Empirically explaining SGD from a line search perspective

Optimization in Deep Learning is mainly guided by vague intuitions and strong assumptions, with a limited understanding how and why these work in practice. To shed more light on this, our work provides some deeper understandings of how SGD behaves by empirically analyzing the trajectory taken by SGD from a line search perspective. Specifically, a costly quantitative analysis of the full-batch loss along SGD trajectories from common used models trained on a subset of CIFAR-10 is performed. Our core results include that the full-batch loss along lines in update step direction is highly parabolically. Further on, we show that there exists a learning rate with which SGD always performs almost exact line searches on the full-batch loss. Finally, we provide a different perspective why increasing the batch size has almost the same effect as decreasing the learning rate by the same factor.

==> line_analysis/figure1_training_process.tex <==

\begin{figure}[b]
	\newcommand\picscale{0.49}
	\newcommand\lossmin{0}
	\newcommand\lossmax{2.3}
	\newcommand\evalmin{0.5}
	\newcommand\evalmax{1}
	\newcommand\epochs{280}
	\newcommand\picheight{0.5\linewidth}
	\newcommand\legendwidth{9cm}
	\newcommand\legendheight{3cm}
\centering
%CIFAR-10:
		\tikzsetnextfilename{la_example_problem_accuracy}
		\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
		width=\linewidth , % Scale the plot to \linewidth
		height=\picheight,
		grid=major      , % Display a grid
		grid style={dashed,gray!30} , % Set the style, transperancz
		xlabel=training step $\cdot 10^{4}$, % Set the labels
		xlabel style={font=\LARGE},
		ylabel= accuracy,
		ylabel style={font=\LARGE},
		xmin=0,xmax=320,
		ymin=\evalmin,ymax=\evalmax ,
		scaled x ticks=true,
		      x coord trafo/.code={
		          \pgflibraryfpuifactive{
		              \pgfmathparse{(#1)*(31.25)*(0.0001)}
		          }{
		              \pgfkeys{/pgf/fpu=true}
		              \pgfmathparse{(#1)*(31.25)*(0.0001)}
		              \pgfkeys{/pgf/fpu=false}
		          }
		      },
		%xtick={-10,...,10},
		%ytick={-10,...,10},
		%x unit=\si{\volt}, % Set the respective units
		%y unit=\si{\ampere},
		%legend style={at={(-0.7,1)},anchor=north,font=\huge,minimum height= \legendheight,draw=none}, % Put the legend left of the plot
		%legend style={at={(axis:cs 0.7,1)}, anchor=south west}, % Put the legend left of the plot
		legend style={at={(0.573,0.5)},anchor=south west },
		%legend pos=north west, % Put the legend left of the plot
		x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
		y tick label style={font=\LARGE},
		p1/.style={draw=blue,line width=2pt},
		p2/.style={draw=red,line width=2pt},
		p3/.style={draw=blue,line width=2pt,dotted},
		p4/.style={draw=red,line width=2pt,dotted},
		p5/.style={draw=green,line width=2pt,dotted},
		p6/.style={draw=green,line width=2pt},
		p7/.style={draw=black,line width=2pt,dotted},
		p8/.style={draw=black,line width=2pt},
		%title= Accuracy CIFAR-10 8\%,
		title style={font=\Huge}     ,
		]
		\addplot [p1] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/train_acc00.csv};
		\addplot [p2] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/train_acc09.csv}; 
%		\addplot [p6] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/train_acc00_0,05.csv}; 
		\addplot [p3] table[x=Step,y=Value,col sep=comma] 
		{line_analysis/figure_data/figure1/val_acc00.csv};
		\addplot [p4] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/val_acc09.csv};
%		\addplot [p5] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/val_acc00_0,05.csv};
%		\addplot [p7] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/apal_val_acc00.csv};
%		\addplot [p8] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/apal_train_acc00.csv};    

		\legend{train. acc. SGD mom 0, train. acc. SGD mom 0.9, val. acc. SGD mom 0, val. acc. SGD mom 0.9}
		\end{axis}
		\end{tikzpicture}
		\tikzsetnextfilename{la_example_problem_loss}
		\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
		width=\linewidth, % Scale the plot to \linewidth
		height=\picheight,
		grid=major, % Display a grid
		grid style={dashed,gray!30} , % Set the style, transperancz
		xlabel= training step $\cdot 10^{4}$, % Set the labels
		xlabel style={font=\LARGE},
		ylabel= loss,
		ylabel style={font=\LARGE} ,
		xmin=0,
		xmax=320,
		ymin=\lossmin,ymax=\lossmax,
      x coord trafo/.code={
          \pgflibraryfpuifactive{
              \pgfmathparse{(#1)*(31.25)*(0.0001)}
          }{
              \pgfkeys{/pgf/fpu=true}
              \pgfmathparse{(#1)*(31.25)*(0.0001)}
              \pgfkeys{/pgf/fpu=false}
          }
      },
		%ymode=log,
		%xtick={-10,...,10},
		%ytick={-10,...,10},
		%x unit=\si{\volt}, % Set the respective units
		%y unit=\si{\ampere},
		%legend style={at={(-0.7,1)},anchor=north,font=\huge,minimum height= \legendheight,draw=none}, % Put the legend left of the plot
		%legend style={anchor=south west,at={(1,0.2)}}, % Put the legend left of the plot
		legend style={at={(0.573,0.3)},anchor=south west},
		x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
		y tick label style={font=\LARGE},
		p1/.style={draw=blue,line width=2pt},
		p2/.style={draw=red,line width=2pt},
		p3/.style={draw=blue,line width=2pt,dotted},
		p4/.style={draw=red,line width=2pt,dotted},
		p5/.style={draw=green,line width=2pt,dotted},
		p6/.style={draw=green,line width=2pt},
		p7/.style={draw=black,line width=2pt,dotted},
		p8/.style={draw=black,line width=2pt},
		%title= Loss CIFAR-10 8\%,
		title style={font=\Huge}   ,
		]
		\addplot [p1] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/train_loss00.csv};
		\addplot [p2] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/train_loss09.csv}; 
%		\addplot [p6] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/train_loss00_0,05.csv}; 
		\addplot [p3] table[x=Step,y=Value,col sep=comma] 
		{line_analysis/figure_data/figure1/val_loss00.csv};
		\addplot [p4] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/val_loss09.csv};
%		\addplot [p5] table[x=Step,y=Value,col sep=comma] 
%		{line_analysis/figure_data/figure1/apal_val_loss00.csv};
%		\addplot [p7] table[x=Step,y=Value,col sep=comma] 
%{line_analysis/figure_data/figure1/val_loss00_0,05.csv};
%		\addplot [p8] table[x=Step,y=Value,col sep=comma] 
%{line_analysis/figure_data/figure1/apal_train_loss00.csv};


		\legend{train. loss SGD mom 0, train. loss SGD mom 0.9, val. loss SGD mom 0, val. loss SGD mom 0.9}
		\end{axis}
		\end{tikzpicture}

%\includegraphics[width=0.45\linewidth]{plot_data/sls_comparison/evalacc}
%\includegraphics[width=0.45\linewidth]{plot_data/sls_comparison/trainloss}
\caption{Training processes of a ResNet-20 trained on 8\% of CIFAR-10 with SGD with momentum 0 and 0.9. In the course of this work these processes will be analyzed in significant deeper details.}
\label{la_fig_training_process_resnet-20}
\end{figure}

==> line_analysis/figure_data/figure2/pure_line_0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.819835in}}{\pgfqpoint{5.534545in}{4.061897in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.061897in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.146485in}}%
\pgfpathlineto{\pgfqpoint{1.052563in}{3.126512in}}%
\pgfpathlineto{\pgfqpoint{1.079672in}{3.106567in}}%
\pgfpathlineto{\pgfqpoint{1.106781in}{3.086655in}}%
\pgfpathlineto{\pgfqpoint{1.133890in}{3.066763in}}%
\pgfpathlineto{\pgfqpoint{1.160998in}{3.046881in}}%
\pgfpathlineto{\pgfqpoint{1.188107in}{3.027034in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{3.007167in}}%
\pgfpathlineto{\pgfqpoint{1.242325in}{2.987351in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{2.967539in}}%
\pgfpathlineto{\pgfqpoint{1.296542in}{2.947746in}}%
\pgfpathlineto{\pgfqpoint{1.323651in}{2.927999in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{2.908320in}}%
\pgfpathlineto{\pgfqpoint{1.377868in}{2.888690in}}%
\pgfpathlineto{\pgfqpoint{1.404977in}{2.869067in}}%
\pgfpathlineto{\pgfqpoint{1.432086in}{2.849490in}}%
\pgfpathlineto{\pgfqpoint{1.459195in}{2.829949in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{2.810411in}}%
\pgfpathlineto{\pgfqpoint{1.513412in}{2.790862in}}%
\pgfpathlineto{\pgfqpoint{1.540521in}{2.771345in}}%
\pgfpathlineto{\pgfqpoint{1.567630in}{2.751863in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{2.732362in}}%
\pgfpathlineto{\pgfqpoint{1.621847in}{2.712843in}}%
\pgfpathlineto{\pgfqpoint{1.648956in}{2.693342in}}%
\pgfpathlineto{\pgfqpoint{1.676065in}{2.673878in}}%
\pgfpathlineto{\pgfqpoint{1.703174in}{2.654434in}}%
\pgfpathlineto{\pgfqpoint{1.730282in}{2.635033in}}%
\pgfpathlineto{\pgfqpoint{1.757391in}{2.615656in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{2.596321in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{2.577026in}}%
\pgfpathlineto{\pgfqpoint{1.838717in}{2.557741in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{2.538529in}}%
\pgfpathlineto{\pgfqpoint{1.892935in}{2.519356in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{2.500244in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{2.481163in}}%
\pgfpathlineto{\pgfqpoint{1.974261in}{2.462111in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{2.443132in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{2.424213in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{2.405339in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{2.386510in}}%
\pgfpathlineto{\pgfqpoint{2.109805in}{2.367743in}}%
\pgfpathlineto{\pgfqpoint{2.136914in}{2.349028in}}%
\pgfpathlineto{\pgfqpoint{2.164023in}{2.330322in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{2.311608in}}%
\pgfpathlineto{\pgfqpoint{2.218240in}{2.292909in}}%
\pgfpathlineto{\pgfqpoint{2.245349in}{2.274281in}}%
\pgfpathlineto{\pgfqpoint{2.272458in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{2.299566in}{2.237298in}}%
\pgfpathlineto{\pgfqpoint{2.326675in}{2.218892in}}%
\pgfpathlineto{\pgfqpoint{2.353784in}{2.200498in}}%
\pgfpathlineto{\pgfqpoint{2.380893in}{2.182152in}}%
\pgfpathlineto{\pgfqpoint{2.408001in}{2.163823in}}%
\pgfpathlineto{\pgfqpoint{2.435110in}{2.145496in}}%
\pgfpathlineto{\pgfqpoint{2.462219in}{2.127228in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{2.109043in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{2.090886in}}%
\pgfpathlineto{\pgfqpoint{2.543545in}{2.072822in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{2.054826in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{2.036872in}}%
\pgfpathlineto{\pgfqpoint{2.624872in}{2.018977in}}%
\pgfpathlineto{\pgfqpoint{2.651980in}{2.001160in}}%
\pgfpathlineto{\pgfqpoint{2.679089in}{1.983399in}}%
\pgfpathlineto{\pgfqpoint{2.706198in}{1.965659in}}%
\pgfpathlineto{\pgfqpoint{2.733307in}{1.947933in}}%
\pgfpathlineto{\pgfqpoint{2.760415in}{1.930248in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{1.912605in}}%
\pgfpathlineto{\pgfqpoint{2.814633in}{1.895006in}}%
\pgfpathlineto{\pgfqpoint{2.841742in}{1.877462in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{1.859992in}}%
\pgfpathlineto{\pgfqpoint{2.895959in}{1.842613in}}%
\pgfpathlineto{\pgfqpoint{2.923068in}{1.825275in}}%
\pgfpathlineto{\pgfqpoint{2.950177in}{1.808035in}}%
\pgfpathlineto{\pgfqpoint{2.977285in}{1.790847in}}%
\pgfpathlineto{\pgfqpoint{3.004394in}{1.773749in}}%
\pgfpathlineto{\pgfqpoint{3.031503in}{1.756752in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{1.739858in}}%
\pgfpathlineto{\pgfqpoint{3.085721in}{1.723041in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{1.706276in}}%
\pgfpathlineto{\pgfqpoint{3.139938in}{1.689563in}}%
\pgfpathlineto{\pgfqpoint{3.167047in}{1.672984in}}%
\pgfpathlineto{\pgfqpoint{3.194156in}{1.656521in}}%
\pgfpathlineto{\pgfqpoint{3.221264in}{1.640158in}}%
\pgfpathlineto{\pgfqpoint{3.248373in}{1.623855in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{1.607656in}}%
\pgfpathlineto{\pgfqpoint{3.284518in}{1.602279in}}%
\pgfpathlineto{\pgfqpoint{3.311627in}{1.586208in}}%
\pgfpathlineto{\pgfqpoint{3.338736in}{1.570208in}}%
\pgfpathlineto{\pgfqpoint{3.365844in}{1.554318in}}%
\pgfpathlineto{\pgfqpoint{3.392953in}{1.538583in}}%
\pgfpathlineto{\pgfqpoint{3.420062in}{1.523009in}}%
\pgfpathlineto{\pgfqpoint{3.447171in}{1.507544in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{1.492183in}}%
\pgfpathlineto{\pgfqpoint{3.501388in}{1.476962in}}%
\pgfpathlineto{\pgfqpoint{3.528497in}{1.461874in}}%
\pgfpathlineto{\pgfqpoint{3.555606in}{1.446926in}}%
\pgfpathlineto{\pgfqpoint{3.572041in}{1.437927in}}%
\pgfpathlineto{\pgfqpoint{3.582715in}{1.432109in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{1.417414in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{1.402904in}}%
\pgfpathlineto{\pgfqpoint{3.664041in}{1.388551in}}%
\pgfpathlineto{\pgfqpoint{3.691150in}{1.374339in}}%
\pgfpathlineto{\pgfqpoint{3.718258in}{1.360263in}}%
\pgfpathlineto{\pgfqpoint{3.745367in}{1.346337in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{1.332557in}}%
\pgfpathlineto{\pgfqpoint{3.799585in}{1.318932in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{1.305441in}}%
\pgfpathlineto{\pgfqpoint{3.853802in}{1.292116in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{1.278917in}}%
\pgfpathlineto{\pgfqpoint{3.908020in}{1.265902in}}%
\pgfpathlineto{\pgfqpoint{3.935128in}{1.253054in}}%
\pgfpathlineto{\pgfqpoint{3.962237in}{1.240374in}}%
\pgfpathlineto{\pgfqpoint{3.989346in}{1.227911in}}%
\pgfpathlineto{\pgfqpoint{4.016455in}{1.215634in}}%
\pgfpathlineto{\pgfqpoint{4.043563in}{1.203575in}}%
\pgfpathlineto{\pgfqpoint{4.070672in}{1.191706in}}%
\pgfpathlineto{\pgfqpoint{4.097781in}{1.180007in}}%
\pgfpathlineto{\pgfqpoint{4.124890in}{1.168542in}}%
\pgfpathlineto{\pgfqpoint{4.151999in}{1.157272in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.146231in}}%
\pgfpathlineto{\pgfqpoint{4.206216in}{1.135400in}}%
\pgfpathlineto{\pgfqpoint{4.233325in}{1.124783in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.114417in}}%
\pgfpathlineto{\pgfqpoint{4.287542in}{1.104264in}}%
\pgfpathlineto{\pgfqpoint{4.314651in}{1.094351in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.084707in}}%
\pgfpathlineto{\pgfqpoint{4.368869in}{1.075301in}}%
\pgfpathlineto{\pgfqpoint{4.395977in}{1.066177in}}%
\pgfpathlineto{\pgfqpoint{4.423086in}{1.057327in}}%
\pgfpathlineto{\pgfqpoint{4.450195in}{1.048693in}}%
\pgfpathlineto{\pgfqpoint{4.477304in}{1.040313in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{1.032173in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{1.024306in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{1.016724in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{4.612848in}{1.002364in}}%
\pgfpathlineto{\pgfqpoint{4.639956in}{0.995557in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{0.988988in}}%
\pgfpathlineto{\pgfqpoint{4.694174in}{0.982657in}}%
\pgfpathlineto{\pgfqpoint{4.721283in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{0.970791in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{0.965217in}}%
\pgfpathlineto{\pgfqpoint{4.802609in}{0.959900in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{0.954844in}}%
\pgfpathlineto{\pgfqpoint{4.856826in}{0.950062in}}%
\pgfpathlineto{\pgfqpoint{4.883935in}{0.945573in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{0.941330in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{0.937363in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{0.933671in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{0.930252in}}%
\pgfpathlineto{\pgfqpoint{5.019479in}{0.927097in}}%
\pgfpathlineto{\pgfqpoint{5.046588in}{0.924192in}}%
\pgfpathlineto{\pgfqpoint{5.073696in}{0.920847in}}%
\pgfpathlineto{\pgfqpoint{5.100805in}{0.915504in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{0.907540in}}%
\pgfpathlineto{\pgfqpoint{5.155023in}{0.899841in}}%
\pgfpathlineto{\pgfqpoint{5.182132in}{0.892450in}}%
\pgfpathlineto{\pgfqpoint{5.209240in}{0.885377in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{5.263458in}{0.871962in}}%
\pgfpathlineto{\pgfqpoint{5.290567in}{0.865616in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{5.344784in}{0.853714in}}%
\pgfpathlineto{\pgfqpoint{5.371893in}{0.848152in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{5.426110in}{0.837733in}}%
\pgfpathlineto{\pgfqpoint{5.453219in}{0.832882in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{0.828285in}}%
\pgfpathlineto{\pgfqpoint{5.507437in}{0.823945in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.819835in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.070437in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.070437in}}%
\pgfpathlineto{\pgfqpoint{5.507437in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{1.071660in}}%
\pgfpathlineto{\pgfqpoint{5.453219in}{1.072583in}}%
\pgfpathlineto{\pgfqpoint{5.426110in}{1.073712in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{1.075036in}}%
\pgfpathlineto{\pgfqpoint{5.371893in}{1.076575in}}%
\pgfpathlineto{\pgfqpoint{5.344784in}{1.078345in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{1.080354in}}%
\pgfpathlineto{\pgfqpoint{5.290567in}{1.082602in}}%
\pgfpathlineto{\pgfqpoint{5.263458in}{1.085071in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{1.089280in}}%
\pgfpathlineto{\pgfqpoint{5.209240in}{1.093788in}}%
\pgfpathlineto{\pgfqpoint{5.182132in}{1.098500in}}%
\pgfpathlineto{\pgfqpoint{5.155023in}{1.103507in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{1.108734in}}%
\pgfpathlineto{\pgfqpoint{5.100805in}{1.114213in}}%
\pgfpathlineto{\pgfqpoint{5.073696in}{1.119965in}}%
\pgfpathlineto{\pgfqpoint{5.046588in}{1.125977in}}%
\pgfpathlineto{\pgfqpoint{5.019479in}{1.132245in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{1.138718in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{1.152400in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{1.159638in}}%
\pgfpathlineto{\pgfqpoint{4.883935in}{1.167115in}}%
\pgfpathlineto{\pgfqpoint{4.856826in}{1.174826in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.182802in}}%
\pgfpathlineto{\pgfqpoint{4.802609in}{1.191044in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{1.199556in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{1.208298in}}%
\pgfpathlineto{\pgfqpoint{4.721283in}{1.217308in}}%
\pgfpathlineto{\pgfqpoint{4.694174in}{1.226580in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{1.236138in}}%
\pgfpathlineto{\pgfqpoint{4.639956in}{1.245970in}}%
\pgfpathlineto{\pgfqpoint{4.612848in}{1.256064in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{1.266402in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{1.277002in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{1.287853in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{1.298976in}}%
\pgfpathlineto{\pgfqpoint{4.477304in}{1.310329in}}%
\pgfpathlineto{\pgfqpoint{4.450195in}{1.321943in}}%
\pgfpathlineto{\pgfqpoint{4.423086in}{1.333833in}}%
\pgfpathlineto{\pgfqpoint{4.395977in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{4.368869in}{1.358369in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.371023in}}%
\pgfpathlineto{\pgfqpoint{4.314651in}{1.383923in}}%
\pgfpathlineto{\pgfqpoint{4.287542in}{1.397107in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.410795in}}%
\pgfpathlineto{\pgfqpoint{4.233325in}{1.424682in}}%
\pgfpathlineto{\pgfqpoint{4.206216in}{1.438726in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.452999in}}%
\pgfpathlineto{\pgfqpoint{4.151999in}{1.467464in}}%
\pgfpathlineto{\pgfqpoint{4.124890in}{1.482122in}}%
\pgfpathlineto{\pgfqpoint{4.097781in}{1.496995in}}%
\pgfpathlineto{\pgfqpoint{4.070672in}{1.512073in}}%
\pgfpathlineto{\pgfqpoint{4.043563in}{1.527347in}}%
\pgfpathlineto{\pgfqpoint{4.016455in}{1.542822in}}%
\pgfpathlineto{\pgfqpoint{3.989346in}{1.558453in}}%
\pgfpathlineto{\pgfqpoint{3.962237in}{1.574239in}}%
\pgfpathlineto{\pgfqpoint{3.935128in}{1.590204in}}%
\pgfpathlineto{\pgfqpoint{3.908020in}{1.606305in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{1.622573in}}%
\pgfpathlineto{\pgfqpoint{3.853802in}{1.639016in}}%
\pgfpathlineto{\pgfqpoint{3.826693in}{1.655668in}}%
\pgfpathlineto{\pgfqpoint{3.799585in}{1.672489in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{1.689442in}}%
\pgfpathlineto{\pgfqpoint{3.745367in}{1.706540in}}%
\pgfpathlineto{\pgfqpoint{3.718258in}{1.723748in}}%
\pgfpathlineto{\pgfqpoint{3.691150in}{1.741073in}}%
\pgfpathlineto{\pgfqpoint{3.664041in}{1.758507in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{1.776041in}}%
\pgfpathlineto{\pgfqpoint{3.609823in}{1.793708in}}%
\pgfpathlineto{\pgfqpoint{3.582715in}{1.811514in}}%
\pgfpathlineto{\pgfqpoint{3.572041in}{1.818561in}}%
\pgfpathlineto{\pgfqpoint{3.555606in}{1.829469in}}%
\pgfpathlineto{\pgfqpoint{3.528497in}{1.847583in}}%
\pgfpathlineto{\pgfqpoint{3.501388in}{1.865809in}}%
\pgfpathlineto{\pgfqpoint{3.474279in}{1.884138in}}%
\pgfpathlineto{\pgfqpoint{3.447171in}{1.902547in}}%
\pgfpathlineto{\pgfqpoint{3.420062in}{1.921086in}}%
\pgfpathlineto{\pgfqpoint{3.392953in}{1.939722in}}%
\pgfpathlineto{\pgfqpoint{3.365844in}{1.958475in}}%
\pgfpathlineto{\pgfqpoint{3.338736in}{1.977402in}}%
\pgfpathlineto{\pgfqpoint{3.311627in}{2.000254in}}%
\pgfpathlineto{\pgfqpoint{3.284518in}{2.023279in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{2.030974in}}%
\pgfpathlineto{\pgfqpoint{3.248373in}{2.054073in}}%
\pgfpathlineto{\pgfqpoint{3.221264in}{2.077206in}}%
\pgfpathlineto{\pgfqpoint{3.194156in}{2.100412in}}%
\pgfpathlineto{\pgfqpoint{3.167047in}{2.123643in}}%
\pgfpathlineto{\pgfqpoint{3.139938in}{2.146919in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{2.170242in}}%
\pgfpathlineto{\pgfqpoint{3.085721in}{2.193614in}}%
\pgfpathlineto{\pgfqpoint{3.058612in}{2.217064in}}%
\pgfpathlineto{\pgfqpoint{3.031503in}{2.240585in}}%
\pgfpathlineto{\pgfqpoint{3.004394in}{2.264200in}}%
\pgfpathlineto{\pgfqpoint{2.977285in}{2.287827in}}%
\pgfpathlineto{\pgfqpoint{2.950177in}{2.311488in}}%
\pgfpathlineto{\pgfqpoint{2.923068in}{2.335175in}}%
\pgfpathlineto{\pgfqpoint{2.895959in}{2.358893in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{2.382648in}}%
\pgfpathlineto{\pgfqpoint{2.841742in}{2.406488in}}%
\pgfpathlineto{\pgfqpoint{2.814633in}{2.430339in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{2.454231in}}%
\pgfpathlineto{\pgfqpoint{2.760415in}{2.478158in}}%
\pgfpathlineto{\pgfqpoint{2.733307in}{2.502095in}}%
\pgfpathlineto{\pgfqpoint{2.706198in}{2.526040in}}%
\pgfpathlineto{\pgfqpoint{2.679089in}{2.549994in}}%
\pgfpathlineto{\pgfqpoint{2.651980in}{2.573928in}}%
\pgfpathlineto{\pgfqpoint{2.624872in}{2.597917in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{2.621981in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{2.646040in}}%
\pgfpathlineto{\pgfqpoint{2.543545in}{2.670086in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{2.694159in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{2.718241in}}%
\pgfpathlineto{\pgfqpoint{2.462219in}{2.742353in}}%
\pgfpathlineto{\pgfqpoint{2.435110in}{2.766506in}}%
\pgfpathlineto{\pgfqpoint{2.408001in}{2.790720in}}%
\pgfpathlineto{\pgfqpoint{2.380893in}{2.814966in}}%
\pgfpathlineto{\pgfqpoint{2.353784in}{2.839256in}}%
\pgfpathlineto{\pgfqpoint{2.326675in}{2.863583in}}%
\pgfpathlineto{\pgfqpoint{2.299566in}{2.887954in}}%
\pgfpathlineto{\pgfqpoint{2.272458in}{2.912349in}}%
\pgfpathlineto{\pgfqpoint{2.245349in}{2.936801in}}%
\pgfpathlineto{\pgfqpoint{2.218240in}{2.961290in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{2.985831in}}%
\pgfpathlineto{\pgfqpoint{2.164023in}{3.010314in}}%
\pgfpathlineto{\pgfqpoint{2.136914in}{3.034773in}}%
\pgfpathlineto{\pgfqpoint{2.109805in}{3.059259in}}%
\pgfpathlineto{\pgfqpoint{2.082696in}{3.083786in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{3.108386in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{3.133046in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{3.157767in}}%
\pgfpathlineto{\pgfqpoint{1.974261in}{3.182500in}}%
\pgfpathlineto{\pgfqpoint{1.947152in}{3.207278in}}%
\pgfpathlineto{\pgfqpoint{1.920044in}{3.232157in}}%
\pgfpathlineto{\pgfqpoint{1.892935in}{3.257049in}}%
\pgfpathlineto{\pgfqpoint{1.865826in}{3.281985in}}%
\pgfpathlineto{\pgfqpoint{1.838717in}{3.306944in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{3.331924in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{3.356906in}}%
\pgfpathlineto{\pgfqpoint{1.757391in}{3.381930in}}%
\pgfpathlineto{\pgfqpoint{1.730282in}{3.406966in}}%
\pgfpathlineto{\pgfqpoint{1.703174in}{3.431997in}}%
\pgfpathlineto{\pgfqpoint{1.676065in}{3.456972in}}%
\pgfpathlineto{\pgfqpoint{1.648956in}{3.481935in}}%
\pgfpathlineto{\pgfqpoint{1.621847in}{3.506936in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{3.531962in}}%
\pgfpathlineto{\pgfqpoint{1.567630in}{3.557033in}}%
\pgfpathlineto{\pgfqpoint{1.540521in}{3.582094in}}%
\pgfpathlineto{\pgfqpoint{1.513412in}{3.607144in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{3.632214in}}%
\pgfpathlineto{\pgfqpoint{1.459195in}{3.657299in}}%
\pgfpathlineto{\pgfqpoint{1.432086in}{3.682450in}}%
\pgfpathlineto{\pgfqpoint{1.404977in}{3.707600in}}%
\pgfpathlineto{\pgfqpoint{1.377868in}{3.732771in}}%
\pgfpathlineto{\pgfqpoint{1.350760in}{3.757941in}}%
\pgfpathlineto{\pgfqpoint{1.323651in}{3.783176in}}%
\pgfpathlineto{\pgfqpoint{1.296542in}{3.808437in}}%
\pgfpathlineto{\pgfqpoint{1.269433in}{3.833761in}}%
\pgfpathlineto{\pgfqpoint{1.242325in}{3.859143in}}%
\pgfpathlineto{\pgfqpoint{1.215216in}{3.884531in}}%
\pgfpathlineto{\pgfqpoint{1.188107in}{3.909912in}}%
\pgfpathlineto{\pgfqpoint{1.160998in}{3.935271in}}%
\pgfpathlineto{\pgfqpoint{1.133890in}{3.960598in}}%
\pgfpathlineto{\pgfqpoint{1.106781in}{3.985939in}}%
\pgfpathlineto{\pgfqpoint{1.079672in}{4.011284in}}%
\pgfpathlineto{\pgfqpoint{1.052563in}{4.036609in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.061897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.477267in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.477267in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380893in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.380893in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.284518in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.284518in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188144in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188144in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.091769in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.091769in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont step on line (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.569723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.521498in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.174256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.126031in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.778788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.730563in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.383321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.335096in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.987854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.939628in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.592386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=3.544161in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.196919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=4.148693in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577777in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.403293in}}%
\pgfpathlineto{\pgfqpoint{1.242325in}{3.234030in}}%
\pgfpathlineto{\pgfqpoint{1.486304in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{2.962735in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{2.795382in}}%
\pgfpathlineto{\pgfqpoint{2.028479in}{2.631001in}}%
\pgfpathlineto{\pgfqpoint{2.218240in}{2.489512in}}%
\pgfpathlineto{\pgfqpoint{2.380893in}{2.370024in}}%
\pgfpathlineto{\pgfqpoint{2.570654in}{2.236487in}}%
\pgfpathlineto{\pgfqpoint{2.733307in}{2.124637in}}%
\pgfpathlineto{\pgfqpoint{2.923068in}{1.997301in}}%
\pgfpathlineto{\pgfqpoint{3.085721in}{1.891271in}}%
\pgfpathlineto{\pgfqpoint{3.221264in}{1.805246in}}%
\pgfpathlineto{\pgfqpoint{3.365844in}{1.716173in}}%
\pgfpathlineto{\pgfqpoint{3.582715in}{1.586081in}}%
\pgfpathlineto{\pgfqpoint{3.691150in}{1.521955in}}%
\pgfpathlineto{\pgfqpoint{3.799585in}{1.460315in}}%
\pgfpathlineto{\pgfqpoint{3.908020in}{1.401843in}}%
\pgfpathlineto{\pgfqpoint{4.097781in}{1.303326in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.262716in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.224216in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.187730in}}%
\pgfpathlineto{\pgfqpoint{4.423086in}{1.153156in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{1.123836in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{1.096808in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{1.072030in}}%
\pgfpathlineto{\pgfqpoint{4.694174in}{1.063973in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{1.030502in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.009598in}}%
\pgfpathlineto{\pgfqpoint{4.856826in}{1.000136in}}%
\pgfpathlineto{\pgfqpoint{4.938153in}{0.985579in}}%
\pgfpathlineto{\pgfqpoint{5.019479in}{0.973376in}}%
\pgfpathlineto{\pgfqpoint{5.100805in}{0.963427in}}%
\pgfpathlineto{\pgfqpoint{5.182132in}{0.955716in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{0.951430in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{0.942597in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.922824in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.922824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.572069in}}%
\pgfpathlineto{\pgfqpoint{1.323651in}{3.326407in}}%
\pgfpathlineto{\pgfqpoint{1.594739in}{3.106496in}}%
\pgfpathlineto{\pgfqpoint{1.784500in}{2.954693in}}%
\pgfpathlineto{\pgfqpoint{2.164023in}{2.655549in}}%
\pgfpathlineto{\pgfqpoint{2.408001in}{2.466282in}}%
\pgfpathlineto{\pgfqpoint{2.489328in}{2.405318in}}%
\pgfpathlineto{\pgfqpoint{2.679089in}{2.266342in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{2.130164in}}%
\pgfpathlineto{\pgfqpoint{3.031503in}{2.015972in}}%
\pgfpathlineto{\pgfqpoint{3.194156in}{1.905118in}}%
\pgfpathlineto{\pgfqpoint{3.338736in}{1.809115in}}%
\pgfpathlineto{\pgfqpoint{3.420062in}{1.756487in}}%
\pgfpathlineto{\pgfqpoint{3.528497in}{1.691785in}}%
\pgfpathlineto{\pgfqpoint{3.718258in}{1.579281in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{1.547525in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{1.488731in}}%
\pgfpathlineto{\pgfqpoint{3.989346in}{1.432617in}}%
\pgfpathlineto{\pgfqpoint{4.124890in}{1.365476in}}%
\pgfpathlineto{\pgfqpoint{4.206216in}{1.326493in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.301077in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.258070in}}%
\pgfpathlineto{\pgfqpoint{4.450195in}{1.202875in}}%
\pgfpathlineto{\pgfqpoint{4.531521in}{1.170633in}}%
\pgfpathlineto{\pgfqpoint{4.612848in}{1.140623in}}%
\pgfpathlineto{\pgfqpoint{4.694174in}{1.113036in}}%
\pgfpathlineto{\pgfqpoint{4.775500in}{1.087840in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.074171in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{1.056740in}}%
\pgfpathlineto{\pgfqpoint{5.290567in}{0.982996in}}%
\pgfpathlineto{\pgfqpoint{5.344784in}{0.975615in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{0.972457in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{0.969862in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.969249in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.969249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.694500in}}%
\pgfpathlineto{\pgfqpoint{1.323651in}{3.446946in}}%
\pgfpathlineto{\pgfqpoint{1.540521in}{3.269074in}}%
\pgfpathlineto{\pgfqpoint{1.757391in}{3.094046in}}%
\pgfpathlineto{\pgfqpoint{2.001370in}{2.899743in}}%
\pgfpathlineto{\pgfqpoint{2.218240in}{2.730095in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{2.500269in}}%
\pgfpathlineto{\pgfqpoint{2.706198in}{2.357185in}}%
\pgfpathlineto{\pgfqpoint{3.194156in}{1.994728in}}%
\pgfpathlineto{\pgfqpoint{3.284518in}{1.929380in}}%
\pgfpathlineto{\pgfqpoint{3.365844in}{1.874234in}}%
\pgfpathlineto{\pgfqpoint{3.501388in}{1.784954in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{1.698523in}}%
\pgfpathlineto{\pgfqpoint{3.745367in}{1.631720in}}%
\pgfpathlineto{\pgfqpoint{3.935128in}{1.517789in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.381996in}}%
\pgfpathlineto{\pgfqpoint{4.233325in}{1.354083in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.305865in}}%
\pgfpathlineto{\pgfqpoint{4.558630in}{1.213019in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{1.149794in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.126166in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{1.104258in}}%
\pgfpathlineto{\pgfqpoint{4.965261in}{1.092693in}}%
\pgfpathlineto{\pgfqpoint{5.046588in}{1.077477in}}%
\pgfpathlineto{\pgfqpoint{5.127914in}{1.064431in}}%
\pgfpathlineto{\pgfqpoint{5.263458in}{1.045936in}}%
\pgfpathlineto{\pgfqpoint{5.344784in}{1.036458in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{1.033028in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{1.030109in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.029232in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.029232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.061897in}}%
\pgfpathlineto{\pgfqpoint{1.621847in}{3.506936in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{3.108386in}}%
\pgfpathlineto{\pgfqpoint{2.353784in}{2.839256in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{2.621981in}}%
\pgfpathlineto{\pgfqpoint{2.868850in}{2.382648in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{2.170242in}}%
\pgfpathlineto{\pgfqpoint{3.311627in}{2.000254in}}%
\pgfpathlineto{\pgfqpoint{3.420062in}{1.909797in}}%
\pgfpathlineto{\pgfqpoint{3.528497in}{1.821683in}}%
\pgfpathlineto{\pgfqpoint{3.636932in}{1.736510in}}%
\pgfpathlineto{\pgfqpoint{3.745367in}{1.653856in}}%
\pgfpathlineto{\pgfqpoint{3.853802in}{1.574038in}}%
\pgfpathlineto{\pgfqpoint{3.962237in}{1.497115in}}%
\pgfpathlineto{\pgfqpoint{4.070672in}{1.422983in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.352153in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.301331in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.252710in}}%
\pgfpathlineto{\pgfqpoint{4.423086in}{1.206219in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{1.162172in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{1.120591in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{1.081434in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{1.044672in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.010426in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{0.978897in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{0.950051in}}%
\pgfpathlineto{\pgfqpoint{5.073696in}{0.923716in}}%
\pgfpathlineto{\pgfqpoint{5.155023in}{0.899841in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{0.842836in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{0.828285in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.819835in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.819835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.545605in}}%
\pgfpathlineto{\pgfqpoint{1.296542in}{3.324977in}}%
\pgfpathlineto{\pgfqpoint{1.540521in}{3.129219in}}%
\pgfpathlineto{\pgfqpoint{1.757391in}{2.957714in}}%
\pgfpathlineto{\pgfqpoint{1.974261in}{2.788719in}}%
\pgfpathlineto{\pgfqpoint{2.191131in}{2.622537in}}%
\pgfpathlineto{\pgfqpoint{2.408001in}{2.459455in}}%
\pgfpathlineto{\pgfqpoint{2.597763in}{2.319505in}}%
\pgfpathlineto{\pgfqpoint{2.787524in}{2.182380in}}%
\pgfpathlineto{\pgfqpoint{2.950177in}{2.067348in}}%
\pgfpathlineto{\pgfqpoint{3.112829in}{1.954851in}}%
\pgfpathlineto{\pgfqpoint{3.275482in}{1.845214in}}%
\pgfpathlineto{\pgfqpoint{3.392953in}{1.768143in}}%
\pgfpathlineto{\pgfqpoint{3.528497in}{1.681806in}}%
\pgfpathlineto{\pgfqpoint{3.664041in}{1.598415in}}%
\pgfpathlineto{\pgfqpoint{3.772476in}{1.534076in}}%
\pgfpathlineto{\pgfqpoint{3.880911in}{1.472154in}}%
\pgfpathlineto{\pgfqpoint{3.989346in}{1.412897in}}%
\pgfpathlineto{\pgfqpoint{4.097781in}{1.356514in}}%
\pgfpathlineto{\pgfqpoint{4.179107in}{1.316296in}}%
\pgfpathlineto{\pgfqpoint{4.260434in}{1.278018in}}%
\pgfpathlineto{\pgfqpoint{4.341760in}{1.241755in}}%
\pgfpathlineto{\pgfqpoint{4.423086in}{1.207570in}}%
\pgfpathlineto{\pgfqpoint{4.504412in}{1.175571in}}%
\pgfpathlineto{\pgfqpoint{4.585739in}{1.145852in}}%
\pgfpathlineto{\pgfqpoint{4.667065in}{1.118513in}}%
\pgfpathlineto{\pgfqpoint{4.748391in}{1.093593in}}%
\pgfpathlineto{\pgfqpoint{4.829718in}{1.071085in}}%
\pgfpathlineto{\pgfqpoint{4.911044in}{1.051013in}}%
\pgfpathlineto{\pgfqpoint{4.992370in}{1.033313in}}%
\pgfpathlineto{\pgfqpoint{5.073696in}{1.017959in}}%
\pgfpathlineto{\pgfqpoint{5.155023in}{1.004911in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{0.994105in}}%
\pgfpathlineto{\pgfqpoint{5.317675in}{0.985487in}}%
\pgfpathlineto{\pgfqpoint{5.399002in}{0.978973in}}%
\pgfpathlineto{\pgfqpoint{5.480328in}{0.974494in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.972590in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.972590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont line number 0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> line_analysis/figure_data/figure2/pure_line_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.847022in}}{\pgfqpoint{5.534545in}{4.063192in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.063192in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.922277in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{2.903231in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{2.884179in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{2.865161in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{2.846159in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{2.827168in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{2.808204in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{2.789267in}}%
\pgfpathlineto{\pgfqpoint{1.243636in}{2.770376in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{2.751509in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{2.732642in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{2.713801in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{2.694956in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{2.676123in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{2.657313in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{2.638553in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{2.619808in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{2.601086in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{2.582372in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{2.563695in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{2.545032in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{2.526411in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{2.507839in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{2.489322in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.470832in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{2.452314in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.433836in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{2.397019in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.378650in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{2.360338in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.342131in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.323968in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{2.305843in}}%
\pgfpathlineto{\pgfqpoint{1.952727in}{2.287750in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.269706in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{2.251674in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{2.233677in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{2.215763in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{2.197893in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{2.180064in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{2.162298in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.144585in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.126885in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{2.109212in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{2.091584in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.073968in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{2.056416in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.038890in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.021390in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.003924in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{1.986517in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{1.969189in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{1.951954in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{1.934779in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{1.917668in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{1.900616in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{1.883633in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{1.866695in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{1.849806in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{1.832968in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{1.816164in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.799344in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{1.782568in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{1.765818in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{1.749138in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{1.732479in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{1.715915in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.699445in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{1.683053in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.666781in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{1.650677in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{1.634657in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.618698in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{1.602819in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.587014in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{1.571317in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.555720in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{1.540240in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.524865in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.509572in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.494416in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{1.479370in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{1.464414in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.459447in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.444661in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.429988in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.415453in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.401012in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.386711in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.372485in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.358376in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.344401in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.330567in}}%
\pgfpathlineto{\pgfqpoint{3.548257in}{1.328239in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.316887in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.303310in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.289873in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.276587in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.263495in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.250561in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.237840in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.225343in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.213012in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.200859in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.188863in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.177062in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.165506in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.143231in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.132497in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.121921in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.111554in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.101412in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.091518in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.081882in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.072501in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.063290in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.054294in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.045602in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.037271in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.029201in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.021427in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.013952in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.000158in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{0.993772in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{0.987743in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{0.982050in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{0.976722in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{0.971672in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{0.966939in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{0.962520in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{0.958504in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{0.954769in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{0.951348in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{0.948291in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{0.945584in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{0.943130in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{0.936312in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{0.922403in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{0.916059in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{0.909935in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{0.904056in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{0.898456in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{0.893237in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{0.888301in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{0.883656in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{0.879310in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{0.875245in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{0.871411in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{0.867880in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{0.864665in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{0.861728in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{0.859072in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{0.856686in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{0.854541in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{0.851072in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{0.849747in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.848717in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{0.847933in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{0.847415in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{0.847088in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.847022in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{0.847122in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.847495in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.197175in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.197175in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.195367in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.193813in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{1.192551in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{1.191475in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.190603in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{1.189978in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.189625in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.189519in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{1.189626in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.189983in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{1.190612in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.191485in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.192582in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{1.194043in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{1.195745in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{1.197642in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.199816in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{1.202333in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.205155in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{1.208317in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{1.211799in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.215631in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.219726in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.224092in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.228726in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.233607in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.238841in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{1.244531in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{1.250447in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.256682in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.263201in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.270064in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.277250in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.286156in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.295651in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.305460in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{1.315563in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.336663in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.347679in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.359033in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.370657in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.382549in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.394702in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.407145in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.419856in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.432864in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.446204in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.459759in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.473538in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.487756in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.502352in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.517142in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.532204in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.547582in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.563214in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.579113in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.595228in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.611481in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.627918in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.644522in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.661246in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.678165in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.695235in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.712465in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.729802in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.747261in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.764899in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.782649in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.800567in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.818567in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{3.548257in}{1.851841in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.854944in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.873375in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.891942in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.910639in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.929437in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.948299in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.967397in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.986655in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{2.005990in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{2.025451in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{2.031948in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{2.051551in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{2.071395in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{2.092586in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.114558in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{2.136649in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.158850in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{2.181088in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{2.203420in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{2.225872in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{2.248440in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{2.271096in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{2.293856in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{2.316717in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{2.339732in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.362904in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{2.386206in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{2.409584in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{2.433045in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.456600in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{2.480193in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.503801in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{2.527528in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.551274in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.575123in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{2.598994in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.622948in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.646936in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{2.670984in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{2.695054in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.719181in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.743367in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{2.767613in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.791924in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.840697in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{2.865151in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.889678in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{2.914285in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{2.938949in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.963667in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.988496in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{3.013394in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{3.038326in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{3.063284in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{3.088224in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{3.113152in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{3.138156in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{3.163193in}}%
\pgfpathlineto{\pgfqpoint{1.952727in}{3.188269in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{3.213439in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{3.238693in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{3.264056in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{3.289474in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{3.314904in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{3.340367in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{3.365913in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{3.391496in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{3.417088in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.442718in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{3.468362in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{3.494050in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{3.519785in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{3.545544in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{3.571322in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{3.597133in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{3.622893in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{3.648657in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{3.674441in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{3.700271in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{3.726092in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{3.751898in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.777724in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{3.803559in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{3.829420in}}%
\pgfpathlineto{\pgfqpoint{1.243636in}{3.855282in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{3.881200in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{3.907133in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{3.933064in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{3.959015in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{3.984988in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{4.011019in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{4.037094in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.063192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389091in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298182in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298182in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207273in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.116364in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont step on line (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.605309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.557084in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.282009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.233783in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.958708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.910483in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.635407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.587182in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.312107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=3.263882in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.988806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=3.940581in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577777in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.452200in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{3.127776in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.893020in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.703478in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.537967in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.395581in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.255933in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{2.099556in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{1.985525in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{1.893453in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.686699in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.667684in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.582299in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.516053in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.435293in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.389904in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.334208in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.294738in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.244800in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.209850in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.188573in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.158980in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.095664in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.071812in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{1.051545in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.034501in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.025246in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.021400in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.015708in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.011997in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{1.003459in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.000500in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.003088in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.999411in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{0.996534in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.999310in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.999310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.565127in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{3.497191in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{3.296831in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{3.054694in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.859131in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{2.537448in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{2.370287in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.226877in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.106613in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{2.008025in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.966199in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.872168in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.774761in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.702273in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.525185in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.475512in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.430223in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.386701in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.346256in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.275385in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.244100in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.215245in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.180115in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.155067in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.132918in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{1.113506in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.101137in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.082773in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.062624in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{1.055825in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.047384in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.037344in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{1.036808in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{1.039905in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.043190in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.046365in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.046365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.748989in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{3.419506in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{3.301015in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{3.132386in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{3.041836in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{2.889065in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.695221in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.459484in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{2.201732in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{2.097948in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.978687in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.895216in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.801649in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.729434in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.660088in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.593041in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.529037in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.483344in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.350659in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.308744in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.295505in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.185881in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.177452in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.157057in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{1.143192in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.089211in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{1.069873in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.067599in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.067828in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.070433in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.077623in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.078229in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.078229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.768929in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{3.447750in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{3.104353in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{2.789257in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{2.453550in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{2.240145in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{2.100083in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.916844in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.774377in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.708495in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.623926in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.542295in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.463777in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.407745in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.354124in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.302746in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.253863in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.207897in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.164445in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.123729in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.037584in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.005686in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{0.976983in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{0.951506in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{0.929200in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{0.909935in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{0.893237in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{0.879310in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{0.867880in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{0.859072in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{0.852672in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.848717in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{0.847088in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.847495in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.847495in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.586717in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.338597in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{3.093063in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.872561in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{2.676916in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.505475in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.336952in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.192490in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{2.071377in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.972893in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.876786in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.777289in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.687240in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.617806in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.551074in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.487316in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.426789in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.383630in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.342464in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.303530in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.233053in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.201573in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.172751in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.146629in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.123251in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{1.102642in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.084938in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.070178in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{1.058104in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.048784in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{1.042060in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{1.037875in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.036089in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.036651in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.039428in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.042412in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.042412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont line number 1}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> line_analysis/figure_data/figure2/pure_line_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.860388in}}{\pgfqpoint{5.534545in}{4.063828in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.063828in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{3.292677in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{3.270719in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{3.248774in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{3.226811in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{3.204943in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{3.183023in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{3.161113in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{3.139086in}}%
\pgfpathlineto{\pgfqpoint{1.243636in}{3.117016in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{3.094956in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{3.072856in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.050823in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{3.028799in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{3.006786in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{2.984824in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{2.962818in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{2.940830in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{2.918978in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{2.897166in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{2.875463in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{2.853918in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{2.832316in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{2.810687in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{2.789038in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.767405in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{2.745780in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.724154in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{2.702579in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{2.681017in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.659454in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{2.638013in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.616616in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.595210in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{2.573921in}}%
\pgfpathlineto{\pgfqpoint{1.952727in}{2.552691in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.531528in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{2.510523in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{2.489629in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{2.468854in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{2.448160in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{2.427574in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{2.406966in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.386397in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.365925in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{2.345545in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{2.325221in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.304985in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{2.284899in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.264958in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.245127in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.225411in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{2.205790in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.186178in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.166601in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{2.147149in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{2.127767in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.108503in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.089371in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{2.070381in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.051476in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.032636in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{2.013882in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.994537in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{1.975095in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{1.955881in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{1.936715in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{1.917566in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{1.898503in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.879569in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{1.860838in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.842254in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{1.823795in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{1.805506in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.787325in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{1.768798in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.750234in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.713414in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{1.695233in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.677199in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.659300in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.641500in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{1.623602in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{1.605817in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.599934in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.582431in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.565082in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.547925in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.530898in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.514049in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.497445in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.481065in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.464808in}}%
\pgfpathlineto{\pgfqpoint{3.519984in}{1.462663in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.448735in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.432900in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.417271in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.401828in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.386491in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.371415in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.356620in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.341966in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.327437in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.313063in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.298898in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.284977in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.271280in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.257838in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.244655in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.231736in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.219085in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.206690in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.194584in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.182724in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.155153in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.141732in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.128598in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.115810in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.103427in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.091384in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.068272in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.046561in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.036207in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.016421in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.007029in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{0.989090in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{0.980550in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{0.972355in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{0.964476in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{0.956900in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{0.949654in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{0.942747in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{0.936114in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{0.929745in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{0.923653in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{0.917837in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{0.912306in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{0.907051in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{0.902079in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{0.897378in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{0.892929in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{0.888811in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{0.884977in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{0.881430in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{0.878220in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{0.875328in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{0.872731in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{0.870416in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{0.866533in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{0.863661in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{0.862583in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{0.861722in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{0.861065in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{0.860623in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.860388in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{0.860646in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{0.861113in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{0.862652in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.183586in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.182399in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.181424in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{1.180640in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{1.180026in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.179592in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{1.179358in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.179328in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.179503in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{1.179913in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.180537in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{1.181358in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.182390in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.183653in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{1.185140in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{1.186859in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{1.188814in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.192165in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{1.196041in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.200142in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{1.204510in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{1.209184in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.214120in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.219631in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.225790in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.232265in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.239068in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.246204in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{1.253607in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{1.261263in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.269169in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.277308in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.285693in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.294335in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.303180in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.312323in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.321801in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{1.331586in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.341625in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.351912in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.362527in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.373440in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.384669in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.396184in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.407948in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.420004in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.432415in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.445185in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.458169in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.471357in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.484753in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.498418in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.512338in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.526475in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.540859in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.555506in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.570437in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.585662in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.601217in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.617068in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.633207in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.649597in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.666184in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.683005in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.700092in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.717347in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.734849in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.752554in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.770436in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.788468in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.806693in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.825141in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.843776in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.862564in}}%
\pgfpathlineto{\pgfqpoint{3.519984in}{1.879009in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.881532in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.900621in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.919852in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.939197in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.958725in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.978438in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.998394in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{2.018516in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{2.038827in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{2.045635in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{2.066151in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{2.086803in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{2.107662in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.128678in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{2.149817in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.171083in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{2.192497in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{2.214050in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{2.235686in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{2.257441in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{2.279371in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{2.301403in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{2.323571in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{2.345865in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.368267in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{2.390782in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{2.413429in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{2.436306in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.459319in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{2.482419in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.505546in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{2.528731in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.552129in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.575600in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{2.599131in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.622691in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.646451in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{2.670303in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{2.694181in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.718143in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.742047in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{2.765988in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.789974in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.814066in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.838268in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{2.862556in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.886909in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{2.911272in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{2.935702in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.960263in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.984974in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{3.009803in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{3.034646in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{3.059546in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{3.084425in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{3.109365in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{3.134424in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{3.159637in}}%
\pgfpathlineto{\pgfqpoint{1.952727in}{3.184947in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{3.210305in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{3.235735in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{3.261299in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{3.286896in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{3.312498in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{3.338111in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{3.363669in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{3.389151in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{3.414636in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.440075in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{3.465543in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{3.491049in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{3.516635in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{3.542345in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{3.568062in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{3.593770in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{3.619539in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{3.645396in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{3.671324in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{3.697309in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{3.723348in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{3.749432in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.775498in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{3.801557in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{3.827644in}}%
\pgfpathlineto{\pgfqpoint{1.243636in}{3.853790in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{3.879969in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{3.906140in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{3.932380in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{3.958671in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{3.984923in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{4.011206in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{4.037541in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.063828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389091in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298182in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298182in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207273in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.116364in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont step on line (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.657542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.609317in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.387090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.338864in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.116637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.068412in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.846184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.797959in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.575732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=3.527506in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577777in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.499651in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{3.337055in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.785856in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{2.674750in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.544196in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.416790in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{2.271401in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{2.047965in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.969255in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.909999in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{1.888827in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.831577in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.760260in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.668136in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.601913in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.552082in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.503255in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.456547in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.412011in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.355625in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.315760in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.278123in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.243214in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.211624in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.182753in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.157640in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.142724in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.123547in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.102984in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.084887in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.069280in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.060966in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.051911in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.045307in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.034601in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.033092in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.033475in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.036625in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.041792in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.045222in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.045222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.611898in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{3.247759in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.031180in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{2.889919in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{2.658244in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.476294in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.365107in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.212430in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.042610in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{2.002111in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.904447in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.829309in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.750501in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.680452in}}%
\pgfpathlineto{\pgfqpoint{3.519984in}{1.610931in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.548761in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.487541in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.444405in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.377579in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.338725in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.302141in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.280383in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.251150in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.224534in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.200616in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{1.170246in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.137030in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.113539in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.097396in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{1.083953in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.078169in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{1.076278in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.074121in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.070657in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.069303in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.069556in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.073433in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.076807in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.076807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.722060in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{3.572212in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{3.303227in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{3.110747in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.944394in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{2.804144in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.621083in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.486345in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.333280in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.226437in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{2.121697in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{2.019988in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.921438in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.839017in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.765646in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.658772in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.590282in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.541196in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.494251in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.449483in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.406818in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.366597in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.328805in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.293630in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.261202in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.233943in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.217102in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.171367in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.152299in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.129246in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.113131in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{1.109990in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{1.106038in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{1.104410in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.105091in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.107586in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.113453in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.115171in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.115171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.701468in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{3.469296in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{3.135499in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.907238in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{2.757863in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.611598in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{2.419995in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.231853in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{2.046151in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.910851in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.778678in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.663738in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.580666in}}%
\pgfpathlineto{\pgfqpoint{3.519984in}{1.518377in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.463671in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.408715in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.355973in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.305406in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.257395in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.211937in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.168862in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.128598in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.091384in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.057231in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{0.997920in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{0.972355in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{0.949654in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{0.929745in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{0.912306in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{0.897378in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{0.884977in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{0.875328in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{0.868347in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{0.863661in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{0.861065in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{0.860403in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.861768in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.863735in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.863735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.626023in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.360136in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{3.121294in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.933242in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{2.771293in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.612247in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.456402in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.325777in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.198160in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.073738in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.973102in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{1.875556in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{1.799961in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.720894in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.650812in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.583735in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.519980in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.474483in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.431017in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.389691in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.350592in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.313828in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.279523in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.247741in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.218545in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.191971in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{1.168012in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.146626in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.127812in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{1.111541in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.097805in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.086556in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.077786in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{1.071434in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.067327in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.065397in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.065540in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{1.067655in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.071654in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.073383in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.073383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont line number 2}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> line_analysis/figure_data/figure2/pure_line_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.025455in}{0.847567in}}{\pgfqpoint{5.534545in}{4.063217in}}{%
\pgfpathmoveto{\pgfqpoint{1.025455in}{4.063217in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{2.757270in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{2.738905in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{2.720529in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{2.702133in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{2.683745in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{2.665402in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{2.647093in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{2.628822in}}%
\pgfpathlineto{\pgfqpoint{1.243636in}{2.610556in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{2.592273in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{2.574000in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{2.555767in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{2.537560in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{2.519361in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{2.501193in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{2.483074in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{2.464977in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{2.446908in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{2.428866in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{2.410863in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{2.392896in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{2.374929in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{2.356966in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{2.338988in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{2.321015in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{2.303100in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.285218in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{2.267358in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{2.249535in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{2.231782in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{2.214063in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{2.196400in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.178726in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{2.161052in}}%
\pgfpathlineto{\pgfqpoint{1.952727in}{2.143397in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{2.125802in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{2.108257in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{2.090764in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{2.073320in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{2.055926in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{2.038579in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{2.021287in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.004075in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{1.986941in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{1.969860in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{1.952823in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{1.935813in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{1.918847in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{1.901896in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{1.884997in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{1.868167in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{1.851471in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{1.834890in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{1.818411in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{1.801999in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{1.785637in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{1.769345in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{1.753133in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{1.736992in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{1.720937in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{1.704949in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{1.689048in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{1.673234in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{1.657476in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{1.641788in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{1.626216in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{1.610692in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{1.595224in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.579858in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{1.564579in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{1.549391in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{1.534286in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{1.519289in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.504389in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{1.489581in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{1.474826in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{1.460131in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.445514in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{1.430982in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{1.416597in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.402334in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.388164in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{1.374120in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{1.360193in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.355571in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.341787in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.328154in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.314705in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.301435in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.288324in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.275385in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.262632in}}%
\pgfpathlineto{\pgfqpoint{3.511436in}{1.252308in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.250046in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.237598in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.225354in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.213311in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.201481in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.189840in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.178350in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.167038in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.155956in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.145128in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.134507in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.124114in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.113918in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.103960in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.094269in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.084811in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.075645in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.066775in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.058171in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.049837in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.041804in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.034061in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.026586in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.019385in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.012466in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.005865in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{0.999513in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{0.993422in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{0.987648in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{0.982197in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{0.977040in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{0.972173in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{0.967571in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{0.963293in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{0.959336in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{0.955646in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{0.952273in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{0.949183in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{0.946374in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{0.941645in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{0.938809in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{0.932053in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{0.925591in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{0.919391in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{0.913457in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{0.907801in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{0.897317in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{0.892472in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{0.887893in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{0.883593in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{0.879521in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{0.875697in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{0.868796in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{0.865702in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{0.862854in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{0.860282in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{0.857974in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{0.855892in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{0.852432in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{0.851068in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{0.848966in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{0.848259in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.847590in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{0.847567in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{0.848079in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{0.848630in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{0.849359in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.850287in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.128406in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{1.126487in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.124724in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{1.123157in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{1.121746in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.120461in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{1.119325in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.118342in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{1.117508in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{1.116872in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.116453in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{1.116242in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.116215in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.116404in}}%
\pgfpathlineto{\pgfqpoint{5.152727in}{1.116820in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{1.117463in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{1.118319in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.119379in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{1.120710in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.122283in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{1.124058in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{1.126039in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.128265in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.130730in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.133445in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.136392in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.139538in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.142929in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{1.146605in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{1.150513in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.154666in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{1.159023in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.163579in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.168379in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.173466in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.178836in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.184482in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{1.190376in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.196513in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.202975in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.212352in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.225513in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.238997in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.252793in}}%
\pgfpathlineto{\pgfqpoint{4.334545in}{1.266866in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.281217in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.295838in}}%
\pgfpathlineto{\pgfqpoint{4.252727in}{1.310785in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.326021in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.341527in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.357327in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.373446in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.389877in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.406605in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.423610in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.440844in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.458369in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.476160in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.494144in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.512381in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.530854in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.549569in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.568455in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.587529in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.606819in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.626318in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.646057in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.665967in}}%
\pgfpathlineto{\pgfqpoint{3.680000in}{1.686093in}}%
\pgfpathlineto{\pgfqpoint{3.652727in}{1.706457in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.726987in}}%
\pgfpathlineto{\pgfqpoint{3.598182in}{1.747672in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.768551in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.789639in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.810937in}}%
\pgfpathlineto{\pgfqpoint{3.511436in}{1.814804in}}%
\pgfpathlineto{\pgfqpoint{3.489091in}{1.832430in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.854080in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.875831in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.897727in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.919778in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.941928in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.964194in}}%
\pgfpathlineto{\pgfqpoint{3.298182in}{1.986608in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{1.994110in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{2.016716in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{2.039433in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{2.062276in}}%
\pgfpathlineto{\pgfqpoint{3.180000in}{2.085236in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{2.108270in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{2.131406in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{2.154676in}}%
\pgfpathlineto{\pgfqpoint{3.070909in}{2.178091in}}%
\pgfpathlineto{\pgfqpoint{3.043636in}{2.201612in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{2.225212in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{2.248870in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{2.272607in}}%
\pgfpathlineto{\pgfqpoint{2.934545in}{2.296428in}}%
\pgfpathlineto{\pgfqpoint{2.907273in}{2.320398in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{2.344443in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{2.368518in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{2.392645in}}%
\pgfpathlineto{\pgfqpoint{2.798182in}{2.416856in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.441118in}}%
\pgfpathlineto{\pgfqpoint{2.743636in}{2.465437in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.489784in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{2.514132in}}%
\pgfpathlineto{\pgfqpoint{2.661818in}{2.538545in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{2.563036in}}%
\pgfpathlineto{\pgfqpoint{2.607273in}{2.587606in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.612202in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.636797in}}%
\pgfpathlineto{\pgfqpoint{2.525455in}{2.661429in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{2.686138in}}%
\pgfpathlineto{\pgfqpoint{2.470909in}{2.710853in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.735570in}}%
\pgfpathlineto{\pgfqpoint{2.416364in}{2.760311in}}%
\pgfpathlineto{\pgfqpoint{2.389091in}{2.785130in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.810021in}}%
\pgfpathlineto{\pgfqpoint{2.334545in}{2.834975in}}%
\pgfpathlineto{\pgfqpoint{2.307273in}{2.859972in}}%
\pgfpathlineto{\pgfqpoint{2.280000in}{2.885050in}}%
\pgfpathlineto{\pgfqpoint{2.252727in}{2.910219in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{2.935410in}}%
\pgfpathlineto{\pgfqpoint{2.198182in}{2.960633in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.985902in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{3.011190in}}%
\pgfpathlineto{\pgfqpoint{2.116364in}{3.036486in}}%
\pgfpathlineto{\pgfqpoint{2.089091in}{3.061746in}}%
\pgfpathlineto{\pgfqpoint{2.061818in}{3.087040in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{3.112350in}}%
\pgfpathlineto{\pgfqpoint{2.007273in}{3.137730in}}%
\pgfpathlineto{\pgfqpoint{1.980000in}{3.163123in}}%
\pgfpathlineto{\pgfqpoint{1.952727in}{3.188504in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{3.213886in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{3.239286in}}%
\pgfpathlineto{\pgfqpoint{1.870909in}{3.264712in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{3.290143in}}%
\pgfpathlineto{\pgfqpoint{1.816364in}{3.315597in}}%
\pgfpathlineto{\pgfqpoint{1.789091in}{3.341103in}}%
\pgfpathlineto{\pgfqpoint{1.761818in}{3.366645in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{3.392177in}}%
\pgfpathlineto{\pgfqpoint{1.707273in}{3.417698in}}%
\pgfpathlineto{\pgfqpoint{1.680000in}{3.443254in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{3.468819in}}%
\pgfpathlineto{\pgfqpoint{1.625455in}{3.494447in}}%
\pgfpathlineto{\pgfqpoint{1.598182in}{3.520121in}}%
\pgfpathlineto{\pgfqpoint{1.570909in}{3.545838in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{3.571589in}}%
\pgfpathlineto{\pgfqpoint{1.516364in}{3.597355in}}%
\pgfpathlineto{\pgfqpoint{1.489091in}{3.623144in}}%
\pgfpathlineto{\pgfqpoint{1.461818in}{3.648993in}}%
\pgfpathlineto{\pgfqpoint{1.434545in}{3.674855in}}%
\pgfpathlineto{\pgfqpoint{1.407273in}{3.700730in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{3.726595in}}%
\pgfpathlineto{\pgfqpoint{1.352727in}{3.752475in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.778358in}}%
\pgfpathlineto{\pgfqpoint{1.298182in}{3.804236in}}%
\pgfpathlineto{\pgfqpoint{1.270909in}{3.830093in}}%
\pgfpathlineto{\pgfqpoint{1.243636in}{3.855960in}}%
\pgfpathlineto{\pgfqpoint{1.216364in}{3.881847in}}%
\pgfpathlineto{\pgfqpoint{1.189091in}{3.907727in}}%
\pgfpathlineto{\pgfqpoint{1.161818in}{3.933623in}}%
\pgfpathlineto{\pgfqpoint{1.134545in}{3.959541in}}%
\pgfpathlineto{\pgfqpoint{1.107273in}{3.985446in}}%
\pgfpathlineto{\pgfqpoint{1.080000in}{4.011344in}}%
\pgfpathlineto{\pgfqpoint{1.052727in}{4.037250in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.063217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480000in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.480000in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.389091in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {−0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.298182in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.298182in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.207273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.207273in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.116364in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.116364in,y=0.430778in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.251766in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont step on line (s)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.670364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=0.622139in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.380679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=1.332454in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.090994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.042769in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.801309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=2.753084in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.511624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=3.463399in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.221939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.633333in, y=4.173714in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.577777in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont loss}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.148695in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{2.887779in}}%
\pgfpathlineto{\pgfqpoint{2.034545in}{2.411799in}}%
\pgfpathlineto{\pgfqpoint{2.498182in}{2.080099in}}%
\pgfpathlineto{\pgfqpoint{2.634545in}{1.988351in}}%
\pgfpathlineto{\pgfqpoint{2.825455in}{1.864786in}}%
\pgfpathlineto{\pgfqpoint{3.098182in}{1.691991in}}%
\pgfpathlineto{\pgfqpoint{3.234545in}{1.609703in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.540902in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.479898in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.436054in}}%
\pgfpathlineto{\pgfqpoint{3.761818in}{1.322106in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.277558in}}%
\pgfpathlineto{\pgfqpoint{3.925455in}{1.235145in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.194838in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.156878in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.132954in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.112098in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.057372in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.049876in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.043949in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.030724in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.022180in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{1.013321in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.009709in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{0.996319in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{0.986166in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{0.978609in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{0.976989in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{0.977156in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{0.974957in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{0.972780in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{0.962695in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{0.961316in}}%
\pgfpathlineto{\pgfqpoint{5.234545in}{0.961677in}}%
\pgfpathlineto{\pgfqpoint{5.316364in}{0.970595in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{0.973954in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.974320in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{0.971707in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.970764in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.970764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.288693in}}%
\pgfpathlineto{\pgfqpoint{1.325455in}{3.057586in}}%
\pgfpathlineto{\pgfqpoint{1.543636in}{2.889098in}}%
\pgfpathlineto{\pgfqpoint{1.925455in}{2.593641in}}%
\pgfpathlineto{\pgfqpoint{2.170909in}{2.407144in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.265397in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.126506in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.010251in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{1.915525in}}%
\pgfpathlineto{\pgfqpoint{2.989091in}{1.824865in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.738652in}}%
\pgfpathlineto{\pgfqpoint{3.207273in}{1.687095in}}%
\pgfpathlineto{\pgfqpoint{3.352727in}{1.590840in}}%
\pgfpathlineto{\pgfqpoint{3.461818in}{1.527035in}}%
\pgfpathlineto{\pgfqpoint{3.570909in}{1.466953in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.336147in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.295031in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.256013in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.231308in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.209456in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.188897in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.170644in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.145819in}}%
\pgfpathlineto{\pgfqpoint{4.416364in}{1.107972in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.086743in}}%
\pgfpathlineto{\pgfqpoint{4.580000in}{1.065237in}}%
\pgfpathlineto{\pgfqpoint{4.661818in}{1.050162in}}%
\pgfpathlineto{\pgfqpoint{4.743636in}{1.037477in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.027193in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.019216in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{1.017023in}}%
\pgfpathlineto{\pgfqpoint{4.989091in}{1.008787in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{1.007535in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.009093in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{1.006227in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.003552in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{1.002851in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{1.004495in}}%
\pgfpathlineto{\pgfqpoint{5.452727in}{1.013124in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.015787in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.024072in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.024072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.387184in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{2.883988in}}%
\pgfpathlineto{\pgfqpoint{1.843636in}{2.734033in}}%
\pgfpathlineto{\pgfqpoint{2.225455in}{2.443744in}}%
\pgfpathlineto{\pgfqpoint{2.443636in}{2.277980in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.194469in}}%
\pgfpathlineto{\pgfqpoint{2.689091in}{2.093678in}}%
\pgfpathlineto{\pgfqpoint{2.852727in}{1.978662in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.866331in}}%
\pgfpathlineto{\pgfqpoint{3.125455in}{1.793814in}}%
\pgfpathlineto{\pgfqpoint{3.261818in}{1.706562in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.633520in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.552394in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.489358in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.443434in}}%
\pgfpathlineto{\pgfqpoint{3.843636in}{1.370462in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.314019in}}%
\pgfpathlineto{\pgfqpoint{4.007273in}{1.288994in}}%
\pgfpathlineto{\pgfqpoint{4.089091in}{1.254135in}}%
\pgfpathlineto{\pgfqpoint{4.170909in}{1.221877in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.182030in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.154717in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{1.129952in}}%
\pgfpathlineto{\pgfqpoint{4.498182in}{1.114620in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.102342in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.086409in}}%
\pgfpathlineto{\pgfqpoint{4.825455in}{1.053658in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{1.049634in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.043525in}}%
\pgfpathlineto{\pgfqpoint{4.907273in}{1.039803in}}%
\pgfpathlineto{\pgfqpoint{5.070909in}{1.029622in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{1.025133in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{1.024473in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{1.029788in}}%
\pgfpathlineto{\pgfqpoint{5.398182in}{1.039104in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.045816in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.045816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.435027in}}%
\pgfpathlineto{\pgfqpoint{1.734545in}{2.854365in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.344880in}}%
\pgfpathlineto{\pgfqpoint{2.580000in}{2.171100in}}%
\pgfpathlineto{\pgfqpoint{2.770909in}{2.021574in}}%
\pgfpathlineto{\pgfqpoint{2.961818in}{1.875020in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{1.730745in}}%
\pgfpathlineto{\pgfqpoint{3.325455in}{1.603474in}}%
\pgfpathlineto{\pgfqpoint{3.434545in}{1.525501in}}%
\pgfpathlineto{\pgfqpoint{3.543636in}{1.450831in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.397022in}}%
\pgfpathlineto{\pgfqpoint{3.707273in}{1.345355in}}%
\pgfpathlineto{\pgfqpoint{3.789091in}{1.296206in}}%
\pgfpathlineto{\pgfqpoint{3.870909in}{1.249435in}}%
\pgfpathlineto{\pgfqpoint{3.952727in}{1.205028in}}%
\pgfpathlineto{\pgfqpoint{4.034545in}{1.163106in}}%
\pgfpathlineto{\pgfqpoint{4.116364in}{1.123809in}}%
\pgfpathlineto{\pgfqpoint{4.198182in}{1.087191in}}%
\pgfpathlineto{\pgfqpoint{4.280000in}{1.053405in}}%
\pgfpathlineto{\pgfqpoint{4.361818in}{1.022407in}}%
\pgfpathlineto{\pgfqpoint{4.443636in}{0.994137in}}%
\pgfpathlineto{\pgfqpoint{4.525455in}{0.968654in}}%
\pgfpathlineto{\pgfqpoint{4.607273in}{0.945848in}}%
\pgfpathlineto{\pgfqpoint{4.689091in}{0.925591in}}%
\pgfpathlineto{\pgfqpoint{4.770909in}{0.907801in}}%
\pgfpathlineto{\pgfqpoint{4.852727in}{0.892472in}}%
\pgfpathlineto{\pgfqpoint{4.934545in}{0.879521in}}%
\pgfpathlineto{\pgfqpoint{5.016364in}{0.868796in}}%
\pgfpathlineto{\pgfqpoint{5.098182in}{0.860282in}}%
\pgfpathlineto{\pgfqpoint{5.180000in}{0.854035in}}%
\pgfpathlineto{\pgfqpoint{5.261818in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{5.343636in}{0.847805in}}%
\pgfpathlineto{\pgfqpoint{5.425455in}{0.847717in}}%
\pgfpathlineto{\pgfqpoint{5.507273in}{0.849359in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.850287in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{0.850287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{3.270116in}}%
\pgfpathlineto{\pgfqpoint{1.380000in}{2.995265in}}%
\pgfpathlineto{\pgfqpoint{1.652727in}{2.786528in}}%
\pgfpathlineto{\pgfqpoint{1.898182in}{2.601120in}}%
\pgfpathlineto{\pgfqpoint{2.143636in}{2.418428in}}%
\pgfpathlineto{\pgfqpoint{2.361818in}{2.258855in}}%
\pgfpathlineto{\pgfqpoint{2.552727in}{2.122043in}}%
\pgfpathlineto{\pgfqpoint{2.716364in}{2.007210in}}%
\pgfpathlineto{\pgfqpoint{2.880000in}{1.895073in}}%
\pgfpathlineto{\pgfqpoint{3.016364in}{1.803962in}}%
\pgfpathlineto{\pgfqpoint{3.152727in}{1.715254in}}%
\pgfpathlineto{\pgfqpoint{3.289091in}{1.629346in}}%
\pgfpathlineto{\pgfqpoint{3.407273in}{1.557453in}}%
\pgfpathlineto{\pgfqpoint{3.516364in}{1.493557in}}%
\pgfpathlineto{\pgfqpoint{3.625455in}{1.432354in}}%
\pgfpathlineto{\pgfqpoint{3.734545in}{1.374171in}}%
\pgfpathlineto{\pgfqpoint{3.816364in}{1.332751in}}%
\pgfpathlineto{\pgfqpoint{3.898182in}{1.293357in}}%
\pgfpathlineto{\pgfqpoint{3.980000in}{1.256185in}}%
\pgfpathlineto{\pgfqpoint{4.061818in}{1.221384in}}%
\pgfpathlineto{\pgfqpoint{4.143636in}{1.189064in}}%
\pgfpathlineto{\pgfqpoint{4.225455in}{1.159272in}}%
\pgfpathlineto{\pgfqpoint{4.307273in}{1.132060in}}%
\pgfpathlineto{\pgfqpoint{4.389091in}{1.107466in}}%
\pgfpathlineto{\pgfqpoint{4.470909in}{1.085479in}}%
\pgfpathlineto{\pgfqpoint{4.552727in}{1.066087in}}%
\pgfpathlineto{\pgfqpoint{4.634545in}{1.049231in}}%
\pgfpathlineto{\pgfqpoint{4.716364in}{1.034811in}}%
\pgfpathlineto{\pgfqpoint{4.798182in}{1.022749in}}%
\pgfpathlineto{\pgfqpoint{4.880000in}{1.013002in}}%
\pgfpathlineto{\pgfqpoint{4.961818in}{1.005483in}}%
\pgfpathlineto{\pgfqpoint{5.043636in}{1.000083in}}%
\pgfpathlineto{\pgfqpoint{5.125455in}{0.996748in}}%
\pgfpathlineto{\pgfqpoint{5.207273in}{0.995438in}}%
\pgfpathlineto{\pgfqpoint{5.289091in}{0.996059in}}%
\pgfpathlineto{\pgfqpoint{5.370909in}{0.998510in}}%
\pgfpathlineto{\pgfqpoint{5.480000in}{1.004423in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.008471in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{1.008471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=4.307333in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont line number 3}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/FBPAL_SGDmu=0,1_distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={distances FBPAL\&SGD \(\displaystyle \mu=\) 0.1\\ to full-batch minimum (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-248.5, xmax=5218.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymajorgrids = true,
ymin=-0.263659047274247, ymax=0.891998882125911,
yminorgrids = true,
ytick style={color=black},
ytick={-0.4,-0.2,0,0.2,0.4,0.6,0.8,1},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 0.839468976244086
10 0.832296019433323
20 0.619016019433325
30 0.397510923264807
40 0.178790923264808
50 0.129510923264808
60 0.0793509232648079
70 0.0576709232648079
80 -0.00936421226337878
90 -0.106874483319752
100 -0.191584754376125
110 -0.204304754376126
120 -0.191024754376125
130 -0.201824754376125
140 -0.185104754376125
150 -0.211129141392422
160 -0.208329141392422
170 -0.195664754376125
180 -0.180547342766219
190 -0.155805709858792
200 -0.14989088663898
210 -0.159597696326594
220 -0.158637696326594
230 -0.156077696326594
240 -0.139268183315615
250 -0.134148183315615
260 -0.120637696326594
270 -0.119917696326594
280 -0.14934946250657
290 -0.123892994866522
300 -0.117716527226474
310 -0.135396527226474
320 -0.156676527226474
330 -0.135396527226474
340 -0.133636527226474
350 -0.143796527226474
360 -0.120036527226474
370 -0.133218183844592
380 -0.117349660957089
390 -0.129612615182083
400 -0.139333912788959
410 -0.132811985041232
420 -0.128171985041232
430 -0.159451985041232
440 -0.121573912788959
450 -0.121955827442737
460 -0.140355827442737
470 -0.142275827442737
480 -0.12106120928461
490 -0.104115802275913
500 -0.087170395267216
510 -0.0569593676831401
520 -0.0699993676831401
530 -0.068770395267216
540 -0.059810395267216
550 -0.072210395267216
560 -0.055410395267216
570 -0.041570395267216
580 -0.0311852709131709
590 -0.0516950222050806
600 -0.0347647734969903
610 -0.0262047734969903
620 -0.00724477349699032
630 0.00555522650300965
640 0.000355226503009687
650 -0.0251647734969903
660 -0.0341247734969903
670 -0.0138847734969903
680 -0.00159868752145935
690 -0.0207065155703974
700 0.00530565638066459
710 0.00386565638066459
720 -0.0146143436193354
730 -0.0086143436193354
740 0.0153856563806646
750 -0.0193343436193354
760 0.0133856563806646
770 0.00290565638066459
780 -0.00534098502885201
790 0.0246457321521148
800 0.0437524493330815
810 0.0491124493330815
820 0.0371759026831486
830 0.0376559026831486
840 0.0535124493330815
850 0.0448724493330815
860 0.0259124493330815
870 0.0218324493330815
880 0.0278941479308078
890 0.0263375451262603
900 0.0298209423217129
910 0.0215809423217129
920 0.00550094232171293
930 0.0235809423217129
940 0.0237409423217129
950 0.0408609423217129
960 0.0365409423217129
970 0.0567009423217129
980 0.0500271043451374
990 0.0542794283919862
1000 0.0214917524388351
1010 0.0519717524388351
1020 0.0685317524388351
1030 0.0286917524388351
1040 0.0553317524388351
1050 0.0410117524388351
1060 0.0400517524388351
1070 0.0326117524388351
1080 0.0323333614573804
1090 0.0515365794944709
1100 0.0267397975315613
1110 0.0756997975315613
1120 0.0796197975315613
1130 0.0168997975315613
1140 0.0267397975315613
1150 0.0473797975315613
1160 0.0483397975315613
1170 0.0403765901054902
1180 0.0359656871993536
1190 0.0435438813870803
1200 0.0386052830008781
1210 0.0699652830008781
1220 0.0764831085280693
1230 0.0675231085280693
1240 0.0663630922774589
1250 0.0339252667502678
1260 0.0796452830008781
1270 0.0857252830008781
1280 0.0769748419522392
1290 0.0467539598549615
1300 0.0298130777576837
1310 0.0181330777576837
1320 0.0136530777576837
1330 0.0102130777576837
1340 0.0168530777576838
1350 0.0630684690979395
1360 0.0515484690979394
1370 0.0416284690979395
1380 0.041432346087019
1390 0.0633108827456896
1400 0.0654294194043602
1410 0.0328694194043603
1420 0.0138294194043602
1430 0.0423094194043602
1440 0.0363894194043602
1450 0.0338294194043602
1460 0.0479094194043602
1470 -0.00585058059563977
1480 0.0141343664349731
1490 0.016424260496199
1500 0.0467941545574248
1510 0.0575941545574248
1520 0.0361541545574248
1530 0.0061541545574248
1540 0.0498341545574248
1550 0.0500741545574248
1560 0.0155141545574248
1570 0.0547141545574248
1580 0.0127936987181226
1590 0.0370327870395183
1600 0.023431875360914
1610 0.00287187536091405
1620 0.0343918753609141
1630 0.021031875360914
1640 0.017431875360914
1650 0.0378310402759989
1660 0.00174310005039768
1670 -0.00105689994960232
1680 0.0286474947079713
1690 0.0335587334020858
1700 0.0767099720962003
1710 0.0406299720962004
1720 0.0289499720962004
1730 0.0427099720962004
1740 0.0864699720962004
1750 0.0567099720962004
1760 0.0193499720962004
1770 0.00501476146769088
1780 0.0633126791727124
1790 0.0636841923304819
1800 0.0219752383690344
1810 -0.030680439378692
1820 -0.000200439378692013
1830 -0.00116043937869201
1840 0.00379956062130797
1850 0.030359560621308
1860 0.029239560621308
1870 0.036999560621308
1880 0.0302539066897528
1890 0.0120060287353949
1900 -0.0431001342645868
1910 -0.0166201342645868
1920 0.0146598657354132
1930 0.0456198657354132
1940 0.0640998657354132
1950 0.0688998657354132
1960 0.0454598657354132
1970 0.0394598657354132
1980 -0.00991564992885016
1990 0.00357331874262304
2000 -0.00429771258590378
2010 0.0379422874140962
2020 0.0431422874140962
2030 0.0385822874140962
2040 0.0662622874140962
2050 0.0643422874140962
2060 0.0281022874140963
2070 -0.00643917799232157
2080 0.0313925186039686
2090 0.00839737720296698
2100 0.0598207703955474
2110 0.0687007703955474
2120 0.0319807703955474
2130 -0.00489922960445262
2140 0.000860770395547378
2150 -0.0176192296044526
2160 0.0146207703955474
2170 0.0376607703955474
2180 -0.00476558463000008
2190 0.00358100358626951
2200 -0.0100724081974609
2210 -0.0293927590637786
2220 -0.0109127590637786
2230 0.00404724093622137
2240 -0.00819275906377865
2250 -0.0135527590637786
2260 0.00540724093622135
2270 0.0321074411315338
2280 0.00865205551473819
2290 -0.0195989159141656
2300 -0.0340296871477569
2310 -0.0327496871477569
2320 -0.0264296871477569
2330 -0.0378696871477569
2340 -0.00658968714775683
2350 0.0356503128522432
2360 0.0586103128522431
2370 0.0287703128522431
2380 0.0273516857462609
2390 0.0458744315342965
2400 0.00127717732233206
2410 -0.036162822677668
2420 -0.00553651191907724
2430 -0.0546565119190772
2440 -0.0173765119190772
2450 -0.0212828226776679
2460 -0.0134428226776679
2470 -0.0134428226776679
2480 -0.0721303407398959
2490 -0.0559853768643518
2500 -0.0131204129888077
2510 -0.00208041298880771
2520 -0.0110404129888077
2530 -0.0572004129888077
2540 -0.0141604129888077
2550 -0.00560041298880772
2560 -0.0136004129888078
2570 -0.0264995879174729
2580 0.015220793018974
2590 -0.0609992701794671
2600 -0.0252385083065734
2610 0.00668149169342664
2620 0.0281214916934266
2630 -0.0225185083065733
2640 0.0375614916934266
2650 -0.0173985083065733
2660 -0.0425985083065734
2670 -0.0345985083065734
2680 -0.00195453125966526
2690 0.0225334228341509
2700 -0.0533786230720328
2710 -0.0710586230720328
2720 -0.0606586230720328
2730 -0.0240186230720328
2740 -0.0503386230720328
2750 -0.0308186230720328
2760 -0.0248986230720329
2770 0.00350137692796713
2780 -0.0329828028159148
2790 -0.0647511623036787
2800 -0.0574795217914427
2810 -0.0915595217914427
2820 -0.0694795217914426
2830 -0.0377195217914426
2840 -0.0345195217914426
2850 -0.0435595217914427
2860 -0.0316395217914427
2870 0.00412047820855732
2880 0.0023911726928735
2890 0.0510925616615058
2900 -0.00524604936986189
2910 -0.0214060493698619
2920 -0.00380604936986187
2930 -0.0062060493698619
2940 -0.0108460493698619
2950 -0.0330060493698619
2960 -0.0836460493698618
2970 -0.00868604936986186
2980 -0.0471531207976743
2990 -0.0193672636532991
3000 -0.0505414065089239
3010 -0.00166140650892393
3020 -0.0469414065089239
3030 9.85934910761055e-05
3040 -0.0631814065089239
3050 -0.0392614065089239
3060 -0.0137143177618994
3070 0.00548568223810059
3080 -0.046767329886837
3090 -0.0207764247582027
3100 -0.0538415914879744
3110 -0.0452441436873382
3120 -0.0368441436873382
3130 -0.0595641436873382
3140 -0.0423641436873382
3150 0.0116358563126618
3160 0.0104358563126619
3170 -0.0200441436873382
3180 -0.012834334350433
3190 -0.0320947156766226
3200 -0.0338350970028122
3210 -0.0333550970028122
3220 -0.0194350970028122
3230 -0.00167509700281225
3240 0.0196849029971877
3250 0.0101522528888503
3260 0.00633030622022545
3270 -0.0235770436714371
3280 -0.0158633516301908
3290 -0.0300014007828667
3300 -0.016135086556064
3310 -0.039975086556064
3320 0.045864913443936
3330 0.00458491344393599
3340 -0.035575086556064
3350 -0.030935086556064
3360 -0.035015086556064
3370 0.015944913443936
3380 -0.00762623760782692
3390 -0.0246885397113527
3400 0.0120891581851215
3410 0.0204091581851215
3420 0.0350491581851215
3430 0.0454491581851215
3440 -0.00183084181487853
3450 -0.0551908418148785
3460 -0.0424708418148785
3470 -0.0203108418148785
3480 -0.0310162326523954
3490 -0.026347014327429
3500 -0.0555177960024627
3510 -0.0055177960024627
3520 -0.0187977960024627
3530 -0.0236777960024627
3540 0.00640220399753726
3550 0.00864220399753724
3560 0.00496220399753726
3570 -0.0341577960024627
3580 -0.021975178584171
3590 -0.0560099437475875
3600 -0.055724708911004
3610 -0.040364708911004
3620 -0.010364708911004
3630 -0.052524708911004
3640 -0.096604708911004
3650 -0.085964708911004
3660 -0.013644708911004
3670 -0.034284708911004
3680 -0.0491051735908517
3690 0.00125389704945288
3700 -0.0318270323102426
3710 0.0309729676897574
3720 -0.0242270323102426
3730 -0.0279070323102425
3740 -0.0582270323102425
3750 -0.0372670323102426
3760 -0.0343870323102425
3770 -0.0206270323102426
3780 -0.0167716466934469
3790 0.0186191245401444
3800 -0.0313501042262643
3810 -0.0264701042262644
3820 -0.0203901042262643
3830 -0.0271101042262643
3840 -0.0174301042262643
3850 -0.0758301042262643
3860 -0.0111101042262643
3870 0.00264989577373572
3880 -0.0587395956033589
3890 -0.0241585783575483
3900 -0.0834175611117375
3910 0.0190624388882624
3920 0.0514624388882624
3930 0.0261824388882624
3940 0.0214624388882624
3950 0.0761824388882624
3960 0.0547424388882624
3970 0.0477824388882624
3980 0.0243087706045712
3990 0.00328143403718889
4000 0.0148940974698066
4010 -0.0279859025301934
4020 -0.0425459025301934
4030 -0.0363059025301934
4040 0.0162540974698066
4050 -0.0300464784588815
4060 -0.0226864784588815
4070 -0.0219859025301934
4080 0.0344561679341823
4090 -0.000899691137066252
4100 -0.0188955502083148
4110 -0.0284955502083148
4120 -0.00401555020831479
4130 0.0317444497916852
4140 -0.0113278577043857
4150 -0.0055678577043857
4160 -0.00644785770438571
4170 -0.0509755502083148
4180 0.0331815656241851
4190 0.062935797289185
4200 0.0569300289541848
4210 -0.00322997104581511
4220 0.0291700289541849
4230 -0.065549971045815
4240 -0.0438699710458151
4250 0.0170100289541849
4260 -0.00365023341115634
4270 -0.0305302334111563
4280 -0.0613081529507454
4290 -0.0844245167606058
4300 -0.00762088057046631
4310 -0.0536208805704662
4320 -0.0609808805704662
4330 -0.0703408805704663
4340 -0.0213008805704663
4350 0.0105391194295337
4360 0.00901911942953367
4370 0.0261391194295337
4380 -0.00158683616724442
4390 -0.056830146687125
4400 -0.0765496338408405
4410 -0.0087896338408405
4420 -0.0373496338408405
4430 -0.0660091568701678
4440 0.0267108431298321
4450 -0.0387291568701679
4460 0.00783084312983205
4470 -0.00896915687016796
4480 0.0062610987323634
4490 0.00600160993742619
4500 0.068462121142489
4510 -0.024577878857511
4520 -0.049217878857511
4530 0.025422121142489
4540 0.037982121142489
4550 -0.00353787885751098
4560 0.058702121142489
4570 0.0883821211424889
4580 -0.0156811977696142
4590 -0.0117278355938206
4600 -0.028494473418027
4610 -0.056814473418027
4620 -0.056814473418027
4630 -0.00585447341802699
4640 -0.00761447341802695
4650 0.0141761142027082
4660 -0.0221438857972919
4670 0.0105068525039853
4680 -0.0151992269249619
4690 -0.0351687339388318
4700 -0.0404982409527017
4710 -0.0180182409527017
4720 -0.126818240952702
4730 -0.0492182409527017
4740 -0.0564982409527017
4750 0.0347817590472983
4760 0.0317417590472983
4770 -0.00993824095270168
4780 0.0404375821688881
4790 0.00302922841206773
4800 0.0220208746552473
4810 0.0453808746552473
4820 0.0309008746552474
4830 0.0403408746552474
4840 0.0408208746552474
4850 0.105860874655247
4860 0.0905808746552473
4870 0.114660874655247
4880 0.0313262112664096
4890 -0.0157086007884416
4900 0.0145365871567071
4910 0.0367138445181192
4920 0.0341538445181192
4930 -0.0108061554818808
4940 0.0135938445181192
4950 -0.00229693358475555
4960 0.0309830664152444
4970 -0.0195769335847555
};
\addplot [line width=2pt, color1]
table {%
0 0.839468976244086
10 0.832296019433323
20 0.619016019433325
30 0.397510923264807
40 0.178790923264808
50 0.129510923264808
60 0.0793509232648079
70 0.0576709232648079
80 -0.00936421226337878
90 -0.106874483319752
100 -0.191584754376125
110 -0.204304754376126
120 -0.191024754376125
130 -0.201824754376125
140 -0.185104754376125
150 -0.211129141392422
160 -0.208329141392422
170 -0.195664754376125
180 -0.180547342766219
190 -0.155805709858792
200 -0.14989088663898
210 -0.159597696326594
220 -0.158637696326594
230 -0.156077696326594
240 -0.139268183315615
250 -0.134148183315615
260 -0.120637696326594
270 -0.119917696326594
280 -0.14934946250657
290 -0.123892994866522
300 -0.117716527226474
310 -0.135396527226474
320 -0.156676527226474
330 -0.135396527226474
340 -0.133636527226474
350 -0.143796527226474
360 -0.120036527226474
370 -0.133218183844592
380 -0.117349660957089
390 -0.129612615182083
400 -0.139333912788959
410 -0.132811985041232
420 -0.128171985041232
430 -0.159451985041232
440 -0.121573912788959
450 -0.121955827442737
460 -0.140355827442737
470 -0.142275827442737
480 -0.12106120928461
490 -0.104115802275913
500 -0.087170395267216
510 -0.0569593676831401
520 -0.0699993676831401
530 -0.068770395267216
540 -0.059810395267216
550 -0.072210395267216
560 -0.055410395267216
570 -0.041570395267216
580 -0.0311852709131709
590 -0.0516950222050806
600 -0.0347647734969903
610 -0.0262047734969903
620 -0.00724477349699032
630 0.00555522650300965
640 0.000355226503009687
650 -0.0251647734969903
660 -0.0341247734969903
670 -0.0138847734969903
680 -0.00159868752145935
690 -0.0207065155703974
700 0.00530565638066459
710 0.00386565638066459
720 -0.0146143436193354
730 -0.0086143436193354
740 0.0153856563806646
750 -0.0193343436193354
760 0.0133856563806646
770 0.00290565638066459
780 -0.00534098502885201
790 0.0246457321521148
800 0.0437524493330815
810 0.0491124493330815
820 0.0371759026831486
830 0.0376559026831486
840 0.0535124493330815
850 0.0448724493330815
860 0.0259124493330815
870 0.0218324493330815
880 0.0278941479308078
890 0.0263375451262603
900 0.0298209423217129
910 0.0215809423217129
920 0.00550094232171293
930 0.0235809423217129
940 0.0237409423217129
950 0.0408609423217129
960 0.0365409423217129
970 0.0567009423217129
980 0.0500271043451374
990 0.0542794283919862
1000 0.0214917524388351
1010 0.0519717524388351
1020 0.0685317524388351
1030 0.0286917524388351
1040 0.0553317524388351
1050 0.0410117524388351
1060 0.0400517524388351
1070 0.0326117524388351
1080 0.0323333614573804
1090 0.0515365794944709
1100 0.0267397975315613
1110 0.0756997975315613
1120 0.0796197975315613
1130 0.0168997975315613
1140 0.0267397975315613
1150 0.0473797975315613
1160 0.0483397975315613
1170 0.0403765901054902
1180 0.0359656871993536
1190 0.0435438813870803
1200 0.0386052830008781
1210 0.0699652830008781
1220 0.0764831085280693
1230 0.0675231085280693
1240 0.0663630922774589
1250 0.0339252667502678
1260 0.0796452830008781
1270 0.0857252830008781
1280 0.0769748419522392
1290 0.0467539598549615
1300 0.0298130777576837
1310 0.0181330777576837
1320 0.0136530777576837
1330 0.0102130777576837
1340 0.0168530777576838
1350 0.0630684690979395
1360 0.0515484690979394
1370 0.0416284690979395
1380 0.041432346087019
1390 0.0633108827456896
1400 0.0654294194043602
1410 0.0328694194043603
1420 0.0138294194043602
1430 0.0423094194043602
1440 0.0363894194043602
1450 0.0338294194043602
1460 0.0479094194043602
1470 -0.00585058059563977
1480 0.0141343664349731
1490 0.016424260496199
1500 0.0467941545574248
1510 0.0575941545574248
1520 0.0361541545574248
1530 0.0061541545574248
1540 0.0498341545574248
1550 0.0500741545574248
1560 0.0155141545574248
1570 0.0547141545574248
1580 0.0127936987181226
1590 0.0370327870395183
1600 0.023431875360914
1610 0.00287187536091405
1620 0.0343918753609141
1630 0.021031875360914
1640 0.017431875360914
1650 0.0378310402759989
1660 0.00174310005039768
1670 -0.00105689994960232
1680 0.0286474947079713
1690 0.0335587334020858
1700 0.0767099720962003
1710 0.0406299720962004
1720 0.0289499720962004
1730 0.0427099720962004
1740 0.0864699720962004
1750 0.0567099720962004
1760 0.0193499720962004
1770 0.00501476146769088
1780 0.0633126791727015
1790 0.0636841923304492
1800 0.02197523836898
1810 -0.0306804393787464
1820 -0.000200439378746442
1830 -0.00116043937874645
1840 0.00379956062125355
1850 0.0303595606212535
1860 0.0292395606212535
1870 0.0369995606212535
1880 0.0302539066896981
1890 0.0120060287353396
1900 -0.0431001342646427
1910 -0.0166201342646427
1920 0.0146598657353573
1930 0.0456198657353573
1940 0.0640998657353573
1950 0.0688998657353573
1960 0.0454598657353572
1970 0.0394598657353572
1980 -0.00991564992890611
1990 0.00357331874256709
2000 -0.00429771258595973
2010 0.0379422874140403
2020 0.0431422874140403
2030 0.0385822874140403
2040 0.0662622874140402
2050 0.0643422874140403
2060 0.0281022874140403
2070 -0.00643917799237753
2080 0.0313925186039097
2090 0.00839737720290216
2100 0.0598207703954767
2110 0.0687007703954766
2120 0.0319807703954767
2130 -0.00489922960452334
2140 0.000860770395476657
2150 -0.0176192296045233
2160 0.0146207703954767
2170 0.0376607703954767
2180 -0.00476558463007081
2190 0.00358100358619879
2200 -0.0100724081975316
2210 -0.0293927590638493
2220 -0.0109127590638493
2230 0.00404724093615065
2240 -0.00819275906384937
2250 -0.0135527590638494
2260 0.00540724093615063
2270 0.0321074411314631
2280 0.00865205551467034
2290 -0.0195989159142277
2300 -0.0340296871478132
2310 -0.0327496871478132
2320 -0.0264296871478132
2330 -0.0378696871478132
2340 -0.00658968714781318
2350 0.0356503128521868
2360 0.0586103128521868
2370 0.0287703128521868
2380 0.0273516857462047
2390 0.0458744315342407
2400 0.00127717732227661
2410 -0.0361628226777234
2420 -0.00553651191913268
2430 -0.0546565119191326
2440 -0.0173765119191327
2450 -0.0212828226777234
2460 -0.0134428226777234
2470 -0.0134428226777234
2480 -0.0721303407399512
2490 -0.0559853768644068
2500 -0.0131204129888625
2510 -0.00208041298886248
2520 -0.0110404129888625
2530 -0.0572004129888625
2540 -0.0141604129888625
2550 -0.00560041298886248
2560 -0.0136004129888625
2570 -0.0264995879175277
2580 0.0152207930189188
2590 -0.060999270179523
2600 -0.02523850830663
2610 0.00668149169336994
2620 0.02812149169337
2630 -0.02251850830663
2640 0.0375614916933699
2650 -0.01739850830663
2660 -0.04259850830663
2670 -0.03459850830663
2680 -0.00195453125972121
2690 0.0225334228340965
2700 -0.0533786230720858
2710 -0.0710586230720858
2720 -0.0606586230720858
2730 -0.0240186230720858
2740 -0.0503386230720858
2750 -0.0308186230720858
2760 -0.0248986230720858
2770 0.0035013769279142
2780 -0.0329828028159683
2790 -0.0647511623037334
2800 -0.0574795217914984
2810 -0.0915595217914984
2820 -0.0694795217914984
2830 -0.0377195217914984
2840 -0.0345195217914984
2850 -0.0435595217914984
2860 -0.0316395217914984
2870 0.00412047820850156
2880 0.00239117269282244
2890 0.0510925616614641
2900 -0.00524604936989412
2910 -0.0214060493698941
2920 -0.00380604936989411
2930 -0.00620604936989412
2940 -0.0108460493698941
2950 -0.0330060493698941
2960 -0.083646049369894
2970 -0.00868604936989409
2980 -0.0471531207977025
2990 -0.0193672636533193
3000 -0.0505414065089361
3010 -0.00166140650893609
3020 -0.0469414065089361
3030 9.85934910639197e-05
3040 -0.0631814065089361
3050 -0.0392614065089361
3060 -0.0137143177619116
3070 0.00548568223808843
3080 -0.0467673298868492
3090 -0.0207764247582149
3100 -0.0538415914879866
3110 -0.0452441436873503
3120 -0.0368441436873503
3130 -0.0595641436873503
3140 -0.0423641436873503
3150 0.0116358563126497
3160 0.0104358563126497
3170 -0.0200441436873503
3180 -0.0128343343504453
3190 -0.0320947156766353
3200 -0.0338350970028253
3210 -0.0333550970028253
3220 -0.0194350970028253
3230 -0.00167509700282532
3240 0.0196849029971747
3250 0.0101522528888372
3260 0.00633030622021238
3270 -0.0235770436714502
3280 -0.015863351630188
3290 -0.0300014007828321
3300 -0.0161350865559977
3310 -0.0399750865559977
3320 0.0458649134440023
3330 0.00458491344400231
3340 -0.0355750865559977
3350 -0.0309350865559977
3360 -0.0350150865559977
3370 0.0159449134440023
3380 -0.00762623760776017
3390 -0.0246885397112851
3400 0.01208915818519
3410 0.02040915818519
3420 0.03504915818519
3430 0.04544915818519
3440 -0.00183084181481002
3450 -0.05519084181481
3460 -0.04247084181481
3470 -0.02031084181481
3480 -0.0310162326523244
3490 -0.0263470143273532
3500 -0.055517796002382
3510 -0.00551779600238203
3520 -0.018797796002382
3530 -0.023677796002382
3540 0.00640220399761795
3550 0.00864220399761793
3560 0.00496220399761795
3570 -0.0341577960023821
3580 -0.0219751785840877
3590 -0.056009943747499
3600 -0.0557247089109103
3610 -0.0403647089109103
3620 -0.0103647089109103
3630 -0.0525247089109103
3640 -0.0966047089109103
3650 -0.0859647089109103
3660 -0.0136447089109103
3670 -0.0342847089109103
3680 -0.0491051735907568
3690 0.00125389704955027
3700 -0.0318270323101427
3710 0.0309729676898573
3720 -0.0242270323101427
3730 -0.0279070323101427
3740 -0.0582270323101427
3750 -0.0372670323101427
3760 -0.0343870323101427
3770 -0.0206270323101427
3780 -0.0167716466933499
3790 0.0186191245402356
3800 -0.0313501042261788
3810 -0.0264701042261789
3820 -0.0203901042261788
3830 -0.0271101042261788
3840 -0.0174301042261789
3850 -0.0758301042261788
3860 -0.0111101042261788
3870 0.00264989577382121
3880 -0.0587395956032736
3890 -0.0241585783574633
3900 -0.0834175611116529
3910 0.019062438888347
3920 0.051462438888347
3930 0.026182438888347
3940 0.021462438888347
3950 0.076182438888347
3960 0.054742438888347
3970 0.047782438888347
3980 0.0243087706046563
3990 0.00328143403727502
4000 0.0148940974698937
4010 -0.0279859025301063
4020 -0.0425459025301063
4030 -0.0363059025301063
4040 0.0162540974698937
4050 -0.0300464784587943
4060 -0.0226864784587943
4070 -0.0219859025301063
4080 0.0344561679342693
4090 -0.000899691136979375
4100 -0.0188955502082281
4110 -0.0284955502082281
4120 -0.00401555020822808
4130 0.0317444497917719
4140 -0.011327857704299
4150 -0.00556785770429899
4160 -0.00644785770429901
4170 -0.0509755502082281
4180 0.0331815656242716
4190 0.062935797289271
4200 0.0569300289542703
4210 -0.00322997104572965
4220 0.0291700289542704
4230 -0.0655499710457295
4240 -0.0438699710457296
4250 0.0170100289542703
4260 -0.00365023341107088
4270 -0.0305302334110709
4280 -0.0613081529506584
4290 -0.0844245167605156
4300 -0.00762088057037296
4310 -0.0536208805703729
4320 -0.0609808805703729
4330 -0.0703408805703729
4340 -0.021300880570373
4350 0.010539119429627
4360 0.00901911942962701
4370 0.026139119429627
4380 -0.00158683616715566
4390 -0.0568301466870454
4400 -0.0765496338407701
4410 -0.00878963384077009
4420 -0.03734963384077
4430 -0.0660091568700974
4440 0.0267108431299025
4450 -0.0387291568700975
4460 0.00783084312990246
4470 -0.00896915687009753
4480 0.0062610987324301
4490 0.00600160993748547
4500 0.0684621211425408
4510 -0.0245778788574592
4520 -0.0492178788574591
4530 0.0254221211425409
4540 0.0379821211425408
4550 -0.00353787885745913
4560 0.0587021211425408
4570 0.0883821211425408
4580 -0.0156811977695621
4590 -0.011727835593768
4600 -0.0284944734179739
4610 -0.0568144734179738
4620 -0.0568144734179738
4630 -0.00585447341797381
4640 -0.00761447341797377
4650 0.0141761142027613
4660 -0.0221438857972387
4670 0.0105068525040385
4680 -0.0151992269249086
4690 -0.0351687339387781
4700 -0.0404982409526476
4710 -0.0180182409526476
4720 -0.126818240952648
4730 -0.0492182409526476
4740 -0.0564982409526476
4750 0.0347817590473523
4760 0.0317417590473524
4770 -0.00993824095264761
4780 0.0404375821689372
4790 0.0030292284121069
4800 0.0220208746552766
4810 0.0453808746552766
4820 0.0309008746552766
4830 0.0403408746552766
4840 0.0408208746552766
4850 0.105860874655277
4860 0.0905808746552766
4870 0.114660874655277
4880 0.0313262112664388
4890 -0.0157086007884127
4900 0.0145365871567358
4910 0.0367138445181478
4920 0.0341538445181478
4930 -0.0108061554818521
4940 0.0135938445181479
4950 -0.00229693358472689
4960 0.0309830664152731
4970 -0.0195769335847269
};
\addplot [line width=2pt, color2]
table {%
0 0.839468976244086
10 0.832296019433323
20 0.619016019433325
30 0.397510923264807
40 0.178790923264808
50 0.129510923264808
60 0.0793509232648079
70 0.0576709232648079
80 -0.00936421226337878
90 -0.106874483319752
100 -0.191584754376125
110 -0.204304754376126
120 -0.191024754376125
130 -0.201824754376125
140 -0.185104754376125
150 -0.211129141392422
160 -0.208329141392422
170 -0.195664754376125
180 -0.180547342766219
190 -0.155805709858792
200 -0.14989088663898
210 -0.159597696326594
220 -0.158637696326594
230 -0.156077696326594
240 -0.139268183315615
250 -0.134148183315615
260 -0.120637696326594
270 -0.119917696326594
280 -0.14934946250657
290 -0.123892994866522
300 -0.117716527226474
310 -0.135396527226474
320 -0.156676527226474
330 -0.135396527226474
340 -0.133636527226474
350 -0.143796527226474
360 -0.120036527226474
370 -0.133218183844592
380 -0.117349660957089
390 -0.129612615182083
400 -0.139333912788959
410 -0.132811985041232
420 -0.128171985041232
430 -0.159451985041232
440 -0.121573912788959
450 -0.121955827442737
460 -0.140355827442737
470 -0.142275827442737
480 -0.12106120928461
490 -0.104115802275913
500 -0.087170395267216
510 -0.0569593676831401
520 -0.0699993676831401
530 -0.068770395267216
540 -0.059810395267216
550 -0.072210395267216
560 -0.055410395267216
570 -0.041570395267216
580 -0.0311852709131709
590 -0.0516950222050806
600 -0.0347647734969903
610 -0.0262047734969903
620 -0.00724477349699032
630 0.00555522650300965
640 0.000355226503009687
650 -0.0251647734969903
660 -0.0341247734969903
670 -0.0138847734969903
680 -0.00159868752145935
690 -0.0207065155703974
700 0.00530565638066459
710 0.00386565638066459
720 -0.0146143436193354
730 -0.0086143436193354
740 0.0153856563806646
750 -0.0193343436193354
760 0.0133856563806646
770 0.00290565638066459
780 -0.00534098502885201
790 0.0246457321521148
800 0.0437524493330815
810 0.0491124493330815
820 0.0371759026831486
830 0.0376559026831486
840 0.0535124493330815
850 0.0448724493330815
860 0.0259124493330815
870 0.0218324493330815
880 0.0278941479308078
890 0.0263375451262603
900 0.0298209423217129
910 0.0215809423217129
920 0.00550094232171293
930 0.0235809423217129
940 0.0237409423217129
950 0.0408609423217129
960 0.0365409423217129
970 0.0567009423217129
980 0.0500271043451374
990 0.0542794283919862
1000 0.0214917524388351
1010 0.0519717524388351
1020 0.0685317524388351
1030 0.0286917524388351
1040 0.0553317524388351
1050 0.0410117524388351
1060 0.0400517524388351
1070 0.0326117524388351
1080 0.0323333614573804
1090 0.0515365794944709
1100 0.0267397975315613
1110 0.0756997975315613
1120 0.0796197975315613
1130 0.0168997975315613
1140 0.0267397975315613
1150 0.0473797975315613
1160 0.0483397975315613
1170 0.0403765901054902
1180 0.0359656871993536
1190 0.0435438813870803
1200 0.0386052830008781
1210 0.0699652830008781
1220 0.0764831085280693
1230 0.0675231085280693
1240 0.0663630922774589
1250 0.0339252667502678
1260 0.0796452830008781
1270 0.0857252830008781
1280 0.0769748419522392
1290 0.0467539598549615
1300 0.0298130777576837
1310 0.0181330777576837
1320 0.0136530777576837
1330 0.0102130777576837
1340 0.0168530777576838
1350 0.0630684690979395
1360 0.0515484690979394
1370 0.0416284690979395
1380 0.041432346087019
1390 0.0633108827456896
1400 0.0654294194043602
1410 0.0328694194043603
1420 0.0138294194043602
1430 0.0423094194043602
1440 0.0363894194043602
1450 0.0338294194043602
1460 0.0479094194043602
1470 -0.00585058059563977
1480 0.0141343664349731
1490 0.016424260496199
1500 0.0467941545574248
1510 0.0575941545574248
1520 0.0361541545574248
1530 0.0061541545574248
1540 0.0498341545574248
1550 0.0500741545574248
1560 0.0155141545574248
1570 0.0547141545574248
1580 0.0127936987181168
1590 0.0370327870395007
1600 0.0234318753608847
1610 0.00287187536088474
1620 0.0343918753608847
1630 0.0210318753608847
1640 0.0174318753608847
1650 0.0378310402759695
1660 0.00174310005036837
1670 -0.00105689994963163
1680 0.0286474947079421
1690 0.0335587334020567
1700 0.0767099720961714
1710 0.0406299720961715
1720 0.0289499720961715
1730 0.0427099720961715
1740 0.0864699720961714
1750 0.0567099720961714
1760 0.0193499720961714
1770 0.00501476146766194
1780 0.0633126791726726
1790 0.0636841923304203
1800 0.0219752383689511
1810 -0.0306804393787753
1820 -0.000200439378775342
1830 -0.00116043937877534
1840 0.00379956062122465
1850 0.0303595606212246
1860 0.0292395606212246
1870 0.0369995606212246
1880 0.0302539066896692
1890 0.0120060287353106
1900 -0.0431001342646717
1910 -0.0166201342646717
1920 0.0146598657353283
1930 0.0456198657353283
1940 0.0640998657353283
1950 0.0688998657353283
1960 0.0454598657353283
1970 0.0394598657353283
1980 -0.00991564992893509
1990 0.00357331874253812
2000 -0.00429771258598868
2010 0.0379422874140113
2020 0.0431422874140113
2030 0.0385822874140113
2040 0.0662622874140113
2050 0.0643422874140113
2060 0.0281022874140114
2070 -0.00643917799240647
2080 0.0313925186038771
2090 0.00839737720286203
2100 0.0598207703954291
2110 0.068700770395429
2120 0.0319807703954291
2130 -0.00489922960457095
2140 0.000860770395429052
2150 -0.0176192296045709
2160 0.0146207703954291
2170 0.0376607703954291
2180 -0.00476558463011696
2190 0.00358100358615552
2200 -0.010072408197572
2210 -0.0293927590638897
2220 -0.0109127590638897
2230 0.00404724093611027
2240 -0.00819275906388975
2250 -0.0135527590638898
2260 0.00540724093611025
2270 0.0321074411314227
2280 0.00865205551463018
2290 -0.0195989159142674
2300 -0.0340296871478525
2310 -0.0327496871478525
2320 -0.0264296871478525
2330 -0.0378696871478525
2340 -0.00658968714785246
2350 0.0356503128521475
2360 0.0586103128521475
2370 0.0287703128521475
2380 0.0273516857461654
2390 0.0458744315342011
2400 0.00127717732223689
2410 -0.0361628226777631
2420 -0.0055365119191724
2430 -0.0546565119191724
2440 -0.0173765119191724
2450 -0.0212828226777631
2460 -0.0134428226777631
2470 -0.0134428226777631
2480 -0.0721303407399909
2490 -0.0559853768644466
2500 -0.0131204129889022
2510 -0.00208041298890225
2520 -0.0110404129889023
2530 -0.0572004129889022
2540 -0.0141604129889022
2550 -0.00560041298890225
2560 -0.0136004129889023
2570 -0.0264995879175674
2580 0.0152207930188791
2590 -0.0609992701795626
2600 -0.0252385083066695
2610 0.00668149169333045
2620 0.0281214916933305
2630 -0.0225185083066695
2640 0.0375614916933304
2650 -0.0173985083066695
2660 -0.0425985083066695
2670 -0.0345985083066695
2680 -0.00195453125976147
2690 0.0225334228340547
2700 -0.0533786230721291
2710 -0.0710586230721291
2720 -0.0606586230721291
2730 -0.0240186230721292
2740 -0.0503386230721291
2750 -0.0308186230721291
2760 -0.0248986230721292
2770 0.00350137692787082
2780 -0.0329828028160137
2790 -0.0647511623037828
2800 -0.0574795217915519
2810 -0.0915595217915519
2820 -0.0694795217915519
2830 -0.0377195217915519
2840 -0.0345195217915519
2850 -0.0435595217915519
2860 -0.0316395217915519
2870 0.00412047820844807
2880 0.00239117269277378
2890 0.0510925616614251
2900 -0.00524604936992351
2910 -0.0214060493699235
2920 -0.00380604936992349
2930 -0.00620604936992351
2940 -0.0108460493699235
2950 -0.0330060493699235
2960 -0.0836460493699234
2970 -0.00868604936992347
2980 -0.0471531207977294
2990 -0.0193672636533414
3000 -0.0505414065089532
3010 -0.00166140650895327
3020 -0.0469414065089532
3030 9.85934910467512e-05
3040 -0.0631814065089533
3050 -0.0392614065089533
3060 -0.0137143177619287
3070 0.00548568223807125
3080 -0.0467673298868605
3090 -0.0207764247582145
3100 -0.0538415914879744
3110 -0.0452441436873382
3120 -0.0368441436873382
3130 -0.0595641436873382
3140 -0.0423641436873382
3150 0.0116358563126618
3160 0.0104358563126619
3170 -0.0200441436873382
3180 -0.012834334350432
3190 -0.0320947156766197
3200 -0.0338350970028075
3210 -0.0333550970028074
3220 -0.0194350970028074
3230 -0.00167509700280748
3240 0.0196849029971925
3250 0.0101522528888551
3260 0.00633030622023022
3270 -0.0235770436714324
3280 -0.0158633516301743
3290 -0.0300014007828266
3300 -0.0161350865560005
3310 -0.0399750865560005
3320 0.0458649134439995
3330 0.0045849134439995
3340 -0.0355750865560005
3350 -0.0309350865560005
3360 -0.0350150865560005
3370 0.0159449134439995
3380 -0.00762623760776297
3390 -0.0246885397112879
3400 0.0120891581851872
3410 0.0204091581851872
3420 0.0350491581851872
3430 0.0454491581851872
3440 -0.00183084181481283
3450 -0.0551908418148128
3460 -0.0424708418148128
3470 -0.0203108418148128
3480 -0.0310162326523276
3490 -0.0263470143273571
3500 -0.0555177960023866
3510 -0.00551779600238659
3520 -0.0187977960023866
3530 -0.0236777960023866
3540 0.00640220399761337
3550 0.00864220399761334
3560 0.00496220399761336
3570 -0.0341577960023866
3580 -0.0219751785840886
3590 -0.0560099437474925
3600 -0.0557247089108964
3610 -0.0403647089108964
3620 -0.0103647089108964
3630 -0.0525247089108964
3640 -0.0966047089108964
3650 -0.0859647089108963
3660 -0.0136447089108964
3670 -0.0342847089108964
3680 -0.0491051735907443
3690 0.00125389704955994
3700 -0.0318270323101358
3710 0.0309729676898641
3720 -0.0242270323101359
3730 -0.0279070323101358
3740 -0.0582270323101358
3750 -0.0372670323101358
3760 -0.0343870323101358
3770 -0.0206270323101359
3780 -0.0167716466933433
3790 0.0186191245402418
3800 -0.031350104226173
3810 -0.0264701042261731
3820 -0.020390104226173
3830 -0.027110104226173
3840 -0.0174301042261731
3850 -0.075830104226173
3860 -0.011110104226173
3870 0.00264989577382703
3880 -0.0587395956032677
3890 -0.0241585783574572
3900 -0.0834175611116466
3910 0.0190624388883534
3920 0.0514624388883533
3930 0.0261824388883533
3940 0.0214624388883533
3950 0.0761824388883533
3960 0.0547424388883533
3970 0.0477824388883533
3980 0.0243087706046639
3990 0.00328143403728504
4000 0.0148940974699062
4010 -0.0279859025300938
4020 -0.0425459025300938
4030 -0.0363059025300938
4040 0.0162540974699062
4050 -0.0300464784587819
4060 -0.0226864784587818
4070 -0.0219859025300938
4080 0.0344561679342818
4090 -0.000899691136967018
4100 -0.0188955502082159
4110 -0.0284955502082158
4120 -0.00401555020821581
4130 0.0317444497917841
4140 -0.0113278577042867
4150 -0.00556785770428672
4160 -0.00644785770428674
4170 -0.0509755502082158
4180 0.0331815656242845
4190 0.0629357972892852
4200 0.056930028954286
4210 -0.00322997104571399
4220 0.029170028954286
4230 -0.0655499710457139
4240 -0.0438699710457139
4250 0.017010028954286
4260 -0.00365023341105522
4270 -0.0305302334110552
4280 -0.06130815295064
4290 -0.0844245167604919
4300 -0.00762088057034381
4310 -0.0536208805703437
4320 -0.0609808805703438
4330 -0.0703408805703438
4340 -0.0213008805703438
4350 0.0105391194296561
4360 0.00901911942965617
4370 0.0261391194296562
4380 -0.00158683616713083
4390 -0.0568301466870293
4400 -0.0765496338407625
4410 -0.00878963384076257
4420 -0.0373496338407625
4430 -0.0660091568700899
4440 0.02671084312991
4450 -0.03872915687009
4460 0.00783084312990999
4470 -0.00896915687009002
4480 0.00626109873243495
4490 0.00600160993748498
4500 0.068462121142535
4510 -0.024577878857465
4520 -0.049217878857465
4530 0.025422121142535
4540 0.037982121142535
4550 -0.00353787885746495
4560 0.058702121142535
4570 0.088382121142535
4580 -0.015681197769568
4590 -0.0117278355937739
4600 -0.0284944734179798
4610 -0.0568144734179798
4620 -0.0568144734179798
4630 -0.00585447341797976
4640 -0.00761447341797972
4650 0.0141761142027554
4660 -0.0221438857972446
4670 0.0105068525040325
4680 -0.0151992269249158
4690 -0.0351687339387877
4700 -0.0404982409526597
4710 -0.0180182409526597
4720 -0.12681824095266
4730 -0.0492182409526597
4740 -0.0564982409526597
4750 0.0347817590473402
4760 0.0317417590473403
4770 -0.00993824095265972
4780 0.040437582168929
4790 0.00302922841210649
4800 0.022020874655284
4810 0.045380874655284
4820 0.030900874655284
4830 0.040340874655284
4840 0.040820874655284
4850 0.105860874655284
4860 0.0905808746552839
4870 0.114660874655284
4880 0.0313262112664461
4890 -0.0157086007884054
4900 0.014536587156743
4910 0.0367138445181551
4920 0.0341538445181551
4930 -0.0108061554818449
4940 0.0135938445181551
4950 -0.00229693358471965
4960 0.0309830664152803
4970 -0.0195769335847196
};
\addplot [line width=2pt, color3]
table {%
0 0.839468976244086
10 0.832296019433323
20 0.619016019433325
30 0.397510923264807
40 0.178790923264808
50 0.129510923264808
60 0.0793509232648079
70 0.0576709232648079
80 -0.00936421226337878
90 -0.106874483319752
100 -0.191584754376125
110 -0.204304754376126
120 -0.191024754376125
130 -0.201824754376125
140 -0.185104754376125
150 -0.211129141392422
160 -0.208329141392422
170 -0.195664754376125
180 -0.180547342766219
190 -0.155805709858792
200 -0.14989088663898
210 -0.159597696326594
220 -0.158637696326594
230 -0.156077696326594
240 -0.139268183315615
250 -0.134148183315615
260 -0.120637696326594
270 -0.119917696326594
280 -0.14934946250657
290 -0.123892994866522
300 -0.117716527226474
310 -0.135396527226474
320 -0.156676527226474
330 -0.135396527226474
340 -0.133636527226474
350 -0.143796527226474
360 -0.120036527226474
370 -0.133218183844592
380 -0.117349660957089
390 -0.129612615182083
400 -0.139333912788959
410 -0.132811985041232
420 -0.128171985041232
430 -0.159451985041232
440 -0.121573912788959
450 -0.121955827442737
460 -0.140355827442737
470 -0.142275827442737
480 -0.12106120928461
490 -0.104115802275913
500 -0.087170395267216
510 -0.0569593676831401
520 -0.0699993676831401
530 -0.068770395267216
540 -0.059810395267216
550 -0.072210395267216
560 -0.055410395267216
570 -0.041570395267216
580 -0.0311852709131709
590 -0.0516950222050806
600 -0.0347647734969903
610 -0.0262047734969903
620 -0.00724477349699032
630 0.00555522650300965
640 0.000355226503009687
650 -0.0251647734969903
660 -0.0341247734969903
670 -0.0138847734969903
680 -0.00159868752145935
690 -0.0207065155703974
700 0.00530565638066459
710 0.00386565638066459
720 -0.0146143436193354
730 -0.0086143436193354
740 0.0153856563806646
750 -0.0193343436193354
760 0.0133856563806646
770 0.00290565638066459
780 -0.00534098502885201
790 0.0246457321521148
800 0.0437524493330815
810 0.0491124493330815
820 0.0371759026831486
830 0.0376559026831486
840 0.0535124493330815
850 0.0448724493330815
860 0.0259124493330815
870 0.0218324493330815
880 0.0278941479308078
890 0.0263375451262603
900 0.0298209423217129
910 0.0215809423217129
920 0.00550094232171293
930 0.0235809423217129
940 0.0237409423217129
950 0.0408609423217129
960 0.0365409423217129
970 0.0567009423217129
980 0.0500271043451374
990 0.0542794283919862
1000 0.0214917524388351
1010 0.0519717524388351
1020 0.0685317524388351
1030 0.0286917524388351
1040 0.0553317524388351
1050 0.0410117524388351
1060 0.0400517524388351
1070 0.0326117524388351
1080 0.0323333614573804
1090 0.0515365794944709
1100 0.0267397975315613
1110 0.0756997975315613
1120 0.0796197975315613
1130 0.0168997975315613
1140 0.0267397975315613
1150 0.0473797975315613
1160 0.0483397975315613
1170 0.0403765901054902
1180 0.0359656871993536
1190 0.0435438813870803
1200 0.0386052830008781
1210 0.0699652830008781
1220 0.0764831085280693
1230 0.0675231085280693
1240 0.0663630922774589
1250 0.0339252667502678
1260 0.0796452830008781
1270 0.0857252830008781
1280 0.0769748419522392
1290 0.0467539598549615
1300 0.0298130777576837
1310 0.0181330777576837
1320 0.0136530777576837
1330 0.0102130777576837
1340 0.0168530777576838
1350 0.0630684690979395
1360 0.0515484690979394
1370 0.0416284690979395
1380 0.041432346087019
1390 0.0633108827456896
1400 0.0654294194043602
1410 0.0328694194043603
1420 0.0138294194043602
1430 0.0423094194043602
1440 0.0363894194043602
1450 0.0338294194043602
1460 0.0479094194043602
1470 -0.00585058059563977
1480 0.0141343664349596
1490 0.0164242604961584
1500 0.0467941545573571
1510 0.0575941545573571
1520 0.0361541545573571
1530 0.00615415455735713
1540 0.0498341545573571
1550 0.0500741545573571
1560 0.0155141545573571
1570 0.0547141545573571
1580 0.0127936987180491
1590 0.0370327870394331
1600 0.0234318753608171
1610 0.00287187536081707
1620 0.0343918753608171
1630 0.021031875360817
1640 0.017431875360817
1650 0.0378310402759019
1660 0.0017431000503007
1670 -0.0010568999496993
1680 0.0286474947078743
1690 0.0335587334019889
1700 0.0767099720961034
1710 0.0406299720961034
1720 0.0289499720961034
1730 0.0427099720961035
1740 0.0864699720961034
1750 0.0567099720961034
1760 0.0193499720961034
1770 0.00501476146759392
1780 0.0633126791726046
1790 0.0636841923303523
1800 0.021975238368883
1810 -0.0306804393788434
1820 -0.000200439378843364
1830 -0.00116043937884337
1840 0.00379956062115662
1850 0.0303595606211566
1860 0.0292395606211566
1870 0.0369995606211566
1880 0.0302539066896017
1890 0.0120060287352444
1900 -0.0431001342647367
1910 -0.0166201342647367
1920 0.0146598657352633
1930 0.0456198657352633
1940 0.0640998657352633
1950 0.0688998657352633
1960 0.0454598657352633
1970 0.0394598657352633
1980 -0.00991564992900008
1990 0.00357331874247312
2000 -0.00429771258605368
2010 0.0379422874139463
2020 0.0431422874139463
2030 0.0385822874139463
2040 0.0662622874139463
2050 0.0643422874139463
2060 0.0281022874139463
2070 -0.00643917799247149
2080 0.0313925186038094
2090 0.0083973772027891
2100 0.0598207703953509
2110 0.0687007703953508
2120 0.0319807703953509
2130 -0.00489922960464913
2140 0.000860770395350868
2150 -0.0176192296046491
2160 0.0146207703953509
2170 0.0376607703953509
2180 -0.00476558463019627
2190 0.00358100358607396
2200 -0.0100724081976558
2210 -0.0293927590639735
2220 -0.0109127590639735
2230 0.00404724093602647
2240 -0.00819275906397355
2250 -0.0135527590639735
2260 0.00540724093602645
2270 0.0321074411313389
2280 0.00865205551454639
2290 -0.0195989159143512
2300 -0.0340296871479363
2310 -0.0327496871479363
2320 -0.0264296871479363
2330 -0.0378696871479363
2340 -0.00658968714793628
2350 0.0356503128520637
2360 0.0586103128520637
2370 0.0287703128520637
2380 0.0273516857460815
2390 0.0458744315341172
2400 0.00127717732215287
2410 -0.0361628226778471
2420 -0.00553651191925643
2430 -0.0546565119192564
2440 -0.0173765119192564
2450 -0.0212828226778471
2460 -0.0134428226778471
2470 -0.0134428226778471
2480 -0.0721303407400753
2490 -0.0559853768645316
2500 -0.0131204129889879
2510 -0.00208041298898786
2520 -0.0110404129889879
2530 -0.0572004129889879
2540 -0.0141604129889879
2550 -0.00560041298898787
2560 -0.0136004129889879
2570 -0.0264995879176531
2580 0.0152207930187937
2590 -0.0609992701796476
2600 -0.0252385083067541
2610 0.0066814916932459
2620 0.0281214916932459
2630 -0.0225185083067541
2640 0.0375614916932459
2650 -0.0173985083067541
2660 -0.0425985083067541
2670 -0.0345985083067541
2680 -0.00195453125984622
2690 0.0225334228339696
2700 -0.0533786230722146
2710 -0.0710586230722146
2720 -0.0606586230722146
2730 -0.0240186230722146
2740 -0.0503386230722146
2750 -0.0308186230722146
2760 -0.0248986230722146
2770 0.00350137692778537
2780 -0.0329828028161011
2790 -0.064751162303874
2800 -0.0574795217916469
2810 -0.0915595217916469
2820 -0.0694795217916469
2830 -0.0377195217916469
2840 -0.0345195217916469
2850 -0.0435595217916469
2860 -0.031639521791647
2870 0.00412047820835304
2880 0.00239117269267463
2890 0.0510925616613177
2900 -0.00524604937003912
2910 -0.0214060493700391
2920 -0.0038060493700391
2930 -0.00620604937003912
2940 -0.0108460493700391
2950 -0.0330060493700391
2960 -0.083646049370039
2970 -0.00868604937003908
2980 -0.0471531207978351
2990 -0.0193672636534272
3000 -0.0505414065090193
3010 -0.00166140650901936
3020 -0.0469414065090193
3030 9.8593490980653e-05
3040 -0.0631814065090193
3050 -0.0392614065090194
3060 -0.0137143177619948
3070 0.00548568223800517
3080 -0.0467673298869266
3090 -0.0207764247582806
3100 -0.0538415914880406
3110 -0.0452441436874043
3120 -0.0368441436874043
3130 -0.0595641436874043
3140 -0.0423641436874043
3150 0.0116358563125957
3160 0.0104358563125957
3170 -0.0200441436874043
3180 -0.0128343343504985
3190 -0.0320947156766869
3200 -0.0338350970028753
3210 -0.0333550970028753
3220 -0.0194350970028753
3230 -0.00167509700287531
3240 0.0196849029971247
3250 0.0101522528887873
3260 0.00633030622016239
3270 -0.0235770436715002
3280 -0.0158633516302422
3290 -0.0300014007828945
3300 -0.0161350865560684
3310 -0.0399750865560684
3320 0.0458649134439316
3330 0.00458491344393164
3340 -0.0355750865560683
3350 -0.0309350865560683
3360 -0.0350150865560684
3370 0.0159449134439316
3380 -0.00762623760783143
3390 -0.0246885397113576
3400 0.0120891581851163
3410 0.0204091581851164
3420 0.0350491581851164
3430 0.0454491581851163
3440 -0.00183084181488366
3450 -0.0551908418148836
3460 -0.0424708418148836
3470 -0.0203108418148836
3480 -0.0310162326523994
3490 -0.0263470143274309
3500 -0.0555177960024623
3510 -0.00551779600246234
3520 -0.0187977960024623
3530 -0.0236777960024624
3540 0.00640220399753762
3550 0.0086422039975376
3560 0.00496220399753762
3570 -0.0341577960024624
3580 -0.0219751785841605
3590 -0.0560099437475566
3600 -0.0557247089109528
3610 -0.0403647089109528
3620 -0.0103647089109528
3630 -0.0525247089109527
3640 -0.0966047089109528
3650 -0.0859647089109527
3660 -0.0136447089109528
3670 -0.0342847089109528
3680 -0.0491051735908003
3690 0.00125389704950458
3700 -0.0318270323101905
3710 0.0309729676898095
3720 -0.0242270323101905
3730 -0.0279070323101905
3740 -0.0582270323101905
3750 -0.0372670323101905
3760 -0.0343870323101905
3770 -0.0206270323101905
3780 -0.016771646693398
3790 0.0186191245401871
3800 -0.0313501042262277
3810 -0.0264701042262278
3820 -0.0203901042262278
3830 -0.0271101042262277
3840 -0.0174301042262278
3850 -0.0758301042262277
3860 -0.0111101042262277
3870 0.00264989577377231
3880 -0.0587395956033224
3890 -0.0241585783575118
3900 -0.0834175611117011
3910 0.0190624388882988
3920 0.0514624388882988
3930 0.0261824388882988
3940 0.0214624388882988
3950 0.0761824388882987
3960 0.0547424388882988
3970 0.0477824388882988
3980 0.0243087706046073
3990 0.00328143403722457
4000 0.0148940974698418
4010 -0.0279859025301582
4020 -0.0425459025301582
4030 -0.0363059025301582
4040 0.0162540974698417
4050 -0.0300464784588463
4060 -0.0226864784588463
4070 -0.0219859025301582
4080 0.0344561679342178
4090 -0.000899691137030112
4100 -0.018895550208278
4110 -0.028495550208278
4120 -0.004015550208278
4130 0.0317444497917219
4140 -0.0113278577043489
4150 -0.00556785770434892
4160 -0.00644785770434894
4170 -0.050975550208278
4180 0.0331815656242216
4190 0.0629357972892207
4200 0.0569300289542199
4210 -0.00322997104578003
4220 0.02917002895422
4230 -0.0655499710457799
4240 -0.04386997104578
4250 0.01701002895422
4260 -0.00365023341112125
4270 -0.0305302334111213
4280 -0.0613081529507046
4290 -0.0844245167605537
4300 -0.00762088057040288
4310 -0.0536208805704028
4320 -0.0609808805704028
4330 -0.0703408805704028
4340 -0.0213008805704029
4350 0.0105391194295971
4360 0.0090191194295971
4370 0.0261391194295971
4380 -0.00158683616718631
4390 -0.0568301466870776
4400 -0.0765496338408037
4410 -0.00878963384080371
4420 -0.0373496338408037
4430 -0.0660091568701311
4440 0.0267108431298689
4450 -0.0387291568701311
4460 0.00783084312986885
4470 -0.00896915687013115
4480 0.00626109873239758
4490 0.00600160993745512
4500 0.0684621211425126
4510 -0.0245778788574873
4520 -0.0492178788574873
4530 0.0254221211425127
4540 0.0379821211425127
4550 -0.00353787885748731
4560 0.0587021211425127
4570 0.0883821211425125
4580 -0.0156811977695904
4590 -0.0117278355937965
4600 -0.0284944734180025
4610 -0.0568144734180025
4620 -0.0568144734180025
4630 -0.00585447341800248
4640 -0.00761447341800245
4650 0.0141761142027327
4660 -0.0221438857972674
4670 0.0105068525040098
4680 -0.0151992269249381
4690 -0.0351687339388092
4700 -0.0404982409526803
4710 -0.0180182409526803
4720 -0.12681824095268
4730 -0.0492182409526803
4740 -0.0564982409526803
4750 0.0347817590473196
4760 0.0317417590473197
4770 -0.0099382409526803
4780 0.0404375821689084
4790 0.00302922841208591
4800 0.0220208746552634
4810 0.0453808746552634
4820 0.0309008746552634
4830 0.0403408746552635
4840 0.0408208746552635
4850 0.105860874655263
4860 0.0905808746552634
4870 0.114660874655263
4880 0.0313262112664256
4890 -0.015708600788426
4900 0.0145365871567224
4910 0.0367138445181345
4920 0.0341538445181345
4930 -0.0108061554818655
4940 0.0135938445181345
4950 -0.00229693358474023
4960 0.0309830664152598
4970 -0.0195769335847402
};
\addplot [line width=2pt, color4]
table {%
0 0.839468976244086
10 0.832296019433323
20 0.619016019433325
30 0.397510923264807
40 0.178790923264808
50 0.129510923264808
60 0.0793509232648079
70 0.0576709232648079
80 -0.00936421226337878
90 -0.106874483319752
100 -0.191584754376125
110 -0.204304754376126
120 -0.191024754376125
130 -0.201824754376125
140 -0.185104754376125
150 -0.211129141392422
160 -0.208329141392422
170 -0.195664754376125
180 -0.180547342766219
190 -0.155805709858792
200 -0.14989088663898
210 -0.159597696326594
220 -0.158637696326594
230 -0.156077696326594
240 -0.139268183315615
250 -0.134148183315615
260 -0.120637696326594
270 -0.119917696326594
280 -0.14934946250657
290 -0.123892994866522
300 -0.117716527226474
310 -0.135396527226474
320 -0.156676527226474
330 -0.135396527226474
340 -0.133636527226474
350 -0.143796527226474
360 -0.120036527226474
370 -0.133218183844592
380 -0.117349660957089
390 -0.129612615182083
400 -0.139333912788959
410 -0.132811985041232
420 -0.128171985041232
430 -0.159451985041232
440 -0.121573912788959
450 -0.121955827442737
460 -0.140355827442737
470 -0.142275827442737
480 -0.12106120928461
490 -0.104115802275913
500 -0.087170395267216
510 -0.0569593676831401
520 -0.0699993676831401
530 -0.068770395267216
540 -0.059810395267216
550 -0.072210395267216
560 -0.055410395267216
570 -0.041570395267216
580 -0.0311852709131709
590 -0.0516950222050806
600 -0.0347647734969903
610 -0.0262047734969903
620 -0.00724477349699032
630 0.00555522650300965
640 0.000355226503009687
650 -0.0251647734969903
660 -0.0341247734969903
670 -0.0138847734969903
680 -0.00159868752145935
690 -0.0207065155703974
700 0.00530565638066459
710 0.00386565638066459
720 -0.0146143436193354
730 -0.0086143436193354
740 0.0153856563806646
750 -0.0193343436193354
760 0.0133856563806646
770 0.00290565638066459
780 -0.00534098502885201
790 0.0246457321521148
800 0.0437524493330815
810 0.0491124493330815
820 0.0371759026831486
830 0.0376559026831486
840 0.0535124493330815
850 0.0448724493330815
860 0.0259124493330815
870 0.0218324493330815
880 0.0278941479308078
890 0.0263375451262603
900 0.0298209423217129
910 0.0215809423217129
920 0.00550094232171293
930 0.0235809423217129
940 0.0237409423217129
950 0.0408609423217129
960 0.0365409423217129
970 0.0567009423217129
980 0.0500271043451374
990 0.0542794283919862
1000 0.0214917524388351
1010 0.0519717524388351
1020 0.0685317524388351
1030 0.0286917524388351
1040 0.0553317524388351
1050 0.0410117524388351
1060 0.0400517524388351
1070 0.0326117524388351
1080 0.0323333614573804
1090 0.0515365794944709
1100 0.0267397975315613
1110 0.0756997975315613
1120 0.0796197975315613
1130 0.0168997975315613
1140 0.0267397975315613
1150 0.0473797975315613
1160 0.0483397975315613
1170 0.0403765901054902
1180 0.0359656871993536
1190 0.0435438813870803
1200 0.0386052830008781
1210 0.0699652830008781
1220 0.0764831085280693
1230 0.0675231085280693
1240 0.0663630922774589
1250 0.0339252667502678
1260 0.0796452830008781
1270 0.0857252830008781
1280 0.0769748419522392
1290 0.0467539598549615
1300 0.0298130777576837
1310 0.0181330777576837
1320 0.0136530777576837
1330 0.0102130777576837
1340 0.0168530777576838
1350 0.0630684690979395
1360 0.0515484690979394
1370 0.0416284690979395
1380 0.041432346087019
1390 0.0633108827456896
1400 0.0654294194043602
1410 0.0328694194043603
1420 0.0138294194043602
1430 0.0423094194043602
1440 0.0363894194043602
1450 0.0338294194043602
1460 0.0479094194043602
1470 -0.00585058059563977
1480 0.0141343664349596
1490 0.0164242604961584
1500 0.0467941545573571
1510 0.0575941545573571
1520 0.0361541545573571
1530 0.00615415455735713
1540 0.0498341545573571
1550 0.0500741545573571
1560 0.0155141545573571
1570 0.0547141545573571
1580 0.0127936987180518
1590 0.0370327870394411
1600 0.0234318753608305
1610 0.0028718753608305
1620 0.0343918753608305
1630 0.0210318753608305
1640 0.0174318753608305
1650 0.0378310402759153
1660 0.00174310005031413
1670 -0.00105689994968587
1680 0.0286474947078877
1690 0.0335587334020023
1700 0.0767099720961168
1710 0.0406299720961169
1720 0.0289499720961169
1730 0.0427099720961169
1740 0.0864699720961169
1750 0.0567099720961168
1760 0.0193499720961168
1770 0.00501476146760734
1780 0.063312679172618
1790 0.0636841923303657
1800 0.0219752383688965
1810 -0.0306804393788299
1820 -0.000200439378829931
1830 -0.00116043937882993
1840 0.00379956062117006
1850 0.0303595606211701
1860 0.0292395606211701
1870 0.03699956062117
1880 0.0302539066896147
1890 0.0120060287352565
1900 -0.0431001342647255
1910 -0.0166201342647255
1920 0.0146598657352745
1930 0.0456198657352745
1940 0.0640998657352745
1950 0.0688998657352745
1960 0.0454598657352745
1970 0.0394598657352745
1980 -0.0099156499289889
1990 0.00357331874248431
2000 -0.0042977125860425
2010 0.0379422874139575
2020 0.0431422874139575
2030 0.0385822874139575
2040 0.0662622874139575
2050 0.0643422874139575
2060 0.0281022874139575
2070 -0.0064391779924603
2080 0.031392518603824
2090 0.00839737720281036
2100 0.0598207703953789
2110 0.0687007703953788
2120 0.0319807703953788
2130 -0.00489922960462115
2140 0.000860770395378846
2150 -0.0176192296046211
2160 0.0146207703953789
2170 0.0376607703953789
2180 -0.00476558463016671
2190 0.0035810035861067
2200 -0.0100724081976199
2210 -0.0293927590639376
2220 -0.0109127590639376
2230 0.00404724093606239
2240 -0.00819275906393763
2250 -0.0135527590639376
2260 0.00540724093606237
2270 0.0321074411313749
2280 0.00865205551457942
2290 -0.0195989159143239
2300 -0.0340296871479148
2310 -0.0327496871479148
2320 -0.0264296871479148
2330 -0.0378696871479148
2340 -0.00658968714791478
2350 0.0356503128520852
2360 0.0586103128520852
2370 0.0287703128520852
2380 0.027351685746103
2390 0.0458744315341387
2400 0.00127717732217432
2410 -0.0361628226778257
2420 -0.00553651191923497
2430 -0.0546565119192349
2440 -0.0173765119192349
2450 -0.0212828226778257
2460 -0.0134428226778256
2470 -0.0134428226778256
2480 -0.0721303407400535
2490 -0.0559853768645091
2500 -0.0131204129889648
2510 -0.00208041298896481
2520 -0.0110404129889648
2530 -0.0572004129889648
2540 -0.0141604129889648
2550 -0.00560041298896481
2560 -0.0136004129889648
2570 -0.02649958791763
2580 0.0152207930188168
2590 -0.0609992701796244
2600 -0.0252385083067308
2610 0.00668149169326916
2620 0.0281214916932692
2630 -0.0225185083067308
2640 0.0375614916932692
2650 -0.0173985083067308
2660 -0.0425985083067308
2670 -0.0345985083067308
2680 -0.00195453125982293
2690 0.0225334228339929
2700 -0.0533786230721913
2710 -0.0710586230721913
2720 -0.0606586230721913
2730 -0.0240186230721913
2740 -0.0503386230721913
2750 -0.0308186230721913
2760 -0.0248986230721913
2770 0.00350137692780868
2780 -0.0329828028160747
2790 -0.0647511623038414
2800 -0.0574795217916081
2810 -0.091559521791608
2820 -0.069479521791608
2830 -0.037719521791608
2840 -0.034519521791608
2850 -0.0435595217916081
2860 -0.0316395217916081
2870 0.00412047820839192
2880 0.0023911726927135
2890 0.0510925616613566
2900 -0.00524604937000026
2910 -0.0214060493700002
2920 -0.00380604937000025
2930 -0.00620604937000026
2940 -0.0108460493700003
2950 -0.0330060493700002
2960 -0.0836460493700002
2970 -0.00868604937000022
2980 -0.0471531207977963
2990 -0.0193672636533884
3000 -0.0505414065089805
3010 -0.0016614065089805
3020 -0.0469414065089805
3030 9.85934910195108e-05
3040 -0.0631814065089805
3050 -0.0392614065089805
3060 -0.013714317761956
3070 0.00548568223804403
3080 -0.0467673298868904
3090 -0.0207764247582498
3100 -0.0538415914880151
3110 -0.0452441436873789
3120 -0.0368441436873789
3130 -0.0595641436873789
3140 -0.0423641436873789
3150 0.0116358563126211
3160 0.0104358563126212
3170 -0.0200441436873789
3180 -0.0128343343504692
3190 -0.0320947156766498
3200 -0.0338350970028304
3210 -0.0333550970028304
3220 -0.0194350970028304
3230 -0.00167509700283046
3240 0.0196849029971695
3250 0.0101522528888321
3260 0.00633030622020724
3270 -0.0235770436714553
3280 -0.0158633516301954
3290 -0.030001400782844
3300 -0.0161350865560141
3310 -0.039975086556014
3320 0.0458649134439859
3330 0.00458491344398595
3340 -0.035575086556014
3350 -0.030935086556014
3360 -0.035015086556014
3370 0.0159449134439859
3380 -0.00762623760777666
3390 -0.0246885397113019
3400 0.0120891581851729
3410 0.020409158185173
3420 0.035049158185173
3430 0.0454491581851729
3440 -0.00183084181482706
3450 -0.0551908418148271
3460 -0.0424708418148271
3470 -0.0203108418148271
3480 -0.0310162326523427
3490 -0.0263470143273741
3500 -0.0555177960024055
3510 -0.0055177960024055
3520 -0.0187977960024055
3530 -0.0236777960024055
3540 0.00640220399759446
3550 0.00864220399759445
3560 0.00496220399759446
3570 -0.0341577960024055
3580 -0.0219751785841082
3590 -0.0560099437475134
3600 -0.0557247089109187
3610 -0.0403647089109187
3620 -0.0103647089109187
3630 -0.0525247089109187
3640 -0.0966047089109187
3650 -0.0859647089109186
3660 -0.0136447089109187
3670 -0.0342847089109187
3680 -0.0491051735907678
3690 0.00125389704953396
3700 -0.0318270323101643
3710 0.0309729676898357
3720 -0.0242270323101643
3730 -0.0279070323101643
3740 -0.0582270323101643
3750 -0.0372670323101643
3760 -0.0343870323101643
3770 -0.0206270323101643
3780 -0.0167716466933689
3790 0.018619124540222
3800 -0.0313501042261872
3810 -0.0264701042261872
3820 -0.0203901042261872
3830 -0.0271101042261872
3840 -0.0174301042261872
3850 -0.0758301042261871
3860 -0.0111101042261871
3870 0.00264989577381289
3880 -0.0587395956032818
3890 -0.0241585783574712
3900 -0.0834175611116605
3910 0.0190624388883394
3920 0.0514624388883394
3930 0.0261824388883394
3940 0.0214624388883394
3950 0.0761824388883394
3960 0.0547424388883394
3970 0.0477824388883394
3980 0.0243087706046498
3990 0.00328143403727059
4000 0.0148940974698914
4010 -0.0279859025301086
4020 -0.0425459025301086
4030 -0.0363059025301086
4040 0.0162540974698914
4050 -0.0300464784587967
4060 -0.0226864784587966
4070 -0.0219859025301086
4080 0.0344561679342674
4090 -0.000899691136980552
4100 -0.0188955502082285
4110 -0.0284955502082285
4120 -0.00401555020822849
4130 0.0317444497917715
4140 -0.0113278577042994
4150 -0.0055678577042994
4160 -0.00644785770429942
4170 -0.0509755502082285
4180 0.0331815656242735
4190 0.0629357972892774
4200 0.0569300289542814
4210 -0.00322997104571851
4220 0.0291700289542815
4230 -0.0655499710457184
4240 -0.0438699710457185
4250 0.0170100289542815
4260 -0.00365023341105972
4270 -0.0305302334110597
4280 -0.0613081529506458
4290 -0.0844245167605002
4300 -0.00762088057035473
4310 -0.0536208805703547
4320 -0.0609808805703547
4330 -0.0703408805703547
4340 -0.0213008805703547
4350 0.0105391194296452
4360 0.00901911942964526
4370 0.0261391194296452
4380 -0.00158683616713793
4390 -0.0568301466870287
4400 -0.0765496338407544
4410 -0.00878963384075441
4420 -0.0373496338407544
4430 -0.0660091568700818
4440 0.0267108431299182
4450 -0.0387291568700818
4460 0.00783084312991815
4470 -0.00896915687008186
4480 0.00626109873244686
4490 0.00600160993750438
4500 0.0684621211425619
4510 -0.0245778788574381
4520 -0.0492178788574381
4530 0.025422121142562
4540 0.0379821211425619
4550 -0.00353787885743806
4560 0.0587021211425619
4570 0.0883821211425618
4580 -0.0156811977695411
4590 -0.0117278355937471
4600 -0.028494473417953
4610 -0.056814473417953
4620 -0.056814473417953
4630 -0.00585447341795296
4640 -0.00761447341795293
4650 0.0141761142027822
4660 -0.0221438857972178
4670 0.0105068525040593
4680 -0.0151992269248924
4690 -0.0351687339387713
4700 -0.0404982409526502
4710 -0.0180182409526503
4720 -0.12681824095265
4730 -0.0492182409526502
4740 -0.0564982409526502
4750 0.0347817590473497
4760 0.0317417590473498
4770 -0.00993824095265021
4780 0.0404375821689369
4790 0.00302922841211109
4800 0.0220208746552853
4810 0.0453808746552853
4820 0.0309008746552853
4830 0.0403408746552854
4840 0.0408208746552854
4850 0.105860874655285
4860 0.0905808746552853
4870 0.114660874655285
4880 0.0313262112664475
4890 -0.015708600788404
4900 0.0145365871567444
4910 0.0367138445181565
4920 0.0341538445181565
4930 -0.0108061554818435
4940 0.0135938445181565
4950 -0.00229693358471823
4960 0.0309830664152818
4970 -0.0195769335847182
};
\addplot [line width=2pt, color5]
table {%
0 0.839468976244086
10 0.832296019433323
20 0.619016019433325
30 0.397510923264807
40 0.178790923264808
50 0.129510923264808
60 0.0793509232648079
70 0.0576709232648079
80 -0.00936421226337878
90 -0.106874483319752
100 -0.191584754376125
110 -0.204304754376126
120 -0.191024754376125
130 -0.201824754376125
140 -0.185104754376125
150 -0.211129141392422
160 -0.208329141392422
170 -0.195664754376125
180 -0.180547342766219
190 -0.155805709858792
200 -0.14989088663898
210 -0.159597696326594
220 -0.158637696326594
230 -0.156077696326594
240 -0.139268183315615
250 -0.134148183315615
260 -0.120637696326594
270 -0.119917696326594
280 -0.14934946250657
290 -0.123892994866522
300 -0.117716527226474
310 -0.135396527226474
320 -0.156676527226474
330 -0.135396527226474
340 -0.133636527226474
350 -0.143796527226474
360 -0.120036527226474
370 -0.133218183844592
380 -0.117349660957089
390 -0.129612615182083
400 -0.139333912788959
410 -0.132811985041232
420 -0.128171985041232
430 -0.159451985041232
440 -0.121573912788959
450 -0.121955827442737
460 -0.140355827442737
470 -0.142275827442737
480 -0.12106120928461
490 -0.104115802275913
500 -0.087170395267216
510 -0.0569593676831401
520 -0.0699993676831401
530 -0.068770395267216
540 -0.059810395267216
550 -0.072210395267216
560 -0.055410395267216
570 -0.041570395267216
580 -0.0311852709131709
590 -0.0516950222050806
600 -0.0347647734969903
610 -0.0262047734969903
620 -0.00724477349699032
630 0.00555522650300965
640 0.000355226503009687
650 -0.0251647734969903
660 -0.0341247734969903
670 -0.0138847734969903
680 -0.00159868752145935
690 -0.0207065155703974
700 0.00530565638066459
710 0.00386565638066459
720 -0.0146143436193354
730 -0.0086143436193354
740 0.0153856563806646
750 -0.0193343436193354
760 0.0133856563806646
770 0.00290565638066459
780 -0.00534098502885201
790 0.0246457321521148
800 0.0437524493330815
810 0.0491124493330815
820 0.0371759026831486
830 0.0376559026831486
840 0.0535124493330815
850 0.0448724493330815
860 0.0259124493330815
870 0.0218324493330815
880 0.0278941479308078
890 0.0263375451262603
900 0.0298209423217129
910 0.0215809423217129
920 0.00550094232171293
930 0.0235809423217129
940 0.0237409423217129
950 0.0408609423217129
960 0.0365409423217129
970 0.0567009423217129
980 0.0500271043451374
990 0.0542794283919862
1000 0.0214917524388351
1010 0.0519717524388351
1020 0.0685317524388351
1030 0.0286917524388351
1040 0.0553317524388351
1050 0.0410117524388351
1060 0.0400517524388351
1070 0.0326117524388351
1080 0.0323333614573804
1090 0.0515365794944709
1100 0.0267397975315613
1110 0.0756997975315613
1120 0.0796197975315613
1130 0.0168997975315613
1140 0.0267397975315613
1150 0.0473797975315613
1160 0.0483397975315613
1170 0.0403765901054902
1180 0.0359656871993536
1190 0.0435438813870803
1200 0.0386052830008781
1210 0.0699652830008781
1220 0.0764831085280693
1230 0.0675231085280693
1240 0.0663630922774589
1250 0.0339252667502678
1260 0.0796452830008781
1270 0.0857252830008781
1280 0.0769748419522392
1290 0.0467539598549615
1300 0.0298130777576837
1310 0.0181330777576837
1320 0.0136530777576837
1330 0.0102130777576837
1340 0.0168530777576838
1350 0.0630684690979395
1360 0.0515484690979394
1370 0.0416284690979395
1380 0.041432346087019
1390 0.0633108827456896
1400 0.0654294194043602
1410 0.0328694194043603
1420 0.0138294194043602
1430 0.0423094194043602
1440 0.0363894194043602
1450 0.0338294194043602
1460 0.0479094194043602
1470 -0.00585058059563977
1480 0.0141343664349596
1490 0.0164242604961584
1500 0.0467941545573571
1510 0.0575941545573571
1520 0.0361541545573571
1530 0.00615415455735713
1540 0.0498341545573571
1550 0.0500741545573571
1560 0.0155141545573571
1570 0.0547141545573571
1580 0.0127936987180518
1590 0.0370327870394411
1600 0.0234318753608305
1610 0.0028718753608305
1620 0.0343918753608305
1630 0.0210318753608305
1640 0.0174318753608305
1650 0.0378310402759153
1660 0.00174310005031413
1670 -0.00105689994968587
1680 0.0286474947078875
1690 0.0335587334020016
1700 0.0767099720961156
1710 0.0406299720961157
1720 0.0289499720961156
1730 0.0427099720961157
1740 0.0864699720961156
1750 0.0567099720961156
1760 0.0193499720961156
1770 0.00501476146760613
1780 0.0633126791726277
1790 0.0636841923303971
1800 0.0219752383689497
1810 -0.0306804393787767
1820 -0.000200439378776723
1830 -0.00116043937877672
1840 0.00379956062122326
1850 0.0303595606212233
1860 0.0292395606212233
1870 0.0369995606212233
1880 0.030253906689668
1890 0.0120060287353099
1900 -0.0431001342646719
1910 -0.0166201342646719
1920 0.0146598657353281
1930 0.0456198657353281
1940 0.0640998657353281
1950 0.0688998657353281
1960 0.0454598657353281
1970 0.039459865735328
1980 -0.00991564992893531
1990 0.0035733187425379
2000 -0.0042977125859889
2010 0.0379422874140111
2020 0.0431422874140111
2030 0.0385822874140111
2040 0.0662622874140111
2050 0.0643422874140111
2060 0.0281022874140111
2070 -0.0064391779924067
2080 0.0313925186038776
2090 0.0083973772028642
2100 0.0598207703954329
2110 0.0687007703954328
2120 0.0319807703954328
2130 -0.00489922960456717
2140 0.000860770395432827
2150 -0.0176192296045671
2160 0.0146207703954329
2170 0.0376607703954328
2180 -0.00476558463011249
2190 0.00358100358616137
2200 -0.0100724081975648
2210 -0.0293927590638824
2220 -0.0109127590638825
2230 0.00404724093611751
2240 -0.00819275906388251
2250 -0.0135527590638825
2260 0.00540724093611749
2270 0.03210744113143
2280 0.00865205551463749
2290 -0.01959891591426
2300 -0.034029687147845
2310 -0.032749687147845
2320 -0.026429687147845
2330 -0.0378696871478449
2340 -0.00658968714784491
2350 0.0356503128521551
2360 0.0586103128521551
2370 0.0287703128521551
2380 0.0273516857461729
2390 0.0458744315342087
2400 0.00127717732224446
2410 -0.0361628226777555
2420 -0.00553651191916483
2430 -0.0546565119191648
2440 -0.0173765119191648
2450 -0.0212828226777555
2460 -0.0134428226777555
2470 -0.0134428226777555
2480 -0.0721303407399834
2490 -0.055985376864439
2500 -0.0131204129888947
2510 -0.0020804129888947
2520 -0.0110404129888947
2530 -0.0572004129888947
2540 -0.0141604129888947
2550 -0.0056004129888947
2560 -0.0136004129888947
2570 -0.0264995879175599
2580 0.0152207930188869
2590 -0.0609992701795543
2600 -0.0252385083066607
2610 0.00668149169333927
2620 0.0281214916933393
2630 -0.0225185083066607
2640 0.0375614916933392
2650 -0.0173985083066607
2660 -0.0425985083066607
2670 -0.0345985083066607
2680 -0.00195453125975301
2690 0.0225334228340625
2700 -0.053378623072122
2710 -0.071058623072122
2720 -0.060658623072122
2730 -0.0240186230721221
2740 -0.050338623072122
2750 -0.030818623072122
2760 -0.0248986230721221
2770 0.00350137692787793
2780 -0.0329828028160054
2790 -0.0647511623037721
2800 -0.0574795217915388
2810 -0.0915595217915388
2820 -0.0694795217915388
2830 -0.0377195217915388
2840 -0.0345195217915388
2850 -0.0435595217915388
2860 -0.0316395217915388
2870 0.00412047820846117
2880 0.00239117269278265
2890 0.0510925616614255
2900 -0.00524604936993157
2910 -0.0214060493699316
2920 -0.00380604936993156
2930 -0.00620604936993157
2940 -0.0108460493699316
2950 -0.0330060493699315
2960 -0.0836460493699315
2970 -0.00868604936993153
2980 -0.0471531207977276
2990 -0.0193672636533197
3000 -0.0505414065089118
3010 -0.0016614065089118
3020 -0.0469414065089118
3030 9.85934910882136e-05
3040 -0.0631814065089118
3050 -0.0392614065089118
3060 -0.0137143177618873
3070 0.00548568223811272
3080 -0.0467673298868217
3090 -0.020776424758181
3100 -0.0538415914879464
3110 -0.0452441436873101
3120 -0.0368441436873102
3130 -0.0595641436873102
3140 -0.0423641436873101
3150 0.0116358563126899
3160 0.0104358563126899
3170 -0.0200441436873101
3180 -0.0128343343504041
3190 -0.032094715676592
3200 -0.03383509700278
3210 -0.0333550970027799
3220 -0.0194350970027799
3230 -0.00167509700277996
3240 0.01968490299722
3250 0.0101522528888826
3260 0.00633030622025773
3270 -0.0235770436714048
3280 -0.0158633516301577
3290 -0.030001400782832
3300 -0.0161350865560277
3310 -0.0399750865560277
3320 0.0458649134439723
3330 0.0045849134439723
3340 -0.0355750865560277
3350 -0.0309350865560277
3360 -0.0350150865560277
3370 0.0159449134439723
3380 -0.0076262376077904
3390 -0.0246885397113158
3400 0.0120891581851588
3410 0.0204091581851589
3420 0.0350491581851589
3430 0.0454491581851589
3440 -0.00183084181484116
3450 -0.0551908418148412
3460 -0.0424708418148412
3470 -0.0203108418148412
3480 -0.0310162326523569
3490 -0.0263470143273883
3500 -0.0555177960024197
3510 -0.00551779600241965
3520 -0.0187977960024196
3530 -0.0236777960024197
3540 0.00640220399758031
3550 0.00864220399758029
3560 0.00496220399758031
3570 -0.0341577960024197
3580 -0.021975178584122
3590 -0.0560099437475266
3600 -0.0557247089109311
3610 -0.0403647089109311
3620 -0.0103647089109312
3630 -0.0525247089109311
3640 -0.0966047089109311
3650 -0.0859647089109311
3660 -0.0136447089109311
3670 -0.0342847089109312
3680 -0.0491051735907798
3690 0.00125389704952288
3700 -0.0318270323101744
3710 0.0309729676898255
3720 -0.0242270323101745
3730 -0.0279070323101745
3740 -0.0582270323101744
3750 -0.0372670323101745
3760 -0.0343870323101744
3770 -0.0206270323101745
3780 -0.016771646693382
3790 0.018619124540203
3800 -0.031350104226212
3810 -0.0264701042262121
3820 -0.020390104226212
3830 -0.027110104226212
3840 -0.017430104226212
3850 -0.075830104226212
3860 -0.011110104226212
3870 0.00264989577378802
3880 -0.0587395956033067
3890 -0.0241585783574962
3900 -0.0834175611116856
3910 0.0190624388883143
3920 0.0514624388883143
3930 0.0261824388883143
3940 0.0214624388883143
3950 0.0761824388883143
3960 0.0547424388883143
3970 0.0477824388883143
3980 0.0243087706046235
3990 0.00328143403724193
4000 0.0148940974698604
4010 -0.0279859025301397
4020 -0.0425459025301396
4030 -0.0363059025301396
4040 0.0162540974698604
4050 -0.0300464784588277
4060 -0.0226864784588277
4070 -0.0219859025301396
4080 0.0344561679342364
4090 -0.00089969113701158
4100 -0.0188955502082596
4110 -0.0284955502082595
4120 -0.00401555020825954
4130 0.0317444497917404
4140 -0.0113278577043305
4150 -0.00556785770433044
4160 -0.00644785770433046
4170 -0.0509755502082595
4180 0.0331815656242423
4190 0.062935797289246
4200 0.0569300289542497
4210 -0.00322997104575026
4220 0.0291700289542498
4230 -0.0655499710457502
4240 -0.0438699710457502
4250 0.0170100289542497
4260 -0.00365023341109147
4270 -0.0305302334110915
4280 -0.0613081529506775
4290 -0.0844245167605319
4300 -0.00762088057038643
4310 -0.0536208805703864
4320 -0.0609808805703864
4330 -0.0703408805703864
4340 -0.0213008805703864
4350 0.0105391194296135
4360 0.00901911942961355
4370 0.0261391194296136
4380 -0.00158683616716953
4390 -0.0568301466870601
4400 -0.0765496338407856
4410 -0.00878963384078559
4420 -0.0373496338407856
4430 -0.0660091568701129
4440 0.026710843129887
4450 -0.038729156870113
4460 0.00783084312988697
4470 -0.00896915687011303
4480 0.00626109873241568
4490 0.0060016099374732
4500 0.0684621211425307
4510 -0.0245778788574693
4520 -0.0492178788574693
4530 0.0254221211425308
4540 0.0379821211425307
4550 -0.00353787885746925
4560 0.0587021211425307
4570 0.0883821211425306
4580 -0.0156811977695727
4590 -0.0117278355937795
4600 -0.0284944734179864
4610 -0.0568144734179863
4620 -0.0568144734179863
4630 -0.00585447341798631
4640 -0.00761447341798627
4650 0.0141761142027488
4660 -0.0221438857972512
4670 0.010506852504026
4680 -0.0151992269249219
4690 -0.035168733938793
4700 -0.0404982409526641
4710 -0.0180182409526642
4720 -0.126818240952664
4730 -0.0492182409526642
4740 -0.0564982409526641
4750 0.0347817590473358
4760 0.0317417590473358
4770 -0.00993824095266413
4780 0.0404375821689247
4790 0.00302922841210227
4800 0.0220208746552799
4810 0.0453808746552799
4820 0.0309008746552799
4830 0.0403408746552799
4840 0.0408208746552799
4850 0.10586087465528
4860 0.0905808746552799
4870 0.11466087465528
4880 0.0313262112664423
4890 -0.0157086007884088
4900 0.01453658715674
4910 0.0367138445181521
4920 0.0341538445181521
4930 -0.0108061554818479
4940 0.0135938445181521
4950 -0.00229693358472265
4960 0.0309830664152773
4970 -0.0195769335847226
};
\addplot [line width=2pt, color6]
table {%
0 0.839468976244086
10 0.832296019433323
20 0.619016019433325
30 0.397510923264807
40 0.178790923264808
50 0.129510923264808
60 0.0793509232648079
70 0.0576709232648079
80 -0.00936421226337878
90 -0.106874483319752
100 -0.191584754376125
110 -0.204304754376126
120 -0.191024754376125
130 -0.201824754376125
140 -0.185104754376125
150 -0.211129141392422
160 -0.208329141392422
170 -0.195664754376125
180 -0.180547342766219
190 -0.155805709858792
200 -0.14989088663898
210 -0.159597696326594
220 -0.158637696326594
230 -0.156077696326594
240 -0.139268183315615
250 -0.134148183315615
260 -0.120637696326594
270 -0.119917696326594
280 -0.14934946250657
290 -0.123892994866522
300 -0.117716527226474
310 -0.135396527226474
320 -0.156676527226474
330 -0.135396527226474
340 -0.133636527226474
350 -0.143796527226474
360 -0.120036527226474
370 -0.133218183844592
380 -0.117349660957089
390 -0.129612615182083
400 -0.139333912788959
410 -0.132811985041232
420 -0.128171985041232
430 -0.159451985041232
440 -0.121573912788959
450 -0.121955827442737
460 -0.140355827442737
470 -0.142275827442737
480 -0.12106120928461
490 -0.104115802275913
500 -0.087170395267216
510 -0.0569593676831401
520 -0.0699993676831401
530 -0.068770395267216
540 -0.059810395267216
550 -0.072210395267216
560 -0.055410395267216
570 -0.041570395267216
580 -0.0311852709131709
590 -0.0516950222050806
600 -0.0347647734969903
610 -0.0262047734969903
620 -0.00724477349699032
630 0.00555522650300965
640 0.000355226503009687
650 -0.0251647734969903
660 -0.0341247734969903
670 -0.0138847734969903
680 -0.00159868752145935
690 -0.0207065155703974
700 0.00530565638066459
710 0.00386565638066459
720 -0.0146143436193354
730 -0.0086143436193354
740 0.0153856563806646
750 -0.0193343436193354
760 0.0133856563806646
770 0.00290565638066459
780 -0.00534098502885201
790 0.0246457321521148
800 0.0437524493330815
810 0.0491124493330815
820 0.0371759026831486
830 0.0376559026831486
840 0.0535124493330815
850 0.0448724493330815
860 0.0259124493330815
870 0.0218324493330815
880 0.0278941479308078
890 0.0263375451262603
900 0.0298209423217129
910 0.0215809423217129
920 0.00550094232171293
930 0.0235809423217129
940 0.0237409423217129
950 0.0408609423217129
960 0.0365409423217129
970 0.0567009423217129
980 0.0500271043451374
990 0.0542794283919862
1000 0.0214917524388351
1010 0.0519717524388351
1020 0.0685317524388351
1030 0.0286917524388351
1040 0.0553317524388351
1050 0.0410117524388351
1060 0.0400517524388351
1070 0.0326117524388351
1080 0.0323333614573804
1090 0.0515365794944709
1100 0.0267397975315613
1110 0.0756997975315613
1120 0.0796197975315613
1130 0.0168997975315613
1140 0.0267397975315613
1150 0.0473797975315613
1160 0.0483397975315613
1170 0.0403765901054902
1180 0.0359656871993536
1190 0.0435438813870803
1200 0.0386052830008781
1210 0.0699652830008781
1220 0.0764831085280693
1230 0.0675231085280693
1240 0.0663630922774589
1250 0.0339252667502678
1260 0.0796452830008781
1270 0.0857252830008781
1280 0.0769748419522392
1290 0.0467539598549615
1300 0.0298130777576837
1310 0.0181330777576837
1320 0.0136530777576837
1330 0.0102130777576837
1340 0.0168530777576838
1350 0.0630684690979395
1360 0.0515484690979394
1370 0.0416284690979395
1380 0.041432346087019
1390 0.0633108827456896
1400 0.0654294194043602
1410 0.0328694194043603
1420 0.0138294194043602
1430 0.0423094194043602
1440 0.0363894194043602
1450 0.0338294194043602
1460 0.0479094194043602
1470 -0.00585058059563977
1480 0.0141343664349596
1490 0.0164242604961584
1500 0.0467941545573571
1510 0.0575941545573571
1520 0.0361541545573571
1530 0.00615415455735713
1540 0.0498341545573571
1550 0.0500741545573571
1560 0.0155141545573571
1570 0.0547141545573571
1580 0.0127936987180518
1590 0.0370327870394411
1600 0.0234318753608305
1610 0.0028718753608305
1620 0.0343918753608305
1630 0.0210318753608305
1640 0.0174318753608305
1650 0.0378310402759153
1660 0.00174310005031413
1670 -0.00105689994968587
1680 0.0286474947078875
1690 0.0335587334020016
1700 0.0767099720961156
1710 0.0406299720961157
1720 0.0289499720961156
1730 0.0427099720961157
1740 0.0864699720961156
1750 0.0567099720961156
1760 0.0193499720961156
1770 0.00501476146760613
1780 0.0633126791726277
1790 0.0636841923303971
1800 0.0219752383689497
1810 -0.0306804393787767
1820 -0.000200439378776723
1830 -0.00116043937877672
1840 0.00379956062122326
1850 0.0303595606212233
1860 0.0292395606212233
1870 0.0369995606212233
1880 0.030253906689668
1890 0.0120060287353099
1900 -0.0431001342646719
1910 -0.0166201342646719
1920 0.0146598657353281
1930 0.0456198657353281
1940 0.0640998657353281
1950 0.0688998657353281
1960 0.0454598657353281
1970 0.039459865735328
1980 -0.00991564992893531
1990 0.0035733187425379
2000 -0.0042977125859889
2010 0.0379422874140111
2020 0.0431422874140111
2030 0.0385822874140111
2040 0.0662622874140111
2050 0.0643422874140111
2060 0.0281022874140111
2070 -0.0064391779924067
2080 0.0313925186038776
2090 0.0083973772028642
2100 0.0598207703954329
2110 0.0687007703954328
2120 0.0319807703954328
2130 -0.00489922960456717
2140 0.000860770395432827
2150 -0.0176192296045671
2160 0.0146207703954329
2170 0.0376607703954328
2180 -0.00476558463011249
2190 0.00358100358616137
2200 -0.0100724081975648
2210 -0.0293927590638824
2220 -0.0109127590638825
2230 0.00404724093611751
2240 -0.00819275906388251
2250 -0.0135527590638825
2260 0.00540724093611749
2270 0.03210744113143
2280 0.00865205551463454
2290 -0.0195989159142688
2300 -0.0340296871478597
2310 -0.0327496871478597
2320 -0.0264296871478597
2330 -0.0378696871478597
2340 -0.00658968714785964
2350 0.0356503128521404
2360 0.0586103128521403
2370 0.0287703128521403
2380 0.0273516857461566
2390 0.0458744315341891
2400 0.00127717732222165
2410 -0.0361628226777784
2420 -0.00553651191918764
2430 -0.0546565119191876
2440 -0.0173765119191876
2450 -0.0212828226777783
2460 -0.0134428226777783
2470 -0.0134428226777783
2480 -0.0721303407400065
2490 -0.0559853768644629
2500 -0.0131204129889193
2510 -0.00208041298891929
2520 -0.0110404129889193
2530 -0.0572004129889193
2540 -0.0141604129889193
2550 -0.00560041298891929
2560 -0.0136004129889193
2570 -0.0264995879175845
2580 0.0152207930188624
2590 -0.0609992701795787
2600 -0.025238508306685
2610 0.00668149169331497
2620 0.028121491693315
2630 -0.022518508306685
2640 0.037561491693315
2650 -0.017398508306685
2660 -0.042598508306685
2670 -0.034598508306685
2680 -0.00195453125977713
2690 0.0225334228340387
2700 -0.0533786230721455
2710 -0.0710586230721455
2720 -0.0606586230721455
2730 -0.0240186230721455
2740 -0.0503386230721455
2750 -0.0308186230721455
2760 -0.0248986230721455
2770 0.00350137692785447
2780 -0.0329828028160289
2790 -0.0647511623037956
2800 -0.0574795217915623
2810 -0.0915595217915623
2820 -0.0694795217915623
2830 -0.0377195217915623
2840 -0.0345195217915623
2850 -0.0435595217915623
2860 -0.0316395217915623
2870 0.0041204782084377
2880 0.00239117269276399
2890 0.0510925616614166
2900 -0.00524604936993091
2910 -0.0214060493699309
2920 -0.00380604936993089
2930 -0.0062060493699309
2940 -0.0108460493699309
2950 -0.0330060493699309
2960 -0.0836460493699308
2970 -0.00868604936993087
2980 -0.0471531207977269
2990 -0.019367263653319
3000 -0.0505414065089111
3010 -0.00166140650891114
3020 -0.0469414065089111
3030 9.85934910888797e-05
3040 -0.0631814065089111
3050 -0.0392614065089111
3060 -0.0137143177618866
3070 0.00548568223811339
3080 -0.0467673298868211
3090 -0.0207764247581804
3100 -0.0538415914879458
3110 -0.0452441436873095
3120 -0.0368441436873095
3130 -0.0595641436873096
3140 -0.0423641436873095
3150 0.0116358563126905
3160 0.0104358563126905
3170 -0.0200441436873095
3180 -0.0128343343504035
3190 -0.0320947156765914
3200 -0.0338350970027793
3210 -0.0333550970027793
3220 -0.0194350970027793
3230 -0.00167509700277933
3240 0.0196849029972207
3250 0.0101522528888832
3260 0.00633030622025838
3270 -0.0235770436714042
3280 -0.0158633516301571
3290 -0.0300014007828313
3300 -0.0161350865560271
3310 -0.0399750865560271
3320 0.0458649134439729
3330 0.00458491344397294
3340 -0.035575086556027
3350 -0.030935086556027
3360 -0.0350150865560271
3370 0.0159449134439729
3380 -0.00762623760778976
3390 -0.0246885397113152
3400 0.0120891581851595
3410 0.0204091581851595
3420 0.0350491581851595
3430 0.0454491581851595
3440 -0.00183084181484053
3450 -0.0551908418148405
3460 -0.0424708418148405
3470 -0.0203108418148405
3480 -0.0310162326523562
3490 -0.0263470143273876
3500 -0.055517796002419
3510 -0.00551779600241904
3520 -0.018797796002419
3530 -0.0236777960024191
3540 0.00640220399758092
3550 0.0086422039975809
3560 0.00496220399758092
3570 -0.0341577960024191
3580 -0.0219751785841218
3590 -0.0560099437475272
3600 -0.0557247089109325
3610 -0.0403647089109326
3620 -0.0103647089109326
3630 -0.0525247089109325
3640 -0.0966047089109325
3650 -0.0859647089109325
3660 -0.0136447089109326
3670 -0.0342847089109326
3680 -0.049105173590782
3690 0.00125389704951928
3700 -0.0318270323101795
3710 0.0309729676898205
3720 -0.0242270323101795
3730 -0.0279070323101795
3740 -0.0582270323101795
3750 -0.0372670323101795
3760 -0.0343870323101795
3770 -0.0206270323101795
3780 -0.0167716466933841
3790 0.0186191245402067
3800 -0.0313501042262024
3810 -0.0264701042262024
3820 -0.0203901042262024
3830 -0.0271101042262024
3840 -0.0174301042262024
3850 -0.0758301042262024
3860 -0.0111101042262024
3870 0.00264989577379764
3880 -0.0587395956032955
3890 -0.0241585783574818
3900 -0.083417561111668
3910 0.019062438888332
3920 0.051462438888332
3930 0.026182438888332
3940 0.021462438888332
3950 0.0761824388883319
3960 0.0547424388883319
3970 0.0477824388883319
3980 0.0243087706046415
3990 0.00328143403726063
4000 0.0148940974698797
4010 -0.0279859025301202
4020 -0.0425459025301202
4030 -0.0363059025301202
4040 0.0162540974698797
4050 -0.0300464784588083
4060 -0.0226864784588083
4070 -0.0219859025301202
4080 0.0344561679342558
4090 -0.00089969113699228
4100 -0.0188955502082403
4110 -0.0284955502082403
4120 -0.0040155502082403
4130 0.0317444497917597
4140 -0.0113278577043112
4150 -0.0055678577043112
4160 -0.00644785770431122
4170 -0.0509755502082403
4180 0.0331815656242617
4190 0.0629357972892657
4200 0.0569300289542696
4210 -0.00322997104573031
4220 0.0291700289542697
4230 -0.0655499710457302
4240 -0.0438699710457303
4250 0.0170100289542697
4260 -0.00365023341107154
4270 -0.0305302334110715
4280 -0.0613081529506572
4290 -0.0844245167605107
4300 -0.00762088057036439
4310 -0.0536208805703643
4320 -0.0609808805703643
4330 -0.0703408805703644
4340 -0.0213008805703644
4350 0.0105391194296356
4360 0.00901911942963559
4370 0.0261391194296356
4380 -0.00158683616715231
4390 -0.0568301466870525
4400 -0.0765496338407876
4410 -0.00878963384078766
4420 -0.0373496338407876
4430 -0.066009156870115
4440 0.0267108431298849
4450 -0.0387291568701151
4460 0.0078308431298849
4470 -0.00896915687011511
4480 0.00626109873241362
4490 0.00600160993747117
4500 0.0684621211425287
4510 -0.0245778788574713
4520 -0.0492178788574712
4530 0.0254221211425288
4540 0.0379821211425287
4550 -0.00353787885747125
4560 0.0587021211425287
4570 0.0883821211425286
4580 -0.0156811977695747
4590 -0.0117278355937816
4600 -0.0284944734179884
4610 -0.0568144734179884
4620 -0.0568144734179883
4630 -0.00585447341798833
4640 -0.0076144734179883
4650 0.0141761142027468
4660 -0.0221438857972532
4670 0.010506852504024
4680 -0.0151992269249239
4690 -0.035168733938795
4700 -0.0404982409526662
4710 -0.0180182409526662
4720 -0.126818240952666
4730 -0.0492182409526662
4740 -0.0564982409526662
4750 0.0347817590473338
4760 0.0317417590473338
4770 -0.00993824095266616
4780 0.0404375821689224
4790 0.00302922841209947
4800 0.0220208746552766
4810 0.0453808746552766
4820 0.0309008746552766
4830 0.0403408746552766
4840 0.0408208746552766
4850 0.105860874655277
4860 0.0905808746552765
4870 0.114660874655277
4880 0.031326211266439
4890 -0.0157086007884122
4900 0.0145365871567367
4910 0.0367138445181488
4920 0.0341538445181488
4930 -0.0108061554818512
4940 0.0135938445181488
4950 -0.00229693358472595
4960 0.030983066415274
4970 -0.0195769335847259
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/FBPAL_SGDmu=0,1_distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated distances to full-batch minimum \\ FBPAL\&SGD \(\displaystyle \mu=\) 0.1},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymin=-36.4636637219638, ymax=39.2698514022318,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -0.0369251564661385
10 5.43658407618193
20 17.66809330883
30 25.499229945691
40 28.4527391783391
50 32.2582484109871
60 33.6657576436352
70 34.3212668762833
80 35.3687761089313
90 35.7162853415794
100 35.8274188965866
110 34.0011713528253
120 31.7829238090641
130 30.1366762653028
140 28.1064287215415
150 26.3761811777803
160 24.205933634019
170 22.4050764148504
180 20.2008288710891
190 18.3245813273279
200 16.9151208416161
210 15.5194141205406
220 13.7730371572746
230 12.5026601940087
240 11.0142832307427
250 9.50190626747679
260 8.32976712948532
270 6.86139016621938
280 6.16701320295344
290 4.4146362396875
300 3.02590044552168
310 1.63993517325694
320 0.649969900992206
330 -1.12999537127253
340 -2.28996064353727
350 -3.70792591580201
360 -5.26189118806674
370 -5.93985646033148
380 -7.57582173259622
390 -8.91978700486096
400 -9.92675107814114
410 -11.3432902060307
420 -12.6718293339203
430 -13.7873202681167
440 -15.5398593960063
450 -16.9923985238959
460 -17.8709376517855
470 -19.5154767796751
480 -20.5755637739091
490 -22.0881029017987
500 -23.2564785121666
510 -24.2973824648387
520 -24.8462864175109
530 -25.4139146805811
540 -26.5228186332533
550 -27.0177225859255
560 -27.7826265385976
570 -28.5035304912698
580 -29.364434443942
590 -29.6433383966141
600 -29.931516727516
610 -30.723164462486
620 -30.8848121974559
630 -31.2524599324258
640 -31.3661076673957
650 -31.4137554023656
660 -31.7834031373355
670 -31.9170508723054
680 -32.9066986072753
690 -32.3723463422452
700 -32.7701636473374
710 -32.8755070835308
720 -32.4708505197242
730 -32.6001939559175
740 -32.7295373921109
750 -32.1008808283042
760 -32.5562242644976
770 -32.6155677006909
780 -32.3969111368843
790 -32.3042545730776
800 -33.0212312163186
810 -32.6349067229878
820 -31.8005822296569
830 -31.6242577363261
840 -31.1063469092436
850 -30.9600224159128
860 -30.015697922582
870 -29.4853734292512
880 -29.5550489359204
890 -29.2047244425896
900 -29.0784914562701
910 -28.737082033053
920 -28.5456726098358
930 -28.4402631866187
940 -28.3388537634016
950 -28.1594443401845
960 -27.3980349169673
970 -27.3326254937502
980 -26.8892160705331
990 -26.1458066473159
1000 -25.5809664139817
1010 -25.2312488895933
1020 -25.011531365205
1030 -23.8698138408166
1040 -23.8140963164283
1050 -23.0183787920399
1060 -22.6266612676516
1070 -22.0329437432632
1080 -21.9052262188749
1090 -21.7675086944865
1100 -20.9283831250054
1110 -20.7705851496898
1120 -20.5987871743742
1130 -18.8089891990586
1140 -18.539191223743
1150 -18.5273932484274
1160 -18.0775952731118
1170 -17.5617972977961
1180 -17.2979993224805
1190 -16.1992815328167
1200 -16.0203380720318
1210 -15.191085242023
1220 -15.1978324120142
1230 -14.3465795820054
1240 -13.8133267519966
1250 -12.4851282838081
1260 -12.3148758600645
1270 -11.7356230300558
1280 -10.782370200047
1290 -10.0511173700382
1300 -9.8604167452726
1310 -9.45868596769577
1320 -8.79295519011893
1330 -8.7172244125421
1340 -8.34349363496526
1350 -8.48576285738842
1360 -8.94403207981158
1370 -8.05291651872835
1380 -7.25918574115151
1390 -7.05345496357468
1400 -6.70082784435116
1410 -5.90413365030756
1420 -4.86543945626396
1430 -5.06074526222036
1440 -4.94605106817675
1450 -4.25935687413315
1460 -4.49666268008955
1470 -3.29396848604594
1480 -3.49527429200234
1490 -3.04258009795874
1500 -2.86436116876207
1510 -2.77241962318783
1520 -2.43847807761358
1530 -1.96453653203933
1540 -1.93659498646508
1550 -2.08665344089083
1560 -1.42071189531659
1570 -1.21877034974234
1580 -0.57682880416809
1590 -0.474887258593842
1600 -0.0917479922161054
1610 0.388170761393035
1620 0.416089515002175
1630 0.484008268611316
1640 1.13592702222046
1650 1.1698457758296
1660 1.52176452943874
1670 2.00568328304788
1680 1.91738265389411
1690 2.25330140750325
1700 2.32369825784768
1710 3.13639797880968
1720 3.87109769977168
1730 4.02379742073369
1740 4.33849714169569
1750 4.71319686265769
1760 5.9718965836197
1770 6.2625963045817
1780 6.2372960255437
1790 7.02399574650571
1800 7.86860479028008
1810 8.00459234018632
1820 8.3161879463994
1830 8.00978355261248
1840 7.96937915882556
1850 7.91497476503864
1860 8.39457037125172
1870 8.8301659774648
1880 8.83576158367788
1890 9.09535718989096
1900 8.91039022735874
1910 9.45378888471287
1920 8.63718754206701
1930 8.67058619942114
1940 9.12998485677527
1950 9.4013835141294
1960 10.1547821714835
1970 10.9081808288377
1980 11.2895794861918
1990 11.1489781435459
2000 10.9550992225787
2010 10.8077220967197
2020 11.1363449708607
2030 11.2749678450016
2040 11.8835907191426
2050 12.1322135932836
2060 12.6688364674245
2070 13.3914593415655
2080 12.8480822157064
2090 13.267168454687
2100 12.9649498118094
2110 12.6531575157648
2120 13.5873652197203
2130 14.5115729236758
2140 14.5057806276313
2150 15.0459883315867
2160 14.6681960355422
2170 13.9364037394977
2180 15.0966114434532
2190 15.0668191474086
2200 14.9970933219048
2210 14.9989745029249
2220 14.3678469122871
2230 13.6347193216494
2240 13.8435917310116
2250 14.4584641403738
2260 14.029336549736
2270 14.2102089590982
2280 14.5930813684604
2290 14.6294587827054
2300 14.8386542639837
2310 14.3607573925061
2320 13.8348605210285
2330 13.576963649551
2340 13.5210667780734
2350 13.1631699065958
2360 12.4972730351183
2370 13.6693761636407
2380 13.5274792921631
2390 13.2295824206856
2400 13.5989924136781
2410 14.3641641869014
2420 13.9233359601247
2430 13.602507733348
2440 13.3156795065714
2450 13.0165090487595
2460 12.6516808219828
2470 12.7168525952061
2480 12.9660243684294
2490 12.4811961416527
2500 12.0245303245649
2510 11.6513261946768
2520 11.7741220647888
2530 11.4009179349007
2540 11.2197138050126
2550 10.8965096751245
2560 10.7933055452365
2570 11.4001014153484
2580 10.5488972854603
2590 11.0192137823556
2600 10.8366115571498
2610 8.66742647408402
2620 9.27224139101829
2630 9.93905630795255
2640 9.17587122488682
2650 9.55068614182109
2660 9.96550105875536
2670 9.17431597568962
2680 9.06913089262389
2690 8.87594580955815
2700 9.82518061172696
2710 9.58219438100663
2720 8.7912081502863
2730 7.72022191956597
2740 7.77323568884565
2750 7.08424945812532
2760 6.47726322740499
2770 5.75027699668466
2780 5.96129076596433
2790 6.082304535244
2800 5.51849740580426
2810 5.61130218788984
2820 4.85210696997541
2830 4.17091175206099
2840 3.83771653414656
2850 3.51652131623213
2860 3.28732609831771
2870 2.87813088040328
2880 3.44093566248885
2890 2.84974044457442
2900 3.47669869908158
2910 3.67703820538296
2920 3.36937771168434
2930 3.03371721798572
2940 2.4820567242871
2950 2.51039623058849
2960 2.37873573688987
2970 1.30507524319125
2980 1.52941474949263
2990 0.907754255794012
3000 1.18255840495633
3010 0.231544339867093
3020 0.444530274777854
3030 -0.656483790311386
3040 0.152502144599375
3050 -0.0165119204898634
3060 -0.769525985579103
3070 -1.53654005066834
3080 -0.678876897081969
3090 -1.17389096217121
3100 -1.75672596797871
3110 -1.962903599868
3120 -2.52214503674138
3130 -2.75538647361476
3140 -3.15662791048814
3150 -3.79786934736153
3160 -3.56111078423491
3170 -3.02235222110829
3180 -3.54559365798167
3190 -3.67083509485505
3200 -4.30802748504391
3210 -4.70477845507203
3220 -4.80152942510015
3230 -6.08028039512827
3240 -5.78703136515639
3250 -5.65178233518452
3260 -5.81653330521264
3270 -5.9296005279492
3280 -6.30835149797732
3290 -6.73265113472106
3300 -6.51175984550502
3310 -7.10151071106566
3320 -7.9292615766263
3330 -7.11101244218694
3340 -6.50676330774758
3350 -6.75651417330822
3360 -7.53226503886886
3370 -7.8100159044295
3380 -7.83576676999014
3390 -7.42551763555078
3400 -7.71032425637024
3410 -7.79463267451902
3420 -7.47094109266781
3430 -8.23124951081659
3440 -7.01155792896538
3450 -6.63386634711416
3460 -7.28817476526295
3470 -7.77648318341173
3480 -8.02879160156052
3490 -8.7571000197093
3500 -8.84893539204567
3510 -9.5025133520703
3520 -9.44009131209492
3530 -10.0276692721195
3540 -10.5432472321442
3550 -10.8248251921688
3560 -10.6604031521934
3570 -10.1599811122181
3580 -11.1075590722427
3590 -10.8531370322673
3600 -10.9446019052005
3610 -11.9810489943105
3620 -11.9214960834206
3630 -12.8319431725306
3640 -12.1803902616406
3650 -13.4028373507507
3660 -14.4572844398607
3670 -15.4897315289708
3680 -14.7381786180808
3690 -15.4006257071908
3700 -15.4551751197001
3710 -15.9666454428025
3720 -15.496115765905
3730 -15.9355860890074
3740 -15.4190564121098
3750 -16.1865267352122
3760 -16.5879970583147
3770 -16.9934673814171
3780 -17.1929377045195
3790 -17.2524080276219
3800 -17.2582014226404
3810 -16.408902464903
3820 -17.4456035071657
3830 -17.1923045494283
3840 -18.065005591691
3850 -18.0377066339536
3860 -17.8264076762162
3870 -18.8791087184789
3880 -18.5738097607415
3890 -18.8545108030042
3900 -19.3577593021523
3910 -19.9179349132697
3920 -19.696110524387
3930 -18.8162861355044
3940 -18.4164617466218
3950 -18.8126373577392
3960 -17.9488129688565
3970 -18.1609885799739
3980 -17.1231641910913
3990 -16.8893398022086
4000 -17.5288837547445
4010 -16.1607427800464
4020 -16.8506018053483
4030 -16.8364608306503
4040 -18.2383198559522
4050 -17.6301788812541
4060 -17.3600379065561
4070 -18.0074113300752
4080 -18.7312703553771
4090 -18.4591293806791
4100 -18.2863780536591
4110 -18.2841335557423
4120 -18.2958890578254
4130 -19.2936445599086
4140 -18.0254000619917
4150 -17.7191555640749
4160 -18.264911066158
4170 -18.101474255643
4180 -18.4292297577261
4190 -19.2089852598093
4200 -18.7631551827299
4210 -17.9770548931881
4220 -18.2109546036462
4230 -17.0108543141044
4240 -17.3547540245625
4250 -19.2706537350207
4260 -18.3945534454788
4270 -18.432453155937
4280 -18.3148594255287
4290 -18.7227591359868
4300 -19.1942497559696
4310 -20.3660585616743
4320 -19.9518673673789
4330 -20.6516761730836
4340 -21.3874849787883
4350 -22.3252937844929
4360 -21.6931025901976
4370 -21.4069113959023
4380 -20.7687202016069
4390 -21.2005290073116
4400 -20.7802535977369
4410 -22.2491451664386
4420 -22.4060367351403
4430 -21.3544402281088
4440 -24.6133317968104
4450 -23.2602233655121
4460 -24.2251149342138
4470 -24.0740065029155
4480 -24.1708980716171
4490 -24.3437896403188
4500 -24.6569299310079
4510 -23.722308719583
4520 -22.8956875081581
4530 -23.8490662967332
4540 -23.7004450853083
4550 -23.0538238738834
4560 -23.1992026624585
4570 -24.2085814510336
4580 -21.9039602396087
4590 -21.8593390281839
4600 -22.6146344113195
4610 -22.1111791454997
4620 -21.96172387968
4630 -23.8882686138603
4640 -23.9908133480406
4650 -24.9753580822208
4660 -23.8639028164011
4670 -24.3567160081133
4680 -24.5942275942433
4690 -24.5407723284235
4700 -24.2828408301385
4710 -25.5226232396655
4720 -24.5224056491925
4730 -26.2201880587195
4740 -26.2519704682465
4750 -27.0797528777735
4760 -28.0055352873006
4770 -27.2293176968276
4780 -28.1211001063546
4790 -26.8508825158816
4800 -27.0987858098007
4810 -27.2737770632482
4820 -27.0247683166957
4830 -26.1457595701433
4840 -25.6107508235908
4850 -26.2957420770383
4860 -25.1827333304858
4870 -23.8957245839334
4880 -23.0847158373809
4890 -21.7537070908284
4900 -22.1044853744131
4910 -22.0817783632672
4920 -21.904639918086
4930 -21.4195014729048
4940 -21.9583630277236
4950 -21.4052245825425
4960 -21.6380861373613
4970 -22.0329476921801
4980 -21.7630786995707
4990 -21.6059402543896
5000 -21.6951881645012
};
\addplot [thick, color1]
table {%
0 -0.0369251564661385
10 5.43658407618193
20 17.66809330883
30 25.499229945691
40 28.4527391783391
50 32.2582484109871
60 33.6657576436352
70 34.3212668762833
80 35.3687761089313
90 35.7162853415794
100 35.8274188965866
110 34.0011713528253
120 31.7829238090641
130 30.1366762653028
140 28.1064287215415
150 26.3761811777803
160 24.205933634019
170 22.4050764148504
180 20.2008288710891
190 18.3245813273279
200 16.9151208416161
210 15.5194141205406
220 13.7730371572746
230 12.5026601940087
240 11.0142832307427
250 9.50190626747679
260 8.32976712948532
270 6.86139016621938
280 6.16701320295344
290 4.4146362396875
300 3.02590044552168
310 1.63993517325694
320 0.649969900992206
330 -1.12999537127253
340 -2.28996064353727
350 -3.70792591580201
360 -5.26189118806674
370 -5.93985646033148
380 -7.57582173259622
390 -8.91978700486096
400 -9.92675107814114
410 -11.3432902060307
420 -12.6718293339203
430 -13.7873202681167
440 -15.5398593960063
450 -16.9923985238959
460 -17.8709376517855
470 -19.5154767796751
480 -20.5755637739091
490 -22.0881029017987
500 -23.2564785121666
510 -24.2973824648387
520 -24.8462864175109
530 -25.4139146805811
540 -26.5228186332533
550 -27.0177225859255
560 -27.7826265385976
570 -28.5035304912698
580 -29.364434443942
590 -29.6433383966141
600 -29.931516727516
610 -30.723164462486
620 -30.8848121974559
630 -31.2524599324258
640 -31.3661076673957
650 -31.4137554023656
660 -31.7834031373355
670 -31.9170508723054
680 -32.9066986072753
690 -32.3723463422452
700 -32.7701636473374
710 -32.8755070835308
720 -32.4708505197242
730 -32.6001939559175
740 -32.7295373921109
750 -32.1008808283042
760 -32.5562242644976
770 -32.6155677006909
780 -32.3969111368843
790 -32.3042545730776
800 -33.0212312163186
810 -32.6349067229878
820 -31.8005822296569
830 -31.6242577363261
840 -31.1063469092436
850 -30.9600224159128
860 -30.015697922582
870 -29.4853734292512
880 -29.5550489359204
890 -29.2047244425896
900 -29.0784914562701
910 -28.737082033053
920 -28.5456726098358
930 -28.4402631866187
940 -28.3388537634016
950 -28.1594443401845
960 -27.3980349169673
970 -27.3326254937502
980 -26.8892160705331
990 -26.1458066473159
1000 -25.5809664139817
1010 -25.2312488895933
1020 -25.011531365205
1030 -23.8698138408166
1040 -23.8140963164283
1050 -23.0183787920399
1060 -22.6266612676516
1070 -22.0329437432632
1080 -21.9052262188749
1090 -21.7675086944865
1100 -20.9283831250054
1110 -20.7705851496898
1120 -20.5987871743742
1130 -18.8089891990586
1140 -18.539191223743
1150 -18.5273932484274
1160 -18.0775952731118
1170 -17.5617972977961
1180 -17.2979993224805
1190 -16.1992815328167
1200 -16.0203380720318
1210 -15.191085242023
1220 -15.1978324120142
1230 -14.3465795820054
1240 -13.8133267519966
1250 -12.4851282838081
1260 -12.3148758600645
1270 -11.7356230300558
1280 -10.782370200047
1290 -10.0511173700382
1300 -9.8604167452726
1310 -9.45868596769577
1320 -8.79295519011893
1330 -8.7172244125421
1340 -8.34349363496526
1350 -8.48576285738842
1360 -8.94403207981158
1370 -8.05291651872835
1380 -7.25918574115151
1390 -7.05345496357468
1400 -6.70082784435116
1410 -5.90413365030756
1420 -4.86543945626396
1430 -5.06074526222036
1440 -4.94605106817675
1450 -4.25935687413315
1460 -4.49666268008955
1470 -3.29396848604594
1480 -3.49527429200234
1490 -3.04258009795874
1500 -2.86436116876207
1510 -2.77241962318783
1520 -2.43847807761358
1530 -1.96453653203933
1540 -1.93659498646508
1550 -2.08665344089083
1560 -1.42071189531659
1570 -1.21877034974234
1580 -0.57682880416809
1590 -0.474887258593842
1600 -0.0917479922161054
1610 0.388170761393035
1620 0.416089515002175
1630 0.484008268611316
1640 1.13592702222046
1650 1.1698457758296
1660 1.52176452943874
1670 2.00568328304788
1680 1.91738265389411
1690 2.25330140750325
1700 2.32369825784768
1710 3.13639797880968
1720 3.87109769977168
1730 4.02379742073369
1740 4.33849714169569
1750 4.71319686265769
1760 5.9718965836197
1770 6.2625963045817
1780 6.2372960255437
1790 7.02399574650571
1800 7.86860479028003
1810 8.00459234018572
1820 8.31618794639826
1830 8.0097835526108
1840 7.96937915882333
1850 7.91497476503587
1860 8.3945703712484
1870 8.83016597746093
1880 8.83576158367347
1890 9.09535718988601
1900 8.91039022735324
1910 9.45378888470681
1920 8.63718754206038
1930 8.67058619941396
1940 9.12998485676753
1950 9.40138351412111
1960 10.1547821714747
1970 10.9081808288283
1980 11.2895794861818
1990 11.1489781435354
2000 10.9550992225677
2010 10.8077220967081
2020 11.1363449708485
2030 11.2749678449889
2040 11.8835907191293
2050 12.1322135932697
2060 12.6688364674101
2070 13.3914593415505
2080 12.8480822156909
2090 13.2671684546708
2100 12.9649498117927
2110 12.6531575157474
2120 13.5873652197022
2130 14.511572923657
2140 14.5057806276117
2150 15.0459883315665
2160 14.6681960355213
2170 13.936403739476
2180 15.0966114434308
2190 15.0668191473856
2200 14.997093321881
2210 14.9989745029005
2220 14.367846912262
2230 13.6347193216235
2240 13.843591730985
2250 14.4584641403465
2260 14.029336549708
2270 14.2102089590695
2280 14.593081368431
2290 14.6294587826753
2300 14.8386542639529
2310 14.3607573924747
2320 13.8348605209966
2330 13.5769636495185
2340 13.5210667780403
2350 13.1631699065622
2360 12.4972730350841
2370 13.6693761636059
2380 13.5274792921278
2390 13.2295824206497
2400 13.5989924136416
2410 14.3641641868644
2420 13.9233359600872
2430 13.6025077333099
2440 13.3156795065327
2450 13.0165090487202
2460 12.651680821943
2470 12.7168525951658
2480 12.9660243683885
2490 12.4811961416113
2500 12.0245303245229
2510 11.6513261946343
2520 11.7741220647457
2530 11.4009179348571
2540 11.2197138049684
2550 10.8965096750798
2560 10.7933055451912
2570 11.4001014153026
2580 10.5488972854139
2590 11.0192137823087
2600 10.8366115571023
2610 8.66742647403598
2620 9.27224139096968
2630 9.93905630790338
2640 9.17587122483708
2650 9.55068614177078
2660 9.96550105870448
2670 9.17431597563818
2680 9.06913089257188
2690 8.87594580950558
2700 9.82518061167382
2710 9.58219438095296
2720 8.7912081502321
2730 7.72022191951124
2740 7.77323568879039
2750 7.08424945806953
2760 6.47726322734867
2770 5.75027699662781
2780 5.96129076590695
2790 6.0823045351861
2800 5.51849740574583
2810 5.61130218783084
2820 4.85210696991586
2830 4.17091175200088
2840 3.83771653408589
2850 3.51652131617091
2860 3.28732609825592
2870 2.87813088034094
2880 3.44093566242595
2890 2.84974044451097
2900 3.47669869901759
2910 3.67703820531865
2920 3.36937771161971
2930 3.03371721792077
2940 2.48205672422182
2950 2.51039623052288
2960 2.37873573682394
2970 1.305075243125
2980 1.52941474942606
2990 0.90775425572712
3000 1.18255840488914
3010 0.231544339799776
3020 0.444530274710415
3030 -0.656483790378946
3040 0.152502144531693
3050 -0.0165119205576673
3060 -0.769525985647028
3070 -1.53654005073639
3080 -0.678876897150137
3090 -1.1738909622395
3100 -1.75672596804712
3110 -1.96290359993653
3120 -2.52214503681003
3130 -2.75538647368354
3140 -3.15662791055704
3150 -3.79786934743055
3160 -3.56111078430405
3170 -3.02235222117755
3180 -3.54559365805105
3190 -3.67083509492456
3200 -4.30802748511353
3210 -4.70477845514179
3220 -4.80152942517004
3230 -6.08028039519829
3240 -5.78703136522655
3250 -5.6517823352548
3260 -5.81653330528305
3270 -5.92960052801974
3280 -6.30835149804799
3290 -6.73265113479187
3300 -6.51175984557588
3310 -7.10151071113586
3320 -7.92926157669583
3330 -7.11101244225581
3340 -6.50676330781579
3350 -6.75651417337576
3360 -7.53226503893574
3370 -7.81001590449572
3380 -7.83576677005569
3390 -7.42551763561567
3400 -7.71032425643446
3410 -7.79463267458256
3420 -7.47094109273066
3430 -8.23124951087876
3440 -7.01155792902686
3450 -6.63386634717496
3460 -7.28817476532307
3470 -7.77648318347116
3480 -8.02879160161926
3490 -8.75710001976737
3500 -8.84893539210304
3510 -9.50251335212686
3520 -9.44009131215068
3530 -10.0276692721745
3540 -10.5432472321983
3550 -10.8248251922221
3560 -10.660403152246
3570 -10.1599811122698
3580 -11.1075590722936
3590 -10.8531370323174
3600 -10.9446019052498
3610 -11.9810489943589
3620 -11.921496083468
3630 -12.8319431725771
3640 -12.1803902616862
3650 -13.4028373507953
3660 -14.4572844399044
3670 -15.4897315290135
3680 -14.7381786181226
3690 -15.4006257072317
3700 -15.45517511974
3710 -15.9666454428415
3720 -15.4961157659429
3730 -15.9355860890443
3740 -15.4190564121458
3750 -16.1865267352472
3760 -16.5879970583486
3770 -16.99346738145
3780 -17.1929377045515
3790 -17.2524080276529
3800 -17.2582014226703
3810 -16.4089024649321
3820 -17.4456035071939
3830 -17.1923045494557
3840 -18.0650055917175
3850 -18.0377066339793
3860 -17.8264076762411
3870 -18.8791087185028
3880 -18.5738097607646
3890 -18.8545108030264
3900 -19.3577593021737
3910 -19.9179349132902
3920 -19.6961105244067
3930 -18.8162861355233
3940 -18.4164617466398
3950 -18.8126373577563
3960 -17.9488129688729
3970 -18.1609885799894
3980 -17.1231641911059
3990 -16.8893398022224
4000 -17.5288837547574
4010 -16.1607427800585
4020 -16.8506018053595
4030 -16.8364608306606
4040 -18.2383198559617
4050 -17.6301788812627
4060 -17.3600379065638
4070 -18.0074113300821
4080 -18.7312703553831
4090 -18.4591293806842
4100 -18.2863780536634
4110 -18.2841335557457
4120 -18.2958890578279
4130 -19.2936445599102
4140 -18.0254000619925
4150 -17.7191555640748
4160 -18.264911066157
4170 -18.1014742556411
4180 -18.4292297577234
4190 -19.2089852598056
4200 -18.7631551827254
4210 -17.9770548931827
4220 -18.21095460364
4230 -17.0108543140973
4240 -17.3547540245546
4250 -19.2706537350119
4260 -18.3945534454692
4270 -18.4324531559265
4280 -18.3148594255174
4290 -18.7227591359746
4300 -19.1942497559566
4310 -20.3660585616603
4320 -19.951867367364
4330 -20.6516761730678
4340 -21.3874849787715
4350 -22.3252937844752
4360 -21.693102590179
4370 -21.4069113958827
4380 -20.7687202015864
4390 -21.2005290072901
4400 -20.7802535977145
4410 -22.2491451664155
4420 -22.4060367351165
4430 -21.3544402280843
4440 -24.6133317967852
4450 -23.2602233654862
4460 -24.2251149341872
4470 -24.0740065028882
4480 -24.1708980715891
4490 -24.3437896402901
4500 -24.6569299309785
4510 -23.722308719553
4520 -22.8956875081276
4530 -23.8490662967022
4540 -23.7004450852768
4550 -23.0538238738514
4560 -23.199202662426
4570 -24.2085814510006
4580 -21.9039602395752
4590 -21.8593390281498
4600 -22.6146344112849
4610 -22.1111791454646
4620 -21.9617238796444
4630 -23.8882686138241
4640 -23.9908133480038
4650 -24.9753580821836
4660 -23.8639028163633
4670 -24.356716008075
4680 -24.5942275942044
4690 -24.5407723283842
4700 -24.2828408300986
4710 -25.522623239625
4720 -24.5224056491515
4730 -26.220188058678
4740 -26.2519704682045
4750 -27.0797528777309
4760 -28.0055352872574
4770 -27.2293176967839
4780 -28.1211001063104
4790 -26.8508825158368
4800 -27.0987858097554
4810 -27.2737770632026
4820 -27.0247683166499
4830 -26.1457595700971
4840 -25.6107508235443
4850 -26.2957420769915
4860 -25.1827333304388
4870 -23.895724583886
4880 -23.0847158373332
4890 -21.7537070907805
4900 -22.1044853743648
4910 -22.0817783632187
4920 -21.9046399180372
4930 -21.4195014728557
4940 -21.9583630276742
4950 -21.4052245824927
4960 -21.6380861373113
4970 -22.0329476921298
4980 -21.7630786995202
4990 -21.6059402543387
5000 -21.69518816445
};
\addplot [thick, color2]
table {%
0 -0.0369251564661385
10 5.43658407618193
20 17.66809330883
30 25.499229945691
40 28.4527391783391
50 32.2582484109871
60 33.6657576436352
70 34.3212668762833
80 35.3687761089313
90 35.7162853415794
100 35.8274188965866
110 34.0011713528253
120 31.7829238090641
130 30.1366762653028
140 28.1064287215415
150 26.3761811777803
160 24.205933634019
170 22.4050764148504
180 20.2008288710891
190 18.3245813273279
200 16.9151208416161
210 15.5194141205406
220 13.7730371572746
230 12.5026601940087
240 11.0142832307427
250 9.50190626747679
260 8.32976712948532
270 6.86139016621938
280 6.16701320295344
290 4.4146362396875
300 3.02590044552168
310 1.63993517325694
320 0.649969900992206
330 -1.12999537127253
340 -2.28996064353727
350 -3.70792591580201
360 -5.26189118806674
370 -5.93985646033148
380 -7.57582173259622
390 -8.91978700486096
400 -9.92675107814114
410 -11.3432902060307
420 -12.6718293339203
430 -13.7873202681167
440 -15.5398593960063
450 -16.9923985238959
460 -17.8709376517855
470 -19.5154767796751
480 -20.5755637739091
490 -22.0881029017987
500 -23.2564785121666
510 -24.2973824648387
520 -24.8462864175109
530 -25.4139146805811
540 -26.5228186332533
550 -27.0177225859255
560 -27.7826265385976
570 -28.5035304912698
580 -29.364434443942
590 -29.6433383966141
600 -29.931516727516
610 -30.723164462486
620 -30.8848121974559
630 -31.2524599324258
640 -31.3661076673957
650 -31.4137554023656
660 -31.7834031373355
670 -31.9170508723054
680 -32.9066986072753
690 -32.3723463422452
700 -32.7701636473374
710 -32.8755070835308
720 -32.4708505197242
730 -32.6001939559175
740 -32.7295373921109
750 -32.1008808283042
760 -32.5562242644976
770 -32.6155677006909
780 -32.3969111368843
790 -32.3042545730776
800 -33.0212312163186
810 -32.6349067229878
820 -31.8005822296569
830 -31.6242577363261
840 -31.1063469092436
850 -30.9600224159128
860 -30.015697922582
870 -29.4853734292512
880 -29.5550489359204
890 -29.2047244425896
900 -29.0784914562701
910 -28.737082033053
920 -28.5456726098358
930 -28.4402631866187
940 -28.3388537634016
950 -28.1594443401845
960 -27.3980349169673
970 -27.3326254937502
980 -26.8892160705331
990 -26.1458066473159
1000 -25.5809664139817
1010 -25.2312488895933
1020 -25.011531365205
1030 -23.8698138408166
1040 -23.8140963164283
1050 -23.0183787920399
1060 -22.6266612676516
1070 -22.0329437432632
1080 -21.9052262188749
1090 -21.7675086944865
1100 -20.9283831250054
1110 -20.7705851496898
1120 -20.5987871743742
1130 -18.8089891990586
1140 -18.539191223743
1150 -18.5273932484274
1160 -18.0775952731118
1170 -17.5617972977961
1180 -17.2979993224805
1190 -16.1992815328167
1200 -16.0203380720318
1210 -15.191085242023
1220 -15.1978324120142
1230 -14.3465795820054
1240 -13.8133267519966
1250 -12.4851282838081
1260 -12.3148758600645
1270 -11.7356230300558
1280 -10.782370200047
1290 -10.0511173700382
1300 -9.8604167452726
1310 -9.45868596769577
1320 -8.79295519011893
1330 -8.7172244125421
1340 -8.34349363496526
1350 -8.48576285738842
1360 -8.94403207981158
1370 -8.05291651872835
1380 -7.25918574115151
1390 -7.05345496357468
1400 -6.70082784435116
1410 -5.90413365030756
1420 -4.86543945626396
1430 -5.06074526222036
1440 -4.94605106817675
1450 -4.25935687413315
1460 -4.49666268008955
1470 -3.29396848604594
1480 -3.49527429200234
1490 -3.04258009795874
1500 -2.86436116876207
1510 -2.77241962318783
1520 -2.43847807761358
1530 -1.96453653203933
1540 -1.93659498646508
1550 -2.08665344089083
1560 -1.42071189531659
1570 -1.21877034974234
1580 -0.57682880416809
1590 -0.474887258593842
1600 -0.0917479922161347
1610 0.388170761392712
1620 0.41608951500156
1630 0.484008268610407
1640 1.13592702221925
1650 1.1698457758281
1660 1.52176452943695
1670 2.0056832830458
1680 1.91738265389173
1690 2.25330140750058
1700 2.32369825784472
1710 3.13639797880643
1720 3.87109769976815
1730 4.02379742072986
1740 4.33849714169158
1750 4.71319686265329
1760 5.97189658361501
1770 6.26259630457672
1780 6.23729602553843
1790 7.02399574650015
1800 7.86860479027418
1810 8.00459234017959
1820 8.31618794639184
1830 8.00978355260408
1840 7.96937915881633
1850 7.91497476502858
1860 8.39457037124082
1870 8.83016597745307
1880 8.83576158366531
1890 9.09535718987756
1900 8.9103902273445
1910 9.45378888469779
1920 8.63718754205107
1930 8.67058619940435
1940 9.12998485675764
1950 9.40138351411092
1960 10.1547821714642
1970 10.9081808288175
1980 11.2895794861708
1990 11.1489781435241
2000 10.955099222556
2010 10.8077220966961
2020 11.1363449708362
2030 11.2749678449764
2040 11.8835907191165
2050 12.1322135932566
2060 12.6688364673967
2070 13.3914593415368
2080 12.8480822156769
2090 13.2671684546566
2100 12.9649498117781
2110 12.6531575157324
2120 13.5873652196867
2130 14.511572923641
2140 14.5057806275953
2150 15.0459883315496
2160 14.6681960355039
2170 13.9364037394582
2180 15.0966114434124
2190 15.0668191473667
2200 14.9970933218617
2210 14.9989745028808
2220 14.3678469122419
2230 13.634719321603
2240 13.8435917309641
2250 14.4584641403252
2260 14.0293365496863
2270 14.2102089590474
2280 14.5930813684085
2290 14.6294587826524
2300 14.8386542639295
2310 14.360757392451
2320 13.8348605209725
2330 13.576963649494
2340 13.5210667780154
2350 13.1631699065369
2360 12.4972730350584
2370 13.6693761635799
2380 13.5274792921013
2390 13.2295824206228
2400 13.5989924136144
2410 14.3641641868367
2420 13.9233359600591
2430 13.6025077332815
2440 13.3156795065039
2450 13.016509048691
2460 12.6516808219134
2470 12.7168525951357
2480 12.9660243683581
2490 12.4811961415805
2500 12.0245303244917
2510 11.6513261946027
2520 11.7741220647137
2530 11.4009179348246
2540 11.2197138049356
2550 10.8965096750466
2560 10.7933055451576
2570 11.4001014152685
2580 10.5488972853795
2590 11.0192137822739
2600 10.8366115570671
2610 8.66742647400038
2620 9.27224139093368
2630 9.93905630786699
2640 9.1758712248003
2650 9.5506861417336
2660 9.96550105866691
2670 9.17431597560021
2680 9.06913089253352
2690 8.87594580946682
2700 9.82518061163467
2710 9.58219438091337
2720 8.79120815019209
2730 7.7202219194708
2740 7.7732356887495
2750 7.08424945802821
2760 6.47726322730692
2770 5.75027699658563
2780 5.96129076586434
2790 6.08230453514305
2800 5.51849740570233
2810 5.61130218778681
2820 4.8521069698713
2830 4.17091175195578
2840 3.83771653404026
2850 3.51652131612474
2860 3.28732609820922
2870 2.8781308802937
2880 3.44093566237818
2890 2.84974044446266
2900 3.47669869896877
2910 3.67703820526954
2920 3.3693777115703
2930 3.03371721787107
2940 2.48205672417183
2950 2.5103962304726
2960 2.37873573677336
2970 1.30507524307413
2980 1.52941474937489
2990 0.907754255675658
3000 1.18255840483739
3010 0.231544339747861
3020 0.444530274658328
3030 -0.656483790431205
3040 0.152502144479263
3050 -0.0165119206102696
3060 -0.769525985699802
3070 -1.53654005078933
3080 -0.678876897203255
3090 -1.17389096229279
3100 -1.75672596810055
3110 -1.96290359998984
3120 -2.52214503686322
3130 -2.75538647373661
3140 -3.15662791060999
3150 -3.79786934748337
3160 -3.56111078435675
3170 -3.02235222123013
3180 -3.54559365810351
3190 -3.67083509497689
3200 -4.30802748516574
3210 -4.70477845519382
3220 -4.80152942522189
3230 -6.08028039524997
3240 -5.78703136527804
3250 -5.65178233530612
3260 -5.81653330533419
3270 -5.9296005280707
3280 -6.30835149809878
3290 -6.73265113484248
3300 -6.51175984562633
3310 -7.10151071118633
3320 -7.92926157674634
3330 -7.11101244230634
3340 -6.50676330786635
3350 -6.75651417342635
3360 -7.53226503898636
3370 -7.81001590454636
3380 -7.83576677010637
3390 -7.42551763566637
3400 -7.71032425648519
3410 -7.79463267463332
3420 -7.47094109278144
3430 -8.23124951092957
3440 -7.0115579290777
3450 -6.63386634722583
3460 -7.28817476537396
3470 -7.77648318352209
3480 -8.02879160167022
3490 -8.75710001981834
3500 -8.84893539215404
3510 -9.50251335217791
3520 -9.44009131220177
3530 -10.0276692722256
3540 -10.5432472322495
3550 -10.8248251922734
3560 -10.6604031522972
3570 -10.1599811123211
3580 -11.107559072345
3590 -10.8531370323688
3600 -10.9446019053012
3610 -11.9810489944102
3620 -11.9214960835191
3630 -12.8319431726281
3640 -12.1803902617371
3650 -13.402837350846
3660 -14.457284439955
3670 -15.489731529064
3680 -14.7381786181729
3690 -15.4006257072819
3700 -15.4551751197901
3710 -15.9666454428914
3720 -15.4961157659928
3730 -15.9355860890942
3740 -15.4190564121955
3750 -16.1865267352969
3760 -16.5879970583982
3770 -16.9934673814996
3780 -17.1929377046009
3790 -17.2524080277023
3800 -17.2582014227197
3810 -16.4089024649814
3820 -17.4456035072431
3830 -17.1923045495049
3840 -18.0650055917666
3850 -18.0377066340283
3860 -17.8264076762901
3870 -18.8791087185518
3880 -18.5738097608135
3890 -18.8545108030753
3900 -19.3577593022225
3910 -19.917934913339
3920 -19.6961105244554
3930 -18.8162861355719
3940 -18.4164617466884
3950 -18.8126373578048
3960 -17.9488129689213
3970 -18.1609885800377
3980 -17.1231641911542
3990 -16.8893398022707
4000 -17.5288837548056
4010 -16.1607427801065
4020 -16.8506018054075
4030 -16.8364608307084
4040 -18.2383198560094
4050 -17.6301788813103
4060 -17.3600379066112
4070 -18.0074113301294
4080 -18.7312703554303
4090 -18.4591293807313
4100 -18.2863780537103
4110 -18.2841335557925
4120 -18.2958890578746
4130 -19.2936445599568
4140 -18.025400062039
4150 -17.7191555641211
4160 -18.2649110662033
4170 -18.1014742556872
4180 -18.4292297577694
4190 -19.2089852598515
4200 -18.7631551827712
4210 -17.9770548932283
4220 -18.2109546036855
4230 -17.0108543141426
4240 -17.3547540245997
4250 -19.2706537350569
4260 -18.394553445514
4270 -18.4324531559711
4280 -18.3148594255618
4290 -18.722759136019
4300 -19.1942497560007
4310 -20.3660585617042
4320 -19.9518673674076
4330 -20.651676173111
4340 -21.3874849788145
4350 -22.3252937845179
4360 -21.6931025902213
4370 -21.4069113959248
4380 -20.7687202016282
4390 -21.2005290073317
4400 -20.7802535977558
4410 -22.2491451664567
4420 -22.4060367351576
4430 -21.3544402281253
4440 -24.6133317968262
4450 -23.2602233655271
4460 -24.225114934228
4470 -24.0740065029289
4480 -24.1708980716298
4490 -24.3437896403307
4500 -24.656929931019
4510 -23.7223087195936
4520 -22.8956875081683
4530 -23.8490662967429
4540 -23.7004450853176
4550 -23.0538238738922
4560 -23.1992026624669
4570 -24.2085814510415
4580 -21.9039602396162
4590 -21.8593390281908
4600 -22.614634411326
4610 -22.1111791455058
4620 -21.9617238796856
4630 -23.8882686138654
4640 -23.9908133480452
4650 -24.975358082225
4660 -23.8639028164048
4670 -24.3567160081165
4680 -24.594227594246
4690 -24.5407723284258
4700 -24.2828408301403
4710 -25.5226232396669
4720 -24.5224056491935
4730 -26.2201880587201
4740 -26.2519704682467
4750 -27.0797528777733
4760 -28.0055352872999
4770 -27.2293176968265
4780 -28.1211001063531
4790 -26.8508825158797
4800 -27.0987858097983
4810 -27.2737770632455
4820 -27.0247683166927
4830 -26.1457595701398
4840 -25.610750823587
4850 -26.2957420770341
4860 -25.1827333304813
4870 -23.8957245839284
4880 -23.0847158373756
4890 -21.7537070908228
4900 -22.104485374407
4910 -22.0817783632608
4920 -21.9046399180793
4930 -21.4195014728977
4940 -21.9583630277161
4950 -21.4052245825346
4960 -21.638086137353
4970 -22.0329476921715
4980 -21.7630786995618
4990 -21.6059402543803
5000 -21.6951881644915
};
\addplot [thick, color3]
table {%
0 -0.0369251564661385
10 5.43658407618193
20 17.66809330883
30 25.499229945691
40 28.4527391783391
50 32.2582484109871
60 33.6657576436352
70 34.3212668762833
80 35.3687761089313
90 35.7162853415794
100 35.8274188965866
110 34.0011713528253
120 31.7829238090641
130 30.1366762653028
140 28.1064287215415
150 26.3761811777803
160 24.205933634019
170 22.4050764148504
180 20.2008288710891
190 18.3245813273279
200 16.9151208416161
210 15.5194141205406
220 13.7730371572746
230 12.5026601940087
240 11.0142832307427
250 9.50190626747679
260 8.32976712948532
270 6.86139016621938
280 6.16701320295344
290 4.4146362396875
300 3.02590044552168
310 1.63993517325694
320 0.649969900992206
330 -1.12999537127253
340 -2.28996064353727
350 -3.70792591580201
360 -5.26189118806674
370 -5.93985646033148
380 -7.57582173259622
390 -8.91978700486096
400 -9.92675107814114
410 -11.3432902060307
420 -12.6718293339203
430 -13.7873202681167
440 -15.5398593960063
450 -16.9923985238959
460 -17.8709376517855
470 -19.5154767796751
480 -20.5755637739091
490 -22.0881029017987
500 -23.2564785121666
510 -24.2973824648387
520 -24.8462864175109
530 -25.4139146805811
540 -26.5228186332533
550 -27.0177225859255
560 -27.7826265385976
570 -28.5035304912698
580 -29.364434443942
590 -29.6433383966141
600 -29.931516727516
610 -30.723164462486
620 -30.8848121974559
630 -31.2524599324258
640 -31.3661076673957
650 -31.4137554023656
660 -31.7834031373355
670 -31.9170508723054
680 -32.9066986072753
690 -32.3723463422452
700 -32.7701636473374
710 -32.8755070835308
720 -32.4708505197242
730 -32.6001939559175
740 -32.7295373921109
750 -32.1008808283042
760 -32.5562242644976
770 -32.6155677006909
780 -32.3969111368843
790 -32.3042545730776
800 -33.0212312163186
810 -32.6349067229878
820 -31.8005822296569
830 -31.6242577363261
840 -31.1063469092436
850 -30.9600224159128
860 -30.015697922582
870 -29.4853734292512
880 -29.5550489359204
890 -29.2047244425896
900 -29.0784914562701
910 -28.737082033053
920 -28.5456726098358
930 -28.4402631866187
940 -28.3388537634016
950 -28.1594443401845
960 -27.3980349169673
970 -27.3326254937502
980 -26.8892160705331
990 -26.1458066473159
1000 -25.5809664139817
1010 -25.2312488895933
1020 -25.011531365205
1030 -23.8698138408166
1040 -23.8140963164283
1050 -23.0183787920399
1060 -22.6266612676516
1070 -22.0329437432632
1080 -21.9052262188749
1090 -21.7675086944865
1100 -20.9283831250054
1110 -20.7705851496898
1120 -20.5987871743742
1130 -18.8089891990586
1140 -18.539191223743
1150 -18.5273932484274
1160 -18.0775952731118
1170 -17.5617972977961
1180 -17.2979993224805
1190 -16.1992815328167
1200 -16.0203380720318
1210 -15.191085242023
1220 -15.1978324120142
1230 -14.3465795820054
1240 -13.8133267519966
1250 -12.4851282838081
1260 -12.3148758600645
1270 -11.7356230300558
1280 -10.782370200047
1290 -10.0511173700382
1300 -9.8604167452726
1310 -9.45868596769577
1320 -8.79295519011893
1330 -8.7172244125421
1340 -8.34349363496526
1350 -8.48576285738842
1360 -8.94403207981158
1370 -8.05291651872835
1380 -7.25918574115151
1390 -7.05345496357468
1400 -6.70082784435116
1410 -5.90413365030756
1420 -4.86543945626396
1430 -5.06074526222036
1440 -4.94605106817675
1450 -4.25935687413315
1460 -4.49666268008955
1470 -3.29396848604594
1480 -3.49527429200234
1490 -3.04258009795874
1500 -2.86436116876214
1510 -2.77241962318857
1520 -2.438478077615
1530 -1.96453653204143
1540 -1.93659498646786
1550 -2.08665344089428
1560 -1.42071189532071
1570 -1.21877034974714
1580 -0.576828804173571
1590 -0.4748872586
1600 -0.0917479922229687
1610 0.388170761385202
1620 0.416089514993372
1630 0.484008268601543
1640 1.13592702220971
1650 1.16984577581788
1660 1.52176452942605
1670 2.00568328303423
1680 1.91738265387949
1690 2.25330140748766
1700 2.32369825783111
1710 3.13639797879215
1720 3.87109769975318
1730 4.02379742071421
1740 4.33849714167525
1750 4.71319686263628
1760 5.97189658359732
1770 6.26259630455835
1780 6.23729602551939
1790 7.02399574648042
1800 7.86860479025377
1810 8.0045923401585
1820 8.31618794637006
1830 8.00978355258163
1840 7.9693791587932
1850 7.91497476500476
1860 8.39457037121633
1870 8.83016597742789
1880 8.83576158363946
1890 9.09535718985103
1900 8.9103902273173
1910 9.45378888466993
1920 8.63718754202256
1930 8.6705861993752
1940 9.12998485672783
1950 9.40138351408047
1960 10.1547821714331
1970 10.9081808287857
1980 11.2895794861384
1990 11.148978143491
2000 10.9550992225223
2010 10.8077220966618
2020 11.1363449708012
2030 11.2749678449407
2040 11.8835907190802
2050 12.1322135932196
2060 12.6688364673591
2070 13.3914593414986
2080 12.848082215638
2090 13.267168454617
2100 12.9649498117379
2110 12.6531575156914
2120 13.5873652196449
2130 14.5115729235984
2140 14.5057806275519
2150 15.0459883315054
2160 14.668196035459
2170 13.9364037394125
2180 15.096611443366
2190 15.0668191473195
2200 14.9970933218137
2210 14.9989745028319
2220 14.3678469121921
2230 13.6347193215524
2240 13.8435917309127
2250 14.4584641402729
2260 14.0293365496332
2270 14.2102089589935
2280 14.5930813683537
2290 14.6294587825968
2300 14.8386542638731
2310 14.3607573923937
2320 13.8348605209144
2330 13.576963649435
2340 13.5210667779557
2350 13.1631699064763
2360 12.4972730349969
2370 13.6693761635176
2380 13.5274792920382
2390 13.2295824205588
2400 13.5989924135496
2410 14.3641641867711
2420 13.9233359599926
2430 13.6025077332142
2440 13.3156795064357
2450 13.016509048622
2460 12.6516808218435
2470 12.716852595065
2480 12.9660243682866
2490 12.4811961415081
2500 12.0245303244185
2510 11.6513261945286
2520 11.7741220646387
2530 11.4009179347488
2540 11.219713804859
2550 10.8965096749691
2560 10.7933055450792
2570 11.4001014151893
2580 10.5488972852995
2590 11.0192137821929
2600 10.8366115569853
2610 8.66742647391776
2620 9.27224139085021
2630 9.93905630778267
2640 9.17587122471513
2650 9.55068614164759
2660 9.96550105858004
2670 9.1743159755125
2680 9.06913089244496
2690 8.87594580937742
2700 9.82518061154442
2710 9.58219438082227
2720 8.79120815010012
2730 7.72022191937798
2740 7.77323568865583
2750 7.08424945793369
2760 6.47726322721154
2770 5.75027699648939
2780 5.96129076576725
2790 6.0823045350451
2800 5.51849740560352
2810 5.61130218768705
2820 4.85210696977058
2830 4.17091175185412
2840 3.83771653393765
2850 3.51652131602118
2860 3.28732609810471
2870 2.87813088018824
2880 3.44093566227177
2890 2.8497404443553
2900 3.47669869886044
2910 3.67703820516005
2920 3.36937771145966
2930 3.03371721775927
2940 2.48205672405887
2950 2.51039623035848
2960 2.37873573665809
2970 1.3050752429577
2980 1.52941474925731
2990 0.907754255556922
3000 1.18255840471755
3010 0.231544339627357
3020 0.444530274537163
3030 -0.65648379055303
3040 0.152502144356776
3050 -0.0165119207334171
3060 -0.769525985823611
3070 -1.5365400509138
3080 -0.678876897328385
3090 -1.17389096241858
3100 -1.75672596822701
3110 -1.96290360011696
3120 -2.522145036991
3130 -2.75538647386504
3140 -3.15662791073908
3150 -3.79786934761313
3160 -3.56111078448717
3170 -3.02235222136122
3180 -3.54559365823526
3190 -3.6708350951093
3200 -4.30802748529882
3210 -4.70477845532757
3220 -4.80152942535632
3230 -6.08028039538507
3240 -5.78703136541383
3250 -5.65178233544258
3260 -5.81653330547133
3270 -5.92960052820852
3280 -6.30835149823727
3290 -6.73265113498164
3300 -6.51175984576617
3310 -7.10151071132686
3320 -7.92926157688754
3330 -7.11101244244822
3340 -6.5067633080089
3350 -6.75651417356959
3360 -7.53226503913027
3370 -7.81001590469095
3380 -7.83576677025164
3390 -7.42551763581232
3400 -7.71032425663182
3410 -7.79463267478066
3420 -7.4709410929295
3430 -8.23124951107833
3440 -7.01155792922717
3450 -6.63386634737601
3460 -7.28817476552484
3470 -7.77648318367368
3480 -8.02879160182251
3490 -8.75710001997135
3500 -8.84893539230776
3510 -9.50251335233239
3520 -9.44009131235702
3530 -10.0276692723816
3540 -10.5432472324063
3550 -10.8248251924309
3560 -10.6604031524555
3570 -10.1599811124801
3580 -11.1075590725048
3590 -10.8531370325294
3600 -10.9446019054625
3610 -11.981048994572
3620 -11.9214960836816
3630 -12.8319431727911
3640 -12.1803902619006
3650 -13.4028373510101
3660 -14.4572844401197
3670 -15.4897315292292
3680 -14.7381786183387
3690 -15.4006257074482
3700 -15.455175119957
3710 -15.9666454430589
3720 -15.4961157661608
3730 -15.9355860892627
3740 -15.4190564123646
3750 -16.1865267354665
3760 -16.5879970585684
3770 -16.9934673816703
3780 -17.1929377047722
3790 -17.2524080278741
3800 -17.2582014228921
3810 -16.4089024651544
3820 -17.4456035074167
3830 -17.1923045496789
3840 -18.0650055919412
3850 -18.0377066342035
3860 -17.8264076764658
3870 -18.879108718728
3880 -18.5738097609903
3890 -18.8545108032526
3900 -19.3577593024003
3910 -19.9179349135173
3920 -19.6961105246343
3930 -18.8162861357514
3940 -18.4164617468684
3950 -18.8126373579854
3960 -17.9488129691024
3970 -18.1609885802194
3980 -17.1231641913364
3990 -16.8893398024534
4000 -17.5288837549889
4010 -16.1607427802905
4020 -16.8506018055921
4030 -16.8364608308937
4040 -18.2383198561952
4050 -17.6301788814968
4060 -17.3600379067984
4070 -18.0074113303172
4080 -18.7312703556188
4090 -18.4591293809203
4100 -18.2863780539
4110 -18.2841335559828
4120 -18.2958890580656
4130 -19.2936445601484
4140 -18.0254000622312
4150 -17.7191555643139
4160 -18.2649110663967
4170 -18.1014742558813
4180 -18.429229757964
4190 -19.2089852600468
4200 -18.7631551829671
4210 -17.9770548934249
4220 -18.2109546038827
4230 -17.0108543143405
4240 -17.3547540247983
4250 -19.2706537352561
4260 -18.3945534457139
4270 -18.4324531561717
4280 -18.314859425763
4290 -18.7227591362208
4300 -19.1942497562033
4310 -20.3660585619073
4320 -19.9518673676113
4330 -20.6516761733154
4340 -21.3874849790194
4350 -22.3252937847234
4360 -21.6931025904274
4370 -21.4069113961315
4380 -20.7687202018355
4390 -21.2005290075395
4400 -20.7802535979642
4410 -22.2491451666655
4420 -22.4060367353669
4430 -21.354440228335
4440 -24.6133317970363
4450 -23.2602233657376
4460 -24.2251149344389
4470 -24.0740065031402
4480 -24.1708980718415
4490 -24.3437896405428
4500 -24.6569299312315
4510 -23.7223087198064
4520 -22.8956875083812
4530 -23.8490662969561
4540 -23.700445085531
4550 -23.0538238741059
4560 -23.1992026626807
4570 -24.2085814512556
4580 -21.9039602398305
4590 -21.8593390284053
4600 -22.6146344115407
4610 -22.1111791457208
4620 -21.9617238799008
4630 -23.8882686140808
4640 -23.9908133482608
4650 -24.9753580824409
4660 -23.8639028166209
4670 -24.3567160083328
4680 -24.5942275944625
4690 -24.5407723286426
4700 -24.2828408303573
4710 -25.5226232398841
4720 -24.5224056494109
4730 -26.2201880589377
4740 -26.2519704684645
4750 -27.0797528779913
4760 -28.0055352875181
4770 -27.2293176970449
4780 -28.1211001065717
4790 -26.8508825160985
4800 -27.0987858100173
4810 -27.2737770634647
4820 -27.0247683169121
4830 -26.1457595703594
4840 -25.6107508238068
4850 -26.2957420772542
4860 -25.1827333307015
4870 -23.8957245841489
4880 -23.0847158375962
4890 -21.7537070910436
4900 -22.1044853746281
4910 -22.0817783634821
4920 -21.9046399183007
4930 -21.4195014731194
4940 -21.958363027938
4950 -21.4052245827567
4960 -21.6380861375753
4970 -22.032947692394
4980 -21.7630786997845
4990 -21.6059402546032
5000 -21.6951881647146
};
\addplot [thick, color4]
table {%
0 -0.0369251564661385
10 5.43658407618193
20 17.66809330883
30 25.499229945691
40 28.4527391783391
50 32.2582484109871
60 33.6657576436352
70 34.3212668762833
80 35.3687761089313
90 35.7162853415794
100 35.8274188965866
110 34.0011713528253
120 31.7829238090641
130 30.1366762653028
140 28.1064287215415
150 26.3761811777803
160 24.205933634019
170 22.4050764148504
180 20.2008288710891
190 18.3245813273279
200 16.9151208416161
210 15.5194141205406
220 13.7730371572746
230 12.5026601940087
240 11.0142832307427
250 9.50190626747679
260 8.32976712948532
270 6.86139016621938
280 6.16701320295344
290 4.4146362396875
300 3.02590044552168
310 1.63993517325694
320 0.649969900992206
330 -1.12999537127253
340 -2.28996064353727
350 -3.70792591580201
360 -5.26189118806674
370 -5.93985646033148
380 -7.57582173259622
390 -8.91978700486096
400 -9.92675107814114
410 -11.3432902060307
420 -12.6718293339203
430 -13.7873202681167
440 -15.5398593960063
450 -16.9923985238959
460 -17.8709376517855
470 -19.5154767796751
480 -20.5755637739091
490 -22.0881029017987
500 -23.2564785121666
510 -24.2973824648387
520 -24.8462864175109
530 -25.4139146805811
540 -26.5228186332533
550 -27.0177225859255
560 -27.7826265385976
570 -28.5035304912698
580 -29.364434443942
590 -29.6433383966141
600 -29.931516727516
610 -30.723164462486
620 -30.8848121974559
630 -31.2524599324258
640 -31.3661076673957
650 -31.4137554023656
660 -31.7834031373355
670 -31.9170508723054
680 -32.9066986072753
690 -32.3723463422452
700 -32.7701636473374
710 -32.8755070835308
720 -32.4708505197242
730 -32.6001939559175
740 -32.7295373921109
750 -32.1008808283042
760 -32.5562242644976
770 -32.6155677006909
780 -32.3969111368843
790 -32.3042545730776
800 -33.0212312163186
810 -32.6349067229878
820 -31.8005822296569
830 -31.6242577363261
840 -31.1063469092436
850 -30.9600224159128
860 -30.015697922582
870 -29.4853734292512
880 -29.5550489359204
890 -29.2047244425896
900 -29.0784914562701
910 -28.737082033053
920 -28.5456726098358
930 -28.4402631866187
940 -28.3388537634016
950 -28.1594443401845
960 -27.3980349169673
970 -27.3326254937502
980 -26.8892160705331
990 -26.1458066473159
1000 -25.5809664139817
1010 -25.2312488895933
1020 -25.011531365205
1030 -23.8698138408166
1040 -23.8140963164283
1050 -23.0183787920399
1060 -22.6266612676516
1070 -22.0329437432632
1080 -21.9052262188749
1090 -21.7675086944865
1100 -20.9283831250054
1110 -20.7705851496898
1120 -20.5987871743742
1130 -18.8089891990586
1140 -18.539191223743
1150 -18.5273932484274
1160 -18.0775952731118
1170 -17.5617972977961
1180 -17.2979993224805
1190 -16.1992815328167
1200 -16.0203380720318
1210 -15.191085242023
1220 -15.1978324120142
1230 -14.3465795820054
1240 -13.8133267519966
1250 -12.4851282838081
1260 -12.3148758600645
1270 -11.7356230300558
1280 -10.782370200047
1290 -10.0511173700382
1300 -9.8604167452726
1310 -9.45868596769577
1320 -8.79295519011893
1330 -8.7172244125421
1340 -8.34349363496526
1350 -8.48576285738842
1360 -8.94403207981158
1370 -8.05291651872835
1380 -7.25918574115151
1390 -7.05345496357468
1400 -6.70082784435116
1410 -5.90413365030756
1420 -4.86543945626396
1430 -5.06074526222036
1440 -4.94605106817675
1450 -4.25935687413315
1460 -4.49666268008955
1470 -3.29396848604594
1480 -3.49527429200234
1490 -3.04258009795874
1500 -2.86436116876214
1510 -2.77241962318857
1520 -2.438478077615
1530 -1.96453653204143
1540 -1.93659498646786
1550 -2.08665344089428
1560 -1.42071189532071
1570 -1.21877034974714
1580 -0.576828804173571
1590 -0.4748872586
1600 -0.0917479922229553
1610 0.388170761385349
1620 0.416089514993654
1630 0.484008268601959
1640 1.13592702221026
1650 1.16984577581857
1660 1.52176452942687
1670 2.00568328303518
1680 1.91738265388057
1690 2.25330140748888
1700 2.32369825783247
1710 3.13639797879364
1720 3.87109769975481
1730 4.02379742071597
1740 4.33849714167714
1750 4.71319686263831
1760 5.97189658359948
1770 6.26259630456065
1780 6.23729602552182
1790 7.02399574648298
1800 7.86860479025647
1810 8.00459234016133
1820 8.31618794637303
1830 8.00978355258473
1840 7.96937915879643
1850 7.91497476500813
1860 8.39457037121983
1870 8.83016597743153
1880 8.83576158364323
1890 9.09535718985493
1900 8.91039022732133
1910 9.45378888467407
1920 8.63718754202681
1930 8.67058619937956
1940 9.1299848567323
1950 9.40138351408505
1960 10.1547821714378
1970 10.9081808287905
1980 11.2895794861433
1990 11.148978143496
2000 10.9550992225275
2010 10.807722096667
2020 11.1363449708066
2030 11.2749678449462
2040 11.8835907190857
2050 12.1322135932253
2060 12.6688364673649
2070 13.3914593415045
2080 12.848082215644
2090 13.2671684546232
2100 12.9649498117442
2110 12.653157515698
2120 13.5873652196518
2130 14.5115729236055
2140 14.5057806275593
2150 15.0459883315131
2160 14.6681960354669
2170 13.9364037394207
2180 15.0966114433745
2190 15.0668191473283
2200 14.9970933218227
2210 14.9989745028413
2220 14.3678469122019
2230 13.6347193215626
2240 13.8435917309232
2250 14.4584641402838
2260 14.0293365496444
2270 14.2102089590051
2280 14.5930813683657
2290 14.6294587826091
2300 14.8386542638858
2310 14.3607573924066
2320 13.8348605209275
2330 13.5769636494483
2340 13.5210667779692
2350 13.16316990649
2360 12.4972730350109
2370 13.6693761635317
2380 13.5274792920526
2390 13.2295824205734
2400 13.5989924135644
2410 14.3641641867861
2420 13.9233359600079
2430 13.6025077332296
2440 13.3156795064513
2450 13.0165090486379
2460 12.6516808218596
2470 12.7168525950813
2480 12.9660243683031
2490 12.4811961415248
2500 12.0245303244354
2510 11.6513261945458
2520 11.7741220646561
2530 11.4009179347665
2540 11.2197138048768
2550 10.8965096749872
2560 10.7933055450975
2570 11.4001014152079
2580 10.5488972853182
2590 11.019213782212
2600 10.8366115570045
2610 8.66742647393724
2620 9.27224139086992
2630 9.93905630780261
2640 9.1758712247353
2650 9.550686141668
2660 9.96550105860069
2670 9.17431597553338
2680 9.06913089246607
2690 8.87594580939876
2700 9.82518061156599
2710 9.58219438084408
2720 8.79120815012217
2730 7.72022191940026
2740 7.77323568867835
2750 7.08424945795643
2760 6.47726322723452
2770 5.75027699651261
2780 5.96129076579069
2790 6.08230453506878
2800 5.51849740562745
2810 5.61130218771137
2820 4.85210696979529
2830 4.17091175187921
2840 3.83771653396313
2850 3.51652131604705
2860 3.28732609813097
2870 2.87813088021489
2880 3.44093566229881
2890 2.84974044438273
2900 3.47669869888825
2910 3.67703820518825
2920 3.36937771148825
2930 3.03371721778825
2940 2.48205672408824
2950 2.51039623038824
2960 2.37873573668824
2970 1.30507524298824
2980 1.52941474928823
2990 0.907754255588231
3000 1.18255840474925
3010 0.231544339659444
3020 0.444530274569639
3030 -0.656483790520166
3040 0.152502144390029
3050 -0.0165119206997758
3060 -0.769525985789581
3070 -1.53654005087939
3080 -0.678876897293578
3090 -1.17389096238338
3100 -1.75672596819143
3110 -1.96290360008113
3120 -2.52214503695492
3130 -2.75538647382871
3140 -3.1566279107025
3150 -3.79786934757629
3160 -3.56111078445007
3170 -3.02235222132386
3180 -3.54559365819765
3190 -3.67083509507144
3200 -4.30802748526068
3210 -4.70477845528898
3220 -4.80152942531729
3230 -6.08028039534559
3240 -5.78703136537389
3250 -5.6517823354022
3260 -5.81653330543051
3270 -5.92960052816725
3280 -6.30835149819555
3290 -6.73265113493948
3300 -6.51175984572355
3310 -7.10151071128369
3320 -7.92926157684383
3330 -7.11101244240398
3340 -6.50676330796411
3350 -6.75651417352426
3360 -7.5322650390844
3370 -7.81001590464454
3380 -7.83576677020468
3390 -7.42551763576482
3400 -7.71032425658377
3410 -7.79463267473204
3420 -7.47094109288031
3430 -8.23124951102858
3440 -7.01155792917685
3450 -6.63386634732513
3460 -7.2881747654734
3470 -7.77648318362167
3480 -8.02879160176994
3490 -8.75710001991821
3500 -8.84893539225405
3510 -9.50251335227811
3520 -9.44009131230217
3530 -10.0276692723262
3540 -10.5432472323503
3550 -10.8248251923743
3560 -10.6604031523984
3570 -10.1599811124224
3580 -11.1075590724465
3590 -10.8531370324706
3600 -10.9446019054031
3610 -11.9810489945123
3620 -11.9214960836215
3630 -12.8319431727307
3640 -12.1803902618399
3650 -13.4028373509491
3660 -14.4572844400582
3670 -15.4897315291674
3680 -14.7381786182766
3690 -15.4006257073858
3700 -15.4551751198942
3710 -15.9666454429959
3720 -15.4961157660975
3730 -15.9355860891992
3740 -15.4190564123008
3750 -16.1865267354024
3760 -16.5879970585041
3770 -16.9934673816057
3780 -17.1929377047074
3790 -17.252408027809
3800 -17.2582014228267
3810 -16.4089024650885
3820 -17.4456035073504
3830 -17.1923045496123
3840 -18.0650055918742
3850 -18.037706634136
3860 -17.8264076763979
3870 -18.8791087186598
3880 -18.5738097609217
3890 -18.8545108031835
3900 -19.3577593023309
3910 -19.9179349134475
3920 -19.6961105245641
3930 -18.8162861356807
3940 -18.4164617467973
3950 -18.8126373579139
3960 -17.9488129690305
3970 -18.1609885801471
3980 -17.1231641912637
3990 -16.8893398023803
4000 -17.5288837549154
4010 -16.1607427802165
4020 -16.8506018055176
4030 -16.8364608308187
4040 -18.2383198561197
4050 -17.6301788814208
4060 -17.3600379067219
4070 -18.0074113302402
4080 -18.7312703555413
4090 -18.4591293808424
4100 -18.2863780538216
4110 -18.2841335559039
4120 -18.2958890579861
4130 -19.2936445600684
4140 -18.0254000621507
4150 -17.719155564233
4160 -18.2649110663153
4170 -18.1014742557993
4180 -18.4292297578816
4190 -19.2089852599639
4200 -18.7631551828837
4210 -17.9770548933408
4220 -18.210954603798
4230 -17.0108543142552
4240 -17.3547540247124
4250 -19.2706537351696
4260 -18.3945534456268
4270 -18.432453156084
4280 -18.3148594256747
4290 -18.7227591361319
4300 -19.1942497561137
4310 -20.3660585618172
4320 -19.9518673675208
4330 -20.6516761732243
4340 -21.3874849789279
4350 -22.3252937846314
4360 -21.693102590335
4370 -21.4069113960385
4380 -20.7687202017421
4390 -21.2005290074456
4400 -20.7802535978698
4410 -22.2491451665706
4420 -22.4060367352715
4430 -21.3544402282391
4440 -24.6133317969399
4450 -23.2602233656407
4460 -24.2251149343415
4470 -24.0740065030424
4480 -24.1708980717432
4490 -24.343789640444
4500 -24.6569299311322
4510 -23.7223087197065
4520 -22.8956875082809
4530 -23.8490662968553
4540 -23.7004450854297
4550 -23.0538238740041
4560 -23.1992026625785
4570 -24.2085814511528
4580 -21.9039602397272
4590 -21.8593390283016
4600 -22.6146344114365
4610 -22.111179145616
4620 -21.9617238797956
4630 -23.8882686139751
4640 -23.9908133481546
4650 -24.9753580823341
4660 -23.8639028165137
4670 -24.3567160082251
4680 -24.5942275943543
4690 -24.5407723285339
4700 -24.2828408302481
4710 -25.5226232397746
4720 -24.5224056493011
4730 -26.2201880588276
4740 -26.2519704683541
4750 -27.0797528778806
4760 -28.0055352874071
4770 -27.2293176969336
4780 -28.1211001064601
4790 -26.8508825159866
4800 -27.0987858099052
4810 -27.2737770633523
4820 -27.0247683167995
4830 -26.1457595702466
4840 -25.6107508236938
4850 -26.2957420771409
4860 -25.1827333305881
4870 -23.8957245840352
4880 -23.0847158374824
4890 -21.7537070909295
4900 -22.1044853745138
4910 -22.0817783633675
4920 -21.9046399181859
4930 -21.4195014730044
4940 -21.9583630278228
4950 -21.4052245826412
4960 -21.6380861374597
4970 -22.0329476922781
4980 -21.7630786996684
4990 -21.6059402544869
5000 -21.6951881645981
};
\addplot [thick, color5]
table {%
0 -0.0369251564661385
10 5.43658407618193
20 17.66809330883
30 25.499229945691
40 28.4527391783391
50 32.2582484109871
60 33.6657576436352
70 34.3212668762833
80 35.3687761089313
90 35.7162853415794
100 35.8274188965866
110 34.0011713528253
120 31.7829238090641
130 30.1366762653028
140 28.1064287215415
150 26.3761811777803
160 24.205933634019
170 22.4050764148504
180 20.2008288710891
190 18.3245813273279
200 16.9151208416161
210 15.5194141205406
220 13.7730371572746
230 12.5026601940087
240 11.0142832307427
250 9.50190626747679
260 8.32976712948532
270 6.86139016621938
280 6.16701320295344
290 4.4146362396875
300 3.02590044552168
310 1.63993517325694
320 0.649969900992206
330 -1.12999537127253
340 -2.28996064353727
350 -3.70792591580201
360 -5.26189118806674
370 -5.93985646033148
380 -7.57582173259622
390 -8.91978700486096
400 -9.92675107814114
410 -11.3432902060307
420 -12.6718293339203
430 -13.7873202681167
440 -15.5398593960063
450 -16.9923985238959
460 -17.8709376517855
470 -19.5154767796751
480 -20.5755637739091
490 -22.0881029017987
500 -23.2564785121666
510 -24.2973824648387
520 -24.8462864175109
530 -25.4139146805811
540 -26.5228186332533
550 -27.0177225859255
560 -27.7826265385976
570 -28.5035304912698
580 -29.364434443942
590 -29.6433383966141
600 -29.931516727516
610 -30.723164462486
620 -30.8848121974559
630 -31.2524599324258
640 -31.3661076673957
650 -31.4137554023656
660 -31.7834031373355
670 -31.9170508723054
680 -32.9066986072753
690 -32.3723463422452
700 -32.7701636473374
710 -32.8755070835308
720 -32.4708505197242
730 -32.6001939559175
740 -32.7295373921109
750 -32.1008808283042
760 -32.5562242644976
770 -32.6155677006909
780 -32.3969111368843
790 -32.3042545730776
800 -33.0212312163186
810 -32.6349067229878
820 -31.8005822296569
830 -31.6242577363261
840 -31.1063469092436
850 -30.9600224159128
860 -30.015697922582
870 -29.4853734292512
880 -29.5550489359204
890 -29.2047244425896
900 -29.0784914562701
910 -28.737082033053
920 -28.5456726098358
930 -28.4402631866187
940 -28.3388537634016
950 -28.1594443401845
960 -27.3980349169673
970 -27.3326254937502
980 -26.8892160705331
990 -26.1458066473159
1000 -25.5809664139817
1010 -25.2312488895933
1020 -25.011531365205
1030 -23.8698138408166
1040 -23.8140963164283
1050 -23.0183787920399
1060 -22.6266612676516
1070 -22.0329437432632
1080 -21.9052262188749
1090 -21.7675086944865
1100 -20.9283831250054
1110 -20.7705851496898
1120 -20.5987871743742
1130 -18.8089891990586
1140 -18.539191223743
1150 -18.5273932484274
1160 -18.0775952731118
1170 -17.5617972977961
1180 -17.2979993224805
1190 -16.1992815328167
1200 -16.0203380720318
1210 -15.191085242023
1220 -15.1978324120142
1230 -14.3465795820054
1240 -13.8133267519966
1250 -12.4851282838081
1260 -12.3148758600645
1270 -11.7356230300558
1280 -10.782370200047
1290 -10.0511173700382
1300 -9.8604167452726
1310 -9.45868596769577
1320 -8.79295519011893
1330 -8.7172244125421
1340 -8.34349363496526
1350 -8.48576285738842
1360 -8.94403207981158
1370 -8.05291651872835
1380 -7.25918574115151
1390 -7.05345496357468
1400 -6.70082784435116
1410 -5.90413365030756
1420 -4.86543945626396
1430 -5.06074526222036
1440 -4.94605106817675
1450 -4.25935687413315
1460 -4.49666268008955
1470 -3.29396848604594
1480 -3.49527429200234
1490 -3.04258009795874
1500 -2.86436116876214
1510 -2.77241962318857
1520 -2.438478077615
1530 -1.96453653204143
1540 -1.93659498646786
1550 -2.08665344089428
1560 -1.42071189532071
1570 -1.21877034974714
1580 -0.576828804173571
1590 -0.4748872586
1600 -0.0917479922229553
1610 0.388170761385349
1620 0.416089514993654
1630 0.484008268601959
1640 1.13592702221026
1650 1.16984577581857
1660 1.52176452942687
1670 2.00568328303518
1680 1.91738265388057
1690 2.25330140748888
1700 2.32369825783247
1710 3.13639797879362
1720 3.87109769975478
1730 4.02379742071594
1740 4.3384971416771
1750 4.71319686263825
1760 5.97189658359941
1770 6.26259630456056
1780 6.23729602552172
1790 7.02399574648288
1800 7.8686047902564
1810 8.0045923401618
1820 8.31618794637403
1830 8.00978355258627
1840 7.9693791587985
1850 7.91497476501073
1860 8.39457037122296
1870 8.83016597743519
1880 8.83576158364743
1890 9.09535718985966
1900 8.91039022732659
1910 9.45378888467987
1920 8.63718754203315
1930 8.67058619938643
1940 9.12998485673971
1950 9.401383514093
1960 10.1547821714463
1970 10.9081808287996
1980 11.2895794861528
1990 11.1489781435061
2000 10.9550992225381
2010 10.8077220966782
2020 11.1363449708183
2030 11.2749678449584
2040 11.8835907190985
2050 12.1322135932386
2060 12.6688364673787
2070 13.3914593415189
2080 12.848082215659
2090 13.2671684546386
2100 12.9649498117602
2110 12.6531575157145
2120 13.5873652196688
2130 14.5115729236232
2140 14.5057806275775
2150 15.0459883315318
2160 14.6681960354861
2170 13.9364037394405
2180 15.0966114433948
2190 15.0668191473491
2200 14.9970933218441
2210 14.9989745028633
2220 14.3678469122244
2230 13.6347193215856
2240 13.8435917309468
2250 14.458464140308
2260 14.0293365496691
2270 14.2102089590303
2280 14.5930813683915
2290 14.6294587826355
2300 14.8386542639127
2310 14.3607573924342
2320 13.8348605209558
2330 13.5769636494773
2340 13.5210667779989
2350 13.1631699065204
2360 12.497273035042
2370 13.6693761635635
2380 13.5274792920851
2390 13.2295824206066
2400 13.5989924135983
2410 14.3641641868207
2420 13.9233359600432
2430 13.6025077332656
2440 13.3156795064881
2450 13.0165090486753
2460 12.6516808218977
2470 12.7168525951202
2480 12.9660243683426
2490 12.481196141565
2500 12.0245303244763
2510 11.6513261945874
2520 11.7741220646985
2530 11.4009179348095
2540 11.2197138049206
2550 10.8965096750316
2560 10.7933055451427
2570 11.4001014152537
2580 10.5488972853648
2590 11.0192137822592
2600 10.8366115570525
2610 8.66742647398589
2620 9.27224139091928
2630 9.93905630785267
2640 9.17587122478607
2650 9.55068614171946
2660 9.96550105865285
2670 9.17431597558624
2680 9.06913089251964
2690 8.87594580945303
2700 9.82518061162097
2710 9.58219438089974
2720 8.79120815017852
2730 7.72022191945731
2740 7.77323568873608
2750 7.08424945801486
2760 6.47726322729364
2770 5.75027699657242
2780 5.9612907658512
2790 6.08230453512998
2800 5.51849740568935
2810 5.61130218777396
2820 4.85210696985857
2830 4.17091175194318
2840 3.83771653402779
2850 3.51652131611241
2860 3.28732609819702
2870 2.87813088028163
2880 3.44093566236624
2890 2.84974044445085
2900 3.47669869895707
2910 3.67703820525776
2920 3.36937771155844
2930 3.03371721785913
2940 2.48205672415981
2950 2.51039623046049
2960 2.37873573676118
2970 1.30507524306186
2980 1.52941474936255
2990 0.907754255663234
3000 1.18255840482494
3010 0.23154433973582
3020 0.444530274646702
3030 -0.656483790442416
3040 0.152502144468467
3050 -0.0165119206206511
3060 -0.769525985709769
3070 -1.53654005079889
3080 -0.678876897212392
3090 -1.17389096230151
3100 -1.75672596810887
3110 -1.96290359999788
3120 -2.52214503687099
3130 -2.75538647374409
3140 -3.15662791061719
3150 -3.79786934749029
3160 -3.56111078436339
3170 -3.02235222123649
3180 -3.5455936581096
3190 -3.6708350949827
3200 -4.30802748517127
3210 -4.70477845519907
3220 -4.80152942522687
3230 -6.08028039525466
3240 -5.78703136528246
3250 -5.65178233531026
3260 -5.81653330533806
3270 -5.9296005280743
3280 -6.3083514981021
3290 -6.73265113484552
3300 -6.51175984562915
3310 -7.10151071118943
3320 -7.92926157674971
3330 -7.11101244230998
3340 -6.50676330787026
3350 -6.75651417343054
3360 -7.53226503899082
3370 -7.81001590455109
3380 -7.83576677011137
3390 -7.42551763567165
3400 -7.71032425649074
3410 -7.79463267463915
3420 -7.47094109278756
3430 -8.23124951093597
3440 -7.01155792908438
3450 -6.6338663472328
3460 -7.28817476538121
3470 -7.77648318352962
3480 -8.02879160167803
3490 -8.75710001982644
3500 -8.84893539216243
3510 -9.50251335218663
3520 -9.44009131221082
3530 -10.027669272235
3540 -10.5432472322592
3550 -10.8248251922834
3560 -10.6604031523076
3570 -10.1599811123318
3580 -11.107559072356
3590 -10.8531370323802
3600 -10.9446019053129
3610 -11.9810489944222
3620 -11.9214960835315
3630 -12.8319431726408
3640 -12.1803902617502
3650 -13.4028373508595
3660 -14.4572844399688
3670 -15.4897315290781
3680 -14.7381786181874
3690 -15.4006257072967
3700 -15.4551751198053
3710 -15.966645442907
3720 -15.4961157660088
3730 -15.9355860891105
3740 -15.4190564122122
3750 -16.186526735314
3760 -16.5879970584157
3770 -16.9934673815175
3780 -17.1929377046192
3790 -17.252408027721
3800 -17.2582014227387
3810 -16.4089024650009
3820 -17.445603507263
3830 -17.1923045495251
3840 -18.0650055917872
3850 -18.0377066340493
3860 -17.8264076763115
3870 -18.8791087185736
3880 -18.5738097608357
3890 -18.8545108030978
3900 -19.3577593022454
3910 -19.9179349133623
3920 -19.6961105244791
3930 -18.816286135596
3940 -18.4164617467129
3950 -18.8126373578297
3960 -17.9488129689466
3970 -18.1609885800634
3980 -17.1231641911803
3990 -16.8893398022972
4000 -17.5288837548325
4010 -16.1607427801339
4020 -16.8506018054353
4030 -16.8364608307367
4040 -18.2383198560381
4050 -17.6301788813395
4060 -17.3600379066409
4070 -18.0074113301595
4080 -18.7312703554609
4090 -18.4591293807622
4100 -18.2863780537418
4110 -18.2841335558244
4120 -18.295889057907
4130 -19.2936445599896
4140 -18.0254000620722
4150 -17.7191555641547
4160 -18.2649110662373
4170 -18.1014742557217
4180 -18.4292297578043
4190 -19.2089852598869
4200 -18.763155182807
4210 -17.9770548932645
4220 -18.210954603722
4230 -17.0108543141795
4240 -17.354754024637
4250 -19.2706537350945
4260 -18.394553445552
4270 -18.4324531560095
4280 -18.3148594256005
4290 -18.722759136058
4300 -19.1942497560402
4310 -20.366058561744
4320 -19.9518673674479
4330 -20.6516761731518
4340 -21.3874849788556
4350 -22.3252937845595
4360 -21.6931025902634
4370 -21.4069113959672
4380 -20.7687202016711
4390 -21.2005290073749
4400 -20.7802535977995
4410 -22.2491451665006
4420 -22.4060367352017
4430 -21.3544402281697
4440 -24.6133317968708
4450 -23.2602233655719
4460 -24.2251149342731
4470 -24.0740065029742
4480 -24.1708980716753
4490 -24.3437896403765
4500 -24.6569299310649
4510 -23.7223087196396
4520 -22.8956875082143
4530 -23.849066296789
4540 -23.7004450853637
4550 -23.0538238739384
4560 -23.1992026625131
4570 -24.2085814510878
4580 -21.9039602396625
4590 -21.8593390282372
4600 -22.6146344113724
4610 -22.1111791455522
4620 -21.9617238797321
4630 -23.888268613912
4640 -23.9908133480918
4650 -24.9753580822717
4660 -23.8639028164516
4670 -24.3567160081633
4680 -24.5942275942929
4690 -24.5407723284728
4700 -24.2828408301873
4710 -25.5226232397139
4720 -24.5224056492406
4730 -26.2201880587672
4740 -26.2519704682939
4750 -27.0797528778205
4760 -28.0055352873472
4770 -27.2293176968738
4780 -28.1211001064004
4790 -26.8508825159271
4800 -27.0987858098458
4810 -27.273777063293
4820 -27.0247683167402
4830 -26.1457595701874
4840 -25.6107508236346
4850 -26.2957420770818
4860 -25.182733330529
4870 -23.8957245839762
4880 -23.0847158374234
4890 -21.7537070908706
4900 -22.1044853744549
4910 -22.0817783633087
4920 -21.9046399181272
4930 -21.4195014729457
4940 -21.9583630277642
4950 -21.4052245825826
4960 -21.6380861374011
4970 -22.0329476922196
4980 -21.7630786996099
4990 -21.6059402544284
5000 -21.6951881645397
};
\addplot [thick, color6]
table {%
0 -0.0369251564661385
10 5.43658407618193
20 17.66809330883
30 25.499229945691
40 28.4527391783391
50 32.2582484109871
60 33.6657576436352
70 34.3212668762833
80 35.3687761089313
90 35.7162853415794
100 35.8274188965866
110 34.0011713528253
120 31.7829238090641
130 30.1366762653028
140 28.1064287215415
150 26.3761811777803
160 24.205933634019
170 22.4050764148504
180 20.2008288710891
190 18.3245813273279
200 16.9151208416161
210 15.5194141205406
220 13.7730371572746
230 12.5026601940087
240 11.0142832307427
250 9.50190626747679
260 8.32976712948532
270 6.86139016621938
280 6.16701320295344
290 4.4146362396875
300 3.02590044552168
310 1.63993517325694
320 0.649969900992206
330 -1.12999537127253
340 -2.28996064353727
350 -3.70792591580201
360 -5.26189118806674
370 -5.93985646033148
380 -7.57582173259622
390 -8.91978700486096
400 -9.92675107814114
410 -11.3432902060307
420 -12.6718293339203
430 -13.7873202681167
440 -15.5398593960063
450 -16.9923985238959
460 -17.8709376517855
470 -19.5154767796751
480 -20.5755637739091
490 -22.0881029017987
500 -23.2564785121666
510 -24.2973824648387
520 -24.8462864175109
530 -25.4139146805811
540 -26.5228186332533
550 -27.0177225859255
560 -27.7826265385976
570 -28.5035304912698
580 -29.364434443942
590 -29.6433383966141
600 -29.931516727516
610 -30.723164462486
620 -30.8848121974559
630 -31.2524599324258
640 -31.3661076673957
650 -31.4137554023656
660 -31.7834031373355
670 -31.9170508723054
680 -32.9066986072753
690 -32.3723463422452
700 -32.7701636473374
710 -32.8755070835308
720 -32.4708505197242
730 -32.6001939559175
740 -32.7295373921109
750 -32.1008808283042
760 -32.5562242644976
770 -32.6155677006909
780 -32.3969111368843
790 -32.3042545730776
800 -33.0212312163186
810 -32.6349067229878
820 -31.8005822296569
830 -31.6242577363261
840 -31.1063469092436
850 -30.9600224159128
860 -30.015697922582
870 -29.4853734292512
880 -29.5550489359204
890 -29.2047244425896
900 -29.0784914562701
910 -28.737082033053
920 -28.5456726098358
930 -28.4402631866187
940 -28.3388537634016
950 -28.1594443401845
960 -27.3980349169673
970 -27.3326254937502
980 -26.8892160705331
990 -26.1458066473159
1000 -25.5809664139817
1010 -25.2312488895933
1020 -25.011531365205
1030 -23.8698138408166
1040 -23.8140963164283
1050 -23.0183787920399
1060 -22.6266612676516
1070 -22.0329437432632
1080 -21.9052262188749
1090 -21.7675086944865
1100 -20.9283831250054
1110 -20.7705851496898
1120 -20.5987871743742
1130 -18.8089891990586
1140 -18.539191223743
1150 -18.5273932484274
1160 -18.0775952731118
1170 -17.5617972977961
1180 -17.2979993224805
1190 -16.1992815328167
1200 -16.0203380720318
1210 -15.191085242023
1220 -15.1978324120142
1230 -14.3465795820054
1240 -13.8133267519966
1250 -12.4851282838081
1260 -12.3148758600645
1270 -11.7356230300558
1280 -10.782370200047
1290 -10.0511173700382
1300 -9.8604167452726
1310 -9.45868596769577
1320 -8.79295519011893
1330 -8.7172244125421
1340 -8.34349363496526
1350 -8.48576285738842
1360 -8.94403207981158
1370 -8.05291651872835
1380 -7.25918574115151
1390 -7.05345496357468
1400 -6.70082784435116
1410 -5.90413365030756
1420 -4.86543945626396
1430 -5.06074526222036
1440 -4.94605106817675
1450 -4.25935687413315
1460 -4.49666268008955
1470 -3.29396848604594
1480 -3.49527429200234
1490 -3.04258009795874
1500 -2.86436116876214
1510 -2.77241962318857
1520 -2.438478077615
1530 -1.96453653204143
1540 -1.93659498646786
1550 -2.08665344089428
1560 -1.42071189532071
1570 -1.21877034974714
1580 -0.576828804173571
1590 -0.4748872586
1600 -0.0917479922229553
1610 0.388170761385349
1620 0.416089514993654
1630 0.484008268601959
1640 1.13592702221026
1650 1.16984577581857
1660 1.52176452942687
1670 2.00568328303518
1680 1.91738265388057
1690 2.25330140748888
1700 2.32369825783247
1710 3.13639797879362
1720 3.87109769975478
1730 4.02379742071594
1740 4.3384971416771
1750 4.71319686263825
1760 5.97189658359941
1770 6.26259630456056
1780 6.23729602552172
1790 7.02399574648288
1800 7.8686047902564
1810 8.0045923401618
1820 8.31618794637403
1830 8.00978355258627
1840 7.9693791587985
1850 7.91497476501073
1860 8.39457037122296
1870 8.83016597743519
1880 8.83576158364743
1890 9.09535718985966
1900 8.91039022732659
1910 9.45378888467987
1920 8.63718754203315
1930 8.67058619938643
1940 9.12998485673971
1950 9.401383514093
1960 10.1547821714463
1970 10.9081808287996
1980 11.2895794861528
1990 11.1489781435061
2000 10.9550992225381
2010 10.8077220966782
2020 11.1363449708183
2030 11.2749678449584
2040 11.8835907190985
2050 12.1322135932386
2060 12.6688364673787
2070 13.3914593415189
2080 12.848082215659
2090 13.2671684546386
2100 12.9649498117602
2110 12.6531575157145
2120 13.5873652196688
2130 14.5115729236232
2140 14.5057806275775
2150 15.0459883315318
2160 14.6681960354861
2170 13.9364037394405
2180 15.0966114433948
2190 15.0668191473491
2200 14.9970933218441
2210 14.9989745028633
2220 14.3678469122244
2230 13.6347193215856
2240 13.8435917309468
2250 14.458464140308
2260 14.0293365496691
2270 14.2102089590303
2280 14.5930813683915
2290 14.6294587826355
2300 14.8386542639127
2310 14.3607573924341
2320 13.8348605209555
2330 13.5769636494769
2340 13.5210667779983
2350 13.1631699065197
2360 12.4972730350411
2370 13.6693761635625
2380 13.5274792920839
2390 13.2295824206053
2400 13.5989924135968
2410 14.364164186819
2420 13.9233359600412
2430 13.6025077332634
2440 13.3156795064857
2450 13.0165090486726
2460 12.6516808218948
2470 12.7168525951171
2480 12.9660243683393
2490 12.4811961415615
2500 12.0245303244726
2510 11.6513261945834
2520 11.7741220646942
2530 11.400917934805
2540 11.2197138049158
2550 10.8965096750266
2560 10.7933055451374
2570 11.4001014152482
2580 10.548897285359
2590 11.0192137822532
2600 10.8366115570462
2610 8.6674264739794
2620 9.27224139091254
2630 9.93905630784569
2640 9.17587122477885
2650 9.550686141712
2660 9.96550105864515
2670 9.1743159755783
2680 9.06913089251145
2690 8.87594580944459
2700 9.82518061161228
2710 9.58219438089083
2720 8.79120815016937
2730 7.72022191944792
2740 7.77323568872646
2750 7.08424945800501
2760 6.47726322728355
2770 5.7502769965621
2780 5.96129076584064
2790 6.08230453511919
2800 5.51849740567831
2810 5.61130218776269
2820 4.85210696984706
2830 4.17091175193144
2840 3.83771653401582
2850 3.5165213161002
2860 3.28732609818457
2870 2.87813088026895
2880 3.44093566235333
2890 2.8497404444377
2900 3.47669869894371
2910 3.6770382052444
2920 3.36937771154509
2930 3.03371721784579
2940 2.48205672414648
2950 2.51039623044717
2960 2.37873573674786
2970 1.30507524304855
2980 1.52941474934924
2990 0.907754255649934
3000 1.18255840481165
3010 0.231544339722534
3020 0.444530274633423
3030 -0.656483790455688
3040 0.1525021444552
3050 -0.0165119206339105
3060 -0.769525985723022
3070 -1.53654005081213
3080 -0.678876897225631
3090 -1.17389096231474
3100 -1.7567259681221
3110 -1.9629036000111
3120 -2.5221450368842
3130 -2.75538647375729
3140 -3.15662791063039
3150 -3.79786934750349
3160 -3.56111078437658
3170 -3.02235222124968
3180 -3.54559365812277
3190 -3.67083509499587
3200 -4.30802748518443
3210 -4.70477845521223
3220 -4.80152942524002
3230 -6.08028039526781
3240 -5.7870313652956
3250 -5.6517823353234
3260 -5.81653330535119
3270 -5.92960052808741
3280 -6.30835149811521
3290 -6.73265113485862
3300 -6.51175984564224
3310 -7.10151071120251
3320 -7.92926157676278
3330 -7.11101244232305
3340 -6.50676330788333
3350 -6.7565141734436
3360 -7.53226503900387
3370 -7.81001590456414
3380 -7.83576677012441
3390 -7.42551763568468
3400 -7.71032425650376
3410 -7.79463267465217
3420 -7.47094109280058
3430 -8.23124951094898
3440 -7.01155792909738
3450 -6.63386634724579
3460 -7.28817476539419
3470 -7.7764831835426
3480 -8.028791601691
3490 -8.75710001983941
3500 -8.84893539217539
3510 -9.50251335219958
3520 -9.44009131222378
3530 -10.027669272248
3540 -10.5432472322722
3550 -10.8248251922963
3560 -10.6604031523205
3570 -10.1599811123447
3580 -11.1075590723689
3590 -10.8531370323931
3600 -10.9446019053258
3610 -11.9810489944351
3620 -11.9214960835445
3630 -12.8319431726538
3640 -12.1803902617631
3650 -13.4028373508724
3660 -14.4572844399818
3670 -15.4897315290911
3680 -14.7381786182004
3690 -15.4006257073097
3700 -15.4551751198183
3710 -15.9666454429201
3720 -15.4961157660219
3730 -15.9355860891237
3740 -15.4190564122255
3750 -16.1865267353273
3760 -16.5879970584291
3770 -16.9934673815309
3780 -17.1929377046327
3790 -17.2524080277345
3800 -17.2582014227523
3810 -16.4089024650143
3820 -17.4456035072763
3830 -17.1923045495384
3840 -18.0650055918004
3850 -18.0377066340624
3860 -17.8264076763244
3870 -18.8791087185865
3880 -18.5738097608485
3890 -18.8545108031105
3900 -19.357759302258
3910 -19.9179349133747
3920 -19.6961105244914
3930 -18.8162861356081
3940 -18.4164617467247
3950 -18.8126373578414
3960 -17.9488129689581
3970 -18.1609885800748
3980 -17.1231641911915
3990 -16.8893398023082
4000 -17.5288837548433
4010 -16.1607427801445
4020 -16.8506018054457
4030 -16.8364608307469
4040 -18.2383198560481
4050 -17.6301788813493
4060 -17.3600379066505
4070 -18.0074113301689
4080 -18.7312703554701
4090 -18.4591293807713
4100 -18.2863780537506
4110 -18.284133555833
4120 -18.2958890579154
4130 -19.2936445599979
4140 -18.0254000620803
4150 -17.7191555641627
4160 -18.2649110662451
4170 -18.1014742557292
4180 -18.4292297578117
4190 -19.2089852598941
4200 -18.763155182814
4210 -17.9770548932713
4220 -18.2109546037286
4230 -17.0108543141859
4240 -17.3547540246432
4250 -19.2706537351005
4260 -18.3945534455578
4270 -18.4324531560151
4280 -18.3148594256059
4290 -18.7227591360632
4300 -19.1942497560452
4310 -20.3660585617488
4320 -19.9518673674524
4330 -20.6516761731561
4340 -21.3874849788597
4350 -22.3252937845634
4360 -21.693102590267
4370 -21.4069113959707
4380 -20.7687202016743
4390 -21.2005290073779
4400 -20.7802535978023
4410 -22.2491451665034
4420 -22.4060367352046
4430 -21.3544402281725
4440 -24.6133317968737
4450 -23.2602233655749
4460 -24.225114934276
4470 -24.0740065029772
4480 -24.1708980716783
4490 -24.3437896403795
4500 -24.656929931068
4510 -23.7223087196427
4520 -22.8956875082174
4530 -23.8490662967921
4540 -23.7004450853668
4550 -23.0538238739415
4560 -23.1992026625163
4570 -24.208581451091
4580 -21.9039602396657
4590 -21.8593390282404
4600 -22.6146344113756
4610 -22.1111791455555
4620 -21.9617238797354
4630 -23.8882686139153
4640 -23.9908133480952
4650 -24.975358082275
4660 -23.8639028164549
4670 -24.3567160081667
4680 -24.5942275942963
4690 -24.5407723284762
4700 -24.2828408301908
4710 -25.5226232397174
4720 -24.5224056492441
4730 -26.2201880587707
4740 -26.2519704682974
4750 -27.079752877824
4760 -28.0055352873507
4770 -27.2293176968774
4780 -28.121100106404
4790 -26.8508825159307
4800 -27.0987858098494
4810 -27.2737770632966
4820 -27.0247683167439
4830 -26.1457595701911
4840 -25.6107508236383
4850 -26.2957420770856
4860 -25.1827333305328
4870 -23.89572458398
4880 -23.0847158374273
4890 -21.7537070908745
4900 -22.1044853744589
4910 -22.0817783633127
4920 -21.9046399181312
4930 -21.4195014729497
4940 -21.9583630277682
4950 -21.4052245825867
4960 -21.6380861374052
4970 -22.0329476922237
4980 -21.7630786996141
4990 -21.6059402544326
5000 -21.6951881645439
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/FBPAL_SGDmu=0,1_improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={loss improvement \\FBPAL\&SGD \(\displaystyle \mu=\) 0.1 smoothed},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-248.5, xmax=5218.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymajorgrids = true,
ymin=-0.0341020505581364, ymax=0.569239271860271,
yminorgrids = true,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 0.119533184551074
10 0.0791113178452756
20 0.0516090060221392
30 0.0314232933861967
40 0.0157322161096859
50 0.0124008570417808
60 0.0096533515818067
70 0.00676639184985333
80 0.0036222304165608
90 0.000235003877372293
100 -0.00398148999862926
110 -0.00667744499366336
120 -0.0033532173934509
130 -0.00530914385641609
140 -0.00265236543450101
150 -0.00651093710169334
160 -0.00418402235598478
170 -0.00217919698211517
180 -0.00152470062093471
190 -0.00035404761301379
200 -0.000376064460806447
210 -0.00204099467502829
220 -0.00115940699444991
230 -0.00108921400250438
240 0.00163994768656266
250 0.00179616083137262
260 0.00227500208956144
270 0.00254365065601178
280 1.2912936297198e-05
290 0.00316702716470786
300 0.0044759920315937
310 0.00276466358458492
320 -1.23845566565706e-05
330 0.0025881643282446
340 0.002959399253416
350 0.000267547272515003
360 0.00332910349079953
370 0.00249420487533484
380 0.00401523723482796
390 0.00273792388521031
400 0.00238181330032205
410 0.00304598087014426
420 0.0034108211695218
430 0.000357438170148612
440 0.00471878664187727
450 0.00394468480619707
460 0.00195440232239889
470 0.00210413892744526
480 0.00397545840167112
490 0.00412170886557931
500 0.00472746907065357
510 0.00722875803865179
520 0.00635381857656789
530 0.00657005279229615
540 0.00715987949661837
550 0.0054465396758637
560 0.00671740275542405
570 0.00849666932466405
580 0.00861871798853002
590 0.00645599148527698
600 0.00658513130805165
610 0.0077684407680378
620 0.00846672597756658
630 0.00929319620130069
640 0.00887964323015279
650 0.00764398465379539
660 0.006955354663816
670 0.00821503953493735
680 0.00864562866567555
690 0.00688526147412436
700 0.00817021201027259
710 0.00780600199426207
720 0.0060115834446049
730 0.00597467189050917
740 0.00775370765035095
750 0.0056747763065869
760 0.00722157542937534
770 0.00647416507920814
780 0.00650649160343206
790 0.00767546674912524
800 0.00836729480020573
810 0.00859685153164672
820 0.0085825955129339
830 0.00780971653516546
840 0.00740775040449548
850 0.00716807326794003
860 0.00727163215534278
870 0.00696346186725971
880 0.00773946922661277
890 0.00788734143773387
900 0.00879688146502814
910 0.00781795326404706
920 0.00668096319082489
930 0.00758510104587972
940 0.0072109075193117
950 0.00796465304451913
960 0.00792545273291955
970 0.007937637523248
980 0.0076600653127745
990 0.00720604793412618
1000 0.00604916630300552
1010 0.00728552887163937
1020 0.00845331471664171
1030 0.00634503515127522
1040 0.00792694405855533
1050 0.00702316382073663
1060 0.00680199811434541
1070 0.00700537842252697
1080 0.00743189518723485
1090 0.00865909381639952
1100 0.00665408120384594
1110 0.00759516564307899
1120 0.00756023585501454
1130 0.00590010212569459
1140 0.00719510429241197
1150 0.00799041330781406
1160 0.00733446934765461
1170 0.00657470672324965
1180 0.00627273200066841
1190 0.00581907721562041
1200 0.00559364691038376
1210 0.00687701019040639
1220 0.00701123060760955
1230 0.00735198366561708
1240 0.00777455487654981
1250 0.00653119569596301
1260 0.00837669441942729
1270 0.00899539283849988
1280 0.00931121845727243
1290 0.00804442973042517
1300 0.00696344264285804
1310 0.00587761378812032
1320 0.00568858229018876
1330 0.00602540090856882
1340 0.00688854566974062
1350 0.00844287901712102
1360 0.00821166765277408
1370 0.0074150531939954
1380 0.00768773517473455
1390 0.00793726167831047
1400 0.00760646355066615
1410 0.00638406838479201
1420 0.00639663233088763
1430 0.00741978055793014
1440 0.00641725984222925
1450 0.00682995538592716
1460 0.00801894860304565
1470 0.00536915107368866
1480 0.00578967729209487
1490 0.00606260013866752
1500 0.0073757097839691
1510 0.0079873165852723
1520 0.00705692706392766
1530 0.00607793548898871
1540 0.00786942738075687
1550 0.00788924855854353
1560 0.00606437666121004
1570 0.0082436651858021
1580 0.00580840268788512
1590 0.00599419500303796
1600 0.00516972805633634
1610 0.00462339313702757
1620 0.00654000006419588
1630 0.00614500305113746
1640 0.00644129068040774
1650 0.00726397371220546
1660 0.00538700383542177
1670 0.00509975477564412
1680 0.006776471455858
1690 0.00639767147052237
1700 0.00736167741535862
1710 0.00610505687756004
1720 0.00539483645890129
1730 0.00654933992486857
1740 0.00758303754608036
1750 0.00631256056480594
1760 0.00501643042638114
1770 0.00461691164047293
1780 0.00682671200344247
1790 0.00625714869958432
1800 0.00515720981436823
1810 0.00327391854731586
1820 0.00547407837950249
1830 0.00526097972158631
1840 0.00442602142261928
1850 0.00551584394015981
1860 0.00522555398394716
1870 0.00659370609025747
1880 0.00611749742192692
1890 0.00543537316467519
1900 0.00320761482861397
1910 0.00574112774046958
1920 0.00678321106266347
1930 0.00713343542376947
1940 0.00715577907885881
1950 0.00678206199730096
1960 0.00541994531695003
1970 0.0050615742850528
1980 0.00337161596096292
1990 0.00365129307563258
2000 0.00378087735102175
2010 0.00520554061490917
2020 0.00550973763797034
2030 0.00523213103232678
2040 0.00582287415705472
2050 0.00557607077346477
2060 0.00457787577922254
2070 0.00420189600660643
2080 0.00568160984267446
2090 0.00449892574509997
2100 0.00648881691763437
2110 0.00691704032408824
2120 0.00538494969188374
2130 0.00406673795830154
2140 0.00417802986535163
2150 0.00438359829744887
2160 0.00500956197330092
2170 0.0060511494299129
2180 0.00468450430196014
2190 0.00546810294325913
2200 0.00468332916352866
2210 0.00418577786324659
2220 0.00469263658414186
2230 0.00418743995947725
2240 0.00338286467530077
2250 0.00410778165924683
2260 0.00440431455478632
2270 0.0048973166439738
2280 0.00435088825887785
2290 0.00344272634010506
2300 0.0034827139014732
2310 0.00280171501124135
2320 0.00264871858817944
2330 0.00329152067773876
2340 0.00450313007273839
2350 0.0063804405986128
2360 0.00714467116382354
2370 0.0056245324703377
2380 0.00573665137763711
2390 0.00580634679590275
2400 0.00456079248542606
2410 0.00286847448737868
2420 0.00383902344391065
2430 0.00212375949219375
2440 0.00373551352386268
2450 0.0034840272247545
2460 0.00361821391252643
2470 0.00394231750932254
2480 0.00195141503586084
2490 0.00257907560781315
2500 0.00360058834171659
2510 0.0038037155136416
2520 0.00434300401557178
2530 0.0024333362100248
2540 0.00414979283275122
2550 0.00404100397854236
2560 0.00349807148086958
2570 0.00297707971409682
2580 0.00350811461700704
2590 0.00204762067476304
2600 0.00311574542679237
2610 0.00514426351472841
2620 0.00444457229370934
2630 0.00276300195680143
2640 0.00437238347207728
2650 0.00310958214644121
2660 0.00265335283745058
2670 0.00253897989391318
2680 0.00246737459211458
2690 0.00292494930918197
2700 0.00199230455887606
2710 0.00182929856363902
2720 0.00213055174286192
2730 0.00336286517708368
2740 0.00258928289863091
2750 0.00278312848289247
2760 0.00276581958038271
2770 0.0035881282989625
2780 0.00273594474125521
2790 0.0015824844051268
2800 0.00216954745064291
2810 0.00134203625030793
2820 0.0020346344907096
2830 0.00295321301054621
2840 0.00261886708054418
2850 0.00251249345358884
2860 0.0024396370223501
2870 0.00388243692279597
2880 0.00416859426163142
2890 0.00536263749154729
2900 0.00350928566393501
2910 0.00278541066286778
2920 0.00353078251034331
2930 0.00365311478227542
2940 0.00390016798442873
2950 0.00287082015780385
2960 0.00150078287576697
2970 0.00384852503723164
2980 0.00270704932775994
2990 0.00340268205242251
3000 0.0023383141917826
3010 0.00314092692270509
3020 0.00187702589400704
3030 0.00330731181987763
3040 0.00167357804155217
3050 0.00198181247428178
3060 0.00225676861314736
3070 0.00244334933823389
3080 0.0015787012849476
3090 0.00169899936642274
3100 0.000841478263485663
3110 0.00133788801789748
3120 0.00157479269849226
3130 0.000987257262880514
3140 0.00125176954349781
3150 0.00291598105487361
3160 0.00269850417940614
3170 0.00228514509748837
3180 0.00245406672189785
3190 0.00230612147561541
3200 0.00251504381616398
3210 0.0024680446168363
3220 0.00203420163383179
3230 0.0023204192988707
3240 0.0025225720467336
3250 0.00285933433759023
3260 0.00269734560510958
3270 0.00205709539094065
3280 0.00207399940059482
3290 0.0018135153845431
3300 0.0015557883115512
3310 0.000989208864136811
3320 0.00223831605360377
3330 0.00190754660014761
3340 0.0013325655868357
3350 0.00148595045955895
3360 0.0012019210422116
3370 0.0027405900749653
3380 0.00230961816846615
3390 0.00189194730979375
3400 0.00236318971983878
3410 0.00232156843401531
3420 0.00241757227330293
3430 0.00239988028154965
3440 0.00174358935450133
3450 0.000877614586886522
3460 0.00137319591473271
3470 0.0018416662729016
3480 0.00154736861056715
3490 0.00169673227495093
3500 0.00132687202462939
3510 0.00233467365079325
3520 0.00205755746793239
3530 0.00170098030044067
3540 0.00222040456733055
3550 0.00237229154971663
3560 0.00243111565059901
3570 0.00160628886961549
3580 0.00185039344580014
3590 0.00108599997396053
3600 0.000967353912531438
3610 0.00121383301129936
3620 0.0016237705684901
3630 0.000817437682569845
3640 0.00041975384593432
3650 0.000869323574458558
3660 0.00198959128209485
3670 0.0014664495325147
3680 0.00120944372776982
3690 0.00187065071288055
3700 0.000947294216835722
3710 0.00204838525864614
3720 0.0013713813550356
3730 0.00141874532473141
3740 0.000916448039924557
3750 0.00128155256467365
3760 0.00116220410071527
3770 0.00142201682775352
3780 0.00142720894178836
3790 0.00167094844600603
3800 0.00088768187535266
3810 0.0010097344572094
3820 0.0013414229801302
3830 0.00118078182623451
3840 0.00129547004151894
3850 0.000297231444202553
3860 0.00123116353024887
3870 0.00153741182027484
3880 0.00102292229860131
3890 0.00175665615913972
3900 0.000418701317431456
3910 0.00170385799924949
3920 0.00206108022312697
3930 0.00189549779591205
3940 0.00183988252729006
3950 0.00220271008139589
3960 0.00188461488480593
3970 0.00175929794839471
3980 0.0012428605735253
3990 0.000805899541563899
4000 0.000982822199138102
4010 0.000885281943139389
4020 0.000907314818863277
4030 0.00103834070987248
4040 0.00177214538145945
4050 0.00109851365797772
4060 0.001287443586406
4070 0.00100179698496353
4080 0.00201226545075635
4090 0.0014948271898517
4100 0.00145938201893176
4110 0.000992447880353891
4120 0.00131711744390456
4130 0.00187093418296892
4140 0.00146541669075661
4150 0.00141812968070339
4160 0.00135443003067779
4170 0.000723652223103911
4180 0.00156719109395969
4190 0.00189676857946015
4200 0.00162254762259963
4210 0.00137830080505157
4220 0.00222464874057089
4230 0.00102822366846496
4240 0.00120189101373907
4250 0.00190377633350779
4260 0.00144644904687456
4270 0.000909296352912568
4280 0.000626862734096515
4290 0.000204606389951819
4300 0.000853999850263596
4310 0.000360130332327959
4320 0.00083493310481007
4330 0.000890483748456469
4340 0.0011469442232824
4350 0.00140233536140996
4360 0.000998122562897135
4370 0.00102019039374721
4380 0.00096130853505582
4390 0.000596268988135044
4400 0.000600030993181985
4410 0.00114569900216546
4420 0.00109441269539649
4430 0.000916498475691055
4440 0.00139732866475176
4450 0.000735322177151744
4460 0.00151480783476975
4470 0.00136976426250581
4480 0.00168395206266511
4490 0.00130163014178107
4500 0.00176123169250475
4510 0.000714491689164111
4520 0.00080386707183636
4530 0.0019516672700197
4540 0.0014118164343552
4550 0.00124361439528262
4560 0.00171944738281338
4570 0.00187864459455615
4580 0.000991746770035352
4590 0.00112181040368133
4600 0.00120096427622122
4610 0.000734042199092488
4620 0.000609824377277741
4630 0.00106361814547302
4640 0.000735631201096723
4650 0.000888398875390377
4660 0.000893850510046611
4670 0.0010900992148105
4680 0.000834835870184509
4690 0.00074323597804279
4700 0.00046498886249691
4710 0.000826660715823196
4720 3.90688890386419e-05
4730 0.000907836699200726
4740 0.0010056511499977
4750 0.00171224528845171
4760 0.0016131652665671
4770 0.00101753490071645
4780 0.00166339393428581
4790 0.00127741349805236
4800 0.00150608179404891
4810 0.00156374953653112
4820 0.00101571313477167
4830 0.000968815703428995
4840 0.000952462529514386
4850 0.0012042206529815
4860 0.00104575788610921
4870 0.00133120685828646
4880 0.000867160412471991
4890 0.000562544567412133
4900 0.000749915552326647
4910 0.000898295784933389
4920 0.000980858651810194
4930 0.000662033822206293
4940 0.000921883093340339
4950 0.000806139214758526
4960 0.00101496383118195
4970 0.000798517289428901
};
\addplot [line width=2pt, color1]
table {%
0 0.119533184551074
10 0.0791113178452756
20 0.0516090060221392
30 0.0314232933861967
40 0.0157322161096859
50 0.0124008570417808
60 0.0096533515818067
70 0.00676639184985333
80 0.0036222304165608
90 0.000235003877372293
100 -0.00398148999862926
110 -0.00667744499366336
120 -0.0033532173934509
130 -0.00530914385641609
140 -0.00265236543450101
150 -0.00651093710169334
160 -0.00418402235598478
170 -0.00217919698211517
180 -0.00152470062093471
190 -0.00035404761301379
200 -0.000376064460806447
210 -0.00204099467502829
220 -0.00115940699444991
230 -0.00108921400250438
240 0.00163994768656266
250 0.00179616083137262
260 0.00227500208956144
270 0.00254365065601178
280 1.2912936297198e-05
290 0.00316702716470786
300 0.0044759920315937
310 0.00276466358458492
320 -1.23845566565706e-05
330 0.0025881643282446
340 0.002959399253416
350 0.000267547272515003
360 0.00332910349079953
370 0.00249420487533484
380 0.00401523723482796
390 0.00273792388521031
400 0.00238181330032205
410 0.00304598087014426
420 0.0034108211695218
430 0.000357438170148612
440 0.00471878664187727
450 0.00394468480619707
460 0.00195440232239889
470 0.00210413892744526
480 0.00397545840167112
490 0.00412170886557931
500 0.00472746907065357
510 0.00722875803865179
520 0.00635381857656789
530 0.00657005279229615
540 0.00715987949661837
550 0.0054465396758637
560 0.00671740275542405
570 0.00849666932466405
580 0.00861871798853002
590 0.00645599148527698
600 0.00658513130805165
610 0.0077684407680378
620 0.00846672597756658
630 0.00929319620130069
640 0.00887964323015279
650 0.00764398465379539
660 0.006955354663816
670 0.00821503953493735
680 0.00864562866567555
690 0.00688526147412436
700 0.00817021201027259
710 0.00780600199426207
720 0.0060115834446049
730 0.00597467189050917
740 0.00775370765035095
750 0.0056747763065869
760 0.00722157542937534
770 0.00647416507920814
780 0.00650649160343206
790 0.00767546674912524
800 0.00836729480020573
810 0.00859685153164672
820 0.0085825955129339
830 0.00780971653516546
840 0.00740775040449548
850 0.00716807326794003
860 0.00727163215534278
870 0.00696346186725971
880 0.00773946922661277
890 0.00788734143773387
900 0.00879688146502814
910 0.00781795326404706
920 0.00668096319082489
930 0.00758510104587972
940 0.0072109075193117
950 0.00796465304451913
960 0.00792545273291955
970 0.007937637523248
980 0.0076600653127745
990 0.00720604793412618
1000 0.00604916630300552
1010 0.00728552887163937
1020 0.00845331471664171
1030 0.00634503515127522
1040 0.00792694405855532
1050 0.00702316382073663
1060 0.00680199811434541
1070 0.00700537842252697
1080 0.00743189518723485
1090 0.00865909381639952
1100 0.00665408120384594
1110 0.00759516564307899
1120 0.00756023585501455
1130 0.0059001021256946
1140 0.00719510429241198
1150 0.00799041330781406
1160 0.00733446934765461
1170 0.00657470672324965
1180 0.00627273200066841
1190 0.00581907721562041
1200 0.00559364691038376
1210 0.00687701019040639
1220 0.00701123060760955
1230 0.00735198366561708
1240 0.00777455487654981
1250 0.00653119569596301
1260 0.00837669441942729
1270 0.00899539283849988
1280 0.00931121845727243
1290 0.00804442973042517
1300 0.00696344264285804
1310 0.00587761378812032
1320 0.00568858229018876
1330 0.00602540090856882
1340 0.00688854566974063
1350 0.00844287901712103
1360 0.00821166765277408
1370 0.00741505319399539
1380 0.00768773517473455
1390 0.00793726167831047
1400 0.00760646355066615
1410 0.006384068384792
1420 0.00639663233088762
1430 0.00741978055793014
1440 0.00641725984222925
1450 0.00682995538592716
1460 0.00801894860304565
1470 0.00536915107368866
1480 0.00578967729209487
1490 0.00606260013866753
1500 0.00737570978396911
1510 0.00798731658527231
1520 0.00705692706392766
1530 0.00607793548898869
1540 0.00786942738075685
1550 0.00788924855854351
1560 0.00606437666121004
1570 0.00824366518580211
1580 0.00580840268788515
1590 0.00599419500303798
1600 0.00516972805633634
1610 0.00462339313702756
1620 0.00654000006419589
1630 0.00614500305113747
1640 0.00644129068040774
1650 0.00726397371220546
1660 0.00538700383542177
1670 0.00509975477564412
1680 0.00677647145585801
1690 0.00639767147052238
1700 0.00736167741535863
1710 0.00610505687756006
1720 0.00539483645890131
1730 0.0065493399248686
1740 0.00758303754608035
1750 0.00631256056480593
1760 0.00501643042638112
1770 0.00461691164047291
1780 0.00682671200344245
1790 0.00625714869958431
1800 0.00515720981436823
1810 0.00327391854731586
1820 0.00547407837950247
1830 0.0052609797215863
1840 0.00442602142261925
1850 0.0055158439401598
1860 0.00522555398394715
1870 0.00659370609025748
1880 0.00611749742192692
1890 0.00543537316467517
1900 0.00320761482861396
1910 0.00574112774046961
1920 0.00678321106266352
1930 0.00713343542376951
1940 0.00715577907885883
1950 0.00678206199730097
1960 0.00541994531695003
1970 0.00506157428505279
1980 0.00337161596096291
1990 0.00365129307563257
2000 0.00378087735102174
2010 0.00520554061490917
2020 0.00550973763797034
2030 0.00523213103232679
2040 0.00582287415705473
2050 0.00557607077346477
2060 0.00457787577922255
2070 0.00420189600660644
2080 0.00568160984267446
2090 0.00449892574509996
2100 0.00648881691763436
2110 0.00691704032408824
2120 0.00538494969188373
2130 0.00406673795830154
2140 0.00417802986535164
2150 0.00438359829744888
2160 0.00500956197330093
2170 0.0060511494299129
2180 0.00468450430196014
2190 0.00546810294325912
2200 0.00468332916352867
2210 0.0041857778632466
2220 0.00469263658414188
2230 0.00418743995947725
2240 0.00338286467530077
2250 0.00410778165924683
2260 0.00440431455478631
2270 0.0048973166439738
2280 0.00435088825887786
2290 0.00344272634010505
2300 0.00348271390147318
2310 0.00280171501124134
2320 0.00264871858817945
2330 0.00329152067773878
2340 0.0045031300727384
2350 0.00638044059861279
2360 0.00714467116382354
2370 0.00562453247033772
2380 0.00573665137763711
2390 0.00580634679590275
2400 0.00456079248542607
2410 0.00286847448737869
2420 0.00383902344391066
2430 0.00212375949219376
2440 0.00373551352386269
2450 0.0034840272247545
2460 0.00361821391252644
2470 0.00394231750932255
2480 0.00195141503586085
2490 0.00257907560781316
2500 0.0036005883417166
2510 0.0038037155136416
2520 0.00434300401557178
2530 0.0024333362100248
2540 0.00414979283275123
2550 0.00404100397854238
2560 0.00349807148086958
2570 0.00297707971409683
2580 0.00350811461700703
2590 0.00204762067476305
2600 0.00311574542679236
2610 0.00514426351472842
2620 0.00444457229370934
2630 0.00276300195680143
2640 0.00437238347207729
2650 0.00310958214644122
2660 0.00265335283745058
2670 0.00253897989391318
2680 0.00246737459211457
2690 0.00292494930918195
2700 0.00199230455887606
2710 0.00182929856363902
2720 0.00213055174286192
2730 0.00336286517708367
2740 0.0025892828986309
2750 0.00278312848289246
2760 0.0027658195803827
2770 0.00358812829896249
2780 0.0027359447412552
2790 0.0015824844051268
2800 0.00216954745064293
2810 0.00134203625030795
2820 0.00203463449070961
2830 0.00295321301054621
2840 0.00261886708054418
2850 0.00251249345358884
2860 0.00243963702235012
2870 0.00388243692279597
2880 0.0041685942616314
2890 0.00536263749154728
2900 0.00350928566393501
2910 0.00278541066286778
2920 0.00353078251034332
2930 0.00365311478227543
2940 0.00390016798442875
2950 0.00287082015780386
2960 0.00150078287576696
2970 0.00384852503723163
2980 0.00270704932775994
2990 0.00340268205242251
3000 0.00233831419178261
3010 0.00314092692270509
3020 0.00187702589400704
3030 0.00330731181987763
3040 0.00167357804155218
3050 0.00198181247428178
3060 0.00225676861314737
3070 0.00244334933823388
3080 0.00157870128494759
3090 0.00169899936642274
3100 0.000841478263485666
3110 0.00133788801789748
3120 0.00157479269849226
3130 0.000987257262880526
3140 0.00125176954349782
3150 0.00291598105487362
3160 0.00269850417940615
3170 0.00228514509748837
3180 0.00245406672189785
3190 0.00230612147561541
3200 0.00251504381616398
3210 0.00246804461683631
3220 0.0020342016338318
3230 0.0023204192988707
3240 0.00252257204673359
3250 0.00285933433759023
3260 0.00269734560510958
3270 0.00205709539094065
3280 0.00207399940059482
3290 0.0018135153845431
3300 0.00155578831155119
3310 0.000989208864136806
3320 0.00223831605360378
3330 0.00190754660014762
3340 0.0013325655868357
3350 0.00148595045955896
3360 0.00120192104221162
3370 0.0027405900749653
3380 0.00230961816846615
3390 0.00189194730979376
3400 0.00236318971983878
3410 0.00232156843401531
3420 0.00241757227330293
3430 0.00239988028154964
3440 0.00174358935450134
3450 0.000877614586886529
3460 0.00137319591473271
3470 0.00184166627290159
3480 0.00154736861056715
3490 0.00169673227495093
3500 0.00132687202462939
3510 0.00233467365079326
3520 0.0020575574679324
3530 0.00170098030044068
3540 0.00222040456733055
3550 0.00237229154971664
3560 0.00243111565059902
3570 0.0016062888696155
3580 0.00185039344580015
3590 0.00108599997396053
3600 0.000967353912531434
3610 0.00121383301129935
3620 0.00162377056849009
3630 0.000817437682569841
3640 0.000419753845934318
3650 0.000869323574458561
3660 0.00198959128209485
3670 0.0014664495325147
3680 0.00120944372776981
3690 0.00187065071288054
3700 0.000947294216835721
3710 0.00204838525864614
3720 0.00137138135503559
3730 0.0014187453247314
3740 0.000916448039924554
3750 0.00128155256467365
3760 0.00116220410071528
3770 0.00142201682775352
3780 0.00142720894178836
3790 0.00167094844600603
3800 0.000887681875352657
3810 0.00100973445720939
3820 0.0013414229801302
3830 0.00118078182623451
3840 0.00129547004151894
3850 0.000297231444202557
3860 0.00123116353024887
3870 0.00153741182027485
3880 0.0010229222986013
3890 0.00175665615913972
3900 0.000418701317431464
3910 0.00170385799924951
3920 0.00206108022312698
3930 0.00189549779591204
3940 0.00183988252729006
3950 0.0022027100813959
3960 0.00188461488480593
3970 0.00175929794839471
3980 0.0012428605735253
3990 0.000805899541563899
4000 0.00098282219913811
4010 0.000885281943139391
4020 0.000907314818863277
4030 0.00103834070987248
4040 0.00177214538145944
4050 0.00109851365797772
4060 0.00128744358640599
4070 0.00100179698496352
4080 0.00201226545075634
4090 0.00149482718985169
4100 0.00145938201893176
4110 0.000992447880353887
4120 0.00131711744390455
4130 0.00187093418296892
4140 0.00146541669075661
4150 0.00141812968070339
4160 0.00135443003067779
4170 0.000723652223103913
4180 0.0015671910939597
4190 0.00189676857946016
4200 0.00162254762259964
4210 0.00137830080505158
4220 0.00222464874057089
4230 0.00102822366846496
4240 0.00120189101373907
4250 0.00190377633350779
4260 0.00144644904687456
4270 0.000909296352912569
4280 0.000626862734096517
4290 0.000204606389951819
4300 0.000853999850263593
4310 0.000360130332327959
4320 0.000834933104810071
4330 0.000890483748456472
4340 0.0011469442232824
4350 0.00140233536140996
4360 0.000998122562897139
4370 0.00102019039374721
4380 0.000961308535055815
4390 0.000596268988135042
4400 0.000600030993181987
4410 0.00114569900216547
4420 0.00109441269539648
4430 0.000916498475691053
4440 0.00139732866475176
4450 0.000735322177151747
4460 0.00151480783476975
4470 0.00136976426250581
4480 0.00168395206266511
4490 0.00130163014178106
4500 0.00176123169250475
4510 0.000714491689164093
4520 0.000803867071836352
4530 0.00195166727001969
4540 0.00141181643435521
4550 0.00124361439528262
4560 0.00171944738281338
4570 0.00187864459455615
4580 0.000991746770035347
4590 0.00112181040368133
4600 0.00120096427622122
4610 0.00073404219909249
4620 0.000609824377277742
4630 0.00106361814547302
4640 0.000735631201096721
4650 0.000888398875390374
4660 0.000893850510046607
4670 0.0010900992148105
4680 0.000834835870184506
4690 0.000743235978042787
4700 0.000464988862496907
4710 0.000826660715823197
4720 3.9068889038644e-05
4730 0.000907836699200727
4740 0.0010056511499977
4750 0.00171224528845171
4760 0.00161316526656711
4770 0.00101753490071646
4780 0.00166339393428581
4790 0.00127741349805236
4800 0.00150608179404891
4810 0.00156374953653113
4820 0.00101571313477167
4830 0.000968815703428996
4840 0.000952462529514386
4850 0.00120422065298151
4860 0.00104575788610922
4870 0.00133120685828646
4880 0.000867160412471987
4890 0.000562544567412128
4900 0.000749915552326641
4910 0.000898295784933384
4920 0.000980858651810191
4930 0.000662033822206293
4940 0.000921883093340337
4950 0.000806139214758523
4960 0.00101496383118194
4970 0.000798517289428903
};
\addplot [line width=2pt, color2]
table {%
0 0.119533184551074
10 0.0791113178452755
20 0.0516090060221392
30 0.0314232933861967
40 0.0157322161096859
50 0.0124008570417808
60 0.0096533515818067
70 0.00676639184985333
80 0.0036222304165608
90 0.000235003877372293
100 -0.00398148999862926
110 -0.00667744499366336
120 -0.0033532173934509
130 -0.00530914385641609
140 -0.00265236543450101
150 -0.00651093710169334
160 -0.00418402235598478
170 -0.00217919698211517
180 -0.00152470062093471
190 -0.00035404761301379
200 -0.000376064460806447
210 -0.00204099467502829
220 -0.00115940699444991
230 -0.00108921400250438
240 0.00163994768656266
250 0.00179616083137262
260 0.00227500208956144
270 0.00254365065601178
280 1.2912936297198e-05
290 0.00316702716470786
300 0.0044759920315937
310 0.00276466358458492
320 -1.23845566565706e-05
330 0.0025881643282446
340 0.002959399253416
350 0.000267547272515003
360 0.00332910349079953
370 0.00249420487533484
380 0.00401523723482796
390 0.00273792388521031
400 0.00238181330032205
410 0.00304598087014426
420 0.0034108211695218
430 0.000357438170148612
440 0.00471878664187727
450 0.00394468480619707
460 0.00195440232239889
470 0.00210413892744526
480 0.00397545840167112
490 0.00412170886557931
500 0.00472746907065357
510 0.00722875803865179
520 0.00635381857656789
530 0.00657005279229615
540 0.00715987949661837
550 0.0054465396758637
560 0.00671740275542405
570 0.00849666932466405
580 0.00861871798853002
590 0.00645599148527698
600 0.00658513130805165
610 0.0077684407680378
620 0.00846672597756658
630 0.00929319620130069
640 0.00887964323015279
650 0.00764398465379539
660 0.006955354663816
670 0.00821503953493735
680 0.00864562866567555
690 0.00688526147412436
700 0.00817021201027259
710 0.00780600199426207
720 0.0060115834446049
730 0.00597467189050917
740 0.00775370765035095
750 0.0056747763065869
760 0.00722157542937534
770 0.00647416507920814
780 0.00650649160343206
790 0.00767546674912524
800 0.00836729480020573
810 0.00859685153164672
820 0.0085825955129339
830 0.00780971653516546
840 0.00740775040449548
850 0.00716807326794003
860 0.00727163215534278
870 0.00696346186725971
880 0.00773946922661277
890 0.00788734143773387
900 0.00879688146502814
910 0.00781795326404706
920 0.00668096319082489
930 0.00758510104587972
940 0.0072109075193117
950 0.00796465304451913
960 0.00792545273291955
970 0.007937637523248
980 0.0076600653127745
990 0.00720604793412618
1000 0.00604916630300552
1010 0.00728552887163937
1020 0.00845331471664171
1030 0.00634503515127522
1040 0.00792694405855533
1050 0.00702316382073663
1060 0.00680199811434542
1070 0.00700537842252697
1080 0.00743189518723485
1090 0.00865909381639952
1100 0.00665408120384594
1110 0.00759516564307899
1120 0.00756023585501455
1130 0.00590010212569461
1140 0.00719510429241198
1150 0.00799041330781406
1160 0.00733446934765461
1170 0.00657470672324965
1180 0.00627273200066841
1190 0.00581907721562041
1200 0.00559364691038376
1210 0.00687701019040639
1220 0.00701123060760956
1230 0.00735198366561708
1240 0.00777455487654981
1250 0.00653119569596301
1260 0.00837669441942729
1270 0.00899539283849987
1280 0.00931121845727242
1290 0.00804442973042517
1300 0.00696344264285804
1310 0.00587761378812032
1320 0.00568858229018876
1330 0.00602540090856883
1340 0.00688854566974063
1350 0.00844287901712101
1360 0.00821166765277407
1370 0.00741505319399538
1380 0.00768773517473455
1390 0.00793726167831047
1400 0.00760646355066615
1410 0.006384068384792
1420 0.00639663233088762
1430 0.00741978055793014
1440 0.00641725984222925
1450 0.00682995538592716
1460 0.00801894860304565
1470 0.00536915107368867
1480 0.00578967729209488
1490 0.00606260013866753
1500 0.00737570978396911
1510 0.0079873165852723
1520 0.00705692706392763
1530 0.00607793548898868
1540 0.00786942738075685
1550 0.00788924855854352
1560 0.00606437666121005
1570 0.00824366518580211
1580 0.00580840268788515
1590 0.00599419500303799
1600 0.00516972805633635
1610 0.00462339313702756
1620 0.00654000006419589
1630 0.00614500305113749
1640 0.00644129068040775
1650 0.00726397371220547
1660 0.00538700383542178
1670 0.00509975477564413
1680 0.006776471455858
1690 0.00639767147052239
1700 0.00736167741535864
1710 0.00610505687756006
1720 0.0053948364589013
1730 0.00654933992486858
1740 0.00758303754608036
1750 0.00631256056480595
1760 0.00501643042638115
1770 0.00461691164047292
1780 0.00682671200344246
1790 0.00625714869958431
1800 0.00515720981436822
1810 0.00327391854731585
1820 0.00547407837950247
1830 0.0052609797215863
1840 0.00442602142261926
1850 0.0055158439401598
1860 0.00522555398394715
1870 0.00659370609025746
1880 0.00611749742192691
1890 0.00543537316467516
1900 0.00320761482861394
1910 0.00574112774046955
1920 0.00678321106266347
1930 0.00713343542376947
1940 0.00715577907885883
1950 0.00678206199730097
1960 0.00541994531695003
1970 0.00506157428505279
1980 0.00337161596096291
1990 0.00365129307563258
2000 0.00378087735102174
2010 0.00520554061490917
2020 0.00550973763797035
2030 0.00523213103232678
2040 0.00582287415705472
2050 0.00557607077346475
2060 0.00457787577922253
2070 0.00420189600660642
2080 0.00568160984267446
2090 0.00449892574509996
2100 0.00648881691763435
2110 0.00691704032408823
2120 0.00538494969188374
2130 0.00406673795830155
2140 0.00417802986535165
2150 0.00438359829744887
2160 0.0050095619733009
2170 0.00605114942991288
2180 0.00468450430196013
2190 0.00546810294325912
2200 0.00468332916352866
2210 0.00418577786324659
2220 0.00469263658414188
2230 0.00418743995947725
2240 0.00338286467530077
2250 0.00410778165924684
2260 0.00440431455478632
2270 0.0048973166439738
2280 0.00435088825887785
2290 0.00344272634010505
2300 0.00348271390147318
2310 0.00280171501124134
2320 0.00264871858817944
2330 0.00329152067773875
2340 0.0045031300727384
2350 0.00638044059861281
2360 0.00714467116382354
2370 0.0056245324703377
2380 0.0057366513776371
2390 0.00580634679590275
2400 0.00456079248542607
2410 0.00286847448737869
2420 0.00383902344391066
2430 0.00212375949219375
2440 0.00373551352386269
2450 0.00348402722475451
2460 0.00361821391252644
2470 0.00394231750932255
2480 0.00195141503586085
2490 0.00257907560781316
2500 0.0036005883417166
2510 0.0038037155136416
2520 0.00434300401557178
2530 0.00243333621002479
2540 0.00414979283275123
2550 0.00404100397854236
2560 0.00349807148086958
2570 0.00297707971409682
2580 0.00350811461700704
2590 0.00204762067476304
2600 0.00311574542679236
2610 0.00514426351472841
2620 0.00444457229370934
2630 0.00276300195680143
2640 0.00437238347207728
2650 0.00310958214644122
2660 0.00265335283745058
2670 0.00253897989391318
2680 0.00246737459211458
2690 0.00292494930918196
2700 0.00199230455887607
2710 0.00182929856363903
2720 0.00213055174286193
2730 0.00336286517708368
2740 0.00258928289863091
2750 0.00278312848289247
2760 0.00276581958038272
2770 0.0035881282989625
2780 0.0027359447412552
2790 0.0015824844051268
2800 0.00216954745064293
2810 0.00134203625030795
2820 0.00203463449070961
2830 0.00295321301054621
2840 0.00261886708054418
2850 0.00251249345358884
2860 0.00243963702235011
2870 0.00388243692279597
2880 0.00416859426163141
2890 0.0053626374915473
2900 0.00350928566393501
2910 0.00278541066286779
2920 0.00353078251034331
2930 0.00365311478227543
2940 0.00390016798442875
2950 0.00287082015780386
2960 0.00150078287576698
2970 0.00384852503723164
2980 0.00270704932775994
2990 0.00340268205242251
3000 0.00233831419178259
3010 0.00314092692270508
3020 0.00187702589400704
3030 0.00330731181987762
3040 0.00167357804155218
3050 0.00198181247428178
3060 0.00225676861314737
3070 0.00244334933823389
3080 0.0015787012849476
3090 0.00169899936642274
3100 0.000841478263485664
3110 0.00133788801789748
3120 0.00157479269849227
3130 0.000987257262880527
3140 0.00125176954349783
3150 0.00291598105487363
3160 0.00269850417940616
3170 0.00228514509748837
3180 0.00245406672189785
3190 0.00230612147561541
3200 0.00251504381616397
3210 0.0024680446168363
3220 0.00203420163383179
3230 0.00232041929887069
3240 0.00252257204673359
3250 0.00285933433759023
3260 0.00269734560510958
3270 0.00205709539094065
3280 0.00207399940059482
3290 0.0018135153845431
3300 0.00155578831155118
3310 0.000989208864136799
3320 0.00223831605360377
3330 0.00190754660014761
3340 0.0013325655868357
3350 0.00148595045955896
3360 0.00120192104221161
3370 0.0027405900749653
3380 0.00230961816846616
3390 0.00189194730979377
3400 0.00236318971983878
3410 0.00232156843401531
3420 0.00241757227330293
3430 0.00239988028154964
3440 0.00174358935450133
3450 0.00087761458688652
3460 0.00137319591473271
3470 0.0018416662729016
3480 0.00154736861056715
3490 0.00169673227495092
3500 0.00132687202462939
3510 0.00233467365079327
3520 0.0020575574679324
3530 0.00170098030044068
3540 0.00222040456733055
3550 0.00237229154971663
3560 0.00243111565059901
3570 0.0016062888696155
3580 0.00185039344580015
3590 0.00108599997396053
3600 0.000967353912531433
3610 0.00121383301129935
3620 0.00162377056849009
3630 0.000817437682569837
3640 0.000419753845934322
3650 0.000869323574458558
3660 0.00198959128209485
3670 0.0014664495325147
3680 0.00120944372776981
3690 0.00187065071288054
3700 0.000947294216835718
3710 0.00204838525864614
3720 0.00137138135503559
3730 0.0014187453247314
3740 0.000916448039924555
3750 0.00128155256467365
3760 0.00116220410071528
3770 0.00142201682775352
3780 0.00142720894178836
3790 0.00167094844600604
3800 0.000887681875352658
3810 0.00100973445720939
3820 0.0013414229801302
3830 0.00118078182623451
3840 0.00129547004151894
3850 0.000297231444202557
3860 0.00123116353024887
3870 0.00153741182027485
3880 0.00102292229860131
3890 0.00175665615913972
3900 0.000418701317431461
3910 0.0017038579992495
3920 0.00206108022312698
3930 0.00189549779591204
3940 0.00183988252729006
3950 0.0022027100813959
3960 0.00188461488480593
3970 0.00175929794839471
3980 0.0012428605735253
3990 0.0008058995415639
4000 0.000982822199138104
4010 0.000885281943139386
4020 0.000907314818863272
4030 0.00103834070987248
4040 0.00177214538145945
4050 0.00109851365797772
4060 0.00128744358640599
4070 0.00100179698496353
4080 0.00201226545075635
4090 0.00149482718985169
4100 0.00145938201893176
4110 0.000992447880353882
4120 0.00131711744390455
4130 0.00187093418296891
4140 0.00146541669075662
4150 0.00141812968070339
4160 0.00135443003067779
4170 0.000723652223103908
4180 0.00156719109395969
4190 0.00189676857946016
4200 0.00162254762259964
4210 0.00137830080505158
4220 0.00222464874057089
4230 0.00102822366846495
4240 0.00120189101373907
4250 0.00190377633350779
4260 0.00144644904687456
4270 0.00090929635291257
4280 0.000626862734096516
4290 0.000204606389951815
4300 0.000853999850263587
4310 0.000360130332327956
4320 0.000834933104810071
4330 0.000890483748456475
4340 0.0011469442232824
4350 0.00140233536140996
4360 0.000998122562897138
4370 0.00102019039374721
4380 0.000961308535055816
4390 0.000596268988135039
4400 0.000600030993181984
4410 0.00114569900216547
4420 0.00109441269539649
4430 0.000916498475691054
4440 0.00139732866475176
4450 0.000735322177151747
4460 0.00151480783476975
4470 0.0013697642625058
4480 0.00168395206266511
4490 0.00130163014178106
4500 0.00176123169250475
4510 0.000714491689164101
4520 0.000803867071836359
4530 0.0019516672700197
4540 0.0014118164343552
4550 0.00124361439528262
4560 0.00171944738281338
4570 0.00187864459455615
4580 0.000991746770035347
4590 0.00112181040368133
4600 0.00120096427622122
4610 0.000734042199092488
4620 0.000609824377277741
4630 0.00106361814547302
4640 0.000735631201096719
4650 0.000888398875390372
4660 0.000893850510046606
4670 0.0010900992148105
4680 0.000834835870184504
4690 0.000743235978042785
4700 0.000464988862496908
4710 0.000826660715823198
4720 3.90688890386437e-05
4730 0.000907836699200727
4740 0.0010056511499977
4750 0.00171224528845171
4760 0.00161316526656711
4770 0.00101753490071646
4780 0.00166339393428581
4790 0.00127741349805235
4800 0.00150608179404891
4810 0.00156374953653113
4820 0.00101571313477167
4830 0.000968815703428995
4840 0.000952462529514387
4850 0.00120422065298151
4860 0.00104575788610922
4870 0.00133120685828646
4880 0.000867160412471986
4890 0.000562544567412129
4900 0.000749915552326642
4910 0.000898295784933384
4920 0.000980858651810191
4930 0.00066203382220629
4940 0.000921883093340334
4950 0.000806139214758519
4960 0.00101496383118194
4970 0.0007985172894289
};
\addplot [line width=2pt, color3]
table {%
0 0.119533184551074
10 0.0791113178452756
20 0.0516090060221391
30 0.0314232933861966
40 0.0157322161096859
50 0.0124008570417808
60 0.0096533515818067
70 0.00676639184985333
80 0.0036222304165608
90 0.000235003877372293
100 -0.00398148999862926
110 -0.00667744499366336
120 -0.0033532173934509
130 -0.00530914385641609
140 -0.00265236543450101
150 -0.00651093710169334
160 -0.00418402235598478
170 -0.00217919698211517
180 -0.00152470062093471
190 -0.00035404761301379
200 -0.000376064460806447
210 -0.00204099467502829
220 -0.00115940699444991
230 -0.00108921400250438
240 0.00163994768656266
250 0.00179616083137262
260 0.00227500208956144
270 0.00254365065601178
280 1.2912936297198e-05
290 0.00316702716470786
300 0.0044759920315937
310 0.00276466358458492
320 -1.23845566565706e-05
330 0.0025881643282446
340 0.002959399253416
350 0.000267547272515003
360 0.00332910349079953
370 0.00249420487533484
380 0.00401523723482796
390 0.00273792388521031
400 0.00238181330032205
410 0.00304598087014426
420 0.0034108211695218
430 0.000357438170148612
440 0.00471878664187727
450 0.00394468480619707
460 0.00195440232239889
470 0.00210413892744526
480 0.00397545840167112
490 0.00412170886557931
500 0.00472746907065357
510 0.00722875803865179
520 0.00635381857656789
530 0.00657005279229615
540 0.00715987949661837
550 0.0054465396758637
560 0.00671740275542405
570 0.00849666932466405
580 0.00861871798853002
590 0.00645599148527698
600 0.00658513130805165
610 0.0077684407680378
620 0.00846672597756658
630 0.00929319620130069
640 0.00887964323015279
650 0.00764398465379539
660 0.006955354663816
670 0.00821503953493735
680 0.00864562866567555
690 0.00688526147412436
700 0.00817021201027259
710 0.00780600199426207
720 0.0060115834446049
730 0.00597467189050917
740 0.00775370765035095
750 0.0056747763065869
760 0.00722157542937534
770 0.00647416507920814
780 0.00650649160343206
790 0.00767546674912524
800 0.00836729480020573
810 0.00859685153164672
820 0.0085825955129339
830 0.00780971653516546
840 0.00740775040449548
850 0.00716807326794004
860 0.00727163215534278
870 0.00696346186725971
880 0.00773946922661277
890 0.00788734143773387
900 0.00879688146502814
910 0.00781795326404706
920 0.00668096319082489
930 0.00758510104587972
940 0.0072109075193117
950 0.00796465304451913
960 0.00792545273291955
970 0.007937637523248
980 0.0076600653127745
990 0.00720604793412618
1000 0.00604916630300552
1010 0.00728552887163937
1020 0.00845331471664172
1030 0.00634503515127523
1040 0.00792694405855534
1050 0.00702316382073663
1060 0.0068019981143454
1070 0.00700537842252696
1080 0.00743189518723484
1090 0.00865909381639952
1100 0.00665408120384594
1110 0.00759516564307899
1120 0.00756023585501455
1130 0.0059001021256946
1140 0.00719510429241198
1150 0.00799041330781407
1160 0.00733446934765461
1170 0.00657470672324966
1180 0.00627273200066842
1190 0.00581907721562042
1200 0.00559364691038376
1210 0.00687701019040641
1220 0.00701123060760957
1230 0.00735198366561708
1240 0.00777455487654981
1250 0.00653119569596301
1260 0.0083766944194273
1270 0.00899539283849988
1280 0.00931121845727243
1290 0.00804442973042517
1300 0.00696344264285804
1310 0.00587761378812032
1320 0.00568858229018876
1330 0.00602540090856882
1340 0.00688854566974062
1350 0.00844287901712102
1360 0.00821166765277408
1370 0.00741505319399539
1380 0.00768773517473455
1390 0.00793726167831047
1400 0.00760646355066615
1410 0.006384068384792
1420 0.00639663233088762
1430 0.00741978055793014
1440 0.00641725984222925
1450 0.00682995538592715
1460 0.00801894860304567
1470 0.00536915107368868
1480 0.00578967729209487
1490 0.00606260013866752
1500 0.00737570978396911
1510 0.00798731658527232
1520 0.00705692706392764
1530 0.00607793548898866
1540 0.00786942738075682
1550 0.00788924855854351
1560 0.00606437666121005
1570 0.00824366518580212
1580 0.00580840268788517
1590 0.00599419500303798
1600 0.00516972805633633
1610 0.00462339313702755
1620 0.00654000006419588
1630 0.00614500305113747
1640 0.00644129068040776
1650 0.00726397371220548
1660 0.00538700383542179
1670 0.00509975477564412
1680 0.00677647145585798
1690 0.00639767147052237
1700 0.00736167741535863
1710 0.00610505687756005
1720 0.00539483645890132
1730 0.0065493399248686
1740 0.00758303754608038
1750 0.00631256056480595
1760 0.00501643042638114
1770 0.00461691164047292
1780 0.00682671200344247
1790 0.00625714869958433
1800 0.00515720981436824
1810 0.00327391854731586
1820 0.00547407837950247
1830 0.0052609797215863
1840 0.00442602142261926
1850 0.00551584394015981
1860 0.00522555398394716
1870 0.00659370609025746
1880 0.00611749742192691
1890 0.00543537316467517
1900 0.00320761482861396
1910 0.00574112774046958
1920 0.0067832110626635
1930 0.00713343542376949
1940 0.00715577907885884
1950 0.00678206199730098
1960 0.00541994531695004
1970 0.00506157428505279
1980 0.0033716159609629
1990 0.00365129307563257
2000 0.00378087735102174
2010 0.00520554061490919
2020 0.00550973763797037
2030 0.00523213103232679
2040 0.00582287415705474
2050 0.00557607077346477
2060 0.00457787577922254
2070 0.00420189600660643
2080 0.00568160984267447
2090 0.00449892574509996
2100 0.00648881691763435
2110 0.00691704032408822
2120 0.00538494969188373
2130 0.00406673795830155
2140 0.00417802986535165
2150 0.00438359829744886
2160 0.00500956197330089
2170 0.00605114942991288
2180 0.00468450430196012
2190 0.00546810294325911
2200 0.00468332916352866
2210 0.0041857778632466
2220 0.00469263658414188
2230 0.00418743995947726
2240 0.00338286467530077
2250 0.00410778165924683
2260 0.00440431455478631
2270 0.00489731664397379
2280 0.00435088825887785
2290 0.00344272634010505
2300 0.00348271390147319
2310 0.00280171501124134
2320 0.00264871858817944
2330 0.00329152067773875
2340 0.00450313007273838
2350 0.0063804405986128
2360 0.00714467116382355
2370 0.00562453247033771
2380 0.00573665137763711
2390 0.00580634679590275
2400 0.00456079248542607
2410 0.00286847448737869
2420 0.00383902344391067
2430 0.00212375949219375
2440 0.00373551352386269
2450 0.00348402722475451
2460 0.00361821391252644
2470 0.00394231750932254
2480 0.00195141503586085
2490 0.00257907560781316
2500 0.00360058834171659
2510 0.0038037155136416
2520 0.00434300401557178
2530 0.0024333362100248
2540 0.00414979283275122
2550 0.00404100397854237
2560 0.00349807148086959
2570 0.00297707971409682
2580 0.00350811461700704
2590 0.00204762067476304
2600 0.00311574542679236
2610 0.00514426351472841
2620 0.00444457229370935
2630 0.00276300195680143
2640 0.00437238347207728
2650 0.00310958214644121
2660 0.00265335283745058
2670 0.00253897989391318
2680 0.00246737459211458
2690 0.00292494930918197
2700 0.00199230455887607
2710 0.00182929856363902
2720 0.00213055174286193
2730 0.00336286517708368
2740 0.0025892828986309
2750 0.00278312848289246
2760 0.00276581958038272
2770 0.0035881282989625
2780 0.00273594474125519
2790 0.00158248440512679
2800 0.00216954745064292
2810 0.00134203625030795
2820 0.00203463449070961
2830 0.00295321301054621
2840 0.00261886708054419
2850 0.00251249345358885
2860 0.00243963702235011
2870 0.00388243692279596
2880 0.0041685942616314
2890 0.00536263749154729
2900 0.00350928566393502
2910 0.00278541066286778
2920 0.00353078251034331
2930 0.00365311478227542
2940 0.00390016798442874
2950 0.00287082015780387
2960 0.00150078287576699
2970 0.00384852503723164
2980 0.00270704932775994
2990 0.00340268205242251
3000 0.0023383141917826
3010 0.00314092692270509
3020 0.00187702589400704
3030 0.00330731181987762
3040 0.00167357804155217
3050 0.00198181247428178
3060 0.00225676861314737
3070 0.00244334933823389
3080 0.0015787012849476
3090 0.00169899936642274
3100 0.000841478263485663
3110 0.00133788801789748
3120 0.00157479269849227
3130 0.000987257262880527
3140 0.00125176954349782
3150 0.00291598105487363
3160 0.00269850417940616
3170 0.00228514509748838
3180 0.00245406672189785
3190 0.00230612147561541
3200 0.00251504381616397
3210 0.0024680446168363
3220 0.00203420163383179
3230 0.00232041929887069
3240 0.00252257204673359
3250 0.00285933433759022
3260 0.00269734560510958
3270 0.00205709539094064
3280 0.00207399940059482
3290 0.0018135153845431
3300 0.00155578831155119
3310 0.000989208864136801
3320 0.00223831605360377
3330 0.00190754660014761
3340 0.0013325655868357
3350 0.00148595045955895
3360 0.0012019210422116
3370 0.00274059007496529
3380 0.00230961816846615
3390 0.00189194730979376
3400 0.00236318971983878
3410 0.00232156843401531
3420 0.00241757227330293
3430 0.00239988028154964
3440 0.00174358935450133
3450 0.000877614586886521
3460 0.00137319591473271
3470 0.00184166627290159
3480 0.00154736861056715
3490 0.00169673227495093
3500 0.00132687202462939
3510 0.00233467365079326
3520 0.0020575574679324
3530 0.00170098030044068
3540 0.00222040456733055
3550 0.00237229154971664
3560 0.00243111565059901
3570 0.0016062888696155
3580 0.00185039344580015
3590 0.00108599997396053
3600 0.000967353912531434
3610 0.00121383301129935
3620 0.00162377056849009
3630 0.000817437682569836
3640 0.000419753845934317
3650 0.000869323574458556
3660 0.00198959128209485
3670 0.0014664495325147
3680 0.00120944372776981
3690 0.00187065071288054
3700 0.000947294216835718
3710 0.00204838525864614
3720 0.00137138135503559
3730 0.0014187453247314
3740 0.000916448039924556
3750 0.00128155256467365
3760 0.00116220410071528
3770 0.00142201682775352
3780 0.00142720894178836
3790 0.00167094844600603
3800 0.000887681875352655
3810 0.00100973445720939
3820 0.0013414229801302
3830 0.00118078182623451
3840 0.00129547004151894
3850 0.000297231444202555
3860 0.00123116353024887
3870 0.00153741182027485
3880 0.00102292229860131
3890 0.00175665615913972
3900 0.000418701317431467
3910 0.0017038579992495
3920 0.00206108022312698
3930 0.00189549779591204
3940 0.00183988252729006
3950 0.0022027100813959
3960 0.00188461488480593
3970 0.00175929794839471
3980 0.0012428605735253
3990 0.000805899541563899
4000 0.000982822199138106
4010 0.000885281943139387
4020 0.000907314818863272
4030 0.00103834070987248
4040 0.00177214538145945
4050 0.00109851365797772
4060 0.00128744358640599
4070 0.00100179698496353
4080 0.00201226545075635
4090 0.00149482718985169
4100 0.00145938201893176
4110 0.000992447880353881
4120 0.00131711744390455
4130 0.00187093418296891
4140 0.00146541669075662
4150 0.00141812968070339
4160 0.00135443003067779
4170 0.00072365222310391
4180 0.00156719109395969
4190 0.00189676857946016
4200 0.00162254762259963
4210 0.00137830080505158
4220 0.00222464874057089
4230 0.00102822366846495
4240 0.00120189101373907
4250 0.00190377633350779
4260 0.00144644904687456
4270 0.00090929635291257
4280 0.000626862734096516
4290 0.000204606389951819
4300 0.000853999850263593
4310 0.00036013033232796
4320 0.00083493310481007
4330 0.000890483748456475
4340 0.0011469442232824
4350 0.00140233536140996
4360 0.000998122562897137
4370 0.00102019039374721
4380 0.000961308535055819
4390 0.000596268988135042
4400 0.000600030993181986
4410 0.00114569900216547
4420 0.00109441269539649
4430 0.000916498475691056
4440 0.00139732866475176
4450 0.000735322177151746
4460 0.00151480783476975
4470 0.00136976426250581
4480 0.00168395206266511
4490 0.00130163014178106
4500 0.00176123169250475
4510 0.000714491689164101
4520 0.000803867071836354
4530 0.0019516672700197
4540 0.00141181643435521
4550 0.00124361439528262
4560 0.00171944738281338
4570 0.00187864459455615
4580 0.00099174677003535
4590 0.00112181040368133
4600 0.00120096427622122
4610 0.000734042199092488
4620 0.000609824377277743
4630 0.00106361814547302
4640 0.000735631201096723
4650 0.000888398875390377
4660 0.00089385051004661
4670 0.0010900992148105
4680 0.000834835870184505
4690 0.000743235978042785
4700 0.000464988862496909
4710 0.000826660715823199
4720 3.90688890386455e-05
4730 0.000907836699200727
4740 0.0010056511499977
4750 0.0017122452884517
4760 0.00161316526656711
4770 0.00101753490071646
4780 0.00166339393428581
4790 0.00127741349805236
4800 0.00150608179404891
4810 0.00156374953653113
4820 0.00101571313477167
4830 0.000968815703428994
4840 0.000952462529514386
4850 0.0012042206529815
4860 0.00104575788610922
4870 0.00133120685828646
4880 0.000867160412471987
4890 0.00056254456741213
4900 0.000749915552326644
4910 0.000898295784933386
4920 0.000980858651810193
4930 0.000662033822206292
4940 0.000921883093340335
4950 0.000806139214758521
4960 0.00101496383118195
4970 0.000798517289428903
};
\addplot [line width=2pt, color4]
table {%
0 0.119533184551074
10 0.0791113178452758
20 0.0516090060221392
30 0.0314232933861967
40 0.0157322161096859
50 0.0124008570417808
60 0.0096533515818067
70 0.00676639184985333
80 0.0036222304165608
90 0.000235003877372293
100 -0.00398148999862926
110 -0.00667744499366336
120 -0.0033532173934509
130 -0.00530914385641609
140 -0.00265236543450101
150 -0.00651093710169334
160 -0.00418402235598478
170 -0.00217919698211517
180 -0.00152470062093471
190 -0.00035404761301379
200 -0.000376064460806447
210 -0.00204099467502829
220 -0.00115940699444991
230 -0.00108921400250438
240 0.00163994768656266
250 0.00179616083137262
260 0.00227500208956144
270 0.00254365065601178
280 1.2912936297198e-05
290 0.00316702716470786
300 0.0044759920315937
310 0.00276466358458492
320 -1.23845566565706e-05
330 0.0025881643282446
340 0.002959399253416
350 0.000267547272515003
360 0.00332910349079953
370 0.00249420487533484
380 0.00401523723482796
390 0.00273792388521031
400 0.00238181330032205
410 0.00304598087014426
420 0.0034108211695218
430 0.000357438170148612
440 0.00471878664187727
450 0.00394468480619707
460 0.00195440232239889
470 0.00210413892744526
480 0.00397545840167112
490 0.00412170886557931
500 0.00472746907065357
510 0.00722875803865179
520 0.00635381857656789
530 0.00657005279229615
540 0.00715987949661837
550 0.0054465396758637
560 0.00671740275542405
570 0.00849666932466405
580 0.00861871798853002
590 0.00645599148527698
600 0.00658513130805165
610 0.0077684407680378
620 0.00846672597756658
630 0.00929319620130069
640 0.00887964323015279
650 0.00764398465379539
660 0.006955354663816
670 0.00821503953493735
680 0.00864562866567555
690 0.00688526147412436
700 0.00817021201027259
710 0.00780600199426207
720 0.0060115834446049
730 0.00597467189050917
740 0.00775370765035095
750 0.0056747763065869
760 0.00722157542937534
770 0.00647416507920814
780 0.00650649160343206
790 0.00767546674912524
800 0.00836729480020573
810 0.00859685153164672
820 0.0085825955129339
830 0.00780971653516546
840 0.00740775040449548
850 0.00716807326794004
860 0.00727163215534278
870 0.00696346186725971
880 0.00773946922661277
890 0.00788734143773387
900 0.00879688146502814
910 0.00781795326404706
920 0.00668096319082489
930 0.00758510104587972
940 0.0072109075193117
950 0.00796465304451913
960 0.00792545273291955
970 0.007937637523248
980 0.0076600653127745
990 0.00720604793412617
1000 0.00604916630300552
1010 0.00728552887163936
1020 0.00845331471664171
1030 0.00634503515127522
1040 0.00792694405855534
1050 0.00702316382073664
1060 0.00680199811434541
1070 0.00700537842252696
1080 0.00743189518723485
1090 0.00865909381639953
1100 0.00665408120384595
1110 0.00759516564307899
1120 0.00756023585501455
1130 0.0059001021256946
1140 0.00719510429241199
1150 0.00799041330781406
1160 0.00733446934765459
1170 0.00657470672324963
1180 0.0062727320006684
1190 0.0058190772156204
1200 0.00559364691038377
1210 0.00687701019040642
1220 0.00701123060760958
1230 0.00735198366561709
1240 0.00777455487654981
1250 0.00653119569596301
1260 0.00837669441942731
1270 0.00899539283849989
1280 0.00931121845727244
1290 0.00804442973042517
1300 0.00696344264285804
1310 0.00587761378812032
1320 0.00568858229018875
1330 0.00602540090856882
1340 0.00688854566974062
1350 0.00844287901712102
1360 0.00821166765277405
1370 0.00741505319399537
1380 0.00768773517473453
1390 0.00793726167831047
1400 0.00760646355066616
1410 0.00638406838479201
1420 0.00639663233088763
1430 0.00741978055793015
1440 0.00641725984222926
1450 0.00682995538592715
1460 0.00801894860304567
1470 0.00536915107368868
1480 0.00578967729209487
1490 0.00606260013866752
1500 0.00737570978396909
1510 0.00798731658527231
1520 0.00705692706392764
1530 0.00607793548898866
1540 0.00786942738075683
1550 0.00788924855854352
1560 0.00606437666121006
1570 0.00824366518580213
1580 0.00580840268788517
1590 0.00599419500303799
1600 0.00516972805633635
1610 0.00462339313702756
1620 0.00654000006419589
1630 0.00614500305113749
1640 0.00644129068040775
1650 0.00726397371220546
1660 0.00538700383542178
1670 0.00509975477564413
1680 0.006776471455858
1690 0.00639767147052238
1700 0.00736167741535862
1710 0.00610505687756004
1720 0.0053948364589013
1730 0.00654933992486858
1740 0.00758303754608037
1750 0.00631256056480595
1760 0.00501643042638115
1770 0.00461691164047292
1780 0.00682671200344246
1790 0.00625714869958432
1800 0.00515720981436823
1810 0.00327391854731586
1820 0.00547407837950248
1830 0.00526097972158631
1840 0.00442602142261927
1850 0.00551584394015981
1860 0.00522555398394716
1870 0.00659370609025747
1880 0.00611749742192693
1890 0.00543537316467518
1900 0.00320761482861395
1910 0.00574112774046957
1920 0.00678321106266347
1930 0.00713343542376948
1940 0.00715577907885882
1950 0.00678206199730097
1960 0.00541994531695003
1970 0.00506157428505279
1980 0.0033716159609629
1990 0.00365129307563257
2000 0.00378087735102173
2010 0.00520554061490917
2020 0.00550973763797035
2030 0.00523213103232679
2040 0.00582287415705473
2050 0.00557607077346477
2060 0.00457787577922254
2070 0.00420189600660644
2080 0.00568160984267447
2090 0.00449892574509996
2100 0.00648881691763436
2110 0.00691704032408824
2120 0.00538494969188375
2130 0.00406673795830156
2140 0.00417802986535166
2150 0.00438359829744886
2160 0.0050095619733009
2170 0.00605114942991289
2180 0.00468450430196013
2190 0.00546810294325913
2200 0.00468332916352867
2210 0.0041857778632466
2220 0.00469263658414188
2230 0.00418743995947725
2240 0.00338286467530077
2250 0.00410778165924683
2260 0.00440431455478631
2270 0.0048973166439738
2280 0.00435088825887785
2290 0.00344272634010505
2300 0.00348271390147319
2310 0.00280171501124134
2320 0.00264871858817944
2330 0.00329152067773875
2340 0.00450313007273839
2350 0.0063804405986128
2360 0.00714467116382355
2370 0.00562453247033771
2380 0.00573665137763711
2390 0.00580634679590275
2400 0.00456079248542607
2410 0.00286847448737869
2420 0.00383902344391066
2430 0.00212375949219375
2440 0.00373551352386269
2450 0.00348402722475451
2460 0.00361821391252644
2470 0.00394231750932254
2480 0.00195141503586084
2490 0.00257907560781316
2500 0.0036005883417166
2510 0.00380371551364161
2520 0.00434300401557178
2530 0.00243333621002479
2540 0.00414979283275122
2550 0.00404100397854237
2560 0.00349807148086959
2570 0.00297707971409683
2580 0.00350811461700704
2590 0.00204762067476304
2600 0.00311574542679235
2610 0.00514426351472841
2620 0.00444457229370933
2630 0.00276300195680143
2640 0.00437238347207728
2650 0.00310958214644122
2660 0.00265335283745058
2670 0.00253897989391318
2680 0.00246737459211457
2690 0.00292494930918196
2700 0.00199230455887606
2710 0.00182929856363903
2720 0.00213055174286193
2730 0.00336286517708368
2740 0.0025892828986309
2750 0.00278312848289246
2760 0.00276581958038271
2770 0.0035881282989625
2780 0.00273594474125519
2790 0.00158248440512679
2800 0.00216954745064292
2810 0.00134203625030795
2820 0.00203463449070961
2830 0.00295321301054621
2840 0.00261886708054419
2850 0.00251249345358885
2860 0.00243963702235011
2870 0.00388243692279596
2880 0.0041685942616314
2890 0.0053626374915473
2900 0.00350928566393502
2910 0.00278541066286779
2920 0.00353078251034331
2930 0.00365311478227543
2940 0.00390016798442875
2950 0.00287082015780387
2960 0.00150078287576698
2970 0.00384852503723163
2980 0.00270704932775993
2990 0.0034026820524225
3000 0.00233831419178259
3010 0.00314092692270508
3020 0.00187702589400704
3030 0.00330731181987763
3040 0.00167357804155218
3050 0.00198181247428178
3060 0.00225676861314737
3070 0.00244334933823389
3080 0.0015787012849476
3090 0.00169899936642274
3100 0.000841478263485663
3110 0.00133788801789748
3120 0.00157479269849226
3130 0.000987257262880522
3140 0.00125176954349782
3150 0.00291598105487362
3160 0.00269850417940615
3170 0.00228514509748837
3180 0.00245406672189785
3190 0.00230612147561541
3200 0.00251504381616397
3210 0.0024680446168363
3220 0.00203420163383179
3230 0.00232041929887069
3240 0.00252257204673359
3250 0.00285933433759022
3260 0.00269734560510958
3270 0.00205709539094064
3280 0.00207399940059482
3290 0.0018135153845431
3300 0.00155578831155119
3310 0.000989208864136801
3320 0.00223831605360377
3330 0.00190754660014761
3340 0.0013325655868357
3350 0.00148595045955895
3360 0.00120192104221161
3370 0.0027405900749653
3380 0.00230961816846615
3390 0.00189194730979376
3400 0.00236318971983878
3410 0.00232156843401531
3420 0.00241757227330293
3430 0.00239988028154965
3440 0.00174358935450133
3450 0.000877614586886525
3460 0.00137319591473271
3470 0.0018416662729016
3480 0.00154736861056715
3490 0.00169673227495093
3500 0.0013268720246294
3510 0.00233467365079327
3520 0.0020575574679324
3530 0.00170098030044068
3540 0.00222040456733055
3550 0.00237229154971664
3560 0.00243111565059901
3570 0.0016062888696155
3580 0.00185039344580014
3590 0.00108599997396053
3600 0.000967353912531433
3610 0.00121383301129935
3620 0.00162377056849009
3630 0.000817437682569838
3640 0.000419753845934318
3650 0.000869323574458553
3660 0.00198959128209484
3670 0.0014664495325147
3680 0.00120944372776981
3690 0.00187065071288054
3700 0.000947294216835717
3710 0.00204838525864614
3720 0.00137138135503559
3730 0.0014187453247314
3740 0.000916448039924556
3750 0.00128155256467365
3760 0.00116220410071528
3770 0.00142201682775352
3780 0.00142720894178836
3790 0.00167094844600603
3800 0.000887681875352656
3810 0.00100973445720939
3820 0.0013414229801302
3830 0.00118078182623451
3840 0.00129547004151894
3850 0.000297231444202556
3860 0.00123116353024887
3870 0.00153741182027485
3880 0.00102292229860131
3890 0.00175665615913972
3900 0.000418701317431462
3910 0.0017038579992495
3920 0.00206108022312698
3930 0.00189549779591204
3940 0.00183988252729006
3950 0.0022027100813959
3960 0.00188461488480593
3970 0.00175929794839471
3980 0.0012428605735253
3990 0.000805899541563899
4000 0.000982822199138105
4010 0.000885281943139388
4020 0.000907314818863274
4030 0.00103834070987248
4040 0.00177214538145944
4050 0.00109851365797772
4060 0.001287443586406
4070 0.00100179698496353
4080 0.00201226545075635
4090 0.00149482718985169
4100 0.00145938201893176
4110 0.000992447880353882
4120 0.00131711744390455
4130 0.00187093418296891
4140 0.00146541669075661
4150 0.00141812968070339
4160 0.00135443003067779
4170 0.000723652223103909
4180 0.00156719109395969
4190 0.00189676857946016
4200 0.00162254762259963
4210 0.00137830080505158
4220 0.00222464874057089
4230 0.00102822366846495
4240 0.00120189101373907
4250 0.00190377633350779
4260 0.00144644904687456
4270 0.000909296352912571
4280 0.000626862734096517
4290 0.000204606389951819
4300 0.000853999850263592
4310 0.00036013033232796
4320 0.000834933104810071
4330 0.000890483748456478
4340 0.00114694422328241
4350 0.00140233536140996
4360 0.00099812256289714
4370 0.00102019039374721
4380 0.000961308535055818
4390 0.000596268988135043
4400 0.000600030993181988
4410 0.00114569900216547
4420 0.00109441269539649
4430 0.000916498475691055
4440 0.00139732866475176
4450 0.000735322177151746
4460 0.00151480783476975
4470 0.00136976426250581
4480 0.00168395206266511
4490 0.00130163014178107
4500 0.00176123169250475
4510 0.000714491689164101
4520 0.000803867071836355
4530 0.00195166727001969
4540 0.0014118164343552
4550 0.00124361439528262
4560 0.00171944738281338
4570 0.00187864459455615
4580 0.00099174677003535
4590 0.00112181040368133
4600 0.00120096427622122
4610 0.000734042199092487
4620 0.000609824377277742
4630 0.00106361814547302
4640 0.000735631201096722
4650 0.000888398875390376
4660 0.000893850510046609
4670 0.0010900992148105
4680 0.000834835870184504
4690 0.000743235978042785
4700 0.000464988862496909
4710 0.000826660715823198
4720 3.90688890386455e-05
4730 0.000907836699200728
4740 0.0010056511499977
4750 0.00171224528845171
4760 0.0016131652665671
4770 0.00101753490071646
4780 0.00166339393428581
4790 0.00127741349805236
4800 0.00150608179404891
4810 0.00156374953653113
4820 0.00101571313477167
4830 0.000968815703428994
4840 0.000952462529514388
4850 0.0012042206529815
4860 0.00104575788610922
4870 0.00133120685828646
4880 0.000867160412471986
4890 0.00056254456741213
4900 0.000749915552326643
4910 0.000898295784933384
4920 0.000980858651810192
4930 0.000662033822206292
4940 0.000921883093340337
4950 0.000806139214758522
4960 0.00101496383118195
4970 0.000798517289428902
};
\addplot [line width=2pt, color5]
table {%
0 0.119533184551074
10 0.0791113178452758
20 0.0516090060221391
30 0.0314232933861966
40 0.0157322161096859
50 0.0124008570417808
60 0.0096533515818067
70 0.00676639184985333
80 0.0036222304165608
90 0.000235003877372293
100 -0.00398148999862926
110 -0.00667744499366336
120 -0.0033532173934509
130 -0.00530914385641609
140 -0.00265236543450101
150 -0.00651093710169334
160 -0.00418402235598478
170 -0.00217919698211517
180 -0.00152470062093471
190 -0.00035404761301379
200 -0.000376064460806447
210 -0.00204099467502829
220 -0.00115940699444991
230 -0.00108921400250438
240 0.00163994768656266
250 0.00179616083137262
260 0.00227500208956144
270 0.00254365065601178
280 1.2912936297198e-05
290 0.00316702716470786
300 0.0044759920315937
310 0.00276466358458492
320 -1.23845566565706e-05
330 0.0025881643282446
340 0.002959399253416
350 0.000267547272515003
360 0.00332910349079953
370 0.00249420487533484
380 0.00401523723482796
390 0.00273792388521031
400 0.00238181330032205
410 0.00304598087014426
420 0.0034108211695218
430 0.000357438170148612
440 0.00471878664187727
450 0.00394468480619707
460 0.00195440232239889
470 0.00210413892744526
480 0.00397545840167112
490 0.00412170886557931
500 0.00472746907065357
510 0.00722875803865179
520 0.00635381857656789
530 0.00657005279229615
540 0.00715987949661837
550 0.0054465396758637
560 0.00671740275542405
570 0.00849666932466405
580 0.00861871798853002
590 0.00645599148527698
600 0.00658513130805165
610 0.0077684407680378
620 0.00846672597756658
630 0.00929319620130069
640 0.00887964323015279
650 0.00764398465379539
660 0.006955354663816
670 0.00821503953493735
680 0.00864562866567555
690 0.00688526147412436
700 0.00817021201027259
710 0.00780600199426207
720 0.0060115834446049
730 0.00597467189050917
740 0.00775370765035095
750 0.0056747763065869
760 0.00722157542937534
770 0.00647416507920814
780 0.00650649160343206
790 0.00767546674912524
800 0.00836729480020573
810 0.00859685153164672
820 0.0085825955129339
830 0.00780971653516546
840 0.00740775040449548
850 0.00716807326794003
860 0.00727163215534277
870 0.00696346186725971
880 0.00773946922661277
890 0.00788734143773387
900 0.00879688146502814
910 0.00781795326404706
920 0.00668096319082489
930 0.00758510104587972
940 0.0072109075193117
950 0.00796465304451913
960 0.00792545273291955
970 0.007937637523248
980 0.0076600653127745
990 0.00720604793412617
1000 0.00604916630300552
1010 0.00728552887163937
1020 0.00845331471664173
1030 0.00634503515127524
1040 0.00792694405855534
1050 0.00702316382073664
1060 0.00680199811434543
1070 0.00700537842252698
1080 0.00743189518723484
1090 0.00865909381639952
1100 0.00665408120384594
1110 0.007595165643079
1120 0.00756023585501456
1130 0.00590010212569461
1140 0.00719510429241199
1150 0.00799041330781407
1160 0.0073344693476546
1170 0.00657470672324965
1180 0.0062727320006684
1190 0.0058190772156204
1200 0.00559364691038376
1210 0.0068770101904064
1220 0.00701123060760957
1230 0.00735198366561709
1240 0.0077745548765498
1250 0.00653119569596301
1260 0.0083766944194273
1270 0.00899539283849988
1280 0.00931121845727243
1290 0.00804442973042517
1300 0.00696344264285804
1310 0.00587761378812032
1320 0.00568858229018875
1330 0.00602540090856881
1340 0.00688854566974062
1350 0.00844287901712103
1360 0.00821166765277405
1370 0.00741505319399537
1380 0.00768773517473452
1390 0.00793726167831047
1400 0.00760646355066615
1410 0.00638406838479201
1420 0.00639663233088764
1430 0.00741978055793015
1440 0.00641725984222925
1450 0.00682995538592715
1460 0.00801894860304566
1470 0.00536915107368868
1480 0.00578967729209488
1490 0.00606260013866752
1500 0.0073757097839691
1510 0.00798731658527231
1520 0.00705692706392764
1530 0.00607793548898865
1540 0.00786942738075682
1550 0.0078892485585435
1560 0.00606437666121005
1570 0.00824366518580212
1580 0.00580840268788517
1590 0.00599419500303799
1600 0.00516972805633635
1610 0.00462339313702756
1620 0.00654000006419589
1630 0.00614500305113748
1640 0.00644129068040775
1650 0.00726397371220547
1660 0.00538700383542178
1670 0.00509975477564412
1680 0.006776471455858
1690 0.00639767147052237
1700 0.00736167741535862
1710 0.00610505687756005
1720 0.00539483645890131
1730 0.00654933992486859
1740 0.00758303754608037
1750 0.00631256056480595
1760 0.00501643042638115
1770 0.00461691164047292
1780 0.00682671200344246
1790 0.00625714869958432
1800 0.00515720981436823
1810 0.00327391854731586
1820 0.00547407837950247
1830 0.0052609797215863
1840 0.00442602142261926
1850 0.00551584394015981
1860 0.00522555398394716
1870 0.00659370609025746
1880 0.00611749742192691
1890 0.00543537316467517
1900 0.00320761482861395
1910 0.00574112774046957
1920 0.00678321106266348
1930 0.0071334354237695
1940 0.00715577907885883
1950 0.00678206199730097
1960 0.00541994531695003
1970 0.00506157428505279
1980 0.0033716159609629
1990 0.00365129307563257
2000 0.00378087735102174
2010 0.00520554061490918
2020 0.00550973763797035
2030 0.00523213103232679
2040 0.00582287415705473
2050 0.00557607077346476
2060 0.00457787577922254
2070 0.00420189600660643
2080 0.00568160984267447
2090 0.00449892574509996
2100 0.00648881691763436
2110 0.00691704032408824
2120 0.00538494969188375
2130 0.00406673795830156
2140 0.00417802986535165
2150 0.00438359829744886
2160 0.00500956197330089
2170 0.00605114942991288
2180 0.00468450430196013
2190 0.00546810294325912
2200 0.00468332916352867
2210 0.0041857778632466
2220 0.00469263658414188
2230 0.00418743995947726
2240 0.00338286467530077
2250 0.00410778165924684
2260 0.00440431455478631
2270 0.00489731664397379
2280 0.00435088825887785
2290 0.00344272634010505
2300 0.00348271390147319
2310 0.00280171501124135
2320 0.00264871858817944
2330 0.00329152067773875
2340 0.00450313007273839
2350 0.0063804405986128
2360 0.00714467116382355
2370 0.00562453247033771
2380 0.00573665137763711
2390 0.00580634679590275
2400 0.00456079248542607
2410 0.00286847448737869
2420 0.00383902344391067
2430 0.00212375949219376
2440 0.00373551352386269
2450 0.00348402722475451
2460 0.00361821391252644
2470 0.00394231750932254
2480 0.00195141503586084
2490 0.00257907560781316
2500 0.0036005883417166
2510 0.00380371551364161
2520 0.00434300401557178
2530 0.0024333362100248
2540 0.00414979283275122
2550 0.00404100397854237
2560 0.00349807148086959
2570 0.00297707971409682
2580 0.00350811461700703
2590 0.00204762067476303
2600 0.00311574542679235
2610 0.00514426351472841
2620 0.00444457229370934
2630 0.00276300195680143
2640 0.00437238347207728
2650 0.00310958214644122
2660 0.00265335283745058
2670 0.00253897989391318
2680 0.00246737459211458
2690 0.00292494930918196
2700 0.00199230455887606
2710 0.00182929856363902
2720 0.00213055174286193
2730 0.00336286517708368
2740 0.0025892828986309
2750 0.00278312848289246
2760 0.00276581958038271
2770 0.0035881282989625
2780 0.00273594474125519
2790 0.00158248440512679
2800 0.00216954745064292
2810 0.00134203625030795
2820 0.00203463449070961
2830 0.00295321301054621
2840 0.00261886708054418
2850 0.00251249345358885
2860 0.00243963702235011
2870 0.00388243692279595
2880 0.0041685942616314
2890 0.00536263749154729
2900 0.00350928566393502
2910 0.00278541066286779
2920 0.00353078251034332
2930 0.00365311478227543
2940 0.00390016798442875
2950 0.00287082015780387
2960 0.00150078287576698
2970 0.00384852503723163
2980 0.00270704932775993
2990 0.00340268205242251
3000 0.0023383141917826
3010 0.00314092692270508
3020 0.00187702589400704
3030 0.00330731181987762
3040 0.00167357804155217
3050 0.00198181247428178
3060 0.00225676861314737
3070 0.00244334933823389
3080 0.0015787012849476
3090 0.00169899936642274
3100 0.000841478263485664
3110 0.00133788801789748
3120 0.00157479269849227
3130 0.000987257262880522
3140 0.00125176954349782
3150 0.00291598105487362
3160 0.00269850417940615
3170 0.00228514509748837
3180 0.00245406672189784
3190 0.00230612147561541
3200 0.00251504381616397
3210 0.0024680446168363
3220 0.00203420163383179
3230 0.00232041929887069
3240 0.00252257204673359
3250 0.00285933433759022
3260 0.00269734560510958
3270 0.00205709539094065
3280 0.00207399940059482
3290 0.0018135153845431
3300 0.00155578831155119
3310 0.0009892088641368
3320 0.00223831605360377
3330 0.00190754660014761
3340 0.0013325655868357
3350 0.00148595045955895
3360 0.00120192104221161
3370 0.0027405900749653
3380 0.00230961816846616
3390 0.00189194730979376
3400 0.00236318971983878
3410 0.00232156843401531
3420 0.00241757227330293
3430 0.00239988028154965
3440 0.00174358935450133
3450 0.000877614586886523
3460 0.00137319591473271
3470 0.0018416662729016
3480 0.00154736861056715
3490 0.00169673227495093
3500 0.0013268720246294
3510 0.00233467365079327
3520 0.0020575574679324
3530 0.00170098030044068
3540 0.00222040456733055
3550 0.00237229154971664
3560 0.00243111565059901
3570 0.0016062888696155
3580 0.00185039344580015
3590 0.00108599997396053
3600 0.000967353912531434
3610 0.00121383301129935
3620 0.00162377056849009
3630 0.000817437682569838
3640 0.000419753845934317
3650 0.000869323574458554
3660 0.00198959128209484
3670 0.0014664495325147
3680 0.00120944372776981
3690 0.00187065071288054
3700 0.000947294216835718
3710 0.00204838525864614
3720 0.00137138135503559
3730 0.0014187453247314
3740 0.000916448039924556
3750 0.00128155256467365
3760 0.00116220410071528
3770 0.00142201682775352
3780 0.00142720894178836
3790 0.00167094844600603
3800 0.000887681875352656
3810 0.00100973445720939
3820 0.0013414229801302
3830 0.00118078182623451
3840 0.00129547004151894
3850 0.000297231444202557
3860 0.00123116353024887
3870 0.00153741182027485
3880 0.00102292229860131
3890 0.00175665615913972
3900 0.000418701317431462
3910 0.0017038579992495
3920 0.00206108022312698
3930 0.00189549779591204
3940 0.00183988252729007
3950 0.0022027100813959
3960 0.00188461488480593
3970 0.00175929794839471
3980 0.0012428605735253
3990 0.000805899541563898
4000 0.000982822199138106
4010 0.000885281943139388
4020 0.000907314818863273
4030 0.00103834070987248
4040 0.00177214538145944
4050 0.00109851365797772
4060 0.001287443586406
4070 0.00100179698496353
4080 0.00201226545075635
4090 0.00149482718985169
4100 0.00145938201893176
4110 0.000992447880353881
4120 0.00131711744390455
4130 0.00187093418296891
4140 0.00146541669075661
4150 0.00141812968070339
4160 0.00135443003067779
4170 0.000723652223103909
4180 0.00156719109395969
4190 0.00189676857946016
4200 0.00162254762259964
4210 0.00137830080505158
4220 0.00222464874057089
4230 0.00102822366846495
4240 0.00120189101373907
4250 0.00190377633350779
4260 0.00144644904687456
4270 0.000909296352912571
4280 0.000626862734096517
4290 0.00020460638995182
4300 0.000853999850263592
4310 0.000360130332327959
4320 0.000834933104810072
4330 0.000890483748456477
4340 0.0011469442232824
4350 0.00140233536140996
4360 0.00099812256289714
4370 0.00102019039374722
4380 0.00096130853505582
4390 0.000596268988135043
4400 0.000600030993181988
4410 0.00114569900216547
4420 0.00109441269539649
4430 0.000916498475691055
4440 0.00139732866475176
4450 0.000735322177151745
4460 0.00151480783476975
4470 0.00136976426250581
4480 0.00168395206266511
4490 0.00130163014178106
4500 0.00176123169250475
4510 0.0007144916891641
4520 0.000803867071836354
4530 0.00195166727001969
4540 0.0014118164343552
4550 0.00124361439528262
4560 0.00171944738281338
4570 0.00187864459455615
4580 0.00099174677003535
4590 0.00112181040368133
4600 0.00120096427622122
4610 0.000734042199092488
4620 0.000609824377277743
4630 0.00106361814547302
4640 0.000735631201096721
4650 0.000888398875390376
4660 0.00089385051004661
4670 0.0010900992148105
4680 0.000834835870184503
4690 0.000743235978042785
4700 0.000464988862496909
4710 0.000826660715823199
4720 3.90688890386458e-05
4730 0.000907836699200727
4740 0.00100565114999769
4750 0.0017122452884517
4760 0.0016131652665671
4770 0.00101753490071646
4780 0.00166339393428581
4790 0.00127741349805236
4800 0.00150608179404891
4810 0.00156374953653113
4820 0.00101571313477167
4830 0.000968815703428994
4840 0.000952462529514388
4850 0.0012042206529815
4860 0.00104575788610922
4870 0.00133120685828646
4880 0.000867160412471987
4890 0.00056254456741213
4900 0.000749915552326643
4910 0.000898295784933385
4920 0.000980858651810191
4930 0.00066203382220629
4940 0.000921883093340335
4950 0.000806139214758521
4960 0.00101496383118195
4970 0.000798517289428902
};
\addplot [line width=2pt, color6]
table {%
0 0.119533184551074
10 0.0791113178452758
20 0.0516090060221392
30 0.0314232933861967
40 0.0157322161096859
50 0.0124008570417808
60 0.0096533515818067
70 0.00676639184985333
80 0.0036222304165608
90 0.000235003877372293
100 -0.00398148999862926
110 -0.00667744499366336
120 -0.0033532173934509
130 -0.00530914385641609
140 -0.00265236543450101
150 -0.00651093710169334
160 -0.00418402235598478
170 -0.00217919698211517
180 -0.00152470062093471
190 -0.00035404761301379
200 -0.000376064460806447
210 -0.00204099467502829
220 -0.00115940699444991
230 -0.00108921400250438
240 0.00163994768656266
250 0.00179616083137262
260 0.00227500208956144
270 0.00254365065601178
280 1.2912936297198e-05
290 0.00316702716470786
300 0.0044759920315937
310 0.00276466358458492
320 -1.23845566565706e-05
330 0.0025881643282446
340 0.002959399253416
350 0.000267547272515003
360 0.00332910349079953
370 0.00249420487533484
380 0.00401523723482796
390 0.00273792388521031
400 0.00238181330032205
410 0.00304598087014426
420 0.0034108211695218
430 0.000357438170148612
440 0.00471878664187727
450 0.00394468480619707
460 0.00195440232239889
470 0.00210413892744526
480 0.00397545840167112
490 0.00412170886557931
500 0.00472746907065357
510 0.00722875803865179
520 0.00635381857656789
530 0.00657005279229615
540 0.00715987949661837
550 0.0054465396758637
560 0.00671740275542405
570 0.00849666932466405
580 0.00861871798853002
590 0.00645599148527698
600 0.00658513130805165
610 0.0077684407680378
620 0.00846672597756658
630 0.00929319620130069
640 0.00887964323015279
650 0.00764398465379539
660 0.006955354663816
670 0.00821503953493735
680 0.00864562866567555
690 0.00688526147412436
700 0.00817021201027259
710 0.00780600199426207
720 0.0060115834446049
730 0.00597467189050917
740 0.00775370765035095
750 0.0056747763065869
760 0.00722157542937534
770 0.00647416507920814
780 0.00650649160343206
790 0.00767546674912524
800 0.00836729480020573
810 0.00859685153164672
820 0.0085825955129339
830 0.00780971653516546
840 0.00740775040449549
850 0.00716807326794005
860 0.0072716321553428
870 0.00696346186725972
880 0.00773946922661277
890 0.00788734143773388
900 0.00879688146502814
910 0.00781795326404706
920 0.00668096319082489
930 0.00758510104587972
940 0.0072109075193117
950 0.00796465304451913
960 0.00792545273291956
970 0.00793763752324801
980 0.00766006531277451
990 0.00720604793412617
1000 0.00604916630300552
1010 0.00728552887163936
1020 0.00845331471664173
1030 0.00634503515127524
1040 0.00792694405855533
1050 0.00702316382073664
1060 0.00680199811434542
1070 0.00700537842252697
1080 0.00743189518723484
1090 0.00865909381639951
1100 0.00665408120384594
1110 0.007595165643079
1120 0.00756023585501456
1130 0.00590010212569462
1140 0.007195104292412
1150 0.00799041330781406
1160 0.0073344693476546
1170 0.00657470672324966
1180 0.00627273200066842
1190 0.00581907721562041
1200 0.00559364691038377
1210 0.00687701019040641
1220 0.00701123060760958
1230 0.0073519836656171
1240 0.0077745548765498
1250 0.00653119569596301
1260 0.0083766944194273
1270 0.00899539283849988
1280 0.00931121845727244
1290 0.00804442973042517
1300 0.00696344264285803
1310 0.00587761378812032
1320 0.00568858229018876
1330 0.00602540090856882
1340 0.00688854566974062
1350 0.00844287901712102
1360 0.00821166765277405
1370 0.00741505319399537
1380 0.00768773517473452
1390 0.00793726167831047
1400 0.00760646355066616
1410 0.00638406838479201
1420 0.00639663233088764
1430 0.00741978055793014
1440 0.00641725984222925
1450 0.00682995538592715
1460 0.00801894860304566
1470 0.00536915107368869
1480 0.00578967729209489
1490 0.00606260013866752
1500 0.00737570978396909
1510 0.0079873165852723
1520 0.00705692706392764
1530 0.00607793548898865
1540 0.00786942738075681
1550 0.0078892485585435
1560 0.00606437666121004
1570 0.00824366518580212
1580 0.00580840268788517
1590 0.00599419500303799
1600 0.00516972805633635
1610 0.00462339313702756
1620 0.00654000006419589
1630 0.00614500305113747
1640 0.00644129068040775
1650 0.00726397371220547
1660 0.00538700383542178
1670 0.00509975477564411
1680 0.00677647145585799
1690 0.00639767147052237
1700 0.00736167741535862
1710 0.00610505687756005
1720 0.00539483645890131
1730 0.00654933992486859
1740 0.00758303754608037
1750 0.00631256056480594
1760 0.00501643042638114
1770 0.00461691164047292
1780 0.00682671200344246
1790 0.00625714869958432
1800 0.00515720981436823
1810 0.00327391854731586
1820 0.00547407837950248
1830 0.00526097972158631
1840 0.00442602142261926
1850 0.0055158439401598
1860 0.00522555398394716
1870 0.00659370609025746
1880 0.00611749742192692
1890 0.00543537316467516
1900 0.00320761482861394
1910 0.00574112774046957
1920 0.00678321106266348
1930 0.00713343542376949
1940 0.00715577907885883
1950 0.00678206199730097
1960 0.00541994531695003
1970 0.00506157428505278
1980 0.00337161596096291
1990 0.00365129307563257
2000 0.00378087735102174
2010 0.00520554061490918
2020 0.00550973763797035
2030 0.00523213103232679
2040 0.00582287415705473
2050 0.00557607077346476
2060 0.00457787577922254
2070 0.00420189600660643
2080 0.00568160984267447
2090 0.00449892574509996
2100 0.00648881691763436
2110 0.00691704032408824
2120 0.00538494969188374
2130 0.00406673795830156
2140 0.00417802986535165
2150 0.00438359829744886
2160 0.0050095619733009
2170 0.00605114942991289
2180 0.00468450430196013
2190 0.00546810294325912
2200 0.00468332916352867
2210 0.0041857778632466
2220 0.00469263658414188
2230 0.00418743995947726
2240 0.00338286467530078
2250 0.00410778165924683
2260 0.00440431455478631
2270 0.00489731664397379
2280 0.00435088825887785
2290 0.00344272634010505
2300 0.00348271390147319
2310 0.00280171501124134
2320 0.00264871858817944
2330 0.00329152067773875
2340 0.00450313007273839
2350 0.0063804405986128
2360 0.00714467116382355
2370 0.00562453247033771
2380 0.00573665137763711
2390 0.00580634679590275
2400 0.00456079248542607
2410 0.00286847448737869
2420 0.00383902344391066
2430 0.00212375949219376
2440 0.00373551352386269
2450 0.00348402722475451
2460 0.00361821391252643
2470 0.00394231750932254
2480 0.00195141503586084
2490 0.00257907560781316
2500 0.0036005883417166
2510 0.00380371551364161
2520 0.00434300401557178
2530 0.0024333362100248
2540 0.00414979283275123
2550 0.00404100397854237
2560 0.00349807148086959
2570 0.00297707971409682
2580 0.00350811461700704
2590 0.00204762067476304
2600 0.00311574542679235
2610 0.00514426351472841
2620 0.00444457229370934
2630 0.00276300195680143
2640 0.00437238347207728
2650 0.00310958214644122
2660 0.00265335283745058
2670 0.00253897989391318
2680 0.00246737459211458
2690 0.00292494930918196
2700 0.00199230455887606
2710 0.00182929856363902
2720 0.00213055174286193
2730 0.00336286517708368
2740 0.0025892828986309
2750 0.00278312848289246
2760 0.00276581958038271
2770 0.0035881282989625
2780 0.0027359447412552
2790 0.00158248440512679
2800 0.00216954745064292
2810 0.00134203625030795
2820 0.00203463449070961
2830 0.0029532130105462
2840 0.00261886708054418
2850 0.00251249345358885
2860 0.00243963702235011
2870 0.00388243692279595
2880 0.0041685942616314
2890 0.00536263749154729
2900 0.00350928566393501
2910 0.00278541066286778
2920 0.00353078251034331
2930 0.00365311478227543
2940 0.00390016798442874
2950 0.00287082015780387
2960 0.00150078287576698
2970 0.00384852503723163
2980 0.00270704932775993
2990 0.00340268205242251
3000 0.0023383141917826
3010 0.00314092692270508
3020 0.00187702589400704
3030 0.00330731181987762
3040 0.00167357804155217
3050 0.00198181247428178
3060 0.00225676861314737
3070 0.00244334933823389
3080 0.0015787012849476
3090 0.00169899936642274
3100 0.000841478263485664
3110 0.00133788801789748
3120 0.00157479269849227
3130 0.000987257262880521
3140 0.00125176954349782
3150 0.00291598105487362
3160 0.00269850417940615
3170 0.00228514509748837
3180 0.00245406672189784
3190 0.00230612147561541
3200 0.00251504381616397
3210 0.0024680446168363
3220 0.00203420163383179
3230 0.00232041929887069
3240 0.00252257204673359
3250 0.00285933433759022
3260 0.00269734560510958
3270 0.00205709539094065
3280 0.00207399940059482
3290 0.0018135153845431
3300 0.00155578831155119
3310 0.000989208864136802
3320 0.00223831605360377
3330 0.00190754660014761
3340 0.0013325655868357
3350 0.00148595045955895
3360 0.00120192104221161
3370 0.0027405900749653
3380 0.00230961816846616
3390 0.00189194730979376
3400 0.00236318971983878
3410 0.00232156843401531
3420 0.00241757227330293
3430 0.00239988028154965
3440 0.00174358935450133
3450 0.000877614586886523
3460 0.00137319591473271
3470 0.0018416662729016
3480 0.00154736861056715
3490 0.00169673227495093
3500 0.00132687202462939
3510 0.00233467365079327
3520 0.0020575574679324
3530 0.00170098030044068
3540 0.00222040456733055
3550 0.00237229154971664
3560 0.00243111565059901
3570 0.0016062888696155
3580 0.00185039344580015
3590 0.00108599997396053
3600 0.000967353912531434
3610 0.00121383301129935
3620 0.00162377056849009
3630 0.000817437682569839
3640 0.000419753845934319
3650 0.000869323574458554
3660 0.00198959128209484
3670 0.0014664495325147
3680 0.00120944372776981
3690 0.00187065071288054
3700 0.000947294216835719
3710 0.00204838525864614
3720 0.00137138135503559
3730 0.0014187453247314
3740 0.000916448039924556
3750 0.00128155256467365
3760 0.00116220410071528
3770 0.00142201682775352
3780 0.00142720894178836
3790 0.00167094844600603
3800 0.000887681875352656
3810 0.00100973445720939
3820 0.0013414229801302
3830 0.00118078182623451
3840 0.00129547004151894
3850 0.000297231444202556
3860 0.00123116353024887
3870 0.00153741182027485
3880 0.00102292229860131
3890 0.00175665615913972
3900 0.000418701317431464
3910 0.0017038579992495
3920 0.00206108022312698
3930 0.00189549779591204
3940 0.00183988252729007
3950 0.0022027100813959
3960 0.00188461488480593
3970 0.00175929794839471
3980 0.0012428605735253
3990 0.000805899541563897
4000 0.000982822199138105
4010 0.000885281943139389
4020 0.000907314818863272
4030 0.00103834070987247
4040 0.00177214538145944
4050 0.00109851365797772
4060 0.00128744358640599
4070 0.00100179698496353
4080 0.00201226545075635
4090 0.00149482718985169
4100 0.00145938201893176
4110 0.000992447880353882
4120 0.00131711744390455
4130 0.00187093418296891
4140 0.00146541669075661
4150 0.00141812968070339
4160 0.00135443003067779
4170 0.00072365222310391
4180 0.00156719109395969
4190 0.00189676857946016
4200 0.00162254762259963
4210 0.00137830080505158
4220 0.00222464874057089
4230 0.00102822366846496
4240 0.00120189101373907
4250 0.00190377633350779
4260 0.00144644904687456
4270 0.000909296352912572
4280 0.000626862734096517
4290 0.000204606389951818
4300 0.000853999850263591
4310 0.000360130332327959
4320 0.000834933104810072
4330 0.000890483748456476
4340 0.0011469442232824
4350 0.00140233536140996
4360 0.000998122562897139
4370 0.00102019039374721
4380 0.00096130853505582
4390 0.000596268988135042
4400 0.000600030993181987
4410 0.00114569900216547
4420 0.00109441269539649
4430 0.000916498475691055
4440 0.00139732866475176
4450 0.000735322177151747
4460 0.00151480783476975
4470 0.00136976426250581
4480 0.00168395206266511
4490 0.00130163014178107
4500 0.00176123169250475
4510 0.000714491689164101
4520 0.000803867071836355
4530 0.00195166727001969
4540 0.0014118164343552
4550 0.00124361439528262
4560 0.00171944738281338
4570 0.00187864459455615
4580 0.000991746770035351
4590 0.00112181040368133
4600 0.00120096427622122
4610 0.000734042199092488
4620 0.000609824377277743
4630 0.00106361814547302
4640 0.000735631201096721
4650 0.000888398875390377
4660 0.00089385051004661
4670 0.0010900992148105
4680 0.000834835870184504
4690 0.000743235978042785
4700 0.000464988862496909
4710 0.000826660715823198
4720 3.90688890386448e-05
4730 0.000907836699200726
4740 0.0010056511499977
4750 0.0017122452884517
4760 0.0016131652665671
4770 0.00101753490071646
4780 0.00166339393428581
4790 0.00127741349805235
4800 0.00150608179404891
4810 0.00156374953653112
4820 0.00101571313477167
4830 0.000968815703428993
4840 0.000952462529514388
4850 0.0012042206529815
4860 0.00104575788610922
4870 0.00133120685828646
4880 0.000867160412471988
4890 0.00056254456741213
4900 0.000749915552326643
4910 0.000898295784933385
4920 0.000980858651810191
4930 0.000662033822206291
4940 0.000921883093340335
4950 0.000806139214758522
4960 0.00101496383118195
4970 0.000798517289428902
};
\addplot [line width=2pt, red]
table {%
0 0.541814666295798
10 0.436252204298681
20 0.227795572650572
30 0.122986294427459
40 0.0576613047455936
50 0.0280660122994785
60 0.0193429067268377
70 0.0117091562358542
80 0.00841419358912844
90 0.00885276495823319
100 0.00842154817237798
110 0.00648722690781824
120 0.00712262417937382
130 0.00713275701515158
140 0.00923847567450139
150 0.00958682389973092
160 0.0099700492411057
170 0.00896746846550286
180 0.0079095683967671
190 0.0076874769187998
200 0.00675422009553131
210 0.00654736994499217
220 0.0076212280582422
230 0.00914192313271997
240 0.00946640195446889
250 0.00781720880905596
260 0.00706316657777052
270 0.00679483897498699
280 0.00589553624410087
290 0.00795946969940587
300 0.00869268130143382
310 0.00834556327538621
320 0.00813116186129946
330 0.00890827849886591
340 0.00786772370963377
350 0.00646296384954837
360 0.00891463898021016
370 0.00927232602142965
380 0.00836502604689258
390 0.00736686031764464
400 0.00757538988505189
410 0.00771076590063075
420 0.00908069778766645
430 0.00741229702100924
440 0.00948247788726121
450 0.00841269460085869
460 0.00776376516761729
470 0.00900462778810891
480 0.00985336758399512
490 0.00808009732431117
500 0.00733895652844524
510 0.00891882070892279
520 0.00887291452042394
530 0.00912030372719389
540 0.00929338397561885
550 0.00976152573378947
560 0.0112177006804622
570 0.0106536051260299
580 0.0110405816737592
590 0.00886600871243235
600 0.00848554882399402
610 0.00993575658087391
620 0.0104301153245686
630 0.0108729985669557
640 0.011963175944459
650 0.0109155791178214
660 0.00959495481013466
670 0.00963405191777618
680 0.0102100614477517
690 0.00858578238031037
700 0.0101327475054287
710 0.00910106608229242
720 0.00724926224994956
730 0.0087570831000896
740 0.0103416918115969
750 0.0074813183500415
760 0.00840912969657511
770 0.00736765206529689
780 0.0106318535393355
790 0.0136725821797274
800 0.0145458061849025
810 0.0113058960292882
820 0.00989925240752281
830 0.00857949052879093
840 0.00895023779740124
850 0.00999029558923097
860 0.0103230599795982
870 0.00929536053749243
880 0.00914728961669376
890 0.00884987780450017
900 0.0102994868151152
910 0.00972724827397687
920 0.00861663145060255
930 0.00872023166214723
940 0.00884712061220007
950 0.0123748274404925
960 0.0121380023367553
970 0.0111387940654642
980 0.00929967394390775
990 0.00878086243076231
1000 0.00778838651165911
1010 0.00963202847982332
1020 0.0111861088789655
1030 0.00788684384612416
1040 0.010250631807139
1050 0.00900805932102087
1060 0.00904563299513502
1070 0.00990998048648214
1080 0.0109894992870147
1090 0.0129479512227889
1100 0.0100105263780059
1110 0.0117223117218728
1120 0.0108804201827693
1130 0.00675587359112042
1140 0.00873079458428503
1150 0.00936755058806869
1160 0.00813072342001647
1170 0.00831968637352233
1180 0.00844074136239869
1190 0.00885137585542193
1200 0.0087724047935142
1210 0.0101653696725529
1220 0.0105219894143208
1230 0.00964284819644021
1240 0.0107402861276847
1250 0.010231935460253
1260 0.0128443420980806
1270 0.0116513260985422
1280 0.0119178982059892
1290 0.011060459930144
1300 0.0106789240066553
1310 0.00871924058266396
1320 0.00976302462245358
1330 0.00924928185493032
1340 0.0120294041832943
1350 0.0151683116122914
1360 0.0138437312725931
1370 0.0127449164406257
1380 0.0104647938385779
1390 0.0116964476074855
1400 0.0112044681478773
1410 0.00917702335234977
1420 0.00866536561802951
1430 0.00993735525359543
1440 0.00891953818406626
1450 0.00891384313903636
1460 0.0100611516290718
1470 0.00648738295649776
1480 0.00697773593133693
1490 0.00815431341001346
1500 0.00980658156507365
1510 0.0102792010148966
1520 0.00865671382697613
1530 0.00775928214322723
1540 0.00988546052163591
1550 0.00993875318289735
1560 0.00834445301467386
1570 0.0100959912468624
1580 0.00735761406431853
1590 0.00688256602146126
1600 0.00661723573515282
1610 0.00707780111678483
1620 0.0101303930054959
1630 0.00915043853707268
1640 0.00807820579655431
1650 0.00829560832744427
1660 0.00669148625763975
1670 0.00701473584396094
1680 0.00874106912084665
1690 0.0082915527437511
1700 0.00900151843014724
1710 0.00821751783040539
1720 0.00779784814323884
1730 0.0109204471054412
1740 0.0114618716989313
1750 0.00868185772275618
1760 0.00697059680865976
1770 0.00732439354804968
1780 0.010370628117337
1790 0.00877710066312658
1800 0.00652308746409456
1810 0.0052324454979705
1820 0.00777724452500074
1830 0.00763114641185779
1840 0.00648286100095818
1850 0.00929738470360034
1860 0.00894679573753891
1870 0.00836597832345327
1880 0.00845877736464297
1890 0.00772615884999386
1900 0.00860634298291527
1910 0.012209126891656
1920 0.0133790790252695
1930 0.00961005783612223
1940 0.0098014363773991
1950 0.00909838290187775
1960 0.00703209286334701
1970 0.00675428944161675
1980 0.00510102752577381
1990 0.00590305772651206
2000 0.00546744249339499
2010 0.00687108387572344
2020 0.00686261266050269
2030 0.00643345618614985
2040 0.00737034878743593
2050 0.00730742129460985
2060 0.00673230781804379
2070 0.00604146800884515
2080 0.00890218852760517
2090 0.0101357111495729
2100 0.0124935968545366
2110 0.0101138737359809
2120 0.00721305795374884
2130 0.00583890224549876
2140 0.00595612608006902
2150 0.0086143847655661
2160 0.00982355045818546
2170 0.00980253947729991
2180 0.00672560486593848
2190 0.0074517246859688
2200 0.00590137228201914
2210 0.00777896550919189
2220 0.00832374193342038
2230 0.00795071414435775
2240 0.00559545706085546
2250 0.00593992077843262
2260 0.00609946916855128
2270 0.00571300991416684
2280 0.00527151702917793
2290 0.00399462477889419
2300 0.00428968333193155
2310 0.00425252943241219
2320 0.00438966171697489
2330 0.00542209321997546
2340 0.00956312263477791
2350 0.0106112892399729
2360 0.0106031276589796
2370 0.00735298067721157
2380 0.00800128517337743
2390 0.00766771643067252
2400 0.00586643167914785
2410 0.00378900010346573
2420 0.00545230264772266
2430 0.00421045352408755
2440 0.00545045877123393
2450 0.00449086275510454
2460 0.00467136878704394
2470 0.00522833421576956
2480 0.00380216409085623
2490 0.00506674192338726
2500 0.00722603357081287
2510 0.00701014790304419
2520 0.00620055759002888
2530 0.00507349077328733
2540 0.00629925461929388
2550 0.00562240004731298
2560 0.00416986440007462
2570 0.00403197191769439
2580 0.00492688529188483
2590 0.00790618774943888
2600 0.00954935518806848
2610 0.00990427322948823
2620 0.00710738101633885
2630 0.00535240844015133
2640 0.00642449871269465
2650 0.00501367790516
2660 0.0038436469769224
2670 0.0044778281314001
2680 0.00602543784608811
2690 0.00684998142251476
2700 0.00363684719560757
2710 0.00385429497254757
2720 0.00402752958842554
2730 0.00433498757927916
2740 0.00375294104051282
2750 0.00535845528620481
2760 0.00504656267786856
2770 0.00511163727412977
2780 0.00349496286974328
2790 0.00344752684028657
2800 0.00469371286141248
2810 0.00377086482809704
2820 0.00373195496806069
2830 0.00522099794465413
2840 0.00552227301110305
2850 0.00502561866675775
2860 0.00455561021482292
2870 0.00607634371328412
2880 0.0059617098232156
2890 0.00690036146285386
2900 0.00455588135837112
2910 0.00496266826889064
2920 0.00603423213080481
2930 0.00513149036223255
2940 0.00503251066833939
2950 0.00425861756671941
2960 0.00403243976849061
2970 0.00682988369948085
2980 0.00562445392551917
2990 0.00516291388104308
3000 0.0041896589607322
3010 0.00473038211195295
3020 0.00468539627736812
3030 0.00598745616303921
3040 0.00339777873731877
3050 0.00287852869407372
3060 0.00309585283331732
3070 0.00327949091491609
3080 0.0021649084649883
3090 0.00252158100707472
3100 0.0019971639974376
3110 0.0022783620031418
3120 0.00211291622912278
3130 0.00167879105671365
3140 0.00249087413931935
3150 0.00512033951899473
3160 0.0064711200941225
3170 0.00497524302912993
3180 0.00322911883113657
3190 0.00312889040502491
3200 0.00345991285231565
3210 0.00404440251175459
3220 0.00420491561565565
3230 0.00431980307692576
3240 0.00421270416955373
3250 0.00391392431916599
3260 0.00379157444257257
3270 0.00300290638699885
3280 0.00266615107102686
3290 0.00231387274695204
3300 0.00334184718529746
3310 0.00310787652470416
3320 0.00563344944545914
3330 0.00482386855085416
3340 0.0026308762131421
3350 0.00271899218744581
3360 0.00285179471291412
3370 0.00407107439880526
3380 0.00342412706831107
3390 0.00244460024869652
3400 0.00333327859097242
3410 0.00412633329556206
3420 0.00383897351923225
3430 0.00343264685909958
3440 0.00200665694002963
3450 0.00133190370267219
3460 0.00179580947882859
3470 0.00289629409554858
3480 0.00285447677664115
3490 0.00301110394076221
3500 0.00216357422450164
3510 0.00366148813073113
3520 0.00438706124653661
3530 0.00401710694255621
3540 0.00334042321604376
3550 0.00289691774511381
3560 0.00313699793274471
3570 0.00236864597699166
3580 0.00252435970758744
3590 0.00169464774925526
3600 0.00165246772573768
3610 0.00181355979578314
3620 0.002173206113728
3630 0.00208016233191493
3640 0.00165463202777288
3650 0.00259746228967038
3660 0.00309223345556662
3670 0.0030118349790012
3680 0.00320417348771121
3690 0.00447695169354361
3700 0.00288266272180578
3710 0.0036145031783719
3720 0.00212796082787782
3730 0.00221248058072537
3740 0.0018175578634247
3750 0.00204570211554132
3760 0.00218440639079154
3770 0.00237785011137497
3780 0.00203910634527722
3790 0.0032051643510576
3800 0.00225650544668108
3810 0.00168082368456245
3820 0.00197963909736873
3830 0.00175749300152627
3840 0.00182371631865645
3850 0.00126462654439357
3860 0.00357827913077092
3870 0.00558009326079146
3880 0.00497321789077134
3890 0.00432715583812939
3900 0.00392358212322133
3910 0.00511572073873902
3920 0.00545561254875077
3930 0.00328428930717499
3940 0.00291121112494651
3950 0.00328666913759801
3960 0.00278191585738545
3970 0.00258620918328858
3980 0.00211210325053375
3990 0.00166915544694246
4000 0.0016936116051175
4010 0.00160763651068631
4020 0.00219219330171633
4030 0.00222053651112033
4040 0.00289509553503323
4050 0.00201542988671798
4060 0.00208325003926442
4070 0.00202308856830768
4080 0.00293983303172973
4090 0.00221020283719038
4100 0.00199490744838047
4110 0.00206585995022609
4120 0.00329932739772057
4130 0.00386976950674849
4140 0.0023964628046284
4150 0.00246301392388872
4160 0.00212786512712451
4170 0.00155835114999892
4180 0.0023831705730311
4190 0.0030176285885515
4200 0.00352459243531034
4210 0.00373822600918845
4220 0.00461258800740671
4230 0.00401058463729912
4240 0.00378817469607547
4250 0.00358519071179738
4260 0.00190903562182768
4270 0.00119794652732799
4280 0.000997407981260074
4290 0.000804429740525493
4300 0.00218720684425009
4310 0.00226440054877697
4320 0.00228769518099636
4330 0.00182077859560369
4340 0.00157253097858822
4350 0.00194204463418
4360 0.00175476370578781
4370 0.00205448824577304
4380 0.00177931103160587
4390 0.00161031234267501
4400 0.00135313108903042
4410 0.00248382383794639
4420 0.00431969055751188
4430 0.00370965985705098
4440 0.00297731133339685
4450 0.00131362727083951
4460 0.00241401930929669
4470 0.00236043829661103
4480 0.00232008648362549
4490 0.00229175881150662
4500 0.00289752660575882
4510 0.00298336495390807
4520 0.00469840779367662
4530 0.00587099972797786
4540 0.0036943087734333
4550 0.00287059101470395
4560 0.00341536975178707
4570 0.0029182521708873
4580 0.00142594807269626
4590 0.00149920721868109
4600 0.00204295358323158
4610 0.00189781716105591
4620 0.00187861876726189
4630 0.00209765274381631
4640 0.00193988254534046
4650 0.00153033595715672
4660 0.00109986918139297
4670 0.00146863004270014
4680 0.00145519895954157
4690 0.00132623813534056
4700 0.00152814704165943
4710 0.00202591910795612
4720 0.00124930238800009
4730 0.0018639944719236
4740 0.00234342924690605
4750 0.00274864774570912
4760 0.0033785777450391
4770 0.00274776560728056
4780 0.00267619195827043
4790 0.00210973876788084
4800 0.00246304348610299
4810 0.00256251681910151
4820 0.00248997100036437
4830 0.00246497181392775
4840 0.00204784948102435
4850 0.002382149099187
4860 0.00205228027864543
4870 0.00214921610066849
4880 0.00167869727867358
4890 0.00115500982168782
4900 0.00109294038251466
4910 0.00136398437474057
4920 0.00150903877674719
4930 0.00113437031072156
4940 0.00150429153298486
4950 0.00145882031225481
4960 0.00173839469858978
4970 0.00156885885770827
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/FBPAL_SGDmu=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated loss improvement \\FBPAL\&SGD \(\displaystyle \mu=\) 0.1},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-2.36090148600957, ymax=49.5933226695672,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.000654157425742596
10 1.67576677943664
20 2.72052244191001
30 3.31156284440892
40 3.73460110479167
50 4.01806604654558
60 4.15688458790234
70 4.25968803389455
80 4.3518064342214
90 4.40213047455185
100 4.46253968133223
110 4.4457134481384
120 4.34629393053767
130 4.36342834942973
140 4.30331347456779
150 4.30442595113157
160 4.22199638230386
170 4.20296734430729
180 4.14603812119985
190 4.14067570921297
200 4.17037252076436
210 4.18260732286801
220 4.14196432620513
230 4.17370747208712
240 4.17424961027233
250 4.16954492713613
260 4.21391785005766
270 4.21305787201014
280 4.28361813152064
290 4.25562941005909
300 4.26190991460804
310 4.28222334172789
320 4.34715889773317
330 4.32526594307159
340 4.37268819992868
350 4.39529968031228
360 4.39910601418085
370 4.47629059877831
380 4.46942394067124
390 4.49001711118889
400 4.54263623535657
410 4.56021945327544
420 4.5957467841877
430 4.64517175193342
440 4.62093024055429
450 4.64993509106985
460 4.7252508668865
470 4.72043588409385
480 4.77810991885766
490 4.79970364528914
500 4.8362026538678
510 4.87215091395323
520 4.94382396565271
530 5.01722977089417
540 5.04458711378592
550 5.13571743168556
560 5.19221774863617
570 5.2325701016993
580 5.28412537640106
590 5.37334755815752
600 5.4710004129901
610 5.49969561053118
620 5.58455149479148
630 5.64940373696087
640 5.73641556379778
650 5.8131830555671
660 5.87839626190692
670 5.96525980243962
680 5.98659626796832
690 6.11902100336336
700 6.17766003553225
710 6.24958208927445
720 6.35703949758267
730 6.42248536164665
740 6.47985005175453
750 6.5829672932091
760 6.63048790961953
770 6.69638459362168
780 6.76329376273812
790 6.84018087240826
800 6.8632388617805
810 6.9516971562014
820 7.05165341516592
830 7.12579355064684
840 7.22673285104608
850 7.28396791470715
860 7.3721730105477
870 7.45165086093033
880 7.50439536634028
890 7.58541732202065
900 7.64852411320995
910 7.73871946083574
920 7.81893886157528
930 7.89202968386907
940 7.95870851115321
950 8.03286978117067
960 8.13013983359904
970 8.19700645379332
980 8.27512724150401
990 8.37050279823731
1000 8.43806204877408
1010 8.51549388901864
1020 8.56374426305874
1030 8.67634122209465
1040 8.72832036223357
1050 8.81523125573602
1060 8.889449467357
1070 8.96561490953091
1080 9.01578501441874
1090 9.0736749251913
1100 9.18494867055786
1110 9.24516630523036
1120 9.31192522482607
1130 9.41888435903315
1140 9.47799818198566
1150 9.53087536544141
1160 9.62143140984325
1170 9.69716559570272
1180 9.75649473290966
1190 9.85432279946401
1200 9.90736498252985
1210 9.97124663483005
1220 10.0191660680335
1230 10.0853427320033
1240 10.1521311551031
1250 10.2542996875155
1260 10.3131166942369
1270 10.3826725415283
1280 10.4725485624795
1290 10.5567625969134
1300 10.6241064892293
1310 10.7020909443449
1320 10.786649834815
1330 10.8395624481092
1340 10.9094158165433
1350 10.9624295088612
1360 10.9904593049346
1370 11.0981716273251
1380 11.1884897351427
1390 11.2512849344724
1400 11.3250945651464
1410 11.4142805591586
1420 11.5010908272323
1430 11.5498324765415
1440 11.6180905864435
1450 11.6923139766879
1460 11.7361016556495
1470 11.8457781111605
1480 11.8994726908753
1490 11.9735528399922
1500 12.0302081687557
1510 12.0857402078949
1520 12.158676074742
1530 12.2288230247053
1540 12.2854683948509
1550 12.3383004990361
1560 12.4288879504972
1570 12.4826951202518
1580 12.5748356956621
1590 12.636144318175
1600 12.7024958382973
1610 12.762160080611
1620 12.8037505027419
1630 12.8592281516046
1640 12.9340285760272
1650 12.9944614696584
1660 13.0691405181794
1670 13.147511143113
1680 13.1943762337469
1690 13.2608342100227
1700 13.3234538874824
1710 13.3994163842091
1720 13.4696153274303
1730 13.5203590871466
1740 13.5706179656418
1750 13.6440190422397
1760 13.7281991075791
1770 13.7796701403261
1780 13.8227548049021
1790 13.9022538637477
1800 13.9703846617488
1810 14.0174153230449
1820 14.0714146052142
1830 14.1075005089715
1840 14.1684384966827
1850 14.2101026693151
1860 14.2834817241704
1870 14.3305962870615
1880 14.3789045680543
1890 14.4379788872244
1900 14.4807683650612
1910 14.5493601126122
1920 14.5683307564988
1930 14.6413354089561
1940 14.7216286114418
1950 14.7826158073974
1960 14.8587384492763
1970 14.9259366031611
1980 14.9765415928098
1990 15.0063024669992
2000 15.0381240475482
2010 15.0722194510037
2020 15.1177036777331
2030 15.1692415566304
2040 15.2250127795932
2050 15.2731241986945
2060 15.3300644869573
2070 15.3817125267086
2080 15.4049924779301
2090 15.4681787534205
2100 15.4977777916034
2110 15.5266784254083
2120 15.6064985875163
2130 15.6806871171975
2140 15.7297699029885
2150 15.784889934851
2160 15.8152818103821
2170 15.8333734408495
2180 15.9222700111439
2190 15.9675075630384
2200 16.0184560234884
2210 16.0708521661541
2220 16.0954480688868
2230 16.114658250662
2240 16.1801932025563
2250 16.224983961212
2260 16.257210890722
2270 16.3101968868994
2280 16.3625430164201
2290 16.4020122701281
2300 16.4438782495721
2310 16.4761632160218
2320 16.5039852669749
2330 16.5189643955103
2340 16.5569464336104
2350 16.5933524004463
2360 16.612775609602
2370 16.7134418101913
2380 16.7545525200683
2390 16.7944223054393
2400 16.8443958772752
2410 16.9211635926845
2420 16.947200570305
2430 16.975447747907
2440 17.0051423904721
2450 17.0360349884484
2460 17.0696340149424
2470 17.1081830054437
2480 17.159037674875
2490 17.187115430881
2500 17.215719061165
2510 17.2521327276963
2520 17.2867558713253
2530 17.3178316208546
2540 17.3583172685036
2550 17.3918624048904
2560 17.4380010608867
2570 17.4966853884885
2580 17.5050891056888
2590 17.5589904125052
2600 17.5734677975442
2610 17.5412188691921
2620 17.6191857127906
2630 17.6792316221654
2640 17.6938681618186
2650 17.7402916887599
2660 17.7787185750934
2670 17.7972458079956
2680 17.8336515445341
2690 17.8629343811439
2700 17.8992484954833
2710 17.9239638693154
2720 17.9390489400943
2730 17.9471394266005
2740 17.9856979298434
2750 18.0089909544317
2760 18.0312194115879
2770 18.0468687404142
2780 18.0862688028465
2790 18.1270777385336
2800 18.1486154197936
2810 18.1862550547565
2820 18.2100022281466
2830 18.2267487574815
2840 18.2646670287483
2850 18.2948570395135
2860 18.3241379542771
2870 18.3532294784669
2880 18.3987906925415
2890 18.4244199635727
2900 18.4807179722955
2910 18.5222365176058
2920 18.5501599275129
2930 18.5676572617546
2940 18.5890094936689
2950 18.6337672069524
2960 18.6720333119103
2970 18.6759557635856
2980 18.7182815950088
2990 18.7478873695097
3000 18.7937467347084
3010 18.8044345945534
3020 18.8503244047387
3030 18.8426176471626
3040 18.897177141003
3050 18.9280852733865
3060 18.9388878734143
3070 18.9532166517509
3080 18.9915003179245
3090 19.0054281075867
3100 19.0193186218448
3110 19.0342955031971
3120 19.0417644691547
3130 19.0622039146676
3140 19.0767837927401
3150 19.0850358653511
3160 19.1161343175091
3170 19.1527547695174
3180 19.1697145182865
3190 19.1927042107018
3200 19.2028404689548
3210 19.2261334964214
3220 19.2592532948832
3230 19.2592980009523
3240 19.2978780437715
3250 19.3150424202221
3260 19.336786804051
3270 19.3610785439799
3280 19.3793425421362
3290 19.394323009719
3300 19.4238772103191
3310 19.4339286193037
3320 19.4372384667269
3330 19.470319857151
3340 19.4897018988114
3350 19.509847203213
3360 19.5198959923222
3370 19.5301517603001
3380 19.5504408492229
3390 19.5847752163766
3400 19.6037645817095
3410 19.6259202451853
3420 19.6521934480666
3430 19.6597638321868
3440 19.6966778656729
3450 19.7191395743895
3460 19.7254275452791
3470 19.7370842549724
3480 19.7547910153594
3490 19.7635752878321
3500 19.7809910828946
3510 19.7910304784997
3520 19.8179793451998
3530 19.8346131063304
3540 19.846260962848
3550 19.8615231130031
3560 19.8852028285437
3570 19.9193393170647
3580 19.922126112246
3590 19.9505687444297
3600 19.9702647642914
3610 19.9727806391671
3620 19.989828778543
3630 19.9957371666831
3640 20.0180853253061
3650 20.0167864782811
3660 20.0200403653171
3670 20.0186721619139
3680 20.0575388716495
3690 20.0649506115293
3700 20.0882888872357
3710 20.095588652452
3720 20.1164550999529
3730 20.1264194390058
3740 20.1532339621737
3750 20.1611064147365
3760 20.1731378010144
3770 20.1854046433001
3780 20.1964340055599
3790 20.2157667060185
3800 20.2300486536873
3810 20.2554433400687
3820 20.2547600677176
3830 20.2721633727248
3840 20.2799880013055
3850 20.2936143171642
3860 20.309124616262
3870 20.3099089353812
3880 20.3249913673407
3890 20.3392057751157
3900 20.3499854544605
3910 20.3617379375043
3920 20.3863496080591
3930 20.4069893175413
3940 20.4269058872079
3950 20.4393768671731
3960 20.4649092887866
3970 20.4757683206127
3980 20.495960716463
3990 20.514211618766
4000 20.5177684691372
4010 20.5373119140823
4020 20.5415368257142
4030 20.5538179565924
4040 20.5535427181598
4050 20.5756963093747
4060 20.5969480667447
4070 20.6011479354084
4080 20.6049353527359
4090 20.6261112563959
4100 20.6403385966906
4110 20.6585064037482
4120 20.6763368597737
4130 20.6726255728773
4140 20.7077495014533
4150 20.7216358147224
4160 20.7385945811646
4170 20.7567545834635
4180 20.7641559271889
4190 20.7698413097981
4200 20.7902644258321
4210 20.807584409482
4220 20.8161558640512
4230 20.8512970562056
4240 20.8653994644207
4250 20.8570992141213
4260 20.8885291706627
4270 20.905867025123
4280 20.918580596263
4290 20.9282242552816
4300 20.9365787760586
4310 20.9333925087151
4320 20.9431217134007
4330 20.94854810531
4340 20.9606094338929
4350 20.9633496396026
4360 20.9859267596353
4370 20.9976516237524
4380 21.0069514056954
4390 21.015452169244
4400 21.0302901732961
4410 21.0291198309404
4420 21.0421818238734
4430 21.0622141194243
4440 21.0483682108783
4450 21.0765439418693
4460 21.0751528741567
4470 21.0889687503546
4480 21.1028651720249
4490 21.1135149332118
4500 21.1243638581049
4510 21.1475490513785
4520 21.1643956230616
4530 21.1607303630113
4540 21.1924374972957
4550 21.206097589308
4560 21.2160637582223
4570 21.218441153324
4580 21.2507268637067
4590 21.2619557778008
4600 21.2633112755687
4610 21.2838622646331
4620 21.2990497989209
4630 21.2890182517826
4640 21.3033895680559
4650 21.3056681836259
4660 21.3196904414623
4670 21.3263450791874
4680 21.3360922680688
4690 21.3414560426689
4700 21.35734763656
4710 21.354267442219
4720 21.3715917296489
4730 21.3656068079187
4740 21.3773794388783
4750 21.3867286821691
4760 21.3898536486776
4770 21.4121118841502
4780 21.4170954348136
4790 21.4413614709303
4800 21.4516143071262
4810 21.4618939538235
4820 21.4781068322324
4830 21.4972019465602
4840 21.5063055757883
4850 21.5082658671863
4860 21.5260661849731
4870 21.5327543846313
4880 21.5478644039786
4890 21.5621949971317
4900 21.5673036151306
4910 21.5731869667222
4920 21.5817471812603
4930 21.5914969383737
4940 21.5938821281308
4950 21.6070529727609
4960 21.6126444601027
4970 21.616510772559
4980 21.6282230134485
4990 21.636038971047
5000 21.6500090859709
};
\addplot [thick, color1]
table {%
0 0.000654157425742596
10 1.67576677943664
20 2.72052244191001
30 3.31156284440892
40 3.73460110479167
50 4.01806604654558
60 4.15688458790234
70 4.25968803389455
80 4.3518064342214
90 4.40213047455185
100 4.46253968133223
110 4.4457134481384
120 4.34629393053767
130 4.36342834942973
140 4.30331347456779
150 4.30442595113157
160 4.22199638230386
170 4.20296734430729
180 4.14603812119985
190 4.14067570921297
200 4.17037252076436
210 4.18260732286801
220 4.14196432620513
230 4.17370747208712
240 4.17424961027233
250 4.16954492713613
260 4.21391785005766
270 4.21305787201014
280 4.28361813152064
290 4.25562941005909
300 4.26190991460804
310 4.28222334172789
320 4.34715889773317
330 4.32526594307159
340 4.37268819992868
350 4.39529968031228
360 4.39910601418085
370 4.47629059877831
380 4.46942394067124
390 4.49001711118889
400 4.54263623535657
410 4.56021945327544
420 4.5957467841877
430 4.64517175193342
440 4.62093024055429
450 4.64993509106985
460 4.7252508668865
470 4.72043588409385
480 4.77810991885766
490 4.79970364528914
500 4.8362026538678
510 4.87215091395323
520 4.94382396565271
530 5.01722977089417
540 5.04458711378592
550 5.13571743168556
560 5.19221774863617
570 5.2325701016993
580 5.28412537640106
590 5.37334755815752
600 5.4710004129901
610 5.49969561053118
620 5.58455149479148
630 5.64940373696087
640 5.73641556379778
650 5.8131830555671
660 5.87839626190692
670 5.96525980243962
680 5.98659626796832
690 6.11902100336336
700 6.17766003553225
710 6.24958208927445
720 6.35703949758267
730 6.42248536164665
740 6.47985005175453
750 6.5829672932091
760 6.63048790961953
770 6.69638459362168
780 6.76329376273812
790 6.84018087240826
800 6.8632388617805
810 6.9516971562014
820 7.05165341516592
830 7.12579355064684
840 7.22673285104608
850 7.28396791470715
860 7.3721730105477
870 7.45165086093033
880 7.50439536634028
890 7.58541732202065
900 7.64852411320995
910 7.73871946083574
920 7.81893886157528
930 7.89202968386907
940 7.95870851115321
950 8.03286978117067
960 8.13013983359904
970 8.19700645379332
980 8.27512724150401
990 8.37050279823731
1000 8.43806204877408
1010 8.51549388901864
1020 8.56374426305874
1030 8.67634122209465
1040 8.72832036223357
1050 8.81523125573602
1060 8.889449467357
1070 8.96561490953091
1080 9.01578501441874
1090 9.0736749251913
1100 9.18494867055786
1110 9.24516630523036
1120 9.31192522482607
1130 9.41888435903315
1140 9.47799818198566
1150 9.53087536544141
1160 9.62143140984325
1170 9.69716559570272
1180 9.75649473290966
1190 9.85432279946401
1200 9.90736498252985
1210 9.97124663483005
1220 10.0191660680335
1230 10.0853427320033
1240 10.1521311551031
1250 10.2542996875155
1260 10.3131166942369
1270 10.3826725415283
1280 10.4725485624795
1290 10.5567625969134
1300 10.6241064892293
1310 10.7020909443449
1320 10.786649834815
1330 10.8395624481092
1340 10.9094158165433
1350 10.9624295088612
1360 10.9904593049346
1370 11.0981716273251
1380 11.1884897351427
1390 11.2512849344724
1400 11.3250945651464
1410 11.4142805591586
1420 11.5010908272323
1430 11.5498324765415
1440 11.6180905864435
1450 11.6923139766879
1460 11.7361016556495
1470 11.8457781111605
1480 11.8994726908753
1490 11.9735528399922
1500 12.0302081687557
1510 12.0857402078949
1520 12.158676074742
1530 12.2288230247053
1540 12.2854683948509
1550 12.3383004990361
1560 12.4288879504972
1570 12.4826951202518
1580 12.5748356956621
1590 12.636144318175
1600 12.7024958382973
1610 12.762160080611
1620 12.8037505027419
1630 12.8592281516046
1640 12.9340285760272
1650 12.9944614696584
1660 13.0691405181794
1670 13.147511143113
1680 13.1943762337469
1690 13.2608342100227
1700 13.3234538874824
1710 13.3994163842091
1720 13.4696153274303
1730 13.5203590871466
1740 13.5706179656418
1750 13.6440190422397
1760 13.7281991075791
1770 13.7796701403261
1780 13.8227548049021
1790 13.9022538637476
1800 13.9703846617488
1810 14.0174153230449
1820 14.0714146052142
1830 14.1075005089714
1840 14.1684384966827
1850 14.2101026693151
1860 14.2834817241704
1870 14.3305962870615
1880 14.3789045680543
1890 14.4379788872244
1900 14.4807683650612
1910 14.5493601126122
1920 14.5683307564988
1930 14.6413354089561
1940 14.7216286114418
1950 14.7826158073974
1960 14.8587384492763
1970 14.925936603161
1980 14.9765415928098
1990 15.0063024669992
2000 15.0381240475482
2010 15.0722194510037
2020 15.1177036777331
2030 15.1692415566304
2040 15.2250127795932
2050 15.2731241986945
2060 15.3300644869573
2070 15.3817125267086
2080 15.4049924779301
2090 15.4681787534205
2100 15.4977777916034
2110 15.5266784254082
2120 15.6064985875163
2130 15.6806871171975
2140 15.7297699029885
2150 15.784889934851
2160 15.815281810382
2170 15.8333734408495
2180 15.9222700111439
2190 15.9675075630384
2200 16.0184560234884
2210 16.0708521661541
2220 16.0954480688868
2230 16.114658250662
2240 16.1801932025563
2250 16.224983961212
2260 16.257210890722
2270 16.3101968868994
2280 16.3625430164201
2290 16.4020122701281
2300 16.4438782495721
2310 16.4761632160218
2320 16.5039852669749
2330 16.5189643955103
2340 16.5569464336104
2350 16.5933524004463
2360 16.612775609602
2370 16.7134418101913
2380 16.7545525200682
2390 16.7944223054393
2400 16.8443958772751
2410 16.9211635926845
2420 16.947200570305
2430 16.975447747907
2440 17.0051423904721
2450 17.0360349884484
2460 17.0696340149424
2470 17.1081830054437
2480 17.159037674875
2490 17.187115430881
2500 17.215719061165
2510 17.2521327276963
2520 17.2867558713253
2530 17.3178316208546
2540 17.3583172685036
2550 17.3918624048904
2560 17.4380010608867
2570 17.4966853884884
2580 17.5050891056888
2590 17.5589904125052
2600 17.5734677975442
2610 17.5412188691921
2620 17.6191857127906
2630 17.6792316221654
2640 17.6938681618186
2650 17.7402916887599
2660 17.7787185750934
2670 17.7972458079956
2680 17.8336515445341
2690 17.8629343811439
2700 17.8992484954833
2710 17.9239638693154
2720 17.9390489400942
2730 17.9471394266005
2740 17.9856979298434
2750 18.0089909544317
2760 18.0312194115879
2770 18.0468687404142
2780 18.0862688028464
2790 18.1270777385336
2800 18.1486154197935
2810 18.1862550547565
2820 18.2100022281466
2830 18.2267487574815
2840 18.2646670287483
2850 18.2948570395135
2860 18.3241379542771
2870 18.3532294784669
2880 18.3987906925415
2890 18.4244199635727
2900 18.4807179722955
2910 18.5222365176058
2920 18.5501599275129
2930 18.5676572617546
2940 18.5890094936689
2950 18.6337672069524
2960 18.6720333119103
2970 18.6759557635856
2980 18.7182815950088
2990 18.7478873695097
3000 18.7937467347084
3010 18.8044345945535
3020 18.8503244047387
3030 18.8426176471626
3040 18.897177141003
3050 18.9280852733865
3060 18.9388878734143
3070 18.9532166517509
3080 18.9915003179245
3090 19.0054281075868
3100 19.0193186218448
3110 19.0342955031971
3120 19.0417644691547
3130 19.0622039146676
3140 19.0767837927401
3150 19.0850358653511
3160 19.1161343175091
3170 19.1527547695174
3180 19.1697145182865
3190 19.1927042107018
3200 19.2028404689549
3210 19.2261334964214
3220 19.2592532948832
3230 19.2592980009523
3240 19.2978780437715
3250 19.3150424202221
3260 19.3367868040511
3270 19.3610785439799
3280 19.3793425421362
3290 19.394323009719
3300 19.4238772103191
3310 19.4339286193037
3320 19.437238466727
3330 19.470319857151
3340 19.4897018988114
3350 19.509847203213
3360 19.5198959923222
3370 19.5301517603001
3380 19.5504408492229
3390 19.5847752163766
3400 19.6037645817095
3410 19.6259202451853
3420 19.6521934480667
3430 19.6597638321868
3440 19.6966778656729
3450 19.7191395743896
3460 19.7254275452791
3470 19.7370842549724
3480 19.7547910153594
3490 19.7635752878321
3500 19.7809910828946
3510 19.7910304784998
3520 19.8179793451998
3530 19.8346131063304
3540 19.8462609628481
3550 19.8615231130031
3560 19.8852028285437
3570 19.9193393170647
3580 19.922126112246
3590 19.9505687444297
3600 19.9702647642914
3610 19.9727806391671
3620 19.989828778543
3630 19.9957371666831
3640 20.0180853253061
3650 20.0167864782811
3660 20.0200403653171
3670 20.018672161914
3680 20.0575388716495
3690 20.0649506115293
3700 20.0882888872357
3710 20.095588652452
3720 20.1164550999529
3730 20.1264194390058
3740 20.1532339621737
3750 20.1611064147365
3760 20.1731378010144
3770 20.1854046433001
3780 20.1964340055599
3790 20.2157667060185
3800 20.2300486536873
3810 20.2554433400688
3820 20.2547600677176
3830 20.2721633727248
3840 20.2799880013055
3850 20.2936143171642
3860 20.309124616262
3870 20.3099089353812
3880 20.3249913673407
3890 20.3392057751157
3900 20.3499854544605
3910 20.3617379375043
3920 20.3863496080591
3930 20.4069893175413
3940 20.4269058872079
3950 20.4393768671731
3960 20.4649092887866
3970 20.4757683206127
3980 20.495960716463
3990 20.514211618766
4000 20.5177684691372
4010 20.5373119140823
4020 20.5415368257142
4030 20.5538179565924
4040 20.5535427181598
4050 20.5756963093747
4060 20.5969480667447
4070 20.6011479354085
4080 20.6049353527359
4090 20.6261112563959
4100 20.6403385966906
4110 20.6585064037482
4120 20.6763368597737
4130 20.6726255728773
4140 20.7077495014533
4150 20.7216358147224
4160 20.7385945811646
4170 20.7567545834635
4180 20.7641559271889
4190 20.7698413097981
4200 20.7902644258321
4210 20.807584409482
4220 20.8161558640513
4230 20.8512970562056
4240 20.8653994644207
4250 20.8570992141213
4260 20.8885291706627
4270 20.905867025123
4280 20.918580596263
4290 20.9282242552816
4300 20.9365787760586
4310 20.9333925087151
4320 20.9431217134007
4330 20.94854810531
4340 20.9606094338929
4350 20.9633496396026
4360 20.9859267596353
4370 20.9976516237524
4380 21.0069514056954
4390 21.015452169244
4400 21.0302901732961
4410 21.0291198309404
4420 21.0421818238734
4430 21.0622141194243
4440 21.0483682108783
4450 21.0765439418693
4460 21.0751528741567
4470 21.0889687503546
4480 21.1028651720249
4490 21.1135149332118
4500 21.1243638581049
4510 21.1475490513785
4520 21.1643956230616
4530 21.1607303630113
4540 21.1924374972957
4550 21.206097589308
4560 21.2160637582223
4570 21.218441153324
4580 21.2507268637067
4590 21.2619557778008
4600 21.2633112755687
4610 21.2838622646331
4620 21.2990497989209
4630 21.2890182517826
4640 21.3033895680559
4650 21.3056681836259
4660 21.3196904414623
4670 21.3263450791874
4680 21.3360922680688
4690 21.3414560426689
4700 21.35734763656
4710 21.354267442219
4720 21.3715917296489
4730 21.3656068079187
4740 21.3773794388783
4750 21.3867286821691
4760 21.3898536486776
4770 21.4121118841502
4780 21.4170954348136
4790 21.4413614709303
4800 21.4516143071262
4810 21.4618939538235
4820 21.4781068322324
4830 21.4972019465602
4840 21.5063055757883
4850 21.5082658671863
4860 21.5260661849731
4870 21.5327543846313
4880 21.5478644039786
4890 21.5621949971317
4900 21.5673036151306
4910 21.5731869667222
4920 21.5817471812603
4930 21.5914969383737
4940 21.5938821281308
4950 21.6070529727609
4960 21.6126444601027
4970 21.616510772559
4980 21.6282230134485
4990 21.636038971047
5000 21.650009085971
};
\addplot [thick, color2]
table {%
0 0.000654157425742596
10 1.67576677943664
20 2.72052244191001
30 3.31156284440892
40 3.73460110479166
50 4.01806604654557
60 4.15688458790234
70 4.25968803389454
80 4.3518064342214
90 4.40213047455185
100 4.46253968133223
110 4.44571344813839
120 4.34629393053767
130 4.36342834942973
140 4.30331347456779
150 4.30442595113156
160 4.22199638230386
170 4.20296734430728
180 4.14603812119985
190 4.14067570921297
200 4.17037252076436
210 4.18260732286801
220 4.14196432620513
230 4.17370747208712
240 4.17424961027233
250 4.16954492713613
260 4.21391785005765
270 4.21305787201014
280 4.28361813152064
290 4.25562941005909
300 4.26190991460804
310 4.28222334172789
320 4.34715889773317
330 4.32526594307159
340 4.37268819992867
350 4.39529968031228
360 4.39910601418084
370 4.47629059877831
380 4.46942394067123
390 4.49001711118889
400 4.54263623535657
410 4.56021945327544
420 4.5957467841877
430 4.64517175193342
440 4.62093024055429
450 4.64993509106985
460 4.7252508668865
470 4.72043588409385
480 4.77810991885765
490 4.79970364528914
500 4.83620265386779
510 4.87215091395323
520 4.9438239656527
530 5.01722977089417
540 5.04458711378591
550 5.13571743168555
560 5.19221774863617
570 5.23257010169929
580 5.28412537640105
590 5.37334755815752
600 5.4710004129901
610 5.49969561053118
620 5.58455149479147
630 5.64940373696087
640 5.73641556379778
650 5.81318305556709
660 5.87839626190691
670 5.96525980243962
680 5.98659626796831
690 6.11902100336335
700 6.17766003553225
710 6.24958208927444
720 6.35703949758266
730 6.42248536164665
740 6.47985005175452
750 6.58296729320909
760 6.63048790961953
770 6.69638459362168
780 6.76329376273812
790 6.84018087240826
800 6.8632388617805
810 6.9516971562014
820 7.05165341516592
830 7.12579355064683
840 7.22673285104608
850 7.28396791470715
860 7.3721730105477
870 7.45165086093033
880 7.50439536634028
890 7.58541732202065
900 7.64852411320995
910 7.73871946083573
920 7.81893886157528
930 7.89202968386906
940 7.9587085111532
950 8.03286978117067
960 8.13013983359903
970 8.19700645379332
980 8.27512724150401
990 8.3705027982373
1000 8.43806204877408
1010 8.51549388901863
1020 8.56374426305874
1030 8.67634122209465
1040 8.72832036223356
1050 8.81523125573602
1060 8.889449467357
1070 8.96561490953091
1080 9.01578501441874
1090 9.0736749251913
1100 9.18494867055786
1110 9.24516630523036
1120 9.31192522482607
1130 9.41888435903315
1140 9.47799818198566
1150 9.53087536544141
1160 9.62143140984325
1170 9.69716559570272
1180 9.75649473290966
1190 9.85432279946401
1200 9.90736498252985
1210 9.97124663483005
1220 10.0191660680335
1230 10.0853427320033
1240 10.1521311551031
1250 10.2542996875155
1260 10.3131166942369
1270 10.3826725415283
1280 10.4725485624795
1290 10.5567625969134
1300 10.6241064892293
1310 10.7020909443449
1320 10.786649834815
1330 10.8395624481092
1340 10.9094158165433
1350 10.9624295088612
1360 10.9904593049346
1370 11.0981716273251
1380 11.1884897351427
1390 11.2512849344724
1400 11.3250945651464
1410 11.4142805591586
1420 11.5010908272323
1430 11.5498324765415
1440 11.6180905864435
1450 11.6923139766879
1460 11.7361016556495
1470 11.8457781111605
1480 11.8994726908753
1490 11.9735528399922
1500 12.0302081687557
1510 12.0857402078949
1520 12.158676074742
1530 12.2288230247053
1540 12.2854683948509
1550 12.3383004990361
1560 12.4288879504972
1570 12.4826951202518
1580 12.5748356956621
1590 12.636144318175
1600 12.7024958382973
1610 12.762160080611
1620 12.8037505027419
1630 12.8592281516046
1640 12.9340285760272
1650 12.9944614696584
1660 13.0691405181794
1670 13.147511143113
1680 13.1943762337469
1690 13.2608342100227
1700 13.3234538874824
1710 13.3994163842091
1720 13.4696153274303
1730 13.5203590871466
1740 13.5706179656418
1750 13.6440190422397
1760 13.7281991075791
1770 13.779670140326
1780 13.8227548049021
1790 13.9022538637476
1800 13.9703846617488
1810 14.0174153230449
1820 14.0714146052142
1830 14.1075005089714
1840 14.1684384966827
1850 14.2101026693151
1860 14.2834817241704
1870 14.3305962870615
1880 14.3789045680543
1890 14.4379788872244
1900 14.4807683650612
1910 14.5493601126122
1920 14.5683307564988
1930 14.6413354089561
1940 14.7216286114418
1950 14.7826158073974
1960 14.8587384492763
1970 14.925936603161
1980 14.9765415928098
1990 15.0063024669992
2000 15.0381240475482
2010 15.0722194510037
2020 15.1177036777331
2030 15.1692415566304
2040 15.2250127795932
2050 15.2731241986945
2060 15.3300644869573
2070 15.3817125267086
2080 15.4049924779301
2090 15.4681787534205
2100 15.4977777916034
2110 15.5266784254083
2120 15.6064985875163
2130 15.6806871171975
2140 15.7297699029885
2150 15.784889934851
2160 15.8152818103821
2170 15.8333734408495
2180 15.9222700111439
2190 15.9675075630384
2200 16.0184560234884
2210 16.0708521661541
2220 16.0954480688868
2230 16.114658250662
2240 16.1801932025563
2250 16.224983961212
2260 16.257210890722
2270 16.3101968868994
2280 16.3625430164201
2290 16.4020122701281
2300 16.4438782495721
2310 16.4761632160218
2320 16.5039852669749
2330 16.5189643955103
2340 16.5569464336104
2350 16.5933524004463
2360 16.612775609602
2370 16.7134418101913
2380 16.7545525200682
2390 16.7944223054393
2400 16.8443958772751
2410 16.9211635926845
2420 16.947200570305
2430 16.975447747907
2440 17.0051423904721
2450 17.0360349884484
2460 17.0696340149424
2470 17.1081830054437
2480 17.159037674875
2490 17.187115430881
2500 17.215719061165
2510 17.2521327276963
2520 17.2867558713253
2530 17.3178316208546
2540 17.3583172685036
2550 17.3918624048904
2560 17.4380010608867
2570 17.4966853884884
2580 17.5050891056888
2590 17.5589904125052
2600 17.5734677975442
2610 17.5412188691921
2620 17.6191857127906
2630 17.6792316221654
2640 17.6938681618186
2650 17.7402916887599
2660 17.7787185750934
2670 17.7972458079956
2680 17.8336515445341
2690 17.8629343811439
2700 17.8992484954833
2710 17.9239638693154
2720 17.9390489400943
2730 17.9471394266005
2740 17.9856979298434
2750 18.0089909544317
2760 18.0312194115879
2770 18.0468687404142
2780 18.0862688028465
2790 18.1270777385336
2800 18.1486154197936
2810 18.1862550547565
2820 18.2100022281466
2830 18.2267487574815
2840 18.2646670287483
2850 18.2948570395135
2860 18.3241379542771
2870 18.3532294784669
2880 18.3987906925415
2890 18.4244199635727
2900 18.4807179722955
2910 18.5222365176058
2920 18.5501599275129
2930 18.5676572617546
2940 18.5890094936689
2950 18.6337672069524
2960 18.6720333119103
2970 18.6759557635856
2980 18.7182815950088
2990 18.7478873695097
3000 18.7937467347084
3010 18.8044345945535
3020 18.8503244047387
3030 18.8426176471626
3040 18.897177141003
3050 18.9280852733865
3060 18.9388878734143
3070 18.9532166517509
3080 18.9915003179245
3090 19.0054281075868
3100 19.0193186218448
3110 19.0342955031971
3120 19.0417644691547
3130 19.0622039146676
3140 19.0767837927401
3150 19.0850358653511
3160 19.1161343175091
3170 19.1527547695174
3180 19.1697145182865
3190 19.1927042107018
3200 19.2028404689548
3210 19.2261334964214
3220 19.2592532948832
3230 19.2592980009523
3240 19.2978780437715
3250 19.3150424202221
3260 19.3367868040511
3270 19.3610785439799
3280 19.3793425421362
3290 19.394323009719
3300 19.4238772103191
3310 19.4339286193037
3320 19.4372384667269
3330 19.470319857151
3340 19.4897018988114
3350 19.509847203213
3360 19.5198959923222
3370 19.5301517603001
3380 19.5504408492229
3390 19.5847752163766
3400 19.6037645817095
3410 19.6259202451853
3420 19.6521934480667
3430 19.6597638321868
3440 19.6966778656729
3450 19.7191395743896
3460 19.7254275452791
3470 19.7370842549724
3480 19.7547910153594
3490 19.7635752878321
3500 19.7809910828946
3510 19.7910304784997
3520 19.8179793451998
3530 19.8346131063304
3540 19.8462609628481
3550 19.8615231130031
3560 19.8852028285437
3570 19.9193393170647
3580 19.922126112246
3590 19.9505687444297
3600 19.9702647642914
3610 19.9727806391671
3620 19.989828778543
3630 19.9957371666831
3640 20.0180853253061
3650 20.0167864782811
3660 20.0200403653171
3670 20.018672161914
3680 20.0575388716495
3690 20.0649506115293
3700 20.0882888872357
3710 20.095588652452
3720 20.1164550999529
3730 20.1264194390058
3740 20.1532339621737
3750 20.1611064147365
3760 20.1731378010144
3770 20.1854046433001
3780 20.1964340055599
3790 20.2157667060185
3800 20.2300486536873
3810 20.2554433400688
3820 20.2547600677176
3830 20.2721633727248
3840 20.2799880013055
3850 20.2936143171642
3860 20.309124616262
3870 20.3099089353812
3880 20.3249913673407
3890 20.3392057751157
3900 20.3499854544605
3910 20.3617379375043
3920 20.3863496080591
3930 20.4069893175413
3940 20.4269058872079
3950 20.4393768671731
3960 20.4649092887866
3970 20.4757683206127
3980 20.495960716463
3990 20.514211618766
4000 20.5177684691372
4010 20.5373119140823
4020 20.5415368257142
4030 20.5538179565924
4040 20.5535427181598
4050 20.5756963093747
4060 20.5969480667447
4070 20.6011479354085
4080 20.6049353527359
4090 20.6261112563959
4100 20.6403385966906
4110 20.6585064037482
4120 20.6763368597737
4130 20.6726255728773
4140 20.7077495014533
4150 20.7216358147224
4160 20.7385945811646
4170 20.7567545834635
4180 20.7641559271889
4190 20.7698413097981
4200 20.7902644258321
4210 20.807584409482
4220 20.8161558640513
4230 20.8512970562056
4240 20.8653994644207
4250 20.8570992141213
4260 20.8885291706627
4270 20.905867025123
4280 20.918580596263
4290 20.9282242552816
4300 20.9365787760586
4310 20.9333925087151
4320 20.9431217134007
4330 20.94854810531
4340 20.9606094338929
4350 20.9633496396026
4360 20.9859267596353
4370 20.9976516237524
4380 21.0069514056954
4390 21.015452169244
4400 21.0302901732961
4410 21.0291198309404
4420 21.0421818238734
4430 21.0622141194243
4440 21.0483682108783
4450 21.0765439418693
4460 21.0751528741567
4470 21.0889687503546
4480 21.1028651720249
4490 21.1135149332118
4500 21.1243638581049
4510 21.1475490513785
4520 21.1643956230616
4530 21.1607303630113
4540 21.1924374972957
4550 21.206097589308
4560 21.2160637582223
4570 21.218441153324
4580 21.2507268637067
4590 21.2619557778008
4600 21.2633112755687
4610 21.2838622646331
4620 21.2990497989209
4630 21.2890182517826
4640 21.3033895680559
4650 21.3056681836259
4660 21.3196904414623
4670 21.3263450791874
4680 21.3360922680688
4690 21.3414560426689
4700 21.35734763656
4710 21.3542674422191
4720 21.3715917296489
4730 21.3656068079187
4740 21.3773794388783
4750 21.3867286821691
4760 21.3898536486776
4770 21.4121118841502
4780 21.4170954348136
4790 21.4413614709303
4800 21.4516143071262
4810 21.4618939538235
4820 21.4781068322324
4830 21.4972019465602
4840 21.5063055757883
4850 21.5082658671863
4860 21.5260661849731
4870 21.5327543846313
4880 21.5478644039786
4890 21.5621949971317
4900 21.5673036151306
4910 21.5731869667222
4920 21.5817471812603
4930 21.5914969383737
4940 21.5938821281308
4950 21.6070529727609
4960 21.6126444601027
4970 21.616510772559
4980 21.6282230134485
4990 21.636038971047
5000 21.650009085971
};
\addplot [thick, color3]
table {%
0 0.000654157425742596
10 1.67576677943664
20 2.72052244191001
30 3.31156284440892
40 3.73460110479167
50 4.01806604654557
60 4.15688458790234
70 4.25968803389455
80 4.3518064342214
90 4.40213047455185
100 4.46253968133223
110 4.44571344813839
120 4.34629393053767
130 4.36342834942973
140 4.30331347456779
150 4.30442595113156
160 4.22199638230386
170 4.20296734430728
180 4.14603812119985
190 4.14067570921297
200 4.17037252076436
210 4.18260732286801
220 4.14196432620513
230 4.17370747208712
240 4.17424961027233
250 4.16954492713613
260 4.21391785005766
270 4.21305787201014
280 4.28361813152064
290 4.25562941005909
300 4.26190991460804
310 4.28222334172789
320 4.34715889773317
330 4.32526594307159
340 4.37268819992868
350 4.39529968031228
360 4.39910601418085
370 4.47629059877831
380 4.46942394067124
390 4.49001711118889
400 4.54263623535657
410 4.56021945327544
420 4.5957467841877
430 4.64517175193342
440 4.62093024055429
450 4.64993509106985
460 4.7252508668865
470 4.72043588409385
480 4.77810991885765
490 4.79970364528914
500 4.8362026538678
510 4.87215091395323
520 4.94382396565271
530 5.01722977089417
540 5.04458711378592
550 5.13571743168556
560 5.19221774863617
570 5.2325701016993
580 5.28412537640105
590 5.37334755815752
600 5.4710004129901
610 5.49969561053118
620 5.58455149479147
630 5.64940373696087
640 5.73641556379778
650 5.81318305556709
660 5.87839626190692
670 5.96525980243962
680 5.98659626796831
690 6.11902100336335
700 6.17766003553225
710 6.24958208927445
720 6.35703949758267
730 6.42248536164665
740 6.47985005175452
750 6.58296729320909
760 6.63048790961953
770 6.69638459362168
780 6.76329376273812
790 6.84018087240826
800 6.8632388617805
810 6.9516971562014
820 7.05165341516592
830 7.12579355064684
840 7.22673285104608
850 7.28396791470715
860 7.3721730105477
870 7.45165086093033
880 7.50439536634028
890 7.58541732202065
900 7.64852411320995
910 7.73871946083573
920 7.81893886157528
930 7.89202968386907
940 7.95870851115321
950 8.03286978117067
960 8.13013983359904
970 8.19700645379332
980 8.27512724150401
990 8.37050279823731
1000 8.43806204877408
1010 8.51549388901864
1020 8.56374426305874
1030 8.67634122209465
1040 8.72832036223357
1050 8.81523125573602
1060 8.889449467357
1070 8.96561490953091
1080 9.01578501441874
1090 9.0736749251913
1100 9.18494867055787
1110 9.24516630523036
1120 9.31192522482608
1130 9.41888435903315
1140 9.47799818198567
1150 9.53087536544142
1160 9.62143140984325
1170 9.69716559570272
1180 9.75649473290966
1190 9.85432279946401
1200 9.90736498252985
1210 9.97124663483005
1220 10.0191660680336
1230 10.0853427320033
1240 10.1521311551031
1250 10.2542996875155
1260 10.3131166942369
1270 10.3826725415284
1280 10.4725485624795
1290 10.5567625969134
1300 10.6241064892294
1310 10.7020909443449
1320 10.786649834815
1330 10.8395624481092
1340 10.9094158165433
1350 10.9624295088612
1360 10.9904593049346
1370 11.0981716273251
1380 11.1884897351427
1390 11.2512849344724
1400 11.3250945651464
1410 11.4142805591586
1420 11.5010908272323
1430 11.5498324765415
1440 11.6180905864435
1450 11.6923139766879
1460 11.7361016556495
1470 11.8457781111605
1480 11.8994726908753
1490 11.9735528399922
1500 12.0302081687557
1510 12.0857402078949
1520 12.158676074742
1530 12.2288230247053
1540 12.2854683948509
1550 12.3383004990361
1560 12.4288879504972
1570 12.4826951202518
1580 12.5748356956621
1590 12.636144318175
1600 12.7024958382973
1610 12.762160080611
1620 12.8037505027419
1630 12.8592281516046
1640 12.9340285760272
1650 12.9944614696584
1660 13.0691405181794
1670 13.147511143113
1680 13.1943762337469
1690 13.2608342100227
1700 13.3234538874824
1710 13.3994163842091
1720 13.4696153274303
1730 13.5203590871466
1740 13.5706179656418
1750 13.6440190422397
1760 13.7281991075791
1770 13.7796701403261
1780 13.8227548049021
1790 13.9022538637477
1800 13.9703846617488
1810 14.0174153230449
1820 14.0714146052142
1830 14.1075005089715
1840 14.1684384966827
1850 14.2101026693151
1860 14.2834817241704
1870 14.3305962870615
1880 14.3789045680543
1890 14.4379788872244
1900 14.4807683650612
1910 14.5493601126122
1920 14.5683307564988
1930 14.6413354089561
1940 14.7216286114418
1950 14.7826158073974
1960 14.8587384492763
1970 14.9259366031611
1980 14.9765415928098
1990 15.0063024669992
2000 15.0381240475482
2010 15.0722194510037
2020 15.1177036777331
2030 15.1692415566304
2040 15.2250127795932
2050 15.2731241986945
2060 15.3300644869573
2070 15.3817125267086
2080 15.4049924779301
2090 15.4681787534205
2100 15.4977777916034
2110 15.5266784254083
2120 15.6064985875163
2130 15.6806871171975
2140 15.7297699029885
2150 15.784889934851
2160 15.8152818103821
2170 15.8333734408495
2180 15.9222700111439
2190 15.9675075630384
2200 16.0184560234884
2210 16.0708521661541
2220 16.0954480688868
2230 16.114658250662
2240 16.1801932025563
2250 16.224983961212
2260 16.257210890722
2270 16.3101968868994
2280 16.3625430164201
2290 16.4020122701281
2300 16.4438782495721
2310 16.4761632160218
2320 16.5039852669749
2330 16.5189643955103
2340 16.5569464336104
2350 16.5933524004463
2360 16.612775609602
2370 16.7134418101913
2380 16.7545525200682
2390 16.7944223054393
2400 16.8443958772751
2410 16.9211635926845
2420 16.947200570305
2430 16.975447747907
2440 17.0051423904721
2450 17.0360349884484
2460 17.0696340149424
2470 17.1081830054437
2480 17.159037674875
2490 17.187115430881
2500 17.215719061165
2510 17.2521327276963
2520 17.2867558713253
2530 17.3178316208546
2540 17.3583172685036
2550 17.3918624048904
2560 17.4380010608867
2570 17.4966853884884
2580 17.5050891056888
2590 17.5589904125052
2600 17.5734677975442
2610 17.5412188691921
2620 17.6191857127906
2630 17.6792316221654
2640 17.6938681618186
2650 17.7402916887599
2660 17.7787185750934
2670 17.7972458079956
2680 17.8336515445341
2690 17.8629343811439
2700 17.8992484954833
2710 17.9239638693154
2720 17.9390489400942
2730 17.9471394266005
2740 17.9856979298434
2750 18.0089909544317
2760 18.0312194115879
2770 18.0468687404142
2780 18.0862688028464
2790 18.1270777385336
2800 18.1486154197935
2810 18.1862550547565
2820 18.2100022281466
2830 18.2267487574815
2840 18.2646670287483
2850 18.2948570395135
2860 18.3241379542771
2870 18.3532294784669
2880 18.3987906925415
2890 18.4244199635727
2900 18.4807179722955
2910 18.5222365176058
2920 18.5501599275129
2930 18.5676572617546
2940 18.5890094936689
2950 18.6337672069524
2960 18.6720333119103
2970 18.6759557635856
2980 18.7182815950088
2990 18.7478873695097
3000 18.7937467347084
3010 18.8044345945534
3020 18.8503244047387
3030 18.8426176471626
3040 18.897177141003
3050 18.9280852733865
3060 18.9388878734142
3070 18.9532166517509
3080 18.9915003179244
3090 19.0054281075867
3100 19.0193186218448
3110 19.0342955031971
3120 19.0417644691547
3130 19.0622039146676
3140 19.0767837927401
3150 19.0850358653511
3160 19.1161343175091
3170 19.1527547695174
3180 19.1697145182865
3190 19.1927042107018
3200 19.2028404689548
3210 19.2261334964214
3220 19.2592532948832
3230 19.2592980009523
3240 19.2978780437715
3250 19.3150424202221
3260 19.336786804051
3270 19.3610785439799
3280 19.3793425421362
3290 19.394323009719
3300 19.4238772103191
3310 19.4339286193037
3320 19.4372384667269
3330 19.470319857151
3340 19.4897018988114
3350 19.509847203213
3360 19.5198959923222
3370 19.5301517603001
3380 19.5504408492229
3390 19.5847752163766
3400 19.6037645817095
3410 19.6259202451853
3420 19.6521934480666
3430 19.6597638321868
3440 19.6966778656729
3450 19.7191395743895
3460 19.7254275452791
3470 19.7370842549724
3480 19.7547910153594
3490 19.7635752878321
3500 19.7809910828946
3510 19.7910304784997
3520 19.8179793451998
3530 19.8346131063304
3540 19.846260962848
3550 19.8615231130031
3560 19.8852028285437
3570 19.9193393170647
3580 19.922126112246
3590 19.9505687444297
3600 19.9702647642914
3610 19.9727806391671
3620 19.989828778543
3630 19.9957371666831
3640 20.0180853253061
3650 20.0167864782811
3660 20.0200403653171
3670 20.0186721619139
3680 20.0575388716495
3690 20.0649506115293
3700 20.0882888872356
3710 20.095588652452
3720 20.1164550999529
3730 20.1264194390058
3740 20.1532339621737
3750 20.1611064147365
3760 20.1731378010144
3770 20.1854046433001
3780 20.1964340055598
3790 20.2157667060185
3800 20.2300486536873
3810 20.2554433400687
3820 20.2547600677176
3830 20.2721633727248
3840 20.2799880013055
3850 20.2936143171641
3860 20.309124616262
3870 20.3099089353812
3880 20.3249913673407
3890 20.3392057751156
3900 20.3499854544605
3910 20.3617379375043
3920 20.3863496080591
3930 20.4069893175413
3940 20.4269058872078
3950 20.4393768671731
3960 20.4649092887866
3970 20.4757683206127
3980 20.495960716463
3990 20.514211618766
4000 20.5177684691372
4010 20.5373119140823
4020 20.5415368257142
4030 20.5538179565924
4040 20.5535427181598
4050 20.5756963093747
4060 20.5969480667447
4070 20.6011479354084
4080 20.6049353527359
4090 20.6261112563958
4100 20.6403385966906
4110 20.6585064037482
4120 20.6763368597737
4130 20.6726255728772
4140 20.7077495014533
4150 20.7216358147224
4160 20.7385945811646
4170 20.7567545834635
4180 20.7641559271889
4190 20.7698413097981
4200 20.7902644258321
4210 20.807584409482
4220 20.8161558640512
4230 20.8512970562056
4240 20.8653994644207
4250 20.8570992141213
4260 20.8885291706627
4270 20.905867025123
4280 20.918580596263
4290 20.9282242552816
4300 20.9365787760586
4310 20.9333925087151
4320 20.9431217134007
4330 20.94854810531
4340 20.9606094338929
4350 20.9633496396026
4360 20.9859267596353
4370 20.9976516237524
4380 21.0069514056954
4390 21.015452169244
4400 21.0302901732961
4410 21.0291198309404
4420 21.0421818238734
4430 21.0622141194243
4440 21.0483682108783
4450 21.0765439418693
4460 21.0751528741567
4470 21.0889687503546
4480 21.1028651720249
4490 21.1135149332118
4500 21.1243638581049
4510 21.1475490513785
4520 21.1643956230616
4530 21.1607303630113
4540 21.1924374972957
4550 21.206097589308
4560 21.2160637582223
4570 21.218441153324
4580 21.2507268637067
4590 21.2619557778008
4600 21.2633112755687
4610 21.2838622646331
4620 21.2990497989209
4630 21.2890182517826
4640 21.3033895680559
4650 21.3056681836259
4660 21.3196904414623
4670 21.3263450791874
4680 21.3360922680688
4690 21.3414560426689
4700 21.35734763656
4710 21.354267442219
4720 21.3715917296489
4730 21.3656068079187
4740 21.3773794388783
4750 21.3867286821691
4760 21.3898536486776
4770 21.4121118841502
4780 21.4170954348136
4790 21.4413614709303
4800 21.4516143071262
4810 21.4618939538235
4820 21.4781068322324
4830 21.4972019465602
4840 21.5063055757883
4850 21.5082658671863
4860 21.5260661849731
4870 21.5327543846313
4880 21.5478644039786
4890 21.5621949971317
4900 21.5673036151306
4910 21.5731869667222
4920 21.5817471812603
4930 21.5914969383737
4940 21.5938821281308
4950 21.6070529727609
4960 21.6126444601027
4970 21.616510772559
4980 21.6282230134485
4990 21.636038971047
5000 21.6500090859709
};
\addplot [thick, color4]
table {%
0 0.000654157425742596
10 1.67576677943664
20 2.72052244191001
30 3.31156284440893
40 3.73460110479167
50 4.01806604654558
60 4.15688458790234
70 4.25968803389455
80 4.35180643422141
90 4.40213047455186
100 4.46253968133223
110 4.4457134481384
120 4.34629393053768
130 4.36342834942973
140 4.30331347456779
150 4.30442595113157
160 4.22199638230386
170 4.20296734430729
180 4.14603812119986
190 4.14067570921298
200 4.17037252076437
210 4.18260732286802
220 4.14196432620513
230 4.17370747208712
240 4.17424961027233
250 4.16954492713614
260 4.21391785005766
270 4.21305787201015
280 4.28361813152065
290 4.25562941005909
300 4.26190991460805
310 4.28222334172789
320 4.34715889773317
330 4.32526594307159
340 4.37268819992868
350 4.39529968031228
360 4.39910601418085
370 4.47629059877831
380 4.46942394067124
390 4.4900171111889
400 4.54263623535658
410 4.56021945327544
420 4.5957467841877
430 4.64517175193343
440 4.62093024055429
450 4.64993509106986
460 4.7252508668865
470 4.72043588409385
480 4.77810991885766
490 4.79970364528914
500 4.8362026538678
510 4.87215091395323
520 4.94382396565271
530 5.01722977089418
540 5.04458711378592
550 5.13571743168556
560 5.19221774863617
570 5.2325701016993
580 5.28412537640106
590 5.37334755815753
600 5.4710004129901
610 5.49969561053118
620 5.58455149479148
630 5.64940373696087
640 5.73641556379779
650 5.8131830555671
660 5.87839626190692
670 5.96525980243963
680 5.98659626796832
690 6.11902100336336
700 6.17766003553226
710 6.24958208927445
720 6.35703949758267
730 6.42248536164666
740 6.47985005175453
750 6.5829672932091
760 6.63048790961954
770 6.69638459362168
780 6.76329376273812
790 6.84018087240827
800 6.8632388617805
810 6.9516971562014
820 7.05165341516593
830 7.12579355064684
840 7.22673285104609
850 7.28396791470715
860 7.3721730105477
870 7.45165086093034
880 7.50439536634029
890 7.58541732202065
900 7.64852411320996
910 7.73871946083574
920 7.81893886157528
930 7.89202968386907
940 7.95870851115321
950 8.03286978117067
960 8.13013983359904
970 8.19700645379333
980 8.27512724150401
990 8.37050279823731
1000 8.43806204877409
1010 8.51549388901864
1020 8.56374426305874
1030 8.67634122209465
1040 8.72832036223357
1050 8.81523125573602
1060 8.889449467357
1070 8.96561490953091
1080 9.01578501441874
1090 9.0736749251913
1100 9.18494867055787
1110 9.24516630523036
1120 9.31192522482608
1130 9.41888435903315
1140 9.47799818198567
1150 9.53087536544142
1160 9.62143140984325
1170 9.69716559570272
1180 9.75649473290966
1190 9.85432279946401
1200 9.90736498252985
1210 9.97124663483005
1220 10.0191660680336
1230 10.0853427320033
1240 10.1521311551031
1250 10.2542996875155
1260 10.3131166942369
1270 10.3826725415284
1280 10.4725485624795
1290 10.5567625969134
1300 10.6241064892294
1310 10.7020909443449
1320 10.786649834815
1330 10.8395624481092
1340 10.9094158165433
1350 10.9624295088612
1360 10.9904593049346
1370 11.0981716273251
1380 11.1884897351427
1390 11.2512849344724
1400 11.3250945651464
1410 11.4142805591586
1420 11.5010908272323
1430 11.5498324765415
1440 11.6180905864435
1450 11.6923139766879
1460 11.7361016556495
1470 11.8457781111605
1480 11.8994726908753
1490 11.9735528399922
1500 12.0302081687557
1510 12.0857402078949
1520 12.158676074742
1530 12.2288230247053
1540 12.2854683948509
1550 12.3383004990361
1560 12.4288879504972
1570 12.4826951202518
1580 12.5748356956621
1590 12.636144318175
1600 12.7024958382973
1610 12.762160080611
1620 12.8037505027419
1630 12.8592281516046
1640 12.9340285760272
1650 12.9944614696584
1660 13.0691405181794
1670 13.147511143113
1680 13.1943762337469
1690 13.2608342100227
1700 13.3234538874824
1710 13.3994163842091
1720 13.4696153274303
1730 13.5203590871466
1740 13.5706179656418
1750 13.6440190422397
1760 13.7281991075791
1770 13.779670140326
1780 13.8227548049021
1790 13.9022538637476
1800 13.9703846617488
1810 14.0174153230449
1820 14.0714146052142
1830 14.1075005089714
1840 14.1684384966827
1850 14.2101026693151
1860 14.2834817241704
1870 14.3305962870615
1880 14.3789045680543
1890 14.4379788872244
1900 14.4807683650612
1910 14.5493601126122
1920 14.5683307564988
1930 14.6413354089561
1940 14.7216286114418
1950 14.7826158073974
1960 14.8587384492763
1970 14.925936603161
1980 14.9765415928098
1990 15.0063024669992
2000 15.0381240475482
2010 15.0722194510037
2020 15.1177036777331
2030 15.1692415566304
2040 15.2250127795932
2050 15.2731241986945
2060 15.3300644869573
2070 15.3817125267086
2080 15.4049924779301
2090 15.4681787534205
2100 15.4977777916033
2110 15.5266784254082
2120 15.6064985875163
2130 15.6806871171975
2140 15.7297699029885
2150 15.784889934851
2160 15.815281810382
2170 15.8333734408495
2180 15.9222700111439
2190 15.9675075630384
2200 16.0184560234884
2210 16.0708521661541
2220 16.0954480688868
2230 16.114658250662
2240 16.1801932025563
2250 16.224983961212
2260 16.2572108907219
2270 16.3101968868993
2280 16.36254301642
2290 16.4020122701281
2300 16.4438782495721
2310 16.4761632160218
2320 16.5039852669749
2330 16.5189643955103
2340 16.5569464336104
2350 16.5933524004463
2360 16.612775609602
2370 16.7134418101912
2380 16.7545525200682
2390 16.7944223054393
2400 16.8443958772751
2410 16.9211635926844
2420 16.947200570305
2430 16.975447747907
2440 17.0051423904721
2450 17.0360349884484
2460 17.0696340149424
2470 17.1081830054437
2480 17.159037674875
2490 17.187115430881
2500 17.2157190611649
2510 17.2521327276963
2520 17.2867558713253
2530 17.3178316208546
2540 17.3583172685036
2550 17.3918624048904
2560 17.4380010608867
2570 17.4966853884884
2580 17.5050891056888
2590 17.5589904125052
2600 17.5734677975442
2610 17.5412188691921
2620 17.6191857127905
2630 17.6792316221654
2640 17.6938681618186
2650 17.7402916887599
2660 17.7787185750934
2670 17.7972458079956
2680 17.8336515445341
2690 17.8629343811438
2700 17.8992484954833
2710 17.9239638693154
2720 17.9390489400942
2730 17.9471394266004
2740 17.9856979298434
2750 18.0089909544317
2760 18.0312194115879
2770 18.0468687404142
2780 18.0862688028464
2790 18.1270777385336
2800 18.1486154197935
2810 18.1862550547565
2820 18.2100022281466
2830 18.2267487574815
2840 18.2646670287483
2850 18.2948570395135
2860 18.3241379542771
2870 18.3532294784669
2880 18.3987906925415
2890 18.4244199635727
2900 18.4807179722955
2910 18.5222365176057
2920 18.5501599275129
2930 18.5676572617546
2940 18.5890094936689
2950 18.6337672069524
2960 18.6720333119103
2970 18.6759557635856
2980 18.7182815950088
2990 18.7478873695097
3000 18.7937467347084
3010 18.8044345945534
3020 18.8503244047387
3030 18.8426176471626
3040 18.897177141003
3050 18.9280852733865
3060 18.9388878734142
3070 18.9532166517509
3080 18.9915003179244
3090 19.0054281075867
3100 19.0193186218448
3110 19.0342955031971
3120 19.0417644691547
3130 19.0622039146676
3140 19.0767837927401
3150 19.0850358653511
3160 19.1161343175091
3170 19.1527547695174
3180 19.1697145182865
3190 19.1927042107018
3200 19.2028404689548
3210 19.2261334964214
3220 19.2592532948832
3230 19.2592980009523
3240 19.2978780437715
3250 19.3150424202221
3260 19.336786804051
3270 19.3610785439799
3280 19.3793425421362
3290 19.3943230097189
3300 19.4238772103191
3310 19.4339286193037
3320 19.4372384667269
3330 19.470319857151
3340 19.4897018988114
3350 19.509847203213
3360 19.5198959923222
3370 19.5301517603001
3380 19.5504408492229
3390 19.5847752163766
3400 19.6037645817095
3410 19.6259202451852
3420 19.6521934480666
3430 19.6597638321868
3440 19.6966778656729
3450 19.7191395743895
3460 19.7254275452791
3470 19.7370842549724
3480 19.7547910153594
3490 19.7635752878321
3500 19.7809910828946
3510 19.7910304784997
3520 19.8179793451998
3530 19.8346131063304
3540 19.846260962848
3550 19.8615231130031
3560 19.8852028285437
3570 19.9193393170647
3580 19.922126112246
3590 19.9505687444297
3600 19.9702647642914
3610 19.9727806391671
3620 19.989828778543
3630 19.9957371666831
3640 20.0180853253061
3650 20.0167864782811
3660 20.0200403653171
3670 20.0186721619139
3680 20.0575388716495
3690 20.0649506115293
3700 20.0882888872356
3710 20.095588652452
3720 20.1164550999529
3730 20.1264194390058
3740 20.1532339621737
3750 20.1611064147365
3760 20.1731378010144
3770 20.1854046433001
3780 20.1964340055598
3790 20.2157667060185
3800 20.2300486536873
3810 20.2554433400687
3820 20.2547600677176
3830 20.2721633727248
3840 20.2799880013055
3850 20.2936143171641
3860 20.309124616262
3870 20.3099089353812
3880 20.3249913673407
3890 20.3392057751156
3900 20.3499854544605
3910 20.3617379375043
3920 20.3863496080591
3930 20.4069893175413
3940 20.4269058872078
3950 20.4393768671731
3960 20.4649092887866
3970 20.4757683206127
3980 20.495960716463
3990 20.514211618766
4000 20.5177684691372
4010 20.5373119140823
4020 20.5415368257142
4030 20.5538179565924
4040 20.5535427181598
4050 20.5756963093747
4060 20.5969480667447
4070 20.6011479354084
4080 20.6049353527359
4090 20.6261112563958
4100 20.6403385966906
4110 20.6585064037482
4120 20.6763368597737
4130 20.6726255728772
4140 20.7077495014533
4150 20.7216358147224
4160 20.7385945811646
4170 20.7567545834635
4180 20.7641559271889
4190 20.7698413097981
4200 20.7902644258321
4210 20.807584409482
4220 20.8161558640512
4230 20.8512970562056
4240 20.8653994644207
4250 20.8570992141213
4260 20.8885291706627
4270 20.905867025123
4280 20.918580596263
4290 20.9282242552816
4300 20.9365787760586
4310 20.9333925087151
4320 20.9431217134007
4330 20.94854810531
4340 20.9606094338929
4350 20.9633496396026
4360 20.9859267596353
4370 20.9976516237524
4380 21.0069514056954
4390 21.015452169244
4400 21.0302901732961
4410 21.0291198309404
4420 21.0421818238734
4430 21.0622141194243
4440 21.0483682108783
4450 21.0765439418693
4460 21.0751528741567
4470 21.0889687503546
4480 21.1028651720249
4490 21.1135149332118
4500 21.1243638581049
4510 21.1475490513785
4520 21.1643956230616
4530 21.1607303630113
4540 21.1924374972957
4550 21.206097589308
4560 21.2160637582223
4570 21.218441153324
4580 21.2507268637067
4590 21.2619557778008
4600 21.2633112755687
4610 21.2838622646331
4620 21.2990497989209
4630 21.2890182517826
4640 21.3033895680559
4650 21.3056681836259
4660 21.3196904414623
4670 21.3263450791874
4680 21.3360922680688
4690 21.3414560426689
4700 21.35734763656
4710 21.354267442219
4720 21.3715917296489
4730 21.3656068079187
4740 21.3773794388783
4750 21.3867286821691
4760 21.3898536486776
4770 21.4121118841502
4780 21.4170954348136
4790 21.4413614709303
4800 21.4516143071262
4810 21.4618939538235
4820 21.4781068322324
4830 21.4972019465602
4840 21.5063055757883
4850 21.5082658671863
4860 21.5260661849731
4870 21.5327543846313
4880 21.5478644039786
4890 21.5621949971317
4900 21.5673036151306
4910 21.5731869667222
4920 21.5817471812603
4930 21.5914969383737
4940 21.5938821281308
4950 21.6070529727609
4960 21.6126444601027
4970 21.616510772559
4980 21.6282230134485
4990 21.636038971047
5000 21.6500090859709
};
\addplot [thick, color5]
table {%
0 0.000654157425742596
10 1.67576677943664
20 2.72052244191001
30 3.31156284440893
40 3.73460110479167
50 4.01806604654558
60 4.15688458790234
70 4.25968803389455
80 4.3518064342214
90 4.40213047455186
100 4.46253968133223
110 4.4457134481384
120 4.34629393053767
130 4.36342834942973
140 4.30331347456779
150 4.30442595113157
160 4.22199638230386
170 4.20296734430729
180 4.14603812119986
190 4.14067570921298
200 4.17037252076437
210 4.18260732286801
220 4.14196432620513
230 4.17370747208712
240 4.17424961027233
250 4.16954492713614
260 4.21391785005766
270 4.21305787201015
280 4.28361813152065
290 4.25562941005909
300 4.26190991460805
310 4.28222334172789
320 4.34715889773317
330 4.32526594307159
340 4.37268819992868
350 4.39529968031228
360 4.39910601418085
370 4.47629059877831
380 4.46942394067124
390 4.4900171111889
400 4.54263623535657
410 4.56021945327544
420 4.5957467841877
430 4.64517175193342
440 4.62093024055429
450 4.64993509106985
460 4.7252508668865
470 4.72043588409385
480 4.77810991885766
490 4.79970364528914
500 4.8362026538678
510 4.87215091395323
520 4.94382396565271
530 5.01722977089417
540 5.04458711378592
550 5.13571743168556
560 5.19221774863617
570 5.2325701016993
580 5.28412537640106
590 5.37334755815753
600 5.4710004129901
610 5.49969561053118
620 5.58455149479148
630 5.64940373696087
640 5.73641556379778
650 5.8131830555671
660 5.87839626190692
670 5.96525980243962
680 5.98659626796832
690 6.11902100336336
700 6.17766003553225
710 6.24958208927445
720 6.35703949758267
730 6.42248536164666
740 6.47985005175453
750 6.5829672932091
760 6.63048790961953
770 6.69638459362168
780 6.76329376273812
790 6.84018087240826
800 6.8632388617805
810 6.9516971562014
820 7.05165341516593
830 7.12579355064684
840 7.22673285104608
850 7.28396791470715
860 7.3721730105477
870 7.45165086093033
880 7.50439536634029
890 7.58541732202065
900 7.64852411320995
910 7.73871946083574
920 7.81893886157528
930 7.89202968386907
940 7.95870851115321
950 8.03286978117067
960 8.13013983359904
970 8.19700645379333
980 8.27512724150401
990 8.37050279823731
1000 8.43806204877409
1010 8.51549388901864
1020 8.56374426305874
1030 8.67634122209465
1040 8.72832036223357
1050 8.81523125573602
1060 8.889449467357
1070 8.96561490953092
1080 9.01578501441875
1090 9.07367492519131
1100 9.18494867055787
1110 9.24516630523037
1120 9.31192522482608
1130 9.41888435903315
1140 9.47799818198567
1150 9.53087536544142
1160 9.62143140984325
1170 9.69716559570272
1180 9.75649473290966
1190 9.85432279946401
1200 9.90736498252985
1210 9.97124663483005
1220 10.0191660680336
1230 10.0853427320033
1240 10.1521311551031
1250 10.2542996875155
1260 10.3131166942369
1270 10.3826725415284
1280 10.4725485624795
1290 10.5567625969134
1300 10.6241064892294
1310 10.7020909443449
1320 10.786649834815
1330 10.8395624481092
1340 10.9094158165433
1350 10.9624295088612
1360 10.9904593049346
1370 11.0981716273251
1380 11.1884897351427
1390 11.2512849344724
1400 11.3250945651464
1410 11.4142805591586
1420 11.5010908272323
1430 11.5498324765415
1440 11.6180905864435
1450 11.6923139766879
1460 11.7361016556495
1470 11.8457781111605
1480 11.8994726908753
1490 11.9735528399922
1500 12.0302081687557
1510 12.0857402078949
1520 12.158676074742
1530 12.2288230247053
1540 12.2854683948509
1550 12.3383004990361
1560 12.4288879504972
1570 12.4826951202518
1580 12.5748356956621
1590 12.636144318175
1600 12.7024958382973
1610 12.762160080611
1620 12.8037505027419
1630 12.8592281516046
1640 12.9340285760272
1650 12.9944614696584
1660 13.0691405181794
1670 13.147511143113
1680 13.1943762337469
1690 13.2608342100227
1700 13.3234538874824
1710 13.3994163842091
1720 13.4696153274303
1730 13.5203590871466
1740 13.5706179656418
1750 13.6440190422397
1760 13.7281991075791
1770 13.779670140326
1780 13.8227548049021
1790 13.9022538637476
1800 13.9703846617488
1810 14.0174153230449
1820 14.0714146052142
1830 14.1075005089714
1840 14.1684384966827
1850 14.2101026693151
1860 14.2834817241704
1870 14.3305962870615
1880 14.3789045680543
1890 14.4379788872244
1900 14.4807683650612
1910 14.5493601126122
1920 14.5683307564988
1930 14.6413354089561
1940 14.7216286114418
1950 14.7826158073974
1960 14.8587384492763
1970 14.925936603161
1980 14.9765415928098
1990 15.0063024669992
2000 15.0381240475482
2010 15.0722194510037
2020 15.1177036777331
2030 15.1692415566304
2040 15.2250127795932
2050 15.2731241986945
2060 15.3300644869573
2070 15.3817125267086
2080 15.4049924779301
2090 15.4681787534205
2100 15.4977777916034
2110 15.5266784254083
2120 15.6064985875163
2130 15.6806871171975
2140 15.7297699029885
2150 15.784889934851
2160 15.815281810382
2170 15.8333734408495
2180 15.9222700111439
2190 15.9675075630384
2200 16.0184560234884
2210 16.0708521661541
2220 16.0954480688868
2230 16.114658250662
2240 16.1801932025563
2250 16.224983961212
2260 16.257210890722
2270 16.3101968868994
2280 16.3625430164201
2290 16.4020122701281
2300 16.4438782495721
2310 16.4761632160218
2320 16.5039852669749
2330 16.5189643955103
2340 16.5569464336104
2350 16.5933524004463
2360 16.612775609602
2370 16.7134418101913
2380 16.7545525200682
2390 16.7944223054393
2400 16.8443958772751
2410 16.9211635926845
2420 16.947200570305
2430 16.975447747907
2440 17.0051423904721
2450 17.0360349884484
2460 17.0696340149424
2470 17.1081830054437
2480 17.159037674875
2490 17.187115430881
2500 17.215719061165
2510 17.2521327276963
2520 17.2867558713253
2530 17.3178316208546
2540 17.3583172685036
2550 17.3918624048904
2560 17.4380010608867
2570 17.4966853884884
2580 17.5050891056888
2590 17.5589904125052
2600 17.5734677975442
2610 17.5412188691921
2620 17.6191857127906
2630 17.6792316221654
2640 17.6938681618186
2650 17.7402916887599
2660 17.7787185750934
2670 17.7972458079956
2680 17.8336515445341
2690 17.8629343811439
2700 17.8992484954833
2710 17.9239638693154
2720 17.9390489400942
2730 17.9471394266004
2740 17.9856979298434
2750 18.0089909544317
2760 18.0312194115879
2770 18.0468687404142
2780 18.0862688028464
2790 18.1270777385336
2800 18.1486154197935
2810 18.1862550547565
2820 18.2100022281466
2830 18.2267487574815
2840 18.2646670287483
2850 18.2948570395135
2860 18.3241379542771
2870 18.3532294784669
2880 18.3987906925415
2890 18.4244199635727
2900 18.4807179722955
2910 18.5222365176057
2920 18.5501599275129
2930 18.5676572617546
2940 18.5890094936689
2950 18.6337672069524
2960 18.6720333119103
2970 18.6759557635856
2980 18.7182815950088
2990 18.7478873695097
3000 18.7937467347084
3010 18.8044345945534
3020 18.8503244047387
3030 18.8426176471626
3040 18.897177141003
3050 18.9280852733865
3060 18.9388878734142
3070 18.9532166517509
3080 18.9915003179244
3090 19.0054281075867
3100 19.0193186218448
3110 19.0342955031971
3120 19.0417644691547
3130 19.0622039146676
3140 19.0767837927401
3150 19.0850358653511
3160 19.1161343175091
3170 19.1527547695174
3180 19.1697145182865
3190 19.1927042107018
3200 19.2028404689548
3210 19.2261334964214
3220 19.2592532948832
3230 19.2592980009523
3240 19.2978780437715
3250 19.3150424202221
3260 19.336786804051
3270 19.3610785439799
3280 19.3793425421362
3290 19.3943230097189
3300 19.4238772103191
3310 19.4339286193037
3320 19.4372384667269
3330 19.470319857151
3340 19.4897018988114
3350 19.509847203213
3360 19.5198959923222
3370 19.5301517603001
3380 19.5504408492229
3390 19.5847752163766
3400 19.6037645817095
3410 19.6259202451852
3420 19.6521934480666
3430 19.6597638321868
3440 19.6966778656729
3450 19.7191395743895
3460 19.7254275452791
3470 19.7370842549724
3480 19.7547910153594
3490 19.7635752878321
3500 19.7809910828946
3510 19.7910304784997
3520 19.8179793451998
3530 19.8346131063304
3540 19.846260962848
3550 19.8615231130031
3560 19.8852028285437
3570 19.9193393170647
3580 19.922126112246
3590 19.9505687444297
3600 19.9702647642914
3610 19.9727806391671
3620 19.989828778543
3630 19.9957371666831
3640 20.0180853253061
3650 20.0167864782811
3660 20.0200403653171
3670 20.0186721619139
3680 20.0575388716495
3690 20.0649506115293
3700 20.0882888872356
3710 20.095588652452
3720 20.1164550999529
3730 20.1264194390058
3740 20.1532339621737
3750 20.1611064147365
3760 20.1731378010144
3770 20.1854046433001
3780 20.1964340055598
3790 20.2157667060185
3800 20.2300486536873
3810 20.2554433400687
3820 20.2547600677176
3830 20.2721633727248
3840 20.2799880013055
3850 20.2936143171641
3860 20.309124616262
3870 20.3099089353812
3880 20.3249913673407
3890 20.3392057751156
3900 20.3499854544605
3910 20.3617379375043
3920 20.3863496080591
3930 20.4069893175413
3940 20.4269058872078
3950 20.4393768671731
3960 20.4649092887866
3970 20.4757683206127
3980 20.495960716463
3990 20.514211618766
4000 20.5177684691372
4010 20.5373119140823
4020 20.5415368257142
4030 20.5538179565924
4040 20.5535427181598
4050 20.5756963093747
4060 20.5969480667447
4070 20.6011479354084
4080 20.6049353527359
4090 20.6261112563958
4100 20.6403385966906
4110 20.6585064037482
4120 20.6763368597737
4130 20.6726255728772
4140 20.7077495014533
4150 20.7216358147224
4160 20.7385945811646
4170 20.7567545834635
4180 20.7641559271889
4190 20.7698413097981
4200 20.7902644258321
4210 20.807584409482
4220 20.8161558640512
4230 20.8512970562056
4240 20.8653994644207
4250 20.8570992141213
4260 20.8885291706627
4270 20.905867025123
4280 20.918580596263
4290 20.9282242552816
4300 20.9365787760586
4310 20.9333925087151
4320 20.9431217134007
4330 20.94854810531
4340 20.9606094338929
4350 20.9633496396026
4360 20.9859267596353
4370 20.9976516237524
4380 21.0069514056954
4390 21.015452169244
4400 21.030290173296
4410 21.0291198309404
4420 21.0421818238734
4430 21.0622141194243
4440 21.0483682108783
4450 21.0765439418693
4460 21.0751528741567
4470 21.0889687503546
4480 21.1028651720248
4490 21.1135149332118
4500 21.1243638581049
4510 21.1475490513785
4520 21.1643956230615
4530 21.1607303630113
4540 21.1924374972957
4550 21.206097589308
4560 21.2160637582223
4570 21.218441153324
4580 21.2507268637067
4590 21.2619557778008
4600 21.2633112755687
4610 21.2838622646331
4620 21.2990497989209
4630 21.2890182517826
4640 21.3033895680558
4650 21.3056681836259
4660 21.3196904414623
4670 21.3263450791874
4680 21.3360922680688
4690 21.3414560426688
4700 21.35734763656
4710 21.354267442219
4720 21.3715917296489
4730 21.3656068079187
4740 21.3773794388783
4750 21.3867286821691
4760 21.3898536486776
4770 21.4121118841502
4780 21.4170954348136
4790 21.4413614709303
4800 21.4516143071262
4810 21.4618939538235
4820 21.4781068322324
4830 21.4972019465602
4840 21.5063055757883
4850 21.5082658671863
4860 21.5260661849731
4870 21.5327543846313
4880 21.5478644039786
4890 21.5621949971317
4900 21.5673036151306
4910 21.5731869667222
4920 21.5817471812603
4930 21.5914969383737
4940 21.5938821281308
4950 21.6070529727609
4960 21.6126444601027
4970 21.616510772559
4980 21.6282230134485
4990 21.636038971047
5000 21.6500090859709
};
\addplot [thick, color6]
table {%
0 0.000654157425742596
10 1.67576677943664
20 2.72052244191001
30 3.31156284440893
40 3.73460110479167
50 4.01806604654558
60 4.15688458790234
70 4.25968803389455
80 4.35180643422141
90 4.40213047455186
100 4.46253968133223
110 4.4457134481384
120 4.34629393053768
130 4.36342834942973
140 4.30331347456779
150 4.30442595113157
160 4.22199638230386
170 4.20296734430729
180 4.14603812119986
190 4.14067570921298
200 4.17037252076437
210 4.18260732286802
220 4.14196432620513
230 4.17370747208712
240 4.17424961027233
250 4.16954492713614
260 4.21391785005766
270 4.21305787201015
280 4.28361813152065
290 4.25562941005909
300 4.26190991460805
310 4.28222334172789
320 4.34715889773317
330 4.32526594307159
340 4.37268819992868
350 4.39529968031228
360 4.39910601418085
370 4.47629059877831
380 4.46942394067124
390 4.4900171111889
400 4.54263623535658
410 4.56021945327544
420 4.5957467841877
430 4.64517175193343
440 4.62093024055429
450 4.64993509106986
460 4.7252508668865
470 4.72043588409385
480 4.77810991885766
490 4.79970364528914
500 4.8362026538678
510 4.87215091395323
520 4.94382396565271
530 5.01722977089418
540 5.04458711378592
550 5.13571743168556
560 5.19221774863617
570 5.2325701016993
580 5.28412537640106
590 5.37334755815753
600 5.4710004129901
610 5.49969561053118
620 5.58455149479148
630 5.64940373696087
640 5.73641556379779
650 5.8131830555671
660 5.87839626190692
670 5.96525980243963
680 5.98659626796832
690 6.11902100336336
700 6.17766003553226
710 6.24958208927445
720 6.35703949758267
730 6.42248536164666
740 6.47985005175453
750 6.5829672932091
760 6.63048790961954
770 6.69638459362168
780 6.76329376273812
790 6.84018087240827
800 6.8632388617805
810 6.9516971562014
820 7.05165341516593
830 7.12579355064684
840 7.22673285104609
850 7.28396791470715
860 7.3721730105477
870 7.45165086093034
880 7.50439536634029
890 7.58541732202065
900 7.64852411320996
910 7.73871946083574
920 7.81893886157528
930 7.89202968386907
940 7.95870851115321
950 8.03286978117067
960 8.13013983359904
970 8.19700645379333
980 8.27512724150402
990 8.37050279823731
1000 8.43806204877409
1010 8.51549388901864
1020 8.56374426305875
1030 8.67634122209466
1040 8.72832036223357
1050 8.81523125573603
1060 8.88944946735701
1070 8.96561490953092
1080 9.01578501441875
1090 9.07367492519131
1100 9.18494867055787
1110 9.24516630523037
1120 9.31192522482608
1130 9.41888435903315
1140 9.47799818198567
1150 9.53087536544142
1160 9.62143140984325
1170 9.69716559570272
1180 9.75649473290966
1190 9.85432279946401
1200 9.90736498252985
1210 9.97124663483006
1220 10.0191660680336
1230 10.0853427320033
1240 10.1521311551031
1250 10.2542996875155
1260 10.3131166942369
1270 10.3826725415284
1280 10.4725485624795
1290 10.5567625969134
1300 10.6241064892294
1310 10.7020909443449
1320 10.7866498348151
1330 10.8395624481093
1340 10.9094158165433
1350 10.9624295088612
1360 10.9904593049346
1370 11.0981716273251
1380 11.1884897351427
1390 11.2512849344724
1400 11.3250945651464
1410 11.4142805591586
1420 11.5010908272323
1430 11.5498324765416
1440 11.6180905864435
1450 11.6923139766879
1460 11.7361016556495
1470 11.8457781111605
1480 11.8994726908754
1490 11.9735528399923
1500 12.0302081687557
1510 12.085740207895
1520 12.158676074742
1530 12.2288230247053
1540 12.2854683948509
1550 12.3383004990361
1560 12.4288879504972
1570 12.4826951202518
1580 12.5748356956621
1590 12.6361443181751
1600 12.7024958382973
1610 12.762160080611
1620 12.8037505027419
1630 12.8592281516046
1640 12.9340285760272
1650 12.9944614696584
1660 13.0691405181794
1670 13.147511143113
1680 13.1943762337469
1690 13.2608342100227
1700 13.3234538874824
1710 13.3994163842091
1720 13.4696153274303
1730 13.5203590871466
1740 13.5706179656418
1750 13.6440190422397
1760 13.7281991075791
1770 13.7796701403261
1780 13.8227548049021
1790 13.9022538637477
1800 13.9703846617488
1810 14.0174153230449
1820 14.0714146052142
1830 14.1075005089714
1840 14.1684384966827
1850 14.2101026693151
1860 14.2834817241704
1870 14.3305962870615
1880 14.3789045680543
1890 14.4379788872244
1900 14.4807683650612
1910 14.5493601126122
1920 14.5683307564988
1930 14.6413354089561
1940 14.7216286114418
1950 14.7826158073974
1960 14.8587384492763
1970 14.925936603161
1980 14.9765415928098
1990 15.0063024669992
2000 15.0381240475482
2010 15.0722194510037
2020 15.1177036777331
2030 15.1692415566304
2040 15.2250127795932
2050 15.2731241986945
2060 15.3300644869573
2070 15.3817125267086
2080 15.4049924779301
2090 15.4681787534205
2100 15.4977777916034
2110 15.5266784254083
2120 15.6064985875163
2130 15.6806871171975
2140 15.7297699029885
2150 15.784889934851
2160 15.8152818103821
2170 15.8333734408495
2180 15.9222700111439
2190 15.9675075630384
2200 16.0184560234884
2210 16.0708521661541
2220 16.0954480688868
2230 16.114658250662
2240 16.1801932025563
2250 16.224983961212
2260 16.257210890722
2270 16.3101968868994
2280 16.3625430164201
2290 16.4020122701281
2300 16.4438782495721
2310 16.4761632160218
2320 16.5039852669749
2330 16.5189643955103
2340 16.5569464336104
2350 16.5933524004463
2360 16.612775609602
2370 16.7134418101913
2380 16.7545525200682
2390 16.7944223054393
2400 16.8443958772751
2410 16.9211635926845
2420 16.947200570305
2430 16.975447747907
2440 17.0051423904721
2450 17.0360349884484
2460 17.0696340149424
2470 17.1081830054437
2480 17.159037674875
2490 17.187115430881
2500 17.215719061165
2510 17.2521327276963
2520 17.2867558713253
2530 17.3178316208546
2540 17.3583172685036
2550 17.3918624048904
2560 17.4380010608867
2570 17.4966853884884
2580 17.5050891056888
2590 17.5589904125052
2600 17.5734677975442
2610 17.5412188691921
2620 17.6191857127906
2630 17.6792316221654
2640 17.6938681618186
2650 17.7402916887599
2660 17.7787185750934
2670 17.7972458079956
2680 17.8336515445341
2690 17.8629343811439
2700 17.8992484954833
2710 17.9239638693154
2720 17.9390489400942
2730 17.9471394266004
2740 17.9856979298434
2750 18.0089909544317
2760 18.0312194115879
2770 18.0468687404142
2780 18.0862688028464
2790 18.1270777385336
2800 18.1486154197935
2810 18.1862550547565
2820 18.2100022281466
2830 18.2267487574815
2840 18.2646670287483
2850 18.2948570395135
2860 18.3241379542771
2870 18.3532294784669
2880 18.3987906925415
2890 18.4244199635727
2900 18.4807179722955
2910 18.5222365176058
2920 18.5501599275129
2930 18.5676572617546
2940 18.5890094936689
2950 18.6337672069524
2960 18.6720333119103
2970 18.6759557635856
2980 18.7182815950088
2990 18.7478873695097
3000 18.7937467347084
3010 18.8044345945534
3020 18.8503244047387
3030 18.8426176471626
3040 18.897177141003
3050 18.9280852733865
3060 18.9388878734142
3070 18.9532166517509
3080 18.9915003179244
3090 19.0054281075867
3100 19.0193186218448
3110 19.0342955031971
3120 19.0417644691547
3130 19.0622039146676
3140 19.0767837927401
3150 19.0850358653511
3160 19.1161343175091
3170 19.1527547695174
3180 19.1697145182865
3190 19.1927042107018
3200 19.2028404689548
3210 19.2261334964214
3220 19.2592532948832
3230 19.2592980009523
3240 19.2978780437715
3250 19.3150424202221
3260 19.336786804051
3270 19.3610785439799
3280 19.3793425421362
3290 19.394323009719
3300 19.4238772103191
3310 19.4339286193037
3320 19.4372384667269
3330 19.470319857151
3340 19.4897018988114
3350 19.509847203213
3360 19.5198959923222
3370 19.5301517603001
3380 19.5504408492229
3390 19.5847752163766
3400 19.6037645817095
3410 19.6259202451853
3420 19.6521934480666
3430 19.6597638321868
3440 19.6966778656729
3450 19.7191395743895
3460 19.7254275452791
3470 19.7370842549724
3480 19.7547910153594
3490 19.7635752878321
3500 19.7809910828946
3510 19.7910304784997
3520 19.8179793451998
3530 19.8346131063304
3540 19.846260962848
3550 19.8615231130031
3560 19.8852028285437
3570 19.9193393170647
3580 19.922126112246
3590 19.9505687444297
3600 19.9702647642914
3610 19.9727806391671
3620 19.989828778543
3630 19.9957371666831
3640 20.0180853253061
3650 20.0167864782811
3660 20.0200403653171
3670 20.0186721619139
3680 20.0575388716495
3690 20.0649506115293
3700 20.0882888872356
3710 20.095588652452
3720 20.1164550999529
3730 20.1264194390058
3740 20.1532339621737
3750 20.1611064147365
3760 20.1731378010144
3770 20.1854046433001
3780 20.1964340055598
3790 20.2157667060185
3800 20.2300486536873
3810 20.2554433400687
3820 20.2547600677176
3830 20.2721633727248
3840 20.2799880013055
3850 20.2936143171641
3860 20.309124616262
3870 20.3099089353812
3880 20.3249913673407
3890 20.3392057751156
3900 20.3499854544605
3910 20.3617379375043
3920 20.3863496080591
3930 20.4069893175413
3940 20.4269058872078
3950 20.4393768671731
3960 20.4649092887866
3970 20.4757683206127
3980 20.495960716463
3990 20.514211618766
4000 20.5177684691372
4010 20.5373119140823
4020 20.5415368257142
4030 20.5538179565924
4040 20.5535427181598
4050 20.5756963093747
4060 20.5969480667447
4070 20.6011479354084
4080 20.6049353527359
4090 20.6261112563958
4100 20.6403385966906
4110 20.6585064037482
4120 20.6763368597737
4130 20.6726255728772
4140 20.7077495014533
4150 20.7216358147224
4160 20.7385945811646
4170 20.7567545834635
4180 20.7641559271889
4190 20.7698413097981
4200 20.7902644258321
4210 20.807584409482
4220 20.8161558640512
4230 20.8512970562056
4240 20.8653994644207
4250 20.8570992141213
4260 20.8885291706627
4270 20.905867025123
4280 20.918580596263
4290 20.9282242552816
4300 20.9365787760586
4310 20.9333925087151
4320 20.9431217134007
4330 20.94854810531
4340 20.9606094338929
4350 20.9633496396026
4360 20.9859267596353
4370 20.9976516237524
4380 21.0069514056954
4390 21.015452169244
4400 21.030290173296
4410 21.0291198309404
4420 21.0421818238734
4430 21.0622141194243
4440 21.0483682108783
4450 21.0765439418693
4460 21.0751528741567
4470 21.0889687503546
4480 21.1028651720248
4490 21.1135149332118
4500 21.1243638581049
4510 21.1475490513785
4520 21.1643956230615
4530 21.1607303630113
4540 21.1924374972957
4550 21.206097589308
4560 21.2160637582223
4570 21.218441153324
4580 21.2507268637067
4590 21.2619557778008
4600 21.2633112755687
4610 21.2838622646331
4620 21.2990497989209
4630 21.2890182517826
4640 21.3033895680558
4650 21.3056681836259
4660 21.3196904414623
4670 21.3263450791874
4680 21.3360922680688
4690 21.3414560426688
4700 21.35734763656
4710 21.354267442219
4720 21.3715917296489
4730 21.3656068079187
4740 21.3773794388783
4750 21.3867286821691
4760 21.3898536486776
4770 21.4121118841502
4780 21.4170954348136
4790 21.4413614709303
4800 21.4516143071262
4810 21.4618939538235
4820 21.4781068322324
4830 21.4972019465602
4840 21.5063055757883
4850 21.5082658671863
4860 21.5260661849731
4870 21.5327543846313
4880 21.5478644039786
4890 21.5621949971317
4900 21.5673036151306
4910 21.5731869667222
4920 21.5817471812603
4930 21.5914969383737
4940 21.5938821281308
4950 21.6070529727609
4960 21.6126444601027
4970 21.616510772559
4980 21.6282230134485
4990 21.636038971047
5000 21.6500090859709
};
\addplot [thick, red]
table {%
0 0.00105431501287967
10 4.90245363100189
20 12.2900309951119
30 14.8216560817168
40 16.5777642900009
50 17.4448752487996
60 17.7955329676557
70 17.9957739919733
80 18.1724985581973
90 18.2383159833306
100 18.3342960236308
110 18.4305872854996
120 18.496363458104
130 18.5757360236762
140 18.6553695716648
150 18.7409389415024
160 18.8309946042714
170 18.9545259386294
180 19.0471698801497
190 19.1287289026159
200 19.233949253151
210 19.2991843392033
220 19.3633345419293
230 19.4391673338812
240 19.5393010090668
250 19.6307325768459
260 19.740293552347
270 19.796770727444
280 19.8931442088252
290 19.9346722061452
300 19.9934616201278
310 20.0686995290689
320 20.1670719088833
330 20.2325920397696
340 20.3466156108418
350 20.432347818493
360 20.4880227132152
370 20.5834143160376
380 20.6742334081297
390 20.7536309659196
400 20.8384508931649
410 20.906785560385
420 20.9916049889741
430 21.0781720691605
440 21.14191878532
450 21.2242593200375
460 21.3381611423145
470 21.3846381524487
480 21.4900645465733
490 21.59041826705
500 21.6831976975845
510 21.7509790142606
520 21.8368824870595
530 21.9290776908077
540 21.9992033834873
550 22.1081203317534
560 22.1821396628693
570 22.3062811495017
580 22.3780494355156
590 22.4905892272537
600 22.6191773828943
610 22.6739997183804
620 22.7722861544935
630 22.8671898422418
640 22.9670970638695
650 23.0658818837997
660 23.1716818054179
670 23.2949114159225
680 23.3379778628293
690 23.4789649027482
700 23.5522381156823
710 23.6463835553314
720 23.7711035989738
730 23.8465198316194
740 23.9144321228501
750 24.0569942331188
760 24.1252515874298
770 24.2109394179253
780 24.2852619819367
790 24.3686037952201
800 24.435357990762
810 24.5995835273129
820 24.745483648844
830 24.8382525324549
840 24.9517000973091
850 25.0137632117247
860 25.1222283955528
870 25.2387993971057
880 25.31670588897
890 25.4156264766213
900 25.4862238551832
910 25.5876499439828
920 25.6777869462709
930 25.7813974853729
940 25.8599675639915
950 25.9408521546574
960 26.0579791890648
970 26.1764560881538
980 26.2989740971217
990 26.4234073305218
1000 26.4971410993861
1010 26.593898915791
1020 26.6618314298838
1030 26.8098383096355
1040 26.8706340346194
1050 26.9833342153013
1060 27.0807571558968
1070 27.1804686726218
1080 27.2390687401698
1090 27.3400279899315
1100 27.4895357945835
1110 27.5949247199611
1120 27.6894042820448
1130 27.8667758228313
1140 27.9329256704437
1150 27.9964355487262
1160 28.1127132520356
1170 28.1936382232342
1180 28.2604248384154
1190 28.3842411385391
1200 28.4589717503196
1210 28.5726506076609
1220 28.6248018234354
1230 28.7483485572103
1240 28.8352144129919
1250 28.96343053651
1260 29.047940281366
1270 29.1745056119455
1280 29.3040170211704
1290 29.4019321652775
1300 29.4795891282434
1310 29.6059469299662
1320 29.7129875309023
1330 29.8087336117796
1340 29.9305041795479
1350 30.0053999773501
1360 30.0872642994684
1370 30.253137630977
1380 30.4204703556324
1390 30.5246672932037
1400 30.6165744266754
1410 30.7453277409131
1420 30.8763181165112
1430 30.9392704342354
1440 31.0246489579277
1450 31.1388893916015
1460 31.1889987457555
1470 31.3295336459092
1480 31.3981392168385
1490 31.4814239835954
1500 31.5524854408734
1510 31.6278946188867
1520 31.7287582102205
1530 31.8132966994031
1540 31.8913060348412
1550 31.9583108089418
1560 32.0578237201826
1570 32.1440881678719
1580 32.2490567720946
1590 32.3327234469797
1600 32.412066355676
1610 32.4760911806114
1620 32.5347822820403
1630 32.616466747752
1640 32.7357974916624
1650 32.8222080995703
1660 32.9077035776476
1670 32.9959278802573
1680 33.0621473211219
1690 33.1466405019348
1700 33.2365219965262
1710 33.3298064813129
1720 33.4140250035719
1730 33.4779632744847
1740 33.5722142604559
1750 33.698709402168
1760 33.8054838110899
1770 33.8648609838508
1780 33.9231951870078
1790 34.0381878311549
1800 34.1559802428441
1810 34.208602461474
1820 34.2818064390483
1830 34.3243767348558
1840 34.4327254887232
1850 34.4826648631258
1860 34.5712466999784
1870 34.6947213655729
1880 34.7500110152833
1890 34.8292658538005
1900 34.8934492727476
1910 34.9842362618975
1920 35.0281687485414
1930 35.2276973565206
1940 35.3214589625366
1950 35.4186753989935
1960 35.5098893933453
1970 35.6012274557225
1980 35.6652708401938
1990 35.7015126837568
2000 35.7664433070204
2010 35.8082687976156
2020 35.8750738935001
2030 35.9417230105243
2040 36.0112205641145
2050 36.0658804965972
2060 36.1402312388375
2070 36.2084174517016
2080 36.2595619801793
2090 36.3303950510253
2100 36.3817037318219
2110 36.4896723885775
2120 36.6218400853199
2130 36.7218262638246
2140 36.7780188402579
2150 36.861764872407
2160 36.904925026753
2170 36.9979059719023
2180 37.1302982156578
2190 37.1925709132674
2200 37.272929764749
2210 37.3401301420226
2220 37.3735211935927
2230 37.4296799073233
2240 37.5437425588126
2250 37.6193935949378
2260 37.6713466895062
2270 37.7482977955267
2280 37.8077620015687
2290 37.855997922019
2300 37.9047086354715
2310 37.9422382198474
2320 37.9784234927069
2330 38.0180889750893
2340 38.0704037683685
2350 38.1374144244422
2360 38.1951064845001
2370 38.3601147828809
2380 38.4083331403024
2390 38.4616864006914
2400 38.5375662515181
2410 38.6330753147195
2420 38.6638419964602
2430 38.7080019256542
2440 38.7539826861803
2450 38.8060584426371
2460 38.8561787095017
2470 38.8997254099718
2480 38.9580363134773
2490 39.0101291625618
2500 39.0439210966794
2510 39.1115837415221
2520 39.1996086423379
2530 39.2444812573669
2540 39.3045154909534
2550 39.3681581268411
2560 39.4371560067954
2570 39.501642115892
2580 39.5185402485753
2590 39.5849213878753
2600 39.6117654950862
2610 39.6619218841257
2620 39.8045888496846
2630 39.8892205726152
2640 39.9298668953258
2650 40.0034510015844
2660 40.0642978477936
2670 40.0941236598278
2680 40.1483570848792
2690 40.1805964797862
2700 40.2925673541498
2710 40.33691991816
2720 40.3644117415111
2730 40.4066512196284
2740 40.4526228191064
2750 40.4836714803775
2760 40.5220804071736
2770 40.568634396979
2780 40.628000752199
2790 40.677800910107
2800 40.7053781799133
2810 40.7622770501614
2820 40.8180118233266
2830 40.8475955321279
2840 40.9054680867164
2850 40.9518188456547
2860 41.0302081597631
2870 41.0685995529692
2880 41.1423733932345
2890 41.1874316576151
2900 41.2669798363049
2910 41.318242900099
2920 41.355770879812
2930 41.4168003638153
2940 41.4453868637421
2950 41.5118375289417
2960 41.5544593861474
2970 41.5784028145976
2980 41.6398460399408
2990 41.7242042873373
3000 41.7769518004061
3010 41.8218127386671
3020 41.8732317095911
3030 41.8822536100736
3040 41.9737240125029
3050 42.0283086259023
3060 42.047449265061
3070 42.0704037942465
3080 42.1175618833959
3090 42.1381043406248
3100 42.158908931333
3110 42.1821062442252
3120 42.2052762035863
3130 42.2301654862482
3140 42.2497685642939
3150 42.264015863655
3160 42.304765278071
3170 42.3771888351855
3180 42.4479367141213
3190 42.4772472672039
3200 42.4945850639981
3210 42.5281781317785
3220 42.5709635424737
3230 42.5861975482836
3240 42.6552635348822
3250 42.6874183233243
3260 42.7277961909687
3270 42.7557515789331
3280 42.7852803241103
3290 42.811615846843
3300 42.842901100136
3310 42.8571633907369
3320 42.885206807972
3330 42.9341542679723
3340 43.0166552644245
3350 43.0431204261979
3360 43.0638703438119
3370 43.0839684127199
3380 43.1232377008141
3390 43.1710980350414
3400 43.193073683045
3410 43.2226466097258
3420 43.2625140024871
3430 43.2835561836654
3440 43.3397238535019
3450 43.364338731485
3460 43.3737160107678
3470 43.3914278420354
3480 43.4119113633064
3490 43.4285992630202
3500 43.4687851051811
3510 43.4851398441377
3520 43.5171746620478
3530 43.5497048447384
3540 43.5962408701967
3550 43.6306336542638
3560 43.660594065221
3570 43.6980834279215
3580 43.7085373362535
3590 43.7461642722537
3600 43.7691215320334
3610 43.7804803936892
3620 43.8032623619013
3630 43.8156762587766
3640 43.8423430937756
3650 43.8555859213475
3660 43.8744062532088
3670 43.8882261024734
3680 43.9378333356182
3690 43.9560628255627
3700 44.0139553699648
3710 44.0402731708444
3720 44.0831031585453
3730 44.101982708176
3740 44.1336824746784
3750 44.1530042443104
3760 44.1720312416823
3770 44.1924103264326
3780 44.2187891891924
3790 44.2438148557509
3800 44.2659312163978
3810 44.312733387586
3820 44.319708125173
3830 44.3441973440876
3840 44.3602351553947
3850 44.3768428982018
3860 44.3967095314941
3870 44.407482328837
3880 44.4549929083589
3890 44.5320881036403
3900 44.5611993193961
3910 44.6067310729023
3920 44.6446650126605
3930 44.7321010819871
3940 44.7662652616615
3950 44.7914737766406
3960 44.8288376038415
3970 44.8445280476837
3980 44.876454652548
3990 44.9005035635848
4000 44.913069338915
4010 44.9408720532929
4020 44.9517762620993
4030 44.9724630012555
4040 44.987078954798
4050 45.0172806923015
4060 45.0523343688948
4070 45.0631514245048
4080 45.0732651741427
4090 45.1066873790943
4100 45.128797702186
4110 45.1546287720605
4120 45.1739759850244
4130 45.1888303878866
4140 45.2517868756969
4150 45.2770724537318
4160 45.3045413926481
4170 45.3274095055294
4180 45.3485548915938
4190 45.3588992325904
4200 45.3860655532362
4210 45.4131087210026
4220 45.4409688078237
4230 45.5049531854062
4240 45.5383597351566
4250 45.5659294528396
4260 45.6239205476465
4270 45.6497399923593
4280 45.6649725615175
4290 45.6759929274891
4300 45.6881225955063
4310 45.6925727713677
4320 45.7218843000155
4330 45.7444231404073
4340 45.7704975036738
4350 45.7795380451831
4360 45.8052783461129
4370 45.8237064399452
4380 45.8432954706735
4390 45.8580256832001
4400 45.8828606525255
4410 45.8933338900031
4420 45.9116288508208
4430 45.9500025612512
4440 45.9713000837059
4450 46.0281505812596
4460 46.0362898711737
4470 46.0523918713472
4480 46.0838065687438
4490 46.0993533824869
4500 46.1139799425773
4510 46.1528057112378
4520 46.1809863118915
4530 46.1912875654177
4540 46.2795870966114
4550 46.331954701819
4560 46.3566425013372
4570 46.3769889626422
4580 46.4316418494401
4590 46.4460024174093
4600 46.4532550660429
4610 46.4767588479666
4620 46.4961415048312
4630 46.508716185133
4640 46.5263963630343
4650 46.5460217204142
4660 46.5712890647031
4670 46.580293871247
4680 46.591387252229
4690 46.6021547120642
4700 46.6232570513347
4710 46.6272760538185
4720 46.6604610799136
4730 46.6676898958054
4740 46.6832729998247
4750 46.7103802406118
4760 46.723858133226
4770 46.7533768854267
4780 46.7851342589411
4790 46.8209307239344
4800 46.8432625477551
4810 46.8560877157128
4820 46.8889908452393
4830 46.9162223105627
4840 46.9469347908771
4850 46.9567737453516
4860 46.9843661779857
4870 47.0102316234931
4880 47.0280852125526
4890 47.0528330957441
4900 47.0671692596217
4910 47.0782151074218
4920 47.0895200267741
4930 47.1039764097805
4940 47.1101886701313
4950 47.1293548020705
4960 47.1424575368333
4970 47.1492744155621
4980 47.1693590634675
4990 47.1819167685667
5000 47.2317670261319
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/PALmu=0,1_distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={distances PAL \(\displaystyle \mu=\) 0.1\\ to full-batch minimum (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-248.5, xmax=5218.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymajorgrids = true,
ymin=-20.9511968263577, ymax=1.94434362782169,
yminorgrids = true,
ytick style={color=black},
ytick={-25,-20,-15,-10,-5,0,5},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 0.337355007604636
10 0.0419685338299818
20 -1.53181377003086
30 -2.01490097543611
40 -1.31202817452353
50 -2.68551891522427
60 -2.79536536629544
70 -1.97713999483792
80 -2.33345423172507
90 -1.92907168641462
100 -2.30153203488246
110 -3.55662268309415
120 -4.87742776084328
130 -4.65959315586281
140 -2.07472763993902
150 -1.64257164221451
160 -1.94275591344424
170 -2.40028656995883
180 -2.14174454416221
190 -2.04499362748682
200 -1.61803084306618
210 -1.75793745426457
220 -1.9051262551343
230 -2.46464008380999
240 -2.98334816291952
250 -2.47368633607903
260 -1.82129333087838
270 -2.61466246541248
280 -2.61538591398073
290 -1.98215661879303
300 -5.0618325198852
310 -4.87782314676593
320 -4.86734323288119
330 -2.10865835304189
340 -2.40980805180718
350 -2.84022524705612
360 -2.49685102474079
370 -2.12900947108316
380 -3.4264167245771
390 -3.44314366469705
400 -2.44623982564791
410 -19.6708763578299
420 -19.9104904420768
430 -2.34541815845967
440 -2.16232105162653
450 -2.11529194814411
460 -2.08260852742198
470 -1.75584819998967
480 -1.97322475443865
490 -1.90272113679748
500 -1.82344264485739
510 -1.55488932084096
520 -1.63773678083665
530 -1.70459442423085
540 -1.72535010164955
550 -2.32599509532675
560 -2.09084979290786
570 -1.71049906389094
580 -1.76150411626544
590 -1.58567560213785
600 -1.60801123515785
610 -1.36498687350849
620 -1.71055177166842
630 -2.01873377037892
640 -2.05362921938971
650 -1.70280742011509
660 -1.31051253084608
670 -1.81883408715149
680 -1.76305596473245
690 -1.62439405913424
700 -1.70313272248941
710 -1.84789921043235
720 -2.14257093036462
730 -1.88218679155068
740 -1.86799558764527
750 -1.58277221489312
760 -1.70619719662469
770 -1.77428614585931
780 -1.66791815458627
790 -1.35275104984936
800 -1.4104403131032
810 -1.37968271610578
820 -1.32120788449842
830 -2.04015822397779
840 -2.25762583455339
850 -2.10070349968921
860 -1.38614715407358
870 -1.34589017698745
880 -1.48798745642803
890 -1.32363739351897
900 -1.24562195754232
910 -1.37747401749141
920 -1.60456452922368
930 -1.45582242314453
940 -1.37576364387267
950 -1.30449150418663
960 -1.28551013307706
970 -1.38352844136792
980 -1.36793120139874
990 -1.21549884233091
1000 -1.20722407901661
1010 -1.17718671568948
1020 -1.11917924444255
1030 -1.16371107583981
1040 -1.17389662073104
1050 -1.18157066638698
1060 -1.13479397487127
1070 -1.1018086881466
1080 -1.13460060590482
1090 -1.18499424191606
1100 -1.36788287007187
1110 -1.2610555302249
1120 -1.14530078993882
1130 -1.03270120916357
1140 -0.933783731111799
1150 -0.874193667479499
1160 -0.998353338261928
1170 -0.90358070032855
1180 -0.890424603385049
1190 -0.970193142062738
1200 -1.0915267787169
1210 -1.1143039201928
1220 -1.02988315139001
1230 -1.16815878828513
1240 -1.06418911672047
1250 -1.04942572364697
1260 -1.10985429147547
1270 -0.920847890340979
1280 -0.863359351564152
1290 -0.796410038987845
1300 -0.842001966816572
1310 -0.826390848654879
1320 -0.772069058306395
1330 -0.719244572168
1340 -0.665345670435364
1350 -0.7582135904995
1360 -0.742781722800777
1370 -0.733181043567658
1380 -0.663441269965609
1390 -0.737311843435405
1400 -0.822036338366919
1410 -0.79045008241445
1420 -0.706098377624824
1430 -0.688385172830022
1440 -0.809531887717288
1450 -0.763548336085389
1460 -0.646574868226655
1470 -0.706357364892367
1480 -0.746113533747364
1490 -0.735261487666368
1500 -0.659424990666377
1510 -0.566037012198678
1520 -0.566151977712839
1530 -0.67224335286256
1540 -0.692233466198785
1550 -0.569364298844382
1560 -0.617182249950449
1570 -0.60336578008031
1580 -0.622798899975684
1590 -0.598446580587005
1600 -0.647641458402949
1610 -0.743707812340034
1620 -0.671272250124096
1630 -0.582150506391162
1640 -0.475070164831594
1650 -0.45275753007283
1660 -0.478430052015785
1670 -0.508651198074091
1680 -0.562557709245503
1690 -0.592087295382112
1700 -0.527945463305602
1710 -0.469350191175001
1720 -0.513418452914242
1730 -0.572154655572213
1740 -0.545484273394366
1750 -0.504713876316676
1760 -0.472242831261582
1770 -0.574225373622944
1780 -0.644280285083812
1790 -0.606865776106978
1800 -0.413221451652265
1810 -0.406207366417924
1820 -0.415294710431987
1830 -0.459887189611782
1840 -0.45306812569449
1850 -0.481330009555741
1860 -0.559543480743405
1870 -0.486394894876019
1880 -0.473300580530038
1890 -0.427903451875068
1900 -0.533943454818109
1910 -0.534324288318329
1920 -0.613808310442551
1930 -0.56869946323436
1940 -0.499754987206601
1950 -0.444326737068922
1960 -0.40046944512399
1970 -0.301905549119044
1980 -0.343379867284802
1990 -0.337327304793734
2000 -0.403847892933429
2010 -0.405394915578885
2020 -0.380443130725836
2030 -0.367259356407987
2040 -0.472119239954373
2050 -0.42319103834102
2060 -0.290092832989102
2070 -0.330310331294104
2080 -0.334965058571564
2090 -0.443728053812651
2100 -0.370022954741507
2110 -0.286960796195905
2120 -0.265888619810839
2130 -0.269078232210335
2140 -0.277862858227349
2150 -0.309848331509674
2160 -0.374957026498854
2170 -0.313550435308072
2180 -0.342134761469871
2190 -0.338449338711166
2200 -0.318624112852766
2210 -0.353392953984528
2220 -1.1199628492123
2230 -1.12005963664477
2240 -0.29296357670625
2250 -0.323135400408478
2260 -0.372819875888032
2270 -0.331914321308054
2280 -0.305240630370179
2290 -0.233952537366043
2300 -0.173118630650075
2310 -0.159309334176053
2320 -0.225168931244817
2330 -0.234358573669146
2340 -0.332544264904167
2350 -0.27478355219538
2360 -0.2590796564293
2370 -0.337887376699362
2380 -0.352799581768308
2390 -0.296572331025109
2400 -0.247827187642043
2410 -0.257928312387142
2420 -0.198128957904384
2430 -0.253425871184785
2440 -0.26697475122959
2450 -0.283004704860173
2460 -0.273463187662562
2470 -0.150378239752309
2480 -0.190856100888047
2490 -0.204539607031952
2500 -0.267499075270001
2510 -0.318111635426059
2520 -0.308418229110281
2530 -0.299153021092341
2540 -0.26697278005679
2550 -0.224875299155933
2560 -0.175295316610046
2570 -0.179036242449229
2580 -0.114570917933686
2590 -0.271174089521399
2600 -0.340152390655101
2610 -0.385615288459292
2620 -0.295636607718643
2630 -0.23285850006628
2640 -0.151080490421826
2650 -0.207654948892915
2660 -0.229150929825257
2670 -0.231692751550345
2680 -0.191942867481496
2690 -0.159009942176125
2700 -0.182176544321031
2710 -0.171865116854671
2720 -0.143314197756138
2730 -0.140642386563152
2740 -0.252441456440784
2750 -0.226641880711002
2760 -0.221439445528691
2770 -0.15019168883436
2780 -0.15437562793636
2790 -0.199969508729413
2800 -0.200975872053932
2810 -0.211725620850696
2820 -0.168844410546334
2830 -0.143009900101363
2840 -0.158621166231591
2850 -0.163973541119796
2860 -0.198940801733427
2870 -0.195774499257105
2880 -0.208812197167142
2890 -0.147154005602921
2900 -0.150630220196216
2910 -0.179777788438829
2920 -0.166881860756481
2930 -0.232555938373982
2940 -0.215899375989917
2950 -0.177051886126894
2960 -0.243174099647347
2970 -0.168944374413055
2980 -0.233095288475493
2990 -0.247000114304481
3000 -0.240693349936784
3010 -0.168874729563735
3020 -0.24829268319056
3030 -0.204286611562049
3040 -0.218714282904424
3050 -0.173230737109145
3060 -0.226179147850652
3070 -0.185917306078842
3080 -0.236962014786226
3090 -0.0935524328472331
3100 -0.0835875221552735
3110 -0.0644229058682514
3120 -0.0616684464745053
3130 -0.117260996771434
3140 -0.163115792102811
3150 -0.142988421799451
3160 -0.180334952185453
3170 -0.180260671204764
3180 -0.119897351800248
3190 -0.102943868114755
3200 -0.0986899960245671
3210 -0.0929488738715943
3220 -0.118660758762859
3230 -0.096443738167355
3240 -0.147696851609317
3250 -0.16126289197138
3260 -0.0985892044993481
3270 -0.290256092381933
3280 -0.25835515316698
3290 -0.121961081871641
3300 -0.128503071649456
3310 -0.161857261434937
3320 -0.0689918481367165
3330 -0.111537956388109
3340 -0.148746055855249
3350 -0.122538349310164
3360 -0.12913407434815
3370 -0.108337730741156
3380 -0.126464532116981
3390 -0.142873389401395
3400 -0.086659173649482
3410 -0.19819019348845
3420 -0.173329496591767
3430 -0.044679718783838
3440 -0.0484812696577202
3450 -0.112719314286001
3460 -0.131426151406021
3470 -0.142000796115199
3480 -0.160276948726632
3490 -0.137232187414169
3500 -0.170555343028977
3510 -0.1764657901258
3520 -0.255263039563494
3530 -0.233111099734973
3540 -0.164559537243396
3550 -0.0991677811364931
3560 -0.132507283830273
3570 -0.113862988430525
3580 -0.0347494102746837
3590 -0.102967991304289
3600 -0.12138776197139
3610 -0.0772751981046653
3620 -0.0201453198759572
3630 -0.051595869744953
3640 -0.101621462255876
3650 -0.128629444507414
3660 -0.0896444825513784
3670 -0.122337506603399
3680 -0.136497106636653
3690 -0.071968791038796
3700 -0.136711914135095
3710 -0.0648439083084377
3720 -0.106235918062976
3730 -0.131650078614016
3740 -0.139458041652293
3750 -0.0924776273409143
3760 -0.0752549335120536
3770 -0.0952910266194933
3780 -0.145265800803356
3790 -0.133189176541553
3800 -0.147524133927979
3810 -0.0917202199300925
3820 -0.0563328148798618
3830 -0.0609637238398072
3840 -0.121645014864229
3850 -0.230094327185354
3860 -0.152469162996221
3870 -0.0491094774094046
3880 -0.147647028397137
3890 -0.11539680901687
3900 -0.254969855553672
3910 -0.178635604383008
3920 -0.0966995997534666
3930 -0.127998036987878
3940 -0.106147138762954
3950 -0.0190542222081126
3960 -0.0372478456023703
3970 -0.0394082708674546
3980 -0.0491134772397916
3990 -0.042505251633073
4000 0.00553700446396836
4010 -0.0364817962848768
4020 -0.120023544095629
4030 -0.127179306203257
4040 -0.0433177324251355
4050 -0.0823831462847733
4060 -0.100335080810667
4070 -0.149380806924807
4080 -0.12591035264087
4090 -0.147662522736552
4100 -0.279239522803073
4110 -0.297287136237509
4120 -0.0775274964891181
4130 -0.0624349403794421
4140 -0.070420051670718
4150 -0.0814494389578627
4160 -0.0832448358638047
4170 -0.142005955154214
4180 -0.113828039940016
4190 -0.0983293483275172
4200 -0.147483254722193
4210 -0.159023929595671
4220 -0.126182540107847
4230 -0.18687096030538
4240 -0.0981833179474765
4250 -0.0694458669141918
4260 -0.0813070467407907
4270 -0.104226106089657
4280 -0.108593880964666
4290 -0.0937652741306819
4300 -0.0119737050141577
4310 -0.09803790496364
4320 -0.105930307222596
4330 -0.0904033568617833
4340 -0.0496522949881584
4350 -0.0320394395908699
4360 -0.0686143593492178
4370 -0.081043696818265
4380 -0.0782979609531539
4390 -0.123271887114924
4400 -0.12565500541862
4410 -0.0473556786406059
4420 -0.0715927859937984
4430 -0.0995596785824035
4440 0.0138697706698686
4450 -0.0637094503300808
4460 -0.0736207977406734
4470 -0.151763453822713
4480 -0.130753611086328
4490 -0.13568498579317
4500 -0.0634230778070444
4510 -0.171242434004288
4520 -0.203722074337047
4530 -0.0856576419433901
4540 -0.102145142783363
4550 -0.155769424209816
4560 -0.109375400850514
4570 0.0180095562253177
4580 -0.0622091600769077
4590 -0.114616000157772
4600 -0.163988593855072
4610 -0.158520181453054
4620 -0.0866965009372057
4630 -0.0369982408316454
4640 -0.130155241389366
4650 -0.0808578266596113
4660 -0.11110865752587
4670 -0.07182186067076
4680 -0.10076207972621
4690 -0.0692030916592618
4700 -0.0591200700404135
4710 -0.0219057420418675
4720 -0.179643643052747
4730 -0.141367611187342
4740 -0.175866406798836
4750 -0.0683829457355245
4760 -0.0709549713806358
4770 -0.0841924611733855
4780 0.00489347161925086
4790 -0.041763023192741
4800 -0.113272308774284
4810 -0.108680988103324
4820 -0.0606990471360033
4830 -0.0620826581926136
4840 -0.0612559388919622
4850 0.0132324368398456
4860 -0.0293700522855454
4870 -0.00919057922998325
4880 -0.161651911660814
4890 -0.164802907881761
4900 -0.0294997906093638
4910 -0.0130496509363668
4920 -0.00820012717434702
4930 -0.0520895037856896
4940 -0.0363382356488554
4950 -0.0949257494814811
4960 -0.103605659043093
4970 -0.179434734686563
};
\addplot [line width=2pt, color1]
table {%
0 0.312300391014091
10 -0.635598073000164
20 -2.28793087421944
30 -2.81500718662756
40 -1.23350640007798
50 -1.56072883971838
60 -1.55110373370631
70 -1.55084442080423
80 -1.68270706417104
90 -1.58833300570028
100 -1.77053383915239
110 -1.86064098932173
120 -2.02394339044827
130 -2.15680169997591
140 -1.86965295731956
150 -1.79720293945257
160 -1.76259015086351
170 -1.76763382326063
180 -1.6982645329627
190 -1.62676632697258
200 -1.43932119572514
210 -1.39046302092083
220 -1.47458918945773
230 -1.67302768613041
240 -2.13382431033976
250 -2.01338676387317
260 -1.73723574641884
270 -1.91846414563461
280 -3.13642174760323
290 -2.92709604150103
300 -3.58039271941656
310 -2.48471069945329
320 -2.12391667335863
330 -1.61450300419998
340 -1.80651254570627
350 -2.28979067716909
360 -2.12731009049748
370 -1.75304333099173
380 -2.12389093505651
390 -2.74286416386872
400 -2.59905297696127
410 -2.12281271120594
420 -2.21178300879176
430 -1.74088203012066
440 -1.71957145710932
450 -1.78219317399616
460 -2.11794331318907
470 -1.8530651999064
480 -1.6594654783151
490 -1.61892507930018
500 -3.14440449068201
510 -3.99506275156827
520 -2.54993633357937
530 -2.62443150305814
540 -1.62638934766639
550 -1.96423023461716
560 -1.70332961003962
570 -2.40978923091662
580 -2.38469136953573
590 -1.33807384099564
600 -1.32544145596301
610 -1.15140740072771
620 -1.46661420171536
630 -1.72154912926703
640 -1.75833240016546
650 -1.48625971962177
660 -1.23787568519428
670 -1.59170261332459
680 -1.52843439690808
690 -1.47010837165046
700 -1.49354319632415
710 -1.56703761112738
720 -1.75026428361103
730 -1.62224950700961
740 -1.60364855538963
750 -1.40852903424786
760 -1.42933378349904
770 -1.4556611852538
780 -1.40026670999553
790 -1.25586581419914
800 -1.29337333451371
810 -1.24297000243277
820 -1.18500931947777
830 -1.39507459484334
840 -1.52375691622505
850 -1.42724299601389
860 -1.15762334349834
870 -1.14702195646046
880 -1.25324133430022
890 -1.1631746973132
900 -1.06861951300474
910 -1.16688951733887
920 -1.33612485784513
930 -1.24772899946092
940 -1.2550963356247
950 -1.21631669572556
960 -1.15739868828433
970 -1.22802432626783
980 -1.20119818842864
990 -1.11958786323589
1000 -1.0734854849871
1010 -1.082167752842
1020 -1.04569027673237
1030 -1.05102320831411
1040 -1.03354777994658
1050 -1.0526357075077
1060 -1.01884821734163
1070 -1.00192278775666
1080 -1.02450622018188
1090 -1.04119896324511
1100 -1.19467791196514
1110 -1.14807756271196
1120 -1.07028894922031
1130 -0.965849071127664
1140 -0.868539309648966
1150 -0.820713647573755
1160 -0.914905913027238
1170 -0.842743585204592
1180 -0.834180422941125
1190 -0.912565571230855
1200 -1.02582578929547
1210 -1.01641460214936
1220 -0.947495811146981
1230 -1.06713290837789
1240 -0.968922478633931
1250 -0.960497697162758
1260 -1.00390360734362
1270 -0.867000286574241
1280 -0.805120386569606
1290 -0.757171295272461
1300 -0.807692720520027
1310 -0.793509756427861
1320 -0.744702160060118
1330 -0.694524883252931
1340 -0.643281607102847
1350 -0.715719669223931
1360 -0.709229001479143
1370 -0.696856979747831
1380 -0.645438355809742
1390 -0.710950270511509
1400 -0.785554992610048
1410 -0.763103728051215
1420 -0.687135393453996
1430 -0.673986477631514
1440 -0.789526061423892
1450 -0.741249607102935
1460 -0.627761646807879
1470 -0.686670778262043
1480 -0.727023092507347
1490 -0.71625056637647
1500 -0.640368489967587
1510 -0.555639962899464
1520 -0.55828508476365
1530 -0.655415134471683
1540 -0.667494398515358
1550 -0.554239169726634
1560 -0.606142921628504
1570 -0.590485986094497
1580 -0.612693450620573
1590 -0.588834676618843
1600 -0.638905213204051
1610 -0.726815992784318
1620 -0.651964937301898
1630 -0.56958329239953
1640 -0.471162326951119
1650 -0.450667987972448
1660 -0.476415441239727
1670 -0.506124934344502
1680 -0.551906767947779
1690 -0.580711105102464
1700 -0.521902879085143
1710 -0.467647306997012
1720 -0.507829494573139
1730 -0.561009142954813
1740 -0.536048129750411
1750 -0.499108545472791
1760 -0.468456239281078
1770 -0.565406446500471
1780 -0.632892562383143
1790 -0.599097199047889
1800 -0.413308650423727
1810 -0.405999026970987
1820 -0.414458080604919
1830 -0.458825848013467
1840 -0.45203542673873
1850 -0.475882862045756
1860 -0.549445248354528
1870 -0.479689066519032
1880 -0.4660033553122
1890 -0.424330728624151
1900 -0.526866698203829
1910 -0.525568651260409
1920 -0.603708077095852
1930 -0.563828825506453
1940 -0.495871010728476
1950 -0.441260292229521
1960 -0.398145696559923
1970 -0.301846484772046
1980 -0.34377933972165
1990 -0.337477247849178
2000 -0.403171962754012
2010 -0.404843619617746
2020 -0.379596829865678
2030 -0.366401557951737
2040 -0.467586045375987
2050 -0.41921966829948
2060 -0.290539865812786
2070 -0.330284693098988
2080 -0.334517678888972
2090 -0.442597750698183
2100 -0.369108701836304
2110 -0.286701774837949
2120 -0.265720107556637
2130 -0.269030214098166
2140 -0.277957965912407
2150 -0.309836296656395
2160 -0.374442833390333
2170 -0.313227444579307
2180 -0.34184293718396
2190 -0.337868301691133
2200 -0.318333079288545
2210 -0.352815629789174
2220 -1.08404325741189
2230 -1.08411889055202
2240 -0.292906336388299
2250 -0.323280810782174
2260 -0.372272639848619
2270 -0.331538433107669
2280 -0.304284678745926
2290 -0.233604661917965
2300 -0.173066610118879
2310 -0.159375600926404
2320 -0.224840340171557
2330 -0.234093511786913
2340 -0.331908402170819
2350 -0.274256288671423
2360 -0.258556958759971
2370 -0.337620452931481
2380 -0.352806550238804
2390 -0.296818819712807
2400 -0.248237418547126
2410 -0.258287835581656
2420 -0.198246424118941
2430 -0.253434362269532
2440 -0.266898443015273
2450 -0.283040793535762
2460 -0.273579485642664
2470 -0.150648098403846
2480 -0.190958587868569
2490 -0.204598625115191
2500 -0.26738180176541
2510 -0.317861817249247
2520 -0.308196300869056
2530 -0.299100174021755
2540 -0.266847053881689
2550 -0.224663304065049
2560 -0.175194637016529
2570 -0.179015735578447
2580 -0.114594733613601
2590 -0.271177795149426
2600 -0.339914422690338
2610 -0.385253772300744
2620 -0.295471099347421
2630 -0.233021251283322
2640 -0.151242994652004
2650 -0.207656063281638
2660 -0.229202715163696
2670 -0.231717999283891
2680 -0.191984493370477
2690 -0.159043042696481
2700 -0.182220059081207
2710 -0.171900577570058
2720 -0.143346318649739
2730 -0.14066538682048
2740 -0.252383597596254
2750 -0.226664538690883
2760 -0.221483300881638
2770 -0.150371704417405
2780 -0.154538308367528
2790 -0.200011723934321
2800 -0.201024090794143
2810 -0.211749080126512
2820 -0.16886358445358
2830 -0.143070804458246
2840 -0.158678765738315
2850 -0.164001073756738
2860 -0.19900805031535
2870 -0.195888672958818
2880 -0.209002033670068
2890 -0.147323196642386
2900 -0.150773668333563
2910 -0.179797967056115
2920 -0.166827790070172
2930 -0.232520366294143
2940 -0.215850462909832
2950 -0.177052243908401
2960 -0.243210511277332
2970 -0.168975679887947
2980 -0.233115798570251
2990 -0.24699526668112
3000 -0.24068491523184
3010 -0.168823513938496
3020 -0.248198689451166
3030 -0.204224635805238
3040 -0.218734469893584
3050 -0.173252952318429
3060 -0.226112324903399
3070 -0.185870152050329
3080 -0.23691996745292
3090 -0.0935825513651736
3100 -0.0835992570148322
3110 -0.0644322969537934
3120 -0.0616882738203154
3130 -0.11728238567054
3140 -0.163128969531531
3150 -0.142995258081296
3160 -0.18037300921086
3170 -0.180295482748224
3180 -0.119945272971518
3190 -0.102996276985414
3200 -0.0987425908687979
3210 -0.0929603472939933
3220 -0.118658068700255
3230 -0.0964564777564726
3240 -0.147746979904231
3250 -0.161293596754425
3260 -0.0986356294103556
3270 -0.288485642800608
3280 -0.256573324233824
3290 -0.121960994965959
3300 -0.128504548852383
3310 -0.161858772728414
3320 -0.0690120768362859
3330 -0.111544818995921
3340 -0.148760249988021
3350 -0.122543226456345
3360 -0.129139806261276
3370 -0.10833654559126
3380 -0.126465891959562
3390 -0.142881870112061
3400 -0.0866878973683081
3410 -0.198222490851027
3420 -0.173374840561742
3430 -0.0446925106145923
3440 -0.0484888936825362
3450 -0.112721855451818
3460 -0.131440130911432
3470 -0.142013189766279
3480 -0.160279403002602
3490 -0.137227073725005
3500 -0.170547962214384
3510 -0.176469035748431
3520 -0.255222951216582
3530 -0.233072761774944
3540 -0.164557806985773
3550 -0.099157006963064
3560 -0.132473329103717
3570 -0.113866534974814
3580 -0.0347631303660316
3590 -0.102979390824603
3600 -0.121401450841711
3610 -0.0772877048657
3620 -0.0201518752702234
3630 -0.0516045960260753
3640 -0.101626700767125
3650 -0.128622180418542
3660 -0.0896430255811179
3670 -0.122350324209574
3680 -0.136546103827933
3690 -0.0720191459132813
3700 -0.136748424251309
3710 -0.0648471843250233
3720 -0.106241293449122
3730 -0.131659402177448
3740 -0.139466124949313
3750 -0.0924800457199149
3760 -0.075260167949333
3770 -0.0952983444643746
3780 -0.145272106353006
3790 -0.133167895499927
3800 -0.14750268407105
3810 -0.09172129339254
3820 -0.0563375180201015
3830 -0.0609688296917003
3840 -0.121655564918358
3850 -0.230096474896734
3860 -0.152461604963332
3870 -0.0491078694977402
3880 -0.147646115838338
3890 -0.115398816201006
3900 -0.254937518586533
3910 -0.178604969929132
3920 -0.0966629815963979
3930 -0.127990889932503
3940 -0.106145483673187
3950 -0.0190679610315433
3960 -0.036997776988877
3970 -0.0391517924887284
3980 -0.0491152838658125
3990 -0.0425073738316684
4000 0.00553442341161857
4010 -0.036482605123437
4020 -0.120016972761547
4030 -0.127171517456011
4040 -0.0433172361857338
4050 -0.082398953221888
4060 -0.100356894818882
4070 -0.149384675196041
4080 -0.125911291017453
4090 -0.14765928480167
4100 -0.279140847252316
4110 -0.297187893016412
4120 -0.0775236144395087
4130 -0.0624398961102997
4140 -0.0704310442685318
4150 -0.0814598423675265
4160 -0.0832342985537145
4170 -0.141906149024789
4180 -0.113723784840283
4190 -0.0983191603316517
4200 -0.147470504969499
4210 -0.15902562710341
4220 -0.126158716905492
4230 -0.186860021663471
4240 -0.0981851163960012
4250 -0.0694665756835321
4260 -0.0813082460658422
4270 -0.104222502745838
4280 -0.108596665523166
4290 -0.0937701895358551
4300 -0.0119757901627531
4310 -0.0980592559428746
4320 -0.105972059162829
4330 -0.0904500370788289
4340 -0.0496727983413063
4350 -0.0320882532074083
4360 -0.0686647526320779
4370 -0.0810946240201418
4380 -0.0783041123643536
4390 -0.123276173077028
4400 -0.125657628495799
4410 -0.0474602736553593
4420 -0.0716962857017939
4430 -0.0996638742429559
4440 0.0138677302805041
4450 -0.0637106601091362
4460 -0.0736259274851095
4470 -0.1517633532095
4480 -0.130750686095909
4490 -0.13568708591502
4500 -0.0634371625393809
4510 -0.171249572035713
4520 -0.203728172521254
4530 -0.0856584780186869
4540 -0.102155488713977
4550 -0.155773762313671
4560 -0.10937585218152
4570 0.0180236608012884
4580 -0.0621951722974811
4590 -0.114565141836067
4600 -0.163967402872825
4610 -0.158499544824651
4620 -0.0867122389496281
4630 -0.0370006737377293
4640 -0.130206829770689
4650 -0.080907713519472
4660 -0.11110694254458
4670 -0.0718283078342778
4680 -0.100799726342221
4690 -0.069237166293086
4700 -0.059150421223088
4710 -0.0219079815690521
4720 -0.179644241080693
4730 -0.141367316646958
4740 -0.175887097536847
4750 -0.068406265154552
4760 -0.0709625278476477
4770 -0.084198754563455
4780 0.00489049839564616
4790 -0.0417640449094097
4800 -0.113256218083954
4810 -0.108666024963707
4820 -0.0607023343207274
4830 -0.06208630669348
4840 -0.0612571799932958
4850 0.0132322540744855
4860 -0.02937158900771
4870 -0.00919077851243507
4880 -0.161649290643791
4890 -0.164805741509373
4900 -0.029504371122969
4910 -0.0130537995372659
4920 -0.0082012450333224
4930 -0.0520899777443708
4940 -0.0363386839411182
4950 -0.0949229156763811
4960 -0.103604053151309
4970 -0.180489491308596
};
\addplot [line width=2pt, color2]
table {%
0 0.903637243540805
10 0.899637420048578
20 0.686615206705238
30 0.464355067224465
40 0.243589131475597
50 0.192423060312386
60 0.142889689786813
70 0.120671531730897
80 0.097416125007275
90 0.0868735701638738
100 0.090113287298664
110 0.0778676511927703
120 0.0917351363417843
130 0.0802379969164506
140 0.0971816131491894
150 0.0707221200307418
160 0.0733384295740172
170 0.0861734833562433
180 0.0933587543270108
190 0.0995794834855594
200 0.0875404614590602
210 0.0785061336024961
220 0.0789569535600535
230 0.081768506815992
240 0.0981360961750853
250 0.103542184386264
260 0.117053732749412
270 0.117364186770805
280 0.0889922909673237
290 0.119420709675714
300 0.129189849452185
310 0.11160666637808
320 0.0909061200365508
330 0.112478645957965
340 0.114366774145982
350 0.104082331157845
360 0.127205195626793
370 0.114269734910941
380 0.133338620398092
390 0.124890820234952
400 0.119712051872209
410 0.1266989311761
420 0.130743299768341
430 0.099319782241974
440 0.137659689088686
450 0.137898970655237
460 0.118525874423075
470 0.116399559823501
480 0.127825540919449
490 0.124854258482387
500 0.121904700477793
510 0.152696787342092
520 0.138998813223487
530 0.140235181641899
540 0.149387772867191
550 0.136590935851164
560 0.153528582888665
570 0.167101116866217
580 0.17152647124731
590 0.13738365022246
600 0.14183379166336
610 0.149781107751634
620 0.169599254402639
630 0.182241496607072
640 0.176441218325254
650 0.150761726485871
660 0.142298478054485
670 0.16256887218139
680 0.168611390065354
690 0.138502546355053
700 0.154644832261872
710 0.15269904700042
720 0.134406166058328
730 0.140460476826197
740 0.163206085758156
750 0.128807982489653
760 0.16185563547389
770 0.151576830884643
780 0.137482075538055
790 0.157424536381135
800 0.166227093156214
810 0.171262454326135
820 0.159155661708346
830 0.16064649030042
840 0.176312014224162
850 0.167228463971336
860 0.147672002451077
870 0.143489874690655
880 0.15254677042693
890 0.157181884865928
900 0.166048720900127
910 0.157953998419316
920 0.142086140586258
930 0.159851929053855
940 0.160350011567782
950 0.177536744803425
960 0.172721113257635
970 0.193384321570501
980 0.18418125127932
990 0.186361449214784
1000 0.150588602314149
1010 0.180979838232645
1020 0.196798854560905
1030 0.15765419345402
1040 0.184666710829701
1050 0.170099705862622
1060 0.168651698792369
1070 0.161368049708569
1080 0.161952619680499
1090 0.181717212642316
1100 0.15906896461038
1110 0.208079206454587
1120 0.210999327573684
1130 0.148253870665317
1140 0.158022195182227
1150 0.17924821610963
1160 0.180668696544649
1170 0.171944966268332
1180 0.165444455400481
1190 0.170961476721242
1200 0.162700228410535
1210 0.193695494461943
1220 0.201429680131517
1230 0.192680141584286
1240 0.190751010188556
1250 0.158257021011189
1260 0.205119067026507
1270 0.210705865684397
1280 0.203766636192499
1290 0.17855844765796
1300 0.166955369442568
1310 0.155480223493997
1320 0.151500854986105
1330 0.146947836167894
1340 0.154155394932965
1350 0.200815570089411
1360 0.189387948079576
1370 0.178066208991173
1380 0.181067067922326
1390 0.208244914237569
1400 0.214266584579823
1410 0.18157043297671
1420 0.161715648891813
1430 0.190649740081726
1440 0.185721996083693
1450 0.182624482516278
1460 0.195359549282899
1470 0.142612151425106
1480 0.165313486990571
1490 0.171272201002144
1500 0.205900253913934
1510 0.216433323325182
1520 0.195183501251916
1530 0.164653266724386
1540 0.209405613918731
1550 0.209126583413822
1560 0.174656132837121
1570 0.213077391020848
1580 0.169663849578391
1590 0.189810990899656
1600 0.171676528101226
1610 0.150808109606255
1620 0.181480516924592
1630 0.169329968864308
1640 0.165679997352559
1650 0.1857743383745
1660 0.149431377498148
1670 0.146606947154462
1680 0.174244439801171
1690 0.175248485235818
1700 0.212784431798273
1710 0.175197814358095
1720 0.163880220927155
1730 0.178447242705188
1740 0.222927134686432
1750 0.192665170994821
1760 0.154246309337226
1770 0.140893486356702
1780 0.20316188617529
1790 0.210271774901715
1800 0.175473318717191
1810 0.12291952658545
1820 0.152779186464295
1830 0.152665999402201
1840 0.157551946655126
1850 0.183812134473093
1860 0.182737513988556
1870 0.190395160313924
1880 0.181781741556154
1890 0.159887620392566
1900 0.0999204752950495
1910 0.126712963514051
1920 0.159197348905222
1930 0.189458427497434
1940 0.20815655129343
1950 0.213277200743164
1960 0.189217554144474
1970 0.18259009455791
1980 0.132234846462913
1990 0.143485059238825
2000 0.133990961988852
2010 0.177306988259161
2020 0.182135166502372
2030 0.177262293713935
2040 0.205301863186958
2050 0.203858528009689
2060 0.167653299370181
2070 0.131899648424372
2080 0.17230338831315
2090 0.155261190736257
2100 0.212273427376198
2110 0.220722867278642
2120 0.184040120201292
2130 0.147186870621971
2140 0.152904604828269
2150 0.134058993709592
2160 0.166879795845384
2170 0.190215677554346
2180 0.150225774477844
2190 0.163640254991861
2200 0.155866921709791
2210 0.136336391035762
2220 0.155065565131174
2230 0.169876666270701
2240 0.157210052625174
2250 0.152529314205674
2260 0.172136932503288
2270 0.198492703579355
2280 0.17877089224559
2290 0.158021334494441
2300 0.149596585091739
2310 0.150326697626507
2320 0.156708648474107
2330 0.144806981572921
2340 0.176604592710259
2350 0.219436685799208
2360 0.242525312508332
2370 0.213292056433063
2380 0.20791197694159
2390 0.22215746974137
2400 0.171234627066933
2410 0.134735325596018
2420 0.164449422377507
2430 0.115480354785711
2440 0.153027362924367
2450 0.149912097831013
2460 0.157822607945722
2470 0.157663176508741
2480 0.0982082894365753
2490 0.112855922318331
2500 0.155460822591801
2510 0.166717659582947
2520 0.157282805937331
2530 0.111719242088219
2540 0.154708347402881
2550 0.163130518446982
2560 0.155316729855969
2570 0.142237470209046
2580 0.182923098176179
2590 0.103879557537755
2600 0.137605962472216
2610 0.16936310292678
2620 0.192586656148716
2630 0.142297465204793
2640 0.200680514067411
2650 0.14613893738906
2660 0.121372381145415
2670 0.128757135068773
2680 0.16342386363224
2690 0.190353250770804
2700 0.117124750256908
2710 0.0992526696789953
2720 0.109086061182281
2730 0.144589903313608
2740 0.119540747683809
2750 0.138924686623282
2760 0.144713123596104
2770 0.172997127443752
2780 0.135665999891446
2790 0.100714532774296
2800 0.102974877033623
2810 0.0697004683182628
2820 0.0925837634806556
2830 0.123164835462961
2840 0.126462086213972
2850 0.117189853556707
2860 0.129293569647787
2870 0.164744608714101
2880 0.164487647798288
2890 0.215031153799245
2900 0.161296507727482
2910 0.144979318256055
2920 0.162321544254122
2930 0.161212877139312
2940 0.15526928990251
2950 0.133154123931451
2960 0.0827916609052704
2970 0.157170804339858
2980 0.118314695938734
2990 0.141010688654218
3000 0.106128936216937
3010 0.154085307246748
3020 0.109203873703648
3030 0.156156266931344
3040 0.0937067873651386
3050 0.117059095179546
3060 0.143431350543056
3070 0.162489947660997
3080 0.107684383066966
3090 0.129229350027962
3100 0.0915849137290294
3110 0.0997291916518644
3120 0.108473873377183
3130 0.0853273321560094
3140 0.102305868479801
3150 0.156041746747268
3160 0.155766135085287
3170 0.12499253777014
3180 0.13469460769754
3190 0.119447868262473
3200 0.122482992772615
3210 0.122347326889303
3220 0.136919869930213
3230 0.154416800339394
3240 0.176248752105772
3250 0.166371805544034
3260 0.163497706775358
3270 0.133936700203678
3280 0.13718160086856
3290 0.113297645798114
3300 0.11783420278801
3310 0.0949292842324434
3320 0.182275675493366
3330 0.140224891323428
3340 0.100998614797959
3350 0.104887909482503
3360 0.100638662409648
3370 0.151082657179616
3380 0.125868220669137
3390 0.104434249917725
3400 0.137228124898695
3410 0.145185987796879
3420 0.160345532087996
3430 0.170994403021057
3440 0.122747674850997
3450 0.0701384097026425
3460 0.0817255409645787
3470 0.103828183396106
3480 0.0965678443451526
3490 0.106412093809917
3500 0.0824945182119808
3510 0.131382882097326
3520 0.118518082605384
3530 0.114349961784491
3540 0.145024409527076
3550 0.147428529406369
3560 0.14336038258398
3570 0.105411992878846
3580 0.116288766697899
3590 0.077695581301679
3600 0.0749143855857268
3610 0.0904538594943246
3620 0.119829749917442
3630 0.077985995327329
3640 0.0340997315217265
3650 0.044029328566657
3660 0.116374370633864
3670 0.0963059998654597
3680 0.080872097891969
3690 0.127282160409195
3700 0.09144460984939
3710 0.152763476852404
3720 0.0986314322285146
3730 0.0956016764937258
3740 0.0659248222812828
3750 0.0860824099558015
3760 0.0884432325131787
3770 0.102133231756705
3780 0.10206612649776
3790 0.131421752016905
3800 0.0748525040571493
3810 0.0798641971948819
3820 0.0857566403459787
3830 0.0787996546793066
3840 0.0879774196443897
3850 0.0300733829622355
3860 0.0944009484684425
3870 0.1079794142758
3880 0.0448428455437204
3890 0.0764975101781317
3900 0.0143577616008369
3910 0.116320688942178
3920 0.148525153098413
3930 0.123173306133536
3940 0.118922516370479
3950 0.174391258757635
3960 0.153309279503791
3970 0.145816759352472
3980 0.122991885426311
3990 0.106160391706344
4000 0.118537685192814
4010 0.0757429374333508
4020 0.0605651427865192
4030 0.0678910784519299
4040 0.11797575030485
4050 0.0734851767837969
4060 0.0800102035103799
4070 0.0811749590992581
4080 0.136582519358821
4090 0.101383137956472
4100 0.0832974309727137
4110 0.0737137135479826
4120 0.0989707281890509
4130 0.134173706629952
4140 0.0919287574952512
4150 0.0972344717340715
4160 0.0956668050743575
4170 0.0524657618631925
4180 0.138939739432436
4190 0.173115203708639
4200 0.173029463959936
4210 0.113095097563204
4220 0.145224282996503
4230 0.0517572092688943
4240 0.0740735394567005
4250 0.133685166606181
4260 0.113357516818634
4270 0.0880526389223277
4280 0.0559951713349223
4290 0.0310480297049135
4300 0.105521016428516
4310 0.0602281958657736
4320 0.0526425001255375
4330 0.0428044906236707
4340 0.0926360070378047
4350 0.123054097376416
4360 0.121933889478843
4370 0.139115011514672
4380 0.107121912822169
4390 0.0454462779755511
4400 0.0172961470786254
4410 0.0856475083229251
4420 0.0562215772321986
4430 0.0277496335490249
4440 0.119675027715836
4450 0.0543139398253049
4460 0.100046366019952
4470 0.0827940447349059
4480 0.0953688882247689
4490 0.0921031408332236
4500 0.151771794484251
4510 0.0583541036223174
4520 0.0338561632750587
4530 0.108093120761817
4540 0.121478037112675
4550 0.0789668221982442
4560 0.142155586035697
4570 0.171710973628689
4580 0.0701867251712196
4590 0.0780524316328521
4600 0.0642151123956561
4610 0.0375615054426951
4620 0.0381510802649572
4630 0.0881649179851128
4640 0.086257897192077
4650 0.106769301423842
4660 0.0707106544671049
4670 0.103985724638788
4680 0.0753260759826944
4690 0.0492637883645177
4700 0.0391202805051145
4710 0.0594095478163148
4720 -0.0487169491947659
4730 0.0274045179763796
4740 0.0195720841418626
4750 0.110898977464288
4760 0.109073928023439
4770 0.0679300652092461
4780 0.115134850211143
4790 0.0733558773647042
4800 0.0866828823611665
4810 0.110600210062577
4820 0.0962357483102666
4830 0.105437683938124
4840 0.10625779810207
4850 0.171650801848834
4860 0.156312485569845
4870 0.180510294047251
4880 0.0981954788894394
4890 0.0533014055517638
4900 0.0851350472604328
4910 0.107640195870324
4920 0.10536439351152
4930 0.0612719897164019
4940 0.0850168810579117
4950 0.0697136712878954
4960 0.102550654255664
4970 0.0522836177529253
};
\addplot [line width=2pt, color3]
table {%
0 0.20381050341186
10 0.0288923004164998
20 -1.01273032108055
30 -1.18002638172242
40 -0.328276091513773
50 -0.315442719570933
60 -0.30474549637912
70 -0.30791568101319
80 -0.319720905051001
90 -0.289873973147585
100 -0.31544277323702
110 -0.339112288134564
120 -0.346388939435658
130 -0.364084329260663
140 -0.316559880709955
150 -0.352688419706347
160 -0.435751958736574
170 -0.461873700952937
180 -0.407640651430397
190 -0.421530916890568
200 -0.375054473781296
210 -0.328408105325113
220 -0.326950325253792
230 -0.360077668450031
240 -0.419027610891749
250 -0.433397549956592
260 -0.425542186033463
270 -0.490274432833232
280 -0.536465987177941
290 -0.511794152668543
300 -0.553576137771411
310 -0.574825447473936
320 -0.561621952671005
330 -0.493777225369557
340 -0.509273244182456
350 -0.600495936208959
360 -0.575131831391755
370 -0.467161982636371
380 -0.517608388959258
390 -0.626021220902206
400 -0.612062435100674
410 -0.589884336397469
420 -0.572196047598261
430 -0.572800858244633
440 -0.609780368003145
450 -0.616825940416618
460 -0.625476512329045
470 -0.594810486066686
480 -0.53776240030639
490 -0.54596758788845
500 -0.618505582333439
510 -0.59736314669455
520 -0.571354244864961
530 -0.602161661069584
540 -0.608033187107879
550 -0.622564948975667
560 -0.527267426618954
570 -0.612327834419975
580 -0.631211886228792
590 -0.558487711109166
600 -0.532002710522416
610 -0.485876119860784
620 -0.559844233821646
630 -0.633366180079793
640 -0.66565826832385
650 -0.608590740446378
660 -0.592676677601212
670 -0.679395857064507
680 -0.679162329746927
690 -0.665915624573507
700 -0.635339666494918
710 -0.689002547090636
720 -0.747049107292318
730 -0.681588092469803
740 -0.703286860452128
750 -0.674815601654179
760 -0.728125887913263
770 -0.723965022027264
780 -0.650495542126457
790 -0.620598488968731
800 -0.641166704156419
810 -0.597416111131676
820 -0.531902351342225
830 -0.6150367467708
840 -0.64874466209998
850 -0.628502482371748
860 -0.56678085105498
870 -0.57652348137158
880 -0.598879352743677
890 -0.553232382042371
900 -0.490216660999691
910 -0.54433113756669
920 -0.595291815312131
930 -0.606984925920364
940 -0.667040421828221
950 -0.659833093969449
960 -0.619944380033868
970 -0.670394600408363
980 -0.717113075127108
990 -0.668131903137786
1000 -0.622889130395255
1010 -0.604303321220885
1020 -0.592582953906746
1030 -0.588071913907859
1040 -0.573144334979896
1050 -0.59817065758512
1060 -0.581197059762656
1070 -0.576188464199675
1080 -0.568389967139014
1090 -0.567925579002974
1100 -0.640950118939858
1110 -0.650321641369421
1120 -0.668400857502198
1130 -0.604875087758752
1140 -0.545996813022109
1150 -0.5148166146503
1160 -0.566900913427735
1170 -0.550008748699408
1180 -0.553091500855985
1190 -0.586506477288604
1200 -0.617070525862079
1210 -0.60284755156979
1220 -0.584299792957813
1230 -0.64497164997719
1240 -0.60105998934311
1250 -0.5615917805089
1260 -0.568297545208888
1270 -0.545491895486495
1280 -0.538779865121183
1290 -0.529808609665315
1300 -0.559703014519334
1310 -0.551427765668959
1320 -0.517293548038286
1330 -0.480119027651894
1340 -0.420289804415958
1350 -0.45998118194465
1360 -0.473195827602242
1370 -0.477341950112734
1380 -0.433805217069054
1390 -0.442769225950869
1400 -0.52100401514102
1410 -0.523714593743588
1420 -0.495029354846754
1430 -0.462923673748172
1440 -0.48904128663239
1450 -0.481026892747086
1460 -0.452326471415763
1470 -0.485389366246419
1480 -0.51630411270081
1490 -0.493263794169772
1500 -0.459400141769317
1510 -0.422430918103823
1520 -0.409519606240402
1530 -0.466339148540174
1540 -0.469553638959437
1550 -0.415368486157685
1560 -0.441533012205921
1570 -0.45132462600241
1580 -0.470991826660772
1590 -0.45260103126936
1600 -0.495182781670223
1610 -0.549003383078774
1620 -0.484974998476561
1630 -0.40109972775134
1640 -0.330746261809761
1650 -0.335245270787452
1660 -0.376734198463318
1670 -0.392311692723302
1680 -0.412642756189226
1690 -0.428855013835908
1700 -0.378845761739124
1710 -0.356367896846377
1720 -0.403870638314896
1730 -0.421000267838188
1740 -0.381830884109942
1750 -0.346731035189672
1760 -0.35797283517417
1770 -0.403076352814785
1780 -0.443991497658934
1790 -0.430107640369794
1800 -0.326749589341917
1810 -0.335055801457838
1820 -0.326583323394388
1830 -0.341781493719651
1840 -0.335664850241122
1850 -0.326765259223483
1860 -0.387279603272126
1870 -0.360080397707655
1880 -0.318931117987973
1890 -0.30668745798931
1900 -0.396870607030462
1910 -0.380543712854684
1920 -0.43178029207269
1930 -0.410563110759798
1940 -0.37545020432532
1950 -0.332495689528081
1960 -0.307998506757968
1970 -0.241016081451095
1980 -0.291139231434997
1990 -0.278084295139035
2000 -0.299380838421393
2010 -0.285240532988394
2020 -0.282482034881291
2030 -0.301712716252662
2040 -0.336718337745092
2050 -0.29897642780724
2060 -0.235185169010344
2070 -0.279456411389223
2080 -0.280423542764377
2090 -0.345360566572028
2100 -0.280282849176792
2110 -0.223001324223026
2120 -0.224077778745633
2130 -0.220028113330922
2140 -0.226659879504134
2150 -0.254199875223168
2160 -0.293217943938544
2170 -0.23653430124714
2180 -0.262227892453657
2190 -0.265825354117914
2200 -0.247313807184659
2210 -0.275224565420075
2220 -0.297706498560681
2230 -0.305643377169968
2240 -0.254246760718141
2250 -0.276906333652199
2260 -0.301243094088996
2270 -0.266873157040834
2280 -0.232796200888655
2290 -0.183576499528138
2300 -0.136752390259366
2310 -0.137557521435877
2320 -0.189623685430756
2330 -0.196636303236472
2340 -0.257518963221596
2350 -0.217926277915659
2360 -0.217089181369096
2370 -0.272140703223576
2380 -0.262836794350996
2390 -0.223961310659142
2400 -0.205027401879928
2410 -0.217316374026962
2420 -0.154013571095787
2430 -0.20588447825325
2440 -0.219626261451464
2450 -0.226815546693636
2460 -0.220978172725755
2470 -0.120124639816761
2480 -0.158990042441132
2490 -0.177855597004804
2500 -0.229627012853159
2510 -0.259680065539033
2520 -0.246741587158478
2530 -0.249069058893104
2540 -0.231694426083781
2550 -0.201524135190805
2560 -0.150724300945461
2570 -0.153552187648544
2580 -0.0888428942951413
2590 -0.215040548927906
2600 -0.261368081268686
2610 -0.307306953304502
2620 -0.229048492653982
2630 -0.197790087137096
2640 -0.134030339756479
2650 -0.173917516238889
2660 -0.186373344640538
2670 -0.186749320234715
2680 -0.151278098135128
2690 -0.122799975972455
2700 -0.149141346368788
2710 -0.14173427312038
2720 -0.117490941332828
2730 -0.112221843052455
2740 -0.202037945876424
2750 -0.174470989285437
2760 -0.167478142292467
2770 -0.118634369267609
2780 -0.125878988138638
2790 -0.151346450062206
2800 -0.159992988906863
2810 -0.175657678841478
2820 -0.153485418118578
2830 -0.132470519957377
2840 -0.129083994338312
2850 -0.134476440296468
2860 -0.166633700247038
2870 -0.160766941111216
2880 -0.165046309382305
2890 -0.115305017235829
2900 -0.12694975538897
2910 -0.155174797126387
2920 -0.148639641660164
2930 -0.21692775233644
2940 -0.191157345770421
2950 -0.145128237879162
2960 -0.198068015693249
2970 -0.139073969972259
2980 -0.189908115229715
2990 -0.203859813604036
3000 -0.194605564069264
3010 -0.126342333072187
3020 -0.190971519343975
3030 -0.159983752188329
3040 -0.179441637577157
3050 -0.14389186527018
3060 -0.14637042867374
3070 -0.116352882651109
3080 -0.169485730917056
3090 -0.0766138158548509
3100 -0.0682699190388829
3110 -0.0550436915811723
3120 -0.049902458998511
3130 -0.099272373947602
3140 -0.135521137081041
3150 -0.110988451851
3160 -0.132219625390853
3170 -0.138485589231484
3180 -0.0989411571951849
3190 -0.0895100506556311
3200 -0.0725902661978533
3210 -0.0651905572286021
3220 -0.0884333930134476
3230 -0.0771205081920502
3240 -0.117690112571253
3250 -0.129702179140188
3260 -0.075482970189483
3270 -0.0997610406450845
3280 -0.0683017369288597
3290 -0.102865266253204
3300 -0.100097957889403
3310 -0.127128619728398
3320 -0.0528735219033227
3330 -0.0784341531556141
3340 -0.10944393660891
3350 -0.0876151325267032
3360 -0.101363721276413
3370 -0.0872879930006177
3380 -0.102660998531026
3390 -0.117529460384539
3400 -0.0658049492925463
3410 -0.111788838433037
3420 -0.0905844468978285
3430 -0.02920383097327
3440 -0.0414493323553767
3450 -0.100433827398324
3460 -0.108752707913793
3470 -0.111450252590962
3480 -0.125353624935153
3490 -0.115168352343607
3500 -0.145022841378756
3510 -0.152154202334369
3520 -0.192149103210789
3530 -0.18060396349381
3540 -0.150280470029879
3550 -0.0946306192312854
3560 -0.104133373758514
3570 -0.0859215395655408
3580 -0.0305227334673435
3590 -0.100987567359209
3600 -0.122911963928148
3610 -0.0739955482570717
3620 -0.0128797351377606
3630 -0.0362013894995025
3640 -0.0889200205014057
3650 -0.0917447863764211
3660 -0.0537810780103279
3670 -0.0863162652195054
3680 -0.0886895045430928
3690 -0.0276840527770347
3700 -0.093288399682553
3710 -0.0478469885509662
3720 -0.0890643245073342
3730 -0.10082968113599
3740 -0.105565034149903
3750 -0.0589294203790636
3760 -0.0490778194214468
3770 -0.0658892050031543
3780 -0.127072214994745
3790 -0.120347713789933
3800 -0.125775960556354
3810 -0.079610855366126
3820 -0.0484264078262466
3830 -0.0506156915242224
3840 -0.106326646245214
3850 -0.176397053085601
3860 -0.0859220456300918
3870 -0.0312122997467839
3880 -0.120711539844424
3890 -0.0869283156526294
3900 -0.143473918075417
3910 -0.0616193549441597
3920 -0.0418815925695913
3930 -0.0911762548753371
3940 -0.0708784289296613
3950 0.00811202607427182
3960 -0.0260147945885663
3970 -0.0284707418312303
3980 -0.0367923229895088
3990 -0.03490689040198
4000 0.0046750670344722
4010 -0.0250839151612019
4020 -0.0911858859639952
4030 -0.101570422548825
4040 -0.0417672387114554
4050 -0.071113401781422
4060 -0.0873131955633727
4070 -0.114006069330621
4080 -0.0883193075323931
4090 -0.111455702414296
4100 -0.1503478221356
4110 -0.171238426015946
4120 -0.0688720925748061
4130 -0.0339784701896303
4140 -0.0424856230319687
4150 -0.0515578746222717
4160 -0.0615767675449313
4170 -0.109305320443926
4180 -0.0740746160069534
4190 -0.0756906715360521
4200 -0.117217707453506
4210 -0.131199939318456
4220 -0.095923245696921
4230 -0.151286597575771
4240 -0.0902196873600406
4250 -0.0652368942329185
4260 -0.0729785714634614
4270 -0.0907373681765252
4280 -0.0932318426138032
4290 -0.0766688940470346
4300 0.00452838179639801
4310 -0.0526527430460798
4320 -0.0403286613454648
4330 -0.0394991057848701
4340 -0.0142655614100406
4350 0.00718402156929978
4360 -0.0294683130585725
4370 -0.0463408422210208
4380 -0.0615051368548552
4390 -0.0756247402772808
4400 -0.0673163180397424
4410 6.5121821389682e-05
4420 -0.0318958929010987
4430 -0.0623183536965036
4440 0.0223145690305337
4450 -0.0583586374116513
4460 -0.0576592122080255
4470 -0.125411176401347
4480 -0.112159633969736
4490 -0.115410318694812
4500 -0.0460468978598592
4510 -0.13053992958519
4520 -0.157587130878499
4530 -0.0556856389108341
4540 -0.0679887165644661
4550 -0.114251172979068
4560 -0.0782075301804973
4570 0.022967129971403
4580 -0.0540776171078049
4590 -0.0910866323981634
4600 -0.133952106865435
4610 -0.128797533013486
4620 -0.0776543212858949
4630 -0.0313544956755544
4640 -0.0904886053886785
4650 -0.0450424671365771
4660 -0.0820438502002552
4670 -0.0706434899909114
4680 -0.0791531610301772
4690 -0.0272524540886756
4700 -0.00556565294232862
4710 0.00299207581480922
4720 -0.116054016574511
4730 -0.0835725452671337
4740 -0.139979372441507
4750 -0.0733248451350232
4760 -0.0421787462605648
4770 -0.0462792149094551
4780 0.00573936194465378
4790 -0.0370534551673418
4800 -0.0729901822381654
4810 -0.0678491899756162
4820 -0.0387868983438738
4830 -0.0349999010843604
4840 -0.0390763513349307
4850 0.0264309159544794
4860 -0.0212134065366763
4870 -0.00285442431195317
4880 -0.119348747859992
4890 -0.116764171712064
4900 -0.0189899923284657
4910 -0.00612926603857308
4920 -0.00679946287426358
4930 -0.0498558764464399
4940 -0.0294640455119721
4950 -0.0720912474576975
4960 -0.083918352227899
4970 -0.143629322040588
};
\addplot [line width=2pt, color4]
table {%
0 -0.0206601644334148
10 -0.140680897775585
20 -0.417620559640759
30 -0.421176347132809
40 -0.312646790839386
50 -0.220528218304683
60 -0.259611204254945
70 -0.141304365720393
80 -0.159046226090542
90 -0.159134337788169
100 -0.163899429792356
110 -0.162074575919554
120 -0.148722977683798
130 -0.16604010263507
140 -0.165086500294729
150 -0.185704430891551
160 -0.197606965968401
170 -0.190660129134289
180 -0.198108085854256
190 -0.194712220477621
200 -0.185230351252671
210 -0.164368049823723
220 -0.172292950192997
230 -0.167862045964869
240 -0.213963081135528
250 -0.234539626526151
260 -0.24388112629038
270 -0.257532788422307
280 -0.243208740464975
290 -0.242831186405895
300 -0.245242249187246
310 -0.261150157669988
320 -0.256595917649916
330 -0.235464982598004
340 -0.269763510954737
350 -0.333893840172235
360 -0.2915929032582
370 -0.227223008970014
380 -0.252201388341719
390 -0.29085050777293
400 -0.323469587955753
410 -0.327020219912367
420 -0.317956011550549
430 -0.26260384067124
440 -0.272584381501574
450 -0.280340809764324
460 -0.300207749007583
470 -0.284716753989611
480 -0.29794326148583
490 -0.284444472270125
500 -0.289267659648426
510 -0.300666557479321
520 -0.302155578053206
530 -0.329900535043352
540 -0.306057254907515
550 -0.337331619960731
560 -0.315444840691033
570 -0.319164457316906
580 -0.311102335089195
590 -0.292167983028591
600 -0.305993979698781
610 -0.28416731969094
620 -0.320394619167437
630 -0.356350503347828
640 -0.362836866294217
650 -0.333963201810859
660 -0.32787702485073
670 -0.380857061186508
680 -0.387247007701795
690 -0.385910114966981
700 -0.322255695995366
710 -0.345236176845776
720 -0.336957784499944
730 -0.323111751538798
740 -0.36197411705616
750 -0.37501913342517
760 -0.390904266525245
770 -0.384453340478559
780 -0.401696513712538
790 -0.385098515542888
800 -0.382595703460442
810 -0.352984921257182
820 -0.320124132313012
830 -0.338753475059885
840 -0.389863941273461
850 -0.389859089014917
860 -0.338689500873445
870 -0.339004746808166
880 -0.330751884060496
890 -0.303961232811612
900 -0.292041439369373
910 -0.325143776937135
920 -0.339129020771798
930 -0.34368660874998
940 -0.352379727644876
950 -0.348440115353508
960 -0.342410392050529
970 -0.396007401305798
980 -0.423903475307543
990 -0.390641178510612
1000 -0.33906024787263
1010 -0.357193177755819
1020 -0.375604362620904
1030 -0.391298241033418
1040 -0.367532069965047
1050 -0.367078886499664
1060 -0.355695092879507
1070 -0.32804005728655
1080 -0.329196443763655
1090 -0.329087377095555
1100 -0.35572415412645
1110 -0.40295732409327
1120 -0.433281310472397
1130 -0.370062957961558
1140 -0.311462297822984
1150 -0.291514727190809
1160 -0.339262755161357
1170 -0.352077206926083
1180 -0.367468952694996
1190 -0.37335841281312
1200 -0.348976190137896
1210 -0.34406043906012
1220 -0.36854640193068
1230 -0.420458059794916
1240 -0.370805386043315
1250 -0.356242543589726
1260 -0.360095937813919
1270 -0.344635992650175
1280 -0.348997263615013
1290 -0.328259820385464
1300 -0.351012153935664
1310 -0.344755826962103
1320 -0.308866619060291
1330 -0.305140438951216
1340 -0.282415784344548
1350 -0.299749907733066
1360 -0.300313832001159
1370 -0.310567710750334
1380 -0.298093525920219
1390 -0.296372170257489
1400 -0.375570960563269
1410 -0.386383712507545
1420 -0.347394982879184
1430 -0.302808118002933
1440 -0.329263613166052
1450 -0.325522579873763
1460 -0.319049372151102
1470 -0.338113948899954
1480 -0.364892145353501
1490 -0.340222283201644
1500 -0.297528071308301
1510 -0.265771535335876
1520 -0.259547559836953
1530 -0.311481197676623
1540 -0.302673930825898
1550 -0.288596153715504
1560 -0.296059181683491
1570 -0.315982767941166
1580 -0.32069322048843
1590 -0.302119434595924
1600 -0.294553380392384
1610 -0.349206804715762
1620 -0.314346083886738
1630 -0.273395392212177
1640 -0.227636613603396
1650 -0.241353405712814
1660 -0.268980797489925
1670 -0.276365457041949
1680 -0.281777025785984
1690 -0.284865355362263
1700 -0.257113082461832
1710 -0.261853698191802
1720 -0.264535183528714
1730 -0.271022025911091
1740 -0.267784790726655
1750 -0.273370435963442
1760 -0.271086360993493
1770 -0.27909817012912
1780 -0.308089864255989
1790 -0.296429787652976
1800 -0.236893621395108
1810 -0.217810841257878
1820 -0.208507027255438
1830 -0.241318429354432
1840 -0.235928896614021
1850 -0.218947859367767
1860 -0.251836413138135
1870 -0.262378970532494
1880 -0.238024541969128
1890 -0.21045484449476
1900 -0.25922957934252
1910 -0.256965391413171
1920 -0.300694113028711
1930 -0.278692110113518
1940 -0.239977003968622
1950 -0.222155690719757
1960 -0.226759125317483
1970 -0.182981179364455
1980 -0.203789238712334
1990 -0.197952075230652
2000 -0.235895356090286
2010 -0.22319745026516
2020 -0.230121235665311
2030 -0.243507929029787
2040 -0.23893756027986
2050 -0.202337516101173
2060 -0.172128483120002
2070 -0.199041429702052
2080 -0.176542416274913
2090 -0.215991336537725
2100 -0.183082881962655
2110 -0.170627274561211
2120 -0.16347556657719
2130 -0.152075189233928
2140 -0.168289157657969
2150 -0.175426528192521
2160 -0.190391667817124
2170 -0.16629823168778
2180 -0.214360557897931
2190 -0.20256113323781
2200 -0.200646191914591
2210 -0.220159521389042
2220 -0.200825992663238
2230 -0.186030686608541
2240 -0.179251782422303
2250 -0.195428921051124
2260 -0.219576763638355
2270 -0.215629666197261
2280 -0.186430123871932
2290 -0.136135568625416
2300 -0.0992258201364904
2310 -0.104587350375685
2320 -0.144777515671186
2330 -0.156891358602927
2340 -0.183295026867553
2350 -0.154230770615168
2360 -0.154009765613301
2370 -0.188668754543427
2380 -0.196770472493657
2390 -0.17515993575149
2400 -0.165435712439791
2410 -0.178516000701329
2420 -0.138039996969332
2430 -0.163320769553807
2440 -0.159083380776397
2450 -0.17047174885338
2460 -0.172618353942536
2470 -0.095368605998494
2480 -0.120805512579463
2490 -0.135444138921108
2500 -0.150514238085839
2510 -0.162632250398557
2520 -0.168984581067389
2530 -0.187023276842802
2540 -0.178612689219355
2550 -0.148884705794561
2560 -0.113531860024635
2570 -0.119648621634004
2580 -0.0549624067779849
2590 -0.156388198391423
2600 -0.213714909017827
2610 -0.247672739553145
2620 -0.172186053700424
2630 -0.142071386215383
2640 -0.103699711669818
2650 -0.133839934241935
2660 -0.154392417131091
2670 -0.156960194320507
2680 -0.123012911612519
2690 -0.105081048652601
2700 -0.123185204109959
2710 -0.112609787041618
2720 -0.0890284306301306
2730 -0.0868261817461969
2740 -0.163962399875691
2750 -0.130228915166288
2760 -0.13170942596271
2770 -0.0868889314784088
2780 -0.0949762737202734
2790 -0.110628377725763
2800 -0.13396657847055
2810 -0.134836290600548
2820 -0.111150334004001
2830 -0.0881657555920527
2840 -0.0985193731755752
2850 -0.107563770655987
2860 -0.136630593867919
2870 -0.137517668798174
2880 -0.12941085729939
2890 -0.079055244118129
2900 -0.080958464034218
2910 -0.116804670271859
2920 -0.111543435206225
2930 -0.129799568332805
2940 -0.112833404609571
2950 -0.0947259278363793
2960 -0.144136454714805
2970 -0.107453491429933
2980 -0.150873762420363
2990 -0.162003110237023
3000 -0.161644582203878
3010 -0.0992306162672024
3020 -0.148880380526073
3030 -0.108084388584267
3040 -0.132291798734628
3050 -0.115631232813989
3060 -0.156012464841974
3070 -0.123191308178588
3080 -0.170767036493305
3090 -0.0578182404311109
3100 -0.0566174678401976
3110 -0.0427458860991242
3120 -0.0396001601687216
3130 -0.0697355846497518
3140 -0.0968983460162521
3150 -0.077235772894382
3160 -0.0969162595277962
3170 -0.0992410954403155
3180 -0.0787669279688706
3190 -0.0724481459723778
3200 -0.0726953915617049
3210 -0.0648455947656367
3220 -0.0732113321905501
3230 -0.0525622164838101
3240 -0.0940314559108266
3250 -0.111940469242444
3260 -0.0663361782396684
3270 -0.0679820906462827
3280 -0.0459923639683719
3290 -0.0764136668627647
3300 -0.0718278520324239
3310 -0.0913347855246668
3320 -0.026296915525823
3330 -0.0563779723146787
3340 -0.0837155756520991
3350 -0.0675116309532749
3360 -0.0590266856314405
3370 -0.0536853202886564
3380 -0.0699439764777739
3390 -0.0965261356424554
3400 -0.0474313284486539
3410 -0.0946825358757066
3420 -0.0699172664724453
3430 -0.0177311531745768
3440 -0.0322532265781339
3450 -0.0800288238805989
3460 -0.0864927447532291
3470 -0.0899740754400877
3480 -0.10718642250894
3490 -0.0910469918847011
3500 -0.116663191985935
3510 -0.113041948998961
3520 -0.141682439382569
3530 -0.137768290225482
3540 -0.121584341451949
3550 -0.0816512317127051
3560 -0.0756264277947747
3570 -0.0610911319948215
3580 -0.0183620117253476
3590 -0.0671717400598413
3600 -0.079164006927313
3610 -0.0447849975098235
3620 -0.00250041377853415
3630 -0.0296975728225438
3640 -0.0713919162872257
3650 -0.0856723376138415
3660 -0.0494023950020264
3670 -0.0678435735107083
3680 -0.0697358216158435
3690 -0.0152371473993579
3700 -0.083278863170253
3710 -0.0315476916405277
3720 -0.0803431324709423
3730 -0.0953630850440033
3740 -0.101788055653087
3750 -0.0602318354332879
3760 -0.0447883357428219
3770 -0.0474432890603512
3780 -0.105234660018685
3790 -0.089021559112063
3800 -0.11806422170163
3810 -0.0636406452810754
3820 -0.024137063916714
3830 -0.0209893606223208
3840 -0.0730158851465253
3850 -0.136396026208697
3860 -0.0659661838124585
3870 -0.00725518498786882
3880 -0.0937793948320775
3890 -0.0807694411824984
3900 -0.136190754140307
3910 -0.0730483876982297
3920 -0.045109979176619
3930 -0.0736442399266161
3940 -0.0481594751354849
3950 0.0254490103464876
3960 0.00388620838328404
3970 -0.0158220536371925
3980 -0.0249040180808595
3990 -0.0170045164778022
4000 0.0137586348581349
4010 -0.0189551787531191
4020 -0.0838485661819514
4030 -0.0801392221589035
4040 -0.023374706553059
4050 -0.0576687787270731
4060 -0.0754544140310597
4070 -0.0807268389010437
4080 -0.0517605193086576
4090 -0.0742137835288209
4100 -0.108794146902866
4110 -0.114436412864079
4120 -0.038636232502273
4130 -0.0210582991266217
4140 -0.0424139124254886
4150 -0.0487928780696712
4160 -0.054791939374016
4170 -0.0802125339880632
4180 -0.0472689962927665
4190 -0.0588053623413547
4200 -0.0800526198418436
4210 -0.0990981072829366
4220 -0.0719850667672074
4230 -0.119218645329561
4240 -0.0697780399703986
4250 -0.0619206145961198
4260 -0.0587335523599835
4270 -0.0723839346215361
4280 -0.0533501510304828
4290 -0.0534733413713665
4300 -0.000431469591778283
4310 -0.0368306104057074
4320 -0.0288604466494528
4330 -0.0386440020238195
4340 -0.0189943724995205
4350 0.00367960134424776
4360 -0.0132491764478138
4370 -0.0201962780082186
4380 -0.0474454838790058
4390 -0.0675697098644465
4400 -0.0697873635372055
4410 -0.00619385943119961
4420 -0.0272654535061677
4430 -0.0605043567183563
4440 0.0161663819065842
4450 -0.048362286366434
4460 -0.0551537425335173
4470 -0.106996470414798
4480 -0.087966137686358
4490 -0.0845111253921262
4500 -0.0235482148987247
4510 -0.107887008864658
4520 -0.135438068743832
4530 -0.0460333958432781
4540 -0.0497083841616223
4550 -0.0857697217289753
4560 -0.0587768980069135
4570 0.022665989485865
4580 -0.0397998112457577
4590 -0.0654037991698542
4600 -0.101416544755034
4610 -0.0978847952865791
4620 -0.0602942300304236
4630 -0.01000238783033
4640 -0.0460044521348956
4650 -0.0209750505499239
4660 -0.0727108800865994
4670 -0.0405255281986855
4680 -0.0570636940683831
4690 -0.0393311445731167
4700 -0.0141900469435858
4710 0.00232960773939209
4720 -0.114891141387928
4730 -0.0723897659714487
4740 -0.0868331357344017
4750 -0.026440463921098
4760 -0.0387705627183993
4770 -0.0479023737224204
4780 0.0163430082413368
4790 -0.0236310788672014
4800 -0.0513674651775516
4810 -0.0442380441054902
4820 -0.0225732127567879
4830 -0.0387637475669344
4840 -0.0404172171844039
4850 0.0201349982895424
4860 0.014914881513385
4870 0.0313597050577729
4880 -0.0810231336025494
4890 -0.0907213740535553
4900 -0.00261015887861642
4910 0.00639472766392784
4920 -0.00199825778620753
4930 -0.0345005562557919
4940 -0.0142447148445212
4950 -0.0570704228776158
4960 -0.0573739825677138
4970 -0.11591334026388
};
\addplot [line width=2pt, color5]
table {%
0 -0.362493890833584
10 -0.408691789503582
20 -1.7987258912162
30 -1.80841875276142
40 -2.43365509099312
50 -2.29687407397347
60 -0.113530274169141
70 -0.0586057390109161
80 -0.0793283989236878
90 -0.0785905702159202
100 -0.0820189199769438
110 -0.0758313241815875
120 -0.0662616314768181
130 -0.0696600063863053
140 -0.0724687870487499
150 -0.0825976745938478
160 -0.0998570346873017
170 -0.0931709256170224
180 -0.095653551711225
190 -0.0792354236482574
200 -0.0717317728373727
210 -0.0778406927015703
220 -0.0817831988645466
230 -0.0806480845561751
240 -0.0913285740246445
250 -0.0848897079593321
260 -0.0869569826405406
270 -0.0983737458343512
280 -0.110294865420843
290 -0.115497358633866
300 -0.129667304760009
310 -0.129454617355481
320 -0.114402522404642
330 -0.116984328393145
340 -0.127663501259687
350 -0.145202802021475
360 -0.127054100355929
370 -0.101763468989795
380 -0.108900295787771
390 -0.126256429933344
400 -0.130137088651397
410 -0.141373988763249
420 -0.136973998933653
430 -0.122595185376706
440 -0.135238257638868
450 -0.143493465761877
460 -0.163636648965565
470 -0.154426315116828
480 -0.143894393414138
490 -0.12791841548498
500 -0.1409820670736
510 -0.147032145287618
520 -0.155736114767279
530 -0.151615759211045
540 -0.156248674187534
550 -0.157774466250055
560 -0.141376158597349
570 -0.137105584550754
580 -0.12858247915728
590 -0.118492564778614
600 -0.144054964615194
610 -0.153724250761977
620 -0.166794701400638
630 -0.166396191782772
640 -0.185197782700756
650 -0.175225018354482
660 -0.145328226961664
670 -0.147241233237147
680 -0.175793264025015
690 -0.196913030923636
700 -0.173828511741927
710 -0.172285093528191
720 -0.18609263732681
730 -0.185196213973527
740 -0.199623133529068
750 -0.190885976748293
760 -0.212078554070806
770 -0.185131877001076
780 -0.182239087367141
790 -0.178466788147847
800 -0.185614366473076
810 -0.166671775526623
820 -0.156827377916471
830 -0.171833380863427
840 -0.176784499160656
850 -0.176778265737317
860 -0.163007891294733
870 -0.162234199160496
880 -0.159918170381183
890 -0.155195867332167
900 -0.154467500750721
910 -0.156092295456187
920 -0.160016239985633
930 -0.182464810272129
940 -0.189491471833424
950 -0.189471118393975
960 -0.178403679564921
970 -0.201132209023478
980 -0.213827094336341
990 -0.181891839096996
1000 -0.154454187326656
1010 -0.163337979086438
1020 -0.168753217555094
1030 -0.164788577635642
1040 -0.154076519452741
1050 -0.162366147331683
1060 -0.182292020039311
1070 -0.192700482944322
1080 -0.170614442040855
1090 -0.165363925960146
1100 -0.169344366170515
1110 -0.193738679366708
1120 -0.212654914020525
1130 -0.205308284848945
1140 -0.1769303550517
1150 -0.161146070417943
1160 -0.17902286794117
1170 -0.178748863773843
1180 -0.197017171655688
1190 -0.193106919834123
1200 -0.201434385083126
1210 -0.190456928288633
1220 -0.205879005665691
1230 -0.225716664152876
1240 -0.205342317943521
1250 -0.18296459047358
1260 -0.177596102441355
1270 -0.186628971215408
1280 -0.186205996912597
1290 -0.181738189327244
1300 -0.202208842321597
1310 -0.202557552580579
1320 -0.177938509717638
1330 -0.169588967607455
1340 -0.14907901753758
1350 -0.159700636904122
1360 -0.157847324068357
1370 -0.158532353977183
1380 -0.157652680370382
1390 -0.167873271054028
1400 -0.185799596987471
1410 -0.185809634979984
1420 -0.184936621661211
1430 -0.183142652083983
1440 -0.178201199730394
1450 -0.163585980577804
1460 -0.173071459215886
1470 -0.183836099929321
1480 -0.194496961365644
1490 -0.182058974151101
1500 -0.179993898254261
1510 -0.171384822311758
1520 -0.178080524321956
1530 -0.192716310353491
1540 -0.16454797420096
1550 -0.14500541567552
1560 -0.168894841031116
1570 -0.186088369280848
1580 -0.19465069245892
1590 -0.180988863815249
1600 -0.177994686988829
1610 -0.185879623457117
1620 -0.16369922943095
1630 -0.156736278381001
1640 -0.131134702626665
1650 -0.143218170191877
1660 -0.160135917922054
1670 -0.166235918850736
1680 -0.152005175110716
1690 -0.139968849839348
1700 -0.134812524354365
1710 -0.140284954918697
1720 -0.142315530341865
1730 -0.145721692573722
1740 -0.141680535096629
1750 -0.146102322827576
1760 -0.144614842032332
1770 -0.154866366837539
1780 -0.195298136126128
1790 -0.174193882142567
1800 -0.14292387798233
1810 -0.130026368194593
1820 -0.151405551222305
1830 -0.147389751528571
1840 -0.147577787264617
1850 -0.118628186818021
1860 -0.129684138221446
1870 -0.148520787019907
1880 -0.136268333795885
1890 -0.123782947379136
1900 -0.175541151391394
1910 -0.178408426977557
1920 -0.182725909046166
1930 -0.16713332460764
1940 -0.143242365462522
1950 -0.146051853327096
1960 -0.136805963704501
1970 -0.104750613840736
1980 -0.122235399587645
1990 -0.116740575351505
2000 -0.117717497990871
2010 -0.108584789262726
2020 -0.133678999150544
2030 -0.145123426714667
2040 -0.144284943555568
2050 -0.126511509399824
2060 -0.106545481400878
2070 -0.117458572425312
2080 -0.0943966226829623
2090 -0.124039292848621
2100 -0.108631086926105
2110 -0.0933735653096603
2120 -0.0985693461315006
2130 -0.105705457527514
2140 -0.113151828167773
2150 -0.117777263796936
2160 -0.106320182799633
2170 -0.0798025135878688
2180 -0.109782489605321
2190 -0.124695807560181
2200 -0.118051432711021
2210 -0.128048090883956
2220 -0.132298484523401
2230 -0.132895840811717
2240 -0.105854852197371
2250 -0.13418715037947
2260 -0.142079499829501
2270 -0.128780706974562
2280 -0.0980730301537509
2290 -0.0800363225420185
2300 -0.0594652838432066
2310 -0.0514233326006509
2320 -0.065381718322547
2330 -0.0860531942354482
2340 -0.0978228201978782
2350 -0.0785989870883752
2360 -0.0703555800674737
2370 -0.0948009771885243
2380 -0.113859962518659
2390 -0.101439605645854
2400 -0.118846418673605
2410 -0.116925944780444
2420 -0.0932190301618556
2430 -0.108580639897838
2440 -0.0933959740089384
2450 -0.0916160098587251
2460 -0.0879225925828886
2470 -0.0586141166570033
2480 -0.0877230427171813
2490 -0.0911367551387435
2500 -0.0788721809424734
2510 -0.0908897037860687
2520 -0.0993929287914478
2530 -0.108343417071613
2540 -0.0947490377077664
2550 -0.104417545450965
2560 -0.0889266307955264
2570 -0.0771732807872528
2580 -0.0325786598113757
2590 -0.111069287230614
2600 -0.116926978409789
2610 -0.123163905745273
2620 -0.0919275588228779
2630 -0.0912605675187528
2640 -0.0620550710955607
2650 -0.0880665989900436
2660 -0.0946278527486144
2670 -0.0881110567579131
2680 -0.0619042703954431
2690 -0.0514274143569815
2700 -0.0863161698482836
2710 -0.0739537951223849
2720 -0.0511541817639318
2730 -0.0417276231121785
2740 -0.0846246936473559
2750 -0.066364719311515
2760 -0.0612560214857273
2770 -0.0306316974349478
2780 -0.0522404946182045
2790 -0.0561484795583727
2800 -0.0703292697656191
2810 -0.0861981496394204
2820 -0.0685501087950681
2830 -0.0525521146027506
2840 -0.0477621239286337
2850 -0.0582800929879797
2860 -0.0799022878535992
2870 -0.0657017447240061
2880 -0.0640685549656195
2890 -0.0583405302409487
2900 -0.0666709823826399
2910 -0.0676248480991708
2920 -0.053194148325027
2930 -0.0680077458792808
2940 -0.080466046651071
2950 -0.0778663365283433
2960 -0.10521582175704
2970 -0.0691834963410956
2980 -0.0871688781000715
2990 -0.0938158946898215
3000 -0.0876239579882656
3010 -0.0593287477308471
3020 -0.0861182552635161
3030 -0.0562991092155596
3040 -0.0739130380450955
3050 -0.0667680874614936
3060 -0.0492460826353136
3070 -0.0292270578532904
3080 -0.0673601925165889
3090 -0.0260532867689694
3100 -0.0290015192108161
3110 -0.0226047652951865
3120 -0.0281994128829483
3130 -0.0577296641322645
3140 -0.0703122685305709
3150 -0.04492749896332
3160 -0.0445006395446895
3170 -0.0538147523490771
3180 -0.0559567100033252
3190 -0.0525849227005551
3200 -0.0351436753542124
3210 -0.0387025571195422
3220 -0.056262325197363
3230 -0.0376882980960693
3240 -0.0620303095480593
3250 -0.0862059109437962
3260 -0.052221357705577
3270 -0.0413245893793069
3280 -0.0150676006660607
3290 -0.0529114482779038
3300 -0.0498120556446462
3310 -0.0649504073671655
3320 -0.0108430920185471
3330 -0.0279574065409805
3340 -0.0477038514941897
3350 -0.0307134980699596
3360 -0.0220407338427258
3370 -0.0239869907285685
3380 -0.0437227180033964
3390 -0.0787471575478462
3400 -0.0371422304470965
3410 -0.0603802791117008
3420 -0.0333955672299422
3430 -0.00969547363587959
3440 -0.0158327932328718
3450 -0.0608835624396936
3460 -0.0738409541382026
3470 -0.0607036390194732
3480 -0.059706975081791
3490 -0.0613773302057603
3500 -0.0872393145975072
3510 -0.070867787223193
3520 -0.084027289221634
3530 -0.0803969442340984
3540 -0.0741027824773983
3550 -0.0522229308774854
3560 -0.0567663980416131
3570 -0.0396606474488506
3580 0.00560193589899758
3590 -0.0375539224228153
3600 -0.054706411398151
3610 -0.0283152533240949
3620 0.0159778895229234
3630 -0.00920879404683609
3640 -0.049695952338818
3650 -0.043249622852573
3660 -0.014302475804083
3670 -0.0318354411445966
3680 -0.0389788606231641
3690 -0.00727419147480945
3700 -0.0552803501180105
3710 -0.0159590238779737
3720 -0.0427385623550769
3730 -0.0591198344147957
3740 -0.0610704479907022
3750 -0.0226627577621287
3760 -0.0109718518223548
3770 -0.023098104187995
3780 -0.0672144493664371
3790 -0.0408176145215863
3800 -0.0516674514500531
3810 -0.0329784585009775
3820 -0.0255261975549263
3830 -0.0213417478845453
3840 -0.0383785886587602
3850 -0.0714333079640604
3860 0.00758797747208964
3870 0.0294958532690045
3880 -0.0450292204217794
3890 -0.0438588512535835
3900 -0.090401305224652
3910 -0.0175850897302228
3920 -0.0135359413513103
3930 -0.0412210632888578
3940 -0.0389603851337226
3950 0.0272851454363022
3960 0.0163545187129359
3970 0.0186096073272602
3980 0.00619995615728436
3990 0.0107733218797056
4000 0.028351383998485
4010 -0.012758421393398
4020 -0.0653370490401715
4030 -0.0712643784050051
4040 -0.0150616345721628
4050 -0.0294946121343286
4060 -0.0467497792908251
4070 -0.0421938593903998
4080 -0.0316521953254014
4090 -0.0438847339990857
4100 -0.0679825639646335
4110 -0.0668499065931325
4120 -0.0234120703085361
4130 -0.00942210938510135
4140 -0.0347983946846947
4150 -0.0249605352584297
4160 -0.0251599599588163
4170 -0.0421576878493853
4180 -0.0133922153798364
4190 -0.0149007987506669
4200 -0.0359447627952136
4210 -0.0464605484384005
4220 -0.0389858964988671
4230 -0.0740840365570702
4240 -0.0401384352891642
4250 -0.0132890202221852
4260 -0.0223768463821525
4270 -0.0294750170708995
4280 -0.0366632241985605
4290 -0.0240921163992086
4300 0.0276591159711513
4310 -0.0177519866635446
4320 -0.0212869988503177
4330 -0.032672108585137
4340 -0.00713873875754191
4350 0.0233081650345711
4360 0.00745773863961254
4370 -0.00737974295155284
4380 -0.0226856025383587
4390 -0.0528917217398167
4400 -0.057595576425489
4410 0.000197674837774664
4420 -0.0165155833797652
4430 -0.0355708220958247
4440 0.0447888851928204
4450 -0.0262630541990741
4460 -0.0272969723852706
4470 -0.0725993322463322
4480 -0.0543027773941071
4490 -0.0567346805020136
4500 -0.00864190077451146
4510 -0.07990641187478
4520 -0.0985589153019005
4530 -0.0431006230323775
4540 -0.0348511448063712
4550 -0.0660331533872631
4560 -0.0256337326019668
4570 0.026223239462151
4580 -0.0316734827991093
4590 -0.0515747710864624
4600 -0.0734250070288711
4610 -0.071468996828497
4620 -0.0407014263607375
4630 0.00790243243697062
4640 -0.00798656280424236
4650 0.0119807220541187
4660 -0.0415261216507063
4670 -0.0190290192571692
4680 -0.0260008384017543
4690 -0.00756173919968639
4700 -0.00137826433209939
4710 0.00611707440368632
4720 -0.100343897809133
4730 -0.0584102530669875
4740 -0.0789840785086965
4750 -0.0335848728155747
4760 -0.0296880859226175
4770 -0.0382558170608609
4780 0.00847319033751808
4790 -0.0191100769099109
4800 -0.0254424255305867
4810 -0.0294662581983636
4820 -0.00744812720440666
4830 -0.0182789946173719
4840 -0.00699059863834329
4850 0.0389639977296814
4860 0.0137768798617274
4870 0.0234649484759406
4880 -0.0423394331943
4890 -0.0494422960856197
4900 -0.00211185095301632
4910 0.00983364527038391
4920 0.0136818604038131
4930 -0.0169767495416053
4940 -0.00243242510055571
4950 -0.0226131455386695
4960 -0.0327961634576816
4970 -0.105371911997629
};
\addplot [line width=2pt, color6]
table {%
0 -1.16033180259478
10 -1.13131179790172
20 -16.7582648362762
30 -16.7662033588734
40 -0.350026518259044
50 -0.188496796931679
60 -0.0507638929548854
70 -0.0225300449009216
80 -0.0273135544339807
90 -0.0249495043869451
100 -0.0319704258028523
110 -0.030132550320568
120 -0.0249026480089592
130 -0.0283363905870773
140 -0.0396216038985663
150 -0.051299107560236
160 -0.0490065409114488
170 -0.0477360502938935
180 -0.0528826597165319
190 -0.0546149594546563
200 -0.0477062729136273
210 -0.0277539437025993
220 -0.0257108181653406
230 -0.032131687868901
240 -0.0401128936415761
250 -0.0396730256116967
260 -0.0361782079947975
270 -0.0390066003775164
280 -0.0318073469751479
290 -0.0262159405968955
300 -0.0393882192409127
310 -0.0457454117410219
320 -0.0403708177854161
330 -0.0402953340567885
340 -0.0535375031501874
350 -0.0584485766307368
360 -0.054930395728933
370 -0.0426075556465927
380 -0.0458064762150578
390 -0.0480741517879276
400 -0.0507111529516988
410 -0.0534988837752204
420 -0.0538344264695442
430 -0.0459968832178772
440 -0.0563201020525844
450 -0.0510368314138416
460 -0.0523494098124805
470 -0.0464100292440967
480 -0.0524556880524382
490 -0.0537901500903837
500 -0.0558279991437449
510 -0.0520470599900413
520 -0.0471497370027126
530 -0.0515515275551669
540 -0.0540919972813209
550 -0.0679644983445514
560 -0.0629112419655291
570 -0.0622171300222739
580 -0.0630209006926207
590 -0.0649258524488845
600 -0.0647568846979052
610 -0.0626334048135015
620 -0.059225611568657
630 -0.0575824560275968
640 -0.0638431721272892
650 -0.0658359018458685
660 -0.0601388992028471
670 -0.0601555498437847
680 -0.070490189837544
690 -0.0653777104997716
700 -0.0626551979727406
710 -0.0668527772228209
720 -0.0732193208006812
730 -0.0759378459618365
740 -0.0751257334784526
750 -0.0643597875140675
760 -0.0659995650225224
770 -0.0675872575521103
780 -0.088243358847674
790 -0.0948850434345711
800 -0.0904372696243118
810 -0.0796037941318838
820 -0.0656194276091638
830 -0.0684334008549935
840 -0.0767083053362457
850 -0.0728606495289604
860 -0.061311186826797
870 -0.0612338032111784
880 -0.0717807457754523
890 -0.0661320995352251
900 -0.0632082793099672
910 -0.0626859145031917
920 -0.0626022874255144
930 -0.0708128290779873
940 -0.0688837688090557
950 -0.0711347433310743
960 -0.0729685580237425
970 -0.0707446433098066
980 -0.0688655404799178
990 -0.0554095770751441
1000 -0.0520831489962751
1010 -0.0739935912630215
1020 -0.0818038519145486
1030 -0.078364884926153
1040 -0.0718334960076781
1050 -0.0767435704331964
1060 -0.0743606669087707
1070 -0.0835484998942751
1080 -0.07879984727913
1090 -0.0666966055914485
1100 -0.0543025387088549
1110 -0.0664168344590968
1120 -0.0810238817023979
1130 -0.0833380072506668
1140 -0.0715466456229167
1150 -0.0610447675520938
1160 -0.0731435336909731
1170 -0.08369558022901
1180 -0.0869416079443109
1190 -0.0760923985958728
1200 -0.0680208381782171
1210 -0.0477522332096957
1220 -0.0526158942424156
1230 -0.0895474355081667
1240 -0.0795298035171377
1250 -0.0598336242778182
1260 -0.0696053777859292
1270 -0.0823454736873299
1280 -0.082925651666786
1290 -0.0682099273578743
1300 -0.0699156946402971
1310 -0.0719556916029798
1320 -0.0756432699492364
1330 -0.0826522156914616
1340 -0.0718768882626168
1350 -0.0747144895031872
1360 -0.0822733849529423
1370 -0.0848623843812557
1380 -0.0699059403125585
1390 -0.0615452129177647
1400 -0.063760648559488
1410 -0.0582694169965044
1420 -0.0613056836950504
1430 -0.0585859539654024
1440 -0.0738630444928921
1450 -0.0770227145276699
1460 -0.074543445761367
1470 -0.068752758457912
1480 -0.0773912554236195
1490 -0.0767776846723954
1500 -0.0788214568990886
1510 -0.0858587387888086
1520 -0.0810912643530531
1530 -0.0873198984063973
1540 -0.0747555378433338
1550 -0.0787722259461763
1560 -0.0809389501451025
1570 -0.0833725140963269
1580 -0.0881524491398221
1590 -0.0670473253751159
1600 -0.0616191677980025
1610 -0.0802649476631578
1620 -0.0835006970369112
1630 -0.0672454216804118
1640 -0.0462467432257263
1650 -0.0569756560952357
1660 -0.0655756948502697
1670 -0.0636862893873475
1680 -0.0589690435892422
1690 -0.0746058708136787
1700 -0.0851470372923264
1710 -0.0786632319048931
1720 -0.0659473347774665
1730 -0.0675330202604698
1740 -0.0627900781263688
1750 -0.0634555657131547
1760 -0.0669844256481188
1770 -0.0743587583704631
1780 -0.103581668801936
1790 -0.0940044760324367
1800 -0.0693292629934924
1810 -0.07119476138175
1820 -0.0830447504563382
1830 -0.0837094961286049
1840 -0.0633703933976134
1850 -0.0353509252274075
1860 -0.0465471486836258
1870 -0.0729751357147687
1880 -0.0607209099515396
1890 -0.0548470678733937
1900 -0.0886183375292595
1910 -0.084968266971665
1920 -0.0936715874013972
1930 -0.0738167663135691
1940 -0.0666255269245339
1950 -0.0638673032075118
1960 -0.0678660383946477
1970 -0.0702303757496374
1980 -0.0719288638329542
1990 -0.0624034262812511
2000 -0.0589542550568444
2010 -0.0530776344323852
2020 -0.0633643393777218
2030 -0.066617301493238
2040 -0.0627318674396961
2050 -0.0498622542955523
2060 -0.0508424762542574
2070 -0.0586865038898198
2080 -0.0421449581647193
2090 -0.0454179565065483
2100 -0.0344778945421524
2110 -0.0373350561671179
2120 -0.0368479208314288
2130 -0.0336263954257452
2140 -0.0371929950302883
2150 -0.0588411160463967
2160 -0.062841301554082
2170 -0.0519515674075913
2180 -0.0551338148058078
2190 -0.0475908289662844
2200 -0.0453573558786868
2210 -0.0611462900845976
2220 -0.0478817468847694
2230 -0.0246291002108923
2240 -0.0260893717938273
2250 -0.0676563485646763
2260 -0.0835033387759534
2270 -0.0733971588134863
2280 -0.0512977179991057
2290 -0.0400138812296137
2300 -0.0240201724942448
2310 -0.0197645050404035
2320 -0.0122550622009017
2330 -0.0300864877281664
2340 -0.0292990523406245
2350 -0.025912437590182
2360 -0.0235136729244185
2370 -0.0516150470561232
2380 -0.0534074512358975
2390 -0.0529090617419502
2400 -0.0556725545965617
2410 -0.0525812081815793
2420 -0.0407860087398521
2430 -0.0523118982783803
2440 -0.0513847564478361
2450 -0.0427561830670197
2460 -0.0389342337529882
2470 -0.0288619221369655
2480 -0.0272171403271023
2490 -0.0361429690684154
2500 -0.033701839591349
2510 -0.0404619340169226
2520 -0.0446962559614373
2530 -0.0441234441233612
2540 -0.0471775833918407
2550 -0.0523516582096434
2560 -0.0401005938137681
2570 -0.0390972404863829
2580 0.00774806924399641
2590 -0.0562065520989739
2600 -0.0524160414910445
2610 -0.0670204851450637
2620 -0.0378251350542931
2630 -0.0532667709066455
2640 -0.0408050232787158
2650 -0.0466057983269483
2660 -0.0503488351158418
2670 -0.0311772755927927
2680 0.000590502236536787
2690 0.00408426907561653
2700 -0.0435544771718728
2710 -0.0496818462079816
2720 -0.0290072422684903
2730 -0.0174717336600208
2740 -0.0484341352835539
2750 -0.044646230541659
2760 -0.0434269904406689
2770 -0.0125264405136925
2780 -0.017374099605004
2790 -0.0178231170919134
2800 -0.0141658408262003
2810 -0.0342375814537971
2820 -0.0309679343980834
2830 -0.0330075270182628
2840 -0.040416647877695
2850 -0.0422084816988933
2860 -0.0451066450753373
2870 -0.0306234190408834
2880 -0.0229304482499942
2890 -0.0187838501038698
2900 -0.029423980413696
2910 -0.0327665710795953
2920 -0.0111791814062886
2930 -0.0263990210845826
2940 -0.0380620368887242
2950 -0.0343711457443488
2960 -0.0511266823825703
2970 -0.0339541983393422
2980 -0.0464456285351951
2990 -0.0496267488732076
3000 -0.0460315122319775
3010 -0.00881918919368575
3020 -0.0239170561475407
3030 -0.0190795748959189
3040 -0.0336413018159159
3050 -0.0395365888707939
3060 -0.0224026947516342
3070 -0.0115536016759927
3080 -0.0343127256505199
3090 -0.00542262524565123
3100 -0.00712628860274275
3110 -0.00575123425435047
3120 -0.00821385849207495
3130 -0.024357004342298
3140 -0.0244643841143925
3150 -0.0288964536820032
3160 -0.0282888892405154
3170 -0.0307227295356508
3180 -0.00706330854073526
3190 -0.0134538996945
3200 -0.0144711656839728
3210 -0.0159322998240535
3220 -0.0150172045057303
3230 0.00249243914837232
3240 -0.00340831855257931
3250 -0.0300487393209191
3260 -0.0206237523525907
3270 -0.00922541803267143
3280 -0.00175174938703547
3290 -0.031594695882391
3300 -0.0157026718005264
3310 -0.0116184159489521
3320 0.0332313453135632
3330 0.0099158362460656
3340 -0.00656734549816552
3350 0.00324222777935742
3360 -0.00159167494687191
3370 -0.0025979877756285
3380 -0.0110910802787447
3390 -0.0309735442288864
3400 -0.0118101111888679
3410 -0.00945433263748866
3420 -0.00656658945796119
3430 0.000707411834866831
3440 -0.00788961506896371
3450 -0.0303210282740551
3460 -0.0345438157111417
3470 -0.0334878549891732
3480 -0.0400032586345957
3490 -0.0252713138937837
3500 -0.031259943624068
3510 -0.0245004603748244
3520 -0.0453024693605363
3530 -0.0433731158696137
3540 -0.0298543185423161
3550 -0.0221912315732403
3560 -0.0127744463918274
3570 -0.007833982361249
3580 0.0113968638085511
3590 -0.0109706253228264
3600 -0.0131669507940421
3610 -0.00891434112810642
3620 0.0173836653805528
3630 -0.00298575023590334
3640 -0.0216303316128148
3650 -0.0233594866396472
3660 -0.00383961213978758
3670 -0.0151341779512168
3680 -0.0106174043197477
3690 0.0131345266789847
3700 -0.00688049906482121
3710 0.0168505662878593
3720 -0.0159055817149651
3730 -0.0216350579779163
3740 -0.0174546026446677
3750 0.00505772710617421
3760 0.0143859381749199
3770 0.00377282013219632
3780 -0.022317216029419
3790 -0.00380099958920622
3800 -0.0186196678447245
3810 -0.0138554556303042
3820 -0.0104302355329425
3830 0.000798359002943259
3840 -0.00884296966627602
3850 -0.0298427915005037
3860 0.0305924071502939
3870 0.0249861706805396
3880 -0.0406191744040905
3890 -0.0418144985134914
3900 -0.0696124407666402
3910 -0.00723427186668843
3920 0.00446972348306619
3930 -0.0128124610221955
3940 -0.00786996355645487
3950 0.044110572097915
3960 0.0359028585612124
3970 0.0346274776384538
3980 0.00970707645540832
3990 0.0097842502433365
4000 0.0344238648228675
4010 0.0140934771772119
4020 -0.0198762276203147
4030 -0.0245405880515187
4040 0.0071958368022408
4050 -0.0170360851111086
4060 -0.0219027018021047
4070 -0.00194630895502515
4080 0.00428390758702639
4090 -0.013511693271948
4100 -0.0305709668965681
4110 -0.0231311730107336
4120 0.00184157619680016
4130 0.0112026116819965
4140 -0.0105306596800934
4150 -0.00493169185722307
4160 0.00083728974504171
4170 -0.016550746457014
4180 0.00211822792279339
4190 0.0155215418568042
4200 0.00388653903243972
4210 -0.0106003960929619
4220 -0.00514976149975056
4230 -0.0415509275533533
4240 -0.0141552302816544
4250 0.00309186281786305
4260 -0.00880482302096247
4270 -0.012418135352739
4280 -0.0219747641519208
4290 -0.0268899088833753
4300 0.0207908249498913
4310 -0.0093783775051816
4320 -0.00503941711342986
4330 -0.00539288837468486
4340 0.0178185550947273
4350 0.0265792027967073
4360 0.0194277119279127
4370 0.0102912264023079
4380 -0.00922129066658792
4390 -0.0454437012311198
4400 -0.0479076204929983
4410 0.0140827686717771
4420 -0.00751051115959178
4430 -0.0282910025159285
4440 0.0495928910166708
4450 -0.00202911909344752
4460 -0.00550174964076499
4470 -0.0359555136378386
4480 -0.0244597360291205
4490 -0.0143233963179968
4500 0.0201549285934784
4510 -0.0295514896574951
4520 -0.0524268306462372
4530 -0.00859597026485918
4540 -0.000849864737469479
4550 -0.0302790387685868
4560 0.00054569556378812
4570 0.045661864552393
4580 -0.00698307198419159
4590 -0.0207061322398969
4600 -0.0587182341738402
4610 -0.0490310445053609
4620 -0.0259824336270961
4630 0.0104932505030564
4640 0.0120333726114011
4650 0.0233999338090295
4660 -0.0223600854303879
4670 0.00812078176137124
4680 -0.00218309687232058
4690 0.00161261388684457
4700 0.00270806199929257
4710 0.00395916922632362
4720 -0.0855336456912706
4730 -0.0467418531547006
4740 -0.0567907530370494
4750 0.00919801709016666
4760 0.0123034440682654
4770 -0.00019692303091036
4780 0.0333942039125083
4790 0.00367876759576646
4800 0.00842581968532271
4810 0.0104281917276955
4820 0.0136191773791011
4830 0.00316807640155943
4840 0.0146847156051441
4850 0.0591336181738466
4860 0.0498644657498709
4870 0.0418198582860244
4880 -0.0268751892393599
4890 -0.0293474451115771
4900 0.0225510770963626
4910 0.0295465883962793
4920 0.0215513971139296
4930 -0.00133530718970564
4940 0.00845657309508206
4950 -0.00712128573784589
4960 -0.00874742935750714
4970 -0.0297484600495472
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/PALmu=0,1_distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated distances to full-batch minimum \\ PAL \(\displaystyle \mu=\) 0.1},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymin=-3910.89160590908, ymax=914.7536405343,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -0.0444964569179169
10 5.21838468573102
20 7.57602133943145
30 8.34854094463438
40 -21.4687691602483
50 -35.8091409688125
60 -47.5928810101488
70 -92.4873343756097
80 -108.110412536631
90 -134.992142504305
100 -154.647827751174
110 -174.918997293931
120 -195.415495006383
130 -217.763003446831
140 -295.924229320806
150 -327.117290848712
160 -341.814512558066
170 -355.234664279176
180 -379.37011619884
190 -397.769948570242
200 -424.193591684223
210 -441.476123984133
220 -457.581502777842
230 -477.169142564059
240 -496.353108939471
250 -524.475886167978
260 -562.36158683235
270 -578.21470046372
280 -595.973941742024
290 -632.581566649802
300 -654.624807580637
310 -672.663532489569
320 -699.272894433407
330 -788.217066918433
340 -804.441006785457
350 -826.351055926315
360 -846.677188404361
370 -878.680330939482
380 -902.687257104213
390 -925.535353433692
400 -970.774060265121
410 -999.187942130117
420 -1018.43255346028
430 -1474.71473705733
440 -1505.68725970763
450 -1522.77526400964
460 -1547.48264420717
470 -1568.57328269679
480 -1587.16022764738
490 -1605.41181536407
500 -1623.45771686272
510 -1641.51523785798
520 -1656.36683097351
530 -1673.64879624395
540 -1690.04251896329
550 -1706.06657350529
560 -1724.86777636991
570 -1753.18799984487
580 -1768.97430844761
590 -1788.94902052467
600 -1806.03365652081
610 -1820.63748805491
620 -1838.8430844485
630 -1850.77830401237
640 -1869.4710742852
650 -1893.93128523645
660 -1916.24128733472
670 -1927.53218909447
680 -1943.37776175186
690 -1964.64320411978
700 -1980.26095130759
710 -1995.61281247498
720 -2011.26736373626
730 -2034.8784961775
740 -2051.95367621162
750 -2071.73474250869
760 -2089.60095387851
770 -2103.40236679166
780 -2121.53367793945
790 -2140.8945533295
800 -2153.31234542155
810 -2169.36223727574
820 -2182.19289970845
830 -2194.08550629942
840 -2207.70732049041
850 -2223.03191436968
860 -2253.96552814704
870 -2269.52896627306
880 -2279.64094537748
890 -2296.09186121962
900 -2311.02197598029
910 -2323.69629927768
920 -2333.90107667201
930 -2350.90805040406
940 -2366.94794947937
950 -2381.13868931916
960 -2393.91153173384
970 -2406.48250781562
980 -2419.35111457969
990 -2432.90371543418
1000 -2447.04279698765
1010 -2456.72008882612
1020 -2470.73542055738
1030 -2481.62376362666
1040 -2491.68381965341
1050 -2504.34341189964
1060 -2515.0412857241
1070 -2526.54581810394
1080 -2537.52145301319
1090 -2550.24425614691
1100 -2559.20865043838
1110 -2574.46206545598
1120 -2586.98296589432
1130 -2599.28701892266
1140 -2610.79547778921
1150 -2620.26308183543
1160 -2628.48262755323
1170 -2638.29700541706
1180 -2649.85907383072
1190 -2656.85101565709
1200 -2667.54997164744
1210 -2676.10420465877
1220 -2689.89590491644
1230 -2698.43076744959
1240 -2710.87900626459
1250 -2722.82601380973
1260 -2732.33531729458
1270 -2744.75105860712
1280 -2753.49373159405
1290 -2763.89328700006
1300 -2771.88475346215
1310 -2780.39902070143
1320 -2788.49508236253
1330 -2796.36876081477
1340 -2804.04017169345
1350 -2810.37057316518
1360 -2818.09063050646
1370 -2824.44218158218
1380 -2833.09424677594
1390 -2839.5119547061
1400 -2846.20775080133
1410 -2854.67480969622
1420 -2861.8349339314
1430 -2870.20540043105
1440 -2876.03334836363
1450 -2883.35071691388
1460 -2892.29620585363
1470 -2898.71307871834
1480 -2904.86168745035
1490 -2911.56618542413
1500 -2919.57543015116
1510 -2927.03042632255
1520 -2933.96022272323
1530 -2938.86011237328
1540 -2944.37224170246
1550 -2952.650644093
1560 -2958.42164245744
1570 -2964.58517921653
1580 -2970.05367064603
1590 -2976.85615557392
1600 -2982.62487419879
1610 -2987.88862557952
1620 -2993.98852977866
1630 -3002.13511426138
1640 -3008.58076273556
1650 -3013.70483823546
1660 -3018.60561633651
1670 -3022.03370603867
1680 -3027.33127839412
1690 -3032.05765292493
1700 -3037.76160168196
1710 -3044.2274658571
1720 -3048.74481847065
1730 -3053.33347450907
1740 -3058.64237415732
1750 -3064.96464583337
1760 -3070.13013888577
1770 -3074.8866349617
1780 -3079.1169161616
1790 -3085.18746974236
1800 -3092.66652319301
1810 -3097.98828010247
1820 -3101.18188808934
1830 -3104.83480727675
1840 -3109.29783809721
1850 -3114.52027239176
1860 -3118.61627146847
1870 -3124.59587552235
1880 -3129.39388696235
1890 -3135.45651917084
1900 -3140.09957347684
1910 -3144.05382450956
1920 -3148.86427690735
1930 -3155.06529844989
1940 -3160.63927404652
1950 -3166.47321508513
1960 -3171.07674962157
1970 -3175.59885014356
1980 -3178.86659155513
1990 -3181.97113344407
2000 -3185.51186398794
2010 -3189.11922979784
2020 -3193.13558725644
2030 -3197.49805585724
2040 -3201.06647733948
2050 -3205.33021857003
2060 -3212.00559460659
2070 -3214.26332110616
2080 -3218.08574975587
2090 -3220.72285098571
2100 -3225.33451428988
2110 -3230.02025391121
2120 -3234.10588881019
2130 -3236.03279625526
2140 -3238.59811093566
2150 -3241.00091526211
2160 -3243.56897955236
2170 -3248.28276569184
2180 -3251.45183318403
2190 -3254.40884441143
2200 -3258.37511119178
2210 -3261.42165907662
2220 -3265.41021998727
2230 -3268.68608389216
2240 -3292.06615410085
2250 -3293.76938762166
2260 -3297.16640138411
2270 -3300.37841851246
2280 -3304.37893121758
2290 -3307.26722711804
2300 -3309.98726307661
2310 -3312.28867086433
2320 -3313.82591059967
2330 -3315.56049029379
2340 -3316.83937912181
2350 -3320.43183606287
2360 -3323.87983793173
2370 -3326.29622855456
2380 -3329.26744071547
2390 -3333.93225545576
2400 -3337.20831217506
2410 -3339.52502663573
2420 -3342.44296167115
2430 -3344.45662966093
2440 -3346.59905641945
2450 -3349.31638402209
2460 -3351.90352898577
2470 -3355.32512348848
2480 -3356.85797179989
2490 -3358.59696793651
2500 -3360.35497342655
2510 -3361.91120388733
2520 -3364.30029582993
2530 -3368.60410368554
2540 -3371.00077548519
2550 -3374.17498774265
2560 -3376.79873781959
2570 -3378.02924946515
2580 -3380.51263819495
2590 -3381.47718318626
2600 -3382.92301196474
2610 -3386.81635515414
2620 -3390.32527192325
2630 -3393.79412566246
2640 -3397.00390807432
2650 -3398.94879731216
2660 -3400.15651994585
2670 -3403.23764896881
2680 -3405.03449450583
2690 -3406.90525275146
2700 -3407.92306749842
2710 -3410.14556275979
2720 -3411.76499954566
2730 -3413.4764975237
2740 -3414.49377524611
2750 -3416.73169370439
2760 -3418.57904516129
2770 -3422.25716952429
2780 -3423.29876083624
2790 -3425.32730847003
2800 -3426.36553980774
2810 -3427.50051401132
2820 -3430.09730485293
2830 -3431.70957418523
2840 -3432.98247313807
2850 -3434.26513791428
2860 -3435.85567005146
2870 -3437.27404966387
2880 -3439.0089367703
2890 -3441.46443781213
2900 -3443.1842796029
2910 -3444.68943203871
2920 -3446.38866947179
2930 -3448.4681639028
2940 -3450.56821328658
2950 -3453.60680929898
2960 -3455.19370176019
2970 -3457.72918021034
2980 -3458.99687652993
2990 -3460.83055812669
3000 -3462.96492189131
3010 -3465.95145825904
3020 -3467.60331208222
3030 -3470.23525755561
3040 -3471.83619175165
3050 -3474.20704058975
3060 -3476.21464609465
3070 -3478.13209061215
3080 -3478.97157903345
3090 -3481.88484701266
3100 -3483.94897881284
3110 -3484.19118135005
3120 -3485.28348649562
3130 -3485.47734984444
3140 -3486.39429140504
3150 -3487.95394825682
3160 -3488.8728636929
3170 -3489.99972649554
3180 -3492.82412808713
3190 -3493.87898509574
3200 -3495.70700226441
3210 -3496.51532897249
3220 -3497.20332774467
3230 -3498.93923739597
3240 -3499.72120240063
3250 -3500.47918796603
3260 -3503.17318916961
3270 -3504.48650391081
3280 -3505.97554189671
3290 -3511.63084970338
3300 -3511.82908041444
3310 -3513.98458660845
3320 -3515.72774477192
3330 -3516.02335325524
3340 -3516.86199120496
3350 -3517.72974156827
3360 -3520.29832702757
3370 -3520.81078352938
3380 -3522.12188863682
3390 -3522.68655836856
3400 -3524.04986989916
3410 -3525.47658521643
3420 -3526.05973872825
3430 -3530.14011606294
3440 -3530.49274936187
3450 -3530.4573437232
3460 -3531.62589127422
3470 -3532.75259417082
3480 -3533.82718536947
3490 -3535.91758640035
3500 -3537.26198329667
3510 -3538.83638897499
3520 -3539.91316364161
3530 -3542.35487015372
3540 -3545.51078893239
3550 -3547.80201217872
3560 -3548.36230915674
3570 -3549.61443892401
3580 -3552.20279085966
3590 -3552.18516090887
3600 -3552.26716610566
3610 -3553.93938923677
3620 -3554.42500505922
3630 -3555.67241501656
3640 -3555.02135124638
3650 -3556.31790098524
3660 -3557.41671837188
3670 -3558.88786303357
3680 -3558.96779653199
3690 -3560.73319478524
3700 -3561.26571936451
3710 -3562.96450292838
3720 -3563.31880346213
3730 -3564.70215894568
3740 -3565.04546227738
3750 -3567.34785514982
3760 -3568.41180804168
3770 -3569.25266857839
3780 -3569.80173966285
3790 -3570.67640525234
3800 -3572.49483877139
3810 -3573.39654596811
3820 -3575.07370401119
3830 -3575.49900814341
3840 -3576.58948188607
3850 -3577.01011027634
3860 -3577.52351130864
3870 -3581.44189261712
3880 -3581.08591470552
3890 -3582.56075752702
3900 -3583.90056242619
3910 -3584.78612511099
3920 -3587.87635238003
3930 -3587.98670792463
3940 -3589.42840350012
3950 -3591.31019609824
3960 -3591.5902239228
3970 -3592.99596992512
3980 -3592.71214007746
3990 -3593.22664015148
4000 -3594.61477276855
4010 -3593.54651756677
4020 -3594.24223658492
4030 -3594.24419500241
4040 -3596.71844028061
4050 -3597.12487235837
4060 -3597.17042572552
4070 -3598.44587856147
4080 -3599.9500124108
4090 -3600.54705685188
4100 -3603.21210045095
4110 -3603.71280405067
4120 -3609.4763465287
4130 -3610.84257562924
4140 -3610.87283277649
4150 -3611.15847284805
4160 -3612.49935717717
4170 -3613.39913501235
4180 -3613.87830745949
4190 -3616.14673801522
4200 -3616.58182339582
4210 -3618.40309861907
4220 -3619.79241379605
4230 -3620.20276285966
4240 -3622.59124253255
4250 -3625.12921791891
4260 -3624.70648862379
4270 -3626.00913976246
4280 -3626.42518231078
4290 -3627.65916551636
4300 -3628.58142563284
4310 -3629.52730943426
4320 -3629.30908733703
4330 -3630.92287588611
4340 -3631.97128507198
4350 -3633.06282847686
4360 -3632.47096885232
4370 -3632.47460172375
4380 -3633.12752837749
4390 -3634.5401212576
4400 -3634.67871842898
4410 -3637.03091547781
4420 -3637.39489891797
4430 -3636.58872554184
4440 -3640.33260712747
4450 -3639.34093185426
4460 -3640.28278847016
4470 -3640.51155780212
4480 -3641.84591454909
4490 -3643.93722786908
4500 -3645.20854572459
4510 -3646.20334368069
4520 -3646.30334578976
4530 -3648.7472396955
4540 -3650.63894668672
4550 -3650.58409310138
4560 -3651.15974707198
4570 -3655.18602932578
4580 -3653.61149827672
4590 -3654.12276695739
4600 -3654.95223618956
4610 -3656.43650417529
4620 -3657.49477777988
4630 -3659.60737415365
4640 -3659.70285220186
4650 -3661.47131971082
4660 -3661.34522454673
4670 -3663.23084271651
4680 -3663.91419529222
4690 -3665.29986211753
4700 -3665.62950137382
4710 -3666.92816623174
4720 -3665.89280967807
4730 -3667.65574660115
4740 -3668.48232588535
4750 -3670.7989441452
4760 -3672.40230926346
4770 -3672.74583903532
4780 -3675.09522902703
4790 -3674.15385055601
4800 -3674.78376274106
4810 -3675.63938351475
4820 -3677.53315815233
4830 -3678.08783555555
4840 -3678.10655452841
4850 -3679.35209034356
4860 -3679.9148137322
4870 -3679.1262247841
4880 -3679.9771480792
4890 -3679.97528693719
4900 -3683.32705209201
4910 -3683.66199496472
4920 -3684.13533758734
4930 -3683.93817418337
4940 -3684.8401938
4950 -3684.57473481255
4960 -3685.6060470774
4970 -3687.30979743788
4980 -3688.02868312944
4990 -3688.50278323625
5000 -3691.54409470711
};
\addplot [thick, color1]
table {%
0 -0.0452187999663276
10 5.1295721602264
20 6.94949540379787
30 7.58010852473297
40 -43.4740664353047
50 -55.5515398872497
60 -68.4707084307924
70 -84.6893051686533
80 -99.4104464346994
90 -116.187165788116
100 -131.463225635638
110 -148.131908561467
120 -165.821693251435
130 -184.045534239622
140 -205.068089392517
150 -222.39105656077
160 -242.249313683842
170 -258.951955899084
180 -276.279364580752
190 -292.197957839312
200 -311.059774099227
210 -326.764110635213
220 -340.91181253632
230 -354.499572625578
240 -369.430938954672
250 -387.199554920696
260 -415.231055681437
270 -429.527458831579
280 -446.736968301919
290 -469.604708554936
300 -492.573723894783
310 -533.282731892837
320 -560.478404636332
330 -589.083673162445
340 -603.783965502029
350 -618.365106054451
360 -634.969087903195
370 -661.711108595813
380 -682.254866031541
390 -699.478045955915
400 -721.456516832106
410 -758.821466749906
420 -775.024941285488
430 -802.302648443699
440 -823.06025262531
450 -836.260444475003
460 -854.84669189463
470 -873.59051324789
480 -899.485360646816
490 -913.090684692413
500 -928.731622433056
510 -946.161134962392
520 -997.197999322476
530 -1013.64704329815
540 -1053.94123331631
550 -1068.87310090704
560 -1087.34557996021
570 -1108.37691160719
580 -1122.69438088684
590 -1162.04657065681
600 -1176.13838325859
610 -1189.01212674299
620 -1202.76278965527
630 -1214.10143920453
640 -1229.20442114706
650 -1250.53903951016
660 -1268.42104208508
670 -1279.59198088046
680 -1294.51071577351
690 -1311.94186127565
700 -1326.16496347073
710 -1340.01980153765
720 -1355.25023492385
730 -1372.88884280996
740 -1387.59580773403
750 -1404.40811190948
760 -1419.96281183658
770 -1432.8945054626
780 -1447.86583695146
790 -1463.20499953515
800 -1474.84003609945
810 -1489.57744398322
820 -1501.26788496309
830 -1513.00252494428
840 -1524.77555323023
850 -1537.73614765942
860 -1554.85969280488
870 -1567.89502550367
880 -1577.36349196137
890 -1590.21462637743
900 -1603.39354495979
910 -1614.49880978658
920 -1623.62284264519
930 -1637.4141015552
940 -1650.71561530379
950 -1662.79418560716
960 -1675.15635057934
970 -1686.80211595315
980 -1698.5527068963
990 -1709.79447598081
1000 -1722.88024780588
1010 -1731.59388456145
1020 -1743.91168282578
1030 -1754.18998222073
1040 -1763.75344428286
1050 -1774.70361284705
1060 -1784.40533404645
1070 -1794.67167668432
1080 -1804.90555050041
1090 -1816.17440533114
1100 -1824.58450509668
1110 -1837.31393189707
1120 -1848.51116557268
1130 -1860.10228203909
1140 -1870.7509228279
1150 -1879.5652749217
1160 -1887.24378660396
1170 -1896.35165830345
1180 -1906.62918806172
1190 -1913.41936881538
1200 -1922.93838376715
1210 -1931.58878356319
1220 -1943.89675012322
1230 -1951.87222175056
1240 -1963.15428019001
1250 -1974.00865674387
1260 -1982.73000870492
1270 -1993.78582131522
1280 -2002.25725165963
1290 -2011.78952664103
1300 -2019.42352904596
1310 -2027.45815688175
1320 -2035.32418809742
1330 -2042.95391969307
1340 -2050.27754913021
1350 -2056.45616905285
1360 -2063.90460908983
1370 -2070.13628813261
1380 -2078.05582179164
1390 -2084.34721400185
1400 -2090.93910359038
1410 -2098.85114679151
1420 -2105.83583805783
1430 -2113.84790760105
1440 -2119.62016425359
1450 -2126.77325565136
1460 -2135.47021470372
1470 -2141.6764534231
1480 -2147.629681985
1490 -2154.17879985956
1500 -2162.02320500345
1510 -2169.21896294094
1520 -2175.92380419693
1530 -2180.81944610128
1540 -2186.27184473182
1550 -2194.24019605036
1560 -2199.83256731013
1570 -2205.87437196522
1580 -2211.22050891956
1590 -2217.90589275399
1600 -2223.56618632992
1610 -2228.78364011802
1620 -2234.86894602398
1630 -2242.80257309049
1640 -2248.99684932124
1650 -2254.0826611848
1660 -2258.93039621783
1670 -2262.34530439368
1680 -2267.63131984446
1690 -2272.32001233577
1700 -2277.88343522883
1710 -2284.20757801939
1720 -2288.73399004984
1730 -2293.3090270605
1740 -2298.52861495547
1750 -2304.73410138608
1760 -2309.80687768009
1770 -2314.55185328291
1780 -2318.77157942951
1790 -2324.71580201597
1800 -2332.02581941702
1810 -2337.35889177728
1820 -2340.55474192491
1830 -2344.20447721673
1840 -2348.65536449657
1850 -2353.86459308007
1860 -2357.94616281964
1870 -2363.80657106104
1880 -2368.58235340744
1890 -2374.50177662341
1900 -2379.10644804287
1910 -2383.02208550989
1920 -2387.81720050531
1930 -2393.86610658228
1940 -2399.36073045815
1950 -2405.16734446668
1960 -2409.70993776816
1970 -2414.22423885198
1980 -2417.48034437603
1990 -2420.59190841453
2000 -2424.13524378959
2010 -2427.74179771703
2020 -2431.7553925651
2030 -2436.10436223342
2040 -2439.67102232355
2050 -2443.91740310977
2060 -2450.4965146694
2070 -2452.75838023368
2080 -2456.58105249096
2090 -2459.21880200838
2100 -2463.82075751074
2110 -2468.49495791309
2120 -2472.56915875532
2130 -2474.4987696758
2140 -2477.06460136175
2150 -2479.46533310917
2160 -2482.03999084584
2170 -2486.74880978204
2180 -2489.9084767098
2190 -2492.86833418772
2200 -2496.82144711006
2210 -2499.87081574241
2220 -2503.84494093924
2230 -2507.12413084861
2240 -2529.61024519012
2250 -2531.31033691469
2260 -2534.71103983673
2270 -2537.92177515155
2280 -2541.90928481521
2290 -2544.79976775601
2300 -2547.51230388213
2310 -2549.81052729285
2320 -2551.34931606289
2330 -2553.08393250069
2340 -2554.36359113864
2350 -2557.94764259447
2360 -2561.39614793502
2370 -2563.80354085409
2380 -2566.77001167724
2390 -2571.43547525511
2400 -2574.70843762147
2410 -2577.02719770902
2420 -2579.95172574402
2430 -2581.96682827477
2440 -2584.1110099687
2450 -2586.82694318372
2460 -2589.41218371494
2470 -2592.83341842332
2480 -2594.37100827844
2490 -2596.11173071813
2500 -2597.87005183017
2510 -2599.42717167687
2520 -2601.81593889824
2530 -2606.11395234868
2540 -2608.51156520935
2550 -2611.68476455841
2560 -2614.30611477624
2570 -2615.53519715539
2580 -2618.01712967049
2590 -2618.98200321161
2600 -2620.42830347092
2610 -2624.32107215272
2620 -2627.82763858147
2630 -2631.28939155233
2640 -2634.50064093736
2650 -2636.4481523825
2660 -2637.65563182847
2670 -2640.73693463312
2680 -2642.53428414713
2690 -2644.40467649395
2700 -2645.42305334949
2710 -2647.64593912565
2720 -2649.26597675694
2730 -2650.97778796824
2740 -2651.99536817028
2750 -2654.23321731194
2760 -2656.08106127667
2770 -2659.75776821102
2780 -2660.80107407388
2790 -2662.83206650033
2800 -2663.87138452457
2810 -2665.00657594193
2820 -2667.60423328728
2830 -2669.21629278765
2840 -2670.4896440452
2850 -2671.77323828847
2860 -2673.36402016458
2870 -2674.78266139993
2880 -2676.51753090564
2890 -2678.97556445905
2900 -2680.69614828624
2910 -2682.20402973126
2920 -2683.90381006567
2930 -2685.98274122303
2940 -2688.08252801191
2950 -2691.12063665809
2960 -2692.70781436643
2970 -2695.24273777454
2980 -2696.51120312175
2990 -2698.34558903218
3000 -2700.47973918227
3010 -2703.46699905957
3020 -2705.11808861147
3030 -2707.74944589137
3040 -2709.34861289732
3050 -2711.71946268074
3060 -2713.7273553846
3070 -2715.64524431263
3080 -2716.48413791942
3090 -2719.39632186815
3100 -2721.46096129761
3110 -2721.70336915876
3120 -2722.7957192948
3130 -2722.9897370684
3140 -2723.90676137445
3150 -2725.46679113026
3160 -2726.38583328978
3170 -2727.512643936
3180 -2730.33764854008
3190 -2731.39307276658
3200 -2733.22131516252
3210 -2734.0304548344
3220 -2734.71883936503
3230 -2736.45479400222
3240 -2737.23655165155
3250 -2737.9950089206
3260 -2740.68923556672
3270 -2742.003055528
3280 -2743.4923971225
3290 -2749.10300959914
3300 -2749.30135342862
3310 -2751.45674774414
3320 -2753.19981389162
3330 -2753.49566454029
3340 -2754.33445677083
3350 -2755.20248175384
3360 -2757.7710744505
3370 -2758.28358446794
3380 -2759.59479630873
3390 -2760.15932836528
3400 -2761.52280151914
3410 -2762.94959290947
3420 -2763.53297616395
3430 -2767.61400867494
3440 -2767.966869655
3450 -2767.93159038045
3460 -2769.10012353379
3470 -2770.22687093891
3480 -2771.30162762937
3490 -2773.39224810011
3500 -2774.73665657601
3510 -2776.31091142242
3520 -2777.38771282752
3530 -2779.8295031834
3540 -2782.98452939477
3550 -2785.27559277239
3560 -2785.83631481652
3570 -2787.08770220324
3580 -2789.67585895762
3590 -2789.65837261141
3600 -2789.74050188886
3610 -2791.41286874571
3620 -2791.89866849628
3630 -2793.14613989224
3640 -2792.49515793551
3650 -2793.79174924216
3660 -2794.89065784713
3670 -2796.36152171312
3680 -2796.44165461426
3690 -2798.20707863845
3700 -2798.73993308152
3710 -2800.43956613059
3720 -2800.7938787081
3730 -2802.17729078785
3740 -2802.52066816391
3750 -2804.82321454683
3760 -2805.88717261709
3770 -2806.72806865724
3780 -2807.27712175655
3790 -2808.1518847504
3800 -2809.97037257744
3810 -2810.87143098513
3820 -2812.54860237666
3830 -2812.97394369174
3840 -2814.06446472575
3850 -2814.48513005995
3860 -2814.9986773404
3870 -2818.91695306283
3880 -2818.56101100892
3890 -2820.03578971885
3900 -2821.3756268301
3910 -2822.26119975642
3920 -2825.35144444388
3930 -2825.46106236555
3940 -2826.90269716153
3950 -2828.78428359638
3960 -2829.06439048723
3970 -2830.47029084275
3980 -2830.18001134157
3990 -2830.69454794522
4000 -2832.08267920971
4010 -2831.01446221704
4020 -2831.71020277842
4030 -2831.7121843839
4040 -2834.18624007972
4050 -2834.59265745245
4060 -2834.63820649904
4070 -2835.91401423956
4080 -2837.41821634959
4090 -2838.0154011108
4100 -2840.68030299472
4110 -2841.18104928492
4120 -2846.94211135215
4130 -2848.30831205816
4140 -2848.33844331862
4150 -2848.62415166689
4160 -2849.96524639212
4170 -2850.86505433557
4180 -2851.34426651968
4190 -2853.61016424778
4200 -2854.0452607918
4210 -2855.866272865
4220 -2857.25558563817
4230 -2857.66594717191
4240 -2860.05448877985
4250 -2862.59194407804
4260 -2862.16975877018
4270 -2863.47233307559
4280 -2863.88839908139
4290 -2865.1223751952
4300 -2866.0447167282
4310 -2866.99062417086
4320 -2866.7724204751
4330 -2868.38608520999
4340 -2869.43563778737
4350 -2870.52719519375
4360 -2869.93534095177
4370 -2869.93899554895
4380 -2870.59311653653
4390 -2872.00576274338
4400 -2872.14438756435
4410 -2874.49665117819
4420 -2874.86066427605
4430 -2874.05448993755
4440 -2877.80095715484
4450 -2876.80929191468
4460 -2877.75115713558
4470 -2877.97994938284
4480 -2879.31441526869
4490 -2881.40558714872
4500 -2882.67695262298
4510 -2883.67174923486
4520 -2883.77180285231
4530 -2886.21601132751
4540 -2888.10752152313
4550 -2888.0528547858
4560 -2888.62856890728
4570 -2892.65480683947
4580 -2891.08031721856
4590 -2891.59161213354
4600 -2892.42070155755
4610 -2893.9040858313
4620 -2894.96236720714
4630 -2897.07530935912
4640 -2897.17078076159
4650 -2898.93930533904
4660 -2898.8144625086
4670 -2900.70006393948
4680 -2901.38337498914
4690 -2902.76923715393
4700 -2903.09960704513
4710 -2904.39829514222
4720 -2903.3629531506
4730 -2905.12592486574
4740 -2905.95251988535
4750 -2908.26910333553
4760 -2909.8729836166
4770 -2910.21657607857
4780 -2912.56606283594
4790 -2911.62473498378
4800 -2912.25466831473
4810 -2913.11028793927
4820 -2915.00365805986
4830 -2915.55836237214
4840 -2915.57712484099
4850 -2916.82269912892
4860 -2917.3854049903
4870 -2916.59683778831
4880 -2917.44777101039
4890 -2917.44589461575
4900 -2920.79761193116
4910 -2921.13257385819
4920 -2921.60600394376
4930 -2921.40885598846
4940 -2922.31087459104
4950 -2922.04541752653
4960 -2923.07673254499
4970 -2924.78038979059
4980 -2925.49932483834
4990 -2925.97344165171
5000 -2929.04104709826
};
\addplot [thick, color2]
table {%
0 -0.0443623778064987
10 6.09968660355249
20 19.0059531693964
30 27.522000187842
40 31.1440214379698
50 35.6164483173779
60 37.6490804030157
70 38.9413338035614
80 40.6152737368055
90 41.6012177443404
100 42.5618261742399
110 43.542971341758
120 44.1417824978608
130 45.3255856734829
140 46.1139237079306
150 47.2091176303602
160 47.855012946451
170 48.8714664211386
180 49.4760513990674
190 50.4290544299229
200 51.7969361165565
210 52.7640875777112
220 53.4065775763922
230 54.5052944285641
240 55.3892786075356
250 56.2652393918192
260 57.4607501549406
270 58.3734001240579
280 60.0685874885773
290 60.6671337747062
300 61.6614348637489
310 62.7500088591113
320 64.2276128249293
330 64.9140233700032
340 66.237733358025
350 67.3044470969766
360 68.2249728023659
370 70.017495823527
380 70.8542752099762
390 71.9881224921154
400 73.4871285356393
410 74.6481005145737
420 75.910447112718
430 77.3930999266574
440 78.2291977212792
450 79.3610517784903
460 81.0852786888545
470 82.0408047879073
480 83.5618967250465
490 84.6292885058357
500 86.0130287609361
510 87.0471619814107
520 88.5976417028032
530 90.1258721041269
540 91.1031746263291
550 92.6983515253162
560 94.0249539917886
570 95.3881989487645
580 96.6168360311086
590 98.4371628020237
600 100.199070363009
610 101.169379280094
620 102.768330354248
630 104.163010243857
640 105.828004308663
650 107.535014107966
660 108.937849953303
670 110.554151096078
680 111.337458931726
690 113.640644007168
700 114.957876756397
710 116.345038372479
720 118.240963731659
730 119.59260086268
740 120.957547841146
750 123.071028090215
760 124.093171517179
770 125.514324932825
780 127.227978324232
790 128.798034339761
800 129.538071837414
810 131.157807925575
820 133.209457245564
830 134.60516933126
840 136.339398965451
850 137.719714315125
860 139.888693185045
870 141.640984089612
880 142.796438549935
890 144.359111268161
900 145.718117827604
910 147.435426954911
920 148.987964365426
930 150.456373115862
940 151.925552095972
950 153.468734580441
960 155.594525000928
970 157.022742385275
980 158.831596262538
990 160.932520479171
1000 162.865579029895
1010 164.491788534708
1020 166.009937288365
1030 168.436664310417
1040 169.774061692952
1050 171.860411475549
1060 173.551786518265
1070 175.437454054788
1080 176.847939614074
1090 178.284733077601
1100 180.406493656916
1110 181.882799184707
1120 183.383341777799
1130 186.491234971189
1140 188.070914923996
1150 189.397328393334
1160 191.153725004182
1170 192.996213198442
1180 194.583650127675
1190 196.989994731227
1200 198.474148548554
1210 200.55580801905
1220 201.785636651805
1230 203.875897283831
1240 205.665355157131
1250 208.247277333603
1260 209.642028804269
1270 211.479960821894
1280 213.700116307976
1290 215.666362997002
1300 217.108280522764
1310 218.896935015009
1320 220.924160441923
1330 222.369367578003
1340 224.119342636594
1350 225.34107414012
1360 226.261290628113
1370 228.541973203979
1380 230.703153645791
1390 232.276428113305
1400 234.025690642257
1410 236.308225312474
1420 238.830488892966
1430 240.118752979138
1440 241.709580754519
1450 243.883976794888
1460 245.150292445774
1470 247.830494147892
1480 249.096986105569
1490 251.036934352065
1500 252.722907350986
1510 254.401551070751
1520 256.320444955573
1530 258.399420147653
1540 259.996532922697
1550 261.44518386432
1560 263.704400506374
1570 265.504938182834
1580 267.728244636084
1590 269.416953046353
1600 271.384413229785
1610 273.338397963673
1620 274.864114100707
1630 276.393969224247
1640 278.52406215573
1650 280.044740414219
1660 281.876557551563
1670 283.834158611791
1680 285.220997853429
1690 287.041131897636
1700 288.574975703544
1710 290.763647972781
1720 292.854605799838
1730 294.355965763459
1740 296.017872079644
1750 297.753579906004
1760 300.384112638659
1770 302.027641359158
1780 303.345658881956
1790 305.493767201919
1800 307.710237248047
1810 309.393193649042
1820 311.235863742506
1830 312.450708764089
1840 313.946521861833
1850 315.436785119904
1860 317.439087327145
1870 319.410164781359
1880 320.957744359742
1890 322.740305179664
1900 324.106869144158
1910 326.076006547976
1920 326.68200785875
1930 328.164993412617
1940 330.059262897089
1950 331.772893727441
1960 333.969019300419
1970 336.165141842093
1980 337.992514958605
1990 339.285501686732
2000 340.526398606451
2010 341.740706011301
2020 343.46996207234
2030 344.998354377152
2040 346.995222375923
2050 348.625757320356
2060 350.554522718566
2070 352.689635057636
2080 353.529569185381
2090 355.327623832332
2100 356.423038956125
2110 357.645875254206
2120 360.100300545935
2130 362.555611347552
2140 364.056267375805
2150 366.121404994743
2160 367.266048214625
2170 368.043675086684
2180 370.72901388423
2190 372.218633717991
2200 373.67408782029
2210 375.336257624351
2220 376.372383471354
2230 377.311656109382
2240 379.175112294024
2250 381.43990065674
2260 382.662616632202
2270 384.508812007915
2280 386.555828823285
2290 388.256974362536
2300 390.15994537513
2310 391.520858998501
2320 392.828072933511
2330 394.411264980032
2340 396.179412993775
2350 397.653726800251
2360 398.820893691096
2370 401.82998102422
2380 403.54368483326
2390 405.078805761601
2400 407.294550751264
2410 409.748617753543
2420 411.024783056273
2430 412.409398208244
2440 413.818390100965
2450 415.228697315153
2460 416.570827150296
2470 418.346018251405
2480 420.310287291643
2490 421.538026658101
2500 422.776037627915
2510 424.080061036664
2520 425.898207010919
2530 427.220663710578
2540 428.718486067299
2550 430.086374396554
2560 431.671896602678
2570 433.960757249891
2580 434.809703295318
2590 436.954094362799
2600 438.464296969339
2610 437.934466575728
2620 440.142585913215
2630 442.454869201456
2640 443.350067072245
2650 445.358871080367
2660 447.415926839607
2670 448.269848582092
2680 449.793760018995
2690 451.237418628549
2700 453.828893931847
2710 455.282577743525
2720 456.197372794033
2730 456.822490424652
2740 458.567086076294
2750 459.574018817353
2760 460.669045793515
2770 461.64132387614
2780 463.547327114548
2790 465.363440870159
2800 466.505573436452
2810 468.19897794998
2820 469.033279714862
2830 469.972515620366
2840 471.247899598081
2850 472.535788756324
2860 473.919036551156
2870 475.10975255489
2880 477.277531072564
2890 478.292460841399
2900 480.542264396369
2910 482.40643427278
2920 483.77027998491
2930 485.088110011833
2940 486.228697587816
2950 487.908867349365
2960 489.449526842003
2970 490.040995324992
2980 491.920713036942
2990 492.961038203038
3000 494.893199314501
3010 495.509223869785
3020 497.28181949316
3030 497.766823012704
3040 500.115482188135
3050 501.516183895413
3060 502.316753539366
3070 503.129016708424
3080 505.555134313767
3090 506.626912934959
3100 507.605940029876
3110 508.853571601145
3120 509.73921185029
3130 510.957741125917
3140 512.004819705946
3150 512.820678845531
3160 514.486153167893
3170 516.472600850701
3180 517.392999097451
3190 518.734799337928
3200 519.569680881613
3210 520.735297946315
3220 522.197647320972
3230 522.49411362072
3240 524.320182819543
3250 526.047181563108
3260 527.433428740683
3270 528.893660605783
3280 530.084906583299
3290 531.246370957466
3300 533.015280842638
3310 533.779376234026
3320 534.279779949071
3330 536.448432417375
3340 538.420141125097
3350 539.523827412386
3360 540.1232297357
3370 541.196984221858
3380 542.519131307091
3390 544.285722990852
3400 545.352428913163
3410 546.521363982014
3420 548.087211570821
3430 548.583855888037
3440 551.055587280323
3450 552.682829170091
3460 553.293306695419
3470 554.054316611517
3480 555.035247605827
3490 555.553012627358
3500 556.7350919913
3510 557.465315089922
3520 558.895407592842
3530 559.686993468836
3540 560.547267837385
3550 561.652619187792
3560 563.204794194842
3570 565.087491312521
3580 565.528606932892
3590 567.185671789406
3600 568.466059425774
3610 568.765216832603
3620 570.107457011763
3630 570.518230333665
3640 572.478777114892
3650 572.567783537404
3660 572.813403917087
3670 573.089162552259
3680 575.143673422566
3690 575.782116029681
3700 577.03068147944
3710 577.745767899552
3720 579.445310773514
3730 580.22761407282
3740 581.964082646632
3750 582.432806714622
3760 583.272519089538
3770 584.097226641697
3780 585.120883176901
3790 586.276162384187
3800 587.482825272542
3810 589.381289146882
3820 589.412340687508
3830 590.728298549296
3840 590.918305973472
3850 592.003389529206
3860 593.256827205157
3870 593.268831177215
3880 594.630200919708
3890 595.384771532273
3900 595.951436424711
3910 596.365452656615
3920 597.538082517078
3930 599.394641396484
3940 600.772140665283
3950 601.343511281287
3960 603.173624642766
3970 603.961071289558
3980 605.99860579718
3990 607.181739057878
4000 607.557989359844
4010 609.95500264919
4020 610.318517749563
4030 611.338025275325
4040 610.989359455491
4050 612.628820667014
4060 613.910686521619
4070 614.309688213304
4080 614.627365223571
4090 615.907831953117
4100 617.114389766845
4110 618.131470506739
4120 619.143946435683
4130 619.187166446306
4140 621.460283917294
4150 622.805587605298
4160 623.283308622896
4170 624.455589368551
4180 625.162534150304
4190 625.429072059165
4200 626.896498934417
4210 628.842941957512
4220 629.783672048028
4230 632.112302151198
4240 632.942442153494
4250 632.225052385764
4260 634.260289356641
4270 635.378210130043
4280 636.684534554795
4290 637.45380168376
4300 638.155594426428
4310 638.129643195364
4320 639.677149044792
4330 640.115479325924
4340 640.507391510328
4350 640.711655817653
4360 642.469946247632
4370 643.877845934878
4380 645.640148875867
4390 646.329741237074
4400 647.86391225222
4410 647.343834371147
4420 648.119229552306
4430 650.104058466043
4440 647.815499181865
4450 650.07366351754
4460 650.062544693039
4470 651.139936272644
4480 651.961205624813
4490 652.720907364299
4500 653.313721587053
4510 655.060439711072
4520 656.727952989687
4530 656.618065532165
4540 657.568341830177
4550 659.06625585881
4560 659.735149790558
4570 659.576877438781
4580 662.704504897382
4590 663.58808045315
4600 663.701291239114
4610 665.124295558523
4620 666.188886075244
4630 665.237812872202
4640 666.066276697912
4650 666.05105250289
4660 668.071485206635
4670 668.499418021827
4680 669.196691656628
4690 670.215039753261
4700 671.379209290717
4710 670.938885241037
4720 672.71811560675
4730 671.812079624281
4740 672.545866831368
4750 672.479265076222
4760 672.326201917783
4770 673.869409036271
4780 673.7499617425
4790 675.794457478726
4800 676.309505747386
4810 676.791598839462
4820 677.693721474697
4830 679.214508392063
4840 680.40232835152
4850 680.37968526024
4860 682.140418382918
4870 684.08875045965
4880 685.556957829851
4890 687.538986163657
4900 687.863466464435
4910 688.576743188895
4920 689.461033274409
4930 690.665805722526
4940 690.849361457539
4950 692.110175846618
4960 692.593413778813
4970 692.928593567575
4980 693.911581688476
4990 694.797088279997
5000 695.406129332328
};
\addplot [thick, color3]
table {%
0 -0.044214690633512
10 4.63014629642372
20 4.72021964367501
30 7.82021649692663
40 -17.9568186524173
50 -21.8849445068696
60 -25.1429485371263
70 -28.4985436168624
80 -31.4150729185767
90 -34.8533690633818
100 -37.9193558493344
110 -40.6890231279046
120 -44.2049666355442
130 -47.3454145836999
140 -51.0295459595939
150 -54.5137404664462
160 -57.7451653702325
170 -61.3406302269379
180 -66.4909225640626
190 -70.1898218838553
200 -74.6016359219751
210 -79.102528602596
220 -82.4394724703429
230 -85.8277310515288
240 -88.8820867870973
250 -92.5859833089717
260 -97.3744017733285
270 -100.997464024293
280 -105.409894520325
290 -110.700523276308
300 -116.280894897188
310 -121.247081892239
320 -126.831514340015
330 -133.017385978529
340 -138.397565006712
350 -141.990250761744
360 -147.709524308182
370 -154.731383612904
380 -159.726370953353
390 -164.384446604991
400 -170.018335880338
410 -177.047341017689
420 -182.91466951683
430 -189.080340636957
440 -194.447148394891
450 -200.280800861745
460 -206.164206073369
470 -212.555409781078
480 -219.029611496695
490 -224.673693691481
500 -229.294379531751
510 -235.435387878825
520 -242.126971352348
530 -247.458139234704
540 -253.396272997805
550 -259.379355957809
560 -265.537174415597
570 -271.511659904293
580 -276.604294682574
590 -283.933109562962
600 -289.471540769958
610 -295.265939934213
620 -300.393078599759
630 -305.449707567253
640 -310.839171114079
650 -318.699252920668
660 -324.900451073345
670 -330.173980676172
680 -337.043935674619
690 -343.814737278366
700 -351.041104924509
710 -356.990959955961
720 -363.480166182874
730 -371.182660008235
740 -378.055935746351
750 -384.540338501097
760 -391.465694361742
770 -397.938080517452
780 -405.498619067602
790 -412.68853629919
800 -418.414373437275
810 -424.979978524513
820 -431.836365510306
830 -436.695100218189
840 -442.284719753542
850 -448.854991128811
860 -455.212926177694
870 -461.300380765622
880 -466.82555874157
890 -472.585631698774
900 -479.140833286338
910 -484.153719398505
920 -488.608140829406
930 -494.842030212319
940 -500.715107875634
950 -506.992480282612
960 -513.860198794502
970 -519.841333747258
980 -526.056872117633
990 -532.869275766976
1000 -540.354406167925
1010 -545.771902096162
1020 -552.572528095586
1030 -558.236566350212
1040 -563.98346699591
1050 -570.024983102104
1060 -575.69297559665
1070 -581.307087996187
1080 -587.477059387738
1090 -593.632167302743
1100 -598.307723678466
1110 -604.974329725437
1120 -610.889709122027
1130 -618.080535964809
1140 -624.57698306338
1150 -630.375502300794
1160 -635.257356658452
1170 -640.580132441208
1180 -647.081589691121
1190 -651.712488309034
1200 -657.789778464681
1210 -663.397228537118
1220 -670.100513323627
1230 -675.290720445271
1240 -682.05353763184
1250 -688.682062357349
1260 -694.334322192374
1270 -700.229497424927
1280 -705.335241771261
1290 -711.378858753204
1300 -716.534554814859
1310 -721.937717006728
1320 -727.543739010865
1330 -732.810879153488
1340 -737.863622247022
1350 -742.250995137786
1360 -746.70257831573
1370 -750.809292708549
1380 -755.918207133819
1390 -760.597780783632
1400 -764.535614679928
1410 -769.7131685979
1420 -774.65968250996
1430 -780.35541434799
1440 -784.570360005513
1450 -789.128654207003
1460 -794.510867384958
1470 -798.763552717006
1480 -802.970443140929
1490 -807.971634484354
1500 -813.276814100037
1510 -817.924192547363
1520 -823.330423700024
1530 -826.710464555591
1540 -830.966169237266
1550 -836.283413218232
1560 -840.60464610883
1570 -844.729043397365
1580 -848.776215351559
1590 -854.137906511784
1600 -858.392623919913
1610 -862.456922317941
1620 -867.085956347141
1630 -873.112072701499
1640 -877.66127778325
1650 -880.976466421179
1660 -884.456232121349
1670 -887.273120324474
1680 -891.543702424842
1690 -894.905366121985
1700 -899.388872687064
1710 -903.855682587079
1720 -907.107309720717
1730 -910.73379510609
1740 -914.912485340245
1750 -919.645128282687
1760 -922.790162365719
1770 -926.314110645269
1780 -929.437549791679
1790 -933.560767123704
1800 -938.810173752143
1810 -942.655118406602
1820 -945.386729551574
1830 -948.683537695175
1840 -951.976098831878
1850 -955.842513351688
1860 -958.827572783562
1870 -962.382962404048
1880 -966.180090599682
1890 -970.493324996733
1900 -973.332745847865
1910 -976.516965812177
1920 -980.031544296195
1930 -984.400716675379
1940 -988.369422688157
1950 -992.673846614088
1960 -996.171563313548
1970 -999.581270852487
1980 -1002.01900520303
1990 -1004.57976592824
2000 -1007.6326089406
2010 -1010.48023840198
2020 -1013.24155423669
2030 -1016.26462843711
2040 -1019.21842705034
2050 -1022.56294657648
2060 -1027.01318373571
2070 -1028.64061108302
2080 -1031.89726093139
2090 -1034.16274734659
2100 -1037.92128291513
2110 -1041.49275890955
2120 -1044.5909194399
2130 -1046.11875418635
2140 -1048.34635146717
2150 -1050.15970348663
2160 -1052.31237590751
2170 -1056.20622951107
2180 -1058.44432046703
2190 -1060.81554144443
2200 -1063.84733978339
2210 -1066.31394482886
2220 -1069.3827879578
2230 -1071.85448800358
2240 -1075.73642782012
2250 -1077.21541846541
2260 -1080.1402200439
2270 -1082.87815364174
2280 -1086.03859329752
2290 -1088.31116507056
2300 -1090.41686100681
2310 -1092.16295876726
2320 -1093.42636728678
2330 -1094.97817955035
2340 -1096.10885520852
2350 -1099.05140718562
2360 -1101.66134813081
2370 -1103.48892896025
2380 -1106.18160112755
2390 -1109.80113009114
2400 -1112.09707675301
2410 -1113.89866293471
2420 -1116.47656128803
2430 -1118.04899826383
2440 -1119.77836383725
2450 -1121.96892980041
2460 -1124.23948648568
2470 -1126.80983880156
2480 -1128.01450739785
2490 -1129.4162368741
2500 -1130.86953207975
2510 -1132.29350498779
2520 -1134.29485209202
2530 -1137.71369502529
2540 -1139.65841332467
2550 -1142.29651951179
2560 -1144.74790463251
2570 -1145.72502173834
2580 -1147.82900393943
2590 -1148.66535366548
2600 -1149.76851176955
2610 -1152.95667904972
2620 -1155.75910422049
2630 -1158.2916535565
2640 -1160.88776113795
2650 -1162.62814599473
2660 -1163.66299118466
2670 -1166.22651293786
2680 -1167.61017110869
2690 -1169.09420919819
2700 -1169.85773580655
2710 -1171.55523858026
2720 -1172.9169039922
2730 -1174.38650678884
2740 -1175.18059544954
2750 -1176.83997333225
2760 -1178.55793658185
2770 -1181.28215379429
2780 -1182.08326317799
2790 -1183.65028237921
2800 -1184.51444002863
2810 -1185.46075542033
2820 -1187.4056220207
2830 -1188.69151057916
2840 -1189.94650491305
2850 -1191.08749818844
2860 -1192.29689268281
2870 -1193.56252965733
2880 -1194.93300530156
2890 -1196.92606085396
2900 -1198.0776888635
2910 -1199.37376341122
2920 -1200.77307190118
2930 -1202.53279588819
2940 -1204.55216170292
2950 -1207.40186710109
2960 -1208.68090330577
2970 -1210.82298692129
2980 -1211.77033210066
2990 -1213.22233175279
3000 -1215.20841591418
3010 -1217.4712093385
3020 -1218.82379611207
3030 -1220.80127336388
3040 -1222.02472495253
3050 -1223.78705485941
3060 -1225.67722156038
3070 -1227.03161487363
3080 -1227.65489073189
3090 -1229.36449857035
3100 -1231.173752686
3110 -1231.25051087648
3120 -1232.20087643438
3130 -1232.30249355637
3140 -1233.11376158914
3150 -1234.35804640302
3160 -1235.1794564552
3170 -1236.07675671099
3180 -1238.20837028427
3190 -1238.96973910541
3200 -1240.60396010471
3210 -1241.3098633444
3220 -1241.60153457957
3230 -1243.02704751115
3240 -1243.52983448696
3250 -1244.06143357059
3260 -1246.32738768964
3270 -1247.34210828875
3280 -1248.60551972015
3290 -1249.80014298285
3300 -1249.80105030417
3310 -1251.73105510286
3320 -1253.01581820484
3330 -1253.23950774015
3340 -1253.82264198571
3350 -1254.51937684051
3360 -1256.41524262757
3370 -1256.73528120807
3380 -1257.83390355617
3390 -1258.15428693265
3400 -1259.37572742654
3410 -1260.44340407562
3420 -1260.90806939928
3430 -1263.15365738358
3440 -1263.27411055659
3450 -1263.17893485894
3460 -1264.24330878531
3470 -1265.22647314932
3480 -1266.12025749902
3490 -1267.68374755418
3500 -1268.79671613494
3510 -1270.13638323443
3520 -1271.10252625532
3530 -1273.10872478345
3540 -1275.30810209915
3550 -1277.25669165611
3560 -1277.91208400841
3570 -1279.00071900747
3580 -1281.03168789529
3590 -1280.89581843694
3600 -1280.95449528785
3610 -1282.61214146462
3620 -1283.13414068238
3630 -1284.30031872189
3640 -1283.57972712145
3650 -1284.69767822252
3660 -1285.6826615822
3670 -1286.67571165661
3680 -1286.4428920546
3690 -1288.01575548586
3700 -1288.06824656556
3710 -1289.12925667828
3720 -1289.37934334409
3730 -1290.48680788274
3740 -1290.80198449194
3750 -1292.61972728246
3760 -1293.35169231556
3770 -1293.84315251499
3780 -1294.17181775431
3790 -1294.85251714397
3800 -1296.54207854167
3810 -1297.30242231546
3820 -1298.77552061859
3830 -1299.03928370616
3840 -1300.1258933131
3850 -1300.27713701847
3860 -1300.89531338498
3870 -1303.57097961731
3880 -1303.22272807382
3890 -1304.21305242948
3900 -1305.40523137343
3910 -1306.19729540573
3920 -1307.51732134945
3930 -1306.8511530467
3940 -1307.85638999948
3950 -1309.49135964653
3960 -1309.32867351243
3970 -1310.49502601274
3980 -1310.17546139569
3990 -1310.59576713846
4000 -1311.75664410181
4010 -1310.75411485214
4020 -1311.42462834039
4030 -1311.41687083515
4040 -1313.28146244534
4050 -1313.62550549028
4060 -1313.72861581872
4070 -1314.8800755608
4080 -1316.17571425197
4090 -1316.65761839511
4100 -1318.48128263202
4110 -1318.90709453236
4120 -1321.74283736604
4130 -1322.93993825361
4140 -1322.95972656548
4150 -1323.06958818431
4160 -1323.89236189592
4170 -1324.69639726162
4180 -1324.98273480107
4190 -1326.6598744279
4200 -1327.00009525383
4210 -1328.39869524074
4220 -1329.60772452796
4230 -1329.853211815
4240 -1331.77376979445
4250 -1334.01054053529
4260 -1333.67629789278
4270 -1334.82171579947
4280 -1335.24168623344
4290 -1336.3242939618
4300 -1337.26665621487
4310 -1337.94246242053
4320 -1337.58160252777
4330 -1338.68123706617
4340 -1338.79548137399
4350 -1339.65008979569
4360 -1338.99638289754
4370 -1338.85094481534
4380 -1338.6928177544
4390 -1340.06765451915
4400 -1340.19343516342
4410 -1341.4972588627
4420 -1341.67710989431
4430 -1340.65300462528
4440 -1343.57596764286
4450 -1342.47049843294
4460 -1343.32671952025
4470 -1343.49731040945
4480 -1344.56050225687
4490 -1346.34523886291
4500 -1347.45262834308
4510 -1348.30766347141
4520 -1348.21761803957
4530 -1350.29043396788
4540 -1351.55035104481
4550 -1351.40182979003
4560 -1351.7560833762
4570 -1354.96738470383
4580 -1353.44300768546
4590 -1353.95981003592
4600 -1354.62739123799
4610 -1355.71901270529
4620 -1356.70204968862
4630 -1358.49266298292
4640 -1358.62480067804
4650 -1360.2223404944
4660 -1359.62751896226
4670 -1361.12332719321
4680 -1361.51797165168
4690 -1363.16250362128
4700 -1362.80876259083
4710 -1363.6062302754
4720 -1362.41842536736
4730 -1363.71991724419
4740 -1364.19876535317
4750 -1365.48871616533
4760 -1367.23314180984
4770 -1367.72194256348
4780 -1369.17134118905
4790 -1368.21670800207
4800 -1368.80419480444
4810 -1369.56556971661
4820 -1370.58227285483
4830 -1371.01912059299
4840 -1370.83370531614
4850 -1371.82075781652
4860 -1372.07256300265
4870 -1371.27353974509
4880 -1372.01549993471
4890 -1371.96027366178
4900 -1374.3689394888
4910 -1374.66875001432
4920 -1374.90897768929
4930 -1374.66274678605
4940 -1375.58347126314
4950 -1375.31036062439
4960 -1376.21168830315
4970 -1377.44480217152
4980 -1378.07597975726
4990 -1378.62070022656
5000 -1380.75228427938
};
\addplot [thick, color4]
table {%
0 -0.0454318587369904
10 4.06307968672093
20 0.0472834017805214
30 1.80703548065988
40 -6.80822121745066
50 -10.1064234779542
60 -11.3732612669646
70 -15.7745320314698
80 -17.2257770435027
90 -18.8525669667029
100 -20.1173204624024
110 -22.0983072380503
120 -23.7198007807565
130 -25.1626389019507
140 -26.8340468176934
150 -28.4997137825041
160 -30.1335779546588
170 -31.9703187116908
180 -34.0909176917779
190 -35.9111378394299
200 -37.9799624689444
210 -40.2315745380019
220 -41.8875780947736
230 -43.733196540197
240 -45.3059091305547
250 -46.9087665167988
260 -49.4924364228362
270 -51.5796536233417
280 -54.0060407961742
290 -56.5920421663186
300 -59.1587311797556
310 -61.4884834068201
320 -64.0506983626156
330 -67.0332408001119
340 -69.2237793243016
350 -71.2234692915605
360 -74.476803827205
370 -78.4464751940784
380 -80.6940482533988
390 -83.0875999271448
400 -85.4728997503826
410 -88.8310741616937
420 -92.0235066419407
430 -95.7757753032686
440 -98.3848968618256
450 -101.050378323878
460 -103.96427407078
470 -106.690737787463
480 -109.982290880056
490 -112.58013314279
500 -115.420374202319
510 -118.386288354921
520 -121.215440951656
530 -124.274428828436
540 -127.573424574684
550 -130.194411003016
560 -133.674434958649
570 -136.832702672646
580 -140.031765814589
590 -143.366414512852
600 -146.370746665711
610 -149.486384569761
620 -152.148104903926
630 -155.430901770616
640 -158.014671800142
650 -162.539119273946
660 -165.600524602875
670 -168.745088262355
680 -172.596011532623
690 -175.992107068043
700 -180.198989202584
710 -183.795778876057
720 -187.040906638006
730 -190.926168889382
740 -193.776070038384
750 -197.117797138571
760 -200.550592075503
770 -204.758178793382
780 -208.145379134069
790 -212.423152649602
800 -215.668671050407
810 -220.194931963765
820 -223.927185723665
830 -226.874896083945
840 -230.239546948951
850 -233.513753374257
860 -238.009663148662
870 -241.566769609701
880 -244.779094119742
890 -248.28114464255
900 -251.599558167387
910 -254.235142429314
920 -257.011545230114
930 -260.74560630236
940 -263.666665383409
950 -267.338050381809
960 -270.973516909727
970 -274.235793731329
980 -277.736024313531
990 -281.585319194686
1000 -286.359895554097
1010 -289.65375427375
1020 -293.02873869583
1030 -296.629601985763
1040 -300.566812360858
1050 -304.456143176075
1060 -308.000701849536
1070 -311.604171577586
1080 -315.097875996466
1090 -318.425838334835
1100 -321.411610999498
1110 -325.085936046695
1120 -328.413496614116
1130 -333.445235571282
1140 -337.573988439056
1150 -340.755852270406
1160 -343.617531067342
1170 -346.602439404946
1180 -350.630742414327
1190 -353.639394287024
1200 -357.744088692179
1210 -361.342142235568
1220 -364.936296421487
1230 -367.776192894211
1240 -372.32085447628
1250 -376.264252477346
1260 -380.056849140793
1270 -383.718508636244
1280 -386.806439590565
1290 -390.695293209146
1300 -393.975295496686
1310 -397.291338207663
1320 -401.20838281367
1330 -404.247913837298
1340 -407.480746191976
1350 -410.168475667102
1360 -413.275939800137
1370 -415.841852798831
1380 -419.09639847311
1390 -422.324612718273
1400 -425.158849422296
1410 -428.481969699393
1420 -432.020047592138
1430 -436.20662550184
1440 -439.018193834739
1450 -442.122357768861
1460 -445.580691883366
1470 -448.572032514992
1480 -451.701465901879
1490 -455.136117993546
1500 -459.118006852347
1510 -462.150848462774
1520 -465.583723853827
1530 -467.704756504524
1540 -470.390755512401
1550 -473.846443522223
1560 -476.860277629942
1570 -479.921696518081
1580 -482.515143560722
1590 -486.282311974274
1600 -489.103286210009
1610 -491.684194668283
1620 -494.419735473967
1630 -498.188171581269
1640 -501.27463150633
1650 -503.67030594047
1660 -505.856726552779
1670 -507.941047263112
1680 -510.967279676834
1690 -513.322954280006
1700 -516.492479114913
1710 -519.165386176183
1720 -521.55521019867
1730 -524.299002199246
1740 -526.993196010147
1750 -529.875115986
1760 -532.613262416175
1770 -535.337359865935
1780 -537.793090986675
1790 -540.663258025914
1800 -544.087976732866
1810 -546.992306665793
1820 -549.053738083837
1830 -550.953231238994
1840 -553.166054182741
1850 -555.900914923579
1860 -558.272980522874
1870 -560.237973066262
1880 -562.879910990578
1890 -566.176537113344
1900 -568.013582288814
1910 -570.094276153578
1920 -572.586810164741
1930 -575.360671120378
1940 -578.372999486727
1950 -581.329032773354
1960 -583.353054038182
1970 -585.754890852913
1980 -587.633205860374
1990 -589.623557556083
2000 -591.511332293085
2010 -593.836931852551
2020 -596.040010819222
2030 -598.475284954925
2040 -600.729294199869
2050 -603.560977013621
2060 -606.23871288342
2070 -607.516635471263
2080 -610.173249236592
2090 -611.452790075794
2100 -614.033534553209
2110 -615.984897987175
2120 -617.952497126428
2130 -619.501141651574
2140 -620.936253927347
2150 -622.308261789445
2160 -624.000098821818
2170 -626.538249250891
2180 -627.632041205509
2190 -629.819332694755
2200 -631.980960041735
2210 -633.884952077299
2220 -636.371747866702
2230 -638.298542604008
2240 -640.486095423682
2250 -641.498236072256
2260 -643.40503683212
2270 -645.330156768895
2280 -647.822864169586
2290 -649.654105295073
2300 -651.381264181202
2310 -652.500275300808
2320 -653.448362039334
2330 -654.577412167932
2340 -655.481771959897
2350 -657.647499976273
2360 -659.603945560421
2370 -660.741965746318
2380 -662.620619400817
2390 -665.417585864145
2400 -666.907418674696
2410 -668.590801150388
2420 -670.466921227805
2430 -671.908333714089
2440 -673.567175698182
2450 -674.961911089926
2460 -676.583039544127
2470 -678.457709139962
2480 -679.588909699814
2490 -680.602639478355
2500 -681.668927040751
2510 -682.838423593773
2520 -684.043065267101
2530 -686.050956819475
2540 -687.48999099056
2550 -689.463571957086
2560 -691.406373749078
2570 -692.172051710389
2580 -693.916397219142
2590 -694.610197532712
2600 -695.038619385486
2610 -697.499170160984
2620 -699.796037653461
2630 -701.771660205276
2640 -703.649242018336
2650 -704.859154926025
2660 -705.747566773875
2670 -707.762197380538
2680 -709.048079109212
2690 -710.219698285711
2700 -710.859377569735
2710 -712.322949550806
2720 -713.409598850333
2730 -714.613608504643
2740 -715.080377867518
2750 -716.708499901947
2760 -717.890245605319
2770 -720.012533083333
2780 -720.69618895216
2790 -721.710134396673
2800 -722.393484420963
2810 -723.016668372289
2820 -724.656523969735
2830 -725.785877640007
2840 -726.61445741128
2850 -727.402703507009
2860 -728.285275256163
2870 -729.219329677012
2880 -730.501491356962
2890 -732.173096376872
2900 -733.217449675312
2910 -733.86711468697
2920 -734.833306792126
2930 -736.294867943086
2940 -737.645834259494
2950 -739.081300932192
2960 -740.103629221391
2970 -741.342270442781
2980 -742.145459553601
2990 -743.253702271481
3000 -744.6428637134
3010 -746.676749650013
3020 -747.82181979238
3030 -749.432707642664
3040 -750.317367445724
3050 -751.399658279689
3060 -752.844204351346
3070 -754.109632462289
3080 -754.58536678354
3090 -756.629593481072
3100 -758.14924119621
3110 -758.166369860831
3120 -758.903939279411
3130 -759.015864975838
3140 -759.639497212167
3150 -760.449831345466
3160 -761.084955660654
3170 -761.712641960683
3180 -763.118251256749
3190 -763.791485887201
3200 -765.018668868205
3210 -765.589009871556
3220 -766.048662343872
3230 -767.389885728976
3240 -767.747732998643
3250 -768.055388922234
3260 -770.040125686694
3270 -770.919242883839
3280 -772.0502738106
3290 -772.67236376175
3300 -772.73818047919
3310 -774.098218237684
3320 -775.272363742997
3330 -775.281727555322
3340 -775.548893006073
3350 -776.130785255577
3360 -777.553026336728
3370 -777.921831568
3380 -778.48965439353
3390 -778.610392867038
3400 -779.675555573137
3410 -780.382216338281
3420 -780.90396859055
3430 -782.763885590717
3440 -782.760548735307
3450 -782.678485647825
3460 -783.548278421946
3470 -784.249445670887
3480 -784.993690899723
3490 -786.429872269005
3500 -787.211082333165
3510 -788.311787380689
3520 -789.043259619749
3530 -790.568094667049
3540 -792.159417350768
3550 -793.798937109815
3560 -794.371225980087
3570 -795.316798769854
3580 -796.659686366239
3590 -796.545520245207
3600 -796.515555341496
3610 -797.672228837161
3620 -797.910698980207
3630 -798.597377292004
3640 -798.090526020408
3650 -799.024183851266
3660 -799.894351932335
3670 -800.762074956351
3680 -800.647088028821
3690 -801.908505590827
3700 -801.761964313248
3710 -802.792885584828
3720 -802.738927491896
3730 -803.833111066976
3740 -804.003240285338
3750 -805.660087002459
3760 -806.493386345916
3770 -807.071783520769
3780 -807.177622846399
3790 -807.878754780152
3800 -808.940338540685
3810 -809.590115501222
3820 -810.934899358434
3830 -811.162693496585
3840 -811.681683766367
3850 -811.822044083633
3860 -811.952364938513
3870 -814.416618934218
3880 -813.882578437467
3890 -814.456865707767
3900 -815.679261855853
3910 -816.210638416959
3920 -817.765940840824
3930 -817.110749038047
3940 -818.171423314176
3950 -819.447761614325
3960 -819.178916287515
3970 -819.939209363444
3980 -819.334415364201
3990 -819.752705155483
4000 -820.710068568505
4010 -819.56857048358
4020 -820.1536510951
4030 -820.118723863985
4040 -821.77371042776
4050 -822.018534313726
4060 -821.767567044932
4070 -822.986775610852
4080 -823.9802134963
4090 -824.294811066799
4100 -825.438068310935
4110 -825.724130430206
4120 -827.547224178086
4130 -828.394873545777
4140 -828.143794103492
4150 -828.239754004581
4160 -829.050687409668
4170 -829.985860749819
4180 -830.016052976664
4190 -831.275408008061
4200 -831.636311283333
4210 -832.600242293774
4220 -833.409342197336
4230 -833.598913788117
4240 -835.138046543416
4250 -836.824646056767
4260 -836.65918071199
4270 -837.454151435663
4280 -837.978867739307
4290 -838.703659960764
4300 -838.997047684237
4310 -839.675698681493
4320 -839.344582855263
4330 -839.996704773071
4340 -840.112449161447
4350 -841.027967126232
4360 -840.331231141601
4370 -840.301824549046
4380 -839.921432958682
4390 -840.969520195144
4400 -840.955292249287
4410 -842.2537665192
4420 -842.495624466663
4430 -841.486499816717
4440 -844.223729760338
4450 -843.263334567916
4460 -844.114622203441
4470 -844.20871813089
4480 -845.317589112804
4490 -846.652596868909
4500 -847.591809223351
4510 -848.004408061147
4520 -847.847556978807
4530 -849.516052996717
4540 -850.568673823157
4550 -850.400412939462
4560 -850.713408904208
4570 -853.200789016108
4580 -851.936752988936
4590 -852.300544042781
4600 -852.686669552307
4610 -853.50406618588
4620 -854.301647829971
4630 -855.727777434034
4640 -855.75767701232
4650 -856.777042526499
4660 -855.861857930405
4670 -857.166208129757
4680 -857.475921641592
4690 -858.478781310028
4700 -858.213561803835
4710 -859.293738052885
4720 -858.174476170016
4730 -859.375965764087
4740 -859.945532486012
4750 -860.89910865982
4760 -861.633003236265
4770 -861.879017262117
4780 -863.494144679666
4790 -862.53046817684
4800 -862.967663006221
4810 -863.576348491785
4820 -864.226704030118
4830 -864.440985357854
4840 -864.216440232284
4850 -864.999854483829
4860 -865.606992458124
4870 -864.685295601392
4880 -864.914550438998
4890 -864.544613366686
4900 -866.439843843636
4910 -866.61308994149
4920 -866.599803631263
4930 -866.409031247239
4940 -867.204398588412
4950 -866.884439119355
4960 -867.48311943051
4970 -868.590240066013
4980 -868.887720837734
4990 -869.22561931305
5000 -871.129676737727
};
\addplot [thick, color5]
table {%
0 -0.0425138479895196
10 2.96090832854487
20 -9.58733496850413
30 -6.64438130697192
40 -49.3318296063579
50 -53.6625128082685
60 -108.868295593538
70 -110.579769239213
80 -110.963534462927
90 -111.814163221866
100 -112.515413062048
110 -113.484811035689
120 -114.127996293014
130 -114.922254939986
140 -115.543857855213
150 -116.303687246995
160 -116.979253595248
170 -117.832759250032
180 -118.842372952471
190 -119.727925110832
200 -120.818820053918
210 -121.527377483947
220 -122.172571795335
230 -123.125867019068
240 -123.749983086687
250 -124.589211732176
260 -125.620826958183
270 -126.469921027157
280 -127.411270083315
290 -128.409788818709
300 -129.605651484158
310 -130.812501846952
320 -132.13293905241
330 -133.29742384323
340 -134.520064933722
350 -135.387348596864
360 -136.901187038553
370 -138.435148897843
380 -139.525294323694
390 -140.505428819714
400 -141.539334002717
410 -143.01137007835
420 -144.190654980166
430 -145.969108087833
440 -147.07798718131
450 -148.37405507116
460 -149.758124602637
470 -151.201840659426
480 -152.981182209523
490 -154.417045565445
500 -155.695756150693
510 -157.103504099222
520 -158.384742989067
530 -160.049071432429
540 -161.568815245217
550 -162.778541565602
560 -164.68273882275
570 -166.08798729392
580 -167.501116421996
590 -168.965797370049
600 -170.067942050853
610 -171.246592827823
620 -172.806549982127
630 -174.500076075688
640 -175.842221128542
650 -177.826685902739
660 -179.605447215518
670 -181.314700686337
680 -182.688454199439
690 -183.88273037477
700 -186.172977224447
710 -188.191190192728
720 -189.634439290512
730 -191.659562418796
740 -193.474605902473
750 -195.458320035186
760 -197.160147300637
770 -199.33672440653
780 -201.418241646199
790 -203.087382563306
800 -204.764087736869
810 -206.549646023448
820 -208.579757414173
830 -210.059215676648
840 -211.718624162826
850 -213.497678862389
860 -215.273489408582
870 -217.031080255886
880 -218.657026865254
890 -220.2303890962
900 -221.727201577903
910 -223.333447091089
920 -224.804266113949
930 -226.469415216403
940 -228.004642813292
950 -229.864243868727
960 -231.867019352719
970 -233.482536025047
980 -235.272822971157
990 -237.315777151572
1000 -239.506442942376
1010 -241.215892505285
1020 -242.399080596943
1030 -244.264556343361
1040 -245.754100220928
1050 -247.633160124879
1060 -248.988514553298
1070 -250.725646634548
1080 -252.854315995926
1090 -254.740266552284
1100 -256.340946836214
1110 -258.088382536395
1120 -259.570180985638
1130 -261.777306316503
1140 -264.029755742338
1150 -265.879640859104
1160 -267.567616911671
1170 -269.073705838816
1180 -270.964324705588
1190 -272.672424554391
1200 -274.838185229166
1210 -276.554525096892
1220 -278.705471456989
1230 -280.436776244179
1240 -282.766706975911
1250 -284.837075066536
1260 -287.08306186755
1270 -288.895629839733
1280 -290.475477745561
1290 -292.704409789767
1300 -294.259641081624
1310 -296.130125343705
1320 -298.276664509387
1330 -300.288479920436
1340 -301.859166946808
1350 -303.573984992557
1360 -305.150401088506
1370 -306.64478335517
1380 -308.263775032627
1390 -309.829554929634
1400 -311.381014660173
1410 -313.441926234162
1420 -314.936993219809
1430 -317.063308299141
1440 -318.890334308171
1450 -320.642888021937
1460 -322.272634100958
1470 -323.925816820009
1480 -325.75723823785
1490 -327.692539011767
1500 -329.599374996359
1510 -331.475205883421
1520 -333.356686800246
1530 -334.888041895204
1540 -336.69572394151
1550 -338.701442478306
1560 -340.210547607565
1570 -341.705430518072
1580 -343.363566500445
1590 -345.447285869235
1600 -347.204725259092
1610 -348.956253436081
1620 -350.789964737625
1630 -352.515565602177
1640 -354.216745352638
1650 -355.62646454057
1660 -356.991656461579
1670 -358.180757898061
1680 -360.139037949742
1690 -361.43365069653
1700 -363.056784137923
1710 -364.524356225477
1720 -365.686853735761
1730 -367.311292409238
1740 -368.417605055064
1750 -370.238137462369
1760 -371.562444319591
1770 -372.987580247271
1780 -374.19007857204
1790 -376.025875239026
1800 -378.113367266261
1810 -379.789592572218
1820 -380.891049342368
1830 -382.183098374247
1840 -383.625177333038
1850 -385.314526052414
1860 -386.906958532979
1870 -387.773901321175
1880 -389.227723676798
1890 -391.205708993207
1900 -392.211062874434
1910 -393.322536967404
1920 -394.99322243071
1930 -397.031115626139
1940 -398.750777304774
1950 -400.347752468621
1960 -401.696844359994
1970 -403.387254585554
1980 -404.425945309671
1990 -405.423106900166
2000 -406.644423830481
2010 -408.095339237866
2020 -408.737895100675
2030 -410.024984733468
2040 -411.655955914501
2050 -412.932267696218
2060 -414.670821044726
2070 -415.497176509549
2080 -417.060549448567
2090 -417.907607088203
2100 -419.158578582976
2110 -420.589067484443
2120 -421.667980712196
2130 -422.341294262994
2140 -423.513352267153
2150 -424.260549740616
2160 -425.501196416757
2170 -427.080651948561
2180 -427.627277644204
2190 -428.65696872875
2200 -429.791394452828
2210 -431.115164214312
2220 -432.533359103345
2230 -433.498147317067
2240 -435.278195222839
2250 -435.880493120083
2260 -437.260137923895
2270 -438.467496628753
2280 -440.146672284086
2290 -441.158582606623
2300 -442.121715552951
2310 -442.665482665775
2320 -443.437526258388
2330 -443.602769056091
2340 -444.109212492641
2350 -445.255430032933
2360 -446.643815598952
2370 -446.898067099662
2380 -447.910275376567
2390 -449.569072817885
2400 -450.209693016435
2410 -451.556215192513
2420 -452.801691199235
2430 -453.662416722241
2440 -454.804252518775
2450 -455.709004505812
2460 -456.593834569075
2470 -457.545990039255
2480 -458.184612034297
2490 -458.821755914552
2500 -459.707391503527
2510 -460.431010086317
2520 -460.936209963438
2530 -462.250033085148
2540 -463.238593446679
2550 -464.102832703302
2560 -465.223880215366
2570 -465.836610008081
2580 -467.228843786275
2590 -467.31914234871
2600 -467.804858506994
2610 -469.767470961069
2620 -470.55224667419
2630 -471.450628196085
2640 -472.78581861925
2650 -473.568942579243
2660 -474.024208085919
2670 -475.358098268923
2680 -476.106184388354
2690 -476.848330362442
2700 -476.787498669458
2710 -477.665083841996
2720 -478.579483865949
2730 -479.216285528176
2740 -479.447524141757
2750 -480.272180134719
2760 -480.810098004084
2770 -482.170794982126
2780 -482.153476917421
2790 -482.706531235744
2800 -483.043381377504
2810 -483.261812242295
2820 -484.216888751721
2830 -484.882415061851
2840 -485.479201722753
2850 -485.92403985085
2860 -486.255745510529
2870 -486.843244248707
2880 -487.637245700295
2890 -488.184900410705
2900 -488.741773649397
2910 -489.438810280051
2920 -490.21571463119
2930 -490.869364531567
2940 -491.541014493603
2950 -492.401644949889
2960 -493.142986506766
2970 -494.250396452616
2980 -494.588670203871
2990 -495.415212958624
3000 -496.279858886071
3010 -497.386376021416
3020 -497.935408179047
3030 -499.053960581992
3040 -499.358096047637
3050 -500.041207195312
3060 -500.787673054619
3070 -501.496597451734
3080 -501.206890621969
3090 -501.922017077399
3100 -502.855257855369
3110 -502.713559146447
3120 -503.065106193283
3130 -503.120054701893
3140 -503.509852468517
3150 -504.301786411122
3160 -504.72143784706
3170 -504.973546716137
3180 -505.801993950049
3190 -506.102721282302
3200 -507.138341719715
3210 -507.509807021009
3220 -507.517478287072
3230 -508.560860958204
3240 -508.925563441982
3250 -509.017489467951
3260 -510.250293648092
3270 -511.083100199699
3280 -511.903470540191
3290 -512.110650800679
3300 -512.022513063765
3310 -513.09205301268
3320 -513.919824727629
3330 -513.850120165989
3340 -513.81669371598
3350 -514.20486369995
3360 -515.202045541978
3370 -515.171951959663
3380 -515.373139791034
3390 -515.303562749696
3400 -516.116554549829
3410 -516.814366750394
3420 -517.180437858042
3430 -518.160052415098
3440 -518.060115750457
3450 -517.909419075245
3460 -518.504059974297
3470 -519.104834065863
3480 -519.860864002665
3490 -520.593521188963
3500 -520.965009846198
3510 -521.831915199599
3520 -522.596784680076
3530 -523.469721901154
3540 -524.481969884584
3550 -525.338589647087
3560 -525.57477820228
3570 -526.238388615376
3580 -527.424747400182
3590 -527.14780147274
3600 -526.924258928857
3610 -527.740162547313
3620 -527.886853853615
3630 -528.322814456545
3640 -527.654049015245
3650 -528.267190296544
3660 -528.806388593135
3670 -529.341187075357
3680 -528.89963224312
3690 -529.622741820348
3700 -529.460941166611
3710 -530.259093578265
3720 -530.180103898183
3730 -530.835493627657
3740 -530.806933226373
3750 -531.952161292207
3760 -532.352113793852
3770 -532.546385411988
3780 -532.341084213852
3790 -532.892650310491
3800 -533.503584055619
3810 -533.504803846783
3820 -534.300609731115
3830 -534.344318419516
3840 -535.061365944763
3850 -535.108675228194
3860 -535.162264953902
3870 -536.381462740325
3880 -535.662917093202
3890 -535.700466921098
3900 -536.197145531918
3910 -536.753884448747
3920 -537.370187694959
3930 -536.717711173912
3940 -537.180129767757
3950 -538.191773086199
3960 -537.969067069381
3970 -538.678056817937
3980 -537.773165594667
3990 -537.860724501986
4000 -538.41309184347
4010 -537.27374129623
4020 -537.576419778895
4030 -537.50035443149
4040 -538.941663189317
4050 -539.137610650614
4060 -538.937401828885
4070 -539.648106717472
4080 -540.40058994458
4090 -540.629104896014
4100 -541.290533446619
4110 -541.399904557908
4120 -542.521355145004
4130 -543.105700529382
4140 -542.792323390804
4150 -542.805671735132
4160 -543.553466514073
4170 -544.10544727374
4180 -543.916550640543
4190 -544.63446689728
4200 -544.803235555217
4210 -545.202371208649
4220 -545.644158310503
4230 -545.55535901869
4240 -546.41522707272
4250 -547.750629510889
4260 -547.37210392373
4270 -547.714239963467
4280 -547.61069943622
4290 -548.211140824066
4300 -548.309364632407
4310 -548.564671937052
4320 -548.022508746381
4330 -548.543085141709
4340 -548.708117248427
4350 -549.479663360201
4360 -548.720945694871
4370 -548.40522806804
4380 -547.994393971361
4390 -548.838984623118
4400 -548.668128648178
4410 -549.737641186535
4420 -549.9734885886
4430 -549.009936847876
4440 -551.438909588185
4450 -550.157688655048
4460 -550.561223909037
4470 -550.491610573653
4480 -551.102930868595
4490 -552.181089768975
4500 -552.781506318857
4510 -552.948358899715
4520 -552.75159460308
4530 -553.894756802981
4540 -554.846998601556
4550 -554.766675619601
4560 -554.929456827736
4570 -556.874243418252
4580 -555.452404930029
4590 -555.702516579706
4600 -556.276664815205
4610 -556.792304221118
4620 -557.261420257766
4630 -558.497245119191
4640 -558.512980471094
4650 -559.226136191732
4660 -558.113732080826
4670 -558.865048890951
4680 -559.095176250956
4690 -559.643008788604
4700 -559.283687240866
4710 -559.972622461077
4720 -558.884061741333
4730 -560.016762690711
4740 -560.295001730714
4750 -561.224220318436
4760 -562.002209793434
4770 -562.246622640669
4780 -563.585821290366
4790 -562.642029281381
4800 -563.210940941323
4810 -563.542982159292
4820 -563.944818446606
4830 -564.140868986604
4840 -563.831711715656
4850 -564.399740354321
4860 -564.367171846232
4870 -563.455156659639
4880 -563.842362930743
4890 -563.68909531596
4900 -564.649169627242
4910 -564.694343515208
4920 -564.81444801172
4930 -564.507966500233
4940 -565.022673558196
4950 -564.678792727966
4960 -565.061842475535
4970 -565.57821752769
4980 -565.83724504155
4990 -566.172063020787
5000 -568.046347762764
};
\addplot [thick, color6]
table {%
0 -0.0415311069708275
10 1.6887169979372
20 -28.8559460146307
30 -25.9704844633977
40 -442.859047879794
50 -447.19009824625
60 -450.708285748101
70 -451.606600144893
80 -451.644301220485
90 -451.99522062341
100 -452.202643787297
110 -452.508033940693
120 -452.822210195776
130 -453.077815490429
140 -453.281725013289
150 -453.597467648152
160 -454.104072624047
170 -454.701436744601
180 -455.181317016939
190 -455.624645721816
200 -456.104812951756
210 -456.803538754015
220 -457.179887856375
230 -457.455940219186
240 -457.56269727599
250 -457.982008275699
260 -458.447138115491
270 -458.732098992054
280 -459.186478086771
290 -459.572178831258
300 -459.855214536383
310 -460.013020434177
320 -460.537690549079
330 -461.09775896019
340 -461.398932018444
350 -461.75926249437
360 -462.371781896342
370 -462.973171189407
380 -463.499796981728
390 -463.8683961011
400 -464.383946275091
410 -464.878613997391
420 -465.342939762011
430 -466.056266061113
440 -466.489856211426
450 -466.951523058489
460 -467.576323064323
470 -467.995010890612
480 -468.60322594362
490 -469.034193156097
500 -469.470401726646
510 -470.17100472937
520 -470.630635045227
530 -471.17290096919
540 -471.632575500477
550 -472.049263487362
560 -472.75619434997
570 -473.57016297158
580 -474.061061343948
590 -474.681714599182
600 -475.460879959436
610 -476.004283329238
620 -476.653161046988
630 -477.334582254645
640 -477.827217542404
650 -478.561931786906
660 -479.138197252083
670 -479.830015808812
680 -480.341207028948
690 -481.029392269572
700 -481.674778471003
710 -482.293226160267
720 -482.936913058131
730 -483.641660188929
740 -484.332988509695
750 -485.265872016032
760 -485.898829576683
770 -486.533663474125
780 -487.114451269103
790 -487.95195836394
800 -488.778789111007
810 -489.687268375062
820 -490.625577989433
830 -491.210022391269
840 -491.883593629818
850 -492.700712823624
860 -493.472954048838
870 -494.218242876883
880 -494.737183413424
890 -495.382200524217
900 -496.108132101739
910 -496.721655773192
920 -497.28091894098
930 -497.949753190302
940 -498.571725237013
950 -499.425206206501
960 -500.078273562854
970 -500.812876503977
980 -501.470240153344
990 -502.11212337639
1000 -502.880195649979
1010 -503.383950999371
1020 -503.887826822324
1030 -504.739824397136
1040 -505.708933724056
1050 -506.308459422413
1060 -507.035862663523
1070 -507.707289457826
1080 -508.552953028562
1090 -509.415184436798
1100 -510.206657261227
1110 -510.753179751534
1120 -511.19420189152
1130 -511.967625487155
1140 -512.843865337801
1150 -513.7851584102
1160 -514.283256918388
1170 -514.967310538465
1180 -515.839938621188
1190 -516.677422863103
1200 -517.573455742243
1210 -518.201012100895
1220 -518.97397987207
1230 -518.992529255922
1240 -519.821840247665
1250 -520.781192006369
1260 -521.650646561046
1270 -522.102097994843
1280 -522.859044125112
1290 -523.817404717441
1300 -524.486787997906
1310 -525.232296658126
1320 -525.912899316025
1330 -526.681461945401
1340 -527.476907418508
1350 -528.253662012917
1360 -528.919595983389
1370 -529.576107558165
1380 -530.568772323789
1390 -531.32738860004
1400 -531.994664618934
1410 -532.847140483958
1420 -533.359693128005
1430 -534.015527855618
1440 -534.5498073016
1450 -535.108726175906
1460 -535.898108686582
1470 -536.760842944689
1480 -537.294348448757
1490 -538.147298533201
1500 -539.00170951076
1510 -539.696923975191
1520 -540.613312326334
1530 -541.337570562335
1540 -542.29821871283
1550 -543.030481485696
1560 -543.869812758641
1570 -544.590085521965
1580 -545.346543849343
1590 -546.320435372271
1600 -547.129871235225
1610 -547.63839084814
1620 -548.173834872004
1630 -548.963937642763
1640 -549.997149529535
1650 -550.360145794734
1660 -550.896292026923
1670 -551.388169093642
1680 -552.361016733703
1690 -552.649171896569
1700 -553.38105008731
1710 -554.212253053537
1720 -555.142065006077
1730 -555.87780970092
1740 -556.272687509329
1750 -557.311059378709
1760 -557.766060498353
1770 -558.456612144505
1780 -559.037640565599
1790 -559.889065641553
1800 -561.159210098057
1810 -562.03099186585
1820 -562.470263222287
1830 -563.227139259759
1840 -564.079736245822
1850 -565.114921918979
1860 -565.57306018419
1870 -565.642488077344
1880 -566.308522588343
1890 -567.271107606314
1900 -567.691313925739
1910 -568.247290963946
1920 -568.917325146737
1930 -569.974653449431
1940 -570.804357515289
1950 -571.556748601677
1960 -572.105766238014
1970 -572.847371597546
1980 -573.436849565168
1990 -574.222203947277
2000 -574.81854582525
2010 -575.566965165997
2020 -576.015032746413
2030 -576.590530990788
2040 -577.25816899265
2050 -578.068132007123
2060 -578.648134227497
2070 -579.086917675622
2080 -579.737797564144
2090 -580.213484486868
2100 -580.936555683132
2110 -581.171600761894
2120 -581.638761412099
2130 -581.916867682769
2140 -582.32190954325
2150 -582.458470142457
2160 -582.918612546445
2170 -583.733158010243
2180 -584.180255086912
2190 -584.808335691936
2200 -585.306631206467
2210 -585.741026216954
2220 -586.255556430341
2230 -586.826204555275
2240 -587.320235937861
2250 -587.096216584549
2260 -587.591392112609
2270 -588.3307545319
2280 -589.179826999266
2290 -589.768464052082
2300 -590.291010602879
2310 -590.481705881295
2320 -590.989341855709
2330 -590.837150512069
2340 -590.693605713893
2350 -591.385225999181
2360 -591.688557757949
2370 -591.799143097769
2380 -592.358556498379
2390 -593.067419804563
2400 -593.398320310233
2410 -593.929194959331
2420 -594.605304545869
2430 -594.939218809337
2440 -595.497139236385
2450 -595.940694057962
2460 -596.487156340045
2470 -596.796124638538
2480 -597.132674908009
2490 -597.440999936891
2500 -597.602316959646
2510 -597.853384616857
2520 -598.05060540609
2530 -598.591861126606
2540 -599.081561294519
2550 -599.387742830532
2560 -600.039491462977
2570 -600.256333077215
2580 -600.960936673737
2590 -600.974775423989
2600 -600.913533736654
2610 -602.004599340746
2620 -602.571806284228
2630 -602.748615473195
2640 -603.386805414816
2650 -603.955132491305
2660 -604.179281145467
2670 -604.915920129265
2680 -605.243731687744
2690 -605.496304481478
2700 -604.873220027273
2710 -605.115131462232
2720 -605.783637352975
2730 -606.280637218684
2740 -606.277561459853
2750 -606.778859651868
2760 -607.068217253381
2770 -608.045922233998
2780 -608.152407834198
2790 -608.162491430572
2800 -608.405312049222
2810 -608.210272832181
2820 -608.488497266447
2830 -608.716774566734
2840 -609.092879424083
2850 -609.388984776352
2860 -609.725561063236
2870 -610.141788478148
2880 -610.482650026324
2890 -610.697111361629
2900 -610.905971763933
2910 -611.033543574499
2920 -611.527772583506
2930 -611.63719446814
2940 -611.879352727569
2950 -612.299222226245
2960 -612.747514975702
2970 -613.24035389945
2980 -613.213255643798
2990 -613.740306120048
3000 -614.195820820112
3010 -614.781119028823
3020 -615.189046851101
3030 -615.251654815645
3040 -615.325391686438
3050 -615.570361638223
3060 -615.912147276842
3070 -616.522665685532
3080 -616.304181638608
3090 -616.506294383936
3100 -616.995526695936
3110 -616.745939519193
3120 -616.905583664175
3130 -616.79261110165
3140 -617.163097322314
3150 -617.293300067554
3160 -617.404668068063
3170 -617.578271367496
3180 -618.279584770791
3190 -618.267230718602
3200 -618.609799944535
3210 -618.666416788914
3220 -618.761021898035
3230 -619.312883730815
3240 -619.281233028742
3250 -619.088792418539
3260 -619.523489430882
3270 -619.878082801244
3280 -620.235143867139
3290 -620.209076553283
3300 -620.157614829226
3310 -620.799554768412
3320 -621.143998246187
3330 -620.712156508469
3340 -620.159243264967
3350 -620.340935159921
3360 -620.675656739066
3370 -620.433250331337
3380 -620.53289226277
3390 -620.222111620083
3400 -620.565915762488
3410 -620.870858493441
3420 -620.943522282607
3430 -621.281213609828
3440 -621.200600890633
3450 -621.037400399479
3460 -621.470797883149
3470 -621.73160153456
3480 -621.95208683351
3490 -622.592294832505
3500 -622.805775107474
3510 -623.191968231492
3520 -623.353460322408
3530 -623.764466552579
3540 -624.495700576913
3550 -624.757044967675
3560 -624.878157130532
3570 -625.156512744113
3580 -625.626598790033
3590 -625.372426052973
3600 -625.119343425056
3610 -625.380187995672
3620 -625.247679332532
3630 -625.54301935675
3640 -624.989562754612
3650 -625.337243007614
3660 -625.610354227568
3670 -625.813201867215
3680 -625.446540346576
3690 -625.791801931213
3700 -625.671249802812
3710 -625.845183559623
3720 -625.459757871287
3730 -625.71367287115
3740 -625.52716102076
3750 -626.326956750597
3760 -626.111932570169
3770 -626.009536767155
3780 -625.799738757941
3790 -625.844825024813
3800 -626.107694633185
3810 -625.782511968845
3820 -626.193700763344
3830 -626.188311420836
3840 -626.618580736539
3850 -626.397086924728
3860 -626.21794887611
3870 -626.786137696691
3880 -625.995106938381
3890 -626.105834741284
3900 -626.601686636527
3910 -626.981946102857
3920 -627.325827690559
3930 -626.785339583168
3940 -627.050212460961
3950 -627.550483121429
3960 -627.092493314118
3970 -627.490551216696
3980 -626.513235457014
3990 -626.424966960747
4000 -627.045098293902
4010 -625.998365431242
4020 -626.107158145483
4030 -625.784532264304
4040 -626.523107789677
4050 -626.361288098755
4060 -626.108135081356
4070 -626.604134100488
4080 -626.919187860875
4090 -626.882908711645
4100 -626.831959054863
4110 -626.996965275445
4120 -627.383766362201
4130 -627.706324960805
4140 -627.238786321007
4150 -626.878540194161
4160 -627.51325308655
4170 -627.73794035171
4180 -627.449871786344
4190 -627.865859545924
4200 -627.893569846256
4210 -627.856343693702
4220 -627.877714564578
4230 -627.616056080627
4240 -628.070341444412
4250 -629.031777434603
4260 -628.342939618449
4270 -628.544437438031
4280 -628.564497427684
4290 -628.746251074278
4300 -628.87513763662
4310 -629.163021483884
4320 -628.621994230221
4330 -628.922207772965
4340 -628.935570960601
4350 -629.13401518919
4360 -628.573280768862
4370 -628.012657531653
4380 -627.333820616536
4390 -627.943131881663
4400 -627.676471034373
4410 -628.695200291198
4420 -628.815612253154
4430 -627.776585415127
4440 -629.986536352207
4450 -628.811030437588
4460 -629.122206890762
4470 -628.843018871806
4480 -629.139109412339
4490 -629.71321660481
4500 -630.018178120933
4510 -629.820796835715
4520 -629.264378298287
4530 -629.917462956647
4540 -630.388154919614
4550 -630.028818630942
4560 -630.073464029589
4570 -631.34063549813
4580 -630.048986465406
4590 -630.07945887307
4600 -630.20941583432
4610 -630.503553162461
4620 -630.8203320649
4630 -631.814724167006
4640 -631.719135181979
4650 -632.306554960809
4660 -631.179130879433
4670 -631.652759901524
4680 -631.736633046471
4690 -631.762910110448
4700 -631.404957509191
4710 -631.887745828571
4720 -631.034723266782
4730 -631.960283578424
4740 -632.087359377558
4750 -632.966426769059
4760 -633.406200104484
4770 -633.199133891512
4780 -633.923136743488
4790 -632.961800499099
4800 -633.068122926681
4810 -633.216501456739
4820 -633.121204868109
4830 -632.84763325948
4840 -632.415986621668
4850 -632.715872935935
4860 -632.679056942517
4870 -631.382997591198
4880 -631.411148689763
4890 -631.020263485937
4900 -631.971007213461
4910 -631.771469999583
4920 -631.488906064701
4930 -631.145578955968
4940 -631.474829209859
4950 -631.023468763717
4960 -631.187343347539
4970 -631.447100603478
4980 -631.604119824308
4990 -631.528788980877
5000 -631.923904728804
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/PALmu=0,1_improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={loss improvement \\PAL \(\displaystyle \mu=\) 0.1 smoothed},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-248.5, xmax=5218.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymajorgrids = true,
ymin=-0.0690242514253563, ymax=0.570902233806329,
yminorgrids = true,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 0.278915737908995
10 0.17007776572833
20 0.0501132869860745
30 0.0359701268609103
40 0.0015493646888428
50 -0.00873651885160687
60 -0.0132166918777712
70 -0.0157401643337812
80 -0.0204382107763342
90 -0.0251591131617158
100 -0.0264635890403213
110 -0.0301400847059699
120 -0.0309166237848876
130 -0.0387322368197465
140 -0.0342506029398328
150 -0.0330710200660224
160 -0.0235050339379882
170 -0.0248697952450379
180 -0.0239112166602058
190 -0.0256091349012877
200 -0.0223546508553682
210 -0.026889674972881
220 -0.0274404864198914
230 -0.0276957178942848
240 -0.0211326586348741
250 -0.0187133630296694
260 -0.0154707324656931
270 -0.0138509245904629
280 -0.0185103082721344
290 -0.0124765261671109
300 -0.0103684223708194
310 -0.0131842503588769
320 -0.0187089728470619
330 -0.0153988974581773
340 -0.0128624634833432
350 -0.014963481571865
360 -0.0123490804304373
370 -0.0151697020459727
380 -0.0102239209849836
390 -0.0107491152359046
400 -0.0107183706676136
410 -0.00902815795581915
420 -0.0107107736163491
430 -0.016237645029704
440 -0.00854064274610465
450 -0.00847715350102021
460 -0.0110039489410235
470 -0.0119283125172453
480 -0.0131020591202949
490 -0.0148796241541535
500 -0.0123640329088832
510 -0.00590714407788852
520 -0.00838483351921713
530 -0.00788057103553005
540 -0.00584340536254608
550 -0.00953785929425841
560 -0.00779388911405604
570 -0.00391377672326101
580 -0.00307664702339267
590 -0.00916074023465249
600 -0.00861137682782505
610 -0.00778829245039829
620 -0.00450483521288092
630 -0.00068367797072554
640 -0.0035937580219219
650 -0.00746559247384571
660 -0.00880973576550634
670 -0.00335698133720124
680 -0.00613931774318312
690 -0.0107794500238758
700 -0.00819392670425731
710 -0.0047412096463372
720 -0.00750975742192633
730 -0.00783425395001657
740 -0.00473751202870361
750 -0.00764800213360044
760 -0.00281378543162661
770 -0.00490527775530989
780 -0.0131032005701036
790 -0.0111121029011574
800 -0.00632759241544683
810 -0.00434321831725287
820 -0.00417795338839491
830 -0.00333001886325133
840 -0.00190026212643652
850 -0.00364087140362268
860 -0.00728346506894147
870 -0.0080147907295454
880 -0.00643916104943569
890 -0.00487567640788314
900 -0.00316104685606
910 -0.0105525799791766
920 -0.0130556202244251
930 -0.0105892371132949
940 -0.00427542568307551
950 -0.00567950056885694
960 -0.00634819603905569
970 -0.00161007200707459
980 -0.00450087486774039
990 -0.013142201134399
1000 -0.0149263741836247
1010 -0.0069259412966884
1020 -0.0024449661100563
1030 -0.00729001110674745
1040 -0.00297842524923946
1050 -0.00245815030783514
1060 -0.00390187852901721
1070 -0.00441910797582838
1080 -0.0045633349044024
1090 -0.00447243476847762
1100 -0.00886672984967448
1110 -0.00249866441407608
1120 -0.00248494442213478
1130 -0.00495890909761823
1140 -0.00602361044379527
1150 -0.00272576705050178
1160 -0.000455563128734893
1170 -0.00166033023407687
1180 -0.00247806293350208
1190 -0.00573905910363113
1200 -0.00875275093881373
1210 -0.0140971132321393
1220 -0.010504926262652
1230 -0.00299421729487455
1240 -0.00517431191684079
1250 -0.0152851236777626
1260 -0.0105553549435277
1270 -0.000662035906862299
1280 -0.000173267295061792
1290 -0.00318086237799586
1300 -0.00581596355869068
1310 -0.00660114221606579
1320 -0.00829964710156739
1330 -0.00729173976739728
1340 -0.00857960714854115
1350 -0.00358104737101908
1360 -0.00166625084620049
1370 -0.00565006695552031
1380 -0.00357747098034566
1390 -0.003730819167792
1400 -0.00220083196574256
1410 -0.00487992489222062
1420 -0.00446085161557598
1430 -0.00475312144816505
1440 -0.00560576344240205
1450 -0.00225278204369028
1460 0.000840091318574572
1470 -0.00507523305687364
1480 -0.0100647805959386
1490 -0.00949761695151801
1500 0.0010964971572848
1510 0.000908566743266121
1520 -0.00295286546826642
1530 -0.00385314063181501
1540 0.000109592161102143
1550 0.00187110141380292
1560 -0.0017482682226186
1570 0.00359936604905067
1580 -0.00109615932684398
1590 0.000345705314312781
1600 -0.00144906893278297
1610 -0.00425437823593645
1620 -0.00397067910184417
1630 -0.00503084210497094
1640 -0.00213561074221386
1650 0.000191868838285876
1660 -0.00485681403363177
1670 -0.00843692746688036
1680 -0.00310793732464695
1690 -0.00104409013205372
1700 0.00299142803091199
1710 -0.00206321300410803
1720 -0.00787747876669734
1730 -0.0104798446470359
1740 -0.00168201837817894
1750 -0.00311692722906834
1760 -0.00683247713175184
1770 -0.00906026806796599
1780 -0.00310031359475958
1790 -0.000278371124655608
1800 -0.00223216803505981
1810 -0.00448477594634152
1820 -0.00152488420589889
1830 -0.00169280685356099
1840 -0.00337084439562556
1850 -0.0031028010243174
1860 -0.00411164625968468
1870 0.000361451021282253
1880 -0.00119165606551367
1890 -0.00206315190048564
1900 -0.00951384597890667
1910 -0.00714803315009345
1920 -0.00460920453793178
1930 -0.00123510013891571
1940 0.000100604678249601
1950 0.00289919280087037
1960 0.00147549698066074
1970 0.00101673526530874
1980 -0.00299154666170257
1990 -0.00290475426834733
2000 -0.00635493029216139
2010 -0.00241235184744192
2020 0.00088975968724138
2030 0.000276612502768404
2040 0.00055636218408975
2050 0.00128903422528999
2060 6.04608236549642e-05
2070 -0.0013244284494409
2080 -0.00224737401419941
2090 -0.0074285313089296
2100 -0.00179155737882505
2110 0.00221969062075999
2120 0.0012946344126837
2130 -0.00241767558189043
2140 -0.00280454278076072
2150 -0.00313174445942913
2160 -0.00521782413765647
2170 -0.000509714247772025
2180 -0.00178426788973756
2190 -0.00140166792118014
2200 -0.00172829884942435
2210 -0.00468959777060045
2220 -0.0026609896382817
2230 -0.00300382443716623
2240 -0.00118183454134331
2250 -0.0015129313699812
2260 -0.000947246808283254
2270 0.000851001678533128
2280 0.001394346943997
2290 0.00121826825707421
2300 0.00168497807298164
2310 0.000570838929696716
2320 -0.000186793435563504
2330 0.000502517353493793
2340 -0.000942462228535667
2350 0.00141594291123693
2360 0.00443588283154207
2370 0.000918920885336324
2380 0.000574825719560301
2390 0.00167748351102554
2400 0.00188167954148935
2410 -0.000579258699986436
2420 0.00177722313350469
2430 -0.00116224317323712
2440 0.000473594439779679
2450 0.00013109185220322
2460 0.000407966137957501
2470 0.00167268141143499
2480 -0.00100138169707263
2490 -0.00130330148022871
2500 0.000618932684452327
2510 -0.000254918777710478
2520 0.00105914981629351
2530 -0.00239197185521869
2540 0.000119717042566034
2550 0.000461988581101629
2560 0.00131769602516011
2570 0.000968952301866248
2580 0.00229232253649681
2590 -0.00259886278282097
2600 -0.0035530614474726
2610 -9.91994422999248e-05
2620 0.000528133450583479
2630 0.000125443702125771
2640 0.00350251609947028
2650 0.00134069888112723
2660 0.00054498058530113
2670 0.000223426348287432
2680 0.000219791351586719
2690 0.00102545597344485
2700 0.000421156237482805
2710 5.03658356296419e-05
2720 0.000699840495424026
2730 0.00182288985539288
2740 0.000861819123755402
2750 0.00138136426068766
2760 0.00121205197994408
2770 0.00185625255232933
2780 0.000993218363413815
2790 -0.00174124951419974
2800 -0.001035049842173
2810 -0.00197788777511212
2820 0.000285840928605444
2830 0.00108723131598877
2840 0.000391236232652699
2850 0.000241161625878146
2860 0.000377701696988613
2870 0.00153019193516534
2880 0.000906459094664582
2890 0.00369278540201111
2900 0.00214036243373782
2910 0.000558623069919128
2920 0.00164164831912916
2930 0.00227316281006426
2940 0.00249497974980022
2950 0.000752136402940483
2960 -0.00149642180223471
2970 0.00224323640019858
2980 0.000211137122280438
2990 0.00102379258469155
3000 -0.000227388387378543
3010 0.00123765687660903
3020 -0.00235967705904849
3030 0.000335881216177495
3040 -0.00196716966505259
3050 0.000343561129027252
3060 0.000625307768849158
3070 0.00150256009312396
3080 3.7315503365779e-05
3090 0.000874437264928596
3100 0.000468335973882881
3110 0.00115749005495444
3120 0.0010748594847455
3130 0.000152173383612663
3140 -0.000851860070740594
3150 0.000687421014059988
3160 -0.000437171753783461
3170 -5.12954577188912e-05
3180 0.00152440577058951
3190 0.00162226847971686
3200 0.00207119025106707
3210 0.00234148600558784
3220 0.00193099018710654
3230 0.00197562698909756
3240 0.00083965829252411
3250 0.0011153253549555
3260 0.00227748029524337
3270 0.00113291323762569
3280 0.0012084344926076
3290 -0.000769009198206658
3300 -0.00121003382690153
3310 -0.00206257576780092
3320 0.0011585977413109
3330 0.000406506377797466
3340 -0.000426765187054301
3350 0.000154619139111461
3360 -0.00118409258992199
3370 0.00053412249210702
3380 0.000195602965868924
3390 0.00056246560816735
3400 0.00153716893586527
3410 0.000819638706433128
3420 0.00144620489910738
3430 0.00249055876821539
3440 0.0015911621089974
3450 0.000392057106216471
3460 0.000472455109896356
3470 0.000805015045200759
3480 0.000398137607189278
3490 0.000802532575464576
3500 -0.000273517958115279
3510 0.000467360619424326
3520 -0.00187767980798057
3530 -0.00151442150868281
3540 -8.0886432566438e-05
3550 0.0012293481610245
3560 0.000690614731173453
3570 0.000812664350559011
3580 0.0017954523454579
3590 0.000594227737140486
3600 0.000283811418685718
3610 0.000640823964468081
3620 0.00145580674782842
3630 0.000590469143100834
3640 -4.08284832933019e-05
3650 -8.94314278989525e-05
3660 0.00119940310462777
3670 0.000650700586920561
3680 0.000144576063956645
3690 0.00143210817265515
3700 -0.000200574910968091
3710 0.00110339907454769
3720 0.000295302793670794
3730 0.000252387662483286
3740 -0.000162164044332835
3750 0.000593300455333292
3760 0.000667082266140746
3770 0.000726647456893366
3780 0.000343273365048294
3790 0.00109892096613422
3800 9.61145228146267e-05
3810 0.000253485593492473
3820 0.000996312813171345
3830 0.00102207275529754
3840 0.000882173959443185
3850 -0.00063303736592357
3860 -7.28208354504341e-05
3870 0.000675333239848999
3880 -0.000153484944385661
3890 0.00121363484066335
3900 -0.00133680914032329
3910 4.01603507662299e-05
3920 0.00111168196563453
3930 0.00093961512712979
3940 0.00107554868350678
3950 0.00183853701474037
3960 0.00156733435579635
3970 0.00144340741495536
3980 0.00081943002099373
3990 0.000520030784522947
4000 0.000995488826307531
4010 0.000991860488433242
4020 0.00034115627716146
4030 0.000340206008328307
4040 0.00189748770398671
4050 0.000877951062642453
4060 0.00105848873930965
4070 6.58838999634404e-05
4080 0.0010511763514822
4090 0.000506764916111725
4100 0.000856149569054026
4110 0.000187369087540131
4120 0.00105002970947687
4130 0.00126100299959066
4140 0.000939469504908851
4150 0.000923374021608362
4160 0.00096864951959833
4170 -0.00027848561870048
4180 -0.000713553232868401
4190 -7.39324041166023e-05
4200 -0.0013495630815647
4210 -0.00185339612566214
4220 -0.000413164761114253
4230 -0.00141609335801479
4240 0.000606420609160253
4250 0.00179610148093909
4260 0.00120096705923266
4270 0.000404826132629248
4280 0.000341529998223548
4290 0.000117861008866362
4300 0.000978887307952732
4310 -0.000206877639581949
4320 -7.97525740255921e-05
4330 0.00038442293086863
4340 0.000897405156371075
4350 0.00102597992753555
4360 0.00041958895497034
4370 0.000312057824494615
4380 0.000444852916592832
4390 -3.85227205117197e-05
4400 -0.000111316406976145
4410 0.000224084107392362
4420 0.000225574119332742
4430 0.000212787927202282
4440 0.00141236608176722
4450 0.000499000512783221
4460 0.000680606166510674
4470 -0.00150064463331888
4480 -0.000524480722814009
4490 -0.00014702093817863
4500 0.000853532775417755
4510 -0.000894435047989899
4520 -0.000244824960811544
4530 0.00222517550318965
4540 0.00122132703539702
4550 0.000789136890266052
4560 0.00133951511458567
4570 0.0018887797728229
4580 0.000904851298995857
4590 0.000885529670551816
4600 0.000709031901126027
4610 0.000207063973601898
4620 0.000287186938170304
4630 0.000957177736744075
4640 -7.93665355303244e-05
4650 0.000175568539461288
4660 0.000462980807858447
4670 0.000746445444502265
4680 0.000349695429389724
4690 0.000396401296310363
4700 0.000111162923660182
4710 0.000660239284936937
4720 -0.000889581868595371
4730 -0.000111964319876296
4740 -0.000238069008394109
4750 0.00152708837316374
4760 0.00116139441880221
4770 0.000395000415634609
4780 0.00184781316766001
4790 0.00122303972251517
4800 0.000903865504886919
4810 0.00114939964756722
4820 0.000990691205951922
4830 0.000960926982825388
4840 0.000693968062379965
4850 0.00111926798838944
4860 0.000678457424220105
4870 0.00127429954173074
4880 0.000687092000820035
4890 0.000385413697975633
4900 0.00068294328483981
4910 0.000826839818080814
4920 0.000889553537676812
4930 0.000509344663904853
4940 0.00100727762140925
4950 0.000658839780039913
4960 0.000268040249768683
4970 -0.0167911238366961
};
\addplot [line width=2pt, color1]
table {%
0 0.29830818606263
10 0.175951248060857
20 0.0436307725472348
30 0.027363970846427
40 0.00067248995781636
50 -0.00886456840566055
60 -0.0132166918777712
70 -0.0157401643337812
80 -0.0204382107763342
90 -0.0251591131617158
100 -0.0264635890403213
110 -0.0301400847059699
120 -0.0309166237848876
130 -0.0399366839148252
140 -0.0358751399403673
150 -0.0346955570665568
160 -0.023925123843444
170 -0.0248697952450379
180 -0.0239112166602058
190 -0.0256091349012877
200 -0.0223546508553682
210 -0.026889674972881
220 -0.0274404864198914
230 -0.0276957178942848
240 -0.0211326586348741
250 -0.0187133630296694
260 -0.0154707324656931
270 -0.0138509245904629
280 -0.0200073742628183
290 -0.0139735921577949
300 -0.0114661747603611
310 -0.0131842503588769
320 -0.0187089728470619
330 -0.0153988974581773
340 -0.0128624634833432
350 -0.014963481571865
360 -0.0123490804304373
370 -0.0151697020459727
380 -0.0102239209849836
390 -0.0110325363236473
400 -0.0110017917553563
410 -0.00902815795581915
420 -0.0107107736163491
430 -0.016237645029704
440 -0.00854064274610465
450 -0.00847715350102021
460 -0.0121708878137918
470 -0.0130952513900135
480 -0.0131020591202949
490 -0.0148796241541535
500 -0.0121836197924742
510 -0.00571966586866296
520 -0.00837776842640057
530 -0.00787350594271349
540 -0.00584340536254608
550 -0.00953785929425841
560 -0.00779388911405604
570 -0.00408617038981063
580 -0.00324904068994229
590 -0.00916074023465249
600 -0.00861137682782505
610 -0.00778829245039829
620 -0.00450483521288092
630 -0.00068367797072554
640 -0.00382114493156237
650 -0.00769297938348618
660 -0.00903712267514681
670 -0.00335698133720124
680 -0.00613931774318312
690 -0.0107794500238758
700 -0.00819392670425731
710 -0.0047412096463372
720 -0.00750975742192633
730 -0.00783425395001657
740 -0.00473751202870361
750 -0.00764800213360044
760 -0.00281378543162661
770 -0.00490527775530989
780 -0.0131032005701036
790 -0.0111121029011574
800 -0.00632759241544683
810 -0.00434321831725287
820 -0.00417795338839491
830 -0.00333001886325133
840 -0.00190026212643652
850 -0.00364087140362268
860 -0.00738953390288198
870 -0.00812085956348591
880 -0.0065452298833762
890 -0.00487567640788314
900 -0.00316104685606
910 -0.00924815679349005
920 -0.0117511970387385
930 -0.00928481392760833
940 -0.00427542568307551
950 -0.00603269563530179
960 -0.00670139110550054
970 -0.00161007200707459
980 -0.00450087486774039
990 -0.0130471403555764
1000 -0.0148313134048021
1010 -0.00714939741231379
1020 -0.00266842222568169
1030 -0.00729001110674746
1040 -0.00297842524923947
1050 -0.00245815030783514
1060 -0.00390187852901721
1070 -0.00441910797582838
1080 -0.0045633349044024
1090 -0.00447243476847762
1100 -0.00886672984967448
1110 -0.00249866441407608
1120 -0.00248494442213478
1130 -0.00495890909761823
1140 -0.00602361044379528
1150 -0.00272576705050179
1160 -0.000455563128734888
1170 -0.00166033023407687
1180 -0.00247806293350208
1190 -0.005909310812967
1200 -0.00895444767777641
1210 -0.0134197520514883
1220 -0.00979612005237426
1230 -0.00299421729487455
1240 -0.00517431191684078
1250 -0.0152851236777626
1260 -0.0105553549435277
1270 -0.000662035906862302
1280 -0.000173267295061794
1290 -0.00318086237799586
1300 -0.00581596355869068
1310 -0.00660114221606579
1320 -0.00834727296864629
1330 -0.00741205286509196
1340 -0.00848620899088168
1350 -0.00328734649755666
1360 -0.00148483417427008
1370 -0.00530372651500087
1380 -0.00324646182348139
1390 -0.003730819167792
1400 -0.00220083196574256
1410 -0.00487992489222063
1420 -0.00435294031776838
1430 -0.00445793800184643
1440 -0.00531057999608342
1450 -0.00225278204369028
1460 0.000840091318574561
1470 -0.00507523305687365
1480 -0.0100012011616679
1490 -0.0094232623280394
1500 0.00110727234649268
1510 0.000949747420373883
1520 -0.00270188856411953
1530 -0.003632569215568
1540 0.000330163577349161
1550 0.00187110141380292
1560 -0.0017482682226186
1570 0.00359936604905066
1580 -0.00109615932684397
1590 0.000345705314312792
1600 -0.0014480574485321
1610 -0.00421883155932415
1620 -0.00379054402044785
1630 -0.00485070702357463
1640 -0.00214839421146918
1650 0.000157527356049048
1660 -0.00484967212410838
1670 -0.00831045506941676
1680 -0.00302294831894356
1690 -0.00106001495780215
1700 0.00297550320516356
1710 -0.00185486892968026
1720 -0.00753079863332327
1730 -0.00980980023644429
1740 -0.00129819456028546
1750 -0.00278698958576022
1760 -0.00679016871732431
1770 -0.00903222136134866
1780 -0.00311102385320614
1790 -0.000269017850550023
1800 -0.00223177489731701
1810 -0.00447812626148513
1820 -0.00152920686029519
1830 -0.00168119048462213
1840 -0.00338663825038603
1850 -0.00309609583739882
1860 -0.00406622007223386
1870 0.000400172021814513
1880 -0.0011617908645766
1890 -0.00207200770008084
1900 -0.00952270177850189
1910 -0.00708590919713583
1920 -0.00454952038308032
1930 -0.00124260571641533
1940 9.81648801434321e-05
1950 0.00288618893196817
1960 0.00146240327833229
1970 0.000985556574628008
1980 -0.00302199521876161
1990 -0.00293520282540637
2000 -0.00632226166670514
2010 -0.00236731965327891
2020 0.000907242327050861
2030 0.000288166892696913
2040 0.000569516350683342
2050 0.0013021883918836
2060 6.20606003200641e-05
2070 -0.0013244284494409
2080 -0.00224737401419942
2090 -0.00741046394404207
2100 -0.00177349001393752
2110 0.00224324481412368
2120 0.00130012124115982
2130 -0.00241072748489701
2140 -0.00281236586134928
2150 -0.00314006242456806
2160 -0.00522480614888993
2170 -0.00050874786380511
2180 -0.00178463451134715
2190 -0.00140317753855736
2200 -0.00172980846680155
2210 -0.00468158437642187
2220 -0.00266405814332593
2230 -0.00300382443716621
2240 -0.00118183454134331
2250 -0.00149845761782026
2260 -0.00093277305612232
2270 0.000854287960440383
2280 0.00138315947374332
2290 0.0012182682570742
2300 0.00168983235142562
2310 0.000575693208140696
2320 -0.000181939157119515
2330 0.000502517353493789
2340 -0.000919621843803959
2350 0.00143878329596862
2360 0.00446621071917627
2370 0.00093699336772424
2380 0.000577039743533625
2390 0.00167148424103874
2400 0.00186509529201713
2410 -0.000587471993946564
2420 0.00177722313350469
2430 -0.0011678788279061
2440 0.000462162963124054
2450 0.000114652866941642
2460 0.000391527152695927
2470 0.00166203824816007
2480 -0.00100138169707262
2490 -0.00130330148022869
2500 0.000618932684452352
2510 -0.000252006609336911
2520 0.00106206198466706
2530 -0.00240060588990585
2540 0.000108170839505331
2550 0.000461988581101629
2560 0.00131914864223529
2570 0.000970404918941439
2580 0.00229140325183094
2590 -0.00260123468456202
2600 -0.00354422920329395
2610 -9.90404624657659e-05
2620 0.00050719086515058
2630 0.00010448494272947
2640 0.00350249992550688
2650 0.00134068270716382
2660 0.000544980585301141
2670 0.000233395683790706
2680 0.000229760687089999
2690 0.00102545597344486
2700 0.000421156237482812
2710 5.03658356296446e-05
2720 0.000699840495424029
2730 0.00182288985539287
2740 0.000861819123755395
2750 0.00138136426068766
2760 0.00121205197994408
2770 0.00185625255232932
2780 0.000993218363413809
2790 -0.00174124951419974
2800 -0.00103504984217299
2810 -0.0019747320433004
2820 0.000288996660417161
2830 0.00108723131598878
2840 0.000391236232652697
2850 0.000241161625878145
2860 0.000360437326398556
2870 0.00151954443483058
2880 0.000895811594329804
2890 0.00369410522971883
2900 0.00213506539119024
2910 0.000577429330973827
2920 0.00166045458018386
2930 0.00227854541283525
2940 0.00249497974980024
2950 0.000752136402940485
2960 -0.00149642180223471
2970 0.00224497814642912
2980 0.000212878868510984
2990 0.00102379258469156
3000 -0.000227388387378539
3010 0.00123765687660904
3020 -0.00235967705904848
3030 0.000335881216177506
3040 -0.00196518973869943
3050 0.000345541055380405
3060 0.000627287695202306
3070 0.00149925644585825
3080 3.40118561000755e-05
3090 0.000874437264928597
3100 0.000468335973882885
3110 0.00115749005495445
3120 0.00107485948474551
3130 0.000152173383612672
3140 -0.000851860070740592
3150 0.000684151766317358
3160 -0.00044722673905849
3170 -6.13504429939205e-05
3180 0.00152440577058951
3190 0.00162226847971687
3200 0.00207119025106707
3210 0.00234148600558785
3220 0.00193099018710655
3230 0.00197562698909756
3240 0.000839658292524107
3250 0.0011153253549555
3260 0.00227748029524336
3270 0.00113291323762568
3280 0.0012084344926076
3290 -0.000769009198206657
3300 -0.00120974620979974
3310 -0.00206228815069913
3320 0.00115888535841269
3330 0.000406506377797463
3340 -0.000426765187054305
3350 0.000154619139111458
3360 -0.00118409258992199
3370 0.000534122492107015
3380 0.000195602965868922
3390 0.000562465608167351
3400 0.00153716893586526
3410 0.000819638706433131
3420 0.00144620489910738
3430 0.00249055876821539
3440 0.0015911621089974
3450 0.00039205710621647
3460 0.000472455109896354
3470 0.000805015045200755
3480 0.000398137607189272
3490 0.000802532575464575
3500 -0.000273517958115273
3510 0.00046736061942433
3520 -0.00187767980798058
3530 -0.00151442150868282
3540 -8.08864325664399e-05
3550 0.0012293481610245
3560 0.000690614731173456
3570 0.00081266435055901
3580 0.0017954523454579
3590 0.000594227737140486
3600 0.000283811418685712
3610 0.000640823964468069
3620 0.00145580674782841
3630 0.000590469143100832
3640 -4.0828483293301e-05
3650 -8.94314278989489e-05
3660 0.00119940310462777
3670 0.000650700586920562
3680 0.00014457606395664
3690 0.00143210817265515
3700 -0.000200574910968087
3710 0.00110339907454769
3720 0.000295302793670789
3730 0.000252387662483282
3740 -0.000162164044332837
3750 0.000593300455333298
3760 0.000667082266140754
3770 0.000726647456893369
3780 0.000343273365048297
3790 0.00110339063048441
3800 0.000100584187164814
3810 0.00025348559349247
3820 0.00099631281317134
3830 0.00102207275529754
3840 0.000882173959443188
3850 -0.000633037365923568
3860 -7.2820835450432e-05
3870 0.000675333239848999
3880 -0.000153484944385668
3890 0.00121363484066334
3900 -0.00133680914032329
3910 4.01603507662365e-05
3920 0.00111168196563453
3930 0.000939615127129782
3940 0.00107554868350678
3950 0.00183853701474037
3960 0.00156733435579635
3970 0.00144340741495535
3980 0.000819430020993723
3990 0.000520030784522944
4000 0.000995488826307539
4010 0.000991860488433245
4020 0.000341156277161461
4030 0.000340206008328311
4040 0.00189748770398671
4050 0.000877951062642455
4060 0.00105848873930965
4070 6.58838999634392e-05
4080 0.0010511763514822
4090 0.000506764916111722
4100 0.000856149569054026
4110 0.000187369087540131
4120 0.00105002970947686
4130 0.00126100299959065
4140 0.00093946950490885
4150 0.000923374021608364
4160 0.000968649519598335
4170 -0.000272510940376754
4180 -0.00070757855454468
4190 -7.39324041165956e-05
4200 -0.00134956308156469
4210 -0.00185339612566213
4220 -0.000413164761114249
4230 -0.00141609335801479
4240 0.000606420609160252
4250 0.00179610148093909
4260 0.00120096705923266
4270 0.000404826132629251
4280 0.000341529998223555
4290 0.000117861008866367
4300 0.000978887307952731
4310 -0.000206973519302165
4320 -7.9848453745809e-05
4330 0.00038442293086863
4340 0.000897405156371072
4350 0.00102597992753555
4360 0.000419588954970343
4370 0.000312057824494611
4380 0.000444852916592822
4390 -3.85227205117206e-05
4400 -0.00011131640697614
4410 0.000224084107392366
4420 0.000225574119332741
4430 0.000212787927202279
4440 0.00141236608176722
4450 0.000499000512783225
4460 0.000680606166510682
4470 -0.00150064463331888
4480 -0.000524480722814011
4490 -0.000147020938178633
4500 0.000853532775417754
4510 -0.000894435047989908
4520 -0.000244824960811547
4530 0.00222517550318964
4540 0.00122132703539702
4550 0.000789136890266046
4560 0.00133951511458567
4570 0.00188877977282289
4580 0.000904851298995855
4590 0.000885529670551818
4600 0.000709031901126026
4610 0.000207063973601901
4620 0.000287186938170306
4630 0.000957177736744078
4640 -7.9366535530323e-05
4650 0.000175568539461288
4660 0.000462980807858447
4670 0.000746445444502265
4680 0.000349695429389721
4690 0.000396401296310355
4700 0.000111162923660177
4710 0.000660239284936938
4720 -0.00088958186859537
4730 -0.000111964319876299
4740 -0.000247160943071591
4750 0.00151799643848626
4760 0.00116139441880222
4770 0.000395000415634618
4780 0.00184781316766002
4790 0.00122303972251516
4800 0.000903865504886914
4810 0.00114939964756722
4820 0.000990691205951923
4830 0.000960926982825389
4840 0.000693968062379969
4850 0.00111926798838944
4860 0.000678457424220112
4870 0.00127429954173074
4880 0.000687092000820029
4890 0.000385413697975627
4900 0.000682943284839805
4910 0.000826839818080809
4920 0.000889553537676812
4930 0.000509344663904853
4940 0.00100727762140925
4950 0.000658839780039909
4960 0.00026804024976868
4970 -0.0172398395784081
};
\addplot [line width=2pt, color2]
table {%
0 0.0585186540718471
10 0.0382938707159516
20 0.0256521875937393
30 0.0163135808580421
40 0.00917226282837777
50 0.00778634809908167
60 0.00614058020886507
70 0.00446691714864528
80 0.00374323043672121
90 0.00409871516101333
100 0.00423492465224257
110 0.00360599541548254
120 0.00384383131917275
130 0.00362610664871681
140 0.00405327058146213
150 0.00356632120896847
160 0.00370519189574452
170 0.00374921322879118
180 0.00340901982953937
190 0.00371130682626244
200 0.00339466949106281
210 0.00328728165985922
220 0.003867876379054
230 0.00394706113248503
240 0.00405837436639104
250 0.00374496607281344
260 0.00349376141386301
270 0.00337078452868013
280 0.00320169332513728
290 0.00385422085294294
300 0.00418253596640852
310 0.00368279825610671
320 0.00333474445124921
330 0.00394674686923509
340 0.00367563067012156
350 0.00280532083997741
360 0.00386062381102931
370 0.00395914141029323
380 0.00375421677509621
390 0.00337634133668303
400 0.0033798917512496
410 0.00333462897359368
420 0.00383797685697004
430 0.00341002755358232
440 0.00400413443303393
450 0.00360875170624354
460 0.00332918582501975
470 0.00365776720998056
480 0.00397111134275136
490 0.00374945460667078
500 0.0035661515686914
510 0.0039231338567825
520 0.00388544393009759
530 0.00388257006980673
540 0.00388835553779785
550 0.00358199251009879
560 0.00394515641816454
570 0.00434147104865346
580 0.00420877026558188
590 0.00374620608479514
600 0.00368045450668991
610 0.00418563003762063
620 0.0041408818051665
630 0.00421719669845945
640 0.00409093510736785
650 0.00391898044057967
660 0.00372119004273973
670 0.00400881485783946
680 0.0040950187585213
690 0.00373041299238166
700 0.00407301744262889
710 0.00386348605966436
720 0.00321174204407004
730 0.00318094186438152
740 0.00381851330761815
750 0.00311786805533242
760 0.00345304884979439
770 0.00324004408404826
780 0.00355426635656486
790 0.0040023794731921
800 0.00421962006193435
810 0.00425679210867541
820 0.00432202757426498
830 0.00384155958495704
840 0.00357412508377576
850 0.00361172878800616
860 0.00388828161953625
870 0.00377040284738746
880 0.00395191031010644
890 0.00388513550731151
900 0.00429874229381844
910 0.00395324455406856
920 0.00352957160544886
930 0.00371970625806161
940 0.00355057841763301
950 0.00382013470566907
960 0.0038567474137777
970 0.00368134518265446
980 0.00365398167347559
990 0.0034514593850107
1000 0.00321025255255851
1010 0.00355850621262495
1020 0.00400877875477576
1030 0.00325997457125192
1040 0.00376768766927984
1050 0.00341298896900965
1060 0.00335424200949147
1070 0.00347471841673244
1080 0.00365813403246211
1090 0.00408690645437158
1100 0.00328526134990787
1110 0.00344531368057807
1120 0.00345522045923983
1130 0.00306552821116443
1140 0.0036542366426572
1150 0.00381551135529828
1160 0.00343243903737556
1170 0.00320927117261089
1180 0.00310265721236863
1190 0.00286079167835025
1200 0.00286553282720846
1210 0.00342124371563444
1220 0.00337859707161246
1230 0.00346112520616156
1240 0.0037878579609946
1250 0.0034405124927731
1260 0.00387654360149895
1270 0.00405151603871964
1280 0.00422464829753799
1290 0.0037785802043351
1300 0.00331039372126699
1310 0.00292748479657167
1320 0.00288498927655886
1330 0.00314162098610104
1340 0.00348008103395177
1350 0.0038749191388113
1360 0.00375124877152448
1370 0.00363460783009582
1380 0.00360080558120479
1390 0.00355349057232444
1400 0.00331765937035119
1410 0.00302217737054016
1420 0.00314815067807405
1430 0.00343296927628641
1440 0.00297277138746519
1450 0.0031593396379075
1460 0.00361555303719425
1470 0.00279763141267203
1480 0.00277963564349363
1490 0.00287453040197097
1500 0.00317111913845347
1510 0.00335006358464433
1520 0.00309589169151283
1530 0.00294252167733193
1540 0.00338765544539962
1550 0.00340452011290404
1560 0.00284066457529548
1570 0.00352260155745894
1580 0.00274541400179627
1590 0.00272526042033831
1600 0.00251655953495668
1610 0.00243758005132403
1620 0.00319965980513231
1630 0.00304681303472868
1640 0.00314100983683152
1650 0.00330578673194059
1660 0.00271377860633754
1670 0.00265593618106751
1680 0.00319803708957507
1690 0.00299655142822074
1700 0.00321681639186091
1710 0.00298261126894817
1720 0.00277270908387357
1730 0.0031601650939891
1740 0.00331759643585361
1750 0.00288487946994453
1760 0.00268139450081041
1770 0.00252752560976739
1780 0.00305698730519435
1790 0.00273008095668028
1800 0.00242806576046356
1810 0.00194915066034547
1820 0.00270030836065962
1830 0.00258467182730867
1840 0.00232894210000648
1850 0.00271877937512603
1860 0.0025879978136643
1870 0.0029786567659877
1880 0.00287349479169102
1890 0.00269354125751088
1900 0.00217801986473967
1910 0.00308137419252183
1920 0.00327168551936865
1930 0.00325961008307059
1940 0.00318152494933054
1950 0.00294073932341113
1960 0.00245307485342518
1970 0.00237085217506277
1980 0.00189155566090545
1990 0.002053170197189
2000 0.00214504294763117
2010 0.00251559995034612
2020 0.00257101081585076
2030 0.00248019517090028
2040 0.00262430931436581
2050 0.00251504466768284
2060 0.00221701862323329
2070 0.00225500268150257
2080 0.00277994087622236
2090 0.00240929695793861
2100 0.00295211856259217
2110 0.00302290020795531
2120 0.00249459348486475
2130 0.00214234293101324
2140 0.00217213338980932
2150 0.00246082857939512
2160 0.00258637851940542
2170 0.00283678402202936
2180 0.00240887315157503
2190 0.00264928034870595
2200 0.00230740810927015
2210 0.00223638549072425
2220 0.00233773414009988
2230 0.0021689119734196
2240 0.00191668720335349
2250 0.00207257833650948
2260 0.0020387514572931
2270 0.00213587619389897
2280 0.00198278456307655
2290 0.00170845856489781
2300 0.00185618961283811
2310 0.00176779867998058
2320 0.00178254160529932
2330 0.00208654274332112
2340 0.0024456736189866
2350 0.00286892914691491
2360 0.00289769546202251
2370 0.00234909103188161
2380 0.00250038923393434
2390 0.00237692416821919
2400 0.0021257352946138
2410 0.00158014332943279
2420 0.0019363845672228
2430 0.00153662317587409
2440 0.0019985345257358
2450 0.00188676326886512
2460 0.0018897943800128
2470 0.00203267090201624
2480 0.00153464738589139
2490 0.00174191360599699
2500 0.00196599881855238
2510 0.00195193519999396
2520 0.00216522803149689
2530 0.00162085800243041
2540 0.00207909621268695
2550 0.0019676574510772
2560 0.00177771893810597
2570 0.00167097370027741
2580 0.00182455415801018
2590 0.00175384083455516
2600 0.00210651656705768
2610 0.00267836915635972
2620 0.00215627530429932
2630 0.00160204287506116
2640 0.00204620376175047
2650 0.00165865040589353
2660 0.00151617514593109
2670 0.00149688436009878
2680 0.00140988520872583
2690 0.00153905785220312
2700 0.00127918100773495
2710 0.0013300232187339
2720 0.00150531714811035
2730 0.00188510922278913
2740 0.00154530003025373
2750 0.00163189492786844
2760 0.00158287190589052
2770 0.00180403807961654
2780 0.00156961757491651
2790 0.00138309708467192
2800 0.00172383696114637
2810 0.00139438626464218
2820 0.0014696470529787
2830 0.00179929854101491
2840 0.00162377430169483
2850 0.00165191371481755
2860 0.00162142876826368
2870 0.00202968744320049
2880 0.00204843075272688
2890 0.00230669810314512
2900 0.00174900764766248
2910 0.00163237547147172
2920 0.00191644804487478
2930 0.00181233603261749
2940 0.00195394355298258
2950 0.00170095956386251
2960 0.00133535767271221
2970 0.00201916394233979
2980 0.00157885691453813
2990 0.00178893968533264
3000 0.00147609206498497
3010 0.00172268482035255
3020 0.00132533430453974
3030 0.00172479486485241
3040 0.00118777472793316
3050 0.0012838655546471
3060 0.00129738080524203
3070 0.00130257342136556
3080 0.00105980375555874
3090 0.00108173124407734
3100 0.000833062744902432
3110 0.00100772238861221
3120 0.00105410179360773
3130 0.000942044976070216
3140 0.00107904328675133
3150 0.00162588559860324
3160 0.00149927091223073
3170 0.00133423453108431
3180 0.00133316581650624
3190 0.00134940627470958
3200 0.00147693914332242
3210 0.00157130059930523
3220 0.0013658046003999
3230 0.00143080128471082
3240 0.00135838094256495
3250 0.00144729479089425
3260 0.00133930463674404
3270 0.00117305805220345
3280 0.00117290550490106
3290 0.00112173543572945
3300 0.00114524527885049
3310 0.000980169038566271
3320 0.0012915060919296
3330 0.00124248684175621
3340 0.00103903401399757
3350 0.00112373273201398
3360 0.00105137357684716
3370 0.00151781036055503
3380 0.00136578430872461
3390 0.00120130057991399
3400 0.00134788691035715
3410 0.00130448238830788
3420 0.00126267486206875
3430 0.0012033902230658
3440 0.00102359890390739
3450 0.00075091360493167
3460 0.000986492408391187
3470 0.00115604681938149
3480 0.00102512136219914
3490 0.00110614686222121
3500 0.000990097077982195
3510 0.00135702636728763
3520 0.00127522595879702
3530 0.0011386222523992
3540 0.00123164943074939
3550 0.00125451401151761
3560 0.0013056364462978
3570 0.00101190162172153
3580 0.00106213853858005
3590 0.000838691051906792
3600 0.00077256561090095
3610 0.000865229932153468
3620 0.00108755887772289
3630 0.000845624493246972
3640 0.000755720434920116
3650 0.00104699565960658
3660 0.00135622583386418
3670 0.00116586157089101
3680 0.00102954329676527
3690 0.00124833597868129
3700 0.000824051330712138
3710 0.00120433153002907
3720 0.000920492910340727
3730 0.00093415746037266
3740 0.000787084322895565
3750 0.000925912403651596
3760 0.000898000838516762
3770 0.000947551353031749
3780 0.000926926113300668
3790 0.000988542978210792
3800 0.00071355586509318
3810 0.000770735351244013
3820 0.000888747652752924
3830 0.000808522694420268
3840 0.00085036248941126
3850 0.000487304852781171
3860 0.000940615394843038
3870 0.00113294095067438
3880 0.000986098984956047
3890 0.00122282970328934
3900 0.00078809389930199
3910 0.00128068849818354
3920 0.00135753264637412
3930 0.00120398091381584
3940 0.0011602823578102
3950 0.00125182618122392
3960 0.0010919128553396
3970 0.00104396374225951
3980 0.000845158349786419
3990 0.000609293224991711
4000 0.000755126774125101
4010 0.000786457643316209
4020 0.000798149158556997
4030 0.00077869874188537
4040 0.00117920379828001
4050 0.000864111494783552
4060 0.000940873626033281
4070 0.000821728541844358
4080 0.00122167480014257
4090 0.000996076848971681
4100 0.000989946609225542
4110 0.000837147673736414
4120 0.000940911354293213
4130 0.0011408050747407
4140 0.000938840667771353
4150 0.000958268873512309
4160 0.000962055277946192
4170 0.000682878095565617
4180 0.0009529110010927
4190 0.00112055227361599
4200 0.00101072095569529
4210 0.00100324110419172
4220 0.00130526084575148
4230 0.000841591862947689
4240 0.000888680295483915
4250 0.0011519083060273
4260 0.000927349389995743
4270 0.000652791201908928
4280 0.000585398397801716
4290 0.000461681488257635
4300 0.000731904291018146
4310 0.000554100727234856
4320 0.000806550875529139
4330 0.000818625878902437
4340 0.000791980031649814
4350 0.000894602573035655
4360 0.00072504998186146
4370 0.000697031343211995
4380 0.000697962183139884
4390 0.000538525901772849
4400 0.000613377298302302
4410 0.000826428090952379
4420 0.000874877084382452
4430 0.000791182208359469
4440 0.000968003385854292
4450 0.000677636807761144
4460 0.00101849978061252
4470 0.000976767267646418
4480 0.00118468219571779
4490 0.000982487151271739
4500 0.00110799612816358
4510 0.000793152181004211
4520 0.000935748514357015
4530 0.00141336353281095
4540 0.000977855551559093
4550 0.000948875204322884
4560 0.00105753535964826
4570 0.00111460423226082
4580 0.000749719970429102
4590 0.000784025553176077
4600 0.000847234485052413
4610 0.000634773134933105
4620 0.000606525713275653
4630 0.000800319155585839
4640 0.000589351317275182
4650 0.000668121850277685
4660 0.000668561715993255
4670 0.000754972933441985
4680 0.000643447446930346
4690 0.000621252422968937
4700 0.000456809844461304
4710 0.000691267631915773
4720 0.000354415710275802
4730 0.000817149735742897
4740 0.000910952287523605
4750 0.0011351006041345
4760 0.0010344015986113
4770 0.000767686670200383
4780 0.00111230857706701
4790 0.000963372124945265
4800 0.00110123218729288
4810 0.00107915893386403
4820 0.000801427409964596
4830 0.000752732485051695
4840 0.00072268216984959
4850 0.000795656996663256
4860 0.000710006998895983
4870 0.000822731152217233
4880 0.000584535985308502
4890 0.000469795440907243
4900 0.00058402427442806
4910 0.000660271997087353
4920 0.000693923223749301
4930 0.00055233058187438
4940 0.000707215127401178
4950 0.000635965744760252
4960 0.000724765362741768
4970 0.000647576041195902
};
\addplot [line width=2pt, color3]
table {%
0 0.38779412683667
10 0.264003373877837
20 0.0973000771601899
30 0.0515222340031815
40 0.0341730479703582
50 0.00896119648821197
60 0.00307197041921237
70 -0.00228616342262967
80 -0.00662347350436676
90 -0.0090141157772883
100 -0.0122240548144215
110 -0.0166670454255313
120 -0.0136187684324068
130 -0.0178014029513997
140 -0.0126756478973948
150 -0.0120842065563011
160 -0.00985091662833383
170 -0.0128052236699978
180 -0.0131330443479555
190 -0.0142288250306865
200 -0.0162921476207339
210 -0.0164672723760714
220 -0.0147578576479509
230 -0.014188540859659
240 -0.0145173087062767
250 -0.0153450573289729
260 -0.0127161979220693
270 -0.0121843342528859
280 -0.0185789619913203
290 -0.0127622592839316
300 -0.0109410069919329
310 -0.0131842503588769
320 -0.0167150793077667
330 -0.0128425798205024
340 -0.0113413037499231
350 -0.011915124641157
360 -0.00828382726912139
370 -0.0097302077346734
380 -0.00738298224344135
390 -0.009624524108782
400 -0.010717065171483
410 -0.00835549711510538
420 -0.0091844974127693
430 -0.0147669016801046
440 -0.00854064274610465
450 -0.00847715350102021
460 -0.0121708878137918
470 -0.0117479249475517
480 -0.0110106405781775
490 -0.0125530198405696
500 -0.0113699628802075
510 -0.0054276125201622
520 -0.00802776642114427
530 -0.00752350393745719
540 -0.00584340536254608
550 -0.00792727531348738
560 -0.00559934451698055
570 -0.00296015639484111
580 -0.00270698731127723
590 -0.00845041214983708
600 -0.0074358743574109
610 -0.00709158851291853
620 -0.00450483521288092
630 -0.00068367797072554
640 -0.00304280499670313
650 -0.00691463944862694
660 -0.00755223843608636
670 -0.00265043703300003
680 -0.00486005148346248
690 -0.00950018376415512
700 -0.00691466044453668
710 -0.0047412096463372
720 -0.00750975742192633
730 -0.00710075888392552
740 -0.00400401696261255
750 -0.00764800213360044
760 -0.00281378543162661
770 -0.00490527775530989
780 -0.0118307871275799
790 -0.00957459426966754
800 -0.00553368826924646
810 -0.00407812312828675
820 -0.0041779533883949
830 -0.00333001886325132
840 -0.00190026212643652
850 -0.00364087140362268
860 -0.0070887455631971
870 -0.00782007122380103
880 -0.00624444154369132
890 -0.00475757895013948
900 -0.00300323333234952
910 -0.0044328020968051
920 -0.00693584234205359
930 -0.0045091752968902
940 -0.00427542568307551
950 -0.00450806386767725
960 -0.00517675933787601
970 -0.00161007200707458
980 -0.00434994573891135
990 -0.0095665545319999
1000 -0.0114327108555009
1010 -0.00600301103687249
1020 -0.00128195978225722
1030 -0.00632041475635601
1040 -0.00200882889884802
1050 -0.00245815030783514
1060 -0.00366151768404051
1070 -0.00389175574703147
1080 -0.0040359826756055
1090 -0.00299859713496025
1100 -0.00767988359997732
1110 -0.00222354338695863
1120 -0.00220982339501733
1130 -0.00495890909761823
1140 -0.00601003263307307
1150 -0.00271218923977957
1160 -0.000441985318012674
1170 -0.00166033023407686
1180 -0.00247806293350207
1190 -0.00500413676364811
1200 -0.00803338607406175
1210 -0.0109424834875248
1220 -0.00775102493304798
1230 -0.00299421729487456
1240 -0.00517431191684077
1250 -0.013627341623146
1260 -0.00877574388153851
1270 0.000386743229422717
1280 4.36295556829447e-05
1290 -0.00296396552725113
1300 -0.00497650991409212
1310 -0.00562394989093598
1320 -0.00687637674271105
1330 -0.00549061891530211
1340 -0.00522600654408607
1350 -0.000669047683068638
1360 0.000242318155948316
1370 -0.00379753872091423
1380 -0.00267693386816215
1390 -0.00256587630985216
1400 -0.00147099036752694
1410 -0.00354065598391152
1420 -0.00285671207252665
1430 -0.00233136868907173
1440 -0.00363697157156939
1450 -0.00200694062249638
1460 0.000892154654741817
1470 -0.00470315139959999
1480 -0.00748424268086923
1490 -0.00677386816921315
1500 0.00131200691233613
1510 0.00163093218041155
1520 -0.000999990244322282
1530 -0.00224826524470401
1540 0.0013234363082382
1550 0.00214910278972229
1560 -0.00170142157977603
1570 0.00365125301742811
1580 -0.0009657580707554
1590 0.000381487640270111
1600 -0.00094971885996884
1610 -0.00356359571911228
1620 -0.00194417257094117
1630 -0.00284332318092872
1640 -0.00063103020430807
1650 0.00117337190774024
1660 -0.00368456596582669
1670 -0.00572414193998446
1680 -0.0011924604975957
1690 -0.000189612819043219
1700 0.00353935938503615
1710 -0.000358132569552448
1720 -0.00508341444353294
1730 -0.00455677975543867
1740 0.00193694090350436
1750 0.000342966353178464
1760 -0.00415467511064324
1770 -0.00634722380126115
1780 -0.00142782062688537
1790 0.000553039514297537
1800 -0.00116018900550636
1810 -0.00373686248530081
1820 -0.000736877918007406
1830 -0.000520180455034781
1840 -0.00229354335626701
1850 -0.00152374375294254
1860 -0.00226624746185818
1870 0.00154522906511397
1880 0.00054630257908876
1890 -0.000339627748239278
1900 -0.00643706769950272
1910 -0.00303663288167586
1920 -0.00186371249257973
1930 -0.000224189710386601
1940 0.00114830809224582
1950 0.00346469307418481
1960 0.0022243380976076
1970 0.00187979471317183
1980 -0.00160199713236159
1990 -0.00194563427076808
2000 -0.0040721540639826
2010 -0.000836402781449227
2020 0.0017106996235622
2030 0.000650779458761989
2040 0.00105452643095502
2050 0.00205689019399653
2060 0.0014955570296561
2070 -0.000130976464562718
2080 -0.00140083507654559
2090 -0.00509725210776502
2100 0.000983421315979607
2110 0.00497384931166521
2120 0.00244570380745625
2130 -0.000794912519602667
2140 -0.00142037033076603
2150 -0.00174961678992029
2160 -0.00280085525495706
2170 0.00155487371257551
2180 2.96796506868779e-05
2190 -3.34208431375671e-05
2200 -0.000496307319025208
2210 -0.00101357525525155
2220 0.0011469266844722
2230 0.000403518823129114
2240 -0.000157551848555343
2250 -0.000136557335611491
2260 0.00041000094650213
2270 0.00174392766005283
2280 0.00214883233934429
2290 0.00175850606879087
2300 0.00225472251405117
2310 0.00124089578321691
2320 0.000372501675732342
2330 0.000939131982449563
2340 0.000280519395915557
2350 0.00273027141195863
2360 0.00514603071990141
2370 0.00199890265124349
2380 0.00223247564014257
2390 0.00317041535282144
2400 0.0028780084953454
2410 0.000312689380325918
2420 0.00252356779459994
2430 0.000223269096100221
2440 0.00177610624098323
2450 0.00120302040593288
2460 0.00125384980733514
2470 0.0026271553103531
2480 0.000233471549297336
2490 -0.000524235598320479
2500 0.00143460486866713
2510 0.000756869014486391
2520 0.00191105675623522
2530 -0.00114722993933776
2540 0.000731629313518464
2550 0.000937155805695044
2560 0.00167172462699034
2570 0.00140865620227159
2580 0.00278093223823289
2590 0.000418365757377877
2600 0.000818051156917515
2610 0.00298318072934484
2620 0.0029509579124651
2630 0.0016650956508125
2640 0.0040979568109814
2650 0.00216431407609543
2660 0.00146696522328147
2670 0.00121426105265785
2680 0.00113925982007235
2690 0.00162360668456145
2700 0.000945929362915796
2710 0.000796505804962915
2720 0.00149221336712244
2730 0.00230048050576087
2740 0.00129044507736275
2750 0.00219973769177938
2760 0.0021861973055847
2770 0.00220071492293656
2780 0.00128713004062937
2790 -0.00021934231524694
2800 0.000684614686343158
2810 -0.000770582563909172
2820 0.000400646809458277
2830 0.00105033878956671
2840 0.00107988149947539
2850 0.000773968899287524
2860 0.00104425394837863
2870 0.00224835158736565
2880 0.00175487441424305
2890 0.00417772637447176
2900 0.00280225643499159
2910 0.00158485765410045
2920 0.00234481833153941
2930 0.00267741024332234
2940 0.00292743406680385
2950 0.00116158648908614
2960 -0.000488799136880894
2970 0.00302056089734238
2980 0.00122813180296634
2990 0.00202442047709689
3000 0.000879131069351462
3010 0.00214541501062926
3020 -5.16342816528875e-05
3030 0.00194669425621783
3040 -0.000403436489183339
3050 0.00106028410721585
3060 0.00131397786141186
3070 0.00180607465533782
3080 0.000289128621254429
3090 0.00107914131453929
3100 0.000741625353953552
3110 0.00133829469937151
3120 0.00129082624158892
3130 0.000416026886980323
3140 -0.000133876153737363
3150 0.00190563128271015
3160 0.00125938774114012
3170 0.00116363564192867
3180 0.00180656289420609
3190 0.00186806880935805
3200 0.00261332445469346
3210 0.00293745934152454
3220 0.00258076087148223
3230 0.00241670913223477
3240 0.00111238360273466
3250 0.00129489857446047
3260 0.0026190711003948
3270 0.00143113829183306
3280 0.00141875957509239
3290 -0.000259557327360761
3300 -0.000258455947165276
3310 -0.000947705759371469
3320 0.00158465302882452
3330 0.00111457277896136
3340 0.000381048756259416
3350 0.000833508995104437
3360 -0.000506806464089417
3370 0.000881391361834343
3380 0.000613600043638695
3390 0.000956475108018087
3400 0.0019089679427548
3410 0.00148103818016592
3420 0.00197535400064934
3430 0.00261482729763086
3440 0.00164170039487253
3450 0.000606766639244134
3460 0.000831164769674239
3470 0.00142103397311144
3480 0.00112426678787309
3490 0.00128591459877163
3500 0.000164639483564364
3510 0.0011166854296987
3520 0.000711256879920753
3530 0.000896142847408151
3540 0.000915639914731374
3550 0.00172258719130318
3560 0.00121338964941402
3570 0.000945025517166154
3580 0.00184484739527903
3590 0.000625706808339463
3600 0.00029866962405177
3610 0.000760676425220159
3620 0.00152992515209084
3630 0.000840668764907198
3640 0.000248940447482895
3650 0.00085072085970322
3660 0.00199988855767078
3670 0.00160887329618457
3680 0.00130092448994127
3690 0.00244048298224465
3700 0.000387493492090809
3710 0.00146464339027547
3720 0.000664498286703092
3730 0.000637682753953721
3740 0.000178932069761105
3750 0.00119046361837117
3760 0.00118276254811172
3770 0.00131673042971145
3780 0.000626936749991106
3790 0.00136209331897142
3800 0.000496023766196798
3810 0.000489701992578878
3820 0.00118999312034956
3830 0.00118703961041728
3840 0.00101939141099669
3850 -0.000365334532573633
3860 0.000176710841476286
3870 0.00107310405187107
3880 0.000373414905595439
3890 0.00173466786651199
3900 0.000384976413075632
3910 0.00167300222512647
3920 0.00227658339801287
3930 0.00159255485687345
3940 0.00163598519086674
3950 0.00226450930433069
3960 0.00170777230250814
3970 0.00154721818253989
3980 0.00100581168992635
3990 0.000674781663980806
4000 0.00104730295146281
4010 0.00109778447628831
4020 0.00097648520669885
4030 0.000938130300582139
4040 0.00193483550653935
4050 0.00107743976136531
4060 0.00127025987831718
4070 0.000379599581649241
4080 0.00131689289313698
4090 0.000729161716648498
4100 0.00106372501039152
4110 0.000425743614081374
4120 0.00132572964776704
4130 0.00201955514558222
4140 0.00150558368117257
4150 0.0015225870309444
4160 0.0011840626114828
4170 0.000263366428861934
4180 0.000344053772445593
4190 0.000681503822597075
4200 -0.000386540735238184
4210 -0.000636979403157821
4220 0.000817688660996775
4230 -7.69533433603559e-05
4240 0.000956945252116545
4250 0.00185739609068036
4260 0.00126862270949959
4270 0.000516009015260167
4280 0.000487761207962534
4290 0.000339645846575521
4300 0.00122148084396233
4310 0.000610622117232875
4320 0.000939157200061587
4330 0.00113672093948558
4340 0.00124307912283497
4350 0.00145758462627691
4360 0.000857643573410176
4370 0.000689486766451231
4380 0.000779494120792849
4390 0.000773176890587015
4400 0.000870404912423619
4410 0.00138333140509566
4420 0.00141521183355349
4430 0.00127561615012274
4440 0.0015312125749647
4450 0.000559321158246767
4460 0.000922212869751372
4470 -0.000826914012751996
4480 1.43554830918888e-05
4490 0.000248131185562048
4500 0.00118745697844491
4510 0.000215790534551083
4520 0.000887135938741694
4530 0.00322164469664872
4540 0.00178556651255698
4550 0.00143011822381637
4560 0.00182961073438003
4570 0.00200493876865353
4580 0.000973183615345782
4590 0.000918232461335261
4600 0.00101488451792699
4610 0.000590770117437766
4620 0.000624898371468233
4630 0.00110724597893507
4640 0.000311128089375448
4650 0.0004273967504791
4660 0.000589834009376604
4670 0.000695699429460761
4680 0.000578517453358187
4690 0.000801873769817088
4700 0.000569044142022031
4710 0.000974652269279644
4720 0.000436964619896358
4730 0.000936290431346399
4740 0.000834235027700544
4750 0.00170929722833437
4760 0.00184681560290285
4770 0.0011375052316993
4780 0.00189717405297243
4790 0.00136951565986667
4800 0.00162348296621628
4810 0.00182294377007151
4820 0.00117453731348439
4830 0.00125230251501029
4840 0.000930644242780996
4850 0.00119864969708076
4860 0.000754001684618686
4870 0.00130638702555443
4880 0.000732064712134947
4890 0.000418804035370165
4900 0.000711986930265775
4910 0.000827224767247009
4920 0.000930856930572876
4930 0.000561236356283684
4940 0.0010691373770691
4950 0.000781479222405971
4960 0.000869665495312237
4970 -0.00495236095482204
};
\addplot [line width=2pt, color4]
table {%
0 0.342259316582623
10 0.211235016778009
20 0.108777650805134
30 0.0635307377542187
40 0.0404029585596847
50 0.0185192456267177
60 0.0131654335770335
70 0.00707051325938437
80 0.00224388471457814
90 0.00199943440850575
100 0.00103521378233154
110 -0.00160898663563557
120 0.000384347425115266
130 -0.000736426337025477
140 0.00266591132351095
150 0.00114070936484495
160 0.00153205318935079
170 0.00129713751108056
180 0.000285872837214356
190 -0.000401156210768932
200 -0.000945805227784149
210 -0.000690131852145441
220 -0.000854643491231855
230 0.00153600810596799
240 -0.000791478262244709
250 -0.00310539669661921
260 -0.00319715376295903
270 -0.00311445251576743
280 -0.00584895454411253
290 -0.00324875681144249
300 -0.00175162198813268
310 -0.00260277227170377
320 -0.00293487568967521
330 -0.00053203332187536
340 -0.00295134224090816
350 -0.0048584474893778
360 -0.00093500453649483
370 0.000198510075793479
380 0.000340370256280948
390 -0.00282838571826403
400 -0.00384930662880947
410 -0.00271884839788811
420 -0.00169541964507289
430 -0.00371503573222242
440 0.000225285440725997
450 0.000169988503565719
460 -0.00218858009548853
470 -0.000972594345475955
480 -0.00148671997495399
490 -0.00370537383803139
500 -0.00321086297028728
510 -0.000766243806106672
520 -0.00185908851089284
530 -0.00167225195941743
540 -0.000840203283432501
550 -0.00053554062168736
560 0.00121604794299046
570 -0.000466467279945135
580 0.00124444889318994
590 -0.00208983943905423
600 -0.00195148697262724
610 0.000219085698012975
620 0.00124228368798946
630 0.00176705989702093
640 0.00196508393906974
650 0.00044997941319906
660 -0.00237777049100551
670 -0.00106782681210788
680 -0.00106521088387168
690 -0.00432968162981816
700 -0.00111795784884372
710 -0.00218844677376403
720 -0.00348190396217955
730 -0.000953875741938504
740 0.000653530446076118
750 -0.00365189786858696
760 -0.00151101242377464
770 -0.00393513471466195
780 -0.00442614521740114
790 6.13246811553836e-07
800 0.00301256233480916
810 0.00132148936861777
820 -0.00114873643762476
830 -0.00197034515232279
840 -0.000800228459849914
850 -0.000900124557347768
860 -0.00295147908670437
870 -0.00401566147139567
880 -0.00293934520657725
890 -0.00171592563270525
900 0.00154422116121075
910 4.73541495261331e-05
920 -0.00216271899203369
930 -0.0025228294995271
940 -0.00153296852428424
950 0.00107626380164524
960 0.000771733100155649
970 0.0012964797156471
980 -0.000498538777382533
990 -0.00240941383039328
1000 -0.00482555028677111
1010 -0.000571005643830724
1020 0.000841565915207463
1030 -0.0040720786701782
1040 0.000553705627952188
1050 0.000430278880585568
1060 -0.00101599086366905
1070 -0.00110312884384348
1080 -0.000594744108703535
1090 0.000582284766034893
1100 -0.00438078952222546
1110 6.20991737216903e-05
1120 -0.000154569821563952
1130 -0.00241001368983155
1140 -0.00215723424988879
1150 0.000727880350806847
1160 0.00068085831415621
1170 0.000584748426343926
1180 0.00036905998705163
1190 -0.000489382269570093
1200 -0.00263269580043562
1210 -0.00413163502090991
1220 -0.00206686011279527
1230 -0.00019682033879423
1240 -0.000887462012771147
1250 -0.00654753207404243
1260 -0.00335563072226862
1270 0.0022412508786409
1280 0.0011154551384
1290 -0.00074375012433594
1300 -4.09417101919218e-05
1310 -0.000256265628776482
1320 -0.000797297343678873
1330 -0.000685213016485184
1340 0.00169319964919561
1350 0.00443744872756235
1360 0.00394636169124831
1370 0.00163686747583222
1380 0.00129655035026866
1390 0.00237413304962488
1400 0.00168868682585217
1410 -0.00134426686482427
1420 -0.000583397830160828
1430 0.00117394400796665
1440 7.08699980720939e-05
1450 0.000619614106734889
1460 0.00197464043076266
1470 -0.0032865496196889
1480 -0.00591150673989786
1490 -0.00469061689545551
1500 0.00267647813672774
1510 0.00419883887173526
1520 0.00216244947945325
1530 -0.000100438620232242
1540 0.00287281820852763
1550 0.00385937748195125
1560 0.000678591935711961
1570 0.00499703974670837
1580 0.000753245278047754
1590 0.00146243062216802
1600 0.000673185648155363
1610 -0.000597128013487964
1620 0.00215163512817292
1630 0.00166920897807634
1640 0.00203636368011532
1650 0.0030351859785437
1660 -6.00562509823022e-05
1670 -0.000898364622753715
1680 0.00159723247487198
1690 0.00221296259399931
1700 0.00470030406064421
1710 0.00239175990963351
1720 -0.000992721006470487
1730 1.42085151515614e-05
1740 0.00407650007677886
1750 0.00260761812009743
1760 -0.000635555512332133
1770 -0.00149115653468276
1780 0.00196409827004636
1790 0.00335443800548972
1800 0.00113769114676185
1810 0.000882054932895365
1820 0.0035371824856519
1830 0.00255991552810346
1840 0.00093817970485329
1850 0.0015727276067297
1860 0.000705473353587015
1870 0.00341427901622683
1880 0.00241520618177257
1890 0.00195431580889243
1900 -0.00123194920979987
1910 0.00202798186808297
1920 0.00231400085783597
1930 0.0017067728393981
1940 0.00343797338587671
1950 0.00477953033386176
1960 0.00323839007148927
1970 0.00353843817646724
1980 0.000981680323127154
1990 0.000844335596974578
2000 -0.00109678088990571
2010 0.00148404733423074
2020 0.00264745880330944
2030 0.00180102221140195
2040 0.00236296352877017
2050 0.00345034394459839
2060 0.00303012957349564
2070 0.00207827965461493
2080 0.00310723284174917
2090 0.00226509724817149
2100 0.00632170106901474
2110 0.00675754684889994
2120 0.0043509289028126
2130 0.00177540712217897
2140 0.00136496742960038
2150 0.00322019527838746
2160 0.00365328153221544
2170 0.00606314717698585
2180 0.00264866730569898
2190 0.00291569346187368
2200 0.0011563791466163
2210 0.00147600422008479
2220 0.0030885245779323
2230 0.00221374064416467
2240 0.00139575701788132
2250 0.00201959683152341
2260 0.0024602671799034
2270 0.00257886997186353
2280 0.00318825581139544
2290 0.00267133773053049
2300 0.00308240713440261
2310 0.00209119679565879
2320 0.00127026517622039
2330 0.00192642997795074
2340 0.00374187043212543
2350 0.00577794017923245
2360 0.00708636920453616
2370 0.00345573344850547
2380 0.0036265374104254
2390 0.004012414049553
2400 0.00378372363105174
2410 0.00152717568997024
2420 0.00317330632083144
2430 0.00112285738082709
2440 0.00252773079944335
2450 0.00189331933006843
2460 0.00192676748825439
2470 0.00326656050381219
2480 0.00128622449558368
2490 0.00128070313404287
2500 0.00276963176237529
2510 0.00275968124540825
2520 0.00354687545952062
2530 0.00114711549190022
2540 0.00267708175239439
2550 0.00287531788449168
2560 0.00226763531266668
2570 0.00210858224944908
2580 0.00334119811788301
2590 0.00261380483451304
2600 0.00319110802109125
2610 0.00460597739716489
2620 0.00441708156836562
2630 0.00338685170391392
2640 0.00508947135034618
2650 0.0032764083011236
2660 0.00205107883526056
2670 0.00160264968882451
2680 0.0014567520506366
2690 0.00242418574117092
2700 0.0020351493734055
2710 0.00215591860588831
2720 0.00239219470954788
2730 0.00294632405221761
2740 0.00199379004488118
2750 0.00296880017886768
2760 0.0025390033080606
2770 0.00304465420029674
2780 0.00213361289315585
2790 0.0011744570004107
2800 0.00183322292295541
2810 0.00113946515476242
2820 0.00196261609201492
2830 0.00295215438817815
2840 0.00228745165318168
2850 0.00182612128917774
2860 0.00196256884942738
2870 0.00329360626590858
2880 0.00319073700487085
2890 0.00520842469015798
2900 0.00353405849901807
2910 0.00264605447839796
2920 0.00329382933136874
2930 0.00326923043704099
2940 0.0033700203142119
2950 0.00258826660264808
2960 0.00118899100836335
2970 0.00341711172149144
2980 0.00183084986081379
2990 0.00253122148235769
3000 0.00166423460464318
3010 0.00288307717220963
3020 0.00171139947716706
3030 0.00347984082402599
3040 0.00115447325607884
3050 0.00153423794647997
3060 0.00147909305292934
3070 0.00199802114694859
3080 0.000530530233360419
3090 0.00131672119637569
3100 0.000952669144366645
3110 0.00145758693152391
3120 0.00140451088307647
3130 0.000832058614218319
3140 0.000863985630629673
3150 0.00328215559768754
3160 0.00321129186616336
3170 0.00269210718589034
3180 0.00232417995112275
3190 0.00237617655351962
3200 0.00272844503148463
3210 0.00303530450460673
3220 0.0025711250428979
3230 0.00268888787444332
3240 0.00138471311601996
3250 0.00166171095999572
3260 0.00273749711665716
3270 0.00184394399644089
3280 0.00173940571302913
3290 0.00132628210415102
3300 0.00133846829597057
3310 0.000871020216491819
3320 0.00221351066593695
3330 0.00179176807926833
3340 0.000930662092885582
3350 0.00119903452538004
3360 0.000977063034759009
3370 0.00243142252309877
3380 0.00211431480848304
3390 0.00127653670079013
3400 0.00232397633453632
3410 0.00218280218468231
3420 0.00251390206875348
3430 0.0028360467069874
3440 0.00171298354540444
3450 0.000815877639860148
3460 0.00115364460702974
3470 0.00194285523889458
3480 0.00162639346621147
3490 0.00175442931452524
3500 0.000653594441895847
3510 0.00128121353520624
3520 0.00136167426643101
3530 0.00115117738058768
3540 0.00130313817723496
3550 0.00188118012181559
3560 0.00175643492490128
3570 0.00145930574205089
3580 0.00206283456558085
3590 0.00101832985977593
3600 0.000849090813937599
3610 0.00121663145555095
3620 0.00168703339338568
3630 0.00111453745907343
3640 0.000611961666727768
3650 0.00131568249557602
3660 0.00225965789706852
3670 0.00201144823918192
3680 0.00164140385193713
3690 0.00276796962270879
3700 0.000587142253996291
3710 0.00166980808974957
3720 0.000841889064797701
3730 0.000904279374739365
3740 0.000367108384997211
3750 0.00114928608282652
3760 0.00123282718614346
3770 0.00141017300706752
3780 0.000720747963573289
3790 0.00165894038890975
3800 0.000661746876114364
3810 0.000647531043973665
3820 0.00131134595223288
3830 0.00143143678658439
3840 0.00126306689916388
3850 -1.60498454426515e-05
3860 0.000595541837129761
3870 0.00216623319101138
3880 0.00148466300864496
3890 0.00206231892189055
3900 0.000512972002776658
3910 0.00191617084313353
3920 0.00311538863708281
3930 0.00188883398884799
3940 0.00197714339151499
3950 0.00244430080866584
3960 0.00195332444522395
3970 0.00163051073599628
3980 0.00114253717328728
3990 0.000873673416143547
4000 0.00108195430892341
4010 0.00110160366334445
4020 0.00100563769667131
4030 0.00111286371551351
4040 0.00211747251781389
4050 0.00122918399250868
4060 0.00142741707003482
4070 0.000735216628648209
4080 0.00158331888897977
4090 0.000920339242820607
4100 0.00111585670308449
4110 0.000835242829583144
4120 0.00171735684193696
4130 0.00216648290024046
4140 0.00163717681186637
4150 0.00164060218371521
4160 0.00143401654459779
4170 0.000636531932927404
4180 0.000901091110706823
4190 0.000975893655650427
4200 0.000554728359725079
4210 0.000412230322394065
4220 0.00186190714754527
4230 0.00108153882607027
4240 0.00164486728839775
4250 0.00211932233727848
4260 0.00138216593096706
4270 0.000596027995729117
4280 0.000713739002909554
4290 0.000516039125059912
4300 0.00120965793488726
4310 0.000995737101265997
4320 0.00130176855321569
4330 0.0011173060144956
4340 0.00116728951380335
4350 0.00141236915045279
4360 0.000894837791139997
4370 0.000906249546902045
4380 0.000753447089655234
4390 0.000691986642300215
4400 0.000749193355771752
4410 0.00131154454030122
4420 0.00154411376242763
4430 0.00137530808668229
4440 0.0015149894645516
4450 0.000698748294046896
4460 0.00103237883277816
4470 -9.3333950518534e-05
4480 0.000674017262371353
4490 0.000826063167245484
4500 0.00166911463327277
4510 0.000953136883586665
4520 0.00154265093932202
4530 0.00324303817616777
4540 0.00180506511198693
4550 0.00170605342263665
4560 0.00206451491882829
4570 0.00205846889149108
4580 0.00113991244801283
4590 0.00108655093397184
4600 0.00137104524708552
4610 0.000904304778741745
4620 0.00093443939171009
4630 0.00142322258353859
4640 0.000678842819801653
4650 0.000543718065177052
4660 0.000607929507404905
4670 0.000902650645306398
4680 0.000758632212068521
4690 0.000774883393656706
4700 0.000545395503976834
4710 0.00100988656106929
4720 0.000461303542882159
4730 0.00112270891908713
4740 0.00155075797476176
4750 0.0022477267654331
4760 0.00192564021589271
4770 0.00125754605517628
4780 0.00201657726484308
4790 0.00146544040288677
4800 0.00168231309335591
4810 0.00186259601257284
4820 0.00137277848684681
4830 0.00142059568796621
4840 0.00111940770936926
4850 0.00127037024703412
4860 0.00089709891268334
4870 0.00140781778913166
4880 0.000876388912256207
4890 0.000479394010256049
4900 0.000796807265859577
4910 0.000866800637377585
4920 0.000936364209039784
4930 0.000661739521882641
4940 0.000972930978187541
4950 0.000684337598926692
4960 0.000853107435107961
4970 -0.00529744061793556
};
\addplot [line width=2pt, color5]
table {%
0 0.403938156381444
10 0.268987073590444
20 0.12824071892058
30 0.0777625382165912
40 0.0453898923441009
50 0.0215039124832795
60 0.0149431257531271
70 0.0103089741880399
80 0.00647887411309512
90 0.00643353333491092
100 0.00587812331006631
110 0.00461159931362317
120 0.00572296532818655
130 0.00545316312292016
140 0.00743548113171528
150 0.00745816490626339
160 0.00751019966095328
170 0.00654135420431885
180 0.00551802895010496
190 0.00577894843318063
200 0.00526539366113866
210 0.0046651379251648
220 0.00542164583471958
230 0.00705145557171818
240 0.00699054844515558
250 0.00566359475252284
260 0.00539477365469793
270 0.00473088898542642
280 0.00313450713135012
290 0.00509972753419788
300 0.00522614057398869
310 0.00480806388202268
320 0.00511585361165658
330 0.00564792464860602
340 0.00448208413407315
350 0.00293062910484537
360 0.00613173337487865
370 0.00709528752169604
380 0.00609574543341978
390 0.0041964098358801
400 0.00428927751394838
410 0.00486212186510869
420 0.0062638450798292
430 0.00417432389888347
440 0.005985988939984
450 0.00514039289888274
460 0.00363304206667294
470 0.00516046052527628
480 0.00589777646151191
490 0.00440486367239743
500 0.0032967305741667
510 0.00518363179418344
520 0.00452808065279115
530 0.00509218951525256
540 0.00516356717494709
550 0.00583166292589887
560 0.00812851500218002
570 0.00733345162854263
580 0.00836828320917263
590 0.00627234626756804
600 0.00500728885679168
610 0.00560569752445341
620 0.00629308400627764
630 0.00790539053976534
640 0.00744950278980699
650 0.00591319236324779
660 0.00525373765441184
670 0.00600090499782842
680 0.00441396946996659
690 0.00204271985870844
700 0.00458633718792542
710 0.00402323865711988
720 0.00170538056762215
730 0.00435152425608877
740 0.00582741825102534
750 0.00290801831069743
760 0.0035732293191138
770 0.0027694066503569
780 0.0051385424151491
790 0.00889758020646588
800 0.0100104519190744
810 0.00744333293332752
820 0.00578587479639965
830 0.00416926983599679
840 0.00510307695168496
850 0.00675817490900108
860 0.00691680164919551
870 0.00545206268005686
880 0.00457786906672175
890 0.00455521163474731
900 0.00616711425906126
910 0.00618771764393437
920 0.00494949627350246
930 0.00427195548655979
940 0.00419407598583
950 0.00764457823157151
960 0.00777241630434459
970 0.00745430627537554
980 0.0045850426040515
990 0.00340250194836663
1000 0.00283642649192225
1010 0.00560995749611679
1020 0.00746072469841656
1030 0.00348758062285068
1040 0.0065760004420055
1050 0.00551623307233781
1060 0.00502901925661641
1070 0.00577543323634522
1080 0.00752135958356656
1090 0.00868562194236613
1100 0.00484489540631721
1110 0.00725997260601135
1120 0.00580341173444873
1130 0.00181708803595452
1140 0.00365770048578586
1150 0.00491876004406598
1160 0.00430401759303739
1170 0.00465417947740664
1180 0.00462952401149909
1190 0.00485038482360777
1200 0.00319108432740325
1210 0.00295138326667588
1220 0.00358366918485681
1230 0.00418770759599307
1240 0.00534929127766863
1250 0.00281867480143039
1260 0.00520506875371222
1270 0.00660810252413215
1280 0.00697878947793055
1290 0.006358046772141
1300 0.00569559337760954
1310 0.00439476704475826
1320 0.00447457062552269
1330 0.00468619945891613
1340 0.00871139560683211
1350 0.0112879281617724
1360 0.0103247916456073
1370 0.00868155446702125
1380 0.00700286382609794
1390 0.00760951827391182
1400 0.00685687596198247
1410 0.00472561845952234
1420 0.00459957182298409
1430 0.00570711866174814
1440 0.00521640944988472
1450 0.00600677057466632
1460 0.00721929809673229
1470 0.00310584901881769
1480 0.00203309999312452
1490 0.00324576535933524
1500 0.00646994771389564
1510 0.00709231599331442
1520 0.00521331087442254
1530 0.00397958733211393
1540 0.00690731817797967
1550 0.00761613250852172
1560 0.0051397258398199
1570 0.00740510308101892
1580 0.00423482418673848
1590 0.00398336273323821
1600 0.00346023326532623
1610 0.00410903842444532
1620 0.00730917271875695
1630 0.00617541966430845
1640 0.00543985730639527
1650 0.00584010735406921
1660 0.00351136690491491
1670 0.00347349466434034
1680 0.00561927774895008
1690 0.00596277977267263
1700 0.00714105869472313
1710 0.00583633800865683
1720 0.00397973159629477
1730 0.0063017432669176
1740 0.00788089891514462
1750 0.00628804366797619
1760 0.00355098089082077
1770 0.00293568716982008
1780 0.00458308147235892
1790 0.00507931105156577
1800 0.0028308352083401
1810 0.00337774849082437
1820 0.00554460009493344
1830 0.00557440492817468
1840 0.00367554173880734
1850 0.00530411465535469
1860 0.00461629787708104
1870 0.00610723594836578
1880 0.00531127308047218
1890 0.0049494589374621
1900 0.00320036811143685
1910 0.00753747860776578
1920 0.00857427754759644
1930 0.00575835590390014
1940 0.00696497477531299
1950 0.00721656003364401
1960 0.00544243776898554
1970 0.00546391684169643
1980 0.00314778094767159
1990 0.00329894860347043
2000 0.00270862084896507
2010 0.00478363028346304
2020 0.00533804228510231
2030 0.00431644059294551
2040 0.00470238054855236
2050 0.0050618590248393
2060 0.00490661994892225
2070 0.00469127390776421
2080 0.00610652346788266
2090 0.00534510396124451
2100 0.00787027248676912
2110 0.00758761399285579
2120 0.00578034508561679
2130 0.00350131626315929
2140 0.00319908987820952
2150 0.00558522935224653
2160 0.00663068793723943
2170 0.00811589798924232
2180 0.00532231976501021
2190 0.00486137010140183
2200 0.00338845034257074
2210 0.00451503507915322
2220 0.00569430317668896
2230 0.00399174374748726
2240 0.00291687411419229
2250 0.00320861197274877
2260 0.00351876668674082
2270 0.00382228209148395
2280 0.00458051135586087
2290 0.00349219411958002
2300 0.0037338495429316
2310 0.00332163219583966
2320 0.00276790683898328
2330 0.00338245735385901
2340 0.00584160621076106
2350 0.00777395657404006
2360 0.0088154094584578
2370 0.00496950837067201
2380 0.005215115080263
2390 0.00534518723618212
2400 0.00449313183936102
2410 0.00257278442255664
2420 0.00413180160442077
2430 0.00257870910533717
2440 0.00404009057372854
2450 0.00318271245188064
2460 0.00352754346483258
2470 0.00439986435440848
2480 0.00244933030765766
2490 0.00356705315148627
2500 0.00579463779726987
2510 0.00572826053837096
2520 0.00513880459563922
2530 0.00355336125769489
2540 0.00485084853096824
2550 0.00408219979015881
2560 0.00317991139396844
2570 0.00310623181351487
2580 0.00390609784491153
2590 0.00510136415256912
2600 0.00605850275311503
2610 0.0074684946718454
2620 0.00529463217000204
2630 0.00426862555810176
2640 0.00553366287392153
2650 0.00376588130504577
2660 0.00285440260745595
2670 0.00267116633391839
2680 0.00254913394866211
2690 0.00320821829023419
2700 0.00257340552508376
2710 0.00302907106708749
2720 0.00326854721050838
2730 0.00360503476352247
2740 0.00278356977717822
2750 0.00390494923196602
2760 0.00366673547222818
2770 0.00426029435934513
2780 0.00304520501036738
2790 0.00227021417677378
2800 0.00321724061707754
2810 0.00256747366403375
2820 0.0029237909399874
2830 0.00389686531041493
2840 0.00355562584511529
2850 0.0029566040932923
2860 0.00336887409441834
2870 0.00477995094431293
2880 0.00456541602336589
2890 0.00549863316628571
2900 0.00375411393403307
2910 0.00337610456325838
2920 0.00438872045040271
2930 0.00403725060343634
2940 0.00403021531039299
2950 0.00298540715015933
2960 0.00212934307044184
2970 0.00425415391395919
2980 0.00338466086228159
2990 0.00420694301304622
3000 0.00335579584055834
3010 0.00354491308821167
3020 0.00297299411032323
3030 0.00466747058830262
3040 0.00260956110452628
3050 0.00236340840320575
3060 0.00227610713983063
3070 0.00248633606336709
3080 0.00126674695428566
3090 0.00169937501735916
3100 0.00133541550476178
3110 0.00177590761464736
3120 0.0017420889362013
3130 0.00111813895051251
3140 0.00171520482091301
3150 0.00409657694472663
3160 0.00469960572049775
3170 0.00369223968182573
3180 0.00275252264515476
3190 0.00267200820148395
3200 0.00314095636326255
3210 0.00340626991057521
3220 0.00305024655003468
3230 0.00313867617536316
3240 0.00204978455283132
3250 0.00225020257556546
3260 0.00300941505757835
3270 0.00249622657622569
3280 0.002203391355765
3290 0.00167292752814798
3300 0.00182969308777329
3310 0.00148350485859796
3320 0.0025720239883529
3330 0.00229432124703213
3340 0.00166225646932274
3350 0.00183787589926203
3360 0.00165343000637152
3370 0.00274812686822971
3380 0.00243786254738105
3390 0.0014527049441416
3400 0.00251183301252191
3410 0.00266184634662663
3420 0.00290446326214782
3430 0.00291324683497556
3440 0.00181432425421837
3450 0.000915414991307929
3460 0.00125268605795625
3470 0.00226243919282763
3480 0.0022296964123735
3490 0.00230531093121372
3500 0.00138311671086448
3510 0.00233330364586151
3520 0.0026530332824428
3530 0.00231901734061624
3540 0.00240978468452674
3550 0.00236091705468136
3560 0.00205656467270114
3570 0.00154982987200773
3580 0.00224390344136794
3590 0.00133718658312223
3600 0.00114825323402682
3610 0.00139585079876396
3620 0.00179019491296729
3630 0.00138990382683391
3640 0.00102840632229654
3650 0.00189419846273602
3660 0.00266503747421173
3670 0.00244831256081599
3680 0.00213015846754211
3690 0.00295654452501705
3700 0.00116633434512662
3710 0.00206136679493131
3720 0.00141484025259015
3730 0.00129190914815511
3740 0.000797332828625105
3750 0.00148925321367544
3760 0.00150527010441406
3770 0.00171204155078116
3780 0.00145535771604808
3790 0.00250409176077698
3800 0.00156741980600956
3810 0.00124165984256452
3820 0.00157352051231332
3830 0.00146843036300277
3840 0.00137435442746987
3850 0.000453814645551206
3860 0.00159059444157053
3870 0.00313289201413569
3880 0.00240124304155721
3890 0.00261527040185811
3900 0.00199547472267807
3910 0.00349604963721926
3920 0.00387325837907631
3930 0.00244783726047213
3940 0.00221335301698968
3950 0.00256958580282794
3960 0.00216160026387672
3970 0.00197380480098642
3980 0.00148967155548378
3990 0.00115769446853152
4000 0.00128512181335257
4010 0.0013314264918781
4020 0.00144174128700638
4030 0.00147286051592851
4040 0.00233972311209649
4050 0.00150314467306322
4060 0.00170438097988978
4070 0.00140523569788349
4080 0.00214275369684828
4090 0.00150522938272094
4100 0.00145564167846083
4110 0.00127560905415926
4120 0.00217085638453753
4130 0.00252666723110345
4140 0.00173815334539896
4150 0.0017903318973406
4160 0.00158665884777807
4170 0.000982640773060128
4180 0.00138184537936784
4190 0.00149906105613236
4200 0.0011160819461596
4210 0.00171027380939088
4220 0.00278732828165757
4230 0.00239548702346722
4240 0.00222346849112417
4250 0.00261045228459121
4260 0.00163781513823757
4270 0.000885720142978457
4280 0.000763167660705417
4290 0.000667265452953451
4300 0.00138807574469226
4310 0.00118263615069067
4320 0.00144423209635797
4330 0.00131645608642369
4340 0.00126994644152692
4350 0.0015538289473679
4360 0.00113870374658947
4370 0.00103272897074466
4380 0.00103344393270628
4390 0.000943712146252993
4400 0.000993813517069908
4410 0.00154541452172921
4420 0.00183464640712327
4430 0.00168736949009079
4440 0.00178486506082311
4450 0.00092227358421962
4460 0.00170935845140157
4470 0.00113068592151291
4480 0.0015425929029421
4490 0.00120462074728512
4500 0.00184130564009485
4510 0.0016442047391729
4520 0.00290098703902415
4530 0.00428892436184306
4540 0.00234054552316832
4550 0.00191307777377351
4560 0.0022721635312417
4570 0.00208306771996924
4580 0.00114321955379754
4590 0.00114730251376024
4600 0.00157761691790083
4610 0.00118682364854159
4620 0.00117920310803123
4630 0.00148381528270873
4640 0.000835331887993481
4650 0.000666621773791205
4660 0.000775971693601513
4670 0.0011069838140535
4680 0.00105467932573064
4690 0.0010984884311458
4700 0.00073530746412528
4710 0.00111782470913884
4720 0.000589738960377486
4730 0.00131422781142404
4740 0.00168806271526711
4750 0.0023738220775782
4760 0.00233775692549517
4770 0.00165226504163224
4780 0.00199974141173726
4790 0.00154216523812897
4800 0.00187710001922441
4810 0.00197390490567571
4820 0.00155860622438835
4830 0.00157623502601109
4840 0.00139272834948932
4850 0.0013902121172559
4860 0.000986386815987271
4870 0.00146102511772666
4880 0.000959714094644443
4890 0.000518298874990506
4900 0.00079929795939013
4910 0.000937476182895846
4920 0.00110939041787171
4930 0.000838269104653114
4940 0.00105441358876069
4950 0.000945874878745353
4960 0.00110274576378159
4970 -0.00350670852966482
};
\addplot [line width=2pt, color6]
table {%
0 0.391603344621781
10 0.249991341173852
20 0.117793892771549
30 0.0670934340912909
40 0.0437606414799028
50 0.0232646845369668
60 0.0170304201691836
70 0.0113087716719451
80 0.00809889083701364
90 0.00857259472572395
100 0.00804981828267472
110 0.0060942473510454
120 0.00682151947798047
130 0.00680612032847421
140 0.00865247100353372
150 0.00871874322254826
160 0.0092086904877101
170 0.0083558573263258
180 0.00715606335180155
190 0.00683436560939299
200 0.00597409623851945
210 0.00611241317490794
220 0.00721792695005433
230 0.00862788769466533
240 0.00893355269872245
250 0.00734914358261904
260 0.00674338444833438
270 0.00644312251740416
280 0.00559954548367955
290 0.00774253153783775
300 0.00825453200647417
310 0.00773672300724343
320 0.00758560838278527
330 0.00842744903953644
340 0.00719344687753505
350 0.00576551720284158
360 0.00824578425677146
370 0.00876145615514076
380 0.00789669922605071
390 0.00684517599327592
400 0.0070515991181145
410 0.0071512629619005
420 0.00843179648041854
430 0.00685617465546443
440 0.00878622392821086
450 0.00782443051229961
460 0.00709547202743693
470 0.00844433437978779
480 0.00898726405942654
490 0.00711873042342518
500 0.00633885261276078
510 0.00826208464660567
520 0.00822009130818096
530 0.00838984900276095
540 0.00864426876678024
550 0.0087416400838984
560 0.0103384047910295
570 0.00987161138486627
580 0.0102824418352587
590 0.00808293331596994
600 0.0077222696793338
610 0.00919840745000956
620 0.00973813559349857
630 0.0101901607959584
640 0.0111247206220831
650 0.00997717708120046
660 0.00874124125640304
670 0.00876781666916578
680 0.0087093618892979
690 0.00721278178825645
700 0.00885726641969659
710 0.00816515367800271
720 0.00622442377790929
730 0.0077359989416626
740 0.00938141632603809
750 0.00673421592449992
760 0.00763395498603921
770 0.00651408094536786
780 0.00908616997472609
790 0.0118485553708581
800 0.0128968645423284
810 0.0100001278749437
820 0.00899037533676553
830 0.00768158611957015
840 0.00801953814061202
850 0.00916399386650193
860 0.0096964956805345
870 0.00862779356349694
880 0.00822811187761317
890 0.00800068163201622
900 0.00953117613513024
910 0.00904145454452431
920 0.00792173059564316
930 0.00773509281304702
940 0.00792170757192415
950 0.0103626181492294
960 0.0100089622298249
970 0.0102749070639925
980 0.00855436386307932
990 0.00784388535971322
1000 0.00676246560088463
1010 0.00797396883347735
1020 0.00907186972944537
1030 0.00593681668586724
1040 0.00856742213409751
1050 0.00803356332761406
1060 0.00814013432592858
1070 0.008964283831077
1080 0.0102054934286202
1090 0.012389929253973
1100 0.00936286001545501
1110 0.0109120466026334
1120 0.00983110109132497
1130 0.00568029959061315
1140 0.00727178822173104
1150 0.00818546509088686
1160 0.00730782512194995
1170 0.00745157479219725
1180 0.00748996184195543
1190 0.00782806791370262
1200 0.00728674067982594
1210 0.0072525386081862
1220 0.00776710464793444
1230 0.00764520992227911
1240 0.00850648912696044
1250 0.00735436018514223
1260 0.00927396009440701
1270 0.0098404980198301
1280 0.00959679398413796
1290 0.00911403357008346
1300 0.00882658399365106
1310 0.0073757246720707
1320 0.0072512939995431
1330 0.00723709804835961
1340 0.00969536374798071
1350 0.0129098096346622
1360 0.0123557870909934
1370 0.0113136446663309
1380 0.00913757057151311
1390 0.00984912032468812
1400 0.00945814662080103
1410 0.0074925064426921
1420 0.00802834009724136
1430 0.0093250197908195
1440 0.00821758912534678
1450 0.00818947744192111
1460 0.00938558358606586
1470 0.00580870136558623
1480 0.00545932459104398
1490 0.00666556681904576
1500 0.00875406902370084
1510 0.00915984338303951
1520 0.00750661472169747
1530 0.00675574718376883
1540 0.0090875949076843
1550 0.00909775154547634
1560 0.00750737542684014
1570 0.00931642864576705
1580 0.00654840177380291
1590 0.00623182604777212
1600 0.00606396092566253
1610 0.00643458958320216
1620 0.00933802572756187
1630 0.00852746380805454
1640 0.0077210589692567
1650 0.00782243615470953
1660 0.00609282604299374
1670 0.00610111029116556
1680 0.0079246793886984
1690 0.00763296952899854
1700 0.0082361301876674
1710 0.00698783960484593
1720 0.00562820233630959
1730 0.00786323932033584
1740 0.0093577332076702
1750 0.007721491777844
1760 0.00539621078288135
1770 0.00562725218500169
1780 0.00781073568822372
1790 0.00724356154703438
1800 0.00503530237709415
1810 0.00457596112361659
1820 0.00679990665782643
1830 0.00658584431792635
1840 0.00522568418998844
1850 0.00731166815441889
1860 0.00673871595137316
1870 0.00769514408878377
1880 0.00695390167847879
1890 0.00638797999818025
1900 0.00616998862283518
1910 0.0104687485734795
1920 0.011173222139713
1930 0.00801613495775112
1940 0.00850119089634923
1950 0.00865212419830361
1960 0.00661683171571129
1970 0.00607638469530808
1980 0.00430269331754456
1990 0.00448826356973625
2000 0.00432636040626204
2010 0.00593122021893744
2020 0.00640718715549378
2030 0.00585993128042015
2040 0.00620137528503937
2050 0.00633515203238159
2060 0.00571774325611897
2070 0.00557557899733215
2080 0.00718992739303586
2090 0.00733991562825977
2100 0.00961573611204587
2110 0.00861453842793384
2120 0.00672759014373526
2130 0.00530585117558403
2140 0.0053907411576891
2150 0.00710982771666662
2160 0.00794059683814016
2170 0.00858233713268029
2180 0.00632228785689398
2190 0.00617176859359432
2200 0.00462539764202936
2210 0.0057625903090019
2220 0.00727956699000068
2230 0.00597904742208042
2240 0.00424381415533676
2250 0.00497385835136182
2260 0.0051005234565762
2270 0.00524943679229303
2280 0.00496899497109276
2290 0.00376762182373245
2300 0.00403239156767011
2310 0.00369928043720322
2320 0.00330544185064958
2330 0.00410901539572349
2340 0.00680855533355665
2350 0.00863440584453756
2360 0.00868377432683737
2370 0.00609460476824431
2380 0.00643206450753994
2390 0.00613804414333067
2400 0.00525706794835131
2410 0.00345211933435999
2420 0.00503234804636703
2430 0.00369979487366895
2440 0.00495089437908102
2450 0.00407208635530329
2460 0.00426930782111426
2470 0.00483263902505852
2480 0.00343335405275221
2490 0.00458961034119967
2500 0.00654484602431547
2510 0.00631636573045277
2520 0.00559868532465944
2530 0.00451867703623123
2540 0.00558328206448513
2550 0.0050445310734887
2560 0.00389658486187521
2570 0.0037601956647913
2580 0.00433920567108004
2590 0.00619375848521232
2600 0.00719317757579702
2610 0.00831556902319283
2620 0.00608612421649367
2630 0.00475779863742936
2640 0.00570081964321131
2650 0.00438886086415106
2660 0.00350297254346379
2670 0.00357195915406343
2680 0.00338626803355813
2690 0.00399116381729252
2700 0.00314125013513028
2710 0.00345403735637259
2720 0.00373590957752742
2730 0.00407441101720658
2740 0.00344875217996144
2750 0.00448765301304773
2760 0.00414282921978062
2770 0.00443411125597149
2780 0.00329707980409475
2790 0.00283689584061139
2800 0.00407041771781312
2810 0.00338744506348657
2820 0.00345387307724573
2830 0.00442674942705669
2840 0.00416795627993961
2850 0.00364858936704139
2860 0.00357235678038426
2870 0.00514477635130026
2880 0.00557129013790509
2890 0.00638048273753625
2900 0.00413398632115544
2910 0.00394330770488969
2920 0.00499468403391929
2930 0.00456873174623878
2940 0.00442686426264425
2950 0.00339026696778737
2960 0.00287829982868261
2970 0.00471529328684917
2980 0.00400611721568648
2990 0.00464996079569027
3000 0.00380532364642046
3010 0.00434376294693071
3020 0.00408883233961109
3030 0.00536915558270473
3040 0.00293391049283674
3050 0.0025882897065225
3060 0.00265884092929811
3070 0.00289845440691915
3080 0.00188145218757972
3090 0.00207598500988571
3100 0.0015693200995748
3110 0.00196165510530061
3120 0.0018366304505396
3130 0.00138962247232971
3140 0.00217245069440551
3150 0.00458134239780617
3160 0.00515613788741514
3170 0.00396129313643996
3180 0.00304410291168408
3190 0.00299043023576686
3200 0.00333929659533151
3210 0.00372283552527893
3220 0.00343399190146378
3230 0.00359613169015309
3240 0.00302038228605823
3250 0.00309884738986061
3260 0.00338342943313703
3270 0.00277717579807011
3280 0.00240432886772646
3290 0.00200184773204245
3300 0.00233730080408559
3310 0.00216645095604817
3320 0.00306393407133763
3330 0.00269465584945264
3340 0.00204094293836282
3350 0.00213532532450408
3360 0.00217318483398607
3370 0.00341241530754174
3380 0.00313214686203329
3390 0.00223777980075528
3400 0.00308429806906748
3410 0.00360744358004517
3420 0.00336363609357308
3430 0.0030677801053836
3440 0.00191014642450093
3450 0.00121666333052168
3460 0.00160247332817427
3470 0.00260495145834683
3480 0.00250114744098085
3490 0.00271328168039402
3500 0.00191753262435122
3510 0.00283474407000561
3520 0.00321181235846539
3530 0.00286384325098953
3540 0.00296425686548734
3550 0.00267978916071992
3560 0.00280450839486306
3570 0.00213247677653722
3580 0.00234017291117111
3590 0.00153466696190022
3600 0.00141320763521716
3610 0.00157594571221639
3620 0.00186114270081643
3630 0.0015812631149078
3640 0.00129537008274431
3650 0.00222365921943786
3660 0.00286515679126503
3670 0.00269130244814528
3680 0.00249611385533172
3690 0.00333034431968166
3700 0.00186985748326562
3710 0.00257514183093403
3720 0.00181605972178891
3730 0.0018796169131932
3740 0.00145671917409964
3750 0.0017535282354293
3760 0.00163227671247801
3770 0.00184424597161215
3780 0.00180981726466031
3790 0.00281841076956255
3800 0.0019029436989393
3810 0.00142050769476563
3820 0.00167328623383645
3830 0.00154746501286067
3840 0.00141013202192543
3850 0.000820124652537257
3860 0.00205804591254551
3870 0.00351549430269683
3880 0.00294864554560002
3890 0.00301144518096602
3900 0.00220249031055064
3910 0.00371971563986956
3920 0.00433366626929276
3930 0.00284973582417017
3940 0.00260693874036391
3950 0.00277783238360693
3960 0.00228764895087467
3970 0.00211033605462302
3980 0.00155850555458302
3990 0.00122587819834817
4000 0.00134817595902046
4010 0.00141716551651669
4020 0.0018479590741936
4030 0.00187845035311041
4040 0.00256495710942411
4050 0.00162376761689944
4060 0.00185820425493583
4070 0.00167721390381291
4080 0.00256972331617325
4090 0.00189446617992082
4100 0.00183630482161748
4110 0.00168987920183067
4120 0.00231076313255064
4130 0.00269757354092665
4140 0.00190141784656392
4150 0.00189480891584909
4160 0.00179489246498859
4170 0.00121429266093192
4180 0.00182534680521428
4190 0.00204733060466466
4200 0.00195449678764747
4210 0.00224414319866977
4220 0.0033637566172707
4230 0.00289579006393231
4240 0.00260974219441487
4250 0.00290953510163205
4260 0.00178899147499267
4270 0.00100832795515489
4280 0.000844491270077512
4290 0.000687203374496069
4300 0.00140070483200232
4310 0.00131239016695957
4320 0.00170941816309
4330 0.00155576869398808
4340 0.00146381507005471
4350 0.00163874398249739
4360 0.00121915811730459
4370 0.00115349016077248
4380 0.0011200337369108
4390 0.00103185666795266
4400 0.0011499187394964
4410 0.00171100740250968
4420 0.00209017798861752
4430 0.00186990269519108
4440 0.00187293415845198
4450 0.00106458803045609
4460 0.00194767941036597
4470 0.00170583903741707
4480 0.00193885268005969
4490 0.00158880964798315
4500 0.00212239117142685
4510 0.00229073247462854
4520 0.00338540884929237
4530 0.00463257173620368
4540 0.00262527109498259
4550 0.0021868216117008
4560 0.00251683360097731
4570 0.00233863328086661
4580 0.00133478652555712
4590 0.00131988009616221
4600 0.00164721782324576
4610 0.00136211013903838
4620 0.00129762971768531
4630 0.00155849873967473
4640 0.00120639245837321
4650 0.00101671893185981
4660 0.000993807904610649
4670 0.00122557494752888
4680 0.00114745909690288
4690 0.00114258295439606
4700 0.000863392673499415
4710 0.00123011912553072
4720 0.000712234552031055
4730 0.00143137046263656
4740 0.00182161815071297
4750 0.00244527597322037
4760 0.00258533222400223
4770 0.00196211402298499
4780 0.00226084214877856
4790 0.00182988011909398
4800 0.00204601091969074
4810 0.00213345745062026
4820 0.00163005115114179
4830 0.00165912374702994
4840 0.00149368998890115
4850 0.00153010402820866
4860 0.00116721022136
4870 0.00152352477332369
4880 0.00101357323225116
4890 0.000556417142307721
4900 0.000851353447925798
4910 0.000985686104021104
4920 0.00115559712496868
4930 0.000909383986363681
4940 0.00112027934579884
4950 0.0011457310843543
4960 0.00135572652558184
4970 0.00122419227476139
};
\addplot [line width=2pt, red]
table {%
0 0.541814666295798
10 0.436252204298681
20 0.227795572650572
30 0.122986294427459
40 0.0576613047455936
50 0.0280660122994785
60 0.0193429067268377
70 0.0117091562358542
80 0.00841419358912844
90 0.00885276495823319
100 0.00842154817237798
110 0.00648722690781824
120 0.00712262417937382
130 0.00713275701515158
140 0.00923847567450139
150 0.00958682389973092
160 0.0099700492411057
170 0.00896746846550286
180 0.0079095683967671
190 0.0076874769187998
200 0.00675422009553131
210 0.00654736994499217
220 0.0076212280582422
230 0.00914192313271997
240 0.00946640195446889
250 0.00781720880905596
260 0.00706316657777052
270 0.00679483897498699
280 0.00589553624410087
290 0.00795946969940587
300 0.00869268130143382
310 0.00834556327538621
320 0.00813116186129946
330 0.00890827849886591
340 0.00786772370963377
350 0.00646296384954837
360 0.00891463898021016
370 0.00927232602142965
380 0.00836502604689258
390 0.00736686031764464
400 0.00757538988505189
410 0.00771076590063075
420 0.00908069778766645
430 0.00741229702100924
440 0.00948247788726121
450 0.00841269460085869
460 0.00776376516761729
470 0.00900462778810891
480 0.00985336758399512
490 0.00808009732431117
500 0.00733895652844524
510 0.00891882070892279
520 0.00887291452042394
530 0.00912030372719389
540 0.00929338397561885
550 0.00976152573378947
560 0.0112177006804622
570 0.0106536051260299
580 0.0110405816737592
590 0.00886600871243235
600 0.00848554882399402
610 0.00993575658087391
620 0.0104301153245686
630 0.0108729985669557
640 0.011963175944459
650 0.0109155791178214
660 0.00959495481013466
670 0.00963405191777618
680 0.0102100614477517
690 0.00858578238031037
700 0.0101327475054287
710 0.00910106608229242
720 0.00724926224994956
730 0.0087570831000896
740 0.0103416918115969
750 0.0074813183500415
760 0.00840912969657511
770 0.00736765206529689
780 0.0106318535393355
790 0.0136725821797274
800 0.0145458061849025
810 0.0113058960292882
820 0.00989925240752281
830 0.00857949052879093
840 0.00895023779740124
850 0.00999029558923097
860 0.0103230599795982
870 0.00929536053749243
880 0.00914728961669376
890 0.00884987780450017
900 0.0102994868151152
910 0.00972724827397687
920 0.00861663145060255
930 0.00872023166214723
940 0.00884712061220007
950 0.0123748274404925
960 0.0121380023367553
970 0.0111387940654642
980 0.00929967394390775
990 0.00878086243076231
1000 0.00778838651165911
1010 0.00963202847982332
1020 0.0111861088789655
1030 0.00788684384612416
1040 0.010250631807139
1050 0.00900805932102087
1060 0.00904563299513502
1070 0.00990998048648214
1080 0.0109894992870147
1090 0.0129479512227889
1100 0.0100105263780059
1110 0.0117223117218728
1120 0.0108804201827693
1130 0.00675587359112042
1140 0.00873079458428503
1150 0.00936755058806869
1160 0.00813072342001647
1170 0.00831968637352233
1180 0.00844074136239869
1190 0.00885137585542193
1200 0.0087724047935142
1210 0.0101653696725529
1220 0.0105219894143208
1230 0.00964284819644021
1240 0.0107402861276847
1250 0.010231935460253
1260 0.0128443420980806
1270 0.0116513260985422
1280 0.0119178982059892
1290 0.011060459930144
1300 0.0106789240066553
1310 0.00871924058266396
1320 0.00976302462245358
1330 0.00924928185493032
1340 0.0120294041832943
1350 0.0151683116122914
1360 0.0138437312725931
1370 0.0127449164406257
1380 0.0104647938385779
1390 0.0116964476074855
1400 0.0112044681478773
1410 0.00917702335234977
1420 0.00866536561802951
1430 0.00993735525359543
1440 0.00891953818406626
1450 0.00891384313903636
1460 0.0100611516290718
1470 0.00648738295649776
1480 0.00697773593133693
1490 0.00815431341001346
1500 0.00980658156507365
1510 0.0102792010148966
1520 0.00865671382697613
1530 0.00775928214322723
1540 0.00988546052163591
1550 0.00993875318289735
1560 0.00834445301467386
1570 0.0100959912468624
1580 0.00735761406431853
1590 0.00688256602146126
1600 0.00661723573515282
1610 0.00707780111678483
1620 0.0101303930054959
1630 0.00915043853707268
1640 0.00807820579655431
1650 0.00829560832744427
1660 0.00669148625763975
1670 0.00701473584396094
1680 0.00874106912084665
1690 0.0082915527437511
1700 0.00900151843014724
1710 0.00821751783040539
1720 0.00779784814323884
1730 0.0109204471054412
1740 0.0114618716989313
1750 0.00868185772275618
1760 0.00697059680865976
1770 0.00732439354804968
1780 0.010370628117337
1790 0.00877710066312658
1800 0.00652308746409456
1810 0.0052324454979705
1820 0.00777724452500074
1830 0.00763114641185779
1840 0.00648286100095818
1850 0.00929738470360034
1860 0.00894679573753891
1870 0.00836597832345327
1880 0.00845877736464297
1890 0.00772615884999386
1900 0.00860634298291527
1910 0.012209126891656
1920 0.0133790790252695
1930 0.00961005783612223
1940 0.0098014363773991
1950 0.00909838290187775
1960 0.00703209286334701
1970 0.00675428944161675
1980 0.00510102752577381
1990 0.00590305772651206
2000 0.00546744249339499
2010 0.00687108387572344
2020 0.00686261266050269
2030 0.00643345618614985
2040 0.00737034878743593
2050 0.00730742129460985
2060 0.00673230781804379
2070 0.00604146800884515
2080 0.00890218852760517
2090 0.0101357111495729
2100 0.0124935968545366
2110 0.0101138737359809
2120 0.00721305795374884
2130 0.00583890224549876
2140 0.00595612608006902
2150 0.0086143847655661
2160 0.00982355045818546
2170 0.00980253947729991
2180 0.00672560486593848
2190 0.0074517246859688
2200 0.00590137228201914
2210 0.00777896550919189
2220 0.00832374193342038
2230 0.00795071414435775
2240 0.00559545706085546
2250 0.00593992077843262
2260 0.00609946916855128
2270 0.00571300991416684
2280 0.00527151702917793
2290 0.00399462477889419
2300 0.00428968333193155
2310 0.00425252943241219
2320 0.00438966171697489
2330 0.00542209321997546
2340 0.00956312263477791
2350 0.0106112892399729
2360 0.0106031276589796
2370 0.00735298067721157
2380 0.00800128517337743
2390 0.00766771643067252
2400 0.00586643167914785
2410 0.00378900010346573
2420 0.00545230264772266
2430 0.00421045352408755
2440 0.00545045877123393
2450 0.00449086275510454
2460 0.00467136878704394
2470 0.00522833421576956
2480 0.00380216409085623
2490 0.00506674192338726
2500 0.00722603357081287
2510 0.00701014790304419
2520 0.00620055759002888
2530 0.00507349077328733
2540 0.00629925461929388
2550 0.00562240004731298
2560 0.00416986440007462
2570 0.00403197191769439
2580 0.00492688529188483
2590 0.00790618774943888
2600 0.00954935518806848
2610 0.00990427322948823
2620 0.00710738101633885
2630 0.00535240844015133
2640 0.00642449871269465
2650 0.00501367790516
2660 0.0038436469769224
2670 0.0044778281314001
2680 0.00602543784608811
2690 0.00684998142251476
2700 0.00363684719560757
2710 0.00385429497254757
2720 0.00402752958842554
2730 0.00433498757927916
2740 0.00375294104051282
2750 0.00535845528620481
2760 0.00504656267786856
2770 0.00511163727412977
2780 0.00349496286974328
2790 0.00344752684028657
2800 0.00469371286141248
2810 0.00377086482809704
2820 0.00373195496806069
2830 0.00522099794465413
2840 0.00552227301110305
2850 0.00502561866675775
2860 0.00455561021482292
2870 0.00607634371328412
2880 0.0059617098232156
2890 0.00690036146285386
2900 0.00455588135837112
2910 0.00496266826889064
2920 0.00603423213080481
2930 0.00513149036223255
2940 0.00503251066833939
2950 0.00425861756671941
2960 0.00403243976849061
2970 0.00682988369948085
2980 0.00562445392551917
2990 0.00516291388104308
3000 0.0041896589607322
3010 0.00473038211195295
3020 0.00468539627736812
3030 0.00598745616303921
3040 0.00339777873731877
3050 0.00287852869407372
3060 0.00309585283331732
3070 0.00327949091491609
3080 0.0021649084649883
3090 0.00252158100707472
3100 0.0019971639974376
3110 0.0022783620031418
3120 0.00211291622912278
3130 0.00167879105671365
3140 0.00249087413931935
3150 0.00512033951899473
3160 0.0064711200941225
3170 0.00497524302912993
3180 0.00322911883113657
3190 0.00312889040502491
3200 0.00345991285231565
3210 0.00404440251175459
3220 0.00420491561565565
3230 0.00431980307692576
3240 0.00421270416955373
3250 0.00391392431916599
3260 0.00379157444257257
3270 0.00300290638699885
3280 0.00266615107102686
3290 0.00231387274695204
3300 0.00334184718529746
3310 0.00310787652470416
3320 0.00563344944545914
3330 0.00482386855085416
3340 0.0026308762131421
3350 0.00271899218744581
3360 0.00285179471291412
3370 0.00407107439880526
3380 0.00342412706831107
3390 0.00244460024869652
3400 0.00333327859097242
3410 0.00412633329556206
3420 0.00383897351923225
3430 0.00343264685909958
3440 0.00200665694002963
3450 0.00133190370267219
3460 0.00179580947882859
3470 0.00289629409554858
3480 0.00285447677664115
3490 0.00301110394076221
3500 0.00216357422450164
3510 0.00366148813073113
3520 0.00438706124653661
3530 0.00401710694255621
3540 0.00334042321604376
3550 0.00289691774511381
3560 0.00313699793274471
3570 0.00236864597699166
3580 0.00252435970758744
3590 0.00169464774925526
3600 0.00165246772573768
3610 0.00181355979578314
3620 0.002173206113728
3630 0.00208016233191493
3640 0.00165463202777288
3650 0.00259746228967038
3660 0.00309223345556662
3670 0.0030118349790012
3680 0.00320417348771121
3690 0.00447695169354361
3700 0.00288266272180578
3710 0.0036145031783719
3720 0.00212796082787782
3730 0.00221248058072537
3740 0.0018175578634247
3750 0.00204570211554132
3760 0.00218440639079154
3770 0.00237785011137497
3780 0.00203910634527722
3790 0.0032051643510576
3800 0.00225650544668108
3810 0.00168082368456245
3820 0.00197963909736873
3830 0.00175749300152627
3840 0.00182371631865645
3850 0.00126462654439357
3860 0.00357827913077092
3870 0.00558009326079146
3880 0.00497321789077134
3890 0.00432715583812939
3900 0.00392358212322133
3910 0.00511572073873902
3920 0.00545561254875077
3930 0.00328428930717499
3940 0.00291121112494651
3950 0.00328666913759801
3960 0.00278191585738545
3970 0.00258620918328858
3980 0.00211210325053375
3990 0.00166915544694246
4000 0.0016936116051175
4010 0.00160763651068631
4020 0.00219219330171633
4030 0.00222053651112033
4040 0.00289509553503323
4050 0.00201542988671798
4060 0.00208325003926442
4070 0.00202308856830768
4080 0.00293983303172973
4090 0.00221020283719038
4100 0.00199490744838047
4110 0.00206585995022609
4120 0.00329932739772057
4130 0.00386976950674849
4140 0.0023964628046284
4150 0.00246301392388872
4160 0.00212786512712451
4170 0.00155835114999892
4180 0.0023831705730311
4190 0.0030176285885515
4200 0.00352459243531034
4210 0.00373822600918845
4220 0.00461258800740671
4230 0.00401058463729912
4240 0.00378817469607547
4250 0.00358519071179738
4260 0.00190903562182768
4270 0.00119794652732799
4280 0.000997407981260074
4290 0.000804429740525493
4300 0.00218720684425009
4310 0.00226440054877697
4320 0.00228769518099636
4330 0.00182077859560369
4340 0.00157253097858822
4350 0.00194204463418
4360 0.00175476370578781
4370 0.00205448824577304
4380 0.00177931103160587
4390 0.00161031234267501
4400 0.00135313108903042
4410 0.00248382383794639
4420 0.00431969055751188
4430 0.00370965985705098
4440 0.00297731133339685
4450 0.00131362727083951
4460 0.00241401930929669
4470 0.00236043829661103
4480 0.00232008648362549
4490 0.00229175881150662
4500 0.00289752660575882
4510 0.00298336495390807
4520 0.00469840779367662
4530 0.00587099972797786
4540 0.0036943087734333
4550 0.00287059101470395
4560 0.00341536975178707
4570 0.0029182521708873
4580 0.00142594807269626
4590 0.00149920721868109
4600 0.00204295358323158
4610 0.00189781716105591
4620 0.00187861876726189
4630 0.00209765274381631
4640 0.00193988254534046
4650 0.00153033595715672
4660 0.00109986918139297
4670 0.00146863004270014
4680 0.00145519895954157
4690 0.00132623813534056
4700 0.00152814704165943
4710 0.00202591910795612
4720 0.00124930238800009
4730 0.0018639944719236
4740 0.00234342924690605
4750 0.00274864774570912
4760 0.0033785777450391
4770 0.00274776560728056
4780 0.00267619195827043
4790 0.00210973876788084
4800 0.00246304348610299
4810 0.00256251681910151
4820 0.00248997100036437
4830 0.00246497181392775
4840 0.00204784948102435
4850 0.002382149099187
4860 0.00205228027864543
4870 0.00214921610066849
4880 0.00167869727867358
4890 0.00115500982168782
4900 0.00109294038251466
4910 0.00136398437474057
4920 0.00150903877674719
4930 0.00113437031072156
4940 0.00150429153298486
4950 0.00145882031225481
4960 0.00173839469858978
4970 0.00156885885770827
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/PALmu=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated loss improvement \\PAL \(\displaystyle \mu=\) 0.1},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-11.1994821137293, ymax=50.0142074613634,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.000363227038178593
10 2.45783167343076
20 6.4993202285173
30 6.59361467291358
40 6.75392758359411
50 7.44720291857118
60 7.36129014323833
70 7.19134995327866
80 7.11924278791085
90 6.93358832350489
100 6.73794368858174
110 6.50708781959628
120 6.13977689860581
130 5.99238508571039
140 5.69165409154681
150 5.3384334396838
160 4.90954120889381
170 4.69291378428437
180 4.4305449089083
190 4.15290322711098
200 4.01553700421732
210 3.82502562668946
220 3.53834512857384
230 3.36260598922013
240 3.06960511448074
250 2.830924174139
260 2.66969219210227
270 2.45709986523445
280 2.41145699751604
290 2.15845773682321
300 2.00062533965939
310 1.8525393074006
320 1.78051140767036
330 1.58450411134385
340 1.46337306403359
350 1.28452548436075
360 1.1406419641844
370 1.12546646990697
380 0.906515821907773
390 0.74849460887806
400 0.69373982202576
410 0.569237690682312
420 0.483128874863807
430 0.428489796380118
440 0.219033618065998
450 0.0918878454376095
460 0.0622631315346762
470 -0.0868783936302879
480 -0.116873291344776
490 -0.26871970453764
500 -0.418953345685816
510 -0.594622731870034
520 -0.64655185055196
530 -0.70251824727305
540 -0.864943955133262
550 -0.90080190703697
560 -0.988903659462676
570 -1.11510566811012
580 -1.23070123547085
590 -1.24394625793325
600 -1.27608377101913
610 -1.43903160362004
620 -1.49108379916044
630 -1.60432541708632
640 -1.6328824712441
650 -1.65938270060624
660 -1.72863313270596
670 -1.8256549050739
680 -1.9859583489249
690 -1.91836736693114
700 -2.00750248872841
710 -2.16298067141847
720 -2.14900926996707
730 -2.22685065541684
740 -2.29488097011526
750 -2.29555976435753
760 -2.4152894245659
770 -2.45980052937774
780 -2.48359884307102
790 -2.52554470121369
800 -2.80441148294078
810 -2.86367525472906
820 -2.8763317742648
830 -2.95774788905644
840 -2.97014589376807
850 -3.03394510944161
860 -3.00803211207554
870 -3.02566047511493
880 -3.14211534732651
890 -3.20718216680026
900 -3.30328608591497
910 -3.32311095899614
920 -3.37562588660315
930 -3.42341974851647
940 -3.64587997637291
950 -3.69780562048963
960 -3.66091730575084
970 -3.79551615051533
980 -3.8397231386699
990 -3.8159938377323
1000 -3.89248039930071
1010 -4.05146112107396
1020 -4.22123079578749
1030 -4.17109372246379
1040 -4.25800760310422
1050 -4.28360807286242
1060 -4.3151942931265
1070 -4.31337090269581
1080 -4.36928554162539
1090 -4.46583674134399
1100 -4.42173409136119
1110 -4.58575635360625
1120 -4.62265709965067
1130 -4.60782989053462
1140 -4.63378685117306
1150 -4.71583417765497
1160 -4.77659535491578
1170 -4.77943873661751
1180 -4.80971566921603
1190 -4.74618134499214
1200 -4.79393405761979
1210 -4.85879234312292
1220 -4.93612700830906
1230 -5.12584073033289
1240 -5.22015720567037
1250 -5.13211500568446
1260 -5.27314510045339
1270 -5.49189896065447
1280 -5.48834612639968
1290 -5.47292006643477
1300 -5.53215383063496
1310 -5.59686114261062
1320 -5.56696706134387
1330 -5.70545322023702
1340 -5.7326120170097
1350 -5.847031404274
1360 -6.02690902907355
1370 -5.98553111013261
1380 -5.98814456195603
1390 -6.09662566610835
1400 -6.11705550323676
1410 -6.1500408897545
1420 -6.13122766536758
1430 -6.18878179115003
1440 -6.22382746246807
1450 -6.32000084546521
1460 -6.38922807686711
1470 -6.29330717175906
1480 -6.37363134304044
1490 -6.3596454103829
1500 -6.57001353163063
1510 -6.59944374071549
1520 -6.5912683203848
1530 -6.62457889858286
1540 -6.66461537753672
1550 -6.74199516309335
1560 -6.69539928849284
1570 -6.72960000877349
1580 -6.68287646057
1590 -6.68934714485732
1600 -6.67682204585365
1610 -6.67613610444528
1620 -6.6965408218315
1630 -6.73969541997474
1640 -6.78330189289931
1650 -6.82433375163357
1660 -6.82236205703321
1670 -6.7846352611506
1680 -6.88076022215848
1690 -6.93799218788869
1700 -6.97201071959823
1710 -6.93628051309438
1720 -6.90991011982069
1730 -6.94218311937008
1740 -7.10606147019596
1750 -7.15771020672526
1760 -7.15128729189797
1770 -7.16700993427591
1780 -7.27967996589357
1790 -7.30799426560038
1800 -7.30338003073259
1810 -7.3521486437875
1820 -7.3314231944738
1830 -7.39803196352514
1840 -7.39132215161091
1850 -7.42369744023438
1860 -7.41099518266457
1870 -7.47852384992927
1880 -7.50410358394199
1890 -7.52785500695876
1900 -7.56211042706066
1910 -7.56336657470106
1920 -7.69208144790498
1930 -7.77513461234569
1940 -7.76077116962787
1950 -7.82036190722387
1960 -7.78640422198323
1970 -7.74595457112605
1980 -7.7342148073333
1990 -7.76884702011582
2000 -7.80142801703542
2010 -7.84386188931218
2020 -7.91164020259638
2030 -7.92506089226359
2040 -7.89851969669192
2050 -7.91608102756498
2060 -7.91419640115194
2070 -7.89887257977056
2080 -7.94177884763044
2090 -7.92108444481601
2100 -8.00387361495077
2110 -8.11822046707952
2120 -8.10933962375894
2130 -8.05411470194271
2140 -8.05498452404628
2150 -8.06719266294733
2160 -8.08771712464496
2170 -8.21912570477826
2180 -8.20631160616139
2190 -8.21254528063086
2200 -8.24743333562156
2210 -8.26297069513786
2220 -8.31950056709092
2230 -8.40521750477448
2240 -8.40129059812695
2250 -8.38040740752876
2260 -8.40108511981167
2270 -8.38472886364672
2280 -8.38708977868839
2290 -8.38561886691529
2300 -8.3654069215465
2310 -8.35911428652451
2320 -8.34490931196688
2330 -8.36037115476123
2340 -8.34714665947283
2350 -8.34132308762397
2360 -8.41704167849782
2370 -8.34025486997754
2380 -8.3330584084549
2390 -8.34924162031787
2400 -8.37510749438121
2410 -8.30817620941042
2420 -8.32795822807559
2430 -8.32547852838964
2440 -8.31072896568811
2450 -8.3151013804823
2460 -8.31681599238593
2470 -8.31024685235411
2480 -8.27697037960489
2490 -8.27950303260277
2500 -8.28021633978912
2510 -8.27108884881788
2520 -8.26510524887893
2530 -8.28626835617045
2540 -8.27263326873062
2550 -8.28899848738754
2560 -8.28364769697387
2570 -8.2351927883729
2580 -8.26022545460903
2590 -8.21202402431827
2600 -8.21410015246921
2610 -8.3602678011181
2620 -8.31220575473942
2630 -8.29374060643016
2640 -8.32645610115389
2650 -8.29327249024174
2660 -8.25785240646858
2670 -8.27486447753296
2680 -8.24452973874818
2690 -8.23962386337054
2700 -8.21737553898067
2710 -8.22294223050573
2720 -8.21344668814331
2730 -8.21726178732553
2740 -8.19326776124246
2750 -8.19396249371722
2760 -8.18578277041318
2770 -8.18743951484998
2780 -8.16106980737637
2790 -8.14756192181642
2800 -8.13545529551329
2810 -8.10510363947278
2820 -8.13527884605682
2830 -8.14049820712685
2840 -8.10520478414545
2850 -8.09059786093313
2860 -8.09130613021163
2870 -8.07524391428752
2880 -8.03606190352093
2890 -8.05321560528949
2900 -8.02376645649557
2910 -7.99463308208952
2920 -7.98144279294035
2930 -7.99956879485817
2940 -7.99584826649742
2950 -7.96537639276138
2960 -7.94131187479252
2970 -7.97338805298631
2980 -7.9434592738076
2990 -7.93284695998962
3000 -7.90793236860668
3010 -7.92957842119666
3020 -7.89176438728603
3030 -7.94379328150264
3040 -7.89843360593609
3050 -7.92168065666237
3060 -7.93370100986326
3070 -7.93686401780072
3080 -7.90580284739549
3090 -7.90443150664128
3100 -7.90907057742703
3110 -7.89643012374369
3120 -7.89298191790468
3130 -7.87389656325787
3140 -7.86916745003772
3150 -7.87179731278731
3160 -7.84697639267371
3170 -7.8366908844881
3180 -7.86435307857515
3190 -7.8506285934599
3200 -7.85999854523587
3210 -7.83557470776954
3220 -7.80562659628876
3230 -7.81279997118677
3240 -7.76984504886073
3250 -7.75479768242608
3260 -7.77318367660413
3270 -7.75490083970623
3280 -7.74455610727285
3290 -7.73988519206129
3300 -7.71526103352928
3310 -7.76042317574811
3320 -7.77326346262838
3330 -7.7447579773439
3340 -7.7406519748058
3350 -7.73152664638301
3360 -7.74773704707152
3370 -7.74370815671992
3380 -7.74590406499884
3390 -7.73592756363705
3400 -7.72769154320768
3410 -7.71555343055427
3420 -7.69763737211624
3430 -7.72109002016394
3440 -7.67896991724655
3450 -7.65599922161539
3460 -7.654261865896
3470 -7.64566192970968
3480 -7.6381026950318
3490 -7.64597723351089
3500 -7.63769855952682
3510 -7.63783618941199
3520 -7.61986797740356
3530 -7.63909334541407
3540 -7.65839795359061
3550 -7.68989660171002
3560 -7.66785693440435
3570 -7.65835387988479
3580 -7.67595434807733
3590 -7.64727237609832
3600 -7.62850849624967
3610 -7.62877546807939
3620 -7.62084628534706
3630 -7.61986840365336
3640 -7.59771076817225
3650 -7.60459899064777
3660 -7.60667986137816
3670 -7.6241495012635
3680 -7.58288406823717
3690 -7.5869681991739
3700 -7.57186252903784
3710 -7.57137987626344
3720 -7.55655284810683
3730 -7.56326624542227
3740 -7.54275666234433
3750 -7.55445771688033
3760 -7.54971631101832
3770 -7.54137030265547
3780 -7.53718458033189
3790 -7.52095800672737
3800 -7.52251992047617
3810 -7.49784148363286
3820 -7.508714145447
3830 -7.49955701876504
3840 -7.49210983834486
3850 -7.48263530342069
3860 -7.46861184688036
3870 -7.4826458685366
3880 -7.47100013753259
3890 -7.47504589788003
3900 -7.47076578691153
3910 -7.45909663873091
3920 -7.4594724069277
3930 -7.44526807198198
3940 -7.43238424745827
3950 -7.43570932426912
3960 -7.41173381036336
3970 -7.40908180957161
3980 -7.38982698632998
3990 -7.37660112280302
4000 -7.37767914186241
4010 -7.35899153882169
4020 -7.35394760092287
4030 -7.33923157015182
4040 -7.35638153615598
4050 -7.33531897878271
4060 -7.31109266653059
4070 -7.31040443622466
4080 -7.31407808126044
4090 -7.2964472074057
4100 -7.303785625336
4110 -7.28554385042316
4120 -7.27958414179193
4130 -7.28887882189065
4140 -7.25487152909991
4150 -7.24342618864182
4160 -7.23706475391894
4170 -7.21866603820693
4180 -7.21259588021386
4190 -7.22914295984452
4200 -7.21082639696037
4210 -7.23672937249643
4220 -7.24312760489595
4230 -7.22091118557464
4240 -7.25621124728504
4250 -7.27855603352315
4260 -7.24614445275723
4270 -7.23016052592643
4280 -7.22171602401701
4290 -7.21602490455397
4300 -7.21092226433666
4310 -7.21287393322065
4320 -7.20256867218468
4330 -7.20852178005121
4340 -7.20739434116282
4350 -7.20535227567269
4360 -7.18232686592925
4370 -7.17140459252893
4380 -7.17339082706915
4390 -7.17024246951746
4400 -7.15690915619204
4410 -7.17254733472893
4420 -7.15918100605361
4430 -7.14398391507387
4440 -7.17604986993046
4450 -7.1468793544196
4460 -7.14874221368012
4470 -7.1387378525544
4480 -7.14268250158957
4490 -7.1800325917919
4500 -7.18101159241621
4510 -7.16960987496726
4520 -7.16221999583313
4530 -7.19600643127541
4540 -7.15645375781711
4550 -7.14296774185533
4560 -7.13272467412608
4570 -7.14618675504752
4580 -7.10768503791604
4590 -7.09710814368144
4600 -7.09667628959597
4610 -7.07897641262156
4620 -7.06748331915457
4630 -7.08595203790232
4640 -7.07294714612355
4650 -7.07251592814043
4660 -7.06910813093935
4670 -7.07027336176531
4680 -7.06384948816139
4690 -7.06447577793301
4700 -7.05373043101099
4710 -7.05846172400913
4720 -7.04202734563198
4730 -7.05172706458093
4740 -7.04371539183571
4750 -7.05615830180475
4760 -7.06431674739089
4770 -7.0380123070475
4780 -7.04862352525438
4790 -7.02386664914809
4800 -7.01017419804678
4810 -7.00552474415329
4820 -7.00209341517122
4830 -6.97909728603077
4840 -6.96874655438737
4850 -6.97257856720187
4860 -6.95391488611209
4870 -6.95036981174483
4880 -6.93812623002183
4890 -6.9223482102513
4900 -6.92013458532863
4910 -6.91515970708303
4920 -6.90730315424483
4930 -6.89801256744718
4940 -6.8973097776104
4950 -6.88398051825149
4960 -6.8766118685702
4970 -6.8811352968385
4980 -6.88532540169174
4990 -6.87638167134459
5000 -7.28388566020506
};
\addplot [thick, color1]
table {%
0 4.56531706731766e-05
10 2.62913105745756
20 6.98549267182712
30 7.07842587675446
40 7.04230551649723
50 7.71686022204998
60 7.62774620786579
70 7.45780601790612
80 7.38569885253831
90 7.20004438813235
100 7.00439975320919
110 6.77354388422374
120 6.40623296323327
130 6.25884115033785
140 5.95811015617427
150 5.60488950431125
160 5.1458860961443
170 4.91875642389847
180 4.6563875485224
190 4.37874586672508
200 4.24137964383142
210 4.05086826630356
220 3.76418776818793
230 3.58844862883422
240 3.29544775409483
250 3.05676681375309
260 2.89553483171637
270 2.68294250484855
280 2.63729963713014
290 2.3843003764373
300 2.21648513924493
310 2.0409552972476
320 1.96892739751736
330 1.77292010119084
340 1.65178905388059
350 1.47294147420775
360 1.32905795403139
370 1.31388245975396
380 1.09493181175477
390 0.936910598725058
400 0.882155811872758
410 0.750568153335744
420 0.664459337517238
430 0.609820259033549
440 0.400364080719429
450 0.273218308091041
460 0.243593594188107
470 0.0944520690231432
480 0.0352836994894492
490 -0.116562713703415
500 -0.266796354851591
510 -0.442465741035809
520 -0.48988453180751
530 -0.5458509285286
540 -0.708100009068398
550 -0.743957960972106
560 -0.832059713397812
570 -0.958261722045259
580 -1.07385728940598
590 -1.09141215353213
600 -1.12354966661801
610 -1.28649749921892
620 -1.33854969475931
630 -1.45179131268519
640 -1.48034836684298
650 -1.50684859620512
660 -1.57609902830484
670 -1.67880547341379
680 -1.83910891726479
690 -1.77151793527103
700 -1.8606530570683
710 -2.01613123975836
720 -2.00215983830696
730 -2.08000122375673
740 -2.14803153845515
750 -2.14871033269742
760 -2.26843999290579
770 -2.31295109771763
780 -2.33674941141091
790 -2.37869526955357
800 -2.65756205128067
810 -2.71682582306895
820 -2.72948234260469
830 -2.81089845739633
840 -2.82329646210795
850 -2.88709567778149
860 -2.86118268041543
870 -2.87881104345482
880 -2.9952659156664
890 -3.06298445598866
900 -3.15908837510337
910 -3.17891324818454
920 -3.23142817579155
930 -3.27922203770488
940 -3.46907168591915
950 -3.52099733003587
960 -3.48410901529708
970 -3.62753773672269
980 -3.67174472487726
990 -3.64801542393966
1000 -3.72450198550807
1010 -3.88110618781076
1020 -4.05087586252428
1030 -4.00632519209122
1040 -4.09323907273165
1050 -4.11883954248985
1060 -4.15042576275393
1070 -4.14860237232324
1080 -4.20451701125282
1090 -4.30106821097142
1100 -4.25696556098862
1110 -4.42098782323368
1120 -4.4578885692781
1130 -4.44306136016205
1140 -4.46901832080049
1150 -4.5510656472824
1160 -4.61182682454321
1170 -4.61467020624494
1180 -4.64494713884346
1190 -4.58141281461957
1200 -4.62916552724722
1210 -4.69828010548375
1220 -4.77640089641056
1230 -4.94839446317744
1240 -5.04271093851492
1250 -4.95466873852901
1260 -5.09569883329794
1270 -5.31445269349902
1280 -5.31089985924424
1290 -5.29547379927932
1300 -5.35470756347952
1310 -5.41941487545517
1320 -5.38952079418842
1330 -5.52800695308157
1340 -5.55635639653123
1350 -5.67259296456092
1360 -5.85247058936048
1370 -5.80694053571265
1380 -5.80917070544469
1390 -5.90937658067541
1400 -5.92980641780382
1410 -5.96279180432156
1420 -5.94397857993464
1430 -6.00153270571709
1440 -6.03657837703513
1450 -6.12537217387431
1460 -6.19459940527621
1470 -6.09867850016815
1480 -6.17900267144953
1490 -6.16501673879199
1500 -6.37379537418295
1510 -6.40295620353761
1520 -6.39478078320693
1530 -6.42733122420749
1540 -6.46736770316135
1550 -6.5392332033118
1560 -6.4926373287113
1570 -6.52683804899194
1580 -6.48011450078846
1590 -6.48658518507577
1600 -6.4740600860721
1610 -6.47337414466373
1620 -6.49375357494368
1630 -6.53690817308692
1640 -6.57601126897658
1650 -6.61704312771084
1660 -6.61507143311049
1670 -6.57820317428379
1680 -6.67329105049767
1690 -6.7283982910853
1700 -6.76241682279483
1710 -6.72708473693469
1720 -6.70071434366101
1730 -6.73343202190876
1740 -6.88819869070192
1750 -6.93818684553691
1760 -6.92578508417185
1770 -6.94165277216834
1780 -7.05312004780676
1790 -7.08193593582738
1800 -7.07708786910695
1810 -7.12585648216186
1820 -7.10535503625723
1830 -7.1715735597781
1840 -7.16482979051687
1850 -7.19694862726386
1860 -7.18424636969405
1870 -7.25160740728579
1880 -7.27718714129851
1890 -7.29997053930197
1900 -7.33422595940387
1910 -7.33570350203415
1920 -7.46441837523807
1930 -7.54579179637001
1940 -7.53155499813702
1950 -7.59120673068567
1960 -7.55724904544504
1970 -7.51685290487976
1980 -7.50538697335331
1990 -7.5405003104958
2000 -7.57305230776423
2010 -7.61579526925867
2020 -7.68288484368403
2030 -7.69586846735601
2040 -7.66932727178433
2050 -7.68688860265739
2060 -7.68467512207951
2070 -7.66935130069813
2080 -7.71225756855802
2090 -7.69156316574358
2100 -7.77435233587835
2110 -7.88869918800709
2120 -7.87936666056433
2130 -7.8241417387481
2140 -7.82487439013976
2150 -7.83704599732789
2160 -7.85780256775316
2170 -7.98921114788646
2180 -7.97637288967041
2190 -7.98260656413988
2200 -8.01749461913059
2210 -8.03306971908132
2220 -8.08959959103438
2230 -8.17539324134404
2240 -8.17146633469652
2250 -8.15058314409832
2260 -8.17126085638123
2270 -8.15490460021628
2280 -8.15690367145392
2290 -8.15571244643717
2300 -8.13550050106838
2310 -8.12920786604639
2320 -8.11500289148876
2330 -8.13034337732201
2340 -8.1171188820336
2350 -8.11129531018475
2360 -8.1870139010586
2370 -8.10965608292002
2380 -8.10227243382483
2390 -8.1184556456878
2400 -8.144056895264
2410 -8.07733488418102
2420 -8.09732223519519
2430 -8.09484253550924
2440 -8.08009297280771
2450 -8.08460627896862
2460 -8.08632089087225
2470 -8.07989664639009
2480 -8.04688625272274
2490 -8.04941890572063
2500 -8.05013221290697
2510 -8.04100472193574
2520 -8.03502112199679
2530 -8.05618422928831
2540 -8.04247633763913
2550 -8.05913021137257
2560 -8.0537794209589
2570 -8.00532451235793
2580 -8.03035717859406
2590 -7.98211943287642
2600 -7.98425485857089
2610 -8.13042250721978
2620 -8.08213965473663
2630 -8.06367450642737
2640 -8.09691356578692
2650 -8.06372995487478
2660 -8.0283102754507
2670 -8.04532234651508
2680 -8.0149876077303
2690 -8.00983249896508
2700 -7.98758417457521
2710 -7.99315086610027
2720 -7.98365532373785
2730 -7.98747042292006
2740 -7.963476396837
2750 -7.96417112931176
2760 -7.95599140600771
2770 -7.95764815044451
2780 -7.9312784429709
2790 -7.91777055741095
2800 -7.90566393110782
2810 -7.87531227506731
2820 -7.90548748165136
2830 -7.9106279494261
2840 -7.87533452644469
2850 -7.86072760323237
2860 -7.86143587251087
2870 -7.84537365658677
2880 -7.80619164582018
2890 -7.8236115350971
2900 -7.79416238630319
2910 -7.76516143796083
2920 -7.75197114881166
2930 -7.76950701262869
2940 -7.76590646584237
2950 -7.73543459210633
2960 -7.71137007413746
2970 -7.74344625233126
2980 -7.71351747315254
2990 -7.7028616156788
3000 -7.67794702429586
3010 -7.69959307688584
3020 -7.66177904297521
3030 -7.71380793719182
3040 -7.66844826162527
3050 -7.69169531235155
3060 -7.70371566555244
3070 -7.70682917533107
3080 -7.67576800492584
3090 -7.67447925535328
3100 -7.67911832613902
3110 -7.66647787245568
3120 -7.66302966661667
3130 -7.64394431196986
3140 -7.63921519874972
3150 -7.6418450614993
3160 -7.6170241413857
3170 -7.60673863320009
3180 -7.63465220191902
3190 -7.62092771680377
3200 -7.63029766857974
3210 -7.60587383111341
3220 -7.57592571963263
3230 -7.58309909453064
3240 -7.5401441722046
3250 -7.52509680576995
3260 -7.543482799948
3270 -7.5251999630501
3280 -7.51485523061672
3290 -7.51018431540516
3300 -7.48556015687315
3310 -7.53072229909198
3320 -7.54356258597225
3330 -7.51504991026023
3340 -7.51094390772213
3350 -7.50181857929934
3360 -7.51802897998785
3370 -7.51400008963625
3380 -7.51619599791517
3390 -7.50621949655338
3400 -7.49798347612401
3410 -7.4858453634706
3420 -7.46792930503257
3430 -7.49138195308026
3440 -7.44926185016288
3450 -7.42629115453171
3460 -7.42455379881233
3470 -7.41595386262601
3480 -7.40839462794813
3490 -7.41626916642721
3500 -7.40799049244315
3510 -7.40812812232832
3520 -7.39015991031989
3530 -7.40938527833039
3540 -7.42868988650694
3550 -7.46018853462634
3560 -7.43814886732068
3570 -7.42864581280112
3580 -7.44624628099366
3590 -7.41756430901465
3600 -7.39880042916599
3610 -7.39906740099572
3620 -7.39113821826339
3630 -7.39016033656969
3640 -7.36800270108858
3650 -7.3748909235641
3660 -7.37697179429449
3670 -7.39444143417983
3680 -7.3531760011535
3690 -7.35726013209023
3700 -7.34215446195417
3710 -7.34167180917977
3720 -7.32684478102316
3730 -7.3335581783386
3740 -7.31304859526066
3750 -7.32474964979666
3760 -7.32000824393465
3770 -7.3116622355718
3780 -7.30747651324822
3790 -7.2912499396437
3800 -7.2928118533925
3810 -7.26802167494044
3820 -7.27889433675458
3830 -7.26973721007261
3840 -7.26229002965244
3850 -7.25281549472826
3860 -7.23879203818794
3870 -7.25282605984418
3880 -7.24118032884016
3890 -7.24522608918761
3900 -7.2409459782191
3910 -7.22927683003849
3920 -7.22965259823528
3930 -7.21544826328955
3940 -7.20256443876584
3950 -7.2058895155767
3960 -7.18191400167093
3970 -7.17926200087918
3980 -7.16000717763755
3990 -7.1467813141106
4000 -7.14785933316999
4010 -7.12917173012927
4020 -7.12412779223044
4030 -7.1094117614594
4040 -7.12656172746355
4050 -7.10549917009028
4060 -7.08127285783817
4070 -7.08058462753224
4080 -7.08425827256801
4090 -7.06662739871327
4100 -7.07396581664358
4110 -7.05572404173074
4120 -7.04976433309951
4130 -7.05905901319823
4140 -7.02505172040749
4150 -7.0136063799494
4160 -7.00724494522652
4170 -6.98884622951451
4180 -6.98277607152144
4190 -6.999173784194
4200 -6.98085722130986
4210 -7.00676019684591
4220 -7.01315842924543
4230 -6.99094200992413
4240 -7.02624207163452
4250 -7.04858685787263
4260 -7.01617527710671
4270 -7.00019135027592
4280 -6.99174684836649
4290 -6.98605572890345
4300 -6.98095308868614
4310 -6.98290475757014
4320 -6.97259949653417
4330 -6.9785550013937
4340 -6.97742756250531
4350 -6.97538549701518
4360 -6.95236008727173
4370 -6.94143781387142
4380 -6.94342404841164
4390 -6.94027569085995
4400 -6.92694237753453
4410 -6.94258055607142
4420 -6.92921422739609
4430 -6.91401713641636
4440 -6.94608309127294
4450 -6.91691257576209
4460 -6.91877543502261
4470 -6.90877107389689
4480 -6.91271572293206
4490 -6.95006581313439
4500 -6.9510448137587
4510 -6.93964309630975
4520 -6.93225321717562
4530 -6.96603965261789
4540 -6.9264869791596
4550 -6.91300096319782
4560 -6.90275789546857
4570 -6.91621997639001
4580 -6.87771825925852
4590 -6.86714136502393
4600 -6.86670951093846
4610 -6.84900963396405
4620 -6.83751654049706
4630 -6.85598525924481
4640 -6.84298036746603
4650 -6.84254914948291
4660 -6.83914135228184
4670 -6.8403065831078
4680 -6.83388270950387
4690 -6.8345089992755
4700 -6.82376365235348
4710 -6.82849494535162
4720 -6.81206056697447
4730 -6.82176028592342
4740 -6.8137486131782
4750 -6.82619152314724
4760 -6.83457726710032
4770 -6.80827282675692
4780 -6.8188840449638
4790 -6.79412716885751
4800 -6.78043471775621
4810 -6.77578526386272
4820 -6.77235393488064
4830 -6.74935780574019
4840 -6.7390070740968
4850 -6.74283908691129
4860 -6.72417540582152
4870 -6.72063033145426
4880 -6.70838674973126
4890 -6.69260872996073
4900 -6.69039510503806
4910 -6.68542022679245
4920 -6.67756367395425
4930 -6.66827308715661
4940 -6.66757029731983
4950 -6.65424103796092
4960 -6.64687238827963
4970 -6.65139581654792
4980 -6.65558592140117
4990 -6.64664219105402
5000 -7.06536407345729
};
\addplot [thick, color2]
table {%
0 0.000363227038178593
10 0.841945476697248
20 1.33174779909672
30 1.61925165444922
40 1.84372736572101
50 1.98556866245704
60 2.0721749960377
70 2.13959417175774
80 2.19780997091882
90 2.23179472864606
100 2.2689781866866
110 2.31603495446431
120 2.35148861484269
130 2.39477085854325
140 2.43452697739615
150 2.47641009791316
160 2.50935562099396
170 2.55504894027904
180 2.5903601690848
190 2.62518025111579
200 2.67251067434948
210 2.70901763863706
220 2.7355877286543
230 2.77773394418453
240 2.82711766582951
250 2.86189013140414
260 2.90686846736433
270 2.94029662344825
280 2.98025521970622
290 3.00715127935759
300 3.03643907107256
310 3.07720291878299
320 3.12099692836291
330 3.14636068987626
340 3.19103216761114
350 3.23253463731994
360 3.26039071275839
370 3.30069565781493
380 3.33734018960911
390 3.37546348208855
400 3.40944272054639
410 3.44362286578146
420 3.47929204175416
430 3.51493091205226
440 3.54418437964459
450 3.58383525805746
460 3.62642587998484
470 3.65304574305448
480 3.69276554168101
490 3.73474504287117
500 3.77100004623567
510 3.80796697059335
520 3.84591674573393
530 3.88566951865599
540 3.91767880756138
550 3.96305647998809
560 3.99856130878062
570 4.03217300834502
580 4.06871628023209
590 4.11040230786577
600 4.15797456951207
610 4.18508596126065
620 4.22820804727195
630 4.26648193750642
640 4.30789310508029
650 4.34536009747539
660 4.3803990784314
670 4.42304789894643
680 4.4476285333418
690 4.50013424151941
700 4.53429245956716
710 4.57295383013521
720 4.62074226833614
730 4.65579656498384
740 4.68650820770173
750 4.73179761400693
760 4.76197538903719
770 4.79559510736704
780 4.82619564098006
790 4.86434685350949
800 4.88715750680559
810 4.93066778788996
820 4.97744060597543
830 5.0173539084894
840 5.06666193028396
850 5.0963855586232
860 5.13669858646348
870 5.17574946720744
880 5.20644081859215
890 5.24967976620336
900 5.28351227544402
910 5.32504819141715
920 5.36642367517891
930 5.40455135029322
940 5.43894977260361
950 5.47562933822875
960 5.51813586585519
970 5.55402336270752
980 5.5909352801864
990 5.63379528193589
1000 5.6645292992505
1010 5.70415186201861
1020 5.73053402213206
1030 5.78021713610356
1040 5.80913400054984
1050 5.8488642020518
1060 5.88474957872307
1070 5.92059566614598
1080 5.94713803447489
1090 5.97795028589432
1100 6.02793331824613
1110 6.05949787700897
1120 6.09223069169961
1130 6.13580621765302
1140 6.16515591925073
1150 6.19432749869362
1160 6.23940921792127
1170 6.27404086212997
1180 6.30351539001369
1190 6.3467402240771
1200 6.37435135671402
1210 6.40322520338911
1220 6.42978967929485
1230 6.46416464299304
1240 6.49586381826062
1250 6.53956811861201
1260 6.57292046319398
1270 6.60735515392358
1280 6.64645528494019
1290 6.68598270747195
1300 6.72109944076169
1310 6.75629994374114
1320 6.79400680081513
1330 6.82207888879821
1340 6.85528981300268
1350 6.88504959449084
1360 6.90778567863354
1370 6.95206656862896
1380 6.99338783114385
1390 7.02525595644222
1400 7.0599989870152
1410 7.0978954074743
1420 7.13429215514917
1430 7.1605890230623
1440 7.19467183090004
1450 7.22775310282144
1460 7.2515805637846
1470 7.29540976814674
1480 7.32569615820372
1490 7.35861505778941
1500 7.38552056001303
1510 7.41209291150278
1520 7.4446784238533
1530 7.47382980344799
1540 7.50251181622699
1550 7.52968779583659
1560 7.56682859717881
1570 7.59241146881375
1580 7.63134434500973
1590 7.65983498082894
1600 7.68912158080812
1610 7.71709867106049
1620 7.7375451604988
1630 7.76688639011651
1640 7.80089660507952
1650 7.8319936935233
1660 7.8663976356236
1670 7.90134135394685
1680 7.92576086144162
1690 7.95659187439897
1700 7.98821239149296
1710 8.02055963518059
1720 8.0514421163576
1730 8.07754429450831
1740 8.10507149861559
1750 8.13897104222933
1760 8.1733125976542
1770 8.198839074087
1780 8.22504400271851
1790 8.26002864780285
1800 8.2900379972958
1810 8.31181929641264
1820 8.33729653587621
1830 8.35873529274054
1840 8.38843902611067
1850 8.40973624343379
1860 8.4429355337784
1870 8.46802003200989
1880 8.49179723136763
1890 8.52035561663154
1900 8.54247030633775
1910 8.57402045737891
1920 8.59308775824553
1930 8.62851841413045
1940 8.66484818478412
1950 8.69412309519032
1960 8.72635615406622
1970 8.75508035095251
1980 8.77819693857223
1990 8.79520684754002
2000 8.81361939282486
2010 8.83425886328019
2020 8.8573521609729
2030 8.88309262484315
2040 8.90817736710962
2050 8.93187816188469
2060 8.95826565426391
2070 8.98051267329656
2080 8.99643221302994
2090 9.02668756925921
2100 9.04599723838023
2110 9.06505377769031
2120 9.09951363972126
2130 9.12927832497288
2140 9.15468267686224
2150 9.17946792137127
2160 9.198012515544
2170 9.2166016787916
2180 9.25323596625507
2190 9.27648074010517
2200 9.3035780919751
2210 9.32815793214909
2220 9.34473515981423
2230 9.35979353930802
2240 9.38907104111204
2250 9.41116941807036
2260 9.43056896573823
2270 9.45391545914222
2280 9.476108824185
2290 9.4949118184043
2300 9.51304460695631
2310 9.53065136030498
2320 9.54756512472366
2330 9.5616204119938
2340 9.58331901094556
2350 9.60432660060781
2360 9.62299754845602
2370 9.66154710700659
2380 9.68003395192372
2390 9.7006199986492
2400 9.72163697794034
2410 9.75204947290237
2420 9.76637286830606
2430 9.78287299431047
2440 9.79991755043302
2450 9.81752239235404
2460 9.83719582738902
2470 9.85623922200827
2480 9.87877452966385
2490 9.89652603783941
2500 9.9144416656701
2510 9.93564205098966
2520 9.95367962295194
2530 9.97098683972473
2540 9.99201879416047
2550 10.0109619402276
2560 10.0330026884163
2570 10.0576058078504
2580 10.0668042639743
2590 10.0916228327348
2600 10.1026919014828
2610 10.1043806152321
2620 10.1428617172612
2630 10.1693241080305
2640 10.1818264653167
2650 10.2036969160212
2660 10.2213000460771
2670 10.2339880209623
2680 10.2528262870793
2690 10.2683700184314
2700 10.2863993709227
2710 10.3003398064698
2720 10.311723421535
2730 10.3235698030687
2740 10.3436125394061
2750 10.3587809984261
2760 10.3731943711198
2770 10.3857394746583
2780 10.405095875613
2790 10.4238270862295
2800 10.4378935209498
2810 10.4596644066752
2820 10.4792743872753
2830 10.4920590124689
2840 10.513200070734
2850 10.530725724547
2860 10.5478729680321
2870 10.5662761981752
2880 10.5880151189992
2890 10.6047678281579
2900 10.6284911829456
2910 10.6476967776819
2920 10.6621905007863
2930 10.6776148869775
2940 10.691058267376
2950 10.7125946573505
2960 10.7317529265803
2970 10.7411858186378
2980 10.7631131793768
2990 10.7812808102569
3000 10.8014662170589
3010 10.8132949268029
3020 10.8344530402356
3030 10.838587110524
3040 10.8637455906156
3050 10.8791194915555
3060 10.889912713367
3070 10.9010281462435
3080 10.9179943005611
3090 10.9280221879888
3100 10.9378960499595
3110 10.9482631990115
3120 10.9565952489481
3130 10.9688423638351
3140 10.9792763308524
3150 10.9874593334281
3160 11.0050760839143
3170 11.023124231529
3180 11.0356633270204
3190 11.0480335231806
3200 11.0561997421128
3210 11.0705746943298
3220 11.0880171610544
3230 11.0953815867998
3240 11.1167099025859
3250 11.1267735258538
3260 11.1401210109913
3270 11.1526618648084
3280 11.1635903047507
3290 11.1734779597369
3300 11.1877457606441
3310 11.1959373753462
3320 11.2047761666517
3330 11.221382922947
3340 11.233094866436
3350 11.2464989564056
3360 11.2551621890112
3370 11.2654673830563
3380 11.2788191573798
3390 11.295971018316
3400 11.3076771275479
3410 11.320752708682
3420 11.3352079553298
3430 11.3431308594604
3440 11.3593737391758
3450 11.371008953676
3460 11.3769231513861
3470 11.385820029758
3480 11.3975798498141
3490 11.405619623387
3500 11.416434560267
3510 11.4248219062429
3520 11.4397389689852
3530 11.4509179142167
3540 11.4610242538912
3550 11.4717841484759
3560 11.4843237512545
3570 11.5001070078754
3580 11.5063807829486
3590 11.5201664946684
3600 11.5318781918067
3610 11.5366434368235
3620 11.5470009990484
3630 11.5539018409137
3640 11.5662031276907
3650 11.5714535102454
3660 11.5792457849668
3670 11.5862040506859
3680 11.6059407418691
3690 11.6149619626748
3700 11.6298755614923
3710 11.6378493701417
3720 11.6500849379937
3730 11.6580753862301
3740 11.6718015883293
3750 11.6792136281189
3760 11.6880787838058
3770 11.6973798219429
3780 11.7062220003132
3790 11.7178686695431
3800 11.7268618750013
3810 11.7400444892521
3820 11.7438913986047
3830 11.7543862035779
3840 11.7611046804649
3850 11.7696338028407
3860 11.7797072121409
3870 11.7834239294692
3880 11.7938050821935
3890 11.8063939240251
3900 11.8148650843518
3910 11.8250576863196
3920 11.841193223788
3930 11.8563616362731
3940 11.8681562596779
3950 11.877745989815
3960 11.8924932160291
3970 11.8996864470988
3980 11.9106905519599
3990 11.9223910716497
4000 11.9264444030778
4010 11.9373158608028
4020 11.9426908375829
4030 11.9534152689382
4040 11.9568067777434
4050 11.969235799148
4060 11.9832491308102
4070 11.9883819535368
4080 11.9936162580711
4090 12.0074925794794
4100 12.0165826570486
4110 12.0282348420581
4120 12.039075475866
4130 12.0421417638135
4140 12.0604509171314
4150 12.0690609926071
4160 12.0798752884406
4170 12.0914142954174
4180 12.0988081058854
4190 12.1043295396606
4200 12.1165633453433
4210 12.1269136316502
4220 12.1343721220783
4230 12.1533356383732
4240 12.1626671951513
4250 12.1637402810446
4260 12.1803173999055
4270 12.1917285145155
4280 12.1992154143405
4290 12.2062497161439
4300 12.2127637570674
4310 12.2156647366431
4320 12.2228862570119
4330 12.2294252106359
4340 12.2398915583613
4350 12.2449816146957
4360 12.2570393957021
4370 12.2651858090581
4380 12.2722966571711
4390 12.2788582416141
4400 12.2874392089906
4410 12.2903415597489
4420 12.2993877044524
4430 12.3113358891128
4440 12.3090257747769
4450 12.3257451743711
4460 12.3283261155323
4470 12.3377300182527
4480 12.3475476320582
4490 12.3554266730265
4500 12.3641791399106
4510 12.3789786827508
4520 12.3890832444568
4530 12.3913530822836
4540 12.413917727352
4550 12.4230375227713
4560 12.4322192284593
4570 12.4361599413558
4580 12.4534961241938
4590 12.4612920223792
4600 12.4651306591596
4610 12.4768980360545
4620 12.4864436250698
4630 12.485158526396
4640 12.4957284209876
4650 12.4991941801686
4660 12.5083144706099
4670 12.5141989537732
4680 12.5211572324556
4690 12.5252008484012
4700 12.5356473304292
4710 12.5367675496716
4720 12.5472002643174
4730 12.5477274230812
4740 12.5561993313677
4750 12.5654894892542
4760 12.5710648537232
4770 12.5841788045927
4780 12.589809782615
4790 12.6035607838803
4800 12.612158976563
4810 12.620362629507
4820 12.632127574757
4830 12.644549902819
4840 12.651860872725
4850 12.6557379377284
4860 12.6667127498075
4870 12.6720885256538
4880 12.6814405414515
4890 12.689959454872
4900 12.6939585038652
4910 12.6994133302958
4920 12.7058197254689
4930 12.7124238341489
4940 12.71571161835
4950 12.7249009326673
4960 12.7302144290627
4970 12.7343104561567
4980 12.7424412768088
4990 12.7486327470536
5000 12.7586753977599
};
\addplot [thick, color3]
table {%
0 0.000363227038178593
10 3.41452420005327
20 9.23253269102743
30 10.0326336818359
40 10.4458970090185
50 11.2149754739873
60 11.3378232572393
70 11.3572936093557
80 11.3856065738228
90 11.3255067867975
100 11.280990464736
110 11.2006732843641
120 10.9838962814094
130 10.9170201905488
140 10.7452967672318
150 10.6210220351834
160 10.4277953055305
170 10.4106447011479
180 10.2834848352618
190 10.1621517706591
200 10.0671118212193
210 9.8967802988162
220 9.72826419076964
230 9.58300095880961
240 9.48220286577745
250 9.34985567493183
260 9.2277665875574
270 9.05851205575536
280 9.03839475656176
290 8.78539549586893
300 8.63473438631243
310 8.4723337385258
320 8.40030583879556
330 8.20429854246905
340 8.11289470105615
350 7.96822785642783
360 7.82819259454246
370 7.81301710026503
380 7.67491738660526
390 7.55169001205262
400 7.51727781016631
410 7.38653442825134
420 7.30531117905811
430 7.25206042192393
440 7.07937282734979
450 6.9522270547214
460 6.92260234081847
470 6.77346081565351
480 6.71429244611981
490 6.56244603292695
500 6.45733741052423
510 6.29470811343415
520 6.25459065637497
530 6.19862425965388
540 6.04512522924549
550 6.00926727734178
560 5.92116552491608
570 5.83522811578791
580 5.73423156383479
590 5.73022803417527
600 5.6980905210894
610 5.54711265181185
620 5.51247805470844
630 5.39923643678256
640 5.37067938262478
650 5.34417915326264
660 5.27492872116292
670 5.19168077442545
680 5.04904093817948
690 5.11663192017324
700 5.02947389525276
710 4.90400027217893
720 4.91797167363032
730 4.84013028818056
740 4.77209997348213
750 4.78975855589214
760 4.67002889568378
770 4.62551779087193
780 4.60171947717865
790 4.55977361903599
800 4.31271717337198
810 4.2534534015837
820 4.24742426177212
830 4.16600814698048
840 4.15361014226885
850 4.08981092659531
860 4.11572392396138
870 4.09809556092199
880 3.98164068871041
890 3.92144185688027
900 3.82533793776556
910 3.80846550112798
920 3.75595057352097
930 3.70914961325682
940 3.63869093081049
950 3.58676528669377
960 3.62365360143257
970 3.51834067419757
980 3.474133686043
990 3.4978629869806
1000 3.42514965363291
1010 3.33527250800255
1020 3.18374084034923
1030 3.23871316310812
1040 3.15179928246769
1050 3.15043872146928
1060 3.1188525012052
1070 3.12067589163588
1080 3.0647612527063
1090 2.97421907411213
1100 3.02549650869043
1110 2.8911454026878
1120 2.85424465664338
1130 2.87594989143736
1140 2.84999293079892
1150 2.76794560431701
1160 2.7071844270562
1170 2.70468049062253
1180 2.67440355802401
1190 2.73793788224789
1200 2.69018516962025
1210 2.64369994261668
1220 2.56597634054977
1230 2.44511015176604
1240 2.35079367642857
1250 2.43883587641447
1260 2.29780578164555
1270 2.12049647280988
1280 2.12709503224898
1290 2.1425210922139
1300 2.0832873280137
1310 2.02400243730667
1320 2.05389651857341
1330 1.93302839609337
1340 1.92383332187899
1350 1.83647823335876
1360 1.69616449854032
1370 1.75647644153139
1380 1.78264319071157
1390 1.6916950914208
1400 1.67531288565558
1410 1.64326029071768
1420 1.67938676348015
1430 1.6218326376977
1440 1.60295544071184
1450 1.55115740235985
1460 1.48677462308361
1470 1.58269552819167
1480 1.50367294031447
1490 1.51765887297201
1500 1.37180419960102
1510 1.34595426219705
1520 1.35412968252773
1530 1.33529796857742
1540 1.306208436694
1550 1.25222472041779
1560 1.30459946334521
1570 1.27156990913564
1580 1.31829345733912
1590 1.31311994726124
1600 1.32564504626491
1610 1.32722554582221
1620 1.30675265060636
1630 1.27525542396417
1640 1.26324353209485
1650 1.24492333410069
1660 1.25379422123656
1670 1.29637582427671
1680 1.22018358076494
1690 1.20143713388852
1700 1.17682000400147
1710 1.21753434151949
1720 1.25088113478178
1730 1.22541716162094
1740 1.12458139248563
1750 1.10567203863166
1760 1.16438961138298
1770 1.15307009026647
1780 1.08292331253029
1790 1.07597312747783
1800 1.08301867914239
1810 1.05260401526453
1820 1.07544728275062
1830 1.01916635777179
1840 1.03263280844698
1850 1.01160081447816
1860 1.03271978039812
1870 0.99106674454656
1880 0.970858206684983
1890 0.970595550687662
1900 0.952630068341462
1910 0.96437342856009
1920 0.874600512479089
1930 0.851886792352001
1940 0.874268761534823
1950 0.831579331964937
1960 0.872297564824107
1970 0.916239515025613
1980 0.934074903354501
1990 0.914359498957659
2000 0.899857103527788
2010 0.872204003881043
2020 0.830016245537875
2030 0.828547358629181
2040 0.855832849921148
2050 0.843901385454848
2060 0.85045800503622
2070 0.879900771703903
2080 0.858624297013156
2090 0.884994882342348
2100 0.806632956275807
2110 0.71088219142582
2120 0.769499884460305
2130 0.83530441140718
2140 0.843649446118508
2150 0.849791040243946
2160 0.842001512958558
2170 0.730196005326723
2180 0.776815265071369
2190 0.786230772793215
2200 0.771498164740586
2210 0.766127512145712
2220 0.725008277069792
2230 0.702808598392743
2240 0.73703167308514
2250 0.763837058274444
2260 0.757385025460451
2270 0.784168281277719
2280 0.791422875784495
2290 0.801926991553115
2300 0.828131409921915
2310 0.839973124134998
2320 0.861539376707678
2330 0.853214381324811
2340 0.869789995957923
2350 0.877579229565746
2360 0.821326436217055
2370 0.910638757071673
2380 0.922879626137784
2390 0.920820362734837
2400 0.919763057175319
2410 0.994774667773785
2420 0.984517215136098
2430 0.997246480342115
2440 1.01744308814158
2450 1.02601126859982
2460 1.04101191570399
2470 1.05093061746542
2480 1.09093160709483
2490 1.10399110315365
2500 1.1118834957354
2510 1.12861889637517
2520 1.14551165910395
2530 1.1352164888631
2540 1.15841014903939
2550 1.14752891296269
2560 1.16178088882959
2570 1.21084537712892
2580 1.19258827273045
2590 1.24325389393565
2600 1.24684483531566
2610 1.16144590959915
2620 1.23755707906601
2630 1.28550583218565
2640 1.2754127066446
2650 1.32002383456876
2660 1.35844757854456
2670 1.35249026630418
2680 1.39157012311335
2690 1.40591539465458
2700 1.43431475940461
2710 1.43629062273522
2720 1.45051420838679
2730 1.45525889100347
2740 1.48429538959952
2750 1.49472142205867
2760 1.50137460940183
2770 1.51771347579409
2780 1.54728054003373
2790 1.56342960175229
2800 1.57869879791558
2810 1.61429053792252
2820 1.61512921723723
2830 1.61887247973867
2840 1.64620693487464
2850 1.66538522148944
2860 1.67494499824991
2870 1.69145846764932
2880 1.73845253970224
2890 1.73278948667884
2900 1.77047713908015
2910 1.80292810630354
2920 1.82583681847119
2930 1.8240741403867
2940 1.82842914902394
2950 1.86453036155058
2960 1.89097957118773
2970 1.8646675550705
2980 1.90453575855433
2990 1.92464083513234
3000 1.9535715503644
3010 1.95282080352304
3020 1.99118942575215
3030 1.95925006512931
3040 2.0183606783551
3050 2.01876792975131
3060 2.01002422239998
3070 2.02060431805199
3080 2.05213625221554
3090 2.05652473410929
3100 2.05516032931954
3110 2.06974092187913
3120 2.07679952304117
3130 2.09686137211401
3140 2.10449407270725
3150 2.10537130742517
3160 2.13274176073743
3170 2.15609676036558
3180 2.15538930998866
3190 2.17171197935225
3200 2.1666176160171
3210 2.19259928948912
3220 2.23095898691167
3230 2.23098977664058
3240 2.28037311797196
3250 2.30040605717008
3260 2.2823798804101
3270 2.30458681208715
3280 2.31944663876125
3290 2.32648504518373
3300 2.35243223989874
3310 2.31756092167436
3320 2.31836593104586
3330 2.34646368980915
3340 2.35933754412125
3350 2.37209396983522
3360 2.36815902330221
3370 2.37666211403975
3380 2.37454404427909
3390 2.39283470293748
3400 2.40227078799992
3410 2.41851582746483
3420 2.44138692359022
3430 2.42986924444703
3440 2.47335421750179
3450 2.49641865402663
3460 2.49947203818785
3470 2.51044958569611
3480 2.52164787394785
3490 2.52389863231084
3500 2.53845153112173
3510 2.54264328515664
3520 2.56170509627998
3530 2.55605031198842
3540 2.57313767508726
3550 2.56418387937771
3560 2.58717160223877
3570 2.60756656485523
3580 2.59176543202951
3590 2.62205017525843
3600 2.64091624567363
3610 2.64101465288286
3620 2.64919942724257
3630 2.65183023113249
3640 2.67400377908078
3650 2.67069313557621
3660 2.6721163143816
3670 2.67127556141702
3680 2.71384870680409
3690 2.71539452290598
3700 2.74785589162096
3710 2.75601098958436
3720 2.77263090010939
3730 2.77117531841293
3740 2.79362766511521
3750 2.78623491013171
3760 2.79446806831632
3770 2.80927359329319
3780 2.81874434071329
3790 2.83864922835481
3800 2.8384469997219
3810 2.86676833062321
3820 2.85764045791037
3830 2.87152283269095
3840 2.87918793518455
3850 2.8924697757706
3860 2.90564718533047
3870 2.89397709593648
3880 2.90926063560477
3890 2.90931091867524
3900 2.92066419913566
3910 2.93408356693873
3920 2.95073037590935
3930 2.98369069566291
3940 3.00294998352891
3950 3.00424992114411
3960 3.03546150812258
3970 3.04135853883935
3980 3.06040271185423
3990 3.07515903669422
4000 3.07710004820782
4010 3.09602974104188
4020 3.10189808237608
4030 3.11695245338887
4040 3.11381494099936
4050 3.135997067363
4060 3.15960475604864
4070 3.16193138305827
4080 3.16192029937131
4090 3.18228465969491
4100 3.17961958678604
4110 3.19880441213084
4120 3.20498792372101
4130 3.19876001155898
4140 3.23619046525515
4150 3.24869513183083
4160 3.26841265161472
4170 3.28661335067798
4180 3.29517086573011
4190 3.28927956042033
4200 3.30827216339784
4210 3.29799614121686
4220 3.29643059842952
4230 3.32233097665789
4240 3.31083308437479
4250 3.296857779349
4260 3.32980629159214
4270 3.34671368148812
4280 3.35558667819293
4290 3.36179501307057
4300 3.36697107506975
4310 3.36837461163572
4320 3.38147127476194
4330 3.38326815335298
4340 3.39988747012889
4350 3.4041331209752
4360 3.4272820843921
4370 3.43988310988719
4380 3.44673735894776
4390 3.45042074146319
4400 3.46378402701974
4410 3.46672855481063
4420 3.48200156304212
4430 3.50161508689455
4440 3.49384987613353
4450 3.52493879437685
4460 3.52402419323679
4470 3.53473241734099
4480 3.53540208794439
4490 3.50912267858814
4500 3.51029575346477
4510 3.52421883620793
4520 3.5363060654743
4530 3.50786453647248
4540 3.56584786108884
4550 3.58516420106292
4560 3.60020050624238
4570 3.59780937568553
4580 3.63714897744558
4590 3.64814261948639
4600 3.64950499647665
4610 3.66696468724054
4620 3.67936700984591
4630 3.66935500578748
4640 3.6825248117546
4650 3.68648766866216
4660 3.69537435149351
4670 3.695134134412
4680 3.70373612402085
4690 3.69971120694347
4700 3.71793775047527
4710 3.71769884527302
4720 3.73355964774448
4730 3.73228482995864
4740 3.74338441026026
4750 3.75328081445966
4760 3.74891765451766
4770 3.774597415715
4780 3.78107717760994
4790 3.80671249395386
4800 3.821003208313
4810 3.82764542888354
4820 3.84983949978607
4830 3.87048293296181
4840 3.88375199764396
4850 3.8839571891776
4860 3.90411810474929
4870 3.90818239556808
4880 3.92057908843587
4890 3.93701736170872
4900 3.93924672879309
4910 3.94447422687138
4920 3.95283190178948
4930 3.96265174667586
4940 3.96384157941416
4950 3.97717525505913
4960 3.98600011951645
4970 3.98306115180893
4980 3.99203511705949
4990 4.00095207483627
5000 3.87772841355409
};
\addplot [thick, color4]
table {%
0 4.56531706731766e-05
10 3.8921658402136
20 8.10247162691902
30 8.81103322090154
40 9.55406508414683
50 10.2925659423569
60 10.5392257354513
70 10.6513965969292
80 10.777946500263
90 10.7922794146345
100 10.8439249311047
110 10.8489303388322
120 10.8338594768342
130 10.8582306717457
140 10.8436838372781
150 10.8686223666861
160 10.891647615806
170 10.938500829919
180 10.931894663994
190 10.9479125635532
200 10.969660682469
210 10.9323497999856
220 10.9327033928165
230 10.917497468507
240 10.9350349779534
250 10.9664391628314
260 10.9563409321996
270 10.9052915599207
280 10.944513908248
290 10.8547743884118
300 10.8022797538077
310 10.754177374922
320 10.757114926657
330 10.6866351220847
340 10.7323525430205
350 10.7166346988272
360 10.6504232793886
370 10.6366283592418
380 10.6359781564883
390 10.6131730773759
400 10.6415677618822
410 10.5891383329889
420 10.5562557261726
430 10.5480443372067
440 10.4949468929709
450 10.4628756960927
460 10.5017356073465
470 10.4464623929488
480 10.4630568454143
490 10.4520783959735
500 10.4237781635833
510 10.3805153750589
520 10.3724497216421
530 10.3586870452252
540 10.3020240810548
550 10.3144436662242
560 10.278659238234
570 10.3228249735557
580 10.2453908919468
590 10.2612299987879
600 10.2897341052166
610 10.2058222449761
620 10.2262129155676
630 10.204520616857
640 10.221298466689
650 10.2107317800308
660 10.2317884653693
670 10.2395455637555
680 10.1312060883692
690 10.2040619650256
700 10.1539988772984
710 10.1129066700001
720 10.1357820481154
730 10.0821970989214
740 10.0619003163443
750 10.12805887222
760 10.0750978877872
770 10.0446575218907
780 10.0393577944783
790 10.0016322039723
800 9.90850842201809
810 9.92088953785957
820 9.97592448705924
830 9.9624982797742
840 9.95784079132523
850 9.91230778023158
860 9.93822077759765
870 9.96109776566754
880 9.89338478881817
890 9.86186286918537
900 9.79166765873653
910 9.82400831971115
920 9.81897016149835
930 9.82104998312052
940 9.80024994560828
950 9.74832430149156
960 9.79464994054294
970 9.77769135377034
980 9.78528459232896
990 9.82987745962141
1000 9.81233486475292
1010 9.7661699360114
1020 9.71724258954496
1030 9.79270632781886
1040 9.72186113845377
1050 9.73702861310162
1060 9.73929512698261
1070 9.77538286590935
1080 9.72666117064289
1090 9.69012705019472
1100 9.76324733484769
1110 9.68176589618495
1120 9.66466901729743
1130 9.71092792349394
1140 9.69992296849098
1150 9.64533396804582
1160 9.65119709328005
1170 9.65431528077312
1180 9.6376946424488
1190 9.70680032836563
1200 9.70719233162595
1210 9.71482741384365
1220 9.65668159143293
1230 9.63964072024397
1240 9.58331739826301
1250 9.67164524780395
1260 9.59175747801971
1270 9.50973127601926
1280 9.55076413832569
1290 9.56791145164409
1300 9.52311844151258
1310 9.50310973319745
1320 9.54308274684298
1330 9.52734436827258
1340 9.53564356798232
1350 9.53029345851762
1360 9.4780111896979
1370 9.57023748667925
1380 9.63853938749811
1390 9.60309574340227
1400 9.62287828932493
1410 9.63939188287783
1420 9.70594409698398
1430 9.66627576465635
1440 9.66975950552458
1450 9.68323334674447
1460 9.64144669438782
1470 9.73848640354488
1480 9.6854071560192
1490 9.70905561822329
1500 9.58189897860629
1510 9.57186918908171
1520 9.59760770962295
1530 9.62173472318793
1540 9.62927081312882
1550 9.59287844380418
1560 9.6493879453432
1570 9.6467820961092
1580 9.70711897550876
1590 9.7219768024668
1600 9.74605552096471
1610 9.75216201896567
1620 9.75722160214104
1630 9.74357135151751
1640 9.7915728774808
1650 9.81013797946998
1660 9.83886476324682
1670 9.89412648737625
1680 9.87716136489132
1690 9.88953125168199
1700 9.90261361848218
1710 9.95321512661414
1720 10.0009756856282
1730 10.0057410435004
1740 9.97043343536658
1750 9.99812627909528
1760 10.0520099740028
1770 10.0619507435371
1780 10.0356795240802
1790 10.0540234463289
1800 10.1089927355325
1810 10.0998087764249
1820 10.1406435155724
1830 10.14329719298
1840 10.1998835706595
1850 10.194805254326
1860 10.2398286539639
1870 10.2383704957304
1880 10.240555630467
1890 10.2568811444991
1900 10.2744559809827
1910 10.2944110660985
1920 10.244925710986
1930 10.3044263157321
1940 10.3342138593276
1950 10.3246954977105
1960 10.3785098160386
1970 10.4278965251048
1980 10.4620850483315
1990 10.4676312652785
2000 10.4818547662413
2010 10.4639132545774
2020 10.467800721024
2030 10.4781446925005
2040 10.5169272258096
2050 10.516718506051
2060 10.5410982309475
2070 10.5784691512921
2080 10.5730564266197
2090 10.6213651637582
2100 10.6034047514835
2110 10.6129954137299
2120 10.7008983889603
2130 10.7740589392962
2140 10.8032381625352
2150 10.8319171554588
2160 10.8436129449282
2170 10.8348679006239
2180 10.9341149483694
2190 10.9590496149553
2200 10.9889528563458
2210 11.0042259114866
2220 10.9833907839067
2230 10.9926185638919
2240 11.0430533589308
2250 11.070238868941
2260 11.0899931432818
2270 11.137293732659
2280 11.1535470124943
2290 11.175922139093
2300 11.2087566403603
2310 11.2336089627756
2320 11.2615583354031
2330 11.2653758570113
2340 11.2907571111863
2350 11.313591605333
2360 11.295613135414
2370 11.4214645513139
2380 11.4450283719354
2390 11.4590836452297
2400 11.4766138067803
2410 11.5515701380612
2420 11.5589779369957
2430 11.5820187102579
2440 11.6080020661174
2450 11.6253135951993
2460 11.6491718576234
2470 11.664515035209
2480 11.707690044873
2490 11.7309231590448
2500 11.7477246834832
2510 11.7754967933122
2520 11.8027816431473
2530 11.8264875570342
2540 11.8561228601921
2550 11.8781145018793
2560 11.9086247480758
2570 11.9609278569624
2580 11.9507391334293
2590 12.0051166414319
2600 12.0181726377259
2610 11.9808241800428
2620 12.0699261475937
2630 12.1210641789515
2640 12.1350948919275
2650 12.1963556698057
2660 12.2401436868333
2670 12.2482653117364
2680 12.2875669178955
2690 12.305303096153
2700 12.3332027361758
2710 12.3537241858237
2720 12.3735007566248
2730 12.3896139405138
2740 12.4258126359358
2750 12.4366962201961
2760 12.4603143566671
2770 12.4815818742483
2780 12.5119380327515
2790 12.5456374574504
2800 12.5643404612694
2810 12.6080358197113
2820 12.6255108069657
2830 12.6338471033054
2840 12.6829512425282
2850 12.7112444505366
2860 12.7407221370936
2870 12.7629846941584
2880 12.813390212341
2890 12.8221079054488
2900 12.8741102752382
2910 12.9149812150912
2920 12.944711136377
2930 12.9588995410111
2940 12.9709207554792
2950 13.0122727146173
2960 13.04118921736
2970 13.0468920023527
2980 13.0880286443949
2990 13.1166784953762
3000 13.1525379300948
3010 13.1552560308485
3020 13.1961678727687
3030 13.1779673588351
3040 13.2434158503154
3050 13.2708926883855
3060 13.2714993660305
3070 13.2831435567893
3080 13.3173274794831
3090 13.3233508253901
3100 13.3258600912484
3110 13.341902144989
3120 13.3513073583912
3130 13.3708044602162
3140 13.3815349432889
3150 13.3871178931437
3160 13.4191448680481
3170 13.4610091675594
3180 13.4895743511853
3190 13.5093570489426
3200 13.5139552567723
3210 13.5431786227093
3220 13.5803184975683
3230 13.5817871111014
3240 13.6327343244591
3250 13.6511474228539
3260 13.6419575956111
3270 13.6640297490158
3280 13.6816170434285
3290 13.694314381343
3300 13.7211364240991
3310 13.7223485072226
3320 13.7268819527743
3330 13.7571061118469
3340 13.7786941503892
3350 13.7963338573773
3360 13.8026923574855
3370 13.809642844751
3380 13.8285210140178
3390 13.8630985054129
3400 13.8745653788907
3410 13.896651602176
3420 13.9212082683803
3430 13.9196401974864
3440 13.9662796570996
3450 13.9893043614438
3460 13.9938701480542
3470 14.0077554829856
3480 14.0209623025827
3490 14.0264543298491
3500 14.0504642877476
3510 14.0578376914191
3520 14.0814253239211
3530 14.0857793735929
3540 14.0989943463732
3550 14.0988319305222
3560 14.1220230259799
3570 14.144476750875
3580 14.1387386991951
3590 14.1713101639257
3600 14.1906291073595
3610 14.1944952821044
3620 14.2085864152045
3630 14.2157470810021
3640 14.2369942695862
3650 14.2390491746799
3660 14.2442834339661
3670 14.2471963223938
3680 14.2908582205843
3690 14.2952532454912
3700 14.3336806600481
3710 14.3431611097003
3720 14.363627199474
3730 14.3631980315863
3740 14.3880479880124
3750 14.3868610767661
3760 14.3932257992477
3770 14.4068597940567
3780 14.4194039159263
3790 14.4381920592781
3800 14.4423224780921
3810 14.4735638900453
3820 14.4675505686312
3830 14.4801247359169
3840 14.4921572068633
3850 14.5061287216107
3860 14.5223476333529
3870 14.5118972416017
3880 14.5307289302494
3890 14.5533014720727
3900 14.5634643976899
3910 14.5844602333884
3920 14.5855934955838
3930 14.6404504997847
3940 14.6588118561309
3950 14.6684540255179
3960 14.6992646344697
3970 14.709861238026
3980 14.7308273514236
3990 14.7454520156611
4000 14.7505648181627
4010 14.7699461033705
4020 14.7758782007343
4030 14.7912678271562
4040 14.7892171243415
4050 14.8120339446645
4060 14.8391942718723
4070 14.8409865123693
4080 14.8454350832705
4090 14.869707531266
4100 14.8688285655843
4110 14.8892795263475
4120 14.8977151023568
4130 14.9001814590197
4140 14.9376972734239
4150 14.9517092798187
4160 14.9727877964625
4170 14.9905414223186
4180 15.0045495272279
4190 15.0020201702819
4200 15.0218818363119
4210 15.0214361781514
4220 15.0261758222464
4230 15.0592696515495
4240 15.0620729806785
4250 15.0613098733591
4260 15.0964934934282
4270 15.1169089431285
4280 15.1247966449637
4290 15.131149201576
4300 15.1418305169675
4310 15.1432183579538
4320 15.1552809610169
4330 15.1680618770019
4340 15.1840618726032
4350 15.1870621806791
4360 15.210213999118
4370 15.2213845112753
4380 15.2300567923767
4390 15.2362626532406
4400 15.2507391043038
4410 15.2505336596052
4420 15.265870879283
4430 15.2855904102654
4440 15.2811006604949
4450 15.3116513050898
4460 15.3109045865607
4470 15.3227451544436
4480 15.3260976458733
4490 15.3140619860743
4500 15.3184717219474
4510 15.3403986904318
4520 15.3563398134912
4530 15.3438291294366
4540 15.4028625552106
4550 15.4219323890459
4560 15.4382777117788
4570 15.4410673538506
4580 15.4808800943344
4590 15.492746916507
4600 15.4968430270166
4610 15.5157259412842
4620 15.5291617755376
4630 15.5261015554302
4640 15.5397904898557
4650 15.5507163406544
4660 15.5613491184223
4670 15.561564582048
4680 15.5703990947274
4690 15.5710576123513
4700 15.5890717934859
4710 15.586996951639
4720 15.6031837460138
4730 15.6024907981857
4740 15.6134677849951
4750 15.6280728034366
4760 15.6369410185394
4770 15.6633378571019
4780 15.6710960874
4790 15.6970454142659
4800 15.7133132874584
4810 15.7215193419745
4820 15.7435862063846
4830 15.7652556699826
4840 15.779518279279
4850 15.7831944847724
4860 15.8041398230933
4870 15.8092633694164
4880 15.8220866578892
4890 15.8405332779761
4900 15.8434031466088
4910 15.8493765633545
4920 15.858739724218
4930 15.8679330384978
4940 15.8692677152586
4950 15.8833003587907
4960 15.8886165064456
4970 15.8867943143614
4980 15.9009003155043
4990 15.9095650892656
5000 15.7724634474864
};
\addplot [thick, color5]
table {%
0 0.000363227038178593
10 4.1473492413918
20 9.63004908011201
30 10.4483251954513
40 11.4520493161953
50 12.2857605647717
60 12.5255508240129
70 12.6846396219405
80 12.8460221129497
90 12.8968864040813
100 12.9755644347084
110 13.0358349734388
120 13.0842536300253
130 13.1474486204794
140 13.2126169984564
150 13.2807195675619
160 13.3531209230845
170 13.4554294730672
180 13.5233225416743
190 13.5842970974912
200 13.6578453021069
210 13.7099583424904
220 13.7618294383645
230 13.8105969469359
240 13.8952523731611
250 13.967506746711
260 14.0433031124183
270 14.0826833655535
280 14.162661001371
290 14.1800321218439
300 14.2104162639757
310 14.2521808841252
320 14.3145763293791
330 14.352379343699
340 14.4333427559542
350 14.4972473554929
360 14.5113363585439
370 14.5737847377472
380 14.6404148079238
390 14.6992586258178
400 14.7663716161751
410 14.7906937412252
420 14.8500573853891
430 14.9048216473963
440 14.9434989929186
450 14.9863801121599
460 15.071953654894
470 15.0811178751566
480 15.1472647141317
490 15.2064351869897
500 15.2632797731755
510 15.2858838354501
520 15.3432091898967
530 15.3869342109189
540 15.4139040919916
550 15.4944659895044
560 15.508160822045
570 15.6080149482779
580 15.6375338978053
590 15.7197303613982
600 15.8261770714898
610 15.8546537042412
620 15.9178659270147
630 15.9537926868229
640 16.0274185563239
650 16.0944875592769
660 16.1558739351661
670 16.2156508401637
680 16.2255747166088
690 16.3390692283704
700 16.3413128074401
710 16.3593722043842
720 16.4475966085597
730 16.4549093044227
740 16.4754955822907
750 16.5783210135587
760 16.5975810022795
770 16.6404361776309
780 16.6686396322891
790 16.707014054365
800 16.7228865656843
810 16.840289323971
820 16.9432721799809
830 16.9970650142821
840 17.0651839977878
850 17.079797881799
860 17.16415965345
870 17.2505950307967
880 17.2903837667168
890 17.3476956527651
900 17.375375428208
910 17.4324827952188
920 17.4838786024293
930 17.5496843519349
940 17.5973163667511
950 17.6262809001976
960 17.7029551216367
970 17.7701057376416
980 17.8555340056794
990 17.9455504988542
1000 17.9744787227143
1010 18.0074097470206
1020 18.0358200392989
1030 18.1536825047219
1040 18.176945008791
1050 18.2395168699013
1060 18.3072752153589
1070 18.370625621829
1080 18.3838411963087
1090 18.4375676253332
1100 18.5647660814504
1110 18.5977446365257
1120 18.6656586372457
1130 18.781939713841
1140 18.803056349513
1150 18.8225875828353
1160 18.8782825628355
1170 18.9277434356167
1180 18.954977957116
1190 19.0471749946665
1200 19.0846213801613
1210 19.1621631946111
1220 19.1502246357829
1230 19.2087248015908
1240 19.2094827120503
1250 19.3087636349251
1260 19.3184365455541
1270 19.344247729969
1280 19.4348838317602
1290 19.4887945796228
1300 19.527296256132
1310 19.5867940298851
1320 19.6614225860596
1330 19.7002426968401
1340 19.7649295590136
1350 19.8051744106594
1360 19.8445011328192
1370 19.9793323310226
1380 20.1092791724322
1390 20.1674227399722
1400 20.2287089223229
1410 20.2972694078212
1420 20.4019169563952
1430 20.4193147113482
1440 20.4632587502238
1450 20.5296409149616
1460 20.5434979921666
1470 20.6673021975409
1480 20.6958466819358
1490 20.7500187891975
1500 20.7460899784031
1510 20.7860685259043
1520 20.8537690502302
1530 20.9050984740572
1540 20.9461617882393
1550 20.9719201371668
1560 21.0492085469721
1570 21.1080290622044
1580 21.1864105173015
1590 21.2366903499734
1600 21.2930827491571
1610 21.3195934728754
1620 21.3477352520802
1630 21.3985718418805
1640 21.4899896947506
1650 21.5473473224453
1660 21.6052224093262
1670 21.6742008371386
1680 21.699851521318
1690 21.7558467424617
1700 21.812304376114
1710 21.8855634170545
1720 21.955451212392
1730 21.9903750155345
1740 22.0353748726737
1750 22.1113075507237
1760 22.199329234094
1770 22.2393642548061
1780 22.2683246350347
1790 22.3152960006851
1800 22.3916283128491
1810 22.4006914769663
1820 22.4600299863897
1830 22.4832554168429
1840 22.568510726877
1850 22.5968902149967
1860 22.6612015041295
1870 22.7144596530721
1880 22.7483381774736
1890 22.7942960551562
1900 22.8440861928097
1910 22.8938845359519
1920 22.8970024895857
1930 23.0320490293805
1940 23.0920607620742
1950 23.1407363712279
1960 23.2145465166418
1970 23.285271772095
1980 23.3390291294262
1990 23.3643464748876
2000 23.4074256786009
2010 23.4220649275286
2020 23.4615841412099
2030 23.5125072200769
2040 23.5646893282404
2050 23.5980556433281
2060 23.6497239067998
2070 23.693607613842
2080 23.7276243056347
2090 23.7876051333293
2100 23.8168141019189
2110 23.8598627478668
2120 23.9489366848958
2130 24.0362752154174
2140 24.0774129485759
2150 24.1269870719961
2160 24.1542776407536
2170 24.1883849144367
2180 24.3052066067116
2190 24.3578165912128
2200 24.4195958513414
2210 24.4467405281389
2220 24.4600711880981
2230 24.5025691444029
2240 24.5705812060941
2250 24.6081317348652
2260 24.6400813106719
2270 24.6979237518428
2280 24.7208840531595
2290 24.7602243108307
2300 24.8026491626758
2310 24.8374734859579
2320 24.8672728468077
2330 24.8933368239207
2340 24.9296727029118
2350 24.9683201252624
2360 24.9687171309447
2370 25.1230671233468
2380 25.1602549628791
2390 25.1912262711685
2400 25.2303663282647
2410 25.3076422448444
2420 25.326993892519
2430 25.3601580264422
2440 25.3949762564806
2450 25.4281110376135
2460 25.4665044255929
2470 25.4928938789086
2480 25.5462605274007
2490 25.5850831859938
2500 25.6075774766263
2510 25.6581163115664
2520 25.7325012920132
2530 25.7650975668073
2540 25.8120477742041
2550 25.8628848103798
2560 25.9130945365831
2570 25.9704597400656
2580 25.9713524347812
2590 26.034383256651
2600 26.0511747431064
2610 26.0471636741775
2620 26.1720924228696
2630 26.2379622676451
2640 26.2620001318457
2650 26.3289507992952
2660 26.3771764934972
2670 26.3924830296783
2680 26.4383183080246
2690 26.464556759849
2700 26.5055867562719
2710 26.5328401256864
2720 26.554081791269
2730 26.585480731603
2740 26.6263891138117
2750 26.6478781102269
2760 26.681119084538
2770 26.7104588377877
2780 26.754571706256
2790 26.8000388640108
2800 26.8246182484066
2810 26.8675679666551
2820 26.9067519900281
2830 26.9281486801238
2840 26.979451381768
2850 27.0186477686343
2860 27.0607456959598
2870 27.0910305314684
2880 27.1495735131126
2890 27.1861729223861
2900 27.2460893012804
2910 27.2856861670822
2920 27.3174446258459
2930 27.3476248979449
2940 27.3700980044555
2950 27.4228720097508
2960 27.4562470814239
2970 27.467725100483
2980 27.51313060543
2990 27.555616863412
3000 27.5997135381873
3010 27.6319314520502
3020 27.6796546231244
3030 27.6708416159659
3040 27.7442194530642
3050 27.786652540873
3060 27.8010804181665
3070 27.8194599479087
3080 27.8607244874265
3090 27.8706744968781
3100 27.880682861519
3110 27.8987821200281
3120 27.9141591085135
3130 27.9354614564588
3140 27.9507103536113
3150 27.9590853859897
3160 27.9935955162687
3170 28.0508641911636
3180 28.0948290929173
3190 28.1209099265773
3200 28.1299409399365
3210 28.1616356630771
3220 28.2018781714157
3230 28.2089057226833
3240 28.2640690607239
3250 28.2848062262874
3260 28.2921866824621
3270 28.3132322715534
3280 28.3386453753614
3290 28.3579353123836
3300 28.3877632084576
3310 28.3917420343358
3320 28.4049005153002
3330 28.4369026155375
3340 28.4633248198424
3350 28.4843309935669
3360 28.4988111592167
3370 28.5134262769488
3380 28.5374740183101
3390 28.5743216569825
3400 28.5880412453997
3410 28.6089746284024
3420 28.6383698273003
3430 28.6449398638775
3440 28.6933281829982
3450 28.7164583561335
3460 28.7232369863374
3470 28.7372299052183
3480 28.751304665273
3490 28.7633713207732
3500 28.7948362755167
3510 28.8056754255338
3520 28.8303456024189
3530 28.8530814913404
3540 28.8735429878032
3550 28.8939589004023
3560 28.9206192811498
3570 28.9502030254716
3580 28.9444733204007
3590 28.9782232991247
3600 28.999128487259
3610 29.0058064036409
3620 29.0239076131338
3630 29.0325885040093
3640 29.0544331427324
3650 29.0619962986765
3660 29.0719990818655
3670 29.0808440460824
3680 29.1261659223155
3690 29.1391554145478
3700 29.1790109711274
3710 29.192210690659
3720 29.2136326698146
3730 29.2225376917774
3740 29.2486171031622
3750 29.2531184508159
3760 29.2639196748932
3770 29.2808117610195
3780 29.2956461075988
3790 29.3173770520541
3800 29.333010401235
3810 29.3706674837485
3820 29.3723690784539
3830 29.3921501852408
3840 29.4033041944292
3850 29.4187978036218
3860 29.4357533528978
3870 29.4314365482589
3880 29.4584603539265
3890 29.4964663726871
3900 29.5134402365238
3910 29.5363234598265
3920 29.5640745055217
3930 29.623920952362
3940 29.6519185629188
3950 29.6662909496999
3960 29.6980873117785
3970 29.7101351590291
3980 29.7331312515673
3990 29.7521707912669
4000 29.760774834155
4010 29.7808922203843
4020 29.7904527795375
4030 29.8070998077755
4040 29.8110407386294
4050 29.8368245380528
4060 29.8645490512722
4070 29.8705907151493
4080 29.8771214580514
4090 29.9050378684995
4100 29.9133554604682
4110 29.9378826559397
4120 29.9477697682586
4130 29.954969887491
4140 29.9987045244664
4150 30.0135415141199
4160 30.035616906111
4170 30.0550457799154
4180 30.070255283655
4190 30.0755607544923
4200 30.0954860605502
4210 30.101164893457
4220 30.1125218475789
4230 30.1483792777691
4240 30.1722782928766
4250 30.1813254505208
4260 30.2205146063769
4270 30.24408654203
4280 30.2565388229037
4290 30.2638530289075
4300 30.2744878456616
4310 30.2782671366902
4320 30.2927995695057
4330 30.3063725458202
4340 30.3248417604853
4350 30.3299498882807
4360 30.3531463215288
4370 30.3666909384029
4380 30.3769960754517
4390 30.3849325099775
4400 30.3998419738694
4410 30.4049337792551
4420 30.4209628603094
4430 30.443124581916
4440 30.4427205755391
4450 30.4750278301852
4460 30.4789847090447
4470 30.4932902594035
4480 30.5092817511173
4490 30.5132331961512
4500 30.5219228468647
4510 30.5476256491938
4520 30.5639340396892
4530 30.5626756101911
4540 30.6338481706461
4550 30.6656927105221
4560 30.6828485379344
4570 30.6891305029129
4580 30.7303907678247
4590 30.7424863288692
4600 30.7452281294717
4610 30.7654527389495
4620 30.7819577528865
4630 30.7835172555471
4640 30.7970577730611
4650 30.8099813653532
4660 30.8204810891799
4670 30.8231032989013
4680 30.8329151250296
4690 30.8371320367594
4700 30.8567284234392
4710 30.8578286983374
4720 30.8751702830214
4730 30.8759722591082
4740 30.8885548927218
4750 30.9057724561522
4760 30.9147449771374
4770 30.9414064920158
4780 30.9583364579126
4790 30.9852095580672
4800 31.0005083876561
4810 31.0107939570442
4820 31.0344463870163
4830 31.0570444883244
4840 31.0709855684265
4850 31.0781604865459
4860 31.1025564647351
4870 31.1073105286558
4880 31.1215720596267
4890 31.1397744755709
4900 31.1435461963669
4910 31.1496698073951
4920 31.1588946982901
4930 31.1694034687128
4940 31.1734998501171
4950 31.1880789238391
4960 31.194781812289
4970 31.1972088897979
4980 31.2121536472606
4990 31.2218993527963
5000 31.1390557178768
};
\addplot [thick, color6]
table {%
0 0.000363227038178593
10 4.40951602493698
20 9.32194218473347
30 10.149386012206
40 10.9448815169596
50 11.7179668256003
60 11.9783316668712
70 12.1526373685604
80 12.3265214777345
90 12.3883513735127
100 12.4823574409534
110 12.5748664380238
120 12.6365379489022
130 12.713005501984
140 12.7893545328263
150 12.8722481359606
160 12.9527303634733
170 13.0656161569293
180 13.1521323056919
190 13.2280136529178
200 13.3267717821276
210 13.3796752821171
220 13.4375970803438
230 13.5103793620127
240 13.6080939814373
250 13.6937270888203
260 13.7968901873771
270 13.8505710685857
280 13.9431668050911
290 13.9808215351024
300 14.0373552088053
310 14.1112945439081
320 14.2038379422385
330 14.2603439290206
340 14.3712003235292
350 14.452845625963
360 14.5007538697668
370 14.5897568718693
380 14.6730439951059
390 14.7489099924747
400 14.8282516109323
410 14.8907036801137
420 14.971498115842
430 15.0500206141899
440 15.1082908232899
450 15.1850817437036
460 15.2917387156495
470 15.3331635874491
480 15.4310931806342
490 15.5260605636832
500 15.6135463810595
510 15.6645563312251
520 15.7454909608718
530 15.8315228193334
540 15.8945372498692
550 15.9978742426765
560 16.0623263786793
570 16.1725818505756
580 16.2378165568032
590 16.3429155607671
600 16.4613548337033
610 16.5098581734762
620 16.6020364706303
630 16.6868372477124
640 16.782582727168
650 16.8709381785684
660 16.9699458708057
670 17.0826420915724
680 17.1199351699801
690 17.2495936932505
700 17.3141341736386
710 17.3881791813153
720 17.5047182894169
730 17.5699956788946
740 17.6281723839272
750 17.7577392045335
760 17.8178863014081
770 17.8967290585849
780 17.9645565418529
790 18.0358771906962
800 18.0863788478384
810 18.2353335350461
820 18.3646077891176
830 18.4501718586474
840 18.5525891082219
850 18.6050440319206
860 18.7043148770834
870 18.8130787843665
880 18.8856441065038
890 18.9775309691589
900 19.0382467448722
910 19.1323876568833
920 19.2155783876599
930 19.3126094291755
940 19.3837923732339
950 19.4511280325603
960 19.5609977530135
970 19.6421198401827
980 19.7551508485718
990 19.8723462135646
1000 19.9393663625889
1010 20.0311235899909
1020 20.0822497080044
1030 20.2137930413847
1040 20.2595640102692
1050 20.3444824403217
1060 20.4345815815496
1070 20.5266355270614
1080 20.5754313970654
1090 20.6645854918767
1100 20.8091080311796
1110 20.9091786225562
1120 20.9992888144615
1130 21.1654230934406
1140 21.2209835006969
1150 21.270920643341
1160 21.3676913831274
1170 21.4420183005009
1180 21.4978642378968
1190 21.6149968432255
1200 21.6788997250999
1210 21.7830418189492
1220 21.8254580673721
1230 21.9176993502688
1240 21.9711343750714
1250 22.0895977967202
1260 22.1303208021857
1270 22.2299849078925
1280 22.3340084822052
1290 22.4166480239164
1300 22.485318893956
1310 22.5751239518471
1320 22.6754103297343
1330 22.7473521410375
1340 22.8334292514971
1350 22.8998149253739
1360 22.9517489456347
1370 23.0949252918432
1380 23.2521833231778
1390 23.3358193825106
1400 23.4190482351169
1410 23.5384628880255
1420 23.6362965158502
1430 23.6925761013309
1440 23.77314142134
1450 23.8803457086932
1460 23.9222440616729
1470 24.0559906476992
1480 24.1196006434536
1490 24.1938259857239
1500 24.2384877667879
1510 24.3061257299387
1520 24.3984510330914
1530 24.4697649674153
1540 24.5354311100091
1550 24.5948133801633
1560 24.6860237612773
1570 24.7639599937692
1580 24.861790695676
1590 24.9359253814829
1600 25.0082775789954
1610 25.0658454259074
1620 25.1208909754382
1630 25.195337796969
1640 25.3034881432473
1650 25.3876596114192
1660 25.4686682214341
1670 25.5529902755655
1680 25.609201234808
1690 25.684448290838
1700 25.7679164106413
1710 25.8545541935932
1720 25.9294407252454
1730 25.987052743662
1740 26.0399081158454
1750 26.1427493771221
1760 26.2373981489497
1770 26.2904159156676
1780 26.339293931883
1790 26.4249348011728
1800 26.512942347813
1810 26.5585461006591
1820 26.6286573001336
1830 26.6644550359866
1840 26.7600443732307
1850 26.7979452165937
1860 26.8836307488297
1870 26.9632982827562
1880 27.0129443888316
1890 27.0819616285769
1900 27.1433851793128
1910 27.2060313740811
1920 27.2435444092463
1930 27.4115333254213
1940 27.4933227851472
1950 27.5649591590789
1960 27.6516418858326
1970 27.7379286865436
1980 27.7990103625371
1990 27.8299323747205
2000 27.8837901226889
2010 27.917609493635
2020 27.9663386023715
2030 28.0294687799584
2040 28.0938911388774
2050 28.1402057557784
2060 28.2103562800082
2070 28.2603738141949
2080 28.3066461562442
2090 28.3731094974393
2100 28.4178294776376
2110 28.4888480341882
2120 28.5922507251062
2130 28.6850262599076
2140 28.7380737470396
2150 28.813665181012
2160 28.8537417942136
2170 28.9142648527451
2180 29.0345417058732
2190 29.0918923329474
2200 29.168646468372
2210 29.2089965227151
2220 29.2389969329261
2230 29.2905649365329
2240 29.3841656454606
2250 29.4342100558037
2260 29.4807203087655
2270 29.5428094180646
2280 29.5966890968971
2290 29.6414680015091
2300 29.6869433684164
2310 29.7234890380654
2320 29.7574922129236
2330 29.7869950579854
2340 29.8315544262387
2350 29.8745526343656
2360 29.9146916526846
2370 30.0496090326737
2380 30.0944075424214
2390 30.1432361991395
2400 30.1936886294873
2410 30.2790648644755
2420 30.3062136370348
2430 30.3482464457145
2440 30.3906335485917
2450 30.4356453201252
2460 30.4821313516565
2470 30.5197396838719
2480 30.5758604595427
2490 30.6213396507008
2500 30.6537119532551
2510 30.7167206548161
2520 30.7955268698105
2530 30.8360410674753
2540 30.8917006909894
2550 30.9479085270667
2560 31.0078476547721
2570 31.0701489655357
2580 31.0827722246963
2590 31.148206743002
2600 31.1701771586212
2610 31.1887450699543
2620 31.3150980129636
2630 31.3886122001555
2640 31.4239071410411
2650 31.4904338775602
2660 31.5416273911629
2670 31.5662224326624
2680 31.6185883516612
2690 31.6489623790497
2700 31.6985124846867
2710 31.7362484252109
2720 31.7586497546557
2730 31.7968024308307
2740 31.8408531636747
2750 31.8681646790389
2760 31.9046341789992
2770 31.9439449286607
2780 31.9890701212084
2790 32.0376460791814
2800 32.0628047448423
2810 32.1099728310894
2820 32.1611373878416
2830 32.1892676045737
2840 32.2431734441101
2850 32.2873591381028
2860 32.3368430278987
2870 32.3715641357829
2880 32.4278234486359
2890 32.4689759818907
2900 32.5438053802522
2910 32.5887259820046
2920 32.6231382399352
2930 32.6626919399838
2940 32.6905212586295
2950 32.7507317241457
2960 32.7847051425581
2970 32.8040735449644
2980 32.8515339482938
2990 32.900380859698
3000 32.9487519033699
3010 32.988012834921
3020 33.0360529242133
3030 33.0417348079628
3040 33.1262926469122
3050 33.1731022929557
3060 33.1907039186147
3070 33.2099031072031
3080 33.2506237415676
3090 33.2701440018947
3100 33.2883623828903
3110 33.3075426575389
3120 33.3251384448875
3130 33.3480523167172
3140 33.3631074640633
3150 33.3752214220811
3160 33.4141543845954
3170 33.4783453602795
3180 33.5260789186259
3190 33.553462807425
3200 33.5688607923223
3210 33.601644729529
3220 33.6434269496707
3230 33.6557568009109
3240 33.714047125383
3250 33.7396619970783
3260 33.7617236721159
3270 33.7880185971322
3280 33.8165557215201
3290 33.8393220926863
3300 33.8688717648289
3310 33.8789831090044
3320 33.8979866193949
3330 33.934305574364
3340 33.9663196158302
3350 33.9906685595965
3360 34.0095399663425
3370 34.0269054529086
3380 34.0546077993479
3390 34.0986189286346
3400 34.1189881378953
3410 34.1465715158646
3420 34.1836692680669
3430 34.2012901378304
3440 34.2496842421793
3450 34.2737186316122
3460 34.2817527504089
3470 34.2983678046607
3480 34.3175336046056
3490 34.3308264704357
3500 34.3662842197818
3510 34.3807479518138
3520 34.4104746133991
3530 34.4392493497291
3540 34.4644104514211
3550 34.4931351429419
3560 34.5213229046788
3570 34.5555311897505
3580 34.5631110692555
3590 34.5981154472128
3600 34.6194936108956
3610 34.6293657763865
3620 34.649272803828
3630 34.6589613787675
3640 34.681385378701
3650 34.6918744730852
3660 34.7049271975162
3670 34.7167794857041
3680 34.76393386119
3690 34.7806960470065
3700 34.8226247559369
3710 34.8416380589141
3720 34.8690046984211
3730 34.8837076271771
3740 34.9129567211848
3750 34.9269570409031
3760 34.9436653459827
3770 34.9618237413064
3780 34.9769922448115
3790 35.0010414695128
3800 35.0198562560191
3810 35.0618300921486
3820 35.0665802929237
3830 35.0872313219352
3840 35.1001068776101
3850 35.1157191605924
3860 35.1329766550035
3870 35.136580717873
3880 35.1659418762457
3890 35.2107212496307
3900 35.2308639030936
3910 35.2591167823262
3920 35.286845828772
3930 35.3515743557403
3940 35.3810785673193
3950 35.4031254007825
3960 35.4366281444618
3970 35.4509360380641
3980 35.475154282543
3990 35.4953745366673
4000 35.5048278831013
4010 35.5251155378641
4020 35.5353134814177
4030 35.5528992601277
4040 35.5632137544256
4050 35.5919916691458
4060 35.6214253422096
4070 35.6288749517587
4080 35.6380356535483
4090 35.6682625673613
4100 35.6844392739757
4110 35.7096539740884
4120 35.7268337587583
4130 35.7357254615686
4140 35.7802079677498
4150 35.7983326428881
4160 35.8209184633636
4170 35.842056115145
4180 35.8577483526661
4190 35.8669941499096
4200 35.8887124867397
4210 35.9060459833273
4220 35.9223492826896
4230 35.9628353085014
4240 35.9934640378828
4250 36.0059761048735
4260 36.0502003955996
4270 36.075069052956
4280 36.0884854467455
4290 36.0968424621011
4300 36.1084070379194
4310 36.1121679492135
4320 36.1262130282445
4330 36.1427125306834
4340 36.1633797751665
4350 36.1718830118455
4360 36.195944464885
4370 36.2101847824114
4380 36.2219209448978
4390 36.2310901465572
4400 36.2463805352718
4410 36.2533511424347
4420 36.2703707439747
4430 36.2944965603369
4440 36.2963316653053
4450 36.3306363447394
4460 36.334958813576
4470 36.3493993448749
4480 36.3712382240253
4490 36.3824214806859
4500 36.39359164336
4510 36.4205469810275
4520 36.4421703386451
4530 36.4468743877187
4540 36.5217816511388
4550 36.5572611640529
4560 36.5763130287838
4570 36.587314743562
4580 36.6290742952562
4590 36.6428847051867
4600 36.6487444870958
4610 36.6697367676644
4620 36.687339639549
4630 36.6917364142289
4640 36.7061252183377
4650 36.7192105522166
4660 36.7336751479136
4670 36.7411512681114
4680 36.751386661091
4690 36.7579434167774
4700 36.7772836812073
4710 36.7795649676677
4720 36.7985526610339
4730 36.8003869900168
4740 36.8148672805129
4750 36.8326656464921
4760 36.8430465455393
4770 36.8709705133177
4780 36.8913785971697
4790 36.9196787054865
4800 36.9394074655162
4810 36.9511465727652
4820 36.9775214441327
4830 37.0011948292103
4840 37.0159322663288
4850 37.0235472772832
4860 37.0487712523874
4870 37.055888120355
4880 37.0710816110429
4890 37.0899941752016
4900 37.0938049082373
4910 37.1006657490995
4920 37.1104871320117
4930 37.1210634298213
4940 37.1263163395409
4950 37.1413265714895
4960 37.1492851097128
4970 37.1549856311796
4980 37.1718723051153
4990 37.1833180936373
5000 37.2100822636052
};
\addplot [thick, red]
table {%
0 0.00105431501287967
10 4.90245363100189
20 12.2900309951119
30 14.8216560817168
40 16.5777642900009
50 17.4448752487996
60 17.7955329676557
70 17.9957739919733
80 18.1724985581973
90 18.2383159833306
100 18.3342960236308
110 18.4305872854996
120 18.496363458104
130 18.5757360236762
140 18.6553695716648
150 18.7409389415024
160 18.8309946042714
170 18.9545259386294
180 19.0471698801497
190 19.1287289026159
200 19.233949253151
210 19.2991843392033
220 19.3633345419293
230 19.4391673338812
240 19.5393010090668
250 19.6307325768459
260 19.740293552347
270 19.796770727444
280 19.8931442088252
290 19.9346722061452
300 19.9934616201278
310 20.0686995290689
320 20.1670719088833
330 20.2325920397696
340 20.3466156108418
350 20.432347818493
360 20.4880227132152
370 20.5834143160376
380 20.6742334081297
390 20.7536309659196
400 20.8384508931649
410 20.906785560385
420 20.9916049889741
430 21.0781720691605
440 21.14191878532
450 21.2242593200375
460 21.3381611423145
470 21.3846381524487
480 21.4900645465733
490 21.59041826705
500 21.6831976975845
510 21.7509790142606
520 21.8368824870595
530 21.9290776908077
540 21.9992033834873
550 22.1081203317534
560 22.1821396628693
570 22.3062811495017
580 22.3780494355156
590 22.4905892272537
600 22.6191773828943
610 22.6739997183804
620 22.7722861544935
630 22.8671898422418
640 22.9670970638695
650 23.0658818837997
660 23.1716818054179
670 23.2949114159225
680 23.3379778628293
690 23.4789649027482
700 23.5522381156823
710 23.6463835553314
720 23.7711035989738
730 23.8465198316194
740 23.9144321228501
750 24.0569942331188
760 24.1252515874298
770 24.2109394179253
780 24.2852619819367
790 24.3686037952201
800 24.435357990762
810 24.5995835273129
820 24.745483648844
830 24.8382525324549
840 24.9517000973091
850 25.0137632117247
860 25.1222283955528
870 25.2387993971057
880 25.31670588897
890 25.4156264766213
900 25.4862238551832
910 25.5876499439828
920 25.6777869462709
930 25.7813974853729
940 25.8599675639915
950 25.9408521546574
960 26.0579791890648
970 26.1764560881538
980 26.2989740971217
990 26.4234073305218
1000 26.4971410993861
1010 26.593898915791
1020 26.6618314298838
1030 26.8098383096355
1040 26.8706340346194
1050 26.9833342153013
1060 27.0807571558968
1070 27.1804686726218
1080 27.2390687401698
1090 27.3400279899315
1100 27.4895357945835
1110 27.5949247199611
1120 27.6894042820448
1130 27.8667758228313
1140 27.9329256704437
1150 27.9964355487262
1160 28.1127132520356
1170 28.1936382232342
1180 28.2604248384154
1190 28.3842411385391
1200 28.4589717503196
1210 28.5726506076609
1220 28.6248018234354
1230 28.7483485572103
1240 28.8352144129919
1250 28.96343053651
1260 29.047940281366
1270 29.1745056119455
1280 29.3040170211704
1290 29.4019321652775
1300 29.4795891282434
1310 29.6059469299662
1320 29.7129875309023
1330 29.8087336117796
1340 29.9305041795479
1350 30.0053999773501
1360 30.0872642994684
1370 30.253137630977
1380 30.4204703556324
1390 30.5246672932037
1400 30.6165744266754
1410 30.7453277409131
1420 30.8763181165112
1430 30.9392704342354
1440 31.0246489579277
1450 31.1388893916015
1460 31.1889987457555
1470 31.3295336459092
1480 31.3981392168385
1490 31.4814239835954
1500 31.5524854408734
1510 31.6278946188867
1520 31.7287582102205
1530 31.8132966994031
1540 31.8913060348412
1550 31.9583108089418
1560 32.0578237201826
1570 32.1440881678719
1580 32.2490567720946
1590 32.3327234469797
1600 32.412066355676
1610 32.4760911806114
1620 32.5347822820403
1630 32.616466747752
1640 32.7357974916624
1650 32.8222080995703
1660 32.9077035776476
1670 32.9959278802573
1680 33.0621473211219
1690 33.1466405019348
1700 33.2365219965262
1710 33.3298064813129
1720 33.4140250035719
1730 33.4779632744847
1740 33.5722142604559
1750 33.698709402168
1760 33.8054838110899
1770 33.8648609838508
1780 33.9231951870078
1790 34.0381878311549
1800 34.1559802428441
1810 34.208602461474
1820 34.2818064390483
1830 34.3243767348558
1840 34.4327254887232
1850 34.4826648631258
1860 34.5712466999784
1870 34.6947213655729
1880 34.7500110152833
1890 34.8292658538005
1900 34.8934492727476
1910 34.9842362618975
1920 35.0281687485414
1930 35.2276973565206
1940 35.3214589625366
1950 35.4186753989935
1960 35.5098893933453
1970 35.6012274557225
1980 35.6652708401938
1990 35.7015126837568
2000 35.7664433070204
2010 35.8082687976156
2020 35.8750738935001
2030 35.9417230105243
2040 36.0112205641145
2050 36.0658804965972
2060 36.1402312388375
2070 36.2084174517016
2080 36.2595619801793
2090 36.3303950510253
2100 36.3817037318219
2110 36.4896723885775
2120 36.6218400853199
2130 36.7218262638246
2140 36.7780188402579
2150 36.861764872407
2160 36.904925026753
2170 36.9979059719023
2180 37.1302982156578
2190 37.1925709132674
2200 37.272929764749
2210 37.3401301420226
2220 37.3735211935927
2230 37.4296799073233
2240 37.5437425588126
2250 37.6193935949378
2260 37.6713466895062
2270 37.7482977955267
2280 37.8077620015687
2290 37.855997922019
2300 37.9047086354715
2310 37.9422382198474
2320 37.9784234927069
2330 38.0180889750893
2340 38.0704037683685
2350 38.1374144244422
2360 38.1951064845001
2370 38.3601147828809
2380 38.4083331403024
2390 38.4616864006914
2400 38.5375662515181
2410 38.6330753147195
2420 38.6638419964602
2430 38.7080019256542
2440 38.7539826861803
2450 38.8060584426371
2460 38.8561787095017
2470 38.8997254099718
2480 38.9580363134773
2490 39.0101291625618
2500 39.0439210966794
2510 39.1115837415221
2520 39.1996086423379
2530 39.2444812573669
2540 39.3045154909534
2550 39.3681581268411
2560 39.4371560067954
2570 39.501642115892
2580 39.5185402485753
2590 39.5849213878753
2600 39.6117654950862
2610 39.6619218841257
2620 39.8045888496846
2630 39.8892205726152
2640 39.9298668953258
2650 40.0034510015844
2660 40.0642978477936
2670 40.0941236598278
2680 40.1483570848792
2690 40.1805964797862
2700 40.2925673541498
2710 40.33691991816
2720 40.3644117415111
2730 40.4066512196284
2740 40.4526228191064
2750 40.4836714803775
2760 40.5220804071736
2770 40.568634396979
2780 40.628000752199
2790 40.677800910107
2800 40.7053781799133
2810 40.7622770501614
2820 40.8180118233266
2830 40.8475955321279
2840 40.9054680867164
2850 40.9518188456547
2860 41.0302081597631
2870 41.0685995529692
2880 41.1423733932345
2890 41.1874316576151
2900 41.2669798363049
2910 41.318242900099
2920 41.355770879812
2930 41.4168003638153
2940 41.4453868637421
2950 41.5118375289417
2960 41.5544593861474
2970 41.5784028145976
2980 41.6398460399408
2990 41.7242042873373
3000 41.7769518004061
3010 41.8218127386671
3020 41.8732317095911
3030 41.8822536100736
3040 41.9737240125029
3050 42.0283086259023
3060 42.047449265061
3070 42.0704037942465
3080 42.1175618833959
3090 42.1381043406248
3100 42.158908931333
3110 42.1821062442252
3120 42.2052762035863
3130 42.2301654862482
3140 42.2497685642939
3150 42.264015863655
3160 42.304765278071
3170 42.3771888351855
3180 42.4479367141213
3190 42.4772472672039
3200 42.4945850639981
3210 42.5281781317785
3220 42.5709635424737
3230 42.5861975482836
3240 42.6552635348822
3250 42.6874183233243
3260 42.7277961909687
3270 42.7557515789331
3280 42.7852803241103
3290 42.811615846843
3300 42.842901100136
3310 42.8571633907369
3320 42.885206807972
3330 42.9341542679723
3340 43.0166552644245
3350 43.0431204261979
3360 43.0638703438119
3370 43.0839684127199
3380 43.1232377008141
3390 43.1710980350414
3400 43.193073683045
3410 43.2226466097258
3420 43.2625140024871
3430 43.2835561836654
3440 43.3397238535019
3450 43.364338731485
3460 43.3737160107678
3470 43.3914278420354
3480 43.4119113633064
3490 43.4285992630202
3500 43.4687851051811
3510 43.4851398441377
3520 43.5171746620478
3530 43.5497048447384
3540 43.5962408701967
3550 43.6306336542638
3560 43.660594065221
3570 43.6980834279215
3580 43.7085373362535
3590 43.7461642722537
3600 43.7691215320334
3610 43.7804803936892
3620 43.8032623619013
3630 43.8156762587766
3640 43.8423430937756
3650 43.8555859213475
3660 43.8744062532088
3670 43.8882261024734
3680 43.9378333356182
3690 43.9560628255627
3700 44.0139553699648
3710 44.0402731708444
3720 44.0831031585453
3730 44.101982708176
3740 44.1336824746784
3750 44.1530042443104
3760 44.1720312416823
3770 44.1924103264326
3780 44.2187891891924
3790 44.2438148557509
3800 44.2659312163978
3810 44.312733387586
3820 44.319708125173
3830 44.3441973440876
3840 44.3602351553947
3850 44.3768428982018
3860 44.3967095314941
3870 44.407482328837
3880 44.4549929083589
3890 44.5320881036403
3900 44.5611993193961
3910 44.6067310729023
3920 44.6446650126605
3930 44.7321010819871
3940 44.7662652616615
3950 44.7914737766406
3960 44.8288376038415
3970 44.8445280476837
3980 44.876454652548
3990 44.9005035635848
4000 44.913069338915
4010 44.9408720532929
4020 44.9517762620993
4030 44.9724630012555
4040 44.987078954798
4050 45.0172806923015
4060 45.0523343688948
4070 45.0631514245048
4080 45.0732651741427
4090 45.1066873790943
4100 45.128797702186
4110 45.1546287720605
4120 45.1739759850244
4130 45.1888303878866
4140 45.2517868756969
4150 45.2770724537318
4160 45.3045413926481
4170 45.3274095055294
4180 45.3485548915938
4190 45.3588992325904
4200 45.3860655532362
4210 45.4131087210026
4220 45.4409688078237
4230 45.5049531854062
4240 45.5383597351566
4250 45.5659294528396
4260 45.6239205476465
4270 45.6497399923593
4280 45.6649725615175
4290 45.6759929274891
4300 45.6881225955063
4310 45.6925727713677
4320 45.7218843000155
4330 45.7444231404073
4340 45.7704975036738
4350 45.7795380451831
4360 45.8052783461129
4370 45.8237064399452
4380 45.8432954706735
4390 45.8580256832001
4400 45.8828606525255
4410 45.8933338900031
4420 45.9116288508208
4430 45.9500025612512
4440 45.9713000837059
4450 46.0281505812596
4460 46.0362898711737
4470 46.0523918713472
4480 46.0838065687438
4490 46.0993533824869
4500 46.1139799425773
4510 46.1528057112378
4520 46.1809863118915
4530 46.1912875654177
4540 46.2795870966114
4550 46.331954701819
4560 46.3566425013372
4570 46.3769889626422
4580 46.4316418494401
4590 46.4460024174093
4600 46.4532550660429
4610 46.4767588479666
4620 46.4961415048312
4630 46.508716185133
4640 46.5263963630343
4650 46.5460217204142
4660 46.5712890647031
4670 46.580293871247
4680 46.591387252229
4690 46.6021547120642
4700 46.6232570513347
4710 46.6272760538185
4720 46.6604610799136
4730 46.6676898958054
4740 46.6832729998247
4750 46.7103802406118
4760 46.723858133226
4770 46.7533768854267
4780 46.7851342589411
4790 46.8209307239344
4800 46.8432625477551
4810 46.8560877157128
4820 46.8889908452393
4830 46.9162223105627
4840 46.9469347908771
4850 46.9567737453516
4860 46.9843661779857
4870 47.0102316234931
4880 47.0280852125526
4890 47.0528330957441
4900 47.0671692596217
4910 47.0782151074218
4920 47.0895200267741
4930 47.1039764097805
4940 47.1101886701313
4950 47.1293548020705
4960 47.1424575368333
4970 47.1492744155621
4980 47.1693590634675
4990 47.1819167685667
5000 47.2317670261319
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/SGD_original_lambda=0,1_distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={distances SGD (original) \(\displaystyle \lambda=0.1\) \\ to full-batch minimum (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-248.5, xmax=5218.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymajorgrids = true,
ymin=-6.84484101010571, ymax=0.573108922994263,
yminorgrids = true,
ytick style={color=black},
ytick={-7,-6,-5,-4,-3,-2,-1,0,1},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 -5.65780420487549
10 -6.50766146769207
20 -4.8948840678174
30 -3.39517995374468
40 -2.57232030668699
50 -2.07048711434823
60 -1.81355546264219
70 -1.51233349440097
80 -1.33743908852085
90 -1.31271184012291
100 -1.34610823066931
110 -1.39777500459609
120 -1.37075482663934
130 -1.37354469523077
140 -1.40616316380409
150 -1.47381700743453
160 -1.49392208827395
170 -1.4637391759302
180 -1.43818323668363
190 -1.41553735253898
200 -1.42102780763088
210 -1.45499888466019
220 -1.47546710711753
230 -1.47670889205774
240 -1.46315369207489
250 -1.43991916061502
260 -1.36655104244258
270 -1.31425891470917
280 -1.3697580810655
290 -1.40312132994503
300 -1.40374279502822
310 -1.4531435341179
320 -1.53199368683918
330 -1.50667865185149
340 -1.46672896100684
350 -1.455909943989
360 -1.44452012933469
370 -1.52056144609902
380 -1.47092221755296
390 -1.45192433254646
400 -1.50252736088944
410 -1.50889615749679
420 -1.45820116835132
430 -1.55011745323562
440 -1.54444044395659
450 -1.49535639374366
460 -1.4971773385869
470 -1.58361115300287
480 -1.62751931373889
490 -1.66584419665145
500 -1.6619311445137
510 -1.59918498935834
520 -1.57084102088109
530 -1.61409853150649
540 -1.66783928617386
550 -1.64912450216872
560 -1.65538077220719
570 -1.65851411649756
580 -1.63259627813218
590 -1.68581328151359
600 -1.73525103203695
610 -1.80705794088206
620 -1.77470951712137
630 -1.7100203892841
640 -1.65820982711425
650 -1.76218432701516
660 -1.81064712255151
670 -1.75887226014187
680 -1.78533192843389
690 -1.91452237791448
700 -1.89932470022614
710 -1.83781882424441
720 -1.79866805549463
730 -1.74036629744264
740 -1.7356716132591
750 -1.89850978929255
760 -1.89639689720813
770 -1.86901303827007
780 -1.95059908110956
790 -1.95805718471945
800 -1.91858110222108
810 -1.91250095652895
820 -1.99538353918906
830 -1.97928580467886
840 -1.88969959551085
850 -1.8725628732131
860 -2.0009781962542
870 -2.04786133267682
880 -2.04635461029149
890 -1.9899739493642
900 -1.95662963145215
910 -1.96508992355151
920 -1.98142042806587
930 -1.9800377449841
940 -2.02905744954536
950 -2.02937305529871
960 -2.00663581232054
970 -2.04258866097771
980 -2.06178130156952
990 -2.09698060542983
1000 -2.15656660451416
1010 -2.07694982062722
1020 -2.09137632177463
1030 -2.2117621686616
1040 -2.17319467474907
1050 -2.11536412306533
1060 -2.16638033323004
1070 -2.20201560901027
1080 -2.24374484392133
1090 -2.2484205006111
1100 -2.23844364591324
1110 -2.05403716954158
1120 -1.96011132767735
1130 -2.13391826945267
1140 -2.30017052354799
1150 -2.29526532070952
1160 -2.22767978479086
1170 -2.19858628873453
1180 -2.30371211432175
1190 -2.34321736779854
1200 -2.35825960146124
1210 -2.43858886543777
1220 -2.46058366388577
1230 -2.2275546840645
1240 -2.21511822745977
1250 -2.36981736255186
1260 -2.27126149899608
1270 -2.15417666875272
1280 -2.24589707383459
1290 -2.32342867220066
1300 -2.34143035884999
1310 -2.35913740836266
1320 -2.29287394333262
1330 -2.30801695080981
1340 -2.48484285346336
1350 -2.4387714811753
1360 -2.28470176719044
1370 -2.34949064755002
1380 -2.42750718577814
1390 -2.35827875905796
1400 -2.24669518376195
1410 -2.2586335095423
1420 -2.40767423238859
1430 -2.45836251022671
1440 -2.38549609073789
1450 -2.22813677383499
1460 -2.29595415553532
1470 -2.5519862030327
1480 -2.53153006854739
1490 -2.37499390569905
1500 -2.3295439724771
1510 -2.29701512706833
1520 -2.38620898911603
1530 -2.51675288090018
1540 -2.47471566924266
1550 -2.36978143109133
1560 -2.38211263023112
1570 -2.41144576491543
1580 -2.45618730863066
1590 -2.40992120615629
1600 -2.28394209219458
1610 -2.31096113205411
1620 -2.38898694896151
1630 -2.42953076941634
1640 -2.38432258393669
1650 -2.36102885374765
1660 -2.50824118504816
1670 -2.61003975536887
1680 -2.60330296394951
1690 -2.43470294319652
1700 -2.24867995545249
1710 -2.31057066691881
1720 -2.51546853822077
1730 -2.52259458169444
1740 -2.33451309719056
1750 -2.2691410692169
1760 -2.39614118885751
1770 -2.50255483716549
1780 -2.37482584564657
1790 -2.14996069580421
1800 -2.10663437577963
1810 -2.25431796347832
1820 -2.35781814516895
1830 -2.35650543161862
1840 -2.38766480513529
1850 -2.36463535804579
1860 -2.34207761255604
1870 -2.33191418999128
1880 -2.23074067619409
1890 -2.26239502953499
1900 -2.44925173329172
1910 -2.52721677853552
1920 -2.48112827659584
1930 -2.38809191489189
1940 -2.29099274771911
1950 -2.17743504038665
1960 -2.05876434864707
1970 -1.99552416991021
1980 -2.07481121986356
1990 -2.24773287870458
2000 -2.3814837793187
2010 -2.35291589289972
2020 -2.2958452956983
2030 -2.27839352718749
2040 -2.27243078911629
2050 -2.1490308887765
2060 -2.09581134374121
2070 -2.20770771555055
2080 -2.32078252439519
2090 -2.38154548605126
2100 -2.2271499747896
2110 -2.07998717863739
2120 -2.1276323813608
2130 -2.20172181520158
2140 -2.21881617091895
2150 -2.3194598688869
2160 -2.30862449021095
2170 -2.22981484281313
2180 -2.2478666480539
2190 -2.26884491122266
2200 -2.23299262230377
2210 -2.19180840722238
2220 -2.14090543335714
2230 -2.11101855747301
2240 -2.23329894965819
2250 -2.27670591580729
2260 -2.18029857801733
2270 -2.02197543181839
2280 -1.88071139401126
2290 -1.78304895553921
2300 -1.78930353724936
2310 -1.8965227825107
2320 -2.13477758874513
2330 -2.37346974189961
2340 -2.52627951596986
2350 -2.51089567307837
2360 -2.31151488572337
2370 -2.23597004763963
2380 -2.06435156588955
2390 -1.90998075607276
2400 -1.85221102557035
2410 -1.83997742926209
2420 -1.84995504866024
2430 -1.97601805780226
2440 -2.06058493506954
2450 -2.04874997648156
2460 -1.95956206803158
2470 -1.8805594103965
2480 -1.99109016673943
2490 -2.20497671962417
2500 -2.30441569479802
2510 -2.23921456353643
2520 -2.1214436696532
2530 -2.12066734636538
2540 -1.99085501602059
2550 -1.88033609798415
2560 -1.86079209078829
2570 -1.94011130589843
2580 -1.88212486044007
2590 -2.01362502660115
2600 -2.11235102495585
2610 -2.1986194732365
2620 -1.99624790308833
2630 -1.86524682295104
2640 -1.78219534289103
2650 -1.82457106140934
2660 -1.82982380603325
2670 -1.78762918126043
2680 -1.76125548410944
2690 -1.72596449800873
2700 -1.68586887451979
2710 -1.69038699783791
2720 -1.76439108225363
2730 -1.88734563065173
2740 -2.00719900233987
2750 -1.94169300633328
2760 -1.82383236112219
2770 -1.81911360869321
2780 -1.82033100436729
2790 -1.8210874250561
2800 -1.91079916405212
2810 -1.99098755789849
2820 -1.97300206372804
2830 -1.93925165512134
2840 -1.99976245442835
2850 -2.08490966395117
2860 -2.15947782032002
2870 -2.20015786969969
2880 -2.1047844023853
2890 -1.98175666731495
2900 -1.91650306626473
2910 -1.93473488383591
2920 -1.88753316464003
2930 -1.8256490125193
2940 -1.73564055262173
2950 -1.75600384032051
2960 -1.95895108314191
2970 -2.00627348272205
2980 -2.01039955515288
2990 -1.86949049460241
3000 -1.76911319691992
3010 -1.66756657299694
3020 -1.72041022739701
3030 -1.60504787081201
3040 -1.61960820928099
3050 -1.61632498103586
3060 -1.55787005963371
3070 -1.41193765576744
3080 -1.41990279920501
3090 -1.40205676216
3100 -1.47760617674174
3110 -1.56015195210336
3120 -1.62527724827581
3130 -1.70404402107718
3140 -1.82273844963088
3150 -1.91534500999932
3160 -1.82382704388691
3170 -1.70218806949475
3180 -1.58488546750438
3190 -1.60974605828504
3200 -1.6371605399149
3210 -1.6973703179388
3220 -1.75240261639519
3230 -1.70348680239726
3240 -1.67049573183377
3250 -1.65673994446057
3260 -1.5741147607173
3270 -1.46561868411296
3280 -1.40483514646968
3290 -1.46328224283115
3300 -1.61084423275035
3310 -1.74887705368127
3320 -1.72369137214244
3330 -1.71160775221816
3340 -1.69506500414304
3350 -1.71494306809226
3360 -1.71418680852987
3370 -1.76368098243247
3380 -1.73989522607053
3390 -1.74391332357765
3400 -1.68098084263995
3410 -1.64927298624213
3420 -1.50648383154779
3430 -1.37813488768581
3440 -1.3832471194866
3450 -1.45553906847339
3460 -1.51534304406852
3470 -1.53383342979076
3480 -1.55818353689988
3490 -1.51346724291586
3500 -1.56395362899528
3510 -1.56486229310031
3520 -1.60202610146222
3530 -1.58499979783235
3540 -1.48205949525759
3550 -1.41232165879214
3560 -1.41328955552809
3570 -1.3498544507462
3580 -1.27668700196584
3590 -1.25042385758601
3600 -1.29838290121269
3610 -1.28353894018461
3620 -1.24077281195164
3630 -1.26552350854747
3640 -1.47142951100823
3650 -1.63342518534998
3660 -1.61833634419756
3670 -1.58040713188239
3680 -1.50839990467812
3690 -1.42271880458478
3700 -1.43973208964247
3710 -1.44688672423404
3720 -1.48347440171514
3730 -1.47523160665303
3740 -1.38646048878055
3750 -1.31429775771367
3760 -1.37658385947673
3770 -1.43426201888033
3780 -1.50133187475157
3790 -1.46262928408598
3800 -1.39845200113084
3810 -1.33178937796285
3820 -1.28356379218593
3830 -1.23013925766037
3840 -1.22117373486791
3850 -1.27662469385452
3860 -1.30704290742882
3870 -1.37608810284855
3880 -1.60336053828125
3890 -1.61803974404346
3900 -1.70134696340147
3910 -1.62425137911361
3920 -1.6411083236043
3930 -1.66017952228361
3940 -1.64397217358767
3950 -1.44245727360246
3960 -1.25155975168664
3970 -1.24698716416797
3980 -1.27021158384533
3990 -1.23122012966797
4000 -1.14635178739844
4010 -1.3345993978371
4020 -1.40514549726264
4030 -1.3967347089752
4040 -1.37265568065943
4050 -1.45538452937736
4060 -1.42206816018787
4070 -1.43415409062309
4080 -1.4423865567923
4090 -1.45197609703371
4100 -1.47987866187939
4110 -1.47225764165235
4120 -1.41559293537765
4130 -1.33270348916824
4140 -1.34514043950118
4150 -1.42788658734512
4160 -1.48821264029719
4170 -1.47142920095398
4180 -1.41381715028393
4190 -1.45323284701083
4200 -1.49051782072982
4210 -1.58426995994229
4220 -1.51057920509673
4230 -1.47503106328128
4240 -1.33704761347097
4250 -1.28599774091364
4260 -1.28242221634403
4270 -1.20570760384046
4280 -1.2055391740104
4290 -1.20166474745594
4300 -1.15362461393336
4310 -1.1562566078346
4320 -1.2245743401113
4330 -1.24767756541205
4340 -1.31088566175186
4350 -1.36750273557751
4360 -1.42585729876974
4370 -1.39382487985699
4380 -1.32128546777201
4390 -1.28231218251816
4400 -1.32005649930701
4410 -1.24472890068
4420 -1.27228129523101
4430 -1.33778086930642
4440 -1.29775330944202
4450 -1.45874746449519
4460 -1.45925836516351
4470 -1.52444494865016
4480 -1.61514607521201
4490 -1.67206027682217
4500 -1.59269331782719
4510 -1.48834661481287
4520 -1.46872897960777
4530 -1.3251648504763
4540 -1.27540352682241
4550 -1.27635647543241
4560 -1.26389593180818
4570 -1.16629192039906
4580 -1.1848906890732
4590 -1.17983038574035
4600 -1.30819705720094
4610 -1.20712316924783
4620 -1.14782946164378
4630 -1.04088183237211
4640 -1.02282272428775
4650 -1.00913564643906
4660 -1.1088736614755
4670 -1.0458976596163
4680 -1.00535156992931
4690 -0.924744769457807
4700 -0.941566225788639
4710 -1.1095956446053
4720 -1.36694559420111
4730 -1.40831310289235
4740 -1.45260460205838
4750 -1.46427229500428
4760 -1.36837263634598
4770 -1.30597708303311
4780 -1.26016332074229
4790 -1.37752403375563
4800 -1.45297957540838
4810 -1.43787208635258
4820 -1.36845146969053
4830 -1.22052489380043
4840 -1.21183074109258
4850 -1.12509526974896
4860 -1.07431129305566
4870 -1.04528674402408
4880 -1.02917247764773
4890 -0.995890914077617
4900 -0.966586574272251
4910 -1.02944438586268
4920 -1.10039185335108
4930 -1.2580599568372
4940 -1.31084953592955
4950 -1.28362678312071
4960 -1.19407220794379
4970 -1.19013350422847
};
\addplot [line width=2pt, color1]
table {%
0 -3.45564731306571
10 -3.64977147311005
20 -2.4738989056216
30 -1.6666086369216
40 -1.34591934231415
50 -1.13992438834613
60 -1.06954742531448
70 -0.937931750321962
80 -0.856608889691383
90 -0.859212864152736
100 -0.885794399451481
110 -0.921611785624789
120 -0.903873269573757
130 -0.910879440485291
140 -0.911209279752975
150 -0.950518751500354
160 -0.965684553603062
170 -0.951862923453352
180 -0.931085335033521
190 -0.914625759870809
200 -0.918389210529025
210 -0.937592457074317
220 -0.954816478031433
230 -0.955545872605493
240 -0.938819650072586
250 -0.926466166014167
260 -0.878331715988714
270 -0.837771946152572
280 -0.876939827739517
290 -0.883887913451117
300 -0.883869065808219
310 -0.922896504526107
320 -0.978327571775656
330 -0.953600045935441
340 -0.928734948288268
350 -0.922547585009343
360 -0.905957044350709
370 -0.955157697441395
380 -0.917653212485295
390 -0.907147776667664
400 -0.929267850133592
410 -0.931153228333374
420 -0.90672626549654
430 -0.973418982535683
440 -0.947585383871776
450 -0.914964874598331
460 -0.927350064037964
470 -0.984371492726536
480 -1.00922125168855
490 -1.03128287647872
500 -1.0307506353245
510 -0.9811080567105
520 -0.965396759013938
530 -0.987493567859133
540 -1.00858682202894
550 -1.00057745706106
560 -0.993107832999748
570 -0.985301893188852
580 -0.968424955874666
590 -1.01461853246711
600 -1.03919338256213
610 -1.07180357619964
620 -1.0459920039213
630 -1.00629961699179
640 -0.970268663704642
650 -1.03121586896648
660 -1.06265278191192
670 -1.02479700819897
680 -1.02757405879162
690 -1.11170365188679
700 -1.09876420805372
710 -1.07183843464223
720 -1.06138508083587
730 -1.02402076667995
740 -1.00494730045961
750 -1.1031956219562
760 -1.08424601528001
770 -1.07312883221249
780 -1.12574634530271
790 -1.12106603433911
800 -1.09394338976423
810 -1.07801274544448
820 -1.12706801473549
830 -1.11873458087646
840 -1.06571739967722
850 -1.04545285686892
860 -1.11549541325756
870 -1.14027226713491
880 -1.14976072431889
890 -1.12213773413033
900 -1.09684285886504
910 -1.10213630879107
920 -1.10916760969644
930 -1.08473950445058
940 -1.1068584871008
950 -1.09461425326611
960 -1.07928009193079
970 -1.08773866994073
980 -1.09963463532562
990 -1.11154152962104
1000 -1.16183150172724
1010 -1.10975606921171
1020 -1.1080568670041
1030 -1.19262940318689
1040 -1.15649958619965
1050 -1.12340304416407
1060 -1.14246587703155
1070 -1.16446659587702
1080 -1.18882857954369
1090 -1.17891852953902
1100 -1.18470100804895
1110 -1.06051414684353
1120 -1.00024649208736
1130 -1.11630276763575
1140 -1.2005164118404
1150 -1.18242903477415
1160 -1.1406018763534
1170 -1.12093410764951
1180 -1.1694883271535
1190 -1.18497954493647
1200 -1.19136814897734
1210 -1.22172083737656
1220 -1.24095741560378
1230 -1.13456556139835
1240 -1.12669398096047
1250 -1.22303527579781
1260 -1.15203424032204
1270 -1.07976455909172
1280 -1.12636336882371
1290 -1.1711432978883
1300 -1.17343568923802
1310 -1.17652003064494
1320 -1.14426575451343
1330 -1.15115313522597
1340 -1.23290353197885
1350 -1.18250843095725
1360 -1.10862195483151
1370 -1.14804018893382
1380 -1.18828478546769
1390 -1.13961981239308
1400 -1.07411446219981
1410 -1.09308193551629
1420 -1.17359030097385
1430 -1.18368330885678
1440 -1.14653941122713
1450 -1.06773230651914
1460 -1.09435029861978
1470 -1.24822423785682
1480 -1.21827065487885
1490 -1.1360478760521
1500 -1.09977062832448
1510 -1.07299687140941
1520 -1.12017668724774
1530 -1.20146455490561
1540 -1.16310104094346
1550 -1.1099157714953
1560 -1.13185694741777
1570 -1.12591557514729
1580 -1.16416023920914
1590 -1.12726545353417
1600 -1.06458737277086
1610 -1.08259026819725
1620 -1.1075856877217
1630 -1.13978777948914
1640 -1.11980442903418
1650 -1.09271545839778
1660 -1.18033417608867
1670 -1.23229519437826
1680 -1.22203102009382
1690 -1.14114841690941
1700 -1.03005733722922
1710 -1.07413869491022
1720 -1.17693420236636
1730 -1.17064518115261
1740 -1.05862251160491
1750 -1.04448892549373
1760 -1.12292020396823
1770 -1.17914728690471
1780 -1.08547458659518
1790 -0.968328215414768
1800 -0.959155072843543
1810 -1.05297100393092
1820 -1.08719639393154
1830 -1.08533447873287
1840 -1.09988320325108
1850 -1.07649784578247
1860 -1.0678407096685
1870 -1.06028902648188
1880 -1.01304666842698
1890 -1.03618515731647
1900 -1.15621066551253
1910 -1.18381976957065
1920 -1.15018632707464
1930 -1.09161978576391
1940 -1.03362769386176
1950 -0.971564531540592
1960 -0.919846094503283
1970 -0.887636274329046
1980 -0.949605126107283
1990 -1.0276162378965
2000 -1.09804222895218
2010 -1.06401465660105
2020 -1.03562731079538
2030 -1.03038299868415
2040 -1.01321587739776
2050 -0.951172075108243
2060 -0.94140258501815
2070 -1.01290333947444
2080 -1.04841802155344
2090 -1.08757445023577
2100 -0.983659167154346
2110 -0.907456975438149
2120 -0.949428296562538
2130 -1.00282994159494
2140 -1.0075271091494
2150 -1.06704296256941
2160 -1.04561606271939
2170 -0.995032269359109
2180 -1.02535527172311
2190 -1.02907797091084
2200 -1.01467235665788
2210 -1.00339856523446
2220 -0.968789509226711
2230 -0.944932198864336
2240 -1.01143224759122
2250 -1.03548136866837
2260 -0.977994491174478
2270 -0.885957264591141
2280 -0.825686196533732
2290 -0.786450496925434
2300 -0.792007475007877
2310 -0.844191425684936
2320 -0.959674379851108
2330 -1.08472076194562
2340 -1.14601311259442
2350 -1.11807775059478
2360 -1.00795571470022
2370 -0.986062178572303
2380 -0.90240819579542
2390 -0.818348644455569
2400 -0.813988242889507
2410 -0.825641772884317
2420 -0.814399962643029
2430 -0.901397048089776
2440 -0.924843064256134
2450 -0.92094209796
2460 -0.873046672105153
2470 -0.833712814381552
2480 -0.917826345545723
2490 -1.01656060382149
2500 -1.04521801698708
2510 -1.00744500590665
2520 -0.953522079431437
2530 -0.976428306705538
2540 -0.88976106182216
2550 -0.830130110237194
2560 -0.824147667009093
2570 -0.870027813186216
2580 -0.820446490335732
2590 -0.925108094408645
2600 -0.957610000247436
2610 -0.985341050725363
2620 -0.873937273812912
2630 -0.833697415091778
2640 -0.761751879897182
2650 -0.81012242871907
2660 -0.82504771100593
2670 -0.799801495377266
2680 -0.769748617705413
2690 -0.738619034955496
2700 -0.755240251097612
2710 -0.766242478176889
2720 -0.797992978037638
2730 -0.841093381503926
2740 -0.914133507324256
2750 -0.871793041353471
2760 -0.810233562722151
2770 -0.794132276409922
2780 -0.813781829298016
2790 -0.831542612661879
2800 -0.874549857991631
2810 -0.931600439444443
2820 -0.911420253022765
2830 -0.878663278006545
2840 -0.907385266481405
2850 -0.954500377126717
2860 -0.985791665445497
2870 -0.988469311737265
2880 -0.941220822850713
2890 -0.854433965555812
2900 -0.848637789445879
2910 -0.865627331244959
2920 -0.833113961634486
2930 -0.803447158213066
2940 -0.76070305998846
2950 -0.78172558679366
2960 -0.908429147603355
2970 -0.894590741916224
2980 -0.917090418657361
2990 -0.834992646453604
3000 -0.802504233208213
3010 -0.727107723265137
3020 -0.776049241536442
3030 -0.694828568757142
3040 -0.733737529858333
3050 -0.720112069997134
3060 -0.678058472368972
3070 -0.595403297948275
3080 -0.626654789734975
3090 -0.607046016598917
3100 -0.663630501555727
3110 -0.700557037501044
3120 -0.728900760781313
3130 -0.779668742608689
3140 -0.830432280033381
3150 -0.849760659686648
3160 -0.804694668757488
3170 -0.759177683808311
3180 -0.695737245608604
3190 -0.715408805055922
3200 -0.727595491358882
3210 -0.757398360214402
3220 -0.777922069736967
3230 -0.74462415712225
3240 -0.717462797765593
3250 -0.715332934411462
3260 -0.675938906449211
3270 -0.636647842900676
3280 -0.604478904969066
3290 -0.644956726024405
3300 -0.716015752842624
3310 -0.796951446820607
3320 -0.741463967102975
3330 -0.756079094928362
3340 -0.767897029008419
3350 -0.775496675176964
3360 -0.777138167373491
3370 -0.776396477101097
3380 -0.777385191929303
3390 -0.790129777258269
3400 -0.742481043896966
3410 -0.722504956731941
3420 -0.643796162625939
3430 -0.574388901352576
3440 -0.600554462558632
3450 -0.663352547303612
3460 -0.68687654845964
3470 -0.685023820446648
3480 -0.701189624277484
3490 -0.673790014397517
3500 -0.710913432448683
3510 -0.686390875060803
3520 -0.711640792662673
3530 -0.705594082999007
3540 -0.639113919855126
3550 -0.6031711842938
3560 -0.605486110779222
3570 -0.593274934002429
3580 -0.551356083289588
3590 -0.556838851029672
3600 -0.582291077813566
3610 -0.567189454093396
3620 -0.530805187814847
3630 -0.564253361291676
3640 -0.6892404970494
3650 -0.764911946818956
3660 -0.721225033297415
3670 -0.712599333408482
3680 -0.684813849349175
3690 -0.618380376825409
3700 -0.645006201170596
3710 -0.617156712050396
3720 -0.663029712797348
3730 -0.660745297648122
3740 -0.631523520665818
3750 -0.584961757135492
3760 -0.614657918159159
3770 -0.636618743067098
3780 -0.669994655638315
3790 -0.636488045861022
3800 -0.632913407629933
3810 -0.597141935266435
3820 -0.569989036045911
3830 -0.546633140717695
3840 -0.53730258184682
3850 -0.594216459767132
3860 -0.577061285240731
3870 -0.604705458222856
3880 -0.749784177752987
3890 -0.741319409731106
3900 -0.814090438918458
3910 -0.724319949273235
3920 -0.716562933738249
3930 -0.738752058934915
3940 -0.73301882896197
3950 -0.60490954126993
3960 -0.520186169351708
3970 -0.521367870706725
3980 -0.544155065682712
3990 -0.534081319700076
4000 -0.484759725381906
4010 -0.600319961472996
4020 -0.642869692071033
4030 -0.635546758022728
4040 -0.59722840290736
4050 -0.661747807725731
4060 -0.64141614911099
4070 -0.647124021483702
4080 -0.623084288072695
4090 -0.645671472645671
4100 -0.66874336240541
4110 -0.669730472623201
4120 -0.629161175316455
4130 -0.569838447418848
4140 -0.597592957876881
4150 -0.636077918672744
4160 -0.666672334344923
4170 -0.680535820712363
4180 -0.608212075213843
4190 -0.61016893039538
4200 -0.628935960625792
4210 -0.70589688339691
4220 -0.652866946164723
4230 -0.682473357613533
4240 -0.602662556415229
4250 -0.546699508204268
4260 -0.555221123042537
4270 -0.530281659753207
4280 -0.546012145146478
4290 -0.556508318859602
4300 -0.494962567566773
4310 -0.519267955651399
4320 -0.557102797148262
4330 -0.573333828108341
4340 -0.580417849392177
4350 -0.59280612934481
4360 -0.622742748218116
4370 -0.59816476521209
4380 -0.577727279147376
4390 -0.589806832737605
4400 -0.622483891326806
4410 -0.550942210924944
4420 -0.578996764868337
4430 -0.626068546874888
4440 -0.559687751252584
4450 -0.67290213832269
4460 -0.649878298540758
4470 -0.690876090567077
4480 -0.729594642099284
4490 -0.760141156653117
4500 -0.691189906624567
4510 -0.685543542081286
4520 -0.688060207442829
4530 -0.578989684212728
4540 -0.547842678925045
4550 -0.569059640737432
4560 -0.531687193197106
4570 -0.468027641944567
4580 -0.528356185924677
4590 -0.521858210114841
4600 -0.592437627116449
4610 -0.556055494595376
4620 -0.526407871401546
4630 -0.447454320819066
4640 -0.439304419464545
4650 -0.42156365956252
4660 -0.489591048513604
4670 -0.441777681353105
4680 -0.436006025509788
4690 -0.408980808773851
4700 -0.423351372266996
4710 -0.496125396078445
4720 -0.679199248076317
4730 -0.661081941760223
4740 -0.686867270667886
4750 -0.647063374442651
4760 -0.600636622457343
4770 -0.590286175847304
4780 -0.54338209190573
4790 -0.623136913659021
4800 -0.653740977312185
4810 -0.634506016681214
4820 -0.607037438798115
4830 -0.528358021646394
4840 -0.523774157895035
4850 -0.447885269428947
4860 -0.430129744821533
4870 -0.403575530444847
4880 -0.436604924761515
4890 -0.442322838342879
4900 -0.411392279977865
4910 -0.431733787340011
4920 -0.4684868803043
4930 -0.569797847898537
4940 -0.583990899917656
4950 -0.578325221864467
4960 -0.516910494056943
4970 -0.540222877939719
};
\addplot [line width=2pt, color2]
table {%
0 -1.08825879699707
10 -0.484546212425235
20 -0.0764405236434949
30 0.0335266292190546
40 -0.0440318109607695
50 -0.0342257581853866
60 -0.0570637734174728
70 -0.0477022859621048
80 -0.0508529343986511
90 -0.0603143868684768
100 -0.0636139603471756
110 -0.0796650553274155
120 -0.0622207899332047
130 -0.07479510576725
140 -0.0589152034330368
150 -0.085923997516632
160 -0.0898704678487777
170 -0.0866844913148879
180 -0.0794881686019897
190 -0.0744589056587219
200 -0.0835465106582641
210 -0.0945981340503692
220 -0.0931016391992568
230 -0.0926703869009017
240 -0.0803489456892013
250 -0.0781923688220978
260 -0.0569646002531051
270 -0.0456891219186783
280 -0.0797185633802414
290 -0.0595586880111694
300 -0.0525585236740112
310 -0.0774984391450882
320 -0.106304503064156
330 -0.0819790645360946
340 -0.0754209621572494
350 -0.0852873949766159
360 -0.0649712536001205
370 -0.0864731666898727
380 -0.0617367138385772
390 -0.070109254245758
400 -0.0797571485567092
410 -0.075513826508522
420 -0.0669799742746353
430 -0.108629428300858
440 -0.0733786727619171
450 -0.0670332507705688
460 -0.0856027639961243
470 -0.0991428420829773
480 -0.093414381685257
490 -0.0990217168903351
500 -0.102435851507187
510 -0.0700592548561096
520 -0.0803335218524933
530 -0.084471903591156
540 -0.0774323640537262
550 -0.0843932232570648
560 -0.0723601428699493
570 -0.0620835982131958
580 -0.0536197559738159
590 -0.0892970136070251
600 -0.0928838965892792
610 -0.0967732087993621
620 -0.0752866394329071
630 -0.0566504494476318
640 -0.0537217694568634
650 -0.0868834222793578
660 -0.0974153588867188
670 -0.0742250493717194
680 -0.0713921197891235
690 -0.117670781984329
700 -0.101468992958069
710 -0.0942672862529755
720 -0.105929722480774
730 -0.0931545638370514
740 -0.0687421223449707
750 -0.118233530187607
760 -0.0881098334121704
770 -0.0947861570453644
780 -0.118027927331924
790 -0.102396525850296
800 -0.0888628210353851
810 -0.0795860102844238
820 -0.102545344028473
830 -0.0997224523353577
840 -0.0747346517276764
850 -0.0747265470600128
860 -0.106163797159195
870 -0.112159812307358
880 -0.107330201835632
890 -0.100795549049377
900 -0.0898035650444031
910 -0.0961763053035736
920 -0.110646957244873
930 -0.0928292486763
940 -0.0994467783927917
950 -0.0831518199253082
960 -0.0818213139057159
970 -0.0667341817760467
980 -0.0770184436321258
990 -0.0775644152355194
1000 -0.114551206378937
1010 -0.0782171731472015
1020 -0.0660810573005676
1030 -0.118837683038712
1040 -0.0895929517173767
1050 -0.0926398716068268
1060 -0.100987870903015
1070 -0.114031114015579
1080 -0.12023346654892
1090 -0.100025821142197
1100 -0.117850627841949
1110 -0.0514268531608581
1120 -0.0356173763847351
1130 -0.113637702732086
1140 -0.126494769992828
1150 -0.101695760536194
1160 -0.0887055381202698
1170 -0.0898211243438721
1180 -0.107464309091568
1190 -0.107371052885055
1200 -0.116795153589249
1210 -0.103823582277298
1220 -0.101991773786545
1230 -0.0805115779876708
1240 -0.0840473388195038
1250 -0.135274583282471
1260 -0.0820392319488525
1270 -0.0588393069267273
1280 -0.0759246998691559
1290 -0.100998705186844
1300 -0.106099935016632
1310 -0.116651770486832
1320 -0.116348043556213
1330 -0.124322230873108
1340 -0.140886189146042
1350 -0.0918011560249328
1360 -0.0817849178314209
1370 -0.102727957649231
1380 -0.111397963638306
1390 -0.078738107252121
1400 -0.0553153762722015
1410 -0.0844285052299499
1420 -0.117265567865372
1430 -0.0964922100162506
1440 -0.089204961566925
1450 -0.0755792678260803
1460 -0.0723978555297852
1470 -0.151344148654938
1480 -0.124523894968033
1490 -0.0997166516399383
1500 -0.0662036727905273
1510 -0.0536073866844177
1520 -0.0816134915733337
1530 -0.123617219724655
1540 -0.0799020506000519
1550 -0.0658075827312469
1560 -0.0977791640090942
1570 -0.0654009787845611
1580 -0.106596553697586
1590 -0.0831101440238953
1600 -0.0842301835632324
1610 -0.10824726726532
1620 -0.0922736642360687
1630 -0.106430475816727
1640 -0.101985853872299
1650 -0.0813630117988586
1660 -0.131277074308395
1670 -0.148181267757416
1680 -0.125103052606583
1690 -0.103128137178421
1700 -0.0481206494903564
1710 -0.0898975982570648
1720 -0.125570393009186
1730 -0.111312275800705
1740 -0.0475334145069122
1750 -0.0676405614948273
1760 -0.117798913736343
1770 -0.142908883419037
1780 -0.0698229484558105
1790 -0.0323998577594757
1800 -0.0581079412841797
1810 -0.123522912349701
1820 -0.110285459623337
1830 -0.107616540498734
1840 -0.106481917724609
1850 -0.0813307831764221
1860 -0.0805165540409088
1870 -0.0745074535942078
1880 -0.069226426038742
1890 -0.0948058465957641
1900 -0.173330609788895
1910 -0.162171105155945
1920 -0.12991963766098
1930 -0.0903326926422119
1940 -0.0581381895923614
1950 -0.0355020158195495
1960 -0.0378719360160828
1970 -0.0336486295986176
1980 -0.0897567222118378
1990 -0.103284590864181
2000 -0.127511517915726
2010 -0.0861466678810119
2020 -0.0772984142017364
2030 -0.0805083022403717
2040 -0.0533986078262329
2050 -0.03689615442276
2060 -0.0648848092651367
2070 -0.112650627269745
2080 -0.0923962986373901
2090 -0.11300343585968
2100 -0.0435868856430053
2110 -0.0176601706218719
2120 -0.0558828382873535
2130 -0.094924732131958
2140 -0.0925673133468628
2150 -0.123270979061127
2160 -0.093116084241867
2170 -0.0629458952999115
2180 -0.0993247900867462
2190 -0.0883814007472992
2200 -0.0889914152622223
2210 -0.103737115602493
2220 -0.0820125498771667
2230 -0.0647568877124786
2240 -0.0911564514923096
2250 -0.0993150242710114
2260 -0.0691214358139038
2270 -0.0272476513957977
2280 -0.0290207752990723
2290 -0.0353298317956924
2300 -0.0440432148599625
2310 -0.0576828713750839
2320 -0.0819883380794525
2330 -0.121433499364853
2340 -0.11118185710907
2350 -0.073307945022583
2360 -0.0278333585739136
2370 -0.0463880309009552
2380 -0.0281170878124237
2390 0.00388580534934998
2400 -0.0327804152393341
2410 -0.0630335166501999
2420 -0.036182922911644
2430 -0.094868101067543
2440 -0.0764706659698486
2450 -0.0797161090373993
2460 -0.0615968892908096
2470 -0.0522193262910843
2480 -0.118755869059563
2490 -0.133418465614319
2500 -0.10575746679306
2510 -0.0856620668983459
2520 -0.0794723066520691
2530 -0.121455898599625
2540 -0.0670909362220764
2550 -0.0459706210899353
2560 -0.0500896816062927
2570 -0.0699073881912231
2580 -0.0257527696418762
2590 -0.112021322383881
2600 -0.0964819976997375
2610 -0.079918882894516
2620 -0.0339060854768753
2630 -0.0613554995059966
2640 0.000271260099411049
2650 -0.0521739984798431
2660 -0.0737808004188537
2670 -0.059897686676979
2680 -0.0246664515209198
2690 0.00222853460311893
2700 -0.0585683666753768
2710 -0.0766954289293288
2720 -0.0788543814992904
2730 -0.062698069615364
2740 -0.0987682522439956
2750 -0.0715505835723876
2760 -0.0522124443531036
2770 -0.0293247540235519
2780 -0.0611896502685547
2790 -0.0928262194728851
2800 -0.105814059195518
2810 -0.146042740836143
2820 -0.123274536070824
2830 -0.0917218648672103
2840 -0.0981608985424041
2850 -0.116378498687744
2860 -0.114829544754028
2870 -0.0883059675312042
2880 -0.0735799880218505
2890 -0.0134860675144195
2900 -0.0531999952602386
2910 -0.0714860965156555
2920 -0.0523084468030929
2930 -0.0467522549057007
2940 -0.0388278157281875
2950 -0.0599731593036651
2960 -0.132618542675972
2970 -0.0714227101039886
2980 -0.10523784611702
2990 -0.0664348660755157
3000 -0.0863886669778823
3010 -0.0297045408344268
3020 -0.0757366697931289
3030 -0.0200850533008575
3040 -0.0769933596897125
3050 -0.0557744961595535
3060 -0.0256924106645584
3070 0.0119518878412247
3080 -0.0363664402723312
3090 -0.0163153223466873
3100 -0.0591353782606124
3110 -0.0617423877429962
3120 -0.0607000679445267
3130 -0.0914240764760971
3140 -0.0923067160511016
3150 -0.0570412194395065
3160 -0.0449252896690368
3170 -0.0575352270793915
3180 -0.034051245970726
3190 -0.051146601819992
3200 -0.0537163591241836
3210 -0.0623625353622436
3220 -0.056816012225151
3230 -0.0347831555128097
3240 -0.0102179360055923
3250 -0.0162556546545029
3260 -0.00688912952899931
3270 -0.0187021746206283
3280 -0.00868046408653257
3290 -0.0387211660051346
3300 -0.0548956738328933
3310 -0.0927314708709716
3320 -0.0132519778823852
3330 -0.0461526222133636
3340 -0.0782120386600493
3350 -0.0776875301694869
3360 -0.0813616827392578
3370 -0.0442935179519653
3380 -0.0620608748340606
3390 -0.0822263797092438
3400 -0.0452557942199707
3410 -0.0338429133749008
3420 -0.00271969470500943
3430 0.0230061686563492
3440 -0.0200638056755066
3450 -0.0756352822399139
3460 -0.0716181087398529
3470 -0.0543303968477249
3480 -0.0659752757120132
3490 -0.0525670161247253
3500 -0.0788984093761443
3510 -0.0368191752529144
3520 -0.0547480550193786
3530 -0.0585671483707428
3540 -0.0183947540187835
3550 -0.00569324479103088
3560 -0.00746485903739927
3570 -0.0319807644128799
3580 -0.0140233398342132
3590 -0.0445161565494537
3600 -0.0534997190999984
3610 -0.0374875852775573
3620 -0.00583542975902554
3630 -0.0457871825742721
3640 -0.114019667706489
3650 -0.127054270215034
3660 -0.0613822593688964
3670 -0.0738879163408279
3680 -0.0798521092319488
3690 -0.0275281059408187
3700 -0.0594263438749313
3710 -0.00388669505596158
3720 -0.0549475017595291
3730 -0.0571428281402587
3740 -0.0723491877126693
3750 -0.0457609923076629
3760 -0.052958032503128
3770 -0.048649240617752
3780 -0.0565096347904205
3790 -0.0264166922473907
3800 -0.0677882595348357
3810 -0.0545569389104843
3820 -0.0412676826190948
3830 -0.0402248410367965
3840 -0.0317406473016738
3850 -0.091597285876274
3860 -0.0422829163455962
3870 -0.0391364507961272
3880 -0.124753089580536
3890 -0.0942161539173125
3900 -0.159603392410278
3910 -0.0603064318370818
3920 -0.0347243711185455
3930 -0.0582390126705169
3940 -0.0600885823202132
3950 0.0158853235721589
3960 0.0224170299625397
3970 0.014480423951149
3980 -0.00779311108589169
3990 -0.0178785697269439
4000 0.00395011699676519
4010 -0.0602974299192428
4020 -0.0808555502271652
4030 -0.0731711145114898
4040 -0.0256526273584365
4050 -0.0776997651720047
4060 -0.0656371494340896
4070 -0.0646208155155181
4080 -0.0162159570980071
4090 -0.048705389766693
4100 -0.0693643518877029
4110 -0.0779747574281692
4120 -0.0497723919296264
4130 -0.00883268332958216
4140 -0.0476313121652603
4150 -0.0537654255867004
4160 -0.0622068940687179
4170 -0.0983915182113646
4180 -0.0154606558656692
4190 0.0115981709575653
4200 0.00724612638473512
4210 -0.0566605607891082
4220 -0.0188607471370696
4230 -0.0979456489181517
4240 -0.063795587735176
4250 -0.00464897544383998
4260 -0.0210050153446197
4270 -0.0319683358430862
4280 -0.0610612828969955
4290 -0.0818964461374282
4300 -0.0102185361289978
4310 -0.0494159918332099
4320 -0.0666094642043113
4330 -0.0765348714804649
4340 -0.0409136761856079
4350 -0.0197295007276535
4360 -0.0276459505319595
4370 -0.00589761887073514
4380 -0.0242959357452392
4390 -0.076775439133644
4400 -0.108554800271988
4410 -0.0401960245275497
4420 -0.068973431277275
4430 -0.104110408611297
4440 -0.0185620037078857
4450 -0.095977959074974
4460 -0.0545266213226318
4470 -0.0761268158245086
4480 -0.0773807736635208
4490 -0.0884099639987945
4500 -0.025620495891571
4510 -0.0907969415330886
4520 -0.112556096463203
4530 -0.0306227296733855
4540 -0.0156298749017715
4550 -0.0521397653579711
4560 0.00452041198253638
4570 0.0463837319087982
4580 -0.0455276155567169
4590 -0.0384696864748001
4600 -0.0664743998193741
4610 -0.0756487644529342
4620 -0.0692810387229919
4630 -0.0127633454799651
4640 -0.012411889681816
4650 0.00797596133470541
4660 -0.0354256966114044
4670 0.00207034141063694
4680 -0.0186584841752052
4690 -0.0331142512679099
4700 -0.0461652136397361
4710 -0.049685806646347
4720 -0.177515060367584
4730 -0.115644981827736
4740 -0.127182012314796
4750 -0.0480177304410934
4760 -0.0345261437940597
4770 -0.062832566795349
4780 -0.0175816206312179
4790 -0.0703561385583877
4800 -0.0669516389179229
4810 -0.0418491930913925
4820 -0.0456518876314162
4830 -0.0182674301004409
4840 -0.0193387965488433
4850 0.0488709528303147
4860 0.0438248700666428
4870 0.0702818919754028
4880 0.00192923161506656
4890 -0.0339057120084762
4900 -0.00448362416267394
4910 0.00513551747798922
4920 -0.00495528381824491
4930 -0.0635206483793258
4940 -0.0477233086776733
4950 -0.0573793044424057
4960 -0.0177399734306335
4970 -0.0633599649095535
};
\addplot [line width=2pt, color3]
table {%
0 -0.672038103969275
10 -0.723906418460107
20 -0.367006737597424
30 -0.207121866622463
40 -0.215110876437134
50 -0.157553121053518
60 -0.151886741386013
70 -0.11631400480128
80 -0.101934160779629
90 -0.105693132993467
100 -0.108125590564447
110 -0.124007548193795
120 -0.109467396495538
130 -0.124025534197347
140 -0.108969297030463
150 -0.135371627063623
160 -0.140274794932692
170 -0.13329360677206
180 -0.123975106640873
190 -0.116967417121103
200 -0.125383923778331
210 -0.131963882208257
220 -0.133359383494692
230 -0.133672855125193
240 -0.121427017093774
250 -0.113410993329236
260 -0.0932924916376118
270 -0.084594110277884
280 -0.116398005175942
290 -0.0989743994091922
300 -0.0956638741790528
310 -0.124929405610929
320 -0.158181176987223
330 -0.133735486491785
340 -0.122045908105459
350 -0.123360627783987
360 -0.0998536609598007
370 -0.119266450281959
380 -0.0991044312154639
390 -0.107250447333679
400 -0.120486650039764
410 -0.114313335141252
420 -0.102474733182889
430 -0.144247588170828
440 -0.116367906327398
450 -0.110681839230373
460 -0.127655090149911
470 -0.141241241903398
480 -0.134681275622526
490 -0.141935806147697
500 -0.145418422626739
510 -0.11231002122513
520 -0.114064847014029
530 -0.116111451846447
540 -0.113965530755524
550 -0.119762942726173
560 -0.102409806628822
570 -0.0896241016214622
580 -0.086387053441533
590 -0.126932123299421
600 -0.126708510973638
610 -0.12736193665078
620 -0.110340178281456
630 -0.09306518955738
640 -0.0887311607501141
650 -0.122317210798324
660 -0.132840620014377
670 -0.109051340935848
680 -0.105632683675699
690 -0.148662689907051
700 -0.137095711980089
710 -0.134902037988208
720 -0.144722543853543
730 -0.125345871097415
740 -0.100939353179742
750 -0.148037936664694
760 -0.119365147068658
770 -0.126849540699972
780 -0.149693078000193
790 -0.131374237862465
800 -0.122433385866575
810 -0.116864442123371
820 -0.14050753636614
830 -0.137230650185313
840 -0.10899935577834
850 -0.106089257147801
860 -0.139856093501101
870 -0.149246073529994
880 -0.142398050099039
890 -0.128758986653843
900 -0.115131294038501
910 -0.122417858422245
920 -0.134114628473042
930 -0.117185960277552
940 -0.128270749657688
950 -0.117302770471022
960 -0.115892133868037
970 -0.100893340338708
980 -0.108938977565256
990 -0.112719999858337
1000 -0.150795380575045
1010 -0.114788906490242
1020 -0.0977921994003203
1030 -0.143290277768684
1040 -0.113998267604357
1050 -0.119017884641004
1060 -0.124665243680092
1070 -0.136779260807376
1080 -0.144714759485909
1090 -0.125663395360193
1100 -0.142862762371412
1110 -0.0788710212132458
1120 -0.0628803389272794
1130 -0.137440102121872
1140 -0.150999514152249
1150 -0.130098407907239
1160 -0.117916985802569
1170 -0.116278977786611
1180 -0.129554305390403
1190 -0.131834099443461
1200 -0.142621250595297
1210 -0.12908230867606
1220 -0.126354501547661
1230 -0.108864082620217
1240 -0.110198567280946
1250 -0.155210619098147
1260 -0.100133694441725
1270 -0.0805918231101371
1280 -0.102898656843651
1290 -0.135645113155718
1300 -0.143802782768768
1310 -0.150151794226597
1320 -0.145001218422663
1330 -0.146585956683625
1340 -0.158119661259498
1350 -0.112660423633721
1360 -0.107756546962533
1370 -0.125785835044137
1380 -0.131542280322032
1390 -0.098674071328333
1400 -0.0773724606177124
1410 -0.105492518562373
1420 -0.140823674894971
1430 -0.122280541747525
1440 -0.112267806006519
1450 -0.09483714441695
1460 -0.0930413687705737
1470 -0.171385028803037
1480 -0.146267872578885
1490 -0.118090318528101
1500 -0.0840978145651837
1510 -0.0722522375962813
1520 -0.100521480957435
1530 -0.13937128060811
1540 -0.098680334292946
1550 -0.0883919457175789
1560 -0.125119768206339
1570 -0.0934737508019541
1580 -0.135067968221095
1590 -0.109650010275464
1600 -0.105113913047627
1610 -0.122056585100073
1620 -0.106790751376133
1630 -0.124279178541273
1640 -0.122665737854674
1650 -0.103208516693211
1660 -0.150496426660424
1670 -0.164125157982964
1680 -0.144992789922827
1690 -0.127740364600928
1700 -0.070777558893394
1710 -0.106244934857359
1720 -0.140273271598736
1730 -0.13048631893798
1740 -0.0735939206835172
1750 -0.0889778681053395
1760 -0.131106697615951
1770 -0.154493187590231
1780 -0.0877476736993726
1790 -0.0532840014160159
1800 -0.0763894896201419
1810 -0.140364856685532
1820 -0.127252762046166
1830 -0.12419551245224
1840 -0.119617896733688
1850 -0.0921692457074884
1860 -0.0929016161073943
1870 -0.0865293541228594
1880 -0.0795104535282628
1890 -0.102347425572682
1900 -0.173758803576913
1910 -0.164845600270816
1920 -0.137470620340244
1930 -0.100805719945311
1940 -0.0702948386758894
1950 -0.0517772568313643
1960 -0.0536418965761795
1970 -0.0455003582678387
1980 -0.10049208739568
1990 -0.111853952881679
2000 -0.132614912520477
2010 -0.0890830963954772
2020 -0.0799246723713893
2030 -0.0863641287171799
2040 -0.0650402721303399
2050 -0.0510583582408568
2060 -0.0736161665655852
2070 -0.1182272812243
2080 -0.101839437049834
2090 -0.130187574285449
2100 -0.061267497040398
2110 -0.030618272915148
2120 -0.0669953585317987
2130 -0.106067655531617
2140 -0.1009726384213
2150 -0.129473997779122
2160 -0.102880524753194
2170 -0.0738686822597799
2180 -0.107928836458979
2190 -0.0988584032140543
2200 -0.101588398766206
2210 -0.11164322735502
2220 -0.0852168201598058
2230 -0.0682327706570884
2240 -0.0981007926821149
2250 -0.110524458373022
2260 -0.0803795836253602
2270 -0.0364456420864162
2280 -0.0347875542047028
2290 -0.0392382381957206
2300 -0.0446815023544657
2310 -0.057553877074008
2320 -0.0836058165754657
2330 -0.124485896152085
2340 -0.117012411946409
2350 -0.0844605142144101
2360 -0.0420222256439066
2370 -0.0563983043004922
2380 -0.0327400219618132
2390 -3.67970126504025e-05
2400 -0.0358653111384702
2410 -0.0659323392717518
2420 -0.0373437453504018
2430 -0.093294034998163
2440 -0.0744703316796524
2450 -0.0808102780610635
2460 -0.0656888167908796
2470 -0.0561672662703968
2480 -0.121625107608068
2490 -0.137174549699907
2500 -0.112531740672434
2510 -0.0919772161491434
2520 -0.0802968422424644
2530 -0.118339683440333
2540 -0.0706757909325283
2550 -0.0523333671227233
2560 -0.0568443082395857
2570 -0.07477588013753
2580 -0.0302307440656576
2590 -0.111072453980719
2600 -0.0947223262753197
2610 -0.0813091058431363
2620 -0.0399718591241039
2630 -0.0684916089627859
2640 -0.00591358593813894
2650 -0.0576526320315244
2660 -0.0770840475423102
2670 -0.0610452295345076
2680 -0.026520898898817
2690 0.00108728874394015
2700 -0.0588104684318588
2710 -0.0754103506211696
2720 -0.0772587170991604
2730 -0.0614479045088645
2740 -0.0995993358526276
2750 -0.0735213519849691
2760 -0.0524745223840084
2770 -0.0279879249126423
2780 -0.0626898323018207
2790 -0.0950136655407613
2800 -0.102584352871263
2810 -0.141760206738607
2820 -0.121322226308325
2830 -0.0906064091654651
2840 -0.0965355345922764
2850 -0.116881203932116
2860 -0.11544815099233
2870 -0.0879309258115522
2880 -0.0725092852000463
2890 -0.0127235231263973
2900 -0.0517022992142982
2910 -0.0700713630583966
2920 -0.0507391275345009
2930 -0.0460466948249862
2940 -0.0365474573953992
2950 -0.0578317252435819
2960 -0.128570950230736
2970 -0.0676538306272913
2980 -0.102275855841287
2990 -0.0630746733770574
3000 -0.0817773648146966
3010 -0.0247985446343345
3020 -0.0713791461370927
3030 -0.0159759583673139
3040 -0.0741941428558267
3050 -0.0510360183587291
3060 -0.0211414202386874
3070 0.0141166614814979
3080 -0.0363446351292558
3090 -0.0152349743603365
3100 -0.0542289515447451
3110 -0.0548600566006271
3120 -0.0560113590547321
3130 -0.0870926041848844
3140 -0.0868706906125525
3150 -0.0537283728611924
3160 -0.0450444051336747
3170 -0.0578934029347343
3180 -0.034244443970742
3190 -0.050154172026969
3200 -0.0497423363120096
3210 -0.0534433491902836
3220 -0.0462182379493901
3230 -0.0257894443002992
3240 -0.00659276674788612
3250 -0.0153184282240054
3260 -0.00598369088756379
3270 -0.0167332851654256
3280 -0.00595980995520648
3290 -0.0336923025059505
3300 -0.0461613252404308
3310 -0.084373346193662
3320 -0.00862145814109216
3330 -0.0439601298664106
3340 -0.076593634694007
3350 -0.0736282168484162
3360 -0.0771272986615492
3370 -0.0396453106935445
3380 -0.0586223018305035
3390 -0.0788390434179555
3400 -0.0430587593906303
3410 -0.033107790181806
3420 -0.00217342196903924
3430 0.0245982653887227
3440 -0.0159947701458929
3450 -0.0710960688700831
3460 -0.0660377241437339
3470 -0.0476120638178797
3480 -0.0569384180115854
3490 -0.0432988830454282
3500 -0.0714216281795372
3510 -0.0294734856194175
3520 -0.0444601987276907
3530 -0.0476255359338141
3540 -0.0111160438608444
3550 -0.00190384100811668
3560 -0.00428743682701692
3570 -0.0287454553969043
3580 -0.009996305147539
3590 -0.0395016897491546
3600 -0.0498913407548159
3610 -0.0354148772852104
3620 -0.00324999729608355
3630 -0.0397006021266945
3640 -0.100746677871478
3650 -0.110352198596298
3660 -0.0465751059450138
3670 -0.0607327703638696
3680 -0.0687318245357773
3690 -0.0178911877509035
3700 -0.0524008748192388
3710 0.00283282126920228
3720 -0.0502773722732645
3730 -0.052423086327307
3740 -0.067208722710914
3750 -0.0409307676479189
3760 -0.0464913850928748
3770 -0.0404562199112022
3780 -0.0486603269486204
3790 -0.0201559253036177
3800 -0.0605596729973816
3810 -0.0489534661473375
3820 -0.0390937234222802
3830 -0.0391320404662698
3840 -0.0282747918305825
3850 -0.0829351355768438
3860 -0.0304907935192772
3870 -0.0312416055060202
3880 -0.118941361781632
3890 -0.0923513126702059
3900 -0.155467627728243
3910 -0.0553117948157214
3920 -0.0258069658800459
3930 -0.0487862163768323
3940 -0.0510504074244196
3950 0.0219404780596604
3960 0.0243121724335196
3970 0.0168175502131097
3980 -0.00463016079695517
3990 -0.0143890156544699
4000 0.00733301633025476
4010 -0.0541931619058403
4020 -0.0737031189341886
4030 -0.0674265654161633
4040 -0.0204066876019222
4050 -0.0715348972655302
4060 -0.0602059097004319
4070 -0.0597681866112306
4080 -0.0104935669996227
4090 -0.0418400816738174
4100 -0.0646874609781462
4110 -0.0718625520406412
4120 -0.0437609250249492
4130 -0.00199865626509458
4140 -0.0411028046480624
4150 -0.0457084522521063
4160 -0.0528725793825697
4170 -0.0874840511209
4180 -0.00361113346531669
4190 0.0206671434696376
4200 0.0143980669017702
4210 -0.0513516682534762
4220 -0.0133962885520507
4230 -0.0909030933187853
4240 -0.0551621714433033
4250 0.00436469036139872
4260 -0.0150262458907392
4270 -0.0288857897935638
4280 -0.0551718132604049
4290 -0.0731740797717319
4300 0.00012627541214754
4310 -0.0417451123032831
4320 -0.059495437522767
4330 -0.0693383892344192
4340 -0.0341721999746975
4350 -0.0119193649492694
4360 -0.0206335356978941
4370 -0.00529599999960676
4380 -0.0255983434299612
4390 -0.0723373457360192
4400 -0.0967945128520513
4410 -0.0287577888692943
4420 -0.0605993985454007
4430 -0.0994286228813676
4440 -0.0143688636733827
4450 -0.0890831682690128
4460 -0.0471900097732454
4470 -0.0691235398266157
4480 -0.0684103727437485
4490 -0.078053187976069
4500 -0.0171336902517566
4510 -0.0821452446474113
4520 -0.100836914374447
4530 -0.0188749415644158
4540 -0.00295518406343608
4550 -0.0392419168191372
4560 0.0157487840538973
4570 0.0519989121786872
4580 -0.0410330032629925
4590 -0.0327979732743067
4600 -0.0602953912850386
4610 -0.0729236191737281
4620 -0.0665339494513923
4630 -0.00818623801721979
4640 -0.00466703655034941
4650 0.018685397909981
4660 -0.0247081725522921
4670 0.0097313877621474
4680 -0.0118851791078048
4690 -0.0248497729189905
4700 -0.0368397249031321
4710 -0.0376664490762161
4720 -0.162626903262877
4730 -0.100302456968166
4740 -0.112988527518554
4750 -0.0372784256221948
4760 -0.0293571652818224
4770 -0.0595360130831193
4780 -0.012273660599059
4790 -0.0662834999056307
4800 -0.0637690591421178
4810 -0.0380752943657242
4820 -0.0379850454020515
4830 -0.00978463526582228
4840 -0.00828788662661944
4850 0.0587442136368607
4860 0.0498769186631989
4870 0.0739086039470037
4880 0.00467448256517463
4890 -0.0296756909741421
4900 0.00255255251080689
4910 0.0143783532021278
4920 0.00350868162569286
4930 -0.0552638476313787
4940 -0.0395357026495692
4950 -0.0489302125659249
4960 -0.00961906207033581
4970 -0.0546720796690427
};
\addplot [line width=2pt, color4]
table {%
0 -0.192105341335465
10 -0.289275081627727
20 -0.12088405104532
30 -0.0796117426600661
40 -0.103422424277092
50 -0.0377851367817189
60 -0.0336582164358117
70 -0.0135251468690309
80 -0.0081637179830227
90 -0.0122139115370486
100 -0.0172775707759819
110 -0.0318781534549462
120 -0.0124992635672663
130 -0.0244326144188121
140 -0.00843726927735922
150 -0.0367365837901529
160 -0.0392114219671776
170 -0.0231999287376304
180 -0.0111794215675378
190 -0.00555694352711364
200 -0.0152176168414962
210 -0.0230162253559955
220 -0.0273671293545068
230 -0.0254753205774049
240 -0.012750970996337
250 -0.0060571208557934
260 0.00887968014271692
270 0.014749181384336
280 -0.0121384491880807
290 0.014104608371222
300 0.0208167175706616
310 0.00139292252524715
320 -0.021436727228247
330 -0.00196259294835738
340 -0.000155608662119198
350 -0.00810494807479155
360 0.0152800567059112
370 -0.00155980757463461
380 0.0214992359671052
390 0.0192028199879107
400 0.0125891953223909
410 0.0164270043920901
420 0.0195632651095962
430 -0.014951778025574
440 0.0188398619314352
450 0.0255706631145861
460 0.00590704283118235
470 -0.00131962552643602
480 0.00178928618752416
490 -0.00583824141964774
500 -0.00996401499554155
510 0.0246544310157895
520 0.0179289752132697
530 0.0178471297768489
540 0.0288563716064957
550 0.018470786578053
560 0.0299231556154066
570 0.0364461675271921
580 0.0379831998306871
590 0.00559243135902929
600 0.00923758195512671
610 0.0117971065260798
620 0.0268175459730551
630 0.0442291378651249
640 0.0515596246483129
650 0.0260002912827006
660 0.0154393990961778
670 0.0297147743693353
680 0.0329287714123872
690 -0.00468654686647446
700 0.00810180826763101
710 0.00839932661268177
720 0.00144363676684931
730 0.0188062504552182
740 0.0430816377266864
750 0.000356597268462271
760 0.0341527153086144
770 0.0246908114814564
780 0.00678311027895995
790 0.023392661391779
800 0.0288154915733177
810 0.0315150332640098
820 0.0122644868691168
830 0.0151216016317221
840 0.0353460049790105
850 0.0322928817757081
860 0.00265201974405943
870 -0.00616279426292069
880 0.00374888805502362
890 0.0167992200689075
900 0.0287016049133515
910 0.0211399398756917
920 0.0097902784542352
930 0.0310510425889472
940 0.02721452269587
950 0.0415588884780686
960 0.0398465716340125
970 0.0515493175974039
980 0.0413247695010605
990 0.0434550234791663
1000 0.0103718065706422
1010 0.039310868372891
1020 0.0511282524852972
1030 0.00539443235236243
1040 0.0342527192032173
1050 0.0267574728834817
1060 0.0297562400182695
1070 0.0278716339920271
1080 0.0234728785925725
1090 0.0382653612182282
1100 0.0175116335329851
1110 0.0738724402613706
1120 0.0831376591285931
1130 0.0162999403269966
1140 0.0157563480502062
1150 0.0365155604664577
1160 0.0404399377895269
1170 0.0349796706756877
1180 0.0273206521915713
1190 0.0332645230913881
1200 0.0285945866019472
1210 0.0489065127132648
1220 0.0514764756945508
1230 0.0513384545480117
1240 0.0472006048039521
1250 0.00568935207384907
1260 0.0545842947177466
1270 0.0653565014948312
1280 0.0540743743283941
1290 0.0295436850985154
1300 0.0207114511691593
1310 0.0167130114765196
1320 0.02065866906872
1330 0.0173296131213632
1340 0.00965940886381742
1350 0.0523693373353015
1360 0.0455953250949008
1370 0.0330072218531303
1380 0.0317096198134716
1390 0.0609922785612666
1400 0.0743724973535085
1410 0.0432345452553172
1420 0.0175521615488652
1430 0.0429532004982216
1440 0.045887905521776
1450 0.0508215271869619
1460 0.0567869499979683
1470 -0.00719893298607196
1480 0.0180337165311532
1490 0.0364028681978046
1500 0.0710837017999702
1510 0.0848420164129626
1520 0.0613607712007796
1530 0.0278340833357993
1540 0.0679524922894034
1550 0.0722488527180565
1560 0.0383387572555088
1570 0.0756009725649622
1580 0.0357296595183295
1590 0.0571390848353344
1600 0.0516730210779042
1610 0.0313526863795065
1620 0.0518621571148259
1630 0.0336576364319907
1640 0.0326642072635657
1650 0.0536615612451015
1660 0.0140781426876185
1670 0.00799754299168803
1680 0.032271820967214
1690 0.0401111280562022
1700 0.0858310471870094
1710 0.0480488363054644
1720 0.026973712898212
1730 0.042154555558672
1740 0.087866504694398
1750 0.0606050144946757
1760 0.0226702410736681
1770 0.00443286393264166
1780 0.0686192276724103
1790 0.0926806792862126
1800 0.0633682645519235
1810 0.0134483378414599
1820 0.0410549535416392
1830 0.0399612935487093
1840 0.0356391491339115
1850 0.060993175532263
1860 0.0605666897813701
1870 0.0643968462822553
1880 0.0621222404257413
1890 0.0395157304353349
1900 -0.0217840043459437
1910 -0.00520215257192156
1920 0.019331198950244
1930 0.048159133115151
1940 0.0747851505036907
1950 0.0903221802650595
1960 0.0794361271153009
1970 0.0828603571609938
1980 0.0364193315365301
1990 0.0393533931667293
2000 0.0221843920093218
2010 0.0596047639354581
2020 0.063882068248346
2030 0.0583140403193988
2040 0.0827281273920696
2050 0.0891014416857558
2060 0.0622509529690804
2070 0.0269745289674727
2080 0.0563656756369152
2090 0.0357337692421118
2100 0.0965935952947048
2110 0.11070555879285
2120 0.0742053467367132
2130 0.0384994203513069
2140 0.0450981779352297
2150 0.0209747887253733
2160 0.0498873090713048
2170 0.072175548177232
2180 0.0352595883357999
2190 0.0473645367119265
2200 0.043806038711667
2210 0.0309201326323292
2220 0.0516155039368173
2230 0.0684851809784525
2240 0.0503556100355071
2250 0.0449326913872563
2260 0.0695697601160748
2270 0.10216568436943
2280 0.0903579991923966
2290 0.0770872751929569
2300 0.0717283144414831
2310 0.066861133984773
2320 0.0545965140779176
2330 0.0279761959617997
2340 0.0477664420853973
2350 0.085406257369013
2360 0.12089789189296
2370 0.100504485475212
2380 0.108964114340967
2390 0.127332491123801
2400 0.0844956914593757
2410 0.0521033105944592
2420 0.0807543836025055
2430 0.0280508793014951
2440 0.0569130150850057
2450 0.0539926298941882
2460 0.0631379546271969
2470 0.0691518037517177
2480 0.0117044951170789
2490 0.013685439938067
2500 0.0461181606435932
2510 0.0604666222723128
2520 0.0613333376623754
2530 0.0179587600903132
2540 0.0625630185103815
2550 0.075063413107424
2560 0.0693535644437981
2570 0.0567762814516427
2580 0.103930303362348
2590 0.0235545688537402
2600 0.0433128176878585
2610 0.059295931597151
2620 0.0909627386516046
2630 0.0560912375707399
2640 0.120663952419206
2650 0.0702567636127961
2660 0.0466221710957593
2670 0.0585319832942453
2680 0.0904644110910476
2690 0.115099555857958
2700 0.0488054482759927
2710 0.0334368737243361
2720 0.0398923061585399
2730 0.0640087113717834
2740 0.0297501569634387
2750 0.0521205051473407
2760 0.0655236032119617
2770 0.092406042989428
2780 0.0578609548483506
2790 0.0223009456077536
2800 0.0164083435012827
2810 -0.0176455132277024
2820 0.00687566188652848
2830 0.039690981796779
2840 0.0378955135301787
2850 0.024435219191074
2860 0.0305550393078724
2870 0.0590335328001221
2880 0.061026738010478
2890 0.114397457563953
2900 0.0728771724330192
2910 0.0601475935873866
2920 0.0794455907362856
2930 0.0804261462263217
2940 0.0820081887920197
2950 0.0624887796496907
2960 0.00332634143179259
2970 0.0708321223730308
2980 0.0297450167323826
2990 0.0594224372557511
3000 0.0318653339652023
3010 0.0850078971818926
3020 0.0387812969802046
3030 0.0905845252250977
3040 0.0313995473851042
3050 0.0545055540461334
3060 0.0803207618609581
3070 0.107834767862349
3080 0.0571015418519677
3090 0.0815475745894549
3100 0.0446772990818334
3110 0.0487096071077611
3120 0.052947182837457
3130 0.0261893970772114
3140 0.0342958668384803
3150 0.0756583864333755
3160 0.0776268834270776
3170 0.0560342865392273
3180 0.0747965204145114
3190 0.0600543560751627
3200 0.0575639080250342
3210 0.0544207088336496
3220 0.0663823249838924
3230 0.0884790402292436
3240 0.110599611822905
3250 0.0996457995837687
3260 0.0994818565086432
3270 0.0797539524870736
3280 0.087702332443228
3290 0.0637128317251982
3300 0.060722396472072
3310 0.0318429959939644
3320 0.112471218479885
3330 0.073525188871066
3340 0.0345434625157073
3350 0.0384310744031147
3360 0.0379214624386398
3370 0.0811603809330615
3380 0.0576790464075839
3390 0.036712985064179
3400 0.0722657845250372
3410 0.0812483394233372
3420 0.102366548308544
3430 0.122319281870427
3440 0.0794536287909175
3450 0.0275080914052955
3460 0.0374363957725749
3470 0.0557723518740336
3480 0.044900094544411
3490 0.0566038673046891
3500 0.0315278967285103
3510 0.078075426055984
3520 0.0631729876033885
3530 0.0581353132042111
3540 0.0897087409270737
3550 0.0940780178151958
3560 0.090277809048207
3570 0.0579540648446043
3580 0.0745301413405614
3590 0.0450228897417491
3600 0.0414563132196997
3610 0.0571500713808128
3620 0.0847313155420589
3630 0.043151842540371
3640 -0.00855606817824289
3650 -0.00720274104048743
3660 0.0571902987594049
3670 0.0387983301884793
3680 0.0301102310724494
3690 0.0804808622468482
3700 0.0434273895188128
3710 0.101807707990146
3720 0.0482525030977654
3730 0.0446717894067287
3740 0.0222165826228344
3750 0.0459311721370491
3760 0.0450378399507691
3770 0.0553271298878973
3780 0.0528931625678875
3790 0.0811724677112834
3800 0.0314584699508208
3810 0.0380419831013389
3820 0.0486226559430626
3830 0.0477522665796105
3840 0.059156763251195
3850 0.00162302269308945
3860 0.0589138174737618
3870 0.0663515391859853
3880 -0.0100008612845762
3890 0.0189978554338156
3900 -0.0424760569824252
3910 0.0575056752579792
3920 0.0855115760912065
3930 0.0618117594451016
3940 0.0599460983673117
3950 0.125299159860651
3960 0.11600732202847
3970 0.106936164036026
3980 0.083906221239537
3990 0.0701181445932234
4000 0.0900809678646216
4010 0.0386439817458728
4020 0.0217147064119002
4030 0.0281953921106872
4040 0.0788797970203608
4050 0.0299004173978224
4060 0.0386372584042365
4070 0.0395873258551383
4080 0.0909624003621421
4090 0.0552964993218127
4100 0.0352468474698755
4110 0.0289687398583392
4120 0.0541379007643904
4130 0.0911744908950257
4140 0.048455846190294
4150 0.0484886863196905
4160 0.0455673717362491
4170 0.00738036610383783
4180 0.092031950990679
4190 0.122040310124286
4200 0.119621167549277
4210 0.0557377665494604
4220 0.0898106161229132
4230 0.00453163825321177
4240 0.0314731236860053
4250 0.0914947195297199
4260 0.0730167536259565
4270 0.0551920948623965
4280 0.0267434268747366
4290 0.00491270105958697
4300 0.0773093640239688
4310 0.0331190168178352
4320 0.0203440519366275
4330 0.0138686006658024
4340 0.0543242736639342
4350 0.07791017855727
4360 0.073015635134331
4370 0.0954151208751006
4380 0.0707049326497834
4390 0.0141950150568296
4400 -0.0149045476376571
4410 0.0521885925535905
4420 0.0240802121577009
4430 -0.00678692653676935
4440 0.0825207660831534
4450 0.0109357798767857
4460 0.0553476382157831
4470 0.0358306220716708
4480 0.0423817936914442
4490 0.0370181650208978
4500 0.0956329992704937
4510 0.0157132507590833
4520 -0.0112105776655843
4530 0.0643757459007122
4540 0.0784697708005348
4550 0.0426644526077035
4560 0.101293656302509
4570 0.135332070524755
4580 0.0399432416082718
4590 0.0502382978809571
4600 0.0307682089306195
4610 0.0117241381927464
4620 0.0151070573937564
4630 0.0693452875311341
4640 0.069557700205214
4650 0.0913098274899914
4660 0.0511322206398934
4670 0.0841349712297478
4680 0.0574255134782808
4690 0.0364352078167076
4700 0.0245725264609295
4710 0.0369432310060965
4720 -0.0791162647193722
4730 -0.00781181189879566
4740 -0.017031516766594
4750 0.0654897551671703
4760 0.0675639056823812
4770 0.0330429876306957
4780 0.0795640207984147
4790 0.0318721320395154
4800 0.0401424422501076
4810 0.0636701083423975
4820 0.0568684504942246
4830 0.0760247120154892
4840 0.0751115588489243
4850 0.139828545041164
4860 0.129767017653599
4870 0.154754053204717
4880 0.0792581182178293
4890 0.04018599165148
4900 0.0735739343797542
4910 0.0892875447993205
4920 0.080980106387508
4930 0.0279417387370148
4940 0.0485565984925719
4950 0.0371016815314516
4960 0.0739664235362438
4970 0.0267149854962629
};
\addplot [line width=2pt, color5]
table {%
0 0.0413534532618369
10 -0.0644463932966414
20 0.0261858036551129
30 0.0234960036350806
40 -0.0337334017867095
50 0.0188962904073319
60 0.0202928223313633
70 0.0359983551472483
80 0.0365888996144673
90 0.0310914209134042
100 0.0314518987424794
110 0.0174996540466024
120 0.0371233465296717
130 0.029074111946153
140 0.0459744670737022
150 0.0190346893631878
160 0.0186939163114963
170 0.034284222062884
180 0.0419692950634613
190 0.0488794981458189
200 0.0406810901814179
210 0.0312831002211202
220 0.0248367999100027
230 0.0237069476283213
240 0.0387865223455478
250 0.049280093311009
260 0.0675793727551645
270 0.0744343921724364
280 0.0487643249896079
290 0.0743710503932325
300 0.0777297735386135
310 0.0602096179648475
320 0.0407171189954175
330 0.0608599861891163
340 0.0601068586774752
350 0.0540220036134812
360 0.0798713159922512
370 0.0634095864999452
380 0.0816340666636302
390 0.0765308316431148
400 0.0735203481650386
410 0.0818594949297408
420 0.0849915638523261
430 0.0495130054825849
440 0.0826361119986465
450 0.083118500460279
460 0.0635802069791119
470 0.0591278915502568
480 0.0646879112375747
490 0.0603509916779984
500 0.0594938179481873
510 0.0894139797784537
520 0.077804097188799
530 0.0798765251767098
540 0.0899589539400916
550 0.0812679592514197
560 0.0987693451467578
570 0.109959411875514
580 0.111842113451498
590 0.082139031786402
600 0.08411706169297
610 0.0842785448443615
620 0.0968064887272006
630 0.116544011162506
640 0.117885520246397
650 0.0903348434454041
660 0.0850196874366494
670 0.107198989698073
680 0.111819462315964
690 0.0732088807667459
700 0.0824690089859466
710 0.0797898649645597
720 0.0666139100435802
730 0.080499739826732
740 0.105707299729567
750 0.0685386800250647
760 0.101137804402494
770 0.0934829385540547
780 0.0802082391206183
790 0.0982479592720523
800 0.102335508210611
810 0.1053177848048
820 0.0884204773112474
830 0.0908792915292341
840 0.112562478405116
850 0.109768468938544
860 0.0864102692993855
870 0.0792383337533215
880 0.0890691770524842
890 0.0924470815302749
900 0.0981080445027526
910 0.0915322375797817
920 0.0809237827682218
930 0.0994604780059338
940 0.0942090295661515
950 0.109582449236188
960 0.108004476610238
970 0.125168335878907
980 0.119071538478667
990 0.122020258690796
1000 0.0909453583419164
1010 0.121091038782249
1020 0.137493980800694
1030 0.094731194207797
1040 0.124012303471154
1050 0.112828269302019
1060 0.110847326234528
1070 0.103389920526039
1080 0.0988630052589661
1090 0.115749263773361
1100 0.0955816062370497
1110 0.148436119270343
1120 0.157166699432534
1130 0.0941517453582416
1140 0.0970666075539433
1150 0.115091051117596
1160 0.118362254394307
1170 0.113834029817246
1180 0.108514004355044
1190 0.115118340187856
1200 0.108782968150074
1210 0.131793619455162
1220 0.134853128201379
1230 0.129587657185577
1240 0.124878200149956
1250 0.0900962453858722
1260 0.13679059552943
1270 0.14369722238804
1280 0.134173357717762
1290 0.109701903117472
1300 0.101198994797042
1310 0.0957388528983168
1320 0.0980515490852242
1330 0.0964621708341455
1340 0.0966938775836435
1350 0.138013187492774
1360 0.126322432534936
1370 0.117421104573359
1380 0.118952925498956
1390 0.142154336708757
1400 0.151991649830955
1410 0.124013709220038
1420 0.102817657694085
1430 0.126486694949396
1440 0.126262946152444
1450 0.128053409273178
1460 0.138527087429356
1470 0.0791267423338942
1480 0.103320641628265
1490 0.116923582791191
1500 0.151274644674636
1510 0.161887610773537
1520 0.139931928975524
1530 0.10839786788524
1540 0.14906697928531
1550 0.152029048074507
1560 0.117720703131599
1570 0.156256530048285
1580 0.11426254705289
1590 0.134806372907385
1600 0.12440839506795
1610 0.105920260755691
1620 0.132234865871314
1630 0.115525257310181
1640 0.109458549545564
1650 0.127964468857173
1660 0.0929116903627008
1670 0.0892672312117496
1680 0.114216615180189
1690 0.116944475522316
1700 0.159080687249334
1710 0.124649002674003
1720 0.110426718158508
1730 0.123271136107713
1740 0.16468035212613
1750 0.137255401851207
1760 0.106759348492536
1770 0.0925448036993786
1780 0.152418440228367
1790 0.166260520952737
1800 0.135982277281475
1810 0.0870122081721992
1820 0.111989843051198
1830 0.111132802563973
1840 0.112436452538285
1850 0.140262790748122
1860 0.138941300369501
1870 0.143918658344591
1880 0.138408067597417
1890 0.11502470353067
1900 0.0570953409407953
1910 0.0754108061457053
1920 0.0992919803131126
1930 0.125830924200023
1940 0.150113968302247
1950 0.160166031629869
1960 0.146308251137969
1970 0.150475802867607
1980 0.105520422718999
1990 0.113362179866374
2000 0.102451331708617
2010 0.142495001887851
2020 0.144921078165452
2030 0.139670529272171
2040 0.164798016460094
2050 0.165260876977682
2060 0.134269603809097
2070 0.100348737946708
2080 0.13533485764048
2090 0.112944832361374
2100 0.167205444403358
2110 0.178726301947501
2120 0.143659704782481
2130 0.107321094532132
2140 0.113017565346668
2150 0.0937144250175869
2160 0.124520257482194
2170 0.148480575079034
2180 0.11206478320205
2190 0.124278483417816
2200 0.118956250834006
2210 0.104037469807851
2220 0.121965149463096
2230 0.13696737392747
2240 0.122047337283834
2250 0.11694607462796
2260 0.138153464339732
2270 0.168678926619694
2280 0.155577855193354
2290 0.140734679213723
2300 0.134418429113069
2310 0.135121759716776
2320 0.134045621699102
2330 0.115933488709011
2340 0.138902866591104
2350 0.173536607250346
2360 0.198843179114541
2370 0.174174573258275
2380 0.178136333655964
2390 0.193419602662897
2400 0.146612738562452
2410 0.112698001298769
2420 0.143853542678413
2430 0.0954915468342091
2440 0.128046456096807
2450 0.124079321571437
2460 0.131650003063761
2470 0.133246319541258
2480 0.0746199378061095
2490 0.0830137009239298
2500 0.121542721917029
2510 0.134372691214083
2520 0.129776217777263
2530 0.0874844319094119
2540 0.13217098768694
2550 0.140735445515554
2560 0.131428212747256
2570 0.118674709896918
2580 0.162159911974833
2590 0.0836168125945323
2600 0.114414874856015
2610 0.140236581107987
2620 0.165963975872208
2630 0.122015450538945
2640 0.183334617407147
2650 0.131572149333348
2660 0.10756825896539
2670 0.118710942039609
2680 0.152447015892158
2690 0.178293363372768
2700 0.106991221316204
2710 0.0908875664075301
2720 0.098958310907733
2730 0.130640990825273
2740 0.101887820389512
2750 0.12310380534915
2760 0.131740291346061
2770 0.157938462153278
2780 0.121208302578367
2790 0.0848239277372296
2800 0.0830781201448251
2810 0.0501930051073093
2820 0.0726536065682925
2830 0.103513500013584
2840 0.104207968108118
2850 0.0941866434004034
2860 0.103456998708294
2870 0.135909282866166
2880 0.136029086000171
2890 0.18599869776845
2900 0.136869768897516
2910 0.12484588576811
2920 0.144103266031843
2930 0.141898160946687
2940 0.139573558478659
2950 0.119655150376652
2960 0.0660896083494218
2970 0.138305553211595
2980 0.0969758429305324
2990 0.12222516441983
3000 0.0914320883630312
3010 0.141993670004211
3020 0.0986893207576244
3030 0.148052854847808
3040 0.0875779569377166
3050 0.111001511505032
3060 0.137889840490932
3070 0.162001354849306
3080 0.10960337508495
3090 0.131232027286214
3100 0.0951058073963285
3110 0.101642253342698
3120 0.10816997878162
3130 0.0820452887385453
3140 0.0937216772308361
3150 0.140006979929907
3160 0.14180566807502
3170 0.116388372282371
3180 0.12939160254272
3190 0.112787985708945
3200 0.113859848903463
3210 0.114833192199203
3220 0.127018383708028
3230 0.145139227298184
3240 0.16607427678908
3250 0.156097056994275
3260 0.15435189667663
3270 0.130469360830604
3280 0.136955903759636
3290 0.114189841530595
3300 0.115940640851582
3310 0.0883663724218922
3320 0.169533410973442
3330 0.130870191771223
3340 0.092606982584559
3350 0.0981454835572636
3360 0.0957827177922248
3370 0.1413080691256
3380 0.116468806683447
3390 0.0943171150577914
3400 0.126509701377568
3410 0.134775211636749
3420 0.153396714410604
3430 0.169607946009832
3440 0.125869460619007
3450 0.0741475257262791
3460 0.0847389460557298
3470 0.105321676847832
3480 0.0973686857549476
3490 0.109302421803759
3500 0.0836011823487354
3510 0.130661514699624
3520 0.116542007690314
3530 0.111703021346925
3540 0.143589986028267
3550 0.146416065212067
3560 0.141901402244252
3570 0.106261446839227
3580 0.120084603177314
3590 0.0870825609801231
3600 0.0836097978239222
3610 0.0986567634624
3620 0.126954842155035
3630 0.0864413373819748
3640 0.039866022123899
3650 0.0485679311904241
3660 0.116804153952079
3670 0.0959703460594346
3680 0.0798781384829141
3690 0.127409408673237
3700 0.0892780538017803
3710 0.150839352330985
3720 0.099050830499597
3730 0.0971683822872163
3740 0.0717009266196878
3750 0.093297339096052
3760 0.0953592310492281
3770 0.107734514829859
3780 0.105678605940243
3790 0.131819778573215
3800 0.0791205561620558
3810 0.0830334070159684
3820 0.0906428911244246
3830 0.0866407571958401
3840 0.0988114908047149
3850 0.0434522044971788
3860 0.104248836127465
3870 0.114157718272098
3880 0.0432212785576405
3890 0.0738946977878618
3900 0.0130524668746394
3910 0.112406559742702
3920 0.141668599760326
3930 0.115742088056433
3940 0.110975639613928
3950 0.17041382097023
3960 0.15617142961587
3970 0.150260535283252
3980 0.130547619542771
3990 0.115651218209169
4000 0.131682287050329
4010 0.083493920882634
4020 0.0673762430943577
4030 0.0715427777067632
4040 0.123226576119834
4050 0.0776302513741982
4060 0.0873073437490249
4070 0.0866478182578344
4080 0.137895154308644
4090 0.102776833274025
4100 0.0844426643101767
4110 0.0781256724109542
4120 0.101397602314395
4130 0.137241910416958
4140 0.0939708515824626
4150 0.0974570928422835
4160 0.0965898990873946
4170 0.0569662154256498
4180 0.141598450743524
4190 0.173292985563819
4200 0.17212967080766
4210 0.111838775164493
4220 0.144898969205094
4230 0.0560487493493313
4240 0.0792591894350126
4250 0.140756238667259
4260 0.121458155999476
4270 0.09971756338093
4280 0.0703792578834399
4290 0.0496639885600289
4300 0.124247191557753
4310 0.0779266670050471
4320 0.0640907319616654
4330 0.0535743704329954
4340 0.097790589861258
4350 0.12827640970721
4360 0.126628675553782
4370 0.145256173046011
4380 0.117215148798505
4390 0.0586046854075224
4400 0.0300623362135592
4410 0.0941321725013502
4420 0.0643269184080348
4430 0.034103768200792
4440 0.12741016358261
4450 0.0602735805951997
4460 0.106424554412557
4470 0.0877445299555096
4480 0.09735285111616
4490 0.091396504579075
4500 0.14880364793304
4510 0.0639884489146878
4520 0.0376530425768581
4530 0.110961638723523
4540 0.12314590131754
4550 0.0843667365569445
4560 0.145796596568231
4570 0.177969414589952
4580 0.0805933142181723
4590 0.0899710600081024
4600 0.0744904628164536
4610 0.052065038158142
4620 0.053979366501981
4630 0.105878663165512
4640 0.105954371257556
4650 0.128683032525643
4660 0.0888588402938499
4670 0.120896153459039
4680 0.0924031758540906
4690 0.0701631066355024
4700 0.0592288342034992
4710 0.0769701291299647
4720 -0.0352035486640681
4730 0.0382544079218445
4740 0.0281351587143295
4750 0.112633108445037
4760 0.111556209842899
4770 0.072412702224814
4780 0.119836215701663
4790 0.0760154538669302
4800 0.0886052852691488
4810 0.113105117019891
4820 0.103279521053679
4830 0.117724546675244
4840 0.117866827537306
4850 0.182042927230775
4860 0.168243789218698
4870 0.190884638737648
4880 0.113121857909012
4890 0.0733931425806534
4900 0.107189808728397
4910 0.125908749101133
4920 0.121030652442304
4930 0.0722822920277157
4940 0.0950515698499553
4950 0.0813801257393227
4960 0.115043564867109
4970 0.064729164303293
};
\addplot [line width=2pt, color6]
table {%
0 0.162102031892483
10 0.0349470674372427
20 0.0714536166862647
30 0.0448809614329909
40 -0.0185882352506483
50 0.0374336558921455
60 0.0411418945307503
70 0.0585774254405068
80 0.0579252184157978
90 0.0541362982295215
100 0.0579760453641362
110 0.0461191051484141
120 0.06426908690906
130 0.0533388585438756
140 0.0665847775487959
150 0.0388653028349141
160 0.0414537229743483
170 0.0581043556655615
180 0.0648407218977859
190 0.0665492965425965
200 0.0571070714364306
210 0.051682844664988
220 0.0524311048863225
230 0.0520940622916194
240 0.0633087475474135
250 0.0721089171841506
260 0.0900072667518257
270 0.0970950716398293
280 0.0743372318488855
290 0.103870928441194
300 0.110504273006265
310 0.0925607187398957
320 0.0733620042743968
330 0.0926849226940635
340 0.0905539758412046
350 0.0832947002697968
360 0.107423280976491
370 0.0898797597037397
380 0.105778906143186
390 0.102430004904882
400 0.100810271618708
410 0.109857707532447
420 0.112801031480187
430 0.0800324509975125
440 0.113120932439006
450 0.115341525058439
460 0.0979648339181551
470 0.0972292819041924
480 0.103513461015203
490 0.0967325450660338
500 0.0927778221737126
510 0.122933355865477
520 0.113813655357756
530 0.115664164045402
540 0.127446983752987
550 0.114498463032345
560 0.12885319582179
570 0.139540799134798
580 0.141105490447777
590 0.109148520767595
600 0.113791262593838
610 0.119472186356654
620 0.134886654815154
630 0.152263211059296
640 0.151903662155683
650 0.126280349883839
660 0.121756738500749
670 0.13926673222048
680 0.146377381802996
690 0.114709606016909
700 0.125749587719895
710 0.120896274638201
720 0.107020332895812
730 0.117668003436843
740 0.140456547302212
750 0.106322361050365
760 0.142902850882809
770 0.133679317606289
780 0.118532083794641
790 0.134339330484861
800 0.139418348288094
810 0.141825457803355
820 0.125964638904519
830 0.127102449121093
840 0.147547792890252
850 0.143213944492362
860 0.12230004481523
870 0.117487581248073
880 0.126017202521135
890 0.128144580038491
900 0.13387056434907
910 0.128004134036847
920 0.116887383457375
930 0.136864657987847
940 0.135814518433393
950 0.152426194781273
960 0.148611212386263
970 0.167605960432195
980 0.162565450172552
990 0.166285859874299
1000 0.132831253309753
1010 0.158485955495143
1020 0.171855524997095
1030 0.13045431112693
1040 0.158599536609811
1050 0.146008997277831
1060 0.146682781834882
1070 0.143615769864846
1080 0.138815544563292
1090 0.15540686369261
1100 0.135923771163355
1110 0.18684320898517
1120 0.193496706349533
1130 0.130701696798755
1140 0.13615609728253
1150 0.153793723994117
1160 0.15552779022201
1170 0.150143948819743
1180 0.146670789913232
1190 0.153196088367337
1200 0.148290456881644
1210 0.17688401917596
1220 0.183938820702887
1230 0.174205324660611
1240 0.169002603447628
1250 0.135017289333554
1260 0.179794078922845
1270 0.183513145846683
1280 0.175255175146093
1290 0.152273371574595
1300 0.144948800903152
1310 0.140473318087787
1320 0.13898508523681
1330 0.133731570854365
1340 0.133739116730131
1350 0.175448270771317
1360 0.163520481539036
1370 0.15560166920248
1380 0.158484477882646
1390 0.18281196839145
1400 0.191124528008102
1410 0.164232665675365
1420 0.146829645797702
1430 0.171683174999619
1440 0.167807272649898
1450 0.16585397669823
1460 0.178654490089529
1470 0.124068129597376
1480 0.148638525376434
1490 0.159515609038758
1500 0.193279449285206
1510 0.201648924505064
1520 0.179655982695851
1530 0.150446858435268
1540 0.191526291670663
1550 0.191979529839318
1560 0.156445938654492
1570 0.197312793055186
1580 0.156544933310551
1590 0.177391975479725
1600 0.16636609643298
1610 0.148539378799926
1620 0.173554161567342
1630 0.15610474792371
1640 0.150143945274769
1650 0.169013947468179
1660 0.133997338337906
1670 0.132828579378117
1680 0.158967486223809
1690 0.157441540270718
1700 0.193381123751502
1710 0.159263325133611
1720 0.150612076551407
1730 0.165486612119227
1740 0.204429300787644
1750 0.175560590943767
1760 0.14426914924057
1770 0.129271539060675
1780 0.188334472621422
1790 0.200267702341266
1800 0.169627261401732
1810 0.121487362579813
1820 0.149703071353414
1830 0.148215693032835
1840 0.150371980924079
1850 0.178372059243312
1860 0.177513477635635
1870 0.181553359235678
1880 0.17527105673183
1890 0.152879020810139
1900 0.0978943260014804
1910 0.119065029118528
1920 0.143371513282726
1930 0.168631167956748
1940 0.190893124738721
1950 0.199855716426267
1960 0.18216278710078
1970 0.182841523417532
1980 0.136979222629483
1990 0.147800398552122
2000 0.137532032747985
2010 0.176163239982552
2020 0.179184437267819
2030 0.175106873536035
2040 0.201860065977549
2050 0.201199842739696
2060 0.168434631594846
2070 0.135422819467153
2080 0.172592940067186
2090 0.153942769434438
2100 0.208472859300233
2110 0.216874824942534
2120 0.180699972999811
2130 0.146172003760386
2140 0.153482848219934
2150 0.135155208661189
2160 0.163599526712227
2170 0.182800285362527
2180 0.145362372542231
2190 0.160210038381002
2200 0.155793062836751
2210 0.140279643315416
2220 0.159893549072458
2230 0.17710448716883
2240 0.164525407337281
2250 0.157303024549633
2260 0.174253840989245
2270 0.20082900468771
2280 0.184328035143302
2290 0.168163823975714
2300 0.16263022949864
2310 0.163665358979056
2320 0.166946564755686
2330 0.153190061906108
2340 0.180584748192862
2350 0.214251448272617
2360 0.235929380580628
2370 0.208467192178266
2380 0.210070759188987
2390 0.223544172208169
2400 0.178486807783185
2410 0.14512944053857
2420 0.176281470905286
2430 0.128274925431675
2440 0.161819516228891
2450 0.157406572228106
2460 0.163413359309342
2470 0.164258838001838
2480 0.108521161862042
2490 0.122355965520167
2500 0.163245505344119
2510 0.172733025975987
2520 0.163561428062917
2530 0.119426186866669
2540 0.162609526027349
2550 0.171463927041144
2560 0.163525937051306
2570 0.152754010032672
2580 0.195771723129904
2590 0.119338594517793
2600 0.150814431120274
2610 0.175247545681074
2620 0.197415855870697
2630 0.151745908462049
2640 0.212844786540749
2650 0.161511614469091
2660 0.137844512461318
2670 0.148170819897554
2680 0.182178361188258
2690 0.209024338549026
2700 0.136183523187994
2710 0.119059227367152
2720 0.127449921384628
2730 0.15984750495254
2740 0.132329917270364
2750 0.153411419744523
2760 0.160072266166406
2770 0.186328734675595
2780 0.14883437731893
2790 0.11294082824154
2800 0.114689396484345
2810 0.0828041436399668
2820 0.10446145018666
2830 0.133026615308713
2840 0.132250797982913
2850 0.122718336460321
2860 0.133836237402937
2870 0.16852753812399
2880 0.169301612066886
2890 0.219613396469771
2900 0.169842005698011
2910 0.158009834913584
2920 0.176755435197252
2930 0.173405615358578
2940 0.168941065898948
2950 0.149044048187223
2960 0.0977713002944748
2970 0.171148240160524
2980 0.129354501953561
2990 0.154088890536519
3000 0.121114938370227
3010 0.171803522568861
3020 0.127795847908834
3030 0.175617782189578
3040 0.114445760473152
3050 0.137485270987292
3060 0.162395411797725
3070 0.183461184348176
3080 0.131527845917254
3090 0.153719920970225
3100 0.118090774806912
3110 0.12644738773275
3120 0.133921992304379
3130 0.109800079540688
3140 0.125429942922804
3150 0.173359503080577
3160 0.170679165731146
3170 0.141887130163006
3180 0.156107987769782
3190 0.142364884586199
3200 0.143620288524189
3210 0.143373250955899
3220 0.156250912378042
3230 0.174981632177477
3240 0.19699005981588
3250 0.186719287142237
3260 0.1831079348332
3270 0.156444445969532
3280 0.16050260299844
3290 0.137810127479893
3300 0.143121558321746
3310 0.119183086980805
3320 0.20207385426732
3330 0.161071801149624
3340 0.120549657925734
3350 0.127227703818062
3360 0.124804424917537
3370 0.170821167771441
3380 0.144853047649949
3390 0.122384032038201
3400 0.155095098596839
3410 0.164703152430039
3420 0.180183992070182
3430 0.193573766743982
3440 0.14844260549352
3450 0.0977841802189372
3460 0.110340662243396
3470 0.131541988497566
3480 0.121841023056159
3490 0.13243621151838
3500 0.108870739754446
3510 0.157407335429313
3520 0.143425230178301
3530 0.137764752410724
3540 0.168973669411568
3550 0.17105866775409
3560 0.166406569488723
3570 0.128159711344721
3580 0.140262053170246
3590 0.107281267546507
3600 0.106061032480768
3610 0.122171787206088
3620 0.150119835237351
3630 0.108322083225276
3640 0.0635239782356334
3650 0.0731655092164102
3660 0.140703701744184
3670 0.119457056736091
3680 0.103552902184954
3690 0.152186390783868
3700 0.11519536766128
3710 0.17831020274221
3720 0.124723293292289
3730 0.120923091111028
3740 0.0934844406135341
3750 0.115223480893568
3760 0.117481149819697
3770 0.13098059112362
3780 0.130672375669682
3790 0.158073853087242
3800 0.104122694297648
3810 0.107914937873077
3820 0.114092566144849
3830 0.109065248344404
3840 0.120043517797586
3850 0.0636186264132822
3860 0.126102914198024
3870 0.138070779188054
3880 0.0701627586324035
3890 0.101392462482465
3900 0.0391938953494864
3910 0.137037617879404
3920 0.166519951618272
3930 0.142349643390821
3940 0.139078994156589
3950 0.196391361859916
3960 0.1785015065231
3970 0.172566497093416
3980 0.152212690954277
3990 0.135074168578573
4000 0.150085403945097
4010 0.10643299925682
4020 0.0927215299011075
4030 0.0973699264978072
4040 0.147864537462138
4050 0.101044352966308
4060 0.109577008909926
4070 0.1101773860054
4080 0.164144676737534
4090 0.128134667892308
4100 0.108421557564049
4110 0.102219191115541
4120 0.126256965737155
4130 0.161516951767643
4140 0.118193345543547
4150 0.123425076372285
4160 0.123635077456981
4170 0.0816774118222555
4180 0.166823636483125
4190 0.199628623534231
4200 0.198819159231577
4210 0.138013503017474
4220 0.17023465894709
4230 0.079545322372654
4240 0.102665420590844
4250 0.16316325407524
4260 0.141588366341594
4270 0.118067178627733
4280 0.0885435688314033
4290 0.0661727355974204
4300 0.139776641071101
4310 0.0940565815935607
4320 0.0839039800195783
4330 0.0759222580406641
4340 0.121851131179865
4350 0.152841256123284
4360 0.151464156774114
4370 0.169990988872587
4380 0.139730772543792
4390 0.0784022592320571
4400 0.0496240720125764
4410 0.115054872352012
4420 0.0864030179546375
4430 0.0568341719369232
4440 0.150066374303612
4450 0.0849794035746278
4460 0.13136465587954
4470 0.112618544531496
4480 0.123358332838435
4490 0.11910396341052
4500 0.17650359548609
4510 0.0883847665075911
4520 0.061383618178784
4530 0.135065586035086
4540 0.147597665960003
4550 0.109069011657772
4560 0.170575894167779
4570 0.201073847342605
4580 0.101307679569676
4590 0.110322251149547
4600 0.0955402481476586
4610 0.0711380685786228
4620 0.0722913449178264
4630 0.122846914061184
4640 0.121778861867597
4650 0.14475238738838
4660 0.107218311659948
4670 0.139830650895144
4680 0.111061728227458
4690 0.0869091564578509
4700 0.0744552017512499
4710 0.0941051746036303
4720 -0.0156448466191282
4730 0.0605241735737096
4740 0.0529507363528896
4750 0.139826135999796
4760 0.138149673326802
4770 0.0976702642728282
4780 0.145038435051673
4790 0.101564779961154
4800 0.11282416420505
4810 0.134903027284718
4820 0.123896426531694
4830 0.137373499445206
4840 0.137741917524135
4850 0.202913902060011
4860 0.188778870083332
4870 0.211605243123309
4880 0.132100872841399
4890 0.0913544746757124
4900 0.125099109830656
4910 0.144718319910875
4920 0.140255934844724
4930 0.0934752294499235
4940 0.117318757191554
4950 0.102852631442719
4960 0.135437444128024
4970 0.0851517350001845
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/SGD_original_lambda=0,1_distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated distances to full-batch minimum \\ SGD (original) \(\displaystyle \lambda=0.1\) },
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymin=-9509.81933899688, ymax=1167.16836328177,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -1.37415413791393
10 -38.8763581115385
20 -113.240471997889
30 -174.312879980076
40 -218.422766314127
50 -247.08184982523
60 -269.203779012426
70 -289.883087350554
80 -306.545543517491
90 -320.321218125681
100 -333.450757954163
110 -345.942589262423
120 -360.470848879982
130 -373.830129805531
140 -387.782873945548
150 -401.025297689194
160 -415.761315029555
170 -430.382491621611
180 -445.39872938104
190 -459.856973216773
200 -473.890749109357
210 -487.625758075289
220 -502.448740334257
230 -516.57409164649
240 -531.358518852107
250 -546.17373501005
260 -560.208325713003
270 -575.246368019089
280 -587.599779848605
290 -601.239577918927
300 -615.058626967425
310 -629.68940489683
320 -643.122458648975
330 -658.414618092131
340 -673.768149198369
350 -688.500111352307
360 -703.639035790447
370 -716.909153385932
380 -732.020581064731
390 -747.711355715167
400 -761.997574233566
410 -775.852938336285
420 -792.046550557777
430 -806.29301077178
440 -820.925844591704
450 -837.156959704777
460 -852.139464495306
470 -867.214988977384
480 -881.637585500446
490 -898.262379432378
500 -914.823123379331
510 -931.262840828207
520 -948.220051973853
530 -963.689382089216
540 -979.357825692311
550 -996.201848213659
560 -1013.13238825887
570 -1028.99659705593
580 -1046.50469346133
590 -1062.72866922014
600 -1078.82634224348
610 -1096.16476011466
620 -1113.74695783038
630 -1131.74492128467
640 -1150.04451409854
650 -1166.23786683107
660 -1183.42352335744
670 -1201.04041982799
680 -1220.48304937724
690 -1236.54945078883
700 -1255.02916634135
710 -1275.07324701299
720 -1293.24430931306
730 -1311.48567641245
740 -1329.68332481798
750 -1345.73545508944
760 -1363.73635497402
770 -1383.84131388962
780 -1402.14618545765
790 -1420.59399208597
800 -1441.52712609408
810 -1460.80705709286
820 -1479.31740358206
830 -1499.06993096847
840 -1518.95984622292
850 -1539.36611501144
860 -1556.6104995328
870 -1575.61526370026
880 -1596.14905280149
890 -1616.75022915974
900 -1637.40273914935
910 -1657.08373525792
920 -1676.34718181857
930 -1696.87725522807
940 -1715.88574683041
950 -1735.99832430829
960 -1756.55642098896
970 -1776.61238709042
980 -1796.59572762004
990 -1817.49336952986
1000 -1837.2158602068
1010 -1859.23573776129
1020 -1880.82299603597
1030 -1900.29514040188
1040 -1922.14532870995
1050 -1944.56969724989
1060 -1965.70607891382
1070 -1986.35945193997
1080 -2008.54633446049
1090 -2031.18998653676
1100 -2052.80449919065
1110 -2076.20969653597
1120 -2098.7913617694
1130 -2117.27156827297
1140 -2136.83725841884
1150 -2159.34708996395
1160 -2182.85064120476
1170 -2205.75635480291
1180 -2227.78929057125
1190 -2248.86363456868
1200 -2272.85870329359
1210 -2296.49140245924
1220 -2319.25027811817
1230 -2345.47611781119
1240 -2370.09119756014
1250 -2389.6649274474
1260 -2412.84887500757
1270 -2437.63301025298
1280 -2458.96135251803
1290 -2480.19985714203
1300 -2504.24958423702
1310 -2527.21833101264
1320 -2550.3263593207
1330 -2574.81193731414
1340 -2596.3990108593
1350 -2619.29262417319
1360 -2646.9026890763
1370 -2669.86043980038
1380 -2691.51802930431
1390 -2715.93726256287
1400 -2740.97596554599
1410 -2763.63009857993
1420 -2785.38654267752
1430 -2808.51677087098
1440 -2832.87681234598
1450 -2858.11608414861
1460 -2881.94866315833
1470 -2902.16544101344
1480 -2926.53580113379
1490 -2953.34807994744
1500 -2977.62529913383
1510 -3000.41934038559
1520 -3024.9034424927
1530 -3047.00796552694
1540 -3071.91566400068
1550 -3097.87966667421
1560 -3122.06576674285
1570 -3145.52298232806
1580 -3168.99931776614
1590 -3193.91382226777
1600 -3218.62030208185
1610 -3242.28156630102
1620 -3264.36497034754
1630 -3287.88281225303
1640 -3312.00490093662
1650 -3336.93710728358
1660 -3359.57220820517
1670 -3383.21905258078
1680 -3408.98199348204
1690 -3435.22048072676
1700 -3461.46261552866
1710 -3484.75654486519
1720 -3505.62254629789
1730 -3530.27380404572
1740 -3556.32409634114
1750 -3581.31582275815
1760 -3603.56652878227
1770 -3625.8199051413
1780 -3650.99000506678
1790 -3676.18010130624
1800 -3698.8671203334
1810 -3719.93607352769
1820 -3740.33473951723
1830 -3764.25383954316
1840 -3787.70886818301
1850 -3811.37566573019
1860 -3835.0314250633
1870 -3858.48447747665
1880 -3882.01806014782
1890 -3905.33773010368
1900 -3927.69831469553
1910 -3949.71890924073
1920 -3975.98293384228
1930 -4000.98198044361
1940 -4025.71396627424
1950 -4049.0936604912
1960 -4071.93925033351
1970 -4093.09012469891
1980 -4112.89150902193
1990 -4133.18105804489
2000 -4154.21829330245
2010 -4177.70453164464
2020 -4201.67152659869
2030 -4225.49818330156
2040 -4247.8779757012
2050 -4270.87205338908
2060 -4294.32387985918
2070 -4314.56848796927
2080 -4335.97769302651
2090 -4358.16894335847
2100 -4382.69579176181
2110 -4407.11799777524
2120 -4428.50243831997
2130 -4448.16846847029
2140 -4470.78619829657
2150 -4491.96198931401
2160 -4514.51979670476
2170 -4538.47398278801
2180 -4561.56613440467
2190 -4582.80299878365
2200 -4606.04631280747
2210 -4628.41309969026
2220 -4650.7383237714
2230 -4673.19037527488
2240 -4693.64153290187
2250 -4714.8253336625
2260 -4737.7454414804
2270 -4760.50163193731
2280 -4781.46095569146
2290 -4801.36599750088
2300 -4819.48406558021
2310 -4837.20773511455
2320 -4854.95125338551
2330 -4874.29475926481
2340 -4896.59227241495
2350 -4920.86086184176
2360 -4948.03874909681
2370 -4971.88976077744
2380 -4994.5828088855
2390 -5017.86815390762
2400 -5037.20082642615
2410 -5055.69220517912
2420 -5074.26351330343
2430 -5092.57338091449
2440 -5111.31855084584
2450 -5131.46842006688
2460 -5152.28754137114
2470 -5172.80709050745
2480 -5191.68788134845
2490 -5210.3838299434
2500 -5230.47238771382
2510 -5253.3907873293
2520 -5277.38192290248
2530 -5298.76836186828
2540 -5319.74962392437
2550 -5341.30463610451
2560 -5360.58570635823
2570 -5377.7588171786
2580 -5397.51293910649
2590 -5416.51964629731
2600 -5435.42535756752
2610 -5456.11348464828
2620 -5478.44230939587
2630 -5500.23231283414
2640 -5519.97326915174
2650 -5537.65123072969
2660 -5555.23040196167
2670 -5574.70099044081
2680 -5592.46056697884
2690 -5609.82487642584
2700 -5627.75756882142
2710 -5644.4426194092
2720 -5661.15982152641
2730 -5678.10785495869
2740 -5696.03300899794
2750 -5715.78217348251
2760 -5736.62883919908
2770 -5755.21954480093
2780 -5773.13798777843
2790 -5791.48663075663
2800 -5809.57559025915
2810 -5827.33820597292
2820 -5846.85731208188
2830 -5867.3288473735
2840 -5885.92229127947
2850 -5905.59247140163
2860 -5925.66458976911
2870 -5946.03823633475
2880 -5968.31124750212
2890 -5990.07907221613
2900 -6010.53600155144
2910 -6029.85326797144
2920 -6048.96624864768
2930 -6068.80248852345
2940 -6087.47031157317
2950 -6105.76422668682
2960 -6122.23427056467
2970 -6140.53979793129
2980 -6160.61323750654
2990 -6180.76059156278
3000 -6200.95926849827
3010 -6218.86634681888
3020 -6235.66174445405
3030 -6253.26379215298
3040 -6269.76992615523
3050 -6285.42697903842
3060 -6301.35376342512
3070 -6318.67313613577
3080 -6332.46566592666
3090 -6346.77364637787
3100 -6360.95452011025
3110 -6375.07766803465
3120 -6390.23977649412
3130 -6405.4832805243
3140 -6422.94930113728
3150 -6438.78570070392
3160 -6458.47954880479
3170 -6477.20018304506
3180 -6495.53626127283
3190 -6511.53982779829
3200 -6527.37007658702
3210 -6543.80930955493
3220 -6559.86271919776
3230 -6577.3312725633
3240 -6595.6160552562
3250 -6611.29097669508
3260 -6628.98810007149
3270 -6645.29861865526
3280 -6660.97348726211
3290 -6675.26593010292
3300 -6688.29080091371
3310 -6704.24974040864
3320 -6720.74371886982
3330 -6738.46081931276
3340 -6755.46678718442
3350 -6771.96685865181
3360 -6790.38546875389
3370 -6806.00078548948
3380 -6824.45731410407
3390 -6841.10108396612
3400 -6858.84258800586
3410 -6876.00020764351
3420 -6892.55150116061
3430 -6910.06308123357
3440 -6923.54009887917
3450 -6936.87106059072
3460 -6951.3187002485
3470 -6965.9271868601
3480 -6980.89091684526
3490 -6997.10065205856
3500 -7012.06955899773
3510 -7027.46127768357
3520 -7042.75595911355
3530 -7058.74877658294
3540 -7075.06678570581
3550 -7091.13730922936
3560 -7105.13348899209
3570 -7119.04916187374
3580 -7133.79570050288
3590 -7146.57307383885
3600 -7158.9553537134
3610 -7171.59614507919
3620 -7184.0532471929
3630 -7197.94126096595
3640 -7208.74837926487
3650 -7222.30547987803
3660 -7237.52686677246
3670 -7254.82726713542
3680 -7270.6873505389
3690 -7286.13716227477
3700 -7301.29053914785
3710 -7314.48028743217
3720 -7329.74226914924
3730 -7344.04183058264
3740 -7358.6578508503
3750 -7374.16831860031
3760 -7386.68398486907
3770 -7400.12187709265
3780 -7414.03271173637
3790 -7428.31055401875
3800 -7444.01619368853
3810 -7457.5989352443
3820 -7471.84194161282
3830 -7484.57192892502
3840 -7497.74812355569
3850 -7509.74606594576
3860 -7521.22566142969
3870 -7534.93434845489
3880 -7546.52281934674
3890 -7562.24883232555
3900 -7578.0790317805
3910 -7595.11656391365
3920 -7611.42748153017
3930 -7627.08805623741
3940 -7643.53472737363
3950 -7660.9241294192
3960 -7676.61341419233
3970 -7691.51238936228
3980 -7702.084644055
3990 -7715.39503601061
4000 -7729.07544518295
4010 -7739.67286235391
4020 -7751.26989865277
4030 -7765.59773291172
4040 -7780.76006961916
4050 -7793.42829849461
4060 -7807.36940506667
4070 -7823.02117669676
4080 -7835.99865976864
4090 -7851.54402014851
4100 -7865.71100692168
4110 -7879.8169697158
4120 -7895.48954282679
4130 -7910.14277554722
4140 -7923.43506650811
4150 -7936.14465946588
4160 -7949.90974857177
4170 -7965.00880103337
4180 -7979.87599224098
4190 -7994.46399915627
4200 -8008.71569975321
4210 -8023.30756515182
4220 -8039.42085429628
4230 -8053.97130412023
4240 -8069.62614259787
4250 -8084.64105280804
4260 -8096.34359487624
4270 -8110.36646205469
4280 -8122.16710485546
4290 -8134.38449958731
4300 -8146.13318357256
4310 -8158.19293184275
4320 -8169.1152574309
4330 -8181.59209022469
4340 -8193.5009460719
4350 -8206.68405602552
4360 -8219.4704014206
4370 -8233.18426942597
4380 -8247.61484486283
4390 -8261.9444510799
4400 -8273.72274773227
4410 -8288.18798690592
4420 -8300.2397220398
4430 -8311.98550484501
4440 -8326.41678648108
4450 -8338.42288751342
4460 -8352.93832681408
4470 -8366.93871574937
4480 -8382.00651800803
4490 -8397.48702620372
4500 -8413.82619024272
4510 -8431.14673106234
4520 -8445.93039392532
4530 -8461.07149321433
4540 -8475.56125141284
4550 -8487.71681009112
4560 -8500.5384645584
4570 -8514.49315468705
4580 -8525.43862859125
4590 -8538.15687703683
4600 -8549.10345921488
4610 -8561.55039400465
4620 -8574.81989954124
4630 -8586.87514630815
4640 -8597.70619374668
4650 -8609.0830942523
4660 -8617.47177742991
4670 -8628.79934515873
4680 -8639.60594466242
4690 -8650.07534032725
4700 -8659.66274926163
4710 -8668.81440523658
4720 -8677.69731086197
4730 -8690.34278489923
4740 -8704.69421799698
4750 -8718.18642475687
4760 -8733.99128710927
4770 -8748.10514253637
4780 -8762.87732444729
4790 -8773.92683305128
4800 -8787.09335709399
4810 -8801.81346854181
4820 -8815.82846460222
4830 -8830.87078912329
4840 -8843.35268697557
4850 -8855.57135902001
4860 -8867.929120394
4870 -8878.43902204461
4880 -8889.16851027189
4890 -8899.56218356003
4900 -8910.14579738305
4910 -8919.26613564883
4920 -8929.05476251658
4930 -8939.84288419442
4940 -8951.18092753143
4950 -8964.14682081257
4960 -8977.71610306713
4970 -8990.17697805688
4980 -9002.08606650465
4990 -9013.63297625475
5000 -9024.50171616603
};
\addplot [thick, color1]
table {%
0 -1.04021050400411
10 -27.5936394484741
20 -71.3339124018011
30 -102.915844614637
40 -125.492217777581
50 -139.291568185402
60 -151.135632848447
70 -162.949259058669
80 -172.991018500182
90 -181.740332232867
100 -190.140227199813
110 -198.42373604834
120 -208.044596861831
130 -216.694567593256
140 -225.977695610452
150 -234.682131173479
160 -244.224503162111
170 -253.462227168359
180 -263.31243690645
190 -272.728972238005
200 -281.595789809695
210 -290.542506659726
220 -300.142179602314
230 -309.103873283852
240 -318.703863758423
250 -328.264070906916
260 -337.141078262783
270 -346.911766210119
280 -354.694631161571
290 -363.529095064267
300 -372.300849324601
310 -381.568522346695
320 -389.95215366992
330 -399.872199725338
340 -409.438303649968
350 -418.872753998635
360 -428.474642076953
370 -436.654031730531
380 -446.268730559177
390 -456.106120406293
400 -464.970432428478
410 -473.694084292784
420 -483.570049127345
430 -492.294596623704
440 -501.68171810584
450 -511.73527376127
460 -520.756065317243
470 -530.174824062466
480 -538.938816760935
490 -549.417291097313
500 -559.562528347627
510 -569.846287587771
520 -580.241130942173
530 -589.683260906999
540 -599.549330624984
550 -609.693428686858
560 -619.990185792784
570 -629.640325185509
580 -640.229979161667
590 -649.785818825753
600 -659.349545979367
610 -669.942580807364
620 -680.378288926898
630 -691.032690072368
640 -701.854690459932
650 -711.478582023977
660 -721.623534371712
670 -731.820699774477
680 -743.562254052075
690 -752.614653038449
700 -763.39154991049
710 -774.990778825229
720 -785.389876335217
730 -796.134121546129
740 -806.864543414981
750 -816.04064795587
760 -826.674555200906
770 -838.245742433035
780 -848.673872292563
790 -859.256266522263
800 -871.575027671501
810 -882.664790795736
820 -893.012455263817
830 -904.269364868677
840 -915.381884399323
850 -927.11384052834
860 -936.630994622939
870 -947.170414936587
880 -958.662598370929
890 -970.10771224147
900 -981.873319596375
910 -992.898831594175
920 -1003.73120602847
930 -1015.31967119686
940 -1025.87278237514
950 -1036.85409030898
960 -1047.83124739376
970 -1058.8146468555
980 -1069.43447529899
990 -1080.58344474919
1000 -1090.97924940371
1010 -1102.76946451321
1020 -1114.39132526363
1030 -1124.54831714806
1040 -1136.41769673362
1050 -1148.23582955388
1060 -1159.59674872317
1070 -1170.42173428272
1080 -1182.14050898481
1090 -1194.30928825996
1100 -1205.47502044445
1110 -1217.88544463264
1120 -1229.9508414239
1130 -1238.93659384277
1140 -1249.10000987967
1150 -1260.98483280411
1160 -1273.1765926491
1170 -1284.92868352897
1180 -1296.28468230378
1190 -1306.67314301396
1200 -1318.89630212631
1210 -1330.66292515502
1220 -1342.35224916588
1230 -1355.39008402978
1240 -1368.06041551492
1250 -1377.69392568271
1260 -1389.68567777021
1270 -1402.40760944744
1280 -1413.12915462586
1290 -1423.77443458877
1300 -1436.1117732015
1310 -1447.71901858176
1320 -1459.02016526234
1330 -1471.26182832158
1340 -1481.92306371105
1350 -1493.43984644887
1360 -1507.43706550078
1370 -1518.40587630388
1380 -1528.73955787919
1390 -1540.79414586117
1400 -1553.13721875519
1410 -1563.93850320622
1420 -1574.10368298597
1430 -1585.57447247122
1440 -1597.41943270211
1450 -1609.46341684683
1460 -1621.21136777767
1470 -1630.38014011561
1480 -1642.42793541523
1490 -1655.27590861963
1500 -1666.86963500675
1510 -1677.75665199021
1520 -1689.48957273452
1530 -1699.77620725243
1540 -1711.61131931714
1550 -1724.19466347966
1560 -1735.4554931348
1570 -1746.54598426317
1580 -1757.49578308737
1590 -1769.32526639328
1600 -1780.9266206184
1610 -1791.91548787048
1620 -1802.25798657003
1630 -1813.24031408286
1640 -1824.28913604662
1650 -1836.1465137525
1660 -1846.63463033241
1670 -1857.51027550785
1680 -1869.6854991259
1690 -1881.89811273401
1700 -1894.3704699467
1710 -1905.05349640013
1720 -1914.5483944084
1730 -1926.18530676324
1740 -1938.35190062155
1750 -1949.94431899865
1760 -1959.82577231018
1770 -1970.20706611261
1780 -1982.1197689888
1790 -1993.61581031208
1800 -2003.85353567477
1810 -2013.54668082902
1820 -2022.71329472154
1830 -2033.92525007846
1840 -2044.74041442054
1850 -2055.65973022023
1860 -2066.34044943992
1870 -2076.9445488901
1880 -2087.82077754164
1890 -2098.49796585659
1900 -2108.87925977669
1910 -2118.73670735074
1920 -2131.36401376677
1930 -2142.97188630082
1940 -2154.31461368285
1950 -2165.07463525254
1960 -2175.32600607709
1970 -2184.67960392329
1980 -2193.50610025206
1990 -2202.80424153633
2000 -2212.48535564586
2010 -2223.35197538521
2020 -2234.21651270575
2030 -2245.13601801583
2040 -2255.12693750959
2050 -2265.60778507269
2060 -2276.16064402089
2070 -2285.00816161004
2080 -2295.05325197238
2090 -2304.99064845144
2100 -2316.44717460712
2110 -2327.7978327817
2120 -2337.03125591275
2130 -2345.42965665788
2140 -2355.7575810792
2150 -2365.05650925593
2160 -2375.51057696369
2170 -2386.83762598711
2180 -2396.78770844488
2190 -2406.41745626362
2200 -2417.07451651698
2210 -2427.19888340198
2220 -2437.5938678823
2230 -2448.12216401967
2240 -2457.17291090421
2250 -2466.36402077513
2260 -2476.9435786787
2270 -2487.13608071574
2280 -2496.3247912458
2290 -2505.17560915164
2300 -2513.03692087327
2310 -2520.94755092313
2320 -2528.88080768427
2330 -2537.47576791908
2340 -2547.44054036508
2350 -2558.5440913591
2360 -2571.26488624602
2370 -2581.41055968781
2380 -2591.64916242706
2390 -2602.26927667547
2400 -2610.58112437207
2410 -2618.33482276151
2420 -2626.72409171876
2430 -2634.91168944768
2440 -2643.28947663856
2450 -2652.37483265401
2460 -2661.82327450463
2470 -2670.90832090833
2480 -2679.09632548198
2490 -2687.55322040104
2500 -2696.6824448211
2510 -2707.19196370098
2520 -2717.99063262361
2530 -2727.73793514438
2540 -2737.19749889199
2550 -2747.01016939702
2560 -2755.57466838992
2570 -2762.72909768979
2580 -2771.90031569816
2590 -2780.03505600475
2600 -2788.44556471235
2610 -2798.7610811288
2620 -2808.51120814133
2630 -2817.96945528048
2640 -2827.1233846852
2650 -2834.67140389638
2660 -2842.14632071687
2670 -2851.16889863904
2680 -2858.98707907013
2690 -2866.6534179734
2700 -2874.0297237965
2710 -2881.35027796054
2720 -2888.96014082694
2730 -2896.82439389422
2740 -2904.61529151969
2750 -2913.68823866487
2760 -2923.26846014304
2770 -2931.7809650405
2780 -2939.49779775523
2790 -2947.47629886871
2800 -2955.66837089978
2810 -2963.40622486417
2820 -2972.45020341432
2830 -2981.92976609278
2840 -2990.2931075699
2850 -2999.19169791671
2860 -3008.2450972754
2870 -3017.5382198465
2880 -3027.29682107354
2890 -3037.37920836169
2900 -3046.20027538835
2910 -3054.63705648112
2920 -3063.22557114508
2930 -3072.18487037544
2940 -3080.66868123914
2950 -3088.67840049246
2960 -3095.85250881826
2970 -3104.41363671596
2980 -3113.20952462513
2990 -3122.46474609593
3000 -3131.30548671455
3010 -3139.66211129872
3020 -3146.87945075058
3030 -3155.15515676065
3040 -3161.9271662717
3050 -3168.76385882376
3060 -3176.02694605381
3070 -3183.9935417268
3080 -3189.38323244643
3090 -3195.70609122043
3100 -3202.01546877381
3110 -3208.15960446656
3120 -3214.99914959915
3130 -3221.7158032933
3140 -3229.62784456355
3150 -3236.84557994035
3160 -3245.55287224835
3170 -3253.62289886838
3180 -3262.03290560554
3190 -3269.07836493825
3200 -3276.28638147666
3210 -3283.62551736073
3220 -3290.62188093648
3230 -3298.91503179727
3240 -3306.83089412495
3250 -3313.52155050474
3260 -3321.37272483995
3270 -3328.50480469221
3280 -3335.45226241987
3290 -3341.73116952309
3300 -3347.06351375891
3310 -3354.36337174962
3320 -3362.04914009734
3330 -3369.52414512474
3340 -3376.75039687218
3350 -3384.15115085908
3360 -3392.77417731844
3370 -3399.74603862817
3380 -3408.01261517937
3390 -3415.15454654417
3400 -3423.19847480921
3410 -3430.89973957224
3420 -3438.09383554132
3430 -3446.3109508849
3440 -3451.52021251925
3450 -3457.07720498531
3460 -3463.7082120334
3470 -3470.33639114081
3480 -3477.02408237481
3490 -3484.57253180984
3500 -3491.17549443811
3510 -3498.20996222663
3520 -3504.83786650878
3530 -3512.14000674548
3540 -3519.56937604123
3550 -3526.75792082027
3560 -3532.68678960781
3570 -3538.40804469386
3580 -3545.26822245418
3590 -3550.54203166275
3600 -3555.79501323865
3610 -3561.68594704597
3620 -3566.9370921366
3630 -3573.38873195654
3640 -3577.51884821251
3650 -3583.96086750854
3660 -3591.15104864543
3670 -3599.36953945471
3680 -3605.97627246218
3690 -3613.08509912818
3700 -3619.74563511822
3710 -3625.68866075649
3720 -3632.17663029415
3730 -3638.63796523765
3740 -3644.77947091733
3750 -3652.01020625366
3760 -3657.56057997143
3770 -3663.57407177294
3780 -3669.72088514472
3790 -3675.9812969039
3800 -3682.93766430035
3810 -3688.4845369365
3820 -3695.30451809615
3830 -3700.72297335795
3840 -3706.9275473166
3850 -3712.0929548901
3860 -3716.90707126731
3870 -3723.46761497785
3880 -3728.28900738131
3890 -3735.47227913252
3900 -3742.82261529302
3910 -3750.83855234876
3920 -3758.10017370586
3930 -3764.70789563635
3940 -3771.94878618625
3950 -3780.05908122609
3960 -3786.68954565245
3970 -3793.46284444626
3980 -3797.44790648065
3990 -3803.20378624813
4000 -3809.57834575692
4010 -3813.38332954968
4020 -3818.71707500149
4030 -3825.06416382004
4040 -3832.53650654552
4050 -3837.75681327576
4060 -3843.78259748366
4070 -3851.12249222379
4080 -3857.1635294107
4090 -3863.99085994846
4100 -3870.17878131991
4110 -3876.42418504993
4120 -3883.45994631371
4130 -3890.47895726901
4140 -3895.68455203362
4150 -3901.07986062076
4160 -3907.42883116421
4170 -3914.09015196755
4180 -3920.88098228749
4190 -3927.75817486772
4200 -3933.8472590843
4210 -3939.87157191048
4220 -3947.16662361814
4230 -3952.9632639549
4240 -3960.08430937614
4250 -3967.67159912404
4260 -3972.20702452592
4270 -3978.35941993465
4280 -3983.32271406777
4290 -3988.75689740521
4300 -3993.9905998409
4310 -3999.74984833981
4320 -4004.14727239829
4330 -4009.87884788032
4340 -4015.34440901892
4350 -4021.54814306278
4360 -4026.76844822711
4370 -4032.62552148089
4380 -4038.66497455668
4390 -4045.1888581963
4400 -4050.0209175575
4410 -4057.22980529821
4420 -4062.57590113866
4430 -4067.16486703391
4440 -4075.25174308344
4450 -4079.81993856695
4460 -4086.80174247529
4470 -4092.96801728174
4480 -4099.79200414699
4490 -4106.86042655241
4500 -4114.43325097115
4510 -4121.91690134391
4520 -4128.18616862024
4530 -4135.52429547687
4540 -4141.9857252883
4550 -4147.03160707442
4560 -4152.80645585097
4570 -4159.57947400487
4580 -4163.19074404105
4590 -4168.81823375692
4600 -4173.95477459625
4610 -4179.16746860574
4620 -4184.96838612292
4630 -4191.2001267922
4640 -4195.90778935735
4650 -4201.32936137457
4660 -4204.20884908101
4670 -4209.3598603334
4680 -4214.12272104528
4690 -4218.57153902866
4700 -4222.48533253082
4710 -4227.00424183611
4720 -4230.26878035014
4730 -4236.76358093161
4740 -4243.27836889296
4750 -4249.76151220682
4760 -4257.44999341757
4770 -4263.44200987709
4780 -4270.59718919044
4790 -4274.81019610268
4800 -4280.84665177274
4810 -4287.6768284727
4820 -4293.94242399605
4830 -4300.40669589532
4840 -4305.76274420611
4850 -4311.5972549872
4860 -4316.60235200331
4870 -4320.59645497492
4880 -4324.93833287492
4890 -4328.85228894541
4900 -4333.69918687947
4910 -4337.60165258873
4920 -4341.76106850075
4930 -4346.26626921833
4940 -4351.5583729022
4950 -4357.11839903617
4960 -4363.37308807332
4970 -4369.15457878923
4980 -4374.32788272329
4990 -4379.37643983695
5000 -4384.20690559482
};
\addplot [thick, color2]
table {%
0 -2.57401661300659
10 -19.4467226295471
20 -25.6221540966034
30 -27.6636360168458
40 -29.6839245834351
50 -28.5919447002412
60 -29.0111291525365
70 -29.9076017277241
80 -30.1340590618849
90 -30.6882122694255
100 -31.1223439224959
110 -31.6013643290997
120 -32.6497855035067
130 -32.9490634170771
140 -33.7415864223242
150 -34.172439154029
160 -35.0902181904317
170 -35.6098841540814
180 -36.7085993388892
190 -37.5108100799323
200 -37.8789914115668
210 -38.5998655524254
220 -39.7176722146273
230 -40.2995032080412
240 -41.1588234814406
250 -42.0371229426861
260 -42.5712969253064
270 -43.5880227497817
280 -43.511587084651
290 -44.4993401846886
300 -45.2317035624982
310 -46.0234886443616
320 -46.2965288083554
330 -47.5734616408349
340 -48.2705115880967
350 -49.0942220300437
360 -50.1082128722668
370 -50.1453629820348
380 -51.2659161831141
390 -52.1976788946391
400 -52.6105994043351
410 -53.3210067180396
420 -54.1930008672477
430 -54.6330283651353
440 -55.7614291841985
450 -56.8009871463777
460 -57.1791116511823
470 -58.234550166607
480 -58.697279844761
490 -59.9528697731496
500 -60.7734201214314
510 -61.9180080802442
520 -62.7135846612454
530 -63.3251738214494
540 -64.5386656548978
550 -65.2916303887368
560 -66.216435898781
570 -66.9804871451856
580 -68.1169108245374
590 -68.5589108753206
600 -69.0272557363512
610 -70.3348756217958
620 -71.1197205975057
630 -72.2007356288434
640 -73.0277787935735
650 -73.5851516354086
660 -74.5492969150545
670 -75.2565296070577
680 -77.0159365928174
690 -76.9382362668516
700 -78.0748046169283
710 -79.3846454234125
720 -79.9670181767942
730 -81.0381840853693
740 -82.128935841799
750 -82.2564872539045
760 -83.55486674881
770 -84.7559024093153
780 -85.4554024724962
790 -86.3464750955107
800 -88.2820298051836
810 -89.2363683192732
820 -89.6857830863001
830 -90.8241477439406
840 -91.7118818616869
850 -93.0343080453875
860 -93.1612299888137
870 -93.8750733811858
880 -95.2781696031096
890 -96.2563835489753
900 -97.5414382936957
910 -98.4244187686446
920 -99.3653288130763
930 -100.551424505472
940 -101.486677946329
950 -102.505627046347
960 -103.080373263598
970 -104.189335010767
980 -104.890047341109
990 -105.491400767088
1000 -106.050073969841
1010 -107.164825899363
1020 -108.28193373704
1030 -108.363671364784
1040 -109.708127734185
1050 -110.477470965624
1060 -111.440856150389
1070 -112.132649783135
1080 -113.401690865994
1090 -114.839690156222
1100 -115.478170052767
1110 -116.864681632757
1120 -118.195201710701
1130 -117.511841447115
1140 -118.310364549637
1150 -119.75905989933
1160 -120.914192115069
1170 -121.869135529757
1180 -122.899050139428
1190 -123.068155567885
1200 -124.427612657786
1210 -125.164203559637
1220 -126.592422266484
1230 -127.764729603529
1240 -128.972707321644
1250 -128.86159573555
1260 -130.274798726082
1270 -131.586639031649
1280 -132.054963447333
1290 -132.718562660217
1300 -134.196873714924
1310 -135.150983764887
1320 -135.811590886593
1330 -137.193777556419
1340 -137.992247126341
1350 -139.434223667621
1360 -141.749155129194
1370 -142.208018308639
1380 -142.667972762584
1390 -143.992477688312
1400 -145.289510438204
1410 -145.758327857017
1420 -145.86594111228
1430 -147.25963130331
1440 -148.469001970767
1450 -149.253765388011
1460 -150.694290856838
1470 -150.414719019889
1480 -151.961412474155
1490 -153.169969716548
1500 -154.221023266076
1510 -155.116994963645
1520 -156.089026224851
1530 -156.586350643157
1540 -157.822455669402
1550 -159.353985481738
1560 -159.927306717871
1570 -160.802184107541
1580 -161.334818389653
1590 -162.465691207884
1600 -163.304040503739
1610 -164.030778604029
1620 -164.941212207316
1630 -166.087791507243
1640 -166.757104635952
1650 -168.043048169135
1660 -168.760543415783
1670 -169.48768242502
1680 -170.968277680157
1690 -172.182567654608
1700 -173.632234794615
1710 -174.146748832939
1720 -174.453112266777
1730 -175.808774029491
1740 -177.131849307535
1750 -178.240520243404
1760 -178.235148006437
1770 -179.088161427019
1780 -180.659939406393
1790 -181.435710653064
1800 -181.817266875265
1810 -182.467292447565
1820 -182.869249967811
1830 -184.310369914529
1840 -185.412690268037
1850 -186.521147219179
1860 -187.195902217386
1870 -187.836741040466
1880 -188.933829987523
1890 -189.77555416703
1900 -190.881238945005
1910 -191.457749083993
1920 -193.763252803323
1930 -195.173614587304
1940 -196.217683863875
1950 -197.21297732496
1960 -197.656022957084
1970 -197.86904079437
1980 -198.197936906812
1990 -199.041700012204
2000 -200.07971441817
2010 -201.415802362439
2020 -202.372074232575
2030 -203.485802801129
2040 -204.038654522177
2050 -205.01364441323
2060 -205.729239318368
2070 -205.863868753668
2080 -207.307287052151
2090 -208.048566642758
2100 -209.673843786951
2110 -211.187876407858
2120 -211.208515420672
2130 -211.055348550555
2140 -212.081513989207
2150 -212.37413517141
2160 -213.685437688347
2170 -215.508284758564
2180 -215.547574224707
2190 -216.393889215227
2200 -217.546139506098
2210 -218.31339670777
2220 -219.686476466175
2230 -221.192399393078
2240 -221.60356765556
2250 -221.771036892172
2260 -223.07094157004
2270 -223.764743646618
2280 -224.052112758871
2290 -224.550018284078
2300 -224.650642628666
2310 -225.1860578258
2320 -225.773229397054
2330 -226.338030070301
2340 -227.103636101718
2350 -228.337872818466
2360 -230.237364874835
2370 -230.07969327497
2380 -230.950071968074
2390 -232.059498259778
2400 -232.067384089465
2410 -231.736615185495
2420 -232.456102682586
2430 -233.059420821185
2440 -233.622155343647
2450 -234.417236611004
2460 -235.3889120506
2470 -235.950205345745
2480 -236.138658341045
2490 -236.957388182874
2500 -237.949349783416
2510 -239.238823091264
2520 -240.176448474164
2530 -241.195159040446
2540 -242.048769123311
2550 -243.101889790768
2560 -243.650829399819
2570 -243.325846073145
2580 -244.595765972847
2590 -244.594528697009
2600 -245.136066013808
2610 -247.717742799992
2620 -248.095307283873
2630 -248.355631196255
2640 -249.557584630484
2650 -249.551484681005
2660 -249.469828772778
2670 -250.6990942949
2680 -251.081769540901
2690 -251.476753951186
2700 -250.921447594041
2710 -251.210710557694
2720 -252.006145648951
2730 -253.093750414247
2740 -253.362932293767
2750 -254.49823260569
2760 -255.656153359407
2770 -256.608810821527
2780 -256.726557109589
2790 -256.962660098785
2800 -257.737682560915
2810 -258.00816049766
2820 -259.314229248876
2830 -260.635775264139
2840 -261.388433961148
2850 -262.311717728371
2860 -263.202327578063
2870 -264.269766669268
2880 -264.74887761044
2890 -266.121898021693
2900 -266.253804717536
2910 -266.574264256949
2920 -267.321794606443
2930 -268.223873693223
2940 -269.156812155361
2950 -269.580858601089
2960 -269.849188303347
2970 -271.20006838059
2980 -271.685416082378
2990 -272.853143640037
3000 -273.25509597158
3010 -274.504404644604
3020 -274.638878968831
3030 -275.995077330824
3040 -275.556152067419
3050 -275.845328221317
3060 -276.687202891704
3070 -277.728471819397
3080 -276.881528669592
3090 -277.250463671204
3100 -277.70536393809
3110 -277.931618896362
3120 -278.592460228678
3130 -278.963243415114
3140 -279.753463893053
3150 -280.537554083344
3160 -281.104130599257
3170 -281.206531161782
3180 -282.233639354107
3190 -282.612687062618
3200 -283.394807485935
3210 -283.986446221587
3220 -284.278874197242
3230 -285.773348272917
3240 -286.042196621892
3250 -286.04403050482
3260 -286.618169727323
3270 -286.908164971945
3280 -287.361603103397
3290 -287.654072696922
3300 -287.266511324642
3310 -288.174025184987
3320 -289.350826268432
3330 -289.251376883028
3340 -289.212666730163
3350 -289.853803443072
3360 -291.189936892388
3370 -291.728314336298
3380 -292.463910649417
3390 -292.529335214375
3400 -293.371410058854
3410 -294.056428808211
3420 -294.290022563813
3430 -295.616906746386
3440 -294.662437042235
3450 -294.456036035655
3460 -295.283107099889
3470 -296.005348235487
3480 -296.535055357932
3490 -297.640162941097
3500 -298.054920012592
3510 -298.902904849051
3520 -299.114311041831
3530 -299.981291520595
3540 -300.866307780623
3550 -301.533221925616
3560 -301.510952219367
3570 -301.178172484159
3580 -302.196823493957
3590 -301.891245434284
3600 -301.883572936773
3610 -302.786287382364
3620 -302.706957683325
3630 -303.674920635223
3640 -302.844701329589
3650 -304.045464863062
3660 -305.332784754395
3670 -306.893623863578
3680 -306.678854025245
3690 -307.659562904835
3700 -308.084016422987
3710 -308.699342717529
3720 -308.728833533645
3730 -309.366785152197
3740 -309.233250682354
3750 -310.325282068849
3760 -310.719435180665
3770 -311.249324049473
3780 -311.673001762868
3790 -312.030750525952
3800 -312.529528734804
3810 -312.126922912718
3820 -313.490195715905
3830 -313.486168372871
3840 -314.533050040365
3850 -314.624907292606
3860 -314.517295470597
3870 -315.831748103382
3880 -315.671510249497
3890 -316.629115327717
3900 -317.738995949151
3910 -319.086210973026
3920 -319.674533629896
3930 -319.605232734801
3940 -320.048305119039
3950 -321.307450753214
3960 -321.246827546717
3970 -321.983977487804
3980 -321.080785387041
3990 -321.286101584913
4000 -322.250027374985
4010 -321.017316497447
4020 -321.744366958024
4030 -322.217363941314
4040 -324.013346073391
4050 -323.723065850618
4060 -323.924606529953
4070 -325.161856828334
4080 -326.057772587779
4090 -326.456637100103
4100 -326.71493272126
4110 -327.144718953016
4120 -327.815636253479
4130 -329.198496046426
4140 -328.466209428551
4150 -328.462234754207
4160 -329.373091988328
4170 -329.823236902001
4180 -330.659167531016
4190 -331.877580547574
4200 -331.945034782293
4210 -331.655260945323
4220 -332.447994320515
4230 -331.760379928592
4240 -332.570982568267
4250 -334.692461655024
4260 -333.977418739441
4270 -334.373868110421
4280 -334.285985885862
4290 -334.724129267338
4300 -335.167849851731
4310 -336.298542001608
4320 -335.86995787907
4330 -336.643188534621
4340 -337.373355647985
4350 -338.434203236405
4360 -338.062438636962
4370 -338.107028394882
4380 -337.932892529193
4390 -338.622410896722
4400 -338.275141165559
4410 -340.146824726288
4420 -340.546409734313
4430 -339.86906651539
4440 -343.281788806264
4450 -342.413685083334
4460 -343.866863773291
4470 -344.287586866562
4480 -345.028396294062
4490 -345.901437518303
4500 -347.005742850964
4510 -347.268469636862
4520 -347.216238942807
4530 -348.787251177137
4540 -349.346695891445
4550 -349.159371396964
4560 -349.794699649041
4570 -351.325628629749
4580 -349.542441828435
4590 -349.950270473902
4600 -350.801508600419
4610 -350.726734886353
4620 -351.020879410212
4630 -352.934015080517
4640 -353.172542625492
4650 -354.211407113259
4660 -353.079439578837
4670 -353.711550463861
4680 -354.036598920768
4690 -354.038210403746
4700 -353.822041200822
4710 -354.961781414634
4720 -354.144142647034
4730 -356.158627502805
4740 -356.958433811432
4750 -358.319181544191
4760 -360.088833362586
4770 -360.103865351206
4780 -361.635939427621
4790 -360.809054068095
4800 -361.632954719789
4810 -362.685430278904
4820 -363.250552150495
4830 -363.37978198672
4840 -363.474876410014
4850 -364.61062187279
4860 -364.236500196822
4870 -363.449558951504
4880 -363.084981542714
4890 -362.206251498587
4900 -362.806744662054
4910 -362.859741983302
4920 -362.912107374556
4930 -362.824347042449
4940 -363.671051190861
4950 -363.78045808018
4960 -364.632121433623
4970 -365.466432160862
4980 -365.689406092055
4990 -365.982099188455
5000 -366.371290462621
};
\addplot [thick, color3]
table {%
0 -0.272112042575671
10 -6.01436742642616
20 -13.9858448753613
30 -19.1516588324462
40 -23.9871734472276
50 -25.1431757994619
60 -26.9286909325616
70 -28.9600894807584
80 -30.0873952381556
90 -31.1490641853877
100 -32.1178059255243
110 -32.9921847633299
120 -34.4988195308701
130 -35.2646873746593
140 -36.5199420567796
150 -37.4883208820214
160 -38.8820137585866
170 -39.8749619401152
180 -41.5152569334264
190 -42.737095604377
200 -43.5685815092471
210 -44.7090504337051
220 -46.2410155416805
230 -47.1959962604888
240 -48.4507823667488
250 -49.7885527209924
260 -50.705404299151
270 -52.0390513307166
280 -52.370753373431
290 -53.7142931522544
300 -54.8411586592001
310 -55.9989521077252
320 -56.7477462649392
330 -58.5061090431471
340 -59.7430497502849
350 -61.0981980694541
360 -62.5264881323852
370 -62.9382895428762
380 -64.3580473114508
390 -65.6544576713058
400 -66.4378684146301
410 -67.5165604241459
420 -68.8242202924762
430 -69.6501412470491
440 -71.0537819896259
450 -72.5301959950785
460 -73.3349651636262
470 -74.8287674437891
480 -75.7330527122672
490 -77.3635257671789
500 -78.6531669348897
510 -80.1833228209741
520 -81.4608275254504
530 -82.4786471842223
540 -83.9571264209948
550 -85.0532386819442
560 -86.3492507654124
570 -87.4833878770444
580 -88.8622613537393
590 -89.5773109428383
600 -90.4194283474313
610 -92.1184625496197
620 -93.2091847513558
630 -94.5662324534458
640 -95.8183374367959
650 -96.6858875270156
660 -98.0073108261548
670 -99.086162751693
680 -101.17252594123
690 -101.470467902186
700 -102.946148908011
710 -104.529387097121
720 -105.497443329041
730 -107.0438946339
740 -108.446787912706
750 -108.916904438858
760 -110.497685301624
770 -112.015647788367
780 -113.003834760308
790 -114.253232275801
800 -116.481680303003
810 -117.704099211962
820 -118.532410486938
830 -120.050953220618
840 -121.310441924799
850 -123.0292692961
860 -123.479800646662
870 -124.496968222448
880 -126.227772378905
890 -127.653195954747
900 -129.226209147778
910 -130.369132091443
920 -131.576504624614
930 -133.023682745826
940 -134.181582397238
950 -135.440952178886
960 -136.342707542018
970 -137.796160560933
980 -138.84251320359
990 -139.764241320973
1000 -140.659324181972
1010 -142.122801933254
1020 -143.614314036943
1030 -144.089309980196
1040 -145.705873543701
1050 -146.695203027527
1060 -147.907223022964
1070 -148.893133256541
1080 -150.367900250781
1090 -152.015392200418
1100 -152.939956399487
1110 -154.584386723647
1120 -156.135595201895
1130 -155.775990449489
1140 -156.82990455954
1150 -158.499942355738
1160 -159.912781002141
1170 -161.166741680956
1180 -162.497474261978
1190 -162.928337878776
1200 -164.468191596575
1210 -165.488497920239
1220 -167.198254408716
1230 -168.563263381932
1240 -170.06282770113
1250 -170.253855611432
1260 -171.912263114196
1270 -173.383953989201
1280 -174.050390132958
1290 -174.918746210771
1300 -176.672030108246
1310 -178.039858387589
1320 -179.084488708687
1330 -180.772013874757
1340 -181.838578486118
1350 -183.499660054256
1360 -185.894986525954
1370 -186.642925563989
1380 -187.36715454348
1390 -188.915466771684
1400 -190.37634027093
1410 -191.068713383841
1420 -191.418959774738
1430 -192.985922693123
1440 -194.460570608964
1450 -195.526492806548
1460 -197.140294146306
1470 -197.08304823773
1480 -198.803770837971
1490 -200.237361644873
1500 -201.507154703223
1510 -202.573567010506
1520 -203.699975354984
1530 -204.422444205861
1540 -205.820104597406
1550 -207.511935563098
1560 -208.250167421431
1570 -209.407049679766
1580 -210.226945790668
1590 -211.615178326754
1600 -212.765386329729
1610 -213.735293713773
1620 -214.836081153259
1630 -216.082452097987
1640 -216.912175613127
1650 -218.415892059215
1660 -219.333314304563
1670 -220.301950844414
1680 -221.95925261933
1690 -223.29552381545
1700 -225.008496455578
1710 -225.771452541161
1720 -226.299272412864
1730 -227.776915287741
1740 -229.213468391242
1750 -230.576804845615
1760 -230.833073528902
1770 -231.915777630239
1780 -233.517721981096
1790 -234.457806336408
1800 -235.038932473798
1810 -235.901315656536
1820 -236.477602768321
1830 -238.075881062934
1840 -239.366740083531
1850 -240.651265956694
1860 -241.40945203325
1870 -242.18128681046
1880 -243.400872290507
1890 -244.355564402773
1900 -245.566159975985
1910 -246.19250386589
1920 -248.472866961362
1930 -249.914418403034
1940 -251.077787735983
1950 -252.156223945456
1960 -252.736454642623
1970 -253.15708350417
1980 -253.620252844166
1990 -254.54929308278
2000 -255.710616438108
2010 -257.114746403124
2020 -258.116183267423
2030 -259.247068458599
2040 -259.827026641312
2050 -260.85914413855
2060 -261.721929164156
2070 -262.007594806302
2080 -263.511554491092
2090 -264.285749802038
2100 -266.02822233965
2110 -267.763912574731
2120 -267.937648857567
2130 -267.893103360317
2140 -269.006218838925
2150 -269.440661445558
2160 -270.813395578732
2170 -272.681576291118
2180 -272.856180858324
2190 -273.81198235171
2200 -274.999397105903
2210 -275.929732150735
2220 -277.427157541255
2230 -278.967965668795
2240 -279.402990659962
2250 -279.600521523632
2260 -280.988962017312
2270 -281.812622106787
2280 -282.213862933677
2290 -282.781809299059
2300 -282.954056737002
2310 -283.504410347555
2320 -284.081672917723
2330 -284.661294876157
2340 -285.44502214794
2350 -286.728255797403
2360 -288.661720384839
2370 -288.662998148913
2380 -289.689418688468
2390 -290.84731920887
2400 -290.902776811932
2410 -290.603318822688
2420 -291.36868444609
2430 -291.978727018918
2440 -292.55679368143
2450 -293.318698770339
2460 -294.264714773168
2470 -294.863762782596
2480 -295.101045921523
2490 -295.935832271211
2500 -296.973904427448
2510 -298.281913292373
2520 -299.330267963626
2530 -300.405026344766
2540 -301.225060436363
2550 -302.242083505579
2560 -302.852393531179
2570 -302.634680382674
2580 -303.924396849059
2590 -303.994984789209
2600 -304.582899603306
2610 -307.105231827335
2620 -307.477298125173
2630 -307.778388129646
2640 -309.050226564499
2650 -309.109740036574
2660 -309.102730971507
2670 -310.368069629583
2680 -310.780561813243
2690 -311.179276953407
2700 -310.637761849938
2710 -310.946987746925
2720 -311.741691690163
2730 -312.80787522605
2740 -313.061103882634
2750 -314.162382821131
2760 -315.354913428474
2770 -316.338025639051
2780 -316.430528410284
2790 -316.643827392554
2800 -317.471936326337
2810 -317.755540016063
2820 -318.977164349069
2830 -320.27109818208
2840 -321.021353008694
2850 -321.926286470559
2860 -322.810549867056
2870 -323.893600120477
2880 -324.385064910728
2890 -325.738464282956
2900 -325.868942454169
2910 -326.1770400218
2920 -326.914594406208
2930 -327.775793404505
2940 -328.739465831436
2950 -329.110290262458
2960 -329.376183834464
2970 -330.692037711993
2980 -331.141668707704
2990 -332.259524338498
3000 -332.643146166581
3010 -333.859821673264
3020 -333.938916016117
3030 -335.2567116398
3040 -334.761983169342
3050 -335.030996711326
3060 -335.838513641892
3070 -336.821458691305
3080 -335.939838444177
3090 -336.295177252203
3100 -336.769649298397
3110 -336.963416771102
3120 -337.561662489314
3130 -337.855989693078
3140 -338.609488463275
3150 -339.376205902664
3160 -339.845185446616
3170 -339.966211910917
3180 -340.997691757205
3190 -341.365563787618
3200 -342.165088592696
3210 -342.74387641413
3220 -342.974693049085
3230 -344.379371518322
3240 -344.5056277088
3250 -344.449842386476
3260 -344.994416773443
3270 -345.300538840589
3280 -345.727673002958
3290 -346.000977708197
3300 -345.591266280142
3310 -346.423675484441
3320 -347.505348363681
3330 -347.315032689282
3340 -347.247398956236
3350 -347.884765833651
3360 -349.184995986835
3370 -349.695796508395
3380 -350.369874036176
3390 -350.399453418569
3400 -351.229234263933
3410 -351.868852936687
3420 -352.090849991094
3430 -353.402868555001
3440 -352.457961308546
3450 -352.21944558037
3460 -353.005134071352
3470 -353.672576784252
3480 -354.151775926908
3490 -355.181954086366
3500 -355.504169100678
3510 -356.254792833336
3520 -356.403702834614
3530 -357.196213476295
3540 -357.967723233348
3550 -358.514358566402
3560 -358.452063629678
3570 -358.094794576957
3580 -359.066291251595
3590 -358.747318096083
3600 -358.671531850532
3610 -359.537796066659
3620 -359.433225242886
3630 -360.367464331794
3640 -359.536940386996
3650 -360.651066754549
3660 -361.76942706996
3670 -363.155165764379
3680 -362.797221499192
3690 -363.663403570477
3700 -363.962342212695
3710 -364.509388180446
3720 -364.459277874774
3730 -365.040310427373
3740 -364.875355845455
3750 -365.907572665808
3760 -366.250167889094
3770 -366.743143657692
3780 -367.087523426261
3790 -367.352525018773
3800 -367.781157283154
3810 -367.325062283937
3820 -368.596413232092
3830 -368.551517821094
3840 -369.588052575783
3850 -369.676244898768
3860 -369.528720980677
3870 -370.725339947013
3880 -370.45689489735
3890 -371.330557542301
3900 -372.416153184229
3910 -373.728685670056
3920 -374.295500024657
3930 -374.159706616755
3940 -374.502992983271
3950 -375.665999117602
3960 -375.515876247363
3970 -376.205273508283
3980 -375.300207832252
3990 -375.479841069657
4000 -376.39554657719
4010 -375.141556094019
4020 -375.836091507418
4030 -376.231509578639
4040 -377.952235081132
4050 -377.6148413558
4060 -377.769224619959
4070 -378.92433131325
4080 -379.78358771178
4090 -380.127320350146
4100 -380.320268125194
4110 -380.683448763609
4120 -381.320598642267
4130 -382.636622247055
4140 -381.823165896465
4150 -381.791516245609
4160 -382.600567554979
4170 -382.980057021946
4180 -383.727468305585
4190 -384.810987065611
4200 -384.775969100813
4210 -384.389572497874
4220 -385.115539133787
4230 -384.391313958593
4240 -385.138555240224
4250 -387.188474602183
4260 -386.375290687928
4270 -386.670630969619
4280 -386.560856247199
4290 -386.962629940399
4300 -387.346333130944
4310 -388.37500875433
4320 -387.843911519301
4330 -388.555135563974
4340 -389.212591227365
4350 -390.199059895003
4360 -389.759082093253
4370 -389.7162365861
4380 -389.466703587561
4390 -390.197472958998
4400 -389.89080775599
4410 -391.647897496082
4420 -391.918184154228
4430 -391.131846869946
4440 -394.473387872134
4450 -393.583545892594
4460 -394.987880961005
4470 -395.321178601
4480 -395.99855487601
4490 -396.801906143432
4500 -397.810395217087
4510 -397.951723134476
4520 -397.841691810846
4530 -399.318472644769
4540 -399.736492223
4550 -399.443843940963
4560 -399.949876869351
4570 -401.337338674108
4580 -399.465031258884
4590 -399.833800648238
4600 -400.658034129411
4610 -400.488766149111
4620 -400.73898204809
4630 -402.644751812674
4640 -402.83943184924
4650 -403.846570885355
4660 -402.614357484683
4670 -403.123260298235
4680 -403.344890930207
4690 -403.307648312925
4700 -403.006296584054
4710 -404.058815182014
4720 -403.143587978452
4730 -405.033734950813
4740 -405.655812960954
4750 -406.877737640443
4760 -408.489394998045
4770 -408.426709010005
4780 -409.921458954095
4790 -409.076165633356
4800 -409.820849688556
4810 -410.848172892763
4820 -411.400908768864
4830 -411.465904286338
4840 -411.482782862999
4850 -412.533047049289
4860 -412.027790053711
4870 -411.152363960386
4880 -410.749382095251
4890 -409.838447756801
4900 -410.414141015385
4910 -410.42507388332
4920 -410.385383737416
4930 -410.196936692233
4940 -410.974974902925
4950 -410.997914696518
4960 -411.76516564905
4970 -412.527220920409
4980 -412.661341426398
4990 -412.868440978794
5000 -413.175640025696
};
\addplot [thick, color4]
table {%
0 -0.143652023976347
10 -1.66994208643175
20 -3.80297539857662
30 -5.25552054747256
40 -8.57235969776598
50 -8.66511948982459
60 -9.36958511810727
70 -10.0722722037963
80 -10.0386264373417
90 -10.246883803825
100 -10.1881854943051
110 -10.1960140249313
120 -10.7820697112382
130 -10.6239470296605
140 -10.8915303042621
150 -10.8639919849969
160 -11.1954221977399
170 -11.2814288508874
180 -11.8812781531295
190 -11.9489113604687
200 -11.6377060255716
210 -11.7196468359654
220 -12.1039511825648
230 -12.0062780359901
240 -12.2199528895689
250 -12.4590862388693
260 -12.3049950691239
270 -12.5543535335968
280 -11.8832150858144
290 -12.2949070407467
300 -12.3058292826705
310 -12.2882119171441
320 -11.9134155764024
330 -12.3250855797454
340 -12.141099309371
350 -12.2596931440837
360 -12.4774139793515
370 -11.7742995996725
380 -12.0447667100823
390 -12.1204422278181
400 -11.6972360176279
410 -11.5294142571138
420 -11.3884902252926
430 -11.0036938195744
440 -11.232667614251
450 -11.362773698856
460 -10.7670732052264
470 -10.9316852640935
480 -10.475993817276
490 -10.6830877242445
500 -10.5795169140307
510 -10.840333115834
520 -10.6687317004793
530 -10.3435017004876
540 -10.5801115558122
550 -10.2374369921069
560 -10.1143548374103
570 -9.87765578058205
580 -9.94401446509351
590 -9.46861801642844
600 -9.0323578599584
610 -9.39897265464602
620 -9.08331003802714
630 -9.08477672459336
640 -8.93387626712136
650 -8.48812346069368
660 -8.34328046925
670 -7.92953928291166
680 -8.50220693959944
690 -7.48682596185971
700 -7.56255507570727
710 -7.64438824816908
720 -7.22310098026655
730 -7.31217436966074
740 -7.24644340620436
750 -6.27796660577414
760 -6.46325778507424
770 -6.41642673915172
780 -5.88858297118593
790 -5.63781199896249
800 -6.24750414944831
810 -5.93829785648882
820 -5.29469913016176
830 -5.30263477851444
840 -5.03831651447938
850 -5.17777421737578
860 -4.30709948508055
870 -3.9098400002231
880 -4.22461127638172
890 -4.222555326457
900 -4.29089911423547
910 -3.99513785490648
920 -3.78715224292927
930 -3.73814838281437
940 -3.52412306592584
950 -3.24199379497434
960 -2.57292519770703
970 -2.42246001757806
980 -1.94971504306049
990 -1.32794933186773
1000 -0.795920732587231
1010 -0.615871176435224
1020 -0.476778959808389
1030 0.534626610498609
1040 0.377523302019747
1050 0.914934908105441
1060 1.15344010247488
1070 1.60545729049436
1080 1.69506699246623
1090 1.79251566983134
1100 2.51190030065653
1110 2.49358951103992
1120 2.57627330544712
1130 4.39433179567752
1140 4.74693376180444
1150 4.70489787329167
1160 5.00747598440632
1170 5.40445748837471
1180 5.6302545256552
1190 6.6585081112442
1200 6.72560589903181
1210 7.44318521991111
1220 7.38220469735948
1230 7.90719123386063
1240 8.18234574241343
1250 9.46294168104944
1260 9.38026817635678
1270 9.61675303107216
1280 10.3852429415323
1290 10.9291656206154
1300 10.857606780403
1310 11.1288427546986
1320 11.6928735602258
1330 11.7612841582456
1340 12.3043702312862
1350 12.2204627262886
1360 11.6193557089764
1370 12.4218216025403
1380 13.1745019945812
1390 13.2700258583804
1400 13.4774469388454
1410 14.3545303218301
1420 15.4981899557995
1430 15.4072242069792
1440 15.5448502741723
1450 16.1984601441193
1460 16.1085477819733
1470 17.5226017029772
1480 17.3508618688393
1490 17.6968037535111
1500 17.9893639543335
1510 18.3975678566913
1520 18.9109790679407
1530 19.7132938724136
1540 19.9798327518805
1550 19.9948110103524
1560 20.8752198880986
1570 21.3037724775004
1580 22.1480569020586
1590 22.4858534819734
1600 23.0596266664173
1610 23.7476630440653
1620 24.132218520241
1630 24.4473693605706
1640 25.2251217555106
1650 25.3176109017389
1660 25.9127181907762
1670 26.5373419324665
1680 26.5535167992068
1690 26.9833200121583
1700 27.0589018035254
1710 27.9425909449821
1720 28.8694570200157
1730 28.9725585470356
1740 29.2624006786402
1750 29.6883112294474
1760 30.9232970096957
1770 31.2929696627501
1780 31.3055636072785
1790 31.9615512840264
1800 32.9399549590698
1810 33.4888207363411
1820 34.2342994118093
1830 34.3115476478052
1840 34.7553306628517
1850 35.0536042612341
1860 35.7943816878846
1870 36.576350696126
1880 36.8940842607194
1890 37.4139802880849
1900 37.5947075412229
1910 38.367241501139
1920 37.6975812729282
1930 37.8640468641629
1940 38.2626655804113
1950 38.5960192298744
1960 39.4881457014865
1970 40.5047023496407
1980 41.2712567558968
1990 41.6177623798425
2000 41.8770470497559
2010 42.0566712512829
2020 42.6009972667246
2030 42.9311050315885
2040 43.761954680407
2050 44.2080743604821
2060 44.8547159968891
2070 45.8887914870693
2080 45.7375923297982
2090 46.4698271175315
2100 46.3546187261956
2110 46.33375666491
2120 47.6939985146367
2130 49.03305985049
2140 49.3938728229305
2150 50.4081398538423
2160 50.4721225290381
2170 50.1665523981208
2180 51.5571597453282
2190 51.9734920921272
2200 52.2454548485669
2210 52.7660595618919
2220 52.716906682307
2230 52.5798195077597
2240 53.4766109873512
2250 54.6659809228669
2260 54.8148335123773
2270 55.5872584433441
2280 56.6354722054487
2290 57.4068164133101
2300 58.4453103523537
2310 59.0195249784645
2320 59.6092630848607
2330 60.3066457127324
2340 60.9649463007116
2350 61.261793463187
2360 61.0376819614075
2370 62.727083348429
2380 63.2864041100164
2390 63.7073805981029
2400 64.9871756976337
2410 66.491500666524
2420 66.9241580045358
2430 67.4985189213318
2440 68.0824356526984
2450 68.5481187693716
2460 68.9614526487268
2470 69.7346784246815
2480 70.7455382508915
2490 71.137727576833
2500 71.4965531547066
2510 71.7608405729933
2520 72.3740121146135
2530 72.7222131346316
2540 73.3069403842634
2550 73.653587899025
2560 74.3701947563203
2570 75.801471445072
2580 75.7722145721261
2590 77.0844413425851
2600 77.825858657746
2610 76.5940781025534
2620 77.6858935873159
2630 78.8024285064375
2640 78.7696408899063
2650 79.9516222406652
2660 81.2444995011442
2670 81.2773702227974
2680 82.0880609326448
2690 82.853231067623
2700 84.6225236666454
2710 85.394716997368
2720 85.6494276092049
2730 85.6706378997345
2740 86.656655374762
2750 86.8041221238768
2760 86.9563294586449
2770 87.14819447026
2780 88.2320395289618
2790 89.2336708095492
2800 89.6323679480458
2810 90.4948825305385
2820 90.4530768147451
2830 90.473561733921
2840 90.9721805282041
2850 91.3931310510915
2860 91.865835667153
2870 92.1831155499022
2880 93.2393632145728
2890 93.2906118967248
2900 94.4518493906665
2910 95.359015386063
2920 95.891440777533
2930 96.3563341230999
2940 96.6767244436048
2950 97.5646374973446
2960 98.4196466950301
2970 98.3045489814806
2980 99.3089484600191
2990 99.5172153293299
3000 100.494225615804
3010 100.39664206601
3020 101.433099155901
3030 101.218867417876
3040 102.823830722995
3050 103.610032263205
3060 103.84255592818
3070 103.943119437108
3080 105.803858758875
3090 106.337639943121
3100 106.82178712363
3110 107.604373379991
3120 108.016084198636
3130 108.738776986134
3140 109.154550356041
3150 109.448220073493
3160 110.316207096287
3170 111.489369292869
3180 111.660829935013
3190 112.356883131813
3200 112.643275453853
3210 113.184637974599
3220 113.990635927752
3230 113.626914976317
3240 114.709928007512
3250 115.83522022544
3260 116.546139149198
3270 117.338673114325
3280 117.915892676359
3290 118.573946515057
3300 119.891768866385
3310 120.086557721658
3320 120.065363406243
3330 121.494868057658
3340 122.787163966678
3350 123.261274114599
3360 123.114424643948
3370 123.636134413602
3380 124.227272388662
3390 125.364487158573
3400 125.686390163828
3410 126.206368484368
3420 127.150696460043
3430 126.965928337796
3440 128.911733542992
3450 130.0922034182
3460 130.258863376464
3470 130.606616426438
3480 131.158746807359
3490 131.167982782493
3500 131.834863883785
3510 132.076401913991
3520 132.981894705226
3530 133.255118218339
3540 133.567895350712
3550 134.068108521091
3560 135.115206280709
3570 136.434198242992
3580 136.380628401367
3590 137.556389803242
3600 138.459359295905
3610 138.441648721035
3620 139.470311126632
3630 139.510235320192
3640 141.137826109238
3650 140.841714126382
3660 140.683580769885
3670 140.399849639165
3680 141.777254676091
3690 141.875449818605
3700 142.631402490084
3710 142.967026788379
3720 144.068350765964
3730 144.414545280719
3740 145.603810742682
3750 145.55678845733
3760 146.028583375815
3770 146.432228983254
3780 147.016277920314
3790 147.713320651863
3800 148.372975168886
3810 149.810773111591
3820 149.417978045713
3830 150.316534678653
3840 150.153421750103
3850 150.948743360447
3860 151.948017577234
3870 151.61872515391
3880 152.712667655898
3890 152.953494683856
3900 152.922885757143
3910 152.750407734653
3920 153.358441746261
3930 154.625966501331
3940 155.355133755276
3950 155.327916603228
3960 156.58199701224
3970 156.905460250927
3980 158.644434015098
3990 159.408928762003
4000 159.354016644822
4010 161.442567078841
4020 161.54903910124
4030 162.159282267065
4040 161.398613554515
4050 162.661414275653
4060 163.549464323492
4070 163.448349602798
4080 163.443814424246
4090 164.226955807273
4100 165.002638129441
4110 165.561053296008
4120 166.032798661971
4130 165.667053849091
4140 167.477519285612
4150 168.413738208268
4160 168.467296109154
4170 169.104577874455
4180 169.332525937091
4190 169.166041479493
4200 170.174745171934
4210 171.589527707782
4220 171.953339063034
4230 173.737753047683
4240 174.017605285637
4250 172.858785221734
4260 174.504130885384
4270 175.137483085322
4280 176.087853505968
4290 176.53715277689
4300 176.965877043227
4310 176.689738545118
4320 177.982615858245
4330 178.056920558002
4340 178.184221466706
4350 178.070448434441
4360 179.428208437903
4370 180.343201816964
4380 181.588101720013
4390 181.891594370709
4400 183.107907017913
4410 182.214165505554
4420 182.725100470848
4430 184.336728246103
4440 181.784409001486
4450 183.689536366411
4460 183.255459419085
4470 183.907794699669
4480 184.287447650383
4490 184.529033279001
4500 184.625960577997
4510 185.728034603466
4520 186.901326834312
4530 186.358973370191
4540 186.844991283621
4550 187.901741122889
4560 188.209180640253
4570 187.656727354938
4580 190.386587939688
4590 190.868206201658
4600 190.780395120739
4610 191.862631614376
4620 192.559825933061
4630 191.429357347247
4640 192.04280869022
4650 191.810083675745
4660 193.737122442294
4670 193.976781999261
4680 194.494592560892
4690 195.28627970529
4700 196.265244132001
4710 195.754927605191
4720 197.338573539268
4730 196.206569978583
4740 196.532161433221
4750 196.185951591533
4760 195.609241577497
4770 196.6743314706
4780 196.148508328837
4790 197.884473780879
4800 198.041431231908
4810 198.058737923236
4820 198.521396224113
4830 199.513743231953
4840 200.382678085929
4850 200.135837838078
4860 201.500501797399
4870 203.163719262891
4880 204.37829666638
4890 206.10450729042
4900 206.249472504944
4910 206.90167436759
4920 207.667761085245
4930 208.630245948101
4940 208.597348555208
4950 209.452115315314
4960 209.587262231372
4970 209.632159691448
4980 210.337818265884
4990 210.958144567087
5000 211.390623416992
};
\addplot [thick, color5]
table {%
0 -0.0727983546638622
10 0.439278547527604
20 1.2049234645624
30 1.52497605516548
40 -0.453304846646779
50 0.29563008565121
60 0.197385162361268
70 0.0343196751689807
80 0.603622803703246
90 0.895377398085373
100 1.33552174051836
110 1.78996456534685
120 1.74425122741611
130 2.33791426027663
140 2.61466689380506
150 3.17866242847699
160 3.4041219407667
170 3.85937123829071
180 3.88758472184948
190 4.36426816339297
200 5.19600184011504
210 5.67090995691198
220 5.85993191820388
230 6.48570467627479
240 6.78560939144362
250 7.03815728337653
260 7.67696556086363
270 8.03786950029479
280 9.26976418624111
290 9.46845889435643
300 10.0964628144983
310 10.6883136017702
320 11.6297049475695
330 11.8030231917708
340 12.6456671650972
350 13.1532762255475
360 13.5224144595281
370 14.869009245219
380 15.2431473224389
390 15.8205504176534
400 16.8281190463818
410 17.5235673089792
420 18.3349164452486
430 19.3833138630898
440 19.767604022684
450 20.3397289110456
460 21.5235655551252
470 21.9277956471618
480 22.9411611005607
490 23.3904619746495
500 24.0951872853804
510 24.5151151515075
520 25.4366024478709
530 26.3317551810971
540 26.7083607485545
550 27.6785879478931
560 28.4082301176487
570 29.2488654291541
580 29.9397855303267
590 31.1432064833352
600 32.3130917179418
610 32.7422766417817
620 33.8005493856668
630 34.4640076536452
640 35.3615872116333
650 36.5080803124327
660 37.306258142419
670 38.3056687405632
680 38.5202935892986
690 40.3045478044487
700 41.0126116133391
710 41.7141374082133
720 42.8787268501338
730 43.4718298844038
740 44.1961178281169
750 45.7296889597076
760 46.2033367886825
770 46.9558040226319
780 48.1206285576906
790 49.0864129036895
800 49.2508558999957
810 50.2817736635221
820 51.6631706455264
830 52.3982154484192
840 53.4148660632165
850 54.0670221141914
860 55.6668274079843
870 56.8717295141688
880 57.3849630349618
890 58.2805009541868
900 59.048707991268
910 60.062450067658
920 60.9210039362879
930 61.7252181391039
940 62.6353715591928
950 63.5721139361155
960 64.9440107596686
970 65.7500554599733
980 66.9168792094701
990 68.3048151255789
1000 69.6067075870059
1010 70.5911555058071
1020 71.5262202404195
1030 73.3729103808093
1040 74.0872176677965
1050 75.5321515719654
1060 76.6539934726535
1070 77.9571174519918
1080 78.8283615633143
1090 79.6769924888918
1100 81.1264187454735
1110 81.9241086719623
1120 82.7901188461144
1130 85.3236840846913
1140 86.410581229354
1150 87.1915673882826
1160 88.3098716829812
1170 89.4773874900393
1180 90.4744460673559
1190 92.3060139977788
1200 93.1978046206317
1210 94.7435588913114
1220 95.4618013294373
1230 96.8430516562722
1240 97.9727885740566
1250 99.9574813259471
1260 100.69175562787
1270 101.810889690649
1280 103.363903561211
1290 104.682196350142
1300 105.437025424185
1310 106.499524701939
1320 107.871985583452
1330 108.7490511661
1340 110.025486666552
1350 110.740655308135
1360 111.064452277026
1370 112.693542063956
1380 114.207480325014
1390 115.20500378936
1400 116.297700265748
1410 117.921378738394
1420 119.834504200005
1430 120.597786913335
1440 121.55790628737
1450 123.075858126748
1460 123.752740168459
1470 125.919907338694
1480 126.600085358859
1490 127.833753955913
1500 128.964905085018
1510 130.145375678381
1520 131.492306040426
1530 133.022819047543
1540 134.093602034288
1550 134.933649452991
1560 136.608727840768
1570 137.830741626861
1580 139.474729985491
1590 140.624478508737
1600 141.991382062703
1610 143.436971882324
1620 144.526617471145
1630 145.588235401178
1640 147.209092290387
1650 148.145692804118
1660 149.431259205109
1670 150.817772523734
1680 151.635107587272
1690 152.878529197455
1700 153.791938218823
1710 155.404371824156
1720 157.029762308428
1730 157.957008337675
1740 159.120664213733
1750 160.318746571756
1760 162.303600641313
1770 163.446813483211
1780 164.322924794962
1790 165.925450756671
1800 167.682553680239
1810 168.922513091501
1820 170.423533125403
1830 171.242644637662
1840 172.36214859515
1850 173.374980011015
1860 174.940816675036
1870 176.490807504246
1880 177.593184022285
1890 178.930917014359
1900 179.843130648137
1910 181.372585641481
1920 181.514867416703
1930 182.49277623238
1940 183.681659274832
1950 184.788740171696
1960 186.41384041752
1970 188.103339650979
1980 189.518798530485
1990 190.559756372773
2000 191.506718898277
2010 192.438634158132
2020 193.830467014948
2030 194.995742890637
2040 196.612009231497
2050 197.881427967626
2060 199.378721296292
2070 201.11609346408
2080 201.682766502192
2090 203.152132884951
2100 203.864405594597
2110 204.612901626284
2120 206.61509565764
2130 208.645049984746
2140 209.739316262546
2150 211.408650883419
2160 212.163133274765
2170 212.587537697026
2180 214.769195732436
2190 215.920906924929
2200 216.982162197261
2210 218.267941258383
2220 218.935682811443
2230 219.546852167128
2240 221.099226663044
2250 222.995456095032
2260 223.871294714384
2270 225.359348814781
2280 227.074569399865
2290 228.500445912567
2300 230.194764985186
2310 231.407087256284
2320 232.58639590784
2330 233.997569010467
2340 235.511901830103
2350 236.682265810722
2360 237.432076586438
2370 239.954485908868
2380 241.240825890023
2390 242.414994413611
2400 244.344441535724
2410 246.514864190215
2420 247.552388436021
2430 248.717641322496
2440 249.957807553961
2450 251.126403417373
2460 252.232882207612
2470 253.726354762701
2480 255.416978753459
2490 256.430126116073
2500 257.414572719145
2510 258.392286051659
2520 259.827701462723
2530 260.857670897055
2540 262.093261010269
2550 263.187367360306
2560 264.591148090348
2570 266.641143646487
2580 267.239878076813
2590 269.165731018172
2600 270.473678420366
2610 269.787515286456
2620 271.710619246763
2630 273.665326300678
2640 274.332586040995
2650 276.143241387562
2660 278.045044411928
2670 278.718444644485
2680 280.125800496576
2690 281.476673734392
2700 283.925725212343
2710 285.298409835948
2720 286.123004080448
2730 286.694259524489
2740 288.304109136983
2750 289.142803329729
2760 290.055259892798
2770 290.90875900437
2780 292.659458805712
2790 294.3101639051
2800 295.332149746643
2810 296.826971276516
2820 297.469170817109
2830 298.200058249784
2840 299.309927766614
2850 300.378647878106
2860 301.521119817693
2870 302.524125895212
2880 304.370320642177
2890 305.155385312443
2900 307.08964132718
2910 308.672644299873
2920 309.806894512548
2930 310.955878992123
2940 311.900705484407
2950 313.387257054352
2960 314.80228689722
2970 315.249022031903
2980 316.925655947933
2990 317.826466328088
3000 319.471356220605
3010 319.994319883884
3020 321.595685981433
3030 321.955545807706
3040 324.187371690632
3050 325.537204599994
3060 326.300859312229
3070 327.016318469979
3080 329.410398982155
3090 330.507295743412
3100 331.491221878357
3110 332.765999417553
3120 333.686390180366
3130 334.941274282245
3140 335.949414005015
3150 336.757198209733
3160 338.277132900777
3170 340.096386528776
3180 340.917621672196
3190 342.180897781741
3200 342.98727907706
3210 344.051858423255
3220 345.438425391096
3230 345.684974270185
3240 347.389776059662
3250 349.035492129059
3260 350.318232657607
3270 351.673646815919
3280 352.779869618428
3290 353.937784484346
3300 355.715781276682
3310 356.453752939969
3320 356.986868246692
3330 359.00073981001
3340 360.866304291407
3350 361.890150022273
3360 362.36953915236
3370 363.449029680837
3380 364.661594676004
3390 366.356263052541
3400 367.293354328554
3410 368.370685334668
3420 369.841229947662
3430 370.208429924431
3440 372.644091710577
3450 374.284513664591
3460 374.910139911604
3470 375.729351772448
3480 376.740673951615
3490 377.264061776637
3500 378.46079231293
3510 379.217706352464
3520 380.641723450706
3530 381.442063249867
3540 382.271646441762
3550 383.331028217698
3560 384.901932102244
3570 386.752396283873
3580 387.195052203353
3590 388.850751491505
3600 390.198220771415
3610 390.580063060182
3620 392.036389014572
3630 392.490458936013
3640 394.541089746274
3650 394.68407156292
3660 395.019184886145
3670 395.318016851043
3680 397.339371595885
3690 397.968473631834
3700 399.21721019069
3710 399.974708668366
3720 401.578479032346
3730 402.401925431226
3740 404.119661881109
3750 404.6212637306
3760 405.548527246108
3770 406.429579822053
3780 407.53310511889
3790 408.766988911435
3800 409.948321243271
3810 411.890584430396
3820 411.954053604546
3830 413.307992960405
3840 413.547171641528
3850 414.72157867509
3860 416.114887424162
3870 416.231562833799
3880 417.761187755475
3890 418.509907673828
3900 419.017843059754
3910 419.421383538774
3920 420.576229726453
3930 422.398729847068
3940 423.682638347363
3950 424.191706940414
3960 425.940051920265
3970 426.690227534349
3980 428.792307844989
3990 430.023543250627
4000 430.459456695781
4010 432.982636368052
4020 433.474147091705
4030 434.582644834133
4040 434.261343751131
4050 435.951892460965
4060 437.279193736942
4070 437.694705007384
4080 438.144721929965
4090 439.417089965641
4100 440.654371010857
4110 441.675286979704
4120 442.684741744729
4130 442.775338456047
4140 445.072290429324
4150 446.442637498199
4160 446.963623921788
4170 448.111068238548
4180 448.847639773677
4190 449.164242051582
4200 450.668851337961
4210 452.593045577191
4220 453.50884079607
4230 455.848018696209
4240 456.689939638621
4250 456.001514955147
4260 458.120722309645
4270 459.280834827025
4280 460.692038165041
4290 461.5822148782
4300 462.444200433135
4310 462.621395025962
4320 464.374247100405
4330 464.92345058606
4340 465.456429486394
4350 465.728689225012
4360 467.536425049422
4370 468.997935914819
4380 470.799057013967
4390 471.573162524325
4400 473.223646532188
4410 472.822168563722
4420 473.747043466239
4430 475.793546322643
4440 473.593666401846
4450 475.930819660602
4460 475.96629936501
4470 477.11838346563
4480 478.007600030668
4490 478.780124480051
4500 479.405306037408
4510 481.095546929717
4520 482.757076366293
4530 482.698560279685
4540 483.685446033566
4550 485.202482846999
4560 485.914822747644
4570 485.79937400403
4580 488.964450064614
4590 489.897781685094
4600 490.157631351059
4610 491.677605619613
4620 492.829924706299
4630 492.075175041728
4640 493.060233523726
4650 493.19124026086
4660 495.474648835903
4670 496.102357757695
4680 496.983696615775
4690 498.134471436612
4700 499.467609959058
4710 499.270455997447
4720 501.233201538885
4730 500.494704773713
4740 501.318263838029
4750 501.396987341859
4760 501.277406149223
4770 502.831241096643
4780 502.727222391449
4790 504.840121470052
4800 505.397226508695
4810 505.887540082304
4820 506.811052241838
4830 508.349948609026
4840 509.637824297688
4850 509.778953750241
4860 511.610472195914
4870 513.681706140969
4880 515.266368061215
4890 517.344639030291
4900 517.825574645134
4910 518.80315423105
4920 519.89832480902
4930 521.256642390936
4940 521.604337483412
4950 522.945627806404
4960 523.541127004572
4970 524.010731471881
4980 525.109141099453
4990 526.110071057601
5000 526.876768568173
};
\addplot [thick, color6]
table {%
0 -0.00771732240916053
10 1.67584788763387
20 3.90681899780111
30 4.92576421861582
40 3.24439894744628
50 4.10236125899131
60 4.19566893110202
70 4.19642571889183
80 5.00565741476534
90 5.52770348365852
100 6.15482918431072
110 6.85626657587268
120 7.09207557856463
130 7.97176191938282
140 8.52706266825806
150 9.30189255867099
160 9.7243846628892
170 10.366252754521
180 10.6353857192191
190 11.3816584581473
200 12.4110370725481
210 13.0452895650404
220 13.3828378391844
230 14.2338257116378
240 14.8629177355884
250 15.3761344369439
260 16.2451943665868
270 16.843074805737
280 18.2776584238888
290 18.7249458812002
300 19.5954521165438
310 20.5267545424908
320 21.7876286932115
330 22.2764516202104
340 23.4581571758258
350 24.2723085103969
360 24.9483635657088
370 26.5704633620817
380 27.2235248374522
390 28.0525399029152
400 29.2926349941963
410 30.2551543502909
420 31.3548364045446
430 32.6666087654718
440 33.354496103778
450 34.2266933087946
460 35.7246691074179
470 36.4441702936297
480 37.8149724936838
490 38.6611635800568
500 39.764099494247
510 40.5327386935785
520 41.7594941200026
530 43.0216044862067
540 43.7414985517767
550 45.0859202573049
560 46.202412790567
570 47.3491015390323
580 48.3242622773906
590 49.8464765410287
600 51.2833929652679
610 51.9845897948417
620 53.3355479240536
630 54.3869453525907
640 55.6730892710658
650 57.1520285415112
660 58.2822759315633
670 59.6684083621805
680 60.2524118323637
690 62.313617578052
700 63.3885846472812
710 64.5680690798107
720 66.1334644634497
730 67.1359164361088
740 68.277791396188
750 70.1538031078432
760 70.9583094759817
770 72.1296476601724
780 73.7176828446876
790 75.0737479842998
800 75.6085657121064
810 77.0045352002252
820 78.7464463570261
830 79.8659173845044
840 81.2402625399593
850 82.2614037737568
860 84.2023048517094
870 85.721061822757
880 86.6180591133895
890 87.9006892179385
900 89.0409535537658
910 90.3942562400007
920 91.6200291980421
930 92.8010803489916
940 94.0485559536114
950 95.3588392901967
960 97.1933848329725
970 98.4030103449976
980 99.9661510980672
990 101.804101613021
1000 103.518814316638
1010 104.971648002983
1020 106.307548513204
1030 108.500760255732
1040 109.549833702983
1050 111.380991893892
1060 112.836633065205
1070 114.440920106208
1080 115.705287718249
1090 116.981011656996
1100 118.802641226157
1110 120.011760474103
1120 121.286205603776
1130 124.187611029763
1140 125.628190998031
1150 126.772971721998
1160 128.302653601533
1170 129.851088924608
1180 131.210105584932
1190 133.406066244343
1200 134.691248225052
1210 136.62427757384
1220 137.711350414744
1230 139.616391231347
1240 141.227104696166
1250 143.631980238545
1260 144.807092203664
1270 146.40858686061
1280 148.351562007398
1290 150.061380840593
1300 151.242572258075
1310 152.717294442605
1320 154.550480210327
1330 155.876886425573
1340 157.546426567486
1350 158.605261611138
1360 159.317262508396
1370 161.311427915253
1380 163.201269585709
1390 164.57742003233
1400 166.081356698009
1410 168.122085379478
1420 170.398914543524
1430 171.578592539784
1440 173.008038490395
1450 174.966085340873
1460 176.058740303905
1470 178.567367162384
1480 179.677451989884
1490 181.395200092206
1500 182.949347901925
1510 184.556704928375
1520 186.325822145011
1530 188.235569508688
1540 189.70766395164
1550 190.986546805831
1560 193.089423920926
1570 194.685691187614
1580 196.716537024617
1590 198.288653387968
1600 200.089661259796
1610 201.951670344199
1620 203.46593599718
1630 204.961441399048
1640 206.979145974255
1650 208.323841218179
1660 210.026153620735
1670 211.802505884707
1680 213.045298304181
1690 214.726799817665
1700 216.104367103874
1710 218.104451959141
1720 220.014376724493
1730 221.319590606886
1740 222.92007904932
1750 224.529226827367
1760 226.904062431509
1770 228.420250026131
1780 229.675716432986
1790 231.64612656103
1800 233.760183657965
1810 235.332654692216
1820 237.161472522967
1830 238.345723350156
1840 239.842714091909
1850 241.234833058437
1860 243.168411147111
1870 245.119916835969
1880 246.595789220077
1890 248.304094404691
1900 249.587776206546
1910 251.486827884833
1920 252.061609133371
1930 253.476936725609
1940 255.119829706098
1950 256.631012117417
1960 258.682092672345
1970 260.749844020165
1980 262.513397979232
1990 263.855000826829
2000 265.110788562971
2010 266.417362077996
2020 268.145269279801
2030 269.643085176729
2040 271.614554564336
2050 273.228892386145
2060 275.122496502201
2070 277.199366267644
2080 278.095813813197
2090 279.92780126843
2100 281.019007211686
2110 282.197031353198
2120 284.619233463013
2130 286.994665880233
2140 288.474474173235
2150 290.541639150384
2160 291.697307049612
2170 292.550586372573
2180 295.112736075218
2190 296.570339881843
2200 297.981211360723
2210 299.628870635165
2220 300.668351259936
2230 301.632720457027
2240 303.565051470633
2250 305.887926206779
2260 307.194094651431
2270 309.07368161947
2280 311.133642094265
2290 312.865281764086
2300 314.827072434826
2310 316.319710165919
2320 317.783615440132
2330 319.469327948433
2340 321.344664297769
2350 322.898368304118
2360 324.086056579651
2370 327.01556966318
2380 328.626263489209
2390 330.178296107969
2400 332.385118919819
2410 334.859747684901
2420 336.225963603897
2430 337.715470784808
2440 339.280837023421
2450 340.770250669455
2460 342.225238174512
2470 344.052667391758
2480 346.049958117501
2490 347.374033857633
2500 348.697632169851
2510 350.113438161653
2520 351.972839940547
2530 353.354275343424
2540 354.916588747528
2550 356.325681612767
2560 358.03488264132
2570 360.374548848842
2580 361.318013010954
2590 363.59181739556
2600 365.218185604539
2610 364.903960038996
2620 367.209326249405
2630 369.495656278837
2640 370.468747978368
2650 372.576912156042
2660 374.75952319321
2670 375.751401203756
2680 377.460971168932
2690 379.092819047476
2700 381.863327641197
2710 383.535807318092
2720 384.636380382146
2730 385.500294094016
2740 387.385907814523
2750 388.529345759953
2760 389.746832591207
2770 390.902013969195
2780 392.927828916301
2790 394.869828448517
2800 396.1516181979
2810 397.946866237868
2820 398.911892583402
2830 399.980507924928
2840 401.399448443815
2850 402.748791696892
2860 404.170592711437
2870 405.450075093961
2880 407.620561415792
2890 408.733005273466
2900 410.99963323463
2910 412.920429297599
2920 414.382948526312
2930 415.869234303577
2940 417.125482272575
2950 418.934689287402
2960 420.618252960572
2970 421.365364279799
2980 423.382957492659
2990 424.591333316102
3000 426.582252819929
3010 427.395296083496
3020 429.294333560009
3030 429.95085553439
3040 432.480429226265
3050 434.090638431049
3060 435.116829230721
3070 436.113002287336
3080 438.718927606342
3090 440.032330368135
3100 441.239401937922
3110 442.739523934662
3120 443.892138298589
3130 445.400859953104
3140 446.670534509907
3150 447.745345303147
3160 449.634464709965
3170 451.782595383514
3180 452.853879578794
3190 454.370191103542
3200 455.440560397902
3210 456.825570380126
3220 458.501361506022
3230 459.009230346977
3240 461.035483691965
3250 462.96073349124
3260 464.57499532067
3270 466.22038070244
3280 467.615526245749
3290 469.014290246708
3300 471.016882241562
3310 472.001602641643
3320 472.80951232746
3330 475.163309657605
3340 477.360204608853
3350 478.65846639279
3360 479.429365964365
3370 480.785385500275
3380 482.308875639993
3390 484.284629889542
3400 485.513633915379
3410 486.856929380854
3420 488.629673065634
3430 489.293684244989
3440 491.986085322405
3450 493.841273259267
3460 494.705166373967
3470 495.752562284007
3480 497.035107307702
3490 497.823913139172
3500 499.242159315849
3510 500.238765994362
3520 501.927004700395
3530 502.998979920617
3540 504.092846322228
3550 505.412674482342
3560 507.224986557374
3570 509.328299869052
3580 510.008655814451
3590 511.876775276918
3600 513.416087923827
3610 514.004410772482
3620 515.68951403351
3630 516.401434011763
3640 518.654529015406
3650 519.023238066164
3660 519.599123917194
3670 520.150613618218
3680 522.408053606218
3690 523.2705844357
3700 524.767812573609
3710 525.755703574886
3720 527.650364344834
3730 528.735611107035
3740 530.712322321228
3750 531.441143812322
3760 532.578333485395
3770 533.688402529899
3780 535.006414457428
3790 536.472670949792
3800 537.928579788687
3810 540.120553739338
3820 540.445292945731
3830 542.037830967933
3840 542.505764693521
3850 543.906125246707
3860 545.501532224683
3870 545.825604664727
3880 547.557821933577
3890 548.581222202961
3900 549.354865379883
3910 550.038816580748
3920 551.460869479235
3930 553.508209720829
3940 555.047686269637
3950 555.83647004222
3960 557.872953497673
3970 558.875584903221
3980 561.168307061236
3990 562.642010023831
4000 563.292701079066
4010 565.988501371446
4020 566.666743109573
4030 568.025363006603
4040 567.975299134438
4050 569.912228401341
4060 571.48697176927
4070 572.141323255001
4080 572.781116101008
4090 574.325911649095
4100 575.827535979181
4110 577.091448735254
4120 578.339713251411
4130 578.674399914655
4140 581.228116573015
4150 582.838437254926
4160 583.59168199082
4170 585.027413441022
4180 586.025292652279
4190 586.576646816447
4200 588.34832667949
4210 590.533222674572
4220 591.717188839952
4230 594.322730457021
4240 595.3998172506
4250 594.946966076089
4260 597.300502107434
4270 598.691329908022
4280 600.276162268189
4290 601.356517035292
4300 602.402180157571
4310 602.729318268125
4320 604.630391509929
4330 605.358307685494
4340 606.097973031935
4350 606.61127991211
4360 608.66281107326
4370 610.37049003975
4380 612.433021968442
4390 613.447286145913
4400 615.30877617778
4410 615.100713060039
4420 616.215016423829
4430 618.481139622026
4440 616.494852219351
4450 619.057644433023
4460 619.324358072381
4470 620.724249560372
4480 621.87261409519
4490 622.883579503864
4500 623.769410214957
4510 625.762329016592
4520 627.689153588162
4530 627.860156777736
4540 629.094899981764
4550 630.84750805595
4560 631.803084519628
4570 631.937007345388
4580 635.353909647624
4590 636.509820833173
4600 636.9572895612
4610 638.699431219882
4620 640.063517528824
4630 639.476531186682
4640 640.653105771801
4650 640.94550919643
4660 643.371815565667
4670 644.175091974131
4680 645.236672023825
4690 646.584588800491
4700 648.106545333785
4710 648.057367906582
4720 650.178928022329
4730 649.607342906844
4740 650.654697011163
4750 650.952905111929
4760 651.102952567983
4770 652.921468297867
4780 653.093933520325
4790 655.44326024227
4800 656.252391310809
4810 657.011316878404
4820 658.15514326548
4830 659.912173239601
4840 661.403080341157
4850 661.723629331839
4860 663.766490896201
4870 666.048322661842
4880 667.835491939349
4890 670.123555682148
4900 670.788994395229
4910 671.932915528223
4920 673.217413281884
4930 674.763532168362
4940 675.298969484811
4950 676.866530053785
4960 677.686950078538
4970 678.358348385372
4980 679.658668181129
4990 680.85725565405
5000 681.850740450923
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/SGD_original_lambda=0,1_improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align=center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={loss improvement \\SGD (original) \(\displaystyle \lambda=0.1\)  smoothed},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-248.5, xmax=5218.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymajorgrids = true,
ymin=-0.0744719388183957, ymax=0.571161647491712,
yminorgrids = true,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 0.0205940004993225
10 0.173645262934515
20 0.110067539585688
30 0.056416970115206
40 0.000551474610876408
50 -0.00873451851136648
60 -0.0124956136756574
70 -0.0157401643337812
80 -0.0204382107763342
90 -0.0251591131617158
100 -0.0264635890403213
110 -0.0301400847059699
120 -0.0309166237848876
130 -0.0399366839148252
140 -0.0358751399403673
150 -0.0346955570665568
160 -0.023925123843444
170 -0.0248697952450379
180 -0.0239112166602058
190 -0.0256091349012877
200 -0.0223546508553682
210 -0.026889674972881
220 -0.0274404864198914
230 -0.0276957178942848
240 -0.0211326586348741
250 -0.0187133630296694
260 -0.0154707324656931
270 -0.0138509245904629
280 -0.0200073742628183
290 -0.0139735921577949
300 -0.0114661747603611
310 -0.0131842503588769
320 -0.0187089728470619
330 -0.0153988974581773
340 -0.0128624634833432
350 -0.014963481571865
360 -0.0123490804304373
370 -0.0151697020459727
380 -0.0102239209849836
390 -0.0110325363236473
400 -0.0110017917553563
410 -0.00902815795581915
420 -0.0107107736163491
430 -0.016237645029704
440 -0.00854064274610465
450 -0.00847715350102021
460 -0.0121708878137918
470 -0.0130952513900135
480 -0.0131020591202949
490 -0.0148796241541535
500 -0.0121836197924742
510 -0.00571966586866296
520 -0.00837776842640057
530 -0.00787350594271349
540 -0.00584340536254608
550 -0.00953785929425841
560 -0.00779388911405604
570 -0.00408617038981063
580 -0.00324904068994229
590 -0.00916074023465249
600 -0.00861137682782505
610 -0.00778829245039829
620 -0.00450483521288092
630 -0.00068367797072554
640 -0.0109496859297349
650 -0.0148215203816588
660 -0.0161656636733194
670 -0.00335698133720124
680 -0.00613931774318312
690 -0.0107794500238758
700 -0.00819392670425731
710 -0.0047412096463372
720 -0.00750975742192633
730 -0.00783425395001657
740 -0.00473751202870361
750 -0.00764800213360044
760 -0.00281378543162661
770 -0.00490527775530989
780 -0.0131032005701036
790 -0.0111121029011574
800 -0.00632759241544683
810 -0.00434321831725287
820 -0.00417795338839491
830 -0.00333001886325133
840 -0.00190026212643652
850 -0.00364087140362268
860 -0.00905585741925443
870 -0.00978718307985836
880 -0.00821155339974865
890 -0.00487567640788314
900 -0.00316104685606
910 -0.0124742514530709
920 -0.0149772916983194
930 -0.0125109085871892
940 -0.00427542568307551
950 -0.00728093612605602
960 -0.00794963159625478
970 -0.00161007200707459
980 -0.00450087486774039
990 -0.0134101330895167
1000 -0.0151943061387424
1010 -0.0076882512643913
1020 -0.0032072760777592
1030 -0.00729001110674745
1040 -0.00297842524923946
1050 -0.00245815030783514
1060 -0.00390187852901721
1070 -0.00441910797582838
1080 -0.0045633349044024
1090 -0.00447243476847762
1100 -0.00886672984967448
1110 -0.00249866441407608
1120 -0.00248494442213478
1130 -0.00495890909761823
1140 -0.00602361044379527
1150 -0.00272576705050178
1160 -0.000455563128734893
1170 -0.00166033023407687
1180 -0.00247806293350208
1190 -0.00641125883767246
1200 -0.00954119303121916
1210 -0.0149321829873511
1220 -0.0112237536594997
1230 -0.00299421729487455
1240 -0.00517431191684079
1250 -0.0152851236777626
1260 -0.0105553549435277
1270 -0.000662035906862299
1280 -0.000173267295061792
1290 -0.00318086237799586
1300 -0.00581596355869068
1310 -0.00743141048231935
1320 -0.0108124501234686
1330 -0.0110810625543583
1340 -0.0110118502484513
1350 -0.00436705492613219
1360 -0.0027322546360636
1370 -0.00652269345757665
1380 -0.00370954876113565
1390 -0.003730819167792
1400 -0.00220083196574256
1410 -0.00487992489222062
1420 -0.010826989027216
1430 -0.0111192588598051
1440 -0.0119719008540421
1450 -0.00225278204369028
1460 0.000840091318574572
1470 -0.00507523305687364
1480 -0.0113275173319948
1490 -0.0111321325279873
1500 4.57628861286175e-05
1510 -0.000460881731926661
1520 -0.00455549363895209
1530 -0.00445809916772098
1540 -0.00128560541281536
1550 0.00108086237579138
1560 -0.00253850726063014
1570 0.00359936604905067
1580 -0.00109615932684398
1590 -0.00109973481025327
1600 -0.00289177018681837
1610 -0.00500532264740198
1620 -0.00838587373610471
1630 -0.00946161833629898
1640 -0.00232496290443492
1650 -0.000533277804868353
1660 -0.00616479091656827
1670 -0.0125720860009879
1680 -0.00656108139172757
1690 -0.00128291993830972
1700 0.00282464699705393
1710 -0.00254145682056123
1720 -0.00972920803989086
1730 -0.0124861709993316
1740 -0.00298760656018372
1750 -0.00328779054499743
1760 -0.00792561759605336
1770 -0.0108831911832513
1780 -0.0056491623472341
1790 -0.00143010430419477
1800 -0.00491817266224175
1810 -0.0105755875600093
1820 -0.00717028893176899
1830 -0.0262266361677569
1840 -0.0279701911600734
1850 -0.0297744002241441
1860 -0.00795221408363933
1870 -0.00034175088711122
1880 -0.0028066902447648
1890 -0.00353695181718211
1900 -0.0106829230907051
1910 -0.0130437703700483
1920 -0.0106004923053559
1930 -0.00310939719722766
1940 -0.00160748943682657
1950 0.00206575922245786
1960 0.000425344959243726
1970 -0.00127656078880216
1980 -0.00618728685522931
1990 -0.00973135861501468
2000 -0.0120237846264327
2010 -0.00752848298034461
2020 -0.00139103201452809
2030 -0.00153970695587355
2040 -0.00147338468392001
2050 -0.00138717999471318
2060 -0.00452539341091943
2070 -0.00569799303031686
2080 -0.0145844236310511
2090 -0.0194731499004836
2100 -0.0181502867997102
2110 -0.00595038156303979
2120 -0.00429074498897261
2130 -0.0195767822439829
2140 -0.0193532332225291
2150 -0.00649222395767361
2160 -0.0123579457473881
2170 -0.00787603301313819
2180 -0.00604752589031869
2190 -0.00516010335996841
2200 -0.00420068843294633
2210 -0.00922134750852493
2220 -0.00552873083806633
2230 -0.00765346018725591
2240 -0.0252657457343223
2250 -0.0387797404063318
2260 -0.0172485657597129
2270 -0.0264151516430686
2280 -0.0118626811885443
2290 -0.00128999159460044
2300 -0.00252192603834722
2310 -0.00750307154259652
2320 -0.0257736809681351
2330 -0.0451249576224817
2340 -0.0306926264775897
2350 -0.0146874607564938
2360 -0.0011390324720948
2370 -0.00493156239655792
2380 -0.00630345347652788
2390 -0.00530100089749152
2400 -0.00199837849939631
2410 -0.00859794851463799
2420 -0.00787922918570371
2430 -0.00648814331270901
2440 -0.00361198988819195
2450 -0.00873661927260448
2460 -0.00766580301788098
2470 -0.0049983094300386
2480 -0.00661486622799472
2490 -0.0212669251266631
2500 -0.0413838766209902
2510 -0.0268858765539442
2520 -0.00353705948342252
2530 -0.00636328260607117
2540 -0.00341425069742716
2550 -0.00208239523454118
2560 -0.00333730518491679
2570 -0.005083958363394
2580 -0.00743533340669212
2590 -0.0140421379176774
2600 -0.0259681063819661
2610 -0.018790039229498
2620 -0.002195625936102
2630 -0.00595611381263163
2640 -0.00231372751066454
2650 -0.00317367485174756
2660 -0.00804800902028566
2670 -0.00725458849602246
2680 -0.00422016537849648
2690 -0.0119016986895746
2700 -0.0122469342831087
2710 -0.0109888730088579
2720 -0.00510866025677818
2730 -0.00734267181912537
2740 -0.00785615370363704
2750 -0.0110663868715451
2760 -0.00617143658959084
2770 -0.00489215774021813
2780 -0.00602300114291024
2790 -0.0184470232400284
2800 -0.0177425666771576
2810 -0.0127625780908863
2820 -0.00744977431659314
2830 -0.00608618809959261
2840 -0.0235471920010659
2850 -0.0225345894243999
2860 -0.0182777620670541
2870 -0.0182151238846583
2880 -0.00528660074112489
2890 -0.00752067051701171
2900 -0.00755300862001036
2910 -0.00930562012316823
2920 -0.00554520693294322
2930 -0.0025634589938344
2940 -0.00837848657266318
2950 -0.0236278173758836
2960 -0.0230562452919862
2970 -0.0177230436488194
2980 -0.00530260461343298
2990 -0.00358774828560686
3000 -0.00794347099661971
3010 -0.0142531886957759
3020 -0.0222380466779029
3030 -0.0101258921648527
3040 -0.0139531854374995
3050 -0.00598966225214363
3060 -0.0118405028762229
3070 -0.00859688249828099
3080 -0.0148128668203917
3090 -0.0102835371099719
3100 -0.00879814348786854
3110 -0.00523546076897486
3120 -0.00369544413220386
3130 -0.00523408954336154
3140 -0.0129888046982944
3150 -0.0108855279118849
3160 -0.00721577561129502
3170 -0.0138883596961282
3180 -0.0113687022266393
3190 -0.00750493862812247
3200 -0.00890041129081162
3210 -0.0120692342990164
3220 -0.0249765408612763
3230 -0.0172779872507183
3240 -0.0219513363154892
3250 -0.0147836827520465
3260 -0.00163443992367953
3270 -0.00195527976236988
3280 -0.00155991252890573
3290 -0.00973957842355402
3300 -0.0136101074441014
3310 -0.0122083341497243
3320 -0.00612628751719842
3330 -0.00570717936948738
3340 -0.0106400779600741
3350 -0.0170559896242127
3360 -0.0182063127955348
3370 -0.0141747836670052
3380 -0.00850220876318729
3390 -0.00616056280289206
3400 -0.0101642747407523
3410 -0.00960434382527425
3420 -0.00761478544728816
3430 8.24260726192216e-05
3440 -0.00496642185244807
3450 -0.00773589396323944
3460 -0.0074242437326902
3470 -0.00316864305092035
3480 -0.0120308313605
3490 -0.015590206211532
3500 -0.012334357353726
3510 -0.017651121485907
3520 -0.0181943520286766
3530 -0.0134605433291096
3540 -0.0104630395320578
3550 -0.00520614490519661
3560 -0.00490915971101642
3570 -0.00961738310286681
3580 -0.00715931387857178
3590 -0.00646041767610234
3600 -0.00689144116447607
3610 -0.0106521567032467
3620 -0.0141868761431446
3630 -0.0174359238264383
3640 -0.0119126714775354
3650 -0.0143342231166641
3660 -0.0219493992334709
3670 -0.022946508475436
3680 -0.00685391751047877
3690 -0.00653665751822069
3700 -0.00780073602352107
3710 -0.0129497265120702
3720 -0.0115995259224236
3730 -0.0105125333825421
3740 -0.00534658798468153
3750 -0.00664689632784813
3760 -0.0094664633153554
3770 -0.0109682333322721
3780 -0.0181057437120423
3790 -0.0193279306359855
3800 -0.0152672880196415
3810 -0.0160947077367114
3820 -0.00903749303910099
3830 -0.00574139863944402
3840 -0.00285301552057353
3850 -0.00892257269268893
3860 -0.0144632963741731
3870 -0.0268412138231779
3880 -0.0348636794409565
3890 -0.0193503692476462
3900 -0.0346304986576031
3910 -0.0226230714573632
3920 -0.0116826055847989
3930 -0.00941547884173409
3940 -0.0105693730451602
3950 -0.00468157478859837
3960 -0.00206724813866098
3970 -0.00251244033865048
3980 -0.00576601262014249
3990 -0.0065594589628843
4000 -0.00660708212284284
4010 -0.0129940709755341
4020 -0.0190876115035194
4030 -0.0150495565064642
4040 -0.003606362906626
4050 -0.00483159099469746
4060 -0.00349815281642334
4070 -0.0131871763678986
4080 -0.0108401767935385
4090 -0.00695165283952108
4100 -0.00589106696568041
4110 -0.00906133835315438
4120 -0.0102371251030858
4130 -0.0123754681337493
4140 -0.0119660310078391
4150 -0.0173921397733509
4160 -0.0161010140600877
4170 -0.0145891468154748
4180 -0.00986905322568506
4190 -0.0248736377212661
4200 -0.0284270690949639
4210 -0.0258192774367988
4220 -0.0171665525802107
4230 -0.032083994640757
4240 -0.0242211526319801
4250 -0.011559470812272
4260 -0.00539530894869129
4270 -0.00817881809212737
4280 -0.00723519089118452
4290 -0.0103454892347942
4300 -0.0083373613363162
4310 -0.00849476452763393
4320 -0.0105315919642358
4330 -0.0100761920984261
4340 -0.00385190066252894
4350 -0.00377205476154997
4360 -0.0184483680118794
4370 -0.0178833139975724
4380 -0.0192147435956533
4390 -0.0205066761906543
4400 -0.0168704587237993
4410 -0.0197648882154147
4420 -0.025452929770408
4430 -0.0252097637342197
4440 -0.0125219054571939
4450 -0.0164869139448824
4460 -0.0134757442478199
4470 -0.0130402034270722
4480 -0.0121887257957255
4490 -0.0127344808245571
4500 -0.00596610693263466
4510 -0.0145683544165169
4520 -0.027416271740989
4530 -0.0199191846475282
4540 -0.0165825002465576
4550 -0.016752283446646
4560 -0.0157723768619954
4570 -0.00523673575557369
4580 -0.00710879217935551
4590 -0.00680470790770295
4600 -0.00756778624325717
4610 -0.00877983091219648
4620 -0.0120763654369083
4630 -0.0131826929307361
4640 -0.00969753773061101
4650 -0.00830363408758452
4660 -0.00593494461348518
4670 -0.00555629158816709
4680 -0.00639879281959302
4690 -0.00770864113875808
4700 -0.00852222148480964
4710 -0.0114353613204511
4720 -0.0182878634760458
4730 -0.0183161032248782
4740 -0.0273914159316088
4750 -0.0287334909980578
4760 -0.0218035046045045
4770 -0.015848683521879
4780 -0.00716790566640047
4790 -0.0132949320701109
4800 -0.0231825499796509
4810 -0.0177081450374535
4820 -0.0221495235595948
4830 -0.0133088445799631
4840 -0.0115960844680161
4850 -0.00992338264326634
4860 -0.00917771937872771
4870 -0.00312408372549439
4880 -0.00591974292009028
4890 -0.00610869127223338
4900 -0.00794246602898527
4910 -0.00958683267037369
4920 -0.00835248469413156
4930 -0.0138520121751249
4940 -0.0170552825267121
4950 -0.0154941473507066
4960 -0.016929855117793
4970 -0.0179856166401656
};
\addlegendentry{batch size: 32}
\addplot [line width=2pt, color1]
table {%
0 0.0210498680397631
10 0.173645262934515
20 0.110067539585688
30 0.056416970115206
40 0.000551474610876408
50 -0.00873451851136648
60 -0.0124956136756574
70 -0.0157401643337812
80 -0.0204382107763342
90 -0.0251591131617158
100 -0.0264635890403213
110 -0.0301400847059699
120 -0.0309166237848876
130 -0.0399366839148252
140 -0.0358751399403673
150 -0.0346955570665568
160 -0.023925123843444
170 -0.0248697952450379
180 -0.0239112166602058
190 -0.0256091349012877
200 -0.0223546508553682
210 -0.026889674972881
220 -0.0274404864198914
230 -0.0276957178942848
240 -0.0211326586348741
250 -0.0187133630296694
260 -0.0154707324656931
270 -0.0138509245904629
280 -0.0200073742628183
290 -0.0139735921577949
300 -0.0114661747603611
310 -0.0131842503588769
320 -0.0187089728470619
330 -0.0153988974581773
340 -0.0128624634833432
350 -0.014963481571865
360 -0.0123490804304373
370 -0.0151697020459727
380 -0.0102239209849836
390 -0.0110325363236473
400 -0.0110017917553563
410 -0.00902815795581915
420 -0.0107107736163491
430 -0.016237645029704
440 -0.00854064274610465
450 -0.00847715350102021
460 -0.0121708878137918
470 -0.0130952513900135
480 -0.0131020591202949
490 -0.0148796241541535
500 -0.0121836197924742
510 -0.00571966586866296
520 -0.00837776842640057
530 -0.00787350594271349
540 -0.00584340536254608
550 -0.00953785929425841
560 -0.00779388911405604
570 -0.00408617038981063
580 -0.00324904068994229
590 -0.00916074023465249
600 -0.00861137682782505
610 -0.00778829245039829
620 -0.00450483521288092
630 -0.00068367797072554
640 -0.00430658164332343
650 -0.00817841609524724
660 -0.00952255938690787
670 -0.00335698133720124
680 -0.00613931774318312
690 -0.0107794500238758
700 -0.00819392670425731
710 -0.0047412096463372
720 -0.00750975742192633
730 -0.00783425395001657
740 -0.00473751202870361
750 -0.00764800213360044
760 -0.00281378543162661
770 -0.00490527775530989
780 -0.0131032005701036
790 -0.0111121029011574
800 -0.00632759241544683
810 -0.00434321831725287
820 -0.00417795338839491
830 -0.00333001886325133
840 -0.00190026212643652
850 -0.00364087140362268
860 -0.00905585741925443
870 -0.00978718307985836
880 -0.00821155339974865
890 -0.00487567640788314
900 -0.00316104685606
910 -0.00952749666167831
920 -0.0120305369069268
930 -0.0095641537957966
940 -0.00427542568307551
950 -0.00728093612605602
960 -0.00794963159625478
970 -0.00161007200707459
980 -0.00450087486774039
990 -0.0134101330895167
1000 -0.0151943061387424
1010 -0.0076882512643913
1020 -0.0032072760777592
1030 -0.00729001110674746
1040 -0.00297842524923947
1050 -0.00245815030783514
1060 -0.00390187852901721
1070 -0.00441910797582838
1080 -0.0045633349044024
1090 -0.00447243476847762
1100 -0.00886672984967448
1110 -0.00249866441407608
1120 -0.00248494442213478
1130 -0.00495890909761823
1140 -0.00602361044379528
1150 -0.00272576705050179
1160 -0.000455563128734888
1170 -0.00166033023407687
1180 -0.00247806293350208
1190 -0.00641125883767246
1200 -0.00954119303121916
1210 -0.0149321829873511
1220 -0.0112237536594997
1230 -0.00299421729487455
1240 -0.00517431191684078
1250 -0.0152851236777626
1260 -0.0105553549435277
1270 -0.000662035906862302
1280 -0.000173267295061794
1290 -0.00318086237799586
1300 -0.00581596355869068
1310 -0.00743141048231935
1320 -0.0108124501234686
1330 -0.0110810625543583
1340 -0.0110118502484513
1350 -0.0043670549261322
1360 -0.0027322546360636
1370 -0.00652269345757664
1380 -0.00370954876113565
1390 -0.003730819167792
1400 -0.00220083196574256
1410 -0.00487992489222063
1420 -0.010826989027216
1430 -0.0111192588598051
1440 -0.0119719008540421
1450 -0.00225278204369028
1460 0.000840091318574561
1470 -0.00507523305687365
1480 -0.0113275173319948
1490 -0.0111321325279873
1500 4.57628861286108e-05
1510 -0.000460881731926672
1520 -0.0045554936389521
1530 -0.00445809916772099
1540 -0.00128560541281537
1550 0.00108086237579138
1560 -0.00253850726063014
1570 0.00359936604905066
1580 -0.00109615932684397
1590 -0.00109973481025326
1600 -0.00289177018681836
1610 -0.00500532264740198
1620 -0.00771632704860478
1630 -0.00879207164879906
1640 -0.00232496290443492
1650 -0.000533277804868355
1660 -0.00616479091656828
1670 -0.0125720860009879
1680 -0.00656108139172757
1690 -0.00128291993830971
1700 0.00282464699705395
1710 -0.00254145682056124
1720 -0.00972920803989087
1730 -0.0124861709993316
1740 -0.00298760656018374
1750 -0.00328779054499744
1760 -0.00792561759605339
1770 -0.0108831911832513
1780 -0.00564916234723411
1790 -0.00143010430419478
1800 -0.00491817266224175
1810 -0.0105755875600093
1820 -0.007170288931769
1830 -0.00702255170984983
1840 -0.00876610670216627
1850 -0.0105703157662369
1860 -0.00795221408363933
1870 -0.000341750887111201
1880 -0.00280669024476477
1890 -0.00353695181718211
1900 -0.0106829230907051
1910 -0.0130437703700483
1920 -0.0106004923053559
1930 -0.00310939719722763
1940 -0.00160748943682655
1950 0.00206575922245787
1960 0.00042534495924373
1970 -0.00127656078880217
1980 -0.00618728685522932
1990 -0.00973135861501469
2000 -0.0120237846264327
2010 -0.00752848298034461
2020 -0.00139103201452809
2030 -0.00153970695587356
2040 -0.00147338468392001
2050 -0.00138717999471317
2060 -0.00452539341091942
2070 -0.00569799303031687
2080 -0.013450360096173
2090 -0.0183390863656055
2100 -0.015074248632897
2110 -0.00400840693110462
2120 -0.00234877035703744
2130 -0.00781773257816426
2140 -0.00759418355671046
2150 -0.00649222395767359
2160 -0.0110535620350011
2170 -0.00657164930075123
2180 -0.00604752589031869
2190 -0.00516010335996842
2200 -0.00420068843294632
2210 -0.00922134750852492
2220 -0.00552873083806632
2230 -0.00765346018725588
2240 -0.00990367731640897
2250 -0.0111535750573621
2260 -0.0049844688286565
2270 -0.00438323146828361
2280 -0.0020948579448157
2290 -0.00128999159460045
2300 -0.00252192603834723
2310 -0.00750307154259653
2320 -0.0107164808612124
2330 -0.0175988000673834
2340 -0.0182236690294141
2350 -0.0136347310716436
2360 -0.00113903247209481
2370 -0.00362996744474694
2380 -0.00500185852471691
2390 -0.00399940594568055
2400 -0.00199837849939632
2410 -0.00841371447215421
2420 -0.00769499514321993
2430 -0.00648814331270901
2440 -0.00361198988819195
2450 -0.00873661927260448
2460 -0.00766580301788099
2470 -0.00499830943003859
2480 -0.00661486622799471
2490 -0.0134446467774018
2500 -0.0198910981786744
2510 -0.0132153764608897
2520 -0.00353705948342252
2530 -0.00636328260607119
2540 -0.00341425069742715
2550 -0.00208239523454117
2560 -0.0033373051849168
2570 -0.00508395836339401
2580 -0.00741231722167516
2590 -0.0140191217326604
2600 -0.0174402077289923
2610 -0.0102851567615411
2620 -0.002195625936102
2630 -0.00595611381263162
2640 -0.00231372751066453
2650 -0.00317367485174757
2660 -0.00539485212423719
2670 -0.004601431599974
2680 -0.00301196293831468
2690 -0.00515232655138634
2700 -0.00670576458510219
2710 -0.00548800573527782
2720 -0.00510866025677818
2730 -0.00341695075745252
2740 -0.00393043264196419
2750 -0.00605700383287491
2760 -0.00508777461259346
2770 -0.00380849576322075
2780 -0.00559853913410042
2790 -0.014387875195127
2800 -0.0136834186322561
2810 -0.00912789205479467
2820 -0.00723647100981825
2830 -0.00587288479281771
2840 -0.00908102448408213
2850 -0.00828172521419105
2860 -0.00810955891961555
2870 -0.00804692073721978
2880 -0.00528660074112491
2890 -0.00752067051701171
2900 -0.00755300862001036
2910 -0.00930562012316822
2920 -0.0055452069329432
2930 -0.00256345899383439
2940 -0.00246742742556465
2950 -0.00885504274667728
2960 -0.0141500363913996
2970 -0.00881683474823273
2980 -0.00525811119495414
2990 -0.00329597582542465
3000 -0.00747992257729147
3010 -0.00751644704426103
3020 -0.0142233622496006
3030 -0.00767340848013142
3040 -0.0120347182305618
3050 -0.00564091028217549
3060 -0.00592661434087568
3070 -0.00303174593290193
3080 -0.00601064743567916
3090 -0.00515809323619178
3100 -0.00658336246901801
3110 -0.00432798297410995
3120 -0.00336358510141228
3130 -0.00523408954336154
3140 -0.0129888046982944
3150 -0.0108855279118849
3160 -0.00627113487774333
3170 -0.00590340358788382
3180 -0.00432838685194664
3190 -0.00358354379993801
3200 -0.00351673577885656
3210 -0.00597550631430223
3220 -0.00906611082614461
3230 -0.00703721957498061
3240 -0.00728485284548639
3250 -0.00456968665308896
3260 -0.00163443992367953
3270 -0.00195527976236988
3280 -0.00155991252890573
3290 -0.00713428297111163
3300 -0.01091625598411
3310 -0.0103772230724339
3320 -0.00555450647185892
3330 -0.00522395433169684
3340 -0.00572048923559539
3350 -0.00588460318990791
3360 -0.00703492636123004
3370 -0.00724054859263059
3380 -0.00801961922476346
3390 -0.00616056280289206
3400 -0.00691317625910793
3410 -0.0062689621611829
3420 -0.00431035272107531
3430 0.000166709255066204
3440 -0.00216665138784572
3450 -0.00493612349863709
3460 -0.00462447326808785
3470 -0.00300419863247158
3480 -0.00500731302419195
3490 -0.00540634158181883
3500 -0.00611707299302672
3510 -0.00716436289886766
3520 -0.00672407916793882
3530 -0.00613229112399418
3540 -0.0032622408976601
3550 -0.00387785964661234
3560 -0.00358087445243215
3570 -0.00504833912660085
3580 -0.00302545095859161
3590 -0.00402895727967418
3600 -0.00430575203365765
3610 -0.00494191920682286
3620 -0.00402260968803026
3630 -0.00580174373071703
3640 -0.0069456389423973
3650 -0.00752542411613601
3660 -0.00604924855491126
3670 -0.00704635779687634
3680 -0.00646227613959863
3690 -0.00543835844744017
3700 -0.00668446379343836
3710 -0.00475546134901955
3720 -0.00452153298945572
3730 -0.00454015463416563
3740 -0.00506195014379474
3750 -0.00391756016738267
3760 -0.0042577316021423
3770 -0.00675335276797718
3780 -0.0106478911943823
3790 -0.00972743575333262
3800 -0.00707381379426995
3810 -0.00612467308454103
3820 -0.00310801378811181
3830 -0.00245787798337662
3840 -0.00186952279618173
3850 -0.0067485690681046
3860 -0.00677264194402794
3870 -0.0112880565458171
3880 -0.0151012630984142
3890 -0.0108445000965054
3900 -0.0197741956737583
3910 -0.0141517837494435
3920 -0.00680433924515293
3930 -0.00538020730454629
3940 -0.00638586979608266
3950 -0.00352598926331396
3960 -0.00145674762894595
3970 -0.00190193982893545
3980 -0.00299684806997271
3990 -0.00350403496342884
4000 -0.00355165812338738
4010 -0.00537666417394903
4020 -0.00677008103496012
4030 -0.00576204638030128
4040 -0.00293861961486413
4050 -0.00456042586234816
4060 -0.00349815281642334
4070 -0.00549536720385727
4080 -0.00314836762949719
4090 -0.00368294406337369
4100 -0.00454243351580495
4110 -0.00666128394896585
4120 -0.00675891934139894
4130 -0.00459732582679017
4140 -0.00423236797005666
4150 -0.00428457083120048
4160 -0.00488670717187235
4170 -0.00572684202719418
4180 -0.00387834010033516
4190 -0.00620036568103128
4200 -0.00805480728319187
4210 -0.00941158841967087
4220 -0.00519403169742194
4230 -0.00896286976506629
4240 -0.0070487548414089
4250 -0.00289082509639328
4260 -0.00302051689660756
4270 -0.00399192055051881
4280 -0.00431175144245249
4290 -0.00595416032492373
4300 -0.0033823012272194
4310 -0.00431571244964969
4320 -0.00422790420124781
4330 -0.00424230039336927
4340 -0.00313437600076714
4350 -0.00244315806161659
4360 -0.00646548095234377
4370 -0.00503045051725761
4380 -0.00523248376582173
4390 -0.00583007341961799
4400 -0.00679114783119363
4410 -0.00540935495392398
4420 -0.00461119699618329
4430 -0.00492797144304277
4440 -0.00334159024141357
4450 -0.00799111972239439
4460 -0.00640143866781609
4470 -0.00621004600979904
4480 -0.00489955009020713
4490 -0.00819064499705276
4500 -0.00523738809307168
4510 -0.00914428239065065
4520 -0.010806034170339
4530 -0.00694461186255406
4540 -0.00711591441094891
4550 -0.00612820663643381
4560 -0.0033545498574852
4570 -0.00104686117152108
4580 -0.00452530319928253
4590 -0.00389814136332173
4600 -0.00409894458863593
4610 -0.00505005653995506
4620 -0.00631015712165837
4630 -0.0045915242122798
4640 -0.00344458967268621
4650 -0.00243508464421534
4660 -0.00313229628128364
4670 -0.00220675149121443
4680 -0.00288504406139522
4690 -0.00363909363839756
4700 -0.00377554151419208
4710 -0.00418671063809069
4720 -0.00787313524331186
4730 -0.00609856747689785
4740 -0.00743110917285499
4750 -0.00657912033290824
4760 -0.00547230126116956
4770 -0.00651558283210979
4780 -0.00369899471708517
4790 -0.00586210441847028
4800 -0.00647976679602561
4810 -0.00486570998352066
4820 -0.0059879367760033
4830 -0.00423370961930818
4840 -0.00517910194136861
4850 -0.0021855974515754
4860 -0.00209302376498411
4870 -0.000304720061175359
4880 -0.00151825378651668
4890 -0.00224717835727155
4900 -0.00263423788790429
4910 -0.00234821446279774
4920 -0.00305682659641102
4930 -0.00488966617316595
4940 -0.00562337641455038
4950 -0.00579435190547044
4960 -0.00626413612369753
4970 -0.00650534798529114
};
\addlegendentry{batch size: 64}
\addplot [line width=2pt, color2]
table {%
0 -0.010611423676302
10 0.151657751534527
20 0.0975344929382155
30 0.0492497267162224
40 0.0216562418771079
50 0.0142393286996913
60 0.0104114554694354
70 0.00661167822453308
80 0.00500244520712613
90 0.00476070510081058
100 0.00459150751715583
110 0.00263393763361137
120 0.00459429790000286
130 0.00349226535925027
140 0.00519492550590712
150 0.00290760327823591
160 0.00348842245617107
170 0.00406007310616133
180 0.00383631517803224
190 0.00394013483409708
200 0.0031106180836241
210 0.00197844952214155
220 0.00308054644776576
230 0.0030525905698687
240 0.00459724572146115
250 0.00437602874196273
260 0.00446924671163515
270 0.00498000476343691
280 0.00335612354821592
290 0.00560122590230321
300 0.00675976674890649
310 0.00489552927289424
320 0.00258712981135318
330 0.00511583141871597
340 0.00539199566191201
350 0.00281168638282225
360 0.00541566776522302
370 0.00475583095207469
380 0.00577054031686885
390 0.00474241503844496
400 0.00453021065041241
410 0.00488149173763418
420 0.00571241697666665
430 0.00304295319272228
440 0.00635345724282047
450 0.00574442533954084
460 0.00406134962832653
470 0.00397608127121742
480 0.00512562821422563
490 0.00408357312410629
500 0.00411970676083769
510 0.00687873621065506
520 0.00600021690324972
530 0.00607230270974661
540 0.00659219499488039
550 0.00495680664567125
560 0.00616293209171246
570 0.00795810322509723
580 0.00820899731615853
590 0.00521016568548083
600 0.00526845959637326
610 0.0059268401133736
620 0.00707499430362269
630 0.00881049456814662
640 0.00850739948888165
650 0.00658805042442904
660 0.0054349931363911
670 0.00706337120627412
680 0.00725677187122895
690 0.00444702937937884
700 0.00625847490640715
710 0.00640657841573695
720 0.00444416318463784
730 0.00469936081592188
740 0.00703638171584871
750 0.0038588917703709
760 0.00620022097939441
770 0.00510668736975163
780 0.0040332553360185
790 0.00612581679553688
800 0.00742824840579991
810 0.00765827399699372
820 0.00704155389333018
830 0.00657643768313339
840 0.00656555970445682
850 0.00611144855509117
860 0.00557114557873323
870 0.00493077821390679
880 0.0059566902061359
890 0.00613343272446913
900 0.00770410294984598
910 0.00652009161749538
920 0.00491667952928196
930 0.00634660859534551
940 0.00587716243543259
950 0.00697811178609774
960 0.0068458316589581
970 0.00726916304625175
980 0.00667274027372981
990 0.00615723398321062
1000 0.00373788195752787
1010 0.00617742426674192
1020 0.00781268281181945
1030 0.00388463093974701
1040 0.00668474760430463
1050 0.00587357838569396
1060 0.00554776101050669
1070 0.00538260131665302
1080 0.00543886841741306
1090 0.00748234065445744
1100 0.0047661640315826
1110 0.00756963282046206
1120 0.00771506089673417
1130 0.00404107674183506
1140 0.00501757674164925
1150 0.00694362920309743
1160 0.00674424501813845
1170 0.00579625736032501
1180 0.00490272627022446
1190 0.00430850626438795
1200 0.00349847763625546
1210 0.00509977950103002
1220 0.00551468733131499
1230 0.0069395226328236
1240 0.00663250162270133
1250 0.00367126431123254
1260 0.00762101113470385
1270 0.00956822307149586
1280 0.00926609079080738
1290 0.0072374577833735
1300 0.00626759301802162
1310 0.00467466267531538
1320 0.00436467178467281
1330 0.0039353729732713
1340 0.00403933274080869
1350 0.0067713804552713
1360 0.00807765372455407
1370 0.00593718108094901
1380 0.00614241825358672
1390 0.0067717164934194
1400 0.00748342828681102
1410 0.00552729463365401
1420 0.00482702162663023
1430 0.00625958921927958
1440 0.00515650359791666
1450 0.00589008967641115
1460 0.0070290038829748
1470 0.00274452592483249
1480 0.00411173239224965
1490 0.00504086691475864
1500 0.00694290324403076
1510 0.00790701081040287
1520 0.00607350722288406
1530 0.00405804782348846
1540 0.00722122787852447
1550 0.00775296956482498
1560 0.00512312188247564
1570 0.00826525808503012
1580 0.00487020258593186
1590 0.00549416085697062
1600 0.0044638646634051
1610 0.00317546536606109
1620 0.00508952260054845
1630 0.00458688458668061
1640 0.00517544029016556
1650 0.00691553271613841
1660 0.00368426014224678
1670 0.00268434059633027
1680 0.00491511696395533
1690 0.00508703768532929
1700 0.00750650249973066
1710 0.00520442792295071
1720 0.00328688642572104
1730 0.00497171122163991
1740 0.00755644580006518
1750 0.00583350046439637
1760 0.00306431980634624
1770 0.00236743281437496
1780 0.00681999226062348
1790 0.00656994747966325
1800 0.0048795072997201
1810 0.00154056883872427
1820 0.0044126906710873
1830 0.00436203688176633
1840 0.00316692585914239
1850 0.00461122410655107
1860 0.00422085425274078
1870 0.00628298926557535
1880 0.0058994066755653
1890 0.0046965821630178
1900 -0.000380075276625493
1910 0.00299311950590403
1920 0.00501835423785498
1930 0.00630746166939409
1940 0.00691465550321587
1950 0.00700995615967986
1960 0.00571188897248548
1970 0.00528017782717233
1980 0.00285020001851074
1990 0.0023547795551799
2000 0.00203495348658216
2010 0.00457532779395861
2020 0.00541808034284349
2030 0.00496119545427854
2040 0.00571445112380465
2050 0.00578492603379775
2060 0.00448246989562232
2070 0.00335426147678059
2080 0.00472506662119404
2090 0.00272539306290682
2100 0.00608103516224069
2110 0.00729255585664926
2120 0.00516626927233916
2130 0.00322487502729131
2140 0.00320907602119132
2150 0.00305381060896696
2160 0.00401180103592584
2170 0.0061229370288806
2180 0.00399567245450067
2190 0.00498743352186795
2200 0.00416049256455757
2210 0.00370971451953956
2220 0.00449565580326015
2230 0.00383718330451503
2240 0.0023457747085635
2250 0.00337570077756504
2260 0.00404120801107738
2270 0.00493807274364457
2280 0.00446940485150685
2290 0.00351538518522875
2300 0.00352515564321798
2310 0.00267823991601877
2320 0.00186183857179131
2330 0.00181811728578377
2340 0.002738694984416
2350 0.00526099416337594
2360 0.00735774732586558
2370 0.00547711025559909
2380 0.00569395930956557
2390 0.00611206796123804
2400 0.00472083820529007
2410 0.00281204363065887
2420 0.00386885450901033
2430 0.00161446151964882
2440 0.00325986176928053
2450 0.00302792029671663
2460 0.00341773334638759
2470 0.00386650063720026
2480 0.00128766074612982
2490 0.00121698197800745
2500 0.002514715417234
2510 0.00292581188579144
2520 0.0040060678390193
2530 0.00169485319508474
2540 0.00387364089034209
2550 0.00384895448926027
2560 0.00329908565795285
2570 0.00277308686155673
2580 0.00345970310901327
2590 0.00182484271652417
2600 0.00280453421276876
2610 0.0050511428953288
2620 0.00441328270413087
2630 0.00249269349531702
2640 0.00446319853744775
2650 0.00310697611791815
2660 0.00260193213539741
2670 0.00247005510671694
2680 0.00252013639058989
2690 0.00306629177454091
2700 0.00213378683167476
2710 0.00197468814594745
2720 0.0021288020433588
2730 0.00316715027509697
2740 0.00229449956961396
2750 0.00275432284138161
2760 0.00283471580596682
2770 0.00357101983093966
2780 0.00255462899797638
2790 0.00120961532035691
2800 0.00160235919166142
2810 0.000679826539310994
2820 0.001403741505746
2830 0.00253403567218349
2840 0.00197624692309772
2850 0.00144990844359914
2860 0.00124821891433792
2870 0.00306874294821702
2880 0.00370734890999317
2890 0.00554903404239804
2900 0.0033716502911213
2910 0.00242291922854709
2920 0.0033601188843504
2930 0.00369555354980346
2940 0.00402787910847415
2950 0.00278905849479058
2960 0.000943501505427254
2970 0.00358192222712781
2980 0.00239218753558999
2990 0.00343230778877023
3000 0.00217696401111267
3010 0.00314042478738218
3020 0.00183456091301967
3030 0.00347183079866596
3040 0.00157667932075268
3050 0.00193832525310534
3060 0.00224821472590801
3070 0.00250203467541533
3080 0.00165101408237211
3090 0.00175397324316402
3100 0.000809937991747836
3110 0.00127020056576019
3120 0.00147527911027601
3130 0.000615315424007104
3140 0.00068502218112526
3150 0.00261294585196034
3160 0.00267690523037716
3170 0.00236515461808632
3180 0.00249785176731451
3190 0.00230749694345069
3200 0.00253734098695173
3210 0.00259712311562529
3220 0.00209764122099634
3230 0.0023886526602032
3240 0.00249358118192609
3250 0.00277233166141035
3260 0.00279932861315728
3270 0.00217151859177308
3280 0.00215474483301777
3290 0.00172934806651434
3300 0.00155880374564789
3310 0.000705469191795181
3320 0.00208877510081402
3330 0.00161123337197413
3340 0.00113253977923491
3350 0.00130780459516334
3360 0.000896937528980549
3370 0.00253480858117376
3380 0.00208814802834684
3390 0.00162198710326039
3400 0.00225657038820276
3410 0.00222747162017136
3420 0.00243527422340113
3430 0.00252663330618644
3440 0.00174785405071362
3450 0.000797330592700077
3460 0.00127542194484497
3470 0.00180327304385597
3480 0.00146543718912584
3490 0.00168421315308354
3500 0.00119538196126624
3510 0.00230351948483808
3520 0.00205185851473289
3530 0.00165405302125977
3540 0.00223233999949967
3550 0.00237600302841987
3560 0.0024538339356203
3570 0.00166810921068069
3580 0.00196129511050471
3590 0.00118192379693243
3600 0.00104759698255235
3610 0.00125542668399988
3620 0.00164274289620031
3630 0.000924441578727301
3640 0.000399257203086584
3650 0.000672656842429253
3660 0.00181017935720555
3670 0.00136112382912815
3680 0.00111441955448601
3690 0.00202969766837225
3700 0.000899527347501512
3710 0.00207479254084326
3720 0.00131113720821456
3730 0.00136729198510945
3740 0.000831659803975828
3750 0.00131769951778429
3760 0.00112208449514693
3770 0.00143140154330702
3780 0.00130072800391078
3790 0.00166810401673824
3800 0.000772460278504698
3810 0.000930200183446191
3820 0.00136246107144033
3830 0.00119566461302862
3840 0.00132706170122404
3850 0.000230640099478903
3860 0.00132955844771251
3870 0.00162409905059956
3880 0.000566579329047042
3890 0.00159965396329424
3900 -0.000332066712833145
3910 0.00156516699853295
3920 0.00208226640525368
3930 0.00170898346952043
3940 0.00162215648247483
3950 0.00234111742973648
3960 0.00200272890541434
3970 0.00177195604794714
3980 0.00115183501760295
3990 0.000763687477413583
4000 0.000948966808598794
4010 0.000844487437977486
4020 0.000839865033915929
4030 0.000997335735382048
4040 0.00180732262770563
4050 0.00103388830782347
4060 0.00125659751940528
4070 0.000864156181016294
4080 0.00199370751207029
4090 0.00134457701370733
4100 0.00131309507345784
4110 0.000812497756993471
4120 0.00136200891071712
4130 0.00202073032599406
4140 0.0014006740986828
4150 0.00135608580423139
4160 0.00130924005665989
4170 0.000572458779099369
4180 0.00160489047745028
4190 0.00194182739965701
4200 0.00151912418132162
4210 0.00110259239528039
4220 0.00218992230229281
4230 0.00101021466532779
4240 0.00133451740948316
4250 0.00202877845581312
4260 0.00141666446743441
4270 0.000927816458248887
4280 0.000655372688528267
4290 0.000261503972050082
4300 0.000914898883305496
4310 0.000571741408731531
4320 0.00103839019838865
4330 0.0010548620160187
4340 0.00116533129875468
4350 0.00140139128218993
4360 0.000914878232800709
4370 0.000916960041604425
4380 0.000844372932502358
4390 0.000491211484989582
4400 0.000493472083324941
4410 0.00120637823450855
4420 0.00127597890561465
4430 0.00106330704094561
4440 0.00144904729520675
4450 0.000431175747908106
4460 0.00141350986697303
4470 0.00119956486018686
4480 0.00156251921265625
4490 0.00100915986721524
4500 0.00180245196113131
4510 0.000471837331809594
4520 0.000675905729998035
4530 0.00220525119917015
4540 0.00145406163150084
4550 0.00129631205048664
4560 0.00191682110674999
4570 0.00207577477882244
4580 0.00099771169293986
4590 0.00116489522443165
4600 0.00122538481816016
4610 0.000740225284614425
4620 0.000597422059862719
4630 0.00116586428993266
4640 0.0008623138743234
4650 0.000922689727486985
4660 0.00089678338884947
4670 0.00112072710932874
4680 0.000895676720303671
4690 0.000825877321906735
4700 0.000537303738117133
4710 0.000751555605425762
4720 -0.00024371440149481
4730 0.000713152008359421
4740 0.000755438737967826
4750 0.00171156910497319
4760 0.00176620792328306
4770 0.000952618280566931
4780 0.00167914208958784
4790 0.00114967781821099
4800 0.00137064037261632
4810 0.00160487525741985
4820 0.00096602485062726
4830 0.00103134012945061
4840 0.000962823081807929
4850 0.00131785266130912
4860 0.00106021159601651
4870 0.00150852569716701
4880 0.000976040836769995
4890 0.000578989646532715
4900 0.000773511597141837
4910 0.000930547679993698
4920 0.0010349825880635
4930 0.000510369322351937
4940 0.000775998050277351
4950 0.000702418271065267
4960 0.00102968405057072
4970 0.000765044655563202
};
\addlegendentry{batch size: 128}
\addplot [line width=2pt, color3]
table {%
0 0.136913819001781
10 0.154999104557824
20 0.106115276039052
30 0.0556284992367859
40 0.0145892085942508
50 0.00621250391592948
60 0.00523408354223394
70 0.00356696629799217
80 0.00334197134282476
90 0.00294620837395286
100 0.00251149862271831
110 9.15289849240253e-05
120 0.00257144353614422
130 0.00107642745566864
140 0.00311905343704439
150 0.000316777345237824
160 0.00109604031950312
170 0.00190414847792908
180 0.00197226773662351
190 0.00214996026331391
200 0.00117919466388685
210 4.75618281825518e-05
220 0.000763074232895633
230 0.000817659837275642
240 0.00268999729147254
250 0.00295270750735654
260 0.00334908637587773
270 0.00405312479430336
280 0.00190072128644829
290 0.00431820035889245
300 0.00548441773756622
310 0.00320792197709125
320 -1.99288478859216e-05
330 0.0027420798187427
340 0.00359171987091486
350 0.00144526555642074
360 0.00430435039601036
370 0.00340502150370014
380 0.00466989303554101
390 0.00358777215779298
400 0.00317189457457175
410 0.00373423841156324
420 0.00465995547210099
430 0.00138945068310591
440 0.0049293102202958
450 0.00452169088682353
460 0.00258756567074101
470 0.0021855310056381
480 0.00351512405226202
490 0.00211017870624488
500 0.0022297273147737
510 0.00562457112957674
520 0.00501659290555956
530 0.00509320527404377
540 0.00545759756126706
550 0.00382489837814397
560 0.00533624221930083
570 0.00727121945375458
580 0.00739864720186276
590 0.0037040273983645
600 0.00383917332520426
610 0.00458824176568427
620 0.00593896559729082
630 0.00799956850421694
640 0.00789311991381581
650 0.00549854907437986
660 0.0042321754849748
670 0.00613573811271291
680 0.00635194573785011
690 0.00312306851577546
700 0.00497661062287538
710 0.0049861380747253
720 0.00300609037884751
730 0.00376474589126396
740 0.00629713218693645
750 0.00278802903150368
760 0.00538452448476513
770 0.00410843282997217
780 0.0027947613489172
790 0.00521488961940678
800 0.00646983231676161
810 0.00641673044448414
820 0.00548332646861221
830 0.00523686992338878
840 0.00570683524852786
850 0.00536610926069426
860 0.00433800265653425
870 0.00347644225926155
880 0.00458832860298692
890 0.00506015849631736
900 0.00686651682086129
910 0.00565176122362904
920 0.00408038089464006
930 0.00562282893254686
940 0.00491962891699603
950 0.00596613594184613
960 0.00582664613196298
970 0.00647460001476492
980 0.00587458141565751
990 0.00520270794540682
1000 0.002329245802691
1010 0.00516823096766164
1020 0.00709774259680677
1030 0.00288780604375098
1040 0.00596971826221458
1050 0.00520516333131138
1060 0.0049232122461691
1070 0.00467334170247049
1080 0.00455004664397665
1090 0.00666598796203637
1100 0.00393059499389424
1110 0.0072209114632309
1120 0.00746176226789956
1130 0.00326938642781903
1140 0.0040380441839914
1150 0.00604806117108239
1160 0.00599640303210021
1170 0.00520536193363075
1180 0.00428711713727948
1190 0.00360127256601618
1200 0.00265901879254167
1210 0.00418678007707051
1220 0.00474962929710362
1230 0.00638689511152698
1240 0.00595901178566329
1250 0.00276472501653513
1260 0.00717112229203235
1270 0.0091576197705209
1280 0.00871420736983702
1290 0.00623438457259849
1300 0.00526838834934284
1310 0.00380449130747921
1320 0.00361014904808904
1330 0.00333747522376082
1340 0.00355266572805129
1350 0.00653541059675208
1360 0.00758602635459878
1370 0.00537386661492458
1380 0.00551954120832633
1390 0.00630270417990271
1400 0.00716708775304704
1410 0.00507772965119059
1420 0.00414066806796395
1430 0.00555381316522853
1440 0.00462577883228727
1450 0.00557809539738654
1460 0.00664142538368775
1470 0.00202222302761743
1480 0.00347978430011942
1490 0.00459534037751196
1500 0.00668202902664254
1510 0.0076857107248881
1520 0.00573744638280699
1530 0.00359308547645563
1540 0.0068933198446049
1550 0.00740536483351428
1560 0.00453380433967805
1570 0.00786417189201175
1580 0.00424389079668492
1590 0.00501372185602511
1600 0.00409270196849874
1610 0.00296317592494277
1620 0.0048540076242698
1630 0.00420009208851795
1640 0.00472612918013359
1650 0.00653035464962509
1660 0.0031797090373065
1670 0.00208881418749463
1680 0.00429608576956191
1690 0.0044837024906764
1700 0.00720280453168349
1710 0.0049606868361074
1720 0.00289270622963396
1730 0.00447650779361825
1740 0.00715987183118532
1750 0.00561389441996459
1760 0.00285582411350511
1770 0.00207960479970479
1780 0.00662350613695309
1790 0.00641717164565151
1800 0.00467762087512834
1810 0.00115274708274548
1820 0.00407469275544102
1830 0.00404189705081929
1840 0.0028401123495434
1850 0.00438649676836367
1860 0.00398218835117747
1870 0.00613511560992264
1880 0.00576457969661222
1890 0.00458181058752654
1900 -0.000252829475471061
1910 0.00308905263680498
1920 0.0050050721820787
1930 0.00616904523103232
1940 0.00687292143505057
1950 0.00693950349062418
1960 0.00562910397822251
1970 0.00524559073990172
1980 0.00268494120988061
1990 0.00221364744866859
2000 0.00190760595121784
2010 0.00449272204754487
2020 0.00536808973156357
2030 0.00487191033774715
2040 0.00564425433268376
2050 0.00572585148083877
2060 0.0044859340742169
2070 0.00326924739154683
2080 0.00455666852766156
2090 0.002260426901633
2100 0.00577538109336577
2110 0.00724869327312319
2120 0.0050274128475715
2130 0.00302330284238765
2140 0.00308465437905689
2150 0.00304414169375827
2160 0.00400038325127996
2170 0.00604344093224535
2180 0.00384098102183875
2190 0.00486343541764021
2200 0.00396378217128746
2210 0.00360794150708156
2220 0.00446451463706633
2230 0.00378636529463697
2240 0.00219973193256824
2250 0.00321739053811015
2260 0.0039210677226977
2270 0.00489039027427187
2280 0.00445527903549923
2290 0.00350676007279624
2300 0.00352703419506509
2310 0.00267704908700813
2320 0.00182515573980143
2330 0.0017630894263668
2340 0.00270890918421766
2350 0.00519894707127521
2360 0.00725729363991067
2370 0.00541616383329508
2380 0.00569701883254408
2390 0.00612984013579982
2400 0.00472579400186332
2410 0.00278515225227405
2420 0.00387725755299965
2430 0.00170170065464733
2440 0.00335546294048731
2450 0.00305571846076725
2460 0.00337679008401936
2470 0.00383481475345433
2480 0.00125056273404722
2490 0.00118297314299751
2500 0.00245791773684936
2510 0.00284970212622989
2520 0.00400570280363699
2530 0.00179150713257098
2540 0.00396070330768985
2550 0.00391293425593616
2560 0.0032794850592397
2570 0.00273714931660469
2580 0.00343217301362233
2590 0.00193747729620082
2600 0.00294142030155141
2610 0.00506586664576411
2620 0.00438330939609992
2630 0.00245570874700837
2640 0.00447658655219895
2650 0.00307733506186399
2660 0.0025663302352143
2670 0.00247392309520618
2680 0.0025169835176337
2690 0.00305753801393165
2700 0.0021055785008352
2710 0.00197648178797922
2720 0.00213469518608336
2730 0.00316003144024702
2740 0.00227588584334015
2750 0.00272713301826459
2760 0.00284080999147763
2770 0.0035671237836429
2780 0.00252896262888027
2790 0.0011989516566789
2800 0.00166399288495075
2810 0.000735944281691443
2820 0.00143807483014197
2830 0.00254736897285702
2840 0.00202851708589441
2850 0.00147071965383969
2860 0.00125904064405524
2870 0.00307723612917475
2880 0.00375514015712442
2890 0.00558220726912523
2900 0.00339906751410506
2910 0.00247803314516948
2920 0.00338267841874635
2930 0.00368186484950278
2940 0.00401965516193552
2950 0.00283447441329118
2960 0.00104371077709523
2970 0.00362220462385172
2980 0.00241954058117808
2990 0.00342805924591006
3000 0.00221042566609374
3010 0.00315299827073615
3020 0.00185008877495668
3030 0.00347725340667503
3040 0.0016084167692209
3050 0.00198516110111236
3060 0.0022832559151409
3070 0.00252376453840434
3080 0.0016542231011205
3090 0.00176299216107147
3100 0.000872762274677467
3110 0.00132224606001862
3120 0.00150393802354514
3130 0.000690761744363237
3140 0.000792920783429301
3150 0.00274488008466647
3160 0.00275242670667398
3170 0.00237299842341069
3180 0.00250305969254636
3190 0.00231053584104898
3200 0.00256190768484966
3210 0.00263188041056931
3220 0.00216671292133914
3230 0.00242213270038168
3240 0.00251206069787486
3250 0.0027934156903952
3260 0.00281003962510819
3270 0.00218785388669136
3280 0.0021622370274175
3290 0.0017681101595679
3300 0.00162570222373622
3310 0.000786126985846965
3320 0.00209412122874018
3330 0.00163319674354858
3340 0.00113653920481373
3350 0.00133330095587464
3360 0.000941406278544277
3370 0.00257410315936247
3380 0.00212405692269004
3390 0.00165666889098348
3400 0.00230013019389558
3410 0.00227104324980447
3420 0.00245530876958327
3430 0.00253349493911071
3440 0.00175235420182098
3450 0.00082476582489732
3460 0.00131042096120267
3470 0.00182368433727821
3480 0.00151447228064154
3490 0.00172651895703655
3500 0.00124820075036528
3510 0.00232679689612749
3520 0.00210283382938909
3530 0.00174832610408486
3540 0.00226947367625905
3550 0.00240388219496171
3560 0.00248577608931589
3570 0.00169789954679413
3580 0.0019657158730883
3590 0.00119595231728709
3600 0.00106893281479789
3610 0.00127887869127103
3620 0.00164467212555221
3630 0.00097418243822844
3640 0.000511422768977759
3650 0.00087194548824771
3660 0.0019491159169146
3670 0.00149911544877561
3680 0.00124118129907503
3690 0.00209163718402351
3700 0.000948233939192196
3710 0.00209493322449676
3720 0.00134008580471543
3730 0.00139791354222693
3740 0.00086638478948768
3750 0.0013316029891014
3760 0.001165663642112
3770 0.00146691564811218
3780 0.00134176956191125
3790 0.00168556206958839
3800 0.000817360340085739
3810 0.000973660472806381
3820 0.00137976806278275
3830 0.00120444205028693
3840 0.00133114116503016
3850 0.000316148471748076
3860 0.00139048870587382
3870 0.00170370101867769
3880 0.000664000464177303
3890 0.0016506185582658
3900 -0.000209297412819227
3910 0.00165734652801574
3920 0.00218407865176888
3930 0.00177153479379039
3940 0.00167994432696663
3950 0.00235155789214552
3960 0.00200510507528271
3970 0.00179327362360468
3980 0.00117977245327214
3990 0.000781336686619897
4000 0.000976274004974914
4010 0.000887420376127369
4020 0.000889885061034901
4030 0.00102416812131009
4040 0.0018120112916824
4050 0.00106363195323156
4060 0.00129734528945694
4070 0.000924691076849288
4080 0.00203413285904798
4090 0.00138262293274005
4100 0.00133737815984672
4110 0.000865334288843675
4120 0.00138818289411439
4130 0.00204306287709236
4140 0.00142433737101139
4150 0.00139326371958796
4160 0.00133910072519228
4170 0.000631984759046939
4180 0.00163437964754772
4190 0.0019628662126417
4200 0.00156352782077886
4210 0.00116988644880236
4220 0.00222016459627062
4230 0.00104341426274944
4240 0.00134810063912663
4250 0.00202003864546853
4260 0.00144547720771979
4270 0.000935860516861118
4280 0.000677817038984658
4290 0.000322188158943413
4300 0.000959831829007813
4310 0.000594166329275963
4320 0.00104149269517687
4330 0.00106855346365794
4340 0.00118761596253298
4350 0.00141994679884082
4360 0.000949176425594673
4370 0.000936024119463811
4380 0.00086947960921558
4390 0.00056050455293806
4400 0.000560162089638822
4410 0.00122617530481136
4420 0.00129758868807078
4430 0.0010861034317844
4440 0.00145786441486781
4450 0.000491940810472953
4460 0.00145883833369721
4470 0.00125287139021211
4480 0.00161697474754491
4490 0.00109129367504319
4500 0.00185690320876176
4510 0.00059279698143422
4520 0.00082615853923366
4530 0.0022689259775725
4540 0.00151564980571793
4550 0.00134486114945601
4560 0.00193205811088615
4570 0.00204270333012256
4580 0.00100768124816886
4590 0.0011746552354681
4600 0.00123962279993445
4610 0.000753663377936959
4620 0.000615346928419525
4630 0.001163559568076
4640 0.000857203254841833
4650 0.000923845665865551
4660 0.000913657190009561
4670 0.00111309006847646
4680 0.000901873329412033
4690 0.000835308684287356
4700 0.000559047225788936
4710 0.000800704466530533
4720 -9.94110468015307e-05
4730 0.00081069111166785
4740 0.000884030203664179
4750 0.00178633014707149
4760 0.00178046911703745
4770 0.000976993377753414
4780 0.00170426898124814
4790 0.00117563821991984
4800 0.00140840256513383
4810 0.00163559933111361
4820 0.0010123292880364
4830 0.00105246742523048
4840 0.000996993018720973
4850 0.00132498635943763
4860 0.00108150260956136
4870 0.00149821365541484
4880 0.000969187505065001
4890 0.000582579475410676
4900 0.000776557421449359
4910 0.000933414028454667
4920 0.00104623022682183
4930 0.000551306274342579
4940 0.000815007399229341
4950 0.000736461754133209
4960 0.00104546914237573
4970 0.000795409824147153
};
\addlegendentry{batch size: 256}
\addplot [line width=2pt, color4]
table {%
0 0.244422581017371
10 0.143330877158837
20 0.0955561269733427
30 0.0537048227112496
40 0.021742899475637
50 0.0148171002293991
60 0.0114841277325701
70 0.00740087762919529
80 0.00578234502263058
90 0.00588818741695064
100 0.00594764084030572
110 0.00452958306387473
120 0.00581069606645542
130 0.00514745434249562
140 0.00655421051224039
150 0.00468029309617123
160 0.0050658740498011
170 0.005498639813095
180 0.00527472163440507
190 0.00574569650147168
200 0.00500094171057754
210 0.00448066355631681
220 0.00534981110559102
230 0.00556956559502396
240 0.00642233670065707
250 0.0060945183213471
260 0.00561197203511824
270 0.00552874862135468
280 0.00472643553861303
290 0.00656469281664613
300 0.00734043352895924
310 0.00625895725248256
320 0.00497033577971933
330 0.00661587789827081
340 0.00633423998389162
350 0.00429637070445096
360 0.00656415021888733
370 0.00653664227936019
380 0.00672169089074259
390 0.00586244439250834
400 0.00575801269810256
410 0.00586133732443813
420 0.00677119941004975
430 0.00538965647326705
440 0.00742496676590861
450 0.00668555877464541
460 0.00571614734735704
470 0.00621314244925117
480 0.00711943920011294
490 0.00645991740946982
500 0.00624075736283345
510 0.00772596366882027
520 0.00719249149006842
530 0.00733094906450589
540 0.00759079456054671
550 0.00658842890921882
560 0.00761138589457957
570 0.00871360476344577
580 0.0086836022314246
590 0.00690753763357591
600 0.00692228990769493
610 0.00808343801038603
620 0.00853230275209519
630 0.00911719426837433
640 0.00869677468814839
650 0.00780564394998624
660 0.00707123388891162
670 0.00803911079958043
680 0.00830623968585803
690 0.00697701697649908
700 0.00825530574244558
710 0.00786919214973494
720 0.00616182975981122
730 0.00596020840399163
740 0.00760552781894617
750 0.00582304967342446
760 0.00710151357700771
770 0.00635297981110922
780 0.00666650895991547
790 0.00813140511362271
800 0.00883085314214607
810 0.00880539457983934
820 0.00884931784845638
830 0.0080490381213193
840 0.00754638297858452
850 0.00722223240196026
860 0.00747163469410801
870 0.00713560373867334
880 0.00791896152857545
890 0.0079431702069479
900 0.00894726709547747
910 0.0079040907457929
920 0.00676613939485217
930 0.00760250746173138
940 0.00740226743143663
950 0.00817945449347802
960 0.00804426083747575
970 0.00807255410038296
980 0.00775532601212304
990 0.00732861348528418
1000 0.00612331466428508
1010 0.00744936040147199
1020 0.00868975324898093
1030 0.00644077872853289
1040 0.0081421731590067
1050 0.00712223571136322
1060 0.00695843675059535
1070 0.00706987941265031
1080 0.00752073418599219
1090 0.00890635436937079
1100 0.0068123243639524
1110 0.00774383682367332
1120 0.00759097932501285
1130 0.00592003379998915
1140 0.00737758093535969
1150 0.00820944930474629
1160 0.00749322021925087
1170 0.00671024604603623
1180 0.00642246720593138
1190 0.00598473803523421
1200 0.00573568329038608
1210 0.00729597656856376
1220 0.00741874944227101
1230 0.00755951785043429
1240 0.00794304753109864
1250 0.00672915699819919
1260 0.00880001029744916
1270 0.00948334690714908
1280 0.00975578355703564
1290 0.00839570524340527
1300 0.0073190923216308
1310 0.00609933519329424
1320 0.00577864082182975
1330 0.00611883793811797
1340 0.00722804123914635
1350 0.00879876066226912
1360 0.008612204893179
1370 0.00764880435673173
1380 0.00787418085031446
1390 0.00793576206019758
1400 0.00754608488575792
1410 0.00640457553716439
1420 0.0065110594353094
1430 0.0074950275074892
1440 0.00635510114125608
1450 0.00665995940336513
1460 0.00782041749594561
1470 0.00548675544632735
1480 0.00584013334229402
1490 0.00599743545968917
1500 0.00714287963479616
1510 0.00764423527979905
1520 0.00687059740773548
1530 0.00604361605762947
1540 0.00772165566239503
1550 0.00770518311076728
1560 0.00606861052212253
1570 0.00803398687572569
1580 0.00579909610618579
1590 0.00591812597774733
1600 0.00498889045453621
1610 0.00454030887234604
1620 0.00644078037005326
1630 0.00621428804241299
1640 0.00637191083657098
1650 0.00712680055358753
1660 0.00542603700526952
1670 0.00517033664555755
1680 0.00677065916973529
1690 0.00633556433327143
1700 0.00713900751650702
1710 0.00603374029156651
1720 0.00545523681498245
1730 0.00671993780877137
1740 0.00766484474586529
1750 0.00640748359002068
1760 0.00512851650604402
1770 0.00489541390650088
1780 0.00690757209606628
1790 0.00592325905448099
1800 0.00492067875696634
1810 0.00340150206435214
1820 0.00527517157659811
1830 0.00509928058111652
1840 0.00449031228111496
1850 0.0054517692595
1860 0.00516971718725447
1870 0.00640523005337591
1880 0.00598146757557905
1890 0.00537723710941592
1900 0.00332453865516952
1910 0.00602570744060059
1920 0.00695960525606984
1930 0.00715766452465155
1940 0.00699820813882171
1950 0.00647722381111403
1960 0.00517240465641892
1970 0.00474282887824728
1980 0.00341246444562187
1990 0.00374417099759215
2000 0.00388168949192025
2010 0.00510639491730602
2020 0.00538170014839584
2030 0.0051256176340847
2040 0.00567097124498073
2050 0.00539042620148869
2060 0.00449820668558647
2070 0.00418635437507481
2080 0.00558582201521498
2090 0.00449682807132472
2100 0.00609526727021937
2110 0.00634910593407151
2120 0.00509394298965416
2130 0.00404985925737443
2140 0.00411389631965764
2150 0.0046719154537199
2160 0.00519255312313786
2170 0.00602278808113455
2180 0.00472956701111121
2190 0.00533221947963063
2200 0.00453427636284079
2210 0.00425876726154878
2220 0.00462416843694261
2230 0.00415271277541886
2240 0.00344179694958589
2250 0.00396548803058957
2260 0.00402296953166585
2270 0.00424499488324183
2280 0.00381577833193188
2290 0.00312403080999972
2300 0.00327169691992595
2310 0.00303146868626562
2320 0.0030529734644097
2330 0.00361888165429315
2340 0.00460426728671198
2350 0.0060360670527947
2360 0.0064842353842523
2370 0.00503260638627857
2380 0.00498362082973645
2390 0.00488224938035326
2400 0.00400661855770892
2410 0.00280041655733075
2420 0.00357292644852285
2430 0.00251928974601263
2440 0.00370533184979868
2450 0.00349030727786902
2460 0.00349008350533164
2470 0.0036907461514141
2480 0.00238018130070892
2490 0.00287283714402502
2500 0.00373436526368162
2510 0.00372304691854646
2520 0.0041233628638836
2530 0.00285966025859883
2540 0.00394678560128792
2550 0.00367456247500221
2560 0.00321702654480314
2570 0.00289833939150375
2580 0.00320348432001013
2590 0.00287800723124839
2600 0.00380343816224774
2610 0.00509290047266933
2620 0.004189853214737
2630 0.00270023377851542
2640 0.00370962750985687
2650 0.0028003594263857
2660 0.00249867593106216
2670 0.00241939151185275
2680 0.00240244161545005
2690 0.0026955858084016
2700 0.00207282599145307
2710 0.00208388867057628
2720 0.00233757778523011
2730 0.0031278965987424
2740 0.00268631270062673
2750 0.00282397056404909
2760 0.0027045023260089
2770 0.00321010341047976
2780 0.00266557408550507
2790 0.00208521690247773
2800 0.00262582706587346
2810 0.00205636459766049
2820 0.00231706171489014
2830 0.00297665900662598
2840 0.00278077949182747
2850 0.00276496667415079
2860 0.0027364228717627
2870 0.00387017157596946
2880 0.00398723533727571
2890 0.00471988846490091
2900 0.00326387955554712
2910 0.00282501579427356
2920 0.00338421195411739
2930 0.00330956592402548
2940 0.00340783430810899
2950 0.00276846022014187
2960 0.00201081095231213
2970 0.00356494307393112
2980 0.00278141488475761
2990 0.00317988967310576
3000 0.00237564414257167
3010 0.00280758436209112
3020 0.00205964548896264
3030 0.0028783449289628
3040 0.00178195662722426
3050 0.00199837909405399
3060 0.0020875354785687
3070 0.00204477224181986
3080 0.00154732453541655
3090 0.00156232538778778
3100 0.00110854320452776
3110 0.0014149755891033
3120 0.00154947014245932
3130 0.00128292245876504
3140 0.0015955649065122
3150 0.00285657858590464
3160 0.00269152918477688
3170 0.00226733286351165
3180 0.00217679229327194
3190 0.00212573706960509
3200 0.00236247199305048
3210 0.0024695204671085
3220 0.00211856370196764
3230 0.00224657654031411
3240 0.00228870832062768
3250 0.00246629408429708
3260 0.00227018242486053
3270 0.00182539557420561
3280 0.00175313063947979
3290 0.00161586163962284
3300 0.00172546086729176
3310 0.001410275381957
3320 0.00212087784073072
3330 0.00192122157514615
3340 0.00156861932102922
3350 0.00170686309320175
3360 0.00149964935346866
3370 0.00248162754631313
3380 0.00217007137697813
3390 0.00188045478558071
3400 0.00219645216908783
3410 0.00210946549700732
3420 0.00201803714230061
3430 0.00189505693411271
3440 0.00145738875034683
3450 0.000998253395540001
3460 0.00135582781264264
3470 0.00168282447504302
3480 0.00148938146409668
3490 0.00159094547299954
3500 0.0013672503813966
3510 0.00203211371868875
3520 0.00196696894227965
3530 0.00174790716862135
3540 0.00195590498424897
3550 0.00199286973829852
3560 0.00207738512612197
3570 0.00152076953216683
3580 0.00157646164285553
3590 0.00108077389955396
3600 0.00100453446468733
3610 0.00114591753226026
3620 0.00140585578951703
3630 0.00103318933781169
3640 0.000919950037796498
3650 0.00141346181138875
3660 0.00203256271783507
3670 0.00171330776519024
3680 0.00142489699228512
3690 0.00183901756308187
3700 0.00115692521046372
3710 0.00181876588424666
3720 0.00133811017142401
3730 0.00137727115380126
3740 0.00102383880734479
3750 0.00122059719373311
3760 0.00118189588246074
3770 0.00135159662618608
3780 0.00132387273565775
3790 0.00147310370929523
3800 0.000960126022494097
3810 0.00102821648010808
3820 0.00121294446871382
3830 0.00103211037618779
3840 0.0010711642460337
3850 0.000537691792269849
3860 0.00125947736017757
3870 0.00160305808604373
3880 0.00123899521518875
3890 0.001757844775464
3900 0.000875728419256425
3910 0.00184501352681955
3920 0.00212734326854112
3930 0.0018165302862568
3940 0.00172871053602573
3950 0.00188989478885549
3960 0.0015453438988013
3970 0.00145482103480206
3980 0.00112447866097384
3990 0.000803425756288324
4000 0.00094721117367632
4010 0.00103921769757297
4020 0.0010400527721268
4030 0.0010430801768715
4040 0.00154300894605076
4050 0.00113742637989785
4060 0.00124644517970481
4070 0.00105091167093816
4080 0.00173880434775882
4090 0.00139132551131602
4100 0.00139722198135399
4110 0.00111877543006593
4120 0.00136624185609601
4130 0.00168786626959975
4140 0.00130691114164876
4150 0.00133678490686055
4160 0.00134309839898545
4170 0.000874258600067316
4180 0.0013962385592943
4190 0.0016785318066268
4200 0.00150648182642952
4210 0.00141977084236932
4220 0.00196553480871384
4230 0.00115583647510418
4240 0.00127940627267305
4250 0.00163743060562227
4260 0.00126964105725743
4270 0.000864091061692571
4280 0.000729083090213849
4290 0.000529874122217708
4300 0.000919492822400816
4310 0.000686698559973546
4320 0.00102908456619835
4330 0.00102197199280054
4340 0.0010596138030496
4350 0.00124972527299624
4360 0.00100840708039245
4370 0.00094525863625189
4380 0.000877897892443644
4390 0.00066105420186002
4400 0.000744417135979496
4410 0.00110534037311911
4420 0.00113740194688171
4430 0.0010142118316307
4440 0.00122854224441969
4450 0.000832847717401013
4460 0.00139749855939076
4470 0.00133560968640723
4480 0.00167028066472197
4490 0.00136823512515185
4500 0.0016690866551433
4510 0.000926359915325126
4520 0.00117700998585179
4530 0.0019675561331443
4540 0.00138924747280364
4550 0.00124093570515411
4560 0.00152500384432509
4570 0.00154957580207218
4580 0.000949871663402016
4590 0.00101076463626156
4600 0.00109559831986022
4610 0.000767286554600416
4620 0.000697675639382739
4630 0.000948092322682042
4640 0.000695544031324343
4650 0.00074519009188731
4660 0.000770108561177552
4670 0.00085438900595891
4680 0.00072663972317794
4690 0.000685599033574826
4700 0.000527743156456236
4710 0.000796075681485468
4720 0.000357942530695868
4730 0.000965420152903273
4740 0.00109274333885395
4750 0.00161820166872169
4760 0.001495522198249
4770 0.00101456742260657
4780 0.00146011497199126
4790 0.00127072234202839
4800 0.00151096925349778
4810 0.00153284266883949
4820 0.00107706526135958
4830 0.000946501618389415
4840 0.000935073546651149
4850 0.00105777709591631
4860 0.000887576881539304
4870 0.00106693279419762
4880 0.00072513739239959
4890 0.000504564633269529
4900 0.0006321882224323
4910 0.000757756455515777
4920 0.000882440045845936
4930 0.000670999626326346
4940 0.000872995122248347
4950 0.000777973738793174
4960 0.000919449480025795
4970 0.000795530795248077
};
\addlegendentry{batch size: 512}
\addplot [line width=2pt, color5]
table {%
0 0.38937251134525
10 0.22003122646173
20 0.0848533213309089
30 0.0498120533014435
40 0.0239884359915344
50 0.0160275207885982
60 0.0118694969675859
70 0.00738017151756367
80 0.00556138408033803
90 0.00574989703492264
100 0.00593416576385806
110 0.00497788188466302
120 0.00556680926873014
130 0.00511010109376912
140 0.00610855484271269
150 0.00493539294390757
160 0.00513935590351593
170 0.0052654748009536
180 0.00493239366755006
190 0.0053220468894142
200 0.00470515804184743
210 0.00447832057325741
220 0.00539186698159483
230 0.00562889651247133
240 0.00613145930516566
250 0.00562868912546492
260 0.00508116294123397
270 0.0047849595268417
280 0.00434890324006915
290 0.00566348184975595
300 0.00630060555600039
310 0.00557902307199015
320 0.00479991318412658
330 0.00589217270110566
340 0.00559559341552358
350 0.00399401766607866
360 0.00559867252307413
370 0.00580664439677889
380 0.0057249345471314
390 0.00500810809358597
400 0.00487989114627851
410 0.00476880396971808
420 0.00557262995839721
430 0.00493400940320555
440 0.00629271496745218
450 0.00566080710121923
460 0.00505478590902385
470 0.00553633672814058
480 0.00632694719103384
490 0.00593714033018045
500 0.00559389927052393
510 0.0064895287140007
520 0.00623418174779847
530 0.00630329519362153
540 0.00636152372024142
550 0.00560451747858025
560 0.00629607356025915
570 0.0069892051567372
580 0.00697154377910664
590 0.00592899524354351
600 0.00597982356235619
610 0.0070090991691157
620 0.00730214597342062
630 0.00732736596578285
640 0.00688713866899796
650 0.00640192213225628
660 0.0059276799906743
670 0.00638435710608407
680 0.00656137611658171
690 0.00607395879827758
700 0.00710109620609
710 0.00679389820141008
720 0.00545585683019471
730 0.00513581167509457
740 0.00622213936823154
750 0.005002543111196
760 0.00576358054503525
770 0.00527973178950545
780 0.00563688098679141
790 0.00662454564676449
800 0.00717561622175716
810 0.00724013704776878
820 0.00747976883112243
830 0.00674163611701059
840 0.00608684878682679
850 0.00581686920265066
860 0.00624390548186369
870 0.00611711530766325
880 0.00653751319111647
890 0.00656917040534415
900 0.00729646342851032
910 0.00658778434039603
920 0.00570531019245204
930 0.00624948770697156
940 0.00617435373283528
950 0.00674907338616046
960 0.00661693495541563
970 0.00652315411391237
980 0.00625503993570176
990 0.00589632281670242
1000 0.00518776023025106
1010 0.00588076798641803
1020 0.00664439486014507
1030 0.00541940472589804
1040 0.00637876110190708
1050 0.00561916475453886
1060 0.00551247332610286
1070 0.00574926142504577
1080 0.00622615799267072
1090 0.00716881086843056
1100 0.00562934805318175
1110 0.00593537038867943
1120 0.00572234219452092
1130 0.00481041030177058
1140 0.00601719146725271
1150 0.00651867488342415
1160 0.00590608673940237
1170 0.00530019826445664
1180 0.00508707958506372
1190 0.00470435141561483
1200 0.00457879223555934
1210 0.00580219743169059
1220 0.00588935336844316
1230 0.00587967368984035
1240 0.00642127195687932
1250 0.00581751737622531
1260 0.00696039892288397
1270 0.00726664494373356
1280 0.00763103150873398
1290 0.00673886051925109
1300 0.00591931520604523
1310 0.00491307377124644
1320 0.00455849197092843
1330 0.00483572334902147
1340 0.00574346444928519
1350 0.00681020653199798
1360 0.00656767075510018
1370 0.00605614827245125
1380 0.00614897737620234
1390 0.00626650951276669
1400 0.00578062605864432
1410 0.00502777028169505
1420 0.00521061038146138
1430 0.00590247529880404
1440 0.00497961842015152
1450 0.00518425439066121
1460 0.00604175145849364
1470 0.00466324539434597
1480 0.00468403093324646
1490 0.00463356548568095
1500 0.00532259464294255
1510 0.00562774381292587
1520 0.00521426353395552
1530 0.00478632618752082
1540 0.00577323452841916
1550 0.00567974984712212
1560 0.00468349547505556
1570 0.0058904974647686
1580 0.00445224317137372
1590 0.00444728132284105
1600 0.00381941639707902
1610 0.00358887314338567
1620 0.00494579869081064
1630 0.00484048853750501
1640 0.00503903109810713
1650 0.00546340283721375
1660 0.00438328571315219
1670 0.00431622841467064
1680 0.00540173310168667
1690 0.00500182223636646
1700 0.00529158803146665
1710 0.00464185960623204
1720 0.00436449390332569
1730 0.00525734658164316
1740 0.00575481246799731
1750 0.00494084608433913
1760 0.00402395031288877
1770 0.00387958706431344
1780 0.00499052940600972
1790 0.00421005702399006
1800 0.00361158672747388
1810 0.00270448805879803
1820 0.0039833849826608
1830 0.00384404982647461
1840 0.0034755011318486
1850 0.00403967376144707
1860 0.00386404341980988
1870 0.00465183173019038
1880 0.00435898323371093
1890 0.0040626374521613
1900 0.0030507479637286
1910 0.00500418543284054
1920 0.00563073933276494
1930 0.00561993309410075
1940 0.00531101942619694
1950 0.00482133353396904
1960 0.00378856580081682
1970 0.00338285353135904
1980 0.0024966970108713
1990 0.00281935966390124
2000 0.00291670250198808
2010 0.00356440662771041
2020 0.00371944235770095
2030 0.00359117986591629
2040 0.00395813111754405
2050 0.00374248698070429
2060 0.00317875471159494
2070 0.0030825258006222
2080 0.00409547902556099
2090 0.00356370479911255
2100 0.00453745122399139
2110 0.00462239085840461
2120 0.00375803520459154
2130 0.0031375492162936
2140 0.00315003235300626
2150 0.00356992050937491
2160 0.0038863893700232
2170 0.00435317474240037
2180 0.00351880254558029
2190 0.00389621658256198
2200 0.00329652054784311
2210 0.00312856215618382
2220 0.00332846272679408
2230 0.00303131267297846
2240 0.00263391357327174
2250 0.00290729540913502
2260 0.00287195414319589
2270 0.00293769273625605
2280 0.00259210785335794
2290 0.00210835966431773
2300 0.00220298957504133
2310 0.00207557984751199
2320 0.00220891517877123
2330 0.00267593527359471
2340 0.00343435866891595
2350 0.00440545686453328
2360 0.00447541499243819
2370 0.00351033246318236
2380 0.00338738908009703
2390 0.00326347259917277
2400 0.00275725479212494
2410 0.00203008291735305
2420 0.00248161474009408
2430 0.00187894713374936
2440 0.00261549587143326
2450 0.00248199204665165
2460 0.00247431522257068
2470 0.00260194168856539
2480 0.001858285357101
2490 0.00228451821698983
2500 0.00277330337607706
2510 0.00270194103946142
2520 0.00287923140149264
2530 0.00213773484979673
2540 0.00270645794343429
2550 0.00253819571234947
2560 0.00226345809293797
2570 0.00209841212046673
2580 0.00226563432804022
2590 0.00212943973292728
2600 0.0026431700674182
2610 0.00344748388566889
2620 0.00281049054050457
2630 0.00192757100973571
2640 0.00247316148811095
2650 0.00190416745649526
2660 0.00171259126719334
2670 0.00164798323704207
2680 0.00157864254394037
2690 0.00172522767230859
2700 0.00139617139380534
2710 0.00142526510499917
2720 0.00161060392262083
2730 0.00209983870239528
2740 0.00186307220497146
2750 0.00192850281188337
2760 0.00181838629354879
2770 0.00214271040655772
2780 0.00186352605240092
2790 0.00160686439061019
2800 0.00201344884752965
2810 0.00162520834946167
2820 0.00175298274261402
2830 0.00216903815907637
2840 0.00207370988914597
2850 0.00209691491512803
2860 0.00208385682889008
2870 0.00272148735158176
2880 0.00273079545922552
2890 0.0031321234428102
2900 0.00228193347927538
2910 0.00200636836231105
2920 0.00233839731750646
2930 0.00223817925379523
2940 0.00228568192199306
2950 0.00190852610339007
2960 0.00155337526537182
2970 0.00243802104553938
2980 0.00197402925096907
2990 0.00221775493845971
3000 0.00172066011765869
3010 0.00192807313821088
3020 0.00143229607966173
3030 0.00186660940290574
3040 0.00125436059794768
3050 0.00136968815470004
3060 0.00139107667082095
3070 0.00130904833079139
3080 0.00101523827576878
3090 0.00102700264566427
3100 0.000778344455493507
3110 0.000971085672667603
3120 0.00105003375647529
3130 0.000958285440302435
3140 0.00120290957644611
3150 0.00198326025667089
3160 0.00180811618284417
3170 0.00149955368361773
3180 0.00143357302593982
3190 0.00146292285418413
3200 0.00161921364107096
3210 0.00167999710475958
3220 0.00146870305483988
3230 0.00152419156704449
3240 0.00154624206776106
3250 0.00165592441678018
3260 0.00150141223340597
3270 0.00122820715127053
3280 0.00116199858833203
3290 0.00108942738302026
3300 0.00120342767119529
3310 0.00107187836679744
3320 0.00149028544808879
3330 0.00135899021494047
3340 0.00113944379675173
3350 0.00122670861668561
3360 0.00109536914961111
3370 0.00167583998065373
3380 0.00149983665219935
3390 0.00132395141965912
3400 0.00153443467976249
3410 0.00147499498826034
3420 0.00136875172978931
3430 0.00123734804423452
3440 0.000970099168666264
3450 0.000695648567838557
3460 0.000931958881264575
3470 0.00111598768005631
3480 0.000996915594574438
3490 0.00102582398589167
3500 0.000940059559585557
3510 0.00133639203582068
3520 0.00128556114894296
3530 0.00116152906236122
3540 0.00124726036567569
3550 0.00127032743791858
3560 0.0013531685140814
3570 0.00102813287106389
3580 0.00103663418904644
3590 0.000725024210037738
3600 0.000662122789437044
3610 0.000758436567421472
3620 0.000941327590560472
3630 0.000727228399549523
3640 0.000691704697281206
3650 0.000994362751451074
3660 0.00131679311665006
3670 0.00113312400018293
3680 0.00103764331705015
3690 0.00126945155507327
3700 0.000850982365333128
3710 0.00122992309090246
3720 0.000915137542424035
3730 0.000932559374490392
3740 0.000703447958724223
3750 0.00079495344845744
3760 0.000796304568319459
3770 0.000870711521926956
3780 0.000870436949265311
3790 0.000969427016781478
3800 0.000677890086399039
3810 0.000733595822980123
3820 0.000834381961495129
3830 0.000698958086498448
3840 0.00070294950969278
3850 0.000413163490666332
3860 0.00089361097561129
3870 0.00112559364518677
3880 0.000981234739081213
3890 0.00123730824732369
3900 0.000788778445895027
3910 0.00131497697688031
3920 0.00149168558801598
3930 0.00127807565493035
3940 0.00121949421373091
3950 0.00128351682718206
3960 0.00104562892428346
3970 0.000979313630551807
3980 0.000754291946568644
3990 0.000532720722146247
4000 0.000616164032757279
4010 0.000724769805050791
4020 0.000721628386355206
4030 0.000717860919609612
4040 0.00103092798771161
4050 0.000785406881988469
4060 0.000826644693472686
4070 0.000727620038489373
4080 0.00116209953773215
4090 0.000958684291961543
4100 0.000960060539502695
4110 0.000784609573757147
4120 0.000935069844146857
4130 0.00110815928276144
4140 0.000886804362781735
4150 0.000923898285269721
4160 0.000930504103722982
4170 0.000632260982446234
4180 0.000934863942232317
4190 0.00111932461524727
4200 0.00100843002744123
4210 0.000982097235531125
4220 0.00129032508800192
4230 0.000809169718658207
4240 0.000855120283276267
4250 0.0010075447462259
4260 0.000786840981183642
4270 0.000538340743997556
4280 0.000469562511353104
4290 0.000355763366660312
4300 0.000556572465423101
4310 0.000432932137577145
4320 0.00068811994301051
4330 0.000709015469567772
4340 0.000718475277460314
4350 0.000828858397235219
4360 0.000676711649913591
4370 0.000621853422824233
4380 0.000579848382757116
4390 0.000461957737722468
4400 0.000524517854691894
4410 0.000750021085265449
4420 0.000794389044395975
4430 0.000726814495060261
4440 0.000834763119321175
4450 0.00061839775273023
4460 0.000918064756295847
4470 0.000898185367807228
4480 0.00113034121578513
4490 0.000959334719258097
4500 0.00111339449721386
4510 0.00069815891327036
4520 0.000878341394717166
4530 0.00132900336593943
4540 0.000934550818203533
4550 0.000835989640271451
4560 0.000991908811809376
4570 0.00100844529763184
4580 0.000645039207636313
4590 0.000658146960750365
4600 0.000724427201857813
4610 0.000529357037582974
4620 0.000499100744850495
4630 0.000608382410560713
4640 0.000425000482120222
4650 0.00045177657720781
4660 0.000494641153635442
4670 0.000538466378180557
4680 0.00046547175180836
4690 0.000431954541771689
4700 0.000345900233151294
4710 0.000545330662340549
4720 0.000326602811639991
4730 0.000684983525400144
4740 0.000794351997362301
4750 0.00109910250971722
4760 0.00100617336075692
4770 0.000733345781627754
4780 0.00101318487579555
4790 0.000902060669808262
4800 0.00105427954656446
4810 0.0010345127269982
4820 0.000731318915697488
4830 0.00061734545987118
4840 0.000605848131059797
4850 0.000666282211933668
4860 0.000581044979809112
4870 0.000692480213952075
4880 0.000472507361159548
4890 0.000327064836968877
4900 0.000396371732126615
4910 0.000478372000730504
4920 0.000565600619825236
4930 0.000480765117725948
4940 0.000601977510318342
4950 0.000523966203812195
4960 0.000586534017574564
4970 0.000533989090385949
};
\addlegendentry{batch size: 1024}
\addplot [line width=2pt, color6]
table {%
0 0.439265881273211
10 0.304290858828891
20 0.117333338240901
30 0.0542701403558783
40 0.0241082255852923
50 0.0159017432553574
60 0.0114937418325691
70 0.00695969386244315
80 0.00516996368937725
90 0.00535895246586733
100 0.00548322657403332
110 0.00463928989108126
120 0.00495549225179275
130 0.00465572282391804
140 0.00557249745206718
150 0.00474844492947795
160 0.00488080168600163
170 0.0047429164197797
180 0.00442867170531599
190 0.00491638136320034
200 0.00438192944997354
210 0.00413392217575165
220 0.00484533651233505
230 0.00506319822628029
240 0.00556892030258041
250 0.00503333772549468
260 0.00448808244143947
270 0.00413458926877581
280 0.0036837523219782
290 0.00456906092478846
300 0.0050334453730477
310 0.00450739998471079
320 0.00397158317223614
330 0.00486564909226672
340 0.0047000159885431
350 0.00343597371483497
360 0.0046980300099159
370 0.00499010983689516
380 0.00495643646035433
390 0.00424487800461463
400 0.00411164655778578
410 0.00393921616283905
420 0.00462223561830257
430 0.00415224035798275
440 0.00521904557440052
450 0.00462923280665223
460 0.00415445461671538
470 0.00449273209316303
480 0.00510355372090103
490 0.00492706782030467
500 0.00472869658214648
510 0.0053193136890755
520 0.00500555011482376
530 0.00503344030744842
540 0.00495752777666446
550 0.00457887155316293
560 0.00521417496542753
570 0.00579659207927122
580 0.00577259903911738
590 0.00499646497797682
600 0.0049244530104672
610 0.00570251669959964
620 0.00588663429754256
630 0.00580654243739197
640 0.00543907491889215
650 0.0051272096259164
660 0.00465104269178806
670 0.00513854194287768
680 0.00520572594586811
690 0.00476155348905092
700 0.00553429511435846
710 0.00539954268914141
720 0.00435140225959447
730 0.00407623223863112
740 0.00491879565448016
750 0.00396723384634387
760 0.00434236511900241
770 0.00402130251032594
780 0.0044751075299224
790 0.00533641505259803
800 0.00575805827920035
810 0.00579421279305348
820 0.00601730701579517
830 0.00542786038495384
840 0.00486554098413524
850 0.00467844509078839
860 0.00500470792461104
870 0.00485571419922092
880 0.00521047313858896
890 0.00531284470491074
900 0.00592391475617466
910 0.00530135023562929
920 0.00455776733857459
930 0.00481347383607933
940 0.00470066880784815
950 0.00510711167607492
960 0.00508333468951963
970 0.00490437489862345
980 0.00467855845060398
990 0.00433446789547987
1000 0.00392012203238636
1010 0.00463374500159707
1020 0.00528264315280522
1030 0.00433971320682584
1040 0.00504516239269111
1050 0.00447892000565541
1060 0.00429815097735465
1070 0.00433915466134813
1080 0.00481748889627293
1090 0.00554605426970097
1100 0.00432654655721286
1110 0.0044809746386754
1120 0.00428573035981223
1130 0.00367761390999697
1140 0.00459808496353968
1150 0.00496421994007456
1160 0.00452641180228635
1170 0.00410084059876976
1180 0.00390223669622614
1190 0.00359699744060603
1200 0.0034464617148951
1210 0.00426766455712479
1220 0.0041975521916784
1230 0.00426320201369468
1240 0.0047500719535663
1250 0.00442855294971069
1260 0.00523263121784995
1270 0.00552587908514121
1280 0.0058422504069916
1290 0.00511508612040509
1300 0.00444003262499069
1310 0.00357531815808537
1320 0.0033686261398178
1330 0.00366290579934428
1340 0.00453045410267034
1350 0.00534410021045169
1360 0.0051075435651804
1370 0.00473466879782645
1380 0.00470271907596777
1390 0.00474916724598004
1400 0.00436365978933882
1410 0.00373738622473367
1420 0.00381842023900371
1430 0.00431622399955763
1440 0.00369551193940236
1450 0.00387921763231249
1460 0.00443493051001552
1470 0.00344261474066707
1480 0.00339352526104855
1490 0.00331542630610323
1500 0.00376041222828414
1510 0.00402480149589459
1520 0.00381078824950133
1530 0.00352875845339581
1540 0.0042135929513403
1550 0.00416743752297363
1560 0.00355196877398012
1570 0.00423296270407546
1580 0.00317611567846835
1590 0.0031545348112674
1600 0.00264632776337218
1610 0.00246538871300366
1620 0.00351228467229299
1630 0.00356602229092811
1640 0.00371710255630318
1650 0.00398120744837323
1660 0.00326106952114037
1670 0.00314801731633188
1680 0.00385250478393147
1690 0.00371407817140703
1700 0.00404075216217293
1710 0.00357223717161656
1720 0.00323268120214655
1730 0.00382032079857732
1740 0.00424378235879019
1750 0.00370046152433408
1760 0.00297902200722884
1770 0.00291546117702096
1780 0.00369693449791255
1790 0.0030933983304789
1800 0.00264154403849891
1810 0.0020038355783465
1820 0.00275410381644307
1830 0.00267775779445174
1840 0.00254590203717463
1850 0.00290283770666435
1860 0.00276824302074445
1870 0.00330398904162069
1880 0.00311333699899961
1890 0.0029226813777754
1900 0.00230386304522965
1910 0.00366718040493025
1920 0.00414711376936871
1930 0.00417013394816329
1940 0.00392460476587614
1950 0.00347405675970117
1960 0.00273057234430798
1970 0.00237183566180445
1980 0.00177455826504905
1990 0.0019553326942198
2000 0.00201494671181705
2010 0.00249604695370729
2020 0.00264268715750542
2030 0.00252044824979997
2040 0.00275062056049933
2050 0.00259362613390383
2060 0.00222718065846612
2070 0.00214633191746055
2080 0.00283144630251831
2090 0.00245691136912804
2100 0.00310941689889977
2110 0.0031226033387958
2120 0.0026186424963563
2130 0.00215889147731453
2140 0.0021250860197778
2150 0.00248753578254587
2160 0.00276427191115925
2170 0.0030955750772062
2180 0.00255777038908006
2190 0.00274157706251102
2200 0.002276062470487
2210 0.00213978235646994
2220 0.00223510915553584
2230 0.00198703456577077
2240 0.00169658430225262
2250 0.00190891812360434
2260 0.00195445162393713
2270 0.00201618235922045
2280 0.00180980289932468
2290 0.00145542209355001
2300 0.00151215965495779
2310 0.00142857310826622
2320 0.00152820704614723
2330 0.00180155046738419
2340 0.00224799169510943
2350 0.0030280680043622
2360 0.00310451959675778
2370 0.00251261804938368
2380 0.00239524893394067
2390 0.00232607554391904
2400 0.00191501945067813
2410 0.00135738441333029
2420 0.00165190822191424
2430 0.0012790178608227
2440 0.00176029720389341
2450 0.00169663015327158
2460 0.00169216130281593
2470 0.00179030307507543
2480 0.00129238988032138
2490 0.00153596298050506
2500 0.00179985884855314
2510 0.00180534681077901
2520 0.00197413602942664
2530 0.0015391266021567
2540 0.00187962072306889
2550 0.00174294827600463
2560 0.00156455455980181
2570 0.00138292530229121
2580 0.00145081321959953
2590 0.00141242825533792
2600 0.00178509876625616
2610 0.00231669809342218
2620 0.00197249727666318
2630 0.00134376712094926
2640 0.00166072251949733
2650 0.00125510722261113
2660 0.00111006349525302
2670 0.00104960432322292
2680 0.00101185985968809
2690 0.00107139321580625
2700 0.000906155028042504
2710 0.000961679409507959
2720 0.00111009896954431
2730 0.00141045541132231
2740 0.00123024526759573
2750 0.00125985724180637
2760 0.00121268917780748
2770 0.00141351769984923
2780 0.00127593365650708
2790 0.00116065931727263
2800 0.0014061539265658
2810 0.00112040968779807
2820 0.00119793831453728
2830 0.00151470554216163
2840 0.00150805887086089
2850 0.00152720993258658
2860 0.00150944227329468
2870 0.00192108447104559
2880 0.00189439381860639
2890 0.00213617442368766
2900 0.00154426506762048
2910 0.00134314022165341
2920 0.00151865131813073
2930 0.0014655427231008
2940 0.00150705469403922
2950 0.00125926246106905
2960 0.00102666208985247
2970 0.00156148393285115
2980 0.00131509747658614
2990 0.00144426859186693
3000 0.00112858347286536
3010 0.00124643150355008
3020 0.000939352337693153
3030 0.00119727489753371
3040 0.00082252935066439
3050 0.000893121360662278
3060 0.000943912345522759
3070 0.000901393045615153
3080 0.000681448288543669
3090 0.000681956346466738
3100 0.000525028169882482
3110 0.000617817864002765
3120 0.000657304454419372
3130 0.000618592928651645
3140 0.000732674815448903
3150 0.00123916738756255
3160 0.00121650960589817
3170 0.00102898109690632
3180 0.000924191984624783
3190 0.000897958156444141
3200 0.00100761022337425
3210 0.00106400528925869
3220 0.000940364731540036
3230 0.000981835891743565
3240 0.000954019517231324
3250 0.00102382541020747
3260 0.000933378683998132
3270 0.000779938463701058
3280 0.000749925073748408
3290 0.000702125562863871
3300 0.000743755581789667
3310 0.000657355880438594
3320 0.0009034139901605
3330 0.000866799999070805
3340 0.000767256871007191
3350 0.000786842097483084
3360 0.000695575710448467
3370 0.0010710132969201
3380 0.000984150321136503
3390 0.000880446391141491
3400 0.00100649322831236
3410 0.000941720388942509
3420 0.000891791546802815
3430 0.000787909843789066
3440 0.000628353335676489
3450 0.000451662168404333
3460 0.000570094278628775
3470 0.000691490110677193
3480 0.000638970971444066
3490 0.000663162229575513
3500 0.000592697928445285
3510 0.000845237118994395
3520 0.000828615784318536
3530 0.000753819787310144
3540 0.000801350805205996
3550 0.000833751394328529
3560 0.000892292049527797
3570 0.000700327814770867
3580 0.000707807914343481
3590 0.000487540211441978
3600 0.000417718195704142
3610 0.000457759775771407
3620 0.000583788976462059
3630 0.0004772932117434
3640 0.000457200829733665
3650 0.000648001972634856
3660 0.000881543008254443
3670 0.000779882959961343
3680 0.000692428404855293
3690 0.000794978712510023
3700 0.000547200346782384
3710 0.000755157417133579
3720 0.000567121890329971
3730 0.000587982646653406
3740 0.000465980177360147
3750 0.000511001580519802
3760 0.000503420936277319
3770 0.000527517204423483
3780 0.000520856368428314
3790 0.000584363854112368
3800 0.000418797314859675
3810 0.000447428738109728
3820 0.000503098107286189
3830 0.000418901844309535
3840 0.00043074155372297
3850 0.000266632844676622
3860 0.000559645725810199
3870 0.000687064577663658
3880 0.000630830921020282
3890 0.000763030617527172
3900 0.000516602170302587
3910 0.000905601813695353
3920 0.00102408342681182
3930 0.000853019128654948
3940 0.000792659838658452
3950 0.000837160490012105
3960 0.000682987368852571
3970 0.000636613739787173
3980 0.000491894268378962
3990 0.000357117826119779
4000 0.00040072281457976
4010 0.000431784701417564
4020 0.000423780408732849
4030 0.000442768628456528
4040 0.000638645300571566
4050 0.000507549459111042
4060 0.00050924232289467
4070 0.000443507812150137
4080 0.000697445845020684
4090 0.000598350854834504
4100 0.000612004340569386
4110 0.000484133709903318
4120 0.000564796242920824
4130 0.000677254801538961
4140 0.00056397321989145
4150 0.000579712198553879
4160 0.000566218275858544
4170 0.000389993601968028
4180 0.000549309920179059
4190 0.000673021912375014
4200 0.000614366681687907
4210 0.000608988651779948
4220 0.00080103132273928
4230 0.000493329996569802
4240 0.000518323541018053
4250 0.000601748209444911
4260 0.00052149762176163
4270 0.00035946368657329
4280 0.000298826201010224
4290 0.000227011248175912
4300 0.000373562652668421
4310 0.000304797166868397
4320 0.00046234113699486
4330 0.000443574270255505
4340 0.00042626414837383
4350 0.00048577797688533
4360 0.000396641186486998
4370 0.000356260345460107
4380 0.000335721120740946
4390 0.000267790285481827
4400 0.000333982378567645
4410 0.000475478365962015
4420 0.000509996250021493
4430 0.000463960201628901
4440 0.000517216062458461
4450 0.000384177861865947
4460 0.000559892178031285
4470 0.000558939901132584
4480 0.000688064622271835
4490 0.000574765415832308
4500 0.000661003120750311
4510 0.000417047040229592
4520 0.000584066671905544
4530 0.000845538951831661
4540 0.000603091510871995
4550 0.000532033896002462
4560 0.00060915848351679
4570 0.000604560422858842
4580 0.000410989893082943
4590 0.000414967626722205
4600 0.000453927574629018
4610 0.000329260151362308
4620 0.000316190531364887
4630 0.000375748231012758
4640 0.000265968116900669
4650 0.000278748850155599
4660 0.00029200562524454
4670 0.00031306224404918
4680 0.000271176336655717
4690 0.000262275680560834
4700 0.000237153791510301
4710 0.000348278645013843
4720 0.000209147406181068
4730 0.000404063331171461
4740 0.000461808116473423
4750 0.000636811723401929
4760 0.000578275503443783
4770 0.000437649054395605
4780 0.000599474594757589
4790 0.000561406830760887
4800 0.000684578604780701
4810 0.000687882218835598
4820 0.000487502860500844
4830 0.000389137927533282
4840 0.000384133789423084
4850 0.000412769524803688
4860 0.00035287769118367
4870 0.000421512611337174
4880 0.000285648310901626
4890 0.000186828963607163
4900 0.000221947397784619
4910 0.000271923238209185
4920 0.000337003938014091
4930 0.00029737443783302
4940 0.000367376656118045
4950 0.000326481622730305
4960 0.000357560032094373
4970 0.000339272611814109
};
\addlegendentry{batch size: 2048}
\addplot [line width=2pt, red]
table {%
0 0.541814666295798
10 0.436252204298681
20 0.227795572650572
30 0.122986294427459
40 0.0576613047455936
50 0.0280660122994785
60 0.0193429067268377
70 0.0117091562358542
80 0.00841419358912844
90 0.00885276495823319
100 0.00842154817237798
110 0.00648722690781824
120 0.00712262417937382
130 0.00713275701515158
140 0.00923847567450139
150 0.00958682389973092
160 0.0099700492411057
170 0.00896746846550286
180 0.0079095683967671
190 0.0076874769187998
200 0.00675422009553131
210 0.00654736994499217
220 0.0076212280582422
230 0.00914192313271997
240 0.00946640195446889
250 0.00781720880905596
260 0.00706316657777052
270 0.00679483897498699
280 0.00589553624410087
290 0.00795946969940587
300 0.00869268130143382
310 0.00834556327538621
320 0.00813116186129946
330 0.00890827849886591
340 0.00786772370963377
350 0.00646296384954837
360 0.00891463898021016
370 0.00927232602142965
380 0.00836502604689258
390 0.00736686031764464
400 0.00757538988505189
410 0.00771076590063075
420 0.00908069778766645
430 0.00741229702100924
440 0.00948247788726121
450 0.00841269460085869
460 0.00776376516761729
470 0.00900462778810891
480 0.00985336758399512
490 0.00808009732431117
500 0.00733895652844524
510 0.00891882070892279
520 0.00887291452042394
530 0.00912030372719389
540 0.00929338397561885
550 0.00976152573378947
560 0.0112177006804622
570 0.0106536051260299
580 0.0110405816737592
590 0.00886600871243235
600 0.00848554882399402
610 0.00993575658087391
620 0.0104301153245686
630 0.0108729985669557
640 0.011963175944459
650 0.0109155791178214
660 0.00959495481013466
670 0.00963405191777618
680 0.0102100614477517
690 0.00858578238031037
700 0.0101327475054287
710 0.00910106608229242
720 0.00724926224994956
730 0.0087570831000896
740 0.0103416918115969
750 0.0074813183500415
760 0.00840912969657511
770 0.00736765206529689
780 0.0106318535393355
790 0.0136725821797274
800 0.0145458061849025
810 0.0113058960292882
820 0.00989925240752281
830 0.00857949052879093
840 0.00895023779740124
850 0.00999029558923097
860 0.0103230599795982
870 0.00929536053749243
880 0.00914728961669376
890 0.00884987780450017
900 0.0102994868151152
910 0.00972724827397687
920 0.00861663145060255
930 0.00872023166214723
940 0.00884712061220007
950 0.0123748274404925
960 0.0121380023367553
970 0.0111387940654642
980 0.00929967394390775
990 0.00878086243076231
1000 0.00778838651165911
1010 0.00963202847982332
1020 0.0111861088789655
1030 0.00788684384612416
1040 0.010250631807139
1050 0.00900805932102087
1060 0.00904563299513502
1070 0.00990998048648214
1080 0.0109894992870147
1090 0.0129479512227889
1100 0.0100105263780059
1110 0.0117223117218728
1120 0.0108804201827693
1130 0.00675587359112042
1140 0.00873079458428503
1150 0.00936755058806869
1160 0.00813072342001647
1170 0.00831968637352233
1180 0.00844074136239869
1190 0.00885137585542193
1200 0.0087724047935142
1210 0.0101653696725529
1220 0.0105219894143208
1230 0.00964284819644021
1240 0.0107402861276847
1250 0.010231935460253
1260 0.0128443420980806
1270 0.0116513260985422
1280 0.0119178982059892
1290 0.011060459930144
1300 0.0106789240066553
1310 0.00871924058266396
1320 0.00976302462245358
1330 0.00924928185493032
1340 0.0120294041832943
1350 0.0151683116122914
1360 0.0138437312725931
1370 0.0127449164406257
1380 0.0104647938385779
1390 0.0116964476074855
1400 0.0112044681478773
1410 0.00917702335234977
1420 0.00866536561802951
1430 0.00993735525359543
1440 0.00891953818406626
1450 0.00891384313903636
1460 0.0100611516290718
1470 0.00648738295649776
1480 0.00697773593133693
1490 0.00815431341001346
1500 0.00980658156507365
1510 0.0102792010148966
1520 0.00865671382697613
1530 0.00775928214322723
1540 0.00988546052163591
1550 0.00993875318289735
1560 0.00834445301467386
1570 0.0100959912468624
1580 0.00735761406431853
1590 0.00688256602146126
1600 0.00661723573515282
1610 0.00707780111678483
1620 0.0101303930054959
1630 0.00915043853707268
1640 0.00807820579655431
1650 0.00829560832744427
1660 0.00669148625763975
1670 0.00701473584396094
1680 0.00874106912084665
1690 0.0082915527437511
1700 0.00900151843014724
1710 0.00821751783040539
1720 0.00779784814323884
1730 0.0109204471054412
1740 0.0114618716989313
1750 0.00868185772275618
1760 0.00697059680865976
1770 0.00732439354804968
1780 0.010370628117337
1790 0.00877710066312658
1800 0.00652308746409456
1810 0.0052324454979705
1820 0.00777724452500074
1830 0.00763114641185779
1840 0.00648286100095818
1850 0.00929738470360034
1860 0.00894679573753891
1870 0.00836597832345327
1880 0.00845877736464297
1890 0.00772615884999386
1900 0.00860634298291527
1910 0.012209126891656
1920 0.0133790790252695
1930 0.00961005783612223
1940 0.0098014363773991
1950 0.00909838290187775
1960 0.00703209286334701
1970 0.00675428944161675
1980 0.00510102752577381
1990 0.00590305772651206
2000 0.00546744249339499
2010 0.00687108387572344
2020 0.00686261266050269
2030 0.00643345618614985
2040 0.00737034878743593
2050 0.00730742129460985
2060 0.00673230781804379
2070 0.00604146800884515
2080 0.00890218852760517
2090 0.0101357111495729
2100 0.0124935968545366
2110 0.0101138737359809
2120 0.00721305795374884
2130 0.00583890224549876
2140 0.00595612608006902
2150 0.0086143847655661
2160 0.00982355045818546
2170 0.00980253947729991
2180 0.00672560486593848
2190 0.0074517246859688
2200 0.00590137228201914
2210 0.00777896550919189
2220 0.00832374193342038
2230 0.00795071414435775
2240 0.00559545706085546
2250 0.00593992077843262
2260 0.00609946916855128
2270 0.00571300991416684
2280 0.00527151702917793
2290 0.00399462477889419
2300 0.00428968333193155
2310 0.00425252943241219
2320 0.00438966171697489
2330 0.00542209321997546
2340 0.00956312263477791
2350 0.0106112892399729
2360 0.0106031276589796
2370 0.00735298067721157
2380 0.00800128517337743
2390 0.00766771643067252
2400 0.00586643167914785
2410 0.00378900010346573
2420 0.00545230264772266
2430 0.00421045352408755
2440 0.00545045877123393
2450 0.00449086275510454
2460 0.00467136878704394
2470 0.00522833421576956
2480 0.00380216409085623
2490 0.00506674192338726
2500 0.00722603357081287
2510 0.00701014790304419
2520 0.00620055759002888
2530 0.00507349077328733
2540 0.00629925461929388
2550 0.00562240004731298
2560 0.00416986440007462
2570 0.00403197191769439
2580 0.00492688529188483
2590 0.00790618774943888
2600 0.00954935518806848
2610 0.00990427322948823
2620 0.00710738101633885
2630 0.00535240844015133
2640 0.00642449871269465
2650 0.00501367790516
2660 0.0038436469769224
2670 0.0044778281314001
2680 0.00602543784608811
2690 0.00684998142251476
2700 0.00363684719560757
2710 0.00385429497254757
2720 0.00402752958842554
2730 0.00433498757927916
2740 0.00375294104051282
2750 0.00535845528620481
2760 0.00504656267786856
2770 0.00511163727412977
2780 0.00349496286974328
2790 0.00344752684028657
2800 0.00469371286141248
2810 0.00377086482809704
2820 0.00373195496806069
2830 0.00522099794465413
2840 0.00552227301110305
2850 0.00502561866675775
2860 0.00455561021482292
2870 0.00607634371328412
2880 0.0059617098232156
2890 0.00690036146285386
2900 0.00455588135837112
2910 0.00496266826889064
2920 0.00603423213080481
2930 0.00513149036223255
2940 0.00503251066833939
2950 0.00425861756671941
2960 0.00403243976849061
2970 0.00682988369948085
2980 0.00562445392551917
2990 0.00516291388104308
3000 0.0041896589607322
3010 0.00473038211195295
3020 0.00468539627736812
3030 0.00598745616303921
3040 0.00339777873731877
3050 0.00287852869407372
3060 0.00309585283331732
3070 0.00327949091491609
3080 0.0021649084649883
3090 0.00252158100707472
3100 0.0019971639974376
3110 0.0022783620031418
3120 0.00211291622912278
3130 0.00167879105671365
3140 0.00249087413931935
3150 0.00512033951899473
3160 0.0064711200941225
3170 0.00497524302912993
3180 0.00322911883113657
3190 0.00312889040502491
3200 0.00345991285231565
3210 0.00404440251175459
3220 0.00420491561565565
3230 0.00431980307692576
3240 0.00421270416955373
3250 0.00391392431916599
3260 0.00379157444257257
3270 0.00300290638699885
3280 0.00266615107102686
3290 0.00231387274695204
3300 0.00334184718529746
3310 0.00310787652470416
3320 0.00563344944545914
3330 0.00482386855085416
3340 0.0026308762131421
3350 0.00271899218744581
3360 0.00285179471291412
3370 0.00407107439880526
3380 0.00342412706831107
3390 0.00244460024869652
3400 0.00333327859097242
3410 0.00412633329556206
3420 0.00383897351923225
3430 0.00343264685909958
3440 0.00200665694002963
3450 0.00133190370267219
3460 0.00179580947882859
3470 0.00289629409554858
3480 0.00285447677664115
3490 0.00301110394076221
3500 0.00216357422450164
3510 0.00366148813073113
3520 0.00438706124653661
3530 0.00401710694255621
3540 0.00334042321604376
3550 0.00289691774511381
3560 0.00313699793274471
3570 0.00236864597699166
3580 0.00252435970758744
3590 0.00169464774925526
3600 0.00165246772573768
3610 0.00181355979578314
3620 0.002173206113728
3630 0.00208016233191493
3640 0.00165463202777288
3650 0.00259746228967038
3660 0.00309223345556662
3670 0.0030118349790012
3680 0.00320417348771121
3690 0.00447695169354361
3700 0.00288266272180578
3710 0.0036145031783719
3720 0.00212796082787782
3730 0.00221248058072537
3740 0.0018175578634247
3750 0.00204570211554132
3760 0.00218440639079154
3770 0.00237785011137497
3780 0.00203910634527722
3790 0.0032051643510576
3800 0.00225650544668108
3810 0.00168082368456245
3820 0.00197963909736873
3830 0.00175749300152627
3840 0.00182371631865645
3850 0.00126462654439357
3860 0.00357827913077092
3870 0.00558009326079146
3880 0.00497321789077134
3890 0.00432715583812939
3900 0.00392358212322133
3910 0.00511572073873902
3920 0.00545561254875077
3930 0.00328428930717499
3940 0.00291121112494651
3950 0.00328666913759801
3960 0.00278191585738545
3970 0.00258620918328858
3980 0.00211210325053375
3990 0.00166915544694246
4000 0.0016936116051175
4010 0.00160763651068631
4020 0.00219219330171633
4030 0.00222053651112033
4040 0.00289509553503323
4050 0.00201542988671798
4060 0.00208325003926442
4070 0.00202308856830768
4080 0.00293983303172973
4090 0.00221020283719038
4100 0.00199490744838047
4110 0.00206585995022609
4120 0.00329932739772057
4130 0.00386976950674849
4140 0.0023964628046284
4150 0.00246301392388872
4160 0.00212786512712451
4170 0.00155835114999892
4180 0.0023831705730311
4190 0.0030176285885515
4200 0.00352459243531034
4210 0.00373822600918845
4220 0.00461258800740671
4230 0.00401058463729912
4240 0.00378817469607547
4250 0.00358519071179738
4260 0.00190903562182768
4270 0.00119794652732799
4280 0.000997407981260074
4290 0.000804429740525493
4300 0.00218720684425009
4310 0.00226440054877697
4320 0.00228769518099636
4330 0.00182077859560369
4340 0.00157253097858822
4350 0.00194204463418
4360 0.00175476370578781
4370 0.00205448824577304
4380 0.00177931103160587
4390 0.00161031234267501
4400 0.00135313108903042
4410 0.00248382383794639
4420 0.00431969055751188
4430 0.00370965985705098
4440 0.00297731133339685
4450 0.00131362727083951
4460 0.00241401930929669
4470 0.00236043829661103
4480 0.00232008648362549
4490 0.00229175881150662
4500 0.00289752660575882
4510 0.00298336495390807
4520 0.00469840779367662
4530 0.00587099972797786
4540 0.0036943087734333
4550 0.00287059101470395
4560 0.00341536975178707
4570 0.0029182521708873
4580 0.00142594807269626
4590 0.00149920721868109
4600 0.00204295358323158
4610 0.00189781716105591
4620 0.00187861876726189
4630 0.00209765274381631
4640 0.00193988254534046
4650 0.00153033595715672
4660 0.00109986918139297
4670 0.00146863004270014
4680 0.00145519895954157
4690 0.00132623813534056
4700 0.00152814704165943
4710 0.00202591910795612
4720 0.00124930238800009
4730 0.0018639944719236
4740 0.00234342924690605
4750 0.00274864774570912
4760 0.0033785777450391
4770 0.00274776560728056
4780 0.00267619195827043
4790 0.00210973876788084
4800 0.00246304348610299
4810 0.00256251681910151
4820 0.00248997100036437
4830 0.00246497181392775
4840 0.00204784948102435
4850 0.002382149099187
4860 0.00205228027864543
4870 0.00214921610066849
4880 0.00167869727867358
4890 0.00115500982168782
4900 0.00109294038251466
4910 0.00136398437474057
4920 0.00150903877674719
4930 0.00113437031072156
4940 0.00150429153298486
4950 0.00145882031225481
4960 0.00173839469858978
4970 0.00156885885770827
};
\addlegendentry{full-batch loss (bs 4000)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/SGD_original_lambda=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated loss improvement \\SGD (original) \(\displaystyle \lambda=0.1\) },
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-56.8696942638172, ymax=52.1889794685105,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -0.013939299271442
10 -4.5820870490347
20 -0.416147441438504
30 0.68815066499576
40 1.0595280559752
50 1.7278061304971
60 1.62391640861742
70 1.47200317371059
80 1.39989600834278
90 1.21424154393682
100 1.01859690901367
110 0.78774104002821
120 0.420430119037747
130 0.273038306142326
140 -0.0276926880212605
150 -0.380913339884272
160 -0.839916748051222
170 -1.06704642029706
180 -1.32941529567313
190 -1.60705697747045
200 -1.74442320036411
210 -1.93493457789196
220 -2.22161507600759
230 -2.3973542153613
240 -2.69035509010069
250 -2.92903603044243
260 -3.09026801247916
270 -3.30286033934698
280 -3.34850320706539
290 -3.60150246775822
300 -3.76931770495059
310 -3.94484754694793
320 -4.01687544667817
330 -4.21288274300468
340 -4.33401379031494
350 -4.51286136998777
360 -4.65674489016413
370 -4.67192038444156
380 -4.89087103244076
390 -5.04889224547047
400 -5.10364703232277
410 -5.23523469085978
420 -5.32134350667829
430 -5.37598258516198
440 -5.5854387634761
450 -5.71258453610449
460 -5.74220925000742
470 -5.89135077517238
480 -5.95051914470608
490 -6.10236555789894
500 -6.25259919904712
510 -6.42826858523134
520 -6.47568737600304
530 -6.53165377272413
540 -6.69390285326392
550 -6.72976080516763
560 -6.81786255759334
570 -6.94406456624078
580 -7.05966013360151
590 -7.07721499772766
600 -7.10935251081353
610 -7.27230034341444
620 -7.32435253895484
630 -7.43759415688072
640 -7.4661512110385
650 -7.49265144040065
660 -7.56190187250036
670 -7.84282184256363
680 -8.00312528641463
690 -7.93553430442087
700 -8.02466942621814
710 -8.1801476089082
720 -8.16617620745681
730 -8.24401759290657
740 -8.312047907605
750 -8.31272670184726
760 -8.43245636205563
770 -8.47696746686748
780 -8.50076578056076
790 -8.54271163870342
800 -8.82157842043052
810 -8.88084219221881
820 -8.89349871175455
830 -8.97491482654618
840 -8.98731283125781
850 -9.05111204693135
860 -9.02519904956529
870 -9.04282741260467
880 -9.15928228481626
890 -9.26865891304783
900 -9.36476283216254
910 -9.38458770524371
920 -9.43710263285072
930 -9.48489649476404
940 -9.75539850946784
950 -9.80732415358456
960 -9.77043583884577
970 -9.94507057254023
980 -9.98927756069481
990 -9.9655482597572
1000 -10.0420348213256
1010 -10.2077138419768
1020 -10.3774835166903
1030 -10.3464041925592
1040 -10.4333180731996
1050 -10.4589185429578
1060 -10.4905047632219
1070 -10.4886813727912
1080 -10.5445960117208
1090 -10.6411472114394
1100 -10.5970445614566
1110 -10.7610668237017
1120 -10.7979675697461
1130 -10.78314036063
1140 -10.8090973212685
1150 -10.8911446477504
1160 -10.9519058250112
1170 -10.9547492067129
1180 -10.9850261393114
1190 -10.9214918150876
1200 -10.9692445277152
1210 -11.0509078065694
1220 -11.1311485307146
1230 -11.3388329376596
1240 -11.4331494129971
1250 -11.3451072130112
1260 -11.4861373077801
1270 -11.7048911679812
1280 -11.7013383337264
1290 -11.6859122737615
1300 -11.7451460379617
1310 -11.8098533499374
1320 -11.7799592686706
1330 -11.9392021342201
1340 -12.008424299884
1350 -12.1755133879311
1360 -12.3553910127307
1370 -12.3221494705046
1380 -12.3432766403597
1390 -12.4550596890318
1400 -12.4754895261602
1410 -12.5084749126779
1420 -12.489661688291
1430 -12.5472158140735
1440 -12.5822614853915
1450 -12.8375883036797
1460 -12.9068155350816
1470 -12.8108946299735
1480 -12.8912188012549
1490 -12.8772328685973
1500 -13.1191694082465
1510 -13.1578940883417
1520 -13.149718668011
1530 -13.2079709870785
1540 -13.2480074660324
1550 -13.3405112149867
1560 -13.2939153403862
1570 -13.3478720366171
1580 -13.3011484884136
1590 -13.3076191727009
1600 -13.2950940736973
1610 -13.330544135403
1620 -13.350880381026
1630 -13.3940349791692
1640 -13.5480213179503
1650 -13.5890531766846
1660 -13.5874710220109
1670 -13.565393286526
1680 -13.6785686092096
1690 -13.8186702603192
1700 -13.8561477083264
1710 -13.8229293306812
1720 -13.7982166343953
1730 -13.8337790665041
1740 -14.0390035196127
1750 -14.0994643126666
1760 -14.0930413978393
1770 -14.1130356231155
1780 -14.2336231227855
1790 -14.2995930323221
1800 -14.30657450141
1810 -14.3712596524166
1820 -14.3815226538008
1830 -14.5576504264955
1840 -14.5804158179389
1850 -14.6202068049568
1860 -15.1839593784898
1870 -15.3353276973768
1880 -15.3638359706955
1890 -15.3997685882082
1900 -15.4481027330709
1910 -15.4654808762322
1920 -15.6073006817102
1930 -15.8195088201726
1940 -15.8102789016578
1950 -15.9115185664235
1960 -15.8786143068901
1970 -15.8509123649289
1980 -15.8506001574151
1990 -15.8975315974886
2000 -15.9952487005537
2010 -16.0632645830458
2020 -16.2101021627057
2030 -16.2723668643198
2040 -16.2535222739817
2050 -16.2723228234794
2060 -16.3024309299964
2070 -16.3180964605084
2080 -16.4420355926593
2090 -16.4414493755643
2100 -16.5762838735945
2110 -16.8674938744404
2120 -16.9380168261355
2130 -16.986569225657
2140 -17.0165227201333
2150 -17.4101899579444
2160 -17.4616817648579
2170 -17.6342795501675
2180 -17.7498941121901
2190 -17.7821399768062
2200 -17.8576370196902
2210 -17.9198795801416
2220 -17.9886529270926
2230 -18.131363802917
2240 -18.1390272428568
2250 -18.1882875429962
2260 -18.7362583530141
2270 -18.7565563088672
2280 -19.1267149459092
2290 -19.4356568605142
2300 -19.4288651821901
2310 -19.4528803977345
2320 -19.4873365054871
2330 -19.6436249502122
2340 -20.106219534223
2350 -20.4969436724966
2360 -20.8644973070075
2370 -20.8936005063477
2380 -20.9006225726336
2390 -20.919119771523
2400 -21.0808819391644
2410 -21.0509929726706
2420 -21.0817401875695
2430 -21.2586989964328
2440 -21.2929380383228
2450 -21.3447998753171
2460 -21.3932331400752
2470 -21.5089739110202
2480 -21.5328335321151
2490 -21.5886940585101
2500 -21.6305706838733
2510 -22.0444789168316
2520 -22.6532737567994
2530 -22.7237320844036
2540 -22.7501191806948
2550 -22.8038172396039
2560 -22.8350022021947
2570 -22.803894397399
2580 -22.8693592880166
2590 -22.9132529235324
2600 -23.0043009794193
2610 -23.3286282538575
2620 -23.6412575528718
2630 -23.6365290640154
2640 -23.7010022970528
2650 -23.7629245021046
2660 -23.766378494377
2670 -23.8413395370153
2680 -23.955271002888
2690 -23.9772770419852
2700 -24.019774372321
2710 -24.2641068336506
2720 -24.3041650159737
2730 -24.3796139133624
2740 -24.4039920876298
2750 -24.4484764193889
2760 -24.5992007896428
2770 -24.7031537392249
2780 -24.7469213946161
2790 -24.7463390103504
2800 -24.7941482687722
2810 -24.9827553503446
2820 -25.1765279472597
2830 -25.2366580296084
2840 -25.260410360239
2850 -25.3408335611154
2860 -25.8114396133399
2870 -25.8617665306991
2880 -26.1857210348333
2890 -26.2764129076673
2900 -26.3185453712483
2910 -26.4130570898989
2920 -26.4802230975483
2930 -26.6129714178328
2940 -26.6589828152523
2950 -26.6733595824676
2960 -26.858165978531
2970 -26.9382821403757
2980 -27.3055994265751
2990 -27.3898029637375
3000 -27.3774334021796
3010 -27.4490264435482
3020 -27.48461415584
3030 -27.8085354546752
3040 -27.8757594011122
3050 -28.0086885377187
3060 -28.0751412927299
3070 -28.1759221224348
3080 -28.1829511023
3090 -28.3754019029458
3100 -28.521887242466
3110 -28.61349469876
3120 -28.6871491488429
3130 -28.7246084323149
3140 -28.7584299991132
3150 -28.8100246103716
3160 -29.0146617990586
3170 -29.0511454079143
3180 -29.1567184078024
3190 -29.2761554450591
3200 -29.4462125713028
3210 -29.472437008354
3220 -29.4883712206473
3230 -29.7810749926729
3240 -29.9807240054547
3250 -30.1320493890463
3260 -30.4897236716767
3270 -30.5238138495301
3280 -30.5499954543141
3290 -30.5794164823754
3300 -30.575814040269
3310 -30.7426503196111
3320 -30.910784905001
3330 -30.9343165405416
3340 -31.0153072115567
3350 -31.0538706244256
3360 -31.1031073604238
3370 -31.2912180677523
3380 -31.5159909980327
3390 -31.6330241766419
3400 -31.6675135112751
3410 -31.7219212825715
3420 -31.7802723864291
3430 -31.988500998342
3440 -31.9572676582348
3450 -31.9587073797527
3460 -31.9983144209899
3470 -32.1239213179118
3480 -32.1630066451323
3490 -32.2121233275127
3500 -32.4567875856745
3510 -32.5026079174996
3520 -32.7211429966581
3530 -32.902538244849
3540 -32.9923828641246
3550 -33.2369143821244
3560 -33.2561651032982
3570 -33.3064232949979
3580 -33.3970186026717
3590 -33.4884665584667
3600 -33.5470349881379
3610 -33.5962219963457
3620 -33.6963983304764
3630 -33.7841393773359
3640 -33.9705099345879
3650 -34.1844908304172
3660 -34.2530601879367
3670 -34.3541852111104
3680 -34.7762641113989
3690 -34.8609469907553
3700 -34.9108542253681
3710 -34.9844804983257
3720 -35.0586970013981
3730 -35.1431269448742
3740 -35.3102536825209
3750 -35.3779798766446
3760 -35.4154423320733
3770 -35.5283794139393
3780 -35.6325175581462
3790 -35.7025107153901
3800 -35.9514568094939
3810 -36.0500554812963
3820 -36.2835843590671
3830 -36.38514820162
3840 -36.5022939070688
3850 -36.521696741238
3860 -36.5343860234207
3870 -36.6394256944624
3880 -36.7553112748508
3890 -37.2430587303023
3900 -37.4778014546486
3910 -37.6562899277279
3920 -38.0295974904414
3930 -38.1760723561007
3940 -38.3000626894256
3950 -38.3637115787751
3960 -38.4454136745937
3970 -38.4817023959885
3980 -38.5069139342183
3990 -38.530877381786
4000 -38.5815015630721
4010 -38.6582555721914
4020 -38.7136352283966
4030 -38.843327594153
4040 -39.1738623725209
4050 -39.1902772313253
4060 -39.2294459184813
4070 -39.2807007789765
4080 -39.3419725582169
4090 -39.4971980178
4100 -39.6166072972941
4110 -39.646788763165
4120 -39.6734674099163
4130 -39.8304373747705
4140 -39.8629410921602
4150 -40.0935802547273
4160 -40.1458053200351
4170 -40.240193900465
4180 -40.5360418082921
4190 -40.583468380672
4200 -40.6747484666832
4210 -41.1702362034951
4220 -41.2719634346183
4230 -41.403675258618
4240 -41.6629792169019
4250 -42.110579638105
4260 -42.2508182786957
4270 -42.2784277562871
4280 -42.3695857455526
4290 -42.3990054744063
4300 -42.4870811193426
4310 -42.625931932976
4320 -42.6977454893093
4330 -42.7483549475291
4340 -42.9401639673679
4350 -42.9911751769281
4360 -42.9856425838981
4370 -43.0614638555204
4380 -43.274002247415
4390 -43.4693761764771
4400 -43.5914173181896
4410 -43.8258882703724
4420 -43.9878228010224
4430 -44.0624068028947
4440 -44.5920445184965
4450 -44.6320012353539
4460 -44.8169377025881
4470 -44.9889654884581
4480 -45.1463480250797
4490 -45.300484871161
4500 -45.4572797086193
4510 -45.5482051312828
4520 -45.5895238654835
4530 -45.844139613714
4540 -45.9651421360058
4550 -46.303433833971
4560 -46.3744993954086
4570 -46.7331631510855
4580 -46.7580451112517
4590 -46.7954445606623
4600 -46.8640770805337
4610 -46.9548875719128
4620 -47.0026074590962
4630 -47.1067842845368
4640 -47.3009309990224
4650 -47.4037418683066
4660 -47.4546458906387
4670 -47.5695958575142
4680 -47.5993319367646
4690 -47.6439542822882
4700 -47.7247160040814
4710 -47.8142684155287
4720 -47.8668636019741
4730 -48.0013072708979
4740 -48.1505869764062
4750 -48.3214855991862
4760 -48.6732315967626
4770 -48.9268002967293
4780 -49.2214655780648
4790 -49.2250772949195
4800 -49.3839622394901
4810 -49.5536776672686
4820 -49.846794542293
4830 -49.9655500270114
4840 -50.1694782825585
4850 -50.317021641012
4860 -50.3706806261719
4870 -50.5575772264055
4880 -50.5601832206389
4890 -50.6203963213974
4900 -50.6785555563826
4910 -50.7507884339296
4920 -50.8180479327117
4930 -50.8733400849732
4940 -51.0143948830596
4950 -51.1240594890956
4960 -51.3808709633436
4970 -51.4760376364842
4980 -51.6685503351464
4990 -51.7903023000346
5000 -51.9124818214387
};
\addlegendentry{batch size: 32}
\addplot [thick, color1]
table {%
0 -0.013939299271442
10 -4.57069036052369
20 -0.404750752927489
30 0.699547353506774
40 1.07092474448622
50 1.73920281900812
60 1.63531309712843
70 1.48339986222161
80 1.4112926968538
90 1.22563823244784
100 1.02999359752468
110 0.799137728539225
120 0.431826807548763
130 0.284434994653342
140 -0.0162959995102452
150 -0.369516651373257
160 -0.828520059540207
170 -1.05564973178604
180 -1.31801860716211
190 -1.59566028895943
200 -1.73302651185309
210 -1.92353788938095
220 -2.21021838749658
230 -2.38595752685029
240 -2.67895840158968
250 -2.91763934193142
260 -3.07887132396814
270 -3.29146365083596
280 -3.33710651855438
290 -3.59010577924721
300 -3.75792101643958
310 -3.93345085843691
320 -4.00547875816715
330 -4.20148605449367
340 -4.32261710180392
350 -4.50146468147676
360 -4.64534820165312
370 -4.66052369593055
380 -4.87947434392974
390 -5.03749555695945
400 -5.09225034381175
410 -5.22383800234877
420 -5.30994681816727
430 -5.36458589665096
440 -5.57404207496508
450 -5.70118784759347
460 -5.7308125614964
470 -5.87995408666137
480 -5.93912245619506
490 -6.09096886938793
500 -6.2412025105361
510 -6.41687189672032
520 -6.46429068749202
530 -6.52025708421311
540 -6.68250616475291
550 -6.71836411665662
560 -6.80646586908232
570 -6.93266787772977
580 -7.04826344509049
590 -7.06581830921664
600 -7.09795582230252
610 -7.26090365490343
620 -7.31295585044383
630 -7.4261974683697
640 -7.45475452252749
650 -7.48125475188963
660 -7.55050518398935
670 -7.66534754689233
680 -7.82565099074333
690 -7.75806000874956
700 -7.84719513054684
710 -8.00267331323689
720 -7.9887019117855
730 -8.06654329723526
740 -8.13457361193369
750 -8.13525240617595
760 -8.25498206638432
770 -8.29949317119617
780 -8.32329148488945
790 -8.36523734303212
800 -8.64410412475921
810 -8.7033678965475
820 -8.71602441608324
830 -8.79744053087487
840 -8.8098385355865
850 -8.87363775126004
860 -8.84772475389398
870 -8.86535311693337
880 -8.98180798914495
890 -9.09118461737652
900 -9.18728853649123
910 -9.2071134095724
920 -9.25962833717941
930 -9.30742219909273
940 -9.50425534401172
950 -9.55618098812844
960 -9.51929267338964
970 -9.69392740708411
980 -9.73813439523868
990 -9.71440509430108
1000 -9.79089165586949
1010 -9.95657067652068
1020 -10.1263403512342
1030 -10.0952610271031
1040 -10.1821749077435
1050 -10.2077753775017
1060 -10.2393615977658
1070 -10.2375382073351
1080 -10.2934528462647
1090 -10.3900040459833
1100 -10.3459013960005
1110 -10.5099236582455
1120 -10.54682440429
1130 -10.5319971951739
1140 -10.5579541558124
1150 -10.6400014822943
1160 -10.7007626595551
1170 -10.7036060412568
1180 -10.7338829738553
1190 -10.6703486496314
1200 -10.7181013622591
1210 -10.7997646411133
1220 -10.8800053652585
1230 -11.0876897722035
1240 -11.182006247541
1250 -11.0939640475551
1260 -11.234994142324
1270 -11.4537480025251
1280 -11.4501951682703
1290 -11.4347691083054
1300 -11.4940028725056
1310 -11.5587101844812
1320 -11.5288161032145
1330 -11.688058968764
1340 -11.7572811344279
1350 -11.924370222475
1360 -12.1042478472745
1370 -12.0710063050485
1380 -12.0921334749036
1390 -12.2039165235757
1400 -12.2243463607041
1410 -12.2573317472218
1420 -12.2385185228349
1430 -12.2960726486173
1440 -12.3311183199354
1450 -12.5864451382235
1460 -12.6556723696254
1470 -12.5597514645174
1480 -12.6400756357988
1490 -12.6260897031412
1500 -12.8680262427904
1510 -12.9067509228855
1520 -12.8985755025549
1530 -12.9568278216224
1540 -12.9968643005763
1550 -13.0893680495305
1560 -13.04277217493
1570 -13.096728871161
1580 -13.0500053229575
1590 -13.0564760072448
1600 -13.0439509082411
1610 -13.0794009699469
1620 -13.0997372155699
1630 -13.1428918137131
1640 -13.2801394853067
1650 -13.321171344041
1660 -13.3195891893673
1670 -13.2975114538824
1680 -13.410686776566
1690 -13.5507884276755
1700 -13.5882658756827
1710 -13.5550474980376
1720 -13.5303348017516
1730 -13.5658972338604
1740 -13.771121686969
1750 -13.831582480023
1760 -13.8251595651957
1770 -13.8451537904719
1780 -13.9657412901419
1790 -14.0317111996785
1800 -14.0386926687663
1810 -14.1033778197729
1820 -14.1136408211572
1830 -14.2897685938519
1840 -14.3125339852952
1850 -14.3523249723132
1860 -14.4359754343985
1870 -14.5873437532855
1880 -14.6158520266042
1890 -14.6517846441169
1900 -14.7001187889796
1910 -14.7174969321409
1920 -14.8593167376189
1930 -15.0715248760813
1940 -15.0622949575665
1950 -15.1635346223322
1960 -15.1306303627988
1970 -15.1029284208376
1980 -15.1026162133238
1990 -15.1495476533973
2000 -15.2472647564624
2010 -15.3152806389545
2020 -15.4621182186144
2030 -15.5243829202285
2040 -15.5055383298904
2050 -15.5243388793881
2060 -15.5544469859051
2070 -15.5701125164171
2080 -15.694051648568
2090 -15.693465431473
2100 -15.8282999295033
2110 -16.0911583419772
2120 -16.1616812936722
2130 -16.1616843273954
2140 -16.1916378218717
2150 -16.2913288180373
2160 -16.3428206249508
2170 -16.5154184102605
2180 -16.5984233794734
2190 -16.6306692440895
2200 -16.7061662869735
2210 -16.7684088474249
2220 -16.8371821943758
2230 -16.9798930702003
2240 -16.9875565101401
2250 -17.0368168102794
2260 -17.2007359098495
2270 -17.2210338657026
2280 -17.2845900794682
2290 -17.34933641298
2300 -17.3425447346559
2310 -17.3665599502003
2320 -17.4010160579529
2330 -17.557304502678
2340 -17.6434690840157
2350 -17.7487875282062
2360 -18.0900229205958
2370 -18.119126119936
2380 -18.126148186222
2390 -18.1446453851113
2400 -18.2738676789575
2410 -18.2439787124637
2420 -18.2747259273625
2430 -18.4470788851638
2440 -18.4813179270538
2450 -18.5331797640481
2460 -18.5816130288062
2470 -18.6973537997511
2480 -18.7212134208461
2490 -18.7770739472411
2500 -18.8189505726043
2510 -19.0373018468311
2520 -19.3043341844725
2530 -19.3747925120767
2540 -19.4011796083679
2550 -19.4548776672769
2560 -19.4860626298678
2570 -19.4549548250721
2580 -19.5204197156897
2590 -19.5643133512055
2600 -19.6553614070924
2610 -19.9791132769052
2620 -20.0791205142206
2630 -20.0743920253641
2640 -20.1388652584015
2650 -20.2007874634534
2660 -20.2042414557257
2670 -20.2792024983641
2680 -20.3268050418356
2690 -20.3488110809327
2700 -20.361103350264
2710 -20.4669065691434
2720 -20.5069647514665
2730 -20.5824136488552
2740 -20.6067918231226
2750 -20.6512761548817
2760 -20.7038574985938
2770 -20.780718898751
2780 -20.8244865541422
2790 -20.8239041698765
2800 -20.8717134282982
2810 -21.0497089596504
2820 -21.1526144056633
2830 -21.2127444880119
2840 -21.2364968186425
2850 -21.3115874368495
2860 -21.4258718838189
2870 -21.476198801178
2880 -21.5459482266262
2890 -21.6366400994602
2900 -21.6787725630413
2910 -21.7732842816919
2920 -21.8404502893413
2930 -21.9731986096258
2940 -22.0192100070453
2950 -22.0335867742606
2960 -22.0706166916465
2970 -22.1507328534912
2980 -22.296507252638
2990 -22.3795984543384
3000 -22.3672288927805
3010 -22.4388219341491
3020 -22.4671153349362
3030 -22.651981615182
3040 -22.686981285865
3050 -22.7908226061074
3060 -22.8572753611187
3070 -22.9493373915744
3080 -22.9433503818349
3090 -23.0096887579509
3100 -23.075111050328
3110 -23.1340359260224
3120 -23.1932999070035
3130 -23.2224627147057
3140 -23.256284281504
3150 -23.3078788927623
3160 -23.5125160814494
3170 -23.548999690305
3180 -23.6309566718544
3190 -23.6724206954483
3200 -23.7444429509875
3210 -23.7706673880386
3220 -23.786601600332
3230 -23.9269621727397
3240 -23.9743404418888
3250 -24.0325190178527
3260 -24.1348433980091
3270 -24.1689335758625
3280 -24.1951151806465
3290 -24.2245362087078
3300 -24.2209337666014
3310 -24.3547637502731
3320 -24.4907722450223
3330 -24.5120899803743
3340 -24.5810000254446
3350 -24.6195634383134
3360 -24.6688001743117
3370 -24.7389173591813
3380 -24.8023991510629
3390 -24.9073675912116
3400 -24.9418569258447
3410 -24.9962646971412
3420 -25.0517119429743
3430 -25.1815669508705
3440 -25.1482265312022
3450 -25.1496662527201
3460 -25.1892732939573
3470 -25.2448859292641
3480 -25.2839712564846
3490 -25.333087938865
3500 -25.4021642386191
3510 -25.4479845704442
3520 -25.5110875405853
3530 -25.5889322723856
3540 -25.6755905523932
3550 -25.740102104533
3560 -25.7593528257069
3570 -25.7872834123491
3580 -25.8669991936157
3590 -25.8971942176882
3600 -25.9136690060824
3610 -25.9628560142902
3620 -25.9983901201505
3630 -26.0637920984455
3640 -26.083483966683
3650 -26.1732890491338
3660 -26.2418584066533
3670 -26.342983429827
3680 -26.3723197926766
3690 -26.4522414425079
3700 -26.4971188723738
3710 -26.5618592601197
3720 -26.6170548426517
3730 -26.6667284854909
3740 -26.6916617004504
3750 -26.7522719485519
3760 -26.7897344039806
3770 -26.8344380818349
3780 -26.8765913372232
3790 -26.9321209296318
3800 -27.0843471939468
3810 -27.1037102132543
3820 -27.2116378878858
3830 -27.2470527655656
3840 -27.2821104546127
3850 -27.301513288782
3860 -27.3142025709646
3870 -27.3891042172135
3880 -27.4450962613488
3890 -27.6392535596694
3900 -27.7178068449655
3910 -27.8566559587863
3920 -28.0491775314552
3930 -28.164656194461
3940 -28.1976860719482
3950 -28.2613349612977
3960 -28.329409931727
3970 -28.3656986531219
3980 -28.3756476786088
3990 -28.3996111261765
4000 -28.4502353074627
4010 -28.4506037165955
4020 -28.5059833728007
4030 -28.5583015449245
4040 -28.6681867091964
4050 -28.6746871140154
4060 -28.7070766728628
4070 -28.758331533358
4080 -28.8196033125983
4090 -28.8642512624841
4100 -28.9019428225745
4110 -28.9321242884453
4120 -28.9588029351966
4130 -29.0724972813715
4140 -29.0798053684821
4150 -29.1411866036544
4160 -29.1693280204124
4170 -29.2049165483439
4180 -29.2792068364641
4190 -29.3266334088439
4200 -29.365298778298
4210 -29.4528568325218
4220 -29.5454666666252
4230 -29.5748123243596
4240 -29.648790248473
4250 -29.7976624249999
4260 -29.8073193655026
4270 -29.8349288430939
4280 -29.8667170310574
4290 -29.8961367599111
4300 -29.9389097676092
4310 -30.013279995734
4320 -30.032212926082
4330 -30.0763070930683
4340 -30.1222688202807
4350 -30.1732800298408
4360 -30.1677474368109
4370 -30.2103462909348
4380 -30.2741803278758
4390 -30.3406154879736
4400 -30.3477243327253
4410 -30.4418713389252
4420 -30.492147043243
4430 -30.4957127493927
4440 -30.6238960730626
4450 -30.6152821582189
4460 -30.6910522885296
4470 -30.7701249023918
4480 -30.8436049715211
4490 -30.9108903496629
4500 -30.9723072624227
4510 -31.0527262088572
4520 -31.0863334482979
4530 -31.2208823890039
4540 -31.2467653234507
4550 -31.3558122896365
4560 -31.4194579369633
4570 -31.524796784889
4580 -31.4925579776936
4590 -31.5299574271043
4600 -31.5985899469757
4610 -31.6167362747452
4620 -31.6503992841726
4630 -31.7369655085535
4640 -31.8099285960141
4650 -31.859542502546
4660 -31.8562872478221
4670 -31.9011710063926
4680 -31.9309070856429
4690 -31.9475980469938
4700 -31.972552650536
4710 -32.0306674175713
4720 -32.0255441496169
4730 -32.1082568123033
4740 -32.1684171103014
4750 -32.2197979410107
4760 -32.3229277801703
4770 -32.3691021791494
4780 -32.4695426184925
4790 -32.4664933947438
4800 -32.5453165061848
4810 -32.6092730758019
4820 -32.670655190934
4830 -32.7093347141155
4840 -32.7441954028399
4850 -32.8339279540998
4860 -32.8528561748166
4870 -32.881038909701
4880 -32.8836449039344
4890 -32.8887849646502
4900 -32.9068281938025
4910 -32.929821133785
4920 -32.9521716377196
4930 -32.9770241430459
4940 -33.032174495087
4950 -33.0639528509622
4960 -33.1363920773345
4970 -33.2080195957076
4980 -33.269363711724
4990 -33.3316225835206
5000 -33.3452580512348
};
\addlegendentry{batch size: 64}
\addplot [thick, color2]
table {%
0 -0.488359309223597
10 -5.05650705898686
20 -1.2348217004385
30 -0.335957129956098
40 0.082211371567074
50 0.669282108411358
60 0.841732339249488
70 0.922153237561878
80 1.02601659077033
90 1.06885009594948
100 1.12135819862573
110 1.18536796229015
120 1.19446668675008
130 1.26827331677786
140 1.3028642675761
150 1.36849697895449
160 1.38629112620098
170 1.44842073730914
180 1.47027555436663
190 1.51539472295011
200 1.59393013053879
210 1.63770674980643
220 1.6378242243126
230 1.69943454746679
240 1.7459195906649
250 1.77576898171785
260 1.84565141367816
270 1.86920726930177
280 1.94818237691223
290 1.96401446017291
300 1.99631450682063
310 2.04658139257271
320 2.13031435840444
330 2.13298800677098
340 2.19739369366181
350 2.25240455149851
360 2.28077814110242
370 2.36709062475598
380 2.3925634403846
390 2.43356232747305
400 2.49839427708615
410 2.54322840763552
420 2.5932737863289
430 2.65868823324627
440 2.67147103853725
450 2.72023736437828
460 2.80542211785374
470 2.82850222685037
480 2.90122950614592
490 2.94108632067622
500 2.98845221733059
510 3.01547202654161
520 3.08179035830474
530 3.15394845606487
540 3.17492226449602
550 3.26049905563083
560 3.31072096374908
570 3.34747262061619
580 3.38708289311428
590 3.47450463714804
600 3.56733360438296
610 3.57520395359075
620 3.64951754439423
630 3.68797800374941
640 3.76593102369467
650 3.83825774998395
660 3.8925497766815
670 3.97106347842119
680 3.95991648134656
690 4.0969004908414
700 4.13222163636408
710 4.1750198605378
720 4.27962197456639
730 4.32720632422352
740 4.36838194709781
750 4.47655868642603
760 4.5027378634818
770 4.55135598072233
780 4.61173650935873
790 4.67635390809474
800 4.63715429934857
810 4.72527533048908
820 4.83003968969008
830 4.87973596944496
840 4.97388982590939
850 5.00872383154772
860 5.10212579724898
870 5.17732772172185
880 5.19655314344966
890 5.26929048286022
900 5.29863327596173
910 5.38062451626711
920 5.445469691944
930 5.50203196765859
940 5.5559676387918
950 5.61315500605474
960 5.71427603164885
970 5.75943766492194
980 5.83068736943862
990 5.92468277384124
1000 5.9902034398084
1010 6.04770596388848
1020 6.06977884325312
1030 6.19834835319059
1040 6.220131926735
1050 6.29976866121457
1060 6.35853437744294
1070 6.43250391122193
1080 6.46326761073706
1090 6.49230516236321
1100 6.60649323436898
1110 6.63534848717724
1120 6.68619369759656
1130 6.82034964444002
1140 6.87471335334683
1150 6.894894590712
1160 6.97095217673334
1170 7.03799260853951
1180 7.08693362594502
1190 7.1990964464981
1200 7.23192281839035
1210 7.28691282060941
1220 7.30897981642726
1230 7.34223291900502
1240 7.40165797789385
1250 7.52546142457212
1260 7.55743557122927
1270 7.59235592315981
1280 7.69081376025134
1290 7.77683831635443
1300 7.81149233174917
1310 7.89131935924282
1320 7.97862755980268
1330 8.01275119909842
1340 8.0813472083171
1350 8.11131880797847
1360 8.06064071125795
1370 8.18941547346083
1380 8.28344667974284
1390 8.32457274734767
1400 8.37496764918026
1410 8.46604268376511
1420 8.56065204249982
1430 8.59056776486627
1440 8.63911716436577
1450 8.70574398014644
1460 8.72661462215676
1470 8.84993067066615
1480 8.86918110845196
1490 8.93095109526525
1500 8.977793725907
1510 9.02450131420748
1520 9.08646434064788
1530 9.15751091187386
1540 9.18758743524842
1550 9.21500498372814
1560 9.30708795082997
1570 9.35329660301374
1580 9.44639563377259
1590 9.49845297174482
1600 9.56004620590848
1610 9.61446355013636
1620 9.65080591895872
1630 9.68587090035695
1640 9.75420290471224
1650 9.79482014467771
1660 9.86631596333179
1670 9.94343949050868
1680 9.97299924313896
1690 10.0213572745145
1700 10.0571211678621
1710 10.1346461480802
1720 10.2094735415897
1730 10.2394024353064
1740 10.2629718305472
1750 10.3266481040479
1760 10.4199219238882
1770 10.4643449562577
1780 10.4737121939059
1790 10.5522236462724
1800 10.6264328456745
1810 10.6712150536076
1820 10.7225061739047
1830 10.7364650160933
1840 10.791691416433
1850 10.8221509626342
1860 10.8940499687379
1870 10.9291682863857
1880 10.9662088045998
1890 11.0188345581574
1900 11.0529339099879
1910 11.1210184053951
1920 11.0842380281538
1930 11.1404005128025
1940 11.2113963776448
1950 11.2605500960945
1960 11.3402734785579
1970 11.4156027446247
1980 11.4677765079124
1990 11.4918752243709
2000 11.5174928780583
2010 11.5285925026996
2020 11.5611685166175
2030 11.6069616519199
2040 11.6656706970021
2050 11.7050161270699
2060 11.7589202372919
2070 11.8163191309912
2080 11.826808326402
2090 11.8858184344728
2100 11.8880065932955
2110 11.8911877918629
2120 11.9774522924676
2130 12.0612022202203
2140 12.1009340436269
2150 12.1558485687198
2160 12.1751524680209
2170 12.1589837203351
2180 12.2609321348826
2190 12.3028079345651
2200 12.3439164790236
2210 12.393742197274
2220 12.405782826226
2230 12.4152471691556
2240 12.4853751856137
2250 12.5250009822171
2260 12.5441716177479
2270 12.5956041500565
2280 12.6481804459536
2290 12.6870958334867
2300 12.730210986915
2310 12.762832394486
2320 12.7913047773111
2330 12.8029019638297
2340 12.8323589869536
2350 12.8563597357201
2360 12.8381691892125
2370 12.9465770544849
2380 12.9847783778705
2390 13.0162951909998
2400 13.0685996501076
2410 13.1509956411018
2420 13.1756657485796
2430 13.2038549254665
2440 13.2322697670789
2450 13.2584898323724
2460 13.2865443707408
2470 13.3210995708795
2480 13.3723521386803
2490 13.3994916303009
2500 13.4208344163017
2510 13.4464775583613
2520 13.4676793520661
2530 13.4932888422655
2540 13.5286626023901
2550 13.556292547023
2560 13.6018301034405
2570 13.6626488775366
2580 13.6650149435855
2590 13.721107738582
2600 13.7324220490557
2610 13.6850786396473
2620 13.767139696309
2630 13.8286189459902
2640 13.8388790434703
2650 13.8860763067928
2660 13.9251910819721
2670 13.9413627283028
2680 13.97944141938
2690 14.0078668764801
2700 14.0455646133251
2710 14.0725942488963
2720 14.08867130637
2730 14.0992900064275
2740 14.1367766513958
2750 14.1557915660712
2760 14.1752238383139
2770 14.191176245354
2780 14.2320255859331
2790 14.2732254218061
2800 14.2920371896544
2810 14.3275807551108
2820 14.3484815286597
2830 14.355404260367
2840 14.3932889762273
2850 14.4193552823437
2860 14.4423333671501
2870 14.461645411651
2880 14.5004631518629
2890 14.5151368350596
2900 14.5725326833588
2910 14.6139156614399
2920 14.6406166535468
2930 14.6501991496368
2940 14.6690543813634
2950 14.7163157077611
2960 14.7553925004989
2970 14.7555163538614
2980 14.7945897683035
2990 14.8205228876071
3000 14.8672939198813
3010 14.8766147954713
3020 14.9235606169866
3030 14.9110935710241
3040 14.9702694515747
3050 15.0011250375398
3060 15.0115122187635
3070 15.0245712110774
3080 15.0636448751463
3090 15.0781242797795
3100 15.0931318998556
3110 15.1082141507926
3120 15.1144777846198
3130 15.1353351948304
3140 15.1474845469279
3150 15.1546320808471
3160 15.1815557491239
3170 15.2170603726295
3180 15.2343797270651
3190 15.2572451258765
3200 15.2659514114835
3210 15.2898719676214
3220 15.3241997669673
3230 15.3215808191556
3240 15.3638916310694
3250 15.3817006364847
3260 15.3998935535462
3270 15.4248282259932
3280 15.4437157428727
3290 15.4611298559081
3300 15.4905883626993
3310 15.4991407789633
3320 15.5007655461936
3330 15.5349330190512
3340 15.5507900291627
3350 15.5693639980205
3360 15.5764620108994
3370 15.5857960860721
3380 15.6016265838174
3390 15.636177091253
3400 15.6524969050012
3410 15.6733661321393
3420 15.6990136563023
3430 15.7020284003304
3440 15.7428043371991
3450 15.7658539397356
3460 15.7713046448745
3470 15.7825674604965
3480 15.799296299195
3490 15.8062499560335
3500 15.823685021675
3510 15.832590907875
3520 15.8597736743451
3530 15.8754683236863
3540 15.8857512030767
3550 15.9009227048005
3560 15.9245536811059
3570 15.9593415584053
3580 15.9614847039782
3590 15.9915617436433
3600 16.0116350498739
3610 16.0155852942357
3620 16.0335735985639
3630 16.0393832195204
3640 16.0616798369924
3650 16.0617160445022
3660 16.0642983456132
3670 16.0546625456668
3680 16.0972943734103
3690 16.1008273425249
3700 16.126257026974
3710 16.133893674782
3720 16.1540674276317
3730 16.1638619525813
3740 16.1918258497675
3750 16.1972068167162
3760 16.2095975093718
3770 16.2220384808447
3780 16.2326021016753
3790 16.2528870118802
3800 16.2649494221695
3810 16.2927943564631
3820 16.2887494952964
3830 16.3068600678994
3840 16.314481277265
3850 16.3283031322886
3860 16.3444299263515
3870 16.3437320041145
3880 16.3617210860683
3890 16.3740942856044
3900 16.3812401406212
3910 16.3891600155302
3920 16.4131484643014
3930 16.436251086453
3940 16.4567157887945
3950 16.4619790599646
3960 16.4897759393636
3970 16.4995251833082
3980 16.5216015377103
3990 16.5382300068515
4000 16.5409182752928
4010 16.5609031150569
4020 16.5651317910012
4030 16.5766110695444
4040 16.5744915918475
4050 16.5973331440851
4060 16.621793955868
4070 16.6219391767538
4080 16.624820658218
4090 16.6450187871036
4100 16.6583933135839
4110 16.6761038099773
4120 16.692269118444
4130 16.6847899119106
4140 16.7261165165193
4150 16.7396388842159
4160 16.756416082685
4170 16.7748733787873
4180 16.7813223684776
4190 16.7849225118064
4200 16.8066666056102
4210 16.8231291366951
4220 16.8289336838696
4230 16.8659326229995
4240 16.8777076412577
4250 16.8699224722242
4260 16.9046337926958
4270 16.9215998203885
4280 16.9341804956124
4290 16.9437763540814
4300 16.9527513677107
4310 16.9502005870335
4320 16.9601186349283
4330 16.9675205577983
4340 16.9833013126544
4350 16.9855187326737
4360 17.0093288088402
4370 17.0209652798011
4380 17.0284487934639
4390 17.0362590953292
4400 17.0510574073066
4410 17.0470785613121
4420 17.0612360550468
4430 17.0833915783043
4440 17.0679529413707
4450 17.1004851972263
4460 17.095362642045
4470 17.1074150308726
4480 17.120368027093
4490 17.1275866159195
4500 17.1338188088021
4510 17.159072991338
4520 17.1760104593275
4530 17.1648536741021
4540 17.2053146316636
4550 17.2184525166131
4560 17.2282296033919
4570 17.2293966029155
4580 17.2675393370888
4590 17.2779711138969
4600 17.2791999882273
4610 17.3009880199934
4620 17.316894819559
4630 17.3058381082633
4640 17.3197721456116
4650 17.3249665398508
4660 17.3394240696516
4670 17.3459798293066
4680 17.3557364566056
4690 17.3614782308493
4700 17.3779255965573
4710 17.3759127428793
4720 17.3943357364545
4730 17.3848230326963
4740 17.3955539938966
4750 17.4043143501764
4760 17.3996820172813
4770 17.4252278652847
4780 17.4295802452797
4790 17.4560140379414
4800 17.4654408510694
4810 17.4715653006916
4820 17.487683302217
4830 17.5090168224303
4840 17.5180401859148
4850 17.5172675195123
4860 17.5389283599729
4870 17.5442671211538
4880 17.5611231881249
4890 17.5778873404405
4900 17.5832220354698
4910 17.5892812838384
4920 17.5981974689299
4930 17.6084793203618
4940 17.6098123759452
4950 17.6221248023766
4960 17.6250925659384
4970 17.6272548294416
4980 17.6396601952101
4990 17.646940589156
5000 17.6638593427069
};
\addlegendentry{batch size: 128}
\addplot [thick, color3]
table {%
0 -0.00456234646844678
10 -1.37232067352622
20 2.49184802112295
30 3.43176308108697
40 3.94237894698628
50 4.6072268991644
60 4.67928688719286
70 4.66578886539747
80 4.73230237712874
90 4.75728779675063
100 4.79501545756778
110 4.84641844791292
120 4.82110825408971
130 4.88348149738657
140 4.89356148186515
150 4.94159408924496
160 4.93190362157167
170 4.97869380301392
180 4.96744664430331
190 4.99722113705979
200 5.06221742687784
210 5.08863006695855
220 5.06507906696924
230 5.11306794727454
240 5.13798735851753
250 5.1433833391328
260 5.20278026895698
270 5.20875842983388
280 5.28570790510769
290 5.28508026012385
300 5.30357666767948
310 5.33721027174427
320 5.41155003381737
330 5.39190683797104
340 5.43445937856037
350 5.46201574784523
360 5.47350934330225
370 5.55689972627967
380 5.56628972235732
390 5.59098551162137
400 5.64952163795792
410 5.68187451448504
420 5.71733970714161
430 5.77473247779631
440 5.7745889778528
450 5.80239129487226
460 5.88047852465596
470 5.88544505189399
480 5.94785615788016
490 5.96796082850527
500 5.99825215023617
510 6.00313178886069
520 6.05422422709269
530 6.11568675166682
540 6.12560933243419
550 6.2001019682252
560 6.23604089110433
570 6.26339712708496
580 6.29252056182736
590 6.37435288913828
600 6.45742067663221
610 6.44387737604993
620 6.50775687106502
630 6.53179117390334
640 6.59563024207512
650 6.6630379913028
660 6.70565289970451
670 6.77409824355512
680 6.74335473952556
690 6.87883774504931
700 6.90005861146877
710 6.93003390518403
720 7.02653148986315
730 7.0545841506307
740 7.08455283875815
750 7.19027357721508
760 7.2041010890725
770 7.24255642137533
780 7.29671093316868
790 7.34935016619415
800 7.29161078920617
810 7.3732655703854
820 7.46960583081843
830 7.50153662090267
840 7.5819066336788
850 7.60042955147017
860 7.69179797990229
870 7.7610221541094
880 7.76417861957496
890 7.82096804971522
900 7.8360490330158
910 7.90965125758484
920 7.96440124054751
930 8.01177696096746
940 8.05932833094382
950 8.10862281278164
960 8.20344634326073
970 8.23470269666325
980 8.29728095031759
990 8.38504917416149
1000 8.4451208586838
1010 8.48949579787151
1020 8.49649554629276
1030 8.62201730996896
1040 8.63183573994463
1050 8.7048398147623
1060 8.7568559350878
1070 8.82500944342602
1080 8.84907610785654
1090 8.86968731403672
1100 8.97662329835361
1110 8.99460781439424
1120 9.03728401794857
1130 9.17502801762912
1140 9.22419255779422
1150 9.23455791253536
1160 9.30053390893609
1170 9.35880774042332
1180 9.40003241046448
1190 9.50987989671274
1200 9.53579083269627
1210 9.58568988629751
1220 9.59621598061607
1230 9.61964982404865
1240 9.6709196282025
1250 9.79495469827245
1260 9.81540151965092
1270 9.84259668233203
1280 9.93901595533206
1290 10.02104102506
1300 10.0428927112157
1310 10.1120836825424
1320 10.1926475768576
1330 10.2174384597745
1340 10.2814504390059
1350 10.3035441374991
1360 10.2475966190068
1370 10.3720300635295
1380 10.4640647329583
1390 10.4970553227661
1400 10.5413443929809
1410 10.6295260807001
1420 10.72193263568
1430 10.7467618115357
1440 10.7859149456095
1450 10.8461125274796
1460 10.8613164886248
1470 10.9855265736639
1480 10.9974867064751
1490 11.0529632324914
1500 11.0947536873736
1510 11.1372152483458
1520 11.1961114585407
1530 11.2647020479617
1540 11.2901970497649
1550 11.3117462995096
1560 11.4015567539143
1570 11.4422086641508
1580 11.5310016665272
1590 11.5773095803644
1600 11.6331905173732
1610 11.6828788406665
1620 11.7164442950392
1630 11.7499046792746
1640 11.815855729606
1650 11.8507184477252
1660 11.919222374443
1670 11.9920094776788
1680 12.0160481910479
1690 12.0607840301284
1700 12.0874088693145
1710 12.1616195738934
1720 12.2346757332474
1730 12.261629605305
1740 12.2817406842158
1750 12.3390053958227
1760 12.4304650633221
1770 12.4711975410159
1780 12.4794620094716
1790 12.5562435107266
1800 12.6287727193394
1810 12.6710973375794
1820 12.721068625014
1830 12.7296845975702
1840 12.782724525919
1850 12.8087071436292
1860 12.879686038052
1870 12.9118474313035
1880 12.9463028423172
1890 12.997610180492
1900 13.0296561722177
1910 13.0970033792413
1920 13.0613596457017
1930 13.1198166559119
1940 13.1881349477989
1950 13.237132558471
1960 13.315504610202
1970 13.3900480847633
1980 13.4415664636129
1990 13.4644682065699
2000 13.4880532285613
2010 13.4982950685292
2020 13.5295181377237
2030 13.5745879001413
2040 13.6329029505845
2050 13.6711378715969
2060 13.7234903671042
2070 13.78093727917
2080 13.7912365561501
2090 13.8490857185548
2100 13.847476875819
2110 13.8422949909625
2120 13.9286973324455
2130 14.0126296123229
2140 14.0504928070036
2150 14.1040434154795
2160 14.121782548402
2170 14.1065290087326
2180 14.2084602833752
2190 14.2478591986373
2200 14.2886717022
2210 14.3367377883622
2220 14.34569447297
2230 14.3548606033757
2240 14.4248484861416
2250 14.4641554413986
2260 14.4815124693222
2270 14.5316422683493
2280 14.5832939965841
2290 14.62185372351
2300 14.6649360384274
2310 14.6974120207496
2320 14.7261165458803
2330 14.73743709845
2340 14.7663455878795
2350 14.7900235680652
2360 14.7710713244203
2370 14.8789557389582
2380 14.9154062514891
2390 14.9466715158351
2400 14.9989058834072
2410 15.0818716729011
2420 15.1061077713238
2430 15.1341125148568
2440 15.1628840264412
2450 15.190228483321
2460 15.2193685756751
2470 15.2536863205781
2480 15.3047594045653
2490 15.3315101255493
2500 15.3524002378123
2510 15.3782922403269
2520 15.3982901248822
2530 15.4233276385982
2540 15.459496264721
2550 15.4883968516995
2560 15.5347998589284
2570 15.5958802438128
2580 15.5978473445878
2590 15.6538850256922
2600 15.6644930194215
2610 15.6208381668666
2620 15.7025192973862
2630 15.7639660358456
2640 15.7731430794286
2650 15.820490601704
2660 15.8599181567108
2670 15.8753791846367
2680 15.9133630670746
2690 15.9418008803768
2700 15.979953220564
2710 16.0063065531475
2720 16.0222944788726
2730 16.0330293970536
2740 16.0705514619329
2750 16.0898916170662
2760 16.1083342757961
2770 16.1245482219077
2780 16.1655309515099
2790 16.206650750708
2800 16.2250698660979
2810 16.2604539257557
2820 16.2823689933263
2830 16.2900059200906
2840 16.3275693002158
2850 16.3539885831919
2860 16.3774367425909
2870 16.3968266681307
2880 16.4355857580404
2890 16.4506166992382
2900 16.5088064685099
2910 16.5502461630358
2920 16.5769503304223
2930 16.5880072603797
2940 16.6066160418629
2950 16.6537920712106
2960 16.6927448097792
2970 16.6941639037486
2980 16.7335129544832
2990 16.7601542862899
3000 16.8067401335898
3010 16.8160835153076
3020 16.863209460898
3030 16.8514669133178
3040 16.9101396234224
3050 16.9410765637336
3060 16.9520052418258
3070 16.9657413275701
3080 17.0048225019792
3090 17.0195015234487
3100 17.0343877836195
3110 17.0498867077591
3120 17.057095407858
3130 17.0780695265576
3140 17.0905199249859
3150 17.0980093261432
3160 17.1263825442491
3170 17.1637826929086
3180 17.1809086400555
3190 17.2039621505342
3200 17.2126810592393
3210 17.2368022210482
3220 17.2711969644156
3230 17.2700000894251
3240 17.3126559275907
3250 17.3305438332643
3260 17.3493303689407
3270 17.3742436316616
3280 17.3934817717799
3290 17.4109554032355
3300 17.4403444147652
3310 17.4495719192029
3320 17.4525372878169
3330 17.486707224212
3340 17.5030259141864
3350 17.5213875176316
3360 17.5287374401132
3370 17.5382380450087
3380 17.554788885198
3390 17.5894553658898
3400 17.6058583900118
3410 17.6272047325607
3420 17.6534110143104
3430 17.6567912859924
3440 17.6976768902872
3450 17.7206432165111
3460 17.7263351458491
3470 17.7379630402071
3480 17.7548753433559
3490 17.7624220144121
3500 17.7803126036774
3510 17.7899391446467
3520 17.8173061972624
3530 17.8332456583112
3540 17.8449552440519
3550 17.8609809857061
3560 17.8847654362754
3570 17.919570200776
3580 17.9223529962125
3590 17.9525047331612
3600 17.9725035553243
3610 17.9766475214124
3620 17.994849556596
3630 18.000918462103
3640 18.0232600594936
3650 18.0240038467872
3660 18.0281515028133
3670 18.0220039221663
3680 18.0644687656054
3690 18.0697703450107
3700 18.0961528610971
3710 18.1041933946886
3720 18.1248356137669
3730 18.1348973123894
3740 18.1628105741471
3750 18.1688148752505
3760 18.181321744651
3770 18.1939542583559
3780 18.2050211315819
3790 18.2255743492818
3800 18.2380840436059
3810 18.2657020269629
3820 18.2626175859616
3830 18.2809013641139
3840 18.2887071264632
3850 18.3026272687179
3860 18.3186651219885
3870 18.3190710969764
3880 18.3374090227692
3890 18.3511415671551
3900 18.358960779333
3910 18.3674865731285
3920 18.3915353895809
3930 18.4161341899889
3940 18.4370420238954
3950 18.443469411539
3960 18.4714032125949
3970 18.4813727942231
3980 18.5033942820957
3990 18.5205251354712
4000 18.5234272481318
4010 18.5434112128909
4020 18.5479239217003
4030 18.5599622251692
4040 18.558599922624
4050 18.5813488139717
4060 18.6055420977047
4070 18.6064692421314
4080 18.6096862968736
4090 18.6307383277947
4100 18.6444522525362
4110 18.6624049294013
4120 18.6788394654074
4130 18.6722472138482
4140 18.7133381045759
4150 18.7267642733434
4160 18.7441061229292
4170 18.762776009797
4180 18.7694434014587
4190 18.7739227397943
4200 18.7957987804058
4210 18.8125745371122
4220 18.8190959271101
4230 18.8562372619121
4240 18.8684539125679
4250 18.8616492491328
4260 18.8954427744257
4270 18.9129349341921
4280 18.9255800980801
4290 18.9352616663127
4300 18.9442437298552
4310 18.94267814805
4320 18.9529650696125
4330 18.9603112023261
4340 18.9759364487109
4350 18.978754610087
4360 19.0023709101749
4370 19.014336298362
4380 19.0223058286741
4390 19.0300024923397
4400 19.0449346301114
4410 19.0421402840323
4420 19.0564451232916
4430 19.078377227219
4440 19.0640517016227
4450 19.0961446513559
4460 19.0917077504191
4470 19.104213342588
4480 19.1176492105918
4490 19.1255555869662
4500 19.1325123742588
4510 19.1582756095822
4520 19.1758299752507
4530 19.1665116167698
4540 19.207078150912
4550 19.2212445492864
4560 19.2315826717963
4570 19.2340739166832
4580 19.2712626711442
4590 19.2818273388491
4600 19.2832864866222
4610 19.3050167270992
4620 19.3210586040343
4630 19.3103051446322
4640 19.324425937086
4650 19.3296847130087
4660 19.3437552662614
4670 19.3506745683737
4680 19.3605387893498
4690 19.3662810107306
4700 19.3825120216169
4710 19.3810675360305
4720 19.3990538883268
4730 19.3911795321516
4740 19.4026755372077
4750 19.4123982854775
4760 19.4098834634923
4770 19.435388342606
4780 19.4398382134732
4790 19.4663727582132
4800 19.4761129853919
4810 19.4824047109405
4820 19.4990551405595
4830 19.5205348100177
4840 19.5298091245107
4850 19.5297889602181
4860 19.5511732778612
4870 19.5569937295968
4880 19.5737873819167
4890 19.5903633766494
4900 19.5956927870991
4910 19.6018241995091
4920 19.6107286991747
4930 19.6210312727668
4940 19.6227967847545
4950 19.6354144411311
4960 19.6389483187398
4970 19.6415523372845
4980 19.6540338862304
4990 19.6616402729365
5000 19.6781876197227
};
\addlegendentry{batch size: 256}
\addplot [thick, color4]
table {%
0 -0.000505009200423956
10 1.47500370477243
20 5.15823059680184
30 5.98738177441094
40 6.49217499600425
50 7.1160914645151
60 7.27675041824211
70 7.37570984548189
80 7.48561277491536
90 7.53509271353756
100 7.59418320948272
110 7.66611054973071
120 7.70074446750941
130 7.77660312968355
140 7.83065785718718
150 7.90306378111682
160 7.94575442479872
170 8.01676881600706
180 8.05767685393657
190 8.11395956489337
200 8.19954289606226
210 8.25633015202179
220 8.28740847734666
230 8.35762656855569
240 8.43094712692629
250 8.47954557762101
260 8.56093750729757
270 8.60905019066171
280 8.68385443298406
290 8.71598791948314
300 8.76115139349928
310 8.82696565160687
320 8.90928385673873
330 8.9414331115289
340 9.02005736932499
350 9.08959438143749
360 9.13230847890104
370 9.21250567239805
380 9.26342848916203
390 9.32622389710154
400 9.39256063368946
410 9.44939222831757
420 9.51204845605258
430 9.57853528618881
440 9.61892016316843
450 9.68712752754369
460 9.77384849450375
470 9.8154508565636
480 9.8917072656426
490 9.9630429788041
500 10.0286503973129
510 10.0857412905569
520 10.1627774801661
530 10.240080595166
540 10.2890856821134
550 10.3810214274692
560 10.4468524073487
570 10.5048537967589
580 10.5692141400866
590 10.6581521248338
600 10.7556226228991
610 10.7946871337426
620 10.8797671717433
630 10.9492015926542
640 11.0378978892317
650 11.114070563208
660 11.1849695769051
670 11.270479575233
680 11.3023306091241
690 11.4226377567046
700 11.4826939770996
710 11.5557089144932
720 11.663745821883
730 11.7298672253504
740 11.7875486841164
750 11.88491661366
760 11.9353769443674
770 12.0023280578359
780 12.0663817594716
790 12.1422131575419
800 12.167377638765
810 12.2614286864524
820 12.3650721186461
830 12.4400842706046
840 12.5454295671304
850 12.6041446227024
860 12.692642637318
870 12.7752217566374
880 12.8267392118505
890 12.9117774783716
900 12.9743865816216
910 13.0668892379139
920 13.1470912429616
930 13.2224981672779
940 13.289272217533
950 13.3627998610182
960 13.4635228028668
970 13.5320949981273
980 13.610678371622
990 13.7089068420463
1000 13.7766822825256
1010 13.8559511637578
1020 13.9041075946673
1030 14.0216144982367
1040 14.0731973668054
1050 14.1640892401045
1060 14.2385779883036
1070 14.3168185728181
1080 14.3667982062033
1090 14.4258028159175
1100 14.5397621997295
1110 14.6011840787468
1120 14.6713895226489
1130 14.7792979225981
1140 14.8382782998917
1150 14.8912764459549
1160 14.9855021545358
1170 15.0629088022233
1180 15.1230540472713
1190 15.2236562687191
1200 15.2784512483638
1210 15.3440528012234
1220 15.3921846992733
1230 15.4632109764673
1240 15.5344058118932
1250 15.638911982436
1260 15.699318683336
1270 15.771057174325
1280 15.8660389362294
1290 15.9539739701153
1300 16.0215943970276
1310 16.1055220968167
1320 16.1924423799429
1330 16.2470573727025
1340 16.3177207123851
1350 16.3725388737175
1360 16.4003356637144
1370 16.5157383689553
1380 16.6087221692166
1390 16.6742638427325
1400 16.7496543303057
1410 16.8380466433176
1420 16.9237547815241
1430 16.9736438195255
1440 17.0423818194156
1450 17.1181759059538
1460 17.1632144084865
1470 17.2661326687761
1480 17.3204812784387
1490 17.3962518466874
1500 17.452618918115
1510 17.5072533768542
1520 17.578750166598
1530 17.6463943537807
1540 17.7022706900367
1550 17.756445262733
1560 17.8435753210269
1570 17.8985594045487
1580 17.9868457943342
1590 18.0483041609356
1600 18.1139453632999
1610 18.1723783709238
1620 18.2123149512594
1630 18.2663397718922
1640 18.3411185913344
1650 18.403027552809
1660 18.4749715539404
1670 18.5520248154773
1680 18.6000800780511
1690 18.6662030239879
1700 18.7293317249269
1710 18.8030130783837
1720 18.8702100952968
1730 18.9211536346027
1740 18.9731845571091
1750 19.0481355061713
1760 19.1326111780111
1770 19.1840231657449
1780 19.2291806820512
1790 19.3118744063012
1800 19.378413143741
1810 19.4232326763668
1820 19.4737044696575
1830 19.5107477420979
1840 19.5688249633485
1850 19.6106768081481
1860 19.6813284514406
1870 19.7290061798908
1880 19.7766766608916
1890 19.835015036049
1900 19.879466141876
1910 19.9448396854876
1920 19.9668168248317
1930 20.0427482049679
1940 20.1242251943918
1950 20.1856607615686
1960 20.2597206720804
1970 20.3235538224003
1980 20.3714211627234
1990 20.4011477933767
2000 20.4352743029358
2010 20.469067692494
2020 20.5146770925122
2030 20.5660764871103
2040 20.6198489950296
2050 20.6669823458326
2060 20.7231599782633
2070 20.7732352121323
2080 20.7986389157756
2090 20.8581686682828
2100 20.8899493257071
2110 20.9228741974919
2120 20.995591738472
2130 21.0624018953836
2140 21.1107844879805
2150 21.1620559991083
2160 21.1941573722114
2170 21.2196138744644
2180 21.3058821411094
2190 21.3510949903904
2200 21.4035990552049
2210 21.4527098907148
2220 21.4810746526202
2230 21.5078610012138
2240 21.567485688445
2250 21.6103109655888
2260 21.643840291661
2270 21.6922977383471
2280 21.737170185498
2290 21.7731040143343
2300 21.8086565230286
2310 21.8392103686294
2320 21.8675839089512
2330 21.8898942034063
2340 21.9290948936431
2350 21.9679593730266
2360 21.994153617363
2370 22.084115121781
2380 22.1239850388123
2390 22.1629719494583
2400 22.2069061936909
2410 22.2687431783929
2420 22.2939846606461
2430 22.323115751472
2440 22.3526510512296
2450 22.3839402911358
2460 22.4201799568028
2470 22.4558202216623
2480 22.5002782669838
2490 22.5298826687649
2500 22.5594865593279
2510 22.5981890481542
2520 22.6346350222226
2530 22.6665366624092
2540 22.7051239601215
2550 22.7414492031719
2560 22.7833284401684
2570 22.8314388963265
2580 22.845122641297
2590 22.8906538499467
2600 22.9082600781887
2610 22.9033836879384
2620 22.9745457952006
2630 23.0311651908298
2640 23.0508182240606
2650 23.0906833262828
2660 23.1225033838518
2670 23.1429770442138
2680 23.1746200673236
2690 23.2005993452524
2700 23.2333181310372
2710 23.2567478527832
2720 23.2743012017789
2730 23.2906696312423
2740 23.3241062519709
2750 23.3496340264903
2760 23.3741432366274
2770 23.3941573073226
2780 23.4290919469
2790 23.4639318982031
2800 23.4866758779685
2810 23.5231045774974
2820 23.5537352470291
2830 23.5736517174634
2840 23.6096463352732
2850 23.6393328175083
2860 23.6703175820781
2870 23.7008218081916
2880 23.743971039519
2890 23.7726684181874
2900 23.8226651426895
2910 23.8601838403353
2920 23.8865439026976
2930 23.9102446446182
2940 23.9335384139348
2950 23.972853802687
2960 24.0053343661934
2970 24.017956953669
2980 24.0560024534204
2990 24.0865701325314
3000 24.1267450625145
3010 24.1430039939164
3020 24.1807347619736
3030 24.1838773093881
3040 24.2279318193233
3050 24.2530360110165
3060 24.2683364352159
3070 24.2856343586504
3080 24.3142539214871
3090 24.3288038007066
3100 24.3430639207956
3110 24.3577408839388
3120 24.3683519489311
3130 24.3865343638536
3140 24.4017756525743
3150 24.4129732619194
3160 24.4436597722179
3170 24.4772912402675
3180 24.4981519466295
3190 24.5187647738546
3200 24.5304187688095
3210 24.55278603391
3220 24.5820584426151
3230 24.5904963918033
3240 24.6246584957441
3250 24.640944074357
3260 24.6629129886939
3270 24.6842349727427
3280 24.7018428543106
3290 24.716772560506
3300 24.7383314004853
3310 24.7498671519058
3320 24.7613287139652
3330 24.7896815067134
3340 24.8085574448086
3350 24.8287277404528
3360 24.8421772925754
3370 24.8563393921972
3380 24.8770762315815
3390 24.9057755325811
3400 24.9243114941331
3410 24.9453093596654
3420 24.9692036321545
3430 24.9800352652453
3440 25.0074552659974
3450 25.0249377539022
3460 25.0328201300727
3470 25.0447904458146
3480 25.0611811556002
3490 25.0717843140584
3500 25.0881122508281
3510 25.0995399432661
3520 25.1216942976449
3530 25.1379770651605
3540 25.1525846797517
3550 25.1694690577572
3560 25.189048768253
3570 25.2154070743114
3580 25.2232033944992
3590 25.245584223773
3600 25.2614985678764
3610 25.2670567038621
3620 25.2813560804417
3630 25.2898262873333
3640 25.3064225842887
3650 25.3117734179267
3660 25.3210664060802
3670 25.3281675521635
3680 25.3612544068174
3690 25.3726548121352
3700 25.394837385358
3710 25.4050153851447
3720 25.4239535647738
3730 25.4349669776199
3740 25.456751023071
3750 25.466738277855
3760 25.4780503391862
3770 25.4901654796254
3780 25.5019578507119
3790 25.5188509375384
3800 25.5319174036756
3810 25.5523550937391
3820 25.5557178255301
3830 25.5708759458827
3840 25.5793593240175
3850 25.590512740763
3860 25.6026340152256
3870 25.606653814663
3880 25.6211150686651
3890 25.6379059867264
3900 25.6495637151099
3910 25.6634191717046
3920 25.6866530783806
3930 25.7101587527795
3940 25.7291748249913
3950 25.7419872653805
3960 25.7649609675435
3970 25.7755927064576
3980 25.7908534928309
3990 25.8064663469904
4000 25.81191689531
4010 25.8266576335076
4020 25.832745182616
4030 25.8470972911829
4040 25.8508089058144
4050 25.8679397710182
4060 25.8870863755191
4070 25.8933948160145
4080 25.8991778561337
4090 25.918041069329
4100 25.9308596865219
4110 25.9471645467159
4120 25.9634648452481
4130 25.9657829841868
4140 25.994921187043
4150 26.0069269117375
4160 26.0219829917088
4170 26.0388244546686
4180 26.0482599557006
4190 26.0552490499537
4200 26.0729172102282
4210 26.0881823515086
4220 26.0991939745354
4230 26.1283834274494
4240 26.1412263961067
4250 26.142951917513
4260 26.1667430835154
4270 26.1826859582173
4280 26.1928888579734
4290 26.2020841081161
4300 26.2102892747342
4310 26.2129867270458
4320 26.2218514232008
4330 26.2302269989441
4340 26.243772204211
4350 26.2492723211904
4360 26.2666552074187
4370 26.2782220906455
4380 26.2880363702262
4390 26.2965037273711
4400 26.3078066065378
4410 26.3106184348085
4420 26.3226613236893
4430 26.3394915974473
4440 26.3353808421336
4450 26.3572330644424
4460 26.3594255578015
4470 26.3719370747425
4480 26.3851596529821
4490 26.3960858855696
4500 26.4073429761711
4510 26.4300872949549
4520 26.4450677228523
4530 26.4464362327005
4540 26.4781853697065
4550 26.4913366523645
4560 26.5027419150256
4570 26.5082591090203
4580 26.533490403846
4590 26.5438198381334
4600 26.547795637477
4610 26.5639157745604
4620 26.5767682859154
4630 26.5739515264196
4640 26.5859799801084
4650 26.5913740909408
4660 26.6010654689147
4670 26.6077416578754
4680 26.6155662648093
4690 26.62052320474
4700 26.6321319549691
4710 26.6331284732827
4720 26.6458442366436
4730 26.6449234049281
4740 26.6561390988525
4750 26.66640732659
4760 26.6719176818879
4770 26.6918289068393
4780 26.6996451857303
4790 26.7182752683997
4800 26.7289556056409
4810 26.7393595910066
4820 26.7556961357959
4830 26.7740247749493
4840 26.7828107443527
4850 26.7867823300185
4860 26.8021946938993
4870 26.8087145016686
4880 26.8207985964254
4890 26.832031958102
4900 26.8366579431674
4910 26.8421236089195
4920 26.848995362883
4930 26.8574475754801
4940 26.8609184099187
4950 26.8728044118626
4960 26.8788467345984
4970 26.8835612384505
4980 26.8939947079883
4990 26.9016064150511
5000 26.9135891811841
};
\addlegendentry{batch size: 512}
\addplot [thick, color5]
table {%
0 -0.000509195437189192
10 4.43181796921931
20 8.81583534117163
30 9.54927241715916
40 9.99621952764423
50 10.5974514051553
60 10.7819066503959
70 10.8956313109662
80 11.0034841961675
90 11.0528696222119
100 11.1077776681579
110 11.1739591290703
120 11.2194271759567
130 11.2867490755061
140 11.3408173617144
150 11.4052289062997
160 11.4495469439991
170 11.5166675724647
180 11.5621642162104
190 11.6128760976605
200 11.6867071677827
210 11.7377629112336
220 11.7723640931505
230 11.8338958473967
240 11.9059040279288
250 11.9560695246487
260 12.0272700480185
270 12.075476151745
280 12.1357942753276
290 12.1696432624783
300 12.2095528191082
310 12.2682660271136
320 12.3375658550228
330 12.3729544271762
340 12.4398194359308
350 12.503052717014
360 12.5439353705811
370 12.6047113177702
380 12.6539676952182
390 12.7114742582301
400 12.7646627313161
410 12.8144324163432
420 12.8653745829882
430 12.9168205770785
440 12.9562943545349
450 13.0170735990933
460 13.0872881014082
470 13.126520060871
480 13.1880131409185
490 13.2532288082517
500 13.312946119388
510 13.3679110427184
520 13.4316228065882
530 13.4966101167421
540 13.5450509357363
550 13.6208609851574
560 13.6776078880277
570 13.7290417787675
580 13.7849550761181
590 13.8553447371775
600 13.93371582309
610 13.974364770321
620 14.0424073735897
630 14.1071464449533
640 14.1829107575954
650 14.2431260686683
660 14.3013364926261
670 14.3721429832368
680 14.4074671660558
690 14.4938600550031
700 14.5467599966878
710 14.6109250179612
720 14.6986725835445
730 14.7588915578679
740 14.8092268853889
750 14.8860247964336
760 14.9313713826886
770 14.9877244804563
780 15.038824963198
790 15.1009544511038
800 15.1331535565266
810 15.2063273392785
820 15.2879199676988
830 15.3535862739337
840 15.4401053956937
850 15.4925289152725
860 15.5600727932471
870 15.622919014322
880 15.6725386506802
890 15.7426537134709
900 15.7967087665559
910 15.8708675757231
920 15.9395099185996
930 16.0026699296091
940 16.057667914737
950 16.1189780170022
960 16.1995077555443
970 16.2581599285967
980 16.3223411694307
990 16.4000772158975
1000 16.4527256578746
1010 16.5185554952263
1020 16.560899953966
1030 16.6453917059419
1040 16.6915144764392
1050 16.7610901922031
1060 16.8202520607201
1070 16.8798440417017
1080 16.9216468357655
1090 16.9712581584058
1100 17.0608320711018
1110 17.1144940456192
1120 17.1718665195208
1130 17.2486360475353
1140 17.294077721892
1150 17.3394877231426
1160 17.4140956521614
1170 17.4761839300293
1180 17.5248583814541
1190 17.5982023625593
1200 17.6435147947687
1210 17.691776845405
1220 17.7322851987612
1230 17.7922566276206
1240 17.8474711985549
1250 17.9237783531824
1260 17.9770112789401
1270 18.0386350164427
1280 18.1104131306879
1290 18.1786469454771
1300 18.2374410546652
1310 18.3042073604292
1320 18.3711450873628
1330 18.4158928466191
1340 18.4677204106961
1350 18.5127293633187
1360 18.5456977592673
1370 18.6274252888292
1380 18.6989781367791
1390 18.7508285308186
1400 18.8117830599879
1410 18.8791545297875
1420 18.9425115204012
1430 18.9831316182292
1440 19.0403371935295
1450 19.09825953842
1460 19.1369852162283
1470 19.2106226332651
1480 19.2585780645308
1490 19.3176130130532
1500 19.3609799896873
1510 19.4029791335721
1520 19.4574998791818
1530 19.5075069855996
1540 19.5529238063638
1550 19.5977236885483
1560 19.6608406531062
1570 19.7036257880287
1580 19.7683913566648
1590 19.8149601274844
1600 19.8644473821921
1610 19.9081363748397
1620 19.9387678645152
1630 19.9822720789332
1640 20.0371029165614
1650 20.086756307307
1660 20.1422392500542
1670 20.2004174007728
1680 20.2398564095958
1690 20.2922896784324
1700 20.3447749655815
1710 20.3996626699011
1720 20.4482547130437
1730 20.490531974006
1740 20.5321541956771
1750 20.5896886297445
1760 20.652216625087
1770 20.6918369383246
1780 20.7287776832997
1790 20.7881350076325
1800 20.8351403469215
1810 20.8686874423039
1820 20.9049810179284
1830 20.9349866578173
1840 20.9779892161459
1850 21.0113653776836
1860 21.0608672267379
1870 21.0975793196718
1880 21.1337331803075
1890 21.176125560083
1900 21.2112121633485
1910 21.2584059941613
1920 21.2835996528464
1930 21.343611490021
1940 21.4085040052019
1950 21.4576028415897
1960 21.5125819593886
1970 21.5587319436492
1980 21.5941125272521
1990 21.6160698664789
2000 21.6416331326714
2010 21.6682626611395
2020 21.7009830879066
2030 21.7372087430281
2040 21.7739059521089
2050 21.8076952069897
2060 21.8474448383711
2070 21.8823512810415
2080 21.902538113064
2090 21.944441796782
2100 21.9715105459853
2110 22.0000668963259
2120 22.0532954379649
2130 22.1003178858506
2140 22.1372116156992
2150 22.1747170133877
2160 22.2001377372795
2170 22.2230571546797
2180 22.2833884843954
2190 22.3162865391264
2200 22.356297171634
2210 22.3915615396229
2220 22.4147451065914
2230 22.4366814937593
2240 22.4773424973917
2250 22.508752159389
2260 22.5350395346052
2270 22.568587128889
2280 22.6001547249539
2290 22.6251335769969
2300 22.6487490411262
2310 22.6694694165144
2320 22.688944920465
2330 22.7056557302782
2340 22.7329686164019
2350 22.760500073952
2360 22.7856543844336
2370 22.8465696462529
2380 22.8757878529657
2390 22.9040921229321
2400 22.9340660641031
2410 22.9745361954591
2420 22.9930263432112
2430 23.0146150255379
2440 23.0351551614089
2450 23.057845900587
2460 23.0835637932169
2470 23.1087134121259
2480 23.1391837196337
2490 23.1606010512633
2500 23.1830509231899
2510 23.2124808339362
2520 23.2395746753532
2530 23.2628437245109
2540 23.2906659612439
2550 23.3161059991698
2560 23.34442602904
2570 23.3763845241684
2580 23.3879717259886
2590 23.4191351310741
2600 23.4326727565736
2610 23.4345848878827
2620 23.4813906804437
2630 23.5186950703529
2640 23.5339073003656
2650 23.5606924769252
2660 23.5819062182861
2670 23.5966080834998
2680 23.6178222059221
2690 23.634963586671
2700 23.6556776445834
2710 23.6706059152333
2720 23.6827405460619
2730 23.6945782348977
2740 23.7168159991129
2750 23.7347688384667
2760 23.7522902207308
2770 23.7665406348684
2780 23.789403025958
2790 23.8124128389488
2800 23.8285758938479
2810 23.8546361714866
2820 23.8772850050704
2830 23.892694782924
2840 23.9177480157045
2850 23.9395555503031
2860 23.9623360233447
2870 23.9847202952781
2880 24.014861108297
2890 24.0355395294321
2900 24.0684890397706
2910 24.0942269483107
2920 24.1129372655426
2930 24.1308454176143
2940 24.1475537143285
2950 24.1739555378842
2960 24.195247314187
2970 24.2059341660023
2980 24.2321542878049
2990 24.2531325938821
3000 24.2803818849164
3010 24.2928033675981
3020 24.3185353279051
3030 24.3231416584448
3040 24.3504205515947
3050 24.3669733423136
3060 24.3780552476935
3070 24.3902584106094
3080 24.4082457903747
3090 24.4177002643428
3100 24.4273239191776
3110 24.4370975680317
3120 24.4448483280894
3130 24.4566189893162
3140 24.467194781974
3150 24.4753915650411
3160 24.4965357519758
3170 24.5193775460106
3180 24.5332110753999
3190 24.5468563715956
3200 24.5553192878623
3210 24.5707390156776
3220 24.5902501949689
3230 24.5976107252669
3240 24.6201562548969
3250 24.6310513090192
3260 24.6465055334741
3270 24.6606140489098
3280 24.6729554321858
3290 24.6828986495058
3300 24.6968705810344
3310 24.7050370479469
3320 24.7138496478637
3330 24.7331833256859
3340 24.7464345110411
3350 24.7605288430395
3360 24.7705419631209
3370 24.7810133513574
3380 24.795536315444
3390 24.8145853462993
3400 24.8275704221889
3410 24.8419634275915
3420 24.8585987788915
3430 24.867631418392
3440 24.8848885889795
3450 24.8963930871241
3460 24.9022415181735
3470 24.9101067502126
3480 24.9214608410642
3490 24.9290662550215
3500 24.9397138002138
3510 24.9475592773782
3520 24.9619555863867
3530 24.9727945551379
3540 24.9828025543792
3550 24.9943512776653
3560 25.0064923251156
3570 25.0228772703987
3580 25.0290099304917
3590 25.043440163211
3600 25.0539010921875
3610 25.0578672792977
3620 25.0668521794081
3630 25.0730901214382
3640 25.0836702252799
3650 25.0883068613888
3660 25.0953196012909
3670 25.1020098520306
3680 25.1213750652475
3690 25.1303033568294
3700 25.1455331001983
3710 25.1528164911697
3720 25.166208234045
3730 25.173651564724
3740 25.187766191999
3750 25.1948475447898
3760 25.2020782448443
3770 25.2103845452348
3780 25.2181551836817
3790 25.2286406659788
3800 25.237551121498
3810 25.2502672338412
3820 25.2536714622762
3830 25.263724509513
3840 25.2698510277322
3850 25.2773053121183
3860 25.2852177087215
3870 25.2884309612116
3880 25.2980408679334
3890 25.3106480252447
3900 25.3196094962874
3910 25.3299715693232
3920 25.3456758472156
3930 25.3620536369523
3940 25.3753085586504
3950 25.3851494267214
3960 25.4007328607101
3970 25.4083160337532
3980 25.4185381743227
3990 25.4292271107936
4000 25.4333306505333
4010 25.4421138379241
4020 25.446405179674
4030 25.4564027022909
4040 25.4596492986134
4050 25.4707252672031
4060 25.4832842378354
4070 25.4881560119895
4080 25.4921395852909
4090 25.5049219938149
4100 25.5136888915808
4110 25.5246713187675
4120 25.5355998514804
4130 25.538677462603
4140 25.556843321195
4150 25.5649264715278
4160 25.5748539362108
4170 25.5863883308239
4180 25.5933233102709
4190 25.5983563940563
4200 25.610241993602
4210 25.6206008616407
4220 25.6282417598585
4230 25.6465994728406
4240 25.6555040728477
4250 25.6584002585452
4260 25.6726446021992
4270 25.6825851379536
4280 25.6886684068539
4290 25.6944312694482
4300 25.6994412368113
4310 25.7017459718623
4320 25.7068028601943
4330 25.7121643929552
4340 25.7212028598377
4350 25.7256504436832
4360 25.7366325631137
4370 25.7443896807768
4380 25.7510544256225
4390 25.7566546400199
4400 25.763707002835
4410 25.7663700484225
4420 25.7740335964947
4430 25.7851999828811
4440 25.7838357490912
4450 25.7978413790595
4460 25.8006541438509
4470 25.8089961157234
4480 25.8174444922017
4490 25.8252627465203
4500 25.8334501868771
4510 25.8483845018585
4520 25.8584892506496
4530 25.8609663018405
4540 25.881730173333
4550 25.8906348156788
4560 25.8988386214349
4570 25.9028443153468
4580 25.9186428491808
4590 25.9259016434611
4600 25.9290595310962
4610 25.9390583523797
4620 25.9473258825745
4630 25.9465672240413
4640 25.9547968380844
4650 25.9584190183365
4660 25.9639365153996
4670 25.9681384116088
4680 25.973233246024
4690 25.9765601752149
4700 25.9836621372098
4710 25.984606668575
4720 25.9923062812182
4730 25.993072545962
4740 26.0003935412022
4750 26.0078504750395
4760 26.0128200978858
4770 26.0256254826775
4780 26.0317205413852
4790 26.0441141136261
4800 26.0517864410889
4810 26.0596386643777
4820 26.071107146567
4830 26.0829270559941
4840 26.0888363458326
4850 26.0917823770827
4860 26.1011426231317
4870 26.105611164585
4880 26.1132998621877
4890 26.1205206316551
4900 26.1237198014995
4910 26.1270938221468
4920 26.131453827122
4930 26.1368397086448
4940 26.1394779794974
4950 26.1475868289242
4960 26.151943942769
4970 26.1553674722479
4980 26.1619466124476
4990 26.1671538706143
5000 26.1752539571877
};
\addlegendentry{batch size: 1024}
\addplot [thick, color6]
table {%
0 0.000411868270020932
10 4.22307357440809
20 9.85066292328713
30 11.304788525722
40 11.8743102558636
50 12.4728421740866
60 12.6596714366692
70 12.7743946321377
80 12.8757987489288
90 12.9218990425019
100 12.9724818392087
110 13.0325904356019
120 13.0777256943961
130 13.1356223806728
140 13.1849571204579
150 13.2422804767143
160 13.2846818940915
170 13.3479801943966
180 13.3912440672021
190 13.4345582720789
200 13.5003343125081
210 13.5481889497673
220 13.5819126829451
230 13.6359291224344
240 13.6982212206531
250 13.7454442298756
260 13.8082412974559
270 13.8519622051778
280 13.9036873300626
290 13.9339397699521
300 13.967582635581
310 14.0146518497872
320 14.0699462518079
330 14.1005925413189
340 14.1529951149198
350 14.2073003211734
360 14.2425097061674
370 14.2915898540411
380 14.334211049294
390 14.3845499730187
400 14.4301262727708
410 14.4720098248732
420 14.5142463430265
430 14.5562593888419
440 14.5893253180758
450 14.6409557022298
460 14.6979387677511
470 14.7311544143921
480 14.779152384588
490 14.8323030118433
500 14.8805588417324
510 14.9271475276647
520 14.9802598023244
530 15.0323284421714
540 15.0739210027739
550 15.1326961295609
560 15.1772734647059
570 15.2199812866697
580 15.2675554369239
590 15.3250964762267
600 15.3906726899947
610 15.4260097455983
620 15.4813601782452
630 15.5354025668022
640 15.5957408495441
650 15.6436770704794
660 15.6919145236365
670 15.7470803667722
680 15.7768328677901
690 15.8446789867892
700 15.8880589814752
710 15.9362043320813
720 16.0042902447254
730 16.053709925694
740 16.0926832393612
750 16.1528330445744
760 16.1900698936259
770 16.2341920426462
780 16.2709053274372
790 16.3191344839348
800 16.3481987701656
810 16.4056147174585
820 16.4703843010427
830 16.5234204149848
840 16.5926999792146
850 16.6361097791768
860 16.6879653555087
870 16.7387153876196
880 16.7796691895058
890 16.8341448593717
900 16.8775873632936
910 16.938336866764
920 16.9941136066597
930 17.0446735698287
940 17.0884115111736
950 17.1359387261889
960 17.1948652802002
970 17.2413315552528
980 17.2897138432589
990 17.3478072436515
1000 17.3871357002413
1010 17.4350360380436
1020 17.4678108396542
1030 17.5342887781069
1040 17.5726545095499
1050 17.6260050705889
1060 17.6729363662603
1070 17.721354457983
1080 17.7522959661477
1090 17.7897308305622
1100 17.859274170846
1110 17.9015327465254
1120 17.9456346363136
1130 18.0021052493259
1140 18.0359971154796
1150 18.0719336460751
1160 18.1276986386365
1170 18.175843958964
1180 18.2134407674398
1190 18.2689645376163
1200 18.3036827940457
1210 18.3397578844929
1220 18.3713484488938
1230 18.4148651501866
1240 18.4539538856481
1250 18.5080281881029
1260 18.5489201955325
1270 18.5951924387692
1280 18.6496759397051
1290 18.7019552186311
1300 18.7477983482646
1310 18.7997353481854
1320 18.847537809587
1330 18.8802615720462
1340 18.917456312709
1350 18.953142186558
1360 18.981761872993
1370 19.0442355270071
1380 19.0998779549283
1390 19.1407857365724
1400 19.1870396219612
1410 19.2373668338302
1420 19.2852334277946
1430 19.3146977617362
1440 19.3565044200039
1450 19.3994508474562
1460 19.4287303924867
1470 19.4830174282879
1480 19.5190151311544
1490 19.5610501195174
1500 19.5924839173039
1510 19.6218763965811
1520 19.6605683530007
1530 19.697096844397
1540 19.7313533317352
1550 19.7646388121066
1560 19.8096738118431
1570 19.8426881228838
1580 19.8904069846607
1590 19.9230993605619
1600 19.9587265310106
1610 19.9894016276479
1620 20.0099747220679
1630 20.0400836139162
1640 20.0796517298693
1650 20.1170488702984
1660 20.1567756157131
1670 20.1998035332848
1680 20.2289584884761
1690 20.2655855877474
1700 20.3039617403895
1710 20.3444779327711
1720 20.3825009456704
1730 20.4157183636638
1740 20.4445651977923
1750 20.4865467452861
1760 20.5331655846726
1770 20.5625609350151
1780 20.5900727261977
1790 20.6339385676404
1800 20.6683897931518
1810 20.6930656717842
1820 20.7194698991894
1830 20.7415555844486
1840 20.7699075089954
1850 20.7940494401789
1860 20.8296420353905
1870 20.855595443522
1880 20.8812519628084
1890 20.9120783174252
1900 20.9374457111642
1910 20.9712218538333
1920 20.9911333085203
1930 21.0341013909512
1940 21.0823357454109
1950 21.1197424282376
1960 21.1586959426255
1970 21.1923948445687
1980 21.2176520676752
1990 21.2333207899672
2000 21.2522499462877
2010 21.270065047908
2020 21.2926488175508
2030 21.318780050725
2040 21.3447345441546
2050 21.3686650305786
2060 21.3958601646743
2070 21.4205098000792
2080 21.4355965422727
2090 21.4639673332495
2100 21.4831941160763
2110 21.5049943052613
2120 21.5391675752178
2130 21.5724289938449
2140 21.5979603643122
2150 21.6228110950602
2160 21.6402418680581
2170 21.6571336754423
2180 21.6989472900982
2190 21.7234881977523
2200 21.7519203941191
2210 21.776154036508
2220 21.7925450547821
2230 21.8084428150103
2240 21.8352672197367
2250 21.8555811492239
2260 21.8722075890534
2270 21.8945348936904
2280 21.9157390238158
2290 21.9334248071624
2300 21.9497483340511
2310 21.9641340346184
2320 21.9772365259656
2330 21.9894588729432
2340 22.0077970362293
2350 22.0260699910224
2360 22.0427831830006
2370 22.0842828507395
2380 22.1061120329836
2390 22.1255049819001
2400 22.1472757737697
2410 22.1761694935645
2420 22.1883635971158
2430 22.2029448727513
2440 22.2164283145024
2450 22.2319877568636
2460 22.2491881881989
2470 22.2663740445902
2480 22.2872374882847
2490 22.3019081045423
2500 22.3176322560609
2510 22.3362993119892
2520 22.3542289645276
2530 22.3696957669655
2540 22.3890455748715
2550 22.4076774660367
2560 22.4262551294759
2570 22.4485641181245
2580 22.456721919497
2590 22.4762549138478
2600 22.4855231731456
2610 22.4892587695247
2620 22.518079444688
2630 22.5445650274922
2640 22.5557157796297
2650 22.5737298844255
2660 22.588209512224
2670 22.5980866642437
2680 22.6112513371422
2690 22.622452527025
2700 22.6353259932344
2710 22.6444326625646
2720 22.6525232986673
2730 22.660733795544
2740 22.6760986043825
2750 22.6881632351001
2760 22.6995758189547
2770 22.7089390546934
2780 22.7242491392827
2790 22.7391640785606
2800 22.7507107746764
2810 22.7689889942451
2820 22.7842258840005
2830 22.7947170283972
2840 22.8113892224351
2850 22.827189068761
2860 22.8438475758544
2870 22.8598488063899
2880 22.8811194719691
2890 22.8956008884362
2900 22.9184212363383
2910 22.9357465265244
2920 22.9484961797011
2930 22.9602604329578
2940 22.9715530686225
2950 22.9884182602416
2960 23.0029773752401
2970 23.0103491699261
2980 23.0268645913275
2990 23.0404810806338
3000 23.0586994636428
3010 23.0664153783237
3020 23.0834593613927
3030 23.0869436959721
3040 23.104174585065
3050 23.1148416473807
3060 23.1221624771207
3070 23.1299972878501
3080 23.1426186251434
3090 23.1489786553762
3100 23.155336286578
3110 23.1619983669637
3120 23.1672008515512
3130 23.1741899209757
3140 23.1811342641967
3150 23.1862238159197
3160 23.198641872351
3170 23.213407662349
3180 23.2233932785352
3190 23.232650307979
3200 23.2379677894119
3210 23.2476119229438
3220 23.2596222037725
3230 23.2646030430243
3240 23.2789347152054
3250 23.285969407643
3260 23.2953012240724
3270 23.3041578563952
3280 23.3118972430567
3290 23.3182521054812
3300 23.327180644484
3310 23.3326939697208
3320 23.3379499529223
3330 23.3495304436968
3340 23.3575121556863
3350 23.3669163391592
3360 23.3738226084744
3370 23.3802828592095
3380 23.3895130177439
3390 23.4016699914878
3400 23.4100960972623
3410 23.4198523713644
3420 23.4302844559538
3430 23.436802009349
3440 23.4473800709249
3450 23.4549090697158
3460 23.4587450187109
3470 23.4638494683418
3480 23.4705860510299
3490 23.4752632306668
3500 23.4823346020053
3510 23.4874240485259
3520 23.4961626722155
3530 23.5031457628925
3540 23.509862705886
3550 23.5172804128516
3560 23.5252018899542
3570 23.5358150257281
3580 23.5400368399116
3590 23.5497456593645
3600 23.5569930850113
3610 23.5596773581968
3620 23.5650472803534
3630 23.568683477687
3640 23.575415697614
3650 23.5786215462512
3660 23.5831299982324
3670 23.5876582349351
3680 23.6005481644117
3690 23.6069214193488
3700 23.6164754475681
3710 23.621028967357
3720 23.6295739017817
3730 23.6339906843676
3740 23.6427213573511
3750 23.6474017837842
3760 23.6521464359065
3770 23.6573509011666
3780 23.6624017667282
3790 23.6684876702491
3800 23.6739523313241
3810 23.6814221050426
3820 23.683759136709
3830 23.6897657191297
3840 23.6935097131606
3850 23.698045445383
3860 23.7027477537915
3870 23.7049933736356
3880 23.7105031154828
3890 23.7184629660286
3900 23.7241957085309
3910 23.7304063987095
3920 23.7404429021618
3930 23.7521687202114
3940 23.7611058181866
3950 23.7673927959674
3960 23.7774212902104
3970 23.7825520122111
3980 23.7894679080236
3990 23.796317273942
4000 23.7989579555664
4010 23.8048939451699
4020 23.8075522411089
4030 23.813292751895
4040 23.8155111575118
4050 23.8221046162538
4060 23.8300294532446
4070 23.8333110932321
4080 23.8358921224583
4090 23.8434861915892
4100 23.8485589315513
4110 23.85567152941
4120 23.8625506719715
4130 23.8645265403603
4140 23.875175876361
4150 23.8802053014779
4160 23.8864702141136
4170 23.8935126013226
4180 23.897708986432
4190 23.9007705775061
4200 23.9076800054729
4210 23.9141194619247
4220 23.9190742247171
4230 23.9300074873095
4240 23.9356096279287
4250 23.9379787819473
4260 23.9458493477572
4270 23.952258932321
4280 23.9564759383139
4290 23.9602498898013
4300 23.9632226980705
4310 23.9647824767114
4320 23.9681518239198
4330 23.9720031223082
4340 23.9778969376401
4350 23.9805812608014
4360 23.9869337635656
4370 23.9914935846038
4380 23.9953859867329
4390 23.998591221973
4400 24.002459680698
4410 24.0043474346394
4420 24.0089759289456
4430 24.0160159055857
4440 24.0157225260718
4450 24.0242114998786
4460 24.0262715285797
4470 24.0312006378126
4480 24.0362658894774
4490 24.0414312612955
4500 24.0464613057931
4510 24.055127813766
4520 24.0611230737304
4530 24.0630270047945
4540 24.0762146254827
4550 24.081701076066
4560 24.0873273258466
4570 24.0901655126085
4580 24.0993098852466
4590 24.1040547054696
4600 24.1061276896449
4610 24.1122284493644
4620 24.1174941502542
4630 24.1172579837345
4640 24.1222458410612
4650 24.1246003343366
4660 24.1280025958297
4670 24.1305581251801
4680 24.1335677108852
4690 24.1354264306525
4700 24.139609756178
4710 24.140380282968
4720 24.1454431972382
4730 24.1461601800086
4740 24.150433699629
4750 24.1548214692417
4760 24.1578646969491
4770 24.1651580393074
4780 24.1689849003786
4790 24.1760574199311
4800 24.1808827764251
4810 24.1856728558734
4820 24.1931194655044
4830 24.2011289113155
4840 24.2047864189132
4850 24.2067607983272
4860 24.2126916466005
4870 24.2153364956524
4880 24.2201007103611
4890 24.2244354618975
4900 24.2263352587997
4910 24.2283187023021
4920 24.2305575840848
4930 24.2337503070991
4940 24.2353430095895
4950 24.2403896302819
4960 24.2429982552789
4970 24.245187397726
4980 24.2494307877498
4990 24.2526065546278
5000 24.256864246739
};
\addlegendentry{batch size: 2048}
\addplot [thick, red]
table {%
0 0.00105431501287967
10 4.90245363100189
20 12.2900309951119
30 14.8216560817168
40 16.5777642900009
50 17.4448752487996
60 17.7955329676557
70 17.9957739919733
80 18.1724985581973
90 18.2383159833306
100 18.3342960236308
110 18.4305872854996
120 18.496363458104
130 18.5757360236762
140 18.6553695716648
150 18.7409389415024
160 18.8309946042714
170 18.9545259386294
180 19.0471698801497
190 19.1287289026159
200 19.233949253151
210 19.2991843392033
220 19.3633345419293
230 19.4391673338812
240 19.5393010090668
250 19.6307325768459
260 19.740293552347
270 19.796770727444
280 19.8931442088252
290 19.9346722061452
300 19.9934616201278
310 20.0686995290689
320 20.1670719088833
330 20.2325920397696
340 20.3466156108418
350 20.432347818493
360 20.4880227132152
370 20.5834143160376
380 20.6742334081297
390 20.7536309659196
400 20.8384508931649
410 20.906785560385
420 20.9916049889741
430 21.0781720691605
440 21.14191878532
450 21.2242593200375
460 21.3381611423145
470 21.3846381524487
480 21.4900645465733
490 21.59041826705
500 21.6831976975845
510 21.7509790142606
520 21.8368824870595
530 21.9290776908077
540 21.9992033834873
550 22.1081203317534
560 22.1821396628693
570 22.3062811495017
580 22.3780494355156
590 22.4905892272537
600 22.6191773828943
610 22.6739997183804
620 22.7722861544935
630 22.8671898422418
640 22.9670970638695
650 23.0658818837997
660 23.1716818054179
670 23.2949114159225
680 23.3379778628293
690 23.4789649027482
700 23.5522381156823
710 23.6463835553314
720 23.7711035989738
730 23.8465198316194
740 23.9144321228501
750 24.0569942331188
760 24.1252515874298
770 24.2109394179253
780 24.2852619819367
790 24.3686037952201
800 24.435357990762
810 24.5995835273129
820 24.745483648844
830 24.8382525324549
840 24.9517000973091
850 25.0137632117247
860 25.1222283955528
870 25.2387993971057
880 25.31670588897
890 25.4156264766213
900 25.4862238551832
910 25.5876499439828
920 25.6777869462709
930 25.7813974853729
940 25.8599675639915
950 25.9408521546574
960 26.0579791890648
970 26.1764560881538
980 26.2989740971217
990 26.4234073305218
1000 26.4971410993861
1010 26.593898915791
1020 26.6618314298838
1030 26.8098383096355
1040 26.8706340346194
1050 26.9833342153013
1060 27.0807571558968
1070 27.1804686726218
1080 27.2390687401698
1090 27.3400279899315
1100 27.4895357945835
1110 27.5949247199611
1120 27.6894042820448
1130 27.8667758228313
1140 27.9329256704437
1150 27.9964355487262
1160 28.1127132520356
1170 28.1936382232342
1180 28.2604248384154
1190 28.3842411385391
1200 28.4589717503196
1210 28.5726506076609
1220 28.6248018234354
1230 28.7483485572103
1240 28.8352144129919
1250 28.96343053651
1260 29.047940281366
1270 29.1745056119455
1280 29.3040170211704
1290 29.4019321652775
1300 29.4795891282434
1310 29.6059469299662
1320 29.7129875309023
1330 29.8087336117796
1340 29.9305041795479
1350 30.0053999773501
1360 30.0872642994684
1370 30.253137630977
1380 30.4204703556324
1390 30.5246672932037
1400 30.6165744266754
1410 30.7453277409131
1420 30.8763181165112
1430 30.9392704342354
1440 31.0246489579277
1450 31.1388893916015
1460 31.1889987457555
1470 31.3295336459092
1480 31.3981392168385
1490 31.4814239835954
1500 31.5524854408734
1510 31.6278946188867
1520 31.7287582102205
1530 31.8132966994031
1540 31.8913060348412
1550 31.9583108089418
1560 32.0578237201826
1570 32.1440881678719
1580 32.2490567720946
1590 32.3327234469797
1600 32.412066355676
1610 32.4760911806114
1620 32.5347822820403
1630 32.616466747752
1640 32.7357974916624
1650 32.8222080995703
1660 32.9077035776476
1670 32.9959278802573
1680 33.0621473211219
1690 33.1466405019348
1700 33.2365219965262
1710 33.3298064813129
1720 33.4140250035719
1730 33.4779632744847
1740 33.5722142604559
1750 33.698709402168
1760 33.8054838110899
1770 33.8648609838508
1780 33.9231951870078
1790 34.0381878311549
1800 34.1559802428441
1810 34.208602461474
1820 34.2818064390483
1830 34.3243767348558
1840 34.4327254887232
1850 34.4826648631258
1860 34.5712466999784
1870 34.6947213655729
1880 34.7500110152833
1890 34.8292658538005
1900 34.8934492727476
1910 34.9842362618975
1920 35.0281687485414
1930 35.2276973565206
1940 35.3214589625366
1950 35.4186753989935
1960 35.5098893933453
1970 35.6012274557225
1980 35.6652708401938
1990 35.7015126837568
2000 35.7664433070204
2010 35.8082687976156
2020 35.8750738935001
2030 35.9417230105243
2040 36.0112205641145
2050 36.0658804965972
2060 36.1402312388375
2070 36.2084174517016
2080 36.2595619801793
2090 36.3303950510253
2100 36.3817037318219
2110 36.4896723885775
2120 36.6218400853199
2130 36.7218262638246
2140 36.7780188402579
2150 36.861764872407
2160 36.904925026753
2170 36.9979059719023
2180 37.1302982156578
2190 37.1925709132674
2200 37.272929764749
2210 37.3401301420226
2220 37.3735211935927
2230 37.4296799073233
2240 37.5437425588126
2250 37.6193935949378
2260 37.6713466895062
2270 37.7482977955267
2280 37.8077620015687
2290 37.855997922019
2300 37.9047086354715
2310 37.9422382198474
2320 37.9784234927069
2330 38.0180889750893
2340 38.0704037683685
2350 38.1374144244422
2360 38.1951064845001
2370 38.3601147828809
2380 38.4083331403024
2390 38.4616864006914
2400 38.5375662515181
2410 38.6330753147195
2420 38.6638419964602
2430 38.7080019256542
2440 38.7539826861803
2450 38.8060584426371
2460 38.8561787095017
2470 38.8997254099718
2480 38.9580363134773
2490 39.0101291625618
2500 39.0439210966794
2510 39.1115837415221
2520 39.1996086423379
2530 39.2444812573669
2540 39.3045154909534
2550 39.3681581268411
2560 39.4371560067954
2570 39.501642115892
2580 39.5185402485753
2590 39.5849213878753
2600 39.6117654950862
2610 39.6619218841257
2620 39.8045888496846
2630 39.8892205726152
2640 39.9298668953258
2650 40.0034510015844
2660 40.0642978477936
2670 40.0941236598278
2680 40.1483570848792
2690 40.1805964797862
2700 40.2925673541498
2710 40.33691991816
2720 40.3644117415111
2730 40.4066512196284
2740 40.4526228191064
2750 40.4836714803775
2760 40.5220804071736
2770 40.568634396979
2780 40.628000752199
2790 40.677800910107
2800 40.7053781799133
2810 40.7622770501614
2820 40.8180118233266
2830 40.8475955321279
2840 40.9054680867164
2850 40.9518188456547
2860 41.0302081597631
2870 41.0685995529692
2880 41.1423733932345
2890 41.1874316576151
2900 41.2669798363049
2910 41.318242900099
2920 41.355770879812
2930 41.4168003638153
2940 41.4453868637421
2950 41.5118375289417
2960 41.5544593861474
2970 41.5784028145976
2980 41.6398460399408
2990 41.7242042873373
3000 41.7769518004061
3010 41.8218127386671
3020 41.8732317095911
3030 41.8822536100736
3040 41.9737240125029
3050 42.0283086259023
3060 42.047449265061
3070 42.0704037942465
3080 42.1175618833959
3090 42.1381043406248
3100 42.158908931333
3110 42.1821062442252
3120 42.2052762035863
3130 42.2301654862482
3140 42.2497685642939
3150 42.264015863655
3160 42.304765278071
3170 42.3771888351855
3180 42.4479367141213
3190 42.4772472672039
3200 42.4945850639981
3210 42.5281781317785
3220 42.5709635424737
3230 42.5861975482836
3240 42.6552635348822
3250 42.6874183233243
3260 42.7277961909687
3270 42.7557515789331
3280 42.7852803241103
3290 42.811615846843
3300 42.842901100136
3310 42.8571633907369
3320 42.885206807972
3330 42.9341542679723
3340 43.0166552644245
3350 43.0431204261979
3360 43.0638703438119
3370 43.0839684127199
3380 43.1232377008141
3390 43.1710980350414
3400 43.193073683045
3410 43.2226466097258
3420 43.2625140024871
3430 43.2835561836654
3440 43.3397238535019
3450 43.364338731485
3460 43.3737160107678
3470 43.3914278420354
3480 43.4119113633064
3490 43.4285992630202
3500 43.4687851051811
3510 43.4851398441377
3520 43.5171746620478
3530 43.5497048447384
3540 43.5962408701967
3550 43.6306336542638
3560 43.660594065221
3570 43.6980834279215
3580 43.7085373362535
3590 43.7461642722537
3600 43.7691215320334
3610 43.7804803936892
3620 43.8032623619013
3630 43.8156762587766
3640 43.8423430937756
3650 43.8555859213475
3660 43.8744062532088
3670 43.8882261024734
3680 43.9378333356182
3690 43.9560628255627
3700 44.0139553699648
3710 44.0402731708444
3720 44.0831031585453
3730 44.101982708176
3740 44.1336824746784
3750 44.1530042443104
3760 44.1720312416823
3770 44.1924103264326
3780 44.2187891891924
3790 44.2438148557509
3800 44.2659312163978
3810 44.312733387586
3820 44.319708125173
3830 44.3441973440876
3840 44.3602351553947
3850 44.3768428982018
3860 44.3967095314941
3870 44.407482328837
3880 44.4549929083589
3890 44.5320881036403
3900 44.5611993193961
3910 44.6067310729023
3920 44.6446650126605
3930 44.7321010819871
3940 44.7662652616615
3950 44.7914737766406
3960 44.8288376038415
3970 44.8445280476837
3980 44.876454652548
3990 44.9005035635848
4000 44.913069338915
4010 44.9408720532929
4020 44.9517762620993
4030 44.9724630012555
4040 44.987078954798
4050 45.0172806923015
4060 45.0523343688948
4070 45.0631514245048
4080 45.0732651741427
4090 45.1066873790943
4100 45.128797702186
4110 45.1546287720605
4120 45.1739759850244
4130 45.1888303878866
4140 45.2517868756969
4150 45.2770724537318
4160 45.3045413926481
4170 45.3274095055294
4180 45.3485548915938
4190 45.3588992325904
4200 45.3860655532362
4210 45.4131087210026
4220 45.4409688078237
4230 45.5049531854062
4240 45.5383597351566
4250 45.5659294528396
4260 45.6239205476465
4270 45.6497399923593
4280 45.6649725615175
4290 45.6759929274891
4300 45.6881225955063
4310 45.6925727713677
4320 45.7218843000155
4330 45.7444231404073
4340 45.7704975036738
4350 45.7795380451831
4360 45.8052783461129
4370 45.8237064399452
4380 45.8432954706735
4390 45.8580256832001
4400 45.8828606525255
4410 45.8933338900031
4420 45.9116288508208
4430 45.9500025612512
4440 45.9713000837059
4450 46.0281505812596
4460 46.0362898711737
4470 46.0523918713472
4480 46.0838065687438
4490 46.0993533824869
4500 46.1139799425773
4510 46.1528057112378
4520 46.1809863118915
4530 46.1912875654177
4540 46.2795870966114
4550 46.331954701819
4560 46.3566425013372
4570 46.3769889626422
4580 46.4316418494401
4590 46.4460024174093
4600 46.4532550660429
4610 46.4767588479666
4620 46.4961415048312
4630 46.508716185133
4640 46.5263963630343
4650 46.5460217204142
4660 46.5712890647031
4670 46.580293871247
4680 46.591387252229
4690 46.6021547120642
4700 46.6232570513347
4710 46.6272760538185
4720 46.6604610799136
4730 46.6676898958054
4740 46.6832729998247
4750 46.7103802406118
4760 46.723858133226
4770 46.7533768854267
4780 46.7851342589411
4790 46.8209307239344
4800 46.8432625477551
4810 46.8560877157128
4820 46.8889908452393
4830 46.9162223105627
4840 46.9469347908771
4850 46.9567737453516
4860 46.9843661779857
4870 47.0102316234931
4880 47.0280852125526
4890 47.0528330957441
4900 47.0671692596217
4910 47.0782151074218
4920 47.0895200267741
4930 47.1039764097805
4940 47.1101886701313
4950 47.1293548020705
4960 47.1424575368333
4970 47.1492744155621
4980 47.1693590634675
4990 47.1819167685667
5000 47.2317670261319
};
\addlegendentry{full-batch loss (bs 4000)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/SGDlambda=0,07_distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={distances SGD \(\displaystyle \lambda=\) 0.07\\ to full-batch minimum (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-248.5, xmax=5218.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymajorgrids = true,
ymin=-4.50189991866347, ymax=0.635111481298871,
yminorgrids = true,
ytick style={color=black},
ytick={-5,-4,-3,-2,-1,0,1},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 -3.67232331876932
10 -4.26839940048337
20 -3.20343924379146
30 -2.22009790896385
40 -1.70971216982869
50 -1.37321293496694
60 -1.20840879303966
70 -1.00405743324176
80 -0.888519345644703
90 -0.8740182714647
100 -0.896363744933577
110 -0.936346489823414
120 -0.913448363862493
130 -0.91864126962982
140 -0.93645819615349
150 -0.991623204233132
160 -1.00485676158636
170 -0.979929413123735
180 -0.960192251835304
190 -0.942292084713463
200 -0.949735400953487
210 -0.976427200387986
220 -0.99046695839834
230 -0.990568209278339
240 -0.976036713769062
250 -0.958236544902856
260 -0.902825712716174
270 -0.866005224158426
280 -0.91306264399584
290 -0.927536917750085
300 -0.92487593906921
310 -0.964760456145037
320 -1.02633955844742
330 -1.00223502834674
340 -0.973742249453859
350 -0.969216931412122
360 -0.954116063361126
370 -1.01129948076081
380 -0.971104031840901
390 -0.960109516122645
400 -0.997073139429671
410 -0.999574721639512
420 -0.962696216737725
430 -1.03642161325314
440 -1.0210842797257
450 -0.986840022439534
460 -0.993634681914021
470 -1.05471435593733
480 -1.08209548828385
490 -1.10985890614931
500 -1.10805577644983
510 -1.05507016727951
520 -1.03914139094374
530 -1.06905294484805
540 -1.10398346887506
550 -1.09460312643305
560 -1.09394252202902
570 -1.0919838683887
580 -1.07268936414638
590 -1.1200212643057
600 -1.15347569732199
610 -1.20117253339097
620 -1.17284062783368
630 -1.12371823311354
640 -1.08901086042088
650 -1.16944900692269
660 -1.20606095465718
670 -1.1637465367166
680 -1.18025231434667
690 -1.27975764582526
700 -1.26465526811063
710 -1.22203315598139
720 -1.20017160802429
730 -1.15756037202065
740 -1.14707409392861
750 -1.27147682681336
760 -1.26018180981991
770 -1.24415711206682
780 -1.30532334198791
790 -1.30471200100444
800 -1.27451074559907
810 -1.26864663309973
820 -1.33024540939054
830 -1.31883299517813
840 -1.25136568842238
850 -1.2419619825541
860 -1.33754071740467
870 -1.37158291507681
880 -1.36786421303196
890 -1.32717373237456
900 -1.30109670299398
910 -1.30949090608972
920 -1.32574625786015
930 -1.31935437241965
940 -1.35362017506177
950 -1.34870509529552
960 -1.33408502968627
970 -1.35320403045974
980 -1.36908688847016
990 -1.39334240588898
1000 -1.44578060142214
1010 -1.38090483252746
1020 -1.38603538942858
1030 -1.48225748350418
1040 -1.44726824599897
1050 -1.41108286089181
1060 -1.44708220912825
1070 -1.47425891060503
1080 -1.50339736406908
1090 -1.5005983271779
1100 -1.5007425154562
1110 -1.35696998218012
1120 -1.29004589292832
1130 -1.43052677173089
1140 -1.54395135446867
1150 -1.53432570464093
1160 -1.48672782183492
1170 -1.46875133299304
1180 -1.54409141971859
1190 -1.57032909431606
1200 -1.58319768940005
1210 -1.63002016954972
1220 -1.64346117588039
1230 -1.48302888910157
1240 -1.47467137613583
1250 -1.59269211983843
1260 -1.5099870201826
1270 -1.42620365100331
1280 -1.49227993078748
1290 -1.55411204907374
1300 -1.57028923319326
1310 -1.58618816399249
1320 -1.54114774513696
1330 -1.55277984029652
1340 -1.67456596834441
1350 -1.62845137724544
1360 -1.52405858501574
1370 -1.57238681696249
1380 -1.6263910049191
1390 -1.57003510241908
1400 -1.48995860434277
1410 -1.50808344375934
1420 -1.61812394567481
1430 -1.64506174010803
1440 -1.59583123973387
1450 -1.4864477183649
1460 -1.52969587780769
1470 -1.72504631896949
1480 -1.7041030151336
1490 -1.59258369862897
1500 -1.55040074432222
1510 -1.52439055007202
1520 -1.5932582481008
1530 -1.6936389761695
1540 -1.65110893584373
1550 -1.57758297153133
1560 -1.59658280961811
1570 -1.60535601291216
1580 -1.64992307749962
1590 -1.61160879390486
1600 -1.52884742215952
1610 -1.55392875575366
1620 -1.59909081334029
1630 -1.63147949526431
1640 -1.60091377831048
1650 -1.57848842028316
1660 -1.69236344488438
1670 -1.7644624404301
1680 -1.75158405771893
1690 -1.6335880326676
1700 -1.49192394782646
1710 -1.54607143670085
1720 -1.69300395298902
1730 -1.69386418209667
1740 -1.54907913502717
1750 -1.51224670021389
1760 -1.61235477368652
1770 -1.69114489177531
1780 -1.58318261014361
1790 -1.42354031753874
1800 -1.40359933455001
1810 -1.52277453451943
1820 -1.58608065514919
1830 -1.58544975793012
1840 -1.6057733100652
1850 -1.58168470515262
1860 -1.56623029004373
1870 -1.55678790909947
1880 -1.48858896004448
1890 -1.51741899594286
1900 -1.66594817047357
1910 -1.7125797087416
1920 -1.67093376008837
1930 -1.59652029901122
1940 -1.52300688035322
1950 -1.44207649396388
1960 -1.36603900405441
1970 -1.32357089336767
1980 -1.39416782842796
1990 -1.51173298982139
2000 -1.60828661760723
2010 -1.57561710652709
2020 -1.53410767951175
2030 -1.52325944150218
2040 -1.51078153127
2050 -1.42497759807274
2060 -1.39859590377366
2070 -1.48728580531497
2080 -1.55431817953662
2090 -1.60220982447487
2100 -1.47716495076992
2110 -1.37148699468572
2120 -1.41585464047442
2130 -1.47878123333661
2140 -1.4890192769514
2150 -1.56501387368185
2160 -1.54775712321121
2170 -1.48567836474929
2180 -1.51020652697636
2190 -1.52071530857301
2200 -1.49804270360666
2210 -1.47500986252831
2220 -1.43383378489009
2230 -1.40842495721324
2240 -1.49769322257955
2250 -1.52968610799865
2260 -1.45651297268196
2270 -1.33767670102909
2280 -1.24476787365526
2290 -1.18275823403567
2300 -1.18934444663571
2310 -1.26401391969859
2320 -1.42889628740017
2330 -1.59941281562566
2340 -1.69699565578047
2350 -1.67355494468278
2360 -1.52710038293257
2370 -1.48317100051529
2380 -1.36426205532662
2390 -1.25224248063318
2400 -1.22677966940823
2410 -1.22944815914751
2420 -1.22724459796829
2430 -1.33022471352229
2440 -1.37823752623096
2450 -1.37112494322983
2460 -1.30634140785047
2470 -1.25103955543059
2480 -1.34614707603306
2490 -1.4912836728625
2500 -1.54829095763762
2510 -1.49933816551803
2520 -1.41958653462997
2530 -1.43289111511986
2540 -1.32911049302856
2550 -1.24917924516217
2560 -1.23789844001637
2570 -1.29729163627884
2580 -1.24446111642801
2590 -1.3599294843036
2600 -1.41886170443413
2610 -1.46967360129236
2620 -1.32158150000703
2630 -1.24507274333591
2640 -1.16891270226089
2650 -1.21506370768754
2660 -1.22630064056843
2670 -1.19436440246822
2680 -1.16577480825083
2690 -1.13305511934048
2700 -1.12709219943146
2710 -1.13555888210705
2720 -1.18424174008254
2730 -1.25931791494231
2740 -1.35111127750239
2750 -1.29940109360663
2760 -1.21512263540716
2770 -1.20329950578647
2780 -1.21564767694922
2790 -1.22680917281316
2800 -1.28852737706139
2810 -1.35488325283477
2820 -1.33566941701767
2830 -1.30251613604995
2840 -1.34391369373686
2850 -1.40622873904247
2860 -1.45485042786505
2870 -1.47259846109305
2880 -1.4060050504006
2890 -1.30457365012652
2900 -1.27509612183179
2910 -1.29270638521574
2920 -1.25438517507972
2930 -1.2117862578453
2940 -1.15017233779955
2950 -1.17107465601802
2960 -1.32832972689162
2970 -1.33896739800451
2980 -1.3540236459834
2990 -1.24830731398419
3000 -1.18865120905868
3010 -1.10290457925101
3020 -1.15347913530099
3030 -1.05861348757126
3040 -1.08778972455215
3050 -1.07831546549309
3060 -1.02973289261094
3070 -0.921820218695098
3080 -0.943778359783119
3090 -0.924902135268042
3100 -0.989119541221185
3110 -1.0443223496009
3120 -1.08739006002331
3130 -1.14934280235931
3140 -1.22726888228909
3150 -1.2758934660772
3160 -1.21219089161403
3170 -1.13618761879144
3180 -1.0511958045596
3190 -1.07294221117072
3200 -1.09122034392831
3210 -1.13322319692525
3220 -1.16756980637435
3230 -1.1280007417229
3240 -1.0984989833976
3250 -1.091729738972
3260 -1.03503869919206
3270 -0.968063649143025
3280 -0.924479061970457
3290 -0.972189442460312
3300 -1.07387893675255
3310 -1.17765390685687
3320 -1.13427193990017
3330 -1.13819740712642
3340 -1.13866548859172
3350 -1.15118813522697
3360 -1.15188274776668
3370 -1.17124066181389
3380 -1.16231863101026
3390 -1.17156330454023
3400 -1.11779057430306
3410 -1.09309907290301
3420 -0.988754661957159
3430 -0.895790408985214
3440 -0.913552973325403
3450 -0.980165336311312
3460 -1.01821211654665
3470 -1.02450738708907
3480 -1.04395246221709
3490 -1.00962704948277
3500 -1.05209551581348
3510 -1.03773158340394
3520 -1.06773025067946
3530 -1.05727584210667
3540 -0.976193627735092
3550 -0.926705144586149
3560 -0.928486679835699
3570 -0.895818104454793
3580 -0.841432887150836
3590 -0.834232686223096
3600 -0.868692018717412
3610 -0.853693250442181
3620 -0.814756961302631
3630 -0.844730443800773
3640 -1.00208864190071
3650 -1.11229360401504
3660 -1.08003541571689
3670 -1.0596769664198
3680 -1.01419191432113
3690 -0.940055148672166
3700 -0.962836443127223
3710 -0.94900468980971
3720 -0.991176072786686
3730 -0.986510119478411
3740 -0.933466329917347
3750 -0.876664408658057
3760 -0.919400674938646
3770 -0.95564739168792
3780 -1.00250029573774
3790 -0.966912487219482
3800 -0.939100384111932
3810 -0.890972552400737
3820 -0.855390637815647
3830 -0.820009460402031
3840 -0.810829598344575
3850 -0.867165271091723
3860 -0.869042016618922
3870 -0.91324564575722
3880 -1.09120034938217
3890 -1.09199579405589
3900 -1.16898284897658
3910 -1.08427194123033
3920 -1.08635179478397
3930 -1.10728563118603
3940 -1.0973564940427
3950 -0.939880072212665
3960 -0.81268380937532
3970 -0.811571005341197
3980 -0.83454809195686
3990 -0.812918074036524
4000 -0.749382233380008
4010 -0.894019561496524
4020 -0.947769830977354
4030 -0.94001027456577
4040 -0.907386957921235
4050 -0.979187328108432
4060 -0.953657869628428
4070 -0.961907844217632
4080 -0.950774570527176
4090 -0.96816725248831
4100 -0.993171044749192
4110 -0.990716335714336
4120 -0.94370704701942
4130 -0.87495643545483
4140 -0.896583989801347
4150 -0.952778288873236
4160 -0.995270521542396
4170 -0.996880425480936
4180 -0.930439981770226
4190 -0.947374973792764
4200 -0.973546456625984
4210 -1.05722094773258
4220 -0.995917421913416
4230 -0.999449721485392
4240 -0.896357313736483
4250 -0.842358399245575
4260 -0.846053610024295
4270 -0.800417384174765
4280 -0.809797409809708
4290 -0.814549304854169
4300 -0.758409214549272
4310 -0.774051608591911
4320 -0.824082028249482
4330 -0.843062291056446
4340 -0.872595958168883
4350 -0.902675905290003
4360 -0.943980095570023
4370 -0.916421399493419
4380 -0.875143095333939
4390 -0.8667977978494
4400 -0.901497676108169
4410 -0.828440361493209
4420 -0.856295037677607
4430 -0.910742593405793
4440 -0.854907301581487
4450 -0.987235208214883
4460 -0.973624840530142
4470 -1.02429544761742
4480 -1.08380223686522
4490 -1.1248901772171
4500 -1.05176530965054
4510 -1.00663461433492
4520 -1.00029427226797
4530 -0.877407381436989
4540 -0.838806450637072
4550 -0.851929517883764
4560 -0.824535139185406
4570 -0.747308330331137
4580 -0.790951463523528
4590 -0.785033251842898
4600 -0.878729919318625
4610 -0.8164742062244
4620 -0.774968612897869
4630 -0.684817276382161
4640 -0.672703892808982
4650 -0.656585754801125
4660 -0.737298367384145
4670 -0.683419952038741
4680 -0.663738091229127
4690 -0.615281326670409
4700 -0.630632346078083
4710 -0.74150893278851
4720 -0.954293901146688
4730 -0.959971156576818
4740 -0.993159210915925
4750 -0.973942592049409
4760 -0.907724828257132
4770 -0.876551945401498
4780 -0.830082307576357
4790 -0.924882805439747
4800 -0.973429681413812
4810 -0.955846440713711
4820 -0.911596007831327
4830 -0.805215407293253
4840 -0.798985504992132
4850 -0.718758675628973
4860 -0.687793891959989
4870 -0.660252708100964
4880 -0.673625899366899
4890 -0.663744796729063
4900 -0.633463762334322
4910 -0.670811047120369
4920 -0.721242274142396
4930 -0.845097950210408
4940 -0.874730652142104
4950 -0.86044196430372
4960 -0.787769763736297
4970 -0.800180675774588
};
\addplot [line width=2pt, color1]
table {%
0 -2.13081352476899
10 -2.2678764393529
20 -1.50874966253535
30 -1.01009801309559
40 -0.851231513539572
50 -0.721819044814497
60 -0.687603178669423
70 -0.601976216796587
80 -0.551938211634652
90 -0.556568993376399
100 -0.574144068127598
110 -0.603032240686106
120 -0.586631278422153
130 -0.594775596505685
140 -0.589990483165761
150 -0.625314430639865
160 -0.635090492630796
170 -0.621616039611435
180 -0.605223725090819
190 -0.591653975896867
200 -0.597888389808618
210 -0.614242707155374
220 -0.626011523403875
230 -0.625754100541124
240 -0.609002889759917
250 -0.598819453024233
260 -0.561072189562544
270 -0.532464351329186
280 -0.568089870788396
290 -0.564073530552837
300 -0.560964334324396
310 -0.593587541217335
320 -0.638773285298706
330 -0.615080013461756
340 -0.597146448181948
350 -0.595863289815522
360 -0.577121912824733
370 -0.61551686617113
380 -0.583815734092647
390 -0.578765931485938
400 -0.59579148630663
410 -0.595154674686901
420 -0.576663792282428
430 -0.632732692466649
440 -0.603285748286165
450 -0.580565968463031
460 -0.594755599749994
470 -0.635246602456527
480 -0.649286855543905
490 -0.665665992838229
500 -0.666229428443464
510 -0.622416320212497
520 -0.615330412866171
530 -0.630429479659621
540 -0.642506755000295
550 -0.640620203607811
560 -0.630351471075732
570 -0.620735316775737
580 -0.607769449454277
590 -0.650184951657858
600 -0.666235351665069
610 -0.686494487341366
620 -0.662738381042427
630 -0.631113706818505
640 -0.607452052774174
650 -0.657771094405524
660 -0.682464927735218
670 -0.649893877125329
680 -0.649821818852788
690 -0.717784544712879
700 -0.704262931910157
710 -0.685846891070517
720 -0.684073537115527
730 -0.656118513818708
740 -0.635567088093931
750 -0.714756919363789
760 -0.691676199426555
770 -0.687038173452871
780 -0.727926432617481
790 -0.718818206647976
800 -0.697264356894459
810 -0.684504899552704
820 -0.722424554859665
830 -0.716447151106773
840 -0.674578162342502
850 -0.662984982380838
860 -0.717702777296388
870 -0.736270576371012
880 -0.740248498453834
890 -0.719688394338994
900 -0.699245977532716
910 -0.705423391680531
920 -0.715169301696826
930 -0.69264562398565
940 -0.708080917593184
950 -0.694373951765338
960 -0.684936041510617
970 -0.684809050129875
980 -0.695584231502438
990 -0.703535060313529
1000 -0.749466038551281
1010 -0.703869223982473
1020 -0.697711785977375
1030 -0.768864562091149
1040 -0.735581695037374
1050 -0.716710116362581
1060 -0.730342100092506
1070 -0.747974608175993
1080 -0.764955990504368
1090 -0.751946957477929
1100 -0.763122684680297
1110 -0.661503881896129
1120 -0.618140523639479
1130 -0.718195927773193
1140 -0.774193481512667
1150 -0.755340313211576
1160 -0.725773298045203
1170 -0.714394820109791
1180 -0.750134778722461
1190 -0.759562629680516
1200 -0.76637368689165
1210 -0.778212566242922
1220 -0.789722820448338
1230 -0.717936521782833
1240 -0.712774421356985
1250 -0.789944676286338
1260 -0.726527951975889
1270 -0.674115181814166
1280 -0.708606346587971
1290 -0.747512296729521
1300 -0.75269297265988
1310 -0.758356009608127
1320 -0.737122019931629
1330 -0.742975181071714
1340 -0.798208456821985
1350 -0.749067261706521
1360 -0.700802732427816
1370 -0.731371504709819
1380 -0.758935336366713
1390 -0.716973853162181
1400 -0.669152110543269
1410 -0.692197347954544
1420 -0.754265201708434
1430 -0.752786307227311
1440 -0.728561575287976
1450 -0.674164602190664
1460 -0.688573192585669
1470 -0.812412954268028
1480 -0.784821441209171
1490 -0.725321494666408
1500 -0.689559420661326
1510 -0.667577789625271
1520 -0.70703565799538
1530 -0.772937167364269
1540 -0.732978711619849
1550 -0.695677024270925
1560 -0.721403846737383
1570 -0.7054848908666
1580 -0.745504147437605
1590 -0.713749791361446
1600 -0.675299139062523
1610 -0.694069168927204
1620 -0.702109955271303
1630 -0.728659423369431
1640 -0.715751084646936
1650 -0.690669057076005
1660 -0.762828547023326
1670 -0.800041257939037
1680 -0.784693705316629
1690 -0.728099877643443
1700 -0.638888125215781
1710 -0.680569070925615
1720 -0.756029929527982
1730 -0.74749961401476
1740 -0.655955741184025
1750 -0.654990223039087
1760 -0.721100112785663
1770 -0.764759634685025
1780 -0.680636750800184
1790 -0.596397595618621
1800 -0.600363834829353
1810 -0.681831682502075
1820 -0.69664545224346
1830 -0.695630112772479
1840 -0.704326215192355
1850 -0.679988469020537
1860 -0.674264477119158
1870 -0.666650306405284
1880 -0.636203168284201
1890 -0.659072104764179
1900 -0.760819444229043
1910 -0.772201820391196
1920 -0.739274411942204
1930 -0.688989828976254
1940 -0.642851363798981
1950 -0.597967154641279
1960 -0.568796245893001
1970 -0.548049379104288
1980 -0.606523575426787
1990 -0.657651353823592
2000 -0.709877546248133
2010 -0.673386250325258
2020 -0.651955103715014
2030 -0.649652085190154
2040 -0.629331103527044
2050 -0.586476440446237
2060 -0.590509790975306
2070 -0.650922759563455
2080 -0.663663041068851
2090 -0.696430107251073
2100 -0.60672140112822
2110 -0.550715867524665
2120 -0.591111794277022
2130 -0.639556940382971
2140 -0.641116954969598
2150 -0.688322056460328
2160 -0.663651233896941
2170 -0.621330575886398
2180 -0.654448574181243
2190 -0.652878462300377
2200 -0.645218530956629
2210 -0.643122984344688
2220 -0.61335264718216
2230 -0.592164522644502
2240 -0.642386552158878
2250 -0.660828941487063
2260 -0.614900127797296
2270 -0.542464004476248
2280 -0.506250256369731
2290 -0.485139330355213
2300 -0.491237217743652
2310 -0.52738198392678
2320 -0.606324053518503
2330 -0.697288531508551
2340 -0.730809176109187
2350 -0.698582412150039
2360 -0.614608981702691
2370 -0.608235508523816
2380 -0.550901716573589
2390 -0.488100026708104
2400 -0.500023745679995
2410 -0.519413220288279
2420 -0.502356059137749
2430 -0.577990023553562
2440 -0.583218234184438
2450 -0.581659448394049
2460 -0.545780650550807
2470 -0.518246954107971
2480 -0.594862421512747
2490 -0.659392407222415
2500 -0.666852597518338
2510 -0.637099489635219
2520 -0.602041438509087
2530 -0.631923800999617
2540 -0.558344734168162
2550 -0.51403506543405
2560 -0.512247355121982
2570 -0.548233206527761
2580 -0.501286276515177
2590 -0.597967648911905
2600 -0.610542993649543
2610 -0.62037872049453
2620 -0.535964075557981
2630 -0.522988174166252
2640 -0.454602297015722
2650 -0.504949682428689
2660 -0.522957385863506
2670 -0.502885034545465
2680 -0.471720017065989
2690 -0.441913309822752
2700 -0.475652169397091
2710 -0.488657726529123
2720 -0.507763075874827
2730 -0.526941353790094
2740 -0.585965443054265
2750 -0.550471123533497
2760 -0.505603485210563
2770 -0.485812583323564
2780 -0.511063267437515
2790 -0.534127816488704
2800 -0.563152881689941
2810 -0.613312288748569
2820 -0.592562163310276
2830 -0.560104283330025
2840 -0.579249674347516
2850 -0.614942251118533
2860 -0.63327014261842
2870 -0.62441649435091
2880 -0.591510560347604
2890 -0.515447767382219
2900 -0.527590440324323
2910 -0.544331115123111
2920 -0.516291753042779
2930 -0.496244985266305
2940 -0.467716117451524
2950 -0.489079894641676
2960 -0.592964387661035
2970 -0.56078949938211
2980 -0.588707271735047
2990 -0.524158836385923
3000 -0.51202494884035
3010 -0.444583395354721
3020 -0.492426457130751
3030 -0.421459987125728
3040 -0.467680259922727
3050 -0.450966438376369
3060 -0.413864792774349
3070 -0.350246175078009
3080 -0.388504759373522
3090 -0.368394618887006
3100 -0.419336577008278
3110 -0.442605917813847
3120 -0.459926525661199
3130 -0.502280113627662
3140 -0.532654579794697
3150 -0.529984441316176
3160 -0.4987982485721
3170 -0.476080363733484
3180 -0.42879206057486
3190 -0.446906148718801
3200 -0.454524826938755
3210 -0.475242839329838
3220 -0.485433436261064
3230 -0.456796900004484
3240 -0.431375943988118
3250 -0.432744840526502
3260 -0.406315607373905
3270 -0.387784067160291
3280 -0.364229701704143
3290 -0.399361590961822
3300 -0.447499013901883
3310 -0.511305997412617
3320 -0.446712766670761
3330 -0.469327356735146
3340 -0.489647913150378
3350 -0.493575666404018
3360 -0.495948708058109
3370 -0.480141521024821
3380 -0.488561620729383
3390 -0.503914833097367
3400 -0.46084072295424
3410 -0.444361460977115
3420 -0.384873303772632
3430 -0.333168224748059
3440 -0.365668118632565
3450 -0.425634777301777
3460 -0.43828557677035
3470 -0.430340667429869
3480 -0.444056730187359
3490 -0.421852999798366
3500 -0.454967390471647
3510 -0.422801601658437
3520 -0.444460544690599
3530 -0.441691849909975
3540 -0.386131734424115
3550 -0.360299820719259
3560 -0.363024273027226
3570 -0.366212448266835
3580 -0.333701251189122
3590 -0.348723188676527
3600 -0.367427748403246
3610 -0.352248614021515
3620 -0.317779627938346
3630 -0.353841346812519
3640 -0.454556340031587
3650 -0.504334349907735
3660 -0.45205751069668
3670 -0.452211520435876
3680 -0.437681685066631
3690 -0.377018256508329
3700 -0.406528331006995
3710 -0.368193689857362
3720 -0.416864794750886
3730 -0.416369705764158
3740 -0.40501045835101
3750 -0.366129219123261
3760 -0.386052529363041
3770 -0.397297109382187
3780 -0.420564250652171
3790 -0.388613626282001
3800 -0.403223377000646
3810 -0.376719348599502
3820 -0.355888316874327
3830 -0.34155518852164
3840 -0.332119799260841
3850 -0.389479514533476
3860 -0.358054890377638
3870 -0.373277807637243
3880 -0.493696910719348
3890 -0.478291573424193
3900 -0.547903294540448
3910 -0.454319952416247
3920 -0.439170037746413
3930 -0.462286424047116
3940 -0.459689166537974
3950 -0.353596669233497
3960 -0.300722310142554
3970 -0.303637504706009
3980 -0.326308537609821
3990 -0.324920915424137
4000 -0.286267798867549
4010 -0.380023964536122
4020 -0.414176775896274
4030 -0.407178719757186
4040 -0.364587872764708
4050 -0.423641630569209
4060 -0.407201469515091
4070 -0.410986805428713
4080 -0.377262992036515
4090 -0.403754023133927
4100 -0.425376344400101
4110 -0.428947324114733
4120 -0.393204818848816
4130 -0.340950909711514
4140 -0.373300757713182
4150 -0.398512228060833
4160 -0.420192316832647
4170 -0.443255066905033
4180 -0.366516440935087
4190 -0.357230241719054
4200 -0.370439163495233
4210 -0.442359806263739
4220 -0.395518851487455
4230 -0.444659338922758
4240 -0.382287781643038
4250 -0.324849646044748
4260 -0.337012854775185
4270 -0.327619231924517
4280 -0.348128495603384
4290 -0.36293981401873
4300 -0.297345789694354
4310 -0.328159560509535
4320 -0.356851953089451
4330 -0.371021677309789
4340 -0.361268492045761
4350 -0.360388285734148
4360 -0.381799916968166
4370 -0.359459327445107
4380 -0.35465237440027
4390 -0.382044063009927
4400 -0.413196858770688
4410 -0.342789684701421
4420 -0.370995872461138
4430 -0.412543975257878
4440 -0.338261418362743
4450 -0.43714348835992
4460 -0.407058801436287
4470 -0.44079725517795
4480 -0.463916241577712
4490 -0.486546801377653
4500 -0.420712928222562
4510 -0.444672471439379
4520 -0.453826138480757
4530 -0.355084771999676
4540 -0.329513866176926
4550 -0.356821741055902
4560 -0.311989028697305
4570 -0.258523342386722
4580 -0.331377320732995
4590 -0.324452737992392
4600 -0.377698328620215
4610 -0.360726840092097
4620 -0.339973504854582
4630 -0.269418021434108
4640 -0.264241086528796
4650 -0.245285374697352
4660 -0.30380054799192
4670 -0.260535973212456
4680 -0.26519621399609
4690 -0.254246560166572
4700 -0.267881954599821
4710 -0.312079768037206
4720 -0.472871466256309
4730 -0.436909351508186
4740 -0.457143084205022
4750 -0.401896354882994
4760 -0.370309627127481
4770 -0.375568316732062
4780 -0.328335455862127
4790 -0.396811830466561
4800 -0.413962673432356
4810 -0.39349020181018
4820 -0.378606196682505
4830 -0.320698605968746
4840 -0.317345903639998
4850 -0.244711682002435
4860 -0.236866814785441
4870 -0.211054864953326
4880 -0.258828618443917
4890 -0.276247153881428
4900 -0.24482776476044
4910 -0.252413639646038
4920 -0.278908804611133
4930 -0.363314483741037
4940 -0.365929618437978
4950 -0.366730880080112
4960 -0.313756571643023
4970 -0.345243242680475
};
\addplot [line width=2pt, color2]
table {%
0 -0.473641596336367
10 -0.0522187984848051
20 0.169471172981261
30 0.17999664779663
40 0.0600897378349305
50 0.0521699748611451
60 0.0211353625297547
70 0.0211844015789032
80 0.0120909482574463
90 0.00265993161201479
100 0.00138223017692566
110 -0.0136695368099213
120 0.0025254491329193
130 -0.00951657161712647
140 0.00661536018371583
150 -0.0200981120300292
160 -0.0220206413459777
170 -0.015991142501831
180 -0.00910571601867674
190 -0.00353718813419342
200 -0.013498511300087
210 -0.0241466909980774
220 -0.0228111450195312
230 -0.0217412685775756
240 -0.00807340557575224
250 -0.00502780218601226
260 0.013884782409668
270 0.0219936170768738
280 -0.0100349924468994
290 0.0129569203948974
300 0.0209530360984802
310 -0.00180890464782713
320 -0.0283571487236023
330 -0.00494534091949461
340 0.000173330078125009
350 -0.00978117189407347
360 0.0115681267356873
370 -0.00743770924568175
380 0.0153258059978485
390 0.00716102721214293
400 -0.00113400190353393
410 0.00379290135383606
420 0.0111585999202728
430 -0.0273800174808502
440 0.00865893390655519
450 0.0129861544036865
460 -0.00553250452041627
470 -0.0155865598487854
480 -0.00822206233978273
490 -0.0130831969833374
500 -0.0164090922164917
510 0.0153178325462341
520 0.00421384548187256
530 0.00168567182540894
540 0.0093013500022888
550 0.000708747558593765
560 0.0141719028282166
570 0.025517483253479
580 0.032594175491333
590 -0.00245990451812746
600 -0.00381872377395631
610 -0.0039732423210144
620 0.0167553575706482
630 0.0336406913948059
640 0.0341307642173767
650 0.00326160774230961
660 -0.00679874654769898
670 0.0155064722824097
680 0.0195055214881897
690 -0.0219615445518494
700 -0.0061562917327881
710 -0.00154709720611574
720 -0.0152548010635376
730 -0.0045121891784668
740 0.0197765196990967
750 -0.0252834672927856
760 0.0056191192817688
770 -0.00219830776214601
780 -0.022523546962738
790 -0.00574956392288207
800 0.00629202911376955
810 0.0143937981414795
820 -0.00525870014190676
830 -0.00313867595672609
840 0.0191097479629517
850 0.0165234212303162
860 -0.0111706551742554
870 -0.0165918661117554
880 -0.0105471392822266
890 -0.00474887966156008
900 0.00568151014328001
910 -0.00125140787124634
920 -0.0162048640632629
930 0.00169153293609618
940 -0.00289273920059204
950 0.0136497322273255
960 0.013285085773468
970 0.0298940772628784
980 0.020247092628479
990 0.0202489118385315
1000 -0.0163698414611817
1010 0.0182079846382141
1020 0.0316712648963928
1030 -0.0172103732872009
1040 0.0112529374694824
1050 0.00482409337997437
1060 -0.00130750629425047
1070 -0.0126697776412964
1080 -0.0169394229125976
1090 0.00327792837142944
1100 -0.0163274344825745
1110 0.0448572077941895
1120 0.0570998415374756
1130 -0.0163303895759583
1140 -0.0223783373260498
1150 0.00117297029495238
1160 0.0105541269874573
1170 0.00738425490379333
1180 -0.00671797558784483
1190 -0.0052366959095001
1200 -0.0141726033401489
1210 0.00431549724578856
1220 0.00755311151504515
1230 0.0199012487411499
1240 0.0170782111167908
1250 -0.0285122078323364
1260 0.0224685416412353
1270 0.040532487487793
1280 0.026700712928772
1290 0.00158890920639037
1300 -0.00555795217514036
1310 -0.0164482365036011
1320 -0.0175796284866333
1330 -0.0241935582733154
1340 -0.0337963285636901
1350 0.0144278136920929
1360 0.0179831794261932
1370 0.000347049551010137
1380 -0.00511457120895387
1390 0.0256433287620544
1400 0.044007239780426
1410 0.0138600480079651
1420 -0.0148378953361511
1430 0.00824745515823365
1440 0.0115725299072265
1450 0.0203425155258179
1460 0.0267935051345825
1470 -0.0445969010543823
1480 -0.0191987223052979
1490 0.000110348358154295
1500 0.033937433719635
1510 0.0459948343276978
1520 0.0199585615730286
1530 -0.0184440486335754
1540 0.0252605687522888
1550 0.0351986959266662
1560 0.00245058919906614
1570 0.0368753176879883
1580 -0.00520958274841311
1590 0.0171589055252075
1600 0.0109508768463135
1610 -0.0120290824127197
1620 0.00860844154357912
1630 -0.00530932756423951
1640 -0.00327809387207033
1650 0.0172776447200775
1660 -0.0284885824394226
1670 -0.0411615173530579
1680 -0.0168441346549988
1690 -0.00148569252014161
1700 0.0484675480270386
1710 0.00839968505859377
1720 -0.0200752721023559
1730 -0.00596658988952634
1740 0.0518066140174866
1750 0.0288036131286621
1760 -0.0175152321052551
1770 -0.0393927742385864
1780 0.030319378566742
1790 0.0587522433757782
1800 0.0303691475963592
1810 -0.0312180336380005
1820 -0.0128078158950806
1830 -0.0112275728416443
1840 -0.00894533573150635
1850 0.0166284574508667
1860 0.016862417011261
1870 0.0233967854881286
1880 0.0244709907913208
1890 -0.000106602096557606
1900 -0.0728034213447571
1910 -0.0570477689361572
1920 -0.025087742023468
1930 0.0119111204910278
1940 0.0399912727928162
1950 0.0572765932655334
1960 0.0485856497955322
1970 0.0497419624519348
1980 -0.00462970237731932
1990 -0.0106192104339599
2000 -0.0305060590362549
2010 0.0111213348197937
2020 0.0188751135635376
2030 0.0152601919364929
2040 0.042540977191925
2050 0.0535166949081421
2060 0.0230526381874085
2070 -0.0207458742046356
2080 0.00555215483665469
2090 -0.01423040309906
2100 0.0513291840553284
2110 0.0721418844032288
2120 0.0343700165367126
2130 -0.00402330781936645
2140 -0.000645114002227784
2150 -0.0276816810035705
2160 0.00309874353408819
2170 0.0311298764610291
2180 -0.00622724513053895
2190 0.00560912774085998
2200 0.00275811791419982
2210 -0.0133599780845642
2220 0.0073912174224854
2230 0.0239581827735901
2240 0.00180648929595947
2250 -0.00551251281738281
2260 0.0213109989356995
2270 0.0586327092552185
2280 0.0514155226898193
2290 0.0406451221656799
2300 0.0323377533531189
2310 0.0231739936256409
2320 0.00805616651535032
2330 -0.022987449054718
2340 -0.00642729930877683
2350 0.032756441822052
2360 0.0714766536712646
2370 0.0495363825416565
2380 0.0611020437049866
2390 0.0874640699195861
2400 0.0468217155075073
2410 0.0144125436019897
2420 0.0423958526134491
2430 -0.0134197732639312
2440 0.0106424315547943
2450 0.00719872884750367
2460 0.0222341825866699
2470 0.0287984756851196
2480 -0.0355131030845642
2490 -0.041192921924591
2500 -0.00923022308349607
2510 0.00814855684280398
2520 0.00979338968276979
2530 -0.0334431255149841
2540 0.0175243469810486
2550 0.0348765682411194
2560 0.0295932258796692
2570 0.0118510796260834
2580 0.0549993136119842
2590 -0.0288069213294983
2600 -0.00775339672088621
2610 0.0134167858123779
2620 0.052057744255066
2630 0.0176511545181275
2640 0.0788138869094849
2650 0.025614205570221
2660 0.0029294427108765
2670 0.0150476224136353
2680 0.0498374877738953
2690 0.0766799778938294
2700 0.0120181449127198
2710 -0.00597479816436763
2720 -0.00436606479644771
2730 0.0179353546905518
2740 -0.0152097734832763
2750 0.0096985928344727
2760 0.0250112911224365
2770 0.0495526747703552
2780 0.0157512481498718
2790 -0.0170263504600525
2800 -0.0250378365135193
2810 -0.0634219136619568
2820 -0.0408601716613769
2830 -0.00924530248641965
2840 -0.0127926258087158
2850 -0.0282569457435608
2860 -0.0235966753196716
2870 0.00569782890319823
2880 0.0158380123901367
2890 0.0732157549095154
2900 0.0292160064888001
2910 0.0115677367782593
2920 0.0302720924949646
2930 0.0334414282417297
2940 0.0375965354156494
2950 0.0161467926597596
2960 -0.0498969757843017
2970 0.0154281081008912
2980 -0.0204104867744445
2990 0.0138315979194641
3000 -0.010744063129425
3010 0.0435988242530823
3020 -0.00220766576766963
3030 0.0508604655265808
3040 -0.00795934894561765
3050 0.0140698554420471
3060 0.0427914420795441
3070 0.0749024498653412
3080 0.0246970806121826
3090 0.0451168629932404
3100 0.00381000304698948
3110 0.00456433074951174
3120 0.00781395419120789
3130 -0.0205088519477844
3140 -0.015966697063446
3150 0.0249191516494751
3160 0.0330403022384644
3170 0.0150693448829651
3180 0.0343881307411194
3190 0.0180773825645447
3200 0.0171905530357361
3210 0.0112822285842896
3220 0.0193407946968079
3230 0.0400917937278748
3240 0.063695448551178
3250 0.0566092489624023
3260 0.0620192318820953
3270 0.0447778955173493
3280 0.0528292003774643
3290 0.0250032934522629
3300 0.0152850317382813
3310 -0.018352025604248
3320 0.0630356181526184
3330 0.0276211669540406
3340 -0.00686842522621148
3350 -0.00510926953315729
3360 -0.00890517558097834
3370 0.0323305407714844
3380 0.0121653911209107
3390 -0.00838246295928956
3400 0.0272169460487366
3410 0.037701962890625
3420 0.063880216293335
3430 0.085008319644928
3440 0.0406753373622894
3450 -0.0142326960659027
3460 -0.00760467428207397
3470 0.0111447239589691
3480 0.000593308753967307
3490 0.0130030913829804
3500 -0.0125568833923339
3510 0.031898580160141
3520 0.0153643641567231
3530 0.0112269983100891
3540 0.0483716746902466
3550 0.0579347308158874
3560 0.0555905998420715
3570 0.0266934663295746
3580 0.0424316639518738
3590 0.00990269225120546
3600 0.00272619821548465
3610 0.0185426913070679
3620 0.0496992000865936
3630 0.00908497378349308
3640 -0.0519017653083801
3650 -0.0578339857292174
3660 0.0098324217796326
3670 -0.00511353801727292
3680 -0.0142084739589691
3690 0.0365783277606965
3700 0.00337756187438969
3710 0.0610953157138825
3720 0.00879274985313417
3730 0.00615202096939091
3740 -0.013588429813385
3750 0.0113113082218171
3760 0.00713738075256352
3770 0.0142815344047547
3780 0.00887525781631472
3790 0.0384363169288636
3800 -0.00763577950477595
3810 0.00309014434814455
3820 0.0142166243362427
3830 0.012930613861084
3840 0.0217735489749909
3850 -0.0376460981941222
3860 0.0162899610614778
3870 0.0226204879474641
3880 -0.0561751590347289
3890 -0.0253193042373657
3900 -0.0897623713493346
3910 0.0104895008850098
3920 0.0381169443893433
3930 0.0140726956367493
3940 0.0113619959640504
3950 0.0809597290039063
3960 0.0790999231433869
3970 0.0714562980175018
3980 0.0491448244094849
3990 0.0364210033607483
4000 0.0558290842342377
4010 -0.00200819869041439
4020 -0.02076688290596
4030 -0.0135157773208618
4040 0.035515163269043
4050 -0.0148080063962936
4060 -0.00415617537975306
4070 -0.00323456835746756
4080 0.0475448325347901
4090 0.014122229166031
4100 -0.00581104390144343
4110 -0.0147183284473418
4120 0.0123673266506196
4130 0.051753122587204
4140 0.0116723905706406
4150 0.00910651175975804
4160 0.00293348440647129
4170 -0.0357540607452392
4180 0.0484095439815522
4190 0.0780067221736908
4200 0.0748882908058166
4210 0.0121056106185914
4220 0.0482854798412324
4230 -0.0354899512386321
4240 -0.00508090932846061
4250 0.0545857197761536
4260 0.0369384132194519
4270 0.0212000884532929
4280 -0.0086628964424133
4290 -0.0307115098762512
4300 0.0419750267124176
4310 0.000736807928085426
4320 -0.0135066236495971
4330 -0.0232624094104766
4340 0.0163844273376465
4350 0.0407653507423401
4360 0.0347678363800049
4370 0.055127668876648
4380 0.0327495577144623
4390 -0.0229220949077605
4400 -0.0534465011119842
4410 0.014732641324997
4420 -0.0139795433998107
4430 -0.0471732840251921
4440 0.0405265994071961
4450 -0.0332965690994262
4460 0.00968736707687379
4470 -0.010472768907547
4480 -0.00736653947830201
4490 -0.0163349726295471
4500 0.0451856545448303
4510 -0.0283498569869994
4520 -0.0509732657718658
4530 0.0287720910644532
4540 0.0430350899887086
4550 0.00502216625213632
4560 0.063356290140152
4570 0.101564614171982
4580 0.00660267161369326
4590 0.0139192218875885
4600 -0.00952407711982725
4610 -0.0244421335315704
4620 -0.0199847257709502
4630 0.0348656589984894
4640 0.0345836791419984
4650 0.0553923520994187
4660 0.0141151912450791
4670 0.0501576383495331
4680 0.0269470621204377
4690 0.00886002573966987
4700 -0.00385164792060844
4710 0.000427937850952187
4720 -0.121692540254593
4730 -0.0551034851932525
4740 -0.0653634072017669
4750 0.0174355906105042
4760 0.0259677015972138
4770 -0.00635079508781426
4780 0.0397248678112031
4790 -0.0098652945709228
4800 -0.00321014440536496
4810 0.0213695674228668
4820 0.0143636814117432
4830 0.03636480134964
4840 0.0357588442516328
4850 0.103017668733597
4860 0.0949014107990265
4870 0.120645326051712
4880 0.0481452865076065
4890 0.00964482705593111
4900 0.0400082881307602
4910 0.053394865322113
4920 0.0455633044147492
4930 -0.00892045127868647
4940 0.0094576869297028
4950 -0.00206874428749081
4960 0.0356627871704102
4970 -0.0114392074489593
};
\addplot [line width=2pt, color3]
table {%
0 -0.18228711918417
10 -0.219770940194542
20 -0.0339251728295806
30 0.0115427043384992
40 -0.0596656054821695
50 -0.034159176775182
60 -0.0452407135557105
70 -0.0268438010938738
80 -0.0236659096744541
90 -0.0291051901909218
100 -0.02977591050711
110 -0.0447092814470668
120 -0.0305471749863431
130 -0.0439778709368534
140 -0.028422504738275
150 -0.0547114522005239
160 -0.0573036698204766
170 -0.0486175230041412
180 -0.0402465722182518
190 -0.033293145659807
200 -0.0427846999457486
210 -0.0503027142967151
220 -0.0509915656155927
230 -0.0504429959557272
240 -0.0368280551287246
250 -0.0296808390712774
260 -0.0115447411630159
270 -0.0052398743497894
280 -0.0357106013665479
290 -0.0146340772320571
300 -0.00922070876119688
310 -0.0350105806822353
320 -0.0646708197898785
330 -0.0411748354506393
340 -0.0324641314415679
350 -0.0364324342150027
360 -0.0128495578724795
370 -0.0303930072143668
380 -0.01083159578298
390 -0.0188378076414494
400 -0.0296446526306939
410 -0.0233667544300538
420 -0.0136877308141723
430 -0.0523127287989219
440 -0.021433528775604
450 -0.0175678567870705
460 -0.0349691320949554
470 -0.0450554391083291
480 -0.0371088873688303
490 -0.0431230587159671
500 -0.04649689142564
510 -0.0142577035201106
520 -0.0193980819126581
530 -0.0204620115075
540 -0.0162718660734623
550 -0.0240500555379025
560 -0.00686286143605879
570 0.00623913108617988
580 0.00965706780187245
590 -0.028804480665511
600 -0.0274959533651405
610 -0.0253853514152152
620 -0.00778211897864066
630 0.00815037407507205
640 0.00962419067161743
650 -0.0215420438293666
660 -0.0315964287861261
670 -0.00887193098749395
680 -0.00446287258027471
690 -0.0436558798231477
700 -0.031094994678608
710 -0.0299914230172936
720 -0.0424097754651125
730 -0.0270461036548359
740 -0.00276154129884942
750 -0.046146551431759
760 -0.0162596000039719
770 -0.024642676111498
780 -0.0446891522218538
790 -0.0260339619288947
800 -0.0172073658655454
810 -0.0117011035554454
820 -0.0318322342250792
830 -0.0293944139009748
840 -0.00487554441226627
850 -0.00543047540165831
860 -0.0347552622782553
870 -0.0425522486565113
880 -0.0350946328304979
890 -0.0243232855981273
900 -0.0120478997068161
910 -0.0196204945613322
920 -0.0326322334857794
930 -0.0153581646406967
940 -0.0230695186055264
950 -0.0102559324876532
960 -0.0105644875808852
970 0.00598266676896514
980 -0.00209728079584958
990 -0.0043599971206865
1000 -0.04174076305064
1010 -0.00739222807435677
1020 0.00947346592546099
1030 -0.0343271892432805
1040 -0.00583078338314274
1050 -0.0136405154725401
1060 -0.0178816669836177
1070 -0.0285934802594809
1080 -0.0340763277181567
1090 -0.0146683733615659
1100 -0.0338359282431089
1110 0.0256462906020391
1120 0.0380157682093858
1130 -0.0329920689869134
1140 -0.0395316581380631
1150 -0.0187088826379817
1160 -0.00989388606761495
1170 -0.0111362421569233
1180 -0.0221809727656304
1190 -0.0223608281969039
1200 -0.0322508708757637
1210 -0.013365610865891
1220 -0.00950079751244243
1230 5.44959783061927e-05
1240 -0.00122764838440107
1250 -0.0424674326071731
1260 0.00980241808437406
1270 0.0253057263179809
1280 0.00781894328862932
1290 -0.0226635760767853
1300 -0.0319499453353559
1310 -0.0398982528332406
1320 -0.0376368507186009
1330 -0.0397781661632127
1340 -0.0458597588810705
1350 -0.000173673239144423
1360 -0.000196960540469553
1370 -0.015793464413524
1380 -0.0192155927023868
1390 0.0116881541253245
1400 0.0285672809643319
1410 -0.0008847612041692
1420 -0.0313285700849625
1430 -0.00980437687868747
1440 -0.00457146097225087
1450 0.00686200211101325
1460 0.0123430461265284
1470 -0.058625516982303
1480 -0.0344195063535167
1490 -0.012751218199942
1500 0.0214115347464888
1510 0.0329434389889795
1520 0.00672296932086862
1530 -0.0294718910209286
1540 0.0121157703671401
1550 0.0193896420933451
1560 -0.0166878334086784
1570 0.0172243775265745
1580 -0.0251395724950227
1590 -0.00141900035082637
1600 -0.00366773342199891
1610 -0.0216956047284732
1620 -0.00155351919182841
1630 -0.0178034192179226
1640 -0.0177540124296871
1650 0.00198579153835161
1660 -0.041942128944501
1670 -0.0523222403847816
1680 -0.0307669506612935
1690 -0.0187142514861549
1700 0.0326077116474316
1710 -0.00304345033296191
1720 -0.0303672869598899
1730 -0.0193884199064759
1740 0.0335642600227973
1750 0.0138674988296401
1760 -0.0268306805663045
1770 -0.0475017869461442
1780 0.0177720712089905
1790 0.0441333430830774
1800 0.0175720639549244
1810 -0.0430073943782118
1820 -0.0246849272824013
1830 -0.0228328529082024
1840 -0.018140520753032
1850 0.00904153386686605
1860 0.0081928737486752
1870 0.0149814552408066
1880 0.0172721716749498
1890 -0.00538570727168785
1900 -0.0731031569706641
1910 -0.0589199154610913
1920 -0.0303734297955257
1930 0.00458000153573672
1940 0.0314816186264768
1950 0.0458839247782373
1960 0.0375466776374235
1970 0.0414457525017247
1980 -0.0121444578776842
1990 -0.0166177637381952
2000 -0.0340784352086709
2010 0.00906583486256638
2020 0.0170367328529958
2030 0.0111611134741517
2040 0.0343918122793521
2050 0.0436031523960478
2060 0.016940688177188
2070 -0.0246495319250543
2080 -0.00105804200784312
2090 -0.0262592998660591
2100 0.0389527562908248
2110 0.0630712129818419
2120 0.0265912525066111
2130 -0.0118233540110126
2140 -0.00652884136344735
2150 -0.0320237939737893
2160 -0.00373636471144028
2170 0.0234839257223482
2180 -0.012250077489943
2190 -0.00172477384553028
2200 -0.00605977037027831
2210 -0.0188942561995002
2220 0.00514822824692009
2230 0.0215250647695767
2240 -0.00305454943185225
2250 -0.0133591165671916
2260 0.0134302955878009
2270 0.0521941159244594
2280 0.0473787775591728
2290 0.0379092377564395
2300 0.0318909521182624
2310 0.0232642896307358
2320 0.00692393156585801
2330 -0.0251241268313456
2340 -0.0105086876569102
2350 0.0249496435431326
2360 0.061544446931724
2370 0.0425291913018166
2380 0.0578659898891132
2390 0.0847182483456779
2400 0.0446622884320767
2410 0.0123833678069974
2420 0.0415832769249911
2430 -0.0123179270502279
2440 0.0120426655137715
2450 0.0064328105447989
2460 0.0193698334118683
2470 0.0260349177579615
2480 -0.0375215700341239
2490 -0.0438221807543965
2500 -0.0139722147455824
2510 0.00372795241726242
2520 0.00921621478145432
2530 -0.0312617749486634
2540 0.0150149487345022
2550 0.030422646096719
2560 0.0248649873240034
2570 0.00844313535746461
2580 0.0518647316256113
2590 -0.0281427134021128
2600 -0.0065216267422233
2610 0.0124436297870162
2620 0.0478117027813429
2630 0.0126558779958739
2640 0.074484494805575
2650 0.0217791621949709
2660 0.000617169774755706
2670 0.014244342422037
2680 0.0485393746375445
2690 0.0758811058180197
2700 0.0118486737093711
2710 -0.00507524335264713
2720 -0.00324909972554984
2730 0.0188104702320799
2740 -0.0157915320131761
2750 0.00831905497903518
2760 0.0248278365288967
2770 0.0504884551484004
2780 0.0147011207264285
2790 -0.0185575627004578
2800 -0.0227770421680635
2810 -0.0604241398907378
2820 -0.0394935548770383
2830 -0.00846448350214545
2840 -0.0116548710502096
2850 -0.0286088393910525
2860 -0.024029699687142
2870 0.00596035810889556
2880 0.0165875043525665
2890 0.0737495359860707
2900 0.030264393692005
2910 0.0125580501637786
2920 0.0313706159225807
2930 0.0339353202361584
2940 0.0391927861712626
2950 0.0176457964937159
2960 -0.0470636611221226
2970 0.0180663236688045
2980 -0.0183370936299689
2990 0.0161837327757417
3000 -0.00751615165716477
3010 0.0470330215310382
3020 0.000842600739362618
3030 0.0537368319370722
3040 -0.00599989718528612
3050 0.0173867898544854
3060 0.045977135320227
3070 0.0764177914001399
3080 0.0247123442063777
3090 0.0458731065713345
3100 0.00724450169949816
3110 0.00938196246906533
3120 0.0110960503712575
3130 -0.0174768213759582
3140 -0.0121614793631216
3150 0.0272381441701279
3160 0.0329569213848602
3170 0.0148186217909096
3180 0.0342528921381092
3190 0.0187720833884425
3200 0.0199723689294123
3210 0.0175256588068545
3220 0.0267592365790812
3230 0.0463873914970965
3240 0.0662330669512273
3250 0.0572653074303736
3260 0.0626530389184113
3270 0.046156118114697
3280 0.0547336582336319
3290 0.0285234978307057
3300 0.0213990756266386
3310 -0.0125013384684718
3320 0.0662769819236935
3330 0.0291559115676739
3340 -0.00573554246532913
3350 -0.00226775022945187
3360 -0.00594110676281987
3370 0.0355842858037966
3380 0.0145723921672293
3390 -0.00601132760305465
3400 0.0287548703916415
3410 0.0382165491113152
3420 0.0642626071970792
3430 0.0861227873530932
3440 0.0435236622052043
3450 -0.0110552467427293
3460 -0.00369840510676291
3470 0.0158475570399347
3480 0.00691910907852282
3490 0.0194907844291901
3500 -0.00732313666909185
3510 0.0370405628064193
3520 0.0225658634460673
3530 0.0188861269174575
3540 0.0534667717172333
3550 0.0605873134344945
3560 0.0578147953811911
3570 0.0289581826339976
3580 0.0452505882042433
3590 0.0134128189662761
3600 0.00525206302447208
3610 0.0199935868858051
3620 0.0515090027967928
3630 0.0133455800461079
3640 -0.0426106725537897
3650 -0.0461425358411769
3660 0.0201974289758452
3670 0.00409506397434185
3680 -0.0064242747989375
3690 0.0433241704106139
3700 0.00829539011932806
3710 0.065798977055738
3720 0.0120618404652157
3730 0.00945584022705542
3740 -0.00999010434616899
3750 0.014692465413928
3760 0.0116640338298403
3770 0.0200166487805641
3780 0.0143697732226024
3790 0.0428188537574984
3800 -0.00257576899667381
3810 0.00701257524505572
3820 0.0157383957520638
3830 0.013695574246727
3840 0.024199647779545
3850 -0.0315825930582678
3860 0.0245444468885983
3870 0.0281468795369313
3880 -0.0521069496617795
3890 -0.0240139153811022
3900 -0.0868673361393472
3910 0.0139857467292664
3920 0.0443591278885441
3930 0.0206896528564612
3940 0.0176887182521493
3950 0.0851983370652346
3960 0.0804265228452385
3970 0.0730922863991555
3980 0.0513588895913357
3990 0.0388636911707663
4000 0.0581971137171986
4010 0.00226478884918371
4020 -0.0157601810844488
4030 -0.00949459303445118
4040 0.0391873210500838
4050 -0.0104925989102143
4060 -0.000354307618376946
4070 0.000162271814560538
4080 0.051550505536862
4090 0.0189279447670216
4100 -0.00253722030959084
4110 -0.0104397847004314
4120 0.0165753534768121
4130 0.0565369414986232
4140 0.0162423457921493
4150 0.014746393027259
4160 0.00946750458744527
4170 -0.0281188338909581
4180 0.0567042094973467
4190 0.0843550028251884
4200 0.079894649102656
4210 0.015821835316355
4220 0.0521106007762322
4230 -0.030560162417557
4240 0.000962481986704986
4250 0.0608952857282428
4260 0.0411235517548945
4270 0.0233578706509725
4280 -0.00454026774610571
4290 -0.0246058535484513
4300 0.0492163946505508
4310 0.0061064234814824
4320 -0.00852680501222191
4330 -0.0182248718623522
4340 0.021103460660142
4350 0.0462324457324404
4360 0.0396765267064554
4370 0.0555488020955521
4380 0.0318378723618972
4390 -0.0198154295713354
4400 -0.0452143000504874
4410 0.0227394061914911
4420 -0.00811772056736934
4430 -0.04389603406182
4440 0.0434617973907802
4450 -0.0284702156039959
4460 0.0148229950901699
4470 -0.00557047578966822
4480 -0.00108725891356492
4490 -0.00908522949922587
4500 0.0511264184442591
4510 -0.0222936692511273
4520 -0.0427698383962014
4530 0.0369955426413366
4540 0.0519073734291897
4550 0.0140506600988314
4560 0.0712161504872251
4570 0.10549524030595
4580 0.00974890014014705
4590 0.0178894210432817
4600 -0.00519877124130642
4610 -0.0225345318519289
4620 -0.0180617632969598
4630 0.0380696341960529
4640 0.0400050762236548
4650 0.0628889575065288
4660 0.0216174579120104
4670 0.0555203707057985
4680 0.0316883756088533
4690 0.0146451604770973
4700 0.00267619408581257
4710 0.00884148796026759
4720 -0.111270830441676
4730 -0.0443637179459535
4740 -0.0554279679412855
4750 0.0249531039013359
4760 0.0295859865001728
4770 -0.00404320750763875
4780 0.0434404397884253
4790 -0.00701444753957073
4800 -0.000982338602347819
4810 0.024011296482142
4820 0.0197304708658068
4830 0.0423027576152522
4840 0.0434944810914608
4850 0.109928951209696
4860 0.0991378447386281
4870 0.123184024389525
4880 0.0500669621443818
4890 0.012605841696839
4900 0.0449336116916016
4910 0.0598648501488132
4920 0.0514880800644374
4930 -0.00314069087647268
4940 0.0151890110294209
4950 0.00384561993710316
4960 0.0413474250418581
4970 -0.0053576878498636
};
\addplot [line width=2pt, color4]
table {%
0 0.153665807361963
10 0.0844709892936321
20 0.138360704638272
30 0.100799789182569
40 0.0185163091014438
50 0.0496784098469942
60 0.0375192521400887
70 0.0451083987368857
80 0.0419733992925531
90 0.0363302638086555
100 0.0338177023398446
110 0.0197812940868614
120 0.0373305171161823
130 0.0257371717668766
140 0.0419499134903804
150 0.014333077038133
160 0.0134406902392179
170 0.028448050921564
180 0.0387104063420648
190 0.0446941844999759
200 0.0343317133962331
210 0.0259606441917383
220 0.0232030111803979
230 0.025295277194491
240 0.0392451759983868
250 0.0454668707386229
260 0.0599757779679348
270 0.0643004287471462
280 0.0372710869863939
290 0.0645212272979436
300 0.0723157042156191
310 0.0534150476902271
320 0.0310502932704167
330 0.0510661878377114
340 0.0528590764230833
350 0.0442465395046438
360 0.0677440426121137
370 0.0520016407219419
380 0.0735909699995117
390 0.069679478416379
400 0.0635084380923586
410 0.0681514824943978
420 0.0717388663195479
430 0.0381943363981788
440 0.0732119066439413
450 0.0778088926617342
460 0.0585243586553822
470 0.0528896903237631
480 0.0584205035896464
490 0.0521452342853556
500 0.0483211921172753
510 0.0816174117791717
520 0.0729975925385997
530 0.0733089936401614
540 0.0837034631870076
550 0.0727135530427083
560 0.0857702107561596
570 0.0944883186331063
580 0.0967162430498445
590 0.0639627053076219
600 0.0676663099192058
610 0.0720259770928042
620 0.0882282856728041
630 0.104256400530349
640 0.107827739054485
650 0.0822802059718679
660 0.0721995823113166
670 0.0882643465636014
680 0.0925301435499797
690 0.05712741902635
700 0.0705432679657447
710 0.0703195307368022
720 0.0599065486658744
730 0.0738603787309345
740 0.0980531497239897
750 0.0577296204993458
760 0.0912029023580125
770 0.0814355693551734
780 0.0648441785116197
790 0.0823028655579298
800 0.0886668465584405
810 0.0921645267311233
820 0.0751081798279411
830 0.0772521601439579
840 0.0961662062085532
850 0.0914370199728797
860 0.0650004157130251
870 0.0576060457023412
880 0.0672082229569734
890 0.0775674569854452
900 0.0886351269771548
910 0.0808699615788889
920 0.0681011986091126
930 0.0884077340700442
940 0.0857701693203879
950 0.100947225733238
960 0.0984526035468269
970 0.112692525189919
980 0.103087340690898
990 0.104962518042525
1000 0.0710762664690794
1010 0.100477611594256
1020 0.113717779983183
1030 0.0697521057423291
1040 0.0979449057819879
1050 0.0884022332358239
1060 0.0902133700882875
1070 0.0866621450717605
1080 0.0836550171753167
1090 0.100081754738775
1100 0.078426146471384
1110 0.132566711219981
1120 0.140228364439915
1130 0.0746259596279694
1140 0.0771974446110895
1150 0.0979208939251353
1160 0.100955958697851
1170 0.0947448098317003
1180 0.0876314961652969
1190 0.0932082059230621
1200 0.0876002130661214
1210 0.111226561706452
1220 0.114980883860238
1230 0.112196269273145
1240 0.108951769501835
1250 0.0701625448078773
1260 0.118105008716217
1270 0.127469552509259
1280 0.11770006380029
1290 0.0929685813206781
1300 0.0832100172795534
1310 0.0769071097509737
1320 0.0783250695225325
1330 0.0749627310827294
1340 0.0715855884060792
1350 0.115347156865971
1360 0.107149347809721
1370 0.0953616742442249
1380 0.0950607358534688
1390 0.1234545972885
1400 0.134788750085701
1410 0.103224182714346
1420 0.0795345143960712
1430 0.105859241642937
1440 0.106137535664111
1450 0.108823070859705
1460 0.117222867429196
1470 0.0563047487005703
1480 0.0805916040621711
1490 0.095394010405338
1500 0.130038594021598
1510 0.142909414406841
1520 0.120040543115841
1530 0.0875718612749823
1540 0.128758747002148
1550 0.131838199164405
1560 0.0977331324492084
1570 0.135576682468149
1580 0.0944187644680015
1590 0.11533336305727
1600 0.106083117807215
1610 0.0856908830862207
1620 0.109503513686922
1630 0.092752348682389
1640 0.0909769473305476
1650 0.111794844406175
1660 0.0732600685724511
1670 0.0681636490204483
1680 0.093318275897309
1690 0.0987817916403286
1700 0.142233734602387
1710 0.104962187622099
1720 0.0867056007061392
1730 0.101460190653747
1740 0.146586555771296
1750 0.118575513781077
1760 0.0808131730606472
1770 0.0637464457379407
1780 0.127228899489086
1790 0.146308617780626
1800 0.115402490359081
1810 0.0646618392407768
1820 0.0931304705951956
1830 0.0920769084608257
1840 0.0905394081633441
1850 0.116255226087516
1860 0.115620685572386
1870 0.120629794117454
1880 0.116415055841116
1890 0.0939184996937108
1900 0.0332792000078553
1910 0.0528304958004464
1920 0.0793878417762635
1930 0.108855396344479
1940 0.133037608616027
1950 0.145353528761608
1960 0.130701291920634
1970 0.131298251852922
1980 0.0836935338433567
1990 0.089227376927392
2000 0.0742810762979438
2010 0.113147336035243
2020 0.117701449724977
2030 0.112435830210743
2040 0.137829690713687
2050 0.141715010930813
2060 0.112047669686009
2070 0.0769917331007961
2080 0.109685535216537
2090 0.0898856395743907
2100 0.149455518924448
2110 0.161997893303011
2120 0.125431744548726
2130 0.0893735968293799
2140 0.0957207274960393
2150 0.0732903545170719
2160 0.103201117757911
2170 0.125714885517847
2180 0.0879818186139278
2190 0.100631282652834
2200 0.0957163342522942
2210 0.080900094431825
2220 0.100930854055232
2230 0.117227628972413
2240 0.100864929924588
2250 0.0954608862239579
2260 0.118394834254636
2270 0.149222041953123
2280 0.134980662457177
2290 0.11933709510093
2300 0.113377822167161
2310 0.110354795720342
2320 0.103665561580125
2330 0.0815993374635132
2340 0.104836509841791
2350 0.143856382003159
2360 0.175588526897584
2370 0.152361142094371
2380 0.157058882853112
2390 0.173876747229394
2400 0.12891498745507
2410 0.0950083203137242
2420 0.124251964734762
2430 0.0726235110506691
2440 0.104011006197089
2450 0.100794843699614
2460 0.109548571058643
2470 0.113758264890527
2480 0.0558091493369916
2490 0.0617798100346927
2500 0.0970827143677446
2510 0.110438637531289
2520 0.108357338645187
2530 0.0641471338766779
2540 0.108282114234923
2550 0.119600390835766
2560 0.113203496773595
2570 0.100529646580172
2580 0.145777462373752
2590 0.0660962004345068
2600 0.0901029732600079
2610 0.110867154292353
2620 0.139465919372269
2630 0.0998638686112101
2640 0.163088769290937
2650 0.111315736904713
2660 0.0872115213513017
2670 0.0979483899259804
2680 0.130429089828739
2690 0.155689691093683
2700 0.0871798146689932
2710 0.0711178127155474
2720 0.0787566154799223
2730 0.106630099759471
2740 0.0747531115094579
2750 0.096268354330507
2760 0.107426523440009
2770 0.134764231485381
2780 0.0990866701902328
2790 0.0635626636509321
2800 0.0605178431271828
2810 0.0264561433828453
2820 0.0502449652030863
2830 0.082743688770742
2840 0.0824468611219457
2850 0.0703126551673793
2860 0.0781725306424804
2870 0.108835476207537
2880 0.110062718788667
2890 0.162734221531671
2900 0.117470022377993
2910 0.103711317770494
2920 0.122499916245653
2930 0.122466305841244
2940 0.122181735517282
2950 0.101870147933949
2960 0.0452644410773949
2970 0.115006488287349
2980 0.0740775145871518
2990 0.101931708294676
3000 0.0720337357799766
3010 0.123897529533503
3020 0.0779549095376604
3030 0.128329169178292
3040 0.0679156846816728
3050 0.0912658892932302
3060 0.117000661495927
3070 0.142020465093262
3080 0.0901246673808916
3090 0.11362089016452
3100 0.07647887611135
3110 0.0818807260530408
3120 0.0873670288633135
3130 0.0618205787583456
3140 0.0726551088877427
3150 0.117808873202422
3160 0.118826821027677
3170 0.0945680026230859
3180 0.110581565824044
3190 0.0959180512601353
3200 0.095086737968223
3210 0.0930304979640843
3220 0.105579629182318
3230 0.126375329467467
3240 0.14826773016642
3250 0.137740265809273
3260 0.136478921366919
3270 0.113697183680053
3280 0.120297156895655
3290 0.0967070905692841
3300 0.0962176792524918
3310 0.0688500991798956
3320 0.151041854277706
3330 0.111395633481329
3340 0.0720604247246558
3350 0.0761737529161993
3360 0.0745930248843274
3370 0.120148268360131
3380 0.0959833342901626
3390 0.0748750910174565
3400 0.109482050187406
3410 0.118265838756961
3420 0.137440585170889
3430 0.154527498143455
3440 0.110337540832807
3450 0.0579676647243673
3460 0.0687334779415051
3470 0.0882166471832371
3480 0.078206067058721
3490 0.0894227084479318
3500 0.0647415292915557
3510 0.112324799652385
3520 0.0979090926508736
3530 0.0929187203307689
3540 0.12404411993586
3550 0.127774613628843
3560 0.124010466966482
3570 0.0896478461713194
3580 0.104419099912907
3590 0.0725800237454696
3600 0.0691954200349143
3610 0.0847890504579863
3620 0.113095921353919
3630 0.0713422905792895
3640 0.0219227532960374
3650 0.0260620829260712
3660 0.0928332108088806
3670 0.0737668328697174
3680 0.062765163002271
3690 0.112184604517443
3700 0.0753751739758431
3710 0.135081396736249
3720 0.0810327527221604
3730 0.0774222529318401
3740 0.052607608661125
3750 0.0754958219638607
3760 0.0757344897564399
3770 0.087064992350546
3780 0.0854572148876244
3790 0.113748728164102
3800 0.0618369300564447
3810 0.0679093889892228
3820 0.0771398602661852
3830 0.0745145879108475
3840 0.0854017353031325
3850 0.0276081168159713
3860 0.087127673443177
3870 0.0964620791610873
3880 0.0241513989426987
3890 0.0539305005964658
3900 -0.00777323822076354
3910 0.0929579742704395
3920 0.122282105372338
3930 0.098108233873967
3940 0.0953862706337284
3950 0.157549413138375
3960 0.144613126514678
3970 0.136175315489172
3980 0.113334356007411
3990 0.0980187023414767
4000 0.116120678679997
4010 0.0672507883300962
4020 0.0510322955866221
4030 0.0574407758707511
4040 0.10868785910131
4050 0.0605121203702782
4060 0.0688359090876417
4070 0.0697111293229928
4080 0.122569681492675
4090 0.0869235505346427
4100 0.067416794455678
4110 0.0601421187764839
4120 0.0851045310385718
4130 0.121758144083718
4140 0.0789334007686213
4150 0.0806843891475411
4160 0.0783754692320333
4170 0.0382862572621103
4180 0.123654367230333
4190 0.155316218341029
4200 0.153550818465829
4210 0.0907844382062535
4220 0.124355432752328
4230 0.036244148319113
4240 0.0616071876547524
4250 0.121886305002145
4260 0.10275365020001
4270 0.0822123888487055
4280 0.0528003996055852
4290 0.030054891929793
4300 0.103244555801586
4310 0.0585113128832152
4320 0.0473608370191313
4330 0.0400200207686865
4340 0.0830509919021634
4350 0.109113125643164
4360 0.105230945495215
4370 0.126046585658888
4380 0.0992501641837904
4390 0.0407572217342944
4400 0.012108674630141
4410 0.0794018724881283
4420 0.051158006203591
4430 0.0209531524070817
4440 0.111284537238056
4450 0.0415430470131284
4460 0.0865993477264552
4470 0.0678974365068788
4480 0.0764672566023415
4490 0.0714647165429276
4500 0.130063100302904
4510 0.0462072765448501
4520 0.0199685965259737
4530 0.0952710231063134
4540 0.108904840827253
4550 0.0713851178307753
4560 0.131097560294705
4570 0.163828450310869
4580 0.0664322703860703
4590 0.0760148097041879
4600 0.058545747586486
4610 0.0367188975080278
4620 0.0390869408202366
4630 0.0923417016728427
4640 0.0919623910531714
4650 0.113726056888122
4660 0.0747057319597773
4670 0.107602878406229
4680 0.0802058599601134
4690 0.0575446462887396
4700 0.0456647693331319
4710 0.061068262888494
4720 -0.0528133843757825
4730 0.0203797326376201
4740 0.0117419389242471
4750 0.09689082955907
4760 0.0974307350908816
4770 0.060762092166505
4780 0.107726815672272
4790 0.0616944936287902
4800 0.0717557109805875
4810 0.0952330771306998
4820 0.0861279166820418
4830 0.102369299573878
4840 0.101874092082335
4850 0.166687982391831
4860 0.155060913220772
4870 0.179775838070881
4880 0.102275506333627
4890 0.0615090182526247
4900 0.0946485779237552
4910 0.112301282839891
4920 0.105718075982028
4930 0.0551032183974156
4940 0.0768536204261437
4950 0.0640679447405971
4960 0.0998572640166289
4970 0.0516132571001523
};
\addplot [line width=2pt, color5]
table {%
0 0.317086959981507
10 0.241851067888129
20 0.241309600981435
30 0.172975210071153
40 0.0672986237655377
50 0.089355407776434
60 0.0752849784874772
70 0.0797748497407788
80 0.0733002310911571
90 0.0666439960117478
100 0.0679283304797885
110 0.0543457589228831
120 0.0720663436936314
130 0.0631918796298299
140 0.0800381283039602
150 0.0533729676668953
160 0.0539744264759313
170 0.0686869561372866
180 0.0759145075355907
190 0.0827996930104182
200 0.0734608075495767
210 0.0639701714419563
220 0.0597457611210786
230 0.0597228644900463
240 0.0753214208256229
250 0.0842029201999293
260 0.101065562147064
270 0.106080075657175
280 0.0799030283789169
290 0.106707736198124
300 0.112154842756672
310 0.0945867338332802
320 0.0745579847758311
330 0.0950419921960158
340 0.0950428027400621
350 0.0877354045677766
360 0.11295792302995
370 0.0974802154782839
380 0.115685350869542
390 0.109809086113032
400 0.106160244613056
410 0.113954225438678
420 0.11753867452658
430 0.0833196838587902
440 0.117869280521318
450 0.118092377857306
460 0.0988955725421075
470 0.0952029514123171
480 0.102449540032207
490 0.0984776963271554
500 0.0969416742316096
510 0.126949095267209
520 0.114910177392262
530 0.116729569482578
540 0.126475269804309
550 0.116671573116377
560 0.133962542796222
570 0.14594758916624
580 0.148417481370457
590 0.117545324267388
600 0.120081944708462
610 0.122762982989436
620 0.137220544375701
630 0.1548768104025
640 0.15425586533012
650 0.127314391751506
660 0.120905783016544
670 0.142503295501462
680 0.147753625759719
690 0.111654217685524
700 0.122600307698695
710 0.120292906848287
720 0.105525738979366
730 0.11704582015412
740 0.14189111200649
750 0.105457077572469
760 0.138092464126254
770 0.12959005780916
780 0.116241768153833
790 0.134701573077728
800 0.140130857296093
810 0.143826451550438
820 0.128417372053289
830 0.130282541989653
840 0.150217736563358
850 0.145669929924524
860 0.123631189629702
870 0.117386834636269
880 0.126932424713782
890 0.13052095897342
900 0.137219633491584
910 0.130144568692319
920 0.117894650285973
930 0.136294337333787
940 0.132666322956014
950 0.148563716964657
960 0.146163135846279
970 0.164225836942045
980 0.15751007820062
990 0.159958182083137
1000 0.127477751944095
1010 0.157723729391717
1020 0.174173788488385
1030 0.132287837780865
1040 0.160776613794587
1050 0.148651789795077
1060 0.146977129584902
1070 0.139524945121084
1080 0.136428105007965
1090 0.15432048580012
1100 0.1330751262046
1110 0.184761285370091
1120 0.192048691476495
1130 0.129122222585046
1140 0.13411462587471
1150 0.152923736764373
1160 0.155501579442895
1170 0.149942860201588
1180 0.144466841932517
1190 0.150505877069433
1200 0.14373207913794
1210 0.169247535301175
1220 0.173344539354701
1230 0.166970709795405
1240 0.163326084972505
1250 0.129247368853415
1260 0.175649418328081
1270 0.182308056570389
1280 0.173769351501296
1290 0.149079333255833
1300 0.139551297243268
1310 0.132225198056991
1320 0.132500085059324
1330 0.130355520679928
1340 0.132509715574939
1350 0.17529785065004
1360 0.163658321929755
1370 0.154451391545877
1380 0.156131049030196
1390 0.18026803711035
1400 0.189122156071466
1410 0.15976959707518
1420 0.139220361151551
1430 0.164332687248669
1440 0.162400063378464
1450 0.162885387578382
1460 0.17444096263414
1470 0.116732720688492
1480 0.140292450604254
1490 0.151758509519929
1500 0.186172252911825
1510 0.196841329309899
1520 0.175040352244608
1530 0.14396650926784
1540 0.185538886938833
1550 0.187684335004804
1560 0.153300493602605
1570 0.192035572030032
1580 0.149391784621117
1590 0.169700463233792
1600 0.156997878373912
1610 0.137888184054912
1620 0.165764408257763
1630 0.150059681951574
1640 0.144732986036374
1650 0.163806878944489
1660 0.128443551436457
1670 0.125052430158835
1680 0.150679631349734
1690 0.152565134072307
1700 0.19350848204353
1710 0.158582303198706
1720 0.145122703679957
1730 0.158241796298485
1740 0.20035624798514
1750 0.172230783448228
1760 0.139675546367176
1770 0.12542480170217
1780 0.185888346850389
1790 0.197814506064382
1800 0.166232298513228
1810 0.116156547297596
1820 0.142784891977537
1830 0.141896963550555
1840 0.144297518973628
1850 0.171743955349433
1860 0.170482911818926
1870 0.176295061845053
1880 0.169815134020507
1890 0.14677477966703
1900 0.0884947404150148
1910 0.109259565820477
1920 0.135360387718557
1930 0.163225648865078
1940 0.185767779796739
1950 0.194244223730848
1960 0.177511777562612
1970 0.178629063089722
1980 0.132064296921311
1990 0.141033526866981
2000 0.130467933221952
2010 0.17117050201778
2020 0.17442875579193
2030 0.16938537158914
2040 0.195278612361455
2050 0.195026614868885
2060 0.162460724116901
2070 0.128353678297606
2080 0.16496396177645
2090 0.143933383307102
2100 0.198883812439085
2110 0.209612412682169
2120 0.174049794457212
2130 0.137548767725266
2140 0.143264297503051
2150 0.124208098922853
2160 0.155444181048925
2170 0.179128403573592
2180 0.141745454343552
2190 0.154471044622558
2200 0.148321481928371
2210 0.132082229775216
2220 0.150175605386905
2230 0.165165163077739
2240 0.151049137757653
2250 0.145870253521497
2260 0.166403426302627
2270 0.195781310324938
2280 0.18063456037109
2290 0.163890276808225
2300 0.157260901506644
2310 0.158137232814873
2320 0.159279936071777
2330 0.143169442238933
2340 0.168632006847929
2350 0.20554762613334
2360 0.230150226845878
2370 0.203930202581709
2380 0.205479435164104
2390 0.220137723841774
2400 0.172396918994116
2410 0.137424602593962
2420 0.168421374805009
2430 0.119831977266684
2440 0.153804413814755
2450 0.149855526629607
2460 0.15750700371071
2470 0.15862442496402
2480 0.099849958034513
2490 0.110309591843976
2500 0.149879906417504
2510 0.162172884946115
2520 0.156267353738197
2530 0.112815103351605
2540 0.157007692070687
2550 0.16557081277788
2560 0.156655749884981
2570 0.143858545634647
2580 0.186538187364771
2590 0.108139770109158
2600 0.139874412887355
2610 0.167525607956927
2620 0.191966784371354
2630 0.146010816639979
2640 0.20695823363461
2650 0.154236505849459
2660 0.129873782143363
2670 0.140073660296294
2680 0.173816912223035
2690 0.199925355420396
2700 0.127909855389466
2710 0.111333297073868
2720 0.120102818258557
2730 0.153272694537838
2740 0.125249475141184
2750 0.145956664110842
2760 0.153778204553
2770 0.180636924250432
2780 0.143429812774429
2790 0.107328750354907
2800 0.107186685555549
2810 0.0739431049975629
2820 0.0962895256137802
2830 0.127419450846752
2840 0.128865578591722
2850 0.119138651311393
2860 0.129203900781656
2870 0.162648499752034
2880 0.162564361382642
2890 0.212855089115946
2900 0.162264839180018
2910 0.149000121296532
2920 0.167760287743127
2930 0.165496714630121
2940 0.162477492856633
2950 0.141886606491688
2960 0.0891987269769525
2970 0.162237888670411
2980 0.121139091618098
2990 0.145893616352096
3000 0.113730462988149
3010 0.163787569854002
3020 0.119890525418678
3030 0.168556999204298
3040 0.107240570652177
3050 0.130813058823585
3060 0.157299015789355
3070 0.179937075518137
3080 0.126875950219109
3090 0.148400006707411
3100 0.111778831410211
3110 0.118933577896436
3120 0.126022985598469
3130 0.100919702548411
3140 0.114253175188319
3150 0.162852887412632
3160 0.163751969061261
3170 0.136815861693674
3180 0.148798122611773
3190 0.132831591122225
3200 0.134493895530473
3210 0.135319235496251
3220 0.148024869514164
3230 0.166037459847884
3240 0.187099994816014
3250 0.177256145503386
3260 0.174887949115641
3270 0.149197969096708
3280 0.154774656269125
3290 0.132040996792885
3300 0.134870449498163
3310 0.108416461755201
3320 0.190985388433916
3330 0.15153713493473
3340 0.112704888322855
3350 0.11797383891876
3360 0.11509590307042
3370 0.162251649301844
3380 0.137136165648368
3390 0.115197981338248
3400 0.147452791534747
3410 0.155734648802164
3420 0.173161700846539
3430 0.187629562675116
3440 0.142828622806606
3450 0.0906152684083887
3460 0.101845262728517
3470 0.122901174260322
3480 0.114934080490193
3490 0.126311695954021
3500 0.10119282846867
3510 0.149135061044468
3520 0.135267406105154
3530 0.130416115535825
3540 0.16176099090027
3550 0.164411246264682
3560 0.160146981911088
3570 0.123463013213414
3580 0.136307222753728
3590 0.102021793188158
3600 0.098702858899084
3610 0.113843734688048
3620 0.142652389773141
3630 0.101644936605276
3640 0.0558182160214394
3650 0.065101552657512
3660 0.134562908603681
3670 0.113787243125775
3680 0.0976026975963067
3690 0.145034586589244
3700 0.107470638410222
3710 0.169403547282817
3720 0.116591581652409
3730 0.114169867782795
3740 0.0872466490624998
3750 0.108652138131995
3760 0.11095946264768
3770 0.123750161091601
3780 0.122407024694259
3790 0.149201845394883
3800 0.0952003898813485
3810 0.0994033853645451
3820 0.106554024410621
3830 0.101736530771174
3840 0.113160044129034
3850 0.0568885436392245
3860 0.118862185935391
3870 0.129926403718486
3880 0.0614068959836284
3890 0.0923582893991482
3900 0.0310967276777005
3910 0.131388592667024
3920 0.161592020986684
3930 0.135859462894231
3940 0.131106948731404
3950 0.189129675397306
3960 0.172728001362573
3970 0.166502375056272
3980 0.145983334271907
3990 0.129891853317879
4000 0.145241601550623
4010 0.0986457452012283
4020 0.0829953707499189
4030 0.0877839451696122
4040 0.139730603951451
4050 0.093923003710759
4060 0.102904968357677
4070 0.102653473440586
4080 0.155422608711594
4090 0.120159783846259
4100 0.101853865677484
4110 0.0945519711424055
4120 0.118186321881169
4130 0.154005337535661
4140 0.110793904242887
4150 0.114962273274553
4160 0.11409123779906
4170 0.0729963513052617
4180 0.158350916332836
4190 0.191193090562634
4200 0.19030677019761
4210 0.130055143448205
4220 0.16291727920015
4230 0.0723061253364332
4240 0.0950574331703099
4250 0.156369367752822
4260 0.13666263118868
4270 0.113380216233945
4280 0.0833454809089681
4290 0.0613807925461321
4300 0.136101034531303
4310 0.0898766674160725
4320 0.0779835127103952
4330 0.067814059466424
4340 0.113477413084135
4350 0.144369487120217
4360 0.14276007334008
4370 0.160935321670191
4380 0.131807314786839
4390 0.0718439903239613
4400 0.0435854927832683
4410 0.108762378078228
4420 0.0793307002241078
4430 0.0495766382841981
4440 0.14270711503047
4450 0.0760795069884101
4460 0.122353188587115
4470 0.104237171517681
4480 0.114946996316222
4490 0.109529553758898
4500 0.167282554003456
4510 0.0799999147805559
4520 0.054173130269526
4530 0.127881147639103
4540 0.140178131617627
4550 0.100576716158012
4560 0.162249618079514
4570 0.193674590729284
4580 0.0948873206317049
4590 0.103827742641254
4600 0.0891513246686353
4610 0.0649575270972811
4620 0.0662975568709302
4630 0.117915064422287
4640 0.117440060350182
4650 0.139887299738043
4660 0.101114365118797
4670 0.133335705594188
4680 0.1046902233801
4690 0.0811541750642088
4700 0.0699241843533531
4710 0.0890870909800868
4720 -0.0220744836045137
4730 0.0526260860370427
4740 0.0433586114495094
4750 0.129891176422734
4760 0.128225347506385
4770 0.0883208920286492
4780 0.135917351628416
4790 0.092594818367123
4800 0.105679700444183
4810 0.129837582590032
4820 0.118615665439177
4830 0.131559183284561
4840 0.131802779735095
4850 0.196238049519859
4860 0.181994652916532
4870 0.205067247584408
4880 0.125980123766219
4890 0.0847540232906493
4900 0.118179689455141
4910 0.137936125140325
4920 0.13375345748421
4930 0.0861416050752398
4940 0.109400099647716
4950 0.0950628551436929
4960 0.128611262487541
4970 0.0782231819494921
};
\addplot [line width=2pt, color6]
table {%
0 0.401610963118764
10 0.311426488898396
20 0.272997069528725
30 0.187944680192865
40 0.0779002400522694
50 0.102331563255463
60 0.0898793287603692
70 0.0955801987855014
80 0.0882356540120477
90 0.0827754098541293
100 0.0864952328209195
110 0.0743793744439069
120 0.0910683617029835
130 0.0801772019750127
140 0.0944653453774416
150 0.0672543968833596
160 0.0699062909101145
170 0.0853610495003946
180 0.0919245061106229
190 0.0951685516776732
200 0.0849589941952634
210 0.0782499923260494
220 0.0790617743447082
230 0.0795938444985836
240 0.0924869782049411
250 0.100183096711177
260 0.11676508769604
270 0.121942551031333
280 0.0978040629829666
290 0.127357650586965
300 0.135096992022468
310 0.117232504021644
320 0.0974094040353157
330 0.117319447226057
340 0.116355784322283
350 0.108226291691496
360 0.132244298050098
370 0.116009336254727
380 0.132586738248693
390 0.127938507167979
400 0.125263190814329
410 0.133552974097556
420 0.137005301479668
430 0.104683295261402
440 0.139208654287651
450 0.140648494550109
460 0.1229648108005
470 0.12187392410825
480 0.129627424218539
490 0.123944783081498
500 0.120240476753027
510 0.15041265824012
520 0.140116867797123
530 0.14178091616463
540 0.152716890053408
550 0.139932925279661
560 0.15502123794738
570 0.166654560020312
580 0.168901844787285
590 0.136451966086354
600 0.140853884979133
610 0.14739853158798
620 0.16387665998909
630 0.179880249596013
640 0.17806856432406
650 0.152476245851509
660 0.146621718209825
670 0.164950714553167
680 0.171944168848187
690 0.140704724993445
700 0.152896712361679
710 0.149067393200917
720 0.133810234357399
730 0.143063603985667
740 0.166215584674433
750 0.131905653840558
760 0.167327996315172
770 0.157727522866809
780 0.143068459193609
790 0.159965532480114
800 0.166088844917943
810 0.169381822040772
820 0.154698284626078
830 0.155638751784276
840 0.17470745624772
850 0.169081762359185
860 0.148754032183744
870 0.144161307595015
880 0.152796042303791
890 0.155509207389791
900 0.1622533967216
910 0.155674895533212
920 0.143069170081747
930 0.16247726249692
940 0.16179016444342
950 0.178554338038848
960 0.17458785019594
970 0.193932173536786
980 0.187955815960768
990 0.190944102569391
1000 0.156797878054691
1010 0.183900170418921
1020 0.198226868894439
1030 0.157294019098796
1040 0.184987676600057
1050 0.171878299024108
1060 0.172061948162797
1070 0.167683039406035
1080 0.164394882109069
1090 0.182080805388752
1100 0.161314641043385
1110 0.211646247561337
1120 0.217479695718072
1130 0.154707188335335
1140 0.161477268507995
1150 0.180015607491656
1160 0.181517454114267
1170 0.175359803034026
1180 0.171176591482782
1190 0.177160300425081
1200 0.171387320779716
1210 0.200810814499459
1220 0.207704523355516
1230 0.198203076268587
1240 0.194213166564856
1250 0.160692098952091
1260 0.205751856208484
1270 0.210179202710982
1280 0.202526623366625
1290 0.178879360825102
1300 0.170176161213928
1310 0.163539323322244
1320 0.161153560116509
1330 0.156444100338544
1340 0.158441382584559
1350 0.201502408364958
1360 0.189696955735711
1370 0.181177786506093
1380 0.183803135321329
1390 0.208728378837599
1400 0.216515170413618
1410 0.187922866406436
1420 0.170028752552873
1430 0.195970223008732
1440 0.191481091548272
1450 0.189345784422166
1460 0.202530144008913
1470 0.148191691396187
1480 0.17201496868801
1490 0.181572927316488
1500 0.215575615546096
1510 0.224674248324756
1520 0.202847189183261
1530 0.1734008020344
1540 0.215260405108654
1550 0.215649671787419
1560 0.180408158007319
1570 0.220774955790694
1580 0.17898945439607
1590 0.19951038422979
1600 0.186368268637377
1610 0.167721566071255
1620 0.194687914447936
1630 0.178465324722066
1640 0.173212762566446
1650 0.192541513530602
1660 0.157203504761336
1670 0.155545373541583
1680 0.182005240796382
1690 0.180913078980101
1700 0.217518787331147
1710 0.182812328505797
1720 0.173252454192344
1730 0.187792629128455
1740 0.228180511552187
1750 0.199044415088534
1760 0.165932406063792
1770 0.151133515674383
1780 0.211029568910541
1790 0.221619532623282
1800 0.189783787037627
1810 0.140289154823624
1820 0.169184151110676
1830 0.167854986242051
1840 0.170852388056602
1850 0.198420442628661
1860 0.197483435321229
1870 0.202639352116089
1880 0.195619225991798
1890 0.17327280116622
1900 0.117054029296115
1910 0.139817521319118
1920 0.166216060246906
1930 0.193185818822489
1940 0.214313188622341
1950 0.222027002542052
1960 0.202609952132626
1970 0.201285067089411
1980 0.154085456478725
1990 0.165140279582821
2000 0.155024423564072
2010 0.194738268439364
2020 0.1984131067884
2030 0.194190812176339
2040 0.221222046721126
2050 0.220183890549206
2060 0.186376243026665
2070 0.152905534846112
2080 0.191044619074833
2090 0.172631938993746
2100 0.22777100233591
2110 0.236316378272554
2120 0.199977981780146
2130 0.164744403574046
2140 0.171589994809942
2150 0.153216646912298
2160 0.182799669209204
2170 0.203152200411649
2180 0.165053766592975
2190 0.179623132743149
2200 0.174107249935387
2210 0.157451750891903
2220 0.176725484805244
2230 0.19326114176405
2240 0.180783786057263
2250 0.174120117906682
2260 0.191673689491287
2270 0.218286364397145
2280 0.200759685758904
2290 0.183090677663693
2300 0.177009161363634
2310 0.178117751921634
2320 0.182310595879843
2330 0.169249043415731
2340 0.19780932386381
2350 0.23404801445838
2360 0.256110567333044
2370 0.227935035378426
2380 0.227833532485681
2390 0.241224921852985
2400 0.194708766710439
2410 0.160126609395028
2420 0.191120923885735
2430 0.142780341768618
2440 0.177445555385469
2450 0.173184601483431
2460 0.179741352493385
2470 0.180333187406573
2480 0.123580814216739
2490 0.137849176552103
2500 0.179071854344122
2510 0.189025118839974
2520 0.179917000442144
2530 0.135174331434647
2540 0.178314668659087
2550 0.187080749513777
2560 0.179124156533625
2570 0.167714055244781
2580 0.210066454580799
2590 0.133145016922044
2600 0.165354102061062
2610 0.19203328273486
2620 0.213983099910277
2630 0.166822136714121
2640 0.22761535149234
2650 0.175194130937775
2660 0.151067159239759
2670 0.160695574437796
2680 0.194628853472916
2690 0.221437037593659
2700 0.148344466506725
2710 0.131053459506767
2720 0.14004694534278
2730 0.17371725404728
2740 0.146558942610472
2750 0.167171994025311
2760 0.173610586678805
2770 0.200510114729824
2780 0.162768064725049
2790 0.127010580350343
2800 0.129314578414325
2810 0.0967709013891627
2820 0.118555015730923
2830 0.148078631250442
2840 0.14849555919259
2850 0.139110836131431
2860 0.150469367263217
2870 0.185481277802713
2880 0.18585512918741
2890 0.236385377960644
2900 0.185345404563782
2910 0.172214885183135
2920 0.190616805537563
2930 0.187551931928157
2940 0.183034747300318
2950 0.162458834473411
2960 0.111375910869424
2970 0.185227768940695
2980 0.14380415229586
2990 0.16819822412955
3000 0.134508457540759
3010 0.184654466299068
3020 0.140265094054084
3030 0.187852448007316
3040 0.126048032795253
3050 0.149351690144114
3060 0.17445291537551
3070 0.194958955983289
3080 0.14222307962901
3090 0.16414153213124
3100 0.127868308362137
3110 0.13629717172663
3120 0.144049394861649
3130 0.120348055915586
3140 0.13644896065492
3150 0.186199652991073
3160 0.183963416864661
3170 0.154664991809491
3180 0.167499591931354
3190 0.15353541984111
3200 0.155326202707113
3210 0.155297276225618
3220 0.168487639202856
3230 0.186927142945583
3240 0.208741042464868
3250 0.198691706319688
3260 0.195017175627008
3270 0.167380528478413
3280 0.171257345480015
3290 0.148575196661536
3300 0.153897091332495
3310 0.129988161456089
3320 0.213763698399128
3330 0.172678261191901
3340 0.132264760848896
3350 0.138331392912277
3360 0.135411097784711
3370 0.182910817978931
3380 0.15700513392683
3390 0.134844822901949
3400 0.167462569352382
3410 0.176684207077006
3420 0.191912794902558
3430 0.204405637005504
3440 0.158629824068875
3450 0.107160926377849
3460 0.119766463836715
3470 0.141255392197701
3480 0.132064716402786
3490 0.142505348466883
3500 0.118881518296724
3510 0.167857135226837
3520 0.154085661534262
3530 0.148659327036318
3540 0.179529568989787
3550 0.181661067797613
3560 0.177300598848157
3570 0.138791798208877
3580 0.150431437549699
3590 0.116160887575462
3600 0.114418722969014
3610 0.130304251190894
3620 0.158867884820075
3630 0.116961458500919
3640 0.072378785059826
3650 0.0823198569100592
3660 0.151292591718135
3670 0.130227940246859
3680 0.114175031918469
3690 0.162378473836791
3700 0.125612757784943
3710 0.188633142279316
3720 0.134562305467909
3730 0.1307981638829
3740 0.102495108673124
3750 0.124000437060081
3760 0.126444805397131
3770 0.140022414189451
3780 0.139902663264477
3790 0.167579697372074
3800 0.112701886313098
3810 0.116820456760772
3820 0.122968796651886
3830 0.117433674250091
3840 0.128022462770615
3850 0.071005038759076
3860 0.134160040296941
3870 0.146665545948286
3880 0.0802659316080095
3890 0.111606724268714
3900 0.049395727239684
3910 0.148630333027877
3920 0.178987966848133
3930 0.154484751128493
3940 0.150779296487845
3950 0.20731395371801
3960 0.188359054936999
3970 0.182116548175592
3980 0.161148884014887
3990 0.143487918342576
4000 0.158123783124679
4010 0.114703099801663
4020 0.100737071233728
4030 0.10586294895885
4040 0.156977176590972
4050 0.110312874589965
4060 0.118493733748043
4070 0.119124170575085
4080 0.173797274107945
4090 0.137910267837107
4100 0.118639090680672
4110 0.111417434040861
4120 0.135587876160046
4130 0.170997866366
4140 0.127749649844959
4150 0.133139861499804
4160 0.133022862343807
4170 0.0902941885543631
4180 0.176008545987953
4190 0.209628036845706
4200 0.208989411818621
4210 0.1483774525956
4220 0.180652261709523
4230 0.0887537261244661
4240 0.111441794731185
4250 0.172054278254955
4260 0.150753778152143
4270 0.126224946670773
4280 0.0960604984025744
4290 0.0729369152376501
4300 0.146971649015807
4310 0.101167607416703
4320 0.0918527862062384
4330 0.0834575807166139
4340 0.130319791927818
4350 0.161564879460075
4360 0.160144909983942
4370 0.178249692496944
4380 0.147568251075477
4390 0.0857022917178541
4400 0.0572787076177632
4410 0.123408267795717
4420 0.0947839697130501
4430 0.0654879206545868
4440 0.158566462302446
4450 0.0933735828086615
4460 0.13981125938592
4470 0.121648981482242
4480 0.133150833295548
4490 0.128924774690109
4500 0.186672517092124
4510 0.0970773368511665
4520 0.0707845329853932
4530 0.144753910525036
4540 0.157294366561924
4550 0.11786830846578
4560 0.179595126179173
4570 0.209847693424948
4580 0.109387376083615
4590 0.118073576159653
4600 0.103886174098307
4610 0.0783086482241512
4620 0.0791159416195356
4630 0.129792839963857
4640 0.128517203577927
4650 0.151135847843715
4660 0.113965994798152
4670 0.146589853621728
4680 0.117751209913193
4690 0.0928764097449565
4700 0.0805826414529218
4710 0.101081622551498
4720 -0.00838339237860908
4730 0.0682149217673796
4740 0.0607295156273626
4750 0.1489262954764
4760 0.146840771651146
4770 0.106001185239397
4780 0.153558904878674
4790 0.110479346331272
4800 0.122632915365453
4810 0.145096119506172
4820 0.133047498988692
4830 0.145313449959276
4840 0.1457153425263
4850 0.210847731695013
4860 0.196369209315139
4870 0.219571670446401
4880 0.139265434022385
4890 0.0973269554239453
4900 0.130716199950199
4910 0.151102824348203
4920 0.147211154813461
4930 0.100976660967959
4940 0.124987130436504
4950 0.110093608872218
4960 0.142886977741291
4970 0.0925189812797313
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/SGDlambda=0,07_distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated distances to full-batch minimum \\ SGD \(\displaystyle \lambda=\) 0.07},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymin=-6357.6197668562, ymax=1116.27149353572,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -0.960107860828655
10 -25.1968498551535
20 -73.2095283034988
30 -113.238124923158
40 -142.856244555385
50 -161.403202733353
60 -176.093552589662
70 -189.999667889446
80 -200.97638713057
90 -210.142359207576
100 -218.860836996209
110 -227.119118700601
120 -236.920500276287
130 -245.731996803124
140 -255.074117494603
150 -263.829013999629
160 -273.761425911747
170 -283.502632242373
180 -293.641398602331
190 -303.29116917003
200 -312.517212180789
210 -321.6509171658
220 -331.651404570646
230 -341.020750287573
240 -350.916849221451
250 -360.841700317209
260 -370.118042365093
270 -380.18567174901
280 -388.141859917833
290 -397.315918385871
300 -406.503252584068
310 -416.229997021781
320 -424.999534432307
330 -435.307445962525
340 -445.472317351377
350 -455.279490709884
360 -465.412337560802
370 -473.974219613163
380 -484.11241862766
390 -494.568560663787
400 -503.936975929247
410 -513.095730555844
420 -523.864859108799
430 -533.207066443685
440 -543.010849983322
450 -553.843430158063
460 -563.629783219167
470 -573.711050064882
480 -583.159931725913
490 -594.286087298462
500 -605.279207621138
510 -616.284809672909
520 -627.505057153513
530 -637.689405446953
540 -648.175515690138
550 -659.300331162425
560 -670.566708920525
570 -681.073454671943
580 -692.772922153432
590 -703.39890493966
600 -713.949075838733
610 -725.607167912873
620 -737.246906175678
630 -749.239480431145
640 -761.366994793722
650 -772.000341596604
660 -783.424900868104
670 -795.080528258022
680 -808.270968556755
690 -818.640848989984
700 -830.98804962677
710 -844.417705823335
720 -856.383249294499
730 -868.558206070134
740 -880.702559652328
750 -891.117650459951
760 -903.222080132893
770 -916.680551174381
780 -928.795561015971
790 -941.048425571592
800 -955.291819123468
810 -968.11817062394
820 -980.271412858737
830 -993.49158165664
840 -1006.70544600568
850 -1020.39223393049
860 -1031.62630278412
870 -1044.21683746831
880 -1058.05768972304
890 -1071.81971299117
900 -1085.68066975426
910 -1098.75896674367
920 -1111.58997890537
930 -1125.33342997627
940 -1138.01297363018
950 -1151.44197733932
960 -1165.00824460734
970 -1178.43182041066
980 -1191.69115836239
990 -1205.50050746241
1000 -1218.54305066657
1010 -1233.27836492523
1020 -1247.74984547492
1030 -1260.46414608291
1040 -1275.16887742148
1050 -1290.05353512991
1060 -1304.15780211648
1070 -1317.8633629637
1080 -1332.78218042464
1090 -1348.01773678979
1100 -1362.32169540488
1110 -1378.07653323904
1120 -1393.25069863167
1130 -1405.06844266427
1140 -1418.1020255536
1150 -1433.2739075179
1160 -1449.00999323422
1170 -1464.30779250335
1180 -1479.07024732155
1190 -1492.91121167452
1200 -1509.07475972044
1210 -1524.80884868774
1220 -1540.18206130626
1230 -1557.72474881162
1240 -1574.23530416563
1250 -1586.97843102569
1260 -1602.59609407524
1270 -1619.21118835401
1280 -1633.2950277557
1290 -1647.38258084033
1300 -1663.59638962064
1310 -1678.9563121399
1320 -1694.33453179374
1330 -1710.85403619892
1340 -1725.25518758449
1350 -1740.72571655698
1360 -1759.59256170741
1370 -1774.79797125984
1380 -1789.12248359741
1390 -1805.55654675112
1400 -1822.37683849658
1410 -1837.36473127211
1420 -1851.65164191513
1430 -1867.2704015521
1440 -1883.65703045463
1450 -1900.48752045317
1460 -1916.61052549651
1470 -1929.77046980035
1480 -1946.25912156696
1490 -1964.26091647585
1500 -1980.56736954107
1510 -1995.83319805612
1520 -2012.20946917855
1530 -2026.8780348798
1540 -2043.64262341937
1550 -2061.20002483563
1560 -2077.26809455656
1570 -2092.96514510411
1580 -2108.54357977905
1590 -2125.29073263204
1600 -2141.8112680701
1610 -2157.60135246073
1620 -2172.4225350275
1630 -2188.23582397317
1640 -2204.29688536253
1650 -2221.11042964254
1660 -2236.22059992333
1670 -2251.99939062054
1680 -2269.43111496701
1690 -2287.06845600802
1700 -2304.79174997374
1710 -2320.26230034453
1720 -2334.05670095567
1730 -2350.67538131364
1740 -2368.224785557
1750 -2385.01519375202
1760 -2399.62168767059
1770 -2414.52045066408
1780 -2431.55571990485
1790 -2448.36138677729
1800 -2463.39221380779
1810 -2477.45516329741
1820 -2490.99622925343
1830 -2507.18699884528
1840 -2522.9731184925
1850 -2538.91167623859
1860 -2554.68230724028
1870 -2570.32424342352
1880 -2586.15155106254
1890 -2601.75291986532
1900 -2616.81929164257
1910 -2631.45610724154
1920 -2649.47132407384
1930 -2666.34605643577
1940 -2682.90604616483
1950 -2698.57583169674
1960 -2713.7271442235
1970 -2727.69215591833
1980 -2740.82412454157
1990 -2754.45440872145
2000 -2768.62547316941
2010 -2784.50963970917
2020 -2800.58753597761
2030 -2816.62419547145
2040 -2831.50704985697
2050 -2846.92790397842
2060 -2862.58278234106
2070 -2875.93680778316
2080 -2890.48585082991
2090 -2905.29358663352
2100 -2921.94878041721
2110 -2938.49892443091
2120 -2952.54883235186
2130 -2965.39885332531
2140 -2980.59406394228
2150 -2994.61611715086
2160 -3009.88098179362
2170 -3026.22951198272
2180 -3041.40701781717
2190 -3055.64282268233
2200 -3071.29094236809
2210 -3086.26639025179
2220 -3101.40264674267
2230 -3116.65828266407
2240 -3130.23069287031
2250 -3144.19415297526
2260 -3159.68622785427
2270 -3174.88056114082
2280 -3188.75648733386
2290 -3201.9983647023
2300 -3213.93221199424
2310 -3225.74838030948
2320 -3237.59284290255
2330 -3250.47689665879
2340 -3265.36815560462
2350 -3281.72976840255
2360 -3300.22028941496
2370 -3315.83059712652
2380 -3331.02453060515
2390 -3346.6798718256
2400 -3359.37214209452
2410 -3371.39270659836
2420 -3383.83102205535
2430 -3396.05032879605
2440 -3408.56414739553
2450 -3422.06495829019
2460 -3436.05394271572
2470 -3449.70422655831
2480 -3462.15217988376
2490 -3474.69094356113
2500 -3488.1967335832
2510 -3503.66421302377
2520 -3519.73380785998
2530 -3534.12891477061
2540 -3548.18279778725
2550 -3562.68090618364
2560 -3575.52125516641
2570 -3586.67303244737
2580 -3600.06891756728
2590 -3612.54515601812
2600 -3625.1479533109
2610 -3639.60684216886
2620 -3654.38201933088
2630 -3668.76142137964
2640 -3682.1354903733
2650 -3693.72406317089
2660 -3705.23148246197
2670 -3718.42469425104
2680 -3730.21439759782
2690 -3741.75381394643
2700 -3753.34669819011
2710 -3764.4088334178
2720 -3775.65787473456
2730 -3787.15249808643
2740 -3798.99390572162
2750 -3812.33472048929
2760 -3826.41918645628
2770 -3838.96048011014
2780 -3850.74979022572
2790 -3862.86723991974
2800 -3875.01111140741
2810 -3886.75434214688
2820 -3899.98271593183
2830 -3913.85439031493
2840 -3926.30700093431
2850 -3939.50972657174
2860 -3952.96620933259
2870 -3966.68776160674
2880 -3981.44726887803
2890 -3996.19934569083
2900 -4009.66659602886
2910 -4022.44828239202
2920 -4035.23936863762
2930 -4048.54513610233
2940 -4061.0978119971
2950 -4073.21475183446
2960 -4084.10298217794
2970 -4096.55865109361
2980 -4109.86245857417
2990 -4123.47180596195
3000 -4136.85127942879
3010 -4149.02263397899
3020 -4160.066612069
3030 -4172.0694452485
3040 -4182.73213879273
3050 -4193.09387558468
3060 -4203.81962447698
3070 -4215.52438510288
3080 -4224.27295266186
3090 -4233.78813881283
3100 -4243.24422983787
3110 -4252.5787140488
3120 -4262.74638979318
3130 -4272.87324235375
3140 -4284.60625679784
3150 -4295.27053631409
3160 -4308.37162963075
3170 -4320.70087317214
3180 -4333.07952755915
3190 -4343.70602386711
3200 -4354.36119788885
3210 -4365.33826059675
3220 -4375.9552470903
3230 -4387.9174341415
3240 -4399.97938184972
3250 -4410.26182664577
3260 -4422.04981270943
3270 -4432.85167051301
3280 -4443.28827839198
3290 -4452.77085275007
3300 -4461.17895953022
3310 -4471.94161696924
3320 -4483.15020152533
3330 -4494.721171547
3340 -4505.85854896018
3350 -4516.89799887381
3360 -4529.43822571808
3370 -4539.86674728541
3380 -4552.20851710721
3390 -4563.15055579695
3400 -4575.07280835031
3410 -4586.55574182215
3420 -4597.49184717014
3430 -4609.42535301254
3440 -4617.94066516714
3450 -4626.60633828473
3460 -4636.3632859483
3470 -4646.18302644839
3480 -4656.18063729041
3490 -4667.1932517273
3500 -4677.14228652034
3510 -4687.51928935877
3520 -4697.61356610355
3530 -4708.39153807544
3540 -4719.37554435086
3550 -4730.11611062982
3560 -4739.27083627269
3570 -4748.26840711479
3580 -4758.28198412174
3590 -4766.55654526188
3600 -4774.66074107871
3610 -4783.25129490627
3620 -4791.38446625819
3630 -4800.81027586781
3640 -4807.61085856391
3650 -4816.89862888123
3660 -4827.30099947241
3670 -4839.1520795082
3680 -4849.45973763737
3690 -4859.90440558481
3700 -4869.96156923701
3710 -4878.80259289451
3720 -4888.79957984442
3730 -4898.39587273416
3740 -4907.9268868249
3750 -4918.46921423317
3760 -4926.8053804452
3770 -4935.78830474581
3780 -4945.04048874232
3790 -4954.50757808765
3800 -4964.96332583925
3810 -4973.72424473351
3820 -4983.513149081
3830 -4991.85594010327
3840 -5000.84887610394
3850 -5008.74703563056
3860 -5016.22715226099
3870 -5025.64683300622
3880 -5033.17496248798
3890 -5043.77517126645
3900 -5054.51731056826
3910 -5066.14178282145
3920 -5077.02302486795
3930 -5087.25162695699
3940 -5098.17449632239
3950 -5109.99607743569
3960 -5120.24957656902
3970 -5130.2726589127
3980 -5136.89203716579
3990 -5145.66931140732
4000 -5154.96599760195
4010 -5161.4877895087
4020 -5169.32671469777
4030 -5178.86599845873
4040 -5189.41423407336
4050 -5197.6135940133
4060 -5206.80536843804
4070 -5217.4698627413
4080 -5226.28530077838
4090 -5236.59945280657
4100 -5245.97874338565
4110 -5255.36811718147
4120 -5265.8583182002
4130 -5275.93078100657
4140 -5284.37078463133
4150 -5292.69149959078
4160 -5302.00666194979
4170 -5312.0428406792
4180 -5322.06407442946
4190 -5332.025479113
4200 -5341.37946926028
4210 -5350.83057489597
4220 -5361.652677091
4230 -5370.95059179163
4240 -5381.48477847176
4250 -5392.04261544476
4260 -5399.44419473712
4270 -5408.74420156024
4280 -5416.44200320202
4290 -5424.58917946631
4300 -5432.42865806672
4310 -5440.7078817616
4320 -5447.71510946526
4330 -5456.14469224661
4340 -5464.18749126841
4350 -5473.18286825263
4360 -5481.42950998136
4370 -5490.42921745661
4380 -5499.82502013386
4390 -5509.47114425342
4400 -5517.08163395019
4410 -5527.19290113492
4420 -5535.22111561622
4430 -5542.67261704653
4440 -5553.29711401658
4450 -5560.84038466187
4460 -5570.83559192166
4470 -5580.13546402036
4480 -5590.25692550594
4490 -5600.69008102269
4500 -5611.76929565964
4510 -5623.18747420227
4520 -5632.86223798116
4530 -5643.32120733978
4540 -5652.99363804634
4550 -5660.88272888272
4560 -5669.47568685552
4570 -5679.12096983751
4580 -5685.66560149141
4590 -5694.12917524605
4600 -5701.58958261111
4610 -5709.69583671678
4620 -5718.48409043342
4630 -5727.0451629608
4640 -5734.20209616801
4650 -5742.00572644433
4660 -5747.08880446835
4670 -5754.71038219814
4680 -5761.89069171701
4690 -5768.74766863485
4700 -5774.93085478201
4710 -5781.30281384892
4720 -5786.81464764921
4730 -5795.76967927487
4740 -5805.41908227379
4750 -5814.70582686686
4760 -5825.64083043635
4770 -5834.881528982
4780 -5845.0834562875
4790 -5852.03091202487
4800 -5860.91927882391
4810 -5870.90535654004
4820 -5880.27065363968
4830 -5890.166080582
4840 -5898.37240882387
4850 -5906.76047914402
4860 -5914.70651198079
4870 -5921.30684304287
4880 -5928.20368461202
4890 -5934.70945581775
4900 -5941.85098531707
4910 -5947.84055131165
4920 -5954.25158993391
4930 -5961.26987485912
4940 -5968.98030499005
4950 -5977.50263011251
4960 -5986.68312743427
4970 -5995.13633978198
4980 -6003.00388242106
4990 -6010.65171909103
5000 -6017.89743683839
};
\addplot [thick, color1]
table {%
0 -0.726347325732474
10 -17.2989469972554
20 -43.87493721901
30 -63.2602011156314
40 -77.804861887259
50 -85.9500070161361
60 -93.4458519418666
70 -101.14598996217
80 -107.488221520419
90 -113.135741033264
100 -118.543467447863
110 -123.85592349389
120 -130.222125955238
130 -135.737105383862
140 -141.810494851861
150 -147.388799665408
160 -153.685659903976
170 -159.658449486268
180 -166.180996254099
190 -172.301570906042
200 -177.910743128931
210 -183.692643701198
220 -190.036814640794
230 -195.791600082108
240 -202.058593339314
250 -208.304938197636
260 -213.970971934009
270 -220.35145333957
280 -225.108258728806
290 -230.918583337885
300 -236.572811228636
310 -242.545382269126
320 -247.780324049596
330 -254.327756234146
340 -260.441428724867
350 -266.540343867633
360 -272.79726535169
370 -277.795637930728
380 -284.086126869578
390 -290.44489961701
400 -296.017980375372
410 -301.584536515479
420 -307.93131189891
430 -313.408180449771
440 -319.539965397262
450 -326.048254090761
460 -331.661407987466
470 -337.782938916931
480 -343.270797991131
490 -350.09452990691
500 -356.596795694078
510 -363.293227054754
520 -369.91981719126
530 -375.885125406992
540 -382.309574024369
550 -388.744442477787
560 -395.367172274634
570 -401.52406958445
580 -408.380627366571
590 -414.338914973985
600 -420.315323841252
610 -427.251647940402
620 -433.888843535969
630 -440.740924235223
640 -447.634124120514
650 -453.668848144608
660 -460.164914599507
670 -466.626730294073
680 -474.42641804501
690 -479.886496985235
700 -486.841724640963
710 -494.359984711199
720 -500.88515288093
730 -507.812124406538
740 -514.72941952464
750 -520.331292460647
760 -527.278827377549
770 -534.76365831646
780 -541.364949060129
790 -548.112024968712
800 -556.325357617024
810 -563.418591681495
820 -569.857956620482
830 -577.131193116693
840 -584.200880628591
850 -591.815649779361
860 -597.640657454157
870 -604.305451533289
880 -611.817179868543
890 -619.169959468621
900 -626.810084477235
910 -633.829542702382
920 -640.758804544375
930 -648.243129971255
940 -655.003907515632
950 -662.041022759351
960 -668.900632477934
970 -675.973411825823
980 -682.678291492273
990 -689.663569967963
1000 -696.177433069506
1010 -703.751983628967
1020 -711.24768601342
1030 -717.441380069836
1040 -725.159545502171
1050 -732.619838319307
1060 -739.881281633903
1070 -746.706971368914
1080 -754.29811348808
1090 -762.201258929739
1100 -769.191071321406
1110 -777.24956807838
1120 -785.062345677031
1130 -790.233972072455
1140 -796.685963177431
1150 -804.420339157855
1160 -812.238170963858
1170 -819.72843443986
1180 -827.017033459389
1190 -833.377879733246
1200 -841.301091078126
1210 -848.728926950877
1220 -856.353453570335
1230 -864.664537822348
1240 -872.813769599643
1250 -878.59874281767
1260 -886.381869198032
1270 -894.553421153132
1280 -901.212502674909
1290 -907.884798564466
1300 -915.899935490934
1310 -923.306807134026
1320 -930.420209722719
1330 -938.368973761617
1340 -945.122038482079
1350 -952.62878621162
1360 -961.966639397962
1370 -968.779791246958
1380 -975.177568180417
1390 -982.956379699985
1400 -990.889730541805
1410 -997.580629470896
1420 -1003.75365519645
1430 -1011.2108077837
1440 -1018.83687987725
1450 -1026.43066863952
1460 -1034.09443415173
1470 -1039.52077468506
1480 -1047.38363122598
1490 -1055.61041233232
1500 -1063.03842061243
1510 -1069.9693323111
1520 -1077.41977664577
1530 -1083.81582058749
1540 -1091.42959882953
1550 -1099.6205395054
1560 -1106.64092009314
1570 -1113.68126369442
1580 -1120.49112280225
1590 -1128.07876096144
1600 -1135.42570869462
1610 -1142.34511548005
1620 -1148.94766443274
1630 -1155.98609349299
1640 -1162.89586851385
1650 -1170.55703282411
1660 -1177.16431424209
1670 -1184.00326567736
1680 -1191.92358797428
1690 -1199.74281748441
1700 -1207.82726733021
1710 -1214.47018576253
1720 -1220.30481416575
1730 -1227.81345278081
1740 -1235.64426829624
1750 -1243.05516100867
1760 -1249.00317817326
1770 -1255.59148359885
1780 -1263.34657525056
1790 -1270.5664039245
1800 -1276.88272556958
1810 -1282.98260951067
1820 -1288.66123911482
1830 -1295.95700764858
1840 -1302.89522248553
1850 -1309.91054327401
1860 -1316.59864645868
1870 -1323.24631581748
1880 -1330.21347575657
1890 -1336.96510749236
1900 -1343.64597594676
1910 -1349.76858895389
1920 -1358.23810324912
1930 -1365.739013892
1940 -1372.92652288039
1950 -1379.76253776545
1960 -1386.09789715795
1970 -1391.80481546692
1980 -1397.25436269325
1990 -1403.19066152334
2000 -1409.4124412829
2010 -1416.46287494985
2020 -1423.36905097421
2030 -1430.37070459174
2040 -1436.581348089
2050 -1443.24294125192
2060 -1449.86854243168
2070 -1455.24460462571
2080 -1461.8387676312
2090 -1468.06880594651
2100 -1475.57477420596
2110 -1482.97483482995
2120 -1488.51903079003
2130 -1493.48171124519
2140 -1500.07405820862
2150 -1505.78230767954
2160 -1512.57455480843
2170 -1520.08408909015
2180 -1526.06214666144
2190 -1532.1729700339
2200 -1539.01071214543
2210 -1545.41646618117
2220 -1552.20155513364
2230 -1559.11056236384
2240 -1564.70268511636
2250 -1570.27126181159
2260 -1577.12495204647
2270 -1583.5247034557
2280 -1589.16120060859
2290 -1594.66512144195
2300 -1599.41923946438
2310 -1604.36628031926
2320 -1609.34355995354
2330 -1614.70363193799
2340 -1620.96197252044
2350 -1628.10805831596
2360 -1636.47861470368
2370 -1642.49518588
2380 -1648.97100769865
2390 -1655.76068752442
2400 -1660.73838066399
2410 -1665.24256922365
2420 -1670.55345737826
2430 -1675.68717549413
2440 -1680.94382635121
2450 -1686.69947811647
2460 -1692.7289871679
2470 -1698.37511937373
2480 -1703.33812244328
2490 -1708.7095487167
2500 -1714.54380560192
2510 -1721.3250686726
2520 -1728.1599368859
2530 -1734.40764846752
2540 -1740.39634287907
2550 -1746.67481216763
2560 -1752.01356136509
2570 -1756.15226172811
2580 -1762.14011421902
2590 -1767.00597604803
2600 -1772.26213184488
2610 -1779.46019328707
2620 -1785.43028211512
2630 -1791.17745493321
2640 -1797.1406053017
2650 -1801.63821859575
2660 -1806.07266008402
2670 -1811.95226455626
2680 -1816.782990743
2690 -1821.53382784301
2700 -1825.73724170237
2710 -1830.24422952525
2720 -1835.11813344902
2730 -1840.25411057074
2740 -1845.00153881238
2750 -1850.86900162816
2760 -1857.06695664558
2770 -1862.55350994002
2780 -1867.20169285602
2790 -1872.06004343981
2800 -1877.27609377941
2810 -1882.0019914243
2820 -1887.89777616351
2830 -1894.0750698778
2840 -1899.36660885436
2850 -1905.02922187293
2860 -1910.77260137578
2870 -1916.73778701457
2880 -1922.73720760038
2890 -1929.30947845842
2900 -1934.63162527862
2910 -1939.79697197807
2920 -1945.22093212885
2930 -1950.91284136577
2940 -1956.33670885025
2950 -1961.25471195609
2960 -1965.63578759849
2970 -1971.27037700634
2980 -1976.67989843165
2990 -1982.66475323532
3000 -1988.09367147422
3010 -1993.57970854589
3020 -1997.91904603479
3030 -2003.3934401369
3040 -2007.2422466659
3050 -2011.42973133914
3060 -2016.09089231094
3070 -2021.24870914618
3080 -2024.11528941976
3090 -2028.0408904791
3100 -2031.98693420318
3110 -2035.73610994925
3120 -2040.07799145343
3130 -2044.23604890904
3140 -2049.28127780572
3150 -2053.91249247926
3160 -2059.32299691786
3170 -2064.19681533844
3180 -2069.6272198682
3190 -2073.98304127111
3200 -2078.60265278279
3210 -2083.20964771674
3220 -2087.48670209149
3230 -2093.02610754167
3240 -2097.82981108261
3250 -2101.82327044284
3260 -2106.71909232754
3270 -2111.09604305948
3280 -2115.4234633959
3290 -2119.29656285289
3300 -2122.31990108693
3310 -2127.02120157669
3320 -2132.06403923671
3330 -2136.46554261167
3340 -2140.75711878639
3350 -2145.42704652043
3360 -2151.11036492837
3370 -2155.48846777139
3380 -2160.697271253
3390 -2164.9880231015
3400 -2170.12197274979
3410 -2174.98545794663
3420 -2179.37152506799
3430 -2184.79890570413
3440 -2187.52678874949
3450 -2190.75068343547
3460 -2195.0359883207
3470 -2199.26951363186
3480 -2203.47389742186
3490 -2208.42361192016
3500 -2212.51648572776
3510 -2217.04341305889
3520 -2221.07094592828
3530 -2225.76544396562
3540 -2230.52740241734
3550 -2235.05058366889
3560 -2238.55819172462
3570 -2241.81967019731
3580 -2246.31279461281
3590 -2249.33486096127
3600 -2252.44854801671
3610 -2256.31420161759
3620 -2259.40320311718
3630 -2263.62355097538
3640 -2265.75023229798
3650 -2270.05744574926
3660 -2274.83797242761
3670 -2280.33171588497
3680 -2284.16202886355
3690 -2288.7680073959
3700 -2292.88018250944
3710 -2296.64850038546
3720 -2300.50367893579
3730 -2304.61321333941
3740 -2308.21206726688
3750 -2312.95858199394
3760 -2316.41904350832
3770 -2320.20488764142
3780 -2324.02225687461
3790 -2327.87714497987
3800 -2332.20840214875
3810 -2335.34421289666
3820 -2339.93699965318
3830 -2343.16171828829
3840 -2347.27451993894
3850 -2350.38990516718
3860 -2353.20418652705
3870 -2357.62016703823
3880 -2360.41134164938
3890 -2365.03163172187
3900 -2369.83786687589
3910 -2375.1472226949
3920 -2379.69395750233
3930 -2383.58556275066
3940 -2388.06438592059
3950 -2393.39059228917
3960 -2397.30291728369
3970 -2401.63802630169
3980 -2403.64636970986
3990 -2407.13548548339
4000 -2411.31807702653
4010 -2413.085165625
4020 -2416.53978733119
4030 -2420.49254939403
4040 -2425.65778926157
4050 -2428.64360383629
4060 -2432.29465269397
4070 -2437.14083325289
4080 -2441.10075922711
4090 -2445.31229048467
4100 -2449.10623536361
4110 -2452.99321789459
4120 -2457.43765069975
4130 -2462.1661583195
4140 -2464.94547463079
4150 -2468.14619058629
4160 -2472.27006995914
4170 -2476.39983667773
4180 -2480.76761785416
4190 -2485.33145258173
4200 -2488.97161139805
4210 -2492.4254303047
4220 -2497.07476639702
4230 -2500.24501454467
4240 -2504.80554621242
4250 -2510.16404894888
4260 -2512.54864665249
4270 -2516.3393233377
4280 -2519.25098105536
4290 -2522.64990936756
4300 -2525.9289009779
4310 -2529.79777488002
4320 -2532.23757161693
4330 -2535.94547436719
4340 -2539.47796712859
4350 -2543.58778096764
4360 -2546.53819455875
4370 -2550.03814577214
4380 -2553.56016286092
4390 -2557.74228129246
4400 -2560.49040499162
4410 -2565.52222629169
4420 -2568.8564933238
4430 -2571.29822297244
4440 -2577.48163611951
4450 -2579.8183729193
4460 -2584.5400355298
4470 -2588.35602781631
4480 -2592.70681857425
4490 -2597.25151414792
4500 -2602.19429114586
4510 -2606.72664639124
4520 -2610.44133337208
4530 -2615.43822209986
4540 -2619.49082295166
4550 -2622.40314008272
4560 -2626.06333414914
4570 -2630.68144680284
4580 -2632.09213578864
4590 -2635.59217851112
4600 -2638.98555701885
4610 -2642.0278427019
4620 -2645.58808488444
4630 -2650.07270324821
4640 -2652.94326704394
4650 -2656.57816741719
4660 -2657.80480871154
4670 -2661.10279701665
4680 -2664.05248947589
4690 -2666.69506204049
4700 -2668.90671743855
4710 -2672.03575389447
4720 -2673.61473078555
4730 -2678.26429109237
4740 -2682.42804258056
4750 -2686.80844283083
4760 -2692.06197963976
4770 -2695.61739103477
4780 -2700.48741653805
4790 -2702.64932123389
4800 -2706.54664018751
4810 -2711.00976372881
4820 -2714.95048052383
4830 -2718.8412707421
4840 -2722.0595044323
4850 -2725.97866192358
4860 -2728.77782977234
4870 -2730.81710180579
4880 -2733.24261624082
4890 -2735.21258544218
4900 -2738.33841390762
4910 -2740.67546922347
4920 -2743.1460602693
4930 -2745.76630064697
4940 -2749.24457312318
4950 -2752.58279132979
4960 -2756.64307352758
4970 -2760.42071695615
4980 -2763.5732104907
4990 -2766.67220039271
5000 -2769.69112632795
};
\addplot [thick, color2]
table {%
0 -1.80001156234741
10 -11.5961053733826
20 -11.8767070999146
30 -10.5836561059953
40 -10.739058002472
50 -8.46027205085762
60 -7.95870109653481
70 -8.01683183240899
80 -7.48835195589074
90 -7.39925918030747
100 -7.23095132493981
110 -7.08026557827004
120 -7.44576037740715
130 -7.11525490021713
140 -7.24522097468384
150 -7.03201787018784
160 -7.29166316437729
170 -7.16181221652039
180 -7.55831283545502
190 -7.64886033749588
200 -7.30898725295074
210 -7.33279804551609
220 -7.73966268193729
230 -7.62854434812076
240 -7.77706852281101
250 -7.94607811439045
260 -7.77212854003914
270 -8.02483658170708
280 -7.28013159942634
290 -7.59775874233253
300 -7.62441308593757
310 -7.66386262655266
320 -7.22139070796974
330 -7.7186436781884
340 -7.62397858285911
350 -7.69537586927421
360 -7.94076941919334
370 -7.23957445430763
380 -7.58416163873679
390 -7.70899550342567
400 -7.3661022660733
410 -7.32338734602935
420 -7.367383250475
430 -7.04508798456199
440 -7.3957685370446
450 -7.59425904798515
460 -7.1575461554528
470 -7.42475307035453
480 -7.10172816324241
490 -7.46944108390815
500 -7.44442626094825
510 -7.7434378070832
520 -7.6505413637162
530 -7.43447105646141
540 -7.80211529397972
550 -7.66319056177147
560 -7.72555437707908
570 -7.66219018697746
580 -7.90148676252372
590 -7.48008676052101
600 -7.08972812986381
610 -7.52626198291786
620 -7.40785344505318
630 -7.55856394195564
640 -7.45529406547554
650 -7.14345503807076
660 -7.21295668792732
670 -7.03181955146797
680 -7.84400438308723
690 -6.91301407146461
700 -7.12001187896736
710 -7.43570040178306
720 -7.08916130828865
730 -7.24497741508491
740 -7.41450359869011
750 -6.68238952875145
760 -7.09505513763435
770 -7.32078007078178
780 -7.1120300774575
790 -7.07518090105064
800 -8.02026916027076
810 -8.01870609092719
820 -7.52929638195045
830 -7.71955158805854
840 -7.63188950777061
850 -7.9599878029824
860 -7.21183311748512
870 -6.99872345876701
880 -7.44809079742439
890 -7.47404053449638
900 -7.7777788224221
910 -7.69746511316307
920 -7.70270208168037
930 -7.90536902046211
940 -7.93364636230476
950 -7.99711065721519
960 -7.57503295087822
970 -7.73570610713966
980 -7.49720467996605
990 -7.09915204477317
1000 -6.72702324914939
1010 -6.82874959564216
1020 -6.97112504863746
1030 -6.11214132547386
1040 -6.46286071729667
1050 -6.18900094175346
1060 -6.17217054605491
1070 -5.90462605142601
1080 -6.18095476770408
1090 -6.57255425834663
1100 -6.19329015254982
1110 -6.53504821681984
1120 -6.83341223382957
1130 -5.23665997838981
1140 -5.13322612094886
1150 -5.56231284904487
1160 -5.65450537920005
1170 -5.58676573610313
1180 -5.6471059336663
1190 -4.85440372252472
1200 -5.17302367711075
1210 -4.87983724999435
1220 -5.32159029889114
1230 -5.32680539727219
1240 -5.45238973736771
1250 -4.41612788558014
1260 -4.79427005076416
1270 -4.97875821042068
1280 -4.46058527636536
1290 -4.14570470452316
1300 -4.55952241778381
1310 -4.50919942355163
1320 -4.17422438788422
1330 -4.52135503172882
1340 -4.37048371815689
1350 -4.82486725115783
1360 -5.98511923670776
1370 -5.44130796051033
1380 -4.92747603654869
1390 -5.19522946786888
1400 -5.3963523468972
1410 -4.85452449417121
1420 -3.9872537436486
1430 -4.39043686485298
1440 -4.57159631538398
1450 -4.28393067407615
1460 -4.73249846887596
1470 -3.54499815797813
1480 -4.05708353424079
1490 -4.13627357053764
1500 -4.18441100931175
1510 -4.1215911517144
1520 -4.03941298866279
1530 -3.58294002723701
1540 -3.77741349554069
1550 -4.23208430576332
1560 -3.77120912933357
1570 -3.66062325620658
1580 -3.17846723699577
1590 -3.27707817220695
1600 -3.08992262506492
1610 -2.8258392243386
1620 -2.82594271326072
1630 -2.97934817314155
1640 -2.62346727561958
1650 -2.88462772798545
1660 -2.65247435474403
1670 -2.38747161531456
1680 -2.821554096222
1690 -2.94195707416542
1700 -3.31052402210243
1710 -2.83548382806785
1720 -2.23813818168647
1730 -2.54990140724189
1740 -2.79025405597694
1750 -2.86252367353447
1760 -1.88976307010658
1770 -1.8082724061013
1780 -2.3247168998719
1790 -2.04035670995719
1800 -1.45736009931571
1810 -1.22706039595611
1820 -0.770430630922389
1830 -1.22661453938491
1840 -1.36583873677261
1850 -1.51355853581436
1860 -1.19748696780212
1870 -0.870874081373286
1880 -0.992636315107417
1890 -0.859443219900203
1900 -1.04738538908966
1910 -0.67334241127975
1920 -1.91759496474273
1930 -2.28024818015106
1940 -2.25869662785537
1950 -2.2594019963742
1960 -1.72893389296539
1970 -1.03744633317001
1980 -0.538673561811517
1990 -0.556907718896936
2000 -0.728517773866723
2010 -1.10757929730422
2020 -1.07796958136566
2030 -1.21557955431945
2040 -0.819575721502374
2050 -0.827068611860346
2060 -0.566585024595331
2070 0.156374399900365
2080 -0.416618346452783
2090 -0.209374996185373
2100 -0.833468984603951
2110 -1.34789179420478
2120 -0.443139044761727
2130 0.580277781009605
2140 0.499162007331778
2150 1.09532724237435
2160 0.703015547275473
2170 -0.153577393531868
2180 0.8059200177192
2190 0.843499549388817
2200 0.659124362468651
2210 0.80334699034684
2220 0.333591205358436
2230 -0.259754826784202
2240 0.195827406167916
2250 0.943798994779519
2260 0.585865795373849
2270 0.835204345941476
2280 1.42964602160447
2290 1.77276370549195
2300 2.4511267101764
2310 2.66673611807816
2320 2.8317160432338
2330 3.09275561785691
2340 3.27383142924302
2350 3.03626570248597
2360 2.24062127137177
2370 3.4363914496898
2380 3.51832638955109
2390 3.38612802290909
2400 4.22120800471299
2410 5.37614631676667
2420 5.43410509800904
2430 5.60938247609131
2440 5.82326835417741
2450 5.8708088269233
2460 5.77503608179085
2470 6.09553084611886
2480 6.73221378278725
2490 6.70750293731682
2500 6.5693298711776
2510 6.24209859323495
2520 6.30996083354943
2530 6.17226348304742
2540 6.20773647928231
2550 6.0609520287513
2560 6.33309432744973
2570 7.42998269367211
2580 6.97303879308694
2590 7.80236112427705
2600 8.05448507761949
2610 6.27011133980745
2620 6.86081622195237
2630 7.55218952918046
2640 7.15542217946046
2650 7.94569218373292
2660 8.80085139250749
2670 8.37656554579728
2680 8.75069290280335
2690 9.08980384898179
2700 10.4385183532237
2710 10.8534343016147
2720 10.7496297585963
2730 10.3573064291477
2740 10.8750791385173
2750 10.5639689681529
2760 10.2616244447231
2770 10.0669642546176
2780 10.7381418488025
2790 11.2994698064327
2800 11.2753541038036
2810 11.7766195814609
2820 11.2973715202808
2830 10.8306893513202
2840 10.866628278017
2850 10.7867296993732
2860 10.7573028171062
2870 10.5500954949855
2880 11.0463179070949
2890 10.5706036818027
2900 11.3308690197467
2910 11.8469473588466
2920 11.9116761434078
2930 11.8598208410739
2940 11.7215639488696
2950 12.1135315349101
2960 12.5665007913112
2970 11.9790847685336
2980 12.3869414064884
2990 12.0633321745395
3000 12.5415655925273
3010 12.0306495568752
3020 12.6493175632953
3030 12.0185787370204
3040 13.2174264547824
3050 13.6132031762599
3060 13.4468909299373
3070 13.1368027160167
3080 14.6358661031722
3090 14.8780116229057
3100 15.0301019812822
3110 15.423442677021
3120 15.4066537673473
3130 15.6907055702209
3140 15.6307512335777
3150 15.5030881233215
3160 15.7910846080779
3170 16.4946042685508
3180 16.2322285819053
3190 16.5428952193259
3200 16.4214109396934
3210 16.5376638727187
3220 16.9533643231391
3230 16.1730325098037
3240 16.7222386884689
3250 17.4109549975394
3260 17.6090575814246
3270 18.0215660448074
3280 18.2399593715667
3290 18.5573660852908
3300 19.5379617351293
3310 19.311302060008
3320 18.8247413495778
3330 19.725355956912
3340 20.5192530764341
3350 20.5810573920011
3360 19.9985640066861
3370 20.1238998147249
3380 20.1867824226617
3390 20.8495852543115
3400 20.7569328986406
3410 20.8048198095559
3420 21.2911041952371
3430 20.6868852945566
3440 22.2736141124963
3450 23.0840948275327
3460 22.861545095086
3470 22.7621763168573
3480 22.8683813499212
3490 22.4290060688257
3500 22.6678761271238
3510 22.4714867728948
3520 22.9355024713277
3530 22.7456161695718
3540 22.5647048021554
3550 22.6066649256944
3560 23.2648537451028
3570 24.2411995826959
3580 23.8371438800096
3590 24.7206485468149
3600 25.2894193075895
3610 24.9155192123651
3620 25.557850018382
3630 25.1760759562253
3640 26.5216294847726
3650 25.8832950259447
3660 25.2347711333036
3670 24.4013837860822
3680 25.346122706294
3690 25.0298265260457
3700 25.2829090842008
3710 25.2439806967973
3720 25.9097371588945
3730 25.8765710405111
3740 26.6702451819181
3750 26.220823213458
3760 26.369716058135
3770 26.4223938833475
3780 26.6112195173501
3790 26.8881954165697
3800 27.0772506724596
3810 28.1060747729539
3820 27.3329838253259
3830 27.9040029779672
3840 27.4015858420133
3850 27.8376857842206
3860 28.4686140867471
3870 27.7248972667455
3880 28.4208637832403
3890 28.1585402702093
3900 27.7206238769292
3910 27.079373391509
3920 27.203947569251
3930 27.9862582229376
3940 28.2659076102972
3950 27.7355057080984
3960 28.5069419797659
3970 28.3971370564699
3980 29.8105715311765
3990 30.2068502093553
4000 29.8117021855115
4010 31.5709998143911
4020 31.3410645211935
4030 31.5001666620969
4040 30.3083791800737
4050 31.1799753714799
4060 31.6058969188928
4070 31.0315674114227
4080 30.6732263944149
4090 30.9616212670803
4100 31.3184143531322
4110 31.5023640117645
4120 31.5133219223022
4130 30.7301200797557
4140 32.1073207185268
4150 32.6861030051708
4160 32.3689029433727
4170 32.5869592372179
4180 32.3876078094244
4190 31.7849187186956
4200 32.3599007898569
4210 33.3259424945116
4220 33.2282291589975
4230 34.5969592562913
4240 34.4537374418974
4250 32.9213021041154
4260 34.2120321658849
4270 34.4505176333189
4280 35.0746832603216
4290 35.1729828995466
4300 35.2469785155058
4310 34.6180940231085
4320 35.5565029360056
4330 35.3194415000677
4340 35.1017245301008
4350 34.5919312161207
4360 35.5559664419889
4370 36.1247536281347
4380 36.9522487508058
4390 36.8541859227419
4400 37.7315925091505
4410 36.4358140479326
4420 36.5641045569181
4430 37.8087912474871
4440 34.8972856668234
4450 36.3659582833052
4460 35.5143332337141
4470 35.7202270892858
4480 35.627660502553
4490 35.4197316747904
4500 35.0049179669619
4510 35.5272092210054
4520 36.2375707360506
4530 35.2776621907949
4540 35.3564508949518
4550 36.107378072381
4560 36.0448483167887
4570 35.0961980448961
4580 37.461628816247
4590 37.6153487852812
4600 37.2216821175814
4610 37.8806237508059
4620 38.1751226049662
4630 36.7135276628733
4640 36.9713583813906
4650 36.4043532503843
4660 37.9857305516004
4670 37.8509724240303
4680 38.0077484736442
4690 38.4782204418182
4700 39.157538898468
4710 38.3939207644462
4720 39.6724679205417
4730 38.1591285486221
4740 37.9958641555309
4750 37.2011407613754
4760 36.09078449893
4770 36.719262140274
4780 35.7854102909565
4790 37.1514300801754
4800 36.9028996281624
4810 36.4841667764187
4820 36.5337814850807
4830 37.0775206289292
4840 37.5419545660019
4850 36.9119327566624
4860 37.8782179465294
4870 39.1856768307686
4880 40.054681041956
4890 41.4395920853615
4900 41.2862468938828
4910 41.6438193680048
4920 42.0481636191607
4930 42.6429958850146
4940 42.2765030082465
4950 42.7537182086706
4960 42.475553894639
4970 42.1609364043474
4980 42.4736738313437
4990 42.7037886847258
5000 42.7937548178435
};
\addplot [thick, color3]
table {%
0 -0.188678422606899
10 -2.19345696780809
20 -3.73129085580986
30 -4.62527225414108
40 -6.75133233575394
50 -6.04613392995079
60 -6.50099442105781
70 -7.35357331084586
80 -7.45568732719628
90 -7.72185556442683
100 -7.9277747669643
110 -8.05383991598037
120 -8.74008422604424
130 -8.73619169637629
140 -9.19006993783762
150 -9.35313509457766
160 -9.94592007007317
170 -10.1473666692254
180 -10.9229731517821
190 -11.3072602013508
200 -11.291700314272
210 -11.6092274493592
220 -12.3060029940981
230 -12.4560894633659
240 -12.8814397185205
250 -13.3720789292008
260 -13.4660036696685
270 -13.9405565519373
280 -13.4815479617847
290 -14.0482257753547
300 -14.3510316057901
310 -14.6466870002444
320 -14.5372428704582
330 -15.3714968005607
340 -15.6547552250111
350 -16.0981590208086
360 -16.6335620188787
370 -16.1946229586425
380 -16.7486533337747
390 -17.1287405477047
400 -17.0451904713415
410 -17.2602748328589
420 -17.6092367404829
430 -17.5570668860569
440 -18.1004153826429
450 -18.6047051136735
460 -18.4666434776714
470 -19.0407050203792
480 -19.0267690195216
490 -19.6569001253617
500 -19.9602488650594
510 -20.5291579567339
520 -20.7736111918905
530 -20.8419022319289
540 -21.3950376479865
550 -21.4963161794129
560 -21.8185245910214
570 -22.0142204977887
580 -22.42323193146
590 -22.1929666024978
600 -22.064248748164
610 -22.7747726141915
620 -22.8704781321845
630 -23.2144114964968
640 -23.4086848810942
650 -23.313969925354
660 -23.633566183633
670 -23.7125625079624
680 -24.7536166759529
690 -24.0855759541849
700 -24.5299526166928
710 -25.0370193036139
720 -24.960458642044
730 -25.448974522007
740 -25.8369997665367
750 -25.3446812697107
760 -25.9550278325917
770 -26.4026015405216
780 -26.3959323800136
790 -26.6099106269982
800 -27.7600242047322
810 -27.9461174093208
820 -27.7219352515243
830 -28.1783151043223
840 -28.3508812271547
850 -28.9564603495561
860 -28.434832244361
870 -28.4340495104887
880 -29.1128124016702
890 -29.4518088757663
900 -29.9571180747638
910 -30.058764090657
920 -30.2505247955598
930 -30.6359494314053
940 -30.8200791152822
950 -31.0518378819191
960 -30.8586665720258
970 -31.2604836110052
980 -31.263930395873
990 -31.0901400412189
1000 -30.9534980023026
1010 -31.2993324234483
1020 -31.7037908590102
1030 -31.1200879491441
1040 -31.6612823718112
1050 -31.5414129704626
1060 -31.6986269405691
1070 -31.6369640630174
1080 -32.0573009146553
1090 -32.5955452660732
1100 -32.4165401697506
1110 -32.9388413519068
1120 -33.3916872464899
1130 -32.0215638416272
1140 -32.0969036869961
1150 -32.6809301269725
1160 -32.95351715724
1170 -33.095089595965
1180 -33.3660023707364
1190 -32.7565308860714
1200 -33.2014284797873
1210 -33.1068428421903
1220 -33.7456723345772
1230 -33.8857785761758
1240 -34.2154735317874
1250 -33.3907093226087
1260 -33.9404946429375
1270 -34.2368781989709
1280 -33.8573834732179
1290 -33.6858327054009
1300 -34.2921314064399
1310 -34.5314111692664
1320 -34.4652523707491
1330 -35.0261199598019
1340 -35.0629151741661
1350 -35.6706722231653
1360 -36.8872007152709
1370 -36.5457425339577
1380 -36.216902773739
1390 -36.6413213157111
1400 -36.9571327173101
1410 -36.5717938473295
1420 -35.87436628942
1430 -36.3988403190294
1440 -36.7656938418952
1450 -36.6748393442213
1460 -37.2447002463109
1470 -36.2128280834249
1480 -36.8467338596934
1490 -37.0834473889638
1500 -37.2847024806283
1510 -37.3411910472993
1520 -37.3670768403104
1530 -37.0682049779302
1540 -37.3757671995138
1550 -37.9426488145171
1560 -37.5972110717081
1570 -37.6840286027079
1580 -37.402955861977
1590 -37.6817185967342
1600 -37.7128641396428
1610 -37.6189992323472
1620 -37.7523504046169
1630 -37.975610014445
1640 -37.732016383379
1650 -38.1456178738445
1660 -38.0534133966634
1670 -37.9574589253349
1680 -38.5152359695871
1690 -38.7210258028266
1700 -39.2739065978635
1710 -38.9727758353132
1720 -38.5304496917381
1730 -38.9275996956648
1740 -39.2473868201782
1750 -39.4979222978323
1760 -38.7083103355944
1770 -38.7876031441612
1780 -39.3251640970784
1790 -39.155823080604
1800 -38.7125254073162
1810 -38.6308760299384
1820 -38.2962769766429
1830 -38.8624717261487
1840 -39.1336729875385
1850 -39.4046410280009
1860 -39.1469712130119
1870 -38.9120554919787
1880 -39.119565297879
1890 -39.0654497545673
1900 -39.3268294789285
1910 -38.9876701256378
1920 -40.2143242427504
1930 -40.5988102180176
1940 -40.6607687037487
1950 -40.7196739948029
1960 -40.2852354352049
1970 -39.7390755894869
1980 -39.3342940752125
1990 -39.4122222252359
2000 -39.6701485433233
2010 -40.0968394800266
2020 -40.0988452597853
2030 -40.2484648686566
2040 -39.8714355589216
2050 -39.9189177731536
2060 -39.7614672689433
2070 -39.1442331874969
2080 -39.7596049030614
2090 -39.5754025569175
2100 -40.2815333200091
2110 -40.9511164578866
2120 -40.1535317947591
2130 -39.206149929302
2140 -39.3481307299374
2150 -38.8512404891024
2160 -39.286554314061
2170 -40.1748808035358
2180 -39.3101039615554
2190 -39.3491649805522
2200 -39.5581552917812
2210 -39.528087151926
2220 -40.0848848773924
2230 -40.7026505499172
2240 -40.2637680269968
2250 -39.5368395768053
2260 -39.9567478452252
2270 -39.7983099035008
2280 -39.2835784263206
2290 -38.9894893293312
2300 -38.3612624886453
2310 -38.156109969987
2320 -37.9841937441443
2330 -37.7335290690492
2340 -37.5651381260487
2350 -37.8370017062943
2360 -38.656426909022
2370 -37.5719212827022
2380 -37.5992156340297
2390 -37.7653459597523
2400 -36.9635662182785
2410 -35.8305455457309
2420 -35.8047014524066
2430 -35.6341311781776
2440 -35.4309777978794
2450 -35.3602140006945
2460 -35.4380251407676
2470 -35.1439586754755
2480 -34.5414568385453
2490 -34.5774072393402
2500 -34.7478576938311
2510 -35.0880638618705
2520 -35.0977121230486
2530 -35.2746429428757
2540 -35.2156667534416
2550 -35.3371828854519
2560 -35.1079998779817
2570 -34.0862006347559
2580 -34.5570021316571
2590 -33.7779574502933
2600 -33.5582977436803
2610 -35.3011302882462
2620 -34.7065766761943
2630 -34.0437396325604
2640 -34.4894264817155
2650 -33.7450858715686
2660 -32.9421794511276
2670 -33.391716492602
2680 -33.0384609914991
2690 -32.7019615562627
2700 -31.3629009291398
2710 -30.9619590337779
2720 -31.0652517731531
2730 -31.4425802418983
2740 -30.9136402767754
2750 -31.2009354863785
2760 -31.5275069071006
2770 -31.7434854206032
2780 -31.0546373644908
2790 -30.4773466023508
2800 -30.5386228348973
2810 -30.0465453842061
2820 -30.4666823545605
2830 -30.9140359965254
2840 -30.8764143604953
2850 -30.943467725701
2860 -30.9684520904376
2870 -31.1865872260185
2880 -30.6990125081447
2890 -31.160992006485
2900 -30.3997267012833
2910 -29.8749949818414
2920 -29.8032830219056
2930 -29.8265222631498
2940 -29.9862929304146
2950 -29.5570699359911
2960 -29.1023953884641
2970 -29.665293071528
2980 -29.2324347395417
2990 -29.521133623779
3000 -29.0300688536882
3010 -29.5181416728512
3020 -28.8607076802993
3030 -29.4645645902644
3040 -28.2266546282314
3050 -27.8167640786922
3060 -27.9590259072669
3070 -28.2282874072441
3080 -26.7049500521884
3090 -26.4532871970641
3100 -26.3148970842656
3110 -25.8988151487338
3120 -25.8717871293903
3130 -25.5342161398613
3140 -25.5684652808386
3150 -25.6839674656482
3160 -25.3276531022569
3170 -24.6371715734139
3180 -24.9026074177971
3190 -24.5841178058418
3200 -24.7177851526426
3210 -24.5925365798442
3220 -24.1337081918596
3230 -24.8511830819427
3240 -24.2021623932393
3250 -23.4731126412817
3260 -23.2543146734048
3270 -22.8530949856969
3280 -22.6162888808561
3290 -22.2854667455685
3300 -21.289366057019
3310 -21.4634524736794
3320 -21.8834234431979
3330 -20.9192024346299
3340 -20.1050588093463
3350 -20.0406156086698
3360 -20.5979766872982
3370 -20.4533370337754
3380 -20.3473912766446
3390 -19.6594968175121
3400 -19.7435433739898
3410 -19.6638764104237
3420 -19.1694743339211
3430 -19.7632873018688
3440 -18.1832522042022
3450 -17.3502911841974
3460 -17.543873115653
3470 -17.6048829984509
3480 -17.4633223798163
3490 -17.8502470651258
3500 -17.546597567161
3510 -17.6748341501067
3520 -17.1670711187997
3530 -17.3048285357159
3540 -17.4062853517605
3550 -17.2801300612217
3560 -16.5939235806914
3570 -15.6004352212327
3580 -15.9714828891823
3590 -15.0786016554807
3600 -14.4621512715932
3610 -14.8105362063785
3620 -14.150536613452
3630 -14.5087039716405
3640 -13.1629371957785
3650 -13.7406256390616
3660 -14.2708778311254
3670 -14.9816948901293
3680 -13.9367338730629
3690 -14.1728612892878
3700 -13.8319183191177
3710 -13.8230504784483
3720 -13.1015732323713
3730 -13.0948960051069
3740 -12.2792277854392
3750 -12.6867795576544
3760 -12.5017961916389
3770 -12.4232791968508
3780 -12.1789450027655
3790 -11.8370460856626
3800 -11.5988886685635
3810 -10.532622144607
3820 -11.2413677943142
3830 -10.6417409945606
3840 -11.1369152917028
3850 -10.6982498988733
3860 -10.0393831295333
3870 -10.7006163845259
3880 -9.92890483189715
3890 -10.1324686433181
3900 -10.5533855511444
3910 -11.1703582604026
3920 -11.0307282716456
3930 -10.201872859773
3940 -9.85237326245157
3950 -10.315477516443
3960 -9.48139148122527
3970 -9.55776952927062
3980 -8.14302355169539
3990 -7.72876680111039
4000 -8.09016062786528
4010 -6.31596727512829
4020 -6.52314203599604
4030 -6.30973465778537
4040 -7.44884249950672
4050 -6.54426685714249
4060 -6.08533511941602
4070 -6.60216410407405
4080 -6.93484356885787
4090 -6.60785638509154
4100 -6.2053198074005
4110 -5.9747462341595
4120 -5.94015112860937
4130 -6.67656763925523
4140 -5.24254818799843
4150 -4.64439341801485
4160 -4.89032933267899
4170 -4.62281422745105
4180 -4.76020211401408
4190 -5.26846522651282
4200 -4.62175261740795
4210 -3.58807497725929
4220 -3.63905159606153
4230 -2.24469395084253
4240 -2.34356281568055
4250 -3.82590634690641
4260 -2.46647758718877
4270 -2.15721575851205
4280 -1.51772538357053
4290 -1.39396696273983
4300 -1.27795917191675
4310 -1.83543209657521
4320 -0.825264006999534
4330 -1.01892081600144
4340 -1.18573977127559
4350 -1.64346784068513
4360 -0.631683373474844
4370 -0.00169150248522168
4380 0.878581612534352
4390 0.751643082548647
4400 1.60062649973958
4410 0.385063711041976
4420 0.603863064056335
4430 1.924845599509
4440 -0.936833080011011
4450 0.547056316073794
4460 -0.270378199208108
4470 -0.00328652719079496
4480 -0.0514499075202025
4490 -0.210595766627486
4500 -0.55833809422334
4510 0.0489323676716918
4520 0.799754322493656
4530 -0.0941922433485196
4540 0.0835940558480111
4550 0.90824788286674
4560 0.936224852525724
4570 0.0880016027054953
4580 2.51581680308022
4590 2.69687825084558
4600 2.32211483460013
4610 3.04720245247458
4620 3.37245134366659
4630 1.91601253544814
4640 2.2045365097644
4650 1.65973919461474
4660 3.31128860044844
4670 3.26277612079304
4680 3.49194464636859
4690 3.98961448449479
4700 4.72856070842696
4710 4.02599770440153
4720 5.37285676444668
4730 3.94655390876751
4740 3.90769932273558
4750 3.2101520646173
4760 2.21039192399144
4770 2.89327214793724
4780 1.98554719116224
4790 3.36445255280693
4800 3.17137371813798
4810 2.77024751445706
4820 2.82853241983868
4830 3.41723558589088
4840 3.93642061414867
4850 3.36623569762117
4860 4.42431561020871
4870 5.79371388727153
4880 6.68960121721296
4890 8.09705526638124
4900 7.96107000797411
4910 8.34808759839401
4920 8.81687072400583
4930 9.48218368706932
4940 9.16375696541063
4950 9.70149913187821
4960 9.48242349709964
4970 9.21838482536599
4980 9.59331964929649
4990 9.88334998241428
5000 10.0307106734085
};
\addplot [thick, color4]
table {%
0 -0.0987564129112388
10 0.847640693143702
20 3.39671761233073
30 5.10202434109358
40 4.03903706010603
50 5.48850524936185
60 5.79037938502102
70 5.86789848730542
80 6.57845053334842
90 6.90967039444891
100 7.42295922081802
110 7.90347927360199
120 7.86164031128901
130 8.51232620146917
140 8.74981793187725
150 9.28389476834416
160 9.43469364258402
170 9.86810610286181
180 9.82081159940584
190 10.2444683655567
200 11.0599121122783
210 11.4833546417376
220 11.5899416171989
230 12.176712840364
240 12.4801404547488
250 12.7585471331473
260 13.4142823091809
270 13.6987314088068
280 14.859728334715
290 14.9453439864534
300 15.4236984318529
310 15.9508305995756
320 16.8467880623112
330 16.9552190689964
340 17.6666094973485
350 18.0887938295384
360 18.4007892717718
370 19.6201693667005
380 19.8706424274983
390 20.3450695879773
400 21.2732515228399
410 21.9307267808737
420 22.5957736031903
430 23.4954455834629
440 23.7743639408859
450 24.2124897243501
460 25.3308801007535
470 25.6872516897067
480 26.6531713695433
490 27.0194056533227
500 27.6913052655226
510 28.0109339419236
520 28.7808549663781
530 29.6526986816307
540 29.9688718126571
550 30.8747440365066
560 31.5459015713345
570 32.3097909507688
580 32.8195398717476
590 33.8831174113445
600 34.9066995435615
610 35.1288692324633
620 36.0176330772121
630 36.6226064127431
640 37.4104367956286
650 38.4244637711817
660 39.1312538934758
670 40.0970727370539
680 40.1156054139206
690 41.7029721546567
700 42.2385617998447
710 42.7824786055765
720 43.83157970768
730 44.3632283547071
740 45.0032400574245
750 46.5025738534784
760 46.8690700516493
770 47.5168518025753
780 48.5847424623985
790 49.420882150957
800 49.4038976688581
810 50.2899420910771
820 51.5444612293252
830 52.1455063104196
840 53.0396050358148
850 53.539584665047
860 54.9860570082259
870 55.9769386692635
880 56.2893987869329
890 56.9496379695382
900 57.4975973388335
910 58.4030302464298
920 59.2020202143913
930 59.8639229444656
940 60.6401407079853
950 61.4874312418769
960 62.7801792963858
970 63.5011049629628
980 64.5610264818142
990 65.8152625012277
1000 66.9508825450417
1010 67.7555172369713
1020 68.4924818089353
1030 70.116665749057
1040 70.597093475863
1050 71.7856816239206
1060 72.6438352758476
1070 73.7120473316696
1080 74.3867741480531
1090 75.0699882290484
1100 76.3997574904281
1110 77.0157399627972
1120 77.7066186410803
1130 80.097659627929
1140 81.0068810219623
1150 81.5624559096363
1160 82.4906605997554
1170 83.5047476725978
1180 84.3234056165662
1190 85.9542591125356
1200 86.6342275689294
1210 87.9453331282485
1220 88.4606467889935
1230 89.643537385939
1240 90.5561455787155
1250 92.4110464583982
1260 92.9642749138805
1270 93.8636143442164
1280 95.2475572970883
1290 96.4077031855566
1300 96.9786120125641
1310 97.8866772129461
1320 99.0788987899517
1330 99.7471862233505
1340 100.837146481639
1350 101.333411254758
1360 101.372836363371
1370 102.799577965737
1380 104.162254266781
1390 104.888520981186
1400 105.740515764595
1410 107.224474160382
1420 108.967635922199
1430 109.476359905892
1440 110.238098162944
1450 111.532625091754
1460 112.029486458282
1470 114.01112421862
1480 114.461506359807
1490 115.470465698735
1500 116.362857866808
1510 117.338600625664
1520 118.460588500161
1530 119.826808895134
1540 120.684186139176
1550 121.312070953427
1560 122.79055719196
1570 123.813544032043
1580 125.259543139268
1590 126.189000767005
1600 127.364642027782
1610 128.619067532647
1620 129.525456385068
1630 130.395262001084
1640 131.764088727977
1650 132.467831142508
1660 133.618806271602
1670 134.830042918026
1680 135.443699517041
1690 136.47416176834
1700 137.173269050573
1710 138.62705146163
1720 140.087657743731
1730 140.797028817176
1740 141.685718334801
1750 142.687655741501
1760 144.521145811122
1770 145.458516703331
1780 146.051132515093
1790 147.337723925722
1800 148.872692444881
1810 149.942216084114
1820 151.202051174748
1830 151.808724969594
1840 152.751773105323
1850 153.588764661581
1860 154.895708898756
1870 156.218287239416
1880 157.086900751029
1890 158.173227982229
1900 158.88577421913
1910 160.204148034129
1920 160.104985901189
1930 160.846111833631
1940 161.877544962303
1950 162.80689254936
1960 164.271981106366
1970 165.82417078728
1980 167.089758901393
1990 167.904712847685
2000 168.64121213284
2010 169.323149093782
2020 170.403177318151
2030 171.276252767226
2040 172.640847542438
2050 173.628131337274
2060 174.84218049517
2070 176.383233355621
2080 176.714793980075
2090 177.953497369801
2100 178.386451502904
2110 178.917248073794
2120 180.788617401
2130 182.642160345646
2140 183.53192944468
2150 185.042916401004
2160 185.613304310372
2170 185.818805223206
2180 187.77923038752
2190 188.700663044623
2200 189.513236983277
2210 190.558962935553
2220 191.015955945649
2230 191.380794932577
2240 192.75194897755
2250 194.44970796231
2260 195.105904815199
2270 196.381602269196
2280 197.910951932176
2290 199.142544406561
2300 200.618290189683
2310 201.610640453561
2320 202.599457141288
2330 203.744025005542
2340 204.921835435546
2350 205.756028435828
2360 206.13315038904
2370 208.401131392401
2380 209.483855939265
2390 210.422939501083
2400 212.159396104542
2410 214.135823628016
2420 215.000283780774
2430 215.999936463443
2440 217.016478199785
2450 217.946553728285
2460 218.820287476631
2470 220.07494555846
2480 221.551147456116
2490 222.374080008018
2500 223.181457940802
2510 223.941859152652
2520 225.095279236286
2530 225.914419974792
2540 226.956729077464
2550 227.789782346583
2560 228.94780716009
2570 230.819100863712
2580 231.230621068556
2590 232.97763602207
2600 234.127828181246
2610 233.288381798624
2620 234.907652649409
2630 236.562827119023
2640 236.98447581794
2650 238.597862785194
2660 240.300876906175
2670 240.76008642125
2680 241.969569933414
2690 243.120789045478
2700 245.319293894202
2710 246.477229238372
2720 247.108526677928
2730 247.492373884426
2740 248.888786130039
2750 249.47561287973
2760 250.090358016193
2770 250.696863542648
2780 252.20915508176
2790 253.636897004977
2800 254.434385013011
2810 255.728745239303
2820 256.134481273369
2830 256.607220738782
2840 257.519053902322
2850 258.380119298685
2860 259.305012536678
2870 260.067108476077
2880 261.638081878632
2890 262.159355988878
2900 263.824822249049
2910 265.200238455519
2920 266.160936244711
2930 267.065961616856
2940 267.805034857657
2950 269.115374045954
2960 270.354680509958
2970 270.632312126642
2980 272.082991776114
2990 272.722578614281
3000 274.166085841351
3010 274.46137737554
3020 275.899697356221
3030 276.068335153961
3040 278.083409485698
3050 279.231950579282
3060 279.817717156908
3070 280.306911632091
3080 282.515632331818
3090 283.389679172614
3100 284.199102741313
3110 285.298632275095
3120 286.032629859568
3130 287.082114827423
3140 287.866356185328
3150 288.493124999263
3160 289.785315938041
3170 291.381729503622
3180 291.958351978595
3190 293.021589234144
3200 293.648063868136
3210 294.557417657666
3220 295.742016242773
3230 295.753211598016
3240 297.248720731464
3250 298.72642529776
3260 299.824068563829
3270 300.99434746909
3280 301.934201172565
3290 302.916974275258
3300 304.548752603635
3310 305.093704816315
3320 305.416068819318
3330 307.247722094155
3340 308.919129236412
3350 309.761606347644
3360 310.011611733434
3370 310.879008582048
3380 311.870605178203
3390 313.375255530595
3400 314.097387653303
3410 314.988772495628
3420 316.299602086144
3430 316.494864414529
3440 318.775528071517
3450 320.26785698957
3460 320.740918966728
3470 321.390546109784
3480 322.254037385692
3490 322.59470258183
3500 323.590719356949
3510 324.156995993702
3520 325.402840964286
3530 326.011097439955
3540 326.668641439847
3550 327.52759067172
3560 328.90315911658
3570 330.569853502629
3580 330.841354615802
3590 332.333987610798
3600 333.529466262105
3610 333.775068868022
3620 335.081932560098
3630 335.405679497547
3640 337.309393057571
3650 337.304314677012
3660 337.446221342179
3670 337.506809564516
3680 339.265393107725
3690 339.704329725764
3700 340.783696605651
3710 341.410433623908
3720 342.867760425239
3730 343.523496592899
3740 345.056182422787
3750 345.338266824103
3760 346.093323278986
3770 346.799475221548
3780 347.693709494376
3790 348.709039423152
3800 349.708997586233
3810 351.462456158753
3820 351.368699620008
3830 352.565889269444
3840 352.682110235653
3850 353.739235372315
3860 354.994327337333
3870 354.940222652025
3880 356.289782412502
3890 356.866361352359
3900 357.183935125337
3910 357.365000525386
3920 358.327024352252
3930 359.948091694234
3940 361.048308800764
3950 361.380256814833
3960 362.987113114602
3970 363.61973739916
3980 365.618219036312
3990 366.693365367943
4000 366.934526901298
4010 369.292912212682
4020 369.646442642882
4030 370.563812873148
4040 370.096744779361
4050 371.649105301817
4060 372.837740346315
4070 373.058705732505
4080 373.324331114874
4090 374.440130098109
4100 375.520707733819
4110 376.396398361235
4120 377.207220127837
4130 377.135998765183
4140 379.267924573744
4150 380.499277827115
4160 380.857168358723
4170 381.83642330838
4180 382.381786958454
4190 382.51544784839
4200 383.843740450724
4210 385.597288235388
4220 386.309156197608
4230 388.445645998825
4240 389.065742582543
4250 388.207168549575
4260 390.149110524921
4270 391.10845707868
4280 392.336364424788
4290 393.055873917686
4300 393.740580916508
4310 393.709883973939
4320 395.253298106269
4330 395.609511408155
4340 395.992022048886
4350 396.145180925166
4360 397.799412930635
4370 399.039908304869
4380 400.616938245494
4390 401.213983115512
4400 402.699719730024
4410 402.088500686626
4420 402.854155169631
4430 404.75284104241
4440 402.443617582353
4450 404.63820674283
4460 404.499952896179
4470 405.456987602674
4480 406.148744674184
4490 406.721054628712
4500 407.147103749938
4510 408.624755569628
4520 410.119860145417
4530 409.88001272984
4540 410.69062527124
4550 412.050150175581
4560 412.647557848397
4570 412.383840555851
4580 415.411942970312
4590 416.188275764672
4600 416.329008018615
4610 417.693173580177
4620 418.681609613592
4630 417.767881616569
4640 418.622097556648
4650 418.619390051711
4660 420.757317200951
4670 421.232798367354
4680 421.979575716891
4690 423.005356721068
4700 424.218631827171
4710 423.89561026618
4720 425.710362429399
4730 424.814759949457
4740 425.439273978382
4750 425.354727097806
4760 425.079430092851
4770 426.463993034743
4780 426.234516837565
4790 428.236892672503
4800 428.674962890309
4810 429.005077593865
4820 429.774138413841
4830 431.102981333898
4840 432.242235747567
4850 432.234447581074
4860 433.894112360852
4870 435.814964592796
4880 437.278968787609
4890 439.257116230678
4900 439.6255918923
4910 440.476803780054
4920 441.454064494044
4930 442.661203914276
4940 442.864375752499
4950 444.016512496231
4960 444.429115353583
4970 444.729943584963
4980 445.692723758251
4990 446.561952179063
5000 447.227087386271
};
\addplot [thick, color5]
table {%
0 -0.0491588462258184
10 2.32409509932416
20 6.90224673427885
30 9.84837186163115
40 9.72237533344363
50 11.7610298227215
60 12.4872584376993
70 12.9425126458876
80 14.0280248427931
90 14.7092530715463
100 15.4895541183262
110 16.2936641131862
120 16.6300647896868
130 17.5856289222012
140 18.2041557810111
150 19.113752664233
160 19.6543743382286
170 20.4666659576955
180 20.8590154016041
190 21.66369381801
200 22.843507400608
210 23.656744171183
220 24.1646595558936
230 25.1211005002789
240 25.7840338092584
250 26.4066173501537
260 27.4016544991062
270 28.1132872730122
280 29.6668135613801
290 30.1796998697918
300 31.1053026229178
310 32.0343981816925
320 33.3269721401147
330 33.8448949171949
340 35.0173457226416
350 35.877872075784
360 36.6006688580869
370 38.2704852263067
380 38.9721819041481
390 39.9037640857339
400 41.2409997093062
410 42.2678135105881
420 43.4021579058276
430 44.7663505801034
440 45.474553700448
450 46.4042411490866
460 47.9343268204784
470 48.688887905205
480 50.0451793807825
490 50.8708900048746
500 51.9635977528984
510 52.759747270455
520 54.0545883988756
530 55.3253780248049
540 56.0708019417473
550 57.4159610007788
560 58.5117105374987
570 59.6983552818739
580 60.7381993527312
590 62.3113940358614
600 63.8485137141501
610 64.627743187821
620 66.0363341161367
630 67.1067549142413
640 68.417260645453
650 69.9218058231435
660 71.0859303222257
670 72.4617177497961
680 73.0313551656373
690 75.156933150024
700 76.2411778315158
710 77.333445904939
720 78.9028585237262
730 79.9120306607147
740 81.013032239944
750 82.9079320564274
760 83.7356855519928
770 84.8774126278484
780 86.3911898164793
790 87.7278388633804
800 88.2527489747086
810 89.6439914196812
820 91.4149693259663
830 92.536100710313
840 93.9568320668104
850 95.0109413158216
860 96.9678050405778
870 98.5240365275662
880 99.416099998795
890 100.701776552628
900 101.835321490868
910 103.243340961876
920 104.497728696482
930 105.68827865624
940 106.951786076466
950 108.257305769122
960 110.042033569775
970 111.221864886578
980 112.767641534945
990 114.558196689647
1000 116.232721427595
1010 117.60043497244
1020 118.89458029884
1030 121.103463421411
1040 122.193878547635
1050 124.017732294741
1060 125.494221634274
1070 127.158208433905
1080 128.380079326655
1090 129.589120978613
1100 131.429919370727
1110 132.617102334474
1120 133.856309469962
1130 136.748205164248
1140 138.171433176134
1150 139.303123493064
1160 140.802336506707
1170 142.355797584203
1180 143.71433859925
1190 145.907512119823
1200 147.164765558833
1210 149.055593568442
1220 150.11636329086
1230 151.898638532729
1240 153.409454397306
1250 155.757223034718
1260 156.882314943002
1270 158.399508806139
1280 160.332618524789
1290 162.034823485332
1300 163.184203846197
1310 164.646153352036
1320 166.404275977041
1330 167.638621893567
1340 169.241926748164
1350 170.297544812734
1360 170.98440270283
1370 172.989781014193
1380 174.885337813742
1390 176.243004244308
1400 177.71469179386
1410 179.721266742293
1420 182.003054576379
1430 183.109752479945
1440 184.447236048003
1450 186.346802347307
1460 187.380419788617
1470 189.889236817189
1480 190.935961445885
1490 192.566329475596
1500 194.045735281844
1510 195.56206471319
1520 197.267515982459
1530 199.143475106945
1540 200.563823214515
1550 201.76925642744
1560 203.804011313409
1570 205.382420980113
1580 207.388212837084
1590 208.886036816182
1600 210.61686932312
1610 212.401582221129
1620 213.801534144547
1630 215.193866712198
1640 217.152866563496
1650 218.447486929809
1660 220.081783427251
1670 221.82634276682
1680 223.000811500666
1690 224.600806629285
1700 225.886392960842
1710 227.850296492106
1720 229.799869849164
1730 231.08614207224
1740 232.586501200011
1750 234.12895886333
1760 236.487356726384
1770 237.966205736392
1780 239.163283682554
1790 241.112451875755
1800 243.192509857661
1810 244.745799036242
1820 246.534513070209
1830 247.660491145894
1840 249.076543930651
1850 250.413725944608
1860 252.298211631045
1870 254.158405231364
1880 255.576268803456
1890 257.235081904844
1900 258.45966859924
1910 260.307887119725
1920 260.777084377737
1930 262.086220559541
1940 263.670838705905
1950 265.141795353454
1960 267.119965541992
1970 269.143215022243
1980 270.863036255854
1990 272.164106750965
2000 273.381980528309
2010 274.590521221148
2020 276.263804228184
2030 277.721497348429
2040 279.635883798984
2050 281.199476924507
2060 283.00898226126
2070 285.042342788722
2080 285.876413934361
2090 287.631109427982
2100 288.643300328402
2110 289.712647558886
2120 292.033383401201
2130 294.370551436014
2140 295.773737841433
2150 297.743272097012
2160 298.797009792546
2170 299.513492890647
2180 302.027653527732
2190 303.463851370461
2200 304.82893006613
2210 306.410278052519
2220 307.369097154538
2230 308.257715708573
2240 310.087777861538
2250 312.280338481114
2260 313.445425537535
2270 315.222063409198
2280 317.218317835965
2290 318.908082912095
2300 320.842906277253
2310 322.281931881017
2320 323.68344794442
2330 325.327669128947
2340 327.104702111987
2350 328.550356891527
2360 329.609224436913
2370 332.46031098104
2380 334.051948975912
2390 335.518266953844
2400 337.709479958682
2410 340.152175842876
2420 341.440042824401
2430 342.853319869006
2440 344.329236244179
2450 345.751350687979
2460 347.11028585916
2470 348.869116669138
2480 350.821153473441
2490 352.078756640752
2500 353.324069279291
2510 354.583868622759
2520 356.312859413045
2530 357.609238030829
2540 359.107151126175
2550 360.463425575921
2560 362.102472093908
2570 364.406868995549
2580 365.257983105888
2590 367.434536368138
2600 368.981299572223
2610 368.523785381907
2620 370.724958160349
2630 372.966853112515
2640 373.878534947068
2650 375.931993701859
2660 378.061255840452
2670 378.968836008706
2680 380.595985113513
2690 382.15719638954
2700 384.831532439536
2710 386.409811682851
2720 387.440027660171
2730 388.208906472436
2740 390.042001208274
2750 391.11268715672
2760 392.259606751958
2770 393.329256139467
2780 395.308345999235
2790 397.19043958332
2800 398.424229678218
2810 400.161204759444
2820 401.045744456858
2830 402.015765671332
2840 403.355474337159
2850 404.66997843213
2860 406.063708793651
2870 407.305813059422
2880 409.429749402231
2890 410.464694689116
2900 412.671273907099
2910 414.519775993506
2920 415.901751151207
2930 417.285640303402
2940 418.461818857095
2950 420.191204985192
2960 421.822525889587
2970 422.493440493113
2980 424.41468424236
2990 425.539051523727
3000 427.450074463673
3010 428.179749038434
3020 430.013505317086
3030 430.584007203412
3040 433.037885331253
3050 434.580968375974
3060 435.53852668089
3070 436.458148101142
3080 439.040207630094
3090 440.308435368834
3100 441.467704204036
3110 442.911767629812
3120 444.001841169738
3130 445.423860049562
3140 446.622757854917
3150 447.609406804503
3160 449.357961100539
3170 451.406638655226
3180 452.438103269126
3190 453.898396555373
3200 454.88886346664
3210 456.164469023318
3220 457.755465910705
3230 458.193850137039
3240 460.124611396197
3250 461.966612652586
3260 463.464531033423
3270 465.028826071583
3280 466.338982039038
3290 467.671657853524
3300 469.625558287185
3310 470.550738458999
3320 471.261119185795
3330 473.501829290778
3340 475.574524430983
3350 476.801816446945
3360 477.49018884599
3370 478.748032220952
3380 480.174627724759
3390 482.069495595694
3400 483.222259499058
3410 484.503791213186
3420 486.182972446602
3430 486.764612438106
3440 489.388175695882
3450 491.20247106675
3460 491.996809443175
3470 492.976457750074
3480 494.161383280538
3490 494.861954765227
3500 496.228866142795
3510 497.155905978687
3520 498.76471795617
3530 499.74195582444
3540 500.761264062805
3550 502.011631312736
3560 503.753864038798
3570 505.792588972644
3580 506.411448117511
3590 508.240037626702
3600 509.746666126166
3610 510.271955732805
3620 511.878183905248
3630 512.491832851321
3640 514.691674422825
3650 514.993961698466
3660 515.481141032175
3670 515.949523414432
3680 518.158871744388
3690 518.969443179193
3700 520.393758775461
3710 521.315807715155
3720 523.124846979827
3730 524.114659463034
3740 526.017274981464
3750 526.683396276566
3760 527.757280743649
3770 528.797617555938
3780 530.055485272157
3790 531.446603935158
3800 532.811736568016
3810 534.918320805346
3820 535.143949231279
3830 536.659906783787
3840 537.057731869785
3850 538.380216798635
3860 539.911132930195
3870 540.169205722598
3880 541.823743172288
3890 542.755847126455
3900 543.450401908222
3910 544.034680251591
3920 545.37947259294
3930 547.389022684509
3940 548.877558650717
3950 549.584906677122
3960 551.537748170748
3970 552.469071110844
3980 554.721727329592
3990 556.123592118354
4000 556.708331537614
4010 559.370957312144
4020 559.994014826488
4030 561.260163253568
4040 561.100652498216
4050 562.952436605018
4060 564.448547504419
4070 565.031151079455
4080 565.614962928948
4090 567.073220562432
4100 568.476917299641
4110 569.676358483888
4120 570.863576824904
4130 571.111794526095
4140 573.584260908864
4150 575.119503861277
4160 575.804594358305
4170 577.14096308497
4180 578.042363162803
4190 578.51418476258
4200 580.189611272379
4210 582.299747245084
4220 583.398003905441
4230 585.922828441721
4240 586.936373110087
4250 586.407075837917
4260 588.680720991704
4270 590.008799760993
4280 591.559290139598
4290 592.587413840384
4300 593.575403734927
4310 593.862039952615
4320 595.727436410445
4330 596.416078856332
4340 597.082564089073
4350 597.505945905512
4360 599.475160984263
4370 601.098218594447
4380 603.064603368084
4390 603.991077232896
4400 605.78073379299
4410 605.514099222339
4420 606.569511657798
4430 608.772610083994
4440 606.710094145617
4450 609.207101429584
4460 609.397537231354
4470 610.704396106927
4480 611.752847705508
4490 612.696814827625
4500 613.492641924022
4510 615.382010549842
4520 617.218881163136
4530 617.317719907459
4540 618.478939936144
4550 620.160665714404
4560 621.04150365114
4570 621.083689534486
4580 624.416442779716
4590 625.508974920026
4600 625.89306969198
4610 627.563651688427
4620 628.870675054607
4630 628.219950295772
4640 629.334291233126
4650 629.586195951935
4660 631.9735819608
4670 632.720697675776
4680 633.721944826926
4690 634.999087203183
4700 636.460284172914
4710 636.356476403683
4720 638.436598287387
4730 637.816450557939
4740 638.789541908304
4750 639.00244836551
4760 639.04714153326
4770 640.77382600559
4780 640.839612913124
4790 643.105842278741
4800 643.824015807004
4810 644.485235319266
4820 645.57689383602
4830 647.288321300459
4840 648.720834291068
4850 648.984624911407
4860 650.971087827648
4870 653.177551592368
4880 654.900614943359
4890 657.125204625387
4900 657.728859562031
4910 658.807835849161
4920 660.0154552599
4930 661.499677575552
4940 661.969264147103
4950 663.461967379137
4960 664.196816825983
4970 664.794939957863
4980 666.032645865192
4990 667.168296841211
5000 668.067385105497
};
\addplot [thick, color6]
table {%
0 -0.00360212533148052
10 3.18969361572244
20 8.79357356304675
30 12.2289235239529
40 12.3107679330126
50 14.4257415869236
60 15.2860570139472
70 15.855986810793
80 17.1094490036925
90 17.9518812624614
100 18.8630692588034
110 19.8400754467192
120 20.3735417587695
130 21.5293222046719
140 22.3428327406385
150 23.4000136711753
160 24.0785581564675
170 25.0214829296973
180 25.5824760093376
190 26.5758669316501
200 27.8940319691441
210 28.818809800509
220 29.4306936024059
230 30.5447851242048
240 31.4381495472245
250 32.2432012512822
260 33.3994145552368
270 34.2769308756593
280 35.9723394150041
290 36.6592406447823
300 37.7545950165777
310 38.9213067199741
320 40.4375186374485
330 41.1762946907494
340 42.5860885965093
350 43.6611945387825
360 44.5988330912321
370 46.4615029622378
380 47.3584460125134
390 48.466156570102
400 49.9661607156272
410 51.1799242781178
420 52.5161017160645
430 54.0646568444548
440 54.9853779873117
450 56.1251160507237
460 57.875099125004
470 58.8503499700362
480 60.4568471625735
490 61.5603809313075
500 62.9318360924837
510 63.9720835401688
520 65.4806123545804
530 67.0082723218848
540 67.9939981820053
550 69.6010933898392
560 70.9676381752796
570 72.3685203184605
580 73.6073328351869
590 75.4036828314817
600 77.1277243394014
610 78.0973621407504
620 79.7108328369961
630 81.0528110444053
640 82.6353118163455
650 84.372569310749
660 85.7691424964666
670 87.4156352040646
680 88.2438376480729
690 90.5632816958858
700 91.9043586552501
710 93.3311977690905
720 95.1811745445809
730 96.4768909344811
740 97.8702034189545
750 100.004811634345
760 101.064166103316
770 102.499102840783
780 104.309127478848
790 105.918973079883
800 106.703145499315
810 108.349924148274
820 110.37326197209
830 111.763491706859
840 113.434609234972
850 114.747008108307
860 116.94263887674
870 118.718568765791
880 119.879266874174
890 121.435907954597
900 122.829892998252
910 124.475604891381
920 125.987045981172
930 127.441381799269
940 128.941014741277
950 130.508013096938
960 132.616594992923
970 134.078932869662
980 135.902131413092
990 138.00769678243
1000 139.971195684918
1010 141.666779266444
1020 143.241509631547
1030 145.692957868806
1040 147.017709300351
1050 149.11192004362
1060 150.822068869994
1070 152.696869809453
1080 154.193927147841
1090 155.701933907498
1100 157.803274614928
1110 159.278458098841
1120 160.803569698665
1130 163.952953515408
1140 165.623759500474
1150 167.010106011157
1160 168.797283332058
1170 170.617388067058
1180 172.22929973697
1190 174.677548160276
1200 176.210175548842
1210 178.37209610665
1220 179.691047105824
1230 181.839975685331
1240 183.687475124307
1250 186.329371708273
1260 187.76304997452
1270 189.617896246682
1280 191.823978855772
1290 193.800252044744
1300 195.248086043205
1310 196.998591580122
1320 199.079221622675
1330 200.628105978857
1340 202.506584080805
1350 203.802768621982
1360 204.761369258335
1370 207.022300496382
1380 209.180989677798
1390 210.803694994119
1400 212.563250671045
1410 214.86176076002
1420 217.398141182533
1430 218.796315782469
1440 220.462327952069
1450 222.669960754869
1460 223.994619236938
1470 226.74245804439
1480 228.090117433212
1490 230.059341112232
1500 231.834844589148
1510 233.649994517496
1520 235.650976579426
1530 237.79239974715
1540 239.49366586819
1550 241.006283878962
1560 243.340497868943
1570 245.180884966929
1580 247.457477056889
1590 249.250958519498
1600 251.2856640421
1610 253.361870416483
1620 255.059056380252
1630 256.75511017156
1640 258.991903392791
1650 260.572190067866
1660 262.498208760229
1670 264.515655356136
1680 265.987944237594
1690 267.89459529807
1700 269.505092408377
1710 271.740351812316
1720 273.889099161351
1730 275.439948880428
1740 277.246090799098
1750 279.076294252011
1760 281.7076791848
1770 283.447610514757
1780 284.910237017766
1790 287.116924120852
1800 289.44685001897
1810 291.232897331305
1820 293.251069819738
1830 294.632645409796
1840 296.312938937905
1850 297.91562222926
1860 300.057526905525
1870 302.1987808998
1880 303.878091574821
1890 305.796305208507
1900 307.28091961596
1910 309.387855807132
1920 310.159802690379
1930 311.775132011605
1940 313.677557108641
1950 315.431384809688
1960 317.707741208609
1970 319.995767163397
1980 321.959254946575
1990 323.470776943149
2000 324.904828364777
2010 326.375629831731
2020 328.284164877576
2030 329.974636010193
2040 332.13766458918
2050 333.942701071117
2060 336.029623956553
2070 338.300632798925
2080 339.365546092631
2090 341.374076330737
2100 342.65152049343
2110 344.021537397324
2120 346.636278886785
2130 349.215281582575
2140 350.888347394457
2150 353.136362891052
2160 354.470930433422
2170 355.487625960888
2180 358.268130760629
2190 359.918453430642
2200 361.52826346912
2210 363.362927600511
2220 364.581964047064
2230 365.717822488225
2240 367.813854201221
2250 370.30506652623
2260 371.771384450005
2270 373.822095328494
2280 376.059667671808
2290 377.96346695244
2300 380.085520431532
2310 381.720766852162
2320 383.321500548607
2330 385.157899312602
2340 387.187634762603
2350 388.901627562995
2360 390.267009357111
2370 393.403068527023
2380 395.22175421082
2390 396.952577050995
2400 399.33795303228
2410 401.99359318504
2420 403.511544333995
2430 405.151799375217
2440 406.855355749895
2450 408.502042638334
2460 410.104933902363
2470 412.097534367744
2480 414.264237882656
2490 415.739490909047
2500 417.222209737434
2510 418.788673937181
2520 420.814455183972
2530 422.356859974205
2540 424.083479367158
2550 425.660244375711
2560 427.51308509997
2570 430.020251453479
2580 431.11267637227
2590 433.532795638446
2600 435.302453398225
2610 435.105295503976
2620 437.574051854982
2630 440.048082885063
2640 441.1738470849
2650 443.435562016963
2660 445.761389756631
2670 446.891904367261
2680 448.730603347735
2690 450.488496868521
2700 453.387852892922
2710 455.175988670646
2720 456.399389819178
2730 457.373129418133
2740 459.399259026937
2750 460.683265596824
2760 462.043706379266
2770 463.324533349294
2780 465.496203811487
2790 467.582203493071
2800 468.997856321286
2810 470.945129955663
2820 472.055648408931
2830 473.262079154624
2840 474.818137520124
2850 476.329077808429
2860 477.918338521172
2870 479.353976196457
2880 481.704916634732
2890 482.969027345991
2900 485.408266923727
2910 487.493224171329
2920 489.104987636686
2930 490.724987690414
2940 492.119161274136
2950 494.07440620201
2960 495.893700782203
2970 496.774878711201
2980 498.934793964824
2990 500.274457050002
3000 502.427700711974
3010 503.360431002616
3020 505.402557242517
3030 506.180722629112
3040 508.843024219229
3050 510.568370667405
3060 511.709704230846
3070 512.825825376228
3080 515.556176268295
3090 516.975958205122
3100 518.291428844053
3110 519.893233387351
3120 521.145863445622
3130 522.745568608441
3140 524.127540797868
3150 525.301108356594
3160 527.308091947797
3170 529.586983427804
3180 530.793482373255
3190 532.430900446509
3200 533.606158955161
3210 535.106065950583
3220 536.899519744323
3230 537.520827939609
3240 539.676605284791
3250 541.714280148749
3260 543.444263435166
3270 545.211538328442
3280 546.723940212014
3290 548.22521041761
3300 550.336327491369
3310 551.434231775985
3320 552.336968562527
3330 554.815626699489
3340 557.120253166855
3350 558.539636418198
3360 559.432066122988
3370 560.883479800755
3380 562.5277229028
3390 564.619350881658
3400 565.976453705894
3410 567.444160537557
3420 569.334881119386
3430 570.124288949376
3440 572.927569708153
3450 574.892201265871
3460 575.853326448213
3470 576.992703587716
3480 578.367485106924
3490 579.253849192875
3500 580.775821517901
3510 581.87064619755
3520 583.664413296854
3530 584.831795955808
3540 586.036102439277
3550 587.468782155413
3560 589.380000611998
3570 591.595719934253
3580 592.380969096776
3590 594.358252725257
3600 595.99917158034
3610 596.66899757691
3620 598.435369861966
3630 599.229513847382
3640 601.57108035242
3650 602.031376690195
3660 602.687096789929
3670 603.33233958433
3680 605.706947581239
3690 606.680919167777
3700 608.279178867049
3710 609.362502570969
3720 611.375165115543
3730 612.548237851134
3740 614.632135703106
3750 615.457310747111
3760 616.678143521824
3770 617.878791858165
3780 619.286800212307
3790 620.840579761563
3800 622.397915949081
3810 624.67929771793
3820 625.087815164533
3830 626.770791781977
3840 627.328745395152
3850 628.809397785311
3860 630.48178267384
3870 630.885033384993
3880 632.681385475488
3890 633.805765670442
3900 634.686315901003
3910 635.466881745982
3920 636.998718780749
3930 639.165656954418
3940 640.833090548536
3950 641.736239195746
3960 643.890777619004
3970 644.998819608866
3980 647.384925120297
3990 648.956517196955
4000 649.691600940009
4010 652.475061147197
4020 653.228830368353
4030 654.670064300164
4040 654.700419590903
4050 656.724670083157
4060 658.393990444104
4070 659.143782167595
4080 659.860437161887
4090 661.509394050383
4100 663.098131084364
4110 664.467670017207
4120 665.822055181799
4130 666.241135847925
4140 668.893337509467
4150 670.596561989172
4160 671.444233304555
4170 672.982403019531
4180 674.06671846913
4190 674.702866386947
4200 676.56524229607
4210 678.857869495719
4220 680.143845815472
4230 682.855124951057
4240 684.033285711787
4250 683.668889893136
4260 686.10656511819
4270 687.596144582832
4280 689.26817527324
4290 690.429423611025
4300 691.545987800023
4310 691.937584479026
4320 693.906735751709
4330 694.720477078115
4340 695.531642821933
4350 696.123757637794
4360 698.263629451485
4370 700.059004730375
4380 702.208377082709
4390 703.302962010938
4400 705.240322784677
4410 705.1090786064
4420 706.297090963171
4430 708.653923626979
4440 706.740922448339
4450 709.395876999558
4460 709.748176551926
4470 711.228500596204
4480 712.458355772129
4490 713.569231562653
4500 714.547513063871
4510 716.648756225725
4520 718.671333430009
4530 718.930835665524
4540 720.265555908824
4550 722.11218156574
4560 723.163285093856
4570 723.380031073921
4580 726.889062686842
4590 728.137400520246
4600 728.652828633072
4610 730.478927798831
4620 731.934188218352
4630 731.400897782226
4640 732.649299991893
4650 733.014182390829
4660 735.501596852913
4670 736.371609805475
4680 737.499025788092
4690 738.914167532667
4700 740.507537108162
4710 740.507312911133
4720 742.69860499485
4730 742.19529541743
4740 743.325043293402
4750 743.691588966306
4760 743.925022186865
4770 745.8369832028
4780 746.09630885904
4790 748.528037570056
4800 749.422629318748
4810 750.271877221736
4820 751.517755695663
4830 753.381876682181
4840 754.956511658125
4850 755.345895953582
4860 757.480299051118
4870 759.834181288783
4880 761.698999786793
4890 764.070444408849
4900 764.803251511417
4910 765.998666877905
4920 767.338815308519
4930 768.95449853367
4940 769.555504658778
4950 771.206597060354
4960 772.098891081882
4970 772.838269899258
4980 774.217312922666
4990 775.491324156781
5000 776.549163517907
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/SGDlambda=0,07_improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={loss improvement \\SGD \(\displaystyle \lambda=\) 0.07 smoothed},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-248.5, xmax=5218.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymajorgrids = true,
ymin=-0.0690242514253563, ymax=0.570902233806329,
yminorgrids = true,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 0.0269875450358721
10 0.173645262934515
20 0.110067539585688
30 0.056416970115206
40 0.000551474610876408
50 -0.00873451851136648
60 -0.0124956136756574
70 -0.0157401643337812
80 -0.0204382107763342
90 -0.0251591131617158
100 -0.0264635890403213
110 -0.0301400847059699
120 -0.0309166237848876
130 -0.0399366839148252
140 -0.0358751399403673
150 -0.0346955570665568
160 -0.023925123843444
170 -0.0248697952450379
180 -0.0239112166602058
190 -0.0256091349012877
200 -0.0223546508553682
210 -0.026889674972881
220 -0.0274404864198914
230 -0.0276957178942848
240 -0.0211326586348741
250 -0.0187133630296694
260 -0.0154707324656931
270 -0.0138509245904629
280 -0.0200073742628183
290 -0.0139735921577949
300 -0.0114661747603611
310 -0.0131842503588769
320 -0.0187089728470619
330 -0.0153988974581773
340 -0.0128624634833432
350 -0.014963481571865
360 -0.0123490804304373
370 -0.0151697020459727
380 -0.0102239209849836
390 -0.0110325363236473
400 -0.0110017917553563
410 -0.00902815795581915
420 -0.0107107736163491
430 -0.016237645029704
440 -0.00854064274610465
450 -0.00847715350102021
460 -0.0121708878137918
470 -0.0130952513900135
480 -0.0131020591202949
490 -0.0148796241541535
500 -0.0121836197924742
510 -0.00571966586866296
520 -0.00837776842640057
530 -0.00787350594271349
540 -0.00584340536254608
550 -0.00953785929425841
560 -0.00779388911405604
570 -0.00408617038981063
580 -0.00324904068994229
590 -0.00916074023465249
600 -0.00861137682782505
610 -0.00778829245039829
620 -0.00450483521288092
630 -0.00068367797072554
640 -0.00539072003601021
650 -0.00926255448793402
660 -0.0106066977795946
670 -0.00335698133720124
680 -0.00613931774318312
690 -0.0107794500238758
700 -0.00819392670425731
710 -0.0047412096463372
720 -0.00750975742192633
730 -0.00783425395001657
740 -0.00473751202870361
750 -0.00764800213360044
760 -0.00281378543162661
770 -0.00490527775530989
780 -0.0131032005701036
790 -0.0111121029011574
800 -0.00632759241544683
810 -0.00434321831725287
820 -0.00417795338839491
830 -0.00333001886325133
840 -0.00190026212643652
850 -0.00364087140362268
860 -0.00905585741925443
870 -0.00978718307985836
880 -0.00821155339974865
890 -0.00487567640788314
900 -0.00316104685606
910 -0.0121400690676899
920 -0.0146431093129384
930 -0.0121767262018082
940 -0.00427542568307551
950 -0.00728093612605602
960 -0.00794963159625478
970 -0.00161007200707459
980 -0.00450087486774039
990 -0.0134101330895167
1000 -0.0151943061387424
1010 -0.0076882512643913
1020 -0.0032072760777592
1030 -0.00729001110674745
1040 -0.00297842524923946
1050 -0.00245815030783514
1060 -0.00390187852901721
1070 -0.00441910797582838
1080 -0.0045633349044024
1090 -0.00447243476847762
1100 -0.00886672984967448
1110 -0.00249866441407608
1120 -0.00248494442213478
1130 -0.00495890909761823
1140 -0.00602361044379527
1150 -0.00272576705050178
1160 -0.000455563128734893
1170 -0.00166033023407687
1180 -0.00247806293350208
1190 -0.00641125883767246
1200 -0.00954119303121916
1210 -0.0149321829873511
1220 -0.0112237536594997
1230 -0.00299421729487455
1240 -0.00517431191684079
1250 -0.0152851236777626
1260 -0.0105553549435277
1270 -0.000662035906862299
1280 -0.000173267295061792
1290 -0.00318086237799586
1300 -0.00581596355869068
1310 -0.00743141048231935
1320 -0.0108124501234686
1330 -0.0110810625543583
1340 -0.0110118502484513
1350 -0.00436705492613219
1360 -0.0027322546360636
1370 -0.00652269345757665
1380 -0.00370954876113565
1390 -0.003730819167792
1400 -0.00220083196574256
1410 -0.00487992489222062
1420 -0.010826989027216
1430 -0.0111192588598051
1440 -0.0119719008540421
1450 -0.00225278204369028
1460 0.000840091318574572
1470 -0.00507523305687364
1480 -0.0113275173319948
1490 -0.0111321325279873
1500 4.57628861286175e-05
1510 -0.000460881731926661
1520 -0.00455549363895209
1530 -0.00445809916772098
1540 -0.00128560541281536
1550 0.00108086237579138
1560 -0.00253850726063014
1570 0.00359936604905067
1580 -0.00109615932684398
1590 -0.00109973481025327
1600 -0.00289177018681837
1610 -0.00500532264740198
1620 -0.00838587373610471
1630 -0.00946161833629898
1640 -0.00232496290443492
1650 -0.000533277804868353
1660 -0.00616479091656827
1670 -0.0125720860009879
1680 -0.00656108139172757
1690 -0.00128291993830972
1700 0.00282464699705393
1710 -0.00254145682056123
1720 -0.00972920803989086
1730 -0.0124861709993316
1740 -0.00298760656018372
1750 -0.00328779054499743
1760 -0.00792561759605336
1770 -0.0108831911832513
1780 -0.0056491623472341
1790 -0.00143010430419477
1800 -0.00491817266224175
1810 -0.0105755875600093
1820 -0.00717028893176899
1830 -0.0132099855633393
1840 -0.0149535405556557
1850 -0.0167577496197264
1860 -0.00795221408363933
1870 -0.00034175088711122
1880 -0.0028066902447648
1890 -0.00353695181718211
1900 -0.0106829230907051
1910 -0.0130437703700483
1920 -0.0106004923053559
1930 -0.00310939719722766
1940 -0.00160748943682657
1950 0.00206575922245786
1960 0.000425344959243726
1970 -0.00127656078880216
1980 -0.00618728685522931
1990 -0.00973135861501468
2000 -0.0120237846264327
2010 -0.00752848298034461
2020 -0.00139103201452809
2030 -0.00153970695587355
2040 -0.00147338468392001
2050 -0.00138717999471318
2060 -0.00452539341091943
2070 -0.00569799303031686
2080 -0.0145844236310511
2090 -0.0194731499004836
2100 -0.0181502867997102
2110 -0.00595038156303979
2120 -0.00429074498897261
2130 -0.0110463981006407
2140 -0.0108228490791869
2150 -0.00649222395767361
2160 -0.0123579457473881
2170 -0.00787603301313819
2180 -0.00604752589031869
2190 -0.00516010335996841
2200 -0.00420068843294633
2210 -0.00922134750852493
2220 -0.00552873083806633
2230 -0.00765346018725591
2240 -0.0165335808198172
2250 -0.0208409976525556
2260 -0.00804198792044183
2270 -0.0104406257165692
2280 -0.00509473310131596
2290 -0.00128999159460044
2300 -0.00252192603834722
2310 -0.00750307154259652
2320 -0.0163597534447582
2330 -0.0272726763540363
2340 -0.0222542727325212
2350 -0.0146874607564938
2360 -0.0011390324720948
2370 -0.00493156239655792
2380 -0.00630345347652788
2390 -0.00530100089749152
2400 -0.00199837849939631
2410 -0.00859794851463799
2420 -0.00787922918570371
2430 -0.00648814331270901
2440 -0.00361198988819195
2450 -0.00873661927260448
2460 -0.00766580301788098
2470 -0.0049983094300386
2480 -0.00661486622799472
2490 -0.019380248877092
2500 -0.0317360928332022
2510 -0.0191247690157273
2520 -0.00353705948342252
2530 -0.00636328260607117
2540 -0.00341425069742716
2550 -0.00208239523454118
2560 -0.00333730518491679
2570 -0.005083958363394
2580 -0.00743533340669212
2590 -0.0140421379176774
2600 -0.0221138161668597
2610 -0.0149357490143915
2620 -0.002195625936102
2630 -0.00595611381263163
2640 -0.00231372751066454
2650 -0.00317367485174756
2660 -0.00804800902028566
2670 -0.00725458849602246
2680 -0.00406277367593517
2690 -0.00731292263776296
2700 -0.00781554993385833
2710 -0.00655748865960755
2720 -0.00510866025677818
2730 -0.00504152212465808
2740 -0.00555500400916974
2750 -0.00837075727235807
2760 -0.00577695668487106
2770 -0.00449767783549836
2780 -0.00602300114291024
2790 -0.0168691408121345
2800 -0.0161646842492637
2810 -0.0111846956629924
2820 -0.00744977431659314
2830 -0.00608618809959261
2840 -0.0127051092109757
2850 -0.0116925066343097
2860 -0.0111862717949546
2870 -0.0111236336125589
2880 -0.00528660074112489
2890 -0.00752067051701171
2900 -0.00755300862001036
2910 -0.00930562012316823
2920 -0.00554520693294322
2930 -0.0025634589938344
2940 -0.00433656038318866
2950 -0.0128719647877865
2960 -0.0163423188933637
2970 -0.0110091172501968
2980 -0.00530260461343298
2990 -0.00358774828560686
3000 -0.00794347099661971
3010 -0.010734115282574
3020 -0.018718973264701
3030 -0.0100590857637926
3040 -0.0139531854374995
3050 -0.00598966225214363
3060 -0.00772824520614852
3070 -0.00448462482820663
3080 -0.00793196181804647
3090 -0.00751488977770102
3100 -0.00879814348786854
3110 -0.00523546076897486
3120 -0.00369544413220386
3130 -0.00523408954336154
3140 -0.0129888046982944
3150 -0.0108855279118849
3160 -0.00701299429056349
3170 -0.00812236905491302
3180 -0.00580549290615569
3190 -0.00444618008572164
3200 -0.00540289554942329
3210 -0.00857171855762805
3220 -0.0163290898652246
3230 -0.0121280519960549
3240 -0.0122125411794894
3250 -0.00707443492008265
3260 -0.00163443992367953
3270 -0.00195527976236988
3280 -0.00155991252890573
3290 -0.00973957842355402
3300 -0.0136101074441014
3310 -0.0122083341497243
3320 -0.00612628751719842
3330 -0.00570717936948738
3340 -0.00755931381473219
3350 -0.0093262021175742
3360 -0.0104765252888963
3370 -0.0095257603057087
3380 -0.00850220876318729
3390 -0.00616056280289206
3400 -0.00940863956889509
3410 -0.00884870865341704
3420 -0.00685915027543095
3430 8.24260726192216e-05
3440 -0.00320640636536385
3450 -0.00597587847615522
3460 -0.00566422824560598
3470 -0.00316864305092035
3480 -0.00782392454101708
3490 -0.00917674547256009
3500 -0.0083249403125055
3510 -0.0110766313879421
3520 -0.00999084149638706
3530 -0.00782210585356448
3540 -0.00482460205651272
3550 -0.00520614490519661
3560 -0.00490915971101642
3570 -0.00785185080768195
3580 -0.00539378158338691
3590 -0.00519613201284478
3600 -0.00535289953416443
3610 -0.00746049589875904
3620 -0.00781599344424453
3630 -0.00938516149884921
3640 -0.00867693051927566
3650 -0.00912846472151532
3660 -0.0100123149888133
3670 -0.0110094242307784
3680 -0.00685391751047877
3690 -0.00653665751822069
3700 -0.00780073602352107
3710 -0.00781457333607904
3720 -0.00646437274643251
3730 -0.00606434378503718
3740 -0.00534658798468153
3750 -0.0047085711593864
3760 -0.00604080268603168
3770 -0.00948089787141006
3780 -0.0137824984141464
3790 -0.0149125405269495
3800 -0.0107227967316639
3810 -0.010696076576391
3820 -0.00532249966497139
3830 -0.00359579358865859
3840 -0.00256429972635551
3850 -0.00813250260837242
3860 -0.0110647800318988
3870 -0.0202052193784944
3880 -0.0256369400765334
3890 -0.015232143065544
3900 -0.025714247043389
3910 -0.0177135255742214
3920 -0.00896834187308079
3930 -0.00681273558104568
3940 -0.00796662978447175
3950 -0.00454997614758578
3960 -0.00193564949764838
3970 -0.00238084169763788
3980 -0.00401855970901919
3990 -0.00478063010726273
4000 -0.00482825326722127
4010 -0.00795790713808131
4020 -0.0120964255403232
4030 -0.0105733200251262
4040 -0.003606362906626
4050 -0.00483159099469746
4060 -0.00349815281642334
4070 -0.00772742788280711
4080 -0.00538042830844702
4090 -0.00503256631663523
4100 -0.00589106696568041
4110 -0.00906133835315438
4120 -0.0102371251030858
4130 -0.00786905732647235
4140 -0.00726510952046857
4150 -0.00891038409964758
4160 -0.00916001752707905
4170 -0.00908975590377661
4180 -0.00587418046432764
4190 -0.0122521601061713
4200 -0.0158600073451488
4210 -0.0155614649733468
4220 -0.0099215215503737
4230 -0.0175210842184383
4240 -0.0141774477316482
4250 -0.00574618083297936
4260 -0.00421020967153487
4270 -0.00581604671421965
4280 -0.00552579633814466
4290 -0.00757215272243905
4300 -0.00503965572649227
4310 -0.00596227385170226
4320 -0.00671801840871221
4330 -0.00635888953453213
4340 -0.00385190066252894
4350 -0.00377205476154997
4360 -0.0118943340173561
4370 -0.0100204143002542
4380 -0.010190902383115
4390 -0.0110290606541703
4400 -0.0109545845526151
4410 -0.0110065718685066
4420 -0.0115938223484269
4430 -0.0118767530908808
4440 -0.00706250276516447
4450 -0.0123664635382974
4460 -0.0102366679447455
4470 -0.00885274422822399
4480 -0.00690675769619684
4490 -0.00973645214342225
4500 -0.00596610693263466
4510 -0.0110439688691693
4520 -0.0164411573362407
4530 -0.0124684557901275
4540 -0.011526728171445
4550 -0.0105795478426262
4560 -0.00818343598489753
4570 -0.00224430107582379
4580 -0.00530869846932636
4590 -0.0050046141976738
4600 -0.00576769253322802
4610 -0.00645310374933935
4620 -0.00825367178341762
4630 -0.0075332224926326
4640 -0.00555332112915501
4650 -0.00434535542130295
4660 -0.00409825299386104
4670 -0.00309233857029507
4680 -0.003934839801721
4690 -0.00516137604609628
4700 -0.00546867050332502
4710 -0.00601232490778056
4720 -0.0111406680930036
4730 -0.00964505471987937
4740 -0.013525987540804
4750 -0.0133630665139061
4760 -0.0109798003954756
4770 -0.0104964688415372
4780 -0.00520266804167737
4790 -0.00896178906074905
4800 -0.0118080459809799
4810 -0.00874730503315344
4820 -0.0118111666789825
4830 -0.00759364938258515
4840 -0.00862277318084101
4850 -0.00554982610708687
4860 -0.00480416284254824
4870 -0.00195160617419633
4880 -0.00348541593308246
4890 -0.00344046563334443
4900 -0.0045344646280825
4910 -0.00476465629379474
4920 -0.00526593809726377
4930 -0.00784983482992251
4940 -0.00996837458372792
4950 -0.00936843224404641
4960 -0.0117891080799054
4970 -0.0118456004276247
};
\addplot [line width=2pt, color1]
table {%
0 0.0262462174370648
10 0.172788770390704
20 0.111731588011697
30 0.0580810185412153
40 0.00307201558069687
50 -0.00873451851136648
60 -0.0124956136756574
70 -0.0157401643337812
80 -0.0204382107763342
90 -0.0251591131617158
100 -0.0264635890403213
110 -0.0301400847059699
120 -0.0267583996866961
130 -0.0328172460438736
140 -0.0287557020694157
150 -0.0317343432937969
160 -0.023925123843444
170 -0.022090432298653
180 -0.0211318537138209
190 -0.0228297719549028
200 -0.0223546508553682
210 -0.026889674972881
220 -0.0274404864198914
230 -0.0276957178942848
240 -0.0211326586348741
250 -0.0187133630296694
260 -0.0154707324656931
270 -0.0138509245904629
280 -0.0200073742628183
290 -0.0139735921577949
300 -0.0114661747603611
310 -0.0131842503588769
320 -0.0187089728470619
330 -0.0153988974581773
340 -0.0128624634833432
350 -0.014963481571865
360 -0.0123490804304373
370 -0.0151697020459727
380 -0.0102239209849836
390 -0.0110325363236473
400 -0.0110017917553563
410 -0.00902815795581915
420 -0.0107107736163491
430 -0.016237645029704
440 -0.00854064274610465
450 -0.00847715350102021
460 -0.0121708878137918
470 -0.0130952513900135
480 -0.012442588141939
490 -0.0142201531757976
500 -0.0121836197924742
510 -0.00571966586866296
520 -0.00837776842640057
530 -0.00787350594271349
540 -0.00584340536254608
550 -0.00953785929425841
560 -0.00779388911405604
570 -0.00408617038981063
580 -0.00324904068994229
590 -0.00916074023465249
600 -0.00861137682782505
610 -0.00778829245039829
620 -0.00450483521288092
630 -0.00068367797072554
640 -0.00276959810634906
650 -0.00664143255827288
660 -0.0079855758499335
670 -0.00335698133720124
680 -0.00597884386507364
690 -0.0106189761457663
700 -0.00803345282614783
710 -0.0047412096463372
720 -0.00750975742192633
730 -0.00700174876538838
740 -0.00390500684407542
750 -0.00764800213360044
760 -0.00281378543162661
770 -0.00490527775530989
780 -0.0126723685758124
790 -0.0102955712175487
800 -0.00561589569767456
810 -0.00395751862793534
820 -0.00417795338839491
830 -0.00333001886325133
840 -0.00190026212643652
850 -0.00364087140362268
860 -0.00905585741925443
870 -0.00978718307985836
880 -0.00821155339974865
890 -0.00487567640788314
900 -0.00316104685606
910 -0.00599127699109591
920 -0.0084943172363444
930 -0.0060279341252142
940 -0.00427542568307551
950 -0.00604956996862251
960 -0.00671826543882127
970 -0.00123088603810241
980 -0.00382945458708251
990 -0.012427057028578
1000 -0.0148826503584615
1010 -0.0072265726085836
1020 -0.00301367099125058
1030 -0.00729001110674746
1040 -0.00297842524923947
1050 -0.00245815030783514
1060 -0.00390187852901721
1070 -0.00441910797582838
1080 -0.0045633349044024
1090 -0.00447243476847762
1100 -0.00842968774870986
1110 -0.000796215373011915
1120 -0.000782495381070616
1130 -0.00495890909761823
1140 -0.00602361044379528
1150 -0.00272576705050179
1160 -0.000455563128734888
1170 -0.00166033023407687
1180 -0.00247806293350208
1190 -0.00586090529760414
1200 -0.00899083949115085
1210 -0.0145880395512009
1220 -0.0112237536594997
1230 -0.00299421729487455
1240 -0.00517431191684078
1250 -0.0152851236777626
1260 -0.0104097221585128
1270 -0.000516403121847355
1280 -0.000173267295061794
1290 -0.00318086237799586
1300 -0.00581596355869068
1310 -0.00743141048231935
1320 -0.0101817976403622
1330 -0.00947832529060601
1340 -0.0100397654678053
1350 -0.0038336281636505
1360 -0.0021988278735819
1370 -0.00598926669509495
1380 -0.00370954876113565
1390 -0.00307520771742699
1400 -0.00154522051537756
1410 -0.00434835772997236
1420 -0.00580929067096246
1430 -0.00610156050355154
1440 -0.00695420249778853
1450 -0.00225278204369028
1460 0.000840091318574561
1470 -0.00507523305687365
1480 -0.0108572590254813
1490 -0.0105132824652391
1500 0.000406680934839672
1510 0.000249156008720872
1520 -0.00399404765453932
1530 -0.00445809916772099
1540 -0.00121758807704964
1550 0.00114887971155711
1560 -0.00247048992486441
1570 0.00359936604905066
1580 -0.00109615932684397
1590 -0.00109973481025326
1600 -0.00289177018681836
1610 -0.00490540832558711
1620 -0.00650343524059016
1630 -0.00757917984078443
1640 -0.00232496290443492
1650 -0.000533277804868355
1660 -0.00608529341901358
1670 -0.0124925885034332
1680 -0.00656108139172757
1690 -0.00128291993830971
1700 0.00282464699705395
1710 -0.00254145682056124
1720 -0.00972920803989087
1730 -0.0120900231143976
1740 -0.00259145867524972
1750 -0.00293742712223819
1760 -0.00792561759605339
1770 -0.0108831911832513
1780 -0.00515068122594747
1790 -0.000931623182908136
1800 -0.00441969154095511
1810 -0.0100674746717714
1820 -0.00646347644871137
1830 -0.00433846533793093
1840 -0.00585810332854641
1850 -0.00662319587522542
1860 -0.00618062652592875
1870 -3.18964433129532e-05
1880 -0.00218436030424981
1890 -0.0032244763204654
1900 -0.0102310232618181
1910 -0.0121222346091042
1920 -0.00945380890231625
1930 -0.00226321177267199
1940 -0.000761304012270906
1950 0.00240050483258594
1960 0.000760090569371803
1970 -0.000666129066364656
1980 -0.00547229142460549
1990 -0.00868685953188984
2000 -0.0111673431426936
2010 -0.00667204149660556
2020 -0.00118652503415496
2030 -0.00120264676592748
2040 -0.000837920380781825
2050 -0.000751715691574984
2060 -0.003221383136269
2070 -0.00469238686885856
2080 -0.00900317565417079
2090 -0.0127263625494341
2100 -0.00791614291588343
2110 -0.000291879494635029
2120 -0.000803388456195356
2130 -0.00580053565027605
2140 -0.00557698662882224
2150 -0.00595230575007443
2160 -0.00691951440015348
2170 -0.0027269006946901
2180 -0.00537170441265365
2190 -0.00453298261585946
2200 -0.00378053231220424
2210 -0.00667022745275144
2220 -0.00339776690303491
2230 -0.00429979974368153
2240 -0.00623318235794132
2250 -0.00670216314323032
2260 -0.00298085536444946
2270 -0.00114844914077529
2280 -0.000471271713718966
2290 -0.00128999159460045
2300 -0.0020978911385519
2310 -0.00468260766474082
2320 -0.00601153679748296
2330 -0.00796374796132244
2340 -0.0111199370381507
2350 -0.00918859292717073
2360 -0.00057413618146274
2370 -0.000581416199584466
2380 -0.0011806103077499
2390 -0.000178157728713541
2400 -0.000867752278042737
2410 -0.00529867503450574
2420 -0.00418274340520912
2430 -0.00609093101234668
2440 -0.00321477758782962
2450 -0.00553571983027706
2460 -0.00446490357555356
2470 -0.00282664172588437
2480 -0.00617823874555499
2490 -0.009362196887299
2500 -0.01016707037063
2510 -0.00687589983346768
2520 -0.0026962259214883
2530 -0.00612760596559991
2540 -0.00273766873934764
2550 -0.00164148991693294
2560 -0.00260290019036382
2570 -0.00389861152116178
2580 -0.00344510459152469
2590 -0.00852848007116279
2600 -0.00985808974212343
2610 -0.00473339097713997
2620 -0.00122194418035102
2630 -0.00422774152268831
2640 -5.62803528585804e-05
2650 -0.0019006397268748
2660 -0.00393915726055901
2670 -0.00344386558616588
2680 -0.000879244804376014
2690 -0.00115320469904791
2700 -0.00483936086670242
2710 -0.00506356559460286
2720 -0.00464176993554176
2730 -0.00250279490731999
2740 -0.00348316711306807
2750 -0.0037324570787256
2760 -0.00321049338734027
2770 -0.00193121453796756
2780 -0.00438385742371116
2790 -0.0093670373729139
2800 -0.00866258081004307
2810 -0.00810687642387776
2820 -0.00621244032224292
2830 -0.00437339805692276
2840 -0.00568651854121129
2850 -0.00591124995889554
2860 -0.00628981104096467
2870 -0.00552641818388603
2880 -0.00398492437962244
2890 -0.00325796931230737
2900 -0.00421368595332709
2910 -0.00607653238709523
2920 -0.00368709009280772
2930 -0.00176932801582204
2940 -0.00142948093410249
2950 -0.00457387733204006
2960 -0.00826343122060839
2970 -0.00257694946930548
2980 -0.00306689813314014
2990 -0.00255872284609997
3000 -0.00564149717262832
3010 -0.00310129389716199
3020 -0.00647679891856931
3030 -0.0027331563525841
3040 -0.00714891259060564
3050 -0.00458115621633629
3060 -0.00370372993393108
3070 -0.00186861559179654
3080 -0.00441819529749079
3090 -0.00313144352115893
3100 -0.00474606076672576
3110 -0.00351086934617923
3120 -0.00303641541271948
3130 -0.00523408954336154
3140 -0.00982065350383446
3150 -0.00713495943891457
3160 -0.00381639386761329
3170 -0.0037985953178696
3180 -0.00301936450620497
3190 -0.0031741445590922
3200 -0.00278611497222184
3210 -0.0032979483098708
3220 -0.00361330439662134
3230 -0.00289469898637994
3240 -0.00284837323022917
3250 -0.00210226870921443
3260 -0.00074785776233188
3270 -0.00191134130650149
3280 -0.00151597407303735
3290 -0.00437855676719314
3300 -0.00607451123275959
3310 -0.00675739655970167
3320 -0.00136705072520067
3330 -0.00258844223792751
3340 -0.00447909951348471
3350 -0.00415381006555168
3360 -0.00530413323687381
3370 -0.00386610032045462
3380 -0.00522906996457393
3390 -0.00489920010411951
3400 -0.00448381177226024
3410 -0.00373477985810343
3420 -0.00201391792690342
3430 0.000303656263304798
3440 -0.00183192345881018
3450 -0.00460139556960154
3460 -0.00428974533905231
3470 -0.0027569050376421
3480 -0.00363234920850692
3490 -0.00351484660316763
3500 -0.00479770834818504
3510 -0.0033344097853888
3520 -0.00354882918995876
3530 -0.00407079505787031
3540 -0.00259757938831722
3550 -0.00265064914970363
3560 -0.00235366395552344
3570 -0.00306076951620218
3580 -0.00121602310938854
3590 -0.00277933649500038
3600 -0.00343825539695248
3610 -0.0034915637453091
3620 -0.00235375899576639
3630 -0.00396183127531511
3640 -0.00582910099756897
3650 -0.00687507959506055
3660 -0.00428390292812268
3670 -0.00528101217008776
3680 -0.00555298383759785
3690 -0.00334282867376967
3700 -0.00459963936980203
3710 -0.00203436193375219
3720 -0.00366875056163666
3730 -0.00363382329593553
3740 -0.00447594621243954
3750 -0.00327749167523734
3760 -0.00339229123670797
3770 -0.00419668117611923
3780 -0.00624853853218298
3790 -0.00452230700716031
3800 -0.00490898022623497
3810 -0.0038837915418761
3820 -0.00258114030442771
3830 -0.00204740922535003
3840 -0.00163750200109131
3850 -0.00474042390470768
3860 -0.0032681715714274
3870 -0.00445205960983481
3880 -0.00739906860370625
3890 -0.00510523844236936
3900 -0.0119657145073224
3910 -0.00831751572132228
3920 -0.00472272486987213
3930 -0.00374604797663654
3940 -0.00434629111789214
3950 -0.00189964338588436
3960 -0.000923965498160098
3970 -0.0013691576981496
3980 -0.00269237637570709
3990 -0.00293665541135907
4000 -0.00272798731189531
4010 -0.00352356886676353
4020 -0.00383749430330313
4030 -0.00340989417671642
4040 -0.00227848511212394
4050 -0.00400123022992326
4060 -0.00326688283723656
4070 -0.00435426525598233
4080 -0.00221177463041665
4090 -0.00332347903198755
4100 -0.00363695883782436
4110 -0.00487007326186703
4120 -0.0042737298317505
4130 -0.0026400498464896
4140 -0.00295871361815136
4150 -0.00280939717065954
4160 -0.00295566449672013
4170 -0.00444579267226409
4180 -0.00233653341846727
4190 -0.00234467045350788
4200 -0.00329909109538787
4210 -0.00513637984237612
4220 -0.00226244098304554
4230 -0.00421813397423078
4240 -0.00305804188873942
4250 -0.00142462348530943
4260 -0.00219430552482921
4270 -0.00219253555350455
4280 -0.00283400128528715
4290 -0.00388754664719544
4300 -0.00248028915601556
4310 -0.00310063518212272
4320 -0.00270179534891656
4330 -0.00290603628971173
4340 -0.00249315257410634
4350 -0.00157499431984912
4360 -0.00303571224124299
4370 -0.00237601208599542
4380 -0.00298464657211598
4390 -0.00360682005095243
4400 -0.00451322477538123
4410 -0.00244415969580416
4420 -0.00212494543420705
4430 -0.00249726250045667
4440 -0.00136523369659033
4450 -0.00542658503025799
4460 -0.00396229695141314
4470 -0.00454385867622243
4480 -0.00355469051050992
4490 -0.00460953648040001
4500 -0.00214843509300837
4510 -0.0068498782488122
4520 -0.00797710122174694
4530 -0.00439937707570597
4540 -0.00473688790487413
4550 -0.0031665938736729
4560 -0.000775463546784807
4570 -0.000172183940174263
4580 -0.00305525079386721
4590 -0.00232734736701704
4600 -0.0028812026861659
4610 -0.00306997519350331
4620 -0.00314167150108525
4630 -0.00137403247467897
4640 -0.00123607145884751
4650 -0.00102526239717306
4660 -0.00153945950211062
4670 -0.000664942024153027
4680 -0.000886810455393439
4690 -0.000798047929040156
4700 -0.00134011626267577
4710 -0.00231234924509523
4720 -0.00535231901858076
4730 -0.00420012990848176
4740 -0.00479919885546036
4750 -0.00350566218325519
4760 -0.00295345346560146
4770 -0.00422888882629392
4780 -0.00254586963610065
4790 -0.00441770420549789
4800 -0.00422410761615041
4810 -0.00282239221097312
4820 -0.00313200410713568
4830 -0.00225091454469548
4840 -0.00248189851564138
4850 -0.0012171141568186
4860 -0.00130759730762465
4870 0.000380643571088594
4880 -0.000274033041363972
4890 -0.000927500966227239
4900 -0.000735093441629828
4910 -0.00081948579219159
4920 -0.000990425277281438
4930 -0.0026964540815637
4940 -0.0031026800847634
4950 -0.00363486790666689
4960 -0.0026139833629131
4970 -0.00288460099202308
};
\addplot [line width=2pt, color2]
table {%
0 -0.0260587761821578
10 0.176000962744623
20 0.125179858394811
30 0.058145198517883
40 0.022770591029223
50 0.0152395258837654
60 0.0113836831256642
70 0.00736821952320724
80 0.00570644456932769
90 0.00585980799149894
100 0.00597076395047026
110 0.00468089248274509
120 0.00574809670672039
130 0.00508988044526632
140 0.00625560010745176
150 0.00470822863399462
160 0.00503847590830901
170 0.00551980807752443
180 0.00518177990054937
190 0.00553847240247706
200 0.00484329822105337
210 0.00429571746550209
220 0.00529589315980047
230 0.00531860022608271
240 0.00621831134560125
250 0.005910821514708
260 0.00555381610371455
270 0.00549920663166404
280 0.00473331304102999
290 0.00649133265729461
300 0.0073408291910232
310 0.0060955002614287
320 0.00478709793149164
330 0.00657774237373587
340 0.00638470028360189
350 0.00428088028535058
360 0.00652003773393744
370 0.00644621238275135
380 0.00668926234657647
390 0.00581152741726783
400 0.00570872217122258
410 0.00583414460059089
420 0.00671002111542407
430 0.00520102935316629
440 0.00739997114916434
450 0.00659669516945428
460 0.00554325113457821
470 0.00599339566173597
480 0.00697233386873989
490 0.00629671999098917
500 0.00613086997175827
510 0.00773410380762215
520 0.00719471730979265
530 0.00735729875791449
540 0.00768179702115305
550 0.00644563006848188
560 0.00748727207256124
570 0.00877338214314122
580 0.00871057098614131
590 0.00683106664554831
600 0.00693560827018107
610 0.00795268205509654
620 0.00843402822483611
630 0.00921292371481162
640 0.0087587774928603
650 0.00776644996400595
660 0.00699888425017974
670 0.00799820781090803
680 0.00824113903134464
690 0.00676133342812998
700 0.0080603595564515
710 0.00778487381649185
720 0.00606393393497573
730 0.00596010508395878
740 0.00772846986091736
750 0.00569053697754947
760 0.0072290589120942
770 0.00643576069985325
780 0.0063208472202276
790 0.00784821664649565
800 0.00865448149391226
810 0.00883825557779052
820 0.00882804339525584
830 0.00807587102251205
840 0.00754957348954329
850 0.00719365742655429
860 0.007399551813162
870 0.00700717189443409
880 0.00784390135277641
890 0.00790601669909957
900 0.00904679273207412
910 0.00798136958192214
920 0.00675740588589591
930 0.00772247990064359
940 0.00741714835993731
950 0.00820147193120148
960 0.00807392169748955
970 0.00811455599893419
980 0.00778884174968422
990 0.00734969552635452
1000 0.00596572602508987
1010 0.0074046638117632
1020 0.00874698848030913
1030 0.00628241766412279
1040 0.0081818193408113
1050 0.00717581837357547
1060 0.00699022109295539
1070 0.00712693234103525
1080 0.00751807297560163
1090 0.00906455093701042
1100 0.00675864331574152
1110 0.00797603944376532
1120 0.00783177527655302
1130 0.00585056614872002
1140 0.00730434349105664
1150 0.00837684500280758
1160 0.00770085842261657
1170 0.00677467043270324
1180 0.0063466467544724
1190 0.00595256669672241
1200 0.00558775400646537
1210 0.00727246497940849
1220 0.00743113682055589
1230 0.00773723894220714
1240 0.00802830717101099
1250 0.00646935252459238
1260 0.00890689792129876
1270 0.00983736686814044
1280 0.0100311437706586
1290 0.00856142300523942
1300 0.00741749443634641
1310 0.00607206479412854
1320 0.00581384205514481
1330 0.00596383769665162
1340 0.00681087717257115
1350 0.00854461869768578
1360 0.00879343130735985
1370 0.00765517588726995
1380 0.00793610201129741
1390 0.00807255459998096
1400 0.00784507977204222
1410 0.00652641150712181
1420 0.00651364666220675
1430 0.0076292682245865
1440 0.00641360745485465
1450 0.00676592352767021
1460 0.00796180490206602
1470 0.00526947340162155
1480 0.00583342865648391
1490 0.00613484979409912
1500 0.00744580084851495
1510 0.00808127418419476
1520 0.00705062307838127
1530 0.00597862330221727
1540 0.00803973001853161
1550 0.00810750335962045
1560 0.00613166473399107
1570 0.00848501045400122
1580 0.00592324385071797
1590 0.00616993582216791
1600 0.00521721250661956
1610 0.0045172700008267
1620 0.00650022770365811
1630 0.00618514313980089
1640 0.00648355668977483
1650 0.00748885675298738
1660 0.00536657495083924
1670 0.0050084243122136
1680 0.00682567324934495
1690 0.0064199795873595
1700 0.00758954452022067
1710 0.00616889330701963
1720 0.00531118826810402
1730 0.00667906735145405
1740 0.00791175689747443
1750 0.00648451547133937
1760 0.00489889795073498
1770 0.00458913399867193
1780 0.00724093387807171
1790 0.00635353938942167
1800 0.00518054275812452
1810 0.00310553129799193
1820 0.00545876838100856
1830 0.0053044677394256
1840 0.00447998180330162
1850 0.00559148022887147
1860 0.00525393955043439
1870 0.00673277768786577
1880 0.0062947155171451
1890 0.00553010609109917
1900 0.00257477473321302
1910 0.00557773094034842
1920 0.00679780308553093
1930 0.00731392842247935
1940 0.00730189839233227
1950 0.00688890128823117
1960 0.00553428865304698
1970 0.0051118301895844
1980 0.00350858240888021
1990 0.00367524031901875
2000 0.00374932883547988
2010 0.00539618764435145
2020 0.0057911779224517
2030 0.00544576814928526
2040 0.00598488278033002
2050 0.00574028530859396
2060 0.00472815683792103
2070 0.00430967761007459
2080 0.00580412845496244
2090 0.00437506384613793
2100 0.00646004022932824
2110 0.00697537300231007
2120 0.00541134565110426
2130 0.00410337891029287
2140 0.0041585186137967
2150 0.00448558453750045
2160 0.00514818957680566
2170 0.00644225982775175
2180 0.00489489875237251
2190 0.00561722599730745
2200 0.00477268601746094
2210 0.00443820558930991
2220 0.00490535274784454
2230 0.00435689986264316
2240 0.00341853092895272
2250 0.00414228585441999
2260 0.0043511159393827
2270 0.00476267027831212
2280 0.0042663122165237
2290 0.00343827562778771
2300 0.00357952956478136
2310 0.00317750391451056
2320 0.00299089925400131
2330 0.00345914080223641
2340 0.00450313930282619
2350 0.00630541368517503
2360 0.00720970694711925
2370 0.00556989294365821
2380 0.005544882217888
2390 0.00552731881097404
2400 0.00444761882619698
2410 0.00303125297683927
2420 0.00390189434628941
2430 0.00243443115334393
2440 0.00383378147013154
2450 0.00362779602370585
2460 0.0037195222130597
2470 0.00400033632457962
2480 0.00228149282071964
2490 0.00264819703901001
2500 0.00367582665510202
2510 0.00380976393074993
2520 0.00446198533538234
2530 0.00279554802396451
2540 0.00419206234305479
2550 0.00391787227226901
2560 0.0034406817679025
2570 0.00311266937061068
2580 0.00357569643794287
2590 0.00279435288219888
2600 0.00377329970251846
2610 0.00547939115475449
2620 0.00453006089207016
2630 0.00284807595598621
2640 0.00419812259730058
2650 0.00313661142042513
2660 0.00276201181470129
2670 0.00265815587648893
2680 0.00262460536337773
2690 0.00297180030528916
2700 0.00224690287249745
2710 0.00222803310933384
2720 0.00249799175988288
2730 0.00342606062116446
2740 0.00280222724349388
2750 0.00303364264813297
2760 0.00295881890236754
2770 0.0035686474796763
2780 0.00286002900105532
2790 0.00202995038329653
2800 0.00256661872137316
2810 0.00187416244216524
2820 0.00226585624794259
2830 0.00311949708610568
2840 0.00281533043189836
2850 0.00263939889081116
2860 0.00255844289097334
2870 0.00395413323093439
2880 0.0041613618112506
2890 0.00523111340459949
2900 0.00351020814513519
2910 0.00293539433820443
2920 0.00365889014030889
2930 0.00372072726384225
2940 0.00389326314760668
2950 0.00302864801409727
2960 0.00190573280193025
2970 0.0039263063575511
2980 0.00292475096111929
2990 0.00354887748121064
3000 0.00252777294826475
3010 0.00313783682633518
3020 0.00217256604581524
3030 0.00327127365027249
3040 0.00187825836305737
3050 0.00217137355508081
3060 0.00231961425364271
3070 0.00233811563540683
3080 0.00170383662031181
3090 0.00175528298611625
3100 0.00112148615314902
3110 0.00151135844444159
3120 0.0016754231842556
3130 0.00119357312979542
3140 0.00148504133658224
3150 0.0030079868159629
3160 0.00287969010158921
3170 0.00247648552352155
3180 0.00245490589600465
3190 0.00236272670942136
3200 0.00260410090128253
3210 0.00273419286424313
3220 0.00232678011346191
3230 0.00250579321720162
3240 0.00255181894907908
3250 0.0027503940829506
3260 0.00259806674153162
3270 0.00206811557216044
3280 0.00201123348048193
3290 0.00178500597076041
3300 0.00184523653758318
3310 0.00132884376078784
3320 0.00231306865252143
3330 0.00199498976838021
3340 0.00158421404380084
3350 0.00175411886984892
3360 0.00147758152999171
3370 0.00272971022197486
3380 0.0023389033487171
3390 0.00198536879222837
3400 0.00239676733988125
3410 0.0023063865311854
3420 0.00229317753916769
3430 0.00222968573481097
3440 0.00168297380680621
3450 0.00104679294585679
3460 0.00149391232941502
3470 0.00191232743858398
3480 0.00164959424341588
3490 0.00179185487031558
3500 0.00146461759513599
3510 0.00234529616669039
3520 0.00220318094200744
3530 0.00189402135596623
3540 0.00221487821649574
3550 0.00224400842857398
3560 0.00232040009741842
3570 0.0016740316923881
3580 0.00180646415151468
3590 0.00120633323744598
3600 0.00112169192011766
3610 0.00129494984976402
3620 0.00158585698544739
3630 0.00106570297879503
3640 0.000846888356186505
3650 0.00131116841421475
3660 0.00213919890958088
3670 0.001738690814731
3680 0.00147528226752041
3690 0.00207630019872516
3700 0.00118839460914956
3710 0.00205672234807181
3720 0.0014415497311834
3730 0.00147415375702416
3740 0.00104815539375755
3750 0.00136228711256648
3760 0.00128128156350525
3770 0.00151209827307357
3780 0.00145042094091799
3790 0.00167516539199591
3800 0.00100051875609804
3810 0.00108363540153186
3820 0.0013570947723693
3830 0.00118163883214461
3840 0.00126796800564525
3850 0.000501505325316878
3860 0.00139075268442541
3870 0.00173032296714854
3880 0.00111871357037345
3890 0.00186343792947036
3900 0.000592978037970787
3910 0.00196958133165163
3920 0.00233463649806643
3930 0.00196825135985042
3940 0.00187587968539994
3950 0.00222277624508299
3960 0.00183439383973977
3970 0.00168362104046483
3980 0.00123487222454464
3990 0.000867291705259115
4000 0.00102412369323851
4010 0.00105923809309452
4020 0.00106318331388225
4030 0.00113166793232157
4040 0.0017797572402863
4050 0.00122711993061284
4060 0.00139430984686466
4070 0.00112023841393492
4080 0.00198987938830413
4090 0.00150349846703092
4100 0.00150267495163997
4110 0.00115128906534388
4120 0.00149965150721
4130 0.00194953200237192
4140 0.00144124238360381
4150 0.00145821784781406
4160 0.00146276173483122
4170 0.000874434033902042
4180 0.00160476728981019
4190 0.00193535902251213
4200 0.00166228793661014
4210 0.00145142587153861
4220 0.00221303376575293
4230 0.00123454515972628
4240 0.00139527249598829
4250 0.00189620250129634
4260 0.00142137870197304
4270 0.000962845117620691
4280 0.000783001102451463
4290 0.000501785967809744
4300 0.00100087273833159
4310 0.000716353489790262
4320 0.00111787884655669
4330 0.00112943619121845
4340 0.00118385112455555
4350 0.00140662555942913
4360 0.00107088584425069
4370 0.00103677126189059
4380 0.000962207715568055
4390 0.000672934501593972
4400 0.000739975867201182
4410 0.00123617048333563
4420 0.00129045218322304
4430 0.00112948747255073
4440 0.00142781005002908
4450 0.000774421647129584
4460 0.00153537285736714
4470 0.00142878460314964
4480 0.00180637833843774
4490 0.00139788808413214
4500 0.00187696814084623
4510 0.00084780207048626
4520 0.00110560868169436
4530 0.00217768271801294
4540 0.00152634204525231
4550 0.00137298951375232
4560 0.00177812036959222
4570 0.00184517461073821
4580 0.00105947740896871
4590 0.00116964729142817
4600 0.00125050101631368
4610 0.000835860850958532
4620 0.000730378640985203
4630 0.0011219597300383
4640 0.000833903084963836
4650 0.000893479571920062
4660 0.0009053020709238
4670 0.0010309575980022
4680 0.00085063518709778
4690 0.00078916079981903
4700 0.000579458314960616
4710 0.000837654899939147
4720 0.000191955987492567
4730 0.00100565919972679
4740 0.00111415021124467
4750 0.00180869982753305
4760 0.00172607601151328
4770 0.00109084569143608
4780 0.00166187136641098
4790 0.00134150672702134
4800 0.0015970944608482
4810 0.0016849545212567
4820 0.0011392583237315
4830 0.00106826100959256
4840 0.00103078507911767
4850 0.00124085767175282
4860 0.0010371048851147
4870 0.00131633158637072
4880 0.000878464228132885
4890 0.00058440613883489
4900 0.000755106136554088
4910 0.000901944943800454
4920 0.00101200546584806
4930 0.000672077918300808
4940 0.000919962996339248
4950 0.000834956196432276
4960 0.00105413304475549
4970 0.00086592728481469
};
\addplot [line width=2pt, color3]
table {%
0 0.243378477987155
10 0.139301059824926
20 0.0899464216777868
30 0.0505388528543795
40 0.0225512374490156
50 0.0149841148460487
60 0.0111724014630269
70 0.00714928717433622
80 0.00568764963261856
90 0.00576510986900047
100 0.00577412644437771
110 0.00415452757874618
120 0.00553811426980246
130 0.00469226622082715
140 0.00616409843247311
150 0.00428114916342565
160 0.00465172598258732
170 0.00513483112918721
180 0.00486680041790123
190 0.00531251653545951
200 0.00450021657170055
210 0.00388042698561321
220 0.00479762895068916
230 0.0049436770932607
240 0.00603702801022337
250 0.00578715123651818
260 0.00551505178658658
270 0.00557992719160438
280 0.00449754225312631
290 0.0064586865218962
300 0.00739003949685412
310 0.00592742793816797
320 0.00423463627520732
330 0.00626037847590169
340 0.00619141778210633
350 0.0040030331931132
360 0.00647079239778122
370 0.00630305992816261
380 0.00670248005108988
390 0.00573116112641912
400 0.00554479237073338
410 0.00575420049160357
420 0.00674071789151128
430 0.0048714795264209
440 0.00737109447381442
450 0.00662578357160442
460 0.00539826014336313
470 0.00574973298895173
480 0.00683629574022262
490 0.00596414695922107
500 0.00577321872853332
510 0.00772989167658778
520 0.00723076588077319
530 0.00736838103785061
540 0.00765163976056463
550 0.00638418752449702
560 0.00753004867348025
570 0.00886496083530929
580 0.00880861833212876
590 0.00662331679902351
600 0.00671482865379588
610 0.00782248139758472
620 0.00848197147562374
630 0.00943388940623567
640 0.00906211497150199
650 0.00778232207331488
660 0.0069392679759828
670 0.0080700400512108
680 0.00835517637018859
690 0.00659196724960768
700 0.00804370406302012
710 0.00772757422336955
720 0.00585467845795076
730 0.00589788488385338
740 0.0078424213202867
750 0.00552773513770986
760 0.00725026983693776
770 0.00635633904255332
780 0.00616182342935482
790 0.00787694643285928
800 0.00873823798080013
810 0.0087991696050432
820 0.00865470475921525
830 0.00796093644746265
840 0.00761501690812029
850 0.00726759123185722
860 0.00728817536986863
870 0.00679256436331769
880 0.00768891548514756
890 0.00781867453530924
900 0.00906633653173788
910 0.00793607451185946
920 0.00665891471823966
930 0.0077030255693131
940 0.00731572063447884
950 0.0081959062677222
960 0.00810112656159415
970 0.00822837258806187
980 0.00783993225323795
990 0.00735562222681582
1000 0.00572300869414017
1010 0.00741978379807433
1020 0.00888344638071749
1030 0.00609308008867295
1040 0.00815956910027266
1050 0.00717008161967533
1060 0.00697882770347007
1070 0.00710844188546097
1080 0.00740795135683829
1090 0.00904640083328439
1100 0.00665653495331567
1110 0.00815278282317677
1120 0.00807334294494088
1130 0.00574975816481877
1140 0.00716267609877259
1150 0.00833556192800546
1160 0.00771221201396171
1170 0.00682576944341095
1180 0.00632812505333703
1190 0.00589667533558485
1200 0.00547793321813222
1210 0.00716217835660739
1220 0.00737062142770227
1230 0.00782750024510359
1240 0.00806358759521263
1250 0.00630135685665219
1260 0.00894342623949212
1270 0.00993303578147068
1280 0.0101789269189754
1290 0.00854732984857759
1300 0.00740957915820051
1310 0.00603577529657089
1320 0.00573630744353135
1330 0.00591793947228381
1340 0.00681995757231593
1350 0.00878000287387984
1360 0.00895883150631555
1370 0.00771112512941174
1380 0.00790218235483468
1390 0.00811046053873751
1400 0.00797824010642332
1410 0.00655898282952421
1420 0.00646816548970406
1430 0.00763093789356218
1440 0.00643902812501326
1450 0.00684607621292919
1460 0.00803649785260901
1470 0.00510937002682776
1480 0.00575845011308322
1490 0.00612274113821619
1500 0.00754186901187848
1510 0.00821482022064118
1520 0.00710013374439361
1530 0.0059142599133069
1540 0.00811362810814539
1550 0.00819945260190925
1560 0.00613304779806593
1570 0.00863165776334733
1580 0.00588615647276865
1590 0.00617723805603237
1600 0.00521397666626431
1610 0.00454294159779812
1620 0.00658548698498911
1630 0.00622056153367206
1640 0.00647364069181142
1650 0.00755401675542773
1660 0.00532173873208048
1670 0.00488376166203193
1680 0.00676572192722875
1690 0.00642504522689224
1700 0.00771324658421043
1710 0.00623476349426458
1720 0.00528503893545719
1730 0.00672180067860971
1740 0.00808052264268047
1750 0.00661874810551863
1760 0.00493003347295362
1770 0.00454491245890858
1780 0.00733731117756447
1790 0.00647786831278802
1800 0.00523630717567914
1810 0.00303483622131472
1820 0.00545246166437309
1830 0.00528839561804324
1840 0.00442233635213629
1850 0.00558587148100588
1860 0.00525567142124216
1870 0.00679826254163864
1880 0.00634205191724272
1890 0.00555913038637745
1900 0.00265692100209493
1910 0.00570700648636808
1920 0.00692603011896901
1930 0.00738871216606807
1940 0.00742909952472031
1950 0.00704967057199519
1960 0.00564453241582037
1970 0.00523027640634877
1980 0.00352641221148979
1990 0.00366675120229199
2000 0.00370307434183857
2010 0.00537035784394284
2020 0.0057847124187656
2030 0.00545460182551517
2040 0.00607365875544843
2050 0.00584889793885435
2060 0.00480920057736035
2070 0.00430895546041541
2080 0.00581371610081843
2090 0.00432377580599073
2100 0.00653186288734696
2110 0.00710978851601039
2120 0.00544038441326127
2130 0.0041095351978001
2140 0.00416372950352797
2150 0.00458541029822237
2160 0.00529118583985274
2170 0.00651172524820727
2180 0.00488022525456028
2190 0.00565874000596068
2200 0.0047799922017607
2210 0.00447582841770169
2220 0.00494083800707045
2230 0.00437977855568371
2240 0.00337419325220669
2250 0.00413050853725868
2260 0.00435975136777408
2270 0.00479718595099681
2280 0.00429575284780385
2290 0.00346775309900905
2300 0.00361020604149739
2310 0.00319594692004007
2320 0.0029883614668973
2330 0.00346150826561102
2340 0.00456024405129298
2350 0.00640263337765647
2360 0.00729395008988495
2370 0.00562474471349814
2380 0.00559458122407381
2390 0.00558077633504838
2400 0.00446699547576706
2410 0.00302707934250786
2420 0.00392352707440204
2430 0.00249931802946686
2440 0.00388852722471274
2450 0.00364770862918757
2460 0.00371260474417081
2470 0.00400796271788468
2480 0.00228503263660902
2490 0.00266609210948765
2500 0.00371666123878013
2510 0.00382205530608072
2520 0.00446551986855597
2530 0.00282127315082951
2540 0.00428031416957235
2550 0.00402544881696916
2560 0.00347456070303214
2570 0.00312342891607935
2580 0.00358443316554667
2590 0.00281801999375441
2600 0.00381346459068377
2610 0.00547561250440593
2620 0.0045627817260581
2630 0.00288125072455189
2640 0.00423954203353911
2650 0.00314128396310215
2660 0.00275748745067971
2670 0.00266687733231641
2680 0.00263657468113591
2690 0.00297211039340552
2700 0.00223093495414369
2710 0.00222731749694218
2720 0.00249189082704428
2730 0.00340855914920709
2740 0.00279637975063757
2750 0.00302857754635249
2760 0.00296824236508844
2770 0.00356407407917457
2780 0.00286347596204522
2790 0.00204301320140129
2800 0.00256013178218248
2810 0.00186021766187302
2820 0.00228183896635973
2830 0.0031354675524695
2840 0.00283516238129951
2850 0.00266021458762345
2860 0.00257467457472575
2870 0.00395881789409186
2880 0.00418227664366399
2890 0.00524621766996773
2900 0.00352072120554988
2910 0.00296066228540609
2920 0.00366235124003196
2930 0.00370898975733035
2940 0.00386587249980159
2950 0.00303581895049262
2960 0.00194090489918219
2970 0.00391917583218477
2980 0.00292331995918694
2990 0.00351860714168558
3000 0.00252443113191267
3010 0.00311354653369817
3020 0.00214511614733633
3030 0.00323566407624146
3040 0.00188635009383339
3050 0.00217468605498617
3060 0.00231554597116614
3070 0.00233886346229032
3080 0.00170557859034525
3090 0.001762120475368
3100 0.00114294919806477
3110 0.00151427320887124
3120 0.0016808650592283
3130 0.00122963193947531
3140 0.00153103730067395
3150 0.00308422577312609
3160 0.00292659302470218
3170 0.00248438236804074
3180 0.00246333806965834
3190 0.00236504217215264
3200 0.00260829829153633
3210 0.0027058668655289
3220 0.00231249898799462
3230 0.00248679731235727
3240 0.00255315401067882
3250 0.00275306221556114
3260 0.00259064780465585
3270 0.00206671490078762
3280 0.0020050117788654
3290 0.00178995545085458
3300 0.0018473221077786
3310 0.00134813785071644
3320 0.00230183045164415
3330 0.00201033917879961
3340 0.0015828441266667
3350 0.0017419840267521
3360 0.00148922413321386
3370 0.00272808655748698
3380 0.00233953686892449
3390 0.00198114099365073
3400 0.00240229260255845
3410 0.00233007274141279
3420 0.0023063335554777
3430 0.00223710952937076
3440 0.00167792525714533
3450 0.00105609315184979
3460 0.00149288083945673
3470 0.00189544571806634
3480 0.00164081471019657
3490 0.00177841527446856
3500 0.00146106999942224
3510 0.00231207153475679
3520 0.00216199977907466
3530 0.00189243598566249
3540 0.00219974020958521
3550 0.00224650471219053
3560 0.00231539492082112
3570 0.0016622222689604
3580 0.00178478754235571
3590 0.00119957064868791
3600 0.00113209428584623
3610 0.00131202530607933
3620 0.00159065637347662
3630 0.00108858504059086
3640 0.00087219225290444
3650 0.00135866572246395
3660 0.00214421604695063
3670 0.00176286590214475
3680 0.00150251316620364
3690 0.00207215681281507
3700 0.00119809655998112
3710 0.00204848566200535
3720 0.00144533574445725
3730 0.00148046795882146
3740 0.00105422471442667
3750 0.00136282804322002
3760 0.00129294861994777
3770 0.00150271848645938
3780 0.0014488298634305
3790 0.0016664528199592
3800 0.00100879007271833
3810 0.00109755231193469
3820 0.00135542213630754
3830 0.0011764413931672
3840 0.0012567690753419
3850 0.000533001477991505
3860 0.00140621934293328
3870 0.0017664615224669
3880 0.00117252720389665
3890 0.00189085397200643
3900 0.000651337757210678
3910 0.00199656468111287
3920 0.00235690162815554
3930 0.0019673664577463
3940 0.00187944992960219
3950 0.00219691452326489
3960 0.00181673687720915
3970 0.00167667533767418
3980 0.00124729396760547
3990 0.000872663102487016
4000 0.00103309563909247
4010 0.00106545088807282
4020 0.00106853389140803
4030 0.00112301227093816
4040 0.00176876498010414
4050 0.00122964278943244
4060 0.00138895337230497
4070 0.00112858754056488
4080 0.00198720891085322
4090 0.00150285266552024
4100 0.00150020484768276
4110 0.00115149380032343
4120 0.00148252177305103
4130 0.00192685940418457
4140 0.0014345009991721
4150 0.00145449043645626
4160 0.00144414423085569
4170 0.000878066919432222
4180 0.00158542614966769
4190 0.00191135509136721
4200 0.00165857313453072
4210 0.0014686282321685
4220 0.00220059766811909
4230 0.00122753335527533
4240 0.00137775664950863
4250 0.00185360351660034
4260 0.00142116929422891
4270 0.000963778086499202
4280 0.000787210557537641
4290 0.000525341788357323
4300 0.00100038543395666
4310 0.000713230993670421
4320 0.00109447902564851
4330 0.00110974161384532
4340 0.00117647599848665
4350 0.00139407032348022
4360 0.00107723913753271
4370 0.00105117296538505
4380 0.000978934711548514
4390 0.000709236368127949
4400 0.000747347568892147
4410 0.00121374407638815
4420 0.0012909868235286
4430 0.00114405497454622
4440 0.00142260376157784
4450 0.000788725704669805
4460 0.00153121799438603
4470 0.00143047311846065
4480 0.00180559443925594
4490 0.00140977603605202
4500 0.00187279978719087
4510 0.000898769942421812
4520 0.00113641569839251
4530 0.0021344800117198
4540 0.00150900361198566
4550 0.00135643670353508
4560 0.00174385192970742
4570 0.00179822349974597
4580 0.00104416358769867
4590 0.00115089701196826
4600 0.00123611921646675
4610 0.000831846966470056
4620 0.000735900397689619
4630 0.00110881276384329
4640 0.000818535073268686
4650 0.000873025174073566
4660 0.000895875144019575
4670 0.00101058619078998
4680 0.000844730399044038
4690 0.000780813474862552
4700 0.00057836883466034
4710 0.000850034399274747
4720 0.000250207988331847
4730 0.00101726930295295
4740 0.00113840241397878
4750 0.00180697757203636
4760 0.00171921741473588
4770 0.0010995597312967
4780 0.00166140689186009
4790 0.00134352275599372
4800 0.00160989780674913
4810 0.00169639279811936
4820 0.00114362353369162
4830 0.00105791116247997
4840 0.00101978284111133
4850 0.00121619776839584
4860 0.00103188315310935
4870 0.00130340123737963
4880 0.000871839997269883
4890 0.000577898963782676
4900 0.00074477903589743
4910 0.000887756072273427
4920 0.00100306232348865
4930 0.000682849364178207
4940 0.000923419610521702
4950 0.000826178774596836
4960 0.00103381462162011
4970 0.000856818007749705
};
\addplot [line width=2pt, color4]
table {%
0 0.444750021001638
10 0.315553786507731
20 0.130354328091248
30 0.0592965948815093
40 0.0245473215121243
50 0.0158802059613375
60 0.0115199371238272
70 0.00725587519315695
80 0.00547697121058718
90 0.00566496433797369
100 0.00589903822311356
110 0.00489800040683576
120 0.00555006944885463
130 0.0051576763619687
140 0.00618393228861351
150 0.00493787598358722
160 0.00516438228718243
170 0.0052979272920652
180 0.00493752940888726
190 0.00539855929752775
200 0.00482537741996111
210 0.00452467720949471
220 0.00536342638731412
230 0.00554470753228998
240 0.00605016508029166
250 0.00567013142037922
260 0.0051846846722583
270 0.00498029543108373
280 0.00453152867588983
290 0.0058641170083888
300 0.00642690930481194
310 0.00563999628851548
320 0.00483238434562509
330 0.00608477341920434
340 0.00574908181328283
350 0.00410291888000188
360 0.00586105526884751
370 0.00600016296072397
380 0.00592561984973827
390 0.00516237286208025
400 0.00509098717142592
410 0.00513890737886044
420 0.00597042327812943
430 0.00512679186069647
440 0.0065313713718254
450 0.00577578976305517
460 0.00514740913974833
470 0.00568490744696078
480 0.00647698243163802
490 0.00609435440075345
500 0.00588513962349566
510 0.00674799759402561
520 0.00634244913870166
530 0.0064362563737507
540 0.00650898746155733
550 0.00577895843414183
560 0.00662469209151354
570 0.00749100151075012
580 0.0074570462120802
590 0.0062673408557605
600 0.00624733456854845
610 0.00729956104041438
620 0.00757794327383202
630 0.0077649230000587
640 0.00724076891147888
650 0.00671333237287985
660 0.00619893972662826
670 0.00691424305606967
680 0.00714202574947211
690 0.00641140980744528
700 0.00736358990041803
710 0.00698417931684474
720 0.00556288119392601
730 0.00524807659306752
740 0.0064399433735424
750 0.00524235790892843
760 0.00604973987704356
770 0.00553901430556838
780 0.00597539052805032
790 0.00705798083036616
800 0.00758741638185428
810 0.00763644766717191
820 0.007820914416126
830 0.00707881882365616
840 0.00652968732346061
850 0.00628957505264704
860 0.00676798277601212
870 0.00657859557586644
880 0.00712451218119772
890 0.00698245382857702
900 0.00770902012928747
910 0.00690739856327994
920 0.00604800521834074
930 0.00657529853636759
940 0.00640723591628246
950 0.00695765901533239
960 0.00684541330196049
970 0.00686737022954946
980 0.00670162182017755
990 0.00633126208461413
1000 0.00558041556621386
1010 0.00648167937325527
1020 0.00743652611303237
1030 0.00594091167247051
1040 0.00709657366451135
1050 0.00620733770028068
1060 0.00599060478945473
1070 0.00606725733351028
1080 0.00650092783528101
1090 0.00758643992114766
1100 0.006005610938277
1110 0.00640607732855314
1120 0.0062178180049953
1130 0.0052369027352328
1140 0.00651262507057254
1150 0.00701786986886907
1160 0.00636381718145473
1170 0.00576733766434439
1180 0.005583665531478
1190 0.00524480446799655
1200 0.00507435330590471
1210 0.0063767944037209
1220 0.00642459213431432
1230 0.00635949904406875
1240 0.00682263813314874
1250 0.00615033548390611
1260 0.00745049980985314
1270 0.00784113787005609
1280 0.0082020795855097
1290 0.0072204597595308
1300 0.00633460733306795
1310 0.00532036414648035
1320 0.00499346096341088
1330 0.00533399637623188
1340 0.00639068880708556
1350 0.00747486379103473
1360 0.00722078932892372
1370 0.00667192568176324
1380 0.0068405641974225
1390 0.00678057645479401
1400 0.00625124354502844
1410 0.00548662242452721
1420 0.0057515989917631
1430 0.00647948197801288
1440 0.00547365884577007
1450 0.0056376667021016
1460 0.00660254998235311
1470 0.00504210845090052
1480 0.00513638012210607
1490 0.00510301578425982
1500 0.00589419622495934
1510 0.00621915337313091
1520 0.00575530993025732
1530 0.0052798627132062
1540 0.00644030517397469
1550 0.00635411071145664
1560 0.00514895146780252
1570 0.00658103158093389
1580 0.00492250385854916
1590 0.00495419306433844
1600 0.00418872228052041
1610 0.00391233386520196
1620 0.00549524871917265
1630 0.00540074302907783
1640 0.00548045673377344
1650 0.00590076040995143
1660 0.00472762742966593
1670 0.00462771249349025
1680 0.00584583617824185
1690 0.00541217391477182
1700 0.00581283759818397
1710 0.00510952660753313
1720 0.00483012345878853
1730 0.0057694685908949
1740 0.00628363993853055
1750 0.00534988195220438
1760 0.00452522378696074
1770 0.00440719788020643
1780 0.00568308600019038
1790 0.00474449131737836
1800 0.004059449301604
1810 0.00303634625285404
1820 0.00440740673328771
1830 0.00426211537921958
1840 0.00391328124174203
1850 0.00459900643681765
1860 0.0043504608704161
1870 0.00525931139268436
1880 0.004922422967882
1890 0.00452929404624905
1900 0.00319732684265001
1910 0.00532199511062196
1920 0.00597270241745627
1930 0.00604600924922294
1940 0.00577742652539744
1950 0.00523785675703883
1960 0.00417142653499424
1970 0.00382364422662688
1980 0.00286268644085674
1990 0.00322040273446455
2000 0.00340967460451438
2010 0.00427287093737035
2020 0.00440146281741506
2030 0.00422475672526117
2040 0.0046340643347401
2050 0.00436038037979138
2060 0.00365116274721585
2070 0.00352926771896739
2080 0.00468979552059966
2090 0.00391507388600313
2100 0.00497913977685746
2110 0.00507643164988364
2120 0.00419312880809461
2130 0.00345494137053207
2140 0.00348707965521019
2150 0.00403099181268491
2160 0.00438018370224444
2170 0.0049631833312449
2180 0.00403026584380206
2190 0.00445003881200581
2200 0.0037774911271686
2210 0.00356140552489197
2220 0.0037913338791886
2230 0.00342931765994053
2240 0.00296880927509041
2250 0.00332340490226466
2260 0.00327944628736432
2270 0.00338086050098952
2280 0.00302658327525925
2290 0.00249423851069002
2300 0.00263743949686114
2310 0.00252585425145351
2320 0.00267403161035665
2330 0.00324213581293342
2340 0.0040506789941163
2350 0.00507085157232485
2360 0.00519446412586874
2370 0.00406013675662148
2380 0.00397453966079104
2390 0.00383062472148621
2400 0.0031856204638748
2410 0.00230465599588225
2420 0.00290378823013908
2430 0.0021932295905469
2440 0.0030903569253943
2450 0.00291327614597869
2460 0.00287501462739666
2470 0.00301448868324012
2480 0.00209610130459424
2490 0.00254924362243788
2500 0.00319261433768184
2510 0.00313641841497135
2520 0.00337974237604778
2530 0.00247039249345433
2540 0.00320689825944404
2550 0.00294890382903157
2560 0.00262385688995347
2570 0.00240396484613893
2580 0.00259313722149742
2590 0.00240851321722388
2600 0.00315583962804191
2610 0.00414507705249876
2620 0.00339734090789895
2630 0.00223776660587006
2640 0.00292950722462016
2650 0.00224877365174004
2660 0.00204206575021783
2670 0.00197266840960002
2680 0.00193668395700489
2690 0.00215115338304481
2700 0.00171283714664232
2710 0.0017331798075571
2720 0.00195022962309756
2730 0.00257005343116684
2740 0.00227133719000834
2750 0.00234068757784673
2760 0.00221396982392331
2770 0.00259136281389309
2780 0.00221192898721977
2790 0.00184962468897195
2800 0.00230185645212437
2810 0.00187000396657251
2820 0.00202235339156982
2830 0.00249325603901695
2840 0.00238462483918598
2850 0.00242588650972849
2860 0.00242054872295288
2870 0.00324805259001742
2880 0.00327325111862843
2890 0.00373209670921087
2900 0.00264598112075407
2910 0.00234740803785754
2920 0.00276446241940601
2930 0.00265500583006706
2940 0.00269222836739031
2950 0.00223623473969214
2960 0.00175226953136721
2970 0.00289062198141443
2980 0.00230757901830446
2990 0.00256701336790887
3000 0.00196837107970986
3010 0.00225381652863931
3020 0.00170466813421061
3030 0.00226130196621842
3040 0.00147559733266845
3050 0.00163145833343175
3060 0.00168339948958075
3070 0.00161418240720704
3080 0.00125330537777772
3090 0.00125593943009131
3100 0.000941488030275385
3110 0.00118580391601687
3120 0.00127594047813087
3130 0.00113123524749364
3140 0.00140966564216293
3150 0.00235327012145381
3160 0.00217267205648871
3170 0.00183363263347857
3180 0.00172328918601931
3190 0.00170301428982163
3200 0.00190835974073783
3210 0.00200056583292246
3220 0.00174702163983265
3230 0.00181118707893245
3240 0.0018273942887559
3250 0.00196767972615048
3260 0.00179450252655963
3270 0.00145585277845347
3280 0.00138655099893295
3290 0.00129528598618561
3300 0.00141492609428345
3310 0.00122415690627529
3320 0.00174834780083085
3330 0.00162860740871478
3340 0.00135394848046736
3350 0.00145769198165706
3360 0.00129125056143798
3370 0.00200604771707582
3380 0.00177475920826108
3390 0.00156490364725507
3400 0.0017752397366362
3410 0.00169298730721831
3420 0.00158858579851945
3430 0.00147037812591432
3440 0.00116699637989432
3450 0.000841259390977402
3460 0.00110646399407423
3470 0.00136301467703814
3480 0.00122623447012586
3490 0.00129501702155314
3500 0.00111562038016993
3510 0.00160544898236946
3520 0.00155668529892825
3530 0.00139960368790152
3540 0.00152838873526544
3550 0.00155945631416927
3560 0.00163832197555573
3570 0.00122385233933567
3580 0.00124133528043602
3590 0.000862443315658906
3600 0.000810171712885517
3610 0.000918838740538023
3620 0.00112377734899578
3630 0.000865610135347434
3640 0.000825169510628951
3650 0.00120850946673992
3660 0.00164465034639677
3670 0.00141870444517076
3680 0.00120860725650426
3690 0.00147519989147245
3700 0.000967715694980538
3710 0.00145222378708494
3720 0.00110640862334144
3730 0.0011329059006514
3740 0.000855531403546202
3750 0.000981161151964485
3760 0.000978940643163338
3770 0.00109074204385453
3780 0.00106924173958934
3790 0.00117431048327127
3800 0.000806185325850894
3810 0.000856301654697483
3820 0.000977037300265309
3830 0.000826903738538093
3840 0.000852864068069043
3850 0.000474088710157969
3860 0.0010319274086273
3870 0.00131438746499173
3880 0.00110670047708237
3890 0.00146237569542952
3900 0.000851402982820489
3910 0.00156101753648637
3920 0.0017742281694913
3930 0.00149628121952008
3940 0.00140973517812449
3950 0.00148077891741233
3960 0.00119586127679123
3970 0.00114268807893695
3980 0.000907240353034096
3990 0.000665062699613454
4000 0.000764964089139568
4010 0.000876890748534153
4020 0.000875027377853839
4030 0.000853973418105158
4040 0.00122617472851978
4050 0.000940927790054499
4060 0.00101706288072588
4070 0.000874825372364249
4080 0.00138102582613077
4090 0.00114018793599472
4100 0.00114561642153184
4110 0.000929593934121748
4120 0.00108296026627153
4130 0.00130709877101228
4140 0.00104771647150556
4150 0.00109265501462863
4160 0.00110168037829193
4170 0.000755452382335037
4180 0.00112909797258615
4190 0.00134972017756715
4200 0.0012247323899134
4210 0.00117941686121469
4220 0.00155934337254556
4230 0.000955092398362783
4240 0.00102872440173361
4250 0.00127414922667857
4260 0.00100842013615214
4270 0.00069471558198264
4280 0.000607917299707564
4290 0.000470731006196972
4300 0.000757764733842548
4310 0.000582536171515306
4320 0.00085422007077523
4330 0.000832433901451655
4340 0.000857839634302772
4350 0.00101806800476692
4360 0.000846573599983664
4370 0.000774462670066799
4380 0.000718728630843298
4390 0.000555169802192095
4400 0.000632414245171788
4410 0.000893839561623572
4420 0.000922814156620975
4430 0.000831890330319515
4440 0.000991579750229589
4450 0.000730326305647084
4460 0.00115562636526136
4470 0.00111267374496559
4480 0.00138166645983311
4490 0.00114496977420897
4500 0.0013407772170422
4510 0.000791710366798293
4520 0.000993461799355098
4530 0.00156674081933749
4540 0.00112264577181695
4550 0.00101312149868493
4560 0.00119719462168719
4570 0.00120517970186917
4580 0.000767110203663168
4590 0.000803059599773581
4600 0.00087054463728458
4610 0.000625484510568592
4620 0.000582519547420389
4630 0.000748897730107946
4640 0.000544549397922215
4650 0.000586295470994635
4660 0.000611814328144795
4670 0.000668170661908654
4680 0.000574429762678488
4690 0.0005434815201401
4700 0.000436363853571156
4710 0.00066581505972985
4720 0.00036661631223859
4730 0.000829981466675235
4740 0.000939952737364366
4750 0.00129991645394872
4760 0.00118055208468174
4770 0.000820936724521774
4780 0.00115995871032456
4790 0.00104599504395743
4800 0.00125053283249156
4810 0.00124322942997095
4820 0.000889881972813633
4830 0.000757355288936351
4840 0.000748739196533351
4850 0.000834265298367621
4860 0.000700096686312891
4870 0.000828764965055344
4880 0.000561116432978409
4890 0.000402808898900325
4900 0.000504047594001933
4910 0.000603883573745586
4920 0.000711806479269916
4930 0.000581947017506338
4940 0.000739908524348135
4950 0.00064868512375425
4960 0.000726439009863828
4970 0.000648283086590317
};
\addplot [line width=2pt, color5]
table {%
0 0.405374224131278
10 0.287804417332146
20 0.122916055978269
30 0.0606712471230102
40 0.0241974224696782
50 0.0149001744496481
60 0.0105154396973752
70 0.00641594417966644
80 0.00468296420554452
90 0.00490299652478399
100 0.00504634442217622
110 0.00439491809058382
120 0.00466063263202159
130 0.00431596958233058
140 0.00499350963167672
150 0.0042258517764094
160 0.00435632072196086
170 0.00437332965381984
180 0.00405264716813917
190 0.00441594120365153
200 0.00393753359900984
210 0.00379869580408695
220 0.00457172914033208
230 0.00478329613203641
240 0.00508717030262687
250 0.004586086618433
260 0.00408036899526905
270 0.00380045715816436
280 0.00353040959969462
290 0.00446886110276182
300 0.00493740923902806
310 0.00440080681225595
320 0.00391914809925879
330 0.00474686087993177
340 0.00451793763266323
350 0.0032853820280809
360 0.00441123816566517
370 0.00463094639772919
380 0.00452660301868718
390 0.00395882765750628
400 0.00386546725467895
410 0.00376291862578995
420 0.00434975245838388
430 0.00395834543241648
440 0.00491081289881492
450 0.00447125561052758
460 0.00407628205897822
470 0.00449021516028111
480 0.00508849139529858
490 0.00485021578984202
500 0.0045784128140329
510 0.00515155982179778
520 0.00496061176370411
530 0.00499825957196599
540 0.00499732825173844
550 0.00444071208069012
560 0.00494793391172252
570 0.00546783557176141
580 0.00540019265047889
590 0.00467815469320779
600 0.00471184433473315
610 0.00557224772021602
620 0.00577003629074731
630 0.0056849887146776
640 0.00529380656408705
650 0.00501447206572191
660 0.00464262666941263
670 0.00492136016837355
680 0.0050814118479831
690 0.00484531616771335
700 0.00566745832684413
710 0.00542490169714721
720 0.00439100037707963
730 0.00406763787780761
740 0.00482261999929037
750 0.0039880266245743
760 0.00452971143956254
770 0.00418437916028494
780 0.00446039013738222
790 0.00514825445283104
800 0.00555790242919953
810 0.00565000473795147
820 0.00589979540442509
830 0.0053013153107402
840 0.00475997230588892
850 0.00457177501367216
860 0.00493341862695064
870 0.00485666362653043
880 0.00512310339823414
890 0.00517532069186643
900 0.00577140264995277
910 0.00521006586113958
920 0.00452005413602864
930 0.00484649886497167
940 0.00483374324489381
950 0.00526496291266355
960 0.00515528765548831
970 0.00503782373670161
980 0.0048501535371022
990 0.00456269329941549
1000 0.00411793564612174
1010 0.0045902315243939
1020 0.00514722488704098
1030 0.00428145564906125
1040 0.00492087706902312
1050 0.00435898746520436
1060 0.00429207257257072
1070 0.00447475740374894
1080 0.00484948069508315
1090 0.00556515364282257
1100 0.00444005332138638
1110 0.00455022549051416
1120 0.0043426618346945
1130 0.0037295987821985
1140 0.00466135733468804
1150 0.00499041121141864
1160 0.00453191799357527
1170 0.00407092054297914
1180 0.00392271950009849
1190 0.00365240268258802
1200 0.00357044963947251
1210 0.0045475792626905
1220 0.00460367171080193
1230 0.00452273389922115
1240 0.0049678515566333
1250 0.00458307081069894
1260 0.00534568102016675
1270 0.00556995270880271
1280 0.00588319690487073
1290 0.00524025240564649
1300 0.00455575484840544
1310 0.00380014709454751
1320 0.00353414574205791
1330 0.0037682586361655
1340 0.0044949551971335
1350 0.00525860791280376
1360 0.00506314477718599
1370 0.00474129938375979
1380 0.00480592177827557
1390 0.00483866959177554
1400 0.0043999783913638
1410 0.00385277880117107
1420 0.0040521509184697
1430 0.00457515098906674
1440 0.00384379849678658
1450 0.0039693495804463
1460 0.00460376805718967
1470 0.00369041543346332
1480 0.00364641990368899
1490 0.00355493033264215
1500 0.00403200855805847
1510 0.0042555177448379
1520 0.00397596900872023
1530 0.00370583732890157
1540 0.0043899508936583
1550 0.00431358640283114
1560 0.00359703597871664
1570 0.00445128283090829
1580 0.0034227089758316
1590 0.00343461375185444
1600 0.00295456993688389
1610 0.00279382056711862
1620 0.00381120400536535
1630 0.0037578518989645
1640 0.00391538702479172
1650 0.00419426984814711
1660 0.00341409666156624
1670 0.0033598467545383
1680 0.00411961682297729
1690 0.00383931989646817
1700 0.00402170130415054
1710 0.00357673037151823
1720 0.00337572480588733
1730 0.00405509949280505
1740 0.00436505424434425
1750 0.00376552173830536
1760 0.00311517349378628
1770 0.00302137515602592
1780 0.00375671902886594
1790 0.00314347865714076
1800 0.00273611917328996
1810 0.00210914812603353
1820 0.00305432417808767
1830 0.00293386157471498
1840 0.0026799638809126
1850 0.00307610485997772
1860 0.00296327256023386
1870 0.00352540812771201
1880 0.00331165433818079
1890 0.00312354047321214
1900 0.00246367904369445
1910 0.00391003448170462
1920 0.00433603940924651
1930 0.00434768889961416
1940 0.00406685205442036
1950 0.00364978978277569
1960 0.00284816944606324
1970 0.00253460730160532
1980 0.00191073789401731
1990 0.00217916235646148
2000 0.00226040013295264
2010 0.00271386759218347
2020 0.00279878695412029
2030 0.00270835881978223
2040 0.0029850045711412
2050 0.00282336160330011
2060 0.00238224315855965
2070 0.00233016814763159
2080 0.00305434657095155
2090 0.00270313636995405
2100 0.00339712840343166
2110 0.00347475278564347
2120 0.00285683923822766
2130 0.00241687484229903
2140 0.00242756538462009
2150 0.00276636568126505
2160 0.00297497688001287
2170 0.00327221888583045
2180 0.00268803107433873
2190 0.00295371239767136
2200 0.00250377495146561
2210 0.00237370327960989
2220 0.00251071283308638
2230 0.00229061419864294
2240 0.0020317836001325
2250 0.00221016657611726
2260 0.0021382692847957
2270 0.00217484431469843
2280 0.00192049465166217
2290 0.00155157122557114
2300 0.00164045191897133
2310 0.00157052763818032
2320 0.00170476760647041
2330 0.00206995375019565
2340 0.00261528239178033
2350 0.00331602191583611
2360 0.00333499369388771
2370 0.00263341291491773
2380 0.0025087135899802
2390 0.00239421482650784
2400 0.00203623740197681
2410 0.00152372029528166
2420 0.0018421465450187
2430 0.00143902390260098
2440 0.00195829018564102
2450 0.00186341975263549
2460 0.00186533491758964
2470 0.0019624902327025
2480 0.00145299071007632
2490 0.00178800833767217
2500 0.00212721150124598
2510 0.00205551057585109
2520 0.0021665048146832
2530 0.00163036071373993
2540 0.00202122519109186
2550 0.00190077353874133
2560 0.00172089721433605
2570 0.00158348648083119
2580 0.00169092127200284
2590 0.00162289682819393
2600 0.00201083255200769
2610 0.00258497731072501
2620 0.00209485954503334
2630 0.00143945050856236
2640 0.0018402683312457
2650 0.00143366690389366
2660 0.00130367556323241
2670 0.001245886751711
2680 0.00118179796338042
2690 0.00130453737397379
2700 0.00107500313526091
2710 0.00109033339596073
2720 0.00123485914474966
2730 0.00159401774460196
2740 0.00141780079209827
2750 0.00143977289806999
2760 0.00135542159424978
2770 0.00159426042843845
2780 0.00139472782919957
2790 0.00123415484749639
2800 0.00155106011416736
2810 0.00125498437772885
2820 0.0013411544181393
2830 0.00162789575282404
2840 0.00155477041833148
2850 0.00160134401900434
2860 0.00160656702874547
2870 0.00207290370479828
2880 0.00208032176945184
2890 0.00235175942989046
2900 0.00172241872595363
2910 0.00151899989565555
2920 0.00178071662862043
2930 0.00169431894246269
2940 0.00172732275424069
2950 0.00144367860263536
2960 0.00118687777251771
2970 0.00182536197222491
2980 0.0014882860907278
2990 0.00163225412285081
3000 0.00128742347727109
3010 0.00143010008480558
3020 0.0010829873712605
3030 0.00137733053944818
3040 0.000926308005895127
3050 0.00100051161412033
3060 0.00101823274856664
3070 0.000952218335262366
3080 0.000749474393189732
3090 0.000769610805752748
3100 0.0005964233227431
3110 0.000741711695192617
3120 0.00079462456112122
3130 0.000744755810216242
3140 0.000917483225473708
3150 0.00148633804688698
3160 0.001372074613058
3170 0.00114304970722997
3180 0.00108730578664959
3190 0.00110467272537115
3200 0.00120567920260237
3210 0.00123080562957535
3220 0.00108793577093516
3230 0.00114289020338638
3240 0.00116154485118243
3250 0.00122614884594894
3260 0.00111192657117036
3270 0.000913288122958458
3280 0.000866789296374491
3290 0.000812731301748557
3300 0.000908905818080118
3310 0.000816204164076227
3320 0.00110619021858294
3330 0.00101634980967005
3340 0.000864510018616824
3350 0.000929749225760958
3360 0.000850891727812272
3370 0.00125378053158577
3380 0.00112535906891983
3390 0.00101455242834432
3400 0.00115684758760579
3410 0.00110846071151371
3420 0.00101707109228939
3430 0.000914204345787769
3440 0.000719588649717455
3450 0.000525298898896986
3460 0.000691880204826713
3470 0.000818316759940753
3480 0.000731358378025592
3490 0.000757364170845513
3500 0.000702268437465794
3510 0.00099535866107263
3520 0.000950271175044131
3530 0.000865654119906604
3540 0.000924712501217901
3550 0.000937327627252779
3560 0.000993241900744311
3570 0.000768718392218382
3580 0.000766914183830043
3590 0.000536342401391336
3600 0.000499647481452753
3610 0.000565800666692296
3620 0.000694664198137348
3630 0.000554677087904318
3640 0.000536452737521265
3650 0.000757269137320625
3660 0.000984390306040553
3670 0.000855674720318421
3680 0.000810616342292602
3690 0.00096118812247021
3700 0.000647970501178737
3710 0.000923246777536461
3720 0.000690352909314354
3730 0.000691591407578853
3740 0.000537657681881137
3750 0.000608945042254919
3760 0.000593369641315649
3770 0.000642580301772275
3780 0.000648689859371819
3790 0.000731073397143947
3800 0.00051824943987261
3810 0.000562727103777035
3820 0.00062769994752872
3830 0.000528993163283944
3840 0.000521960785844445
3850 0.000305203632626739
3860 0.000660810614273923
3870 0.000837841109280776
3880 0.000756697277882269
3890 0.000956799647508274
3900 0.000622002065248734
3910 0.000988727004875069
3920 0.0011070739181769
3930 0.000959242720464771
3940 0.00091639513922092
3950 0.000948578652465355
3960 0.000766645924727054
3970 0.000715871853922447
3980 0.000556576832530099
3990 0.000406407411510412
4000 0.000461992874649809
4010 0.000554590665983623
4020 0.000553551468196912
4030 0.000547040915543039
4040 0.000772590051054356
4050 0.000595127962251993
4060 0.000630585637063988
4070 0.000555631818093662
4080 0.000868940279848533
4090 0.00071187617613426
4100 0.000708563663369702
4110 0.000588129759608568
4120 0.000686752255773203
4130 0.000809902457223045
4140 0.000667829168216243
4150 0.000702525236306494
4160 0.000695757428722549
4170 0.000480724380541179
4180 0.000676092542382505
4190 0.000815326210462726
4200 0.000752080710160581
4210 0.000739124408048086
4220 0.000950395809939923
4230 0.000594241522923209
4240 0.000628167342965724
4250 0.000739112095226303
4260 0.000586473375110781
4270 0.000403413081597265
4280 0.000352011034451765
4290 0.000264560799283886
4300 0.000410529764258404
4310 0.000325025720111215
4320 0.000523573080294937
4330 0.000544726821897077
4340 0.000545141196993087
4350 0.000631269662373097
4360 0.000507880010452056
4370 0.000461510426712879
4380 0.00042996755192272
4390 0.00034042551243308
4400 0.000391570646360432
4410 0.00056157110464072
4420 0.000606086793377671
4430 0.000555220733019125
4440 0.000628699195537439
4450 0.00047510914113795
4460 0.000677794948348287
4470 0.000666930695394801
4480 0.000839073455126609
4490 0.000720998085817327
4500 0.000823157611034729
4510 0.000515325890721372
4520 0.000664949117894859
4530 0.000998725879234983
4540 0.000716526373642959
4550 0.00063329726579439
4560 0.00073862607851573
4570 0.000748871413507653
4580 0.00048993893666111
4590 0.000497005960534145
4600 0.000536040956804386
4610 0.000403242961920447
4620 0.000391538840418638
4630 0.000461022737101468
4640 0.000311240919295721
4650 0.000330504280629269
4660 0.000369469761275393
4670 0.000395520925252095
4680 0.0003485770397842
4690 0.00032787878208066
4700 0.000271195062328933
4710 0.000417674345032812
4720 0.000259550033724779
4730 0.000507455578404719
4740 0.000572734637356058
4750 0.000810793771713367
4760 0.000735903042156827
4770 0.000545845749703144
4780 0.000764834336814366
4790 0.000706646491553567
4800 0.000793817876719888
4810 0.000769333799149228
4820 0.000544414417068016
4830 0.000460599444961295
4840 0.000454328561134218
4850 0.000498124277857103
4860 0.000431058958945058
4870 0.000501118250331359
4880 0.000341218118470853
4890 0.000241170444679087
4900 0.000293632629668683
4910 0.000356388991678099
4920 0.000430395681369451
4930 0.0003654158305221
4940 0.000460808552785671
4950 0.00040121461732368
4960 0.000450107950354024
4970 0.000409676152973852
};
\addplot [line width=2pt, color6]
table {%
0 0.380758079729583
10 0.271908747568091
20 0.118388015227996
30 0.0613198143748001
40 0.0238697085059059
50 0.0141995178924281
60 0.00978246460331638
70 0.00572175930200729
80 0.00410489807184149
90 0.00424334554499836
100 0.00436543788936177
110 0.00374000509422103
120 0.00388571177529229
130 0.0037087394633545
140 0.00438149081813208
150 0.00385655955224138
160 0.00393324522829062
170 0.00372123110049415
180 0.00347587745005967
190 0.0038838527727421
200 0.00349955515395777
210 0.00331229639754838
220 0.00384986017898427
230 0.00405023125271327
240 0.00439775026063671
250 0.003947224067756
260 0.00347853337269953
270 0.00316023464864998
280 0.00282841010766901
290 0.00345145714830096
300 0.0037933021195397
310 0.00344669152612028
320 0.00305294101399795
330 0.00368684116699797
340 0.00358264559732902
350 0.00264477581108508
360 0.00356122623181022
370 0.00385195879575804
380 0.00382084521315846
390 0.00328274678052765
400 0.00312567070680984
410 0.00298702121845253
420 0.00349209463001813
430 0.00319337830337787
440 0.00391614857372929
450 0.00347230522872223
460 0.00317314160539809
470 0.00344575618438526
480 0.00394229627332223
490 0.0038448514856529
500 0.0036556169858639
510 0.00404551539369294
520 0.00381576847306569
530 0.00381641808017854
540 0.00375243295069289
550 0.0034625093592981
560 0.00392718586125156
570 0.00436518681689606
580 0.00434780810337159
590 0.00381434445735135
600 0.00376162487853779
610 0.00438153582839877
620 0.00449997444731018
630 0.00439476132097251
640 0.00404241500485849
650 0.00382080890482364
660 0.00347393382776421
670 0.00384419467763822
680 0.00390595911015347
690 0.00362120698860489
700 0.00420153262633606
710 0.00410489651308669
720 0.00329102204361416
730 0.00308077611348629
740 0.00366580483295802
750 0.00298305935327405
760 0.00324723413912415
770 0.00300327367204543
780 0.00331968084365007
790 0.00396164768186657
800 0.00432915209216244
810 0.00442627891551266
820 0.0045946941803748
830 0.00411585203371915
840 0.0036355651003135
850 0.00350752461253259
860 0.00375419489994902
870 0.0037111735514575
880 0.00396409858633943
890 0.0040256122511905
900 0.00444959258734779
910 0.00396456975151219
920 0.00343119032852517
930 0.00363046972296818
940 0.00354361207750892
950 0.00381392661385556
960 0.00380526350277306
970 0.003689435094672
980 0.00349732624086661
990 0.00323318982828449
1000 0.00294417027674345
1010 0.00348863185553091
1020 0.00394598324676168
1030 0.00328991237920788
1040 0.00378321949358493
1050 0.00338370743777662
1060 0.00319696750804537
1070 0.0032295197034002
1080 0.00356903480913399
1090 0.00412385915144261
1100 0.00324935850361826
1110 0.00335534872302
1120 0.00316972637442621
1130 0.00275782306101529
1140 0.00348390080740977
1150 0.003748678431996
1160 0.00339314441723893
1170 0.00305823487380124
1180 0.00290910418010055
1190 0.0026867267242898
1200 0.00258948412294304
1210 0.00313477183336059
1220 0.00309157058779389
1230 0.00316527405897652
1240 0.00352880308903264
1250 0.00330553044388516
1260 0.00386311071841481
1270 0.00409160291829232
1280 0.00433066758713708
1290 0.00381022625359542
1300 0.00328210399335557
1310 0.00266114266404444
1320 0.00250523108713124
1330 0.00273266554742595
1340 0.00337768994636378
1350 0.00394528681732832
1360 0.00377049110309266
1370 0.00352003117016584
1380 0.00346784987395725
1390 0.00351060969212791
1400 0.00322939765831163
1410 0.00278707349513668
1420 0.00281085856215663
1430 0.00318681138734668
1440 0.00274122560180919
1450 0.00288240403405192
1460 0.00330039547550554
1470 0.00260084773069737
1480 0.00252107107249913
1490 0.00247108171191964
1500 0.00279909877851107
1510 0.00296984892331748
1520 0.0028001913271613
1530 0.00260014891584388
1540 0.00309383430897761
1550 0.00305454296810058
1560 0.0026521729787738
1570 0.00312535774339904
1580 0.00236220325016003
1590 0.00235160338868701
1600 0.00195555858673061
1610 0.00182170197831538
1620 0.00258982801059076
1630 0.00264922586934423
1640 0.00275447533557615
1650 0.00293784386499209
1660 0.00242213443287169
1670 0.00235285934410365
1680 0.00286680965768113
1690 0.00275119013751669
1700 0.0029588226459579
1710 0.0026424734010516
1720 0.00241932375133638
1730 0.0028510222549036
1740 0.00312884547887468
1750 0.0027210047538458
1760 0.00219642997669735
1770 0.00216701746588693
1780 0.00270324280339103
1790 0.0022617705315894
1800 0.00197265255954811
1810 0.00151906920107405
1820 0.00208455065542792
1830 0.00200107342378383
1840 0.00186654412226814
1850 0.00210813920577115
1860 0.00203993814397827
1870 0.00239716758838961
1880 0.00228426095010679
1890 0.00215226381356
1900 0.00170221433442696
1910 0.00268967180732392
1920 0.00302899343398547
1930 0.00305182268851075
1940 0.00286087991366283
1950 0.00255740094572471
1960 0.00201783596083317
1970 0.00175359077380782
1980 0.00131505238092831
1990 0.00145648117425875
2000 0.00151493567109776
2010 0.00184569443187432
2020 0.00193916971957292
2030 0.00183666514127756
2040 0.00199816983598932
2050 0.00189932672683077
2060 0.00162130991997723
2070 0.00159529485477264
2080 0.00210190094593804
2090 0.00183547103231554
2100 0.0022761135216197
2110 0.00229568874936962
2120 0.00193341623574275
2130 0.00161913829677275
2140 0.00157000721722403
2150 0.0018346197376323
2160 0.0020442108013273
2170 0.002276370625371
2180 0.00186984256245873
2190 0.00200405213041583
2200 0.00167852274406113
2210 0.00156571850997055
2220 0.00160594435768708
2230 0.00144163721452898
2240 0.00126000803417131
2250 0.001413402196035
2260 0.00142656899565155
2270 0.00147994276852956
2280 0.00133151226435313
2290 0.00105716483296232
2300 0.00110106127788755
2310 0.00105736354933357
2320 0.00111814666250095
2330 0.00131884827400796
2340 0.00166014157475725
2350 0.00222438319193337
2360 0.00226729051964666
2370 0.00184618999176749
2380 0.00175866227545883
2390 0.00170556655268749
2400 0.00140697785700811
2410 0.000970915793417915
2420 0.00116758879963834
2430 0.000931981081015977
2440 0.00128466321110105
2450 0.00123336236314692
2460 0.0012570508915957
2470 0.00130785347580109
2480 0.000939874235147124
2490 0.001135137430476
2500 0.00133812610571005
2510 0.00133700407716967
2520 0.001464798143944
2530 0.001145937870271
2540 0.00138781180060434
2550 0.00128363152480877
2560 0.00115759876582634
2570 0.00101495492803388
2580 0.00106154832283166
2590 0.00105447578481139
2600 0.00132926138650355
2610 0.00171514219890287
2620 0.0014512289920122
2630 0.000975251348180766
2640 0.00119193360062025
2650 0.000904058775933502
2660 0.000818969422380683
2670 0.000778954101174541
2680 0.000738283613301795
2690 0.0007763503610464
2700 0.000648388523622628
2710 0.000692503503288361
2720 0.000788875348235876
2730 0.00102344206269142
2740 0.000917156775064688
2750 0.000940813017994861
2760 0.00091037299217447
2770 0.00105141728924925
2780 0.000924398697976186
2790 0.000831745456223911
2800 0.00103685622001831
2810 0.00081926226311368
2820 0.000855969871226111
2830 0.0011023155732039
2840 0.00113020905046302
2850 0.00114937516146144
2860 0.00113684223668107
2870 0.00143776662152531
2880 0.00139248681648408
2890 0.00153084387301406
2900 0.00109465013255591
2910 0.000938040379781721
2920 0.00111992071667468
2930 0.00106760728419898
2940 0.00111983023510781
2950 0.000924615738003686
2960 0.000777563741924853
2970 0.00113196864362058
2980 0.000944533480997095
2990 0.0010323461388672
3000 0.000839152318088258
3010 0.00090734360689767
3020 0.000688455461572075
3030 0.000858875888910391
3040 0.00059932348359
3050 0.000655309504636417
3060 0.000686809291793296
3070 0.000646264478614865
3080 0.000486543278492386
3090 0.000481972442524083
3100 0.000369101279332792
3110 0.000445308464246645
3120 0.000468364867315852
3130 0.000446402663044105
3140 0.000530389035034237
3150 0.0009064925212022
3160 0.000870389218520477
3170 0.000749319557820878
3180 0.000668617491791642
3190 0.000675531408277523
3200 0.000752944385645743
3210 0.000773079003119614
3220 0.00066542579191796
3230 0.000695837094289157
3240 0.00068831624614682
3250 0.000751670598420411
3260 0.00067731286304493
3270 0.000567603973166999
3280 0.00053600459682502
3290 0.000512200739754585
3300 0.000539160191129159
3310 0.000480454816230082
3320 0.000650075020215996
3330 0.000636425968130429
3340 0.000561755289129999
3350 0.000565076092776583
3360 0.000509808873111393
3370 0.000769060529869843
3380 0.000706204131012642
3390 0.000631985189258386
3400 0.000710850906711506
3410 0.000654870538685152
3420 0.00062301156652712
3430 0.000549371243600202
3440 0.00044947588515204
3450 0.000324304182638872
3460 0.000406390817527119
3470 0.000486850807187098
3480 0.000453477885450762
3490 0.000476523111164589
3500 0.000420533499889169
3510 0.000582180796157661
3520 0.000587882717263739
3530 0.00054228539245027
3540 0.000563234704250229
3550 0.000595874472050533
3560 0.000647535629859244
3570 0.000506632479862731
3580 0.000506316703609434
3590 0.000343684552167188
3600 0.000300273235746461
3610 0.000330052719684524
3620 0.000412905762336326
3630 0.000329736344963163
3640 0.000320700911607312
3650 0.000470902945555363
3660 0.000641507661795743
3670 0.000571777441000477
3680 0.000503723059937886
3690 0.000578224438866252
3700 0.00040130636005486
3710 0.000542501202235757
3720 0.000401719775817395
3730 0.000424128016297652
3740 0.00032868659411514
3750 0.000369702033368711
3760 0.000386058809679791
3770 0.000391851692449279
3780 0.000372793096150501
3790 0.00041783953331544
3800 0.000295357419298318
3810 0.0003251073777144
3820 0.000365829981925484
3830 0.000308381065922095
3840 0.000299913908329364
3850 0.000189600515165884
3860 0.000385046621015889
3870 0.000465630075976647
3880 0.000435233188594529
3890 0.000555987772827776
3900 0.000389382030186894
3910 0.000647859307441057
3920 0.000738439616847069
3930 0.000631768634040008
3940 0.000590781160213315
3950 0.000607440012549239
3960 0.000489121850534301
3970 0.000448990569351267
3980 0.000350854835735635
3990 0.000263529815131192
4000 0.000293702382406788
4010 0.000321332286524722
4020 0.000317242777809472
4030 0.000319949721730415
4040 0.000457203173989714
4050 0.0003571934663708
4060 0.000388654163583085
4070 0.00034696073046877
4080 0.000524858502054933
4090 0.000427352385146928
4100 0.000429847670600497
4110 0.000362621530945114
4120 0.000430120887134286
4130 0.000506008818561417
4140 0.000407317632910516
4150 0.000416289712965519
4160 0.000401887161161995
4170 0.000279406162863341
4180 0.000391877534355843
4190 0.000480156570890606
4200 0.000444041234039219
4210 0.00045165020391185
4220 0.000570537894666637
4230 0.000353801648227793
4240 0.000389807064846717
4250 0.000453289809856322
4260 0.000379287916031037
4270 0.000257542605909053
4280 0.000220163675284823
4290 0.000169246395048551
4300 0.000271792549176632
4310 0.000222508910401115
4320 0.000317717619409778
4330 0.000304755033161492
4340 0.000319357389237869
4350 0.000375973117359218
4360 0.000297036873442621
4370 0.000258563506014014
4380 0.000245817078007501
4390 0.000199810293641033
4400 0.000235167563182984
4410 0.00034160972488888
4420 0.000360115523876757
4430 0.000327738546671464
4440 0.000365418310848546
4450 0.000280254908802302
4460 0.000396465629855418
4470 0.000396763412016268
4480 0.00049659320796125
4490 0.000415699976234506
4500 0.000479995582802657
4510 0.000319584043391088
4520 0.000426133178312163
4530 0.000610939338868474
4540 0.000426737605602405
4550 0.000376394399661237
4560 0.000432427161519874
4570 0.000425271275889557
4580 0.000280922653399294
4590 0.000271567843885239
4600 0.000300567608028289
4610 0.00022392657707855
4620 0.000222108355320085
4630 0.000262877025319105
4640 0.000187039061692384
4650 0.000196950168777507
4660 0.000220167701111619
4670 0.000235450802046234
4680 0.000205005517906579
4690 0.000196572550831945
4700 0.000164537396118081
4710 0.000251966690030765
4720 0.000162375791114255
4730 0.000296326966815811
4740 0.000321309866560957
4750 0.000464610165458262
4760 0.000420694382984057
4770 0.000302260933439429
4780 0.000430412421560573
4790 0.000415886070610248
4800 0.000502618314092612
4810 0.000501101714088716
4820 0.000348196650475646
4830 0.000278926453866287
4840 0.000284276437019602
4850 0.000312476018400679
4860 0.000252439028613855
4870 0.000289156141042816
4880 0.000193813154253372
4890 0.000123393217005808
4900 0.00015236548869517
4910 0.000194398730280225
4920 0.000248315016618607
4930 0.000210174747555393
4940 0.000256141325980299
4950 0.000224403860557647
4960 0.000251058023644872
4970 0.000234782132360199
};
\addplot [line width=2pt, red]
table {%
0 0.541814666295798
10 0.436252204298681
20 0.227795572650572
30 0.122986294427459
40 0.0576613047455936
50 0.0280660122994785
60 0.0193429067268377
70 0.0117091562358542
80 0.00841419358912844
90 0.00885276495823319
100 0.00842154817237798
110 0.00648722690781824
120 0.00712262417937382
130 0.00713275701515158
140 0.00923847567450139
150 0.00958682389973092
160 0.0099700492411057
170 0.00896746846550286
180 0.0079095683967671
190 0.0076874769187998
200 0.00675422009553131
210 0.00654736994499217
220 0.0076212280582422
230 0.00914192313271997
240 0.00946640195446889
250 0.00781720880905596
260 0.00706316657777052
270 0.00679483897498699
280 0.00589553624410087
290 0.00795946969940587
300 0.00869268130143382
310 0.00834556327538621
320 0.00813116186129946
330 0.00890827849886591
340 0.00786772370963377
350 0.00646296384954837
360 0.00891463898021016
370 0.00927232602142965
380 0.00836502604689258
390 0.00736686031764464
400 0.00757538988505189
410 0.00771076590063075
420 0.00908069778766645
430 0.00741229702100924
440 0.00948247788726121
450 0.00841269460085869
460 0.00776376516761729
470 0.00900462778810891
480 0.00985336758399512
490 0.00808009732431117
500 0.00733895652844524
510 0.00891882070892279
520 0.00887291452042394
530 0.00912030372719389
540 0.00929338397561885
550 0.00976152573378947
560 0.0112177006804622
570 0.0106536051260299
580 0.0110405816737592
590 0.00886600871243235
600 0.00848554882399402
610 0.00993575658087391
620 0.0104301153245686
630 0.0108729985669557
640 0.011963175944459
650 0.0109155791178214
660 0.00959495481013466
670 0.00963405191777618
680 0.0102100614477517
690 0.00858578238031037
700 0.0101327475054287
710 0.00910106608229242
720 0.00724926224994956
730 0.0087570831000896
740 0.0103416918115969
750 0.0074813183500415
760 0.00840912969657511
770 0.00736765206529689
780 0.0106318535393355
790 0.0136725821797274
800 0.0145458061849025
810 0.0113058960292882
820 0.00989925240752281
830 0.00857949052879093
840 0.00895023779740124
850 0.00999029558923097
860 0.0103230599795982
870 0.00929536053749243
880 0.00914728961669376
890 0.00884987780450017
900 0.0102994868151152
910 0.00972724827397687
920 0.00861663145060255
930 0.00872023166214723
940 0.00884712061220007
950 0.0123748274404925
960 0.0121380023367553
970 0.0111387940654642
980 0.00929967394390775
990 0.00878086243076231
1000 0.00778838651165911
1010 0.00963202847982332
1020 0.0111861088789655
1030 0.00788684384612416
1040 0.010250631807139
1050 0.00900805932102087
1060 0.00904563299513502
1070 0.00990998048648214
1080 0.0109894992870147
1090 0.0129479512227889
1100 0.0100105263780059
1110 0.0117223117218728
1120 0.0108804201827693
1130 0.00675587359112042
1140 0.00873079458428503
1150 0.00936755058806869
1160 0.00813072342001647
1170 0.00831968637352233
1180 0.00844074136239869
1190 0.00885137585542193
1200 0.0087724047935142
1210 0.0101653696725529
1220 0.0105219894143208
1230 0.00964284819644021
1240 0.0107402861276847
1250 0.010231935460253
1260 0.0128443420980806
1270 0.0116513260985422
1280 0.0119178982059892
1290 0.011060459930144
1300 0.0106789240066553
1310 0.00871924058266396
1320 0.00976302462245358
1330 0.00924928185493032
1340 0.0120294041832943
1350 0.0151683116122914
1360 0.0138437312725931
1370 0.0127449164406257
1380 0.0104647938385779
1390 0.0116964476074855
1400 0.0112044681478773
1410 0.00917702335234977
1420 0.00866536561802951
1430 0.00993735525359543
1440 0.00891953818406626
1450 0.00891384313903636
1460 0.0100611516290718
1470 0.00648738295649776
1480 0.00697773593133693
1490 0.00815431341001346
1500 0.00980658156507365
1510 0.0102792010148966
1520 0.00865671382697613
1530 0.00775928214322723
1540 0.00988546052163591
1550 0.00993875318289735
1560 0.00834445301467386
1570 0.0100959912468624
1580 0.00735761406431853
1590 0.00688256602146126
1600 0.00661723573515282
1610 0.00707780111678483
1620 0.0101303930054959
1630 0.00915043853707268
1640 0.00807820579655431
1650 0.00829560832744427
1660 0.00669148625763975
1670 0.00701473584396094
1680 0.00874106912084665
1690 0.0082915527437511
1700 0.00900151843014724
1710 0.00821751783040539
1720 0.00779784814323884
1730 0.0109204471054412
1740 0.0114618716989313
1750 0.00868185772275618
1760 0.00697059680865976
1770 0.00732439354804968
1780 0.010370628117337
1790 0.00877710066312658
1800 0.00652308746409456
1810 0.0052324454979705
1820 0.00777724452500074
1830 0.00763114641185779
1840 0.00648286100095818
1850 0.00929738470360034
1860 0.00894679573753891
1870 0.00836597832345327
1880 0.00845877736464297
1890 0.00772615884999386
1900 0.00860634298291527
1910 0.012209126891656
1920 0.0133790790252695
1930 0.00961005783612223
1940 0.0098014363773991
1950 0.00909838290187775
1960 0.00703209286334701
1970 0.00675428944161675
1980 0.00510102752577381
1990 0.00590305772651206
2000 0.00546744249339499
2010 0.00687108387572344
2020 0.00686261266050269
2030 0.00643345618614985
2040 0.00737034878743593
2050 0.00730742129460985
2060 0.00673230781804379
2070 0.00604146800884515
2080 0.00890218852760517
2090 0.0101357111495729
2100 0.0124935968545366
2110 0.0101138737359809
2120 0.00721305795374884
2130 0.00583890224549876
2140 0.00595612608006902
2150 0.0086143847655661
2160 0.00982355045818546
2170 0.00980253947729991
2180 0.00672560486593848
2190 0.0074517246859688
2200 0.00590137228201914
2210 0.00777896550919189
2220 0.00832374193342038
2230 0.00795071414435775
2240 0.00559545706085546
2250 0.00593992077843262
2260 0.00609946916855128
2270 0.00571300991416684
2280 0.00527151702917793
2290 0.00399462477889419
2300 0.00428968333193155
2310 0.00425252943241219
2320 0.00438966171697489
2330 0.00542209321997546
2340 0.00956312263477791
2350 0.0106112892399729
2360 0.0106031276589796
2370 0.00735298067721157
2380 0.00800128517337743
2390 0.00766771643067252
2400 0.00586643167914785
2410 0.00378900010346573
2420 0.00545230264772266
2430 0.00421045352408755
2440 0.00545045877123393
2450 0.00449086275510454
2460 0.00467136878704394
2470 0.00522833421576956
2480 0.00380216409085623
2490 0.00506674192338726
2500 0.00722603357081287
2510 0.00701014790304419
2520 0.00620055759002888
2530 0.00507349077328733
2540 0.00629925461929388
2550 0.00562240004731298
2560 0.00416986440007462
2570 0.00403197191769439
2580 0.00492688529188483
2590 0.00790618774943888
2600 0.00954935518806848
2610 0.00990427322948823
2620 0.00710738101633885
2630 0.00535240844015133
2640 0.00642449871269465
2650 0.00501367790516
2660 0.0038436469769224
2670 0.0044778281314001
2680 0.00602543784608811
2690 0.00684998142251476
2700 0.00363684719560757
2710 0.00385429497254757
2720 0.00402752958842554
2730 0.00433498757927916
2740 0.00375294104051282
2750 0.00535845528620481
2760 0.00504656267786856
2770 0.00511163727412977
2780 0.00349496286974328
2790 0.00344752684028657
2800 0.00469371286141248
2810 0.00377086482809704
2820 0.00373195496806069
2830 0.00522099794465413
2840 0.00552227301110305
2850 0.00502561866675775
2860 0.00455561021482292
2870 0.00607634371328412
2880 0.0059617098232156
2890 0.00690036146285386
2900 0.00455588135837112
2910 0.00496266826889064
2920 0.00603423213080481
2930 0.00513149036223255
2940 0.00503251066833939
2950 0.00425861756671941
2960 0.00403243976849061
2970 0.00682988369948085
2980 0.00562445392551917
2990 0.00516291388104308
3000 0.0041896589607322
3010 0.00473038211195295
3020 0.00468539627736812
3030 0.00598745616303921
3040 0.00339777873731877
3050 0.00287852869407372
3060 0.00309585283331732
3070 0.00327949091491609
3080 0.0021649084649883
3090 0.00252158100707472
3100 0.0019971639974376
3110 0.0022783620031418
3120 0.00211291622912278
3130 0.00167879105671365
3140 0.00249087413931935
3150 0.00512033951899473
3160 0.0064711200941225
3170 0.00497524302912993
3180 0.00322911883113657
3190 0.00312889040502491
3200 0.00345991285231565
3210 0.00404440251175459
3220 0.00420491561565565
3230 0.00431980307692576
3240 0.00421270416955373
3250 0.00391392431916599
3260 0.00379157444257257
3270 0.00300290638699885
3280 0.00266615107102686
3290 0.00231387274695204
3300 0.00334184718529746
3310 0.00310787652470416
3320 0.00563344944545914
3330 0.00482386855085416
3340 0.0026308762131421
3350 0.00271899218744581
3360 0.00285179471291412
3370 0.00407107439880526
3380 0.00342412706831107
3390 0.00244460024869652
3400 0.00333327859097242
3410 0.00412633329556206
3420 0.00383897351923225
3430 0.00343264685909958
3440 0.00200665694002963
3450 0.00133190370267219
3460 0.00179580947882859
3470 0.00289629409554858
3480 0.00285447677664115
3490 0.00301110394076221
3500 0.00216357422450164
3510 0.00366148813073113
3520 0.00438706124653661
3530 0.00401710694255621
3540 0.00334042321604376
3550 0.00289691774511381
3560 0.00313699793274471
3570 0.00236864597699166
3580 0.00252435970758744
3590 0.00169464774925526
3600 0.00165246772573768
3610 0.00181355979578314
3620 0.002173206113728
3630 0.00208016233191493
3640 0.00165463202777288
3650 0.00259746228967038
3660 0.00309223345556662
3670 0.0030118349790012
3680 0.00320417348771121
3690 0.00447695169354361
3700 0.00288266272180578
3710 0.0036145031783719
3720 0.00212796082787782
3730 0.00221248058072537
3740 0.0018175578634247
3750 0.00204570211554132
3760 0.00218440639079154
3770 0.00237785011137497
3780 0.00203910634527722
3790 0.0032051643510576
3800 0.00225650544668108
3810 0.00168082368456245
3820 0.00197963909736873
3830 0.00175749300152627
3840 0.00182371631865645
3850 0.00126462654439357
3860 0.00357827913077092
3870 0.00558009326079146
3880 0.00497321789077134
3890 0.00432715583812939
3900 0.00392358212322133
3910 0.00511572073873902
3920 0.00545561254875077
3930 0.00328428930717499
3940 0.00291121112494651
3950 0.00328666913759801
3960 0.00278191585738545
3970 0.00258620918328858
3980 0.00211210325053375
3990 0.00166915544694246
4000 0.0016936116051175
4010 0.00160763651068631
4020 0.00219219330171633
4030 0.00222053651112033
4040 0.00289509553503323
4050 0.00201542988671798
4060 0.00208325003926442
4070 0.00202308856830768
4080 0.00293983303172973
4090 0.00221020283719038
4100 0.00199490744838047
4110 0.00206585995022609
4120 0.00329932739772057
4130 0.00386976950674849
4140 0.0023964628046284
4150 0.00246301392388872
4160 0.00212786512712451
4170 0.00155835114999892
4180 0.0023831705730311
4190 0.0030176285885515
4200 0.00352459243531034
4210 0.00373822600918845
4220 0.00461258800740671
4230 0.00401058463729912
4240 0.00378817469607547
4250 0.00358519071179738
4260 0.00190903562182768
4270 0.00119794652732799
4280 0.000997407981260074
4290 0.000804429740525493
4300 0.00218720684425009
4310 0.00226440054877697
4320 0.00228769518099636
4330 0.00182077859560369
4340 0.00157253097858822
4350 0.00194204463418
4360 0.00175476370578781
4370 0.00205448824577304
4380 0.00177931103160587
4390 0.00161031234267501
4400 0.00135313108903042
4410 0.00248382383794639
4420 0.00431969055751188
4430 0.00370965985705098
4440 0.00297731133339685
4450 0.00131362727083951
4460 0.00241401930929669
4470 0.00236043829661103
4480 0.00232008648362549
4490 0.00229175881150662
4500 0.00289752660575882
4510 0.00298336495390807
4520 0.00469840779367662
4530 0.00587099972797786
4540 0.0036943087734333
4550 0.00287059101470395
4560 0.00341536975178707
4570 0.0029182521708873
4580 0.00142594807269626
4590 0.00149920721868109
4600 0.00204295358323158
4610 0.00189781716105591
4620 0.00187861876726189
4630 0.00209765274381631
4640 0.00193988254534046
4650 0.00153033595715672
4660 0.00109986918139297
4670 0.00146863004270014
4680 0.00145519895954157
4690 0.00132623813534056
4700 0.00152814704165943
4710 0.00202591910795612
4720 0.00124930238800009
4730 0.0018639944719236
4740 0.00234342924690605
4750 0.00274864774570912
4760 0.0033785777450391
4770 0.00274776560728056
4780 0.00267619195827043
4790 0.00210973876788084
4800 0.00246304348610299
4810 0.00256251681910151
4820 0.00248997100036437
4830 0.00246497181392775
4840 0.00204784948102435
4850 0.002382149099187
4860 0.00205228027864543
4870 0.00214921610066849
4880 0.00167869727867358
4890 0.00115500982168782
4900 0.00109294038251466
4910 0.00136398437474057
4920 0.00150903877674719
4930 0.00113437031072156
4940 0.00150429153298486
4950 0.00145882031225481
4960 0.00173839469858978
4970 0.00156885885770827
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/SGDlambda=0,07_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated loss improvement \\SGD \(\displaystyle \lambda=\) 0.07},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-44.8952585758913, ymax=51.6187682452759,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -0.013939299271442
10 -4.42224843562096
20 -0.256308828024764
30 0.8479892784095
40 1.21936666938894
50 1.88764474391084
60 1.78375502203116
70 1.63184178712433
80 1.55973462175652
90 1.37408015735056
100 1.17843552242741
110 0.94757965344195
120 0.580268732451487
130 0.432876919556066
140 0.132145925392479
150 -0.221074726470532
160 -0.680078134637482
170 -0.90720780688332
180 -1.16957668225939
190 -1.44721836405671
200 -1.58458458695037
210 -1.77509596447822
220 -2.06177646259385
230 -2.23751560194756
240 -2.53051647668695
250 -2.76919741702869
260 -2.93042939906542
270 -3.14302172593324
280 -3.18866459365165
290 -3.44166385434448
300 -3.60947909153685
310 -3.78500893353419
320 -3.85703683326443
330 -4.05304412959094
340 -4.1741751769012
350 -4.35302275657403
360 -4.49690627675039
370 -4.51208177102782
380 -4.73103241902702
390 -4.88905363205673
400 -4.94380841890903
410 -5.07539607744604
420 -5.16150489326455
430 -5.21614397174824
440 -5.42560015006236
450 -5.55274592269075
460 -5.58237063659368
470 -5.73151216175864
480 -5.79068053129234
490 -5.9425269444852
500 -6.09276058563338
510 -6.2684299718176
520 -6.3158487625893
530 -6.37181515931039
540 -6.53406423985018
550 -6.56992219175389
560 -6.6580239441796
570 -6.78422595282704
580 -6.89982152018777
590 -6.91737638431392
600 -6.94951389739979
610 -7.1124617300007
620 -7.1645139255411
630 -7.27775554346698
640 -7.30631259762476
650 -7.33281282698691
660 -7.40206325908662
670 -7.54400908180677
680 -7.70431252565777
690 -7.63672154366401
700 -7.72585666546128
710 -7.88133484815134
720 -7.86736344669994
730 -7.94520483214971
740 -8.01323514684813
750 -8.0139139410904
760 -8.13364360129877
770 -8.17815470611062
780 -8.20195301980389
790 -8.24389887794656
800 -8.52276565967366
810 -8.58202943146194
820 -8.59468595099768
830 -8.67610206578932
840 -8.68850007050095
850 -8.75229928617449
860 -8.72638628880842
870 -8.74401465184781
880 -8.86046952405939
890 -8.96984615229096
900 -9.06595007140568
910 -9.08577494448685
920 -9.13828987209386
930 -9.18608373400718
940 -9.44823118907645
950 -9.50015683319317
960 -9.46326851845438
970 -9.63790325214884
980 -9.68211024030342
990 -9.65838093936581
1000 -9.73486750093423
1010 -9.90054652158542
1020 -10.0703161962989
1030 -10.0392368721678
1040 -10.1261507528082
1050 -10.1517512225664
1060 -10.1833374428305
1070 -10.1815140523998
1080 -10.2374286913294
1090 -10.333979891048
1100 -10.2898772410652
1110 -10.4538995033103
1120 -10.4908002493547
1130 -10.4759730402386
1140 -10.5019300008771
1150 -10.583977327359
1160 -10.6447385046198
1170 -10.6475818863215
1180 -10.6778588189201
1190 -10.6143244946962
1200 -10.6620772073238
1210 -10.743740486178
1220 -10.8239812103232
1230 -11.0316656172682
1240 -11.1259820926057
1250 -11.0379398926198
1260 -11.1789699873887
1270 -11.3977238475898
1280 -11.394171013335
1290 -11.3787449533701
1300 -11.4379787175703
1310 -11.502686029546
1320 -11.4727919482792
1330 -11.6320348138287
1340 -11.7012569794926
1350 -11.8683460675397
1360 -12.0482236923393
1370 -12.0149821501132
1380 -12.0361093199683
1390 -12.1478923686404
1400 -12.1683222057688
1410 -12.2013075922866
1420 -12.1824943678996
1430 -12.2400484936821
1440 -12.2750941650001
1450 -12.5304209832883
1460 -12.5996482146902
1470 -12.5037273095821
1480 -12.5840514808635
1490 -12.5700655482059
1500 -12.8120020878551
1510 -12.8507267679503
1520 -12.8425513476196
1530 -12.9008036666871
1540 -12.940840145641
1550 -13.0333438945953
1560 -12.9867480199948
1570 -13.0407047162257
1580 -12.9939811680222
1590 -13.0004518523095
1600 -12.9879267533059
1610 -13.0233768150117
1620 -13.0437130606346
1630 -13.0868676587778
1640 -13.2408539975589
1650 -13.2818858562932
1660 -13.2803037016195
1670 -13.2582259661346
1680 -13.3714012888182
1690 -13.5115029399278
1700 -13.548980387935
1710 -13.5157620102899
1720 -13.4910493140039
1730 -13.5266117461127
1740 -13.7318361992213
1750 -13.7922969922752
1760 -13.785874077448
1770 -13.8058683027241
1780 -13.9264558023941
1790 -13.9924257119307
1800 -13.9994071810186
1810 -14.0640923320252
1820 -14.0743553334094
1830 -14.2504831061041
1840 -14.2732484975475
1850 -14.3130394845654
1860 -14.551375792988
1870 -14.702744111875
1880 -14.7312523851936
1890 -14.7671850027063
1900 -14.8155191475691
1910 -14.8328972907303
1920 -14.9747170962084
1930 -15.1869252346707
1940 -15.177695316156
1950 -15.2789349809217
1960 -15.2460307213883
1970 -15.2183287794271
1980 -15.2180165719133
1990 -15.2649480119868
2000 -15.3626651150518
2010 -15.430680997544
2020 -15.5775185772039
2030 -15.639783278818
2040 -15.6209386884798
2050 -15.6397392379776
2060 -15.6698473444945
2070 -15.6855128750066
2080 -15.8094520071574
2090 -15.8088657900625
2100 -15.9437002880927
2110 -16.2349102889386
2120 -16.3054332406336
2130 -16.3539856401552
2140 -16.3839391346315
2150 -16.564346768859
2160 -16.6158385757725
2170 -16.7884363610822
2180 -16.9040509231048
2190 -16.9362967877209
2200 -17.0117938306049
2210 -17.0740363910563
2220 -17.1428097380072
2230 -17.2855206138317
2240 -17.2931840537715
2250 -17.3424443539108
2260 -17.6721110410661
2270 -17.6924089969192
2280 -17.8324031879794
2290 -17.9721464004037
2300 -17.9653547220796
2310 -17.989369937624
2320 -18.0238260453766
2330 -18.1801144901017
2340 -18.4073608860281
2350 -18.587126180675
2360 -18.9546798151859
2370 -18.983783014526
2380 -18.990805080812
2390 -19.0093022797013
2400 -19.1710644473428
2410 -19.141175480849
2420 -19.1719226957478
2430 -19.3488815046112
2440 -19.3831205465012
2450 -19.4349823834955
2460 -19.4834156482536
2470 -19.5991564191985
2480 -19.6230160402935
2490 -19.6788765666885
2500 -19.7207531920517
2510 -20.0874945187707
2520 -20.5022616702831
2530 -20.5727199978873
2540 -20.5991070941785
2550 -20.6528051530875
2560 -20.6839901156784
2570 -20.6528823108827
2580 -20.7183472015003
2590 -20.7622408370161
2600 -20.853288892903
2610 -21.1776161673412
2620 -21.3938882109779
2630 -21.3891597221214
2640 -21.4536329551588
2650 -21.5155551602107
2660 -21.519009152483
2670 -21.5939701951213
2680 -21.7079016609941
2690 -21.7299077000912
2700 -21.768470237863
2710 -21.9020180904613
2720 -21.9420762727844
2730 -22.0175251701731
2740 -22.0419033444405
2750 -22.0863876761996
2760 -22.1795833040918
2770 -22.273674256056
2780 -22.3174419114471
2790 -22.3168595271815
2800 -22.3646687856032
2810 -22.5532758671756
2820 -22.7076014033935
2830 -22.7677314857421
2840 -22.7914838163727
2850 -22.8719070172491
2860 -23.0714609997214
2870 -23.1217879170805
2880 -23.2684551644122
2890 -23.3591470372462
2900 -23.4012795008273
2910 -23.4957912194778
2920 -23.5629572271273
2930 -23.6957055474118
2940 -23.7417169448312
2950 -23.7560937120466
2960 -23.8398519533731
2970 -23.9199681152178
2980 -24.1194372414517
2990 -24.203640778614
3000 -24.1912712170562
3010 -24.2628642584247
3020 -24.2984519707165
3030 -24.5360665942482
3040 -24.6016203806587
3050 -24.7345495172652
3060 -24.8010022722764
3070 -24.9017831019813
3080 -24.9088120818465
3090 -24.9984564407404
3100 -25.0757255969539
3110 -25.1673330532479
3120 -25.2409875033308
3130 -25.2784467868028
3140 -25.3122683536011
3150 -25.3638629648594
3160 -25.5685001535465
3170 -25.6049837624021
3180 -25.705487229272
3190 -25.7623129970766
3200 -25.8559011597603
3210 -25.8821255968115
3220 -25.8980598091048
3230 -26.1033256875957
3240 -26.2249650016118
3250 -26.3255517026025
3260 -26.4904947894338
3270 -26.5245849672872
3280 -26.5507665720712
3290 -26.5801876001325
3300 -26.5765851580261
3310 -26.7434214373682
3320 -26.9115560227581
3330 -26.9350876582987
3340 -27.0160783293138
3350 -27.0546417421827
3360 -27.1038784781809
3370 -27.2149700818758
3380 -27.3235174281238
3390 -27.4405506067331
3400 -27.4750399413662
3410 -27.5294477126627
3420 -27.5877988165203
3430 -27.7771365491367
3440 -27.7459032090295
3450 -27.7473429305474
3460 -27.7869499717847
3470 -27.8685564815294
3480 -27.9076418087499
3490 -27.9567584911303
3500 -28.096250078805
3510 -28.1420704106301
3520 -28.2603700637582
3530 -28.3776384855304
3540 -28.467483104806
3550 -28.5710536859171
3560 -28.590304407091
3570 -28.6405625987907
3580 -28.7311579064644
3590 -28.8059504496462
3600 -28.837035984551
3610 -28.8862229927588
3620 -28.9479357861318
3630 -29.0356768329912
3640 -29.10167185601
3650 -29.2347592278828
3660 -29.3033285854023
3670 -29.404453608576
3680 -29.5281054027481
3690 -29.6127882821044
3700 -29.6626955167172
3710 -29.7363217896748
3720 -29.8105382927472
3730 -29.8777941467612
3740 -29.9337161444703
3750 -30.001442338594
3760 -30.0389047940227
3770 -30.1033837466771
3780 -30.1703385043626
3790 -30.2403316616064
3800 -30.445500065952
3810 -30.4797952950653
3820 -30.6640153333258
3830 -30.7263444677951
3840 -30.7898500469743
3850 -30.8092528811435
3860 -30.8219421633261
3870 -30.9184539807992
3880 -31.0046803831972
3890 -31.3647150090907
3900 -31.4965020788844
3910 -31.6749905519638
3920 -31.9283474788744
3930 -32.072034333258
3940 -32.1309560850657
3950 -32.1946049744152
3960 -32.2763070702337
3970 -32.3125957916286
3980 -32.334517363833
3990 -32.3584808114008
4000 -32.4091049926869
4010 -32.4413882804156
4020 -32.4967679366208
4030 -32.5635865653308
4040 -32.7822154316652
4050 -32.7986302904696
4060 -32.8377989776257
4070 -32.8890538381208
4080 -32.9503256173612
4090 -33.0170345278892
4100 -33.0884666443112
4110 -33.118648110182
4120 -33.1453267569333
4130 -33.3022967217875
4140 -33.3348004391773
4150 -33.4527793315624
4160 -33.5001416298679
4170 -33.558490069765
4180 -33.7168532047997
4190 -33.7642797771795
4200 -33.8132712661384
4210 -34.0355106596253
4220 -34.1372378907485
4230 -34.2280215143278
4240 -34.3471278972862
4250 -34.6331639000526
4260 -34.6838743365717
4270 -34.7114838141631
4280 -34.7730143214997
4290 -34.8024340503534
4300 -34.8610678927709
4310 -34.9600270961142
4320 -34.9892896224919
4330 -35.0398990807118
4340 -35.1387755364532
4350 -35.1897867460134
4360 -35.1842541529834
4370 -35.2600754246057
4380 -35.3823543820461
4390 -35.5041368956993
4400 -35.5371345032793
4410 -35.6887484068732
4420 -35.7856431318326
4430 -35.8095254131332
4440 -36.0768609708933
4450 -36.0833438806145
4460 -36.1986580007496
4470 -36.3372968735541
4480 -36.4470914156643
4490 -36.5441297762858
4500 -36.6259738967158
4510 -36.7168993193792
4520 -36.75821805358
4530 -36.9247241631268
4540 -36.9858527658613
4550 -37.1977501619487
4560 -37.2688157233863
4570 -37.4731610889628
4580 -37.4626379173019
4590 -37.5000373667126
4600 -37.568669886584
4610 -37.6144780352123
4620 -37.6621979223957
4630 -37.7535494938056
4640 -37.8649541209846
4650 -37.9356453671718
4660 -37.9455908749115
4670 -38.0146235512964
4680 -38.0443596305468
4690 -38.0679893620629
4700 -38.1081448724168
4710 -38.1853794556316
4720 -38.1937643211501
4730 -38.2989194549042
4740 -38.3841086209842
4750 -38.4697064337862
4760 -38.6462496076446
4770 -38.7526583935216
4780 -38.9250349489643
4790 -38.9275027005758
4800 -39.0384006697715
4810 -39.1477744976908
4820 -39.2790072962672
4830 -39.3356258573261
4840 -39.4300050372304
4850 -39.5442175913922
4860 -39.594110935619
4870 -39.6754342633813
4880 -39.6780402576147
4890 -39.7127741145493
4900 -39.7442148591427
4910 -39.779907381967
4920 -39.8219784136852
4930 -39.8624485335239
4940 -39.9436605129262
4950 -40.0056794669943
4960 -40.1344913988213
4970 -40.2281305677762
4980 -40.3665776589438
4990 -40.4570667914471
5000 -40.5082573567474
};
\addplot [thick, color1]
table {%
0 -0.013939299271442
10 -4.44078162559115
20 -0.274842017994947
30 0.808043774844036
40 1.17942116582348
50 1.91071276459089
60 1.80682304271121
70 1.65490980780438
80 1.58280264243657
90 1.39714817803061
100 1.20150354310746
110 0.970647674121998
120 0.603336753131536
130 0.455944940236115
140 0.155213946072528
150 -0.0940511033356946
160 -0.479024167183646
170 -0.706153839429483
180 -0.968522714805552
190 -1.17668032294325
200 -1.31404654583691
210 -1.50455792336476
220 -1.79123842148039
230 -1.9669775608341
240 -2.25997843557349
250 -2.49865937591523
260 -2.65989135795196
270 -2.87248368481978
280 -2.91812655253819
290 -3.17112581323102
300 -3.33894105042339
310 -3.51447089242073
320 -3.58649879215097
330 -3.78250608847748
340 -3.90363713578774
350 -4.08248471546057
360 -4.22636823563693
370 -4.24154372991436
380 -4.46049437791356
390 -4.61851559094327
400 -4.67327037779557
410 -4.80485803633258
420 -4.89096685215109
430 -4.94560593063478
440 -5.1550621089489
450 -5.28220788157729
460 -5.31183259548022
470 -5.46097412064518
480 -5.52014249017888
490 -5.67198890337174
500 -5.80573577006102
510 -5.98140515624524
520 -6.02882394701694
530 -6.08479034373803
540 -6.24703942427783
550 -6.28289737618153
560 -6.37099912860724
570 -6.49720113725469
580 -6.61279670461541
590 -6.63035156874156
600 -6.66248908182744
610 -6.82543691442834
620 -6.87748910996874
630 -6.99073072789462
640 -7.0192877820524
650 -7.04578801141455
660 -7.11503844351427
670 -7.19145621799288
680 -7.35175966184389
690 -7.28416867985012
700 -7.3733038016474
710 -7.52477013738472
720 -7.51079873593332
730 -7.58864012138308
740 -7.65667043608151
750 -7.63653660070807
760 -7.75626626091644
770 -7.80077736572828
780 -7.82457567942156
790 -7.86652153756423
800 -8.14276744514541
810 -8.19388129122233
820 -8.19689531852513
830 -8.27831143331676
840 -8.29070943802839
850 -8.35450865370193
860 -8.32859565633587
870 -8.34622401937525
880 -8.46267889158684
890 -8.57205551981841
900 -8.66815943893312
910 -8.68798431201429
920 -8.7404992396213
930 -8.78829310153462
940 -8.89672075468905
950 -8.94864639880576
960 -8.91175808406697
970 -9.0650883130499
980 -9.09981565198017
990 -9.07608635104257
1000 -9.13578740559454
1010 -9.30037687097118
1020 -9.46344470645223
1030 -9.42752525515838
1040 -9.51443913579882
1050 -9.54003960555702
1060 -9.5716258258211
1070 -9.56980243539041
1080 -9.62571707431999
1090 -9.72226827403859
1100 -9.67816562405579
1110 -9.84218788630085
1120 -9.87908863234527
1130 -9.82170019720262
1140 -9.84765715784106
1150 -9.92970448432297
1160 -9.99046566158378
1170 -9.99330904328551
1180 -10.023585975884
1190 -9.96005165166015
1200 -10.0078043642878
1210 -10.0757088046402
1220 -10.1559495287855
1230 -10.3636339357305
1240 -10.457950411068
1250 -10.3699082110821
1260 -10.510938305851
1270 -10.7296921660521
1280 -10.7224985121719
1290 -10.707072452207
1300 -10.7663062164072
1310 -10.8310135283829
1320 -10.8011194471161
1330 -10.9603623126656
1340 -11.0138181662518
1350 -11.1566051347828
1360 -11.3364827595823
1370 -11.3032412173563
1380 -11.3110327181494
1390 -11.4228157668214
1400 -11.4432456039498
1410 -11.4688207852329
1420 -11.4410274798215
1430 -11.498581605604
1440 -11.533627276922
1450 -11.6635116363038
1460 -11.7327388677057
1470 -11.6368179625977
1480 -11.7171421338791
1490 -11.7031562012215
1500 -11.9333362832078
1510 -11.9683461693971
1520 -11.9601707490664
1530 -12.0043869185237
1540 -12.0444233974775
1550 -12.1369271464318
1560 -12.0903312718313
1570 -12.1425875346681
1580 -12.0958639864646
1590 -12.1023346707519
1600 -12.0898095717483
1610 -12.1252596334541
1620 -12.145595879077
1630 -12.1887504772202
1640 -12.2956758536135
1650 -12.3367077123477
1660 -12.3351255576741
1670 -12.3130478221892
1680 -12.4242357074339
1690 -12.5643373585434
1700 -12.6018148065506
1710 -12.5685964289055
1720 -12.5438837326195
1730 -12.5794461647283
1740 -12.7846706178369
1750 -12.8423666615599
1760 -12.8288047989403
1770 -12.8487990242164
1780 -12.9693865238865
1790 -13.035356433423
1800 -13.0390877292932
1810 -13.0945610254853
1820 -13.1048240268696
1830 -13.2682489773583
1840 -13.2860468789312
1850 -13.3258378659491
1860 -13.347353658607
1870 -13.4621786496461
1880 -13.4906869229648
1890 -13.5188731793826
1900 -13.5672073242453
1910 -13.5767735799886
1920 -13.7185933854667
1930 -13.9077631299054
1940 -13.8985332113907
1950 -13.9786182405425
1960 -13.9457139810091
1970 -13.9096433987947
1980 -13.9093311912809
1990 -13.9562626313544
2000 -14.0361048486539
2010 -14.104120731146
2020 -14.2346599482217
2030 -14.2918119753265
2040 -14.2729673849884
2050 -14.2917679344861
2060 -14.3134495362544
2070 -14.3216549639367
2080 -14.4204539420511
2090 -14.4198677249561
2100 -14.5495887410388
2110 -14.7315211784467
2120 -14.747765491751
2130 -14.7091339779532
2140 -14.7390874724294
2150 -14.7883485453979
2160 -14.8398403523114
2170 -14.998940182431
2180 -14.9920919159628
2190 -15.0243377805789
2200 -15.0946607078787
2210 -15.1463993653115
2220 -15.2151727122625
2230 -15.3194541732227
2240 -15.3122729296509
2250 -15.3309658170767
2260 -15.4336899553987
2270 -15.4441774770569
2280 -15.4674537884122
2290 -15.4916104661466
2300 -15.4848187878225
2310 -15.5088340033668
2320 -15.5432901111195
2330 -15.6290669588982
2340 -15.668119535589
2350 -15.701986908869
2360 -15.9461912549126
2370 -15.961172046987
2380 -15.968194113273
2390 -15.9866913121623
2400 -16.0396998248794
2410 -15.9904934340905
2420 -16.0212406489893
2430 -16.1157176208494
2440 -16.1499566627394
2450 -16.1918881922246
2460 -16.2403214569827
2470 -16.2976700968054
2480 -16.2998993629645
2490 -16.3448442022985
2500 -16.3867208276617
2510 -16.5053293993363
2520 -16.6290037443287
2530 -16.6843331488963
2540 -16.7107202451876
2550 -16.7585263880849
2560 -16.7786887177355
2570 -16.7475809129398
2580 -16.8130458035574
2590 -16.8273057680174
2600 -16.8828442165879
2610 -17.1159574198529
2620 -17.1453971411499
2630 -17.129043652868
2640 -17.1935168859055
2650 -17.2122297837087
2660 -17.2024569042845
2670 -17.2588189404976
2680 -17.2886281188024
2690 -17.3106341578996
2700 -17.2696084738824
2710 -17.3287515998018
2720 -17.3688097821249
2730 -17.4442586795136
2740 -17.45696459575
2750 -17.5014489275092
2760 -17.5428486329988
2770 -17.6106498525102
2780 -17.6165456579159
2790 -17.6159632736502
2800 -17.663772532072
2810 -17.7417725086417
2820 -17.8191525638817
2830 -17.8792826462303
2840 -17.9030349768609
2850 -17.9525248278785
2860 -18.0075473934655
2870 -18.0578743108246
2880 -18.0821300393066
2890 -18.1634287891811
2900 -18.1824124666841
2910 -18.2303479767787
2920 -18.2700645719041
2930 -18.3647380606297
2940 -18.4107494580491
2950 -18.4167481358199
2960 -18.4362074803639
2970 -18.5163236422085
2980 -18.5608812359275
2990 -18.5891921110825
3000 -18.5768225495246
3010 -18.6484155908932
3020 -18.6582776671973
3030 -18.7729861673559
3040 -18.7489597470073
3050 -18.7883208550927
3060 -18.8547736101039
3070 -18.9203417889136
3080 -18.904283330985
3090 -18.9516148967625
3100 -19.0041242466038
3110 -19.0375444204391
3120 -19.0845598029393
3130 -19.1055433684241
3140 -19.1393649352224
3150 -19.1909595464808
3160 -19.3163929553064
3170 -19.3383161321992
3180 -19.3890456982982
3190 -19.4193519116134
3200 -19.4811391861313
3210 -19.5073636231825
3220 -19.5232978354758
3230 -19.6086173546808
3240 -19.6036787054971
3250 -19.6328950922584
3260 -19.6866407494023
3270 -19.7076242016714
3280 -19.7338058064555
3290 -19.76212837312
3300 -19.7585259310136
3310 -19.850415688978
3320 -19.935464278944
3330 -19.9286385260027
3340 -19.9316607687288
3350 -19.9702241815977
3360 -20.0194609175959
3370 -20.0750391555914
3380 -20.1097900662382
3390 -20.1591281808173
3400 -20.1936175154504
3410 -20.2338918808118
3420 -20.2756055648408
3430 -20.3589973201937
3440 -20.3222332253194
3450 -20.3236729468373
3460 -20.3632799880746
3470 -20.4105244251555
3480 -20.449609752376
3490 -20.4987264347564
3500 -20.5334286391183
3510 -20.5792489709434
3520 -20.6093678249635
3530 -20.6593687089674
3540 -20.7111061250555
3550 -20.7590011394617
3560 -20.7782518606356
3570 -20.7842257652465
3580 -20.8552179661217
3590 -20.851721985203
3600 -20.8600191964026
3610 -20.9007850150081
3620 -20.923052894553
3630 -20.977694462549
3640 -20.9795337598689
3650 -21.044125655768
3660 -21.1104612615895
3670 -21.2115862847632
3680 -21.2037928875745
3690 -21.2767106567744
3700 -21.3066423664168
3710 -21.3578367343415
3720 -21.3747349632241
3730 -21.4177105348395
3740 -21.4280222603272
3750 -21.4817713338814
3760 -21.5149273459209
3770 -21.5490547739341
3780 -21.5801482700276
3790 -21.6163993688481
3800 -21.6891353608306
3810 -21.6951103743537
3820 -21.7640016500226
3830 -21.7886011442465
3840 -21.8219637321791
3850 -21.8370553411353
3860 -21.8424651163078
3870 -21.9039471464488
3880 -21.9193310627596
3890 -22.0009035609659
3900 -22.0523579767495
3910 -22.1203693878149
3920 -22.2089353521919
3930 -22.2825129227866
3940 -22.3054035333029
3950 -22.3690524226524
3960 -22.3962771930979
3970 -22.4321852313257
3980 -22.4325399862815
3990 -22.4531588342777
4000 -22.4980609949902
4010 -22.4976125409332
4020 -22.536166066963
4030 -22.5707734398963
4040 -22.6329624882776
4050 -22.6358886339704
4060 -22.6553490893755
4070 -22.7066039498707
4080 -22.7620939796313
4090 -22.7929827560845
4100 -22.8216876903903
4110 -22.8518691562612
4120 -22.8785478030125
4130 -22.959632031362
4140 -22.9472471688959
4150 -22.9804871333743
4160 -23.0049284620286
4170 -23.0235846664532
4180 -23.0665312112014
4190 -23.1132752930799
4200 -23.13628203993
4210 -23.163354443196
4220 -23.2231833838084
4230 -23.2126801239869
4240 -23.2633291953586
4250 -23.3380622847232
4260 -23.322209269331
4270 -23.3496999661627
4280 -23.3621762250596
4290 -23.3870494675494
4300 -23.4064435571702
4310 -23.4577372387988
4320 -23.4801456478937
4330 -23.5090896979538
4340 -23.5307353968813
4350 -23.577440758772
4360 -23.5707523208286
4370 -23.5931453965784
4380 -23.6200729103838
4390 -23.6521668164312
4400 -23.6578121767205
4410 -23.726614055562
4420 -23.7476063318831
4430 -23.7405405206842
4440 -23.8338836821234
4450 -23.8065987078481
4460 -23.8641417545152
4470 -23.9104424629141
4480 -23.9558855597668
4490 -24.0095532268457
4500 -24.0586662516908
4510 -24.0764479953156
4520 -24.0954686125644
4530 -24.206255409251
4540 -24.2133856032548
4550 -24.2804834149002
4560 -24.3266025541156
4570 -24.3802549786145
4580 -24.3352254370784
4590 -24.3703906393379
4600 -24.4106468921683
4610 -24.419863260734
4620 -24.4410579550624
4630 -24.503646555902
4640 -24.523541243289
4650 -24.5485706794038
4660 -24.540353980937
4670 -24.5627074706078
4680 -24.5776052694544
4690 -24.5896841801436
4700 -24.5838492219412
4710 -24.6110124887606
4720 -24.5984282296541
4730 -24.6545210798481
4740 -24.6912646179952
4750 -24.7289618039516
4760 -24.8067975364868
4770 -24.8254147802764
4780 -24.8901847861757
4790 -24.8855593570798
4800 -24.9379581162809
4810 -24.9922290328135
4820 -25.0289962778198
4830 -25.0455848447147
4840 -25.0673707289138
4850 -25.1206082078336
4860 -25.1188213775108
4870 -25.1482208160316
4880 -25.1446144978947
4890 -25.1358302273223
4900 -25.1448528481062
4910 -25.1545471184299
4920 -25.1592517886049
4930 -25.1678600056094
4940 -25.1968288966284
4950 -25.2081518315464
4960 -25.2507376913722
4970 -25.3033013629264
4980 -25.3234575839132
4990 -25.3501505882368
5000 -25.3545198819788
};
\addplot [thick, color2]
table {%
0 -0.488359309223597
10 -5.05024635243851
20 -1.60512115719072
30 -0.0857086582636604
40 0.694990955257037
50 1.20855140756245
60 1.38883472139957
70 1.50013492976259
80 1.60594767321859
90 1.65681022574759
100 1.71366372482421
110 1.78375931052003
120 1.82283001329629
130 1.89610798720591
140 1.95014266939493
150 2.01956936180236
160 2.05926649277612
170 2.12922554995155
180 2.17272151690961
190 2.22840655568846
200 2.31155082984217
210 2.36793748482544
220 2.39583279673864
230 2.46582749116826
240 2.536008276709
250 2.58436983324279
260 2.66106461339732
270 2.70899015222878
280 2.78198826757489
290 2.81526051919221
300 2.85938167628846
310 2.92526529076785
320 3.00707978414025
330 3.03515065828927
340 3.11250848862236
350 3.18226525747733
360 3.22590346128707
370 3.30591108542291
380 3.35628744894289
390 3.41745102735306
400 3.48383521177559
410 3.54002436543326
420 3.60229440600076
430 3.66911148476017
440 3.70673995752082
450 3.77466653152951
460 3.86114300416958
470 3.90162369727708
480 3.97719355184558
490 4.04605807657435
500 4.11010499598438
510 4.1651298633215
520 4.24188641800972
530 4.31983766054166
540 4.36578578986531
550 4.46040017732516
560 4.52568442299776
570 4.58002390893196
580 4.64329899900274
590 4.73300988218787
600 4.83049341219803
610 4.86740919857159
620 4.95352715474444
630 5.01967600322085
640 5.10861981597816
650 5.18481034563059
660 5.25318976026501
670 5.33977318277026
680 5.36677064646565
690 5.49012132205066
700 5.54777799226824
710 5.61835852549089
720 5.7260127822692
730 5.79139455914578
740 5.84886277017838
750 5.95052927789724
760 5.9985814269919
770 6.06430315219245
780 6.13122523723408
790 6.20821691836988
800 6.22072373274897
810 6.31611427725257
820 6.42201339759963
830 6.49508077588711
840 6.60182304170092
850 6.65892528365126
860 6.749107188453
870 6.83189450869143
880 6.88090895797984
890 6.96663387047632
900 7.02607288123788
910 7.11938662177038
920 7.20039082208376
930 7.2757010180724
940 7.34305519845095
950 7.41730043642451
960 7.52118607873229
970 7.58779790018175
980 7.66710445394638
990 7.76714423769833
1000 7.83607340501675
1010 7.91473853339539
1020 7.96036127820785
1030 8.08076762242156
1040 8.12959507458087
1050 8.22186771917835
1060 8.29652604461198
1070 8.37668705358906
1080 8.4262685173826
1090 8.48251568102787
1100 8.60191231155107
1110 8.6598876778287
1120 8.73045463598239
1130 8.84532041956023
1140 8.90590075304241
1150 8.95536504254999
1160 9.05092273471679
1170 9.13012387512572
1180 9.19122854621383
1190 9.29665326717899
1200 9.35030176821757
1210 9.41666706549205
1220 9.46266801054188
1230 9.53024415189824
1240 9.60317255702586
1250 9.71417092494262
1260 9.77303642879402
1270 9.84041958143828
1280 9.93873934054942
1290 10.0295241692781
1300 10.0947595378203
1310 10.1818782826686
1320 10.271721857486
1330 10.3254419953707
1340 10.3990180188584
1350 10.4518640596814
1360 10.4635121688757
1370 10.5852785747075
1380 10.6814248663284
1390 10.7459963414904
1400 10.8205332592084
1410 10.9132465222962
1420 11.0036172685376
1430 11.0524148528064
1440 11.1210595839557
1450 11.1985984088834
1460 11.2415246634552
1470 11.3508590035982
1480 11.4012622843665
1490 11.4785461679134
1500 11.5360416141412
1510 11.5920177388835
1520 11.6653654733815
1530 11.7366953666731
1540 11.7897893020297
1550 11.8417013151041
1560 11.9351451277367
1570 11.9905639437837
1580 12.0843099114369
1590 12.1471521766952
1600 12.2152070527777
1610 12.2767080792959
1620 12.3187483977087
1630 12.3718417904135
1640 12.4488147565109
1650 12.5094632501956
1660 12.5857897113366
1670 12.6667656880527
1680 12.7143591562966
1690 12.7820414131619
1700 12.8424235641026
1710 12.9211697122055
1720 12.9932674669512
1730 13.0421396753125
1740 13.0913554110594
1750 13.1671622326273
1760 13.2559605123568
1770 13.3078592646373
1780 13.3478627847145
1790 13.4331598386772
1800 13.5051948352669
1810 13.5523847189148
1820 13.6055282699137
1830 13.6400344887941
1840 13.7014843703891
1850 13.7441517937773
1860 13.8193738311634
1870 13.8667999166244
1880 13.9152121063846
1890 13.9752560067406
1900 14.019869597835
1910 14.08988913311
1920 14.0989882277361
1930 14.1733141359405
1940 14.2568471906153
1950 14.317922506109
1960 14.3969841962245
1970 14.4664965190879
1980 14.5172122104589
1990 14.5475835817958
2000 14.5813620689525
2010 14.6123846534875
2020 14.658737422621
2030 14.7130113148278
2040 14.7718119766257
2050 14.820576347458
2060 14.8791285384401
2070 14.9327334234081
2080 14.9559418242309
2090 15.0204904587281
2100 15.0477387210974
2110 15.0749432494424
2120 15.1563040583708
2130 15.2305113652251
2140 15.2802882564545
2150 15.3350917491658
2160 15.3665304054667
2170 15.3816415103589
2180 15.4767299590667
2190 15.5247444149173
2200 15.5782883087729
2210 15.6309722546196
2220 15.657562956692
2230 15.6819986853124
2240 15.7481557710523
2250 15.7931059276574
2260 15.8258139215819
2270 15.8789316025715
2280 15.9295774205674
2290 15.9692673799153
2300 16.009041567503
2310 16.0422520332593
2320 16.0731273975797
2330 16.0942069549303
2340 16.1339673342478
2350 16.1723255217128
2360 16.1896918543258
2370 16.290948527942
2380 16.3336024846324
2390 16.3741378239208
2400 16.4241191990217
2410 16.4943547975393
2420 16.521445884208
2430 16.5529909386668
2440 16.5840887307106
2450 16.6160325058442
2460 16.6527348421486
2470 16.6909585604644
2480 16.7397200755867
2490 16.7713042672658
2500 16.8012151383682
2510 16.8395598645228
2520 16.8740630293132
2530 16.9070212104897
2540 16.9486926286377
2550 16.9854556620444
2560 17.0308664957664
2570 17.0845963782026
2580 17.0966061557436
2590 17.1489924692206
2600 17.166705580197
2610 17.148076238609
2620 17.2286886552874
2630 17.2902746605066
2640 17.3090188187034
2650 17.3533814930746
2660 17.3899386964505
2670 17.4111730539847
2680 17.4475839577372
2690 17.4766109153782
2700 17.5127180989978
2710 17.5387881527432
2720 17.5572415076196
2730 17.5735913647062
2740 17.6113285790308
2750 17.6371179893978
2760 17.6625621788319
2770 17.6829520006002
2780 17.7223310285524
2790 17.7618853305364
2800 17.7853590827344
2810 17.8242844361155
2820 17.8549499217086
2830 17.8732351163174
2840 17.9127088120245
2850 17.9444153481988
2860 17.9756973229719
2870 18.0057011717869
2880 18.0511325651907
2890 18.0783941415559
2900 18.1331315888948
2910 18.1738418877154
2920 18.2027409704389
2930 18.2240306206104
2940 18.2480946050363
2950 18.2934039051615
2960 18.330688023921
2970 18.340532890983
2980 18.3832356420867
2990 18.4151047926466
3000 18.4607524832538
3010 18.4767875644544
3020 18.5200916699951
3030 18.5192764148361
3040 18.5711610347472
3050 18.599726984532
3060 18.6150470706991
3070 18.6328321898167
3080 18.6666945584991
3090 18.6823207464463
3100 18.6979858129016
3110 18.7140882453035
3120 18.7243747485484
3130 18.7452234815921
3140 18.7609180005602
3150 18.7721320075515
3160 18.8045340015936
3170 18.8407868320376
3180 18.8623412785646
3190 18.8853230286435
3200 18.8973767792376
3210 18.9220610788316
3220 18.9549593122938
3230 18.9611284715001
3240 19.0011299946073
3250 19.0192746079014
3260 19.0422166371128
3270 19.0662513006051
3280 19.0855346204137
3290 19.1024952136221
3300 19.1280172256015
3310 19.1398630576531
3320 19.1493993111195
3330 19.1823809875384
3340 19.2019492316032
3350 19.2233561164116
3360 19.236259236231
3370 19.2504238637117
3380 19.2717721191046
3390 19.3047191925829
3400 19.3243389146862
3410 19.3473784510851
3420 19.373673802012
3430 19.3829912520201
3440 19.4164653281106
3450 19.4370602389373
3460 19.4449656062833
3470 19.4581865977472
3480 19.4765451943348
3490 19.4874677404988
3500 19.5058050532954
3510 19.5177317960631
3520 19.5437047457848
3530 19.5618257415568
3540 19.5766404933341
3550 19.5946882782472
3560 19.6170945558231
3570 19.6474519616291
3580 19.6543577590062
3590 19.6804308870307
3600 19.698972288144
3610 19.7044750808689
3620 19.7213995640383
3630 19.7300962391533
3640 19.7493775224425
3650 19.7536540014011
3660 19.7617159661197
3670 19.7641966813464
3680 19.8030976480993
3690 19.8130306086424
3700 19.8386628173838
3710 19.8490514140436
3720 19.8699955343723
3730 19.8817327861652
3740 19.907072975125
3750 19.9162932908356
3760 19.9289615782389
3770 19.9423335967297
3780 19.95491236458
3790 19.9745074471499
3800 19.9885830136965
3810 20.0131695160304
3820 20.0147033472323
3830 20.0318710248771
3840 20.0407486905897
3850 20.0537875184897
3860 20.0685838873522
3870 20.0716438725034
3880 20.0884042180297
3890 20.1049857743718
3900 20.1163626658531
3910 20.1293465840451
3920 20.1555597402547
3930 20.1813829542755
3940 20.2026969269928
3950 20.214696360114
3960 20.2413827459999
3970 20.2529603133102
3980 20.2718073812669
3990 20.2890302764855
4000 20.2942362160289
4010 20.3118377973499
4020 20.3178714178604
4030 20.3323267399011
4040 20.3346100759763
4050 20.3551603611522
4060 20.3779566597793
4070 20.3829852038581
4080 20.3886301098841
4090 20.4100929932662
4100 20.4244838930639
4110 20.442475847774
4120 20.4605672339075
4130 20.4600511530883
4140 20.4958503692182
4150 20.5093999824227
4160 20.5260895339412
4170 20.5449987733893
4180 20.554479792374
4190 20.5611631153154
4200 20.5819375184874
4210 20.599288047696
4220 20.6096060948772
4230 20.6436963856178
4240 20.6578861063836
4250 20.656643142098
4260 20.6858552306564
4270 20.7034204388643
4280 20.715138649367
4290 20.7254391513625
4300 20.7347879587104
4310 20.7360815727079
4320 20.746269192101
4330 20.754942984785
4340 20.7704286861875
4350 20.7754282390648
4360 20.796353274945
4370 20.8088654437165
4380 20.818918760025
4390 20.8281279450144
4400 20.8415759128514
4410 20.8426102965128
4420 20.8564692878777
4430 20.8764013604894
4440 20.8680856841509
4450 20.8958259225581
4460 20.8958232416283
4470 20.9093759822741
4480 20.9236873852603
4490 20.9347331777961
4500 20.9456158444472
4510 20.9714998922347
4520 20.9884532439536
4530 20.9857206860737
4540 21.0224575007732
4550 21.0363578577764
4560 21.0483534065708
4570 21.0531673036958
4580 21.0844054013881
4590 21.0957141449237
4600 21.0992117716696
4610 21.1189135676359
4620 21.134159734975
4630 21.1282241253406
4640 21.1420960780464
4650 21.148045152781
4660 21.1604394162548
4670 21.1679022573453
4680 21.1774619870009
4690 21.1831665234335
4700 21.1972219393246
4710 21.1974094685213
4720 21.2130339775632
4730 21.2087973859972
4740 21.2212635031863
4750 21.2325149930206
4760 21.2353694075733
4770 21.2590455018341
4780 21.2664946023299
4790 21.2893957711725
4800 21.3006104431058
4810 21.3106620375893
4820 21.328236790094
4830 21.3490990748168
4840 21.3590086822593
4850 21.3617370058912
4860 21.380569711726
4870 21.3873686934879
4880 21.4022823518176
4890 21.4163981758055
4900 21.4217054573225
4910 21.4279774233575
4920 21.4364627770458
4930 21.4463638371287
4940 21.4495369759201
4950 21.4623837324321
4960 21.4681616304791
4970 21.4725335396522
4980 21.4846704419866
4990 21.4929032183618
5000 21.5077923049052
};
\addplot [thick, color3]
table {%
0 -0.00138209140277468
10 1.5259091321877
20 5.13661809840507
30 5.93754176847843
40 6.39942296599343
50 6.99775653954899
60 7.17231848261649
70 7.26651035051665
80 7.37325063988905
90 7.42191120545871
100 7.48029567699959
110 7.551877547666
120 7.58195128511956
130 7.6581173963515
140 7.70805184777705
150 7.77841639245539
160 7.81280215528718
170 7.88501159541547
180 7.92002866520729
190 7.97314846088769
200 8.05838395742156
210 8.11217930695928
220 8.13385238672125
230 8.20389875274806
240 8.27131446135038
250 8.31514080047306
260 8.39453459688538
270 8.43803443432059
280 8.51659490701688
290 8.54578318216814
300 8.58813049651095
310 8.65144482029878
320 8.73646942213948
330 8.75807119733556
340 8.83529317323447
350 8.90029658239185
360 8.93981580027061
370 9.0235112150407
380 9.07025428197098
390 9.12914937831535
400 9.19745172073603
410 9.25220562733888
420 9.31270514385325
430 9.38065555834239
440 9.4151927186696
450 9.47948947077812
460 9.56964555830935
470 9.60625233834346
480 9.68333245534517
490 9.7491923879373
500 9.81185198011141
510 9.8617002340189
520 9.93753018173084
530 10.0161166345776
540 10.0607428825255
550 10.1552625130409
560 10.2186281284628
570 10.2737004592534
580 10.335215580027
590 10.4262134870075
600 10.5251344271885
610 10.5561551086718
620 10.6421376940646
630 10.7063303361776
640 10.7948731988165
650 10.8740622940733
660 10.9417233785325
670 11.0300218415605
680 11.0503295958199
690 11.1803822761378
700 11.2360010356259
710 11.3042029272839
720 11.4157229454175
730 11.4780526625473
740 11.5335367857342
750 11.6398748819097
760 11.6852497404955
770 11.7499829350903
780 11.8175499588728
790 11.8938989763645
800 11.9000059971697
810 11.9974220537364
820 12.1053502593245
830 12.1752015757881
840 12.2816501679105
850 12.335642981965
860 12.4297510311811
870 12.5143186376476
880 12.5593154777639
890 12.6436289192348
900 12.7000081085838
910 12.7939686434276
920 12.8737413141193
930 12.9484973157949
940 13.0155166434363
950 13.0895433099734
960 13.1948969861388
970 13.2600196707034
980 13.3400991635614
990 13.4423172101567
1000 13.5125547655858
1010 13.5900448351357
1020 13.6324640153493
1030 13.7581836943996
1040 13.8043423638208
1050 13.8967388075908
1060 13.9711009131611
1070 14.0519648196288
1080 14.100694473091
1090 14.1549578733385
1100 14.2758864337849
1110 14.331631999202
1120 14.4008090959069
1130 14.5225026968409
1140 14.5835439935599
1150 14.6308000449809
1160 14.7254509568755
1170 14.804383182274
1180 14.8650017922521
1190 14.9737263455717
1200 15.0260642040585
1210 15.0932744778968
1220 15.1366272930045
1230 15.2019442759997
1240 15.2745219735558
1250 15.3900843634753
1260 15.4463304305905
1270 15.5123636699809
1280 15.6124002494718
1290 15.7039043944398
1300 15.7663149368539
1310 15.8535900958895
1320 15.9454516246934
1330 15.998049262697
1340 16.0724112042788
1350 16.1236356956601
1360 16.1334235673137
1370 16.2577572112584
1380 16.3572493308312
1390 16.4207423355572
1400 16.4943230984803
1410 16.588758944659
1420 16.6814903597557
1430 16.729490999806
1440 16.7970065200609
1450 16.8751561352633
1460 16.9170725041256
1470 17.0302221794264
1480 17.0787776001269
1490 17.1555779930735
1500 17.2129873107414
1510 17.2687259728818
1520 17.3425047014712
1530 17.4152163838998
1540 17.4676322117432
1550 17.5182907787611
1560 17.6127342878832
1570 17.6681421159899
1580 17.7635466087074
1590 17.8262980026807
1600 17.8946363157231
1610 17.9560358403889
1620 17.9978943390057
1630 18.051380047846
1640 18.1300467150712
1650 18.1899455492728
1660 18.2671563493355
1670 18.3489871912146
1680 18.3957541801211
1690 18.4626616307793
1700 18.5221884278599
1710 18.6024691462872
1720 18.6762155631159
1730 18.725139001484
1740 18.7738193325589
1750 18.8508884006558
1760 18.9420424203229
1770 18.9942545253335
1780 19.0336955124308
1790 19.1205837457912
1800 19.1936477558217
1810 19.2412751003337
1820 19.2954623180687
1830 19.328706246794
1840 19.3908057619992
1850 19.4326422871655
1860 19.5082038804136
1870 19.5554324072913
1880 19.6039078849354
1890 19.6643842511673
1900 19.709305327164
1910 19.7792868427906
1920 19.789039416322
1930 19.8654018968783
1940 19.9494598044811
1950 20.0111169078837
1960 20.0914386124548
1970 20.1626043154594
1980 20.2142718186265
1990 20.244812547823
2000 20.2788068162872
2010 20.3096431955676
2020 20.3556056572021
2030 20.4095645320738
2040 20.4682582335534
2050 20.5169593115978
2060 20.5761409865709
2070 20.6313506579963
2080 20.6547549541136
2090 20.7192490543168
2100 20.7448416213371
2110 20.7703865174662
2120 20.8542762897516
2130 20.9295134148681
2140 20.9792358507879
2150 21.0348957513263
2160 21.0657457622692
2170 21.0826576484197
2180 21.1796095029808
2190 21.2267968040723
2200 21.2806694449464
2210 21.3340373432991
2220 21.3601600347931
2230 21.3844778370869
2240 21.451680276981
2250 21.496597351071
2260 21.5287315688165
2270 21.5821149209176
2280 21.6330023159053
2290 21.6729111300259
2300 21.7132024786228
2310 21.7465616705831
2320 21.7776950977203
2330 21.7990516168122
2340 21.8386409134868
2350 21.8772992775289
2360 21.894731792341
2370 21.9976769649044
2380 22.0404685542411
2390 22.0811301166976
2400 22.1317699144093
2410 22.2025345326714
2420 22.2296390227191
2430 22.261033002034
2440 22.2926418983819
2450 22.3254297515415
2460 22.3624386797298
2470 22.4006417974964
2480 22.4496665448151
2490 22.4810857592122
2500 22.5110808965931
2510 22.5500172389657
2520 22.5848712530203
2530 22.6180607099708
2540 22.6598302068295
2550 22.6966028400166
2560 22.743746451571
2570 22.7984329697923
2580 22.8102332735849
2590 22.8631270990308
2600 22.880696773535
2610 22.8635133386992
2620 22.9435009650524
2630 23.0052131559592
2640 23.0240352303155
2650 23.069044761161
2660 23.1060414644103
2670 23.1268879947728
2680 23.1635067881374
2690 23.1926253287304
2700 23.2291025204182
2710 23.2548083790104
2720 23.2732632070782
2730 23.2894784591407
2740 23.3272185695225
2750 23.3530157465365
2760 23.3780605206938
2770 23.3989185426903
2780 23.438057185713
2790 23.4774790404285
2800 23.5012246244523
2810 23.5402047164602
2820 23.5703233202773
2830 23.5888067771547
2840 23.628245647231
2850 23.6601606613391
2860 23.6917299569134
2870 23.7220224812432
2880 23.767570991226
2890 23.7948325675911
2900 23.8500400302963
2910 23.8907547067295
2920 23.9195343649465
2930 23.9414839834423
2940 23.9656391227304
2950 24.0106055719702
2960 24.0475995895846
2970 24.0580535080516
2980 24.1006165823053
2990 24.1325731418496
3000 24.1779195213815
3010 24.1938809416934
3020 24.2368890785423
3030 24.2365855532801
3040 24.2873526340445
3050 24.3157709188325
3060 24.3313772657447
3070 24.3492720758559
3080 24.3829114157407
3090 24.3985830686173
3100 24.414246219394
3110 24.430570156359
3120 24.4410802458022
3130 24.461759565612
3140 24.4776275446316
3150 24.4888165275456
3160 24.5218900917323
3170 24.5593165605451
3180 24.5807180304011
3190 24.603805417259
3200 24.6158866823365
3210 24.6408565485292
3220 24.6734949371288
3230 24.6801030423212
3240 24.7194651031807
3250 24.7375434017662
3260 24.7607620019512
3270 24.7847966654435
3280 24.8041089060712
3290 24.8210055616762
3300 24.846419314134
3310 24.8583533481785
3320 24.8684199730245
3330 24.90085098553
3340 24.9208022701498
3350 24.9421172409841
3360 24.954993967394
3370 24.968965337426
3380 24.9905123618865
3390 25.0233463130743
3400 25.0428168701611
3410 25.065917334209
3420 25.0922898890539
3430 25.101887020233
3440 25.1354796415929
3450 25.1559742760167
3460 25.1640115325608
3470 25.1772203365006
3480 25.195500176771
3490 25.2064885843285
3500 25.2247136639857
3510 25.2366579892875
3520 25.2624515853418
3530 25.2800767187761
3540 25.2951255945484
3550 25.3130909349475
3560 25.3354219612384
3570 25.3656914170383
3580 25.3727676501911
3590 25.3985877106638
3600 25.4167361649151
3610 25.4224275654334
3620 25.4393873229525
3630 25.4481849977405
3640 25.4676794124786
3650 25.4721311712843
3660 25.4806540345885
3670 25.4844860044122
3680 25.5222760608711
3690 25.53286271203
3700 25.558462917162
3710 25.5688698321932
3720 25.5897688579714
3730 25.6015649779788
3740 25.6267194739724
3750 25.6361266041567
3760 25.6486641183877
3770 25.6622419033935
3780 25.674834199211
3790 25.6941925553876
3800 25.7083589531946
3810 25.7325140876157
3820 25.7345210245105
3830 25.7516364317861
3840 25.7605300286197
3850 25.7735889311698
3860 25.7881886831107
3870 25.7916587255317
3880 25.8084046050219
3890 25.8258111127878
3900 25.8373578976314
3910 25.8508333992717
3920 25.8766480870844
3930 25.9032121628514
3940 25.924308940788
3950 25.9366960858615
3960 25.9631200359612
3970 25.9746515861212
3980 25.9932409260853
3990 26.0106450614999
4000 26.0159803044238
4010 26.0335531406113
4020 26.0396501107825
4030 26.0541636174652
4040 26.0567138052112
4050 26.0769387391196
4060 26.0995802367932
4070 26.104850002339
4080 26.1104854829304
4090 26.1320366900728
4100 26.1463749050206
4110 26.1642928067196
4120 26.1823771335506
4130 26.1822269649068
4140 26.2171990364314
4150 26.2306014398959
4160 26.2473156922003
4170 26.2660437810866
4180 26.2753345942862
4190 26.2822577093467
4200 26.3026575709548
4210 26.3198217812178
4220 26.3304002983511
4230 26.3642084738766
4240 26.378273662299
4250 26.3775301787733
4260 26.4057783505679
4270 26.4232696729784
4280 26.435038874179
4290 26.4453167611505
4300 26.4545084765737
4310 26.4563215299978
4320 26.4664754532745
4330 26.4750310341615
4340 26.4900230919903
4350 26.4951816509469
4360 26.5156970383639
4370 26.5281793378883
4380 26.5384159815439
4390 26.5476481606406
4400 26.5613260871536
4410 26.562807364273
4420 26.5763411948817
4430 26.5957270368811
4440 26.5881834972438
4450 26.6155984636469
4460 26.6158995089815
4470 26.6294603097469
4480 26.6438007400193
4490 26.6549923260849
4500 26.6659487090575
4510 26.6915960697633
4520 26.708708414065
4530 26.7071186866722
4540 26.7425162282568
4550 26.7565631212426
4560 26.7684363435652
4570 26.7736016896362
4580 26.8038012555048
4590 26.8150181680742
4600 26.8185551149329
4610 26.837791626198
4620 26.8529469861908
4630 26.8472079236077
4640 26.8610213731798
4650 26.8669704479143
4660 26.8789190238765
4670 26.8863702767721
4680 26.8957282633291
4690 26.9014487920372
4700 26.9152530749199
4710 26.9156646492027
4720 26.93082005068
4730 26.927565467289
4740 26.9399035382541
4750 26.9512758298701
4760 26.95479902744
4770 26.9780858084226
4780 26.9855626285144
4790 27.0085721322148
4800 27.0196577617854
4810 27.02971845191
4820 27.0476759132721
4830 27.0683994306955
4840 27.0781853940152
4850 27.0811540291852
4860 27.0994200732826
4870 27.1062511277517
4880 27.1209430632078
4890 27.1349698822248
4900 27.1402174162716
4910 27.1464392789415
4920 27.1547716298962
4930 27.1645278873678
4940 27.1678540569386
4950 27.1806982404036
4960 27.1865954399876
4970 27.1910362694223
4980 27.2028260519917
4990 27.2111027425687
5000 27.2255925632903
};
\addplot [thick, color4]
table {%
0 -0.00153158578905277
10 4.4743858825234
20 10.0251905746977
30 11.6988445796889
40 12.4270488789436
50 13.0042646351151
60 13.1893704144615
70 13.3069024541963
80 13.4112596745643
90 13.4608081170641
100 13.5138606816984
110 13.5799877853282
120 13.6253352407994
130 13.6916115747749
140 13.74635187174
150 13.8117073352937
160 13.8571321558409
170 13.9243149402667
180 13.9705484525644
190 14.0215940050252
200 14.0957179828662
210 14.1488132311048
220 14.1839978554578
230 14.2459704993344
240 14.317257788262
250 14.3660121348633
260 14.4366202325725
270 14.4854568887018
280 14.5474527616065
290 14.5825305293652
300 14.6248919700052
310 14.6852059823178
320 14.7554619096811
330 14.7895620785796
340 14.8590159894635
350 14.9243710850188
360 14.9653502544042
370 15.031202458739
380 15.0810338702899
390 15.1401691873648
400 15.1962210042958
410 15.2463893275169
420 15.3011041023233
430 15.3574081045183
440 15.3979675174023
450 15.4617245485036
460 15.5336846336016
470 15.5733591218413
480 15.636582613134
490 15.7038981149674
500 15.7637704556135
510 15.8205549866947
520 15.8888975648341
530 15.9551433176766
540 16.0034799473751
550 16.0815774542671
560 16.139512126391
570 16.19125588711
580 16.2510188555803
590 16.3263688562145
600 16.4098477198598
610 16.4513595136442
620 16.5247150501821
630 16.5905605327125
640 16.6695002994565
650 16.7336252154304
660 16.7959122114933
670 16.8680790384233
680 16.9038487569569
690 16.9999521065298
700 17.0561551774807
710 17.1236111830015
720 17.2150469445596
730 17.2756426947366
740 17.3277543375193
750 17.4061020553027
760 17.4535039182192
770 17.5123407176137
780 17.5660736468521
790 17.6317823361367
800 17.6640744575821
810 17.7426365564619
820 17.8294761441604
830 17.8978385113332
840 17.9884648353312
850 18.0434094686024
860 18.1158955739844
870 18.1859995149583
880 18.237536293446
890 18.3142528732064
900 18.3731719405023
910 18.4523017675902
920 18.5222251434872
930 18.5895695487266
940 18.6479926435598
950 18.7119072337387
960 18.7955587217598
970 18.855702128586
980 18.9221314814231
990 19.0049230839187
1000 19.0619736036191
1010 19.132138607149
1020 19.1776220343462
1030 19.2728727480434
1040 19.3226631544335
1050 19.400719041273
1060 19.4660538690449
1070 19.5325693546817
1080 19.5773010300885
1090 19.6296582031395
1100 19.723183764353
1110 19.7798937856863
1120 19.8417030632215
1130 19.9249990662425
1140 19.9748959751768
1150 20.0244040167358
1160 20.1053507121513
1170 20.1712236596516
1180 20.2237227412163
1190 20.3051363739552
1200 20.3547444664669
1210 20.4101757941718
1220 20.4543538655007
1230 20.5189724426762
1240 20.5801185873683
1250 20.6621605149349
1260 20.7186262931424
1270 20.7837447565443
1280 20.8611406219255
1290 20.9348430530945
1300 20.9971001100759
1310 21.0686618183824
1320 21.1414411542968
1330 21.1900876718107
1340 21.2476403461623
1350 21.297344358136
1360 21.331257374822
1370 21.4242355227129
1380 21.5011336064778
1390 21.5601745397687
1400 21.6272291678087
1410 21.6997315382187
1420 21.7688697786557
1430 21.8142554921371
1440 21.8757746967869
1450 21.9402974486525
1460 21.9818737430379
1470 22.0629323039355
1480 22.114504498099
1490 22.1793025822852
1500 22.2276739135522
1510 22.2739983615344
1520 22.3340743284058
1530 22.3892228885804
1540 22.4385860581244
1550 22.4877441949093
1560 22.5588420481666
1570 22.6056122130598
1580 22.6777728125712
1590 22.7296004358586
1600 22.78451215917
1610 22.8333475132428
1620 22.8667048543468
1630 22.9132997236202
1640 22.975660561907
1650 23.0310621357942
1660 23.0903169581348
1670 23.1537018102521
1680 23.1960756171972
1690 23.2529728607368
1700 23.309363020204
1710 23.369111816015
1720 23.4231657601128
1730 23.4686624695274
1740 23.5160089393332
1750 23.5784329119414
1760 23.6465664773633
1770 23.690247013344
1780 23.7322617441083
1790 23.8011676905027
1800 23.8542428079882
1810 23.891168183903
1820 23.9328570991232
1830 23.9663139217569
1840 24.0132897545566
1850 24.0496351101863
1860 24.1078657295485
1870 24.1483264564446
1880 24.1889996435861
1890 24.237645401846
1900 24.275830872348
1910 24.3293234241536
1920 24.3552000460244
1930 24.4193692206031
1940 24.4884445404325
1950 24.5411703739737
1960 24.6012833978674
1970 24.6518632708305
1980 24.6905673124903
1990 24.7161296751112
2000 24.744600895917
2010 24.7749032362148
2020 24.8141992723766
2030 24.8574534159693
2040 24.9005037507655
2050 24.9402486723536
2060 24.9867828702121
2070 25.0266822822487
2080 25.049105112821
2090 25.0979543245178
2100 25.1281140653192
2110 25.1592536073174
2120 25.2164627170849
2130 25.2691102016698
2140 25.3104703787989
2150 25.3517874556206
2160 25.3801708236372
2170 25.4055209734248
2180 25.4742717887493
2190 25.512427965759
2200 25.5575161962076
2210 25.598009580143
2220 25.6236103946864
2230 25.6478825507479
2240 25.6951568675421
2250 25.7305026403661
2260 25.7603573752742
2270 25.7989282021833
2280 25.8350895093217
2290 25.8639342490677
2300 25.8917251265104
2310 25.9165563308712
2320 25.939701078077
2330 25.959363215004
2340 25.9931672622141
2350 26.0269966107418
2360 26.0549712984399
2370 26.1262569923371
2380 26.1590977457286
2390 26.1920334819793
2400 26.2269453188339
2410 26.2746515433416
2420 26.2954013628696
2430 26.3196112097254
2440 26.344056595287
2450 26.3706776165707
2460 26.4010279067748
2470 26.4305985718661
2480 26.4659962226703
2490 26.4909429602688
2500 26.5161994632619
2510 26.5494140751151
2520 26.5809073442185
2530 26.6077599514811
2540 26.639642356858
2550 26.6702984596966
2560 26.7035484648856
2570 26.7409494977027
2580 26.7538171125675
2590 26.7900315194503
2600 26.8050562263137
2610 26.8053057719001
2620 26.8614597481291
2630 26.9071126915845
2640 26.9245700161511
2650 26.9560658342731
2660 26.9809733825934
2670 26.998269965301
2680 27.0236395784836
2690 27.044457762999
2700 27.0702418255087
2710 27.0890063615889
2720 27.1039174872077
2730 27.1179325845222
2740 27.1451618621801
2750 27.1669872494071
2760 27.1879721522086
2770 27.2053225124455
2780 27.2330779318703
2790 27.2608729604171
2800 27.2799847967093
2810 27.3106225154638
2820 27.3366621309446
2830 27.3549214640649
2840 27.3840467418226
2850 27.4089091380628
2860 27.4353251733892
2870 27.4614839013934
2880 27.4973550301375
2890 27.5223337169572
2900 27.5620462982661
2910 27.5921030986895
2920 27.613571595433
2930 27.634459266507
2940 27.6541759804901
2950 27.6851814566542
2960 27.7106945398013
2970 27.7222985038208
2980 27.7531595190448
2990 27.7783289710479
3000 27.8103156282013
3010 27.8245689390849
3020 27.8541688987109
3030 27.8587512223965
3040 27.8925848880341
3050 27.9122630448097
3060 27.9252356738571
3070 27.9398068100448
3080 27.9618267506706
3090 27.9738213567338
3100 27.9853648659355
3110 27.9972816309853
3120 28.0065000648485
3130 28.021212739926
3140 28.0340539160926
3150 28.0436576609465
3160 28.0694721985865
3170 28.0959933246543
3180 28.1135048391864
3190 28.1300651243161
3200 28.1398628326851
3210 28.1580080505861
3220 28.1810559820186
3230 28.1895527694286
3240 28.2165072927892
3250 28.2294937625277
3260 28.2474959178892
3270 28.2645184170995
3280 28.2788765652148
3290 28.2908489387357
3300 28.3074900451125
3310 28.3170959998692
3320 28.3274031858948
3330 28.3498925892849
3340 28.3658497029118
3350 28.3828270889743
3360 28.3946531545287
3370 28.4071390991015
3380 28.4243606124293
3390 28.4469906545968
3400 28.4625028662689
3410 28.4796126712935
3420 28.4987153209865
3430 28.508438377346
3440 28.5290773466359
3450 28.5427896091575
3460 28.5496292115822
3470 28.5594179805472
3480 28.5725832666159
3490 28.5816932656629
3500 28.5951937909293
3510 28.6046495454209
3520 28.6219571469528
3530 28.6351161781977
3540 28.6470076560787
3550 28.6606177592886
3560 28.6758801557307
3570 28.6960889797866
3580 28.7030036050441
3590 28.7205174274718
3600 28.7329002930831
3610 28.7376125390657
3620 28.7488284343721
3630 28.7560103482359
3640 28.7688402296475
3650 28.7739779017744
3660 28.7824760837619
3670 28.7897977582676
3680 28.8152084286044
3690 28.8255326637714
3700 28.843365226057
3710 28.8518755144972
3720 28.8672241157401
3730 28.8763513788814
3740 28.8935536127309
3750 28.9022080900762
3760 28.9111635712878
3770 28.921188515307
3780 28.9310219288711
3790 28.9443687464097
3800 28.9548667008761
3810 28.9707016418174
3820 28.9744475642158
3830 28.9864326269916
3840 28.9934890534861
3850 29.0023435730585
3860 29.0120098425983
3870 29.0156997585741
3880 29.0271409629706
3890 29.041506190827
3900 29.0517253827808
3910 29.0634644001941
3920 29.0825010960346
3930 29.1020230820128
3940 29.1177519310088
3950 29.128846293635
3960 29.1469406144918
3970 29.1556101280129
3980 29.1671582714962
3990 29.1796583579033
4000 29.1845571478802
4010 29.1959552775211
4020 29.2010215607524
4030 29.2133379422437
4040 29.2169331363631
4050 29.2302786464375
4060 29.2453377722046
4070 29.2511553370916
4080 29.2562498765208
4090 29.271392744351
4100 29.2817814470522
4110 29.2948709645963
4120 29.3081493460314
4130 29.311022193217
4140 29.3327431493311
4150 29.342239998861
4160 29.3542065615273
4170 29.3678109035984
4180 29.3760115851884
4190 29.3820228934618
4200 29.3962462006939
4210 29.4086360801584
4220 29.4179164693379
4230 29.4406522526481
4240 29.4511123619785
4250 29.4536891441623
4260 29.4716552889683
4270 29.4843359189983
4280 29.49235767399
4290 29.4997815323827
4300 29.506503187433
4310 29.5093733735815
4320 29.5165204998207
4330 29.523670917332
4340 29.5345744890967
4350 29.5393888700329
4360 29.5528901661288
4370 29.5626028366568
4380 29.5708689381426
4390 29.5778400966675
4400 29.5866420226101
4410 29.589699941719
4420 29.5991693467156
4430 29.6124348584143
4440 29.6102066388521
4450 29.6270523838304
4460 29.6296837659523
4470 29.640090114272
4480 29.6509996064816
4490 29.6604651254828
4500 29.6700594589419
4510 29.6883103019733
4520 29.7002452091826
4530 29.702595104858
4540 29.7272556406696
4550 29.7379269028567
4560 29.7474747811275
4570 29.7524766998337
4580 29.7716050749517
4590 29.7800334658661
4600 29.7836155152274
4610 29.7959270189308
4620 29.8061499356618
4630 29.8045892991068
4640 29.8143996102428
4650 29.8187271772046
4660 29.8260839789083
4670 29.83149661775
4680 29.8376994210518
4690 29.8416449552021
4700 29.8505784864135
4710 29.8518107795165
4720 29.8615834211737
4730 29.8619365689379
4740 29.8711406726081
4750 29.8800626046213
4760 29.8854794464092
4770 29.9010850576004
4780 29.9077732662653
4790 29.9219321099427
4800 29.9306930858392
4810 29.9397714085215
4820 29.953027554866
4830 29.9677253294318
4840 29.9748873137764
4850 29.9783570442251
4860 29.9902769128805
4870 29.9956728396931
4880 30.0051018609167
4890 30.0136325014264
4900 30.0173942255237
4910 30.0217535900523
4920 30.0272160998846
4930 30.03395813896
4940 30.0371015797727
4950 30.0470732326392
4960 30.0524390433652
4970 30.0565580369473
4980 30.0647247488074
4990 30.0709113422217
5000 30.0799913860577
};
\addplot [thick, color5]
table {%
0 4.56531706731766e-05
10 4.23521641817138
20 9.1421786325156
30 10.6418548611844
40 11.4590743815615
50 12.0036782877612
60 12.1829284414418
70 12.2930571640936
80 12.385757202435
90 12.4282140827369
100 12.4744312138348
110 12.528460557885
120 12.5709868896896
130 12.6256079636431
140 12.6719108459909
150 12.7236167093377
160 12.7612648356306
170 12.8165012037101
180 12.8566224578045
190 12.8970355251592
200 12.9559764867426
210 12.9981662444869
220 13.0287722356542
230 13.0782296636483
240 13.1385146851188
250 13.1818173719394
260 13.2387764806827
270 13.2787277303357
280 13.3249444229616
290 13.3537552855125
300 13.3859867105485
310 13.4328106818301
320 13.4862388546988
330 13.5157700546365
340 13.5684891176513
350 13.6200092754242
360 13.6541519317551
370 13.7005266932616
380 13.7405872215952
390 13.7871246477529
400 13.8282026108219
410 13.8675966782792
420 13.9079864658177
430 13.9474388038218
440 13.9798491957301
450 14.0281049019545
460 14.0819294922801
470 14.1143644421591
480 14.1623893304398
490 14.2154972840803
500 14.2637565190412
510 14.3093821847438
520 14.3601891056328
530 14.4112319144954
540 14.4514240174201
550 14.5110446149432
560 14.5556788586285
570 14.5970628356084
580 14.6419544630408
590 14.6965265207445
600 14.7569210175073
610 14.7905466213806
620 14.8434336773835
630 14.8960063918607
640 14.9555601732259
650 15.002029528567
660 15.0477189431578
670 15.1031955847034
680 15.1327283030908
690 15.1972188083847
700 15.2392929625159
710 15.2910164041591
720 15.3593768079968
730 15.4083707490666
740 15.4486663743838
750 15.5070024724312
760 15.5434041627617
770 15.5881463062784
780 15.6280235363513
790 15.6771524110845
800 15.7049544536533
810 15.7611527955931
820 15.8237479219386
830 15.8759705543472
840 15.9436210305445
850 15.9858425237977
860 16.0371989203232
870 16.0863998828366
880 16.1271911371195
890 16.1817411152582
900 16.2248592810084
910 16.2831503908211
920 16.3380090349039
930 16.3883492328514
940 16.4313641093541
950 16.4791729321632
960 16.5408473274724
970 16.5878576296722
980 16.6372359886248
990 16.6972310392704
1000 16.7372694191598
1010 16.7890995343293
1020 16.8226619224974
1030 16.8869061578633
1040 16.924120135749
1050 16.9774706967879
1060 17.0228352470415
1070 17.0692504670747
1080 17.1023042815176
1090 17.1417234292033
1100 17.2097078393789
1110 17.2524267137853
1120 17.2978063975966
1130 17.3548397109816
1140 17.3895921636347
1150 17.4255286942302
1160 17.4825019943141
1170 17.5300937889026
1180 17.5679536016699
1190 17.6227278556003
1200 17.6585012784555
1210 17.6955654792528
1220 17.7273131759592
1230 17.7751492416103
1240 17.8181689997515
1250 17.8751230263988
1260 17.9173157019182
1270 17.9661460200115
1280 18.0199712671037
1290 18.072926024062
1300 18.1199420867416
1310 18.1715235103284
1320 18.2224865051258
1330 18.2571551236038
1340 18.2967227807959
1350 18.3322981066176
1360 18.3604840961135
1370 18.4223244793849
1380 18.4773359922197
1390 18.5182920943432
1400 18.5660502284776
1410 18.6175268313233
1420 18.6647560553363
1430 18.6970297289526
1440 18.7416343683762
1450 18.7863182469196
1460 18.8171645895051
1470 18.871465348389
1480 18.9099223268445
1490 18.9553873201116
1500 18.9887990027694
1510 19.0209338954365
1520 19.062466892952
1530 19.100624046124
1540 19.1361949093207
1550 19.1709351033531
1560 19.2187755553702
1570 19.2517258768213
1580 19.3006298283907
1590 19.3358501674921
1600 19.3740782073767
1610 19.4078052382521
1620 19.4315282551288
1630 19.4653530821318
1640 19.507142974488
1650 19.5462157635049
1660 19.5886827294931
1670 19.6333543368303
1680 19.6639729117805
1690 19.7039198925371
1700 19.7443118811679
1710 19.7859283507825
1720 19.8231680103959
1730 19.8556856570689
1740 19.8885070039705
1750 19.9320962834718
1760 19.9793930032788
1770 20.0098909340606
1780 20.0389385635912
1790 20.0839363493164
1800 20.1186940666017
1810 20.1443154616268
1820 20.171593349108
1830 20.1952025112781
1840 20.2279208120382
1850 20.2536673033033
1860 20.291125500286
1870 20.3190027193691
1880 20.3468083239368
1890 20.3792984646738
1900 20.4062364936342
1910 20.4424230587591
1920 20.4640000845569
1930 20.5098469965384
1940 20.5600349875877
1950 20.5982825879536
1960 20.6399696485985
1970 20.6744372418043
1980 20.7013356530556
1990 20.71785255364
2000 20.7376721168371
2010 20.7583809444954
2020 20.7835517943862
2030 20.8111509226149
2040 20.8385014642247
2050 20.8641026296303
2060 20.8944652602827
2070 20.9205368732756
2080 20.936164134968
2090 20.9676348342935
2100 20.9884257018503
2110 21.0105058210092
2120 21.0501706601727
2130 21.0854117333629
2140 21.1137776717799
2150 21.1421394111646
2160 21.1620934970141
2170 21.1810330322322
2180 21.2257477259706
2190 21.2506275877766
2200 21.2813474818742
2210 21.3076487885042
2220 21.3260038739898
2230 21.3429729660619
2240 21.3733051177935
2250 21.3971248387822
2260 21.4176398312887
2270 21.4426008974506
2280 21.4658699243773
2290 21.4848759426774
2300 21.5019660050282
2310 21.5173777160586
2320 21.5318525488581
2330 21.5448625183732
2340 21.5660173491169
2350 21.5869921406887
2360 21.6070490255981
2370 21.6519062471954
2380 21.6741662618139
2390 21.6956943581234
2400 21.7180150645023
2410 21.7472354244093
2420 21.7614834178144
2430 21.7774399830207
2440 21.7928328821349
2450 21.8100678768986
2460 21.8290974966799
2470 21.8482011186471
2480 21.8706881939753
2490 21.8872069295018
2500 21.9046933542673
2510 21.9273614414074
2520 21.9482602740218
2530 21.9659336814645
2540 21.9869471588161
2550 22.0062387848045
2560 22.0270313703613
2570 22.05083975069
2580 22.0601554744566
2590 22.0829519494867
2600 22.0933235530609
2610 22.0960561246707
2620 22.1306482079854
2630 22.1585326869568
2640 22.1700709037806
2650 22.1898812029706
2660 22.2055281425744
2670 22.2169095113021
2680 22.2328427929353
2690 22.2457878892614
2700 22.2610456264106
2710 22.2724354573499
2720 22.2819642705897
2730 22.2911797798233
2740 22.3077717814753
2750 22.3217332354209
2760 22.3349626595767
2770 22.3455274126341
2780 22.3626517144309
2790 22.3796925207409
2800 22.3916961747341
2810 22.4115873840635
2820 22.4289045562419
2830 22.4407049103311
2840 22.4595010615863
2850 22.4755467680821
2860 22.4926505016547
2870 22.5097685135842
2880 22.5324856894796
2890 22.5484347283458
2900 22.5732466851743
2910 22.5927267278084
2920 22.6065854893309
2930 22.6206022061742
2940 22.6333710192595
2950 22.6532961162698
2960 22.6694482153995
2970 22.6777893024726
2980 22.6972152954324
2990 22.7132513815636
3000 22.7333387617716
3010 22.7427953645023
3020 22.7616662958618
3030 22.7655873192324
3040 22.7857530380653
3050 22.7977695862453
3060 22.8059879711872
3070 22.8150466845361
3080 22.8280444313461
3090 22.8349867261556
3100 22.8420572935729
3110 22.8495704258245
3120 22.8554951601367
3130 22.8643219145381
3140 22.8725249873245
3150 22.8786630278446
3160 22.8946083796368
3170 22.9114592442125
3180 22.9224228437828
3190 22.9328148257773
3200 22.9392583279004
3210 22.9511333263264
3220 22.9652926104469
3230 22.970843226306
3240 22.9875392447655
3250 22.9957436326837
3260 23.007343142454
3270 23.0178340786912
3280 23.0269133548792
3290 23.0344678075229
3300 23.0446870858599
3310 23.0510389418417
3320 23.0577447282669
3330 23.0721573585307
3340 23.0818906726072
3350 23.0926182819352
3360 23.1001883963267
3370 23.1083476032125
3380 23.1195556022296
3390 23.1333459050785
3400 23.1433694854049
3410 23.1542604106659
3420 23.1667639104315
3430 23.1737491018471
3440 23.1864502447039
3450 23.194892919045
3460 23.199378772737
3470 23.2053058019987
3480 23.213667631841
3490 23.2192162132883
3500 23.2271059959334
3510 23.2329460789144
3520 23.2436176761405
3530 23.2517437234057
3540 23.2594106844614
3550 23.2678005080784
3560 23.2770716463308
3570 23.2887239165075
3580 23.2934172738049
3590 23.3041614330956
3600 23.3118041400273
3610 23.3148797484106
3620 23.3215678526146
3630 23.3261847428226
3640 23.3339015349671
3650 23.3374647293738
3660 23.3430276192449
3670 23.3483413571966
3680 23.3624222460149
3690 23.3693773564066
3700 23.381158193075
3710 23.3869081294251
3720 23.3968041731701
3730 23.402609020031
3740 23.4129272939007
3750 23.4182566591521
3760 23.4238174104957
3770 23.4301960857243
3780 23.4359071240055
3790 23.4436618070762
3800 23.4503728364203
3810 23.4597865173218
3820 23.4626360089075
3830 23.4701227062555
3840 23.4749229776101
3850 23.480570462189
3860 23.4862048039411
3870 23.4886927958807
3880 23.4957142509495
3890 23.5050527967512
3900 23.5122976398468
3910 23.5201951686477
3920 23.53195553806
3930 23.5441223529664
3940 23.5539403418312
3950 23.5614272676729
3960 23.5729281499633
3970 23.5787411994719
3980 23.5861722269312
3990 23.5940001958746
4000 23.5971952508685
4010 23.6036983066187
4020 23.6069172441036
4030 23.6145500533353
4040 23.6173245212519
4050 23.6254149459824
4060 23.6348139921589
4070 23.6386833343703
4080 23.6416418406995
4090 23.6514342614358
4100 23.6578640609543
4110 23.6660674326759
4120 23.6740013893159
4130 23.6764121456073
4140 23.6894873744292
4150 23.6953740032202
4160 23.7029982253335
4170 23.711696077246
4180 23.7168594637529
4190 23.7207533292226
4200 23.7291206296561
4210 23.7368208838326
4220 23.7427816649243
4230 23.7561393696139
4240 23.7627781526801
4250 23.7650674475758
4260 23.775327924321
4270 23.7827283258345
4280 23.7872673901948
4290 23.7915934806659
4300 23.7952686227825
4310 23.7970304819813
4320 23.8007711440982
4330 23.8047975014585
4340 23.811770058419
4350 23.8151081840367
4360 23.8235186839041
4370 23.8293436180512
4380 23.834252549796
4390 23.8384858878124
4400 23.8434902162655
4410 23.8456665008982
4420 23.8511213854435
4430 23.8595902969854
4440 23.8588919764721
4450 23.8693525304514
4460 23.8716019443705
4470 23.8778307741251
4480 23.8839664744764
4490 23.8898535507868
4500 23.8961203676302
4510 23.9070013399662
4520 23.9145623223526
4530 23.9166084101732
4540 23.9317520242358
4550 23.9388160906501
4560 23.9451379542617
4570 23.9482932998377
4580 23.959887312083
4590 23.9653593087635
4600 23.9679019346312
4610 23.9752480880061
4620 23.9813386627546
4630 23.9810343545253
4640 23.9874186781127
4650 23.9901550479155
4660 23.9940704018035
4670 23.9972194107658
4680 24.0010593877415
4690 24.0034662362422
4700 24.0087110593769
4710 24.0096539022565
4720 24.015370462965
4730 24.0161848809354
4740 24.0217267023528
4750 24.0270018431978
4760 24.0308478982962
4770 24.0400348514263
4780 24.0447497026553
4790 24.053608068809
4800 24.0598077367767
4810 24.0659164108992
4820 24.0743914796224
4830 24.0831278249704
4840 24.0874808481414
4850 24.0898270856315
4860 24.096817910327
4870 24.1001534537128
4880 24.1058678758478
4890 24.1109457127226
4900 24.1132786024967
4910 24.1157977237499
4920 24.1189913749681
4930 24.1230527855453
4940 24.1251352389584
4950 24.1312802083368
4960 24.1346825944592
4970 24.1373164028645
4980 24.142345369792
4990 24.1463299966482
5000 24.1521688293523
};
\addplot [thick, color6]
table {%
0 0.000411868270020932
10 4.0046687378374
20 8.58050998858736
30 9.99374877943618
40 10.8218803810875
50 11.358386922668
60 11.5321483307782
70 11.638198734197
80 11.7215410265921
90 11.7586318398099
100 11.798038524499
110 11.8449811680129
120 11.882309194485
130 11.9269979770988
140 11.9659448661568
150 12.0105840108117
160 12.0444839486915
170 12.095374584605
180 12.1304349365405
190 12.1638288826142
200 12.2141339117437
210 12.2520972559877
220 12.2798542921017
230 12.3216996245119
240 12.370617563065
250 12.4085374553533
260 12.457298346482
270 12.4919694582255
280 12.5307944772137
290 12.5549959786741
300 12.580377743888
310 12.6159607184152
320 12.6577624864669
330 12.682289711168
340 12.7214807063004
350 12.7625357735348
360 12.7900552797842
370 12.8262799311305
380 12.8593832800697
390 12.8985700053017
400 12.9340255369305
410 12.9658902218991
420 12.9980497252854
430 13.0293889877951
440 13.0550345501931
450 13.0944712151314
460 13.1363771406253
470 13.1623477072355
480 13.1983177952322
490 13.2391497515955
500 13.2771983803784
510 13.3136150008019
520 13.3540456162856
530 13.3935556143504
540 13.4258670390686
550 13.4701565910508
560 13.5040818512097
570 13.5362860406377
580 13.5728742154236
590 13.6160910739064
600 13.6654442237256
610 13.6933249732227
620 13.7353313617377
630 13.7772705097832
640 13.8234514355655
650 13.8595298472424
660 13.896101553886
670 13.9365516908007
680 13.9596741823235
690 14.010199316343
700 14.0429330754099
710 14.0796574442959
720 14.1309281942243
730 14.168511901635
740 14.1978914660658
750 14.2426029931112
760 14.2706680289205
770 14.3038387064402
780 14.3311327802524
790 14.3672698485882
800 14.3896527545831
810 14.4318060898893
820 14.4810432881805
830 14.5219509844102
840 14.5745593561541
850 14.6076671368051
860 14.6462527465239
870 14.6836526601894
880 14.7151271493364
890 14.7564356648934
900 14.7896455195986
910 14.8357650630431
920 14.8775984892143
930 14.9158454576717
940 14.9480947731877
950 14.9843429254372
960 15.0282529528611
970 15.0631739987216
980 15.0998963485334
990 15.1431223807387
1000 15.1725501269474
1010 15.2079356618873
1020 15.2330347174947
1030 15.2818603860121
1040 15.3116955879337
1050 15.3509232526051
1060 15.3868426246556
1070 15.4228940368469
1080 15.4462169796865
1090 15.4740713455868
1100 15.5252435804754
1110 15.5567623359685
1120 15.590380414828
1130 15.6319549838333
1140 15.6569414268593
1150 15.6840605724395
1160 15.7263192305893
1170 15.7624593738733
1180 15.7905673097145
1190 15.831434969315
1200 15.8572268668969
1210 15.8842827439752
1220 15.9079875328478
1230 15.9397208982341
1240 15.9689698262923
1250 16.0086517325189
1260 16.0392664466707
1270 16.0736678095178
1280 16.1135544828294
1290 16.1527350380734
1300 16.187392122865
1310 16.2256451268687
1320 16.2609091878197
1330 16.2854613332849
1340 16.312492569503
1350 16.3395122496911
1360 16.361618062354
1370 16.4072828070895
1380 16.4484820684388
1390 16.4789438704347
1400 16.512997279018
1410 16.5499204227192
1420 16.5854084260921
1430 16.6074913856599
1440 16.6381837780871
1450 16.6700833475653
1460 16.6920799421397
1470 16.7317489883948
1480 16.7591574867236
1490 16.7905174150003
1500 16.8134304957523
1510 16.8357819624691
1520 16.8646092485145
1530 16.8914467467635
1540 16.9167454355875
1550 16.9416825670908
1560 16.9743419823282
1570 16.9989644648221
1580 17.0343243461182
1590 17.0584159986224
1600 17.0850587485211
1610 17.1078863076834
1620 17.1230297466198
1630 17.1452648618218
1640 17.174498747519
1650 17.2025629523782
1660 17.2316229643009
1670 17.26358379014
1680 17.284894666666
1690 17.3124768349784
1700 17.3410480877371
1710 17.3707266614391
1720 17.3986681925063
1730 17.4229648199697
1740 17.4449358018041
1750 17.4757065809825
1760 17.5100391409915
1770 17.5319339755726
1780 17.5522885396065
1790 17.5845767237682
1800 17.6092967000008
1810 17.6278125670149
1820 17.6474177894286
1830 17.6641922414653
1840 17.6860717914626
1850 17.7039569849256
1860 17.7294673375915
1870 17.7487933375312
1880 17.767869621475
1890 17.7901927646085
1900 17.8087508584313
1910 17.8339538799294
1920 17.8487595557433
1930 17.879865768043
1940 17.9154370389494
1950 17.9424792540158
1960 17.9709681226731
1970 17.9957901925303
1980 18.0143460418293
1990 18.0262008843187
2000 18.0402090976858
2010 18.0537514072532
2020 18.0703067050063
2030 18.0897399612739
2040 18.1083322598998
2050 18.1258037888669
2060 18.1456580302562
2070 18.1636147578496
2080 18.1746850494946
2090 18.1957554081988
2100 18.2104438107045
2110 18.2267291279987
2120 18.2518820788691
2130 18.2761965768184
2140 18.2953900698848
2150 18.3137297399918
2160 18.3266897043285
2170 18.3392413257932
2180 18.3700564197707
2190 18.3880362699209
2200 18.4085460528473
2210 18.4266281404157
2220 18.4392431295069
2230 18.450583087311
2240 18.4699686823227
2250 18.484558417549
2260 18.4974508580701
2270 18.5134789079822
2280 18.5290153956377
2290 18.5419634503312
2300 18.5543504511681
2310 18.5644697449296
2320 18.5739506896014
2330 18.5830903117892
2340 18.5965232466059
2350 18.6097978482466
2360 18.6227469727142
2370 18.6527513318052
2380 18.6687741282213
2390 18.6831214021685
2400 18.6992374123835
2410 18.72036404141
2420 18.7296194652688
2430 18.7398283336179
2440 18.7492054627786
2450 18.7607736763129
2460 18.7729320562503
2470 18.7855156114785
2480 18.801051584768
2490 18.8117233273778
2500 18.8230165127382
2510 18.8369927559602
2520 18.8502121013387
2530 18.8619346424581
2540 18.876009948966
2550 18.8901351665831
2560 18.903699781512
2570 18.9200038861317
2580 18.9262123836673
2590 18.940459301679
2600 18.9471503271041
2610 18.9504793764402
2620 18.971500982346
2630 18.9914495325992
2640 18.9996326448968
2650 19.0127201871276
2660 19.0229289861137
2670 19.0301676054482
2680 19.0399650136772
2690 19.0482378404545
2700 19.0574944562855
2710 19.064093969875
2720 19.0700925863858
2730 19.0758537680616
2740 19.0866946078759
2750 19.0955815041788
2760 19.1040039971675
2770 19.1111762965489
2780 19.1225544777133
2790 19.1337656414357
2800 19.1416700936184
2810 19.1549418587049
2820 19.1663625645419
2830 19.1737836389345
2840 19.1855287080374
2850 19.1974608386891
2860 19.2098271143868
2870 19.2218688248448
2880 19.2376858379757
2890 19.2486966389799
2900 19.2651746255463
2910 19.2776313410634
2920 19.2862872526098
2930 19.2948970448623
2940 19.3029817396274
2950 19.3158153444096
2960 19.3261776297536
2970 19.3320548796159
2980 19.3441046165571
2990 19.3539176516169
3000 19.3667607068494
3010 19.3725384946339
3020 19.385014170362
3030 19.3878587034259
3040 19.4001001824907
3050 19.4077916373728
3060 19.4131567398093
3070 19.418964614919
3080 19.4279750633946
3090 19.4325995391827
3100 19.437083016438
3110 19.4417729013847
3120 19.4455153783385
3130 19.4505104498647
3140 19.4554623144622
3150 19.4592358901601
3160 19.4680609143959
3170 19.4787435043571
3180 19.4859508039581
3190 19.4925445630473
3200 19.4966375942879
3210 19.5037606569748
3220 19.5127699170558
3230 19.5164505364935
3240 19.5263254981741
3250 19.531402287432
3260 19.5383178945126
3270 19.5447732768088
3280 19.5504448619779
3290 19.5550805474809
3300 19.5613169917124
3310 19.5654811836099
3320 19.5693482285556
3330 19.5776960109829
3340 19.583352623645
3350 19.5904077295339
3360 19.5952204591843
3370 19.5998989031764
3380 19.6067423114448
3390 19.6154025025678
3400 19.6215750146022
3410 19.6285925280778
3420 19.6357101674063
3430 19.640372566683
3440 19.6477847220747
3450 19.6529780245795
3460 19.6558288742867
3470 19.6595480088604
3480 19.6643119610461
3490 19.6676407883765
3500 19.6727346163811
3510 19.6763571535114
3520 19.6823907075262
3530 19.6871517107897
3540 19.6920452013851
3550 19.6973817576416
3560 19.7028869737302
3570 19.7105760442939
3580 19.7137361884222
3590 19.720674526797
3600 19.7257866058196
3610 19.7276034920236
3620 19.7316810135845
3630 19.7343063507469
3640 19.7389976128095
3650 19.7412181742634
3660 19.744365834835
3670 19.7477548036127
3680 19.7571313643171
3690 19.7617978526412
3700 19.7687441825319
3710 19.7720394667715
3720 19.7782998342405
3730 19.7814777314015
3740 19.7875879197292
3750 19.7910658674455
3760 19.794263737834
3770 19.7982002742419
3780 19.8020964065103
3790 19.8064690469791
3800 19.8103185764004
3810 19.8156848209284
3820 19.8173054101704
3830 19.8216382658782
3840 19.8246295396328
3850 19.827640303271
3860 19.8311994005916
3870 19.8325811127551
3880 19.8364407056374
3890 19.8416648621524
3900 19.8457605303645
3910 19.8504428129571
3920 19.8577774142427
3930 19.8659641061022
3940 19.8725659028625
3950 19.8772041661438
3960 19.8847357141124
3970 19.8885093009099
3980 19.8931317637266
3990 19.8980981550209
4000 19.9001067422996
4010 19.9043799965815
4020 19.9063410256936
4030 19.910752839938
4040 19.9123957195207
4050 19.9171781258743
4060 19.9227815173522
4070 19.9251762883456
4080 19.9270294662816
4090 19.9331250054387
4100 19.9368602921693
4110 19.9418409974664
4120 19.9466551373168
4130 19.9483162899511
4140 19.9563486794908
4150 19.9599579238292
4160 19.9645629395243
4170 19.9694113332929
4180 19.9725517079602
4190 19.9747781752515
4200 19.9795147671015
4210 19.984120798494
4220 19.9878342304973
4230 19.9958416732434
4240 19.9995928862175
4250 20.0013607612808
4260 20.0073234392674
4270 20.0120853923344
4280 20.0150396363025
4290 20.0177073718344
4300 20.0200053808676
4310 20.0210773114124
4320 20.0235727655908
4330 20.0264307917864
4340 20.0303063496758
4350 20.0321748538991
4360 20.0371152295045
4370 20.0406468056532
4380 20.0433431422881
4390 20.0457150754892
4400 20.0486692326471
4410 20.0500263768032
4420 20.053310308648
4430 20.0584220460152
4440 20.0582326693209
4450 20.0642197105602
4460 20.0656782222798
4470 20.0691978490801
4480 20.0728241310375
4490 20.076432379781
4500 20.0800842745586
4510 20.0863482514607
4520 20.090780269234
4530 20.0923444513657
4540 20.1018059437577
4550 20.105859418033
4560 20.1097057992504
4570 20.1117154967259
4580 20.1182645304817
4590 20.1214281378328
4600 20.1229027069133
4610 20.1268413267635
4620 20.130511756636
4630 20.1303488129639
4640 20.1337806808852
4650 20.1355035151653
4660 20.1377726742835
4670 20.1396704424394
4680 20.1419512945687
4690 20.1433043782395
4700 20.1465066863843
4710 20.14704297553
4720 20.1505236246925
4730 20.1510550889797
4740 20.1544060006288
4750 20.1572853173423
4760 20.1594723001975
4770 20.1648408315912
4780 20.167609056221
4790 20.1723016298776
4800 20.175996627971
4810 20.1795672224682
4820 20.1851387862814
4830 20.190803845853
4840 20.1934074831345
4850 20.1948921725283
4860 20.19932047114
4870 20.2013649700934
4880 20.204656416283
4890 20.2076052686271
4900 20.2089090004139
4910 20.2101413810267
4920 20.2117127559361
4930 20.2141379452096
4940 20.2153478713953
4950 20.2188480512392
4960 20.2207013580165
4970 20.2222893012933
4980 20.22507050715
4990 20.22741461734
5000 20.2303608178423
};
\addplot [thick, red]
table {%
0 0.00105431501287967
10 4.90245363100189
20 12.2900309951119
30 14.8216560817168
40 16.5777642900009
50 17.4448752487996
60 17.7955329676557
70 17.9957739919733
80 18.1724985581973
90 18.2383159833306
100 18.3342960236308
110 18.4305872854996
120 18.496363458104
130 18.5757360236762
140 18.6553695716648
150 18.7409389415024
160 18.8309946042714
170 18.9545259386294
180 19.0471698801497
190 19.1287289026159
200 19.233949253151
210 19.2991843392033
220 19.3633345419293
230 19.4391673338812
240 19.5393010090668
250 19.6307325768459
260 19.740293552347
270 19.796770727444
280 19.8931442088252
290 19.9346722061452
300 19.9934616201278
310 20.0686995290689
320 20.1670719088833
330 20.2325920397696
340 20.3466156108418
350 20.432347818493
360 20.4880227132152
370 20.5834143160376
380 20.6742334081297
390 20.7536309659196
400 20.8384508931649
410 20.906785560385
420 20.9916049889741
430 21.0781720691605
440 21.14191878532
450 21.2242593200375
460 21.3381611423145
470 21.3846381524487
480 21.4900645465733
490 21.59041826705
500 21.6831976975845
510 21.7509790142606
520 21.8368824870595
530 21.9290776908077
540 21.9992033834873
550 22.1081203317534
560 22.1821396628693
570 22.3062811495017
580 22.3780494355156
590 22.4905892272537
600 22.6191773828943
610 22.6739997183804
620 22.7722861544935
630 22.8671898422418
640 22.9670970638695
650 23.0658818837997
660 23.1716818054179
670 23.2949114159225
680 23.3379778628293
690 23.4789649027482
700 23.5522381156823
710 23.6463835553314
720 23.7711035989738
730 23.8465198316194
740 23.9144321228501
750 24.0569942331188
760 24.1252515874298
770 24.2109394179253
780 24.2852619819367
790 24.3686037952201
800 24.435357990762
810 24.5995835273129
820 24.745483648844
830 24.8382525324549
840 24.9517000973091
850 25.0137632117247
860 25.1222283955528
870 25.2387993971057
880 25.31670588897
890 25.4156264766213
900 25.4862238551832
910 25.5876499439828
920 25.6777869462709
930 25.7813974853729
940 25.8599675639915
950 25.9408521546574
960 26.0579791890648
970 26.1764560881538
980 26.2989740971217
990 26.4234073305218
1000 26.4971410993861
1010 26.593898915791
1020 26.6618314298838
1030 26.8098383096355
1040 26.8706340346194
1050 26.9833342153013
1060 27.0807571558968
1070 27.1804686726218
1080 27.2390687401698
1090 27.3400279899315
1100 27.4895357945835
1110 27.5949247199611
1120 27.6894042820448
1130 27.8667758228313
1140 27.9329256704437
1150 27.9964355487262
1160 28.1127132520356
1170 28.1936382232342
1180 28.2604248384154
1190 28.3842411385391
1200 28.4589717503196
1210 28.5726506076609
1220 28.6248018234354
1230 28.7483485572103
1240 28.8352144129919
1250 28.96343053651
1260 29.047940281366
1270 29.1745056119455
1280 29.3040170211704
1290 29.4019321652775
1300 29.4795891282434
1310 29.6059469299662
1320 29.7129875309023
1330 29.8087336117796
1340 29.9305041795479
1350 30.0053999773501
1360 30.0872642994684
1370 30.253137630977
1380 30.4204703556324
1390 30.5246672932037
1400 30.6165744266754
1410 30.7453277409131
1420 30.8763181165112
1430 30.9392704342354
1440 31.0246489579277
1450 31.1388893916015
1460 31.1889987457555
1470 31.3295336459092
1480 31.3981392168385
1490 31.4814239835954
1500 31.5524854408734
1510 31.6278946188867
1520 31.7287582102205
1530 31.8132966994031
1540 31.8913060348412
1550 31.9583108089418
1560 32.0578237201826
1570 32.1440881678719
1580 32.2490567720946
1590 32.3327234469797
1600 32.412066355676
1610 32.4760911806114
1620 32.5347822820403
1630 32.616466747752
1640 32.7357974916624
1650 32.8222080995703
1660 32.9077035776476
1670 32.9959278802573
1680 33.0621473211219
1690 33.1466405019348
1700 33.2365219965262
1710 33.3298064813129
1720 33.4140250035719
1730 33.4779632744847
1740 33.5722142604559
1750 33.698709402168
1760 33.8054838110899
1770 33.8648609838508
1780 33.9231951870078
1790 34.0381878311549
1800 34.1559802428441
1810 34.208602461474
1820 34.2818064390483
1830 34.3243767348558
1840 34.4327254887232
1850 34.4826648631258
1860 34.5712466999784
1870 34.6947213655729
1880 34.7500110152833
1890 34.8292658538005
1900 34.8934492727476
1910 34.9842362618975
1920 35.0281687485414
1930 35.2276973565206
1940 35.3214589625366
1950 35.4186753989935
1960 35.5098893933453
1970 35.6012274557225
1980 35.6652708401938
1990 35.7015126837568
2000 35.7664433070204
2010 35.8082687976156
2020 35.8750738935001
2030 35.9417230105243
2040 36.0112205641145
2050 36.0658804965972
2060 36.1402312388375
2070 36.2084174517016
2080 36.2595619801793
2090 36.3303950510253
2100 36.3817037318219
2110 36.4896723885775
2120 36.6218400853199
2130 36.7218262638246
2140 36.7780188402579
2150 36.861764872407
2160 36.904925026753
2170 36.9979059719023
2180 37.1302982156578
2190 37.1925709132674
2200 37.272929764749
2210 37.3401301420226
2220 37.3735211935927
2230 37.4296799073233
2240 37.5437425588126
2250 37.6193935949378
2260 37.6713466895062
2270 37.7482977955267
2280 37.8077620015687
2290 37.855997922019
2300 37.9047086354715
2310 37.9422382198474
2320 37.9784234927069
2330 38.0180889750893
2340 38.0704037683685
2350 38.1374144244422
2360 38.1951064845001
2370 38.3601147828809
2380 38.4083331403024
2390 38.4616864006914
2400 38.5375662515181
2410 38.6330753147195
2420 38.6638419964602
2430 38.7080019256542
2440 38.7539826861803
2450 38.8060584426371
2460 38.8561787095017
2470 38.8997254099718
2480 38.9580363134773
2490 39.0101291625618
2500 39.0439210966794
2510 39.1115837415221
2520 39.1996086423379
2530 39.2444812573669
2540 39.3045154909534
2550 39.3681581268411
2560 39.4371560067954
2570 39.501642115892
2580 39.5185402485753
2590 39.5849213878753
2600 39.6117654950862
2610 39.6619218841257
2620 39.8045888496846
2630 39.8892205726152
2640 39.9298668953258
2650 40.0034510015844
2660 40.0642978477936
2670 40.0941236598278
2680 40.1483570848792
2690 40.1805964797862
2700 40.2925673541498
2710 40.33691991816
2720 40.3644117415111
2730 40.4066512196284
2740 40.4526228191064
2750 40.4836714803775
2760 40.5220804071736
2770 40.568634396979
2780 40.628000752199
2790 40.677800910107
2800 40.7053781799133
2810 40.7622770501614
2820 40.8180118233266
2830 40.8475955321279
2840 40.9054680867164
2850 40.9518188456547
2860 41.0302081597631
2870 41.0685995529692
2880 41.1423733932345
2890 41.1874316576151
2900 41.2669798363049
2910 41.318242900099
2920 41.355770879812
2930 41.4168003638153
2940 41.4453868637421
2950 41.5118375289417
2960 41.5544593861474
2970 41.5784028145976
2980 41.6398460399408
2990 41.7242042873373
3000 41.7769518004061
3010 41.8218127386671
3020 41.8732317095911
3030 41.8822536100736
3040 41.9737240125029
3050 42.0283086259023
3060 42.047449265061
3070 42.0704037942465
3080 42.1175618833959
3090 42.1381043406248
3100 42.158908931333
3110 42.1821062442252
3120 42.2052762035863
3130 42.2301654862482
3140 42.2497685642939
3150 42.264015863655
3160 42.304765278071
3170 42.3771888351855
3180 42.4479367141213
3190 42.4772472672039
3200 42.4945850639981
3210 42.5281781317785
3220 42.5709635424737
3230 42.5861975482836
3240 42.6552635348822
3250 42.6874183233243
3260 42.7277961909687
3270 42.7557515789331
3280 42.7852803241103
3290 42.811615846843
3300 42.842901100136
3310 42.8571633907369
3320 42.885206807972
3330 42.9341542679723
3340 43.0166552644245
3350 43.0431204261979
3360 43.0638703438119
3370 43.0839684127199
3380 43.1232377008141
3390 43.1710980350414
3400 43.193073683045
3410 43.2226466097258
3420 43.2625140024871
3430 43.2835561836654
3440 43.3397238535019
3450 43.364338731485
3460 43.3737160107678
3470 43.3914278420354
3480 43.4119113633064
3490 43.4285992630202
3500 43.4687851051811
3510 43.4851398441377
3520 43.5171746620478
3530 43.5497048447384
3540 43.5962408701967
3550 43.6306336542638
3560 43.660594065221
3570 43.6980834279215
3580 43.7085373362535
3590 43.7461642722537
3600 43.7691215320334
3610 43.7804803936892
3620 43.8032623619013
3630 43.8156762587766
3640 43.8423430937756
3650 43.8555859213475
3660 43.8744062532088
3670 43.8882261024734
3680 43.9378333356182
3690 43.9560628255627
3700 44.0139553699648
3710 44.0402731708444
3720 44.0831031585453
3730 44.101982708176
3740 44.1336824746784
3750 44.1530042443104
3760 44.1720312416823
3770 44.1924103264326
3780 44.2187891891924
3790 44.2438148557509
3800 44.2659312163978
3810 44.312733387586
3820 44.319708125173
3830 44.3441973440876
3840 44.3602351553947
3850 44.3768428982018
3860 44.3967095314941
3870 44.407482328837
3880 44.4549929083589
3890 44.5320881036403
3900 44.5611993193961
3910 44.6067310729023
3920 44.6446650126605
3930 44.7321010819871
3940 44.7662652616615
3950 44.7914737766406
3960 44.8288376038415
3970 44.8445280476837
3980 44.876454652548
3990 44.9005035635848
4000 44.913069338915
4010 44.9408720532929
4020 44.9517762620993
4030 44.9724630012555
4040 44.987078954798
4050 45.0172806923015
4060 45.0523343688948
4070 45.0631514245048
4080 45.0732651741427
4090 45.1066873790943
4100 45.128797702186
4110 45.1546287720605
4120 45.1739759850244
4130 45.1888303878866
4140 45.2517868756969
4150 45.2770724537318
4160 45.3045413926481
4170 45.3274095055294
4180 45.3485548915938
4190 45.3588992325904
4200 45.3860655532362
4210 45.4131087210026
4220 45.4409688078237
4230 45.5049531854062
4240 45.5383597351566
4250 45.5659294528396
4260 45.6239205476465
4270 45.6497399923593
4280 45.6649725615175
4290 45.6759929274891
4300 45.6881225955063
4310 45.6925727713677
4320 45.7218843000155
4330 45.7444231404073
4340 45.7704975036738
4350 45.7795380451831
4360 45.8052783461129
4370 45.8237064399452
4380 45.8432954706735
4390 45.8580256832001
4400 45.8828606525255
4410 45.8933338900031
4420 45.9116288508208
4430 45.9500025612512
4440 45.9713000837059
4450 46.0281505812596
4460 46.0362898711737
4470 46.0523918713472
4480 46.0838065687438
4490 46.0993533824869
4500 46.1139799425773
4510 46.1528057112378
4520 46.1809863118915
4530 46.1912875654177
4540 46.2795870966114
4550 46.331954701819
4560 46.3566425013372
4570 46.3769889626422
4580 46.4316418494401
4590 46.4460024174093
4600 46.4532550660429
4610 46.4767588479666
4620 46.4961415048312
4630 46.508716185133
4640 46.5263963630343
4650 46.5460217204142
4660 46.5712890647031
4670 46.580293871247
4680 46.591387252229
4690 46.6021547120642
4700 46.6232570513347
4710 46.6272760538185
4720 46.6604610799136
4730 46.6676898958054
4740 46.6832729998247
4750 46.7103802406118
4760 46.723858133226
4770 46.7533768854267
4780 46.7851342589411
4790 46.8209307239344
4800 46.8432625477551
4810 46.8560877157128
4820 46.8889908452393
4830 46.9162223105627
4840 46.9469347908771
4850 46.9567737453516
4860 46.9843661779857
4870 47.0102316234931
4880 47.0280852125526
4890 47.0528330957441
4900 47.0671692596217
4910 47.0782151074218
4920 47.0895200267741
4930 47.1039764097805
4940 47.1101886701313
4950 47.1293548020705
4960 47.1424575368333
4970 47.1492744155621
4980 47.1693590634675
4990 47.1819167685667
5000 47.2317670261319
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/directional_derivatives.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={abs. of directional derivative  (\(\displaystyle =||g||\)) \\  depending on the batch size},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-248.5, xmax=5218.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={abs. of directional derivative},
ymin=-3.72284722988865, ymax=78.3737266887303,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 1.03675172956278
10 0.677428960060867
20 0.455071179860839
30 0.287738858162128
40 0.162798252923412
50 0.13498570316802
60 0.110283110333351
70 0.0849798652955201
80 0.0745532951785356
90 0.0802598819518522
100 0.0825969713180888
110 0.07394995700886
120 0.0770925919011734
130 0.0740166340524308
140 0.0816968899928992
150 0.0717272774095665
160 0.0710134616051999
170 0.0717426051217649
180 0.0675003433434404
190 0.0731934046108543
200 0.0683695481468331
210 0.0683772175008872
220 0.0779466649022379
230 0.078612462283748
240 0.0796486198513045
250 0.0742898198684441
260 0.0685854115278104
270 0.0651891862055592
280 0.0632080575022425
290 0.0742660804751779
300 0.0782308546112725
310 0.0698407413609732
320 0.0648001987216037
330 0.0757937752465983
340 0.0701518270248073
350 0.0541994608151148
360 0.0714798941897436
370 0.0746520833647187
380 0.072412780580396
390 0.0649964958177878
400 0.0636869108464597
410 0.0621629470488634
420 0.0711333530620155
430 0.0656754208330457
440 0.0752698131229985
450 0.067934711159248
460 0.0637694999625464
470 0.0691318945577038
480 0.0748055382362162
490 0.0723895844386968
500 0.0685134099822713
510 0.0736544793203672
520 0.0722081980084946
530 0.0726958470406794
540 0.0731076111729021
550 0.0672853470250058
560 0.073880173032596
570 0.0799020958170323
580 0.0776551359823804
590 0.0707525066838298
600 0.0698768261900747
610 0.0787590823291097
620 0.0780173306120682
630 0.0774547637997549
640 0.0742886862349516
650 0.0719558897983015
660 0.0691383307241693
670 0.0730718678612291
680 0.0743719887092453
690 0.0689837138453436
700 0.0759435975799121
710 0.0721867869638268
720 0.0608171549896213
730 0.0593639104495207
740 0.0690929004875449
750 0.0584249788540089
760 0.0640023039720475
770 0.0612898639232739
780 0.0659583914846164
790 0.0722793373256781
800 0.0758046146731391
810 0.0778983934108746
820 0.0794003536921622
830 0.0716499426517623
840 0.0663821342439275
850 0.0662562040512735
860 0.0701159208567012
870 0.068662678995332
880 0.0724794448540241
890 0.0730683333806496
900 0.0787557151900337
910 0.0717836578879202
920 0.0653430393454018
930 0.0694255703110483
940 0.066481765942889
950 0.0700180476094913
960 0.0705363178081336
970 0.0676317957553489
980 0.0661305369860338
990 0.063234142431417
1000 0.0603166721018162
1010 0.0654905259313907
1020 0.0720241158295653
1030 0.0614265285846101
1040 0.0696547967578186
1050 0.0631034402584209
1060 0.0611944473138333
1070 0.0635535769435406
1080 0.0674998882780619
1090 0.0749086743257277
1100 0.0618440407717665
1110 0.0629558299671122
1120 0.0623748644753898
1130 0.0565311134920445
1140 0.0666908941483436
1150 0.0693646863761177
1160 0.0634028721945784
1170 0.0583550130311335
1180 0.0567783929440328
1190 0.054076466579331
1200 0.0538563498634656
1210 0.0622091485144846
1220 0.0615378091892615
1230 0.0624812906046435
1240 0.0677238083877315
1250 0.0629079553647905
1260 0.0709425274319224
1270 0.0733403144354503
1280 0.0758955645145403
1290 0.0688034862472566
1300 0.0606374954905358
1310 0.0534977815890586
1320 0.0528144318860738
1330 0.0568378005385487
1340 0.0643347363897797
1350 0.0710832315695602
1360 0.0681872796136228
1370 0.0650138894137739
1380 0.0660616302438211
1390 0.0655250760977926
1400 0.060337137250367
1410 0.055270424900096
1420 0.0576374099079826
1430 0.0627430758051349
1440 0.0553157934454826
1450 0.0579701510634487
1460 0.0653234609968827
1470 0.0523870927607354
1480 0.0516165926045248
1490 0.0524910997221107
1500 0.0579571642187742
1510 0.0605109222501759
1520 0.0574058918700296
1530 0.0544975474305954
1540 0.0616804680228464
1550 0.0610174950004853
1560 0.0517657192740495
1570 0.0619749937728449
1580 0.0494601362981004
1590 0.0492635255312317
1600 0.045433503854694
1610 0.0443262173884973
1620 0.0574757929949391
1630 0.0559506075359393
1640 0.0576290677187865
1650 0.0597016280415308
1660 0.0499349475808565
1670 0.0493795057716497
1680 0.0591709392838373
1690 0.0559281866990251
1700 0.0587263426347034
1710 0.053072868263997
1720 0.0506944286511258
1730 0.0581138480067425
1740 0.0610274264366338
1750 0.0538111226568377
1760 0.0485985385443943
1770 0.0467011434612022
1780 0.0548056329746775
1790 0.0485898962432091
1800 0.0445342694464827
1810 0.0370703273925177
1820 0.0485598131837084
1830 0.0468536060247746
1840 0.0431265944133658
1850 0.0492795691319376
1860 0.0474151133472013
1870 0.053689511595085
1880 0.0519270636152785
1890 0.0490162180791279
1900 0.0404192620384761
1910 0.0563927049065411
1920 0.0596544074149052
1930 0.0596011456033587
1940 0.0579045972912617
1950 0.0535416184752529
1960 0.0446273921335572
1970 0.0429603522539727
1980 0.0349127358651127
1990 0.0387140521610752
2000 0.0403318587921908
2010 0.0462111224054571
2020 0.0463446966620309
2030 0.0448931761655368
2040 0.0482290678879266
2050 0.0462180546893821
2060 0.040987614437916
2070 0.0411971064038184
2080 0.0510569397567442
2090 0.0445177811543141
2100 0.0534638478261934
2110 0.0543619906549953
2120 0.0461129176143436
2130 0.0405841426775475
2140 0.0409836661127333
2150 0.0446733718512705
2160 0.0469164960260757
2170 0.0515515564372242
2180 0.0447736371096279
2190 0.0479493059788485
2200 0.0425420018505832
2210 0.0406750233076389
2220 0.0425584186797595
2230 0.0395580665747794
2240 0.0358210096251882
2250 0.0384775504725088
2260 0.0377094562454512
2270 0.0388606244932753
2280 0.0364670304576918
2290 0.0322615300514489
2300 0.0346877671861072
2310 0.0329791054169686
2320 0.0335459925917931
2330 0.0383601411730578
2340 0.044026379822361
2350 0.0516240369963848
2360 0.0515326864180052
2370 0.0429453723995045
2380 0.0441461935831815
2390 0.0427671095705354
2400 0.0378786283050838
2410 0.0303004779383912
2420 0.0363049508113791
2430 0.0295592902660789
2440 0.0376302551506756
2450 0.0361823494448878
2460 0.0352855902968116
2470 0.0377964313983162
2480 0.0293155916948431
2490 0.0330752456506291
2500 0.0369757922430169
2510 0.0366324855705635
2520 0.0398785419509729
2530 0.0313084654058141
2540 0.0387271206052179
2550 0.0366350936953968
2560 0.0335680825577749
2570 0.0309424243041513
2580 0.0334610364503794
2590 0.0294093414393157
2600 0.0357260331808239
2610 0.0445640709493577
2620 0.0384886368186183
2630 0.0295279713274609
2640 0.0364512022226331
2650 0.0293168190144946
2660 0.0271993773355819
2670 0.0275202696313294
2680 0.0260426399466503
2690 0.0276577863915108
2700 0.0239686381112251
2710 0.0251486854249648
2720 0.0277558400723883
2730 0.0339696167451705
2740 0.0290480134748069
2750 0.0292728568822768
2760 0.0287846841042363
2770 0.033198808180193
2780 0.0308558355208193
2790 0.0278663235927801
2800 0.0315511449794099
2810 0.0261615097256133
2820 0.0287750568471514
2830 0.0336554583449914
2840 0.0318959065093473
2850 0.0328359016069581
2860 0.0316583666479412
2870 0.0382809256456269
2880 0.0380562435369331
2890 0.0418279939364974
2900 0.0327716336710097
2910 0.0307577562167959
2920 0.0352853138700301
2930 0.0337006036845339
2940 0.0350048856114307
2950 0.0309283504952753
2960 0.0248757002182473
2970 0.0362615061530034
2980 0.0293427213338991
2990 0.0322126774885278
3000 0.0276586678145356
3010 0.0310486699863363
3020 0.02369982785261
3030 0.0308069842734416
3040 0.0233000764676246
3050 0.0246164812575317
3060 0.0251835967118194
3070 0.0251369028868807
3080 0.0208995926957887
3090 0.0213048219062425
3100 0.0173192239519161
3110 0.020398329116124
3120 0.0213309734434973
3130 0.0198832235955532
3140 0.022005937671616
3150 0.0309368838721853
3160 0.0281384364012674
3170 0.0253513409948712
3180 0.0258317538375552
3190 0.0257903165696584
3200 0.0279446562540554
3210 0.0280651815762631
3220 0.0239535312254549
3230 0.025376784234808
3240 0.0257800249281407
3250 0.027674219768089
3260 0.025487817544764
3270 0.0227793125923923
3280 0.0228260552287013
3290 0.0218555610701942
3300 0.0215556517921521
3310 0.0189791204680933
3320 0.0251080209324879
3330 0.0245841233898652
3340 0.0210468036937424
3350 0.022490707047222
3360 0.0209824177889508
3370 0.0287782550433101
3380 0.0264669075515896
3390 0.0236317067412043
3400 0.0266248814062874
3410 0.0252411012619221
3420 0.0241848175103786
3430 0.0232460787409785
3440 0.020268542261587
3450 0.0158033451321357
3460 0.0195846055080379
3470 0.0225795741153832
3480 0.0202406370738537
3490 0.0214872227757025
3500 0.0192485202044437
3510 0.0249801831895407
3520 0.0234603103291994
3530 0.0215896024010011
3540 0.0240649792283814
3550 0.0249559430319416
3560 0.0257848634171005
3570 0.0206863728887193
3580 0.0213090946948587
3590 0.0170773943912141
3600 0.0156920906440958
3610 0.0177650720105494
3620 0.0208973679092952
3630 0.0167798031412035
3640 0.0159246562322256
3650 0.020624347374278
3660 0.0255561553562403
3670 0.0222944468728009
3680 0.0208580707974524
3690 0.023954977271217
3700 0.0168077063414628
3710 0.0231482369383875
3720 0.0188228897564098
3730 0.0192163684610849
3740 0.0167390150191243
3750 0.0185414922088583
3760 0.018282975613434
3770 0.0187239753212349
3780 0.0179318960505408
3790 0.0191955354152335
3800 0.0151727075482599
3810 0.0163809442079716
3820 0.0184106376022677
3830 0.0163581233506762
3840 0.0171220477021634
3850 0.0105380032651286
3860 0.0187804322102538
3870 0.0215926672709103
3880 0.0187456279645666
3890 0.0237189206112222
3900 0.0154037738354
3910 0.0235284272347672
3920 0.0253515237712872
3930 0.0229399631405465
3940 0.0221875097843713
3950 0.0240098533768104
3960 0.0217560594704515
3970 0.0211910887663783
3980 0.017400746254367
3990 0.0134082553696267
4000 0.0162552188489948
4010 0.0167230021983483
4020 0.0162098908276417
4030 0.0157900470552603
4040 0.0221187816026032
4050 0.0168571895328181
4060 0.0180053887733652
4070 0.0160344525746965
4080 0.0234316541042121
4090 0.0199910732326282
4100 0.0197150411081059
4110 0.0167832788650735
4120 0.018511942747761
4130 0.0220056998432793
4140 0.0192978364279133
4150 0.0189922143390701
4160 0.0189570588436411
4170 0.0144865231829161
4180 0.0189139238287941
4190 0.0216026917835322
4200 0.0194845816979201
4210 0.0190240598040771
4220 0.024301779489922
4230 0.0161284670053376
4240 0.0178458232173111
4250 0.0215236673310314
4260 0.0183740599669366
4270 0.0140009484781986
4280 0.0127913860335922
4290 0.010960998865994
4300 0.0152699623242082
4310 0.0117015693337559
4320 0.0161710348222828
4330 0.0168402183187643
4340 0.016586520461249
4350 0.0184473973916122
4360 0.0149252996070132
4370 0.0139355351751155
4380 0.0141467238035058
4390 0.0118605981473203
4400 0.0135359812640773
4410 0.0176336871456345
4420 0.0174949906232656
4430 0.0157734427842733
4440 0.0190595910481025
4450 0.0147063114262097
4460 0.0201240037300368
4470 0.0191180923635537
4480 0.0219822771911357
4490 0.01851556703416
4500 0.0209459351682796
4510 0.0144075509213958
4520 0.0159550022411065
4530 0.0247089297508977
4540 0.0194017321300314
4550 0.0178048363099045
4560 0.0199304460473116
4570 0.0215059771664476
4580 0.0159108936475464
4590 0.0164434042465156
4600 0.0164465123642262
4610 0.0132862873854428
4620 0.0139966015706468
4630 0.0168701860540206
4640 0.0116076628050706
4650 0.0134139142583288
4660 0.0136727471723902
4670 0.0143671775727064
4680 0.0124133327789233
4690 0.0127345067339188
4700 0.0111623664064168
4710 0.0153248587591356
4720 0.00881522095766814
4730 0.0158838291616592
4740 0.017219287859095
4750 0.0219567519593342
4760 0.0204705932147789
4770 0.0162502534023764
4780 0.0226271915877371
4790 0.0200695977135305
4800 0.0224269581985491
4810 0.0218600169393756
4820 0.0160757334308077
4830 0.0148641422082153
4840 0.0148315944710564
4850 0.0165028370441499
4860 0.0149691360951136
4870 0.0165642822101055
4880 0.0117163923627299
4890 0.00962656869032413
4900 0.0118823852640667
4910 0.0133613723988721
4920 0.0152007051858123
4930 0.012754404891205
4940 0.0156607462292949
4950 0.0137507011617897
4960 0.0149900770733391
4970 0.0142712187199703
};
\addplot [thick, color0]
table {%
0 66.1826916419691
10 74.642064237884
20 56.3814905708568
30 39.1693986994835
40 28.7536024261242
50 23.2424704995277
60 20.1715541862809
70 16.9425347605966
80 14.9639906520672
90 14.6231181637814
100 14.9914820704797
110 15.3809498546202
120 15.2435480551785
130 15.1634467089974
140 15.6568313736213
150 16.0731259602405
160 16.3021767795723
170 16.1269916160534
180 15.9330321690758
190 15.7748413485868
200 15.7097458663014
210 15.9523885769712
220 16.166670834262
230 16.2046887039763
240 16.2372318111434
250 16.0560865416262
260 15.4575101816596
270 14.9417889165489
280 15.223180628512
290 15.8528131107155
300 15.9622277009887
310 16.2794350877862
320 16.8551365492488
330 16.8147861192392
340 16.4328892779123
350 16.2230990201732
360 16.346800905159
370 16.9753974877527
380 16.6606053603255
390 16.3938265643504
400 16.8484734204239
410 16.977380705532
420 16.5168306355064
430 17.1231934428695
440 17.4452039960815
450 16.9505443969394
460 16.7847538180035
470 17.6298920183364
480 18.1807926897693
490 18.5328415164188
500 18.4625110921404
510 18.1371599266227
520 17.7233202646831
530 18.1681849264007
540 18.7951924125009
550 18.4840446633293
560 18.7146074575575
570 18.8843409769814
580 18.6635623449482
590 18.8597323472242
600 19.3925099617428
610 20.1961790484425
620 20.0622946833383
630 19.5434033301934
640 18.9732980060125
650 19.7578429560384
660 20.1528707808168
670 19.8375219530942
680 20.169318776381
690 21.1588235117894
700 21.1556466872947
710 20.5261879425913
720 19.9498801146327
730 19.4268624574379
740 19.6199156275515
750 20.9010975259051
760 21.207168711713
770 20.8285301723832
780 21.5091905998272
790 21.7781714429206
800 21.4690106514152
810 21.4618090442819
820 22.171269467723
830 22.0150921218314
840 21.2777955488912
850 21.0200283222014
860 22.1145816772095
870 22.5426130725258
880 22.6163459004566
890 22.0933390339223
900 21.8510957570569
910 21.8532986584245
920 21.8558036837164
930 22.0227767488521
940 22.5145739294539
950 22.6889299327931
960 22.4183575669467
970 22.9794861494249
980 23.0898126924308
990 23.454605798414
1000 23.6928657346021
1010 23.2014976075352
1020 23.5113627061225
1030 24.3168211929169
1040 24.1975463714139
1050 23.476040869883
1060 23.9766029875465
1070 24.2585558657861
1080 24.6782480581297
1090 24.9274046739699
1100 24.5900359350886
1110 23.2355711740018
1120 22.3355127561188
1130 23.4463824532984
1140 25.2073050638382
1150 25.3646529234418
1160 24.6983974547845
1170 24.3278303652424
1180 25.320688747036
1190 25.7629412412855
1200 25.8353955628579
1210 26.9522881364246
1220 27.2374143058226
1230 24.8175244946966
1240 24.6815597916058
1250 25.9041729083974
1260 25.3758145740371
1270 24.2657664429044
1280 25.1205704398211
1290 25.6438864153391
1300 25.7047033313324
1310 25.7649737713212
1320 25.0575392162423
1330 25.1745691470932
1340 27.0092281192058
1350 27.0106681226529
1360 25.3547710908
1370 25.9034601186107
1380 26.7038714988443
1390 26.2747871774154
1400 25.2245514906111
1410 25.0183349108477
1420 26.3183420810687
1430 27.1100248586862
1440 26.3221605676267
1450 24.7229674052129
1460 25.5419411115384
1470 27.5646616995641
1480 27.5809002161943
1490 26.0803385518425
1500 25.9714392046031
1510 25.7541507153146
1520 26.4316892585829
1530 27.4371282309929
1540 27.4535562263391
1550 26.406613879019
1560 26.1843258516873
1570 26.8696573273166
1580 26.8754725357089
1590 26.610411341498
1600 25.1698203165645
1610 25.2344107964809
1620 26.3298687620042
1630 26.6017070752044
1640 26.1136254044354
1650 26.0846797885463
1660 27.1959238510552
1670 28.1859095017083
1680 28.3906293959848
1690 26.7038290381086
1700 25.2251992546637
1710 25.4833062385836
1720 27.4154850427003
1730 27.6243454585239
1740 26.1811305003882
1750 25.2298100030555
1760 26.1262110526646
1770 27.0469954449543
1780 26.3881057073586
1790 24.2140112093994
1800 23.434500175682
1810 24.3847790645633
1820 25.7245807878456
1830 25.701853684716
1840 26.0630472866457
1850 26.0983529307517
1860 25.8615755720532
1870 25.8375415585639
1880 24.7383892155729
1890 24.8325325855497
1900 26.1101167210509
1910 27.1545672677372
1920 27.0064822869767
1930 26.3857185573031
1940 25.5995268621889
1950 24.5119499137696
1960 23.090842915063
1970 22.3984413338238
1980 22.6881118346852
1990 24.5333284260199
2000 25.7732373943889
2010 25.9099586646727
2020 25.3912525644535
2030 25.1711348786025
2040 25.3883075895714
2050 24.1351085438963
2060 23.2405129110523
2070 24.0140619986935
2080 25.54881020186
2090 25.9778546353553
2100 24.9994992967132
2110 23.6166713526532
2120 23.7259234353488
2130 24.0980176190944
2140 24.3265610993056
2150 25.1481981954549
2160 25.362244617303
2170 24.804548067847
2180 24.5886696834668
2190 24.9376522777047
2200 24.4983293496139
2210 23.8932837504044
2220 23.5690540698584
2230 23.4197851030462
2240 24.5201888939936
2250 24.900658685695
2260 24.126185324028
2270 22.8099557317771
2280 21.1981153407225
2290 20.0096890576524
2300 19.9986349519388
2310 21.0836274242656
2320 23.5293755342882
2330 25.8018973660809
2340 27.6427950825781
2350 27.9113563526111
2360 26.1471483276082
2370 25.0933000073613
2380 23.3363150760946
2390 21.9246068661883
2400 20.8477095629747
2410 20.3509737021073
2420 20.7570129818126
2430 21.5264432040125
2440 22.7449119569935
2450 22.5874991889975
2460 21.7740201121496
2470 20.9839936490085
2480 21.4981010861865
2490 23.7897667551786
2500 25.2041565376803
2510 24.6625452216862
2520 23.3952362089995
2530 22.9258730731408
2540 22.058149900408
2550 21.0385606451739
2560 20.7631205716624
2570 21.4273208764311
2580 21.2554563071334
2590 21.7898497757658
2600 23.1163100633447
2610 24.2981943041765
2620 22.4888785715291
2630 20.6724677619415
2640 20.4427528894413
2650 20.316910109822
2660 20.1174377224062
2670 19.7754914638317
2680 19.8493544035833
2690 19.7636445620069
2700 18.6258885633065
2710 18.4942697443865
2720 19.3383105726077
2730 20.9342559277473
2740 21.8695896786056
2750 21.4097299086662
2760 20.2903233629594
2770 20.5271357969495
2780 20.1561096707031
2790 19.8092738973309
2800 20.742391100877
2810 21.2034750404968
2820 21.2444202431096
2830 21.2245162292851
2840 21.8616241962409
2850 22.6226962720353
2860 23.4875775409293
2870 24.251978015615
2880 23.2926435771514
2890 22.5727664303788
2900 21.3802303118827
2910 21.4009483602249
2920 21.1049310725674
2930 20.46208939779
2940 19.5156048257079
2950 19.4976379431145
2960 21.020710384166
2970 22.2435342572072
2980 21.87919494262
2990 20.7061044854884
3000 19.3487315579811
3010 18.8220654178716
3020 18.8977019328713
3030 18.2144783938751
3040 17.7272817793164
3050 17.9336495070442
3060 17.6045711622567
3070 16.3372472491732
3080 15.8708140548698
3090 15.9051537046545
3100 16.282887048865
3110 17.1943192800129
3120 17.9295722860472
3130 18.4900400337045
3140 19.8489840327013
3150 21.3150495153885
3160 20.3878698802005
3170 18.8666802684492
3180 17.7896543508514
3190 17.8934601595817
3200 18.1980049132616
3210 18.8049028132179
3220 19.4944258053479
3230 19.1828677388985
3240 19.0665569056799
3250 18.8336726980524
3260 17.9692014630728
3270 16.5851671782057
3280 16.0118686464818
3290 16.3697590344601
3300 17.8988419536079
3310 19.0407700979552
3320 19.6473134271452
3330 19.1136772446632
3340 18.5466498370245
3350 18.7918305032424
3360 18.7434678252383
3370 19.7480094544841
3380 19.2525518715751
3390 19.0783329220033
3400 18.7730082043294
3410 18.5391296129002
3420 17.2576380279594
3430 16.0781486997888
3440 15.6564710475058
3450 15.845790518733
3460 16.5710302363807
3470 16.9775341012725
3480 17.1410351745298
3490 16.7946721354681
3500 17.0619359401925
3510 17.5710226200564
3520 17.8098607239923
3530 17.5907977443811
3540 16.8621946819299
3550 16.1872163512307
3560 16.1600954262243
3570 15.1345443493542
3580 14.5084698164405
3590 13.8730383746157
3600 14.3230288388202
3610 14.3281892920311
3620 14.200528018609
3630 14.0264349114396
3640 15.6446948842959
3650 17.3710514859292
3660 17.9433630816698
3670 17.3576709488543
3680 16.4735987760162
3690 16.0887878381738
3700 15.8965206161032
3710 16.5960669972816
3720 16.4099438969527
3730 16.2907159925487
3740 15.099804713105
3750 14.5877772665437
3760 15.2394382134092
3770 15.953819881256
3780 16.6277185105392
3790 16.523892674564
3800 15.3117197730276
3810 14.6938936057248
3820 14.2724376830807
3830 13.6709922914576
3840 13.6781371192082
3850 13.6486467298818
3860 14.6000288088418
3870 15.4280806536746
3880 17.0720049911739
3890 17.5347970579413
3900 17.745469271094
3910 17.9993134461476
3920 18.4918827826282
3930 18.429794731229
3940 18.2205213434671
3950 16.7525724601809
3960 14.6291972767903
3970 14.5138715048742
3980 14.5221155993837
3990 13.9434010576646
4000 13.2323176197144
4010 14.6859937356646
4020 15.2458547282479
4030 15.224146779511
4040 15.5089565417319
4050 15.8732393168535
4060 15.613675624282
4070 15.7415406316805
4080 16.3870652932454
4090 16.126960749833
4100 16.2235863535599
4110 16.0513762244905
4120 15.7295292431346
4130 15.2582347922119
4140 14.9518811757897
4150 15.8369425911024
4160 16.4314030578046
4170 15.8182917925848
4180 16.1125711681461
4190 16.8619281970395
4200 17.2323779517998
4210 17.5682992533226
4220 17.1553917416202
4230 15.8527103069342
4240 14.6896759105212
4250 14.7879771320796
4260 14.5456192522708
4270 13.5096731687061
4280 13.1913915687101
4290 12.9038472122024
4300 13.1738459221325
4310 12.7401658370273
4320 13.3497432607069
4330 13.4871755865207
4340 14.6096565452698
4350 15.4942272184286
4360 16.0625727938575
4370 15.9134485641917
4380 14.8714113571015
4390 13.8504785358937
4400 13.9519599876785
4410 13.8762840646077
4420 13.8662080100991
4430 14.2346084772256
4440 14.7615328797355
4450 15.7170744030698
4460 16.1877834361449
4470 16.6716492516774
4480 17.711460526646
4490 18.2390025316728
4500 18.0309329950077
4510 16.0570659190703
4520 15.6144896038281
4530 14.9252483062427
4540 14.553235009101
4550 14.1475645411966
4560 14.6453591312201
4570 13.9661190047305
4580 13.1313066217647
4590 13.1599035977557
4600 14.3155702759804
4610 13.0216315174914
4620 12.4286944699696
4630 11.8688182340309
4640 11.6706270401283
4650 11.751662034598
4660 12.3858422143554
4670 12.0825896851536
4680 11.3871155889875
4690 10.315447523863
4700 10.3644620868298
4710 12.269556182693
4720 13.755055730667
4730 14.9447308082403
4740 15.3148458702275
4750 16.344322743563
4760 15.354926117959
4770 14.3141706485928
4780 14.3360329653765
4790 15.0880400777107
4800 15.9849954487687
4810 16.0675205816244
4820 15.2285143975904
4830 13.8436486756179
4840 13.7615072141733
4850 13.5445525089853
4860 12.8839127422856
4870 12.8344672585852
4880 11.8515520286498
4890 11.0715362766807
4900 11.1040929281844
4910 11.954443530291
4920 12.6383182020342
4930 13.7653992887201
4940 14.5372950306015
4950 14.1061598028692
4960 13.5434140804775
4970 12.9984271095959
};
\addplot [thick, color1]
table {%
0 44.16112315625
10 46.0631647931631
20 32.1716394100552
30 21.8836859013656
40 16.4895930505653
50 13.93684349735
60 12.7314739809918
70 11.1985173828084
80 10.1556887376379
90 10.0881284768057
100 10.3883438303943
110 10.6193177240872
120 10.5747325488879
130 10.5367942357955
140 10.7072926166537
150 10.8401434803367
160 11.0198015087786
170 11.0082291373062
180 10.8620532155831
190 10.7657255083497
200 10.6833599928033
210 10.7783243879339
220 10.9601646200554
230 10.9930585791589
240 10.9938914681557
250 10.9215566576459
260 10.5753169937506
270 10.1769193047027
280 10.2949981541199
290 10.6604790078977
300 10.7634904903485
310 10.9769648745334
320 11.3184755042672
330 11.2840001923108
340 11.0529492597421
350 10.8894755687932
360 10.9611701832105
370 11.3213601364716
380 11.1279153924933
390 10.9460610695403
400 11.115878375809
410 11.1999514633518
420 11.0020817147165
430 11.3562088602054
440 11.4766535469452
450 11.1466293401322
460 11.0864812156602
470 11.6374955400393
480 11.9978122220558
490 12.1872284691176
500 12.1507061206209
510 11.9563906828082
520 11.6688777207178
530 11.9021354237089
540 12.2026679285756
550 11.9985743372544
560 12.0918781582247
570 12.152218811082
580 12.0218492779182
590 12.1477850236837
600 12.4319335952153
610 12.8436355334481
620 12.7751197291775
630 12.5061958116929
640 12.0938864682025
650 12.4481584915075
660 12.6729275390745
670 12.496769673219
680 12.5917402693255
690 13.1306363530411
700 13.1500418844308
710 12.8663841581502
720 12.5770505302218
730 12.2634073402673
740 12.3126726870562
750 12.9479559909113
760 13.0856599918079
770 12.8696881921839
780 13.2606633231069
790 13.4082600949711
800 13.2226336699208
810 13.1169271364672
820 13.4881144029962
830 13.4095800636691
840 13.03797374775
850 12.7489283197263
860 13.259753961377
870 13.4667225195859
880 13.6504071207691
890 13.4149770619856
900 13.2532282504674
910 13.2237627382933
920 13.1332757385261
930 13.0697946283664
940 13.2925845370455
950 13.3413421680763
960 13.1448005930088
970 13.4309864304268
980 13.4683461643205
990 13.6002151473361
1000 13.7455148364469
1010 13.5295603426067
1020 13.6781683711054
1030 14.1254937441593
1040 14.0305956433911
1050 13.5564302337512
1060 13.7374585727501
1070 13.8830658310856
1080 14.1290855786338
1090 14.2323851068276
1100 14.0526097811471
1110 13.3003411699447
1120 12.7368646234211
1130 13.270227539617
1140 14.2107640216095
1150 14.2362901887368
1160 13.8276185435029
1170 13.5513087526246
1180 13.9784510185199
1190 14.1805631750635
1200 14.1664812413093
1210 14.7836080891846
1220 15.0411520853647
1230 13.8876335330003
1240 13.7973175804795
1250 14.4363522862247
1260 14.1835421710841
1270 13.5216454544881
1280 13.9252335226853
1290 14.1210328104217
1300 14.024756752284
1310 13.938800137259
1320 13.5714574275947
1330 13.6059311581673
1340 14.4898350974569
1350 14.4480379006682
1360 13.5939731966867
1370 13.8889556578582
1380 14.3116476623816
1390 14.0881979023169
1400 13.4987444363324
1410 13.3628192564935
1420 13.9775028815491
1430 14.3632329603902
1440 13.9325939326854
1450 13.1189228884381
1460 13.5259027512238
1470 14.527042203829
1480 14.4483063029882
1490 13.6908784952344
1500 13.6737060094475
1510 13.5139684232182
1520 13.7713665427911
1530 14.284245248061
1540 14.3374101659978
1550 13.8079574895846
1560 13.6817692391055
1570 14.0143555838086
1580 13.9552021062515
1590 13.7838541623064
1600 12.9762734151789
1610 12.9507024132458
1620 13.5158565038758
1630 13.7042774767062
1640 13.4684440663848
1650 13.4015460284441
1660 13.9168538816116
1670 14.4084640375503
1680 14.5779100759518
1690 13.7682839663349
1700 13.0389732173683
1710 13.1189867275088
1720 14.0301418503997
1730 14.1048516287823
1740 13.4222248740575
1750 12.9832889005584
1760 13.3940016112238
1770 13.8129203436645
1780 13.4945934310239
1790 12.3976866105405
1800 11.9597073225297
1810 12.3713097500296
1820 13.018363603478
1830 12.9901444681783
1840 13.1852316456051
1850 13.2169781288648
1860 13.119206815988
1870 13.1212900915041
1880 12.5614493332832
1890 12.57043414014
1900 13.1797063461292
1910 13.7205974341599
1920 13.6970630277458
1930 13.4209975568036
1940 13.0258766256997
1950 12.453245066304
1960 11.7016606556143
1970 11.3195625586327
1980 11.4360510775255
1990 12.3321621974799
2000 12.938822089259
2010 13.020946433218
2020 12.7890729102145
2030 12.6910297884308
2040 12.7961586218149
2050 12.1565205778034
2060 11.6964255853615
2070 12.0660184879577
2080 12.8251653666062
2090 13.038144389301
2100 12.5645914446889
2110 11.8913695360666
2120 11.943882775386
2130 12.1090991483281
2140 12.21367078528
2150 12.6240293780047
2160 12.732160484242
2170 12.4567225126628
2180 12.363556072108
2190 12.5399830452385
2200 12.315126883185
2210 12.0091854906384
2220 11.8478949597451
2230 11.7589217520643
2240 12.3015221736983
2250 12.4884134498152
2260 12.1031446828185
2270 11.4497743524509
2280 10.6478636652149
2290 10.0437047193602
2300 10.025674539195
2310 10.5603140560969
2320 11.7783436216929
2330 12.9144075929793
2340 13.8401310872741
2350 13.9831773164291
2360 13.111556881467
2370 12.5942215503402
2380 11.716881665337
2390 11.0082860958301
2400 10.4654820811428
2410 10.2076174326897
2420 10.4014624270906
2430 10.7802333473165
2440 11.3874934991861
2450 11.3094206913436
2460 10.9088664364401
2470 10.5155279158282
2480 10.7654631644678
2490 11.9056058174631
2500 12.6121799645477
2510 12.3448498519317
2520 11.7160205501298
2530 11.4834828714231
2540 11.0472104881166
2550 10.5365009347721
2560 10.3966765017426
2570 10.7264861657014
2580 10.6386728798073
2590 10.9046806987415
2600 11.5688999092792
2610 12.165410292779
2620 11.2657725079712
2630 10.3569739166607
2640 10.238318528796
2650 10.1724240346956
2660 10.0696769409072
2670 9.89721477922093
2680 9.93428595808556
2690 9.89019014032503
2700 9.31960241995844
2710 9.25282466470176
2720 9.67432965535468
2730 10.4717336255728
2740 10.9389349007752
2750 10.7107303361928
2760 10.154335503008
2770 10.2773226189081
2780 10.0906181062502
2790 9.91382594983863
2800 10.3798983098563
2810 10.6096041249796
2820 10.6286023330039
2830 10.6186326190004
2840 10.9378524906788
2850 11.3186035874076
2860 11.7507163231203
2870 12.1350927764416
2880 11.6570080049658
2890 11.2995395340317
2900 10.7015777189189
2910 10.7098730731873
2920 10.5607393291825
2930 10.2400712180901
2940 9.76623024930749
2950 9.75485563773823
2960 10.5154912523005
2970 11.1267071340301
2980 10.9461038819293
2990 10.3611262340846
3000 9.68264212629071
3010 9.41747707649602
3020 9.45409224472502
3030 9.11228553036754
3040 8.86857514175324
3050 8.97152054823385
3060 8.80645545030533
3070 8.17190376892905
3080 7.93833404901845
3090 7.95504632778251
3100 8.14313041725203
3110 8.59837025448352
3120 8.9658075094457
3130 9.24628733753803
3140 9.92592256849567
3150 10.6592063045168
3160 10.1965464081729
3170 9.43657662476406
3180 8.89817229392656
3190 8.95008783884001
3200 9.10235467055364
3210 9.40518341899769
3220 9.7496205180152
3230 9.59424142863549
3240 9.53622777125882
3250 9.4196027202595
3260 8.98744300852776
3270 8.29545886416665
3280 8.00830635696307
3290 8.18650401305313
3300 8.95055734145548
3310 9.52151424875167
3320 9.82503952386801
3330 9.55839081050208
3340 9.27497018786254
3350 9.39736666291454
3360 9.37298154368727
3370 9.87516458606888
3380 9.62745172470547
3390 9.54049761567667
3400 9.38801032791771
3410 9.27144944253022
3420 8.63076148246617
3430 8.04068892497227
3440 7.82954455189379
3450 7.92392539002539
3460 8.28636538243357
3470 8.48943810614099
3480 8.5710961455337
3490 8.39789999711952
3500 8.53153414959495
3510 8.78630859512053
3520 8.90600778129428
3530 8.79674071299964
3540 8.43273906320164
3550 8.09571172456084
3560 8.08206104324609
3570 7.56874926095478
3580 7.25516073127317
3590 6.93718840966467
3600 7.16211069147494
3610 7.16469448602165
3620 7.10085182769066
3630 7.01373352589313
3640 7.82280485759409
3650 8.68591928439622
3660 8.97225015280972
3670 8.67959314908394
3680 8.23773835809472
3690 8.0454036644047
3700 7.94926187152851
3710 8.29876699796231
3720 8.2054970678698
3730 8.14585293948797
3740 7.55043511930014
3750 7.29441741604658
3760 7.62017899090058
3770 7.97738727688838
3780 8.31434643788815
3790 8.26248037545716
3800 7.65633395715209
3810 7.34741926570717
3820 7.13669024106181
3830 6.83593126459486
3840 6.8394257037263
3850 6.82456449333537
3860 7.30021271968054
3870 7.71425439481776
3880 8.53624158170498
3890 8.7675939060599
3900 8.87290420772069
3910 8.9999993202321
3920 9.24642911066304
3930 9.21552034353022
3940 9.11098809339963
3950 8.37709527476424
3960 7.31546157346506
3970 7.25767863865728
3980 7.26155053728316
3990 6.97201307748767
4000 6.61639712667927
4010 7.34319949337317
4020 7.6230967985182
4030 7.61226742510266
4040 7.75468389663869
4050 7.9368722091503
4060 7.8071556226629
4070 7.87124007755304
4080 8.19404274337878
4090 8.06391461619896
4100 8.11223349143001
4110 8.02610463021048
4120 7.86521169784024
4130 7.62958442445019
4140 7.47640643167302
4150 7.91885600806802
4160 8.21600013337967
4170 7.90935809864333
4180 8.05652058478696
4190 8.43128916741506
4200 8.61655947850333
4210 8.78456866091055
4220 8.57826930696365
4230 7.92713341318226
4240 7.3458254520434
4250 7.3949949434964
4260 7.27360846299777
4270 6.75541385084536
4280 6.59612136576262
4290 6.45228305741043
4300 6.5872255670622
4310 6.37027943585051
4320 6.67502790127787
4330 6.7437382472827
4340 7.30497845779658
4350 7.74726122477355
4360 8.03142738525952
4370 7.9568475349301
4380 7.43582962947761
4390 6.92542518104413
4400 6.97623402571451
4410 6.93841725329641
4420 6.93336279272093
4430 7.11748536082682
4440 7.38087740518205
4450 7.85862126228458
4460 8.09398287766124
4470 8.33596078825643
4480 8.85594630825302
4490 9.11981144825219
4500 9.01589897460802
4510 8.02903530627685
4520 7.80780197829653
4530 7.46349674285251
4540 7.27762665967037
4550 7.07459630079861
4560 7.32327183853292
4570 6.98347631981031
4580 6.56596172475707
4590 6.58018197131988
4600 7.15797612314592
4610 6.51095485845853
4620 6.21447864077975
4630 5.93454316334439
4640 5.83544409326851
4650 5.87594231882982
4660 6.19301622303793
4670 6.04138998763527
4680 5.69366019994414
4690 5.15780800237961
4700 5.1823136371403
4710 6.13485382910295
4720 6.87759237509012
4730 7.47241930725981
4740 7.65747263150032
4750 8.17223364118562
4760 7.67756610182116
4770 7.15726166760088
4780 7.16822079803038
4790 7.54416900666516
4800 7.99260962046223
4810 8.03386002585972
4820 7.6143742383215
4830 6.9219800852678
4840 6.8809414805714
4850 6.77245260003479
4860 6.44209735407772
4870 6.41735521361894
4880 5.92587658689293
4890 5.53585566457166
4900 5.5521501057004
4910 5.97733770922911
4920 6.3192686373019
4930 6.88277833915768
4940 7.26870883482826
4950 7.05314431396053
4960 6.77179705057355
4970 6.49932092253714
};
\addplot [thick, color2]
table {%
0 20.4872384643555
10 14.4109127807617
20 8.19705604553223
30 4.88233360290527
40 3.47071803092957
50 2.87985750198364
60 2.60663767814636
70 2.2962228345871
80 2.09812931060791
90 2.09914383411407
100 2.16653956890106
110 2.19985052585602
120 2.15820786952972
130 2.17595102310181
140 2.18435199737549
150 2.19419607162476
160 2.26166077613831
170 2.3564448928833
180 2.34608165740967
190 2.36405711174011
200 2.33493315696716
210 2.34838129997253
220 2.34301635742188
230 2.36430383682251
240 2.40918455123901
250 2.43881878852844
260 2.36164596557617
270 2.25609118461609
280 2.32278560638428
290 2.41718685150146
300 2.45038519859314
310 2.52298435211182
320 2.59824498176575
330 2.56779058456421
340 2.5198095703125
350 2.51687388420105
360 2.55131247520447
370 2.63451503753662
380 2.56875053405762
390 2.57567594528198
400 2.62077145576477
410 2.64355751991272
420 2.60461896896362
430 2.70831350326538
440 2.73458665847778
450 2.66731329917908
460 2.66900842666626
470 2.78520921707153
480 2.83974374771118
490 2.86461709976196
500 2.8675584602356
510 2.84590278625488
520 2.81824545860291
530 2.87191897392273
540 2.89112357139587
550 2.83673217773437
560 2.88440138816833
570 2.92003595352173
580 2.87379749298096
590 2.89457006454468
600 2.96883891105652
610 3.09333203315735
620 3.06806632041931
630 3.00970440864563
640 2.92841765403748
650 3.00483417510986
660 3.02055352210999
670 2.99105039596558
680 3.02992112159729
690 3.19030777931213
700 3.17708988189697
710 3.09067281723022
720 3.02249715805054
730 2.95474555969238
740 2.95062114715576
750 3.09833524703979
760 3.12429829597473
770 3.08626153945923
780 3.18347924232483
790 3.22156519889832
800 3.17182815551758
810 3.13266002655029
820 3.2428879070282
830 3.21945899009705
840 3.12814645767212
850 3.04166541099548
860 3.16643793106079
870 3.18559808731079
880 3.22610198974609
890 3.20155542373657
900 3.18283556938171
910 3.16416296958923
920 3.14806948661804
930 3.1506923866272
940 3.2184677028656
950 3.22671811103821
960 3.17021306037903
970 3.22094175338745
980 3.24218439102173
990 3.26044411659241
1000 3.27271202087402
1010 3.21417164802551
1020 3.2584105014801
1030 3.38757676124573
1040 3.36152946472168
1050 3.24879866600037
1060 3.32267866134644
1070 3.37871110916138
1080 3.44313461303711
1090 3.44345816612244
1100 3.38410620689392
1110 3.20946846008301
1120 3.09057369232178
1130 3.24357699394226
1140 3.47054767608643
1150 3.42895756721497
1160 3.30865532875061
1170 3.24017910957336
1180 3.35821097373962
1190 3.40447840690613
1200 3.42075147628784
1210 3.60463575363159
1220 3.65149591445923
1230 3.3470939540863
1240 3.37085140228271
1250 3.55874559402466
1260 3.48359226226807
1270 3.31239303588867
1280 3.4208469581604
1290 3.41958701133728
1300 3.35139931678772
1310 3.34011766433716
1320 3.2922804069519
1330 3.33762226104736
1340 3.56966183662415
1350 3.54096539497375
1360 3.32560302734375
1370 3.43583345413208
1380 3.54277958869934
1390 3.47938101768494
1400 3.31075371742249
1410 3.27628502845764
1420 3.4142556476593
1430 3.49132206916809
1440 3.35924957275391
1450 3.19739263534546
1460 3.30637849807739
1470 3.55824144363403
1480 3.51083889007568
1490 3.32756645202637
1500 3.33803666114807
1510 3.3200737953186
1520 3.38573483467102
1530 3.50577212333679
1540 3.50542044639587
1550 3.3668757724762
1560 3.34099158287048
1570 3.40920974731445
1580 3.37956546783447
1590 3.34230134963989
1600 3.17270175933838
1610 3.207272605896
1620 3.36273654937744
1630 3.37070467948914
1640 3.29025848388672
1650 3.28802171707153
1660 3.42628295898438
1670 3.56732488632202
1680 3.60863049507141
1690 3.38808132171631
1700 3.21960645675659
1710 3.27657592773437
1720 3.51650388717651
1730 3.51152271270752
1740 3.31133408546448
1750 3.2148055267334
1760 3.34278903007507
1770 3.4505366230011
1780 3.33807729721069
1790 3.03840319633484
1800 2.94923614501953
1810 3.07682905197144
1820 3.24925451278687
1830 3.2129653263092
1840 3.25121908187866
1850 3.2653077507019
1860 3.2459654712677
1870 3.26347449302673
1880 3.12324706077576
1890 3.15664124488831
1900 3.35090601921082
1910 3.50411098480225
1920 3.49439631462097
1930 3.40812685012817
1940 3.27098181724548
1950 3.09262009620667
1960 2.88191928863525
1970 2.77968625068665
1980 2.83756717681885
1990 3.08884586334229
2000 3.23351512908936
2010 3.24226664543152
2020 3.20578409194946
2030 3.19228297233582
2040 3.19798604011536
2050 3.01376150131226
2060 2.93124802589417
2070 3.06349155426025
2080 3.26494828224182
2090 3.29243432998657
2100 3.16386879920959
2110 2.99340165138245
2120 3.00842833518982
2130 3.03004725456238
2140 3.06407305717468
2150 3.18630972862244
2160 3.20716080665588
2170 3.13585890769959
2180 3.10325137138367
2190 3.13301747322083
2200 3.05831761360168
2210 3.01257111549377
2220 2.98012546539307
2230 2.95716881752014
2240 3.09876443862915
2250 3.12675018310547
2260 3.01441430091858
2270 2.86267844200134
2280 2.6812096786499
2290 2.532498254776
2300 2.54603209495544
2310 2.69522866249084
2320 3.001483335495
2330 3.28153498649597
2340 3.49181856155396
2350 3.53547940254211
2360 3.31033351898193
2370 3.19748024940491
2380 2.97397080421448
2390 2.78594185829163
2400 2.65340406417847
2410 2.58153509140015
2420 2.61929225921631
2430 2.7149440574646
2440 2.90376970291138
2450 2.89716101646423
2460 2.79436882019043
2470 2.70059320449829
2480 2.77475861549377
2490 3.07418459892273
2500 3.21757461547852
2510 3.12702061653137
2520 2.97552300453186
2530 2.93375893592834
2540 2.82050932884216
2550 2.69490616798401
2560 2.65609677314758
2570 2.72528207778931
2580 2.69173587799072
2590 2.77381316184998
2600 2.95761995315552
2610 3.11118877410889
2620 2.8654607963562
2630 2.63355493545532
2640 2.6180873298645
2650 2.59293992042541
2660 2.55700796127319
2670 2.49817682266235
2680 2.48346446037292
2690 2.48171460151672
2700 2.352883644104
2710 2.35735425949097
2720 2.4829437828064
2730 2.68778064727783
2740 2.78528247833252
2750 2.70830581665039
2760 2.57412441253662
2770 2.62924750328064
2780 2.56469645500183
2790 2.52666214942932
2800 2.6925405216217
2810 2.75402733802795
2820 2.74714530944824
2830 2.74921860694885
2840 2.84560894012451
2850 2.93738493919373
2860 3.04109536170959
2870 3.13345958709717
2880 2.98059982299805
2890 2.89006064414978
2900 2.74719990730286
2910 2.76846090316772
2920 2.75268439292908
2930 2.67312245368958
2940 2.54747806549072
2950 2.53733153343201
2960 2.75738536834717
2970 2.89502702713013
2980 2.82757838249207
2990 2.67554860115051
3000 2.52148661613464
3010 2.44344536781311
3020 2.45096665382385
3030 2.36485049247742
3040 2.30113355636597
3050 2.32814492225647
3060 2.28279495239258
3070 2.09835198402405
3080 2.03545062065125
3090 2.04773944377899
3100 2.09817927360535
3110 2.21022384643555
3120 2.28380065441132
3130 2.36384074211121
3140 2.54466710090637
3150 2.73201211929321
3160 2.5988528251648
3170 2.42015221595764
3180 2.28131241798401
3190 2.30746596336365
3200 2.36356352806091
3210 2.45482530593872
3220 2.53856007575989
3230 2.49583151817322
3240 2.46377930641174
3250 2.42883001327515
3260 2.29694530487061
3270 2.11600225448608
3280 2.05032204151154
3290 2.12414852142334
3300 2.33935668945312
3310 2.47931465148926
3320 2.54291974067688
3330 2.45912618637085
3340 2.37812036037445
3350 2.41927527904511
3360 2.41521679401398
3370 2.55413513183594
3380 2.4742086982727
3390 2.46146375656128
3400 2.41575791358948
3410 2.3848291015625
3420 2.21999691009521
3430 2.06673829078674
3440 2.02463803768158
3450 2.04675280094147
3460 2.13378106117249
3470 2.1825039434433
3480 2.21895273208618
3490 2.18567012310028
3500 2.21138404846191
3510 2.29059171199799
3520 2.33708051204681
3530 2.32647145271301
3540 2.22554750442505
3550 2.12093241691589
3560 2.10184857368469
3570 1.95580762386322
3580 1.88183337211609
3590 1.81396153926849
3600 1.87419716835022
3610 1.86767583847046
3620 1.85115428447723
3630 1.82907180309296
3640 2.07059664726257
3650 2.30734265327454
3660 2.37382254600525
3670 2.29247911453247
3680 2.1881210565567
3690 2.13688103199005
3700 2.09346340179443
3710 2.16606691837311
3720 2.12467500209808
3730 2.10982827186584
3740 1.95869185447693
3750 1.90240988254547
3760 2.00318027496338
3770 2.09769236564636
3780 2.17949631690979
3790 2.16176690101624
3800 2.00508256435394
3810 1.92156936645508
3820 1.84947679519653
3830 1.77184837341309
3840 1.78380644321442
3850 1.7983728313446
3860 1.95242912769318
3870 2.05856445789337
3880 2.28593084335327
3890 2.29656148910522
3900 2.32803387641907
3910 2.35986427307129
3920 2.42804365158081
3930 2.41039006233215
3940 2.38168577194214
3950 2.16914672851563
3960 1.88942966938019
3970 1.89919574260712
3980 1.8979310798645
3990 1.80998566627502
4000 1.72929879665375
4010 1.94297426700592
4020 2.00295547008514
4030 1.98851110458374
4040 2.03892623901367
4050 2.09639186382294
4060 2.04936570644379
4070 2.0462081193924
4080 2.12535953521729
4090 2.0942538690567
4100 2.11844348430634
4110 2.10854754924774
4120 2.07132390499115
4130 2.0195268201828
4140 1.97679002761841
4150 2.09573115348816
4160 2.17134582996368
4170 2.08791515350342
4180 2.12900651454926
4190 2.21361825466156
4200 2.25473870277405
4210 2.29220556259155
4220 2.23820743083954
4230 2.08185644626617
4240 1.95715584754944
4250 1.97448971748352
4260 1.93144749164581
4270 1.77228070259094
4280 1.74661280632019
4290 1.70616442680359
4300 1.73978533267975
4310 1.67175988674164
4320 1.77009462356567
4330 1.77574870586395
4340 1.90993675231934
4350 2.01649498939514
4360 2.08045948028564
4370 2.03417615890503
4380 1.90151631355286
4390 1.79511135101318
4400 1.83694320201874
4410 1.83095545291901
4420 1.83312952041626
4430 1.89790405750275
4440 1.96962000846863
4450 2.08937955856323
4460 2.14046618461609
4470 2.18846812725067
4480 2.33380770683289
4490 2.40249960899353
4500 2.36020493507385
4510 2.08156938552856
4520 2.05276093959808
4530 1.97982727050781
4540 1.95549871444702
4550 1.90539762496948
4560 1.96119585514069
4570 1.83936265468597
4580 1.73767611980438
4590 1.74629683017731
4600 1.89834395885468
4610 1.70688762187958
4620 1.64321036815643
4630 1.58763344287872
4640 1.56651886940002
4650 1.58054622173309
4660 1.65136280536652
4670 1.60290982246399
4680 1.52018482685089
4690 1.39914248943329
4700 1.41045211315155
4710 1.67045803070068
4720 1.86075057506561
4730 2.01804978847504
4740 2.06062010288239
4750 2.1817772769928
4760 2.01646140575409
4770 1.88272564411163
4780 1.91021617412567
4790 2.01636135101318
4800 2.12471634864807
4810 2.10729189395905
4820 2.0005188369751
4830 1.82107426643372
4840 1.83658793926239
4850 1.8048904466629
4860 1.70255127429962
4870 1.67878105640411
4880 1.54053508758545
4890 1.45168450832367
4900 1.48306363582611
4910 1.60864478111267
4920 1.68395279407501
4930 1.82000644683838
4940 1.90603304386139
4950 1.8436852312088
4960 1.78009192466736
4970 1.73069184780121
};
\addplot [thick, color3]
table {%
0 16.3250316478955
10 16.8045148051865
20 11.1027181285443
30 7.28881850945
40 5.18150864974528
50 4.11313109678832
60 3.55486733651015
70 2.98234001562677
80 2.60894156677792
90 2.55293128844174
100 2.61165586438729
110 2.64327544924381
120 2.63067392837633
130 2.6682552990979
140 2.6848929248325
150 2.68867235977468
160 2.76570404005972
170 2.8225360429163
180 2.79095103168931
190 2.78914221924888
200 2.75330728047662
210 2.72203877566736
220 2.74559379450847
230 2.77432851365325
240 2.81996525913862
250 2.79100502974652
260 2.72492487375737
270 2.64514106213985
280 2.68958001952211
290 2.81134396045796
300 2.88143869658853
310 2.99729400974622
320 3.11701171128398
330 3.08535479215199
340 2.98605902059383
350 2.89760620307147
360 2.90013654103542
370 2.96244786566069
380 2.94242770235517
390 2.94708787176187
400 3.02806646615277
410 3.03155260253972
420 2.95956655088427
430 3.06449509352355
440 3.16447898250863
450 3.10379917333275
460 3.0895316777311
470 3.20619320649359
480 3.25241267669758
490 3.29375798165667
500 3.29738416322343
510 3.26841044434552
520 3.1555587070962
530 3.18831445010714
540 3.25645522962089
550 3.19042936482718
560 3.18489802051513
570 3.19544098448314
580 3.20147045997325
590 3.27092115236444
600 3.30708504807343
610 3.39921930593165
620 3.41860169969487
630 3.37385179892754
640 3.27851156183404
650 3.35917205470524
660 3.37480612551609
670 3.33931329982134
680 3.37232675114678
690 3.5002268546164
700 3.53335706683726
710 3.49702032881848
720 3.41042536378732
730 3.27665862364051
740 3.27259344712642
750 3.39637930616799
760 3.43685142862817
770 3.4068953730214
780 3.50013074602648
790 3.51134231326992
800 3.50753379807922
810 3.50544433650636
820 3.62250982250209
830 3.59454096072917
840 3.4707934916038
850 3.35529250573798
860 3.50336088968936
870 3.55646069509302
880 3.57678046900711
890 3.48118979425896
900 3.43611285295452
910 3.42657849373332
920 3.38274619265399
930 3.3942594948671
940 3.50670740865038
950 3.56822760696647
960 3.5109212511555
970 3.56253333187193
980 3.56138972565499
990 3.61199995886695
1000 3.63515375786629
1010 3.57988897249081
1020 3.57552191535056
1030 3.63210270347544
1040 3.60558261975918
1050 3.51257879246486
1060 3.55945238548025
1070 3.60619257513544
1080 3.68794753883081
1090 3.69983390516523
1100 3.63422754633013
1110 3.48391013425658
1120 3.36320331129449
1130 3.48160098552733
1140 3.71559511625804
1150 3.71298403768545
1160 3.60076980096593
1170 3.50475763901217
1180 3.57911093342228
1190 3.64910886815475
1200 3.67901244108234
1210 3.85722301236987
1220 3.89512318628048
1230 3.6306189935555
1240 3.63236368087117
1250 3.7581059479509
1260 3.66453688450894
1270 3.52991819545742
1280 3.69058652444815
1290 3.76605108681122
1300 3.72842779050508
1310 3.67511789761772
1320 3.57881215312287
1330 3.56025951661732
1340 3.74199655544386
1350 3.74955806542
1360 3.58531931258179
1370 3.666412225054
1380 3.74422275289124
1390 3.67874065535251
1400 3.5313245576524
1410 3.48692516005956
1420 3.64983671549946
1430 3.74920538398125
1440 3.5898780138893
1450 3.3899713984141
1460 3.51281362676388
1470 3.75865024260433
1480 3.7282786621931
1490 3.51130311714203
1500 3.51697807505016
1510 3.50652230015744
1520 3.57481472398759
1530 3.66331272887041
1540 3.69320328046943
1550 3.5927193986665
1560 3.61439762012398
1570 3.68993746390608
1580 3.66427960707175
1590 3.60770000501181
1600 3.3815390488857
1610 3.34536578183533
1620 3.50790741702612
1630 3.54919170311318
1640 3.4970573204241
1650 3.50647676252476
1660 3.61847648048549
1670 3.72676378677522
1680 3.80752786658991
1690 3.63420359265936
1700 3.44617554789383
1710 3.44004929047088
1720 3.66353267085557
1730 3.70326314152108
1740 3.57193914253147
1750 3.428178588148
1760 3.47586686523292
1770 3.5663796616805
1780 3.51732454517857
1790 3.24724462908771
1800 3.13205162561146
1810 3.24524849111731
1820 3.41892753260573
1830 3.37875504154575
1840 3.38257886790046
1850 3.37369237333048
1860 3.36981608930464
1870 3.38369349655991
1880 3.22608733386677
1890 3.23205703310445
1900 3.35518795672377
1910 3.53085593515845
1920 3.56990613993608
1930 3.51285712091805
1940 3.39254830533605
1950 3.25537250316804
1960 3.03961889089395
1970 2.89820353568965
1980 2.94492082682406
1990 3.17453948197422
2000 3.28454907440958
2010 3.27163093053477
2020 3.23204667352863
2030 3.25084123608355
2040 3.31440268172354
2050 3.15538353719932
2060 3.01856159746874
2070 3.11925809312338
2080 3.35937966573465
2090 3.46427571237227
2100 3.34067491013108
2110 3.12298267168797
2120 3.11955353561984
2130 3.14147648587161
2140 3.1481263051921
2150 3.24833991391128
2160 3.30480521016343
2170 3.24508677539502
2180 3.18929183366087
2190 3.23778749588354
2200 3.18428744623709
2210 3.09163223142143
2220 3.01216816790114
2230 2.9919276461489
2240 3.16820784902646
2250 3.23884452238845
2260 3.12699577731713
2270 2.95465834672647
2280 2.73887746623057
2290 2.57158231776515
2300 2.55241496973911
2310 2.69393871956092
2320 3.01765812048774
2330 3.31205895473351
2340 3.55012410938443
2350 3.64700509224096
2360 3.45222218668966
2370 3.29758298140262
2380 3.02020014444124
2390 2.82516788077603
2400 2.68425302239891
2410 2.61052331704289
2420 2.63090048333714
2430 2.69920339726884
2440 2.88376636064027
2450 2.90810270650287
2460 2.83528809411617
2470 2.74007260345769
2480 2.80345100048748
2490 3.11174543934852
2500 3.28531735350832
2510 3.19017210832482
2520 2.98376836026494
2530 2.90259678498091
2540 2.8563578752214
2550 2.75853362718973
2560 2.72364303822852
2570 2.77396699591243
2580 2.73651562065319
2590 2.76432447717304
2600 2.94002323917462
2610 3.12509100304263
2620 2.9261185316951
2630 2.70491602863037
2640 2.67993578849179
2650 2.64772625435756
2660 2.5900404317892
2670 2.50965225111376
2680 2.50200893374936
2690 2.49312705974258
2700 2.3553046612947
2710 2.34450347646639
2720 2.46698713893643
2730 2.67527899668457
2740 2.79359331447394
2750 2.7280135002995
2760 2.57674519244433
2770 2.61587921216571
2780 2.57969827533674
2790 2.54853661000654
2800 2.66024345954377
2810 2.71120199843911
2820 2.72762221252912
2830 2.73806405003065
2840 2.82935530071728
2850 2.94241199130075
2860 3.04728142410203
2870 3.12970916987292
2880 2.96989279496334
2890 2.88243520019899
2900 2.73222294725707
2910 2.75431356908888
2920 2.73699120110599
2930 2.66606685376917
2940 2.52467448326768
2950 2.51591719294692
2960 2.71690944460175
2970 2.85733823330279
2980 2.79795848042813
2990 2.64194667463226
3000 2.47537359510235
3010 2.39438540669945
3020 2.40739141800911
3030 2.32375954375611
3040 2.27314138836123
3050 2.28076014493592
3060 2.23728504895425
3070 2.07670424781264
3080 2.0352325693056
3090 2.03693596409193
3100 2.04911500714094
3110 2.14140053615621
3120 2.23691356612489
3130 2.32052601965654
3140 2.49030684804459
3150 2.69888365471246
3160 2.60004398021628
3170 2.42373397441558
3180 2.28324439802701
3190 2.29754166587939
3200 2.3238233010084
3210 2.36563344561637
3220 2.43258233458456
3230 2.40589440718434
3240 2.42752761498247
3250 2.41945774944699
3260 2.28789091863752
3270 2.09631336023826
3280 2.02311550070914
3290 2.07385988744558
3300 2.25201320533373
3310 2.39573340669245
3320 2.49661454394724
3330 2.43720126331895
3340 2.36193632093327
3350 2.37868214613503
3360 2.37287295375457
3370 2.50765305994576
3380 2.43982296903958
3390 2.42759039432935
3400 2.39378756583369
3410 2.37747786983835
3420 2.21453418289887
3430 2.05081732352724
3440 1.9839476827828
3450 2.00136066775328
3460 2.0779772158109
3470 2.11532061371522
3480 2.1285841560211
3490 2.09298879386871
3500 2.13661623812988
3510 2.21713481705115
3520 2.23420195077047
3530 2.21705532975061
3540 2.15276040403952
3550 2.08303837950722
3560 2.07007435169727
3570 1.92345453380003
3580 1.84156302565367
3590 1.76381687191034
3600 1.83811338536468
3610 1.84694875877421
3620 1.82529996004582
3630 1.76820599934132
3640 1.93786675076843
3650 2.14032194058824
3660 2.22575101463078
3670 2.1609276575094
3680 2.07691821141339
3690 2.04051185127694
3700 2.02320871258103
3710 2.0988717563466
3720 2.07797370763978
3730 2.06263085389921
3740 1.90728720494527
3750 1.85410763694389
3760 1.93851380243085
3770 2.01576216027766
3780 2.10100323967711
3790 2.09915923203574
3800 1.93279669995248
3810 1.86553463935635
3820 1.82773720354195
3830 1.7609203679039
3840 1.74914788886364
3850 1.71175132940383
3860 1.83450790159145
3870 1.97961600661527
3880 2.22781356659685
3890 2.27791307687289
3900 2.2866762305621
3910 2.30991790386762
3920 2.33886960159223
3930 2.31586210205056
3940 2.2913040249693
3950 2.10859518478236
3960 1.87047824506802
3970 1.87582448001206
3980 1.86630157726663
3990 1.77509012613191
4000 1.69546980404002
4010 1.8819315878688
4020 1.93143115834927
4030 1.93106561477788
4040 1.98646684214166
4050 2.03474318545038
4060 1.9950533098527
4070 1.99768183122057
4080 2.06813563518769
4090 2.02560078904255
4100 2.0716745758513
4110 2.04742549572045
4120 2.01120923604554
4130 1.95118655001967
4140 1.91150495302543
4150 2.01516142109529
4160 2.0780026845212
4170 1.97884048415655
4180 2.01051129289505
4190 2.12292853106874
4200 2.18321929853348
4210 2.23911663833779
4220 2.18356284605383
4230 2.01143089167939
4240 1.87082168590422
4250 1.8843530610251
4260 1.87165979828235
4270 1.74145524262409
4280 1.68771811065865
4290 1.61894076497788
4300 1.63633721927785
4310 1.59505109312168
4320 1.69895435731746
4330 1.70378388374789
4340 1.8425219905694
4350 1.93839363239371
4360 2.01033533276492
4370 2.02815997006354
4380 1.91454039001807
4390 1.75073041763568
4400 1.71934032971164
4410 1.71657309768338
4420 1.74938919423853
4430 1.85108620088314
4440 1.92768860870314
4450 2.02043165148566
4460 2.06710007014043
4470 2.11843536842383
4480 2.24410369876521
4490 2.29893184998894
4500 2.27533687936773
4510 1.99505241787325
4520 1.93556911994574
4530 1.86234939083805
4540 1.82875180815443
4550 1.77641914144527
4560 1.84891213589679
4570 1.78321085277215
4580 1.6927299979979
4590 1.68957969938169
4600 1.83655387487581
4610 1.67963616931327
4620 1.61573947567085
4630 1.54186236862782
4640 1.48907033966208
4650 1.47345185877438
4660 1.5441875672675
4670 1.52629936023163
4680 1.45245177701638
4690 1.31649770747004
4700 1.31719722734554
4710 1.55026445771046
4720 1.71186900630966
4730 1.86462454208505
4740 1.91868525630408
4750 2.07438422998092
4760 1.9647716214261
4770 1.84976010725198
4780 1.85713657445107
4790 1.97563496485101
4800 2.09289055146211
4810 2.06955290739797
4820 1.92385041620276
4830 1.73624631978211
4840 1.72607884155056
4850 1.70615783986148
4860 1.64203078944817
4870 1.6425139372925
4880 1.51308257848866
4890 1.40938429916784
4900 1.41270187067123
4910 1.51621642644553
4920 1.59931314193661
4930 1.73743844109247
4940 1.82415698529399
4950 1.7591943137146
4960 1.6988828122181
4970 1.64381299638556
};
\addplot [thick, color4]
table {%
0 11.5257041258079
10 12.458201526784
20 8.64149130757492
30 6.01371729739186
40 4.06462415569366
50 2.91545128790008
60 2.37258211228445
70 1.95445144661592
80 1.67123715296353
90 1.61813908844778
100 1.70317568085936
110 1.72198151304484
120 1.66099261262597
130 1.67232611761605
140 1.67957266442314
150 1.70232194207958
160 1.75507032492123
170 1.72159927254909
180 1.66299419511336
190 1.67503750268055
200 1.65164423273402
210 1.63256222583231
220 1.68567126885146
230 1.69235318293584
240 1.7332048144656
250 1.71746631817651
260 1.70320317188665
270 1.65170816075506
280 1.64698447162295
290 1.68055389574366
300 1.71663279691973
310 1.73407074728247
320 1.74956723899405
330 1.76762588803269
340 1.76715605109881
350 1.74504943564795
360 1.74879939125552
370 1.78538146657057
380 1.73639104831957
390 1.6825552137929
400 1.69730802725202
410 1.72414921790469
420 1.73918659183112
430 1.77153701927925
440 1.81240133365798
450 1.74127418120697
460 1.75391038129771
470 1.80697707174941
480 1.88770709157648
490 1.93278236735206
500 1.94284011261035
510 1.89876594007006
520 1.83562050064966
530 1.84872866228341
540 1.82823624018561
550 1.80809209938988
560 1.86156841776915
570 1.93473830524134
580 1.95776795643079
590 1.94567563846254
600 1.94762414401135
610 2.00762889867423
620 2.04702449038851
630 2.00090856385216
640 1.87560372779308
650 1.87599705754475
660 1.89200596698119
670 1.95165219194855
680 1.98671223500029
690 2.06046544248071
700 2.08138188620365
710 2.06400670375997
720 1.94876359048751
730 1.83513744670094
740 1.83238357537158
750 1.91243399286649
760 1.90167282345696
770 1.89149186635467
780 1.93536887840543
790 1.96367334917243
800 1.99504504916514
810 2.02164961812681
820 2.09478962174466
830 2.07101847437299
840 2.02733991130638
850 1.97147114324458
860 2.07827977552821
870 2.12562791853798
880 2.11531110061467
890 2.02560775735078
900 1.99778390032636
910 1.99100054887302
920 1.94369716272696
930 1.91188951328508
940 1.95185472399446
950 1.97961106095374
960 1.95353423504533
970 2.03810678300116
980 2.05875227584432
990 2.05024974224964
1000 2.02348190758458
1010 2.03889126293919
1020 2.08631742881167
1030 2.14525563225244
1040 2.12307277454303
1050 2.05482523948823
1060 2.01523757016732
1070 1.95968364183199
1080 2.00607118320976
1090 2.06054636087464
1100 2.03048362183737
1110 1.95647555400027
1120 1.90302336514407
1130 1.94420057674329
1140 2.04803650555586
1150 2.04684437249807
1160 2.0172005900307
1170 1.99217118203184
1180 2.01036137726617
1190 1.99812266644095
1200 1.96685409905541
1210 2.07733483276497
1220 2.11681345238505
1230 2.02859366077208
1240 2.05837199678208
1250 2.14910627059303
1260 2.11735701833975
1270 2.07043496415345
1280 2.12085623142443
1290 2.11416312399031
1300 2.08328546743495
1310 2.00646986070038
1320 1.92221329253525
1330 1.9211038416753
1340 2.06420587991316
1350 2.09926049248978
1360 2.05180062186478
1370 2.07848167280044
1380 2.11170377352187
1390 2.08207718159286
1400 2.01387499877571
1410 1.9996545326522
1420 2.06607836577041
1430 2.09686797652947
1440 2.00832091908413
1450 1.93338470200422
1460 2.0145304652972
1470 2.11678930427757
1480 2.08526279911184
1490 1.96637127992374
1500 1.9651629425486
1510 1.93557979418799
1520 1.95599224120228
1530 1.99125912464311
1540 2.02687504282645
1550 1.98631144050849
1560 1.97981239358274
1570 1.99919025045501
1580 1.95630336474284
1590 1.93980909918185
1600 1.81366974561121
1610 1.81127309876828
1620 1.92137837590112
1630 1.96982359025159
1640 1.94375789527789
1650 1.93777600727014
1660 1.97273080167189
1670 2.00553679527193
1680 2.03488177289559
1690 1.95568869085245
1700 1.88008950568018
1710 1.89711160539858
1720 1.99106284705515
1730 1.97685441923219
1740 1.95733491755291
1750 1.93234980312747
1760 1.93809752770504
1770 1.977119194765
1780 1.95365556974863
1790 1.78759784769416
1800 1.73447410555207
1810 1.70711658227462
1820 1.73585042006863
1830 1.7371870219882
1840 1.83000845480937
1850 1.84206819874977
1860 1.83513306325163
1870 1.87443151260781
1880 1.80976041720726
1890 1.81342550502733
1900 1.83543999988778
1910 1.93442148856505
1920 2.00188797462481
1930 2.02320862365031
1940 1.94174844834247
1950 1.83437816054846
1960 1.70883868684808
1970 1.61459640210112
1980 1.57580665938062
1990 1.6624660438944
2000 1.73655605288652
2010 1.78475234235367
2020 1.79397928964318
2030 1.80405956841796
2040 1.83671870409019
2050 1.75378555813124
2060 1.65989043305701
2070 1.66724002132552
2080 1.77732856252922
2090 1.80506229179442
2100 1.76206401536503
2110 1.70974438138556
2120 1.70754650644677
2130 1.69580575958029
2140 1.68741817862801
2150 1.74385207832754
2160 1.7771268891727
2170 1.78464449260219
2180 1.75740760360557
2190 1.77555811733548
2200 1.73034309448605
2210 1.66599865097393
2220 1.64384494206811
2230 1.62474815753696
2240 1.68364385822017
2250 1.68427305394346
2260 1.62750236779091
2270 1.56854511774557
2280 1.48742196768765
2290 1.40832721284386
2300 1.38831682618341
2310 1.44978863256655
2320 1.63563483456964
2330 1.78743803623553
2340 1.90233557368871
2350 1.94833739995488
2360 1.82302104432022
2370 1.72855511293756
2380 1.60315881638412
2390 1.55147503958008
2400 1.48064303635614
2410 1.43016685266108
2420 1.44991922891183
2430 1.48575428154174
2440 1.56993292230717
2450 1.56007366143408
2460 1.54702041344796
2470 1.48688193013533
2480 1.47015500947155
2490 1.60314557093296
2500 1.69881836617508
2510 1.66573374955301
2520 1.56746659078304
2530 1.53961237319032
2540 1.52396979664396
2550 1.48456584520334
2560 1.46166433180578
2570 1.45844540701661
2580 1.39490518139404
2590 1.41805427950705
2600 1.55967181057132
2610 1.71904065296638
2620 1.61677258039615
2630 1.45908759126843
2640 1.4141604387009
2650 1.36863232993267
2660 1.35297826640998
2670 1.31388014391457
2680 1.33215585958944
2690 1.35300441294739
2700 1.27914550472867
2710 1.25603124692075
2720 1.2954769217154
2730 1.42071286057899
2740 1.50009840700774
2750 1.47159493813562
2760 1.39676395085702
2770 1.41193955020885
2780 1.37419042585382
2790 1.3753905192724
2800 1.47031652675453
2810 1.47005509453078
2820 1.44564335424163
2830 1.43509016041797
2840 1.48504484111506
2850 1.52924778332315
2860 1.58724956225028
2870 1.66006462560662
2880 1.63453258873333
2890 1.61122540669042
2900 1.48642825174295
2910 1.45212403185009
2920 1.43514405363353
2930 1.40133848798223
2940 1.33911806403883
2950 1.31271217237216
2960 1.39793655603722
2970 1.47247873875216
2980 1.47774979161212
2990 1.41697559579034
3000 1.33894663171462
3010 1.29632100666424
3020 1.30578700660485
3030 1.2581547260244
3040 1.21720450454753
3050 1.22534443866814
3060 1.22266324644424
3070 1.13952319505375
3080 1.10077080966969
3090 1.06911048418928
3100 1.06005251554305
3110 1.10570391352799
3120 1.14732815909552
3130 1.18770601773792
3140 1.27864130160368
3150 1.40501609710825
3160 1.37333112817604
3170 1.28445710538449
3180 1.19283477394223
3190 1.1954564105695
3200 1.25076088616824
3210 1.28699288622737
3220 1.30657672596689
3230 1.26320957903619
3240 1.25560385476543
3250 1.26981548689128
3260 1.23323545508741
3270 1.13144099501888
3280 1.08649409125167
3290 1.09980856260875
3300 1.18317601067869
3310 1.23357001171578
3320 1.28568779603277
3330 1.26234809312387
3340 1.25056536107635
3350 1.2580892440543
3360 1.22238535879532
3370 1.29959616628385
3380 1.27680951014053
3390 1.27207012832205
3400 1.24054214017992
3410 1.23391658918628
3420 1.16913449755872
3430 1.07360716937922
3440 1.02946370238847
3450 1.01531907536618
3460 1.04323602940707
3470 1.0814764688109
3480 1.11019904201827
3490 1.09396130788669
3500 1.10712101012063
3510 1.14164571925164
3520 1.15787010498752
3530 1.15944685241759
3540 1.14451257234486
3550 1.12321980530225
3560 1.12442190047883
3570 1.05645934040972
3580 0.99629857267275
3590 0.918571089350435
3600 0.924636856644082
3610 0.921299279171625
3620 0.945486837801154
3630 0.939681563153008
3640 1.01596066719947
3650 1.10882738677041
3660 1.18809698844456
3670 1.16561667328975
3680 1.08849767139613
3690 1.05679136403653
3700 1.06492608605938
3710 1.10912290376788
3720 1.09267496111199
3730 1.09168210097371
3740 1.01303416198393
3750 0.985488257659134
3760 1.023221574908
3770 1.05792868070649
3780 1.08546835874822
3790 1.08587531194139
3800 1.01261528490793
3810 0.995580157296818
3820 0.950573424768784
3830 0.892077315559322
3840 0.874832352812393
3850 0.86616975977184
3860 0.940461807954615
3870 1.00368458341304
3880 1.13840858653288
3890 1.16442142005049
3900 1.15676054601091
3910 1.18174322470801
3920 1.22568420896659
3930 1.20988237322904
3940 1.18133899094674
3950 1.07500838373751
3960 0.953526764076028
3970 0.974638350154693
3980 0.980937771322697
3990 0.930018537978905
4000 0.867990304571465
4010 0.953560166712913
4020 0.977252920191114
4030 0.974846058989271
4040 0.993602012838432
4050 1.02039005287191
4060 1.00662164262386
4070 1.00412672395725
4080 1.05357597867608
4090 1.05423499236225
4100 1.07233150777603
4110 1.03911258890737
4120 1.03222098516326
4130 1.01945508451831
4140 1.01591845336154
4150 1.0731900479484
4160 1.09360318959851
4170 1.030196324827
4180 1.0540804681381
4190 1.10919688084245
4200 1.13098830763102
4210 1.16822231133924
4220 1.15149381782389
4230 1.05708359544124
4240 1.00446874778925
4250 1.01305278568364
4260 0.991229820494989
4270 0.900676411227905
4280 0.868565719920211
4290 0.838072972431529
4300 0.864506345691635
4310 0.84640981595407
4320 0.900559471155268
4330 0.871713989018766
4340 0.957557258540522
4350 1.04009820509766
4360 1.07384363578265
4370 1.0210487763016
4380 0.951507649705312
4390 0.885406827555257
4400 0.90044069141695
4410 0.907109293445702
4420 0.902593097510521
4430 0.924669251327406
4440 0.958792325170627
4450 1.02024218552674
4460 1.04172360390778
4470 1.06889376418745
4480 1.13618204853798
4490 1.14821833510103
4500 1.1476699956728
4510 1.01646747793071
4520 1.03930576391466
4530 1.02984252705267
4540 1.01450227389639
4550 0.957355459560355
4560 0.993463424361359
4570 0.949879281273305
4580 0.882967565913282
4590 0.859217004225888
4600 0.925917891621629
4610 0.833158607028174
4620 0.799329416853764
4630 0.76654711895939
4640 0.746822984954696
4650 0.747207581894476
4660 0.785783652299399
4670 0.782263535939757
4680 0.759344857712667
4690 0.703647910160864
4700 0.703074723812403
4710 0.804167673021516
4720 0.876762633939752
4730 0.939718105176856
4740 0.959115158225042
4750 1.04670243487043
4760 0.99556092727312
4770 0.923970111907073
4780 0.938759776110398
4790 0.994078662445854
4800 1.05377555742018
4810 1.05209889813286
4820 0.975315475970832
4830 0.878152863230309
4840 0.892084398823788
4850 0.895314537259559
4860 0.843129811131826
4870 0.834059456130276
4880 0.76724623292802
4890 0.710767491228046
4900 0.702488067354755
4910 0.767124530858699
4920 0.824598914542463
4930 0.905382594322635
4940 0.943233993912233
4950 0.898875387950402
4960 0.863027969721377
4970 0.829942354242472
};
\addplot [thick, color5]
table {%
0 9.19111623124298
10 10.2099146897198
20 7.17079278838688
30 4.98263985612638
40 3.36773394620661
50 2.34863703176523
60 1.83307173589318
70 1.45921643227459
80 1.22371098441204
90 1.18508577126075
100 1.21588099314588
110 1.22820344395881
120 1.16476651866241
130 1.137258862431
140 1.13545530994343
150 1.14460921881155
160 1.17601695011103
170 1.14675776946734
180 1.13150703520585
190 1.13067309538852
200 1.09265717340054
210 1.08956897940063
220 1.16363198398459
230 1.20053050728505
240 1.21782988836223
250 1.16409418301499
260 1.11620625504194
270 1.05485606204036
280 1.03795673744404
290 1.07788948288394
300 1.14750224633326
310 1.14590380238171
320 1.1280287889167
330 1.13940011148549
340 1.16453138942769
350 1.12377993474605
360 1.10288681385786
370 1.13568754147997
380 1.13504275017628
390 1.10927510384071
400 1.08799650552777
410 1.06982431870069
420 1.08490361744495
430 1.12688919841337
440 1.17443884969546
450 1.16579582127023
460 1.17717875434449
470 1.2025019133415
480 1.25872085668275
490 1.27089005246921
500 1.24826179669129
510 1.25117046166953
520 1.23686928845448
530 1.22843472167746
540 1.21721043136702
550 1.18012038405176
560 1.17310653148254
570 1.19960586905371
580 1.2191788375649
590 1.18020965332303
600 1.19882936130769
610 1.28281452872234
620 1.34713508034713
630 1.27775985139286
640 1.21234478099829
650 1.23265154640706
660 1.19620309976366
670 1.17681006426483
680 1.19780534628973
690 1.28151117592108
700 1.33770989001864
710 1.35010133073875
720 1.29706087172334
730 1.21820256922686
740 1.20612697133586
750 1.23061317753616
760 1.23182194105352
770 1.20357060272629
780 1.20111759780238
790 1.21512038460388
800 1.2598448957701
810 1.28362212070803
820 1.33322973281111
830 1.31344159086306
840 1.25517519195203
850 1.19671528679251
860 1.24069729100426
870 1.27161664805329
880 1.26210821837454
890 1.26912915752257
900 1.30371952154881
910 1.28707759010974
920 1.23236213877182
930 1.2277951809459
940 1.28190967205694
950 1.29937547193347
960 1.27195520219601
970 1.30191661511365
980 1.281284597134
990 1.26459739881233
1000 1.21774640079865
1010 1.22108958011833
1020 1.22266016445165
1030 1.25188803170192
1040 1.22547694579161
1050 1.19411728864176
1060 1.20432672021568
1070 1.20450078398452
1080 1.25216992845764
1090 1.28570734571257
1100 1.24978391136286
1110 1.21083878042727
1120 1.16273297890721
1130 1.16568253449934
1140 1.23493391607557
1150 1.26108947479467
1160 1.23797743653007
1170 1.20362760531915
1180 1.19842786630588
1190 1.17958450720709
1200 1.16497029802943
1210 1.24846378141178
1220 1.28304694532128
1230 1.24610165331124
1240 1.2815960614868
1250 1.30503735565678
1260 1.29529402388456
1270 1.28702776328016
1280 1.31986640712434
1290 1.3125809534881
1300 1.27841003938188
1310 1.21621145632869
1320 1.14828449915251
1330 1.12977827600103
1340 1.1938612060723
1350 1.24282200986023
1360 1.24452956300716
1370 1.23434285420541
1380 1.23927072814006
1390 1.27045661270928
1400 1.23768348469334
1410 1.191862898926
1420 1.2134234121207
1430 1.26153303930473
1440 1.20457052316479
1450 1.16106589173739
1460 1.19712910522657
1470 1.25353256159297
1480 1.23239356279637
1490 1.16116414971531
1500 1.16325352983108
1510 1.16512386700144
1520 1.17028068221989
1530 1.18562129617372
1540 1.2157301865881
1550 1.18850949993137
1560 1.18599294853422
1570 1.19263468528526
1580 1.17097450541262
1590 1.16313623951726
1600 1.08631602322982
1610 1.06559737064411
1620 1.11765131060339
1630 1.1511474006918
1640 1.17581448519465
1650 1.19474694243708
1660 1.18439533218609
1670 1.1928399218664
1680 1.21543383786094
1690 1.18735522753848
1700 1.14759311366386
1710 1.1311099543042
1720 1.15653280457205
1730 1.16568862430736
1740 1.18919645735514
1750 1.16584595073959
1760 1.09720648046892
1770 1.09599982384743
1780 1.11566346458716
1790 1.0517994436405
1800 1.00833398906427
1810 0.971477895748633
1820 1.02650154317804
1830 1.02547194927779
1840 1.06203544323388
1850 1.04937206643667
1860 1.05138697401535
1870 1.07921340221352
1880 1.04690215750167
1890 1.05833579112277
1900 1.04664656549979
1910 1.12829191685034
1920 1.20228017544919
1930 1.24649073049889
1940 1.18846028861802
1950 1.13593966098788
1960 1.04011746339125
1970 0.93844195586112
1980 0.88479575826698
1990 0.922378187614559
2000 0.933886668257835
2010 0.955849971174575
2020 0.983589202972434
2030 0.990494691583707
2040 1.01601982340779
2050 0.992191216158783
2060 0.939703941187133
2070 0.933497947085378
2080 0.987636754530454
2090 1.0329516670414
2100 1.0559455365845
2110 1.0295369616833
2120 1.01300293632554
2130 1.0075890324962
2140 1.00822432138498
2150 1.01645572967353
2160 1.03079741358678
2170 1.02159423466297
2180 0.989355664610934
2190 1.00641866062514
2200 0.978840984827818
2210 0.934825288925481
2220 0.94034849447279
2230 0.939926241746581
2240 0.966726603462104
2250 0.964139235407191
2260 0.941665338533894
2270 0.903412712433925
2280 0.835223426060326
2290 0.771853188453926
2300 0.761415692762224
2310 0.767182388358959
2320 0.84114377040319
2330 0.907865110872382
2340 0.990971330743869
2350 1.06703391238086
2360 1.04356818791602
2370 0.991854248832734
2380 0.911436640512794
2390 0.89060394511752
2400 0.859472585798346
2410 0.8242199629434
2420 0.818927656479745
2430 0.811347621312947
2440 0.858598527769076
2450 0.859206762434181
2460 0.861899946989853
2470 0.84593678622829
2480 0.841000599506957
2490 0.909862973657488
2500 0.944572765464224
2510 0.926673072198364
2520 0.88303780374004
2530 0.844355666405648
2540 0.827890113275895
2550 0.827845531744567
2560 0.840917858785991
2570 0.839461134809825
2580 0.81260911009377
2590 0.817431855583455
2600 0.848651244466357
2610 0.909634172043906
2620 0.866760223266379
2630 0.799845476571737
2640 0.787453805219863
2650 0.755478487864879
2660 0.743517397951953
2670 0.712090567195794
2680 0.712329825385221
2690 0.721066351137199
2700 0.69728778015048
2710 0.681524327516168
2720 0.704816882020611
2730 0.75439007803089
2740 0.778721783697377
2750 0.76176194127368
2760 0.734597077814285
2770 0.756615367850969
2780 0.740716960365307
2790 0.750160709215621
2800 0.803618777777872
2810 0.791669928606244
2820 0.787863919803141
2830 0.79686498790355
2840 0.821920305832539
2850 0.831733552694392
2860 0.858229988833492
2870 0.891307146399518
2880 0.884509123105121
2890 0.895213012629345
2900 0.84650229742832
2910 0.805141124335254
2920 0.788567317955335
2930 0.78661836242685
2940 0.763464387762386
2950 0.741048478690178
2960 0.770303900329251
2970 0.797744447565551
2980 0.805441548312882
2990 0.788948337827204
3000 0.7432791001693
3010 0.726463287799968
3020 0.706706779733179
3030 0.683471439938607
3040 0.655420419254621
3050 0.66038487394879
3060 0.64697247082385
3070 0.597857331841255
3080 0.575752483409437
3090 0.572265962147975
3100 0.55576743984504
3110 0.576377458622348
3120 0.595100205736157
3130 0.629147106451269
3140 0.684383211595449
3150 0.761530179819549
3160 0.731543299124845
3170 0.680916261518938
3180 0.646883962688953
3190 0.668120126825359
3200 0.687801492421817
3210 0.682868064339276
3220 0.700216149797655
3230 0.696607716458804
3240 0.700857216914092
3250 0.705302919832524
3260 0.684535058677093
3270 0.624286917638108
3280 0.593958385916388
3290 0.595038473700174
3300 0.630993578597671
3310 0.668336260639988
3320 0.715065879515487
3330 0.688898072360999
3340 0.669930166816353
3350 0.660945158303424
3360 0.643772813279719
3370 0.698119295687951
3380 0.688911919309025
3390 0.696028838025026
3400 0.698102978075037
3410 0.698647874254807
3420 0.658832845049442
3430 0.600720533212632
3440 0.565305388477063
3450 0.548924737023019
3460 0.570210532449752
3470 0.585983224852539
3480 0.585513135854384
3490 0.56697577208541
3500 0.586388164733283
3510 0.615784842221893
3520 0.624179912783513
3530 0.623769778059647
3540 0.605700129996144
3550 0.599839339075978
3560 0.608185972698744
3570 0.573385525522651
3580 0.540753960661028
3590 0.497974383026318
3600 0.503102015727372
3610 0.506232361599312
3620 0.523251574669414
3630 0.506786619924631
3640 0.531739771122295
3650 0.551120676321258
3660 0.591958448518844
3670 0.593896526774647
3680 0.590818605767048
3690 0.587505905867947
3700 0.606419451282536
3710 0.618806467388332
3720 0.584691690679866
3730 0.566716174531495
3740 0.518190727678575
3750 0.511826598114353
3760 0.520007676461709
3770 0.533854841548552
3780 0.557613932939155
3790 0.579402208644528
3800 0.535994430266451
3810 0.545665923363642
3820 0.530371079848275
3830 0.503192417554663
3840 0.478285083870946
3850 0.44787794801108
3860 0.487111629494422
3870 0.525622804021636
3880 0.606187200233881
3890 0.615453008583599
3900 0.601475318889995
3910 0.632734390471089
3920 0.664113985904519
3930 0.670579101510994
3940 0.671043589551377
3950 0.623861780038491
3960 0.551885694820393
3970 0.541394642053255
3980 0.514523796115608
3990 0.474687809744584
4000 0.451977120705382
4010 0.505060782839597
4020 0.520637560715445
4030 0.541372211862683
4040 0.550134229264988
4050 0.543091719436471
4060 0.519920795909066
4070 0.533521807991631
4080 0.584248446977236
4090 0.579431659339158
4100 0.580373347464517
4110 0.547543269394209
4120 0.559623973126152
4130 0.558780892347695
4140 0.560768403729175
4150 0.58350598899109
4160 0.583377924355276
4170 0.534337838496263
4180 0.558415480959491
4190 0.596670134819512
4200 0.605903282891285
4210 0.607212236454209
4220 0.600610297140715
4230 0.541912495193814
4240 0.526608097567003
4250 0.520437603531115
4260 0.506815806371132
4270 0.45542173429591
4280 0.43220741558617
4290 0.390560106483828
4300 0.395128078124245
4310 0.398333322627538
4320 0.463092675565785
4330 0.474656293336802
4340 0.522894098798078
4350 0.53643589828261
4360 0.537713237998856
4370 0.52263826185442
4380 0.486405498233192
4390 0.441310133417157
4400 0.450771860657988
4410 0.487673499301417
4420 0.500126040074568
4430 0.515762310225743
4440 0.509898356707575
4450 0.526864185879856
4460 0.530954448755495
4470 0.549754692604557
4480 0.586471481196834
4490 0.604434946301462
4500 0.615963514236338
4510 0.533715503134917
4520 0.550669567578202
4530 0.563983605155675
4540 0.567740976891045
4550 0.540332626314112
4560 0.54843402743551
4570 0.523505846724509
4580 0.476466848118501
4590 0.461889390839235
4600 0.488695361876639
4610 0.429749612895986
4620 0.410606330415283
4630 0.401213365395898
4640 0.382856280711692
4650 0.373475541181322
4660 0.4085174643134
4670 0.414651718968914
4680 0.409568237427143
4690 0.366368927654162
4700 0.356511652094957
4710 0.403898700284476
4720 0.437635480064482
4730 0.479055913756534
4740 0.507448407864152
4750 0.575268908246663
4760 0.555637892765927
4770 0.530272971019298
4780 0.536037833879769
4790 0.552645451898244
4800 0.569147136511669
4810 0.557748820142395
4820 0.511204779440327
4830 0.461154524506273
4840 0.464531718070078
4850 0.473170721144876
4860 0.458362101192407
4870 0.472753605937022
4880 0.428608841033838
4890 0.378695990684839
4900 0.366329331192097
4910 0.400912497995361
4920 0.424093464511288
4930 0.461977070353718
4940 0.47828429074692
4950 0.456090953620463
4960 0.452256562994065
4970 0.449800570680475
};
\addplot [thick, color6]
table {%
0 7.98363047213931
10 9.21598010385885
20 6.71811466628273
30 4.76879028295906
40 3.21628228496758
50 2.16326338206482
60 1.62458101770901
70 1.23342573163569
80 1.01034779982789
90 0.954637002083867
100 0.950639531129722
110 0.942008936515616
120 0.893309118528807
130 0.894611400356961
140 0.929352208893692
150 0.946303087147773
160 0.94841888676556
170 0.908556435708649
180 0.902792769848245
190 0.953975114427732
200 0.928397364176444
210 0.885571538199295
220 0.88768893793274
230 0.91665936430595
240 0.972607640086252
250 0.935805947140026
260 0.891927318628003
270 0.828249270980962
280 0.782227671671906
290 0.782890705900506
300 0.819757256821889
310 0.822392799690797
320 0.801579942352634
330 0.821150753913465
340 0.860060223967392
350 0.831052975835772
360 0.82736717071289
370 0.870985816102218
380 0.893594359045556
390 0.850283374484329
400 0.815097274081021
410 0.78984219500243
420 0.806808946686554
430 0.821694749804642
440 0.869590653033554
450 0.843565582801615
460 0.833332493510319
470 0.821488017685314
480 0.870465368306579
490 0.907074527407166
500 0.915421760671045
510 0.91597670491366
520 0.876773711242187
530 0.87055834050529
540 0.84233014209417
550 0.847815353147708
560 0.87226802932314
570 0.903791999709832
580 0.926545074467352
590 0.91011477019494
600 0.902087357440955
610 0.930878120171721
620 0.966333428727287
630 0.920567862914096
640 0.872163366799145
650 0.87319648783559
660 0.828832597002508
670 0.856132649240475
680 0.852226159311611
690 0.866503928665073
700 0.904904109118865
710 0.939037239986896
720 0.89299665203716
730 0.846519943061904
740 0.858634504650959
750 0.852776373706314
760 0.814171481211826
770 0.801606816188449
780 0.817879154377015
790 0.854206678855513
800 0.88901650117225
810 0.918545399417539
820 0.957788124628421
830 0.951210022368449
840 0.905322053604002
850 0.86226053772593
860 0.881799540232223
870 0.889124177214068
880 0.892627967088705
890 0.912154180145846
900 0.946094332548574
910 0.922358635239835
920 0.872726141689327
930 0.853753392901137
940 0.865854793665435
950 0.870938028016463
960 0.86588785434371
970 0.877540378045916
980 0.846345486274748
990 0.82194139186584
1000 0.798887456361561
1010 0.847140422586842
1020 0.879044730079445
1030 0.894656870017198
1040 0.879604619999181
1050 0.862310013941309
1060 0.845972169102898
1070 0.802242294199497
1080 0.852644541299011
1090 0.88913135158926
1100 0.846362270808791
1110 0.826767891980904
1120 0.799432918313257
1130 0.800183023780929
1140 0.844039021314363
1150 0.874062750119199
1160 0.866322084081901
1170 0.84052842199861
1180 0.816860015587806
1190 0.798807030697826
1200 0.769895417432633
1210 0.797559792864874
1220 0.792190031023937
1230 0.799924989408626
1240 0.840352038738924
1250 0.855826925675696
1260 0.865259197021656
1270 0.888868532700262
1280 0.909048237619639
1290 0.886866273927121
1300 0.840911982658166
1310 0.768866809682235
1320 0.738949141192736
1330 0.757084280877947
1340 0.823408820220586
1350 0.868471185361398
1360 0.872549080064924
1370 0.85253721191661
1380 0.843955209695306
1390 0.863880302320022
1400 0.846354708376892
1410 0.78967333705091
1420 0.773303534958953
1430 0.809568242732395
1440 0.789127263596109
1450 0.783060222540488
1460 0.795855085586959
1470 0.80411869434019
1480 0.779214733028427
1490 0.735243895478747
1500 0.743205492198634
1510 0.767510738217765
1520 0.773040154524842
1530 0.765131399508573
1540 0.791137069876373
1550 0.789004688751151
1560 0.798740599895445
1570 0.782072060132939
1580 0.748150651484715
1590 0.737280225288711
1600 0.666739019466047
1610 0.639406198982067
1620 0.704458365029483
1630 0.74535250397049
1640 0.768960534765062
1650 0.784252162635471
1660 0.773538856116391
1670 0.757226444970016
1680 0.767925131480257
1690 0.782384585998559
1700 0.804588752412191
1710 0.784966735631471
1720 0.754679225823658
1730 0.743533869593502
1740 0.791706977825905
1750 0.782794070163797
1760 0.722108484802974
1770 0.728732481387246
1780 0.75650314944214
1790 0.711727635656208
1800 0.671884153001421
1810 0.626726359662515
1820 0.649369269847493
1830 0.654643053684988
1840 0.682680170619966
1850 0.668279391019128
1860 0.665665209696733
1870 0.702866398341578
1880 0.678272272197508
1890 0.679792626848632
1900 0.638656724341208
1910 0.691749695441173
1920 0.761484853615629
1930 0.81848830253587
1940 0.780668733966556
1950 0.739042820827823
1960 0.681572112391063
1970 0.614784755865558
1980 0.570207764589637
1990 0.577996005959695
2000 0.583079663370394
2010 0.619167593723375
2020 0.64095561730857
2030 0.636131254623725
2040 0.645399332555337
2050 0.63280156358277
2060 0.598053671047651
2070 0.582757139249574
2080 0.615055935982136
2090 0.622972300089345
2100 0.64327139520128
2110 0.648051738963515
2120 0.642600260283629
2130 0.619079948942195
2140 0.603571502715115
2150 0.602047901252888
2160 0.640004725582804
2170 0.678397136976438
2180 0.65637977533347
2190 0.647103116045275
2200 0.610472870441871
2210 0.5724035586871
2220 0.561064502782231
2230 0.538555117656432
2240 0.541945913467675
2250 0.560569744190258
2260 0.580661578695903
2270 0.581911939973815
2280 0.547721634805833
2290 0.497561747661535
2300 0.479297694805225
2310 0.481746401119517
2320 0.512134344573676
2330 0.535299379775269
2340 0.574152516231292
2350 0.659885507737434
2360 0.672706180956515
2370 0.648928066022484
2380 0.5920923930617
2390 0.589358259243066
2400 0.540731904136581
2410 0.499905580071024
2420 0.494648383897939
2430 0.48351384271389
2440 0.520867933901737
2450 0.52593426452241
2460 0.544266392951643
2470 0.53581160847753
2480 0.501988368332298
2490 0.516440334969961
2500 0.527544937941116
2510 0.543069730857509
2520 0.545185707969378
2530 0.524938122362182
2540 0.523504733441617
2550 0.520560721231755
2560 0.519940620948217
2570 0.498668140379338
2580 0.476491007007657
2590 0.4602140439708
2600 0.484655684841978
2610 0.559524532359149
2620 0.552241429853184
2630 0.502540904083984
2640 0.492352121538
2650 0.456083843746074
2660 0.440754868003439
2670 0.417491793745777
2680 0.41501637895835
2690 0.413756605804876
2700 0.40536476418964
2710 0.399807721331897
2720 0.419900780817426
2730 0.462324942181714
2740 0.474300819850406
2750 0.458685799638414
2760 0.451277333159925
2770 0.472712646716801
2780 0.464456218213592
2790 0.468991709280816
2800 0.487506022652507
2810 0.46555855158339
2820 0.469785489558247
2830 0.501733839279399
2840 0.541492011534432
2850 0.546416626693843
2860 0.554437610525469
2870 0.565124602818387
2880 0.551783868751292
2890 0.559066029133661
2900 0.516779934803119
2910 0.473501640240926
2920 0.462045635177673
2930 0.471543829597751
2940 0.469789324281169
2950 0.447159507522707
2960 0.453486987579664
2970 0.469317586561506
2980 0.481654967201994
2990 0.470311083863567
3000 0.44645060656058
3010 0.428364767156179
3020 0.415641513513091
3030 0.407822171324053
3040 0.386742388639238
3050 0.395547283655508
3060 0.401916762450214
3070 0.38325903948194
3080 0.356507777553704
3090 0.347387027521861
3100 0.325917769103242
3110 0.328326118191002
3120 0.337580073405012
3130 0.351599201205921
3140 0.367300562072572
3150 0.428004957270383
3160 0.44280833050485
3170 0.425928688435839
3180 0.379720115266375
3190 0.372351145127005
3200 0.390197104184097
3210 0.397467482491176
3220 0.407890868530633
3230 0.398183672205953
3240 0.391699393359028
3250 0.399080622456776
3260 0.396974679943285
3270 0.364536069328026
3280 0.358491397189389
3290 0.358835618433719
3300 0.359184409535783
3310 0.36016912205587
3320 0.38966145144103
3330 0.386881982972845
3340 0.390503416444343
3350 0.370122958396046
3360 0.353555745932705
3370 0.402988314586704
3380 0.405069515330999
3390 0.415359672829298
3400 0.412249009251678
3410 0.399368470328492
3420 0.3909600728206
3430 0.3610623284928
3440 0.339573941873208
3450 0.312558194602154
3460 0.31419337376122
3470 0.323780111461418
3480 0.340789765674483
3490 0.335637879044535
3500 0.33369259576108
3510 0.348326639616613
3520 0.355347692367682
3530 0.363152470909746
3540 0.351863300145905
3550 0.353413317176953
3560 0.363134302169183
3570 0.354402882730331
3580 0.338979463575735
3590 0.295987320350537
3600 0.278589671871225
3610 0.271082125844368
3620 0.291601645427499
3630 0.287979164272586
3640 0.295160213431058
3650 0.305144901284869
3660 0.352962975455217
3670 0.359029425044877
3680 0.354070972593297
3690 0.339736088045841
3700 0.34724631735796
3710 0.344097967438347
3720 0.327967064744152
3730 0.329169087387138
3740 0.300355590383942
3750 0.29256518485598
3760 0.298788494326697
3770 0.301394083007846
3780 0.307676239078905
3790 0.316861466113234
3800 0.285973052670032
3810 0.296850617703252
3820 0.295874333544486
3830 0.278947510712987
3840 0.265964817562638
3850 0.246213732013201
3860 0.268570852900838
3870 0.286492200738771
3880 0.336772405599866
3890 0.340475367589795
3900 0.340061039433087
3910 0.386423813887476
3920 0.415600473598107
3930 0.404503555307243
3940 0.390010050173649
3950 0.364086375457002
3960 0.32858492947144
3970 0.318335026062969
3980 0.29787308550162
3990 0.280458309391771
4000 0.267945955361735
4010 0.275670002833385
4020 0.267184696661035
4030 0.283100729159292
4040 0.303754620128969
4050 0.308950706876383
4060 0.297224147475269
4070 0.298226134641642
4080 0.321753227029353
4090 0.325853316612757
4100 0.340584418847547
4110 0.306608085130563
4120 0.311030340570772
4130 0.316030480485718
4140 0.318543466556712
4150 0.323826157201794
4160 0.312926145144608
4170 0.287225877794815
4180 0.306163628743524
4190 0.333313759347055
4200 0.339008402591127
4210 0.345464962920001
4220 0.347253404149678
4230 0.306946769650487
4240 0.2925457895545
4250 0.296367453500643
4260 0.305513706893083
4270 0.271925585198367
4280 0.250564308534652
4290 0.225472639462142
4300 0.239833585488477
4310 0.237034179761384
4320 0.264960197053739
4330 0.251177418334088
4340 0.28228868674545
4350 0.290787436284648
4360 0.289358428800829
4370 0.275290107186519
4380 0.261249265538362
4390 0.243334399218689
4400 0.25515450587949
4410 0.27844650333729
4420 0.279365047375392
4430 0.288458276363048
4440 0.283336252822199
4450 0.279805959876265
4460 0.281553437343997
4470 0.301014550253692
4480 0.326416667206455
4490 0.327360361569872
4500 0.33896404154109
4510 0.289752330697622
4520 0.313363814494385
4530 0.322944135356625
4540 0.323223334829653
4550 0.293309879060286
4560 0.30064105458325
4570 0.292461522500736
4580 0.269323198805507
4590 0.258377483433529
4600 0.278197512881324
4610 0.239019311083556
4620 0.227486548292349
4630 0.231530857659186
4640 0.224611377458182
4650 0.212781996814575
4660 0.224922754608336
4670 0.225306747146925
4680 0.222982715525812
4690 0.198908432214909
4700 0.204247979243975
4710 0.23254824926431
4720 0.24204846255156
4730 0.256358260466007
4740 0.259292633894822
4750 0.303338636051425
4760 0.289703262126491
4770 0.277697353722906
4780 0.284015644590374
4790 0.297152195267542
4800 0.326958351922096
4810 0.339769721340402
4820 0.305035728732977
4830 0.264665000581771
4840 0.265780821052859
4850 0.264460975785534
4860 0.253011295498017
4870 0.265547565051409
4880 0.238818694517184
4890 0.199082674494896
4900 0.187236324119843
4910 0.212816795025667
4920 0.231840645521982
4930 0.250047700457736
4940 0.255612422335656
4950 0.241365900355819
4960 0.248317773654774
4970 0.245574865962771
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/directional_derivatives_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={2},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={ratio of directional derivatives at several \\  batch sizes \& directional derivatives at bs 128},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-248.5, xmax=5218.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio of dir. deriv. at several bs},
ymin=0.00326143438898711, ymax=12.0339811256237,
ymode=log,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 0.050604757267143
10 0.0470080535748728
20 0.0555164167883022
30 0.0589346983563161
40 0.0469062169477966
50 0.04687235499501
60 0.0423085691033881
70 0.0370085446479766
80 0.035533222285968
90 0.0382345795688294
100 0.0381239154381033
110 0.0336159007803879
120 0.0357206518378473
130 0.0340157628855637
140 0.0374009729618022
150 0.0326895478198782
160 0.0313988120386703
170 0.0304452717474679
180 0.0287715234166095
190 0.0309609290940433
200 0.0292811586245313
210 0.0291167441597695
220 0.0332676571613892
230 0.0332497291842992
240 0.0330604061902781
250 0.0304613939411504
260 0.0290413603594803
270 0.0288947479827382
280 0.0272121789150546
290 0.0307241785752089
300 0.0319259415442877
310 0.0276817972741346
320 0.0249399880212858
330 0.029517117050829
340 0.0278401304016427
350 0.0215344364909725
360 0.0280169108584063
370 0.0283361766021732
380 0.0281898843894398
390 0.0252347334053594
400 0.0243008258909303
410 0.0235148834782743
420 0.0273104641829125
430 0.0242495637059231
440 0.0275251153184876
450 0.0254693406958067
460 0.0238925809770477
470 0.0248210777610421
480 0.0263423551144391
490 0.0252702479660238
500 0.0238925939723099
510 0.0258808838011273
520 0.0256216852183949
530 0.0253126385879142
540 0.0252869202465825
550 0.0237193160331212
560 0.0256136934809589
570 0.0273633945228194
580 0.0270217843017984
590 0.0244431833074178
600 0.0235367523410719
610 0.0254609209373236
620 0.0254288279535644
630 0.025735006925351
640 0.025368200513519
650 0.0239467090711156
660 0.0228892917202385
670 0.0244301694012882
680 0.0245458497843794
690 0.0216229024336383
700 0.0239035093129212
710 0.0233563341164396
720 0.0201214928615011
730 0.0200910397359904
740 0.0234163916821875
750 0.0188568938464064
760 0.0204853371569887
770 0.0198589339042255
780 0.0207189638957559
790 0.0224360932848404
800 0.023899344780477
810 0.0248665328349265
820 0.0244844582879601
830 0.0222552742159957
840 0.0212209163292588
850 0.0217828705983769
860 0.0221434692178576
870 0.0215540934899592
880 0.0224665695890565
890 0.0228227607240267
900 0.0247438843362344
910 0.0226864603934225
920 0.0207565428981682
930 0.0220350201770627
940 0.0206563408679528
950 0.0216994621779845
960 0.0222497089201003
970 0.0209975221328423
980 0.0203969080750505
990 0.0193943340754158
1000 0.0184301801432892
1010 0.0203755533627527
1020 0.0221040644807795
1030 0.0181328816773502
1040 0.0207211620450829
1050 0.0194236229283202
1060 0.018417202971122
1070 0.0188100062095321
1080 0.0196041967172819
1090 0.0217539086325186
1100 0.0182748522034507
1110 0.0196156562216174
1120 0.020182293219655
1130 0.0174286331410115
1140 0.0192162449194612
1150 0.0202290885834602
1160 0.0191627310477577
1170 0.0180098108955517
1180 0.0169073335141913
1190 0.0158839211521021
1200 0.0157440112901478
1210 0.0172580956208433
1220 0.0168527668196433
1230 0.0186673249875054
1240 0.0200910097496049
1250 0.0176770026692598
1260 0.0203647620303686
1270 0.0221411872446393
1280 0.022186191151724
1290 0.0201204081133616
1300 0.0180931872805465
1310 0.0160167356258915
1320 0.0160418996433451
1330 0.0170294287648695
1340 0.0180226417330952
1350 0.0200745343827589
1360 0.0205037339252382
1370 0.0189223052518991
1380 0.0186468360759847
1390 0.0188323945451052
1400 0.0182245924645042
1410 0.0168698463106903
1420 0.0168813984235471
1430 0.0179711509170752
1440 0.0164667114626243
1450 0.0181304449202203
1460 0.0197568006914112
1470 0.0147227481863154
1480 0.0147020681440076
1490 0.0157746210267703
1500 0.0173626505943888
1510 0.0182257762871108
1520 0.0169552238061217
1530 0.01554509121338
1540 0.0175957403586961
1550 0.0181228827922004
1560 0.0154941184346157
1570 0.0181786978116159
1580 0.0146350578998527
1590 0.0147394026982455
1600 0.0143201306964852
1610 0.0138205331554953
1620 0.0170919702304898
1630 0.0165990832351469
1640 0.0175150578597431
1650 0.0181573095249212
1660 0.0145740874815717
1670 0.0138421667062012
1680 0.0163970623660837
1690 0.016507333026674
1700 0.0182402238980052
1710 0.0161976616548895
1720 0.0144161446361516
1730 0.0165494723404293
1740 0.0184298608541257
1750 0.0167385312142087
1760 0.0145383205781619
1770 0.0135344581332349
1780 0.0164183235123025
1790 0.0159919184859409
1800 0.0151002724965545
1810 0.0120482245735314
1820 0.0149449090530181
1830 0.0145826678056922
1840 0.0132647457237627
1850 0.0150918605210625
1860 0.0146073991750391
1870 0.0164516412522318
1880 0.0166259865469563
1890 0.0155279660488825
1900 0.012062189093562
1910 0.0160932987428546
1920 0.0170714486978206
1930 0.0174879481381737
1940 0.0177025127397448
1950 0.0173127047001104
1960 0.0154853025584525
1970 0.0154551083754005
1980 0.0123037565948493
1990 0.0125335008200068
2000 0.01247306945601
2010 0.0142527211543722
2020 0.0144565870104647
2030 0.0140630315528351
2040 0.0150810751776099
2050 0.0153356709445182
2060 0.0139829908884673
2070 0.0134477623568204
2080 0.0156379015356675
2090 0.0135212358675945
2100 0.016898250597354
2110 0.0181606068901209
2120 0.0153279096181076
2130 0.0133938976088374
2140 0.0133755512182609
2150 0.0140204109631817
2160 0.0146286696721627
2170 0.0164393736946034
2180 0.0144279762582251
2190 0.0153045127863763
2200 0.0139102628390786
2210 0.0135017636922978
2220 0.0142807472953647
2230 0.0133770065274638
2240 0.0115597717524585
2250 0.0123059241126495
2260 0.0125097124950475
2270 0.0135749177843765
2280 0.0136009618151365
2290 0.0127390137349976
2300 0.0136242458431044
2310 0.0122361066709978
2320 0.0111764713783629
2330 0.0116896944054888
2340 0.0126084385675434
2350 0.014601707751222
2360 0.0155672188685851
2370 0.0134310047442817
2380 0.0148441919875679
2390 0.0153510416749188
2400 0.0142754843924653
2410 0.0117373875874595
2420 0.013860595618391
2430 0.0108876240690143
2440 0.0129591045436374
2450 0.0124888983523069
2460 0.0126273919326107
2470 0.0139956033864559
2480 0.0105650961965303
2490 0.0107590304311002
2500 0.0114918212199775
2510 0.0117148206113197
2520 0.0134021958123786
2530 0.0106717920897979
2540 0.0137305415760194
2550 0.0135942000989231
2560 0.0126381248217833
2570 0.0113538428026691
2580 0.0124310251700315
2590 0.0106024954542004
2600 0.0120793184204439
2610 0.0143238080955476
2620 0.0134319188270038
2630 0.0112122101308495
2640 0.0139228366475154
2650 0.0113064011948587
2660 0.0106371891474435
2670 0.0110161416044204
2680 0.0104864153935747
2690 0.011144628143223
2700 0.0101869202802642
2710 0.01066818248624
2720 0.0111786018936831
2730 0.0126385375903256
2740 0.0104291086095502
2750 0.0108085492791509
2760 0.0111823204675142
2770 0.0126267337474959
2780 0.0120309892660562
2790 0.011028907683235
2800 0.0117179833417722
2810 0.00949936457215654
2820 0.0104745303236001
2830 0.0122418269176284
2840 0.0112088158213165
2850 0.0111786171328199
2860 0.0104101854373103
2870 0.0122168244336894
2880 0.0127679815462963
2890 0.0144730505988405
2900 0.0119291040975552
2910 0.01111005619823
2920 0.0128185105276394
2930 0.0126072053444535
2940 0.0137409958835848
2950 0.0121893217688591
2960 0.00902148118424169
2970 0.0125254465029813
2980 0.0103773326021958
2990 0.0120396532788364
3000 0.0109691908089266
3010 0.0127069221171599
3020 0.00966958396420242
3030 0.0130270325212687
3040 0.0101254776817131
3050 0.0105734316718021
3060 0.0110319136133645
3070 0.0119793547880729
3080 0.0102677964691189
3090 0.0104040687261098
3100 0.00825440617481465
3110 0.00922907838001144
3120 0.00934012055837494
3130 0.00841140574377061
3140 0.00864786504442088
3150 0.0113238457669027
3160 0.0108272527512146
3170 0.0104751018666153
3180 0.0113231987140028
3190 0.0111769001056307
3200 0.0118231035139476
3210 0.0114326593865428
3220 0.00943587329454264
3230 0.0101676671882812
3240 0.0104636096508525
3250 0.011394053769441
3260 0.0110963972414658
3270 0.0107652591315054
3280 0.0111329121799195
3290 0.0102890927116289
3300 0.00921435020547944
3310 0.00765498661361641
3320 0.00987369775414327
3330 0.00999709715024676
3340 0.00885018439118382
3350 0.00929646462394273
3360 0.00868759187206505
3370 0.011267318899695
3380 0.0106971200812877
3390 0.0096006722334268
3400 0.0110213367227375
3410 0.0105840293735868
3420 0.0108940771045223
3430 0.0112477128065061
3440 0.0100109460972079
3450 0.00772117918923402
3460 0.00917835754774034
3470 0.0103457197331611
3480 0.0091217071824798
3490 0.00983095415387927
3500 0.00870428644804217
3510 0.0109055590565075
3520 0.010038297871327
3530 0.00927997735619082
3540 0.0108130602382259
3550 0.0117664961094002
3560 0.0122677074552035
3570 0.0105768955168803
3580 0.0113235821038166
3590 0.00941441922638601
3600 0.00837270000674953
3610 0.00951186048704156
3620 0.0112888310199366
3630 0.00917394446343163
3640 0.00769085386730378
3650 0.00893857154029912
3660 0.0107658238393797
3670 0.00972503816129539
3680 0.00953241171687061
3690 0.0112102531271514
3700 0.0080286602226033
3710 0.0106867598327819
3720 0.00885918539909515
3730 0.00910802491242133
3740 0.00854601757844879
3750 0.00974631827713666
3760 0.0091269746622122
3770 0.00892598725526921
3780 0.00822754134127911
3790 0.00887955838634116
3800 0.0075671235778506
3810 0.00852477380933237
3820 0.009954511270476
3830 0.00923223657065293
3840 0.00959860178064469
3850 0.00585974336436652
3860 0.00961900841565663
3870 0.0104891868642321
3880 0.00820043529272666
3890 0.0103280146095559
3900 0.0066166450546217
3910 0.00997024596001266
3920 0.0104411317954608
3930 0.00951711654434516
3940 0.00931588459139114
3950 0.0110688009534701
3960 0.0115146172535696
3970 0.0111579276906383
3980 0.00916827088136904
3990 0.00740793455962613
4000 0.00939989022166045
4010 0.0086069087390015
4020 0.00809298612462546
4030 0.00794063810801079
4040 0.0108482500148231
4050 0.00804104892015643
4060 0.00878583491309096
4070 0.00783617874581487
4080 0.0110247954362303
4090 0.00954567807084088
4100 0.00930638048839025
4110 0.00795963973924193
4120 0.00893725153422591
4130 0.0108964632820709
4140 0.00976220850889402
4150 0.00906233335676634
4160 0.00873055714204592
4170 0.00693827196886255
4180 0.00888392012872655
4190 0.00975899604100214
4200 0.00864161406993542
4210 0.00829945625931061
4220 0.0108576976177791
4230 0.00774715616644182
4240 0.00911824331192424
4250 0.0109008758771675
4260 0.0095131035383622
4270 0.00789996102633756
4280 0.00732353844384173
4290 0.00642435083852315
4300 0.00877692324298899
4310 0.00699955144668712
4320 0.0091356894750112
4330 0.00948344676425996
4340 0.00868432969893225
4350 0.00914824856428016
4360 0.0071740400370422
4370 0.00685070224331839
4380 0.00743970677646912
4390 0.0066071657006826
4400 0.00736875329035851
4410 0.0096308662876106
4420 0.00954378314702658
4430 0.00831098006346427
4440 0.00967678586029458
4450 0.00703860213714474
4460 0.00940169196536322
4470 0.00873583312706107
4480 0.00941906101637095
4490 0.00770679294383595
4500 0.00887462561280686
4510 0.00692148482849511
4520 0.0077724599749206
4530 0.0124803461993732
4540 0.00992162868054756
4550 0.00934442033336199
4560 0.0101623945385515
4570 0.0116920810105929
4580 0.00915642073123357
4590 0.00941615649891895
4600 0.00866361034706739
4610 0.00778392626153814
4620 0.00851783912874771
4630 0.0106259956476045
4640 0.00740984550637192
4650 0.00848688515013513
4660 0.00827967490121324
4670 0.00896318518444235
4680 0.00816567338370158
4690 0.00910165106848896
4700 0.00791403430313935
4710 0.00917404596672654
4720 0.00473745437770847
4730 0.00787088071482219
4740 0.00835636216253968
4750 0.0100636999893948
4760 0.0101517406464438
4770 0.00863123814837295
4780 0.0118453565068853
4790 0.00995337353765775
4800 0.0105552716308787
4810 0.0103735116155676
4820 0.00803578208496911
4830 0.00816229325854151
4840 0.00807562445227264
4850 0.00914340096079642
4860 0.00879217931411286
4870 0.0098668508004168
4880 0.00760540441898895
4890 0.00663130909996443
4900 0.0080120535471479
4910 0.00830598063397829
4920 0.00902680006191148
4930 0.00700788995190722
4940 0.00821640856633216
4950 0.00745826941010649
4960 0.00842095673016454
4970 0.00824596171646699
};
\addlegendentry{full-bs e.r.: 0.032}
\addplot [thick, color0]
table {%
0 3.23043497331846
10 5.17955145336316
20 6.87826095828481
30 8.02267970303697
40 8.28462645766215
50 8.07070158281038
60 7.73853395713413
70 7.3784366679914
80 7.13206310803195
90 6.96622972001011
100 6.91955147538977
110 6.99181588650669
120 7.06305832278337
130 6.96865257903738
140 7.167723605185
150 7.3252915580779
160 7.20805566934208
170 6.8437805037404
180 6.79133742798517
190 6.67278352551112
200 6.72813515856993
210 6.79292948600715
220 6.89993938072669
230 6.85389434792546
240 6.73972104079483
250 6.58355045366625
260 6.54522752646731
270 6.62286569728853
280 6.55384663426122
290 6.55837305290169
300 6.51417079655608
310 6.45245186485594
320 6.4871236806139
330 6.54834791447484
340 6.52148061961457
350 6.44573378189865
360 6.40721239128064
370 6.44346198290271
380 6.48587908379264
390 6.36486379211636
400 6.42882208723816
410 6.42217185654145
420 6.34136157047128
430 6.32245617880804
440 6.37946650620771
450 6.35491316380279
460 6.28876014414408
470 6.32982682603396
480 6.4022652411588
490 6.46957023260064
500 6.43840791675562
510 6.37307782058523
520 6.28877808019929
530 6.3261481578587
540 6.50099933411918
550 6.51596397023705
560 6.48821191610981
570 6.46716043143434
580 6.49439022427037
590 6.51555565306066
600 6.53201825451741
610 6.52893993659916
620 6.53906812568393
630 6.4934627048601
640 6.47902732721667
650 6.5753521840572
660 6.67191315542034
670 6.63229278244583
680 6.65671414104281
690 6.63222014157877
700 6.65881277323607
710 6.64133318420497
720 6.60046281978974
730 6.57480045742429
740 6.64941876610085
750 6.74591219458075
760 6.78781816033244
770 6.74878972701476
780 6.75650411469921
790 6.76012127594627
800 6.7686550464812
810 6.85098569981619
820 6.83689048260717
830 6.83813404349897
840 6.80204582387921
850 6.91069709581303
860 6.98405658303901
870 7.07641468091029
880 7.01042495629117
890 6.90081416992522
900 6.86529205820758
910 6.90650224670997
920 6.94260523048238
930 6.98982129843128
940 6.99543261204946
950 7.03158105295194
960 7.07156179725863
970 7.13439978393196
980 7.12168399686681
990 7.19368434473496
1000 7.23952049049355
1010 7.21849986505482
1020 7.21559260119089
1030 7.17823474027338
1040 7.19837402151622
1050 7.22606824349156
1060 7.21604627810458
1070 7.17982540738953
1080 7.16737822700507
1090 7.23906127834272
1100 7.26633102855788
1110 7.2396945048654
1120 7.22697951244754
1130 7.22855739114167
1140 7.26320667989303
1150 7.39719066982892
1160 7.46478402877672
1170 7.50817456151232
1180 7.53993389487363
1190 7.56736808464531
1200 7.55254970784787
1210 7.4771183494118
1220 7.45924819413534
1230 7.41464829942944
1240 7.32205512675274
1250 7.2790179078527
1260 7.28438136945329
1270 7.32575095406641
1280 7.34337745799947
1290 7.49911797252695
1300 7.66984202764893
1310 7.71379225540974
1320 7.61099788563921
1330 7.54266575966366
1340 7.56632682740297
1350 7.62805198858857
1360 7.62411234363457
1370 7.53920714272633
1380 7.53754808343808
1390 7.55156938658524
1400 7.61897550937406
1410 7.63618998150031
1420 7.70836890878738
1430 7.76497393296801
1440 7.83572640184869
1450 7.73222754437907
1460 7.72505057312424
1470 7.74670919222735
1480 7.8559287622565
1490 7.83766122415391
1500 7.78045355429697
1510 7.75710189081601
1520 7.80678066926973
1530 7.82627257725988
1540 7.83174419335794
1550 7.84306153939205
1560 7.83729177467443
1570 7.88149140676448
1580 7.95234558747279
1590 7.96170319721922
1600 7.93324498354781
1610 7.8678721447288
1620 7.82989341430233
1630 7.89203137168225
1640 7.93664860445488
1650 7.93324437399962
1660 7.93744246363023
1670 7.90113331414803
1680 7.86742489561069
1690 7.88169660124369
1700 7.8348703773179
1710 7.77741972126504
1720 7.79623339609412
1730 7.86677111856824
1740 7.90652040073925
1750 7.84800504828416
1760 7.81569247045119
1770 7.83848960322879
1780 7.90518114407015
1790 7.9693212667128
1800 7.94595584190726
1810 7.92529537802533
1820 7.9170716503158
1830 7.99941831748313
1840 8.01639219944094
1850 7.99261659950479
1860 7.96729842044594
1870 7.91718814220014
1880 7.92072760629713
1890 7.86675794272225
1900 7.79195733075207
1910 7.74934566442382
1920 7.72851155261879
1930 7.74200014189929
1940 7.82625165545753
1950 7.92594924408447
1960 8.01231422618978
1970 8.05790269613734
1980 7.99562104468677
1990 7.94255508737934
2000 7.97065619471754
2010 7.99131024623804
2020 7.92044998545517
2030 7.88499487568442
2040 7.93884253123744
2050 8.00830076745865
2060 7.92853852889603
2070 7.83878838030361
2080 7.82518067462844
2090 7.8901663728738
2100 7.90156004666142
2110 7.8895765096362
2120 7.88648450017069
2130 7.9530170966178
2140 7.93928886334605
2150 7.8925780408446
2160 7.90800528762644
2170 7.90996942080001
2180 7.92351851036267
2190 7.9596275765638
2200 8.010394094014
2210 7.93119326794321
2220 7.90874556912312
2230 7.91966456709965
2240 7.91289217996866
2250 7.9637506124534
2260 8.00360631140717
2270 7.96804677644141
2280 7.90617589870727
2290 7.90116598102939
2300 7.85482437223115
2310 7.82257465486462
2320 7.8392490992817
2330 7.8627524839015
2340 7.916446572263
2350 7.89464544257903
2360 7.89864470684801
2370 7.84783581134911
2380 7.84685412614819
2390 7.8697287960032
2400 7.85696752500808
2410 7.88328377557307
2420 7.92466472909865
2430 7.92887173672204
2440 7.83289113258156
2450 7.79642521096873
2460 7.79210673795945
2470 7.77014235763317
2480 7.74773739457726
2490 7.73856155662062
2500 7.83327802762762
2510 7.8869148131946
2520 7.86256270691488
2530 7.81450472715348
2540 7.82062646446306
2550 7.80678781885466
2560 7.81715515096132
2570 7.86242314183216
2580 7.8965609073799
2590 7.85555785640341
2600 7.81584869911419
2610 7.80993892314878
2620 7.84825903049399
2630 7.84964364465304
2640 7.80827769045401
2650 7.83547275807636
2660 7.86756945112884
2670 7.9159694719914
2680 7.99260658660793
2690 7.96370563719459
2700 7.91619620034351
2710 7.8453502140913
2720 7.78846090133792
2730 7.78867723039432
2740 7.85183903203181
2750 7.90521136019475
2760 7.88241751802691
2770 7.80722840711527
2780 7.85906247555861
2790 7.84009603413145
2800 7.70365048708123
2810 7.69907936196439
2820 7.73327139632685
2830 7.72019954165832
2840 7.682582061077
2850 7.70164508239257
2860 7.72339395753949
2870 7.73968112289651
2880 7.81475037253487
2890 7.8104819274543
2900 7.78255352114998
2910 7.73026931163719
2920 7.66703626713633
2930 7.65475198098286
2940 7.66075480298536
2950 7.68430837129979
2960 7.62342131262058
2970 7.68335979206989
2980 7.73778547682095
2990 7.73901265579125
3000 7.67354124910727
3010 7.70308420470943
3020 7.71030560672388
3030 7.70216910194336
3040 7.70371703557787
3050 7.70297816755437
3060 7.7118495219229
3070 7.78575156768644
3080 7.79719925103953
3090 7.76717650918632
3100 7.76048417487498
3110 7.77944700385998
3120 7.85076063946958
3130 7.82203289092587
3140 7.80022818137249
3150 7.80196008826742
3160 7.84494977275508
3170 7.79565853091755
3180 7.79799128370681
3190 7.75459332604759
3200 7.6993931820362
3210 7.66038331433402
3220 7.67932419307132
3230 7.68596261375011
3240 7.73874382988001
3250 7.75421606086636
3260 7.82308635080234
3270 7.83797235709173
3280 7.80944082066132
3290 7.70650398000002
3300 7.65118121332413
3310 7.67985220694677
3320 7.72628137367618
3330 7.77254837535235
3340 7.79886928603741
3350 7.76754537443941
3360 7.76057365603505
3370 7.73177942244936
3380 7.78129665658991
3390 7.75080797803667
3400 7.77106352367707
3410 7.77377699758598
3420 7.77372164325186
3430 7.77947975874019
3440 7.73297288508619
3450 7.74191710471546
3460 7.76604054554459
3470 7.77892482269118
3480 7.72483114519272
3490 7.68399218068899
3500 7.71550104653221
3510 7.67095354795023
3520 7.62055933982114
3530 7.56114919178036
3540 7.57665008201481
3550 7.63212265611414
3560 7.68851554224692
3570 7.73825818280613
3580 7.70975264410684
3590 7.64792310878331
3600 7.64222093635332
3610 7.67166817543952
3620 7.67117475711606
3630 7.66860813649904
3640 7.55564581106558
3650 7.52859635359167
3660 7.55884769561462
3670 7.57157211981592
3680 7.52865054090727
3690 7.52909853067043
3700 7.59340746175802
3710 7.66184408085904
3720 7.72350777448226
3730 7.72134690286518
3740 7.70912723131602
3750 7.66805166456813
3760 7.60762194190826
3770 7.60541447474837
3780 7.62915650810314
3790 7.64369769321393
3800 7.63645350333052
3810 7.64681924172854
3820 7.71701365496939
3830 7.71566715109112
3840 7.66794916076221
3850 7.58944224022611
3860 7.47787901837538
3870 7.49458225343251
3880 7.46829460778028
3890 7.63523952706059
3900 7.62251333661421
3910 7.62726638626638
3920 7.61595977510074
3930 7.64598021674444
3940 7.6502624981503
3950 7.72311630188563
3960 7.74265245955901
3970 7.64211459580799
3980 7.65155055072942
3990 7.70359750216163
4000 7.6518399511521
4010 7.5585117029344
4020 7.61167931886165
4030 7.65605318693853
4040 7.60643334956264
4050 7.57169477270693
4060 7.61878447325833
4070 7.69303008940986
4080 7.71025561638448
4090 7.70057584140787
4100 7.65825780755825
4110 7.61252750985725
4120 7.5939495533422
4130 7.55535140198373
4140 7.56371742415321
4150 7.55676250016285
4160 7.56738186568809
4170 7.57611810328715
4180 7.56811736273967
4190 7.6173604737541
4200 7.64273834950296
4210 7.66436463641595
4220 7.66479080769799
4230 7.61469905159222
4240 7.50562400480993
4250 7.48951843159095
4260 7.53094211216493
4270 7.62276153487194
4280 7.55255630840248
4290 7.56307364605948
4300 7.57211000384807
4310 7.62081082221602
4320 7.54182464766499
4330 7.59520507715012
4340 7.64928813874516
4350 7.68374198791151
4360 7.72068523615375
4370 7.82304349332149
4380 7.82081712952292
4390 7.71566539762358
4400 7.595204888396
4410 7.57871200114965
4420 7.56422710761342
4430 7.50017284643748
4440 7.49460952684603
4450 7.5223643969589
4460 7.56273729175885
4470 7.6179538756279
4480 7.58908305718192
4490 7.59167762749965
4500 7.63956244945465
4510 7.71392298075761
4520 7.6065796569986
4530 7.53866184619958
4540 7.44221149396992
4550 7.42499326954038
4560 7.46756581849369
4570 7.59291212592054
4580 7.55682055597503
4590 7.53589159090411
4600 7.54108348447946
4610 7.62887453782832
4620 7.56366604716211
4630 7.47579253086917
4640 7.45003923546619
4650 7.43519036204593
4660 7.50037615847017
4670 7.53790981614942
4680 7.49061258069275
4690 7.37269263264329
4700 7.34832610776919
4710 7.34502511119448
4720 7.39220823843193
4730 7.40553126765689
4740 7.43215396608291
4750 7.49128837114429
4760 7.61478800146774
4770 7.60289779520531
4780 7.50492701274415
4790 7.482805634084
4800 7.52335503933962
4810 7.62472471311879
4820 7.61228243199989
4830 7.60191329413956
4840 7.49297483664202
4850 7.50436267975605
4860 7.56741540579188
4870 7.64511084374287
4880 7.69313995127842
4890 7.62668211529348
4900 7.48726666876915
4910 7.43137557194094
4920 7.50514993442937
4930 7.56337941144805
4940 7.62699003431268
4950 7.65106731023744
4960 7.60826668151326
4970 7.51053812734486
};
\addlegendentry{bs: 32 e.r.: 4.0}
\addplot [thick, color1]
table {%
0 2.15554298511648
10 3.19640854774005
20 3.92477972961893
30 4.48221848018406
40 4.75106099188038
50 4.83942121710893
60 4.88425149675784
70 4.87692971872309
80 4.84035406506732
90 4.80583003072932
100 4.79490150076675
110 4.8272905814612
120 4.89977480769364
130 4.84238575405772
140 4.90181647899176
150 4.94037138272233
160 4.87243782314448
170 4.67154108740338
180 4.62987005643104
190 4.55391938497857
200 4.5754457513807
210 4.58968242851362
220 4.67780115377227
230 4.64959638771849
240 4.56332474093844
250 4.47821572845756
260 4.4779434123059
270 4.5108634677966
280 4.43217752246427
290 4.41028338428855
300 4.39257080745029
310 4.35078595130616
320 4.35620027507001
330 4.39443942981271
340 4.38642244634834
350 4.3265876916395
360 4.29628682873587
370 4.29732226810804
380 4.33203428863741
390 4.24978192213614
400 4.24145277962258
410 4.23669671606828
420 4.22406572547317
430 4.19309243428182
440 4.19685129062018
450 4.17897265520432
460 4.15378276999592
470 4.17832005894169
480 4.22496298538414
490 4.25440051661015
500 4.2373002291373
510 4.20126461822767
520 4.14047601322223
530 4.14431449208048
540 4.22073551241673
550 4.2297170072775
560 4.19216209221955
570 4.16166752893083
580 4.18326249754227
590 4.19674934543156
600 4.18747327411952
610 4.15203909434147
620 4.16389947119251
630 4.15529039189624
640 4.12983662065019
650 4.14271063429061
660 4.19556463618693
670 4.17805386698767
680 4.15579804357664
690 4.11578984265657
700 4.1390210454415
710 4.16297192197806
720 4.16114552720831
730 4.15041061658927
740 4.17290871073872
750 4.17900419371402
760 4.18835167201134
770 4.16999273316249
780 4.16546247476798
790 4.162032821672
800 4.16877366036344
810 4.18715309842021
820 4.1592909744934
830 4.16516567066597
840 4.16795502517888
850 4.19143021899761
860 4.18759320411969
870 4.22737650842646
880 4.2312385548119
890 4.19014362910165
900 4.16396887667115
910 4.179229346082
920 4.17185065144007
930 4.14822934915509
940 4.13009722769946
950 4.13464756107364
960 4.14634611070501
970 4.16989422932019
980 4.15409629434314
990 4.17127687547982
1000 4.20003799563639
1010 4.20934592927482
1020 4.19780391847257
1030 4.16979296403156
1040 4.17387257515909
1050 4.17275172377506
1060 4.1344529438135
1070 4.10898279922237
1080 4.10355306038148
1090 4.1331662590965
1100 4.15253213759068
1110 4.14409467965319
1120 4.1211975158737
1130 4.09123247710804
1140 4.0946747741078
1150 4.15178371550969
1160 4.17922605094209
1170 4.18227150239509
1180 4.16246957913838
1190 4.16526747424734
1200 4.14133600160938
1210 4.10127655042273
1220 4.1191753839309
1230 4.14916154834722
1240 4.09312542556343
1250 4.05658451968698
1260 4.07152763677619
1270 4.0821379914719
1280 4.07069760588581
1290 4.12945562244941
1300 4.18474655706697
1310 4.17314643914651
1320 4.12220581179462
1330 4.07653415935023
1340 4.05916183678622
1350 4.08025391074891
1360 4.08767164478576
1370 4.04238326545041
1380 4.03966639867535
1390 4.04905292944625
1400 4.07724209907149
1410 4.0786497940273
1420 4.09386534694072
1430 4.11398108677284
1440 4.14753165281002
1450 4.10300653833233
1460 4.09085129215816
1470 4.08264656402644
1480 4.11534301497859
1490 4.11438169383429
1500 4.09633188532586
1510 4.07038194219454
1520 4.06746754109858
1530 4.07449336281026
1540 4.09006861951152
1550 4.10111878865951
1560 4.09512233112257
1570 4.11073434095633
1580 4.12928888020435
1590 4.12406085519233
1600 4.08997579964305
1610 4.03791757190774
1620 4.01930282239268
1630 4.06570102687939
1640 4.09343038923641
1650 4.07586907314596
1660 4.06179350865313
1670 4.03901088257921
1680 4.03973476804068
1690 4.0637407012888
1700 4.04986553247991
1710 4.00387081418255
1720 3.98979847614071
1730 4.01673370294305
1740 4.05341911375722
1750 4.03859231688918
1760 4.00683426046871
1770 4.00312236989119
1780 4.04262460977163
1790 4.08032963679594
1800 4.05518810107032
1810 4.02079853676073
1820 4.00656936914192
1830 4.04303910839284
1840 4.05547313593712
1850 4.04769753357052
1860 4.04169635571148
1870 4.02065042013998
1880 4.02191984458737
1890 3.98221817588423
1900 3.93317695887908
1910 3.91557159395574
1920 3.91972226230769
1930 3.93793956240182
1940 3.98225283828355
1950 4.02676199432929
1960 4.06037070564723
1970 4.07224468439073
1980 4.03023095662754
1990 3.99248222251397
2000 4.00147256861698
2010 4.01600110575883
2020 3.98937437562657
2030 3.97553409218753
2040 4.00131784857739
2050 4.03367040574053
2060 3.99025448615648
2070 3.93864917668143
2080 3.9281373724548
2090 3.96003172198554
2100 3.97127448768665
2110 3.97252721851571
2120 3.97014036720686
2130 3.99634003400288
2140 3.98608993890698
2150 3.9619592736399
2160 3.96991646250438
2170 3.97234788914686
2180 3.9840652891085
2190 4.00252572876559
2200 4.02676518240426
2210 3.9863575099936
2220 3.97563629361573
2230 3.97641206088642
2240 3.96981520129367
2250 3.9940553988908
2260 4.0150899891665
2270 3.99967184035038
2280 3.97129092513814
2290 3.96592759754875
2300 3.93776439780916
2310 3.91815143667156
2320 3.924174251579
2330 3.93547764876014
2340 3.96358826877731
2350 3.95510077257834
2360 3.96079633858143
2370 3.93879572913208
2380 3.93981058883724
2390 3.95136964652251
2400 3.94417202507114
2410 3.954088196087
2420 3.9710965397205
2430 3.97070183368116
2440 3.92162418657678
2450 3.90362172729559
2460 3.90387494936931
2470 3.89378448346562
2480 3.87978366995793
2490 3.87276867551646
2500 3.91977855117185
2510 3.94779931627862
2520 3.93746596221429
2530 3.91425577977467
2540 3.9167431127241
2550 3.90978396945606
2560 3.91426871447237
2570 3.93591777274023
2580 3.9523465013026
2590 3.93129603994982
2600 3.91155729691917
2610 3.91021284019111
2620 3.93157446868477
2630 3.93269712251896
2640 3.91061001365677
2650 3.9231236923633
2660 3.93807023420189
2670 3.96177511913399
2680 4.00017238684132
2690 3.98522462424992
2700 3.96092787814308
2710 3.92508874194401
2720 3.89631441611621
2730 3.89605217084157
2740 3.92740592233362
2750 3.95477138155681
2760 3.94477261998446
2770 3.90884563209989
2780 3.93442977884219
2790 3.9236848314199
2800 3.855057417522
2810 3.85239608136086
2820 3.86896255412812
2830 3.86241843124478
2840 3.84376515565776
2850 3.85329257884547
2860 3.86397495819218
2870 3.87274590245585
2880 3.91096044327095
2890 3.90979322766283
2900 3.8954492137507
2910 3.86852964437131
2920 3.8365238515212
2930 3.83075276029956
2940 3.83368570729036
2950 3.844533325349
2960 3.81357331224387
2970 3.84338627230716
2980 3.87119379243591
2990 3.87252402353268
3000 3.84005295302098
3010 3.85417951248269
3020 3.85729125689054
3030 3.85321844207644
3040 3.85400278798194
3050 3.85350605216557
3060 3.85775141173996
3070 3.89443898409153
3080 3.90003764693568
3090 3.88479420658221
3100 3.88104606679271
3110 3.89027123580728
3120 3.92582754196503
3130 3.91155257324144
3140 3.90067626722576
3150 3.9015955417044
3160 3.92347974053755
3170 3.89916657412809
3180 3.9004619550486
3190 3.87875183467203
3200 3.85111487907469
3210 3.83130457236392
3220 3.84061051424862
3230 3.8441062061985
3240 3.87056898580231
3250 3.87824700319709
3260 3.91278059145342
3270 3.92034500274263
3280 3.90587731820861
3290 3.85401676506478
3300 3.82607636612605
3310 3.84038155182617
3320 3.86368447525314
3330 3.88690538268321
3340 3.90012647904925
3350 3.88437262361632
3360 3.88080339906457
3370 3.8663438214291
3380 3.89112354646016
3390 3.87594478701769
3400 3.88615526212577
3410 3.8876787592267
3420 3.88773580864849
3430 3.89052109830095
3440 3.86713299176155
3450 3.87146185234511
3460 3.88341875050682
3470 3.88976988181169
3480 3.8626763074288
3490 3.84225410246604
3500 3.85800655274189
3510 3.83582484346658
3520 3.81074068068558
3530 3.78115136669368
3540 3.78906271217975
3550 3.81705313191122
3560 3.84521565655781
3570 3.86988432226507
3580 3.85536830134693
3590 3.82433048302788
3600 3.8214286161682
3610 3.83615525694716
3620 3.83590492010013
3630 3.83458621691774
3640 3.7780438155042
3650 3.764468737259
3660 3.77966338212961
3670 3.78611656440502
3680 3.76475439208921
3690 3.76502179763939
3700 3.79718215504256
3710 3.83126067231356
3720 3.86200104004942
3730 3.8609080407687
3740 3.85483561492448
3750 3.83430378646187
3760 3.80404054799306
3770 3.80293479040732
3780 3.81480178396295
3790 3.82209588442353
3800 3.81846318613769
3810 3.82365549429097
3820 3.85876171012107
3830 3.85807914896629
3840 3.83417479499719
3850 3.79485520153949
3860 3.73904108278995
3870 3.74739511567791
3880 3.73425189415749
3890 3.81770483727648
3900 3.81132950752796
3910 3.81377836976992
3920 3.80818075681754
3930 3.82324856360129
3940 3.82543667209722
3950 3.86193112924951
3960 3.87178294700159
3970 3.82144845622617
3980 3.8260348936388
3990 3.85197143126341
4000 3.82605778682216
4010 3.77936013773815
4020 3.8059242516231
4030 3.82812417167575
4040 3.8033175248115
4050 3.78596785558821
4060 3.8095473141348
4070 3.84674462140749
4080 3.85536781311735
4090 3.85049526962609
4100 3.82933675197207
4110 3.80646129278608
4120 3.79719061750211
4130 3.77790695731369
4140 3.78209436875823
4150 3.77856481967536
4160 3.78382845330404
4170 3.7881606852519
4180 3.78416906182772
4190 3.80882708644997
4200 3.82153349649882
4210 3.83236512652852
4220 3.83265160715957
4230 3.80772335546941
4240 3.75331655945597
4250 3.74526890569037
4260 3.76588465099811
4270 3.81170648699693
4280 3.7765218151924
4290 3.78174750102981
4300 3.78622893487443
4310 3.81052296228172
4320 3.77100060777074
4330 3.79768726566616
4340 3.82472270295116
4350 3.84194419798553
4360 3.86041038595802
4370 3.91158233769349
4380 3.91047375006963
4390 3.85793626514329
4400 3.7977407347423
4410 3.7895063160793
4420 3.78225472641264
4430 3.75018185597431
4440 3.74736110186079
4450 3.76122243087732
4460 3.78141123454046
4470 3.8090391559546
4480 3.79463410045511
4490 3.79596792195638
4500 3.81996446182582
4510 3.85720282114837
4520 3.8035612562977
4530 3.76977166343313
4540 3.72162180721676
4550 3.71292385803825
4560 3.73408490505278
4570 3.79668267267423
4580 3.77858776438513
4590 3.76807760147613
4600 3.77064234843117
4610 3.81451876210154
4620 3.78191299252326
4630 3.73798069696981
4640 3.72510297019498
4650 3.71766560068503
4660 3.750245677638
4670 3.76901426578599
4680 3.74537365416199
4690 3.68640652494853
4700 3.67422161221823
4710 3.67255789511195
4720 3.6961387878908
4730 3.70279234433875
4740 3.71610110024118
4750 3.74567730967005
4760 3.80744510155899
4770 3.80154256143786
4780 3.75257046564971
4790 3.74147669656253
4800 3.76173018367738
4810 3.81240968509883
4820 3.80619972058593
4830 3.80104217211492
4840 3.74658971316937
4850 3.75227904416942
4860 3.78379050976177
4870 3.82262784604246
4880 3.84663525981795
4890 3.81340135052084
4900 3.74370321783777
4910 3.71575986159896
4920 3.75264001433784
4930 3.78173294447066
4940 3.81352718843885
4950 3.82556859195329
4960 3.80418390574913
4970 3.75533110113989
};
\addlegendentry{bs: 64 e.r.: 2.0}
\addplot [thick, color2]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
};
\addlegendentry{bs: 128 e.r.: 1.0}
\addplot [thick, color3]
table {%
0 0.79683905062649
10 1.16609648957283
20 1.35447629818217
30 1.49289645122012
40 1.49292123519395
50 1.42824118691817
60 1.36377501419303
70 1.29880252504459
80 1.24346080748569
90 1.21617739906764
100 1.20545034204568
110 1.20157047861933
120 1.2189159188589
130 1.22624786622923
140 1.22914847426533
150 1.22535647317232
160 1.22286421962097
170 1.19779420746933
180 1.18962228909408
190 1.17981169126488
200 1.17918034281242
210 1.15911277938519
220 1.1718201564455
230 1.17342300530282
240 1.17050611904694
250 1.1444085320626
260 1.15382445695774
270 1.17244421687236
280 1.15791143708213
290 1.16306439393035
300 1.17591254560421
310 1.18799548131854
320 1.19966043739481
330 1.20156013138261
340 1.18503360562422
350 1.15127190967349
360 1.13672338030762
370 1.12447559548975
380 1.14547040023668
390 1.14419978847115
400 1.15541035044933
410 1.14677005501276
420 1.1362762024504
430 1.13151416548665
440 1.15720559547751
450 1.16364252159205
460 1.15755785814064
470 1.15114986222281
480 1.14531907300404
490 1.14980741472582
500 1.14989256852065
510 1.14846173247072
520 1.11968909502315
530 1.1101686638994
540 1.12636321111955
550 1.12468473050399
560 1.10417989451101
570 1.09431563013094
580 1.11402089666812
590 1.13001968493686
600 1.11393212873801
610 1.09888601336536
620 1.11425286896264
630 1.12099108112939
640 1.11955053860363
650 1.11792260702121
660 1.11728069071216
670 1.1164349836183
680 1.11300810014783
690 1.0971439424478
700 1.1121363254374
710 1.13147542157258
720 1.12834692158552
730 1.10894781206868
740 1.10912017636728
750 1.09619490318646
760 1.10003946583978
770 1.10389068763704
780 1.09946711745179
790 1.08994916957469
800 1.10583979525425
810 1.11899928712232
820 1.11706291625164
830 1.11650465863546
840 1.10953676196692
850 1.10311032028991
860 1.10640440961232
870 1.1164185178474
880 1.10870036978856
890 1.08734328584449
900 1.079575987528
910 1.0829336310001
920 1.07454622810377
930 1.07730589926002
940 1.08955805445186
950 1.10583803238343
960 1.1074717012035
970 1.10605332372907
980 1.09845378798233
990 1.10782452626177
1000 1.11074660241431
1010 1.11378276100779
1020 1.09732089119109
1030 1.0721831443134
1040 1.07260181937977
1050 1.08119312816304
1060 1.07125989247419
1070 1.0673278829188
1080 1.07110175851584
1090 1.07445298495712
1100 1.07391060567977
1110 1.08551000814835
1120 1.08821327239342
1130 1.07338317913514
1140 1.07060771470166
1150 1.08283172506599
1160 1.08828797296502
1170 1.08165552597296
1180 1.06577905956774
1190 1.07185548915581
1200 1.07549831274933
1210 1.07007289390719
1220 1.06671985332273
1230 1.08470782217603
1240 1.07758048260785
1250 1.05601983863667
1260 1.05194196353022
1270 1.06567009325643
1280 1.07885169070317
1290 1.10131752001785
1300 1.11249882156052
1310 1.1002959377322
1320 1.08703139184801
1330 1.06670534834583
1340 1.04827760351179
1350 1.05890841823598
1360 1.07809599735825
1370 1.06710999645359
1380 1.05686020232093
1390 1.05729744361261
1400 1.0666225455156
1410 1.06429237071021
1420 1.06899924673235
1430 1.07386408635586
1440 1.06865475045557
1450 1.06022993890077
1460 1.0624354195403
1470 1.0563224284088
1480 1.06193385083322
1490 1.0552165276831
1500 1.05360678508562
1510 1.05615793995354
1520 1.05584604186374
1530 1.0449374916541
1540 1.05356927562473
1550 1.06707809894162
1560 1.08183380007758
1570 1.08234392642247
1580 1.08424578305912
1590 1.07940596242182
1600 1.0658231707196
1610 1.04305626396879
1620 1.04317045522807
1630 1.05295243594319
1640 1.06285185116918
1650 1.06643966015157
1660 1.05609388477305
1670 1.04469424723958
1680 1.05511713426746
1690 1.07264355473568
1700 1.07037167249487
1710 1.04989152284029
1720 1.04181106815073
1730 1.05460321475914
1740 1.07870092547017
1750 1.06637199657654
1760 1.03981041996984
1770 1.03357247041147
1780 1.05369775233116
1790 1.06873394321227
1800 1.06198739999191
1810 1.0547379904119
1820 1.05221906106498
1830 1.05160021923641
1840 1.04040324035804
1850 1.03319277412834
1860 1.03815524814827
1870 1.0368377334617
1880 1.03292735767931
1890 1.02389114960031
1900 1.00127784470481
1910 1.00763244956344
1920 1.02160883268998
1930 1.03072956946598
1940 1.0371651372226
1950 1.05262605877812
1960 1.05472033962942
1970 1.04263692888855
1980 1.03783298978161
1990 1.02774292484093
2000 1.01578280703285
2010 1.00905671504366
2020 1.00819224901799
2030 1.01834369454563
2040 1.03640311125435
2050 1.04699178612023
2060 1.02978716601368
2070 1.01820358825066
2080 1.02892278080068
2090 1.05219280482548
2100 1.05588288331224
2110 1.04328888515368
2120 1.03693795831205
2130 1.03677475034142
2140 1.02743186812097
2150 1.0194677198929
2160 1.03044574606453
2170 1.03483188208093
2180 1.02772590808164
2190 1.03344061230371
2200 1.04118925780474
2210 1.02624373430424
2220 1.01075213204282
2230 1.01175409006846
2240 1.02241003205395
2250 1.03585011040813
2260 1.0373477117476
2270 1.03213071484928
2280 1.02150812300875
2290 1.01543300687984
2300 1.00250698912881
2310 0.999521397591277
2320 1.00538893046697
2330 1.00930173481714
2340 1.01669775986428
2350 1.03154471487478
2360 1.04286234812719
2370 1.03130675537913
2380 1.0155446516695
2390 1.01407998604409
2400 1.01162618186838
2410 1.01122906511684
2420 1.0044318170605
2430 0.994202215639588
2440 0.993111250437303
2450 1.0037766937966
2460 1.01464347641946
2470 1.01461878778842
2480 1.01034049766834
2490 1.0122181473549
2500 1.02105397578161
2510 1.02019541907066
2520 1.00277106099349
2530 0.989378080603075
2540 1.01270995490518
2550 1.02361026887007
2560 1.02543064912537
2570 1.01786417579299
2580 1.01663600913768
2590 0.996579191126699
2600 0.994050380285633
2610 1.00446846203915
2620 1.02116857973281
2630 1.02709686903217
2640 1.02362352772644
2650 1.02112904101656
2660 1.01291840737937
2670 1.00459352130214
2680 1.00746717888351
2690 1.00459861831771
2700 1.00102895746535
2710 0.994548641565925
2720 0.99357349772457
2730 0.995348708754965
2740 1.00298383959475
2750 1.00727675712541
2760 1.00101812480195
2770 0.994915544809589
2780 1.00584935511789
2790 1.00865745370118
2800 0.988004985693405
2810 0.984449922120415
2820 0.992893314797737
2830 0.995942644615452
2840 0.99428816827989
2850 1.00171140392257
2860 1.00203415600521
2870 0.998803106560017
2880 0.99640776062855
2890 0.997361493446088
2900 0.994548281686392
2910 0.994889819804694
2920 0.994298949831155
2930 0.997360539951819
2940 0.991048565822036
2950 0.991560290721597
2960 0.985320904284889
2970 0.98698153990476
2980 0.98952463979519
2990 0.987441107777373
3000 0.981711970732972
3010 0.979921809687292
3020 0.982221204133168
3030 0.982624293226141
3040 0.987835487459084
3050 0.979646981222019
3060 0.980063954762722
3070 0.989683458077469
3080 0.999892873183249
3090 0.9947241922209
3100 0.976615789183685
3110 0.968861384610283
3120 0.97946971063527
3130 0.981676124925415
3140 0.978637577841748
3150 0.987873968659654
3160 1.000458338787
3170 1.00147997238947
3180 1.00084687218979
3190 0.995699049241972
3200 0.983186308901492
3210 0.963666717909995
3220 0.958252813401074
3230 0.963965071226158
3240 0.985286145015126
3250 0.996141243406523
3260 0.99605807495116
3270 0.99069523947525
3280 0.986730601216999
3290 0.976325274117811
3300 0.962663460209734
3310 0.96628856900168
3320 0.981790539438214
3330 0.99108426270542
3340 0.993194608771346
3350 0.983220953290566
3360 0.982467892586556
3370 0.981801247979874
3380 0.986102332734854
3390 0.986238528947812
3400 0.990905401724157
3410 0.996917501669478
3420 0.997539308648807
3430 0.992296573141129
3440 0.979902405199608
3450 0.977822366644711
3460 0.973847436188733
3470 0.969217315767097
3480 0.959274222132656
3490 0.957595920696348
3500 0.966189585936449
3510 0.967931039581576
3520 0.955979881417844
3530 0.952969067024308
3540 0.967294744218759
3550 0.982133312166649
3560 0.984882725432632
3570 0.983457938465706
3580 0.978600471721288
3590 0.972356267609525
3600 0.980747072082444
3610 0.988902207080421
3620 0.986033403780432
3630 0.966723119535977
3640 0.935897753592124
3650 0.927613390040157
3660 0.937623167484172
3670 0.942616071749951
3680 0.949178842363365
3690 0.954901943875013
3700 0.966440927912479
3710 0.968978261263979
3720 0.978019558562043
3730 0.977629734800692
3740 0.973755621940142
3750 0.974609969152938
3760 0.967718096398634
3770 0.960942697456278
3780 0.963985680258468
3790 0.971038658723534
3800 0.96394868436515
3810 0.970839081806292
3820 0.988245545058446
3830 0.993832426254322
3840 0.980570451192945
3850 0.951833401600039
3860 0.939602813526426
3870 0.961648783463941
3880 0.974576100180193
3890 0.991879855026394
3900 0.982234946717967
3910 0.978835067010586
3920 0.963273292088252
3930 0.960783127279351
3940 0.962051355372905
3950 0.972085086298105
3960 0.989969764623003
3970 0.987694126481682
3980 0.983334746486091
3990 0.980720543375943
4000 0.980437740037067
4010 0.968582867939275
4020 0.964290613144368
4030 0.971111305502169
4040 0.974271066864396
4050 0.970592960487769
4060 0.973497947964918
4070 0.976284773913301
4080 0.973075661279235
4090 0.967218358276175
4100 0.977922985058839
4110 0.971012247957558
4120 0.970977658877613
4130 0.966160256214401
4140 0.9669741987359
4150 0.961555311014598
4160 0.957011387060325
4170 0.947759050858053
4180 0.944342480474141
4190 0.959031001211775
4200 0.96828040244638
4210 0.97683937029027
4220 0.97558555832101
4230 0.966171752757932
4240 0.955887947424666
4250 0.954349391814866
4260 0.96904513655066
4270 0.982606897472964
4280 0.966280623015918
4290 0.948877341213166
4300 0.940539725528917
4310 0.954114945436652
4320 0.959809907729728
4330 0.959473532556483
4340 0.96470314440095
4350 0.961268757218752
4360 0.966293913346924
4370 0.997042444522245
4380 1.00684931092749
4390 0.975276779709262
4400 0.935979037251748
4410 0.937528597403462
4420 0.954318379991656
4430 0.975331810670554
4440 0.978710919068045
4450 0.967000774562479
4460 0.965724235681482
4470 0.967999187214657
4480 0.961563239419838
4490 0.956891664574307
4500 0.964042081920539
4510 0.958436664058956
4520 0.942910147308584
4530 0.940662561113409
4540 0.935184357138057
4550 0.932308888268778
4560 0.942747319728633
4570 0.969472142010291
4580 0.974134350300249
4590 0.96752148328079
4600 0.967450533033988
4610 0.98403441901096
4620 0.983282181625717
4630 0.971170250629192
4640 0.950560104157819
4650 0.932242182173398
4660 0.935098914817067
4670 0.952205382262492
4680 0.955444200837854
4690 0.940931833185394
4700 0.933882983380667
4710 0.928047534998647
4720 0.919988433296221
4730 0.923973507855858
4740 0.931120323256204
4750 0.950777263956152
4760 0.974366092908852
4770 0.982490525391869
4780 0.972212778640669
4790 0.979802039876579
4800 0.985021154844406
4810 0.982091239154263
4820 0.961675731637566
4830 0.953418732989004
4840 0.939829128053508
4850 0.945297174693363
4860 0.964453061846053
4870 0.978396754613557
4880 0.982179887158677
4890 0.970861293267727
4900 0.952556476030319
4910 0.942542719342169
4920 0.949737514949226
4930 0.954633124575276
4940 0.957043736030132
4950 0.954172807774349
4960 0.954379259113581
4970 0.949801085891732
};
\addlegendentry{bs: 256 e.r.: 0.5}
\addplot [thick, color4]
table {%
0 0.562579683243341
10 0.864497739755631
20 1.0542188878024
30 1.23173010828538
40 1.17111909393718
50 1.01235956497567
60 0.910207863630531
70 0.851159311359851
80 0.796536774217841
90 0.770856699836722
100 0.786127198093718
110 0.782772053285198
120 0.769616604626643
130 0.768549521501709
140 0.768911176605764
150 0.775829454848603
160 0.77600953398411
170 0.730591781606474
180 0.708839008165423
190 0.708543585669808
200 0.707362533186746
210 0.695186180307007
220 0.719444942632103
230 0.715793442694857
240 0.719415543974924
250 0.704220553923489
260 0.721193268048166
270 0.732110551212548
280 0.709055741991916
290 0.695251959814263
300 0.700556303517223
310 0.687309354824575
320 0.673365002635377
330 0.688383974401357
340 0.701305397010478
350 0.69334003845087
360 0.685450883908435
370 0.677688850180174
380 0.675967177543222
390 0.653248020922404
400 0.647636795462856
410 0.652207945133579
420 0.667731676899805
430 0.654110765664068
440 0.662769756459962
450 0.652819517580811
460 0.65713931952191
470 0.648776063454698
480 0.664745575405514
490 0.674708800527885
500 0.677524151486952
510 0.667192832179899
520 0.651334501416934
530 0.643725912558823
540 0.632361846540827
550 0.637385550028892
560 0.645391596816312
570 0.662573453216538
580 0.681247708376286
590 0.672181220380514
600 0.656022169730404
610 0.64901823572591
620 0.667203468440261
630 0.664818962986657
640 0.640483684151795
650 0.624326318265518
660 0.62637723620257
670 0.652497261357081
680 0.655697675044739
690 0.645851618405599
700 0.655122128606855
710 0.667817923739231
720 0.644752828070293
730 0.621081378963809
740 0.621016214547874
750 0.617245662713117
760 0.608671977930863
770 0.612874781404978
780 0.607941416006242
790 0.609540154532323
800 0.628989009286219
810 0.645346000201964
820 0.645964239838415
830 0.643281520511172
840 0.648096225269156
850 0.648155163982796
860 0.656346285882183
870 0.66726180148243
880 0.65568636928963
890 0.632694890218915
900 0.627674241027299
910 0.629234514153828
920 0.617425114340493
930 0.606815670549086
940 0.606454656126144
950 0.613506043239951
960 0.616215439731917
970 0.632767351616245
980 0.634989262654347
990 0.628825297699756
1000 0.618289019833826
1010 0.634344237399922
1020 0.640286860069956
1030 0.633271445475248
1040 0.631579403609009
1050 0.632487713379281
1060 0.606509920327563
1070 0.580009233852018
1080 0.582629321436914
1090 0.598394480626129
1100 0.600005879750753
1110 0.609594884116627
1120 0.615750845829025
1130 0.599400162343704
1140 0.590119109922541
1150 0.596929046911635
1160 0.609673837133232
1170 0.614833660320138
1180 0.598640583628217
1190 0.586910071859371
1200 0.574977198048253
1210 0.576295352636421
1220 0.579711302428923
1230 0.60607610321051
1240 0.610638604652868
1250 0.603894325630219
1260 0.607808508841159
1270 0.625057154063837
1280 0.619979863865336
1290 0.618251010131056
1300 0.621616605636764
1310 0.600718316640069
1320 0.583854670603496
1330 0.575590552620668
1340 0.578263705187629
1350 0.592849762234218
1360 0.616970998941991
1370 0.604942498100648
1380 0.596058467836308
1390 0.598404477983329
1400 0.608282938165381
1410 0.610342053662397
1420 0.605132883703903
1430 0.600594254837425
1440 0.59784808350447
1450 0.604675409779733
1460 0.609286101536354
1470 0.594897602596548
1480 0.593950011493375
1490 0.590933737394273
1500 0.588718202355726
1510 0.58299300362456
1520 0.577715721022298
1530 0.567994454456393
1540 0.578211679261014
1550 0.589956854584999
1560 0.592582275194402
1570 0.586408698388193
1580 0.578862396175559
1590 0.580381269148832
1600 0.571648356254395
1610 0.564739366226175
1620 0.57137344769302
1630 0.584395186632052
1640 0.590761456826872
1650 0.589344041497395
1660 0.575764122603772
1670 0.562196284101188
1680 0.563893082341011
1690 0.577226018253231
1700 0.58395009791792
1710 0.578992108603557
1720 0.566205217152149
1730 0.562962162277445
1740 0.591101612532809
1750 0.601078288269261
1760 0.579784578167505
1770 0.572988903113105
1780 0.585263729926539
1790 0.58833463901384
1800 0.588109605424826
1810 0.554829843790251
1820 0.534230363684193
1830 0.54068028925284
1840 0.562868391431786
1850 0.564133104560759
1860 0.56535815907337
1870 0.574366834063823
1880 0.579448369594479
1890 0.574479443289253
1900 0.547744397892739
1910 0.55204344181873
1920 0.572885212317981
1930 0.593642406113556
1940 0.593628627987187
1950 0.593146944494885
1960 0.592951611652286
1970 0.580855627753772
1980 0.555337217125281
1990 0.53821592835828
2000 0.537048995770611
2010 0.550464393441685
2020 0.55960702224093
2030 0.565131469876531
2040 0.57433606058641
2050 0.581925795179082
2060 0.566274303093362
2070 0.544228698462368
2080 0.544366528620431
2090 0.548245495849201
2100 0.556933339272865
2110 0.571171055710465
2120 0.567587562739477
2130 0.559663139585329
2140 0.550710817640864
2150 0.547295218246557
2160 0.554112187167103
2170 0.569108670106391
2180 0.566311714162551
2190 0.566724613734809
2200 0.565782666519152
2210 0.553015542904741
2220 0.5516025956482
2230 0.549426920746264
2240 0.543327475051633
2250 0.538665692911434
2260 0.539906663558145
2270 0.547929203200684
2280 0.554757794413388
2290 0.55610194802224
2300 0.545286459245403
2310 0.537909325744072
2320 0.544942167503288
2330 0.544695712095441
2340 0.544797944152664
2350 0.551081530429499
2360 0.550706155094874
2370 0.540599152491799
2380 0.539063401063738
2390 0.556894263590793
2400 0.558016419868029
2410 0.553998610139134
2420 0.55355381737571
2430 0.547250422142855
2440 0.540653386090887
2450 0.538483588785147
2460 0.55362069683505
2470 0.550576046647335
2480 0.529831676623133
2490 0.521486436271506
2500 0.527981032049021
2510 0.532690363711357
2520 0.526786917256466
2530 0.524791711525927
2540 0.540317233153616
2550 0.550878491741293
2560 0.550305375384967
2570 0.535153927332056
2580 0.518217702115439
2590 0.511229198494856
2600 0.52734017056765
2610 0.552534988320904
2620 0.564227778810335
2630 0.554037271683556
2640 0.54015021675159
2650 0.527830328482165
2660 0.529125558817696
2670 0.52593560711781
2680 0.536410277193739
2690 0.545189367109532
2700 0.543650132438138
2710 0.532813955248276
2720 0.521750403970548
2730 0.528582145279556
2740 0.538580348197148
2750 0.543363651581885
2760 0.542617110522877
2770 0.537012794895536
2780 0.535810163098945
2790 0.54435078294225
2800 0.54607034321213
2810 0.533783769765854
2820 0.526234760596621
2830 0.521999289831182
2840 0.521872426029869
2850 0.520615382382573
2860 0.521933505353145
2870 0.529786512148542
2880 0.548390487082974
2890 0.557505742985688
2900 0.541070290440675
2910 0.524523944040004
2920 0.521361641501668
2930 0.52423280723561
2940 0.525664217556618
2950 0.517359341921148
2960 0.506979028787394
2970 0.508623486051473
2980 0.522620274918679
2990 0.52960188993802
3000 0.531014768488909
3010 0.530529973675841
3020 0.532764084965269
3030 0.532022946070622
3040 0.528958652217382
3050 0.526317939641197
3060 0.535599242132011
3070 0.543056266884486
3080 0.540799564726112
3090 0.522093026745773
3100 0.505224948543859
3110 0.500267841789496
3120 0.502376666229331
3130 0.502447561961027
3140 0.502478811923274
3150 0.514278866915034
3160 0.52843743781026
3170 0.530734016197503
3180 0.522872169782135
3190 0.518081926039269
3200 0.529184374068582
3210 0.524270661180603
3220 0.514692064388424
3230 0.506127745337864
3240 0.509625132209628
3250 0.522809533788245
3260 0.536902403584608
3270 0.534706894862773
3280 0.529913871701192
3290 0.517764436674982
3300 0.505769819546109
3310 0.497544759385342
3320 0.505595113941953
3330 0.51333197138079
3340 0.525862938610658
3350 0.52002732179815
3360 0.506118275520839
3370 0.508820441833744
3380 0.516047620005499
3390 0.516794173763972
3400 0.513520884357425
3410 0.517402520951223
3420 0.526637894062916
3430 0.519469336860514
3440 0.508468024026317
3450 0.496063361876995
3460 0.488914279159374
3470 0.495520968958559
3480 0.500325683357167
3490 0.500515286513114
3500 0.500646195259783
3510 0.498406465574709
3520 0.495434410162215
3530 0.498371407508783
3540 0.514261129034194
3550 0.529587739969363
3560 0.534968082171419
3570 0.540165263454156
3580 0.529429750495088
3590 0.506389506869513
3600 0.493350898325176
3610 0.493286500898425
3620 0.51075528697391
3630 0.513747771718972
3640 0.490660828869116
3650 0.480564681278174
3660 0.500499496242436
3670 0.508452472216947
3680 0.49745770149894
3690 0.49454852573255
3700 0.508691045253799
3710 0.512044616147371
3720 0.514278635571556
3730 0.517426994192411
3740 0.517199354083423
3750 0.518020993635991
3760 0.510798547537968
3770 0.504329756847118
3780 0.498036335426004
3790 0.502309158046101
3800 0.505024233370763
3810 0.518107841786357
3820 0.513968830124074
3830 0.503472717499481
3840 0.49043008906053
3850 0.481640817006907
3860 0.481688064685751
3870 0.487565293165587
3880 0.498006573489741
3890 0.507028192179677
3900 0.496883038399001
3910 0.500767454379911
3920 0.504803201609904
3930 0.501944640469697
3940 0.496009593231696
3950 0.495590440980979
3960 0.50466380386036
3970 0.513184780425403
3980 0.516845833723703
3990 0.513826465760304
4000 0.5019319427337
4010 0.490773440958808
4020 0.487905465092327
4030 0.490239182844965
4040 0.487316310824018
4050 0.486736316086988
4060 0.491186926500604
4070 0.490725608231588
4080 0.495716588755118
4090 0.503394076496131
4100 0.506188395262833
4110 0.492809654341489
4120 0.498338759416612
4130 0.504798982776585
4140 0.513923299474298
4150 0.512083835830837
4160 0.503652239319613
4170 0.493409094281623
4180 0.495104388330754
4190 0.501078665441359
4200 0.501605044628694
4210 0.50964988934869
4220 0.514471447980124
4230 0.507760079873486
4240 0.513228800377319
4250 0.513070681864462
4260 0.513205678529914
4270 0.508201894830307
4280 0.497285784678361
4290 0.491202934058129
4300 0.49690403146465
4310 0.506298675226485
4320 0.508763463357221
4330 0.490899408311635
4340 0.50135548068684
4350 0.515795085317642
4360 0.516156957613619
4370 0.501947076624485
4380 0.500394155403002
4390 0.493232259411385
4400 0.490184285734799
4410 0.495429472082207
4420 0.492378245758414
4430 0.487205476837476
4440 0.486790508345863
4450 0.488299113172291
4460 0.486680710676411
4470 0.488420987666051
4480 0.486836188436383
4490 0.477926544005579
4500 0.486258620434962
4510 0.488317845658845
4520 0.506296541339174
4530 0.520167866355593
4540 0.518794651411098
4550 0.502443924047448
4560 0.506560026504897
4570 0.516417618273039
4580 0.508131265573634
4590 0.49202231223122
4600 0.487750329597941
4610 0.488115676948154
4620 0.486443752025832
4630 0.482823741461048
4640 0.476740497381132
4650 0.472752755737286
4660 0.475839500408873
4670 0.488027164708033
4680 0.499508246826587
4690 0.502913688544954
4700 0.498474721159753
4710 0.48140549372809
4720 0.47118761949534
4730 0.465656551460489
4740 0.46544977256285
4750 0.479747610312051
4760 0.49371682712708
4770 0.490761951852549
4780 0.491441643530256
4790 0.493006207417311
4800 0.495960582263455
4810 0.499265859252296
4820 0.487531263362442
4830 0.48221694162426
4840 0.48572920454986
4850 0.496049241611824
4860 0.495215517945951
4870 0.49682443874891
4880 0.498038791268662
4890 0.489615675549782
4900 0.473673583779463
4910 0.476876274902712
4920 0.48968054059699
4930 0.49746120179707
4940 0.494867597888732
4950 0.487542760952237
4960 0.4848221362965
4970 0.479543689592627
};
\addlegendentry{bs: 512 e.r.: 0.25}
\addplot [thick, color5]
table {%
0 0.448626409422337
10 0.708484940894919
20 0.874800995449494
30 1.02054473564883
40 0.970327729361703
50 0.8155393210072
60 0.703232271696741
70 0.63548555057244
80 0.583239068357272
90 0.564556726414558
100 0.561208763781135
110 0.558312226000395
120 0.539691535327509
130 0.522649108530874
140 0.51981334112253
150 0.521653116425457
160 0.51997937202547
170 0.486647395375406
180 0.482296526905698
190 0.478276556760621
200 0.467960793712736
210 0.463965957918916
220 0.496638438011157
230 0.507773361692167
240 0.505494644540997
250 0.477318851441764
260 0.472639113276074
270 0.467559143545815
280 0.446858605715127
290 0.445927248948254
300 0.468294636693074
310 0.454185853916436
320 0.434150280990863
330 0.443727817344132
340 0.462150554211628
350 0.446498309589628
360 0.432282138929091
370 0.431080303319082
380 0.441865698956511
390 0.430673395025733
400 0.415143603283132
410 0.404691144657224
420 0.416530644356259
430 0.416085212090365
440 0.429475820798897
450 0.437067449717672
460 0.441054716269612
470 0.431745631879623
480 0.44325156370087
490 0.44365093421205
500 0.435304742344725
510 0.439639213156692
520 0.438879191547652
530 0.427740034740448
540 0.421016397711196
550 0.416014029563515
560 0.406707102657267
570 0.410818869407043
580 0.424239648250323
590 0.407732280444448
600 0.40380411238987
610 0.414703146953475
620 0.439082777116439
630 0.424546625815607
640 0.41399312674092
650 0.410222819155066
660 0.396021156720992
670 0.393443743325805
680 0.395325587109108
690 0.401688885389419
700 0.42104880244053
710 0.436830881357631
720 0.429135514079333
730 0.412286792421372
740 0.408770530401202
750 0.397185288038764
760 0.394271552956569
770 0.389976865971372
780 0.377297135107195
790 0.377183235347656
800 0.397198345559335
810 0.409754684462702
820 0.41112421120744
830 0.407969660400448
840 0.401252054191252
850 0.393440804654725
860 0.391827447124034
870 0.399176736424639
880 0.391217705573491
890 0.396410178662893
900 0.40960944828264
910 0.406767161641115
920 0.391465990191893
930 0.389690591870269
940 0.398298131410663
950 0.402692589565995
960 0.401220731216071
970 0.40420371270124
980 0.39519177276966
990 0.387860473478687
1000 0.372090912072805
1010 0.379908017939382
1020 0.375232084446163
1030 0.369552668451285
1040 0.364559334866064
1050 0.367556568259691
1060 0.362456572832613
1070 0.356497121259794
1080 0.36367149971901
1090 0.373376786848078
1100 0.369309896012386
1110 0.377270814618305
1120 0.376219140736201
1130 0.359381798759945
1140 0.355832574952016
1150 0.367776343123119
1160 0.374163312138513
1170 0.371469466537494
1180 0.356864972355009
1190 0.346480243438833
1200 0.340559758902346
1210 0.34634949735323
1220 0.35137570337698
1230 0.372293598687282
1240 0.380199512983251
1250 0.366712742222432
1260 0.371827104427321
1270 0.388549229917961
1280 0.385830299708618
1290 0.383841952006594
1300 0.381455600643621
1310 0.364122338956598
1320 0.348780892638374
1330 0.338497944835286
1340 0.334446583657725
1350 0.350983946814155
1360 0.374226735053581
1370 0.359255729558408
1380 0.349801814398234
1390 0.365138685947823
1400 0.373837376721852
1410 0.363784862603083
1420 0.355399108134327
1430 0.361333905698745
1440 0.35858321838746
1450 0.363128969180211
1460 0.362066564950952
1470 0.352289911027717
1480 0.351025382076079
1490 0.348952955998279
1500 0.348484348111082
1510 0.350933123427648
1520 0.345650424314342
1530 0.338191204237554
1540 0.346814370823352
1550 0.353000698643914
1560 0.354982321600237
1570 0.349827312979126
1580 0.346486705630515
1590 0.348004598580729
1600 0.342394623141747
1610 0.332244090722192
1620 0.332363625336723
1630 0.341515353657819
1640 0.357362344312136
1650 0.363363458408412
1660 0.345679369265278
1670 0.334379390685732
1680 0.336813048473916
1690 0.350450628185334
1700 0.356438940310717
1710 0.345210970003773
1720 0.328887111084827
1730 0.331961009418779
1740 0.359129108287583
1750 0.362648981733033
1760 0.328230848730611
1770 0.317631703005716
1780 0.334223376288923
1790 0.346168489063354
1800 0.341896660519054
1810 0.315739964534647
1820 0.315919094407172
1830 0.319166827254799
1840 0.326657606420114
1850 0.321370035094273
1860 0.32390577882664
1870 0.330694603104619
1880 0.335196715831261
1890 0.33527275005881
1900 0.312347335168262
1910 0.32199091916434
1920 0.34405947900606
1930 0.365740708991513
1940 0.363334422206856
1950 0.367306563900686
1960 0.360911378570842
1970 0.337607151033432
1980 0.311814911553534
1990 0.298615802931811
2000 0.288814689579276
2010 0.294809180028856
2020 0.306817045303355
2030 0.31027784822564
2040 0.317706147138509
2050 0.329220217235757
2060 0.320581517799225
2070 0.304716997109787
2080 0.302496906276356
2090 0.31373493394646
2100 0.333751366949317
2110 0.343935455907772
2120 0.336721644480065
2130 0.332532448455732
2140 0.329047089469415
2150 0.319007195233649
2160 0.321404967112203
2170 0.325778124823989
2180 0.318812608522204
2190 0.321229826908853
2200 0.320058642854647
2210 0.310308123223262
2220 0.315539901052039
2230 0.317846663395699
2240 0.31197163340682
2250 0.308351860221086
2260 0.312387497049407
2270 0.315583021543396
2280 0.311509925057743
2290 0.304779356510236
2300 0.299059738591217
2310 0.284644638518334
2320 0.2802426921569
2330 0.276658671813157
2340 0.283798059170308
2350 0.301807418709221
2360 0.315245633689793
2370 0.31019871006782
2380 0.306471280491785
2390 0.319677864944263
2400 0.32391319414989
2410 0.319275134275385
2420 0.312652264594852
2430 0.298845060575811
2440 0.295684098814113
2450 0.296568522616247
2460 0.308441727792796
2470 0.313241100073584
2480 0.303089643477798
2490 0.29596888032564
2500 0.293566701117123
2510 0.296343768026151
2520 0.296767258191294
2530 0.287806764238611
2540 0.293525039896163
2550 0.307189000336831
2560 0.316599104101719
2570 0.308027246666069
2580 0.301890358834297
2590 0.294696076443114
2600 0.28693721908419
2610 0.2923751138516
2620 0.302485458662905
2630 0.303713230281809
2640 0.300774460896466
2650 0.291359812047219
2660 0.290776332812722
2670 0.285044101256574
2680 0.28682907959885
2690 0.29055168176732
2700 0.296354552804932
2710 0.28910560420534
2720 0.283863407178707
2730 0.280673974937252
2740 0.279584490892851
2750 0.281268805239956
2760 0.285377456597131
2770 0.287768788182514
2780 0.288812720476419
2790 0.296897909118975
2800 0.298461163843082
2810 0.287458994206327
2820 0.286793682552373
2830 0.289851445748772
2840 0.288838109215588
2850 0.283154428143385
2860 0.282210811156881
2870 0.284448266085737
2880 0.296755410196406
2890 0.309755788149804
2900 0.308132762809896
2910 0.290826257800497
2920 0.286472114268151
2930 0.294269482993987
2940 0.299694194860641
2950 0.292058199303515
2960 0.279360262505123
2970 0.275556822126239
2980 0.284852067514752
2990 0.294873484072742
3000 0.294778126289927
3010 0.297311041764831
3020 0.288337982334691
3030 0.289012536780963
3040 0.284825023493936
3050 0.283652820593632
3060 0.283412432704814
3070 0.284917562159773
3080 0.282862417573767
3090 0.279462293841393
3100 0.264880816828418
3110 0.260777866256343
3120 0.260574496546658
3130 0.266154608152393
3140 0.268948033065576
3150 0.278743338816726
3160 0.281487005359166
3170 0.281352659154748
3180 0.283557814172862
3190 0.289547121142114
3200 0.291001906340167
3210 0.278173792117622
3220 0.275832018506812
3230 0.279108470017509
3240 0.284464284236084
3250 0.290387929981753
3260 0.298019747020339
3270 0.295031310252422
3280 0.289690289569589
3290 0.280130352326519
3300 0.269729529251557
3310 0.269564921999124
3320 0.28119876065186
3330 0.280139374782417
3340 0.281705744578406
3350 0.273199649510039
3360 0.266548665476029
3370 0.27332903689639
3380 0.278437271597165
3390 0.282770297214286
3400 0.288978864209847
3410 0.292955111037963
3420 0.296771964885836
3430 0.290661152353236
3440 0.279213063251739
3450 0.268192981961732
3460 0.267230102856208
3470 0.268491255932415
3480 0.263869134023376
3490 0.259405921366203
3500 0.265167945450784
3510 0.268832214399645
3520 0.267076769313718
3530 0.268118389044593
3540 0.272157807816653
3550 0.2828186953492
3560 0.289357654168468
3570 0.29317071808426
3580 0.287354857594517
3590 0.274523120940664
3600 0.268436013149157
3610 0.271049371187397
3620 0.282662325370238
3630 0.277073113842582
3640 0.256805096166499
3650 0.238855150334571
3660 0.249369292374029
3670 0.259063004330038
3680 0.270011846006719
3690 0.274936178978953
3700 0.289672821967051
3710 0.285682063716252
3720 0.275191118689913
3730 0.268607726082993
3740 0.264559597005604
3750 0.269041179196103
3760 0.259591052767937
3770 0.254496250399451
3780 0.255845320137898
3790 0.268022518233652
3800 0.2673178849566
3810 0.283968891724315
3820 0.2867681720721
3830 0.283992933653443
3840 0.268126110705754
3850 0.249046215670536
3860 0.249490044266012
3870 0.255334634777252
3880 0.265181775728899
3890 0.267988909290379
3900 0.25836192719634
3910 0.268123212716639
3920 0.273518141023593
3930 0.27820356214968
3940 0.281751521320202
3950 0.287606998566394
3960 0.292091155211633
3970 0.285065214662948
3980 0.271097197139709
3990 0.262260535312138
4000 0.261364387449973
4010 0.259942085397705
4020 0.2599346657933
4030 0.272250032003724
4040 0.269815660193335
4050 0.259060211408234
4060 0.253698397642884
4070 0.260736824829947
4080 0.27489393549478
4090 0.276676895719499
4100 0.273962157482126
4110 0.259677933082208
4120 0.270176949040977
4130 0.276689017825035
4140 0.283676260955634
4150 0.27842597463892
4160 0.268671123827858
4170 0.255919325840263
4180 0.262289230748416
4190 0.269545181768813
4200 0.268724390168063
4210 0.264903046377611
4220 0.268344340593771
4230 0.260302527662625
4240 0.269068044952256
4250 0.263580812258881
4260 0.262402062993319
4270 0.256969301550323
4280 0.247454624185859
4290 0.228911176641704
4300 0.227113121775569
4310 0.23827185099166
4320 0.261620293853519
4330 0.267299247787354
4340 0.273775609670373
4350 0.266023918285816
4360 0.258458885209833
4370 0.256928712671448
4380 0.255798751115827
4390 0.245839977095614
4400 0.245392378034664
4410 0.266349188629326
4420 0.272826352150502
4430 0.271753626421127
4440 0.258881588588257
4450 0.252162984805957
4460 0.248055518265861
4470 0.251205254378186
4480 0.251293831741052
4490 0.251585866669371
4500 0.260978826492058
4510 0.256400534541582
4520 0.268258011420472
4530 0.284865055430324
4540 0.290330529340998
4550 0.283579983113901
4560 0.279642660878543
4570 0.28461263220215
4580 0.274197730341221
4590 0.264496495015878
4600 0.257432463488589
4610 0.251773817670994
4620 0.249880562082842
4630 0.252711586037399
4640 0.244399405707973
4650 0.236295235182557
4660 0.247382018648973
4670 0.258686866321346
4680 0.269420027218385
4690 0.261852477800568
4700 0.252764095122917
4710 0.241789193659094
4720 0.235192983911372
4730 0.237385577150967
4740 0.24626004917371
4750 0.263669859574104
4760 0.275550968235932
4770 0.281651749248632
4780 0.280616320362338
4790 0.274080561810288
4800 0.267869702642336
4810 0.264675634989765
4820 0.255536098931864
4830 0.253232135013017
4840 0.252931922365037
4850 0.262160355505084
4860 0.269220732503909
4870 0.281605277908986
4880 0.278220758805056
4890 0.260866592233693
4900 0.247008504788832
4910 0.249223758223402
4920 0.251844033872838
4930 0.253832656008577
4940 0.250931793804569
4950 0.247380054848858
4960 0.254063600158501
4970 0.259896394180127
};
\addlegendentry{bs: 1024 e.r.: 0.125}
\addplot [thick, color6]
table {%
0 0.389687975079196
10 0.639513974171157
20 0.819576519785346
30 0.976744047174768
40 0.926690747074651
50 0.751170285534881
60 0.623247730718098
70 0.537154196473047
80 0.481546964107352
90 0.454774459267468
100 0.438782445876083
110 0.428214974355613
120 0.413912455394512
130 0.411135816412677
140 0.425458996540079
150 0.431275536122465
160 0.419346215299779
170 0.38556235219104
180 0.384808758466245
190 0.403533023669441
200 0.397611966495151
210 0.377098701224393
220 0.378865873095954
230 0.387707937545746
240 0.403708233803032
250 0.383712784050135
260 0.377671899865143
270 0.367116930658059
280 0.336762751380032
290 0.323885058953636
300 0.334542200668101
310 0.325960325121489
320 0.308508223042112
330 0.31978883280033
340 0.341319532277485
350 0.330192538073706
360 0.324290802774593
370 0.330605748569431
380 0.34787121100235
390 0.330120478098902
400 0.31101425203945
410 0.298780029960728
420 0.30976083500136
430 0.30339720597853
440 0.317997109485503
450 0.31626040445314
460 0.312225501120353
470 0.294946610348021
480 0.306529548311593
490 0.316647738883685
500 0.319233861616141
510 0.321858044251419
520 0.311106226949029
530 0.303127751308458
540 0.291350446043882
550 0.298870425555943
560 0.302408684485155
570 0.309513997120415
580 0.322411400500687
590 0.314421399344535
600 0.303851904554811
610 0.300930553265431
620 0.31496497396289
630 0.305866536351439
640 0.297827519785873
650 0.290597229979809
660 0.274397586712363
670 0.286231435750883
680 0.28127008100539
690 0.271605120447627
700 0.284821689897727
710 0.303829391047751
720 0.295449955894459
730 0.286495038560963
740 0.291001271199671
750 0.275236959758009
760 0.260593389005392
770 0.259733922721568
780 0.256913613100783
790 0.26515269011089
800 0.280285203858146
810 0.293215794766293
820 0.295350364270267
830 0.295456480512515
840 0.289411658262867
850 0.283483033541065
860 0.278483128180823
870 0.279107455757122
880 0.276689320401479
890 0.284909695263454
900 0.297248887642775
910 0.291501621156882
920 0.277225818997691
930 0.270973261789951
940 0.269027025778295
950 0.269914506952774
960 0.273132385064424
970 0.2724483847381
980 0.261041749697658
990 0.25209491789262
1000 0.244105638157618
1010 0.263564151313215
1020 0.269777159655036
1030 0.264099364552319
1040 0.261667978588433
1050 0.265424269889555
1060 0.254605472068156
1070 0.237440333985411
1080 0.247636133095277
1090 0.258208843753859
1100 0.250099204653987
1110 0.257602747079035
1120 0.258668130224291
1130 0.246697712209502
1140 0.243200526282972
1150 0.254906260280474
1160 0.261835095530798
1170 0.259408012203771
1180 0.243242613991631
1190 0.234634189213071
1200 0.225066165364376
1210 0.22125946902162
1220 0.216949450193006
1230 0.238990897889806
1240 0.24929963930473
1250 0.240485559606362
1260 0.248381306386962
1270 0.268346335434735
1280 0.265737768668988
1290 0.259348942134477
1300 0.250913694004143
1310 0.23019153423591
1320 0.224449029199453
1330 0.226833422617564
1340 0.230668578119234
1350 0.245263957279604
1360 0.262373191535687
1370 0.248131122563962
1380 0.238218378695454
1390 0.248285628371571
1400 0.255638075379344
1410 0.241027056618044
1420 0.226492569614435
1430 0.231880137865739
1440 0.234911770175261
1450 0.244905869202355
1460 0.240702958251675
1470 0.225987670336093
1480 0.221945454469894
1490 0.220955435775298
1500 0.222647492416401
1510 0.23117279480353
1520 0.228322710511367
1530 0.218249039752282
1540 0.225689637512609
1550 0.234343273132074
1560 0.239072915954248
1570 0.229399807609081
1580 0.221374806496679
1590 0.220590589585271
1600 0.21014865879013
1610 0.199361350764707
1620 0.209489609038776
1630 0.221126611448932
1640 0.233708244665539
1650 0.238517938784773
1660 0.225766191927617
1670 0.212267306483187
1680 0.212802372681014
1690 0.23092261126785
1700 0.249902826081026
1710 0.239569218887061
1720 0.214610661622106
1730 0.211741153461089
1740 0.239090033621556
1750 0.243496554816242
1760 0.216019760237982
1770 0.211193956478987
1780 0.226628409735831
1790 0.234243972792929
1800 0.227816329369234
1810 0.203692291341616
1820 0.199851771319241
1830 0.203750425914801
1840 0.209976674418843
1850 0.204660461445166
1860 0.205074642841706
1870 0.215373645433245
1880 0.217168945971581
1890 0.215353147257216
1900 0.190592251969997
1910 0.197410897783026
1920 0.217915996084785
1930 0.24015781645718
1940 0.238664956757223
1950 0.238969804837754
1960 0.236499375634432
1970 0.221170556825862
1980 0.200949520859939
1990 0.18712361559352
2000 0.180323777713267
2010 0.190967511754719
2020 0.199937238106014
2030 0.199271574649369
2040 0.201814305772284
2050 0.20997068391352
2060 0.20402697614277
2070 0.190226455313435
2080 0.188381524855217
2090 0.189213280403344
2100 0.203317974298423
2110 0.216493412657878
2120 0.213599989325683
2130 0.204313628445906
2140 0.196983391535597
2150 0.188948329738546
2160 0.199554922302177
2170 0.216335350838249
2180 0.211513569730836
2190 0.206543091947724
2200 0.199610683902427
2210 0.190004994651647
2220 0.188268752204441
2230 0.182118489301554
2240 0.17489096838462
2250 0.179281909766614
2260 0.192628325349624
2270 0.203275342223555
2280 0.204281537235698
2290 0.19647071689909
2300 0.188252809442142
2310 0.178740456356791
2320 0.170627082455288
2330 0.163124690724953
2340 0.164427935217739
2350 0.186646684255311
2360 0.203214019705
2370 0.202949827803708
2380 0.199091528478569
2390 0.21154722145008
2400 0.203787998758493
2410 0.19364663363917
2420 0.188848106643104
2430 0.178093482767902
2440 0.179376461356252
2450 0.181534357784599
2460 0.194772568681378
2470 0.198405153203024
2480 0.180912446051805
2490 0.167992623198664
2500 0.163957328418524
2510 0.173670019310556
2520 0.183223489497152
2530 0.178930216771908
2540 0.18560645344737
2550 0.19316469249138
2560 0.195753643543667
2570 0.182978541723596
2580 0.177019970979968
2590 0.165913858330625
2600 0.16386678901219
2610 0.179842681683438
2620 0.192723428830515
2630 0.190822259797325
2640 0.188057944409166
2650 0.175894489553482
2660 0.172371331915594
2670 0.167118592230332
2680 0.167111865533211
2690 0.166722074146642
2700 0.172284237346554
2710 0.169600186192732
2720 0.169114090993564
2730 0.172009923000954
2740 0.170288228766785
2750 0.169362631361075
2760 0.175312945622245
2770 0.179790090558981
2780 0.181095980114052
2790 0.185617103334034
2800 0.181058007757998
2810 0.169046452500634
2820 0.171008605894459
2830 0.182500525062369
2840 0.190290381752434
2850 0.186021457182193
2860 0.182315101823635
2870 0.180351648748059
2880 0.18512510954801
2890 0.193444393724178
2900 0.188111514356625
2910 0.171034252172078
2920 0.167852746346275
2930 0.176401881233276
2940 0.184413491383948
2950 0.176232195765871
2960 0.164462680039349
2970 0.162111642538531
2980 0.170341862204184
2990 0.175781177610202
3000 0.177058487522323
3010 0.175311784253055
3020 0.169582688064985
3030 0.172451566228535
3040 0.168066033181488
3050 0.169898050535505
3060 0.176063453280799
3070 0.182647640815225
3080 0.175149312853209
3090 0.169644154961813
3100 0.1553336138638
3110 0.148548808176374
3120 0.147815034886234
3130 0.148740646923574
3140 0.144341301831483
3150 0.156662905793079
3160 0.170386074277512
3170 0.175992520481734
3180 0.166448099029739
3190 0.16136799027112
3200 0.16508847744161
3210 0.161912736327763
3220 0.160678044386456
3230 0.159539483858028
3240 0.158983149318475
3250 0.164309820067909
3260 0.172827223661578
3270 0.172275841651483
3280 0.174846385070856
3290 0.168931510586309
3300 0.153539821932734
3310 0.145269629992113
3320 0.153233877266338
3330 0.157324981986305
3340 0.164206750403018
3350 0.152989187134643
3360 0.146386753689764
3370 0.157778775900957
3380 0.163716793823329
3390 0.168744988311169
3400 0.170649967421253
3410 0.167462091965765
3420 0.176108386026461
3430 0.174701523701559
3440 0.167720815055937
3450 0.152709303467611
3460 0.147247240815126
3470 0.148352589434773
3480 0.15358135427882
3490 0.153562916698723
3500 0.150897622687101
3510 0.152068410006069
3520 0.15204768964355
3530 0.15609582077023
3540 0.15810190501272
3550 0.166631107317819
3560 0.172769012342588
3570 0.181205389735773
3580 0.180132560405472
3590 0.163171772908646
3600 0.148644804599964
3610 0.145144098488939
3620 0.157524225761575
3630 0.157445521704295
3640 0.142548387597011
3650 0.132249495258892
3660 0.148689705576011
3670 0.156611863012805
3680 0.161815074870892
3690 0.158986898643322
3700 0.165871692364105
3710 0.158858419617429
3720 0.154361050240761
3730 0.156017004690166
3740 0.153344993852621
3750 0.153786619560933
3760 0.149157066920579
3770 0.143678876818993
3780 0.141168506086372
3790 0.146575223241821
3800 0.142624078306808
3810 0.154483425311304
3820 0.15997731591601
3830 0.157433059678608
3840 0.149099594619341
3850 0.136909170179752
3860 0.137557286506045
3870 0.139170867174085
3880 0.147323969392639
3890 0.148254409561858
3900 0.14607220405064
3910 0.163748321586545
3920 0.171166804734966
3930 0.167816637493049
3940 0.16375378094299
3950 0.16784773969908
3960 0.173906938583869
3970 0.167615701173579
3980 0.156946207721561
3990 0.154950569287633
4000 0.154944857349244
4010 0.141880418858139
4020 0.133395225531238
4030 0.142368191209349
4040 0.14897773853551
4050 0.147372593935271
4060 0.145032263661245
4070 0.145745748839174
4080 0.151387669567379
4090 0.155593990502942
4100 0.160771066762288
4110 0.145411985250202
4120 0.150160165593271
4130 0.156487389683249
4140 0.161141781426571
4150 0.15451703175897
4160 0.14411621623159
4170 0.137565876330206
4180 0.143805867502638
4190 0.150574182628439
4200 0.150353742619506
4210 0.150712906624928
4220 0.155147998958892
4230 0.147438969771906
4240 0.149474958737086
4250 0.150098251146307
4260 0.158178624174116
4270 0.153432571263024
4280 0.143457272057078
4290 0.132151764460682
4300 0.137852401088511
4310 0.141787215760619
4320 0.149687024369355
4330 0.14144874075067
4340 0.147800018195708
4350 0.144204393174253
4360 0.139083905042505
4370 0.135332481398614
4380 0.137389968035686
4390 0.135553930446347
4400 0.138901684929117
4410 0.152077158891756
4420 0.152397877107972
4430 0.151987807404026
4440 0.143853256772352
4450 0.133918204918533
4460 0.131538372046039
4470 0.137545777571753
4480 0.139864422527519
4490 0.136258237189479
4500 0.143616359962608
4510 0.139198977805896
4520 0.152654801857122
4530 0.163117328550481
4540 0.16528946423831
4550 0.153936309784675
4560 0.153294763394084
4570 0.15900155510696
4580 0.154990447147208
4590 0.14795736839727
4600 0.146547474488853
4610 0.140032248180671
4620 0.138440307279447
4630 0.14583395096501
4640 0.143382490850052
4650 0.13462560846924
4660 0.136204324014925
4670 0.140561087086349
4680 0.146681318999695
4690 0.142164528428748
4700 0.144810289792539
4710 0.139212266929428
4720 0.130081089746822
4730 0.127032673787363
4740 0.125832332477066
4750 0.1390328147837
4760 0.143669133115965
4770 0.147497514888282
4780 0.148682462455
4790 0.147370507334029
4800 0.153883294647841
4810 0.161235243354002
4820 0.152478308674268
4830 0.145334545361555
4840 0.144714454108635
4850 0.146524669280898
4860 0.148607151700673
4870 0.158178795286267
4880 0.15502321007923
4890 0.137139077639388
4900 0.126249689896514
4910 0.132295704759919
4920 0.137676451702039
4930 0.137388359745706
4940 0.134107025667203
4950 0.130914917725717
4960 0.139497163159805
4970 0.141894044439376
};
\addlegendentry{bs: 2048 e.r.: 0.0625}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/fb_min_step_ratio_batches.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,ymax=1.5,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Ratio step to full-batch minimum and norm of dir. grad. over batch sizes},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-248.5, xmax=5218.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Ratio full-batch min. norm of dir. grad.},
ymin=-0.122916660275294, ymax=0.929664355316147,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.015354851231612
10 0.0125088228072046
20 0.0131034638086743
30 0.0131375676265195
40 0.010292298886743
50 0.0108010038562735
60 0.0100562991415492
70 0.0107392949274655
80 0.0106322352275089
90 0.0102820997055042
100 0.0103273980688884
110 0.00918084305647854
120 0.0100816253836864
130 0.00943891678957162
140 0.010121808851636
150 0.00812485745600334
160 0.00831361657654041
170 0.00927716270184099
180 0.00980528141293314
190 0.0102732274972577
200 0.00955929608782688
210 0.00878536692897812
220 0.00876086566430923
230 0.00886798279943354
240 0.00994381110768233
250 0.0103516183868957
260 0.011787220537026
270 0.0121206659213276
280 0.00999129830404614
290 0.011517510084163
300 0.0121011744052479
310 0.0108149237083497
320 0.00914096285298113
330 0.0104075180832161
340 0.0107396637196669
350 0.0103039295680581
360 0.0117007541694839
370 0.0104242260307352
380 0.0118229815736519
390 0.0115768384403968
400 0.0109652563972072
410 0.0112318110180698
420 0.011733275906232
430 0.00952441267555124
440 0.0115728128250475
450 0.0118294853137382
460 0.0108628152296941
470 0.0102642316977097
480 0.0104775002430422
490 0.010134067916279
500 0.00995180122908128
510 0.0118505829962535
520 0.0113487011180345
530 0.0111775077904097
540 0.0113389576580023
550 0.0108115948792488
560 0.0115484478986659
570 0.0121999591036972
580 0.0125050462381726
590 0.0106586514569852
600 0.0104857673974838
610 0.0105289509730696
620 0.0115852461224288
630 0.012451699260719
640 0.012522573614731
650 0.0108386220539972
660 0.0102261892602816
670 0.011471598739564
680 0.0116665852264899
690 0.00959112609193862
700 0.0102873177684386
710 0.0104713836811582
720 0.00980415800574812
730 0.0104484148196798
740 0.0115465078907773
750 0.00910998640828113
760 0.0106316074108935
770 0.0103058125551388
780 0.00940099241845872
790 0.0101220028487147
800 0.0106179337368923
810 0.0109131867411027
820 0.0100154256467756
830 0.0101062763708492
840 0.0113306668252039
850 0.0110712019428401
860 0.00950402290281293
870 0.00915576974135126
880 0.00951706341565486
890 0.00994985803938476
900 0.0104114869066489
910 0.0100517721068854
920 0.00929121686616885
930 0.0100619176308016
940 0.00978140066988493
950 0.0104677627063262
960 0.0104305559578779
970 0.0111136949913997
980 0.0107318816503757
990 0.0106139754222042
1000 0.00894025948848747
1010 0.0105353013344783
1020 0.0111103440978381
1030 0.0090130316176243
1040 0.0102075921159764
1050 0.00991515605165349
1060 0.00964654415724777
1070 0.0092551473845515
1080 0.00914576268440229
1090 0.00983860188730246
1100 0.00897964069860615
1110 0.0117040657198078
1120 0.0122537643499319
1130 0.0090091993356705
1140 0.00870816440073859
1150 0.00949580886625289
1160 0.00978116175905526
1170 0.0096155130197958
1180 0.0090516295382363
1190 0.00901282255803899
1200 0.0086972696669829
1210 0.00936803340519376
1220 0.00960482723642579
1230 0.0104166749973765
1240 0.0104115499045169
1250 0.00848743371368727
1260 0.0105637961412028
1270 0.0112144720786748
1280 0.0105903213176402
1290 0.00930969646284368
1300 0.00879963337517127
1310 0.00831022229331121
1320 0.00843435528474542
1330 0.00830403201903372
1340 0.00793778245514908
1350 0.009884147741263
1360 0.00977441175216794
1370 0.00929255015787867
1380 0.0090693588198766
1390 0.0102967667738948
1400 0.0108990498934304
1410 0.00966763923630639
1420 0.00842513074735642
1430 0.00925696598915497
1440 0.00941964319929221
1450 0.00996324566477013
1460 0.0102803111047683
1470 0.00733610160895943
1480 0.00818933785169472
1490 0.00892771510070553
1500 0.0103150824393189
1510 0.0108086254343858
1520 0.00977209200882522
1530 0.00828613039816303
1540 0.00986040934185573
1550 0.0102003848603412
1560 0.00899804773694478
1570 0.0102106289875833
1580 0.00852675941452935
1590 0.00934194887488571
1600 0.00924203095090326
1610 0.00845987219780506
1620 0.00929408020068816
1630 0.00859313427044972
1640 0.00867949328473831
1650 0.00946020495642951
1660 0.00776093676597292
1670 0.00732477806388838
1680 0.00827935901026878
1690 0.00889804426944201
1700 0.0109685874745161
1710 0.00939651941529223
1720 0.00819240377584759
1730 0.00860404303852861
1740 0.010881853395464
1750 0.0100679556758286
1760 0.00829545132413807
1770 0.00730617797752181
1780 0.00993541335815312
1790 0.0112041721746584
1800 0.0100687055694062
1810 0.00773355336725011
1820 0.00837795284720731
1830 0.00831455511892365
1840 0.00834293130980913
1850 0.00935182207055422
1860 0.00941244076976131
1870 0.0096734066858529
1880 0.00974890680217718
1890 0.00884476481048469
1900 0.00640363978476862
1910 0.00692728361729634
1920 0.00818531972403441
1930 0.00949506625675851
1940 0.0105463599976822
1950 0.0111809837748888
1960 0.0107325599355749
1970 0.010762588496203
1980 0.00837388419031806
1990 0.00821790513186185
2000 0.00746943086826723
2010 0.00912670221961328
2020 0.00951994423052975
2030 0.00942211298365524
2040 0.0105242231266823
2050 0.0108930712808397
2060 0.00963029603046395
2070 0.00794082534231694
2080 0.00901291065387409
2090 0.00828487921918849
2100 0.0110272714596248
2110 0.0118869730114686
2120 0.0103370594643093
2130 0.00857688762201958
2140 0.00876959001730934
2150 0.00760739943705514
2160 0.00879539388380562
2170 0.00979207443189281
2180 0.00840082268916572
2190 0.00889436959653946
2200 0.00877659525306153
2210 0.00804370352375521
2220 0.00891934806064503
2230 0.00967268669024125
2240 0.00898335103706021
2250 0.00854379863501137
2260 0.00966465424897821
2270 0.0113282606237023
2280 0.0111298273666979
2290 0.0107732475487112
2300 0.010390175488711
2310 0.00995912180610581
2320 0.00935920912221782
2330 0.00801294552233514
2340 0.00857470959144055
2350 0.0100825047308574
2360 0.0113870749725903
2370 0.0109067957405013
2380 0.0116033512628781
2390 0.0127104099635726
2400 0.0109904710906566
2410 0.00945489713690372
2420 0.0106506317189461
2430 0.00811732158186598
2440 0.00933236516589148
2450 0.00924479245518
2460 0.00989035911921015
2470 0.0102302752396716
2480 0.00733411530232355
2490 0.00734818428064422
2500 0.00838474332029415
2510 0.00911254411900973
2520 0.00917810238476912
2530 0.00727166531074539
2540 0.00970174095879228
2550 0.0107051115104388
2560 0.0104321601526984
2570 0.00930629440410551
2580 0.0112902195776734
2590 0.00710290001878125
2600 0.00802792095371406
2610 0.00912236100558198
2620 0.0110133982891661
2630 0.00971539555784137
2640 0.0127364207959903
2650 0.0100185913723808
2660 0.00888316244107411
2670 0.00944578769023799
2680 0.0108719493291367
2690 0.0122300720002931
2700 0.00911252980102551
2710 0.00821244116476672
2720 0.00841995367061809
2730 0.00974652734501592
2740 0.00802391454182108
2750 0.00898796682676576
2760 0.00975432355113383
2770 0.0111949036826152
2780 0.00960921003672777
2790 0.00795109851932095
2800 0.00773940910012023
2810 0.005782848883873
2820 0.0070174943945232
2830 0.00845767226938964
2840 0.00838605012645824
2850 0.00782271529640073
2860 0.0079765738126181
2870 0.00918896440242371
2880 0.00960989811487752
2890 0.0121616263269151
2900 0.0102457725443124
2910 0.00942675846582009
2920 0.0103470136354853
2930 0.0105256091386086
2940 0.0108292328045776
2950 0.00972084600676191
2960 0.00653765389725334
2970 0.00955863236632269
2980 0.0077479274539159
2990 0.00931706347160275
3000 0.00834939406579802
3010 0.0112136732573387
3020 0.00856491838906338
3030 0.0115668114167753
3040 0.00861778168754548
3050 0.00974604952854965
3060 0.0115068172300984
3070 0.0134504029783462
3080 0.01045214827783
3090 0.0116665062250076
3100 0.00917710268681553
3110 0.0091785151662048
3120 0.00928286825180464
3130 0.00785971790899995
3140 0.00804099357079985
3150 0.00987318953840783
3160 0.00999813925286003
3170 0.00933559477176804
3180 0.0107087626412445
3190 0.00986589538778905
3200 0.00982861180386974
3210 0.00923660996250735
3220 0.00954686313348689
3230 0.0107341164103215
3240 0.0121059674143547
3250 0.0119958485318721
3260 0.0121152992839662
3270 0.0113337476232297
3280 0.0120522096845673
3290 0.0106464858423204
3300 0.00932607842016476
3310 0.00760095937702423
3320 0.0121684476296867
3330 0.0103715224586214
3340 0.00837736620674004
3350 0.00843983204932073
3360 0.00831208384623453
3370 0.0106623524243405
3380 0.00956928742561225
3390 0.00842676357986673
3400 0.0103183222252933
3410 0.0109238220380721
3420 0.0127048908668733
3430 0.0140248497166738
3440 0.0115799412980601
3450 0.00804302154576794
3460 0.00841443267798695
3470 0.00944762357088729
3480 0.00884883534911082
3490 0.00965057327151203
3500 0.0082818036055606
3510 0.0107378387218837
3520 0.0095379381962157
3530 0.00936352262028102
3540 0.0118980293357491
3550 0.0126867380865341
3560 0.0124044543918913
3570 0.0105504218487121
3580 0.0115242656372401
3590 0.00960276164595516
3600 0.00902711432356947
3610 0.0102460983911063
3620 0.0127880451770831
3630 0.00973335052305195
3640 0.00540502481823653
3650 0.00521649600360673
3660 0.00962691466676165
3670 0.00855109460835698
3680 0.00799080673738738
3690 0.010805470090414
3700 0.00880368562868398
3710 0.0124919471472569
3720 0.00939211513370617
3730 0.00923465408634987
3740 0.00819471347035816
3750 0.0096503508107549
3760 0.00938397572015229
3770 0.00966522265662917
3780 0.00952676274141602
3790 0.0112196185166864
3800 0.00833988460683965
3810 0.00914743879895618
3820 0.00968033946802506
3830 0.00977332478929506
3840 0.0104570726765919
3850 0.00614092473838516
3860 0.00962421673397306
3870 0.00988686068432065
3880 0.00552265798578182
3890 0.00716121167038506
3900 0.00330557898565096
3910 0.00907420898402618
3920 0.0106144127650607
3930 0.00968157492454439
3940 0.00964627800503612
3950 0.0139792183982469
3960 0.0143756145568598
3970 0.0141174153480564
3980 0.0127451429250008
3990 0.0116453313764433
4000 0.0132576874804686
4010 0.00855440356474749
4020 0.00710448320177581
4030 0.00768799773903622
4040 0.0113027834354381
4050 0.0078350490405233
4060 0.00853412155288896
4070 0.00851333616054523
4080 0.0118946590820738
4090 0.00984559222706884
4100 0.00861647739401502
4110 0.00783168238689643
4120 0.00933061144185569
4130 0.0121738745400253
4140 0.00988971929694218
4150 0.00940914817035467
4160 0.00889546851506611
4170 0.00637644924543581
4180 0.0117341057623492
4190 0.0134624534458183
4200 0.0134041136801637
4210 0.00973003596759085
4220 0.0118795743815515
4230 0.00604223041523768
4240 0.00803221882204978
4250 0.0125904208680331
4260 0.0118563048932162
4270 0.0105858074525464
4280 0.00838185448601658
4290 0.00663762644468204
4300 0.0120762662598165
4310 0.007919716729919
4320 0.00686731256163614
4330 0.00629986134893458
4340 0.00992715683064985
4350 0.0116095492865949
4360 0.010902531719851
4370 0.0124236589767613
4380 0.0112488224904551
4390 0.00680209518069605
4400 0.0047360381114936
4410 0.00946229372629266
4420 0.00597141209967191
4430 0.00370500425380364
4440 0.0116169132098206
4450 0.00701593116664168
4460 0.00978055012289287
4470 0.00831348475392726
4480 0.00859910256186525
4490 0.00801552730987467
4500 0.0115812517388342
4510 0.00652487593595949
4520 0.00491302803844644
4530 0.0105655895984587
4540 0.0117561960100778
4550 0.00885211092677996
4560 0.0129793552462197
4570 0.0161352990036327
4580 0.00932615419260423
4590 0.00984992501101729
4600 0.00796763631948337
4610 0.00692121027300324
4620 0.007333333442848
4630 0.0112986202276394
4640 0.0111381342590791
4650 0.0139463729488175
4660 0.0102861995145019
4670 0.0134231151439034
4680 0.0109544176871096
4690 0.00927099822363027
4700 0.00825074027645292
4710 0.00966888842200537
4720 -0.000458344967363069
4730 0.00491676370351093
4740 0.00418302617354494
4750 0.0100614642659075
4760 0.0103058678299404
4770 0.0083476386105069
4780 0.0121389731436106
4790 0.00839673605514627
4800 0.00863472541052182
4810 0.0100607259084961
4820 0.00921994034081235
4830 0.0108682798604559
4840 0.0112896376924723
4850 0.0167797605412632
4860 0.016442545041548
4870 0.0181613276745258
4880 0.0119435685168077
4890 0.00927179048172728
4900 0.0124403998525597
4910 0.013362095357903
4920 0.0123486755293094
4930 0.00854946991963574
4940 0.00986603952431825
4950 0.00880537928027092
4960 0.0114367762522088
4970 0.00775212691981282
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color1]
table {%
0 0.0224494853006176
10 0.0204222480046545
20 0.0230484705177674
30 0.0234390433645398
40 0.0179762458116799
50 0.0180026071360769
60 0.0158593315269952
70 0.0162078765623443
80 0.0156876457202095
90 0.0148962171784028
100 0.0148880284036087
110 0.0132881664521408
120 0.0145246788404016
130 0.0135520690485084
140 0.0147987070066664
150 0.0121156648698666
160 0.0123290971443075
170 0.0135765540608668
180 0.0143640303466831
190 0.0150618229700931
200 0.0140426935311088
210 0.0130100443556819
220 0.0129145287379983
230 0.0130552986208853
240 0.0146869297948092
250 0.0152010478885992
260 0.0171969048503611
270 0.0177613760412771
280 0.014775510589159
290 0.0171219544564291
300 0.0179404260078507
310 0.0160387337783605
320 0.0136140409091139
330 0.015494824400881
340 0.0159548383221508
350 0.0153177543336297
360 0.0174063780684347
370 0.0156064683238607
380 0.0176713373085568
390 0.0172931034590493
400 0.0165725029722949
410 0.0169925468396235
420 0.0176054001878187
430 0.0143174022812401
440 0.0175470507066726
450 0.017974190842913
460 0.0164519707363872
470 0.0155376296173515
480 0.0158677821298541
490 0.0154012755237106
500 0.0151132981192302
510 0.0179651352799673
520 0.0172285054891151
530 0.0170371141328481
540 0.0174485021493855
550 0.016642529143428
560 0.0178692687929567
570 0.0189565640682747
580 0.0194075425833401
590 0.0165236377914338
600 0.0163646937909562
610 0.016530904660217
620 0.0181496582653078
630 0.0194606155953905
640 0.0196422727711505
650 0.017173383213329
660 0.0162690813189024
670 0.0182158192346845
680 0.0186199800588455
690 0.015422536310093
700 0.0165182547728261
710 0.0167124718917235
720 0.0155590434234
730 0.0165294861978918
740 0.0183755346005835
750 0.0147063390631847
760 0.0172087243849908
770 0.016670465933826
780 0.0152065573852732
790 0.0164275602412906
800 0.0172377282308271
810 0.0178569985513263
820 0.0164593258281469
830 0.0165965288774529
840 0.0184710265491935
850 0.018186734119198
860 0.0158402610285254
870 0.0153205417329814
880 0.0157524062216888
890 0.0163768236246997
900 0.0171562359859796
910 0.016612222309317
920 0.0154612987010294
930 0.0169378669198142
940 0.0165709956660585
950 0.0178151023267588
960 0.0178025507100791
970 0.019014817334419
980 0.0183799443873517
990 0.018289826684561
1000 0.0154069594606328
1010 0.0180411055111704
1020 0.0190568384932526
1030 0.0155117134551426
1040 0.0176058828413855
1050 0.0171709949573575
1060 0.0168191174743644
1070 0.0161640732996766
1080 0.0159709449226301
1090 0.0172094085265629
1100 0.0157007648453289
1110 0.0204367700054961
1120 0.0214614669891377
1130 0.0159134317127964
1140 0.015453046513921
1150 0.0169223527604147
1160 0.017469356468327
1170 0.0172459932735344
1180 0.0163675632237708
1190 0.0163658881988097
1200 0.015839157577006
1210 0.0170558130021209
1220 0.0173588647640682
1230 0.0185737088136744
1240 0.0185843541219325
1250 0.0152187693667379
1260 0.0188802418623379
1270 0.0201106413334127
1280 0.0190785253602467
1290 0.0168956029307007
1300 0.0160775981307287
1310 0.0153515676874663
1320 0.015548959377063
1330 0.0153358992556538
1340 0.014772067542744
1350 0.0184399115507314
1360 0.0182100642366287
1370 0.017307185150479
1380 0.0169166345632643
1390 0.0192042090968961
1400 0.020361271541932
1410 0.0180896220676845
1420 0.015856705016401
1430 0.0174616516245358
1440 0.0177814370044405
1450 0.0187875453494515
1460 0.0194175595261162
1470 0.0139211812469995
1480 0.0156380876868758
1490 0.0169949617425976
1500 0.0195911770434488
1510 0.0206017737713476
1520 0.018735064134817
1530 0.0159231340353034
1540 0.0188814352504524
1550 0.0194964234633955
1560 0.0171923858146318
1570 0.0195618569680251
1580 0.0164171044741528
1590 0.0180265923037781
1600 0.017924001266348
1610 0.0164733611689358
1620 0.018090564424414
1630 0.0166715119563204
1640 0.0168234415812263
1650 0.018410697090748
1660 0.0151535218953876
1670 0.0143276833737481
1680 0.0161218818703623
1690 0.0172508216973759
1700 0.0212147814722653
1710 0.0182087090087913
1720 0.0159944045532854
1730 0.0168403502852567
1740 0.0212013014134949
1750 0.0195563609360192
1760 0.0161627816484784
1770 0.0143078841477765
1780 0.0194093324102105
1790 0.0218823980426996
1800 0.0197210958047777
1810 0.0152190850483721
1820 0.0165532617703658
1830 0.0164488609367729
1840 0.0164931743950568
1850 0.0184697452552152
1860 0.0185501210284309
1870 0.0190444569084128
1880 0.0191997291166157
1890 0.0174607313365331
1900 0.0126662357182751
1910 0.0136833549677228
1920 0.0161147860069419
1930 0.0186602162088154
1940 0.020723777830754
1950 0.0220110613738307
1960 0.0211754142301717
1970 0.0212937151405407
1980 0.0166106731198773
1990 0.0163450832427644
2000 0.0148803978417905
2010 0.0181570170256034
2020 0.0188956580996318
2030 0.0186866159523891
2040 0.0208786229900434
2050 0.0216246521055201
2060 0.0191275097517867
2070 0.0158024360681418
2080 0.0179542956808302
2090 0.016504319769041
2100 0.0219309408375632
2110 0.023610415719963
2120 0.0205252233475218
2130 0.0170700557481428
2140 0.0174667930628286
2150 0.0151518464559301
2160 0.0175201118694109
2170 0.0195017008551704
2180 0.0167064587026421
2190 0.0176860786893663
2200 0.0174580203054431
2210 0.0160016802665277
2220 0.017743937106279
2230 0.0192623953485712
2240 0.017905261583792
2250 0.0170354764092136
2260 0.0192648258581473
2270 0.022564591368583
2280 0.0221572490467111
2290 0.0214624275894993
2300 0.0207254724152274
2310 0.0198824923080569
2320 0.0186950119431259
2330 0.0160085839060376
2340 0.0171235062413602
2350 0.020122436615365
2360 0.0227110412373734
2370 0.0217309696585183
2380 0.0231091641813861
2390 0.0253134896923229
2400 0.0218925325521961
2410 0.0188505980223167
2420 0.0212551010601617
2430 0.0162085439516425
2440 0.0186394961863148
2450 0.0184633056083954
2460 0.0197412608773266
2470 0.0204160656480616
2480 0.0146457063119982
2490 0.0146816053210282
2500 0.0167556105541155
2510 0.0182024039577307
2520 0.0183260287657763
2530 0.014515318964272
2540 0.0193711596408833
2550 0.0213744154323357
2560 0.0208326715342805
2570 0.0185904848644518
2580 0.022556885041724
2590 0.0141918434793624
2600 0.0160395352875494
2610 0.0182212252361477
2620 0.0219875768385502
2630 0.0193918042135014
2640 0.0254290500073433
2650 0.0200093832683258
2660 0.0177479567568002
2670 0.0188738350500318
2680 0.0217230409439017
2690 0.0244401984403186
2700 0.0182126819298768
2710 0.0164151331294527
2720 0.0168310559933628
2730 0.0194843133253466
2740 0.0160419609787382
2750 0.0179629098775868
2760 0.0194881299059429
2770 0.0223601348487505
2780 0.0191938209050038
2790 0.0158877361514791
2800 0.0154650879411303
2810 0.0115558920930723
2820 0.0140274041900369
2830 0.0169050636212637
2840 0.0167607286146477
2850 0.0156353641623069
2860 0.0159434517022543
2870 0.0183629203677303
2880 0.0191998789368768
2890 0.024294544431709
2900 0.0204691950728708
2910 0.0188368253160438
2920 0.0206766480682367
2930 0.021032742390929
2940 0.0216401516390317
2950 0.0194292126732079
2960 0.0130682834056804
2970 0.0191084006669207
2980 0.0154863422327997
2990 0.0186199279052943
3000 0.0166846037628298
3010 0.0224119858563768
3020 0.0171202494737482
3030 0.0231201976567256
3040 0.0172251407876988
3050 0.0194821869071232
3060 0.023002975144661
3070 0.026890086924231
3080 0.0208968151831568
3090 0.0233260348353317
3100 0.0183500802624602
3110 0.0183543128992197
3120 0.0185636318761114
3130 0.0157172965647252
3140 0.0160797121847311
3150 0.0197431309427805
3160 0.0199903857330932
3170 0.0186638835401012
3180 0.0214092773876582
3190 0.019724118403334
3200 0.0196498766204908
3210 0.0184676377462017
3220 0.0190884077171937
3230 0.0214615607541628
3240 0.0242043063516009
3250 0.0239845041349674
3260 0.0242230095774123
3270 0.0226598678943594
3280 0.0240974616334577
3290 0.0212880095092102
3300 0.0186497269013735
3310 0.015200198145394
3320 0.0243336279094031
3330 0.0207397280503728
3340 0.0167517720150856
3350 0.0168771736761494
3360 0.0166219979517697
3370 0.0213222622307877
3380 0.0191363608628963
3390 0.0168512557766112
3400 0.0206334056011331
3410 0.0218436006731276
3420 0.0254045627828574
3430 0.0280440652644385
3440 0.0231558416944054
3450 0.0160838551509416
3460 0.0168270908687926
3470 0.0188937762523309
3480 0.0176964915014044
3490 0.0192998850981308
3500 0.016562479220092
3510 0.0214734243558581
3520 0.019073263341524
3530 0.0187240630507323
3540 0.0237911359097418
3550 0.0253667234444423
3560 0.0248028594477452
3570 0.0210969588288023
3580 0.0230454639858991
3590 0.0192035495643046
3600 0.0180527537039995
3610 0.0204905100450124
3620 0.0255739947088269
3630 0.0194651238520754
3640 0.0108094254417884
3650 0.0104325622689376
3660 0.0192524200657495
3670 0.0171007561173815
3680 0.0159797344134221
3690 0.0216081484329468
3700 0.0176050220851414
3710 0.0249815928257989
3720 0.0187831117889071
3730 0.0184681983890011
3740 0.0163881779079914
3750 0.0192992579198119
3760 0.0187668130052203
3770 0.0193292830692015
3780 0.0190523346141691
3790 0.0224376593156502
3800 0.0166786274015632
3810 0.0182937054760757
3820 0.01935936339377
3830 0.0195454255976887
3840 0.0209130982329755
3850 0.0122812645369831
3860 0.0192478622690586
3870 0.0197731431261134
3880 0.0110449495749307
3890 0.014322079278367
3900 0.0066110556997917
3910 0.0181474901486523
3920 0.0212275029746123
3930 0.0193617803238965
3940 0.0192908943849128
3950 0.0279556699157606
3960 0.0287478715090347
3970 0.028231769641145
3980 0.0254885841943424
3990 0.0232896955460428
4000 0.0265143910194371
4010 0.0171083507289726
4020 0.0142086693823858
4030 0.0153756185408981
4040 0.0226049977941404
4050 0.0156696057992792
4060 0.0170674153240271
4070 0.0170256253155217
4080 0.0237878859542721
4090 0.0196901472582439
4100 0.0172320311744882
4110 0.0156625939843066
4120 0.0186602037600831
4130 0.0243463125493078
4140 0.0197782423917745
4150 0.0188173816116111
4160 0.0177902528806553
4170 0.0127525559977238
4180 0.0234674307507877
4190 0.026923828132942
4200 0.0268071180583683
4210 0.0194591850500765
4220 0.0237574428851825
4230 0.0120829826283652
4240 0.0160619917117892
4250 0.025177315559636
4260 0.0237100352403392
4270 0.0211696830473766
4280 0.016762654206157
4290 0.0132745394983737
4300 0.0241516371674316
4310 0.0158388546522592
4320 0.0137342473565508
4330 0.0125994635020757
4340 0.0198539422930732
4350 0.0232186875090261
4360 0.0218046975860745
4370 0.0248469678940316
4380 0.0224973156936824
4390 0.0136040117059795
4400 0.00947176839924826
4410 0.0189238258531669
4420 0.0119424207303165
4430 0.00741004637516563
4440 0.0232334188487897
4450 0.0140317093030802
4460 0.0195608659483595
4470 0.0166266951146037
4480 0.0171978057325779
4490 0.0160304830997535
4500 0.0231613066509268
4510 0.0130490240812639
4520 0.00982542021289092
4530 0.0211278563881524
4540 0.0235084605537274
4550 0.0177021862522477
4560 0.0259567023403835
4570 0.0322684981927613
4580 0.018651405825218
4590 0.0196991730789361
4600 0.015934776289459
4610 0.0138421249488974
4620 0.0146663666157284
4630 0.0225966968337354
4640 0.0222757229539824
4650 0.0278921406440412
4660 0.0205720818934318
4670 0.0268458081073529
4680 0.0219084614016213
4690 0.0185417236128082
4700 0.0165012392637229
4710 0.0193374888579025
4720 -0.000916702341690812
4730 0.00983345427648214
4740 0.00836600105224558
4750 0.0201227242014349
4760 0.0206113447712513
4770 0.0166947261154368
4780 0.0242772154882437
4790 0.0167931831168014
4800 0.0172692376338095
4810 0.0201212272886347
4820 0.0184396191535642
4830 0.0217360307884569
4840 0.0225786372289151
4850 0.0335586310003199
4860 0.0328843787109797
4870 0.0363219692979593
4880 0.0238867404351447
4890 0.0185433069867862
4900 0.0248803445524672
4910 0.0267236880996748
4920 0.0246969303670226
4930 0.0170987313547207
4940 0.019731908143632
4950 0.0176105631617512
4960 0.0228732366223634
4970 0.0155039973843004
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color2]
table {%
0 0.0507922503699186
10 0.0695806974239041
20 0.0960326531154246
30 0.107728406712249
40 0.0862732273601031
50 0.0877878414651769
60 0.0776153324681244
70 0.0792952012643367
80 0.0763784229634087
90 0.0720121706249607
100 0.0717709269852521
110 0.0646783087638334
120 0.0715152033659331
130 0.0658936048472649
140 0.0731947497637572
150 0.0603379867731414
160 0.0600807989502832
170 0.0630022052000489
180 0.0660730860641041
190 0.0688558080268438
200 0.0644026965403305
210 0.0601533352818125
220 0.0605531897970091
230 0.0612027306216848
240 0.0673694502361999
250 0.068456888881031
260 0.0775545763835078
270 0.0803429578416114
280 0.0655367027519042
290 0.0757150165862301
300 0.078833705129287
310 0.07023353484697
320 0.0597014336640743
330 0.068151497883645
340 0.0697023717930732
350 0.0659733732499645
360 0.0747910215941601
370 0.067198059774033
380 0.0767337209473596
390 0.0738030272079228
400 0.0703933448149737
410 0.0719198661592229
420 0.0745368204235741
430 0.0601997054503434
440 0.0738254649631576
450 0.0752698666455851
460 0.0686661046362032
470 0.0651021492211292
480 0.0673196973655361
490 0.0658374539731557
500 0.0641160062472063
510 0.0755173884460381
520 0.0715941574819736
530 0.0707039795918536
540 0.0736946077022061
550 0.0707574847522026
560 0.075302355781355
570 0.0789683768347999
580 0.0812338108334103
590 0.0693533475711504
600 0.0684322425248814
610 0.0687433970263319
620 0.0758249451692904
630 0.0809378479926734
640 0.0814200879330516
650 0.0709810688005181
660 0.0684519178191423
670 0.0763312202771454
680 0.0777410711802715
690 0.0635999070007723
700 0.0685891151532555
710 0.0696570526646527
720 0.0647425264620412
730 0.0686117778610124
740 0.0767389575682595
750 0.0616112031626875
760 0.0721004702134846
770 0.0695632486261577
780 0.0634421929980287
790 0.0684510468946024
800 0.0719305986118674
810 0.0748119859206848
820 0.0684922439151549
830 0.0692431852020888
840 0.0773673459334468
850 0.0765605806447303
860 0.0664786237684095
870 0.0648926552762279
880 0.0667044343956208
890 0.0686614597441481
900 0.0714999631160112
910 0.0695003955916904
920 0.0645668537486589
930 0.070397648521374
940 0.0685606829843428
950 0.0740104309823619
960 0.0741581598595498
970 0.0796328897370273
980 0.0765875096593367
990 0.0764828724346679
1000 0.0648901099100092
1010 0.0760530529535756
1020 0.0801535791270175
1030 0.0647427436404487
1040 0.0735320458775241
1050 0.0717649769529487
1060 0.0696656048739048
1070 0.0664279878372928
1080 0.0654568701389886
1090 0.0710883392302283
1100 0.0653387246574031
1110 0.0848073238418386
1120 0.0888295095870981
1130 0.0652414911167953
1140 0.0633621585768606
1150 0.070298149830489
1160 0.073031533122798
1170 0.0722724601920807
1180 0.0682418668958742
1190 0.0683506652178706
1200 0.0658015998379967
1210 0.0699822146166876
1220 0.0715511151342202
1230 0.0771619554387331
1240 0.0764545114533691
1250 0.0617533085088685
1260 0.0770921247618409
1270 0.0821356807245614
1280 0.0777524698869182
1290 0.0697138615174834
1300 0.0672835048525627
1310 0.0642690206762128
1320 0.0641461795360029
1330 0.062706325961941
1340 0.0601098510323574
1350 0.07545789880438
1360 0.0746043153612979
1370 0.0702101735036609
1380 0.0683985166035515
1390 0.0780708729545955
1400 0.0832245519856372
1410 0.0738653436624252
1420 0.0650254151267532
1430 0.071913713006957
1440 0.0740422265297111
1450 0.0774295506540611
1460 0.0798538724161461
1470 0.0568388529839767
1480 0.0642934575261474
1490 0.0698303257592904
1500 0.0803559549930632
1510 0.0840307753746505
1520 0.0763450035869291
1530 0.0649464202523793
1540 0.0772304526402
1550 0.07989981505006
1560 0.0704201312766041
1570 0.0805620872738205
1580 0.0679419214658599
1590 0.0743659172506631
1600 0.0732195895489435
1610 0.0667354276471475
1620 0.0732099078104324
1630 0.0681214814474637
1640 0.0689706480812473
1650 0.0749723034921035
1660 0.0615391543706371
1670 0.0577620647950732
1680 0.0651773688470739
1690 0.070323728263928
1700 0.0860205260926405
1710 0.0731259858663569
1720 0.063901128909397
1730 0.0676544699038676
1740 0.0860789688199687
1750 0.0793446027638381
1760 0.065116648213908
1770 0.0574061855660982
1780 0.0785404814736993
1790 0.089373137184327
1800 0.0801814032032028
1810 0.0617162283095701
1820 0.0665811854723432
1830 0.0666985194669068
1840 0.0668205725869545
1850 0.0748266365548579
1860 0.0750479570652253
1870 0.0766561281419264
1880 0.0771444078533779
1890 0.0696156185483388
1900 0.049921961222166
1910 0.0534130762903629
1920 0.0632020683416177
1930 0.0737989216357049
1940 0.082894145949919
1950 0.0889163707331488
1960 0.0859802405729606
1970 0.086700475744272
1980 0.0670693451809546
1990 0.0654037673105833
2000 0.0595314629792322
2010 0.0728300836040399
2020 0.075268215762288
2030 0.0743071236376856
2040 0.0838918633423598
2050 0.0874970246828518
2060 0.0768336809096781
2070 0.0623594419907514
2080 0.070454172636327
2090 0.0655245434129972
2100 0.0872316131607998
2110 0.0938758683806777
2120 0.0814993917971063
2130 0.068345612711028
2140 0.0698378614441602
2150 0.0601837996559717
2160 0.0699761161977433
2170 0.0776219467904992
2180 0.0666027715644572
2190 0.0708566381592755
2200 0.0702438536312965
2210 0.0637167178585031
2220 0.0704314992027203
2230 0.0764841244064056
2240 0.0710227076453341
2250 0.0681047202929353
2260 0.0773891502954611
2270 0.0902132532270564
2280 0.0880008867716439
2290 0.0851246925494025
2300 0.081640630471052
2310 0.0780001256470385
2320 0.07335357304537
2330 0.0630796078468174
2340 0.068249923594095
2350 0.0798723014330036
2360 0.0900297421437426
2370 0.0857072909254233
2380 0.0912505740910799
2390 0.10008530502699
2400 0.0863599703228573
2410 0.0744259681230356
2420 0.0845286549336265
2430 0.0648447744614358
2440 0.0735431416540035
2450 0.0720835051056039
2460 0.0771260541056163
2470 0.0795529612637486
2480 0.0568094200164726
2490 0.0571265939763981
2500 0.0662194024888419
2510 0.0722940685965737
2520 0.0721967811675975
2530 0.0568535752268032
2540 0.0758410491133246
2550 0.0834832313977027
2560 0.0815640010278275
2570 0.0732952185020024
2580 0.089190363171932
2590 0.055887677535308
2600 0.0627033363162407
2610 0.071197952040726
2620 0.086492607365336
2630 0.0764275114421295
2640 0.099706396097964
2650 0.0785822152025993
2660 0.0699657176868048
2670 0.0748167368299559
2680 0.0869037693103792
2690 0.0971842496992773
2700 0.0717783399400484
2710 0.064338441280959
2720 0.0654789214727292
2730 0.075735007679013
2740 0.0629455166442644
2750 0.0707464006510546
2760 0.0767267607092271
2770 0.0876068321528048
2780 0.0756780298055697
2790 0.0625159552370628
2800 0.0596538209587643
2810 0.0442442078334972
2820 0.0542553331983389
2830 0.0651573851959417
2840 0.0643745232502302
2850 0.060346304190332
2860 0.0617414709334055
2870 0.071239728968746
2880 0.075461131428824
2890 0.095236527971211
2900 0.0799120427046397
2910 0.0730892916213682
2920 0.0794201023358028
2930 0.0806323628726164
2940 0.0829954709599505
2950 0.0747455309014517
2960 0.0496946432440055
2970 0.0735484933659508
2980 0.0601645520533937
2990 0.0719303771695385
3000 0.06395807416541
3010 0.0864996965713583
3020 0.0660248406429444
3030 0.0891253419439173
3040 0.0663265042364783
3050 0.075213278391511
3060 0.0887590745218207
3070 0.104654956443603
3080 0.0814882632288643
3090 0.0905807741200491
3100 0.0711649631138524
3110 0.0714232141096934
3120 0.0729221365791823
3130 0.0617037723442682
3140 0.0629258542227817
3150 0.0775964574871474
3160 0.0788517002641044
3170 0.0727963832910464
3180 0.0834607697561595
3190 0.0765027201180958
3200 0.0756753598559329
3210 0.0705117098151269
3220 0.0734740924924668
3230 0.0827456679188036
3240 0.0939666313467389
3250 0.0933370722533023
3260 0.0948526078951942
3270 0.0889537499662947
3280 0.0941490056001651
3290 0.0824434104526843
3300 0.0714605651049654
3310 0.0582708173927256
3320 0.0940411508475981
3330 0.0807049942860719
3340 0.0652595126631268
3350 0.0652716510432614
3360 0.0643615628947483
3370 0.0826015313197544
3380 0.0746141304961512
3390 0.0652477195075917
3400 0.0803069490256428
3410 0.0852986246660038
3420 0.0990316879734532
3430 0.109140445839881
3440 0.0894662640988453
3450 0.0621904804988362
3460 0.0652925612713973
3470 0.0732439278181829
3480 0.0681320809888648
3490 0.0741094470023678
3500 0.0637543074936777
3510 0.0819554448916681
3520 0.0722803001208787
3530 0.0709902336013221
3540 0.0904503329541801
3550 0.0970047301742048
3560 0.0956603819342514
3570 0.0818755991144281
3580 0.0889658363088432
3590 0.0734079098451395
3600 0.0691426651083204
3610 0.0790613592571842
3620 0.0986493523136443
3630 0.0750656782613558
3640 0.0404208625029718
3650 0.0388735221089837
3660 0.0730023490010725
3670 0.0649936298197549
3680 0.0601476782468
3690 0.0812854821775319
3700 0.0662561151847925
3710 0.0950998466748729
3720 0.0724688709725287
3730 0.0713515331590999
3740 0.0631051899345767
3750 0.0738905940065952
3760 0.0713969761548201
3770 0.073504102760753
3780 0.072745502573289
3790 0.0859747783473497
3800 0.0637747547099912
3810 0.0703175108115964
3820 0.0749803896610439
3830 0.0755694658143513
3840 0.080279590852956
3850 0.0466055162358995
3860 0.0713261482468545
3870 0.0742824074536831
3880 0.0417342125733491
3890 0.0553451958733106
3900 0.0258787853381976
3910 0.0693836192261003
3920 0.0811730017812973
3930 0.0740854753254147
3940 0.0738371158560134
3950 0.108220504747034
3960 0.111392204102917
3970 0.108599744836074
3980 0.0981609160619755
3990 0.0902916985279528
4000 0.102379241055378
4010 0.064535349933109
4020 0.053560239260757
4030 0.0583364773573877
4040 0.0859996465199134
4050 0.0590578415438691
4060 0.0651867226663782
4070 0.0655191630715968
4080 0.0918839500064988
4090 0.0760338271742009
4100 0.0661028866324718
4110 0.059628318811512
4120 0.0706012393942868
4130 0.0920431920112682
4140 0.0751386656496755
4150 0.0713051269605265
4160 0.0668991799026979
4170 0.0479465713178124
4180 0.0888833566630003
4190 0.102471769330548
4200 0.102832766687849
4210 0.0751037607284728
4220 0.0914853632649347
4230 0.0456344743748442
4240 0.0597420655900883
4250 0.0943141161650923
4260 0.0897479547312728
4270 0.0807829520628838
4280 0.0632586883954126
4290 0.0500695827713823
4300 0.0917429013353716
4310 0.0598837847363049
4320 0.0509661761637196
4330 0.0472633246131979
4340 0.0761863090823518
4350 0.0890457202099511
4360 0.0839475898884683
4370 0.0976200055245433
4380 0.0887489065704193
4390 0.0536883071406815
4400 0.0357719820822325
4410 0.0715275017749143
4420 0.0439081889601218
4430 0.0262258228372244
4440 0.0868729762268199
4450 0.0526184677900547
4460 0.0738812467004461
4470 0.0631308346608605
4480 0.0650925096318566
4490 0.0607079671458046
4500 0.088935865676759
4510 0.0509655171574694
4520 0.0375161634650808
4530 0.079743641835941
4540 0.0877408983809309
4550 0.0658196190997665
4560 0.0974467581510874
4570 0.122476216232213
4580 0.0704239345651437
4590 0.0740590610852691
4600 0.0593307834627497
4610 0.052386916962255
4620 0.0550014576321081
4630 0.0835538931588487
4640 0.0815141423233184
4650 0.10287003912061
4660 0.0770922053189986
4670 0.100879875453487
4680 0.0820736990792184
4690 0.0678001977055239
4700 0.0602370833613586
4710 0.070849030222616
4720 -0.00378089464790855
4730 0.0358595200089343
4740 0.0308735520369525
4750 0.0759136554634186
4760 0.0782634391278473
4770 0.0634486918330808
4780 0.0918803814850999
4790 0.0629889039734478
4800 0.0651538201226539
4810 0.0768616617727208
4820 0.0702042748975332
4830 0.0824487094588608
4840 0.0846922621128771
4850 0.126435162684307
4860 0.124658974093755
4870 0.138683132299059
4880 0.0915497350270226
4890 0.0702320200747282
4900 0.0927891050399219
4910 0.0989630521461487
4920 0.0926596118280889
4930 0.0646726586251479
4940 0.07533109459561
4950 0.0672456574038704
4960 0.0867913589651023
4970 0.0584962213835475
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color3]
table {%
0 0.0649128810368289
10 0.0564113407344679
20 0.0668946827035274
30 0.0706737808075658
40 0.056966008015045
50 0.0605064846699751
60 0.0564004305984643
70 0.0609414544465416
80 0.0607741759457631
90 0.0584123052175195
100 0.058881070302253
110 0.0534151014911351
120 0.0582715834312552
130 0.0532074518460431
140 0.0589766755250151
150 0.0485690763044994
160 0.048675781648562
170 0.0526539494283258
180 0.0554763236814694
190 0.0577138430162884
200 0.0542899633220798
210 0.0513837123132034
220 0.0513744968011159
230 0.0514059288887139
240 0.0570225017880531
250 0.0593693486208689
260 0.0663572814319352
270 0.0679318504854948
280 0.056452053090667
290 0.064839459515126
300 0.0669589769312279
310 0.058631316869396
320 0.0491020241736928
330 0.0565725677540076
340 0.0590074609084251
350 0.0571135656597736
360 0.0654130646269689
370 0.0593775202616725
380 0.0666215007741715
390 0.0642112326145173
400 0.0607351204777475
410 0.0626378934653739
420 0.0652502770829601
430 0.0530463701318405
440 0.0635282657180324
450 0.0642841845935179
460 0.0588445917881077
470 0.0559928633052263
480 0.0581559024862951
490 0.0568504790510334
500 0.055607821289461
510 0.0656955724483885
520 0.0634938188958367
530 0.0633857564848727
540 0.0651941255695821
550 0.062278674032938
560 0.067474374482437
570 0.0719769222150676
580 0.0729142844027588
590 0.0613241709438427
600 0.0616424658345647
610 0.0624878193207004
620 0.0677633977183473
630 0.0719576967674175
640 0.0721925742164754
650 0.0632372684354725
660 0.0609163258479941
670 0.0680229072695518
680 0.0693962359293104
690 0.0576897476888821
700 0.0611607602651228
710 0.0612996965745003
720 0.0572497954515444
730 0.0616354865083908
740 0.0689033188533551
750 0.0560736076238429
760 0.0653417220632732
770 0.0629283505181311
780 0.0573710378006286
790 0.062441346961968
800 0.0647438269851854
810 0.0668828539239529
820 0.0612550473546282
830 0.0619414841689611
840 0.0693857908250714
850 0.0688595137510756
860 0.0598404920818013
870 0.0579253029018796
880 0.0600756480503923
890 0.0630405846131555
900 0.0661062428766257
910 0.0641133159059073
920 0.060027012332192
930 0.0651743832317536
940 0.0628910480585223
950 0.0666551039901731
960 0.0666399529602733
970 0.0716567280795991
980 0.0694386459427914
990 0.068852365831531
1000 0.0582296109847747
1010 0.0679728580267952
1020 0.0726238386669696
1030 0.0603725126412424
1040 0.0683896593666696
1050 0.0661307739041471
1060 0.0647859703159133
1070 0.0620020149062852
1080 0.0609286485779514
1090 0.065918836792214
1100 0.0605433284104196
1110 0.0774872076490275
1120 0.0811120497054091
1130 0.0606882393504937
1140 0.0591512131382669
1150 0.0648799005098589
1160 0.0670704823258021
1170 0.0665297596188289
1180 0.0638018126878351
1190 0.0634483661937768
1200 0.0608626045140464
1210 0.0653086000724055
1220 0.0669793937789241
1230 0.0707780022160932
1240 0.0704791325184817
1250 0.0584881791836037
1260 0.0731080686236117
1270 0.0771183145580055
1280 0.0718359769888227
1290 0.0631291621880852
1300 0.0602493261414158
1310 0.0580967366822425
1320 0.0588473346267109
1330 0.0584008997582674
1340 0.0568576086219971
1350 0.070050990235237
1360 0.0686787199337536
1370 0.0650336977444166
1380 0.0645770250864475
1390 0.073524360025566
1400 0.0778012199621554
1410 0.0691910648454075
1420 0.060604545225932
1430 0.0668103246624921
1440 0.0689950644247748
1450 0.0725961130428378
1460 0.07478649409383
1470 0.0537436455751135
1480 0.0604859992713372
1490 0.0662329228347907
1500 0.0760453895837104
1510 0.0793938093942207
1520 0.0720096466367132
1530 0.062041534909326
1540 0.0730275386502425
1550 0.0747907955277314
1560 0.0648771928958046
1570 0.0742287695637204
1580 0.0624874059437185
1590 0.068874095993467
1600 0.068703522657811
1610 0.0636022586162798
1620 0.0695407571721923
1630 0.064264140657764
1640 0.0646452779283036
1650 0.0702272714656578
1660 0.0580965731939624
1670 0.0553613057811281
1680 0.0616703942372009
1690 0.0652651363396264
1700 0.0802919762113611
1710 0.0691633529706663
1720 0.0610186369876262
1730 0.0638537687665296
1740 0.0796778716615274
1750 0.0737541954512065
1760 0.0620075786602707
1770 0.055334586627498
1780 0.0742729683183121
1790 0.083529709805273
1800 0.0753566093152559
1810 0.0581566047970118
1820 0.0631265263499012
1830 0.0633305402463176
1840 0.0641969556654426
1850 0.0723009747209048
1860 0.0721109774098056
1870 0.0738231257017879
1880 0.0746394083012454
1890 0.067830355060269
1900 0.049286244425863
1910 0.0523170234834822
1920 0.0611181434085037
1930 0.0712815657802104
1940 0.0794014484187581
1950 0.0841418988180882
1960 0.0814280385798969
1970 0.0828984420931931
1980 0.0646057568267348
1990 0.0635309155707347
2000 0.0586735676040247
2010 0.0722570434401148
2020 0.0747069522052925
2030 0.0729931741240985
2040 0.0805536278078117
2050 0.083268184040643
2060 0.073858467260998
2070 0.0609686452617931
2080 0.0681651019657071
2090 0.0620055285083711
2100 0.0826715483316466
2110 0.0897581106152645
2120 0.0785908769888872
2130 0.0658137641755619
2140 0.0677825464545251
2150 0.0585176928599032
2160 0.0670171001822356
2170 0.0747188687699924
2180 0.0647638723189451
2190 0.0683307545761788
2200 0.0674039208145832
2210 0.0619410321709738
2220 0.0696296136658021
2230 0.0756416907961924
2240 0.0696470966706512
2250 0.065627938605861
2260 0.0746443043638945
2270 0.0874484134562176
2280 0.0861245622701786
2290 0.0838018727701592
2300 0.0813508479566668
2310 0.0779125464761975
2320 0.0728770382048892
2330 0.0622509132771035
2340 0.0664870646351346
2350 0.0767973997084545
2360 0.086376273271283
2370 0.0830620681840138
2380 0.0897004321887165
2390 0.0985867760031171
2400 0.0853506434590665
2410 0.0736252050248522
2420 0.0839894590801528
2430 0.0646474293884443
2440 0.0734800238008555
2450 0.0714696533449862
2460 0.0759879042707861
2470 0.0783622310532075
2480 0.0560848940141422
2490 0.0560706925391438
2500 0.0643277056511274
2510 0.0706472701375924
2520 0.0720198944244482
2530 0.0573828072983541
2540 0.0739786847441198
2550 0.0806239185151285
2560 0.0791337486208575
2570 0.071812435741003
2580 0.0877883926155079
2590 0.0549308287221424
2600 0.0619305734250208
2610 0.070308631305654
2620 0.0845060655202677
2630 0.0738919827617458
2640 0.0968800181493349
2650 0.0767419978024409
2660 0.0691553392057581
2670 0.0743098832206621
2680 0.0861779712588977
2690 0.0968790435419569
2700 0.0721632329363696
2710 0.0647359771210322
2720 0.0659028046988048
2730 0.0762678282241178
2740 0.0628377792924772
2750 0.0704619384655618
2760 0.0766989701376365
2770 0.0881279256371492
2780 0.0753181288945302
2790 0.0616616249022989
2800 0.0602037484070926
2810 0.0452634995702465
2820 0.0546924147913932
2830 0.0654734741358351
2840 0.0645152672435755
2850 0.0599483658902643
2860 0.0612314694833893
2870 0.0711475671286443
2880 0.0753971525291571
2890 0.095266378093043
2900 0.0802333306808969
2910 0.0731574166601165
2920 0.0797935307006624
2930 0.0808897650521339
2940 0.0837546779312764
2950 0.0751163972198348
2960 0.0500929698005649
2970 0.0743529130215617
2980 0.0607378888160518
2990 0.0730155922845044
3000 0.0652153314973928
3010 0.0882082565093725
3020 0.0673774719468681
3030 0.0907130451065852
3040 0.067053916599162
3050 0.0765913045384616
3060 0.090302888327517
3070 0.105442044651319
3080 0.0815307715616726
3090 0.0911440754047079
3100 0.0724355454243889
3110 0.0735644703023592
3120 0.0743160051659852
3130 0.0625478274205856
3140 0.0639101078669664
3150 0.0775290354889584
3160 0.0781066218257948
3170 0.0726815700392273
3180 0.0833210497790708
3190 0.0767727966584401
3200 0.0767634346457499
3210 0.0732480668742547
3220 0.0764060783747301
3230 0.0856915551045193
3240 0.0953108805860988
3250 0.0935248579543432
3260 0.0951600874092578
3270 0.0895826439487159
3280 0.095309018393696
3290 0.0839726698071007
3300 0.0743582846722172
3310 0.0607613445381503
3320 0.0959613196075764
3330 0.0812372912351938
3340 0.0655792787479882
3350 0.0665487601171505
3360 0.065481024302377
3370 0.0839308083640358
3380 0.0754694981978036
3390 0.0661447916859437
3400 0.0805877261301747
3410 0.0848270312359544
3420 0.0989459599252597
3430 0.109772554430841
3440 0.0912583600762545
3450 0.0636365178991068
3460 0.0671028119898236
3470 0.0756722723120105
3480 0.0711140932589829
3490 0.0773260342221501
3500 0.0661210230939861
3510 0.0850050314742959
3520 0.0759764449879657
3530 0.0741476089157983
3540 0.0930836019257381
3550 0.0982855764050783
3560 0.0966306711506902
3570 0.0828884000965137
3580 0.0907946208912443
3590 0.0755828436452102
3600 0.0702276021736032
3610 0.0793780396801557
3620 0.0995697816870991
3630 0.0759748763327838
3640 0.0434604119222026
3650 0.0423198831710825
3660 0.0776050106488108
3670 0.068690900615052
3680 0.063042662542965
3690 0.0847451957311296
3700 0.0688745705129217
3710 0.0983421123433319
3720 0.0740114611442076
3730 0.072835862107979
3740 0.064675679720527
3750 0.0755213955482284
3760 0.073471057746653
3770 0.0764424565075406
3780 0.075265849756242
3790 0.0881903207599411
3800 0.0658513336266573
3810 0.071870773348782
3820 0.075427984383596
3830 0.0756253276788902
3840 0.0815877424077813
3850 0.0476487265499138
3860 0.0748909620732879
3870 0.0758634336665559
3880 0.0417770868952446
3890 0.0546891084796622
3900 0.0253275586076937
3910 0.070170637352202
3920 0.0834008725472396
3930 0.0769978696712776
3940 0.0766832554894187
3950 0.110843462449017
3960 0.112079468813017
3970 0.109281320118746
3980 0.0991911284787006
3990 0.0917307935438551
4000 0.103801812372338
4010 0.0664139415061973
4020 0.0554994295191702
4030 0.0601710028945427
4040 0.088483344934762
4050 0.0610016803391488
4060 0.06663350291658
4070 0.0666118266275463
4080 0.0941117975131132
4090 0.0786346633964864
4100 0.0678832182476435
4110 0.0614315419196394
4120 0.072921920931627
4130 0.0949828921761859
4140 0.0769743160342501
4150 0.0734166154694241
4160 0.0703638302761042
4170 0.0509884711934272
4180 0.0937191114280807
4190 0.106799682714025
4200 0.105896896182956
4210 0.076283490665512
4220 0.093335056764348
4230 0.0474162133548957
4240 0.0626646420324384
4250 0.0988331535880721
4260 0.0920310277095427
4270 0.0820707437741827
4280 0.0653358474980612
4290 0.0524897870398731
4300 0.0965271976498966
4310 0.0637296308107317
4320 0.054298713168485
4330 0.0499232836383175
4340 0.0788091517986585
4350 0.0926321671648448
4360 0.0870236760449277
4370 0.0967474000426599
4380 0.0867046561195596
4390 0.0518440790484079
4400 0.038228656047994
4410 0.0762688671599241
4420 0.0460370201804056
4430 0.025815174155057
4440 0.0889353409222472
4450 0.0545004829436309
4460 0.0762108700464909
4470 0.0649739401807313
4480 0.067492931213633
4490 0.0634441863612971
4500 0.0916937451399021
4510 0.0516517784813254
4520 0.0386338834354867
4530 0.0833376626867959
4540 0.0930821190617841
4550 0.0702810695653026
4560 0.102254443665778
4570 0.127094140756381
4580 0.0724383586535152
4590 0.0768108429972283
4600 0.0623611196734644
4610 0.0535672426876294
4620 0.0561738955975842
4630 0.0869778852539014
4640 0.0873876798684507
4650 0.110667137640397
4660 0.0823948013937043
4670 0.105836345724279
4680 0.0853575192012863
4690 0.0719020759972069
4700 0.0643983527810327
4710 0.0756898922638276
4720 -0.00438867055247032
4730 0.0383464845892964
4740 0.0321501666142368
4750 0.0788817490915684
4760 0.0801573327941685
4770 0.064208686703574
4780 0.0936493429076867
4790 0.0642449040670323
4800 0.0659105724081989
4810 0.0779377410011995
4820 0.0725189935101288
4830 0.0861844160765972
4840 0.0897086038955975
4850 0.133026973584172
4860 0.12885671574518
4870 0.142025834883462
4880 0.0936987355958038
4890 0.0729962578723119
4900 0.0978452091556305
4910 0.10547097400066
4920 0.0976207360072675
4930 0.0676323946619966
4940 0.0786149986391988
4950 0.0706144269198375
4960 0.09106751503621
4970 0.0613960023839917
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color4]
table {%
0 0.100404985046194
10 0.0756914485671785
20 0.0847546749940656
30 0.0862910330884313
40 0.0729290203543434
50 0.0855760253094929
60 0.0844877023992253
70 0.092965996597202
80 0.0954922112716788
90 0.0926862586791792
100 0.090640254243649
110 0.0818822724016037
120 0.0920532144283342
130 0.0844794952225232
140 0.0932102023912367
150 0.0766552834574219
160 0.0759365179933225
170 0.0865633860988107
180 0.092839796570538
190 0.0957908544528816
200 0.0900399020805021
210 0.0853893931022696
220 0.0834853383044467
230 0.0835646299558892
240 0.0920522751019583
250 0.0958232318395461
260 0.10657236078938
270 0.10936381697977
280 0.0924800357199593
290 0.108241604408346
300 0.112537749741896
310 0.10016396033535
320 0.087131330739076
330 0.0984887611383855
340 0.0996369039272844
350 0.0947254361031436
360 0.108339476783313
370 0.0986072421304077
380 0.113139486782878
390 0.112082238787507
400 0.107765096917816
410 0.109422557222649
420 0.111000453155264
430 0.0912268608121589
440 0.110656705789572
450 0.113898749874637
460 0.103317770022578
470 0.099192207106375
480 0.100269420172142
490 0.0968888856861031
500 0.094125288175256
510 0.112935443829869
520 0.109434456707664
530 0.109405719574408
540 0.115975179757654
550 0.109493680741451
560 0.11501728689387
570 0.118768751516299
580 0.119041716094743
590 0.10277228050752
600 0.104576673357121
610 0.10554287687933
620 0.113025767528772
630 0.121614150099728
640 0.125547287300008
650 0.112139109135824
660 0.108420166083464
670 0.115676985763941
680 0.117337038948914
690 0.097484417677445
700 0.103279163257693
710 0.103510286106685
720 0.0998249337805536
730 0.110159064928739
740 0.123013293799681
750 0.0992387122509668
760 0.118099530445694
770 0.113745032068469
780 0.102563009916597
790 0.109637376020681
800 0.112283381903263
810 0.115550228532897
820 0.105735041767121
830 0.107396644025686
840 0.118325195886565
850 0.116960608115805
860 0.100920096813233
870 0.0966036252665397
880 0.101285011309919
890 0.108043006008051
900 0.113523362794665
910 0.110225079029418
920 0.104474166057708
930 0.115539864276011
940 0.112275976187898
950 0.119357502732697
960 0.119341335418154
970 0.124909304867743
980 0.119901317102416
990 0.121098398710944
1000 0.104796004855436
1010 0.118946525027996
1020 0.124490246925994
1030 0.102116042231179
1040 0.116157854442736
1050 0.113106100936884
1060 0.114370629610364
1070 0.114184013682673
1080 0.111990853134899
1090 0.118466044540391
1100 0.108324319611506
1110 0.137179409429558
1120 0.142888795153164
1130 0.108347791596175
1140 0.107053364623745
1150 0.11747843185438
1160 0.119652919093496
1170 0.116734011182733
1180 0.112333036916702
1190 0.115531403937771
1200 0.11338345376331
1210 0.120888530530163
1220 0.122715216160399
1230 0.126034499933419
1240 0.124227712968533
1250 0.101652198559676
1260 0.125741565132625
1270 0.131322153796596
1280 0.12477393938933
1290 0.112558168889129
1300 0.107659234503075
1310 0.106126607375845
1320 0.109661956153425
1330 0.108004780635671
1340 0.10215825097026
1350 0.123525799037434
1360 0.119865158580805
1370 0.114521335034799
1380 0.114123342741912
1390 0.129381309649266
1400 0.136358950232815
1410 0.120791442705349
1420 0.107251595356886
1430 0.119616419946556
1440 0.12301809600187
1450 0.126810060337804
1460 0.129880236854343
1470 0.0954721686681527
1480 0.10818409219737
1490 0.118130622342765
1500 0.135807339495321
1510 0.143280281681687
1520 0.131064533475223
1530 0.11382673533024
1540 0.132695929765346
1550 0.135085091901773
1560 0.117739883891895
1570 0.136502489293581
1580 0.116737198174206
1590 0.127883975348322
1600 0.128468890167691
1610 0.117821130206028
1620 0.127303369383173
1630 0.115879920307827
1640 0.116616114754501
1650 0.127369410570155
1660 0.106429317264062
1670 0.10306941674465
1680 0.115420766196168
1690 0.121155590123422
1700 0.146783467489639
1710 0.125225282608376
1720 0.112376809952693
1730 0.118901612873964
1740 0.143662333468518
1750 0.129890812901066
1760 0.110535402021849
1770 0.0991874257842993
1780 0.133738153579448
1790 0.151343852844632
1800 0.135738211448963
1810 0.10697100896882
1820 0.122660806867811
1830 0.121737341829509
1840 0.118580327921813
1850 0.1323826670772
1860 0.132288491762977
1870 0.13314082386837
1880 0.132944084412657
1890 0.120599766374101
1900 0.0880862855071866
1910 0.0936003609885149
1920 0.106938212494657
1930 0.123690745919135
1940 0.139084589709466
1950 0.149324531363148
1960 0.144637763141026
1970 0.1489721115108
1980 0.120072904492112
1990 0.120463415141297
2000 0.110632052946179
2010 0.132353790402007
2020 0.134607951309191
2030 0.131473573739306
2040 0.14491362103048
2050 0.149674481557717
2060 0.133768973797227
2070 0.114176821219677
2080 0.128754764620825
2090 0.118827051509562
2100 0.15507889029992
2110 0.16476447959488
2120 0.142319167131948
2130 0.121225544930328
2140 0.125516440955021
2150 0.107470328132819
2160 0.123458640642501
2170 0.136494677219894
2180 0.117370566620773
2190 0.124612602869348
2200 0.124076131179228
2210 0.114500336987097
2220 0.126731367155077
2230 0.13833140259068
2240 0.12948788840689
2250 0.125916219685582
2260 0.14265231987847
2270 0.164473222218292
2280 0.15864848965465
2290 0.153088111045481
2300 0.149471491192936
2310 0.144843777534113
2320 0.134833934561559
2330 0.115771925027902
2340 0.124696164584265
2350 0.144319005758073
2360 0.163434263362069
2370 0.157947633315552
2380 0.167700385304614
2390 0.179955242396014
2400 0.15455393442977
2410 0.134513089572059
2420 0.152032635841053
2430 0.11639915077249
2440 0.134137979720206
2450 0.132983234349483
2460 0.138884468609251
2470 0.144077491730758
2480 0.106451736296749
2490 0.108113075796947
2500 0.123440884104395
2510 0.134395473912244
2520 0.136331526793546
2530 0.107530217380295
2540 0.13860500632721
2550 0.149361654546958
2560 0.14681121466202
2570 0.136687937787483
2580 0.172093060582725
2590 0.105043759217006
2600 0.113550681864119
2610 0.126103308462244
2620 0.153103048084341
2630 0.137257678362489
2640 0.183513992901485
2650 0.148583257389677
2660 0.132285182251284
2670 0.142147013004899
2680 0.161445122059704
2690 0.177402415850122
2700 0.131788237265954
2710 0.119904041365593
2720 0.125011195139741
2730 0.143834477873296
2740 0.116587560079819
2750 0.130251451249222
2760 0.141562474525629
2770 0.162683542254857
2780 0.141171161057321
2790 0.113861226573343
2800 0.107589386175945
2810 0.0822609464195657
2820 0.102766352753326
2830 0.124520379108875
2840 0.122904019361927
2850 0.115240604909091
2860 0.117298805280469
2870 0.13312906084616
2880 0.135245789130005
2890 0.170441667447526
2900 0.146565987727494
2910 0.138320653533928
2920 0.151493389864389
2930 0.153457167208235
2940 0.157567134611938
2950 0.143486428331325
2960 0.0970904406078859
2970 0.144030916815898
2980 0.113947235445204
2990 0.136112478297777
3000 0.120138350462988
3010 0.162657430851694
3020 0.12312896863932
3030 0.166893443718909
3040 0.125203973101446
3050 0.142788822589946
3060 0.165611340263315
3070 0.192886251665629
3080 0.150682348419844
3090 0.173280270211402
3100 0.139643955108534
3110 0.142198215014663
3120 0.145004305533304
3130 0.122275003972014
3140 0.124616404039352
3150 0.148410170211759
3160 0.14717071556164
3170 0.13671613325765
3180 0.159437871762811
3190 0.147611503878899
3200 0.143768392320392
3210 0.135308889825261
3220 0.143215499595485
3230 0.162987276678018
3240 0.182970456705655
3250 0.17654933942406
3260 0.176593201614351
3270 0.166626264819979
3280 0.178086302451188
3290 0.157981962692537
3300 0.141020621122851
3310 0.116436804674904
3320 0.184218961647906
3330 0.155252114746106
3340 0.123966066238605
3350 0.126255254340713
3360 0.127136987554356
3370 0.161754203399681
3380 0.144156379556347
3390 0.125924298865941
3400 0.15472448088083
3410 0.162754593034224
3420 0.187334001421722
3430 0.209320168436744
3440 0.175519819437154
3450 0.124921046730186
3460 0.133462893940136
3470 0.147765146228756
3480 0.136220587511164
3490 0.148020666095229
3500 0.126800363673362
3510 0.164152036609216
3520 0.143266085136659
3530 0.139937146744616
3540 0.17501135151383
3550 0.182875890643967
3560 0.177473911253183
3570 0.150750800543286
3580 0.167248007124536
3590 0.143986585755936
3600 0.139714172335194
3610 0.157956464372994
3620 0.188078281411871
3630 0.140481197060621
3640 0.0821479855194822
3650 0.0806052190164978
3660 0.142954795292984
3670 0.124827422810033
3680 0.120424959908094
3690 0.162431630177512
3700 0.129817500233165
3710 0.185390267423133
3720 0.140123476441222
3730 0.137090667459626
3740 0.12121472690522
3750 0.142928009658097
3760 0.139900218553936
3770 0.146023817747307
3780 0.145375625532246
3790 0.170676562628372
3800 0.126493077632739
3810 0.134476461728509
3820 0.143311545514
3830 0.148721756406923
3840 0.162854227051319
3850 0.0947021860858692
3860 0.144178730279494
3870 0.145433483009994
3880 0.0790592523202954
3890 0.107336540240995
3900 0.0500871683547844
3910 0.137794445382687
3920 0.159578037014031
3930 0.147535770957669
3940 0.148681727775374
3950 0.217255996998011
3960 0.218743548404459
3970 0.210716827060521
3980 0.190635993349933
3990 0.176487749154033
4000 0.202094826513358
4010 0.130988938951509
4020 0.108347381597165
4030 0.11694458927072
4040 0.175451799814952
4050 0.121778378685628
4060 0.132992366181868
4070 0.133503547860433
4080 0.183699929561071
4090 0.149771368517693
4100 0.129682629793344
4110 0.120704963612408
4120 0.140987912369742
4130 0.181108088831609
4140 0.1445924252696
4150 0.138055477338169
4160 0.132770063048688
4170 0.0969649528516237
4180 0.177486222967276
4190 0.203383783942595
4200 0.203035984132288
4210 0.146238466805294
4220 0.176976177873023
4230 0.0882620755154547
4240 0.113082695311416
4250 0.182617094467134
4260 0.173832580594644
4270 0.157951999639917
4280 0.126724467303289
4290 0.101518763632043
4300 0.18162008847045
4310 0.118542138173762
4320 0.099871674736985
4330 0.0970386120650575
4340 0.151177317233456
4350 0.173407830054338
4360 0.163501722516249
4370 0.196137792877566
4380 0.177648712883434
4390 0.106195515318777
4400 0.0717060000171668
4410 0.142902283989163
4420 0.0873133118914951
4430 0.054365847755254
4440 0.180111179443509
4450 0.107266127747714
4460 0.150104909831924
4470 0.128360434316516
4480 0.13318967745097
4490 0.126987834436173
4500 0.181422950089174
4510 0.0991824830420204
4520 0.0679988011541804
4530 0.145943797506299
4540 0.166834295036501
4550 0.128991876653045
4560 0.18925380143036
4570 0.238169780001258
4580 0.138140073315375
4590 0.150628084271707
4600 0.120720192893142
4610 0.105456677632347
4620 0.110743236478828
4630 0.172747297911925
4640 0.171318547422099
4650 0.218830204032113
4660 0.162187294292477
4670 0.205457169547949
4680 0.164174725557872
4690 0.135100191496678
4700 0.120702424721026
4710 0.142196160535233
4720 -0.00803191738411096
4730 0.0786853730881861
4740 0.0657878197467991
4750 0.154041726664811
4760 0.15801568979984
4770 0.12797118998452
4780 0.186697669212987
4790 0.127242205899433
4800 0.130855264174376
4810 0.153621179390904
4820 0.142221934121699
4830 0.168233355359882
4840 0.172120472473047
4850 0.254692427382838
4860 0.251843170381267
4870 0.279548987879049
4880 0.184150695450653
4890 0.144294972073678
4900 0.1962945114884
4910 0.208610004161817
4920 0.188417777765547
4930 0.128912354980755
4940 0.15178905481482
4950 0.138665043280494
4960 0.179569283918387
4970 0.121190359317019
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color5]
table {%
0 0.144661549239681
10 0.0919947446082456
20 0.101957613633936
30 0.103891220591514
40 0.0879334742278511
50 0.106374834694168
60 0.109857353821057
70 0.125047385935072
80 0.129606555486859
90 0.126222266956448
100 0.126552993957276
110 0.113868675725515
120 0.130714984148207
130 0.124152690081799
140 0.137174274317858
150 0.112906915072971
160 0.112606542181052
170 0.128759566093506
180 0.135105678086384
190 0.141263624795637
200 0.136190691568538
210 0.127966182659281
220 0.121558921514397
230 0.117918943287433
240 0.130515282229922
250 0.141134435598687
260 0.16182243499352
270 0.170529141920787
280 0.146677389758302
290 0.168249992304162
300 0.168322881491771
310 0.149912535591369
320 0.133697012505382
330 0.152758757599641
340 0.150649544224076
350 0.147070692201795
360 0.171632248529818
370 0.154175441295458
380 0.172237053680006
390 0.169091395508135
400 0.167070576489324
410 0.176470891943083
420 0.177841060524242
430 0.142972276767974
440 0.170173494983278
450 0.169780108017787
460 0.153934572339878
470 0.149019599184981
480 0.14987006222929
490 0.147023136591485
500 0.147366045241488
510 0.170958076604468
520 0.161519751669009
530 0.163608751564193
540 0.174111650132449
550 0.166980042698136
560 0.18093230443238
570 0.191353686229312
580 0.191109201572701
590 0.167801263265983
600 0.167694846961408
610 0.164972860117932
620 0.171697066121762
630 0.190307839862061
640 0.193970028692342
650 0.171971799470623
660 0.171694719146513
670 0.191801461188449
680 0.195386279898652
690 0.156748758126309
700 0.160081773990534
710 0.158050786704918
720 0.149688085451623
730 0.164832194502171
740 0.186064056182694
750 0.154733518049885
760 0.181828235011471
770 0.177359261678646
780 0.163577523759766
790 0.175908188888084
800 0.177195311131879
810 0.182107725181376
820 0.165867156187533
830 0.169477689247573
840 0.191446196822597
850 0.191749010376622
860 0.168619652194151
870 0.160971127576673
880 0.169605125078266
890 0.172251633050863
900 0.17494408005254
910 0.170354323765232
920 0.164602528345526
930 0.179722680866901
940 0.17101714265345
950 0.181819137267218
960 0.183187671243474
970 0.195303003928766
980 0.191874684553503
990 0.195631810479412
1000 0.173522417640787
1010 0.198768579499129
1020 0.211904261376392
1030 0.174710693377763
1040 0.200016545724913
1050 0.193500726020765
1060 0.190727319785028
1070 0.183781263840211
1080 0.177577879371647
1090 0.188876029919369
1100 0.175528134129055
1110 0.220570708215843
1120 0.231901163729386
1130 0.180317453410718
1140 0.177258331712739
1150 0.19092716616956
1160 0.195058862649361
1170 0.192695529521333
1180 0.188325663408847
1190 0.196699358340717
1200 0.192220513356504
1210 0.201247646445192
1220 0.201874267001738
1230 0.203913739249119
1240 0.198470502812676
1250 0.166882066978509
1260 0.204419278644496
1270 0.210602908114699
1280 0.199612524978439
1290 0.180732446048149
1300 0.17402206247673
1310 0.173881969960017
1320 0.183066656902635
1330 0.182638233734046
1340 0.17574438679601
1350 0.205958284125746
1360 0.197487141551543
1370 0.191869940425582
1380 0.193904612405414
1390 0.20973773769616
1400 0.220286981191407
1410 0.200569734107407
1420 0.182094769090996
1430 0.198619745418714
1440 0.205362888281507
1450 0.209805541239039
1460 0.217113059562926
1470 0.160828570278087
1480 0.18321105272169
1490 0.199513471157984
1500 0.228455403713268
1510 0.2376406321718
1520 0.218056381637301
1530 0.190562018990863
1540 0.221120224895406
1550 0.225527073822021
1560 0.196171015868145
1570 0.228988719293266
1580 0.195039159695835
1590 0.21311075347825
1600 0.212445598997527
1610 0.197834901027078
1620 0.216395345855989
1630 0.19838002400844
1640 0.191550318879854
1650 0.206159757527368
1660 0.176600107001733
1670 0.172408676760946
1680 0.192486720133035
1690 0.19811656161503
1700 0.24011291432636
1710 0.208268123864617
1720 0.192518180621462
1730 0.200288799781944
1740 0.236243691476156
1750 0.213714764853879
1760 0.193952092843469
1770 0.178926468801089
1780 0.232202901921188
1790 0.256922990595204
1800 0.232984254500657
1810 0.187215291123026
1820 0.204992300799782
1830 0.203844383397201
1840 0.204548210476919
1850 0.232287876288028
1860 0.230151096401409
1870 0.230180291984516
1880 0.228741770684052
1890 0.205498740191674
1900 0.149248072612049
1910 0.154710355996602
1920 0.172480283858573
1930 0.19974158888931
1940 0.226158217650751
1950 0.240694405285641
1960 0.238004964738405
1970 0.256059566491984
1980 0.213692023570822
1990 0.216533908423605
2000 0.205185262236719
2010 0.246040711152261
2020 0.244730610844691
2030 0.238349100244669
2040 0.259983870619245
2050 0.263356778875605
2060 0.233401158436939
2070 0.201744453118188
2080 0.229782437593855
2090 0.205115298527048
2100 0.257628316763725
2110 0.271629498003251
2120 0.238217401943735
2130 0.203088906437306
2140 0.209757049485979
2150 0.183587281104243
2160 0.211528128374108
2170 0.237536314457738
2180 0.208153084773722
2190 0.21936522987159
2200 0.219293159080365
2210 0.201108428993126
2220 0.219051499848213
2230 0.237851748677487
2240 0.224921934124802
2250 0.219496937745526
2260 0.245698832709101
2270 0.285866528594324
2280 0.282527386448367
2290 0.279358527437474
2300 0.272610176721787
2310 0.272220363547534
2320 0.260430747904764
2330 0.227385152473091
2340 0.235270313551729
2350 0.258712378406784
2360 0.286471868286476
2370 0.275122916905094
2380 0.294384763214341
2390 0.313770108076452
2400 0.266541969995656
2410 0.232642158004325
2420 0.269448038591517
2430 0.212384102646892
2440 0.244359234411403
2450 0.24108520108878
2460 0.249715728364513
2470 0.253496644020936
2480 0.185132622783847
2490 0.188439084750178
2500 0.222065994030509
2510 0.241240100251125
2520 0.243016129662776
2530 0.194078210783688
2540 0.252110319751067
2550 0.264387768102481
2560 0.254917059457407
2570 0.237588326885685
2580 0.295665162269657
2590 0.177788091352705
2600 0.210168460194797
2610 0.23958819149832
2620 0.288001299934928
2630 0.249077111118392
2640 0.329060390240507
2650 0.267823676924548
2660 0.23966850365723
2670 0.261219536616564
2680 0.302797287304107
2690 0.334403252060027
2700 0.243556517416873
2710 0.223178644324578
2720 0.23142313905963
2730 0.270581851456415
2740 0.224920057552324
2750 0.249396111940195
2760 0.267803986361469
2770 0.302811188429375
2780 0.261569185686534
2790 0.206835353064322
2800 0.193863274819576
2810 0.153467789465391
2820 0.187471294495293
2830 0.223565834426096
2840 0.221618438339731
2850 0.211536768413866
2860 0.217552264040388
2870 0.249101350994627
2880 0.249922951983543
2890 0.305887071499555
2900 0.257008275021813
2910 0.249182267572629
2920 0.273714907837993
2930 0.273831285055568
2940 0.276560083205647
2950 0.25473686778124
2960 0.170639697031044
2970 0.261795709571245
2980 0.205324116486783
2990 0.239212694965535
3000 0.211598105955549
3010 0.290806437686348
3020 0.225133442422173
3030 0.305043680476356
3040 0.230090466920268
3050 0.264363253640082
3060 0.310056085150313
3070 0.364954506535964
3080 0.288149678754585
3090 0.324294257818957
3100 0.263878401112646
3110 0.270053273779621
3120 0.276528670180172
3130 0.229940518863129
3140 0.231036195850141
3150 0.270186659524681
3160 0.271131618750785
3170 0.25549494075206
3180 0.291883987065386
3190 0.262717826200686
3200 0.260644083380801
3210 0.252921377445636
3220 0.2625579703565
3230 0.294656377323984
3240 0.327206920060313
3250 0.317326427448929
3260 0.319569686334165
3270 0.30173866147132
3280 0.32355591799305
3290 0.287344905089415
3300 0.259384690205514
3310 0.211421919004099
3320 0.331652300069994
3330 0.284390966588018
3340 0.230140765119257
3350 0.239381531983951
3360 0.239161614274285
3370 0.297863852990881
3380 0.264298248133847
3390 0.230476067777282
3400 0.273077936310203
3410 0.285183216195239
3420 0.330565505299387
3430 0.373680662411711
3440 0.318992198756274
3450 0.231576530595058
3460 0.243901666219878
3470 0.272317812777322
3480 0.257858857818814
3490 0.285835563554619
3500 0.238147005072319
3510 0.300427723091004
3520 0.265281036241263
3530 0.261573043968573
3540 0.328689586898013
3550 0.341769850919162
3560 0.327788168851308
3570 0.277814192054064
3580 0.307018772305833
3590 0.264891312243319
3600 0.257667561139336
3610 0.289390315749012
3620 0.342986165433286
3630 0.257314315190266
3640 0.154478949774554
3650 0.161500113397566
3660 0.285130676903132
3670 0.247390694471353
3680 0.217627774795817
3690 0.285664263512211
3700 0.226474874279047
3710 0.332786724009547
3720 0.261970733448684
3730 0.259433610169981
3740 0.233693806884754
3750 0.2734593137408
3760 0.273381223858325
3770 0.289430469190165
3780 0.281311830499465
3790 0.318762221901039
3800 0.237448963833337
3810 0.243120709347455
3820 0.254275023094007
3830 0.263571182941529
3840 0.298961509546434
3850 0.171558064157432
3860 0.265965342732825
3870 0.266077283965418
3880 0.133631563588631
3890 0.192318289875593
3900 0.0831134888331514
3910 0.251123259631063
3920 0.288621762769086
3930 0.263812895256853
3940 0.259860270471728
3950 0.376857911477844
3960 0.38001909775956
3970 0.375893464464592
3980 0.363136032414625
3990 0.344738325113627
4000 0.391393674344094
4010 0.246672836226836
4020 0.204440109722861
4030 0.211220455844035
4040 0.317780862399107
4050 0.227109443382308
4060 0.255117705847168
4070 0.250656065535581
4080 0.331898562954802
4090 0.271608519257027
4100 0.237450562291341
4110 0.226887545995136
4120 0.256013363365157
4130 0.326076358393623
4140 0.256737634265137
4150 0.248932849480485
4160 0.247352192556233
4170 0.186042100721629
4180 0.329637542197696
4190 0.375114431782772
4200 0.377101757915353
4210 0.275409839050267
4220 0.33315353580739
4230 0.166089904829841
4240 0.211718834396437
4250 0.35419802734284
4260 0.341718785515151
4270 0.313092618032592
4280 0.254833712166629
4290 0.215760858251319
4300 0.388560625624584
4310 0.253308788137747
4320 0.1907905286067
4330 0.167987347327261
4340 0.278248888395833
4350 0.332400298261191
4360 0.325064253219567
4370 0.377717345411739
4380 0.341664464026459
4390 0.200562301794593
4400 0.136837409566675
4410 0.264818505488195
4420 0.154707177646073
4430 0.0924857830382259
4440 0.334286410841966
4450 0.208534920327538
4460 0.294825758168473
4470 0.249415389141246
4480 0.257874104769881
4490 0.240553504616272
4500 0.335867319535557
4510 0.172517182319457
4520 0.113077045636589
4530 0.254602716292124
4540 0.303079771542788
4550 0.227839962762585
4560 0.336571932862344
4570 0.429116964238205
4580 0.256240262605924
4590 0.279937545025807
4600 0.217612530560373
4610 0.191032259278631
4620 0.202380125988107
4630 0.338201704769166
4640 0.342022814110601
4650 0.439493433111615
4660 0.31065047541355
4670 0.387078057632507
4680 0.303964601677364
4690 0.260266945866043
4700 0.241886466500205
4710 0.279607385251924
4720 -0.0208959359675294
4730 0.147261479707747
4740 0.115680001697741
4750 0.279029770551152
4760 0.282294995235499
4770 0.219836995300873
4780 0.325342456847564
4790 0.22835151376068
4800 0.243481093069569
4810 0.290423090157192
4820 0.269453723413342
4830 0.319014256010209
4840 0.328018236737242
4850 0.480589770075382
4860 0.462736430617603
4870 0.49434618503824
4880 0.322116231034103
4890 0.268510675744969
4900 0.375446977144414
4910 0.397913801983168
4920 0.366168298421379
4930 0.251504371326691
4940 0.297804452878546
4950 0.268192801199316
4960 0.340548492602405
4970 0.228226261601152
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color6]
table {%
0 0.222867804942823
10 0.10158708203446
20 0.108362035563538
30 0.108700671806903
40 0.0928842658571888
50 0.116985995851933
60 0.125327590891397
70 0.149024939788368
80 0.156770600023213
90 0.155836839246184
100 0.160706174767171
110 0.14805909529825
120 0.169820599911633
130 0.156595427844258
140 0.166643030325982
150 0.134623568778704
160 0.13752562522228
170 0.162029439407213
180 0.1689558281483
190 0.167073724249376
200 0.1597681302618
210 0.156980689104039
220 0.157957501473233
230 0.1536347260123
240 0.162024416586362
250 0.175282478735115
260 0.201925344299218
270 0.215809378868056
280 0.194771278378108
290 0.230993766711854
300 0.235392906763748
310 0.209428172358472
320 0.188465475547263
330 0.21249886452952
340 0.203988281440172
350 0.197768663071546
360 0.228862269441454
370 0.200470422719196
380 0.218586373473882
390 0.219993088727021
400 0.221052860920776
410 0.237297154428353
420 0.237763740095068
430 0.194838059681843
440 0.229019215160325
450 0.234047530850084
460 0.216609629555185
470 0.216318689324747
480 0.216219829762405
490 0.206143621137597
500 0.200006835447986
510 0.233407731954394
520 0.22769650174062
530 0.231162409577543
540 0.250857850551899
550 0.232001822731113
560 0.243555956303678
570 0.253295461534801
580 0.251716170595906
590 0.218210565265708
600 0.223903907138991
610 0.226258039747454
620 0.239138045140237
630 0.263783290875705
640 0.269428567179195
650 0.241398413001508
660 0.24650143278824
670 0.26122236659913
680 0.271427405296059
690 0.22971016653885
700 0.235703097429779
710 0.226326240084255
720 0.217501963230749
730 0.236103823519692
740 0.261200879993085
750 0.223866312347667
760 0.275623660195904
770 0.267501379613328
780 0.23814707364924
790 0.246053416109821
800 0.248141343655112
810 0.252810746950362
820 0.230461732701618
830 0.234181959226343
840 0.265540071530436
850 0.265201585921383
860 0.236102759146273
870 0.229752428147298
880 0.238297282453266
890 0.238899699541916
900 0.240092918396227
910 0.237057666525939
920 0.231963294554027
930 0.258405030273141
940 0.252135153047304
950 0.269917581446577
960 0.267621485307042
970 0.290069880182925
980 0.289645209123475
990 0.300240081335576
1000 0.263996144736231
1010 0.28573270288173
1020 0.296117604941901
1030 0.245784587573347
1040 0.279062303903274
1050 0.267555552104841
1060 0.271710007770896
1070 0.275247001509727
1080 0.26031610844846
1090 0.273571953493819
1100 0.259422498071595
1110 0.320497269374779
1120 0.336132120249798
1130 0.262600463434915
1140 0.258484128677679
1150 0.274495331845673
1160 0.278973718954431
1170 0.275557529830874
1180 0.275433970268647
1190 0.290721056392262
1200 0.290171954169512
1210 0.313849188240518
1220 0.325995464815107
1230 0.316623977222537
1240 0.302704801999349
1250 0.254086814295996
1260 0.304592407731367
1270 0.305032546558162
1280 0.288974648756853
1290 0.268694384646031
1300 0.264943973271286
1310 0.274552668996959
1320 0.282739600203841
1330 0.273578343674196
1340 0.253218051347823
1350 0.292394592210223
1360 0.280878662073307
1370 0.27471932790789
1380 0.283579197008482
1390 0.307076717872698
1400 0.320385317821948
1410 0.300538943623891
1420 0.285508704202746
1430 0.308322563126927
1440 0.31057928580674
1450 0.309621131659198
1460 0.32443418994528
1470 0.251477818051296
1480 0.288152355264806
1490 0.313214019495179
1500 0.355346368790924
1510 0.361170318025075
1520 0.329938405661829
1530 0.294051911001253
1540 0.337223611671269
1550 0.339537661207239
1560 0.288959108406381
1570 0.349090768013649
1580 0.305270784265265
1590 0.335571588167646
1600 0.347053991875795
1610 0.328759158517072
1620 0.342138277088625
1630 0.304522417828655
1640 0.293010548324319
1650 0.314132690046339
1660 0.268926546924886
1670 0.269547888053119
1680 0.303014107856377
1690 0.298341078859328
1700 0.339760101161334
1710 0.295716969803945
1720 0.294283176307155
1730 0.312612114559882
1740 0.353454939706427
1750 0.31594561364568
1760 0.294469372068212
1770 0.269706426311185
1780 0.343633758182782
1790 0.381132014928319
1800 0.348974419834044
1810 0.285578489948943
1820 0.324460317258308
1830 0.320408740140326
1840 0.316543406026407
1850 0.363614035876841
1860 0.362731766958277
1870 0.354191465001783
1880 0.352446427803336
1890 0.318249098911987
1900 0.231440003932253
1910 0.241538914501792
1920 0.261762483435041
1930 0.304093432196782
1940 0.343204239306136
1950 0.368600078096663
1960 0.362567848788195
1970 0.390428184829677
1980 0.331363823320694
1990 0.345231710975136
2000 0.329150265042973
2010 0.381134696187525
2020 0.374945704142599
2030 0.371226374986822
2040 0.409071255814435
2050 0.412386429574501
2060 0.364303727846005
2070 0.321152547527532
2080 0.366859511861363
2090 0.337777733009679
2100 0.417206676212931
2110 0.436653157023526
2120 0.374688020835524
2130 0.331663811306756
2140 0.350783490021289
2150 0.301531893616721
2160 0.330905046022901
2170 0.361281123221569
2180 0.313810201911777
2190 0.341826517992718
2200 0.351872679886387
2210 0.327978258071866
2220 0.367235015878468
2230 0.413552485558809
2240 0.40044517816653
2250 0.374894256066416
2260 0.394691004473482
2270 0.443652875878337
2280 0.430465301669893
2290 0.433215707042022
2300 0.431376501123322
2310 0.433051962088371
2320 0.425546490426847
2330 0.384897544401649
2340 0.404258708501459
2350 0.419372614969065
2360 0.453569602026557
2370 0.417908317231533
2380 0.448297549202055
2390 0.47356838533781
2400 0.421039300968912
2410 0.384449813585863
2420 0.444715342568033
2430 0.353264982728424
2440 0.399559321637486
2450 0.389936023257029
2460 0.395359935329081
2470 0.399666123119569
2480 0.305454928952488
2490 0.326649940714318
2500 0.39127765292004
2510 0.405082217750899
2520 0.391716174943551
2530 0.308617708858153
2540 0.394579851655314
2550 0.414783230690654
2560 0.407172467360773
2570 0.399007256416143
2580 0.504269326594363
2590 0.262692338122589
2600 0.306514236924841
2610 0.357018744562877
2620 0.44855030805302
2630 0.393386160897298
2640 0.525019879548117
2650 0.438912705932707
2660 0.402487546889186
2670 0.4435688670213
2680 0.520234676174937
2690 0.585720080911072
2700 0.420234535723144
2710 0.371086226803374
2720 0.378660521941976
2730 0.441576596257838
2740 0.369624437180427
2750 0.408125075212438
2760 0.429978974379192
2770 0.487930322481977
2780 0.415145194211882
2790 0.325784154952316
2800 0.31233361680701
2810 0.257384548959044
2820 0.312117317211008
2830 0.351937873593881
2840 0.334882434057041
2850 0.321273442814488
2860 0.33339074824239
2870 0.390822197489333
2880 0.400101225736374
2890 0.490725992454058
2900 0.419498089193472
2910 0.423293313098582
2920 0.466369722484837
2930 0.458850278259114
2940 0.450384122977232
2950 0.419342030071067
2960 0.281537374949796
2970 0.43891255387537
2980 0.335091993482495
2990 0.40085963079503
3000 0.350363247217607
3010 0.497041484818624
3020 0.387499547489362
3030 0.51655444992561
3040 0.389696726234004
3050 0.43891543797633
3060 0.490837247144371
3070 0.564884460225961
3080 0.463035063921702
3090 0.532955087199734
3100 0.446440345067598
3110 0.476627008156388
3120 0.490875985412299
3130 0.407517378319645
3140 0.427266756225923
3150 0.487106818819887
3160 0.453558141200602
3170 0.413450525904859
3180 0.499167189628677
3190 0.470296977328001
3200 0.458510273959107
3210 0.432837476800494
3220 0.450776016508033
3230 0.510473029844731
3240 0.579449979514854
3250 0.556589746085362
3260 0.550071016597814
3270 0.51315150085802
3280 0.535833455928253
3290 0.475222617965206
3300 0.460453274004114
3310 0.391199047776406
3320 0.611287823140112
3330 0.509536583149415
3340 0.39479211394636
3350 0.432737878166133
3360 0.435979239705224
3370 0.513467743882973
3380 0.445961101953366
3390 0.385062400452293
3400 0.463107813291071
3410 0.499237048655497
3420 0.55463083359243
3430 0.622607929616335
3440 0.527553006903791
3450 0.404074555568487
3460 0.442856664633272
3470 0.487137114116947
3480 0.43813349131503
3490 0.48163544042084
3500 0.408781098313665
3510 0.524856754379713
3520 0.450380011411272
3530 0.436679600707974
3540 0.561481332368754
3550 0.579690241317549
3560 0.546559976153864
3570 0.448742652373018
3580 0.489725311210625
3590 0.44163137994293
3600 0.465298496921589
3610 0.529422855721877
3620 0.599197831995472
3630 0.432345618453615
3640 0.273123258807184
3650 0.284279790763718
3660 0.470698052485706
3670 0.398144791934288
3680 0.35523673021341
3690 0.492826903870001
3700 0.394840797234918
3710 0.595314906041005
3720 0.467764437972445
3730 0.449624740322146
3740 0.406014954274321
3750 0.472998045191506
3760 0.468992449326681
3770 0.508587371440981
3780 0.50863953367391
3790 0.579766445709882
3800 0.439310194135637
3810 0.439976777095518
3820 0.456178526191442
3830 0.476670350041765
3840 0.535592748813883
3850 0.290849447720505
3860 0.470701794411411
3870 0.463625805014438
3880 0.205709843522257
3890 0.332058441609022
3900 0.140677369464149
3910 0.404028059893583
3920 0.452814329482516
3930 0.434707059511891
3940 0.442736296322722
3950 0.637586372180346
3960 0.636047483380369
3970 0.632560886703817
3980 0.609129037182724
3990 0.562963424906633
4000 0.642638430443454
4010 0.453584649490794
4020 0.381118231420051
4030 0.383361516253107
4040 0.586145176906098
4050 0.398881763503466
4060 0.449747091203895
4070 0.447401908299951
4080 0.600735739614174
4090 0.486358075729059
4100 0.405387905754046
4110 0.397238346028102
4120 0.450636558368624
4130 0.570440864690352
4140 0.453119414518286
4150 0.4441317490877
4160 0.454574385495043
4170 0.341187211504923
4180 0.594730009388469
4190 0.669515340551232
4200 0.671855888692931
4210 0.492872969607852
4220 0.582091543111399
4230 0.2748624397948
4240 0.360611918682402
4250 0.618694310500399
4260 0.559657951816871
4270 0.515737490608401
4280 0.44042334386675
4290 0.376007958132277
4300 0.635326939097148
4310 0.385565090345903
4320 0.299721195077254
4330 0.303244549521547
4340 0.510844793556546
4350 0.60974705214595
4360 0.608560596719442
4370 0.722044588248616
4380 0.639389462001871
4390 0.371610341357726
4400 0.234614590252639
4410 0.447065661147014
4420 0.22811137753851
4430 0.125308407676642
4440 0.605973474803459
4450 0.392325120250776
4460 0.543754070121286
4470 0.444207872988637
4480 0.46098587263771
4490 0.442324433680814
4500 0.609214263108148
4510 0.28330739016257
4520 0.161843856906929
4530 0.417953100798385
4540 0.536509767124067
4550 0.413495590706898
4560 0.600871350968032
4570 0.785263097958701
4580 0.451387102953823
4590 0.497253272077621
4600 0.375823528066095
4610 0.343294924243776
4620 0.359560047898252
4630 0.592974822021444
4640 0.578733312562642
4650 0.760111021009142
4660 0.564611694024193
4670 0.708452645356672
4680 0.557261878616667
4690 0.476910043771788
4700 0.421592802525629
4710 0.481395186964639
4720 -0.0750720686575009
4730 0.249091226819037
4740 0.203732260895293
4750 0.521879985003712
4760 0.522270221236628
4770 0.403072970994142
4780 0.616264765461544
4790 0.414625012824272
4800 0.419836288211311
4810 0.477964602469093
4820 0.453396912793008
4830 0.5578442424795
4840 0.575874625402493
4850 0.876747532943944
4860 0.851926196420623
4870 0.881819763698354
4880 0.572285660863526
4890 0.522330827225263
4900 0.735609221921507
4910 0.758107220790747
4920 0.663964111795158
4930 0.454161933035973
4940 0.554159314721551
4950 0.500138938083317
4960 0.619580035655636
4970 0.390172460637263
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/lossofdirectiondefiningbatch_distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align=center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={distances loss of direction defining batch \\ to full-batch minimum (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-248.5, xmax=5218.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymajorgrids = true,
ymin=-0.78494236389637, ymax=0.124062650246619,
yminorgrids = true,
ytick style={color=black},
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 -0.743623954162598
10 -0.571929785804749
20 -0.332752885742187
30 -0.304262609710693
40 -0.35496
50 -0.30424
60 -0.3144
70 -0.31608
80 -0.33904
90 -0.3484
100 -0.34496
110 -0.35768
120 -0.3644
130 -0.3952
140 -0.37848
150 -0.384504387016296
160 -0.361704387016296
170 -0.36904
180 -0.36288
190 -0.356053190312386
200 -0.348053190312386
210 -0.35776
220 -0.3568
230 -0.35424
240 -0.337430486989021
250 -0.332310486989021
260 -0.3188
270 -0.31808
280 -0.34544
290 -0.31584
300 -0.30552
310 -0.3232
320 -0.34448
330 -0.3232
340 -0.32144
350 -0.3316
360 -0.30784
370 -0.321021656618118
380 -0.302861656618118
390 -0.310541656618118
400 -0.31568
410 -0.309158072252274
420 -0.304518072252274
430 -0.335798072252273
440 -0.29792
450 -0.298301914653778
460 -0.316701914653778
470 -0.318621914653778
480 -0.32744
490 -0.33056
500 -0.31368
510 -0.283468972415924
520 -0.296508972415924
530 -0.29528
540 -0.28632
550 -0.29872
560 -0.28192
570 -0.26808
580 -0.26424
590 -0.29784
600 -0.294
610 -0.28544
620 -0.26648
630 -0.25368
640 -0.31888
650 -0.3444
660 -0.35336
670 -0.27312
680 -0.2864
690 -0.31664
700 -0.30176
710 -0.2832
720 -0.30168
730 -0.31568
740 -0.29168
750 -0.3064
760 -0.27368
770 -0.28416
780 -0.35768
790 -0.35824
800 -0.32968
810 -0.28432
820 -0.276256546649933
830 -0.275776546649933
840 -0.25992
850 -0.26856
860 -0.30752
870 -0.3116
880 -0.30272
890 -0.27864
900 -0.26952
910 -0.31776
920 -0.33384
930 -0.31576
940 -0.2756
950 -0.31848
960 -0.3228
970 -0.26264
980 -0.2708
990 -0.34952
1000 -0.36528
1010 -0.3148
1020 -0.27824
1030 -0.29808
1040 -0.27144
1050 -0.26576
1060 -0.28672
1070 -0.29416
1080 -0.29392
1090 -0.29368
1100 -0.33744
1110 -0.32848
1120 -0.32456
1130 -0.28728
1140 -0.29744
1150 -0.2768
1160 -0.25584
1170 -0.263803207426071
1180 -0.269643207426071
1190 -0.324923207426071
1200 -0.35272
1210 -0.38136
1220 -0.354842174472809
1230 -0.283802174472809
1240 -0.284962190723419
1250 -0.37740001625061
1260 -0.35168
1270 -0.2656
1280 -0.27184
1290 -0.29704
1300 -0.32896
1310 -0.34064
1320 -0.38512
1330 -0.34856
1340 -0.36192
1350 -0.335704608659744
1360 -0.327224608659744
1370 -0.337144608659744
1380 -0.29512
1390 -0.3088
1400 -0.30224
1410 -0.3148
1420 -0.35384
1430 -0.36536
1440 -0.37128
1450 -0.27384
1460 -0.23976
1470 -0.29352
1480 -0.35144
1490 -0.36496
1500 -0.2704
1510 -0.2796
1520 -0.30104
1530 -0.29104
1540 -0.28736
1550 -0.26712
1560 -0.30168
1570 -0.22248
1580 -0.26664
1590 -0.26688
1600 -0.28496
1610 -0.30552
1620 -0.354
1630 -0.36736
1640 -0.27096
1650 -0.270560835084915
1660 -0.326648775310516
1670 -0.389448775310516
1680 -0.32224
1690 -0.26232
1700 -0.22416
1710 -0.28024
1720 -0.35192
1730 -0.39816
1740 -0.2944
1750 -0.28416
1760 -0.32152
1770 -0.355855210628509
1780 -0.31401521062851
1790 -0.266559532880783
1800 -0.301184322252274
1810 -0.35384
1820 -0.34336
1830 -0.35616
1840 -0.3512
1850 -0.38464
1860 -0.35392
1870 -0.26616
1880 -0.294901714954376
1890 -0.297141714954376
1900 -0.37624
1910 -0.40976
1920 -0.39848
1930 -0.30752
1940 -0.28904
1950 -0.24424
1960 -0.26768
1970 -0.29368
1980 -0.344
1990 -0.3724
2000 -0.38216
2010 -0.33992
2020 -0.27472
2030 -0.27928
2040 -0.2716
2050 -0.27352
2060 -0.30976
2070 -0.324301465406418
2080 -0.403901465406418
2090 -0.48176
2100 -0.4852
2110 -0.35632
2120 -0.31304
2130 -0.38152
2140 -0.37576
2150 -0.34264
2160 -0.4304
2170 -0.38736
2180 -0.326999649133682
2190 -0.313079649133682
2200 -0.301159649133682
2210 -0.38048
2220 -0.342
2230 -0.36704
2240 -0.3468
2250 -0.39488
2260 -0.3484
2270 -0.315459799804688
2280 -0.292659799804688
2290 -0.28008
2300 -0.30744
2310 -0.34616
2320 -0.36376
2330 -0.40056
2340 -0.46344
2350 -0.4036
2360 -0.31288
2370 -0.32464
2380 -0.36872
2390 -0.35552
2400 -0.32544
2410 -0.3612
2420 -0.350573689241409
2430 -0.341373689241409
2440 -0.304093689241409
2450 -0.368
2460 -0.36016
2470 -0.34016
2480 -0.35928
2490 -0.40744
2500 -0.45376
2510 -0.39568
2520 -0.31632
2530 -0.34608
2540 -0.32304
2550 -0.29448
2560 -0.30248
2570 -0.335379174928665
2580 -0.374579174928665
2590 -0.47264
2600 -0.49536
2610 -0.40344
2620 -0.28536
2630 -0.356
2640 -0.31592
2650 -0.32968
2660 -0.35736
2670 -0.35056
2680 -0.39432
2690 -0.44568
2700 -0.39936
2710 -0.35704
2720 -0.34856
2730 -0.35512
2740 -0.36144
2750 -0.43568
2760 -0.38656
2770 -0.35816
2780 -0.32008
2790 -0.4392
2800 -0.4356
2810 -0.40864
2820 -0.3656
2830 -0.35384
2840 -0.38824
2850 -0.37824
2860 -0.37936
2870 -0.3848
2880 -0.35352
2890 -0.40152
2900 -0.39552
2910 -0.41168
2920 -0.35504
2930 -0.31744
2940 -0.31752
2950 -0.39176
2960 -0.46696
2970 -0.412
2980 -0.36048
2990 -0.31688
3000 -0.37128
3010 -0.41352
3020 -0.5388
3030 -0.41296
3040 -0.43312
3050 -0.3292
3060 -0.355252911252975
3070 -0.327812911252976
3080 -0.40706137594223
3090 -0.43418137594223
3100 -0.464437447800636
3110 -0.39872
3120 -0.35032
3130 -0.35304
3140 -0.4424
3150 -0.4284
3160 -0.42016
3170 -0.416
3180 -0.34928
3190 -0.32928
3200 -0.3376
3210 -0.41712
3220 -0.52472
3230 -0.46472
3240 -0.43248
3250 -0.348732650108337
3260 -0.315194596776962
3270 -0.305101946668625
3280 -0.301648256716728
3290 -0.424306310048103
3300 -0.51536
3310 -0.4992
3320 -0.43288
3330 -0.39776
3340 -0.37144
3350 -0.37816
3360 -0.38224
3370 -0.39928
3380 -0.41416
3390 -0.3712
3400 -0.43544
3410 -0.44712
3420 -0.41248
3430 -0.28832
3440 -0.34
3450 -0.39336
3460 -0.38064
3470 -0.35408
3480 -0.42048
3490 -0.43504
3500 -0.40936
3510 -0.4724
3520 -0.4572
3530 -0.38352
3540 -0.31896
3550 -0.3516
3560 -0.35528
3570 -0.4212
3580 -0.39064
3590 -0.38792
3600 -0.45352
3610 -0.49456
3620 -0.49016
3630 -0.5244
3640 -0.48528
3650 -0.42208
3660 -0.448
3670 -0.46648
3680 -0.41208
3690 -0.42464
3700 -0.44088
3710 -0.46616
3720 -0.42856
3730 -0.42448
3740 -0.39448
3750 -0.38608
3760 -0.41648
3770 -0.51016
3780 -0.5848
3790 -0.59144
3800 -0.5128
3810 -0.52464
3820 -0.44288
3830 -0.40352
3840 -0.3644
3850 -0.43296
3860 -0.5124
3870 -0.60136
3880 -0.64008
3890 -0.5184
3900 -0.6168
3910 -0.54264
3920 -0.41792
3930 -0.38248
3940 -0.39808
3950 -0.36936
3960 -0.32352
3970 -0.33048
3980 -0.39312
3990 -0.432
4000 -0.41824
4010 -0.43104
4020 -0.5452
4030 -0.51144
4040 -0.3776
4050 -0.403900575928688
4060 -0.358700575928688
4070 -0.46456
4080 -0.40824
4090 -0.392
4100 -0.38448
4110 -0.43944
4120 -0.47496
4130 -0.45616
4140 -0.453872307496071
4150 -0.510752307496071
4160 -0.468032307496071
4170 -0.45688
4180 -0.48864
4190 -0.59304
4200 -0.61016
4210 -0.52056
4220 -0.43
4230 -0.69632
4240 -0.6956
4250 -0.49136
4260 -0.390740262365341
4270 -0.456660262365341
4280 -0.42976
4290 -0.4836
4300 -0.47424
4310 -0.50496
4320 -0.50216
4330 -0.47152
4340 -0.38792
4350 -0.37608
4360 -0.59312
4370 -0.55944
4380 -0.559424300336838
4390 -0.644544300336838
4400 -0.607900476970672
4410 -0.556860476970672
4420 -0.626220476970673
4430 -0.63384
4440 -0.5308
4450 -0.57672
4460 -0.48032
4470 -0.42408
4480 -0.42232
4490 -0.4944
4500 -0.404
4510 -0.48984
4520 -0.55192
4530 -0.48808
4540 -0.43472
4550 -0.52432
4560 -0.51944
4570 -0.4176
4580 -0.40448
4590 -0.41656
4600 -0.48936
4610 -0.55392
4620 -0.62056
4630 -0.66992
4640 -0.60024
4650 -0.555169412379265
4660 -0.495809412379265
4670 -0.464598674077988
4680 -0.4936
4690 -0.52192
4700 -0.48432
4710 -0.48592
4720 -0.62872
4730 -0.54992
4740 -0.62208
4750 -0.59728
4760 -0.5552
4770 -0.50376
4780 -0.38608
4790 -0.4384
4800 -0.49072
4810 -0.4572
4820 -0.57832
4830 -0.52976
4840 -0.4788
4850 -0.40824
4860 -0.40352
4870 -0.41584
4880 -0.512337257361412
4890 -0.501057257361412
4900 -0.522817257361412
4910 -0.56016
4920 -0.50824
4930 -0.57488
4940 -0.5584
4950 -0.549490778102875
4960 -0.590770778102875
4970 -0.619890778102875
};
\addlegendentry{batch size: 32}
\addplot [line width=2pt, color1]
table {%
0 -0.618200844230652
10 -0.522227360458374
20 -0.371376707878113
30 -0.301622609710693
40 -0.35496
50 -0.30424
60 -0.3144
70 -0.31608
80 -0.33904
90 -0.3484
100 -0.34496
110 -0.35768
120 -0.3644
130 -0.3952
140 -0.37848
150 -0.384504387016296
160 -0.361704387016296
170 -0.36904
180 -0.36288
190 -0.356053190312386
200 -0.348053190312386
210 -0.35776
220 -0.3568
230 -0.35424
240 -0.337430486989021
250 -0.332310486989021
260 -0.3188
270 -0.31808
280 -0.34544
290 -0.31584
300 -0.30552
310 -0.3232
320 -0.34448
330 -0.3232
340 -0.32144
350 -0.3316
360 -0.30784
370 -0.321021656618118
380 -0.302861656618118
390 -0.310541656618118
400 -0.31568
410 -0.309158072252274
420 -0.304518072252274
430 -0.335798072252273
440 -0.29792
450 -0.298301914653778
460 -0.316701914653778
470 -0.318621914653778
480 -0.32744
490 -0.33056
500 -0.31368
510 -0.283468972415924
520 -0.296508972415924
530 -0.29528
540 -0.28632
550 -0.29872
560 -0.28192
570 -0.26808
580 -0.26424
590 -0.29784
600 -0.294
610 -0.28544
620 -0.26648
630 -0.25368
640 -0.31888
650 -0.3444
660 -0.35336
670 -0.27312
680 -0.2864
690 -0.31664
700 -0.30176
710 -0.2832
720 -0.30168
730 -0.31568
740 -0.29168
750 -0.3064
760 -0.27368
770 -0.28416
780 -0.35768
790 -0.35824
800 -0.32968
810 -0.28432
820 -0.276256546649933
830 -0.275776546649933
840 -0.25992
850 -0.26856
860 -0.30752
870 -0.3116
880 -0.30272
890 -0.27864
900 -0.26952
910 -0.31248
920 -0.32856
930 -0.31048
940 -0.2756
950 -0.31848
960 -0.3228
970 -0.26264
980 -0.2708
990 -0.34952
1000 -0.36528
1010 -0.3148
1020 -0.27824
1030 -0.29808
1040 -0.27144
1050 -0.26576
1060 -0.28672
1070 -0.29416
1080 -0.29392
1090 -0.29368
1100 -0.33744
1110 -0.32848
1120 -0.32456
1130 -0.28728
1140 -0.29744
1150 -0.2768
1160 -0.25584
1170 -0.263803207426071
1180 -0.269643207426071
1190 -0.324923207426071
1200 -0.35272
1210 -0.38136
1220 -0.354842174472809
1230 -0.283802174472809
1240 -0.284962190723419
1250 -0.37740001625061
1260 -0.35168
1270 -0.2656
1280 -0.27184
1290 -0.29704
1300 -0.32896
1310 -0.34064
1320 -0.38512
1330 -0.34856
1340 -0.36192
1350 -0.335704608659744
1360 -0.327224608659744
1370 -0.337144608659744
1380 -0.29512
1390 -0.3088
1400 -0.30224
1410 -0.3148
1420 -0.34784
1430 -0.35936
1440 -0.36528
1450 -0.27384
1460 -0.23976
1470 -0.29352
1480 -0.35144
1490 -0.36496
1500 -0.2704
1510 -0.2796
1520 -0.30104
1530 -0.29104
1540 -0.28736
1550 -0.26712
1560 -0.30168
1570 -0.22248
1580 -0.26664
1590 -0.26688
1600 -0.28496
1610 -0.30552
1620 -0.354
1630 -0.36736
1640 -0.27096
1650 -0.270560835084915
1660 -0.326648775310516
1670 -0.389448775310516
1680 -0.32224
1690 -0.26232
1700 -0.22416
1710 -0.28024
1720 -0.35192
1730 -0.39816
1740 -0.2944
1750 -0.28416
1760 -0.32152
1770 -0.355855210628509
1780 -0.31401521062851
1790 -0.266559532880783
1800 -0.301184322252274
1810 -0.35384
1820 -0.34336
1830 -0.34944
1840 -0.34448
1850 -0.37792
1860 -0.35392
1870 -0.26616
1880 -0.294901714954376
1890 -0.297141714954376
1900 -0.37624
1910 -0.40976
1920 -0.39848
1930 -0.30752
1940 -0.28904
1950 -0.24424
1960 -0.26768
1970 -0.29368
1980 -0.344
1990 -0.3724
2000 -0.38216
2010 -0.33992
2020 -0.27472
2030 -0.27928
2040 -0.2716
2050 -0.27352
2060 -0.30976
2070 -0.324301465406418
2080 -0.403901465406418
2090 -0.48176
2100 -0.4756
2110 -0.34672
2120 -0.30344
2130 -0.37432
2140 -0.36856
2150 -0.34264
2160 -0.42248
2170 -0.37944
2180 -0.326999649133682
2190 -0.313079649133682
2200 -0.301159649133682
2210 -0.38048
2220 -0.342
2230 -0.36704
2240 -0.34656
2250 -0.39192
2260 -0.34568
2270 -0.307939799804688
2280 -0.287859799804688
2290 -0.28008
2300 -0.30744
2310 -0.34616
2320 -0.36376
2330 -0.39288
2340 -0.45528
2350 -0.40312
2360 -0.3124
2370 -0.32464
2380 -0.36872
2390 -0.35552
2400 -0.32544
2410 -0.3612
2420 -0.350573689241409
2430 -0.341373689241409
2440 -0.304093689241409
2450 -0.368
2460 -0.36016
2470 -0.34016
2480 -0.35928
2490 -0.40696
2500 -0.45064
2510 -0.39256
2520 -0.31464
2530 -0.34488
2540 -0.32184
2550 -0.29448
2560 -0.30248
2570 -0.335379174928665
2580 -0.374579174928665
2590 -0.47264
2600 -0.49536
2610 -0.40344
2620 -0.28536
2630 -0.356
2640 -0.31592
2650 -0.32968
2660 -0.35056
2670 -0.34376
2680 -0.39432
2690 -0.44496
2700 -0.39864
2710 -0.35632
2720 -0.34856
2730 -0.35392
2740 -0.36024
2750 -0.43424
2760 -0.38632
2770 -0.35792
2780 -0.31984
2790 -0.438
2800 -0.4344
2810 -0.40768
2820 -0.36536
2830 -0.3512
2840 -0.38536
2850 -0.3756
2860 -0.37864
2870 -0.38408
2880 -0.35352
2890 -0.40152
2900 -0.39552
2910 -0.41168
2920 -0.35192
2930 -0.31432
2940 -0.31416
2950 -0.38984
2960 -0.46528
2970 -0.41032
2980 -0.36048
2990 -0.31688
3000 -0.37104
3010 -0.41256
3020 -0.53784
3030 -0.41272
3040 -0.43312
3050 -0.3292
3060 -0.355012911252975
3070 -0.327572911252975
3080 -0.40466137594223
3090 -0.43178137594223
3100 -0.464437447800636
3110 -0.39872
3120 -0.35032
3130 -0.35304
3140 -0.44264
3150 -0.42864
3160 -0.41608
3170 -0.41168
3180 -0.34904
3190 -0.32904
3200 -0.33736
3210 -0.41688
3220 -0.5228
3230 -0.46304
3240 -0.4308
3250 -0.348492650108338
3260 -0.315194596776962
3270 -0.305101946668625
3280 -0.301648256716728
3290 -0.424306310048103
3300 -0.51488
3310 -0.49872
3320 -0.43264
3330 -0.398
3340 -0.37168
3350 -0.3772
3360 -0.38128
3370 -0.39808
3380 -0.41392
3390 -0.37096
3400 -0.43544
3410 -0.44448
3420 -0.40984
3430 -0.28832
3440 -0.3388
3450 -0.39216
3460 -0.37944
3470 -0.35408
3480 -0.41976
3490 -0.43432
3500 -0.40936
3510 -0.47216
3520 -0.45696
3530 -0.38352
3540 -0.31896
3550 -0.3516
3560 -0.35528
3570 -0.42
3580 -0.38944
3590 -0.38672
3600 -0.44728
3610 -0.47632
3620 -0.47456
3630 -0.5088
3640 -0.48168
3650 -0.42136
3660 -0.43304
3670 -0.45152
3680 -0.41208
3690 -0.42464
3700 -0.44088
3710 -0.46472
3720 -0.42712
3730 -0.42328
3740 -0.39448
3750 -0.38536
3760 -0.41504
3770 -0.50944
3780 -0.5836
3790 -0.59024
3800 -0.5116
3810 -0.52176
3820 -0.44024
3830 -0.40088
3840 -0.36344
3850 -0.43296
3860 -0.5124
3870 -0.60136
3880 -0.63936
3890 -0.51768
3900 -0.61584
3910 -0.5424
3920 -0.41792
3930 -0.38248
3940 -0.39808
3950 -0.36888
3960 -0.32304
3970 -0.33
3980 -0.39
3990 -0.42888
4000 -0.41512
4010 -0.43104
4020 -0.54496
4030 -0.5112
4040 -0.37736
4050 -0.403660575928688
4060 -0.358700575928688
4070 -0.46336
4080 -0.40704
4090 -0.39104
4100 -0.37176
4110 -0.42672
4120 -0.462
4130 -0.45256
4140 -0.450512307496071
4150 -0.508352307496071
4160 -0.468032307496071
4170 -0.45688
4180 -0.48408
4190 -0.58704
4200 -0.60848
4210 -0.52032
4220 -0.43
4230 -0.69176
4240 -0.6908
4250 -0.48656
4260 -0.390020262365341
4270 -0.455460262365341
4280 -0.42928
4290 -0.48288
4300 -0.474
4310 -0.50496
4320 -0.50192
4330 -0.47128
4340 -0.38792
4350 -0.37608
4360 -0.59312
4370 -0.55944
4380 -0.558144300336838
4390 -0.642304300336838
4400 -0.605660476970673
4410 -0.555900476970672
4420 -0.623820476970673
4430 -0.63144
4440 -0.52816
4450 -0.57408
4460 -0.48032
4470 -0.4224
4480 -0.41656
4490 -0.49032
4500 -0.404
4510 -0.4896
4520 -0.55168
4530 -0.48256
4540 -0.4292
4550 -0.52288
4560 -0.5168
4570 -0.41496
4580 -0.40352
4590 -0.4156
4600 -0.4884
4610 -0.55368
4620 -0.61576
4630 -0.66512
4640 -0.59928
4650 -0.554689412379265
4660 -0.495329412379265
4670 -0.460758674077988
4680 -0.48976
4690 -0.51784
4700 -0.4776
4710 -0.47824
4720 -0.61064
4730 -0.53112
4740 -0.58664
4750 -0.57776
4760 -0.55376
4770 -0.50256
4780 -0.38584
4790 -0.43768
4800 -0.48656
4810 -0.45352
4820 -0.57224
4830 -0.52616
4840 -0.4776
4850 -0.39936
4860 -0.39464
4870 -0.41392
4880 -0.510417257361412
4890 -0.501057257361412
4900 -0.522097257361412
4910 -0.5592
4920 -0.50584
4930 -0.57176
4940 -0.55264
4950 -0.543490778102875
4960 -0.587890778102875
4970 -0.620610778102875
};
\addlegendentry{batch size: 64}
\addplot [line width=2pt, color2]
table {%
0 -0.159358342285156
10 -0.218546390419006
20 -0.148380896568298
30 -0.19662804813385
40 -0.24736
50 -0.26968
60 -0.28704
70 -0.30504
80 -0.32752
90 -0.34072
100 -0.344
110 -0.35312
120 -0.3428
130 -0.36376
140 -0.35136
150 -0.366504387016296
160 -0.351144387016296
170 -0.3508
180 -0.34368
190 -0.337093190312386
200 -0.345653190312386
210 -0.35032
220 -0.34984
230 -0.34728
240 -0.335510486989021
250 -0.332310486989021
260 -0.31856
270 -0.31784
280 -0.3452
290 -0.31584
300 -0.30552
310 -0.3232
320 -0.34448
330 -0.3232
340 -0.32144
350 -0.3316
360 -0.30784
370 -0.321021656618118
380 -0.302861656618118
390 -0.310541656618118
400 -0.31568
410 -0.309158072252274
420 -0.304518072252274
430 -0.335798072252273
440 -0.29792
450 -0.298301914653778
460 -0.316701914653778
470 -0.318621914653778
480 -0.32744
490 -0.33056
500 -0.31368
510 -0.283468972415924
520 -0.296508972415924
530 -0.29528
540 -0.28632
550 -0.29872
560 -0.28192
570 -0.26808
580 -0.26424
590 -0.29784
600 -0.294
610 -0.28544
620 -0.26648
630 -0.25368
640 -0.284
650 -0.30952
660 -0.31848
670 -0.27312
680 -0.2864
690 -0.31664
700 -0.30176
710 -0.2832
720 -0.30168
730 -0.31568
740 -0.29168
750 -0.3064
760 -0.27368
770 -0.28416
780 -0.35528
790 -0.35584
800 -0.32968
810 -0.28432
820 -0.276256546649933
830 -0.275776546649933
840 -0.25992
850 -0.26856
860 -0.30752
870 -0.3116
880 -0.30272
890 -0.27864
900 -0.26952
910 -0.29464
920 -0.31072
930 -0.29264
940 -0.2756
950 -0.31008
960 -0.3144
970 -0.26264
980 -0.2708
990 -0.34616
1000 -0.36192
1010 -0.31312
1020 -0.27824
1030 -0.29808
1040 -0.27144
1050 -0.26576
1060 -0.28672
1070 -0.29416
1080 -0.29392
1090 -0.29128
1100 -0.33504
1110 -0.32848
1120 -0.32456
1130 -0.28728
1140 -0.29744
1150 -0.2768
1160 -0.25584
1170 -0.263803207426071
1180 -0.269643207426071
1190 -0.321563207426071
1200 -0.34864
1210 -0.3792
1220 -0.352682174472809
1230 -0.282362174472809
1240 -0.284962190723419
1250 -0.37644001625061
1260 -0.35072
1270 -0.26464
1280 -0.27184
1290 -0.29704
1300 -0.32896
1310 -0.34064
1320 -0.38512
1330 -0.34568
1340 -0.35448
1350 -0.328744608659744
1360 -0.324824608659744
1370 -0.334744608659744
1380 -0.29512
1390 -0.30736
1400 -0.3008
1410 -0.31336
1420 -0.32888
1430 -0.3404
1440 -0.34632
1450 -0.27384
1460 -0.23976
1470 -0.29352
1480 -0.34976
1490 -0.36328
1500 -0.2704
1510 -0.2796
1520 -0.29888
1530 -0.28888
1540 -0.2852
1550 -0.26712
1560 -0.30168
1570 -0.22248
1580 -0.26664
1590 -0.26688
1600 -0.28496
1610 -0.30552
1620 -0.3372
1630 -0.35056
1640 -0.27096
1650 -0.269600835084915
1660 -0.325688775310516
1670 -0.384408775310516
1680 -0.31816
1690 -0.26232
1700 -0.22416
1710 -0.2788
1720 -0.35048
1730 -0.3948
1740 -0.29248
1750 -0.28224
1760 -0.32152
1770 -0.355855210628509
1780 -0.31089521062851
1790 -0.263439532880783
1800 -0.298064322252274
1810 -0.34832
1820 -0.33784
1830 -0.32168
1840 -0.31
1850 -0.32832
1860 -0.33208
1870 -0.26616
1880 -0.294901714954376
1890 -0.297141714954376
1900 -0.37624
1910 -0.39512
1920 -0.38384
1930 -0.29792
1940 -0.27944
1950 -0.244
1960 -0.26744
1970 -0.29344
1980 -0.33752
1990 -0.35392
2000 -0.37016
2010 -0.32792
2020 -0.27472
2030 -0.27328
2040 -0.2656
2050 -0.26752
2060 -0.2992
2070 -0.313741465406418
2080 -0.362861465406418
2090 -0.43448
2100 -0.41144
2110 -0.31424
2120 -0.28848
2130 -0.33888
2140 -0.33312
2150 -0.34216
2160 -0.37248
2170 -0.32944
2180 -0.312359649133682
2190 -0.299399649133682
2200 -0.293719649133682
2210 -0.34104
2220 -0.31
2230 -0.31488
2240 -0.30712
2250 -0.3344
2260 -0.30984
2270 -0.263139799804688
2280 -0.270979799804688
2290 -0.28008
2300 -0.30024
2310 -0.31088
2320 -0.3104
2330 -0.3276
2340 -0.39248
2350 -0.34472
2360 -0.27304
2370 -0.26192
2380 -0.30384
2390 -0.29016
2400 -0.32064
2410 -0.33576
2420 -0.322733689241409
2430 -0.335373689241409
2440 -0.299293689241409
2450 -0.31568
2460 -0.30904
2470 -0.29576
2480 -0.34032
2490 -0.3608
2500 -0.35032
2510 -0.3252
2520 -0.29928
2530 -0.33552
2540 -0.30528
2550 -0.28728
2560 -0.28976
2570 -0.319299174928665
2580 -0.318899174928665
2590 -0.40424
2600 -0.37864
2610 -0.3244
2620 -0.26424
2630 -0.32672
2640 -0.2864
2650 -0.30664
2660 -0.32248
2670 -0.32
2680 -0.31744
2690 -0.32944
2700 -0.34704
2710 -0.32584
2720 -0.33056
2730 -0.31416
2740 -0.32672
2750 -0.33984
2760 -0.32376
2770 -0.30232
2780 -0.30544
2790 -0.34672
2800 -0.34384
2810 -0.3596
2820 -0.34016
2830 -0.32144
2840 -0.31936
2850 -0.32016
2860 -0.32568
2870 -0.32152
2880 -0.32736
2890 -0.32328
2900 -0.33816
2910 -0.35384
2920 -0.32024
2930 -0.29224
2940 -0.28336
2950 -0.31528
2960 -0.37032
2970 -0.31608
2980 -0.33112
2990 -0.3044
3000 -0.34656
3010 -0.33368
3020 -0.40352
3030 -0.32264
3040 -0.34184
3050 -0.29864
3060 -0.267092911252975
3070 -0.255332911252975
3080 -0.29794137594223
3090 -0.29778137594223
3100 -0.335557447800636
3110 -0.3288
3120 -0.308
3130 -0.3192
3140 -0.35264
3150 -0.33624
3160 -0.33584
3170 -0.34344
3180 -0.31184
3190 -0.31512
3200 -0.2984
3210 -0.33376
3220 -0.35952
3230 -0.31928
3240 -0.31208
3250 -0.300732650108337
3260 -0.288554596776962
3270 -0.289741946668625
3280 -0.280288256716728
3290 -0.305426310048103
3300 -0.33208
3310 -0.34992
3320 -0.27648
3330 -0.30384
3340 -0.31544
3350 -0.33248
3360 -0.34136
3370 -0.32432
3380 -0.3472
3390 -0.34048
3400 -0.32872
3410 -0.33632
3420 -0.31392
3430 -0.28256
3440 -0.29232
3450 -0.33584
3460 -0.32072
3470 -0.31184
3480 -0.33992
3490 -0.34192
3500 -0.33
3510 -0.29752
3520 -0.32008
3530 -0.34048
3540 -0.30424
3550 -0.29848
3560 -0.30048
3570 -0.32368
3580 -0.30736
3590 -0.33328
3600 -0.34504
3610 -0.31824
3620 -0.2808
3630 -0.30248
3640 -0.32536
3650 -0.33992
3660 -0.3048
3670 -0.32376
3680 -0.32496
3690 -0.30288
3700 -0.32696
3710 -0.2944
3720 -0.3316
3730 -0.33696
3740 -0.34576
3750 -0.30968
3760 -0.31672
3770 -0.33696
3780 -0.35336
3790 -0.34848
3800 -0.3756
3810 -0.34664
3820 -0.3184
3830 -0.32912
3840 -0.33144
3850 -0.34904
3860 -0.31976
3870 -0.33712
3880 -0.39968
3890 -0.34264
3900 -0.3668
3910 -0.33512
3920 -0.30064
3930 -0.31688
3940 -0.31712
3950 -0.28632
3960 -0.28176
3970 -0.27768
3980 -0.29704
3990 -0.31504
4000 -0.28808
4010 -0.31688
4020 -0.3404
4030 -0.35888
4040 -0.2756
4050 -0.301420575928688
4060 -0.294620575928688
4070 -0.31328
4080 -0.28456
4090 -0.29512
4100 -0.29552
4110 -0.32304
4120 -0.30088
4130 -0.28984
4140 -0.319872307496071
4150 -0.308832307496071
4160 -0.312752307496071
4170 -0.344
4180 -0.346
4190 -0.33776
4200 -0.31496
4210 -0.31752
4220 -0.27816
4230 -0.42864
4240 -0.41064
4250 -0.33808
4260 -0.317700262365341
4270 -0.333780262365341
4280 -0.33928
4290 -0.33416
4300 -0.28176
4310 -0.3092
4320 -0.32664
4330 -0.34792
4340 -0.32136
4350 -0.27824
4360 -0.31064
4370 -0.2904
4380 -0.333264300336838
4390 -0.377664300336838
4400 -0.359980476970673
4410 -0.302220476970673
4420 -0.340700476970672
4430 -0.36088
4440 -0.30152
4450 -0.33792
4460 -0.32256
4470 -0.31344
4480 -0.30352
4490 -0.34728
4500 -0.29656
4510 -0.37456
4520 -0.36608
4530 -0.31504
4540 -0.32208
4550 -0.35856
4560 -0.28912
4570 -0.24464
4580 -0.32448
4590 -0.31416
4600 -0.34128
4610 -0.36872
4620 -0.39496
4630 -0.35528
4640 -0.32496
4650 -0.303409412379265
4660 -0.347089412379265
4670 -0.336118674077988
4680 -0.34232
4690 -0.336
4700 -0.304
4710 -0.32032
4720 -0.41184
4730 -0.33872
4740 -0.3232
4750 -0.25576
4760 -0.2672
4770 -0.3124
4780 -0.27232
4790 -0.31176
4800 -0.31112
4810 -0.30696
4820 -0.31296
4830 -0.31808
4840 -0.32752
4850 -0.26464
4860 -0.27824
4870 -0.24912
4880 -0.326737257361412
4890 -0.356497257361412
4900 -0.322577257361412
4910 -0.29168
4920 -0.28904
4930 -0.3188
4940 -0.26312
4950 -0.287570778102875
4960 -0.300370778102875
4970 -0.349650778102875
};
\addlegendentry{batch size: 128}
\addplot [line width=2pt, color3]
table {%
0 0.00543167819976623
10 -0.0184476991653464
20 -0.0181773219680801
30 -0.055639377365113
40 -0.11768
50 -0.17
60 -0.19576
70 -0.22056
80 -0.23536
90 -0.2332
100 -0.24344
110 -0.25592
120 -0.25296
130 -0.27968
140 -0.26056
150 -0.264504387016296
160 -0.282264387016296
170 -0.29656
180 -0.29208
190 -0.286693190312386
200 -0.284693190312386
210 -0.26872
220 -0.26488
230 -0.26256
240 -0.277910486989021
250 -0.292470486989021
260 -0.27728
270 -0.28544
280 -0.31664
290 -0.29976
300 -0.29736
310 -0.31936
320 -0.32504
330 -0.29512
340 -0.29984
350 -0.3052
360 -0.27424
370 -0.272781656618118
380 -0.272861656618118
390 -0.294461656618118
400 -0.31136
410 -0.306518072252274
420 -0.292038072252274
430 -0.323318072252273
440 -0.29792
450 -0.298061914653778
460 -0.316461914653778
470 -0.304701914653778
480 -0.30032
490 -0.30128
500 -0.30312
510 -0.280348972415924
520 -0.290268972415924
530 -0.28904
540 -0.28632
550 -0.28528
560 -0.26512
570 -0.2628
580 -0.25872
590 -0.29208
600 -0.28512
610 -0.27632
620 -0.26216
630 -0.25344
640 -0.26544
650 -0.29024
660 -0.2992
670 -0.26808
680 -0.27968
690 -0.30992
700 -0.29504
710 -0.2832
720 -0.30168
730 -0.31472
740 -0.29072
750 -0.3064
760 -0.27368
770 -0.28416
780 -0.33464
790 -0.32992
800 -0.3136
810 -0.27976
820 -0.275296546649933
830 -0.275776546649933
840 -0.25992
850 -0.26784
860 -0.30392
870 -0.30824
880 -0.29984
890 -0.27696
900 -0.26496
910 -0.29496
920 -0.31104
930 -0.29584
940 -0.27392
950 -0.2764
960 -0.28024
970 -0.24216
980 -0.24696
990 -0.26864
1000 -0.3044
1010 -0.2852
1020 -0.25824
1030 -0.27808
1040 -0.25144
1050 -0.26576
1060 -0.28432
1070 -0.29104
1080 -0.2908
1090 -0.25152
1100 -0.296
1110 -0.32584
1120 -0.32336
1130 -0.28728
1140 -0.29144
1150 -0.2708
1160 -0.25296
1170 -0.260203207426071
1180 -0.268923207426071
1190 -0.300843207426071
1200 -0.32096
1210 -0.32416
1220 -0.301002174472809
1230 -0.277082174472809
1240 -0.244482190723419
1250 -0.30660001625061
1260 -0.26016
1270 -0.23408
1280 -0.24608
1290 -0.27056
1300 -0.29264
1310 -0.30312
1320 -0.33008
1330 -0.30776
1340 -0.31432
1350 -0.265864608659744
1360 -0.279304608659744
1370 -0.281304608659744
1380 -0.28264
1390 -0.27592
1400 -0.2708
1410 -0.28336
1420 -0.28856
1430 -0.28496
1440 -0.29256
1450 -0.26328
1460 -0.23952
1470 -0.2904
1480 -0.29952
1490 -0.3032
1500 -0.24056
1510 -0.22976
1520 -0.24592
1530 -0.27592
1540 -0.24984
1550 -0.24064
1560 -0.27304
1570 -0.22032
1580 -0.26448
1590 -0.26328
1600 -0.27584
1610 -0.29232
1620 -0.28432
1630 -0.29552
1640 -0.26016
1650 -0.245520835084915
1660 -0.284488775310516
1670 -0.302568775310516
1680 -0.27656
1690 -0.2532
1700 -0.2196
1710 -0.25792
1720 -0.29616
1730 -0.29768
1740 -0.23696
1750 -0.25944
1760 -0.29096
1770 -0.30481521062851
1780 -0.24945521062851
1790 -0.242959532880783
1800 -0.273264322252274
1810 -0.30792
1820 -0.28128
1830 -0.27744
1840 -0.28336
1850 -0.25944
1860 -0.25664
1870 -0.23752
1880 -0.244901714954376
1890 -0.254661714954376
1900 -0.32944
1910 -0.32808
1920 -0.31264
1930 -0.2524
1940 -0.23368
1950 -0.23224
1960 -0.25112
1970 -0.25208
1980 -0.28408
1990 -0.27776
2000 -0.30064
2010 -0.26128
2020 -0.25696
2030 -0.25912
2040 -0.2428
2050 -0.23872
2060 -0.2584
2070 -0.285421465406418
2080 -0.285661465406418
2090 -0.29992
2100 -0.24392
2110 -0.20568
2120 -0.24856
2130 -0.28408
2140 -0.28528
2150 -0.29488
2160 -0.27456
2170 -0.23704
2180 -0.257719649133682
2190 -0.246919649133682
2200 -0.257399649133682
2210 -0.2664
2220 -0.24432
2230 -0.22968
2240 -0.26352
2250 -0.27936
2260 -0.26904
2270 -0.224499799804687
2280 -0.230179799804687
2290 -0.22632
2300 -0.22192
2310 -0.22496
2320 -0.22296
2330 -0.23424
2340 -0.24784
2350 -0.22352
2360 -0.21784
2370 -0.22808
2380 -0.23512
2390 -0.22312
2400 -0.25168
2410 -0.26656
2420 -0.211453689241409
2430 -0.243613689241409
2440 -0.236093689241409
2450 -0.25376
2460 -0.25552
2470 -0.23032
2480 -0.26496
2490 -0.2704
2500 -0.24512
2510 -0.23656
2520 -0.22208
2530 -0.27016
2540 -0.244
2550 -0.234
2560 -0.224
2570 -0.230419174928665
2580 -0.199379174928665
2590 -0.26424
2600 -0.23336
2610 -0.23976
2620 -0.20672
2630 -0.2616
2640 -0.22488
2650 -0.24544
2660 -0.24776
2670 -0.23592
2680 -0.21664
2690 -0.20208
2700 -0.23912
2710 -0.23576
2720 -0.23816
2730 -0.22344
2740 -0.236
2750 -0.2324
2760 -0.2432
2770 -0.23904
2780 -0.248
2790 -0.26914023317337
2800 -0.25666023317337
2810 -0.28264
2820 -0.24744
2830 -0.23296
2840 -0.21928
2850 -0.2228
2860 -0.24152
2870 -0.23488
2880 -0.24448
2890 -0.22072
2900 -0.24336
2910 -0.25488
2920 -0.24488
2930 -0.24008
2940 -0.19912
2950 -0.22544
2960 -0.26696
2970 -0.2348
2980 -0.25824
2990 -0.2216
3000 -0.23152
3010 -0.20376
3020 -0.26392
3030 -0.23504
3040 -0.27344
3050 -0.21472
3060 -0.173092911252975
3070 -0.173252911252975
3080 -0.21162137594223
3090 -0.19938137594223
3100 -0.215157447800636
3110 -0.22512
3120 -0.21808
3130 -0.2244
3140 -0.22064
3150 -0.21144
3160 -0.2024
3170 -0.23856
3180 -0.22696
3190 -0.2284
3200 -0.17584
3210 -0.18688
3220 -0.20864
3230 -0.2232
3240 -0.1904
3250 -0.202092650108337
3260 -0.183994596776962
3270 -0.192781946668625
3280 -0.190288256716728
3290 -0.211064279193878
3300 -0.223317969145775
3310 -0.225957969145775
3320 -0.1932
3330 -0.19344
3340 -0.2
3350 -0.22624
3360 -0.22168
3370 -0.20592
3380 -0.21736
3390 -0.22208
3400 -0.212
3410 -0.20728
3420 -0.19064
3430 -0.16568
3440 -0.20952
3450 -0.2384
3460 -0.20648
3470 -0.186
3480 -0.20608
3490 -0.20608
3500 -0.20384
3510 -0.21216
3520 -0.22816
3530 -0.21296
3540 -0.22128
3550 -0.20152
3560 -0.19344
3570 -0.21376
3580 -0.21584
3590 -0.24096
3600 -0.26272
3610 -0.22704
3620 -0.18384
3630 -0.16984
3640 -0.200056128773689
3650 -0.185736128773689
3660 -0.197976128773689
3670 -0.20888
3680 -0.179241247835159
3690 -0.152521247835159
3700 -0.182361247835159
3710 -0.1872
3720 -0.21288
3730 -0.20672
3740 -0.19456
3750 -0.1712
3760 -0.194
3770 -0.19984
3780 -0.20992
3790 -0.22176
3800 -0.25128
3810 -0.23432
3820 -0.20704
3830 -0.22192
3840 -0.2012
3850 -0.213549732236862
3860 -0.211549732236862
3870 -0.268509732236862
3880 -0.31576
3890 -0.25216
3900 -0.26488
3910 -0.19296
3920 -0.15264
3930 -0.16136
3940 -0.1632
3950 -0.13128
3960 -0.182
3970 -0.15632
3980 -0.15648
3990 -0.20064
4000 -0.19816
4010 -0.22304
4020 -0.25464
4030 -0.27688
4040 -0.18968
4050 -0.200700575928688
4060 -0.198620575928688
4070 -0.18936
4080 -0.15416
4090 -0.20048
4100 -0.20288
4110 -0.22312
4120 -0.17912
4130 -0.14272
4140 -0.179632307496071
4150 -0.166032307496071
4160 -0.156032307496071
4170 -0.19977967713356
4180 -0.22353967713356
4190 -0.23777967713356
4200 -0.218426428384781
4210 -0.211786428384781
4220 -0.183626428384781
4230 -0.3012
4240 -0.30256
4250 -0.21424
4260 -0.229460262365341
4270 -0.231220262365341
4280 -0.20056
4290 -0.18944
4300 -0.14184
4310 -0.19048
4320 -0.1892
4330 -0.17568
4340 -0.16824
4350 -0.14912
4360 -0.16968
4370 -0.1832
4380 -0.256144300336838
4390 -0.282864300336838
4400 -0.245980476970673
4410 -0.211500476970673
4420 -0.330780476970672
4430 -0.34128
4440 -0.23376
4450 -0.24584
4460 -0.19536
4470 -0.1936
4480 -0.20304
4490 -0.21136
4500 -0.17176
4510 -0.24216
4520 -0.24112
4530 -0.1684
4540 -0.17784
4550 -0.28408
4560 -0.26048
4570 -0.18176
4580 -0.21128
4590 -0.20968
4600 -0.2468
4610 -0.23992
4620 -0.27328
4630 -0.27616
4640 -0.21832
4650 -0.194049412379265
4660 -0.195569412379265
4670 -0.250918674077988
4680 -0.25616
4690 -0.24064
4700 -0.19256
4710 -0.19376
4720 -0.20608
4730 -0.191727586135864
4740 -0.243807586135864
4750 -0.24216
4760 -0.223715465106964
4770 -0.215235465106964
4780 -0.18616
4790 -0.2128
4800 -0.174
4810 -0.17392
4820 -0.25184
4830 -0.24752
4840 -0.1852
4850 -0.14952
4860 -0.15208
4870 -0.15256
4880 -0.213137257361412
4890 -0.232817257361412
4900 -0.195217257361412
4910 -0.19424
4920 -0.193801900568008
4930 -0.252041900568008
4940 -0.21536
4950 -0.204850778102875
4960 -0.217490778102875
4970 -0.293090778102875
};
\addlegendentry{batch size: 256}
\addplot [line width=2pt, color4]
table {%
0 -0.122689548301697
10 -0.0542131738090522
20 0.0181064310836785
30 -0.00304844152450633
40 -0.08664
50 -0.10144
60 -0.12536
70 -0.11944
80 -0.13208
90 -0.13424
100 -0.13736
110 -0.14144
120 -0.13784
130 -0.14816
140 -0.14224
150 -0.160744387016296
160 -0.172024387016296
170 -0.17768
180 -0.1648
190 -0.165013190312386
200 -0.160373190312386
210 -0.1432
220 -0.149393745388985
230 -0.140833745388985
240 -0.164630486989021
250 -0.187110486989021
260 -0.19064
270 -0.20312
280 -0.19856
290 -0.1992
300 -0.18816
310 -0.20944
320 -0.19424
330 -0.17608
340 -0.21488
350 -0.23464
360 -0.20152
370 -0.179661656618118
380 -0.184541656618118
390 -0.205901656618118
400 -0.22256
410 -0.221798072252274
420 -0.211158072252274
430 -0.204278072252274
440 -0.19688
450 -0.196541914653778
460 -0.211101914653778
470 -0.201021914653778
480 -0.21416
490 -0.21416
500 -0.21624
510 -0.207148972415924
520 -0.211587049751282
530 -0.221158077335358
540 -0.2124
550 -0.21208
560 -0.198526763572693
570 -0.214053373880386
580 -0.206006610307693
590 -0.22008
600 -0.21312
610 -0.202622408323288
620 -0.202382408323288
630 -0.21864
640 -0.202
650 -0.20688
660 -0.22448
670 -0.23952
680 -0.2292
690 -0.24336
700 -0.22056
710 -0.240450936546326
720 -0.23259489947319
730 -0.21795489947319
740 -0.2064
750 -0.23968
760 -0.23744
770 -0.25848
780 -0.25144
790 -0.2244
800 -0.20888
810 -0.20968
820 -0.224656546649933
830 -0.239536546649933
840 -0.22968
850 -0.22008
860 -0.23016
870 -0.2364
880 -0.22656
890 -0.21768
900 -0.20064
910 -0.22256
920 -0.22592
930 -0.2316
940 -0.225859589757919
950 -0.211539589757919
960 -0.209619589757919
970 -0.20904
980 -0.22904
990 -0.2308
1000 -0.24272
1010 -0.22744
1020 -0.22304
1030 -0.25056
1040 -0.22632
1050 -0.22256
1060 -0.22448
1070 -0.22664
1080 -0.2216
1090 -0.2072
1100 -0.2288
1110 -0.22048
1120 -0.22184
1130 -0.233918953485489
1140 -0.219838953485489
1150 -0.210478953485489
1160 -0.2256
1170 -0.226363207426071
1180 -0.223083207426071
1190 -0.221803207426071
1200 -0.23032
1210 -0.224358975124359
1220 -0.214881149597168
1230 -0.232001149597168
1240 -0.202242190723419
1250 -0.23940001625061
1260 -0.21744
1270 -0.20376
1280 -0.22544
1290 -0.22808
1300 -0.22512
1310 -0.23952
1320 -0.24144
1330 -0.22624
1340 -0.21624
1350 -0.190024608659744
1360 -0.200578027639389
1370 -0.210978027639389
1380 -0.21728
1390 -0.19096
1400 -0.20432
1410 -0.21712
1420 -0.23776
1430 -0.22936
1440 -0.23576
1450 -0.21936
1460 -0.21072
1470 -0.24888
1480 -0.24048
1490 -0.23144
1500 -0.20464
1510 -0.19584
1520 -0.20096
1530 -0.22696
1540 -0.19888
1550 -0.20312
1560 -0.22304
1570 -0.18936
1580 -0.21744
1590 -0.21456
1600 -0.21992
1610 -0.22704
1620 -0.21296
1630 -0.20856
1640 -0.19753021150589
1650 -0.201211046590805
1660 -0.221938986816406
1670 -0.223848775310516
1680 -0.21744
1690 -0.20787004576683
1700 -0.18483004576683
1710 -0.20147004576683
1720 -0.20192
1730 -0.19136
1740 -0.17904
1750 -0.18992
1760 -0.211998670415878
1770 -0.214573881044388
1780 -0.184335210628509
1790 -0.173519532880783
1800 -0.185824322252274
1810 -0.20128
1820 -0.19512
1830 -0.21
1840 -0.19368
1850 -0.17536
1860 -0.18496
1870 -0.19536
1880 -0.173861714954376
1890 -0.170581714954376
1900 -0.21776
1910 -0.21872
1920 -0.223756711263657
1930 -0.211916711263657
1940 -0.192476711263657
1950 -0.18256
1960 -0.18896
1970 -0.16136
1980 -0.1816
1990 -0.17792
2000 -0.20096
2010 -0.1868
2020 -0.19768
2030 -0.19912
2040 -0.183559640159607
2050 -0.16561516708374
2060 -0.178935526924133
2070 -0.206461465406418
2080 -0.195901465406418
2090 -0.20728
2100 -0.16536
2110 -0.156506563339233
2120 -0.158346563339233
2130 -0.175546563339233
2140 -0.19176
2150 -0.18616
2160 -0.1984
2170 -0.17048
2180 -0.189639649133682
2190 -0.178359649133682
2200 -0.189959649133682
2210 -0.199311787414551
2220 -0.187071787414551
2230 -0.16232
2240 -0.18104
2250 -0.1864
2260 -0.18296
2270 -0.183299799804687
2280 -0.182819799804688
2290 -0.17232
2300 -0.15024
2310 -0.14512
2320 -0.15416
2330 -0.1776
2340 -0.18336
2350 -0.17424
2360 -0.1596
2370 -0.1576
2380 -0.18072
2390 -0.18096
2400 -0.19424
2410 -0.19664
2420 -0.149213689241409
2430 -0.171853689241409
2440 -0.170573689241409
2450 -0.19896
2460 -0.20168
2470 -0.156
2480 -0.15424
2490 -0.1668
2500 -0.17592
2510 -0.16784
2520 -0.15136
2530 -0.19632
2540 -0.18936
2550 -0.17256
2560 -0.15464
2570 -0.154899174928665
2580 -0.113379174928665
2590 -0.16648
2600 -0.18896
2610 -0.19408
2620 -0.15064
2630 -0.165487135462761
2640 -0.145967135462761
2650 -0.162927135462761
2660 -0.20104
2670 -0.19216
2680 -0.14512
2690 -0.13224
2700 -0.15024
2710 -0.14552
2720 -0.15192
2730 -0.15368
2740 -0.1896
2750 -0.1848
2760 -0.19112
2770 -0.17232
2780 -0.1652
2790 -0.17144
2800 -0.185499199752808
2810 -0.161099199752808
2820 -0.14152
2830 -0.13096
2840 -0.158
2850 -0.16152
2860 -0.14232
2870 -0.16256
2880 -0.1568
2890 -0.13576
2900 -0.138439641523361
2910 -0.166599641523361
2920 -0.156199641523361
2930 -0.14888
2940 -0.14064
2950 -0.1476
2960 -0.16384
2970 -0.14872
2980 -0.18712
2990 -0.16944
3000 -0.18224
3010 -0.1404
3020 -0.1896
3030 -0.15456
3040 -0.19352
3050 -0.14504
3060 -0.143845465965271
3070 -0.116725465965271
3080 -0.13662330555439
3090 -0.102590750842094
3100 -0.1382868227005
3110 -0.13048
3120 -0.12112
3130 -0.12816
3140 -0.15272
3150 -0.14552
3160 -0.16064
3170 -0.17392
3180 -0.15024
3190 -0.153445872416496
3200 -0.153125872416496
3210 -0.158725872416496
3220 -0.15816
3230 -0.14304
3240 -0.13456
3250 -0.148012650108337
3260 -0.150874596776962
3270 -0.152701946668625
3280 -0.132928256716728
3290 -0.170546310048103
3300 -0.1928
3310 -0.19208
3320 -0.1336
3330 -0.1384
3340 -0.1496
3350 -0.1416
3360 -0.12432
3370 -0.13976
3380 -0.15128
3390 -0.13752
3400 -0.120142258300781
3410 -0.149902258300781
3420 -0.136462258300781
3430 -0.10448
3440 -0.11088
3450 -0.12872
3460 -0.11007404323101
3470 -0.123812145576477
3480 -0.192858102345467
3490 -0.17672
3500 -0.1576
3510 -0.1624
3520 -0.15256
3530 -0.14264
3540 -0.14872
3550 -0.12816
3560 -0.108874818687439
3570 -0.121674818687439
3580 -0.10912
3590 -0.125256235318184
3600 -0.132616235318184
3610 -0.12232
3620 -0.11016
3630 -0.1408
3640 -0.1572
3650 -0.152
3660 -0.14512
3670 -0.14296
3680 -0.12912
3690 -0.10584
3700 -0.14576
3710 -0.14528
3720 -0.1856
3730 -0.1944
3740 -0.14248
3750 -0.11832
3760 -0.12432
3770 -0.1436
3780 -0.20272
3790 -0.18064
3800 -0.16712
3810 -0.17536
3820 -0.16136
3830 -0.13888
3840 -0.1424
3850 -0.1456
3860 -0.17424
3870 -0.16752
3880 -0.18592
3890 -0.15376
3900 -0.19216
3910 -0.14072
3920 -0.13136
3930 -0.13656
3940 -0.13176
3950 -0.09024
3960 -0.07264
3970 -0.09808
3980 -0.09072
3990 -0.10584
4000 -0.10264
4010 -0.14112
4020 -0.21064
4030 -0.16832
4040 -0.0871771095561981
4050 -0.129637685484886
4060 -0.129020575928688
4070 -0.11784
4080 -0.10976
4090 -0.12568
4100 -0.11072
4110 -0.13736
4120 -0.13632
4130 -0.118
4140 -0.142112307496071
4150 -0.137792307496071
4160 -0.142432307496071
4170 -0.14864
4180 -0.14144
4190 -0.163112543029785
4200 -0.119219820070267
4210 -0.130499820070267
4220 -0.12976
4230 -0.28664
4240 -0.2732
4250 -0.1656
4260 -0.150180262365341
4270 -0.155540262365341
4280 -0.10512
4290 -0.13072
4300 -0.14088
4310 -0.14616
4320 -0.10168
4330 -0.10264
4340 -0.10792
4350 -0.1092
4360 -0.131131908426285
4370 -0.104651908426285
4380 -0.174956208763123
4390 -0.229591056866646
4400 -0.214947233500481
4410 -0.146307233500481
4420 -0.208620476970673
4430 -0.234331655268669
4440 -0.203051655268669
4450 -0.22376
4460 -0.14664
4470 -0.11808
4480 -0.12672
4490 -0.16616
4500 -0.14408
4510 -0.17816
4520 -0.16624
4530 -0.11248
4540 -0.0989599999999999
4550 -0.16944
4560 -0.16176
4570 -0.0844
4580 -0.10384
4590 -0.09168
4600 -0.12368
4610 -0.14832
4620 -0.17136
4630 -0.18904
4640 -0.13992
4650 -0.116209412379265
4660 -0.127969412379265
4670 -0.0848386740779876
4680 -0.10536
4690 -0.10552
4700 -0.13656
4710 -0.1036
4720 -0.1244
4730 -0.10512
4740 -0.08856
4750 -0.09392
4760 -0.13064
4770 -0.13608
4780 -0.09064
4790 -0.10424
4800 -0.0993599999999999
4810 -0.11016
4820 -0.17552
4830 -0.18432
4840 -0.1536
4850 -0.10632
4860 -0.07096
4870 -0.10312
4880 -0.166337257361412
4890 -0.166897257361412
4900 -0.123457257361412
4910 -0.114607976665497
4920 -0.123567976665497
4930 -0.128127976665497
4940 -0.11896
4950 -0.122290778102875
4960 -0.146690778102875
4970 -0.169650778102875
};
\addlegendentry{batch size: 512}
\addplot [line width=2pt, color5]
table {%
0 -0.00453554672241349
10 0.0219714593505838
20 0.0827442405128465
30 0.0379172344398492
40 -0.0375199999999999
50 -0.04192
60 -0.05504
70 -0.0564
80 -0.06856
90 -0.0664
100 -0.06752
110 -0.06584
120 -0.0564
130 -0.05976
140 -0.05864
150 -0.0689843870162963
160 -0.0826643870162964
170 -0.07848
180 -0.07712
190 -0.0646131903123855
200 -0.0650931903123856
210 -0.07072
220 -0.07232
230 -0.06424
240 -0.0674286920213699
250 -0.0688201300048828
260 -0.0725896430158615
270 -0.082258386683464
280 -0.0909469486999512
290 -0.0889469486999512
300 -0.09816
310 -0.1016
320 -0.08784
330 -0.0892
340 -0.10136
350 -0.11576
360 -0.09704
370 -0.0809416566181183
380 -0.0914216566181183
390 -0.101021656618118
400 -0.10088
410 -0.101318072252274
420 -0.0985980722522736
430 -0.106118072252274
440 -0.10904
450 -0.113261914653778
460 -0.123501914653778
470 -0.117981914653778
480 -0.1116
490 -0.10392
500 -0.11712
510 -0.114268972415924
520 -0.120828972415924
530 -0.11192
540 -0.11376
550 -0.10616
560 -0.09608
570 -0.10248
580 -0.09432
590 -0.0948
600 -0.11136
610 -0.12104
620 -0.11792
630 -0.10944
640 -0.14
650 -0.14752
660 -0.133902080011368
670 -0.109422080011368
680 -0.1212
690 -0.1404
700 -0.13104
710 -0.13576581870079
720 -0.14656581870079
730 -0.13792581870079
740 -0.131823715238571
750 -0.142303715238571
760 -0.150623715238571
770 -0.141624289150238
780 -0.138984289150238
790 -0.12752
800 -0.12416
810 -0.11848
820 -0.118576546649933
830 -0.130096546649933
840 -0.1284
850 -0.1188
860 -0.11936
870 -0.12464
880 -0.12536
890 -0.12288
900 -0.11784
910 -0.1276
920 -0.13336
930 -0.141478971719742
940 -0.138838971719742
950 -0.124678971719742
960 -0.119707146272659
970 -0.130987146272659
980 -0.15008
990 -0.1424
1000 -0.12528
1010 -0.11448
1020 -0.10608
1030 -0.1224
1040 -0.113067733106613
1050 -0.123476071128845
1060 -0.141768338022232
1070 -0.138648338022232
1080 -0.12208
1090 -0.10848
1100 -0.12032
1110 -0.12384
1120 -0.13072
1130 -0.14256
1140 -0.13064
1150 -0.1268
1160 -0.13728
1170 -0.139963207426071
1180 -0.141483207426071
1190 -0.136683207426071
1200 -0.14456
1210 -0.13912
1220 -0.153962174472809
1230 -0.149402174472809
1240 -0.124722190723419
1250 -0.12220001625061
1260 -0.10752
1270 -0.11944
1280 -0.11744
1290 -0.11792
1300 -0.13808
1310 -0.152
1320 -0.14456
1330 -0.12304
1340 -0.11456
1350 -0.106184608659744
1360 -0.108024608659744
1370 -0.110904608659744
1380 -0.12072
1390 -0.120277265672684
1400 -0.127397265672684
1410 -0.13208
1420 -0.14016
1430 -0.13144
1440 -0.11792
1450 -0.10432
1460 -0.11328
1470 -0.14304
1480 -0.14448
1490 -0.142828288459778
1500 -0.129628288459778
1510 -0.124
1520 -0.134890563163757
1530 -0.146810563163757
1540 -0.130170563163757
1550 -0.12432
1560 -0.14592
1570 -0.12984
1580 -0.14304
1590 -0.13888
1600 -0.13824
1610 -0.13888
1620 -0.11104
1630 -0.11552
1640 -0.11088
1650 -0.115520835084915
1660 -0.129288775310516
1670 -0.130088775310516
1680 -0.1244
1690 -0.10704
1700 -0.10464
1710 -0.11464
1720 -0.11416
1730 -0.11328
1740 -0.11304
1750 -0.12424
1760 -0.11552
1770 -0.118335210628509
1780 -0.122175210628509
1790 -0.111119532880783
1800 -0.107824322252274
1810 -0.11896
1820 -0.12736
1830 -0.11312
1840 -0.122
1850 -0.10064
1860 -0.10592
1870 -0.11136
1880 -0.103301714954376
1890 -0.100741714954376
1900 -0.13328
1910 -0.13992
1920 -0.12352
1930 -0.12088
1940 -0.10264
1950 -0.11168
1960 -0.10968
1970 -0.08544
1980 -0.09928
1990 -0.0992
2000 -0.09408
2010 -0.0816
2020 -0.11072
2030 -0.1156
2040 -0.10232
2050 -0.09104
2060 -0.11504
2070 -0.127981465406418
2080 -0.108861465406418
2090 -0.10848
2100 -0.10176
2110 -0.09056
2120 -0.10536
2130 -0.11672
2140 -0.121712384490967
2150 -0.117392384490967
2160 -0.0883199999999999
2170 -0.07048
2180 -0.0960396491336823
2190 -0.103959649133682
2200 -0.108599649133682
2210 -0.102
2220 -0.1008
2230 -0.09552
2240 -0.09912
2250 -0.11648
2260 -0.11888
2270 -0.114979799804688
2280 -0.0945797998046875
2290 -0.08424
2300 -0.07288
2310 -0.0772
2320 -0.06632
2330 -0.0840141422367096
2340 -0.0899341422367095
2350 -0.0855341422367096
2360 -0.07648
2370 -0.08632
2380 -0.1068
2390 -0.09912
2400 -0.12736
2410 -0.11624
2420 -0.0894536892414093
2430 -0.0960487119483947
2440 -0.0914087119483948
2450 -0.104755022706985
2460 -0.10936
2470 -0.09184
2480 -0.1068
2490 -0.11835886674881
2500 -0.0959588667488098
2510 -0.089610135641098
2520 -0.08968
2530 -0.10264
2540 -0.082
2550 -0.10152
2560 -0.10248
2570 -0.101699174928665
2580 -0.0865791749286652
2590 -0.13424
2600 -0.11216
2610 -0.1044
2620 -0.08496
2630 -0.0986399999999999
2640 -0.07416
2650 -0.08496
2660 -0.08656
2670 -0.09024
2680 -0.10728
2690 -0.11504
2700 -0.10824
2710 -0.09312
2720 -0.08448
2730 -0.070679476852417
2740 -0.088279476852417
2750 -0.0903199999999999
2760 -0.08728
2770 -0.06224
2780 -0.0829606795501709
2790 -0.0960006795501709
2800 -0.103200679550171
2810 -0.09512
2820 -0.0838785271930695
2830 -0.0776602189922333
2840 -0.0697402189922332
2850 -0.068
2860 -0.0788
2870 -0.07672
2880 -0.0847700761318207
2890 -0.0885300761318207
2900 -0.09016
2910 -0.10104
2920 -0.0912
2930 -0.0824
2940 -0.09088
2950 -0.11304
2960 -0.12984
2970 -0.11496
2980 -0.105990736455917
2990 -0.088694161491394
3000 -0.078454161491394
3010 -0.0748634250354767
3020 -0.10936
3030 -0.0848
3040 -0.11232
3050 -0.07568
3060 -0.0474929112529755
3070 -0.0388529112529755
3080 -0.0683413759422302
3090 -0.0789813759422302
3100 -0.0961174478006362
3110 -0.07992
3120 -0.08072
3130 -0.08592
3140 -0.09952
3150 -0.06056
3160 -0.06496
3170 -0.06544
3180 -0.09544
3190 -0.09464
3200 -0.0608
3210 -0.0835999999999999
3220 -0.10152
3230 -0.0844
3240 -0.09592
3250 -0.120412650108337
3260 -0.0928745967769623
3270 -0.105421946668625
3280 -0.0784482567167282
3290 -0.107346310048103
3300 -0.11776
3310 -0.1164
3320 -0.08776
3330 -0.0792
3340 -0.0799999999999999
3350 -0.0795419678974151
3360 -0.0699419678974151
3370 -0.07272
3380 -0.09936
3390 -0.0964123110723495
3400 -0.0937723110723496
3410 -0.10792
3420 -0.0917557183980942
3430 -0.0636461990451813
3440 -0.0604489974212647
3450 -0.0744785167741776
3460 -0.09176
3470 -0.07688
3480 -0.09728
3490 -0.105750382800102
3500 -0.100070382800102
3510 -0.0951103828001022
3520 -0.08752
3530 -0.07848
3540 -0.07408
3550 -0.08432
3560 -0.08656
3570 -0.08808
3580 -0.07408
3590 -0.09672
3600 -0.10592
3610 -0.1032
3620 -0.05176
3630 -0.0569599999999999
3640 -0.08632
3650 -0.06592
3660 -0.05784
3670 -0.06544
3680 -0.08456
3690 -0.06456
3700 -0.06512
3710 -0.05496
3720 -0.0668
3730 -0.0684202159547806
3740 -0.0694602159547805
3750 -0.0616202159547806
3760 -0.05296
3770 -0.02584
3780 -0.0726791444921494
3790 -0.0825991444921493
3800 -0.103879144492149
3810 -0.129749248042107
3820 -0.113509248042107
3830 -0.0856692480421066
3840 -0.06712
3850 -0.0856799999999999
3860 -0.0678399999999999
3870 -0.0638399999999999
3880 -0.04992
3890 -0.05696
3900 -0.0696799999999999
3910 -0.06752
3920 -0.08512
3930 -0.09208
3940 -0.10192
3950 -0.0652
3960 -0.06112
3970 -0.0556
3980 -0.06088
3990 -0.06536
4000 -0.06312
4010 -0.10728
4020 -0.1368
4030 -0.12224
4040 -0.08176
4050 -0.076940575928688
4060 -0.063980575928688
4070 -0.0929599999999999
4080 -0.0949599999999999
4090 -0.08264
4100 -0.06168
4110 -0.0621599999999999
4120 -0.0611999999999999
4130 -0.05656
4140 -0.107072307496071
4150 -0.0953123074960708
4160 -0.0782723074960708
4170 -0.08384
4180 -0.06248
4190 -0.08128
4200 -0.094
4210 -0.0959199999999999
4220 -0.0751199999999999
4230 -0.11416
4240 -0.0979999999999999
4250 -0.04456
4260 -0.0537002623653412
4270 -0.0533802623653412
4280 -0.0512
4290 -0.02896
4300 -0.02344
4310 -0.0577599999999999
4320 -0.08872
4330 -0.10328
4340 -0.06664
4350 -0.03216
4360 -0.05576
4370 -0.06728
4380 -0.0887043003368378
4390 -0.0823043003368377
4400 -0.0920604769706726
4410 -0.0955004769706726
4420 -0.113980476970673
4430 -0.1108
4440 -0.0668799999999999
4450 -0.10176
4460 -0.10496
4470 -0.09824
4480 -0.09416
4490 -0.13016
4500 -0.0938399999999999
4510 -0.11008
4520 -0.07928
4530 -0.0776
4540 -0.07592
4550 -0.09
4560 -0.0668
4570 -0.04664
4580 -0.0703341781759262
4590 -0.0696141781759262
4600 -0.08608
4610 -0.094
4620 -0.09576
4630 -0.09328
4640 -0.0872799999999999
4650 -0.0870094123792648
4660 -0.0955694123792648
4670 -0.0396386740779877
4680 -0.04056
4690 -0.0318636040115356
4700 -0.0530636040115356
4710 -0.0512
4720 -0.08224
4730 -0.0824
4740 -0.09704
4750 -0.07568
4760 -0.06056
4770 -0.0861646603918075
4780 -0.0926446603918075
4790 -0.0806446603918075
4800 -0.03176
4810 -0.05656
4820 -0.07344
4830 -0.10656
4840 -0.10056
4850 -0.072
4860 -0.0649962461996078
4870 -0.0602762461996079
4880 -0.11901350356102
4890 -0.110097257361412
4900 -0.0890815892410278
4910 -0.0680243318796158
4920 -0.0701843318796158
4930 -0.07616
4940 -0.0651738539505004
4950 -0.0753046320533752
4960 -0.141890778102875
4970 -0.177410778102875
};
\addlegendentry{batch size: 1024}
\addplot [line width=2pt, color6]
table {%
0 -0.0329977410125741
10 -0.0129977410125747
20 0.0418948457336411
30 -0.00600000000000074
40 -0.0136
50 -0.0148559658336639
60 -0.0199759658336639
70 -0.01992
80 -0.01888
90 -0.01816
100 -0.02256
110 -0.02304
120 -0.01896
130 -0.02232
140 -0.0276
150 -0.0313043870162964
160 -0.0265843870162964
170 -0.03376
180 -0.03848
190 -0.0419731903123856
200 -0.0382931903123856
210 -0.02256
220 -0.01976
230 -0.02296
240 -0.0272
250 -0.0299875539541244
260 -0.0267937772274017
270 -0.0300062232732773
280 -0.0247262232732773
290 -0.018
300 -0.02568
310 -0.0312
320 -0.02336
330 -0.0272
340 -0.04232
350 -0.04536
360 -0.0372
370 -0.0311816566181183
380 -0.0362216566181183
390 -0.0355016566181183
400 -0.038
410 -0.0401180722522736
420 -0.0364380722522736
430 -0.0354780722522736
440 -0.03768
450 -0.0327819146537781
460 -0.0349419146537781
470 -0.0315819146537781
480 -0.04112
490 -0.04544
500 -0.04224
510 -0.0384289724159241
520 -0.0322689724159241
530 -0.0332
540 -0.03552
550 -0.0404
560 -0.0385619737720489
570 -0.0438945015525818
580 -0.0400545015525818
590 -0.0478389651393891
600 -0.0455464373588562
610 -0.0437064373588562
620 -0.04088
630 -0.04032
640 -0.03648
650 -0.0428
660 -0.04328
670 -0.03768
680 -0.04248
690 -0.04152
700 -0.042
710 -0.04704
720 -0.05184
730 -0.05312
740 -0.04808
750 -0.04528
760 -0.04592
770 -0.04968
780 -0.05504
790 -0.05272
800 -0.04704
810 -0.04984
820 -0.0451365466499329
830 -0.0492165466499329
840 -0.0516
850 -0.0456
860 -0.04592
870 -0.04952
880 -0.05792
890 -0.05232
900 -0.0455113643550873
910 -0.0439113643550873
920 -0.0452
930 -0.04944
940 -0.0464
950 -0.04056
960 -0.04248
970 -0.0352
980 -0.03864
990 -0.05392
1000 -0.05656
1010 -0.05864
1020 -0.0516
1030 -0.0576
1040 -0.0528
1050 -0.05264
1060 -0.05104
1070 -0.0536
1080 -0.0476849088001251
1090 -0.0436049088001251
1100 -0.04
1110 -0.03408
1120 -0.04384
1130 -0.05688
1140 -0.0516212481689453
1150 -0.0420212481689453
1160 -0.05136
1170 -0.0566032074260712
1180 -0.0631632074260712
1190 -0.0537232074260712
1200 -0.0448
1210 -0.02864
1220 -0.0323703950214386
1230 -0.0566103950214386
1240 -0.045690411272049
1250 -0.0384006326770782
1260 -0.0303606164264679
1270 -0.0405206164264679
1280 -0.0488
1290 -0.04448
1300 -0.04528
1310 -0.0472
1320 -0.04504
1330 -0.05512
1340 -0.05688
1350 -0.0492246086597443
1360 -0.0492246086597443
1370 -0.0482646086597443
1380 -0.0488
1390 -0.03752
1400 -0.036
1410 -0.03896
1420 -0.04088
1430 -0.03592
1440 -0.0404
1450 -0.04288
1460 -0.042
1470 -0.04944
1480 -0.05232
1490 -0.05168
1500 -0.04936
1510 -0.05392
1520 -0.0592
1530 -0.06512
1540 -0.05648
1550 -0.05784
1560 -0.0624
1570 -0.0552
1580 -0.06312
1590 -0.0516
1600 -0.04472
1610 -0.05528
1620 -0.04688
1630 -0.04008
1640 -0.03288
1650 -0.0452008350849152
1660 -0.0530979558372497
1670 -0.0490179558372498
1680 -0.0414091805267334
1690 -0.05256
1700 -0.0588
1710 -0.05576
1720 -0.05096
1730 -0.04056
1740 -0.03688
1750 -0.041405286026001
1760 -0.052125286026001
1770 -0.0587352106285095
1780 -0.0553752106285095
1790 -0.0488795328807831
1800 -0.0461443222522736
1810 -0.05456
1820 -0.05848
1830 -0.05704
1840 -0.04512
1850 -0.03504
1860 -0.04104
1870 -0.05136
1880 -0.0391417149543762
1890 -0.0373017149543762
1900 -0.056
1910 -0.05464
1920 -0.04808
1930 -0.0449805867767334
1940 -0.0428205867767334
1950 -0.046
1960 -0.05432
1970 -0.0572
1980 -0.0568
1990 -0.0452
2000 -0.03864
2010 -0.03584
2020 -0.04936
2030 -0.0444463317584991
2040 -0.0417263317584992
2050 -0.0338606212806702
2060 -0.046534289522171
2070 -0.0507506738567352
2080 -0.0604614654064178
2090 -0.05808
2100 -0.0472
2110 -0.0288
2120 -0.0316
2130 -0.03408
2140 -0.03888
2150 -0.04664
2160 -0.04672
2170 -0.04736
2180 -0.0517996491336823
2190 -0.0323596491336823
2200 -0.0393196491336823
2210 -0.04392
2220 -0.03256
2230 -0.02216
2240 -0.03584
2250 -0.04928
2260 -0.05768
2270 -0.0524997998046875
2280 -0.0388197998046875
2290 -0.03576
2300 -0.02464
2310 -0.018
2320 -0.01248
2330 -0.03264
2340 -0.0488
2350 -0.0601741003799438
2360 -0.0423341003799439
2370 -0.03664
2380 -0.04056
2390 -0.0369827486515045
2400 -0.0452227486515045
2410 -0.0458627486515045
2420 -0.0366536892414093
2430 -0.0422536892414093
2440 -0.0436136892414093
2450 -0.04904
2460 -0.04784
2470 -0.04112
2480 -0.03416
2490 -0.04024
2500 -0.0436
2510 -0.05072
2520 -0.04488
2530 -0.04224
2540 -0.0342852417659759
2550 -0.0412452417659759
2560 -0.045725241765976
2570 -0.0511391749286652
2580 -0.0311391749286652
2590 -0.03408
2600 -0.02544
2610 -0.03864
2620 -0.03816
2630 -0.05072
2640 -0.0384
2650 -0.03496
2660 -0.03664
2670 -0.02776
2680 -0.02496
2690 -0.0312
2700 -0.03624
2710 -0.04592
2720 -0.0422702649641037
2730 -0.0446702649641037
2740 -0.05312
2750 -0.04752
2760 -0.04432
2770 -0.02736
2780 -0.02504
2790 -0.046
2800 -0.0416
2810 -0.03
2820 -0.0497430243778229
2830 -0.0587030243778228
2840 -0.07248
2850 -0.05072
2860 -0.04416
2870 -0.03888
2880 -0.03464
2890 -0.05352
2900 -0.04744
2910 -0.05664
2920 -0.02816
2930 -0.0296
2940 -0.02528
2950 -0.04368
2960 -0.0611199999999999
2970 -0.0539680409049988
2980 -0.0467680409049987
2990 -0.02576
3000 -0.02648
3010 -0.01504
3020 -0.0450262969970703
3030 -0.0530262969970703
3040 -0.05704
3050 -0.0404
3060 -0.0358129112529754
3070 -0.0372529112529755
3080 -0.0365813759422302
3090 -0.0417013759422302
3100 -0.0480374478006363
3110 -0.04848
3120 -0.03392
3130 -0.0384
3140 -0.05184
3150 -0.04864
3160 -0.02808
3170 -0.01968
3180 -0.02048
3190 -0.0300762927532196
3200 -0.0257852822303772
3210 -0.0477852822303772
3220 -0.0476289894771576
3230 -0.032
3240 -0.0256
3250 -0.0381726501083374
3260 -0.0473545967769623
3270 -0.0455019466686249
3280 -0.0435682567167282
3290 -0.0619863100481033
3300 -0.06128
3310 -0.05368
3320 -0.03352
3330 -0.0304
3340 -0.01368
3350 -0.01072
3360 -0.01984
3370 -0.05256
3380 -0.05592
3390 -0.0444
3400 -0.05352
3410 -0.04648
3420 -0.044
3430 -0.0268
3440 -0.036
3450 -0.04064
3460 -0.038
3470 -0.03432
3480 -0.04496
3490 -0.05808
3500 -0.06328
3510 -0.06472
3520 -0.03744
3530 -0.03624
3540 -0.03624
3550 -0.03648
3560 -0.03584
3570 -0.0752
3580 -0.07416
3590 -0.04016
3600 -0.03664
3610 -0.0387466026496887
3620 -0.0287466026496887
3630 -0.05472
3640 -0.04344
3650 -0.0351999999999999
3660 -0.0309259319543838
3670 -0.0274859319543838
3680 -0.0254859319543838
3690 -0.026
3700 -0.0388
3710 -0.04192
3720 -0.0476
3730 -0.038
3740 -0.02944
3750 -0.02968
3760 -0.03152
3770 -0.02296
3780 -0.02288
3790 -0.0136
3800 -0.0314399999999999
3810 -0.038
3820 -0.0678399999999999
3830 -0.04496
3840 -0.04128
3850 -0.02272
3860 -0.02776
3870 -0.02848
3880 -0.02904
3890 -0.04072
3900 -0.0513599999999999
3910 -0.0476
3920 -0.0437624306774139
3930 -0.0536024306774139
3940 -0.04184
3950 -0.03528
3960 -0.02288
3970 -0.02024
3980 -0.03584
3990 -0.03856
4000 -0.02368
4010 -0.03016
4020 -0.03912
4030 -0.0281049870920181
4040 -0.0232249870920181
4050 -0.031900575928688
4060 -0.031260575928688
4070 -0.0255999999999999
4080 -0.0331199999999999
4090 -0.03904
4100 -0.03568
4110 -0.0256184699201584
4120 -0.0182584699201583
4130 0.000941530079841623
4140 -0.0253123074960708
4150 -0.0228323074960708
4160 -0.0186723074960709
4170 -0.03816
4180 -0.0458399999999999
4190 -0.04704
4200 -0.04208
4210 -0.03272
4220 -0.02224
4230 -0.00535999999999996
4240 0.00240000000000003
4250 -0.01008
4260 -0.0323402623653412
4270 -0.0260202623653412
4280 -0.00568000000000001
4290 -0.0188
4300 -0.0238668264913559
4310 -0.0428268264913558
4320 -0.0400268264913559
4330 -0.03544
4340 -0.01224
4350 -0.0191373294067383
4360 0.00190267059326172
4370 0.00214267059326172
4380 -0.0224798788404465
4390 -0.0784798788404465
4400 -0.0821404769706726
4410 -0.0461404769706726
4420 -0.0463804769706726
4430 -0.05104
4440 -0.05688
4450 -0.0624
4460 -0.04304
4470 -0.04552
4480 -0.05584
4490 -0.06072
4500 -0.05712
4510 -0.02568
4520 -0.02976
4530 -0.02536
4540 -0.01216
4550 -0.01856
4560 -0.01176
4570 -0.0124
4580 -0.02808
4590 -0.03024
4600 -0.07056
4610 -0.06344
4620 -0.03984
4630 -0.01704
4640 -0.00117818520545957
4650 -0.0469875975847244
4660 -0.0606675975847244
4670 -0.0116602414941788
4680 -0.0195415674161911
4690 -0.0221815674161911
4700 -0.04512
4710 -0.04448
4720 -0.05408
4730 -0.0468
4740 -0.05144
4750 -0.0076
4760 -0.02808
4770 -0.03928
4780 -0.00703999999999996
4790 -0.02176
4800 -0.01032
4810 -0.0225470833063126
4820 -0.0525470833063126
4830 -0.0596670833063125
4840 -0.0384
4850 -0.02496
4860 -0.01384
4870 -0.01536
4880 -0.0219372573614121
4890 -0.0143372573614121
4900 -0.0130572573614121
4910 -0.0244
4920 -0.04416
4930 -0.05856
4940 -0.07184
4950 -0.0446907781028747
4960 -0.0363707781028747
4970 -0.0583707781028747
};
\addlegendentry{batch size: 2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/lossofdirectiondefiningbatch_distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated distances to full-batch minimum \\ loss of direction defining batch },
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymin=-2026.26310515223, ymax=97.8372327017602,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -0.42
10 -10.1838878593445
20 -18.1487776432037
30 -20.8050345439911
40 -25.2895997867584
50 -27.7215997867584
60 -31.0515997867584
70 -34.1335997867584
80 -36.8235997867584
90 -40.2135997867585
100 -43.6195997867584
110 -46.9795997867584
120 -50.7315997867585
130 -53.9115997867584
140 -57.4755997867584
150 -61.2395997867584
160 -65.4435997867584
170 -68.7782094621658
180 -72.5162094621658
190 -76.4262094621658
200 -79.4142094621658
210 -82.7915392199755
220 -86.5195392199755
230 -89.7715392199755
240 -93.2415392199755
250 -96.7355392199755
260 -99.889301394701
270 -103.339301394701
280 -106.015301394701
290 -109.749301394701
300 -113.109301394701
310 -116.373301394701
320 -119.241301394701
330 -122.899301394701
340 -125.937301394701
350 -129.233301394701
360 -132.665301394701
370 -135.221301394701
380 -138.735301394701
390 -141.957301394701
400 -144.830842810154
410 -148.010842810154
420 -151.102842810154
430 -153.981794616461
440 -157.497794616461
450 -160.713794616461
460 -163.355794616461
470 -166.763794616461
480 -169.587342482806
490 -172.863342482806
500 -176.345342482806
510 -179.651342482806
520 -182.465342482806
530 -185.298066793204
540 -188.672066793204
550 -191.432066793204
560 -194.462066793204
570 -197.448066793204
580 -200.574066793204
590 -203.118066793204
600 -205.704066793204
610 -209.088066793204
620 -211.842066793204
630 -214.802066793204
640 -217.508066793204
650 -220.148066793204
660 -223.110066793204
670 -227.336066793204
680 -230.918066793204
690 -232.976066793205
700 -235.994066793205
710 -239.470066793205
720 -241.936066793205
730 -244.936066793205
740 -247.936066793205
750 -250.678066793205
760 -254.004066793205
770 -256.934066793205
780 -259.586066793205
790 -262.364066793205
800 -266.478066793205
810 -270.226066793205
820 -273.026066793205
830 -275.984066793205
840 -278.600480459453
850 -281.588480459453
860 -283.778480459453
870 -286.382480459453
880 -289.586480459453
890 -292.870480459453
900 -295.864480459453
910 -298.516480459453
920 -301.318480459453
930 -304.206480459453
940 -308.098480459452
950 -310.912480459452
960 -313.144480459452
970 -317.072480459452
980 -320.122480459452
990 -322.372480459452
1000 -325.308480459452
1010 -329.026480459452
1020 -332.874480459452
1030 -335.300480459452
1040 -338.312480459452
1050 -341.084480459452
1060 -343.760480459452
1070 -346.234480459452
1080 -349.174480459452
1090 -352.604480459452
1100 -354.830480459452
1110 -358.714480459452
1120 -361.584480459452
1130 -365.336480459452
1140 -368.108480459452
1150 -371.138480459452
1160 -374.230480459452
1170 -376.756480459452
1180 -379.534480459452
1190 -381.477560645103
1200 -384.347560645103
1210 -388.131560645103
1220 -391.251560645103
1230 -395.513560645103
1240 -399.093560645103
1250 -400.878615006923
1260 -404.321615413188
1270 -408.855615413188
1280 -411.515615413188
1290 -413.897615413188
1300 -416.807615413188
1310 -420.393615413188
1320 -422.715615413188
1330 -427.127615413188
1340 -430.741615413188
1350 -434.371615413188
1360 -438.317615413188
1370 -441.414230629681
1380 -444.608230629681
1390 -448.390230629681
1400 -451.014230629681
1410 -454.094230629681
1420 -456.932230629681
1430 -460.004230629681
1440 -462.766230629681
1450 -467.956230629681
1460 -471.070230629681
1470 -472.744230629681
1480 -475.822230629681
1490 -478.246230629681
1500 -482.934230629681
1510 -486.114230629681
1520 -488.552230629681
1530 -491.850230629681
1540 -494.594230629681
1550 -498.016230629681
1560 -500.122230629681
1570 -503.692230629681
1580 -505.822230629681
1590 -508.492230629681
1600 -510.892230629681
1610 -513.796230629681
1620 -516.652230629681
1630 -519.468230629681
1640 -524.200230629681
1650 -527.050230629681
1660 -529.582230629681
1670 -531.982230629681
1680 -535.954450012444
1690 -540.002450012444
1700 -542.828450012444
1710 -545.024450012444
1720 -547.298450012443
1730 -550.154450012443
1740 -554.848450012444
1750 -558.482450012444
1760 -560.732450012444
1770 -563.450450012443
1780 -566.984450012444
1790 -570.206450012444
1800 -572.852830278156
1810 -576.048438334463
1820 -578.568438334463
1830 -582.706438334463
1840 -586.078438334463
1850 -588.964438334463
1860 -592.612438334463
1870 -597.008438334463
1880 -599.834438334463
1890 -602.906438334463
1900 -605.932981208322
1910 -608.820981208322
1920 -612.568981208322
1930 -617.966981208322
1940 -620.438981208322
1950 -624.598981208322
1960 -626.776981208322
1970 -629.454981208322
1980 -632.004981208322
1990 -635.076981208322
2000 -639.206981208322
2010 -642.332981208322
2020 -646.482981208322
2030 -649.822981208322
2040 -652.192981208322
2050 -654.922981208322
2060 -657.864981208322
2070 -660.620981208322
2080 -664.642981208322
2090 -667.202517843482
2100 -670.970517843482
2110 -676.632517843482
2120 -680.548517843483
2130 -683.974517843482
2140 -686.830517843482
2150 -691.430517843482
2160 -694.658517843483
2170 -699.240517843483
2180 -703.930517843482
2190 -706.810517843482
2200 -710.216517843482
2210 -713.425509071824
2220 -716.767509071824
2230 -720.711509071824
2240 -724.213509071824
2250 -727.309509071824
2260 -731.137509071824
2270 -734.667509071824
2280 -738.063509071824
2290 -741.582004066941
2300 -744.066004066941
2310 -747.078004066941
2320 -750.138004066941
2330 -754.430004066941
2340 -757.618004066941
2350 -761.450004066941
2360 -766.844004066941
2370 -770.658004066941
2380 -773.334004066941
2390 -776.166004066941
2400 -780.844004066941
2410 -783.746004066941
2420 -786.854004066941
2430 -791.300004066941
2440 -794.254004066942
2450 -797.720346297977
2460 -800.752346297977
2470 -804.854346297977
2480 -807.772346297977
2490 -811.424346297977
2500 -814.550346297977
2510 -819.198346297977
2520 -824.472346297976
2530 -827.944346297976
2540 -830.814346297976
2550 -834.326346297976
2560 -837.618346297976
2570 -839.700346297976
2580 -843.240346297976
2590 -846.458825671192
2600 -850.334825671192
2610 -856.738825671192
2620 -861.284825671192
2630 -863.852825671192
2640 -867.350825671192
2650 -871.210825671192
2660 -874.030825671193
2670 -878.026825671192
2680 -881.428825671192
2690 -884.356825671192
2700 -889.136825671192
2710 -894.010825671192
2720 -897.480825671193
2730 -901.230825671192
2740 -904.356825671192
2750 -907.724825671192
2760 -912.090825671192
2770 -916.496825671192
2780 -920.308825671192
2790 -922.866825671192
2800 -926.118825671192
2810 -930.322825671192
2820 -934.852825671192
2830 -938.304825671192
2840 -941.408825671192
2850 -944.976825671192
2860 -949.416825671192
2870 -952.596825671192
2880 -956.600825671192
2890 -960.462825671192
2900 -964.100825671192
2910 -968.112825671192
2920 -972.108825671192
2930 -976.656825671192
2940 -979.920825671192
2950 -983.104825671192
2960 -986.334825671192
2970 -990.120825671192
2980 -994.910825671192
2990 -999.244825671192
3000 -1001.69282567119
3010 -1005.46082567119
3020 -1008.56482567119
3030 -1014.45282567119
3040 -1018.24482567119
3050 -1022.73082567119
3060 -1026.30082567119
3070 -1030.09082567119
3080 -1032.55014845252
3090 -1036.65214845252
3100 -1040.75174665606
3110 -1045.32068285107
3120 -1049.81468285107
3130 -1053.48268285107
3140 -1056.81868285107
3150 -1060.39468285107
3160 -1065.75668285107
3170 -1069.15268285107
3180 -1074.53868285107
3190 -1077.96068285107
3200 -1081.79268285107
3210 -1085.00468285107
3220 -1087.91668285107
3230 -1093.56668285107
3240 -1098.15668285107
3250 -1102.80668285107
3260 -1107.22068285107
3270 -1110.64899910378
3280 -1113.84299910378
3290 -1117.0825477705
3300 -1119.6982055217
3310 -1124.8162055217
3320 -1130.5822055217
3330 -1134.2922055217
3340 -1139.2042055217
3350 -1142.4822055217
3360 -1146.2862055217
3370 -1149.9302055217
3380 -1153.7562055217
3390 -1158.4122055217
3400 -1161.7362055217
3410 -1165.4582055217
3420 -1169.2722055217
3430 -1175.5142055217
3440 -1177.9322055217
3450 -1180.6922055217
3460 -1184.4842055217
3470 -1188.7202055217
3480 -1192.1102055217
3490 -1195.9762055217
3500 -1201.1522055217
3510 -1204.8082055217
3520 -1209.0882055217
3530 -1214.6422055217
3540 -1219.0222055217
3550 -1222.9342055217
3560 -1225.7722055217
3570 -1229.2742055217
3580 -1233.7242055217
3590 -1237.3762055217
3600 -1241.2442055217
3610 -1245.3642055217
3620 -1250.6242055217
3630 -1255.1182055217
3640 -1259.6302055217
3650 -1265.9442055217
3660 -1270.0822055217
3670 -1274.1982055217
3680 -1279.3002055217
3690 -1283.3722055217
3700 -1287.5182055217
3710 -1291.6742055217
3720 -1296.2042055217
3730 -1300.5002055217
3740 -1304.6542055217
3750 -1309.0842055217
3760 -1312.6482055217
3770 -1317.0302055217
3780 -1321.2242055217
3790 -1325.9462055217
3800 -1332.9042055217
3810 -1336.8282055217
3820 -1343.4582055217
3830 -1347.6962055217
3840 -1352.9702055217
3850 -1356.2822055217
3860 -1359.4102055217
3870 -1363.9782055217
3880 -1369.6642055217
3890 -1376.7742055217
3900 -1381.7822055217
3910 -1387.2822055217
3920 -1393.0542055217
3930 -1398.5162055217
3940 -1401.8022055217
3950 -1405.6122055217
3960 -1409.8442055217
3970 -1413.4702055217
3980 -1416.7682055217
3990 -1419.9482055217
4000 -1423.9962055217
4010 -1428.4162055217
4020 -1432.4662055217
4030 -1437.0002055217
4040 -1444.2402055217
4050 -1447.4922055217
4060 -1451.5282055217
4070 -1455.53571991992
4080 -1459.61971991992
4090 -1464.00371991992
4100 -1468.55971991992
4110 -1471.92371991992
4120 -1475.30171991992
4130 -1480.88971991992
4140 -1484.62171991992
4150 -1489.82971991992
4160 -1494.24171991992
4170 -1498.83652760732
4180 -1504.26252760732
4190 -1508.40852760732
4200 -1513.50852760732
4210 -1521.13652760732
4220 -1525.90652760732
4230 -1530.54452760732
4240 -1534.41852760732
4250 -1544.23252760732
4260 -1550.14052760732
4270 -1553.40052760732
4280 -1558.12703416645
4290 -1561.75703416645
4300 -1566.43103416645
4310 -1571.75103416645
4320 -1576.72103416645
4330 -1581.18703416645
4340 -1587.05303416645
4350 -1591.25703416645
4360 -1593.89103416645
4370 -1598.37103416645
4380 -1604.34303416645
4390 -1610.58503416645
4400 -1615.05664167487
4410 -1621.97864167487
4420 -1628.23464167487
4430 -1632.17215359914
4440 -1641.63615359914
4450 -1645.54215359914
4460 -1651.91615359914
4470 -1657.76615359914
4480 -1662.33415359914
4490 -1666.68215359914
4500 -1671.26415359914
4510 -1676.30015359914
4520 -1679.53415359914
4530 -1685.27815359914
4540 -1690.18615359914
4550 -1695.54015359914
4560 -1699.72215359914
4570 -1707.43415359914
4580 -1711.10015359914
4590 -1714.61615359914
4600 -1718.92215359914
4610 -1723.24815359914
4620 -1728.06015359914
4630 -1733.94815359914
4640 -1742.15015359914
4650 -1748.40615359914
4660 -1752.64815359914
4670 -1759.79042205667
4680 -1763.48938890862
4690 -1767.89738890862
4700 -1773.34138890862
4710 -1778.75138890862
4720 -1782.29538890862
4730 -1788.68738890862
4740 -1793.13738890862
4750 -1799.21338890862
4760 -1806.04538890862
4770 -1811.72338890862
4780 -1818.52138890862
4790 -1821.37738890862
4800 -1826.30138890862
4810 -1830.97538890862
4820 -1836.34738890862
4830 -1840.03938890862
4840 -1846.95138890862
4850 -1852.56938890862
4860 -1856.20138890862
4870 -1861.14938890862
4880 -1864.08338890862
4890 -1869.39738890862
4900 -1874.60338890862
4910 -1879.50982034266
4920 -1885.59982034266
4930 -1889.38782034266
4940 -1896.36982034266
4950 -1901.16782034266
4960 -1907.50582034266
4970 -1912.58782034266
4980 -1918.72108979523
4990 -1924.08308979523
5000 -1929.71308979523
};
\addlegendentry{batch size: 32}
\addplot [thick, color1]
table {%
0 -0.42
10 -6.45547398757935
20 -13.987604341507
30 -17.6754567956925
40 -22.0940220384598
50 -24.5260220384598
60 -27.8560220384598
70 -30.9380220384598
80 -33.6280220384598
90 -37.0180220384598
100 -40.4240220384598
110 -43.7840220384598
120 -47.5360220384598
130 -50.7160220384598
140 -54.2800220384598
150 -58.0440220384598
160 -62.2480220384598
170 -65.5826317138672
180 -69.3206317138672
190 -73.2306317138672
200 -76.2186317138672
210 -79.5959614716768
220 -83.3239614716768
230 -86.5759614716768
240 -90.0459614716768
250 -93.5399614716768
260 -96.6937236464024
270 -100.143723646402
280 -102.819723646402
290 -106.553723646402
300 -109.913723646402
310 -113.177723646402
320 -116.045723646402
330 -119.703723646402
340 -122.741723646402
350 -126.037723646402
360 -129.469723646402
370 -132.025723646402
380 -135.539723646402
390 -138.761723646402
400 -141.635265061855
410 -144.815265061855
420 -147.907265061855
430 -150.786216868162
440 -154.302216868162
450 -157.518216868162
460 -160.160216868162
470 -163.568216868162
480 -166.391764734507
490 -169.667764734507
500 -173.149764734507
510 -176.455764734507
520 -179.269764734507
530 -182.102489044905
540 -185.476489044905
550 -188.236489044905
560 -191.266489044905
570 -194.252489044905
580 -197.378489044905
590 -199.922489044905
600 -202.508489044905
610 -205.892489044905
620 -208.646489044905
630 -211.606489044906
640 -214.312489044906
650 -216.952489044906
660 -219.914489044906
670 -224.140489044906
680 -227.722489044906
690 -229.780489044906
700 -232.798489044906
710 -236.274489044906
720 -238.740489044906
730 -241.740489044906
740 -244.740489044906
750 -247.482489044906
760 -250.808489044906
770 -253.738489044906
780 -256.390489044906
790 -259.168489044906
800 -263.282489044906
810 -267.030489044906
820 -269.830489044906
830 -272.788489044906
840 -275.404902711154
850 -278.392902711154
860 -280.582902711154
870 -283.186902711154
880 -286.390902711154
890 -289.674902711154
900 -292.668902711154
910 -295.320902711154
920 -298.122902711154
930 -301.010902711154
940 -304.770902711154
950 -307.584902711154
960 -309.816902711154
970 -313.744902711154
980 -316.794902711153
990 -319.044902711153
1000 -321.980902711153
1010 -325.698902711153
1020 -329.546902711153
1030 -331.972902711153
1040 -334.984902711153
1050 -337.756902711153
1060 -340.432902711153
1070 -342.906902711153
1080 -345.846902711153
1090 -349.276902711153
1100 -351.502902711153
1110 -355.386902711153
1120 -358.256902711153
1130 -362.008902711153
1140 -364.780902711153
1150 -367.810902711153
1160 -370.902902711153
1170 -373.428902711153
1180 -376.206902711153
1190 -378.149982896805
1200 -381.019982896805
1210 -384.803982896804
1220 -387.923982896804
1230 -392.185982896804
1240 -395.765982896804
1250 -397.551037258624
1260 -400.99403766489
1270 -405.52803766489
1280 -408.18803766489
1290 -410.57003766489
1300 -413.48003766489
1310 -417.06603766489
1320 -419.388037664889
1330 -423.800037664889
1340 -427.414037664889
1350 -431.044037664889
1360 -434.990037664889
1370 -438.086652881383
1380 -441.280652881383
1390 -445.062652881383
1400 -447.686652881383
1410 -450.766652881382
1420 -453.604652881382
1430 -456.676652881382
1440 -459.438652881382
1450 -464.478652881382
1460 -467.592652881382
1470 -469.266652881382
1480 -472.344652881382
1490 -474.768652881382
1500 -479.456652881382
1510 -482.636652881382
1520 -485.074652881382
1530 -488.372652881382
1540 -491.116652881382
1550 -494.538652881382
1560 -496.644652881382
1570 -500.214652881382
1580 -502.344652881382
1590 -505.014652881382
1600 -507.414652881382
1610 -510.318652881382
1620 -513.174652881382
1630 -515.990652881382
1640 -520.722652881382
1650 -523.572652881382
1660 -526.104652881382
1670 -528.504652881382
1680 -532.476872264145
1690 -536.524872264145
1700 -539.350872264145
1710 -541.546872264145
1720 -543.820872264145
1730 -546.676872264145
1740 -551.370872264145
1750 -555.004872264145
1760 -557.254872264145
1770 -559.972872264145
1780 -563.506872264145
1790 -566.728872264145
1800 -569.375252529858
1810 -572.570860586165
1820 -575.090860586165
1830 -579.228860586164
1840 -582.600860586164
1850 -585.486860586164
1860 -588.966860586164
1870 -593.362860586165
1880 -596.188860586164
1890 -599.260860586164
1900 -602.287403460024
1910 -605.175403460024
1920 -608.923403460024
1930 -614.321403460024
1940 -616.793403460024
1950 -620.953403460024
1960 -623.131403460024
1970 -625.809403460024
1980 -628.359403460023
1990 -631.431403460023
2000 -635.561403460024
2010 -638.687403460024
2020 -642.837403460024
2030 -646.177403460024
2040 -648.547403460024
2050 -651.277403460023
2060 -654.219403460023
2070 -656.975403460023
2080 -660.997403460023
2090 -663.556940095184
2100 -667.324940095184
2110 -672.986940095184
2120 -676.902940095184
2130 -680.088940095184
2140 -682.944940095184
2150 -687.364940095184
2160 -690.592940095184
2170 -695.174940095184
2180 -699.666940095184
2190 -702.546940095184
2200 -705.952940095184
2210 -709.161931323526
2220 -712.503931323526
2230 -716.447931323525
2240 -719.949931323525
2250 -723.045931323526
2260 -726.867931323526
2270 -730.397931323526
2280 -733.725931323525
2290 -737.124426318643
2300 -739.608426318643
2310 -742.620426318643
2320 -745.680426318643
2330 -749.972426318643
2340 -753.160426318643
2350 -756.800426318643
2360 -762.194426318643
2370 -765.996426318642
2380 -768.672426318642
2390 -771.504426318642
2400 -776.182426318643
2410 -779.084426318643
2420 -782.192426318643
2430 -786.638426318643
2440 -789.592426318643
2450 -793.058768549678
2460 -796.090768549678
2470 -800.192768549678
2480 -803.110768549678
2490 -806.762768549678
2500 -809.888768549678
2510 -814.524768549678
2520 -819.732768549678
2530 -823.192768549677
2540 -826.062768549677
2550 -829.544768549677
2560 -832.836768549677
2570 -834.918768549677
2580 -838.458768549677
2590 -841.677247922893
2600 -845.553247922893
2610 -851.957247922893
2620 -856.503247922893
2630 -859.071247922893
2640 -862.569247922893
2650 -866.429247922893
2660 -869.249247922894
2670 -873.245247922893
2680 -876.477247922893
2690 -879.405247922893
2700 -884.185247922893
2710 -889.041247922893
2720 -892.511247922893
2730 -896.261247922893
2740 -899.387247922893
2750 -902.755247922893
2760 -907.091247922893
2770 -911.497247922893
2780 -915.303247922893
2790 -917.861247922893
2800 -921.113247922893
2810 -925.311247922893
2820 -929.817247922893
2830 -933.269247922893
2840 -936.373247922893
2850 -939.935247922893
2860 -944.309247922893
2870 -947.489247922893
2880 -951.475247922893
2890 -955.337247922893
2900 -958.975247922893
2910 -962.987247922893
2920 -966.983247922893
2930 -971.531247922893
2940 -974.795247922893
2950 -977.901247922893
2960 -981.125247922893
2970 -984.911247922893
2980 -989.659247922893
2990 -993.993247922893
3000 -996.441247922893
3010 -1000.20924792289
3020 -1003.31324792289
3030 -1009.18324792289
3040 -1012.96924792289
3050 -1017.45524792289
3060 -1021.02524792289
3070 -1024.81524792289
3080 -1027.26857070422
3090 -1031.37057070422
3100 -1035.41016890776
3110 -1039.97910510277
3120 -1044.47310510277
3130 -1048.14110510277
3140 -1051.47710510277
3150 -1055.05310510277
3160 -1060.42110510277
3170 -1063.81710510277
3180 -1069.10110510277
3190 -1072.52310510277
3200 -1076.34910510277
3210 -1079.56110510277
3220 -1082.47310510277
3230 -1088.11710510277
3240 -1092.70110510277
3250 -1097.31510510277
3260 -1101.72310510277
3270 -1105.15142135548
3280 -1108.34542135548
3290 -1111.5849700222
3300 -1114.2006277734
3310 -1119.3186277734
3320 -1125.0726277734
3330 -1128.7826277734
3340 -1133.7006277734
3350 -1136.9786277734
3360 -1140.7826277734
3370 -1144.4266277734
3380 -1148.2286277734
3390 -1152.8786277734
3400 -1156.2026277734
3410 -1159.9246277734
3420 -1163.7386277734
3430 -1169.9146277734
3440 -1172.3326277734
3450 -1175.0926277734
3460 -1178.8846277734
3470 -1183.0906277734
3480 -1186.4806277734
3490 -1190.3466277734
3500 -1195.5046277734
3510 -1199.1606277734
3520 -1203.4406277734
3530 -1208.9886277734
3540 -1213.3686277734
3550 -1217.2806277734
3560 -1220.1186277734
3570 -1223.6206277734
3580 -1228.0706277734
3590 -1231.7226277734
3600 -1235.5606277734
3610 -1239.6806277734
3620 -1244.7846277734
3630 -1249.2786277734
3640 -1253.4906277734
3650 -1259.7146277734
3660 -1263.8526277734
3670 -1267.9686277734
3680 -1272.6966277734
3690 -1276.7686277734
3700 -1280.9146277734
3710 -1285.0706277734
3720 -1289.6006277734
3730 -1293.8906277734
3740 -1298.0146277734
3750 -1302.4446277734
3760 -1306.0086277734
3770 -1310.3726277734
3780 -1314.5486277734
3790 -1319.2706277734
3800 -1326.1986277734
3810 -1330.1226277734
3820 -1336.7226277734
3830 -1340.9606277734
3840 -1346.1686277734
3850 -1349.4806277734
3860 -1352.6086277734
3870 -1357.1766277734
3880 -1362.8626277734
3890 -1369.9726277734
3900 -1374.9626277734
3910 -1380.4626277734
3920 -1386.2286277734
3930 -1391.6906277734
3940 -1394.9766277734
3950 -1398.7866277734
3960 -1403.0186277734
3970 -1406.6446277734
3980 -1409.9306277734
3990 -1413.1106277734
4000 -1417.1586277734
4010 -1421.5006277734
4020 -1425.5506277734
4030 -1430.0846277734
4040 -1437.3186277734
4050 -1440.5706277734
4060 -1444.6006277734
4070 -1448.60814217162
4080 -1452.69214217162
4090 -1457.07014217162
4100 -1461.60214217162
4110 -1464.96614217162
4120 -1468.34414217162
4130 -1473.61414217162
4140 -1477.34014217162
4150 -1482.46414217162
4160 -1486.87614217162
4170 -1491.47094985902
4180 -1496.89694985902
4190 -1501.04294985902
4200 -1506.03494985902
4210 -1513.62094985902
4220 -1518.39094985902
4230 -1523.02894985902
4240 -1526.90294985902
4250 -1536.70494985902
4260 -1542.50494985902
4270 -1545.76494985902
4280 -1550.47345641815
4290 -1554.10345641815
4300 -1558.76545641815
4310 -1564.07945641815
4320 -1569.04945641815
4330 -1573.51545641815
4340 -1579.37545641815
4350 -1583.57945641815
4360 -1586.21345641815
4370 -1590.69345641815
4380 -1596.66545641815
4390 -1602.90745641815
4400 -1607.37906392657
4410 -1614.26906392657
4420 -1620.50106392657
4430 -1624.43857585084
4440 -1633.84257585084
4450 -1637.74857585084
4460 -1644.05657585084
4470 -1649.90657585084
4480 -1654.47457585084
4490 -1658.78057585084
4500 -1663.26057585084
4510 -1668.29657585084
4520 -1671.53057585084
4530 -1677.26857585084
4540 -1682.17657585084
4550 -1687.39257585084
4560 -1691.57457585084
4570 -1699.25057585084
4580 -1702.88657585084
4590 -1706.40257585084
4600 -1710.70857585084
4610 -1715.01057585084
4620 -1719.82257585084
4630 -1725.71057585084
4640 -1733.79257585084
4650 -1740.04857585084
4660 -1744.29057585084
4670 -1751.42084430837
4680 -1755.11981116032
4690 -1759.52781116032
4700 -1764.87581116032
4710 -1770.28581116032
4720 -1773.66181116032
4730 -1780.05381116032
4740 -1784.47981116032
4750 -1790.12781116032
4760 -1796.50181116032
4770 -1802.17381116032
4780 -1808.94181116032
4790 -1811.79781116032
4800 -1816.71581116032
4810 -1821.37781116032
4820 -1826.65781116032
4830 -1830.34981116032
4840 -1837.20181116032
4850 -1842.78981116032
4860 -1846.42181116032
4870 -1851.14781116032
4880 -1854.08181116032
4890 -1859.34781116032
4900 -1864.55381116032
4910 -1869.46024259436
4920 -1875.53224259436
4930 -1879.32024259436
4940 -1886.25424259436
4950 -1891.05224259436
4960 -1897.31224259436
4970 -1902.32824259436
4980 -1908.45551204693
4990 -1913.81751204693
5000 -1919.47151204693
};
\addlegendentry{batch size: 64}
\addplot [thick, color2]
table {%
0 -0.456
10 -0.581999999999995
20 -3.85613734626769
30 -4.2219585571289
40 -7.05365976047515
50 -8.62765976047515
60 -11.4356597604752
70 -14.1816597604751
80 -16.8536597604751
90 -20.0696597604751
100 -23.3616597604751
110 -26.7216597604751
120 -30.4496597604751
130 -33.6296597604751
140 -37.0676597604751
150 -40.4176597604751
160 -44.3696597604751
170 -47.5062694358826
180 -51.1782694358826
190 -54.6982694358826
200 -57.6622694358826
210 -61.0395991936922
220 -64.7075991936922
230 -67.9595991936922
240 -71.3035991936922
250 -74.7495991936922
260 -77.9033613684177
270 -81.3533613684177
280 -84.0233613684177
290 -87.7573613684177
300 -91.1173613684177
310 -94.3813613684177
320 -97.2493613684177
330 -100.907361368418
340 -103.945361368418
350 -107.241361368418
360 -110.673361368418
370 -113.229361368418
380 -116.743361368418
390 -119.965361368418
400 -122.838902783871
410 -126.018902783871
420 -129.110902783871
430 -131.989854590177
440 -135.505854590177
450 -138.721854590177
460 -141.363854590178
470 -144.771854590178
480 -147.595402456522
490 -150.871402456522
500 -154.353402456522
510 -157.659402456522
520 -160.473402456522
530 -163.30612676692
540 -166.68012676692
550 -169.44012676692
560 -172.47012676692
570 -175.45612676692
580 -178.58212676692
590 -181.126126766921
600 -183.712126766921
610 -187.096126766921
620 -189.850126766921
630 -192.810126766921
640 -195.516126766921
650 -198.156126766921
660 -201.118126766921
670 -204.472126766921
680 -208.054126766921
690 -210.112126766921
700 -213.130126766921
710 -216.606126766921
720 -219.072126766921
730 -222.072126766921
740 -225.072126766921
750 -227.814126766921
760 -231.140126766921
770 -234.070126766921
780 -236.722126766921
790 -239.500126766921
800 -243.554126766921
810 -247.302126766921
820 -250.102126766921
830 -253.060126766921
840 -255.67654043317
850 -258.66454043317
860 -260.85454043317
870 -263.45854043317
880 -266.66254043317
890 -269.94654043317
900 -272.940540433169
910 -275.592540433169
920 -278.394540433169
930 -281.282540433169
940 -284.596540433169
950 -287.410540433169
960 -289.642540433169
970 -293.360540433169
980 -296.410540433169
990 -298.660540433169
1000 -301.596540433169
1010 -305.272540433169
1020 -309.078540433169
1030 -311.504540433169
1040 -314.516540433169
1050 -317.288540433169
1060 -319.964540433168
1070 -322.438540433168
1080 -325.378540433168
1090 -328.808540433168
1100 -331.034540433168
1110 -334.858540433168
1120 -337.728540433168
1130 -341.480540433168
1140 -344.252540433168
1150 -347.282540433168
1160 -350.374540433168
1170 -352.900540433168
1180 -355.678540433168
1190 -357.62162061882
1200 -360.49162061882
1210 -364.19162061882
1220 -367.31162061882
1230 -371.55562061882
1240 -375.09962061882
1250 -376.88467498064
1260 -380.327675386905
1270 -384.837675386905
1280 -387.497675386905
1290 -389.879675386905
1300 -392.789675386905
1310 -396.375675386905
1320 -398.697675386905
1330 -403.109675386905
1340 -406.723675386905
1350 -410.281675386905
1360 -414.113675386905
1370 -417.210290603398
1380 -420.344290603398
1390 -424.126290603398
1400 -426.750290603398
1410 -429.830290603398
1420 -432.632290603398
1430 -435.704290603398
1440 -438.466290603398
1450 -443.032290603398
1460 -446.146290603398
1470 -447.820290603398
1480 -450.898290603398
1490 -453.322290603398
1500 -457.968290603398
1510 -461.148290603398
1520 -463.586290603398
1530 -466.884290603398
1540 -469.628290603398
1550 -472.996290603398
1560 -475.102290603398
1570 -478.672290603398
1580 -480.802290603398
1590 -483.472290603397
1600 -485.872290603397
1610 -488.776290603397
1620 -491.632290603397
1630 -494.448290603397
1640 -498.760290603397
1650 -501.610290603397
1660 -504.142290603397
1670 -506.542290603397
1680 -510.49050998616
1690 -514.43650998616
1700 -517.26250998616
1710 -519.45850998616
1720 -521.73250998616
1730 -524.58850998616
1740 -529.24650998616
1750 -532.88050998616
1760 -535.08250998616
1770 -537.800509986159
1780 -541.33450998616
1790 -544.55650998616
1800 -547.202890251873
1810 -550.320498308179
1820 -552.840498308179
1830 -556.840498308179
1840 -560.212498308179
1850 -563.098498308179
1860 -565.884498308179
1870 -569.734498308179
1880 -572.560498308179
1890 -575.632498308179
1900 -578.659041182038
1910 -581.547041182038
1920 -585.295041182038
1930 -590.327041182038
1940 -592.799041182038
1950 -596.719041182038
1960 -598.897041182038
1970 -601.569041182038
1980 -604.119041182038
1990 -607.191041182038
2000 -611.159041182038
2010 -614.285041182038
2020 -618.135041182039
2030 -621.475041182038
2040 -623.845041182038
2050 -626.575041182038
2060 -629.367041182038
2070 -632.123041182038
2080 -635.881041182038
2090 -638.440577817199
2100 -642.172577817198
2110 -647.078577817198
2120 -650.556577817198
2130 -653.368577817198
2140 -656.224577817198
2150 -659.758577817198
2160 -662.986577817199
2170 -667.556577817198
2180 -670.810577817198
2190 -673.690577817198
2200 -676.940577817198
2210 -679.96356904554
2220 -683.30556904554
2230 -687.04556904554
2240 -689.95156904554
2250 -692.60356904554
2260 -695.88356904554
2270 -699.21556904554
2280 -701.84556904554
2290 -704.822064040657
2300 -707.306064040657
2310 -710.318064040657
2320 -713.378064040657
2330 -716.788064040657
2340 -719.524064040657
2350 -722.778064040657
2360 -727.456064040657
2370 -730.514064040656
2380 -733.190064040656
2390 -736.022064040656
2400 -739.132064040656
2410 -741.968064040656
2420 -745.076064040657
2430 -748.886064040656
2440 -751.810064040657
2450 -755.186406271692
2460 -758.188406271692
2470 -761.474406271692
2480 -763.930406271692
2490 -767.228406271691
2500 -770.354406271691
2510 -773.956406271692
2520 -777.690406271692
2530 -780.940406271691
2540 -783.810406271691
2550 -787.058406271691
2560 -790.170406271691
2570 -792.252406271691
2580 -795.792406271691
2590 -798.608885644908
2600 -802.178885644908
2610 -807.526885644908
2620 -810.822885644908
2630 -813.084885644908
2640 -816.432885644908
2650 -819.710885644908
2660 -822.374885644908
2670 -825.968885644908
2680 -828.900885644908
2690 -831.822885644908
2700 -834.812885644908
2710 -838.570885644908
2720 -841.914885644908
2730 -845.436885644908
2740 -848.340885644908
2750 -851.708885644907
2760 -855.248885644907
2770 -858.974885644907
2780 -861.896885644907
2790 -864.454885644907
2800 -867.652885644907
2810 -870.446885644907
2820 -874.128885644907
2830 -877.436885644907
2840 -880.372885644907
2850 -883.616885644907
2860 -886.706885644907
2870 -889.784885644907
2880 -892.614885644907
2890 -896.224885644907
2900 -899.460885644907
2910 -902.662885644907
2920 -906.064885644907
2930 -910.036885644907
2940 -913.300885644907
2950 -916.142885644907
2960 -918.872885644907
2970 -922.544885644907
2980 -925.604885644907
2990 -929.270885644907
3000 -931.718885644907
3010 -935.396885644907
3020 -938.140885644907
3030 -942.718885644907
3040 -945.686885644907
3050 -948.942885644907
3060 -952.308885644907
3070 -955.538885644907
3080 -957.432208426231
3090 -960.396208426231
3100 -963.579806629771
3110 -966.374742824787
3120 -970.076742824787
3130 -973.070742824787
3140 -976.022742824787
3150 -979.262742824787
3160 -982.830742824787
3170 -985.782742824787
3180 -990.014742824787
3190 -992.986742824787
3200 -996.608742824787
3210 -999.676742824787
3220 -1002.25274282479
3230 -1006.68874282479
3240 -1010.07074282479
3250 -1012.89274282479
3260 -1016.37674282479
3270 -1019.5350590775
3280 -1022.6690590775
3290 -1025.72860774421
3300 -1027.99026549541
3310 -1031.40426549541
3320 -1035.60826549541
3330 -1037.81626549541
3340 -1040.83626549541
3350 -1043.82626549541
3360 -1047.34226549541
3370 -1050.70426549541
3380 -1053.91626549541
3390 -1057.46226549541
3400 -1060.42626549541
3410 -1063.96226549541
3420 -1067.02026549541
3430 -1071.24826549541
3440 -1073.64226549541
3450 -1076.28226549541
3460 -1079.79826549541
3470 -1083.03426549541
3480 -1086.08226549541
3490 -1089.78026549541
3500 -1093.21826549541
3510 -1096.83226549541
3520 -1099.47626549541
3530 -1102.70226549541
3540 -1106.45826549541
3550 -1110.00226549541
3560 -1112.84026549541
3570 -1115.52626549541
3580 -1119.42226549541
3590 -1122.04026549541
3600 -1125.05826549541
3610 -1128.86026549541
3620 -1131.96626549541
3630 -1135.57226549541
3640 -1137.64626549541
3650 -1140.85026549541
3660 -1144.30426549541
3670 -1147.90426549541
3680 -1150.33226549541
3690 -1153.83426549541
3700 -1156.78626549541
3710 -1160.27026549541
3720 -1162.80426549541
3730 -1166.33026549541
3740 -1169.01026549541
3750 -1173.14026549541
3760 -1176.25426549541
3770 -1179.32626549541
3780 -1182.51026549541
3790 -1185.92426549541
3800 -1189.35426549541
3810 -1192.13026549541
3820 -1196.78426549541
3830 -1199.60226549541
3840 -1203.18426549541
3850 -1206.34626549541
3860 -1209.30026549541
3870 -1213.04426549541
3880 -1216.20426549541
3890 -1219.98026549541
3900 -1223.59226549541
3910 -1227.28226549541
3920 -1230.19026549541
3930 -1233.50226549541
3940 -1236.25826549541
3950 -1239.80426549541
3960 -1242.62026549541
3970 -1246.12626549541
3980 -1248.62626549541
3990 -1251.36226549541
4000 -1254.98426549541
4010 -1257.36226549541
4020 -1260.44026549541
4030 -1263.42226549541
4040 -1268.25826549541
4050 -1270.61026549541
4060 -1273.35626549541
4070 -1276.57777989363
4080 -1279.87577989363
4090 -1282.77977989363
4100 -1285.89777989363
4110 -1288.41577989363
4120 -1291.60777989363
4130 -1295.25177989363
4140 -1297.40577989363
4150 -1300.29777989363
4160 -1303.72977989363
4170 -1306.88058758103
4180 -1310.13258758103
4190 -1313.91858758103
4200 -1317.46058758103
4210 -1321.01458758103
4220 -1324.36258758103
4230 -1326.29258758103
4240 -1329.76858758103
4250 -1335.17258758103
4260 -1338.41458758103
4270 -1341.45258758103
4280 -1344.62309414017
4290 -1348.15109414017
4300 -1351.38109414017
4310 -1354.76309414017
4320 -1357.38109414017
4330 -1360.45309414017
4340 -1363.82909414017
4350 -1367.46309414017
4360 -1369.68909414017
4370 -1373.09909414017
4380 -1375.29309414017
4390 -1379.12309414017
4400 -1382.26270164859
4410 -1386.51070164859
4420 -1389.72870164859
4430 -1392.09621357285
4440 -1397.52421357285
4450 -1399.68821357285
4460 -1403.52021357285
4470 -1406.52621357285
4480 -1410.21621357285
4490 -1413.06021357285
4500 -1416.53621357285
4510 -1419.56421357285
4520 -1422.28821357285
4530 -1426.66221357285
4540 -1429.53821357285
4550 -1432.82021357285
4560 -1436.37221357285
4570 -1440.77421357285
4580 -1442.26821357285
4590 -1444.99221357285
4600 -1448.75221357285
4610 -1451.64021357285
4620 -1454.80621357285
4630 -1459.37821357285
4640 -1463.43621357285
4650 -1467.59621357285
4660 -1469.38421357285
4670 -1473.25848203038
4680 -1476.61544888233
4690 -1479.97744888233
4700 -1482.79344888233
4710 -1486.78944888233
4720 -1488.78544888233
4730 -1493.49944888233
4740 -1496.35544888233
4750 -1499.97544888233
4760 -1503.46744888233
4770 -1505.87544888233
4780 -1509.54744888233
4790 -1511.60544888233
4800 -1514.90344888233
4810 -1518.03744888233
4820 -1521.08344888233
4830 -1524.00144888233
4840 -1527.05944888233
4850 -1531.23944888233
4860 -1533.64544888233
4870 -1536.22944888233
4880 -1538.89944888233
4890 -1541.48144888233
4900 -1545.14744888233
4910 -1548.46588031637
4920 -1551.81988031637
4930 -1554.08188031637
4940 -1558.11988031637
4950 -1560.25188031637
4960 -1563.22188031637
4970 -1566.48188031637
4980 -1569.37714976894
4990 -1572.57714976894
5000 -1576.46714976894
};
\addlegendentry{batch size: 128}
\addplot [thick, color3]
table {%
0 -0.12
10 0.115999999999991
20 0.741240570068313
30 1.00579195499414
40 -0.829192479133669
50 -1.11519247913367
60 -2.93119247913367
70 -4.88519247913367
80 -6.89119247913367
90 -9.27919247913367
100 -11.5631924791337
110 -13.8431924791337
120 -16.5871924791337
130 -18.9031924791337
140 -21.5671924791337
150 -24.2011924791337
160 -27.0971924791337
170 -29.3758021545411
180 -32.2738021545411
190 -35.3858021545411
200 -37.9298021545411
210 -41.0191319123507
220 -43.7211319123507
230 -46.4511319123507
240 -48.8171319123507
250 -51.5431319123507
260 -54.2228940870762
270 -57.1928940870762
280 -59.5028940870762
290 -62.9488940870762
300 -66.0868940870762
310 -69.2128940870762
320 -72.0328940870762
330 -75.6428940870761
340 -78.4768940870761
350 -81.2748940870761
360 -84.6648940870761
370 -87.220894087076
380 -90.074894087076
390 -92.930894087076
400 -95.624435502529
410 -98.696435502529
420 -101.788435502529
430 -104.667387308836
440 -107.871387308836
450 -111.087387308836
460 -113.729387308836
470 -117.131387308836
480 -119.95493517518
490 -123.15893517518
500 -126.16693517518
510 -129.28693517518
520 -132.02293517518
530 -134.855659485579
540 -138.073659485579
550 -140.833659485579
560 -143.863659485579
570 -146.513659485579
580 -149.555659485579
590 -152.051659485579
600 -154.547659485579
610 -157.877659485579
620 -160.505659485579
630 -163.363659485579
640 -166.063659485579
650 -168.703659485579
660 -171.539659485579
670 -174.537659485579
680 -177.993659485579
690 -180.051659485579
700 -183.033659485579
710 -186.377659485579
720 -188.843659485579
730 -191.843659485579
740 -194.843659485579
750 -197.56165948558
760 -200.88765948558
770 -203.81765948558
780 -206.46965948558
790 -209.24765948558
800 -212.95365948558
810 -216.49165948558
820 -219.20165948558
830 -222.13565948558
840 -224.752073151828
850 -227.740073151828
860 -229.930073151828
870 -232.528073151828
880 -235.720073151828
890 -238.932073151828
900 -241.926073151829
910 -244.536073151829
920 -247.320073151829
930 -250.154073151829
940 -253.548073151829
950 -256.362073151829
960 -258.594073151829
970 -261.970073151829
980 -264.520073151829
990 -266.758073151829
1000 -269.194073151829
1010 -272.130073151828
1020 -275.238073151828
1030 -277.664073151828
1040 -280.676073151828
1050 -282.948073151828
1060 -285.624073151828
1070 -288.098073151828
1080 -291.038073151828
1090 -294.408073151828
1100 -296.616073151828
1110 -299.500073151828
1120 -302.334073151828
1130 -306.056073151828
1140 -308.828073151828
1150 -311.858073151828
1160 -314.800073151828
1170 -317.326073151828
1180 -320.032073151828
1190 -321.97515333748
1200 -324.82715333748
1210 -328.02715333748
1220 -331.14715333748
1230 -334.23115333748
1240 -337.64315333748
1250 -339.4282076993
1260 -342.359208105565
1270 -345.635208105565
1280 -347.765208105565
1290 -350.147208105565
1300 -353.057208105565
1310 -355.981208105565
1320 -358.303208105565
1330 -361.873208105565
1340 -364.953208105565
1350 -368.139208105565
1360 -371.447208105565
1370 -374.435823322058
1380 -376.539823322058
1390 -380.045823322058
1400 -382.633823322058
1410 -385.407823322058
1420 -387.765823322058
1430 -390.837823322058
1440 -393.485823322058
1450 -396.779823322058
1460 -399.821823322058
1470 -401.495823322058
1480 -404.567823322058
1490 -406.991823322058
1500 -410.381823322058
1510 -413.315823322058
1520 -415.753823322058
1530 -418.051823322058
1540 -420.693823322058
1550 -423.839823322058
1560 -425.945823322058
1570 -428.853823322058
1580 -430.983823322058
1590 -433.599823322058
1600 -435.999823322058
1610 -438.813823322058
1620 -441.669823322058
1630 -444.305823322058
1640 -447.511823322058
1650 -450.133823322058
1660 -452.647823322058
1670 -455.023823322058
1680 -457.96604270482
1690 -460.98604270482
1700 -463.69804270482
1710 -465.87004270482
1720 -468.05404270482
1730 -470.89804270482
1740 -474.21004270482
1750 -477.09204270482
1760 -478.96404270482
1770 -481.68204270482
1780 -485.01804270482
1790 -487.17404270482
1800 -489.772422970532
1810 -492.426031026839
1820 -494.850031026839
1830 -498.068031026839
1840 -500.808031026839
1850 -503.544031026839
1860 -505.994031026839
1870 -508.500031026839
1880 -511.284031026839
1890 -513.700031026839
1900 -516.444573900698
1910 -518.846573900698
1920 -522.144573900698
1930 -525.950573900698
1940 -528.422573900698
1950 -531.204573900698
1960 -533.376573900698
1970 -535.850573900698
1980 -538.304573900698
1990 -541.076573900698
2000 -544.008573900698
2010 -546.966573900698
2020 -549.474573900698
2030 -552.544573900698
2040 -554.854573900698
2050 -557.572573900697
2060 -560.166573900697
2070 -562.400573900697
2080 -565.696573900697
2090 -568.160110535858
2100 -571.364110535858
2110 -574.952110535858
2120 -576.654110535858
2130 -578.702110535858
2140 -581.330110535858
2150 -583.956110535858
2160 -586.950110535858
2170 -590.740110535858
2180 -592.512110535858
2190 -595.098110535858
2200 -597.680110535857
2210 -600.221101764199
2220 -603.215101764199
2230 -606.323101764199
2240 -608.2191017642
2250 -610.2631017642
2260 -613.0611017642
2270 -615.8591017642
2280 -618.0691017642
2290 -620.583596759317
2300 -622.731596759317
2310 -625.143596759317
2320 -627.321596759317
2330 -629.741596759317
2340 -631.731596759317
2350 -634.295596759317
2360 -636.931596759317
2370 -639.019596759317
2380 -641.545596759316
2390 -644.149596759316
2400 -646.533596759316
2410 -648.449596759316
2420 -651.431596759317
2430 -653.853596759316
2440 -656.039596759316
2450 -658.279938990352
2460 -660.837938990351
2470 -663.441938990351
2480 -665.517938990351
2490 -668.071938990351
2500 -670.477938990351
2510 -673.021938990351
2520 -675.417938990351
2530 -677.873938990351
2540 -680.095938990351
2550 -682.651938990351
2560 -685.307938990351
2570 -686.759938990351
2580 -689.573938990351
2590 -691.368418363568
2600 -693.640418363568
2610 -697.256418363568
2620 -699.358418363568
2630 -701.060418363568
2640 -703.958418363568
2650 -706.412418363568
2660 -708.434418363568
2670 -711.566418363568
2680 -713.464418363568
2690 -715.672418363568
2700 -717.216418363568
2710 -719.590418363567
2720 -722.040418363567
2730 -724.554418363567
2740 -726.666418363567
2750 -729.134418363567
2760 -731.714418363567
2770 -734.126418363567
2780 -736.546418363567
2790 -738.684418363567
2800 -741.336418363567
2810 -743.124924192901
2820 -746.226924192901
2830 -748.616924192901
2840 -750.700924192901
2850 -752.958924192901
2860 -755.030924192901
2870 -757.208924192901
2880 -759.416924192901
2890 -761.860924192901
2900 -764.226924192901
2910 -766.464924192901
2920 -768.826924192901
2930 -771.600924192901
2940 -774.618924192901
2950 -776.522924192901
2960 -778.456924192901
2970 -781.276924192901
2980 -783.058924192901
2990 -786.030924192901
3000 -788.274924192901
3010 -790.650924192901
3020 -792.428924192901
3030 -794.980924192901
3040 -797.006924192901
3050 -799.764924192901
3060 -802.488924192901
3070 -804.466924192901
3080 -805.898246974226
3090 -807.770246974226
3100 -810.209845177765
3110 -811.692781372781
3120 -814.126781372781
3130 -816.096781372781
3140 -818.400781372781
3150 -820.482781372781
3160 -822.544781372781
3170 -824.332781372781
3180 -827.102781372781
3190 -829.258781372781
3200 -832.032781372781
3210 -834.332781372781
3220 -835.358781372781
3230 -837.842781372781
3240 -840.218781372781
3250 -841.824781372781
3260 -844.350781372781
3270 -846.331097625489
3280 -848.457097625489
3290 -850.634646292205
3300 -852.110304043407
3310 -854.746304043407
3320 -856.911253272052
3330 -858.821253272051
3340 -860.737253272051
3350 -862.323253272051
3360 -865.083253272052
3370 -867.087253272052
3380 -869.427253272052
3390 -871.233253272052
3400 -873.477253272052
3410 -875.609253272052
3420 -877.633253272052
3430 -880.419253272051
3440 -881.469253272051
3450 -883.185253272051
3460 -885.729253272051
3470 -887.969253272051
3480 -889.937253272051
3490 -892.183253272051
3500 -894.171253272051
3510 -896.471253272051
3520 -898.037253272051
3530 -900.827253272051
3540 -902.767253272051
3550 -905.22125327205
3560 -907.27925327205
3570 -909.08725327205
3580 -911.59925327205
3590 -913.59125327205
3600 -915.37925327205
3610 -918.32925327205
3620 -920.72125327205
3630 -923.10725327205
3640 -924.45325327205
3650 -926.40125327205
3660 -928.48725327205
3670 -930.582656491392
3680 -932.372656491392
3690 -934.590656491392
3700 -935.948656491392
3710 -937.617687687271
3720 -939.395687687271
3730 -941.595687687271
3740 -943.521687687271
3750 -946.145687687271
3760 -947.501687687271
3770 -949.355687687271
3780 -951.175687687271
3790 -953.223687687271
3800 -955.617687687271
3810 -957.221687687271
3820 -960.497687687271
3830 -962.197687687271
3840 -964.965687687271
3850 -966.447687687271
3860 -968.687687687271
3870 -970.325341930621
3880 -973.186430993192
3890 -976.392430993192
3900 -979.154430993192
3910 -981.602430993192
3920 -983.870430993192
3930 -985.492430993192
3940 -986.778430993192
3950 -989.058430993192
3960 -989.916430993192
3970 -992.288430993191
3980 -993.716430993191
3990 -995.366430993191
4000 -997.416430993191
4010 -998.800430993191
4020 -1001.37443099319
4030 -1003.35643099319
4040 -1007.17643099319
4050 -1008.89643099319
4060 -1010.62443099319
4070 -1012.77194539141
4080 -1015.12194539141
4090 -1016.71194539141
4100 -1018.36994539141
4110 -1020.10194539141
4120 -1022.74794539141
4130 -1024.82594539141
4140 -1026.09594539141
4150 -1027.50194539141
4160 -1029.68794539141
4170 -1031.59875307881
4180 -1032.86275307881
4190 -1035.39124500715
4200 -1038.00924500715
4210 -1040.46124500715
4220 -1042.60990571677
4230 -1043.98990571677
4240 -1046.03790571677
4250 -1050.95190571677
4260 -1052.47390571677
4270 -1054.60590571677
4280 -1057.0584122759
4290 -1058.9904122759
4300 -1061.2984122759
4310 -1063.1304122759
4320 -1064.6364122759
4330 -1067.0244122759
4340 -1068.6024122759
4350 -1070.3884122759
4360 -1071.7324122759
4370 -1073.5944122759
4380 -1074.2824122759
4390 -1076.8844122759
4400 -1079.40601978432
4410 -1082.65401978432
4420 -1084.42401978432
4430 -1086.68753170859
4440 -1091.76553170859
4450 -1093.52353170859
4460 -1096.57553170859
4470 -1098.34153170859
4480 -1100.58353170859
4490 -1102.40753170859
4500 -1104.83753170859
4510 -1106.49353170859
4520 -1108.17753170859
4530 -1111.71353170859
4540 -1113.02953170859
4550 -1114.82353170859
4560 -1116.83953170859
4570 -1121.37953170859
4580 -1122.35553170859
4590 -1124.38353170859
4600 -1126.37353170859
4610 -1128.67753170859
4620 -1130.61753170859
4630 -1133.76153170859
4640 -1136.63753170859
4650 -1140.09353170859
4660 -1141.22353170859
4670 -1143.57180016612
4680 -1145.23676701807
4690 -1147.99876701807
4700 -1150.34676701807
4710 -1152.65676701807
4720 -1153.88076701807
4730 -1156.54676701807
4740 -1157.90476701807
4750 -1159.58995667147
4760 -1162.58395667147
4770 -1165.20795667147
4780 -1167.76484329914
4790 -1169.03484329914
4800 -1171.33884329914
4810 -1173.44884329914
4820 -1174.95484329914
4830 -1176.48684329914
4840 -1180.10884329914
4850 -1182.23084329914
4860 -1183.57284329914
4870 -1184.99084329914
4880 -1186.44284329914
4890 -1187.99684329914
4900 -1190.96684329914
4910 -1192.80127473318
4920 -1194.98927473318
4930 -1196.40927473318
4940 -1199.22632224738
4950 -1200.98832224738
4960 -1203.42032224738
4970 -1205.51232224738
4980 -1207.81959169995
4990 -1210.16959169995
5000 -1213.38959169995
};
\addlegendentry{batch size: 256}
\addplot [thick, color4]
table {%
0 -0.306
10 -0.657588932037362
20 -2.49779009246827
30 -1.68891827726367
40 -1.67912931537631
50 -2.59712931537631
60 -3.35512931537631
70 -4.65312931537631
80 -5.98112931537631
90 -7.27712931537631
100 -8.35312931537631
110 -9.93712931537631
120 -11.3911293153763
130 -12.6211293153763
140 -14.0671293153763
150 -15.5451293153763
160 -16.9691293153763
170 -18.4197389907837
180 -20.3137389907837
190 -22.2317389907837
200 -23.5877389907837
210 -25.4710687485934
220 -26.9970687485934
230 -28.5090687485934
240 -29.913912383318
250 -31.241912383318
260 -33.1116745580435
270 -34.8876745580435
280 -36.5976745580435
290 -38.7656745580435
300 -40.8956745580435
310 -42.7256745580435
320 -44.6876745580435
330 -47.1036745580435
340 -48.4856745580435
350 -50.2156745580435
360 -52.8376745580435
370 -55.1536745580435
380 -56.8796745580435
390 -58.7576745580435
400 -60.5332159734964
410 -62.7772159734964
420 -64.9872159734965
430 -67.3441677798033
440 -69.3121677798033
450 -71.3821677798033
460 -73.2801677798033
470 -75.4521677798033
480 -77.4357156461478
490 -79.4637156461478
500 -81.6017156461478
510 -83.7077156461477
520 -85.9217156461477
530 -87.9564399565459
540 -90.2633918899298
550 -92.2913918899298
560 -94.5713918899297
570 -96.3813918899297
580 -98.808560979247
590 -100.874726236939
600 -102.824726236939
610 -105.368726236939
620 -107.120726236939
630 -109.234286445021
640 -111.430286445021
650 -113.734286445021
660 -115.754286445021
670 -117.532286445021
680 -120.508286445021
690 -122.374286445021
700 -124.894286445021
710 -127.174286445021
720 -129.430286445021
730 -131.938286445022
740 -134.207158931851
750 -135.831158931851
760 -138.263158931852
770 -140.743158931852
780 -143.017158931852
790 -145.591158931852
800 -148.215158931852
810 -150.449158931852
820 -152.457158931852
830 -154.527158931852
840 -156.8135725981
850 -159.4055725981
860 -161.4335725981
870 -163.389572598101
880 -165.999572598101
890 -168.387572598101
900 -170.757572598101
910 -172.599572598101
920 -174.783572598101
930 -177.029572598101
940 -179.213572598101
950 -181.727572598101
960 -183.665572598101
970 -185.966062342049
980 -188.054062342049
990 -189.974062342049
1000 -192.430062342049
1010 -194.77006234205
1020 -197.16606234205
1030 -199.11806234205
1040 -201.64406234205
1050 -203.99606234205
1060 -206.18006234205
1070 -208.21606234205
1080 -210.75406234205
1090 -213.04806234205
1100 -214.92606234205
1110 -217.22406234205
1120 -219.62006234205
1130 -221.36206234205
1140 -223.87606234205
1150 -226.13206234205
1160 -228.166036179188
1170 -230.410036179188
1180 -232.930036179188
1190 -234.69311636484
1200 -236.84911636484
1210 -239.05111636484
1220 -241.65511636484
1230 -243.354090742949
1240 -246.076090742949
1250 -247.783145104769
1260 -250.012145511035
1270 -252.520145511035
1280 -254.374145511035
1290 -256.606145511035
1300 -259.138145511035
1310 -261.444145511035
1320 -263.514145511035
1330 -266.178145511035
1340 -268.398145511035
1350 -270.676145511035
1360 -273.204145511034
1370 -274.942760727528
1380 -276.676596202019
1390 -279.088596202019
1400 -281.238596202019
1410 -283.170596202019
1420 -284.798596202019
1430 -287.480596202019
1440 -289.582596202019
1450 -292.062596202019
1460 -294.642596202019
1470 -296.202596202019
1480 -298.728596202019
1490 -300.888596202019
1500 -303.348596202019
1510 -305.676596202019
1520 -307.808596202019
1530 -309.738596202019
1540 -311.840596202019
1550 -314.368596202019
1560 -316.282596202019
1570 -318.642596202019
1580 -320.466596202018
1590 -322.614596202018
1600 -324.612596202018
1610 -326.862596202018
1620 -329.124596202018
1630 -331.370596202018
1640 -333.506596202018
1650 -335.456596202018
1660 -337.286596202018
1670 -339.266851489665
1680 -341.539070872428
1690 -343.579070872428
1700 -345.901070872428
1710 -347.551070872428
1720 -349.465822016598
1730 -351.697822016598
1740 -353.625822016598
1750 -355.649822016598
1760 -357.261822016598
1770 -359.433822016598
1780 -361.647788776995
1790 -363.431788776995
1800 -364.960169042708
1810 -367.103777099014
1820 -368.849777099014
1830 -370.841777099014
1840 -372.935777099014
1850 -375.107777099014
1860 -376.967777099014
1870 -378.267777099014
1880 -380.589777099014
1890 -382.665777099014
1900 -384.462319972873
1910 -386.004319972873
1920 -388.360319972873
1930 -390.548319972873
1940 -392.668237754465
1950 -394.976237754465
1960 -396.734237754465
1970 -398.746237754465
1980 -400.300237754464
1990 -402.136237754464
2000 -403.994237754464
2010 -405.956237754464
2020 -407.604237754464
2030 -409.966237754464
2040 -411.664237754464
2050 -413.878237754464
2060 -415.845228758454
2070 -417.100616931557
2080 -419.772616931557
2090 -421.306153566718
2100 -423.592153566718
2110 -425.710153566718
2120 -427.154153566718
2130 -428.630153566718
2140 -430.144817650198
2150 -431.962817650198
2160 -433.996817650198
2170 -436.322817650198
2180 -437.948817650198
2190 -439.760817650198
2200 -441.720817650198
2210 -443.50580887854
2220 -445.68980887854
2230 -447.832603563904
2240 -449.388603563904
2250 -450.748603563904
2260 -452.600603563904
2270 -454.298603563904
2280 -456.128603563903
2290 -458.053098559021
2300 -459.82909855902
2310 -461.58709855902
2320 -462.94909855902
2330 -464.39309855902
2340 -465.88509855902
2350 -467.63909855902
2360 -469.79309855902
2370 -471.22109855902
2380 -472.94909855902
2390 -475.10909855902
2400 -476.54109855902
2410 -478.49909855902
2420 -480.58109855902
2430 -482.38309855902
2440 -484.083098559019
2450 -485.423440790055
2460 -487.405440790055
2470 -489.381440790055
2480 -491.093440790055
2490 -492.703440790055
2500 -493.837440790054
2510 -495.631440790054
2520 -497.587440790054
2530 -498.993440790054
2540 -500.453440790054
2550 -502.489440790054
2560 -504.539440790054
2570 -505.769440790054
2580 -507.689440790054
2590 -509.113920163271
2600 -510.00792016327
2610 -512.72592016327
2620 -514.30192016327
2630 -515.71592016327
2640 -517.64192016327
2650 -518.97192016327
2660 -520.337098549839
2670 -522.459098549839
2680 -524.685098549839
2690 -525.969098549839
2700 -527.185098549839
2710 -528.735098549839
2720 -530.039098549839
2730 -531.767098549839
2740 -532.797098549839
2750 -535.055098549839
2760 -536.739098549839
2770 -539.123098549839
2780 -540.869098549839
2790 -542.239098549839
2800 -543.811098549839
2810 -545.231098549839
2820 -547.126578543659
2830 -548.610578543659
2840 -549.792578543659
2850 -551.180578543659
2860 -552.920578543659
2870 -554.072578543659
2880 -555.462578543659
2890 -557.156578543659
2900 -558.842578543659
2910 -559.906578543659
2920 -561.470578543659
2930 -563.291569581743
2940 -565.139569581743
2950 -566.397569581743
2960 -568.151569581743
2970 -569.759569581743
2980 -570.831569581743
2990 -572.727569581743
3000 -574.221569581743
3010 -576.417569581743
3020 -577.653569581743
3030 -579.603569581742
3040 -580.743569581742
3050 -582.729569581742
3060 -584.607569581742
3070 -586.049569581742
3080 -587.074892363067
3090 -588.437706230874
3100 -589.641304434414
3110 -590.620475001926
3120 -592.044475001926
3130 -593.258475001926
3140 -594.464475001926
3150 -595.772475001925
3160 -597.348475001925
3170 -598.576475001925
3180 -600.772475001925
3190 -602.238475001925
3200 -603.868475001925
3210 -605.400475001925
3220 -606.722621812337
3230 -608.482621812337
3240 -610.270621812337
3250 -611.290621812337
3260 -612.932621812337
3270 -614.498938065046
3280 -616.498938065046
3290 -617.938486731761
3300 -618.910144482964
3310 -621.008144482964
3320 -623.196144482964
3330 -624.498144482964
3340 -625.800144482964
3350 -627.068144482964
3360 -628.946144482964
3370 -630.218144482964
3380 -631.516144482964
3390 -632.938144482964
3400 -634.396144482964
3410 -635.476144482964
3420 -636.696144482964
3430 -638.887700940483
3440 -639.769700940483
3450 -640.795700940483
3460 -642.241700940482
3470 -643.221700940482
3480 -644.225552021257
3490 -646.017004579894
3500 -648.267004579894
3510 -649.823004579894
3520 -651.061004579894
3530 -653.137004579894
3540 -654.473004579894
3550 -656.181004579894
3560 -657.621004579894
3570 -658.695004579894
3580 -660.04287504708
3590 -660.870875047079
3600 -662.018875047079
3610 -663.390280930034
3620 -664.768280930034
3630 -665.630280930034
3640 -666.492280930034
3650 -668.564280930033
3660 -669.912280930033
3670 -671.320280930034
3680 -672.850280930033
3690 -674.334280930033
3700 -675.098280930033
3710 -676.728280930033
3720 -677.738280930033
3730 -679.420280930033
3740 -681.452280930033
3750 -683.374280930033
3760 -684.460280930033
3770 -686.008280930033
3780 -686.734280930033
3790 -688.386280930033
3800 -690.852280930033
3810 -691.862280930033
3820 -693.886280930033
3830 -695.248280930033
3840 -697.434280930033
3850 -698.520280930033
3860 -699.380280930033
3870 -701.392280930032
3880 -702.994280930032
3890 -704.674280930032
3900 -706.276280930032
3910 -708.014280930033
3920 -709.768280930033
3930 -710.664280930033
3940 -712.198280930032
3950 -713.680280930032
3960 -714.824280930032
3970 -715.828280930032
3980 -716.580280930032
3990 -717.516280930032
4000 -718.972280930032
4010 -719.312280930032
4020 -720.680280930032
4030 -722.396280930032
4040 -725.586280930032
4050 -726.184280930032
4060 -726.657708668937
4070 -728.583223067154
4080 -729.949223067154
4090 -730.805223067154
4100 -732.279223067154
4110 -733.261223067154
4120 -734.263223067154
4130 -735.809223067154
4140 -736.997223067154
4150 -738.043223067153
4160 -739.855223067153
4170 -741.494030754555
4180 -742.882030754555
4190 -744.452030754555
4200 -746.506030754555
4210 -747.866030754555
4220 -749.200526256311
4230 -749.898526256311
4240 -751.622526256311
4250 -755.816526256311
4260 -757.678526256311
4270 -758.760526256311
4280 -761.103032815445
4290 -761.811032815444
4300 -763.159032815444
4310 -764.537032815444
4320 -766.237032815444
4330 -767.521032815444
4340 -768.245032815444
4350 -769.701032815444
4360 -770.121032815444
4370 -771.669032815444
4380 -772.829032815444
4390 -774.015330526101
4400 -775.986938034522
4410 -778.604938034522
4420 -780.529106947767
4430 -781.168618872034
4440 -785.054618872034
4450 -786.028910253751
4460 -789.070910253751
4470 -790.936910253751
4480 -792.286910253751
4490 -793.25891025375
4500 -794.84891025375
4510 -796.21291025375
4520 -797.67691025375
4530 -799.46091025375
4540 -800.78491025375
4550 -801.62291025375
4560 -802.92291025375
4570 -805.63691025375
4580 -806.16891025375
4590 -807.36291025375
4600 -808.11691025375
4610 -809.34891025375
4620 -810.64291025375
4630 -812.22491025375
4640 -814.31291025375
4650 -816.25891025375
4660 -816.53291025375
4670 -818.193178711282
4680 -818.988145563231
4690 -819.988145563231
4700 -820.676145563231
4710 -822.850145563231
4720 -823.624145563231
4730 -825.068145563231
4740 -826.404145563231
4750 -826.776145563231
4760 -827.690145563231
4770 -828.988145563231
4780 -830.86814556323
4790 -831.24414556323
4800 -832.68414556323
4810 -833.83214556323
4820 -834.54414556323
4830 -835.72014556323
4840 -837.86214556323
4850 -839.71614556323
4860 -841.28214556323
4870 -841.936145563229
4880 -842.404145563229
4890 -844.018145563229
4900 -846.172145563229
4910 -847.384576997265
4920 -848.318576997265
4930 -849.518576997265
4940 -851.315776413903
4950 -852.255776413902
4960 -853.449776413902
4970 -855.059776413902
4980 -856.481045866474
4990 -857.625045866474
5000 -859.497045866474
};
\addlegendentry{batch size: 512}
\addplot [thick, color5]
table {%
0 -0.12
10 -0.173999999999998
20 0.0966113319396629
30 0.441286483764596
40 1.28721734476084
50 0.979217344760844
60 0.495217344760844
70 0.0212173447608439
80 -0.448782655239156
90 -1.18078265523916
100 -1.76678265523916
110 -2.55878265523916
120 -3.13078265523915
130 -3.79078265523915
140 -4.33078265523915
150 -4.92478265523915
160 -5.53278265523915
170 -6.17139233064656
180 -7.03939233064656
190 -7.77339233064656
200 -8.55939233064656
210 -9.2067220884562
220 -9.7907220884562
230 -10.6487220884562
240 -11.2027220884562
250 -11.8327220884562
260 -12.5404393889904
270 -13.2964393889904
280 -14.0272253385783
290 -14.926899056077
300 -15.892899056077
310 -16.828899056077
320 -17.788899056077
330 -18.732899056077
340 -19.610899056077
350 -20.302899056077
360 -21.586899056077
370 -22.696899056077
380 -23.484899056077
390 -24.318899056077
400 -25.23044047153
410 -26.35244047153
420 -27.25444047153
430 -28.3633922778368
440 -29.3173922778368
450 -30.4453922778368
460 -31.5033922778368
470 -32.7273922778368
480 -33.9489401441813
490 -35.1129401441813
500 -36.1089401441813
510 -37.2489401441813
520 -38.3289401441813
530 -39.6016644545794
540 -40.7436644545794
550 -41.7096644545793
560 -43.0656644545793
570 -43.8776644545793
580 -45.0476644545793
590 -46.0916644545793
600 -46.8716644545793
610 -47.8856644545793
620 -49.0316644545793
630 -50.3896644545793
640 -51.4756644545793
650 -52.6216644545793
660 -53.8976644545793
670 -55.6676644545793
680 -56.8732164548635
690 -57.6232164548635
700 -59.2492164548635
710 -60.7072164548635
720 -61.8232164548634
730 -63.3393619223832
740 -64.8993619223832
750 -66.0613619223833
760 -67.3833619223833
770 -68.8869548033476
780 -70.3389548033476
790 -71.6475620321036
800 -73.2415620321037
810 -74.3115620321037
820 -75.6595620321037
830 -76.8415620321038
840 -77.9999756983521
850 -79.5059756983522
860 -80.5739756983522
870 -81.6899756983522
880 -83.0459756983522
890 -84.2539756983522
900 -85.4659756983523
910 -86.7319756983523
920 -87.9079756983523
930 -89.1579756983524
940 -90.5399756983524
950 -91.9259756983525
960 -93.270949991346
970 -94.4409499913461
980 -95.5556286481626
990 -96.8816286481626
1000 -98.5036286481626
1010 -99.8896286481627
1020 -100.963628648163
1030 -101.929628648163
1040 -103.099628648163
1050 -104.431628648163
1060 -105.428321975828
1070 -106.774321975828
1080 -108.418530426384
1090 -109.898530426384
1100 -110.840530426384
1110 -112.008530426384
1120 -113.210530426384
1130 -114.306530426384
1140 -115.782530426384
1150 -117.126530426384
1160 -118.376530426384
1170 -119.540530426384
1180 -121.052530426384
1190 -122.281610612036
1200 -123.747610612036
1210 -124.967610612036
1220 -126.581610612036
1230 -127.927610612036
1240 -129.761610612036
1250 -130.886664973857
1260 -132.353665380122
1270 -133.497665380122
1280 -134.453665380122
1290 -135.875665380122
1300 -137.099665380122
1310 -138.223665380122
1320 -139.513665380122
1330 -141.357665380122
1340 -142.419665380122
1350 -143.767665380122
1360 -145.055665380122
1370 -146.206280596616
1380 -147.030280596616
1390 -148.156280596616
1400 -149.520280596616
1410 -150.785212238433
1420 -151.805212238433
1430 -153.371212238433
1440 -154.825212238433
1450 -156.081212238433
1460 -157.347212238433
1470 -158.121212238433
1480 -159.603212238433
1490 -160.953212238433
1500 -162.405212238433
1510 -163.933919449928
1520 -165.159919449928
1530 -166.403919449928
1540 -167.812183529022
1550 -169.402183529022
1560 -170.548183529022
1570 -172.012183529022
1580 -173.290183529022
1590 -174.712183529022
1600 -176.002183529022
1610 -177.440183529022
1620 -178.994183529022
1630 -180.262183529022
1640 -181.212183529022
1650 -182.412183529022
1660 -183.522183529022
1670 -184.602183529022
1680 -186.046402911785
1690 -187.128402911785
1700 -188.502402911785
1710 -189.474402911785
1720 -190.440402911785
1730 -191.868402911786
1740 -192.682402911786
1750 -194.150402911786
1760 -195.162402911786
1770 -196.374402911786
1780 -197.406402911786
1790 -198.590402911786
1800 -199.584783177498
1810 -200.960391233805
1820 -201.806391233805
1830 -203.188391233805
1840 -204.282391233805
1850 -205.578391233805
1860 -206.730391233806
1870 -207.578391233805
1880 -208.802391233806
1890 -210.050391233806
1900 -211.060934107665
1910 -211.954934107665
1920 -213.560934107665
1930 -214.840934107665
1940 -216.076934107665
1950 -217.202934107665
1960 -218.234934107665
1970 -219.482934107665
1980 -220.430934107665
1990 -221.288934107665
2000 -222.372934107665
2010 -223.590934107665
2020 -224.002934107665
2030 -225.078934107665
2040 -226.326934107665
2050 -227.382934107666
2060 -228.452934107666
2070 -229.088934107666
2080 -230.860934107666
2090 -231.812470742826
2100 -232.848470742826
2110 -234.286470742826
2120 -235.064470742826
2130 -235.878470742826
2140 -237.054470742826
2150 -238.022470742826
2160 -239.4192803551
2170 -240.7232803551
2180 -241.1412803551
2190 -241.9992803551
2200 -242.9992803551
2210 -244.148271583442
2220 -245.462271583443
2230 -246.422271583442
2240 -247.406271583443
2250 -248.154271583443
2260 -249.302271583443
2270 -250.346271583443
2280 -251.720271583443
2290 -252.90876657856
2300 -253.75476657856
2310 -254.45676657856
2320 -255.31476657856
2330 -255.90676657856
2340 -256.54676657856
2350 -257.497479589109
2360 -258.773120134477
2370 -259.209120134477
2380 -260.151120134477
2390 -261.543120134477
2400 -262.255120134477
2410 -263.541120134477
2420 -264.825120134477
2430 -265.805120134477
2440 -266.689120134477
2450 -267.483462365512
2460 -268.470337933187
2470 -269.622337933187
2480 -270.498337933186
2490 -271.570337933186
2500 -272.404337933186
2510 -273.761056210879
2520 -274.461309601907
2530 -275.581309601906
2540 -276.549309601906
2550 -277.287309601906
2560 -278.257309601906
2570 -278.989309601906
2580 -280.375309601906
2590 -280.985788975122
2600 -282.089788975122
2610 -283.951788975122
2620 -284.593788975122
2630 -285.325788975122
2640 -286.567788975122
2650 -287.401788975122
2660 -288.049788975122
2670 -289.149788975122
2680 -289.943788975122
2690 -290.669788975122
2700 -291.945788975122
2710 -292.975788975122
2720 -294.049788975122
2730 -294.949788975122
2740 -295.675788975121
2750 -296.486775896432
2760 -297.216775896432
2770 -298.608775896432
2780 -299.104775896432
2790 -299.856775896432
2800 -300.540775896432
2810 -301.570792885186
2820 -302.476792885186
2830 -303.408792885186
2840 -304.110792885186
2850 -304.922298359991
2860 -305.488298359991
2870 -306.088298359991
2880 -306.892298359991
2890 -307.592298359991
2900 -308.531550263287
2910 -309.299550263287
2920 -310.441550263286
2930 -311.495550263286
2940 -312.425550263286
2950 -313.231550263286
2960 -314.163550263286
2970 -315.441550263286
2980 -316.407550263286
2990 -317.703550263286
3000 -318.645318674684
3010 -319.531318674684
3020 -320.028904300571
3030 -321.32690430057
3040 -321.12890430057
3050 -323.08690430057
3060 -323.93890430057
3070 -324.57090430057
3080 -324.694227081895
3090 -325.234227081894
3100 -325.885825285434
3110 -326.75676148045
3120 -327.70476148045
3130 -328.43076148045
3140 -329.08476148045
3150 -330.22476148045
3160 -330.932761480449
3170 -331.678761480449
3180 -332.378761480449
3190 -333.050761480449
3200 -334.342761480449
3210 -335.146761480449
3220 -335.362761480449
3230 -336.818761480449
3240 -337.770761480449
3250 -338.304761480449
3260 -339.722761480449
3270 -340.739077733157
3280 -342.043077733157
3290 -342.858626399872
3300 -343.536284151075
3310 -344.688284151075
3320 -346.084284151075
3330 -346.876284151075
3340 -347.676284151075
3350 -348.260284151075
3360 -349.476284151075
3370 -350.13483334851
3380 -350.71883334851
3390 -351.65883334851
3400 -352.62483334851
3410 -353.601141125318
3420 -354.497141125318
3430 -355.939141125318
3440 -356.36503408527
3450 -356.940296101448
3460 -357.744259020802
3470 -358.406259020802
3480 -359.624259020802
3490 -360.268259020802
3500 -361.450259020802
3510 -362.534018590804
3520 -363.412018590804
3530 -364.524018590804
3540 -365.516018590804
3550 -366.186018590804
3560 -366.882018590804
3570 -367.832018590804
3580 -368.752018590804
3590 -369.534018590804
3600 -370.214018590804
3610 -371.350018590804
3620 -372.544018590803
3630 -373.664018590803
3640 -373.650018590803
3650 -374.598018590803
3660 -375.400018590803
3670 -376.100018590803
3680 -376.352018590803
3690 -377.268018590803
3700 -377.966018590803
3710 -378.876018590803
3720 -379.144018590803
3730 -380.130018590803
3740 -380.472018590802
3750 -381.330523989672
3760 -381.882523989672
3770 -382.876523989672
3780 -382.804523989672
3790 -383.452523989672
3800 -384.252523989672
3810 -384.765502601975
3820 -386.359502601975
3830 -387.505502601975
3840 -388.825233803028
3850 -389.707233803028
3860 -389.881233803028
3870 -390.845233803028
3880 -391.623233803028
3890 -392.083233803028
3900 -392.517233803028
3910 -393.303233803028
3920 -393.837233803028
3930 -394.593233803028
3940 -395.423233803028
3950 -396.545233803028
3960 -397.369233803028
3970 -398.295233803028
3980 -398.549233803028
3990 -399.209233803028
4000 -400.023233803028
4010 -400.493233803027
4020 -401.199233803027
4030 -402.641233803027
4040 -404.475233803027
4050 -405.109233803027
4060 -406.047233803027
4070 -406.676748201244
4080 -407.544748201244
4090 -408.546748201244
4100 -409.762748201244
4110 -410.196748201244
4120 -410.634748201244
4130 -411.612748201244
4140 -411.760748201244
4150 -412.652748201244
4160 -413.814748201244
4170 -414.803555888646
4180 -415.485555888645
4190 -416.261555888645
4200 -417.049555888645
4210 -417.895555888645
4220 -419.045555888645
4230 -419.543555888645
4240 -420.397555888645
4250 -422.439555888645
4260 -422.721555888645
4270 -423.155555888645
4280 -423.512062447778
4290 -424.316062447778
4300 -424.496062447778
4310 -424.732062447778
4320 -425.100062447778
4330 -425.838062447778
4340 -426.842062447778
4350 -428.016062447778
4360 -428.082062447778
4370 -428.808062447778
4380 -428.722062447778
4390 -430.304062447778
4400 -430.789669956199
4410 -431.477669956199
4420 -432.721669956198
4430 -433.247181880465
4440 -435.645181880465
4450 -435.543181880465
4460 -436.363181880465
4470 -437.569181880465
4480 -438.519181880465
4490 -439.497181880465
4500 -440.921181880465
4510 -441.473181880465
4520 -442.817181880465
4530 -443.651181880465
4540 -444.355181880464
4550 -445.109181880464
4560 -445.887181880464
4570 -447.377181880464
4580 -447.287181880464
4590 -447.893181880464
4600 -448.707536334863
4610 -449.537536334862
4620 -450.319536334862
4630 -451.603536334862
4640 -452.615536334862
4650 -454.097536334862
4660 -453.983536334862
4670 -455.529804792394
4680 -456.114771644344
4690 -456.346771644343
4700 -456.724771644343
4710 -457.481361744632
4720 -457.659361744632
4730 -458.387361744632
4740 -459.131361744632
4750 -460.015361744631
4760 -461.279361744631
4770 -461.801361744631
4780 -462.649361744631
4790 -462.907361744631
4800 -464.653478254426
4810 -465.013478254426
4820 -465.147478254426
4830 -465.933478254426
4840 -466.767478254426
4850 -468.369478254426
4860 -468.679478254426
4870 -469.611478254426
4880 -470.241478254426
4890 -471.112384409416
4900 -472.464384409416
4910 -473.660815843452
4920 -474.292815843451
4930 -475.079424140442
4940 -476.149424140442
4950 -476.493424140442
4960 -476.900770489204
4970 -478.066770489204
4980 -479.954039941776
4990 -481.090039941776
5000 -482.658039941776
};
\addlegendentry{batch size: 1024}
\addplot [thick, color6]
table {%
0 -0.06
10 0.023999999999997
20 -0.853122314453146
30 -0.27094352531437
40 -0.69894352531437
50 -0.85494352531437
60 -0.93094352531437
70 -1.26834267115597
80 -1.39034267115597
90 -1.62434267115597
100 -1.75434267115597
110 -1.97634267115597
120 -2.19834267115597
130 -2.38434267115597
140 -2.53434267115597
150 -2.77434267115597
160 -3.12834267115597
170 -3.39895234656338
180 -3.66495234656337
190 -4.02695234656337
200 -4.33895234656337
210 -4.92628210437301
220 -5.23028210437301
230 -5.45228210437301
240 -5.51428210437301
250 -5.80828210437301
260 -6.09228210437301
270 -6.34197095322612
280 -6.63597095322612
290 -6.97212653505805
300 -7.18812653505805
310 -7.26012653505805
320 -7.63812653505805
330 -8.01612653505805
340 -8.10612653505805
350 -8.37812653505805
360 -8.93612653505805
370 -9.30212653505805
380 -9.64412653505805
390 -9.95612653505805
400 -10.375667950511
410 -10.693667950511
420 -11.091667950511
430 -11.5586197568178
440 -11.8946197568178
450 -12.2726197568178
460 -12.6206197568178
470 -12.9446197568178
480 -13.2961676231623
490 -13.6381676231623
500 -14.0961676231623
510 -14.5821676231623
520 -14.9481676231623
530 -15.3328919335604
540 -15.6528919335604
550 -15.9108919335604
560 -16.3968919335604
570 -16.7948919335604
580 -17.2148919335604
590 -17.6282544723749
600 -18.0962544723749
610 -18.5582544723749
620 -18.9589154063463
630 -19.4469154063463
640 -19.8489154063463
650 -20.3229154063463
660 -20.6349154063463
670 -21.1229154063463
680 -21.5669154063463
690 -21.9389154063463
700 -22.2989154063463
710 -22.7189154063463
720 -23.1329154063463
730 -23.6069154063463
740 -24.1229154063463
750 -24.6809154063463
760 -25.1389154063463
770 -25.5849154063463
780 -25.9809154063463
790 -26.5989154063463
800 -27.1089154063463
810 -27.6149154063463
820 -28.1349154063463
830 -28.5429154063463
840 -28.9753290725946
850 -29.6413290725946
860 -30.0613290725946
870 -30.5233290725946
880 -30.9853290725946
890 -31.5093290725946
900 -32.1153290725946
910 -32.5713290725946
920 -33.0071131814718
930 -33.4711131814718
940 -33.9031131814719
950 -34.5151131814719
960 -34.8931131814719
970 -35.4291131814719
980 -35.6851131814719
990 -36.0031131814719
1000 -36.4771131814719
1010 -36.995113181472
1020 -37.699113181472
1030 -38.119113181472
1040 -38.755113181472
1050 -39.235113181472
1060 -39.721113181472
1070 -40.167113181472
1080 -40.797113181472
1090 -41.3151131814721
1100 -41.7672359014752
1110 -42.1872359014752
1120 -42.5132359014752
1130 -42.7572359014752
1140 -43.2852359014752
1150 -44.0112359014753
1160 -44.3057671056989
1170 -44.8097671056989
1180 -45.4037671056989
1190 -45.9188472913507
1200 -46.6148472913507
1210 -46.9748472913507
1220 -47.5568472913507
1230 -47.5228472913508
1240 -48.0828472913508
1250 -48.5581071668867
1260 -49.131107573152
1270 -49.387107573152
1280 -49.6501229838137
1290 -50.1901229838138
1300 -50.7001229838137
1310 -51.1341229838138
1320 -51.5901229838138
1330 -52.0441229838138
1340 -52.4761229838138
1350 -53.0501229838138
1360 -53.6321229838138
1370 -54.1967382003074
1380 -54.5147382003074
1390 -55.0547382003074
1400 -55.5727382003074
1410 -55.9267382003075
1420 -56.3167382003075
1430 -56.7307382003075
1440 -57.1407382003075
1450 -57.4127382003075
1460 -57.9647382003075
1470 -58.3607382003075
1480 -58.7147382003075
1490 -59.2787382003076
1500 -59.8667382003076
1510 -60.3227382003076
1520 -60.8707382003076
1530 -61.4067382003076
1540 -62.0547382003076
1550 -62.7227382003076
1560 -63.2867382003076
1570 -63.8687382003076
1580 -64.3967382003077
1590 -65.0447382003077
1600 -65.6147382003077
1610 -66.0767382003077
1620 -66.5327382003077
1630 -67.0147382003077
1640 -67.5607382003078
1650 -67.7767382003078
1660 -68.1547382003078
1670 -68.5687382003078
1680 -69.3501870962391
1690 -69.5541870962391
1700 -70.0941870962391
1710 -70.6281870962391
1720 -71.3001870962391
1730 -71.8701870962392
1740 -72.1781870962392
1750 -72.7421870962392
1760 -72.9621870962392
1770 -73.4413192468893
1780 -74.0113192468893
1790 -74.5653192468893
1800 -75.011699512602
1810 -75.6433075689089
1820 -75.9493075689089
1830 -76.6273075689089
1840 -77.1653075689089
1850 -77.903307568909
1860 -78.221307568909
1870 -78.449307568909
1880 -78.977307568909
1890 -79.595307568909
1900 -79.8898504427684
1910 -80.2918504427685
1920 -80.8938504427685
1930 -81.3698504427685
1940 -81.9158504427685
1950 -82.3323651121869
1960 -82.7043651121869
1970 -83.2883651121869
1980 -83.7863651121869
1990 -84.4283651121869
2000 -84.9603651121869
2010 -85.524365112187
2020 -85.696365112187
2030 -86.252365112187
2040 -86.612365112187
2050 -87.2175234061495
2060 -87.5055234061495
2070 -87.8916504329459
2080 -88.4288806442038
2090 -88.8584172793643
2100 -89.6624172793643
2110 -90.1924172793643
2120 -90.5144172793643
2130 -90.7084172793643
2140 -91.0744172793644
2150 -91.2604172793644
2160 -91.7944172793644
2170 -92.2404172793644
2180 -92.7104172793644
2190 -93.2024172793644
2200 -93.6224172793644
2210 -93.8974085077065
2220 -94.3294085077065
2230 -94.9634085077065
2240 -95.0774085077065
2250 -95.2994085077065
2260 -95.6854085077066
2270 -96.1654085077066
2280 -96.6994085077066
2290 -97.2079035028238
2300 -97.6219035028238
2310 -97.7959035028238
2320 -98.3059035028238
2330 -98.0839035028239
2340 -98.3059035028239
2350 -98.7439035028239
2360 -99.5499035028239
2370 -100.050256012322
2380 -100.458256012323
2390 -101.010256012323
2400 -101.266256012323
2410 -101.616256012323
2420 -102.16282472861
2430 -102.54682472861
2440 -102.89082472861
2450 -103.289166959645
2460 -103.783166959645
2470 -104.311166959645
2480 -104.671166959646
2490 -105.147166959646
2500 -105.315166959646
2510 -105.765166959646
2520 -106.249166959646
2530 -106.781166959646
2540 -107.227166959646
2550 -107.547166959646
2560 -107.969166959646
2570 -108.156298003795
2580 -108.792298003795
2590 -109.218777377012
2600 -109.680777377012
2610 -109.884777377012
2620 -110.208777377012
2630 -110.526777377012
2640 -111.012777377012
2650 -111.578777377012
2660 -111.786777377012
2670 -112.256777377012
2680 -112.564777377012
2690 -112.750777377012
2700 -112.984777377012
2710 -113.272777377012
2720 -113.734777377012
2730 -114.300777377012
2740 -114.605534001114
2750 -115.061534001114
2760 -115.621534001114
2770 -116.233534001115
2780 -116.627534001115
2790 -116.695534001115
2800 -117.079534001115
2810 -117.483534001115
2820 -117.831534001115
2830 -118.131534001115
2840 -118.37510961056
2850 -119.29710961056
2860 -119.83310961056
2870 -120.23510961056
2880 -120.63710961056
2890 -120.89510961056
2900 -121.39510961056
2910 -121.62310961056
2920 -122.43110961056
2930 -122.82910961056
2940 -123.15910961056
2950 -123.45510961056
2960 -123.71910961056
2970 -124.24510961056
2980 -124.58310961056
2990 -125.354310633185
3000 -125.690310633185
3010 -125.908310633185
3020 -126.214310633185
3030 -126.230310633185
3040 -126.483968058112
3050 -127.417968058112
3060 -127.777968058112
3070 -128.283968058112
3080 -128.541290839437
3090 -128.979290839437
3100 -129.342889042976
3110 -129.581825237992
3120 -130.301825237992
3130 -130.517825237992
3140 -131.159825237992
3150 -131.297825237992
3160 -131.979825237992
3170 -132.393825237992
3180 -132.615825237992
3190 -132.789825237992
3200 -133.181825237992
3210 -133.391825237992
3220 -133.643732556823
3230 -134.432457293752
3240 -134.740457293752
3250 -135.058457293752
3260 -135.334457293752
3270 -135.82077354646
3280 -136.31877354646
3290 -136.790322213176
3300 -137.083979964379
3310 -137.743979964379
3320 -138.435979964379
3330 -138.747979964379
3340 -139.037979964379
3350 -139.387979964379
3360 -139.513979964379
3370 -139.463979964379
3380 -139.847979964379
3390 -140.543979964379
3400 -140.999979964379
3410 -141.395979964379
3420 -141.829979964379
3430 -142.625979964379
3440 -142.767979964379
3450 -143.055979964379
3460 -143.589979964379
3470 -143.927979964379
3480 -144.269979964379
3490 -144.677979964379
3500 -145.177979964379
3510 -145.593979964379
3520 -146.551979964379
3530 -146.983979964379
3540 -147.391979964379
3550 -147.661979964379
3560 -148.033979964379
3570 -148.441979964379
3580 -148.857979964379
3590 -150.055979964379
3600 -150.531979964379
3610 -150.741979964379
3620 -151.417979964379
3630 -151.578645030621
3640 -151.974645030621
3650 -152.620645030621
3660 -152.952645030621
3670 -153.274645030621
3680 -153.450645030621
3690 -153.811793329481
3700 -153.995793329481
3710 -154.321793329481
3720 -154.725793329481
3730 -155.351793329481
3740 -155.525793329481
3750 -156.253793329481
3760 -156.229793329481
3770 -156.581793329481
3780 -157.049793329481
3790 -157.191793329481
3800 -157.439793329481
3810 -157.525793329481
3820 -157.867793329481
3830 -158.373793329481
3840 -159.539793329481
3850 -159.605793329481
3860 -159.677793329481
3870 -159.901793329481
3880 -160.179793329481
3890 -160.371793329481
3900 -160.769793329481
3910 -161.111793329481
3920 -161.625793329481
3930 -162.011793329481
3940 -162.593854096416
3950 -163.047854096416
3960 -163.369854096416
3970 -163.903854096416
3980 -163.977854096416
3990 -164.163854096416
4000 -164.861854096416
4010 -165.005854096416
4020 -165.303854096417
4030 -165.759854096417
4040 -166.105854096417
4050 -166.222478773717
4060 -166.390478773717
4070 -166.831993171934
4080 -167.117993171934
4090 -167.397993171934
4100 -167.681993171934
4110 -168.083993171934
4120 -168.353993171934
4130 -168.741993171934
4140 -168.646454919938
4150 -168.532454919938
4160 -169.184454919938
4170 -169.44726260734
4180 -169.57926260734
4190 -170.15326260734
4200 -170.58126260734
4210 -171.35726260734
4220 -171.56126260734
4230 -171.78926260734
4240 -172.16926260734
4250 -171.91126260734
4260 -171.92926260734
4270 -172.26726260734
4280 -172.707769166474
4290 -172.785769166474
4300 -173.067769166474
4310 -172.929769166474
4320 -173.411769166474
4330 -173.866439828758
4340 -174.232439828758
4350 -174.474439828758
4360 -174.600439828758
4370 -174.768439828758
4380 -174.282873063926
4390 -174.654873063926
4400 -174.996870034938
4410 -175.918870034938
4420 -176.862870034938
4430 -177.006381959204
4440 -177.672381959204
4450 -178.024381959204
4460 -178.658381959204
4470 -179.420381959204
4480 -179.584381959204
4490 -180.372381959204
4500 -180.864381959204
4510 -181.630381959204
4520 -181.890381959204
4530 -182.110381959205
4540 -182.446381959205
4550 -182.472381959205
4560 -182.816381959205
4570 -182.966381959205
4580 -183.032381959205
4590 -183.248381959205
4600 -183.330381959205
4610 -183.986381959205
4620 -184.776381959205
4630 -185.638381959205
4640 -185.866381959205
4650 -186.002381959205
4660 -185.732381959205
4670 -186.972105046873
4680 -187.153071898823
4690 -187.345071898823
4700 -187.313611084227
4710 -187.821611084227
4720 -188.181611084227
4730 -188.741611084227
4740 -188.971611084228
4750 -189.683611084228
4760 -190.129611084228
4770 -190.075611084228
4780 -190.995611084228
4790 -190.813611084228
4800 -191.123611084228
4810 -191.267611084228
4820 -191.321611084228
4830 -191.643611084228
4840 -192.387288166885
4850 -192.721288166885
4860 -193.239288166885
4870 -193.069288166885
4880 -193.465288166885
4890 -193.671288166885
4900 -193.961288166885
4910 -194.115719600921
4920 -194.071719600921
4930 -194.479719600921
4940 -194.983719600921
4950 -195.773719600921
4960 -196.419719600921
4970 -196.805719600921
4980 -197.184989053493
4990 -197.496989053493
5000 -198.334989053493
};
\addlegendentry{batch size: 2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/lossofdirectiondefiningbatch_improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={loss improvement \\loss of direction defining batch  smoothed},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-248.5, xmax=5218.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymajorgrids = true,
ymin=-0.0690242514253563, ymax=0.570902233806329,
yminorgrids = true,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 0.246739893802954
10 0.2066890278332
20 0.143923173032541
30 0.0637617605406606
40 0.000551474610876408
50 -0.00873451851136648
60 -0.0124956136756574
70 -0.0157401643337812
80 -0.0204382107763342
90 -0.0251591131617158
100 -0.0264635890403213
110 -0.0301400847059699
120 -0.0309166237848876
130 -0.0399366839148252
140 -0.0358751399403673
150 -0.0346955570665568
160 -0.023925123843444
170 -0.0248697952450379
180 -0.0239112166602058
190 -0.0256091349012877
200 -0.0223546508553682
210 -0.026889674972881
220 -0.0274404864198914
230 -0.0276957178942848
240 -0.0211326586348741
250 -0.0187133630296694
260 -0.0154707324656931
270 -0.0138509245904629
280 -0.0200073742628183
290 -0.0139735921577949
300 -0.0114661747603611
310 -0.0131842503588769
320 -0.0187089728470619
330 -0.0153988974581773
340 -0.0128624634833432
350 -0.014963481571865
360 -0.0123490804304373
370 -0.0151697020459727
380 -0.0102239209849836
390 -0.0110325363236473
400 -0.0110017917553563
410 -0.00902815795581915
420 -0.0107107736163491
430 -0.016237645029704
440 -0.00854064274610465
450 -0.00847715350102021
460 -0.0121708878137918
470 -0.0130952513900135
480 -0.0131020591202949
490 -0.0148796241541535
500 -0.0121836197924742
510 -0.00571966586866296
520 -0.00837776842640057
530 -0.00787350594271349
540 -0.00584340536254608
550 -0.00953785929425841
560 -0.00779388911405604
570 -0.00408617038981063
580 -0.00324904068994229
590 -0.00916074023465249
600 -0.00861137682782505
610 -0.00778829245039829
620 -0.00450483521288092
630 -0.00068367797072554
640 -0.0118046014731648
650 -0.0156764359250886
660 -0.0170205792167492
670 -0.00335698133720124
680 -0.00613931774318312
690 -0.0107794500238758
700 -0.00819392670425731
710 -0.0047412096463372
720 -0.00750975742192633
730 -0.00783425395001657
740 -0.00473751202870361
750 -0.00764800213360044
760 -0.00281378543162661
770 -0.00490527775530989
780 -0.0131032005701036
790 -0.0111121029011574
800 -0.00632759241544683
810 -0.00434321831725287
820 -0.00417795338839491
830 -0.00333001886325133
840 -0.00190026212643652
850 -0.00364087140362268
860 -0.00905585741925443
870 -0.00978718307985836
880 -0.00821155339974865
890 -0.00487567640788314
900 -0.00316104685606
910 -0.0124742514530709
920 -0.0149772916983194
930 -0.0125109085871892
940 -0.00427542568307551
950 -0.00728093612605602
960 -0.00794963159625478
970 -0.00161007200707459
980 -0.00450087486774039
990 -0.0134101330895167
1000 -0.0151943061387424
1010 -0.0076882512643913
1020 -0.0032072760777592
1030 -0.00729001110674745
1040 -0.00297842524923946
1050 -0.00245815030783514
1060 -0.00390187852901721
1070 -0.00441910797582838
1080 -0.0045633349044024
1090 -0.00447243476847762
1100 -0.00886672984967448
1110 -0.00249866441407608
1120 -0.00248494442213478
1130 -0.00495890909761823
1140 -0.00602361044379527
1150 -0.00272576705050178
1160 -0.000455563128734893
1170 -0.00166033023407687
1180 -0.00247806293350208
1190 -0.00641125883767246
1200 -0.00954119303121916
1210 -0.0149321829873511
1220 -0.0112237536594997
1230 -0.00299421729487455
1240 -0.00517431191684079
1250 -0.0152851236777626
1260 -0.0105553549435277
1270 -0.000662035906862299
1280 -0.000173267295061792
1290 -0.00318086237799586
1300 -0.00581596355869068
1310 -0.00743141048231935
1320 -0.0108124501234686
1330 -0.0110810625543583
1340 -0.0110118502484513
1350 -0.00436705492613219
1360 -0.0027322546360636
1370 -0.00652269345757665
1380 -0.00370954876113565
1390 -0.003730819167792
1400 -0.00220083196574256
1410 -0.00487992489222062
1420 -0.010826989027216
1430 -0.0111192588598051
1440 -0.0119719008540421
1450 -0.00225278204369028
1460 0.000840091318574572
1470 -0.00507523305687364
1480 -0.0113275173319948
1490 -0.0111321325279873
1500 4.57628861286175e-05
1510 -0.000460881731926661
1520 -0.00455549363895209
1530 -0.00445809916772098
1540 -0.00128560541281536
1550 0.00108086237579138
1560 -0.00253850726063014
1570 0.00359936604905067
1580 -0.00109615932684398
1590 -0.00109973481025327
1600 -0.00289177018681837
1610 -0.00500532264740198
1620 -0.00838587373610471
1630 -0.00946161833629898
1640 -0.00232496290443492
1650 -0.000533277804868353
1660 -0.00616479091656827
1670 -0.0125720860009879
1680 -0.00656108139172757
1690 -0.00128291993830972
1700 0.00282464699705393
1710 -0.00254145682056123
1720 -0.00972920803989086
1730 -0.0124861709993316
1740 -0.00298760656018372
1750 -0.00328779054499743
1760 -0.00792561759605336
1770 -0.0108831911832513
1780 -0.0056491623472341
1790 -0.00143010430419477
1800 -0.00491817266224175
1810 -0.0105755875600093
1820 -0.00717028893176899
1830 -0.0132099855633393
1840 -0.0149535405556557
1850 -0.0167577496197264
1860 -0.00795221408363933
1870 -0.00034175088711122
1880 -0.0028066902447648
1890 -0.00353695181718211
1900 -0.0106829230907051
1910 -0.0130437703700483
1920 -0.0106004923053559
1930 -0.00310939719722766
1940 -0.00160748943682657
1950 0.00206575922245786
1960 0.000425344959243726
1970 -0.00127656078880216
1980 -0.00618728685522931
1990 -0.00973135861501468
2000 -0.0120237846264327
2010 -0.00752848298034461
2020 -0.00139103201452809
2030 -0.00153970695587355
2040 -0.00147338468392001
2050 -0.00138717999471318
2060 -0.00452539341091943
2070 -0.00569799303031686
2080 -0.0145844236310511
2090 -0.0194731499004836
2100 -0.0181502867997102
2110 -0.00595038156303979
2120 -0.00429074498897261
2130 -0.0121045869347789
2140 -0.0118810379133251
2150 -0.00649222395767361
2160 -0.0123579457473881
2170 -0.00787603301313819
2180 -0.00604752589031869
2190 -0.00516010335996841
2200 -0.00420068843294633
2210 -0.00922134750852493
2220 -0.00552873083806633
2230 -0.00765346018725591
2240 -0.00843472958013079
2250 -0.0114706187749181
2260 -0.00677046028249073
2270 -0.0079922030540445
2280 -0.00391783807674236
2290 -0.00128999159460044
2300 -0.00252192603834722
2310 -0.00750307154259652
2320 -0.00998188425212126
2330 -0.0158815523668434
2340 -0.0170411185121489
2350 -0.0116672390729647
2360 -0.000939133046278426
2370 -0.00493156239655792
2380 -0.00630345347652788
2390 -0.00530100089749152
2400 -0.00199837849939631
2410 -0.00833598803135915
2420 -0.00761726870242487
2430 -0.00648814331270901
2440 -0.00361198988819195
2450 -0.00873661927260448
2460 -0.00766580301788098
2470 -0.0049983094300386
2480 -0.00661486622799472
2490 -0.0113735281000032
2500 -0.0157074689906623
2510 -0.0107487326096449
2520 -0.00318292614279126
2530 -0.00636328260607117
2540 -0.00341425069742716
2550 -0.00208239523454118
2560 -0.00333730518491679
2570 -0.005083958363394
2580 -0.00743533340669212
2590 -0.0140421379176774
2600 -0.0192696699263245
2610 -0.0120916027738564
2620 -0.002195625936102
2630 -0.00595611381263163
2640 -0.00231372751066454
2650 -0.00307444848811454
2660 -0.00516230859425974
2670 -0.00446811443362956
2680 -0.00422016537849648
2690 -0.00635365766008689
2700 -0.00669889325362095
2710 -0.00544083197937017
2720 -0.00510866025677818
2730 -0.00511839439650426
2740 -0.00563187628101593
2750 -0.00844793612755484
2760 -0.00577726326822165
2770 -0.00449798441884894
2780 -0.0056322084086483
2790 -0.0166467987268146
2800 -0.0159423421639438
2810 -0.0127625780908863
2820 -0.00734170597441411
2830 -0.00597811975741358
2840 -0.00835780099242229
2850 -0.00745326675793535
2860 -0.00820615992378128
2870 -0.00822930678576762
2880 -0.00528660074112489
2890 -0.0074567184932927
2900 -0.00748905659629135
2910 -0.00924166809944923
2920 -0.00554520693294322
2930 -0.0025634589938344
2940 -0.00242837844693876
2950 -0.009704733973197
2960 -0.0150832700150241
2970 -0.00975006837185719
2980 -0.00530260461343298
2990 -0.00358774828560686
3000 -0.00782805058909452
3010 -0.012161825762945
3020 -0.020146683745072
3030 -0.00961176118899932
3040 -0.0127315923187641
3050 -0.00476806913340822
3060 -0.00733937576204208
3070 -0.0053173485028356
3080 -0.00908839255138788
3090 -0.00783859683641346
3100 -0.00861006722905998
3110 -0.00523546076897486
3120 -0.00369544413220386
3130 -0.00523408954336154
3140 -0.0120865464007777
3150 -0.0099832696143682
3160 -0.00709992836269176
3170 -0.00651781476323465
3180 -0.00411400454234904
3190 -0.00336916149034041
3200 -0.0043753646598295
3210 -0.00754418766803426
3220 -0.0142542055839954
3230 -0.0110806986044195
3240 -0.00835533088675071
3250 -0.00397151252106732
3260 -0.00163443992367953
3270 -0.00195527976236988
3280 -0.00155991252890573
3290 -0.00973957842355402
3300 -0.0134526171198854
3310 -0.0120508438255084
3320 -0.00592694818266286
3330 -0.00566533035916775
3340 -0.00589626445332195
3350 -0.00671833704342146
3360 -0.00786866021474359
3370 -0.00759056963444178
3380 -0.00755368281498248
3390 -0.00595209725366928
3400 -0.00935199517647508
3410 -0.00879206426099703
3420 -0.00680250588301094
3430 8.24260726192216e-05
3440 -0.00352242174420533
3450 -0.0062918938549967
3460 -0.00598024362444746
3470 -0.00316864305092035
3480 -0.00835343303595934
3490 -0.00948601463401808
3500 -0.00681186781405846
3510 -0.0132784363986386
3520 -0.0126196333486448
3530 -0.00634450203797701
3540 -0.00373851639962691
3550 -0.00520614490519661
3560 -0.00490915971101642
3570 -0.00788187443924823
3580 -0.0054238052149532
3590 -0.00472490901248376
3600 -0.00960257482514022
3610 -0.0140726671793986
3620 -0.0142480535644451
3630 -0.0154347631202822
3640 -0.0126165470045632
3650 -0.00791767610969489
3660 -0.0125722600194884
3670 -0.0134444567855955
3680 -0.00652037731255787
3690 -0.00615330724092273
3700 -0.0074173857462231
3710 -0.00832626225111319
3720 -0.00735941193876462
3730 -0.00677763809386206
3740 -0.00534658798468153
3750 -0.0056213637989303
3760 -0.00764872804640491
3770 -0.0101760305922394
3780 -0.0143976763994923
3790 -0.0152484894129287
3800 -0.0135671663025306
3810 -0.0141087370778083
3820 -0.00696563445270527
3830 -0.00494228187294952
3840 -0.00236258688625714
3850 -0.00765121517524887
3860 -0.00896198132272135
3870 -0.0151017567919394
3880 -0.0219222440035914
3890 -0.0148418244251915
3900 -0.0265582834055119
3910 -0.0178813635108447
3920 -0.00753409846261058
3930 -0.00537434969528606
3940 -0.0061241680356198
3950 -0.00404336137211096
3960 -0.00201907413030671
3970 -0.00246426633029621
3980 -0.0060125687709691
3990 -0.00680601511371091
4000 -0.00685363827366945
4010 -0.00665250424843314
4020 -0.0111780001789765
4030 -0.00949482629755721
4040 -0.00353653120434727
4050 -0.00476175929241873
4060 -0.00349815281642334
4070 -0.0140867475666727
4080 -0.0117397479923126
4090 -0.00795978308767245
4100 -0.00507009981437173
4110 -0.00786696093928894
4120 -0.00904274768922034
4130 -0.00883688996503142
4140 -0.00880086310167796
4150 -0.0127083498025023
4160 -0.010792547531858
4170 -0.00939374418000231
4180 -0.00808606826617181
4190 -0.0144302770888701
4200 -0.016314098111497
4210 -0.0123598923127833
4220 -0.00740066368023217
4230 -0.0279374116369335
4240 -0.027521802421696
4250 -0.0121743586796473
4260 -0.00487406399452103
4270 -0.00699123487534895
4280 -0.00556631764195382
4290 -0.00841858603589314
4300 -0.00677806387967348
4310 -0.00851373881872449
4320 -0.00854018267526127
4330 -0.00808478280945161
4340 -0.00385190066252894
4350 -0.00377205476154997
4360 -0.0127622439743118
4370 -0.0112099688694036
4380 -0.0141079807322632
4390 -0.0194242539064755
4400 -0.0184410020397237
4410 -0.0132871951419204
4420 -0.0122617413534022
4430 -0.0130947927377109
4440 -0.0102561443976682
4450 -0.0151798406953992
4460 -0.0091092028149484
4470 -0.007596797070505
4480 -0.00757271293912351
4490 -0.00983808869526956
4500 -0.00574687491115396
4510 -0.0118101561038713
4520 -0.0155288885010894
4530 -0.0107899997202742
4540 -0.0105236200780968
4550 -0.0147810336373247
4560 -0.0158282139524325
4570 -0.00935322553001069
4580 -0.00650524180574829
4590 -0.00620115753409573
4600 -0.00696423586964996
4610 -0.0104209568645588
4620 -0.0171519848719797
4630 -0.0222046710712804
4640 -0.0177631109999818
4650 -0.0139545958524134
4660 -0.0107391984645655
4670 -0.00700421250817115
4680 -0.00784671373959709
4690 -0.00987781147712738
4700 -0.00854304299732425
4710 -0.00802737651316124
4720 -0.0157035633367694
4730 -0.0164443892456836
4740 -0.0279386344796409
4750 -0.027929940604896
4760 -0.0173130636764873
4770 -0.00994640378435065
4780 -0.00563598758845058
4790 -0.0103492575995328
4800 -0.0167257109710459
4810 -0.0126650624214768
4820 -0.0172049078199101
4830 -0.0116138487114544
4840 -0.0102367229897708
4850 -0.00587187576235749
4860 -0.00512621249781887
4870 -0.00314461456928549
4880 -0.00483815773529885
4890 -0.00568288585268258
4900 -0.00812768539550977
4910 -0.0114601136633269
4920 -0.0101930519812603
4930 -0.0131856740660385
4940 -0.0114562568141496
4950 -0.0108599172682285
4960 -0.0120851086798904
4970 -0.0132912656571139
};
\addplot [line width=2pt, color1]
table {%
0 0.360305875534391
10 0.259301149339419
20 0.135083166144305
30 0.0641800829327295
40 0.000551474610876408
50 -0.00873451851136648
60 -0.0124956136756574
70 -0.0157401643337812
80 -0.0204382107763342
90 -0.0251591131617158
100 -0.0264635890403213
110 -0.0301400847059699
120 -0.0309166237848876
130 -0.0399366839148252
140 -0.0358751399403673
150 -0.0346955570665568
160 -0.023925123843444
170 -0.0248697952450379
180 -0.0239112166602058
190 -0.0256091349012877
200 -0.0223546508553682
210 -0.026889674972881
220 -0.0274404864198914
230 -0.0276957178942848
240 -0.0211326586348741
250 -0.0187133630296694
260 -0.0154707324656931
270 -0.0138509245904629
280 -0.0200073742628183
290 -0.0139735921577949
300 -0.0114661747603611
310 -0.0131842503588769
320 -0.0187089728470619
330 -0.0153988974581773
340 -0.0128624634833432
350 -0.014963481571865
360 -0.0123490804304373
370 -0.0151697020459727
380 -0.0102239209849836
390 -0.0110325363236473
400 -0.0110017917553563
410 -0.00902815795581915
420 -0.0107107736163491
430 -0.016237645029704
440 -0.00854064274610465
450 -0.00847715350102021
460 -0.0121708878137918
470 -0.0130952513900135
480 -0.0131020591202949
490 -0.0148796241541535
500 -0.0121836197924742
510 -0.00571966586866296
520 -0.00837776842640057
530 -0.00787350594271349
540 -0.00584340536254608
550 -0.00953785929425841
560 -0.00779388911405604
570 -0.00408617038981063
580 -0.00324904068994229
590 -0.00916074023465249
600 -0.00861137682782505
610 -0.00778829245039829
620 -0.00450483521288092
630 -0.00068367797072554
640 -0.0118046014731648
650 -0.0156764359250886
660 -0.0170205792167492
670 -0.00335698133720124
680 -0.00613931774318312
690 -0.0107794500238758
700 -0.00819392670425731
710 -0.0047412096463372
720 -0.00750975742192633
730 -0.00783425395001657
740 -0.00473751202870361
750 -0.00764800213360044
760 -0.00281378543162661
770 -0.00490527775530989
780 -0.0131032005701036
790 -0.0111121029011574
800 -0.00632759241544683
810 -0.00434321831725287
820 -0.00417795338839491
830 -0.00333001886325133
840 -0.00190026212643652
850 -0.00364087140362268
860 -0.00905585741925443
870 -0.00978718307985836
880 -0.00821155339974865
890 -0.00487567640788314
900 -0.00316104685606
910 -0.0107049387709987
920 -0.0132079790162472
930 -0.010741595905117
940 -0.00427542568307551
950 -0.00728093612605602
960 -0.00794963159625478
970 -0.00161007200707459
980 -0.00450087486774039
990 -0.0134101330895167
1000 -0.0151943061387424
1010 -0.0076882512643913
1020 -0.0032072760777592
1030 -0.00729001110674746
1040 -0.00297842524923947
1050 -0.00245815030783514
1060 -0.00390187852901721
1070 -0.00441910797582838
1080 -0.0045633349044024
1090 -0.00447243476847762
1100 -0.00886672984967448
1110 -0.00249866441407608
1120 -0.00248494442213478
1130 -0.00495890909761823
1140 -0.00602361044379528
1150 -0.00272576705050179
1160 -0.000455563128734888
1170 -0.00166033023407687
1180 -0.00247806293350208
1190 -0.00641125883767246
1200 -0.00954119303121916
1210 -0.0149321829873511
1220 -0.0112237536594997
1230 -0.00299421729487455
1240 -0.00517431191684078
1250 -0.0152851236777626
1260 -0.0105553549435277
1270 -0.000662035906862302
1280 -0.000173267295061794
1290 -0.00318086237799586
1300 -0.00581596355869068
1310 -0.00743141048231935
1320 -0.0108124501234686
1330 -0.0110810625543583
1340 -0.0110118502484513
1350 -0.0043670549261322
1360 -0.0027322546360636
1370 -0.00652269345757664
1380 -0.00370954876113565
1390 -0.003730819167792
1400 -0.00220083196574256
1410 -0.00487992489222063
1420 -0.00979386811395719
1430 -0.0100861379465463
1440 -0.0109387799407833
1450 -0.00225278204369028
1460 0.000840091318574561
1470 -0.00507523305687365
1480 -0.0113275173319948
1490 -0.0111321325279873
1500 4.57628861286108e-05
1510 -0.000460881731926672
1520 -0.0045554936389521
1530 -0.00445809916772099
1540 -0.00128560541281537
1550 0.00108086237579138
1560 -0.00253850726063014
1570 0.00359936604905066
1580 -0.00109615932684397
1590 -0.00109973481025326
1600 -0.00289177018681836
1610 -0.00500532264740198
1620 -0.0083858737361047
1630 -0.00946161833629898
1640 -0.00232496290443492
1650 -0.000533277804868355
1660 -0.00616479091656828
1670 -0.0125720860009879
1680 -0.00656108139172757
1690 -0.00128291993830971
1700 0.00282464699705395
1710 -0.00254145682056124
1720 -0.00972920803989087
1730 -0.0124861709993316
1740 -0.00298760656018374
1750 -0.00328779054499744
1760 -0.00792561759605339
1770 -0.0108831911832513
1780 -0.00564916234723411
1790 -0.00143010430419478
1800 -0.00491817266224175
1810 -0.0105755875600093
1820 -0.007170288931769
1830 -0.0110059179445461
1840 -0.0127494729368626
1850 -0.0145536820009332
1860 -0.00795221408363933
1870 -0.000341750887111201
1880 -0.00280669024476477
1890 -0.00353695181718211
1900 -0.0106829230907051
1910 -0.0130437703700483
1920 -0.0106004923053559
1930 -0.00310939719722763
1940 -0.00160748943682655
1950 0.00206575922245787
1960 0.00042534495924373
1970 -0.00127656078880217
1980 -0.00618728685522932
1990 -0.00973135861501469
2000 -0.0120237846264327
2010 -0.00752848298034461
2020 -0.00139103201452809
2030 -0.00153970695587356
2040 -0.00147338468392001
2050 -0.00138717999471317
2060 -0.00452539341091942
2070 -0.00569799303031687
2080 -0.0145844236310511
2090 -0.0194731499004836
2100 -0.0168061870500216
2110 -0.00460628181335119
2120 -0.00294664523928401
2130 -0.0105662993054629
2140 -0.0103427502840091
2150 -0.00649222395767359
2160 -0.0114782407379612
2170 -0.00699632800371131
2180 -0.00604752589031869
2190 -0.00516010335996842
2200 -0.00420068843294632
2210 -0.00922134750852492
2220 -0.00552873083806632
2230 -0.00765346018725588
2240 -0.00839077855538918
2250 -0.0116559661449642
2260 -0.00699975867727844
2270 -0.00736133953861622
2280 -0.00305767616652637
2290 -0.00128999159460045
2300 -0.00252192603834723
2310 -0.00750307154259653
2320 -0.00998188425212125
2330 -0.0148612337110519
2340 -0.0159733776088937
2350 -0.0116198168255011
2360 -0.000891710798814779
2370 -0.0049315623965579
2380 -0.00630345347652788
2390 -0.00530100089749152
2400 -0.00199837849939632
2410 -0.00833598803135916
2420 -0.00761726870242487
2430 -0.00648814331270901
2440 -0.00361198988819195
2450 -0.00873661927260448
2460 -0.00766580301788099
2470 -0.00499830943003859
2480 -0.00661486622799471
2490 -0.0112956534881747
2500 -0.0153468530181519
2510 -0.0104220887304368
2520 -0.00305544662398066
2530 -0.00627970560578689
2540 -0.00333067369714286
2550 -0.00208239523454117
2560 -0.0033373051849168
2570 -0.00508395836339401
2580 -0.00743533340669212
2590 -0.0140421379176774
2600 -0.0192696699263246
2610 -0.0120916027738564
2620 -0.002195625936102
2630 -0.00595611381263162
2640 -0.00231372751066453
2650 -0.00307444848811454
2660 -0.00491148505262424
2670 -0.00421729089199407
2680 -0.00422016537849648
2690 -0.00631990462580071
2700 -0.00666514021933475
2710 -0.00540707894508399
2720 -0.00510866025677818
2730 -0.00499105700730274
2740 -0.00550453889181441
2750 -0.0083077942429283
2760 -0.00576445877279664
2770 -0.00448517992342393
2780 -0.00559853913410042
2790 -0.0164216985639645
2800 -0.0157172420010937
2810 -0.0125711472025841
2820 -0.00731516396415327
2830 -0.00579175360968156
2840 -0.00814641822541646
2850 -0.00726842600119036
2860 -0.00812694437803126
2870 -0.00815009124001762
2880 -0.00528660074112491
2890 -0.00745671849329271
2900 -0.00748905659629135
2910 -0.00924166809944922
2920 -0.00538397835441949
2930 -0.00240223041531068
2940 -0.00224786189325162
2950 -0.00944080834436716
2960 -0.0148386323613576
2970 -0.00950543071819076
2980 -0.00530260461343299
2990 -0.00358774828560685
3000 -0.00779975744661517
3010 -0.0120330681061922
3020 -0.0200179260883192
3030 -0.0095999996068102
3040 -0.0127315923187641
3050 -0.00476806913340822
3060 -0.00732086536073861
3070 -0.00529883810153214
3080 -0.00883284346790579
3090 -0.00758304775293137
3100 -0.00861006722905998
3110 -0.00523546076897487
3120 -0.00369544413220385
3130 -0.00523408954336154
3140 -0.0121040594249742
3150 -0.0100007826385647
3160 -0.00684960572017914
3170 -0.00625800443415979
3180 -0.0041045168557868
3190 -0.00335967380377816
3200 -0.00435037967146071
3210 -0.00751920267966547
3220 -0.0140095263077985
3230 -0.0108610043165915
3240 -0.00814369789311453
3250 -0.00394794713903111
3260 -0.00163443992367953
3270 -0.00195527976236988
3280 -0.00155991252890573
3290 -0.00973957842355403
3300 -0.0134338039542041
3310 -0.0120320306598271
3320 -0.00592894459306128
3330 -0.00568613993524747
3340 -0.00591707402940167
3350 -0.00661659341608809
3360 -0.00776691658741021
3370 -0.00747241831021918
3380 -0.00753727511809325
3390 -0.00593568955678005
3400 -0.00935199517647508
3410 -0.0086367189989083
3420 -0.00664716062092221
3430 8.2426072619225e-05
3440 -0.0034199115633708
3450 -0.00618938367416217
3460 -0.00587773344361294
3470 -0.00316864305092035
3480 -0.00827439424388757
3490 -0.00940697584194632
3500 -0.00681186781405845
3510 -0.0132240863119853
3520 -0.0125652832619915
3530 -0.00634450203797701
3540 -0.00373851639962691
3550 -0.0052061449051966
3560 -0.0049091597110164
3570 -0.00777976032115458
3580 -0.00532169109685955
3590 -0.0046227948943901
3600 -0.00848623039597307
3610 -0.0113181316350108
3620 -0.0118009255426581
3630 -0.0129876350984953
3640 -0.0118076100979969
3650 -0.00785980714249757
3660 -0.0106550210278599
3670 -0.0115272177939669
3680 -0.00652037731255789
3690 -0.00615330724092274
3700 -0.0074173857462231
3710 -0.00817046818014275
3720 -0.00720361786779419
3730 -0.0066365710866476
3740 -0.00534658798468153
3750 -0.00553606901566985
3760 -0.00748833402416721
3770 -0.0101009313532621
3780 -0.0143121969530863
3790 -0.0151630099665227
3800 -0.0134226150634169
3810 -0.0137967539782061
3820 -0.00672733990640849
3830 -0.00470398732665274
3840 -0.0022917242004488
3850 -0.00765121517524887
3860 -0.00896198132272134
3870 -0.0151017567919394
3880 -0.0217470831880032
3890 -0.0146666636096033
3900 -0.0263329106397757
3910 -0.0178311515606967
3920 -0.00753409846261059
3930 -0.00537434969528608
3940 -0.00612416803561981
3950 -0.00403727133472071
3960 -0.00201298409291646
3970 -0.00245817629290596
3980 -0.00576601262014249
3990 -0.0065594589628843
4000 -0.00660708212284283
4010 -0.00665250424843314
4020 -0.011162916252121
4030 -0.00947974237070169
4040 -0.00352921603416846
4050 -0.00475444412223991
4060 -0.00349815281642334
4070 -0.0138783886635562
4080 -0.0115313890891961
4090 -0.00780511513771602
4100 -0.00432462651666181
4110 -0.00712148764157901
4120 -0.00829032117845097
4130 -0.00852305979895245
4140 -0.00849398614865842
4150 -0.0124562801723443
4160 -0.010792547531858
4170 -0.0093937441800023
4180 -0.00775106177072037
4190 -0.0139212847218513
4200 -0.0161205826849845
4210 -0.0123392169285181
4220 -0.00740066368023217
4230 -0.0275157574832715
4240 -0.0270800493596243
4250 -0.0117326056175756
4260 -0.00481834862348644
4270 -0.00691667722246038
4280 -0.00554747536009983
4290 -0.00838091594322728
4300 -0.00675923606886161
4310 -0.00851373881872448
4320 -0.00852380645716483
4330 -0.00806840659135516
4340 -0.00385190066252893
4350 -0.00377205476154996
4360 -0.0127622439743118
4370 -0.0112099688694036
4380 -0.0137350857113517
4390 -0.0189627630823626
4400 -0.0179795112156108
4410 -0.013198599338719
4420 -0.012022310561774
4430 -0.0128553619460827
4440 -0.0099594951895854
4450 -0.0148831914873164
4460 -0.00910920281494839
4470 -0.0074065168773194
4480 -0.00699746857963477
4490 -0.00945312452896641
4500 -0.00574687491115396
4510 -0.0117758955904262
4520 -0.0154946279876443
4530 -0.0105775495509923
4540 -0.010311169908815
4550 -0.0145869795831679
4560 -0.0155051606113581
4570 -0.00903017218893634
4580 -0.00639578982188427
4590 -0.00609170555023171
4600 -0.00685478388578593
4610 -0.0103971581343222
4620 -0.0166465600433728
4630 -0.0216992462426735
4640 -0.0176427838904743
4650 -0.0138933916913321
4660 -0.0106779943034842
4670 -0.00658819993280154
4680 -0.00743070116422748
4690 -0.00945266022505295
4700 -0.00781102903371955
4710 -0.00724107071950299
4720 -0.0127112116943
4730 -0.0132892987244145
4740 -0.021075814084049
4750 -0.023868346603958
4760 -0.0171558395184346
4770 -0.00983685204253357
4780 -0.00562253761380828
4790 -0.0102719195706718
4800 -0.0160681013123276
4810 -0.0120713408169771
4820 -0.0164532633322266
4830 -0.0113039537355727
4840 -0.0101091631676292
4850 -0.00551787980180963
4860 -0.004772216537271
4870 -0.0030145579752455
4880 -0.00470810114125887
4890 -0.00568288585268258
4900 -0.00809165469021159
4910 -0.0113836814050355
4920 -0.00994846394440707
4930 -0.0128850888547802
4940 -0.0110676819937488
4950 -0.0104607094505716
4960 -0.0119697997394306
4970 -0.0133776123115886
};
\addplot [line width=2pt, color2]
table {%
0 0.514521792582698
10 0.389466773144827
20 0.196705285124661
30 0.0930970238426491
40 0.029175886330778
50 0.000465262909443069
60 -0.00569666720399445
70 -0.0137579943680316
80 -0.0184193416380424
90 -0.023647815710782
100 -0.0261717288927673
110 -0.0286295574805695
120 -0.0237107896853558
130 -0.0299127223069672
140 -0.0271513305327971
150 -0.0294913030012867
160 -0.0210735327785437
170 -0.0201710595884947
180 -0.0189950842297844
190 -0.0205959624531079
200 -0.0217228337213146
210 -0.0249221031899287
220 -0.0256449734843773
230 -0.0259002049587707
240 -0.0206729003482587
250 -0.0187133630296694
260 -0.0154342568154391
270 -0.0138144489402089
280 -0.0199708986125643
290 -0.0139735921577949
300 -0.0114661747603611
310 -0.0131842503588769
320 -0.0187089728470619
330 -0.0153988974581773
340 -0.0128624634833432
350 -0.014963481571865
360 -0.0123490804304373
370 -0.0151697020459727
380 -0.0102239209849836
390 -0.0110325363236473
400 -0.0110017917553563
410 -0.00902815795581915
420 -0.0107107736163491
430 -0.016237645029704
440 -0.00854064274610465
450 -0.00847715350102021
460 -0.0121708878137918
470 -0.0130952513900135
480 -0.0131020591202949
490 -0.0148796241541535
500 -0.0121836197924742
510 -0.00571966586866296
520 -0.00837776842640057
530 -0.00787350594271349
540 -0.00584340536254608
550 -0.00953785929425841
560 -0.00779388911405604
570 -0.00408617038981063
580 -0.00324904068994229
590 -0.00916074023465249
600 -0.00861137682782505
610 -0.00778829245039829
620 -0.00450483521288092
630 -0.00068367797072554
640 -0.0037825899955142
650 -0.00765442444743801
660 -0.00899856773909864
670 -0.00335698133720124
680 -0.00613931774318312
690 -0.0107794500238758
700 -0.00819392670425731
710 -0.0047412096463372
720 -0.00750975742192633
730 -0.00783425395001657
740 -0.00473751202870361
750 -0.00764800213360044
760 -0.00281378543162661
770 -0.00490527775530989
780 -0.0125968007036097
790 -0.0106057030346635
800 -0.00632759241544683
810 -0.00434321831725287
820 -0.00417795338839491
830 -0.00333001886325133
840 -0.00190026212643652
850 -0.00364087140362268
860 -0.00905585741925443
870 -0.00978718307985836
880 -0.00821155339974865
890 -0.00487567640788314
900 -0.00316104685606
910 -0.00622557074823146
920 -0.00872861099347995
930 -0.00626222788234974
940 -0.00427542568307551
950 -0.00583693936838491
960 -0.00650563483858367
970 -0.00161007200707459
980 -0.00450087486774039
990 -0.0128397319233254
1000 -0.0146239049725511
1010 -0.00741462109412875
1020 -0.0032072760777592
1030 -0.00729001110674745
1040 -0.00297842524923946
1050 -0.00245815030783514
1060 -0.0039018785290172
1070 -0.00441910797582837
1080 -0.0045633349044024
1090 -0.00402448774545965
1100 -0.00841878282665651
1110 -0.00249866441407608
1120 -0.00248494442213478
1130 -0.00495890909761823
1140 -0.00602361044379527
1150 -0.00272576705050179
1160 -0.000455563128734888
1170 -0.00166033023407687
1180 -0.00247806293350208
1190 -0.00601293122250795
1200 -0.00901583669594238
1210 -0.014617337994914
1220 -0.0109089086670626
1230 -0.00280640102254972
1240 -0.00517431191684078
1250 -0.0151569438930115
1260 -0.0104271751587766
1270 -0.000533856122111176
1280 -0.000173267295061794
1290 -0.00318086237799586
1300 -0.00581596355869068
1310 -0.00743141048231934
1320 -0.0108124501234686
1330 -0.0104809023485693
1340 -0.00975834532888121
1350 -0.00335318983179027
1360 -0.00237173425550267
1370 -0.00616217307701569
1380 -0.00370954876113565
1390 -0.00359634120868156
1400 -0.00206635400663212
1410 -0.00474544693311019
1420 -0.00689993968665663
1430 -0.0071922095192457
1440 -0.00804485151348271
1450 -0.00225278204369028
1460 0.000840091318574567
1470 -0.00507523305687363
1480 -0.0110894443928313
1490 -0.0108940595888238
1500 4.57628861286108e-05
1510 -0.000460881731926672
1520 -0.00422275404959904
1530 -0.00412535957836792
1540 -0.000952865823462303
1550 0.00108086237579138
1560 -0.00253850726063015
1570 0.00359936604905066
1580 -0.00109615932684397
1590 -0.00109973481025325
1600 -0.00289177018681833
1610 -0.00500532264740195
1620 -0.00647756430181859
1630 -0.00755330890201286
1640 -0.00232496290443491
1650 -0.00042677718091984
1660 -0.00605829029261977
1670 -0.0118793704938247
1680 -0.00597486650851287
1690 -0.0012829199383097
1700 0.00282464699705395
1710 -0.00230012792416152
1720 -0.00948787914349115
1730 -0.0118678268715643
1740 -0.00261059132881614
1750 -0.00291077531362983
1760 -0.00792561759605337
1770 -0.0108831911832513
1780 -0.00530536750272251
1790 -0.00108630945968318
1800 -0.00457437781773016
1810 -0.00976230666308658
1820 -0.00635700803484626
1830 -0.00466738490020086
1840 -0.00561801524950271
1850 -0.00552191726405326
1860 -0.00525898239110463
1870 -0.000341750887111213
1880 -0.0028066902447648
1890 -0.00353695181718213
1900 -0.0106829230907051
1910 -0.0110055714777448
1920 -0.00856229341305245
1930 -0.00228466309216727
1940 -0.000782755331766163
1950 0.00207949207327005
1960 0.000439077810055905
1970 -0.00126282793799
1980 -0.00570112576553475
1990 -0.00789254313780662
2000 -0.0106711302389192
2010 -0.00617582859283113
2020 -0.00139103201452808
2030 -0.00100207893123115
2040 -0.000935756659277603
2050 -0.000849551970070777
2060 -0.00332586991384228
2070 -0.00449846953323973
2080 -0.00981829275205854
2090 -0.0143432286671906
2100 -0.00992756616588465
2110 -0.0013878368170958
2120 -0.00135185457670098
2130 -0.00632900167789885
2140 -0.00610545265644505
2150 -0.00645105049482677
2160 -0.00716823679902974
2170 -0.00268632406477984
2180 -0.00466171863775771
2190 -0.00373474277046892
2200 -0.0034544493103477
2210 -0.00694198528235173
2220 -0.00399560773449176
2230 -0.00432951002369893
2240 -0.00457342094830086
2250 -0.00524424160498785
2260 -0.00275861827443571
2270 -0.00118095649003244
2280 -0.000670526676018711
2290 -0.00128999159460045
2300 -0.00214466054560264
2310 -0.0040944640764812
2320 -0.00467708898109381
2330 -0.00551947698047221
2340 -0.00754983820577029
2350 -0.00464461220351777
2360 0.00270018552017065
2370 0.000218719254308427
2380 -0.00103435107047924
2390 -1.98230184030329e-05
2400 -0.00176251965987385
2410 -0.00557516515923479
2420 -0.00469390702944421
2430 -0.006070479424261
2440 -0.00328719086222777
2450 -0.00463599600366354
2460 -0.00365541264237505
2470 -0.00199118927622977
2480 -0.00563205034418486
2490 -0.00696914654753039
2500 -0.00494820063987592
2510 -0.00340851257000518
2520 -0.0020135520111032
2530 -0.00569978315765252
2540 -0.0023657257308724
2550 -0.0016973697164051
2560 -0.00243521622693193
2570 -0.00395749105187464
2580 -0.00392888374970527
2590 -0.00785059731925764
2600 -0.00708371704681229
2610 -0.00218530873756799
2620 -0.00059708670383458
2630 -0.00407066725160855
2640 -0.000517692395349044
2650 -0.00176877589376525
2660 -0.00333287539328526
2670 -0.00308948176784173
2680 -0.000552574907277322
2690 -0.00117930471646391
2700 -0.00452429176041761
2710 -0.00407539877130764
2720 -0.00418473908916895
2730 -0.00264551031930435
2740 -0.00336221939269053
2750 -0.00323245729623456
2760 -0.00275627813198625
2770 -0.00202958692319401
2780 -0.00420904525247435
2790 -0.00786290567090238
2800 -0.00718815654490422
2810 -0.00725599469373698
2820 -0.00552825237544518
2830 -0.00371610355611508
2840 -0.00401077591435571
2850 -0.00416225338093981
2860 -0.00541255395778756
2870 -0.00483234224968982
2880 -0.00402677853998199
2890 -0.00311141725722951
2900 -0.00409630704371363
2910 -0.00574527821908058
2920 -0.0035642274667032
2930 -0.00142345310257252
2940 -0.000635638180446987
2950 -0.00299711973000722
2960 -0.00595883521219437
2970 -0.000675975047514218
2980 -0.00223763194472933
2990 -0.00259556002454759
3000 -0.0059329488019894
3010 -0.0040019473395003
3020 -0.00670074647120967
3030 -0.00182309481495487
3040 -0.00514345089696914
3050 -0.00304197044667778
3060 -0.00194593846362274
3070 -0.000942712632663575
3080 -0.00269950150042399
3090 -0.00219215996904377
3100 -0.00420013351696145
3110 -0.00300367528968886
3120 -0.00242444846836895
3130 -0.00403171825638686
3140 -0.00690040730546722
3150 -0.00477073973201886
3160 -0.00294230206472197
3170 -0.00340842482747961
3180 -0.00264409382137422
3190 -0.00290470686282611
3200 -0.0019251804604128
3210 -0.00266269586225166
3220 -0.00282198469123529
3230 -0.00158656903535553
3240 -0.00176838387737425
3250 -0.00171614663867897
3260 -0.000701656899334802
3270 -0.00153811734741279
3280 -0.00105757501206263
3290 -0.00198923472708066
3300 -0.00304018845346666
3310 -0.00465311679790607
3320 -0.000518438709560537
3330 -0.00209622371937433
3340 -0.00393877980844343
3350 -0.00362923658585397
3360 -0.00475534566361924
3370 -0.00342189162035939
3380 -0.00471749878802414
3390 -0.00452592930018995
3400 -0.0037023966652039
3410 -0.00303721620538007
3420 -0.00148234015157717
3430 0.000206404496240157
3440 -0.00107398579240424
3450 -0.00340310830785497
3460 -0.00299454337542978
3470 -0.00193753494276631
3480 -0.00330036046117246
3490 -0.00350305024691103
3500 -0.00347502254680747
3510 -0.0018048546524983
3520 -0.00238276354474893
3530 -0.0037921140731542
3540 -0.00273700399604896
3550 -0.00234258703314673
3560 -0.00197998501657908
3570 -0.00251703458138558
3580 -0.00107775127984993
3590 -0.00260595875121695
3600 -0.00307548214146161
3610 -0.00291054006392958
3620 -0.00200332052550186
3630 -0.00295176862586499
3640 -0.00358257533463125
3650 -0.00469278945826641
3660 -0.00287329409575992
3670 -0.00364299656772981
3680 -0.00351238163853208
3690 -0.00233939527822816
3700 -0.00417070700362698
3710 -0.00218969512202163
3720 -0.00315997225028438
3730 -0.0031521141961518
3740 -0.00371726468513284
3750 -0.0023793879832406
3760 -0.00255187733094114
3770 -0.00321609952229698
3780 -0.00469839096516568
3790 -0.00380386593949948
3800 -0.00509589691994194
3810 -0.00391274414911938
3820 -0.00188661481467628
3830 -0.00178784427615971
3840 -0.00174280118042563
3850 -0.00347985907599924
3860 -0.00184936889537347
3870 -0.0024593497434147
3880 -0.00469599025625887
3890 -0.00330481405290191
3900 -0.00641134184416237
3910 -0.00399611667799819
3920 -0.0019535857483781
3930 -0.00287753700201909
3940 -0.00329384181204902
3950 -0.00143681709911535
3960 -0.00105289156979258
3970 -0.00113062729120185
3980 -0.00198215254399962
3990 -0.00235885255128431
4000 -0.00201547537717519
4010 -0.00334689795810646
4020 -0.00346604890704362
4030 -0.00347970464386854
4040 -0.000976624155202306
4050 -0.00217254881774278
4060 -0.00182758701238049
4070 -0.00297658040363324
4080 -0.00143677630943981
4090 -0.00193278502662831
4100 -0.00197233149249974
4110 -0.0039108009520698
4120 -0.00257072159524919
4130 -0.00143933265599652
4140 -0.00177391660305415
4150 -0.00121591565514067
4160 -0.00183390913174464
4170 -0.00315214202136662
4180 -0.00273174947247169
4190 -0.00295593700383551
4200 -0.00351784177853646
4210 -0.00362223746663992
4220 -0.0011057891337252
4230 -0.00582456573129036
4240 -0.00525077526929768
4250 -0.00217462884135162
4260 -0.00217457992400957
4270 -0.00243568242791604
4280 -0.00258109079802741
4290 -0.00327852359322987
4300 -0.00145625388637806
4310 -0.00207522551468984
4320 -0.00207855182042815
4330 -0.00273501297056383
4340 -0.00226989737442565
4350 -0.00122139614640702
4360 -0.00326667188565659
4370 -0.00217368800517168
4380 -0.00281790085530778
4390 -0.00386881538482201
4400 -0.00405678937827464
4410 -0.00205483510433151
4420 -0.000702353525352507
4430 -0.000986372935918984
4440 -0.000786620503359976
4450 -0.00289350296677914
4460 -0.00188413107797983
4470 -0.00222536245565622
4480 -0.00185890989808964
4490 -0.00400810791188696
4500 -0.0020106375750957
4510 -0.00584755355833391
4520 -0.00474010832689888
4530 -0.00183463360822033
4540 -0.00373127330536725
4550 -0.00344567888445253
4560 -0.000725100060587094
4570 6.43219429460001e-05
4580 -0.00295125058329615
4590 -0.00243824764606097
4600 -0.00202082269985568
4610 -0.00314772223211857
4620 -0.00509256002373032
4630 -0.00408621992508893
4640 -0.00240756454660762
4650 -0.0015876053562705
4660 -0.00223293202463059
4670 -0.00216421915777223
4680 -0.00264469684855716
4690 -0.00260653420401977
4700 -0.00208251999762969
4710 -0.00227234747951595
4720 -0.00430200952574208
4730 -0.0027295353605329
4740 -0.0022328817526378
4750 -0.00113479483945981
4760 -0.000779120187082396
4770 -0.00260716104105261
4780 -0.00118696261245668
4790 -0.0025998300591493
4800 -0.00273523108455833
4810 -0.00209271354148763
4820 -0.0028169549230215
4830 -0.00278707909543583
4840 -0.0035361826718478
4850 -0.00124480023686573
4860 -0.00162413136952413
4870 -7.09076201653933e-05
4880 -0.00108457814108334
4890 -0.00175581008469942
4900 -0.00158106511276018
4910 -0.00124618592466611
4920 -0.00167406625883168
4930 -0.00284194262306423
4940 -0.00137873064832604
4950 -0.00197430149012323
4960 -0.00216946283995294
4970 -0.00336873310857851
};
\addplot [line width=2pt, color3]
table {%
0 0.517423608407303
10 0.394742204140594
20 0.200615061204087
30 0.101929923781857
40 0.0453240755418367
50 0.0151309604323651
60 0.00842777479495377
70 -0.000906988140457088
80 -0.00519694191252938
90 -0.00640052534990431
100 -0.00842484587852127
110 -0.0126728078377914
120 -0.0101394251173042
130 -0.0146041322769679
140 -0.0100636326915219
150 -0.0103267196422848
160 -0.00936367029613393
170 -0.0117773894908987
180 -0.0115495438456037
190 -0.0121580049492422
200 -0.0125071872626086
210 -0.0120759552432196
220 -0.0110956510158053
230 -0.0103935600625027
240 -0.0107690728143371
250 -0.0123254114935844
260 -0.0100689205963079
270 -0.00977975106143731
280 -0.0156253896595877
290 -0.0112930444684798
300 -0.0102000260081843
310 -0.0125483197594963
320 -0.0154671678945658
330 -0.0111281845000838
340 -0.00964065129985102
350 -0.0104403915864862
360 -0.00686350991975871
370 -0.00764574213202025
380 -0.00619263373690728
390 -0.00892622707990654
400 -0.0104896004062078
410 -0.0086064526340968
420 -0.00878636804868933
430 -0.0143132394620443
440 -0.00854064274610465
450 -0.0084504101891855
460 -0.012144144501957
470 -0.010815935716636
480 -0.00920115090526991
490 -0.0105668887860614
500 -0.0107139421612428
510 -0.00538066548544833
520 -0.00748025233267487
530 -0.00697598984898779
540 -0.00584340536254608
550 -0.00656614431928979
560 -0.00437294908716851
570 -0.00329077120248016
580 -0.00233617549707745
590 -0.00822694785692852
600 -0.00737222761379278
610 -0.00640872082364168
620 -0.00371158061126039
630 -0.000652529417716607
640 -0.00179907540435813
650 -0.00558967505361206
660 -0.00694679389107055
670 -0.0026202480468451
680 -0.00483543691440673
690 -0.00947556919509937
700 -0.00689004587548093
710 -0.0047412096463372
720 -0.00750975742192633
730 -0.00769571188583924
740 -0.00459896996452628
750 -0.00764800213360044
760 -0.00281378543162661
770 -0.00490527775530989
780 -0.00918737510854993
790 -0.00660150156042794
800 -0.00396927847157236
810 -0.00380504798808106
820 -0.00402548274854063
830 -0.00333001886325132
840 -0.00190026212643652
850 -0.00353429050714898
860 -0.00828888023772165
870 -0.00905078883558299
880 -0.00755115711468957
890 -0.00467360089798836
900 -0.00251482597927987
910 -0.00629051756530897
920 -0.00879355781055746
930 -0.00677132006631259
940 -0.00397882779074313
950 -0.00282928597831773
960 -0.00343484691838013
970 -0.000405909977431116
980 -0.000806175843246177
990 -0.00323940710061579
1000 -0.00812611739285551
1010 -0.00484313635990458
1020 -0.00179995401615326
1030 -0.00588268904514151
1040 -0.00157110318763352
1050 -0.00245815030783514
1060 -0.00356413724084872
1070 -0.00400764670392987
1080 -0.00415187363250389
1090 -0.000319268272607838
1100 -0.00478728333753472
1110 -0.00217833013624364
1120 -0.00237811581186965
1130 -0.00495890909761823
1140 -0.00521709643424335
1150 -0.00191925304094986
1160 -0.000227580869074628
1170 -0.00133639114888259
1180 -0.00238210610796806
1190 -0.00420171496099103
1200 -0.00615644446840074
1210 -0.00814441095715908
1220 -0.00495745591435363
1230 -0.00220169166593463
1240 -0.000383384793473474
1250 -0.00752154534075557
1260 -0.00111701100869236
1270 0.00217815908928323
1280 0.0012751361886976
1290 -0.00166212504073335
1300 -0.00303389834811327
1310 -0.00435296361266256
1320 -0.00610615258447973
1330 -0.00595167727769635
1340 -0.0058040011766248
1350 1.38903775107613e-06
1360 0.000294325582781412
1370 -0.00257820712448746
1380 -0.00230636498767872
1390 -0.000607686105655341
1400 0.000704935102969866
1410 -0.00198648798000596
1420 -0.00321452742313923
1430 -0.00186319160936835
1440 -0.00303501766020176
1450 -0.00124503412600039
1460 0.000866314490470541
1470 -0.00484451332082316
1480 -0.00529594392628198
1490 -0.00459265001875801
1500 0.00159858038335288
1510 0.00323079255061567
1520 0.000640527967205151
1530 -0.00244584274058962
1540 0.00168422906506399
1550 0.0026410792152791
1560 -0.000782437347509259
1570 0.00379521912268382
1580 -0.000900306253210807
1590 -0.000704211216133219
1600 -0.00191903634201513
1610 -0.00355299056778524
1620 -0.00233954782190219
1630 -0.00337710189246723
1640 -0.00146412221285565
1650 0.00113805876061824
1660 -0.00291357911255638
1670 -0.00515903164361631
1680 -0.00233648160803386
1690 -0.000539938016559534
1700 0.00309472282929414
1710 -0.000187507273723296
1720 -0.00399050899994903
1730 -0.00229272317384203
1740 0.00293477637272699
1750 -0.000126093788868442
1760 -0.00473128401502464
1770 -0.00586633807362946
1780 0.000733429119521371
1790 0.000966063720721122
1800 -0.00219553690630534
1810 -0.00558360403591728
1820 -0.00156834316725833
1830 -0.00132314660331589
1840 -0.00307253658325857
1850 -0.00137831413902812
1860 -0.00138194738809451
1870 0.00136568404087537
1880 0.000204901170989242
1890 -0.000761566060409193
1900 -0.00675163801573745
1910 -0.00489628158701414
1920 -0.00286726348926238
1930 0.0002722019271091
1940 0.00178824774739927
1950 0.00267136703303198
1960 0.00131502028689686
1970 0.000617075545748802
1980 -0.00316022449414518
1990 -0.00401714249291235
2000 -0.00592789569972998
2010 -0.00178187796104274
2020 1.74305585027401e-05
2030 -0.000110012697017453
2040 0.000198810891700757
2050 0.000554912511870278
2060 -0.000858141996277092
2070 -0.00233120365742396
2080 -0.00275582006368051
2090 -0.00427834501105232
2100 0.00127564110266478
2110 0.00410725017064173
2120 0.000467038056827913
2130 -0.00290623473846012
2140 -0.00315459337838872
2150 -0.00307040420427728
2160 -0.00201309741060254
2170 0.00171537105845074
2180 -0.0012502000632265
2190 0.000454153935106227
2200 -0.000606185226940619
2210 -0.0011744272608253
2220 0.000318472474990356
2230 -0.000126052812477946
2240 -0.00237885560365721
2250 -0.0017972266531165
2260 -0.000865325272934558
2270 0.000895558970619565
2280 0.00125054868236879
2290 0.000512339700429527
2300 0.000324057785271718
2310 -0.00130021855252667
2320 -0.00235478291990291
2330 -0.000967530369011245
2340 0.00131000222447856
2350 0.00346447610210447
2360 0.00512762341989753
2370 0.00188995907442636
2380 0.00213394596405672
2390 0.00282633555188514
2400 0.000929144945547117
2410 -0.00204704909078872
2420 0.000259094917914433
2430 -0.00176748269696287
2440 -0.000176810129494971
2450 -0.000985242163065448
2460 -0.000702915148310619
2470 0.000718533816288229
2480 -0.00222128634948436
2490 -0.00304776622965264
2500 -0.000519191500322198
2510 0.000471168649133162
2520 0.00118142618613689
2530 -0.00272441010667182
2540 -0.000349018039052179
2550 -6.29829873981874e-05
2560 -0.000365384081726023
2570 -0.000722969074044214
2580 0.000195347486444301
2590 -0.000604579229323001
2600 0.000797318526776732
2610 0.00227808488693645
2620 0.00192028251296773
2630 -0.000372869917209415
2640 0.00215735304690655
2650 0.000368904333741033
2660 -0.000301838564806077
2670 0.000443285755451812
2680 0.00110631127546606
2690 0.00208430191295095
2700 -0.000270421071565304
2710 -0.000354360233340485
2720 -0.000501158784610131
2730 0.0006073114281338
2740 -0.000216139837897579
2750 0.00075426325138115
2760 0.000271348523431897
2770 7.10536245445775e-05
2780 -0.00157322798286818
2790 -0.00499082890510964
2800 -0.00382274734434169
2810 -0.00469161135057597
2820 -0.0017773261423701
2830 -0.000576943316380213
2840 -0.000563355554741251
2850 -0.00154477515688571
2860 -0.00190489152282363
2870 -0.000942365782348077
2880 -5.69549008358594e-05
2890 0.00239602496535686
2900 0.000641157927401789
2910 -0.000770702116426405
2920 -0.000244227397225887
2930 0.000536795816546153
2940 0.00177612738634642
2950 -0.000277073007879546
2960 -0.00203935927074143
2970 0.00217034575328194
2980 0.000900261182531554
2990 0.000883595146172809
3000 -0.000620728050409063
3010 0.000451829858596252
3020 -0.00152892550581314
3030 0.000667501037784988
3040 -0.00226315182914322
3050 -0.000395643975865116
3060 0.000635273780104462
3070 0.00120022844616278
3080 -0.000348075207916211
3090 0.000228368324802908
3100 -0.000854033619465429
3110 -0.000588251025635775
3120 -0.000540063811751821
3130 -0.0017166069931929
3140 -0.00222151522919878
3150 -3.8288819032419e-05
3160 0.00141706707132788
3170 0.000134103782339289
3180 -0.000175297450248123
3190 -0.000222808661781448
3200 0.00120050010440021
3210 0.00156359364857208
3220 0.000887311887849837
3230 0.000238458886162635
3240 -0.000101448091210949
3250 5.82906778456849e-05
3260 0.00149029841100101
3270 0.000695525279598647
3280 0.00075053879450684
3290 -0.000193410274957093
3300 6.2456147694854e-05
3310 -0.000668241577514099
3320 0.00241779917690869
3330 0.00181481126494315
3340 -0.000270731416004419
3350 -0.000996842140347374
3360 -0.00173117440808963
3370 -3.31094159398804e-06
3380 -0.000381391647327252
3390 -0.000617482734472181
3400 8.75184684930655e-05
3410 0.000782209136263102
3420 0.00148243178689335
3430 0.00197451022614353
3440 0.000152915155565602
3450 -0.00118797612060737
3460 -0.000421621159535835
3470 0.000410394878483683
3480 3.88058702114572e-05
3490 6.60679326281563e-05
3500 -0.000457424797700711
3510 -0.0004031312455822
3520 -0.000512310180922205
3530 -0.00013184341228164
3540 -0.000140724403140235
3550 -0.000176467569108668
3560 0.000139763771472688
3570 -0.00107512806560846
3580 -0.000278610023524759
3590 -0.00105650200161176
3600 -0.00132626502556026
3610 -0.000776960798411698
3620 0.000283547239436993
3630 0.000392585603599625
3640 -0.000562199944711932
3650 -0.000196402246775352
3660 -0.00012349154015458
3670 -0.000483153656180547
3680 0.000319930814795948
3690 0.00147830384208637
3700 0.000115211488247073
3710 0.00111803636638643
3720 -0.000247973613511403
3730 -0.000152296705741909
3740 -0.000331829060624112
3750 0.000639803035820351
3760 -0.00024519675191177
3770 -0.000155511218060058
3780 -0.000297695626873438
3790 0.00040760444702174
3800 -0.00131784683060789
3810 -0.00151693171158847
3820 0.00037512398601373
3830 0.000191547667032516
3840 0.000540992949708107
3850 -0.000899643794275041
3860 0.000233233036133913
3870 -0.00165043927538404
3880 -0.00391296869334429
3890 -0.00128576322865815
3900 -0.00331341224419047
3910 -0.000317374310024652
3920 0.00199532541535142
3930 0.000986584468434148
3940 0.000687153182410064
3950 0.00185103494337217
3960 0.000805881217806875
3970 0.000849780322985207
3980 9.37506134683869e-05
3990 -0.000766146610500949
4000 -0.000748692424131921
4010 -0.000905861150806632
4020 -0.00165329227729126
4030 -0.00202728635863125
4040 0.000389688263355679
4050 -0.000378890704064724
4060 -0.000117099717454418
4070 -0.000665926490759887
4080 0.000754584599541182
4090 -0.000537454516070456
4100 -0.000339913181868748
4110 -0.00144659229205046
4120 0.000284921780251718
4130 0.00138674302216908
4140 0.000451347886132705
4150 0.000605123112954908
4160 0.000408304823057322
4170 -0.000610271612736977
4180 -0.000212883149543029
4190 0.000144605607486087
4200 -0.000223228283893026
4210 -0.000194228590204569
4220 0.00148822058657718
4230 -0.00315796651434091
4240 -0.00337668150388548
4250 0.00034052502357349
4260 -0.000499274505779746
4270 -0.00112209086165923
4280 -0.000925648821663634
4290 -0.00110767818743483
4300 0.000665098660104353
4310 -5.65651302143727e-05
4320 -1.56350016462095e-06
4330 0.000282243445583832
4340 0.00016133969176801
4350 0.00071551319702625
4360 -2.8311284949205e-05
4370 -0.000528821517076342
4380 -0.00276905809202972
4390 -0.00283797299164294
4400 -0.00238611491933444
4410 -0.000150673996738496
4420 -0.000320194985154206
4430 -0.000789771507965809
4440 2.56462908418467e-05
4450 -0.00135312651762223
4460 0.000304125522894793
4470 -5.0900805728693e-05
4480 0.000151135737819882
4490 -0.000552729994581758
4500 0.000997185137534533
4510 -0.00143720614806909
4520 -0.000414948254480839
4530 0.00280422322718633
4540 0.000726721831354429
4550 -0.0035615852318969
4560 -0.00264405156094325
4570 0.000264942657685121
4580 -0.00151961069702784
4590 -0.00143383734310683
4600 -0.00142232604032907
4610 -0.000889005815365761
4620 -0.00202021903165772
4630 -0.00185565231070414
4640 -0.000816901715926556
4650 -0.000652502012912225
4660 -0.000374852093020763
4670 -0.00164183547808622
4680 -0.00187228767658489
4690 -0.00207091561650159
4700 -0.000680196526430539
4710 -5.09198210545822e-05
4720 -0.00120055749757338
4730 -0.00145260045906409
4740 -0.00296712935753122
4750 -0.00284420923219713
4760 -0.000388815080891617
4770 -0.000189430392515008
4780 5.1511720661096e-05
4790 -0.00111700382819505
4800 0.000237900724817135
4810 0.000806749445719115
4820 -0.000785604247050155
4830 -0.00084086011880765
4840 -0.000597949878051534
4850 -0.000359533453209743
4860 -0.000707744690257273
4870 0.000719674859692708
4880 0.000133873374945903
4890 -0.000677327904674004
4900 -0.00053435748161326
4910 -0.000244716944703982
4920 -2.46861881631663e-05
4930 -0.00161222134226391
4940 -0.00126855069163408
4950 -0.00100909539568468
4960 -0.000964081723607348
4970 -0.00251574305878745
};
\addplot [line width=2pt, color4]
table {%
0 0.523939157213364
10 0.411388392740466
20 0.217957947050483
30 0.115227805362324
40 0.0538971766047267
50 0.0238345925948726
60 0.0147542600761058
70 0.00773963348349071
80 0.00346462183040785
90 0.00314761273726731
100 0.00249471656449828
110 0.000322170949154952
120 0.000434505457997147
130 -0.000465866382191962
140 0.00252891748344155
150 0.00222216564285191
160 0.00254800815079534
170 0.00100470982563593
180 0.00113620784441764
190 0.000320740715214924
200 0.000204576431488022
210 0.000989936520488754
220 0.00145459523849922
230 0.00341271333704753
240 0.00226076044601541
250 -0.000276086413778103
260 -0.000765305552279756
270 -0.00142603754312347
280 -0.00266360556820246
290 -0.000370736659838258
300 0.00113928864997774
310 -0.000469847446820495
320 -0.00069070985536996
330 0.00143149584125581
340 -0.00111285711070877
350 -0.00304628808579764
360 0.0010528149016892
370 0.00241309613168198
380 0.00207031419250598
390 -0.000442431061521233
400 -0.0013565350153516
410 -0.000649130872482146
420 0.000479225014148597
430 -0.00106912374863924
440 0.00195367941596913
450 0.00144695588210425
460 -0.000789306223830408
470 0.000831311134861039
480 0.000657200253594397
490 -0.00102794465108957
500 -0.00138338275190222
510 0.00147257220660833
520 0.000570037465927342
530 0.000236471851534859
540 0.00137443077284125
550 0.00131472947668165
560 0.00286576486327576
570 0.00174905449526264
580 0.00328018783103403
590 -0.00049976817009302
600 -0.000218976805894258
610 0.0015689823489619
620 0.00292524606578041
630 0.00285186335920656
640 0.0048099300381628
650 0.00300092929072788
660 0.000358593256132931
670 -8.87445953744503e-05
680 0.000999935481856591
690 -0.00195624739442045
700 0.00113261283659662
710 -0.000712688482465325
720 -0.00144475569188469
730 0.000787879681559716
740 0.00287998524153576
750 -0.00125493219834636
760 0.000262970386518315
770 -0.00295245873422497
780 -0.000641243593789218
790 0.00403252119485424
800 0.00630107188485714
810 0.0033368337498162
820 0.00102645063013254
830 -0.000265301975438543
840 0.000838683756224752
850 0.0013682033509238
860 0.000425951411316725
870 -0.000526998353386059
880 0.000389256116340415
890 0.000446099035895347
900 0.00306001643374322
910 0.00136172400554787
920 -6.51430307677492e-05
930 -0.000173862083113772
940 0.000492392659638927
950 0.00362600139251644
960 0.00357328331813712
970 0.00301156960985808
980 0.000621833656091742
990 0.000632152073767491
1000 -0.00166166041292389
1010 0.00130306093973436
1020 0.00262088015607451
1030 -0.00219534111470809
1040 0.00166120658964564
1050 0.00123565392727156
1060 0.00135467550745316
1070 0.00159740791071854
1080 0.00223228819755933
1090 0.00337704246686488
1100 -0.000202111276813444
1110 0.00386500956842472
1120 0.00336898227061021
1130 -0.000819076296086618
1140 0.000433577775703315
1150 0.00231851044793211
1160 0.00143379021776312
1170 0.00142621309433356
1180 0.00144697473791184
1190 0.000833628404320419
1200 -0.000791715450597179
1210 -0.000678012533456838
1220 0.000870870054327666
1230 0.00151528233145096
1240 0.00354799878904094
1250 -0.000859936487331805
1260 0.00298578117259701
1270 0.00506028394628674
1280 0.00382339376762285
1290 0.00280909334621725
1300 0.00332468330315361
1310 0.00101970187552667
1320 0.00178189375033794
1330 0.00206158868102896
1340 0.00270850095663292
1350 0.00656150493183373
1360 0.00636560777945699
1370 0.0052033682852077
1380 0.00356054151490683
1390 0.0047963081603664
1400 0.00416613623834758
1410 0.00140288102968262
1420 0.000679410258141964
1430 0.00226485879512799
1440 0.00106947676485277
1450 0.00200222031421719
1460 0.00325101403571277
1470 -0.00180137314921668
1480 -0.000217108913853516
1490 0.00149960290095605
1500 0.00381368261101485
1510 0.00462665411020211
1520 0.00306685975437882
1530 0.00130941458873938
1540 0.00406635594040105
1550 0.00400388099572533
1560 0.00159414309146736
1570 0.00579836780624743
1580 0.00199647769058604
1590 0.00203557078951266
1600 0.00130800639302652
1610 0.000858588557202349
1620 0.00329828334617694
1630 0.00270120216063992
1640 0.00243832403851396
1650 0.00362181505651388
1660 0.0011308532892621
1670 0.000704849025660337
1680 0.00205977493820679
1690 0.00235419455162199
1700 0.00484824343557484
1710 0.00291389511477969
1720 0.00183771922515302
1730 0.00389404745651126
1740 0.00613027177578598
1750 0.00366584496056051
1760 0.00128352407622163
1770 0.00130354987952526
1780 0.00582576731778055
1790 0.00543558115292586
1800 0.00275746327816279
1810 0.000725068961515821
1820 0.00347910637649648
1830 0.002986028051107
1840 0.00138297781007608
1850 0.00323885496196495
1860 0.00259829549693081
1870 0.00368385023232545
1880 0.00442866188161481
1890 0.0040477598016125
1900 0.00199925202022354
1910 0.00409796935287633
1920 0.00481627933028057
1930 0.00307216434553381
1940 0.00455184081253049
1950 0.00505859039451336
1960 0.00357076790361834
1970 0.00415032658774871
1980 0.00181225376423526
1990 0.00120721760057671
2000 -0.000341556339075796
2010 0.00192593341168615
2020 0.00257226240029804
2030 0.00236416394562584
2040 0.00344069986817784
2050 0.0040474075639329
2060 0.00273944714062098
2070 0.0012058826077817
2080 0.00275217480347827
2090 0.00367329794865006
2100 0.00747487023785057
2110 0.00707692986628247
2120 0.00439540221543025
2130 0.00137615628447303
2140 0.00113696203847251
2150 0.00358185812876084
2160 0.00370151524300662
2170 0.00561425614512655
2180 0.00263232142521206
2190 0.0038033228227946
2200 0.00209478879980657
2210 0.00216479679566721
2220 0.00317718413635343
2230 0.00354538572550682
2240 0.0013299351603713
2250 0.00199690332523561
2260 0.00317602219792273
2270 0.00314424815580432
2280 0.00279450943103867
2290 0.0019105533026375
2300 0.00252766312228242
2310 0.00155606617530459
2320 0.000562724385978799
2330 0.00138174492179001
2340 0.00543263380713718
2350 0.00663381491750644
2360 0.00756083490698798
2370 0.003898131180346
2380 0.00377439104233887
2390 0.00386016363748995
2400 0.00303721186567565
2410 0.000391770488982945
2420 0.00231953070640293
2430 0.000749607940933447
2440 0.00199224938815471
2450 0.000897031931560832
2460 0.00127714113219135
2470 0.00262583141647066
2480 0.00102136585899782
2490 0.000491207141651908
2500 0.00115116332340036
2510 0.002342454931178
2520 0.00378205792944104
2530 0.00101544832684048
2540 0.00245684150047746
2550 0.0024541036678108
2560 0.00148382503221432
2570 0.0013821231023742
2580 0.00310901658837393
2590 0.00357491852577626
2600 0.00405944184747181
2610 0.00465029201500388
2620 0.00429462685295741
2630 0.00246718898437569
2640 0.00392952951254919
2650 0.00279720624760438
2660 0.000427319621075152
2670 0.000827825020301097
2680 0.00301044113901021
2690 0.00310893446337434
2700 0.00091609596118077
2710 0.00185372333823733
2720 0.00165596212457062
2730 0.00210171246839479
2740 0.00110024162504532
2750 0.00168215432305837
2760 0.00107325528915126
2770 0.00156026578155682
2780 0.000825380218054321
2790 -1.65540394659502e-05
2800 0.000689865624496732
2810 0.00106147183633274
2820 0.00164774728422168
2830 0.00341676974685456
2840 0.0014367252335322
2850 0.000726522764676038
2860 0.00213538266458336
2870 0.00242247116539226
2880 0.00253098391836138
2890 0.0032009117842424
2900 0.00202040910925343
2910 0.00142552645622068
2920 0.00248143671886695
2930 0.00273183726648561
2940 0.00296998622754722
2950 0.00180270049001602
2960 0.00103734644657266
2970 0.00420901916797816
2980 0.00291182733046736
2990 0.00254727329910074
3000 0.0012155994286322
3010 0.00255994857091562
3020 0.00143908404074203
3030 0.00369906109911488
3040 0.000759378766717049
3050 0.00122668240920093
3060 0.00128307128722626
3070 0.00196659733893967
3080 0.000635374728668586
3090 0.00129779862336589
3100 0.00020354480258751
3110 0.000748901539883826
3120 0.00099553814003555
3130 0.000382549627521807
3140 0.000194477154462471
3150 0.00236868324893852
3160 0.00299256779933371
3170 0.00165421461443562
3180 0.0011967079942019
3190 0.00120955494405924
3200 0.00183231349179454
3210 0.00216083170534873
3220 0.00189923047036145
3230 0.00213596725859325
3240 0.00171865454331975
3250 0.00188657253635042
3260 0.00205968863863155
3270 0.00137475149193166
3280 0.00147634190528377
3290 -0.00114923232165392
3300 -0.000810204948940078
3310 -0.000486660496680875
3320 0.00356288531499097
3330 0.00261599670294779
3340 0.000709338514285689
3350 0.000917121464879865
3360 0.000976136212956365
3370 0.00247243028347576
3380 0.00169741247653218
3390 0.000968705493851922
3400 0.00171734443615209
3410 0.00212433991276924
3420 0.00223013174518999
3430 0.00286971188151614
3440 0.0013731988171942
3450 0.000403939511611341
3460 0.000972140882151846
3470 0.00187532538270488
3480 -0.000135216026565659
3490 6.83420551224789e-05
3500 0.000334919590071066
3510 0.00104950390533919
3520 0.00215968968584873
3530 0.00216251690899339
3540 0.00138530201056435
3550 0.00170300371851948
3560 0.00223650773499794
3570 0.00148468640140496
3580 0.00187381388740913
3590 0.000846382818881496
3600 0.000771399646976958
3610 0.00093826366282598
3620 0.000999735044118784
3630 0.000528071630838737
3640 0.00010341419406468
3650 0.000393031931207903
3660 0.00106983932648
3670 0.00128092777871388
3680 0.00188763000622446
3690 0.00342967267651549
3700 0.00131384372492107
3710 0.00165395610368274
3720 -0.000237339553784809
3730 -0.000320774404030925
3740 0.00034809687257168
3750 0.000967832312427102
3760 0.000663842716993155
3770 0.000308683316915658
3780 -0.000878121373765719
3790 0.00056914935961245
3800 0.000490127227674796
3810 -4.58019824568603e-05
3820 0.000796583795869729
3830 0.00095575353382666
3840 0.001182455337413
3850 -0.00010651126999565
3860 0.0014644872403642
3870 0.00281547659112695
3880 0.00196983399822181
3890 0.0013827127226502
3900 -4.4199011526789e-05
3910 0.00178361521607973
3920 0.00317296406470114
3930 0.00171539705181854
3940 0.0010449303665964
3950 0.00161797293001078
3960 0.00185037212865641
3970 0.0013984023214165
3980 0.00100800236869313
3990 0.000638204441497037
4000 0.000585134616009727
4010 1.58805028890496e-05
4020 -0.000706563842693929
4030 -9.9984813543961e-05
4040 0.00171608746737869
4050 0.000573158329965004
4060 0.000913355073592955
4070 0.000936826800475939
4080 0.00188898213039962
4090 0.00119847666683526
4100 0.00120869081107582
4110 0.000646573460613966
4120 0.00159674143140992
4130 0.00187436794691463
4140 0.00107209967949754
4150 0.00123757438697501
4160 0.000968528498563404
4170 0.000106974100103256
4180 0.000469704870742314
4190 0.0010351183236111
4200 0.00173800071785874
4210 0.00191908557851855
4220 0.00299561202406896
4230 -0.000730379705746755
4240 -0.000903081390756917
4250 0.00165569623920309
4260 7.38825230070303e-05
4270 -0.000933017625541272
4280 0.000120650417824234
4290 -0.000500469832317776
4300 0.000116968021454351
4310 0.000207373088890818
4320 0.00137843421438718
4330 0.000895371856889907
4340 0.00066848481442765
4350 0.00115591824310312
4360 0.000377796393501016
4370 0.000754926531844017
4380 -0.00100421630208472
4390 -0.00137505142638722
4400 -0.000871348232343795
4410 0.00114943610251063
4420 0.00145387410705854
4430 0.000977238148049584
4440 -0.000120592449758874
4450 -0.00174673010606617
4460 0.000550984730532422
4470 0.00106174338305887
4480 0.00120415340172227
4490 0.000705295383417736
4500 0.00161956476729313
4510 0.000873933272718277
4520 0.00162612233093454
4530 0.0032411020912197
4540 0.00178025562591549
4550 0.000190972343838662
4560 0.000667904905318115
4570 0.00207462153643085
4580 0.000723267081844707
4590 0.000826441321833525
4600 0.00107174204484032
4610 0.000291056202268222
4620 -0.000264634707061743
4630 -0.000335486976243497
4640 -0.000416484206387547
4650 -0.000424068852603091
4660 -8.4155829984138e-05
4670 0.000771919315197715
4680 0.000573432431144825
4690 -3.2592703822671e-05
4700 -0.000111686998300882
4710 0.000949938010872525
4720 0.000313876911201881
4730 0.00100360434855921
4740 0.00125306017362552
4750 0.00129820259978418
4760 0.0019428573877295
4770 0.000723733998962503
4780 0.00132523079455139
4790 0.00050536069647174
4800 0.00104091325412372
4810 0.00104644439460002
4820 -8.85410991243746e-05
4830 4.02742641017378e-05
4840 0.000180934593578118
4850 0.00136141159601818
4860 0.00117549861336168
4870 0.00104427898483034
4880 4.68980717181397e-05
4890 -0.00022751030364481
4900 4.28933501634472e-05
4910 0.000429095883691354
4920 0.000102996940328023
4930 -1.48109736013577e-06
4940 0.000761895166254743
4950 0.000817033654574409
4960 2.56701344467623e-05
4970 -0.000612452289284509
};
\addplot [line width=2pt, color5]
table {%
0 0.523393116046975
10 0.413906141499269
20 0.213021499158148
30 0.116408657274744
40 0.055617467398121
50 0.0262472657002626
60 0.0180838292098341
70 0.0106053897171273
80 0.00701550033231342
90 0.00724102813575456
100 0.00672877754369921
110 0.00502128015891003
120 0.00605839124586055
130 0.00581144484395736
140 0.00798153867374822
150 0.00808079434793399
160 0.00831578817467289
170 0.0073590789733862
180 0.00639780560633881
190 0.00644995710688363
200 0.00543925927363944
210 0.00491504706302294
220 0.00578626100499605
230 0.00772411543891394
240 0.00809394604530098
250 0.00649017690487199
260 0.00585174720804275
270 0.00526812356604751
280 0.00400052473122628
290 0.0062458650383428
300 0.00668764145402974
310 0.00612056440351921
320 0.00619997825210817
330 0.00684780442589272
340 0.00576607483371163
350 0.0041437161874353
360 0.00711609528576389
370 0.00777778225752797
380 0.00672411145785418
390 0.00535122749215418
400 0.00551076632259424
410 0.00576345578634971
420 0.00700374043895181
430 0.00480070105648934
440 0.00685923112326492
450 0.00610953098724508
460 0.00483515682597158
470 0.00608142108835466
480 0.00713615238253794
490 0.00581326066230815
500 0.00461758562056616
510 0.00646191389558624
520 0.0060106151157089
530 0.00657329429364864
540 0.0066858671260821
550 0.00753882959337851
560 0.00926209036500083
570 0.00849792185640169
580 0.00929779969923942
590 0.0070097723792421
600 0.00614657944531157
610 0.00686011869036466
620 0.00764548384983904
630 0.00883864573096464
640 0.00762412556096297
650 0.00618572040751573
660 0.00530198643639569
670 0.00736987938516773
680 0.00732646406801992
690 0.00500550944735327
700 0.00689651977402001
710 0.00577336841426014
720 0.00378067607590804
730 0.00554656908791031
740 0.00728260282467833
750 0.00438359417769943
760 0.00507743489318996
770 0.00424720546398733
780 0.00661508858983256
790 0.00994323005219866
800 0.0114296456568232
810 0.00858314574736458
820 0.00717330425682375
830 0.00564279934150917
840 0.00643062963706571
850 0.00767311350755625
860 0.00725847377020123
870 0.00592986830562058
880 0.00565846384590707
890 0.00605193753947752
900 0.00765460176472408
910 0.00709490968287637
920 0.00583482058697999
930 0.00569860334822013
940 0.00583732098708659
950 0.00899483977388379
960 0.00889404127866195
970 0.00846915668130152
980 0.00566808867282439
990 0.00500875416355907
1000 0.00466554288641609
1010 0.00695547972784797
1020 0.00926322597654218
1030 0.00538183128495088
1040 0.00804669477383865
1050 0.0066113680814528
1060 0.0060182347598345
1070 0.0069243298321437
1080 0.00846671780496062
1090 0.00995878497778315
1100 0.00685999446202298
1110 0.00917769270193367
1120 0.00817756751051482
1130 0.00378565240206501
1140 0.00538134355754265
1150 0.0062810190645241
1160 0.00558585071009051
1170 0.00573080896144938
1180 0.00580846724359085
1190 0.0062065577723726
1200 0.00543725525450119
1210 0.00561272485312027
1220 0.00573776920859508
1230 0.0056845418211965
1240 0.00799491612761198
1250 0.00623714989871334
1260 0.00888589005963045
1270 0.00811895307066953
1280 0.00945594958087473
1290 0.00862130895105987
1300 0.00785062804174333
1310 0.00544473420919071
1320 0.00658440360908887
1330 0.00710013615921534
1340 0.00983327051360148
1350 0.0131122686255164
1360 0.0119032745929433
1370 0.0101544978497522
1380 0.00782601555975444
1390 0.00929089952356162
1400 0.00879448404268999
1410 0.00667982094607306
1420 0.00544699114801938
1430 0.00670550790542456
1440 0.00617999362591607
1450 0.00705327509279667
1460 0.00800501538560654
1470 0.00383860768584585
1480 0.00455550955396674
1490 0.00572361309864784
1500 0.00750626479720959
1510 0.00784988586619363
1520 0.00602740951552199
1530 0.00494597377907458
1540 0.00755385176016693
1550 0.00796614638935903
1560 0.00578463799720317
1570 0.00807089105361879
1580 0.00504472863471439
1590 0.00472058043667021
1600 0.00439987444150221
1610 0.00478985202446643
1620 0.00821450417689102
1630 0.00715919713421021
1640 0.00611333002933516
1650 0.00659116017280305
1660 0.00475665809854691
1670 0.00490770062866459
1680 0.00644721969672847
1690 0.00653809717492734
1700 0.0076199153454987
1710 0.00657262197392579
1720 0.00500283613502947
1730 0.00712039908292693
1740 0.00821870760006931
1750 0.00637211574746947
1760 0.00501708622729971
1770 0.0051699529882948
1780 0.00839725520013248
1790 0.00725560469099078
1800 0.0050948358070992
1810 0.0033270077536793
1820 0.00570220617050616
1830 0.00621541786510783
1840 0.00479849150169466
1850 0.00734529880434999
1860 0.00688317005850586
1870 0.00680636188221089
1880 0.00699732833599665
1890 0.0064236281990317
1900 0.00543458446263533
1910 0.00715464431329107
1920 0.00882828759621319
1930 0.00752860149949575
1940 0.00825460133815283
1950 0.00755863815131531
1960 0.005800454884147
1970 0.00590860312299593
1980 0.00389994969448857
1990 0.00394490589814637
2000 0.00364330900000152
2010 0.00558980683216264
2020 0.00569700683394012
2030 0.00490947499518018
2040 0.00593986938489525
2050 0.0061216193871221
2060 0.00456596246384846
2070 0.00365850220362377
2080 0.00636704929109131
2090 0.00719419771544225
2100 0.00956061625168422
2110 0.0079488711608134
2120 0.0058267766689983
2130 0.00441573475761438
2140 0.00438611334345864
2150 0.00588191295444714
2160 0.00719908643600764
2170 0.00825676029446927
2180 0.00548202523179171
2190 0.00606674733849784
2200 0.00460470949274089
2210 0.00591905396304504
2220 0.00650514725265765
2230 0.0059379996969574
2240 0.00412012905564738
2250 0.00430468726667252
2260 0.0045273195468097
2270 0.00458382019420055
2280 0.00444043715096581
2290 0.003438257645954
2300 0.00363627202020768
2310 0.003493281697833
2320 0.00324978681374736
2330 0.00410779145487509
2340 0.0080076196456032
2350 0.00914208311412685
2360 0.00951328351562689
2370 0.00619476754987946
2380 0.00640828331858393
2390 0.00631524710970989
2400 0.00406212871063931
2410 0.00234558628564405
2420 0.00417828610355348
2430 0.003079748179617
2440 0.00441342312817879
2450 0.00333394816607747
2460 0.00361201902729882
2470 0.0044308581164935
2480 0.00263314333872677
2490 0.00276218651818464
2500 0.00499501717071671
2510 0.00586834996398028
2520 0.00501993841591857
2530 0.0035163517565463
2540 0.00490912739378456
2550 0.00426811384472188
2560 0.00314605287910467
2570 0.00301448505712858
2580 0.00412236016239403
2590 0.00603070388249517
2600 0.00788824200898967
2610 0.00855180482671783
2620 0.00628026413594802
2630 0.0042617304354826
2640 0.00577263078679591
2650 0.00428235664552594
2660 0.00308751852693718
2670 0.00363558458934463
2680 0.00448873740917303
2690 0.00480399922988743
2700 0.00238961621386026
2710 0.00302187292606601
2720 0.00319658706482818
2730 0.00371332871559792
2740 0.00304558251528222
2750 0.00387446260487939
2760 0.00363629907745215
2770 0.00405114572543949
2780 0.00267613941026025
2790 0.00219504899210929
2800 0.00319416420358787
2810 0.00274460540244481
2820 0.00291618726764808
2830 0.00451459201298699
2840 0.00427177774743895
2850 0.00370389883431788
2860 0.00371891289693192
2870 0.00485008023706808
2880 0.00433099694166668
2890 0.00534064602785082
2900 0.00370060185650356
2910 0.00383408956214385
2920 0.0049515327579852
2930 0.00431396195209168
2940 0.00389876702183182
2950 0.00275877670892337
2960 0.00248943985389627
2970 0.005507155604903
2980 0.00450531327751407
2990 0.00437299409097337
3000 0.00348545377137979
3010 0.0038214138897948
3020 0.00184569815586959
3030 0.00356993101088573
3040 0.00119063729105084
3050 0.00242816735312251
3060 0.00269485524082829
3070 0.0029079532123055
3080 0.00175386643815622
3090 0.00201487153152593
3100 0.00132227567344478
3110 0.00190484462461705
3120 0.00168964619181228
3130 0.00105283131141157
3140 0.00160705668290197
3150 0.00416238918753544
3160 0.0054158127288425
3170 0.00414447257473877
3180 0.00242652312758595
3190 0.00243633380400282
3200 0.00304067113881063
3210 0.00337825379428516
3220 0.00326295434120401
3230 0.00338053117289127
3240 0.00232737458131833
3250 0.00208069682443657
3260 0.00268152334199684
3270 0.00226262754493551
3280 0.00219340410417602
3290 0.00155535300156312
3300 0.00216937057790191
3310 0.0018732143460724
3320 0.0039346037096172
3330 0.00335922325077358
3340 0.00209311602473345
3350 0.00220991260305675
3360 0.00231781589984539
3370 0.00343299496251351
3380 0.0024781843492935
3390 0.00157405181386098
3400 0.00230872556585728
3410 0.00295738566825794
3420 0.00318559118442517
3430 0.00307470261230207
3440 0.0017636489513499
3450 0.000892459618786436
3460 0.00110093173963322
3470 0.00226499623996612
3480 0.00145209760641064
3490 0.00153219387251128
3500 0.00149830215820514
3510 0.00303896244540336
3520 0.00373542470030909
3530 0.0033544002714091
3540 0.00281914809330821
3550 0.00189835441874619
3560 0.00209186631380009
3570 0.00161628090715055
3580 0.0019590006207888
3590 0.000963515721309784
3600 0.000972738590555159
3610 0.000640736189332786
3620 0.00128126669190983
3630 0.00150432077557039
3640 0.00106796383192475
3650 0.00190048790817321
3660 0.00255167744759543
3670 0.00247017014288794
3680 0.00236676182530169
3690 0.00333967965085044
3700 0.00162510250347025
3710 0.00245479015374819
3720 0.00168454210720127
3730 0.00178002108678411
3740 0.00141057890269765
3750 0.00155427600403629
3760 0.00136476364152629
3770 0.00137846977504902
3780 0.000707589197200271
3790 0.00176861186587918
3800 0.00140961922268746
3810 0.00050376910647025
3820 0.0012007199591265
3830 0.00112364354267277
3840 0.00148320460293914
3850 -0.00026160403533262
3860 0.00195327314848466
3870 0.00276698177671831
3880 0.00330997510484459
3890 0.00361753534174598
3900 0.00326854663899367
3910 0.00425516135623683
3920 0.00444078315833674
3930 0.00221148014616906
3940 0.00175545892343627
3950 0.00263068642060589
3960 0.00249029363850803
3970 0.00226342985655706
3980 0.00176327611354594
3990 0.00131689207593269
4000 0.00136202193249606
4010 0.000923650380907233
4020 0.00113790199989298
4030 0.00133347135995054
4040 0.00193203034268058
4050 0.00120597931987916
4060 0.00172481188699614
4070 0.00118672028498238
4080 0.00202650468973323
4090 0.00171721692373091
4100 0.00165991007311215
4110 0.00147069221189573
4120 0.00244764419008806
4130 0.00297132366673859
4140 0.00161137521446987
4150 0.00199664817592317
4160 0.00164480117035576
4170 0.00110984402412028
4180 0.00191851201908609
4190 0.00250984087005622
4200 0.00275972587859562
4210 0.00295920843577452
4220 0.00394924560661187
4230 0.00249344455034063
4240 0.002409921350904
4250 0.00294007970522487
4260 0.00155000886126563
4270 0.000851465470344851
4280 0.000682349181729751
4290 0.000673265551360922
4300 0.00208332620206222
4310 0.00198552802272216
4320 0.00184429957120165
4330 0.00122274753418191
4340 0.0010932169625296
4350 0.00169030409886551
4360 0.00116981108817399
4370 0.00142881599280399
4380 0.00124545840699623
4390 0.00125873766353732
4400 0.000820880225587177
4410 0.00160194202525986
4420 0.00300895849538906
4430 0.00249384021850142
4440 0.00245794300315932
4450 0.000604676039991439
4460 0.00157203320003312
4470 0.00165804915122998
4480 0.00163881256202494
4490 0.000478906786470704
4500 0.00137298333741584
4510 0.00167932344845869
4520 0.00363664432724141
4530 0.00448896874206899
4540 0.00245124247571724
4550 0.0022572171652702
4560 0.0029343557681159
4570 0.00257865572058282
4580 0.000888489061098113
4590 0.000937276260318218
4600 0.00143160539168238
4610 0.00121114100098915
4620 0.000495445156137611
4630 -8.4418504968474e-06
4640 0.000253710003992257
4650 -0.000120701658661723
4660 0.000226096441826843
4670 0.00116695375429215
4680 0.00115274133463482
4690 0.00103167457999426
4700 0.000933408184930049
4710 0.000895354058804498
4720 0.000360612490792254
4730 0.0010708704274045
4740 0.00181788565256598
4750 0.00223916356006434
4760 0.00252818028726805
4770 0.00111365988968646
4780 0.00113811905918052
4790 0.000562094840658863
4800 0.00190569554758349
4810 0.00182147575345876
4820 0.00157001623603546
4830 0.00083384384046535
4840 0.000530158600914208
4850 0.00186420994456034
4860 0.0015332772451215
4870 0.0016560950504827
4880 0.000852319669919521
4890 0.000610033276256398
4900 0.000446208217171133
4910 0.000878619537345654
4920 0.000794850773543393
4930 0.000484532082973912
4940 0.000869947695768529
4950 0.000776283968792874
4960 -0.000500864052317415
4970 -0.000899119780889007
};
\addplot [line width=2pt, color6]
table {%
0 0.522384397804521
10 0.415787812606371
20 0.218169591014776
30 0.121505061521035
40 0.0574046009472824
50 0.0277933662452353
60 0.0190191979169474
70 0.0114618956894606
80 0.00821796581190938
90 0.00867442248773131
100 0.00817738616682817
110 0.00619447198325588
120 0.00689138411016756
130 0.00688164391209284
140 0.0088894795851229
150 0.00919767650828362
160 0.0096684168840352
170 0.00862657149916458
180 0.00745759020155447
190 0.0071638510081948
200 0.00620552293891251
210 0.00620425456423618
220 0.00733917687888606
230 0.00884558232243762
240 0.00919587625013264
250 0.00752349241142838
260 0.00685152144883432
270 0.00655394994197081
280 0.00570540417336929
290 0.00783831673020359
300 0.0084810148886379
310 0.00805943104295466
320 0.00789744733790485
330 0.00863056648053544
340 0.00744168332768368
350 0.00600769864704205
360 0.00855377545482952
370 0.00897427389769405
380 0.00806371887567138
390 0.00705083087394598
400 0.0072374179043868
410 0.00736208419122988
420 0.0087592466313663
430 0.00706670635915657
440 0.00915943396676994
450 0.0081328079129878
460 0.00743654405133498
470 0.00871532940664139
480 0.00922371273358095
490 0.00735070887873945
500 0.00682077569935103
510 0.00854780219904029
520 0.0085711188583868
530 0.00878591029570064
540 0.00893652352461387
550 0.00933070404559032
560 0.0108206287938914
570 0.0101898554761478
580 0.0106245546287451
590 0.00835429085073056
600 0.0080234765789309
610 0.00951249373133653
620 0.0100725090422916
630 0.0104920521941498
640 0.0115851721951757
650 0.0104095420649371
660 0.0090944117123993
670 0.00928833514574746
680 0.00978206737497569
690 0.00817847244288794
700 0.00971278470492408
710 0.00860674645697554
720 0.00670049181780396
730 0.00819454066021486
740 0.00987979107664756
750 0.00708349287749864
760 0.00798753892268663
770 0.00689242895383369
780 0.0100627361360916
790 0.0128644925902107
800 0.0138137065887292
810 0.0104963038768327
820 0.00944434684896673
830 0.00809813186172019
840 0.00846991508450965
850 0.0095623294602286
860 0.00934060032204091
870 0.00828638142499631
880 0.00800309893622463
890 0.00832987388188548
900 0.00987197986328832
910 0.00936148160490813
920 0.00820362478587848
930 0.00821859187236735
940 0.00840467633367109
950 0.0117252633792654
960 0.0114505829398866
970 0.0105423917706701
980 0.00900301767083732
990 0.00772972236349339
1000 0.00667309019483069
1010 0.00904143604858906
1020 0.0106698994367125
1030 0.00727506988375284
1040 0.00970771888034499
1050 0.00848785157923633
1060 0.00860252927531431
1070 0.00945893298692939
1080 0.0105939967596083
1090 0.0110182389686663
1100 0.00810112316705258
1110 0.0112081855274818
1120 0.0102697052992638
1130 0.00621944015062732
1140 0.00820572398912313
1150 0.00903561733739047
1160 0.00769744044748036
1170 0.00782431649465942
1180 0.00781665850784543
1190 0.00828434451367297
1200 0.00772027999635582
1210 0.00827549035641572
1220 0.0087047992362903
1230 0.00863593476773105
1240 0.0100114761520036
1250 0.00953450109219067
1260 0.0123330521592568
1270 0.0112671579257921
1280 0.0104439742986965
1290 0.00967019130272546
1300 0.00934321684295921
1310 0.00780549362832103
1320 0.00889377416637728
1330 0.00874285201502198
1340 0.011443627946929
1350 0.0146736951477219
1360 0.0134105790948964
1370 0.0122507753752763
1380 0.00995309597232046
1390 0.0113463968129154
1400 0.0109671006373248
1410 0.00894900195103044
1420 0.0083854115470352
1430 0.0095290391361556
1440 0.00848046253778936
1450 0.00850946337195491
1460 0.00974377653487518
1470 0.00611872816228373
1480 0.00659212912453406
1490 0.00775278874416385
1500 0.0091545480093844
1510 0.00960049338204683
1520 0.00796795114295283
1530 0.00725140725492099
1540 0.00946417324565455
1550 0.00946676647492277
1560 0.00781605071690063
1570 0.00969873411071092
1580 0.00690717668838609
1590 0.0065365226591508
1600 0.00635291232287876
1610 0.00664121623859799
1620 0.00972555006968342
1630 0.00881689068896901
1640 0.00783194232347819
1650 0.00804273574873699
1660 0.00636946225425007
1670 0.00645427661016071
1680 0.00819395239387358
1690 0.0078867388925347
1700 0.00856768982265321
1710 0.00739070999004232
1720 0.00698758352362835
1730 0.00982649025571682
1740 0.0107991425520957
1750 0.00801653623121219
1760 0.00652431109822578
1770 0.00680300729099607
1780 0.00994341233934954
1790 0.00851724557601778
1800 0.00627198358714653
1810 0.0048321678265059
1820 0.00716855993339166
1830 0.00703171298820327
1840 0.00551728187576779
1850 0.00776356916211012
1860 0.00732577778621501
1870 0.00796867605037164
1880 0.00817455351940474
1890 0.0074935754528239
1900 0.00818069850819118
1910 0.0117554728358303
1920 0.01298344378147
1930 0.0092466464071499
1940 0.00947315669263057
1950 0.0087644503187674
1960 0.00670509485641058
1970 0.00640432614899101
1980 0.00474925644210742
1990 0.00504717091261529
2000 0.00441350314747739
2010 0.0059262486902956
2020 0.0063372045892051
2030 0.00616269740291239
2040 0.00712068186004839
2050 0.00716288414509895
2060 0.00646061460472868
2070 0.00572181895075132
2080 0.00744348281539212
2090 0.00840144418657931
2100 0.0108395952202251
2110 0.00964303477179826
2120 0.00699069237058394
2130 0.00532087210455678
2140 0.00542606778804467
2150 0.0083078090180832
2160 0.00918530437485325
2170 0.00915560757891478
2180 0.00630060232194552
2190 0.00631570831871825
2200 0.00473804236833952
2210 0.00615367405941862
2220 0.00767963999795566
2230 0.00735176472737252
2240 0.00529672931697493
2250 0.00555955090977746
2260 0.00571408855062
2270 0.00542656245365695
2280 0.00507482523891156
2290 0.00382447479199647
2300 0.0040433893769119
2310 0.00377304577692766
2320 0.0039110957300164
2330 0.00524916243956007
2340 0.00746573507409932
2350 0.0080995236131593
2360 0.00897565782303481
2370 0.00701708870853629
2380 0.00752699497964207
2390 0.00724730281365383
2400 0.00555581335847735
2410 0.0035591954022236
2420 0.00525472221645913
2430 0.00396619262360749
2440 0.00519520018527639
2450 0.00421863784286102
2460 0.00443482942393072
2470 0.00505486911890783
2480 0.00367102444061535
2490 0.00471466086649541
2500 0.0067863391113662
2510 0.00648715224276967
2520 0.00592827935618388
2530 0.00481854868182062
2540 0.00610945873899418
2550 0.00536857533889918
2560 0.00341504454152816
2570 0.0032751535138436
2580 0.00393246606991074
2590 0.00732886276988551
2600 0.00899937658222967
2610 0.00967904648766905
2620 0.00691109532106238
2630 0.0048239861074527
2640 0.00573913532769418
2650 0.00456216891421035
2660 0.00369678360779987
2670 0.00435238282123651
2680 0.00591773505490479
2690 0.00671152409046605
2700 0.00346906520451111
2710 0.00358742674786548
2720 0.0038223848495946
2730 0.00405466709210221
2740 0.00343393933972191
2750 0.00454618943821672
2760 0.0042944385395205
2770 0.00442367551910692
2780 0.00332879431929914
2790 0.00295316258380717
2800 0.00422669102581889
2810 0.00360318073233061
2820 0.00272114579075482
2830 0.00412288479299072
2840 0.00380098988337436
2850 0.00414671334957404
2860 0.0042555127206676
2870 0.00581917206926719
2880 0.00573482599871563
2890 0.0062613690666251
2900 0.00394814698766932
2910 0.00430409899547303
2920 0.00587865625590761
2930 0.00498643848443592
2940 0.00489026980650291
2950 0.00398970356982568
2960 0.00345092840898973
2970 0.00634902154865168
2980 0.0051450919436743
2990 0.00502014045561042
3000 0.00407749215305012
3010 0.00454091605115385
3020 0.00412214337423757
3030 0.00549682367718022
3040 0.0028947463215864
3050 0.00267668592321115
3060 0.00290364986930132
3070 0.00309123886941937
3080 0.00198534533040614
3090 0.00239432740045309
3100 0.0018328960730047
3110 0.00213999487675012
3120 0.00195147750780404
3130 0.00148629107499273
3140 0.00205587442530236
3150 0.00462441918255772
3160 0.00587395533135074
3170 0.00454949665356167
3180 0.00305634004590794
3190 0.00298294841398769
3200 0.00334164155804958
3210 0.00377824149264133
3220 0.00363488165121727
3230 0.00378977182190157
3240 0.00319324499478395
3250 0.00316645299017212
3260 0.00338829377412468
3270 0.00282411687888358
3280 0.00249742851570708
3290 0.0019650995464374
3300 0.00295579058128721
3310 0.00272976884295415
3320 0.00549094069826318
3330 0.00466434084498128
3340 0.00243360924557447
3350 0.00256035283839782
3360 0.00267525906124702
3370 0.00294534833031573
3380 0.00226494348326573
3390 0.00223391044570533
3400 0.00276843428985083
3410 0.00335668258820293
3420 0.00338101432379975
3430 0.00310788379756849
3440 0.00190666453731699
3450 0.00119934417968878
3460 0.00165440267449884
3470 0.00278123316772935
3480 0.00268134394263616
3490 0.0025930323102295
3500 0.00171775627072986
3510 0.00317936286737556
3520 0.0041766958146726
3530 0.00380342297722217
3540 0.00317821745635914
3550 0.00273700008939032
3560 0.00301216410530705
3570 0.00128445651862175
3580 0.00144653980327746
3590 0.00154002437012499
3600 0.0014828326339573
3610 0.00161203987528097
3620 0.00190632523177556
3630 0.00171284525214203
3640 0.0014713946471701
3650 0.00232790817571313
3660 0.00277594589259346
3670 0.00269294753274172
3680 0.00279909909506258
3690 0.00400243793281546
3700 0.00267148290869684
3710 0.00332716243407821
3720 0.00185571615951534
3730 0.0020147345465115
3740 0.00164618153191381
3750 0.00175657855769528
3760 0.00190560425322734
3770 0.00224596425969482
3780 0.0019171863421754
3790 0.00307753703011154
3800 0.00209420549948682
3810 0.00152981577731226
3820 0.00180390548296778
3830 0.00163824449076031
3840 0.0016946571186503
3850 0.00110901209912155
3860 0.00339564288338659
3870 0.00541201328456038
3880 0.0047486465934494
3890 0.0035913957739073
3900 0.00308288070965106
3910 0.00473223015625973
3920 0.00521276254800476
3930 0.00303773123764577
3940 0.00270400760557552
3950 0.00292527612453138
3960 0.00242541929632752
3970 0.0022510387866626
3980 0.00193578010777257
3990 0.00153781184171145
4000 0.00163774134024702
4010 0.00130721994219635
4020 0.00186312371131224
4030 0.00203719741955662
4040 0.00271716833603186
4050 0.00178225498415768
4060 0.00193867094656031
4070 0.00191525136153905
4080 0.00281385910429189
4090 0.00208074960937249
4100 0.00187388914749307
4110 0.0018937539486553
4120 0.00311434904798056
4130 0.00351391275695516
4140 0.00209519650786674
4150 0.00215225126318233
4160 0.00207325495331543
4170 0.00141392669852992
4180 0.00203204750033138
4190 0.0026898034565315
4200 0.00294224204613137
4210 0.00334018796168805
4220 0.00420288276177117
4230 0.0030749993271618
4240 0.00288323408244611
4250 0.00310669025169687
4260 0.00180936381646531
4270 0.00112084620373117
4280 0.000744994989235949
4290 0.000477563486789534
4300 0.00171472734900285
4310 0.00193778089958704
4320 0.00199663486868438
4330 0.00167493418550084
4340 0.00150409827058089
4350 0.00183112647812175
4360 0.00154470680895172
4370 0.00188606247675169
4380 0.00154204191711313
4390 0.0012939889626134
4400 0.00107505167949816
4410 0.00211081083334106
4420 0.00340893287484316
4430 0.00297813173278115
4440 0.0022991494413622
4450 0.000669360236431848
4460 0.00176046045154064
4470 0.00157692418423462
4480 0.0014701942350181
4490 0.00191194233136127
4500 0.00252625272820505
4510 0.00280482529044286
4520 0.00449411963268322
4530 0.00569555363091869
4540 0.00353979252304155
4550 0.00276765816259383
4560 0.00333967390373434
4570 0.00285432205839108
4580 0.00115614046781574
4590 0.00119906586925984
4600 0.00143757521668574
4610 0.00134884105932243
4620 0.00149213493059985
4630 0.00160972827908242
4640 0.00160279867871187
4650 0.000983181836192096
4660 0.00074719487916158
4670 0.0014088374627239
4680 0.00133773891314406
4690 0.00120521945482693
4700 0.00140416070280459
4710 0.00192996893331058
4720 0.000985685446248094
4730 0.00161687093926412
4740 0.00203966316626374
4750 0.00248102667479324
4760 0.00292435136690086
4770 0.00226326236056944
4780 0.00250707099342439
4790 0.00201531497583731
4800 0.00238047328162223
4810 0.00243117534517261
4820 0.0021988069075791
4830 0.00216605820648873
4840 0.00193360055744384
4850 0.00212142593149114
4860 0.00181686427929206
4870 0.00188534164897188
4880 0.00159883785906259
4890 0.00111454046092401
4900 0.00104308568726662
4910 0.00128379649062018
4920 0.00141234294303562
4930 0.0010423836133809
4940 0.00138729106411288
4950 0.00136874223964847
4960 0.00164412666330446
4970 0.00131853139328946
};
\addplot [line width=2pt, red]
table {%
0 0.541814666295798
10 0.436252204298681
20 0.227795572650572
30 0.122986294427459
40 0.0576613047455936
50 0.0280660122994785
60 0.0193429067268377
70 0.0117091562358542
80 0.00841419358912844
90 0.00885276495823319
100 0.00842154817237798
110 0.00648722690781824
120 0.00712262417937382
130 0.00713275701515158
140 0.00923847567450139
150 0.00958682389973092
160 0.0099700492411057
170 0.00896746846550286
180 0.0079095683967671
190 0.0076874769187998
200 0.00675422009553131
210 0.00654736994499217
220 0.0076212280582422
230 0.00914192313271997
240 0.00946640195446889
250 0.00781720880905596
260 0.00706316657777052
270 0.00679483897498699
280 0.00589553624410087
290 0.00795946969940587
300 0.00869268130143382
310 0.00834556327538621
320 0.00813116186129946
330 0.00890827849886591
340 0.00786772370963377
350 0.00646296384954837
360 0.00891463898021016
370 0.00927232602142965
380 0.00836502604689258
390 0.00736686031764464
400 0.00757538988505189
410 0.00771076590063075
420 0.00908069778766645
430 0.00741229702100924
440 0.00948247788726121
450 0.00841269460085869
460 0.00776376516761729
470 0.00900462778810891
480 0.00985336758399512
490 0.00808009732431117
500 0.00733895652844524
510 0.00891882070892279
520 0.00887291452042394
530 0.00912030372719389
540 0.00929338397561885
550 0.00976152573378947
560 0.0112177006804622
570 0.0106536051260299
580 0.0110405816737592
590 0.00886600871243235
600 0.00848554882399402
610 0.00993575658087391
620 0.0104301153245686
630 0.0108729985669557
640 0.011963175944459
650 0.0109155791178214
660 0.00959495481013466
670 0.00963405191777618
680 0.0102100614477517
690 0.00858578238031037
700 0.0101327475054287
710 0.00910106608229242
720 0.00724926224994956
730 0.0087570831000896
740 0.0103416918115969
750 0.0074813183500415
760 0.00840912969657511
770 0.00736765206529689
780 0.0106318535393355
790 0.0136725821797274
800 0.0145458061849025
810 0.0113058960292882
820 0.00989925240752281
830 0.00857949052879093
840 0.00895023779740124
850 0.00999029558923097
860 0.0103230599795982
870 0.00929536053749243
880 0.00914728961669376
890 0.00884987780450017
900 0.0102994868151152
910 0.00972724827397687
920 0.00861663145060255
930 0.00872023166214723
940 0.00884712061220007
950 0.0123748274404925
960 0.0121380023367553
970 0.0111387940654642
980 0.00929967394390775
990 0.00878086243076231
1000 0.00778838651165911
1010 0.00963202847982332
1020 0.0111861088789655
1030 0.00788684384612416
1040 0.010250631807139
1050 0.00900805932102087
1060 0.00904563299513502
1070 0.00990998048648214
1080 0.0109894992870147
1090 0.0129479512227889
1100 0.0100105263780059
1110 0.0117223117218728
1120 0.0108804201827693
1130 0.00675587359112042
1140 0.00873079458428503
1150 0.00936755058806869
1160 0.00813072342001647
1170 0.00831968637352233
1180 0.00844074136239869
1190 0.00885137585542193
1200 0.0087724047935142
1210 0.0101653696725529
1220 0.0105219894143208
1230 0.00964284819644021
1240 0.0107402861276847
1250 0.010231935460253
1260 0.0128443420980806
1270 0.0116513260985422
1280 0.0119178982059892
1290 0.011060459930144
1300 0.0106789240066553
1310 0.00871924058266396
1320 0.00976302462245358
1330 0.00924928185493032
1340 0.0120294041832943
1350 0.0151683116122914
1360 0.0138437312725931
1370 0.0127449164406257
1380 0.0104647938385779
1390 0.0116964476074855
1400 0.0112044681478773
1410 0.00917702335234977
1420 0.00866536561802951
1430 0.00993735525359543
1440 0.00891953818406626
1450 0.00891384313903636
1460 0.0100611516290718
1470 0.00648738295649776
1480 0.00697773593133693
1490 0.00815431341001346
1500 0.00980658156507365
1510 0.0102792010148966
1520 0.00865671382697613
1530 0.00775928214322723
1540 0.00988546052163591
1550 0.00993875318289735
1560 0.00834445301467386
1570 0.0100959912468624
1580 0.00735761406431853
1590 0.00688256602146126
1600 0.00661723573515282
1610 0.00707780111678483
1620 0.0101303930054959
1630 0.00915043853707268
1640 0.00807820579655431
1650 0.00829560832744427
1660 0.00669148625763975
1670 0.00701473584396094
1680 0.00874106912084665
1690 0.0082915527437511
1700 0.00900151843014724
1710 0.00821751783040539
1720 0.00779784814323884
1730 0.0109204471054412
1740 0.0114618716989313
1750 0.00868185772275618
1760 0.00697059680865976
1770 0.00732439354804968
1780 0.010370628117337
1790 0.00877710066312658
1800 0.00652308746409456
1810 0.0052324454979705
1820 0.00777724452500074
1830 0.00763114641185779
1840 0.00648286100095818
1850 0.00929738470360034
1860 0.00894679573753891
1870 0.00836597832345327
1880 0.00845877736464297
1890 0.00772615884999386
1900 0.00860634298291527
1910 0.012209126891656
1920 0.0133790790252695
1930 0.00961005783612223
1940 0.0098014363773991
1950 0.00909838290187775
1960 0.00703209286334701
1970 0.00675428944161675
1980 0.00510102752577381
1990 0.00590305772651206
2000 0.00546744249339499
2010 0.00687108387572344
2020 0.00686261266050269
2030 0.00643345618614985
2040 0.00737034878743593
2050 0.00730742129460985
2060 0.00673230781804379
2070 0.00604146800884515
2080 0.00890218852760517
2090 0.0101357111495729
2100 0.0124935968545366
2110 0.0101138737359809
2120 0.00721305795374884
2130 0.00583890224549876
2140 0.00595612608006902
2150 0.0086143847655661
2160 0.00982355045818546
2170 0.00980253947729991
2180 0.00672560486593848
2190 0.0074517246859688
2200 0.00590137228201914
2210 0.00777896550919189
2220 0.00832374193342038
2230 0.00795071414435775
2240 0.00559545706085546
2250 0.00593992077843262
2260 0.00609946916855128
2270 0.00571300991416684
2280 0.00527151702917793
2290 0.00399462477889419
2300 0.00428968333193155
2310 0.00425252943241219
2320 0.00438966171697489
2330 0.00542209321997546
2340 0.00956312263477791
2350 0.0106112892399729
2360 0.0106031276589796
2370 0.00735298067721157
2380 0.00800128517337743
2390 0.00766771643067252
2400 0.00586643167914785
2410 0.00378900010346573
2420 0.00545230264772266
2430 0.00421045352408755
2440 0.00545045877123393
2450 0.00449086275510454
2460 0.00467136878704394
2470 0.00522833421576956
2480 0.00380216409085623
2490 0.00506674192338726
2500 0.00722603357081287
2510 0.00701014790304419
2520 0.00620055759002888
2530 0.00507349077328733
2540 0.00629925461929388
2550 0.00562240004731298
2560 0.00416986440007462
2570 0.00403197191769439
2580 0.00492688529188483
2590 0.00790618774943888
2600 0.00954935518806848
2610 0.00990427322948823
2620 0.00710738101633885
2630 0.00535240844015133
2640 0.00642449871269465
2650 0.00501367790516
2660 0.0038436469769224
2670 0.0044778281314001
2680 0.00602543784608811
2690 0.00684998142251476
2700 0.00363684719560757
2710 0.00385429497254757
2720 0.00402752958842554
2730 0.00433498757927916
2740 0.00375294104051282
2750 0.00535845528620481
2760 0.00504656267786856
2770 0.00511163727412977
2780 0.00349496286974328
2790 0.00344752684028657
2800 0.00469371286141248
2810 0.00377086482809704
2820 0.00373195496806069
2830 0.00522099794465413
2840 0.00552227301110305
2850 0.00502561866675775
2860 0.00455561021482292
2870 0.00607634371328412
2880 0.0059617098232156
2890 0.00690036146285386
2900 0.00455588135837112
2910 0.00496266826889064
2920 0.00603423213080481
2930 0.00513149036223255
2940 0.00503251066833939
2950 0.00425861756671941
2960 0.00403243976849061
2970 0.00682988369948085
2980 0.00562445392551917
2990 0.00516291388104308
3000 0.0041896589607322
3010 0.00473038211195295
3020 0.00468539627736812
3030 0.00598745616303921
3040 0.00339777873731877
3050 0.00287852869407372
3060 0.00309585283331732
3070 0.00327949091491609
3080 0.0021649084649883
3090 0.00252158100707472
3100 0.0019971639974376
3110 0.0022783620031418
3120 0.00211291622912278
3130 0.00167879105671365
3140 0.00249087413931935
3150 0.00512033951899473
3160 0.0064711200941225
3170 0.00497524302912993
3180 0.00322911883113657
3190 0.00312889040502491
3200 0.00345991285231565
3210 0.00404440251175459
3220 0.00420491561565565
3230 0.00431980307692576
3240 0.00421270416955373
3250 0.00391392431916599
3260 0.00379157444257257
3270 0.00300290638699885
3280 0.00266615107102686
3290 0.00231387274695204
3300 0.00334184718529746
3310 0.00310787652470416
3320 0.00563344944545914
3330 0.00482386855085416
3340 0.0026308762131421
3350 0.00271899218744581
3360 0.00285179471291412
3370 0.00407107439880526
3380 0.00342412706831107
3390 0.00244460024869652
3400 0.00333327859097242
3410 0.00412633329556206
3420 0.00383897351923225
3430 0.00343264685909958
3440 0.00200665694002963
3450 0.00133190370267219
3460 0.00179580947882859
3470 0.00289629409554858
3480 0.00285447677664115
3490 0.00301110394076221
3500 0.00216357422450164
3510 0.00366148813073113
3520 0.00438706124653661
3530 0.00401710694255621
3540 0.00334042321604376
3550 0.00289691774511381
3560 0.00313699793274471
3570 0.00236864597699166
3580 0.00252435970758744
3590 0.00169464774925526
3600 0.00165246772573768
3610 0.00181355979578314
3620 0.002173206113728
3630 0.00208016233191493
3640 0.00165463202777288
3650 0.00259746228967038
3660 0.00309223345556662
3670 0.0030118349790012
3680 0.00320417348771121
3690 0.00447695169354361
3700 0.00288266272180578
3710 0.0036145031783719
3720 0.00212796082787782
3730 0.00221248058072537
3740 0.0018175578634247
3750 0.00204570211554132
3760 0.00218440639079154
3770 0.00237785011137497
3780 0.00203910634527722
3790 0.0032051643510576
3800 0.00225650544668108
3810 0.00168082368456245
3820 0.00197963909736873
3830 0.00175749300152627
3840 0.00182371631865645
3850 0.00126462654439357
3860 0.00357827913077092
3870 0.00558009326079146
3880 0.00497321789077134
3890 0.00432715583812939
3900 0.00392358212322133
3910 0.00511572073873902
3920 0.00545561254875077
3930 0.00328428930717499
3940 0.00291121112494651
3950 0.00328666913759801
3960 0.00278191585738545
3970 0.00258620918328858
3980 0.00211210325053375
3990 0.00166915544694246
4000 0.0016936116051175
4010 0.00160763651068631
4020 0.00219219330171633
4030 0.00222053651112033
4040 0.00289509553503323
4050 0.00201542988671798
4060 0.00208325003926442
4070 0.00202308856830768
4080 0.00293983303172973
4090 0.00221020283719038
4100 0.00199490744838047
4110 0.00206585995022609
4120 0.00329932739772057
4130 0.00386976950674849
4140 0.0023964628046284
4150 0.00246301392388872
4160 0.00212786512712451
4170 0.00155835114999892
4180 0.0023831705730311
4190 0.0030176285885515
4200 0.00352459243531034
4210 0.00373822600918845
4220 0.00461258800740671
4230 0.00401058463729912
4240 0.00378817469607547
4250 0.00358519071179738
4260 0.00190903562182768
4270 0.00119794652732799
4280 0.000997407981260074
4290 0.000804429740525493
4300 0.00218720684425009
4310 0.00226440054877697
4320 0.00228769518099636
4330 0.00182077859560369
4340 0.00157253097858822
4350 0.00194204463418
4360 0.00175476370578781
4370 0.00205448824577304
4380 0.00177931103160587
4390 0.00161031234267501
4400 0.00135313108903042
4410 0.00248382383794639
4420 0.00431969055751188
4430 0.00370965985705098
4440 0.00297731133339685
4450 0.00131362727083951
4460 0.00241401930929669
4470 0.00236043829661103
4480 0.00232008648362549
4490 0.00229175881150662
4500 0.00289752660575882
4510 0.00298336495390807
4520 0.00469840779367662
4530 0.00587099972797786
4540 0.0036943087734333
4550 0.00287059101470395
4560 0.00341536975178707
4570 0.0029182521708873
4580 0.00142594807269626
4590 0.00149920721868109
4600 0.00204295358323158
4610 0.00189781716105591
4620 0.00187861876726189
4630 0.00209765274381631
4640 0.00193988254534046
4650 0.00153033595715672
4660 0.00109986918139297
4670 0.00146863004270014
4680 0.00145519895954157
4690 0.00132623813534056
4700 0.00152814704165943
4710 0.00202591910795612
4720 0.00124930238800009
4730 0.0018639944719236
4740 0.00234342924690605
4750 0.00274864774570912
4760 0.0033785777450391
4770 0.00274776560728056
4780 0.00267619195827043
4790 0.00210973876788084
4800 0.00246304348610299
4810 0.00256251681910151
4820 0.00248997100036437
4830 0.00246497181392775
4840 0.00204784948102435
4850 0.002382149099187
4860 0.00205228027864543
4870 0.00214921610066849
4880 0.00167869727867358
4890 0.00115500982168782
4900 0.00109294038251466
4910 0.00136398437474057
4920 0.00150903877674719
4930 0.00113437031072156
4940 0.00150429153298486
4950 0.00145882031225481
4960 0.00173839469858978
4970 0.00156885885770827
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/batch_size_comparison/lossofdirectiondefiningbatch_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated loss improvement \\loss of direction defining batch },
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-40.4238368335482, ymax=51.4058434004024,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -0.00911350108799525
10 0.827947681780078
20 4.99388728937627
30 6.7609564713455
40 7.3159536229613
50 7.9842316974832
60 7.88034197560352
70 7.72842874069669
80 7.65632157532888
90 7.47066711092292
100 7.27502247599977
110 7.04416660701431
120 6.67685568602385
130 6.52946387312843
140 6.22873287896484
150 5.87551222710183
160 5.41650881893488
170 5.18937914668904
180 4.92701027131297
190 4.64936858951565
200 4.51200236662199
210 4.32149098909414
220 4.03481049097851
230 3.8590713516248
240 3.56607047688541
250 3.32738953654367
260 3.16615755450694
270 2.95356522763912
280 2.90792235992071
290 2.65492309922788
300 2.48710786203551
310 2.31157802003817
320 2.23955012030793
330 2.04354282398142
340 1.92241177667116
350 1.74356419699833
360 1.59968067682197
370 1.58450518254454
380 1.36555453454534
390 1.20753332151563
400 1.15277853466333
410 1.02119087612632
420 0.935082060307812
430 0.880442981824123
440 0.670986803510003
450 0.543841030881614
460 0.514216316978681
470 0.365074791813717
480 0.305906422280023
490 0.154060009087159
500 0.0038263679389825
510 -0.171843018245236
520 -0.219261809016936
530 -0.275228205738026
540 -0.437477286277825
550 -0.473335238181533
560 -0.561436990607239
570 -0.687638999254685
580 -0.803234566615409
590 -0.820789430741557
600 -0.852926943827435
610 -1.01587477642834
620 -1.06792697196874
630 -1.18116858989462
640 -1.2097256440524
650 -1.23622587341455
660 -1.30547630551426
670 -1.60776916416328
680 -1.76807260801428
690 -1.70048162602051
700 -1.78961674781779
710 -1.94509493050785
720 -1.93112352905645
730 -2.00896491450621
740 -2.07699522920464
750 -2.0776740234469
760 -2.19740368365527
770 -2.24191478846712
780 -2.26571310216039
790 -2.30765896030306
800 -2.58652574203016
810 -2.64578951381844
820 -2.65844603335418
830 -2.73986214814582
840 -2.75226015285744
850 -2.81605936853098
860 -2.79014637116492
870 -2.80777473420431
880 -2.92422960641589
890 -3.03360623464746
900 -3.12971015376217
910 -3.14953502684334
920 -3.20204995445035
930 -3.24984381636367
940 -3.52034583106747
950 -3.57227147518419
960 -3.5353831604454
970 -3.71001789413987
980 -3.75422488229444
990 -3.73049558135684
1000 -3.80698214292525
1010 -3.97266116357644
1020 -4.14243083828997
1030 -4.11135151415884
1040 -4.19826539479927
1050 -4.22386586455747
1060 -4.25545208482155
1070 -4.25362869439087
1080 -4.30954333332045
1090 -4.40609453303904
1100 -4.36199188305624
1110 -4.5260141453013
1120 -4.56291489134572
1130 -4.54808768222967
1140 -4.57404464286811
1150 -4.65609196935002
1160 -4.71685314661083
1170 -4.71969652831256
1180 -4.74997346091108
1190 -4.68643913668719
1200 -4.73419184931484
1210 -4.81585512816901
1220 -4.89609585231425
1230 -5.10378025925927
1240 -5.19809673459675
1250 -5.11005453461084
1260 -5.25108462937977
1270 -5.46983848958085
1280 -5.46628565532606
1290 -5.45085959536115
1300 -5.51009335956134
1310 -5.574800671537
1320 -5.54490659027025
1330 -5.70414945581974
1340 -5.77337162148361
1350 -5.94046070953075
1360 -6.1203383343303
1370 -6.08709679210427
1380 -6.10822396195936
1390 -6.22000701063142
1400 -6.24043684775984
1410 -6.27342223427758
1420 -6.25460900989065
1430 -6.3121631356731
1440 -6.34720880699115
1450 -6.60253562527929
1460 -6.67176285668119
1470 -6.57584195157314
1480 -6.65616612285452
1490 -6.64218019019698
1500 -6.88411672984611
1510 -6.9228414099413
1520 -6.91466598961061
1530 -6.97291830867816
1540 -7.01295478763202
1550 -7.1054585365863
1560 -7.05886266198579
1570 -7.11281935821672
1580 -7.06609581001324
1590 -7.07256649430056
1600 -7.06004139529688
1610 -7.09549145700267
1620 -7.11582770262562
1630 -7.15898230076886
1640 -7.31296863954994
1650 -7.3540004982842
1660 -7.35241834361054
1670 -7.33034060812566
1680 -7.44351593080922
1690 -7.58361758191879
1700 -7.62109502992598
1710 -7.58787665228088
1720 -7.5631639559949
1730 -7.5987263881037
1740 -7.80395084121229
1750 -7.86441163426627
1760 -7.85798871943898
1770 -7.87798294471515
1780 -7.99857044438516
1790 -8.06454035392175
1800 -8.0715218230096
1810 -8.1362069740162
1820 -8.14646997540046
1830 -8.32259774809512
1840 -8.34536313953848
1850 -8.38515412655644
1860 -8.623490434979
1870 -8.77485875386598
1880 -8.80336702718464
1890 -8.83929964469736
1900 -8.88763378956011
1910 -8.90501193272134
1920 -9.04683173819939
1930 -9.25903987666175
1940 -9.24980995814702
1950 -9.35104962291271
1960 -9.31814536337929
1970 -9.29044342141812
1980 -9.29013121390433
1990 -9.3370626539778
2000 -9.43477975704286
2010 -9.50279563953503
2020 -9.64963321919487
2030 -9.71189792080901
2040 -9.69305333047086
2050 -9.71185387996861
2060 -9.74196198648556
2070 -9.7576275169976
2080 -9.88156664914846
2090 -9.88098043205351
2100 -10.0158149300837
2110 -10.3070249309296
2120 -10.3775478826247
2130 -10.4261002821463
2140 -10.4560537766225
2150 -10.6629161317035
2160 -10.714407938617
2170 -10.8870057239266
2180 -11.0026202859493
2190 -11.0348661505654
2200 -11.1103631934494
2210 -11.1726057539008
2220 -11.2413791008517
2230 -11.3840899766762
2240 -11.3917534166159
2250 -11.4410137167553
2260 -11.5682091229184
2270 -11.5885070787715
2280 -11.6967130788829
2290 -11.8070339156929
2300 -11.8002422373689
2310 -11.8242574529132
2320 -11.8587135606658
2330 -12.0150020053909
2340 -12.0828016715013
2350 -12.2077436527272
2360 -12.5047892307952
2370 -12.52889494449
2380 -12.535917010776
2390 -12.5544142096653
2400 -12.7161763773068
2410 -12.686287410813
2420 -12.7170346257118
2430 -12.8874444224932
2440 -12.9216834643833
2450 -12.9735453013775
2460 -13.0219785661356
2470 -13.1377193370806
2480 -13.1615789581755
2490 -13.2174394845705
2500 -13.2593161099337
2510 -13.4258894172255
2520 -13.6401089921016
2530 -13.70171398619
2540 -13.7281010824812
2550 -13.7817991413903
2560 -13.8129841039811
2570 -13.7818762991854
2580 -13.847341189803
2590 -13.8912348253189
2600 -13.9822828812058
2610 -14.306610155644
2620 -14.4517785432672
2630 -14.4470500544108
2640 -14.5115232874482
2650 -14.5734454925
2660 -14.5768994847723
2670 -14.6493798683199
2680 -14.6936494826328
2690 -14.7156555217299
2700 -14.7581528520658
2710 -14.8637842876581
2720 -14.9038424699812
2730 -14.9792913673699
2740 -15.0036695416373
2750 -15.0481538733964
2760 -15.1432713080848
2770 -15.247224257667
2780 -15.2811375800239
2790 -15.2805551957582
2800 -15.32836445418
2810 -15.471965922922
2820 -15.6657385198372
2830 -15.7258686021858
2840 -15.7496209328164
2850 -15.8273424251383
2860 -15.9209154107013
2870 -15.9712423280604
2880 -16.0455514047223
2890 -16.1362432775563
2900 -16.1783757411374
2910 -16.2728874597879
2920 -16.3384546668444
2930 -16.4712029871289
2940 -16.5172143845484
2950 -16.5315911517637
2960 -16.567644844684
2970 -16.6477610065286
2980 -16.8157539108041
2990 -16.8999574479664
3000 -16.8875878864086
3010 -16.9591809277771
3020 -16.9947686400689
3030 -17.2792591399797
3040 -17.3336298120204
3050 -17.4665589486269
3060 -17.5330117036381
3070 -17.6032527053746
3080 -17.6102816852397
3090 -17.7207441359994
3100 -17.8108078751509
3110 -17.8977134249747
3120 -17.9713678750576
3130 -18.0088271585296
3140 -18.0426487253279
3150 -18.0942433365862
3160 -18.2763240678354
3170 -18.312807676691
3180 -18.4154844953641
3190 -18.4569485189581
3200 -18.5236112167572
3210 -18.5498356538084
3220 -18.5657698661017
3230 -18.7453474723528
3240 -18.8223771700627
3250 -18.9413896525687
3260 -19.0287596794246
3270 -19.062849857278
3280 -19.089031462062
3290 -19.1184524901233
3300 -19.1148500480169
3310 -19.281686327359
3320 -19.4458836546435
3330 -19.4694152901841
3340 -19.5493597359412
3350 -19.5879231488101
3360 -19.6371598848083
3370 -19.707721479726
3380 -19.7916022078974
3390 -19.8849222378016
3400 -19.9194115724347
3410 -19.9738193437312
3420 -20.0321704475888
3430 -20.2200920703947
3440 -20.1888587302875
3450 -20.1902984518054
3460 -20.2299054930426
3470 -20.3194123872585
3480 -20.3584977144789
3490 -20.4076143968593
3500 -20.5603436969076
3510 -20.6061640287327
3520 -20.6866368693996
3530 -20.906565182868
3540 -20.986621848176
3550 -21.063040287865
3560 -21.0822910090388
3570 -21.1325492007385
3580 -21.2231445084123
3590 -21.283266586885
3600 -21.329773177288
3610 -21.3789601854958
3620 -21.5469148611432
3630 -21.6346559080026
3640 -21.753400559425
3650 -21.98497834343
3660 -22.0535477009495
3670 -22.1546727241232
3680 -22.3475388371137
3690 -22.4238832115221
3700 -22.4737904461349
3710 -22.5462871688873
3720 -22.6120494652324
3730 -22.6838489413341
3740 -22.7576032967638
3750 -22.8253294908875
3760 -22.8627919463162
3770 -22.9500907149592
3780 -23.0344237906654
3790 -23.1044169479092
3800 -23.2938800543644
3810 -23.3592600310017
3820 -23.5835045610098
3830 -23.6532498580652
3840 -23.7504176443516
3850 -23.7698204785209
3860 -23.7825097607035
3870 -23.8603398379983
3880 -23.9666256937569
3890 -24.2011208509373
3900 -24.3655799876206
3910 -24.526540694539
3920 -24.7886390966091
3930 -24.9277804242488
3940 -24.9553916175386
3950 -25.019040506888
3960 -25.0859916175033
3970 -25.1222803388981
3980 -25.146287526919
3990 -25.1702509744868
4000 -25.2208751557729
4010 -25.3037930686628
4020 -25.359172724868
4030 -25.4299930627336
4040 -25.6216595858788
4050 -25.6380744446831
4060 -25.6754973392823
4070 -25.7267521997774
4080 -25.7880239790178
4090 -25.9405354623665
4100 -26.0851479980644
4110 -26.1153294639352
4120 -26.1420081106865
4130 -26.278453896758
4140 -26.3016223575838
4150 -26.4531323224969
4160 -26.5053573878047
4170 -26.5969193709156
4180 -26.762882212856
4190 -26.8103087852358
4200 -26.8972852088624
4210 -27.1442733255854
4220 -27.2377198233722
4230 -27.3233877262105
4240 -27.3845883831564
4250 -27.8829690704861
4260 -28.0549436896931
4270 -28.0825531672844
4280 -28.1606800326957
4290 -28.1900997615494
4300 -28.2615169499205
4310 -28.3688536401466
4320 -28.4331988834711
4330 -28.4838083416909
4340 -28.6258321293053
4350 -28.6768433388655
4360 -28.6713107458355
4370 -28.7471320174578
4380 -28.8983419005443
4390 -29.0128912374754
4400 -29.0686082391853
4410 -29.3195540627283
4420 -29.5042773049162
4430 -29.5519558712761
4440 -29.8150780134965
4450 -29.8186760288226
4460 -30.0048768667274
4470 -30.1553549569699
4480 -30.2251236533972
4490 -30.3307891807586
4500 -30.4206550155218
4510 -30.5060996376482
4520 -30.547418371849
4530 -30.7330791622634
4540 -30.7761385227227
4550 -30.9641437593389
4560 -31.034023777914
4570 -31.3445918312204
4580 -31.4189654210179
4590 -31.4563648704286
4600 -31.5249973903
4610 -31.6007191223389
4620 -31.6484390095223
4630 -31.7526158349629
4640 -32.0781413940134
4650 -32.2751228722463
4660 -32.3405605558041
4670 -32.5756168689566
4680 -32.6053529482069
4690 -32.653562198036
4700 -32.7669350385239
4710 -32.8745186854303
4720 -32.9159361699254
4730 -33.0440468431532
4740 -33.1061466001522
4750 -33.3059506636556
4760 -33.667370198319
4770 -33.9562348685234
4780 -34.1033431564207
4790 -34.1069548732755
4800 -34.2275418658972
4810 -34.3619133838601
4820 -34.6110278041706
4830 -34.6477086782034
4840 -34.81107547429
4850 -34.9568053954913
4860 -35.0104643806512
4870 -35.0960733088621
4880 -35.0986793030955
4890 -35.1594056749487
4900 -35.1967431651608
4910 -35.2791526519922
4920 -35.374111742921
4930 -35.4026913440727
4940 -35.6164728754472
4950 -35.6852572155838
4960 -35.8429733129171
4970 -35.9381399860577
4980 -36.0671236383546
4990 -36.1576484898275
5000 -36.2497604592777
};
\addplot [thick, color1]
table {%
0 -0.00911350108799525
10 3.6588635465248
20 8.06242159557325
30 9.59803254553486
40 10.1634877569524
50 10.8317658314743
60 10.7278761095946
70 10.5759628746878
80 10.50385570932
90 10.318201244914
100 10.1225566099909
110 9.8917007410054
120 9.52438982001493
130 9.37699800711951
140 9.07626701295593
150 8.72304636109291
160 8.26404295292596
170 8.03691328068013
180 7.77454440530406
190 7.49690272350674
200 7.35953650061308
210 7.16902512308522
220 6.88234462496959
230 6.70660548561588
240 6.41360461087649
250 6.17492367053475
260 6.01369168849803
270 5.80109936163021
280 5.7554564939118
290 5.50245723321896
300 5.33464199602659
310 5.15911215402926
320 5.08708425429902
330 4.8910769579725
340 4.76994591066225
350 4.59109833098941
360 4.44721481081305
370 4.43203931653562
380 4.21308866853643
390 4.05506745550672
400 4.00031266865442
410 3.8687250101174
420 3.7826161942989
430 3.72797711581521
440 3.51852093750109
450 3.3913751648727
460 3.36175045096977
470 3.2126089258048
480 3.15344055627111
490 3.00159414307825
500 2.85136050193007
510 2.67569111574585
520 2.62827232497415
530 2.57230592825306
540 2.41005684771326
550 2.37419889580955
560 2.28609714338385
570 2.1598951347364
580 2.04429956737568
590 2.02674470324953
600 1.99460719016365
610 1.83165935756274
620 1.77960716202235
630 1.66636554409647
640 1.63780848993868
650 1.61130826057654
660 1.54205782847682
670 1.23976496982781
680 1.07946152597681
690 1.14705250797057
700 1.0579173861733
710 0.902439203483241
720 0.916410604934637
730 0.838569219484873
740 0.770538904786447
750 0.769860110544182
760 0.650130450335814
770 0.605619345523967
780 0.581821031830693
790 0.539875173688025
800 0.261008391960927
810 0.201744620172645
820 0.189088100636907
830 0.10767198584527
840 0.0952739811336446
850 0.0314747654601047
860 0.0573877628261688
870 0.0397593997867807
880 -0.0766954724248017
890 -0.186072100656371
900 -0.282176019771081
910 -0.302000892852254
920 -0.354515820459263
930 -0.402309682372586
940 -0.628578880024579
950 -0.680504524141299
960 -0.643616209402507
970 -0.818250943096974
980 -0.862457931251547
990 -0.838728630313945
1000 -0.915215191882354
1010 -1.08089421253355
1020 -1.25066388724708
1030 -1.21958456311595
1040 -1.30649844375638
1050 -1.33209891351457
1060 -1.36368513377866
1070 -1.36186174334797
1080 -1.41777638227755
1090 -1.51432758199615
1100 -1.47022493201335
1110 -1.63424719425841
1120 -1.67114794030283
1130 -1.65632073118678
1140 -1.68227769182522
1150 -1.76432501830713
1160 -1.82508619556794
1170 -1.82792957726967
1180 -1.85820650986819
1190 -1.79467218564431
1200 -1.84242489827195
1210 -1.92408817712612
1220 -2.00432890127136
1230 -2.21201330821638
1240 -2.30632978355386
1250 -2.21828758356795
1260 -2.35931767833688
1270 -2.57807153853796
1280 -2.57451870428317
1290 -2.55909264431826
1300 -2.61832640851845
1310 -2.68303372049411
1320 -2.65313963922736
1330 -2.81238250477685
1340 -2.88160467044072
1350 -3.04869375848786
1360 -3.22857138328741
1370 -3.19532984106138
1380 -3.21645701091647
1390 -3.32824005958853
1400 -3.34866989671695
1410 -3.38165528323469
1420 -3.36284205884776
1430 -3.42039618463022
1440 -3.45544185594826
1450 -3.68494065140493
1460 -3.75416788280683
1470 -3.65824697769877
1480 -3.73857114898015
1490 -3.72458521632261
1500 -3.96652175597175
1510 -4.00524643606693
1520 -3.99707101573625
1530 -4.0553233348038
1540 -4.09535981375766
1550 -4.18786356271193
1560 -4.14126768811143
1570 -4.19522438434236
1580 -4.14850083613888
1590 -4.1549715204262
1600 -4.14244642142252
1610 -4.17789648312831
1620 -4.19823272875126
1630 -4.2413873268945
1640 -4.39537366567558
1650 -4.43640552440984
1660 -4.43482336973618
1670 -4.4127456342513
1680 -4.52592095693486
1690 -4.66602260804443
1700 -4.70350005605162
1710 -4.67028167840652
1720 -4.64556898212054
1730 -4.68113141422934
1740 -4.88635586733793
1750 -4.94681666039191
1760 -4.94039374556462
1770 -4.96038797084079
1780 -5.08097547051081
1790 -5.14694538004739
1800 -5.15392684913523
1810 -5.21861200014183
1820 -5.22887500152609
1830 -5.40500277422075
1840 -5.42776816566412
1850 -5.46755915268208
1860 -5.65079377063481
1870 -5.80216208952179
1880 -5.83067036284045
1890 -5.86660298035317
1900 -5.91493712521592
1910 -5.93231526837715
1920 -6.07413507385519
1930 -6.28634321231756
1940 -6.27711329380283
1950 -6.37835295856852
1960 -6.34544869903509
1970 -6.31774675707392
1980 -6.31743454956013
1990 -6.3643659896336
2000 -6.46208309269867
2010 -6.53009897519083
2020 -6.67693655485067
2030 -6.73920125646481
2040 -6.72035666612666
2050 -6.73915721562441
2060 -6.76926532214135
2070 -6.78493085265339
2080 -6.90886998480425
2090 -6.9082837677093
2100 -7.04311826573953
2110 -7.3343282665854
2120 -7.40485121828045
2130 -7.41980112405983
2140 -7.44975461853606
2150 -7.61815978288416
2160 -7.66965158979768
2170 -7.84224937510732
2180 -7.93587131189427
2190 -7.96811717651037
2200 -8.04361421939437
2210 -8.10585677984577
2220 -8.17463012679668
2230 -8.31734100262115
2240 -8.32500444256094
2250 -8.3742647427003
2260 -8.50036137324487
2270 -8.520659329098
2280 -8.63459778907909
2290 -8.72341457813369
2300 -8.7166228998096
2310 -8.74063811535394
2320 -8.77509422310657
2330 -8.93138266783168
2340 -8.99918233394208
2350 -9.09861634877315
2360 -9.39566192684119
2370 -9.41858208434938
2380 -9.42560415063535
2390 -9.44410134952469
2400 -9.60586351716612
2410 -9.57597455067239
2420 -9.6067217655712
2430 -9.77713156235256
2440 -9.81137060424262
2450 -9.86323244123684
2460 -9.91166570599494
2470 -10.0274064769399
2480 -10.0512660980349
2490 -10.1071266244299
2500 -10.1490032497931
2510 -10.3136296917892
2520 -10.5207807326482
2530 -10.5812881637734
2540 -10.6076752600647
2550 -10.6592838939666
2560 -10.6904688565575
2570 -10.6593610517618
2580 -10.7248259423793
2590 -10.7687195778952
2600 -10.8597676337821
2610 -11.1840949082203
2620 -11.3292632958436
2630 -11.3245348069871
2640 -11.3890080400245
2650 -11.4509302450764
2660 -11.4543842373487
2670 -11.5268646208962
2680 -11.5648636466682
2690 -11.5868696857654
2700 -11.6293670161012
2710 -11.7341546258364
2720 -11.7742128081595
2730 -11.8496617055482
2740 -11.8740398798156
2750 -11.9185242115747
2760 -12.010458211533
2770 -12.1144111611152
2780 -12.1480043710865
2790 -12.1474219868208
2800 -12.1952312452426
2810 -12.3379909821209
2820 -12.5269778068286
2830 -12.5871078891772
2840 -12.6108602198078
2850 -12.6879181618732
2860 -12.7768701285175
2870 -12.8271970458767
2880 -12.8995257338948
2890 -12.9902176067288
2900 -13.0323500703099
2910 -13.1268617889604
2920 -13.1924289960169
2930 -13.3251773163014
2940 -13.3711887137209
2950 -13.3815347664731
2960 -13.4171062600143
2970 -13.4972224218589
2980 -13.6590993847927
2990 -13.7433029219551
3000 -13.7309333603972
3010 -13.8025264017658
3020 -13.8381141140575
3030 -14.1196797121043
3040 -14.1737563445902
3050 -14.3066854811967
3060 -14.3731382362079
3070 -14.4433792379445
3080 -14.449945457777
3090 -14.5604079085367
3100 -14.6440829206011
3110 -14.7309884704249
3120 -14.8046429205078
3130 -14.8421022039798
3140 -14.8759237707781
3150 -14.9275183820364
3160 -15.1100369388905
3170 -15.1465205477461
3180 -15.2429393003564
3190 -15.2844033239503
3200 -15.3508288295855
3210 -15.3770532666366
3220 -15.39298747893
3230 -15.5719404604718
3240 -15.648179491276
3250 -15.762490283492
3260 -15.849271175797
3270 -15.8833613536504
3280 -15.9095429584344
3290 -15.9389639864957
3300 -15.9353615443893
3310 -16.1021978237314
3320 -16.2659248218738
3330 -16.2894564574145
3340 -16.3699211425736
3350 -16.4084845554424
3360 -16.4577212914407
3370 -16.5282828863583
3380 -16.6096200238464
3390 -16.7025298613283
3400 -16.7370191959615
3410 -16.7914269672579
3420 -16.8497780711155
3430 -17.0338160623692
3440 -17.002582722262
3450 -17.00402244378
3460 -17.0436294850172
3470 -17.1305736247122
3480 -17.1696589519326
3490 -17.218775634313
3500 -17.3695289645595
3510 -17.4153492963846
3520 -17.4958221370515
3530 -17.7143916983535
3540 -17.7944483636616
3550 -17.8708668033506
3560 -17.8901175245244
3570 -17.9403757162241
3580 -18.0309710238978
3590 -18.0910931023705
3600 -18.1350468398213
3610 -18.1842338480291
3620 -18.3242799129472
3630 -18.4120209598066
3640 -18.4898108333485
3650 -18.7011651946894
3660 -18.7697345522089
3670 -18.8708595753826
3680 -19.0157947135824
3690 -19.0921390879907
3700 -19.1420463226035
3710 -19.214543045356
3720 -19.2803053417011
3730 -19.3517366412089
3740 -19.4219643214582
3750 -19.4896905155819
3760 -19.5271529710107
3770 -19.6123193700721
3780 -19.6947749648039
3790 -19.7647681220477
3800 -19.9520942423427
3810 -20.0174742189801
3820 -20.2381049680103
3830 -20.3078502650657
3840 -20.3990606876947
3850 -20.4184635218639
3860 -20.4311528040466
3870 -20.5089828813413
3880 -20.6152687370999
3890 -20.8497638942803
3900 -21.0098440105739
3910 -21.1708047174924
3920 -21.4316478208087
3930 -21.5707891484485
3940 -21.5984003417382
3950 -21.6620492310877
3960 -21.7290003417029
3970 -21.7652890630978
3980 -21.7891440001839
3990 -21.8131074477517
4000 -21.8637316290378
4010 -21.9404856381571
4020 -21.9958652943623
4030 -22.0666856322279
4040 -22.2579750572016
4050 -22.274389916006
4060 -22.3116299313506
4070 -22.3628847918458
4080 -22.4241565710862
4090 -22.5753257806059
4100 -22.7160716175548
4110 -22.7462530834257
4120 -22.772931730177
4130 -22.8907406838057
4140 -22.9137353143051
4150 -23.0575733553926
4160 -23.1097984207004
4170 -23.2013604038114
4180 -23.3673232457517
4190 -23.4147498181316
4200 -23.4938393182454
4210 -23.7359895493057
4220 -23.8294360470925
4230 -23.9151039499307
4240 -23.9763046068766
4250 -24.4731068511615
4260 -24.6356160868615
4270 -24.6632255644529
4280 -24.7399595455883
4290 -24.769379274442
4300 -24.8403254057667
4310 -24.9471914007226
4320 -25.011536644047
4330 -25.0621461022669
4340 -25.2037604844289
4350 -25.2547716939891
4360 -25.2492391009591
4370 -25.3250603725814
4380 -25.4762702556678
4390 -25.5908195925989
4400 -25.6465365943088
4410 -25.888160042329
4420 -26.070668389437
4430 -26.1183469557968
4440 -26.3754833282265
4450 -26.3790813435526
4460 -26.5578659512554
4470 -26.7083440414978
4480 -26.7781127379252
4490 -26.8790212604569
4500 -26.9592629910625
4510 -27.0447076131889
4520 -27.0860263473897
4530 -27.270830624968
4540 -27.3138899854273
4550 -27.4965839678115
4560 -27.5664639863865
4570 -27.8721806883391
4580 -27.9433292959636
4590 -27.9807287453743
4600 -28.0493612652457
4610 -28.122346697688
4620 -28.1700665848714
4630 -28.274243410312
4640 -28.5871333486473
4650 -28.7841148268802
4660 -28.849552510438
4670 -29.0830787195635
4680 -29.1128147988138
4690 -29.1610240486428
4700 -29.2639965747465
4710 -29.3715802216529
4720 -29.3946973570579
4730 -29.5228080302858
4740 -29.5835504915334
4750 -29.7099030597264
4760 -29.9732035798104
4770 -30.2608764396089
4780 -30.4052459339608
4790 -30.4088576508155
4800 -30.5291083940713
4810 -30.6618827106786
4820 -30.8961540908767
4830 -30.9328349649095
4840 -31.0916433821526
4850 -31.2341843078003
4860 -31.2878432929603
4870 -31.3646023221575
4880 -31.3672083163909
4890 -31.4246832733931
4900 -31.4620207636051
4910 -31.5444302504366
4920 -31.6384885737329
4930 -31.6670681748846
4940 -31.8751373909487
4950 -31.9439217310854
4960 -32.0945403564887
4970 -32.1870901310492
4980 -32.3158079584147
4990 -32.4063328098876
5000 -32.5008692706311
};
\addplot [thick, color2]
table {%
0 -0.0120294599037152
10 4.88657849402012
20 11.6592172527049
30 14.0734044068878
40 15.201124979882
50 15.9920298393327
60 16.0239647480433
70 15.9644677022545
80 15.8959738669367
90 15.7397359878514
100 15.5651464960649
110 15.3342906270794
120 14.9742762097778
130 14.8268843968824
140 14.5641593777248
150 14.3530786033441
160 13.9662611980938
170 13.7970518745631
180 13.5480524270944
190 13.3745097088033
200 13.2425784052566
210 13.0520670277287
220 12.7811819579644
230 12.6054428186107
240 12.3458358100938
250 12.1186488269174
260 11.9574168448807
270 11.7448245180129
280 11.7000935415508
290 11.447094280858
300 11.2792790436656
310 11.1037492016683
320 11.031721301938
330 10.8357140056115
340 10.7145829583013
350 10.5357353786284
360 10.3918518584521
370 10.3766763641746
380 10.1577257161755
390 9.99970450314574
400 9.94494971629344
410 9.81336205775642
420 9.72725324193792
430 9.67261416345423
440 9.46315798514011
450 9.33601221251172
460 9.30638749860879
470 9.15724597344382
480 9.09807760391013
490 8.94623119071727
500 8.79599754956909
510 8.62032816338487
520 8.57290937261317
530 8.51694297589208
540 8.35469389535228
550 8.31883594344857
560 8.23073419102287
570 8.10453218237542
580 7.9889366150147
590 7.97138175088855
600 7.93924423780267
610 7.77629640520176
620 7.72424420966136
630 7.61100259173549
640 7.5824455375777
650 7.55594530821556
660 7.48669487611584
670 7.38495230440809
680 7.22464886055709
690 7.29223984255086
700 7.20310472075358
710 7.04762653806353
720 7.06159793951492
730 6.98375655406516
740 6.91572623936673
750 6.91504744512447
760 6.7953177849161
770 6.75080668010425
780 6.72700836641098
790 6.68506250826831
800 6.41885572320356
810 6.35959195141528
820 6.34693543187954
830 6.2655193170879
840 6.25312131237628
850 6.18932209670274
860 6.2152350940688
870 6.19760673102941
880 6.08115185881783
890 5.97177523058626
900 5.87567131147155
910 5.85584643839038
920 5.80333151078337
930 5.75553764887005
940 5.64125265178724
950 5.58932700767051
960 5.6262153224093
970 5.48768050765661
980 5.44347351950204
990 5.46720282043964
1000 5.39071625887124
1010 5.23245651311826
1020 5.0695275926613
1030 5.10060691679242
1040 5.01369303615199
1050 4.9880925663938
1060 4.95650634612971
1070 4.9583297365604
1080 4.90241509763082
1090 4.80586389791223
1100 4.84996654789503
1110 4.69714296122541
1120 4.660242215181
1130 4.67506942429704
1140 4.6491124636586
1150 4.56706513717669
1160 4.50630395991588
1170 4.50346057821416
1180 4.47318364561563
1190 4.53671796983952
1200 4.48896525721188
1210 4.41726016873682
1220 4.33701944459157
1230 4.13251075564936
1240 4.04288968712001
1250 4.13093188710591
1260 3.98990179233699
1270 3.77435242675469
1280 3.77790526100947
1290 3.79333132097439
1300 3.73409755677419
1310 3.66939024479854
1320 3.69928432606528
1330 3.54004146051579
1340 3.47081929485192
1350 3.31873421194951
1360 3.15519020499448
1370 3.18843174722051
1380 3.17631758687945
1390 3.06453453820738
1400 3.04410470107897
1410 3.01111931456123
1420 3.03329448792592
1430 2.97574036214347
1440 2.94069469082542
1450 2.78354410605126
1460 2.71431687464937
1470 2.81023777975742
1480 2.72991360847604
1490 2.74389954113358
1500 2.50791482496354
1510 2.46919014486835
1520 2.47736556519903
1530 2.41911324613148
1540 2.37907676717763
1550 2.29489150795718
1560 2.34148738255768
1570 2.28753068632675
1580 2.33425423453023
1590 2.32778355024291
1600 2.34030864924659
1610 2.3048585875408
1620 2.28452234191785
1630 2.24136774377461
1640 2.13508914085068
1650 2.09405728211642
1660 2.09563943679009
1670 2.11771717227496
1680 2.00720436519012
1690 1.88175808616092
1700 1.84428063815373
1710 1.87749901579883
1720 1.90221171208481
1730 1.86664927997601
1740 1.66745804927741
1750 1.60699725622343
1760 1.62284555183492
1770 1.60285132655874
1780 1.48226382688873
1790 1.41629391735214
1800 1.4093124482643
1810 1.35322216837049
1820 1.34295916698623
1830 1.18716341671464
1840 1.16439802527127
1850 1.12460703825331
1860 1.09983574640921
1870 1.0157982198356
1880 0.987289946516939
1890 0.951357329004221
1900 0.90302318414147
1910 0.885645040980239
1920 0.743825235502197
1930 0.582572069347419
1940 0.591801987862149
1950 0.51118067572297
1960 0.544084935256392
1970 0.572130198487865
1980 0.572442406001656
1990 0.525510965928184
2000 0.439947890105488
2010 0.371932007613319
2020 0.258910787641315
2030 0.196646086027177
2040 0.215490676365331
2050 0.196690126867577
2060 0.180022720966696
2070 0.164357190454659
2080 0.0704061457307218
2090 0.0709923628256739
2100 -0.0594426316658278
2110 -0.263547738853382
2120 -0.293479332206626
2130 -0.26855947142143
2140 -0.298512965897664
2150 -0.360985689556659
2160 -0.412477496470177
2170 -0.584045945208646
2180 -0.570947120093479
2190 -0.603192984709585
2200 -0.661711990921066
2210 -0.705298573307492
2220 -0.774071920258413
2230 -0.881925656999275
2240 -0.886118158433306
2250 -0.894209121823796
2260 -0.966041148940031
2270 -0.975141433673991
2280 -0.994249054703185
2290 -1.02338710649509
2300 -1.016595428171
2310 -1.04061064371534
2320 -1.07506675146797
2330 -1.14614000954019
2340 -1.1665349805278
2350 -1.1978102792682
2360 -1.39102708374513
2370 -1.34339589929485
2380 -1.35041796558082
2390 -1.36891516447015
2400 -1.40192029083992
2410 -1.36875891864063
2420 -1.39950613353944
2430 -1.50089535851769
2440 -1.53281277884566
2450 -1.57881046252665
2460 -1.62498790494887
2470 -1.6763635022501
2480 -1.6643285376012
2490 -1.7062449174666
2500 -1.74812154282981
2510 -1.81173473570662
2520 -1.85993271622801
2530 -1.90405380368012
2540 -1.93044089997133
2550 -1.96755147266994
2560 -1.9891107973074
2570 -1.95800299251166
2580 -2.02346788312925
2590 -2.03919983585713
2600 -2.11276991652956
2610 -2.32031139606658
2620 -2.3169599512673
2630 -2.29036624296121
2640 -2.34426748250817
2650 -2.36962551702489
2660 -2.36474280194944
2670 -2.41335551724646
2680 -2.43575696978552
2690 -2.45749381694987
2700 -2.41498163430553
2710 -2.47626375928748
2720 -2.50949233906181
2730 -2.56970982168056
2740 -2.58622138152767
2750 -2.6307057132868
2760 -2.670960805598
2770 -2.73427461917456
2780 -2.73330244913122
2790 -2.73272006486556
2800 -2.77857017752167
2810 -2.82070130410996
2820 -2.89830606254674
2830 -2.95386578444271
2840 -2.9651259088521
2850 -3.01457362787365
2860 -3.03101563316266
2870 -3.07619819637086
2880 -3.08996312795755
2890 -3.16458980821768
2900 -3.19129190934404
2910 -3.23516005003173
2920 -3.26810208635505
2930 -3.36267238642592
2940 -3.40868378384537
2950 -3.4093009649957
2960 -3.41486597260485
2970 -3.48894510999317
2980 -3.50215469515036
2990 -3.51428921832239
3000 -3.5019196567645
3010 -3.56697663893393
3020 -3.57946115335845
3030 -3.71076955787534
3040 -3.68567177021283
3050 -3.71558663800694
3060 -3.7698054621826
3070 -3.80912792758644
3080 -3.7949148715382
3090 -3.82224099409001
3100 -3.85625841328114
3110 -3.88194187605836
3120 -3.92902994961488
3130 -3.94435183201488
3140 -3.96853590828928
3150 -4.0058368368526
3160 -4.08153064465204
3170 -4.09862418533082
3180 -4.14889878841159
3190 -4.17161853513698
3200 -4.23169297700315
3210 -4.25289430429946
3220 -4.25485945465257
3230 -4.3374216139881
3240 -4.3302566162485
3250 -4.34010477872893
3260 -4.38206893133947
3270 -4.40518083637849
3280 -4.42879864575641
3290 -4.45146581290538
3300 -4.44205879379017
3310 -4.47657365412068
3320 -4.55459983963445
3330 -4.5329147756769
3340 -4.54089665027488
3350 -4.56854453898593
3360 -4.60819681828278
3370 -4.66186402022368
3380 -4.69291641735379
3390 -4.73973586578821
3400 -4.761599095272
3410 -4.8057825792364
3420 -4.84220492364544
3430 -4.90818410450947
3440 -4.87672189138171
3450 -4.87529102532968
3460 -4.90881261978672
3470 -4.9381580961778
3480 -4.96688335392164
3490 -5.0093222351968
3500 -5.04452986590872
3510 -5.08928057941328
3520 -5.09945397826659
3530 -5.12774402520247
3540 -5.17142105691908
3550 -5.22280168651864
3560 -5.2420524076925
3570 -5.24937025968057
3580 -5.30967653970499
3590 -5.30325498838378
3600 -5.31247323978353
3610 -5.35305856810651
3620 -5.37358457672526
3630 -5.4175582796892
3640 -5.42342135738446
3650 -5.4558058527562
3660 -5.50195011009232
3670 -5.57747622167788
3680 -5.56487397452768
3690 -5.61726630269316
3700 -5.62837094573008
3710 -5.67158432921044
3720 -5.69059105702862
3730 -5.72981229459377
3740 -5.73662957958627
3750 -5.7926889983711
3760 -5.81713422746353
3770 -5.84155483317789
3780 -5.86591114852962
3790 -5.90018836253808
3800 -5.93810176847676
3810 -5.94468991562161
3820 -6.02688937257644
3830 -6.04393192422983
3840 -6.06682696496753
3850 -6.08227666853238
3860 -6.09326895240679
3870 -6.13491852359617
3880 -6.15182427686227
3890 -6.18937707259008
3900 -6.22917650671835
3910 -6.27701926402276
3920 -6.31223308501523
3930 -6.33668161041487
3940 -6.34834692982929
3950 -6.40051631807301
3960 -6.41915939709658
3970 -6.45204116101127
3980 -6.45537137092655
3990 -6.46863186852598
4000 -6.5047817261458
4010 -6.50199543107111
4020 -6.52975841676694
4030 -6.55466674199813
4040 -6.63149345972199
4050 -6.62724480270311
4060 -6.63351674458969
4070 -6.66512236672847
4080 -6.70458811971362
4090 -6.7240745292145
4100 -6.7472775973545
4110 -6.75262718492722
4120 -6.77533797367526
4130 -6.84230554836175
4140 -6.82151819916807
4150 -6.83972330448222
4160 -6.85154371789887
4170 -6.86434774852342
4180 -6.88939414705144
4190 -6.9303514684663
4200 -6.95713833744431
4210 -7.00002592548058
4220 -7.03845658516489
4230 -7.02759803433108
4240 -7.06288259098269
4250 -7.1709306204682
4260 -7.1773519035152
4270 -7.19703629044534
4280 -7.21678488900918
4290 -7.24421348532279
4300 -7.26166339685334
4310 -7.30281550351358
4320 -7.31002856704901
4330 -7.32745439528218
4340 -7.34800331055449
4350 -7.38730519220776
4360 -7.37814279622372
4370 -7.40920132117475
4380 -7.43149536202806
4390 -7.46777978446087
4400 -7.47363063394496
4410 -7.52650318363639
4420 -7.56389346633405
4430 -7.55621816026579
4440 -7.61535094970053
4450 -7.58585934128039
4460 -7.62830266707885
4470 -7.64761963833962
4480 -7.67353550239997
4490 -7.69760931561977
4500 -7.73642839960479
4510 -7.75660361385464
4520 -7.77261346562054
4530 -7.87828774474438
4540 -7.85002650995669
4550 -7.89165095377498
4560 -7.94217481020113
4570 -7.99244932338718
4580 -7.95679939097878
4590 -7.97374772319713
4600 -8.02441717120261
4610 -8.03195530729823
4620 -8.04637216661338
4630 -8.10509984317227
4640 -8.17821235227967
4650 -8.21509827807527
4660 -8.20462506899024
4670 -8.2354539586849
4680 -8.2580673101596
4690 -8.28143966878227
4700 -8.29239640848658
4710 -8.34007987681319
4720 -8.32964355248617
4730 -8.38549958684256
4740 -8.40569067816199
4750 -8.42811880847259
4760 -8.47009725117779
4770 -8.4712594247792
4780 -8.50906370311611
4790 -8.49991973245232
4800 -8.53117488159265
4810 -8.56114255452734
4820 -8.58637649172917
4830 -8.59937069984318
4840 -8.62192697746515
4850 -8.68779817673061
4860 -8.68735932004283
4870 -8.71138920196414
4880 -8.71189499591985
4890 -8.7131428365528
4900 -8.72511912470433
4910 -8.74272516021667
4920 -8.75985239670598
4930 -8.76378821509374
4940 -8.81064661723819
4950 -8.81061855802202
4960 -8.83708368243636
4970 -8.86762371426413
4980 -8.88118510137057
4990 -8.91870745839575
5000 -8.92761291260298
};
\addplot [thick, color3]
table {%
0 -0.000171923253219575
10 4.90084701537785
20 11.698062411139
30 14.0661996165209
40 15.4828059452752
50 16.2819399355212
60 16.4632390264261
70 16.5587157691768
80 16.6126250136146
90 16.5562351928052
100 16.5174132610891
110 16.4695470646825
120 16.3132140402423
130 16.26477214921
140 16.1277589762414
150 16.0458095251166
160 15.8743247748325
170 15.860474496709
180 15.7432898280824
190 15.6167118363139
200 15.5541964285112
210 15.4051780153568
220 15.2883215810766
230 15.1806838176657
240 15.1046780257615
250 14.9987574590566
260 14.9262967500814
270 14.7782361253696
280 14.7697435411112
290 14.5647552727066
300 14.4360597310312
310 14.2819431385378
320 14.2173383021637
330 14.0298062074655
340 13.9401888375722
350 13.8365954044348
360 13.6980030423104
370 13.6828275480329
380 13.5783074231541
390 13.4724897420716
400 13.4391998980005
410 13.3204170231922
420 13.2343082073737
430 13.17966912889
440 13.0183230897674
450 12.891177317139
460 12.8615526032361
470 12.713079660867
480 12.6539112913333
490 12.5120861782393
500 12.4313826899941
510 12.2839802350103
520 12.245036453819
530 12.1890700570979
540 12.0492588789013
550 12.0134009269976
560 11.9252991745718
570 11.8733900402986
580 11.7690250992359
590 11.760124588495
600 11.7421543518455
610 11.5883840522513
620 11.5517684961646
630 11.457579529454
640 11.4298011891214
650 11.4033009597593
660 11.3527932485634
670 11.2839266907974
680 11.1420415792053
690 11.2096325611991
700 11.1262718853678
710 10.9976162774312
720 11.0115876788826
730 10.9337462934328
740 10.8657159787344
750 10.8685007360966
760 10.7487710758882
770 10.7042599710763
780 10.6804616573831
790 10.6385157992404
800 10.4375354887772
810 10.4035077870103
820 10.4004937597075
830 10.3228894109122
840 10.3104914062006
850 10.2466921905271
860 10.2726051878931
870 10.2557413982852
880 10.141186475054
890 10.0483197539489
900 9.9522158348342
910 9.93744284950039
920 9.8875719393523
930 9.8482376941522
940 9.72122539247031
950 9.66929974835359
960 9.70618806309239
970 9.6143188956037
980 9.59863759493681
990 9.62394525912782
1000 9.62502212863476
1010 9.56491995401857
1020 9.46627815191722
1030 9.49735747604834
1040 9.41044359540791
1050 9.42002617718986
1060 9.38843995692578
1070 9.39026334735647
1080 9.33434870842689
1090 9.2462410409125
1100 9.29218669048855
1110 9.2248129493578
1120 9.19324984500256
1130 9.21074776937524
1140 9.1847908087368
1150 9.10274348225488
1160 9.06214515523287
1170 9.05930177353114
1180 9.03472439742413
1190 9.09825872164801
1200 9.05290492965872
1210 9.02408132708324
1220 8.943840602938
1230 8.87300049889814
1240 8.79849716428416
1250 8.88653936427007
1260 8.81950413703811
1270 8.72084486772524
1280 8.76771004129297
1290 8.78313610125788
1300 8.72390233705769
1310 8.69716345851359
1320 8.72705753978034
1330 8.63591121525368
1340 8.6162499470417
1350 8.52220980757168
1360 8.38775777840905
1370 8.4327210032167
1380 8.47553665625112
1390 8.39339905207987
1400 8.37840336478706
1410 8.37889980775019
1420 8.43687537937405
1430 8.3793212535916
1440 8.35749621865226
1450 8.32035044524634
1460 8.25636424880823
1470 8.35228515391628
1480 8.2726165619323
1490 8.28660249458984
1500 8.19545529008353
1510 8.16942833757626
1520 8.17760375790694
1530 8.19894556831503
1540 8.17397505907967
1550 8.11671175108519
1560 8.16330762568568
1570 8.14835635044195
1580 8.19507989864543
1590 8.19350554119895
1600 8.20603064020262
1610 8.18046866834983
1620 8.16013242272688
1630 8.13604011136227
1640 8.11061872713551
1650 8.08850279443117
1660 8.09112110960605
1670 8.11476777584927
1680 8.08130381750766
1690 8.03499450875269
1700 8.00933971298324
1710 8.04426572187706
1720 8.07402268272034
1730 8.03931281456328
1740 7.97670327350149
1750 7.97507114603338
1760 8.03488667886524
1770 8.01489245358907
1780 7.91629668006461
1790 7.95245562925705
1800 7.94924896913667
1810 7.9406932097855
1820 7.9379785039717
1830 7.86506084388321
1840 7.87913398394645
1850 7.85255205323802
1860 7.86186119949761
1870 7.84403171477049
1880 7.81882503962727
1890 7.8218370780846
1900 7.79711636182754
1910 7.80434444014911
1920 7.70001053688868
1930 7.65400371578455
1940 7.66323363429928
1950 7.64653394764201
1960 7.67979165867266
1970 7.71723491377718
1980 7.72284226841345
1990 7.68901017397043
2000 7.65387028430203
2010 7.59823589414006
2020 7.56663816315973
2030 7.53041713001045
2040 7.55230929867633
2050 7.53429013344314
2060 7.53055496836831
2070 7.53706880907874
2080 7.48027718564428
2090 7.48665117482866
2100 7.40646789782969
2110 7.32603426020111
2120 7.39245436793723
2130 7.44660201079195
2140 7.43232217983448
2150 7.42685790562593
2160 7.38825315922917
2170 7.27970029470097
2180 7.34927070061679
2190 7.33217344890146
2200 7.32172530388653
2210 7.32793958545812
2220 7.27718555168227
2230 7.22509928835309
2240 7.27299131874443
2250 7.27346566424731
2260 7.2479324618538
2270 7.2582127737703
2280 7.26109188858687
2290 7.25895339953266
2300 7.27739743875885
2310 7.27290127141951
2320 7.27252854423435
2330 7.22895388014459
2340 7.22153921649171
2350 7.22412370430276
2360 7.17093036959149
2370 7.28058506851666
2380 7.27813423378919
2390 7.27384729894774
2400 7.27777688014335
2410 7.34412945109261
2420 7.31851164901784
2430 7.2937609211824
2440 7.29216622468441
2450 7.29141576790526
2460 7.27775061689952
2470 7.26976025629363
2480 7.29196446402027
2490 7.28657706367802
2500 7.27376081077728
2510 7.25454932437664
2520 7.25987419209453
2530 7.25477548027172
2540 7.26388047224404
2550 7.24501239255229
2560 7.24431074443508
2570 7.28843063535327
2580 7.25024079869159
2590 7.27311593507975
2600 7.23986557179577
2610 7.16415013028509
2620 7.2312516096896
2630 7.27276210621824
2640 7.24769955975686
2650 7.26741668366102
2660 7.29287967664523
2670 7.25995746215843
2680 7.28805520123888
2690 7.28682766138864
2700 7.3368959305784
2710 7.3382868410604
2720 7.33147434523208
2730 7.31626152343747
2740 7.32901191597272
2750 7.31781218906711
2760 7.31121590165515
2770 7.29877000792317
2780 7.31736846835396
2790 7.3297786841199
2800 7.30290909634168
2810 7.30081834945655
2820 7.24261912069066
2830 7.22166508798939
2840 7.2330984178503
2850 7.2379408800484
2860 7.2305326656762
2870 7.21841688275283
2880 7.22734332182032
2890 7.21389472270685
2900 7.2235741718374
2910 7.24342271415473
2920 7.25013808883188
2930 7.21842931165623
2940 7.18466636236821
2950 7.21625602148888
2960 7.22801351225811
2970 7.18957886724735
2980 7.21225215389415
2990 7.23388518742501
3000 7.25384427309544
3010 7.24777606488062
3020 7.26572577025158
3030 7.22666751709466
3040 7.27025723169989
3050 7.25827814961114
3060 7.22949622516778
3070 7.2244869326871
3080 7.25001758643612
3090 7.25100870697135
3100 7.23950515353264
3110 7.24776538362527
3120 7.2362879793568
3130 7.23941829114924
3140 7.23007720658056
3150 7.21712528730417
3160 7.19669570414281
3170 7.22410612919804
3180 7.22575207713048
3190 7.22024737468976
3200 7.193481856752
3210 7.19335124874504
3220 7.22605391136353
3230 7.21204558765746
3240 7.23927355249949
3250 7.24609985299913
3260 7.2127141438272
3270 7.22070636765778
3280 7.22275084607986
3290 7.22332867933704
3300 7.24257511054727
3310 7.22316313116026
3320 7.21566904125564
3330 7.23519818566423
3340 7.2827037320844
3350 7.28870698983182
3360 7.27366874304933
3370 7.25804656415976
3380 7.2439667170687
3390 7.25613404985955
3400 7.25149262221034
3410 7.2498223441271
3420 7.25510197862101
3430 7.23414689795914
3440 7.28048723202787
3450 7.29385496450513
3460 7.27798557256821
3470 7.27294429501633
3480 7.26973168188154
3490 7.26122558341641
3500 7.26628108476566
3510 7.25527361585455
3520 7.26763315830485
3530 7.24763335534797
3540 7.25018104073764
3550 7.23556828199364
3560 7.23972453458349
3570 7.24748813585483
3580 7.21739055197415
3590 7.2184520563708
3600 7.22585434044393
3610 7.20423348782953
3620 7.19956207559731
3630 7.1845160167729
3640 7.19866837866934
3650 7.19297481883613
3660 7.18559263172694
3670 7.16363816044229
3680 7.17836246352262
3690 7.16645411510303
3700 7.19075129415905
3710 7.19804719891911
3720 7.20851829618851
3730 7.20171975326344
3740 7.2135791780553
3750 7.197280467665
3760 7.20612831366943
3770 7.2111543661781
3780 7.20565497651533
3790 7.20613520649945
3800 7.20086190451089
3810 7.23515684408942
3820 7.18916479045605
3830 7.19495663213186
3840 7.19503083683454
3850 7.20120205677822
3860 7.20262699700273
3870 7.19780889359957
3880 7.20198452245936
3890 7.15006143809721
3900 7.1274669527609
3910 7.10961913495963
3920 7.08548911590487
3930 7.10891769193999
3940 7.13243538976107
3950 7.11912509231038
3960 7.14783978544658
3970 7.13997783543249
3980 7.15087275270623
3990 7.15791055845082
4000 7.1490640042485
4010 7.15646499384212
4020 7.13943491194047
4030 7.1386439951895
4040 7.08569448133314
4050 7.09363371506547
4060 7.10536830661949
4070 7.09285327655353
4080 7.07331273751059
4090 7.08345176423266
4100 7.08125077362614
4110 7.08648776464842
4120 7.07335675875953
4130 7.05025382629312
4140 7.08636991380093
4150 7.08676368510784
4160 7.10088366227987
4170 7.10410309152717
4180 7.10867514718575
4190 7.0933168703559
4200 7.0965082931038
4210 7.08425133849928
4220 7.08309275825829
4230 7.10661091528531
4240 7.11406488874004
4250 7.01073358172129
4260 7.03467019800234
4270 7.03486966908155
4280 7.0282058858601
4290 7.02554484671371
4300 7.0100298054974
4310 6.99768008109694
4320 7.01262556836922
4330 6.99973325558945
4340 7.01115519296551
4350 7.00348512036507
4360 7.02040028133271
4370 7.02347781581709
4380 7.02200660229333
4390 7.01504267920253
4400 7.00869992122691
4410 6.94878579561481
4420 6.9533254022503
4430 6.95460822579114
4440 6.91594505632627
4450 6.94620193259148
4460 6.91433207086299
4470 6.91801374103106
4480 6.9148968152113
4490 6.91195197755721
4500 6.89564731254875
4510 6.90805101915135
4520 6.92132946914354
4530 6.84673506288732
4540 6.92043512486675
4550 6.92536321729366
4560 6.92802533799537
4570 6.81220103490488
4580 6.85983442626686
4590 6.85386150099413
4600 6.83797152718048
4610 6.8189094882433
4620 6.8231180561072
4630 6.79453650909047
4640 6.76561081123603
4650 6.73677187331714
4660 6.7483542608352
4670 6.73852047657433
4680 6.73779402925749
4690 6.72864234187806
4700 6.70150886127997
4710 6.67973206020364
4720 6.70302218051526
4730 6.67621483410642
4740 6.68191836581127
4750 6.68792419876858
4760 6.63080265584176
4770 6.59892900937937
4780 6.60153872259639
4790 6.62378386638842
4800 6.60472653549551
4810 6.58923086916864
4820 6.60386408242205
4830 6.61645862106923
4840 6.59286357951564
4850 6.57543705786749
4860 6.59394066210311
4870 6.56653591447189
4880 6.57476236302223
4890 6.58356567576324
4900 6.57961651751636
4910 6.57317044239983
4920 6.56601468402625
4930 6.5715087008444
4940 6.55267261545457
4950 6.55058701594859
4960 6.53692598782069
4970 6.51421047037422
4980 6.50716291434871
4990 6.49575615310457
5000 6.47572557429661
};
\addplot [thick, color4]
table {%
0 -0.00492781511275098
10 4.88368409786131
20 11.8589299622258
30 14.2095019583722
40 15.9126878128838
50 16.7499560638334
60 17.0550620606944
70 17.2066809699599
80 17.3334311745136
90 17.3597868725927
100 17.4191142544992
110 17.4419785869875
120 17.4421616671242
130 17.4828610579205
140 17.4928450256292
150 17.4951845915801
160 17.5245759776763
170 17.5899261996836
180 17.589093537318
190 17.5847221821253
200 17.6387854915386
210 17.6194869380682
220 17.6223834994287
230 17.6402277707736
240 17.6762095260776
250 17.721467831107
260 17.7429404965022
270 17.7267183427771
280 17.770377696982
290 17.7085550159787
300 17.6829215288272
310 17.6773018546727
320 17.7020588120164
330 17.653264132428
340 17.7138496905384
350 17.7236032898101
360 17.6656988442685
370 17.6727688588366
380 17.6951699087856
390 17.6988037799116
400 17.7354308060026
410 17.7092054674774
420 17.7057620327387
430 17.705190082959
440 17.6870769544973
450 17.6802777428236
460 17.7302369616301
470 17.6924011377433
480 17.7235483978156
490 17.7311789380024
500 17.7368754643387
510 17.7109316688916
520 17.7151334078962
530 17.7349946676801
540 17.6997034161975
550 17.734824770161
560 17.7204070848681
570 17.7721338571609
580 17.7258817619527
590 17.7649056486862
600 17.8121321921426
610 17.7486444299401
620 17.786975743328
630 17.7900911628706
640 17.8110653986429
650 17.8210139422639
660 17.8562588036491
670 17.9124730416994
680 17.8166243426287
690 17.8965083974949
700 17.8632123661184
710 17.8580429548484
720 17.8907397154874
730 17.8585440150374
740 17.8521106609095
750 17.9404180312911
760 17.9120831192397
770 17.9090462500422
780 17.9138894475005
790 17.8889276184743
800 17.8293318429206
810 17.9026980204137
820 17.9697750983887
830 17.9833716094277
840 18.000135786208
850 17.9696417600214
860 18.0109544579344
870 18.0557693291618
880 18.0113201014578
890 18.0208270369208
900 17.9889077624981
910 18.0306985781757
920 18.0379608691675
930 18.0559649174621
940 18.0541776267429
950 18.0320159430512
960 18.088610938323
970 18.104306015896
980 18.1385773484283
990 18.1920764254794
1000 18.1839840791025
1010 18.1840642230509
1020 18.1661526909773
1030 18.2434527890147
1040 18.2049655292586
1050 18.2304215705557
1060 18.2420004899895
1070 18.2811653585941
1080 18.2551590318902
1090 18.2647963011375
1100 18.3435810668175
1110 18.3162188434012
1120 18.3207013321624
1130 18.4339513056221
1140 18.4271163905079
1150 18.4071186214374
1160 18.4389633284715
1170 18.4537500924226
1180 18.4417401287453
1190 18.518216682405
1200 18.5319556576523
1210 18.5466977805468
1220 18.5059880882869
1230 18.5245710629197
1240 18.5033642024147
1250 18.594394998836
1260 18.5972344343003
1270 18.5749708925162
1280 18.6456985719237
1290 18.6718526006142
1300 18.6496493010269
1310 18.6928959032645
1320 18.7421506801879
1330 18.7371318420919
1340 18.794359687859
1350 18.7958705680993
1360 18.7479928608587
1370 18.8509461927502
1380 18.9562853424057
1390 18.9720370498749
1400 18.9994857202257
1410 19.0721663563374
1420 19.1364240973771
1430 19.1090832946153
1440 19.1295408111759
1450 19.151617163588
1460 19.1183056420122
1470 19.2233321695615
1480 19.1905582439632
1490 19.2177868400344
1500 19.2186920715291
1510 19.2291323146323
1520 19.2629194540969
1530 19.2881046492036
1540 19.3057456661477
1550 19.2959345760958
1560 19.3524159399699
1570 19.349962875468
1580 19.4161152566433
1590 19.445190783314
1600 19.4797253452002
1610 19.4899780016686
1620 19.4995122901433
1630 19.508041471041
1640 19.5627905665608
1650 19.588207234605
1660 19.6281643956586
1670 19.6722375684688
1680 19.6870656982077
1690 19.7099553936372
1700 19.7199318126796
1710 19.7768945889711
1720 19.8217145870391
1730 19.8281784099832
1740 19.852433981982
1750 19.9048619960623
1760 19.9696768002876
1770 19.9813413853662
1780 19.9729804823076
1790 20.0406032026928
1800 20.123463834051
1810 20.1357450581199
1820 20.1733452833893
1830 20.1691864264672
1840 20.2297983238355
1850 20.2322297994994
1860 20.2813114183626
1870 20.3235477709988
1880 20.3247218486836
1890 20.3494331786901
1900 20.3741124573819
1910 20.4355706402679
1920 20.4043092811745
1930 20.5015518534366
1940 20.5334077218259
1950 20.5535851196067
1960 20.6062519245211
1970 20.6586909035644
1980 20.6970739256402
1990 20.7051750391944
2000 20.7299837187834
2010 20.7214848272107
2020 20.7408740763413
2030 20.7415032930665
2040 20.7837424729321
2050 20.7909711883313
2060 20.8194808325017
2070 20.8713338663539
2080 20.8443106273027
2090 20.889105127729
2100 20.8736972028048
2110 20.9051482436934
2120 21.0055859511643
2130 21.0814815482908
2140 21.108970996013
2150 21.1297146981445
2160 21.1354621518209
2170 21.1424549057366
2180 21.2259990841679
2190 21.2523648264532
2200 21.2829095104655
2210 21.3194195290761
2220 21.3034877965887
2230 21.3066751500434
2240 21.3642965784532
2250 21.4105006324765
2260 21.4125171025629
2270 21.4591452785226
2280 21.4933146783498
2290 21.5137012742895
2300 21.5408366513677
2310 21.5560193916018
2320 21.5774662594542
2330 21.5763621627393
2340 21.5895275470857
2350 21.6251429244508
2360 21.6312604717285
2370 21.7590730759354
2380 21.7821957981854
2390 21.7962870450424
2400 21.8231922079886
2410 21.8884299858166
2420 21.8910971703036
2430 21.8921367928166
2440 21.9106390575362
2450 21.9335669288129
2460 21.9436314310949
2470 21.952677884605
2480 21.98893769537
2490 22.0080298266747
2500 22.0278347631716
2510 22.0305490730442
2520 22.0388181180911
2530 22.0666577580586
2540 22.0989194893638
2550 22.1211857452696
2560 22.143919630273
2570 22.1927140143726
2580 22.1815962783684
2590 22.215726597485
2600 22.2343950828854
2610 22.2032074895301
2620 22.306418259086
2630 22.3569474140922
2640 22.3658025957178
2650 22.4152577549728
2660 22.4509280741864
2670 22.4562199578442
2680 22.4578446254503
2690 22.476326450327
2700 22.5408139843249
2710 22.5425963857593
2720 22.5586692445495
2730 22.5697863187004
2740 22.6023842253386
2750 22.5960003983068
2760 22.6161957987292
2770 22.6101206220428
2780 22.6305905043675
2790 22.6613762636628
2800 22.6670876039548
2810 22.6855785733662
2820 22.7065723517661
2830 22.7099702211455
2840 22.7549119493694
2850 22.7814996222325
2860 22.7894198539924
2870 22.8122821518136
2880 22.8604797079816
2890 22.8771757445787
2900 22.9047208863829
2910 22.9273622510369
2920 22.9445774221686
2930 22.946843072561
2940 22.9495202807744
2950 22.9958296272303
2960 23.0114415681635
2970 23.0136982956283
2980 23.0473169109205
2990 23.1014685968492
3000 23.1389949029629
3010 23.1411817636935
3020 23.1780360968604
3030 23.1509364719941
3040 23.2224811749212
3050 23.248347225849
3060 23.244011458029
3070 23.251956733875
3080 23.2865959213422
3090 23.2915829971969
3100 23.300448319504
3110 23.3125029879635
3120 23.313456410171
3130 23.3265924912981
3140 23.3372962280188
3150 23.3388128045147
3160 23.3499930888458
3170 23.391558700383
3180 23.415902542111
3190 23.426515867108
3200 23.4172215138019
3210 23.4360769758196
3220 23.4633715449376
3230 23.4595656982366
3240 23.5088912429841
3250 23.5165267485134
3260 23.523604044135
3270 23.53760887372
3280 23.5448239876036
3290 23.5542017218413
3300 23.5800093097682
3310 23.5318175179577
3320 23.5220254704014
3330 23.5605332523294
3340 23.6088176526027
3350 23.6244182237094
3360 23.6252086533778
3370 23.6224761566586
3380 23.6462073026317
3390 23.6788804614338
3400 23.6859955713719
3410 23.7043674802604
3420 23.7196952839794
3430 23.7169536797026
3440 23.7688056257775
3450 23.7885644316018
3460 23.7881319846122
3470 23.7990484388959
3480 23.8118843382746
3490 23.8126015772069
3500 23.8009811056865
3510 23.8027006982237
3520 23.8157134905032
3530 23.8093593673287
3540 23.8423178479841
3550 23.8474458981018
3560 23.862791811455
3570 23.8909061639261
3580 23.8900856307397
3590 23.922420063351
3600 23.9383489555897
3610 23.9403776335576
3620 23.9537326979573
3630 23.9603912252883
3640 23.9741415049038
3650 23.96699636125
3660 23.9737899632439
3670 23.9654497393879
3680 23.9931121044578
3690 23.9938660505503
3700 24.0470525489926
3710 24.0528950266007
3720 24.0890738383153
3730 24.0914113768378
3740 24.0887929580158
3750 24.0866994396859
3760 24.095248687241
3770 24.1016709957451
3780 24.1116364937359
3790 24.1178081768679
3800 24.0946072703361
3810 24.1327117156088
3820 24.1200352704364
3830 24.129834921307
3840 24.1344102351496
3850 24.1446329790682
3860 24.1601875163059
3870 24.1469501124992
3880 24.1745332080085
3890 24.2234388992621
3900 24.2267650738527
3910 24.2412384865278
3920 24.2346190802146
3930 24.2908193635619
3940 24.3085294127112
3950 24.3190021091812
3960 24.3308349801048
3970 24.3411441821281
3980 24.3585745459335
3990 24.37220747334
4000 24.3745920536787
4010 24.3930029150238
4020 24.3944157193438
4030 24.395908613017
4040 24.3649655560229
4050 24.3873190230737
4060 24.4120301226786
4070 24.4057450391809
4080 24.4040241885099
4090 24.42706890726
4100 24.4366088825082
4110 24.4551393128354
4120 24.4685425472735
4130 24.4690849807105
4140 24.5083070111233
4150 24.5137127277259
4160 24.5326085861578
4170 24.5410250420657
4180 24.5509752160688
4190 24.5413694086038
4200 24.5514532452423
4210 24.5548587664077
4220 24.5688204424248
4230 24.6146083292349
4240 24.6313673868992
4250 24.5792749564782
4260 24.6069545530441
4270 24.6249874283516
4280 24.6034975500144
4290 24.611883190829
4300 24.6079138898355
4310 24.6000253283938
4320 24.591477873012
4330 24.6057997375902
4340 24.6246764656904
4350 24.6189679664532
4360 24.6421658907401
4370 24.6497310854622
4380 24.6541107308458
4390 24.6532504444386
4400 24.6464121685547
4410 24.6239639496852
4420 24.6258937383377
4430 24.6561306822491
4440 24.6332167601807
4450 24.6718886491518
4460 24.6303190064373
4470 24.6232966513098
4480 24.6355314639203
4490 24.6427945901579
4500 24.6435927583359
4510 24.6724440911916
4520 24.6837355243688
4530 24.6739823150647
4540 24.7379596718576
4550 24.756566115011
4560 24.7696167924994
4570 24.7364114790616
4580 24.7812767241634
4590 24.7881970193799
4600 24.7891504710249
4610 24.8029148099234
4620 24.8109809674124
4630 24.8069863380266
4640 24.7930950512547
4650 24.7881776110784
4660 24.8032380509223
4670 24.7920666578714
4680 24.7992718021974
4690 24.7990808052143
4700 24.8158247792691
4710 24.7940080442084
4720 24.8158864166159
4730 24.8089208396093
4740 24.8172117322285
4750 24.8399953345641
4760 24.8381879572925
4770 24.856091743082
4780 24.8667189894504
4790 24.8974746782218
4800 24.8931886385674
4810 24.8988998048674
4820 24.9146624329119
4830 24.926699847318
4840 24.9253152953727
4850 24.9086638017414
4860 24.9186362271066
4870 24.9407895298038
4880 24.954473734727
4890 24.9609135390737
4900 24.9539922266377
4910 24.9594115635923
4920 24.9643128591218
4930 24.9643469793091
4940 24.9533034815526
4950 24.9634028419716
4960 24.972549014799
4970 24.9682511862451
4980 24.9610647337706
4990 24.9665359561715
5000 24.9780541450947
};
\addplot [thick, color5]
table {%
0 -0.000171923253219575
10 4.90088905647213
20 11.8410849775389
30 14.262808097527
40 15.9029667133652
50 16.7454874935304
60 17.0744125787498
70 17.2638008216966
80 17.4285403230878
90 17.482223884535
100 17.5673273844009
110 17.640725104551
120 17.6924407807123
130 17.760119555734
140 17.8277823749681
150 17.9024653648016
160 17.9774050408266
170 18.0891811728597
180 18.1639772800765
190 18.2311059987113
200 18.3201678262969
210 18.3737558129248
220 18.426806632555
230 18.4797114641871
240 18.5667547028617
250 18.6466544827353
260 18.7397448164862
270 18.7828598839566
280 18.8683831076091
290 18.8896853572012
300 18.9298299376845
310 18.9853097256619
320 19.0643724573258
330 19.1112564272311
340 19.2038840091394
350 19.2762132904643
360 19.3030484482444
370 19.3795886555604
380 19.4552805066388
390 19.5185788892016
400 19.5897091164846
410 19.6313783061318
420 19.7002758170773
430 19.7655859219531
440 19.8104398771561
450 19.8585230366778
460 19.952692475868
470 19.9724588388931
480 20.050686154498
490 20.1173392882185
500 20.1903760668487
510 20.2299906098424
520 20.2955422236734
530 20.3575804786941
540 20.3989439850239
550 20.488343085977
560 20.5271411700847
570 20.6388226061127
580 20.6804100144993
590 20.7739885752885
600 20.8878025037257
610 20.9231251810861
620 20.9965775314033
630 21.051052103844
640 21.1310547174164
650 21.2082596977263
660 21.2843046598415
670 21.331822118091
680 21.3498465276462
690 21.4784481471564
700 21.5079437866009
710 21.5648576337775
720 21.6634856317658
730 21.6993964325177
740 21.7322219425561
750 21.8464614023614
760 21.8854812224016
770 21.9385452206173
780 21.9833828250389
790 22.0368889914358
800 22.0492053677665
810 22.1890002207488
820 22.3004780489311
830 22.3670292733537
840 22.4504315731651
850 22.4791071868289
860 22.5714393361929
870 22.6671224198086
880 22.7115658672924
890 22.7715708393173
900 22.8137117938138
910 22.8868152969892
920 22.9507053041469
930 23.0274347899044
940 23.0807772825597
950 23.1300567270051
960 23.2203179379494
970 23.2956764896165
980 23.3952783932307
990 23.4925461352281
1000 23.5247678809695
1010 23.5895688749147
1020 23.6263173403083
1030 23.7582072935178
1040 23.7967917783009
1050 23.8814128706288
1060 23.9603799286852
1070 24.0330837585259
1080 24.0563394613386
1090 24.1237744517621
1100 24.2554424989227
1110 24.314974567169
1120 24.3872478377887
1130 24.5381866195942
1140 24.5769899909942
1150 24.6125563834781
1160 24.6862609415283
1170 24.7480664638577
1180 24.7867450134991
1190 24.8884383925389
1200 24.936509329101
1210 25.0265988135778
1220 25.0408123283925
1230 25.1244882887781
1240 25.1463725957085
1250 25.2584492839983
1260 25.3094578844707
1270 25.3766214452363
1280 25.4769628865689
1290 25.5468432490172
1300 25.5994126787165
1310 25.6994391193289
1320 25.7856306353293
1330 25.8305166724743
1340 25.9364262139786
1350 25.9862226277089
1360 26.040374159517
1370 26.1864071504905
1380 26.3397183957602
1390 26.412826459777
1400 26.4776021772317
1410 26.5789267327604
1420 26.6938677630492
1430 26.7257978835086
1440 26.7809877248696
1450 26.8537948745731
1460 26.8819685683094
1470 27.0119816994217
1480 27.048567404523
1490 27.110124927174
1500 27.1581854310928
1510 27.2059786459253
1520 27.2833862836494
1530 27.3404549575973
1540 27.3925923445626
1550 27.4258960185927
1560 27.5092936581009
1570 27.5698817036269
1580 27.6542624735446
1590 27.7143505635983
1600 27.7749634530962
1610 27.8133567745578
1620 27.8486013542241
1630 27.9060751413469
1640 28.0119677963504
1650 28.0758294333646
1660 28.1427748243216
1670 28.2138662213801
1680 28.2613678606325
1690 28.3262944739734
1700 28.3882330468769
1710 28.4688302520631
1720 28.5420938595847
1730 28.5825281334015
1740 28.6399238927546
1750 28.7283317420161
1760 28.8123910555481
1770 28.8569777058399
1780 28.8932164389016
1790 28.9877479376695
1800 29.0922994673771
1810 29.1249948786491
1820 29.1884527608308
1830 29.2031725835535
1840 29.2976102771049
1850 29.3304526814827
1860 29.4032917119653
1870 29.4991850871317
1880 29.5389459035215
1890 29.5972328823376
1900 29.6490897134338
1910 29.7301396956997
1920 29.7398994116578
1930 29.8570739248909
1940 29.9303926468177
1950 30.0063452655872
1960 30.0846378252167
1970 30.159102586593
1980 30.214856620315
1990 30.242727044288
2000 30.2934254405369
2010 30.3152862717746
2020 30.3666743026993
2030 30.4218143595751
2040 30.4781919680974
2050 30.5195855812023
2060 30.5762850924861
2070 30.63946586375
2080 30.6460339580738
2090 30.7065316038454
2100 30.7414648459762
2110 30.8161066500161
2120 30.9160035903408
2130 31.00367195535
2140 31.0455540729216
2150 31.1182130729861
2160 31.1441410980735
2170 31.1882985236457
2180 31.3083193581165
2190 31.3626065409528
2200 31.4257940898729
2210 31.4797901386572
2220 31.495782271342
2230 31.5393541491714
2240 31.6265042212774
2250 31.686136803271
2260 31.724385574871
2270 31.7821537624175
2280 31.8276274402807
2290 31.862909531717
2300 31.9055907456677
2310 31.9393705665773
2320 31.9678168646762
2330 32.0000703639548
2340 32.0354651412731
2350 32.0930557008501
2360 32.1287336315629
2370 32.2817976406411
2380 32.321124038191
2390 32.3574617753273
2400 32.4215560364833
2410 32.498144560008
2420 32.5167485448764
2430 32.5427892973791
2440 32.5803937238236
2450 32.6236546996662
2460 32.6617872530459
2470 32.6929444895904
2480 32.7447426254247
2490 32.7865842933198
2500 32.8125663705868
2510 32.8402833743491
2520 32.9153901772013
2530 32.9488426123973
2540 32.9973899072389
2550 33.0457672377191
2560 33.0974702224427
2570 33.1560351635647
2580 33.1581446954235
2590 33.2185178301811
2600 33.2353141164081
2610 33.2529703049887
2620 33.3892569423478
2630 33.4685683779685
2640 33.4943235020706
2650 33.5594094012902
2660 33.6148776778537
2670 33.6357573814646
2680 33.6814729275223
2690 33.7088305329112
2700 33.7926618006081
2710 33.8179730469809
2720 33.8381583324999
2730 33.8693325423905
2740 33.9096252722949
2750 33.9338870293327
2760 33.9674208853049
2770 33.9845240745087
2780 34.0394589354727
2790 34.0842478719249
2800 34.1071279960922
2810 34.1451476123203
2820 34.1896771880371
2830 34.209346618973
2840 34.2613880355497
2850 34.3008744413936
2860 34.3580210450497
2870 34.3902816371581
2880 34.4548545712171
2890 34.4832025397153
2900 34.5452778735153
2910 34.5897709285326
2920 34.617594095216
2930 34.6641688013167
2940 34.6839053772934
2950 34.7410719719727
2960 34.7681532846279
2970 34.7792964179153
2980 34.8296233452776
2990 34.8976301979581
3000 34.9428991244141
3010 34.9784981173645
3020 35.0265573290004
3030 35.0210947248239
3040 35.0975838828508
3050 35.1086327569122
3060 35.1225336072994
3070 35.1422422267852
3080 35.1853725220463
3090 35.2018317542644
3100 35.2192553889647
3110 35.2337740791239
3120 35.2529434031235
3130 35.2739283622521
3140 35.2909066317383
3150 35.2979086545533
3160 35.3291317721862
3170 35.3923943110378
3180 35.4490422907413
3190 35.4741827732043
3200 35.4806665758226
3210 35.5090226709801
3220 35.549839601888
3230 35.5553599897565
3240 35.6156958906062
3250 35.639110570939
3260 35.6499203657905
3270 35.6653706025404
3280 35.6867161437156
3290 35.7064937953733
3300 35.7345520078369
3310 35.7413942633654
3320 35.7556510525816
3330 35.7937493418487
3340 35.8488352841422
3350 35.870726295618
3360 35.883633890496
3370 35.8991864794366
3380 35.9336723132826
3390 35.973577245327
3400 35.987622916561
3410 36.007712055159
3420 36.0343889766235
3430 36.0430253462635
3440 36.0969773789937
3450 36.1191193419016
3460 36.1252423174136
3470 36.1392176768881
3480 36.1483827390208
3490 36.1618095364199
3500 36.1747682280168
3510 36.1834260759749
3520 36.2100619893242
3530 36.2358986152359
3540 36.2731177290301
3550 36.3017393709365
3560 36.3273780535615
3570 36.3469522698833
3580 36.350638719458
3590 36.3784998942803
3600 36.3983223096835
3610 36.4041184939251
3620 36.4175660709167
3630 36.4125779227061
3640 36.4360834136544
3650 36.4427592993559
3660 36.4555010823672
3670 36.4629256974185
3680 36.5071841030848
3690 36.520009538685
3700 36.5664819827263
3710 36.58617222042
3720 36.6068123688696
3730 36.6192953703245
3740 36.6478639780242
3750 36.6619843279555
3760 36.6777575198596
3770 36.6898931031101
3780 36.7064648431998
3790 36.7283007148433
3800 36.7226577913457
3810 36.7665011819822
3820 36.7581142862252
3830 36.7755988091261
3840 36.7806983107621
3850 36.7933635249306
3860 36.8114449682949
3870 36.8159500538536
3880 36.8295594893198
3890 36.8783161714264
3900 36.8988188412252
3910 36.9376083195918
3920 36.9694239993635
3930 37.0433392586598
3940 37.0701703663364
3950 37.0848759847793
3960 37.1102463311389
3970 37.1218078157733
3980 37.1517161960713
3990 37.1718887572559
4000 37.1796935587313
4010 37.2048162596752
4020 37.2129059911323
4030 37.2214278676367
4040 37.2257753417761
4050 37.2492297308832
4060 37.2695629367631
4070 37.2766891113932
4080 37.2819244018092
4090 37.3014834013556
4100 37.315260379924
4110 37.3392702125483
4120 37.3569168256228
4130 37.3614420330936
4140 37.4151165616826
4150 37.4293818612895
4160 37.4529027680279
4170 37.4688058909707
4180 37.4869071666478
4190 37.4935866162679
4200 37.5149063995993
4210 37.5367612301247
4220 37.5536686072144
4230 37.6140733867553
4240 37.6400842278019
4250 37.6448325008885
4260 37.6927527408024
4270 37.7160845084545
4280 37.7291383372883
4290 37.7352282465588
4300 37.7456903249602
4310 37.7495123799572
4320 37.7774032031113
4330 37.7961534097746
4340 37.8172083460885
4350 37.8175585497599
4360 37.8413085129598
4370 37.8569255497591
4380 37.8727873472682
4390 37.8760276514555
4400 37.8996706106708
4410 37.907137300698
4420 37.9174500125349
4430 37.9524896944157
4440 37.9461653769235
4450 38.0019868355598
4460 38.0070098901012
4470 38.0128271011732
4480 38.0356528418272
4490 38.0460057578683
4500 38.0499788484372
4510 38.0732503941198
4520 38.0814183082337
4530 38.0857876850352
4540 38.1670090505867
4550 38.1950951289264
4560 38.2148432783391
4570 38.2263912441433
4580 38.2792921301833
4590 38.2902837027868
4600 38.2918082785699
4610 38.3072974124721
4620 38.3216247195403
4630 38.3276417132079
4640 38.3208839277943
4650 38.3172326851589
4660 38.3366448793217
4670 38.3267950108486
4680 38.3355891737865
4690 38.3414588963984
4700 38.361419452324
4710 38.3624102381732
4720 38.3851920570352
4730 38.3874314922847
4740 38.3880606742924
4750 38.4120844571497
4760 38.4177317901529
4770 38.4435912296927
4780 38.458043664625
4790 38.4927839905492
4800 38.4790785805821
4810 38.4903937948855
4820 38.5195792820795
4830 38.5356428179448
4840 38.555847766756
4850 38.5362338700933
4860 38.5630229277442
4870 38.5796252456809
4880 38.5946562804781
4890 38.6102969572845
4900 38.620070261706
4910 38.6223156163338
4920 38.6273826533002
4930 38.637004932463
4940 38.6306519087603
4950 38.6475052014384
4960 38.6546646145518
4970 38.6529087215012
4980 38.6412494297944
4990 38.6383593856324
5000 38.6721548858762
};
\addplot [thick, color6]
table {%
0 7.86341552156955e-05
10 4.90095013812175
20 11.968752747617
30 14.3092388389345
40 16.0555012882128
50 16.9195161476948
60 17.2684409412012
70 17.4641361972086
80 17.6386949338049
90 17.7022348806416
100 17.7971520531535
110 17.8910303573487
120 17.9540123324131
130 18.0312413435858
140 18.108235661567
150 18.1919757136565
160 18.2764870020091
170 18.3970370838218
180 18.4878165808693
190 18.5649109439581
200 18.6671573480071
210 18.7240149758376
220 18.7832934725811
230 18.8569241778395
240 18.9550832301311
250 19.0438993837985
260 19.1500493637589
270 19.2043826929641
280 19.2984156526504
290 19.3371568066871
300 19.3945297658648
310 19.4692278789217
320 19.5646390192644
330 19.6260568693655
340 19.7391846948861
350 19.8225082634695
360 19.8718165421605
370 19.9643646916443
380 20.0512846394961
390 20.1281577335449
400 20.2091660508411
410 20.2748278649734
420 20.3558508944298
430 20.4388260998747
440 20.4990209324422
450 20.5778638879937
460 20.6889684294417
470 20.7323897551017
480 20.8350399181104
490 20.9316659540359
500 21.0148697498295
510 21.0757501881607
520 21.1579487409993
530 21.2467466985745
540 21.3140458027727
550 21.4202359595758
560 21.4889991524302
570 21.6086793592043
580 21.6758343383443
590 21.783843702478
600 21.9072436321964
610 21.9569298141514
620 22.0518045438303
630 22.1414834361301
640 22.2384052390947
650 22.3321810363537
660 22.4351932306704
670 22.5512155524062
680 22.5903328637064
690 22.7276966978481
700 22.797838635321
710 22.8872533893082
720 23.0080162677696
730 23.0787081147034
740 23.1407978671045
750 23.2774909471061
760 23.341439208724
770 23.423329662887
780 23.4939389811058
790 23.5707761372022
800 23.6324720092867
810 23.7915039944015
820 23.92559953495
830 24.0143052735379
840 24.1228928529808
850 24.1785540386012
860 24.2837792223945
870 24.3953329276446
880 24.469167231227
890 24.5496986510212
900 24.6134806146497
910 24.7110828283038
920 24.7972012231022
930 24.8968429879789
940 24.9712867969729
950 25.0453429406733
960 25.1598518274707
970 25.2725408869944
980 25.3861383361451
990 25.508046720853
1000 25.5783628613377
1010 25.6552914968607
1020 25.7165632919225
1030 25.8598860485294
1040 25.9145709494278
1050 26.0220288397051
1060 26.1150326988178
1070 26.2107607929783
1080 26.2641653597895
1090 26.3605183368153
1100 26.506133803057
1110 26.5688446490353
1120 26.6603168859784
1130 26.829688950446
1140 26.8920326896982
1150 26.9470536308766
1160 27.0610814979612
1170 27.1379790068176
1180 27.1999806769279
1190 27.3188332485591
1200 27.3872503426636
1210 27.4958608740545
1220 27.5426287288927
1230 27.6402590783619
1240 27.7098644091277
1250 27.8352184864034
1260 27.9120149489428
1270 28.0298482045345
1280 28.15739975575
1290 28.2500804049828
1300 28.3217801362246
1310 28.4205266930442
1320 28.5236151348524
1330 28.6023882904271
1340 28.7210570634496
1350 28.7903368603406
1360 28.8657552489185
1370 29.0262644172
1380 29.1913664219225
1390 29.2897760241353
1400 29.3758318404694
1410 29.5018678366648
1420 29.6304418125853
1430 29.6909703300324
1440 29.773459167645
1450 29.8816647827513
1460 29.9278671996832
1470 30.0654322720425
1480 30.1313528889842
1490 30.2106157219901
1500 30.2775016579424
1510 30.3491514941668
1520 30.4452303674637
1530 30.5193442224642
1540 30.5917744473585
1550 30.6537561632558
1560 30.7487115866397
1570 30.8303449829072
1580 30.9311880742019
1590 31.0100689358095
1600 31.0856283494748
1610 31.1462609633754
1620 31.2027505793576
1630 31.2801213363272
1640 31.3942896746151
1650 31.4791800628219
1660 31.5617498622138
1670 31.6474746583172
1680 31.7087310723747
1690 31.7861889993572
1700 31.8714134688395
1710 31.9610812520604
1720 32.040218654692
1730 32.100017720586
1740 32.1819793878499
1750 32.3029010124773
1760 32.400090255679
1770 32.4556066127686
1780 32.5086355450399
1790 32.618168143203
1800 32.7338210367103
1810 32.7829265864739
1820 32.854636298744
1830 32.8914521899789
1840 32.9916816738737
1850 33.0356571320284
1860 33.1226276850241
1870 33.2117031398867
1880 33.2629329363709
1890 33.3370042278395
1900 33.3993890604204
1910 33.4879417693148
1920 33.5269859426718
1930 33.7225778452293
1940 33.8115221385792
1950 33.9058373131384
1960 33.9940653754734
1970 34.0811106684707
1980 34.142723601859
1990 34.1749348360454
2000 34.2365668919083
2010 34.2732478280474
2020 34.3265242013772
2030 34.3836724296051
2040 34.4515533459777
2050 34.5015954607742
2060 34.5748831184418
2070 34.6414329470188
2080 34.6891223608271
2090 34.7571741218111
2100 34.7908858352512
2110 34.8803738870299
2120 35.0039270544092
2130 35.102435508015
2140 35.1561118167593
2150 35.2313595901014
2160 35.2715221506614
2170 35.3614278806199
2180 35.4826557463858
2190 35.5413767914815
2200 35.6189012369478
2210 35.6611654368818
2220 35.691931212441
2230 35.7441047459609
2240 35.8468435744961
2250 35.9205172721704
2260 35.9685576237821
2270 36.0428652505961
2280 36.09908228381
2290 36.1445530019097
2300 36.191434554327
2310 36.228295613669
2320 36.2622114773657
2330 36.29295648573
2340 36.3440320840631
2350 36.408740987275
2360 36.4426842846921
2370 36.5694521771304
2380 36.6156346983282
2390 36.6661265040929
2400 36.7366881555082
2410 36.8283632325377
2420 36.8566941615435
2430 36.8986585791237
2440 36.9428232007292
2450 36.9926297351345
2460 37.0398212416258
2470 37.0803418041197
2480 37.1373376378528
2490 37.1874142676611
2500 37.2207680151305
2510 37.2851664850769
2520 37.3660249566456
2530 37.4074813961697
2540 37.4647500237533
2550 37.5267505129117
2560 37.5931065252404
2570 37.6565733673804
2580 37.6702887133001
2590 37.721674335037
2600 37.7467132942268
2610 37.7854298260015
2620 37.9260799834085
2630 38.0092605668186
2640 38.0467961989158
2650 38.1123219696156
2660 38.1645749217279
2670 38.1925748442111
2680 38.2454050712992
2690 38.2766514378539
2700 38.3877362760302
2710 38.4309221741803
2720 38.4561358793972
2730 38.4946549229191
2740 38.5397625602122
2750 38.5686571170852
2760 38.6025698368138
2770 38.6457787236212
2780 38.6901135812181
2790 38.7392358668589
2800 38.7643493343824
2810 38.8137594761938
2820 38.8667730157994
2830 38.8951908615057
2840 38.9519964826406
2850 38.974322031147
2860 39.035826906418
2870 39.0715563932616
2880 39.1427001010921
2890 39.1856760105971
2900 39.2624037354462
2910 39.3123809636868
2920 39.3367356966031
2930 39.3952723274437
2940 39.4225644257606
2950 39.4876151958722
2960 39.5284996145745
2970 39.5479937308661
2980 39.6079886094239
2990 39.6830716191293
3000 39.7339415066089
3010 39.7779636685821
3020 39.8278669564208
3030 39.834040856504
3040 39.9244070133472
3050 39.9685453706723
3060 39.9861722439767
3070 40.0068155869325
3080 40.0520840955122
3090 40.0708254717156
3100 40.0903857656481
3110 40.11203632318
3120 40.1336706580209
3130 40.1576591379645
3140 40.1744644373341
3150 40.1874089521965
3160 40.2213378116748
3170 40.2889305852184
3180 40.3512049532812
3190 40.3786354690316
3200 40.3941351236145
3210 40.4267969210622
3220 40.4682655082245
3230 40.4811744130218
3240 40.5430338845578
3250 40.5699039544442
3260 40.593864780518
3270 40.6200294288727
3280 40.6479838095947
3290 40.6718109110916
3300 40.7024830309269
3310 40.7144148455404
3320 40.7357050027884
3330 40.7834927217077
3340 40.8646937699507
3350 40.8891496247043
3360 40.908938376353
3370 40.9268167225608
3380 40.9644674228666
3390 40.9867501810403
3400 41.0065948823549
3410 41.0343171869733
3420 41.0651962246752
3430 41.0822293552174
3440 41.1314199779579
3450 41.1555158346044
3460 41.1633503276372
3470 41.1797148025896
3480 41.1992051340927
3490 41.2143860945293
3500 41.2523409822061
3510 41.2672454568287
3520 41.2903980549065
3530 41.3210705327983
3540 41.3648893028174
3550 41.3979993304795
3560 41.4261371797642
3570 41.4616604390548
3580 41.4710410535988
3590 41.4841450568123
3600 41.5049914427721
3610 41.5156838416861
3620 41.5353556083125
3630 41.5461665030213
3640 41.5683006750799
3650 41.5789668201063
3660 41.5961182470242
3670 41.6087533362123
3680 41.6527237587747
3690 41.6694291456228
3700 41.7190765427261
3710 41.7443508113651
3720 41.7838257685404
3730 41.798983444177
3740 41.8297905116886
3750 41.8457166255908
3760 41.8640699532098
3770 41.8799480921683
3780 41.9043074420254
3790 41.9285464416309
3800 41.9489385293237
3810 41.9949027007929
3820 42.0002428505576
3830 42.0227459181783
3840 42.036728983919
3850 42.0528610912603
3860 42.0717319884991
3870 42.0804239295248
3880 42.1258665876501
3890 42.2016825753294
3900 42.2269421456965
3910 42.2619178597223
3920 42.2951816541058
3930 42.3787652514787
3940 42.4110321478584
3950 42.4336144420524
3960 42.4691995177865
3970 42.4831995159766
3980 42.5089216420038
3990 42.5314200915437
4000 42.5413195123062
4010 42.5687405320655
4020 42.5789313810346
4030 42.592984406059
4040 42.606464338169
4050 42.6363417340679
4060 42.668720765681
4070 42.6771468716389
4080 42.686276855283
4090 42.718175439483
4100 42.7393610036257
4110 42.7641266253595
4120 42.7826007198536
4130 42.7954877141855
4140 42.8562314253658
4150 42.8759444474173
4160 42.9016452641272
4170 42.9236905712487
4180 42.9444075653819
4190 42.9527723333846
4200 42.9782826442904
4210 42.9988633829439
4220 43.0260453959222
4230 43.0820438426708
4240 43.1139400698009
4250 43.1253712175496
4260 43.1773133855189
4270 43.2020283802195
4280 43.2161074359953
4290 43.2266542827447
4300 43.2382671800299
4310 43.2369622023352
4320 43.2640883205607
4330 43.2823517083031
4340 43.3058869293589
4350 43.3143217647677
4360 43.3391182575223
4370 43.3562807902653
4380 43.3745837138368
4390 43.3864526860238
4400 43.4091976647778
4410 43.4171538348045
4420 43.4314494308462
4430 43.4645900828951
4440 43.4785157208123
4450 43.5250228429489
4460 43.5313752627242
4470 43.5335343416603
4480 43.5632724176885
4490 43.5615297973993
4500 43.5741515001087
4510 43.6067359378596
4520 43.6334694076848
4530 43.641314695407
4540 43.7283196120908
4550 43.7786900290763
4560 43.8022250043841
4570 43.8211967679465
4580 43.8755033065242
4590 43.8893432616495
4600 43.8949922286859
4610 43.9131443700057
4620 43.924141806147
4630 43.9319768529257
4640 43.9471201233036
4650 43.9638075993218
4660 43.9840921838135
4670 43.9849701365182
4680 43.9954470055357
4690 44.0058694037519
4700 44.0258618761212
4710 44.0281267967819
4720 44.0606055086247
4730 44.0664220540356
4740 44.0812560966685
4750 44.1035227957453
4760 44.1144521356244
4770 44.143296540946
4780 44.1666580662148
4790 44.1995334415544
4800 44.220804561227
4810 44.2330927851607
4820 44.2650245997719
4830 44.2905919093081
4840 44.3163497666035
4850 44.3247141041549
4860 44.351127029937
4870 44.3728069639688
4880 44.3893599003681
4890 44.4128100751576
4900 44.4266709624722
4910 44.437410653255
4920 44.4483135301907
4930 44.4617300621229
4940 44.4668632543268
4950 44.4851411094989
4960 44.4971865839535
4970 44.5028948357852
4980 44.521944866539
4990 44.5339997776533
5000 44.5712684401484
};
\addplot [thick, red]
table {%
0 0.00105431501287967
10 4.90245363100189
20 12.2900309951119
30 14.8216560817168
40 16.5777642900009
50 17.4448752487996
60 17.7955329676557
70 17.9957739919733
80 18.1724985581973
90 18.2383159833306
100 18.3342960236308
110 18.4305872854996
120 18.496363458104
130 18.5757360236762
140 18.6553695716648
150 18.7409389415024
160 18.8309946042714
170 18.9545259386294
180 19.0471698801497
190 19.1287289026159
200 19.233949253151
210 19.2991843392033
220 19.3633345419293
230 19.4391673338812
240 19.5393010090668
250 19.6307325768459
260 19.740293552347
270 19.796770727444
280 19.8931442088252
290 19.9346722061452
300 19.9934616201278
310 20.0686995290689
320 20.1670719088833
330 20.2325920397696
340 20.3466156108418
350 20.432347818493
360 20.4880227132152
370 20.5834143160376
380 20.6742334081297
390 20.7536309659196
400 20.8384508931649
410 20.906785560385
420 20.9916049889741
430 21.0781720691605
440 21.14191878532
450 21.2242593200375
460 21.3381611423145
470 21.3846381524487
480 21.4900645465733
490 21.59041826705
500 21.6831976975845
510 21.7509790142606
520 21.8368824870595
530 21.9290776908077
540 21.9992033834873
550 22.1081203317534
560 22.1821396628693
570 22.3062811495017
580 22.3780494355156
590 22.4905892272537
600 22.6191773828943
610 22.6739997183804
620 22.7722861544935
630 22.8671898422418
640 22.9670970638695
650 23.0658818837997
660 23.1716818054179
670 23.2949114159225
680 23.3379778628293
690 23.4789649027482
700 23.5522381156823
710 23.6463835553314
720 23.7711035989738
730 23.8465198316194
740 23.9144321228501
750 24.0569942331188
760 24.1252515874298
770 24.2109394179253
780 24.2852619819367
790 24.3686037952201
800 24.435357990762
810 24.5995835273129
820 24.745483648844
830 24.8382525324549
840 24.9517000973091
850 25.0137632117247
860 25.1222283955528
870 25.2387993971057
880 25.31670588897
890 25.4156264766213
900 25.4862238551832
910 25.5876499439828
920 25.6777869462709
930 25.7813974853729
940 25.8599675639915
950 25.9408521546574
960 26.0579791890648
970 26.1764560881538
980 26.2989740971217
990 26.4234073305218
1000 26.4971410993861
1010 26.593898915791
1020 26.6618314298838
1030 26.8098383096355
1040 26.8706340346194
1050 26.9833342153013
1060 27.0807571558968
1070 27.1804686726218
1080 27.2390687401698
1090 27.3400279899315
1100 27.4895357945835
1110 27.5949247199611
1120 27.6894042820448
1130 27.8667758228313
1140 27.9329256704437
1150 27.9964355487262
1160 28.1127132520356
1170 28.1936382232342
1180 28.2604248384154
1190 28.3842411385391
1200 28.4589717503196
1210 28.5726506076609
1220 28.6248018234354
1230 28.7483485572103
1240 28.8352144129919
1250 28.96343053651
1260 29.047940281366
1270 29.1745056119455
1280 29.3040170211704
1290 29.4019321652775
1300 29.4795891282434
1310 29.6059469299662
1320 29.7129875309023
1330 29.8087336117796
1340 29.9305041795479
1350 30.0053999773501
1360 30.0872642994684
1370 30.253137630977
1380 30.4204703556324
1390 30.5246672932037
1400 30.6165744266754
1410 30.7453277409131
1420 30.8763181165112
1430 30.9392704342354
1440 31.0246489579277
1450 31.1388893916015
1460 31.1889987457555
1470 31.3295336459092
1480 31.3981392168385
1490 31.4814239835954
1500 31.5524854408734
1510 31.6278946188867
1520 31.7287582102205
1530 31.8132966994031
1540 31.8913060348412
1550 31.9583108089418
1560 32.0578237201826
1570 32.1440881678719
1580 32.2490567720946
1590 32.3327234469797
1600 32.412066355676
1610 32.4760911806114
1620 32.5347822820403
1630 32.616466747752
1640 32.7357974916624
1650 32.8222080995703
1660 32.9077035776476
1670 32.9959278802573
1680 33.0621473211219
1690 33.1466405019348
1700 33.2365219965262
1710 33.3298064813129
1720 33.4140250035719
1730 33.4779632744847
1740 33.5722142604559
1750 33.698709402168
1760 33.8054838110899
1770 33.8648609838508
1780 33.9231951870078
1790 34.0381878311549
1800 34.1559802428441
1810 34.208602461474
1820 34.2818064390483
1830 34.3243767348558
1840 34.4327254887232
1850 34.4826648631258
1860 34.5712466999784
1870 34.6947213655729
1880 34.7500110152833
1890 34.8292658538005
1900 34.8934492727476
1910 34.9842362618975
1920 35.0281687485414
1930 35.2276973565206
1940 35.3214589625366
1950 35.4186753989935
1960 35.5098893933453
1970 35.6012274557225
1980 35.6652708401938
1990 35.7015126837568
2000 35.7664433070204
2010 35.8082687976156
2020 35.8750738935001
2030 35.9417230105243
2040 36.0112205641145
2050 36.0658804965972
2060 36.1402312388375
2070 36.2084174517016
2080 36.2595619801793
2090 36.3303950510253
2100 36.3817037318219
2110 36.4896723885775
2120 36.6218400853199
2130 36.7218262638246
2140 36.7780188402579
2150 36.861764872407
2160 36.904925026753
2170 36.9979059719023
2180 37.1302982156578
2190 37.1925709132674
2200 37.272929764749
2210 37.3401301420226
2220 37.3735211935927
2230 37.4296799073233
2240 37.5437425588126
2250 37.6193935949378
2260 37.6713466895062
2270 37.7482977955267
2280 37.8077620015687
2290 37.855997922019
2300 37.9047086354715
2310 37.9422382198474
2320 37.9784234927069
2330 38.0180889750893
2340 38.0704037683685
2350 38.1374144244422
2360 38.1951064845001
2370 38.3601147828809
2380 38.4083331403024
2390 38.4616864006914
2400 38.5375662515181
2410 38.6330753147195
2420 38.6638419964602
2430 38.7080019256542
2440 38.7539826861803
2450 38.8060584426371
2460 38.8561787095017
2470 38.8997254099718
2480 38.9580363134773
2490 39.0101291625618
2500 39.0439210966794
2510 39.1115837415221
2520 39.1996086423379
2530 39.2444812573669
2540 39.3045154909534
2550 39.3681581268411
2560 39.4371560067954
2570 39.501642115892
2580 39.5185402485753
2590 39.5849213878753
2600 39.6117654950862
2610 39.6619218841257
2620 39.8045888496846
2630 39.8892205726152
2640 39.9298668953258
2650 40.0034510015844
2660 40.0642978477936
2670 40.0941236598278
2680 40.1483570848792
2690 40.1805964797862
2700 40.2925673541498
2710 40.33691991816
2720 40.3644117415111
2730 40.4066512196284
2740 40.4526228191064
2750 40.4836714803775
2760 40.5220804071736
2770 40.568634396979
2780 40.628000752199
2790 40.677800910107
2800 40.7053781799133
2810 40.7622770501614
2820 40.8180118233266
2830 40.8475955321279
2840 40.9054680867164
2850 40.9518188456547
2860 41.0302081597631
2870 41.0685995529692
2880 41.1423733932345
2890 41.1874316576151
2900 41.2669798363049
2910 41.318242900099
2920 41.355770879812
2930 41.4168003638153
2940 41.4453868637421
2950 41.5118375289417
2960 41.5544593861474
2970 41.5784028145976
2980 41.6398460399408
2990 41.7242042873373
3000 41.7769518004061
3010 41.8218127386671
3020 41.8732317095911
3030 41.8822536100736
3040 41.9737240125029
3050 42.0283086259023
3060 42.047449265061
3070 42.0704037942465
3080 42.1175618833959
3090 42.1381043406248
3100 42.158908931333
3110 42.1821062442252
3120 42.2052762035863
3130 42.2301654862482
3140 42.2497685642939
3150 42.264015863655
3160 42.304765278071
3170 42.3771888351855
3180 42.4479367141213
3190 42.4772472672039
3200 42.4945850639981
3210 42.5281781317785
3220 42.5709635424737
3230 42.5861975482836
3240 42.6552635348822
3250 42.6874183233243
3260 42.7277961909687
3270 42.7557515789331
3280 42.7852803241103
3290 42.811615846843
3300 42.842901100136
3310 42.8571633907369
3320 42.885206807972
3330 42.9341542679723
3340 43.0166552644245
3350 43.0431204261979
3360 43.0638703438119
3370 43.0839684127199
3380 43.1232377008141
3390 43.1710980350414
3400 43.193073683045
3410 43.2226466097258
3420 43.2625140024871
3430 43.2835561836654
3440 43.3397238535019
3450 43.364338731485
3460 43.3737160107678
3470 43.3914278420354
3480 43.4119113633064
3490 43.4285992630202
3500 43.4687851051811
3510 43.4851398441377
3520 43.5171746620478
3530 43.5497048447384
3540 43.5962408701967
3550 43.6306336542638
3560 43.660594065221
3570 43.6980834279215
3580 43.7085373362535
3590 43.7461642722537
3600 43.7691215320334
3610 43.7804803936892
3620 43.8032623619013
3630 43.8156762587766
3640 43.8423430937756
3650 43.8555859213475
3660 43.8744062532088
3670 43.8882261024734
3680 43.9378333356182
3690 43.9560628255627
3700 44.0139553699648
3710 44.0402731708444
3720 44.0831031585453
3730 44.101982708176
3740 44.1336824746784
3750 44.1530042443104
3760 44.1720312416823
3770 44.1924103264326
3780 44.2187891891924
3790 44.2438148557509
3800 44.2659312163978
3810 44.312733387586
3820 44.319708125173
3830 44.3441973440876
3840 44.3602351553947
3850 44.3768428982018
3860 44.3967095314941
3870 44.407482328837
3880 44.4549929083589
3890 44.5320881036403
3900 44.5611993193961
3910 44.6067310729023
3920 44.6446650126605
3930 44.7321010819871
3940 44.7662652616615
3950 44.7914737766406
3960 44.8288376038415
3970 44.8445280476837
3980 44.876454652548
3990 44.9005035635848
4000 44.913069338915
4010 44.9408720532929
4020 44.9517762620993
4030 44.9724630012555
4040 44.987078954798
4050 45.0172806923015
4060 45.0523343688948
4070 45.0631514245048
4080 45.0732651741427
4090 45.1066873790943
4100 45.128797702186
4110 45.1546287720605
4120 45.1739759850244
4130 45.1888303878866
4140 45.2517868756969
4150 45.2770724537318
4160 45.3045413926481
4170 45.3274095055294
4180 45.3485548915938
4190 45.3588992325904
4200 45.3860655532362
4210 45.4131087210026
4220 45.4409688078237
4230 45.5049531854062
4240 45.5383597351566
4250 45.5659294528396
4260 45.6239205476465
4270 45.6497399923593
4280 45.6649725615175
4290 45.6759929274891
4300 45.6881225955063
4310 45.6925727713677
4320 45.7218843000155
4330 45.7444231404073
4340 45.7704975036738
4350 45.7795380451831
4360 45.8052783461129
4370 45.8237064399452
4380 45.8432954706735
4390 45.8580256832001
4400 45.8828606525255
4410 45.8933338900031
4420 45.9116288508208
4430 45.9500025612512
4440 45.9713000837059
4450 46.0281505812596
4460 46.0362898711737
4470 46.0523918713472
4480 46.0838065687438
4490 46.0993533824869
4500 46.1139799425773
4510 46.1528057112378
4520 46.1809863118915
4530 46.1912875654177
4540 46.2795870966114
4550 46.331954701819
4560 46.3566425013372
4570 46.3769889626422
4580 46.4316418494401
4590 46.4460024174093
4600 46.4532550660429
4610 46.4767588479666
4620 46.4961415048312
4630 46.508716185133
4640 46.5263963630343
4650 46.5460217204142
4660 46.5712890647031
4670 46.580293871247
4680 46.591387252229
4690 46.6021547120642
4700 46.6232570513347
4710 46.6272760538185
4720 46.6604610799136
4730 46.6676898958054
4740 46.6832729998247
4750 46.7103802406118
4760 46.723858133226
4770 46.7533768854267
4780 46.7851342589411
4790 46.8209307239344
4800 46.8432625477551
4810 46.8560877157128
4820 46.8889908452393
4830 46.9162223105627
4840 46.9469347908771
4850 46.9567737453516
4860 46.9843661779857
4870 47.0102316234931
4880 47.0280852125526
4890 47.0528330957441
4900 47.0671692596217
4910 47.0782151074218
4920 47.0895200267741
4930 47.1039764097805
4940 47.1101886701313
4950 47.1293548020705
4960 47.1424575368333
4970 47.1492744155621
4980 47.1693590634675
4990 47.1819167685667
5000 47.2317670261319
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.07]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances to full-batch minimum (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-248.5, xmax=5218.5,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum (symlog)},
ymin=-25.3957664945037, ymax=2.15598980249531,
ytick style={color=black},
ytick={-30,-25,-20,-15,-10,-5,0,5},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.903637243540805
10 0.899637420048578
20 0.686615206705238
30 0.464355067224465
40 0.243589131475597
50 0.192423060312386
60 0.142889689786813
70 0.120671531730897
80 0.097416125007275
90 0.0868735701638738
100 0.090113287298664
110 0.0778676511927703
120 0.0917351363417843
130 0.0802379969164506
140 0.0971816131491894
150 0.0707221200307418
160 0.0733384295740172
170 0.0861734833562433
180 0.0933587543270108
190 0.0995794834855594
200 0.0875404614590602
210 0.0785061336024961
220 0.0789569535600535
230 0.081768506815992
240 0.0981360961750853
250 0.103542184386264
260 0.117053732749412
270 0.117364186770805
280 0.0889922909673237
290 0.119420709675714
300 0.129189849452185
310 0.11160666637808
320 0.0909061200365508
330 0.112478645957965
340 0.114366774145982
350 0.104082331157845
360 0.127205195626793
370 0.114269734910941
380 0.133338620398092
390 0.124890820234952
400 0.119712051872209
410 0.1266989311761
420 0.130743299768341
430 0.099319782241974
440 0.137659689088686
450 0.137898970655237
460 0.118525874423075
470 0.116399559823501
480 0.127825540919449
490 0.124854258482387
500 0.121904700477793
510 0.152696787342092
520 0.138998813223487
530 0.140235181641899
540 0.149387772867191
550 0.136590935851164
560 0.153528582888665
570 0.167101116866217
580 0.17152647124731
590 0.13738365022246
600 0.14183379166336
610 0.149781107751634
620 0.169599254402639
630 0.182241496607072
640 0.176441218325254
650 0.150761726485871
660 0.142298478054485
670 0.16256887218139
680 0.168611390065354
690 0.138502546355053
700 0.154644832261872
710 0.15269904700042
720 0.134406166058328
730 0.140460476826197
740 0.163206085758156
750 0.128807982489653
760 0.16185563547389
770 0.151576830884643
780 0.137482075538055
790 0.157424536381135
800 0.166227093156214
810 0.171262454326135
820 0.159155661708346
830 0.16064649030042
840 0.176312014224162
850 0.167228463971336
860 0.147672002451077
870 0.143489874690655
880 0.15254677042693
890 0.157181884865928
900 0.166048720900127
910 0.157953998419316
920 0.142086140586258
930 0.159851929053855
940 0.160350011567782
950 0.177536744803425
960 0.172721113257635
970 0.193384321570501
980 0.18418125127932
990 0.186361449214784
1000 0.150588602314149
1010 0.180979838232645
1020 0.196798854560905
1030 0.15765419345402
1040 0.184666710829701
1050 0.170099705862622
1060 0.168651698792369
1070 0.161368049708569
1080 0.161952619680499
1090 0.181717212642316
1100 0.15906896461038
1110 0.208079206454587
1120 0.210999327573684
1130 0.148253870665317
1140 0.158022195182227
1150 0.17924821610963
1160 0.180668696544649
1170 0.171944966268332
1180 0.165444455400481
1190 0.170961476721242
1200 0.162700228410535
1210 0.193695494461943
1220 0.201429680131517
1230 0.192680141584286
1240 0.190751010188556
1250 0.158257021011189
1260 0.205119067026507
1270 0.210705865684397
1280 0.203766636192499
1290 0.17855844765796
1300 0.166955369442568
1310 0.155480223493997
1320 0.151500854986105
1330 0.146947836167894
1340 0.154155394932965
1350 0.200815570089411
1360 0.189387948079576
1370 0.178066208991173
1380 0.181067067922326
1390 0.208244914237569
1400 0.214266584579823
1410 0.18157043297671
1420 0.161715648891813
1430 0.190649740081726
1440 0.185721996083693
1450 0.182624482516278
1460 0.195359549282899
1470 0.142612151425106
1480 0.165313486990571
1490 0.171272201002144
1500 0.205900253913934
1510 0.216433323325182
1520 0.195183501251916
1530 0.164653266724386
1540 0.209405613918731
1550 0.209126583413822
1560 0.174656132837121
1570 0.213077391020848
1580 0.169663849578391
1590 0.189810990899656
1600 0.171676528101226
1610 0.150808109606255
1620 0.181480516924592
1630 0.169329968864308
1640 0.165679997352559
1650 0.1857743383745
1660 0.149431377498148
1670 0.146606947154462
1680 0.174244439801171
1690 0.175248485235818
1700 0.212784431798273
1710 0.175197814358095
1720 0.163880220927155
1730 0.178447242705188
1740 0.222927134686432
1750 0.192665170994821
1760 0.154246309337226
1770 0.140893486356702
1780 0.20316188617529
1790 0.210271774901715
1800 0.175473318717191
1810 0.12291952658545
1820 0.152779186464295
1830 0.152665999402201
1840 0.157551946655126
1850 0.183812134473093
1860 0.182737513988556
1870 0.190395160313924
1880 0.181781741556154
1890 0.159887620392566
1900 0.0999204752950495
1910 0.126712963514051
1920 0.159197348905222
1930 0.189458427497434
1940 0.20815655129343
1950 0.213277200743164
1960 0.189217554144474
1970 0.18259009455791
1980 0.132234846462913
1990 0.143485059238825
2000 0.133990961988852
2010 0.177306988259161
2020 0.182135166502372
2030 0.177262293713935
2040 0.205301863186958
2050 0.203858528009689
2060 0.167653299370181
2070 0.131899648424372
2080 0.17230338831315
2090 0.155261190736257
2100 0.212273427376198
2110 0.220722867278642
2120 0.184040120201292
2130 0.147186870621971
2140 0.152904604828269
2150 0.134058993709592
2160 0.166879795845384
2170 0.190215677554346
2180 0.150225774477844
2190 0.163640254991861
2200 0.155866921709791
2210 0.136336391035762
2220 0.155065565131174
2230 0.169876666270701
2240 0.157210052625174
2250 0.152529314205674
2260 0.172136932503288
2270 0.198492703579355
2280 0.17877089224559
2290 0.158021334494441
2300 0.149596585091739
2310 0.150326697626507
2320 0.156708648474107
2330 0.144806981572921
2340 0.176604592710259
2350 0.219436685799208
2360 0.242525312508332
2370 0.213292056433063
2380 0.20791197694159
2390 0.22215746974137
2400 0.171234627066933
2410 0.134735325596018
2420 0.164449422377507
2430 0.115480354785711
2440 0.153027362924367
2450 0.149912097831013
2460 0.157822607945722
2470 0.157663176508741
2480 0.0982082894365753
2490 0.112855922318331
2500 0.155460822591801
2510 0.166717659582947
2520 0.157282805937331
2530 0.111719242088219
2540 0.154708347402881
2550 0.163130518446982
2560 0.155316729855969
2570 0.142237470209046
2580 0.182923098176179
2590 0.103879557537755
2600 0.137605962472216
2610 0.16936310292678
2620 0.192586656148716
2630 0.142297465204793
2640 0.200680514067411
2650 0.14613893738906
2660 0.121372381145415
2670 0.128757135068773
2680 0.16342386363224
2690 0.190353250770804
2700 0.117124750256908
2710 0.0992526696789953
2720 0.109086061182281
2730 0.144589903313608
2740 0.119540747683809
2750 0.138924686623282
2760 0.144713123596104
2770 0.172997127443752
2780 0.135665999891446
2790 0.100714532774296
2800 0.102974877033623
2810 0.0697004683182628
2820 0.0925837634806556
2830 0.123164835462961
2840 0.126462086213972
2850 0.117189853556707
2860 0.129293569647787
2870 0.164744608714101
2880 0.164487647798288
2890 0.215031153799245
2900 0.161296507727482
2910 0.144979318256055
2920 0.162321544254122
2930 0.161212877139312
2940 0.15526928990251
2950 0.133154123931451
2960 0.0827916609052704
2970 0.157170804339858
2980 0.118314695938734
2990 0.141010688654218
3000 0.106128936216937
3010 0.154085307246748
3020 0.109203873703648
3030 0.156156266931344
3040 0.0937067873651386
3050 0.117059095179546
3060 0.143431350543056
3070 0.162489947660997
3080 0.107684383066966
3090 0.129229350027962
3100 0.0915849137290294
3110 0.0997291916518644
3120 0.108473873377183
3130 0.0853273321560094
3140 0.102305868479801
3150 0.156041746747268
3160 0.155766135085287
3170 0.12499253777014
3180 0.13469460769754
3190 0.119447868262473
3200 0.122482992772615
3210 0.122347326889303
3220 0.136919869930213
3230 0.154416800339394
3240 0.176248752105772
3250 0.166371805544034
3260 0.163497706775358
3270 0.133936700203678
3280 0.13718160086856
3290 0.113297645798114
3300 0.11783420278801
3310 0.0949292842324434
3320 0.182275675493366
3330 0.140224891323428
3340 0.100998614797959
3350 0.104887909482503
3360 0.100638662409648
3370 0.151082657179616
3380 0.125868220669137
3390 0.104434249917725
3400 0.137228124898695
3410 0.145185987796879
3420 0.160345532087996
3430 0.170994403021057
3440 0.122747674850997
3450 0.0701384097026425
3460 0.0817255409645787
3470 0.103828183396106
3480 0.0965678443451526
3490 0.106412093809917
3500 0.0824945182119808
3510 0.131382882097326
3520 0.118518082605384
3530 0.114349961784491
3540 0.145024409527076
3550 0.147428529406369
3560 0.14336038258398
3570 0.105411992878846
3580 0.116288766697899
3590 0.077695581301679
3600 0.0749143855857268
3610 0.0904538594943246
3620 0.119829749917442
3630 0.077985995327329
3640 0.0340997315217265
3650 0.044029328566657
3660 0.116374370633864
3670 0.0963059998654597
3680 0.080872097891969
3690 0.127282160409195
3700 0.09144460984939
3710 0.152763476852404
3720 0.0986314322285146
3730 0.0956016764937258
3740 0.0659248222812828
3750 0.0860824099558015
3760 0.0884432325131787
3770 0.102133231756705
3780 0.10206612649776
3790 0.131421752016905
3800 0.0748525040571493
3810 0.0798641971948819
3820 0.0857566403459787
3830 0.0787996546793066
3840 0.0879774196443897
3850 0.0300733829622355
3860 0.0944009484684425
3870 0.1079794142758
3880 0.0448428455437204
3890 0.0764975101781317
3900 0.0143577616008369
3910 0.116320688942178
3920 0.148525153098413
3930 0.123173306133536
3940 0.118922516370479
3950 0.174391258757635
3960 0.153309279503791
3970 0.145816759352472
3980 0.122991885426311
3990 0.106160391706344
4000 0.118537685192814
4010 0.0757429374333508
4020 0.0605651427865192
4030 0.0678910784519299
4040 0.11797575030485
4050 0.0734851767837969
4060 0.0800102035103799
4070 0.0811749590992581
4080 0.136582519358821
4090 0.101383137956472
4100 0.0832974309727137
4110 0.0737137135479826
4120 0.0989707281890509
4130 0.134173706629952
4140 0.0919287574952512
4150 0.0972344717340715
4160 0.0956668050743575
4170 0.0524657618631925
4180 0.138939739432436
4190 0.173115203708639
4200 0.173029463959936
4210 0.113095097563204
4220 0.145224282996503
4230 0.0517572092688943
4240 0.0740735394567005
4250 0.133685166606181
4260 0.113357516818634
4270 0.0880526389223277
4280 0.0559951713349223
4290 0.0310480297049135
4300 0.105521016428516
4310 0.0602281958657736
4320 0.0526425001255375
4330 0.0428044906236707
4340 0.0926360070378047
4350 0.123054097376416
4360 0.121933889478843
4370 0.139115011514672
4380 0.107121912822169
4390 0.0454462779755511
4400 0.0172961470786254
4410 0.0856475083229251
4420 0.0562215772321986
4430 0.0277496335490249
4440 0.119675027715836
4450 0.0543139398253049
4460 0.100046366019952
4470 0.0827940447349059
4480 0.0953688882247689
4490 0.0921031408332236
4500 0.151771794484251
4510 0.0583541036223174
4520 0.0338561632750587
4530 0.108093120761817
4540 0.121478037112675
4550 0.0789668221982442
4560 0.142155586035697
4570 0.171710973628689
4580 0.0701867251712196
4590 0.0780524316328521
4600 0.0642151123956561
4610 0.0375615054426951
4620 0.0381510802649572
4630 0.0881649179851128
4640 0.086257897192077
4650 0.106769301423842
4660 0.0707106544671049
4670 0.103985724638788
4680 0.0753260759826944
4690 0.0492637883645177
4700 0.0391202805051145
4710 0.0594095478163148
4720 -0.0487169491947659
4730 0.0274045179763796
4740 0.0195720841418626
4750 0.110898977464288
4760 0.109073928023439
4770 0.0679300652092461
4780 0.115134850211143
4790 0.0733558773647042
4800 0.0866828823611665
4810 0.110600210062577
4820 0.0962357483102666
4830 0.105437683938124
4840 0.10625779810207
4850 0.171650801848834
4860 0.156312485569845
4870 0.180510294047251
4880 0.0981954788894394
4890 0.0533014055517638
4900 0.0851350472604328
4910 0.107640195870324
4920 0.10536439351152
4930 0.0612719897164019
4940 0.0850168810579117
4950 0.0697136712878954
4960 0.102550654255664
4970 0.0522836177529253
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 -0.473641596336367
10 -0.0522187984848051
20 0.169471172981261
30 0.17999664779663
40 0.0600897378349305
50 0.0521699748611451
60 0.0211353625297547
70 0.0211844015789032
80 0.0120909482574463
90 0.00265993161201479
100 0.00138223017692566
110 -0.0136695368099213
120 0.0025254491329193
130 -0.00951657161712647
140 0.00661536018371583
150 -0.0200981120300292
160 -0.0220206413459777
170 -0.015991142501831
180 -0.00910571601867674
190 -0.00353718813419342
200 -0.013498511300087
210 -0.0241466909980774
220 -0.0228111450195312
230 -0.0217412685775756
240 -0.00807340557575224
250 -0.00502780218601226
260 0.013884782409668
270 0.0219936170768738
280 -0.0100349924468994
290 0.0129569203948974
300 0.0209530360984802
310 -0.00180890464782713
320 -0.0283571487236023
330 -0.00494534091949461
340 0.000173330078125009
350 -0.00978117189407347
360 0.0115681267356873
370 -0.00743770924568175
380 0.0153258059978485
390 0.00716102721214293
400 -0.00113400190353393
410 0.00379290135383606
420 0.0111585999202728
430 -0.0273800174808502
440 0.00865893390655519
450 0.0129861544036865
460 -0.00553250452041627
470 -0.0155865598487854
480 -0.00822206233978273
490 -0.0130831969833374
500 -0.0164090922164917
510 0.0153178325462341
520 0.00421384548187256
530 0.00168567182540894
540 0.0093013500022888
550 0.000708747558593765
560 0.0141719028282166
570 0.025517483253479
580 0.032594175491333
590 -0.00245990451812746
600 -0.00381872377395631
610 -0.0039732423210144
620 0.0167553575706482
630 0.0336406913948059
640 0.0341307642173767
650 0.00326160774230961
660 -0.00679874654769898
670 0.0155064722824097
680 0.0195055214881897
690 -0.0219615445518494
700 -0.0061562917327881
710 -0.00154709720611574
720 -0.0152548010635376
730 -0.0045121891784668
740 0.0197765196990967
750 -0.0252834672927856
760 0.0056191192817688
770 -0.00219830776214601
780 -0.022523546962738
790 -0.00574956392288207
800 0.00629202911376955
810 0.0143937981414795
820 -0.00525870014190676
830 -0.00313867595672609
840 0.0191097479629517
850 0.0165234212303162
860 -0.0111706551742554
870 -0.0165918661117554
880 -0.0105471392822266
890 -0.00474887966156008
900 0.00568151014328001
910 -0.00125140787124634
920 -0.0162048640632629
930 0.00169153293609618
940 -0.00289273920059204
950 0.0136497322273255
960 0.013285085773468
970 0.0298940772628784
980 0.020247092628479
990 0.0202489118385315
1000 -0.0163698414611817
1010 0.0182079846382141
1020 0.0316712648963928
1030 -0.0172103732872009
1040 0.0112529374694824
1050 0.00482409337997437
1060 -0.00130750629425047
1070 -0.0126697776412964
1080 -0.0169394229125976
1090 0.00327792837142944
1100 -0.0163274344825745
1110 0.0448572077941895
1120 0.0570998415374756
1130 -0.0163303895759583
1140 -0.0223783373260498
1150 0.00117297029495238
1160 0.0105541269874573
1170 0.00738425490379333
1180 -0.00671797558784483
1190 -0.0052366959095001
1200 -0.0141726033401489
1210 0.00431549724578856
1220 0.00755311151504515
1230 0.0199012487411499
1240 0.0170782111167908
1250 -0.0285122078323364
1260 0.0224685416412353
1270 0.040532487487793
1280 0.026700712928772
1290 0.00158890920639037
1300 -0.00555795217514036
1310 -0.0164482365036011
1320 -0.0175796284866333
1330 -0.0241935582733154
1340 -0.0337963285636901
1350 0.0144278136920929
1360 0.0179831794261932
1370 0.000347049551010137
1380 -0.00511457120895387
1390 0.0256433287620544
1400 0.044007239780426
1410 0.0138600480079651
1420 -0.0148378953361511
1430 0.00824745515823365
1440 0.0115725299072265
1450 0.0203425155258179
1460 0.0267935051345825
1470 -0.0445969010543823
1480 -0.0191987223052979
1490 0.000110348358154295
1500 0.033937433719635
1510 0.0459948343276978
1520 0.0199585615730286
1530 -0.0184440486335754
1540 0.0252605687522888
1550 0.0351986959266662
1560 0.00245058919906614
1570 0.0368753176879883
1580 -0.00520958274841311
1590 0.0171589055252075
1600 0.0109508768463135
1610 -0.0120290824127197
1620 0.00860844154357912
1630 -0.00530932756423951
1640 -0.00327809387207033
1650 0.0172776447200775
1660 -0.0284885824394226
1670 -0.0411615173530579
1680 -0.0168441346549988
1690 -0.00148569252014161
1700 0.0484675480270386
1710 0.00839968505859377
1720 -0.0200752721023559
1730 -0.00596658988952634
1740 0.0518066140174866
1750 0.0288036131286621
1760 -0.0175152321052551
1770 -0.0393927742385864
1780 0.030319378566742
1790 0.0587522433757782
1800 0.0303691475963592
1810 -0.0312180336380005
1820 -0.0128078158950806
1830 -0.0112275728416443
1840 -0.00894533573150635
1850 0.0166284574508667
1860 0.016862417011261
1870 0.0233967854881286
1880 0.0244709907913208
1890 -0.000106602096557606
1900 -0.0728034213447571
1910 -0.0570477689361572
1920 -0.025087742023468
1930 0.0119111204910278
1940 0.0399912727928162
1950 0.0572765932655334
1960 0.0485856497955322
1970 0.0497419624519348
1980 -0.00462970237731932
1990 -0.0106192104339599
2000 -0.0305060590362549
2010 0.0111213348197937
2020 0.0188751135635376
2030 0.0152601919364929
2040 0.042540977191925
2050 0.0535166949081421
2060 0.0230526381874085
2070 -0.0207458742046356
2080 0.00555215483665469
2090 -0.01423040309906
2100 0.0513291840553284
2110 0.0721418844032288
2120 0.0343700165367126
2130 -0.00402330781936645
2140 -0.000645114002227784
2150 -0.0276816810035705
2160 0.00309874353408819
2170 0.0311298764610291
2180 -0.00622724513053895
2190 0.00560912774085998
2200 0.00275811791419982
2210 -0.0133599780845642
2220 0.0073912174224854
2230 0.0239581827735901
2240 0.00180648929595947
2250 -0.00551251281738281
2260 0.0213109989356995
2270 0.0586327092552185
2280 0.0514155226898193
2290 0.0406451221656799
2300 0.0323377533531189
2310 0.0231739936256409
2320 0.00805616651535032
2330 -0.022987449054718
2340 -0.00642729930877683
2350 0.032756441822052
2360 0.0714766536712646
2370 0.0495363825416565
2380 0.0611020437049866
2390 0.0874640699195861
2400 0.0468217155075073
2410 0.0144125436019897
2420 0.0423958526134491
2430 -0.0134197732639312
2440 0.0106424315547943
2450 0.00719872884750367
2460 0.0222341825866699
2470 0.0287984756851196
2480 -0.0355131030845642
2490 -0.041192921924591
2500 -0.00923022308349607
2510 0.00814855684280398
2520 0.00979338968276979
2530 -0.0334431255149841
2540 0.0175243469810486
2550 0.0348765682411194
2560 0.0295932258796692
2570 0.0118510796260834
2580 0.0549993136119842
2590 -0.0288069213294983
2600 -0.00775339672088621
2610 0.0134167858123779
2620 0.052057744255066
2630 0.0176511545181275
2640 0.0788138869094849
2650 0.025614205570221
2660 0.0029294427108765
2670 0.0150476224136353
2680 0.0498374877738953
2690 0.0766799778938294
2700 0.0120181449127198
2710 -0.00597479816436763
2720 -0.00436606479644771
2730 0.0179353546905518
2740 -0.0152097734832763
2750 0.0096985928344727
2760 0.0250112911224365
2770 0.0495526747703552
2780 0.0157512481498718
2790 -0.0170263504600525
2800 -0.0250378365135193
2810 -0.0634219136619568
2820 -0.0408601716613769
2830 -0.00924530248641965
2840 -0.0127926258087158
2850 -0.0282569457435608
2860 -0.0235966753196716
2870 0.00569782890319823
2880 0.0158380123901367
2890 0.0732157549095154
2900 0.0292160064888001
2910 0.0115677367782593
2920 0.0302720924949646
2930 0.0334414282417297
2940 0.0375965354156494
2950 0.0161467926597596
2960 -0.0498969757843017
2970 0.0154281081008912
2980 -0.0204104867744445
2990 0.0138315979194641
3000 -0.010744063129425
3010 0.0435988242530823
3020 -0.00220766576766963
3030 0.0508604655265808
3040 -0.00795934894561765
3050 0.0140698554420471
3060 0.0427914420795441
3070 0.0749024498653412
3080 0.0246970806121826
3090 0.0451168629932404
3100 0.00381000304698948
3110 0.00456433074951174
3120 0.00781395419120789
3130 -0.0205088519477844
3140 -0.015966697063446
3150 0.0249191516494751
3160 0.0330403022384644
3170 0.0150693448829651
3180 0.0343881307411194
3190 0.0180773825645447
3200 0.0171905530357361
3210 0.0112822285842896
3220 0.0193407946968079
3230 0.0400917937278748
3240 0.063695448551178
3250 0.0566092489624023
3260 0.0620192318820953
3270 0.0447778955173493
3280 0.0528292003774643
3290 0.0250032934522629
3300 0.0152850317382813
3310 -0.018352025604248
3320 0.0630356181526184
3330 0.0276211669540406
3340 -0.00686842522621148
3350 -0.00510926953315729
3360 -0.00890517558097834
3370 0.0323305407714844
3380 0.0121653911209107
3390 -0.00838246295928956
3400 0.0272169460487366
3410 0.037701962890625
3420 0.063880216293335
3430 0.085008319644928
3440 0.0406753373622894
3450 -0.0142326960659027
3460 -0.00760467428207397
3470 0.0111447239589691
3480 0.000593308753967307
3490 0.0130030913829804
3500 -0.0125568833923339
3510 0.031898580160141
3520 0.0153643641567231
3530 0.0112269983100891
3540 0.0483716746902466
3550 0.0579347308158874
3560 0.0555905998420715
3570 0.0266934663295746
3580 0.0424316639518738
3590 0.00990269225120546
3600 0.00272619821548465
3610 0.0185426913070679
3620 0.0496992000865936
3630 0.00908497378349308
3640 -0.0519017653083801
3650 -0.0578339857292174
3660 0.0098324217796326
3670 -0.00511353801727292
3680 -0.0142084739589691
3690 0.0365783277606965
3700 0.00337756187438969
3710 0.0610953157138825
3720 0.00879274985313417
3730 0.00615202096939091
3740 -0.013588429813385
3750 0.0113113082218171
3760 0.00713738075256352
3770 0.0142815344047547
3780 0.00887525781631472
3790 0.0384363169288636
3800 -0.00763577950477595
3810 0.00309014434814455
3820 0.0142166243362427
3830 0.012930613861084
3840 0.0217735489749909
3850 -0.0376460981941222
3860 0.0162899610614778
3870 0.0226204879474641
3880 -0.0561751590347289
3890 -0.0253193042373657
3900 -0.0897623713493346
3910 0.0104895008850098
3920 0.0381169443893433
3930 0.0140726956367493
3940 0.0113619959640504
3950 0.0809597290039063
3960 0.0790999231433869
3970 0.0714562980175018
3980 0.0491448244094849
3990 0.0364210033607483
4000 0.0558290842342377
4010 -0.00200819869041439
4020 -0.02076688290596
4030 -0.0135157773208618
4040 0.035515163269043
4050 -0.0148080063962936
4060 -0.00415617537975306
4070 -0.00323456835746756
4080 0.0475448325347901
4090 0.014122229166031
4100 -0.00581104390144343
4110 -0.0147183284473418
4120 0.0123673266506196
4130 0.051753122587204
4140 0.0116723905706406
4150 0.00910651175975804
4160 0.00293348440647129
4170 -0.0357540607452392
4180 0.0484095439815522
4190 0.0780067221736908
4200 0.0748882908058166
4210 0.0121056106185914
4220 0.0482854798412324
4230 -0.0354899512386321
4240 -0.00508090932846061
4250 0.0545857197761536
4260 0.0369384132194519
4270 0.0212000884532929
4280 -0.0086628964424133
4290 -0.0307115098762512
4300 0.0419750267124176
4310 0.000736807928085426
4320 -0.0135066236495971
4330 -0.0232624094104766
4340 0.0163844273376465
4350 0.0407653507423401
4360 0.0347678363800049
4370 0.055127668876648
4380 0.0327495577144623
4390 -0.0229220949077605
4400 -0.0534465011119842
4410 0.014732641324997
4420 -0.0139795433998107
4430 -0.0471732840251921
4440 0.0405265994071961
4450 -0.0332965690994262
4460 0.00968736707687379
4470 -0.010472768907547
4480 -0.00736653947830201
4490 -0.0163349726295471
4500 0.0451856545448303
4510 -0.0283498569869994
4520 -0.0509732657718658
4530 0.0287720910644532
4540 0.0430350899887086
4550 0.00502216625213632
4560 0.063356290140152
4570 0.101564614171982
4580 0.00660267161369326
4590 0.0139192218875885
4600 -0.00952407711982725
4610 -0.0244421335315704
4620 -0.0199847257709502
4630 0.0348656589984894
4640 0.0345836791419984
4650 0.0553923520994187
4660 0.0141151912450791
4670 0.0501576383495331
4680 0.0269470621204377
4690 0.00886002573966987
4700 -0.00385164792060844
4710 0.000427937850952187
4720 -0.121692540254593
4730 -0.0551034851932525
4740 -0.0653634072017669
4750 0.0174355906105042
4760 0.0259677015972138
4770 -0.00635079508781426
4780 0.0397248678112031
4790 -0.0098652945709228
4800 -0.00321014440536496
4810 0.0213695674228668
4820 0.0143636814117432
4830 0.03636480134964
4840 0.0357588442516328
4850 0.103017668733597
4860 0.0949014107990265
4870 0.120645326051712
4880 0.0481452865076065
4890 0.00964482705593111
4900 0.0400082881307602
4910 0.053394865322113
4920 0.0455633044147492
4930 -0.00892045127868647
4940 0.0094576869297028
4950 -0.00206874428749081
4960 0.0356627871704102
4970 -0.0114392074489593
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 -1.08825879699707
10 -0.484546212425235
20 -0.0764405236434949
30 0.0335266292190546
40 -0.0440318109607695
50 -0.0342257581853866
60 -0.0570637734174728
70 -0.0477022859621048
80 -0.0508529343986511
90 -0.0603143868684768
100 -0.0636139603471756
110 -0.0796650553274155
120 -0.0622207899332047
130 -0.07479510576725
140 -0.0589152034330368
150 -0.085923997516632
160 -0.0898704678487777
170 -0.0866844913148879
180 -0.0794881686019897
190 -0.0744589056587219
200 -0.0835465106582641
210 -0.0945981340503692
220 -0.0931016391992568
230 -0.0926703869009017
240 -0.0803489456892013
250 -0.0781923688220978
260 -0.0569646002531051
270 -0.0456891219186783
280 -0.0797185633802414
290 -0.0595586880111694
300 -0.0525585236740112
310 -0.0774984391450882
320 -0.106304503064156
330 -0.0819790645360946
340 -0.0754209621572494
350 -0.0852873949766159
360 -0.0649712536001205
370 -0.0864731666898727
380 -0.0617367138385772
390 -0.070109254245758
400 -0.0797571485567092
410 -0.075513826508522
420 -0.0669799742746353
430 -0.108629428300858
440 -0.0733786727619171
450 -0.0670332507705688
460 -0.0856027639961243
470 -0.0991428420829773
480 -0.093414381685257
490 -0.0990217168903351
500 -0.102435851507187
510 -0.0700592548561096
520 -0.0803335218524933
530 -0.084471903591156
540 -0.0774323640537262
550 -0.0843932232570648
560 -0.0723601428699493
570 -0.0620835982131958
580 -0.0536197559738159
590 -0.0892970136070251
600 -0.0928838965892792
610 -0.0967732087993621
620 -0.0752866394329071
630 -0.0566504494476318
640 -0.0537217694568634
650 -0.0868834222793578
660 -0.0974153588867188
670 -0.0742250493717194
680 -0.0713921197891235
690 -0.117670781984329
700 -0.101468992958069
710 -0.0942672862529755
720 -0.105929722480774
730 -0.0931545638370514
740 -0.0687421223449707
750 -0.118233530187607
760 -0.0881098334121704
770 -0.0947861570453644
780 -0.118027927331924
790 -0.102396525850296
800 -0.0888628210353851
810 -0.0795860102844238
820 -0.102545344028473
830 -0.0997224523353577
840 -0.0747346517276764
850 -0.0747265470600128
860 -0.106163797159195
870 -0.112159812307358
880 -0.107330201835632
890 -0.100795549049377
900 -0.0898035650444031
910 -0.0961763053035736
920 -0.110646957244873
930 -0.0928292486763
940 -0.0994467783927917
950 -0.0831518199253082
960 -0.0818213139057159
970 -0.0667341817760467
980 -0.0770184436321258
990 -0.0775644152355194
1000 -0.114551206378937
1010 -0.0782171731472015
1020 -0.0660810573005676
1030 -0.118837683038712
1040 -0.0895929517173767
1050 -0.0926398716068268
1060 -0.100987870903015
1070 -0.114031114015579
1080 -0.12023346654892
1090 -0.100025821142197
1100 -0.117850627841949
1110 -0.0514268531608581
1120 -0.0356173763847351
1130 -0.113637702732086
1140 -0.126494769992828
1150 -0.101695760536194
1160 -0.0887055381202698
1170 -0.0898211243438721
1180 -0.107464309091568
1190 -0.107371052885055
1200 -0.116795153589249
1210 -0.103823582277298
1220 -0.101991773786545
1230 -0.0805115779876708
1240 -0.0840473388195038
1250 -0.135274583282471
1260 -0.0820392319488525
1270 -0.0588393069267273
1280 -0.0759246998691559
1290 -0.100998705186844
1300 -0.106099935016632
1310 -0.116651770486832
1320 -0.116348043556213
1330 -0.124322230873108
1340 -0.140886189146042
1350 -0.0918011560249328
1360 -0.0817849178314209
1370 -0.102727957649231
1380 -0.111397963638306
1390 -0.078738107252121
1400 -0.0553153762722015
1410 -0.0844285052299499
1420 -0.117265567865372
1430 -0.0964922100162506
1440 -0.089204961566925
1450 -0.0755792678260803
1460 -0.0723978555297852
1470 -0.151344148654938
1480 -0.124523894968033
1490 -0.0997166516399383
1500 -0.0662036727905273
1510 -0.0536073866844177
1520 -0.0816134915733337
1530 -0.123617219724655
1540 -0.0799020506000519
1550 -0.0658075827312469
1560 -0.0977791640090942
1570 -0.0654009787845611
1580 -0.106596553697586
1590 -0.0831101440238953
1600 -0.0842301835632324
1610 -0.10824726726532
1620 -0.0922736642360687
1630 -0.106430475816727
1640 -0.101985853872299
1650 -0.0813630117988586
1660 -0.131277074308395
1670 -0.148181267757416
1680 -0.125103052606583
1690 -0.103128137178421
1700 -0.0481206494903564
1710 -0.0898975982570648
1720 -0.125570393009186
1730 -0.111312275800705
1740 -0.0475334145069122
1750 -0.0676405614948273
1760 -0.117798913736343
1770 -0.142908883419037
1780 -0.0698229484558105
1790 -0.0323998577594757
1800 -0.0581079412841797
1810 -0.123522912349701
1820 -0.110285459623337
1830 -0.107616540498734
1840 -0.106481917724609
1850 -0.0813307831764221
1860 -0.0805165540409088
1870 -0.0745074535942078
1880 -0.069226426038742
1890 -0.0948058465957641
1900 -0.173330609788895
1910 -0.162171105155945
1920 -0.12991963766098
1930 -0.0903326926422119
1940 -0.0581381895923614
1950 -0.0355020158195495
1960 -0.0378719360160828
1970 -0.0336486295986176
1980 -0.0897567222118378
1990 -0.103284590864181
2000 -0.127511517915726
2010 -0.0861466678810119
2020 -0.0772984142017364
2030 -0.0805083022403717
2040 -0.0533986078262329
2050 -0.03689615442276
2060 -0.0648848092651367
2070 -0.112650627269745
2080 -0.0923962986373901
2090 -0.11300343585968
2100 -0.0435868856430053
2110 -0.0176601706218719
2120 -0.0558828382873535
2130 -0.094924732131958
2140 -0.0925673133468628
2150 -0.123270979061127
2160 -0.093116084241867
2170 -0.0629458952999115
2180 -0.0993247900867462
2190 -0.0883814007472992
2200 -0.0889914152622223
2210 -0.103737115602493
2220 -0.0820125498771667
2230 -0.0647568877124786
2240 -0.0911564514923096
2250 -0.0993150242710114
2260 -0.0691214358139038
2270 -0.0272476513957977
2280 -0.0290207752990723
2290 -0.0353298317956924
2300 -0.0440432148599625
2310 -0.0576828713750839
2320 -0.0819883380794525
2330 -0.121433499364853
2340 -0.11118185710907
2350 -0.073307945022583
2360 -0.0278333585739136
2370 -0.0463880309009552
2380 -0.0281170878124237
2390 0.00388580534934998
2400 -0.0327804152393341
2410 -0.0630335166501999
2420 -0.036182922911644
2430 -0.094868101067543
2440 -0.0764706659698486
2450 -0.0797161090373993
2460 -0.0615968892908096
2470 -0.0522193262910843
2480 -0.118755869059563
2490 -0.133418465614319
2500 -0.10575746679306
2510 -0.0856620668983459
2520 -0.0794723066520691
2530 -0.121455898599625
2540 -0.0670909362220764
2550 -0.0459706210899353
2560 -0.0500896816062927
2570 -0.0699073881912231
2580 -0.0257527696418762
2590 -0.112021322383881
2600 -0.0964819976997375
2610 -0.079918882894516
2620 -0.0339060854768753
2630 -0.0613554995059966
2640 0.000271260099411049
2650 -0.0521739984798431
2660 -0.0737808004188537
2670 -0.059897686676979
2680 -0.0246664515209198
2690 0.00222853460311893
2700 -0.0585683666753768
2710 -0.0766954289293288
2720 -0.0788543814992904
2730 -0.062698069615364
2740 -0.0987682522439956
2750 -0.0715505835723876
2760 -0.0522124443531036
2770 -0.0293247540235519
2780 -0.0611896502685547
2790 -0.0928262194728851
2800 -0.105814059195518
2810 -0.146042740836143
2820 -0.123274536070824
2830 -0.0917218648672103
2840 -0.0981608985424041
2850 -0.116378498687744
2860 -0.114829544754028
2870 -0.0883059675312042
2880 -0.0735799880218505
2890 -0.0134860675144195
2900 -0.0531999952602386
2910 -0.0714860965156555
2920 -0.0523084468030929
2930 -0.0467522549057007
2940 -0.0388278157281875
2950 -0.0599731593036651
2960 -0.132618542675972
2970 -0.0714227101039886
2980 -0.10523784611702
2990 -0.0664348660755157
3000 -0.0863886669778823
3010 -0.0297045408344268
3020 -0.0757366697931289
3030 -0.0200850533008575
3040 -0.0769933596897125
3050 -0.0557744961595535
3060 -0.0256924106645584
3070 0.0119518878412247
3080 -0.0363664402723312
3090 -0.0163153223466873
3100 -0.0591353782606124
3110 -0.0617423877429962
3120 -0.0607000679445267
3130 -0.0914240764760971
3140 -0.0923067160511016
3150 -0.0570412194395065
3160 -0.0449252896690368
3170 -0.0575352270793915
3180 -0.034051245970726
3190 -0.051146601819992
3200 -0.0537163591241836
3210 -0.0623625353622436
3220 -0.056816012225151
3230 -0.0347831555128097
3240 -0.0102179360055923
3250 -0.0162556546545029
3260 -0.00688912952899931
3270 -0.0187021746206283
3280 -0.00868046408653257
3290 -0.0387211660051346
3300 -0.0548956738328933
3310 -0.0927314708709716
3320 -0.0132519778823852
3330 -0.0461526222133636
3340 -0.0782120386600493
3350 -0.0776875301694869
3360 -0.0813616827392578
3370 -0.0442935179519653
3380 -0.0620608748340606
3390 -0.0822263797092438
3400 -0.0452557942199707
3410 -0.0338429133749008
3420 -0.00271969470500943
3430 0.0230061686563492
3440 -0.0200638056755066
3450 -0.0756352822399139
3460 -0.0716181087398529
3470 -0.0543303968477249
3480 -0.0659752757120132
3490 -0.0525670161247253
3500 -0.0788984093761443
3510 -0.0368191752529144
3520 -0.0547480550193786
3530 -0.0585671483707428
3540 -0.0183947540187835
3550 -0.00569324479103088
3560 -0.00746485903739927
3570 -0.0319807644128799
3580 -0.0140233398342132
3590 -0.0445161565494537
3600 -0.0534997190999984
3610 -0.0374875852775573
3620 -0.00583542975902554
3630 -0.0457871825742721
3640 -0.114019667706489
3650 -0.127054270215034
3660 -0.0613822593688964
3670 -0.0738879163408279
3680 -0.0798521092319488
3690 -0.0275281059408187
3700 -0.0594263438749313
3710 -0.00388669505596158
3720 -0.0549475017595291
3730 -0.0571428281402587
3740 -0.0723491877126693
3750 -0.0457609923076629
3760 -0.052958032503128
3770 -0.048649240617752
3780 -0.0565096347904205
3790 -0.0264166922473907
3800 -0.0677882595348357
3810 -0.0545569389104843
3820 -0.0412676826190948
3830 -0.0402248410367965
3840 -0.0317406473016738
3850 -0.091597285876274
3860 -0.0422829163455962
3870 -0.0391364507961272
3880 -0.124753089580536
3890 -0.0942161539173125
3900 -0.159603392410278
3910 -0.0603064318370818
3920 -0.0347243711185455
3930 -0.0582390126705169
3940 -0.0600885823202132
3950 0.0158853235721589
3960 0.0224170299625397
3970 0.014480423951149
3980 -0.00779311108589169
3990 -0.0178785697269439
4000 0.00395011699676519
4010 -0.0602974299192428
4020 -0.0808555502271652
4030 -0.0731711145114898
4040 -0.0256526273584365
4050 -0.0776997651720047
4060 -0.0656371494340896
4070 -0.0646208155155181
4080 -0.0162159570980071
4090 -0.048705389766693
4100 -0.0693643518877029
4110 -0.0779747574281692
4120 -0.0497723919296264
4130 -0.00883268332958216
4140 -0.0476313121652603
4150 -0.0537654255867004
4160 -0.0622068940687179
4170 -0.0983915182113646
4180 -0.0154606558656692
4190 0.0115981709575653
4200 0.00724612638473512
4210 -0.0566605607891082
4220 -0.0188607471370696
4230 -0.0979456489181517
4240 -0.063795587735176
4250 -0.00464897544383998
4260 -0.0210050153446197
4270 -0.0319683358430862
4280 -0.0610612828969955
4290 -0.0818964461374282
4300 -0.0102185361289978
4310 -0.0494159918332099
4320 -0.0666094642043113
4330 -0.0765348714804649
4340 -0.0409136761856079
4350 -0.0197295007276535
4360 -0.0276459505319595
4370 -0.00589761887073514
4380 -0.0242959357452392
4390 -0.076775439133644
4400 -0.108554800271988
4410 -0.0401960245275497
4420 -0.068973431277275
4430 -0.104110408611297
4440 -0.0185620037078857
4450 -0.095977959074974
4460 -0.0545266213226318
4470 -0.0761268158245086
4480 -0.0773807736635208
4490 -0.0884099639987945
4500 -0.025620495891571
4510 -0.0907969415330886
4520 -0.112556096463203
4530 -0.0306227296733855
4540 -0.0156298749017715
4550 -0.0521397653579711
4560 0.00452041198253638
4570 0.0463837319087982
4580 -0.0455276155567169
4590 -0.0384696864748001
4600 -0.0664743998193741
4610 -0.0756487644529342
4620 -0.0692810387229919
4630 -0.0127633454799651
4640 -0.012411889681816
4650 0.00797596133470541
4660 -0.0354256966114044
4670 0.00207034141063694
4680 -0.0186584841752052
4690 -0.0331142512679099
4700 -0.0461652136397361
4710 -0.049685806646347
4720 -0.177515060367584
4730 -0.115644981827736
4740 -0.127182012314796
4750 -0.0480177304410934
4760 -0.0345261437940597
4770 -0.062832566795349
4780 -0.0175816206312179
4790 -0.0703561385583877
4800 -0.0669516389179229
4810 -0.0418491930913925
4820 -0.0456518876314162
4830 -0.0182674301004409
4840 -0.0193387965488433
4850 0.0488709528303147
4860 0.0438248700666428
4870 0.0702818919754028
4880 0.00192923161506656
4890 -0.0339057120084762
4900 -0.00448362416267394
4910 0.00513551747798922
4920 -0.00495528381824491
4930 -0.0635206483793258
4940 -0.0477233086776733
4950 -0.0573793044424057
4960 -0.0177399734306335
4970 -0.0633599649095535
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 -0.883935409793034
10 -0.806174340272421
20 -24.1180072789785
30 -24.1434139355492
40 -0.482888367569267
50 -0.188347107085898
60 -0.0314300681175649
70 -0.00346980040867048
80 -0.0066429743484938
90 -0.00618689171741092
100 -0.00799413849240542
110 -0.00485673539047645
120 -0.00451673962862037
130 -0.00420507961263261
140 -0.00864514943299239
150 -0.0194633582113529
160 -0.0236426300386098
170 -0.0146842745019172
180 -0.0123352925087889
190 -0.0079466877797809
200 -0.00568569931005707
210 -0.00670694840451908
220 -0.00992634047990141
230 -0.0131262200438063
240 -0.0148138647353426
250 -0.00810920773236792
260 -0.00702660483251558
270 -0.00657209001862275
280 -0.00524594923742536
290 -0.00716223751088757
300 -0.0101162893281171
310 -0.0148239088237903
320 -0.0191270925062011
330 -0.0112017558235345
340 -0.00775333005965095
350 -0.0143691296785449
360 -0.0182208519129025
370 -0.0146938915190784
380 -0.00720395844430689
390 -0.00764386674813584
400 -0.0096557569383273
410 -0.0111675738647271
420 -0.013248454092036
430 -0.00711613740664736
440 -0.0133364600227286
450 -0.0124963085358744
460 -0.0124438544606769
470 -0.0114053319963703
480 -0.00912362367192153
490 -0.00414933948115299
500 -0.00631407504764929
510 -0.00838991703428955
520 -0.00957612610888906
530 -0.0118769506189735
540 -0.0130564042510487
550 -0.0238335129837577
560 -0.022906410975534
570 -0.0108932393239909
580 -0.014081426364568
590 -0.0102577043738191
600 -0.0139258849609642
610 -0.0134508184890194
620 -0.0148938330600529
630 -0.0144349417570308
640 -0.0240795905110967
650 -0.0202205400950439
660 -0.0132614806359779
670 -0.0155455384694853
680 -0.0185456121216629
690 -0.0141069314072525
700 -0.0146123678847527
710 -0.0115432172319958
720 -0.0107808053084149
730 -0.0133060842829399
740 -0.0178443322752221
750 -0.015194453747825
760 -0.0166577159581054
770 -0.00922429139246702
780 -0.0286328886571699
790 -0.0355955718224595
800 -0.0386250586454466
810 -0.0204772738893946
820 -0.013973607717581
830 -0.012499918137541
840 -0.015009589678091
850 -0.0185035046596727
860 -0.014014596813974
870 -0.00885837033021253
880 -0.00789501528345281
890 -0.00745457333557361
900 -0.010737775331022
910 -0.0118417452350078
920 -0.0119409212009981
930 -0.0141832576753249
940 -0.0145331774099386
950 -0.0223272802209691
960 -0.0219540105816418
970 -0.025565654126944
980 -0.0189357533440029
990 -0.00592740072209223
1000 0.000457075652364674
1010 -0.00547828076228239
1020 -0.0131933942044412
1030 -0.00596352176658299
1040 -0.00990603588212359
1050 -0.0180333789149874
1060 -0.0148089641504595
1070 -0.0201612564063714
1080 -0.0211812750667978
1090 -0.0157863358790801
1100 -0.00918975849044894
1110 -0.0195034646430565
1120 -0.0211339945182006
1130 -0.0127992915935569
1140 -0.00906650143130254
1150 -0.010152394726638
1160 -0.0121834391349809
1170 -0.0181129056356653
1180 -0.0165586812398871
1190 -0.00978032280648341
1200 -0.00422314241822083
1210 0.0101257015548883
1220 0.00199964765597539
1230 -0.0235656860261466
1240 -0.0176356763527261
1250 -0.00632731523445567
1260 -0.0216580927067671
1270 -0.0315470902900548
1280 -0.0295351079533
1290 -0.0242152448030359
1300 -0.0275330203530596
1310 -0.0192565476297835
1320 -0.0205229622429513
1330 -0.0192231675762475
1340 -0.0184494088655827
1350 -0.0208460541286834
1360 -0.0256713540795757
1370 -0.0239113955855174
1380 -0.0143717110260116
1390 -0.00638509492816561
1400 -0.00632290403337839
1410 -0.00637561133165254
1420 -0.0111434010903657
1430 -0.00502974455521409
1440 -0.00938806511203948
1450 -0.0206189736428632
1460 -0.0237459703116434
1470 -0.0107011271723374
1480 -0.0145115028292632
1490 -0.0144960937395677
1500 -0.0206057207208204
1510 -0.0204335485076106
1520 -0.0186056772055036
1530 -0.0172511122894617
1540 -0.0100978604499301
1550 -0.00967793727200961
1560 -0.00763354698623119
1570 -0.0209857826434427
1580 -0.0167535156577041
1590 -0.00704170681766379
1600 -0.00541218321946316
1610 -0.0155063345334891
1620 -0.0207863534606869
1630 -0.0152419800878134
1640 -0.0096321928315569
1650 -0.0135809637771419
1660 -0.0143604608277958
1670 -0.0116360981281766
1680 -0.00631247652279076
1690 -0.0146763895642143
1700 -0.0205442605335845
1710 -0.0125928508486866
1720 0.000735648069718803
1730 -0.00329738537856243
1740 -0.0123812850549089
1750 -0.0112557641522462
1760 -0.00879407324319688
1770 -0.0138064830884108
1780 -0.039246341911949
1790 -0.0369595843487963
1800 -0.0199702111208025
1810 -0.0229051816294994
1820 -0.0302305870996943
1830 -0.0309333626411579
1840 -0.00223445901036293
1850 0.00996291515170151
1860 0.0104857732396822
1870 -0.0102286723536559
1880 -0.0105939859082319
1890 -0.0141684984383008
1900 -0.0428749443108523
1910 -0.0407003516972158
1920 -0.0462747840639064
1930 -0.0175360355738744
1940 -0.0171428542428458
1950 -0.0209869474067962
1960 -0.0150893620653824
1970 -0.0151847466382732
1980 -0.0139332213728242
1990 -0.000253921014679793
2000 -0.00260858113097333
2010 -0.00341629190432598
2020 -0.0158181410550482
2030 -0.0162474325269325
2040 -0.0138375380330774
2050 -0.0124369182784192
2060 -0.0160898205763919
2070 -0.0191817004938512
2080 0.00181376586999011
2090 -0.000545455236715467
2100 -0.00296241866674125
2110 -0.00541154884127444
2120 -0.00987271616964843
2130 0.00256481798641831
2140 0.00309691542507252
2150 -0.0203465226578632
2160 -0.0232626574129156
2170 -0.00844259247668723
2180 -0.0121548297014026
2190 -0.0164730274543118
2200 -0.00612083581950728
2210 -0.0232627572613655
2220 -0.0238637816169515
2230 0.00543806881860682
2240 0.0141888094305829
2250 -0.0141878679283925
2260 -0.0189485255271773
2270 -0.0142289071906385
2280 -0.00813933835035723
2290 -0.00559135586554402
2300 0.00155760335325612
2310 0.0225691700660856
2320 0.0353480307574636
2330 0.0139580974574435
2340 0.0113856515740103
2350 0.00910109776322406
2360 0.0110214455392863
2370 -0.00205160956939664
2380 -0.00506204124862211
2390 -0.007531555907907
2400 -0.0123428477560025
2410 -0.00552702644866071
2420 -0.00337218907898878
2430 -0.00701094625219681
2440 -0.0053167232114526
2450 0.00453091883324078
2460 0.0034323284620153
2470 0.00107706359173448
2480 -0.00576335712893041
2490 -0.0135691340591769
2500 -0.00501396069095967
2510 -0.00729344428045772
2520 -0.00710096727126383
2530 -0.00854246544156678
2540 -0.0140129952682654
2550 -0.00984477449031308
2560 -0.00050037699306512
2570 -0.000273214766586964
2580 0.0289044855617734
2590 -0.0191270233386443
2600 -0.0167836319817312
2610 -0.0142263868619773
2620 -0.000549466096285953
2630 -0.0151654758390491
2640 -0.00312560140825841
2650 -0.0038825995499592
2660 -0.00958447346513376
2670 -0.00306687807825716
2680 0.0195916224610741
2690 0.0279139397079772
2700 -0.0106233802027253
2710 -0.0207788916811023
2720 -0.00631347409706117
2730 0.0110874277688915
2740 -0.00757040269672439
2750 -0.00538468090474924
2760 -0.00172223327187709
2770 0.0122901248959737
2780 0.00258476648548212
2790 0.0143548472070005
2800 0.0149827242150073
2810 -0.00928200876030643
2820 -0.00677782949251732
2830 0.00228759515797051
2840 0.0116274111480915
2850 0.00798470327649365
2860 0.0114530322736632
2870 0.0144482914073828
2880 0.000255369832126539
2890 0.00779672895581239
2900 -0.00122610522170726
2910 -0.00252001967270617
2920 0.00517121976377721
2930 -0.00172786312651226
2940 -0.0112906288269623
2950 -0.00504121240452224
2960 -0.0171512254213989
2970 -0.00158103182859408
2980 -0.0148558216519306
2990 -0.0235335540233685
3000 -0.0241906796948991
3010 0.0185437886884902
3020 -0.00288203717567336
3030 -0.00680578214523936
3040 -0.0149166592904977
3050 -0.00375956909069081
3060 0.0112219520771824
3070 0.0177168857272233
3080 -0.00162342532693241
3090 0.0208785658645359
3100 0.0205217782371818
3110 0.0167869930834168
3120 0.0143261191947022
3130 0.0090200038950526
3140 0.00612964231536011
3150 -0.00122131524133037
3160 -0.00646187334326636
3170 -0.0151276158572189
3180 0.00505032830307738
3190 0.0038893707050252
3200 9.45837382649861e-07
3210 0.00304707552890519
3220 0.0149145559922589
3230 0.0245889881908504
3240 0.0243164282385921
3250 0.0044839741321099
3260 0.0108226075480985
3270 0.0168401525035465
3280 0.0255217139508727
3290 0.00809620798704962
3300 0.0199167103627124
3310 0.0131656318315701
3320 0.0549472390606528
3330 0.0323809327835751
3340 0.019997208303111
3350 0.0237305829208504
3360 0.0234719100861145
3370 0.0185980103143083
3380 0.0129783954995747
3390 0.00477555637640124
3400 0.0211443956848101
3410 0.010525408866038
3420 0.0118161113005807
3430 0.0152383943019354
3440 0.014619806905966
3450 0.000890533675325589
3460 -0.00314799151590401
3470 -0.0041373985410534
3480 -0.00182759821943939
3490 0.00908216804662605
3500 -0.000879566768233
3510 0.00925414592926577
3520 -0.00892007841561355
3530 -0.0109001973492775
3540 -0.00297513074909231
3550 0.00311359055276518
3560 0.0123866074324913
3570 0.0144319848728975
3580 0.0236796435906555
3590 0.00478881230579726
3600 0.00100441413806097
3610 0.00611079914275863
3620 0.033756521096694
3630 0.0234866246760521
3640 -0.000879605404235135
3650 -0.00789790883114034
3660 0.0196485699852728
3670 0.00631205637298891
3680 0.00227677506761586
3690 0.0206966609027654
3700 0.0179395550683905
3710 0.0351666433281181
3720 0.00850580440343641
3730 0.00475108014753725
3740 0.00205672749675195
3750 0.010264112275576
3760 0.0219103407315676
3770 0.0138110907223456
3780 0.00272701234996336
3790 0.0108267930675549
3800 0.00612488851131973
3810 0.00974943486025327
3820 0.00476364838447102
3830 0.00206983834257559
3840 -0.00591322389039483
3850 -0.0172144333177928
3860 0.0360419131531206
3870 0.0226920841134385
3880 -0.0322234880385206
3890 -0.0193237647192671
3900 -0.0434565720942033
3910 0.0140190468717942
3920 0.0194129950425085
3930 0.0138683183024773
3940 0.00966813716558859
3950 0.0524791352523714
3960 0.0455216214854731
3970 0.0424424638946303
3980 0.0362088650365105
3990 0.0321622587207064
4000 0.0442906513024149
4010 0.0221492226704492
4020 -0.00549919469909374
4030 -0.0124473470554026
4040 0.0182805139419574
4050 0.00683652539705573
4060 -0.000839062021957001
4070 0.0181276665513005
4080 0.0293682076151355
4090 0.0158118685972081
4100 -0.00446275830467595
4110 0.00132047568416522
4120 0.0121135744399337
4130 0.0181759215589232
4140 0.000336096473451832
4150 0.00487298695626734
4160 0.0123813274824538
4170 0.00130324007436603
4180 0.0342924006750615
4190 0.0511267129534688
4200 0.0520849749979902
4210 0.0243023527796546
4220 0.0180520132251101
4230 -0.0339298690461372
4240 -0.0106104996550004
4250 0.0141280693827493
4260 0.0109175832126329
4270 0.00441188730521069
4280 -0.00616806305401216
4290 -0.00664565615805086
4300 0.0360478322262161
4310 0.00701966722828436
4320 0.0043416967083833
4330 0.00280433552634084
4340 0.020960496778501
4350 0.0351612910293845
4360 0.0442514937352399
4370 0.0399738656679728
4380 0.0176103994928516
4390 -0.0229111336953952
4400 -0.0233332700154482
4410 0.0210964059577526
4420 -0.00656042570753442
4430 -0.0243712136538132
4440 0.0558612479573497
4450 0.0156778421048082
4460 0.00983518069548737
4470 0.00235032822598899
4480 0.0155677009441909
4490 0.0245384409058543
4500 0.0463967692040419
4510 -0.0104312138916607
4520 -0.0308172410339411
4530 -0.00772807048615987
4540 -0.00344722969398955
4550 -0.0245796702132791
4560 -0.000358662422211771
4570 0.0430514950989752
4580 0.00173099191591527
4590 -0.0067777483381756
4600 -0.0352787493458072
4610 -0.0338366527489894
4620 -0.0152031871435798
4630 0.0214169374884378
4640 0.0242158596596935
4650 0.0419943490642169
4660 0.000956326236111273
4670 0.0208014791348423
4680 0.00876015334006263
4690 0.00496731618924457
4700 0.0119954201399938
4710 0.0129203707312997
4720 -0.0666548437789674
4730 -0.0247010658045837
4740 -0.0421117879979049
4750 0.00618556760564488
4760 -0.000266910319567433
4770 -0.00409620187369288
4780 0.0294047644409853
4790 0.0122903185692658
4800 0.0140580153496164
4810 0.0194680372799342
4820 0.0237494162741368
4830 0.0172648954474387
4840 0.0291883263897917
4850 0.0770100304462498
4860 0.0726034808478371
4870 0.0622058075520681
4880 0.00642909689615342
4890 0.000313806048561098
4900 0.0291156351932005
4910 0.0423164411313489
4920 0.0395204957953199
4930 0.0158850954213763
4940 0.0293001987825392
4950 0.015475128009755
4960 0.0210228684930279
4970 -0.00787598917588865
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 -0.159358342285156
10 -0.218546390419006
20 -0.148380896568298
30 -0.19662804813385
40 -0.24736
50 -0.26968
60 -0.28704
70 -0.30504
80 -0.32752
90 -0.34072
100 -0.344
110 -0.35312
120 -0.3428
130 -0.36376
140 -0.35136
150 -0.366504387016296
160 -0.351144387016296
170 -0.3508
180 -0.34368
190 -0.337093190312386
200 -0.345653190312386
210 -0.35032
220 -0.34984
230 -0.34728
240 -0.335510486989021
250 -0.332310486989021
260 -0.31856
270 -0.31784
280 -0.3452
290 -0.31584
300 -0.30552
310 -0.3232
320 -0.34448
330 -0.3232
340 -0.32144
350 -0.3316
360 -0.30784
370 -0.321021656618118
380 -0.302861656618118
390 -0.310541656618118
400 -0.31568
410 -0.309158072252274
420 -0.304518072252274
430 -0.335798072252273
440 -0.29792
450 -0.298301914653778
460 -0.316701914653778
470 -0.318621914653778
480 -0.32744
490 -0.33056
500 -0.31368
510 -0.283468972415924
520 -0.296508972415924
530 -0.29528
540 -0.28632
550 -0.29872
560 -0.28192
570 -0.26808
580 -0.26424
590 -0.29784
600 -0.294
610 -0.28544
620 -0.26648
630 -0.25368
640 -0.284
650 -0.30952
660 -0.31848
670 -0.27312
680 -0.2864
690 -0.31664
700 -0.30176
710 -0.2832
720 -0.30168
730 -0.31568
740 -0.29168
750 -0.3064
760 -0.27368
770 -0.28416
780 -0.35528
790 -0.35584
800 -0.32968
810 -0.28432
820 -0.276256546649933
830 -0.275776546649933
840 -0.25992
850 -0.26856
860 -0.30752
870 -0.3116
880 -0.30272
890 -0.27864
900 -0.26952
910 -0.29464
920 -0.31072
930 -0.29264
940 -0.2756
950 -0.31008
960 -0.3144
970 -0.26264
980 -0.2708
990 -0.34616
1000 -0.36192
1010 -0.31312
1020 -0.27824
1030 -0.29808
1040 -0.27144
1050 -0.26576
1060 -0.28672
1070 -0.29416
1080 -0.29392
1090 -0.29128
1100 -0.33504
1110 -0.32848
1120 -0.32456
1130 -0.28728
1140 -0.29744
1150 -0.2768
1160 -0.25584
1170 -0.263803207426071
1180 -0.269643207426071
1190 -0.321563207426071
1200 -0.34864
1210 -0.3792
1220 -0.352682174472809
1230 -0.282362174472809
1240 -0.284962190723419
1250 -0.37644001625061
1260 -0.35072
1270 -0.26464
1280 -0.27184
1290 -0.29704
1300 -0.32896
1310 -0.34064
1320 -0.38512
1330 -0.34568
1340 -0.35448
1350 -0.328744608659744
1360 -0.324824608659744
1370 -0.334744608659744
1380 -0.29512
1390 -0.30736
1400 -0.3008
1410 -0.31336
1420 -0.32888
1430 -0.3404
1440 -0.34632
1450 -0.27384
1460 -0.23976
1470 -0.29352
1480 -0.34976
1490 -0.36328
1500 -0.2704
1510 -0.2796
1520 -0.29888
1530 -0.28888
1540 -0.2852
1550 -0.26712
1560 -0.30168
1570 -0.22248
1580 -0.26664
1590 -0.26688
1600 -0.28496
1610 -0.30552
1620 -0.3372
1630 -0.35056
1640 -0.27096
1650 -0.269600835084915
1660 -0.325688775310516
1670 -0.384408775310516
1680 -0.31816
1690 -0.26232
1700 -0.22416
1710 -0.2788
1720 -0.35048
1730 -0.3948
1740 -0.29248
1750 -0.28224
1760 -0.32152
1770 -0.355855210628509
1780 -0.31089521062851
1790 -0.263439532880783
1800 -0.298064322252274
1810 -0.34832
1820 -0.33784
1830 -0.32168
1840 -0.31
1850 -0.32832
1860 -0.33208
1870 -0.26616
1880 -0.294901714954376
1890 -0.297141714954376
1900 -0.37624
1910 -0.39512
1920 -0.38384
1930 -0.29792
1940 -0.27944
1950 -0.244
1960 -0.26744
1970 -0.29344
1980 -0.33752
1990 -0.35392
2000 -0.37016
2010 -0.32792
2020 -0.27472
2030 -0.27328
2040 -0.2656
2050 -0.26752
2060 -0.2992
2070 -0.313741465406418
2080 -0.362861465406418
2090 -0.43448
2100 -0.41144
2110 -0.31424
2120 -0.28848
2130 -0.33888
2140 -0.33312
2150 -0.34216
2160 -0.37248
2170 -0.32944
2180 -0.312359649133682
2190 -0.299399649133682
2200 -0.293719649133682
2210 -0.34104
2220 -0.31
2230 -0.31488
2240 -0.30712
2250 -0.3344
2260 -0.30984
2270 -0.263139799804688
2280 -0.270979799804688
2290 -0.28008
2300 -0.30024
2310 -0.31088
2320 -0.3104
2330 -0.3276
2340 -0.39248
2350 -0.34472
2360 -0.27304
2370 -0.26192
2380 -0.30384
2390 -0.29016
2400 -0.32064
2410 -0.33576
2420 -0.322733689241409
2430 -0.335373689241409
2440 -0.299293689241409
2450 -0.31568
2460 -0.30904
2470 -0.29576
2480 -0.34032
2490 -0.3608
2500 -0.35032
2510 -0.3252
2520 -0.29928
2530 -0.33552
2540 -0.30528
2550 -0.28728
2560 -0.28976
2570 -0.319299174928665
2580 -0.318899174928665
2590 -0.40424
2600 -0.37864
2610 -0.3244
2620 -0.26424
2630 -0.32672
2640 -0.2864
2650 -0.30664
2660 -0.32248
2670 -0.32
2680 -0.31744
2690 -0.32944
2700 -0.34704
2710 -0.32584
2720 -0.33056
2730 -0.31416
2740 -0.32672
2750 -0.33984
2760 -0.32376
2770 -0.30232
2780 -0.30544
2790 -0.34672
2800 -0.34384
2810 -0.3596
2820 -0.34016
2830 -0.32144
2840 -0.31936
2850 -0.32016
2860 -0.32568
2870 -0.32152
2880 -0.32736
2890 -0.32328
2900 -0.33816
2910 -0.35384
2920 -0.32024
2930 -0.29224
2940 -0.28336
2950 -0.31528
2960 -0.37032
2970 -0.31608
2980 -0.33112
2990 -0.3044
3000 -0.34656
3010 -0.33368
3020 -0.40352
3030 -0.32264
3040 -0.34184
3050 -0.29864
3060 -0.267092911252975
3070 -0.255332911252975
3080 -0.29794137594223
3090 -0.29778137594223
3100 -0.335557447800636
3110 -0.3288
3120 -0.308
3130 -0.3192
3140 -0.35264
3150 -0.33624
3160 -0.33584
3170 -0.34344
3180 -0.31184
3190 -0.31512
3200 -0.2984
3210 -0.33376
3220 -0.35952
3230 -0.31928
3240 -0.31208
3250 -0.300732650108337
3260 -0.288554596776962
3270 -0.289741946668625
3280 -0.280288256716728
3290 -0.305426310048103
3300 -0.33208
3310 -0.34992
3320 -0.27648
3330 -0.30384
3340 -0.31544
3350 -0.33248
3360 -0.34136
3370 -0.32432
3380 -0.3472
3390 -0.34048
3400 -0.32872
3410 -0.33632
3420 -0.31392
3430 -0.28256
3440 -0.29232
3450 -0.33584
3460 -0.32072
3470 -0.31184
3480 -0.33992
3490 -0.34192
3500 -0.33
3510 -0.29752
3520 -0.32008
3530 -0.34048
3540 -0.30424
3550 -0.29848
3560 -0.30048
3570 -0.32368
3580 -0.30736
3590 -0.33328
3600 -0.34504
3610 -0.31824
3620 -0.2808
3630 -0.30248
3640 -0.32536
3650 -0.33992
3660 -0.3048
3670 -0.32376
3680 -0.32496
3690 -0.30288
3700 -0.32696
3710 -0.2944
3720 -0.3316
3730 -0.33696
3740 -0.34576
3750 -0.30968
3760 -0.31672
3770 -0.33696
3780 -0.35336
3790 -0.34848
3800 -0.3756
3810 -0.34664
3820 -0.3184
3830 -0.32912
3840 -0.33144
3850 -0.34904
3860 -0.31976
3870 -0.33712
3880 -0.39968
3890 -0.34264
3900 -0.3668
3910 -0.33512
3920 -0.30064
3930 -0.31688
3940 -0.31712
3950 -0.28632
3960 -0.28176
3970 -0.27768
3980 -0.29704
3990 -0.31504
4000 -0.28808
4010 -0.31688
4020 -0.3404
4030 -0.35888
4040 -0.2756
4050 -0.301420575928688
4060 -0.294620575928688
4070 -0.31328
4080 -0.28456
4090 -0.29512
4100 -0.29552
4110 -0.32304
4120 -0.30088
4130 -0.28984
4140 -0.319872307496071
4150 -0.308832307496071
4160 -0.312752307496071
4170 -0.344
4180 -0.346
4190 -0.33776
4200 -0.31496
4210 -0.31752
4220 -0.27816
4230 -0.42864
4240 -0.41064
4250 -0.33808
4260 -0.317700262365341
4270 -0.333780262365341
4280 -0.33928
4290 -0.33416
4300 -0.28176
4310 -0.3092
4320 -0.32664
4330 -0.34792
4340 -0.32136
4350 -0.27824
4360 -0.31064
4370 -0.2904
4380 -0.333264300336838
4390 -0.377664300336838
4400 -0.359980476970673
4410 -0.302220476970673
4420 -0.340700476970672
4430 -0.36088
4440 -0.30152
4450 -0.33792
4460 -0.32256
4470 -0.31344
4480 -0.30352
4490 -0.34728
4500 -0.29656
4510 -0.37456
4520 -0.36608
4530 -0.31504
4540 -0.32208
4550 -0.35856
4560 -0.28912
4570 -0.24464
4580 -0.32448
4590 -0.31416
4600 -0.34128
4610 -0.36872
4620 -0.39496
4630 -0.35528
4640 -0.32496
4650 -0.303409412379265
4660 -0.347089412379265
4670 -0.336118674077988
4680 -0.34232
4690 -0.336
4700 -0.304
4710 -0.32032
4720 -0.41184
4730 -0.33872
4740 -0.3232
4750 -0.25576
4760 -0.2672
4770 -0.3124
4780 -0.27232
4790 -0.31176
4800 -0.31112
4810 -0.30696
4820 -0.31296
4830 -0.31808
4840 -0.32752
4850 -0.26464
4860 -0.27824
4870 -0.24912
4880 -0.326737257361412
4890 -0.356497257361412
4900 -0.322577257361412
4910 -0.29168
4920 -0.28904
4930 -0.3188
4940 -0.26312
4950 -0.287570778102875
4960 -0.300370778102875
4970 -0.349650778102875
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.07]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated distances to full-batch minimum},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum},
ymin=-79.1347488145789, ymax=1662.64207854841,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0 0.0443623778064987
10 6.18841135916549
20 19.1149927448446
30 27.6310397632903
40 33.0180722943349
50 37.490499173743
60 40.0617983357791
70 41.9591373723086
80 43.9150847367936
90 44.9574897431209
100 46.3045060782088
110 47.3771670402249
120 48.1954965724906
130 49.3792997481128
140 50.3886547896701
150 51.4838487120997
160 52.5451434043148
170 54.2220377721514
180 55.6049019848348
190 56.9295362680923
200 58.3267827969174
210 59.3324302450604
220 60.335190549841
230 61.4339074020129
240 62.4723057931003
250 63.7626216694539
260 65.1837872374249
270 66.0964372065422
280 67.7916245710617
290 68.5163065508105
300 69.6056758096569
310 70.6942498050193
320 72.1718537708373
330 73.46694326632
340 74.9810303144602
350 76.2081640116698
360 77.1620980651534
370 78.9546210863145
380 80.2988832744474
390 81.4793267681952
400 83.0005947645864
410 84.2029672297323
420 85.6177601211536
430 87.172922373272
440 88.1437199723522
450 89.3695362852905
460 91.2625529454437
470 92.2180790444965
480 93.8388445285222
490 95.1370495770287
500 96.6368479022227
510 97.7756836720485
520 99.326163393441
530 100.854393794765
540 102.079026686782
550 103.674203585769
560 105.000806052241
570 107.015686440269
580 108.244323522613
590 110.064650293528
600 111.826557854513
610 112.881593149986
620 114.480544224141
630 116.058123503914
640 117.779091247613
650 119.577885137459
660 121.454608891375
670 123.246666977189
680 124.197769698485
690 126.500954773927
700 127.850289542599
710 129.267020997558
720 131.162946356738
730 132.514583487758
740 133.940502554858
750 136.111061640403
760 137.428232278266
770 139.127979800231
780 140.841633191638
790 142.411689207167
800 143.757706084049
810 145.668927225891
820 147.952382645173
830 149.480611713461
840 151.214841347652
850 152.595156697326
860 154.764135567246
870 156.563023250981
880 157.920308347477
890 159.482981065703
900 160.841987625145
910 162.559296752453
920 164.111834162968
930 165.698716789711
940 167.167895769821
950 168.71107825429
960 170.836868674777
970 172.469934648861
980 174.652012621405
990 176.760567156846
1000 178.69362570757
1010 180.320362080648
1020 181.875643513368
1030 184.30237053542
1040 185.639767917955
1050 187.726117700552
1060 189.417492743268
1070 191.43606866979
1080 192.846645502878
1090 194.80503138043
1100 196.926791959745
1110 198.559872416094
1120 200.197104171686
1130 203.304997365076
1140 204.889086192979
1150 206.303287933618
1160 208.115629397353
1170 209.958117591614
1180 211.545554520846
1190 213.951899124399
1200 215.666343102886
1210 217.902953754386
1220 219.132782387141
1230 221.44829004298
1240 223.280122591087
1250 225.862044767559
1260 227.344787724677
1270 229.505144935453
1280 231.725300421535
1290 233.69154711056
1300 235.133464636322
1310 236.982258554284
1320 239.101875302611
1330 240.996150380749
1340 242.812676073497
1350 244.35631040239
1360 245.830397022164
1370 248.111079598031
1380 250.693601313792
1390 252.372730136864
1400 254.284022705259
1410 256.566557375476
1420 259.088820955968
1430 260.413944176029
1440 262.121318893824
1450 264.307934981229
1460 265.574250632114
1470 268.254452334233
1480 269.615174928081
1490 271.555123174577
1500 273.241096173498
1510 274.919739893263
1520 277.044137926827
1530 279.123113118907
1540 281.020182114747
1550 282.511516888421
1560 284.770733530475
1570 286.571271206934
1580 288.794577660185
1590 290.67696730573
1600 292.644427489162
1610 294.59841222305
1620 296.146401074035
1630 297.902540538248
1640 300.279935768
1650 301.912417847218
1660 303.744234984562
1670 305.70183604479
1680 307.400381734342
1690 309.220515778549
1700 310.82485941891
1710 313.013531688147
1720 315.104489515204
1730 316.675088354669
1740 318.61716327085
1750 320.5763912154
1760 323.206923948055
1770 324.850452668555
1780 326.267658781075
1790 328.676877098003
1800 331.435285937975
1810 333.118242338971
1820 335.06540598881
1830 336.280251010394
1840 338.584150857942
1850 340.095632502717
1860 342.097934709958
1870 344.525840890636
1880 346.07342046902
1890 347.879447856852
1900 349.444623387512
1910 351.429114276054
1920 352.685262124246
1930 355.592661951721
1940 357.486931436193
1950 359.412300564179
1960 361.608426137156
1970 363.80454867883
1980 365.631921795343
1990 366.92490852347
2000 368.801196996814
2010 370.015504401664
2020 371.759283556919
2030 373.438592334799
2040 375.524480266809
2050 377.155015211242
2060 379.134250492669
2070 381.269362831739
2080 382.971871673263
2090 384.769926320214
2100 386.285356128111
2110 388.596044286035
2120 391.16232543349
2130 393.617636235108
2140 395.11829226336
2150 397.416324542885
2160 398.744413284404
2170 400.805368194219
2180 403.716720919662
2190 405.394861536969
2200 407.255321818113
2210 408.969219965443
2220 410.071368774533
2230 411.921482744751
2240 414.017411121099
2250 416.282199483815
2260 417.755285220075
2270 419.672559278719
2280 421.719576094089
2290 423.444173725549
2300 425.371095300041
2310 426.732008923411
2320 428.063688375433
2330 429.665973310843
2340 431.434121324586
2350 433.224107090685
2360 434.846237119447
2370 437.855324452571
2380 439.569028261611
2390 441.118656966823
2400 443.334401956485
2410 445.788468958765
2420 447.064634261495
2430 448.494967590811
2440 450.173934104258
2450 451.879429786765
2460 453.468802343718
2470 455.243993444827
2480 457.210514011782
2490 458.919049479889
2500 460.157060449703
2510 461.914318546469
2520 464.603577461028
2530 466.196261562428
2540 467.877943743117
2550 469.598879748057
2560 471.514678747225
2570 473.803539394438
2580 474.771950255856
2590 476.916341323336
2600 478.598511638339
2610 480.833758671206
2620 483.091706784587
2630 485.47939546703
2640 487.163006818463
2650 489.604816108993
2660 491.732035734106
2670 493.120693345375
2680 494.840859440359
2690 496.284518049913
2700 499.318655341308
2710 501.241221353484
2720 502.697164635523
2730 504.506029578221
2740 506.300097084354
2750 507.655276974783
2760 509.187282436003
2770 511.149280769917
2780 513.055284008324
2790 514.985077679655
2800 516.127210245949
2810 517.820614759476
2820 519.186104575704
2830 520.469215617615
2840 522.318123520375
2850 523.924368558463
2860 525.695383203183
2870 526.965837536264
2880 529.133616053937
2890 530.477878346831
2900 532.959840826267
2910 534.824010702678
2920 536.629859797716
2930 538.608957498559
2940 539.836615225424
2950 541.811256770818
2960 543.351916263456
2970 544.676545489264
2980 546.68721184675
2990 549.000212816878
3000 550.93942241517
3010 552.821492198082
3020 554.594087821457
3030 555.499270404034
3040 558.35009679455
3050 560.82119252361
3060 561.677283430766
3070 562.778415484463
3080 565.204533089805
3090 566.292516768053
3100 567.445701642741
3110 568.761576032256
3120 570.074057539199
3130 571.292586814826
3140 572.41092330678
3150 573.301845451591
3160 575.078673896966
3170 577.631317380289
3180 580.151311145858
3190 581.493111386335
3200 582.617401985529
3210 584.017234500014
3220 585.716123943702
3230 586.70575231455
3240 589.084009417067
3250 591.189911034932
3260 592.623796003233
3270 594.122795279629
3280 595.686186753132
3290 597.089268221427
3300 598.858178106599
3310 599.669057079598
3320 601.161118116172
3330 603.329770584476
3340 605.890485392507
3350 607.106547718176
3360 608.327333963055
3370 609.675238208564
3380 611.365602525698
3390 613.393370633731
3400 614.487619257385
3410 615.763884467009
3420 617.3508262921
3430 618.697407387953
3440 621.169138780239
3450 622.796380670007
3460 623.520522604276
3470 624.45091414324
3480 625.43184513755
3490 626.420654511003
3500 627.864274696832
3510 628.803479047899
3520 630.233571550819
3530 632.001130765692
3540 634.195666859086
3550 636.053607529856
3560 637.605782536906
3570 639.488479654585
3580 640.190999600187
3590 641.951959114575
3600 643.300530006575
3610 644.362016399886
3620 645.815549865272
3630 646.668077951345
3640 648.628624732571
3650 649.57940742131
3660 650.734442893999
3670 651.616913413625
3680 653.689653329252
3690 654.568883645647
3700 656.746080748454
3710 658.190217904237
3720 660.35462092287
3730 661.689829979173
3740 663.426298552985
3750 664.508118946444
3760 665.635596778709
3770 666.945833905137
3780 668.485184381215
3790 669.735081922319
3800 671.185216462864
3810 673.201684581608
3820 673.792596404946
3830 675.393110527633
3840 676.869774911349
3850 678.06911096337
3860 679.449510395949
3870 680.518292549044
3880 683.014609468284
3890 685.906672893549
3900 687.67286268194
3910 689.681939350036
3920 691.024140347835
3930 694.230664164229
3940 695.933914139227
3950 697.304797405869
3960 699.252157342342
3970 700.384583358709
3980 702.530969844058
3990 703.764147873614
4000 704.939430101561
4010 707.336443390907
4020 708.318674101415
4030 709.387311748506
4040 711.004194135129
4050 712.643655346652
4060 714.260819279837
4070 715.148133253438
4080 715.913296936521
4090 717.542804412388
4100 719.150667995049
4110 720.585963361142
4120 721.598439290086
4130 723.004291443723
4140 725.546117646274
4150 727.104201981629
4160 729.251825464153
4170 730.549646616083
4180 732.464678774304
4190 733.444709376357
4200 735.084297612583
4210 737.044433771998
4220 738.572384215411
4230 740.957498307969
4240 742.901177953979
4250 745.199123848736
4260 747.406204730358
4270 748.760393671364
4280 750.087211083024
4290 750.887473925054
4300 751.871711192349
4310 752.327375557012
4320 754.138969238667
4330 755.903927165613
4340 757.579915080899
4350 758.248910594983
4360 760.007201024961
4370 761.415100712208
4380 763.785389340911
4390 765.62833111289
4400 767.162502128036
4410 768.689357807292
4420 769.897756457313
4430 772.09556589834
4440 774.683998703483
4450 777.06020293898
4460 777.909455720926
4470 778.986847300532
4480 780.584455838611
4490 781.484916873017
4500 782.172304998188
4510 783.919023122206
4520 786.032514499022
4530 786.930970152642
4540 789.32863119148
4550 792.198907660507
4560 793.784729827191
4570 795.7489749246
4580 798.876602383201
4590 799.844108346834
4600 800.507603053316
4610 801.930607372725
4620 803.112739921948
4630 805.186356979199
4640 806.079482494761
4650 808.209212328845
4660 810.381800700248
4670 810.967754147064
4680 811.801117655687
4690 813.073854258743
4700 814.616230187657
4710 815.342307977629
4720 817.121538343342
4730 818.09846386511
4740 819.26212073823
4750 821.44129220871
4760 822.477577375809
4770 824.068270324841
4780 826.661118111489
4790 828.705613847714
4800 829.727271830565
4810 830.501646534109
4820 832.240371627382
4830 833.840341742808
4840 836.31575315217
4850 837.288707818286
4860 839.372314913474
4870 841.429359305352
4880 842.897566675553
4890 844.90934089311
4900 846.514425800355
4910 847.380103708427
4920 848.526181755675
4930 849.802334636868
4940 850.517395581699
4950 851.94720843217
4960 852.794864232226
4970 853.352972563988
4980 854.681297296037
4990 855.861396481917
5000 858.037505465452
};
\addplot [thick, color0, opacity=1.0]
table {%
0 1.80001156234741
10 12.4442810020447
20 19.7812640838622
30 25.3337584142684
40 29.6878742046355
50 32.3852282838821
60 34.5566387729644
70 35.7979989323615
80 37.5076667523383
90 38.3198661887645
100 39.5111953492164
110 40.4066022963523
120 41.1942110548019
130 41.6538407890796
140 42.4576878297328
150 43.1257384884357
160 44.3949057600497
170 45.6671787812709
180 47.0262098529338
190 48.0315795767306
200 48.9459783074855
210 49.4571850939988
220 50.4980925847291
230 50.88185558331
240 51.6846695014237
250 52.7900404583215
260 53.7982275586127
270 54.3120817670821
280 55.3172737021446
290 55.8409027838706
300 56.5500195927619
310 57.0235941314697
320 57.7906821637153
330 58.9282139968871
340 59.99119424057
350 60.7073561315536
360 61.3914700155257
370 62.2971628155707
380 63.395779891014
390 64.2149342665671
400 65.2305140006541
410 65.8478150641917
420 66.8464198200702
430 67.8994487752914
440 68.8700264778136
450 69.5119241428374
460 70.6613473939895
470 71.1527191991805
480 72.4200163621902
490 73.5265234560966
500 74.7098777337074
510 75.3742969613075
520 76.0743501467704
530 76.8949877080917
540 77.8411127605438
550 78.6335468416213
560 79.2615520591735
570 81.0224946737289
580 81.592131570816
590 82.5505220017433
600 83.7570791816711
610 84.5929733891487
620 85.2495352225304
630 86.263629553318
640 86.8962269816398
650 87.9801568598747
660 89.3345703644752
670 90.5871614785194
680 91.3993463101386
690 92.3303366217613
700 93.1634376816749
710 94.2238124542236
720 95.0516996626854
730 95.7695661435127
740 96.4245141572952
750 97.7846172504425
760 98.7105085272789
770 99.7249273881912
780 100.391905693054
790 100.963306793213
800 102.27341776228
810 103.914135463238
820 105.322972825527
830 106.139415262699
840 106.664585578918
850 107.112392331123
860 108.107168712139
870 109.446174530029
880 110.714018099308
890 111.438296243668
900 112.222779421806
910 112.809938101769
920 113.416146626949
930 114.619588434696
940 115.396278538227
950 115.921517614365
960 116.836430252075
970 118.199323114872
980 119.429696012497
990 120.611833586693
1000 121.164927465439
1010 122.083873392582
1020 123.153801477909
1030 124.409884214401
1040 125.117614966393
1050 125.755189167976
1060 126.881505104065
1070 127.910158088684
1080 128.660592055321
1090 130.15200350523
1100 131.326726952076
1110 132.651557645321
1120 133.747887057304
1130 135.595391060829
1140 136.128998674869
1150 136.817124391079
1160 137.792487974167
1170 138.034157563209
1180 138.598856595039
1190 139.58658568263
1200 140.694811438799
1210 142.135472260713
1220 142.678796270609
1230 144.492022818804
1240 145.357406210184
1250 146.393668061971
1260 147.622796025038
1270 149.57208215642
1280 150.801455378294
1290 151.402755850077
1300 152.218367409468
1310 153.565594395399
1320 154.564093545675
1330 156.226305799246
1340 157.501776338816
1350 158.546338475943
1360 160.174559478521
1370 161.366996207714
1380 163.359432679176
1390 164.80398491478
1400 165.590470281601
1410 166.855922479153
1420 167.98370687294
1430 168.890429626942
1440 169.821851246357
1450 171.445567324638
1460 172.04960546875
1470 173.432966104507
1480 174.407975028515
1490 175.003015062332
1500 176.074351769447
1510 177.128559204102
1520 178.578655241489
1530 179.523517295361
1540 180.544316864967
1550 181.48692092371
1560 182.083692224026
1570 183.226744299889
1580 184.07151484108
1590 185.356917416572
1600 186.328828577995
1610 186.894147296905
1620 188.11441547966
1630 189.487313453197
1640 191.151023272037
1650 192.399650262833
1660 193.125267451763
1670 193.785653805733
1680 194.936939438343
1690 196.087924277782
1700 197.410568908214
1710 198.327695533752
1720 199.304734832287
1730 200.322203455448
1740 201.943998893261
1750 203.273681682587
1760 204.348110968113
1770 205.060312178612
1780 206.253342478275
1790 207.564217344284
1800 209.685577130318
1810 210.429076438665
1820 211.759541496515
1830 212.47233924222
1840 214.137679918527
1850 214.809706546068
1860 215.746518410444
1870 217.727796553373
1880 218.421786864996
1890 219.657603240728
1900 220.816461395979
1910 221.992191906214
1920 223.299127648115
1930 225.871485931158
1940 226.550092319727
1950 227.96481492877
1960 228.848024022818
1970 230.137665689707
1980 231.080793569326
1990 231.766928502321
2000 233.28272898984
2010 234.15080531621
2020 235.262686452627
2030 236.246685830832
2040 237.288764234304
2050 238.008619965315
2060 239.191323866606
2070 240.222746025324
2080 241.947082861185
2090 242.6325214324
2100 243.862682365894
2110 246.119871033192
2120 247.816526573658
2130 249.22605530262
2140 249.823038869381
2150 251.372654122353
2160 252.233520772934
2170 254.371477419376
2180 256.261358365059
2190 257.290754038811
2200 258.544082476616
2210 259.472530894518
2220 260.170394477129
2230 261.832215767145
2240 263.346342452765
2250 264.633282531977
2260 265.863766107321
2270 267.02206120944
2280 267.811937902689
2290 268.809396012068
2300 269.753113574743
2310 270.415623331309
2320 271.139971684695
2330 272.355510094881
2340 273.378829484225
2350 274.781922261
2360 276.329806392431
2370 277.727749158144
2380 278.483188412428
2390 279.650915620089
2400 281.158344560862
2410 282.398847204924
2420 282.985661971808
2430 284.124817989111
2440 285.319580751657
2450 286.584908564567
2460 287.586133945465
2470 288.27067380619
2480 289.239235674858
2490 290.44037902689
2500 290.969002702236
2510 292.608251948356
2520 294.445824895382
2530 295.450280145168
2540 296.680168519974
2550 298.099868341446
2560 299.493057049751
2570 300.589945415973
2580 301.189955839157
2590 302.541963070631
2600 303.964846975565
2610 306.403966608763
2620 307.92060596776
2630 309.406740491152
2640 310.910329035521
2650 312.785162585974
2660 314.473525787592
2670 315.61230659318
2680 317.087273007155
2690 317.610205732584
2700 319.911258755922
2710 321.440724020719
2720 322.48039388299
2730 324.284488141775
2740 325.414755463839
2750 326.057769344568
2760 327.430453507662
2770 329.134674282789
2780 330.232987694502
2790 331.187291983843
2800 331.829573533296
2810 332.99690004611
2820 334.593706030607
2830 335.568902705908
2840 336.750671801329
2850 338.008676330328
2860 339.738504086733
2870 340.500669966936
2880 341.860698427439
2890 343.067942114591
2900 344.73394199729
2910 345.611014118433
2920 346.549879819155
2930 348.151577349424
2940 348.798982129812
2950 350.262976492166
2960 351.027859585047
2970 352.22326969409
2980 353.39409014678
2990 355.400938671827
3000 356.218478060961
3010 358.049379793406
3020 358.822771662474
3030 360.104339846849
3040 362.125147372007
3050 364.212235660791
3060 364.848608161211
3070 365.629620012522
3080 367.184159562588
3090 368.042478216648
3100 368.851326295972
3110 370.029437100887
3120 371.244778776884
3130 371.971059800625
3140 372.679105839729
3150 373.216109575748
3160 374.25013532877
3170 376.51343243885
3180 378.88309808445
3190 379.758626588821
3200 380.616299114227
3210 381.722578701496
3220 382.827918601036
3230 383.816908027172
3240 385.821699308872
3250 387.501139381409
3260 388.62201580143
3270 389.340430869579
3280 390.573868386745
3290 391.744809544802
3300 392.72540519464
3310 393.386050552249
3320 394.858361127257
3330 395.970799225688
3340 398.320369192004
3350 399.039896496653
3360 400.255875240206
3370 401.343940704942
3380 402.442625725865
3390 403.925367848515
3400 404.493522802949
3410 405.376483062863
3420 406.697358204961
3430 408.092383510709
3440 409.711832584023
3450 410.601964452147
3460 411.077142153382
3470 411.886124016881
3480 412.331094691634
3490 413.163917729497
3500 414.544094915271
3510 415.244398359656
3520 416.042857632041
3530 417.764112357259
3540 419.700831060528
3550 421.338008217454
3560 422.340553483128
3570 423.425455298543
3580 424.042195647836
3590 425.416754329801
3600 426.230790633559
3610 427.33894404614
3620 428.299848706603
3630 429.036381444335
3640 430.395946386456
3650 431.653584558129
3660 432.782565268397
3670 433.73785774219
3680 434.970658917308
3690 435.88382644403
3700 437.651645666957
3710 439.01431890738
3720 440.704859546304
3730 441.731978249907
3740 442.857425278544
3750 444.051484647631
3760 445.026639978289
3770 446.099533132672
3780 447.42829759419
3790 448.1855495435
3800 449.355355383038
3810 450.882155528188
3820 451.721896970391
3830 452.856731218457
3840 454.281160270095
3850 455.094231578231
3860 456.165696378827
3870 457.368032109618
3880 459.797062016368
3890 462.635806860804
3900 464.023402312159
3910 466.115390399813
3920 467.131174739718
3930 470.072117389559
3940 471.518363482356
3950 472.767509910464
3960 474.189098605037
3970 475.124758583188
3980 476.779561938166
3990 477.794279745221
4000 478.9120608567
4010 480.671358485579
4020 481.559950050712
4030 482.616633430362
4040 484.519188371301
4050 485.519422077775
4060 486.657038574338
4070 487.444703226566
4080 488.175437215567
4090 489.556471608877
4100 490.654053249121
4110 491.747632500648
4120 492.197340281486
4130 493.880823509455
4140 495.893054473638
4150 497.287621305704
4160 499.094251173258
4170 499.941070154786
4180 501.538895049452
4190 502.362344423651
4200 503.454949187398
4210 504.833310662865
4220 506.195081841588
4230 507.934669408441
4240 509.910402334094
4250 512.420786830544
4260 514.293676110625
4270 515.379305464148
4280 516.304560971141
4290 516.678147310137
4300 517.381782587886
4310 518.030146454692
4320 519.644480311036
4330 521.326739879966
4340 522.765803104281
4350 523.565279415488
4360 524.691911800742
4370 525.62342521131
4380 527.615900273919
4390 529.205200432419
4400 530.182482371687
4410 531.829249180912
4420 532.70489681518
4430 534.457040148853
4440 537.390137439608
4450 539.176705287336
4460 540.591509785055
4470 541.35083925712
4480 542.7965935508
4490 543.609693782448
4500 544.407805962681
4510 545.281937903522
4520 546.995111275791
4530 548.262702503084
4540 550.442980105041
4550 553.041842614292
4560 554.371138056396
4570 556.297607899784
4580 558.663038671134
4590 559.271405233263
4600 559.92830583155
4610 560.694891808628
4620 561.541177943348
4630 563.887277036308
4640 564.515477577804
4650 566.675483564256
4660 568.537582029699
4670 569.050199409484
4680 569.629286313056
4690 570.700882133006
4700 571.989950343608
4710 572.817693018435
4720 574.140301735638
4730 575.653641107558
4740 576.46940086007
4750 578.524917489527
4760 579.840107442616
4770 580.678190904139
4780 583.335604525803
4790 584.827051744222
4800 585.981826925277
4810 586.603715547322
4820 588.216927327155
4830 589.075213987826
4840 591.225666186808
4850 592.157593180894
4860 593.771431791781
4870 595.629365376948
4880 596.498369588135
4890 598.070086195468
4900 599.53530702114
4910 600.320268097042
4920 601.257426283001
4930 602.228323747753
4940 602.856697797655
4950 604.0842030524
4960 605.147185508846
4970 605.834866960644
4980 606.790762380003
4990 607.843561087488
5000 609.966377440332
};
\addplot [thick, black, opacity=1.0]
table {%
0 2.57401661300659
10 19.4467226295471
20 29.2010707302093
30 35.4783419532775
40 40.3425073442458
50 42.9283990130424
60 44.9697085525989
70 46.3007016112804
80 47.9593591328859
90 48.9267869051694
100 50.084228472352
110 51.01620103693
120 52.1444891599416
130 52.460546606183
140 53.4190438355207
150 54.2583102384805
160 55.7902635104656
170 56.9108252813815
180 58.4623077887296
190 59.5720492891072
200 60.4027893444299
210 61.149981639862
220 62.479278093934
230 63.1103027595281
240 64.2031245170831
250 65.6367300443649
260 66.5756563587188
270 67.592382183194
280 68.5104822143315
290 69.4982353143691
300 70.3859634661673
310 71.3479021043776
320 72.0821755747793
330 73.5167313361166
340 74.8533601982591
350 75.6805071135757
360 76.8120983734128
370 77.4190101959703
380 78.8977627950904
390 80.050163409352
400 80.9882849552628
410 81.8620262655016
420 83.0715483964678
430 84.0273366794583
440 85.4141805412766
450 86.591900410175
460 87.4518292295929
470 88.5072677450176
480 89.6249270515438
490 91.0098974516388
500 92.274824567556
510 93.4194125263687
520 94.3130314481254
530 95.2735366187091
540 96.5930144278998
550 97.5241360435481
560 98.5241718306537
570 100.33912046504
580 101.494451846361
590 102.353066211223
600 103.511593329906
610 104.851340512275
620 105.926198240518
630 107.093917999029
640 108.093288353204
650 109.150812644243
660 110.529620901107
670 111.908947518587
680 113.668354504346
690 114.046531862974
700 115.284705066204
710 116.640622652053
720 117.610120200395
730 118.734593103885
740 119.867598054647
750 121.153053029775
760 122.514993772983
770 123.816406368494
780 124.608281980037
790 125.499354603052
800 127.434909312725
810 129.374927577733
820 130.604733716964
830 131.857053879022
840 132.744787996768
850 134.067214180469
860 134.920197885274
870 136.423101228952
880 137.988598224401
890 139.101238909482
900 140.457213391065
910 141.409930139302
920 142.383148116111
930 143.880112576722
940 144.991321328877
950 146.010270428895
960 146.779953855752
970 148.519515088318
980 149.880901381253
990 150.966845151661
1000 151.634712258337
1010 152.969715279816
1020 154.503051849125
1030 155.47689495611
1040 156.873106367586
1050 157.944364946602
1060 159.285959152935
1070 160.372042115686
1080 161.641083198545
1090 163.389325422047
1100 164.720243356941
1110 166.476744707344
1120 168.0029241662
1130 169.442400039432
1140 170.252132652281
1150 171.700828001974
1160 173.059819175479
1170 174.014762590167
1180 175.044677199838
1190 175.800526143787
1200 177.225704356906
1210 178.762070757625
1220 180.190289464471
1230 182.079113236663
1240 183.487030227181
1250 183.965444745061
1260 185.588913497445
1270 187.77382824969
1280 188.962396548507
1290 189.743614920613
1300 191.22192597532
1310 192.913814287421
1320 193.931054716584
1330 195.80973462629
1340 197.337189847228
1350 198.870746066567
1360 201.390448093173
1370 202.523006977078
1380 204.513059055325
1390 206.338362347122
1400 207.635395097014
1410 208.913020433422
1420 209.939580071684
1430 211.444383016106
1440 212.664834003921
1450 214.416826060768
1460 215.857351529594
1470 216.807755524154
1480 218.35444897842
1490 219.577861921306
1500 220.849147845026
1510 222.268987559791
1520 223.812227764841
1530 224.826090647693
1540 226.069404480453
1550 227.600934292789
1560 228.306757758136
1570 229.817117955918
1580 230.583293594117
1590 231.974400050635
1600 233.136558870549
1610 234.157669827456
1620 235.6533634901
1630 237.288059067244
1640 238.905019991631
1650 240.55248713922
1660 241.422293176884
1670 242.243538604254
1680 243.724133859391
1690 245.319654642577
1700 247.113409598822
1710 248.316702091927
1720 249.026299360508
1730 250.509214814419
1740 252.431565767283
1750 254.162496398682
1760 255.001322688574
1770 256.071924178595
1780 257.91304940843
1790 259.164384681458
1800 260.894775888437
1810 261.669132392878
1820 262.855867707009
1830 264.329873368735
1840 266.192091443533
1850 267.337086693281
1860 268.381045223231
1870 270.401098067517
1880 271.498187014575
1890 273.030037844414
1900 274.382902366633
1910 275.705048780436
1920 278.010552499766
1930 280.636029774184
1940 281.726504383798
1950 283.463983985896
1960 284.393025312181
1970 285.604675312038
1980 286.65593620729
1990 287.674691821094
2000 289.463785147424
2010 290.884440420146
2020 292.291497176643
2030 293.628101695533
2040 294.427640732046
2050 295.569044707532
2060 296.760238137718
2070 297.800689287897
2080 299.728488101001
2090 300.653186539646
2100 302.335518543478
2110 304.765502365823
2120 306.233719825979
2130 307.452760843511
2140 308.609783228632
2150 310.104775572296
2160 311.632684683796
2170 314.17949502277
2180 315.746838737722
2190 316.951986297365
2200 318.463038645979
2210 319.651307838198
2220 321.024387596603
2230 323.022989463325
2240 324.746980697151
2250 325.946066288706
2260 327.612146315332
2270 329.032677969929
2280 329.821957858797
2290 330.731454911944
2300 331.573951409336
2310 332.263358667132
2320 333.046257428404
2330 334.55700944471
2340 335.704347343918
2350 337.441048772332
2360 339.652811690804
2370 340.775434875008
2380 341.833393281457
2390 343.138710706469
2400 344.612999437329
2410 345.375282497164
2420 346.258280168769
2430 347.576719231841
2440 348.708578342792
2450 350.147950456974
2460 351.330672475454
2470 352.379729461071
2480 353.214674251435
2490 354.572965663907
2500 355.585297582862
2510 357.435582490918
2520 359.452905294893
2530 360.649578288314
2540 362.151395127294
2550 363.725252015111
2560 364.989791234014
2570 365.497902095077
2580 366.767821994779
2590 367.817245461223
2600 369.390616175411
2610 372.414041342256
2620 373.988753246067
2630 375.270088285444
2640 377.043383132694
2650 378.762533461688
2660 380.44590947294
2670 381.816895849822
2680 383.118276429294
2690 383.719740178703
2700 385.823755297063
2710 387.304991392611
2720 388.307733728646
2730 390.219011256097
2740 391.21177061808
2750 392.347070930003
2760 393.827498253582
2770 395.704301576851
2780 396.817701300143
2790 397.741176189898
2800 398.596808085202
2810 399.908842199563
2820 401.888997721313
2830 403.240301426529
2840 404.468674376964
2850 405.876270733832
2860 407.824104788541
2870 408.940351024388
2880 410.525103092193
2890 412.241067705869
2900 413.910496121644
2910 414.843927570104
2920 415.840246189117
2930 417.704201745509
2940 418.70532619369
2950 420.145318148851
2960 420.794341573357
2970 422.215638082504
2980 423.534470134019
2990 425.578752701997
3000 426.421040335893
3010 428.393757129311
3020 429.154496378779
3030 431.011879532099
3040 432.759937226772
3050 434.574920502424
3060 435.529665866256
3070 436.587124550819
3080 437.800292042017
3090 438.776047270536
3100 439.618648304463
3110 440.791207817674
3120 442.140813247919
3130 442.990497091055
3140 444.076111630798
3150 444.977696680785
3160 446.117944269181
3170 448.224940158606
3180 450.660996507287
3190 451.611959725738
3200 452.616129152418
3210 453.733629964114
3220 454.714215851069
3230 456.208689926744
3240 458.079252244473
3250 459.623524135471
3260 461.151689051867
3270 461.745391019941
3280 463.005199191333
3290 464.208115662814
3300 464.712509803296
3310 465.640273195625
3320 467.31140767932
3330 468.466927489282
3340 470.669741738797
3350 471.510139153362
3360 472.984965947748
3370 474.253721410514
3380 475.63123970306
3390 476.934989257814
3400 477.777064102293
3410 478.671789262534
3420 479.985325176836
3430 481.589594544174
3440 482.845891758682
3450 483.422129657627
3460 484.249200721861
3470 485.189254387738
3480 485.798281116725
3490 487.048560849311
3500 488.456698366048
3510 489.561254878523
3520 490.357865046264
3530 492.095210929157
3540 493.925853189828
3550 495.668106265189
3560 496.618623739125
3570 497.227236441614
3580 498.245887451412
3590 499.355828413727
3600 500.026245148661
3610 501.305573070051
3620 502.131789938452
3630 503.126474250796
3640 504.160576742055
3650 505.740102614405
3660 507.252065100553
3670 508.812904209735
3680 509.682260584476
3690 510.823531101944
3700 512.631025521519
3710 514.1639627682
3720 515.843592252376
3730 516.89315116668
3740 517.764143269303
3750 519.25752459729
3760 520.26950587559
3770 521.454475305799
3780 522.78819657636
3790 523.63097533727
3800 524.804355704907
3810 526.245656488541
3820 527.608929291728
3830 528.58754184008
3840 530.119421943071
3850 530.836909801963
3860 531.797309190157
3870 533.320703802827
3880 535.708175083283
3890 538.592224103334
3900 540.175033735874
3910 542.512042038682
3920 543.693328640703
3930 546.497625597123
3940 548.102955808166
3950 549.630037854675
3960 551.034307403449
3970 552.076964535955
3980 553.576338434938
3990 554.619649599794
4000 555.947336901907
4010 557.376683822993
4020 558.457875632886
4030 559.704280466918
4040 561.81107326055
4050 562.545406783465
4060 563.870648948912
4070 565.107899247293
4080 566.170901730065
4090 567.560950830583
4100 568.562684711341
4110 569.614893905525
4120 570.312118035679
4130 572.279031358127
4140 574.127427645211
4150 575.523044392233
4160 577.203944211964
4170 577.941495232587
4180 579.554465384726
4190 580.772878401284
4200 581.792110878353
4210 583.234820003038
4220 584.797248553162
4230 586.282346865898
4240 588.29402231217
4250 591.056745350009
4260 592.786872892981
4270 593.868839287525
4280 594.576674969201
4290 595.045070521479
4300 595.797261614685
4310 596.927953764563
4320 598.632884062534
4330 600.414881923085
4340 601.733794996207
4350 602.916011992519
4360 603.664058236306
4370 604.584217173284
4380 606.642158548539
4390 608.268897023623
4400 609.04986459071
4410 611.036789966529
4420 611.877224313801
4430 613.460211724465
4440 616.872934015339
4450 618.370823463624
4460 620.247972781843
4470 621.12848500294
4480 622.781053312248
4490 623.963258321947
4500 625.215434621519
4510 626.245470240539
4520 627.731243666595
4530 629.411197588986
4540 631.62731401164
4550 634.001974718279
4560 635.339037577814
4570 637.372092646665
4580 639.155279447979
4590 639.865953646845
4600 640.760617676682
4610 641.331212970442
4620 642.182377030558
4630 644.736804327077
4640 645.538755833454
4650 647.824764388508
4660 649.397190734929
4670 650.105066568322
4680 650.592956748433
4690 651.73195588047
4700 652.825181111521
4710 653.964921325333
4720 655.06414591933
4730 657.078630775101
4740 658.013469632156
4750 660.161671956427
4760 661.931323774822
4770 662.770483522661
4780 665.546261858947
4790 666.836016436346
4800 668.316838111646
4810 669.396583451159
4820 671.137407563932
4830 672.161024654873
4840 674.343437962539
4850 675.516033218749
4860 676.819377661831
4870 678.675568503745
4880 679.192945438512
4890 680.637354430087
4900 682.089924455173
4910 682.845198362954
4920 683.816920302041
4930 684.639999247678
4940 685.491680507668
4950 686.86383086861
4960 688.309784508356
4970 689.309939188727
4980 690.282572476038
4990 691.395260666259
5000 693.579284027466
};
\addplot [thick, color1, opacity=1.0]
table {%
0 0.0369251564661385
10 5.17149825482736
20 33.9592279866146
30 41.5198322123157
40 640.718593493979
50 650.88486723818
60 652.224120561459
70 652.892332500768
80 653.18562831997
90 653.289238090044
100 653.397584773145
110 653.49148376434
120 653.576345611093
130 653.638155593027
140 653.695376906696
150 653.762664171431
160 653.895544884412
170 654.19196745656
180 654.44126316275
190 654.546694534071
200 654.666048952994
210 654.718631786033
220 654.816846762732
230 654.888940227816
240 654.965297781287
250 655.161275961347
260 655.342828134456
270 655.375051230353
280 655.510742649288
290 655.531523604591
300 655.595567393827
310 655.687604895918
320 655.790723120045
330 656.058074219427
340 656.267185191442
350 656.333760994686
360 656.396454527545
370 656.582062876681
380 656.840018616223
390 656.916264999777
400 656.993924666639
410 657.099951047424
420 657.203237393254
430 657.378886676626
440 657.463635527969
450 657.53039997886
460 657.739676093508
470 657.811672048497
480 658.021211193096
490 658.119065239049
500 658.156372484557
510 658.263691890284
520 658.361708284995
530 658.478668744523
540 658.561514096917
550 658.693515303641
560 658.824577127285
570 659.239730780475
580 659.314288496538
590 659.453083884232
600 659.642026049114
610 659.705751688147
620 659.898365381482
630 660.039378902548
640 660.119942276783
650 660.343108318018
660 660.617210039338
670 660.793316444198
680 660.840399594004
690 661.09897159496
700 661.260026499601
710 661.401509428647
720 661.575779304418
730 661.693083025156
740 661.778812176297
750 662.033823268275
760 662.144045560258
770 662.369955760816
780 662.497762064495
790 662.606353454897
800 662.872540167944
810 663.294335204375
820 663.59666772622
830 663.720555415748
840 663.894296271082
850 663.968395969078
860 664.180977676877
870 664.406554926182
880 664.484188355118
890 664.560397993237
900 664.611252118848
910 664.715736376148
920 664.812173643676
930 664.959415919456
940 665.104585790434
950 665.236737227232
960 665.401939395848
970 665.606288424941
980 665.936429577345
990 666.142016825829
1000 666.363595536843
1010 666.470581031814
1020 666.770878651397
1030 667.046280264207
1040 667.182513349268
1050 667.485685051445
1060 667.690760540072
1070 667.878665246023
1080 668.026646785337
1090 668.251540400212
1100 668.517125432508
1110 668.673476824746
1120 668.767406684914
1130 669.180824406105
1140 669.359649604188
1150 669.450509998481
1160 669.568602223138
1170 669.665069379903
1180 669.813308387064
1190 670.058415503378
1200 670.211132670582
1210 670.492925927833
1220 670.576133516728
1230 671.044750359447
1240 671.233156394331
1250 671.5655225714
1260 671.739783022619
1270 672.011929883251
1280 672.418193681193
1290 672.671257886438
1300 672.78455005711
1310 673.15597285957
1320 673.365069392403
1330 673.614106170608
1340 673.846865744866
1350 674.02653494597
1360 674.327921694005
1370 674.518285555556
1380 675.104490639754
1390 675.224276232956
1400 675.356980229659
1410 675.578431864398
1420 675.845682790025
1430 676.004305783101
1440 676.118321089204
1450 676.316352116709
1460 676.448029610022
1470 676.840950709555
1480 676.922272866905
1490 677.116181431986
1500 677.251068731708
1510 677.379585389254
1520 677.653553786971
1530 677.789407711059
1540 678.009568293525
1550 678.104937055096
1560 678.307355352345
1570 678.440523388818
1580 678.622521018872
1590 678.815966662097
1600 678.998981635982
1610 679.285081156517
1620 679.372510409258
1630 679.553597656932
1640 679.845462212149
1650 679.936620082952
1660 680.082422255477
1670 680.177264433292
1680 680.438594956555
1690 680.621696201358
1700 680.728475078377
1710 680.987477733502
1720 681.187851583294
1730 681.296388437194
1740 681.764652437668
1750 682.142458710766
1760 682.423196184251
1770 682.58586826368
1780 682.80018491262
1790 683.088487244766
1800 683.745546656954
1810 683.902912731426
1820 684.126500303412
1830 684.193792800102
1840 684.767404548114
1850 684.93196714038
1860 685.038402398488
1870 685.765234787255
1880 685.890495947807
1890 686.038436765077
1900 686.168085278836
1910 686.403390278468
1920 686.636914471694
1930 687.54167364695
1940 687.727254279521
1950 687.921231339378
1960 688.083043340862
1970 688.324806822181
1980 688.453377846826
1990 688.567761457721
2000 688.821588143836
2010 688.887206820386
2020 689.313018557488
2030 689.412741830291
2040 689.677460950255
2050 689.828507480238
2060 690.038854705582
2070 690.191532807997
2080 690.555889890307
2090 690.698564514911
2100 690.818122248069
2110 691.521231302122
2120 691.7428164702
2130 691.956359711572
2140 692.051970308762
2150 692.323664332605
2160 692.411231085756
2170 693.005138418004
2180 693.329056254062
2190 693.471183837776
2200 693.656929634936
2210 693.801159279697
2220 693.875539296253
2230 694.247762939028
2240 694.706048729732
2250 695.4243201772
2260 695.574025029584
2270 695.918461704722
2280 696.113891642632
2290 696.202730158209
2300 696.34020495107
2310 696.413973184545
2320 696.490730547207
2330 697.156067771623
2340 697.645293669531
2350 698.099128273401
2360 698.498111976692
2370 698.943577967041
2380 699.072306859713
2390 699.192981312706
2400 699.498409215701
2410 699.794248005693
2420 699.883570313225
2430 700.018100538198
2440 700.196458750694
2450 700.424820265089
2460 700.547824701139
2470 700.86558650842
2480 700.976192875781
2490 701.27663916106
2500 701.444131104173
2510 701.710071844407
2520 702.452540964261
2530 702.596072966851
2540 702.739953412883
2550 702.961933546126
2560 703.207761337032
2570 703.428051926465
2580 703.502045003087
2590 703.648800921782
2600 704.284259283866
2610 705.629689594079
2620 705.978627413948
2630 706.375911398021
2640 706.699951057028
2650 707.023464754307
2660 707.466010334817
2670 707.739753798533
2680 707.920399326039
2690 708.025135651338
2700 709.130275713947
2710 709.524012741964
2720 709.88686710295
2730 710.389339760974
2740 710.675462716391
2750 710.904795280824
2760 711.094208386128
2770 711.521226826583
2780 711.915756333423
2790 712.069262684682
2800 712.186590671474
2810 712.635344427028
2820 712.925497428872
2830 713.055530932198
2840 713.422530626802
2850 713.615269002001
2860 713.947751669343
2870 714.045582820229
2880 714.491363769875
2890 714.707158002945
2900 715.007772147051
2910 715.267902579168
2920 715.520401693355
2930 716.108740088224
2940 716.133652411964
2950 716.40795909415
2960 716.747581864592
2970 717.025620112183
2980 717.480906681039
2990 718.277277822853
3000 718.467109487816
3010 718.978267159764
3020 719.151833639577
3030 719.619913376018
3040 720.13488738077
3050 720.79978832083
3060 720.866079829847
3070 721.073121452249
3080 721.718738992028
3090 721.835651934724
3100 722.078985507669
3110 722.504707896642
3120 722.834801416831
3130 723.123220104587
3140 723.353699652486
3150 723.439237686773
3160 723.82227327175
3170 724.188819703531
3180 725.045853866748
3190 725.185432027489
3200 725.301030345183
3210 725.431231800212
3220 725.621494072512
3230 725.797071936433
3240 726.513701116124
3250 727.138490374158
3260 727.319050019861
3270 727.42242416394
3280 727.569022549357
3290 727.91502366221
3300 728.193559969034
3310 728.374937382097
3320 729.007387061788
3330 729.69443326362
3340 730.82682965186
3350 731.026301515274
3360 731.313945919475
3370 731.882956523266
3380 732.337264295751
3390 732.840188369463
3400 733.027338694418
3410 733.154666770357
3420 733.42763406711
3430 733.904072620186
3440 734.160786214486
3450 734.43371676216
3460 734.505606518006
3470 734.637940029438
3480 734.824996661263
3490 735.088647786836
3500 735.392327058633
3510 735.532667592447
3520 735.716636467828
3530 736.142470411852
3540 737.151465009248
3550 737.633477545594
3560 737.797061739605
3570 738.085067975647
3580 738.254873645901
3590 738.671384632889
3600 739.035634683538
3610 739.357345932182
3620 739.719282079008
3630 739.963051577467
3640 740.754389005157
3650 741.130410453014
3660 741.654662159184
3670 741.906557768983
3680 742.453673049747
3690 742.536795348693
3700 743.335671406536
3710 743.726970267672
3720 744.685219243417
3730 745.16163410738
3740 745.55523368766
3750 745.917964802231
3760 746.187871906815
3770 746.571029347133
3780 747.30777640283
3790 747.414565497453
3800 747.617380047151
3810 748.251896716564
3820 748.493976982169
3830 748.906942344165
3840 749.639373278971
3850 749.866189055848
3860 750.343991891298
3870 750.862166596685
3880 752.192810760945
3890 753.747243027199
3900 754.507567792457
3910 755.51626635803
3920 755.756945190729
3930 757.085040255092
3940 757.540458036727
3950 757.87308944415
3960 758.403775843597
3970 758.575212120726
3980 759.464543029336
3990 759.837447339406
4000 760.17417569436
4010 761.350528279071
4020 761.57141510248
4030 762.058892321728
4040 762.869728435391
4050 763.232741153524
4060 763.85384451321
4070 764.075794700566
4080 764.201792881694
4090 764.532752223348
4100 765.167687097065
4110 765.470085152162
4120 765.722282944348
4130 766.456059568935
4140 767.033053118928
4150 767.700623058853
4160 768.780334356518
4170 769.157642336178
4180 770.354528578715
4190 770.648929613501
4200 771.00274322649
4210 771.874328611313
4220 772.470753319447
4230 773.481898792497
4240 773.929814900811
4250 775.309500226042
4260 775.925185567923
4270 776.143624070788
4280 776.468596879886
4290 776.656525304054
4300 776.827660876902
4310 776.986733714799
4320 777.847141877765
4330 778.624869710473
4340 779.532631335153
4350 779.679051733775
4360 780.190435709247
4370 780.921336081584
4380 782.538919362554
4390 783.76869108122
4400 784.214267374765
4410 785.1018239067
4420 785.448447574638
4430 786.610661933886
4440 788.791578785806
4450 789.847834897888
4460 790.330589190975
4470 790.709627019442
4480 791.290375058454
4490 791.381318478906
4500 791.607160474862
4510 792.2231417488
4520 793.068228463195
4530 793.470115321034
4540 794.401103092008
4550 795.529004213369
4560 796.211903011372
4570 797.3991700368
4580 798.372224644636
4590 798.505987922138
4600 798.719297421958
4610 799.109800649485
4620 799.357864642891
4630 800.710305858621
4640 801.003365375878
4650 802.069337915025
4660 803.329084142166
4670 803.420771764918
4680 803.630779192897
4690 804.220641475041
4700 804.691729963548
4710 805.082861344404
4720 805.975562620991
4730 806.700197739032
4740 807.081496062243
4750 808.44958741703
4760 808.933284078588
4770 809.213857203775
4780 810.675792964988
4790 811.422868872791
4800 811.781567961521
4810 811.943613336118
4820 812.709698449649
4830 813.206885776485
4840 814.85023827917
4850 815.224458565167
4860 815.782654550672
4870 817.299444032903
4880 817.857485192441
4890 818.48741824786
4900 819.676483640341
4910 820.024977671136
4920 820.522167373184
4930 821.052401042478
4940 821.283988166426
4950 821.917259548584
4960 822.235606477644
4970 822.36854740196
4980 822.782918623268
4990 823.095050479467
5000 824.095216409855
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 0.456
10 0.581999999999995
20 4.2881373462677
30 6.15321336555481
40 9.28491456890106
50 10.8589145689011
60 13.6669145689011
70 16.4129145689011
80 19.0849145689011
90 22.3009145689011
100 25.5929145689011
110 28.952914568901
120 32.680914568901
130 35.860914568901
140 39.298914568901
150 42.648914568901
160 46.600914568901
170 49.7375242443085
180 53.4095242443085
190 56.9295242443085
200 59.8935242443085
210 63.2708540021181
220 66.9388540021181
230 70.1908540021181
240 73.5348540021181
250 76.9808540021181
260 80.1346161768436
270 83.5846161768436
280 86.2546161768436
290 89.9886161768436
300 93.3486161768436
310 96.6126161768436
320 99.4806161768436
330 103.138616176844
340 106.176616176844
350 109.472616176844
360 112.904616176844
370 115.460616176843
380 118.974616176843
390 122.196616176843
400 125.070157592296
410 128.250157592296
420 131.342157592296
430 134.221109398603
440 137.737109398603
450 140.953109398603
460 143.595109398603
470 147.003109398603
480 149.826657264948
490 153.102657264948
500 156.584657264948
510 159.890657264948
520 162.704657264948
530 165.537381575346
540 168.911381575346
550 171.671381575346
560 174.701381575346
570 177.687381575346
580 180.813381575346
590 183.357381575346
600 185.943381575346
610 189.327381575346
620 192.081381575346
630 195.041381575347
640 197.747381575347
650 200.387381575347
660 203.349381575347
670 206.703381575347
680 210.285381575347
690 212.343381575347
700 215.361381575347
710 218.837381575347
720 221.303381575347
730 224.303381575347
740 227.303381575347
750 230.045381575347
760 233.371381575347
770 236.301381575347
780 238.953381575347
790 241.731381575347
800 245.785381575347
810 249.533381575347
820 252.333381575347
830 255.291381575347
840 257.907795241596
850 260.895795241596
860 263.085795241595
870 265.689795241595
880 268.893795241595
890 272.177795241595
900 275.171795241595
910 277.823795241595
920 280.625795241595
930 283.513795241595
940 286.827795241595
950 289.641795241595
960 291.873795241595
970 295.591795241595
980 298.641795241595
990 300.891795241595
1000 303.827795241595
1010 307.503795241595
1020 311.309795241594
1030 313.735795241594
1040 316.747795241594
1050 319.519795241594
1060 322.195795241594
1070 324.669795241594
1080 327.609795241594
1090 331.039795241594
1100 333.265795241594
1110 337.089795241594
1120 339.959795241594
1130 343.711795241594
1140 346.483795241594
1150 349.513795241594
1160 352.605795241594
1170 355.131795241594
1180 357.909795241594
1190 359.852875427246
1200 362.722875427246
1210 366.422875427246
1220 369.542875427246
1230 373.786875427246
1240 377.330875427246
1250 379.115929789066
1260 382.558930195331
1270 387.068930195331
1280 389.728930195331
1290 392.110930195331
1300 395.020930195331
1310 398.606930195331
1320 400.928930195331
1330 405.340930195331
1340 408.954930195331
1350 412.512930195331
1360 416.344930195331
1370 419.441545411824
1380 422.575545411824
1390 426.357545411824
1400 428.981545411824
1410 432.061545411824
1420 434.863545411824
1430 437.935545411824
1440 440.697545411824
1450 445.263545411824
1460 448.377545411824
1470 450.051545411824
1480 453.129545411824
1490 455.553545411824
1500 460.199545411824
1510 463.379545411824
1520 465.817545411824
1530 469.115545411823
1540 471.859545411823
1550 475.227545411823
1560 477.333545411823
1570 480.903545411823
1580 483.033545411823
1590 485.703545411823
1600 488.103545411823
1610 491.007545411823
1620 493.863545411823
1630 496.679545411823
1640 500.991545411823
1650 503.841545411823
1660 506.373545411823
1670 508.773545411823
1680 512.721764794586
1690 516.667764794586
1700 519.493764794586
1710 521.689764794586
1720 523.963764794586
1730 526.819764794586
1740 531.477764794586
1750 535.111764794586
1760 537.313764794586
1770 540.031764794585
1780 543.565764794586
1790 546.787764794586
1800 549.434145060299
1810 552.551753116605
1820 555.071753116605
1830 559.071753116605
1840 562.443753116605
1850 565.329753116605
1860 568.115753116605
1870 571.965753116605
1880 574.791753116605
1890 577.863753116605
1900 580.890295990464
1910 583.778295990464
1920 587.526295990464
1930 592.558295990464
1940 595.030295990464
1950 598.950295990464
1960 601.128295990464
1970 603.800295990464
1980 606.350295990464
1990 609.422295990464
2000 613.390295990464
2010 616.516295990464
2020 620.366295990465
2030 623.706295990464
2040 626.076295990464
2050 628.806295990464
2060 631.598295990464
2070 634.354295990464
2080 638.112295990464
2090 640.671832625625
2100 644.403832625624
2110 649.309832625624
2120 652.787832625624
2130 655.599832625624
2140 658.455832625624
2150 661.989832625624
2160 665.217832625625
2170 669.787832625624
2180 673.041832625624
2190 675.921832625624
2200 679.171832625624
2210 682.194823853966
2220 685.536823853966
2230 689.276823853966
2240 692.558823853966
2250 695.210823853966
2260 698.490823853966
2270 701.822823853966
2280 704.452823853966
2290 707.429318849083
2300 709.913318849083
2310 712.925318849083
2320 715.985318849083
2330 719.395318849083
2340 722.131318849083
2350 725.385318849083
2360 730.063318849083
2370 733.121318849082
2380 735.797318849082
2390 738.629318849082
2400 741.739318849082
2410 744.575318849082
2420 747.683318849083
2430 751.493318849082
2440 754.417318849083
2450 757.793661080118
2460 760.795661080118
2470 764.081661080118
2480 766.537661080118
2490 769.835661080117
2500 772.961661080117
2510 776.563661080118
2520 780.297661080118
2530 783.547661080117
2540 786.417661080117
2550 789.665661080117
2560 792.777661080117
2570 794.859661080117
2580 798.399661080117
2590 801.216140453334
2600 804.786140453334
2610 810.134140453334
2620 813.430140453334
2630 815.692140453334
2640 819.040140453333
2650 822.318140453334
2660 824.982140453334
2670 828.576140453334
2680 831.508140453334
2690 834.430140453333
2700 837.420140453333
2710 841.178140453334
2720 844.522140453334
2730 848.044140453334
2740 850.948140453334
2750 854.316140453333
2760 857.856140453333
2770 861.582140453333
2780 864.504140453333
2790 867.062140453333
2800 870.260140453333
2810 873.054140453333
2820 876.736140453333
2830 880.044140453333
2840 882.980140453333
2850 886.224140453333
2860 889.314140453333
2870 892.392140453333
2880 895.262140453333
2890 898.872140453333
2900 902.108140453333
2910 905.310140453333
2920 908.712140453333
2930 912.684140453333
2940 915.948140453333
2950 918.790140453333
2960 921.520140453333
2970 925.192140453333
2980 928.252140453333
2990 931.918140453333
3000 934.366140453333
3010 938.044140453333
3020 940.788140453333
3030 945.366140453333
3040 948.334140453333
3050 951.590140453333
3060 954.956140453333
3070 958.186140453333
3080 960.215463234657
3090 963.179463234657
3100 966.363061438197
3110 969.161997633213
3120 972.863997633213
3130 975.857997633213
3140 978.809997633213
3150 982.049997633213
3160 985.617997633213
3170 988.569997633213
3180 992.801997633213
3190 995.773997633213
3200 999.395997633213
3210 1002.46399763321
3220 1005.03999763321
3230 1009.47599763321
3240 1012.85799763321
3250 1015.67999763321
3260 1019.16399763321
3270 1022.32231388592
3280 1025.45631388592
3290 1028.51586255264
3300 1030.77752030384
3310 1034.19152030384
3320 1038.39552030384
3330 1040.60352030384
3340 1043.90352030384
3350 1046.89352030384
3360 1050.40952030384
3370 1053.77152030384
3380 1056.98352030384
3390 1060.52952030384
3400 1063.49352030384
3410 1067.02952030384
3420 1070.08752030384
3430 1074.31552030384
3440 1076.70952030384
3450 1079.34952030384
3460 1082.86552030384
3470 1086.10152030384
3480 1089.14952030384
3490 1092.84752030384
3500 1096.28552030384
3510 1099.89952030384
3520 1102.54352030384
3530 1105.76952030384
3540 1109.52552030384
3550 1113.06952030384
3560 1115.90752030384
3570 1118.59352030384
3580 1122.48952030384
3590 1125.10752030384
3600 1128.12552030384
3610 1131.92752030384
3620 1135.03352030384
3630 1138.63952030384
3640 1141.14952030384
3650 1144.35352030384
3660 1147.80752030384
3670 1151.40752030384
3680 1153.83552030384
3690 1157.33752030384
3700 1160.28952030384
3710 1163.77352030384
3720 1166.57952030384
3730 1170.10552030384
3740 1172.78552030384
3750 1176.91552030384
3760 1180.02952030384
3770 1183.10152030384
3780 1186.28552030384
3790 1189.69952030384
3800 1193.12952030384
3810 1195.90552030384
3820 1200.55952030384
3830 1203.37752030384
3840 1206.95952030384
3850 1210.12152030384
3860 1213.07552030384
3870 1216.81952030384
3880 1220.30752030384
3890 1224.08352030384
3900 1227.69552030384
3910 1231.40152030384
3920 1234.37352030384
3930 1237.68552030384
3940 1240.44152030384
3950 1243.98752030384
3960 1246.80352030384
3970 1250.30952030384
3980 1252.80952030384
3990 1255.65352030384
4000 1259.27552030384
4010 1261.65352030384
4020 1264.73152030384
4030 1267.71352030384
4040 1272.54952030384
4050 1274.90152030384
4060 1277.64752030384
4070 1280.86903470206
4080 1284.16703470206
4090 1287.07103470206
4100 1290.18903470206
4110 1292.70703470206
4120 1295.89903470206
4130 1299.64303470206
4140 1301.79703470206
4150 1304.68903470206
4160 1308.12103470206
4170 1311.27184238946
4180 1314.52384238946
4190 1318.30984238946
4200 1321.85184238946
4210 1325.40584238946
4220 1328.75384238946
4230 1330.79984238946
4240 1334.27584238946
4250 1339.67984238946
4260 1342.92184238946
4270 1345.95984238946
4280 1349.13034894859
4290 1352.65834894859
4300 1355.88834894859
4310 1359.27034894859
4320 1361.88834894859
4330 1364.96034894859
4340 1368.33634894859
4350 1371.97034894859
4360 1374.19634894859
4370 1377.60634894859
4380 1379.98834894859
4390 1383.81834894859
4400 1386.95795645701
4410 1391.20595645701
4420 1394.42395645701
4430 1396.79146838128
4440 1402.21946838128
4450 1404.58746838128
4460 1408.41946838128
4470 1411.42546838128
4480 1415.11546838128
4490 1417.95946838128
4500 1421.43546838128
4510 1424.55146838128
4520 1427.27546838128
4530 1431.64946838128
4540 1434.64946838128
4550 1437.93146838128
4560 1441.48346838128
4570 1445.88546838128
4580 1447.74346838128
4590 1450.46746838128
4600 1454.22746838128
4610 1457.11546838128
4620 1460.28146838128
4630 1464.85346838128
4640 1468.91146838128
4650 1473.07146838128
4660 1475.00746838128
4670 1478.88173683881
4680 1482.23870369076
4690 1485.62870369076
4700 1488.44470369076
4710 1492.44070369076
4720 1494.46470369076
4730 1499.17870369076
4740 1502.03470369076
4750 1505.65470369076
4760 1509.14670369076
4770 1511.55470369076
4780 1515.51070369076
4790 1517.64070369076
4800 1520.93870369076
4810 1524.07270369076
4820 1527.11870369076
4830 1530.03670369076
4840 1533.19870369076
4850 1537.37870369076
4860 1539.82070369076
4870 1542.61670369076
4880 1545.28670369076
4890 1548.23270369076
4900 1551.89870369076
4910 1555.21713512479
4920 1558.57113512479
4930 1560.83313512479
4940 1564.87113512479
4950 1567.07513512479
4960 1570.04513512479
4970 1573.3051351248
4980 1576.20040457737
4990 1579.40040457737
5000 1583.47040457737
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.07]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/fb_min_step_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Ratio of step to full-batch minimum and norm of dir. vec.},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-248.5, xmax=5218.5,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={Ratio full-batch min. norm of dir. grad.},
ymin=-0.1, ymax=0.3,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3}
]
\addplot [line width=2pt, red, forget plot]
table {%
0 0.0507922503699186
10 0.0695806974239041
20 0.0960326531154246
30 0.107728406712249
40 0.0862732273601031
50 0.0877878414651769
60 0.0776153324681244
70 0.0792952012643367
80 0.0763784229634087
90 0.0720121706249607
100 0.0717709269852521
110 0.0646783087638334
120 0.0715152033659331
130 0.0658936048472649
140 0.0731947497637572
150 0.0603379867731414
160 0.0600807989502832
170 0.0630022052000489
180 0.0660730860641041
190 0.0688558080268438
200 0.0644026965403305
210 0.0601533352818125
220 0.0605531897970091
230 0.0612027306216848
240 0.0673694502361999
250 0.068456888881031
260 0.0775545763835078
270 0.0803429578416114
280 0.0655367027519042
290 0.0757150165862301
300 0.078833705129287
310 0.07023353484697
320 0.0597014336640743
330 0.068151497883645
340 0.0697023717930732
350 0.0659733732499645
360 0.0747910215941601
370 0.067198059774033
380 0.0767337209473596
390 0.0738030272079228
400 0.0703933448149737
410 0.0719198661592229
420 0.0745368204235741
430 0.0601997054503434
440 0.0738254649631576
450 0.0752698666455851
460 0.0686661046362032
470 0.0651021492211292
480 0.0673196973655361
490 0.0658374539731557
500 0.0641160062472063
510 0.0755173884460381
520 0.0715941574819736
530 0.0707039795918536
540 0.0736946077022061
550 0.0707574847522026
560 0.075302355781355
570 0.0789683768347999
580 0.0812338108334103
590 0.0693533475711504
600 0.0684322425248814
610 0.0687433970263319
620 0.0758249451692904
630 0.0809378479926734
640 0.0814200879330516
650 0.0709810688005181
660 0.0684519178191423
670 0.0763312202771454
680 0.0777410711802715
690 0.0635999070007723
700 0.0685891151532555
710 0.0696570526646527
720 0.0647425264620412
730 0.0686117778610124
740 0.0767389575682595
750 0.0616112031626875
760 0.0721004702134846
770 0.0695632486261577
780 0.0634421929980287
790 0.0684510468946024
800 0.0719305986118674
810 0.0748119859206848
820 0.0684922439151549
830 0.0692431852020888
840 0.0773673459334468
850 0.0765605806447303
860 0.0664786237684095
870 0.0648926552762279
880 0.0667044343956208
890 0.0686614597441481
900 0.0714999631160112
910 0.0695003955916904
920 0.0645668537486589
930 0.070397648521374
940 0.0685606829843428
950 0.0740104309823619
960 0.0741581598595498
970 0.0796328897370273
980 0.0765875096593367
990 0.0764828724346679
1000 0.0648901099100092
1010 0.0760530529535756
1020 0.0801535791270175
1030 0.0647427436404487
1040 0.0735320458775241
1050 0.0717649769529487
1060 0.0696656048739048
1070 0.0664279878372928
1080 0.0654568701389886
1090 0.0710883392302283
1100 0.0653387246574031
1110 0.0848073238418386
1120 0.0888295095870981
1130 0.0652414911167953
1140 0.0633621585768606
1150 0.070298149830489
1160 0.073031533122798
1170 0.0722724601920807
1180 0.0682418668958742
1190 0.0683506652178706
1200 0.0658015998379967
1210 0.0699822146166876
1220 0.0715511151342202
1230 0.0771619554387331
1240 0.0764545114533691
1250 0.0617533085088685
1260 0.0770921247618409
1270 0.0821356807245614
1280 0.0777524698869182
1290 0.0697138615174834
1300 0.0672835048525627
1310 0.0642690206762128
1320 0.0641461795360029
1330 0.062706325961941
1340 0.0601098510323574
1350 0.07545789880438
1360 0.0746043153612979
1370 0.0702101735036609
1380 0.0683985166035515
1390 0.0780708729545955
1400 0.0832245519856372
1410 0.0738653436624252
1420 0.0650254151267532
1430 0.071913713006957
1440 0.0740422265297111
1450 0.0774295506540611
1460 0.0798538724161461
1470 0.0568388529839767
1480 0.0642934575261474
1490 0.0698303257592904
1500 0.0803559549930632
1510 0.0840307753746505
1520 0.0763450035869291
1530 0.0649464202523793
1540 0.0772304526402
1550 0.07989981505006
1560 0.0704201312766041
1570 0.0805620872738205
1580 0.0679419214658599
1590 0.0743659172506631
1600 0.0732195895489435
1610 0.0667354276471475
1620 0.0732099078104324
1630 0.0681214814474637
1640 0.0689706480812473
1650 0.0749723034921035
1660 0.0615391543706371
1670 0.0577620647950732
1680 0.0651773688470739
1690 0.070323728263928
1700 0.0860205260926405
1710 0.0731259858663569
1720 0.063901128909397
1730 0.0676544699038676
1740 0.0860789688199687
1750 0.0793446027638381
1760 0.065116648213908
1770 0.0574061855660982
1780 0.0785404814736993
1790 0.089373137184327
1800 0.0801814032032028
1810 0.0617162283095701
1820 0.0665811854723432
1830 0.0666985194669068
1840 0.0668205725869545
1850 0.0748266365548579
1860 0.0750479570652253
1870 0.0766561281419264
1880 0.0771444078533779
1890 0.0696156185483388
1900 0.049921961222166
1910 0.0534130762903629
1920 0.0632020683416177
1930 0.0737989216357049
1940 0.082894145949919
1950 0.0889163707331488
1960 0.0859802405729606
1970 0.086700475744272
1980 0.0670693451809546
1990 0.0654037673105833
2000 0.0595314629792322
2010 0.0728300836040399
2020 0.075268215762288
2030 0.0743071236376856
2040 0.0838918633423598
2050 0.0874970246828518
2060 0.0768336809096781
2070 0.0623594419907514
2080 0.070454172636327
2090 0.0655245434129972
2100 0.0872316131607998
2110 0.0938758683806777
2120 0.0814993917971063
2130 0.068345612711028
2140 0.0698378614441602
2150 0.0601837996559717
2160 0.0699761161977433
2170 0.0776219467904992
2180 0.0666027715644572
2190 0.0708566381592755
2200 0.0702438536312965
2210 0.0637167178585031
2220 0.0704314992027203
2230 0.0764841244064056
2240 0.0710227076453341
2250 0.0681047202929353
2260 0.0773891502954611
2270 0.0902132532270564
2280 0.0880008867716439
2290 0.0851246925494025
2300 0.081640630471052
2310 0.0780001256470385
2320 0.07335357304537
2330 0.0630796078468174
2340 0.068249923594095
2350 0.0798723014330036
2360 0.0900297421437426
2370 0.0857072909254233
2380 0.0912505740910799
2390 0.10008530502699
2400 0.0863599703228573
2410 0.0744259681230356
2420 0.0845286549336265
2430 0.0648447744614358
2440 0.0735431416540035
2450 0.0720835051056039
2460 0.0771260541056163
2470 0.0795529612637486
2480 0.0568094200164726
2490 0.0571265939763981
2500 0.0662194024888419
2510 0.0722940685965737
2520 0.0721967811675975
2530 0.0568535752268032
2540 0.0758410491133246
2550 0.0834832313977027
2560 0.0815640010278275
2570 0.0732952185020024
2580 0.089190363171932
2590 0.055887677535308
2600 0.0627033363162407
2610 0.071197952040726
2620 0.086492607365336
2630 0.0764275114421295
2640 0.099706396097964
2650 0.0785822152025993
2660 0.0699657176868048
2670 0.0748167368299559
2680 0.0869037693103792
2690 0.0971842496992773
2700 0.0717783399400484
2710 0.064338441280959
2720 0.0654789214727292
2730 0.075735007679013
2740 0.0629455166442644
2750 0.0707464006510546
2760 0.0767267607092271
2770 0.0876068321528048
2780 0.0756780298055697
2790 0.0625159552370628
2800 0.0596538209587643
2810 0.0442442078334972
2820 0.0542553331983389
2830 0.0651573851959417
2840 0.0643745232502302
2850 0.060346304190332
2860 0.0617414709334055
2870 0.071239728968746
2880 0.075461131428824
2890 0.095236527971211
2900 0.0799120427046397
2910 0.0730892916213682
2920 0.0794201023358028
2930 0.0806323628726164
2940 0.0829954709599505
2950 0.0747455309014517
2960 0.0496946432440055
2970 0.0735484933659508
2980 0.0601645520533937
2990 0.0719303771695385
3000 0.06395807416541
3010 0.0864996965713583
3020 0.0660248406429444
3030 0.0891253419439173
3040 0.0663265042364783
3050 0.075213278391511
3060 0.0887590745218207
3070 0.104654956443603
3080 0.0814882632288643
3090 0.0905807741200491
3100 0.0711649631138524
3110 0.0714232141096934
3120 0.0729221365791823
3130 0.0617037723442682
3140 0.0629258542227817
3150 0.0775964574871474
3160 0.0788517002641044
3170 0.0727963832910464
3180 0.0834607697561595
3190 0.0765027201180958
3200 0.0756753598559329
3210 0.0705117098151269
3220 0.0734740924924668
3230 0.0827456679188036
3240 0.0939666313467389
3250 0.0933370722533023
3260 0.0948526078951942
3270 0.0889537499662947
3280 0.0941490056001651
3290 0.0824434104526843
3300 0.0714605651049654
3310 0.0582708173927256
3320 0.0940411508475981
3330 0.0807049942860719
3340 0.0652595126631268
3350 0.0652716510432614
3360 0.0643615628947483
3370 0.0826015313197544
3380 0.0746141304961512
3390 0.0652477195075917
3400 0.0803069490256428
3410 0.0852986246660038
3420 0.0990316879734532
3430 0.109140445839881
3440 0.0894662640988453
3450 0.0621904804988362
3460 0.0652925612713973
3470 0.0732439278181829
3480 0.0681320809888648
3490 0.0741094470023678
3500 0.0637543074936777
3510 0.0819554448916681
3520 0.0722803001208787
3530 0.0709902336013221
3540 0.0904503329541801
3550 0.0970047301742048
3560 0.0956603819342514
3570 0.0818755991144281
3580 0.0889658363088432
3590 0.0734079098451395
3600 0.0691426651083204
3610 0.0790613592571842
3620 0.0986493523136443
3630 0.0750656782613558
3640 0.0404208625029718
3650 0.0388735221089837
3660 0.0730023490010725
3670 0.0649936298197549
3680 0.0601476782468
3690 0.0812854821775319
3700 0.0662561151847925
3710 0.0950998466748729
3720 0.0724688709725287
3730 0.0713515331590999
3740 0.0631051899345767
3750 0.0738905940065952
3760 0.0713969761548201
3770 0.073504102760753
3780 0.072745502573289
3790 0.0859747783473497
3800 0.0637747547099912
3810 0.0703175108115964
3820 0.0749803896610439
3830 0.0755694658143513
3840 0.080279590852956
3850 0.0466055162358995
3860 0.0713261482468545
3870 0.0742824074536831
3880 0.0417342125733491
3890 0.0553451958733106
3900 0.0258787853381976
3910 0.0693836192261003
3920 0.0811730017812973
3930 0.0740854753254147
3940 0.0738371158560134
3950 0.108220504747034
3960 0.111392204102917
3970 0.108599744836074
3980 0.0981609160619755
3990 0.0902916985279528
4000 0.102379241055378
4010 0.064535349933109
4020 0.053560239260757
4030 0.0583364773573877
4040 0.0859996465199134
4050 0.0590578415438691
4060 0.0651867226663782
4070 0.0655191630715968
4080 0.0918839500064988
4090 0.0760338271742009
4100 0.0661028866324718
4110 0.059628318811512
4120 0.0706012393942868
4130 0.0920431920112682
4140 0.0751386656496755
4150 0.0713051269605265
4160 0.0668991799026979
4170 0.0479465713178124
4180 0.0888833566630003
4190 0.102471769330548
4200 0.102832766687849
4210 0.0751037607284728
4220 0.0914853632649347
4230 0.0456344743748442
4240 0.0597420655900883
4250 0.0943141161650923
4260 0.0897479547312728
4270 0.0807829520628838
4280 0.0632586883954126
4290 0.0500695827713823
4300 0.0917429013353716
4310 0.0598837847363049
4320 0.0509661761637196
4330 0.0472633246131979
4340 0.0761863090823518
4350 0.0890457202099511
4360 0.0839475898884683
4370 0.0976200055245433
4380 0.0887489065704193
4390 0.0536883071406815
4400 0.0357719820822325
4410 0.0715275017749143
4420 0.0439081889601218
4430 0.0262258228372244
4440 0.0868729762268199
4450 0.0526184677900547
4460 0.0738812467004461
4470 0.0631308346608605
4480 0.0650925096318566
4490 0.0607079671458046
4500 0.088935865676759
4510 0.0509655171574694
4520 0.0375161634650808
4530 0.079743641835941
4540 0.0877408983809309
4550 0.0658196190997665
4560 0.0974467581510874
4570 0.122476216232213
4580 0.0704239345651437
4590 0.0740590610852691
4600 0.0593307834627497
4610 0.052386916962255
4620 0.0550014576321081
4630 0.0835538931588487
4640 0.0815141423233184
4650 0.10287003912061
4660 0.0770922053189986
4670 0.100879875453487
4680 0.0820736990792184
4690 0.0678001977055239
4700 0.0602370833613586
4710 0.070849030222616
4720 -0.00378089464790855
4730 0.0358595200089343
4740 0.0308735520369525
4750 0.0759136554634186
4760 0.0782634391278473
4770 0.0634486918330808
4780 0.0918803814850999
4790 0.0629889039734478
4800 0.0651538201226539
4810 0.0768616617727208
4820 0.0702042748975332
4830 0.0824487094588608
4840 0.0846922621128771
4850 0.126435162684307
4860 0.124658974093755
4870 0.138683132299059
4880 0.0915497350270226
4890 0.0702320200747282
4900 0.0927891050399219
4910 0.0989630521461487
4920 0.0926596118280889
4930 0.0646726586251479
4940 0.07533109459561
4950 0.0672456574038704
4960 0.0867913589651023
4970 0.0584962213835475
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.07]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-248.5, xmax=5218.5,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement (symlog)},
ymin=-0.0584990917371055, ymax=0.570401035725936,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.0585186540718471
10 0.0382938707159516
20 0.0256521875937393
30 0.0163135808580421
40 0.00917226282837777
50 0.00778634809908167
60 0.00614058020886507
70 0.00446691714864528
80 0.00374323043672121
90 0.00409871516101333
100 0.00423492465224257
110 0.00360599541548254
120 0.00384383131917275
130 0.00362610664871681
140 0.00405327058146213
150 0.00356632120896847
160 0.00370519189574452
170 0.00374921322879118
180 0.00340901982953937
190 0.00371130682626244
200 0.00339466949106281
210 0.00328728165985922
220 0.003867876379054
230 0.00394706113248503
240 0.00405837436639104
250 0.00374496607281344
260 0.00349376141386301
270 0.00337078452868013
280 0.00320169332513728
290 0.00385422085294294
300 0.00418253596640852
310 0.00368279825610671
320 0.00333474445124921
330 0.00394674686923509
340 0.00367563067012156
350 0.00280532083997741
360 0.00386062381102931
370 0.00395914141029323
380 0.00375421677509621
390 0.00337634133668303
400 0.0033798917512496
410 0.00333462897359368
420 0.00383797685697004
430 0.00341002755358232
440 0.00400413443303393
450 0.00360875170624354
460 0.00332918582501975
470 0.00365776720998056
480 0.00397111134275136
490 0.00374945460667078
500 0.0035661515686914
510 0.0039231338567825
520 0.00388544393009759
530 0.00388257006980673
540 0.00388835553779785
550 0.00358199251009879
560 0.00394515641816454
570 0.00434147104865346
580 0.00420877026558188
590 0.00374620608479514
600 0.00368045450668991
610 0.00418563003762063
620 0.0041408818051665
630 0.00421719669845945
640 0.00409093510736785
650 0.00391898044057967
660 0.00372119004273973
670 0.00400881485783946
680 0.0040950187585213
690 0.00373041299238166
700 0.00407301744262889
710 0.00386348605966436
720 0.00321174204407004
730 0.00318094186438152
740 0.00381851330761815
750 0.00311786805533242
760 0.00345304884979439
770 0.00324004408404826
780 0.00355426635656486
790 0.0040023794731921
800 0.00421962006193435
810 0.00425679210867541
820 0.00432202757426498
830 0.00384155958495704
840 0.00357412508377576
850 0.00361172878800616
860 0.00388828161953625
870 0.00377040284738746
880 0.00395191031010644
890 0.00388513550731151
900 0.00429874229381844
910 0.00395324455406856
920 0.00352957160544886
930 0.00371970625806161
940 0.00355057841763301
950 0.00382013470566907
960 0.0038567474137777
970 0.00368134518265446
980 0.00365398167347559
990 0.0034514593850107
1000 0.00321025255255851
1010 0.00355850621262495
1020 0.00400877875477576
1030 0.00325997457125192
1040 0.00376768766927984
1050 0.00341298896900965
1060 0.00335424200949147
1070 0.00347471841673244
1080 0.00365813403246211
1090 0.00408690645437158
1100 0.00328526134990787
1110 0.00344531368057807
1120 0.00345522045923983
1130 0.00306552821116443
1140 0.0036542366426572
1150 0.00381551135529828
1160 0.00343243903737556
1170 0.00320927117261089
1180 0.00310265721236863
1190 0.00286079167835025
1200 0.00286553282720846
1210 0.00342124371563444
1220 0.00337859707161246
1230 0.00346112520616156
1240 0.0037878579609946
1250 0.0034405124927731
1260 0.00387654360149895
1270 0.00405151603871964
1280 0.00422464829753799
1290 0.0037785802043351
1300 0.00331039372126699
1310 0.00292748479657167
1320 0.00288498927655886
1330 0.00314162098610104
1340 0.00348008103395177
1350 0.0038749191388113
1360 0.00375124877152448
1370 0.00363460783009582
1380 0.00360080558120479
1390 0.00355349057232444
1400 0.00331765937035119
1410 0.00302217737054016
1420 0.00314815067807405
1430 0.00343296927628641
1440 0.00297277138746519
1450 0.0031593396379075
1460 0.00361555303719425
1470 0.00279763141267203
1480 0.00277963564349363
1490 0.00287453040197097
1500 0.00317111913845347
1510 0.00335006358464433
1520 0.00309589169151283
1530 0.00294252167733193
1540 0.00338765544539962
1550 0.00340452011290404
1560 0.00284066457529548
1570 0.00352260155745894
1580 0.00274541400179627
1590 0.00272526042033831
1600 0.00251655953495668
1610 0.00243758005132403
1620 0.00319965980513231
1630 0.00304681303472868
1640 0.00314100983683152
1650 0.00330578673194059
1660 0.00271377860633754
1670 0.00265593618106751
1680 0.00319803708957507
1690 0.00299655142822074
1700 0.00321681639186091
1710 0.00298261126894817
1720 0.00277270908387357
1730 0.0031601650939891
1740 0.00331759643585361
1750 0.00288487946994453
1760 0.00268139450081041
1770 0.00252752560976739
1780 0.00305698730519435
1790 0.00273008095668028
1800 0.00242806576046356
1810 0.00194915066034547
1820 0.00270030836065962
1830 0.00258467182730867
1840 0.00232894210000648
1850 0.00271877937512603
1860 0.0025879978136643
1870 0.0029786567659877
1880 0.00287349479169102
1890 0.00269354125751088
1900 0.00217801986473967
1910 0.00308137419252183
1920 0.00327168551936865
1930 0.00325961008307059
1940 0.00318152494933054
1950 0.00294073932341113
1960 0.00245307485342518
1970 0.00237085217506277
1980 0.00189155566090545
1990 0.002053170197189
2000 0.00214504294763117
2010 0.00251559995034612
2020 0.00257101081585076
2030 0.00248019517090028
2040 0.00262430931436581
2050 0.00251504466768284
2060 0.00221701862323329
2070 0.00225500268150257
2080 0.00277994087622236
2090 0.00240929695793861
2100 0.00295211856259217
2110 0.00302290020795531
2120 0.00249459348486475
2130 0.00214234293101324
2140 0.00217213338980932
2150 0.00246082857939512
2160 0.00258637851940542
2170 0.00283678402202936
2180 0.00240887315157503
2190 0.00264928034870595
2200 0.00230740810927015
2210 0.00223638549072425
2220 0.00233773414009988
2230 0.0021689119734196
2240 0.00191668720335349
2250 0.00207257833650948
2260 0.0020387514572931
2270 0.00213587619389897
2280 0.00198278456307655
2290 0.00170845856489781
2300 0.00185618961283811
2310 0.00176779867998058
2320 0.00178254160529932
2330 0.00208654274332112
2340 0.0024456736189866
2350 0.00286892914691491
2360 0.00289769546202251
2370 0.00234909103188161
2380 0.00250038923393434
2390 0.00237692416821919
2400 0.0021257352946138
2410 0.00158014332943279
2420 0.0019363845672228
2430 0.00153662317587409
2440 0.0019985345257358
2450 0.00188676326886512
2460 0.0018897943800128
2470 0.00203267090201624
2480 0.00153464738589139
2490 0.00174191360599699
2500 0.00196599881855238
2510 0.00195193519999396
2520 0.00216522803149689
2530 0.00162085800243041
2540 0.00207909621268695
2550 0.0019676574510772
2560 0.00177771893810597
2570 0.00167097370027741
2580 0.00182455415801018
2590 0.00175384083455516
2600 0.00210651656705768
2610 0.00267836915635972
2620 0.00215627530429932
2630 0.00160204287506116
2640 0.00204620376175047
2650 0.00165865040589353
2660 0.00151617514593109
2670 0.00149688436009878
2680 0.00140988520872583
2690 0.00153905785220312
2700 0.00127918100773495
2710 0.0013300232187339
2720 0.00150531714811035
2730 0.00188510922278913
2740 0.00154530003025373
2750 0.00163189492786844
2760 0.00158287190589052
2770 0.00180403807961654
2780 0.00156961757491651
2790 0.00138309708467192
2800 0.00172383696114637
2810 0.00139438626464218
2820 0.0014696470529787
2830 0.00179929854101491
2840 0.00162377430169483
2850 0.00165191371481755
2860 0.00162142876826368
2870 0.00202968744320049
2880 0.00204843075272688
2890 0.00230669810314512
2900 0.00174900764766248
2910 0.00163237547147172
2920 0.00191644804487478
2930 0.00181233603261749
2940 0.00195394355298258
2950 0.00170095956386251
2960 0.00133535767271221
2970 0.00201916394233979
2980 0.00157885691453813
2990 0.00178893968533264
3000 0.00147609206498497
3010 0.00172268482035255
3020 0.00132533430453974
3030 0.00172479486485241
3040 0.00118777472793316
3050 0.0012838655546471
3060 0.00129738080524203
3070 0.00130257342136556
3080 0.00105980375555874
3090 0.00108173124407734
3100 0.000833062744902432
3110 0.00100772238861221
3120 0.00105410179360773
3130 0.000942044976070216
3140 0.00107904328675133
3150 0.00162588559860324
3160 0.00149927091223073
3170 0.00133423453108431
3180 0.00133316581650624
3190 0.00134940627470958
3200 0.00147693914332242
3210 0.00157130059930523
3220 0.0013658046003999
3230 0.00143080128471082
3240 0.00135838094256495
3250 0.00144729479089425
3260 0.00133930463674404
3270 0.00117305805220345
3280 0.00117290550490106
3290 0.00112173543572945
3300 0.00114524527885049
3310 0.000980169038566271
3320 0.0012915060919296
3330 0.00124248684175621
3340 0.00103903401399757
3350 0.00112373273201398
3360 0.00105137357684716
3370 0.00151781036055503
3380 0.00136578430872461
3390 0.00120130057991399
3400 0.00134788691035715
3410 0.00130448238830788
3420 0.00126267486206875
3430 0.0012033902230658
3440 0.00102359890390739
3450 0.00075091360493167
3460 0.000986492408391187
3470 0.00115604681938149
3480 0.00102512136219914
3490 0.00110614686222121
3500 0.000990097077982195
3510 0.00135702636728763
3520 0.00127522595879702
3530 0.0011386222523992
3540 0.00123164943074939
3550 0.00125451401151761
3560 0.0013056364462978
3570 0.00101190162172153
3580 0.00106213853858005
3590 0.000838691051906792
3600 0.00077256561090095
3610 0.000865229932153468
3620 0.00108755887772289
3630 0.000845624493246972
3640 0.000755720434920116
3650 0.00104699565960658
3660 0.00135622583386418
3670 0.00116586157089101
3680 0.00102954329676527
3690 0.00124833597868129
3700 0.000824051330712138
3710 0.00120433153002907
3720 0.000920492910340727
3730 0.00093415746037266
3740 0.000787084322895565
3750 0.000925912403651596
3760 0.000898000838516762
3770 0.000947551353031749
3780 0.000926926113300668
3790 0.000988542978210792
3800 0.00071355586509318
3810 0.000770735351244013
3820 0.000888747652752924
3830 0.000808522694420268
3840 0.00085036248941126
3850 0.000487304852781171
3860 0.000940615394843038
3870 0.00113294095067438
3880 0.000986098984956047
3890 0.00122282970328934
3900 0.00078809389930199
3910 0.00128068849818354
3920 0.00135753264637412
3930 0.00120398091381584
3940 0.0011602823578102
3950 0.00125182618122392
3960 0.0010919128553396
3970 0.00104396374225951
3980 0.000845158349786419
3990 0.000609293224991711
4000 0.000755126774125101
4010 0.000786457643316209
4020 0.000798149158556997
4030 0.00077869874188537
4040 0.00117920379828001
4050 0.000864111494783552
4060 0.000940873626033281
4070 0.000821728541844358
4080 0.00122167480014257
4090 0.000996076848971681
4100 0.000989946609225542
4110 0.000837147673736414
4120 0.000940911354293213
4130 0.0011408050747407
4140 0.000938840667771353
4150 0.000958268873512309
4160 0.000962055277946192
4170 0.000682878095565617
4180 0.0009529110010927
4190 0.00112055227361599
4200 0.00101072095569529
4210 0.00100324110419172
4220 0.00130526084575148
4230 0.000841591862947689
4240 0.000888680295483915
4250 0.0011519083060273
4260 0.000927349389995743
4270 0.000652791201908928
4280 0.000585398397801716
4290 0.000461681488257635
4300 0.000731904291018146
4310 0.000554100727234856
4320 0.000806550875529139
4330 0.000818625878902437
4340 0.000791980031649814
4350 0.000894602573035655
4360 0.00072504998186146
4370 0.000697031343211995
4380 0.000697962183139884
4390 0.000538525901772849
4400 0.000613377298302302
4410 0.000826428090952379
4420 0.000874877084382452
4430 0.000791182208359469
4440 0.000968003385854292
4450 0.000677636807761144
4460 0.00101849978061252
4470 0.000976767267646418
4480 0.00118468219571779
4490 0.000982487151271739
4500 0.00110799612816358
4510 0.000793152181004211
4520 0.000935748514357015
4530 0.00141336353281095
4540 0.000977855551559093
4550 0.000948875204322884
4560 0.00105753535964826
4570 0.00111460423226082
4580 0.000749719970429102
4590 0.000784025553176077
4600 0.000847234485052413
4610 0.000634773134933105
4620 0.000606525713275653
4630 0.000800319155585839
4640 0.000589351317275182
4650 0.000668121850277685
4660 0.000668561715993255
4670 0.000754972933441985
4680 0.000643447446930346
4690 0.000621252422968937
4700 0.000456809844461304
4710 0.000691267631915773
4720 0.000354415710275802
4730 0.000817149735742897
4740 0.000910952287523605
4750 0.0011351006041345
4760 0.0010344015986113
4770 0.000767686670200383
4780 0.00111230857706701
4790 0.000963372124945265
4800 0.00110123218729288
4810 0.00107915893386403
4820 0.000801427409964596
4830 0.000752732485051695
4840 0.00072268216984959
4850 0.000795656996663256
4860 0.000710006998895983
4870 0.000822731152217233
4880 0.000584535985308502
4890 0.000469795440907243
4900 0.00058402427442806
4910 0.000660271997087353
4920 0.000693923223749301
4930 0.00055233058187438
4940 0.000707215127401178
4950 0.000635965744760252
4960 0.000724765362741768
4970 0.000647576041195902
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 -0.0260587761821578
10 0.176000962744623
20 0.125179858394811
30 0.058145198517883
40 0.022770591029223
50 0.0152395258837654
60 0.0113836831256642
70 0.00736821952320724
80 0.00570644456932769
90 0.00585980799149894
100 0.00597076395047026
110 0.00468089248274509
120 0.00574809670672039
130 0.00508988044526632
140 0.00625560010745176
150 0.00470822863399462
160 0.00503847590830901
170 0.00551980807752443
180 0.00518177990054937
190 0.00553847240247706
200 0.00484329822105337
210 0.00429571746550209
220 0.00529589315980047
230 0.00531860022608271
240 0.00621831134560125
250 0.005910821514708
260 0.00555381610371455
270 0.00549920663166404
280 0.00473331304102999
290 0.00649133265729461
300 0.0073408291910232
310 0.0060955002614287
320 0.00478709793149164
330 0.00657774237373587
340 0.00638470028360189
350 0.00428088028535058
360 0.00652003773393744
370 0.00644621238275135
380 0.00668926234657647
390 0.00581152741726783
400 0.00570872217122258
410 0.00583414460059089
420 0.00671002111542407
430 0.00520102935316629
440 0.00739997114916434
450 0.00659669516945428
460 0.00554325113457821
470 0.00599339566173597
480 0.00697233386873989
490 0.00629671999098917
500 0.00613086997175827
510 0.00773410380762215
520 0.00719471730979265
530 0.00735729875791449
540 0.00768179702115305
550 0.00644563006848188
560 0.00748727207256124
570 0.00877338214314122
580 0.00871057098614131
590 0.00683106664554831
600 0.00693560827018107
610 0.00795268205509654
620 0.00843402822483611
630 0.00921292371481162
640 0.0087587774928603
650 0.00776644996400595
660 0.00699888425017974
670 0.00799820781090803
680 0.00824113903134464
690 0.00676133342812998
700 0.0080603595564515
710 0.00778487381649185
720 0.00606393393497573
730 0.00596010508395878
740 0.00772846986091736
750 0.00569053697754947
760 0.0072290589120942
770 0.00643576069985325
780 0.0063208472202276
790 0.00784821664649565
800 0.00865448149391226
810 0.00883825557779052
820 0.00882804339525584
830 0.00807587102251205
840 0.00754957348954329
850 0.00719365742655429
860 0.007399551813162
870 0.00700717189443409
880 0.00784390135277641
890 0.00790601669909957
900 0.00904679273207412
910 0.00798136958192214
920 0.00675740588589591
930 0.00772247990064359
940 0.00741714835993731
950 0.00820147193120148
960 0.00807392169748955
970 0.00811455599893419
980 0.00778884174968422
990 0.00734969552635452
1000 0.00596572602508987
1010 0.0074046638117632
1020 0.00874698848030913
1030 0.00628241766412279
1040 0.0081818193408113
1050 0.00717581837357547
1060 0.00699022109295539
1070 0.00712693234103525
1080 0.00751807297560163
1090 0.00906455093701042
1100 0.00675864331574152
1110 0.00797603944376532
1120 0.00783177527655302
1130 0.00585056614872002
1140 0.00730434349105664
1150 0.00837684500280758
1160 0.00770085842261657
1170 0.00677467043270324
1180 0.0063466467544724
1190 0.00595256669672241
1200 0.00558775400646537
1210 0.00727246497940849
1220 0.00743113682055589
1230 0.00773723894220714
1240 0.00802830717101099
1250 0.00646935252459238
1260 0.00890689792129876
1270 0.00983736686814044
1280 0.0100311437706586
1290 0.00856142300523942
1300 0.00741749443634641
1310 0.00607206479412854
1320 0.00581384205514481
1330 0.00596383769665162
1340 0.00681087717257115
1350 0.00854461869768578
1360 0.00879343130735985
1370 0.00765517588726995
1380 0.00793610201129741
1390 0.00807255459998096
1400 0.00784507977204222
1410 0.00652641150712181
1420 0.00651364666220675
1430 0.0076292682245865
1440 0.00641360745485465
1450 0.00676592352767021
1460 0.00796180490206602
1470 0.00526947340162155
1480 0.00583342865648391
1490 0.00613484979409912
1500 0.00744580084851495
1510 0.00808127418419476
1520 0.00705062307838127
1530 0.00597862330221727
1540 0.00803973001853161
1550 0.00810750335962045
1560 0.00613166473399107
1570 0.00848501045400122
1580 0.00592324385071797
1590 0.00616993582216791
1600 0.00521721250661956
1610 0.0045172700008267
1620 0.00650022770365811
1630 0.00618514313980089
1640 0.00648355668977483
1650 0.00748885675298738
1660 0.00536657495083924
1670 0.0050084243122136
1680 0.00682567324934495
1690 0.0064199795873595
1700 0.00758954452022067
1710 0.00616889330701963
1720 0.00531118826810402
1730 0.00667906735145405
1740 0.00791175689747443
1750 0.00648451547133937
1760 0.00489889795073498
1770 0.00458913399867193
1780 0.00724093387807171
1790 0.00635353938942167
1800 0.00518054275812452
1810 0.00310553129799193
1820 0.00545876838100856
1830 0.0053044677394256
1840 0.00447998180330162
1850 0.00559148022887147
1860 0.00525393955043439
1870 0.00673277768786577
1880 0.0062947155171451
1890 0.00553010609109917
1900 0.00257477473321302
1910 0.00557773094034842
1920 0.00679780308553093
1930 0.00731392842247935
1940 0.00730189839233227
1950 0.00688890128823117
1960 0.00553428865304698
1970 0.0051118301895844
1980 0.00350858240888021
1990 0.00367524031901875
2000 0.00374932883547988
2010 0.00539618764435145
2020 0.0057911779224517
2030 0.00544576814928526
2040 0.00598488278033002
2050 0.00574028530859396
2060 0.00472815683792103
2070 0.00430967761007459
2080 0.00580412845496244
2090 0.00437506384613793
2100 0.00646004022932824
2110 0.00697537300231007
2120 0.00541134565110426
2130 0.00410337891029287
2140 0.0041585186137967
2150 0.00448558453750045
2160 0.00514818957680566
2170 0.00644225982775175
2180 0.00489489875237251
2190 0.00561722599730745
2200 0.00477268601746094
2210 0.00443820558930991
2220 0.00490535274784454
2230 0.00435689986264316
2240 0.00341853092895272
2250 0.00414228585441999
2260 0.0043511159393827
2270 0.00476267027831212
2280 0.0042663122165237
2290 0.00343827562778771
2300 0.00357952956478136
2310 0.00317750391451056
2320 0.00299089925400131
2330 0.00345914080223641
2340 0.00450313930282619
2350 0.00630541368517503
2360 0.00720970694711925
2370 0.00556989294365821
2380 0.005544882217888
2390 0.00552731881097404
2400 0.00444761882619698
2410 0.00303125297683927
2420 0.00390189434628941
2430 0.00243443115334393
2440 0.00383378147013154
2450 0.00362779602370585
2460 0.0037195222130597
2470 0.00400033632457962
2480 0.00228149282071964
2490 0.00264819703901001
2500 0.00367582665510202
2510 0.00380976393074993
2520 0.00446198533538234
2530 0.00279554802396451
2540 0.00419206234305479
2550 0.00391787227226901
2560 0.0034406817679025
2570 0.00311266937061068
2580 0.00357569643794287
2590 0.00279435288219888
2600 0.00377329970251846
2610 0.00547939115475449
2620 0.00453006089207016
2630 0.00284807595598621
2640 0.00419812259730058
2650 0.00313661142042513
2660 0.00276201181470129
2670 0.00265815587648893
2680 0.00262460536337773
2690 0.00297180030528916
2700 0.00224690287249745
2710 0.00222803310933384
2720 0.00249799175988288
2730 0.00342606062116446
2740 0.00280222724349388
2750 0.00303364264813297
2760 0.00295881890236754
2770 0.0035686474796763
2780 0.00286002900105532
2790 0.00202995038329653
2800 0.00256661872137316
2810 0.00187416244216524
2820 0.00226585624794259
2830 0.00311949708610568
2840 0.00281533043189836
2850 0.00263939889081116
2860 0.00255844289097334
2870 0.00395413323093439
2880 0.0041613618112506
2890 0.00523111340459949
2900 0.00351020814513519
2910 0.00293539433820443
2920 0.00365889014030889
2930 0.00372072726384225
2940 0.00389326314760668
2950 0.00302864801409727
2960 0.00190573280193025
2970 0.0039263063575511
2980 0.00292475096111929
2990 0.00354887748121064
3000 0.00252777294826475
3010 0.00313783682633518
3020 0.00217256604581524
3030 0.00327127365027249
3040 0.00187825836305737
3050 0.00217137355508081
3060 0.00231961425364271
3070 0.00233811563540683
3080 0.00170383662031181
3090 0.00175528298611625
3100 0.00112148615314902
3110 0.00151135844444159
3120 0.0016754231842556
3130 0.00119357312979542
3140 0.00148504133658224
3150 0.0030079868159629
3160 0.00287969010158921
3170 0.00247648552352155
3180 0.00245490589600465
3190 0.00236272670942136
3200 0.00260410090128253
3210 0.00273419286424313
3220 0.00232678011346191
3230 0.00250579321720162
3240 0.00255181894907908
3250 0.0027503940829506
3260 0.00259806674153162
3270 0.00206811557216044
3280 0.00201123348048193
3290 0.00178500597076041
3300 0.00184523653758318
3310 0.00132884376078784
3320 0.00231306865252143
3330 0.00199498976838021
3340 0.00158421404380084
3350 0.00175411886984892
3360 0.00147758152999171
3370 0.00272971022197486
3380 0.0023389033487171
3390 0.00198536879222837
3400 0.00239676733988125
3410 0.0023063865311854
3420 0.00229317753916769
3430 0.00222968573481097
3440 0.00168297380680621
3450 0.00104679294585679
3460 0.00149391232941502
3470 0.00191232743858398
3480 0.00164959424341588
3490 0.00179185487031558
3500 0.00146461759513599
3510 0.00234529616669039
3520 0.00220318094200744
3530 0.00189402135596623
3540 0.00221487821649574
3550 0.00224400842857398
3560 0.00232040009741842
3570 0.0016740316923881
3580 0.00180646415151468
3590 0.00120633323744598
3600 0.00112169192011766
3610 0.00129494984976402
3620 0.00158585698544739
3630 0.00106570297879503
3640 0.000846888356186505
3650 0.00131116841421475
3660 0.00213919890958088
3670 0.001738690814731
3680 0.00147528226752041
3690 0.00207630019872516
3700 0.00118839460914956
3710 0.00205672234807181
3720 0.0014415497311834
3730 0.00147415375702416
3740 0.00104815539375755
3750 0.00136228711256648
3760 0.00128128156350525
3770 0.00151209827307357
3780 0.00145042094091799
3790 0.00167516539199591
3800 0.00100051875609804
3810 0.00108363540153186
3820 0.0013570947723693
3830 0.00118163883214461
3840 0.00126796800564525
3850 0.000501505325316878
3860 0.00139075268442541
3870 0.00173032296714854
3880 0.00111871357037345
3890 0.00186343792947036
3900 0.000592978037970787
3910 0.00196958133165163
3920 0.00233463649806643
3930 0.00196825135985042
3940 0.00187587968539994
3950 0.00222277624508299
3960 0.00183439383973977
3970 0.00168362104046483
3980 0.00123487222454464
3990 0.000867291705259115
4000 0.00102412369323851
4010 0.00105923809309452
4020 0.00106318331388225
4030 0.00113166793232157
4040 0.0017797572402863
4050 0.00122711993061284
4060 0.00139430984686466
4070 0.00112023841393492
4080 0.00198987938830413
4090 0.00150349846703092
4100 0.00150267495163997
4110 0.00115128906534388
4120 0.00149965150721
4130 0.00194953200237192
4140 0.00144124238360381
4150 0.00145821784781406
4160 0.00146276173483122
4170 0.000874434033902042
4180 0.00160476728981019
4190 0.00193535902251213
4200 0.00166228793661014
4210 0.00145142587153861
4220 0.00221303376575293
4230 0.00123454515972628
4240 0.00139527249598829
4250 0.00189620250129634
4260 0.00142137870197304
4270 0.000962845117620691
4280 0.000783001102451463
4290 0.000501785967809744
4300 0.00100087273833159
4310 0.000716353489790262
4320 0.00111787884655669
4330 0.00112943619121845
4340 0.00118385112455555
4350 0.00140662555942913
4360 0.00107088584425069
4370 0.00103677126189059
4380 0.000962207715568055
4390 0.000672934501593972
4400 0.000739975867201182
4410 0.00123617048333563
4420 0.00129045218322304
4430 0.00112948747255073
4440 0.00142781005002908
4450 0.000774421647129584
4460 0.00153537285736714
4470 0.00142878460314964
4480 0.00180637833843774
4490 0.00139788808413214
4500 0.00187696814084623
4510 0.00084780207048626
4520 0.00110560868169436
4530 0.00217768271801294
4540 0.00152634204525231
4550 0.00137298951375232
4560 0.00177812036959222
4570 0.00184517461073821
4580 0.00105947740896871
4590 0.00116964729142817
4600 0.00125050101631368
4610 0.000835860850958532
4620 0.000730378640985203
4630 0.0011219597300383
4640 0.000833903084963836
4650 0.000893479571920062
4660 0.0009053020709238
4670 0.0010309575980022
4680 0.00085063518709778
4690 0.00078916079981903
4700 0.000579458314960616
4710 0.000837654899939147
4720 0.000191955987492567
4730 0.00100565919972679
4740 0.00111415021124467
4750 0.00180869982753305
4760 0.00172607601151328
4770 0.00109084569143608
4780 0.00166187136641098
4790 0.00134150672702134
4800 0.0015970944608482
4810 0.0016849545212567
4820 0.0011392583237315
4830 0.00106826100959256
4840 0.00103078507911767
4850 0.00124085767175282
4860 0.0010371048851147
4870 0.00131633158637072
4880 0.000878464228132885
4890 0.00058440613883489
4900 0.000755106136554088
4910 0.000901944943800454
4920 0.00101200546584806
4930 0.000672077918300808
4940 0.000919962996339248
4950 0.000834956196432276
4960 0.00105413304475549
4970 0.00086592728481469
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 -0.010611423676302
10 0.151657751534527
20 0.0975344929382155
30 0.0492497267162224
40 0.0216562418771079
50 0.0142393286996913
60 0.0104114554694354
70 0.00661167822453308
80 0.00500244520712613
90 0.00476070510081058
100 0.00459150751715583
110 0.00263393763361137
120 0.00459429790000286
130 0.00349226535925027
140 0.00519492550590712
150 0.00290760327823591
160 0.00348842245617107
170 0.00406007310616133
180 0.00383631517803224
190 0.00394013483409708
200 0.0031106180836241
210 0.00197844952214155
220 0.00308054644776576
230 0.0030525905698687
240 0.00459724572146115
250 0.00437602874196273
260 0.00446924671163515
270 0.00498000476343691
280 0.00335612354821592
290 0.00560122590230321
300 0.00675976674890649
310 0.00489552927289424
320 0.00258712981135318
330 0.00511583141871597
340 0.00539199566191201
350 0.00281168638282225
360 0.00541566776522302
370 0.00475583095207469
380 0.00577054031686885
390 0.00474241503844496
400 0.00453021065041241
410 0.00488149173763418
420 0.00571241697666665
430 0.00304295319272228
440 0.00635345724282047
450 0.00574442533954084
460 0.00406134962832653
470 0.00397608127121742
480 0.00512562821422563
490 0.00408357312410629
500 0.00411970676083769
510 0.00687873621065506
520 0.00600021690324972
530 0.00607230270974661
540 0.00659219499488039
550 0.00495680664567125
560 0.00616293209171246
570 0.00795810322509723
580 0.00820899731615853
590 0.00521016568548083
600 0.00526845959637326
610 0.0059268401133736
620 0.00707499430362269
630 0.00881049456814662
640 0.00850739948888165
650 0.00658805042442904
660 0.0054349931363911
670 0.00706337120627412
680 0.00725677187122895
690 0.00444702937937884
700 0.00625847490640715
710 0.00640657841573695
720 0.00444416318463784
730 0.00469936081592188
740 0.00703638171584871
750 0.0038588917703709
760 0.00620022097939441
770 0.00510668736975163
780 0.0040332553360185
790 0.00612581679553688
800 0.00742824840579991
810 0.00765827399699372
820 0.00704155389333018
830 0.00657643768313339
840 0.00656555970445682
850 0.00611144855509117
860 0.00557114557873323
870 0.00493077821390679
880 0.0059566902061359
890 0.00613343272446913
900 0.00770410294984598
910 0.00652009161749538
920 0.00491667952928196
930 0.00634660859534551
940 0.00587716243543259
950 0.00697811178609774
960 0.0068458316589581
970 0.00726916304625175
980 0.00667274027372981
990 0.00615723398321062
1000 0.00373788195752787
1010 0.00617742426674192
1020 0.00781268281181945
1030 0.00388463093974701
1040 0.00668474760430463
1050 0.00587357838569396
1060 0.00554776101050669
1070 0.00538260131665302
1080 0.00543886841741306
1090 0.00748234065445744
1100 0.0047661640315826
1110 0.00756963282046206
1120 0.00771506089673417
1130 0.00404107674183506
1140 0.00501757674164925
1150 0.00694362920309743
1160 0.00674424501813845
1170 0.00579625736032501
1180 0.00490272627022446
1190 0.00430850626438795
1200 0.00349847763625546
1210 0.00509977950103002
1220 0.00551468733131499
1230 0.0069395226328236
1240 0.00663250162270133
1250 0.00367126431123254
1260 0.00762101113470385
1270 0.00956822307149586
1280 0.00926609079080738
1290 0.0072374577833735
1300 0.00626759301802162
1310 0.00467466267531538
1320 0.00436467178467281
1330 0.0039353729732713
1340 0.00403933274080869
1350 0.0067713804552713
1360 0.00807765372455407
1370 0.00593718108094901
1380 0.00614241825358672
1390 0.0067717164934194
1400 0.00748342828681102
1410 0.00552729463365401
1420 0.00482702162663023
1430 0.00625958921927958
1440 0.00515650359791666
1450 0.00589008967641115
1460 0.0070290038829748
1470 0.00274452592483249
1480 0.00411173239224965
1490 0.00504086691475864
1500 0.00694290324403076
1510 0.00790701081040287
1520 0.00607350722288406
1530 0.00405804782348846
1540 0.00722122787852447
1550 0.00775296956482498
1560 0.00512312188247564
1570 0.00826525808503012
1580 0.00487020258593186
1590 0.00549416085697062
1600 0.0044638646634051
1610 0.00317546536606109
1620 0.00508952260054845
1630 0.00458688458668061
1640 0.00517544029016556
1650 0.00691553271613841
1660 0.00368426014224678
1670 0.00268434059633027
1680 0.00491511696395533
1690 0.00508703768532929
1700 0.00750650249973066
1710 0.00520442792295071
1720 0.00328688642572104
1730 0.00497171122163991
1740 0.00755644580006518
1750 0.00583350046439637
1760 0.00306431980634624
1770 0.00236743281437496
1780 0.00681999226062348
1790 0.00656994747966325
1800 0.0048795072997201
1810 0.00154056883872427
1820 0.0044126906710873
1830 0.00436203688176633
1840 0.00316692585914239
1850 0.00461122410655107
1860 0.00422085425274078
1870 0.00628298926557535
1880 0.0058994066755653
1890 0.0046965821630178
1900 -0.000380075276625493
1910 0.00299311950590403
1920 0.00501835423785498
1930 0.00630746166939409
1940 0.00691465550321587
1950 0.00700995615967986
1960 0.00571188897248548
1970 0.00528017782717233
1980 0.00285020001851074
1990 0.0023547795551799
2000 0.00203495348658216
2010 0.00457532779395861
2020 0.00541808034284349
2030 0.00496119545427854
2040 0.00571445112380465
2050 0.00578492603379775
2060 0.00448246989562232
2070 0.00335426147678059
2080 0.00472506662119404
2090 0.00272539306290682
2100 0.00608103516224069
2110 0.00729255585664926
2120 0.00516626927233916
2130 0.00322487502729131
2140 0.00320907602119132
2150 0.00305381060896696
2160 0.00401180103592584
2170 0.0061229370288806
2180 0.00399567245450067
2190 0.00498743352186795
2200 0.00416049256455757
2210 0.00370971451953956
2220 0.00449565580326015
2230 0.00383718330451503
2240 0.0023457747085635
2250 0.00337570077756504
2260 0.00404120801107738
2270 0.00493807274364457
2280 0.00446940485150685
2290 0.00351538518522875
2300 0.00352515564321798
2310 0.00267823991601877
2320 0.00186183857179131
2330 0.00181811728578377
2340 0.002738694984416
2350 0.00526099416337594
2360 0.00735774732586558
2370 0.00547711025559909
2380 0.00569395930956557
2390 0.00611206796123804
2400 0.00472083820529007
2410 0.00281204363065887
2420 0.00386885450901033
2430 0.00161446151964882
2440 0.00325986176928053
2450 0.00302792029671663
2460 0.00341773334638759
2470 0.00386650063720026
2480 0.00128766074612982
2490 0.00121698197800745
2500 0.002514715417234
2510 0.00292581188579144
2520 0.0040060678390193
2530 0.00169485319508474
2540 0.00387364089034209
2550 0.00384895448926027
2560 0.00329908565795285
2570 0.00277308686155673
2580 0.00345970310901327
2590 0.00182484271652417
2600 0.00280453421276876
2610 0.0050511428953288
2620 0.00441328270413087
2630 0.00249269349531702
2640 0.00446319853744775
2650 0.00310697611791815
2660 0.00260193213539741
2670 0.00247005510671694
2680 0.00252013639058989
2690 0.00306629177454091
2700 0.00213378683167476
2710 0.00197468814594745
2720 0.0021288020433588
2730 0.00316715027509697
2740 0.00229449956961396
2750 0.00275432284138161
2760 0.00283471580596682
2770 0.00357101983093966
2780 0.00255462899797638
2790 0.00120961532035691
2800 0.00160235919166142
2810 0.000679826539310994
2820 0.001403741505746
2830 0.00253403567218349
2840 0.00197624692309772
2850 0.00144990844359914
2860 0.00124821891433792
2870 0.00306874294821702
2880 0.00370734890999317
2890 0.00554903404239804
2900 0.0033716502911213
2910 0.00242291922854709
2920 0.0033601188843504
2930 0.00369555354980346
2940 0.00402787910847415
2950 0.00278905849479058
2960 0.000943501505427254
2970 0.00358192222712781
2980 0.00239218753558999
2990 0.00343230778877023
3000 0.00217696401111267
3010 0.00314042478738218
3020 0.00183456091301967
3030 0.00347183079866596
3040 0.00157667932075268
3050 0.00193832525310534
3060 0.00224821472590801
3070 0.00250203467541533
3080 0.00165101408237211
3090 0.00175397324316402
3100 0.000809937991747836
3110 0.00127020056576019
3120 0.00147527911027601
3130 0.000615315424007104
3140 0.00068502218112526
3150 0.00261294585196034
3160 0.00267690523037716
3170 0.00236515461808632
3180 0.00249785176731451
3190 0.00230749694345069
3200 0.00253734098695173
3210 0.00259712311562529
3220 0.00209764122099634
3230 0.0023886526602032
3240 0.00249358118192609
3250 0.00277233166141035
3260 0.00279932861315728
3270 0.00217151859177308
3280 0.00215474483301777
3290 0.00172934806651434
3300 0.00155880374564789
3310 0.000705469191795181
3320 0.00208877510081402
3330 0.00161123337197413
3340 0.00113253977923491
3350 0.00130780459516334
3360 0.000896937528980549
3370 0.00253480858117376
3380 0.00208814802834684
3390 0.00162198710326039
3400 0.00225657038820276
3410 0.00222747162017136
3420 0.00243527422340113
3430 0.00252663330618644
3440 0.00174785405071362
3450 0.000797330592700077
3460 0.00127542194484497
3470 0.00180327304385597
3480 0.00146543718912584
3490 0.00168421315308354
3500 0.00119538196126624
3510 0.00230351948483808
3520 0.00205185851473289
3530 0.00165405302125977
3540 0.00223233999949967
3550 0.00237600302841987
3560 0.0024538339356203
3570 0.00166810921068069
3580 0.00196129511050471
3590 0.00118192379693243
3600 0.00104759698255235
3610 0.00125542668399988
3620 0.00164274289620031
3630 0.000924441578727301
3640 0.000399257203086584
3650 0.000672656842429253
3660 0.00181017935720555
3670 0.00136112382912815
3680 0.00111441955448601
3690 0.00202969766837225
3700 0.000899527347501512
3710 0.00207479254084326
3720 0.00131113720821456
3730 0.00136729198510945
3740 0.000831659803975828
3750 0.00131769951778429
3760 0.00112208449514693
3770 0.00143140154330702
3780 0.00130072800391078
3790 0.00166810401673824
3800 0.000772460278504698
3810 0.000930200183446191
3820 0.00136246107144033
3830 0.00119566461302862
3840 0.00132706170122404
3850 0.000230640099478903
3860 0.00132955844771251
3870 0.00162409905059956
3880 0.000566579329047042
3890 0.00159965396329424
3900 -0.000332066712833145
3910 0.00156516699853295
3920 0.00208226640525368
3930 0.00170898346952043
3940 0.00162215648247483
3950 0.00234111742973648
3960 0.00200272890541434
3970 0.00177195604794714
3980 0.00115183501760295
3990 0.000763687477413583
4000 0.000948966808598794
4010 0.000844487437977486
4020 0.000839865033915929
4030 0.000997335735382048
4040 0.00180732262770563
4050 0.00103388830782347
4060 0.00125659751940528
4070 0.000864156181016294
4080 0.00199370751207029
4090 0.00134457701370733
4100 0.00131309507345784
4110 0.000812497756993471
4120 0.00136200891071712
4130 0.00202073032599406
4140 0.0014006740986828
4150 0.00135608580423139
4160 0.00130924005665989
4170 0.000572458779099369
4180 0.00160489047745028
4190 0.00194182739965701
4200 0.00151912418132162
4210 0.00110259239528039
4220 0.00218992230229281
4230 0.00101021466532779
4240 0.00133451740948316
4250 0.00202877845581312
4260 0.00141666446743441
4270 0.000927816458248887
4280 0.000655372688528267
4290 0.000261503972050082
4300 0.000914898883305496
4310 0.000571741408731531
4320 0.00103839019838865
4330 0.0010548620160187
4340 0.00116533129875468
4350 0.00140139128218993
4360 0.000914878232800709
4370 0.000916960041604425
4380 0.000844372932502358
4390 0.000491211484989582
4400 0.000493472083324941
4410 0.00120637823450855
4420 0.00127597890561465
4430 0.00106330704094561
4440 0.00144904729520675
4450 0.000431175747908106
4460 0.00141350986697303
4470 0.00119956486018686
4480 0.00156251921265625
4490 0.00100915986721524
4500 0.00180245196113131
4510 0.000471837331809594
4520 0.000675905729998035
4530 0.00220525119917015
4540 0.00145406163150084
4550 0.00129631205048664
4560 0.00191682110674999
4570 0.00207577477882244
4580 0.00099771169293986
4590 0.00116489522443165
4600 0.00122538481816016
4610 0.000740225284614425
4620 0.000597422059862719
4630 0.00116586428993266
4640 0.0008623138743234
4650 0.000922689727486985
4660 0.00089678338884947
4670 0.00112072710932874
4680 0.000895676720303671
4690 0.000825877321906735
4700 0.000537303738117133
4710 0.000751555605425762
4720 -0.00024371440149481
4730 0.000713152008359421
4740 0.000755438737967826
4750 0.00171156910497319
4760 0.00176620792328306
4770 0.000952618280566931
4780 0.00167914208958784
4790 0.00114967781821099
4800 0.00137064037261632
4810 0.00160487525741985
4820 0.00096602485062726
4830 0.00103134012945061
4840 0.000962823081807929
4850 0.00131785266130912
4860 0.00106021159601651
4870 0.00150852569716701
4880 0.000976040836769995
4890 0.000578989646532715
4900 0.000773511597141837
4910 0.000930547679993698
4920 0.0010349825880635
4930 0.000510369322351937
4940 0.000775998050277351
4950 0.000702418271065267
4960 0.00102968405057072
4970 0.000765044655563202
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.298342283125315
10 0.227628012895673
20 0.120298027007262
30 0.0689501007892247
40 0.0444434701244386
50 0.0241897941092711
60 0.0177728720424716
70 0.0115810776999047
80 0.00837197080065835
90 0.00881169791288613
100 0.00836911177709027
110 0.0064605043974575
120 0.00710719143131428
130 0.00711481218564586
140 0.0091763103579251
150 0.00928209604304357
160 0.00959450954599561
170 0.00881273236726429
180 0.00777575361941217
190 0.00761747577391361
200 0.00670140805481424
210 0.00649339702847328
220 0.00749574098564381
230 0.00897824939460406
240 0.00930028091666372
250 0.00776859337780934
260 0.00704058595577067
270 0.00677243955818312
280 0.00587034728858612
290 0.00792912231898981
300 0.00865285677459496
310 0.00816597935815707
320 0.0079169257963963
330 0.00885409940240379
340 0.0078205172836374
350 0.00633618445115133
360 0.00873850558419065
370 0.00910740200159807
380 0.00834165508712431
390 0.00733992989466117
400 0.00754280684865762
410 0.0076572966288208
420 0.00899926416465206
430 0.00737046593394808
440 0.00939289040508584
450 0.00834743005913765
460 0.00767064752632109
470 0.00892026907636478
480 0.00977580726403517
490 0.00805455024746834
500 0.00730639669710683
510 0.00888191293915213
520 0.00883688570093597
530 0.00907365773060803
540 0.00925406335849324
550 0.00942949610568313
560 0.0108884088100042
570 0.0106147645640768
580 0.0109595129012344
590 0.00880092529267618
600 0.00839271284125321
610 0.00985133124449529
620 0.0103649834796569
630 0.0108068957703752
640 0.0118224588580472
650 0.010798227111667
660 0.0095164254491625
670 0.00955312659578684
680 0.0101069998941637
690 0.00851495566337848
700 0.0100526945980103
710 0.00904383005189175
720 0.00720319658393532
730 0.00867315724029495
740 0.0102400926813053
750 0.00741198386231286
760 0.00833452862323853
770 0.00734202366896468
780 0.0100881848447326
790 0.0128106941758285
800 0.013673552276045
810 0.0109529700018939
820 0.00984069170860845
830 0.00853252153173718
840 0.00889609130877354
850 0.00990641269517285
860 0.0102635740373623
870 0.00926598265184812
880 0.00912894911262562
890 0.0088311538263389
900 0.0102342096772327
910 0.00965155599471929
920 0.00854226929374124
930 0.00865989039507628
940 0.00878721121606032
950 0.011557756167731
960 0.0113284668274114
970 0.0109397204882818
980 0.00923524582382894
990 0.00840667477191799
1000 0.00743058011025904
1010 0.00906373455954501
1020 0.0102584840942285
1030 0.00718011254564458
1040 0.00952290198654324
1050 0.00894930186116713
1060 0.00900257759181937
1070 0.00979157852525816
1080 0.0108627852225806
1090 0.0120517793463292
1100 0.00912557520424298
1110 0.0113316143265212
1120 0.0104842854952021
1130 0.00671951538560478
1140 0.00818126724306661
1150 0.00881754116755705
1160 0.00809832353586458
1170 0.00826884692204932
1180 0.00839561157013973
1190 0.00879331143632164
1200 0.00819351244639929
1210 0.00863513931033829
1220 0.00898341147128916
1230 0.00909600270108735
1240 0.00942805696192793
1250 0.00811936900105242
1260 0.00996006561400992
1270 0.0108006406758967
1280 0.0105139964175049
1290 0.00969040887884494
1300 0.00927865294944267
1310 0.00808080364160774
1320 0.00802049269246423
1330 0.0080748880886155
1340 0.0110532753023491
1350 0.014029380350358
1360 0.0134713413441826
1370 0.0119248981680393
1380 0.00991687556019213
1390 0.0105774645958616
1400 0.0100807005306426
1410 0.00804290372450479
1420 0.00823820970266176
1430 0.00940725854199551
1440 0.00840006894258269
1450 0.00876156860986292
1460 0.00998534941798286
1470 0.00643963844941304
1480 0.00690808656833062
1490 0.00810427045933331
1500 0.00947070645731271
1510 0.00994185922957773
1520 0.00829912896578849
1530 0.00766098805428672
1540 0.00918419220257613
1550 0.00924014494521129
1560 0.00766762172814105
1570 0.0100117387510685
1580 0.00728580007953388
1590 0.00682074157567216
1600 0.00655985020185725
1610 0.00701353732668626
1620 0.00996969395069036
1630 0.00900825325432186
1640 0.00805006878512554
1650 0.00823519837273118
1660 0.00662685899523974
1670 0.00682738930153545
1680 0.0085893143417303
1690 0.00824413774970317
1700 0.00894333053670537
1710 0.00777621916736478
1720 0.00682354807126103
1730 0.00914437395600348
1740 0.0100554821112931
1750 0.00831869762777708
1760 0.0060755468058262
1770 0.00638664641534568
1780 0.00847723752091268
1790 0.00768288599134988
1800 0.0054933341429633
1810 0.00502792142736876
1820 0.00735487776704924
1830 0.00721386447674684
1840 0.00589233440669187
1850 0.00743010171225087
1860 0.00707416239586824
1870 0.00834439806185898
1880 0.00750370695950002
1890 0.00677353275558648
1900 0.00666083266984517
1910 0.011000939935854
1920 0.0118659067345302
1930 0.00876400503031046
1940 0.00896903974604332
1950 0.00899101947843916
1960 0.00694166090076557
1970 0.00644608679709066
1980 0.00480324292452238
1990 0.00518574749896052
2000 0.00496002043738096
2010 0.00640311238688029
2020 0.00681009616141587
2030 0.0063755507135944
2040 0.00666288706879768
2050 0.00660406010310039
2060 0.00599868037641703
2070 0.0059505576349729
2080 0.00763105207468473
2090 0.00783216662879012
2100 0.00994087263223453
2110 0.00893025400611846
2120 0.00695045038971643
2130 0.00556912569319577
2140 0.00568442677471888
2150 0.00744227987237589
2160 0.00830418394498262
2170 0.00891202767828242
2180 0.00665033858111015
2190 0.00736812929272453
2200 0.00588012878942899
2210 0.007080955268576
2220 0.00761403282835155
2230 0.00639265166028677
2240 0.00466251841709659
2250 0.00552649766867072
2260 0.00567701053581177
2270 0.00568684159177953
2280 0.00525162978481101
2290 0.003982484245267
2300 0.00416692592240598
2310 0.00396495189013142
2320 0.00382474294380927
2330 0.00459985218642143
2340 0.00644986164838882
2350 0.0080704063716821
2360 0.00808897713565775
2370 0.00712581466008257
2380 0.00743693098744885
2390 0.00709773478939442
2400 0.00550271147749776
2410 0.00375832241656218
2420 0.00530381379152129
2430 0.00405180919484107
2440 0.00531012925371737
2450 0.00437577789199547
2460 0.00454218713787122
2470 0.00501616697687553
2480 0.00355552603337346
2490 0.00482075279979818
2500 0.00685233074049893
2510 0.00669685871205163
2520 0.00593392148351986
2530 0.00479820600513468
2540 0.00578737540233291
2550 0.00534087070724496
2560 0.00414936577074678
2570 0.0040109466113441
2580 0.00450716531636387
2590 0.00664624538231132
2600 0.00770218005113929
2610 0.00889890599513035
2620 0.00639692557052796
2630 0.00508079215114646
2640 0.00596805388431505
2650 0.00470182625495193
2660 0.00380254102718098
2670 0.0037926117017875
2680 0.00362015675714613
2690 0.00424738283042201
2700 0.00331063204266603
2710 0.00361616858023804
2720 0.00381702288522739
2730 0.00425407543711856
2740 0.00369799223230437
2750 0.00471393403016087
2760 0.00440830194111797
2770 0.00461334330907832
2780 0.0034734623798376
2790 0.00305131859814225
2800 0.004283736257051
2810 0.00355645654798206
2820 0.00357054256321322
2830 0.00460991485886543
2840 0.00453355228268987
2850 0.00405636961664482
2860 0.00371452624929158
2870 0.00520531380565183
2880 0.0058721677172092
2890 0.00662516793290938
2900 0.00428591571528963
2910 0.00413382636168704
2920 0.00513659659825453
2930 0.0047478742455827
2940 0.00475450651416128
2950 0.0037526878032852
2960 0.00317657831321431
2970 0.00497835571006614
2980 0.00424324901286229
2990 0.00492499370400811
3000 0.00395022758594418
3010 0.00460811094484395
3020 0.00436363600290998
3030 0.00567173233177756
3040 0.00312429072978167
3050 0.00283339790397038
3060 0.00299008019985893
3070 0.0031649719082037
3080 0.00212337427901638
3090 0.00221750785020416
3100 0.00171397581169899
3110 0.0020542329085897
3120 0.0020555757983225
3130 0.00165400784378154
3140 0.00241813099958825
3150 0.00484539331712091
3160 0.00551985714028068
3170 0.00419678571801287
3180 0.00321228313422578
3190 0.00311233898229871
3200 0.00343686094802369
3210 0.00388930011705114
3220 0.00364323095008441
3230 0.00374863531718623
3240 0.00320393607399323
3250 0.00327723558709413
3260 0.00350726913615026
3270 0.00292947604638559
3280 0.0025859576598223
3290 0.00222897431209339
3300 0.00258225756529353
3310 0.00234119761500426
3320 0.00321626714970966
3330 0.0028583096628221
3340 0.00218761362634507
3350 0.00222775550842788
3360 0.00228564555023909
3370 0.00354908285772973
3380 0.00328464728888151
3390 0.00240700090525164
3400 0.00325087617997939
3410 0.00374501343400426
3420 0.00348085697447772
3430 0.00314060247396109
3440 0.00197844084041785
3450 0.00132104809972071
3460 0.00176898716642547
3470 0.0028099026048864
3480 0.00276076263874408
3490 0.00293183635492474
3500 0.00209781391718497
3510 0.00311854243979739
3520 0.00353777917746865
3530 0.0031495436656787
3540 0.00315219036223831
3550 0.00285603927678675
3560 0.00302533436676763
3570 0.0022736376647606
3580 0.00240288005156795
3590 0.00161936430101071
3600 0.00156549332872185
3610 0.00173700646578509
3620 0.00198981589462117
3630 0.00174001664788994
3640 0.00142257212751956
3650 0.00233973497036404
3660 0.0029497211986713
3670 0.00276393360239142
3680 0.00263880464651982
3690 0.00345283484496758
3700 0.00201337002778824
3710 0.00272791710383827
3720 0.00198961932448416
3730 0.00211087989739155
3740 0.00170336344117525
3750 0.0019205251904867
3760 0.00174775880514285
3770 0.00197659210975939
3780 0.00183312311717286
3790 0.0028660378952579
3800 0.00210934071918824
3810 0.00157360955144662
3820 0.00181031781029828
3830 0.00163523970432154
3840 0.00162460900741067
3850 0.00108222858563216
3860 0.00242148887300652
3870 0.00374516347873216
3880 0.00312271806984561
3890 0.00330855396223061
3900 0.00249961791941117
3910 0.0039125134872239
3920 0.00440487871145742
3930 0.00306160177486637
3940 0.00275096320425371
3950 0.00292248513833869
3960 0.00245688797700258
3970 0.00226386631625827
3980 0.00172568521116686
3990 0.00133040633609681
4000 0.00140862083339694
4010 0.00146539649731306
4020 0.00191242414147946
4030 0.00194798534727396
4040 0.00267053893120752
4050 0.00182135278227769
4060 0.00200974682471419
4070 0.00181405622897013
4080 0.00272397298375137
4090 0.00200641548671843
4100 0.00193767347190484
4110 0.00180348456806458
4120 0.00277796405352608
4130 0.00318389961625333
4140 0.00200138776289517
4150 0.00197980594955554
4160 0.00185785435825081
4170 0.00129728119774635
4180 0.00208719668317511
4190 0.00239858519507646
4200 0.00233959996109419
4210 0.00241169791589201
4220 0.00355204730320742
4230 0.00313489996375495
4240 0.00288234884557396
4250 0.00312421993065621
4260 0.00186012705050287
4270 0.00113379646431139
4280 0.000956248912533833
4290 0.000776444982323273
4300 0.0015242660564072
4310 0.00143703204170364
4320 0.00175246486529518
4330 0.00159204500652377
4340 0.00151047840560067
4350 0.00171462927355905
4360 0.00131803951814789
4370 0.00128677851943674
4380 0.00125473817467441
4390 0.0011271864560987
4400 0.00120659548423826
4410 0.00179846296638973
4420 0.00224275021814469
4430 0.00199148266590956
4440 0.0020251938009462
4450 0.00117246426762929
4460 0.00212196206740556
4470 0.00205375429697147
4480 0.00221656055967769
4490 0.00182255748683045
4500 0.0023406841219703
4510 0.00247102054541769
4520 0.00348561000812123
4530 0.0047726420630255
4540 0.00287761751041761
4550 0.00240738036798014
4560 0.00277057864448539
4570 0.00250124192969611
4580 0.00136768174981908
4590 0.00141710601914027
4600 0.00176808674737839
4610 0.00154268539856812
4620 0.0015225281392142
4630 0.00174947986251581
4640 0.00141587199083292
4650 0.0011516498244417
4660 0.00107886996690286
4670 0.00130686137160289
4680 0.0012505511156148
4690 0.00121006813967822
4700 0.000929987727071093
4710 0.00129128590051332
4720 0.00076560193364213
4730 0.00151655475420015
4740 0.00190269721469296
4750 0.00247668749314437
4760 0.00269793557051869
4770 0.00207497524690618
4780 0.0024072988771813
4790 0.00196184992651029
4800 0.00217106362586511
4810 0.00225989655041039
4820 0.00171301988951921
4830 0.00174137807120086
4840 0.00155745523405846
4850 0.00159829475615983
4860 0.00127958028840436
4870 0.00164046896723823
4880 0.00113063751068646
4890 0.000634324514406339
4900 0.000879745544668647
4910 0.00104534032485483
4920 0.00123220933351583
4930 0.000967295972950852
4940 0.00120277106265575
4950 0.00123453576756594
4960 0.00146671379951632
4970 0.00130744725115121
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.514521792582698
10 0.389466773144827
20 0.196705285124661
30 0.0930970238426491
40 0.029175886330778
50 0.000465262909443069
60 -0.00569666720399445
70 -0.0137579943680316
80 -0.0184193416380424
90 -0.023647815710782
100 -0.0261717288927673
110 -0.0286295574805695
120 -0.0237107896853558
130 -0.0299127223069672
140 -0.0271513305327971
150 -0.0294913030012867
160 -0.0210735327785437
170 -0.0201710595884947
180 -0.0189950842297844
190 -0.0205959624531079
200 -0.0217228337213146
210 -0.0249221031899287
220 -0.0256449734843773
230 -0.0259002049587707
240 -0.0206729003482587
250 -0.0187133630296694
260 -0.0154342568154391
270 -0.0138144489402089
280 -0.0199708986125643
290 -0.0139735921577949
300 -0.0114661747603611
310 -0.0131842503588769
320 -0.0187089728470619
330 -0.0153988974581773
340 -0.0128624634833432
350 -0.014963481571865
360 -0.0123490804304373
370 -0.0151697020459727
380 -0.0102239209849836
390 -0.0110325363236473
400 -0.0110017917553563
410 -0.00902815795581915
420 -0.0107107736163491
430 -0.016237645029704
440 -0.00854064274610465
450 -0.00847715350102021
460 -0.0121708878137918
470 -0.0130952513900135
480 -0.0131020591202949
490 -0.0148796241541535
500 -0.0121836197924742
510 -0.00571966586866296
520 -0.00837776842640057
530 -0.00787350594271349
540 -0.00584340536254608
550 -0.00953785929425841
560 -0.00779388911405604
570 -0.00408617038981063
580 -0.00324904068994229
590 -0.00916074023465249
600 -0.00861137682782505
610 -0.00778829245039829
620 -0.00450483521288092
630 -0.00068367797072554
640 -0.0037825899955142
650 -0.00765442444743801
660 -0.00899856773909864
670 -0.00335698133720124
680 -0.00613931774318312
690 -0.0107794500238758
700 -0.00819392670425731
710 -0.0047412096463372
720 -0.00750975742192633
730 -0.00783425395001657
740 -0.00473751202870361
750 -0.00764800213360044
760 -0.00281378543162661
770 -0.00490527775530989
780 -0.0125968007036097
790 -0.0106057030346635
800 -0.00632759241544683
810 -0.00434321831725287
820 -0.00417795338839491
830 -0.00333001886325133
840 -0.00190026212643652
850 -0.00364087140362268
860 -0.00905585741925443
870 -0.00978718307985836
880 -0.00821155339974865
890 -0.00487567640788314
900 -0.00316104685606
910 -0.00622557074823146
920 -0.00872861099347995
930 -0.00626222788234974
940 -0.00427542568307551
950 -0.00583693936838491
960 -0.00650563483858367
970 -0.00161007200707459
980 -0.00450087486774039
990 -0.0128397319233254
1000 -0.0146239049725511
1010 -0.00741462109412875
1020 -0.0032072760777592
1030 -0.00729001110674745
1040 -0.00297842524923946
1050 -0.00245815030783514
1060 -0.0039018785290172
1070 -0.00441910797582837
1080 -0.0045633349044024
1090 -0.00402448774545965
1100 -0.00841878282665651
1110 -0.00249866441407608
1120 -0.00248494442213478
1130 -0.00495890909761823
1140 -0.00602361044379527
1150 -0.00272576705050179
1160 -0.000455563128734888
1170 -0.00166033023407687
1180 -0.00247806293350208
1190 -0.00601293122250795
1200 -0.00901583669594238
1210 -0.014617337994914
1220 -0.0109089086670626
1230 -0.00280640102254972
1240 -0.00517431191684078
1250 -0.0151569438930115
1260 -0.0104271751587766
1270 -0.000533856122111176
1280 -0.000173267295061794
1290 -0.00318086237799586
1300 -0.00581596355869068
1310 -0.00743141048231934
1320 -0.0108124501234686
1330 -0.0104809023485693
1340 -0.00975834532888121
1350 -0.00335318983179027
1360 -0.00237173425550267
1370 -0.00616217307701569
1380 -0.00370954876113565
1390 -0.00359634120868156
1400 -0.00206635400663212
1410 -0.00474544693311019
1420 -0.00689993968665663
1430 -0.0071922095192457
1440 -0.00804485151348271
1450 -0.00225278204369028
1460 0.000840091318574567
1470 -0.00507523305687363
1480 -0.0110894443928313
1490 -0.0108940595888238
1500 4.57628861286108e-05
1510 -0.000460881731926672
1520 -0.00422275404959904
1530 -0.00412535957836792
1540 -0.000952865823462303
1550 0.00108086237579138
1560 -0.00253850726063015
1570 0.00359936604905066
1580 -0.00109615932684397
1590 -0.00109973481025325
1600 -0.00289177018681833
1610 -0.00500532264740195
1620 -0.00647756430181859
1630 -0.00755330890201286
1640 -0.00232496290443491
1650 -0.00042677718091984
1660 -0.00605829029261977
1670 -0.0118793704938247
1680 -0.00597486650851287
1690 -0.0012829199383097
1700 0.00282464699705395
1710 -0.00230012792416152
1720 -0.00948787914349115
1730 -0.0118678268715643
1740 -0.00261059132881614
1750 -0.00291077531362983
1760 -0.00792561759605337
1770 -0.0108831911832513
1780 -0.00530536750272251
1790 -0.00108630945968318
1800 -0.00457437781773016
1810 -0.00976230666308658
1820 -0.00635700803484626
1830 -0.00466738490020086
1840 -0.00561801524950271
1850 -0.00552191726405326
1860 -0.00525898239110463
1870 -0.000341750887111213
1880 -0.0028066902447648
1890 -0.00353695181718213
1900 -0.0106829230907051
1910 -0.0110055714777448
1920 -0.00856229341305245
1930 -0.00228466309216727
1940 -0.000782755331766163
1950 0.00207949207327005
1960 0.000439077810055905
1970 -0.00126282793799
1980 -0.00570112576553475
1990 -0.00789254313780662
2000 -0.0106711302389192
2010 -0.00617582859283113
2020 -0.00139103201452808
2030 -0.00100207893123115
2040 -0.000935756659277603
2050 -0.000849551970070777
2060 -0.00332586991384228
2070 -0.00449846953323973
2080 -0.00981829275205854
2090 -0.0143432286671906
2100 -0.00992756616588465
2110 -0.0013878368170958
2120 -0.00135185457670098
2130 -0.00632900167789885
2140 -0.00610545265644505
2150 -0.00645105049482677
2160 -0.00716823679902974
2170 -0.00268632406477984
2180 -0.00466171863775771
2190 -0.00373474277046892
2200 -0.0034544493103477
2210 -0.00694198528235173
2220 -0.00399560773449176
2230 -0.00432951002369893
2240 -0.00457342094830086
2250 -0.00524424160498785
2260 -0.00275861827443571
2270 -0.00118095649003244
2280 -0.000670526676018711
2290 -0.00128999159460045
2300 -0.00214466054560264
2310 -0.0040944640764812
2320 -0.00467708898109381
2330 -0.00551947698047221
2340 -0.00754983820577029
2350 -0.00464461220351777
2360 0.00270018552017065
2370 0.000218719254308427
2380 -0.00103435107047924
2390 -1.98230184030329e-05
2400 -0.00176251965987385
2410 -0.00557516515923479
2420 -0.00469390702944421
2430 -0.006070479424261
2440 -0.00328719086222777
2450 -0.00463599600366354
2460 -0.00365541264237505
2470 -0.00199118927622977
2480 -0.00563205034418486
2490 -0.00696914654753039
2500 -0.00494820063987592
2510 -0.00340851257000518
2520 -0.0020135520111032
2530 -0.00569978315765252
2540 -0.0023657257308724
2550 -0.0016973697164051
2560 -0.00243521622693193
2570 -0.00395749105187464
2580 -0.00392888374970527
2590 -0.00785059731925764
2600 -0.00708371704681229
2610 -0.00218530873756799
2620 -0.00059708670383458
2630 -0.00407066725160855
2640 -0.000517692395349044
2650 -0.00176877589376525
2660 -0.00333287539328526
2670 -0.00308948176784173
2680 -0.000552574907277322
2690 -0.00117930471646391
2700 -0.00452429176041761
2710 -0.00407539877130764
2720 -0.00418473908916895
2730 -0.00264551031930435
2740 -0.00336221939269053
2750 -0.00323245729623456
2760 -0.00275627813198625
2770 -0.00202958692319401
2780 -0.00420904525247435
2790 -0.00786290567090238
2800 -0.00718815654490422
2810 -0.00725599469373698
2820 -0.00552825237544518
2830 -0.00371610355611508
2840 -0.00401077591435571
2850 -0.00416225338093981
2860 -0.00541255395778756
2870 -0.00483234224968982
2880 -0.00402677853998199
2890 -0.00311141725722951
2900 -0.00409630704371363
2910 -0.00574527821908058
2920 -0.0035642274667032
2930 -0.00142345310257252
2940 -0.000635638180446987
2950 -0.00299711973000722
2960 -0.00595883521219437
2970 -0.000675975047514218
2980 -0.00223763194472933
2990 -0.00259556002454759
3000 -0.0059329488019894
3010 -0.0040019473395003
3020 -0.00670074647120967
3030 -0.00182309481495487
3040 -0.00514345089696914
3050 -0.00304197044667778
3060 -0.00194593846362274
3070 -0.000942712632663575
3080 -0.00269950150042399
3090 -0.00219215996904377
3100 -0.00420013351696145
3110 -0.00300367528968886
3120 -0.00242444846836895
3130 -0.00403171825638686
3140 -0.00690040730546722
3150 -0.00477073973201886
3160 -0.00294230206472197
3170 -0.00340842482747961
3180 -0.00264409382137422
3190 -0.00290470686282611
3200 -0.0019251804604128
3210 -0.00266269586225166
3220 -0.00282198469123529
3230 -0.00158656903535553
3240 -0.00176838387737425
3250 -0.00171614663867897
3260 -0.000701656899334802
3270 -0.00153811734741279
3280 -0.00105757501206263
3290 -0.00198923472708066
3300 -0.00304018845346666
3310 -0.00465311679790607
3320 -0.000518438709560537
3330 -0.00209622371937433
3340 -0.00393877980844343
3350 -0.00362923658585397
3360 -0.00475534566361924
3370 -0.00342189162035939
3380 -0.00471749878802414
3390 -0.00452592930018995
3400 -0.0037023966652039
3410 -0.00303721620538007
3420 -0.00148234015157717
3430 0.000206404496240157
3440 -0.00107398579240424
3450 -0.00340310830785497
3460 -0.00299454337542978
3470 -0.00193753494276631
3480 -0.00330036046117246
3490 -0.00350305024691103
3500 -0.00347502254680747
3510 -0.0018048546524983
3520 -0.00238276354474893
3530 -0.0037921140731542
3540 -0.00273700399604896
3550 -0.00234258703314673
3560 -0.00197998501657908
3570 -0.00251703458138558
3580 -0.00107775127984993
3590 -0.00260595875121695
3600 -0.00307548214146161
3610 -0.00291054006392958
3620 -0.00200332052550186
3630 -0.00295176862586499
3640 -0.00358257533463125
3650 -0.00469278945826641
3660 -0.00287329409575992
3670 -0.00364299656772981
3680 -0.00351238163853208
3690 -0.00233939527822816
3700 -0.00417070700362698
3710 -0.00218969512202163
3720 -0.00315997225028438
3730 -0.0031521141961518
3740 -0.00371726468513284
3750 -0.0023793879832406
3760 -0.00255187733094114
3770 -0.00321609952229698
3780 -0.00469839096516568
3790 -0.00380386593949948
3800 -0.00509589691994194
3810 -0.00391274414911938
3820 -0.00188661481467628
3830 -0.00178784427615971
3840 -0.00174280118042563
3850 -0.00347985907599924
3860 -0.00184936889537347
3870 -0.0024593497434147
3880 -0.00469599025625887
3890 -0.00330481405290191
3900 -0.00641134184416237
3910 -0.00399611667799819
3920 -0.0019535857483781
3930 -0.00287753700201909
3940 -0.00329384181204902
3950 -0.00143681709911535
3960 -0.00105289156979258
3970 -0.00113062729120185
3980 -0.00198215254399962
3990 -0.00235885255128431
4000 -0.00201547537717519
4010 -0.00334689795810646
4020 -0.00346604890704362
4030 -0.00347970464386854
4040 -0.000976624155202306
4050 -0.00217254881774278
4060 -0.00182758701238049
4070 -0.00297658040363324
4080 -0.00143677630943981
4090 -0.00193278502662831
4100 -0.00197233149249974
4110 -0.0039108009520698
4120 -0.00257072159524919
4130 -0.00143933265599652
4140 -0.00177391660305415
4150 -0.00121591565514067
4160 -0.00183390913174464
4170 -0.00315214202136662
4180 -0.00273174947247169
4190 -0.00295593700383551
4200 -0.00351784177853646
4210 -0.00362223746663992
4220 -0.0011057891337252
4230 -0.00582456573129036
4240 -0.00525077526929768
4250 -0.00217462884135162
4260 -0.00217457992400957
4270 -0.00243568242791604
4280 -0.00258109079802741
4290 -0.00327852359322987
4300 -0.00145625388637806
4310 -0.00207522551468984
4320 -0.00207855182042815
4330 -0.00273501297056383
4340 -0.00226989737442565
4350 -0.00122139614640702
4360 -0.00326667188565659
4370 -0.00217368800517168
4380 -0.00281790085530778
4390 -0.00386881538482201
4400 -0.00405678937827464
4410 -0.00205483510433151
4420 -0.000702353525352507
4430 -0.000986372935918984
4440 -0.000786620503359976
4450 -0.00289350296677914
4460 -0.00188413107797983
4470 -0.00222536245565622
4480 -0.00185890989808964
4490 -0.00400810791188696
4500 -0.0020106375750957
4510 -0.00584755355833391
4520 -0.00474010832689888
4530 -0.00183463360822033
4540 -0.00373127330536725
4550 -0.00344567888445253
4560 -0.000725100060587094
4570 6.43219429460001e-05
4580 -0.00295125058329615
4590 -0.00243824764606097
4600 -0.00202082269985568
4610 -0.00314772223211857
4620 -0.00509256002373032
4630 -0.00408621992508893
4640 -0.00240756454660762
4650 -0.0015876053562705
4660 -0.00223293202463059
4670 -0.00216421915777223
4680 -0.00264469684855716
4690 -0.00260653420401977
4700 -0.00208251999762969
4710 -0.00227234747951595
4720 -0.00430200952574208
4730 -0.0027295353605329
4740 -0.0022328817526378
4750 -0.00113479483945981
4760 -0.000779120187082396
4770 -0.00260716104105261
4780 -0.00118696261245668
4790 -0.0025998300591493
4800 -0.00273523108455833
4810 -0.00209271354148763
4820 -0.0028169549230215
4830 -0.00278707909543583
4840 -0.0035361826718478
4850 -0.00124480023686573
4860 -0.00162413136952413
4870 -7.09076201653933e-05
4880 -0.00108457814108334
4890 -0.00175581008469942
4900 -0.00158106511276018
4910 -0.00124618592466611
4920 -0.00167406625883168
4930 -0.00284194262306423
4940 -0.00137873064832604
4950 -0.00197430149012323
4960 -0.00216946283995294
4970 -0.00336873310857851
};
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.541814666295798
10 0.436252204298681
20 0.227795572650572
30 0.122986294427459
40 0.0576613047455936
50 0.0280660122994785
60 0.0193429067268377
70 0.0117091562358542
80 0.00841419358912844
90 0.00885276495823319
100 0.00842154817237798
110 0.00648722690781824
120 0.00712262417937382
130 0.00713275701515158
140 0.00923847567450139
150 0.00958682389973092
160 0.0099700492411057
170 0.00896746846550286
180 0.0079095683967671
190 0.0076874769187998
200 0.00675422009553131
210 0.00654736994499217
220 0.0076212280582422
230 0.00914192313271997
240 0.00946640195446889
250 0.00781720880905596
260 0.00706316657777052
270 0.00679483897498699
280 0.00589553624410087
290 0.00795946969940587
300 0.00869268130143382
310 0.00834556327538621
320 0.00813116186129946
330 0.00890827849886591
340 0.00786772370963377
350 0.00646296384954837
360 0.00891463898021016
370 0.00927232602142965
380 0.00836502604689258
390 0.00736686031764464
400 0.00757538988505189
410 0.00771076590063075
420 0.00908069778766645
430 0.00741229702100924
440 0.00948247788726121
450 0.00841269460085869
460 0.00776376516761729
470 0.00900462778810891
480 0.00985336758399512
490 0.00808009732431117
500 0.00733895652844524
510 0.00891882070892279
520 0.00887291452042394
530 0.00912030372719389
540 0.00929338397561885
550 0.00976152573378947
560 0.0112177006804622
570 0.0106536051260299
580 0.0110405816737592
590 0.00886600871243235
600 0.00848554882399402
610 0.00993575658087391
620 0.0104301153245686
630 0.0108729985669557
640 0.011963175944459
650 0.0109155791178214
660 0.00959495481013466
670 0.00963405191777618
680 0.0102100614477517
690 0.00858578238031037
700 0.0101327475054287
710 0.00910106608229242
720 0.00724926224994956
730 0.0087570831000896
740 0.0103416918115969
750 0.0074813183500415
760 0.00840912969657511
770 0.00736765206529689
780 0.0106318535393355
790 0.0136725821797274
800 0.0145458061849025
810 0.0113058960292882
820 0.00989925240752281
830 0.00857949052879093
840 0.00895023779740124
850 0.00999029558923097
860 0.0103230599795982
870 0.00929536053749243
880 0.00914728961669376
890 0.00884987780450017
900 0.0102994868151152
910 0.00972724827397687
920 0.00861663145060255
930 0.00872023166214723
940 0.00884712061220007
950 0.0123748274404925
960 0.0121380023367553
970 0.0111387940654642
980 0.00929967394390775
990 0.00878086243076231
1000 0.00778838651165911
1010 0.00963202847982332
1020 0.0111861088789655
1030 0.00788684384612415
1040 0.010250631807139
1050 0.00900805932102087
1060 0.00904563299513504
1070 0.00990998048648216
1080 0.0109894992870147
1090 0.0129479512227889
1100 0.0100105263780059
1110 0.0117223117218728
1120 0.0108804201827693
1130 0.00675587359112041
1140 0.00873079458428502
1150 0.00936755058806869
1160 0.00813072342001647
1170 0.00831968637352232
1180 0.00844074136239869
1190 0.00885137585542193
1200 0.00877240479351419
1210 0.0101653696725529
1220 0.0105219894143208
1230 0.00964284819644021
1240 0.0107402861276847
1250 0.010231935460253
1260 0.0128443420980806
1270 0.0116513260985422
1280 0.0119178982059892
1290 0.011060459930144
1300 0.0106789240066553
1310 0.00871924058266396
1320 0.00976302462245358
1330 0.00924928185493032
1340 0.0120294041832943
1350 0.0151683116122914
1360 0.0138437312725931
1370 0.0127449164406257
1380 0.0104647938385779
1390 0.0116964476074855
1400 0.0112044681478774
1410 0.00917702335234978
1420 0.00866536561802952
1430 0.00993735525359545
1440 0.00891953818406626
1450 0.00891384313903636
1460 0.0100611516290718
1470 0.00648738295649776
1480 0.00697773593133692
1490 0.00815431341001346
1500 0.00980658156507365
1510 0.0102792010148966
1520 0.00865671382697611
1530 0.0077592821432272
1540 0.00988546052163588
1550 0.00993875318289733
1560 0.00834445301467383
1570 0.0100959912468624
1580 0.00735761406431854
1590 0.00688256602146128
1600 0.00661723573515285
1610 0.00707780111678484
1620 0.0101303930054959
1630 0.00915043853707269
1640 0.00807820579655429
1650 0.00829560832744427
1660 0.00669148625763975
1670 0.00701473584396094
1680 0.00874106912084664
1690 0.00829155274375111
1700 0.00900151843014724
1710 0.00821751783040539
1720 0.00779784814323884
1730 0.0109204471054412
1740 0.0114618716989313
1750 0.00868185772275619
1760 0.00697059680865978
1770 0.0073243935480497
1780 0.010370628117337
1790 0.00877710066312657
1800 0.00652308746409454
1810 0.0052324454979705
1820 0.00777724452500072
1830 0.00763114641185777
1840 0.00648286100095817
1850 0.00929738470360033
1860 0.00894679573753891
1870 0.00836597832345326
1880 0.00845877736464297
1890 0.00772615884999384
1900 0.00860634298291523
1910 0.0122091268916559
1920 0.0133790790252694
1930 0.00961005783612221
1940 0.00980143637739911
1950 0.00909838290187776
1960 0.007032092863347
1970 0.00675428944161674
1980 0.0051010275257738
1990 0.00590305772651205
2000 0.00546744249339497
2010 0.00687108387572343
2020 0.00686261266050269
2030 0.00643345618614987
2040 0.00737034878743594
2050 0.00730742129460986
2060 0.00673230781804381
2070 0.00604146800884517
2080 0.00890218852760519
2090 0.0101357111495729
2100 0.0124935968545366
2110 0.0101138737359809
2120 0.00721305795374883
2130 0.00583890224549876
2140 0.00595612608006903
2150 0.0086143847655661
2160 0.00982355045818543
2170 0.00980253947729989
2180 0.00672560486593846
2190 0.0074517246859688
2200 0.00590137228201915
2210 0.0077789655091919
2220 0.00832374193342039
2230 0.00795071414435775
2240 0.00559545706085547
2250 0.00593992077843263
2260 0.00609946916855129
2270 0.00571300991416685
2280 0.00527151702917794
2290 0.00399462477889419
2300 0.00428968333193154
2310 0.00425252943241219
2320 0.00438966171697489
2330 0.00542209321997546
2340 0.00956312263477791
2350 0.010611289239973
2360 0.0106031276589796
2370 0.00735298067721157
2380 0.00800128517337741
2390 0.00766771643067252
2400 0.00586643167914785
2410 0.00378900010346573
2420 0.00545230264772266
2430 0.00421045352408754
2440 0.00545045877123393
2450 0.00449086275510455
2460 0.00467136878704394
2470 0.00522833421576955
2480 0.00380216409085623
2490 0.00506674192338726
2500 0.00722603357081287
2510 0.00701014790304419
2520 0.00620055759002889
2530 0.00507349077328733
2540 0.0062992546192939
2550 0.00562240004731299
2560 0.00416986440007461
2570 0.00403197191769439
2580 0.00492688529188483
2590 0.00790618774943889
2600 0.00954935518806848
2610 0.00990427322948824
2620 0.00710738101633885
2630 0.00535240844015134
2640 0.00642449871269465
2650 0.00501367790515999
2660 0.00384364697692239
2670 0.00447782813140009
2680 0.00602543784608811
2690 0.00684998142251476
2700 0.00363684719560758
2710 0.00385429497254758
2720 0.00402752958842555
2730 0.00433498757927916
2740 0.00375294104051282
2750 0.0053584552862048
2760 0.00504656267786854
2770 0.00511163727412976
2780 0.00349496286974327
2790 0.00344752684028656
2800 0.00469371286141249
2810 0.00377086482809705
2820 0.00373195496806071
2830 0.00522099794465414
2840 0.00552227301110307
2850 0.00502561866675777
2860 0.00455561021482294
2870 0.00607634371328412
2880 0.0059617098232156
2890 0.00690036146285387
2900 0.00455588135837114
2910 0.00496266826889065
2920 0.00603423213080481
2930 0.00513149036223254
2940 0.00503251066833939
2950 0.00425861756671941
2960 0.00403243976849062
2970 0.00682988369948085
2980 0.00562445392551916
2990 0.00516291388104308
3000 0.0041896589607322
3010 0.00473038211195295
3020 0.00468539627736812
3030 0.00598745616303921
3040 0.00339777873731878
3050 0.00287852869407373
3060 0.00309585283331733
3070 0.00327949091491609
3080 0.00216490846498829
3090 0.00252158100707472
3100 0.0019971639974376
3110 0.0022783620031418
3120 0.00211291622912279
3130 0.00167879105671366
3140 0.00249087413931936
3150 0.00512033951899474
3160 0.0064711200941225
3170 0.00497524302912994
3180 0.00322911883113657
3190 0.00312889040502491
3200 0.00345991285231565
3210 0.00404440251175459
3220 0.00420491561565565
3230 0.00431980307692576
3240 0.00421270416955372
3250 0.00391392431916598
3260 0.00379157444257256
3270 0.00300290638699884
3280 0.00266615107102686
3290 0.00231387274695204
3300 0.00334184718529745
3310 0.00310787652470416
3320 0.00563344944545913
3330 0.00482386855085416
3340 0.0026308762131421
3350 0.00271899218744581
3360 0.00285179471291412
3370 0.00407107439880527
3380 0.00342412706831108
3390 0.00244460024869653
3400 0.00333327859097242
3410 0.00412633329556205
3420 0.00383897351923224
3430 0.00343264685909958
3440 0.00200665694002963
3450 0.00133190370267219
3460 0.00179580947882859
3470 0.00289629409554858
3480 0.00285447677664114
3490 0.00301110394076221
3500 0.00216357422450164
3510 0.00366148813073113
3520 0.0043870612465366
3530 0.0040171069425562
3540 0.00334042321604376
3550 0.00289691774511381
3560 0.00313699793274471
3570 0.00236864597699166
3580 0.00252435970758744
3590 0.00169464774925526
3600 0.00165246772573768
3610 0.00181355979578313
3620 0.00217320611372799
3630 0.00208016233191493
3640 0.00165463202777288
3650 0.00259746228967038
3660 0.00309223345556662
3670 0.00301183497900119
3680 0.0032041734877112
3690 0.0044769516935436
3700 0.00288266272180578
3710 0.0036145031783719
3720 0.00212796082787782
3730 0.00221248058072536
3740 0.0018175578634247
3750 0.00204570211554132
3760 0.00218440639079155
3770 0.00237785011137497
3780 0.00203910634527722
3790 0.0032051643510576
3800 0.00225650544668108
3810 0.00168082368456245
3820 0.00197963909736873
3830 0.00175749300152626
3840 0.00182371631865645
3850 0.00126462654439357
3860 0.00357827913077091
3870 0.00558009326079145
3880 0.00497321789077133
3890 0.00432715583812939
3900 0.00392358212322133
3910 0.00511572073873902
3920 0.00545561254875077
3930 0.00328428930717499
3940 0.00291121112494651
3950 0.00328666913759801
3960 0.00278191585738544
3970 0.00258620918328858
3980 0.00211210325053375
3990 0.00166915544694246
4000 0.00169361160511749
4010 0.00160763651068631
4020 0.00219219330171633
4030 0.00222053651112034
4040 0.00289509553503323
4050 0.00201542988671798
4060 0.00208325003926442
4070 0.00202308856830767
4080 0.00293983303172973
4090 0.00221020283719037
4100 0.00199490744838046
4110 0.00206585995022608
4120 0.00329932739772057
4130 0.00386976950674849
4140 0.0023964628046284
4150 0.00246301392388873
4160 0.00212786512712451
4170 0.00155835114999892
4180 0.00238317057303109
4190 0.0030176285885515
4200 0.00352459243531034
4210 0.00373822600918845
4220 0.00461258800740671
4230 0.00401058463729911
4240 0.00378817469607546
4250 0.00358519071179738
4260 0.00190903562182768
4270 0.00119794652732799
4280 0.000997407981260075
4290 0.000804429740525496
4300 0.00218720684425009
4310 0.00226440054877697
4320 0.00228769518099636
4330 0.00182077859560369
4340 0.00157253097858822
4350 0.00194204463417999
4360 0.00175476370578781
4370 0.00205448824577305
4380 0.00177931103160586
4390 0.001610312342675
4400 0.00135313108903042
4410 0.00248382383794639
4420 0.00431969055751188
4430 0.00370965985705098
4440 0.00297731133339684
4450 0.00131362727083952
4460 0.00241401930929669
4470 0.00236043829661103
4480 0.0023200864836255
4490 0.00229175881150662
4500 0.00289752660575881
4510 0.00298336495390806
4520 0.00469840779367661
4530 0.00587099972797785
4540 0.00369430877343329
4550 0.00287059101470395
4560 0.00341536975178706
4570 0.0029182521708873
4580 0.00142594807269625
4590 0.00149920721868109
4600 0.00204295358323158
4610 0.00189781716105591
4620 0.00187861876726189
4630 0.00209765274381631
4640 0.00193988254534046
4650 0.00153033595715672
4660 0.00109986918139296
4670 0.00146863004270013
4680 0.00145519895954157
4690 0.00132623813534055
4700 0.00152814704165943
4710 0.00202591910795612
4720 0.00124930238800009
4730 0.0018639944719236
4740 0.00234342924690605
4750 0.00274864774570912
4760 0.00337857774503911
4770 0.00274776560728057
4780 0.00267619195827043
4790 0.00210973876788083
4800 0.00246304348610299
4810 0.00256251681910151
4820 0.00248997100036437
4830 0.00246497181392774
4840 0.00204784948102435
4850 0.002382149099187
4860 0.00205228027864543
4870 0.00214921610066849
4880 0.00167869727867358
4890 0.00115500982168781
4900 0.00109294038251466
4910 0.00136398437474057
4920 0.00150903877674719
4930 0.00113437031072156
4940 0.00150429153298486
4950 0.00145882031225481
4960 0.00173839469858978
4970 0.00156885885770827
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.07]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated loss improvement},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-11.7355819095397, ymax=50.0397360230686,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0 0.000363227038178593
10 0.841945476697248
20 1.33174779909672
30 1.61925165444922
40 1.84372736572101
50 1.98556866245704
60 2.0721749960377
70 2.13959417175774
80 2.19780997091882
90 2.23179472864606
100 2.2689781866866
110 2.31603495446431
120 2.35148861484269
130 2.39477085854325
140 2.43452697739615
150 2.47641009791316
160 2.50935562099396
170 2.55504894027904
180 2.5903601690848
190 2.62518025111579
200 2.67251067434948
210 2.70901763863706
220 2.7355877286543
230 2.77773394418453
240 2.82711766582951
250 2.86189013140414
260 2.90686846736433
270 2.94029662344825
280 2.98025521970622
290 3.00715127935759
300 3.03643907107256
310 3.07720291878299
320 3.12099692836291
330 3.14636068987626
340 3.19103216761114
350 3.23253463731994
360 3.26039071275839
370 3.30069565781493
380 3.33734018960911
390 3.37546348208855
400 3.40944272054639
410 3.44362286578146
420 3.47929204175416
430 3.51493091205226
440 3.54418437964459
450 3.58383525805746
460 3.62642587998484
470 3.65304574305448
480 3.69276554168101
490 3.73474504287117
500 3.77100004623567
510 3.80796697059335
520 3.84591674573393
530 3.88566951865599
540 3.91767880756138
550 3.96305647998809
560 3.99856130878062
570 4.03217300834502
580 4.06871628023209
590 4.11040230786577
600 4.15797456951207
610 4.18508596126065
620 4.22820804727195
630 4.26648193750642
640 4.30789310508029
650 4.34536009747539
660 4.3803990784314
670 4.42304789894643
680 4.4476285333418
690 4.50013424151941
700 4.53429245956716
710 4.57295383013521
720 4.62074226833614
730 4.65579656498384
740 4.68650820770173
750 4.73179761400693
760 4.76197538903719
770 4.79559510736704
780 4.82619564098006
790 4.86434685350949
800 4.88715750680559
810 4.93066778788996
820 4.97744060597543
830 5.0173539084894
840 5.06666193028396
850 5.0963855586232
860 5.13669858646348
870 5.17574946720744
880 5.20644081859215
890 5.24967976620336
900 5.28351227544402
910 5.32504819141715
920 5.36642367517891
930 5.40455135029322
940 5.43894977260361
950 5.47562933822875
960 5.51813586585519
970 5.55402336270752
980 5.5909352801864
990 5.63379528193589
1000 5.6645292992505
1010 5.70415186201861
1020 5.73053402213206
1030 5.78021713610356
1040 5.80913400054984
1050 5.8488642020518
1060 5.88474957872307
1070 5.92059566614598
1080 5.94713803447489
1090 5.97795028589432
1100 6.02793331824613
1110 6.05949787700897
1120 6.09223069169961
1130 6.13580621765302
1140 6.16515591925073
1150 6.19432749869362
1160 6.23940921792127
1170 6.27404086212997
1180 6.30351539001369
1190 6.3467402240771
1200 6.37435135671402
1210 6.40322520338911
1220 6.42978967929485
1230 6.46416464299304
1240 6.49586381826062
1250 6.53956811861201
1260 6.57292046319398
1270 6.60735515392358
1280 6.64645528494019
1290 6.68598270747195
1300 6.72109944076169
1310 6.75629994374114
1320 6.79400680081513
1330 6.82207888879821
1340 6.85528981300268
1350 6.88504959449084
1360 6.90778567863354
1370 6.95206656862896
1380 6.99338783114385
1390 7.02525595644222
1400 7.0599989870152
1410 7.0978954074743
1420 7.13429215514917
1430 7.1605890230623
1440 7.19467183090004
1450 7.22775310282144
1460 7.2515805637846
1470 7.29540976814674
1480 7.32569615820372
1490 7.35861505778941
1500 7.38552056001303
1510 7.41209291150278
1520 7.4446784238533
1530 7.47382980344799
1540 7.50251181622699
1550 7.52968779583659
1560 7.56682859717881
1570 7.59241146881375
1580 7.63134434500973
1590 7.65983498082894
1600 7.68912158080812
1610 7.71709867106049
1620 7.7375451604988
1630 7.76688639011651
1640 7.80089660507952
1650 7.8319936935233
1660 7.8663976356236
1670 7.90134135394685
1680 7.92576086144162
1690 7.95659187439897
1700 7.98821239149296
1710 8.02055963518059
1720 8.0514421163576
1730 8.07754429450831
1740 8.10507149861559
1750 8.13897104222933
1760 8.1733125976542
1770 8.198839074087
1780 8.22504400271851
1790 8.26002864780285
1800 8.2900379972958
1810 8.31181929641264
1820 8.33729653587621
1830 8.35873529274054
1840 8.38843902611067
1850 8.40973624343379
1860 8.4429355337784
1870 8.46802003200989
1880 8.49179723136763
1890 8.52035561663154
1900 8.54247030633775
1910 8.57402045737891
1920 8.59308775824553
1930 8.62851841413045
1940 8.66484818478412
1950 8.69412309519032
1960 8.72635615406622
1970 8.75508035095251
1980 8.77819693857223
1990 8.79520684754002
2000 8.81361939282486
2010 8.83425886328019
2020 8.8573521609729
2030 8.88309262484315
2040 8.90817736710962
2050 8.93187816188469
2060 8.95826565426391
2070 8.98051267329656
2080 8.99643221302994
2090 9.02668756925921
2100 9.04599723838023
2110 9.06505377769031
2120 9.09951363972126
2130 9.12927832497288
2140 9.15468267686224
2150 9.17946792137127
2160 9.198012515544
2170 9.2166016787916
2180 9.25323596625507
2190 9.27648074010517
2200 9.3035780919751
2210 9.32815793214909
2220 9.34473515981423
2230 9.35979353930802
2240 9.38907104111204
2250 9.41116941807036
2260 9.43056896573823
2270 9.45391545914222
2280 9.476108824185
2290 9.4949118184043
2300 9.51304460695631
2310 9.53065136030498
2320 9.54756512472366
2330 9.5616204119938
2340 9.58331901094556
2350 9.60432660060781
2360 9.62299754845602
2370 9.66154710700659
2380 9.68003395192372
2390 9.7006199986492
2400 9.72163697794034
2410 9.75204947290237
2420 9.76637286830606
2430 9.78287299431047
2440 9.79991755043302
2450 9.81752239235404
2460 9.83719582738902
2470 9.85623922200827
2480 9.87877452966385
2490 9.89652603783941
2500 9.9144416656701
2510 9.93564205098966
2520 9.95367962295194
2530 9.97098683972473
2540 9.99201879416047
2550 10.0109619402276
2560 10.0330026884163
2570 10.0576058078504
2580 10.0668042639743
2590 10.0916228327348
2600 10.1026919014828
2610 10.1043806152321
2620 10.1428617172612
2630 10.1693241080305
2640 10.1818264653167
2650 10.2036969160212
2660 10.2213000460771
2670 10.2339880209623
2680 10.2528262870793
2690 10.2683700184314
2700 10.2863993709227
2710 10.3003398064698
2720 10.311723421535
2730 10.3235698030687
2740 10.3436125394061
2750 10.3587809984261
2760 10.3731943711198
2770 10.3857394746583
2780 10.405095875613
2790 10.4238270862295
2800 10.4378935209498
2810 10.4596644066752
2820 10.4792743872753
2830 10.4920590124689
2840 10.513200070734
2850 10.530725724547
2860 10.5478729680321
2870 10.5662761981752
2880 10.5880151189992
2890 10.6047678281579
2900 10.6284911829456
2910 10.6476967776819
2920 10.6621905007863
2930 10.6776148869775
2940 10.691058267376
2950 10.7125946573505
2960 10.7317529265803
2970 10.7411858186378
2980 10.7631131793768
2990 10.7812808102569
3000 10.8014662170589
3010 10.8132949268029
3020 10.8344530402356
3030 10.838587110524
3040 10.8637455906156
3050 10.8791194915555
3060 10.889912713367
3070 10.9010281462435
3080 10.9179943005611
3090 10.9280221879888
3100 10.9378960499595
3110 10.9482631990115
3120 10.9565952489481
3130 10.9688423638351
3140 10.9792763308524
3150 10.9874593334281
3160 11.0050760839143
3170 11.023124231529
3180 11.0356633270204
3190 11.0480335231806
3200 11.0561997421128
3210 11.0705746943298
3220 11.0880171610544
3230 11.0953815867998
3240 11.1167099025859
3250 11.1267735258538
3260 11.1401210109913
3270 11.1526618648084
3280 11.1635903047507
3290 11.1734779597369
3300 11.1877457606441
3310 11.1959373753462
3320 11.2047761666517
3330 11.221382922947
3340 11.233094866436
3350 11.2464989564056
3360 11.2551621890112
3370 11.2654673830563
3380 11.2788191573798
3390 11.295971018316
3400 11.3076771275479
3410 11.320752708682
3420 11.3352079553298
3430 11.3431308594604
3440 11.3593737391758
3450 11.371008953676
3460 11.3769231513861
3470 11.385820029758
3480 11.3975798498141
3490 11.405619623387
3500 11.416434560267
3510 11.4248219062429
3520 11.4397389689852
3530 11.4509179142167
3540 11.4610242538912
3550 11.4717841484759
3560 11.4843237512545
3570 11.5001070078754
3580 11.5063807829486
3590 11.5201664946684
3600 11.5318781918067
3610 11.5366434368235
3620 11.5470009990484
3630 11.5539018409137
3640 11.5662031276907
3650 11.5714535102454
3660 11.5792457849668
3670 11.5862040506859
3680 11.6059407418691
3690 11.6149619626748
3700 11.6298755614923
3710 11.6378493701417
3720 11.6500849379937
3730 11.6580753862301
3740 11.6718015883293
3750 11.6792136281189
3760 11.6880787838058
3770 11.6973798219429
3780 11.7062220003132
3790 11.7178686695431
3800 11.7268618750013
3810 11.7400444892521
3820 11.7438913986047
3830 11.7543862035779
3840 11.7611046804649
3850 11.7696338028407
3860 11.7797072121409
3870 11.7834239294692
3880 11.7938050821935
3890 11.8063939240251
3900 11.8148650843518
3910 11.8250576863196
3920 11.841193223788
3930 11.8563616362731
3940 11.8681562596779
3950 11.877745989815
3960 11.8924932160291
3970 11.8996864470988
3980 11.9106905519599
3990 11.9223910716497
4000 11.9264444030778
4010 11.9373158608028
4020 11.9426908375829
4030 11.9534152689382
4040 11.9568067777434
4050 11.969235799148
4060 11.9832491308102
4070 11.9883819535368
4080 11.9936162580711
4090 12.0074925794794
4100 12.0165826570486
4110 12.0282348420581
4120 12.039075475866
4130 12.0421417638135
4140 12.0604509171314
4150 12.0690609926071
4160 12.0798752884406
4170 12.0914142954174
4180 12.0988081058854
4190 12.1043295396606
4200 12.1165633453433
4210 12.1269136316502
4220 12.1343721220783
4230 12.1533356383732
4240 12.1626671951513
4250 12.1637402810446
4260 12.1803173999055
4270 12.1917285145155
4280 12.1992154143405
4290 12.2062497161439
4300 12.2127637570674
4310 12.2156647366431
4320 12.2228862570119
4330 12.2294252106359
4340 12.2398915583613
4350 12.2449816146957
4360 12.2570393957021
4370 12.2651858090581
4380 12.2722966571711
4390 12.2788582416141
4400 12.2874392089906
4410 12.2903415597489
4420 12.2993877044524
4430 12.3113358891128
4440 12.3090257747769
4450 12.3257451743711
4460 12.3283261155323
4470 12.3377300182527
4480 12.3475476320582
4490 12.3554266730265
4500 12.3641791399106
4510 12.3789786827508
4520 12.3890832444568
4530 12.3913530822836
4540 12.413917727352
4550 12.4230375227713
4560 12.4322192284593
4570 12.4361599413558
4580 12.4534961241938
4590 12.4612920223792
4600 12.4651306591596
4610 12.4768980360545
4620 12.4864436250698
4630 12.485158526396
4640 12.4957284209876
4650 12.4991941801686
4660 12.5083144706099
4670 12.5141989537732
4680 12.5211572324556
4690 12.5252008484012
4700 12.5356473304292
4710 12.5367675496716
4720 12.5472002643174
4730 12.5477274230812
4740 12.5561993313677
4750 12.5654894892542
4760 12.5710648537232
4770 12.5841788045927
4780 12.589809782615
4790 12.6035607838803
4800 12.612158976563
4810 12.620362629507
4820 12.632127574757
4830 12.644549902819
4840 12.651860872725
4850 12.6557379377284
4860 12.6667127498075
4870 12.6720885256538
4880 12.6814405414515
4890 12.689959454872
4900 12.6939585038652
4910 12.6994133302958
4920 12.7058197254689
4930 12.7124238341489
4940 12.71571161835
4950 12.7249009326673
4960 12.7302144290627
4970 12.7343104561567
4980 12.7424412768088
4990 12.7486327470536
5000 12.7586753977599
};
\addplot [thick, color0, opacity=1.0]
table {%
0 -0.488359309223597
10 -5.05024635243851
20 -1.60512115719072
30 -0.0857086582636604
40 0.694990955257037
50 1.20855140756245
60 1.38883472139957
70 1.50013492976259
80 1.60594767321859
90 1.65681022574759
100 1.71366372482421
110 1.78375931052003
120 1.82283001329629
130 1.89610798720591
140 1.95014266939493
150 2.01956936180236
160 2.05926649277612
170 2.12922554995155
180 2.17272151690961
190 2.22840655568846
200 2.31155082984217
210 2.36793748482544
220 2.39583279673864
230 2.46582749116826
240 2.536008276709
250 2.58436983324279
260 2.66106461339732
270 2.70899015222878
280 2.78198826757489
290 2.81526051919221
300 2.85938167628846
310 2.92526529076785
320 3.00707978414025
330 3.03515065828927
340 3.11250848862236
350 3.18226525747733
360 3.22590346128707
370 3.30591108542291
380 3.35628744894289
390 3.41745102735306
400 3.48383521177559
410 3.54002436543326
420 3.60229440600076
430 3.66911148476017
440 3.70673995752082
450 3.77466653152951
460 3.86114300416958
470 3.90162369727708
480 3.97719355184558
490 4.04605807657435
500 4.11010499598438
510 4.1651298633215
520 4.24188641800972
530 4.31983766054166
540 4.36578578986531
550 4.46040017732516
560 4.52568442299776
570 4.58002390893196
580 4.64329899900274
590 4.73300988218787
600 4.83049341219803
610 4.86740919857159
620 4.95352715474444
630 5.01967600322085
640 5.10861981597816
650 5.18481034563059
660 5.25318976026501
670 5.33977318277026
680 5.36677064646565
690 5.49012132205066
700 5.54777799226824
710 5.61835852549089
720 5.7260127822692
730 5.79139455914578
740 5.84886277017838
750 5.95052927789724
760 5.9985814269919
770 6.06430315219245
780 6.13122523723408
790 6.20821691836988
800 6.22072373274897
810 6.31611427725257
820 6.42201339759963
830 6.49508077588711
840 6.60182304170092
850 6.65892528365126
860 6.749107188453
870 6.83189450869143
880 6.88090895797984
890 6.96663387047632
900 7.02607288123788
910 7.11938662177038
920 7.20039082208376
930 7.2757010180724
940 7.34305519845095
950 7.41730043642451
960 7.52118607873229
970 7.58779790018175
980 7.66710445394638
990 7.76714423769833
1000 7.83607340501675
1010 7.91473853339539
1020 7.96036127820785
1030 8.08076762242156
1040 8.12959507458087
1050 8.22186771917835
1060 8.29652604461198
1070 8.37668705358906
1080 8.4262685173826
1090 8.48251568102787
1100 8.60191231155107
1110 8.6598876778287
1120 8.73045463598239
1130 8.84532041956023
1140 8.90590075304241
1150 8.95536504254999
1160 9.05092273471679
1170 9.13012387512572
1180 9.19122854621383
1190 9.29665326717899
1200 9.35030176821757
1210 9.41666706549205
1220 9.46266801054188
1230 9.53024415189824
1240 9.60317255702586
1250 9.71417092494262
1260 9.77303642879402
1270 9.84041958143828
1280 9.93873934054942
1290 10.0295241692781
1300 10.0947595378203
1310 10.1818782826686
1320 10.271721857486
1330 10.3254419953707
1340 10.3990180188584
1350 10.4518640596814
1360 10.4635121688757
1370 10.5852785747075
1380 10.6814248663284
1390 10.7459963414904
1400 10.8205332592084
1410 10.9132465222962
1420 11.0036172685376
1430 11.0524148528064
1440 11.1210595839557
1450 11.1985984088834
1460 11.2415246634552
1470 11.3508590035982
1480 11.4012622843665
1490 11.4785461679134
1500 11.5360416141412
1510 11.5920177388835
1520 11.6653654733815
1530 11.7366953666731
1540 11.7897893020297
1550 11.8417013151041
1560 11.9351451277367
1570 11.9905639437837
1580 12.0843099114369
1590 12.1471521766952
1600 12.2152070527777
1610 12.2767080792959
1620 12.3187483977087
1630 12.3718417904135
1640 12.4488147565109
1650 12.5094632501956
1660 12.5857897113366
1670 12.6667656880527
1680 12.7143591562966
1690 12.7820414131619
1700 12.8424235641026
1710 12.9211697122055
1720 12.9932674669512
1730 13.0421396753125
1740 13.0913554110594
1750 13.1671622326273
1760 13.2559605123568
1770 13.3078592646373
1780 13.3478627847145
1790 13.4331598386772
1800 13.5051948352669
1810 13.5523847189148
1820 13.6055282699137
1830 13.6400344887941
1840 13.7014843703891
1850 13.7441517937773
1860 13.8193738311634
1870 13.8667999166244
1880 13.9152121063846
1890 13.9752560067406
1900 14.019869597835
1910 14.08988913311
1920 14.0989882277361
1930 14.1733141359405
1940 14.2568471906153
1950 14.317922506109
1960 14.3969841962245
1970 14.4664965190879
1980 14.5172122104589
1990 14.5475835817958
2000 14.5813620689525
2010 14.6123846534875
2020 14.658737422621
2030 14.7130113148278
2040 14.7718119766257
2050 14.820576347458
2060 14.8791285384401
2070 14.9327334234081
2080 14.9559418242309
2090 15.0204904587281
2100 15.0477387210974
2110 15.0749432494424
2120 15.1563040583708
2130 15.2305113652251
2140 15.2802882564545
2150 15.3350917491658
2160 15.3665304054667
2170 15.3816415103589
2180 15.4767299590667
2190 15.5247444149173
2200 15.5782883087729
2210 15.6309722546196
2220 15.657562956692
2230 15.6819986853124
2240 15.7481557710523
2250 15.7931059276574
2260 15.8258139215819
2270 15.8789316025715
2280 15.9295774205674
2290 15.9692673799153
2300 16.009041567503
2310 16.0422520332593
2320 16.0731273975797
2330 16.0942069549303
2340 16.1339673342478
2350 16.1723255217128
2360 16.1896918543258
2370 16.290948527942
2380 16.3336024846324
2390 16.3741378239208
2400 16.4241191990217
2410 16.4943547975393
2420 16.521445884208
2430 16.5529909386668
2440 16.5840887307106
2450 16.6160325058442
2460 16.6527348421486
2470 16.6909585604644
2480 16.7397200755867
2490 16.7713042672658
2500 16.8012151383682
2510 16.8395598645228
2520 16.8740630293132
2530 16.9070212104897
2540 16.9486926286377
2550 16.9854556620444
2560 17.0308664957664
2570 17.0845963782026
2580 17.0966061557436
2590 17.1489924692206
2600 17.166705580197
2610 17.148076238609
2620 17.2286886552874
2630 17.2902746605066
2640 17.3090188187034
2650 17.3533814930746
2660 17.3899386964505
2670 17.4111730539847
2680 17.4475839577372
2690 17.4766109153782
2700 17.5127180989978
2710 17.5387881527432
2720 17.5572415076196
2730 17.5735913647062
2740 17.6113285790308
2750 17.6371179893978
2760 17.6625621788319
2770 17.6829520006002
2780 17.7223310285524
2790 17.7618853305364
2800 17.7853590827344
2810 17.8242844361155
2820 17.8549499217086
2830 17.8732351163174
2840 17.9127088120245
2850 17.9444153481988
2860 17.9756973229719
2870 18.0057011717869
2880 18.0511325651907
2890 18.0783941415559
2900 18.1331315888948
2910 18.1738418877154
2920 18.2027409704389
2930 18.2240306206104
2940 18.2480946050363
2950 18.2934039051615
2960 18.330688023921
2970 18.340532890983
2980 18.3832356420867
2990 18.4151047926466
3000 18.4607524832538
3010 18.4767875644544
3020 18.5200916699951
3030 18.5192764148361
3040 18.5711610347472
3050 18.599726984532
3060 18.6150470706991
3070 18.6328321898167
3080 18.6666945584991
3090 18.6823207464463
3100 18.6979858129016
3110 18.7140882453035
3120 18.7243747485484
3130 18.7452234815921
3140 18.7609180005602
3150 18.7721320075515
3160 18.8045340015936
3170 18.8407868320376
3180 18.8623412785646
3190 18.8853230286435
3200 18.8973767792376
3210 18.9220610788316
3220 18.9549593122938
3230 18.9611284715001
3240 19.0011299946073
3250 19.0192746079014
3260 19.0422166371128
3270 19.0662513006051
3280 19.0855346204137
3290 19.1024952136221
3300 19.1280172256015
3310 19.1398630576531
3320 19.1493993111195
3330 19.1823809875384
3340 19.2019492316032
3350 19.2233561164116
3360 19.236259236231
3370 19.2504238637117
3380 19.2717721191046
3390 19.3047191925829
3400 19.3243389146862
3410 19.3473784510851
3420 19.373673802012
3430 19.3829912520201
3440 19.4164653281106
3450 19.4370602389373
3460 19.4449656062833
3470 19.4581865977472
3480 19.4765451943348
3490 19.4874677404988
3500 19.5058050532954
3510 19.5177317960631
3520 19.5437047457848
3530 19.5618257415568
3540 19.5766404933341
3550 19.5946882782472
3560 19.6170945558231
3570 19.6474519616291
3580 19.6543577590062
3590 19.6804308870307
3600 19.698972288144
3610 19.7044750808689
3620 19.7213995640383
3630 19.7300962391533
3640 19.7493775224425
3650 19.7536540014011
3660 19.7617159661197
3670 19.7641966813464
3680 19.8030976480993
3690 19.8130306086424
3700 19.8386628173838
3710 19.8490514140436
3720 19.8699955343723
3730 19.8817327861652
3740 19.907072975125
3750 19.9162932908356
3760 19.9289615782389
3770 19.9423335967297
3780 19.95491236458
3790 19.9745074471499
3800 19.9885830136965
3810 20.0131695160304
3820 20.0147033472323
3830 20.0318710248771
3840 20.0407486905897
3850 20.0537875184897
3860 20.0685838873522
3870 20.0716438725034
3880 20.0884042180297
3890 20.1049857743718
3900 20.1163626658531
3910 20.1293465840451
3920 20.1555597402547
3930 20.1813829542755
3940 20.2026969269928
3950 20.214696360114
3960 20.2413827459999
3970 20.2529603133102
3980 20.2718073812669
3990 20.2890302764855
4000 20.2942362160289
4010 20.3118377973499
4020 20.3178714178604
4030 20.3323267399011
4040 20.3346100759763
4050 20.3551603611522
4060 20.3779566597793
4070 20.3829852038581
4080 20.3886301098841
4090 20.4100929932662
4100 20.4244838930639
4110 20.442475847774
4120 20.4605672339075
4130 20.4600511530883
4140 20.4958503692182
4150 20.5093999824227
4160 20.5260895339412
4170 20.5449987733893
4180 20.554479792374
4190 20.5611631153154
4200 20.5819375184874
4210 20.599288047696
4220 20.6096060948772
4230 20.6436963856178
4240 20.6578861063836
4250 20.656643142098
4260 20.6858552306564
4270 20.7034204388643
4280 20.715138649367
4290 20.7254391513625
4300 20.7347879587104
4310 20.7360815727079
4320 20.746269192101
4330 20.754942984785
4340 20.7704286861875
4350 20.7754282390648
4360 20.796353274945
4370 20.8088654437165
4380 20.818918760025
4390 20.8281279450144
4400 20.8415759128514
4410 20.8426102965128
4420 20.8564692878777
4430 20.8764013604894
4440 20.8680856841509
4450 20.8958259225581
4460 20.8958232416283
4470 20.9093759822741
4480 20.9236873852603
4490 20.9347331777961
4500 20.9456158444472
4510 20.9714998922347
4520 20.9884532439536
4530 20.9857206860737
4540 21.0224575007732
4550 21.0363578577764
4560 21.0483534065708
4570 21.0531673036958
4580 21.0844054013881
4590 21.0957141449237
4600 21.0992117716696
4610 21.1189135676359
4620 21.134159734975
4630 21.1282241253406
4640 21.1420960780464
4650 21.148045152781
4660 21.1604394162548
4670 21.1679022573453
4680 21.1774619870009
4690 21.1831665234335
4700 21.1972219393246
4710 21.1974094685213
4720 21.2130339775632
4730 21.2087973859972
4740 21.2212635031863
4750 21.2325149930206
4760 21.2353694075733
4770 21.2590455018341
4780 21.2664946023299
4790 21.2893957711725
4800 21.3006104431058
4810 21.3106620375893
4820 21.328236790094
4830 21.3490990748168
4840 21.3590086822593
4850 21.3617370058912
4860 21.380569711726
4870 21.3873686934879
4880 21.4022823518176
4890 21.4163981758055
4900 21.4217054573225
4910 21.4279774233575
4920 21.4364627770458
4930 21.4463638371287
4940 21.4495369759201
4950 21.4623837324321
4960 21.4681616304791
4970 21.4725335396522
4980 21.4846704419866
4990 21.4929032183618
5000 21.5077923049052
};
\addplot [thick, black, opacity=1.0]
table {%
0 -0.488359309223597
10 -5.05650705898686
20 -1.2348217004385
30 -0.335957129956098
40 0.082211371567074
50 0.669282108411358
60 0.841732339249488
70 0.922153237561878
80 1.02601659077033
90 1.06885009594948
100 1.12135819862573
110 1.18536796229015
120 1.19446668675008
130 1.26827331677786
140 1.3028642675761
150 1.36849697895449
160 1.38629112620098
170 1.44842073730914
180 1.47027555436663
190 1.51539472295011
200 1.59393013053879
210 1.63770674980643
220 1.6378242243126
230 1.69943454746679
240 1.7459195906649
250 1.77576898171785
260 1.84565141367816
270 1.86920726930177
280 1.94818237691223
290 1.96401446017291
300 1.99631450682063
310 2.04658139257271
320 2.13031435840444
330 2.13298800677098
340 2.19739369366181
350 2.25240455149851
360 2.28077814110242
370 2.36709062475598
380 2.3925634403846
390 2.43356232747305
400 2.49839427708615
410 2.54322840763552
420 2.5932737863289
430 2.65868823324627
440 2.67147103853725
450 2.72023736437828
460 2.80542211785374
470 2.82850222685037
480 2.90122950614592
490 2.94108632067622
500 2.98845221733059
510 3.01547202654161
520 3.08179035830474
530 3.15394845606487
540 3.17492226449602
550 3.26049905563083
560 3.31072096374908
570 3.34747262061619
580 3.38708289311428
590 3.47450463714804
600 3.56733360438296
610 3.57520395359075
620 3.64951754439423
630 3.68797800374941
640 3.76593102369467
650 3.83825774998395
660 3.8925497766815
670 3.97106347842119
680 3.95991648134656
690 4.0969004908414
700 4.13222163636408
710 4.1750198605378
720 4.27962197456639
730 4.32720632422352
740 4.36838194709781
750 4.47655868642603
760 4.5027378634818
770 4.55135598072233
780 4.61173650935873
790 4.67635390809474
800 4.63715429934857
810 4.72527533048908
820 4.83003968969008
830 4.87973596944496
840 4.97388982590939
850 5.00872383154772
860 5.10212579724898
870 5.17732772172185
880 5.19655314344966
890 5.26929048286022
900 5.29863327596173
910 5.38062451626711
920 5.445469691944
930 5.50203196765859
940 5.5559676387918
950 5.61315500605474
960 5.71427603164885
970 5.75943766492194
980 5.83068736943862
990 5.92468277384124
1000 5.9902034398084
1010 6.04770596388848
1020 6.06977884325312
1030 6.19834835319059
1040 6.220131926735
1050 6.29976866121457
1060 6.35853437744294
1070 6.43250391122193
1080 6.46326761073706
1090 6.49230516236321
1100 6.60649323436898
1110 6.63534848717724
1120 6.68619369759656
1130 6.82034964444002
1140 6.87471335334683
1150 6.894894590712
1160 6.97095217673334
1170 7.03799260853951
1180 7.08693362594502
1190 7.1990964464981
1200 7.23192281839035
1210 7.28691282060941
1220 7.30897981642726
1230 7.34223291900502
1240 7.40165797789385
1250 7.52546142457212
1260 7.55743557122927
1270 7.59235592315981
1280 7.69081376025134
1290 7.77683831635443
1300 7.81149233174917
1310 7.89131935924282
1320 7.97862755980268
1330 8.01275119909842
1340 8.0813472083171
1350 8.11131880797847
1360 8.06064071125795
1370 8.18941547346083
1380 8.28344667974284
1390 8.32457274734767
1400 8.37496764918026
1410 8.46604268376511
1420 8.56065204249982
1430 8.59056776486627
1440 8.63911716436577
1450 8.70574398014644
1460 8.72661462215676
1470 8.84993067066615
1480 8.86918110845196
1490 8.93095109526525
1500 8.977793725907
1510 9.02450131420748
1520 9.08646434064788
1530 9.15751091187386
1540 9.18758743524842
1550 9.21500498372814
1560 9.30708795082997
1570 9.35329660301374
1580 9.44639563377259
1590 9.49845297174482
1600 9.56004620590848
1610 9.61446355013636
1620 9.65080591895872
1630 9.68587090035695
1640 9.75420290471224
1650 9.79482014467771
1660 9.86631596333179
1670 9.94343949050868
1680 9.97299924313896
1690 10.0213572745145
1700 10.0571211678621
1710 10.1346461480802
1720 10.2094735415897
1730 10.2394024353064
1740 10.2629718305472
1750 10.3266481040479
1760 10.4199219238882
1770 10.4643449562577
1780 10.4737121939059
1790 10.5522236462724
1800 10.6264328456745
1810 10.6712150536076
1820 10.7225061739047
1830 10.7364650160933
1840 10.791691416433
1850 10.8221509626342
1860 10.8940499687379
1870 10.9291682863857
1880 10.9662088045998
1890 11.0188345581574
1900 11.0529339099879
1910 11.1210184053951
1920 11.0842380281538
1930 11.1404005128025
1940 11.2113963776448
1950 11.2605500960945
1960 11.3402734785579
1970 11.4156027446247
1980 11.4677765079124
1990 11.4918752243709
2000 11.5174928780583
2010 11.5285925026996
2020 11.5611685166175
2030 11.6069616519199
2040 11.6656706970021
2050 11.7050161270699
2060 11.7589202372919
2070 11.8163191309912
2080 11.826808326402
2090 11.8858184344728
2100 11.8880065932955
2110 11.8911877918629
2120 11.9774522924676
2130 12.0612022202203
2140 12.1009340436269
2150 12.1558485687198
2160 12.1751524680209
2170 12.1589837203351
2180 12.2609321348826
2190 12.3028079345651
2200 12.3439164790236
2210 12.393742197274
2220 12.405782826226
2230 12.4152471691556
2240 12.4853751856137
2250 12.5250009822171
2260 12.5441716177479
2270 12.5956041500565
2280 12.6481804459536
2290 12.6870958334867
2300 12.730210986915
2310 12.762832394486
2320 12.7913047773111
2330 12.8029019638297
2340 12.8323589869536
2350 12.8563597357201
2360 12.8381691892125
2370 12.9465770544849
2380 12.9847783778705
2390 13.0162951909998
2400 13.0685996501076
2410 13.1509956411018
2420 13.1756657485796
2430 13.2038549254665
2440 13.2322697670789
2450 13.2584898323724
2460 13.2865443707408
2470 13.3210995708795
2480 13.3723521386803
2490 13.3994916303009
2500 13.4208344163017
2510 13.4464775583613
2520 13.4676793520661
2530 13.4932888422655
2540 13.5286626023901
2550 13.556292547023
2560 13.6018301034405
2570 13.6626488775366
2580 13.6650149435855
2590 13.721107738582
2600 13.7324220490557
2610 13.6850786396473
2620 13.767139696309
2630 13.8286189459902
2640 13.8388790434703
2650 13.8860763067928
2660 13.9251910819721
2670 13.9413627283028
2680 13.97944141938
2690 14.0078668764801
2700 14.0455646133251
2710 14.0725942488963
2720 14.08867130637
2730 14.0992900064275
2740 14.1367766513958
2750 14.1557915660712
2760 14.1752238383139
2770 14.191176245354
2780 14.2320255859331
2790 14.2732254218061
2800 14.2920371896544
2810 14.3275807551108
2820 14.3484815286597
2830 14.355404260367
2840 14.3932889762273
2850 14.4193552823437
2860 14.4423333671501
2870 14.461645411651
2880 14.5004631518629
2890 14.5151368350596
2900 14.5725326833588
2910 14.6139156614399
2920 14.6406166535468
2930 14.6501991496368
2940 14.6690543813634
2950 14.7163157077611
2960 14.7553925004989
2970 14.7555163538614
2980 14.7945897683035
2990 14.8205228876071
3000 14.8672939198813
3010 14.8766147954713
3020 14.9235606169866
3030 14.9110935710241
3040 14.9702694515747
3050 15.0011250375398
3060 15.0115122187635
3070 15.0245712110774
3080 15.0636448751463
3090 15.0781242797795
3100 15.0931318998556
3110 15.1082141507926
3120 15.1144777846198
3130 15.1353351948304
3140 15.1474845469279
3150 15.1546320808471
3160 15.1815557491239
3170 15.2170603726295
3180 15.2343797270651
3190 15.2572451258765
3200 15.2659514114835
3210 15.2898719676214
3220 15.3241997669673
3230 15.3215808191556
3240 15.3638916310694
3250 15.3817006364847
3260 15.3998935535462
3270 15.4248282259932
3280 15.4437157428727
3290 15.4611298559081
3300 15.4905883626993
3310 15.4991407789633
3320 15.5007655461936
3330 15.5349330190512
3340 15.5507900291627
3350 15.5693639980205
3360 15.5764620108994
3370 15.5857960860721
3380 15.6016265838174
3390 15.636177091253
3400 15.6524969050012
3410 15.6733661321393
3420 15.6990136563023
3430 15.7020284003304
3440 15.7428043371991
3450 15.7658539397356
3460 15.7713046448745
3470 15.7825674604965
3480 15.799296299195
3490 15.8062499560335
3500 15.823685021675
3510 15.832590907875
3520 15.8597736743451
3530 15.8754683236863
3540 15.8857512030767
3550 15.9009227048005
3560 15.9245536811059
3570 15.9593415584053
3580 15.9614847039782
3590 15.9915617436433
3600 16.0116350498739
3610 16.0155852942357
3620 16.0335735985639
3630 16.0393832195204
3640 16.0616798369924
3650 16.0617160445022
3660 16.0642983456132
3670 16.0546625456668
3680 16.0972943734103
3690 16.1008273425249
3700 16.126257026974
3710 16.133893674782
3720 16.1540674276317
3730 16.1638619525813
3740 16.1918258497675
3750 16.1972068167162
3760 16.2095975093718
3770 16.2220384808447
3780 16.2326021016753
3790 16.2528870118802
3800 16.2649494221695
3810 16.2927943564631
3820 16.2887494952964
3830 16.3068600678994
3840 16.314481277265
3850 16.3283031322886
3860 16.3444299263515
3870 16.3437320041145
3880 16.3617210860683
3890 16.3740942856044
3900 16.3812401406212
3910 16.3891600155302
3920 16.4131484643014
3930 16.436251086453
3940 16.4567157887945
3950 16.4619790599646
3960 16.4897759393636
3970 16.4995251833082
3980 16.5216015377103
3990 16.5382300068515
4000 16.5409182752928
4010 16.5609031150569
4020 16.5651317910012
4030 16.5766110695444
4040 16.5744915918475
4050 16.5973331440851
4060 16.621793955868
4070 16.6219391767538
4080 16.624820658218
4090 16.6450187871036
4100 16.6583933135839
4110 16.6761038099773
4120 16.692269118444
4130 16.6847899119106
4140 16.7261165165193
4150 16.7396388842159
4160 16.756416082685
4170 16.7748733787873
4180 16.7813223684776
4190 16.7849225118064
4200 16.8066666056102
4210 16.8231291366951
4220 16.8289336838696
4230 16.8659326229995
4240 16.8777076412577
4250 16.8699224722242
4260 16.9046337926958
4270 16.9215998203885
4280 16.9341804956124
4290 16.9437763540814
4300 16.9527513677107
4310 16.9502005870335
4320 16.9601186349283
4330 16.9675205577983
4340 16.9833013126544
4350 16.9855187326737
4360 17.0093288088402
4370 17.0209652798011
4380 17.0284487934639
4390 17.0362590953292
4400 17.0510574073066
4410 17.0470785613121
4420 17.0612360550468
4430 17.0833915783043
4440 17.0679529413707
4450 17.1004851972263
4460 17.095362642045
4470 17.1074150308726
4480 17.120368027093
4490 17.1275866159195
4500 17.1338188088021
4510 17.159072991338
4520 17.1760104593275
4530 17.1648536741021
4540 17.2053146316636
4550 17.2184525166131
4560 17.2282296033919
4570 17.2293966029155
4580 17.2675393370888
4590 17.2779711138969
4600 17.2791999882273
4610 17.3009880199934
4620 17.316894819559
4630 17.3058381082633
4640 17.3197721456116
4650 17.3249665398508
4660 17.3394240696516
4670 17.3459798293066
4680 17.3557364566056
4690 17.3614782308493
4700 17.3779255965573
4710 17.3759127428793
4720 17.3943357364545
4730 17.3848230326963
4740 17.3955539938966
4750 17.4043143501764
4760 17.3996820172813
4770 17.4252278652847
4780 17.4295802452797
4790 17.4560140379414
4800 17.4654408510694
4810 17.4715653006916
4820 17.487683302217
4830 17.5090168224303
4840 17.5180401859148
4850 17.5172675195123
4860 17.5389283599729
4870 17.5442671211538
4880 17.5611231881249
4890 17.5778873404405
4900 17.5832220354698
4910 17.5892812838384
4920 17.5981974689299
4930 17.6084793203618
4940 17.6098123759452
4950 17.6221248023766
4960 17.6250925659384
4970 17.6272548294416
4980 17.6396601952101
4990 17.646940589156
5000 17.6638593427069
};
\addplot [thick, color1, opacity=1.0]
table {%
0 0.000654157425742596
10 2.71689313046985
20 6.99571190704082
30 7.83959981109085
40 8.68126021055624
50 9.45102075398872
60 9.72800570693526
70 9.90926283509325
80 10.0834385378775
90 10.1488166402461
100 10.2443053785038
110 10.3401080914886
120 10.4054067946397
130 10.4845993827073
140 10.5640343113626
150 10.6493689128381
160 10.7382510429045
170 10.8560010883696
180 10.9454252031956
190 11.0264480798761
200 11.1310707609688
210 11.1961612955353
220 11.2592263675098
230 11.3349285720278
240 11.43463512166
250 11.5230860566921
260 11.6314907758124
270 11.6879363569045
280 11.7838005404705
290 11.8253045651273
300 11.8838839862542
310 11.9586554228279
320 12.0567863323643
330 12.1181237269999
340 12.2310426432389
350 12.3165915778982
360 12.3720611096406
370 12.4667894868575
380 12.5539033683551
390 12.6331099088104
400 12.7177469200957
410 12.7857337467592
420 12.8702386042922
430 12.9557971208061
440 13.0191319796689
450 13.1009924588417
460 13.2136417006632
470 13.259873073103
480 13.3636068155651
490 13.4635442199107
500 13.556262645191
510 13.6235583682304
520 13.7092157419191
530 13.8009728610846
540 13.870803220439
550 13.979300764999
560 14.0528119035374
570 14.169330643498
580 14.2409252900138
590 14.3529892756591
600 14.4802978082163
610 14.5348182375064
620 14.6316448806875
630 14.7259032923516
640 14.8256425929308
650 14.9233751136907
660 15.027581763852
670 15.1498047092585
680 15.1927788398871
690 15.3322527036535
700 15.4048000081306
710 15.4981711633431
720 15.621980013175
730 15.6969009174927
740 15.764628418775
750 15.9052944155174
760 15.9732977534869
770 16.0576374106819
780 16.1316312683226
790 16.2146991795238
800 16.2748187735293
810 16.4320773703468
820 16.5698284579087
830 16.6622407149974
840 16.7747253327421
850 16.8366651048813
860 16.9442809757129
870 17.0596408384917
880 17.137381463061
890 17.2361497597536
900 17.3066746319166
910 17.4078074359282
920 17.4977130712775
930 17.6001244917516
940 17.6780587033615
950 17.7585694050191
960 17.8749783974175
970 17.9773360577806
980 18.0959868348479
990 18.2196095416518
1000 18.2926875801705
1010 18.3891766996929
1020 18.4487189144563
1030 18.5910312168088
1040 18.6513460394796
1050 18.746895784108
1060 18.8433873812405
1070 18.942785517053
1080 19.001024845657
1090 19.1002714055344
1100 19.2484013685398
1110 19.3330950802176
1120 19.4272998543017
1130 19.5953516771789
1140 19.6609540287155
1150 19.7241988224968
1160 19.827054287954
1170 19.9078202323731
1180 19.974186434919
1190 20.0974616654099
1200 20.1716586152637
1210 20.2844830170478
1220 20.336476443553
1230 20.4343001905335
1240 20.5090692286091
1250 20.6360319754366
1260 20.6949366947036
1270 20.7943430935891
1280 20.9047249929561
1290 21.0012984578167
1300 21.0784559174737
1310 21.1715946304706
1320 21.2779399979002
1330 21.358494263278
1340 21.452034035754
1350 21.5260423311949
1360 21.5859089499699
1370 21.7502149817194
1380 21.909864226505
1390 22.0013802507701
1400 22.0929326212377
1410 22.2209430882995
1420 22.3246946538077
1430 22.386833895525
1440 22.4719501738406
1450 22.5738261692467
1460 22.6235856855035
1470 22.7632911934384
1480 22.8317096882888
1490 22.9140011722725
1500 22.9845450810595
1510 23.0595549466826
1520 23.1594825643647
1530 23.2369737745121
1540 23.3134576173936
1550 23.3802038791227
1560 23.4788630726511
1570 23.5487456474013
1580 23.6532848749107
1590 23.7358756621986
1600 23.814584766611
1610 23.8779001156503
1620 23.936468904586
1630 24.0175455130589
1640 24.1335289980827
1650 24.2197649169061
1660 24.3047616522803
1670 24.3926053260682
1680 24.4575952915849
1690 24.5389546264392
1700 24.6284427455118
1710 24.7210819209593
1720 24.8046391110036
1730 24.8684005258805
1740 24.9386068040744
1750 25.0522983216132
1760 25.1511121236976
1770 25.2098915720141
1780 25.2666620106243
1790 25.3611077048073
1800 25.4521790745017
1810 25.5044199448459
1820 25.5766737050037
1830 25.6191461914831
1840 25.7177740571597
1850 25.7671127835281
1860 25.855459303718
1870 25.9325447949883
1880 25.9876216371157
1890 26.0666608084221
1900 26.1305610175897
1910 26.1980087253765
1920 26.2401207556671
1930 26.4115712087545
1940 26.5046269942403
1950 26.5816014370183
1960 26.6724235510044
1970 26.7618919307542
1980 26.8256798190006
1990 26.861748688813
2000 26.9194835434913
2010 26.9612160556883
2020 27.0170821841796
2030 27.0834797345769
2040 27.1520279652641
2050 27.2063570757048
2060 27.2797269886063
2070 27.3315102233436
2080 27.3807919460375
2090 27.4513397573751
2100 27.5024326976444
2110 27.5761212259953
2120 27.6850875831729
2130 27.7786979221315
2140 27.8347645033208
2150 27.9119022182746
2160 27.9549782123505
2170 28.0188333590031
2180 28.1424034910022
2190 28.2042157005695
2200 28.283237822753
2210 28.3501734160027
2220 28.3833685605673
2230 28.4371164246688
2240 28.5359765752848
2250 28.5889313159197
2260 28.6403258113901
2270 28.7075888441542
2280 28.7666594362206
2290 28.814800983054
2300 28.8633320948587
2310 28.9007926136893
2320 28.936897633374
2330 28.9695778871562
2340 29.0161366081635
2350 29.0683879141308
2360 29.1121845126425
2370 29.2278790903313
2380 29.2759158199897
2390 29.3290643136593
2400 29.3996659540848
2410 29.4862760085732
2420 29.5169349411661
2430 29.5608629748057
2440 29.6062914861787
2450 29.6552802666226
2460 29.7050207975363
2470 29.7460943358803
2480 29.8042726965123
2490 29.8514823817766
2500 29.8849152711963
2510 29.9507260247682
2520 30.0316022785317
2530 30.076060600182
2540 30.1357706493782
2550 30.1929306809801
2560 30.2557980925307
2570 30.3198749775744
2580 30.3367055272666
2590 30.4028823056908
2600 30.4274049474989
2610 30.4486502565804
2620 30.5840958599207
2630 30.6600970504743
2640 30.6986858028898
2650 30.768041184475
2660 30.8218835529125
2670 30.8509886270282
2680 30.905011406979
2690 30.9371274766104
2700 30.9899037554765
2710 31.0286924846254
2720 31.0540673840452
2730 31.0926514396112
2740 31.137684200216
2750 31.1679746144862
2760 31.2058562225861
2770 31.2488344040088
2780 31.2960130794588
2790 31.345550124428
2800 31.3728648798538
2810 31.4214620026592
2820 31.4752991254981
2830 31.5046791297302
2840 31.5590031709762
2850 31.6048938823463
2860 31.6592177820249
2870 31.6974563047441
2880 31.7507281641007
2890 31.7947265793151
2900 31.8731894317891
2910 31.9192755895896
2920 31.9554223105285
2930 31.9971972850155
2940 32.0257826962961
2950 32.0887571061985
2960 32.1279547807113
2970 32.1508481491307
2980 32.2002425474714
2990 32.2507191542791
3000 32.3030271671676
3010 32.3426771027761
3020 32.3937132305762
3030 32.4010780706821
3040 32.489573509819
3050 32.5392481737098
3060 32.5583430295807
3070 32.5806411546644
3080 32.6258798124432
3090 32.6462428842991
3100 32.6662990179692
3110 32.6871071111502
3120 32.7056430267362
3130 32.7297537004589
3140 32.7488353432709
3150 32.7630107754886
3160 32.8031685776847
3170 32.8713496860054
3180 32.922929953098
3190 32.9519894734315
3200 32.9692012028182
3210 33.0026457107123
3220 33.0450292312987
3230 33.0597580504088
3240 33.1202451752721
3250 33.1467357370197
3260 33.1716888597482
3270 33.1995071923906
3280 33.2287688350761
3290 33.2541381457176
3300 33.2847223035491
3310 33.2985541893495
3320 33.3195365491174
3330 33.356937639156
3340 33.3906519387336
3350 33.4168535941992
3360 33.436814141311
3370 33.4551720630798
3380 33.4841016591929
3390 33.5295257648099
3400 33.5510748682194
3410 33.5804284017086
3420 33.6191451436669
3430 33.6380343869865
3440 33.687803799635
3450 33.711965045061
3460 33.7213111014674
3470 33.7388395348419
3480 33.7589795502238
3490 33.7746643355626
3500 33.8137108732075
3510 33.8298295765611
3520 33.8612527140825
3530 33.8924554043178
3540 33.9215548028976
3550 33.9520389896098
3560 33.9815897026559
3570 34.0185427316625
3580 34.0283902304319
3590 34.0643193848877
3600 34.0861814005762
3610 34.0968365566414
3620 34.1184315192767
3630 34.1302514975374
3640 34.1538308998921
3650 34.1655150258736
3660 34.1804026552969
3670 34.1930389460113
3680 34.2403412195883
3690 34.2584722156729
3700 34.3025117532721
3710 34.3221810736041
3720 34.3510476413365
3730 34.3678898409084
3740 34.3984842327879
3750 34.416552348678
3760 34.4348748037159
3770 34.4538740580285
3780 34.4707936990556
3790 34.4957417580117
3800 34.5128078688232
3810 34.5569443626512
3820 34.5630456697949
3830 34.5860680615357
3840 34.5997346649869
3850 34.6159139275853
3860 34.6346216116895
3870 34.6429145459156
3880 34.6756034339356
3890 34.7224979745653
3900 34.7437699448861
3910 34.7739892271002
3920 34.8062518155174
3930 34.869678285506
3940 34.9019556006802
3950 34.926078251537
3960 34.960600880195
3970 34.9760327676009
3980 35.0020180134547
3990 35.0241393769952
4000 35.0350860450564
4010 35.056209063115
4020 35.0667234474271
4030 35.0846820063796
4040 35.0958813742406
4050 35.1250737012786
4060 35.1562709576703
4070 35.1662664989049
4080 35.1761259673363
4090 35.2086647828184
4100 35.2264827415084
4110 35.2517062240708
4120 35.2703984904769
4130 35.2803121537084
4140 35.3352002269895
4150 35.3544309240457
4160 35.3781926434702
4170 35.4000069727567
4180 35.4159231158935
4190 35.4257670663379
4200 35.4522357763092
4210 35.4730636248811
4220 35.4907354610148
4230 35.5329636456336
4240 35.5649085756868
4250 35.5795504580754
4260 35.6280260743501
4270 35.6535201231373
4280 35.6678664869686
4290 35.6783067193992
4300 35.6902533839672
4310 35.6943823926741
4320 35.7111843821579
4330 35.7279493405409
4340 35.749212662074
4350 35.7580187703757
4360 35.7826396875095
4370 35.7975353863801
4380 35.8101050452766
4390 35.8213754848221
4400 35.8373347726143
4410 35.8454003051245
4420 35.8626604884467
4430 35.888647828864
4440 35.8908514491131
4450 35.9268417180353
4460 35.9327388025934
4470 35.9480621750676
4480 35.9729925977005
4490 35.9884373486108
4500 36.0019805019541
4510 36.0307038894852
4520 36.0551125795911
4530 36.0616303201688
4540 36.136728500417
4550 36.1750036145286
4560 36.1947938676534
4570 36.2093700090918
4580 36.2537716944605
4590 36.2679857186347
4600 36.2746686412812
4610 36.2970306507957
4620 36.3159515632894
4630 36.3214390332733
4640 36.3379985761832
4650 36.3536117807581
4660 36.3698577314893
4670 36.3787870988554
4680 36.3895708203596
4690 36.3972249661161
4700 36.4174566499848
4710 36.4202110698923
4720 36.4401380307437
4730 36.4425730099614
4740 36.4575103798037
4750 36.4765847478198
4760 36.4873994460139
4770 36.5162597668916
4780 36.5364766851207
4790 36.5673281545071
4800 36.5880086409188
4810 36.6005903831047
4820 36.6287536691593
4830 36.6532071370781
4840 36.6690463279007
4850 36.677059666179
4860 36.7031180423589
4870 36.7110842128505
4880 36.7277626555327
4890 36.747890097723
4900 36.7531969502703
4910 36.7602931588594
4920 36.7704548201696
4930 36.781993153098
4940 36.7873607435189
4950 36.8033181438075
4960 36.8121543467366
4970 36.8187859277076
4980 36.8371172875207
4990 36.8488672078089
5000 36.878132479847
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 -0.0120294599037152
10 4.88657849402012
20 11.6592172527049
30 14.0734044068878
40 15.201124979882
50 15.9920298393327
60 16.0239647480433
70 15.9644677022545
80 15.8959738669367
90 15.7397359878514
100 15.5651464960649
110 15.3342906270794
120 14.9742762097778
130 14.8268843968824
140 14.5641593777248
150 14.3530786033441
160 13.9662611980938
170 13.7970518745631
180 13.5480524270944
190 13.3745097088033
200 13.2425784052566
210 13.0520670277287
220 12.7811819579644
230 12.6054428186107
240 12.3458358100938
250 12.1186488269174
260 11.9574168448807
270 11.7448245180129
280 11.7000935415508
290 11.447094280858
300 11.2792790436656
310 11.1037492016683
320 11.031721301938
330 10.8357140056115
340 10.7145829583013
350 10.5357353786284
360 10.3918518584521
370 10.3766763641746
380 10.1577257161755
390 9.99970450314574
400 9.94494971629344
410 9.81336205775642
420 9.72725324193792
430 9.67261416345423
440 9.46315798514011
450 9.33601221251172
460 9.30638749860879
470 9.15724597344382
480 9.09807760391013
490 8.94623119071727
500 8.79599754956909
510 8.62032816338487
520 8.57290937261317
530 8.51694297589208
540 8.35469389535228
550 8.31883594344857
560 8.23073419102287
570 8.10453218237542
580 7.9889366150147
590 7.97138175088855
600 7.93924423780267
610 7.77629640520176
620 7.72424420966136
630 7.61100259173549
640 7.5824455375777
650 7.55594530821556
660 7.48669487611584
670 7.38495230440809
680 7.22464886055709
690 7.29223984255086
700 7.20310472075358
710 7.04762653806353
720 7.06159793951492
730 6.98375655406516
740 6.91572623936673
750 6.91504744512447
760 6.7953177849161
770 6.75080668010425
780 6.72700836641098
790 6.68506250826831
800 6.41885572320356
810 6.35959195141528
820 6.34693543187954
830 6.2655193170879
840 6.25312131237628
850 6.18932209670274
860 6.2152350940688
870 6.19760673102941
880 6.08115185881783
890 5.97177523058626
900 5.87567131147155
910 5.85584643839038
920 5.80333151078337
930 5.75553764887005
940 5.64125265178724
950 5.58932700767051
960 5.6262153224093
970 5.48768050765661
980 5.44347351950204
990 5.46720282043964
1000 5.39071625887124
1010 5.23245651311826
1020 5.0695275926613
1030 5.10060691679242
1040 5.01369303615199
1050 4.9880925663938
1060 4.95650634612971
1070 4.9583297365604
1080 4.90241509763082
1090 4.80586389791223
1100 4.84996654789503
1110 4.69714296122541
1120 4.660242215181
1130 4.67506942429704
1140 4.6491124636586
1150 4.56706513717669
1160 4.50630395991588
1170 4.50346057821416
1180 4.47318364561563
1190 4.53671796983952
1200 4.48896525721188
1210 4.41726016873682
1220 4.33701944459157
1230 4.13251075564936
1240 4.04288968712001
1250 4.13093188710591
1260 3.98990179233699
1270 3.77435242675469
1280 3.77790526100947
1290 3.79333132097439
1300 3.73409755677419
1310 3.66939024479854
1320 3.69928432606528
1330 3.54004146051579
1340 3.47081929485192
1350 3.31873421194951
1360 3.15519020499448
1370 3.18843174722051
1380 3.17631758687945
1390 3.06453453820738
1400 3.04410470107897
1410 3.01111931456123
1420 3.03329448792592
1430 2.97574036214347
1440 2.94069469082542
1450 2.78354410605126
1460 2.71431687464937
1470 2.81023777975742
1480 2.72991360847604
1490 2.74389954113358
1500 2.50791482496354
1510 2.46919014486835
1520 2.47736556519903
1530 2.41911324613148
1540 2.37907676717763
1550 2.29489150795718
1560 2.34148738255768
1570 2.28753068632675
1580 2.33425423453023
1590 2.32778355024291
1600 2.34030864924659
1610 2.3048585875408
1620 2.28452234191785
1630 2.24136774377461
1640 2.13508914085068
1650 2.09405728211642
1660 2.09563943679009
1670 2.11771717227496
1680 2.00720436519012
1690 1.88175808616092
1700 1.84428063815373
1710 1.87749901579883
1720 1.90221171208481
1730 1.86664927997601
1740 1.66745804927741
1750 1.60699725622343
1760 1.62284555183492
1770 1.60285132655874
1780 1.48226382688873
1790 1.41629391735214
1800 1.4093124482643
1810 1.35322216837049
1820 1.34295916698623
1830 1.18716341671464
1840 1.16439802527127
1850 1.12460703825331
1860 1.09983574640921
1870 1.0157982198356
1880 0.987289946516939
1890 0.951357329004221
1900 0.90302318414147
1910 0.885645040980239
1920 0.743825235502197
1930 0.582572069347419
1940 0.591801987862149
1950 0.51118067572297
1960 0.544084935256392
1970 0.572130198487865
1980 0.572442406001656
1990 0.525510965928184
2000 0.439947890105488
2010 0.371932007613319
2020 0.258910787641315
2030 0.196646086027177
2040 0.215490676365331
2050 0.196690126867577
2060 0.180022720966696
2070 0.164357190454659
2080 0.0704061457307218
2090 0.0709923628256739
2100 -0.0594426316658278
2110 -0.263547738853382
2120 -0.293479332206626
2130 -0.26855947142143
2140 -0.298512965897664
2150 -0.360985689556659
2160 -0.412477496470177
2170 -0.584045945208646
2180 -0.570947120093479
2190 -0.603192984709585
2200 -0.661711990921066
2210 -0.705298573307492
2220 -0.774071920258413
2230 -0.881925656999275
2240 -0.886118158433306
2250 -0.894209121823796
2260 -0.966041148940031
2270 -0.975141433673991
2280 -0.994249054703185
2290 -1.02338710649509
2300 -1.016595428171
2310 -1.04061064371534
2320 -1.07506675146797
2330 -1.14614000954019
2340 -1.1665349805278
2350 -1.1978102792682
2360 -1.39102708374513
2370 -1.34339589929485
2380 -1.35041796558082
2390 -1.36891516447015
2400 -1.40192029083992
2410 -1.36875891864063
2420 -1.39950613353944
2430 -1.50089535851769
2440 -1.53281277884566
2450 -1.57881046252665
2460 -1.62498790494887
2470 -1.6763635022501
2480 -1.6643285376012
2490 -1.7062449174666
2500 -1.74812154282981
2510 -1.81173473570662
2520 -1.85993271622801
2530 -1.90405380368012
2540 -1.93044089997133
2550 -1.96755147266994
2560 -1.9891107973074
2570 -1.95800299251166
2580 -2.02346788312925
2590 -2.03919983585713
2600 -2.11276991652956
2610 -2.32031139606658
2620 -2.3169599512673
2630 -2.29036624296121
2640 -2.34426748250817
2650 -2.36962551702489
2660 -2.36474280194944
2670 -2.41335551724646
2680 -2.43575696978552
2690 -2.45749381694987
2700 -2.41498163430553
2710 -2.47626375928748
2720 -2.50949233906181
2730 -2.56970982168056
2740 -2.58622138152767
2750 -2.6307057132868
2760 -2.670960805598
2770 -2.73427461917456
2780 -2.73330244913122
2790 -2.73272006486556
2800 -2.77857017752167
2810 -2.82070130410996
2820 -2.89830606254674
2830 -2.95386578444271
2840 -2.9651259088521
2850 -3.01457362787365
2860 -3.03101563316266
2870 -3.07619819637086
2880 -3.08996312795755
2890 -3.16458980821768
2900 -3.19129190934404
2910 -3.23516005003173
2920 -3.26810208635505
2930 -3.36267238642592
2940 -3.40868378384537
2950 -3.4093009649957
2960 -3.41486597260485
2970 -3.48894510999317
2980 -3.50215469515036
2990 -3.51428921832239
3000 -3.5019196567645
3010 -3.56697663893393
3020 -3.57946115335845
3030 -3.71076955787534
3040 -3.68567177021283
3050 -3.71558663800694
3060 -3.7698054621826
3070 -3.80912792758644
3080 -3.7949148715382
3090 -3.82224099409001
3100 -3.85625841328114
3110 -3.88194187605836
3120 -3.92902994961488
3130 -3.94435183201488
3140 -3.96853590828928
3150 -4.0058368368526
3160 -4.08153064465204
3170 -4.09862418533082
3180 -4.14889878841159
3190 -4.17161853513698
3200 -4.23169297700315
3210 -4.25289430429946
3220 -4.25485945465257
3230 -4.3374216139881
3240 -4.3302566162485
3250 -4.34010477872893
3260 -4.38206893133947
3270 -4.40518083637849
3280 -4.42879864575641
3290 -4.45146581290538
3300 -4.44205879379017
3310 -4.47657365412068
3320 -4.55459983963445
3330 -4.5329147756769
3340 -4.54089665027488
3350 -4.56854453898593
3360 -4.60819681828278
3370 -4.66186402022368
3380 -4.69291641735379
3390 -4.73973586578821
3400 -4.761599095272
3410 -4.8057825792364
3420 -4.84220492364544
3430 -4.90818410450947
3440 -4.87672189138171
3450 -4.87529102532968
3460 -4.90881261978672
3470 -4.9381580961778
3480 -4.96688335392164
3490 -5.0093222351968
3500 -5.04452986590872
3510 -5.08928057941328
3520 -5.09945397826659
3530 -5.12774402520247
3540 -5.17142105691908
3550 -5.22280168651864
3560 -5.2420524076925
3570 -5.24937025968057
3580 -5.30967653970499
3590 -5.30325498838378
3600 -5.31247323978353
3610 -5.35305856810651
3620 -5.37358457672526
3630 -5.4175582796892
3640 -5.42342135738446
3650 -5.4558058527562
3660 -5.50195011009232
3670 -5.57747622167788
3680 -5.56487397452768
3690 -5.61726630269316
3700 -5.62837094573008
3710 -5.67158432921044
3720 -5.69059105702862
3730 -5.72981229459377
3740 -5.73662957958627
3750 -5.7926889983711
3760 -5.81713422746353
3770 -5.84155483317789
3780 -5.86591114852962
3790 -5.90018836253808
3800 -5.93810176847676
3810 -5.94468991562161
3820 -6.02688937257644
3830 -6.04393192422983
3840 -6.06682696496753
3850 -6.08227666853238
3860 -6.09326895240679
3870 -6.13491852359617
3880 -6.15182427686227
3890 -6.18937707259008
3900 -6.22917650671835
3910 -6.27701926402276
3920 -6.31223308501523
3930 -6.33668161041487
3940 -6.34834692982929
3950 -6.40051631807301
3960 -6.41915939709658
3970 -6.45204116101127
3980 -6.45537137092655
3990 -6.46863186852598
4000 -6.5047817261458
4010 -6.50199543107111
4020 -6.52975841676694
4030 -6.55466674199813
4040 -6.63149345972199
4050 -6.62724480270311
4060 -6.63351674458969
4070 -6.66512236672847
4080 -6.70458811971362
4090 -6.7240745292145
4100 -6.7472775973545
4110 -6.75262718492722
4120 -6.77533797367526
4130 -6.84230554836175
4140 -6.82151819916807
4150 -6.83972330448222
4160 -6.85154371789887
4170 -6.86434774852342
4180 -6.88939414705144
4190 -6.9303514684663
4200 -6.95713833744431
4210 -7.00002592548058
4220 -7.03845658516489
4230 -7.02759803433108
4240 -7.06288259098269
4250 -7.1709306204682
4260 -7.1773519035152
4270 -7.19703629044534
4280 -7.21678488900918
4290 -7.24421348532279
4300 -7.26166339685334
4310 -7.30281550351358
4320 -7.31002856704901
4330 -7.32745439528218
4340 -7.34800331055449
4350 -7.38730519220776
4360 -7.37814279622372
4370 -7.40920132117475
4380 -7.43149536202806
4390 -7.46777978446087
4400 -7.47363063394496
4410 -7.52650318363639
4420 -7.56389346633405
4430 -7.55621816026579
4440 -7.61535094970053
4450 -7.58585934128039
4460 -7.62830266707885
4470 -7.64761963833962
4480 -7.67353550239997
4490 -7.69760931561977
4500 -7.73642839960479
4510 -7.75660361385464
4520 -7.77261346562054
4530 -7.87828774474438
4540 -7.85002650995669
4550 -7.89165095377498
4560 -7.94217481020113
4570 -7.99244932338718
4580 -7.95679939097878
4590 -7.97374772319713
4600 -8.02441717120261
4610 -8.03195530729823
4620 -8.04637216661338
4630 -8.10509984317227
4640 -8.17821235227967
4650 -8.21509827807527
4660 -8.20462506899024
4670 -8.2354539586849
4680 -8.2580673101596
4690 -8.28143966878227
4700 -8.29239640848658
4710 -8.34007987681319
4720 -8.32964355248617
4730 -8.38549958684256
4740 -8.40569067816199
4750 -8.42811880847259
4760 -8.47009725117779
4770 -8.4712594247792
4780 -8.50906370311611
4790 -8.49991973245232
4800 -8.53117488159265
4810 -8.56114255452734
4820 -8.58637649172917
4830 -8.59937069984318
4840 -8.62192697746515
4850 -8.68779817673061
4860 -8.68735932004283
4870 -8.71138920196414
4880 -8.71189499591985
4890 -8.7131428365528
4900 -8.72511912470433
4910 -8.74272516021667
4920 -8.75985239670598
4930 -8.76378821509374
4940 -8.81064661723819
4950 -8.81061855802202
4960 -8.83708368243636
4970 -8.86762371426413
4980 -8.88118510137057
4990 -8.91870745839575
5000 -8.92761291260298
};
\addplot [thick, red, opacity=1.0]
table {%
0 0.00105431501287967
10 4.90245363100189
20 12.2900309951119
30 14.8216560817168
40 16.5777642900009
50 17.4448752487996
60 17.7955329676557
70 17.9957739919733
80 18.1724985581973
90 18.2383159833306
100 18.3342960236308
110 18.4305872854996
120 18.496363458104
130 18.5757360236762
140 18.6553695716648
150 18.7409389415024
160 18.8309946042714
170 18.9545259386294
180 19.0471698801497
190 19.1287289026159
200 19.233949253151
210 19.2991843392033
220 19.3633345419293
230 19.4391673338812
240 19.5393010090668
250 19.6307325768459
260 19.740293552347
270 19.796770727444
280 19.8931442088252
290 19.9346722061452
300 19.9934616201278
310 20.0686995290689
320 20.1670719088833
330 20.2325920397696
340 20.3466156108418
350 20.432347818493
360 20.4880227132152
370 20.5834143160376
380 20.6742334081297
390 20.7536309659196
400 20.8384508931649
410 20.906785560385
420 20.9916049889741
430 21.0781720691605
440 21.14191878532
450 21.2242593200375
460 21.3381611423145
470 21.3846381524487
480 21.4900645465733
490 21.59041826705
500 21.6831976975845
510 21.7509790142606
520 21.8368824870595
530 21.9290776908077
540 21.9992033834873
550 22.1081203317534
560 22.1821396628693
570 22.3062811495017
580 22.3780494355156
590 22.4905892272537
600 22.6191773828943
610 22.6739997183804
620 22.7722861544935
630 22.8671898422418
640 22.9670970638695
650 23.0658818837997
660 23.1716818054179
670 23.2949114159225
680 23.3379778628293
690 23.4789649027482
700 23.5522381156823
710 23.6463835553314
720 23.7711035989738
730 23.8465198316194
740 23.9144321228501
750 24.0569942331188
760 24.1252515874298
770 24.2109394179253
780 24.2852619819367
790 24.3686037952201
800 24.435357990762
810 24.5995835273129
820 24.745483648844
830 24.8382525324549
840 24.9517000973091
850 25.0137632117247
860 25.1222283955528
870 25.2387993971057
880 25.31670588897
890 25.4156264766213
900 25.4862238551832
910 25.5876499439828
920 25.6777869462709
930 25.7813974853729
940 25.8599675639915
950 25.9408521546574
960 26.0579791890648
970 26.1764560881538
980 26.2989740971217
990 26.4234073305218
1000 26.4971410993861
1010 26.593898915791
1020 26.6618314298838
1030 26.8098383096355
1040 26.8706340346194
1050 26.9833342153013
1060 27.0807571558968
1070 27.1804686726218
1080 27.2390687401697
1090 27.3400279899315
1100 27.4895357945835
1110 27.5949247199611
1120 27.6894042820448
1130 27.8667758228313
1140 27.9329256704437
1150 27.9964355487262
1160 28.1127132520356
1170 28.1936382232342
1180 28.2604248384154
1190 28.3842411385391
1200 28.4589717503196
1210 28.5726506076609
1220 28.6248018234354
1230 28.7483485572103
1240 28.8352144129918
1250 28.96343053651
1260 29.047940281366
1270 29.1745056119455
1280 29.3040170211704
1290 29.4019321652775
1300 29.4795891282434
1310 29.6059469299662
1320 29.7129875309023
1330 29.8087336117795
1340 29.9305041795479
1350 30.0053999773501
1360 30.0872642994684
1370 30.253137630977
1380 30.4204703556324
1390 30.5246672932037
1400 30.6165744266754
1410 30.7453277409131
1420 30.8763181165112
1430 30.9392704342354
1440 31.0246489579277
1450 31.1388893916015
1460 31.1889987457555
1470 31.3295336459092
1480 31.3981392168385
1490 31.4814239835954
1500 31.5524854408734
1510 31.6278946188867
1520 31.7287582102205
1530 31.8132966994031
1540 31.8913060348412
1550 31.9583108089418
1560 32.0578237201826
1570 32.1440881678719
1580 32.2490567720946
1590 32.3327234469797
1600 32.412066355676
1610 32.4760911806114
1620 32.5347822820403
1630 32.616466747752
1640 32.7357974916624
1650 32.8222080995703
1660 32.9077035776476
1670 32.9959278802573
1680 33.0621473211219
1690 33.1466405019348
1700 33.2365219965262
1710 33.3298064813129
1720 33.4140250035719
1730 33.4779632744847
1740 33.5722142604559
1750 33.698709402168
1760 33.8054838110899
1770 33.8648609838508
1780 33.9231951870078
1790 34.0381878311549
1800 34.1559802428441
1810 34.208602461474
1820 34.2818064390483
1830 34.3243767348558
1840 34.4327254887231
1850 34.4826648631258
1860 34.5712466999784
1870 34.6947213655729
1880 34.7500110152833
1890 34.8292658538005
1900 34.8934492727476
1910 34.9842362618975
1920 35.0281687485413
1930 35.2276973565205
1940 35.3214589625365
1950 35.4186753989935
1960 35.5098893933452
1970 35.6012274557225
1980 35.6652708401938
1990 35.7015126837568
2000 35.7664433070204
2010 35.8082687976156
2020 35.8750738935001
2030 35.9417230105243
2040 36.0112205641145
2050 36.0658804965972
2060 36.1402312388375
2070 36.2084174517016
2080 36.2595619801793
2090 36.3303950510253
2100 36.3817037318219
2110 36.4896723885775
2120 36.6218400853199
2130 36.7218262638246
2140 36.7780188402579
2150 36.861764872407
2160 36.904925026753
2170 36.9979059719023
2180 37.1302982156577
2190 37.1925709132674
2200 37.272929764749
2210 37.3401301420226
2220 37.3735211935926
2230 37.4296799073232
2240 37.5437425588126
2250 37.6193935949378
2260 37.6713466895062
2270 37.7482977955267
2280 37.8077620015687
2290 37.855997922019
2300 37.9047086354715
2310 37.9422382198474
2320 37.9784234927069
2330 38.0180889750893
2340 38.0704037683685
2350 38.1374144244422
2360 38.1951064845001
2370 38.3601147828809
2380 38.4083331403024
2390 38.4616864006913
2400 38.5375662515181
2410 38.6330753147195
2420 38.6638419964602
2430 38.7080019256542
2440 38.7539826861803
2450 38.8060584426371
2460 38.8561787095017
2470 38.8997254099718
2480 38.9580363134773
2490 39.0101291625618
2500 39.0439210966794
2510 39.1115837415221
2520 39.1996086423378
2530 39.2444812573669
2540 39.3045154909534
2550 39.3681581268411
2560 39.4371560067954
2570 39.501642115892
2580 39.5185402485753
2590 39.5849213878753
2600 39.6117654950862
2610 39.6619218841256
2620 39.8045888496846
2630 39.8892205726152
2640 39.9298668953258
2650 40.0034510015844
2660 40.0642978477936
2670 40.0941236598278
2680 40.1483570848792
2690 40.1805964797862
2700 40.2925673541497
2710 40.33691991816
2720 40.3644117415111
2730 40.4066512196283
2740 40.4526228191064
2750 40.4836714803775
2760 40.5220804071736
2770 40.5686343969789
2780 40.628000752199
2790 40.677800910107
2800 40.7053781799132
2810 40.7622770501613
2820 40.8180118233265
2830 40.8475955321279
2840 40.9054680867164
2850 40.9518188456546
2860 41.0302081597631
2870 41.0685995529692
2880 41.1423733932344
2890 41.1874316576151
2900 41.2669798363049
2910 41.318242900099
2920 41.3557708798119
2930 41.4168003638152
2940 41.445386863742
2950 41.5118375289417
2960 41.5544593861473
2970 41.5784028145976
2980 41.6398460399408
2990 41.7242042873373
3000 41.776951800406
3010 41.8218127386671
3020 41.8732317095911
3030 41.8822536100735
3040 41.9737240125029
3050 42.0283086259023
3060 42.047449265061
3070 42.0704037942465
3080 42.1175618833959
3090 42.1381043406248
3100 42.158908931333
3110 42.1821062442251
3120 42.2052762035863
3130 42.2301654862482
3140 42.2497685642939
3150 42.2640158636549
3160 42.3047652780709
3170 42.3771888351855
3180 42.4479367141213
3190 42.4772472672039
3200 42.4945850639981
3210 42.5281781317785
3220 42.5709635424737
3230 42.5861975482836
3240 42.6552635348821
3250 42.6874183233243
3260 42.7277961909687
3270 42.7557515789331
3280 42.7852803241102
3290 42.811615846843
3300 42.842901100136
3310 42.8571633907368
3320 42.885206807972
3330 42.9341542679723
3340 43.0166552644245
3350 43.0431204261979
3360 43.0638703438119
3370 43.0839684127198
3380 43.1232377008141
3390 43.1710980350414
3400 43.193073683045
3410 43.2226466097258
3420 43.2625140024871
3430 43.2835561836654
3440 43.3397238535018
3450 43.364338731485
3460 43.3737160107678
3470 43.3914278420354
3480 43.4119113633064
3490 43.4285992630202
3500 43.4687851051811
3510 43.4851398441377
3520 43.5171746620477
3530 43.5497048447383
3540 43.5962408701967
3550 43.6306336542637
3560 43.660594065221
3570 43.6980834279214
3580 43.7085373362534
3590 43.7461642722537
3600 43.7691215320333
3610 43.7804803936892
3620 43.8032623619013
3630 43.8156762587766
3640 43.8423430937755
3650 43.8555859213475
3660 43.8744062532087
3670 43.8882261024734
3680 43.9378333356182
3690 43.9560628255627
3700 44.0139553699648
3710 44.0402731708444
3720 44.0831031585452
3730 44.1019827081759
3740 44.1336824746784
3750 44.1530042443103
3760 44.1720312416823
3770 44.1924103264326
3780 44.2187891891924
3790 44.2438148557509
3800 44.2659312163978
3810 44.312733387586
3820 44.319708125173
3830 44.3441973440876
3840 44.3602351553947
3850 44.3768428982018
3860 44.3967095314941
3870 44.407482328837
3880 44.4549929083589
3890 44.5320881036403
3900 44.5611993193961
3910 44.6067310729023
3920 44.6446650126605
3930 44.7321010819871
3940 44.7662652616615
3950 44.7914737766405
3960 44.8288376038415
3970 44.8445280476837
3980 44.876454652548
3990 44.9005035635848
4000 44.9130693389149
4010 44.9408720532929
4020 44.9517762620993
4030 44.9724630012554
4040 44.987078954798
4050 45.0172806923015
4060 45.0523343688947
4070 45.0631514245048
4080 45.0732651741426
4090 45.1066873790943
4100 45.1287977021859
4110 45.1546287720604
4120 45.1739759850243
4130 45.1888303878866
4140 45.2517868756969
4150 45.2770724537318
4160 45.3045413926481
4170 45.3274095055294
4180 45.3485548915938
4190 45.3588992325904
4200 45.3860655532362
4210 45.4131087210026
4220 45.4409688078236
4230 45.5049531854061
4240 45.5383597351566
4250 45.5659294528395
4260 45.6239205476464
4270 45.6497399923593
4280 45.6649725615174
4290 45.6759929274891
4300 45.6881225955062
4310 45.6925727713677
4320 45.7218843000154
4330 45.7444231404073
4340 45.7704975036738
4350 45.779538045183
4360 45.8052783461129
4370 45.8237064399451
4380 45.8432954706735
4390 45.8580256832001
4400 45.8828606525255
4410 45.8933338900031
4420 45.9116288508207
4430 45.9500025612511
4440 45.9713000837059
4450 46.0281505812596
4460 46.0362898711737
4470 46.0523918713472
4480 46.0838065687437
4490 46.0993533824868
4500 46.1139799425773
4510 46.1528057112378
4520 46.1809863118915
4530 46.1912875654176
4540 46.2795870966114
4550 46.3319547018189
4560 46.3566425013372
4570 46.3769889626422
4580 46.4316418494401
4590 46.4460024174093
4600 46.4532550660429
4610 46.4767588479666
4620 46.4961415048312
4630 46.508716185133
4640 46.5263963630343
4650 46.5460217204142
4660 46.5712890647031
4670 46.5802938712469
4680 46.591387252229
4690 46.6021547120642
4700 46.6232570513347
4710 46.6272760538184
4720 46.6604610799136
4730 46.6676898958053
4740 46.6832729998247
4750 46.7103802406118
4760 46.723858133226
4770 46.7533768854266
4780 46.7851342589411
4790 46.8209307239344
4800 46.843262547755
4810 46.8560877157128
4820 46.8889908452393
4830 46.9162223105626
4840 46.9469347908771
4850 46.9567737453515
4860 46.9843661779857
4870 47.0102316234931
4880 47.0280852125526
4890 47.0528330957441
4900 47.0671692596217
4910 47.0782151074217
4920 47.0895200267741
4930 47.1039764097805
4940 47.1101886701313
4950 47.1293548020705
4960 47.1424575368332
4970 47.1492744155621
4980 47.1693590634674
4990 47.1819167685666
5000 47.2317670261319
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.07]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/step_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
reverse legend,
tick align=outside,
tick pos=left,
title={update steps (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-248.5, xmax=5218.5,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={update step length},
ymin=-0.1, ymax=1,
ytick style={color=black},
ytick={-5,0,5,10,15,20,25,30}
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.0568278526277101
10 0.0569076761199374
20 0.0566498894632782
30 0.0574049327755341
40 0.0594508685244028
50 0.0613369396876143
60 0.0607103102131871
70 0.0612484682691029
80 0.061543874992725
90 0.0627264298361262
100 0.062926712701336
110 0.0624523488072298
120 0.0618648636582157
130 0.0625620030835495
140 0.0623383868508106
150 0.0627734929529619
160 0.0629571834096865
170 0.0627865166437567
180 0.0617612456729892
190 0.0623673262020551
200 0.0624063482285543
210 0.061733866397504
220 0.0622430464399465
230 0.0619914931840081
240 0.0624334168358935
250 0.0621473286247147
260 0.0621462672505876
270 0.0625558132291954
280 0.0635677090326763
290 0.0627392903242864
300 0.0632901505478151
310 0.0631933336219204
320 0.0626138799634492
330 0.0623213540420349
340 0.0621932258540175
350 0.0623176688421551
360 0.0629548043732068
370 0.0627086084709404
380 0.0617997229837901
390 0.0625675231469297
400 0.0626079481277909
410 0.0621429965716265
420 0.0627386279793858
430 0.0628821455057524
440 0.0624203109113144
450 0.061799114690985
460 0.0627722109231473
470 0.0629785255227205
480 0.062734459080551
490 0.0625857415176126
500 0.0624152995222071
510 0.0618342402419836
520 0.0624922143605892
530 0.0624848183581014
540 0.0622922271328089
550 0.0626890641488361
560 0.0625514171113355
570 0.0628188831337833
580 0.0622335287526904
590 0.0627763497775401
600 0.0621662083366404
610 0.062778892248366
620 0.0619207455973614
630 0.0620785033929278
640 0.0626787816747459
650 0.0628382735141291
660 0.0623415219455151
670 0.0623111278186097
680 0.0629886099346459
690 0.062857453644947
700 0.0615951677381277
710 0.0621009529995796
720 0.0619138339416723
730 0.0618595231738031
740 0.0631139142418437
750 0.0627920175103465
760 0.0624643645261101
770 0.0622631691153573
780 0.0628379244619446
790 0.0623354636188651
800 0.0620929068437865
810 0.0624175456738652
820 0.0625877916417213
830 0.0615769630496468
840 0.061767985775838
850 0.0622115360286643
860 0.0628079975489232
870 0.0629101253093449
880 0.0627332295730698
890 0.0621781151340716
900 0.062431279099873
910 0.0622860015806841
920 0.062073859413742
930 0.062388070946145
940 0.0620499884322184
950 0.0619832551965751
960 0.0624788867423647
970 0.0619756784294989
980 0.0630187487206801
990 0.062118550785216
1000 0.0621313976858514
1010 0.0622201617673553
1020 0.0629611454390949
1030 0.0622658065459796
1040 0.061893289170299
1050 0.0621402941373775
1060 0.0626283012076308
1070 0.0624719502914309
1080 0.0621273803195014
1090 0.062602787357684
1100 0.0614910353896201
1110 0.0614407935454131
1120 0.062440672426316
1130 0.0624661293346832
1140 0.0625378048177731
1150 0.0619517838903695
1160 0.0614913034553509
1170 0.0622518263055972
1180 0.0629123371734478
1190 0.0621153158526864
1200 0.0625797715894651
1210 0.0629445055380574
1220 0.0617281453956743
1230 0.061517683942905
1240 0.0622867990880249
1250 0.0623429627382002
1260 0.0612009329734932
1270 0.0616941343156031
1280 0.062393363807501
1290 0.0624015523420399
1300 0.0620846305574317
1310 0.0618797765060029
1320 0.0613791450138954
1330 0.0624921638321062
1340 0.0619246050670347
1350 0.0614798212508447
1360 0.0613874432606802
1370 0.0627891823490829
1380 0.0618129320776745
1390 0.0609550857624316
1400 0.0614934154201771
1410 0.0616295670232895
1420 0.0624443511081867
1430 0.0619902599182737
1440 0.0609980039163072
1450 0.0615355174837216
1460 0.0628804507171014
1470 0.0618678485748943
1480 0.0612465130094292
1490 0.0617677989978559
1500 0.0616997460860661
1510 0.0619666766748184
1520 0.0617764987480836
1530 0.0623067332756136
1540 0.0612343860812686
1550 0.0617534165861784
1560 0.061663867162879
1570 0.0624426089791517
1580 0.0616961504216095
1590 0.0613090091003436
1600 0.0613634718987745
1610 0.061671890393745
1620 0.0625194830754077
1630 0.0613100311356916
1640 0.0613600026474415
1650 0.0616648265405848
1660 0.0619198471913354
1670 0.0619442775350221
1680 0.061515560198829
1690 0.0604315147641815
1700 0.0610555682017266
1710 0.0625621856419053
1720 0.0621997790728449
1730 0.0613927572948119
1740 0.0606728653135676
1750 0.061174829005179
1760 0.0622336906627741
1770 0.0612513030147887
1780 0.0608229031962006
1790 0.0611686922175021
1800 0.0613423590305357
1810 0.0612404734145503
1820 0.0618608135357055
1830 0.0610140005977989
1840 0.0610880533448741
1850 0.061387865526907
1860 0.0613424860114442
1870 0.0614448396860763
1880 0.0613165434894693
1890 0.060970664653058
1900 0.0618395247049505
1910 0.0615270364859494
1920 0.0603226510947776
1930 0.0610215725025655
1940 0.0608034487065696
1950 0.060482799256836
1960 0.0611024458555261
1970 0.0617299054420896
1980 0.0617651535370871
1990 0.0621149407611754
2000 0.0618490380111478
2010 0.0607730117408386
2020 0.061144833497628
2030 0.0614577062860652
2040 0.061098136813042
2050 0.0606214719903107
2060 0.0605867006298188
2070 0.0617988861692098
2080 0.061795146280432
2090 0.0609788092637432
2100 0.0605265726238019
2110 0.0609571327213582
2120 0.0609198797987078
2130 0.0608931293780291
2140 0.0609353951717313
2150 0.0613010062904083
2160 0.0607202041546161
2170 0.060424322445654
2180 0.0607745763884737
2190 0.0612800958744565
2200 0.0609734291565268
2210 0.0611836089642377
2220 0.0609344348688256
2230 0.0610833337292987
2240 0.0615099473748257
2250 0.0608306857943262
2260 0.0601830674967122
2270 0.0605274966159572
2280 0.0603293079497225
2290 0.0598986655055586
2300 0.0609634149082608
2310 0.0615133023734934
2320 0.0614513515258927
2330 0.0619130184270795
2340 0.0613954072897411
2350 0.0608033142007916
2360 0.0606746874916682
2370 0.0600679435669368
2380 0.0613680230584101
2390 0.0603225302586296
2400 0.0613253729330673
2410 0.0603846744039816
2420 0.0612968883810835
2430 0.0611459559728797
2440 0.0608789478342242
2450 0.0600879021689868
2460 0.0600173920542779
2470 0.0601768234912592
2480 0.0605117105634247
2490 0.0611440776816695
2500 0.0605391774081995
2510 0.0603223404170535
2520 0.0607971940626693
2530 0.0602007579117813
2540 0.0602516525971193
2550 0.0603894815530177
2560 0.0602032701440313
2570 0.0603833548622887
2580 0.0604977268951562
2590 0.0614804424622451
2600 0.0616740375277838
2610 0.0618368970732205
2620 0.0600533438512838
2630 0.0597025347952072
2640 0.0613994859325889
2650 0.0609810626109396
2660 0.0605476188545849
2670 0.0611628649312267
2680 0.0602561363677603
2690 0.0600467492291956
2700 0.0595952497430922
2710 0.0597873303210047
2720 0.0603539388177186
2730 0.0614900966863923
2740 0.0602192523161912
2750 0.0603553133767183
2760 0.060486876403896
2770 0.0606028725562477
2780 0.059614000108554
2790 0.0591254672257045
2800 0.0604651229663773
2810 0.0596595316817372
2820 0.0588562365193445
2830 0.0600351645370388
2840 0.0599379137860282
2850 0.0601701464432927
2860 0.0599864303522135
2870 0.0602953912858988
2880 0.0599923522017117
2890 0.0604888462007548
2900 0.060223492272518
2910 0.0603806817439452
2920 0.0606384557458782
2930 0.0593471228606876
2940 0.0606507100974903
2950 0.0606058760685492
2960 0.0603283390947297
2970 0.0609091956601417
2980 0.0592053040612663
2990 0.0601093113457825
3000 0.0596310637830633
3010 0.0605546927532521
3020 0.0601561262963525
3030 0.0602437330686559
3040 0.0594132126348614
3050 0.0599809048204543
3060 0.0591557382039683
3070 0.0592971410860273
3080 0.0594942409908038
3090 0.0592292740298082
3100 0.0590976384703344
3110 0.0595508083481356
3120 0.0592061266228172
3130 0.0596326678439906
3140 0.0598541315201989
3150 0.0601182532527321
3160 0.0591938649147134
3170 0.05948746222986
3180 0.0593853923024605
3190 0.0601521317375267
3200 0.0601570072273846
3210 0.0607726731106975
3220 0.0601201300697872
3230 0.0603831996606062
3240 0.0599112478942284
3250 0.0602555443476283
3260 0.0593076964476801
3270 0.0589613531276967
3280 0.0591701424147115
3290 0.060396044153783
3300 0.0612057972119905
3310 0.0602707157675567
3320 0.0587643245066344
3330 0.0595351086765725
3340 0.0586013852020407
3350 0.0593520905174967
3360 0.0595213375903516
3370 0.0600373428203844
3380 0.0594917793308633
3390 0.0594857500822749
3400 0.059091875101305
3410 0.0594540122031214
3420 0.0589344679120039
3430 0.0586855969789425
3440 0.0596523251490029
3450 0.0589015902973575
3460 0.0600344590354213
3470 0.0600918166038937
3480 0.0593521556548474
3490 0.0595879061900832
3500 0.0597454817880193
3510 0.0608571179026743
3520 0.0604419173946165
3530 0.0597300382155093
3540 0.0591355904729243
3550 0.0589714705936307
3560 0.05935961741602
3570 0.0581880071211539
3580 0.0578712333021008
3590 0.0591844186983211
3600 0.0590056144142732
3610 0.0588261405056755
3620 0.0594502500825577
3630 0.059134004672671
3640 0.0589402684782735
3650 0.0596506714333431
3660 0.0596256293661365
3670 0.0590540001345404
3680 0.0580879021080311
3690 0.0588778395908047
3700 0.0584753901506101
3710 0.0599565231475956
3720 0.0588885677714854
3730 0.0582383235062743
3740 0.0575951777187172
3750 0.0583975900441986
3760 0.0589167674868213
3770 0.0589867682432951
3780 0.0593738735022396
3790 0.0583382479830947
3800 0.0578674959428508
3810 0.0577358028051181
3820 0.0579233596540214
3830 0.0581603453206934
3840 0.0586625803556103
3850 0.0581666170377646
3860 0.0585590515315576
3870 0.0587405857242
3880 0.0589971544562797
3890 0.0589424898218684
3900 0.0588422383991633
3910 0.0593593110578217
3920 0.0595548469015875
3930 0.059626693866464
3940 0.0591574836295214
3950 0.0584087412423655
3960 0.0580507204962087
3970 0.0585832406475284
3980 0.0590081145736892
3990 0.056959608293656
4000 0.0583423148071856
4010 0.0582570625666493
4020 0.0588748572134809
4030 0.0577889215480701
4040 0.0602642496951504
4050 0.0584542472875151
4060 0.0592892205609322
4070 0.0588250409007419
4080 0.0597374806411791
4090 0.059336862043528
4100 0.0591825690272864
4110 0.0591662864520175
4120 0.0583892718109492
4130 0.0589462933700477
4140 0.058118935008678
4150 0.0585732207698577
4160 0.0592608874295717
4170 0.0579342381368076
4180 0.0585002605675641
4190 0.0598447962913607
4200 0.0596905360400636
4210 0.0594649024367961
4220 0.0597357170034966
4230 0.0584827907311059
4240 0.0578464605432996
4250 0.0591148333938194
4260 0.0587822208160248
4270 0.0572070987123311
4280 0.0576048286650777
4290 0.0576719702950866
4300 0.0582389835714838
4310 0.0575318041342265
4320 0.0577574998744626
4330 0.0582355093763294
4340 0.0574439929621953
4350 0.0588659026235835
4360 0.0584661105211569
4370 0.0584049884853276
4380 0.0587337868409931
4390 0.0572894216876112
4400 0.0578433759507021
4410 0.0572520147064023
4420 0.058117945797129
4430 0.0579303664509753
4440 0.058724972284164
4450 0.0586460601746952
4460 0.0594736339800484
4470 0.0599259552650941
4480 0.0606311117752311
4490 0.0597368591667764
4500 0.0586282055157491
4510 0.0590058963776827
4520 0.0588638367249414
4530 0.0592668792381828
4540 0.0584419628873254
4550 0.059433177801756
4560 0.0584844139643026
4570 0.0586090263713109
4580 0.0580532748287805
4590 0.0581075683671479
4600 0.0591448876043439
4610 0.0574784945573049
4620 0.0568889197350428
4630 0.0578350820148873
4640 0.0579821028079231
4650 0.0592612861968928
4660 0.0589999331536303
4670 0.058375601283224
4680 0.0580339240173057
4690 0.0575362116354824
4700 0.0557597194948856
4710 0.0579504521836853
4720 0.057276949194766
4730 0.0587554820236205
4740 0.0593079158581374
4750 0.0592610225357118
4760 0.0580460719765607
4770 0.057509934790754
4780 0.0583051497888568
4790 0.0579241226352958
4800 0.0588371176388335
4810 0.0582797899374226
4820 0.0581642516897335
4830 0.0584023160618759
4840 0.0580622018979301
4850 0.0577091981511661
4860 0.0577675144301547
4870 0.0576497059527488
4880 0.0577872637491486
4890 0.0579613370868242
4900 0.0586876953781552
4910 0.0583598041296764
4920 0.0580756064884802
4930 0.0572080102835982
4940 0.0578631189420883
4950 0.0572755506092299
4960 0.0577185676414617
4970 0.0574256041442
};
\addlegendentry{PAL $\mu=$ 0.1}
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 1.43410669250488
10 1.00876389465332
20 0.573793923187256
30 0.341763352203369
40 0.24295026216507
50 0.201590025138855
60 0.182464637470245
70 0.160735598421097
80 0.146869051742554
90 0.146940068387985
100 0.151657769823074
110 0.153989536809921
120 0.151074550867081
130 0.152316571617127
140 0.152904639816284
150 0.153593725013733
160 0.158316254329681
170 0.164951142501831
180 0.164225716018677
190 0.165483997821808
200 0.163445320987701
210 0.164386690998077
220 0.164011145019531
230 0.165501268577576
240 0.168642918586731
250 0.170717315196991
260 0.165315217590332
270 0.157926382923126
280 0.162594992446899
290 0.169203079605103
300 0.17152696390152
310 0.176608904647827
320 0.181877148723602
330 0.179745340919495
340 0.176386669921875
350 0.176181171894073
360 0.178591873264313
370 0.184416052627563
380 0.179812537384033
390 0.180297316169739
400 0.183454001903534
410 0.18504902639389
420 0.182323327827454
430 0.189581945228577
440 0.191421066093445
450 0.186711930942535
460 0.186830589866638
470 0.194964645195007
480 0.198782062339783
490 0.200523196983337
500 0.200729092216492
510 0.199213195037842
520 0.197277182102203
530 0.201034328174591
540 0.202378649997711
550 0.198571252441406
560 0.201908097171783
570 0.204402516746521
580 0.201165824508667
590 0.202619904518127
600 0.207818723773956
610 0.216533242321014
620 0.214764642429352
630 0.210679308605194
640 0.204989235782623
650 0.21033839225769
660 0.211438746547699
670 0.20937352771759
680 0.21209447851181
690 0.223321544551849
700 0.222396291732788
710 0.216347097206116
720 0.211574801063538
730 0.206832189178467
740 0.206543480300903
750 0.216883467292786
760 0.218700880718231
770 0.216038307762146
780 0.222843546962738
790 0.225509563922882
800 0.22202797088623
810 0.219286201858521
820 0.227002153491974
830 0.225362129306793
840 0.218970252037048
850 0.212916578769684
860 0.221650655174255
870 0.222991866111755
880 0.225827139282227
890 0.22410887966156
900 0.22279848985672
910 0.221491407871246
920 0.220364864063263
930 0.220548467063904
940 0.225292739200592
950 0.225870267772675
960 0.221914914226532
970 0.225465922737122
980 0.226952907371521
990 0.228231088161468
1000 0.229089841461182
1010 0.224992015361786
1020 0.228088735103607
1030 0.237130373287201
1040 0.235307062530518
1050 0.227415906620026
1060 0.232587506294251
1070 0.236509777641296
1080 0.241019422912598
1090 0.241042071628571
1100 0.236887434482574
1110 0.224662792205811
1120 0.216340158462524
1130 0.227050389575958
1140 0.24293833732605
1150 0.240027029705048
1160 0.231605873012543
1170 0.226812537670136
1180 0.235074768161774
1190 0.238313488483429
1200 0.239452603340149
1210 0.252324502754211
1220 0.255604714012146
1230 0.234296576786041
1240 0.23595959815979
1250 0.249112191581726
1260 0.243851458358765
1270 0.231867512512207
1280 0.239459287071228
1290 0.23937109079361
1300 0.23459795217514
1310 0.233808236503601
1320 0.230459628486633
1330 0.233633558273315
1340 0.24987632856369
1350 0.247867577648163
1360 0.232792211914063
1370 0.240508341789246
1380 0.247994571208954
1390 0.243556671237946
1400 0.231752760219574
1410 0.229339951992035
1420 0.238997895336151
1430 0.244392544841766
1440 0.235147470092773
1450 0.223817484474182
1460 0.231446494865418
1470 0.249076901054382
1480 0.245758722305298
1490 0.232929651641846
1500 0.233662566280365
1510 0.232405165672302
1520 0.237001438426971
1530 0.245404048633575
1540 0.245379431247711
1550 0.235681304073334
1560 0.233869410800934
1570 0.238644682312012
1580 0.236569582748413
1590 0.233961094474792
1600 0.222089123153687
1610 0.22450908241272
1620 0.235391558456421
1630 0.235949327564239
1640 0.23031809387207
1650 0.230161520195007
1660 0.239839807128906
1670 0.249712742042542
1680 0.252604134654999
1690 0.237165692520142
1700 0.225372451972961
1710 0.229360314941406
1720 0.246155272102356
1730 0.245806589889526
1740 0.231793385982513
1750 0.225036386871338
1760 0.233995232105255
1770 0.241537563610077
1780 0.233665410804749
1790 0.212688223743439
1800 0.206446530151367
1810 0.215378033638001
1820 0.227447815895081
1830 0.224907572841644
1840 0.227585335731506
1850 0.228571542549133
1860 0.227217582988739
1870 0.228443214511871
1880 0.218627294254303
1890 0.220964887142181
1900 0.234563421344757
1910 0.245287768936157
1920 0.244607742023468
1930 0.238568879508972
1940 0.228968727207184
1950 0.216483406734467
1960 0.201734350204468
1970 0.194578037548065
1980 0.198629702377319
1990 0.21621921043396
2000 0.226346059036255
2010 0.226958665180206
2020 0.224404886436462
2030 0.223459808063507
2040 0.223859022808075
2050 0.210963305091858
2060 0.205187361812592
2070 0.214444408798218
2080 0.228546379756927
2090 0.23047040309906
2100 0.221470815944672
2110 0.209538115596771
2120 0.210589983463287
2130 0.212103307819366
2140 0.214485114002228
2150 0.223041681003571
2160 0.224501256465912
2170 0.219510123538971
2180 0.217227595996857
2190 0.219311223125458
2200 0.214082232952118
2210 0.210879978084564
2220 0.208608782577515
2230 0.20700181722641
2240 0.216913510704041
2250 0.218872512817383
2260 0.211009001064301
2270 0.200387490940094
2280 0.187684677505493
2290 0.17727487783432
2300 0.178222246646881
2310 0.188666006374359
2320 0.21010383348465
2330 0.229707449054718
2340 0.244427299308777
2350 0.247483558177948
2360 0.231723346328735
2370 0.223823617458344
2380 0.208177956295013
2390 0.195015930080414
2400 0.185738284492493
2410 0.18070745639801
2420 0.183350458145142
2430 0.190046084022522
2440 0.203263879203796
2450 0.202801271152496
2460 0.19560581741333
2470 0.18904152431488
2480 0.194233103084564
2490 0.215192921924591
2500 0.225230223083496
2510 0.218891443157196
2520 0.20828661031723
2530 0.205363125514984
2540 0.197435653018951
2550 0.188643431758881
2560 0.185926774120331
2570 0.190769745445251
2580 0.188421511459351
2590 0.194166921329498
2600 0.207033396720886
2610 0.217783214187622
2620 0.200582255744934
2630 0.184348845481873
2640 0.183266113090515
2650 0.181505794429779
2660 0.178990557289124
2670 0.174872377586365
2680 0.173842512226105
2690 0.173720022106171
2700 0.16470185508728
2710 0.165014798164368
2720 0.173806064796448
2730 0.188144645309448
2740 0.194969773483276
2750 0.189581407165527
2760 0.180188708877563
2770 0.184047325229645
2780 0.179528751850128
2790 0.176866350460053
2800 0.188477836513519
2810 0.192781913661957
2820 0.192300171661377
2830 0.19244530248642
2840 0.199192625808716
2850 0.205616945743561
2860 0.212876675319672
2870 0.219342171096802
2880 0.208641987609863
2890 0.202304245090485
2900 0.1923039935112
2910 0.193792263221741
2920 0.192687907505035
2930 0.18711857175827
2940 0.178323464584351
2950 0.177613207340241
2960 0.193016975784302
2970 0.202651891899109
2980 0.197930486774445
2990 0.187288402080536
3000 0.176504063129425
3010 0.171041175746918
3020 0.17156766576767
3030 0.165539534473419
3040 0.161079348945618
3050 0.162970144557953
3060 0.15979564666748
3070 0.146884638881683
3080 0.142481543445587
3090 0.143341761064529
3100 0.146872549152374
3110 0.154715669250488
3120 0.159866045808792
3130 0.165468851947784
3140 0.178126697063446
3150 0.191240848350525
3160 0.181919697761536
3170 0.169410655117035
3180 0.159691869258881
3190 0.161522617435455
3200 0.165449446964264
3210 0.17183777141571
3220 0.177699205303192
3230 0.174708206272125
3240 0.172464551448822
3250 0.17001810092926
3260 0.160786171340942
3270 0.148120157814026
3280 0.143522542905808
3290 0.148690396499634
3300 0.163754968261719
3310 0.173552025604248
3320 0.178004381847382
3330 0.172138833045959
3340 0.166468425226212
3350 0.169349269533157
3360 0.169065175580978
3370 0.178789459228516
3380 0.173194608879089
3390 0.17230246295929
3400 0.169103053951263
3410 0.166938037109375
3420 0.155399783706665
3430 0.144671680355072
3440 0.141724662637711
3450 0.143272696065903
3460 0.149364674282074
3470 0.152775276041031
3480 0.155326691246033
3490 0.15299690861702
3500 0.154796883392334
3510 0.160341419839859
3520 0.163595635843277
3530 0.162853001689911
3540 0.155788325309753
3550 0.148465269184113
3560 0.147129400157928
3570 0.136906533670425
3580 0.131728336048126
3590 0.126977307748795
3600 0.131193801784515
3610 0.130737308692932
3620 0.129580799913406
3630 0.128035026216507
3640 0.14494176530838
3650 0.161513985729218
3660 0.166167578220367
3670 0.160473538017273
3680 0.153168473958969
3690 0.149581672239304
3700 0.14654243812561
3710 0.151624684286118
3720 0.148727250146866
3730 0.147687979030609
3740 0.137108429813385
3750 0.133168691778183
3760 0.140222619247437
3770 0.146838465595245
3780 0.152564742183685
3790 0.151323683071136
3800 0.140355779504776
3810 0.134509855651855
3820 0.129463375663757
3830 0.124029386138916
3840 0.124866451025009
3850 0.125886098194122
3860 0.136670038938522
3870 0.144099512052536
3880 0.160015159034729
3890 0.160759304237366
3900 0.162962371349335
3910 0.16519049911499
3920 0.169963055610657
3930 0.168727304363251
3940 0.16671800403595
3950 0.151840270996094
3960 0.132260076856613
3970 0.132943701982498
3980 0.132855175590515
3990 0.126698996639252
4000 0.121050915765762
4010 0.136008198690414
4020 0.14020688290596
4030 0.139195777320862
4040 0.142724836730957
4050 0.146747430467606
4060 0.143455599451065
4070 0.143234568357468
4080 0.14877516746521
4090 0.146597770833969
4100 0.148291043901444
4110 0.147598328447342
4120 0.144992673349381
4130 0.141366877412796
4140 0.138375301933289
4150 0.146701180744171
4160 0.151994208097458
4170 0.146154060745239
4180 0.149030456018448
4190 0.154953277826309
4200 0.157831709194183
4210 0.160454389381409
4220 0.156674520158768
4230 0.145729951238632
4240 0.137000909328461
4250 0.138214280223846
4260 0.135201324415207
4270 0.124059649181366
4280 0.122262896442413
4290 0.119431509876251
4300 0.121784973287582
4310 0.117023192071915
4320 0.123906623649597
4330 0.124302409410477
4340 0.133695572662354
4350 0.14115464925766
4360 0.145632163619995
4370 0.142392331123352
4380 0.1331061419487
4390 0.125657794570923
4400 0.128586024141312
4410 0.12816688170433
4420 0.128319066429138
4430 0.132853284025192
4440 0.137873400592804
4450 0.146256569099426
4460 0.149832632923126
4470 0.153192768907547
4480 0.163366539478302
4490 0.168174972629547
4500 0.16521434545517
4510 0.145709856987
4520 0.143693265771866
4530 0.138587908935547
4540 0.136884910011292
4550 0.133377833747864
4560 0.137283709859848
4570 0.128755385828018
4580 0.121637328386307
4590 0.122240778112412
4600 0.132884077119827
4610 0.11948213353157
4620 0.11502472577095
4630 0.111134341001511
4640 0.109656320858002
4650 0.110638235521317
4660 0.115595396375656
4670 0.112203687572479
4680 0.106412937879562
4690 0.0979399742603302
4700 0.0987316479206085
4710 0.116932062149048
4720 0.130252540254593
4730 0.141263485193253
4740 0.144243407201767
4750 0.152724409389496
4760 0.141152298402786
4770 0.131790795087814
4780 0.133715132188797
4790 0.141145294570923
4800 0.148730144405365
4810 0.147510432577133
4820 0.140036318588257
4830 0.12747519865036
4840 0.128561155748367
4850 0.126342331266403
4860 0.119178589200974
4870 0.117514673948288
4880 0.107837456130981
4890 0.101617915582657
4900 0.103814454507828
4910 0.112605134677887
4920 0.117876695585251
4930 0.127400451278687
4940 0.133422313070297
4950 0.129057966184616
4960 0.124606434726715
4970 0.121148429346085
};
\addlegendentry{SGD $\lambda=$ 0.07}
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 2.04872389316559
10 1.44109130859375
20 0.819705619812012
30 0.488233370780945
40 0.34707181096077
50 0.287985758185387
60 0.260663773417473
70 0.229622285962105
80 0.209812934398651
90 0.209914386868477
100 0.216653960347176
110 0.219985055327415
120 0.215820789933205
130 0.21759510576725
140 0.218435203433037
150 0.219419610500336
160 0.226166080832481
170 0.235644491314888
180 0.23460816860199
190 0.236405715346336
200 0.233493320345879
210 0.234838134050369
220 0.234301639199257
230 0.236430386900902
240 0.24091845870018
250 0.243881881833076
260 0.236164600253105
270 0.225609121918678
280 0.232278563380241
290 0.241718688011169
300 0.245038523674011
310 0.252298439145088
320 0.259824503064156
330 0.256779064536095
340 0.251980962157249
350 0.251687394976616
360 0.255131253600121
370 0.263451510071754
380 0.256875057220459
390 0.25756759762764
400 0.262077148556709
410 0.264355754256248
420 0.260461902022362
430 0.270831356048584
440 0.273458672761917
450 0.266731336116791
460 0.266900849342346
470 0.278520927429199
480 0.283974381685257
490 0.286461716890335
500 0.286755851507187
510 0.284590282440186
520 0.281824549436569
530 0.287191903591156
540 0.289112364053726
550 0.283673223257065
560 0.288440142869949
570 0.292003598213196
580 0.287379755973816
590 0.289457013607025
600 0.296883896589279
610 0.309333208799362
620 0.306806639432907
630 0.300970449447632
640 0.292841769456863
650 0.300483422279358
660 0.302055358886719
670 0.299105049371719
680 0.302992119789124
690 0.319030781984329
700 0.317708992958069
710 0.309067286252975
720 0.302249722480774
730 0.295474563837051
740 0.295062122344971
750 0.309833530187607
760 0.31242983341217
770 0.308626157045364
780 0.318347927331924
790 0.322156525850296
800 0.317182821035385
810 0.313266010284424
820 0.32428879737854
830 0.321945905685425
840 0.312814651727676
850 0.304166547060013
860 0.316643797159195
870 0.318559812307358
880 0.322610201835632
890 0.320155549049377
900 0.318283565044403
910 0.316416305303574
920 0.314806957244873
930 0.3150692486763
940 0.321846778392792
950 0.322671819925308
960 0.317021313905716
970 0.322094181776047
980 0.324218443632126
990 0.326044415235519
1000 0.327271206378937
1010 0.321417173147202
1020 0.325841057300568
1030 0.338757683038712
1040 0.336152951717377
1050 0.324879871606827
1060 0.332267870903015
1070 0.337871114015579
1080 0.34431346654892
1090 0.344345821142197
1100 0.338410627841949
1110 0.320946853160858
1120 0.309057376384735
1130 0.324357702732086
1140 0.347054769992828
1150 0.342895760536194
1160 0.33086553812027
1170 0.324017916917801
1180 0.335821101665497
1190 0.340447845458984
1200 0.342075153589249
1210 0.360463582277298
1220 0.365149599313736
1230 0.334709403514862
1240 0.337085148096085
1250 0.35587456703186
1260 0.348359231948853
1270 0.331239306926727
1280 0.342084699869156
1290 0.341958705186844
1300 0.335139935016632
1310 0.334011770486832
1320 0.329228043556213
1330 0.333762230873108
1340 0.356966189146042
1350 0.354096547365189
1360 0.332560309171677
1370 0.343583348989487
1380 0.354277963638306
1390 0.347938107252121
1400 0.331075376272202
1410 0.32762850522995
1420 0.341425567865372
1430 0.349132210016251
1440 0.335924961566925
1450 0.31973926782608
1460 0.330637855529785
1470 0.355824148654938
1480 0.351083894968033
1490 0.332756651639938
1500 0.333803672790527
1510 0.332007386684418
1520 0.338573491573334
1530 0.350577219724655
1540 0.350542050600052
1550 0.336687582731247
1560 0.334099164009094
1570 0.340920978784561
1580 0.337956553697586
1590 0.334230144023895
1600 0.317270183563232
1610 0.32072726726532
1620 0.336273664236069
1630 0.337070475816727
1640 0.329025853872299
1650 0.328802176713943
1660 0.342628298997879
1670 0.356732492446899
1680 0.360863052606583
1690 0.338808137178421
1700 0.321960649490356
1710 0.327657598257065
1720 0.351650393009186
1730 0.351152275800705
1740 0.331133414506912
1750 0.321480561494827
1760 0.334278913736343
1770 0.345053672790527
1780 0.333807737827301
1790 0.303840324878693
1800 0.294923619031906
1810 0.307682912349701
1820 0.324925459623337
1830 0.321296540498734
1840 0.325121917724609
1850 0.326530783176422
1860 0.324596554040909
1870 0.326347453594208
1880 0.312324711084366
1890 0.315664131641388
1900 0.335090609788895
1910 0.350411105155945
1920 0.34943963766098
1930 0.340812692642212
1940 0.327098189592361
1950 0.30926201581955
1960 0.288191936016083
1970 0.277968629598618
1980 0.283756722211838
1990 0.308884590864182
2000 0.323351517915726
2010 0.324226667881012
2020 0.320578414201736
2030 0.319228302240372
2040 0.319798607826233
2050 0.30137615442276
2060 0.293124809265137
2070 0.306349161863327
2080 0.326494833230972
2090 0.32924343585968
2100 0.316386885643005
2110 0.299340170621872
2120 0.300842838287354
2130 0.303004732131958
2140 0.306407313346863
2150 0.318630979061127
2160 0.320716084241867
2170 0.313585895299911
2180 0.310325140953064
2190 0.313301751613617
2200 0.30583176612854
2210 0.301257115602493
2220 0.298012549877167
2230 0.295716887712479
2240 0.30987645149231
2250 0.312675024271011
2260 0.301441435813904
2270 0.28626785159111
2280 0.268120975494385
2290 0.253249831795692
2300 0.254603214859962
2310 0.269522871375084
2320 0.300148338079453
2330 0.328153499364853
2340 0.34918185710907
2350 0.353547945022583
2360 0.331033358573914
2370 0.319748030900955
2380 0.297397087812424
2390 0.27859419465065
2400 0.265340415239334
2410 0.2581535166502
2420 0.261929233670235
2430 0.271494411826134
2440 0.290376976728439
2450 0.289716109037399
2460 0.27943688929081
2470 0.270059326291084
2480 0.277475869059563
2490 0.307418465614319
2500 0.32175746679306
2510 0.312702066898346
2520 0.297552306652069
2530 0.293375898599625
2540 0.282050936222076
2550 0.269490621089935
2560 0.265609681606293
2570 0.272528213262558
2580 0.269173594713211
2590 0.277381322383881
2600 0.295761997699738
2610 0.311118882894516
2620 0.286546085476875
2630 0.263355499505997
2640 0.261808739900589
2650 0.259293998479843
2660 0.255700800418854
2670 0.249817686676979
2680 0.24834645152092
2690 0.248171465396881
2700 0.235288366675377
2710 0.235735428929329
2720 0.24829438149929
2730 0.268778069615364
2740 0.278528252243996
2750 0.270830583572388
2760 0.257412444353104
2770 0.262924754023552
2780 0.256469650268555
2790 0.252666219472885
2800 0.269254059195518
2810 0.275402740836143
2820 0.274714536070824
2830 0.27492186486721
2840 0.284560898542404
2850 0.293738498687744
2860 0.304109544754028
2870 0.313345967531204
2880 0.298059988021851
2890 0.28900606751442
2900 0.274719995260239
2910 0.276846096515656
2920 0.275268446803093
2930 0.267312254905701
2940 0.254747815728188
2950 0.253733159303665
2960 0.275738542675972
2970 0.289502710103989
2980 0.28275784611702
2990 0.267554866075516
3000 0.252148666977882
3010 0.244344540834427
3020 0.245096669793129
3030 0.236485053300858
3040 0.230113359689713
3050 0.232814496159554
3060 0.228279499411583
3070 0.2098352009058
3080 0.203545064330101
3090 0.204773946404457
3100 0.209817930459976
3110 0.221022387742996
3120 0.228380067944527
3130 0.236384076476097
3140 0.254466716051102
3150 0.273201219439507
3160 0.259885289669037
3170 0.242015227079391
3180 0.228131245970726
3190 0.230746601819992
3200 0.236356359124184
3210 0.245482535362244
3220 0.253856012225151
3230 0.24958315551281
3240 0.246377936005592
3250 0.242883004546165
3260 0.229694532752037
3270 0.211600227952003
3280 0.205032207369804
3290 0.212414855957031
3300 0.233935673832893
3310 0.247931470870972
3320 0.254291977882385
3330 0.245912622213364
3340 0.237812038660049
3350 0.241927530169487
3360 0.241521682739258
3370 0.255413517951965
3380 0.247420874834061
3390 0.246146379709244
3400 0.241575794219971
3410 0.238482913374901
3420 0.221999694705009
3430 0.206673831343651
3440 0.202463805675507
3450 0.204675282239914
3460 0.213378108739853
3470 0.218250396847725
3480 0.221895275712013
3490 0.218567016124725
3500 0.221138409376144
3510 0.229059175252914
3520 0.233708055019379
3530 0.232647148370743
3540 0.222554754018784
3550 0.212093244791031
3560 0.210184859037399
3570 0.19558076441288
3580 0.188183339834213
3590 0.181396156549454
3600 0.187419719099998
3610 0.186767585277557
3620 0.185115429759026
3630 0.182907182574272
3640 0.20705966770649
3650 0.230734270215034
3660 0.237382259368896
3670 0.229247916340828
3680 0.218812109231949
3690 0.213688105940819
3700 0.209346343874931
3710 0.216606695055962
3720 0.212467501759529
3730 0.210982828140259
3740 0.195869187712669
3750 0.190240992307663
3760 0.200318032503128
3770 0.209769240617752
3780 0.217949634790421
3790 0.216176692247391
3800 0.200508259534836
3810 0.192156938910484
3820 0.184947682619095
3830 0.177184841036797
3840 0.178380647301674
3850 0.179837285876274
3860 0.195242916345596
3870 0.205856450796127
3880 0.228593089580536
3890 0.229656153917313
3900 0.232803392410278
3910 0.235986431837082
3920 0.242804371118546
3930 0.241039012670517
3940 0.238168582320213
3950 0.216914676427841
3960 0.18894297003746
3970 0.189919576048851
3980 0.189793111085892
3990 0.180998569726944
4000 0.172929883003235
4010 0.194297429919243
4020 0.200295550227165
4030 0.19885111451149
4040 0.203892627358437
4050 0.209639189243317
4060 0.204936573505402
4070 0.204620815515518
4080 0.212535957098007
4090 0.209425389766693
4100 0.211844351887703
4110 0.210854757428169
4120 0.207132391929626
4130 0.201952683329582
4140 0.197679004669189
4150 0.20957311809063
4160 0.217134586572647
4170 0.208791518211365
4180 0.212900655865669
4190 0.221361829042435
4200 0.225473873615265
4210 0.229220560789108
4220 0.22382074713707
4230 0.208185648918152
4240 0.195715587735176
4250 0.19744897544384
4260 0.193144752979279
4270 0.177228073477745
4280 0.174661282896996
4290 0.170616446137428
4300 0.173978536128998
4310 0.16717599183321
4320 0.177009464204311
4330 0.177574871480465
4340 0.190993676185608
4350 0.201649500727654
4360 0.20804595053196
4370 0.203417618870735
4380 0.190151635408401
4390 0.179511138796806
4400 0.183694323301315
4410 0.183095547556877
4420 0.183312954306602
4430 0.189790408611298
4440 0.196962003707886
4450 0.208937959074974
4460 0.214046621322632
4470 0.218846815824509
4480 0.233380773663521
4490 0.240249963998795
4500 0.236020495891571
4510 0.208156941533089
4520 0.205276096463203
4530 0.197982729673386
4540 0.195549874901772
4550 0.190539765357971
4560 0.196119588017464
4570 0.183936268091202
4580 0.173767615556717
4590 0.1746296864748
4600 0.189834399819374
4610 0.170688764452934
4620 0.164321038722992
4630 0.158763345479965
4640 0.156651889681816
4650 0.15805462628603
4660 0.16513628423214
4670 0.160290984511375
4680 0.152018484175205
4690 0.13991425126791
4700 0.141045213639736
4710 0.167045806646347
4720 0.186075060367584
4730 0.201804981827736
4740 0.206062012314796
4750 0.218177730441093
4760 0.20164614379406
4770 0.188272566795349
4780 0.191021620631218
4790 0.201636138558388
4800 0.212471638917923
4810 0.210729193091393
4820 0.200051887631416
4830 0.182107430100441
4840 0.183658796548843
4850 0.180489047169685
4860 0.170255129933357
4870 0.167878108024597
4880 0.154053511023521
4890 0.145168454647064
4900 0.148306366801262
4910 0.160864482522011
4920 0.168395283818245
4930 0.182000648379326
4940 0.190603308677673
4950 0.184368526339531
4960 0.178009195327759
4970 0.173069186806679
};
\addlegendentry{SGD (original) $\lambda=0.1$}
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 1.84440050596155
10 1.76271943644094
20 24.861272375147
30 24.6651739355492
40 0.785928367569266
50 0.442107107085899
60 0.235030068117565
70 0.185389800408671
80 0.165602974348494
90 0.155786891717411
100 0.161034138492405
110 0.145176735390476
120 0.15811673962862
130 0.147005079612633
140 0.168165149432992
150 0.152958971195057
160 0.159938243022314
170 0.163644274501917
180 0.167455292508789
190 0.169893497467395
200 0.155632508997672
210 0.146946948404519
220 0.151126340479901
230 0.156886220043806
240 0.175383377746321
250 0.173798720743347
260 0.186226604832516
270 0.186492090018623
280 0.157805949237425
290 0.189322237510888
300 0.202596289328117
310 0.18962390882379
320 0.172647092506201
330 0.186001755823535
340 0.184313330059651
350 0.180769129678545
360 0.208380851912903
370 0.19167223490096
380 0.202342301826189
390 0.195102210130018
400 0.191975756938327
410 0.200009501612454
420 0.206730381839762
430 0.169318065154374
440 0.213416460022729
450 0.212194393882096
460 0.193741939806899
470 0.190783417342592
480 0.199683623671922
490 0.191589339481153
500 0.190634075047649
510 0.222920944618365
520 0.211067153692965
530 0.214596950618973
540 0.224736404251049
550 0.223113512983758
560 0.238986410975534
570 0.240813239323991
580 0.247841426364568
590 0.210417704373819
600 0.217925884960964
610 0.226010818489019
620 0.246413833060053
630 0.258754941757031
640 0.263199590511097
650 0.233820540095044
660 0.217901480635978
670 0.240425538469485
680 0.250145612121663
690 0.215466931407253
700 0.230852367884753
710 0.226343217231996
720 0.207100805308415
730 0.21562608428294
740 0.244164332275222
750 0.206794453747825
760 0.240977715958105
770 0.223064291392467
780 0.22895288865717
790 0.25535557182246
800 0.266945058645447
810 0.254157273889395
820 0.235717061067648
830 0.234723371487608
840 0.253089589678091
850 0.247943504659673
860 0.224494596813974
870 0.215258370330213
880 0.223175015283453
890 0.226814573335574
900 0.239217775331022
910 0.232081745235008
920 0.216100921200998
930 0.236423257675325
940 0.236933177409939
950 0.261847280220969
960 0.257154010581642
970 0.280925654126944
980 0.266135753344003
990 0.254407400722092
1000 0.212262924347635
1010 0.248678280762282
1020 0.272953394204441
1030 0.225883521766583
1040 0.256466035882124
1050 0.250273378914987
1060 0.24608896415046
1070 0.244001256406371
1080 0.245261275066798
1090 0.26010633587908
1100 0.229749758490449
1110 0.289023464643057
1120 0.294573994518201
1130 0.223519291593557
1140 0.229626501431303
1150 0.251352394726638
1160 0.254343439134981
1170 0.252309698209594
1180 0.244915473813816
1190 0.242857115380412
1200 0.229503142418221
1210 0.246514298445112
1220 0.261158177871216
1230 0.277763511553338
1240 0.270673485629307
1250 0.226927298983845
1260 0.287978092706767
1270 0.303947090290055
1280 0.2956951079533
1290 0.265175244803036
1300 0.25657302035306
1310 0.236616547629783
1320 0.233402962242951
1330 0.228663167576248
1340 0.234529408865583
1350 0.283141445468939
1360 0.276446745419831
1370 0.264766786925773
1380 0.257251711026012
1390 0.275585094928166
1400 0.282082904033378
1410 0.249575611331653
1420 0.235303401090366
1430 0.257669744555214
1440 0.256108065112039
1450 0.264778973642863
1460 0.281985970311643
1470 0.215181127172337
1480 0.241071502829263
1490 0.247536093739568
1500 0.28820572072082
1510 0.298833548507611
1520 0.275565677205504
1530 0.244211112289462
1540 0.28073786044993
1550 0.28055793727201
1560 0.243953546986231
1570 0.296505782643443
1580 0.248113515657704
1590 0.258161706817664
1600 0.238452183219463
1610 0.227986334533489
1620 0.264786353460687
1630 0.245881980087813
1640 0.236672192831557
1650 0.261020128692227
1660 0.225711685517279
1670 0.22018732281766
1680 0.242072476522791
1690 0.250356389564214
1700 0.294384260533584
1710 0.250352850848687
1720 0.225344351930281
1730 0.243137385378562
1740 0.295981285054909
1750 0.265095764152246
1760 0.225274073243197
1770 0.215951272459901
1780 0.30323113128344
1790 0.308400051468013
1800 0.256785888868529
1810 0.207065181629499
1820 0.244870587099694
1830 0.244613362641158
1840 0.220874459010363
1850 0.235237084848298
1860 0.233594226760318
1870 0.262068672353656
1880 0.253692270953856
1890 0.235026783483925
1900 0.204634944310852
1910 0.228940351697216
1920 0.265794784063906
1930 0.268016035573874
1940 0.286102854242846
1950 0.294746947406796
1960 0.265409362065382
1970 0.259504746638273
1980 0.207933221372824
1990 0.20585392101468
2000 0.198448581130973
2010 0.241496291904326
2020 0.259098141055048
2030 0.254967432526932
2040 0.280237538033077
2050 0.276916918278419
2060 0.244329820576392
2070 0.212880235087433
2080 0.232284768723592
2090 0.216785455236716
2100 0.275762418666741
2110 0.287091548841274
2120 0.254832716169648
2130 0.205515182013582
2140 0.210743084574928
2150 0.215706522657863
2160 0.250862657412916
2170 0.259082592476687
2180 0.22315518056772
2190 0.24139337832063
2200 0.222961186685825
2210 0.220782757261366
2220 0.239863781616952
2230 0.225521931181393
2240 0.204531190569417
2250 0.227547867928393
2260 0.251268525527177
2270 0.273249107385951
2280 0.24723953854567
2290 0.223511355865544
2300 0.209002396646744
2310 0.189270829933914
2320 0.182811969242536
2330 0.192761902542557
2340 0.22661434842599
2350 0.271138902236776
2360 0.292178554460714
2370 0.275411609569397
2380 0.274342041248622
2390 0.290011555907907
2400 0.244902847756002
2410 0.200647026448661
2420 0.22911849983758
2430 0.183637257010788
2440 0.219223033970043
2450 0.205469081166759
2460 0.214407671537985
2470 0.216762936408266
2480 0.16448335712893
2490 0.187569134059177
2500 0.22101396069096
2510 0.234333444280458
2520 0.225180967271264
2530 0.180462465441567
2540 0.228972995268266
2550 0.233364774490313
2560 0.216020376993065
2570 0.202894039837922
2580 0.214516339509562
2590 0.184487023338644
2600 0.216063631981731
2610 0.245426386861977
2620 0.253189466096286
2630 0.217165475839049
2640 0.265205601408258
2650 0.211002599549959
2660 0.191504473465134
2670 0.192986878078257
2680 0.204088377538926
2690 0.222486060292023
2700 0.187343380202725
2710 0.179818891681102
2720 0.175753474097061
2730 0.194992572231109
2740 0.187330402696724
2750 0.204664680904749
2760 0.206922233271877
2770 0.221309875104026
2780 0.192695233514518
2790 0.145485152792999
2800 0.148457275784993
2810 0.138642008760306
2820 0.158217829492517
2830 0.18091240484203
2840 0.174772588851909
2850 0.169375296723506
2860 0.177826967726337
2870 0.210591708592617
2880 0.224224630167873
2890 0.267723271044188
2900 0.222746105221707
2910 0.207880019672706
2920 0.217788780236223
2930 0.222287863126512
2940 0.227210628826962
2950 0.198801212404522
2960 0.160271225421399
2970 0.219661031828594
2980 0.192375821651931
2990 0.224653554023369
3000 0.189950679694899
3010 0.19609621131151
3020 0.172242037175673
3030 0.223205782145239
3040 0.168036659290498
3050 0.180799569090691
3060 0.191365136669842
3070 0.204070203019801
3080 0.168802049384702
3090 0.167580058193234
3100 0.130160773962182
3110 0.142493006916583
3120 0.153353880805298
3130 0.135939996104947
3140 0.15603035768464
3150 0.21738131524133
3160 0.221421873343266
3170 0.199607615857219
3180 0.189029671696923
3190 0.175710629294975
3200 0.182639054162617
3210 0.180072924471095
3220 0.182125444007741
3230 0.19021101180915
3240 0.211843571761408
3250 0.222143375759553
3260 0.211982795674939
3270 0.176057900827829
3280 0.170830029332399
3290 0.165597481964847
3300 0.159123289637288
3310 0.14203436816843
3320 0.186092760939347
3330 0.167379067216425
3340 0.139602791696889
3350 0.14050941707915
3360 0.136688089913886
3370 0.192521989685692
3380 0.172381604500425
3390 0.159144443623599
3400 0.17517560431519
3410 0.194114591133962
3420 0.207463888699419
3430 0.214441605698065
3440 0.167780193094034
3450 0.128149466324674
3460 0.144907991515904
3470 0.168057398541053
3480 0.157747598219439
3490 0.156917831953374
3500 0.143119566768233
3510 0.182985854070734
3520 0.187880078415614
3530 0.184980197349278
3540 0.207135130749092
3550 0.203286409447235
3560 0.190333392567509
3570 0.149168015127103
3580 0.150480356409344
3590 0.132091187694203
3600 0.132915585861939
3610 0.143169200857241
3620 0.145523478903306
3630 0.113633375323948
3640 0.0939196054042352
3650 0.11157790883114
3660 0.156351430014727
3670 0.149047943627011
3680 0.136683224932384
3690 0.165463339097235
3700 0.13198044493161
3710 0.177553356671882
3720 0.149014195596564
3730 0.149088919852463
3740 0.121463272503248
3750 0.134215887724424
3760 0.125449659268432
3770 0.147308909277654
3780 0.158712987650037
3790 0.178933206932445
3800 0.12659511148868
3810 0.127850565139747
3820 0.138916351615529
3830 0.134890161657425
3840 0.152553223890395
3850 0.105454433317793
3860 0.11691808684688
3870 0.144027915886562
3880 0.136063488038521
3890 0.154763764719267
3900 0.116656572094203
3910 0.161660953128206
3920 0.188667004957492
3930 0.168931681697523
3940 0.168411862834411
3950 0.180320864747629
3960 0.165838378514527
3970 0.16195753610537
3980 0.14579113496349
3990 0.130957741279294
4000 0.132589348697585
4010 0.111850777329551
4020 0.124939194699094
4030 0.138127347055403
4040 0.159959486058043
4050 0.125102898674256
4060 0.140138486093269
4070 0.1218723334487
4080 0.166951792384865
4090 0.144908131402792
4100 0.146942758304676
4110 0.131559524315835
4120 0.145246425560066
4130 0.174944078441077
4140 0.149711596030477
4150 0.150934705547662
4160 0.142546365021475
4170 0.109096759925634
4180 0.163147599324939
4190 0.181833287046531
4200 0.18063502500201
4210 0.148257647220345
4220 0.18690798677489
4230 0.144169869046137
4240 0.142530499655001
4250 0.178671930617251
4260 0.161222154422026
4270 0.140847850329448
4280 0.119768063054012
4290 0.0953656561580509
4300 0.127712167773784
4310 0.110740332771716
4320 0.106058303291617
4330 0.0982356644736593
4340 0.129119503221499
4350 0.146758708970616
4360 0.13614850626476
4370 0.157546134332027
4380 0.148245300170311
4390 0.125646833358558
4400 0.0984727930447757
4410 0.121803117071575
4420 0.120899948736862
4430 0.110051213653813
4440 0.12253875204265
4450 0.0972821578951919
4460 0.149684819304513
4470 0.140369671774011
4480 0.140432299055809
4490 0.127301559094146
4500 0.164003230795958
4510 0.127791213891661
4520 0.123537241033941
4530 0.17508807048616
4540 0.18336722969399
4550 0.162979670213279
4560 0.200998662422212
4570 0.187268504901025
4580 0.126509008084085
4590 0.142937748338176
4600 0.158638749345807
4610 0.128876652748989
4620 0.11024318714358
4630 0.124583062511562
4640 0.120024140340307
4650 0.124036238556518
4660 0.128754261384624
4670 0.14155984678717
4680 0.124599846659937
4690 0.101832683810756
4700 0.0828845798600063
4710 0.1044396292687
4720 0.0752148437789675
4730 0.110861065804584
4740 0.120991787997905
4750 0.163974432394355
4760 0.167386910319567
4770 0.129536201873693
4780 0.144035235559015
4790 0.118989681430734
4800 0.131461984650384
4810 0.149411962720066
4820 0.130650583725863
4830 0.146575104552561
4840 0.135131673610208
4850 0.15234996955375
4860 0.141476519152163
4870 0.175954192447932
4880 0.149553645742435
4890 0.110948936590027
4900 0.114707107445387
4910 0.123683558868651
4920 0.12391950420468
4930 0.102594904578624
4940 0.113579801217461
4950 0.11151409388737
4960 0.139246353404097
4970 0.117585211073014
};
\addlegendentry{FBPAL $\mu=$ 0.1}
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 1.11982343845367
10 1.17509148658752
20 0.891645992736815
30 0.718388048133849
40 0.5504
50 0.52344
60 0.49064
70 0.48696
80 0.48648
90 0.49032
100 0.49704
110 0.49344
120 0.4964
130 0.50656
140 0.51088
150 0.5
160 0.48744
170 0.49976
180 0.4988
190 0.49904
200 0.4956
210 0.49056
220 0.49104
230 0.49104
240 0.49608
250 0.498
260 0.49776
270 0.49776
280 0.49776
290 0.498
300 0.498
310 0.498
320 0.498
330 0.498
340 0.498
350 0.498
360 0.498
370 0.498
380 0.498
390 0.498
400 0.498
410 0.498
420 0.498
430 0.498
440 0.498
450 0.498
460 0.498
470 0.498
480 0.518
490 0.518
500 0.498
510 0.498
520 0.498
530 0.498
540 0.498
550 0.498
560 0.498
570 0.498
580 0.498
590 0.498
600 0.498
610 0.498
620 0.498
630 0.498
640 0.52312
650 0.52312
660 0.52312
670 0.498
680 0.518
690 0.518
700 0.518
710 0.498
720 0.498
730 0.518
740 0.518
750 0.498
760 0.498
770 0.498
780 0.5556
790 0.5756
800 0.558
810 0.518
820 0.498
830 0.498
840 0.498
850 0.498
860 0.518
870 0.518
880 0.518
890 0.498
900 0.498
910 0.51488
920 0.51488
930 0.51488
940 0.498
950 0.5496
960 0.5496
970 0.518
980 0.518
990 0.59464
1000 0.57464
1010 0.55632
1020 0.538
1030 0.518
1040 0.518
1050 0.498
1060 0.518
1070 0.518
1080 0.518
1090 0.5356
1100 0.5556
1110 0.598
1120 0.598
1130 0.498
1140 0.518
1150 0.518
1160 0.498
1170 0.498
1180 0.498
1190 0.55464
1200 0.57392
1210 0.63584
1220 0.61584
1230 0.53656
1240 0.538
1250 0.59704
1260 0.61704
1270 0.53704
1280 0.538
1290 0.538
1300 0.558
1310 0.558
1320 0.598
1330 0.55512
1340 0.57056
1350 0.59104
1360 0.5756
1370 0.5756
1380 0.538
1390 0.57656
1400 0.57656
1410 0.55656
1420 0.55304
1430 0.59304
1440 0.59304
1450 0.518
1460 0.498
1470 0.498
1480 0.57632
1490 0.59632
1500 0.538
1510 0.558
1520 0.55584
1530 0.51584
1540 0.55584
1550 0.538
1560 0.538
1570 0.498
1580 0.498
1590 0.518
1600 0.518
1610 0.518
1620 0.5812
1630 0.5812
1640 0.498
1650 0.51704
1660 0.53704
1670 0.59296
1680 0.55392
1690 0.498
1700 0.498
1710 0.51656
1720 0.57656
1730 0.63464
1740 0.57608
1750 0.53608
1760 0.538
1770 0.558
1780 0.57488
1790 0.53488
1800 0.53488
1810 0.53248
1820 0.55248
1830 0.53536
1840 0.52864
1850 0.57352
1860 0.57616
1870 0.518
1880 0.538
1890 0.518
1900 0.538
1910 0.58336
1920 0.60336
1930 0.5484
1940 0.5484
1950 0.51776
1960 0.51776
1970 0.53776
1980 0.53152
1990 0.55952
2000 0.566
2010 0.566
2020 0.518
2030 0.512
2040 0.532
2050 0.532
2060 0.52744
2070 0.50744
2080 0.59696
2090 0.65072
2100 0.68424
2110 0.59592
2120 0.53344
2130 0.54696
2140 0.54696
2150 0.53752
2160 0.60008
2170 0.58008
2180 0.52336
2190 0.52432
2200 0.51056
2210 0.53856
2220 0.526
2230 0.54584
2240 0.52584
2250 0.54776
2260 0.54216
2270 0.52216
2280 0.51008
2290 0.498
2300 0.5108
2310 0.52272
2320 0.52856
2330 0.53432
2340 0.63048
2350 0.62496
2360 0.57624
2370 0.53528
2380 0.57312
2390 0.57264
2400 0.5532
2410 0.53088
2420 0.54848
2430 0.512
2440 0.5132
2450 0.52568
2460 0.52688
2470 0.5136
2480 0.49904
2490 0.5348
2500 0.56632
2510 0.55224
2520 0.51736
2530 0.50744
2540 0.52024
2550 0.5108
2560 0.50528
2570 0.52192
2580 0.56232
2590 0.5696
2600 0.57792
2610 0.5556
2620 0.51688
2630 0.52872
2640 0.54848
2650 0.51376
2660 0.5044
2670 0.50992
2680 0.54112
2690 0.57984
2700 0.52376
2710 0.48488
2720 0.5
2730 0.52024
2740 0.50648
2750 0.53912
2760 0.52896
2770 0.53592
2780 0.50072
2790 0.50656
2800 0.50728
2810 0.48896
2820 0.4916
2830 0.50464
2840 0.50576
2850 0.49752
2860 0.51496
2870 0.54656
2880 0.55184
2890 0.5988
2900 0.55968
2910 0.5592
2920 0.5432
2930 0.5128
2940 0.49928
2950 0.50904
2960 0.51344
2970 0.53416
2980 0.50864
2990 0.50552
3000 0.51232
3010 0.54832
3020 0.57288
3030 0.53904
3040 0.49496
3050 0.47568
3060 0.46968
3070 0.47712
3080 0.46512
3090 0.48624
3100 0.48624
3110 0.48808
3120 0.47568
3130 0.46416
3140 0.5148
3150 0.5524
3160 0.5508
3170 0.52792
3180 0.50592
3190 0.49472
3200 0.48104
3210 0.51688
3220 0.55656
3230 0.53408
3240 0.54824
3250 0.52736
3260 0.51136
3270 0.48264
3280 0.47664
3290 0.47912
3300 0.51112
3310 0.50512
3320 0.51752
3330 0.5036
3340 0.47504
3350 0.49672
3360 0.50152
3370 0.53544
3380 0.53256
3390 0.5044
3400 0.52504
3410 0.54096
3420 0.5332
3430 0.51224
3440 0.47472
3450 0.46488
3460 0.46248
3470 0.47576
3480 0.49584
3490 0.50792
3500 0.47224
3510 0.48976
3520 0.49904
3530 0.51456
3540 0.5084
3550 0.50488
3560 0.5032
3570 0.48728
3580 0.48152
3590 0.47016
3600 0.47896
3610 0.46752
3620 0.46008
3630 0.4396
3640 0.4184
3650 0.4436
3660 0.4808
3670 0.47912
3680 0.46392
3690 0.48904
3700 0.47688
3710 0.50712
3720 0.48912
3730 0.4908
3740 0.46928
3750 0.45416
3760 0.46408
3770 0.49808
3780 0.5148
3790 0.53824
3800 0.50832
3810 0.48424
3820 0.46208
3830 0.46608
3840 0.47808
3850 0.43728
3860 0.47272
3870 0.50384
3880 0.50352
3890 0.47808
3900 0.44
3910 0.5108
3920 0.50872
3930 0.49968
3940 0.4952
3950 0.51912
3960 0.49312
3970 0.48208
3980 0.47904
3990 0.47816
4000 0.46496
4010 0.45088
4020 0.45984
4030 0.48456
4040 0.45384
4050 0.43336
4060 0.43392
4070 0.45328
4080 0.48088
4090 0.45584
4100 0.438
4110 0.45592
4120 0.45824
4130 0.48296
4140 0.46992
4150 0.46464
4160 0.46768
4170 0.4544
4180 0.54344
4190 0.57072
4200 0.54768
4210 0.49008
4220 0.48312
4230 0.53888
4240 0.54256
4250 0.53088
4260 0.48984
4270 0.47904
4280 0.45288
4290 0.42288
4300 0.44552
4310 0.42696
4320 0.43704
4330 0.44896
4340 0.47144
4350 0.46016
4360 0.49104
4370 0.48792
4380 0.49912
4390 0.4804
4400 0.43512
4410 0.44512
4420 0.45504
4430 0.44656
4440 0.47992
4450 0.45088
4460 0.48208
4470 0.45616
4480 0.45952
4490 0.49912
4500 0.50696
4510 0.49192
4520 0.4588
4530 0.4824
4540 0.502
4550 0.49696
4560 0.48976
4570 0.47496
4580 0.45272
4590 0.45032
4600 0.46464
4610 0.46376
4620 0.49
4630 0.50128
4640 0.4692
4650 0.46944
4660 0.4768
4670 0.49848
4680 0.47568
4690 0.4428
4700 0.39888
4710 0.43768
4720 0.4204
4730 0.42488
4740 0.40208
4750 0.42592
4760 0.43432
4770 0.43784
4780 0.44576
4790 0.44304
4800 0.45664
4810 0.47584
4820 0.46736
4830 0.48192
4840 0.49184
4850 0.494
4860 0.49232
4870 0.48728
4880 0.48272
4890 0.46776
4900 0.4664
4910 0.45768
4920 0.45248
4930 0.43728
4940 0.406
4950 0.41456
4960 0.46064
4970 0.45936
};
\addlegendentry{loss of direction defining batch}
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.960465096168516
10 0.956545096168515
20 0.743265096168517
30 0.52176
40 0.30304
50 0.25376
60 0.2036
70 0.18192
80 0.15896
90 0.1496
100 0.15304
110 0.14032
120 0.1536
130 0.1428
140 0.15952
150 0.133495612983704
160 0.136295612983704
170 0.14896
180 0.15512
190 0.161946809687614
200 0.149946809687614
210 0.14024
220 0.1412
230 0.14376
240 0.160569513010979
250 0.165689513010979
260 0.1792
270 0.17992
280 0.15256
290 0.18216
300 0.19248
310 0.1748
320 0.15352
330 0.1748
340 0.17656
350 0.1664
360 0.19016
370 0.176978343381882
380 0.195138343381882
390 0.187458343381882
400 0.18232
410 0.188841927747726
420 0.193481927747726
430 0.162201927747726
440 0.20008
450 0.199698085346222
460 0.181298085346222
470 0.179378085346222
480 0.19056
490 0.18744
500 0.18432
510 0.214531027584076
520 0.201491027584076
530 0.20272
540 0.21168
550 0.19928
560 0.21608
570 0.22992
580 0.23376
590 0.20016
600 0.204
610 0.21256
620 0.23152
630 0.24432
640 0.23912
650 0.2136
660 0.20464
670 0.22488
680 0.2316
690 0.20136
700 0.21624
710 0.2148
720 0.19632
730 0.20232
740 0.22632
750 0.1916
760 0.22432
770 0.21384
780 0.20032
790 0.21976
800 0.22832
810 0.23368
820 0.221743453350067
830 0.222223453350067
840 0.23808
850 0.22944
860 0.21048
870 0.2064
880 0.21528
890 0.21936
900 0.22848
910 0.22024
920 0.20416
930 0.22224
940 0.2224
950 0.23952
960 0.2352
970 0.25536
980 0.2472
990 0.24848
1000 0.21272
1010 0.2432
1020 0.25976
1030 0.21992
1040 0.24656
1050 0.23224
1060 0.23128
1070 0.22384
1080 0.22408
1090 0.24432
1100 0.22056
1110 0.26952
1120 0.27344
1130 0.21072
1140 0.22056
1150 0.2412
1160 0.24216
1170 0.234196792573929
1180 0.228356792573929
1190 0.233076792573929
1200 0.22528
1210 0.25664
1220 0.263157825527191
1230 0.254197825527191
1240 0.253037809276581
1250 0.22059998374939
1260 0.26632
1270 0.2724
1280 0.26616
1290 0.24096
1300 0.22904
1310 0.21736
1320 0.21288
1330 0.20944
1340 0.21608
1350 0.262295391340256
1360 0.250775391340256
1370 0.240855391340256
1380 0.24288
1390 0.2692
1400 0.27576
1410 0.2432
1420 0.22416
1430 0.25264
1440 0.24672
1450 0.24416
1460 0.25824
1470 0.20448
1480 0.22656
1490 0.23304
1500 0.2676
1510 0.2784
1520 0.25696
1530 0.22696
1540 0.27064
1550 0.27088
1560 0.23632
1570 0.27552
1580 0.23136
1590 0.25112
1600 0.23304
1610 0.21248
1620 0.244
1630 0.23064
1640 0.22704
1650 0.247439164915085
1660 0.211351224689484
1670 0.208551224689484
1680 0.23576
1690 0.23568
1700 0.27384
1710 0.23776
1720 0.22608
1730 0.23984
1740 0.2836
1750 0.25384
1760 0.21648
1770 0.20214478937149
1780 0.263984789371491
1790 0.271440467119217
1800 0.236815677747726
1810 0.18416
1820 0.21464
1830 0.21368
1840 0.21864
1850 0.2452
1860 0.24408
1870 0.25184
1880 0.243098285045624
1890 0.220858285045624
1900 0.16176
1910 0.18824
1920 0.21952
1930 0.25048
1940 0.26896
1950 0.27376
1960 0.25032
1970 0.24432
1980 0.194
1990 0.2056
2000 0.19584
2010 0.23808
2020 0.24328
2030 0.23872
2040 0.2664
2050 0.26448
2060 0.22824
2070 0.193698534593582
2080 0.234098534593582
2090 0.21624
2100 0.2728
2110 0.28168
2120 0.24496
2130 0.20808
2140 0.21384
2150 0.19536
2160 0.2276
2170 0.25064
2180 0.211000350866318
2190 0.224920350866318
2200 0.216840350866318
2210 0.19752
2220 0.216
2230 0.23096
2240 0.21872
2250 0.21336
2260 0.23232
2270 0.259020200195313
2280 0.239100200195312
2290 0.21792
2300 0.21056
2310 0.21184
2320 0.21816
2330 0.20672
2340 0.238
2350 0.28024
2360 0.3032
2370 0.27336
2380 0.26928
2390 0.28248
2400 0.23256
2410 0.19512
2420 0.225746310758591
2430 0.176626310758591
2440 0.213906310758591
2450 0.21
2460 0.21784
2470 0.21784
2480 0.15872
2490 0.174
2500 0.216
2510 0.22704
2520 0.21808
2530 0.17192
2540 0.21496
2550 0.22352
2560 0.21552
2570 0.202620825071335
2580 0.243420825071335
2590 0.16536
2600 0.19928
2610 0.2312
2620 0.25264
2630 0.202
2640 0.26208
2650 0.20712
2660 0.18192
2670 0.18992
2680 0.22368
2690 0.2504
2700 0.17672
2710 0.15904
2720 0.16944
2730 0.20608
2740 0.17976
2750 0.19928
2760 0.2052
2770 0.2336
2780 0.19528
2790 0.15984
2800 0.16344
2810 0.12936
2820 0.15144
2830 0.1832
2840 0.1864
2850 0.17736
2860 0.18928
2870 0.22504
2880 0.22448
2890 0.27552
2900 0.22152
2910 0.20536
2920 0.22296
2930 0.22056
2940 0.21592
2950 0.19376
2960 0.14312
2970 0.21808
2980 0.17752
2990 0.20112
3000 0.16576
3010 0.21464
3020 0.16936
3030 0.2164
3040 0.15312
3050 0.17704
3060 0.202587088747025
3070 0.221787088747025
3080 0.16717862405777
3090 0.18845862405777
3100 0.150682552199364
3110 0.15928
3120 0.16768
3130 0.14496
3140 0.16216
3150 0.21616
3160 0.21496
3170 0.18448
3180 0.19408
3190 0.1796
3200 0.18264
3210 0.18312
3220 0.19704
3230 0.2148
3240 0.23616
3250 0.226627349891663
3260 0.222805403223038
3270 0.192898053331375
3280 0.196351743283272
3290 0.173693689951897
3300 0.17904
3310 0.1552
3320 0.24104
3330 0.19976
3340 0.1596
3350 0.16424
3360 0.16016
3370 0.21112
3380 0.18536
3390 0.16392
3400 0.19632
3410 0.20464
3420 0.21928
3430 0.22968
3440 0.1824
3450 0.12904
3460 0.14176
3470 0.16392
3480 0.15592
3490 0.166
3500 0.14224
3510 0.19224
3520 0.17896
3530 0.17408
3540 0.20416
3550 0.2064
3560 0.20272
3570 0.1636
3580 0.17416
3590 0.13688
3600 0.13392
3610 0.14928
3620 0.17928
3630 0.13712
3640 0.0930400000000001
3650 0.10368
3660 0.176
3670 0.15536
3680 0.13896
3690 0.18616
3700 0.14992
3710 0.21272
3720 0.15752
3730 0.15384
3740 0.12352
3750 0.14448
3760 0.14736
3770 0.16112
3780 0.16144
3790 0.18976
3800 0.13272
3810 0.1376
3820 0.14368
3830 0.13696
3840 0.14664
3850 0.0882400000000001
3860 0.15296
3870 0.16672
3880 0.10384
3890 0.13544
3900 0.0732000000000002
3910 0.17568
3920 0.20808
3930 0.1828
3940 0.17808
3950 0.2328
3960 0.21136
3970 0.2044
3980 0.182
3990 0.16312
4000 0.17688
4010 0.134
4020 0.11944
4030 0.12568
4040 0.17824
4050 0.131939424071312
4060 0.139299424071312
4070 0.14
4080 0.19632
4090 0.16072
4100 0.14248
4110 0.13288
4120 0.15736
4130 0.19312
4140 0.150047692503929
4150 0.155807692503929
4160 0.154927692503929
4170 0.1104
4180 0.19744
4190 0.23296
4200 0.23272
4210 0.17256
4220 0.20496
4230 0.11024
4240 0.13192
4250 0.1928
4260 0.172139737634659
4270 0.145259737634659
4280 0.1136
4290 0.0887200000000001
4300 0.16376
4310 0.11776
4320 0.1104
4330 0.10104
4340 0.15008
4350 0.18192
4360 0.1804
4370 0.19752
4380 0.165855699663162
4390 0.102735699663162
4400 0.0751395230293275
4410 0.142899523029328
4420 0.114339523029328
4430 0.0856800000000001
4440 0.1784
4450 0.11296
4460 0.15952
4470 0.14272
4480 0.156
4490 0.15184
4500 0.2104
4510 0.11736
4520 0.0927200000000001
4530 0.16736
4540 0.17992
4550 0.1384
4560 0.20064
4570 0.23032
4580 0.12824
4590 0.13616
4600 0.12336
4610 0.0950400000000001
4620 0.0950400000000001
4630 0.146
4640 0.14424
4650 0.166030587620735
4660 0.129710587620735
4670 0.162361325922012
4680 0.13336
4690 0.1068
4700 0.0948800000000001
4710 0.11736
4720 0.00856000000000012
4730 0.0861600000000001
4740 0.0788800000000001
4750 0.17016
4760 0.16712
4770 0.12544
4780 0.17344
4790 0.13128
4800 0.14552
4810 0.16888
4820 0.1544
4830 0.16384
4840 0.16432
4850 0.22936
4860 0.21408
4870 0.23816
4880 0.155982742638588
4890 0.111262742638588
4900 0.143822742638588
4910 0.166
4920 0.16344
4930 0.11848
4940 0.14288
4950 0.126989221897125
4960 0.160269221897125
4970 0.109709221897125
};
\addlegendentry{full-batch loss (optimal)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_1.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 1 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.328844326663125, ymax=6.90573085992563,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.29254594843922
10 6.5768865332625
20 4.42529640174324
30 3.04611987138158
40 2.44071548024966
50 2.10104814244814
60 1.99582318251809
70 1.87052286044126
80 1.81152360719979
90 1.77559935900164
100 1.74141560993244
110 1.70539228546893
120 1.72064926790812
130 1.67614479022148
140 1.66560366593141
150 1.61289501170833
160 1.63886292494384
170 1.59620976172893
180 1.56935803994289
190 1.5782933980381
200 1.55198115891491
210 1.53147882775177
220 1.5573801072998
230 1.53556393589084
240 1.52733324488501
250 1.48420628162615
260 1.46468348371261
270 1.47328421069881
280 1.42068931062622
290 1.44269025534756
300 1.44647538328133
310 1.42984187452451
320 1.36498038655021
330 1.39389579126846
340 1.39419222721816
350 1.36234151442743
360 1.36040563894532
370 1.31752020945409
380 1.33726875916913
390 1.30725910684817
400 1.31373110040194
410 1.2900335223474
420 1.29150376198377
430 1.25286117765245
440 1.26349238882046
450 1.24420207814762
460 1.21115973410208
470 1.23312441224164
480 1.21086569592019
490 1.16649688124385
500 1.12983881253429
510 1.18406903624462
520 1.16415390011409
530 1.14759138254896
540 1.15100634945277
550 1.11705007393094
560 1.09765649665261
570 1.12715263039159
580 1.1182818286833
590 1.06825299756688
600 1.00134295142762
610 1.03978786258638
620 1.03378929552405
630 1.06040254927344
640 1.00343058316259
650 1.01168488985801
660 0.966934192186897
670 0.96217026919927
680 1.00229323374943
690 0.922091526683375
700 0.917710980708382
710 0.93790910089054
720 0.903942920345055
730 0.876955044189305
740 0.888111992119831
750 0.824952037824254
760 0.840179553580968
770 0.841088684225059
780 0.845376307424911
790 0.829944762342404
800 0.867442065959449
810 0.86999668838923
820 0.803694021500621
830 0.81890136215389
840 0.798682513021675
850 0.808064679575471
860 0.742702457990469
870 0.754181436523601
880 0.758918662560932
890 0.749299458486058
900 0.779403928847694
910 0.743428416251174
920 0.699758051499197
930 0.719222943661146
940 0.725587242722914
950 0.693519311177376
960 0.668752232517229
970 0.670137064477767
980 0.653796001286026
990 0.635070132087351
1000 0.601948886632006
1010 0.612364170864837
1020 0.656839413487658
1030 0.574422750917375
1040 0.575645933876486
1050 0.598860755580096
1060 0.604290809313792
1070 0.558500464181765
1080 0.59045930712043
1090 0.591021868963427
1100 0.56225189429598
1110 0.573151232084763
1120 0.609077094440344
1130 0.516521308981163
1140 0.50756979438145
1150 0.558705388588302
1160 0.545098843719447
1170 0.512134129059677
1180 0.499648344132586
1190 0.460329090165753
1200 0.463568052895714
1210 0.490536168304605
1220 0.479060347328329
1230 0.518851048425551
1240 0.541747645680391
1250 0.457537978691064
1260 0.511537684443004
1270 0.529317952588873
1280 0.476667115029275
1290 0.454867122398664
1300 0.484567961025507
1310 0.450420978269915
1320 0.3899929128948
1330 0.442316398529884
1340 0.439164110968335
1350 0.418778352659778
1360 0.545149727824175
1370 0.473595094508225
1380 0.424305463021577
1390 0.408712009488327
1400 0.446281511109477
1410 0.410532991871225
1420 0.35575596982941
1430 0.401731728457979
1440 0.390535144127341
1450 0.394652226436744
1460 0.412121137530158
1470 0.319239235807132
1480 0.336467311429983
1490 0.362021131367416
1500 0.342838726767525
1510 0.359534650742843
1520 0.353604005811299
1530 0.299529516816539
1540 0.320148862550245
1550 0.344359829011283
1560 0.334657200515812
1570 0.317692409556147
1580 0.275135333870469
1590 0.29533721699021
1600 0.292654557959009
1610 0.280213025677377
1620 0.283205129813209
1630 0.276500265148947
1640 0.279296866340155
1650 0.29121223545092
1660 0.26694629807052
1670 0.272420362818097
1680 0.288584594433166
1690 0.284726156858136
1700 0.305740091654634
1710 0.304617937453423
1720 0.251097511368428
1730 0.272357211691042
1740 0.294907584062399
1750 0.320839575042435
1760 0.242567978083275
1770 0.225035381378102
1780 0.287712080301385
1790 0.252139345355509
1800 0.2214432410388
1810 0.218416064634994
1820 0.201716721462805
1830 0.205800756387398
1840 0.22303982558017
1850 0.229026064509421
1860 0.188087151484621
1870 0.230676200000101
1880 0.217439594104752
1890 0.248686368959535
1900 0.238566910570319
1910 0.185032346610277
1920 0.251531462200511
1930 0.270491496140758
1940 0.256564780889072
1950 0.233589872536304
1960 0.226836945591939
1970 0.182969952331319
1980 0.161928200371355
1990 0.162302424184584
2000 0.149414995284903
2010 0.187467061028177
2020 0.205094737695802
2030 0.19265697116033
2040 0.199238540006383
2050 0.216776679873479
2060 0.196184742855454
2070 0.162067659785979
2080 0.163754919171254
2090 0.168339235686956
2100 0.202540830520231
2110 0.223060453389269
2120 0.19318578433461
2130 0.158478867394754
2140 0.144193045861283
2150 0.137568880891581
2160 0.141497896633264
2170 0.23491703261406
2180 0.164451379594994
2190 0.158160598994939
2200 0.169712350611632
2210 0.155925232371742
2220 0.158437902626283
2230 0.184759906475404
2240 0.148394522155745
2250 0.128545036460724
2260 0.133916172877389
2270 0.135514773019114
2280 0.127139445407958
2290 0.115534708360902
2300 0.112102043882982
2310 0.100021266535006
2320 0.114304650132134
2330 0.105712664910027
2340 0.124751099788265
2350 0.150636576215198
2360 0.230054476995941
2370 0.174822591912832
2380 0.1542607507707
2390 0.187872982633156
2400 0.155093725192511
2410 0.107070050237437
2420 0.107740993897501
2430 0.0916412248901741
2440 0.106099709402749
2450 0.100023482683586
2460 0.129279217738528
2470 0.123953126975869
2480 0.0945845681811264
2490 0.111301876414716
2500 0.108235574091705
2510 0.104134341253157
2520 0.124128343312577
2530 0.136567175562398
2540 0.139940793300937
2550 0.142328043151504
2560 0.119883407031793
2570 0.097012854517204
2580 0.0899510186995503
2590 0.0861959894785755
2600 0.0879256865720459
2610 0.161174430915105
2620 0.160345248390605
2630 0.104203398965083
2640 0.120152649022736
2650 0.0933234131930622
2660 0.0911102406554768
2670 0.0800373328879713
2680 0.0730988555389209
2690 0.0793155606891867
2700 0.0596168286009161
2710 0.0552672340662688
2720 0.0551018867828815
2730 0.0859503214544603
2740 0.0626300280122315
2750 0.0686704412137576
2760 0.0777944458025353
2770 0.102735001114289
2780 0.0823477696774079
2790 0.0652231715397434
2800 0.0788119586104894
2810 0.0726576472070644
2820 0.0749495600136037
2830 0.0961663496127474
2840 0.0889115088114115
2850 0.0910034522590834
2860 0.0982835728404917
2870 0.0960453469843986
2880 0.0946595021885143
2890 0.113968311723468
2900 0.0997720562786716
2910 0.0767852706340573
2920 0.0748490094306672
2930 0.0970862474672386
2940 0.0941768047757141
2950 0.0860070923194225
2960 0.0879724220382419
2970 0.104914665435922
2980 0.0890253835544384
2990 0.0954185749675923
3000 0.0760115699680799
3010 0.0973892881575022
3020 0.0682107798606052
3030 0.0781851140178612
3040 0.0576748052712409
3050 0.0491481971479445
3060 0.0570049626293801
3070 0.0553906679532751
3080 0.0437344065636332
3090 0.039608382917941
3100 0.0430125881534189
3110 0.039632054197482
3120 0.0499934213272385
3130 0.037399432541321
3140 0.0479012630641321
3150 0.0569789394031903
3160 0.0716621316773633
3170 0.0753273351397022
3180 0.069849292669732
3190 0.0679966407424656
3200 0.0628642957942171
3210 0.0592792220198656
3220 0.0459316375049885
3230 0.0637102834462788
3240 0.0530020174547594
3250 0.0480534926067806
3260 0.0658759433467815
3270 0.0545841170869849
3280 0.0476198158171046
3290 0.0443038203762793
3300 0.0300372836250118
3310 0.0224447306102746
3320 0.0635984947521984
3330 0.0432736991434202
3340 0.0550043389757785
3350 0.0452167585018049
3360 0.0493279988209027
3370 0.0582908902217809
3380 0.053449852371052
3390 0.0481194092309205
3400 0.0506637799304479
3410 0.0440537755326064
3420 0.0415642017826263
3430 0.0524647746727637
3440 0.0421170140397216
3450 0.0344118173873319
3460 0.0295822646424961
3470 0.0319129117784514
3480 0.0367599553854118
3490 0.0435649675618718
3500 0.0542163544193391
3510 0.0421405120005021
3520 0.0403107720804899
3530 0.0434120314892602
3540 0.0626385654631957
3550 0.057854467326917
3560 0.0531344031670771
3570 0.0419733739992867
3580 0.0361002535422096
3590 0.0267531071214289
3600 0.0126879048501999
3610 0.0210808581786685
3620 0.0235745007706483
3630 0.03781274707491
3640 0.020583865774578
3650 0.026553560544916
3660 0.035869713738409
3670 0.0668831334576229
3680 0.0441604873878183
3690 0.0455793436608571
3700 0.0338797460291851
3710 0.0460517021269881
3720 0.036143975272574
3730 0.0454068419376206
3740 0.0257286618787423
3750 0.0398296205852769
3760 0.0385042415327417
3770 0.0314146239232713
3780 0.0307608322344413
3790 0.0301440423404824
3800 0.0305846116290363
3810 0.0170065263296076
3820 0.0350958348285664
3830 0.0152629793000676
3840 0.0239455490213812
3850 0.0157935683430747
3860 0.0161855510082801
3870 0.0235978845974052
3880 0.0299771263729898
3890 0.0478425993705123
3900 0.0428024774147312
3910 0.028920949354506
3920 0.0381636797365753
3930 0.0321605785001142
3940 0.0309326842637348
3950 0.0458590075857065
3960 0.0310891738955451
3970 0.0336244411523956
3980 0.0266404524204398
3990 0.0185545209802035
4000 0.0277975868865498
4010 0.0161409398934306
4020 0.0165091503255875
4030 0.0284264557896626
4040 0.0453034989247099
4050 0.0255811238037891
4060 0.0161914206239297
4070 0.0263032267754459
4080 0.0471615003326745
4090 0.0318253938183185
4100 0.0345763236644318
4110 0.0298804808859532
4120 0.0302654600524589
4130 0.045000844358846
4140 0.0235227119426592
4150 0.0389129986315288
4160 0.0182749474639328
4170 0.020501075286897
4180 0.0310013334263543
4190 0.0284375123781101
4200 0.0234666489744925
4210 0.0270601878492405
4220 0.034031693069277
4230 0.0246720146426666
4240 0.0217583529020925
4250 0.0478688671977348
4260 0.0261109250025848
4270 0.0218107051594247
4280 0.028041579089896
4290 0.00962262610083418
4300 0.0141825231062966
4310 0.0218003919704379
4320 0.0186598509226622
4330 0.0182029508560921
4340 0.016392114613149
4350 0.0198906318862656
4360 0.0144323772136771
4370 0.0179908580616475
4380 0.0261574198631341
4390 0.0174019427239782
4400 0.0166792693227749
4410 0.0209140362625698
4420 0.0224950846233163
4430 0.0153805918451643
4440 0.0300964036751383
4450 0.0114448156088339
4460 0.0271852207986159
4470 0.0282100732917151
4480 0.0307801243520654
4490 0.0286055646117904
4500 0.0398466458952793
4510 0.0254144632043676
4520 0.0348962765807645
4530 0.059139040502126
4540 0.0301536688869897
4550 0.0279522726640434
4560 0.0248827070943677
4570 0.0435443568993654
4580 0.0160683795387489
4590 0.0222957682408523
4600 0.0318710986930426
4610 0.0179498433846858
4620 0.00747978476131777
4630 0.0211887519110051
4640 0.014805703528793
4650 0.00818247428476498
4660 0.0199764376679352
4670 0.00964543543678129
4680 0.00798907754752123
4690 0.0153892417392719
4700 0.00148186048412494
4710 0.013240961002089
4720 0
4730 0.0169119992751423
4740 0.00853030584064367
4750 0.0195965828587228
4760 0.0344955248520271
4770 0.0167313775008451
4780 0.0366710469200672
4790 0.0200386801762569
4800 0.0288512611359689
4810 0.0352828919975037
4820 0.0237494801492199
4830 0.0366490621500559
4840 0.0251210220759182
4850 0.0269059273642951
4860 0.00942512008480658
4870 0.0248108344691313
4880 0.00646826666227749
4890 0.00138799494267801
4900 0.00354300377063287
4910 0.00802226258637287
4920 0.00335470646538525
4930 0.00528571238970797
4940 0.0100644245902758
4950 0.00927690735146469
4960 0.0231397831755611
4970 0.0123530742913885
4980 0.0171913803349584
4990 0.0159290721216444
5000 0.0185843456308788
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 1.55284432673733
10 0
20 0.791870404590921
30 1.37885201529813
40 1.94500282802856
50 1.43399969462495
60 1.22453744670541
70 1.44943552480199
80 1.43671250826125
90 1.52372574131845
100 1.47234312206279
110 1.48036200365383
120 1.51689527091175
130 1.49421628953184
140 1.46374769403725
150 1.52690091690632
160 1.40006766961434
170 1.46311483393834
180 1.61388048874521
190 1.51701950958029
200 1.47088471472657
210 1.47866357776349
220 1.52395108550689
230 1.47150286501111
240 1.4025655611522
250 1.53966964778068
260 1.49155780344817
270 1.5012380781465
280 1.50707331640498
290 1.49170720330361
300 1.46419613365591
310 1.51551295498326
320 1.49243821074884
330 1.53698601774886
340 1.40962866306733
350 1.53386658147832
360 1.52821609440253
370 1.45414896249624
380 1.46634504183816
390 1.56278765850216
400 1.48654926135136
410 1.50717611803161
420 1.45224379845139
430 1.48592541465048
440 1.43795824241134
450 1.5393812567997
460 1.48639502411071
470 1.54194085009394
480 1.44350679641304
490 1.47989210601002
500 1.550680273898
510 1.51664559084468
520 1.51608145827264
530 1.49837802633443
540 1.54603366537865
550 1.56142918789096
560 1.50249019378887
570 1.47211221390565
580 1.53305641229172
590 1.5237946997474
600 1.54504593623965
610 1.5757098916777
620 1.50732841242726
630 1.48614418975969
640 1.53822396122751
650 1.46177444342876
660 1.53189062914746
670 1.47549805118703
680 1.54720491690344
690 1.50019248511584
700 1.56125569514719
710 1.50467563858988
720 1.45852143030078
730 1.56079417290163
740 1.52125535288204
750 1.52879299354854
760 1.51736252611694
770 1.55966445648046
780 1.50461980643717
790 1.50139942655062
800 1.64814162797244
810 1.53973475151483
820 1.51368932025083
830 1.48172619013434
840 1.47335795353554
850 1.55524687927315
860 1.53326973381318
870 1.43642535925831
880 1.56801241636487
890 1.53944726823452
900 1.47773139305208
910 1.53365468343848
920 1.55570338760644
930 1.50909713658523
940 1.48425489947793
950 1.51162719588556
960 1.50921762197814
970 1.5552858756146
980 1.5110426079241
990 1.49092560701133
1000 1.55103550405408
1010 1.52816461613276
1020 1.48869103215549
1030 1.51175631517432
1040 1.54951538480192
1050 1.50410963949504
1060 1.47739937331275
1070 1.52479541486013
1080 1.49611506309996
1090 1.50435575254302
1100 1.51470974788735
1110 1.57751151830259
1120 1.53337795152405
1130 1.5409266212565
1140 1.52600459114744
1150 1.519486723581
1160 1.47125648639272
1170 1.51365718815589
1180 1.54554192109412
1190 1.49030352447127
1200 1.54980055902879
1210 1.48756735004394
1220 1.53444306223777
1230 1.58864914082331
1240 1.52186685437274
1250 1.47120808372596
1260 1.45502321400367
1270 1.45745682759356
1280 1.51740038006425
1290 1.49755938323854
1300 1.47814302800472
1310 1.53901140357377
1320 1.57613964844522
1330 1.50757145542443
1340 1.48419919943581
1350 1.55287161227775
1360 1.54883515396142
1370 1.50120767848796
1380 1.46871873385199
1390 1.54083159101127
1400 1.50761030429542
1410 1.49330134471268
1420 1.51207256627563
1430 1.47193775322456
1440 1.55594837329286
1450 1.48410578816047
1460 1.54851018169441
1470 1.55129484771878
1480 1.56709163875579
1490 1.52060821356998
1500 1.51316976677235
1510 1.47092279433551
1520 1.5040124148149
1530 1.55484737625511
1540 1.52301246545797
1550 1.55871890239041
1560 1.4999032151895
1570 1.54607682009917
1580 1.56093888922557
1590 1.51996091209382
1600 1.54296195609914
1610 1.5358495385701
1620 1.50199256654009
1630 1.5621503692816
1640 1.54809176358304
1650 1.54573310703899
1660 1.54410026661587
1670 1.49926849665665
1680 1.49472800907342
1690 1.53488559556999
1700 1.5705367483816
1710 1.4892936747504
1720 1.520844810248
1730 1.55071733422385
1740 1.51408015289073
1750 1.42487429085335
1760 1.5119397957195
1770 1.54448377771748
1780 1.51023684436748
1790 1.52968504928775
1800 1.49702933074722
1810 1.53476130479337
1820 1.50107291511977
1830 1.56327893831917
1840 1.53866899708837
1850 1.53867785714288
1860 1.57290958069716
1870 1.47701223335531
1880 1.52505098458694
1890 1.48739942181694
1900 1.53678009651272
1910 1.54531313565087
1920 1.60744770889481
1930 1.54495321750112
1940 1.55839666634027
1950 1.59592934229323
1960 1.53092874757962
1970 1.49845743564128
1980 1.55383960096389
1990 1.55690231574408
2000 1.5977009144533
2010 1.53459519235719
2020 1.55105287619666
2030 1.57747520821806
2040 1.54370129930943
2050 1.53337002787211
2060 1.50583332737269
2070 1.56549633742764
2080 1.59124585426229
2090 1.548375042417
2100 1.52539376156993
2110 1.5518556530748
2120 1.53236566539931
2130 1.55676696318151
2140 1.55481900669461
2150 1.5348396841341
2160 1.54684829966198
2170 1.4663434782641
2180 1.53230322573975
2190 1.48832718764899
2200 1.53386750603153
2210 1.4735943536504
2220 1.55968533285491
2230 1.59446696631051
2240 1.54564288040906
2250 1.55587182460087
2260 1.59109306791448
2270 1.5423559761497
2280 1.50418749692308
2290 1.55159545993979
2300 1.53413894990957
2310 1.54673172922925
2320 1.53190473234571
2330 1.55771873395904
2340 1.54006744346241
2350 1.52563370045949
2360 1.52685751427433
2370 1.50234110484387
2380 1.5551534930821
2390 1.52586624948
2400 1.5568865701889
2410 1.54917686346278
2420 1.53672990391758
2430 1.57576538887932
2440 1.51567404471291
2450 1.56984068526063
2460 1.53766325372327
2470 1.53949200777173
2480 1.56398848368996
2490 1.52863280983746
2500 1.56262255614956
2510 1.57467490347069
2520 1.54878468702773
2530 1.57724595924172
2540 1.54945051106762
2550 1.59087639329621
2560 1.53259429882243
2570 1.52871512365447
2580 1.55066315437029
2590 1.52580926350131
2600 1.55375859870226
2610 1.61053699183228
2620 1.53907385754994
2630 1.57112280039055
2640 1.55616443229542
2650 1.5756545617094
2660 1.55961200201538
2670 1.57266069404164
2680 1.54584783114992
2690 1.55120155317762
2700 1.55368073433416
2710 1.53756672866041
2720 1.54506081250424
2730 1.51437735665095
2740 1.56742873233947
2750 1.56112688269922
2760 1.57079913162524
2770 1.52326144040195
2780 1.54777539457023
2790 1.57170705771698
2800 1.53865028744709
2810 1.56130888810526
2820 1.55715254101887
2830 1.54475138968675
2840 1.53011665517932
2850 1.56781346308534
2860 1.56896592061761
2870 1.55613673170294
2880 1.54798030329952
2890 1.48995404635068
2900 1.50952223660277
2910 1.54023395407447
2920 1.53650953527447
2930 1.52759191448294
2940 1.5596572344373
2950 1.53458817971421
2960 1.5368129045613
2970 1.54905179630491
2980 1.56859884585315
2990 1.51409316016578
3000 1.54512528293437
3010 1.51806477904436
3020 1.53135738749792
3030 1.56495422884286
3040 1.58545862464125
3050 1.53841835444136
3060 1.54671998354953
3070 1.57658287329785
3080 1.55181747338429
3090 1.55136872178
3100 1.57384682404288
3110 1.56825799986437
3120 1.58148984415268
3130 1.55358440162569
3140 1.5444313664635
3150 1.54938518622087
3160 1.53526880198363
3170 1.51794317781275
3180 1.52495779174257
3190 1.5458296424484
3200 1.54851525457637
3210 1.57201924817933
3220 1.53219508871865
3230 1.55190889471242
3240 1.53106169590436
3250 1.53470188318556
3260 1.52696861875686
3270 1.5424010866299
3280 1.55811840742656
3290 1.54615795602763
3300 1.54714186894784
3310 1.56633822667267
3320 1.54481273801716
3330 1.5507537480279
3340 1.53100942192483
3350 1.53897807314563
3360 1.57400259445845
3370 1.54621619413915
3380 1.58432955889529
3390 1.53591359584306
3400 1.56791461714527
3410 1.56288023909899
3420 1.52969748652673
3430 1.58150363450547
3440 1.54640576502423
3450 1.55300062749564
3460 1.56885516386621
3470 1.56287227163571
3480 1.54972719544058
3490 1.54320292632524
3500 1.53679595947366
3510 1.5585706709086
3520 1.56659207710855
3530 1.540589394204
3540 1.53318302499163
3550 1.56842164287684
3560 1.56035560380358
3570 1.54083618969981
3580 1.55837206276736
3590 1.55015730269105
3600 1.56149119834673
3610 1.56995481674263
3620 1.55699888543335
3630 1.56135780405639
3640 1.55466145751083
3650 1.58341579826789
3660 1.56081419647026
3670 1.55806407828936
3680 1.54887676018992
3690 1.56875402911545
3700 1.55137681377712
3710 1.53990503164309
3720 1.56737172250725
3730 1.54335898987797
3740 1.55766523099715
3750 1.54649057768311
3760 1.54181660354276
3770 1.57216304884156
3780 1.55243951355843
3790 1.53501530224849
3800 1.57433519288345
3810 1.54271074861502
3820 1.5541037529674
3830 1.5495664831454
3840 1.57716380995616
3850 1.56846535828319
3860 1.55222556079293
3870 1.57575507777053
3880 1.53289963908928
3890 1.49950946816083
3900 1.59280303584822
3910 1.57500316963035
3920 1.53477387111959
3930 1.54757678562108
3940 1.55905030758177
3950 1.53714598528637
3960 1.54738960101353
3970 1.5723437761686
3980 1.55582618393956
3990 1.56575676480308
4000 1.55287123780045
4010 1.5604909654051
4020 1.57082515570376
4030 1.53967676253071
4040 1.5540695843889
4050 1.5551285925049
4060 1.53782516042671
4070 1.5622857710543
4080 1.56346946040415
4090 1.57896393536789
4100 1.55595665619342
4110 1.56311416024154
4120 1.56360832589106
4130 1.58598581295847
4140 1.56157924705857
4150 1.54764188455527
4160 1.5481991657477
4170 1.55461735278249
4180 1.55011272101829
4190 1.57084590283297
4200 1.54902752731701
4210 1.56375470284766
4220 1.58500835394414
4230 1.56074395627177
4240 1.54588088596864
4250 1.59144079949597
4260 1.56151254447591
4270 1.55424211142747
4280 1.56624860339454
4290 1.55682528338185
4300 1.55707019835592
4310 1.55861625418556
4320 1.54522988424313
4330 1.57268700321567
4340 1.56257163432866
4350 1.56201819050223
4360 1.55426736153957
4370 1.55700778582059
4380 1.56121493979589
4390 1.55647912030004
4400 1.56078857734587
4410 1.57065430465732
4420 1.56125071175811
4430 1.53150443190396
4440 1.56212449141646
4450 1.54860528883948
4460 1.56927918919093
4470 1.56446389029007
4480 1.53523182799183
4490 1.57134794507096
4500 1.56506788225663
4510 1.56007377685987
4520 1.54873556696383
4530 1.56591128095939
4540 1.55934145414526
4550 1.54348588775824
4560 1.55281277593666
4570 1.55933958242548
4580 1.55170762484961
4590 1.55360154226101
4600 1.54433199508706
4610 1.55010334299818
4620 1.56714393906217
4630 1.55255173331859
4640 1.5641097006535
4650 1.57392724421708
4660 1.55479223349994
4670 1.55928893781407
4680 1.56044152621338
4690 1.56569667060026
4700 1.56660617399147
4710 1.55714269859033
4720 1.56016898454232
4730 1.56413307731873
4740 1.57175651639605
4750 1.55078154011137
4760 1.56217944475804
4770 1.56697259006916
4780 1.56734423154966
4790 1.55726058878152
4800 1.56245574946362
4810 1.55675650200448
4820 1.56055205607627
4830 1.55005540786578
4840 1.54783474594112
4850 1.55329649632521
4860 1.57025403962324
4870 1.55857524337677
4880 1.56061756300914
4890 1.56130085890642
4900 1.55843397641815
4910 1.55810860611416
4920 1.55798948516936
4930 1.55369597121024
4940 1.55821543594229
4950 1.56372728214612
4960 1.54946610761197
4970 1.55511091281907
4980 1.56405882082504
4990 1.57325643504366
5000 1.53392077728112
};
\addlegendentry{b (slope)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_2.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 2 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.328038422618911, ymax=6.88880687499713,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.29137547578601
10 6.56076845237822
20 4.42301635246895
30 3.04640499202022
40 2.44047110227245
50 2.1001790879521
60 1.99232137841116
70 1.86619661762231
80 1.80816077162569
90 1.77155405790042
100 1.73953696854089
110 1.7019281523938
120 1.71758125014201
130 1.67322167212167
140 1.66277841341538
150 1.61003510082701
160 1.63531959785452
170 1.59375555613224
180 1.56695538616528
190 1.57533819718128
200 1.54949055304795
210 1.52747578547044
220 1.55474446634555
230 1.53238901516858
240 1.52223300026781
250 1.48135202614858
260 1.4621753655143
270 1.47069614216973
280 1.41828399966818
290 1.43983381534965
300 1.44432373129153
310 1.42800886139033
320 1.36225220660708
330 1.39197562468345
340 1.39133292676679
350 1.35969410992145
360 1.35883366846194
370 1.31506891661224
380 1.33338948260937
390 1.30483427550309
400 1.31230141537568
410 1.28811494716619
420 1.28973326916562
430 1.25074369399569
440 1.26112545935631
450 1.2420268764245
460 1.20961579812457
470 1.23164608552605
480 1.20880718619697
490 1.16336149074881
500 1.1274551735059
510 1.18150010436095
520 1.16287838124484
530 1.14617799591863
540 1.14936336589104
550 1.11571414760253
560 1.09493317913369
570 1.1245393859418
580 1.11650442386189
590 1.06692484938079
600 0.999004129156317
610 1.03731862232883
620 1.03155762478931
630 1.05799924189554
640 1.00227944751124
650 1.00975340113172
660 0.965354207344648
670 0.960223142615664
680 1.00092066546421
690 0.920349054364062
700 0.915551941959164
710 0.935343806708307
720 0.90221584888612
730 0.875511138498376
740 0.886864227018014
750 0.82310988481216
760 0.83843129334215
770 0.840171751358257
780 0.843803658684118
790 0.828653464110525
800 0.865315534687728
810 0.869041978241177
820 0.802256538680739
830 0.816325041940398
840 0.796244410600131
850 0.806688424760294
860 0.740755141192434
870 0.752370393774582
880 0.7575513965898
890 0.747890667979387
900 0.777370541080566
910 0.741888891601079
920 0.697804279597632
930 0.717984440759237
940 0.723701631415073
950 0.691642961465346
960 0.667463939837629
970 0.667850792699497
980 0.652379023640219
990 0.633673402985339
1000 0.600882391990881
1010 0.610789606440728
1020 0.655467981364394
1030 0.572989404145072
1040 0.573878242218002
1050 0.597310710381585
1060 0.602671964787185
1070 0.556969279353727
1080 0.58907689005837
1090 0.589894255028348
1100 0.560467906563148
1110 0.571783371085221
1120 0.607761656956995
1130 0.5156824262472
1140 0.506128250924304
1150 0.557700109284407
1160 0.543185859267826
1170 0.510807338825486
1180 0.49836372383933
1190 0.458790328381001
1200 0.462170665742209
1210 0.489166353613242
1220 0.477485381731191
1230 0.517594640046378
1240 0.540506709474658
1250 0.455574207353095
1260 0.509902890789244
1270 0.527815549099631
1280 0.475635568400233
1290 0.453623539881751
1300 0.482800260294873
1310 0.449292574568946
1320 0.388943570037746
1330 0.441305051645481
1340 0.437274956083778
1350 0.417187407928051
1360 0.543906487904883
1370 0.472235052760702
1380 0.422655340478308
1390 0.406819828953446
1400 0.445282652456647
1410 0.409415454827647
1420 0.354720626888755
1430 0.400320968637055
1440 0.38914510505689
1450 0.393487190541244
1460 0.411200581255326
1470 0.318015670543142
1480 0.334790128292696
1490 0.360980472527524
1500 0.341933335229633
1510 0.358545944609648
1520 0.352559455854537
1530 0.298873422402578
1540 0.319150892716483
1550 0.343383078169985
1560 0.333571689197655
1570 0.316903461571368
1580 0.274014262782097
1590 0.294623575749366
1600 0.291859918222433
1610 0.279310152662983
1620 0.282300465575523
1630 0.275100457457745
1640 0.277786757226251
1650 0.29024253344318
1660 0.26549604546637
1670 0.271128633112055
1680 0.287262947222499
1690 0.283696514572217
1700 0.304664285327654
1710 0.303530070136119
1720 0.250176473537034
1730 0.271506026373299
1740 0.293623289125523
1750 0.319142976323063
1760 0.241854598369758
1770 0.223988517130808
1780 0.286087656420244
1790 0.251209323066425
1800 0.220742678200726
1810 0.217935123137958
1820 0.200616932053885
1830 0.205026182117249
1840 0.222401643502157
1850 0.228127084682036
1860 0.187206048001429
1870 0.229501701396087
1880 0.216622606147681
1890 0.247817005592556
1900 0.237570495613213
1910 0.184070425508232
1920 0.250246536376441
1930 0.269148919514174
1940 0.255293507733784
1950 0.232384032644058
1960 0.225964247840956
1970 0.182447019912869
1980 0.161341931770687
1990 0.161277878689709
2000 0.14878799857141
2010 0.186625008402006
2020 0.204339999380877
2030 0.192194727029033
2040 0.19865503480522
2050 0.216016715967073
2060 0.195550136853408
2070 0.161456163700447
2080 0.163399427851171
2090 0.167630542357446
2100 0.201554473576294
2110 0.22240529056368
2120 0.192814991527035
2130 0.157959780076656
2140 0.143266470171794
2150 0.136964821315002
2160 0.140916793324527
2170 0.233578550119466
2180 0.163871530234875
2190 0.157014661144832
2200 0.168871962982902
2210 0.154637790110788
2220 0.157504287636406
2230 0.18406265743906
2240 0.147758410209612
2250 0.127944442789187
2260 0.133268800288932
2270 0.134867309091526
2280 0.126326910257952
2290 0.115238699621038
2300 0.111667734360255
2310 0.0996901850453501
2320 0.113766863197979
2330 0.105250627193251
2340 0.124070621554309
2350 0.149870422817464
2360 0.229363355562086
2370 0.174048692023565
2380 0.153796166978918
2390 0.187330201992618
2400 0.154515688785716
2410 0.106740822423594
2420 0.107008728151511
2430 0.0912839949974445
2440 0.105635705354301
2450 0.0995983717747519
2460 0.128587889827265
2470 0.123176990357607
2480 0.0940978129322254
2490 0.110727568270221
2500 0.107500970603907
2510 0.103416863821546
2520 0.123631558786183
2530 0.136030602931279
2540 0.139345823492341
2550 0.141618664399272
2560 0.119255959559912
2570 0.0962983246351591
2580 0.0896108908324608
2590 0.0859329894014823
2600 0.0876386463208477
2610 0.160320657281497
2620 0.159689061967802
2630 0.103498033444908
2640 0.119788352384159
2650 0.0929559752824596
2660 0.090963348628002
2670 0.0798855803143828
2680 0.0729167284703134
2690 0.0789317284001607
2700 0.059454961784085
2710 0.0549239482148859
2720 0.0547393243516421
2730 0.0854262909280614
2740 0.0623460224461284
2750 0.0682852881149051
2760 0.0776358761621146
2770 0.102440395005569
2780 0.0821111454536531
2790 0.064751515033416
2800 0.0782837544158306
2810 0.0719272941201751
2820 0.0743623789477162
2830 0.0957092530805351
2840 0.0882169224078954
2850 0.0904343959930494
2860 0.0977532523978548
2870 0.0952024794570134
2880 0.0940269243887663
2890 0.112951184172239
2900 0.0992639603838993
2910 0.076458842611906
2920 0.0744788393741456
2930 0.0965414160929986
2940 0.0938320420034958
2950 0.0856681460789258
2960 0.0874128156431473
2970 0.104656439465867
2980 0.0885602371208328
2990 0.0947097933534257
3000 0.0755946385337625
3010 0.096542197107454
3020 0.067636182237778
3030 0.0779919272699632
3040 0.0573115016464967
3050 0.0486589220796845
3060 0.0565610142193887
3070 0.0551540005252446
3080 0.0433202572441528
3090 0.0394878439581009
3100 0.0426501207388588
3110 0.0395330543582138
3120 0.0498344440611808
3130 0.0372629803158595
3140 0.0478228767144548
3150 0.0567072541931814
3160 0.0711703475185935
3170 0.074930400870967
3180 0.069428007481662
3190 0.0677248818081818
3200 0.0626491847221728
3210 0.0589037961739319
3220 0.0454925748835166
3230 0.0632552665907019
3240 0.0528225979756169
3250 0.0476795660595724
3260 0.0655891620837089
3270 0.0541085752769877
3280 0.0475233568418753
3290 0.0441122297909299
3300 0.0298817236716473
3310 0.0223277491110199
3320 0.0633823744951142
3330 0.0429343837334166
3340 0.0544193429327349
3350 0.0446360603264442
3360 0.0491658528937659
3370 0.0579240996782429
3380 0.0529195079714904
3390 0.0477295442424145
3400 0.0504096633114083
3410 0.0437763326632581
3420 0.0411300752247094
3430 0.0523418252781365
3440 0.0420540941424501
3450 0.034367274700152
3460 0.02963431991576
3470 0.0317408886230455
3480 0.0365813679855124
3490 0.0433240254140438
3500 0.0537982649487035
3510 0.04194635048294
3520 0.0401792376346073
3530 0.0428177135392848
3540 0.062282864123081
3550 0.0575135897237039
3560 0.0528300534523893
3570 0.041690305084227
3580 0.0360068805010892
3590 0.0265573101745738
3600 0.0126811322496065
3610 0.0210157702556638
3620 0.0235041766191828
3630 0.0376783298705556
3640 0.0204376139795611
3650 0.0265005546553376
3660 0.0356794580034145
3670 0.0666651065579265
3680 0.0439357247178599
3690 0.0451237433007915
3700 0.0335398104485732
3710 0.0458004104775856
3720 0.0361331033647821
3730 0.0451017070578594
3740 0.025560956703416
3750 0.0394657070177398
3760 0.0381420876942773
3770 0.0314184418336936
3780 0.0304011311480582
3790 0.0300781535782971
3800 0.030474258822262
3810 0.0167854102485959
3820 0.0348261077220157
3830 0.0151361438608465
3840 0.0238564035317111
3850 0.0156577266350284
3860 0.0161561658271439
3870 0.0236042880135735
3880 0.029836678160574
3890 0.0474076418124551
3900 0.0425713673762974
3910 0.028797599448032
3920 0.0374603710091509
3930 0.0318945464586255
3940 0.0309169572445154
3950 0.0454298009981625
3960 0.0310195661232311
3970 0.0336426730464496
3980 0.026337875739462
3990 0.0185115039037112
4000 0.0277498143079745
4010 0.0161838140456519
4020 0.016477410499056
4030 0.0282122949794773
4040 0.0452114206358522
4050 0.0253547529696225
4060 0.0158272387383289
4070 0.0263499519707711
4080 0.0471204222741807
4090 0.0317503397221115
4100 0.0341831555222856
4110 0.0298131856791852
4120 0.0302121734576076
4130 0.0448371475586579
4140 0.023236720091937
4150 0.0386948296504979
4160 0.0181287507417493
4170 0.0204960258576877
4180 0.0308938620776394
4190 0.0282425520766642
4200 0.0234446493916821
4210 0.0269847381091618
4220 0.0337750208641481
4230 0.0244702362431136
4240 0.0213601734255694
4250 0.0477702930603253
4260 0.0259451716418442
4270 0.0217481829611255
4280 0.0279671512558869
4290 0.00958152593709821
4300 0.0141370917792542
4310 0.0215477904612606
4320 0.0184720376698416
4330 0.0181979847265221
4340 0.0163642637031162
4350 0.0199080777436643
4360 0.0144467247754325
4370 0.0179913240336664
4380 0.0261121488869947
4390 0.017568374429087
4400 0.0166997338911216
4410 0.0209749170243456
4420 0.022447542193463
4430 0.0150088246742141
4440 0.0301133309062024
4450 0.0112523493721365
4460 0.0271766686814043
4470 0.0281598735726074
4480 0.030253279848303
4490 0.0284270312002111
4500 0.0397380365721379
4510 0.025376272604998
4520 0.03483233018868
4530 0.0584106337177206
4540 0.0299514914156868
4550 0.0275622743303299
4560 0.0247795096013388
4570 0.0434023249392279
4580 0.0160425468150781
4590 0.0221962105424744
4600 0.0312612619968487
4610 0.0178659294229659
4620 0.0075122202972903
4630 0.0211688660327638
4640 0.0148227887536402
4650 0.00816517612951845
4660 0.0200334043667939
4670 0.00968061934485831
4680 0.00795052384526897
4690 0.0154413828191926
4700 0.00153118333641619
4710 0.0131067665728495
4720 0
4730 0.0170339658188976
4740 0.00850773876270232
4750 0.019431161179982
4760 0.0341868400938136
4770 0.0166489674134012
4780 0.0366992021624327
4790 0.0195992051255851
4800 0.0287658859487066
4810 0.0351585601453909
4820 0.0233734060636998
4830 0.0366906147094501
4840 0.0248747769664309
4850 0.026743399476953
4860 0.00944850442598814
4870 0.0248267024183091
4880 0.00643376442202798
4890 0.00153505960148546
4900 0.00360976271476065
4910 0.00800666662535252
4920 0.00327644169492117
4930 0.00529136981293579
4940 0.00998495676151422
4950 0.0093727297935369
4960 0.0229288286412833
4970 0.012151554118048
4980 0.0172476754856523
4990 0.0157527402895995
5000 0.0184772482882212
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 1.55062394524133
10 0
20 0.789814844339884
30 1.37641541376471
40 1.94264488047849
50 1.43173453918997
60 1.22266337112945
70 1.44768391486953
80 1.43481778970656
90 1.52193239910468
100 1.46953014865644
110 1.47848233226209
120 1.51495675886211
130 1.4922562534676
140 1.46177312060168
150 1.52493149177219
160 1.39819976203932
170 1.46108514361042
180 1.61184314069015
190 1.51506423922563
200 1.46886043145008
210 1.47686395824434
220 1.52194834636101
230 1.46958023278264
240 1.40092892474889
250 1.53769938256874
260 1.48953612152808
270 1.49922827238963
280 1.50503636305883
290 1.48973726258965
300 1.46212150072446
310 1.51339099007682
320 1.49044921773916
330 1.53487699898782
340 1.40765914725732
350 1.5318655897406
360 1.52605535310709
370 1.45211883949529
380 1.46452703763071
390 1.56075360479758
400 1.4843673843671
410 1.50506686287666
420 1.45011254651049
430 1.48384570620907
440 1.43591558771435
450 1.5373101220461
460 1.48423011845016
470 1.53976619855373
480 1.44141832773195
490 1.47796360179296
500 1.54864010131096
510 1.51463294244887
520 1.51387668078971
530 1.49619372831691
540 1.54388347266882
550 1.55923338358972
560 1.50050047849395
570 1.47010614788745
580 1.53092618708927
590 1.52159774004772
600 1.54299910638032
610 1.57368243466244
620 1.50526566582156
630 1.4841069387932
640 1.53600070733075
650 1.45966710650689
660 1.52973107833907
670 1.4733930371792
680 1.5450145555548
690 1.4980570708905
700 1.5591821594765
710 1.50266244983437
720 1.45638372836593
730 1.55861440831557
740 1.5190464527361
750 1.52667238631856
760 1.51522797165385
770 1.55740641310293
780 1.50245916589297
790 1.49919699300153
800 1.64606326350236
810 1.53748231973583
820 1.5115086015841
830 1.47971463923256
840 1.47132587117327
850 1.55305706553739
860 1.53116474806061
870 1.43430013077713
880 1.56582126738787
890 1.53726228748918
900 1.47563919264846
910 1.53148912250055
920 1.55359936072249
930 1.5068868605926
940 1.48214074772861
950 1.50951166837928
960 1.50701474197149
970 1.55323123968085
980 1.50885884333133
990 1.48873883461348
1000 1.54879967722057
1010 1.52600426015234
1020 1.4865005020365
1030 1.50957498212144
1040 1.54738371676481
1050 1.50194564132425
1060 1.47524559488766
1070 1.52262861508945
1080 1.49392616473064
1090 1.50212900463018
1100 1.51258050053865
1110 1.57532045771364
1120 1.53117910372236
1130 1.53865698397926
1140 1.52382447566509
1150 1.51724180356014
1160 1.46914640076695
1170 1.51146002674024
1180 1.54333849557554
1190 1.48813785021406
1200 1.54761388438072
1210 1.48537657966471
1220 1.5322827658493
1230 1.58644152458666
1240 1.51965693983344
1250 1.46910554220096
1260 1.45287180472997
1270 1.45528575252002
1280 1.51515936190393
1290 1.49534986179359
1300 1.47601136131523
1310 1.53678477297613
1320 1.57390127381253
1330 1.50532743670786
1340 1.48208557406448
1350 1.5507136894981
1360 1.54662558162556
1370 1.49901545639396
1380 1.46656960159693
1390 1.53871841508295
1400 1.50536443052366
1410 1.49107309993538
1420 1.50983211203564
1430 1.46975306500956
1440 1.55376060712919
1450 1.48188459906528
1460 1.54625267655337
1470 1.54908235282568
1480 1.56494652619682
1490 1.51836854897633
1500 1.51091000899659
1510 1.46867541246518
1520 1.50177332822435
1530 1.55255058682101
1540 1.52076645965723
1550 1.55646974463001
1560 1.49767021317432
1570 1.54379976530126
1580 1.55871116941036
1590 1.51767267091089
1600 1.54068574677832
1610 1.53358940668211
1620 1.49973270072806
1630 1.55996405419053
1640 1.54592183313586
1650 1.54348290221479
1660 1.54192144482737
1670 1.49706612720058
1680 1.49253008369112
1690 1.53264429453042
1700 1.56830230474563
1710 1.48706102270539
1720 1.51858737663943
1730 1.54844952442489
1740 1.51187667904233
1750 1.42273206236777
1760 1.50965151568818
1770 1.54224503490153
1780 1.50808389472351
1790 1.52742895026885
1800 1.49473914684255
1810 1.53243849739776
1820 1.49884203403311
1830 1.56099974838837
1840 1.53636954687947
1850 1.53641714694428
1860 1.57064621507014
1870 1.47479244989122
1880 1.52277809496614
1890 1.48513431226297
1900 1.53453385974397
1910 1.54306177501774
1920 1.60524432876108
1930 1.54275840106355
1940 1.55619125818088
1950 1.5937142143978
1960 1.52866413332928
1970 1.49614086575627
1980 1.5515324393056
1990 1.55466025760542
2000 1.59539980272263
2010 1.53232602594926
2020 1.54877073974845
2030 1.57514962343597
2040 1.54139372716399
2050 1.53108866765555
2060 1.50353334595821
2070 1.56319292316758
2080 1.5889044119622
2090 1.54608606625022
2100 1.523146030741
2110 1.54955872525859
2120 1.53002649604745
2130 1.55444982212889
2140 1.55256239570311
2150 1.53253516522327
2160 1.54454037072919
2170 1.4641480536667
2180 1.52999511054008
2190 1.48610316164866
2200 1.53159809229778
2210 1.47139134731895
2220 1.55742976751112
2230 1.5921762901596
2240 1.54334312269394
2250 1.55356679084972
2260 1.58879498290322
2270 1.54005790470634
2280 1.50191394586332
2290 1.54924518184347
2300 1.53180921560155
2310 1.54438666098881
2320 1.52959036901384
2330 1.55539311851525
2340 1.53777427610496
2350 1.52335325965637
2360 1.5245659279032
2370 1.50006181473765
2380 1.55282825584316
2390 1.52355262793458
2400 1.55457818568541
2410 1.54683151986943
2420 1.5344444292981
2430 1.57342420483423
2440 1.51334872135642
2450 1.56750958455126
2460 1.53537169802318
2470 1.53721304991878
2480 1.56166653989385
2490 1.52632387152198
2500 1.56033742878822
2510 1.57238723213191
2520 1.54646423302328
2530 1.5749314155321
2540 1.54714464192387
2550 1.58858751894504
2560 1.53029325404934
2570 1.5264270144741
2580 1.54831942991735
2590 1.5234540821574
2600 1.55140698838837
2610 1.6082695665128
2620 1.53677708178322
2630 1.56883332989677
2640 1.5538242979749
2650 1.57331489400683
2660 1.55723957348644
2670 1.57028898751896
2680 1.5434806365843
2690 1.54886432076596
2700 1.55131053022432
2710 1.53522347330792
2720 1.54272042057716
2730 1.51206094988358
2740 1.56507667124051
2750 1.55878984648629
2760 1.56842843773875
2770 1.52091095395281
2780 1.54541629524454
2790 1.56938287108923
2800 1.53633450065421
2810 1.55902312937124
2820 1.55484551490205
2830 1.54242504025833
2840 1.52782558350956
2850 1.56550374463342
2860 1.56665044818124
2870 1.55386768634392
2880 1.54568002060722
2890 1.48771088631903
2900 1.50720346283724
2910 1.53788819458811
2920 1.53417027341651
2930 1.52527859756225
2940 1.55731419847294
2950 1.53224427973741
2960 1.53450178238524
2970 1.54669590579477
2980 1.56627369219143
2990 1.51180419711318
3000 1.54279296721096
3010 1.51579636106542
3020 1.52904849218278
3030 1.56258867712919
3040 1.58311834281422
3050 1.53609678494997
3060 1.54439168104295
3070 1.5742237803899
3080 1.54948474439367
3090 1.54899237865396
3100 1.57129316600399
3110 1.56570867253962
3120 1.57911921081664
3130 1.55121042232402
3140 1.54204876180892
3150 1.54703129500365
3160 1.53294760520324
3170 1.51560789162505
3180 1.52262612274432
3190 1.5434757621825
3200 1.54615295959534
3210 1.56968076703876
3220 1.5298660604562
3230 1.54958223635996
3240 1.52869409914186
3250 1.53236317933275
3260 1.52461696997176
3270 1.54007747714174
3280 1.55573848735688
3290 1.54362004629099
3300 1.54477072798959
3310 1.56396135510627
3320 1.54245059294478
3330 1.54840990288911
3340 1.5287020712354
3350 1.5366700840326
3360 1.57163243180884
3370 1.54387643027391
3380 1.58201409001758
3390 1.53357725955432
3400 1.5655581162146
3410 1.56052720314906
3420 1.52736772504033
3430 1.5791276494357
3440 1.5438726274892
3450 1.55061299555905
3460 1.56636873736846
3470 1.5603352922376
3480 1.54735947507748
3490 1.54084446840241
3500 1.53446381576991
3510 1.55620526399138
3520 1.56421736729892
3530 1.53828342823039
3540 1.5308416138888
3550 1.56607802979289
3560 1.55800656471124
3570 1.53848398946671
3580 1.55582186396844
3590 1.54767917864859
3600 1.55909795588034
3610 1.56751030283367
3620 1.55461508318545
3630 1.55887596326089
3640 1.55217499695357
3650 1.58094202108969
3660 1.55844820937143
3670 1.55570221643782
3680 1.54651589889842
3690 1.56642745743924
3700 1.54903306076112
3710 1.53754811107938
3720 1.56497908896944
3730 1.5410100674174
3740 1.55529589414198
3750 1.54415038645958
3760 1.53925546497852
3770 1.56964597950309
3780 1.55009869659499
3790 1.53263084114894
3800 1.57195733666278
3810 1.54034934564364
3820 1.55151101901258
3830 1.54706011664962
3840 1.5746937788366
3850 1.56598836509846
3860 1.54983567729573
3870 1.57328670592291
3880 1.53052625336856
3890 1.49717983011474
3900 1.59044311742192
3910 1.57262724405432
3920 1.53248409510104
3930 1.54522205465809
3940 1.55665839524292
3950 1.53481549296659
3960 1.54500569235162
3970 1.56987269241384
3980 1.55339868997051
3990 1.56336890624577
4000 1.55042858387818
4010 1.55801853273636
4020 1.56837844789104
4030 1.53731432639373
4040 1.55156179683936
4050 1.5525641292794
4060 1.53548500906029
4070 1.55988458179707
4080 1.56099778539563
4090 1.57658083572616
4100 1.5533367648833
4110 1.56072990806127
4120 1.56122199281182
4130 1.58347814736587
4140 1.5592274810108
4150 1.54510316115191
4160 1.54582663393514
4170 1.55222385434888
4180 1.54773443677355
4190 1.56833308679052
4200 1.54663654673153
4210 1.56137166197656
4220 1.58265223263113
4230 1.55837968079869
4240 1.54354578474942
4250 1.58898427476549
4260 1.5589492691061
4270 1.55185715024416
4280 1.56375298888319
4290 1.55434643542352
4300 1.55458089551849
4310 1.55612756834261
4320 1.54277769647913
4330 1.5702661552007
4340 1.56004558653676
4350 1.55954716075988
4360 1.55175846643843
4370 1.55461346810575
4380 1.55882741604245
4390 1.55400095422637
4400 1.55828516181897
4410 1.56821759551052
4420 1.55875214233707
4430 1.52916540728819
4440 1.55969863988465
4450 1.54623963009801
4460 1.56679002849896
4470 1.56207709867313
4480 1.53291583922467
4490 1.56878305516273
4500 1.56268976705146
4510 1.55768520135706
4520 1.54635081733634
4530 1.56321107812664
4540 1.556977237952
4550 1.54099542080947
4560 1.55043385683516
4570 1.55688484469388
4580 1.54922354634831
4590 1.55112937783382
4600 1.54189018833322
4610 1.547604838297
4620 1.56462955226353
4630 1.55014893580002
4640 1.5616184596635
4650 1.57153681388453
4660 1.55234193284739
4670 1.55680435258013
4680 1.5579531878618
4690 1.56329185944289
4700 1.56418940574236
4710 1.55474240222321
4720 1.55770937510467
4730 1.56168037051721
4740 1.56926425279275
4750 1.54841186405588
4760 1.55983104961156
4770 1.56444680829815
4780 1.56488475707604
4790 1.55465657362436
4800 1.55991464945943
4810 1.55421256722354
4820 1.55821367122797
4830 1.54765498697396
4840 1.54547707574284
4850 1.55081477609854
4860 1.56777080981229
4870 1.55611249462002
4880 1.55814774279079
4890 1.55886074904648
4900 1.55601808505779
4910 1.55564099127787
4920 1.55549285023347
4930 1.55121114290519
4940 1.55575845280886
4950 1.56131879977441
4960 1.54710319520109
4970 1.55261712815457
4980 1.56160567267862
4990 1.57081110105068
5000 1.53142346766892
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 0.10811001870519
10 1.21830076670535
20 0.190520641185236
30 0
40 0.0393269916701922
50 0.0857230492189214
60 0.281262978725727
70 0.342495800474277
80 0.270941489359377
90 0.321629659822772
100 0.156993604160883
110 0.278465070837883
120 0.249044741885447
130 0.238282734584523
140 0.231014048920349
150 0.233588199639943
160 0.284346979200928
170 0.203455602742812
180 0.199626739175262
190 0.240665589382916
200 0.20615912846103
210 0.318491007128238
220 0.216931193767755
230 0.256984652473017
240 0.399982565049938
250 0.233168160740631
260 0.20745980666622
270 0.213397888273973
280 0.199824093633689
290 0.233330409726149
300 0.180984300983648
310 0.157318313489442
320 0.223804261866446
330 0.163791386189377
340 0.233542861706271
350 0.217804897847813
360 0.13793011898528
370 0.203239266227704
380 0.309298662982792
390 0.201273914417288
400 0.127362274576522
410 0.163673189234051
420 0.152674796256039
430 0.178446546004434
440 0.196973418211114
450 0.182733389910148
460 0.135847936434799
470 0.130974996600221
480 0.174066426162888
490 0.254048658175432
500 0.198214473190487
510 0.211976568799039
520 0.115912025243987
530 0.126151757945235
540 0.143204411791934
550 0.120398616091269
560 0.223443119248315
570 0.2152677576079
580 0.153188165482152
590 0.119820916869599
600 0.194885837042399
610 0.204572259075369
620 0.186927463857491
630 0.199675283462959
640 0.106673818329454
650 0.164632305772842
660 0.138525362513909
670 0.165793762792957
680 0.123120092384349
690 0.150593654036773
700 0.181532931361884
710 0.211706388953573
720 0.149449799285042
730 0.128418473675561
740 0.113850693735587
750 0.157997151718028
760 0.151023535164582
770 0.0892790779441696
780 0.137980494610234
790 0.117083992165581
800 0.179118531666672
810 0.0920848772052733
820 0.127941433342266
830 0.212525315814762
840 0.202259585575068
850 0.123393898827614
860 0.165807890424383
870 0.155686526118342
880 0.122726278206326
890 0.125810394036608
900 0.172200564896477
910 0.135520297737205
920 0.166287324732829
930 0.113162770391173
940 0.161224892043913
950 0.160537013567156
960 0.11686076338672
970 0.190982799829763
980 0.12641847032421
990 0.124914567784483
1000 0.100387349952711
1010 0.138122776496409
1020 0.123035707212075
1030 0.127634240265984
1040 0.152466748152306
1050 0.136301681309403
1060 0.141411554162666
1070 0.134900881363366
1080 0.123851582048276
1090 0.104926810287923
1100 0.153677092355168
1110 0.122770472235552
1120 0.118876865863584
1130 0.083482128089825
1140 0.128243025533611
1150 0.0958407562784759
1160 0.163257953822025
1170 0.119720058885153
1180 0.116588007419381
1190 0.135463638100924
1200 0.124963442672513
1210 0.122915577094595
1220 0.138152572472976
1230 0.114492648381727
1240 0.113343497056723
1250 0.167030004204357
1260 0.142596129857268
1270 0.132763229937626
1280 0.0977916865478655
1290 0.113540044232861
1300 0.152467421960184
1310 0.1049854678852
1320 0.0991134503633165
1330 0.0962914084255077
1340 0.161488081045403
1350 0.139339376883925
1360 0.113514598776739
1370 0.122189719708927
1380 0.143734639179053
1390 0.161712802548993
1400 0.0953638808279864
1410 0.104178378061273
1420 0.0980736467092056
1430 0.125956659206987
1440 0.124417684869963
1450 0.107706219113018
1460 0.0895481961875949
1470 0.112053320159578
1480 0.145744487219679
1490 0.09846846988493
1500 0.0884218788272565
1510 0.0946098315384568
1520 0.0987574714350061
1530 0.0699060496582779
1540 0.0952978663398931
1550 0.0937218865074391
1560 0.101799759120243
1570 0.0797733677522609
1580 0.104440859106504
1590 0.0741801752437913
1600 0.080196106299394
1610 0.0882348227147731
1620 0.0883678606895259
1630 0.125143221170572
1640 0.133335543118074
1650 0.0931983546033206
1660 0.12888987245905
1670 0.117116038672043
1680 0.119338075557363
1690 0.0976502469219555
1700 0.101078948723902
1710 0.101974744202454
1720 0.0895839624207568
1730 0.0843958672297122
1740 0.116563842506989
1750 0.147186523916428
1760 0.0741607510513587
1770 0.0989293587293896
1780 0.141825944725116
1790 0.0902512572580034
1800 0.0732088143725596
1810 0.0568970689003631
1820 0.102860223377783
1830 0.0787058013062369
1840 0.0685756622587239
1850 0.0879456674110923
1860 0.0866179531958928
1870 0.10840903465929
1880 0.0818559563063742
1890 0.0857459897220584
1900 0.0951823823339421
1910 0.0926204501398495
1920 0.116610699844671
1930 0.120892547922008
1940 0.115596687011727
1950 0.110736818990194
1960 0.0859936415345548
1970 0.0600158242044032
1980 0.0647199375599288
1990 0.0972716973792075
2000 0.0677449013763916
2010 0.0837175627457771
2020 0.0772325425997977
2030 0.0555083756635782
2040 0.0645146939840653
2050 0.0776206584257324
2060 0.0683100594685357
2070 0.0665936366733248
2080 0.0475796166608445
2090 0.0738126833146748
2100 0.0944353522411417
2110 0.0698368586027191
2120 0.048716090776381
2130 0.0597302403992712
2140 0.0899952709541955
2150 0.0660413112906226
2160 0.064336300310109
2170 0.120588468005965
2180 0.064243166871444
2190 0.10628776654377
2200 0.0835938998341893
2210 0.116797600979836
2220 0.0905180948095698
2230 0.0729626912493944
2240 0.0684219091482019
2250 0.0657838911301148
2260 0.0692582610735626
2270 0.0692650450256914
2280 0.0815252368274315
2290 0.0431617185459475
2300 0.0534336126978751
2310 0.045766646486477
2320 0.0611191007719009
2330 0.0554930448168164
2340 0.0717170879823694
2350 0.0780803651495064
2360 0.0725075811417959
2370 0.0786557135995829
2380 0.0556821472385669
2390 0.061489993997029
2400 0.0641085149608346
2410 0.0456289700298315
2420 0.0755634569688186
2430 0.0477087441598154
2440 0.0556390884645305
2450 0.0527504120226118
2460 0.0725229166592736
2470 0.0788218402332168
2480 0.0573288686526407
2490 0.0638316089671437
2500 0.0757370860395213
2510 0.0744650973149608
2520 0.0580737644854978
2530 0.0610289118952676
2540 0.0653661948332129
2550 0.0738635911222247
2560 0.0677783801633091
2570 0.0742461765213195
2580 0.0464385402352695
2590 0.0407100947512864
2600 0.0424956097620624
2610 0.0845881069701999
2620 0.0699128833512501
2630 0.0735655198167704
2640 0.0482336064479883
2650 0.0484669154219217
2660 0.0320865022365541
2670 0.0324475053644286
2680 0.0347034839011924
2690 0.0496845608781999
2700 0.033198711784707
2710 0.0466730904650211
2720 0.0481048031697534
2730 0.0600973830241424
2740 0.042270217226768
2750 0.0497826602414388
2760 0.032953823459508
2770 0.0430575421388957
2780 0.0387511038616289
2790 0.0562074528346354
2800 0.060407370268635
2810 0.0754213996975264
2820 0.0647877082981024
2830 0.0551260524992922
2840 0.0727649318296412
2850 0.0634415407510558
2860 0.0605645485201354
2870 0.0837780871972205
2880 0.0681594205574995
2890 0.0967207508813905
2900 0.0589138839431404
2910 0.0454210235286274
2920 0.0486698377272558
2930 0.0616423063635011
2940 0.0467827845258778
2950 0.0463507783076915
2960 0.0627396786789085
2970 0.0403555116379311
2980 0.0557239358469859
2990 0.0738192404043914
3000 0.0521429050026386
3010 0.0840917772345756
3020 0.0638531091403297
3030 0.0355249098734471
3040 0.0481598531923914
3050 0.0575160210114497
3060 0.0541495134157422
3070 0.0387543127353405
3080 0.0519362713991827
3090 0.0301292036897078
3100 0.0469569165915189
3110 0.0276763238397648
3120 0.032984098685068
3130 0.0313111158719303
3140 0.0269984394173648
3150 0.0413551580991587
3160 0.0577023765157409
3170 0.0506576728589799
3180 0.0524662675808191
3190 0.041360633758319
3200 0.0371532761944775
3210 0.0490601964179929
3220 0.0537866354805431
3230 0.0549715904794261
3240 0.0345023854560804
3250 0.0489488403034964
3260 0.0424763741615222
3270 0.0564960226259207
3280 0.0283407318677477
3290 0.0345011763925351
3300 0.0327302875818933
3310 0.0298649835036265
3320 0.0372282305200791
3330 0.04637819731445
3340 0.0646254219906197
3350 0.0643062101900471
3360 0.0332194419024763
3370 0.0484188340891378
3380 0.0605663278520297
3390 0.0501326223369048
3400 0.0400503013723812
3410 0.0417827917399311
3420 0.0534200235112178
3430 0.0303082318230339
3440 0.0250959727789431
3450 0.0244847984119177
3460 0.0168579657467174
3470 0.0330714791175602
3480 0.0344405851557916
3490 0.0390718052930866
3500 0.0522289148301924
3510 0.0355973080956741
3520 0.0309458618925142
3530 0.0653177799029627
3540 0.0475952152965585
3550 0.0464942247364308
3560 0.0437812205381652
3570 0.0422006501558135
3580 0.0272611611344655
3590 0.035063152938775
3600 0.021679533513933
3610 0.0256374421140146
3620 0.0263996427587294
3630 0.0305459921418572
3640 0.0313932033391775
3650 0.0246130311757888
3660 0.0353072172929747
3670 0.0373698409339405
3680 0.0378701209593393
3690 0.0550149286024707
3700 0.046424258708415
3710 0.0398404848515038
3720 0.0219839978037752
3730 0.0438395364230065
3740 0.033632339123915
3750 0.0482051549446832
3760 0.0469036469455578
3770 0.0202706231182737
3780 0.0478922849837461
3790 0.0260702169357847
3800 0.0293726563734715
3810 0.0375992810197377
3820 0.0400118003445125
3830 0.029884784440604
3840 0.0272797822048381
3850 0.0306721475403058
3860 0.023359018105645
3870 0.0202813695623153
3880 0.0316079063468415
3890 0.0534817436642393
3900 0.0383415535555527
3910 0.030337978692231
3920 0.073412757431858
3930 0.0409352852144149
3940 0.0223445972859119
3950 0.0530546068168576
3960 0.0263464357510509
3970 0.0194021071591058
3980 0.0431433686619549
3990 0.0243714880518749
4000 0.0243769072132126
4010 0.0175896856279945
4020 0.0231806818730506
4030 0.0370826982192116
4040 0.0273318987834247
4050 0.0369446884618101
4060 0.0482250834996244
4070 0.0177061380951384
4080 0.0237478968845991
4090 0.0267509458441173
4100 0.048946597206502
4110 0.0261746765750262
4120 0.0251342270862647
4130 0.0325808383078744
4140 0.0424177428223633
4150 0.036445019000992
4160 0.0320348604294119
4170 0.0215515498995414
4180 0.0291586443369777
4190 0.0348505238318315
4200 0.0228104739637923
4210 0.0267803311584084
4220 0.0402401102025421
4230 0.0361630301686862
4240 0.0507501570975326
4250 0.0280343756551015
4260 0.0325107963864554
4270 0.0258201750547654
4280 0.0260889027149885
4290 0.023717768425474
4300 0.0239902910553671
4310 0.0391805178299346
4320 0.0346001157922742
4330 0.0213561987639067
4340 0.0225552262383839
4350 0.0194599722286153
4360 0.0195309806168656
4370 0.0211419092854428
4380 0.0245388899864469
4390 0.00851221941418014
4400 0.0191043428760187
4410 0.0164389517113507
4420 0.0241063048962385
4430 0.0487884588226585
4440 0.0197219841183986
4450 0.0354713959696637
4460 0.0212879896670904
4470 0.0249049582401815
4480 0.0603063831254125
4490 0.0334403516118932
4500 0.0292431641250363
4510 0.0240130153006367
4520 0.0259259529651447
4530 0.0731869376079442
4540 0.0361926700788021
4550 0.0492467793364327
4560 0.0288412159586364
4570 0.0312301013440768
4580 0.0225759877581021
4590 0.0280335451112054
4600 0.0656037988403609
4610 0.0267720184382669
4620 0.0181855200788272
4630 0.0225649986932543
4640 0.0194006802821869
4650 0.0224721137942847
4660 0.0166573379831536
4670 0.0181018380034979
4680 0.0234902812864342
4690 0.0172806948381752
4700 0.0174021894974911
4710 0.0309542121301879
4720 0.0207908916815554
4730 0.011879086679029
4740 0.0223021630273827
4750 0.0334627389615932
4760 0.0441031934678882
4770 0.0265516405015263
4780 0.0187268833078853
4790 0.0523980312701512
4800 0.0267098565574268
4810 0.0295514817949496
4820 0.0491083425548312
4830 0.0180903207994671
4840 0.0394656675672456
4850 0.0326075558317733
4860 0.0189722355084576
4870 0.0196128296417096
4880 0.0232740880552563
4890 0.0101003543417167
4900 0.0161306164013884
4910 0.0218977901230189
4920 0.0263658280979848
4930 0.0202647320640727
4940 0.0266309873095553
4950 0.0140595808501138
4960 0.03684456126827
4970 0.0354128730270051
4980 0.0166929499621284
4990 0.0337920943899324
5000 0.0284761824866473
};
\addlegendentry{a (curvature / 2)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_3.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 3 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.328037661842911, ymax=6.88879089870114,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.2913824694338
10 6.56075323685823
20 4.42301351318778
30 3.04640472208842
40 2.44047295931771
50 2.10018110569256
60 1.99232024739195
70 1.86619367411834
80 1.80816306993782
90 1.77155549184353
100 1.73953676354253
110 1.70192865655827
120 1.71758094047535
130 1.6732215759934
140 1.66277835422623
150 1.61003526533437
160 1.63531927729849
170 1.59375632481865
180 1.56695601197299
190 1.57533854849611
200 1.54949064310857
210 1.52747713799218
220 1.55474386762471
230 1.53238828027579
240 1.52223331185386
250 1.4813512843013
260 1.46217528751507
270 1.47069641310706
280 1.41828307531181
290 1.43983447712009
300 1.44432344056181
310 1.42800894403261
320 1.36225100288703
330 1.39197514304296
340 1.39133216839054
350 1.3596938657307
360 1.35883374687141
370 1.31506869658782
380 1.33339079378791
390 1.30483440601809
400 1.31230123773135
410 1.28811513312356
420 1.28973279890881
430 1.25074392912228
440 1.2611255397772
450 1.24202737149839
460 1.20961529968288
470 1.23164594553029
480 1.20880634732213
490 1.16336097007426
500 1.12745467873699
510 1.18150014049094
520 1.16287832554779
530 1.14617801361183
540 1.14936334058677
550 1.11571419235161
560 1.09493368941869
570 1.12453988789644
580 1.1165044713773
590 1.06692464717256
600 0.999004047937666
610 1.03731954698922
620 1.03155759684849
630 1.0579997221379
640 1.00227940301351
650 1.00975337025692
660 0.965354200796546
670 0.960222901787077
680 1.00092106419511
690 0.920348384553048
700 0.915551888472856
710 0.935344122063978
720 0.902215526251844
730 0.875510883855203
740 0.886864139912897
750 0.823109894153252
760 0.838430734333195
770 0.840171797511706
780 0.843803808885194
790 0.828652887428593
800 0.865315127624167
810 0.869041769271044
820 0.802256575042372
830 0.816324535147298
840 0.796244700627028
850 0.806688182261763
860 0.74075474156778
870 0.752370382687431
880 0.757551507336193
890 0.747890671815803
900 0.777371058976384
910 0.741889041443307
920 0.697804415458327
930 0.717984395310374
940 0.723701618639451
950 0.691642228275052
960 0.667463536687875
970 0.667850982591948
980 0.652378699496301
990 0.633673617266404
1000 0.600882548626299
1010 0.61078991585266
1020 0.655467565380135
1030 0.572989063841021
1040 0.573878010144709
1050 0.597310491055991
1060 0.602671767770643
1070 0.556969510260891
1080 0.58907688165808
1090 0.589894005363639
1100 0.560467882008138
1110 0.571782946889876
1120 0.607761322754938
1130 0.5156821703852
1140 0.506128428411409
1150 0.557700001050262
1160 0.543186224691431
1170 0.510807195096114
1180 0.498363762145388
1190 0.458790402708938
1200 0.462171129695031
1210 0.489166351608319
1220 0.477485895812991
1230 0.517594330578849
1240 0.540506823622198
1250 0.455574401894269
1260 0.509903365887675
1270 0.527816049037692
1280 0.475635740015771
1290 0.453623484316144
1300 0.482800706997731
1310 0.449292746121979
1320 0.388943652553913
1330 0.441305192838091
1340 0.4372751034241
1350 0.417187541602626
1360 0.543906471932624
1370 0.472235194006368
1380 0.422655134928708
1390 0.406819766966662
1400 0.445282636324316
1410 0.409415488161871
1420 0.354720429810604
1430 0.400320590057365
1440 0.389145186848649
1450 0.393487499973323
1460 0.411200756541718
1470 0.318015235310583
1480 0.334790171488852
1490 0.360980589837489
1500 0.341933334012698
1510 0.358546119195129
1520 0.352559192181151
1530 0.298873412613871
1540 0.319150782690459
1550 0.343383142575427
1560 0.333571621199176
1570 0.31690323623607
1580 0.274014238230841
1590 0.294623426943968
1600 0.291859598660113
1610 0.279309996861868
1620 0.282300322801707
1630 0.275100262437931
1640 0.27778667222556
1650 0.290242482809879
1660 0.265496101880968
1670 0.271128879737903
1680 0.287263108303844
1690 0.283696297339047
1700 0.304664146478933
1710 0.303529945355821
1720 0.250176574590206
1730 0.271505895573642
1740 0.293623346705866
1750 0.31914333383666
1760 0.241854239490875
1770 0.223988449015071
1780 0.286087947614415
1790 0.251209166364836
1800 0.220742842841181
1810 0.21793492759742
1820 0.200616823759635
1830 0.205026212796048
1840 0.222401478866909
1850 0.22812726512442
1860 0.187205873324697
1870 0.229502183288277
1880 0.216622294064194
1890 0.247816841817221
1900 0.23757063912591
1910 0.184070192032903
1920 0.250246399536962
1930 0.269148868722276
1940 0.255293072530697
1950 0.232383980681139
1960 0.225964326862658
1970 0.182447165471148
1980 0.161341710967515
1990 0.16127776377514
2000 0.148787989087668
2010 0.186625403681215
2020 0.204340023852921
2030 0.192194667999861
2040 0.198654976357452
2050 0.216016427038559
2060 0.195549854874318
2070 0.161456101982807
2080 0.163399303209247
2090 0.167630310791234
2100 0.201554322029026
2110 0.222405366368381
2120 0.19281487103052
2130 0.157959598932637
2140 0.143266773316152
2150 0.136964892656291
2160 0.140916474334107
2170 0.233579359158938
2180 0.163871330518314
2190 0.157015055807597
2200 0.168872078919375
2210 0.154638907578221
2220 0.157504380314472
2230 0.184062382945137
2240 0.147758286458436
2250 0.127944373485298
2260 0.133268536218224
2270 0.134867044995177
2280 0.126327104734005
2290 0.115238711389663
2300 0.111667567234981
2310 0.0996901733998791
2320 0.113767200754998
2330 0.10525036468302
2340 0.124070711562094
2350 0.149870232641457
2360 0.229363276604226
2370 0.174048936206277
2380 0.153796280848925
2390 0.187330215444175
2400 0.154515694152527
2410 0.106740641924466
2420 0.10700893581197
2430 0.0912837646614646
2440 0.105636001734913
2450 0.0995982517187425
2460 0.128587710713755
2470 0.123177583753779
2480 0.0940975835575957
2490 0.110728013925533
2500 0.107500989437912
2510 0.103416818210747
2520 0.123631646454867
2530 0.136030335560185
2540 0.139345805332947
2550 0.141618504308454
2560 0.119255854945892
2570 0.0962982851373511
2580 0.089610738968281
2590 0.085933014998443
2600 0.0876386092169347
2610 0.160320134700706
2620 0.159689201297365
2630 0.103498430530031
2640 0.119788020005988
2650 0.0929556983929987
2660 0.0909631007271383
2670 0.0798854699550427
2680 0.0729165826655631
2690 0.0789319481705518
2700 0.0594548920625073
2710 0.0549239592900403
2720 0.0547395821501724
2730 0.0854265486121748
2740 0.0623461178254664
2750 0.0682853750247344
2760 0.0776355748804448
2770 0.102440440635397
2780 0.0821110307937139
2790 0.0647513213048497
2800 0.0782837368370871
2810 0.0719274502638678
2820 0.0743622017041397
2830 0.0957087713478016
2840 0.0882171384297006
2850 0.0904343558180194
2860 0.0977528435483244
2870 0.0952024443948422
2880 0.0940268804130049
2890 0.112951242238113
2900 0.0992638605287765
2910 0.0764587120790287
2920 0.0744792132977617
2930 0.0965417385351169
2940 0.0938318432800006
2950 0.0856681635403419
2960 0.0874129028175046
2970 0.104656348995273
2980 0.0885601896910533
2990 0.0947101331774122
3000 0.0755942637332692
3010 0.0965429642090012
3020 0.0676364402439997
3030 0.0779919121406128
3040 0.0573109652880919
3050 0.0486592374603618
3060 0.056561080015697
3070 0.0551538462419537
3080 0.0433192926961913
3090 0.0394880150284688
3100 0.0426499073357834
3110 0.0395327444637015
3120 0.0498340235654247
3130 0.0372630083182137
3140 0.0478230410763387
3150 0.0567068249168872
3160 0.0711704201990841
3170 0.0749308545438744
3180 0.0694283093800104
3190 0.0677248258508943
3200 0.0626488665107743
3210 0.0589037545835032
3220 0.0454924170097904
3230 0.0632552709658248
3240 0.0528227155263318
3250 0.0476798272427234
3260 0.0655892079270149
3270 0.0541089803417517
3280 0.0475232671693022
3290 0.0441119522727902
3300 0.0298818607369176
3310 0.0223273991883132
3320 0.063382326578131
3330 0.0429342898865031
3340 0.0544197149761918
3350 0.0446365788310432
3360 0.0491654249154476
3370 0.0579240670888842
3380 0.0529191863073493
3390 0.0477296248892476
3400 0.0504095059298079
3410 0.0437763042080077
3420 0.0411306156430864
3430 0.0523415230877704
3440 0.0420537316165486
3450 0.0343670628892788
3460 0.029634107649061
3470 0.0317406409740233
3480 0.0365813121072865
3490 0.0433240299658959
3500 0.0537985945307208
3510 0.0419461373728801
3520 0.0401790687613101
3530 0.042818002023883
3540 0.0622828508211584
3550 0.0575132846481399
3560 0.0528298559247856
3570 0.0416905224565816
3580 0.0360067058044094
3590 0.0265571930051963
3600 0.0126811963927366
3610 0.0210153935759305
3620 0.0235037984691076
3630 0.0376782654782023
3640 0.0204377344811453
3650 0.0265003311117474
3660 0.0356791741961929
3670 0.0666647552389005
3680 0.0439358706959153
3690 0.0451236891877622
3700 0.0335401167324894
3710 0.0458004300659584
3720 0.0361328075824481
3730 0.0451019582309311
3740 0.0255608667337109
3750 0.0394659643038767
3760 0.0381418480362905
3770 0.0314182463090017
3780 0.0304008229445615
3790 0.0300779043577773
3800 0.0304740891979935
3810 0.0167850967792455
3820 0.0348257708236644
3830 0.0151359707523406
3840 0.0238561101452636
3850 0.0156576762888501
3860 0.0161564013417253
3870 0.0236039275182476
3880 0.0298370475902626
3890 0.0474073829730991
3900 0.042570939464879
3910 0.0287975313765151
3920 0.0374608877984242
3930 0.0318944315104447
3940 0.0309166854200993
3950 0.0454299090273462
3960 0.0310198180104232
3970 0.0336424701667825
3980 0.0263385398841069
3990 0.0185111114200011
4000 0.0277498863028198
4010 0.0161837609485541
4020 0.0164766507281121
4030 0.0282125922560499
4040 0.0452112097319529
4050 0.0253544495137852
4060 0.0158273793444862
4070 0.0263495000835765
4080 0.0471201810723349
4090 0.0317500901796127
4100 0.0341827019153567
4110 0.0298129091231983
4120 0.0302120692413356
4130 0.0448368713488695
4140 0.0232363992957023
4150 0.0386945259124199
4160 0.0181289261375855
4170 0.020496249593373
4180 0.0308939925762463
4190 0.0282424373759722
4200 0.0234447275660636
4210 0.0269844125326306
4220 0.0337745930840249
4230 0.0244701193704975
4240 0.0213604631366749
4250 0.0477701571382792
4260 0.025944694004751
4270 0.0217482916278134
4280 0.0279669787649828
4290 0.00958148294851159
4300 0.0141368581890552
4310 0.0215477593464203
4320 0.018472499797613
4330 0.0181976907580535
4340 0.0163638439183831
4350 0.0199079125118529
4360 0.0144464611977067
4370 0.0179912576602762
4380 0.0261122664195381
4390 0.0175681571300126
4400 0.0166993145140619
4410 0.0209746502907461
4420 0.0224473373221935
4430 0.0150088502315728
4440 0.0301132613862927
4450 0.0112528256119862
4460 0.0271764563189165
4470 0.0281599878214782
4480 0.0302546326442173
4490 0.0284261220360689
4500 0.0397380357080492
4510 0.0253760785219656
4520 0.0348323242865418
4530 0.0584098198515804
4540 0.0299510224699008
4550 0.0275626557838462
4560 0.0247798290087154
4570 0.0434021739004727
4580 0.0160423966702164
4590 0.0221961567015172
4600 0.0312619717233496
4610 0.0178657562922437
4620 0.00751200824337744
4630 0.0211687440486656
4640 0.0148225743152192
4650 0.00816495037552541
4660 0.0200334209586066
4670 0.0096804276080468
4680 0.00795038304642915
4690 0.0154412254027199
4700 0.00153095328622581
4710 0.013107184089287
4720 0
4730 0.0170336704885639
4740 0.00850758315521753
4750 0.019431144691846
4760 0.0341869695611843
4770 0.0166487652770408
4780 0.0366990019578132
4790 0.0195989346454783
4800 0.0287654044183084
4810 0.0351580102933442
4820 0.023373082354733
4830 0.0366904619446238
4840 0.0248752410471336
4850 0.0267432827080893
4860 0.00944826133715502
4870 0.0248264871464715
4880 0.00643334811614583
4890 0.00153491743944734
4900 0.00360995518083004
4910 0.00800675145445486
4920 0.00327643339477515
4930 0.00529130437555829
4940 0.00998618082576922
4950 0.00937279227604445
4960 0.0229291749535811
4970 0.012151122892656
4980 0.0172475143033068
4990 0.0157524021094979
5000 0.0184770796373601
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 1.57283129771902
10 0
20 0.802190071563962
30 1.39135978035959
40 1.9597160502824
50 1.44896639104724
60 1.23674672068646
70 1.45995492781257
80 1.4523301903053
90 1.53858050133709
100 1.48445674547607
110 1.49420073184661
120 1.52986139383482
130 1.50737440938205
140 1.47692821261402
150 1.54031026200829
160 1.41309350853295
170 1.47706804352376
180 1.6276831735743
190 1.53062980165763
200 1.48416476104227
210 1.49343064576326
220 1.53656395078305
230 1.48405967639199
240 1.41645476165234
250 1.55217187225845
260 1.50467240500678
270 1.51471346389872
280 1.51932635857431
290 1.50561325526688
300 1.47704507109199
310 1.52868790192678
320 1.50445987240238
330 1.54960967419561
340 1.42211510932684
350 1.546835695275
360 1.54134803249537
370 1.46711310937848
380 1.48105238532567
390 1.57609838545827
400 1.4994040308833
410 1.52046708136541
420 1.46485660445891
430 1.49929508991051
440 1.45121027835983
450 1.55301943178934
460 1.49894599383539
470 1.5548404905638
480 1.45579379778833
490 1.49265724611927
500 1.56335964917058
510 1.52988334581364
520 1.52903526461751
530 1.51142569639973
540 1.5590724467926
550 1.57449240533922
560 1.51622499811473
570 1.48582233783034
580 1.54618797494317
590 1.53660982467486
600 1.55813217069291
610 1.58982129580048
620 1.52045200360241
630 1.49980141823348
640 1.55117048956266
650 1.47485051054982
660 1.54493880709815
670 1.48836650460168
680 1.56062753019813
690 1.51260159094901
700 1.57434295386626
710 1.51819205605444
720 1.47127539678728
730 1.57357406228253
740 1.5341736310641
750 1.54189600297301
760 1.5298832847154
770 1.57266683910518
780 1.51782363101792
790 1.51383463453106
800 1.66087050953985
810 1.55248764300832
820 1.52675923656987
830 1.49442216388183
840 1.48683015069069
850 1.56802886315273
860 1.5459794323969
870 1.44950332085768
880 1.58114628105512
890 1.5524803999178
900 1.49137132246115
910 1.54685322880655
920 1.56894948663773
930 1.52205569176932
940 1.49734224947673
950 1.52399281434001
960 1.52182590149562
970 1.56863539293562
980 1.52374900223305
990 1.50416737448999
1000 1.56417057616161
1010 1.54152792311959
1020 1.50129882810438
1030 1.52444898221062
1040 1.56236593876669
1050 1.51694060998341
1060 1.49026287077536
1070 1.53807377970566
1080 1.50913204145275
1090 1.51709363665371
1100 1.52777022386088
1110 1.59011057336611
1120 1.54605920530696
1130 1.55361541921865
1140 1.53921622458851
1150 1.53234785458736
1160 1.48472607082945
1170 1.52653058544215
1180 1.55859107482842
1190 1.50342644840195
1200 1.5632920756061
1210 1.50058885123137
1220 1.5480110819546
1230 1.60134635867792
1240 1.53498535436848
1250 1.48451434379908
1260 1.46856114065321
1270 1.47099992604296
1280 1.53054523974042
1290 1.51050857705463
1300 1.49167230398609
1310 1.55217058831148
1320 1.5891980595602
1330 1.52068289410197
1340 1.49744717866837
1350 1.56606162947199
1360 1.56182388699782
1370 1.51437096684029
1380 1.48157834512328
1390 1.55387070969092
1400 1.52056257583645
1410 1.50632070776024
1420 1.52484932631835
1430 1.48458879258937
1440 1.56905666852826
1450 1.49740828217731
1460 1.56164222494304
1470 1.56386143216626
1480 1.58020399514732
1490 1.53370012567844
1500 1.52612306848646
1510 1.48406426000176
1520 1.5167239527161
1530 1.56775507523903
1540 1.53587071895169
1550 1.57174842113323
1560 1.51281649657897
1570 1.55878872474662
1580 1.57390089648722
1590 1.53273815400183
1600 1.55558048690442
1610 1.54864789462738
1620 1.51480421490767
1630 1.57498332664263
1640 1.56105111571835
1650 1.55864654937856
1660 1.55719213113965
1670 1.51252700921545
1680 1.50790542819491
1690 1.54764135544186
1700 1.58337774369936
1710 1.50215052893153
1720 1.53390269787791
1730 1.56353301178416
1740 1.52714853100439
1750 1.43830382306888
1760 1.52450694246449
1770 1.55739120105777
1780 1.52358934141941
1790 1.54248653781331
1800 1.5101180501658
1810 1.54745724916811
1820 1.51394802496043
1830 1.57624470100514
1840 1.55141920141379
1850 1.5518118509056
1860 1.58568582894111
1870 1.49048857901914
1880 1.53768031331269
1890 1.50018482664039
1900 1.5498916370361
1910 1.55804259509706
1920 1.62032177679209
1930 1.55792188964268
1940 1.57097036699085
1950 1.60887653205094
1960 1.54395742489785
1970 1.51150068846375
1980 1.56652593050662
1990 1.56975962875452
2000 1.61060459608121
2010 1.54793554917465
2020 1.5640094861177
2030 1.59030487541396
2040 1.55654956049865
2050 1.54601403908214
2060 1.51846566624177
2070 1.57834548689755
2080 1.60399405655155
2090 1.56106879529162
2100 1.53820877218484
2110 1.56484880008901
2120 1.54512028570615
2130 1.56948296924182
2140 1.56807979160866
2150 1.54782077700696
2160 1.55943568270763
2170 1.480171303336
2180 1.54500968662879
2190 1.50171206848045
2200 1.5469282956193
2210 1.48772299973961
2220 1.57273671432737
2230 1.60711609499762
2240 1.55843365795906
2250 1.56871176895128
2260 1.60374521010496
2270 1.55500810626866
2280 1.51732268234621
2290 1.56447122583221
2300 1.54685638031252
2310 1.55958929279512
2320 1.54514217476701
2330 1.57034490606645
2340 1.55307855285826
2350 1.53837737551988
2360 1.53970125282225
2370 1.51552025381651
2380 1.56815639286762
2390 1.53878035471776
2400 1.56979782838315
2410 1.56186531182003
2420 1.54986634910884
2430 1.58840816400663
2440 1.52885935406876
2450 1.58260381468008
2460 1.55040687547878
2470 1.55302067391396
2480 1.57665146033783
2490 1.54198376673277
2500 1.57557053757909
2510 1.58755590138578
2520 1.56176617086749
2530 1.58987834261794
2540 1.56234076034035
2550 1.60364171753776
2560 1.54540292490512
2570 1.54160179621987
2580 1.56338185447571
2590 1.53869395335122
2600 1.56658416383358
2610 1.62296130476162
2620 1.55213067628271
2630 1.5844446588885
2640 1.56870622329733
2650 1.5882523035033
2660 1.57220596921073
2670 1.58539291352464
2680 1.55854912007701
2690 1.56429834951917
2700 1.56645509067081
2710 1.55044882388246
2720 1.55819247436119
2730 1.52753288926007
2740 1.58038631910786
2750 1.57409102553736
2760 1.58334145701996
2770 1.53617085637629
2780 1.56051592100262
2790 1.58440343468309
2800 1.55153119967295
2810 1.57439353662669
2820 1.56988256213821
2830 1.55715762322549
2840 1.54325586398331
2850 1.58067784921259
2860 1.58145590839429
2870 1.56904690336395
2880 1.56085032476561
2890 1.50298322377242
2900 1.52231789220159
2910 1.55297194870547
2920 1.54975844279472
2930 1.54081528965066
2940 1.57232976754609
2950 1.54747601605161
2960 1.54980322594259
2970 1.56181971892169
2980 1.58144054261415
2990 1.52735826964902
3000 1.5576324736779
3010 1.53177767623768
3020 1.54452075364128
3030 1.57778782534076
3040 1.59779630457499
3050 1.55162641617442
3060 1.5596717482987
3070 1.58928378603497
3080 1.56373455159654
3090 1.56437771136455
3100 1.5862749066293
3110 1.58078380771769
3120 1.59391302575577
3130 1.56645269871481
3140 1.55742738658376
3150 1.56181633012245
3160 1.54823455607862
3170 1.53127580377616
3180 1.53814227274194
3190 1.55863408579418
3200 1.56104905053178
3210 1.58485345633489
3220 1.54492247595938
3230 1.56480088745061
3240 1.54402591657398
3250 1.54783861746086
3260 1.53987708585611
3270 1.55569678512249
3280 1.57086309843865
3290 1.55881734062123
3300 1.56012205838197
3310 1.57882573732644
3320 1.55761695620358
3330 1.56353033997169
3340 1.54428836060813
3350 1.55240282257616
3360 1.58641876479734
3370 1.55905811990437
3380 1.59690672849362
3390 1.54887217612093
3400 1.58061502380343
3410 1.57571302654987
3420 1.54312237557067
3430 1.59403976009497
3440 1.55902238446997
3450 1.56561547832393
3460 1.58130343174271
3470 1.57542117361795
3480 1.56251787774425
3490 1.55606329620781
3500 1.55000764717358
3510 1.57120644767577
3520 1.57926278413024
3530 1.55378616557415
3540 1.54604258937889
3550 1.58098725549016
3560 1.57302332957815
3570 1.55391562037937
3580 1.57079274788473
3590 1.56280751979594
3600 1.57437637009304
3610 1.58234571171839
3620 1.56945124034433
3630 1.57410710730408
3640 1.56773848235292
3650 1.59592818944221
3660 1.5733787016726
3670 1.57056520245293
3680 1.56187614134748
3690 1.58158762515832
3700 1.56455359596811
3710 1.55278197417652
3720 1.57989760713713
3730 1.55647549628444
3740 1.5704202081161
3750 1.55962192789212
3760 1.55439990603453
3770 1.58462653150415
3780 1.56500479461511
3790 1.54759591732486
3800 1.58700200258412
3810 1.55525017824048
3820 1.56660622762203
3830 1.56229814577293
3840 1.58959085124055
3850 1.58121647801805
3860 1.56528544895234
3870 1.58807168147567
3880 1.5461099291865
3890 1.51213528824075
3900 1.60522951730501
3910 1.58777345442678
3920 1.54821511845911
3930 1.56032139219824
3940 1.57160086937022
3950 1.55013778964571
3960 1.56047183528068
3970 1.58489179711129
3980 1.56928033101919
3990 1.57819073094136
4000 1.56571703777154
4010 1.5733417692813
4020 1.58281941816365
4030 1.55282585499329
4040 1.56682383180182
4050 1.56767390165729
4060 1.5508398800503
4070 1.57464700786355
4080 1.57595873087812
4090 1.5915455899495
4100 1.56853589706605
4110 1.57566765100455
4120 1.57633206138357
4130 1.59823243033318
4140 1.57412098732224
4150 1.56049549410257
4160 1.5612162917605
4170 1.5676618480721
4180 1.56307920103928
4190 1.58376021006264
4200 1.56192899104868
4210 1.57626038838227
4220 1.59743876379861
4230 1.57347709406073
4240 1.55904974850024
4250 1.60406953682482
4260 1.57417184007129
4270 1.56718008437545
4280 1.57891560073949
4290 1.56965764065198
4300 1.5695206804977
4310 1.57139476266252
4320 1.55848217847406
4330 1.58517716960122
4340 1.57524411124939
4350 1.57462888460111
4360 1.56682906741021
4370 1.56976137646602
4380 1.5741592153045
4390 1.56900455336835
4400 1.57368617023566
4410 1.58316502404951
4420 1.57387083279424
4430 1.54440523888325
4440 1.57485309333865
4450 1.56193010734684
4460 1.58180014195193
4470 1.57740561453099
4480 1.54948280089131
4490 1.58439442434877
4500 1.57790317935871
4510 1.57270541051379
4520 1.56155919200599
4530 1.57872436197688
4540 1.57172260682137
4550 1.55677568819283
4560 1.56596751442986
4570 1.57195207831429
4580 1.56438720501755
4590 1.56634362918227
4600 1.55782037205105
4610 1.56279377354629
4620 1.57962764633165
4630 1.56530649804715
4640 1.57666628403678
4650 1.58648121494154
4660 1.56758936145355
4670 1.57196813813878
4680 1.57318062436287
4690 1.57844756553614
4700 1.57916834843881
4710 1.5705755341078
4720 1.57296426397164
4730 1.57658544537292
4740 1.5846388641243
4750 1.56360965359293
4760 1.57517478272542
4770 1.57942567215032
4780 1.57990195700792
4790 1.56973981364496
4800 1.57515967405233
4810 1.56959582724336
4820 1.57310426504546
4830 1.56271651095954
4840 1.56115539483847
4850 1.56595757056963
4860 1.58265060289849
4870 1.57111123083542
4880 1.57286425886092
4890 1.57393287497663
4900 1.57161538367529
4910 1.57105257854367
4920 1.57133474638283
4930 1.56677675292552
4940 1.57233929107888
4950 1.57659555350021
4960 1.56266375551783
4970 1.56723177815438
4980 1.57666489506115
4990 1.58568542317495
5000 1.54656847342119
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 0.107219467787548
10 1.2201331700171
20 0.190835656175169
30 0
40 0.0390662137229829
50 0.085442569243823
60 0.281368552318399
70 0.342823593696855
80 0.270626609904064
90 0.321420756300185
100 0.156983391610205
110 0.278370162793141
120 0.249049613577799
130 0.238261425409416
140 0.230988210826129
150 0.233534935243272
160 0.284353185983996
170 0.203328262993755
180 0.199516917065043
190 0.240589421463579
200 0.206114991602866
210 0.318292086269623
220 0.216971504937239
230 0.257041658998722
240 0.399911268075755
250 0.233226019921078
260 0.207436274780083
270 0.213331575034269
280 0.199904329334898
290 0.233216178406398
300 0.180986850912805
310 0.157275086157659
320 0.223918748942554
330 0.163817342726015
340 0.233602747420671
350 0.217801741868084
360 0.137887410616686
370 0.20323314733669
380 0.309104811006174
390 0.201224817651903
400 0.127350959675175
410 0.163617294960083
420 0.152699357098071
430 0.178384623338586
440 0.196930463232257
450 0.182639596416135
460 0.135875952881378
470 0.130959065797149
480 0.174136181404439
490 0.254079400483034
500 0.198242039336752
510 0.211939044104527
520 0.115885759000795
530 0.126116493692588
540 0.143174419243028
550 0.120360034653689
560 0.223347460795375
570 0.215173120498322
580 0.153149244878681
590 0.11981261362396
600 0.194862699874208
610 0.204425796142782
620 0.1868977945637
630 0.199583308386357
640 0.106646178994077
650 0.164602996199326
660 0.138493070365618
670 0.165790194595339
680 0.123038111017345
690 0.150642681214493
700 0.181506394070668
710 0.21163462980468
720 0.14945626087088
730 0.128416599214619
740 0.113828278277295
750 0.157962911475679
760 0.151058977459705
770 0.0892403243240835
780 0.137928984234538
790 0.117121601255365
800 0.179135344701982
810 0.0920774030030135
820 0.127903880247546
830 0.212554356186757
840 0.2021909318595
850 0.123390535373385
860 0.165823791412813
870 0.155654790480046
880 0.122679605170586
890 0.125776828694825
900 0.172103973319954
910 0.13546883135809
920 0.166237572559122
930 0.113135247669431
940 0.161193363420462
950 0.160593811359057
960 0.116877096569902
970 0.190926423094538
980 0.126425116999774
990 0.124855200883944
1000 0.100335050694707
1010 0.138051746079376
1020 0.123053613969318
1030 0.127642868254126
1040 0.152462106512046
1050 0.136295476737931
1060 0.141402614390666
1070 0.134839476020606
1080 0.123819516987465
1090 0.104924325442628
1100 0.153647007943286
1110 0.1227893857128
1120 0.118884745716936
1130 0.0834804030631439
1140 0.128188169755299
1150 0.0958209313439393
1160 0.163180056095771
1170 0.119704585841599
1180 0.116550215928391
1190 0.1354214301487
1200 0.124873464775147
1210 0.122882727930004
1220 0.138056448514125
1230 0.114497495659112
1240 0.113296407023597
1250 0.166973057512568
1260 0.142504785452927
1270 0.132668840071331
1280 0.0977375506527968
1290 0.11351376187398
1300 0.152379558994099
1310 0.104931339653716
1320 0.0990702384935333
1330 0.0962410025325766
1340 0.161436921412448
1350 0.13928989273939
1360 0.113483462076896
1370 0.122139307311013
1380 0.143726745602431
1390 0.161687307458392
1400 0.0953327637538302
1410 0.104141196141863
1420 0.0980647144908992
1430 0.125969979978357
1440 0.124374561816183
1450 0.107635186225934
1460 0.0894936102277061
1470 0.112073586854057
1480 0.145706096178474
1490 0.0984209921227436
1500 0.0883889330514676
1510 0.0945553315136556
1520 0.0987567041230412
1530 0.0698741548243636
1540 0.0952782610986235
1550 0.0936808951024361
1560 0.101775001093276
1570 0.0797679000004716
1580 0.104410774234242
1590 0.0741653245462141
1600 0.0802021912481743
1610 0.0882208297268895
1620 0.0883522704900814
1630 0.125134036589843
1640 0.133312869646682
1650 0.0931714675192516
1660 0.128849860771194
1670 0.117052706140645
1680 0.11928523120676
1690 0.0976437858090132
1700 0.101062877288335
1710 0.101956947908466
1720 0.0895384778220245
1730 0.0843788089390028
1740 0.116523687893005
1750 0.147109595996388
1760 0.0741716564060077
1770 0.0989046150788207
1780 0.141757147895952
1790 0.0902373746727472
1800 0.0731555336573532
1810 0.0568879481630324
1820 0.102840405812379
1830 0.0786689449551215
1840 0.0685627523793948
1850 0.0878904493008503
1860 0.0866062744523732
1870 0.108316857306245
1880 0.0818611243132577
1890 0.0857329744130776
1900 0.0951316919867551
1910 0.0926159803963088
1920 0.116594382066116
1930 0.120865680282786
1940 0.115616950092805
1950 0.110710094924045
1960 0.085950858103504
1970 0.0599648830586408
1980 0.0647139141469688
1990 0.0972526914978222
2000 0.0677129691521907
2010 0.0836360045743196
2020 0.077196447227638
2030 0.0554825179551014
2040 0.064488764992547
2050 0.0776229875180187
2060 0.0683115365268077
2070 0.0665681085843361
2080 0.0475618034014539
2090 0.0738079795037836
2100 0.0944208377105775
2110 0.0697944695919749
2120 0.0486977692693616
2130 0.0597193545772003
2140 0.0899250089728395
2150 0.0659994695162966
2160 0.064342315141229
2170 0.120456180772075
2180 0.0642345581352635
2190 0.106206283951408
2200 0.0835465904690438
2210 0.116627498946672
2220 0.0904736370405049
2230 0.07296325058912
2240 0.0684039866786142
2250 0.0657592931528587
2260 0.0692575424753038
2270 0.0692643295712112
2280 0.0814682981197448
2290 0.0431271806760133
2300 0.0534210081082089
2310 0.045734979300978
2320 0.0610446196275387
2330 0.0554921348963286
2340 0.0716729576030387
2350 0.0780705866939648
2360 0.0724841667893863
2370 0.078592680608749
2380 0.0556350912324029
2390 0.0614552497912703
2400 0.0640747619851042
2410 0.0456180051410001
2420 0.0755049017875601
2430 0.047703889516422
2440 0.055569655752023
2450 0.0527320365073572
2460 0.072511781886758
2470 0.0787159919385007
2480 0.0573238961429426
2490 0.0637438744353648
2500 0.0757016819189604
2510 0.0744375944473759
2520 0.0580299208914775
2530 0.0610285979406768
2540 0.0653353262869187
2550 0.07385012407324
2560 0.0677581113835252
2570 0.0742179241706218
2580 0.0464240645596156
2590 0.0406738614587788
2600 0.0424670639079385
2610 0.0846190829914711
2620 0.0698627058771272
2630 0.0734837402312959
2640 0.0482412626837573
2650 0.0484677684664214
2660 0.032083801135115
2670 0.0324279409893623
2680 0.0346882653093862
2690 0.0496245209591233
2700 0.0331741650182169
2710 0.0466386376180538
2720 0.0480401008120237
2730 0.0600326946944927
2740 0.0422254282683626
2750 0.0497389096868251
2760 0.0329576671099309
2770 0.0430188527174284
2780 0.0387320667613635
2790 0.0561981099405885
2800 0.0603764305318006
2810 0.0753691607275509
2820 0.0647763442624732
2830 0.0551520203459649
2840 0.0727053515058017
2850 0.0634133714311332
2860 0.0605815805242729
2870 0.0837492910154263
2880 0.0681317172261156
2890 0.0966805367388984
2900 0.0588930316988901
2910 0.0454039325293752
2920 0.0485908978574894
2930 0.0615696783809384
2940 0.0467740540349185
2950 0.0463155424733412
2960 0.0626958956918642
2970 0.0403335088037573
2980 0.0556966559953601
2990 0.0737444813184985
3000 0.0521557624258055
3010 0.0839646317984831
3020 0.0637883813185997
3030 0.0354936698288692
3040 0.0481925184175652
3050 0.0574442587966277
3060 0.0541083514836312
3070 0.0387401336547066
3080 0.0520214347897941
3090 0.0300751346352498
3100 0.0469494138628824
3110 0.0276821888378261
3120 0.0330025585743112
3130 0.0312745876662253
3140 0.0269451928563585
3150 0.0413746945259579
3160 0.0576603705487019
3170 0.0505689553301706
3180 0.052396158366445
3190 0.0413343994215114
3200 0.0371591955136659
3210 0.0490322006329793
3220 0.0537728966051083
3230 0.0549379590895858
3240 0.0344548781767816
3250 0.0488837229744627
3260 0.0424376585665503
3270 0.0564132646968144
3280 0.0283186311923493
3290 0.0345077570537499
3300 0.0326803877212322
3310 0.029874790786641
3320 0.037201010402049
3330 0.0463566084339072
3340 0.0645467126376972
3350 0.0642095439739867
3360 0.0332388191909968
3370 0.0483897347282495
3380 0.0605726704946067
3390 0.0500896396567424
3400 0.040036502159872
3410 0.0417531855168435
3420 0.0533206705571889
3430 0.0303121868841225
3440 0.0251100680877135
3450 0.0244776724984753
3460 0.0168488419065738
3470 0.0330711350218768
3480 0.0344143411256456
3490 0.0390381522353701
3500 0.0521554114605844
3510 0.0355903414689678
3520 0.0309334716190826
3530 0.0652493152809641
3540 0.0475637512002472
3550 0.0464985335370953
3560 0.0437723434249706
3570 0.0421409042479217
3580 0.0272491624734118
3590 0.0350478476104314
3600 0.0216385742696745
3610 0.0256491888907695
3620 0.0264129108572613
3630 0.0305276091217328
3640 0.0313624961927741
3650 0.0246069415345427
3660 0.0353089184892844
3670 0.0373798194126204
3680 0.0378191283469667
3690 0.0549884681504598
3700 0.0463536118016534
3710 0.0398049882416892
3720 0.021987167208305
3730 0.0437756463793879
3740 0.0336102748783671
3750 0.0481405154089268
3760 0.0469042984235947
3770 0.0202611350424451
3780 0.0478969772845025
3790 0.0260676776307507
3800 0.0293603581728598
3810 0.0376046189403016
3820 0.0400212044846284
3830 0.02988064679063
3840 0.0272799524410268
3850 0.030651574285297
3860 0.0232970478706748
3870 0.0202862767556765
3880 0.0315295174549055
3890 0.0534803836762682
3900 0.0383609226417938
3910 0.0303132296200884
3920 0.0733163015232418
3930 0.0409162834539883
3940 0.0223448293307709
3950 0.0530082669245598
3960 0.026282458152725
3970 0.0193944669568656
3980 0.0430246782943052
3990 0.0243865135252019
4000 0.0243367788192012
4010 0.0175733262721998
4020 0.0232347653010491
4030 0.037013155657501
4040 0.0273329799913974
4050 0.0369511539443452
4060 0.0481747495086313
4070 0.017728446730587
4080 0.023743257264327
4090 0.0267484460152944
4100 0.0489719574638165
4110 0.0261754887339487
4120 0.0251139095405405
4130 0.0325735924425985
4140 0.0424239790553141
4150 0.0364608070157602
4160 0.0319802610510629
4170 0.0214910238157163
4180 0.0291095495818472
4190 0.0348454180197302
4200 0.022767794418464
4210 0.0267871534794367
4220 0.0402594631913521
4230 0.0361442643535937
4240 0.0506815420996494
4250 0.0280194749686927
4260 0.0325395190055514
4270 0.0257737570012805
4280 0.0260822605577261
4290 0.0236996126227612
4300 0.0239838733293061
4310 0.039158901768272
4320 0.0345197444115207
4330 0.0213616806333539
4340 0.0225770684961366
4350 0.0194496164146359
4360 0.0195318492113061
4370 0.0211169520145499
4380 0.0244913849350729
4390 0.00850584186368609
4400 0.0191331541917027
4410 0.0164387659475064
4420 0.0241021409118896
4430 0.0487522303855507
4440 0.0196941177234771
4450 0.0353799116216936
4460 0.0212812601929647
4470 0.0248578557833692
4480 0.0601074286521787
4490 0.033528228389123
4500 0.0292101750885534
4510 0.0240037158658916
4520 0.0258935816185297
4530 0.0732612901419091
4540 0.0362170701822474
4550 0.0491875569893203
4560 0.0287689600504796
4570 0.0312165852804685
4580 0.022566597748612
4590 0.0280128223113716
4600 0.0654891420621843
4610 0.0267663064917073
4620 0.0181783953851008
4630 0.0225367286089128
4640 0.0193953894844443
4650 0.0224720399333197
4660 0.0166263167193892
4670 0.0180975536774808
4680 0.0234818577234231
4690 0.0172538727127007
4700 0.0173983016760807
4710 0.0308312510232338
4720 0.0207637142573474
4730 0.0118800622983463
4740 0.0223002991901252
4750 0.0334316655108703
4760 0.0440542251474303
4770 0.0265427947669985
4780 0.0187187515559899
4790 0.0524000716456471
4800 0.0267398247311937
4810 0.029593607207501
4820 0.0491149359031876
4830 0.0180759555475293
4840 0.0393756739910709
4850 0.0325928818178684
4860 0.0189650240638309
4870 0.0196060949659823
4880 0.0232840965327644
4890 0.0100846858675994
4900 0.0160411607191545
4910 0.0218656571044542
4920 0.026361209602522
4930 0.020258112314295
4940 0.0264774431296786
4950 0.0140188252064351
4960 0.0367690066832069
4970 0.0354207381843739
4980 0.0166807871039625
4990 0.0337994081841698
5000 0.0284684904679717
};
\addlegendentry{a (curvature / 2)}
\addplot [semithick, color3]
table {%
0 0
10 0.907651409845789
20 0.401855302525878
30 0.296850305899774
40 0.20992432347653
50 0.203356980862825
60 0.332041503459526
70 0.406114713421756
80 0.191890487457684
90 0.227215798366499
100 0.297528538738955
110 0.265214290980182
120 0.298474203341649
130 0.289747247528269
140 0.288237607810817
150 0.279095506997563
160 0.298919233581222
170 0.254403722876246
180 0.2602429358396
190 0.271460999456704
200 0.282138019852759
210 0.230543353037503
220 0.310287362387234
230 0.315852481134789
240 0.2730846478418
250 0.316136699389961
260 0.289006343845209
270 0.274745892671929
280 0.323595539640756
290 0.258773199322442
300 0.297700282279906
310 0.282441195308041
320 0.335012664605621
330 0.305502484773272
340 0.316812210699891
350 0.295798312657025
360 0.282614183051805
370 0.294810675554712
380 0.23223298036011
390 0.280484717443522
400 0.293078672123547
410 0.278218881259616
420 0.305037253242639
430 0.276209417292106
440 0.282531979626875
450 0.265585807902833
460 0.306189121446938
470 0.291540038213032
480 0.320102053074029
490 0.30709774177839
500 0.306039021314073
510 0.284342074405876
520 0.288094891508898
530 0.285095555023386
540 0.286852789595407
550 0.283989826696516
560 0.264964154925001
570 0.265304602706109
580 0.283876771411523
590 0.294082557357446
600 0.289137916515162
610 0.248029328376981
620 0.286960541313617
630 0.266191947036262
640 0.287637194118208
650 0.287080448059137
660 0.286086256476479
670 0.295660906703068
680 0.269523183568805
690 0.313192698484629
700 0.288004542166601
710 0.272930589606076
720 0.299004167849242
730 0.296225485591514
740 0.289378486489063
750 0.285436891782573
760 0.308664404285197
770 0.283932432552274
780 0.279680180668825
790 0.309386669173234
800 0.302454651008367
810 0.294358905160586
820 0.284332607670653
830 0.30653042990627
840 0.273965734042853
850 0.295729154496477
860 0.302150635372123
870 0.286271759812008
880 0.281292627322876
890 0.285661858641635
900 0.264653113731911
910 0.279694846195508
920 0.28026624800493
930 0.287676065324654
940 0.286340764764836
950 0.31578290320429
960 0.302294700304459
970 0.278058060831522
980 0.299065864426036
990 0.277061339064834
1000 0.279417219910456
1010 0.273173500227711
1020 0.302819224993511
1030 0.299726301953986
1040 0.295303092490787
1050 0.294782115419459
1060 0.293870381909212
1070 0.276381858318529
1080 0.286161952305581
1090 0.296022024144735
1100 0.286822168609669
1110 0.303154798319185
1120 0.299476923694263
1130 0.296275297013162
1140 0.278565046472948
1150 0.290241994390979
1160 0.270884397147492
1170 0.291692624723356
1180 0.284253142242203
1190 0.282780988495774
1200 0.26685767345445
1210 0.285900584379306
1220 0.264808986291772
1230 0.298466065035422
1240 0.281153628203127
1250 0.277868075312067
1260 0.266402171127366
1270 0.265387017141557
1280 0.278805007554874
1290 0.288089519613835
1300 0.267562650548505
1310 0.278807562080352
1320 0.28244634931805
1330 0.280048341601259
1340 0.27979709491935
1350 0.280355591061427
1360 0.286471405959606
1370 0.280046173269005
1380 0.294219113700525
1390 0.28835194237751
1400 0.286477947856103
1410 0.284456332769327
1420 0.293872899807272
1430 0.301290563030582
1440 0.282475954649042
1450 0.273172676877319
1460 0.278654985945347
1470 0.303605870731293
1480 0.284053292172166
1490 0.2810243851788
1500 0.285868380647552
1510 0.2786836309755
1520 0.29659453525252
1530 0.286218694601964
1540 0.290315225487204
1550 0.283186504240955
1560 0.288597630249362
1570 0.295027721976372
1580 0.286822015151762
1590 0.291900073380534
1600 0.298878622170129
1610 0.292185976611769
1620 0.291653572761114
1630 0.29378877900316
1640 0.289292482110407
1650 0.28788794455095
1660 0.283513076626101
1670 0.275739462109126
1680 0.279235522371219
1690 0.294696601590981
1700 0.291493160718942
1710 0.290918207912199
1720 0.281688772998126
1730 0.291164209006354
1740 0.283465434581789
1750 0.271207665894727
1760 0.300485424124563
1770 0.288602422386508
1780 0.273918029518072
1790 0.292222777489204
1800 0.279090067504308
1810 0.293810060131655
1820 0.290244450773413
1830 0.284564855536976
1840 0.292547012800372
1850 0.278444269162042
1860 0.292957391401614
1870 0.266124521560107
1880 0.29857297486959
1890 0.292511869583505
1900 0.279953523513049
1910 0.295360391396057
1920 0.291411046391234
1930 0.287894426168623
1940 0.303604666268358
1950 0.287942283860033
1960 0.28258916222556
1970 0.27986992398764
1980 0.294842501589522
1990 0.290515012113035
2000 0.28620623117422
2010 0.269664248756867
2020 0.284818515189374
2030 0.288231069748469
2040 0.288207308734893
2050 0.29762667000252
2060 0.297342658667072
2070 0.288340942913579
2080 0.290912552777706
2090 0.295282368942461
2100 0.292012129054476
2110 0.282720635660984
2120 0.290743136903565
2130 0.293221698551854
2140 0.273429645456925
2150 0.28290304779951
2160 0.298855249614508
2170 0.252754561278973
2180 0.293980727181404
2190 0.269689441788205
2200 0.281080517526817
2210 0.240149628189741
2220 0.282031049554763
2230 0.297036752485419
2240 0.290876149378907
2250 0.288650980156005
2260 0.296610773155586
2270 0.296611821081062
2280 0.277870736679835
2290 0.285337682595556
2300 0.292648776019212
2310 0.286294577408239
2320 0.272023257787314
2330 0.296546999079656
2340 0.282140179465909
2350 0.293590820728224
2360 0.28904552177119
2370 0.275839308964584
2380 0.281164970521962
2390 0.285268903989735
2400 0.285599313999461
2410 0.293195342964641
2420 0.277331912156528
2430 0.295232091443661
2440 0.273706068406001
2450 0.290725134157796
2460 0.293138715071901
2470 0.261567541003432
2480 0.295192802676724
2490 0.267605461982779
2500 0.285048932389051
2510 0.287682683380552
2520 0.282235774568658
2530 0.296745654377813
2540 0.286560790477525
2550 0.292361289580175
2560 0.290094045980349
2570 0.287432855676324
2580 0.292025080690892
2590 0.284772541739792
2600 0.287335021201306
2610 0.307175646333876
2620 0.280124481201009
2630 0.269590444084692
2640 0.299402384497461
2650 0.297134654075982
2660 0.295949938762804
2670 0.290328847553267
2680 0.291777441972765
2690 0.276836999549722
2700 0.28866805041276
2710 0.285366023586838
2720 0.275282853333229
2730 0.275287529359959
2740 0.2819206531066
2750 0.282266787705052
2760 0.298131522716247
2770 0.283953832086722
2780 0.29050460582081
2790 0.293736007893248
2800 0.286537060298187
2810 0.279437315917711
2820 0.293062294032567
2830 0.305506254801285
2840 0.276990197962052
2850 0.287460532601013
2860 0.30252764062177
2870 0.287251578644745
2880 0.287615862115343
2890 0.283445591744385
2900 0.289899557825463
2910 0.291153306159699
2920 0.270537015986625
2930 0.272640978388434
2940 0.29394014225682
2950 0.285105027791969
2960 0.282255976894069
2970 0.289516027850957
2980 0.287757022033339
2990 0.271930610611105
3000 0.301136113631928
3010 0.254468493878424
3020 0.275274365332491
3030 0.28643695771568
3040 0.307738714300139
3050 0.272929567635453
3060 0.283129661872637
3070 0.29212394569809
3080 0.325238102779926
3090 0.278827287756745
3100 0.29531131375736
3110 0.291580856323316
3120 0.3030036023241
3130 0.284674237341609
3140 0.279101452241046
3150 0.303362448175403
3160 0.282848316896553
3170 0.267277796305808
3180 0.273480567785157
3190 0.288105526974019
3200 0.298823412306309
3210 0.287518377571043
3220 0.292270680764711
3230 0.285639842629302
3240 0.281014546143062
3250 0.275144529565279
3260 0.283945107586143
3270 0.269264329540602
3280 0.289483414109926
3290 0.286654763767373
3300 0.280217019021999
3310 0.300119400247724
3320 0.28777693323249
3330 0.289654012395056
3340 0.270613854935166
3350 0.264628233888792
3360 0.303309402083234
3370 0.287150518946445
3380 0.298964520101629
3390 0.282522745855048
3400 0.292250568406202
3410 0.28698156488085
3420 0.263732654566531
3430 0.29816865960552
3440 0.288593954920417
3450 0.294475001428204
3460 0.297205080438272
3470 0.291130084694636
3480 0.288102295860999
3490 0.285632620004007
3500 0.272349182706341
3510 0.294528097007372
3520 0.292720214766108
3530 0.274028765243714
3540 0.28636227380558
3550 0.298286572797915
3560 0.293891268178206
3570 0.276935003278585
3580 0.295736635035818
3590 0.289365596929292
3600 0.283197224490203
3610 0.301294146054011
3620 0.301273005419877
3630 0.285205999764327
3640 0.271749006431691
3650 0.295137355759154
3660 0.29741737134609
3670 0.300176465469433
3680 0.279852768451341
3690 0.288030155238849
3700 0.273301336988881
3710 0.28501810263808
3720 0.297906774085522
3730 0.27555362470317
3740 0.289495557393468
3750 0.27530379399051
3760 0.288769908393452
3770 0.295353522910464
3780 0.298414406161804
3790 0.296003870898352
3800 0.292750905705321
3810 0.298629612764163
3820 0.290780931340169
3830 0.284977505455468
3840 0.298756270878672
3850 0.28531991682612
3860 0.276193560919289
3870 0.303297159404608
3880 0.270720675264211
3890 0.296396976585628
3900 0.303306667990078
3910 0.288600615195949
3920 0.264698336370856
3930 0.290516385766993
3940 0.296927654195529
3950 0.281403675144065
3960 0.275524439800838
3970 0.293802488867596
3980 0.258517235759819
3990 0.301858797018541
4000 0.282799190998616
4010 0.281496791531314
4020 0.317381349870352
4030 0.273669452005801
4040 0.284025185457846
4050 0.290185636378764
4060 0.28007230891174
4070 0.304286517725433
4080 0.296160595959024
4090 0.296017029635495
4100 0.286633293932666
4110 0.297121025550924
4120 0.290077790667681
4130 0.304493144620317
4140 0.298929050226508
4150 0.278811566035811
4160 0.278650513126579
4170 0.276674944634613
4180 0.280485387532813
4190 0.277341817484859
4200 0.282623790799821
4210 0.299124412919172
4220 0.303301302179194
4230 0.290595034211808
4240 0.273978639948452
4250 0.291104250261597
4260 0.285697207129143
4270 0.28137762141433
4280 0.288013436984035
4290 0.28197594159109
4300 0.297008328541001
4310 0.283739111702942
4320 0.265854411243379
4330 0.298225634299274
4340 0.286648317894453
4350 0.291265487024525
4360 0.291750078200369
4370 0.288531215611883
4380 0.281015288784198
4390 0.294432534042515
4400 0.278499813603967
4410 0.296726413034062
4420 0.289794290953497
4430 0.284774160206886
4440 0.288246857460174
4450 0.266355523253089
4460 0.294168560031469
4470 0.281149486971464
4480 0.230532148164653
4490 0.270178580765016
4500 0.285853960415183
4510 0.293750494327932
4520 0.286059857037547
4530 0.274097347338161
4540 0.30498367372453
4550 0.262892947286695
4560 0.272765003190495
4570 0.291836918531345
4580 0.287961942730974
4590 0.285878529856875
4600 0.256595568283422
4610 0.286953984289174
4620 0.294652513221584
4630 0.288100208159574
4640 0.292651020856361
4650 0.296863673364403
4660 0.284496624759342
4670 0.287973744023664
4680 0.285390931461387
4690 0.288172392314304
4700 0.295441233529785
4710 0.260364865077876
4720 0.284213130174169
4730 0.29843689234732
4740 0.279471944994688
4750 0.28649248900204
4760 0.280527532423595
4770 0.295423415776007
4780 0.293877422348151
4790 0.291243516088521
4800 0.284795150861937
4810 0.279253354912526
4820 0.299048088694919
4830 0.292061888597652
4840 0.266852447184475
4850 0.288784958817854
4860 0.29942719563285
4870 0.294627800889906
4880 0.306078915469407
4890 0.291628548752465
4900 0.270036991130006
4910 0.277872790186996
4920 0.260601627392511
4930 0.271746976313452
4940 0.230212298110277
4950 0.283265091350025
4960 0.271665444221824
4970 0.310181451269884
4980 0.292165927041041
4990 0.299705695666359
5000 0.28872059255495
};
\addlegendentry{coef 3}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_4.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 4 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.328034753760513, ymax=6.88872982897077,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.29121556433514
10 6.56069507521026
20 4.42303165062089
30 3.04639678147505
40 2.44050712986393
50 2.10019150221041
60 1.99232098880778
70 1.86619574972384
80 1.8081562219932
90 1.77156720503529
100 1.73953108363654
110 1.70194269279101
120 1.71756885288885
130 1.67323297609101
140 1.66278361749584
150 1.61002217091691
160 1.6353318090104
170 1.59374377597011
180 1.56695300099476
190 1.57534818745115
200 1.54948253846156
210 1.5274751566012
220 1.55474368421376
230 1.53237700553684
240 1.52220756973466
250 1.4813489446165
260 1.46217830068871
270 1.47070061385261
280 1.41827440574895
290 1.43980985079967
300 1.44432448380338
310 1.42800740593194
320 1.36225380173669
330 1.39196116021264
340 1.39132642207137
350 1.35969688151468
360 1.35882282923942
370 1.31506315214245
380 1.33338119754947
390 1.30482940848045
400 1.31229350425657
410 1.28810567252479
420 1.28973287776462
430 1.25073139754712
440 1.26113411067168
450 1.24203086618715
460 1.20961463285123
470 1.23164700829695
480 1.20880926544124
490 1.16335591754362
500 1.12744452947205
510 1.18147906733079
520 1.16287990150235
530 1.14617723447431
540 1.14936287448692
550 1.11571551100789
560 1.09494419240359
570 1.12454221941334
580 1.1165083726215
590 1.0669217344977
600 0.998994987876008
610 1.03731071340594
620 1.03156367094792
630 1.05799892690728
640 1.00226467023149
650 1.00974413436049
660 0.96535174891141
670 0.960219206513498
680 1.00091331621983
690 0.920348844241066
700 0.915548390820367
710 0.935341774169804
720 0.902215305035725
730 0.875512642005562
740 0.886857101811274
750 0.823106285531144
760 0.838426964469561
770 0.840173791303931
780 0.843804437147025
790 0.828648133646814
800 0.865305508971756
810 0.86904441658682
820 0.802260485202991
830 0.8163200683466
840 0.796239057935297
850 0.806677978916733
860 0.740761959664627
870 0.752371500183411
880 0.757558417901354
890 0.747890814708787
900 0.777370134880656
910 0.741886859131462
920 0.697805114603498
930 0.717984284520591
940 0.723701587529456
950 0.691643511955752
960 0.66744826460248
970 0.667855349337641
980 0.652377201923339
990 0.633671450268436
1000 0.600875693247361
1010 0.610785601222886
1020 0.655465052268107
1030 0.572982534388677
1040 0.573877906869561
1050 0.597305113699931
1060 0.602670371739567
1070 0.556958103652211
1080 0.589078858058543
1090 0.589890370007894
1100 0.56046122359703
1110 0.571788958728338
1120 0.607763511444479
1130 0.515684277195585
1140 0.506113347438188
1150 0.557703557086704
1160 0.543185790187893
1170 0.510804162428551
1180 0.498362223680187
1190 0.458783583904095
1200 0.462179090154698
1210 0.489164341774309
1220 0.477487251849494
1230 0.517590345575727
1240 0.540504694966776
1250 0.455567398429605
1260 0.5098991361648
1270 0.527822604029267
1280 0.47564110468013
1290 0.45361914558178
1300 0.48278633128399
1310 0.449295560874614
1320 0.388945422495207
1330 0.4413041670897
1340 0.437275769798197
1350 0.417180222618959
1360 0.543906646725276
1370 0.472228370310445
1380 0.42265900186937
1390 0.406827238670635
1400 0.445280890877287
1410 0.409418062465878
1420 0.354716399170363
1430 0.400327694667229
1440 0.389142849332524
1450 0.393485057920644
1460 0.411193485565093
1470 0.318005790935604
1480 0.334790277944852
1490 0.360974318633452
1500 0.341932215201896
1510 0.358546792223591
1520 0.352555351241884
1530 0.298869233162424
1540 0.319152399350122
1550 0.343384564512224
1560 0.333569422987161
1570 0.316898043643957
1580 0.274012142939722
1590 0.294626903519977
1600 0.291864270541753
1610 0.279310434171275
1620 0.282295746245339
1630 0.275094439633334
1640 0.277783961787668
1650 0.290242147508533
1660 0.265486879659589
1670 0.271130694851314
1680 0.287267211850935
1690 0.283700047738288
1700 0.304657475385936
1710 0.303527213817889
1720 0.250171205762353
1730 0.271500720642383
1740 0.293621192578376
1750 0.319134432897711
1760 0.241842360392467
1770 0.223988967240741
1780 0.286077329639235
1790 0.251205855116677
1800 0.220740387971263
1810 0.217932045983224
1820 0.200617748727984
1830 0.205025665879014
1840 0.222403848620686
1850 0.228122771293466
1860 0.187202394393501
1870 0.229495526651281
1880 0.21661620961405
1890 0.247817798230054
1900 0.237574367751098
1910 0.184065378104557
1920 0.250252688386226
1930 0.269151267937842
1940 0.255290925577813
1950 0.232387655609912
1960 0.225963353533878
1970 0.182450481437204
1980 0.161341050415127
1990 0.161273932959397
2000 0.148783204596638
2010 0.186618508775508
2020 0.204339081256631
2030 0.192191278981239
2040 0.198650218696938
2050 0.216015689959186
2060 0.195546845805394
2070 0.161448863613773
2080 0.163402353649697
2090 0.16762793518891
2100 0.201544608449524
2110 0.22239670443659
2120 0.192807104647665
2130 0.15795819673828
2140 0.143272759708756
2150 0.136965427806091
2160 0.140914873005887
2170 0.233573424050797
2180 0.163864769765673
2190 0.157008751977566
2200 0.168871650888473
2210 0.154647617056083
2220 0.157504588923358
2230 0.184054001746346
2240 0.147756615163388
2250 0.127942526022274
2260 0.133265688708843
2270 0.134875940995731
2280 0.126330082016641
2290 0.115236829111259
2300 0.111664176913106
2310 0.0997014089489948
2320 0.113766347797101
2330 0.105243149235621
2340 0.124070117677814
2350 0.149871323296321
2360 0.229367488310191
2370 0.174053795530953
2380 0.15379810120072
2390 0.187328066563808
2400 0.15451257582653
2410 0.106739627148026
2420 0.107009630626215
2430 0.0912798838870143
2440 0.105635698964401
2450 0.0995960943704572
2460 0.128590676525468
2470 0.1231764795037
2480 0.0940909301009486
2490 0.110719323986225
2500 0.107500628220687
2510 0.103414914573912
2520 0.123635435946762
2530 0.136024828158756
2540 0.139346242545694
2550 0.141616763544471
2560 0.119259291485695
2570 0.0962942012279328
2580 0.0896141820745381
2590 0.0859292147566303
2600 0.0876362268271
2610 0.160320633801169
2620 0.159693449170127
2630 0.103496061364841
2640 0.11978403158064
2650 0.0929531303492173
2660 0.0909610634083637
2670 0.079883793667821
2680 0.0729196594715238
2690 0.0789292317118437
2700 0.0594568692905314
2710 0.0549220824269698
2720 0.0547416684897928
2730 0.0854229373105032
2740 0.0623486151506879
2750 0.068283764382487
2760 0.0776328194297274
2770 0.102440043674859
2780 0.0821087822005033
2790 0.0647541517073177
2800 0.0782768022595893
2810 0.0719327400745471
2820 0.0743609186013206
2830 0.0957091746410999
2840 0.0882001992982691
2850 0.0904345660226837
2860 0.0977560490435627
2870 0.0952069184480011
2880 0.0940234739073347
2890 0.112949292211474
2900 0.0992611836226688
2910 0.0764625766050554
2920 0.0744806846432963
2930 0.0965342858536092
2940 0.0938263236817229
2950 0.0856670468630451
2960 0.0874095323663089
2970 0.104656735950544
2980 0.0885525384018648
2990 0.0947086683321917
3000 0.0755895919658477
3010 0.0965435084820417
3020 0.0676333383695336
3030 0.0779925187062124
3040 0.0573035640949719
3050 0.0486606129318915
3060 0.0565640682552549
3070 0.0551565576554362
3080 0.0433163636793272
3090 0.0394894990679468
3100 0.0426427154415994
3110 0.0395302595331245
3120 0.0498339611149018
3130 0.0372609558682591
3140 0.047824704585149
3150 0.0567028555517844
3160 0.0711669829031475
3170 0.0749278829404243
3180 0.0694280498603101
3190 0.0677282598570633
3200 0.0626435652587898
3210 0.0589036660789422
3220 0.0454848025947327
3230 0.0632535279158023
3240 0.0528202266851593
3250 0.0476800795692062
3260 0.0655930009001477
3270 0.0540897668202016
3280 0.0475194805836781
3290 0.0441106703264745
3300 0.0298795316810101
3310 0.022322156027091
3320 0.0633796764460851
3330 0.0429338197499228
3340 0.0544169184379669
3350 0.0446466821202138
3360 0.0491657674218758
3370 0.0579243652058486
3380 0.0529239397400937
3390 0.0477275703690754
3400 0.0504038183545417
3410 0.043778638708359
3420 0.0411262984476128
3430 0.0523410362959049
3440 0.0420490367585031
3450 0.0343630876164967
3460 0.0296331122447548
3470 0.03173965057669
3480 0.0365857776582141
3490 0.0433259537032809
3500 0.0537958041840557
3510 0.0419449281168394
3520 0.0401849400591531
3530 0.0428109731038179
3540 0.062283663927242
3550 0.0575100597239093
3560 0.0528321884707678
3570 0.0416924103871395
3580 0.0360012534702398
3590 0.0265600169546254
3600 0.0126820512758443
3610 0.0210135765356485
3620 0.0235012853182779
3630 0.0376804378827573
3640 0.0204366219242011
3650 0.0264993239016172
3660 0.0356805569513784
3670 0.066661956507879
3680 0.0439340327319038
3690 0.0451109517018988
3700 0.0335402523816078
3710 0.0458031708727354
3720 0.036132576527504
3730 0.0451004045295015
3740 0.0255561365815651
3750 0.0394698776131563
3760 0.0381313599963168
3770 0.0314189324607048
3780 0.0303830345504852
3790 0.0300782583330458
3800 0.0304690080403983
3810 0.0167897791861797
3820 0.034826036254724
3830 0.0151310301323276
3840 0.0238578631501811
3850 0.0156563172432158
3860 0.0161592420502536
3870 0.023607629531001
3880 0.0298405771048634
3890 0.0474091508828397
3900 0.0425697075286108
3910 0.028798988090938
3920 0.0374528051201979
3930 0.0318946076335646
3940 0.0309157286217508
3950 0.045424779263273
3960 0.0310209189166084
3970 0.0336427371801727
3980 0.0263341395014221
3990 0.0185098192138432
4000 0.0277515910550934
4010 0.0161836126723842
4020 0.0164868240378194
4030 0.0282188308533303
4040 0.0452099431382386
4050 0.0253581303558408
4060 0.0158282430115938
4070 0.026348627200247
4080 0.0471201964319397
4090 0.0317479004685545
4100 0.034179690445271
4110 0.0298129154554215
4120 0.0302104473048359
4130 0.0448359132586905
4140 0.0232243873035797
4150 0.0386935012216337
4160 0.0181315068806508
4170 0.0205039741491638
4180 0.0308929114794453
4190 0.0282412742728135
4200 0.0234435411066472
4210 0.0269817985531456
4220 0.0337738194802605
4230 0.0244665400229421
4240 0.0213313027242646
4250 0.0477722209847549
4260 0.0259486528638827
4270 0.0217446480624301
4280 0.0279629604689054
4290 0.00958109553046884
4300 0.0141382321812752
4310 0.0215476549365488
4320 0.0184720988483486
4330 0.0181972458500698
4340 0.0163641506421476
4350 0.0199093995570255
4360 0.0144445516734243
4370 0.0179883964219367
4380 0.0261113160984657
4390 0.0175667253153062
4400 0.016705285797154
4410 0.0209716245749933
4420 0.0224459301249617
4430 0.0149992652081854
4440 0.0301105658247078
4450 0.0112430129086589
4460 0.0271752280073125
4470 0.0281573668139666
4480 0.0302439877184457
4490 0.0284305115170583
4500 0.0397336666944186
4510 0.0253729780368252
4520 0.0348328154904907
4530 0.0584074994741707
4540 0.0299608240893192
4550 0.0275705421540669
4560 0.0247809447987559
4570 0.0433994470515426
4580 0.0160408507856611
4590 0.0221959915148168
4600 0.0312415179386208
4610 0.0178664074080632
4620 0.00751284541712022
4630 0.0211683419650805
4640 0.0148192167420087
4650 0.00816222769097054
4660 0.020036844392428
4670 0.00968019670927798
4680 0.00794879751110762
4690 0.0154410702356107
4700 0.0015298809547915
4710 0.0131233908243768
4720 0
4730 0.0170346587296467
4740 0.00850483059443302
4750 0.019429595604354
4760 0.0341940019114821
4770 0.0166484709890048
4780 0.036696928895923
4790 0.0195775568697017
4800 0.0287642977442228
4810 0.0351619607776208
4820 0.023372784789825
4830 0.0366910280286842
4840 0.0248857270696499
4850 0.026740262320671
4860 0.00944712195436069
4870 0.024822679004956
4880 0.00641656967963267
4890 0.00153532857477813
4900 0.00361502048054048
4910 0.00800285852009335
4920 0.00326877683900745
4930 0.0052947113822536
4940 0.010000221761579
4950 0.00937512875795561
4960 0.0229260766260752
4970 0.0121438758894046
4980 0.0172427134097006
4990 0.0157563503714355
5000 0.0184708477088447
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 1.57288566702217
10 0
20 0.802151923722978
30 1.39133467096096
40 1.95966988624199
50 1.44893211349146
60 1.23671727046662
70 1.45992481052762
80 1.45230453459664
90 1.53854556547367
100 1.48442945029172
110 1.49416463451445
120 1.52983835783038
130 1.50733963005874
140 1.47689650156801
150 1.5402877293969
160 1.41305816342769
170 1.47704523814006
180 1.6276555994679
190 1.53059590286637
200 1.48413973365681
210 1.49340255688618
220 1.536534962956
230 1.48403623398189
240 1.4164385526101
250 1.55214396252028
260 1.50464181895864
270 1.51468228409107
280 1.51930161363419
290 1.5055964883501
300 1.47701546996601
310 1.52865959141441
320 1.50442939351145
330 1.54958758577086
340 1.42208890282999
350 1.54680510792174
360 1.54132441153974
370 1.46708680194922
380 1.48102810370269
390 1.57607180458733
400 1.49937881791999
410 1.52044273192561
420 1.46482748550432
430 1.49927227589051
440 1.45117691357507
450 1.55298860499436
460 1.49891724770793
470 1.5548108796757
480 1.45576325926534
490 1.49263069274361
500 1.56333564404854
510 1.52986480239587
520 1.52900539714689
530 1.51139700642269
540 1.55904360030371
550 1.57446266651201
560 1.51619066732779
570 1.48579209259539
580 1.54615694487952
590 1.53658220141897
600 1.55810762099348
610 1.58979663286691
620 1.52041988715954
630 1.49977273630264
640 1.55114877609706
650 1.47482604876386
660 1.54491095345766
670 1.48833927262771
680 1.56060232448474
690 1.5125722815868
700 1.57431562308616
710 1.51816415042078
720 1.47124642786197
730 1.57354410371807
740 1.53414807042969
750 1.54186872767525
760 1.5298560900348
770 1.57263676272503
780 1.51779423737256
790 1.51380793178762
800 1.66084623912336
810 1.55245723988097
820 1.52672820204822
830 1.49439531765424
840 1.48680389238242
850 1.56800488506953
860 1.54594674398081
870 1.44947368260614
880 1.58111374639803
890 1.55245124894605
900 1.49134270495998
910 1.54682524038542
920 1.56892005755227
930 1.52202666763329
940 1.49731318550259
950 1.52396309299981
960 1.5218044576697
970 1.5686041301316
980 1.52372067145773
990 1.50413937841226
1000 1.56414492416994
1010 1.54150100080993
1020 1.50127100507597
1030 1.52442316726291
1040 1.56233691087352
1050 1.51691421901322
1060 1.49023448923136
1070 1.53805040322748
1080 1.5091019737681
1090 1.51706637472216
1100 1.52774447338968
1110 1.59007848805235
1120 1.5460290314825
1130 1.55358528633195
1140 1.53919468521075
1150 1.53231699711991
1160 1.4846972085431
1170 1.52650302217993
1180 1.55856276449831
1190 1.50340077812405
1200 1.56325901602514
1210 1.50056077657516
1220 1.54798132443812
1230 1.60131927156228
1240 1.53495733912033
1250 1.48448876584697
1260 1.46853417589199
1270 1.47096756916474
1280 1.53051347799929
1290 1.51048166679672
1300 1.49165041199431
1310 1.55214010146941
1320 1.58916809510054
1330 1.52065432742488
1340 1.49741776596773
1350 1.56603620927235
1360 1.56179472007694
1370 1.51434529900781
1380 1.48154733221064
1390 1.55383789447692
1400 1.52053436899265
1410 1.50629034113713
1420 1.52482226202024
1430 1.48455616091425
1440 1.56902875770582
1450 1.49738042362081
1460 1.56161678074095
1470 1.56383707461494
1480 1.58017486239325
1490 1.53367418161233
1500 1.5260945483385
1510 1.48403484397408
1520 1.51669679357174
1530 1.56772808534321
1540 1.53584083112942
1550 1.57171863066806
1560 1.51278851610757
1570 1.55876224139857
1580 1.57387286455767
1590 1.53270733626282
1600 1.55554907153922
1610 1.54861859645397
1620 1.51477742355547
1630 1.57495715838678
1640 1.56102339134847
1650 1.55861763749332
1660 1.55716766251647
1670 1.51249702217073
1680 1.50787429698432
1690 1.54761040079733
1700 1.58335199956882
1710 1.50212281511122
1720 1.5338763026438
1730 1.56350651960608
1740 1.52712052849171
1750 1.43827919381164
1760 1.52448380222065
1770 1.55736186242803
1780 1.52356557064204
1790 1.54245911383519
1800 1.51009019801764
1810 1.54742961038258
1820 1.51391848296842
1830 1.57621589492303
1840 1.55138893706125
1850 1.55178501819254
1860 1.58565848880077
1870 1.49046282766092
1880 1.53765427587379
1890 1.50015526892683
1900 1.54986069327811
1910 1.55801592242556
1920 1.6202895529791
1930 1.5578916105599
1940 1.57094236089102
1950 1.60884561513997
1960 1.54392883201212
1970 1.51146995102614
1980 1.56649718123966
1990 1.56973246454862
2000 1.61057790869171
2010 1.54790991694548
2020 1.56398087786641
2030 1.59027749031934
2040 1.55652285969449
2050 1.54598532807696
2060 1.51843809118077
2070 1.57832002639239
2080 1.60396345187083
2090 1.56104090351143
2100 1.53818454922978
2110 1.56482405133353
2120 1.54509508919614
2130 1.56945459077933
2140 1.56804771901726
2150 1.54779142991554
2160 1.55940740380762
2170 1.48014519122943
2180 1.54498388733053
2190 1.5016861407266
2200 1.54689943009677
2210 1.48768956566623
2220 1.57270753049913
2230 1.60709120588188
2240 1.55840541404091
2250 1.5686836131132
2260 1.60371755426778
2270 1.5549745789381
2280 1.51729211424277
2290 1.56444308740104
2300 1.5468289958695
2310 1.55955459574239
2320 1.54511352169851
2330 1.57031943410099
2340 1.55304977025873
2350 1.5383477506883
2360 1.53967006753464
2370 1.51548874473397
2380 1.56812640320383
2390 1.53875234958163
2400 1.56977030794824
2410 1.5618367396572
2420 1.54983692218875
2430 1.58838102477897
2440 1.52883042591882
2450 1.58257581377772
2460 1.55037631311054
2470 1.55299214648596
2480 1.57662570738951
2490 1.54195903198042
2500 1.57554163865122
2510 1.58752777363335
2520 1.5617351966775
2530 1.58985201666754
2540 1.56231146221527
2550 1.60361350835253
2560 1.54537212718332
2570 1.54157475855516
2580 1.56335105347083
2590 1.53866677385903
2600 1.56655627544698
2610 1.62293197569406
2620 1.55209947291251
2630 1.58441676388988
2640 1.56867913789273
2650 1.58822450793955
2660 1.5721779082963
2670 1.58536467210247
2680 1.55851850221412
2690 1.56427062815958
2700 1.5664250225724
2710 1.55042068274374
2720 1.55816235170941
2730 1.52750561530202
2740 1.58035599097243
2750 1.57406275129416
2760 1.5833137551555
2770 1.53614197531928
2780 1.5604879657207
2790 1.58437294001646
2800 1.55150558727879
2810 1.57436181231074
2820 1.56985412413259
2830 1.55712834205938
2840 1.54323525364327
2850 1.58064866458649
2860 1.58142522618963
2870 1.56901558690859
2880 1.56082294841412
2890 1.50295511921386
2900 1.52229015106657
2910 1.5529409370001
2920 1.54972862762628
2930 1.54078993629697
2940 1.57230344769384
2950 1.54744749483694
2960 1.54977583156467
2970 1.56179044592424
2980 1.58141528855987
2990 1.52732992251056
3000 1.55760572992911
3010 1.53174832458484
3020 1.54449322498098
3030 1.57775844254303
3040 1.59777092547825
3050 1.55159664894085
3060 1.55964117471704
3070 1.58925335086018
3080 1.56370693651128
3090 1.56434788984942
3100 1.58624812640054
3110 1.5807555592863
3120 1.5938839774512
3130 1.56642464536562
3140 1.55739747533796
3150 1.56178923518814
3160 1.54820719512158
3170 1.53124820998325
3180 1.53811332296757
3190 1.55860328933914
3200 1.56102262151125
3210 1.58482442105676
3220 1.54489720346886
3230 1.56477267940835
3240 1.54399808141069
3250 1.5478094117748
3260 1.53984610992559
3270 1.55567731192684
3280 1.57083591211868
3290 1.55878921739102
3300 1.5600941433296
3310 1.57879927926182
3320 1.55758920168213
3330 1.56350149550107
3340 1.54426067928651
3350 1.55236869162818
3360 1.58638951402331
3370 1.55902889132409
3380 1.59687527235469
3390 1.54884412380681
3400 1.58058878793593
3410 1.57568277982325
3420 1.5430954545438
3430 1.59401092395161
3440 1.55899352567137
3450 1.56558838634333
3460 1.58127511435107
3470 1.57539306236781
3480 1.56248656553981
3490 1.55603325485352
3500 1.54997996275632
3510 1.57117797274841
3520 1.57923076908366
3530 1.55376060034917
3540 1.54601310331552
3550 1.580959788352
3560 1.57299308382867
3570 1.55388559692771
3580 1.57076279581603
3590 1.56277701884922
3600 1.57434686314209
3610 1.58231756198356
3620 1.56942341733532
3630 1.57407697108213
3640 1.56770997454473
3650 1.59589961802072
3660 1.57334893079736
3670 1.57053752222766
3680 1.56184798076011
3690 1.58156491408909
3700 1.56452444861813
3710 1.55275152430574
3720 1.57986864313102
3730 1.5564471935721
3740 1.57039349355837
3750 1.55959089179621
3760 1.55437339130655
3770 1.58459930433727
3780 1.56498460888748
3790 1.54756666081667
3800 1.58697546352129
3810 1.55521875761287
3820 1.5665793928066
3830 1.56227110195925
3840 1.58956088768736
3850 1.58118807765553
3860 1.56525494913291
3870 1.58804076808354
3880 1.54607908497937
3890 1.51210532479682
3900 1.60520105371726
3910 1.58774364657358
3920 1.54819008008975
3930 1.56029222461216
3940 1.57157226821964
3950 1.55011127488504
3960 1.56044220532367
3970 1.58486262029275
3980 1.5692530697251
3990 1.57816229748721
4000 1.56568746361866
4010 1.57331283683983
4020 1.58278606876939
4030 1.55279365630517
4040 1.56679556649095
4050 1.56764698469191
4060 1.55081036870754
4070 1.57461836475733
4080 1.57592964784399
4090 1.59151760522781
4100 1.56850742869445
4110 1.57563856831013
4120 1.57630379278725
4130 1.59820396341022
4140 1.57409791352229
4150 1.56046729093907
4160 1.56118592191801
4170 1.56762890643783
4180 1.56305066203516
4190 1.58373182791866
4200 1.56190050472351
4210 1.57623261578534
4220 1.59741007105481
4230 1.57344980412634
4240 1.55903524852846
4250 1.60403953007391
4260 1.57414647167562
4270 1.56715282654854
4280 1.57888830186514
4290 1.56962879736748
4300 1.56949123752208
4310 1.5713657399717
4320 1.55845338451383
4330 1.5851488004947
4340 1.57521688481656
4350 1.57459911464881
4360 1.56680104601998
4370 1.56973372749301
4380 1.57413061091542
4390 1.56897664824603
4400 1.57365819364927
4410 1.5831373060428
4420 1.57384258566529
4430 1.544380951653
4440 1.57482519902171
4450 1.56190593395149
4460 1.58177179886486
4470 1.57737784544792
4480 1.54945904358864
4490 1.58436903989329
4500 1.57787628423976
4510 1.57267788115886
4520 1.56152986688652
4530 1.57869621430997
4540 1.57168862670155
4550 1.55674264586797
4560 1.56593787703125
4570 1.57192433821177
4580 1.56435893510419
4590 1.56631462880434
4600 1.55779973857437
4610 1.56276473145251
4620 1.57960086358689
4630 1.56527833045252
4640 1.57663858662847
4650 1.5864532185585
4660 1.56755874774786
4670 1.57193948171721
4680 1.57315238307088
4690 1.57841941306388
4700 1.57914018594238
4710 1.57054521970944
4720 1.57293519129166
4730 1.57655588852473
4740 1.58461105344746
4750 1.56358134857373
4760 1.57514218717847
4770 1.57939771280386
4780 1.57987391396577
4790 1.56970968253575
4800 1.57513200025268
4810 1.56956921021389
4820 1.57307533429285
4830 1.56268714840167
4840 1.56112107253234
4850 1.56592999868743
4860 1.58262220951682
4870 1.57108405858204
4880 1.57284356875228
4890 1.57390392463238
4900 1.57158664537304
4910 1.57102544709247
4920 1.57130881180511
4930 1.56674660155632
4940 1.57230353481938
4950 1.57656530578285
4960 1.56263622508412
4970 1.56720620595696
4980 1.57663817090903
4990 1.58565485720154
5000 1.54654211120369
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 0.146954252571982
10 1.2326864267884
20 0.184317184062876
30 0
40 0.0285401024352512
50 0.0808590173811996
60 0.279198391096778
70 0.340319938239911
80 0.270353486273794
90 0.316508088445689
100 0.156412727158973
110 0.27287682729333
120 0.250086191556306
130 0.233427018611638
140 0.227687766406246
150 0.234823180828905
160 0.279235920719591
170 0.204480138096483
180 0.198284704780468
190 0.236195230106648
200 0.206155993475713
210 0.316802518215091
220 0.215032513544214
230 0.25787505749331
240 0.404360934941812
250 0.231826011039579
260 0.204698264662639
270 0.210296719274695
280 0.200086537650859
290 0.2373869400531
300 0.178741245286649
310 0.155674713194407
320 0.221234311274539
330 0.165327656112261
340 0.233054261339664
350 0.215063079266972
360 0.138631546603407
370 0.202634200850585
380 0.309518651278926
390 0.200489166034616
400 0.127299183285084
410 0.163997230720946
420 0.150694809469252
430 0.179532180785818
440 0.192803244443124
450 0.179781226708619
460 0.134057797396605
470 0.128708579677807
480 0.171421931129324
490 0.253357494923285
500 0.198794114190488
510 0.215221657318097
520 0.113506996362003
530 0.1243264101966
540 0.141306088807713
550 0.118045586328104
560 0.218737296415915
570 0.212605497392853
580 0.150189252518911
590 0.118555829417363
600 0.195142517324119
610 0.204649003025692
620 0.183394675009642
630 0.197797247526052
640 0.108343950411056
650 0.164926765331786
660 0.137121107095572
670 0.164729028872872
680 0.122989959175031
690 0.148542940715157
700 0.180395830953439
710 0.210236672939459
720 0.147526719264187
730 0.125992294888822
740 0.113602686316353
750 0.156880086339846
760 0.150016456277811
770 0.0867571189245728
780 0.135787107001723
790 0.116325020389464
800 0.179554787574042
810 0.089430842766027
820 0.124941659138583
830 0.211686041490096
840 0.201616543048502
850 0.123956128093299
860 0.162034718105902
870 0.15339062421153
880 0.118967402526422
890 0.123756274326304
900 0.170350123597732
910 0.13402948551103
920 0.164077977316753
930 0.111178103880356
940 0.159216302860773
950 0.158288105535075
960 0.118709672334193
970 0.187850073917219
980 0.124814613726503
990 0.123412027178191
1000 0.100063785346047
1010 0.137145394717496
1020 0.121696954981868
1030 0.127290134248777
1040 0.150503084363986
1050 0.135654764586002
1060 0.139766729693443
1070 0.135705836689148
1080 0.121340658835272
1090 0.103848182650363
1100 0.153326508488672
1110 0.119301828918922
1120 0.11635282375741
1130 0.0809689476288278
1140 0.12997297509406
1150 0.0929472271634574
1160 0.161303827842109
1170 0.118477795027674
1180 0.114949934084864
1190 0.135141022734208
1200 0.12089883035469
1210 0.121400269499464
1220 0.135732656623433
1230 0.113508750773493
1240 0.111843649209422
1250 0.166738807692634
1260 0.141577210750557
1270 0.129045516650155
1280 0.094411761587375
1290 0.112613435698786
1300 0.153988077575272
1310 0.1022429268764
1320 0.0966429869037924
1330 0.0945125619240455
1340 0.159285517632414
1350 0.139134510093024
1360 0.111454934063084
1370 0.121860122471533
1380 0.140775327760091
1390 0.157834842479023
1400 0.0937842191166443
1410 0.101512885936751
1420 0.097087377066083
1430 0.122209273893346
1440 0.122974010852655
1450 0.106260765233691
1460 0.0893262277344486
1470 0.112449467314779
1480 0.143694649603336
1490 0.0980037063348529
1500 0.0866837543364244
1510 0.0924022644076239
1520 0.0977319490162191
1530 0.0689340142690039
1540 0.0928893238065226
1550 0.0913406307649825
1560 0.100339629654912
1570 0.0790810042264354
1580 0.102949676674642
1590 0.0713114823066537
1600 0.0770495702473995
1610 0.0861266829884979
1620 0.0875113903360066
1630 0.124604668815815
1640 0.132005534259812
1650 0.0912704426718682
1660 0.12917021168717
1670 0.114614163322214
1680 0.116274671188569
1690 0.0947214986762369
1700 0.100745547800391
1710 0.10065488669026
1720 0.0888956339581925
1730 0.083687498655649
1740 0.115077297080656
1750 0.147349639111707
1760 0.0751561206726158
1770 0.0967902425000161
1780 0.142426381625823
1790 0.0890802179032397
1800 0.0717843164640411
1810 0.0556234000285091
1820 0.100624363777228
1830 0.076820815594228
1840 0.0659855715783656
1850 0.0870288910908223
1860 0.0854910317580871
1870 0.107995914394255
1880 0.081397157496496
1890 0.0835090725103408
1900 0.0922148474994384
1910 0.0918344337746391
1920 0.113037583613711
1930 0.118281135208914
1940 0.114168765914995
1950 0.107806672400047
1960 0.084209314681847
1970 0.0571511869051668
1980 0.062894189095047
1990 0.0962254059136214
2000 0.0669240643747878
2010 0.0833746193423512
2020 0.0754472219084371
2030 0.0543448007011936
2040 0.0636931536557303
2050 0.0758223911618321
2060 0.0670788469938719
2070 0.0663925754933646
2080 0.0448144780652883
2090 0.0724169485716645
2100 0.0948640085713137
2110 0.0699747704450066
2120 0.0486542185861835
2130 0.0580850104548713
2140 0.0864438126292342
2150 0.0638808665797485
2160 0.0627577465466964
2170 0.119954884407637
2180 0.0638896479567533
2190 0.105797153361427
2200 0.0816687443142463
2210 0.112465639834293
2220 0.0884366563158341
2230 0.0730733793824338
2240 0.0668369070021901
2250 0.0642362484481199
2260 0.0679844694966663
2270 0.0650558472207922
2280 0.0787392593208509
2290 0.041612838428479
2300 0.0522836166157553
2310 0.040941703067866
2320 0.0592729882832344
2330 0.0553108723103622
2340 0.0698365681815269
2350 0.0758131296345779
2360 0.0694465713640535
2370 0.0753932063208124
2380 0.0531952390270024
2390 0.0600075474072507
2400 0.0628693823654256
2410 0.0438868219821599
2420 0.0733463891039235
2430 0.0466890916176513
2440 0.0536604994929644
2450 0.0512864507654494
2460 0.0697856103614813
2470 0.0770071736230807
2480 0.0570021582705007
2490 0.0639311760511417
2500 0.0738071350080988
2510 0.0729285909561144
2520 0.0550978621537931
2530 0.0604203919469277
2540 0.0632412037097635
2550 0.0723004088613947
2560 0.0649142765995497
2570 0.073253901916627
2580 0.0435785884238047
2590 0.0396389336107503
2600 0.0410777295829109
2610 0.0825094909519953
2620 0.0668160701941317
2630 0.0720911002722046
2640 0.0472533732184701
2650 0.0471248402276438
2660 0.0306082128000688
2670 0.0308621091572781
2680 0.0319343496464595
2690 0.0483186905360125
2700 0.0306951000087618
2710 0.0451229417529713
2720 0.0455337622528348
2730 0.0589505393425954
2740 0.0396163596913107
2750 0.0481566692278829
2760 0.0316615831348487
2770 0.0411332402100932
2780 0.0373092886136131
2790 0.0535057853288593
2800 0.0601249616661958
2810 0.0720620820983562
2820 0.0631122320026105
2830 0.0530663762787992
2840 0.074954622328535
2850 0.061375991825702
2860 0.0577954976716984
2870 0.0806461192491113
2880 0.0669983710373323
2890 0.0951831288495501
2900 0.057577314702305
2910 0.0424531182495363
2920 0.0462382833052498
2930 0.0614477148654689
2940 0.0461688967672524
2950 0.0446098304668811
2960 0.0615535373216194
2970 0.0382519485921798
2980 0.0556243364833312
2990 0.0721257974145116
3000 0.0513386812397834
3010 0.0818437484154121
3020 0.0625788894717754
3030 0.0333572157890782
3040 0.0480576848575576
3050 0.0551156089239222
3060 0.051376573891055
3070 0.0360775515462971
3080 0.0507687354328331
3090 0.0277193471031816
3100 0.0467553838544976
3110 0.0263164193635816
3120 0.0310333318972545
3130 0.0298027815230314
3140 0.024544545145075
3150 0.0403820407589767
3160 0.0565347206991618
3170 0.0493269009221427
3180 0.0504761911282769
3190 0.0384911979449884
3200 0.0364994603763051
3210 0.047069486426899
3220 0.0536913600301946
3230 0.05338881529647
3240 0.0330921524429342
3250 0.0468358145934317
3260 0.039504729658
3270 0.0592310423889018
3280 0.0272802898415305
3290 0.0328450057022492
3300 0.0312777220403619
3310 0.0292005352742658
3320 0.0358786009572708
3330 0.0444892870202743
3340 0.063260898901712
3350 0.0596992875937346
3360 0.0311683694183004
3370 0.0463303805521013
3380 0.0573996649683528
3390 0.048618350985401
3400 0.0394733324435409
3410 0.0391848166669582
3420 0.0524149605178919
3430 0.0284490286278935
3440 0.0242879588116619
3450 0.0234864954158052
3460 0.0151142212089744
3470 0.0313363251636531
3480 0.0313132945782347
3490 0.0365724577535048
3500 0.0508680500814268
3510 0.0339077704581424
3520 0.0274810443778046
3530 0.0650214282965421
3540 0.0453756702724527
3550 0.0453197992264793
3560 0.0412044630894626
3570 0.0396841600455116
3580 0.0266091715199159
3590 0.0323570889016222
3600 0.0194400507511575
3610 0.0241186771201079
3620 0.0250562615686764
3630 0.0279999173697414
3640 0.0296558385618878
3650 0.0228738914981119
3660 0.0329784479929972
3670 0.0360945537883796
3680 0.0362937092677147
3690 0.0561874950644436
3700 0.0443348681108075
3710 0.0371350589813126
3720 0.0200600849157562
3730 0.042179172985736
3740 0.0328077875461431
3750 0.0451775072604272
3760 0.0475269328660604
3770 0.0181159484394909
3780 0.0503585299156688
3790 0.0239943611051449
3800 0.0286456082114047
3810 0.0344493670354237
3820 0.0379819568117064
3830 0.0291284338851786
3840 0.0248568984005017
3850 0.0290064429839899
3860 0.0206021471546776
3870 0.0173761760002633
3880 0.0286624426775246
3890 0.0510536398939808
3900 0.0366840207837954
3910 0.027964272262571
3920 0.0733518120749179
3930 0.0388874228761088
3940 0.0205991539602191
3950 0.0523056666451118
3960 0.0240224386716298
3970 0.0173430847616512
3980 0.0421372299888579
3990 0.0227246767371724
4000 0.021928136333102
4010 0.0156259505913801
4020 0.0187122497619877
4030 0.0334689181979281
4040 0.0256657045746936
4050 0.0340667308444819
4060 0.0459740303402812
4070 0.0159617959502293
4080 0.0217546035090111
4090 0.0253109496765798
4100 0.0477353626284405
4110 0.0241890691121613
4120 0.0235344921944664
4130 0.0308289607703198
4140 0.0434416614532607
4150 0.0347340156946717
4160 0.0293503413382502
4170 0.0175753559608841
4180 0.0273949438696816
4190 0.0331519351393173
4200 0.0210795251602864
4210 0.0254557073354934
4220 0.0384679964771453
4230 0.0350541217463774
4240 0.0559856460102231
4250 0.0255194325478627
4260 0.0295938072954503
4270 0.0246996662912528
4280 0.0251006047978155
4290 0.0218118470619195
4300 0.0216573453459663
4310 0.0372001881132776
4320 0.0326356739384013
4330 0.0194914872621851
4340 0.0205257343219508
4350 0.017093366700873
4360 0.018024849004976
4370 0.0198473107281766
4380 0.0227440905036648
4390 0.00688124476631112
4400 0.01567693062757
4410 0.0152092364509233
4420 0.0224697358044481
4430 0.0491632673419572
4440 0.0183819410871041
4450 0.0358478594874578
4460 0.0196041100467922
4470 0.0235281663659333
4480 0.0607833989555001
4490 0.030475935491101
4500 0.0283174175229928
4510 0.022793876743042
4520 0.0237859633929526
4530 0.0718553039294803
4540 0.0317822192150779
4550 0.0452313460994181
4560 0.0265052201988361
4570 0.029913198653355
4580 0.0209683699524383
4590 0.0260692582136259
4600 0.0686054087587277
4610 0.024620671562112
4620 0.015997993025263
4630 0.0206579331429697
4640 0.0182482343250497
4650 0.0211653308488429
4660 0.0137868960449243
4670 0.0161720819103505
4680 0.0218935880097763
4690 0.0153148899018931
4700 0.015684327612048
4710 0.0248461107609158
4720 0.0187789291783839
4730 0.00964832276540802
4740 0.0210029165738485
4750 0.0318340388167351
4760 0.0403115810735833
4770 0.024636548164295
4780 0.0172520975950871
4790 0.0556984120016526
4800 0.0250359241020005
4810 0.026643948400159
4820 0.0472044784504349
4830 0.0159496202788889
4840 0.0347697495306363
4850 0.0313630081429069
4860 0.0172656156137665
4870 0.0185731567392707
4880 0.0254932030719866
4890 0.00799927678202369
4900 0.0128119492732237
4910 0.0208539075565173
4920 0.0262865217764287
4930 0.0174250696897874
4940 0.0209851518447145
4950 0.0114499610455702
4960 0.0355586282377314
4970 0.0352467302756802
4980 0.0158956892732426
4990 0.0308308054118819
5000 0.0280392297340018
};
\addlegendentry{a (curvature / 2)}
\addplot [semithick, color3]
table {%
0 0
10 0.910774960172618
20 0.407170470078124
30 0.30141640681816
40 0.215700026678666
50 0.208449798120058
60 0.336856987260117
70 0.410968520528603
80 0.196487974227909
90 0.232346435806966
100 0.302234776324782
110 0.270411655523349
120 0.302921186472374
130 0.29486889164242
140 0.293182977482629
150 0.283513569883816
160 0.304073382220453
170 0.258837456701675
180 0.264950635754655
190 0.276532056455903
200 0.286699409063599
210 0.235280626849018
220 0.315076281434154
230 0.320322812524106
240 0.27713941774213
250 0.320863681558662
260 0.29388708168908
270 0.279660742369275
280 0.328140702190929
290 0.262860019462498
300 0.302524435732632
310 0.287191202204546
320 0.339887246201103
330 0.309895028860781
340 0.321441340594447
350 0.3006791254807
360 0.287094771993163
370 0.299445604079086
380 0.236751525051614
390 0.285135355362781
400 0.297650722897443
410 0.282741322069467
420 0.309833705648552
430 0.280643647278529
440 0.287572357620327
450 0.270480376802787
460 0.310964154701934
470 0.296364752505075
480 0.324980060568644
490 0.311746800076826
500 0.31054168085488
510 0.288530955634175
520 0.292934346626525
530 0.289867362401422
540 0.291633588677411
550 0.288821891170375
560 0.270060030345313
570 0.2701657606203
580 0.288783018222733
590 0.298793080941321
600 0.293671862365615
610 0.252569779599604
620 0.291929201287448
630 0.27096329215534
640 0.292008196569218
650 0.291609343226041
660 0.290810015799142
670 0.300348950896578
680 0.274094817829898
690 0.318000089926759
700 0.292698262834505
710 0.277657335968366
720 0.303792000979314
730 0.301070174107107
740 0.293970511183886
750 0.290127424955504
760 0.3133503059515
770 0.288783889652471
780 0.284492414230479
790 0.314044308743521
800 0.306972551880331
810 0.299229134091738
820 0.289239110597283
830 0.311196312730393
840 0.278597840535587
850 0.300230260639141
860 0.307152155563853
870 0.291098046151047
880 0.286285313964745
890 0.290460150453169
900 0.269420757325985
910 0.284426348749758
920 0.285080517621932
930 0.292467070344384
940 0.29113405850928
950 0.320613963038337
960 0.306650211787996
970 0.282977678722249
980 0.303817035441745
990 0.28179328149544
1000 0.284014493137312
1010 0.277843754014158
1020 0.307541225632763
1030 0.304332937106715
1040 0.300094313361189
1050 0.299421843422427
1060 0.298624469617284
1070 0.280848401877899
1080 0.291012909844117
1090 0.300711789419996
1100 0.291425099546775
1110 0.308121669906898
1120 0.304333979031043
1130 0.301130000450486
1140 0.282926047468753
1150 0.295138325443456
1160 0.275666103803023
1170 0.296399701633112
1180 0.289003138668005
1190 0.2873793122781
1200 0.271880517299464
1210 0.290637041192403
1220 0.269642124476281
1230 0.303145787028341
1240 0.285886671986273
1250 0.28246109491986
1260 0.271074863782379
1270 0.270369490276394
1280 0.283753289693089
1290 0.292759081019359
1300 0.27194390944007
1310 0.283682600473395
1320 0.287291376516904
1330 0.284813065320937
1340 0.284610423219024
1350 0.284939547691415
1360 0.291270614058221
1370 0.28464435655995
1380 0.299124375175789
1390 0.29336074718846
1400 0.291221998929389
1410 0.289324464508324
1420 0.29855131091817
1430 0.306288823418699
1440 0.287202999110736
1450 0.277896718627683
1460 0.283240321531158
1470 0.308128777553742
1480 0.288850537366833
1490 0.285638438264204
1500 0.290630431239588
1510 0.283497150415421
1520 0.301278395340208
1530 0.290892831255073
1540 0.295155849819689
1550 0.288021535347657
1560 0.293328676086725
1570 0.299672757144837
1580 0.291556017292198
1590 0.296794122009128
1600 0.303807004795615
1610 0.296992725250074
1620 0.296316302959846
1630 0.298415711928229
1640 0.294008814755455
1650 0.292672500693454
1660 0.288042364595733
1670 0.280585786833352
1680 0.284147580137063
1690 0.299598515526782
1700 0.296095727381096
1710 0.29563393447899
1720 0.286328745965593
1730 0.295809751465728
1740 0.288197746704484
1750 0.275746182391096
1760 0.304938395874094
1770 0.293411495266117
1780 0.278407225811235
1790 0.296921852441074
1800 0.28381374109193
1810 0.298521475903164
1820 0.295065206942661
1830 0.289343333223826
1840 0.297409269032097
1850 0.283109375568217
1860 0.29765164982059
1870 0.270727503456904
1880 0.303192392279666
1890 0.297333528965116
1900 0.284854812010284
1910 0.300016303314601
1920 0.296385874846031
1930 0.292757528661727
1940 0.308337184474612
1950 0.292842029979718
1960 0.287355391647854
1970 0.284759359250884
1980 0.299617715210847
1990 0.295199162989171
2000 0.290862988651182
2010 0.274260386615661
2020 0.289585627372696
2030 0.292927910819144
2040 0.292864836892415
2050 0.302399685460289
2060 0.302050413424874
2070 0.292927215120875
2080 0.295794361074999
2090 0.300008319414984
2100 0.296527303237788
2110 0.287266017406533
2120 0.295314242425112
2130 0.29797560922572
2140 0.278395786137033
2150 0.287712606808394
2160 0.30360344036097
2170 0.257378268393469
2180 0.298586463263451
2190 0.274302557723482
2200 0.28586241010265
2210 0.245193986857206
2220 0.286831228992106
2230 0.301590198014529
2240 0.295622330395998
2250 0.293392100918562
2260 0.301323168554834
2270 0.301661537432221
2280 0.282750443589756
2290 0.290077803320044
2300 0.297345579655211
2310 0.291411495026494
2320 0.27679294474668
2330 0.301133929688712
2340 0.286917308064097
2350 0.298416336082172
2360 0.293960686296009
2370 0.280773075709751
2380 0.286011445713701
2390 0.290001366830972
2400 0.290303930453656
2410 0.297960381843058
2420 0.28214605737202
2430 0.299914807304319
2440 0.278491558965243
2450 0.295457353766264
2460 0.298018092490667
2470 0.26633000983818
2480 0.299795875925984
2490 0.272150039239517
2500 0.289832744123115
2510 0.292422190604786
2520 0.287138811403091
2530 0.301381646953529
2540 0.291367536339378
2550 0.297105475169372
2560 0.294986944607721
2570 0.292109736681718
2580 0.29691816793331
2590 0.28945757082247
2600 0.29206077670919
2610 0.311984169860456
2620 0.285040684582018
2630 0.274316579457693
2640 0.304082008190271
2650 0.301855076854008
2660 0.300685606102758
2670 0.295074885174996
2680 0.296660007593855
2690 0.281553159252686
2700 0.293519031722329
2710 0.290106299861532
2720 0.280136968767735
2730 0.279977985565268
2740 0.286786573704567
2750 0.287014710915117
2760 0.302846562411506
2770 0.288736617128688
2780 0.295234204507161
2790 0.298611495812578
2800 0.291132058623252
2810 0.284383447956536
2820 0.297819625495551
2830 0.310312026359844
2840 0.281297825162541
2850 0.292260757875522
2860 0.30741390271773
2870 0.292174278838682
2880 0.292312200887488
2890 0.28818376646641
2900 0.294616853638578
2910 0.29605849827695
2920 0.275373466311485
2930 0.277221094677474
2940 0.298575784489854
2950 0.289867139666938
2960 0.286953351296058
2970 0.294321330115494
2980 0.292331433509045
2990 0.276682721699586
3000 0.305796108985388
3010 0.259278314943578
3020 0.279979454340996
3030 0.291248568074263
3040 0.312320309543246
3050 0.277763264072371
3060 0.288009683509548
3070 0.296996015774042
3080 0.329948156955682
3090 0.283664102702856
3100 0.299993712743902
3110 0.296327917771916
3120 0.307795995842368
3130 0.289409470053086
3140 0.28394342226996
3150 0.308042619355352
3160 0.287543771248111
3170 0.271986627223101
3180 0.278267300682125
3190 0.292998352825211
3200 0.30346532632521
3210 0.292310022712301
3220 0.296846151414133
3230 0.290383962554221
3240 0.285737243939346
3250 0.279945964748243
3260 0.288848244415798
3270 0.273506627087196
3280 0.294168835453414
3290 0.291390799856339
3300 0.284944306495313
3310 0.304762982867531
3320 0.292494998104608
3330 0.294434695526092
3340 0.275327714431538
3350 0.269712628436491
3360 0.308113427597814
3370 0.291953269416655
3380 0.303895245203629
3390 0.287257919101523
3400 0.296881385662915
3410 0.291842808492074
3420 0.268402834655873
3430 0.302948864329609
3440 0.293382339573908
3450 0.299155002915784
3460 0.301951218453843
3470 0.29586430659554
3480 0.293024751836582
3490 0.290482064846746
3500 0.277063220049299
3510 0.299287549647579
3520 0.297683049460662
3530 0.278621053669875
3540 0.291179816839584
3550 0.302988127321086
3560 0.298752455652076
3570 0.281783419604888
3580 0.300584761824609
3590 0.294244195125335
3600 0.288015967528786
3610 0.306036473119724
3620 0.305995004944793
3630 0.290057960729825
3640 0.276509192451431
3650 0.299901837813851
3660 0.302251276998975
3670 0.304890261979858
3680 0.284594162063842
3690 0.29245847063994
3700 0.278099420727529
3710 0.289891017007941
3720 0.302694324605054
3730 0.28030318348309
3740 0.294153875702259
3750 0.280210387359464
3760 0.293450931741748
3770 0.300033797502894
3780 0.302697639115163
3790 0.300808225844271
3800 0.297399141722458
3810 0.303558297718544
3820 0.295442762983627
3830 0.289664810689833
3840 0.30360400365673
3850 0.290075142240335
3860 0.281069344870243
3870 0.308194604147458
3880 0.275616244502634
3890 0.301241945430167
3900 0.308065469162709
3910 0.293436645256319
3920 0.26926035661416
3930 0.295315632082148
3940 0.301694358438487
3950 0.286050514987182
3960 0.280350249614097
3970 0.298599519721432
3980 0.263187054350932
3990 0.306615866996947
4000 0.287646179071481
4010 0.286278773053726
4020 0.322487329519912
4030 0.278642837021049
4040 0.288769454171839
4050 0.294837248646417
4060 0.284891304262211
4070 0.309055632346052
4080 0.300954433665618
4090 0.300748319654685
4100 0.291394071423543
4110 0.301915394786982
4120 0.294825389461293
4130 0.30924850783261
4140 0.303378204732823
4150 0.283551126489841
4160 0.283518829821334
4170 0.281691012369261
4180 0.285248521423087
4190 0.282092912616586
4200 0.287383898250981
4210 0.303843516238604
4220 0.3080732685092
4230 0.295286408268158
4240 0.277935222686453
4250 0.295966245494739
4260 0.290266754292927
4270 0.286067150875751
4280 0.292711597010493
4290 0.286753916803569
4300 0.301813174113389
4310 0.288529438374313
4320 0.270640185466324
4330 0.302998051320298
4340 0.291330169327057
4350 0.296095258288169
4360 0.296482896713336
4370 0.293243216660135
4380 0.285782179080644
4390 0.299157248690432
4400 0.283199686864571
4410 0.30143437461176
4420 0.294538145512334
4430 0.289293027040133
4440 0.292966179917447
4450 0.270867850200523
4460 0.298917505494163
4470 0.285868388417636
4480 0.235020570328184
4490 0.274747023107654
4500 0.29052265207814
4510 0.298455623243485
4520 0.290868153744426
4530 0.278838477464484
4540 0.310059403100698
4550 0.267921299939518
4560 0.277591240528084
4570 0.296551471314591
4580 0.292708235560856
4590 0.290669043391536
4600 0.260784571241506
4610 0.29173682904806
4620 0.299309044559693
4630 0.292864386659896
4640 0.297370814835332
4650 0.30158787006741
4660 0.289400360564985
4670 0.292736954424114
4680 0.290135515182844
4690 0.292938076991888
4700 0.300195775892209
4710 0.265466656034819
4720 0.28901076142726
4730 0.303264887222214
4740 0.284195647999973
4750 0.291242180312862
4760 0.285523717225696
4770 0.300146585754465
4780 0.298612066681698
4790 0.296166340545061
4800 0.289506388627475
4810 0.283887996523413
4820 0.303833728780137
4830 0.296872336163241
4840 0.271947835376945
4850 0.2934928431799
4860 0.304178879473638
4870 0.299311005771025
4880 0.310391031785984
4890 0.296434516091932
4900 0.274906186679989
4910 0.282554738233868
4920 0.265233414800328
4930 0.276585169809514
4940 0.235442884906213
4950 0.288126391879635
4960 0.276370635113345
4970 0.314781708145961
4980 0.296816705955735
4990 0.304621227571698
5000 0.293371093520413
};
\addlegendentry{coef 3}
\addplot [semithick, color4]
table {%
0 0
10 0.780887581826659
20 1.3287918880884
30 1.14152522955368
40 1.44392580046574
50 1.27320431427566
60 1.20387095006009
70 1.21345177667348
80 1.14937169245557
90 1.28265936002728
100 1.15815738457467
110 1.29934113572637
120 1.11174578261926
130 1.28041102846812
140 1.23634241792774
150 1.10451572148962
160 1.28853715971099
170 1.10843345623025
180 1.17692497862895
190 1.26776424971015
200 1.14034730264225
210 1.18431845278469
220 1.19722976166386
230 1.11758284725159
240 1.01369247499569
250 1.18174554201764
260 1.22018446087055
270 1.22871242425678
280 1.1362906374733
290 1.02170503492871
300 1.20603836311339
310 1.18750172405586
320 1.21864539873848
330 1.09813602172547
340 1.15728247356221
350 1.2202032058219
360 1.1201472352421
370 1.1587321309791
380 1.12963617277399
390 1.16265947970171
400 1.14301269339124
410 1.1306102023546
420 1.19911310135035
430 1.10855749648105
440 1.26009449829802
450 1.22364222488044
460 1.19375831369718
470 1.2061785729107
480 1.21950187357017
490 1.1622645745445
500 1.12566488508083
510 1.04722030698888
520 1.20986377931516
530 1.19295184441247
540 1.19519977040073
550 1.20801611833965
560 1.2739688549564
570 1.21528947845218
580 1.22656170266448
590 1.17763089585175
600 1.13348646249989
610 1.13511280553335
620 1.24216499329437
630 1.19283627967112
640 1.09275061262581
650 1.13222379164857
660 1.18093983051848
670 1.17201104824901
680 1.14290856516333
690 1.20184786042764
700 1.17343016685492
710 1.1816865904374
720 1.19695828241541
730 1.21117212878653
740 1.14800617355107
750 1.1726332931391
760 1.17147541647108
770 1.21286427490193
780 1.20305839030987
790 1.16440989246676
800 1.12947521786977
810 1.21755723270552
820 1.22662573153585
830 1.16647070588348
840 1.15802662305028
850 1.12527653554337
860 1.25038004781441
870 1.20657158461358
880 1.24817166034198
890 1.19957295277022
900 1.19191089837007
910 1.18287563845194
920 1.20356740413861
930 1.19775125481388
940 1.19832343599614
950 1.20776495840038
960 1.08887787078571
970 1.22990447257084
980 1.18779275380451
990 1.18298560752167
1000 1.14931830660185
1010 1.16756344649441
1020 1.18050015971502
1030 1.15165878805924
1040 1.19780521746048
1050 1.15993200060225
1060 1.1885219268951
1070 1.11663588973469
1080 1.21273938451801
1090 1.17244131868207
1100 1.15073273414634
1110 1.24171789678939
1120 1.21426383406987
1130 1.21367585919983
1140 1.09025024882344
1150 1.22408276300876
1160 1.1954266637614
1170 1.17676922729964
1180 1.18749910631109
1190 1.14958094546633
1200 1.2557109611167
1210 1.18411420315221
1220 1.20828454599993
1230 1.16993049809934
1240 1.183260945657
1250 1.14825490182492
1260 1.16817316361637
1270 1.24561828359709
1280 1.2370705344254
1290 1.16739035124193
1300 1.09531472274792
1310 1.21875959811245
1320 1.21125679958951
1330 1.19118092979266
1340 1.20333207479148
1350 1.14598915736657
1360 1.19980202453453
1370 1.14954582258306
1380 1.22631536867633
1390 1.25220120260015
1400 1.18601276816543
1410 1.21703293461343
1420 1.16960277758021
1430 1.24956509689256
1440 1.18176111528199
1450 1.18101043746565
1460 1.1463338963168
1470 1.13072670549812
1480 1.19931129850448
1490 1.15351327119736
1500 1.19051264787154
1510 1.20337985983998
1520 1.17096502178551
1530 1.1685341631359
1540 1.21015608298428
1550 1.20875777653765
1560 1.1827614592058
1570 1.16125879197917
1580 1.18350053497048
1590 1.22351215700697
1600 1.23209565622172
1610 1.20168715943698
1620 1.16568254954401
1630 1.15673323113057
1640 1.1790831611134
1650 1.19613903549114
1660 1.1323219922644
1670 1.21158118092142
1680 1.22801444132019
1690 1.22547848381269
1700 1.15064166540223
1710 1.17893164156659
1720 1.15999324172718
1730 1.1613856147063
1740 1.18307803052965
1750 1.13462912393953
1760 1.11324293724636
1770 1.20226821976629
1780 1.12229907314247
1790 1.17476873782953
1800 1.1809183967678
1810 1.17785394272659
1820 1.20518904216706
1830 1.19461942156355
1840 1.2155640577827
1850 1.16627660139826
1860 1.17356460460969
1870 1.15074547406088
1880 1.1548543523805
1890 1.20541484525642
1900 1.22532212416119
1910 1.16397797949126
1920 1.24370711355684
1930 1.21577562312262
1940 1.18312955143078
1950 1.22493652977961
1960 1.1915573554316
1970 1.222358815662
1980 1.19380340518138
1990 1.17103771888919
2000 1.16418936909502
2010 1.14903446455855
2020 1.19177804568831
2030 1.1742102675211
2040 1.16438203924083
2050 1.19325386429666
2060 1.1769386893111
2070 1.14656805167899
2080 1.22045207417882
2090 1.18148761798963
2100 1.12879354568037
2110 1.13634543623462
2120 1.1427763802461
2130 1.18847766831513
2140 1.24153516987884
2150 1.20238975207396
2160 1.18704768647154
2170 1.15592677848569
2180 1.15143402037046
2190 1.15327898367761
2200 1.19547314381637
2210 1.26108966671557
2220 1.20004485918845
2230 1.13836138213732
2240 1.1865452541225
2250 1.18528019049041
2260 1.17809884966861
2270 1.26242908764836
2280 1.21992672733813
2290 1.18503018097075
2300 1.17420090884662
2310 1.2792294044187
2320 1.19242173969803
2330 1.14673265211937
2340 1.19428214939582
2350 1.20637883834451
2360 1.22879113105226
2370 1.23344168614649
2380 1.21161879779205
2390 1.18311571016371
2400 1.17615411339937
2410 1.19125971945688
2420 1.20353630372764
2430 1.17067896501497
2440 1.19637263966469
2450 1.18305490197281
2460 1.21984435454585
2470 1.19061720853958
2480 1.15076831217171
2490 1.13614431403518
2500 1.19595293336347
2510 1.18487680591127
2520 1.22575920846237
2530 1.15899814378408
2540 1.20168646531833
2550 1.18604639715076
2560 1.22322465669469
2570 1.16922025119856
2580 1.22327181045532
2590 1.17125727052421
2600 1.18143887682231
2610 1.202130881505
2620 1.22905084511049
2630 1.18153384310186
2640 1.16990592306007
2650 1.1801056943589
2660 1.18391683484121
2670 1.18650940528611
2680 1.22064140512172
2690 1.17903992559296
2700 1.21274532723941
2710 1.18506906852454
2720 1.21352885847753
2730 1.17261405117598
2740 1.21648014933913
2750 1.18698080236664
2760 1.17875992366556
2770 1.19569626034787
2780 1.18239967144132
2790 1.21887197968663
2800 1.14874958111294
2810 1.23653300955531
2820 1.18933286559905
2830 1.20144288949146
2840 1.07690679997631
2850 1.20005631847899
2860 1.22156552384409
2870 1.23067504833276
2880 1.17408469288566
2890 1.18454368035876
2900 1.17932395313001
2910 1.22629802916262
2920 1.20911258107034
2930 1.14502907210951
2940 1.15891055811449
2950 1.19052796859362
2960 1.17434360035334
2970 1.20132556598723
2980 1.1436028687782
2990 1.1880277719726
3000 1.16499883821604
3010 1.20245526613804
3020 1.17627225197889
3030 1.20290258949919
3040 1.14539881063007
3050 1.20842410908164
3060 1.22000540908006
3070 1.218017518838
3080 1.17751354378891
3090 1.20920373637799
3100 1.14740580640572
3110 1.18082431594706
3120 1.19809837941819
3130 1.18380817771753
3140 1.21049250707735
3150 1.17004279483665
3160 1.17386358773888
3170 1.17720772917731
3180 1.19668322409295
3190 1.2232064626505
3200 1.16047850457668
3210 1.19791128516385
3220 1.14386766220502
3230 1.18602998108344
3240 1.18067444892053
3250 1.20035879559202
3260 1.22578420726386
3270 1.06057438649874
3280 1.17135533572275
3290 1.1892294924828
3300 1.18182186817654
3310 1.1608956548018
3320 1.17951621787979
3330 1.19517078260706
3340 1.17846487394761
3350 1.2710986367738
3360 1.20100637849533
3370 1.20068761740316
3380 1.23268127535216
3390 1.18379331146926
3400 1.15770431402778
3410 1.21531090265403
3420 1.16754502218632
3430 1.19505118087189
3440 1.16548825345895
3450 1.17000037174545
3460 1.19129526413083
3470 1.19127034061278
3480 1.2306139937426
3490 1.21236121053506
3500 1.17850933558846
3510 1.18986315990026
3520 1.24070867348992
3530 1.14807210638958
3540 1.20438575835252
3550 1.17538863064385
3560 1.21529686831381
3570 1.21210408142601
3580 1.16044756328075
3590 1.21884438004353
3600 1.20468575949337
3610 1.18550052956885
3620 1.18049988108006
3630 1.21412090423528
3640 1.19054613899072
3650 1.19130969524821
3660 1.20847641307073
3670 1.17844912745784
3680 1.18534840297533
3690 1.10707885012135
3700 1.19952093451283
3710 1.21822859231881
3720 1.19688762973221
3730 1.18738969483071
3740 1.16457957704731
3750 1.22664834208851
3760 1.12422483409105
3770 1.20279496427921
3780 1.07080823818928
3790 1.20108873632845
3800 1.16205900413245
3810 1.2321712384455
3820 1.19975034972233
3830 1.16325717198105
3840 1.21115335577191
3850 1.18878794609495
3860 1.21894598758751
3870 1.22511366468687
3880 1.22389230945665
3890 1.21124221098551
3900 1.18970029300623
3910 1.20900751494094
3920 1.14050506067659
3930 1.1998115786388
3940 1.19167606058945
3950 1.16170996062763
3960 1.20645245316442
3970 1.20043729719571
3980 1.16696312468396
3990 1.18926749445079
4000 1.21080963818394
4010 1.19743808051074
4020 1.27171382885661
4030 1.24334625366256
4040 1.18937916725425
4050 1.22370890084705
4060 1.2047488374663
4070 1.19227865500697
4080 1.19865267287499
4090 1.18282250464427
4100 1.17718877172534
4110 1.19859230886281
4120 1.18689969825133
4130 1.19160546421453
4140 1.11228862642747
4150 1.1910559497323
4160 1.2170791735358
4170 1.25401693350928
4180 1.19078347241734
4190 1.19014212855217
4200 1.19002686263956
4210 1.17977582970726
4220 1.19299158235109
4230 1.17284351393785
4240 0.989145684350354
4250 1.21341675758081
4260 1.22527055917745
4270 1.17238236520576
4280 1.16979666760005
4290 1.1957365100775
4300 1.20825639912077
4310 1.19779220991338
4320 1.19568558198291
4330 1.19528783721436
4340 1.20013545630339
4350 1.2091854710461
4360 1.18480101184071
4370 1.17800026191169
4380 1.19172257396114
4390 1.18812013864717
4400 1.24004810070757
4410 1.17682451875706
4420 1.18838861160208
4430 1.12971670816149
4440 1.17920808358231
4450 1.12808173670718
4460 1.18967253239933
4470 1.17972536139234
4480 1.12210554073492
4490 1.22829178171509
4500 1.1671729155891
4510 1.17628222873713
4520 1.20207417657043
4530 1.18195272149259
4540 1.26893234389103
4550 1.25522238503527
4560 1.20655933424774
4570 1.17895772294216
4580 1.18742668589432
4590 1.19736671439071
4600 1.05157222520078
4610 1.20305992476786
4620 1.20374332161771
4630 1.19551601301325
4640 1.1745536439779
4650 1.17906656847586
4660 1.22319559043406
4670 1.19675775402447
4680 1.18713894886586
4690 1.19723366715024
4700 1.19078071739971
4710 1.31375758753819
4720 1.19856662581983
4730 1.20567460578435
4740 1.17882690641318
4750 1.18742282755327
4760 1.24904620037512
4770 1.19611008422421
4780 1.18366018433202
4790 1.04885491569546
4800 1.19034108712027
4810 1.22552254035891
4820 1.196410021154
4830 1.20261189124527
4840 1.27384704796524
4850 1.17685997478814
4860 1.19031193805944
4870 1.17119143994191
4880 1.07806003479917
4890 1.20149669154918
4900 1.2343872250952
4910 1.1705892731709
4920 1.14387694590936
4930 1.22272018382291
4940 1.29956656274399
4950 1.21532513225105
4960 1.1762977227278
4970 1.14658530176007
4980 1.1640397219434
4990 1.22694415531129
5000 1.15398781484202
};
\addlegendentry{coef 4}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/consecutive_line_distances.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Loss distance of consecutive lines},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ymin=1.61410849905613e-05, ymax=0.462242109761324,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.0875814018795178
10 0.289922199734303
20 0.101026020666543
30 0.0946722820030535
40 0.0883060688673632
50 0.00389767810525208
60 0.0628024120598413
70 0.0116570672662721
80 0.0112398842397285
90 0.00546373978332231
100 0.00236493117445241
110 0.0043554188991979
120 0.0104511505917694
130 0.00390247196242989
140 0.00511426982038104
150 0.00468034256585094
160 0.00913865950648126
170 0.00333351107945854
180 0.00276510071173114
190 0.000623529771731675
200 0.0086838440449928
210 0.0046657031801679
220 0.000704434669741168
230 0.00792212390720749
240 0.0129017944923356
250 0.00150610237340864
260 0.00243715116104343
270 0.00476913539674152
280 0.00218826002279176
290 0.0015110919929086
300 0.00555216181903915
310 0.00821329979016165
320 0.00152471037166943
330 0.000688442198315619
340 0.0168806800199703
350 0.00314716155872248
360 0.00350496556190666
370 0.0114929869091877
380 0.00758100524907379
390 0.000377315109596774
400 0.00619164860003596
410 0.00134027959347324
420 0.00568866983644393
430 0.00279399543463696
440 0.00111628835159337
450 0.0039435606123949
460 0.00254044479880725
470 0.0145471225535386
480 0.00179533828252633
490 0.00517207597391369
500 0.00224407924634919
510 0.00230017135667715
520 0.010940813171448
530 0.00272078817311544
540 0.0124104311627353
550 0.00112571915599737
560 0.00397431063235478
570 0.0041341005127141
580 0.00919175852143861
590 0.00916415208189912
600 0.0011859025739604
610 0.0028034315443556
620 0.00404105482609738
630 0.00388548629454872
640 0.0117909910807826
650 0.00836161172545502
660 0.00304840446273462
670 0.00564310714013547
680 0.00741720619316847
690 0.00375030110156372
700 0.00041154234652303
710 0.000611703427307313
720 0.00608532469698148
730 0.00107571885926564
740 0.00163644368688328
750 0.00408455242315216
760 0.00916424826646605
770 0.00752491582430743
780 0.00265575415411102
790 0.00247446630172343
800 0.00918032484831231
810 0.0139565486205759
820 0.0095599601590691
830 0.00327384744302368
840 0.00319771812624415
850 0.00518715000390966
860 0.00104753974883038
870 0.0107330866685419
880 0.0342268814147323
890 0.00798557905684123
900 0.00177060986224519
910 0.00887150630051818
920 0.000484804988863912
930 0.00875115127595187
940 0.0010793201849456
950 0.0047471658273568
960 0.00376930948667944
970 0.00687755320669964
980 0.000331413849080595
990 0.00785277047915672
1000 0.000301524389076003
1010 0.000977957622380101
1020 0.00252190751653948
1030 0.00245896979121368
1040 0.000703493091277894
1050 0.00564986869084639
1060 0.00516944857285286
1070 0.00360569836129156
1080 0.0151124183638605
1090 0.015615659547134
1100 0.00303940868168224
1110 0.000935640205040391
1120 0.0021115656933909
1130 0.00108092919062987
1140 0.00131393393930494
1150 0.00681877815400856
1160 0.00743376981513499
1170 0.00505233629375985
1180 0.00394671540356011
1190 0.00813594291157176
1200 0.00424659254577723
1210 0.00702090141369266
1220 0.00298067518423254
1230 0.00441691232030506
1240 0.000803991804597184
1250 0.0115614665285875
1260 0.0047460041388371
1270 0.0112592536461643
1280 0.00564322804162518
1290 0.000622748468494794
1300 0.0177082158128683
1310 0.00155974800277495
1320 0.00444294646503828
1330 0.00268616414140653
1340 0.0067867827420502
1350 0.00026328559604994
1360 0.0328067668276473
1370 0.01604803522411
1380 0.0120057928146878
1390 0.00500763994763123
1400 0.00199773551368118
1410 0.0129201510603559
1420 0.00492988428919167
1430 0.0120168491446713
1440 0.00178632433184691
1450 0.00908489613024691
1460 0.00315658892897382
1470 0.000783375934859472
1480 0.00309214002389969
1490 0.00505772351548121
1500 0.000463216386259907
1510 0.00375473555608695
1520 0.00275254403910893
1530 0.000576192099591588
1540 0.00161138398131097
1550 0.00278190194725746
1560 0.00181811295387357
1570 0.00735973372117116
1580 0.000213336459671095
1590 0.00485027645200741
1600 0.00103709732447995
1610 0.00288145441641172
1620 0.00542961308759957
1630 0.00306962637686153
1640 0.00291707666293786
1650 0.00109494083672171
1660 0.00103547726214937
1670 0.000886172069987089
1680 0.00956437818500967
1690 0.0016552749355458
1700 0.00308127978064828
1710 0.00505244012519432
1720 0.00650210284985764
1730 0.00269273843321504
1740 0.0124107480042234
1750 0.0180682841261135
1760 0.00068237815838406
1770 0.00101793392023076
1780 0.00696921758406341
1790 0.00443909206961859
1800 0.00541678672207343
1810 0.00086185577896649
1820 0.00633594302468766
1830 0.00667519073227485
1840 0.00131897935365661
1850 0.00118151692187498
1860 0.00321808261335402
1870 0.0140883431464646
1880 0.0014802826886227
1890 0.00857158726421534
1900 0.00017428629535925
1910 0.00293224185088275
1920 0.0168046844937346
1930 0.000859632659113965
1940 0.00421693252482987
1950 0.00358158545774725
1960 0.00113717174599197
1970 0.00187477412598632
1980 0.00169611989028286
1990 0.000252082314576485
2000 0.00453640504449999
2010 0.00611990161925343
2020 0.00933716413560335
2030 0.0028062488876039
2040 0.00391734619184295
2050 0.00416251382160712
2060 0.0028777026836303
2070 0.000914002779875216
2080 0.00838232147990334
2090 0.003064640962104
2100 0.00435147988412458
2110 0.00176891533188593
2120 0.0002907157029096
2130 0.000858008222369331
2140 0.00176086929462398
2150 0.000832835508085518
2160 0.00247183371846963
2170 0.0173907495612208
2180 0.00308189992658238
2190 0.00883147813596686
2200 0.00398049211126545
2210 0.0142454963358024
2220 0.00103978012643343
2230 0.00472137455179303
2240 0.00317300463390908
2250 7.0953263343244e-05
2260 0.00167634974127932
2270 0.000620723516320334
2280 0.0069494826317098
2290 0.00497556708824125
2300 0.00315638726354956
2310 7.28846883195524e-05
2320 0.0078860040724299
2330 0.00135834926582427
2340 0.00191016499089509
2350 0.00310829516119315
2360 0.0108656532190025
2370 0.00566350616542767
2380 0.00010477901629954
2390 0.0146680129728303
2400 0.00347007034350872
2410 0.000639270223038368
2420 0.00339569894001202
2430 0.000596885552206866
2440 0.00673164078310628
2450 0.00204705770198869
2460 0.0017132805543897
2470 0.00348684134121882
2480 0.00203918857663645
2490 0.00357501958463727
2500 0.00297334598377023
2510 0.00324629045351987
2520 0.001139393661152
2530 0.00129499972528709
2540 0.00125835599269458
2550 0.000800833864024677
2560 0.000887872792526435
2570 0.00350745648886755
2580 0.00191294960503455
2590 0.00439729512975902
2600 0.000941809001193096
2610 0.0244287246198987
2620 0.00346453568511771
2630 0.00128483719814639
2640 9.5599594914748e-05
2650 0.000249027715402336
2660 0.00176912972656258
2670 0.000377944455491394
2680 0.00152685931957167
2690 0.00173294787895326
2700 0.00231011365143708
2710 0.000154875353294728
2720 0.00537021126480248
2730 0.00562015619818293
2740 0.00128378940674886
2750 0.000849284048486633
2760 0.00685217682986208
2770 0.00364968317076465
2780 0.00149281521944036
2790 0.000381125086315257
2800 0.0014302623397084
2810 0.000452538184779827
2820 0.00231866002685228
2830 0.000700667236623294
2840 0.00251068774474816
2850 0.000792907395992309
2860 2.93342501101304e-05
2870 0.000246387217807688
2880 0.00214703787953836
2890 0.00479353287090953
2900 0.00504938244249982
2910 0.00118026221278351
2920 0.00315842215471421
2930 0.00889900934774152
2940 0.00357179233460701
2950 0.0017880065100392
2960 0.00301425727891679
2970 0.00118279291684577
2980 0.00061849851035775
2990 0.00649019658678067
3000 0.00247099283677593
3010 0.00572712032106385
3020 0.00369217002432611
3030 0.00223213373232073
3040 0.00105227825698314
3050 0.00245050441171077
3060 0.00118624422459379
3070 0.00155834339660452
3080 0.000447708828855021
3090 0.000343834357673525
3100 0.00213002771697772
3110 0.00709271291503091
3120 0.00235689701065436
3130 0.000400069796986268
3140 0.00332522897303199
3150 0.00151879852046276
3160 0.00392773503261516
3170 0.00708697818712095
3180 0.00218292763762248
3190 0.0009775829736898
3200 0.00156285809706196
3210 0.00111165729032378
3220 0.00335494840302922
3230 0.0149112051770988
3240 0.00247397724191654
3250 0.00356417536074585
3260 0.00994634354670733
3270 0.00132140901190815
3280 0.000186027289372964
3290 0.000531157667032049
3300 0.0005696239373063
3310 0.00282193008729819
3320 0.00688744778602762
3330 0.00210338868667712
3340 0.00954776154585634
3350 0.00337777637618085
3360 0.0013998874679241
3370 0.0106832478593403
3380 0.000274372068024455
3390 0.00318598610853512
3400 0.000179909812127171
3410 0.000198542840822149
3420 0.00185191040722741
3430 0.00343270340194806
3440 0.00248318246389075
3450 0.000124181212211153
3460 0.00067128639010905
3470 0.00110200220471876
3480 0.00134030842701449
3490 0.0163136936705295
3500 0.000757335264111652
3510 0.000186696090937171
3520 0.000685149796070061
3530 0.000849163913507028
3540 0.000851837345807596
3550 0.000395870966997805
3560 0.000414529986069527
3570 0.00138444682982782
3580 0.00360697586505439
3590 0.00116556915288453
3600 0.000109255944494244
3610 0.000556019885491403
3620 0.000391736894003216
3630 0.000321675285064923
3640 0.00103198834019902
3650 0.00329061427922943
3660 0.00109037919297994
3670 0.0155633571456279
3680 0.000418186438344939
3690 0.00348450134363338
3700 0.000574659457700512
3710 0.00648295080168645
3720 0.00037526775904683
3730 0.000952248845643769
3740 6.4828325551095e-05
3750 0.0020310516267875
3760 0.00211830837596864
3770 0.000107062474867842
3780 0.000439720538937766
3790 0.00483422241977323
3800 0.00121455530211771
3810 0.00291608483219711
3820 0.000125080645037586
3830 0.00198640501766606
3840 0.00710292002490509
3850 0.000332824944738881
3860 0.00016552728815364
3870 0.000147348897913115
3880 0.0100308449605917
3890 0.0135547522470191
3900 0.009168462771673
3910 0.00144469598859739
3920 0.00359270650584147
3930 0.00155725283566673
3940 0.00116780080559188
3950 0.00378635953225566
3960 0.00107119853609516
3970 0.00237598458483461
3980 0.000681713347652598
3990 0.000544004740892217
4000 0.00134767429765721
4010 0.000673823016403541
4020 0.000613369249159883
4030 0.00433207611541771
4040 0.000162525568174261
4050 0.000709474478206209
4060 0.00358085545020529
4070 0.000167519252111268
4080 0.0017040308693299
4090 0.00234387265287159
4100 0.00431442382256382
4110 0.000406130747882616
4120 0.00108377063410626
4130 0.00239627565689867
4140 0.0001143770741382
4150 0.00501463023294525
4160 0.000109408653000256
4170 0.00104290029557155
4180 0.00168422414472079
4190 0.00144733745486269
4200 0.00760571252784442
4210 0.00879881609765412
4220 0.00207979749740493
4230 0.00123084213687054
4240 0.00664086586582253
4250 0.0050700825914131
4260 0.000761812037567873
4270 0.00110293537527869
4280 0.00186596857774684
4290 0.00102878974937884
4300 0.000770462142800525
4310 0.000360847304417265
4320 0.00342779647345007
4330 0.000510183304078008
4340 0.000222343023404056
4350 2.57347977723387e-05
4360 0.000151652874875669
4370 0.000736619655509585
4380 0.00120195438944742
4390 0.000721649135693177
4400 0.000120933273321094
4410 0.000617628308784956
4420 0.000539949926253994
4430 0.00504724664570035
4440 0.00508338279327094
4450 0.00234663279774496
4460 0.000832107969233664
4470 0.000175784890604466
4480 0.00151133572277054
4490 0.000379771965456657
4500 0.00212670663883354
4510 0.00116409309517975
4520 0.000666536929199286
4530 0.00216938647173785
4540 0.00201293119841155
4550 0.00198492504846207
4560 0.00359791490400951
4570 0.00261364613730005
4580 0.00133167706903378
4590 0.000792486586204436
4600 0.00142022064710264
4610 0.00114034722807222
4620 0.000209935655177414
4630 0.00468353591778901
4640 0.00475290206369555
4650 0.00199433635764037
4660 0.000783418895523495
4670 0.000459709684178663
4680 0.000272907511190175
4690 0.00415816854398342
4700 0.00119701919918764
4710 0.000331863298342328
4720 0.000582136242154894
4730 0.000110689877746144
4740 0.00329949962952777
4750 0.00168617932753967
4760 0.00176347497741899
4770 0.00311150804663672
4780 0.00262359231079416
4790 0.00167179544404542
4800 0.00183766971541736
4810 0.000358248472980014
4820 0.000594615193102612
4830 0.00195624263692384
4840 0.0069543297668603
4850 0.00317457560161665
4860 0.000451927743682711
4870 0.00373860607279132
4880 0.000248101905153027
4890 0.00395428087204409
4900 0.000628686729596965
4910 0.0035939875279155
4920 0.000140796118446507
4930 0.000811085495795632
4940 0.00164395535673969
4950 0.000102857395784215
4960 0.00353439205833757
4970 0.000965546620709398
4980 0.000538069998116447
4990 0.00701365879625909
5000 0.00559807777393308
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/distance_matrix.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=1.77229883288497,
point meta min=0,
tick align=outside,
title={Distance Matrix},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=500.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=500.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=500.5, ymin=500.5, ymax=-0.5] {/home/mutschler/PycharmProjects/LineSearchExperiments_Pytorch/LineEvaluation/CIFAR10_mom09_mobilenet_result/statistics_plots/distance_matrix-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/distance_matrix_after_line50.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=0.0975745892056773,
point meta min=0,
tick align=outside,
title={Distance Matrix after line 50 },
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=500,
xtick pos=both,
xtick style={color=black},
xtick={5,200,400},
xticklabels={50,2000,4000},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=500,
ytick pos=left,
ytick style={color=black},
ytick={5,200,400},
yticklabels={50,2000,4000}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=500, ymin=500, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom09_mobilenet_result/statistics_plots/distance_matrix_after_line50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/distance_matrix_first_50.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=1.76997652539997,
point meta min=0,
tick align=outside,
title={Distance Matrix first 50 lines},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=49.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=49.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=49.5, ymin=49.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom09_mobilenet_result/statistics_plots/distance_matrix_first_50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/mae_of_polynomial_fit_of_degree_1.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 1 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-0.000603637985321214, ymax=0.0134061841960966,
ytick style={color=black},
ytick={-0.002,0,0.002,0.004,0.006,0.008,0.01,0.012,0.014}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.00133081556987003
10 0.0127693740969412
20 0.00202733219585106
30 3.31721138341411e-05
40 0.000443788678203448
50 0.000933771078574345
60 0.00297771431704431
70 0.00362040337245952
80 0.00287444761549708
90 0.00339801585789807
100 0.00170961919996271
110 0.0029470667910313
120 0.00264116802448503
130 0.00252628573803441
140 0.00245012818750019
150 0.00248041609595913
160 0.003009853430137
170 0.0021655383218765
180 0.00212351426825602
190 0.00255178763236199
200 0.002192138371588
210 0.00336726305481315
220 0.00230334944547041
230 0.00272731679114635
240 0.00422583380327642
250 0.00247306922382991
260 0.00220459016657491
270 0.00226748303517454
280 0.00212538308494551
290 0.00247974987144672
300 0.00192715946110856
310 0.00168038446966854
320 0.00237742030863794
330 0.00174824942753592
340 0.00247775688327627
350 0.0023133835993193
360 0.00147703544397338
370 0.00216092027135614
380 0.00327357087308229
390 0.00214000265378166
400 0.00136616613322529
410 0.00174812397958987
420 0.00163130234972696
430 0.00190268096879224
440 0.00209594245970724
450 0.00194439214092099
460 0.00145463815804391
470 0.00140338122739945
480 0.00185401490524348
490 0.00269195789174999
500 0.00210960513102553
510 0.00225527786322327
520 0.00124545792911468
530 0.00135374270774743
540 0.00153202319261983
550 0.00129331865224593
560 0.00237309604721255
570 0.00228605312914196
580 0.00163720035111151
590 0.00128729836825236
600 0.00207391120759997
610 0.00217623614336178
620 0.00198863132172473
630 0.00212243781067982
640 0.00114978505057964
650 0.00175693102916836
660 0.00148264558484118
670 0.00176948552432947
680 0.00132111232119779
690 0.00160984455258765
700 0.0019340169246536
710 0.00224904434990863
720 0.00159644814943171
730 0.00137695889010093
740 0.00122538540504606
750 0.00168649748228012
760 0.00161507790387934
770 0.000967361827461238
780 0.0014772621036032
790 0.00125794577316796
800 0.00190940547494821
810 0.000995991091414497
820 0.00137062509641677
830 0.00225731479864618
840 0.0021513441046631
850 0.00132647336802838
860 0.00176696662087764
870 0.00166148816198787
880 0.00131755366882544
890 0.00134926597094383
900 0.0018347230845686
910 0.00145067040203741
920 0.00177328644351369
930 0.00121739657728177
940 0.00172019403933806
950 0.00171285019436062
960 0.00125697738249624
970 0.00203265864758077
980 0.00135666722957082
990 0.00134054150095125
1000 0.00108406466930216
1010 0.0014802515133535
1020 0.00131951293349296
1030 0.00136944978097948
1040 0.00162774532648549
1050 0.00145981223347692
1060 0.0015119595303617
1070 0.00144525341851391
1080 0.00132953101823109
1090 0.00113137964026043
1100 0.00164240775331002
1110 0.00131711633400783
1120 0.00127703598047255
1130 0.000905991188546854
1140 0.00137652565917788
1150 0.00103541980869542
1160 0.00174128057473429
1170 0.00128678680804474
1180 0.00125251950461219
1190 0.00145137180879484
1200 0.00133894509649828
1210 0.00131864857135396
1220 0.0014796011023942
1230 0.00123130093437266
1240 0.00121977156240553
1250 0.00178357768837869
1260 0.00152601197906242
1270 0.00142114020234575
1280 0.00105590930159825
1290 0.00122166185417354
1300 0.00162981141948274
1310 0.00113108730661379
1320 0.00106963694234913
1330 0.00103964571715401
1340 0.00172213448710958
1350 0.00149274464085597
1360 0.00122034631714867
1370 0.00131230046782941
1380 0.00153719685050851
1390 0.0017255151947482
1400 0.00103008138678702
1410 0.00112297860104292
1420 0.00106039236992606
1430 0.00135063599965255
1440 0.00133491234886538
1450 0.00115974589046094
1460 0.000970810693913033
1470 0.00120556671593928
1480 0.00155833757134761
1490 0.00106337330106751
1500 0.000959103553786104
1510 0.00102304591936977
1520 0.00106654226610428
1530 0.000763817571313549
1540 0.00102933375996164
1550 0.00101301180972001
1560 0.00109866675825828
1570 0.000866988491189942
1580 0.00112713747364369
1590 0.00080793143246345
1600 0.000871962009708997
1610 0.000957034332182124
1620 0.0009573991771538
1630 0.00134345328958458
1640 0.00142871691797584
1650 0.00100735583778889
1660 0.00138224748914072
1670 0.00125728065877641
1680 0.00128025005325421
1690 0.00105323092134846
1700 0.00109185348782273
1710 0.00110043885136459
1720 0.000970985670341976
1730 0.000916002681836073
1740 0.00125371838071446
1750 0.00157416160353178
1760 0.000808793672243866
1770 0.00106785207175485
1780 0.00152010378027607
1790 0.000977469250205135
1800 0.000798902323300246
1810 0.000628284051319011
1820 0.00110867239318877
1830 0.000856034278836074
1840 0.000748907906484331
1850 0.000952592942952171
1860 0.000939061423986877
1870 0.00116924287413031
1880 0.000888799835961396
1890 0.000929403834364082
1900 0.00102837244850844
1910 0.00100239338929149
1920 0.00125208421258964
1930 0.00129757683432281
1940 0.00124274291398739
1950 0.00119091425477116
1960 0.000932039754050934
1970 0.000660131086492386
1980 0.000708929033903382
1990 0.00105087235314855
2000 0.000741805465076143
2010 0.000908151157227006
2020 0.000840934653523831
2030 0.000613356617905719
2040 0.000708536230296192
2050 0.000845281416295766
2060 0.000747779961786474
2070 0.00072994375748219
2080 0.000529176360541075
2090 0.00080498606742221
2100 0.0010223487083577
2110 0.000764458423064727
2120 0.000542879971576137
2130 0.000657950760541805
2140 0.00097388038486711
2150 0.000723452947203601
2160 0.000705726305780993
2170 0.00129585678826954
2180 0.000705068704818309
2190 0.0011454134419344
2200 0.000906889706253466
2210 0.00125498020159456
2220 0.000980298873021636
2230 0.000796657189804413
2240 0.000748912063133154
2250 0.000720928353082046
2260 0.000756978310327255
2270 0.000756076831278524
2280 0.000885112720098814
2290 0.000483962499678639
2300 0.000591432395413327
2310 0.000509914712989188
2320 0.000671673874955317
2330 0.000613811888751984
2340 0.000782945153158698
2350 0.000849700534694698
2360 0.000790747379363176
2370 0.000855084028415069
2380 0.000615071589376883
2390 0.000676456642963886
2400 0.000702984014976294
2410 0.000509475121028131
2420 0.000823825314003959
2430 0.000531410309902341
2440 0.000614804172259793
2450 0.000584789300915854
2460 0.000791414202760849
2470 0.000857832574044734
2480 0.000631853278684411
2490 0.000701533878538391
2500 0.000824929661739442
2510 0.000812130372262628
2520 0.000640077580979324
2530 0.00067105922649021
2540 0.00071667076182868
2550 0.000805401322891475
2560 0.000741696261154412
2570 0.0008095956697867
2580 0.00051761032622153
2590 0.000457850507726746
2600 0.00047700970954779
2610 0.000916875237979772
2620 0.000764043891978906
2630 0.000803286052679026
2640 0.000537682764729703
2650 0.000539228231237773
2660 0.000367541769917024
2670 0.000372041697543525
2680 0.000394927768729907
2690 0.000553133290097055
2700 0.000378610301336235
2710 0.000520798734200929
2720 0.000535541427238128
2730 0.000661576396380392
2740 0.000473784799909869
2750 0.000553400467872876
2760 0.000377097660100674
2770 0.000483418786267171
2780 0.000438172333825418
2790 0.00062006142720437
2800 0.000664751251922354
2810 0.000820246933568213
2820 0.000711705032294242
2830 0.000608947447508012
2840 0.000796646893321687
2850 0.000696289598031378
2860 0.000666332414080662
2870 0.000908664824650913
2880 0.000746276859197014
2890 0.00104510262009511
2900 0.000649795903357056
2910 0.000506588392755148
2920 0.000541818559820946
2930 0.000678218212892836
2940 0.000522353701603701
2950 0.000516319881460808
2960 0.000689480159945238
2970 0.000454202849740435
2980 0.000615917964956815
2990 0.00080496105947397
3000 0.00057833407520807
3010 0.000913664711676854
3020 0.000701601906296481
3030 0.000403864836811026
3040 0.000537005952355608
3050 0.000634546497338584
3060 0.000598748707788992
3070 0.000437628964663353
3080 0.00057699997766107
3090 0.000347248619102679
3100 0.000534460390912443
3110 0.00033021854433898
3120 0.00037711835509142
3130 0.000360253568544991
3140 0.000314458973163589
3150 0.000465436499757467
3160 0.000636711840743318
3170 0.000562670378091466
3180 0.000581402036243568
3190 0.000464599911004524
3200 0.000420992500163535
3210 0.000545365434182057
3220 0.000596139998282263
3230 0.000607914381429052
3240 0.000393974499207369
3250 0.000544869137280835
3260 0.000475920489379814
3270 0.000626374380688234
3280 0.000329160188371009
3290 0.000401607817489988
3300 0.000375012158234127
3310 0.000345094405425373
3320 0.00042200373985172
3330 0.000517402631652208
3340 0.000709277443709066
3350 0.000703508123371032
3360 0.000379446648903171
3370 0.000538011199438807
3380 0.000665561571376243
3390 0.000556933366834823
3400 0.000451379179220454
3410 0.00046904101921081
3420 0.000592713180787832
3430 0.000349481537886947
3440 0.000302154540124224
3450 0.000288650116101254
3460 0.000211988800818091
3470 0.000386087706994597
3480 0.000392093389204452
3490 0.000441174612358473
3500 0.00057927980164303
3510 0.00040498095996741
3520 0.00035510926166165
3530 0.000717156988816835
3540 0.000529710381165552
3550 0.000519240668768158
3560 0.000490294104832537
3570 0.000473349779278945
3580 0.000326331486918273
3590 0.000402698121542847
3600 0.000258758032991613
3610 0.000302085681830896
3620 0.000308768130284562
3630 0.000355711556368367
3640 0.000365579284565865
3650 0.000293578687266791
3660 0.000401287011108441
3670 0.000423090048370529
3680 0.000428416169767907
3690 0.000609565975940836
3700 0.000518762791898512
3710 0.00044881147898766
3720 0.000262047283715181
3730 0.000491710385795857
3740 0.000384414688523592
3750 0.000536065258141194
3760 0.000535166989606
3770 0.00024976767070876
3780 0.000535552072343667
3790 0.000304285241128115
3800 0.000339892406101744
3810 0.000425010031500614
3820 0.000462582995419059
3830 0.000351217716614303
3840 0.000320596000469533
3850 0.000356788746336569
3860 0.000276377613163905
3870 0.000246895110448091
3880 0.00036256961947878
3890 0.000592111490584017
3900 0.000434055386697692
3910 0.000349317777706722
3920 0.00080216027193401
3930 0.000459576230732102
3940 0.000265997552970913
3950 0.000587970573027439
3960 0.000307551898380819
3970 0.000237704453204729
3980 0.000485908821259836
3990 0.000287394891317699
4000 0.000287361407178447
4010 0.000218862385200181
4020 0.000274941573727483
4030 0.000419510447660701
4040 0.000323938526057034
4050 0.000428282469640786
4060 0.000536636662376636
4070 0.000217668755263967
4080 0.000283737576262113
4090 0.000312075185068886
4100 0.000559348155867043
4110 0.000306140548792597
4120 0.000294818304975555
4130 0.000379263392896869
4140 0.000477908053116347
4150 0.000421930506926613
4160 0.000367195626958723
4170 0.00025681279241238
4180 0.000337279009433396
4190 0.000403777959002996
4200 0.00027102684277965
4210 0.000312563609803641
4220 0.000453134924804843
4230 0.000410525252840159
4240 0.000567231741131248
4250 0.00032756616637032
4260 0.000381132209718406
4270 0.00030296205534756
4280 0.000310168328620402
4290 0.000283588921066465
4300 0.00028725427219166
4310 0.000446950250869517
4320 0.000396635541036711
4330 0.00025464506873642
4340 0.000275003657268904
4350 0.000238521017798622
4360 0.000242277295695098
4370 0.000253650796230474
4380 0.000289050063616029
4390 0.000123396883571074
4400 0.000235807846897752
4410 0.000204608932687255
4420 0.000289449004341847
4430 0.000543831647051051
4440 0.000238184021063579
4450 0.000404935178489539
4460 0.00025889934402658
4470 0.000292962735386508
4480 0.000667499808797079
4490 0.000391741045645589
4500 0.000338587978909869
4510 0.000283202736227471
4520 0.000303377232076078
4530 0.000819796395628616
4540 0.000409128218274565
4550 0.000552394290726641
4560 0.000333849228669905
4570 0.000361730414320398
4580 0.000272504731315153
4590 0.000328992083626832
4600 0.000724918227852634
4610 0.000317447908359737
4620 0.000227782440460109
4630 0.000265887262063161
4640 0.0002395402614662
4650 0.000263303435378664
4660 0.000207582512089039
4670 0.000225208813291707
4680 0.000282349318783871
4690 0.000210280551535634
4700 0.00021276761470564
4710 0.000352839593926593
4720 0.000252011278421903
4730 0.000157258216500773
4740 0.000271133608279956
4750 0.000382103409099085
4760 0.000492955776252067
4770 0.000316397498953188
4780 0.00023037082988785
4790 0.000597074027110309
4800 0.0003199158448661
4810 0.000349056565157113
4820 0.000545802313404888
4830 0.000220610285187181
4840 0.000444237686877147
4850 0.000377565670575197
4860 0.000234086822581954
4870 0.000239968453457494
4880 0.000281431008264714
4890 0.000137741244726079
4900 0.000199441551674508
4910 0.000264758047103625
4920 0.000314610065979904
4930 0.000247830665630712
4940 0.000315383882943986
4950 0.000178401635196963
4960 0.00041875560236892
4970 0.000410085077776599
4980 0.000208026842643627
4990 0.000387408429532311
5000 0.000335755682243962
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/mae_of_polynomial_fit_of_degree_2.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 2 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-3.20447101279095e-05, ymax=0.00070086186621293,
ytick style={color=black},
ytick={-0.0001,0,0.0001,0.0002,0.0003,0.0004,0.0005,0.0006,0.0007,0.0008}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.000622112900659225
10 0.00066754793092471
20 0.000115582456395451
30 4.75941404293516e-06
40 9.19460643378549e-05
50 0.000118860753158185
60 3.93989284972735e-05
70 0.000118608804867748
80 0.000109168241724062
90 7.14185867423536e-05
100 6.24976585121099e-06
110 3.49811501519686e-05
120 8.83740497409684e-06
130 1.22052420792525e-05
140 8.71995048245108e-06
150 1.83213136005745e-05
160 1.36498690264827e-05
170 4.37588560607663e-05
180 3.55296538965495e-05
190 2.50106027977939e-05
200 1.45461142581725e-05
210 7.03423613297123e-05
220 2.05480602082429e-05
230 2.46797902752159e-05
240 2.78953815866773e-05
250 2.24711280623559e-05
260 8.03478427741089e-06
270 2.22195879077941e-05
280 3.08266785102253e-05
290 4.19815991777088e-05
300 4.61510493470338e-06
310 1.38338119342052e-05
320 4.66857692290209e-05
330 1.881491551891e-05
340 2.41754082459392e-05
350 6.0804070040316e-06
360 1.42902301211167e-05
370 5.55088832703081e-06
380 6.838188016433e-05
390 1.53136030226878e-05
400 5.5726583685356e-06
410 1.90921793745854e-05
420 1.1824488506425e-05
430 2.17000998146177e-05
440 1.61122164790499e-05
450 3.15448458509883e-05
460 1.30135523544233e-05
470 4.036906237299e-06
480 2.71416949907334e-05
490 1.4106952701918e-05
500 1.43094560497796e-05
510 1.8112318370054e-05
520 7.21205900099517e-06
530 1.05556056898385e-05
540 7.87759607464316e-06
550 1.20199168319441e-05
560 3.33972203935926e-05
570 3.25967736012508e-05
580 1.27500844263606e-05
590 1.88159292641481e-06
600 9.20861032617433e-06
610 5.01771011850678e-05
620 1.39422143971328e-05
630 2.96074573689598e-05
640 1.283296206475e-05
650 9.42063892093105e-06
660 1.01993928085259e-05
670 3.74678797358399e-06
680 2.80999642654685e-05
690 2.12322631334759e-05
700 6.80016642079343e-06
710 2.30757528188643e-05
720 6.02158128684367e-06
730 4.32556431087527e-06
740 7.55375321848433e-06
750 1.00312467832411e-05
760 1.61106029577888e-05
770 1.21033292380145e-05
780 1.57235360976142e-05
790 1.7194733075907e-05
800 9.73097668737341e-06
810 4.12187219117295e-06
820 1.27401079946276e-05
830 1.50545414207314e-05
840 2.23497836798415e-05
850 8.97661236883905e-06
860 1.01826041955832e-05
870 9.13070466007801e-06
880 1.70408774353703e-05
890 9.76386667349854e-06
900 3.17778106196343e-05
910 1.62668102195696e-05
920 1.68095133039516e-05
930 7.99052542025816e-06
940 8.66730383308919e-06
950 2.34917785644773e-05
960 1.27247045951566e-05
970 1.85054170041244e-05
980 5.41020111259861e-06
990 1.910301056503e-05
1000 1.73521706032553e-05
1010 2.28755360186974e-05
1020 1.01339379246844e-05
1030 6.74689446965876e-06
1040 5.3564988108036e-06
1050 4.53220673720406e-06
1060 4.74632731150951e-06
1070 2.14016955303483e-05
1080 9.73654093643492e-06
1090 3.10930152545444e-06
1100 8.76387711933292e-06
1110 1.13627738541067e-05
1120 7.21787581634319e-06
1130 3.69470824812045e-06
1140 1.94398428975134e-05
1150 7.10315650031774e-06
1160 2.46445429760499e-05
1170 4.32572715694687e-06
1180 1.18256165974525e-05
1190 1.27375424381373e-05
1200 3.06176562900206e-05
1210 9.55468300623067e-06
1220 3.20721930608253e-05
1230 6.30594451971464e-06
1240 1.44946555061891e-05
1250 1.78139750016641e-05
1260 3.03296822556691e-05
1270 3.13446603990477e-05
1280 1.83255435089441e-05
1290 8.72338611483506e-06
1300 2.99498299582113e-05
1310 1.74682487327126e-05
1320 1.37988756667763e-05
1330 1.54534922740894e-05
1340 1.51263065878157e-05
1350 1.55345527271484e-05
1360 8.62969687834281e-06
1370 1.57679154593079e-05
1380 5.8642278699419e-06
1390 1.00995417621918e-05
1400 9.53550161707718e-06
1410 1.1217816831144e-05
1420 4.3993400312202e-06
1430 1.07077999180178e-05
1440 1.23820232278848e-05
1450 2.32511098085539e-05
1460 1.90852159494001e-05
1470 1.11559821920136e-05
1480 1.10722031339599e-05
1490 1.51630430347027e-05
1500 1.00521225128909e-05
1510 1.76437970596693e-05
1520 3.29110052237396e-06
1530 1.05851735516004e-05
1540 5.13294457705956e-06
1550 1.24131262521006e-05
1560 7.01129522720827e-06
1570 3.79310807368184e-06
1580 8.76150800165229e-06
1590 4.81963392886351e-06
1600 7.42500992212647e-06
1610 4.8052865931135e-06
1620 4.67024107202909e-06
1630 3.57783272211156e-06
1640 6.0238800502594e-06
1650 7.5221128192768e-06
1660 1.26017667682544e-05
1670 2.01293735221587e-05
1680 1.69240040938518e-05
1690 5.08783002216704e-06
1700 4.48866663328799e-06
1710 4.40615797105382e-06
1720 1.61070634143658e-05
1730 4.62520164798909e-06
1740 1.20550060538839e-05
1750 2.53517284728885e-05
1760 1.0821737089689e-05
1770 6.76384771572636e-06
1780 2.29883002030192e-05
1790 3.94132834713212e-06
1800 1.68756297133284e-05
1810 1.95366922181175e-06
1820 5.6040956237562e-06
1830 1.08774709960728e-05
1840 4.79111782719929e-06
1850 1.76843429822601e-05
1860 2.30130568567561e-06
1870 2.99001879641073e-05
1880 6.15209036120818e-06
1890 3.68255848983276e-06
1900 1.72961755482034e-05
1910 3.66868690055561e-06
1920 6.93642485318926e-06
1930 7.50384338712668e-06
1940 9.7606338787779e-06
1950 7.72073406744599e-06
1960 1.3197227613055e-05
1970 1.61326763446478e-05
1980 2.69787333794366e-06
1990 4.69274985800266e-06
2000 9.80686399603471e-06
2010 2.82429220813547e-05
2020 1.06314987894733e-05
2030 7.24332248937744e-06
2040 6.94256497740185e-06
2050 4.80600729790837e-06
2060 3.32164505788962e-06
2070 7.34601170153719e-06
2080 6.28756270955608e-06
2090 4.28815588604484e-06
2100 6.55835122688791e-06
2110 1.32896503556126e-05
2120 5.45951814940139e-06
2130 2.3154264709185e-06
2140 2.33744663048771e-05
2150 1.3286454293844e-05
2160 5.3672452545544e-06
2170 4.52174623641969e-05
2180 4.19183390073625e-06
2190 2.77509671695279e-05
2200 1.4366944501069e-05
2210 5.88546638683969e-05
2220 1.34022838401301e-05
2230 5.89126204689777e-06
2240 4.85288995839093e-06
2250 6.45830815939999e-06
2260 2.40145267442604e-06
2270 9.28494836276937e-06
2280 1.81524582159395e-05
2290 9.94717750679964e-06
2300 2.6665031693869e-06
2310 1.39275046026991e-05
2320 2.41621351060129e-05
2330 5.34837184384819e-06
2340 1.30949293162513e-05
2350 3.39100646558752e-06
2360 7.19752406574387e-06
2370 2.07086235173162e-05
2380 1.47126969859159e-05
2390 1.0944474085705e-05
2400 9.30189642403422e-06
2410 2.10975038191259e-06
2420 1.85760005669743e-05
2430 2.11931162909138e-06
2440 2.28801749529474e-05
2450 4.26587756423291e-06
2460 5.63914736763779e-06
2470 3.5325044678874e-05
2480 5.3938877038924e-06
2490 2.90087339973912e-05
2500 1.03203458406685e-05
2510 7.25246854418331e-06
2520 1.37806266987974e-05
2530 4.0778025896514e-06
2540 8.94627657431234e-06
2550 2.58127568061464e-06
2560 6.79881420584965e-06
2570 7.85197943835017e-06
2580 4.59245250328337e-06
2590 1.07806537694422e-05
2600 7.70876452336257e-06
2610 1.31235700526971e-05
2620 1.59757960782917e-05
2630 2.6941858289061e-05
2640 5.51265703568158e-06
2650 4.2431832537163e-06
2660 2.32584909965039e-06
2670 4.6228655463222e-06
2680 4.79843991160867e-06
2690 1.90932244313008e-05
2700 7.2536925152016e-06
2710 9.71931471095536e-06
2720 2.07020911094912e-05
2730 2.05665324062501e-05
2740 1.39301621992973e-05
2750 1.2547606161728e-05
2760 3.87140788337848e-06
2770 1.16057555881712e-05
2780 4.24055853507391e-06
2790 5.07140507383383e-06
2800 9.43357066629248e-06
2810 1.72593563006916e-05
2820 4.06289386126109e-06
2830 1.17252516655507e-05
2840 2.06951164629987e-05
2850 7.96993759452309e-06
2860 1.00844083290112e-05
2870 9.03357260462405e-06
2880 7.16770705686171e-06
2890 1.17157337932588e-05
2900 5.46769120679463e-06
2910 5.27217109548765e-06
2920 2.59388515034652e-05
2930 2.40698920518057e-05
2940 2.87411057295146e-06
2950 1.08344061440075e-05
2960 1.29495132650094e-05
2970 5.56342996811697e-06
2980 8.33885355165531e-06
2990 2.41270770778078e-05
3000 7.22420426378023e-06
3010 4.34126479929881e-05
3020 2.02251754323987e-05
3030 8.95428007785526e-06
3040 1.44666942166257e-05
3050 2.27973084162693e-05
3060 1.24793629524376e-05
3070 4.44406476511126e-06
3080 3.39479295382419e-05
3090 1.72235853116376e-05
3100 4.23460673729708e-06
3110 3.47160336624954e-06
3120 8.77672992341946e-06
3130 1.03799459035584e-05
3140 1.62789648939271e-05
3150 9.7484139737111e-06
3160 1.2302402959217e-05
3170 2.91765860418354e-05
3180 2.29251658771646e-05
3190 7.85197444145716e-06
3200 5.44430245242266e-06
3210 7.77429324096584e-06
3220 5.45202929571827e-06
3230 9.5130090618238e-06
3240 1.47777127015891e-05
3250 2.1023404713914e-05
3260 1.17816546576426e-05
3270 2.91837089718631e-05
3280 5.46998435730561e-06
3290 8.68937445129599e-06
3300 1.5151284082114e-05
3310 6.51398022943262e-06
3320 7.39982803855362e-06
3330 5.97047094423556e-06
3340 2.52790464371878e-05
3350 3.26416756390366e-05
3360 9.94831170733827e-06
3370 8.45200313115535e-06
3380 7.02331641414284e-06
3390 1.25826033092337e-05
3400 4.59690146586508e-06
3410 8.4935016786773e-06
3420 3.3056723166999e-05
3430 4.20780909547255e-06
3440 6.72914570794813e-06
3450 1.49914192909448e-06
3460 3.22687603333272e-06
3470 4.29913390103637e-06
3480 8.07391779231925e-06
3490 1.01079933134235e-05
3500 2.42008177452867e-05
3510 1.61261452468155e-06
3520 6.63471953685825e-06
3530 2.25925676764941e-05
3540 9.04773142217383e-06
3550 4.2055480304082e-06
3560 4.43048789781173e-06
3570 1.88521146058795e-05
3580 3.49209514838743e-06
3590 6.32499425424655e-06
3600 1.20451357000396e-05
3610 7.38176615291521e-06
3620 7.35366958870298e-06
3630 1.04018162334323e-05
3640 2.47565292892252e-05
3650 2.41966457506414e-06
3660 4.69498214740277e-06
3670 6.33581474174964e-06
3680 1.63373316462288e-05
3690 1.09360481746405e-05
3700 2.24729472727708e-05
3710 1.08358025020481e-05
3720 3.87502631525757e-06
3730 2.01837751210231e-05
3740 5.71802895345722e-06
3750 2.05727777708411e-05
3760 8.40783713875509e-06
3770 2.48112759882314e-06
3780 1.49410841049779e-05
3790 2.60989281250033e-06
3800 3.19299919295458e-06
3810 7.43108435564761e-06
3820 5.03172728192364e-06
3830 1.12938537401987e-05
3840 4.99675826004952e-06
3850 1.00324195521058e-05
3860 1.95537595397451e-05
3870 9.66380602610318e-06
3880 2.52070640870306e-05
3890 4.06756512148531e-06
3900 9.55537376180882e-06
3910 6.88959068831588e-06
3920 3.21023899886368e-05
3930 4.76221616093746e-06
3940 3.1502475593335e-06
3950 1.42474577376294e-05
3960 2.04902375622135e-05
3970 1.82279088119885e-06
3980 3.81697141454023e-05
3990 8.10989778764673e-06
4000 1.25385990109499e-05
4010 1.39902339844147e-05
4020 2.47957893755592e-05
4030 2.27274285985928e-05
4040 1.17322177994496e-05
4050 6.13593530950528e-06
4060 1.62640687565992e-05
4070 1.04808973581603e-05
4080 2.58839240078741e-06
4090 1.95908272618029e-06
4100 8.62738001860694e-06
4110 3.63416999741291e-06
4120 4.76939102288927e-06
4130 1.10566302355747e-05
4140 8.6313169405675e-06
4150 1.7233981460702e-05
4160 1.68027293485048e-05
4170 2.0010908610438e-05
4180 1.49547763915805e-05
4190 1.85490042178308e-05
4200 1.27052417584969e-05
4210 5.43730007093908e-06
4220 9.54261272624112e-06
4230 4.45130983114163e-06
4240 3.02867909556921e-05
4250 4.88739340901724e-06
4260 1.04443816250667e-05
4270 1.40375368165862e-05
4280 7.52579348006766e-06
4290 1.32717013021826e-05
4300 3.75748874912688e-06
4310 1.10482682984652e-05
4320 3.04227002912594e-05
4330 4.34792843200173e-06
4340 9.00471406187078e-06
4350 4.24558012315125e-06
4360 3.0472338432142e-06
4370 6.47857107366979e-06
4380 1.47280606240949e-05
4390 1.68871256187021e-06
4400 1.76544841653945e-05
4410 2.27702944514812e-06
4420 5.26485670908018e-06
4430 1.12509625902337e-05
4440 6.53617090576842e-06
4450 3.08209193708922e-05
4460 1.60470979588105e-06
4470 1.43833360769556e-05
4480 6.95072124661594e-05
4490 2.74664371610156e-05
4500 9.63539451533286e-06
4510 2.08880766728769e-06
4520 9.03573446751884e-06
4530 2.24484965831072e-05
4540 1.39761430031249e-05
4550 3.43455524143666e-05
4560 2.30658178854948e-05
4570 2.99124862101196e-06
4580 7.25217077519648e-06
4590 9.67431986810038e-06
4600 4.26242552526342e-05
4610 8.77933846936558e-06
4620 2.77461449026259e-06
4630 7.22577458505953e-06
4640 2.15413645020569e-06
4650 2.66348461852046e-06
4660 1.11568086610366e-05
4670 7.27586686347766e-06
4680 9.75225448654888e-06
4690 7.19219246720418e-06
4700 1.66096624648163e-06
4710 3.81677388201164e-05
4720 1.11144335585876e-05
4730 4.68190232265966e-06
4740 1.69167655933082e-05
4750 8.57244382474543e-06
4760 1.59882406464968e-05
4770 1.93715970881628e-06
4780 1.26922516031048e-06
4790 1.68823153423302e-05
4800 1.0798833531017e-05
4810 1.71472511966335e-05
4820 5.16238931126423e-06
4830 3.26471294217891e-06
4840 3.06843916902892e-05
4850 6.16952472493702e-06
4860 5.34469765570547e-06
4870 2.06363444768945e-06
4880 1.69939697552924e-05
4890 3.34014527637384e-06
4900 2.66638573906734e-05
4910 1.79521059949629e-05
4920 3.76701246428291e-05
4930 2.45470513571885e-05
4940 6.97580376799554e-05
4950 1.22247502382038e-05
4960 2.46442114946841e-05
4970 1.845660101047e-05
4980 3.7295089601295e-06
4990 7.05060297268737e-06
5000 7.05486348807432e-06
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/mae_of_polynomial_fit_of_degree_3.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 3 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-2.78710411225126e-05, ymax=0.00059992804231213,
ytick style={color=black},
ytick={-0.0001,0,0.0001,0.0002,0.0003,0.0004,0.0005,0.0006}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.000571391720337828
10 0.000192889599391638
20 1.7491688949672e-05
30 4.9125380308624e-06
40 2.9033050863606e-05
50 6.47041974947399e-05
60 3.6830808379632e-06
70 4.82421414483716e-06
80 6.25674832404186e-06
90 1.18230849341731e-05
100 5.41521652330951e-06
110 1.43563577445102e-05
120 8.6888755252456e-06
130 1.1057038563039e-05
140 6.94658549286448e-06
150 9.6659410589385e-06
160 1.29222243456729e-05
170 8.32102727419665e-06
180 2.91810648237075e-06
190 1.06657330118256e-05
200 6.01348195916291e-06
210 1.02378155555981e-05
220 1.08395720544212e-05
230 1.02309490331984e-05
240 1.92080147227648e-05
250 8.10613834252163e-06
260 5.28172320969225e-06
270 6.30566825989896e-06
280 5.9374291772509e-06
290 1.86700117152448e-05
300 2.91042729971498e-06
310 4.02612609227725e-06
320 1.39824065521684e-05
330 1.44410019111173e-05
340 4.73097348664278e-06
350 5.87809577001774e-06
360 9.34203214298477e-06
370 5.55460525604048e-06
380 9.08588318012398e-06
390 4.95287825413859e-06
400 5.36358404736608e-06
410 6.64977995680085e-06
420 3.52265624179057e-06
430 9.4109117413529e-06
440 1.14317894746585e-05
450 5.18353917728136e-06
460 3.59829774052513e-06
470 2.8460709954652e-06
480 4.0361124147325e-06
490 5.19843613123281e-06
500 6.65432833813909e-06
510 1.57662902535552e-05
520 4.01236620389496e-06
530 4.42800123919252e-06
540 3.70607235395164e-06
550 4.92986253800826e-06
560 1.22063036367055e-05
570 6.73708465223143e-06
580 6.79332331344305e-06
590 1.80565121851227e-06
600 8.42555590411504e-06
610 7.08608356542184e-06
620 1.02426988920947e-05
630 4.97267037670691e-06
640 1.15119157317584e-05
650 6.35165116049402e-06
660 4.5789596343199e-06
670 3.44027587405071e-06
680 7.97177642843992e-06
690 5.93744103798715e-06
700 3.07867093678112e-06
710 1.61558696282531e-06
720 4.0451805811839e-06
730 4.2321279876477e-06
740 4.70086636613697e-06
750 3.52174483936482e-06
760 7.79223850521877e-06
770 3.83709755943275e-06
780 2.85179732499014e-06
790 4.66380710203669e-06
800 6.31304985117836e-06
810 4.12187219112723e-06
820 5.83935198713483e-06
830 7.48110133519876e-06
840 3.28423641594447e-06
850 8.72122942234462e-06
860 7.62608918303265e-06
870 3.26152756843942e-06
880 9.5261336101147e-06
890 2.60270518924711e-06
900 2.59550384001122e-06
910 2.4598460290789e-06
920 6.72096807231766e-06
930 2.67737912776508e-06
940 3.7465166257607e-06
950 3.6039983705732e-06
960 1.1270375407453e-05
970 7.0952040412376e-06
980 2.59109726997099e-06
990 3.53633298440808e-06
1000 4.92305894201938e-06
1010 3.74674108249657e-06
1020 4.81069645167952e-06
1030 4.4721576526512e-06
1040 5.24692239202511e-06
1050 4.52874254285927e-06
1060 4.72946274144064e-06
1070 9.02177962771491e-06
1080 4.84525148996126e-06
1090 2.60652117173789e-06
1100 4.00469696866932e-06
1110 7.21818620480975e-06
1120 5.0754349288754e-06
1130 3.76682436657319e-06
1140 1.10420519338415e-05
1150 5.23725338387541e-06
1160 3.73881235299193e-06
1170 3.02946335759002e-06
1180 3.28843898961262e-06
1190 4.18020025088601e-06
1200 8.05295481285564e-06
1210 3.35677206529987e-06
1220 4.33652039800758e-06
1230 5.2848923823698e-06
1240 2.27957516445247e-06
1250 6.86027142572736e-06
1260 2.19066973253409e-06
1270 7.44847335250565e-06
1280 7.14683381608761e-06
1290 5.32410379446258e-06
1300 1.2127022152577e-05
1310 4.32002668672683e-06
1320 4.50119734953938e-06
1330 2.63596153148762e-06
1340 5.92270767146362e-06
1350 4.45052121196962e-06
1360 3.43240480638052e-06
1370 4.38143236328263e-06
1380 5.94235074743579e-06
1390 9.35593203100722e-06
1400 3.27350492940846e-06
1410 4.39846881824752e-06
1420 4.53700491354641e-06
1430 8.27789391631858e-06
1440 4.01488949967969e-06
1450 1.87075818788606e-06
1460 7.35528490106245e-06
1470 7.10735388565329e-06
1480 2.54764086855982e-06
1490 5.43385316787943e-06
1500 3.888959067653e-06
1510 4.06046672170884e-06
1520 2.34664861692925e-06
1530 5.57935774988103e-06
1540 3.4481611527201e-06
1550 3.15856426974678e-06
1560 1.92015464832603e-06
1570 3.73029479293597e-06
1580 4.36021925491143e-06
1590 4.6180232460729e-06
1600 6.42908747414781e-06
1610 3.93764455077592e-06
1620 3.32055051812728e-06
1630 3.73375270165105e-06
1640 1.94117635419799e-06
1650 2.73791792523603e-06
1660 6.82441481077646e-06
1670 3.44029917722791e-06
1680 5.22164696755684e-06
1690 5.0845377873718e-06
1700 3.68032569193521e-06
1710 2.94476176246584e-06
1720 6.82067231642201e-06
1730 3.2328686337418e-06
1740 6.75647381485982e-06
1750 6.08991051102439e-06
1760 9.4951525958721e-06
1770 2.52425446572022e-06
1780 6.87264044676107e-06
1790 3.55693794675799e-06
1800 1.8603355254136e-06
1810 1.75177956972128e-06
1820 2.98507862445037e-06
1830 2.46683799426506e-06
1840 4.05177275594544e-06
1850 3.88909661035776e-06
1860 1.57954732327567e-06
1870 5.03265435974326e-06
1880 4.79107952433433e-06
1890 3.67378269591114e-06
1900 6.75869732160619e-06
1910 3.37194138789734e-06
1920 6.7142882051958e-06
1930 3.8232942796701e-06
1940 2.13994213824636e-06
1950 5.13435508385711e-06
1960 2.24430365594445e-06
1970 4.80472190553209e-06
1980 2.64704139483224e-06
1990 2.07158675246089e-06
2000 3.25402753749671e-06
2010 1.01042161877798e-05
2020 2.36875895338272e-06
2030 2.50399931746548e-06
2040 3.43103075290576e-06
2050 3.19945052294278e-06
2060 1.66935194111708e-06
2070 4.24099239460534e-06
2080 4.34070050680548e-06
2090 4.23551795738277e-06
2100 7.09254125228911e-06
2110 5.44003687988022e-06
2120 5.05304995147552e-06
2130 1.60448298987382e-06
2140 6.82450903360208e-06
2150 2.89662204856807e-06
2160 2.77255061184752e-06
2170 4.95947479524157e-06
2180 4.18766118614573e-06
2190 5.93230516433677e-06
2200 1.97598789223131e-06
2210 9.08787528517435e-06
2220 5.27197251088791e-06
2230 6.2280916106201e-06
2240 2.3943437325146e-06
2250 1.649247056227e-06
2260 1.3343483108086e-06
2270 9.00106536167798e-06
2280 4.03079432717516e-06
2290 1.27201009455742e-06
2300 2.25282721212883e-06
2310 1.13187611879374e-05
2320 2.01107579501312e-06
2330 4.60633198546948e-06
2340 1.92463144725392e-06
2350 3.41468901314371e-06
2360 5.19915358930411e-06
2370 6.21825913708743e-06
2380 3.6447203297378e-06
2390 4.23225143575972e-06
2400 2.29072460262501e-06
2410 1.56833755768462e-06
2420 3.61772360704283e-06
2430 2.19610983784619e-06
2440 2.9566843918345e-06
2450 1.1871819008697e-06
2460 5.34894144437078e-06
2470 1.95830802958593e-06
2480 5.36195535994035e-06
2490 6.68681883012791e-06
2500 2.31701554566937e-06
2510 3.29145886219236e-06
2520 6.83208158196822e-06
2530 3.7892835038674e-06
2540 2.84364398030773e-06
2550 1.1848297896223e-06
2560 5.09087765703699e-06
2570 2.27486702096465e-06
2580 4.52982153729984e-06
2590 3.39897842616448e-06
2600 7.96378100773533e-07
2610 3.45283838438009e-06
2620 5.53300754067516e-06
2630 2.30818246120004e-06
2640 2.19359644993316e-06
2650 3.64434292931623e-06
2660 1.8807907345302e-06
2670 1.38529899819833e-06
2680 4.76632184443877e-06
2690 1.79196724796633e-06
2700 3.29173854947794e-06
2710 9.38278752784908e-07
2720 3.38267503646881e-06
2730 2.27781071523134e-06
2740 3.76130697649182e-06
2750 3.91324657823209e-06
2760 1.31467180146374e-06
2770 2.87428747648536e-06
2780 1.44255596335622e-06
2790 4.7955227277543e-06
2800 4.48350673310827e-06
2810 5.91290425853455e-06
2820 3.78725502511886e-06
2830 2.4751010593067e-06
2840 1.22939901221324e-05
2850 2.46065231385294e-06
2860 5.65897335539536e-06
2870 5.59845578328411e-06
2880 3.17613213832311e-06
2890 2.80984648245813e-06
2900 3.27089961396428e-06
2910 4.75790811065433e-06
2920 3.2854135880763e-06
2930 5.41234751825047e-06
2940 3.08434555588273e-06
2950 2.98316139524185e-06
2960 1.66419433714062e-06
2970 2.50681508501271e-06
2980 5.1618474122848e-06
2990 2.8377240344019e-06
3000 2.40789748190356e-06
3010 4.55688245818937e-06
3020 2.78265032687016e-06
3030 2.46892420959321e-06
3040 4.61285188686807e-06
3050 3.50148445203171e-06
3060 4.713638055624e-06
3070 4.33736570954791e-06
3080 6.93291456993861e-06
3090 3.00300013490056e-06
3100 4.13678301905177e-06
3110 1.03016587304084e-06
3120 1.99893173184179e-06
3130 1.27558109973454e-06
3140 3.37462036378569e-06
3150 1.80064734558127e-06
3160 2.41161565695899e-06
3170 3.09005523598666e-06
3180 3.121076473028e-06
3190 4.87012911535745e-06
3200 3.30053426102818e-06
3210 2.24337685805866e-06
3220 5.71184030889227e-06
3230 8.07082054132824e-07
3240 1.87063240761404e-06
3250 3.03686168891872e-06
3260 4.86481493990707e-06
3270 1.4453452012122e-05
3280 1.53029128174831e-06
3290 1.69807720675614e-06
3300 9.83010637085421e-07
3310 2.85237161637532e-06
3320 1.62481621686973e-06
3330 2.456169534073e-06
3340 1.27681034005059e-06
3350 9.40452961848768e-06
3360 2.66165910621773e-06
3370 2.67660436917181e-06
3380 5.61851253038611e-06
3390 1.10739700702181e-06
3400 3.89497561813836e-06
3410 3.79577363487232e-06
3420 1.8972488082933e-06
3430 1.85365935899713e-06
3440 2.60041394714251e-06
3450 1.50700855658626e-06
3460 1.27126253918429e-06
3470 2.87182250747166e-06
3480 5.75240369401521e-06
3490 3.58973903657165e-06
3500 2.75633404365997e-06
3510 1.62375447183491e-06
3520 6.4790566949546e-06
3530 4.10070574185399e-06
3540 3.48984551952603e-06
3550 1.71912086038349e-06
3560 4.58100208787749e-06
3570 3.01393040391449e-06
3580 3.09234828183486e-06
3590 4.36630320975271e-06
3600 2.75178958316563e-06
3610 1.35595490013942e-06
3620 1.15283615432274e-06
3630 3.6543326756168e-06
3640 2.21473291517107e-06
3650 2.2922593316127e-06
3660 3.58521773452749e-06
3670 1.26868499509041e-06
3680 3.4781394073641e-06
3690 9.164902536709e-06
3700 2.3976672266733e-06
3710 4.0435361596895e-06
3720 1.71313096375281e-06
3730 1.71975277466206e-06
3740 2.48657761336122e-06
3750 4.77874994827914e-06
3760 6.54118774767168e-06
3770 2.40806139595981e-06
3780 1.38040211702998e-05
3790 2.10985110963103e-06
3800 2.62872346951155e-06
3810 5.88921510413991e-06
3820 2.86080429209906e-06
3830 3.39734038465403e-06
3840 3.11959532576262e-06
3850 1.40159414953091e-06
3860 4.0938204120188e-06
3870 4.71077776927477e-06
3880 4.66941450858732e-06
3890 3.60087855770937e-06
3900 2.0838312788635e-06
3910 2.98209944875879e-06
3920 5.49856004944455e-06
3930 2.8974932172651e-06
3940 1.92796148881015e-06
3950 2.83960035501885e-06
3960 2.73040714531288e-06
3970 1.90153986380745e-06
3980 2.78908670703982e-06
3990 1.80068833086445e-06
4000 3.18102471718577e-06
4010 1.59083213850603e-06
4020 9.54432674035329e-06
4030 6.97031533972047e-06
4040 1.35187391283389e-06
4050 4.7778237427796e-06
4060 3.97913109920502e-06
4070 1.45473970554294e-06
4080 2.15804404273332e-06
4090 1.1300416590048e-06
4100 1.82654963260016e-06
4110 2.48376915173303e-06
4120 1.40499827195732e-06
4130 1.74260849960027e-06
4140 7.97306872752425e-06
4150 1.25632683747516e-06
4160 4.62168409688769e-06
4170 7.98832017915844e-06
4180 1.08826725172962e-06
4190 1.09076555605372e-06
4200 9.01695067973915e-07
4210 2.07494517377941e-06
4220 1.16020353605438e-06
4230 1.74530727795971e-06
4240 2.29419929923522e-05
4250 3.52328325333719e-06
4260 4.58440437740597e-06
4270 1.36931036107053e-06
4280 2.28332461928391e-06
4290 1.81141557549206e-06
4300 2.838106959981e-06
4310 2.06668612298989e-06
4320 1.7131973397814e-06
4330 1.58679165656969e-06
4340 2.26476641147264e-06
4350 3.02218821588809e-06
4360 1.45890975525983e-06
4370 1.22148032860806e-06
4380 1.69801063260288e-06
4390 1.68836024461483e-06
4400 6.32942790763049e-06
4410 8.59400932308382e-07
4420 7.17836890145165e-07
4430 6.16368592823609e-06
4440 1.11694590426512e-06
4450 6.95065181210082e-06
4460 1.55909371506159e-06
4470 1.17579765743317e-06
4480 8.66448803469562e-06
4490 5.529477972261e-06
4500 2.14089741206046e-06
4510 1.98338045530842e-06
4520 2.49603867802118e-06
4530 2.46879468539522e-06
4540 9.43317834214066e-06
4550 7.84541141121888e-06
4560 2.50182150651736e-06
4570 9.07865492922772e-07
4580 6.65280851789324e-07
4590 2.05304001416846e-06
4600 1.51897885788099e-05
4610 3.12585945890225e-06
4620 2.74554436349043e-06
4630 1.96607167435585e-06
4640 1.27489324611826e-06
4650 1.18055001606614e-06
4660 4.91706598926238e-06
4670 1.51359365193004e-06
4680 7.9347171136199e-07
4690 1.92501999526606e-06
4700 1.30805142203816e-06
4710 1.47547441332159e-05
4720 2.0228148096004e-06
4730 2.4162536332814e-06
4740 3.29998996704356e-06
4750 1.01728315819982e-06
4760 7.84776289334925e-06
4770 1.51737397445154e-06
4780 1.21871747299938e-06
4790 1.61966141336047e-05
4800 1.31467596137951e-06
4810 4.78954155994505e-06
4820 1.81783714327918e-06
4830 2.29092706174832e-06
4840 1.04669818875999e-05
4850 2.51248514897967e-06
4860 1.17146252341067e-06
4870 2.05211272397676e-06
4880 1.22854047921649e-05
4890 2.07896811354938e-06
4900 5.99595009914452e-06
4910 1.46587677906532e-06
4920 6.3304651782451e-06
4930 4.46146055520266e-06
4940 1.43904784608552e-05
4950 3.66044580246679e-06
4960 3.12429323922159e-06
4970 6.01844924424778e-06
4980 3.20627784025419e-06
4990 5.57375237800004e-06
5000 3.72662618466389e-06
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_mobilenet_result/statistics_plots/mae_of_polynomial_fit_of_degree_4.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 4 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-250, xmax=5250,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-2.77319693873529e-05, ymax=0.000591174621927562,
ytick style={color=black},
ytick={-0.0001,0,0.0001,0.0002,0.0003,0.0004,0.0005,0.0006}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.000563042504140521
10 0.000189946005931742
20 6.76260348670181e-06
30 2.28172896791158e-06
40 5.02076313252713e-06
50 6.34794033042138e-05
60 3.02435523146042e-06
70 3.66524543702275e-06
80 5.46573621450627e-06
90 6.22802208235583e-06
100 4.832918786199e-06
110 6.27461532885869e-06
120 3.4565396649595e-06
130 3.17655736093208e-06
140 3.86454719678183e-06
150 3.87153305109189e-06
160 6.04547749713034e-06
170 1.74293492319507e-06
180 2.82263125183222e-06
190 4.66007507653596e-06
200 3.87055779200598e-06
210 1.02427389451503e-05
220 1.09177561071009e-05
230 7.39461366060316e-06
240 6.53058485433622e-06
250 8.08593477380493e-06
260 3.19023222833392e-06
270 4.35917370430211e-06
280 3.36145912547858e-06
290 7.37550363525669e-06
300 1.90625608473108e-06
310 3.90946760065883e-06
320 1.31017413643611e-05
330 1.18258555476895e-05
340 3.84791293389968e-06
350 4.15206838501897e-06
360 6.09329797696123e-06
370 4.59171656467838e-06
380 7.66685121402505e-06
390 4.57333896798558e-06
400 3.2404333064454e-06
410 3.87100651744514e-06
420 3.30670290833968e-06
430 4.87961159415779e-06
440 7.10789952769709e-06
450 3.5303806479249e-06
460 3.55452824036033e-06
470 1.72519394759798e-06
480 2.18421540628089e-06
490 4.75488146449187e-06
500 3.28517624050578e-06
510 8.32205897809217e-06
520 3.3271501641563e-06
530 4.27610942961483e-06
540 3.53448464629153e-06
550 3.91450265046076e-06
560 7.28361983969436e-06
570 5.66801450546988e-06
580 4.84630953353885e-06
590 1.79286401726669e-06
600 6.6737448162866e-06
610 4.82536708065261e-06
620 9.07486426763239e-06
630 4.86299665963481e-06
640 5.31703157774184e-06
650 2.24584736053017e-06
660 4.5706200349771e-06
670 3.28289357436471e-06
680 7.10050708937547e-06
690 5.3072961194608e-06
700 2.83918158336394e-06
710 1.62279621151516e-06
720 3.63981457115535e-06
730 2.52884203919328e-06
740 3.02114352598859e-06
750 3.15422887150376e-06
760 7.96825529916778e-06
770 2.56702959312114e-06
780 1.76446987437194e-06
790 3.82984007095166e-06
800 2.02907216897811e-06
810 1.58995284418383e-06
820 4.46758107276326e-06
830 6.95879503718123e-06
840 2.0723181640915e-06
850 5.85713865856139e-06
860 2.72860354001784e-06
870 2.14983597632279e-06
880 6.38890034272454e-06
890 2.10537809878982e-06
900 2.44171331432273e-06
910 2.47070925466105e-06
920 6.52187169912418e-06
930 2.03839650346727e-06
940 3.67811886815757e-06
950 3.4303914360963e-06
960 3.69596420574919e-06
970 4.31011109083181e-06
980 2.50390112125942e-06
990 3.53612089730693e-06
1000 3.72822328446794e-06
1010 3.68552308399279e-06
1020 4.79526390809661e-06
1030 3.10003246891089e-06
1040 4.97379464548629e-06
1050 3.91063162921538e-06
1060 4.85798860915722e-06
1070 4.64903655677268e-06
1080 3.48688682262866e-06
1090 2.55710210573997e-06
1100 1.84567158598975e-06
1110 3.23538800063338e-06
1120 3.7488683653742e-06
1130 1.26266336567472e-06
1140 4.42017577154772e-06
1150 3.14002624324892e-06
1160 3.42793808370578e-06
1170 2.99927647657392e-06
1180 3.29617801822502e-06
1190 2.23522653851175e-06
1200 2.65596839933794e-06
1210 3.36614647661571e-06
1220 3.66932195694503e-06
1230 5.09195723239747e-06
1240 2.27203179222496e-06
1250 5.23216708756971e-06
1260 1.46751320920072e-06
1270 3.33145524310486e-06
1280 3.99272867432762e-06
1290 5.09260724413145e-06
1300 5.97322161669784e-06
1310 1.81413791720411e-06
1320 3.49378590948602e-06
1330 2.59040779646248e-06
1340 6.20732437847007e-06
1350 2.01653402605633e-06
1360 3.36132349801017e-06
1370 2.25058141305027e-06
1380 3.45434406033084e-06
1390 4.86456901449387e-06
1400 3.33803969875061e-06
1410 2.23725544674434e-06
1420 4.43659588053509e-06
1430 3.58104048714881e-06
1440 4.01716892654999e-06
1450 1.85866061885946e-06
1460 6.92251108104584e-06
1470 4.25361275031354e-06
1480 1.88869685152801e-06
1490 4.3825590274441e-06
1500 3.94061916453222e-06
1510 3.31014949112111e-06
1520 1.92645304935225e-06
1530 5.2572003986294e-06
1540 2.02345787867747e-06
1550 1.89839711719633e-06
1560 1.90596580278799e-06
1570 2.99525715709701e-06
1580 4.35899348893742e-06
1590 1.84458934362295e-06
1600 3.23871898436569e-06
1610 3.63460893756939e-06
1620 2.80440358619718e-06
1630 2.39961272341709e-06
1640 1.88265176626068e-06
1650 2.2861196629283e-06
1660 3.33091015511949e-06
1670 2.25012680615974e-06
1680 2.67754448590892e-06
1690 3.20744686643292e-06
1700 1.74023970971375e-06
1710 2.8700551170943e-06
1720 6.46546901219716e-06
1730 2.09439480664395e-06
1740 6.76550418409651e-06
1750 2.34436169794255e-06
1760 5.03156640433613e-06
1770 1.64747537955562e-06
1780 4.24229493500033e-06
1790 3.50786088063783e-06
1800 1.75479945125566e-06
1810 1.7821450058868e-06
1820 2.086595868182e-06
1830 2.25003073396419e-06
1840 2.38659480655864e-06
1850 3.08467433872621e-06
1860 1.30400017736728e-06
1870 3.2728072696072e-06
1880 3.74737596870023e-06
1890 3.1677245547332e-06
1900 5.4626083556471e-06
1910 2.85320831826252e-06
1920 1.78936543675643e-06
1930 2.00373756869445e-06
1940 2.12771248724042e-06
1950 2.39563669917644e-06
1960 2.08241340674232e-06
1970 1.54170307984141e-06
1980 2.55750575266141e-06
1990 1.50172095540746e-06
2000 2.55012338403406e-06
2010 9.1986194153959e-06
2020 2.28647808455891e-06
2030 2.24389304388988e-06
2040 2.58634727238659e-06
2050 3.13739048246935e-06
2060 1.47735006345997e-06
2070 1.4457650694284e-06
2080 2.38756536693376e-06
2090 4.24269793725812e-06
2100 4.11657828316409e-06
2110 1.31970123345859e-06
2120 2.38265270192735e-06
2130 1.54704527331943e-06
2140 2.16821742338087e-06
2150 2.17186826615276e-06
2160 2.72215004922421e-06
2170 3.75880691588414e-06
2180 2.04725978146158e-06
2190 5.22978184368291e-06
2200 1.54344605286181e-06
2210 3.21976280607155e-06
2220 4.94403296651288e-06
2230 4.04590520193537e-06
2240 2.36149574911511e-06
2250 1.62459334065797e-06
2260 1.19728148422254e-06
2270 1.86688275648258e-06
2280 8.57733213698847e-07
2290 1.26696863159749e-06
2300 1.95246781122228e-06
2310 3.49911145093033e-06
2320 1.81776498811978e-06
2330 2.2668410055511e-06
2340 1.56189922252814e-06
2350 2.09867455824077e-06
2360 1.85964182350559e-06
2370 3.498145581373e-06
2380 1.88140346159434e-06
2390 4.2350812689947e-06
2400 2.13191208328225e-06
2410 1.34991837804636e-06
2420 2.54213232699514e-06
2430 1.73207425870458e-06
2440 2.6498419830917e-06
2450 1.17212515671879e-06
2460 3.75729844562939e-06
2470 1.99474498091423e-06
2480 4.35487249550346e-06
2490 4.02847519309961e-06
2500 1.98529556411985e-06
2510 3.25882248108432e-06
2520 5.1041159428877e-06
2530 2.17595168124657e-06
2540 2.05804150922339e-06
2550 1.15934334634499e-06
2560 2.73941161713659e-06
2570 1.58165014748843e-06
2580 1.35990314666183e-06
2590 3.08347262143191e-06
2600 7.37818352884274e-07
2610 2.6560798849226e-06
2620 2.26120648292607e-06
2630 2.32204449451455e-06
2640 1.54755160219328e-06
2650 3.63189735426754e-06
2660 1.88138552451381e-06
2670 1.4063979144442e-06
2680 2.24035231322859e-06
2690 1.73183454004564e-06
2700 1.67289649119189e-06
2710 9.0929042566791e-07
2720 9.57841723742545e-07
2730 1.89214188892021e-06
2740 1.61903824602531e-06
2750 3.94139718865304e-06
2760 1.20210982887882e-06
2770 2.54082843982187e-06
2780 1.43122712405982e-06
2790 3.33911812535067e-06
2800 2.34969218007239e-06
2810 2.07381169114006e-06
2820 3.78255130778758e-06
2830 1.63148944445933e-06
2840 3.53150051967885e-06
2850 1.80204192744547e-06
2860 3.71308121604243e-06
2870 1.72831275648254e-06
2880 3.0472990673684e-06
2890 2.80781244778235e-06
2900 3.2128417159106e-06
2910 1.41837801047583e-06
2920 1.844676201098e-06
2930 3.43707920926815e-06
2940 1.92950909289507e-06
2950 2.90163697939428e-06
2960 1.31902581428294e-06
2970 1.86496553021696e-06
2980 2.16675522819201e-06
2990 2.8264311910311e-06
3000 1.40186439621896e-06
3010 3.97539326483513e-06
3020 2.71263063515633e-06
3030 1.29427717285261e-06
3040 1.45617852446132e-06
3050 2.3977653211212e-06
3060 2.36469946615187e-06
3070 1.68635681775521e-06
3080 6.9710497487813e-06
3090 1.12834034555347e-06
3100 1.06976608936332e-06
3110 9.99866857488787e-07
3120 1.27023183398962e-06
3130 1.27062758986193e-06
3140 1.87863450834792e-06
3150 1.29946960775255e-06
3160 2.22107601510084e-06
3170 2.91681445374512e-06
3180 3.07301510151061e-06
3190 1.99905216737793e-06
3200 2.02075404161616e-06
3210 1.54066202684413e-06
3220 4.37950454049203e-06
3230 7.77696929667171e-07
3240 1.9513403450512e-06
3250 2.08188853579904e-06
3260 1.51268166888319e-06
3270 4.00549208239193e-06
3280 9.74928306676618e-07
3290 1.77751415305559e-06
3300 9.29645694461137e-07
3310 1.20926800950713e-06
3320 1.59559682448431e-06
3330 2.34210914331535e-06
3340 1.31909090662519e-06
3350 1.00733471098561e-06
3360 2.05807468174612e-06
3370 2.5398855216943e-06
3380 1.42003664484947e-06
3390 1.10691521976691e-06
3400 2.48752285270206e-06
3410 1.78537935723421e-06
3420 9.53979702718383e-07
3430 1.41285363300728e-06
3440 1.61728420630589e-06
3450 4.94403357731493e-07
3460 9.91824036051457e-07
3470 2.9223769699266e-06
3480 2.17301347355828e-06
3490 1.9190136617858e-06
3500 2.70253461737861e-06
3510 1.43842857494897e-06
3520 1.38972521582747e-06
3530 1.59065475502159e-06
3540 2.55356111823634e-06
3550 1.46230881700901e-06
3560 3.02403829806403e-06
3570 7.49624170785064e-07
3580 1.97805633736091e-06
3590 2.49896216418984e-06
3600 1.66678961419163e-06
3610 1.33175195095495e-06
3620 1.12740154871327e-06
3630 1.41908483668527e-06
3640 2.02790091839138e-06
3650 2.22707971146164e-06
3660 2.36294858683003e-06
3670 1.23333085697172e-06
3680 3.49088966895451e-06
3690 2.72557350580942e-06
3700 1.75073900278708e-06
3710 1.60386863243461e-06
3720 8.31617559650429e-07
3730 1.58153814974177e-06
3740 1.40099660611162e-06
3750 1.63404336039121e-06
3760 8.58162229366231e-07
3770 1.17691317248034e-06
3780 6.37438636682157e-06
3790 1.54297545131766e-06
3800 1.06522640964823e-06
3810 2.72383916947178e-06
3820 2.47050472663809e-06
3830 2.91144757548942e-06
3840 9.29971104882857e-07
3850 1.24595128233608e-06
3860 1.61272042259984e-06
3870 1.39461729440266e-06
3880 1.17667219771477e-06
3890 2.17560691619213e-06
3900 2.09518730344957e-06
3910 7.82763404469367e-07
3920 2.87436644717554e-06
3930 2.36423641870559e-06
3940 1.78534467382631e-06
3950 1.39715529376906e-06
3960 1.54500171282306e-06
3970 1.007819086813e-06
3980 2.47459687468946e-06
3990 1.57764264344219e-06
4000 1.53418666019042e-06
4010 4.00148399688711e-07
4020 1.36911757879941e-06
4030 2.46337945673415e-06
4040 1.20835268834936e-06
4050 1.12914068947253e-06
4060 3.43909823864781e-06
4070 1.27201202518168e-06
4080 1.60446391398518e-06
4090 1.14732182863671e-06
4100 1.68026154748051e-06
4110 1.81923462343233e-06
4120 1.41858251775755e-06
4130 1.59443983932588e-06
4140 1.17771505426313e-06
4150 1.0892852417832e-06
4160 3.29866573664323e-06
4170 1.49972736993e-06
4180 8.96722526727506e-07
4190 8.58869347302095e-07
4200 5.84559370033403e-07
4210 2.1070649703978e-06
4220 9.28350610504599e-07
4230 1.3290125944614e-06
4240 7.2831604427572e-06
4250 1.23039776282712e-06
4260 7.31960571838346e-07
4270 5.29992143747296e-07
4280 1.58984386751372e-06
4290 1.23598711534055e-06
4300 7.53683746482315e-07
4310 1.6377183561657e-06
4320 1.06278067208911e-06
4330 1.20426705642852e-06
4340 1.22717939582316e-06
4350 1.19919137395597e-06
4360 1.42404725650695e-06
4370 1.20247471937756e-06
4380 1.44742568301601e-06
4390 1.62737151864548e-06
4400 2.61664282329487e-06
4410 4.87294096316846e-07
4420 5.04511349909279e-07
4430 2.07001648980559e-06
4440 1.02220516556276e-06
4450 3.07122301259284e-06
4460 1.38779010479121e-06
4470 1.02059859305193e-06
4480 7.01401432054652e-06
4490 2.13009793976695e-06
4500 1.26074010883652e-06
4510 1.71684188944373e-06
4520 1.50347204823151e-06
4530 2.44704808667939e-06
4540 1.95433373313691e-06
4550 1.14123759019992e-06
4560 1.14284871886391e-06
4570 8.36646358573782e-07
4580 5.7523564701744e-07
4590 1.40955542624719e-06
4600 5.41798717837458e-06
4610 2.58424723868747e-06
4620 1.77421771423702e-06
4630 1.45472254273485e-06
4640 8.69896148585251e-07
4650 1.09491044629011e-06
4660 2.260848718772e-06
4670 6.28753683529939e-07
4680 6.95349190110083e-07
4690 1.12128218378586e-06
4700 1.03646620174338e-06
4710 3.29505742041623e-06
4720 1.20583638372259e-06
4730 6.52516468871735e-07
4740 3.2664458203679e-06
4750 9.86242088192019e-07
4760 3.04845630800168e-06
4770 1.03732009791358e-06
4780 1.21875984331276e-06
4790 5.68478483054583e-06
4800 1.14057445481767e-06
4810 1.18091793577025e-06
4820 9.6763110069101e-07
4830 1.25422777534063e-06
4840 3.07565217896163e-06
4850 2.37735557522855e-06
4860 9.27681201039269e-07
4870 1.6802708237184e-06
4880 4.72735055325994e-06
4890 6.03725926731253e-07
4900 1.93762103900254e-06
4910 8.181000899999e-07
4920 5.18061948487766e-06
4930 9.67027347238018e-07
4940 5.45031849577534e-06
4950 1.77366619496562e-06
4960 3.10406765967463e-06
4970 5.34414097042803e-06
4980 2.52987615425513e-06
4990 2.90497784096503e-06
5000 1.86191833403889e-06
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/FBPAL_SGDmu=0,1_distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances FBPAL\&SGD \(\displaystyle \mu=\) 0.1\\ to full-batch minimum (smoothed)},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymajorgrids = true,
ymin=-0.349186464687062, ymax=0.250320695728812,
yminorgrids = true,
ytick style={color=black},
ytick={-0.4,-0.3,-0.2,-0.1,0,0.1,0.2,0.3},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 0.223070370255364
10 0.144063860786386
20 0.0415838607863865
30 -0.0803361392136136
40 -0.287536139213614
50 -0.283696139213614
60 -0.318576139213614
70 -0.321936139213614
80 -0.259548911370891
90 -0.0834944556854453
100 0.1224
110 0.0954400000000001
120 0.11088
130 0.10592
140 0.10112
150 0.115039280161858
160 0.101999280161858
170 0.112079280161858
180 0.0838219796585109
190 0.0506659389755327
200 0.0203098982925545
210 0.0227098982925545
220 0.0284698982925545
230 0.0389498982925545
240 0.0282298982925545
250 0.0103898982925545
260 0.0164698982925545
270 -0.00697010170744549
280 -0.0150181416315384
290 -0.0179942214797244
300 -0.0127303013279103
310 -0.00625030132791028
320 -0.0165703013279103
330 -0.0273703013279103
340 -0.0305703013279103
350 -0.0260103013279103
360 -0.0311303013279103
370 -0.0337703013279103
380 -0.0335495804359343
390 -0.0264226407624636
400 -0.0315391655064506
410 -0.0314233077479285
420 -0.0186233077479286
430 -0.0026233077479286
440 -0.0222233077479286
450 -0.00214330774792855
460 0.0123366922520714
470 -0.0207833077479286
480 -0.0192632317873561
490 -0.0456630798662113
500 -0.0824629279450664
510 -0.0954229279450664
520 -0.0892629279450663
530 -0.0628629279450664
540 -0.0739029279450664
550 -0.0549429279450664
560 -0.0497429279450664
570 -0.0711829279450664
580 -0.0911807393746803
590 -0.0942963622339081
600 -0.0741319850931359
610 -0.0839719850931359
620 -0.0957319850931359
630 -0.0834919850931359
640 -0.0785319850931359
650 -0.0951719850931359
660 -0.0925319850931358
670 -0.0647719850931359
680 -0.0694980668467368
690 -0.0939102303539385
700 -0.0800023938611402
710 -0.0600823938611403
720 -0.0794423938611403
730 -0.0823223938611403
740 -0.0858423938611403
750 -0.0660023938611403
760 -0.0638423938611403
770 -0.0680823938611403
780 -0.0682852982045863
790 -0.0639711068914784
800 -0.0490969155783704
810 -0.0447769155783704
820 -0.0585369155783704
830 -0.0613369155783703
840 -0.0541369155783704
850 -0.0289419743866971
860 -0.0402219743866971
870 -0.0527769155783704
880 -0.0683772797107216
890 -0.0605380079754238
900 -0.0578987362401261
910 -0.0421387362401261
920 -0.0425387362401261
930 -0.0386187362401261
940 -0.0487787362401262
950 -0.0432587362401262
960 -0.0396587362401262
970 -0.0473387362401262
980 -0.0268830430199414
990 -0.0298916565795719
1000 -0.0321802701392023
1010 -0.0230602701392024
1020 -0.0293002701392024
1030 0.00165972986079765
1040 -0.0161002701392023
1050 -0.0172202701392023
1060 -0.0186602701392023
1070 -0.00194027013920235
1080 -0.00628390075804766
1090 -0.0141711619957383
1100 -0.0110184232334291
1110 -0.0180584232334291
1120 -0.0138984232334291
1130 -0.0133384232334291
1140 0.00034157676657085
1150 -0.000938423233429134
1160 -0.0106984232334291
1170 -0.0199784232334291
1180 -0.00382029181882638
1190 -0.00198402898962092
1200 -0.0115077661604155
1210 0.0108122338395845
1220 -0.00398776616041545
1230 0.00561223383958455
1240 0.000652233839584535
1250 -0.00414776616041546
1260 0.00785223383958454
1270 0.00439658685739156
1280 -0.00375867827860203
1290 -0.00757356156839623
1300 -0.00564409184038347
1310 0.0265159081596165
1320 0.0329243046039372
1330 0.0136443046039372
1340 0.0446843046039372
1350 0.00443590815961658
1360 0.0460359081596165
1370 0.0343559081596165
1380 0.0294754396371427
1390 0.0393945025921953
1400 0.0263535655472478
1410 0.0394735655472478
1420 0.0515535655472478
1430 0.0377935655472478
1440 0.0293935655472478
1450 -0.0161264344527522
1460 -0.00042917009613905
1470 0.010370829903861
1480 0.0285158001917534
1490 0.0470284764109251
1500 0.04187841698671
1510 0.000998416986709998
1520 0.00739841698671001
1530 0.03627841698671
1540 0.02339841698671
1550 0.01523841698671
1560 0.01643841698671
1570 0.04987841698671
1580 0.0499520792533505
1590 0.0188994037866317
1600 0.0300867283199129
1610 0.0132867283199129
1620 0.0119267283199129
1630 0.0168867283199129
1640 0.0215267283199129
1650 0.0120867283199129
1660 0.0112067283199129
1670 0.00760672831991288
1680 0.0258526204379599
1690 0.0392244046740538
1700 0.0275561889101478
1710 0.0485161889101478
1720 0.0485961889101478
1730 0.0194761889101478
1740 0.0223298568083259
1750 0.0275298568083259
1760 0.0309961889101478
1770 0.0557161889101478
1780 0.06633356328508
1790 0.0647683120349444
1800 0.0411230607848088
1810 0.0281630607848088
1820 0.0540830607848088
1830 0.0440030607848088
1840 0.0243230607848088
1850 0.0385630607848088
1860 0.0197630607848088
1870 0.0276830607848088
1880 0.0144625563599057
1890 0.00346154751009964
1900 -0.0127394613397065
1910 0.0209405386602935
1920 -0.0103394613397065
1930 0.0296605386602935
1940 0.0329405386602935
1950 0.0120605386602935
1960 -0.00153946133970648
1970 0.0127112224543151
1980 0.0367394609471156
1990 0.0555959379327165
2000 0.0337217311242958
2010 0.0810017311242958
2020 0.0665217311242958
2030 0.0777217311242958
2040 0.0301217311242958
2050 0.0471370995477577
2060 0.0771370995477577
2070 0.0758817311242958
2080 0.0795636752131127
2090 0.0534875633907466
2100 0.0456514515683806
2110 0.0660514515683806
2120 0.0800015451333677
2130 0.0713615451333677
2140 0.0275714515683806
2150 -0.00378854843161936
2160 0.0347714515683806
2170 0.0450114515683806
2180 0.0780023765484096
2190 0.110144226508468
2200 0.090206076468526
2210 0.117708065403997
2220 0.0545880654039966
2230 0.033966076468526
2240 0.0488460764685261
2250 0.042526076468526
2260 0.052366076468526
2270 0.082686076468526
2280 0.0795249589935902
2290 0.0681627240437187
2300 0.0668004890938472
2310 0.0486404890938473
2320 0.0678404890938473
2330 0.0946404890938472
2340 0.0847204890938473
2350 0.0511204890938473
2360 0.0452004890938472
2370 0.0423204890938473
2380 0.0371710029606701
2390 0.0715120306943157
2400 0.0808930584279612
2410 0.0650530584279612
2420 0.0699330584279613
2430 0.0500130584279613
2440 0.0395751905147151
2450 0.0488438821593837
2460 0.0290038821593837
2470 0.0401617500726298
2480 0.00786471276437312
2490 0.0332480214371968
2500 0.0715423086466263
2510 0.0656223086466263
2520 0.0431913301100205
2530 0.0417513301100205
2540 0.0443113301100205
2550 0.00359133011002052
2560 0.0400713301100205
2570 0.0779913301100205
2580 0.0385829129247784
2590 0.0716860785542941
2600 0.0725492441838098
2610 0.0924692441838098
2620 0.0932692441838098
2630 0.0741492441838098
2640 0.0525765757363153
2650 -0.00510342426368466
2660 0.0366292441838098
2670 0.0487092441838098
2680 0.02926938469524
2690 0.0325496657181004
2700 0.0501499467409608
2710 0.0409499467409608
2720 0.00966994674096089
2730 0.0475099467409609
2740 0.0915099467409608
2750 0.0370299467409608
2760 0.0593499467409608
2770 0.0201499467409609
2780 0.0514402622154265
2790 0.0476208931643579
2800 0.0275615241132893
2810 -0.00499847588671067
2820 -0.00323847588671069
2830 0.0218815241132893
2840 0.0207615241132893
2850 0.0155615241132893
2860 0.0136415241132893
2870 0.00380152411328925
2880 -0.0135180163922909
2890 0.0372029025965487
2900 0.0434438215853882
2910 0.0458438215853882
2920 0.0709638215853882
2930 0.0604038215853882
2940 0.0171238215853882
2950 0.0134438215853882
2960 -0.0120761784146117
2970 -0.0107961784146117
2980 0.0209438139124697
2990 0.0599677279527716
3000 0.0507604493375102
3010 0.0500404493375103
3020 0.0496650111050884
3030 0.0367050111050884
3040 0.0178250111050884
3050 0.0253450111050884
3060 0.0378250111050884
3070 0.0243050111050884
3080 0.0117333221182148
3090 0.0305099441444675
3100 0.0332065661707203
3110 0.0404065661707203
3120 0.0329665661707203
3130 0.0197665661707203
3140 -0.00215343382927973
3150 0.0240065661707203
3160 0.0259265661707203
3170 0.0895265661707203
3180 0.0181477232743482
3190 0.0297100374816041
3200 0.01047235168886
3210 0.02247235168886
3220 0.00767235168885998
3230 -0.01288764831114
3240 -0.04736764831114
3250 -0.00960764831114004
3260 0.00775235168885994
3270 0.011358968510149
3280 0.0525460451405635
3290 0.0141135815801035
3300 0.0448077348409326
3310 -0.00479226515906741
3320 0.024932632416311
3330 -0.00234736758368895
3340 0.0131726324163111
3350 0.00368773484093266
3360 0.0118477348409327
3370 -0.0117522651590673
3380 0.00280280956103183
3390 0.00559259698645962
3400 0.0672222034045022
3410 0.0789853232260507
3420 0.0897853232260507
3430 0.0399422034045022
3440 0.0417822034045022
3450 0.104262203404502
3460 0.0603422034045022
3470 0.0033022034045022
3480 0.0512477310877145
3490 -0.0220612135458609
3500 -0.0282501581794363
3510 -0.0248101581794363
3520 -0.0144823904306037
3530 -0.00744239043060363
3540 0.0337576095693964
3550 0.0115898418205637
3560 -0.00969015817943632
3570 0.00430984182056373
3580 -0.0524979579245824
3590 -0.0364132119368168
3600 -0.0386782932100222
3610 -0.0281118743286059
3620 -0.0453118743286058
3630 0.0460481256713941
3640 0.0592417067899778
3650 0.0358817067899778
3660 -0.000838293210022194
3670 0.0410017067899778
3680 0.0496644464295376
3690 0.0276769866131601
3700 0.0799624658922796
3710 0.0703950382189398
3720 0.0659150382189398
3730 0.0501554049877768
3740 0.0178354049877768
3750 0.0378354049877767
3760 0.108555404987777
3770 0.0603954049877767
3780 0.0378222598432347
3790 0.0638759695541507
3800 -0.00479032073493321
3810 -0.00199032073493321
3820 0.0496096792650667
3830 0.0719296792650667
3840 0.0454496792650668
3850 0.0276896792650668
3860 0.0709696792650668
3870 0.0552096792650668
3880 0.0329110875926039
3890 0.00655390424767807
3900 0.0393967209027522
3910 0.0676367209027522
3920 0.0605967209027522
3930 0.0783567209027522
3940 0.0627567209027522
3950 0.0632367209027522
3960 0.0240367209027523
3970 0.0397967209027523
3980 -0.0518843583653772
3990 -0.0105265169016363
4000 0.0193113245621044
4010 0.0319513245621044
4020 0.0583513245621044
4030 0.113835993098291
4040 0.0519159930982906
4050 0.0215159930982907
4060 0.0850713245621044
4070 0.0719513245621044
4080 0.0321645241949872
4090 -0.00476907653924714
4100 -0.00770267727348144
4110 0.00373732272651858
4120 0.0590973227265186
4130 0.0261373227265186
4140 0.0376573227265185
4150 0.0606173227265185
4160 -0.0259426772734814
4170 -0.102182677273481
4180 -0.0173858597012768
4190 -0.0374722245568675
4200 -0.00923858941245831
4210 -0.0236385894124583
4220 0.0238014105875417
4230 0.0256414105875416
4240 0.0471914453346654
4250 0.0307114453346654
4260 -0.0208085546653346
4270 0.0188414105875417
4280 -0.010633585414548
4290 -0.0442235774187273
4300 -0.0474135694229066
4310 0.0312348823202193
4320 0.0532348823202193
4330 0.0169148823202193
4340 -0.0485335694229066
4350 -0.0569335694229066
4360 -0.0184535694229066
4370 -0.0759008333217561
4380 -0.0383350979303938
4390 -0.06039636324882
4400 -0.00790489246609554
4410 0.0628151075339044
4420 0.00897510753390442
4430 0.00161510753390441
4440 -0.0378248924660955
4450 -0.0218248924660955
4460 -0.026284937746552
4470 0.0213150622534479
4480 0.00297476113380855
4490 0.0380940683336167
4500 0.0428133755334249
4510 0.0436133755334249
4520 0.0655333755334249
4530 0.0516133755334249
4540 0.0661733755334249
4550 0.0468133755334249
4560 -0.00806662446657508
4570 -0.0139066244665751
4580 0.0046698964851053
4590 0.012942938388466
4600 0.0348159802918268
4610 0.0376959802918268
4620 -0.0260640197081732
4630 -0.0535840197081732
4640 -0.0195040197081732
4650 -0.0471040197081731
4660 -0.0167840197081731
4670 -0.00830401970817312
4680 0.0993408006902078
4690 0.0671104414869696
4700 0.0344800822837314
4710 -0.0511618621866742
4720 -0.0668418621866741
4730 -0.0799199177162685
4740 -0.0641599177162685
4750 0.0043200822837314
4760 -0.0572799177162686
4770 -0.0274399177162686
4780 -0.0528895400567051
4790 -0.0477671400546939
4800 0.0218936152644332
4810 -0.0522663847355668
4820 -0.020288029418451
4830 -0.013168029418451
4840 -0.0180625006966416
4850 0.0204174993033583
4860 -0.035648029418451
4870 -0.063168029418451
4880 -0.0954503876794887
4890 0.000464895798435772
4900 -0.000819820723639762
4910 -0.0117798207236398
4920 0.0241560507153403
4930 0.0268760507153403
4940 0.0243960507153403
4950 0.0201401792763602
4960 0.00878017927636021
4970 -0.0201798207236398
4980 -0.0497399681165376
4990 -0.0269402629023333
5000 -0.033420557688129
5010 -0.024540557688129
5020 -0.00318055768812905
5030 0.0784994423118709
5040 0.019619442311871
5050 -0.023420557688129
5060 0.0130594423118709
5070 -0.012620557688129
5080 -0.00687911755144655
5090 0.0174837627219184
5100 0.0529666429952833
5110 0.0483266429952834
5120 0.0966466429952833
5130 0.0404066429952834
5140 0.00136664299528336
5150 0.0365666429952833
5160 0.0208066429952834
5170 0.0402871252969953
5180 0.0307074107835221
5190 0.00978798175657576
5200 0.0539480704279173
5210 0.0516280704279173
5220 -0.0236519295720826
5230 0.0620280704279174
5240 0.120828070427917
5250 0.0100280704279174
5260 -0.0622119295720826
5270 -0.0590919295720826
5280 0.0240240234792816
5290 -0.0231840704179899
5300 0.0226478356847386
5310 0.0172878356847386
5320 -0.00695216431526144
5330 -0.0759921643152615
5340 0.00752783568473852
5350 -0.00455216431526142
5360 -0.105992164315261
5370 0.00680783568473855
5380 0.0561281299895784
5390 0.079888718599258
5400 0.0443693072089377
5410 0.0414893072089378
5420 0.0474093072089378
5430 0.0646893072089378
5440 -0.0298706927910622
5450 -0.0776306927910622
5460 -0.0242706927910623
5470 0.0226093072089378
5480 0.056508386636435
5490 -0.0428934545085704
5500 0.0524247043464241
5510 0.0792247043464241
5520 0.0335447043464241
5530 0.00394508047557453
5540 -0.00693491952442546
5550 0.0221047043464241
5560 -0.0174152956535759
5570 -0.0153352956535759
5580 -0.0142536787122073
5590 -0.03417044482947
5600 -0.0524872109467329
5610 -0.0852072109467328
5620 0.0462327890532671
5630 0.0296727890532671
5640 0.0880727890532671
5650 0.0108727890532671
5660 0.0056727890532671
5670 -0.00448721094673288
5680 0.0384809275098568
5690 0.00435058204182587
5700 0.00326692538318977
5710 -0.00809307461681023
5720 0.0490269253831897
5730 0.0260669253831897
5740 -0.0196930746168102
5750 -0.0303330746168102
5760 0.0034412017971073
5770 0.0153612017971073
5780 0.0222658823247313
5790 0.0309409669660616
5800 0.0502703280213096
5810 0.0280633091190078
5820 -0.0334566908809922
5830 -0.0206896719786904
5840 0.00475032802130966
5850 -0.00996967197869032
5860 -0.0463696719786903
5870 0.00627032802130962
5880 -0.0696783083522917
5890 0.0281844189005054
5900 0.0322071461533026
5910 0.0362071461533026
5920 -0.00763285384669739
5930 -0.00827285384669736
5940 -0.0902728538466974
5950 -0.0576328538466973
5960 0.0970071461533026
5970 0.0799671461533026
5980 0.0612013405209088
5990 0.0340612143559139
6000 0.0128768307408151
6010 -0.0528031692591849
6020 0.0417568307408151
6030 0.0556768307408151
6040 0.0704768307408151
6050 0.09347030500496
6060 0.0379282892378625
6070 0.0512548149737176
6080 -8.166349063218e-05
6090 0.0516813480464732
6100 0.0610443595835786
6110 0.0152843595835786
6120 0.0620043595835785
6130 0.0704043595835785
6140 0.0660843595835785
6150 0.0232843595835786
6160 0.0197643595835786
6170 0.0104843595835786
6180 0.0535394655287538
6190 0.0448264755243442
6200 -0.0059433125853052
6210 0.0605598893094549
6220 0.0874656969357023
6230 0.0509056969357023
6240 -0.0160801106905451
6250 0.0300798893094549
6260 0.0594398893094549
6270 0.0443198893094549
6280 -0.0538854633478708
6290 -0.0121361686625222
6300 -0.0170268739771736
6310 0.0344931260228263
6320 0.0300131260228263
6330 0.0719331260228263
6340 0.0652931260228263
6350 0.0689731260228263
6360 0.0697731260228263
6370 0.0163331260228263
6380 0.0960861638029034
6390 0.0939922393630576
6400 0.100618314923212
6410 0.0713383149232119
6420 0.0444583149232119
6430 -0.0105016850767881
6440 0.0331783149232119
6450 0.102698314923212
6460 0.0331783149232119
6470 -0.0321016850767881
6480 0.0722868337168144
6490 -0.00941612869598042
6500 -0.0763990911087753
6510 -0.0576790911087753
6520 0.0266409088912247
6530 0.0392809088912247
6540 0.0444809088912247
6550 0.0589609088912247
6560 -0.0208790911087753
6570 -0.0158390911087753
6580 0.0217493148630288
6590 0.0201261268066369
6600 -0.0126170612497548
6610 0.0504229387502451
6620 0.105142938750245
6630 0.0681829387502451
6640 0.0681029387502451
6650 0.0286629387502451
6660 -0.0204570612497549
6670 -0.0702970612497548
6680 -0.00845418109697589
6690 -0.058848420791418
6700 0.0143573395141397
6710 0.0106773395141398
6720 0.0159573395141398
6730 0.0427573395141398
6740 -0.00401573938762792
6750 -0.00822909283077369
6760 0.0271309071692263
6770 -0.0695360139290059
6780 -0.0153401977901941
6790 -0.0993752723988618
6800 -0.00853034700752954
6810 0.0191496529924704
6820 0.0129896529924705
6830 0.11930965299247
6840 0.12442965299247
6850 0.0809096529924705
6860 0.0369096529924705
6870 0.0241096529924705
6880 -0.0324869194862736
6890 0.0235999355562381
6900 -0.0335932094012501
6910 -0.0736732094012501
6920 0.0366467905987499
6930 0.0415267905987499
6940 0.0963267905987499
6950 0.13304679059875
6960 0.0687267905987499
6970 0.0116867905987499
6980 -0.00259527906133886
6990 -0.0789994183815163
7000 0.0633964422983063
7010 0.0275564422983062
7020 0.0610764422983062
7030 0.0686807388776672
7040 0.110520738877667
7050 -0.0248156828290093
7060 -0.0338035577016937
7070 -0.0535635577016937
7080 0.0307063654795616
7090 0.00100621184207228
7100 -0.067653941795417
7110 -0.055253941795417
7120 -0.0689339417954169
7130 0.073546058204583
7140 0.00858605820458297
7150 0.0499460582045829
7160 0.0661860582045829
7170 0.0959049367694175
7180 0.0500369110705794
7190 0.0122556791518918
7200 0.0164837318725626
7210 0.0464037318725626
7220 0.0274859297103922
7230 0.0376459297103922
7240 0.0159659297103922
7250 -0.0144340702896078
7260 -0.0366740702896078
7270 -0.017055723250385
7280 -0.0425290800561812
7290 -0.0265157936677734
7300 -0.0512408543185884
7310 -0.0869208543185885
7320 -0.0712408543185885
7330 0.0329191456814115
7340 -0.0393593709473307
7350 -0.0620793709473306
7360 -0.0136793709473306
7370 -0.0312408543185884
7380 -0.00589454294401671
7390 0.0311980798051268
7400 -0.0111144325170073
7410 -0.0131944325170073
7420 -0.0935144325170072
7430 -0.0459492974457297
7440 -0.00949006911368703
7450 -0.0727700691136869
7460 -0.134530069113687
7470 -0.10098929744573
7480 -0.102747808693404
7490 -0.0503448311887535
7500 -0.0629018536841027
7510 -0.0764218536841027
7520 -0.0507418536841027
7530 -0.0945818536841027
7540 -0.0982124033676735
7550 -0.0170924033676736
7560 -0.0121818536841027
7570 0.0486981463158972
7580 0.0284628572043267
7590 -0.0446477210188141
7600 -0.107278299241955
7610 -0.130638299241955
7620 -0.063438299241955
7630 -0.020558299241955
7640 -0.0753582992419551
7650 -0.120398299241955
7660 -0.113998299241955
7670 -0.045838299241955
7680 -0.0801076233720181
7690 -0.0437662716321442
7700 -0.0691849198922704
7710 -0.0326249198922704
7720 -0.0737449198922703
7730 -0.0696649198922703
7740 -0.0115049198922704
7750 0.0563350801077296
7760 0.0628950801077296
7770 -0.0335849198922704
7780 -0.088400127944853
7790 -0.133550544050018
7800 -0.0859809601551833
7810 -0.0971809601551832
7820 -0.0651009601551833
7830 -0.0563809601551833
7840 -0.104620960155183
7850 -0.0504609601551833
7860 -0.201980960155183
7870 -0.0744609601551833
7880 -0.0354139979352603
7890 -0.00756007349541462
7900 -0.00490614905556882
7910 -0.0487461490555688
7920 -0.108426149055569
7930 -0.0698661490555688
7940 -0.0030661490555688
7950 -0.0575461490555687
7960 -0.0594661490555687
7970 -0.0408261490555687
7980 -0.0356453039740286
7990 -0.0306436138109482
8000 -0.00908192364786776
8010 -0.0544419236478677
8020 -0.124601923647868
8030 -0.0957219236478677
8040 -0.103881923647868
8050 -0.0745219236478677
8060 -0.133321923647868
8070 -0.0445219236478677
8080 0.0466180101053923
8090 0.0342578776119125
8100 -0.0435766606471007
8110 -0.0207766606471007
8120 0.00141774511843276
8130 -0.0825822548815672
8140 -0.0528222548815672
8150 -0.0346622548815672
8160 -0.0352222548815673
8170 0.0196577451184327
8180 0.045252952327741
8190 0.0234920207685743
8200 -0.112837564812809
8210 -0.137477564812809
8220 -0.145326218835026
8230 -0.137566218835026
8240 -0.172126218835026
8250 -0.012286218835026
8260 -0.094286218835026
8270 -0.140857932048947
8280 -0.186441304275179
8290 -0.111916335513725
8300 -0.0325230799661904
8310 0.0550769200338096
8320 -0.0270830799661904
8330 -0.00524307996619042
8340 0.0126769200338096
8350 -0.0154030799661904
8360 0.0409969200338096
8370 0.0120369200338096
8380 -0.0288430799661904
8390 -0.0757230799661904
8400 -0.0971630799661903
8410 -0.0615630799661904
8420 -0.0398830799661904
8430 -0.0106030799661904
8440 0.0269969200338096
8450 0.0541169200338096
8460 0.0505806167591781
8470 0.0171406167591781
8480 -0.0809390104654693
8490 -0.00425087146402731
8500 -0.0451627324625852
8510 -0.0562827324625852
8520 -0.0190027324625852
8530 0.0707572675374148
8540 0.00547726753741478
8550 -0.0260427324625852
8560 -0.0919627324625852
8570 -0.0316427324625852
8580 0.0041673443561594
8590 -0.0611725020063512
8600 -0.0847523483688619
8610 -0.0603523483688619
8620 -0.042912348368862
8630 -0.080912348368862
8640 -0.017712348368862
8650 0.026847651631138
8660 0.00956765163113799
8670 0.044127651631138
8680 0.146518951667025
8690 0.0656652432833315
8700 -0.0642721566448946
8710 -0.0822721566448946
8720 -0.0251158481894274
8730 -0.0175958481894274
8740 -0.114954868711068
8750 -0.0645548687110682
8760 -0.0235958481894274
8770 0.00744415181057262
8780 0.020073960554036
8790 0.0293335780409627
8800 0.0121131955278896
8810 0.03156026879678
8820 0.0708402687967799
8830 0.140513195527889
8840 0.0761131955278895
8850 0.0226731955278896
8860 -0.14164680447211
8870 -0.0922068044721104
8880 -0.0578208033049696
8890 0.013511199029312
8900 -0.0342767986364064
8910 -0.0585967986364064
8920 -0.164276798636406
8930 -0.0988367986364063
8940 -0.0582767986364064
8950 -0.00811679863640644
8960 -0.00923679863640647
8970 -0.0661167986364064
8980 -0.109914600305267
8990 0.00888979635701029
9000 -0.0295058069807119
9010 0.00977419301928803
9020 -0.020465806980712
9030 -0.00958580698071198
9040 -0.046865806980712
9050 -0.036225806980712
9060 -0.006945806980712
9070 0.034014193019288
9080 0.0508128123936649
9090 0.0145700511424188
9100 -0.0239127101088273
9110 0.0298472898911727
9120 0.00152728989117272
9130 0.031073635742594
9140 0.010593635742594
9150 0.036673635742594
9160 0.0275272898911727
9170 0.0570472898911727
9180 0.136840332420573
9190 0.122426417479374
9200 0.0548925025381745
9210 0.0488125025381745
9220 -0.00230749746182547
9230 0.0201725025381745
9240 0.0268925025381745
9250 0.0585910506691636
9260 0.0212310506691636
9270 0.108812502538174
9280 0.0824825054600215
9290 0.0976625113037156
9300 0.0643625171474097
9310 0.0644425171474097
9320 -0.0537974828525903
9330 -0.0133974828525903
9340 0.0550825171474097
9350 -0.0913974828525903
9360 -0.0569974828525903
9370 0.0762025171474097
9380 0.0806816385829621
9390 -0.0504401185459329
9400 -0.0425218756748279
9410 0.000838124325172097
9420 -0.0461218756748279
9430 0.0533981243251721
9440 0.167318124325172
9450 0.153311186349289
9460 0.00603118634928861
9470 -0.100528813650711
9480 -0.082795539151791
9490 0.0384732722094834
9500 0.102062083570758
9510 0.0912101527283584
9520 0.105610152728358
9530 0.0416101527283584
9540 -0.0522298472716416
9550 -0.111138146984776
9560 -0.0552981469847764
9570 -0.0179381469847764
9580 0.0271732811960763
9590 0.0445395381315122
9600 -0.0736142049330519
9610 -0.0599342049330519
9620 0.00422579506694805
9630 -0.00103603347242344
9640 0.0022439665275766
9650 0.0189639665275766
9660 0.067345795066948
9670 -0.0133742049330519
9680 0.0229814626840592
9690 0.00121279791828154
9700 -0.0097558668474961
9710 0.0597803307707499
9720 0.0120496362657737
9730 -0.0570885528414059
9740 -0.0623978583364296
9750 -0.00447785833642966
9760 0.0223241331525039
9770 -0.0875158668474961
9780 -0.00171050965538211
9790 0.0891338919270079
9800 0.0848246063112359
9810 -0.073975393688764
9820 -0.175112601032342
9830 -0.0805358148146529
9840 -0.0395122946692366
9850 0.0183277053307633
9860 -0.0560890808869262
9870 -0.0451290808869261
9880 -0.0783290808869261
9890 -0.114969080886926
9900 -0.199769080886926
9910 0.00319091911307383
9920 0.0563109191130738
9930 0.100870919113074
9940 0.0269509191130738
9950 0.0431109191130738
9960 0.0237509191130738
9970 0.0558469962500672
};
\addplot [line width=2pt, color1]
table {%
0 0.223070370255364
10 0.144063860786386
20 0.0415838607863865
30 -0.0803361392136136
40 -0.287536139213614
50 -0.283696139213614
60 -0.318576139213614
70 -0.321936139213614
80 -0.259548911370891
90 -0.0834944556854453
100 0.1224
110 0.0954400000000001
120 0.11088
130 0.10592
140 0.10112
150 0.115039280161858
160 0.101999280161858
170 0.112079280161858
180 0.0838219796585109
190 0.0506659389755327
200 0.0203098982925545
210 0.0227098982925545
220 0.0284698982925545
230 0.0389498982925545
240 0.0282298982925545
250 0.0103898982925545
260 0.0164698982925545
270 -0.00697010170744549
280 -0.0150181416315384
290 -0.0179942214797244
300 -0.0127303013279103
310 -0.00625030132791028
320 -0.0165703013279103
330 -0.0273703013279103
340 -0.0305703013279103
350 -0.0260103013279103
360 -0.0311303013279103
370 -0.0337703013279103
380 -0.0335495804359343
390 -0.0264226407624636
400 -0.0315391655064506
410 -0.0314233077479285
420 -0.0186233077479286
430 -0.0026233077479286
440 -0.0222233077479286
450 -0.00214330774792855
460 0.0123366922520714
470 -0.0207833077479286
480 -0.0192632317873561
490 -0.0456630798662113
500 -0.0824629279450664
510 -0.0954229279450664
520 -0.0892629279450663
530 -0.0628629279450664
540 -0.0739029279450664
550 -0.0549429279450664
560 -0.0497429279450664
570 -0.0711829279450664
580 -0.0911807393746803
590 -0.0942963622339081
600 -0.0741319850931359
610 -0.0839719850931359
620 -0.0957319850931359
630 -0.0834919850931359
640 -0.0785319850931359
650 -0.0951719850931359
660 -0.0925319850931358
670 -0.0647719850931359
680 -0.0694980668467368
690 -0.0939102303539385
700 -0.0800023938611402
710 -0.0600823938611403
720 -0.0794423938611403
730 -0.0823223938611403
740 -0.0858423938611403
750 -0.0660023938611403
760 -0.0638423938611403
770 -0.0680823938611403
780 -0.0682852982045863
790 -0.0639711068914784
800 -0.0490969155783704
810 -0.0447769155783704
820 -0.0585369155783704
830 -0.0613369155783703
840 -0.0541369155783704
850 -0.0289419743866971
860 -0.0402219743866971
870 -0.0527769155783704
880 -0.0683772797107216
890 -0.0605380079754238
900 -0.0578987362401261
910 -0.0421387362401261
920 -0.0425387362401261
930 -0.0386187362401261
940 -0.0487787362401262
950 -0.0432587362401262
960 -0.0396587362401262
970 -0.0473387362401262
980 -0.0268830430199414
990 -0.0298916565795719
1000 -0.0321802701392023
1010 -0.0230602701392024
1020 -0.0293002701392024
1030 0.00165972986079765
1040 -0.0161002701392023
1050 -0.0172202701392023
1060 -0.0186602701392023
1070 -0.00194027013920235
1080 -0.00628390075804766
1090 -0.0141711619957383
1100 -0.0110184232334291
1110 -0.0180584232334291
1120 -0.0138984232334291
1130 -0.0133384232334291
1140 0.00034157676657085
1150 -0.000938423233429134
1160 -0.0106984232334291
1170 -0.0199784232334291
1180 -0.00382029181882638
1190 -0.00198402898962092
1200 -0.0115077661604155
1210 0.0108122338395845
1220 -0.00398776616041545
1230 0.00561223383958455
1240 0.000652233839584535
1250 -0.00414776616041546
1260 0.00785223383958454
1270 0.00439658685739156
1280 -0.00375867827860203
1290 -0.00757356156839623
1300 -0.00564409184038347
1310 0.0265159081596165
1320 0.0329243046039372
1330 0.0136443046039372
1340 0.0446843046039372
1350 0.00443590815961658
1360 0.0460359081596165
1370 0.0343559081596165
1380 0.0294754396371427
1390 0.0393945025921953
1400 0.0263535655472478
1410 0.0394735655472478
1420 0.0515535655472478
1430 0.0377935655472478
1440 0.0293935655472478
1450 -0.0161264344527522
1460 -0.00042917009613905
1470 0.010370829903861
1480 0.0285158001917534
1490 0.0470284764109251
1500 0.04187841698671
1510 0.000998416986709998
1520 0.00739841698671001
1530 0.03627841698671
1540 0.02339841698671
1550 0.01523841698671
1560 0.01643841698671
1570 0.04987841698671
1580 0.0499520792533505
1590 0.0188994037866317
1600 0.0300867283199129
1610 0.0132867283199129
1620 0.0119267283199129
1630 0.0168867283199129
1640 0.0215267283199129
1650 0.0120867283199129
1660 0.0112067283199129
1670 0.00760672831991288
1680 0.0258526204379599
1690 0.0392244046740538
1700 0.0275561889101478
1710 0.0485161889101478
1720 0.0485961889101478
1730 0.0194761889101478
1740 0.0223298568083259
1750 0.0275298568083259
1760 0.0309961889101478
1770 0.0557161889101478
1780 0.0663335632850805
1790 0.0647683120349458
1800 0.0411230607848112
1810 0.0281630607848112
1820 0.0540830607848112
1830 0.0440030607848112
1840 0.0243230607848112
1850 0.0385630607848112
1860 0.0197630607848112
1870 0.0276830607848112
1880 0.0144625563599079
1890 0.00346154751010125
1900 -0.0127394613397053
1910 0.0209405386602946
1920 -0.0103394613397053
1930 0.0296605386602946
1940 0.0329405386602946
1950 0.0120605386602946
1960 -0.00153946133970537
1970 0.0127112224543162
1980 0.0367394609471167
1990 0.0555959379327176
2000 0.0337217311242969
2010 0.0810017311242969
2020 0.0665217311242969
2030 0.0777217311242969
2040 0.0301217311242969
2050 0.0471370995477589
2060 0.0771370995477589
2070 0.075881731124297
2080 0.0795636752131139
2090 0.0534875633907478
2100 0.0456514515683818
2110 0.0660514515683818
2120 0.0800015451333689
2130 0.0713615451333689
2140 0.0275714515683818
2150 -0.00378854843161819
2160 0.0347714515683818
2170 0.0450114515683818
2180 0.0780023765484109
2190 0.110144226508469
2200 0.0902060764685272
2210 0.117708065403998
2220 0.0545880654039978
2230 0.0339660764685272
2240 0.0488460764685273
2250 0.0425260764685272
2260 0.0523660764685272
2270 0.0826860764685272
2280 0.0795249589935965
2290 0.0681627240437352
2300 0.0668004890938738
2310 0.0486404890938739
2320 0.0678404890938739
2330 0.0946404890938738
2340 0.0847204890938739
2350 0.0511204890938739
2360 0.0452004890938738
2370 0.0423204890938738
2380 0.0371710029606969
2390 0.0715120306943432
2400 0.0808930584279893
2410 0.0650530584279893
2420 0.0699330584279894
2430 0.0500130584279894
2440 0.0395751905147432
2450 0.0488438821594118
2460 0.0290038821594118
2470 0.0401617500726579
2480 0.00786471276440123
2490 0.0332480214372249
2500 0.0715423086466544
2510 0.0656223086466544
2520 0.0431913301100486
2530 0.0417513301100486
2540 0.0443113301100486
2550 0.00359133011004861
2560 0.0400713301100486
2570 0.0779913301100486
2580 0.0385829129248063
2590 0.0716860785543218
2600 0.0725492441838372
2610 0.0924692441838372
2620 0.0932692441838372
2630 0.0741492441838372
2640 0.0525765757363427
2650 -0.00510342426365724
2660 0.0366292441838373
2670 0.0487092441838373
2680 0.0292693846952675
2690 0.0325496657181278
2700 0.0501499467409882
2710 0.0409499467409882
2720 0.00966994674098828
2730 0.0475099467409883
2740 0.0915099467409882
2750 0.0370299467409882
2760 0.0593499467409882
2770 0.0201499467409883
2780 0.0514402622154508
2790 0.0476208931643759
2800 0.027561524113301
2810 -0.00499847588669893
2820 -0.00323847588669895
2830 0.021881524113301
2840 0.020761524113301
2850 0.015561524113301
2860 0.013641524113301
2870 0.003801524113301
2880 -0.013518016392278
2890 0.0372029025965638
2900 0.0434438215854056
2910 0.0458438215854056
2920 0.0709638215854056
2930 0.0604038215854056
2940 0.0171238215854056
2950 0.0134438215854056
2960 -0.0120761784145943
2970 -0.0107961784145943
2980 0.0209438139124859
2990 0.0599677279527855
3000 0.0507604493375218
3010 0.0500404493375218
3020 0.0496650111050999
3030 0.0367050111050999
3040 0.0178250111050999
3050 0.0253450111050999
3060 0.0378250111050999
3070 0.0243050111050999
3080 0.0117333221182264
3090 0.0305099441444793
3100 0.0332065661707322
3110 0.0404065661707322
3120 0.0329665661707322
3130 0.0197665661707322
3140 -0.00215343382926783
3150 0.0240065661707322
3160 0.0259265661707322
3170 0.0895265661707322
3180 0.0181477232743602
3190 0.0297100374816163
3200 0.0104723516888725
3210 0.0224723516888725
3220 0.00767235168887245
3230 -0.0128876483111276
3240 -0.0473676483111276
3250 -0.00960764831112758
3260 0.0077523516888724
3270 0.0113589685101614
3280 0.052546045140575
3290 0.0141135815801132
3300 0.0448077348409404
3310 -0.00479226515905964
3320 0.0249326324163188
3330 -0.00234736758368118
3340 0.0131726324163188
3350 0.00368773484094044
3360 0.0118477348409404
3370 -0.0117522651590595
3380 0.00280280956104147
3390 0.00559259698647299
3400 0.0672222034045193
3410 0.0789853232260678
3420 0.0897853232260678
3430 0.0399422034045193
3440 0.0417822034045193
3450 0.104262203404519
3460 0.0603422034045193
3470 0.0033022034045193
3480 0.0512477310877329
3490 -0.0220612135458399
3500 -0.0282501581794127
3510 -0.0248101581794128
3520 -0.0144823904305801
3530 -0.00744239043058004
3540 0.03375760956942
3550 0.0115898418205873
3560 -0.00969015817941274
3570 0.00430984182058732
3580 -0.0524979579245588
3590 -0.0364132119367933
3600 -0.0386782932099988
3610 -0.0281118743285825
3620 -0.0453118743285824
3630 0.0460481256714175
3640 0.0592417067900012
3650 0.0358817067900012
3660 -0.000838293209998807
3670 0.0410017067900012
3680 0.049664446429561
3690 0.0276769866131835
3700 0.079962465892303
3710 0.0703950382189632
3720 0.0659150382189632
3730 0.0501554049878002
3740 0.0178354049878002
3750 0.0378354049878002
3760 0.1085554049878
3770 0.0603954049878002
3780 0.0378222598432528
3790 0.063875969554158
3800 -0.00479032073493677
3810 -0.00199032073493676
3820 0.0496096792650632
3830 0.0719296792650632
3840 0.0454496792650632
3850 0.0276896792650633
3860 0.0709696792650632
3870 0.0552096792650632
3880 0.0329110875926004
3890 0.00655390424767487
3900 0.0393967209027493
3910 0.0676367209027492
3920 0.0605967209027493
3930 0.0783567209027493
3940 0.0627567209027492
3950 0.0632367209027492
3960 0.0240367209027493
3970 0.0397967209027493
3980 -0.0518843583653807
3990 -0.0105265169016409
4000 0.0193113245620988
4010 0.0319513245620988
4020 0.0583513245620988
4030 0.113835993098285
4040 0.051915993098285
4050 0.021515993098285
4060 0.0850713245620988
4070 0.0719513245620987
4080 0.0321645241949817
4090 -0.00476907653925243
4100 -0.00770267727348651
4110 0.0037373227265135
4120 0.0590973227265135
4130 0.0261373227265135
4140 0.0376573227265135
4150 0.0606173227265134
4160 -0.0259426772734864
4170 -0.102182677273486
4180 -0.0173858597012817
4190 -0.037472224556872
4200 -0.0092385894124623
4210 -0.0236385894124623
4220 0.0238014105875377
4230 0.0256414105875376
4240 0.0471914453346614
4250 0.0307114453346614
4260 -0.0208085546653386
4270 0.0188414105875377
4280 -0.0106335854145489
4290 -0.0442235774187219
4300 -0.047413569422895
4310 0.031234882320231
4320 0.0532348823202309
4330 0.0169148823202309
4340 -0.0485335694228949
4350 -0.0569335694228949
4360 -0.018453569422895
4370 -0.0759008333217444
4380 -0.0383350979303828
4390 -0.06039636324881
4400 -0.00790489246608682
4410 0.0628151075339131
4420 0.00897510753391314
4430 0.00161510753391313
4440 -0.0378248924660868
4450 -0.0218248924660868
4460 -0.0262849377465433
4470 0.0213150622534566
4480 0.00297476113381853
4490 0.0380940683336292
4500 0.04281337553344
4510 0.04361337553344
4520 0.06553337553344
4530 0.0516133755334399
4540 0.06617337553344
4550 0.0468133755334399
4560 -0.00806662446656004
4570 -0.01390662446656
4580 0.00466989648512001
4590 0.0129429383884801
4600 0.0348159802918401
4610 0.0376959802918402
4620 -0.0260640197081598
4630 -0.0535840197081598
4640 -0.0195040197081598
4650 -0.0471040197081598
4660 -0.0167840197081597
4670 -0.00830401970815973
4680 0.0993408006902208
4690 0.0671104414869819
4700 0.034480082283743
4710 -0.0511618621866626
4720 -0.0668418621866625
4730 -0.0799199177162569
4740 -0.0641599177162569
4750 0.00432008228374301
4760 -0.057279917716257
4770 -0.027439917716257
4780 -0.052889540056693
4790 -0.0477671400546807
4800 0.0218936152644473
4810 -0.0522663847355526
4820 -0.0202880294184368
4830 -0.0131680294184368
4840 -0.0180625006966274
4850 0.0204174993033725
4860 -0.0356480294184369
4870 -0.0631680294184368
4880 -0.0954503876794761
4890 0.000464895798445126
4900 -0.000819820723633611
4910 -0.0117798207236336
4920 0.0241560507153464
4930 0.0268760507153464
4940 0.0243960507153464
4950 0.0201401792763664
4960 0.00878017927636638
4970 -0.0201798207236336
4980 -0.0497399681165328
4990 -0.026940262902331
5000 -0.0334205576881294
5010 -0.0245405576881294
5020 -0.00318055768812936
5030 0.0784994423118706
5040 0.0196194423118706
5050 -0.0234205576881294
5060 0.0130594423118706
5070 -0.0126205576881293
5080 -0.00687911755144523
5090 0.017483762721923
5100 0.0529666429952912
5110 0.0483266429952913
5120 0.0966466429952912
5130 0.0404066429952913
5140 0.00136664299529124
5150 0.0365666429952912
5160 0.0208066429952912
5170 0.0402871252970032
5180 0.03070741078353
5190 0.00978798175658354
5200 0.053948070427925
5210 0.051628070427925
5220 -0.0236519295720749
5230 0.0620280704279251
5240 0.120828070427925
5250 0.0100280704279251
5260 -0.0622119295720749
5270 -0.0590919295720749
5280 0.0240240234792898
5290 -0.0231840704179806
5300 0.0226478356847489
5310 0.0172878356847489
5320 -0.00695216431525109
5330 -0.0759921643152511
5340 0.00752783568474885
5350 -0.00455216431525108
5360 -0.105992164315251
5370 0.0068078356847489
5380 0.0561281299895922
5390 0.0798887185992788
5400 0.0443693072089654
5410 0.0414893072089654
5420 0.0474093072089654
5430 0.0646893072089654
5440 -0.0298706927910345
5450 -0.0776306927910345
5460 -0.0242706927910346
5470 0.0226093072089654
5480 0.0565083866364633
5490 -0.042893454508541
5500 0.0524247043464547
5510 0.0792247043464547
5520 0.0335447043464547
5530 0.00394508047560511
5540 -0.00693491952439488
5550 0.0221047043464547
5560 -0.0174152956535453
5570 -0.0153352956535453
5580 -0.0142536787121767
5590 -0.0341704448294394
5600 -0.0524872109467021
5610 -0.0852072109467021
5620 0.0462327890532978
5630 0.0296727890532978
5640 0.0880727890532978
5650 0.0108727890532978
5660 0.00567278905329784
5670 -0.00448721094670215
5680 0.0384809275098872
5690 0.00435058204185569
5700 0.00326692538321897
5710 -0.00809307461678102
5720 0.0490269253832189
5730 0.0260669253832189
5740 -0.019693074616781
5750 -0.030333074616781
5760 0.0034412017971365
5770 0.0153612017971365
5780 0.0222658823247605
5790 0.0309409669660908
5800 0.0502703280213388
5810 0.0280633091190369
5820 -0.033456690880963
5830 -0.0206896719786612
5840 0.00475032802133882
5850 -0.00996967197866115
5860 -0.0463696719786611
5870 0.00627032802133879
5880 -0.0696783083522631
5890 0.028184418900533
5900 0.0322071461533291
5910 0.0362071461533291
5920 -0.0076328538466709
5930 -0.00827285384667087
5940 -0.0902728538466708
5950 -0.0576328538466708
5960 0.0970071461533291
5970 0.079967146153329
5980 0.0612013405209353
5990 0.0340612143559402
6000 0.0128768307408413
6010 -0.0528031692591587
6020 0.0417568307408413
6030 0.0556768307408413
6040 0.0704768307408413
6050 0.0934703050049862
6060 0.0379282892378887
6070 0.0512548149737438
6080 -8.16634906057945e-05
6090 0.0516813480465001
6100 0.0610443595836059
6110 0.0152843595836059
6120 0.0620043595836059
6130 0.0704043595836059
6140 0.0660843595836059
6150 0.0232843595836059
6160 0.0197643595836059
6170 0.0104843595836059
6180 0.0535394655287814
6190 0.0448264755243723
6200 -0.00594331258527666
6210 0.0605598893094834
6220 0.0874656969357308
6230 0.0509056969357308
6240 -0.0160801106905165
6250 0.0300798893094834
6260 0.0594398893094834
6270 0.0443198893094834
6280 -0.0538854633478423
6290 -0.0121361686624938
6300 -0.0170268739771454
6310 0.0344931260228546
6320 0.0300131260228546
6330 0.0719331260228546
6340 0.0652931260228546
6350 0.0689731260228546
6360 0.0697731260228545
6370 0.0163331260228546
6380 0.096086163802932
6390 0.0939922393630868
6400 0.100618314923242
6410 0.0713383149232416
6420 0.0444583149232415
6430 -0.0105016850767585
6440 0.0331783149232415
6450 0.102698314923241
6460 0.0331783149232415
6470 -0.0321016850767585
6480 0.072286833716844
6490 -0.00941612869595081
6500 -0.0763990911087457
6510 -0.0576790911087457
6520 0.0266409088912543
6530 0.0392809088912543
6540 0.0444809088912543
6550 0.0589609088912543
6560 -0.0208790911087457
6570 -0.0158390911087457
6580 0.0217493148630568
6590 0.0201261268066617
6600 -0.0126170612497333
6610 0.0504229387502667
6620 0.105142938750267
6630 0.0681829387502666
6640 0.0681029387502667
6650 0.0286629387502667
6660 -0.0204570612497333
6670 -0.0702970612497333
6680 -0.00845418109695431
6690 -0.0588484207913964
6700 0.0143573395141614
6710 0.0106773395141615
6720 0.0159573395141615
6730 0.0427573395141615
6740 -0.00401573938760623
6750 -0.00822909283075198
6760 0.027130907169248
6770 -0.0695360139289843
6780 -0.015340197790173
6790 -0.0993752723988419
6800 -0.00853034700751101
6810 0.019149652992489
6820 0.012989652992489
6830 0.119309652992489
6840 0.124429652992489
6850 0.080909652992489
6860 0.0369096529924891
6870 0.024109652992489
6880 -0.032486919486259
6890 0.023599935556245
6900 -0.0335932094012509
6910 -0.0736732094012509
6920 0.036646790598749
6930 0.0415267905987491
6940 0.096326790598749
6950 0.133046790598749
6960 0.068726790598749
6970 0.011686790598749
6980 -0.00259527906133961
6990 -0.0789994183815168
7000 0.0633964422983059
7010 0.0275564422983059
7020 0.0610764422983059
7030 0.0686807388776668
7040 0.110520738877667
7050 -0.0248156828290096
7060 -0.0338035577016941
7070 -0.0535635577016941
7080 0.0307063654795613
7090 0.00100621184207195
7100 -0.0676539417954174
7110 -0.0552539417954173
7120 -0.0689339417954173
7130 0.0735460582045826
7140 0.00858605820458261
7150 0.0499460582045826
7160 0.0661860582045826
7170 0.0959049367694171
7180 0.0500369110705794
7190 0.0122556791518925
7200 0.0164837318725641
7210 0.0464037318725641
7220 0.0274859297103937
7230 0.0376459297103937
7240 0.0159659297103937
7250 -0.0144340702896063
7260 -0.0366740702896063
7270 -0.0170557232503836
7280 -0.0425290800561797
7290 -0.026515793667772
7300 -0.051240854318587
7310 -0.086920854318587
7320 -0.0712408543185871
7330 0.0329191456814129
7340 -0.0393593709473293
7350 -0.0620793709473292
7360 -0.0136793709473292
7370 -0.031240854318587
7380 -0.0058945429440153
7390 0.0311980798051282
7400 -0.0111144325170059
7410 -0.0131944325170058
7420 -0.0935144325170058
7430 -0.0459492974457283
7440 -0.00949006911368559
7450 -0.0727700691136855
7460 -0.134530069113685
7470 -0.100989297445728
7480 -0.102747808693403
7490 -0.0503448311887521
7500 -0.0629018536841013
7510 -0.0764218536841013
7520 -0.0507418536841013
7530 -0.0945818536841014
7540 -0.0982124033676721
7550 -0.0170924033676722
7560 -0.0121818536841014
7570 0.0486981463158986
7580 0.0284628572043281
7590 -0.0446477210188128
7600 -0.107278299241954
7610 -0.130638299241954
7620 -0.0634382992419537
7630 -0.0205582992419537
7640 -0.0753582992419537
7650 -0.120398299241954
7660 -0.113998299241954
7670 -0.0458382992419537
7680 -0.0801076233720167
7690 -0.0437662716321429
7700 -0.069184919892269
7710 -0.0326249198922689
7720 -0.0737449198922689
7730 -0.0696649198922689
7740 -0.011504919892269
7750 0.056335080107731
7760 0.062895080107731
7770 -0.033584919892269
7780 -0.0884001279448516
7790 -0.133550544050017
7800 -0.0859809601551819
7810 -0.0971809601551819
7820 -0.0651009601551819
7830 -0.0563809601551819
7840 -0.104620960155182
7850 -0.0504609601551819
7860 -0.201980960155182
7870 -0.0744609601551819
7880 -0.0354139979352593
7890 -0.00756007349541408
7900 -0.00490614905556886
7910 -0.0487461490555689
7920 -0.108426149055569
7930 -0.0698661490555688
7940 -0.00306614905556883
7950 -0.0575461490555687
7960 -0.0594661490555687
7970 -0.0408261490555688
7980 -0.0356453039740286
7990 -0.0306436138109482
8000 -0.0090819236478678
8010 -0.0544419236478678
8020 -0.124601923647868
8030 -0.0957219236478678
8040 -0.103881923647868
8050 -0.0745219236478678
8060 -0.133321923647868
8070 -0.0445219236478677
8080 0.0466180101053923
8090 0.0342578776119125
8100 -0.0435766606471007
8110 -0.0207766606471007
8120 0.00141774511843276
8130 -0.0825822548815672
8140 -0.0528222548815672
8150 -0.0346622548815672
8160 -0.0352222548815673
8170 0.0196577451184327
8180 0.0452529523277409
8190 0.0234920207685742
8200 -0.112837564812809
8210 -0.137477564812809
8220 -0.145326218835026
8230 -0.137566218835026
8240 -0.172126218835026
8250 -0.012286218835026
8260 -0.094286218835026
8270 -0.140857932048947
8280 -0.186441304275179
8290 -0.111916335513723
8300 -0.0325230799661883
8310 0.0550769200338116
8320 -0.0270830799661883
8330 -0.00524307996618835
8340 0.0126769200338117
8350 -0.0154030799661883
8360 0.0409969200338117
8370 0.0120369200338117
8380 -0.0288430799661883
8390 -0.0757230799661883
8400 -0.0971630799661883
8410 -0.0615630799661883
8420 -0.0398830799661883
8430 -0.0106030799661883
8440 0.0269969200338117
8450 0.0541169200338117
8460 0.0505806167591802
8470 0.0171406167591802
8480 -0.0809390104654674
8490 -0.0042508714640257
8500 -0.0451627324625839
8510 -0.0562827324625839
8520 -0.0190027324625839
8530 0.070757267537416
8540 0.00547726753741608
8550 -0.0260427324625839
8560 -0.0919627324625839
8570 -0.0316427324625839
8580 0.00416734435616071
8590 -0.0611725020063499
8600 -0.0847523483688606
8610 -0.0603523483688606
8620 -0.0429123483688607
8630 -0.0809123483688607
8640 -0.0177123483688607
8650 0.0268476516311393
8660 0.00956765163113933
8670 0.0441276516311393
8680 0.146518951667026
8690 0.0656652432833321
8700 -0.0642721566448946
8710 -0.0822721566448946
8720 -0.0251158481894274
8730 -0.0175958481894274
8740 -0.114954868711068
8750 -0.0645548687110682
8760 -0.0235958481894274
8770 0.00744415181057262
8780 0.020073960554036
8790 0.0293335780409627
8800 0.0121131955278896
8810 0.03156026879678
8820 0.0708402687967799
8830 0.140513195527889
8840 0.0761131955278895
8850 0.0226731955278896
8860 -0.14164680447211
8870 -0.0922068044721104
8880 -0.0578208033049696
8890 0.013511199029312
8900 -0.0342767986364064
8910 -0.0585967986364064
8920 -0.164276798636406
8930 -0.0988367986364063
8940 -0.0582767986364064
8950 -0.00811679863640644
8960 -0.00923679863640647
8970 -0.0661167986364064
8980 -0.109914600305267
8990 0.00888979635701029
9000 -0.0295058069807119
9010 0.00977419301928803
9020 -0.020465806980712
9030 -0.00958580698071198
9040 -0.046865806980712
9050 -0.036225806980712
9060 -0.006945806980712
9070 0.034014193019288
9080 0.0508128123936649
9090 0.0145700511424188
9100 -0.0239127101088273
9110 0.0298472898911727
9120 0.00152728989117272
9130 0.031073635742594
9140 0.010593635742594
9150 0.036673635742594
9160 0.0275272898911727
9170 0.0570472898911727
9180 0.136840332420573
9190 0.122426417479374
9200 0.0548925025381745
9210 0.0488125025381745
9220 -0.00230749746182547
9230 0.0201725025381745
9240 0.0268925025381745
9250 0.0585910506691636
9260 0.0212310506691636
9270 0.108812502538174
9280 0.0824825054600215
9290 0.0976625113037156
9300 0.0643625171474097
9310 0.0644425171474097
9320 -0.0537974828525903
9330 -0.0133974828525903
9340 0.0550825171474097
9350 -0.0913974828525903
9360 -0.0569974828525903
9370 0.0762025171474097
9380 0.0806816385829621
9390 -0.0504401185459329
9400 -0.0425218756748279
9410 0.000838124325172097
9420 -0.0461218756748279
9430 0.0533981243251721
9440 0.167318124325172
9450 0.153311186349289
9460 0.00603118634928861
9470 -0.100528813650711
9480 -0.082795539151791
9490 0.0384732722094834
9500 0.102062083570758
9510 0.0912101527283584
9520 0.105610152728358
9530 0.0416101527283584
9540 -0.0522298472716416
9550 -0.111138146984776
9560 -0.0552981469847764
9570 -0.0179381469847764
9580 0.0271732811960763
9590 0.0445395381315122
9600 -0.0736142049330519
9610 -0.0599342049330519
9620 0.00422579506694805
9630 -0.00103603347242344
9640 0.0022439665275766
9650 0.0189639665275766
9660 0.067345795066948
9670 -0.0133742049330519
9680 0.0229814626840592
9690 0.00121279791828154
9700 -0.0097558668474961
9710 0.0597803307707499
9720 0.0120496362657737
9730 -0.0570885528414059
9740 -0.0623978583364296
9750 -0.00447785833642966
9760 0.0223241331525039
9770 -0.0875158668474961
9780 -0.00171050965538211
9790 0.0891338919270079
9800 0.0848246063112359
9810 -0.073975393688764
9820 -0.175112601032342
9830 -0.0805358148146529
9840 -0.0395122946692366
9850 0.0183277053307633
9860 -0.0560890808869262
9870 -0.0451290808869261
9880 -0.0783290808869261
9890 -0.114969080886926
9900 -0.199769080886926
9910 0.00319091911307383
9920 0.0563109191130738
9930 0.100870919113074
9940 0.0269509191130738
9950 0.0431109191130738
9960 0.0237509191130738
9970 0.0558469962500672
};
\addplot [line width=2pt, color2]
table {%
0 0.223070370255364
10 0.144063860786386
20 0.0415838607863865
30 -0.0803361392136136
40 -0.287536139213614
50 -0.283696139213614
60 -0.318576139213614
70 -0.321936139213614
80 -0.259548911370891
90 -0.0834944556854453
100 0.1224
110 0.0954400000000001
120 0.11088
130 0.10592
140 0.10112
150 0.115039280161858
160 0.101999280161858
170 0.112079280161858
180 0.0838219796585109
190 0.0506659389755327
200 0.0203098982925545
210 0.0227098982925545
220 0.0284698982925545
230 0.0389498982925545
240 0.0282298982925545
250 0.0103898982925545
260 0.0164698982925545
270 -0.00697010170744549
280 -0.0150181416315384
290 -0.0179942214797244
300 -0.0127303013279103
310 -0.00625030132791028
320 -0.0165703013279103
330 -0.0273703013279103
340 -0.0305703013279103
350 -0.0260103013279103
360 -0.0311303013279103
370 -0.0337703013279103
380 -0.0335495804359343
390 -0.0264226407624636
400 -0.0315391655064506
410 -0.0314233077479285
420 -0.0186233077479286
430 -0.0026233077479286
440 -0.0222233077479286
450 -0.00214330774792855
460 0.0123366922520714
470 -0.0207833077479286
480 -0.0192632317873561
490 -0.0456630798662113
500 -0.0824629279450664
510 -0.0954229279450664
520 -0.0892629279450663
530 -0.0628629279450664
540 -0.0739029279450664
550 -0.0549429279450664
560 -0.0497429279450664
570 -0.0711829279450664
580 -0.0911807393746803
590 -0.0942963622339081
600 -0.0741319850931359
610 -0.0839719850931359
620 -0.0957319850931359
630 -0.0834919850931359
640 -0.0785319850931359
650 -0.0951719850931359
660 -0.0925319850931358
670 -0.0647719850931359
680 -0.0694980668467368
690 -0.0939102303539385
700 -0.0800023938611402
710 -0.0600823938611403
720 -0.0794423938611403
730 -0.0823223938611403
740 -0.0858423938611403
750 -0.0660023938611403
760 -0.0638423938611403
770 -0.0680823938611403
780 -0.0682852982045863
790 -0.0639711068914784
800 -0.0490969155783704
810 -0.0447769155783704
820 -0.0585369155783704
830 -0.0613369155783703
840 -0.0541369155783704
850 -0.0289419743866971
860 -0.0402219743866971
870 -0.0527769155783704
880 -0.0683772797107216
890 -0.0605380079754238
900 -0.0578987362401261
910 -0.0421387362401261
920 -0.0425387362401261
930 -0.0386187362401261
940 -0.0487787362401262
950 -0.0432587362401262
960 -0.0396587362401262
970 -0.0473387362401262
980 -0.0268830430199414
990 -0.0298916565795719
1000 -0.0321802701392023
1010 -0.0230602701392024
1020 -0.0293002701392024
1030 0.00165972986079765
1040 -0.0161002701392023
1050 -0.0172202701392023
1060 -0.0186602701392023
1070 -0.00194027013920235
1080 -0.00628390075804766
1090 -0.0141711619957383
1100 -0.0110184232334291
1110 -0.0180584232334291
1120 -0.0138984232334291
1130 -0.0133384232334291
1140 0.00034157676657085
1150 -0.000938423233429134
1160 -0.0106984232334291
1170 -0.0199784232334291
1180 -0.00382029181882638
1190 -0.00198402898962092
1200 -0.0115077661604155
1210 0.0108122338395845
1220 -0.00398776616041545
1230 0.00561223383958455
1240 0.000652233839584535
1250 -0.00414776616041546
1260 0.00785223383958454
1270 0.00439658685739156
1280 -0.00375867827860203
1290 -0.00757356156839623
1300 -0.00564409184038347
1310 0.0265159081596165
1320 0.0329243046039372
1330 0.0136443046039372
1340 0.0446843046039372
1350 0.00443590815961658
1360 0.0460359081596165
1370 0.0343559081596165
1380 0.0294754396371427
1390 0.0393945025921953
1400 0.0263535655472478
1410 0.0394735655472478
1420 0.0515535655472478
1430 0.0377935655472478
1440 0.0293935655472478
1450 -0.0161264344527522
1460 -0.00042917009613905
1470 0.010370829903861
1480 0.0285158001917534
1490 0.0470284764109251
1500 0.04187841698671
1510 0.000998416986709998
1520 0.00739841698671001
1530 0.03627841698671
1540 0.02339841698671
1550 0.01523841698671
1560 0.01643841698671
1570 0.04987841698671
1580 0.0499520792533505
1590 0.0188994037866317
1600 0.0300867283199129
1610 0.0132867283199129
1620 0.0119267283199129
1630 0.0168867283199129
1640 0.0215267283199129
1650 0.0120867283199129
1660 0.0112067283199129
1670 0.00760672831991288
1680 0.0258526204379599
1690 0.0392244046740538
1700 0.0275561889101478
1710 0.0485161889101478
1720 0.0485961889101478
1730 0.0194761889101478
1740 0.0223298568083259
1750 0.0275298568083259
1760 0.0309961889101478
1770 0.0557161889101478
1780 0.0663335632850805
1790 0.0647683120349458
1800 0.0411230607848112
1810 0.0281630607848112
1820 0.0540830607848112
1830 0.0440030607848112
1840 0.0243230607848112
1850 0.0385630607848112
1860 0.0197630607848112
1870 0.0276830607848112
1880 0.0144625563599076
1890 0.00346154751010053
1900 -0.0127394613397066
1910 0.0209405386602934
1920 -0.0103394613397066
1930 0.0296605386602934
1940 0.0329405386602934
1950 0.0120605386602934
1960 -0.00153946133970659
1970 0.012711222454315
1980 0.0367394609471155
1990 0.0555959379327164
2000 0.0337217311242957
2010 0.0810017311242957
2020 0.0665217311242958
2030 0.0777217311242957
2040 0.0301217311242957
2050 0.0471370995477577
2060 0.0771370995477577
2070 0.0758817311242958
2080 0.0795636752131127
2090 0.0534875633907466
2100 0.0456514515683805
2110 0.0660514515683806
2120 0.0800015451333677
2130 0.0713615451333677
2140 0.0275714515683806
2150 -0.0037885484316194
2160 0.0347714515683806
2170 0.0450114515683806
2180 0.0780023765484096
2190 0.110144226508468
2200 0.0902060764685256
2210 0.117708065403996
2220 0.0545880654039962
2230 0.0339660764685257
2240 0.0488460764685257
2250 0.0425260764685257
2260 0.0523660764685257
2270 0.0826860764685256
2280 0.0795249589935895
2290 0.068162724043717
2300 0.0668004890938446
2310 0.0486404890938446
2320 0.0678404890938446
2330 0.0946404890938446
2340 0.0847204890938446
2350 0.0511204890938447
2360 0.0452004890938446
2370 0.0423204890938446
2380 0.0371710029606689
2390 0.0715120306943172
2400 0.0808930584279656
2410 0.0650530584279656
2420 0.0699330584279656
2430 0.0500130584279657
2440 0.0395751905147195
2450 0.0488438821593881
2460 0.029003882159388
2470 0.0401617500726342
2480 0.0078647127643775
2490 0.0332480214372012
2500 0.0715423086466307
2510 0.0656223086466307
2520 0.0431913301100249
2530 0.0417513301100249
2540 0.0443113301100249
2550 0.00359133011002492
2560 0.0400713301100249
2570 0.0779913301100249
2580 0.0385829129247825
2590 0.0716860785542977
2600 0.0725492441838129
2610 0.0924692441838129
2620 0.0932692441838129
2630 0.0741492441838129
2640 0.0525765757363184
2650 -0.00510342426368152
2660 0.036629244183813
2670 0.048709244183813
2680 0.0292693846952432
2690 0.0325496657181035
2700 0.0501499467409639
2710 0.0409499467409639
2720 0.009669946740964
2730 0.047509946740964
2740 0.0915099467409639
2750 0.037029946740964
2760 0.059349946740964
2770 0.020149946740964
2780 0.0514402622154271
2790 0.0476208931643534
2800 0.0275615241132798
2810 -0.00499847588672022
2820 -0.00323847588672024
2830 0.0218815241132797
2840 0.0207615241132797
2850 0.0155615241132797
2860 0.0136415241132797
2870 0.00380152411327971
2880 -0.013518016392299
2890 0.0372029025965436
2900 0.0434438215853862
2910 0.0458438215853862
2920 0.0709638215853862
2930 0.0604038215853862
2940 0.0171238215853862
2950 0.0134438215853862
2960 -0.0120761784146137
2970 -0.0107961784146137
2980 0.0209438139124665
2990 0.0599677279527661
3000 0.0507604493375024
3010 0.0500404493375024
3020 0.0496650111050806
3030 0.0367050111050805
3040 0.0178250111050805
3050 0.0253450111050805
3060 0.0378250111050805
3070 0.0243050111050805
3080 0.0117333221182069
3090 0.0305099441444597
3100 0.0332065661707126
3110 0.0404065661707126
3120 0.0329665661707126
3130 0.0197665661707125
3140 -0.00215343382928745
3150 0.0240065661707126
3160 0.0259265661707126
3170 0.0895265661707126
3180 0.01814772327434
3190 0.0297100374815947
3200 0.0104723516888495
3210 0.0224723516888496
3220 0.00767235168884951
3230 -0.0128876483111505
3240 -0.0473676483111505
3250 -0.00960764831115051
3260 0.00775235168884947
3270 0.0113589685101385
3280 0.0525460451405523
3290 0.0141135815800907
3300 0.0448077348409182
3310 -0.00479226515908178
3320 0.0249326324162966
3330 -0.00234736758370332
3340 0.0131726324162967
3350 0.00368773484091829
3360 0.0118477348409183
3370 -0.0117522651590817
3380 0.00280280956102086
3390 0.00559259698645542
3400 0.0672222034045048
3410 0.0789853232260532
3420 0.0897853232260532
3430 0.0399422034045048
3440 0.0417822034045048
3450 0.104262203404505
3460 0.0603422034045048
3470 0.00330220340450478
3480 0.0512477310877181
3490 -0.0220612135458553
3500 -0.0282501581794288
3510 -0.0248101581794288
3520 -0.0144823904305961
3530 -0.00744239043059608
3540 0.0337576095694039
3550 0.0115898418205712
3560 -0.00969015817942877
3570 0.00430984182057128
3580 -0.0524979579245749
3590 -0.0364132119368094
3600 -0.0386782932100149
3610 -0.0281118743285986
3620 -0.0453118743285986
3630 0.0460481256714014
3640 0.0592417067899851
3650 0.0358817067899851
3660 -0.000838293210014922
3670 0.0410017067899851
3680 0.049664446429545
3690 0.0276769866131675
3700 0.0799624658922873
3710 0.0703950382189474
3720 0.0659150382189474
3730 0.0501554049877844
3740 0.0178354049877844
3750 0.0378354049877844
3760 0.108555404987784
3770 0.0603954049877844
3780 0.0378222598432425
3790 0.0638759695541587
3800 -0.00479032073492503
3810 -0.00199032073492502
3820 0.0496096792650749
3830 0.0719296792650749
3840 0.045449679265075
3850 0.027689679265075
3860 0.070969679265075
3870 0.055209679265075
3880 0.0329110875926114
3890 0.00655390424768443
3900 0.0393967209027574
3910 0.0676367209027574
3920 0.0605967209027574
3930 0.0783567209027574
3940 0.0627567209027574
3950 0.0632367209027574
3960 0.0240367209027574
3970 0.0397967209027575
3980 -0.0518843583653725
3990 -0.0105265169016326
4000 0.0193113245621072
4010 0.0319513245621071
4020 0.0583513245621072
4030 0.113835993098293
4040 0.0519159930982934
4050 0.0215159930982934
4060 0.0850713245621071
4070 0.0719513245621071
4080 0.0321645241949901
4090 -0.00476907653924397
4100 -0.007702677273478
4110 0.00373732272652203
4120 0.059097322726522
4130 0.026137322726522
4140 0.037657322726522
4150 0.060617322726522
4160 -0.0259426772734779
4170 -0.102182677273478
4180 -0.0173858597012726
4190 -0.0374722245568619
4200 -0.00923858941245118
4210 -0.0236385894124512
4220 0.0238014105875488
4230 0.0256414105875488
4240 0.0471914453346725
4250 0.0307114453346725
4260 -0.0208085546653275
4270 0.0188414105875488
4280 -0.0106335854145383
4290 -0.0442235774187125
4300 -0.0474135694228868
4310 0.0312348823202391
4320 0.0532348823202391
4330 0.0169148823202391
4340 -0.0485335694228868
4350 -0.0569335694228868
4360 -0.0184535694228868
4370 -0.0759008333217362
4380 -0.0383350979303748
4390 -0.0603963632488024
4400 -0.00790489246607958
4410 0.0628151075339204
4420 0.00897510753392038
4430 0.00161510753392037
4440 -0.0378248924660796
4450 -0.0218248924660796
4460 -0.0262849377465361
4470 0.0213150622534639
4480 0.00297476113382576
4490 0.0380940683336365
4500 0.0428133755334472
4510 0.0436133755334472
4520 0.0655333755334472
4530 0.0516133755334472
4540 0.0661733755334472
4550 0.0468133755334472
4560 -0.00806662446655276
4570 -0.0139066244665528
4580 0.00466989648512861
4590 0.0129429383884913
4600 0.0348159802918541
4610 0.0376959802918541
4620 -0.0260640197081459
4630 -0.0535840197081459
4640 -0.0195040197081459
4650 -0.0471040197081458
4660 -0.0167840197081458
4670 -0.00830401970814581
4680 0.0993408006902362
4690 0.0671104414870003
4700 0.0344800822837643
4710 -0.0511618621866412
4720 -0.0668418621866412
4730 -0.0799199177162356
4740 -0.0641599177162356
4750 0.00432008228376433
4760 -0.0572799177162357
4770 -0.0274399177162357
4780 -0.0528895400566718
4790 -0.0477671400546597
4800 0.0218936152644681
4810 -0.0522663847355319
4820 -0.020288029418416
4830 -0.0131680294184161
4840 -0.0180625006966067
4850 0.0204174993033933
4860 -0.0356480294184161
4870 -0.0631680294184161
4880 -0.0954503876794567
4890 0.000464895798461999
4900 -0.000819820723619334
4910 -0.0117798207236194
4920 0.0241560507153607
4930 0.0268760507153607
4940 0.0243960507153607
4950 0.0201401792763806
4960 0.00878017927638064
4970 -0.0201798207236193
4980 -0.0497399681165182
4990 -0.0269402629023159
5000 -0.0334205576881136
5010 -0.0245405576881136
5020 -0.0031805576881136
5030 0.0784994423118864
5040 0.0196194423118864
5050 -0.0234205576881136
5060 0.0130594423118864
5070 -0.0126205576881136
5080 -0.00687911755142972
5090 0.017483762721938
5100 0.0529666429953057
5110 0.0483266429953058
5120 0.0966466429953057
5130 0.0404066429953057
5140 0.00136664299530575
5150 0.0365666429953057
5160 0.0208066429953057
5170 0.0402871252970177
5180 0.0307074107835444
5190 0.00978798175659793
5200 0.0539480704279393
5210 0.0516280704279393
5220 -0.0236519295720606
5230 0.0620280704279394
5240 0.120828070427939
5250 0.0100280704279394
5260 -0.0622119295720606
5270 -0.0590919295720606
5280 0.0240240234793031
5290 -0.0231840704179693
5300 0.0226478356847583
5310 0.0172878356847583
5320 -0.00695216431524172
5330 -0.0759921643152417
5340 0.00752783568475823
5350 -0.00455216431524169
5360 -0.105992164315242
5370 0.00680783568475825
5380 0.0561281299896025
5390 0.0798887185992911
5400 0.0443693072089797
5410 0.0414893072089797
5420 0.0474093072089797
5430 0.0646893072089797
5440 -0.0298706927910202
5450 -0.0776306927910202
5460 -0.0242706927910203
5470 0.0226093072089797
5480 0.0565083866364775
5490 -0.0428934545085269
5500 0.0524247043464686
5510 0.0792247043464686
5520 0.0335447043464686
5530 0.00394508047561905
5540 -0.00693491952438094
5550 0.0221047043464686
5560 -0.0174152956535314
5570 -0.0153352956535314
5580 -0.0142536787121626
5590 -0.0341704448294252
5600 -0.0524872109466877
5610 -0.0852072109466877
5620 0.0462327890533122
5630 0.0296727890533122
5640 0.0880727890533122
5650 0.0108727890533122
5660 0.00567278905331224
5670 -0.00448721094668774
5680 0.0384809275099006
5690 0.00435058204186696
5700 0.00326692538322815
5710 -0.00809307461677185
5720 0.0490269253832281
5730 0.0260669253832281
5740 -0.0196930746167719
5750 -0.0303330746167718
5760 0.00344120179714568
5770 0.0153612017971457
5780 0.0222658823247696
5790 0.0309409669661
5800 0.0502703280213479
5810 0.0280633091190461
5820 -0.0334566908809539
5830 -0.0206896719786521
5840 0.00475032802134798
5850 -0.009969671978652
5860 -0.046369671978652
5870 0.00627032802134794
5880 -0.0696783083522542
5890 0.0281844189005415
5900 0.0322071461533373
5910 0.0362071461533372
5920 -0.00763285384666276
5930 -0.00827285384666273
5940 -0.0902728538466627
5950 -0.0576328538466627
5960 0.0970071461533372
5970 0.0799671461533372
5980 0.0612013405209434
5990 0.0340612143559483
6000 0.0128768307408495
6010 -0.0528031692591505
6020 0.0417568307408495
6030 0.0556768307408496
6040 0.0704768307408496
6050 0.0934703050049944
6060 0.0379282892378969
6070 0.051254814973752
6080 -8.16634905988267e-05
6090 0.0516813480465045
6100 0.0610443595836078
6110 0.0152843595836078
6120 0.0620043595836077
6130 0.0704043595836077
6140 0.0660843595836077
6150 0.0232843595836078
6160 0.0197643595836078
6170 0.0104843595836078
6180 0.0535394655287824
6190 0.0448264755243717
6200 -0.00594331258527886
6210 0.0605598893094812
6220 0.0874656969357286
6230 0.0509056969357286
6240 -0.0160801106905187
6250 0.0300798893094812
6260 0.0594398893094812
6270 0.0443198893094812
6280 -0.0538854633478445
6290 -0.0121361686624961
6300 -0.0170268739771477
6310 0.0344931260228522
6320 0.0300131260228522
6330 0.0719331260228522
6340 0.0652931260228523
6350 0.0689731260228522
6360 0.0697731260228522
6370 0.0163331260228522
6380 0.0960861638029293
6390 0.0939922393630833
6400 0.100618314923237
6410 0.0713383149232373
6420 0.0444583149232373
6430 -0.0105016850767627
6440 0.0331783149232373
6450 0.102698314923237
6460 0.0331783149232373
6470 -0.0321016850767627
6480 0.0722868337168398
6490 -0.00941612869595501
6500 -0.0763990911087498
6510 -0.0576790911087499
6520 0.0266409088912501
6530 0.0392809088912501
6540 0.0444809088912501
6550 0.0589609088912501
6560 -0.0208790911087499
6570 -0.0158390911087499
6580 0.0217493148630528
6590 0.0201261268066583
6600 -0.0126170612497361
6610 0.0504229387502638
6620 0.105142938750264
6630 0.0681829387502638
6640 0.0681029387502638
6650 0.0286629387502638
6660 -0.0204570612497362
6670 -0.0702970612497361
6680 -0.00845418109695716
6690 -0.0588484207913992
6700 0.0143573395141588
6710 0.0106773395141588
6720 0.0159573395141588
6730 0.0427573395141588
6740 -0.00401573938760889
6750 -0.00822909283075465
6760 0.0271309071692453
6770 -0.0695360139289869
6780 -0.0153401977901749
6790 -0.0993752723988424
6800 -0.00853034700750987
6810 0.0191496529924901
6820 0.0129896529924901
6830 0.11930965299249
6840 0.12442965299249
6850 0.0809096529924901
6860 0.0369096529924902
6870 0.0241096529924901
6880 -0.0324869194862592
6890 0.0235999355562421
6900 -0.0335932094012566
6910 -0.0736732094012566
6920 0.0366467905987433
6930 0.0415267905987434
6940 0.0963267905987433
6950 0.133046790598743
6960 0.0687267905987433
6970 0.0116867905987433
6980 -0.00259527906134522
6990 -0.0789994183815223
7000 0.0633964422983006
7010 0.0275564422983006
7020 0.0610764422983005
7030 0.0686807388776615
7040 0.110520738877661
7050 -0.0248156828290149
7060 -0.0338035577016994
7070 -0.0535635577016994
7080 0.0307063654795559
7090 0.00100621184206662
7100 -0.0676539417954227
7110 -0.0552539417954226
7120 -0.0689339417954226
7130 0.0735460582045773
7140 0.00858605820457728
7150 0.0499460582045773
7160 0.0661860582045772
7170 0.0959049367694118
7180 0.0500369110705746
7190 0.0122556791518888
7200 0.0164837318725614
7210 0.0464037318725614
7220 0.027485929710391
7230 0.037645929710391
7240 0.015965929710391
7250 -0.014434070289609
7260 -0.036674070289609
7270 -0.0170557232503863
7280 -0.0425290800561824
7290 -0.0265157936677747
7300 -0.0512408543185897
7310 -0.0869208543185897
7320 -0.0712408543185898
7330 0.0329191456814103
7340 -0.0393593709473319
7350 -0.0620793709473319
7360 -0.0136793709473319
7370 -0.0312408543185897
7380 -0.00589454294401796
7390 0.0311980798051255
7400 -0.0111144325170085
7410 -0.0131944325170085
7420 -0.0935144325170085
7430 -0.0459492974457309
7440 -0.00949006911368825
7450 -0.0727700691136882
7460 -0.134530069113688
7470 -0.100989297445731
7480 -0.102747808693405
7490 -0.0503448311887549
7500 -0.0629018536841041
7510 -0.0764218536841041
7520 -0.0507418536841041
7530 -0.0945818536841041
7540 -0.098212403367675
7550 -0.017092403367675
7560 -0.0121818536841042
7570 0.0486981463158958
7580 0.0284628572043253
7590 -0.0446477210188156
7600 -0.107278299241956
7610 -0.130638299241956
7620 -0.0634382992419565
7630 -0.0205582992419565
7640 -0.0753582992419565
7650 -0.120398299241956
7660 -0.113998299241956
7670 -0.0458382992419565
7680 -0.0801076233720195
7690 -0.0437662716321457
7700 -0.0691849198922718
7710 -0.0326249198922718
7720 -0.0737449198922717
7730 -0.0696649198922717
7740 -0.0115049198922718
7750 0.0563350801077282
7760 0.0628950801077282
7770 -0.0335849198922718
7780 -0.0884001279448544
7790 -0.13355054405002
7800 -0.0859809601551847
7810 -0.0971809601551847
7820 -0.0651009601551847
7830 -0.0563809601551847
7840 -0.104620960155185
7850 -0.0504609601551847
7860 -0.201980960155185
7870 -0.0744609601551847
7880 -0.0354139979352617
7890 -0.0075600734954158
7900 -0.00490614905556982
7910 -0.0487461490555698
7920 -0.10842614905557
7930 -0.0698661490555698
7940 -0.0030661490555698
7950 -0.0575461490555697
7960 -0.0594661490555697
7970 -0.0408261490555697
7980 -0.0356453039740296
7990 -0.0306436138109492
8000 -0.00908192364786876
8010 -0.0544419236478688
8020 -0.124601923647869
8030 -0.0957219236478687
8040 -0.103881923647869
8050 -0.0745219236478687
8060 -0.133321923647869
8070 -0.0445219236478687
8080 0.0466180101053913
8090 0.0342578776119115
8100 -0.0435766606471017
8110 -0.0207766606471017
8120 0.00141774511843176
8130 -0.0825822548815682
8140 -0.0528222548815682
8150 -0.0346622548815682
8160 -0.0352222548815682
8170 0.0196577451184317
8180 0.0452529523277399
8190 0.0234920207685733
8200 -0.11283756481281
8210 -0.13747756481281
8220 -0.145326218835027
8230 -0.137566218835027
8240 -0.172126218835027
8250 -0.0122862188350271
8260 -0.094286218835027
8270 -0.140857932048948
8280 -0.18644130427518
8290 -0.111916335513724
8300 -0.032523079966188
8310 0.0550769200338119
8320 -0.027083079966188
8330 -0.00524307996618804
8340 0.012676920033812
8350 -0.015403079966188
8360 0.040996920033812
8370 0.012036920033812
8380 -0.028843079966188
8390 -0.075723079966188
8400 -0.0971630799661879
8410 -0.061563079966188
8420 -0.039883079966188
8430 -0.010603079966188
8440 0.026996920033812
8450 0.054116920033812
8460 0.0505806167591805
8470 0.0171406167591805
8480 -0.0809390104654671
8490 -0.00425087146402556
8500 -0.0451627324625839
8510 -0.0562827324625838
8520 -0.0190027324625839
8530 0.0707572675374161
8540 0.00547726753741611
8550 -0.0260427324625839
8560 -0.0919627324625838
8570 -0.0316427324625839
8580 0.00416734435616074
8590 -0.0611725020063499
8600 -0.0847523483688606
8610 -0.0603523483688606
8620 -0.0429123483688607
8630 -0.0809123483688607
8640 -0.0177123483688607
8650 0.0268476516311393
8660 0.00956765163113937
8670 0.0441276516311393
8680 0.146518951667026
8690 0.0656652432833321
8700 -0.0642721566448946
8710 -0.0822721566448946
8720 -0.0251158481894274
8730 -0.0175958481894274
8740 -0.114954868711068
8750 -0.0645548687110682
8760 -0.0235958481894274
8770 0.00744415181057262
8780 0.020073960554036
8790 0.0293335780409627
8800 0.0121131955278896
8810 0.03156026879678
8820 0.0708402687967799
8830 0.140513195527889
8840 0.0761131955278895
8850 0.0226731955278896
8860 -0.14164680447211
8870 -0.0922068044721104
8880 -0.0578208033049696
8890 0.013511199029312
8900 -0.0342767986364064
8910 -0.0585967986364064
8920 -0.164276798636406
8930 -0.0988367986364063
8940 -0.0582767986364064
8950 -0.00811679863640644
8960 -0.00923679863640647
8970 -0.0661167986364064
8980 -0.109914600305267
8990 0.00888979635701029
9000 -0.0295058069807119
9010 0.00977419301928803
9020 -0.020465806980712
9030 -0.00958580698071198
9040 -0.046865806980712
9050 -0.036225806980712
9060 -0.006945806980712
9070 0.034014193019288
9080 0.0508128123936649
9090 0.0145700511424188
9100 -0.0239127101088273
9110 0.0298472898911727
9120 0.00152728989117272
9130 0.031073635742594
9140 0.010593635742594
9150 0.036673635742594
9160 0.0275272898911727
9170 0.0570472898911727
9180 0.136840332420573
9190 0.122426417479374
9200 0.0548925025381745
9210 0.0488125025381745
9220 -0.00230749746182547
9230 0.0201725025381745
9240 0.0268925025381745
9250 0.0585910506691636
9260 0.0212310506691636
9270 0.108812502538174
9280 0.0824825054600215
9290 0.0976625113037156
9300 0.0643625171474097
9310 0.0644425171474097
9320 -0.0537974828525903
9330 -0.0133974828525903
9340 0.0550825171474097
9350 -0.0913974828525903
9360 -0.0569974828525903
9370 0.0762025171474097
9380 0.0806816385829621
9390 -0.0504401185459329
9400 -0.0425218756748279
9410 0.000838124325172097
9420 -0.0461218756748279
9430 0.0533981243251721
9440 0.167318124325172
9450 0.153311186349289
9460 0.00603118634928861
9470 -0.100528813650711
9480 -0.082795539151791
9490 0.0384732722094834
9500 0.102062083570758
9510 0.0912101527283584
9520 0.105610152728358
9530 0.0416101527283584
9540 -0.0522298472716416
9550 -0.111138146984776
9560 -0.0552981469847764
9570 -0.0179381469847764
9580 0.0271732811960763
9590 0.0445395381315122
9600 -0.0736142049330519
9610 -0.0599342049330519
9620 0.00422579506694805
9630 -0.00103603347242344
9640 0.0022439665275766
9650 0.0189639665275766
9660 0.067345795066948
9670 -0.0133742049330519
9680 0.0229814626840592
9690 0.00121279791828154
9700 -0.0097558668474961
9710 0.0597803307707499
9720 0.0120496362657737
9730 -0.0570885528414059
9740 -0.0623978583364296
9750 -0.00447785833642966
9760 0.0223241331525039
9770 -0.0875158668474961
9780 -0.00171050965538211
9790 0.0891338919270079
9800 0.0848246063112359
9810 -0.073975393688764
9820 -0.175112601032342
9830 -0.0805358148146529
9840 -0.0395122946692366
9850 0.0183277053307633
9860 -0.0560890808869262
9870 -0.0451290808869261
9880 -0.0783290808869261
9890 -0.114969080886926
9900 -0.199769080886926
9910 0.00319091911307383
9920 0.0563109191130738
9930 0.100870919113074
9940 0.0269509191130738
9950 0.0431109191130738
9960 0.0237509191130738
9970 0.0558469962500672
};
\addplot [line width=2pt, color3]
table {%
0 0.223070370255364
10 0.144063860786386
20 0.0415838607863865
30 -0.0803361392136136
40 -0.287536139213614
50 -0.283696139213614
60 -0.318576139213614
70 -0.321936139213614
80 -0.259548911370891
90 -0.0834944556854453
100 0.1224
110 0.0954400000000001
120 0.11088
130 0.10592
140 0.10112
150 0.115039280161858
160 0.101999280161858
170 0.112079280161858
180 0.0838219796585109
190 0.0506659389755327
200 0.0203098982925545
210 0.0227098982925545
220 0.0284698982925545
230 0.0389498982925545
240 0.0282298982925545
250 0.0103898982925545
260 0.0164698982925545
270 -0.00697010170744549
280 -0.0150181416315384
290 -0.0179942214797244
300 -0.0127303013279103
310 -0.00625030132791028
320 -0.0165703013279103
330 -0.0273703013279103
340 -0.0305703013279103
350 -0.0260103013279103
360 -0.0311303013279103
370 -0.0337703013279103
380 -0.0335495804359343
390 -0.0264226407624636
400 -0.0315391655064506
410 -0.0314233077479285
420 -0.0186233077479286
430 -0.0026233077479286
440 -0.0222233077479286
450 -0.00214330774792855
460 0.0123366922520714
470 -0.0207833077479286
480 -0.0192632317873561
490 -0.0456630798662113
500 -0.0824629279450664
510 -0.0954229279450664
520 -0.0892629279450663
530 -0.0628629279450664
540 -0.0739029279450664
550 -0.0549429279450664
560 -0.0497429279450664
570 -0.0711829279450664
580 -0.0911807393746803
590 -0.0942963622339081
600 -0.0741319850931359
610 -0.0839719850931359
620 -0.0957319850931359
630 -0.0834919850931359
640 -0.0785319850931359
650 -0.0951719850931359
660 -0.0925319850931358
670 -0.0647719850931359
680 -0.0694980668467368
690 -0.0939102303539385
700 -0.0800023938611402
710 -0.0600823938611403
720 -0.0794423938611403
730 -0.0823223938611403
740 -0.0858423938611403
750 -0.0660023938611403
760 -0.0638423938611403
770 -0.0680823938611403
780 -0.0682852982045863
790 -0.0639711068914784
800 -0.0490969155783704
810 -0.0447769155783704
820 -0.0585369155783704
830 -0.0613369155783703
840 -0.0541369155783704
850 -0.0289419743866971
860 -0.0402219743866971
870 -0.0527769155783704
880 -0.0683772797107216
890 -0.0605380079754238
900 -0.0578987362401261
910 -0.0421387362401261
920 -0.0425387362401261
930 -0.0386187362401261
940 -0.0487787362401262
950 -0.0432587362401262
960 -0.0396587362401262
970 -0.0473387362401262
980 -0.0268830430199414
990 -0.0298916565795719
1000 -0.0321802701392023
1010 -0.0230602701392024
1020 -0.0293002701392024
1030 0.00165972986079765
1040 -0.0161002701392023
1050 -0.0172202701392023
1060 -0.0186602701392023
1070 -0.00194027013920235
1080 -0.00628390075804766
1090 -0.0141711619957383
1100 -0.0110184232334291
1110 -0.0180584232334291
1120 -0.0138984232334291
1130 -0.0133384232334291
1140 0.00034157676657085
1150 -0.000938423233429134
1160 -0.0106984232334291
1170 -0.0199784232334291
1180 -0.00382029181882638
1190 -0.00198402898962092
1200 -0.0115077661604155
1210 0.0108122338395845
1220 -0.00398776616041545
1230 0.00561223383958455
1240 0.000652233839584535
1250 -0.00414776616041546
1260 0.00785223383958454
1270 0.00439658685739156
1280 -0.00375867827860203
1290 -0.00757356156839623
1300 -0.00564409184038347
1310 0.0265159081596165
1320 0.0329243046039372
1330 0.0136443046039372
1340 0.0446843046039372
1350 0.00443590815961658
1360 0.0460359081596165
1370 0.0343559081596165
1380 0.0294754396371427
1390 0.0393945025921953
1400 0.0263535655472478
1410 0.0394735655472478
1420 0.0515535655472478
1430 0.0377935655472478
1440 0.0293935655472478
1450 -0.0161264344527522
1460 -0.00042917009613905
1470 0.010370829903861
1480 0.0285158001917534
1490 0.0470284764109251
1500 0.04187841698671
1510 0.000998416986709998
1520 0.00739841698671001
1530 0.03627841698671
1540 0.02339841698671
1550 0.01523841698671
1560 0.01643841698671
1570 0.04987841698671
1580 0.0499520792533489
1590 0.0188994037866267
1600 0.0300867283199045
1610 0.0132867283199045
1620 0.0119267283199045
1630 0.0168867283199045
1640 0.0215267283199045
1650 0.0120867283199045
1660 0.0112067283199045
1670 0.0076067283199045
1680 0.0258526204379515
1690 0.0392244046740454
1700 0.0275561889101394
1710 0.0485161889101394
1720 0.0485961889101394
1730 0.0194761889101394
1740 0.0223298568083175
1750 0.0275298568083175
1760 0.0309961889101394
1770 0.0557161889101394
1780 0.0663335632850721
1790 0.0647683120349374
1800 0.0411230607848028
1810 0.0281630607848028
1820 0.0540830607848028
1830 0.0440030607848028
1840 0.0243230607848028
1850 0.0385630607848028
1860 0.0197630607848028
1870 0.0276830607848028
1880 0.0144625563598993
1890 0.00346154751009215
1900 -0.0127394613397149
1910 0.020940538660285
1920 -0.0103394613397149
1930 0.029660538660285
1940 0.032940538660285
1950 0.012060538660285
1960 -0.00153946133971497
1970 0.0127112224543066
1980 0.0367394609471071
1990 0.055595937932708
2000 0.0337217311242873
2010 0.0810017311242873
2020 0.0665217311242873
2030 0.0777217311242873
2040 0.0301217311242873
2050 0.0471370995477492
2060 0.0771370995477492
2070 0.0758817311242873
2080 0.0795636752131041
2090 0.0534875633907377
2100 0.0456514515683714
2110 0.0660514515683714
2120 0.0800015451333586
2130 0.0713615451333586
2140 0.0275714515683715
2150 -0.00378854843162853
2160 0.0347714515683715
2170 0.0450114515683714
2180 0.0780023765484007
2190 0.110144226508459
2200 0.090206076468518
2210 0.117708065403989
2220 0.0545880654039886
2230 0.033966076468518
2240 0.048846076468518
2250 0.042526076468518
2260 0.052366076468518
2270 0.082686076468518
2280 0.0795249589935816
2290 0.0681627240437087
2300 0.0668004890938358
2310 0.0486404890938359
2320 0.0678404890938358
2330 0.0946404890938358
2340 0.0847204890938358
2350 0.0511204890938359
2360 0.0452004890938358
2370 0.0423204890938358
2380 0.0371710029606553
2390 0.0715120306942941
2400 0.080893058427933
2410 0.065053058427933
2420 0.069933058427933
2430 0.050013058427933
2440 0.0395751905146869
2450 0.0488438821593554
2460 0.0290038821593554
2470 0.0401617500726016
2480 0.00786471276434485
2490 0.0332480214371685
2500 0.071542308646598
2510 0.065622308646598
2520 0.0431913301099922
2530 0.0417513301099922
2540 0.0443113301099922
2550 0.00359133010999224
2560 0.0400713301099922
2570 0.0779913301099922
2580 0.0385829129247498
2590 0.0716860785542651
2600 0.0725492441837804
2610 0.0924692441837804
2620 0.0932692441837803
2630 0.0741492441837803
2640 0.0525765757362859
2650 -0.00510342426371408
2660 0.0366292441837804
2670 0.0487092441837804
2680 0.0292693846952106
2690 0.032549665718071
2700 0.0501499467409314
2710 0.0409499467409314
2720 0.00966994674093149
2730 0.0475099467409315
2740 0.0915099467409314
2750 0.0370299467409315
2760 0.0593499467409314
2770 0.0201499467409315
2780 0.0514402622153945
2790 0.0476208931643207
2800 0.0275615241132468
2810 -0.00499847588675313
2820 -0.00323847588675316
2830 0.0218815241132468
2840 0.0207615241132468
2850 0.0155615241132468
2860 0.0136415241132468
2870 0.00380152411324679
2880 -0.0135180163923324
2890 0.037202902596509
2900 0.0434438215853505
2910 0.0458438215853505
2920 0.0709638215853505
2930 0.0604038215853504
2940 0.0171238215853505
2950 0.0134438215853505
2960 -0.0120761784146495
2970 -0.0107961784146495
2980 0.0209438139124325
2990 0.0599677279527354
3000 0.0507604493374751
3010 0.0500404493374751
3020 0.0496650111050532
3030 0.0367050111050532
3040 0.0178250111050532
3050 0.0253450111050532
3060 0.0378250111050532
3070 0.0243050111050532
3080 0.0117333221181814
3090 0.0305099441444377
3100 0.0332065661706941
3110 0.0404065661706941
3120 0.0329665661706941
3130 0.0197665661706941
3140 -0.00215343382930591
3150 0.0240065661706941
3160 0.0259265661706941
3170 0.0895265661706941
3180 0.0181477232743215
3190 0.0297100374815764
3200 0.0104723516888312
3210 0.0224723516888312
3220 0.0076723516888312
3230 -0.0128876483111688
3240 -0.0473676483111688
3250 -0.00960764831116883
3260 0.00775235168883115
3270 0.0113589685101202
3280 0.0525460451405341
3290 0.0141135815800728
3300 0.0448077348409006
3310 -0.00479226515909941
3320 0.024932632416279
3330 -0.00234736758372095
3340 0.0131726324162791
3350 0.00368773484090066
3360 0.0118477348409007
3370 -0.0117522651590993
3380 0.00280280956100318
3390 0.00559259698643764
3400 0.0672222034044869
3410 0.0789853232260354
3420 0.0897853232260354
3430 0.0399422034044869
3440 0.0417822034044869
3450 0.104262203404487
3460 0.0603422034044869
3470 0.00330220340448691
3480 0.0512477310876999
3490 -0.0220612135458741
3500 -0.0282501581794482
3510 -0.0248101581794482
3520 -0.0144823904306155
3530 -0.00744239043061547
3540 0.0337576095693845
3550 0.0115898418205518
3560 -0.00969015817944817
3570 0.00430984182055189
3580 -0.0524979579245942
3590 -0.0364132119368284
3600 -0.0386782932100337
3610 -0.0281118743286174
3620 -0.0453118743286174
3630 0.0460481256713826
3640 0.0592417067899663
3650 0.0358817067899663
3660 -0.00083829321003371
3670 0.0410017067899663
3680 0.0496644464295259
3690 0.0276769866131479
3700 0.079962465892267
3710 0.0703950382189271
3720 0.0659150382189271
3730 0.0501554049877641
3740 0.0178354049877642
3750 0.0378354049877641
3760 0.108555404987764
3770 0.0603954049877641
3780 0.0378222598432217
3790 0.0638759695541368
3800 -0.00479032073494797
3810 -0.00199032073494796
3820 0.049609679265052
3830 0.071929679265052
3840 0.0454496792650521
3850 0.0276896792650521
3860 0.070969679265052
3870 0.0552096792650521
3880 0.0329110875925932
3890 0.00655390424767552
3900 0.0393967209027578
3910 0.0676367209027578
3920 0.0605967209027578
3930 0.0783567209027578
3940 0.0627567209027578
3950 0.0632367209027578
3960 0.0240367209027578
3970 0.0397967209027579
3980 -0.0518843583653721
3990 -0.0105265169016324
4000 0.0193113245621074
4010 0.0319513245621073
4020 0.0583513245621073
4030 0.113835993098294
4040 0.0519159930982935
4050 0.0215159930982936
4060 0.0850713245621073
4070 0.0719513245621073
4080 0.0321645241949903
4090 -0.00476907653924372
4100 -0.0077026772734777
4110 0.00373732272652232
4120 0.0590973227265223
4130 0.0261373227265223
4140 0.0376573227265223
4150 0.0606173227265223
4160 -0.0259426772734776
4170 -0.102182677273478
4180 -0.0173858597012724
4190 -0.037472224556862
4200 -0.00923858941245154
4210 -0.0236385894124515
4220 0.0238014105875484
4230 0.0256414105875484
4240 0.0471914453346721
4250 0.0307114453346722
4260 -0.0208085546653278
4270 0.0188414105875484
4280 -0.0106335854145386
4290 -0.0442235774187126
4300 -0.0474135694228867
4310 0.0312348823202392
4320 0.0532348823202392
4330 0.0169148823202392
4340 -0.0485335694228867
4350 -0.0569335694228867
4360 -0.0184535694228867
4370 -0.0759008333217361
4380 -0.0383350979303748
4390 -0.0603963632488028
4400 -0.00790489246608028
4410 0.0628151075339196
4420 0.00897510753391966
4430 0.00161510753391965
4440 -0.0378248924660803
4450 -0.0218248924660803
4460 -0.0262849377465368
4470 0.0213150622534632
4480 0.00297476113382336
4490 0.0380940683336307
4500 0.042813375533438
4510 0.043613375533438
4520 0.065533375533438
4530 0.051613375533438
4540 0.066173375533438
4550 0.046813375533438
4560 -0.00806662446656198
4570 -0.013906624466562
4580 0.00466989648511928
4590 0.0129429383884818
4600 0.0348159802918443
4610 0.0376959802918443
4620 -0.0260640197081557
4630 -0.0535840197081557
4640 -0.0195040197081556
4650 -0.0471040197081556
4660 -0.0167840197081556
4670 -0.00830401970815559
4680 0.0993408006902264
4690 0.0671104414869905
4700 0.0344800822837545
4710 -0.0511618621866511
4720 -0.066841862186651
4730 -0.0799199177162454
4740 -0.0641599177162454
4750 0.0043200822837545
4760 -0.0572799177162455
4770 -0.0274399177162455
4780 -0.0528895400566818
4790 -0.0477671400546701
4800 0.0218936152644573
4810 -0.0522663847355426
4820 -0.0202880294184268
4830 -0.0131680294184268
4840 -0.0180625006966175
4850 0.0204174993033825
4860 -0.0356480294184269
4870 -0.0631680294184268
4880 -0.0954503876794674
4890 0.000464895798451398
4900 -0.000819820723629804
4910 -0.0117798207236298
4920 0.0241560507153502
4930 0.0268760507153502
4940 0.0243960507153502
4950 0.0201401792763702
4960 0.00878017927637018
4970 -0.0201798207236298
4980 -0.0497399681165284
4990 -0.0269402629023254
5000 -0.0334205576881225
5010 -0.0245405576881225
5020 -0.00318055768812252
5030 0.0784994423118774
5040 0.0196194423118775
5050 -0.0234205576881225
5060 0.0130594423118774
5070 -0.0126205576881225
5080 -0.00687911755143915
5090 0.0174837627219275
5100 0.0529666429952943
5110 0.0483266429952943
5120 0.0966466429952943
5130 0.0404066429952943
5140 0.00136664299529432
5150 0.0365666429952943
5160 0.0208066429952943
5170 0.0402871252970063
5180 0.030707410783533
5190 0.00978798175658656
5200 0.053948070427928
5210 0.051628070427928
5220 -0.0236519295720719
5230 0.0620280704279281
5240 0.120828070427928
5250 0.0100280704279281
5260 -0.0622119295720719
5270 -0.0590919295720719
5280 0.0240240234792926
5290 -0.0231840704179783
5300 0.0226478356847508
5310 0.0172878356847507
5320 -0.00695216431524927
5330 -0.0759921643152493
5340 0.00752783568475068
5350 -0.00455216431524924
5360 -0.105992164315249
5370 0.0068078356847507
5380 0.056128129989592
5390 0.0798887185992747
5400 0.0443693072089574
5410 0.0414893072089574
5420 0.0474093072089574
5430 0.0646893072089574
5440 -0.0298706927910425
5450 -0.0776306927910425
5460 -0.0242706927910426
5470 0.0226093072089574
5480 0.0565083866364552
5490 -0.0428934545085492
5500 0.0524247043464463
5510 0.0792247043464463
5520 0.0335447043464463
5530 0.00394508047559673
5540 -0.00693491952440326
5550 0.0221047043464463
5560 -0.0174152956535537
5570 -0.0153352956535537
5580 -0.014253678712185
5590 -0.0341704448294476
5600 -0.0524872109467103
5610 -0.0852072109467103
5620 0.0462327890532897
5630 0.0296727890532897
5640 0.0880727890532896
5650 0.0108727890532897
5660 0.00567278905328967
5670 -0.00448721094671031
5680 0.0384809275098783
5690 0.00435058204184528
5700 0.00326692538320707
5710 -0.00809307461679293
5720 0.049026925383207
5730 0.026066925383207
5740 -0.0196930746167929
5750 -0.0303330746167929
5760 0.0034412017971246
5770 0.0153612017971246
5780 0.0222658823247485
5790 0.0309409669660789
5800 0.0502703280213268
5810 0.028063309119025
5820 -0.0334566908809749
5830 -0.0206896719786732
5840 0.00475032802132691
5850 -0.00996967197867308
5860 -0.0463696719786731
5870 0.00627032802132687
5880 -0.0696783083522745
5890 0.0281844189005227
5900 0.0322071461533199
5910 0.0362071461533199
5920 -0.00763285384668014
5930 -0.00827285384668011
5940 -0.0902728538466801
5950 -0.0576328538466801
5960 0.0970071461533198
5970 0.0799671461533198
5980 0.061201340520926
5990 0.034061214355931
6000 0.0128768307408321
6010 -0.0528031692591679
6020 0.0417568307408321
6030 0.0556768307408321
6040 0.0704768307408321
6050 0.093470305004977
6060 0.0379282892378795
6070 0.0512548149737346
6080 -8.16634906162084e-05
6090 0.0516813480464871
6100 0.0610443595835904
6110 0.0152843595835904
6120 0.0620043595835904
6130 0.0704043595835904
6140 0.0660843595835904
6150 0.0232843595835904
6160 0.0197643595835904
6170 0.0104843595835904
6180 0.0535394655287651
6190 0.0448264755243543
6200 -0.00594331258529627
6210 0.0605598893094638
6220 0.0874656969357112
6230 0.0509056969357112
6240 -0.0160801106905362
6250 0.0300798893094638
6260 0.0594398893094638
6270 0.0443198893094638
6280 -0.0538854633478619
6290 -0.0121361686625134
6300 -0.017026873977165
6310 0.034493126022835
6320 0.030013126022835
6330 0.071933126022835
6340 0.065293126022835
6350 0.068973126022835
6360 0.069773126022835
6370 0.016333126022835
6380 0.0960861638029123
6390 0.0939922393630669
6400 0.100618314923221
6410 0.0713383149232215
6420 0.0444583149232215
6430 -0.0105016850767785
6440 0.0331783149232215
6450 0.102698314923221
6460 0.0331783149232215
6470 -0.0321016850767785
6480 0.072286833716824
6490 -0.00941612869597083
6500 -0.0763990911087657
6510 -0.0576790911087657
6520 0.0266409088912343
6530 0.0392809088912343
6540 0.0444809088912343
6550 0.0589609088912343
6560 -0.0208790911087657
6570 -0.0158390911087657
6580 0.0217493148630375
6590 0.020126126806644
6600 -0.0126170612497494
6610 0.0504229387502506
6620 0.10514293875025
6630 0.0681829387502506
6640 0.0681029387502506
6650 0.0286629387502506
6660 -0.0204570612497494
6670 -0.0702970612497493
6680 -0.00845418109697039
6690 -0.0588484207914124
6700 0.0143573395141455
6710 0.0106773395141455
6720 0.0159573395141455
6730 0.0427573395141455
6740 -0.0040157393876222
6750 -0.00822909283076796
6760 0.027130907169232
6770 -0.0695360139290002
6780 -0.0153401977901904
6790 -0.0993752723988622
6800 -0.00853034700753402
6810 0.0191496529924659
6820 0.012989652992466
6830 0.119309652992466
6840 0.124429652992466
6850 0.080909652992466
6860 0.036909652992466
6870 0.024109652992466
6880 -0.0324869194862803
6890 0.0235999355562271
6900 -0.0335932094012654
6910 -0.0736732094012654
6920 0.0366467905987345
6930 0.0415267905987346
6940 0.0963267905987345
6950 0.133046790598735
6960 0.0687267905987346
6970 0.0116867905987345
6980 -0.00259527906135404
6990 -0.0789994183815311
7000 0.0633964422982917
7010 0.0275564422982917
7020 0.0610764422982917
7030 0.0686807388776526
7040 0.110520738877653
7050 -0.0248156828290238
7060 -0.0338035577017083
7070 -0.0535635577017083
7080 0.030706365479547
7090 0.00100621184205774
7100 -0.0676539417954316
7110 -0.0552539417954315
7120 -0.0689339417954315
7130 0.0735460582045684
7140 0.00858605820456843
7150 0.0499460582045684
7160 0.0661860582045684
7170 0.095904936769403
7180 0.0500369110705651
7190 0.0122556791518781
7200 0.0164837318725495
7210 0.0464037318725495
7220 0.0274859297103791
7230 0.0376459297103791
7240 0.0159659297103791
7250 -0.0144340702896209
7260 -0.0366740702896209
7270 -0.0170557232503981
7280 -0.0425290800561942
7290 -0.0265157936677865
7300 -0.0512408543186015
7310 -0.0869208543186016
7320 -0.0712408543186016
7330 0.0329191456813984
7340 -0.0393593709473438
7350 -0.0620793709473437
7360 -0.0136793709473437
7370 -0.0312408543186015
7380 -0.00589454294402981
7390 0.0311980798051137
7400 -0.0111144325170204
7410 -0.0131944325170204
7420 -0.0935144325170204
7430 -0.0459492974457428
7440 -0.00949006911370013
7450 -0.0727700691137
7460 -0.1345300691137
7470 -0.100989297445743
7480 -0.102747808693417
7490 -0.0503448311887667
7500 -0.062901853684116
7510 -0.0764218536841159
7520 -0.050741853684116
7530 -0.094581853684116
7540 -0.0982124033676868
7550 -0.0170924033676869
7560 -0.012181853684116
7570 0.0486981463158839
7580 0.0284628572043134
7590 -0.0446477210188274
7600 -0.107278299241968
7610 -0.130638299241968
7620 -0.0634382992419683
7630 -0.0205582992419683
7640 -0.0753582992419683
7650 -0.120398299241968
7660 -0.113998299241968
7670 -0.0458382992419683
7680 -0.0801076233720314
7690 -0.0437662716321575
7700 -0.0691849198922837
7710 -0.0326249198922837
7720 -0.0737449198922836
7730 -0.0696649198922836
7740 -0.0115049198922836
7750 0.0563350801077163
7760 0.0628950801077163
7770 -0.0335849198922837
7780 -0.0884001279448662
7790 -0.133550544050031
7800 -0.0859809601551965
7810 -0.0971809601551965
7820 -0.0651009601551966
7830 -0.0563809601551966
7840 -0.104620960155197
7850 -0.0504609601551965
7860 -0.201980960155196
7870 -0.0744609601551965
7880 -0.0354139979352738
7890 -0.00756007349542849
7900 -0.00490614905558309
7910 -0.0487461490555831
7920 -0.108426149055583
7930 -0.0698661490555831
7940 -0.00306614905558306
7950 -0.057546149055583
7960 -0.059466149055583
7970 -0.040826149055583
7980 -0.0356453039740428
7990 -0.0306436138109624
8000 -0.00908192364788202
8010 -0.054441923647882
8020 -0.124601923647882
8030 -0.095721923647882
8040 -0.103881923647882
8050 -0.074521923647882
8060 -0.133321923647882
8070 -0.0445219236478819
8080 0.0466180101053781
8090 0.0342578776118983
8100 -0.043576660647115
8110 -0.0207766606471149
8120 0.00141774511841851
8130 -0.0825822548815814
8140 -0.0528222548815815
8150 -0.0346622548815815
8160 -0.0352222548815815
8170 0.0196577451184185
8180 0.0452529523277267
8190 0.02349202076856
8200 -0.112837564812823
8210 -0.137477564812823
8220 -0.14532621883504
8230 -0.13756621883504
8240 -0.17212621883504
8250 -0.0122862188350403
8260 -0.0942862188350403
8270 -0.140857932048961
8280 -0.186441304275191
8290 -0.11191633551373
8300 -0.0325230799661905
8310 0.0550769200338095
8320 -0.0270830799661905
8330 -0.00524307996619051
8340 0.0126769200338095
8350 -0.0154030799661905
8360 0.0409969200338095
8370 0.0120369200338095
8380 -0.0288430799661905
8390 -0.0757230799661904
8400 -0.0971630799661904
8410 -0.0615630799661905
8420 -0.0398830799661905
8430 -0.0106030799661905
8440 0.0269969200338095
8450 0.0541169200338095
8460 0.050580616759178
8470 0.017140616759178
8480 -0.0809390104654695
8490 -0.00425087146402783
8500 -0.045162732462586
8510 -0.056282732462586
8520 -0.019002732462586
8530 0.0707572675374139
8540 0.00547726753741397
8550 -0.026042732462586
8560 -0.091962732462586
8570 -0.031642732462586
8580 0.00416734435615861
8590 -0.061172502006352
8600 -0.0847523483688627
8610 -0.0603523483688627
8620 -0.0429123483688628
8630 -0.0809123483688628
8640 -0.0177123483688628
8650 0.0268476516311372
8660 0.00956765163113725
8670 0.0441276516311372
8680 0.146518951667024
8690 0.0656652432833312
8700 -0.0642721566448946
8710 -0.0822721566448946
8720 -0.0251158481894274
8730 -0.0175958481894274
8740 -0.114954868711068
8750 -0.0645548687110682
8760 -0.0235958481894274
8770 0.00744415181057262
8780 0.020073960554036
8790 0.0293335780409627
8800 0.0121131955278896
8810 0.03156026879678
8820 0.0708402687967799
8830 0.140513195527889
8840 0.0761131955278895
8850 0.0226731955278896
8860 -0.14164680447211
8870 -0.0922068044721104
8880 -0.0578208033049696
8890 0.013511199029312
8900 -0.0342767986364064
8910 -0.0585967986364064
8920 -0.164276798636406
8930 -0.0988367986364063
8940 -0.0582767986364064
8950 -0.00811679863640644
8960 -0.00923679863640647
8970 -0.0661167986364064
8980 -0.109914600305267
8990 0.00888979635701029
9000 -0.0295058069807119
9010 0.00977419301928803
9020 -0.020465806980712
9030 -0.00958580698071198
9040 -0.046865806980712
9050 -0.036225806980712
9060 -0.006945806980712
9070 0.034014193019288
9080 0.0508128123936649
9090 0.0145700511424188
9100 -0.0239127101088273
9110 0.0298472898911727
9120 0.00152728989117272
9130 0.031073635742594
9140 0.010593635742594
9150 0.036673635742594
9160 0.0275272898911727
9170 0.0570472898911727
9180 0.136840332420573
9190 0.122426417479374
9200 0.0548925025381745
9210 0.0488125025381745
9220 -0.00230749746182547
9230 0.0201725025381745
9240 0.0268925025381745
9250 0.0585910506691636
9260 0.0212310506691636
9270 0.108812502538174
9280 0.0824825054600215
9290 0.0976625113037156
9300 0.0643625171474097
9310 0.0644425171474097
9320 -0.0537974828525903
9330 -0.0133974828525903
9340 0.0550825171474097
9350 -0.0913974828525903
9360 -0.0569974828525903
9370 0.0762025171474097
9380 0.0806816385829621
9390 -0.0504401185459329
9400 -0.0425218756748279
9410 0.000838124325172097
9420 -0.0461218756748279
9430 0.0533981243251721
9440 0.167318124325172
9450 0.153311186349289
9460 0.00603118634928861
9470 -0.100528813650711
9480 -0.082795539151791
9490 0.0384732722094834
9500 0.102062083570758
9510 0.0912101527283584
9520 0.105610152728358
9530 0.0416101527283584
9540 -0.0522298472716416
9550 -0.111138146984776
9560 -0.0552981469847764
9570 -0.0179381469847764
9580 0.0271732811960763
9590 0.0445395381315122
9600 -0.0736142049330519
9610 -0.0599342049330519
9620 0.00422579506694805
9630 -0.00103603347242344
9640 0.0022439665275766
9650 0.0189639665275766
9660 0.067345795066948
9670 -0.0133742049330519
9680 0.0229814626840592
9690 0.00121279791828154
9700 -0.0097558668474961
9710 0.0597803307707499
9720 0.0120496362657737
9730 -0.0570885528414059
9740 -0.0623978583364296
9750 -0.00447785833642966
9760 0.0223241331525039
9770 -0.0875158668474961
9780 -0.00171050965538211
9790 0.0891338919270079
9800 0.0848246063112359
9810 -0.073975393688764
9820 -0.175112601032342
9830 -0.0805358148146529
9840 -0.0395122946692366
9850 0.0183277053307633
9860 -0.0560890808869262
9870 -0.0451290808869261
9880 -0.0783290808869261
9890 -0.114969080886926
9900 -0.199769080886926
9910 0.00319091911307383
9920 0.0563109191130738
9930 0.100870919113074
9940 0.0269509191130738
9950 0.0431109191130738
9960 0.0237509191130738
9970 0.0558469962500672
};
\addplot [line width=2pt, color4]
table {%
0 0.223070370255364
10 0.144063860786386
20 0.0415838607863865
30 -0.0803361392136136
40 -0.287536139213614
50 -0.283696139213614
60 -0.318576139213614
70 -0.321936139213614
80 -0.259548911370891
90 -0.0834944556854453
100 0.1224
110 0.0954400000000001
120 0.11088
130 0.10592
140 0.10112
150 0.115039280161858
160 0.101999280161858
170 0.112079280161858
180 0.0838219796585109
190 0.0506659389755327
200 0.0203098982925545
210 0.0227098982925545
220 0.0284698982925545
230 0.0389498982925545
240 0.0282298982925545
250 0.0103898982925545
260 0.0164698982925545
270 -0.00697010170744549
280 -0.0150181416315384
290 -0.0179942214797244
300 -0.0127303013279103
310 -0.00625030132791028
320 -0.0165703013279103
330 -0.0273703013279103
340 -0.0305703013279103
350 -0.0260103013279103
360 -0.0311303013279103
370 -0.0337703013279103
380 -0.0335495804359343
390 -0.0264226407624636
400 -0.0315391655064506
410 -0.0314233077479285
420 -0.0186233077479286
430 -0.0026233077479286
440 -0.0222233077479286
450 -0.00214330774792855
460 0.0123366922520714
470 -0.0207833077479286
480 -0.0192632317873561
490 -0.0456630798662113
500 -0.0824629279450664
510 -0.0954229279450664
520 -0.0892629279450663
530 -0.0628629279450664
540 -0.0739029279450664
550 -0.0549429279450664
560 -0.0497429279450664
570 -0.0711829279450664
580 -0.0911807393746803
590 -0.0942963622339081
600 -0.0741319850931359
610 -0.0839719850931359
620 -0.0957319850931359
630 -0.0834919850931359
640 -0.0785319850931359
650 -0.0951719850931359
660 -0.0925319850931358
670 -0.0647719850931359
680 -0.0694980668467368
690 -0.0939102303539385
700 -0.0800023938611402
710 -0.0600823938611403
720 -0.0794423938611403
730 -0.0823223938611403
740 -0.0858423938611403
750 -0.0660023938611403
760 -0.0638423938611403
770 -0.0680823938611403
780 -0.0682852982045863
790 -0.0639711068914784
800 -0.0490969155783704
810 -0.0447769155783704
820 -0.0585369155783704
830 -0.0613369155783703
840 -0.0541369155783704
850 -0.0289419743866971
860 -0.0402219743866971
870 -0.0527769155783704
880 -0.0683772797107216
890 -0.0605380079754238
900 -0.0578987362401261
910 -0.0421387362401261
920 -0.0425387362401261
930 -0.0386187362401261
940 -0.0487787362401262
950 -0.0432587362401262
960 -0.0396587362401262
970 -0.0473387362401262
980 -0.0268830430199414
990 -0.0298916565795719
1000 -0.0321802701392023
1010 -0.0230602701392024
1020 -0.0293002701392024
1030 0.00165972986079765
1040 -0.0161002701392023
1050 -0.0172202701392023
1060 -0.0186602701392023
1070 -0.00194027013920235
1080 -0.00628390075804766
1090 -0.0141711619957383
1100 -0.0110184232334291
1110 -0.0180584232334291
1120 -0.0138984232334291
1130 -0.0133384232334291
1140 0.00034157676657085
1150 -0.000938423233429134
1160 -0.0106984232334291
1170 -0.0199784232334291
1180 -0.00382029181882638
1190 -0.00198402898962092
1200 -0.0115077661604155
1210 0.0108122338395845
1220 -0.00398776616041545
1230 0.00561223383958455
1240 0.000652233839584535
1250 -0.00414776616041546
1260 0.00785223383958454
1270 0.00439658685739156
1280 -0.00375867827860203
1290 -0.00757356156839623
1300 -0.00564409184038347
1310 0.0265159081596165
1320 0.0329243046039372
1330 0.0136443046039372
1340 0.0446843046039372
1350 0.00443590815961658
1360 0.0460359081596165
1370 0.0343559081596165
1380 0.0294754396371427
1390 0.0393945025921953
1400 0.0263535655472478
1410 0.0394735655472478
1420 0.0515535655472478
1430 0.0377935655472478
1440 0.0293935655472478
1450 -0.0161264344527522
1460 -0.00042917009613905
1470 0.010370829903861
1480 0.0285158001917537
1490 0.0470284764109262
1500 0.0418784169867118
1510 0.000998416986711774
1520 0.00739841698671179
1530 0.0362784169867118
1540 0.0233984169867117
1550 0.0152384169867118
1560 0.0164384169867118
1570 0.0498784169867118
1580 0.0499520792533506
1590 0.0188994037866284
1600 0.0300867283199063
1610 0.0132867283199063
1620 0.0119267283199063
1630 0.0168867283199063
1640 0.0215267283199063
1650 0.0120867283199063
1660 0.0112067283199063
1670 0.00760672831990627
1680 0.0258526204379533
1690 0.0392244046740472
1700 0.0275561889101412
1710 0.0485161889101412
1720 0.0485961889101411
1730 0.0194761889101412
1740 0.0223298568083193
1750 0.0275298568083193
1760 0.0309961889101412
1770 0.0557161889101412
1780 0.0663335632850739
1790 0.0647683120349392
1800 0.0411230607848046
1810 0.0281630607848046
1820 0.0540830607848046
1830 0.0440030607848046
1840 0.0243230607848046
1850 0.0385630607848046
1860 0.0197630607848046
1870 0.0276830607848046
1880 0.0144625563599018
1890 0.00346154751009611
1900 -0.0127394613397095
1910 0.0209405386602905
1920 -0.0103394613397095
1930 0.0296605386602905
1940 0.0329405386602904
1950 0.0120605386602904
1960 -0.00153946133970957
1970 0.012711222454312
1980 0.0367394609471125
1990 0.0555959379327134
2000 0.0337217311242928
2010 0.0810017311242928
2020 0.0665217311242928
2030 0.0777217311242928
2040 0.0301217311242928
2050 0.0471370995477547
2060 0.0771370995477547
2070 0.0758817311242928
2080 0.0795636752131097
2090 0.0534875633907436
2100 0.0456514515683776
2110 0.0660514515683776
2120 0.0800015451333647
2130 0.0713615451333647
2140 0.0275714515683776
2150 -0.00378854843162237
2160 0.0347714515683776
2170 0.0450114515683776
2180 0.0780023765484069
2190 0.110144226508466
2200 0.0902060764685242
2210 0.117708065403995
2220 0.0545880654039948
2230 0.0339660764685242
2240 0.0488460764685242
2250 0.0425260764685242
2260 0.0523660764685242
2270 0.0826860764685242
2280 0.0795249589935879
2290 0.0681627240437152
2300 0.0668004890938426
2310 0.0486404890938427
2320 0.0678404890938426
2330 0.0946404890938426
2340 0.0847204890938427
2350 0.0511204890938427
2360 0.0452004890938426
2370 0.0423204890938426
2380 0.0371710029606669
2390 0.0715120306943152
2400 0.0808930584279636
2410 0.0650530584279636
2420 0.0699330584279636
2430 0.0500130584279637
2440 0.0395751905147175
2450 0.0488438821593861
2460 0.029003882159386
2470 0.0401617500726322
2480 0.00786471276437549
2490 0.0332480214371992
2500 0.0715423086466287
2510 0.0656223086466286
2520 0.0431913301100228
2530 0.0417513301100228
2540 0.0443113301100228
2550 0.00359133011002289
2560 0.0400713301100229
2570 0.0779913301100228
2580 0.0385829129247805
2590 0.0716860785542958
2600 0.072549244183811
2610 0.092469244183811
2620 0.093269244183811
2630 0.074149244183811
2640 0.0525765757363165
2650 -0.00510342426368344
2660 0.0366292441838111
2670 0.0487092441838111
2680 0.0292693846952413
2690 0.0325496657181016
2700 0.050149946740962
2710 0.040949946740962
2720 0.00966994674096211
2730 0.0475099467409621
2740 0.091509946740962
2750 0.0370299467409621
2760 0.059349946740962
2770 0.0201499467409621
2780 0.0514402622154269
2790 0.0476208931643564
2800 0.0275615241132859
2810 -0.00499847588671405
2820 -0.00323847588671408
2830 0.0218815241132859
2840 0.0207615241132859
2850 0.0155615241132859
2860 0.0136415241132859
2870 0.00380152411328587
2880 -0.013518016392294
2890 0.0372029025965462
2900 0.0434438215853863
2910 0.0458438215853863
2920 0.0709638215853863
2930 0.0604038215853863
2940 0.0171238215853863
2950 0.0134438215853863
2960 -0.0120761784146136
2970 -0.0107961784146136
2980 0.0209438139124665
2990 0.0599677279527658
3000 0.0507604493375018
3010 0.0500404493375018
3020 0.0496650111050799
3030 0.0367050111050799
3040 0.0178250111050799
3050 0.0253450111050799
3060 0.0378250111050799
3070 0.0243050111050799
3080 0.0117333221182081
3090 0.0305099441444645
3100 0.0332065661707208
3110 0.0404065661707208
3120 0.0329665661707208
3130 0.0197665661707208
3140 -0.00215343382927918
3150 0.0240065661707208
3160 0.0259265661707209
3170 0.0895265661707208
3180 0.0181477232743489
3190 0.029710037481605
3200 0.0104723516888612
3210 0.0224723516888612
3220 0.0076723516888612
3230 -0.0128876483111388
3240 -0.0473676483111388
3250 -0.00960764831113882
3260 0.00775235168886116
3270 0.0113589685101502
3280 0.0525460451405641
3290 0.0141135815801028
3300 0.0448077348409306
3310 -0.00479226515906935
3320 0.0249326324163091
3330 -0.00234736758369089
3340 0.0131726324163091
3350 0.00368773484093072
3360 0.0118477348409307
3370 -0.0117522651590692
3380 0.00280280956103505
3390 0.00559259698647312
3400 0.067222203404526
3410 0.0789853232260744
3420 0.0897853232260745
3430 0.039942203404526
3440 0.041782203404526
3450 0.104262203404526
3460 0.060342203404526
3470 0.00330220340452599
3480 0.0512477310877393
3490 -0.022061213545834
3500 -0.0282501581794074
3510 -0.0248101581794075
3520 -0.0144823904305748
3530 -0.00744239043057476
3540 0.0337576095694252
3550 0.0115898418205925
3560 -0.00969015817940745
3570 0.0043098418205926
3580 -0.0524979579245536
3590 -0.0364132119367882
3600 -0.0386782932099937
3610 -0.0281118743285774
3620 -0.0453118743285774
3630 0.0460481256714226
3640 0.0592417067900062
3650 0.0358817067900063
3660 -0.000838293209993742
3670 0.0410017067900062
3680 0.0496644464295659
3690 0.0276769866131879
3700 0.079962465892307
3710 0.0703950382189671
3720 0.0659150382189671
3730 0.0501554049878041
3740 0.0178354049878042
3750 0.0378354049878041
3760 0.108555404987804
3770 0.0603954049878041
3780 0.0378222598432616
3790 0.0638759695541765
3800 -0.0047903207349085
3810 -0.00199032073490849
3820 0.0496096792650915
3830 0.0719296792650915
3840 0.0454496792650915
3850 0.0276896792650915
3860 0.0709696792650915
3870 0.0552096792650915
3880 0.0329110875926277
3890 0.00655390424770005
3900 0.0393967209027724
3910 0.0676367209027724
3920 0.0605967209027724
3930 0.0783567209027724
3940 0.0627567209027724
3950 0.0632367209027724
3960 0.0240367209027724
3970 0.0397967209027725
3980 -0.0518843583653575
3990 -0.0105265169016177
4000 0.0193113245621221
4010 0.031951324562122
4020 0.0583513245621221
4030 0.113835993098308
4040 0.0519159930983083
4050 0.0215159930983083
4060 0.085071324562122
4070 0.071951324562122
4080 0.0321645241950051
4090 -0.00476907653922867
4100 -0.00770267727346242
4110 0.00373732272653759
4120 0.0590973227265376
4130 0.0261373227265376
4140 0.0376573227265375
4150 0.0606173227265375
4160 -0.0259426772734624
4170 -0.102182677273462
4180 -0.0173858597012572
4190 -0.0374722245568467
4200 -0.00923858941243624
4210 -0.0236385894124362
4220 0.0238014105875637
4230 0.0256414105875637
4240 0.0471914453346874
4250 0.0307114453346875
4260 -0.0208085546653125
4270 0.0188414105875638
4280 -0.0106335854145251
4290 -0.0442235774187027
4300 -0.0474135694228803
4310 0.0312348823202456
4320 0.0532348823202456
4330 0.0169148823202456
4340 -0.0485335694228803
4350 -0.0569335694228803
4360 -0.0184535694228803
4370 -0.0759008333217298
4380 -0.0383350979303672
4390 -0.0603963632487926
4400 -0.00790489246606752
4410 0.0628151075339324
4420 0.00897510753393243
4430 0.00161510753393243
4440 -0.0378248924660675
4450 -0.0218248924660675
4460 -0.026284937746524
4470 0.0213150622534759
4480 0.00297476113383756
4490 0.0380940683336477
4500 0.0428133755334579
4510 0.0436133755334579
4520 0.0655333755334579
4530 0.0516133755334579
4540 0.0661733755334579
4550 0.0468133755334579
4560 -0.00806662446654208
4570 -0.0139066244665421
4580 0.00466989648513923
4590 0.0129429383885018
4600 0.0348159802918645
4610 0.0376959802918645
4620 -0.0260640197081355
4630 -0.0535840197081355
4640 -0.0195040197081355
4650 -0.0471040197081355
4660 -0.0167840197081354
4670 -0.00830401970813541
4680 0.0993408006902459
4690 0.0671104414870086
4700 0.0344800822837712
4710 -0.0511618621866343
4720 -0.0668418621866343
4730 -0.0799199177162286
4740 -0.0641599177162287
4750 0.00432008228377126
4760 -0.0572799177162287
4770 -0.0274399177162287
4780 -0.052889540056665
4790 -0.0477671400546532
4800 0.0218936152644743
4810 -0.0522663847355256
4820 -0.0202880294184098
4830 -0.0131680294184098
4840 -0.0180625006966005
4850 0.0204174993033995
4860 -0.0356480294184099
4870 -0.0631680294184098
4880 -0.0954503876794529
4890 0.000464895798460765
4900 -0.000819820723625551
4910 -0.0117798207236256
4920 0.0241560507153545
4930 0.0268760507153545
4940 0.0243960507153545
4950 0.0201401792763744
4960 0.00878017927637442
4970 -0.0201798207236255
4980 -0.0497399681165244
4990 -0.0269402629023222
5000 -0.0334205576881199
5010 -0.0245405576881199
5020 -0.00318055768811992
5030 0.0784994423118801
5040 0.0196194423118801
5050 -0.0234205576881199
5060 0.0130594423118801
5070 -0.0126205576881199
5080 -0.00687911755143655
5090 0.0174837627219301
5100 0.0529666429952968
5110 0.0483266429952969
5120 0.0966466429952969
5130 0.0404066429952969
5140 0.00136664299529687
5150 0.0365666429952968
5160 0.0208066429952969
5170 0.0402871252970088
5180 0.0307074107835356
5190 0.00978798175658918
5200 0.0539480704279307
5210 0.0516280704279307
5220 -0.0236519295720693
5230 0.0620280704279307
5240 0.120828070427931
5250 0.0100280704279308
5260 -0.0622119295720692
5270 -0.0590919295720692
5280 0.0240240234792959
5290 -0.0231840704179735
5300 0.022647835684757
5310 0.017287835684757
5320 -0.00695216431524301
5330 -0.075992164315243
5340 0.00752783568475695
5350 -0.00455216431524299
5360 -0.105992164315243
5370 0.00680783568475697
5380 0.0561281299895992
5390 0.0798887185992838
5400 0.0443693072089683
5410 0.0414893072089684
5420 0.0474093072089684
5430 0.0646893072089683
5440 -0.0298706927910316
5450 -0.0776306927910316
5460 -0.0242706927910316
5470 0.0226093072089684
5480 0.0565083866364664
5490 -0.0428934545085376
5500 0.0524247043464584
5510 0.0792247043464584
5520 0.0335447043464585
5530 0.00394508047560885
5540 -0.00693491952439113
5550 0.0221047043464584
5560 -0.0174152956535416
5570 -0.0153352956535416
5580 -0.014253678712173
5590 -0.0341704448294358
5600 -0.0524872109466987
5610 -0.0852072109466987
5620 0.0462327890533012
5630 0.0296727890533013
5640 0.0880727890533012
5650 0.0108727890533012
5660 0.00567278905330124
5670 -0.00448721094669874
5680 0.0384809275098902
5690 0.00435058204185789
5700 0.00326692538322037
5710 -0.00809307461677962
5720 0.0490269253832203
5730 0.0260669253832203
5740 -0.0196930746167796
5750 -0.0303330746167796
5760 0.0034412017971379
5770 0.0153612017971379
5780 0.0222658823247619
5790 0.0309409669660924
5800 0.0502703280213405
5810 0.0280633091190387
5820 -0.0334566908809613
5830 -0.0206896719786595
5840 0.0047503280213406
5850 -0.00996967197865938
5860 -0.0463696719786594
5870 0.00627032802134057
5880 -0.0696783083522614
5890 0.0281844189005345
5900 0.0322071461533304
5910 0.0362071461533304
5920 -0.00763285384666963
5930 -0.00827285384666961
5940 -0.0902728538466696
5950 -0.0576328538466696
5960 0.0970071461533304
5970 0.0799671461533303
5980 0.0612013405209367
5990 0.0340612143559418
6000 0.0128768307408432
6010 -0.0528031692591568
6020 0.0417568307408432
6030 0.0556768307408433
6040 0.0704768307408433
6050 0.0934703050049881
6060 0.0379282892378906
6070 0.0512548149737457
6080 -8.16634906051505e-05
6090 0.0516813480464981
6100 0.0610443595836013
6110 0.0152843595836013
6120 0.0620043595836012
6130 0.0704043595836012
6140 0.0660843595836013
6150 0.0232843595836013
6160 0.0197643595836013
6170 0.0104843595836013
6180 0.0535394655287759
6190 0.0448264755243652
6200 -0.00594331258528537
6210 0.0605598893094747
6220 0.0874656969357221
6230 0.0509056969357221
6240 -0.0160801106905253
6250 0.0300798893094747
6260 0.0594398893094747
6270 0.0443198893094747
6280 -0.053885463347851
6290 -0.0121361686625026
6300 -0.0170268739771543
6310 0.0344931260228457
6320 0.0300131260228457
6330 0.0719331260228457
6340 0.0652931260228457
6350 0.0689731260228457
6360 0.0697731260228457
6370 0.0163331260228457
6380 0.0960861638029212
6390 0.093992239363072
6400 0.100618314923223
6410 0.0713383149232228
6420 0.0444583149232228
6430 -0.0105016850767772
6440 0.0331783149232228
6450 0.102698314923223
6460 0.0331783149232228
6470 -0.0321016850767772
6480 0.0722868337168253
6490 -0.00941612869596952
6500 -0.0763990911087644
6510 -0.0576790911087644
6520 0.0266409088912356
6530 0.0392809088912356
6540 0.0444809088912356
6550 0.0589609088912356
6560 -0.0208790911087644
6570 -0.0158390911087644
6580 0.0217493148630389
6590 0.0201261268066454
6600 -0.0126170612497479
6610 0.050422938750252
6620 0.105142938750252
6630 0.068182938750252
6640 0.068102938750252
6650 0.028662938750252
6660 -0.020457061249748
6670 -0.0702970612497479
6680 -0.00845418109696897
6690 -0.0588484207914111
6700 0.0143573395141468
6710 0.0106773395141468
6720 0.0159573395141468
6730 0.0427573395141468
6740 -0.00401573938762088
6750 -0.00822909283076664
6760 0.0271309071692333
6770 -0.0695360139289989
6780 -0.0153401977901898
6790 -0.099375272398863
6800 -0.00853034700753632
6810 0.0191496529924637
6820 0.0129896529924637
6830 0.119309652992464
6840 0.124429652992464
6850 0.0809096529924637
6860 0.0369096529924638
6870 0.0241096529924637
6880 -0.0324869194862833
6890 0.0235999355562226
6900 -0.0335932094012715
6910 -0.0736732094012714
6920 0.0366467905987285
6930 0.0415267905987285
6940 0.0963267905987284
6950 0.133046790598728
6960 0.0687267905987285
6970 0.0116867905987285
6980 -0.00259527906136036
6990 -0.078999418381538
7000 0.0633964422982844
7010 0.0275564422982843
7020 0.0610764422982843
7030 0.0686807388776452
7040 0.110520738877645
7050 -0.0248156828290312
7060 -0.0338035577017156
7070 -0.0535635577017156
7080 0.0307063654795397
7090 0.00100621184205038
7100 -0.0676539417954389
7110 -0.0552539417954389
7120 -0.0689339417954388
7130 0.0735460582045611
7140 0.00858605820456107
7150 0.049946058204561
7160 0.066186058204561
7170 0.0959049367693956
7180 0.0500369110705574
7190 0.0122556791518696
7200 0.0164837318725403
7210 0.0464037318725403
7220 0.0274859297103699
7230 0.0376459297103699
7240 0.0159659297103699
7250 -0.0144340702896301
7260 -0.0366740702896301
7270 -0.0170557232504073
7280 -0.0425290800562035
7290 -0.0265157936677958
7300 -0.0512408543186108
7310 -0.0869208543186108
7320 -0.0712408543186109
7330 0.0329191456813892
7340 -0.039359370947353
7350 -0.062079370947353
7360 -0.013679370947353
7370 -0.0312408543186108
7380 -0.00589454294403906
7390 0.0311980798051045
7400 -0.0111144325170296
7410 -0.0131944325170296
7420 -0.0935144325170296
7430 -0.045949297445752
7440 -0.00949006911370935
7450 -0.0727700691137093
7460 -0.134530069113709
7470 -0.100989297445752
7480 -0.102747808693427
7490 -0.0503448311887761
7500 -0.0629018536841255
7510 -0.0764218536841255
7520 -0.0507418536841255
7530 -0.0945818536841255
7540 -0.0982124033676964
7550 -0.0170924033676964
7560 -0.0121818536841256
7570 0.0486981463158744
7580 0.0284628572043039
7590 -0.044647721018837
7600 -0.107278299241978
7610 -0.130638299241978
7620 -0.0634382992419779
7630 -0.0205582992419779
7640 -0.0753582992419779
7650 -0.120398299241978
7660 -0.113998299241978
7670 -0.0458382992419779
7680 -0.080107623372041
7690 -0.0437662716321671
7700 -0.0691849198922932
7710 -0.0326249198922932
7720 -0.0737449198922932
7730 -0.0696649198922931
7740 -0.0115049198922932
7750 0.0563350801077068
7760 0.0628950801077068
7770 -0.0335849198922932
7780 -0.0884001279448758
7790 -0.133550544050041
7800 -0.0859809601552061
7810 -0.0971809601552061
7820 -0.0651009601552061
7830 -0.0563809601552061
7840 -0.104620960155206
7850 -0.0504609601552061
7860 -0.201980960155206
7870 -0.0744609601552061
7880 -0.0354139979352815
7890 -0.00756007349543239
7900 -0.0049061490555832
7910 -0.0487461490555832
7920 -0.108426149055583
7930 -0.0698661490555832
7940 -0.00306614905558318
7950 -0.0575461490555831
7960 -0.0594661490555831
7970 -0.0408261490555831
7980 -0.035645303974043
7990 -0.0306436138109625
8000 -0.00908192364788216
8010 -0.0544419236478821
8020 -0.124601923647882
8030 -0.0957219236478821
8040 -0.103881923647882
8050 -0.0745219236478821
8060 -0.133321923647882
8070 -0.0445219236478821
8080 0.0466180101053779
8090 0.0342578776118981
8100 -0.0435766606471151
8110 -0.0207766606471151
8120 0.00141774511841839
8130 -0.0825822548815816
8140 -0.0528222548815816
8150 -0.0346622548815816
8160 -0.0352222548815816
8170 0.0196577451184183
8180 0.0452529523277266
8190 0.0234920207685599
8200 -0.112837564812824
8210 -0.137477564812824
8220 -0.14532621883504
8230 -0.13756621883504
8240 -0.17212621883504
8250 -0.0122862188350404
8260 -0.0942862188350404
8270 -0.140857932048961
8280 -0.186441304275191
8290 -0.111916335513731
8300 -0.0325230799661906
8310 0.0550769200338094
8320 -0.0270830799661906
8330 -0.00524307996619062
8340 0.0126769200338094
8350 -0.0154030799661906
8360 0.0409969200338094
8370 0.0120369200338094
8380 -0.0288430799661906
8390 -0.0757230799661906
8400 -0.0971630799661906
8410 -0.0615630799661906
8420 -0.0398830799661906
8430 -0.0106030799661906
8440 0.0269969200338094
8450 0.0541169200338094
8460 0.0505806167591779
8470 0.0171406167591779
8480 -0.0809390104654697
8490 -0.00425087146402795
8500 -0.0451627324625861
8510 -0.0562827324625861
8520 -0.0190027324625861
8530 0.0707572675374138
8540 0.00547726753741386
8550 -0.0260427324625861
8560 -0.0919627324625861
8570 -0.0316427324625861
8580 0.00416734435615849
8590 -0.0611725020063521
8600 -0.0847523483688628
8610 -0.0603523483688628
8620 -0.0429123483688629
8630 -0.0809123483688629
8640 -0.0177123483688629
8650 0.026847651631137
8660 0.00956765163113709
8670 0.0441276516311371
8680 0.146518951667024
8690 0.0656652432833311
8700 -0.0642721566448946
8710 -0.0822721566448946
8720 -0.0251158481894274
8730 -0.0175958481894274
8740 -0.114954868711068
8750 -0.0645548687110682
8760 -0.0235958481894274
8770 0.00744415181057262
8780 0.020073960554036
8790 0.0293335780409627
8800 0.0121131955278896
8810 0.03156026879678
8820 0.0708402687967799
8830 0.140513195527889
8840 0.0761131955278895
8850 0.0226731955278896
8860 -0.14164680447211
8870 -0.0922068044721104
8880 -0.0578208033049696
8890 0.013511199029312
8900 -0.0342767986364064
8910 -0.0585967986364064
8920 -0.164276798636406
8930 -0.0988367986364063
8940 -0.0582767986364064
8950 -0.00811679863640644
8960 -0.00923679863640647
8970 -0.0661167986364064
8980 -0.109914600305267
8990 0.00888979635701029
9000 -0.0295058069807119
9010 0.00977419301928803
9020 -0.020465806980712
9030 -0.00958580698071198
9040 -0.046865806980712
9050 -0.036225806980712
9060 -0.006945806980712
9070 0.034014193019288
9080 0.0508128123936649
9090 0.0145700511424188
9100 -0.0239127101088273
9110 0.0298472898911727
9120 0.00152728989117272
9130 0.031073635742594
9140 0.010593635742594
9150 0.036673635742594
9160 0.0275272898911727
9170 0.0570472898911727
9180 0.136840332420573
9190 0.122426417479374
9200 0.0548925025381745
9210 0.0488125025381745
9220 -0.00230749746182547
9230 0.0201725025381745
9240 0.0268925025381745
9250 0.0585910506691636
9260 0.0212310506691636
9270 0.108812502538174
9280 0.0824825054600215
9290 0.0976625113037156
9300 0.0643625171474097
9310 0.0644425171474097
9320 -0.0537974828525903
9330 -0.0133974828525903
9340 0.0550825171474097
9350 -0.0913974828525903
9360 -0.0569974828525903
9370 0.0762025171474097
9380 0.0806816385829621
9390 -0.0504401185459329
9400 -0.0425218756748279
9410 0.000838124325172097
9420 -0.0461218756748279
9430 0.0533981243251721
9440 0.167318124325172
9450 0.153311186349289
9460 0.00603118634928861
9470 -0.100528813650711
9480 -0.082795539151791
9490 0.0384732722094834
9500 0.102062083570758
9510 0.0912101527283584
9520 0.105610152728358
9530 0.0416101527283584
9540 -0.0522298472716416
9550 -0.111138146984776
9560 -0.0552981469847764
9570 -0.0179381469847764
9580 0.0271732811960763
9590 0.0445395381315122
9600 -0.0736142049330519
9610 -0.0599342049330519
9620 0.00422579506694805
9630 -0.00103603347242344
9640 0.0022439665275766
9650 0.0189639665275766
9660 0.067345795066948
9670 -0.0133742049330519
9680 0.0229814626840592
9690 0.00121279791828154
9700 -0.0097558668474961
9710 0.0597803307707499
9720 0.0120496362657737
9730 -0.0570885528414059
9740 -0.0623978583364296
9750 -0.00447785833642966
9760 0.0223241331525039
9770 -0.0875158668474961
9780 -0.00171050965538211
9790 0.0891338919270079
9800 0.0848246063112359
9810 -0.073975393688764
9820 -0.175112601032342
9830 -0.0805358148146529
9840 -0.0395122946692366
9850 0.0183277053307633
9860 -0.0560890808869262
9870 -0.0451290808869261
9880 -0.0783290808869261
9890 -0.114969080886926
9900 -0.199769080886926
9910 0.00319091911307383
9920 0.0563109191130738
9930 0.100870919113074
9940 0.0269509191130738
9950 0.0431109191130738
9960 0.0237509191130738
9970 0.0558469962500672
};
\addplot [line width=2pt, color5]
table {%
0 0.223070370255364
10 0.144063860786386
20 0.0415838607863865
30 -0.0803361392136136
40 -0.287536139213614
50 -0.283696139213614
60 -0.318576139213614
70 -0.321936139213614
80 -0.259548911370891
90 -0.0834944556854453
100 0.1224
110 0.0954400000000001
120 0.11088
130 0.10592
140 0.10112
150 0.115039280161858
160 0.101999280161858
170 0.112079280161858
180 0.0838219796585109
190 0.0506659389755327
200 0.0203098982925545
210 0.0227098982925545
220 0.0284698982925545
230 0.0389498982925545
240 0.0282298982925545
250 0.0103898982925545
260 0.0164698982925545
270 -0.00697010170744549
280 -0.0150181416315384
290 -0.0179942214797244
300 -0.0127303013279103
310 -0.00625030132791028
320 -0.0165703013279103
330 -0.0273703013279103
340 -0.0305703013279103
350 -0.0260103013279103
360 -0.0311303013279103
370 -0.0337703013279103
380 -0.0335495804359343
390 -0.0264226407624636
400 -0.0315391655064506
410 -0.0314233077479285
420 -0.0186233077479286
430 -0.0026233077479286
440 -0.0222233077479286
450 -0.00214330774792855
460 0.0123366922520714
470 -0.0207833077479286
480 -0.0192632317873561
490 -0.0456630798662113
500 -0.0824629279450664
510 -0.0954229279450664
520 -0.0892629279450663
530 -0.0628629279450664
540 -0.0739029279450664
550 -0.0549429279450664
560 -0.0497429279450664
570 -0.0711829279450664
580 -0.0911807393746803
590 -0.0942963622339081
600 -0.0741319850931359
610 -0.0839719850931359
620 -0.0957319850931359
630 -0.0834919850931359
640 -0.0785319850931359
650 -0.0951719850931359
660 -0.0925319850931358
670 -0.0647719850931359
680 -0.0694980668467368
690 -0.0939102303539385
700 -0.0800023938611402
710 -0.0600823938611403
720 -0.0794423938611403
730 -0.0823223938611403
740 -0.0858423938611403
750 -0.0660023938611403
760 -0.0638423938611403
770 -0.0680823938611403
780 -0.0682852982045863
790 -0.0639711068914784
800 -0.0490969155783704
810 -0.0447769155783704
820 -0.0585369155783704
830 -0.0613369155783703
840 -0.0541369155783704
850 -0.0289419743866971
860 -0.0402219743866971
870 -0.0527769155783704
880 -0.0683772797107216
890 -0.0605380079754238
900 -0.0578987362401261
910 -0.0421387362401261
920 -0.0425387362401261
930 -0.0386187362401261
940 -0.0487787362401262
950 -0.0432587362401262
960 -0.0396587362401262
970 -0.0473387362401262
980 -0.0268830430199414
990 -0.0298916565795719
1000 -0.0321802701392023
1010 -0.0230602701392024
1020 -0.0293002701392024
1030 0.00165972986079765
1040 -0.0161002701392023
1050 -0.0172202701392023
1060 -0.0186602701392023
1070 -0.00194027013920235
1080 -0.00628390075804766
1090 -0.0141711619957383
1100 -0.0110184232334291
1110 -0.0180584232334291
1120 -0.0138984232334291
1130 -0.0133384232334291
1140 0.00034157676657085
1150 -0.000938423233429134
1160 -0.0106984232334291
1170 -0.0199784232334291
1180 -0.00382029181882638
1190 -0.00198402898962092
1200 -0.0115077661604155
1210 0.0108122338395845
1220 -0.00398776616041545
1230 0.00561223383958455
1240 0.000652233839584535
1250 -0.00414776616041546
1260 0.00785223383958454
1270 0.00439658685739156
1280 -0.00375867827860203
1290 -0.00757356156839623
1300 -0.00564409184038347
1310 0.0265159081596165
1320 0.0329243046039372
1330 0.0136443046039372
1340 0.0446843046039372
1350 0.00443590815961658
1360 0.0460359081596165
1370 0.0343559081596165
1380 0.0294754396371427
1390 0.0393945025921953
1400 0.0263535655472478
1410 0.0394735655472478
1420 0.0515535655472478
1430 0.0377935655472478
1440 0.0293935655472478
1450 -0.0161264344527522
1460 -0.00042917009613905
1470 0.010370829903861
1480 0.0285158001917534
1490 0.0470284764109251
1500 0.04187841698671
1510 0.000998416986709998
1520 0.00739841698671001
1530 0.03627841698671
1540 0.02339841698671
1550 0.01523841698671
1560 0.01643841698671
1570 0.04987841698671
1580 0.0499520792533489
1590 0.0188994037866267
1600 0.0300867283199045
1610 0.0132867283199045
1620 0.0119267283199045
1630 0.0168867283199045
1640 0.0215267283199045
1650 0.0120867283199045
1660 0.0112067283199045
1670 0.0076067283199045
1680 0.0258526204379515
1690 0.0392244046740453
1700 0.0275561889101393
1710 0.0485161889101393
1720 0.0485961889101393
1730 0.0194761889101393
1740 0.0223298568083174
1750 0.0275298568083174
1760 0.0309961889101393
1770 0.0557161889101393
1780 0.0663335632850679
1790 0.0647683120349251
1800 0.0411230607847824
1810 0.0281630607847824
1820 0.0540830607847824
1830 0.0440030607847824
1840 0.0243230607847824
1850 0.0385630607847824
1860 0.0197630607847824
1870 0.0276830607847824
1880 0.0144625563598786
1890 0.00346154751007098
1900 -0.0127394613397366
1910 0.0209405386602634
1920 -0.0103394613397366
1930 0.0296605386602634
1940 0.0329405386602633
1950 0.0120605386602633
1960 -0.00153946133973666
1970 0.012711222454285
1980 0.0367394609470854
1990 0.0555959379326863
2000 0.0337217311242656
2010 0.0810017311242656
2020 0.0665217311242656
2030 0.0777217311242656
2040 0.0301217311242656
2050 0.0471370995477276
2060 0.0771370995477276
2070 0.0758817311242656
2080 0.0795636752130825
2090 0.0534875633907163
2100 0.0456514515683502
2110 0.0660514515683502
2120 0.0800015451333373
2130 0.0713615451333374
2140 0.0275714515683502
2150 -0.00378854843164975
2160 0.0347714515683503
2170 0.0450114515683502
2180 0.0780023765483793
2190 0.110144226508437
2200 0.0902060764684956
2210 0.117708065403966
2220 0.0545880654039662
2230 0.0339660764684956
2240 0.0488460764684957
2250 0.0425260764684956
2260 0.0523660764684956
2270 0.0826860764684956
2280 0.0795249589935544
2290 0.0681627240436719
2300 0.0668004890937894
2310 0.0486404890937895
2320 0.0678404890937894
2330 0.0946404890937894
2340 0.0847204890937894
2350 0.0511204890937894
2360 0.0452004890937894
2370 0.0423204890937894
2380 0.0371710029606138
2390 0.0715120306942625
2400 0.0808930584279113
2410 0.0650530584279112
2420 0.0699330584279113
2430 0.0500130584279113
2440 0.0395751905146651
2450 0.0488438821593337
2460 0.0290038821593337
2470 0.0401617500725798
2480 0.00786471276432312
2490 0.0332480214371468
2500 0.0715423086465763
2510 0.0656223086465763
2520 0.0431913301099705
2530 0.0417513301099705
2540 0.0443113301099705
2550 0.00359133010997053
2560 0.0400713301099706
2570 0.0779913301099705
2580 0.0385829129247279
2590 0.0716860785542428
2600 0.0725492441837576
2610 0.0924692441837576
2620 0.0932692441837576
2630 0.0741492441837576
2640 0.0525765757362631
2650 -0.00510342426373684
2660 0.0366292441837577
2670 0.0487092441837576
2680 0.0292693846951878
2690 0.0325496657180482
2700 0.0501499467409086
2710 0.0409499467409086
2720 0.00966994674090865
2730 0.0475099467409086
2740 0.0915099467409086
2750 0.0370299467409086
2760 0.0593499467409086
2770 0.0201499467409087
2780 0.0514402622153734
2790 0.0476208931643029
2800 0.0275615241132325
2810 -0.00499847588676748
2820 -0.00323847588676751
2830 0.0218815241132325
2840 0.0207615241132325
2850 0.0155615241132324
2860 0.0136415241132324
2870 0.00380152411323244
2880 -0.0135180163923474
2890 0.0372029025964927
2900 0.0434438215853329
2910 0.0458438215853329
2920 0.0709638215853329
2930 0.0604038215853329
2940 0.0171238215853329
2950 0.0134438215853329
2960 -0.012076178414667
2970 -0.0107961784146671
2980 0.0209438139124149
2990 0.0599677279527178
3000 0.0507604493374573
3010 0.0500404493374574
3020 0.0496650111050355
3030 0.0367050111050355
3040 0.0178250111050354
3050 0.0253450111050354
3060 0.0378250111050355
3070 0.0243050111050355
3080 0.0117333221181635
3090 0.0305099441444195
3100 0.0332065661706755
3110 0.0404065661706755
3120 0.0329665661706755
3130 0.0197665661706755
3140 -0.00215343382932451
3150 0.0240065661706755
3160 0.0259265661706755
3170 0.0895265661706755
3180 0.0181477232743036
3190 0.0297100374815598
3200 0.010472351688816
3210 0.0224723516888161
3220 0.00767235168881602
3230 -0.012887648311184
3240 -0.047367648311184
3250 -0.00960764831118401
3260 0.00775235168881597
3270 0.011358968510105
3280 0.0525460451405214
3290 0.014113581580065
3300 0.0448077348408976
3310 -0.00479226515910236
3320 0.0249326324162761
3330 -0.00234736758372389
3340 0.0131726324162761
3350 0.00368773484089772
3360 0.0118477348408977
3370 -0.0117522651591023
3380 0.00280280956100099
3390 0.00559259698643697
3400 0.0672222034044877
3410 0.0789853232260362
3420 0.0897853232260362
3430 0.0399422034044878
3440 0.0417822034044877
3450 0.104262203404488
3460 0.0603422034044877
3470 0.00330220340448773
3480 0.051247731087701
3490 -0.0220612135458723
3500 -0.0282501581794458
3510 -0.0248101581794458
3520 -0.0144823904306131
3530 -0.00744239043061309
3540 0.0337576095693869
3550 0.0115898418205542
3560 -0.00969015817944579
3570 0.00430984182055426
3580 -0.0524979579245919
3590 -0.0364132119368263
3600 -0.0386782932100318
3610 -0.0281118743286155
3620 -0.0453118743286155
3630 0.0460481256713845
3640 0.0592417067899681
3650 0.0358817067899681
3660 -0.000838293210031853
3670 0.0410017067899681
3680 0.049664446429528
3690 0.0276769866131504
3700 0.07996246589227
3710 0.0703950382189302
3720 0.0659150382189301
3730 0.0501554049877672
3740 0.0178354049877672
3750 0.0378354049877671
3760 0.108555404987767
3770 0.0603954049877671
3780 0.0378222598432299
3790 0.0638759695541553
3800 -0.00479032073491914
3810 -0.00199032073491914
3820 0.0496096792650808
3830 0.0719296792650808
3840 0.0454496792650809
3850 0.0276896792650809
3860 0.0709696792650809
3870 0.0552096792650808
3880 0.032911087592616
3890 0.00655390424768631
3900 0.0393967209027566
3910 0.0676367209027566
3920 0.0605967209027566
3930 0.0783567209027566
3940 0.0627567209027566
3950 0.0632367209027566
3960 0.0240367209027566
3970 0.0397967209027567
3980 -0.0518843583653734
3990 -0.0105265169016336
4000 0.0193113245621061
4010 0.0319513245621061
4020 0.0583513245621061
4030 0.113835993098292
4040 0.0519159930982923
4050 0.0215159930982923
4060 0.0850713245621061
4070 0.0719513245621061
4080 0.0321645241949894
4090 -0.00476907653924403
4100 -0.00770267727347741
4110 0.00373732272652261
4120 0.0590973227265226
4130 0.0261373227265226
4140 0.0376573227265226
4150 0.0606173227265225
4160 -0.0259426772734774
4170 -0.102182677273477
4180 -0.0173858597012722
4190 -0.0374722245568617
4200 -0.00923858941245125
4210 -0.0236385894124513
4220 0.0238014105875487
4230 0.0256414105875487
4240 0.0471914453346724
4250 0.0307114453346724
4260 -0.0208085546653275
4270 0.0188414105875487
4280 -0.0106335854145401
4290 -0.0442235774187177
4300 -0.0474135694228953
4310 0.0312348823202306
4320 0.0532348823202306
4330 0.0169148823202306
4340 -0.0485335694228953
4350 -0.0569335694228953
4360 -0.0184535694228953
4370 -0.0759008333217448
4380 -0.0383350979303822
4390 -0.0603963632488076
4400 -0.00790489246608255
4410 0.0628151075339174
4420 0.00897510753391742
4430 0.0016151075339174
4440 -0.0378248924660825
4450 -0.0218248924660826
4460 -0.026284937746539
4470 0.0213150622534609
4480 0.00297476113382109
4490 0.0380940683336284
4500 0.0428133755334357
4510 0.0436133755334356
4520 0.0655333755334357
4530 0.0516133755334357
4540 0.0661733755334357
4550 0.0468133755334357
4560 -0.00806662446656431
4570 -0.0139066244665643
4580 0.00466989648511717
4590 0.0129429383884801
4600 0.0348159802918431
4610 0.0376959802918431
4620 -0.0260640197081569
4630 -0.0535840197081569
4640 -0.0195040197081568
4650 -0.0471040197081568
4660 -0.0167840197081568
4670 -0.00830401970815681
4680 0.0993408006902245
4690 0.0671104414869872
4700 0.0344800822837499
4710 -0.0511618621866557
4720 -0.0668418621866556
4730 -0.07991991771625
4740 -0.06415991771625
4750 0.00432008228374992
4760 -0.0572799177162501
4770 -0.0274399177162501
4780 -0.0528895400566847
4790 -0.0477671400546697
4800 0.021893615264461
4810 -0.0522663847355389
4820 -0.0202880294184231
4830 -0.0131680294184232
4840 -0.0180625006966138
4850 0.0204174993033862
4860 -0.0356480294184232
4870 -0.0631680294184231
4880 -0.0954503876794642
4890 0.000464895798453586
4900 -0.000819820723628615
4910 -0.0117798207236286
4920 0.0241560507153514
4930 0.0268760507153514
4940 0.0243960507153514
4950 0.0201401792763714
4960 0.00878017927637137
4970 -0.0201798207236286
4980 -0.0497399681165275
4990 -0.0269402629023252
5000 -0.0334205576881229
5010 -0.0245405576881229
5020 -0.00318055768812289
5030 0.0784994423118771
5040 0.0196194423118771
5050 -0.0234205576881229
5060 0.0130594423118771
5070 -0.0126205576881229
5080 -0.00687911755143949
5090 0.0174837627219272
5100 0.0529666429952939
5110 0.048326642995294
5120 0.096646642995294
5130 0.040406642995294
5140 0.001366642995294
5150 0.036566642995294
5160 0.020806642995294
5170 0.040287125297006
5180 0.0307074107835328
5190 0.00978798175658661
5200 0.0539480704279283
5210 0.0516280704279283
5220 -0.0236519295720716
5230 0.0620280704279284
5240 0.120828070427928
5250 0.0100280704279284
5260 -0.0622119295720716
5270 -0.0590919295720716
5280 0.0240240234792932
5290 -0.023184070417977
5300 0.0226478356847528
5310 0.0172878356847528
5320 -0.00695216431524718
5330 -0.0759921643152472
5340 0.00752783568475277
5350 -0.00455216431524717
5360 -0.105992164315247
5370 0.00680783568475279
5380 0.0561281299895951
5390 0.0798887185992798
5400 0.0443693072089645
5410 0.0414893072089646
5420 0.0474093072089645
5430 0.0646893072089645
5440 -0.0298706927910354
5450 -0.0776306927910354
5460 -0.0242706927910354
5470 0.0226093072089646
5480 0.0565083866364624
5490 -0.0428934545085419
5500 0.0524247043464537
5510 0.0792247043464537
5520 0.0335447043464537
5530 0.00394508047560414
5540 -0.00693491952439585
5550 0.0221047043464537
5560 -0.0174152956535463
5570 -0.0153352956535463
5580 -0.0142536787121777
5590 -0.0341704448294405
5600 -0.0524872109467033
5610 -0.0852072109467033
5620 0.0462327890532966
5630 0.0296727890532966
5640 0.0880727890532966
5650 0.0108727890532966
5660 0.00567278905329663
5670 -0.00448721094670335
5680 0.0384809275098852
5690 0.00435058204185224
5700 0.00326692538321404
5710 -0.00809307461678596
5720 0.049026925383214
5730 0.026066925383214
5740 -0.019693074616786
5750 -0.030333074616786
5760 0.00344120179713156
5770 0.0153612017971316
5780 0.0222658823247556
5790 0.0309409669660861
5800 0.0502703280213342
5810 0.0280633091190324
5820 -0.0334566908809676
5830 -0.0206896719786658
5840 0.00475032802133431
5850 -0.00996967197866567
5860 -0.0463696719786657
5870 0.00627032802133427
5880 -0.0696783083522677
5890 0.0281844189005282
5900 0.0322071461533241
5910 0.0362071461533241
5920 -0.00763285384667594
5930 -0.00827285384667592
5940 -0.0902728538466758
5950 -0.0576328538466759
5960 0.0970071461533241
5970 0.079967146153324
5980 0.0612013405209303
5990 0.0340612143559355
6000 0.012876830740837
6010 -0.052803169259163
6020 0.0417568307408369
6030 0.055676830740837
6040 0.070476830740837
6050 0.0934703050049818
6060 0.0379282892378844
6070 0.0512548149737394
6080 -8.16634906114166e-05
6090 0.0516813480464918
6100 0.061044359583595
6110 0.015284359583595
6120 0.062004359583595
6130 0.070404359583595
6140 0.066084359583595
6150 0.023284359583595
6160 0.019764359583595
6170 0.010484359583595
6180 0.0535394655287697
6190 0.0448264755243589
6200 -0.00594331258529164
6210 0.0605598893094684
6220 0.0874656969357158
6230 0.0509056969357159
6240 -0.0160801106905315
6250 0.0300798893094684
6260 0.0594398893094684
6270 0.0443198893094685
6280 -0.0538854633478573
6290 -0.0121361686625089
6300 -0.0170268739771605
6310 0.0344931260228395
6320 0.0300131260228395
6330 0.0719331260228394
6340 0.0652931260228395
6350 0.0689731260228394
6360 0.0697731260228394
6370 0.0163331260228395
6380 0.0960861638029149
6390 0.0939922393630657
6400 0.100618314923217
6410 0.0713383149232166
6420 0.0444583149232165
6430 -0.0105016850767835
6440 0.0331783149232165
6450 0.102698314923216
6460 0.0331783149232165
6470 -0.0321016850767835
6480 0.072286833716819
6490 -0.00941612869597578
6500 -0.0763990911087706
6510 -0.0576790911087706
6520 0.0266409088912293
6530 0.0392809088912293
6540 0.0444809088912293
6550 0.0589609088912293
6560 -0.0208790911087706
6570 -0.0158390911087707
6580 0.0217493148630326
6590 0.0201261268066391
6600 -0.0126170612497543
6610 0.0504229387502456
6620 0.105142938750246
6630 0.0681829387502456
6640 0.0681029387502456
6650 0.0286629387502456
6660 -0.0204570612497544
6670 -0.0702970612497543
6680 -0.00845418109697546
6690 -0.0588484207914178
6700 0.0143573395141399
6710 0.01067733951414
6720 0.0159573395141399
6730 0.04275733951414
6740 -0.00401573938762776
6750 -0.00822909283077352
6760 0.0271309071692264
6770 -0.0695360139290058
6780 -0.0153401977901956
6790 -0.0993752723988667
6800 -0.0085303470075379
6810 0.0191496529924621
6820 0.0129896529924621
6830 0.119309652992462
6840 0.124429652992462
6850 0.0809096529924621
6860 0.0369096529924621
6870 0.0241096529924621
6880 -0.0324869194862841
6890 0.0235999355562234
6900 -0.033593209401269
6910 -0.0736732094012691
6920 0.0366467905987309
6930 0.0415267905987309
6940 0.0963267905987309
6950 0.133046790598731
6960 0.0687267905987309
6970 0.0116867905987309
6980 -0.00259527906135776
6990 -0.0789994183815349
7000 0.0633964422982878
7010 0.0275564422982877
7020 0.0610764422982878
7030 0.0686807388776487
7040 0.110520738877649
7050 -0.0248156828290277
7060 -0.0338035577017122
7070 -0.0535635577017122
7080 0.0307063654795431
7090 0.0010062118420538
7100 -0.0676539417954355
7110 -0.0552539417954354
7120 -0.0689339417954354
7130 0.0735460582045645
7140 0.00858605820456451
7150 0.0499460582045645
7160 0.0661860582045645
7170 0.095904936769399
7180 0.0500369110705614
7190 0.0122556791518748
7200 0.0164837318725466
7210 0.0464037318725466
7220 0.0274859297103762
7230 0.0376459297103762
7240 0.0159659297103762
7250 -0.0144340702896238
7260 -0.0366740702896238
7270 -0.017055723250401
7280 -0.0425290800561972
7290 -0.0265157936677894
7300 -0.0512408543186045
7310 -0.0869208543186045
7320 -0.0712408543186045
7330 0.0329191456813955
7340 -0.0393593709473467
7350 -0.0620793709473467
7360 -0.0136793709473467
7370 -0.0312408543186045
7380 -0.00589454294403273
7390 0.0311980798051108
7400 -0.0111144325170233
7410 -0.0131944325170233
7420 -0.0935144325170233
7430 -0.0459492974457457
7440 -0.00949006911370305
7450 -0.072770069113703
7460 -0.134530069113703
7470 -0.100989297445746
7480 -0.10274780869342
7490 -0.0503448311887698
7500 -0.0629018536841192
7510 -0.0764218536841192
7520 -0.0507418536841192
7530 -0.0945818536841192
7540 -0.0982124033676901
7550 -0.0170924033676901
7560 -0.0121818536841193
7570 0.0486981463158807
7580 0.0284628572043102
7590 -0.0446477210188307
7600 -0.107278299241972
7610 -0.130638299241972
7620 -0.0634382992419716
7630 -0.0205582992419716
7640 -0.0753582992419716
7650 -0.120398299241972
7660 -0.113998299241972
7670 -0.0458382992419716
7680 -0.0801076233720346
7690 -0.0437662716321608
7700 -0.0691849198922869
7710 -0.0326249198922869
7720 -0.0737449198922868
7730 -0.0696649198922868
7740 -0.0115049198922869
7750 0.0563350801077131
7760 0.062895080107713
7770 -0.0335849198922869
7780 -0.0884001279448695
7790 -0.133550544050035
7800 -0.0859809601551998
7810 -0.0971809601551998
7820 -0.0651009601551998
7830 -0.0563809601551998
7840 -0.1046209601552
7850 -0.0504609601551998
7860 -0.2019809601552
7870 -0.0744609601551998
7880 -0.0354139979352752
7890 -0.00756007349542609
7900 -0.00490614905557689
7910 -0.0487461490555769
7920 -0.108426149055577
7930 -0.0698661490555768
7940 -0.00306614905557687
7950 -0.0575461490555768
7960 -0.0594661490555768
7970 -0.0408261490555768
7980 -0.0356453039740366
7990 -0.0306436138109562
8000 -0.00908192364787584
8010 -0.0544419236478758
8020 -0.124601923647876
8030 -0.0957219236478758
8040 -0.103881923647876
8050 -0.0745219236478758
8060 -0.133321923647876
8070 -0.0445219236478757
8080 0.0466180101053843
8090 0.0342578776119044
8100 -0.0435766606471088
8110 -0.0207766606471088
8120 0.00141774511842466
8130 -0.0825822548815753
8140 -0.0528222548815753
8150 -0.0346622548815753
8160 -0.0352222548815753
8170 0.0196577451184246
8180 0.0452529523277328
8190 0.0234920207685662
8200 -0.112837564812817
8210 -0.137477564812817
8220 -0.145326218835034
8230 -0.137566218835034
8240 -0.172126218835034
8250 -0.0122862188350341
8260 -0.0942862188350341
8270 -0.140857932048955
8280 -0.186441304275186
8290 -0.111916335513727
8300 -0.0325230799661895
8310 0.0550769200338105
8320 -0.0270830799661895
8330 -0.00524307996618948
8340 0.0126769200338105
8350 -0.0154030799661895
8360 0.0409969200338105
8370 0.0120369200338105
8380 -0.0288430799661894
8390 -0.0757230799661894
8400 -0.0971630799661894
8410 -0.0615630799661894
8420 -0.0398830799661894
8430 -0.0106030799661895
8440 0.0269969200338105
8450 0.0541169200338105
8460 0.050580616759179
8470 0.0171406167591791
8480 -0.0809390104654685
8490 -0.00425087146402681
8500 -0.045162732462585
8510 -0.056282732462585
8520 -0.019002732462585
8530 0.070757267537415
8540 0.00547726753741502
8550 -0.026042732462585
8560 -0.0919627324625849
8570 -0.031642732462585
8580 0.00416734435615965
8590 -0.061172502006351
8600 -0.0847523483688616
8610 -0.0603523483688617
8620 -0.0429123483688618
8630 -0.0809123483688618
8640 -0.0177123483688618
8650 0.0268476516311382
8660 0.00956765163113825
8670 0.0441276516311382
8680 0.146518951667025
8690 0.0656652432833316
8700 -0.0642721566448946
8710 -0.0822721566448946
8720 -0.0251158481894274
8730 -0.0175958481894274
8740 -0.114954868711068
8750 -0.0645548687110682
8760 -0.0235958481894274
8770 0.00744415181057262
8780 0.020073960554036
8790 0.0293335780409627
8800 0.0121131955278896
8810 0.03156026879678
8820 0.0708402687967799
8830 0.140513195527889
8840 0.0761131955278895
8850 0.0226731955278896
8860 -0.14164680447211
8870 -0.0922068044721104
8880 -0.0578208033049696
8890 0.013511199029312
8900 -0.0342767986364064
8910 -0.0585967986364064
8920 -0.164276798636406
8930 -0.0988367986364063
8940 -0.0582767986364064
8950 -0.00811679863640644
8960 -0.00923679863640647
8970 -0.0661167986364064
8980 -0.109914600305267
8990 0.00888979635701029
9000 -0.0295058069807119
9010 0.00977419301928803
9020 -0.020465806980712
9030 -0.00958580698071198
9040 -0.046865806980712
9050 -0.036225806980712
9060 -0.006945806980712
9070 0.034014193019288
9080 0.0508128123936649
9090 0.0145700511424188
9100 -0.0239127101088273
9110 0.0298472898911727
9120 0.00152728989117272
9130 0.031073635742594
9140 0.010593635742594
9150 0.036673635742594
9160 0.0275272898911727
9170 0.0570472898911727
9180 0.136840332420573
9190 0.122426417479374
9200 0.0548925025381745
9210 0.0488125025381745
9220 -0.00230749746182547
9230 0.0201725025381745
9240 0.0268925025381745
9250 0.0585910506691636
9260 0.0212310506691636
9270 0.108812502538174
9280 0.0824825054600215
9290 0.0976625113037156
9300 0.0643625171474097
9310 0.0644425171474097
9320 -0.0537974828525903
9330 -0.0133974828525903
9340 0.0550825171474097
9350 -0.0913974828525903
9360 -0.0569974828525903
9370 0.0762025171474097
9380 0.0806816385829621
9390 -0.0504401185459329
9400 -0.0425218756748279
9410 0.000838124325172097
9420 -0.0461218756748279
9430 0.0533981243251721
9440 0.167318124325172
9450 0.153311186349289
9460 0.00603118634928861
9470 -0.100528813650711
9480 -0.082795539151791
9490 0.0384732722094834
9500 0.102062083570758
9510 0.0912101527283584
9520 0.105610152728358
9530 0.0416101527283584
9540 -0.0522298472716416
9550 -0.111138146984776
9560 -0.0552981469847764
9570 -0.0179381469847764
9580 0.0271732811960763
9590 0.0445395381315122
9600 -0.0736142049330519
9610 -0.0599342049330519
9620 0.00422579506694805
9630 -0.00103603347242344
9640 0.0022439665275766
9650 0.0189639665275766
9660 0.067345795066948
9670 -0.0133742049330519
9680 0.0229814626840592
9690 0.00121279791828154
9700 -0.0097558668474961
9710 0.0597803307707499
9720 0.0120496362657737
9730 -0.0570885528414059
9740 -0.0623978583364296
9750 -0.00447785833642966
9760 0.0223241331525039
9770 -0.0875158668474961
9780 -0.00171050965538211
9790 0.0891338919270079
9800 0.0848246063112359
9810 -0.073975393688764
9820 -0.175112601032342
9830 -0.0805358148146529
9840 -0.0395122946692366
9850 0.0183277053307633
9860 -0.0560890808869262
9870 -0.0451290808869261
9880 -0.0783290808869261
9890 -0.114969080886926
9900 -0.199769080886926
9910 0.00319091911307383
9920 0.0563109191130738
9930 0.100870919113074
9940 0.0269509191130738
9950 0.0431109191130738
9960 0.0237509191130738
9970 0.0558469962500672
};
\addplot [line width=2pt, color6]
table {%
0 0.223070370255364
10 0.144063860786386
20 0.0415838607863865
30 -0.0803361392136136
40 -0.287536139213614
50 -0.283696139213614
60 -0.318576139213614
70 -0.321936139213614
80 -0.259548911370891
90 -0.0834944556854453
100 0.1224
110 0.0954400000000001
120 0.11088
130 0.10592
140 0.10112
150 0.115039280161858
160 0.101999280161858
170 0.112079280161858
180 0.0838219796585109
190 0.0506659389755327
200 0.0203098982925545
210 0.0227098982925545
220 0.0284698982925545
230 0.0389498982925545
240 0.0282298982925545
250 0.0103898982925545
260 0.0164698982925545
270 -0.00697010170744549
280 -0.0150181416315384
290 -0.0179942214797244
300 -0.0127303013279103
310 -0.00625030132791028
320 -0.0165703013279103
330 -0.0273703013279103
340 -0.0305703013279103
350 -0.0260103013279103
360 -0.0311303013279103
370 -0.0337703013279103
380 -0.0335495804359343
390 -0.0264226407624636
400 -0.0315391655064506
410 -0.0314233077479285
420 -0.0186233077479286
430 -0.0026233077479286
440 -0.0222233077479286
450 -0.00214330774792855
460 0.0123366922520714
470 -0.0207833077479286
480 -0.0192632317873561
490 -0.0456630798662113
500 -0.0824629279450664
510 -0.0954229279450664
520 -0.0892629279450663
530 -0.0628629279450664
540 -0.0739029279450664
550 -0.0549429279450664
560 -0.0497429279450664
570 -0.0711829279450664
580 -0.0911807393746803
590 -0.0942963622339081
600 -0.0741319850931359
610 -0.0839719850931359
620 -0.0957319850931359
630 -0.0834919850931359
640 -0.0785319850931359
650 -0.0951719850931359
660 -0.0925319850931358
670 -0.0647719850931359
680 -0.0694980668467368
690 -0.0939102303539385
700 -0.0800023938611402
710 -0.0600823938611403
720 -0.0794423938611403
730 -0.0823223938611403
740 -0.0858423938611403
750 -0.0660023938611403
760 -0.0638423938611403
770 -0.0680823938611403
780 -0.0682852982045863
790 -0.0639711068914784
800 -0.0490969155783704
810 -0.0447769155783704
820 -0.0585369155783704
830 -0.0613369155783703
840 -0.0541369155783704
850 -0.0289419743866971
860 -0.0402219743866971
870 -0.0527769155783704
880 -0.0683772797107216
890 -0.0605380079754238
900 -0.0578987362401261
910 -0.0421387362401261
920 -0.0425387362401261
930 -0.0386187362401261
940 -0.0487787362401262
950 -0.0432587362401262
960 -0.0396587362401262
970 -0.0473387362401262
980 -0.0268830430199414
990 -0.0298916565795719
1000 -0.0321802701392023
1010 -0.0230602701392024
1020 -0.0293002701392024
1030 0.00165972986079765
1040 -0.0161002701392023
1050 -0.0172202701392023
1060 -0.0186602701392023
1070 -0.00194027013920235
1080 -0.00628390075804766
1090 -0.0141711619957383
1100 -0.0110184232334291
1110 -0.0180584232334291
1120 -0.0138984232334291
1130 -0.0133384232334291
1140 0.00034157676657085
1150 -0.000938423233429134
1160 -0.0106984232334291
1170 -0.0199784232334291
1180 -0.00382029181882638
1190 -0.00198402898962092
1200 -0.0115077661604155
1210 0.0108122338395845
1220 -0.00398776616041545
1230 0.00561223383958455
1240 0.000652233839584535
1250 -0.00414776616041546
1260 0.00785223383958454
1270 0.00439658685739156
1280 -0.00375867827860203
1290 -0.00757356156839623
1300 -0.00564409184038347
1310 0.0265159081596165
1320 0.0329243046039372
1330 0.0136443046039372
1340 0.0446843046039372
1350 0.00443590815961658
1360 0.0460359081596165
1370 0.0343559081596165
1380 0.0294754396371427
1390 0.0393945025921953
1400 0.0263535655472478
1410 0.0394735655472478
1420 0.0515535655472478
1430 0.0377935655472478
1440 0.0293935655472478
1450 -0.0161264344527522
1460 -0.00042917009613905
1470 0.010370829903861
1480 0.0285158001917534
1490 0.0470284764109251
1500 0.04187841698671
1510 0.000998416986709998
1520 0.00739841698671001
1530 0.03627841698671
1540 0.02339841698671
1550 0.01523841698671
1560 0.01643841698671
1570 0.04987841698671
1580 0.0499520792533489
1590 0.0188994037866267
1600 0.0300867283199045
1610 0.0132867283199045
1620 0.0119267283199045
1630 0.0168867283199045
1640 0.0215267283199045
1650 0.0120867283199045
1660 0.0112067283199045
1670 0.0076067283199045
1680 0.0258526204379515
1690 0.0392244046740454
1700 0.0275561889101394
1710 0.0485161889101394
1720 0.0485961889101394
1730 0.0194761889101394
1740 0.0223298568083175
1750 0.0275298568083175
1760 0.0309961889101394
1770 0.0557161889101394
1780 0.0663335632850676
1790 0.0647683120349242
1800 0.0411230607847807
1810 0.0281630607847807
1820 0.0540830607847807
1830 0.0440030607847807
1840 0.0243230607847807
1850 0.0385630607847806
1860 0.0197630607847807
1870 0.0276830607847807
1880 0.0144625563598769
1890 0.00346154751006922
1900 -0.0127394613397384
1910 0.0209405386602616
1920 -0.0103394613397384
1930 0.0296605386602616
1940 0.0329405386602616
1950 0.0120605386602615
1960 -0.00153946133973843
1970 0.0127112224542832
1980 0.0367394609470836
1990 0.0555959379326846
2000 0.0337217311242639
2010 0.0810017311242639
2020 0.0665217311242639
2030 0.0777217311242639
2040 0.0301217311242639
2050 0.0471370995477259
2060 0.0771370995477258
2070 0.0758817311242639
2080 0.0795636752130808
2090 0.0534875633907146
2100 0.0456514515683485
2110 0.0660514515683485
2120 0.0800015451333356
2130 0.0713615451333356
2140 0.0275714515683485
2150 -0.00378854843165149
2160 0.0347714515683485
2170 0.0450114515683485
2180 0.0780023765483775
2190 0.110144226508436
2200 0.0902060764684939
2210 0.117708065403964
2220 0.0545880654039645
2230 0.0339660764684939
2240 0.048846076468494
2250 0.0425260764684939
2260 0.0523660764684939
2270 0.0826860764684939
2280 0.0795249589935527
2290 0.0681627240436702
2300 0.0668004890937877
2310 0.0486404890937877
2320 0.0678404890937877
2330 0.0946404890937877
2340 0.0847204890937877
2350 0.0511204890937877
2360 0.0452004890937877
2370 0.0423204890937877
2380 0.0371710029606121
2390 0.0715120306942608
2400 0.0808930584279095
2410 0.0650530584279096
2420 0.0699330584279096
2430 0.0500130584279096
2440 0.0395751905146634
2450 0.048843882159332
2460 0.029003882159332
2470 0.0401617500725781
2480 0.00786471276432142
2490 0.0332480214371451
2500 0.0715423086465746
2510 0.0656223086465746
2520 0.0431913301099688
2530 0.0417513301099688
2540 0.0443113301099688
2550 0.00359133010996882
2560 0.0400713301099688
2570 0.0779913301099688
2580 0.0385829129247262
2590 0.071686078554241
2600 0.0725492441837559
2610 0.0924692441837559
2620 0.0932692441837558
2630 0.0741492441837559
2640 0.0525765757362614
2650 -0.00510342426373856
2660 0.0366292441837559
2670 0.0487092441837559
2680 0.0292693846951861
2690 0.0325496657180465
2700 0.0501499467409069
2710 0.0409499467409069
2720 0.00966994674090698
2730 0.047509946740907
2740 0.0915099467409069
2750 0.0370299467409069
2760 0.0593499467409069
2770 0.020149946740907
2780 0.0514402622153701
2790 0.0476208931642963
2800 0.0275615241132225
2810 -0.00499847588677745
2820 -0.00323847588677748
2830 0.0218815241132225
2840 0.0207615241132225
2850 0.0155615241132225
2860 0.0136415241132225
2870 0.00380152411322247
2880 -0.0135180163923574
2890 0.0372029025964828
2900 0.0434438215853229
2910 0.0458438215853229
2920 0.070963821585323
2930 0.0604038215853229
2940 0.0171238215853229
2950 0.0134438215853229
2960 -0.012076178414677
2970 -0.010796178414677
2980 0.0209438139124047
2990 0.0599677279527072
3000 0.0507604493374464
3010 0.0500404493374465
3020 0.0496650111050246
3030 0.0367050111050246
3040 0.0178250111050246
3050 0.0253450111050246
3060 0.0378250111050246
3070 0.0243050111050246
3080 0.0117333221181526
3090 0.0305099441444086
3100 0.0332065661706646
3110 0.0404065661706646
3120 0.0329665661706646
3130 0.0197665661706646
3140 -0.00215343382933539
3150 0.0240065661706646
3160 0.0259265661706647
3170 0.0895265661706646
3180 0.0181477232742927
3190 0.0297100374815489
3200 0.0104723516888051
3210 0.0224723516888052
3220 0.00767235168880514
3230 -0.0128876483111949
3240 -0.0473676483111949
3250 -0.00960764831119489
3260 0.00775235168880509
3270 0.0113589685100941
3280 0.0525460451405109
3290 0.0141135815800552
3300 0.0448077348408886
3310 -0.00479226515911135
3320 0.0249326324162671
3330 -0.00234736758373288
3340 0.0131726324162671
3350 0.00368773484088873
3360 0.0118477348408887
3370 -0.0117522651591112
3380 0.002802809560992
3390 0.00559259698642797
3400 0.0672222034044787
3410 0.0789853232260272
3420 0.0897853232260272
3430 0.0399422034044788
3440 0.0417822034044788
3450 0.104262203404479
3460 0.0603422034044787
3470 0.00330220340447874
3480 0.051247731087692
3490 -0.0220612135458813
3500 -0.0282501581794548
3510 -0.0248101581794548
3520 -0.0144823904306222
3530 -0.00744239043062212
3540 0.0337576095693779
3550 0.0115898418205452
3560 -0.00969015817945481
3570 0.00430984182054524
3580 -0.0524979579246009
3590 -0.0364132119368354
3600 -0.0386782932100409
3610 -0.0281118743286245
3620 -0.0453118743286245
3630 0.0460481256713754
3640 0.0592417067899591
3650 0.0358817067899591
3660 -0.00083829321004088
3670 0.0410017067899591
3680 0.0496644464295189
3690 0.0276769866131414
3700 0.079962465892261
3710 0.0703950382189211
3720 0.0659150382189211
3730 0.0501554049877581
3740 0.0178354049877582
3750 0.0378354049877581
3760 0.108555404987758
3770 0.0603954049877581
3780 0.0378222598432208
3790 0.0638759695541463
3800 -0.00479032073492816
3810 -0.00199032073492815
3820 0.0496096792650718
3830 0.0719296792650718
3840 0.0454496792650719
3850 0.0276896792650719
3860 0.0709696792650718
3870 0.0552096792650719
3880 0.032911087592608
3890 0.00655390424768048
3900 0.0393967209027529
3910 0.0676367209027529
3920 0.0605967209027529
3930 0.0783567209027529
3940 0.0627567209027529
3950 0.0632367209027529
3960 0.0240367209027529
3970 0.0397967209027529
3980 -0.051884358365377
3990 -0.0105265169016372
4000 0.0193113245621026
4010 0.0319513245621025
4020 0.0583513245621026
4030 0.113835993098289
4040 0.0519159930982888
4050 0.0215159930982888
4060 0.0850713245621025
4070 0.0719513245621025
4080 0.0321645241949858
4090 -0.00476907653924762
4100 -0.007702677273481
4110 0.00373732272651903
4120 0.059097322726519
4130 0.026137322726519
4140 0.037657322726519
4150 0.060617322726519
4160 -0.025942677273481
4170 -0.102182677273481
4180 -0.0173858597012757
4190 -0.0374722245568653
4200 -0.00923858941245484
4210 -0.0236385894124548
4220 0.0238014105875451
4230 0.0256414105875451
4240 0.0471914453346688
4250 0.0307114453346689
4260 -0.0208085546653311
4270 0.0188414105875451
4280 -0.0106335854145419
4290 -0.0442235774187161
4300 -0.0474135694228903
4310 0.0312348823202356
4320 0.0532348823202356
4330 0.0169148823202356
4340 -0.0485335694228903
4350 -0.0569335694228903
4360 -0.0184535694228903
4370 -0.0759008333217397
4380 -0.0383350979303771
4390 -0.0603963632488024
4400 -0.00790489246607725
4410 0.0628151075339227
4420 0.00897510753392271
4430 0.0016151075339227
4440 -0.0378248924660773
4450 -0.0218248924660773
4460 -0.0262849377465338
4470 0.0213150622534662
4480 0.0029747611338266
4490 0.0380940683336344
4500 0.0428133755334421
4510 0.0436133755334421
4520 0.0655333755334421
4530 0.0516133755334421
4540 0.0661733755334421
4550 0.0468133755334421
4560 -0.0080666244665579
4570 -0.0139066244665579
4580 0.00466989648512356
4590 0.0129429383884864
4600 0.0348159802918493
4610 0.0376959802918493
4620 -0.0260640197081507
4630 -0.0535840197081506
4640 -0.0195040197081506
4650 -0.0471040197081506
4660 -0.0167840197081506
4670 -0.00830401970815059
4680 0.0993408006902307
4690 0.0671104414869934
4700 0.034480082283756
4710 -0.0511618621866496
4720 -0.0668418621866495
4730 -0.0799199177162439
4740 -0.0641599177162439
4750 0.004320082283756
4760 -0.057279917716244
4770 -0.027439917716244
4780 -0.0528895400566786
4790 -0.0477671400546637
4800 0.0218936152644671
4810 -0.0522663847355329
4820 -0.0202880294184171
4830 -0.0131680294184171
4840 -0.0180625006966077
4850 0.0204174993033922
4860 -0.0356480294184172
4870 -0.0631680294184171
4880 -0.0954503876794582
4890 0.000464895798459667
4900 -0.000819820723622532
4910 -0.0117798207236226
4920 0.0241560507153575
4930 0.0268760507153575
4940 0.0243960507153575
4950 0.0201401792763774
4960 0.00878017927637745
4970 -0.0201798207236225
4980 -0.0497399681165214
4990 -0.0269402629023191
5000 -0.0334205576881168
5010 -0.0245405576881168
5020 -0.00318055768811682
5030 0.0784994423118831
5040 0.0196194423118832
5050 -0.0234205576881168
5060 0.0130594423118832
5070 -0.0126205576881168
5080 -0.00687911755143388
5090 0.0174837627219319
5100 0.0529666429952977
5110 0.0483266429952978
5120 0.0966466429952978
5130 0.0404066429952978
5140 0.00136664299529779
5150 0.0365666429952978
5160 0.0208066429952978
5170 0.0402871252970098
5180 0.0307074107835366
5190 0.0097879817565904
5200 0.0539480704279321
5210 0.0516280704279321
5220 -0.0236519295720678
5230 0.0620280704279321
5240 0.120828070427932
5250 0.0100280704279322
5260 -0.0622119295720678
5270 -0.0590919295720678
5280 0.024024023479297
5290 -0.0231840704179732
5300 0.0226478356847566
5310 0.0172878356847566
5320 -0.00695216431524343
5330 -0.0759921643152434
5340 0.00752783568475652
5350 -0.00455216431524341
5360 -0.105992164315243
5370 0.00680783568475655
5380 0.0561281299895978
5390 0.0798887185992804
5400 0.044369307208963
5410 0.041489307208963
5420 0.047409307208963
5430 0.064689307208963
5440 -0.029870692791037
5450 -0.0776306927910369
5460 -0.024270692791037
5470 0.022609307208963
5480 0.0565083866364608
5490 -0.0428934545085436
5500 0.052424704346452
5510 0.079224704346452
5520 0.0335447043464521
5530 0.00394508047560247
5540 -0.00693491952439752
5550 0.022104704346452
5560 -0.017415295653548
5570 -0.0153352956535479
5580 -0.0142536787121794
5590 -0.0341704448294422
5600 -0.052487210946705
5610 -0.0852072109467049
5620 0.046232789053295
5630 0.029672789053295
5640 0.0880727890532949
5650 0.0108727890532949
5660 0.00567278905329497
5670 -0.00448721094670502
5680 0.0384809275098836
5690 0.00435058204185058
5700 0.00326692538321238
5710 -0.00809307461678761
5720 0.0490269253832123
5730 0.0260669253832123
5740 -0.0196930746167876
5750 -0.0303330746167876
5760 0.00344120179712991
5770 0.0153612017971299
5780 0.0222658823247539
5790 0.0309409669660842
5800 0.0502703280213322
5810 0.0280633091190304
5820 -0.0334566908809696
5830 -0.0206896719786678
5840 0.00475032802133224
5850 -0.00996967197866775
5860 -0.0463696719786677
5870 0.0062703280213322
5880 -0.0696783083522698
5890 0.028184418900526
5900 0.0322071461533218
5910 0.0362071461533218
5920 -0.00763285384667819
5930 -0.00827285384667817
5940 -0.0902728538466781
5950 -0.0576328538466781
5960 0.0970071461533218
5970 0.0799671461533218
5980 0.061201340520928
5990 0.0340612143559332
6000 0.0128768307408345
6010 -0.0528031692591655
6020 0.0417568307408345
6030 0.0556768307408345
6040 0.0704768307408345
6050 0.0934703050049794
6060 0.0379282892378819
6070 0.051254814973737
6080 -8.16634906138636e-05
6090 0.0516813480464895
6100 0.0610443595835927
6110 0.0152843595835927
6120 0.0620043595835927
6130 0.0704043595835927
6140 0.0660843595835927
6150 0.0232843595835928
6160 0.0197643595835928
6170 0.0104843595835928
6180 0.0535394655287674
6190 0.0448264755243567
6200 -0.0059433125852939
6210 0.0605598893094662
6220 0.0874656969357136
6230 0.0509056969357136
6240 -0.0160801106905338
6250 0.0300798893094662
6260 0.0594398893094662
6270 0.0443198893094662
6280 -0.0538854633478596
6290 -0.0121361686625112
6300 -0.0170268739771628
6310 0.0344931260228372
6320 0.0300131260228372
6330 0.0719331260228372
6340 0.0652931260228372
6350 0.0689731260228372
6360 0.0697731260228372
6370 0.0163331260228372
6380 0.0960861638029126
6390 0.0939922393630635
6400 0.100618314923214
6410 0.0713383149232143
6420 0.0444583149232142
6430 -0.0105016850767857
6440 0.0331783149232142
6450 0.102698314923214
6460 0.0331783149232142
6470 -0.0321016850767857
6480 0.0722868337168168
6490 -0.00941612869597805
6500 -0.0763990911087729
6510 -0.0576790911087729
6520 0.026640908891227
6530 0.039280908891227
6540 0.044480908891227
6550 0.058960908891227
6560 -0.0208790911087729
6570 -0.0158390911087729
6580 0.0217493148630307
6590 0.0201261268066382
6600 -0.0126170612497543
6610 0.0504229387502456
6620 0.105142938750246
6630 0.0681829387502456
6640 0.0681029387502456
6650 0.0286629387502457
6660 -0.0204570612497543
6670 -0.0702970612497543
6680 -0.00845418109697545
6690 -0.0588484207914177
6700 0.0143573395141399
6710 0.01067733951414
6720 0.01595733951414
6730 0.04275733951414
6740 -0.00401573938762775
6750 -0.00822909283077351
6760 0.0271309071692265
6770 -0.0695360139290058
6780 -0.0153401977901956
6790 -0.0993752723988667
6800 -0.00853034700753786
6810 0.0191496529924621
6820 0.0129896529924621
6830 0.119309652992462
6840 0.124429652992462
6850 0.0809096529924621
6860 0.0369096529924622
6870 0.0241096529924622
6880 -0.0324869194862841
6890 0.0235999355562234
6900 -0.033593209401269
6910 -0.073673209401269
6920 0.0366467905987309
6930 0.0415267905987309
6940 0.0963267905987309
6950 0.133046790598731
6960 0.0687267905987309
6970 0.0116867905987309
6980 -0.00259527906135773
6990 -0.0789994183815349
7000 0.0633964422982878
7010 0.0275564422982878
7020 0.0610764422982878
7030 0.0686807388776487
7040 0.110520738877649
7050 -0.0248156828290277
7060 -0.0338035577017122
7070 -0.0535635577017122
7080 0.0307063654795432
7090 0.00100621184205385
7100 -0.0676539417954354
7110 -0.0552539417954354
7120 -0.0689339417954354
7130 0.0735460582045645
7140 0.00858605820456451
7150 0.0499460582045645
7160 0.0661860582045645
7170 0.0959049367693991
7180 0.0500369110705617
7190 0.0122556791518754
7200 0.0164837318725477
7210 0.0464037318725477
7220 0.0274859297103773
7230 0.0376459297103773
7240 0.0159659297103773
7250 -0.0144340702896227
7260 -0.0366740702896227
7270 -0.0170557232504
7280 -0.0425290800561961
7290 -0.0265157936677883
7300 -0.0512408543186034
7310 -0.0869208543186034
7320 -0.0712408543186034
7330 0.0329191456813966
7340 -0.0393593709473456
7350 -0.0620793709473456
7360 -0.0136793709473456
7370 -0.0312408543186033
7380 -0.00589454294403163
7390 0.0311980798051119
7400 -0.0111144325170222
7410 -0.0131944325170222
7420 -0.0935144325170222
7430 -0.0459492974457446
7440 -0.00949006911370194
7450 -0.0727700691137018
7460 -0.134530069113702
7470 -0.100989297445744
7480 -0.102747808693419
7490 -0.0503448311887687
7500 -0.0629018536841182
7510 -0.0764218536841181
7520 -0.0507418536841181
7530 -0.0945818536841182
7540 -0.098212403367689
7550 -0.0170924033676891
7560 -0.0121818536841182
7570 0.0486981463158817
7580 0.0284628572043113
7590 -0.0446477210188296
7600 -0.107278299241971
7610 -0.13063829924197
7620 -0.0634382992419705
7630 -0.0205582992419705
7640 -0.0753582992419705
7650 -0.12039829924197
7660 -0.11399829924197
7670 -0.0458382992419705
7680 -0.0801076233720336
7690 -0.0437662716321597
7700 -0.0691849198922858
7710 -0.0326249198922858
7720 -0.0737449198922858
7730 -0.0696649198922858
7740 -0.0115049198922858
7750 0.0563350801077141
7760 0.0628950801077141
7770 -0.0335849198922859
7780 -0.0884001279448684
7790 -0.133550544050034
7800 -0.0859809601551987
7810 -0.0971809601551987
7820 -0.0651009601551987
7830 -0.0563809601551988
7840 -0.104620960155199
7850 -0.0504609601551987
7860 -0.201980960155199
7870 -0.0744609601551987
7880 -0.0354139979352741
7890 -0.00756007349542502
7900 -0.00490614905557585
7910 -0.0487461490555759
7920 -0.108426149055576
7930 -0.0698661490555758
7940 -0.00306614905557583
7950 -0.0575461490555757
7960 -0.0594661490555757
7970 -0.0408261490555758
7980 -0.0356453039740356
7990 -0.0306436138109552
8000 -0.00908192364787476
8010 -0.0544419236478748
8020 -0.124601923647875
8030 -0.0957219236478747
8040 -0.103881923647875
8050 -0.0745219236478747
8060 -0.133321923647875
8070 -0.0445219236478747
8080 0.0466180101053853
8090 0.0342578776119056
8100 -0.0435766606471077
8110 -0.0207766606471077
8120 0.00141774511842577
8130 -0.0825822548815742
8140 -0.0528222548815742
8150 -0.0346622548815742
8160 -0.0352222548815742
8170 0.0196577451184257
8180 0.0452529523277339
8190 0.0234920207685672
8200 -0.112837564812816
8210 -0.137477564812816
8220 -0.145326218835033
8230 -0.137566218835033
8240 -0.172126218835033
8250 -0.0122862188350331
8260 -0.094286218835033
8270 -0.140857932048954
8280 -0.186441304275185
8290 -0.111916335513726
8300 -0.0325230799661884
8310 0.0550769200338116
8320 -0.0270830799661884
8330 -0.0052430799661884
8340 0.0126769200338116
8350 -0.0154030799661884
8360 0.0409969200338116
8370 0.0120369200338116
8380 -0.0288430799661884
8390 -0.0757230799661884
8400 -0.0971630799661883
8410 -0.0615630799661883
8420 -0.0398830799661883
8430 -0.0106030799661883
8440 0.0269969200338116
8450 0.0541169200338116
8460 0.0505806167591802
8470 0.0171406167591802
8480 -0.0809390104654674
8490 -0.00425087146402572
8500 -0.0451627324625839
8510 -0.0562827324625839
8520 -0.0190027324625839
8530 0.070757267537416
8540 0.00547726753741608
8550 -0.0260427324625839
8560 -0.0919627324625839
8570 -0.0316427324625839
8580 0.00416734435616071
8590 -0.0611725020063499
8600 -0.0847523483688606
8610 -0.0603523483688606
8620 -0.0429123483688607
8630 -0.0809123483688607
8640 -0.0177123483688607
8650 0.0268476516311393
8660 0.00956765163113933
8670 0.0441276516311393
8680 0.146518951667026
8690 0.0656652432833321
8700 -0.0642721566448946
8710 -0.0822721566448946
8720 -0.0251158481894274
8730 -0.0175958481894274
8740 -0.114954868711068
8750 -0.0645548687110682
8760 -0.0235958481894274
8770 0.00744415181057262
8780 0.020073960554036
8790 0.0293335780409627
8800 0.0121131955278896
8810 0.03156026879678
8820 0.0708402687967799
8830 0.140513195527889
8840 0.0761131955278895
8850 0.0226731955278896
8860 -0.14164680447211
8870 -0.0922068044721104
8880 -0.0578208033049696
8890 0.013511199029312
8900 -0.0342767986364064
8910 -0.0585967986364064
8920 -0.164276798636406
8930 -0.0988367986364063
8940 -0.0582767986364064
8950 -0.00811679863640644
8960 -0.00923679863640647
8970 -0.0661167986364064
8980 -0.109914600305267
8990 0.00888979635701029
9000 -0.0295058069807119
9010 0.00977419301928803
9020 -0.020465806980712
9030 -0.00958580698071198
9040 -0.046865806980712
9050 -0.036225806980712
9060 -0.006945806980712
9070 0.034014193019288
9080 0.0508128123936649
9090 0.0145700511424188
9100 -0.0239127101088273
9110 0.0298472898911727
9120 0.00152728989117272
9130 0.031073635742594
9140 0.010593635742594
9150 0.036673635742594
9160 0.0275272898911727
9170 0.0570472898911727
9180 0.136840332420573
9190 0.122426417479374
9200 0.0548925025381745
9210 0.0488125025381745
9220 -0.00230749746182547
9230 0.0201725025381745
9240 0.0268925025381745
9250 0.0585910506691636
9260 0.0212310506691636
9270 0.108812502538174
9280 0.0824825054600215
9290 0.0976625113037156
9300 0.0643625171474097
9310 0.0644425171474097
9320 -0.0537974828525903
9330 -0.0133974828525903
9340 0.0550825171474097
9350 -0.0913974828525903
9360 -0.0569974828525903
9370 0.0762025171474097
9380 0.0806816385829621
9390 -0.0504401185459329
9400 -0.0425218756748279
9410 0.000838124325172097
9420 -0.0461218756748279
9430 0.0533981243251721
9440 0.167318124325172
9450 0.153311186349289
9460 0.00603118634928861
9470 -0.100528813650711
9480 -0.082795539151791
9490 0.0384732722094834
9500 0.102062083570758
9510 0.0912101527283584
9520 0.105610152728358
9530 0.0416101527283584
9540 -0.0522298472716416
9550 -0.111138146984776
9560 -0.0552981469847764
9570 -0.0179381469847764
9580 0.0271732811960763
9590 0.0445395381315122
9600 -0.0736142049330519
9610 -0.0599342049330519
9620 0.00422579506694805
9630 -0.00103603347242344
9640 0.0022439665275766
9650 0.0189639665275766
9660 0.067345795066948
9670 -0.0133742049330519
9680 0.0229814626840592
9690 0.00121279791828154
9700 -0.0097558668474961
9710 0.0597803307707499
9720 0.0120496362657737
9730 -0.0570885528414059
9740 -0.0623978583364296
9750 -0.00447785833642966
9760 0.0223241331525039
9770 -0.0875158668474961
9780 -0.00171050965538211
9790 0.0891338919270079
9800 0.0848246063112359
9810 -0.073975393688764
9820 -0.175112601032342
9830 -0.0805358148146529
9840 -0.0395122946692366
9850 0.0183277053307633
9860 -0.0560890808869262
9870 -0.0451290808869261
9880 -0.0783290808869261
9890 -0.114969080886926
9900 -0.199769080886926
9910 0.00319091911307383
9920 0.0563109191130738
9930 0.100870919113074
9940 0.0269509191130738
9950 0.0431109191130738
9960 0.0237509191130738
9970 0.0558469962500672
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/FBPAL_SGDmu=0,1_distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title={accumulated distances to full-batch minimum \\ FBPAL\&SGD \(\displaystyle \mu=\) 0.1},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymin=-46.5642731398913, ymax=105.476950761377,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.0108265975108314
10 3.2334652053747
20 3.22010381323854
30 4.01474242110241
40 6.10338102896627
50 3.16001963683014
60 0.602658244694
70 -2.92470314744214
80 -5.61406453957827
90 -9.09142593171441
100 -12.9604511846369
110 -11.3144511846369
120 -10.3904511846369
130 -9.26845118463693
140 -7.93645118463693
150 -7.20045118463693
160 -6.03845118463693
170 -4.86245118463693
180 -4.03446918059049
190 -3.02046918059049
200 -2.06095928229793
210 -2.19186029937238
220 -1.76476131644684
230 -2.09166233352129
240 -1.51656335059575
250 -0.913464367670204
260 -0.788365384744658
270 -0.695266401819114
280 -0.382167418893569
290 -0.345068435968024
300 -0.660209652662943
310 -1.10551266594205
320 -0.878815679221149
330 -1.01811869250025
340 -1.27742170577936
350 -1.53672471905846
360 -1.70002773233756
370 -1.93733074561666
380 -2.31263375889577
390 -2.53593677217487
400 -2.7445497374745
410 -3.36367925891683
420 -3.54191233639612
430 -3.64014541387541
440 -3.63037849135469
450 -3.99061156883398
460 -3.91084464631327
470 -3.86107772379255
480 -3.98331080127184
490 -4.14154387875112
500 -3.99617657642755
510 -4.93840585587821
520 -5.52263513532887
530 -6.75286441477954
540 -7.6250936942302
550 -8.25132297368086
560 -9.05755225313153
570 -9.40178153258219
580 -10.3240108120329
590 -10.7062400914835
600 -11.7456584280823
610 -12.5997782790136
620 -13.377898129945
630 -14.4280179808763
640 -15.0661378318077
650 -15.956257682739
660 -16.8003775336704
670 -17.6904973846018
680 -18.4126172355331
690 -18.9687370864645
700 -19.8564873461638
710 -21.0769112847752
720 -21.6373352233866
730 -22.1217591619981
740 -23.0221831006095
750 -24.2206070392209
760 -24.6070309778323
770 -25.3574549164437
780 -25.9738788550551
790 -26.6723027936665
800 -27.3461412539951
810 -27.9367104097788
820 -28.3592795655625
830 -28.7158487213462
840 -29.3844178771299
850 -30.2149870329136
860 -30.6495561886973
870 -31.0662518146892
880 -31.2668209704729
890 -31.8573901262566
900 -32.5299611027021
910 -32.9325484651033
920 -33.4971358275046
930 -33.9437231899058
940 -34.1823105523071
950 -34.7648979147083
960 -35.1374852771096
970 -35.4800726395109
980 -35.6606600019121
990 -36.4712473643134
1000 -36.5603562606137
1010 -36.7561589620057
1020 -37.2279616633978
1030 -37.8077643647898
1040 -37.7575670661818
1050 -38.0673697675738
1060 -38.1191724689659
1070 -38.5709751703579
1080 -38.5747778717499
1090 -38.3205805731419
1100 -38.8085014276282
1110 -38.7634856599625
1120 -38.6264698922968
1130 -38.9454541246311
1140 -39.3464383569654
1150 -39.2194225892996
1160 -39.2544068216339
1170 -39.1933910539682
1180 -39.4803752863025
1190 -39.3293595186368
1200 -39.6151530938981
1210 -39.6282307555022
1220 -39.6533084171064
1230 -39.3483860787105
1240 -39.3514637403147
1250 -39.4385414019189
1260 -39.391619063523
1270 -39.6466967251272
1280 -39.5157743867313
1290 -39.1332432228903
1300 -39.3186972101744
1310 -39.5595381285783
1320 -39.2443790469821
1330 -39.2372199653859
1340 -38.9700608837898
1350 -38.3266918910856
1360 -38.8895328094894
1370 -38.1583737278933
1380 -37.8032146462971
1390 -38.120055564701
1400 -37.5500988257171
1410 -37.3969631702447
1420 -37.4698275147722
1430 -36.5906918592997
1440 -36.5475562038272
1450 -36.0484205483547
1460 -36.1492848928823
1470 -35.8661492374098
1480 -36.0490135819373
1490 -35.6494463175495
1500 -35.4259858106376
1510 -34.7096016407705
1520 -34.5732174709034
1530 -34.4088333010363
1540 -33.9144491311692
1550 -33.7860649613021
1560 -33.211680791435
1570 -33.0692966215679
1580 -32.7069124517008
1590 -31.9745282818337
1600 -31.8633758006334
1610 -31.4153085174342
1620 -31.3772412342351
1630 -30.851173951036
1640 -30.5131066678369
1650 -30.4530393846377
1660 -30.3609721014386
1670 -30.1469048182395
1680 -30.0408375350403
1690 -29.7727702518412
1700 -29.2378735080518
1710 -28.8955116189504
1720 -28.5111497298489
1730 -28.0767878407474
1740 -27.9124259516459
1750 -27.7720640625444
1760 -27.2383604759885
1770 -26.863998586887
1780 -26.7436366977856
1790 -26.2612748086841
1800 -25.4150260477079
1810 -24.9137954398599
1820 -24.7225648320118
1830 -24.5513342241637
1840 -23.6581036163156
1850 -23.3548730084675
1860 -22.9056424006194
1870 -22.7504117927713
1880 -21.9771811849232
1890 -21.6759505770752
1900 -21.4408224913516
1910 -21.6426171047486
1920 -21.3224117181457
1930 -21.5862063315428
1940 -21.4060009449398
1950 -21.0537955583369
1960 -20.773590171734
1970 -20.421384785131
1980 -20.4431793985281
1990 -20.2167069170746
2000 -20.0991603380077
2010 -19.8015430267647
2020 -19.4319257155218
2030 -18.5423084042788
2040 -17.4746910930359
2050 -17.5510737817929
2060 -16.78945647055
2070 -16.1184549487204
2080 -15.5408376374775
2090 -14.3672203262345
2100 -13.7427932945475
2110 -13.5450787788637
2120 -12.7153642631799
2130 -12.3616497474961
2140 -11.6931828926876
2150 -10.9914683770038
2160 -10.28975386132
2170 -9.89203934563617
2180 -10.2363248299524
2190 -9.28861031426856
2200 -8.12074117368461
2210 -7.87348040899935
2220 -6.28821964431409
2230 -5.28940915624207
2240 -5.35014839155681
2250 -4.89888762687155
2260 -4.44362686218629
2270 -4.07836609750103
2280 -3.85310533281577
2290 -2.64984456813051
2300 -1.94398939081992
2310 -1.52678449988145
2320 -1.05557960894298
2330 -0.908374718004507
2340 0.0868301729339653
2350 0.832035063872438
2360 1.21723995481091
2370 1.69444484574938
2380 2.24964973668786
2390 2.28885462762633
2400 3.23911208789891
2410 4.22484267217853
2420 4.63657325645814
2430 5.40830384073775
2440 6.27403442501736
2450 5.97576500929697
2460 6.72149559357659
2470 6.95199677114176
2480 7.35172735542137
2490 7.35545793970099
2500 7.03124679566266
2510 7.85356009676287
2520 8.86064786127822
2530 9.03496116237842
2540 8.79727446347862
2550 9.66758776457883
2560 9.33190106567904
2570 8.87021436677925
2580 9.72452766787945
2590 10.2228409689797
2600 10.4525121841537
2610 11.4344046259917
2620 11.6942970678298
2630 12.8081895096679
2640 13.658081951506
2650 14.6059743933441
2660 14.3045501239949
2670 15.034442565833
2680 14.9543350076711
2690 15.7342274495092
2700 15.8401205939044
2710 16.314020061314
2720 17.3359195287236
2730 17.3278189961332
2740 16.5917184635428
2750 18.3896179309525
2760 18.7615173983621
2770 19.8854168657717
2780 19.8793163331813
2790 19.6152158005909
2800 20.7903668453728
2810 21.0887820865057
2820 22.0391973276386
2830 21.2036125687715
2840 21.6020278099044
2850 21.9824430510373
2860 21.9748582921702
2870 22.2012735333031
2880 22.0556887744359
2890 22.0961040155688
2900 22.1991215541738
2910 23.0055597700277
2920 22.8759979858816
2930 23.9644362017355
2940 24.7588744175893
2950 25.0773126334432
2960 25.0117508492971
2970 24.734189065151
2980 24.5366272810049
2990 24.4230654968588
3000 25.2253187628109
3010 25.4679688738618
3020 25.8400049407232
3030 26.3166550517741
3040 27.637305162825
3050 27.7719552738758
3060 27.6106053849267
3070 28.2792554959776
3080 28.7819056070285
3090 28.2405557180794
3100 28.7639473841959
3110 28.7160130459031
3120 29.7700787076103
3130 29.1021443693175
3140 30.2402100310247
3150 29.5982756927319
3160 30.2783413544391
3170 29.5864070161463
3180 31.0984726778535
3190 31.5305383395607
3200 31.8449097867861
3210 32.4420333036747
3220 33.0831568205633
3230 33.6062803374519
3240 33.5994038543405
3250 33.2525273712291
3260 32.5296508881177
3270 32.8727744050063
3280 32.6578979218949
3290 33.2271868593157
3300 32.9718457593564
3310 33.8503231077657
3320 33.572800456175
3330 34.0892778045844
3340 33.6628775923782
3350 34.6913549407875
3360 33.1738322891968
3370 33.9463096376061
3380 34.1567869860155
3390 34.6092643344248
3400 34.7905206765823
3410 35.0407427106273
3420 35.1909647446724
3430 36.9392647742561
3440 38.2034868083011
3450 37.5537088423461
3460 38.7979308763912
3470 40.0161529104362
3480 39.5043749444812
3490 40.4065969785262
3500 41.2081466509873
3510 40.937645069193
3520 40.2251434873986
3530 40.4146419056042
3540 40.5083345175307
3550 40.7558329357363
3560 40.767331353942
3570 41.0848297721476
3580 40.9383281903533
3590 40.5538266085589
3600 41.0122825732582
3610 40.591899641158
3620 40.0855167090578
3630 39.5431337769576
3640 38.7169113168928
3650 40.1045283847925
3660 40.7481454526923
3670 40.6277625205921
3680 40.6953795884919
3690 41.3689966563917
3700 40.1015274224892
3710 41.6554579949796
3720 41.7462120448573
3730 42.5009569255142
3740 43.6057109753919
3750 43.6824650252697
3760 43.5212190751475
3770 43.9019731250252
3780 45.734727174903
3790 45.3694812247808
3800 46.1837695489358
3810 46.8758663415865
3820 46.2939631342372
3830 46.4720599268878
3840 46.6881567195385
3850 47.3462535121891
3860 47.2123503048398
3870 47.4984470974905
3880 49.1805438901412
3890 49.5786406827918
3900 49.6628445170802
3910 49.7260117261077
3920 50.1891789351352
3930 50.8063461441627
3940 50.9855133531903
3950 52.1146805622178
3960 52.5278477712453
3970 52.6590149802728
3980 53.4001821893004
3990 53.4853493983279
4000 52.9597112110147
4010 53.6228244566358
4020 53.1599377022568
4030 53.1550509478779
4040 53.9101641934989
4050 55.49327743912
4060 54.5395073981457
4070 55.5726206437667
4080 56.1017338893877
4090 57.3908471350088
4100 57.4122263787942
4110 57.2479996060594
4120 56.7637728333246
4130 57.6815460605898
4140 57.855319287855
4150 57.9450925151202
4160 58.2628657423853
4170 59.4246389696505
4180 57.0744121969157
4190 57.1541854241809
4200 57.2555427393071
4210 56.6831568451825
4220 56.4007709510579
4230 56.3563850569333
4240 56.8019991628087
4250 56.5096132686842
4260 57.8612273745596
4270 57.7475923491131
4280 57.4292064549885
4290 57.9848205608639
4300 57.9286596867289
4310 57.4065239924998
4320 56.5223882982707
4330 57.8142526040417
4340 57.9043282033907
4350 58.4181925091617
4360 56.8960568149326
4370 57.2919211207035
4380 56.0757854264745
4390 56.6274681347742
4400 56.4039611175019
4410 55.124112192841
4420 56.53626326818
4430 56.582414343519
4440 57.0165654188581
4450 56.4187164941971
4460 55.1908675695362
4470 55.9250186448752
4480 55.3296685882028
4490 55.9298196635419
4500 56.2755690068804
4510 56.5717027622147
4520 56.6018365175489
4530 57.5979702728832
4540 57.9641040282174
4550 58.2402377835517
4560 59.4983715388859
4570 58.7205052942202
4580 59.1706390495544
4590 59.0487728048887
4600 59.0697891649813
4610 59.2687489678996
4620 59.5917087708179
4630 60.3566685737362
4640 58.7096283766544
4650 59.5105881795727
4660 59.081547982491
4670 57.7505077854092
4680 57.4574675883275
4690 58.3704273912458
4700 59.473611296156
4710 60.0948121189933
4720 59.9020129418306
4730 59.3121651529078
4740 59.0773659757451
4750 56.9605667985824
4760 57.5837676214197
4770 57.112968444257
4780 56.2601692670943
4790 56.6193700899316
4800 55.3393228010667
4810 56.0020425068822
4820 55.4473033297698
4830 54.3180230355853
4840 55.5067427414008
4850 54.0674624472163
4860 55.343820371077
4870 54.7745400768925
4880 54.723259782708
4890 53.0239794885235
4900 52.9540874030338
4910 53.9006891957974
4920 53.049290988561
4930 53.7938927813246
4940 53.7988913600627
4950 54.2154931528263
4960 53.7460949455899
4970 54.4226967383535
4980 54.1252985311171
4990 54.0639003238807
5000 53.1163013796798
5010 52.9248958027985
5020 54.0134902259172
5030 53.5320846490359
5040 53.6466790721546
5050 55.0272734952733
5060 54.487867918392
5070 54.1484623415107
5080 54.8910567646294
5090 54.1436511877482
5100 54.7957528115503
5110 54.6354192415031
5120 54.7810856714559
5130 56.4047521014088
5140 56.9884185313616
5150 56.7660849613144
5160 57.4257513912673
5170 57.2434178212201
5180 57.8290842511729
5190 58.4187506811258
5200 58.043930596054
5210 58.1326113003332
5220 59.1152920046124
5230 59.0679727088916
5240 58.8326534131707
5250 60.1373341174499
5260 62.0040148217291
5270 61.2266955260083
5280 60.5453762302875
5290 60.2380569345666
5300 60.6515174041026
5310 60.25799576095
5320 60.4624741177974
5330 60.5809524746448
5340 59.8474308314922
5350 59.6079091883396
5360 60.1523875451869
5370 59.2148659020343
5380 57.3673442588817
5390 59.1518226157291
5400 59.4677024441007
5410 59.8241955161901
5420 60.3806885882794
5430 60.2851816603688
5440 61.2496747324582
5450 62.1361678045476
5460 61.4706608766369
5470 60.4111539487263
5480 60.0016470208157
5490 61.960140092905
5500 61.1709285621319
5510 61.0423756055962
5520 61.8158226490604
5530 62.5712696925246
5540 63.2107167359889
5550 62.2541731826819
5560 63.5176202261461
5570 62.9490672696104
5580 63.1045143130746
5590 63.2039613565389
5600 62.7340164847099
5610 63.2795443752426
5620 60.7330722657753
5630 61.510600156308
5640 60.9441280468406
5650 63.1336559373733
5660 62.411183827906
5670 62.9227117184386
5680 62.0722396089713
5690 63.191767499504
5700 63.0052023061317
5710 63.9134715599636
5720 63.5617408137955
5730 63.7460100676274
5740 64.4882793214593
5750 64.2205485752912
5760 63.626817829123
5770 63.6430870829549
5780 63.2513563367868
5790 64.0679825009667
5800 63.8647751574367
5810 64.1122784376498
5820 65.6377817178629
5830 64.9061095255185
5840 64.4556128057316
5850 64.8331160859447
5860 64.9286193661577
5870 64.0881226463708
5880 64.4276259265839
5890 64.749129206797
5900 63.8652893051421
5910 64.1293607666752
5920 65.4294322282082
5930 64.8355036897413
5940 65.0315751512743
5950 65.0656466128073
5960 62.5337180743404
5970 63.5897895358734
5980 64.9938609974064
5990 65.1059324589395
6000 65.7458600413126
6010 66.2274283487207
6020 66.3309966561289
6030 65.4485649635371
6040 66.7961332709452
6050 66.5937015783534
6060 68.3652698857615
6070 68.0596750497733
6080 69.534692963004
6090 69.5922612704122
6100 69.7594371066631
6110 70.7370807024989
6120 71.1707242983347
6130 71.4023678941705
6140 71.8240114900063
6150 72.5656550858421
6160 73.5592986816778
6170 73.3749422775136
6180 73.0285858733494
6190 73.0302294691852
6200 74.1443485947469
6210 74.8441674404724
6220 73.986566333567
6230 75.4569652266615
6240 76.4940093104123
6250 76.3744082035069
6260 76.1508070966014
6270 76.977205989696
6280 77.5276048827906
6290 77.2900037758851
6300 77.5785759056931
6310 76.0447071659213
6320 77.3008384261496
6330 77.0429696863778
6340 76.845100946606
6350 78.6692322068343
6360 78.8913634670625
6370 80.0394947272907
6380 80.553625987519
6390 80.4397572477472
6400 81.4134536968758
6410 82.657236846108
6420 83.7870199953401
6430 85.1208031445722
6440 85.0285862938043
6450 83.9723694430365
6460 85.2481525922686
6470 86.9519357415007
6480 85.5337188907328
6490 86.2615020399649
6500 86.7088277831651
6510 86.9400368720773
6520 84.6572459609896
6530 85.5644550499018
6540 85.5156641388141
6550 86.7868732277263
6560 85.4960823166386
6570 88.0392914055508
6580 86.1545004944631
6590 87.3417095833753
6600 87.3936607021466
6610 86.7862900896491
6620 86.4689194771516
6630 87.243548864654
6640 88.5201782521565
6650 89.2428076396589
6660 90.0214370271614
6670 90.0900664146639
6680 89.0026958021663
6690 89.1033251896688
6700 88.7859689779352
6710 88.6687423730765
6720 89.0335157682179
6730 88.4642891633593
6740 89.1890625585007
6750 89.3578359536421
6760 88.4246093487835
6770 88.6620557713807
6780 88.6194953304434
6790 88.8162687255848
6800 87.7825544342045
6810 86.7384509641292
6820 87.2403474940539
6830 86.7402440239786
6840 87.5381405539033
6850 89.9020370838279
6860 89.1719336137526
6870 91.8318301436773
6880 90.815726673602
6890 91.7196232035267
6900 90.4337368710577
6910 91.8658047770452
6920 89.7238726830327
6930 90.9319405890202
6940 90.0700084950077
6950 90.3640764009952
6960 92.5161443069827
6970 93.4382122129702
6980 92.9562801189577
6990 95.0043480249452
7000 92.9710055826323
7010 92.4089700056153
7020 93.7049344285984
7030 93.8528988515815
7040 94.4408632745645
7050 95.8482382402145
7060 96.3468995350147
7070 96.2148639579978
7080 95.6208283809809
7090 94.6947928039639
7100 96.1201068428533
7110 95.0295674248991
7120 94.8630280069449
7130 93.6724885889907
7140 93.3819491710365
7150 93.9634097530824
7160 93.4268703351282
7170 94.066330917174
7180 95.3477914992198
7190 95.9873266483452
7200 96.0187444989381
7210 96.3168037960421
7220 95.6678081472003
7230 97.5578674443042
7240 96.8059267414081
7250 98.565986038512
7260 97.7740453356159
7270 98.3661046327199
7280 97.3721639298238
7290 98.0842232269277
7300 97.3429744159832
7310 97.3053658727973
7320 96.8977573296114
7330 93.7881487864256
7340 94.8445402432397
7350 95.4189317000538
7360 93.6793231568679
7370 94.1687516979634
7380 94.5971431547776
7390 92.9295346115917
7400 94.3986576252787
7410 94.4063646508214
7420 94.5460716763641
7430 93.9806503251249
7440 92.5323573506676
7450 92.2300643762103
7460 92.9292521100541
7470 90.3689591355968
7480 90.3846661611395
7490 88.2723731866822
7500 88.0108876559866
7510 88.0326691191456
7520 86.3204505823045
7530 86.3062320454635
7540 85.3520135086225
7550 82.9197949717815
7560 83.7868126928512
7570 82.3445941560101
7580 83.0083756191691
7590 83.6621570823281
7600 83.6595620999292
7610 83.2395791075097
7620 81.3055961150901
7630 80.6596131226705
7640 80.271630130251
7650 79.8136471378314
7660 79.2156641454118
7670 76.2176811529923
7680 77.4016981605727
7690 76.2817151681531
7700 76.0647855550832
7710 75.1333363561606
7720 74.7278871572379
7730 74.1844379583152
7740 73.3649887593925
7750 72.5415395604698
7760 72.8020903615472
7770 73.8646411626245
7780 74.1511919637018
7790 73.6517427647791
7800 72.1390175255935
7810 71.3568079240417
7820 69.6125983224898
7830 68.796388720938
7840 68.2181791193861
7850 66.8599695178343
7860 66.7157599162825
7870 65.9055503147306
7880 62.1133407131788
7890 63.507131111627
7900 62.7633563211747
7910 62.941494830619
7920 63.1436333400633
7930 62.2257718495077
7940 60.205910358952
7950 60.3360488683963
7960 60.3561873778406
7970 60.0423258872849
7980 58.6584643967293
7990 59.2666029061736
8000 58.0958456410256
8010 58.3090264045469
8020 58.9142071680682
8030 56.2673879315895
8040 56.2145686951108
8050 54.8237494586322
8060 54.3489302221535
8070 53.8341109856748
8080 51.8652917491961
8090 51.6984725127175
8100 52.9537529450051
8110 52.7499303961894
8120 52.2192477032354
8130 52.7734251544197
8140 53.3396026056041
8150 51.1977800567884
8160 51.9939575079727
8170 50.746134959157
8180 50.2603124103414
8190 51.2304898615257
8200 52.0382433487566
8210 51.3881811604063
8220 49.7583353226115
8230 48.5542731342612
8240 47.0582109459109
8250 45.0981487575607
8260 44.3800865692104
8270 44.5040243808601
8280 42.9239621925099
8290 41.2856071738116
8300 39.8988281243302
8310 38.6215973246682
8320 39.0343665250063
8330 39.9471357253444
8340 38.5599049256825
8350 39.3926741260206
8360 38.5954433263587
8370 39.5002125266968
8380 38.1909817270349
8390 40.243750927373
8400 37.5345201277111
8410 37.6352893280492
8420 36.1700585283873
8430 36.6488277287254
8440 35.3655969290635
8450 36.9663661294016
8460 36.6411353297397
8470 37.1039045300778
8480 39.1782661485501
8490 37.3890353488882
8500 36.8797248967299
8510 37.779697572104
8520 37.7296702474782
8530 35.4476429228523
8540 37.7496155982265
8550 36.5315882736006
8560 38.3835609489748
8570 37.1595336243489
8580 35.2215062997231
8590 36.0914789750972
8600 35.7981020345651
8610 35.1345785508765
8620 33.8230550671878
8630 33.9515315834992
8640 33.7560080998106
8650 32.186484616122
8660 32.4169611324334
8670 33.7714376487447
8680 32.2299141650561
8690 34.2343906813675
8700 36.1672236978583
8710 35.9043575045773
8720 34.8303990226831
8730 33.8804405407888
8740 34.8444820588945
8750 33.2945235770002
8760 32.6445895820649
8770 31.2766311001707
8780 32.2486726182764
8790 32.2127141363821
8800 32.3111046982051
8810 32.470636653484
8820 32.6321686087629
8830 32.4118773957641
8840 33.481409351043
8850 34.9449413063219
8860 36.6484732616008
8870 35.3100052168797
8880 33.8335371721586
8890 32.4170691274375
8900 32.8453310885521
8910 31.864163102188
8920 33.1489951158239
8930 30.2618271294599
8940 29.4546591430958
8950 28.8434911567318
8960 28.5043231703677
8970 28.7251551840036
8980 28.7939871976396
8990 25.5488192112755
9000 26.7818622165671
9010 25.33680414676
9020 27.3457460769529
9030 25.6446880071457
9040 25.5716299373386
9050 25.7765718675315
9060 24.8135137977244
9070 24.9644557279173
9080 24.6493976581101
9090 24.636339588303
9100 25.8336746153678
9110 25.4025475142795
9120 24.9834204131912
9130 24.984293312103
9140 25.5771662110147
9150 25.1020391099264
9160 26.1055706551237
9170 25.9384435540354
9180 25.8693164529471
9190 27.0041893518589
9200 28.2888274634176
9210 29.4533524887993
9220 30.1658775141811
9230 29.7664025395628
9240 30.7549275649446
9250 29.4954525903263
9260 30.9779776157081
9270 31.2469663443645
9280 30.7894913697463
9290 33.326016395128
9300 33.564091435119
9310 34.0681166065931
9320 34.9461417780672
9330 35.4461669495413
9340 33.7381921210154
9350 34.8902172924895
9360 36.0262424639636
9370 33.9482676354377
9380 33.0722928069118
9390 35.7243179783859
9400 35.6127387570377
9410 33.6707200002894
9420 34.0807012435411
9430 34.5126824867929
9440 32.7246637300446
9450 34.7406449732963
9460 36.5566262165481
9470 37.7942620232268
9480 37.6644152536544
9490 35.5043964969061
9500 35.103648039621
9510 36.1493495669046
9520 37.0410510941882
9530 38.3147526214718
9540 38.8164541487554
9550 39.952155676039
9560 37.8358572033225
9570 37.6955587306061
9580 37.1405527650613
9590 36.2462542923449
9600 37.5677714619671
9610 37.8476294126366
9620 37.021487363306
9630 36.4313453139755
9640 37.373203264645
9650 37.0315155018302
9660 36.1713734524997
9670 37.6732314031692
9680 37.9730893538387
9690 36.8369473045082
9700 38.5313835932632
9710 37.1770249247882
9720 37.7046662563133
9730 38.7627125282945
9740 38.5570864971951
9750 37.6527278287201
9760 37.0123193730218
9770 37.1699607045469
9780 37.4436020360719
9790 35.739243367597
9800 36.1323114850826
9810 38.5862206762133
9820 39.2229720472981
9830 37.2228812384289
9840 35.6472024259242
9850 35.5111116170549
9860 35.3194404636279
9870 35.7453496547587
9880 34.3132588458894
9890 33.6931680370201
9900 33.8630772281508
9910 30.8989864192816
9920 30.4648956104123
9930 30.1448048015431
9940 31.3127139926738
9950 32.3686231838045
9960 32.1785323749353
9970 33.166441566066
9980 33.0463507571967
9990 34.2382599483275
};
\addplot [thick, color1]
table {%
0 0.0108265975108314
10 3.2334652053747
20 3.22010381323854
30 4.01474242110241
40 6.10338102896627
50 3.16001963683014
60 0.602658244694
70 -2.92470314744214
80 -5.61406453957827
90 -9.09142593171441
100 -12.9604511846369
110 -11.3144511846369
120 -10.3904511846369
130 -9.26845118463693
140 -7.93645118463693
150 -7.20045118463693
160 -6.03845118463693
170 -4.86245118463693
180 -4.03446918059049
190 -3.02046918059049
200 -2.06095928229793
210 -2.19186029937238
220 -1.76476131644684
230 -2.09166233352129
240 -1.51656335059575
250 -0.913464367670204
260 -0.788365384744658
270 -0.695266401819114
280 -0.382167418893569
290 -0.345068435968024
300 -0.660209652662943
310 -1.10551266594205
320 -0.878815679221149
330 -1.01811869250025
340 -1.27742170577936
350 -1.53672471905846
360 -1.70002773233756
370 -1.93733074561666
380 -2.31263375889577
390 -2.53593677217487
400 -2.7445497374745
410 -3.36367925891683
420 -3.54191233639612
430 -3.64014541387541
440 -3.63037849135469
450 -3.99061156883398
460 -3.91084464631327
470 -3.86107772379255
480 -3.98331080127184
490 -4.14154387875112
500 -3.99617657642755
510 -4.93840585587821
520 -5.52263513532887
530 -6.75286441477954
540 -7.6250936942302
550 -8.25132297368086
560 -9.05755225313153
570 -9.40178153258219
580 -10.3240108120329
590 -10.7062400914835
600 -11.7456584280823
610 -12.5997782790136
620 -13.377898129945
630 -14.4280179808763
640 -15.0661378318077
650 -15.956257682739
660 -16.8003775336704
670 -17.6904973846018
680 -18.4126172355331
690 -18.9687370864645
700 -19.8564873461638
710 -21.0769112847752
720 -21.6373352233866
730 -22.1217591619981
740 -23.0221831006095
750 -24.2206070392209
760 -24.6070309778323
770 -25.3574549164437
780 -25.9738788550551
790 -26.6723027936665
800 -27.3461412539951
810 -27.9367104097788
820 -28.3592795655625
830 -28.7158487213462
840 -29.3844178771299
850 -30.2149870329136
860 -30.6495561886973
870 -31.0662518146892
880 -31.2668209704729
890 -31.8573901262566
900 -32.5299611027021
910 -32.9325484651033
920 -33.4971358275046
930 -33.9437231899058
940 -34.1823105523071
950 -34.7648979147083
960 -35.1374852771096
970 -35.4800726395109
980 -35.6606600019121
990 -36.4712473643134
1000 -36.5603562606137
1010 -36.7561589620057
1020 -37.2279616633978
1030 -37.8077643647898
1040 -37.7575670661818
1050 -38.0673697675738
1060 -38.1191724689659
1070 -38.5709751703579
1080 -38.5747778717499
1090 -38.3205805731419
1100 -38.8085014276282
1110 -38.7634856599625
1120 -38.6264698922968
1130 -38.9454541246311
1140 -39.3464383569654
1150 -39.2194225892996
1160 -39.2544068216339
1170 -39.1933910539682
1180 -39.4803752863025
1190 -39.3293595186368
1200 -39.6151530938981
1210 -39.6282307555022
1220 -39.6533084171064
1230 -39.3483860787105
1240 -39.3514637403147
1250 -39.4385414019189
1260 -39.391619063523
1270 -39.6466967251272
1280 -39.5157743867313
1290 -39.1332432228903
1300 -39.3186972101744
1310 -39.5595381285783
1320 -39.2443790469821
1330 -39.2372199653859
1340 -38.9700608837898
1350 -38.3266918910856
1360 -38.8895328094894
1370 -38.1583737278933
1380 -37.8032146462971
1390 -38.120055564701
1400 -37.5500988257171
1410 -37.3969631702447
1420 -37.4698275147722
1430 -36.5906918592997
1440 -36.5475562038272
1450 -36.0484205483547
1460 -36.1492848928823
1470 -35.8661492374098
1480 -36.0490135819373
1490 -35.6494463175495
1500 -35.4259858106376
1510 -34.7096016407705
1520 -34.5732174709034
1530 -34.4088333010363
1540 -33.9144491311692
1550 -33.7860649613021
1560 -33.211680791435
1570 -33.0692966215679
1580 -32.7069124517008
1590 -31.9745282818337
1600 -31.8633758006334
1610 -31.4153085174342
1620 -31.3772412342351
1630 -30.851173951036
1640 -30.5131066678369
1650 -30.4530393846377
1660 -30.3609721014386
1670 -30.1469048182395
1680 -30.0408375350403
1690 -29.7727702518412
1700 -29.2378735080518
1710 -28.8955116189504
1720 -28.5111497298489
1730 -28.0767878407474
1740 -27.9124259516459
1750 -27.7720640625444
1760 -27.2383604759885
1770 -26.863998586887
1780 -26.7436366977856
1790 -26.2612748086841
1800 -25.4150260477079
1810 -24.9137954398598
1820 -24.7225648320117
1830 -24.5513342241636
1840 -23.6581036163155
1850 -23.3548730084674
1860 -22.9056424006193
1870 -22.7504117927712
1880 -21.977181184923
1890 -21.6759505770749
1900 -21.4408224913513
1910 -21.6426171047484
1920 -21.3224117181454
1930 -21.5862063315425
1940 -21.4060009449396
1950 -21.0537955583366
1960 -20.7735901717337
1970 -20.4213847851307
1980 -20.4431793985278
1990 -20.2167069170743
2000 -20.0991603380073
2010 -19.8015430267644
2020 -19.4319257155214
2030 -18.5423084042784
2040 -17.4746910930354
2050 -17.5510737817925
2060 -16.7894564705495
2070 -16.11845494872
2080 -15.540837637477
2090 -14.367220326234
2100 -13.742793294547
2110 -13.5450787788632
2120 -12.7153642631794
2130 -12.3616497474955
2140 -11.693182892687
2150 -10.9914683770032
2160 -10.2897538613194
2170 -9.89203934563559
2180 -10.2363248299518
2190 -9.28861031426795
2200 -8.12074117368399
2210 -7.87348040899872
2220 -6.28821964431345
2230 -5.28940915624142
2240 -5.35014839155614
2250 -4.89888762687087
2260 -4.4436268621856
2270 -4.07836609750033
2280 -3.85310533281505
2290 -2.64984456812978
2300 -1.94398939081917
2310 -1.52678449988043
2320 -1.05557960894169
2330 -0.90837471800295
2340 0.086830172935788
2350 0.832035063874527
2360 1.21723995481327
2370 1.694444845752
2380 2.24964973669074
2390 2.28885462762948
2400 3.23911208790233
2410 4.22484267218223
2420 4.63657325646212
2430 5.40830384074202
2440 6.27403442502191
2450 5.9757650093018
2460 6.7214955935817
2470 6.95199677114715
2480 7.35172735542704
2490 7.35545793970694
2500 7.03124679566889
2510 7.85356009676938
2520 8.86064786128501
2530 9.03496116238549
2540 8.79727446348598
2550 9.66758776458646
2560 9.33190106568695
2570 8.87021436678743
2580 9.72452766788792
2590 10.2228409689884
2600 10.4525121841627
2610 11.434404626001
2620 11.6942970678394
2630 12.8081895096778
2640 13.6580819515162
2650 14.6059743933545
2660 14.3045501240055
2670 15.0344425658439
2680 14.9543350076823
2690 15.7342274495207
2700 15.8401205939162
2710 16.3140200613261
2720 17.335919528736
2730 17.3278189961458
2740 16.5917184635557
2750 18.3896179309656
2760 18.7615173983755
2770 19.8854168657854
2780 19.8793163331953
2790 19.6152158006051
2800 20.7903668453873
2810 21.0887820865204
2820 22.0391973276534
2830 21.2036125687864
2840 21.6020278099194
2850 21.9824430510524
2860 21.9748582921854
2870 22.2012735333184
2880 22.0556887744514
2890 22.0961040155844
2900 22.1991215541896
2910 23.0055597700436
2920 22.8759979858977
2930 23.9644362017517
2940 24.7588744176058
2950 25.0773126334598
2960 25.0117508493139
2970 24.734189065168
2980 24.536627281022
2990 24.4230654968761
3000 25.2253187628284
3010 25.4679688738794
3020 25.8400049407409
3030 26.3166550517919
3040 27.6373051628429
3050 27.7719552738939
3060 27.6106053849449
3070 28.2792554959959
3080 28.7819056070469
3090 28.2405557180979
3100 28.7639473842145
3110 28.7160130459218
3120 29.7700787076292
3130 29.1021443693365
3140 30.2402100310438
3150 29.5982756927511
3160 30.2783413544585
3170 29.5864070161658
3180 31.0984726778731
3190 31.5305383395804
3200 31.8449097868059
3210 32.4420333036946
3220 33.0831568205833
3230 33.6062803374721
3240 33.5994038543608
3250 33.2525273712495
3260 32.5296508881382
3270 32.872774405027
3280 32.6578979219157
3290 33.2271868593366
3300 32.9718457593774
3310 33.8503231077868
3320 33.5728004561962
3330 34.0892778046056
3340 33.6628775923995
3350 34.6913549408089
3360 33.1738322892183
3370 33.9463096376277
3380 34.1567869860371
3390 34.6092643344465
3400 34.7905206766041
3410 35.0407427106493
3420 35.1909647446945
3430 36.9392647742784
3440 38.2034868083236
3450 37.5537088423688
3460 38.797930876414
3470 40.0161529104592
3480 39.5043749445044
3490 40.4065969785496
3500 41.2081466510108
3510 40.9376450692167
3520 40.2251434874226
3530 40.4146419056284
3540 40.5083345175551
3550 40.755832935761
3560 40.7673313539669
3570 41.0848297721727
3580 40.9383281903786
3590 40.5538266085845
3600 41.0122825732841
3610 40.5918996411841
3620 40.0855167090841
3630 39.5431337769841
3640 38.7169113169195
3650 40.1045283848195
3660 40.7481454527195
3670 40.6277625206196
3680 40.6953795885196
3690 41.3689966564196
3700 40.1015274225174
3710 41.655457995008
3720 41.746212044886
3730 42.5009569255431
3740 43.6057109754211
3750 43.6824650252991
3760 43.5212190751771
3770 43.9019731250551
3780 45.7347271749331
3790 45.3694812248111
3800 46.1837695489663
3810 46.875866341617
3820 46.2939631342676
3830 46.4720599269183
3840 46.6881567195689
3850 47.3462535122195
3860 47.2123503048702
3870 47.4984470975208
3880 49.1805438901714
3890 49.5786406828221
3900 49.6628445171104
3910 49.7260117261379
3920 50.1891789351654
3930 50.8063461441929
3940 50.9855133532204
3950 52.1146805622479
3960 52.5278477712753
3970 52.6590149803028
3980 53.4001821893303
3990 53.4853493983578
4000 52.9597112110447
4010 53.6228244566656
4020 53.1599377022866
4030 53.1550509479076
4040 53.9101641935286
4050 55.4932774391496
4060 54.5395073981752
4070 55.5726206437962
4080 56.1017338894172
4090 57.3908471350382
4100 57.4122263788236
4110 57.2479996060887
4120 56.7637728333539
4130 57.681546060619
4140 57.8553192878842
4150 57.9450925151493
4160 58.2628657424144
4170 59.4246389696796
4180 57.0744121969447
4190 57.1541854242098
4200 57.255542739336
4210 56.6831568452114
4220 56.4007709510867
4230 56.3563850569621
4240 56.8019991628375
4250 56.5096132687128
4260 57.8612273745882
4270 57.7475923491417
4280 57.4292064550171
4290 57.9848205608924
4300 57.9286596867574
4310 57.4065239925284
4320 56.5223882982995
4330 57.8142526040706
4340 57.9043282034198
4350 58.4181925091908
4360 56.8960568149619
4370 57.2919211207329
4380 56.0757854265039
4390 56.6274681348038
4400 56.4039611175316
4410 55.1241121928707
4420 56.5362632682099
4430 56.582414343549
4440 57.0165654188881
4450 56.4187164942273
4460 55.1908675695664
4470 55.9250186449055
4480 55.3296685882333
4490 55.9298196635724
4500 56.275569006911
4510 56.5717027622454
4520 56.6018365175798
4530 57.5979702729142
4540 57.9641040282486
4550 58.240237783583
4560 59.4983715389175
4570 58.7205052942519
4580 59.1706390495863
4590 59.0487728049207
4600 59.0697891650134
4610 59.2687489679318
4620 59.5917087708503
4630 60.3566685737687
4640 58.7096283766871
4650 59.5105881796055
4660 59.0815479825239
4670 57.7505077854423
4680 57.4574675883607
4690 58.3704273912791
4700 59.4736112961894
4710 60.0948121190268
4720 59.9020129418643
4730 59.3121651529416
4740 59.077365975779
4750 56.9605667986164
4760 57.5837676214539
4770 57.1129684442913
4780 56.2601692671287
4790 56.6193700899661
4800 55.3393228011014
4810 56.002042506917
4820 55.4473033298047
4830 54.3180230356204
4840 55.506742741436
4850 54.0674624472516
4860 55.3438203711125
4870 54.7745400769281
4880 54.7232597827438
4890 53.0239794885594
4900 52.9540874030698
4910 53.9006891958335
4920 53.0492909885972
4930 53.7938927813608
4940 53.798891360099
4950 54.2154931528626
4960 53.7460949456263
4970 54.42269673839
4980 54.1252985311536
4990 54.0639003239173
5000 53.1163013797164
5010 52.9248958028351
5020 54.0134902259539
5030 53.5320846490726
5040 53.6466790721913
5050 55.02727349531
5060 54.4878679184287
5070 54.1484623415474
5080 54.8910567646661
5090 54.1436511877848
5100 54.7957528115869
5110 54.6354192415398
5120 54.7810856714927
5130 56.4047521014456
5140 56.9884185313986
5150 56.7660849613515
5160 57.4257513913044
5170 57.2434178212573
5180 57.8290842512102
5190 58.4187506811631
5200 58.0439305960915
5210 58.1326113003707
5220 59.11529200465
5230 59.0679727089292
5240 58.8326534132085
5250 60.1373341174877
5260 62.004014821767
5270 61.2266955260462
5280 60.5453762303255
5290 60.2380569346047
5300 60.6515174041408
5310 60.2579957609883
5320 60.4624741178358
5330 60.5809524746833
5340 59.8474308315308
5350 59.6079091883783
5360 60.1523875452258
5370 59.2148659020732
5380 57.3673442589207
5390 59.1518226157682
5400 59.4677024441399
5410 59.8241955162296
5420 60.3806885883193
5430 60.2851816604089
5440 61.2496747324986
5450 62.1361678045882
5460 61.4706608766779
5470 60.4111539487675
5480 60.0016470208571
5490 61.9601400929468
5500 61.1709285621739
5510 61.0423756056385
5520 61.815822649103
5530 62.5712696925676
5540 63.2107167360321
5550 62.2541731827254
5560 63.51762022619
5570 62.9490672696545
5580 63.104514313119
5590 63.2039613565836
5600 62.734016484755
5610 63.279544375288
5620 60.7330722658209
5630 61.5106001563539
5640 60.9441280468869
5650 63.1336559374199
5660 62.4111838279529
5670 62.9227117184858
5680 62.0722396090188
5690 63.1917674995518
5700 63.0052023061798
5710 63.913471560012
5720 63.5617408138442
5730 63.7460100676764
5740 64.4882793215086
5750 64.2205485753407
5760 63.6268178291729
5770 63.6430870830051
5780 63.2513563368373
5790 64.0679825010174
5800 63.8647751574877
5810 64.1122784377011
5820 65.6377817179145
5830 64.9061095255704
5840 64.4556128057838
5850 64.8331160859972
5860 64.9286193662106
5870 64.088122646424
5880 64.4276259266374
5890 64.7491292068508
5900 63.8652893051962
5910 64.1293607667295
5920 65.4294322282628
5930 64.8355036897961
5940 65.0315751513293
5950 65.0656466128626
5960 62.5337180743959
5970 63.5897895359292
5980 64.9938609974624
5990 65.1059324589957
6000 65.7458600413691
6010 66.2274283487776
6020 66.330996656186
6030 65.4485649635944
6040 66.7961332710028
6050 66.5937015784113
6060 68.3652698858197
6070 68.0596750498317
6080 69.5346929630627
6090 69.5922612704712
6100 69.7594371067224
6110 70.7370807025584
6120 71.1707242983945
6130 71.4023678942306
6140 71.8240114900667
6150 72.5656550859027
6160 73.5592986817388
6170 73.3749422775748
6180 73.0285858734109
6190 73.030229469247
6200 74.1443485948089
6210 74.8441674405348
6220 73.9865663336296
6230 75.4569652267244
6240 76.4940093104755
6250 76.3744082035704
6260 76.1508070966652
6270 76.9772059897601
6280 77.5276048828549
6290 77.2900037759498
6300 77.578575905758
6310 76.0447071659865
6320 77.3008384262151
6330 77.0429696864436
6340 76.8451009466721
6350 78.6692322069006
6360 78.8913634671291
6370 80.0394947273577
6380 80.5536259875862
6390 80.4397572478147
6400 81.4134536969436
6410 82.657236846176
6420 83.7870199954084
6430 85.1208031446408
6440 85.0285862938732
6450 83.9723694431056
6460 85.248152592338
6470 86.9519357415705
6480 85.5337188908029
6490 86.2615020400353
6500 86.7088277832357
6510 86.9400368721482
6520 84.6572459610608
6530 85.5644550499733
6540 85.5156641388859
6550 86.7868732277984
6560 85.496082316711
6570 88.0392914056235
6580 86.1545004945361
6590 87.3417095834486
6600 87.3936607022202
6610 86.7862900897229
6620 86.4689194772255
6630 87.2435488647282
6640 88.5201782522308
6650 89.2428076397335
6660 90.0214370272361
6670 90.0900664147388
6680 89.0026958022414
6690 89.1033251897441
6700 88.7859689780106
6710 88.6687423731522
6720 89.0335157682938
6730 88.4642891634355
6740 89.1890625585771
6750 89.3578359537187
6760 88.4246093488604
6770 88.6620557714578
6780 88.6194953305208
6790 88.8162687256624
6800 87.7825544342824
6810 86.7384509642073
6820 87.2403474941322
6830 86.7402440240571
6840 87.538140553982
6850 89.9020370839069
6860 89.1719336138318
6870 91.8318301437567
6880 90.8157266736816
6890 91.7196232036065
6900 90.4337368711376
6910 91.8658047771251
6920 89.7238726831127
6930 90.9319405891002
6940 90.0700084950877
6950 90.3640764010751
6960 92.5161443070626
6970 93.4382122130501
6980 92.9562801190376
6990 95.0043480250251
7000 92.9710055827122
7010 92.4089700056953
7020 93.7049344286784
7030 93.8528988516614
7040 94.4408632746445
7050 95.8482382402945
7060 96.3468995350947
7070 96.2148639580777
7080 95.6208283810608
7090 94.6947928040439
7100 96.1201068429332
7110 95.029567424979
7120 94.8630280070249
7130 93.6724885890707
7140 93.3819491711165
7150 93.9634097531623
7160 93.4268703352081
7170 94.066330917254
7180 95.3477914992998
7190 95.9873266484251
7200 96.0187444990181
7210 96.316803796122
7220 95.6678081472802
7230 97.5578674443841
7240 96.8059267414881
7250 98.565986038592
7260 97.7740453356959
7270 98.3661046327998
7280 97.3721639299037
7290 98.0842232270076
7300 97.3429744160631
7310 97.3053658728773
7320 96.8977573296915
7330 93.7881487865056
7340 94.8445402433197
7350 95.4189317001339
7360 93.679323156948
7370 94.1687516980436
7380 94.5971431548577
7390 92.9295346116719
7400 94.3986576253589
7410 94.4063646509016
7420 94.5460716764443
7430 93.9806503252051
7440 92.5323573507478
7450 92.2300643762905
7460 92.9292521101343
7470 90.3689591356771
7480 90.3846661612198
7490 88.2723731867625
7500 88.0108876560669
7510 88.0326691192259
7520 86.3204505823849
7530 86.3062320455438
7540 85.3520135087028
7550 82.9197949718618
7560 83.7868126929315
7570 82.3445941560905
7580 83.0083756192494
7590 83.6621570824084
7600 83.6595621000096
7610 83.23957910759
7620 81.3055961151705
7630 80.6596131227509
7640 80.2716301303314
7650 79.8136471379118
7660 79.2156641454923
7670 76.2176811530727
7680 77.4016981606532
7690 76.2817151682336
7700 76.0647855551638
7710 75.1333363562411
7720 74.7278871573184
7730 74.1844379583957
7740 73.3649887594731
7750 72.5415395605504
7760 72.8020903616277
7770 73.8646411627051
7780 74.1511919637824
7790 73.6517427648597
7800 72.1390175256741
7810 71.3568079241223
7820 69.6125983225705
7830 68.7963887210186
7840 68.2181791194668
7850 66.8599695179149
7860 66.7157599163631
7870 65.9055503148113
7880 62.1133407132595
7890 63.5071311117076
7900 62.7633563212554
7910 62.9414948306997
7920 63.1436333401441
7930 62.2257718495884
7940 60.2059103590327
7950 60.336048868477
7960 60.3561873779213
7970 60.0423258873656
7980 58.65846439681
7990 59.2666029062543
8000 58.0958456411063
8010 58.3090264046276
8020 58.9142071681489
8030 56.2673879316702
8040 56.2145686951916
8050 54.8237494587129
8060 54.3489302222342
8070 53.8341109857555
8080 51.8652917492768
8090 51.6984725127982
8100 52.9537529450858
8110 52.7499303962701
8120 52.2192477033161
8130 52.7734251545004
8140 53.3396026056848
8150 51.1977800568691
8160 51.9939575080534
8170 50.7461349592377
8180 50.2603124104221
8190 51.2304898616064
8200 52.0382433488373
8210 51.388181160487
8220 49.7583353226922
8230 48.5542731343419
8240 47.0582109459916
8250 45.0981487576414
8260 44.3800865692911
8270 44.5040243809408
8280 42.9239621925906
8290 41.2856071738923
8300 39.8988281244109
8310 38.621597324749
8320 39.0343665250871
8330 39.9471357254252
8340 38.5599049257634
8350 39.3926741261015
8360 38.5954433264396
8370 39.5002125267777
8380 38.1909817271158
8390 40.2437509274539
8400 37.534520127792
8410 37.6352893281302
8420 36.1700585284683
8430 36.6488277288064
8440 35.3655969291445
8450 36.9663661294826
8460 36.6411353298208
8470 37.1039045301589
8480 39.1782661486312
8490 37.3890353489693
8500 36.879724896811
8510 37.7796975721852
8520 37.7296702475594
8530 35.4476429229335
8540 37.7496155983077
8550 36.5315882736818
8560 38.383560949056
8570 37.1595336244302
8580 35.2215062998043
8590 36.0914789751785
8600 35.7981020346463
8610 35.1345785509577
8620 33.8230550672691
8630 33.9515315835805
8640 33.7560080998919
8650 32.1864846162033
8660 32.4169611325147
8670 33.7714376488261
8680 32.2299141651375
8690 34.2343906814489
8700 36.1672236979397
8710 35.9043575046588
8720 34.8303990227645
8730 33.8804405408702
8740 34.8444820589759
8750 33.2945235770817
8760 32.6445895821463
8770 31.2766311002521
8780 32.2486726183578
8790 32.2127141364635
8800 32.3111046982866
8810 32.4706366535655
8820 32.6321686088444
8830 32.4118773958455
8840 33.4814093511244
8850 34.9449413064033
8860 36.6484732616822
8870 35.3100052169611
8880 33.83353717224
8890 32.4170691275189
8900 32.8453310886335
8910 31.8641631022694
8920 33.1489951159054
8930 30.2618271295413
8940 29.4546591431772
8950 28.8434911568132
8960 28.5043231704491
8970 28.725155184085
8980 28.793987197721
8990 25.5488192113569
9000 26.7818622166485
9010 25.3368041468414
9020 27.3457460770343
9030 25.6446880072272
9040 25.5716299374201
9050 25.7765718676129
9060 24.8135137978058
9070 24.9644557279987
9080 24.6493976581916
9090 24.6363395883845
9100 25.8336746154492
9110 25.4025475143609
9120 24.9834204132727
9130 24.9842933121844
9140 25.5771662110961
9150 25.1020391100079
9160 26.1055706552051
9170 25.9384435541168
9180 25.8693164530286
9190 27.0041893519403
9200 28.288827463499
9210 29.4533524888808
9220 30.1658775142625
9230 29.7664025396443
9240 30.754927565026
9250 29.4954525904078
9260 30.9779776157895
9270 31.246966344446
9280 30.7894913698277
9290 33.3260163952095
9300 33.5640914352004
9310 34.0681166066745
9320 34.9461417781486
9330 35.4461669496227
9340 33.7381921210968
9350 34.8902172925709
9360 36.026242464045
9370 33.9482676355191
9380 33.0722928069932
9390 35.7243179784673
9400 35.6127387571191
9410 33.6707200003709
9420 34.0807012436226
9430 34.5126824868743
9440 32.724663730126
9450 34.7406449733778
9460 36.5566262166295
9470 37.7942620233082
9480 37.6644152537358
9490 35.5043964969875
9500 35.1036480397024
9510 36.149349566986
9520 37.0410510942696
9530 38.3147526215532
9540 38.8164541488368
9550 39.9521556761204
9560 37.835857203404
9570 37.6955587306876
9580 37.1405527651428
9590 36.2462542924263
9600 37.5677714620485
9610 37.847629412718
9620 37.0214873633875
9630 36.4313453140569
9640 37.3732032647264
9650 37.0315155019116
9660 36.1713734525811
9670 37.6732314032506
9680 37.9730893539201
9690 36.8369473045896
9700 38.5313835933446
9710 37.1770249248697
9720 37.7046662563947
9730 38.7627125283759
9740 38.5570864972765
9750 37.6527278288016
9760 37.0123193731033
9770 37.1699607046283
9780 37.4436020361534
9790 35.7392433676784
9800 36.132311485164
9810 38.5862206762948
9820 39.2229720473796
9830 37.2228812385103
9840 35.6472024260056
9850 35.5111116171364
9860 35.3194404637093
9870 35.7453496548401
9880 34.3132588459708
9890 33.6931680371015
9900 33.8630772282323
9910 30.898986419363
9920 30.4648956104937
9930 30.1448048016245
9940 31.3127139927552
9950 32.368623183886
9960 32.1785323750167
9970 33.1664415661474
9980 33.0463507572782
9990 34.2382599484089
};
\addplot [thick, color2]
table {%
0 0.0108265975108314
10 3.2334652053747
20 3.22010381323854
30 4.01474242110241
40 6.10338102896627
50 3.16001963683014
60 0.602658244694
70 -2.92470314744214
80 -5.61406453957827
90 -9.09142593171441
100 -12.9604511846369
110 -11.3144511846369
120 -10.3904511846369
130 -9.26845118463693
140 -7.93645118463693
150 -7.20045118463693
160 -6.03845118463693
170 -4.86245118463693
180 -4.03446918059049
190 -3.02046918059049
200 -2.06095928229793
210 -2.19186029937238
220 -1.76476131644684
230 -2.09166233352129
240 -1.51656335059575
250 -0.913464367670204
260 -0.788365384744658
270 -0.695266401819114
280 -0.382167418893569
290 -0.345068435968024
300 -0.660209652662943
310 -1.10551266594205
320 -0.878815679221149
330 -1.01811869250025
340 -1.27742170577936
350 -1.53672471905846
360 -1.70002773233756
370 -1.93733074561666
380 -2.31263375889577
390 -2.53593677217487
400 -2.7445497374745
410 -3.36367925891683
420 -3.54191233639612
430 -3.64014541387541
440 -3.63037849135469
450 -3.99061156883398
460 -3.91084464631327
470 -3.86107772379255
480 -3.98331080127184
490 -4.14154387875112
500 -3.99617657642755
510 -4.93840585587821
520 -5.52263513532887
530 -6.75286441477954
540 -7.6250936942302
550 -8.25132297368086
560 -9.05755225313153
570 -9.40178153258219
580 -10.3240108120329
590 -10.7062400914835
600 -11.7456584280823
610 -12.5997782790136
620 -13.377898129945
630 -14.4280179808763
640 -15.0661378318077
650 -15.956257682739
660 -16.8003775336704
670 -17.6904973846018
680 -18.4126172355331
690 -18.9687370864645
700 -19.8564873461638
710 -21.0769112847752
720 -21.6373352233866
730 -22.1217591619981
740 -23.0221831006095
750 -24.2206070392209
760 -24.6070309778323
770 -25.3574549164437
780 -25.9738788550551
790 -26.6723027936665
800 -27.3461412539951
810 -27.9367104097788
820 -28.3592795655625
830 -28.7158487213462
840 -29.3844178771299
850 -30.2149870329136
860 -30.6495561886973
870 -31.0662518146892
880 -31.2668209704729
890 -31.8573901262566
900 -32.5299611027021
910 -32.9325484651033
920 -33.4971358275046
930 -33.9437231899058
940 -34.1823105523071
950 -34.7648979147083
960 -35.1374852771096
970 -35.4800726395109
980 -35.6606600019121
990 -36.4712473643134
1000 -36.5603562606137
1010 -36.7561589620057
1020 -37.2279616633978
1030 -37.8077643647898
1040 -37.7575670661818
1050 -38.0673697675738
1060 -38.1191724689659
1070 -38.5709751703579
1080 -38.5747778717499
1090 -38.3205805731419
1100 -38.8085014276282
1110 -38.7634856599625
1120 -38.6264698922968
1130 -38.9454541246311
1140 -39.3464383569654
1150 -39.2194225892996
1160 -39.2544068216339
1170 -39.1933910539682
1180 -39.4803752863025
1190 -39.3293595186368
1200 -39.6151530938981
1210 -39.6282307555022
1220 -39.6533084171064
1230 -39.3483860787105
1240 -39.3514637403147
1250 -39.4385414019189
1260 -39.391619063523
1270 -39.6466967251272
1280 -39.5157743867313
1290 -39.1332432228903
1300 -39.3186972101744
1310 -39.5595381285783
1320 -39.2443790469821
1330 -39.2372199653859
1340 -38.9700608837898
1350 -38.3266918910856
1360 -38.8895328094894
1370 -38.1583737278933
1380 -37.8032146462971
1390 -38.120055564701
1400 -37.5500988257171
1410 -37.3969631702447
1420 -37.4698275147722
1430 -36.5906918592997
1440 -36.5475562038272
1450 -36.0484205483547
1460 -36.1492848928823
1470 -35.8661492374098
1480 -36.0490135819373
1490 -35.6494463175495
1500 -35.4259858106376
1510 -34.7096016407705
1520 -34.5732174709034
1530 -34.4088333010363
1540 -33.9144491311692
1550 -33.7860649613021
1560 -33.211680791435
1570 -33.0692966215679
1580 -32.7069124517008
1590 -31.9745282818337
1600 -31.8633758006334
1610 -31.4153085174342
1620 -31.3772412342351
1630 -30.851173951036
1640 -30.5131066678369
1650 -30.4530393846377
1660 -30.3609721014386
1670 -30.1469048182395
1680 -30.0408375350403
1690 -29.7727702518412
1700 -29.2378735080518
1710 -28.8955116189504
1720 -28.5111497298489
1730 -28.0767878407474
1740 -27.9124259516459
1750 -27.7720640625444
1760 -27.2383604759885
1770 -26.863998586887
1780 -26.7436366977856
1790 -26.2612748086841
1800 -25.4150260477079
1810 -24.9137954398598
1820 -24.7225648320117
1830 -24.5513342241636
1840 -23.6581036163155
1850 -23.3548730084674
1860 -22.9056424006193
1870 -22.7504117927712
1880 -21.977181184923
1890 -21.6759505770749
1900 -21.4408224913513
1910 -21.6426171047484
1920 -21.3224117181455
1930 -21.5862063315425
1940 -21.4060009449396
1950 -21.0537955583367
1960 -20.7735901717337
1970 -20.4213847851308
1980 -20.4431793985279
1990 -20.2167069170744
2000 -20.0991603380075
2010 -19.8015430267645
2020 -19.4319257155216
2030 -18.5423084042786
2040 -17.4746910930356
2050 -17.5510737817927
2060 -16.7894564705497
2070 -16.1184549487202
2080 -15.5408376374773
2090 -14.3672203262343
2100 -13.7427932945473
2110 -13.5450787788635
2120 -12.7153642631797
2130 -12.3616497474959
2140 -11.6931828926874
2150 -10.9914683770036
2160 -10.2897538613198
2170 -9.89203934563595
2180 -10.2363248299521
2190 -9.28861031426834
2200 -8.12074117368439
2210 -7.87348040899914
2220 -6.28821964431389
2230 -5.28940915624186
2240 -5.35014839155661
2250 -4.89888762687135
2260 -4.4436268621861
2270 -4.07836609750084
2280 -3.85310533281558
2290 -2.64984456813033
2300 -1.94398939081975
2310 -1.52678449988131
2320 -1.05557960894286
2330 -0.908374718004413
2340 0.0868301729340335
2350 0.83203506387248
2360 1.21723995481093
2370 1.69444484574937
2380 2.24964973668782
2390 2.28885462762627
2400 3.23911208789883
2410 4.22484267217849
2420 4.63657325645814
2430 5.4083038407378
2440 6.27403442501746
2450 5.97576500929711
2460 6.72149559357677
2470 6.95199677114199
2480 7.35172735542164
2490 7.3554579397013
2500 7.03124679566302
2510 7.85356009676326
2520 8.86064786127866
2530 9.03496116237891
2540 8.79727446347916
2550 9.6675877645794
2560 9.33190106567965
2570 8.8702143667799
2580 9.72452766788015
2590 10.2228409689804
2600 10.4525121841544
2610 11.4344046259926
2620 11.6942970678307
2630 12.8081895096688
2640 13.658081951507
2650 14.6059743933451
2660 14.3045501239959
2670 15.034442565834
2680 14.9543350076721
2690 15.7342274495102
2700 15.8401205939055
2710 16.3140200613152
2720 17.3359195287248
2730 17.3278189961344
2740 16.5917184635441
2750 18.3896179309537
2760 18.7615173983634
2770 19.885416865773
2780 19.8793163331826
2790 19.6152158005923
2800 20.7903668453742
2810 21.088782086507
2820 22.0391973276398
2830 21.2036125687726
2840 21.6020278099054
2850 21.9824430510382
2860 21.974858292171
2870 22.2012735333038
2880 22.0556887744366
2890 22.0961040155694
2900 22.1991215541743
2910 23.0055597700282
2920 22.875997985882
2930 23.9644362017359
2940 24.7588744175898
2950 25.0773126334436
2960 25.0117508492975
2970 24.7341890651514
2980 24.5366272810052
2990 24.4230654968591
3000 25.2253187628112
3010 25.467968873862
3020 25.8400049407233
3030 26.3166550517741
3040 27.6373051628249
3050 27.7719552738758
3060 27.6106053849266
3070 28.2792554959774
3080 28.7819056070282
3090 28.240555718079
3100 28.7639473841954
3110 28.7160130459025
3120 29.7700787076097
3130 29.1021443693168
3140 30.2402100310239
3150 29.598275692731
3160 30.2783413544382
3170 29.5864070161453
3180 31.0984726778524
3190 31.5305383395595
3200 31.8449097867848
3210 32.4420333036733
3220 33.0831568205618
3230 33.6062803374503
3240 33.5994038543388
3250 33.2525273712273
3260 32.5296508881158
3270 32.8727744050043
3280 32.6578979218927
3290 33.2271868593135
3300 32.971845759354
3310 33.8503231077632
3320 33.5728004561724
3330 34.0892778045816
3340 33.6628775923752
3350 34.6913549407844
3360 33.1738322891936
3370 33.9463096376028
3380 34.156786986012
3390 34.6092643344211
3400 34.7905206765785
3410 35.0407427106236
3420 35.1909647446686
3430 36.9392647742524
3440 38.2034868082974
3450 37.5537088423425
3460 38.7979308763875
3470 40.0161529104326
3480 39.5043749444776
3490 40.4065969785227
3500 41.2081466509838
3510 40.9376450691895
3520 40.2251434873952
3530 40.4146419056009
3540 40.5083345175275
3550 40.7558329357332
3560 40.7673313539389
3570 41.0848297721446
3580 40.9383281903503
3590 40.553826608556
3600 41.0122825732554
3610 40.5918996411553
3620 40.0855167090551
3630 39.543133776955
3640 38.7169113168902
3650 40.1045283847901
3660 40.74814545269
3670 40.6277625205898
3680 40.6953795884897
3690 41.3689966563895
3700 40.1015274224872
3710 41.6554579949776
3720 41.7462120448554
3730 42.5009569255123
3740 43.6057109753902
3750 43.682465025268
3760 43.5212190751459
3770 43.9019731250237
3780 45.7347271749015
3790 45.3694812247794
3800 46.1837695489345
3810 46.8758663415853
3820 46.293963134236
3830 46.4720599268868
3840 46.6881567195375
3850 47.3462535121883
3860 47.212350304839
3870 47.4984470974898
3880 49.1805438901405
3890 49.5786406827913
3900 49.6628445170797
3910 49.7260117261073
3920 50.1891789351348
3930 50.8063461441624
3940 50.98551335319
3950 52.1146805622176
3960 52.5278477712451
3970 52.6590149802727
3980 53.4001821893003
3990 53.4853493983279
4000 52.9597112110148
4010 53.6228244566359
4020 53.159937702257
4030 53.155050947878
4040 53.9101641934991
4050 55.4932774391202
4060 54.5395073981459
4070 55.572620643767
4080 56.1017338893881
4090 57.3908471350091
4100 57.4122263787946
4110 57.2479996060598
4120 56.7637728333251
4130 57.6815460605903
4140 57.8553192878555
4150 57.9450925151207
4160 58.2628657423859
4170 59.4246389696512
4180 57.0744121969164
4190 57.1541854241816
4200 57.2555427393078
4210 56.6831568451833
4220 56.4007709510588
4230 56.3563850569343
4240 56.8019991628098
4250 56.5096132686853
4260 57.8612273745607
4270 57.7475923491143
4280 57.4292064549898
4290 57.9848205608653
4300 57.9286596867303
4310 57.4065239925015
4320 56.5223882982726
4330 57.8142526040437
4340 57.904328203393
4350 58.4181925091641
4360 56.8960568149353
4370 57.2919211207064
4380 56.0757854264775
4390 56.6274681347774
4400 56.4039611175054
4410 55.1241121928446
4420 56.5362632681838
4430 56.582414343523
4440 57.0165654188622
4450 56.4187164942014
4460 55.1908675695406
4470 55.9250186448798
4480 55.3296685882076
4490 55.9298196635468
4500 56.2755690068855
4510 56.57170276222
4520 56.6018365175545
4530 57.5979702728889
4540 57.9641040282234
4550 58.2402377835579
4560 59.4983715388924
4570 58.7205052942268
4580 59.1706390495613
4590 59.0487728048958
4600 59.0697891649887
4610 59.2687489679072
4620 59.5917087708257
4630 60.3566685737443
4640 58.7096283766628
4650 59.5105881795814
4660 59.0815479824999
4670 57.7505077854185
4680 57.457467588337
4690 58.3704273912556
4700 59.473611296166
4710 60.0948121190037
4720 59.9020129418413
4730 59.3121651529188
4740 59.0773659757565
4750 56.9605667985941
4760 57.5837676214317
4770 57.1129684442694
4780 56.260169267107
4790 56.6193700899447
4800 55.3393228010801
4810 56.0020425068959
4820 55.4473033297839
4830 54.3180230355997
4840 55.5067427414156
4850 54.0674624472314
4860 55.3438203710925
4870 54.7745400769083
4880 54.7232597827241
4890 53.02397948854
4900 52.9540874030506
4910 53.9006891958144
4920 53.0492909885782
4930 53.793892781342
4940 53.7988913600803
4950 54.2154931528441
4960 53.7460949456079
4970 54.4226967383717
4980 54.1252985311355
4990 54.0639003238993
5000 53.1163013796986
5010 52.9248958028175
5020 54.0134902259364
5030 53.5320846490552
5040 53.6466790721741
5050 55.027273495293
5060 54.4878679184118
5070 54.1484623415307
5080 54.8910567646495
5090 54.1436511877684
5100 54.7957528115707
5110 54.6354192415238
5120 54.7810856714768
5130 56.4047521014299
5140 56.9884185313829
5150 56.766084961336
5160 57.4257513912891
5170 57.2434178212421
5180 57.8290842511952
5190 58.4187506811482
5200 58.0439305960767
5210 58.1326113003561
5220 59.1152920046355
5230 59.0679727089149
5240 58.8326534131943
5250 60.1373341174737
5260 62.0040148217531
5270 61.2266955260325
5280 60.5453762303119
5290 60.2380569345913
5300 60.6515174041275
5310 60.2579957609751
5320 60.4624741178227
5330 60.5809524746703
5340 59.8474308315179
5350 59.6079091883654
5360 60.152387545213
5370 59.2148659020606
5380 57.3673442589082
5390 59.1518226157558
5400 59.4677024441276
5410 59.8241955162174
5420 60.3806885883072
5430 60.285181660397
5440 61.2496747324868
5450 62.1361678045766
5460 61.4706608766664
5470 60.4111539487561
5480 60.0016470208459
5490 61.9601400929357
5500 61.170928562163
5510 61.0423756056277
5520 61.8158226490924
5530 62.571269692557
5540 63.2107167360217
5550 62.2541731827152
5560 63.5176202261799
5570 62.9490672696446
5580 63.1045143131092
5590 63.2039613565739
5600 62.7340164847454
5610 63.2795443752786
5620 60.7330722658117
5630 61.5106001563448
5640 60.9441280468779
5650 63.1336559374111
5660 62.4111838279442
5670 62.9227117184773
5680 62.0722396090104
5690 63.1917674995436
5700 63.0052023061717
5710 63.913471560004
5720 63.5617408138363
5730 63.7460100676686
5740 64.4882793215009
5750 64.2205485753331
5760 63.6268178291654
5770 63.6430870829977
5780 63.25135633683
5790 64.0679825010102
5800 63.8647751574806
5810 64.1122784376941
5820 65.6377817179075
5830 64.9061095255634
5840 64.4556128057769
5850 64.8331160859903
5860 64.9286193662038
5870 64.0881226464173
5880 64.4276259266307
5890 64.7491292068442
5900 63.8652893051896
5910 64.129360766723
5920 65.4294322282564
5930 64.8355036897897
5940 65.0315751513231
5950 65.0656466128565
5960 62.5337180743899
5970 63.5897895359233
5980 64.9938609974566
5990 65.10593245899
6000 65.7458600413635
6010 66.227428348772
6020 66.3309966561804
6030 65.4485649635889
6040 66.7961332709974
6050 66.5937015784059
6060 68.3652698858143
6070 68.0596750498264
6080 69.5346929630575
6090 69.592261270466
6100 69.7594371067172
6110 70.7370807025533
6120 71.1707242983894
6130 71.4023678942255
6140 71.8240114900615
6150 72.5656550858976
6160 73.5592986817337
6170 73.3749422775698
6180 73.0285858734058
6190 73.0302294692419
6200 74.1443485948039
6210 74.8441674405297
6220 73.9865663336245
6230 75.4569652267193
6240 76.4940093104703
6250 76.3744082035651
6260 76.1508070966598
6270 76.9772059897547
6280 77.5276048828495
6290 77.2900037759443
6300 77.5785759057524
6310 76.044707165981
6320 77.3008384262095
6330 77.042969686438
6340 76.8451009466665
6350 78.669232206895
6360 78.8913634671235
6370 80.039494727352
6380 80.5536259875806
6390 80.4397572478091
6400 81.413453696938
6410 82.6572368461703
6420 83.7870199954027
6430 85.1208031446351
6440 85.0285862938675
6450 83.9723694430999
6460 85.2481525923323
6470 86.9519357415647
6480 85.5337188907971
6490 86.2615020400295
6500 86.7088277832299
6510 86.9400368721424
6520 84.6572459610549
6530 85.5644550499674
6540 85.5156641388799
6550 86.7868732277924
6560 85.496082316705
6570 88.0392914056175
6580 86.15450049453
6590 87.3417095834425
6600 87.393660702214
6610 86.7862900897167
6620 86.4689194772193
6630 87.243548864722
6640 88.5201782522246
6650 89.2428076397273
6660 90.0214370272299
6670 90.0900664147325
6680 89.0026958022352
6690 89.1033251897378
6700 88.7859689780043
6710 88.6687423731459
6720 89.0335157682875
6730 88.4642891634291
6740 89.1890625585706
6750 89.3578359537122
6760 88.4246093488538
6770 88.6620557714512
6780 88.6194953305142
6790 88.8162687256558
6800 87.7825544342757
6810 86.7384509642006
6820 87.2403474941255
6830 86.7402440240504
6840 87.5381405539754
6850 89.9020370839003
6860 89.1719336138252
6870 91.8318301437501
6880 90.8157266736751
6890 91.7196232036
6900 90.4337368711311
6910 91.8658047771185
6920 89.723872683106
6930 90.9319405890934
6940 90.0700084950808
6950 90.3640764010682
6960 92.5161443070557
6970 93.4382122130431
6980 92.9562801190305
6990 95.004348025018
7000 92.971005582705
7010 92.408970005688
7020 93.704934428671
7030 93.852898851654
7040 94.440863274637
7050 95.8482382402869
7060 96.346899535087
7070 96.21486395807
7080 95.620828381053
7090 94.6947928040361
7100 96.1201068429253
7110 95.0295674249711
7120 94.8630280070169
7130 93.6724885890627
7140 93.3819491711085
7150 93.9634097531543
7160 93.4268703352001
7170 94.0663309172458
7180 95.3477914992916
7190 95.9873266484169
7200 96.0187444990098
7210 96.3168037961138
7220 95.667808147272
7230 97.5578674443759
7240 96.8059267414798
7250 98.5659860385837
7260 97.7740453356876
7270 98.3661046327915
7280 97.3721639298954
7290 98.0842232269994
7300 97.3429744160549
7310 97.3053658728689
7320 96.897757329683
7330 93.7881487864971
7340 94.8445402433113
7350 95.4189317001253
7360 93.6793231569394
7370 94.168751698035
7380 94.5971431548491
7390 92.9295346116632
7400 94.3986576253502
7410 94.4063646508929
7420 94.5460716764356
7430 93.9806503251963
7440 92.532357350739
7450 92.2300643762817
7460 92.9292521101255
7470 90.3689591356682
7480 90.3846661612109
7490 88.2723731867536
7500 88.0108876560579
7510 88.0326691192169
7520 86.3204505823759
7530 86.3062320455349
7540 85.3520135086938
7550 82.9197949718528
7560 83.7868126929225
7570 82.3445941560815
7580 83.0083756192404
7590 83.6621570823994
7600 83.6595621000005
7610 83.239579107581
7620 81.3055961151614
7630 80.6596131227418
7640 80.2716301303222
7650 79.8136471379026
7660 79.2156641454831
7670 76.2176811530635
7680 77.4016981606439
7690 76.2817151682243
7700 76.0647855551544
7710 75.1333363562317
7720 74.727887157309
7730 74.1844379583863
7740 73.3649887594636
7750 72.5415395605409
7760 72.8020903616182
7770 73.8646411626955
7780 74.1511919637728
7790 73.65174276485
7800 72.1390175256644
7810 71.3568079241126
7820 69.6125983225608
7830 68.7963887210089
7840 68.2181791194571
7850 66.8599695179052
7860 66.7157599163534
7870 65.9055503148015
7880 62.1133407132497
7890 63.5071311116979
7900 62.7633563212456
7910 62.9414948306899
7920 63.1436333401342
7930 62.2257718495785
7940 60.2059103590228
7950 60.3360488684671
7960 60.3561873779114
7970 60.0423258873558
7980 58.6584643968001
7990 59.2666029062444
8000 58.0958456410964
8010 58.3090264046177
8020 58.914207168139
8030 56.2673879316603
8040 56.2145686951816
8050 54.8237494587029
8060 54.3489302222242
8070 53.8341109857455
8080 51.8652917492668
8090 51.6984725127882
8100 52.9537529450758
8110 52.7499303962601
8120 52.2192477033061
8130 52.7734251544904
8140 53.3396026056747
8150 51.1977800568591
8160 51.9939575080434
8170 50.7461349592277
8180 50.260312410412
8190 51.2304898615963
8200 52.0382433488272
8210 51.3881811604769
8220 49.7583353226821
8230 48.5542731343318
8240 47.0582109459815
8250 45.0981487576313
8260 44.380086569281
8270 44.5040243809307
8280 42.9239621925805
8290 41.2856071738822
8300 39.8988281244007
8310 38.6215973247389
8320 39.034366525077
8330 39.9471357254151
8340 38.5599049257532
8350 39.3926741260914
8360 38.5954433264295
8370 39.5002125267676
8380 38.1909817271057
8390 40.2437509274438
8400 37.5345201277819
8410 37.6352893281201
8420 36.1700585284582
8430 36.6488277287963
8440 35.3655969291344
8450 36.9663661294725
8460 36.6411353298107
8470 37.1039045301488
8480 39.1782661486211
8490 37.3890353489592
8500 36.879724896801
8510 37.7796975721751
8520 37.7296702475493
8530 35.4476429229234
8540 37.7496155982976
8550 36.5315882736718
8560 38.3835609490459
8570 37.1595336244201
8580 35.2215062997942
8590 36.0914789751684
8600 35.7981020346362
8610 35.1345785509476
8620 33.8230550672591
8630 33.9515315835705
8640 33.7560080998818
8650 32.1864846161932
8660 32.4169611325046
8670 33.771437648816
8680 32.2299141651274
8690 34.2343906814388
8700 36.1672236979296
8710 35.9043575046487
8720 34.8303990227544
8730 33.8804405408601
8740 34.8444820589659
8750 33.2945235770716
8760 32.6445895821363
8770 31.276631100242
8780 32.2486726183477
8790 32.2127141364534
8800 32.3111046982765
8810 32.4706366535554
8820 32.6321686088343
8830 32.4118773958354
8840 33.4814093511143
8850 34.9449413063932
8860 36.6484732616721
8870 35.310005216951
8880 33.8335371722299
8890 32.4170691275088
8900 32.8453310886234
8910 31.8641631022594
8920 33.1489951158953
8930 30.2618271295312
8940 29.4546591431672
8950 28.8434911568031
8960 28.504323170439
8970 28.725155184075
8980 28.7939871977109
8990 25.5488192113468
9000 26.7818622166385
9010 25.3368041468313
9020 27.3457460770242
9030 25.6446880072171
9040 25.57162993741
9050 25.7765718676029
9060 24.8135137977957
9070 24.9644557279886
9080 24.6493976581815
9090 24.6363395883744
9100 25.8336746154391
9110 25.4025475143509
9120 24.9834204132626
9130 24.9842933121743
9140 25.5771662110861
9150 25.1020391099978
9160 26.105570655195
9170 25.9384435541068
9180 25.8693164530185
9190 27.0041893519302
9200 28.2888274634889
9210 29.4533524888707
9220 30.1658775142524
9230 29.7664025396342
9240 30.7549275650159
9250 29.4954525903977
9260 30.9779776157794
9270 31.2469663444359
9280 30.7894913698176
9290 33.3260163951994
9300 33.5640914351904
9310 34.0681166066645
9320 34.9461417781386
9330 35.4461669496126
9340 33.7381921210867
9350 34.8902172925608
9360 36.0262424640349
9370 33.948267635509
9380 33.0722928069831
9390 35.7243179784572
9400 35.6127387571091
9410 33.6707200003608
9420 34.0807012436125
9430 34.5126824868642
9440 32.724663730116
9450 34.7406449733677
9460 36.5566262166194
9470 37.7942620232981
9480 37.6644152537257
9490 35.5043964969775
9500 35.1036480396924
9510 36.1493495669759
9520 37.0410510942595
9530 38.3147526215431
9540 38.8164541488267
9550 39.9521556761103
9560 37.8358572033939
9570 37.6955587306775
9580 37.1405527651327
9590 36.2462542924163
9600 37.5677714620384
9610 37.8476294127079
9620 37.0214873633774
9630 36.4313453140469
9640 37.3732032647164
9650 37.0315155019016
9660 36.171373452571
9670 37.6732314032405
9680 37.97308935391
9690 36.8369473045795
9700 38.5313835933345
9710 37.1770249248596
9720 37.7046662563846
9730 38.7627125283658
9740 38.5570864972664
9750 37.6527278287915
9760 37.0123193730932
9770 37.1699607046182
9780 37.4436020361433
9790 35.7392433676683
9800 36.132311485154
9810 38.5862206762847
9820 39.2229720473695
9830 37.2228812385002
9840 35.6472024259956
9850 35.5111116171263
9860 35.3194404636993
9870 35.74534965483
9880 34.3132588459607
9890 33.6931680370915
9900 33.8630772282222
9910 30.8989864193529
9920 30.4648956104837
9930 30.1448048016144
9940 31.3127139927451
9950 32.3686231838759
9960 32.1785323750066
9970 33.1664415661374
9980 33.0463507572681
9990 34.2382599483988
};
\addplot [thick, color3]
table {%
0 0.0108265975108314
10 3.2334652053747
20 3.22010381323854
30 4.01474242110241
40 6.10338102896627
50 3.16001963683014
60 0.602658244694
70 -2.92470314744214
80 -5.61406453957827
90 -9.09142593171441
100 -12.9604511846369
110 -11.3144511846369
120 -10.3904511846369
130 -9.26845118463693
140 -7.93645118463693
150 -7.20045118463693
160 -6.03845118463693
170 -4.86245118463693
180 -4.03446918059049
190 -3.02046918059049
200 -2.06095928229793
210 -2.19186029937238
220 -1.76476131644684
230 -2.09166233352129
240 -1.51656335059575
250 -0.913464367670204
260 -0.788365384744658
270 -0.695266401819114
280 -0.382167418893569
290 -0.345068435968024
300 -0.660209652662943
310 -1.10551266594205
320 -0.878815679221149
330 -1.01811869250025
340 -1.27742170577936
350 -1.53672471905846
360 -1.70002773233756
370 -1.93733074561666
380 -2.31263375889577
390 -2.53593677217487
400 -2.7445497374745
410 -3.36367925891683
420 -3.54191233639612
430 -3.64014541387541
440 -3.63037849135469
450 -3.99061156883398
460 -3.91084464631327
470 -3.86107772379255
480 -3.98331080127184
490 -4.14154387875112
500 -3.99617657642755
510 -4.93840585587821
520 -5.52263513532887
530 -6.75286441477954
540 -7.6250936942302
550 -8.25132297368086
560 -9.05755225313153
570 -9.40178153258219
580 -10.3240108120329
590 -10.7062400914835
600 -11.7456584280823
610 -12.5997782790136
620 -13.377898129945
630 -14.4280179808763
640 -15.0661378318077
650 -15.956257682739
660 -16.8003775336704
670 -17.6904973846018
680 -18.4126172355331
690 -18.9687370864645
700 -19.8564873461638
710 -21.0769112847752
720 -21.6373352233866
730 -22.1217591619981
740 -23.0221831006095
750 -24.2206070392209
760 -24.6070309778323
770 -25.3574549164437
780 -25.9738788550551
790 -26.6723027936665
800 -27.3461412539951
810 -27.9367104097788
820 -28.3592795655625
830 -28.7158487213462
840 -29.3844178771299
850 -30.2149870329136
860 -30.6495561886973
870 -31.0662518146892
880 -31.2668209704729
890 -31.8573901262566
900 -32.5299611027021
910 -32.9325484651033
920 -33.4971358275046
930 -33.9437231899058
940 -34.1823105523071
950 -34.7648979147083
960 -35.1374852771096
970 -35.4800726395109
980 -35.6606600019121
990 -36.4712473643134
1000 -36.5603562606137
1010 -36.7561589620057
1020 -37.2279616633978
1030 -37.8077643647898
1040 -37.7575670661818
1050 -38.0673697675738
1060 -38.1191724689659
1070 -38.5709751703579
1080 -38.5747778717499
1090 -38.3205805731419
1100 -38.8085014276282
1110 -38.7634856599625
1120 -38.6264698922968
1130 -38.9454541246311
1140 -39.3464383569654
1150 -39.2194225892996
1160 -39.2544068216339
1170 -39.1933910539682
1180 -39.4803752863025
1190 -39.3293595186368
1200 -39.6151530938981
1210 -39.6282307555022
1220 -39.6533084171064
1230 -39.3483860787105
1240 -39.3514637403147
1250 -39.4385414019189
1260 -39.391619063523
1270 -39.6466967251272
1280 -39.5157743867313
1290 -39.1332432228903
1300 -39.3186972101744
1310 -39.5595381285783
1320 -39.2443790469821
1330 -39.2372199653859
1340 -38.9700608837898
1350 -38.3266918910856
1360 -38.8895328094894
1370 -38.1583737278933
1380 -37.8032146462971
1390 -38.120055564701
1400 -37.5500988257171
1410 -37.3969631702447
1420 -37.4698275147722
1430 -36.5906918592997
1440 -36.5475562038272
1450 -36.0484205483547
1460 -36.1492848928823
1470 -35.8661492374098
1480 -36.0490135819373
1490 -35.6494463175495
1500 -35.4259858106376
1510 -34.7096016407705
1520 -34.5732174709034
1530 -34.4088333010363
1540 -33.9144491311692
1550 -33.7860649613021
1560 -33.211680791435
1570 -33.0692966215679
1580 -32.7069124517008
1590 -31.9745282818337
1600 -31.8633758006334
1610 -31.4153085174343
1620 -31.3772412342353
1630 -30.8511739510362
1640 -30.5131066678372
1650 -30.4530393846382
1660 -30.3609721014391
1670 -30.1469048182401
1680 -30.040837535041
1690 -29.772770251842
1700 -29.2378735080527
1710 -28.8955116189513
1720 -28.5111497298499
1730 -28.0767878407485
1740 -27.9124259516471
1750 -27.7720640625458
1760 -27.2383604759899
1770 -26.8639985868885
1780 -26.7436366977871
1790 -26.2612748086857
1800 -25.4150260477097
1810 -24.9137954398616
1820 -24.7225648320136
1830 -24.5513342241656
1840 -23.6581036163176
1850 -23.3548730084695
1860 -22.9056424006215
1870 -22.7504117927735
1880 -21.9771811849254
1890 -21.6759505770774
1900 -21.4408224913539
1910 -21.6426171047511
1920 -21.3224117181482
1930 -21.5862063315454
1940 -21.4060009449425
1950 -21.0537955583397
1960 -20.7735901717368
1970 -20.4213847851339
1980 -20.4431793985311
1990 -20.2167069170777
2000 -20.0991603380109
2010 -19.801543026768
2020 -19.4319257155251
2030 -18.5423084042822
2040 -17.4746910930394
2050 -17.5510737817965
2060 -16.7894564705536
2070 -16.1184549487242
2080 -15.5408376374813
2090 -14.3672203262384
2100 -13.7427932945515
2110 -13.5450787788678
2120 -12.7153642631841
2130 -12.3616497475003
2140 -11.6931828926919
2150 -10.9914683770082
2160 -10.2897538613245
2170 -9.8920393456408
2180 -10.2363248299571
2190 -9.28861031427337
2200 -8.12074117368951
2210 -7.87348040900433
2220 -6.28821964431915
2230 -5.28940915624721
2240 -5.35014839156203
2250 -4.89888762687685
2260 -4.44362686219167
2270 -4.07836609750649
2280 -3.85310533282131
2290 -2.64984456813613
2300 -1.94398939082563
2310 -1.52678449988727
2320 -1.05557960894891
2330 -0.908374718010556
2340 0.0868301729278025
2350 0.832035063866161
2360 1.21723995480452
2370 1.69444484574288
2380 2.24964973668124
2390 2.28885462761959
2400 3.23911208789205
2410 4.22484267217138
2420 4.63657325645071
2430 5.40830384073004
2440 6.27403442500937
2450 5.9757650092887
2460 6.72149559356803
2470 6.95199677113292
2480 7.35172735541225
2490 7.35545793969158
2500 7.03124679565297
2510 7.8535600967529
2520 8.86064786126797
2530 9.03496116236789
2540 8.79727446346781
2550 9.66758776456773
2560 9.33190106566766
2570 8.87021436676758
2580 9.72452766786751
2590 10.2228409689674
2600 10.4525121841411
2610 11.4344046259789
2620 11.6942970678167
2630 12.8081895096545
2640 13.6580819514924
2650 14.6059743933302
2660 14.3045501239806
2670 15.0344425658184
2680 14.9543350076562
2690 15.734227449494
2700 15.840120593889
2710 16.3140200612983
2720 17.3359195287076
2730 17.3278189961169
2740 16.5917184635262
2750 18.3896179309355
2760 18.7615173983449
2770 19.8854168657542
2780 19.8793163331635
2790 19.6152158005728
2800 20.7903668453544
2810 21.0887820864869
2820 22.0391973276194
2830 21.2036125687518
2840 21.6020278098843
2850 21.9824430510168
2860 21.9748582921492
2870 22.2012735332817
2880 22.0556887744142
2890 22.0961040155466
2900 22.1991215541512
2910 23.0055597700047
2920 22.8759979858582
2930 23.9644362017117
2940 24.7588744175652
2950 25.0773126334187
2960 25.0117508492722
2970 24.7341890651257
2980 24.5366272809792
2990 24.4230654968328
3000 25.2253187627845
3010 25.467968873835
3020 25.8400049406961
3030 26.3166550517467
3040 27.6373051627972
3050 27.7719552738477
3060 27.6106053848982
3070 28.2792554959488
3080 28.7819056069993
3090 28.2405557180498
3100 28.763947384166
3110 28.716013045873
3120 29.7700787075799
3130 29.1021443692868
3140 30.2402100309938
3150 29.5982756927007
3160 30.2783413544077
3170 29.5864070161146
3180 31.0984726778215
3190 31.5305383395285
3200 31.8449097867536
3210 32.4420333036419
3220 33.0831568205302
3230 33.6062803374185
3240 33.5994038543068
3250 33.2525273711952
3260 32.5296508880835
3270 32.8727744049718
3280 32.6578979218601
3290 33.2271868592806
3300 32.971845759321
3310 33.85032310773
3320 33.572800456139
3330 34.089277804548
3340 33.6628775923415
3350 34.6913549407505
3360 33.1738322891595
3370 33.9463096375685
3380 34.1567869859775
3390 34.6092643343866
3400 34.7905206765438
3410 35.0407427105887
3420 35.1909647446335
3430 36.9392647742171
3440 38.203486808262
3450 37.5537088423069
3460 38.7979308763517
3470 40.0161529103966
3480 39.5043749444415
3490 40.4065969784863
3500 41.2081466509473
3510 40.9376450691528
3520 40.2251434873583
3530 40.4146419055638
3540 40.5083345174902
3550 40.7558329356957
3560 40.7673313539012
3570 41.0848297721067
3580 40.9383281903123
3590 40.5538266085178
3600 41.012282573217
3610 40.5918996411167
3620 40.0855167090163
3630 39.543133776916
3640 38.7169113168511
3650 40.1045283847507
3660 40.7481454526504
3670 40.62776252055
3680 40.6953795884497
3690 41.3689966563494
3700 40.1015274224468
3710 41.6554579949371
3720 41.7462120448147
3730 42.5009569254714
3740 43.6057109753491
3750 43.6824650252267
3760 43.5212190751044
3770 43.901973124982
3780 45.7347271748597
3790 45.3694812247373
3800 46.1837695488922
3810 46.8758663415428
3820 46.2939631341933
3830 46.4720599268438
3840 46.6881567194943
3850 47.3462535121448
3860 47.2123503047954
3870 47.4984470974459
3880 49.1805438900964
3890 49.5786406827469
3900 49.6628445170351
3910 49.7260117260627
3920 50.1891789350903
3930 50.8063461441179
3940 50.9855133531455
3950 52.114680562173
3960 52.5278477712006
3970 52.6590149802282
3980 53.4001821892558
3990 53.4853493982833
4000 52.9597112109703
4010 53.6228244565913
4020 53.1599377022124
4030 53.1550509478335
4040 53.9101641934546
4050 55.4932774390756
4060 54.5395073981014
4070 55.5726206437225
4080 56.1017338893435
4090 57.3908471349646
4100 57.4122263787501
4110 57.2479996060153
4120 56.7637728332806
4130 57.6815460605458
4140 57.855319287811
4150 57.9450925150763
4160 58.2628657423415
4170 59.4246389696067
4180 57.0744121968719
4190 57.1541854241372
4200 57.2555427392634
4210 56.6831568451389
4220 56.4007709510144
4230 56.3563850568898
4240 56.8019991627653
4250 56.5096132686408
4260 57.8612273745163
4270 57.7475923490699
4280 57.4292064549454
4290 57.9848205608208
4300 57.9286596866859
4310 57.406523992457
4320 56.5223882982282
4330 57.8142526039993
4340 57.9043282033486
4350 58.4181925091197
4360 56.8960568148908
4370 57.2919211206619
4380 56.0757854264331
4390 56.627468134733
4400 56.4039611174609
4410 55.1241121928001
4420 56.5362632681393
4430 56.5824143434785
4440 57.0165654188177
4450 56.4187164941569
4460 55.1908675694961
4470 55.9250186448353
4480 55.3296685881631
4490 55.9298196635022
4500 56.275569006841
4510 56.5717027621753
4520 56.6018365175097
4530 57.5979702728441
4540 57.9641040281785
4550 58.2402377835128
4560 59.4983715388472
4570 58.7205052941816
4580 59.170639049516
4590 59.0487728048504
4600 59.0697891649431
4610 59.2687489678616
4620 59.59170877078
4630 60.3566685736984
4640 58.7096283766169
4650 59.5105881795353
4660 59.0815479824537
4670 57.7505077853722
4680 57.4574675882906
4690 58.3704273912091
4700 59.4736112961194
4710 60.094812118957
4720 59.9020129417945
4730 59.3121651528719
4740 59.0773659757095
4750 56.960566798547
4760 57.5837676213846
4770 57.1129684442221
4780 56.2601692670596
4790 56.6193700898972
4800 55.3393228010326
4810 56.0020425068483
4820 55.4473033297361
4830 54.3180230355519
4840 55.5067427413676
4850 54.0674624471833
4860 55.3438203710443
4870 54.77454007686
4880 54.7232597826758
4890 53.0239794884915
4900 52.954087403002
4910 53.9006891957657
4920 53.0492909885294
4930 53.7938927812931
4940 53.7988913600313
4950 54.215493152795
4960 53.7460949455587
4970 54.4226967383224
4980 54.1252985310861
4990 54.0639003238498
5000 53.1163013796491
5010 52.9248958027678
5020 54.0134902258866
5030 53.5320846490054
5040 53.6466790721242
5050 55.0272734952429
5060 54.4878679183617
5070 54.1484623414805
5080 54.8910567645992
5090 54.143651187718
5100 54.7957528115202
5110 54.6354192414732
5120 54.7810856714261
5130 56.404752101379
5140 56.988418531332
5150 56.7660849612849
5160 57.4257513912379
5170 57.2434178211908
5180 57.8290842511438
5190 58.4187506810967
5200 58.0439305960251
5210 58.1326113003044
5220 59.1152920045836
5230 59.0679727088629
5240 58.8326534131422
5250 60.1373341174214
5260 62.0040148217007
5270 61.22669552598
5280 60.5453762302593
5290 60.2380569345386
5300 60.6515174040747
5310 60.2579957609222
5320 60.4624741177697
5330 60.5809524746172
5340 59.8474308314647
5350 59.6079091883122
5360 60.1523875451597
5370 59.2148659020072
5380 57.3673442588547
5390 59.1518226157022
5400 59.4677024440739
5410 59.8241955161635
5420 60.3806885882531
5430 60.2851816603427
5440 61.2496747324322
5450 62.1361678045218
5460 61.4706608766114
5470 60.4111539487009
5480 60.0016470207905
5490 61.9601400928801
5500 61.1709285621071
5510 61.0423756055716
5520 61.815822649036
5530 62.5712696925005
5540 63.210716735965
5550 62.2541731826582
5560 63.5176202261227
5570 62.9490672695871
5580 63.1045143130516
5590 63.203961356516
5600 62.7340164846873
5610 63.2795443752202
5620 60.7330722657531
5630 61.510600156286
5640 60.9441280468189
5650 63.1336559373518
5660 62.4111838278847
5670 62.9227117184176
5680 62.0722396089505
5690 63.1917674994834
5700 63.0052023061114
5710 63.9134715599435
5720 63.5617408137755
5730 63.7460100676076
5740 64.4882793214397
5750 64.2205485752718
5760 63.6268178291039
5770 63.6430870829359
5780 63.251356336768
5790 64.067982500948
5800 63.8647751574182
5810 64.1122784376315
5820 65.6377817178448
5830 64.9061095255005
5840 64.4556128057138
5850 64.8331160859271
5860 64.9286193661404
5870 64.0881226463536
5880 64.4276259265669
5890 64.7491292067802
5900 63.8652893051254
5910 64.1293607666586
5920 65.4294322281919
5930 64.8355036897251
5940 65.0315751512583
5950 65.0656466127915
5960 62.5337180743247
5970 63.5897895358579
5980 64.9938609973911
5990 65.1059324589243
6000 65.7458600412976
6010 66.227428348706
6020 66.3309966561143
6030 65.4485649635226
6040 66.7961332709309
6050 66.5937015783392
6060 68.3652698857475
6070 68.0596750497595
6080 69.5346929629903
6090 69.5922612703987
6100 69.7594371066497
6110 70.7370807024857
6120 71.1707242983216
6130 71.4023678941575
6140 71.8240114899934
6150 72.5656550858293
6160 73.5592986816652
6170 73.3749422775012
6180 73.0285858733371
6190 73.030229469173
6200 74.1443485947348
6210 74.8441674404604
6220 73.9865663335551
6230 75.4569652266497
6240 76.4940093104005
6250 76.3744082034951
6260 76.1508070965897
6270 76.9772059896843
6280 77.527604882779
6290 77.2900037758736
6300 77.5785759056816
6310 76.04470716591
6320 77.3008384261383
6330 77.0429696863667
6340 76.8451009465951
6350 78.6692322068234
6360 78.8913634670518
6370 80.0394947272801
6380 80.5536259875085
6390 80.4397572477368
6400 81.4134536968656
6410 82.6572368460978
6420 83.7870199953301
6430 85.1208031445623
6440 85.0285862937945
6450 83.9723694430268
6460 85.248152592259
6470 86.9519357414912
6480 85.5337188907234
6490 86.2615020399557
6500 86.7088277831559
6510 86.9400368720683
6520 84.6572459609806
6530 85.564455049893
6540 85.5156641388053
6550 86.7868732277177
6560 85.49608231663
6570 88.0392914055424
6580 86.1545004944547
6590 87.3417095833671
6600 87.3936607021384
6610 86.7862900896409
6620 86.4689194771434
6630 87.2435488646459
6640 88.5201782521485
6650 89.242807639651
6660 90.0214370271535
6670 90.090066414656
6680 89.0026958021585
6690 89.103325189661
6700 88.7859689779274
6710 88.6687423730688
6720 89.0335157682103
6730 88.4642891633518
6740 89.1890625584932
6750 89.3578359536347
6760 88.4246093487761
6770 88.6620557713734
6780 88.6194953304363
6790 88.8162687255777
6800 87.7825544341975
6810 86.7384509641221
6820 87.2403474940468
6830 86.7402440239714
6840 87.5381405538961
6850 89.9020370838208
6860 89.1719336137454
6870 91.8318301436701
6880 90.8157266735947
6890 91.7196232035194
6900 90.4337368710503
6910 91.8658047770377
6920 89.723872683025
6930 90.9319405890124
6940 90.0700084949998
6950 90.3640764009871
6960 92.5161443069745
6970 93.4382122129618
6980 92.9562801189492
6990 95.0043480249365
7000 92.9710055826235
7010 92.4089700056064
7020 93.7049344285893
7030 93.8528988515723
7040 94.4408632745552
7050 95.848238240205
7060 96.3468995350051
7070 96.214863957988
7080 95.6208283809709
7090 94.6947928039539
7100 96.120106842843
7110 95.0295674248887
7120 94.8630280069344
7130 93.6724885889801
7140 93.3819491710257
7150 93.9634097530714
7160 93.4268703351171
7170 94.0663309171628
7180 95.3477914992085
7190 95.9873266483337
7200 96.0187444989265
7210 96.3168037960303
7220 95.6678081471883
7230 97.5578674442921
7240 96.8059267413959
7250 98.5659860384997
7260 97.7740453356034
7270 98.3661046327072
7280 97.372163929811
7290 98.0842232269148
7300 97.3429744159701
7310 97.3053658727841
7320 96.8977573295981
7330 93.7881487864121
7340 94.8445402432261
7350 95.4189317000401
7360 93.6793231568541
7370 94.1687516979495
7380 94.5971431547635
7390 92.9295346115775
7400 94.3986576252644
7410 94.406364650807
7420 94.5460716763495
7430 93.9806503251102
7440 92.5323573506528
7450 92.2300643761953
7460 92.929252110039
7470 90.3689591355816
7480 90.3846661611242
7490 88.2723731866667
7500 88.0108876559709
7510 88.0326691191298
7520 86.3204505822886
7530 86.3062320454474
7540 85.3520135086063
7550 82.9197949717651
7560 83.7868126928347
7570 82.3445941559935
7580 83.0083756191524
7590 83.6621570823112
7600 83.6595620999122
7610 83.2395791074925
7620 81.3055961150728
7630 80.6596131226531
7640 80.2716301302334
7650 79.8136471378137
7660 79.215664145394
7670 76.2176811529743
7680 77.4016981605546
7690 76.2817151681349
7700 76.0647855550649
7710 75.1333363561421
7720 74.7278871572192
7730 74.1844379582964
7740 73.3649887593736
7750 72.5415395604508
7760 72.802090361528
7770 73.8646411626052
7780 74.1511919636823
7790 73.6517427647595
7800 72.1390175255738
7810 71.3568079240218
7820 69.6125983224698
7830 68.7963887209178
7840 68.2181791193658
7850 66.8599695178139
7860 66.7157599162619
7870 65.9055503147099
7880 62.113340713158
7890 63.507131111606
7900 62.7633563211536
7910 62.9414948305978
7920 63.143633340042
7930 62.2257718494861
7940 60.2059103589303
7950 60.3360488683745
7960 60.3561873778186
7970 60.0423258872628
7980 58.658464396707
7990 59.2666029061512
8000 58.095845641003
8010 58.3090264045242
8020 58.9142071680454
8030 56.2673879315666
8040 56.2145686950877
8050 54.8237494586089
8060 54.3489302221301
8070 53.8341109856513
8080 51.8652917491724
8090 51.6984725126936
8100 52.9537529449811
8110 52.7499303961653
8120 52.2192477032112
8130 52.7734251543953
8140 53.3396026055795
8150 51.1977800567637
8160 51.9939575079479
8170 50.7461349591321
8180 50.2603124103163
8190 51.2304898615004
8200 52.0382433487312
8210 51.3881811603808
8220 49.7583353225858
8230 48.5542731342354
8240 47.058210945885
8250 45.0981487575346
8260 44.3800865691841
8270 44.5040243808337
8280 42.9239621924833
8290 41.2856071737849
8300 39.8988281243033
8310 38.6215973246414
8320 39.0343665249795
8330 39.9471357253176
8340 38.5599049256557
8350 39.3926741259938
8360 38.5954433263319
8370 39.50021252667
8380 38.1909817270081
8390 40.2437509273462
8400 37.5345201276843
8410 37.6352893280224
8420 36.1700585283605
8430 36.6488277286986
8440 35.3655969290367
8450 36.9663661293748
8460 36.6411353297129
8470 37.103904530051
8480 39.1782661485233
8490 37.3890353488614
8500 36.8797248967031
8510 37.7796975720772
8520 37.7296702474514
8530 35.4476429228255
8540 37.7496155981996
8550 36.5315882735738
8560 38.3835609489479
8570 37.159533624322
8580 35.2215062996962
8590 36.0914789750703
8600 35.7981020345382
8610 35.1345785508496
8620 33.8230550671609
8630 33.9515315834723
8640 33.7560080997837
8650 32.1864846160951
8660 32.4169611324064
8670 33.7714376487178
8680 32.2299141650292
8690 34.2343906813406
8700 36.1672236978314
8710 35.9043575045504
8720 34.8303990226561
8730 33.8804405407619
8740 34.8444820588676
8750 33.2945235769733
8760 32.644589582038
8770 31.2766311001437
8780 32.2486726182495
8790 32.2127141363552
8800 32.3111046981782
8810 32.4706366534571
8820 32.632168608736
8830 32.4118773957372
8840 33.4814093510161
8850 34.944941306295
8860 36.6484732615738
8870 35.3100052168528
8880 33.8335371721317
8890 32.4170691274105
8900 32.8453310885252
8910 31.8641631021611
8920 33.148995115797
8930 30.261827129433
8940 29.4546591430689
8950 28.8434911567048
8960 28.5043231703408
8970 28.7251551839767
8980 28.7939871976126
8990 25.5488192112486
9000 26.7818622165402
9010 25.3368041467331
9020 27.3457460769259
9030 25.6446880071188
9040 25.5716299373117
9050 25.7765718675046
9060 24.8135137976975
9070 24.9644557278904
9080 24.6493976580832
9090 24.6363395882761
9100 25.8336746153409
9110 25.4025475142526
9120 24.9834204131643
9130 24.9842933120761
9140 25.5771662109878
9150 25.1020391098995
9160 26.1055706550968
9170 25.9384435540085
9180 25.8693164529202
9190 27.004189351832
9200 28.2888274633907
9210 29.4533524887724
9220 30.1658775141542
9230 29.7664025395359
9240 30.7549275649177
9250 29.4954525902994
9260 30.9779776156812
9270 31.2469663443376
9280 30.7894913697194
9290 33.3260163951011
9300 33.5640914350921
9310 34.0681166065662
9320 34.9461417780403
9330 35.4461669495144
9340 33.7381921209885
9350 34.8902172924626
9360 36.0262424639367
9370 33.9482676354108
9380 33.0722928068849
9390 35.7243179783589
9400 35.6127387570108
9410 33.6707200002625
9420 34.0807012435142
9430 34.512682486766
9440 32.7246637300177
9450 34.7406449732694
9460 36.5566262165211
9470 37.7942620231998
9480 37.6644152536275
9490 35.5043964968792
9500 35.1036480395941
9510 36.1493495668777
9520 37.0410510941613
9530 38.3147526214449
9540 38.8164541487285
9550 39.952155676012
9560 37.8358572032956
9570 37.6955587305792
9580 37.1405527650344
9590 36.246254292318
9600 37.5677714619402
9610 37.8476294126096
9620 37.0214873632791
9630 36.4313453139486
9640 37.3732032646181
9650 37.0315155018033
9660 36.1713734524728
9670 37.6732314031423
9680 37.9730893538118
9690 36.8369473044812
9700 38.5313835932363
9710 37.1770249247613
9720 37.7046662562864
9730 38.7627125282675
9740 38.5570864971682
9750 37.6527278286932
9760 37.0123193729949
9770 37.16996070452
9780 37.443602036045
9790 35.7392433675701
9800 36.1323114850557
9810 38.5862206761864
9820 39.2229720472712
9830 37.222881238402
9840 35.6472024258973
9850 35.511111617028
9860 35.319440463601
9870 35.7453496547317
9880 34.3132588458625
9890 33.6931680369932
9900 33.8630772281239
9910 30.8989864192547
9920 30.4648956103854
9930 30.1448048015161
9940 31.3127139926469
9950 32.3686231837776
9960 32.1785323749084
9970 33.1664415660391
9980 33.0463507571698
9990 34.2382599483006
};
\addplot [thick, color4]
table {%
0 0.0108265975108314
10 3.2334652053747
20 3.22010381323854
30 4.01474242110241
40 6.10338102896627
50 3.16001963683014
60 0.602658244694
70 -2.92470314744214
80 -5.61406453957827
90 -9.09142593171441
100 -12.9604511846369
110 -11.3144511846369
120 -10.3904511846369
130 -9.26845118463693
140 -7.93645118463693
150 -7.20045118463693
160 -6.03845118463693
170 -4.86245118463693
180 -4.03446918059049
190 -3.02046918059049
200 -2.06095928229793
210 -2.19186029937238
220 -1.76476131644684
230 -2.09166233352129
240 -1.51656335059575
250 -0.913464367670204
260 -0.788365384744658
270 -0.695266401819114
280 -0.382167418893569
290 -0.345068435968024
300 -0.660209652662943
310 -1.10551266594205
320 -0.878815679221149
330 -1.01811869250025
340 -1.27742170577936
350 -1.53672471905846
360 -1.70002773233756
370 -1.93733074561666
380 -2.31263375889577
390 -2.53593677217487
400 -2.7445497374745
410 -3.36367925891683
420 -3.54191233639612
430 -3.64014541387541
440 -3.63037849135469
450 -3.99061156883398
460 -3.91084464631327
470 -3.86107772379255
480 -3.98331080127184
490 -4.14154387875112
500 -3.99617657642755
510 -4.93840585587821
520 -5.52263513532887
530 -6.75286441477954
540 -7.6250936942302
550 -8.25132297368086
560 -9.05755225313153
570 -9.40178153258219
580 -10.3240108120329
590 -10.7062400914835
600 -11.7456584280823
610 -12.5997782790136
620 -13.377898129945
630 -14.4280179808763
640 -15.0661378318077
650 -15.956257682739
660 -16.8003775336704
670 -17.6904973846018
680 -18.4126172355331
690 -18.9687370864645
700 -19.8564873461638
710 -21.0769112847752
720 -21.6373352233866
730 -22.1217591619981
740 -23.0221831006095
750 -24.2206070392209
760 -24.6070309778323
770 -25.3574549164437
780 -25.9738788550551
790 -26.6723027936665
800 -27.3461412539951
810 -27.9367104097788
820 -28.3592795655625
830 -28.7158487213462
840 -29.3844178771299
850 -30.2149870329136
860 -30.6495561886973
870 -31.0662518146892
880 -31.2668209704729
890 -31.8573901262566
900 -32.5299611027021
910 -32.9325484651033
920 -33.4971358275046
930 -33.9437231899058
940 -34.1823105523071
950 -34.7648979147083
960 -35.1374852771096
970 -35.4800726395109
980 -35.6606600019121
990 -36.4712473643134
1000 -36.5603562606137
1010 -36.7561589620057
1020 -37.2279616633978
1030 -37.8077643647898
1040 -37.7575670661818
1050 -38.0673697675738
1060 -38.1191724689659
1070 -38.5709751703579
1080 -38.5747778717499
1090 -38.3205805731419
1100 -38.8085014276282
1110 -38.7634856599625
1120 -38.6264698922968
1130 -38.9454541246311
1140 -39.3464383569654
1150 -39.2194225892996
1160 -39.2544068216339
1170 -39.1933910539682
1180 -39.4803752863025
1190 -39.3293595186368
1200 -39.6151530938981
1210 -39.6282307555022
1220 -39.6533084171064
1230 -39.3483860787105
1240 -39.3514637403147
1250 -39.4385414019189
1260 -39.391619063523
1270 -39.6466967251272
1280 -39.5157743867313
1290 -39.1332432228903
1300 -39.3186972101744
1310 -39.5595381285783
1320 -39.2443790469821
1330 -39.2372199653859
1340 -38.9700608837898
1350 -38.3266918910856
1360 -38.8895328094894
1370 -38.1583737278933
1380 -37.8032146462971
1390 -38.120055564701
1400 -37.5500988257171
1410 -37.3969631702447
1420 -37.4698275147722
1430 -36.5906918592997
1440 -36.5475562038272
1450 -36.0484205483547
1460 -36.1492848928823
1470 -35.8661492374098
1480 -36.0490135819373
1490 -35.6494463175495
1500 -35.4259858106376
1510 -34.7096016407704
1520 -34.5732174709033
1530 -34.4088333010362
1540 -33.9144491311691
1550 -33.786064961302
1560 -33.2116807914348
1570 -33.0692966215677
1580 -32.7069124517006
1590 -31.9745282818335
1600 -31.8633758006332
1610 -31.4153085174341
1620 -31.3772412342351
1630 -30.851173951036
1640 -30.5131066678369
1650 -30.4530393846379
1660 -30.3609721014388
1670 -30.1469048182398
1680 -30.0408375350407
1690 -29.7727702518416
1700 -29.2378735080523
1710 -28.8955116189509
1720 -28.5111497298495
1730 -28.0767878407481
1740 -27.9124259516467
1750 -27.7720640625453
1760 -27.2383604759894
1770 -26.863998586888
1780 -26.7436366977866
1790 -26.2612748086852
1800 -25.4150260477091
1810 -24.913795439861
1820 -24.722564832013
1830 -24.5513342241649
1840 -23.6581036163169
1850 -23.3548730084689
1860 -22.9056424006208
1870 -22.7504117927728
1880 -21.9771811849247
1890 -21.6759505770767
1900 -21.4408224913531
1910 -21.6426171047502
1920 -21.3224117181473
1930 -21.5862063315444
1940 -21.4060009449415
1950 -21.0537955583386
1960 -20.7735901717357
1970 -20.4213847851328
1980 -20.4431793985299
1990 -20.2167069170765
2000 -20.0991603380096
2010 -19.8015430267666
2020 -19.4319257155237
2030 -18.5423084042808
2040 -17.4746910930379
2050 -17.5510737817949
2060 -16.789456470552
2070 -16.1184549487225
2080 -15.5408376374796
2090 -14.3672203262367
2100 -13.7427932945497
2110 -13.5450787788659
2120 -12.7153642631821
2130 -12.3616497474983
2140 -11.6931828926899
2150 -10.9914683770061
2160 -10.2897538613223
2170 -9.89203934563855
2180 -10.2363248299548
2190 -9.28861031427099
2200 -8.12074117368707
2210 -7.87348040900182
2220 -6.28821964431658
2230 -5.28940915624457
2240 -5.35014839155933
2250 -4.89888762687409
2260 -4.44362686218885
2270 -4.0783660975036
2280 -3.85310533281836
2290 -2.64984456813312
2300 -1.94398939082256
2310 -1.52678449988413
2320 -1.05557960894571
2330 -0.908374718007281
2340 0.0868301729311447
2350 0.832035063869571
2360 1.217239954808
2370 1.69444484574642
2380 2.24964973668485
2390 2.28885462762328
2400 3.23911208789582
2410 4.22484267217546
2420 4.6365732564551
2430 5.40830384073473
2440 6.27403442501437
2450 5.97576500929401
2460 6.72149559357364
2470 6.95199677113884
2480 7.35172735541848
2490 7.35545793969811
2500 7.03124679565981
2510 7.85356009676003
2520 8.86064786127541
2530 9.03496116237563
2540 8.79727446347586
2550 9.66758776457609
2560 9.33190106567632
2570 8.87021436677655
2580 9.72452766787678
2590 10.222840968977
2600 10.452512184151
2610 11.4344046259891
2620 11.6942970678273
2630 12.8081895096654
2640 13.6580819515035
2650 14.6059743933416
2660 14.3045501239923
2670 15.0344425658304
2680 14.9543350076685
2690 15.7342274495067
2700 15.8401205939019
2710 16.3140200613115
2720 17.3359195287211
2730 17.3278189961308
2740 16.5917184635404
2750 18.38961793095
2760 18.7615173983596
2770 19.8854168657692
2780 19.8793163331789
2790 19.6152158005885
2800 20.7903668453704
2810 21.0887820865033
2820 22.0391973276362
2830 21.203612568769
2840 21.6020278099019
2850 21.9824430510347
2860 21.9748582921676
2870 22.2012735333004
2880 22.0556887744333
2890 22.0961040155662
2900 22.1991215541711
2910 23.005559770025
2920 22.8759979858788
2930 23.9644362017327
2940 24.7588744175866
2950 25.0773126334404
2960 25.0117508492943
2970 24.7341890651482
2980 24.536627281002
2990 24.4230654968559
3000 25.225318762808
3010 25.4679688738588
3020 25.8400049407201
3030 26.3166550517709
3040 27.6373051628217
3050 27.7719552738725
3060 27.6106053849233
3070 28.2792554959741
3080 28.7819056070249
3090 28.2405557180757
3100 28.7639473841922
3110 28.7160130458994
3120 29.7700787076066
3130 29.1021443693138
3140 30.240210031021
3150 29.5982756927282
3160 30.2783413544354
3170 29.5864070161426
3180 31.0984726778498
3190 31.530538339557
3200 31.8449097867824
3210 32.442033303671
3220 33.0831568205596
3230 33.6062803374482
3240 33.5994038543368
3250 33.2525273712254
3260 32.529650888114
3270 32.8727744050026
3280 32.6578979218912
3290 33.2271868593121
3300 32.9718457593528
3310 33.8503231077621
3320 33.5728004561714
3330 34.0892778045807
3340 33.6628775923744
3350 34.6913549407837
3360 33.1738322891931
3370 33.9463096376024
3380 34.1567869860117
3390 34.609264334421
3400 34.7905206765785
3410 35.0407427106237
3420 35.190964744669
3430 36.939264774253
3440 38.2034868082982
3450 37.5537088423435
3460 38.7979308763887
3470 40.016152910434
3480 39.5043749444793
3490 40.4065969785245
3500 41.2081466509858
3510 40.9376450691918
3520 40.2251434873977
3530 40.4146419056036
3540 40.5083345175304
3550 40.7558329357363
3560 40.7673313539422
3570 41.0848297721481
3580 40.9383281903541
3590 40.55382660856
3600 41.0122825732596
3610 40.5918996411597
3620 40.0855167090598
3630 39.5431337769598
3640 38.7169113168953
3650 40.1045283847954
3660 40.7481454526954
3670 40.6277625205955
3680 40.6953795884955
3690 41.3689966563956
3700 40.1015274224935
3710 41.6554579949841
3720 41.7462120448621
3730 42.5009569255192
3740 43.6057109753973
3750 43.6824650252753
3760 43.5212190751534
3770 43.9019731250314
3780 45.7347271749094
3790 45.3694812247875
3800 46.1837695489428
3810 46.8758663415937
3820 46.2939631342446
3830 46.4720599268955
3840 46.6881567195465
3850 47.3462535121974
3860 47.2123503048483
3870 47.4984470974992
3880 49.1805438901502
3890 49.5786406828011
3900 49.6628445170897
3910 49.7260117261174
3920 50.1891789351451
3930 50.8063461441728
3940 50.9855133532006
3950 52.1146805622283
3960 52.527847771256
3970 52.6590149802837
3980 53.4001821893114
3990 53.4853493983392
4000 52.9597112110262
4010 53.6228244566475
4020 53.1599377022687
4030 53.1550509478899
4040 53.9101641935111
4050 55.4932774391323
4060 54.5395073981582
4070 55.5726206437795
4080 56.1017338894007
4090 57.3908471350219
4100 57.4122263788075
4110 57.2479996060729
4120 56.7637728333383
4130 57.6815460606037
4140 57.855319287869
4150 57.9450925151344
4160 58.2628657423998
4170 59.4246389696652
4180 57.0744121969306
4190 57.1541854241959
4200 57.2555427393223
4210 56.683156845198
4220 56.4007709510736
4230 56.3563850569493
4240 56.8019991628249
4250 56.5096132687005
4260 57.8612273745762
4270 57.7475923491299
4280 57.4292064550055
4290 57.9848205608812
4300 57.9286596867464
4310 57.4065239925176
4320 56.5223882982888
4330 57.81425260406
4340 57.9043282034093
4350 58.4181925091805
4360 56.8960568149517
4370 57.2919211207229
4380 56.0757854264941
4390 56.6274681347941
4400 56.4039611175221
4410 55.1241121928614
4420 56.5362632682007
4430 56.5824143435401
4440 57.0165654188794
4450 56.4187164942187
4460 55.190867569558
4470 55.9250186448974
4480 55.3296685882253
4490 55.9298196635646
4500 56.2755690069034
4510 56.571702762238
4520 56.6018365175726
4530 57.5979702729072
4540 57.9641040282417
4550 58.2402377835763
4560 59.4983715389109
4570 58.7205052942455
4580 59.1706390495801
4590 59.0487728049146
4600 59.0697891650076
4610 59.2687489679263
4620 59.5917087708449
4630 60.3566685737635
4640 58.7096283766822
4650 59.5105881796008
4660 59.0815479825195
4670 57.7505077854381
4680 57.4574675883568
4690 58.3704273912754
4700 59.473611296186
4710 60.0948121190237
4720 59.9020129418614
4730 59.312165152939
4740 59.0773659757767
4750 56.9605667986144
4760 57.5837676214521
4770 57.1129684442898
4780 56.2601692671275
4790 56.6193700899653
4800 55.3393228011008
4810 56.0020425069167
4820 55.4473033298047
4830 54.3180230356206
4840 55.5067427414365
4850 54.0674624472524
4860 55.3438203711135
4870 54.7745400769294
4880 54.7232597827453
4890 53.0239794885612
4900 52.9540874030719
4910 53.9006891958356
4920 53.0492909885994
4930 53.7938927813631
4940 53.7988913601014
4950 54.2154931528651
4960 53.7460949456289
4970 54.4226967383926
4980 54.1252985311564
4990 54.0639003239201
5000 53.1163013797193
5010 52.9248958028381
5020 54.0134902259569
5030 53.5320846490757
5040 53.6466790721945
5050 55.0272734953134
5060 54.4878679184322
5070 54.148462341551
5080 54.8910567646698
5090 54.1436511877886
5100 54.7957528115908
5110 54.6354192415438
5120 54.7810856714967
5130 56.4047521014497
5140 56.9884185314027
5150 56.7660849613556
5160 57.4257513913086
5170 57.2434178212616
5180 57.8290842512145
5190 58.4187506811675
5200 58.0439305960959
5210 58.1326113003752
5220 59.1152920046545
5230 59.0679727089338
5240 58.8326534132131
5250 60.1373341174925
5260 62.0040148217718
5270 61.2266955260511
5280 60.5453762303304
5290 60.2380569346097
5300 60.6515174041458
5310 60.2579957609934
5320 60.4624741178409
5330 60.5809524746885
5340 59.8474308315361
5350 59.6079091883837
5360 60.1523875452312
5370 59.2148659020788
5380 57.3673442589264
5390 59.151822615774
5400 59.4677024441457
5410 59.8241955162354
5420 60.3806885883251
5430 60.2851816604148
5440 61.2496747325045
5450 62.1361678045942
5460 61.4706608766838
5470 60.4111539487735
5480 60.0016470208632
5490 61.9601400929529
5500 61.1709285621801
5510 61.0423756056447
5520 61.8158226491093
5530 62.5712696925739
5540 63.2107167360384
5550 62.2541731827318
5560 63.5176202261964
5570 62.949067269661
5580 63.1045143131255
5590 63.2039613565901
5600 62.7340164847616
5610 63.2795443752946
5620 60.7330722658276
5630 61.5106001563606
5640 60.9441280468936
5650 63.1336559374266
5660 62.4111838279596
5670 62.9227117184927
5680 62.0722396090257
5690 63.1917674995587
5700 63.0052023061868
5710 63.913471560019
5720 63.5617408138512
5730 63.7460100676834
5740 64.4882793215156
5750 64.2205485753478
5760 63.62681782918
5770 63.6430870830122
5780 63.2513563368444
5790 64.0679825010246
5800 63.8647751574949
5810 64.1122784377083
5820 65.6377817179217
5830 64.9061095255776
5840 64.455612805791
5850 64.8331160860044
5860 64.9286193662179
5870 64.0881226464313
5880 64.4276259266447
5890 64.7491292068581
5900 63.8652893052035
5910 64.1293607667368
5920 65.4294322282702
5930 64.8355036898035
5940 65.0315751513368
5950 65.0656466128701
5960 62.5337180744034
5970 63.5897895359367
5980 64.99386099747
5990 65.1059324590033
6000 65.7458600413767
6010 66.2274283487851
6020 66.3309966561936
6030 65.448564963602
6040 66.7961332710104
6050 66.5937015784189
6060 68.3652698858273
6070 68.0596750498394
6080 69.5346929630704
6090 69.5922612704788
6100 69.75943710673
6110 70.737080702566
6120 71.170724298402
6130 71.402367894238
6140 71.824011490074
6150 72.5656550859101
6160 73.5592986817461
6170 73.3749422775821
6180 73.0285858734182
6190 73.0302294692542
6200 74.144348594816
6210 74.8441674405418
6220 73.9865663336366
6230 75.4569652267313
6240 76.4940093104823
6250 76.374408203577
6260 76.1508070966718
6270 76.9772059897665
6280 77.5276048828613
6290 77.290003775956
6300 77.5785759057642
6310 76.0447071659926
6320 77.3008384262211
6330 77.0429696864496
6340 76.8451009466781
6350 78.6692322069065
6360 78.891363467135
6370 80.0394947273635
6380 80.553625987592
6390 80.4397572478205
6400 81.4134536969493
6410 82.6572368461816
6420 83.7870199954138
6430 85.1208031446461
6440 85.0285862938783
6450 83.9723694431106
6460 85.2481525923428
6470 86.951935741575
6480 85.5337188908073
6490 86.2615020400395
6500 86.7088277832398
6510 86.9400368721521
6520 84.6572459610645
6530 85.5644550499768
6540 85.5156641388892
6550 86.7868732278016
6560 85.496082316714
6570 88.0392914056263
6580 86.1545004945387
6590 87.3417095834511
6600 87.3936607022224
6610 86.7862900897249
6620 86.4689194772274
6630 87.24354886473
6640 88.5201782522325
6650 89.242807639735
6660 90.0214370272375
6670 90.09006641474
6680 89.0026958022425
6690 89.103325189745
6700 88.7859689780114
6710 88.6687423731529
6720 89.0335157682943
6730 88.4642891634358
6740 89.1890625585773
6750 89.3578359537188
6760 88.4246093488603
6770 88.6620557714576
6780 88.6194953305205
6790 88.8162687256619
6800 87.7825544342817
6810 86.7384509642064
6820 87.240347494131
6830 86.7402440240557
6840 87.5381405539803
6850 89.902037083905
6860 89.1719336138296
6870 91.8318301437543
6880 90.815726673679
6890 91.7196232036036
6900 90.4337368711345
6910 91.8658047771218
6920 89.723872683109
6930 90.9319405890963
6940 90.0700084950836
6950 90.3640764010709
6960 92.5161443070582
6970 93.4382122130454
6980 92.9562801190327
6990 95.00434802502
7000 92.9710055827068
7010 92.4089700056897
7020 93.7049344286725
7030 93.8528988516553
7040 94.4408632746381
7050 95.8482382402879
7060 96.3468995350879
7070 96.2148639580707
7080 95.6208283810535
7090 94.6947928040363
7100 96.1201068429255
7110 95.0295674249711
7120 94.8630280070167
7130 93.6724885890624
7140 93.381949171108
7150 93.9634097531536
7160 93.4268703351992
7170 94.0663309172448
7180 95.3477914992904
7190 95.9873266484156
7200 96.0187444990084
7210 96.3168037961121
7220 95.66780814727
7230 97.5578674443737
7240 96.8059267414774
7250 98.5659860385811
7260 97.7740453356848
7270 98.3661046327885
7280 97.3721639298922
7290 98.0842232269959
7300 97.3429744160512
7310 97.3053658728651
7320 96.897757329679
7330 93.7881487864929
7340 94.8445402433068
7350 95.4189317001207
7360 93.6793231569346
7370 94.16875169803
7380 94.5971431548438
7390 92.9295346116578
7400 94.3986576253445
7410 94.406364650887
7420 94.5460716764294
7430 93.9806503251899
7440 92.5323573507324
7450 92.2300643762748
7460 92.9292521101184
7470 90.3689591356608
7480 90.3846661612033
7490 88.2723731867458
7500 88.0108876560499
7510 88.0326691192086
7520 86.3204505823673
7530 86.306232045526
7540 85.3520135086847
7550 82.9197949718434
7560 83.7868126929129
7570 82.3445941560716
7580 83.0083756192303
7590 83.662157082389
7600 83.6595620999899
7610 83.2395791075701
7620 81.3055961151504
7630 80.6596131227306
7640 80.2716301303108
7650 79.8136471378911
7660 79.2156641454713
7670 76.2176811530515
7680 77.4016981606318
7690 76.281715168212
7700 76.064785555142
7710 75.133336356219
7720 74.7278871572961
7730 74.1844379583732
7740 73.3649887594502
7750 72.5415395605273
7760 72.8020903616043
7770 73.8646411626814
7780 74.1511919637585
7790 73.6517427648355
7800 72.1390175256497
7810 71.3568079240976
7820 69.6125983225455
7830 68.7963887209935
7840 68.2181791194414
7850 66.8599695178893
7860 66.7157599163372
7870 65.9055503147852
7880 62.1133407132331
7890 63.5071311116811
7900 62.7633563212286
7910 62.9414948306728
7920 63.1436333401169
7930 62.2257718495611
7940 60.2059103590053
7950 60.3360488684495
7960 60.3561873778936
7970 60.0423258873378
7980 58.658464396782
7990 59.2666029062261
8000 58.095845641078
8010 58.3090264045992
8020 58.9142071681204
8030 56.2673879316415
8040 56.2145686951627
8050 54.8237494586839
8060 54.3489302222051
8070 53.8341109857262
8080 51.8652917492474
8090 51.6984725127686
8100 52.9537529450561
8110 52.7499303962403
8120 52.2192477032861
8130 52.7734251544703
8140 53.3396026056545
8150 51.1977800568387
8160 51.9939575080229
8170 50.746134959207
8180 50.2603124103912
8190 51.2304898615754
8200 52.0382433488061
8210 51.3881811604557
8220 49.7583353226607
8230 48.5542731343103
8240 47.0582109459599
8250 45.0981487576095
8260 44.3800865692591
8270 44.5040243809087
8280 42.9239621925583
8290 41.2856071738599
8300 39.8988281243783
8310 38.6215973247164
8320 39.0343665250545
8330 39.9471357253926
8340 38.5599049257307
8350 39.3926741260688
8360 38.5954433264068
8370 39.5002125267449
8380 38.190981727083
8390 40.2437509274211
8400 37.5345201277592
8410 37.6352893280973
8420 36.1700585284354
8430 36.6488277287735
8440 35.3655969291116
8450 36.9663661294497
8460 36.6411353297878
8470 37.1039045301259
8480 39.1782661485982
8490 37.3890353489363
8500 36.879724896778
8510 37.7796975721521
8520 37.7296702475263
8530 35.4476429229004
8540 37.7496155982746
8550 36.5315882736487
8560 38.3835609490228
8570 37.159533624397
8580 35.2215062997711
8590 36.0914789751452
8600 35.7981020346131
8610 35.1345785509245
8620 33.8230550672358
8630 33.9515315835472
8640 33.7560080998586
8650 32.18648461617
8660 32.4169611324813
8670 33.7714376487927
8680 32.2299141651041
8690 34.2343906814154
8700 36.1672236979063
8710 35.9043575046253
8720 34.830399022731
8730 33.8804405408368
8740 34.8444820589425
8750 33.2945235770482
8760 32.6445895821129
8770 31.2766311002186
8780 32.2486726183243
8790 32.2127141364301
8800 32.3111046982531
8810 32.470636653532
8820 32.6321686088109
8830 32.4118773958121
8840 33.481409351091
8850 34.9449413063698
8860 36.6484732616487
8870 35.3100052169276
8880 33.8335371722065
8890 32.4170691274854
8900 32.8453310886
8910 31.864163102236
8920 33.1489951158719
8930 30.2618271295079
8940 29.4546591431438
8950 28.8434911567797
8960 28.5043231704157
8970 28.7251551840516
8980 28.7939871976875
8990 25.5488192113235
9000 26.7818622166151
9010 25.336804146808
9020 27.3457460770008
9030 25.6446880071937
9040 25.5716299373866
9050 25.7765718675795
9060 24.8135137977724
9070 24.9644557279652
9080 24.6493976581581
9090 24.636339588351
9100 25.8336746154158
9110 25.4025475143275
9120 24.9834204132392
9130 24.9842933121509
9140 25.5771662110627
9150 25.1020391099744
9160 26.1055706551717
9170 25.9384435540834
9180 25.8693164529951
9190 27.0041893519068
9200 28.2888274634656
9210 29.4533524888473
9220 30.1658775142291
9230 29.7664025396108
9240 30.7549275649926
9250 29.4954525903743
9260 30.977977615756
9270 31.2469663444125
9280 30.7894913697943
9290 33.326016395176
9300 33.564091435167
9310 34.0681166066411
9320 34.9461417781152
9330 35.4461669495893
9340 33.7381921210634
9350 34.8902172925375
9360 36.0262424640116
9370 33.9482676354856
9380 33.0722928069597
9390 35.7243179784338
9400 35.6127387570857
9410 33.6707200003374
9420 34.0807012435891
9430 34.5126824868409
9440 32.7246637300926
9450 34.7406449733443
9460 36.556626216596
9470 37.7942620232747
9480 37.6644152537024
9490 35.5043964969541
9500 35.103648039669
9510 36.1493495669526
9520 37.0410510942362
9530 38.3147526215198
9540 38.8164541488034
9550 39.9521556760869
9560 37.8358572033705
9570 37.6955587306541
9580 37.1405527651093
9590 36.2462542923929
9600 37.5677714620151
9610 37.8476294126845
9620 37.021487363354
9630 36.4313453140235
9640 37.373203264693
9650 37.0315155018782
9660 36.1713734525477
9670 37.6732314032172
9680 37.9730893538866
9690 36.8369473045561
9700 38.5313835933112
9710 37.1770249248362
9720 37.7046662563612
9730 38.7627125283424
9740 38.5570864972431
9750 37.6527278287681
9760 37.0123193730698
9770 37.1699607045949
9780 37.4436020361199
9790 35.739243367645
9800 36.1323114851306
9810 38.5862206762613
9820 39.2229720473461
9830 37.2228812384768
9840 35.6472024259722
9850 35.5111116171029
9860 35.3194404636759
9870 35.7453496548066
9880 34.3132588459374
9890 33.6931680370681
9900 33.8630772281988
9910 30.8989864193296
9920 30.4648956104603
9930 30.144804801591
9940 31.3127139927218
9950 32.3686231838525
9960 32.1785323749832
9970 33.166441566114
9980 33.0463507572447
9990 34.2382599483755
};
\addplot [thick, color5]
table {%
0 0.0108265975108314
10 3.2334652053747
20 3.22010381323854
30 4.01474242110241
40 6.10338102896627
50 3.16001963683014
60 0.602658244694
70 -2.92470314744214
80 -5.61406453957827
90 -9.09142593171441
100 -12.9604511846369
110 -11.3144511846369
120 -10.3904511846369
130 -9.26845118463693
140 -7.93645118463693
150 -7.20045118463693
160 -6.03845118463693
170 -4.86245118463693
180 -4.03446918059049
190 -3.02046918059049
200 -2.06095928229793
210 -2.19186029937238
220 -1.76476131644684
230 -2.09166233352129
240 -1.51656335059575
250 -0.913464367670204
260 -0.788365384744658
270 -0.695266401819114
280 -0.382167418893569
290 -0.345068435968024
300 -0.660209652662943
310 -1.10551266594205
320 -0.878815679221149
330 -1.01811869250025
340 -1.27742170577936
350 -1.53672471905846
360 -1.70002773233756
370 -1.93733074561666
380 -2.31263375889577
390 -2.53593677217487
400 -2.7445497374745
410 -3.36367925891683
420 -3.54191233639612
430 -3.64014541387541
440 -3.63037849135469
450 -3.99061156883398
460 -3.91084464631327
470 -3.86107772379255
480 -3.98331080127184
490 -4.14154387875112
500 -3.99617657642755
510 -4.93840585587821
520 -5.52263513532887
530 -6.75286441477954
540 -7.6250936942302
550 -8.25132297368086
560 -9.05755225313153
570 -9.40178153258219
580 -10.3240108120329
590 -10.7062400914835
600 -11.7456584280823
610 -12.5997782790136
620 -13.377898129945
630 -14.4280179808763
640 -15.0661378318077
650 -15.956257682739
660 -16.8003775336704
670 -17.6904973846018
680 -18.4126172355331
690 -18.9687370864645
700 -19.8564873461638
710 -21.0769112847752
720 -21.6373352233866
730 -22.1217591619981
740 -23.0221831006095
750 -24.2206070392209
760 -24.6070309778323
770 -25.3574549164437
780 -25.9738788550551
790 -26.6723027936665
800 -27.3461412539951
810 -27.9367104097788
820 -28.3592795655625
830 -28.7158487213462
840 -29.3844178771299
850 -30.2149870329136
860 -30.6495561886973
870 -31.0662518146892
880 -31.2668209704729
890 -31.8573901262566
900 -32.5299611027021
910 -32.9325484651033
920 -33.4971358275046
930 -33.9437231899058
940 -34.1823105523071
950 -34.7648979147083
960 -35.1374852771096
970 -35.4800726395109
980 -35.6606600019121
990 -36.4712473643134
1000 -36.5603562606137
1010 -36.7561589620057
1020 -37.2279616633978
1030 -37.8077643647898
1040 -37.7575670661818
1050 -38.0673697675738
1060 -38.1191724689659
1070 -38.5709751703579
1080 -38.5747778717499
1090 -38.3205805731419
1100 -38.8085014276282
1110 -38.7634856599625
1120 -38.6264698922968
1130 -38.9454541246311
1140 -39.3464383569654
1150 -39.2194225892996
1160 -39.2544068216339
1170 -39.1933910539682
1180 -39.4803752863025
1190 -39.3293595186368
1200 -39.6151530938981
1210 -39.6282307555022
1220 -39.6533084171064
1230 -39.3483860787105
1240 -39.3514637403147
1250 -39.4385414019189
1260 -39.391619063523
1270 -39.6466967251272
1280 -39.5157743867313
1290 -39.1332432228903
1300 -39.3186972101744
1310 -39.5595381285783
1320 -39.2443790469821
1330 -39.2372199653859
1340 -38.9700608837898
1350 -38.3266918910856
1360 -38.8895328094894
1370 -38.1583737278933
1380 -37.8032146462971
1390 -38.120055564701
1400 -37.5500988257171
1410 -37.3969631702447
1420 -37.4698275147722
1430 -36.5906918592997
1440 -36.5475562038272
1450 -36.0484205483547
1460 -36.1492848928823
1470 -35.8661492374098
1480 -36.0490135819373
1490 -35.6494463175495
1500 -35.4259858106376
1510 -34.7096016407705
1520 -34.5732174709034
1530 -34.4088333010363
1540 -33.9144491311692
1550 -33.7860649613021
1560 -33.211680791435
1570 -33.0692966215679
1580 -32.7069124517008
1590 -31.9745282818337
1600 -31.8633758006334
1610 -31.4153085174343
1620 -31.3772412342353
1630 -30.8511739510362
1640 -30.5131066678372
1650 -30.4530393846382
1660 -30.3609721014391
1670 -30.1469048182401
1680 -30.040837535041
1690 -29.772770251842
1700 -29.2378735080527
1710 -28.8955116189513
1720 -28.5111497298499
1730 -28.0767878407485
1740 -27.9124259516472
1750 -27.7720640625458
1760 -27.2383604759899
1770 -26.8639985868885
1780 -26.7436366977871
1790 -26.2612748086858
1800 -25.4150260477097
1810 -24.9137954398619
1820 -24.7225648320141
1830 -24.5513342241662
1840 -23.6581036163184
1850 -23.3548730084706
1860 -22.9056424006228
1870 -22.750411792775
1880 -21.9771811849271
1890 -21.6759505770793
1900 -21.440822491356
1910 -21.6426171047534
1920 -21.3224117181507
1930 -21.5862063315481
1940 -21.4060009449455
1950 -21.0537955583428
1960 -20.7735901717402
1970 -20.4213847851376
1980 -20.4431793985349
1990 -20.2167069170818
2000 -20.0991603380151
2010 -19.8015430267725
2020 -19.4319257155298
2030 -18.5423084042872
2040 -17.4746910930445
2050 -17.5510737818018
2060 -16.7894564705592
2070 -16.11845494873
2080 -15.5408376374873
2090 -14.3672203262447
2100 -13.7427932945579
2110 -13.5450787788744
2120 -12.7153642631909
2130 -12.3616497475074
2140 -11.6931828926992
2150 -10.9914683770157
2160 -10.2897538613322
2170 -9.89203934564874
2180 -10.2363248299652
2190 -9.28861031428174
2200 -8.12074117369809
2210 -7.87348040901314
2220 -6.28821964432818
2230 -5.28940915625646
2240 -5.3501483915715
2250 -4.89888762688654
2260 -4.44362686220159
2270 -4.07836609751663
2280 -3.85310533283167
2290 -2.64984456814672
2300 -1.94398939083647
2310 -1.52678449989857
2320 -1.05557960896068
2330 -0.908374718022784
2340 0.0868301729151098
2350 0.832035063853004
2360 1.2172399547909
2370 1.69444484572879
2380 2.24964973666669
2390 2.28885462760458
2400 3.2391120878766
2410 4.22484267215571
2420 4.63657325643482
2430 5.40830384071394
2440 6.27403442499305
2450 5.97576500927216
2460 6.72149559355127
2470 6.95199677111595
2480 7.35172735539506
2490 7.35545793967417
2500 7.03124679563534
2510 7.85356009673505
2520 8.8606478612499
2530 9.0349611623496
2540 8.79727446344931
2550 9.66758776454901
2560 9.33190106564871
2570 8.87021436674842
2580 9.72452766784812
2590 10.2228409689478
2600 10.4525121841213
2610 11.4344046259589
2620 11.6942970677965
2630 12.8081895096341
2640 13.6580819514716
2650 14.6059743933092
2660 14.3045501239594
2670 15.034442565797
2680 14.9543350076346
2690 15.7342274494722
2700 15.8401205938669
2710 16.314020061276
2720 17.335919528685
2730 17.3278189960941
2740 16.5917184635032
2750 18.3896179309123
2760 18.7615173983214
2770 19.8854168657305
2780 19.8793163331396
2790 19.6152158005486
2800 20.79036684533
2810 21.0887820864624
2820 22.0391973275947
2830 21.203612568727
2840 21.6020278098593
2850 21.9824430509917
2860 21.974858292124
2870 22.2012735332563
2880 22.0556887743886
2890 22.096104015521
2900 22.1991215541254
2910 23.0055597699787
2920 22.875997985832
2930 23.9644362016854
2940 24.7588744175387
2950 25.077312633392
2960 25.0117508492454
2970 24.7341890650987
2980 24.536627280952
2990 24.4230654968053
3000 25.2253187627569
3010 25.4679688738073
3020 25.8400049406682
3030 26.3166550517185
3040 27.6373051627689
3050 27.7719552738192
3060 27.6106053848696
3070 28.2792554959199
3080 28.7819056069703
3090 28.2405557180206
3100 28.7639473841366
3110 28.7160130458434
3120 29.7700787075501
3130 29.1021443692569
3140 30.2402100309637
3150 29.5982756926704
3160 30.2783413543772
3170 29.5864070160839
3180 31.0984726777907
3190 31.5305383394974
3200 31.8449097867223
3210 32.4420333036105
3220 33.0831568204987
3230 33.6062803373868
3240 33.599403854275
3250 33.2525273711632
3260 32.5296508880513
3270 32.8727744049395
3280 32.6578979218276
3290 33.227186859248
3300 32.9718457592883
3310 33.8503231076972
3320 33.5728004561062
3330 34.0892778045152
3340 33.6628775923086
3350 34.6913549407176
3360 33.1738322891266
3370 33.9463096375356
3380 34.1567869859445
3390 34.6092643343535
3400 34.7905206765107
3410 35.0407427105556
3420 35.1909647446005
3430 36.9392647741841
3440 38.203486808229
3450 37.5537088422738
3460 38.7979308763187
3470 40.0161529103636
3480 39.5043749444085
3490 40.4065969784534
3500 41.2081466509143
3510 40.9376450691199
3520 40.2251434873254
3530 40.4146419055309
3540 40.5083345174573
3550 40.7558329356628
3560 40.7673313538684
3570 41.0848297720739
3580 40.9383281902795
3590 40.553826608485
3600 41.0122825731842
3610 40.5918996410839
3620 40.0855167089836
3630 39.5431337768833
3640 38.7169113168184
3650 40.1045283847181
3660 40.7481454526177
3670 40.6277625205174
3680 40.6953795884171
3690 41.3689966563168
3700 40.1015274224143
3710 41.6554579949045
3720 41.7462120447822
3730 42.5009569254389
3740 43.6057109753166
3750 43.6824650251943
3760 43.5212190750719
3770 43.9019731249496
3780 45.7347271748273
3790 45.369481224705
3800 46.1837695488599
3810 46.8758663415107
3820 46.2939631341615
3830 46.4720599268123
3840 46.6881567194632
3850 47.346253512114
3860 47.2123503047648
3870 47.4984470974156
3880 49.1805438900664
3890 49.5786406827172
3900 49.6628445170057
3910 49.7260117260333
3920 50.1891789350608
3930 50.8063461440884
3940 50.985513353116
3950 52.1146805621435
3960 52.5278477711711
3970 52.6590149801987
3980 53.4001821892262
3990 53.4853493982538
4000 52.9597112109407
4010 53.6228244565618
4020 53.1599377021829
4030 53.1550509478039
4040 53.910164193425
4050 55.493277439046
4060 54.5395073980717
4070 55.5726206436928
4080 56.1017338893139
4090 57.3908471349349
4100 57.4122263787204
4110 57.2479996059856
4120 56.7637728332509
4130 57.6815460605161
4140 57.8553192877813
4150 57.9450925150466
4160 58.2628657423118
4170 59.424638969577
4180 57.0744121968422
4190 57.1541854241075
4200 57.2555427392337
4210 56.6831568451092
4220 56.4007709509847
4230 56.3563850568602
4240 56.8019991627357
4250 56.5096132686112
4260 57.8612273744866
4270 57.7475923490402
4280 57.4292064549157
4290 57.9848205607912
4300 57.9286596866562
4310 57.4065239924273
4320 56.5223882981984
4330 57.8142526039694
4340 57.9043282033186
4350 58.4181925090896
4360 56.8960568148607
4370 57.2919211206317
4380 56.0757854264028
4390 56.6274681347026
4400 56.4039611174304
4410 55.1241121927696
4420 56.5362632681088
4430 56.582414343448
4440 57.0165654187872
4450 56.4187164941263
4460 55.1908675694655
4470 55.9250186448047
4480 55.3296685881324
4490 55.9298196634716
4500 56.2755690068103
4510 56.5717027621447
4520 56.601836517479
4530 57.5979702728134
4540 57.9641040281477
4550 58.2402377834821
4560 59.4983715388164
4570 58.7205052941508
4580 59.1706390494852
4590 59.0487728048195
4600 59.0697891649123
4610 59.2687489678307
4620 59.5917087707492
4630 60.3566685736676
4640 58.709628376586
4650 59.5105881795044
4660 59.0815479824229
4670 57.7505077853413
4680 57.4574675882598
4690 58.3704273911782
4700 59.4736112960885
4710 60.094812118926
4720 59.9020129417635
4730 59.3121651528409
4740 59.0773659756784
4750 56.9605667985159
4760 57.5837676213534
4770 57.1129684441909
4780 56.2601692670284
4790 56.6193700898659
4800 55.3393228010012
4810 56.002042506817
4820 55.4473033297048
4830 54.3180230355206
4840 55.5067427413364
4850 54.0674624471521
4860 55.3438203710132
4870 54.7745400768289
4880 54.7232597826447
4890 53.0239794884604
4900 52.954087402971
4910 53.9006891957347
4920 53.0492909884984
4930 53.7938927812621
4940 53.7988913600003
4950 54.215493152764
4960 53.7460949455278
4970 54.4226967382915
4980 54.1252985310552
4990 54.0639003238189
5000 53.1163013796181
5010 52.9248958027369
5020 54.0134902258557
5030 53.5320846489744
5040 53.6466790720932
5050 55.027273495212
5060 54.4878679183307
5070 54.1484623414495
5080 54.8910567645683
5090 54.1436511876871
5100 54.7957528114893
5110 54.6354192414422
5120 54.7810856713951
5130 56.4047521013481
5140 56.988418531301
5150 56.766084961254
5160 57.4257513912069
5170 57.2434178211599
5180 57.8290842511128
5190 58.4187506810657
5200 58.0439305959941
5210 58.1326113002734
5220 59.1152920045527
5230 59.067972708832
5240 58.8326534131112
5250 60.1373341173905
5260 62.0040148216698
5270 61.2266955259491
5280 60.5453762302283
5290 60.2380569345076
5300 60.6515174040437
5310 60.2579957608912
5320 60.4624741177388
5330 60.5809524745863
5340 59.8474308314338
5350 59.6079091882814
5360 60.1523875451289
5370 59.2148659019764
5380 57.3673442588239
5390 59.1518226156715
5400 59.4677024440432
5410 59.8241955161328
5420 60.3806885882225
5430 60.2851816603121
5440 61.2496747324018
5450 62.1361678044914
5460 61.470660876581
5470 60.4111539486707
5480 60.0016470207603
5490 61.96014009285
5500 61.1709285620771
5510 61.0423756055416
5520 61.8158226490062
5530 62.5712696924707
5540 63.2107167359352
5550 62.2541731826285
5560 63.5176202260931
5570 62.9490672695576
5580 63.1045143130221
5590 63.2039613564867
5600 62.734016484658
5610 63.279544375191
5620 60.733072265724
5630 61.510600156257
5640 60.9441280467899
5650 63.1336559373229
5660 62.4111838278559
5670 62.9227117183888
5680 62.0722396089218
5690 63.1917674994548
5700 63.0052023060828
5710 63.913471559915
5720 63.5617408137471
5730 63.7460100675792
5740 64.4882793214114
5750 64.2205485752435
5760 63.6268178290756
5770 63.6430870829078
5780 63.2513563367399
5790 64.06798250092
5800 63.8647751573902
5810 64.1122784376036
5820 65.6377817178169
5830 64.9061095254726
5840 64.455612805686
5850 64.8331160858993
5860 64.9286193661126
5870 64.0881226463259
5880 64.4276259265392
5890 64.7491292067526
5900 63.8652893050979
5910 64.1293607666312
5920 65.4294322281644
5930 64.8355036896976
5940 65.0315751512308
5950 65.0656466127641
5960 62.5337180742973
5970 63.5897895358305
5980 64.9938609973638
5990 65.105932458897
6000 65.7458600412704
6010 66.2274283486787
6020 66.3309966560871
6030 65.4485649634954
6040 66.7961332709038
6050 66.5937015783122
6060 68.3652698857206
6070 68.0596750497326
6080 69.5346929629635
6090 69.5922612703719
6100 69.759437106623
6110 70.737080702459
6120 71.1707242982949
6130 71.4023678941309
6140 71.8240114899668
6150 72.5656550858028
6160 73.5592986816387
6170 73.3749422774747
6180 73.0285858733106
6190 73.0302294691465
6200 74.1443485947084
6210 74.844167440434
6220 73.9865663335287
6230 75.4569652266234
6240 76.4940093103743
6250 76.374408203469
6260 76.1508070965637
6270 76.9772059896584
6280 77.5276048827531
6290 77.2900037758478
6300 77.5785759056558
6310 76.0447071658842
6320 77.3008384261125
6330 77.0429696863409
6340 76.8451009465693
6350 78.6692322067977
6360 78.891363467026
6370 80.0394947272544
6380 80.5536259874828
6390 80.4397572477111
6400 81.4134536968399
6410 82.657236846072
6420 83.7870199953042
6430 85.1208031445364
6440 85.0285862937685
6450 83.9723694430007
6460 85.2481525922328
6470 86.951935741465
6480 85.5337188906971
6490 86.2615020399293
6500 86.7088277831294
6510 86.9400368720417
6520 84.657245960954
6530 85.5644550498663
6540 85.5156641387786
6550 86.7868732276908
6560 85.4960823166031
6570 88.0392914055154
6580 86.1545004944277
6590 87.3417095833399
6600 87.3936607021113
6610 86.7862900896137
6620 86.4689194771162
6630 87.2435488646186
6640 88.5201782521211
6650 89.2428076396236
6660 90.021437027126
6670 90.0900664146285
6680 89.002695802131
6690 89.1033251896335
6700 88.7859689778998
6710 88.6687423730412
6720 89.0335157681826
6730 88.464289163324
6740 89.1890625584654
6750 89.3578359536068
6760 88.4246093487482
6770 88.6620557713454
6780 88.6194953304081
6790 88.8162687255495
6800 87.7825544341692
6810 86.7384509640939
6820 87.2403474940185
6830 86.7402440239431
6840 87.5381405538678
6850 89.9020370837924
6860 89.171933613717
6870 91.8318301436417
6880 90.8157266735664
6890 91.719623203491
6900 90.4337368710219
6910 91.8658047770092
6920 89.7238726829965
6930 90.9319405889838
6940 90.0700084949711
6950 90.3640764009584
6960 92.5161443069457
6970 93.438212212933
6980 92.9562801189203
6990 95.0043480249077
7000 92.9710055825945
7010 92.4089700055774
7020 93.7049344285603
7030 93.8528988515432
7040 94.4408632745261
7050 95.8482382401759
7060 96.3468995349759
7070 96.2148639579588
7080 95.6208283809417
7090 94.6947928039246
7100 96.1201068428138
7110 95.0295674248594
7120 94.8630280069051
7130 93.6724885889508
7140 93.3819491709964
7150 93.9634097530421
7160 93.4268703350877
7170 94.0663309171334
7180 95.347791499179
7190 95.9873266483042
7200 96.018744498897
7210 96.3168037960008
7220 95.6678081471588
7230 97.5578674442625
7240 96.8059267413663
7250 98.5659860384701
7260 97.7740453355739
7270 98.3661046326776
7280 97.3721639297814
7290 98.0842232268852
7300 97.3429744159405
7310 97.3053658727545
7320 96.8977573295684
7330 93.7881487863823
7340 94.8445402431963
7350 95.4189317000102
7360 93.6793231568242
7370 94.1687516979196
7380 94.5971431547336
7390 92.9295346115475
7400 94.3986576252343
7410 94.4063646507769
7420 94.5460716763194
7430 93.98065032508
7440 92.5323573506226
7450 92.2300643761652
7460 92.9292521100088
7470 90.3689591355513
7480 90.3846661610939
7490 88.2723731866365
7500 88.0108876559407
7510 88.0326691190995
7520 86.3204505822583
7530 86.3062320454171
7540 85.352013508576
7550 82.9197949717348
7560 83.7868126928043
7570 82.3445941559632
7580 83.008375619122
7590 83.6621570822808
7600 83.6595620998818
7610 83.2395791074621
7620 81.3055961150423
7630 80.6596131226226
7640 80.2716301302029
7650 79.8136471377832
7660 79.2156641453635
7670 76.2176811529438
7680 77.4016981605241
7690 76.2817151681043
7700 76.0647855550343
7710 75.1333363561114
7720 74.7278871571885
7730 74.1844379582657
7740 73.3649887593428
7750 72.5415395604199
7760 72.8020903614971
7770 73.8646411625742
7780 74.1511919636514
7790 73.6517427647285
7800 72.1390175255427
7810 71.3568079239907
7820 69.6125983224388
7830 68.7963887208868
7840 68.2181791193348
7850 66.8599695177828
7860 66.7157599162308
7870 65.9055503146788
7880 62.1133407131268
7890 63.5071311115748
7900 62.7633563211225
7910 62.9414948305667
7920 63.1436333400109
7930 62.2257718494551
7940 60.2059103588994
7950 60.3360488683436
7960 60.3561873777879
7970 60.0423258872321
7980 58.6584643966763
7990 59.2666029061206
8000 58.0958456409725
8010 58.3090264044937
8020 58.914207168015
8030 56.2673879315362
8040 56.2145686950574
8050 54.8237494585787
8060 54.3489302220999
8070 53.8341109856212
8080 51.8652917491424
8090 51.6984725126636
8100 52.9537529449512
8110 52.7499303961354
8120 52.2192477031814
8130 52.7734251543656
8140 53.3396026055499
8150 51.1977800567341
8160 51.9939575079184
8170 50.7461349591026
8180 50.2603124102869
8190 51.2304898614711
8200 52.0382433487019
8210 51.3881811603516
8220 49.7583353225566
8230 48.5542731342063
8240 47.0582109458559
8250 45.0981487575056
8260 44.3800865691553
8270 44.5040243808049
8280 42.9239621924546
8290 41.2856071737562
8300 39.8988281242747
8310 38.6215973246128
8320 39.0343665249509
8330 39.9471357252891
8340 38.5599049256272
8350 39.3926741259653
8360 38.5954433263034
8370 39.5002125266415
8380 38.1909817269796
8390 40.2437509273177
8400 37.5345201276558
8410 37.6352893279939
8420 36.170058528332
8430 36.6488277286701
8440 35.3655969290082
8450 36.9663661293463
8460 36.6411353296845
8470 37.1039045300226
8480 39.1782661484949
8490 37.389035348833
8500 36.8797248966747
8510 37.7796975720488
8520 37.729670247423
8530 35.4476429227972
8540 37.7496155981713
8550 36.5315882735454
8560 38.3835609489196
8570 37.1595336242937
8580 35.2215062996679
8590 36.091478975042
8600 35.7981020345099
8610 35.1345785508213
8620 33.8230550671327
8630 33.9515315834441
8640 33.7560080997554
8650 32.1864846160668
8660 32.4169611323782
8670 33.7714376486896
8680 32.2299141650009
8690 34.2343906813123
8700 36.1672236978032
8710 35.9043575045222
8720 34.8303990226279
8730 33.8804405407336
8740 34.8444820588394
8750 33.2945235769451
8760 32.6445895820098
8770 31.2766311001155
8780 32.2486726182212
8790 32.212714136327
8800 32.31110469815
8810 32.4706366534289
8820 32.6321686087078
8830 32.411877395709
8840 33.4814093509878
8850 34.9449413062667
8860 36.6484732615456
8870 35.3100052168245
8880 33.8335371721034
8890 32.4170691273823
8900 32.8453310884969
8910 31.8641631021329
8920 33.1489951157688
8930 30.2618271294047
8940 29.4546591430407
8950 28.8434911566766
8960 28.5043231703125
8970 28.7251551839485
8980 28.7939871975844
8990 25.5488192112203
9000 26.781862216512
9010 25.3368041467049
9020 27.3457460768977
9030 25.6446880070906
9040 25.5716299372835
9050 25.7765718674764
9060 24.8135137976692
9070 24.9644557278621
9080 24.649397658055
9090 24.6363395882479
9100 25.8336746153126
9110 25.4025475142244
9120 24.9834204131361
9130 24.9842933120478
9140 25.5771662109596
9150 25.1020391098713
9160 26.1055706550686
9170 25.9384435539803
9180 25.869316452892
9190 27.0041893518037
9200 28.2888274633625
9210 29.4533524887442
9220 30.165877514126
9230 29.7664025395077
9240 30.7549275648894
9250 29.4954525902712
9260 30.9779776156529
9270 31.2469663443094
9280 30.7894913696912
9290 33.3260163950729
9300 33.5640914350639
9310 34.068116606538
9320 34.9461417780121
9330 35.4461669494862
9340 33.7381921209603
9350 34.8902172924344
9360 36.0262424639084
9370 33.9482676353825
9380 33.0722928068566
9390 35.7243179783307
9400 35.6127387569826
9410 33.6707200002343
9420 34.080701243486
9430 34.5126824867377
9440 32.7246637299895
9450 34.7406449732412
9460 36.5566262164929
9470 37.7942620231716
9480 37.6644152535993
9490 35.504396496851
9500 35.1036480395659
9510 36.1493495668495
9520 37.0410510941331
9530 38.3147526214167
9540 38.8164541487002
9550 39.9521556759838
9560 37.8358572032674
9570 37.695558730551
9580 37.1405527650062
9590 36.2462542922898
9600 37.5677714619119
9610 37.8476294125814
9620 37.0214873632509
9630 36.4313453139204
9640 37.3732032645899
9650 37.0315155017751
9660 36.1713734524446
9670 37.673231403114
9680 37.9730893537835
9690 36.836947304453
9700 38.5313835932081
9710 37.1770249247331
9720 37.7046662562581
9730 38.7627125282393
9740 38.5570864971399
9750 37.652727828665
9760 37.0123193729667
9770 37.1699607044917
9780 37.4436020360168
9790 35.7392433675419
9800 36.1323114850275
9810 38.5862206761582
9820 39.222972047243
9830 37.2228812383737
9840 35.6472024258691
9850 35.5111116169998
9860 35.3194404635728
9870 35.7453496547035
9880 34.3132588458342
9890 33.693168036965
9900 33.8630772280957
9910 30.8989864192264
9920 30.4648956103572
9930 30.1448048014879
9940 31.3127139926187
9950 32.3686231837494
9960 32.1785323748801
9970 33.1664415660109
9980 33.0463507571416
9990 34.2382599482724
};
\addplot [thick, color6]
table {%
0 0.0108265975108314
10 3.2334652053747
20 3.22010381323854
30 4.01474242110241
40 6.10338102896627
50 3.16001963683014
60 0.602658244694
70 -2.92470314744214
80 -5.61406453957827
90 -9.09142593171441
100 -12.9604511846369
110 -11.3144511846369
120 -10.3904511846369
130 -9.26845118463693
140 -7.93645118463693
150 -7.20045118463693
160 -6.03845118463693
170 -4.86245118463693
180 -4.03446918059049
190 -3.02046918059049
200 -2.06095928229793
210 -2.19186029937238
220 -1.76476131644684
230 -2.09166233352129
240 -1.51656335059575
250 -0.913464367670204
260 -0.788365384744658
270 -0.695266401819114
280 -0.382167418893569
290 -0.345068435968024
300 -0.660209652662943
310 -1.10551266594205
320 -0.878815679221149
330 -1.01811869250025
340 -1.27742170577936
350 -1.53672471905846
360 -1.70002773233756
370 -1.93733074561666
380 -2.31263375889577
390 -2.53593677217487
400 -2.7445497374745
410 -3.36367925891683
420 -3.54191233639612
430 -3.64014541387541
440 -3.63037849135469
450 -3.99061156883398
460 -3.91084464631327
470 -3.86107772379255
480 -3.98331080127184
490 -4.14154387875112
500 -3.99617657642755
510 -4.93840585587821
520 -5.52263513532887
530 -6.75286441477954
540 -7.6250936942302
550 -8.25132297368086
560 -9.05755225313153
570 -9.40178153258219
580 -10.3240108120329
590 -10.7062400914835
600 -11.7456584280823
610 -12.5997782790136
620 -13.377898129945
630 -14.4280179808763
640 -15.0661378318077
650 -15.956257682739
660 -16.8003775336704
670 -17.6904973846018
680 -18.4126172355331
690 -18.9687370864645
700 -19.8564873461638
710 -21.0769112847752
720 -21.6373352233866
730 -22.1217591619981
740 -23.0221831006095
750 -24.2206070392209
760 -24.6070309778323
770 -25.3574549164437
780 -25.9738788550551
790 -26.6723027936665
800 -27.3461412539951
810 -27.9367104097788
820 -28.3592795655625
830 -28.7158487213462
840 -29.3844178771299
850 -30.2149870329136
860 -30.6495561886973
870 -31.0662518146892
880 -31.2668209704729
890 -31.8573901262566
900 -32.5299611027021
910 -32.9325484651033
920 -33.4971358275046
930 -33.9437231899058
940 -34.1823105523071
950 -34.7648979147083
960 -35.1374852771096
970 -35.4800726395109
980 -35.6606600019121
990 -36.4712473643134
1000 -36.5603562606137
1010 -36.7561589620057
1020 -37.2279616633978
1030 -37.8077643647898
1040 -37.7575670661818
1050 -38.0673697675738
1060 -38.1191724689659
1070 -38.5709751703579
1080 -38.5747778717499
1090 -38.3205805731419
1100 -38.8085014276282
1110 -38.7634856599625
1120 -38.6264698922968
1130 -38.9454541246311
1140 -39.3464383569654
1150 -39.2194225892996
1160 -39.2544068216339
1170 -39.1933910539682
1180 -39.4803752863025
1190 -39.3293595186368
1200 -39.6151530938981
1210 -39.6282307555022
1220 -39.6533084171064
1230 -39.3483860787105
1240 -39.3514637403147
1250 -39.4385414019189
1260 -39.391619063523
1270 -39.6466967251272
1280 -39.5157743867313
1290 -39.1332432228903
1300 -39.3186972101744
1310 -39.5595381285783
1320 -39.2443790469821
1330 -39.2372199653859
1340 -38.9700608837898
1350 -38.3266918910856
1360 -38.8895328094894
1370 -38.1583737278933
1380 -37.8032146462971
1390 -38.120055564701
1400 -37.5500988257171
1410 -37.3969631702447
1420 -37.4698275147722
1430 -36.5906918592997
1440 -36.5475562038272
1450 -36.0484205483547
1460 -36.1492848928823
1470 -35.8661492374098
1480 -36.0490135819373
1490 -35.6494463175495
1500 -35.4259858106376
1510 -34.7096016407705
1520 -34.5732174709034
1530 -34.4088333010363
1540 -33.9144491311692
1550 -33.7860649613021
1560 -33.211680791435
1570 -33.0692966215679
1580 -32.7069124517008
1590 -31.9745282818337
1600 -31.8633758006334
1610 -31.4153085174343
1620 -31.3772412342353
1630 -30.8511739510362
1640 -30.5131066678372
1650 -30.4530393846382
1660 -30.3609721014391
1670 -30.1469048182401
1680 -30.040837535041
1690 -29.772770251842
1700 -29.2378735080527
1710 -28.8955116189513
1720 -28.5111497298499
1730 -28.0767878407485
1740 -27.9124259516471
1750 -27.7720640625458
1760 -27.2383604759899
1770 -26.8639985868885
1780 -26.7436366977871
1790 -26.2612748086857
1800 -25.4150260477097
1810 -24.9137954398619
1820 -24.7225648320141
1830 -24.5513342241663
1840 -23.6581036163185
1850 -23.3548730084707
1860 -22.9056424006229
1870 -22.7504117927751
1880 -21.9771811849272
1890 -21.6759505770794
1900 -21.4408224913562
1910 -21.6426171047535
1920 -21.3224117181509
1930 -21.5862063315483
1940 -21.4060009449457
1950 -21.0537955583431
1960 -20.7735901717405
1970 -20.4213847851378
1980 -20.4431793985352
1990 -20.2167069170821
2000 -20.0991603380155
2010 -19.8015430267728
2020 -19.4319257155302
2030 -18.5423084042875
2040 -17.4746910930449
2050 -17.5510737818023
2060 -16.7894564705596
2070 -16.1184549487304
2080 -15.5408376374878
2090 -14.3672203262452
2100 -13.7427932945584
2110 -13.545078778875
2120 -12.7153642631915
2130 -12.361649747508
2140 -11.6931828926998
2150 -10.9914683770163
2160 -10.2897538613329
2170 -9.89203934564937
2180 -10.2363248299659
2190 -9.2886103142824
2200 -8.12074117369877
2210 -7.87348040901383
2220 -6.28821964432889
2230 -5.28940915625719
2240 -5.35014839157225
2250 -4.8988876268873
2260 -4.44362686220236
2270 -4.07836609751743
2280 -3.85310533283249
2290 -2.64984456814755
2300 -1.94398939083731
2310 -1.52678449989944
2320 -1.05557960896156
2330 -0.908374718023682
2340 0.0868301729141953
2350 0.832035063852073
2360 1.21723995478995
2370 1.69444484572783
2380 2.2496497366657
2390 2.28885462760358
2400 3.23911208787558
2410 4.22484267215468
2420 4.63657325643377
2430 5.40830384071287
2440 6.27403442499196
2450 5.97576500927106
2460 6.72149559355015
2470 6.95199677111481
2480 7.35172735539391
2490 7.355457939673
2500 7.03124679563416
2510 7.85356009673384
2520 8.86064786124868
2530 9.03496116234836
2540 8.79727446344805
2550 9.66758776454774
2560 9.33190106564743
2570 8.87021436674711
2580 9.7245276678468
2590 10.2228409689465
2600 10.45251218412
2610 11.4344046259575
2620 11.6942970677951
2630 12.8081895096326
2640 13.6580819514702
2650 14.6059743933078
2660 14.304550123958
2670 15.0344425657955
2680 14.9543350076331
2690 15.7342274494706
2700 15.8401205938653
2710 16.3140200612744
2720 17.3359195286835
2730 17.3278189960926
2740 16.5917184635016
2750 18.3896179309107
2760 18.7615173983198
2770 19.8854168657288
2780 19.8793163331379
2790 19.615215800547
2800 20.7903668453284
2810 21.0887820864606
2820 22.0391973275928
2830 21.203612568725
2840 21.6020278098573
2850 21.9824430509895
2860 21.9748582921217
2870 22.2012735332539
2880 22.0556887743862
2890 22.0961040155184
2900 22.1991215541227
2910 23.0055597699759
2920 22.8759979858292
2930 23.9644362016824
2940 24.7588744175356
2950 25.0773126333889
2960 25.0117508492421
2970 24.7341890650953
2980 24.5366272809486
2990 24.4230654968018
3000 25.2253187627533
3010 25.4679688738035
3020 25.8400049406643
3030 26.3166550517145
3040 27.6373051627648
3050 27.771955273815
3060 27.6106053848653
3070 28.2792554959155
3080 28.7819056069658
3090 28.240555718016
3100 28.7639473841319
3110 28.7160130458385
3120 29.7700787075452
3130 29.1021443692518
3140 30.2402100309585
3150 29.5982756926651
3160 30.2783413543718
3170 29.5864070160784
3180 31.0984726777851
3190 31.5305383394917
3200 31.8449097867165
3210 32.4420333036045
3220 33.0831568204926
3230 33.6062803373806
3240 33.5994038542687
3250 33.2525273711568
3260 32.5296508880448
3270 32.8727744049328
3280 32.6578979218209
3290 33.2271868592412
3300 32.9718457592813
3310 33.8503231076902
3320 33.5728004560991
3330 34.089277804508
3340 33.6628775923013
3350 34.6913549407102
3360 33.1738322891191
3370 33.946309637528
3380 34.1567869859368
3390 34.6092643343457
3400 34.7905206765028
3410 35.0407427105476
3420 35.1909647445924
3430 36.9392647741759
3440 38.2034868082207
3450 37.5537088422655
3460 38.7979308763103
3470 40.0161529103551
3480 39.5043749443999
3490 40.4065969784447
3500 41.2081466509055
3510 40.937645069111
3520 40.2251434873164
3530 40.4146419055218
3540 40.5083345174481
3550 40.7558329356536
3560 40.767331353859
3570 41.0848297720645
3580 40.9383281902699
3590 40.5538266084754
3600 41.0122825731745
3610 40.5918996410741
3620 40.0855167089737
3630 39.5431337768733
3640 38.7169113168083
3650 40.1045283847079
3660 40.7481454526075
3670 40.6277625205071
3680 40.6953795884067
3690 41.3689966563063
3700 40.1015274224037
3710 41.6554579948938
3720 41.7462120447714
3730 42.5009569254281
3740 43.6057109753056
3750 43.6824650251832
3760 43.5212190750608
3770 43.9019731249384
3780 45.734727174816
3790 45.3694812246936
3800 46.1837695488484
3810 46.8758663414992
3820 46.2939631341499
3830 46.4720599268006
3840 46.6881567194513
3850 47.3462535121021
3860 47.2123503047528
3870 47.4984470974035
3880 49.1805438900542
3890 49.5786406827049
3900 49.6628445169933
3910 49.7260117260209
3920 50.1891789350484
3930 50.8063461440759
3940 50.9855133531034
3950 52.1146805621309
3960 52.5278477711585
3970 52.659014980186
3980 53.4001821892135
3990 53.485349398241
4000 52.9597112109279
4010 53.6228244565489
4020 53.15993770217
4030 53.155050947791
4040 53.910164193412
4050 55.4932774390331
4060 54.5395073980587
4070 55.5726206436798
4080 56.1017338893008
4090 57.3908471349218
4100 57.4122263787072
4110 57.2479996059724
4120 56.7637728332376
4130 57.6815460605028
4140 57.855319287768
4150 57.9450925150332
4160 58.2628657422984
4170 59.4246389695636
4180 57.0744121968287
4190 57.1541854240939
4200 57.2555427392201
4210 56.6831568450956
4220 56.400770950971
4230 56.3563850568465
4240 56.8019991627219
4250 56.5096132685974
4260 57.8612273744728
4270 57.7475923490263
4280 57.4292064549018
4290 57.9848205607773
4300 57.9286596866423
4310 57.4065239924134
4320 56.5223882981845
4330 57.8142526039556
4340 57.9043282033048
4350 58.4181925090759
4360 56.896056814847
4370 57.2919211206181
4380 56.0757854263892
4390 56.6274681346891
4400 56.403961117417
4410 55.1241121927562
4420 56.5362632680954
4430 56.5824143434346
4440 57.0165654187739
4450 56.4187164941131
4460 55.1908675694523
4470 55.9250186447915
4480 55.3296685881194
4490 55.9298196634586
4500 56.2755690067973
4510 56.5717027621318
4520 56.6018365174662
4530 57.5979702728006
4540 57.964104028135
4550 58.2402377834694
4560 59.4983715388038
4570 58.7205052941383
4580 59.1706390494727
4590 59.0487728048071
4600 59.0697891649
4610 59.2687489678184
4620 59.5917087707369
4630 60.3566685736554
4640 58.7096283765739
4650 59.5105881794924
4660 59.0815479824109
4670 57.7505077853294
4680 57.4574675882479
4690 58.3704273911664
4700 59.4736112960768
4710 60.0948121189144
4720 59.902012941752
4730 59.3121651528294
4740 59.077365975667
4750 56.9605667985045
4760 57.5837676213421
4770 57.1129684441796
4780 56.2601692670172
4790 56.6193700898548
4800 55.3393228009902
4810 56.002042506806
4820 55.4473033296939
4830 54.3180230355097
4840 55.5067427413256
4850 54.0674624471414
4860 55.3438203710025
4870 54.7745400768183
4880 54.7232597826341
4890 53.0239794884499
4900 52.9540874029606
4910 53.9006891957243
4920 53.0492909884881
4930 53.7938927812519
4940 53.7988913599902
4950 54.2154931527539
4960 53.7460949455177
4970 54.4226967382815
4980 54.1252985310453
4990 54.063900323809
5000 53.1163013796083
5010 52.9248958027271
5020 54.013490225846
5030 53.5320846489648
5040 53.6466790720836
5050 55.0272734952025
5060 54.4878679183213
5070 54.1484623414401
5080 54.891056764559
5090 54.1436511876778
5100 54.7957528114801
5110 54.635419241433
5120 54.781085671386
5130 56.404752101339
5140 56.988418531292
5150 56.766084961245
5160 57.4257513911979
5170 57.2434178211509
5180 57.8290842511039
5190 58.4187506810569
5200 58.0439305959853
5210 58.1326113002646
5220 59.1152920045439
5230 59.0679727088233
5240 58.8326534131026
5250 60.1373341173819
5260 62.0040148216612
5270 61.2266955259405
5280 60.5453762302199
5290 60.2380569344992
5300 60.6515174040353
5310 60.2579957608829
5320 60.4624741177305
5330 60.580952474578
5340 59.8474308314256
5350 59.6079091882732
5360 60.1523875451207
5370 59.2148659019683
5380 57.3673442588159
5390 59.1518226156634
5400 59.4677024440352
5410 59.8241955161248
5420 60.3806885882145
5430 60.2851816603041
5440 61.2496747323937
5450 62.1361678044834
5460 61.470660876573
5470 60.4111539486626
5480 60.0016470207523
5490 61.9601400928419
5500 61.170928562069
5510 61.0423756055335
5520 61.8158226489981
5530 62.5712696924626
5540 63.2107167359271
5550 62.2541731826204
5560 63.5176202260849
5570 62.9490672695495
5580 63.104514313014
5590 63.2039613564785
5600 62.7340164846499
5610 63.2795443751828
5620 60.7330722657158
5630 61.5106001562487
5640 60.9441280467817
5650 63.1336559373146
5660 62.4111838278476
5670 62.9227117183805
5680 62.0722396089135
5690 63.1917674994464
5700 63.0052023060744
5710 63.9134715599065
5720 63.5617408137387
5730 63.7460100675708
5740 64.4882793214029
5750 64.220548575235
5760 63.6268178290671
5770 63.6430870828993
5780 63.2513563367314
5790 64.0679825009115
5800 63.8647751573817
5810 64.112278437595
5820 65.6377817178083
5830 64.9061095254641
5840 64.4556128056774
5850 64.8331160858907
5860 64.928619366104
5870 64.0881226463173
5880 64.4276259265307
5890 64.749129206744
5900 63.8652893050893
5910 64.1293607666225
5920 65.4294322281557
5930 64.8355036896889
5940 65.0315751512221
5950 65.0656466127554
5960 62.5337180742886
5970 63.5897895358218
5980 64.993860997355
5990 65.1059324588883
6000 65.7458600412616
6010 66.2274283486699
6020 66.3309966560783
6030 65.4485649634866
6040 66.7961332708949
6050 66.5937015783032
6060 68.3652698857116
6070 68.0596750497235
6080 69.5346929629544
6090 69.5922612703627
6100 69.7594371066138
6110 70.7370807024497
6120 71.1707242982856
6130 71.4023678941216
6140 71.8240114899575
6150 72.5656550857934
6160 73.5592986816294
6170 73.3749422774653
6180 73.0285858733012
6190 73.0302294691372
6200 74.144348594699
6210 74.8441674404246
6220 73.9865663335192
6230 75.4569652266139
6240 76.4940093103647
6250 76.3744082034594
6260 76.150807096554
6270 76.9772059896487
6280 77.5276048827433
6290 77.2900037758379
6300 77.5785759056459
6310 76.0447071658743
6320 77.3008384261027
6330 77.0429696863311
6340 76.8451009465594
6350 78.6692322067878
6360 78.8913634670162
6370 80.0394947272445
6380 80.5536259874729
6390 80.4397572477013
6400 81.41345369683
6410 82.6572368460621
6420 83.7870199952942
6430 85.1208031445263
6440 85.0285862937585
6450 83.9723694429906
6460 85.2481525922227
6470 86.9519357414548
6480 85.533718890687
6490 86.2615020399191
6500 86.7088277831192
6510 86.9400368720315
6520 84.6572459609438
6530 85.5644550498561
6540 85.5156641387683
6550 86.7868732276806
6560 85.4960823165928
6570 88.0392914055051
6580 86.1545004944174
6590 87.3417095833296
6600 87.3936607021009
6610 86.7862900896034
6620 86.4689194771059
6630 87.2435488646083
6640 88.5201782521108
6650 89.2428076396132
6660 90.0214370271157
6670 90.0900664146182
6680 89.0026958021207
6690 89.1033251896231
6700 88.7859689778895
6710 88.6687423730309
6720 89.0335157681723
6730 88.4642891633137
6740 89.1890625584551
6750 89.3578359535965
6760 88.4246093487379
6770 88.662055771335
6780 88.6194953303978
6790 88.8162687255392
6800 87.7825544341589
6810 86.7384509640835
6820 87.2403474940082
6830 86.7402440239328
6840 87.5381405538575
6850 89.9020370837821
6860 89.1719336137067
6870 91.8318301436314
6880 90.815726673556
6890 91.7196232034807
6900 90.4337368710116
6910 91.8658047769989
6920 89.7238726829861
6930 90.9319405889735
6940 90.0700084949608
6950 90.3640764009481
6960 92.5161443069354
6970 93.4382122129227
6980 92.95628011891
6990 95.0043480248973
7000 92.9710055825842
7010 92.4089700055671
7020 93.70493442855
7030 93.8528988515329
7040 94.4408632745158
7050 95.8482382401656
7060 96.3468995349656
7070 96.2148639579485
7080 95.6208283809314
7090 94.6947928039143
7100 96.1201068428035
7110 95.0295674248491
7120 94.8630280068948
7130 93.6724885889405
7140 93.3819491709861
7150 93.9634097530318
7160 93.4268703350774
7170 94.066330917123
7180 95.3477914991687
7190 95.9873266482939
7200 96.0187444988867
7210 96.3168037959905
7220 95.6678081471485
7230 97.5578674442523
7240 96.805926741356
7250 98.5659860384598
7260 97.7740453355636
7270 98.3661046326674
7280 97.3721639297711
7290 98.0842232268749
7300 97.3429744159303
7310 97.3053658727442
7320 96.8977573295582
7330 93.7881487863722
7340 94.8445402431862
7350 95.4189317000001
7360 93.6793231568141
7370 94.1687516979095
7380 94.5971431547234
7390 92.9295346115374
7400 94.3986576252242
7410 94.4063646507668
7420 94.5460716763094
7430 93.98065032507
7440 92.5323573506125
7450 92.2300643761551
7460 92.9292521099987
7470 90.3689591355413
7480 90.3846661610839
7490 88.2723731866265
7500 88.0108876559307
7510 88.0326691190895
7520 86.3204505822483
7530 86.3062320454071
7540 85.352013508566
7550 82.9197949717248
7560 83.7868126927943
7570 82.3445941559532
7580 83.008375619112
7590 83.6621570822708
7600 83.6595620998718
7610 83.2395791074521
7620 81.3055961150324
7630 80.6596131226127
7640 80.2716301301929
7650 79.8136471377732
7660 79.2156641453535
7670 76.2176811529338
7680 77.4016981605141
7690 76.2817151680944
7700 76.0647855550243
7710 75.1333363561015
7720 74.7278871571786
7730 74.1844379582558
7740 73.3649887593329
7750 72.5415395604101
7760 72.8020903614872
7770 73.8646411625644
7780 74.1511919636415
7790 73.6517427647187
7800 72.1390175255329
7810 71.3568079239809
7820 69.612598322429
7830 68.796388720877
7840 68.218179119325
7850 66.859969517773
7860 66.715759916221
7870 65.905550314669
7880 62.1133407131171
7890 63.5071311115651
7900 62.7633563211127
7910 62.9414948305569
7920 63.1436333400012
7930 62.2257718494454
7940 60.2059103588897
7950 60.3360488683339
7960 60.3561873777781
7970 60.0423258872224
7980 58.6584643966667
7990 59.2666029061109
8000 58.0958456409628
8010 58.3090264044841
8020 58.9142071680053
8030 56.2673879315266
8040 56.2145686950478
8050 54.8237494585691
8060 54.3489302220903
8070 53.8341109856116
8080 51.8652917491329
8090 51.6984725126541
8100 52.9537529449416
8110 52.7499303961259
8120 52.2192477031719
8130 52.7734251543561
8140 53.3396026055404
8150 51.1977800567246
8160 51.9939575079089
8170 50.7461349590931
8180 50.2603124102774
8190 51.2304898614616
8200 52.0382433486924
8210 51.3881811603421
8220 49.7583353225472
8230 48.5542731341969
8240 47.0582109458465
8250 45.0981487574962
8260 44.3800865691459
8270 44.5040243807955
8280 42.9239621924452
8290 41.2856071737468
8300 39.8988281242653
8310 38.6215973246035
8320 39.0343665249416
8330 39.9471357252797
8340 38.5599049256179
8350 39.392674125956
8360 38.5954433262941
8370 39.5002125266322
8380 38.1909817269703
8390 40.2437509273084
8400 37.5345201276465
8410 37.6352893279847
8420 36.1700585283228
8430 36.6488277286609
8440 35.365596928999
8450 36.9663661293371
8460 36.6411353296752
8470 37.1039045300134
8480 39.1782661484857
8490 37.3890353488238
8500 36.8797248966655
8510 37.7796975720397
8520 37.7296702474138
8530 35.447642922788
8540 37.7496155981622
8550 36.5315882735363
8560 38.3835609489105
8570 37.1595336242846
8580 35.2215062996588
8590 36.0914789750329
8600 35.7981020345008
8610 35.1345785508122
8620 33.8230550671236
8630 33.951531583435
8640 33.7560080997464
8650 32.1864846160578
8660 32.4169611323692
8670 33.7714376486806
8680 32.229914164992
8690 34.2343906813034
8700 36.1672236977942
8710 35.9043575045133
8720 34.830399022619
8730 33.8804405407247
8740 34.8444820588304
8750 33.2945235769362
8760 32.6445895820008
8770 31.2766311001066
8780 32.2486726182123
8790 32.212714136318
8800 32.3111046981411
8810 32.47063665342
8820 32.6321686086989
8830 32.4118773957
8840 33.4814093509789
8850 34.9449413062578
8860 36.6484732615367
8870 35.3100052168156
8880 33.8335371720945
8890 32.4170691273734
8900 32.845331088488
8910 31.8641631021239
8920 33.1489951157599
8930 30.2618271293958
8940 29.4546591430317
8950 28.8434911566677
8960 28.5043231703036
8970 28.7251551839395
8980 28.7939871975755
8990 25.5488192112114
9000 26.781862216503
9010 25.3368041466959
9020 27.3457460768888
9030 25.6446880070817
9040 25.5716299372746
9050 25.7765718674674
9060 24.8135137976603
9070 24.9644557278532
9080 24.6493976580461
9090 24.6363395882389
9100 25.8336746153037
9110 25.4025475142154
9120 24.9834204131272
9130 24.9842933120389
9140 25.5771662109506
9150 25.1020391098624
9160 26.1055706550596
9170 25.9384435539713
9180 25.8693164528831
9190 27.0041893517948
9200 28.2888274633535
9210 29.4533524887353
9220 30.165877514117
9230 29.7664025394988
9240 30.7549275648805
9250 29.4954525902622
9260 30.977977615644
9270 31.2469663443005
9280 30.7894913696822
9290 33.326016395064
9300 33.5640914350549
9310 34.068116606529
9320 34.9461417780031
9330 35.4461669494772
9340 33.7381921209513
9350 34.8902172924254
9360 36.0262424638995
9370 33.9482676353736
9380 33.0722928068477
9390 35.7243179783218
9400 35.6127387569736
9410 33.6707200002254
9420 34.0807012434771
9430 34.5126824867288
9440 32.7246637299805
9450 34.7406449732322
9460 36.556626216484
9470 37.7942620231627
9480 37.6644152535903
9490 35.504396496842
9500 35.1036480395569
9510 36.1493495668405
9520 37.0410510941241
9530 38.3147526214077
9540 38.8164541486913
9550 39.9521556759749
9560 37.8358572032585
9570 37.6955587305421
9580 37.1405527649973
9590 36.2462542922808
9600 37.567771461903
9610 37.8476294125725
9620 37.021487363242
9630 36.4313453139114
9640 37.3732032645809
9650 37.0315155017661
9660 36.1713734524356
9670 37.6732314031051
9680 37.9730893537746
9690 36.8369473044441
9700 38.5313835931991
9710 37.1770249247242
9720 37.7046662562492
9730 38.7627125282304
9740 38.557086497131
9750 37.6527278286561
9760 37.0123193729578
9770 37.1699607044828
9780 37.4436020360079
9790 35.7392433675329
9800 36.1323114850185
9810 38.5862206761493
9820 39.2229720472341
9830 37.2228812383648
9840 35.6472024258601
9850 35.5111116169909
9860 35.3194404635638
9870 35.7453496546946
9880 34.3132588458253
9890 33.693168036956
9900 33.8630772280868
9910 30.8989864192175
9920 30.4648956103482
9930 30.144804801479
9940 31.3127139926097
9950 32.3686231837405
9960 32.1785323748712
9970 33.1664415660019
9980 33.0463507571327
9990 34.2382599482634
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/FBPAL_SGDmu=0,1_improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement \\FBPAL\&SGD \(\displaystyle \mu=\) 0.1 smoothed},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymajorgrids = true,
ymin=-0.0528085337465202, ymax=0.556468176312523,
yminorgrids = true,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, red]
table {%
0 0.528773780400748
10 0.122084791816829
20 0.0506516447505045
30 0.0196269514578671
40 0.00775805940895225
50 0.00948674897220371
60 0.00899708165973607
70 0.00878976520712058
80 0.00912093348655617
90 0.00904002156199567
100 0.00825809982604369
110 0.005944532100375
120 0.00466701844951785
130 0.00597629507634338
140 0.00605805924804372
150 0.00667990008727429
160 0.00485889355823019
170 0.0057022946807956
180 0.00671782382334641
190 0.00994988442260365
200 0.00991127626921298
210 0.0103132588519657
220 0.00975728141222135
230 0.00939379302630186
240 0.00650587873366931
250 0.00624591087254885
260 0.00798111370581864
270 0.00829883506487931
280 0.00758943387327236
290 0.00924259057001109
300 0.00858952757760107
310 0.00815512806223978
320 0.0067030071785166
330 0.00695852203389222
340 0.00718667307901796
350 0.00696293477037216
360 0.00707583738937501
370 0.00681928207434339
380 0.00747723972097901
390 0.00921993794670925
400 0.0090811246192834
410 0.00821274256026754
420 0.00806382647033843
430 0.00961010497490747
440 0.00958948521682828
450 0.0118904075159264
460 0.0121592327721646
470 0.00833601543531358
480 0.00978778436287712
490 0.00842640769670424
500 0.00856165914777876
510 0.00985383506745734
520 0.010976800564066
530 0.0115843303373916
540 0.00799982182572648
550 0.00768066442845964
560 0.00804365898452659
570 0.00742278931278861
580 0.00774061428130295
590 0.00741180482885909
600 0.0084388537466603
610 0.00696740174604571
620 0.00892809926301425
630 0.00996837378471241
640 0.00978689678841761
650 0.00882663972188098
660 0.0104981506844949
670 0.01241507032562
680 0.008899639676807
690 0.00740589652702695
700 0.00996150629080134
710 0.0101039944084965
720 0.00905267051563463
730 0.00910945616492619
740 0.00863096927885067
750 0.0105168344608721
760 0.0103919916198263
770 0.00828101038339188
780 0.00834571419991974
790 0.0083305074701752
800 0.00874378894948979
810 0.00807928515385807
820 0.00658663218893487
830 0.00928162547484952
840 0.011366371729211
850 0.0133743406748897
860 0.0111351394887444
870 0.00967771663032096
880 0.0078053008680332
890 0.0092217237340144
900 0.01104414436598
910 0.0127021397238336
920 0.0103584168786744
930 0.0100796001961901
940 0.00735110306899613
950 0.00722080176595362
960 0.00793917401488121
970 0.00773344011348092
980 0.0090295354121402
990 0.00857059497378474
1000 0.00908698197853052
1010 0.0105392261660493
1020 0.00998026354299337
1030 0.0141092263110146
1040 0.0113414097878458
1050 0.0121769200163905
1060 0.0113507607576547
1070 0.0098048529777243
1080 0.0104370341489752
1090 0.0135405499328915
1100 0.0134964219306433
1110 0.00890682969965315
1120 0.00804161957621704
1130 0.00738042031477627
1140 0.00851426508373611
1150 0.00954646104378456
1160 0.010981556468298
1170 0.0118499795535642
1180 0.0104681060219766
1190 0.0100093742987815
1200 0.00701251666783916
1210 0.00894450418559806
1220 0.00875495695900456
1230 0.00885959460128762
1240 0.00897863448093433
1250 0.00863339754876494
1260 0.00985894170039693
1270 0.0088760107996189
1280 0.00909830170501323
1290 0.0113444321120493
1300 0.0111480848220503
1310 0.0109964453609998
1320 0.0115338030918021
1330 0.00947980825342504
1340 0.0134954799367496
1350 0.0117092280923976
1360 0.0138048822537034
1370 0.0115904367161382
1380 0.00975843760830553
1390 0.0108593945207846
1400 0.00891994085676941
1410 0.00872057333463012
1420 0.0100242008539548
1430 0.0107037254889369
1440 0.0105821706028378
1450 0.00651247047095918
1460 0.00867884431531715
1470 0.0098832032367748
1480 0.010764971202719
1490 0.0103046028121055
1500 0.00905591451924818
1510 0.00702444671294921
1520 0.0086763176058957
1530 0.00985428485880022
1540 0.00797318884969027
1550 0.00795089546180815
1560 0.00939045573978738
1570 0.0114016384044797
1580 0.00977145983423126
1590 0.00787339919083569
1600 0.00894773929712471
1610 0.00757486327608978
1620 0.00842188557799041
1630 0.0110216998264794
1640 0.010465967361426
1650 0.00676869108368436
1660 0.00702216608927571
1670 0.0101072157655819
1680 0.0115568585153472
1690 0.00840870947785378
1700 0.0078488935109796
1710 0.00778610112682366
1720 0.00755871923849717
1730 0.00722944015855055
1740 0.00797039558973255
1750 0.00875359857873812
1760 0.00829399663623344
1770 0.00995056041736299
1780 0.00992879734586691
1790 0.00853983601343732
1800 0.00738613831151727
1810 0.00756132549563512
1820 0.00914567223704465
1830 0.0076164164423581
1840 0.00647919017547587
1850 0.0079375464046949
1860 0.00763905624541232
1870 0.0105368457338747
1880 0.00982597983054801
1890 0.00897790428629471
1900 0.00800498745619685
1910 0.0100333817264522
1920 0.00869772676550434
1930 0.0104429651138646
1940 0.0085073961318467
1950 0.00674699036989882
1960 0.00740578024996041
1970 0.00817574652543643
1980 0.00949969274956547
1990 0.00947076383430857
2000 0.00834460086198924
2010 0.010195686012806
2020 0.00939948659693828
2030 0.0105197373254283
2040 0.00769154725990864
2050 0.00881067596085048
2060 0.0081679747139896
2070 0.00743736414110394
2080 0.00743694105186285
2090 0.00624306569464098
2100 0.00691463018369751
2110 0.00778668522520084
2120 0.00721776174373701
2130 0.00645514157177667
2140 0.00710070766457147
2150 0.0114641428742501
2160 0.0155128610415659
2170 0.010380305573378
2180 0.00662030859628769
2190 0.00991076115212183
2200 0.00847430350536517
2210 0.00923454772814288
2220 0.00486277187463713
2230 0.00561696066050482
2240 0.00782266463484506
2250 0.00617715443916218
2260 0.00733438112623717
2270 0.00858992918518407
2280 0.0077909915191453
2290 0.00579522816561066
2300 0.0057132850643789
2310 0.00578175225282429
2320 0.00681638382636309
2330 0.00705540691725411
2340 0.00648396264573628
2350 0.0070685920370592
2360 0.00653185917367901
2370 0.00597153800890488
2380 0.00438437909774703
2390 0.00632545840750007
2400 0.00667357401709384
2410 0.00539987565546603
2420 0.00567151537655921
2430 0.00546583441963688
2440 0.00528577388091266
2450 0.00516181109048411
2460 0.00400264887246443
2470 0.00396333780889148
2480 0.00449528475351956
2490 0.00592351822164174
2500 0.00612613754378673
2510 0.00403223823952535
2520 0.0049591852195922
2530 0.00535857532796081
2540 0.0067817815527933
2550 0.00753776789232213
2560 0.00968574230064027
2570 0.00946457761614003
2580 0.00601758942823622
2590 0.00658810143908788
2600 0.0061034992229257
2610 0.00650373273124896
2620 0.0055688310510156
2630 0.00352412342335991
2640 0.00345251879311107
2650 0.00305492196801825
2660 0.00386150245353875
2670 0.00422239356338039
2680 0.00330103965248892
2690 0.00399127109735557
2700 0.00484374326099504
2710 0.00455031889357596
2720 0.00520151284421259
2730 0.00667750626068658
2740 0.00692740373263283
2750 0.00367505637392123
2760 0.00462967283302591
2770 0.00566988196509312
2780 0.00629244875709219
2790 0.00530398441463331
2800 0.00589133470694924
2810 0.00570420362942295
2820 0.00392296195439938
2830 0.00394584524769946
2840 0.0030904546333111
2850 0.00249690090329996
2860 0.00257295593489978
2870 0.00236662070535916
2880 0.00226195829233916
2890 0.00390872791174563
2900 0.00444323594810174
2910 0.00439705757817113
2920 0.00510072396751186
2930 0.0036103618989975
2940 0.00262435787507996
2950 0.0030791311382794
2960 0.0038811204038985
2970 0.00383651203505681
2980 0.0041225098920049
2990 0.00418542088022483
3000 0.00370592081468277
3010 0.00397030271311265
3020 0.0040841456568497
3030 0.00368344548613822
3040 0.00304802642006888
3050 0.00248227976946448
3060 0.00278800451844165
3070 0.00347527750466643
3080 0.00367279609909163
3090 0.00355855093924405
3100 0.00287738849138004
3110 0.0041094927840854
3120 0.00397991284207682
3130 0.00391103203780255
3140 0.00272391723050479
3150 0.00373920952339504
3160 0.00388026334651265
3170 0.00461363019906287
3180 0.00234732838672569
3190 0.00282441213352644
3200 0.00389692209933083
3210 0.00420789963326996
3220 0.00350711668916113
3230 0.00207876672505091
3240 0.00180480878118012
3250 0.00271765762173548
3260 0.00358867519095423
3270 0.00316680686073918
3280 0.00436762095207311
3290 0.00309212081402239
3300 0.0034786270009467
3310 0.0023416629642671
3320 0.00397713486159641
3330 0.00377663498025657
3340 0.00443352238715688
3350 0.00446603269122926
3360 0.00452630060268754
3370 0.00541958524979129
3380 0.00570674113022757
3390 0.00430919080901629
3400 0.0052061103925066
3410 0.00491714283234308
3420 0.00427615005545256
3430 0.00322885554157465
3440 0.00236770373082601
3450 0.00252274480279556
3460 0.00169772858370909
3470 0.00115301862592963
3480 0.00188255803718576
3490 0.001593448481824
3500 0.00157444866045978
3510 0.00173859465572041
3520 0.00229066179894384
3530 0.00251920162752715
3540 0.00333678786739792
3550 0.00275997510861404
3560 0.00280261007652057
3570 0.0044600450992461
3580 0.0048878941845975
3590 0.00568258107264936
3600 0.00549364918831486
3610 0.00390658270741161
3620 0.00271051578403981
3630 0.0051610852061046
3640 0.00516292920417583
3650 0.00401940915561862
3660 0.00403311737521533
3670 0.00543795399582275
3680 0.0071324117741283
3690 0.00539004118967683
3700 0.0056437595127184
3710 0.00339741942120367
3720 0.00278021274473116
3730 0.00294785455264109
3740 0.00235552872678004
3750 0.00254036060493871
3760 0.00279930207319778
3770 0.00194710981707173
3780 0.00159745865912462
3790 0.00212467178052432
3800 0.00171824768267371
3810 0.00161743776753235
3820 0.00228881533571124
3830 0.00261115698855628
3840 0.00292498801870861
3850 0.00254274274596917
3860 0.00283666056456662
3870 0.00219322463323244
3880 0.00199422585613805
3890 0.00170622689163794
3900 0.00182053243320899
3910 0.00219853877306212
3920 0.00189108320356542
3930 0.00216033301871484
3940 0.00184307860575725
3950 0.0021013849285882
3960 0.00173688964553194
3970 0.001988487695887
3980 0.0010451014003331
3990 0.00329575165787949
4000 0.00371038692713028
4010 0.00302456174062249
4020 0.00313892970689699
4030 0.0038595363903237
4040 0.00333168981466272
4050 0.0038248736404499
4060 0.00380753275092687
4070 0.00210669433175436
4080 0.00138724563733027
4090 0.00128072158092039
4100 0.00234424886211616
4110 0.00289972181077974
4120 0.00396399984282667
4130 0.00277714426227888
4140 0.00206939688120794
4150 0.00169276887966819
4160 0.00255007191682217
4170 0.00217941992417012
4180 0.00220393741734141
4190 0.00126631510497014
4200 0.00168756760899803
4210 0.00156322270706135
4220 0.00209927561613005
4230 0.00197112596247384
4240 0.00258015662385598
4250 0.00245397875865776
4260 0.00138562186448079
4270 0.00171748876081117
4280 0.00143216316993581
4290 0.00116471420641692
4300 0.00116459610334803
4310 0.00142144996912362
4320 0.00163741551627851
4330 0.00153360063291682
4340 0.00180655417618746
4350 0.00148857998020894
4360 0.00154574738241601
4370 0.0024042641657319
4380 0.00780790150788463
4390 0.00818763441035471
4400 0.00336612147434622
4410 0.00323188519727814
4420 0.00204521495160045
4430 0.00257534616158298
4440 0.00515974397257431
4450 0.0053444951287764
4460 0.00552080278487009
4470 0.0048138563093148
4480 0.00388423598882903
4490 0.00201790775580446
4500 0.00212549296396013
4510 0.0019289000243979
4520 0.00237372586593012
4530 0.00186357175583258
4540 0.00218674379678061
4550 0.00192912208605893
4560 0.00139934433145963
4570 0.00156045681615387
4580 0.00163796231090288
4590 0.001580769199678
4600 0.00147289478481885
4610 0.00160899305872252
4620 0.001396735448382
4630 0.001565860164844
4640 0.00175658138937663
4650 0.00179196643403787
4660 0.00239229084170683
4670 0.00239997603440561
4680 0.00270850580042145
4690 0.00186061787215073
4700 0.00117141570473842
4710 0.000950401056163825
4720 0.00103222460165956
4730 0.00138883763735448
4740 0.00122801869584616
4750 0.00152148943121327
4760 0.00128491082234232
4770 0.00158272416196107
4780 0.00141787872554385
4790 0.00113361139749253
4800 0.00166771257837679
4810 0.00175104435758362
4820 0.00212539386931518
4830 0.00187669288506829
4840 0.00143960749262944
4850 0.00141481702864354
4860 0.000800871622108193
4870 0.00131282332291235
4880 0.00147110344435574
4890 0.00296818408510585
4900 0.00246354302197327
4910 0.00166100572782159
4920 0.00179485745399282
4930 0.0013042492622871
4940 0.00153097509967383
4950 0.00153713473216617
4960 0.00133757928078629
4970 0.000850433201599187
4980 0.00106792053193863
4990 0.00122247756756689
5000 0.00273493223922096
5010 0.00376766682576833
5020 0.00428158969534542
5030 0.00377967623873826
5040 0.00217961438003601
5050 0.00128693465259712
5060 0.00199637948955035
5070 0.00201269276394118
5080 0.00214517066767535
5090 0.00203098194870667
5100 0.00214512684220696
5110 0.00250556850465388
5120 0.00288029574910387
5130 0.00165090971125107
5140 0.00120349243840506
5150 0.00176986663958715
5160 0.00170208510675499
5170 0.00166908152811349
5180 0.00176948269001775
5190 0.00170755535449881
5200 0.00199274887072076
5210 0.00176005113971516
5220 0.00102038624980593
5230 0.00215062147200293
5240 0.00241729330879885
5250 0.00116682271635511
5260 0.00106634867005405
5270 0.00115423996324319
5280 0.00112666516846882
5290 0.000921648019725953
5300 0.00127010586425678
5310 0.00131262036300847
5320 0.00117619599379102
5330 0.000815103264361679
5340 0.00149387725133824
5350 0.00161979340491472
5360 0.00173519345495857
5370 0.0036262981334599
5380 0.00356904777378534
5390 0.00282847729608428
5400 0.00224819897166
5410 0.00195721394832213
5420 0.00152329896132569
5430 0.00197530224693857
5440 0.00174868341099241
5450 0.00149487667348937
5460 0.00176474112899175
5470 0.0022945376794935
5480 0.00245535125345308
5490 0.000821146432225646
5500 0.00141037677758741
5510 0.00163707452839768
5520 0.00114348908666329
5530 0.000935927875863573
5540 0.00100757432258251
5550 0.000857689944719728
5560 0.000811906750522425
5570 0.000838241137128613
5580 0.000642662125941865
5590 0.00076595685817743
5600 0.0013388329885734
5610 0.00200740929290776
5620 0.00245852793591254
5630 0.00151078527909037
5640 0.00166135009777846
5650 0.000746231147402951
5660 0.000937896784237303
5670 0.000990355683100467
5680 0.00112023261695436
5690 0.000939001650648089
5700 0.00110754256787302
5710 0.000960714187110749
5720 0.00117412117249111
5730 0.000961886101292324
5740 0.00125042727003015
5750 0.00123279050958221
5760 0.0012385131572292
5770 0.00108373206472279
5780 0.000976262325317172
5790 0.000946316620602723
5800 0.00119436115163164
5810 0.00107225998089049
5820 0.000699984369457322
5830 0.000845423796404712
5840 0.00156961141144285
5850 0.00179295391903257
5860 0.00141111802341207
5870 0.00172160910172092
5880 0.00116999026835173
5890 0.00164158640572038
5900 0.00157961946734889
5910 0.00114949768717897
5920 0.000445269380030875
5930 0.000550365616579532
5940 0.00142528826582667
5950 0.00267271898206111
5960 0.00321143396135507
5970 0.00214413201084872
5980 0.00115652591414039
5990 0.00160249198429632
6000 0.00165293706771375
6010 0.00134570457393194
6020 0.0027503697915564
6030 0.00371052116011567
6040 0.00353358454148153
6050 0.00322465293719545
6060 0.00112407166912074
6070 0.00139925526394649
6080 0.00111930844676692
6090 0.00243241199411474
6100 0.00210958954303506
6110 0.000811441231039502
6120 0.00103399602712995
6130 0.001230504520669
6140 0.00102741538273195
6150 0.000990111005830267
6160 0.00106285778655318
6170 0.00144466685250752
6180 0.00169093491955819
6190 0.00149041612497164
6200 0.000987335126361825
6210 0.00128371878506805
6220 0.00107506455861698
6230 0.000830017485108104
6240 0.000616650312746355
6250 0.000766827405850676
6260 0.000916392949651377
6270 0.00113887987233017
6280 0.00101922049842544
6290 0.00122363306071557
6300 0.00110955490709069
6310 0.000852286167454882
6320 0.00102550144430669
6330 0.00139222649276456
6340 0.00137028074942137
6350 0.0011259032178678
6360 0.00120703470682696
6370 0.000631762075395186
6380 0.00132499530565498
6390 0.00124455932292387
6400 0.00119130190310503
6410 0.00114911930480327
6420 0.00114389867914751
6430 0.000756194302276677
6440 0.000831982781052392
6450 0.00108202985669371
6460 0.000907521229812312
6470 0.000636309296202785
6480 0.000836238865035725
6490 0.000776696822898251
6500 0.000879408303298441
6510 0.00110038067262068
6520 0.00117364692053549
6530 0.00124947165795371
6540 0.0013394381993686
6550 0.00157055491182882
6560 0.00200736742845349
6570 0.00224852516492679
6580 0.00161070882467284
6590 0.000925329659825031
6600 0.000805015074524132
6610 0.000842074876540068
6620 0.000795337504450031
6630 0.000613921314233237
6640 0.000901123645706571
6650 0.000873738287710681
6660 0.000577195887693776
6670 0.000481627491247392
6680 0.000798720627355877
6690 0.000678091173562971
6700 0.000734251974206822
6710 0.000752546378614389
6720 0.000521472250410838
6730 0.000751771119421047
6740 0.000893717151873042
6750 0.000825160886482384
6760 0.000971230593774306
6770 0.00119064687377934
6780 0.00193034964389911
6790 0.00167247112012772
6800 0.00232900718371519
6810 0.00206199766752807
6820 0.00112717582816569
6830 0.00256775082715003
6840 0.0025250213645934
6850 0.00159644425435144
6860 0.00103098121889081
6870 0.00129400126971968
6880 0.00183159120794394
6890 0.00271460303787968
6900 0.00298291300851077
6910 0.00185489257177258
6920 0.00219801360458348
6930 0.00315078537409906
6940 0.0029540057667031
6950 0.00266048331503076
6960 0.00139718280700843
6970 0.00159330602262454
6980 0.0019684136178148
6990 0.0015949905998505
7000 0.00215467033244064
7010 0.00322589313226807
7020 0.00312603581773622
7030 0.00231184982522303
7040 0.000733240417825137
7050 0.00035263039549045
7060 0.000397408657957648
7070 0.00044281422280481
7080 0.000759284608251063
7090 0.000697794493656401
7100 0.000655420279776354
7110 0.00134539119141656
7120 0.00213902941343566
7130 0.00324925100634671
7140 0.00339773884440671
7150 0.00296183883588262
7160 0.00228615826734928
7170 0.00199573685656134
7180 0.00164374917126061
7190 0.00128015922007999
7200 0.00101680232990595
7210 0.00133905442975375
7220 0.00130248127254846
7230 0.00104805728738078
7240 0.000870333248203601
7250 0.000647246849087687
7260 0.00068997289885645
7270 0.000641929938976935
7280 0.000648712277878074
7290 0.000771161834625864
7300 0.000837360794405012
7310 0.00203821401105361
7320 0.00210975139344462
7330 0.00173668839102361
7340 0.000852790213766153
7350 0.00085114963497842
7360 0.0010210403735241
7370 0.000864966277099616
7380 0.000780806548015818
7390 0.000684557327338109
7400 0.000831269959288398
7410 0.000852226021160352
7420 0.000574129364767805
7430 0.00070480484257296
7440 0.000520816875851731
7450 0.000719159094454278
7460 0.000859546151683784
7470 0.000766643936900802
7480 0.000760571151567298
7490 0.000718818713096114
7500 0.000558647026945001
7510 0.000623966054698006
7520 0.000930241103222347
7530 0.00140349789557883
7540 0.00116579724520075
7550 0.00115657620199586
7560 0.000801475129065078
7570 0.000956867164447012
7580 0.000842438930356461
7590 0.000372764401847187
7600 0.000296256815730363
7610 0.000404405716992383
7620 0.0007370294122855
7630 0.00105520732909752
7640 0.000887570650622478
7650 0.000881518105201936
7660 0.000772524892988682
7670 0.000587967216020994
7680 0.000480614262458228
7690 0.000558912659654993
7700 0.000547274299333685
7710 0.000737595445990965
7720 0.000704068974962526
7730 0.000592866639414735
7740 0.00075744114688394
7750 0.000838541980475619
7760 0.000628048721676858
7770 0.000413184585499577
7780 0.000444674656143672
7790 0.000475856009707221
7800 0.000630618979012935
7810 0.000547787767634603
7820 0.000599401687520537
7830 0.000661319026291282
7840 0.000608732024367648
7850 0.000866231081436768
7860 0.00200965382095534
7870 0.0031320740693574
7880 0.00226170451183187
7890 0.000940206390045694
7900 0.000851363421105738
7910 0.000573012763062552
7920 0.000323121341542442
7930 0.000513293635603315
7940 0.000684057976898846
7950 0.000617727323806167
7960 0.000776890588701147
7970 0.000587414429608743
7980 0.000487218765652185
7990 0.000374258752782397
8000 0.000514777544086653
8010 0.0006824461691738
8020 0.000486597215464136
8030 0.000648131639736208
8040 0.0010624315953579
8050 0.00129243607747287
8060 0.000707722677048798
8070 0.0017615717704722
8080 0.00214395061024552
8090 0.00140754316402119
8100 0.000378543744604534
8110 0.000356771032817531
8120 0.000831112279917893
8130 0.000839166979650351
8140 0.000945028297821847
8150 0.00116730369429709
8160 0.00127264555269814
8170 0.00133700073887943
8180 0.00113397400480813
8190 0.00126703252395119
8200 0.001155974760772
8210 0.00111874554255779
8220 0.000592343638165239
8230 0.000605152043533314
8240 0.00120961639513016
8250 0.00300651160282423
8260 0.00332828102837045
8270 0.00153072471192474
8280 0.00110454873850166
8290 0.000638745256103283
8300 0.00119488224438246
8310 0.00144032073667351
8320 0.0010805476537066
8330 0.00126337550661049
8340 0.00118449974222211
8350 0.0011102088092934
8360 0.00153335071535341
8370 0.00119195661341687
8380 0.00148652196601431
8390 0.00153643737073708
8400 0.00137336507974117
8410 0.00198005728076323
8420 0.00175358817470975
8430 0.00124483746822986
8440 0.00122741981138509
8450 0.00105852042886792
8460 0.0011546140810208
8470 0.00125344974764972
8480 0.000877138783932929
8490 0.00100370202943691
8500 0.00179771122517292
8510 0.00134374914606537
8520 0.00134852097775287
8530 0.00144692970937683
8540 0.00107978144420255
8550 0.001117306817176
8560 0.00054724495262041
8570 0.0007173857930151
8580 0.000657450888538814
8590 0.000371499910490908
8600 0.00046711584260279
8610 0.000497411691625078
8620 0.000715391971943696
8630 0.000484667168756598
8640 0.000745106399366476
8650 0.000771758055754888
8660 0.000721283315436762
8670 0.00111090235284942
8680 0.00118629326002652
8690 0.000600996729718667
8700 0.000366673240648547
8710 0.000464716279723477
8720 0.000580430339656021
8730 0.000539044276363513
8740 0.000249225528438078
8750 0.000373000865210303
8760 0.000456879277571061
8770 0.000475371325394958
8780 0.000365506578113143
8790 0.000393463035950932
8800 0.000327479656552046
8810 0.000486729220512743
8820 0.000447395906019642
8830 0.000516754536215506
8840 0.00048523088354584
8850 0.000494428869480589
8860 0.00033652874937273
8870 0.000344708151047293
8880 0.000237600750427809
8890 0.000334670156026716
8900 0.000272346849513155
8910 0.0004807596038547
8920 0.000606873277620682
8930 0.00079002338460852
8940 0.00110420587303165
8950 0.000828602391387791
8960 0.00056096448627453
8970 0.00194420010378795
8980 0.00216981101210195
8990 0.00232936414897348
9000 0.00150903561981994
9010 0.000978436138800735
9020 0.000691196641629136
9030 0.000667169680573718
9040 0.000697838670943745
9050 0.000666350289469177
9060 0.00094404739269295
9070 0.0015576173367875
9080 0.00141510866513461
9090 0.000887492529109467
9100 0.000764220993682578
9110 0.00126938281162397
9120 0.00125984574027637
9130 0.00114407466240943
9140 0.00083981808054187
9150 0.000522775108009314
9160 0.0004318249284987
9170 0.000530621514817197
9180 0.000758822728685218
9190 0.000681111058934996
9200 0.000415057579245748
9210 0.000347067424571533
9220 0.000247348663564029
9230 0.000421434429188873
9240 0.000852746043838348
9250 0.000781992469984944
9260 0.000365286996316491
9270 0.000531010515856053
9280 0.00059017182240537
9290 0.00077781504858001
9300 0.000907459300026381
9310 0.000710008782004321
9320 0.000689751279007106
9330 0.000461290469684223
9340 0.000625977451126515
9350 0.000761335642664915
9360 0.00119598174197175
9370 0.00138988387989762
9380 0.00112411091069692
9390 0.000836784002202177
9400 0.000849853328418981
9410 0.000662692893364557
9420 0.000523130653656886
9430 0.000940810228029827
9440 0.00109790776801067
9450 0.000900705185209472
9460 0.000510867624747712
9470 0.000553469951752641
9480 0.000602801436858411
9490 0.000870131144196089
9500 0.001243457886304
9510 0.00094890208482207
9520 0.000868218089233738
9530 0.00068344071639501
9540 0.000699369284715147
9550 0.000553904728436522
9560 0.000503417836319997
9570 0.000548193213801024
9580 0.000612653419403356
9590 0.000704779168867301
9600 0.000748221768891002
9610 0.000746066459720043
9620 0.000661880757037447
9630 0.00033243344423601
9640 0.000940114151580161
9650 0.000956910331870156
9660 0.000809276751336187
9670 0.000453787174949152
9680 0.000566170562179374
9690 0.0004632667132821
9700 0.000374119892844598
9710 0.000336030270117794
9720 0.000229035833632063
9730 0.000130917286525057
9740 0.00036647950179045
9750 0.000427558020261059
9760 0.000315468841032345
9770 0.000197684345549544
9780 0.000307750809204506
9790 0.000495103167302047
9800 0.000854809509337103
9810 0.000753308696642597
9820 0.000499657274647237
9830 0.000463083945959838
9840 0.000381049575693572
9850 0.000736325884976031
9860 0.000925949971633007
9870 0.00130333727975385
9880 0.00134391398163518
9890 0.00233070205590914
9900 0.00224237664557217
9910 0.00214015211896413
9920 0.00220050764379545
9930 0.00204453525565722
9940 0.00131259308249399
9950 0.00158785047348702
9960 0.00181029457161531
9970 0.00104304697430493
};
\addplot [line width=2pt, color0]
table {%
0 0.389469591692497
10 0.0653984448756315
20 0.0157430698095172
30 0.00663491889366014
40 -0.00448555304547114
50 -0.00146918982619553
60 -0.00825514060663636
70 -0.0154347300949956
80 -0.0251141378347455
90 -0.0179910570246284
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0.000770052253365066
190 0.00338776645637154
200 0.00482800622169634
210 0.00471465547641856
220 0.0043704609424185
230 0.00521988665296703
240 0.00451256117104094
250 0.00420831533418095
260 0.00510670780200599
270 0.00415354016982747
280 0.00427217573173039
290 0.00559685302196158
300 0.00653537176376631
310 0.00650557243894582
320 0.00570567459423728
330 0.00512378653790165
340 0.00418592059278126
350 0.00457706353935009
360 0.00479831436851782
370 0.00485343360379375
380 0.0046669364245281
390 0.00498970190609725
400 0.00439003888280695
410 0.00465897469657193
420 0.00489384917441384
430 0.00648392865879259
440 0.00479486120854972
450 0.00538152913891395
460 0.00719873772618257
470 0.00435050712067095
480 0.00509624950955185
490 0.00438019448801242
500 0.0024876830681319
510 0.00130774836948717
520 0.00228415323509239
530 0.00615687158904294
540 0.00356336054140442
550 0.0055324988431515
560 0.00609087719966738
570 0.00368298329204038
580 0.00167874815176134
590 0.00200316464391477
600 0.00470806598451986
610 0.00279076404998932
620 0.00165311445256123
630 0.0034956604462073
640 0.00442466066615083
650 0.00179253487386333
660 0.0024244973238676
670 0.0049071369688059
680 0.00364210853035218
690 0.00243955447415544
700 0.00478127671985703
710 0.00664846284640674
720 0.00413183977163456
730 0.00396121312238535
740 0.0033880017486695
750 0.00592495399647007
760 0.00587847136370083
770 0.00459423022695514
780 0.00521025254168393
790 0.00555793539857692
800 0.00658745945048729
810 0.00617906786004355
820 0.00422879901874786
830 0.0051654139407254
840 0.00628745609845367
850 0.00966793894268349
860 0.00734659319053346
870 0.00578592451826033
880 0.00440032265948629
890 0.00488661730589721
900 0.00554576973635362
910 0.00739211205608814
920 0.00656103036076836
930 0.00632272990768488
940 0.00501384435600055
950 0.00572968609687194
960 0.00560194753134446
970 0.00514285801229166
980 0.00715449931036744
990 0.00656696166405733
1000 0.00688153274466492
1010 0.00774144703637998
1020 0.00659180559045311
1030 0.0101064286371247
1040 0.0080716377802341
1050 0.00778749895587881
1060 0.00728796867107563
1070 0.00797246585380343
1080 0.00711528121699318
1090 0.00717278441111863
1100 0.0072237292978563
1110 0.00598509960181103
1120 0.00632358061874058
1130 0.00626017159147467
1140 0.00738466009453523
1150 0.00751869008683145
1160 0.00733865692794074
1170 0.0065227423028142
1180 0.00766129227521397
1190 0.00775453102654405
1200 0.00615558707538305
1210 0.00748906008554049
1220 0.00613651589674047
1230 0.00669397594076386
1240 0.00721657106898165
1250 0.0066513521563402
1260 0.007248428449665
1270 0.00643323021692896
1280 0.0059259018701204
1290 0.00662391627493158
1300 0.00635900946417073
1310 0.00817811124550257
1320 0.00864868768119696
1330 0.00711613530201715
1340 0.00860879557433012
1350 0.00559401248787747
1360 0.00861496487838493
1370 0.00793334483332046
1380 0.007035917741591
1390 0.00775162997286229
1400 0.0063084703037938
1410 0.00666747513571393
1420 0.00756572529594861
1430 0.00822498973619236
1440 0.00791551433560606
1450 0.0043292759012905
1460 0.00585993454559653
1470 0.006661942942036
1480 0.00755698232886734
1490 0.00797247886917178
1500 0.00724558468172203
1510 0.00514199126371788
1520 0.00545993115747317
1530 0.00681904974785398
1540 0.00586295573279628
1550 0.00564030374725497
1560 0.00621643055388018
1570 0.0075262946779879
1580 0.00743117966973883
1590 0.00608932233744874
1600 0.00643326999118418
1610 0.00521603381577057
1620 0.00516195772206423
1630 0.00593335243079103
1640 0.0062923897740183
1650 0.00536296001164476
1660 0.0055365819337957
1670 0.00607376887164434
1680 0.00683211876222645
1690 0.00626461282594797
1700 0.00536434428330013
1710 0.00573646694384426
1720 0.00598308502224901
1730 0.00514206193424933
1740 0.00576189494621823
1750 0.00576359422632039
1760 0.00627947993506909
1770 0.00749935764042683
1780 0.00761656789746176
1790 0.00632676533828048
1800 0.00569272032186906
1810 0.00557605799454617
1820 0.00680010784136569
1830 0.00590153497812819
1840 0.00496335688656638
1850 0.00560023913287776
1860 0.00455205730970622
1870 0.00505867473000791
1880 0.00497508236924326
1890 0.00503780449219227
1900 0.00420519187145721
1910 0.00669629489358846
1920 0.00540965994771705
1930 0.006681262701428
1940 0.00592164092199453
1950 0.00493725372716489
1960 0.00489011074832486
1970 0.00546388575601954
1980 0.00589220030188676
1990 0.00584790688434928
2000 0.00471778489793834
2010 0.00637165276451768
2020 0.00593636723275889
2030 0.00589574574057127
2040 0.00434055663204479
2050 0.00534652420068715
2060 0.00601331133953744
2070 0.00516055111428954
2080 0.00511112687563205
2090 0.00436064154501616
2100 0.00422322943036131
2110 0.00462305595004105
2120 0.00492672309330557
2130 0.00452132420463407
2140 0.00359620845382829
2150 0.00310581207709978
2160 0.00521212141317392
2170 0.0042335416343221
2180 0.00451626767768352
2190 0.00524405202719612
2200 0.00418986827949996
2210 0.00483436094438197
2220 0.00328885015665836
2230 0.00349351338589408
2240 0.00425194774388862
2250 0.00380327932158881
2260 0.00436322673193789
2270 0.00475150888709571
2280 0.00435216235501608
2290 0.00390680714794443
2300 0.0041765320322727
2310 0.00340430659560905
2320 0.00414734721507272
2330 0.0049335953996326
2340 0.00420395559095903
2350 0.00354135972819306
2360 0.00364852043304567
2370 0.00378169870108644
2380 0.00320794477111167
2390 0.00403087585852554
2400 0.00458955073306999
2410 0.00435907960884587
2420 0.00430379802019708
2430 0.00377758556986568
2440 0.00368352369471472
2450 0.00372181543648819
2460 0.00315135149731468
2470 0.00328438416280858
2480 0.00276261142649369
2490 0.00302306006855497
2500 0.00374736124354488
2510 0.00304323164518081
2520 0.00299367767501873
2530 0.0032170950247012
2540 0.00373793571157189
2550 0.00294924128991277
2560 0.00404109350885977
2570 0.00471203967176662
2580 0.0030502488339317
2590 0.00376000269823527
2600 0.00401771909963891
2610 0.00443930740881169
2620 0.00405905874720326
2630 0.00273989186197297
2640 0.00240241087767357
2650 0.00184662789562045
2660 0.00255764623231915
2670 0.00251470178308084
2680 0.00185492700627325
2690 0.002390627620787
2700 0.00283181161007521
2710 0.00286120822681557
2720 0.00272490289425959
2730 0.00350127867155378
2740 0.00438134440862193
2750 0.0024711630067067
2760 0.00323116885749875
2770 0.00259838876203763
2780 0.00334025105047003
2790 0.0031253928304848
2800 0.00264269966910963
2810 0.00199906606976349
2820 0.00211977350313198
2830 0.00254436360079108
2840 0.0022881314351562
2850 0.00220942294849022
2860 0.00219940778698183
2870 0.00191366762426926
2880 0.00160931898456082
2890 0.00257105666032871
2900 0.00275295378880247
2910 0.00248888300025912
2920 0.0028320792500937
2930 0.0026041607047815
2940 0.00194948462499673
2950 0.00200923254944698
2960 0.00195093930673051
2970 0.00187344572421747
2980 0.00267722255954771
2990 0.00303180225018334
3000 0.00252157111758174
3010 0.00201313337013209
3020 0.00192777485073193
3030 0.00170379027857452
3040 0.0017940465275052
3050 0.00149667317936316
3060 0.00190751724018454
3070 0.00201984977199852
3080 0.00225636094129564
3090 0.00254894446553171
3100 0.00207636907731226
3110 0.00217534494992436
3120 0.00213764274897913
3130 0.00218918181905848
3140 0.00189209770697619
3150 0.00240152974277709
3160 0.00189928825317021
3170 0.00268378942695117
3180 0.00151949386468046
3190 0.00151024462613701
3200 0.00150762792582779
3210 0.0014051281723553
3220 0.00135595442876858
3230 0.00107525216708169
3240 0.000883140240944447
3250 0.00178020594013578
3260 0.00222527742966716
3270 0.00211817699712496
3280 0.00279324884254327
3290 0.00180863968952469
3300 0.00207080011617421
3310 0.00148975875875576
3320 0.00251979764977987
3330 0.00218763246891611
3340 0.00233265721448791
3350 0.00190580051206515
3360 0.00197636239394418
3370 0.0017200529868029
3380 0.00224624239549295
3390 0.00215595159031857
3400 0.00264932214827937
3410 0.00237090687759577
3420 0.00228584544735298
3430 0.00154277364914062
3440 0.00125169807932781
3450 0.00187790336807463
3460 0.00109268277658978
3470 0.000653923186690055
3480 0.00108286315431589
3490 0.00053693043377789
3500 0.000722638424445328
3510 0.00103326030304869
3520 0.000964499607922196
3530 0.000869898593151129
3540 0.00144080809644873
3550 0.00122106333560539
3560 0.00119262953119139
3570 0.00160131938115809
3580 0.000907922845143176
3590 0.00134342601345995
3600 0.00149970781872761
3610 0.00120117974685121
3620 0.000936532106344236
3630 0.00286528045681818
3640 0.0027568065602202
3650 0.00237087141825996
3660 0.00179831760617609
3670 0.0025088565856433
3680 0.0026438321970392
3690 0.00224896853567283
3700 0.00287195893298575
3710 0.00197408387498667
3720 0.00171275919270107
3730 0.0014362384616686
3740 0.00118930675816499
3750 0.00115612819925658
3760 0.00165170335522556
3770 0.000938234041015973
3780 0.000864898425655438
3790 0.00134297894473804
3800 0.000581004924201305
3810 0.00087926904308514
3820 0.00157002144254825
3830 0.00170027821435901
3840 0.00150323330132919
3850 0.00112364213560895
3860 0.00151957655561519
3870 0.00101830512151478
3880 0.0010584178640823
3890 0.000914732432361812
3900 0.00129346455926107
3910 0.00159134329296393
3920 0.00126461352282829
3930 0.00132719363473716
3940 0.00123407292446514
3950 0.00121253286094252
3960 0.000861911636832816
3970 0.00109565434010971
3980 0.000271342415044579
3990 0.00108798719292955
4000 0.00152583392141674
4010 0.00138302512795202
4020 0.00142138946536477
4030 0.00214292673849698
4040 0.00140022514408857
4050 0.00126712502010646
4060 0.00161244232466068
4070 0.00132678841323378
4080 0.00069917407913281
4090 0.000825197126501015
4100 0.00107481082568139
4110 0.00144988159600454
4120 0.00217488293247907
4130 0.00133974665240525
4140 0.00122166169686075
4150 0.00116610458108229
4160 0.000695518157696962
4170 0.000284387759008955
4180 0.0010234011429633
4190 0.000651218542182681
4200 0.000755590098225499
4210 0.00047262200989375
4220 0.00104106735186573
4230 0.00132676086637133
4240 0.00118674763669973
4250 0.00100924855712439
4260 0.000570875752710187
4270 0.00109524116883446
4280 0.00101339805597877
4290 0.000612972950280854
4300 0.000635003236428317
4310 0.000850092248144548
4320 0.00102404250950311
4330 0.00075062336672474
4340 0.000371381738398664
4350 0.000506163131166482
4360 0.000890604604340452
4370 -0.000100282551753574
4380 0.00118101861253873
4390 0.00136817854812222
4400 0.00122659668501816
4410 0.00186272765047548
4420 0.00116692756246147
4430 0.00110891748564063
4440 0.000935861401149529
4450 0.00133120242516353
4460 0.00113449793799412
4470 0.00161096982311084
4480 0.00148920081538826
4490 0.00129966292624114
4500 0.00135340933067571
4510 0.00138977983441774
4520 0.00133280800698922
4530 0.00102526231538231
4540 0.0011082120848106
4550 0.00107148743373351
4560 0.000804385236224437
4570 0.000818758053348629
4580 0.000864985111235937
4590 0.000928821566534384
4600 0.00126801999983351
4610 0.00122811284173796
4620 0.000304914664205989
4630 0.000267561701785435
4640 0.00064307307905902
4650 0.00053645298127335
4660 0.000623789719231899
4670 0.000682233952797169
4680 0.000995583819428346
4690 0.000679149330166678
4700 0.000682744647707368
4710 0.000304848350542911
4720 0.000355045770086244
4730 0.0002397444037265
4740 0.000181720980627907
4750 0.000908519321707334
4760 0.000576110416745173
4770 0.000859095472394672
4780 0.000433346691570282
4790 0.000309505817615024
4800 0.0011676898643883
4810 0.000594060699175798
4820 0.000680308099040097
4830 0.000612918123780273
4840 0.00032854799334147
4850 0.00093989663349913
4860 0.000536474138926912
4870 0.000307327917387459
4880 7.80151427138553e-06
4890 0.000958740542909126
4900 0.000843757814856634
4910 0.000557260544255967
4920 0.0009210634946665
4930 0.000942772967828175
4940 0.000773746571129402
4950 0.00074448036141337
4960 0.000756679248095905
4970 0.000630979864874716
4980 0.00046163135228985
4990 0.00028877796358223
5000 0.000245261888757764
5010 0.000432791336660573
5020 0.000826736335885191
5030 0.0012401840709859
5040 0.000787520509955166
5050 0.000507359980065471
5060 0.00102752276211534
5070 0.000715194675148986
5080 0.000836070540577989
5090 0.00106603936988185
5100 0.000984184374345274
5110 0.000891240075234475
5120 0.0012872224932864
5130 0.000713060584203304
5140 0.000561843025524821
5150 0.00115818953317335
5160 0.00101105432937296
5170 0.00112559494975838
5180 0.00120687354842956
5190 0.000955140903788208
5200 0.00121860020687277
5210 0.00105258974125045
5220 0.000456848074370478
5230 0.000468494035372548
5240 0.000714972282667588
5250 0.000307500396341074
5260 0.000187662994652411
5270 0.000269794807571497
5280 0.000648690890055928
5290 0.000256398285340192
5300 0.000567998738254572
5310 0.000591760728522083
5320 0.000435294583654478
5330 0.000110504668427908
5340 0.000640705765041842
5350 0.000545894559612375
5360 3.46999282911788e-05
5370 0.000949922883809587
5380 0.00105495907197977
5390 0.00137343798125249
5400 0.00112448042339089
5410 0.000801345491920232
5420 0.000640387725711021
5430 0.000901147307307232
5440 0.000545417964750421
5450 0.000518997303908355
5460 0.00090421078243599
5470 0.000989401150056346
5480 0.00119086404865722
5490 0.0003011545118468
5500 0.000610217804918498
5510 0.000834595884524079
5520 0.000695021793650822
5530 0.000649664308898909
5540 0.000562402330402977
5550 0.000528022655628197
5560 0.000291164302700281
5570 0.000335691613362405
5580 0.000396429074607017
5590 0.000121212312658181
5600 -6.70315266090717e-05
5610 -3.54921079709995e-05
5620 0.000892157474157294
5630 0.000536031167045563
5640 0.00086110235229932
5650 0.000330631903759105
5660 0.000309125254968024
5670 0.000305371461358867
5680 0.000433961030285926
5690 0.000306813583749814
5700 0.000292428597656898
5710 0.000339688783080791
5720 0.000585567365906654
5730 0.000650849772053651
5740 0.000557551900517427
5750 0.000468584567422874
5760 0.000631466903950803
5770 0.000701566136684655
5780 0.000571074216635959
5790 0.000549046853930655
5800 0.000509371670652915
5810 0.000559933168289233
5820 0.000361665613645895
5830 0.000452662508899644
5840 0.000556565725032073
5850 0.00036029130369154
5860 7.33273895938028e-05
5870 0.00060151260526953
5880 0.000213182782503305
5890 0.000618488306145226
5900 0.000576853239205456
5910 0.000586919170134349
5920 0.000239948342508827
5930 0.000361563645510357
5940 7.90736530034585e-05
5950 0.000472816110638854
5960 0.0011262687290655
5970 0.000847928275523714
5980 0.000804998937157002
5990 0.000800383786158367
6000 0.000791773502901976
6010 0.000275565013746631
6020 0.00108705727631152
6030 0.00106366608824835
6040 0.000990207001923602
6050 0.000946113383084937
6060 0.000543150221494217
6070 0.000745907752436376
6080 0.000555956490718565
6090 0.000757112473095134
6100 0.000627351895572135
6110 0.000432394232492779
6120 0.000582193998107658
6130 0.000612146168798898
6140 0.000504886294041701
6150 0.00029443535034427
6160 0.000210672174145698
6170 0.000378318122451716
6180 0.000605160971324625
6190 0.00058739815366891
6200 0.000316239990069306
6210 0.00040121069511932
6220 0.000419585715215593
6230 0.000428206748073238
6240 0.000304354111433233
6250 0.000338373640508806
6260 0.000388143321403788
6270 0.000468337867232351
6280 0.000229952712646363
6290 0.00045853768641102
6300 0.000407572441851544
6310 0.0004918434763257
6320 0.000491777128455947
6330 0.000613058900822406
6340 0.000579815226543703
6350 0.000490125448706754
6360 0.000541546264201473
6370 0.000298618895376207
6380 0.000568889153276532
6390 0.000474109563344819
6400 0.000455799099598484
6410 0.00036101322516619
6420 0.000481512514825075
6430 0.00028630525271736
6440 0.000387082771604181
6450 0.000497227531757307
6460 0.000348821003682173
6470 0.000191293785542888
6480 0.000493898652621868
6490 0.000305461093654079
6500 0.000187043782085713
6510 0.000175348209340852
6520 0.000424966822872577
6530 0.000454758068046525
6540 0.000423135201022098
6550 0.000567821047131552
6560 0.000323215714370388
6570 0.000295075263159229
6580 0.000361324807231223
6590 0.000365491351703218
6600 0.000231629417752584
6610 0.000331539435898324
6620 0.000405979107617584
6630 0.000283853749559525
6640 0.000320795182677174
6650 0.000231515709400332
6660 0.000146806456719951
6670 9.68411636396566e-05
6680 0.00023382347931389
6690 5.09826988542765e-05
6700 0.000212073089506723
6710 0.000218935310114439
6720 0.000259845616348256
6730 0.000414924734023926
6740 0.000374208985253918
6750 0.000338007366115833
6760 0.00043896413208002
6770 0.000118243425971584
6780 0.00045671274093488
6790 -1.12909277932803e-06
6800 0.000550903011248008
6810 0.000787179322834883
6820 0.000607175018492953
6830 0.0010072198827223
6840 0.000821455821993048
6850 0.000580404506063739
6860 0.000251406280780176
6870 0.000373420823897306
6880 6.99733565457451e-05
6890 0.000436040983477134
6900 0.000255232465714063
6910 0.000114409535647961
6920 0.000610499480405381
6930 0.000678771330663932
6940 0.000836197876833319
6950 0.000939073979316188
6960 0.000447259313794034
6970 0.000374338963376984
6980 0.000513121676811025
6990 0.000200597409045164
7000 0.000726482832581599
7010 0.000449406435391225
7020 0.0004478963651711
7030 0.000360816888443488
7040 0.000375685332178279
7050 0.000180163837087344
7060 0.000115977134673984
7070 0.000121782165635185
7080 0.000272353355063281
7090 0.000275610068518409
7100 1.88863603982607e-05
7110 0.000228100954612238
7120 -8.6749655289193e-05
7130 0.00103797643209342
7140 0.000789145516408945
7150 0.000989948131710461
7160 0.00104140482920784
7170 0.00124511291349754
7180 0.000953474923145785
7190 0.000676036479752779
7200 0.000438896691118194
7210 0.000533195693674289
7220 0.000351280485299354
7230 0.000467639971983499
7240 0.000338409604874057
7250 0.000199783523123013
7260 0.000132716926824676
7270 0.000192550049375565
7280 0.000274185918624003
7290 0.000438224298934251
7300 0.000377862880875258
7310 0.000288559268252907
7320 0.00035444582643471
7330 0.000868454191093115
7340 0.000329581172286822
7350 0.000181458447509696
7360 0.00013944409356097
7370 -7.79659119699198e-05
7380 0.000105950451103501
7390 0.000335764386499348
7400 0.000304257003252769
7410 0.000346208774988049
7420 0.000185850358865659
7430 0.000232064540862057
7440 0.000253502779927463
7450 0.000187119977423243
7460 6.22569583880989e-05
7470 -9.09430251068259e-06
7480 -4.37408759200763e-05
7490 0.000272542604504038
7500 9.18690985856813e-05
7510 9.05967404031039e-05
7520 0.000208943721747314
7530 8.4276495690225e-05
7540 0.000185987189763425
7550 0.000249812561483764
7560 0.000276572629331547
7570 0.000500534269281813
7580 0.000479866041156596
7590 0.000168219756014724
7600 -4.58343967553322e-06
7610 -0.000194126586499842
7620 0.000198885086598967
7630 0.00049597834708747
7640 0.000215221509891448
7650 -1.34481705391366e-05
7660 -0.000105602092929063
7670 0.0002060590731273
7680 0.000112180891315149
7690 0.000211700152767573
7700 0.000195803202834866
7710 0.000298799482998997
7720 0.000193139652291292
7730 0.000187281489755712
7740 0.000326975157149048
7750 0.000407365049100858
7760 0.000442565862948091
7770 0.0001406014236341
7780 8.37850849994323e-05
7790 1.15269344269243e-05
7800 4.09558582748845e-05
7810 -8.85069767535458e-05
7820 1.9695427316869e-05
7830 9.33021449427648e-05
7840 -4.94020356710154e-05
7850 0.000286140463943419
7860 -0.000672621126761533
7870 0.000131328063850924
7880 0.000513320766968533
7890 0.000376488435181089
7900 0.00029162984886704
7910 0.000202521828198107
7920 -0.00011039345403142
7930 -0.000152089163710093
7940 0.000175542296794684
7950 -0.000138852051805492
7960 -3.3585899916694e-05
7970 -4.24204704195172e-05
7980 0.000198094137741622
7990 8.0400086789611e-05
8000 0.000119467714629151
8010 3.17410191311081e-05
8020 -0.000178486503176092
8030 4.02430906629481e-05
8040 0.000224203694541454
8050 0.000433911284537749
8060 -0.000130118806854728
8070 -6.91680449288159e-05
8080 0.000363379970177765
8090 0.000529285891894161
8100 0.00011307809409289
8110 0.000123441906572243
8120 0.000322715924908782
8130 -6.27404308125194e-05
8140 -6.25016301755744e-06
8150 0.000199877946534187
8160 0.000266144742759937
8170 0.000382486222520108
8180 0.000494709284206253
8190 0.000278821039359017
8200 -0.000100569151756273
8210 5.97448246141903e-05
8220 -1.76691937340803e-05
8230 2.01745172857379e-05
8240 -0.000530276772429002
8250 0.000758602493362873
8260 0.000481327895902188
8270 9.69558348321894e-05
8280 -0.000233266569238034
8290 -0.000101330388261977
8300 0.000250380224642393
8310 0.000787348493830307
8320 0.000261599832029182
8330 0.000540495256488094
8340 0.000394134205120148
8350 0.000387551577425093
8360 0.000623576981490971
8370 0.000370019781345153
8380 0.000247298650230941
8390 0.000102823633728447
8400 6.33265570873808e-05
8410 0.00045327618300479
8420 0.000720445667445109
8430 0.000467717985093151
8440 0.000620729751253061
8450 0.000423097821113788
8460 0.000369930792403766
8470 0.000416942896831029
8480 6.3062195711396e-05
8490 0.000151734403710667
8500 0.000183469705845733
8510 0.000323004012678119
8520 0.000238645070614996
8530 0.000665785136489629
8540 0.000465324951794906
8550 0.000428277616286554
8560 3.83063992441334e-05
8570 0.00011037986115376
8580 0.000183249429372207
8590 -9.42767910031198e-05
8600 -0.00015485909215697
8610 -2.84567888385404e-05
8620 0.000215710582038681
8630 9.81505157443206e-05
8640 0.000274042186014896
8650 0.000259814947877206
8660 0.00018999003213764
8670 0.000187969540334846
8680 0.000352783623139095
8690 0.000241597294016771
8700 9.91336264839128e-05
8710 0.000149386745498324
8720 0.000260872456764998
8730 0.000256676055580764
8740 -2.14858797830123e-05
8750 0.000178774338313906
8760 0.000134329610448889
8770 0.000130891739119176
8780 7.61555889371618e-05
8790 0.000267853582094692
8800 0.000222730594655128
8810 0.000199127472208543
8820 0.00010803540417918
8830 0.000156950952379678
8840 0.000122985087034313
8850 0.000160468653889056
8860 3.99282310797111e-06
8870 3.88261098124709e-05
8880 3.70612368056308e-05
8890 0.000100317292173726
8900 2.85157384264759e-05
8910 8.12684471749157e-05
8920 -0.00013244870602019
8930 -0.000247615585813906
8940 -2.455360470172e-05
8950 0.000136679324176048
8960 0.000269746816793187
8970 0.000282645653863013
8980 6.61735859539536e-05
8990 0.000319111741998407
9000 0.000134509853117826
9010 0.000301027932481975
9020 0.000173331770570662
9030 0.000222066698945334
9040 0.000138749136358491
9050 0.000223228299391847
9060 0.000329396953591435
9070 0.000225969738020346
9080 0.000376157821673687
9090 0.000225403702434764
9100 0.000330695961086034
9110 0.000469866271521894
9120 0.000373732704093778
9130 0.000431605004415303
9140 0.00036042713843878
9150 0.00034101357943797
9160 0.00022431033765934
9170 0.000330872577552651
9180 0.000400614334070589
9190 0.000283790388437632
9200 0.000123539685505541
9210 0.000125862952593343
9220 8.03249740561591e-05
9230 0.000126671592223412
9240 0.000132606418648858
9250 0.000184218720959843
9260 7.26091589819441e-05
9270 0.000214914249492318
9280 0.000208881441928326
9290 0.000188722191039471
9300 0.000129704078497283
9310 0.000159931705742229
9320 9.24433039523024e-05
9330 1.32070420567409e-05
9340 0.000167011454417501
9350 2.1433178017588e-07
9360 1.20266722649313e-05
9370 0.000250433468584461
9380 0.000280032159909339
9390 7.23338280328199e-05
9400 0.000107618413984236
9410 0.00014827978596692
9420 -1.52892176481115e-05
9430 5.64119899442474e-05
9440 0.000305287009530956
9450 0.000279398791955866
9460 0.000202313412188556
9470 7.38667794594085e-05
9480 0.000110767626224007
9490 0.000364875062933656
9500 0.000541132075120659
9510 0.000344060745327987
9520 0.000359342532379048
9530 0.000183192348079566
9540 9.48872576845184e-05
9550 1.67392142276938e-05
9560 0.00015600745747079
9570 0.000247676136716794
9580 0.000320819235233641
9590 0.000362401802358881
9600 5.36802210105265e-05
9610 1.64833569510216e-05
9620 0.000131426733554665
9630 9.85875287315203e-05
9640 0.000174196973041886
9650 0.000128638994185737
9660 0.000209748457887856
9670 4.77090166021685e-05
9680 0.000150783489225768
9690 0.000190609578712865
9700 1.20419430199634e-05
9710 7.26759565206635e-05
9720 6.377667546072e-05
9730 1.05955145489318e-05
9740 -1.50630967153035e-05
9750 7.00318972005468e-05
9760 0.000111262610759251
9770 7.09799557025267e-05
9780 4.16206904167796e-05
9790 0.000135840552664271
9800 0.000257292067476063
9810 0.000192027317501197
9820 -8.22029829400224e-06
9830 3.72188971106573e-05
9840 2.54485071168193e-05
9850 0.000176127753896393
9860 -0.000132076090181911
9870 -1.14479502258427e-05
9880 5.33039362031162e-05
9890 0.00030415807006556
9900 -0.000149133260273461
9910 0.000477243275971372
9920 0.000441439807774642
9930 0.00079823632254897
9940 0.000459893717881641
9950 0.000586889130777974
9960 0.000491745459974036
9970 0.000357005168875477
};
\addplot [line width=2pt, color1]
table {%
0 0.389469591692497
10 0.0653984448756315
20 0.0157430698095172
30 0.00663491889366014
40 -0.00448555304547114
50 -0.00146918982619553
60 -0.00825514060663636
70 -0.0154347300949956
80 -0.0251141378347455
90 -0.0179910570246284
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0.000770052253365066
190 0.00338776645637154
200 0.00482800622169634
210 0.00471465547641856
220 0.0043704609424185
230 0.00521988665296703
240 0.00451256117104094
250 0.00420831533418095
260 0.00510670780200599
270 0.00415354016982747
280 0.00427217573173039
290 0.00559685302196158
300 0.00653537176376631
310 0.00650557243894582
320 0.00570567459423728
330 0.00512378653790165
340 0.00418592059278126
350 0.00457706353935009
360 0.00479831436851782
370 0.00485343360379375
380 0.0046669364245281
390 0.00498970190609725
400 0.00439003888280695
410 0.00465897469657193
420 0.00489384917441384
430 0.00648392865879259
440 0.00479486120854972
450 0.00538152913891395
460 0.00719873772618257
470 0.00435050712067095
480 0.00509624950955185
490 0.00438019448801242
500 0.0024876830681319
510 0.00130774836948717
520 0.00228415323509239
530 0.00615687158904294
540 0.00356336054140442
550 0.0055324988431515
560 0.00609087719966738
570 0.00368298329204038
580 0.00167874815176134
590 0.00200316464391477
600 0.00470806598451986
610 0.00279076404998932
620 0.00165311445256123
630 0.0034956604462073
640 0.00442466066615083
650 0.00179253487386333
660 0.0024244973238676
670 0.0049071369688059
680 0.00364210853035218
690 0.00243955447415544
700 0.00478127671985703
710 0.00664846284640674
720 0.00413183977163456
730 0.00396121312238535
740 0.0033880017486695
750 0.00592495399647007
760 0.00587847136370083
770 0.00459423022695514
780 0.00521025254168393
790 0.00555793539857692
800 0.00658745945048729
810 0.00617906786004355
820 0.00422879901874786
830 0.0051654139407254
840 0.00628745609845367
850 0.00966793894268349
860 0.00734659319053346
870 0.00578592451826033
880 0.00440032265948629
890 0.00488661730589721
900 0.00554576973635362
910 0.00739211205608814
920 0.00656103036076836
930 0.00632272990768488
940 0.00501384435600055
950 0.00572968609687194
960 0.00560194753134446
970 0.00514285801229166
980 0.00715449931036744
990 0.00656696166405733
1000 0.00688153274466492
1010 0.00774144703637998
1020 0.00659180559045311
1030 0.0101064286371247
1040 0.0080716377802341
1050 0.00778749895587881
1060 0.00728796867107563
1070 0.00797246585380343
1080 0.00711528121699318
1090 0.00717278441111863
1100 0.0072237292978563
1110 0.00598509960181103
1120 0.00632358061874058
1130 0.00626017159147467
1140 0.00738466009453523
1150 0.00751869008683145
1160 0.00733865692794074
1170 0.0065227423028142
1180 0.00766129227521397
1190 0.00775453102654405
1200 0.00615558707538305
1210 0.00748906008554049
1220 0.00613651589674047
1230 0.00669397594076386
1240 0.00721657106898165
1250 0.0066513521563402
1260 0.007248428449665
1270 0.00643323021692896
1280 0.0059259018701204
1290 0.00662391627493158
1300 0.00635900946417073
1310 0.00817811124550257
1320 0.00864868768119696
1330 0.00711613530201715
1340 0.00860879557433012
1350 0.00559401248787747
1360 0.00861496487838493
1370 0.00793334483332046
1380 0.007035917741591
1390 0.0077516299728623
1400 0.0063084703037938
1410 0.00666747513571393
1420 0.00756572529594861
1430 0.00822498973619236
1440 0.00791551433560606
1450 0.0043292759012905
1460 0.00585993454559653
1470 0.006661942942036
1480 0.00755698232886734
1490 0.00797247886917178
1500 0.00724558468172203
1510 0.00514199126371788
1520 0.00545993115747317
1530 0.00681904974785397
1540 0.00586295573279628
1550 0.00564030374725497
1560 0.00621643055388018
1570 0.0075262946779879
1580 0.00743117966973883
1590 0.00608932233744874
1600 0.00643326999118418
1610 0.00521603381577057
1620 0.00516195772206423
1630 0.00593335243079103
1640 0.0062923897740183
1650 0.00536296001164477
1660 0.00553658193379571
1670 0.00607376887164434
1680 0.00683211876222645
1690 0.00626461282594798
1700 0.00536434428330014
1710 0.00573646694384427
1720 0.005983085022249
1730 0.00514206193424932
1740 0.00576189494621823
1750 0.00576359422632039
1760 0.00627947993506909
1770 0.00749935764042682
1780 0.00761656789746176
1790 0.00632676533828048
1800 0.00569272032186906
1810 0.00557605799454616
1820 0.00680010784136568
1830 0.00590153497812817
1840 0.00496335688656638
1850 0.00560023913287775
1860 0.00455205730970621
1870 0.0050586747300079
1880 0.00497508236924326
1890 0.00503780449219228
1900 0.00420519187145723
1910 0.00669629489358846
1920 0.00540965994771703
1930 0.00668126270142798
1940 0.00592164092199454
1950 0.00493725372716489
1960 0.00489011074832487
1970 0.00546388575601954
1980 0.00589220030188677
1990 0.0058479068843493
2000 0.00471778489793835
2010 0.00637165276451769
2020 0.00593636723275889
2030 0.00589574574057128
2040 0.00434055663204479
2050 0.00534652420068715
2060 0.00601331133953744
2070 0.00516055111428954
2080 0.00511112687563205
2090 0.00436064154501618
2100 0.00422322943036132
2110 0.00462305595004105
2120 0.00492672309330557
2130 0.00452132420463406
2140 0.00359620845382828
2150 0.00310581207709979
2160 0.00521212141317392
2170 0.00423354163432211
2180 0.00451626767768353
2190 0.00524405202719611
2200 0.00418986827949996
2210 0.00483436094438198
2220 0.00328885015665837
2230 0.00349351338589408
2240 0.00425194774388863
2250 0.00380327932158881
2260 0.0043632267319379
2270 0.00475150888709571
2280 0.00435216235501608
2290 0.00390680714794442
2300 0.0041765320322727
2310 0.00340430659560906
2320 0.00414734721507274
2330 0.00493359539963261
2340 0.00420395559095903
2350 0.00354135972819304
2360 0.00364852043304564
2370 0.00378169870108642
2380 0.00320794477111165
2390 0.00403087585852551
2400 0.00458955073306996
2410 0.00435907960884587
2420 0.00430379802019709
2430 0.00377758556986569
2440 0.00368352369471472
2450 0.0037218154364882
2460 0.00315135149731468
2470 0.00328438416280857
2480 0.00276261142649368
2490 0.00302306006855496
2500 0.00374736124354488
2510 0.00304323164518082
2520 0.00299367767501873
2530 0.00321709502470121
2540 0.00373793571157191
2550 0.00294924128991278
2560 0.00404109350885978
2570 0.00471203967176661
2580 0.0030502488339317
2590 0.00376000269823527
2600 0.00401771909963891
2610 0.00443930740881168
2620 0.00405905874720324
2630 0.00273989186197297
2640 0.00240241087767358
2650 0.00184662789562045
2660 0.00255764623231915
2670 0.00251470178308085
2680 0.00185492700627325
2690 0.00239062762078701
2700 0.00283181161007521
2710 0.00286120822681557
2720 0.00272490289425959
2730 0.00350127867155378
2740 0.00438134440862193
2750 0.0024711630067067
2760 0.00323116885749876
2770 0.00259838876203765
2780 0.00334025105047005
2790 0.00312539283048481
2800 0.00264269966910963
2810 0.00199906606976349
2820 0.00211977350313197
2830 0.00254436360079108
2840 0.0022881314351562
2850 0.00220942294849021
2860 0.00219940778698181
2870 0.00191366762426926
2880 0.00160931898456083
2890 0.00257105666032871
2900 0.00275295378880247
2910 0.00248888300025912
2920 0.0028320792500937
2930 0.0026041607047815
2940 0.00194948462499672
2950 0.00200923254944698
2960 0.00195093930673051
2970 0.00187344572421747
2980 0.00267722255954771
2990 0.00303180225018333
3000 0.00252157111758173
3010 0.00201313337013209
3020 0.00192777485073194
3030 0.00170379027857452
3040 0.0017940465275052
3050 0.00149667317936315
3060 0.00190751724018454
3070 0.00201984977199851
3080 0.00225636094129563
3090 0.0025489444655317
3100 0.00207636907731226
3110 0.00217534494992436
3120 0.00213764274897914
3130 0.00218918181905849
3140 0.0018920977069762
3150 0.00240152974277708
3160 0.00189928825317021
3170 0.00268378942695116
3180 0.00151949386468045
3190 0.001510244626137
3200 0.00150762792582779
3210 0.00140512817235529
3220 0.00135595442876857
3230 0.00107525216708169
3240 0.000883140240944446
3250 0.00178020594013579
3260 0.00222527742966717
3270 0.00211817699712497
3280 0.00279324884254328
3290 0.00180863968952469
3300 0.00207080011617422
3310 0.00148975875875576
3320 0.00251979764977987
3330 0.00218763246891612
3340 0.00233265721448792
3350 0.00190580051206515
3360 0.00197636239394417
3370 0.00172005298680289
3380 0.00224624239549294
3390 0.00215595159031857
3400 0.00264932214827937
3410 0.00237090687759578
3420 0.00228584544735298
3430 0.00154277364914062
3440 0.00125169807932781
3450 0.00187790336807463
3460 0.00109268277658978
3470 0.000653923186690054
3480 0.00108286315431589
3490 0.000536930433777891
3500 0.000722638424445334
3510 0.00103326030304869
3520 0.000964499607922191
3530 0.000869898593151123
3540 0.00144080809644872
3550 0.00122106333560538
3560 0.00119262953119139
3570 0.0016013193811581
3580 0.000907922845143188
3590 0.00134342601345996
3600 0.00149970781872761
3610 0.0012011797468512
3620 0.000936532106344228
3630 0.00286528045681817
3640 0.00275680656022019
3650 0.00237087141825996
3660 0.00179831760617609
3670 0.00250885658564331
3680 0.0026438321970392
3690 0.00224896853567283
3700 0.00287195893298575
3710 0.00197408387498667
3720 0.00171275919270107
3730 0.0014362384616686
3740 0.00118930675816499
3750 0.00115612819925658
3760 0.00165170335522556
3770 0.000938234041015973
3780 0.000864898425655437
3790 0.00134297894473804
3800 0.000581004924201307
3810 0.000879269043085137
3820 0.00157002144254825
3830 0.00170027821435901
3840 0.00150323330132919
3850 0.00112364213560896
3860 0.0015195765556152
3870 0.00101830512151478
3880 0.00105841786408231
3890 0.000914732432361807
3900 0.00129346455926106
3910 0.00159134329296393
3920 0.00126461352282829
3930 0.00132719363473717
3940 0.00123407292446514
3950 0.00121253286094252
3960 0.000861911636832819
3970 0.00109565434010971
3980 0.000271342415044572
3990 0.00108798719292955
4000 0.00152583392141674
4010 0.00138302512795202
4020 0.00142138946536477
4030 0.00214292673849698
4040 0.00140022514408857
4050 0.00126712502010646
4060 0.00161244232466068
4070 0.00132678841323379
4080 0.000699174079132809
4090 0.000825197126501015
4100 0.00107481082568139
4110 0.00144988159600454
4120 0.00217488293247907
4130 0.00133974665240525
4140 0.00122166169686075
4150 0.00116610458108228
4160 0.000695518157696963
4170 0.000284387759008955
4180 0.0010234011429633
4190 0.00065121854218268
4200 0.000755590098225501
4210 0.000472622009893751
4220 0.00104106735186573
4230 0.00132676086637133
4240 0.00118674763669973
4250 0.00100924855712439
4260 0.000570875752710187
4270 0.00109524116883446
4280 0.00101339805597877
4290 0.000612972950280851
4300 0.000635003236428314
4310 0.000850092248144547
4320 0.00102404250950311
4330 0.00075062336672474
4340 0.000371381738398665
4350 0.000506163131166487
4360 0.000890604604340456
4370 -0.00010028255175357
4380 0.00118101861253873
4390 0.00136817854812222
4400 0.00122659668501817
4410 0.00186272765047548
4420 0.00116692756246147
4430 0.00110891748564062
4440 0.000935861401149527
4450 0.00133120242516353
4460 0.00113449793799412
4470 0.00161096982311085
4480 0.00148920081538826
4490 0.00129966292624114
4500 0.0013534093306757
4510 0.00138977983441774
4520 0.00133280800698922
4530 0.00102526231538232
4540 0.0011082120848106
4550 0.00107148743373352
4560 0.000804385236224439
4570 0.000818758053348634
4580 0.000864985111235941
4590 0.000928821566534386
4600 0.00126801999983351
4610 0.00122811284173796
4620 0.000304914664205987
4630 0.000267561701785433
4640 0.000643073079059017
4650 0.000536452981273349
4660 0.000623789719231898
4670 0.000682233952797168
4680 0.000995583819428343
4690 0.000679149330166678
4700 0.000682744647707367
4710 0.000304848350542909
4720 0.000355045770086242
4730 0.000239744403726501
4740 0.000181720980627908
4750 0.000908519321707335
4760 0.000576110416745171
4770 0.000859095472394668
4780 0.000433346691570281
4790 0.000309505817615024
4800 0.00116768986438829
4810 0.000594060699175798
4820 0.000680308099040097
4830 0.000612918123780273
4840 0.000328547993341474
4850 0.000939896633499131
4860 0.000536474138926917
4870 0.000307327917387463
4880 7.8015142713872e-06
4890 0.000958740542909126
4900 0.000843757814856631
4910 0.000557260544255965
4920 0.000921063494666497
4930 0.000942772967828178
4940 0.000773746571129406
4950 0.000744480361413371
4960 0.000756679248095906
4970 0.000630979864874717
4980 0.00046163135228985
4990 0.000288777963582233
5000 0.000245261888757763
5010 0.000432791336660573
5020 0.000826736335885194
5030 0.00124018407098591
5040 0.000787520509955166
5050 0.000507359980065466
5060 0.00102752276211533
5070 0.000715194675148984
5080 0.000836070540577986
5090 0.00106603936988184
5100 0.000984184374345268
5110 0.000891240075234476
5120 0.0012872224932864
5130 0.000713060584203306
5140 0.000561843025524825
5150 0.00115818953317335
5160 0.00101105432937297
5170 0.00112559494975838
5180 0.00120687354842956
5190 0.000955140903788204
5200 0.00121860020687277
5210 0.00105258974125045
5220 0.000456848074370477
5230 0.000468494035372548
5240 0.000714972282667588
5250 0.000307500396341075
5260 0.000187662994652414
5270 0.000269794807571497
5280 0.000648690890055928
5290 0.000256398285340193
5300 0.000567998738254576
5310 0.000591760728522084
5320 0.000435294583654479
5330 0.000110504668427907
5340 0.00064070576504184
5350 0.000545894559612374
5360 3.46999282911753e-05
5370 0.000949922883809584
5380 0.00105495907197977
5390 0.00137343798125249
5400 0.00112448042339089
5410 0.000801345491920228
5420 0.000640387725711018
5430 0.000901147307307232
5440 0.000545417964750422
5450 0.000518997303908357
5460 0.000904210782435986
5470 0.000989401150056345
5480 0.00119086404865721
5490 0.000301154511846799
5500 0.000610217804918495
5510 0.000834595884524074
5520 0.00069502179365082
5530 0.000649664308898909
5540 0.000562402330402978
5550 0.000528022655628197
5560 0.000291164302700281
5570 0.000335691613362403
5580 0.000396429074607015
5590 0.000121212312658181
5600 -6.70315266090713e-05
5610 -3.54921079710001e-05
5620 0.000892157474157296
5630 0.000536031167045564
5640 0.00086110235229932
5650 0.000330631903759105
5660 0.000309125254968021
5670 0.000305371461358863
5680 0.000433961030285924
5690 0.000306813583749814
5700 0.000292428597656899
5710 0.000339688783080792
5720 0.000585567365906655
5730 0.000650849772053651
5740 0.000557551900517427
5750 0.000468584567422875
5760 0.000631466903950804
5770 0.000701566136684653
5780 0.000571074216635957
5790 0.000549046853930655
5800 0.000509371670652917
5810 0.000559933168289235
5820 0.000361665613645895
5830 0.000452662508899643
5840 0.000556565725032072
5850 0.00036029130369154
5860 7.33273895938007e-05
5870 0.000601512605269528
5880 0.000213182782503304
5890 0.000618488306145226
5900 0.000576853239205457
5910 0.00058691917013435
5920 0.000239948342508829
5930 0.000361563645510358
5940 7.90736530034572e-05
5950 0.000472816110638849
5960 0.00112626872906549
5970 0.000847928275523708
5980 0.000804998937156998
5990 0.000800383786158366
6000 0.000791773502901977
6010 0.000275565013746631
6020 0.00108705727631152
6030 0.00106366608824835
6040 0.000990207001923599
6050 0.000946113383084935
6060 0.000543150221494214
6070 0.000745907752436375
6080 0.000555956490718563
6090 0.000757112473095132
6100 0.000627351895572133
6110 0.000432394232492776
6120 0.000582193998107654
6130 0.000612146168798895
6140 0.000504886294041701
6150 0.000294435350344273
6160 0.000210672174145703
6170 0.000378318122451721
6180 0.000605160971324626
6190 0.000587398153668908
6200 0.000316239990069304
6210 0.00040121069511932
6220 0.000419585715215593
6230 0.000428206748073238
6240 0.000304354111433233
6250 0.000338373640508806
6260 0.000388143321403787
6270 0.000468337867232351
6280 0.000229952712646365
6290 0.000458537686411021
6300 0.000407572441851543
6310 0.000491843476325695
6320 0.000491777128455945
6330 0.000613058900822408
6340 0.000579815226543705
6350 0.000490125448706755
6360 0.000541546264201474
6370 0.000298618895376208
6380 0.000568889153276531
6390 0.000474109563344817
6400 0.000455799099598483
6410 0.00036101322516619
6420 0.000481512514825075
6430 0.00028630525271736
6440 0.000387082771604182
6450 0.000497227531757308
6460 0.000348821003682173
6470 0.000191293785542888
6480 0.000493898652621868
6490 0.000305461093654079
6500 0.000187043782085714
6510 0.000175348209340853
6520 0.000424966822872577
6530 0.000454758068046526
6540 0.000423135201022101
6550 0.000567821047131555
6560 0.00032321571437039
6570 0.000295075263159228
6580 0.000361324807231222
6590 0.000365491351703218
6600 0.000231629417752584
6610 0.000331539435898324
6620 0.000405979107617584
6630 0.000283853749559525
6640 0.000320795182677174
6650 0.000231515709400332
6660 0.000146806456719951
6670 9.68411636396566e-05
6680 0.000233823479313891
6690 5.09826988542769e-05
6700 0.000212073089506723
6710 0.000218935310114439
6720 0.000259845616348256
6730 0.000414924734023926
6740 0.000374208985253918
6750 0.000338007366115833
6760 0.00043896413208002
6770 0.000118243425971585
6780 0.00045671274093488
6790 -1.12909277932734e-06
6800 0.000550903011248007
6810 0.000787179322834883
6820 0.000607175018492952
6830 0.0010072198827223
6840 0.000821455821993048
6850 0.000580404506063739
6860 0.000251406280780176
6870 0.000373420823897306
6880 6.9973356545746e-05
6890 0.000436040983477133
6900 0.000255232465714063
6910 0.000114409535647961
6920 0.000610499480405381
6930 0.000678771330663928
6940 0.000836197876833313
6950 0.000939073979316183
6960 0.000447259313794031
6970 0.000374338963376982
6980 0.000513121676811024
6990 0.000200597409045167
7000 0.000726482832581601
7010 0.000449406435391227
7020 0.0004478963651711
7030 0.000360816888443487
7040 0.000375685332178278
7050 0.000180163837087344
7060 0.000115977134673984
7070 0.000121782165635185
7080 0.000272353355063281
7090 0.000275610068518409
7100 1.88863603982604e-05
7110 0.000228100954612237
7120 -8.67496552891917e-05
7130 0.00103797643209342
7140 0.000789145516408946
7150 0.000989948131710462
7160 0.00104140482920784
7170 0.00124511291349754
7180 0.000953474923145783
7190 0.000676036479752778
7200 0.000438896691118194
7210 0.000533195693674288
7220 0.000351280485299354
7230 0.0004676399719835
7240 0.000338409604874058
7250 0.000199783523123014
7260 0.000132716926824676
7270 0.000192550049375567
7280 0.000274185918624004
7290 0.000438224298934251
7300 0.000377862880875258
7310 0.000288559268252907
7320 0.00035444582643471
7330 0.000868454191093114
7340 0.000329581172286822
7350 0.000181458447509696
7360 0.000139444093560969
7370 -7.79659119699208e-05
7380 0.0001059504511035
7390 0.000335764386499347
7400 0.000304257003252769
7410 0.000346208774988049
7420 0.000185850358865659
7430 0.000232064540862057
7440 0.000253502779927463
7450 0.000187119977423243
7460 6.22569583880989e-05
7470 -9.09430251068287e-06
7480 -4.37408759200766e-05
7490 0.000272542604504038
7500 9.18690985856813e-05
7510 9.05967404031039e-05
7520 0.000208943721747314
7530 8.4276495690225e-05
7540 0.000185987189763425
7550 0.000249812561483764
7560 0.000276572629331547
7570 0.000500534269281813
7580 0.000479866041156596
7590 0.000168219756014724
7600 -4.58343967553322e-06
7610 -0.000194126586499841
7620 0.000198885086598967
7630 0.000495978347087469
7640 0.000215221509891448
7650 -1.34481705391365e-05
7660 -0.000105602092929062
7670 0.0002060590731273
7680 0.000112180891315149
7690 0.000211700152767573
7700 0.000195803202834866
7710 0.000298799482998997
7720 0.000193139652291292
7730 0.000187281489755712
7740 0.000326975157149049
7750 0.000407365049100859
7760 0.000442565862948091
7770 0.0001406014236341
7780 8.37850849994323e-05
7790 1.15269344269243e-05
7800 4.09558582748845e-05
7810 -8.85069767535458e-05
7820 1.9695427316869e-05
7830 9.33021449427648e-05
7840 -4.94020356710154e-05
7850 0.000286140463943419
7860 -0.000672621126761533
7870 0.000131328063850924
7880 0.000513320766968533
7890 0.000376488435181089
7900 0.00029162984886704
7910 0.000202521828198107
7920 -0.00011039345403142
7930 -0.000152089163710093
7940 0.000175542296794684
7950 -0.000138852051805492
7960 -3.3585899916694e-05
7970 -4.24204704195172e-05
7980 0.000198094137741622
7990 8.0400086789611e-05
8000 0.000119467714629151
8010 3.17410191311081e-05
8020 -0.000178486503176092
8030 4.02430906629481e-05
8040 0.000224203694541454
8050 0.000433911284537749
8060 -0.000130118806854729
8070 -6.91680449288159e-05
8080 0.000363379970177765
8090 0.00052928589189416
8100 0.00011307809409289
8110 0.000123441906572242
8120 0.000322715924908782
8130 -6.27404308125197e-05
8140 -6.25016301755772e-06
8150 0.000199877946534187
8160 0.000266144742759936
8170 0.000382486222520108
8180 0.000494709284206253
8190 0.000278821039359017
8200 -0.000100569151756273
8210 5.97448246141903e-05
8220 -1.76691937340803e-05
8230 2.01745172857371e-05
8240 -0.000530276772429002
8250 0.000758602493362873
8260 0.000481327895902189
8270 9.69558348321891e-05
8280 -0.000233266569238034
8290 -0.000101330388261977
8300 0.000250380224642392
8310 0.000787348493830306
8320 0.000261599832029183
8330 0.000540495256488094
8340 0.000394134205120148
8350 0.000387551577425092
8360 0.00062357698149097
8370 0.000370019781345152
8380 0.000247298650230941
8390 0.000102823633728447
8400 6.33265570873794e-05
8410 0.000453276183004789
8420 0.000720445667445108
8430 0.000467717985093152
8440 0.000620729751253061
8450 0.000423097821113787
8460 0.000369930792403766
8470 0.000416942896831029
8480 6.30621957113957e-05
8490 0.000151734403710666
8500 0.000183469705845733
8510 0.000323004012678119
8520 0.000238645070614995
8530 0.000665785136489629
8540 0.000465324951794906
8550 0.000428277616286554
8560 3.83063992441334e-05
8570 0.00011037986115376
8580 0.000183249429372207
8590 -9.42767910031198e-05
8600 -0.00015485909215697
8610 -2.84567888385404e-05
8620 0.000215710582038681
8630 9.81505157443206e-05
8640 0.000274042186014896
8650 0.000259814947877206
8660 0.00018999003213764
8670 0.000187969540334845
8680 0.000352783623139094
8690 0.000241597294016771
8700 9.91336264839128e-05
8710 0.000149386745498324
8720 0.000260872456764998
8730 0.000256676055580764
8740 -2.14858797830123e-05
8750 0.000178774338313906
8760 0.000134329610448889
8770 0.000130891739119176
8780 7.61555889371618e-05
8790 0.000267853582094692
8800 0.000222730594655128
8810 0.000199127472208543
8820 0.00010803540417918
8830 0.000156950952379678
8840 0.000122985087034313
8850 0.000160468653889056
8860 3.99282310797111e-06
8870 3.88261098124709e-05
8880 3.70612368056308e-05
8890 0.000100317292173726
8900 2.85157384264759e-05
8910 8.12684471749157e-05
8920 -0.00013244870602019
8930 -0.000247615585813906
8940 -2.455360470172e-05
8950 0.000136679324176048
8960 0.000269746816793187
8970 0.000282645653863013
8980 6.61735859539538e-05
8990 0.000319111741998406
9000 0.000134509853117826
9010 0.000301027932481975
9020 0.000173331770570662
9030 0.000222066698945334
9040 0.000138749136358491
9050 0.000223228299391847
9060 0.000329396953591435
9070 0.000225969738020346
9080 0.000376157821673687
9090 0.000225403702434764
9100 0.000330695961086034
9110 0.000469866271521894
9120 0.000373732704093778
9130 0.000431605004415303
9140 0.00036042713843878
9150 0.00034101357943797
9160 0.00022431033765934
9170 0.000330872577552651
9180 0.000400614334070589
9190 0.000283790388437632
9200 0.000123539685505541
9210 0.000125862952593343
9220 8.03249740561591e-05
9230 0.000126671592223412
9240 0.000132606418648858
9250 0.000184218720959843
9260 7.26091589819441e-05
9270 0.000214914249492318
9280 0.000208881441928326
9290 0.000188722191039471
9300 0.000129704078497283
9310 0.000159931705742229
9320 9.24433039523024e-05
9330 1.32070420567409e-05
9340 0.000167011454417501
9350 2.1433178017588e-07
9360 1.20266722649313e-05
9370 0.000250433468584461
9380 0.000280032159909339
9390 7.23338280328199e-05
9400 0.000107618413984236
9410 0.00014827978596692
9420 -1.52892176481113e-05
9430 5.64119899442476e-05
9440 0.000305287009530956
9450 0.000279398791955866
9460 0.000202313412188556
9470 7.38667794594085e-05
9480 0.000110767626224007
9490 0.000364875062933656
9500 0.000541132075120659
9510 0.000344060745327987
9520 0.000359342532379048
9530 0.000183192348079566
9540 9.48872576845184e-05
9550 1.67392142276938e-05
9560 0.00015600745747079
9570 0.000247676136716794
9580 0.000320819235233641
9590 0.000362401802358881
9600 5.36802210105265e-05
9610 1.64833569510216e-05
9620 0.000131426733554665
9630 9.85875287315203e-05
9640 0.000174196973041886
9650 0.000128638994185737
9660 0.000209748457887856
9670 4.77090166021685e-05
9680 0.000150783489225768
9690 0.000190609578712865
9700 1.20419430199634e-05
9710 7.26759565206635e-05
9720 6.377667546072e-05
9730 1.05955145489318e-05
9740 -1.50630967153035e-05
9750 7.00318972005468e-05
9760 0.000111262610759251
9770 7.09799557025267e-05
9780 4.16206904167796e-05
9790 0.000135840552664271
9800 0.000257292067476063
9810 0.000192027317501197
9820 -8.22029829400224e-06
9830 3.72188971106573e-05
9840 2.54485071168193e-05
9850 0.000176127753896393
9860 -0.000132076090181911
9870 -1.14479502258427e-05
9880 5.33039362031162e-05
9890 0.00030415807006556
9900 -0.000149133260273461
9910 0.000477243275971374
9920 0.000441439807774644
9930 0.000798236322548971
9940 0.000459893717881644
9950 0.000586889130777976
9960 0.000491745459974037
9970 0.000357005168875477
};
\addplot [line width=2pt, color2]
table {%
0 0.389469591692497
10 0.0653984448756315
20 0.0157430698095172
30 0.00663491889366014
40 -0.00448555304547114
50 -0.00146918982619553
60 -0.00825514060663636
70 -0.0154347300949956
80 -0.0251141378347455
90 -0.0179910570246284
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0.000770052253365066
190 0.00338776645637154
200 0.00482800622169634
210 0.00471465547641856
220 0.0043704609424185
230 0.00521988665296703
240 0.00451256117104094
250 0.00420831533418095
260 0.00510670780200599
270 0.00415354016982747
280 0.00427217573173039
290 0.00559685302196158
300 0.00653537176376631
310 0.00650557243894582
320 0.00570567459423728
330 0.00512378653790165
340 0.00418592059278126
350 0.00457706353935009
360 0.00479831436851782
370 0.00485343360379375
380 0.0046669364245281
390 0.00498970190609725
400 0.00439003888280695
410 0.00465897469657193
420 0.00489384917441384
430 0.00648392865879259
440 0.00479486120854972
450 0.00538152913891395
460 0.00719873772618257
470 0.00435050712067095
480 0.00509624950955185
490 0.00438019448801242
500 0.0024876830681319
510 0.00130774836948717
520 0.00228415323509239
530 0.00615687158904294
540 0.00356336054140442
550 0.0055324988431515
560 0.00609087719966738
570 0.00368298329204038
580 0.00167874815176134
590 0.00200316464391477
600 0.00470806598451986
610 0.00279076404998932
620 0.00165311445256123
630 0.0034956604462073
640 0.00442466066615083
650 0.00179253487386333
660 0.0024244973238676
670 0.0049071369688059
680 0.00364210853035218
690 0.00243955447415544
700 0.00478127671985703
710 0.00664846284640674
720 0.00413183977163456
730 0.00396121312238535
740 0.0033880017486695
750 0.00592495399647007
760 0.00587847136370083
770 0.00459423022695514
780 0.00521025254168393
790 0.00555793539857692
800 0.00658745945048729
810 0.00617906786004355
820 0.00422879901874786
830 0.0051654139407254
840 0.00628745609845367
850 0.00966793894268349
860 0.00734659319053346
870 0.00578592451826033
880 0.00440032265948629
890 0.00488661730589721
900 0.00554576973635362
910 0.00739211205608814
920 0.00656103036076836
930 0.00632272990768488
940 0.00501384435600055
950 0.00572968609687194
960 0.00560194753134446
970 0.00514285801229166
980 0.00715449931036744
990 0.00656696166405733
1000 0.00688153274466492
1010 0.00774144703637998
1020 0.00659180559045311
1030 0.0101064286371247
1040 0.0080716377802341
1050 0.00778749895587881
1060 0.00728796867107563
1070 0.00797246585380343
1080 0.00711528121699318
1090 0.00717278441111863
1100 0.0072237292978563
1110 0.00598509960181103
1120 0.00632358061874058
1130 0.00626017159147467
1140 0.00738466009453523
1150 0.00751869008683145
1160 0.00733865692794074
1170 0.0065227423028142
1180 0.00766129227521397
1190 0.00775453102654405
1200 0.00615558707538305
1210 0.00748906008554049
1220 0.00613651589674047
1230 0.00669397594076386
1240 0.00721657106898165
1250 0.0066513521563402
1260 0.007248428449665
1270 0.00643323021692896
1280 0.0059259018701204
1290 0.00662391627493158
1300 0.00635900946417073
1310 0.00817811124550257
1320 0.00864868768119696
1330 0.00711613530201714
1340 0.00860879557433011
1350 0.00559401248787747
1360 0.00861496487838493
1370 0.00793334483332047
1380 0.00703591774159101
1390 0.0077516299728623
1400 0.0063084703037938
1410 0.00666747513571393
1420 0.00756572529594862
1430 0.00822498973619237
1440 0.00791551433560606
1450 0.00432927590129051
1460 0.00585993454559653
1470 0.00666194294203601
1480 0.00755698232886734
1490 0.00797247886917178
1500 0.00724558468172203
1510 0.00514199126371787
1520 0.00545993115747316
1530 0.00681904974785397
1540 0.00586295573279628
1550 0.00564030374725497
1560 0.00621643055388018
1570 0.00752629467798789
1580 0.00743117966973884
1590 0.00608932233744874
1600 0.00643326999118418
1610 0.00521603381577057
1620 0.00516195772206423
1630 0.00593335243079103
1640 0.0062923897740183
1650 0.00536296001164477
1660 0.00553658193379571
1670 0.00607376887164434
1680 0.00683211876222645
1690 0.00626461282594798
1700 0.00536434428330014
1710 0.00573646694384428
1720 0.00598308502224901
1730 0.00514206193424933
1740 0.00576189494621824
1750 0.0057635942263204
1760 0.00627947993506909
1770 0.00749935764042682
1780 0.00761656789746176
1790 0.00632676533828048
1800 0.00569272032186908
1810 0.00557605799454618
1820 0.00680010784136569
1830 0.00590153497812818
1840 0.00496335688656638
1850 0.00560023913287775
1860 0.00455205730970622
1870 0.00505867473000792
1880 0.00497508236924328
1890 0.00503780449219228
1900 0.00420519187145724
1910 0.00669629489358849
1920 0.00540965994771703
1930 0.00668126270142799
1940 0.00592164092199451
1950 0.00493725372716487
1960 0.00489011074832485
1970 0.00546388575601954
1980 0.00589220030188676
1990 0.00584790688434929
2000 0.00471778489793833
2010 0.00637165276451767
2020 0.00593636723275889
2030 0.00589574574057128
2040 0.0043405566320448
2050 0.00534652420068716
2060 0.00601331133953743
2070 0.00516055111428953
2080 0.00511112687563204
2090 0.00436064154501616
2100 0.0042232294303613
2110 0.00462305595004103
2120 0.00492672309330556
2130 0.00452132420463408
2140 0.00359620845382831
2150 0.00310581207709979
2160 0.00521212141317391
2170 0.0042335416343221
2180 0.00451626767768353
2190 0.00524405202719612
2200 0.00418986827949996
2210 0.00483436094438197
2220 0.00328885015665836
2230 0.00349351338589408
2240 0.00425194774388863
2250 0.00380327932158881
2260 0.0043632267319379
2270 0.00475150888709572
2280 0.00435216235501608
2290 0.00390680714794442
2300 0.00417653203227268
2310 0.00340430659560904
2320 0.00414734721507272
2330 0.00493359539963261
2340 0.00420395559095903
2350 0.00354135972819303
2360 0.00364852043304564
2370 0.00378169870108643
2380 0.00320794477111167
2390 0.00403087585852553
2400 0.00458955073306997
2410 0.00435907960884588
2420 0.0043037980201971
2430 0.00377758556986569
2440 0.00368352369471471
2450 0.00372181543648819
2460 0.00315135149731468
2470 0.00328438416280858
2480 0.00276261142649369
2490 0.00302306006855497
2500 0.00374736124354488
2510 0.00304323164518081
2520 0.00299367767501873
2530 0.00321709502470121
2540 0.00373793571157191
2550 0.00294924128991277
2560 0.00404109350885977
2570 0.0047120396717666
2580 0.00305024883393169
2590 0.00376000269823527
2600 0.0040177190996389
2610 0.00443930740881169
2620 0.00405905874720325
2630 0.00273989186197297
2640 0.00240241087767357
2650 0.00184662789562046
2660 0.00255764623231915
2670 0.00251470178308084
2680 0.00185492700627325
2690 0.00239062762078701
2700 0.00283181161007521
2710 0.00286120822681557
2720 0.00272490289425959
2730 0.00350127867155378
2740 0.00438134440862193
2750 0.0024711630067067
2760 0.00323116885749875
2770 0.00259838876203764
2780 0.00334025105047004
2790 0.00312539283048481
2800 0.00264269966910963
2810 0.00199906606976349
2820 0.00211977350313198
2830 0.00254436360079108
2840 0.0022881314351562
2850 0.00220942294849022
2860 0.00219940778698183
2870 0.00191366762426926
2880 0.00160931898456083
2890 0.00257105666032871
2900 0.00275295378880247
2910 0.00248888300025912
2920 0.0028320792500937
2930 0.00260416070478149
2940 0.00194948462499672
2950 0.00200923254944698
2960 0.00195093930673051
2970 0.00187344572421747
2980 0.00267722255954771
2990 0.00303180225018334
3000 0.00252157111758173
3010 0.00201313337013209
3020 0.00192777485073194
3030 0.00170379027857452
3040 0.00179404652750521
3050 0.00149667317936316
3060 0.00190751724018454
3070 0.00201984977199851
3080 0.00225636094129564
3090 0.0025489444655317
3100 0.00207636907731226
3110 0.00217534494992436
3120 0.00213764274897914
3130 0.00218918181905849
3140 0.0018920977069762
3150 0.00240152974277709
3160 0.00189928825317021
3170 0.00268378942695117
3180 0.00151949386468045
3190 0.001510244626137
3200 0.00150762792582779
3210 0.0014051281723553
3220 0.00135595442876858
3230 0.00107525216708169
3240 0.000883140240944444
3250 0.00178020594013578
3260 0.00222527742966716
3270 0.00211817699712496
3280 0.00279324884254327
3290 0.00180863968952468
3300 0.00207080011617421
3310 0.00148975875875576
3320 0.00251979764977988
3330 0.00218763246891612
3340 0.00233265721448791
3350 0.00190580051206515
3360 0.00197636239394417
3370 0.00172005298680289
3380 0.00224624239549294
3390 0.00215595159031857
3400 0.00264932214827937
3410 0.00237090687759578
3420 0.00228584544735298
3430 0.00154277364914061
3440 0.00125169807932782
3450 0.00187790336807463
3460 0.00109268277658978
3470 0.000653923186690055
3480 0.00108286315431589
3490 0.000536930433777894
3500 0.000722638424445334
3510 0.00103326030304869
3520 0.000964499607922193
3530 0.00086989859315112
3540 0.00144080809644872
3550 0.00122106333560539
3560 0.00119262953119139
3570 0.0016013193811581
3580 0.00090792284514318
3590 0.00134342601345995
3600 0.0014997078187276
3610 0.00120117974685121
3620 0.000936532106344245
3630 0.00286528045681819
3640 0.0027568065602202
3650 0.00237087141825996
3660 0.00179831760617609
3670 0.0025088565856433
3680 0.00264383219703919
3690 0.00224896853567282
3700 0.00287195893298574
3710 0.00197408387498667
3720 0.00171275919270107
3730 0.0014362384616686
3740 0.00118930675816499
3750 0.00115612819925658
3760 0.00165170335522556
3770 0.000938234041015972
3780 0.000864898425655436
3790 0.00134297894473804
3800 0.000581004924201304
3810 0.000879269043085137
3820 0.00157002144254824
3830 0.001700278214359
3840 0.00150323330132918
3850 0.00112364213560895
3860 0.00151957655561519
3870 0.00101830512151478
3880 0.00105841786408231
3890 0.000914732432361811
3900 0.00129346455926107
3910 0.00159134329296393
3920 0.00126461352282829
3930 0.00132719363473716
3940 0.00123407292446514
3950 0.00121253286094252
3960 0.000861911636832818
3970 0.00109565434010971
3980 0.000271342415044578
3990 0.00108798719292956
4000 0.00152583392141674
4010 0.00138302512795202
4020 0.00142138946536476
4030 0.00214292673849698
4040 0.00140022514408857
4050 0.00126712502010646
4060 0.00161244232466068
4070 0.00132678841323379
4080 0.000699174079132809
4090 0.00082519712650101
4100 0.00107481082568139
4110 0.00144988159600454
4120 0.00217488293247907
4130 0.00133974665240525
4140 0.00122166169686075
4150 0.00116610458108228
4160 0.000695518157696962
4170 0.000284387759008955
4180 0.0010234011429633
4190 0.000651218542182681
4200 0.000755590098225501
4210 0.000472622009893746
4220 0.00104106735186572
4230 0.00132676086637133
4240 0.00118674763669973
4250 0.00100924855712439
4260 0.00057087575271019
4270 0.00109524116883446
4280 0.00101339805597877
4290 0.000612972950280852
4300 0.000635003236428315
4310 0.000850092248144547
4320 0.00102404250950311
4330 0.000750623366724742
4340 0.000371381738398667
4350 0.00050616313116649
4360 0.000890604604340461
4370 -0.000100282551753569
4380 0.00118101861253872
4390 0.00136817854812221
4400 0.00122659668501816
4410 0.00186272765047548
4420 0.00116692756246147
4430 0.00110891748564063
4440 0.00093586140114953
4450 0.00133120242516353
4460 0.00113449793799411
4470 0.00161096982311085
4480 0.00148920081538826
4490 0.00129966292624114
4500 0.00135340933067571
4510 0.00138977983441774
4520 0.00133280800698922
4530 0.00102526231538231
4540 0.0011082120848106
4550 0.00107148743373352
4560 0.000804385236224438
4570 0.000818758053348632
4580 0.000864985111235941
4590 0.000928821566534389
4600 0.00126801999983351
4610 0.00122811284173796
4620 0.000304914664205991
4630 0.000267561701785437
4640 0.000643073079059019
4650 0.000536452981273348
4660 0.000623789719231896
4670 0.000682233952797165
4680 0.000995583819428341
4690 0.000679149330166676
4700 0.000682744647707368
4710 0.00030484835054291
4720 0.000355045770086245
4730 0.000239744403726501
4740 0.000181720980627907
4750 0.000908519321707333
4760 0.000576110416745171
4770 0.000859095472394669
4780 0.000433346691570279
4790 0.000309505817615022
4800 0.00116768986438829
4810 0.000594060699175801
4820 0.0006803080990401
4830 0.000612918123780275
4840 0.000328547993341473
4850 0.000939896633499129
4860 0.000536474138926914
4870 0.000307327917387463
4880 7.80151427139039e-06
4890 0.000958740542909127
4900 0.000843757814856635
4910 0.000557260544255966
4920 0.000921063494666495
4930 0.000942772967828176
4940 0.000773746571129404
4950 0.00074448036141337
4960 0.000756679248095907
4970 0.000630979864874718
4980 0.000461631352289852
4990 0.000288777963582234
5000 0.000245261888757768
5010 0.000432791336660575
5020 0.000826736335885194
5030 0.00124018407098591
5040 0.00078752050995517
5050 0.000507359980065471
5060 0.00102752276211534
5070 0.000715194675148982
5080 0.000836070540577987
5090 0.00106603936988185
5100 0.00098418437434527
5110 0.000891240075234472
5120 0.0012872224932864
5130 0.000713060584203303
5140 0.000561843025524823
5150 0.00115818953317335
5160 0.00101105432937297
5170 0.00112559494975838
5180 0.00120687354842956
5190 0.000955140903788205
5200 0.00121860020687277
5210 0.00105258974125045
5220 0.000456848074370477
5230 0.000468494035372546
5240 0.000714972282667587
5250 0.000307500396341074
5260 0.000187662994652414
5270 0.000269794807571496
5280 0.000648690890055927
5290 0.000256398285340196
5300 0.000567998738254577
5310 0.000591760728522085
5320 0.000435294583654479
5330 0.000110504668427905
5340 0.000640705765041837
5350 0.000545894559612371
5360 3.46999282911763e-05
5370 0.000949922883809586
5380 0.00105495907197977
5390 0.00137343798125249
5400 0.00112448042339089
5410 0.000801345491920231
5420 0.00064038772571102
5430 0.000901147307307232
5440 0.000545417964750422
5450 0.000518997303908354
5460 0.000904210782435985
5470 0.000989401150056344
5480 0.00119086404865721
5490 0.000301154511846799
5500 0.000610217804918497
5510 0.000834595884524077
5520 0.000695021793650821
5530 0.000649664308898909
5540 0.000562402330402979
5550 0.000528022655628197
5560 0.00029116430270028
5570 0.000335691613362403
5580 0.000396429074607016
5590 0.000121212312658182
5600 -6.70315266090695e-05
5610 -3.5492107970998e-05
5620 0.000892157474157298
5630 0.000536031167045565
5640 0.00086110235229932
5650 0.000330631903759105
5660 0.000309125254968023
5670 0.000305371461358865
5680 0.000433961030285926
5690 0.000306813583749814
5700 0.000292428597656897
5710 0.000339688783080791
5720 0.000585567365906655
5730 0.00065084977205365
5740 0.000557551900517428
5750 0.000468584567422875
5760 0.000631466903950805
5770 0.000701566136684655
5780 0.000571074216635958
5790 0.000549046853930655
5800 0.000509371670652915
5810 0.000559933168289233
5820 0.000361665613645896
5830 0.000452662508899645
5840 0.000556565725032075
5850 0.000360291303691542
5860 7.33273895938023e-05
5870 0.000601512605269529
5880 0.000213182782503305
5890 0.000618488306145224
5900 0.000576853239205455
5910 0.000586919170134349
5920 0.000239948342508828
5930 0.000361563645510357
5940 7.90736530034576e-05
5950 0.000472816110638852
5960 0.00112626872906549
5970 0.00084792827552371
5980 0.000804998937156999
5990 0.000800383786158365
6000 0.000791773502901977
6010 0.000275565013746632
6020 0.00108705727631152
6030 0.00106366608824835
6040 0.000990207001923603
6050 0.000946113383084938
6060 0.000543150221494213
6070 0.000745907752436374
6080 0.000555956490718561
6090 0.000757112473095132
6100 0.000627351895572133
6110 0.000432394232492777
6120 0.000582193998107656
6130 0.000612146168798896
6140 0.000504886294041702
6150 0.000294435350344272
6160 0.000210672174145701
6170 0.000378318122451719
6180 0.000605160971324625
6190 0.000587398153668908
6200 0.000316239990069305
6210 0.00040121069511932
6220 0.000419585715215593
6230 0.000428206748073237
6240 0.000304354111433233
6250 0.000338373640508806
6260 0.000388143321403789
6270 0.000468337867232352
6280 0.000229952712646365
6290 0.000458537686411022
6300 0.000407572441851546
6310 0.000491843476325698
6320 0.000491777128455946
6330 0.000613058900822408
6340 0.000579815226543705
6350 0.000490125448706754
6360 0.000541546264201474
6370 0.000298618895376207
6380 0.000568889153276531
6390 0.000474109563344818
6400 0.000455799099598484
6410 0.00036101322516619
6420 0.000481512514825075
6430 0.00028630525271736
6440 0.000387082771604181
6450 0.000497227531757307
6460 0.000348821003682173
6470 0.000191293785542888
6480 0.000493898652621868
6490 0.000305461093654079
6500 0.000187043782085713
6510 0.000175348209340853
6520 0.000424966822872577
6530 0.000454758068046526
6540 0.000423135201022099
6550 0.000567821047131555
6560 0.00032321571437039
6570 0.000295075263159229
6580 0.000361324807231223
6590 0.000365491351703218
6600 0.000231629417752584
6610 0.000331539435898324
6620 0.000405979107617584
6630 0.000283853749559525
6640 0.000320795182677174
6650 0.000231515709400332
6660 0.000146806456719951
6670 9.68411636396566e-05
6680 0.000233823479313891
6690 5.09826988542771e-05
6700 0.000212073089506724
6710 0.000218935310114439
6720 0.000259845616348256
6730 0.000414924734023926
6740 0.000374208985253918
6750 0.000338007366115834
6760 0.00043896413208002
6770 0.000118243425971584
6780 0.00045671274093488
6790 -1.12909277932664e-06
6800 0.000550903011248007
6810 0.000787179322834881
6820 0.000607175018492952
6830 0.0010072198827223
6840 0.000821455821993048
6850 0.000580404506063739
6860 0.000251406280780177
6870 0.000373420823897307
6880 6.99733565457445e-05
6890 0.000436040983477132
6900 0.00025523246571406
6910 0.00011440953564796
6920 0.000610499480405377
6930 0.000678771330663929
6940 0.000836197876833315
6950 0.000939073979316187
6960 0.000447259313794033
6970 0.000374338963376982
6980 0.000513121676811024
6990 0.000200597409045166
7000 0.000726482832581601
7010 0.000449406435391226
7020 0.000447896365171099
7030 0.000360816888443486
7040 0.000375685332178278
7050 0.000180163837087344
7060 0.000115977134673984
7070 0.000121782165635185
7080 0.000272353355063281
7090 0.000275610068518409
7100 1.88863603982601e-05
7110 0.000228100954612237
7120 -8.67496552891931e-05
7130 0.00103797643209342
7140 0.000789145516408947
7150 0.000989948131710462
7160 0.00104140482920784
7170 0.00124511291349754
7180 0.000953474923145783
7190 0.000676036479752779
7200 0.000438896691118195
7210 0.000533195693674289
7220 0.000351280485299355
7230 0.0004676399719835
7240 0.000338409604874057
7250 0.000199783523123013
7260 0.000132716926824676
7270 0.000192550049375566
7280 0.000274185918624004
7290 0.000438224298934251
7300 0.000377862880875258
7310 0.000288559268252907
7320 0.00035444582643471
7330 0.000868454191093114
7340 0.000329581172286822
7350 0.000181458447509696
7360 0.00013944409356097
7370 -7.79659119699198e-05
7380 0.000105950451103501
7390 0.000335764386499347
7400 0.000304257003252769
7410 0.000346208774988049
7420 0.000185850358865659
7430 0.000232064540862057
7440 0.000253502779927463
7450 0.000187119977423243
7460 6.22569583880989e-05
7470 -9.09430251068301e-06
7480 -4.37408759200768e-05
7490 0.000272542604504037
7500 9.18690985856813e-05
7510 9.05967404031039e-05
7520 0.000208943721747314
7530 8.4276495690225e-05
7540 0.000185987189763425
7550 0.000249812561483764
7560 0.000276572629331547
7570 0.000500534269281813
7580 0.000479866041156596
7590 0.000168219756014724
7600 -4.58343967553322e-06
7610 -0.000194126586499841
7620 0.000198885086598967
7630 0.00049597834708747
7640 0.000215221509891448
7650 -1.34481705391365e-05
7660 -0.000105602092929062
7670 0.0002060590731273
7680 0.000112180891315149
7690 0.000211700152767573
7700 0.000195803202834866
7710 0.000298799482998997
7720 0.000193139652291292
7730 0.000187281489755712
7740 0.000326975157149049
7750 0.000407365049100859
7760 0.000442565862948091
7770 0.0001406014236341
7780 8.37850849994323e-05
7790 1.15269344269243e-05
7800 4.09558582748845e-05
7810 -8.85069767535458e-05
7820 1.9695427316869e-05
7830 9.33021449427648e-05
7840 -4.94020356710154e-05
7850 0.000286140463943419
7860 -0.000672621126761534
7870 0.000131328063850923
7880 0.000513320766968531
7890 0.000376488435181089
7900 0.00029162984886704
7910 0.000202521828198107
7920 -0.00011039345403142
7930 -0.000152089163710093
7940 0.000175542296794684
7950 -0.000138852051805492
7960 -3.3585899916694e-05
7970 -4.24204704195172e-05
7980 0.000198094137741622
7990 8.0400086789611e-05
8000 0.000119467714629151
8010 3.17410191311081e-05
8020 -0.000178486503176092
8030 4.02430906629481e-05
8040 0.000224203694541454
8050 0.000433911284537749
8060 -0.000130118806854729
8070 -6.91680449288164e-05
8080 0.000363379970177765
8090 0.00052928589189416
8100 0.00011307809409289
8110 0.000123441906572243
8120 0.000322715924908782
8130 -6.274043081252e-05
8140 -6.250163017558e-06
8150 0.000199877946534187
8160 0.000266144742759936
8170 0.000382486222520108
8180 0.000494709284206252
8190 0.000278821039359017
8200 -0.000100569151756273
8210 5.97448246141903e-05
8220 -1.76691937340803e-05
8230 2.01745172857377e-05
8240 -0.000530276772429001
8250 0.000758602493362874
8260 0.00048132789590219
8270 9.69558348321894e-05
8280 -0.000233266569238034
8290 -0.000101330388261976
8300 0.000250380224642393
8310 0.000787348493830306
8320 0.000261599832029183
8330 0.000540495256488093
8340 0.000394134205120148
8350 0.000387551577425093
8360 0.000623576981490971
8370 0.000370019781345153
8380 0.000247298650230941
8390 0.000102823633728447
8400 6.33265570873809e-05
8410 0.00045327618300479
8420 0.000720445667445108
8430 0.000467717985093152
8440 0.00062072975125306
8450 0.000423097821113787
8460 0.000369930792403766
8470 0.000416942896831029
8480 6.30621957113955e-05
8490 0.000151734403710666
8500 0.000183469705845733
8510 0.000323004012678119
8520 0.000238645070614995
8530 0.000665785136489628
8540 0.000465324951794906
8550 0.000428277616286554
8560 3.83063992441334e-05
8570 0.00011037986115376
8580 0.000183249429372207
8590 -9.42767910031198e-05
8600 -0.00015485909215697
8610 -2.84567888385404e-05
8620 0.000215710582038681
8630 9.81505157443206e-05
8640 0.000274042186014896
8650 0.000259814947877206
8660 0.00018999003213764
8670 0.000187969540334845
8680 0.000352783623139094
8690 0.000241597294016771
8700 9.91336264839128e-05
8710 0.000149386745498324
8720 0.000260872456764998
8730 0.000256676055580764
8740 -2.14858797830123e-05
8750 0.000178774338313906
8760 0.000134329610448889
8770 0.000130891739119176
8780 7.61555889371618e-05
8790 0.000267853582094692
8800 0.000222730594655128
8810 0.000199127472208543
8820 0.00010803540417918
8830 0.000156950952379678
8840 0.000122985087034313
8850 0.000160468653889056
8860 3.99282310797111e-06
8870 3.88261098124709e-05
8880 3.70612368056308e-05
8890 0.000100317292173726
8900 2.85157384264759e-05
8910 8.12684471749157e-05
8920 -0.00013244870602019
8930 -0.000247615585813906
8940 -2.455360470172e-05
8950 0.000136679324176048
8960 0.000269746816793187
8970 0.000282645653863013
8980 6.61735859539538e-05
8990 0.000319111741998407
9000 0.000134509853117826
9010 0.000301027932481975
9020 0.000173331770570662
9030 0.000222066698945334
9040 0.000138749136358491
9050 0.000223228299391847
9060 0.000329396953591435
9070 0.000225969738020346
9080 0.000376157821673687
9090 0.000225403702434764
9100 0.000330695961086034
9110 0.000469866271521894
9120 0.000373732704093778
9130 0.000431605004415303
9140 0.00036042713843878
9150 0.00034101357943797
9160 0.00022431033765934
9170 0.000330872577552651
9180 0.000400614334070589
9190 0.000283790388437632
9200 0.000123539685505541
9210 0.000125862952593343
9220 8.03249740561591e-05
9230 0.000126671592223412
9240 0.000132606418648858
9250 0.000184218720959843
9260 7.26091589819441e-05
9270 0.000214914249492318
9280 0.000208881441928326
9290 0.000188722191039471
9300 0.000129704078497283
9310 0.000159931705742229
9320 9.24433039523024e-05
9330 1.32070420567409e-05
9340 0.000167011454417501
9350 2.1433178017588e-07
9360 1.20266722649313e-05
9370 0.000250433468584461
9380 0.000280032159909339
9390 7.23338280328199e-05
9400 0.000107618413984236
9410 0.000148279785966921
9420 -1.52892176481113e-05
9430 5.64119899442476e-05
9440 0.000305287009530956
9450 0.000279398791955866
9460 0.000202313412188556
9470 7.38667794594085e-05
9480 0.000110767626224007
9490 0.000364875062933656
9500 0.000541132075120659
9510 0.000344060745327987
9520 0.000359342532379048
9530 0.000183192348079566
9540 9.48872576845184e-05
9550 1.67392142276938e-05
9560 0.00015600745747079
9570 0.000247676136716794
9580 0.000320819235233641
9590 0.000362401802358881
9600 5.36802210105265e-05
9610 1.64833569510216e-05
9620 0.000131426733554665
9630 9.85875287315203e-05
9640 0.000174196973041886
9650 0.000128638994185737
9660 0.000209748457887856
9670 4.77090166021685e-05
9680 0.000150783489225768
9690 0.000190609578712865
9700 1.20419430199634e-05
9710 7.26759565206635e-05
9720 6.377667546072e-05
9730 1.05955145489318e-05
9740 -1.50630967153035e-05
9750 7.00318972005468e-05
9760 0.000111262610759251
9770 7.09799557025267e-05
9780 4.16206904167796e-05
9790 0.000135840552664271
9800 0.000257292067476063
9810 0.000192027317501197
9820 -8.22029829400224e-06
9830 3.72188971106573e-05
9840 2.54485071168193e-05
9850 0.000176127753896393
9860 -0.000132076090181911
9870 -1.14479502258426e-05
9880 5.33039362031163e-05
9890 0.000304158070065559
9900 -0.000149133260273463
9910 0.000477243275971371
9920 0.000441439807774641
9930 0.000798236322548969
9940 0.000459893717881642
9950 0.000586889130777974
9960 0.000491745459974037
9970 0.000357005168875477
};
\addplot [line width=2pt, color3]
table {%
0 0.389469591692497
10 0.0653984448756315
20 0.0157430698095172
30 0.00663491889366014
40 -0.00448555304547114
50 -0.00146918982619553
60 -0.00825514060663636
70 -0.0154347300949956
80 -0.0251141378347455
90 -0.0179910570246284
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0.000770052253365066
190 0.00338776645637154
200 0.00482800622169634
210 0.00471465547641856
220 0.0043704609424185
230 0.00521988665296703
240 0.00451256117104094
250 0.00420831533418095
260 0.00510670780200599
270 0.00415354016982747
280 0.00427217573173039
290 0.00559685302196158
300 0.00653537176376631
310 0.00650557243894582
320 0.00570567459423728
330 0.00512378653790165
340 0.00418592059278126
350 0.00457706353935009
360 0.00479831436851782
370 0.00485343360379375
380 0.0046669364245281
390 0.00498970190609725
400 0.00439003888280695
410 0.00465897469657193
420 0.00489384917441384
430 0.00648392865879259
440 0.00479486120854972
450 0.00538152913891395
460 0.00719873772618257
470 0.00435050712067095
480 0.00509624950955185
490 0.00438019448801242
500 0.0024876830681319
510 0.00130774836948717
520 0.00228415323509239
530 0.00615687158904294
540 0.00356336054140442
550 0.0055324988431515
560 0.00609087719966738
570 0.00368298329204038
580 0.00167874815176134
590 0.00200316464391477
600 0.00470806598451986
610 0.00279076404998932
620 0.00165311445256123
630 0.0034956604462073
640 0.00442466066615083
650 0.00179253487386333
660 0.0024244973238676
670 0.0049071369688059
680 0.00364210853035218
690 0.00243955447415544
700 0.00478127671985703
710 0.00664846284640674
720 0.00413183977163456
730 0.00396121312238535
740 0.0033880017486695
750 0.00592495399647007
760 0.00587847136370083
770 0.00459423022695514
780 0.00521025254168393
790 0.00555793539857692
800 0.00658745945048729
810 0.00617906786004355
820 0.00422879901874786
830 0.0051654139407254
840 0.00628745609845367
850 0.00966793894268349
860 0.00734659319053346
870 0.00578592451826033
880 0.00440032265948629
890 0.00488661730589721
900 0.00554576973635362
910 0.00739211205608814
920 0.00656103036076836
930 0.00632272990768488
940 0.00501384435600055
950 0.00572968609687194
960 0.00560194753134446
970 0.00514285801229166
980 0.00715449931036744
990 0.00656696166405733
1000 0.00688153274466492
1010 0.00774144703637998
1020 0.00659180559045311
1030 0.0101064286371247
1040 0.0080716377802341
1050 0.00778749895587881
1060 0.00728796867107563
1070 0.00797246585380343
1080 0.00711528121699318
1090 0.00717278441111863
1100 0.0072237292978563
1110 0.00598509960181103
1120 0.00632358061874058
1130 0.00626017159147467
1140 0.00738466009453523
1150 0.00751869008683145
1160 0.00733865692794074
1170 0.0065227423028142
1180 0.00766129227521397
1190 0.00775453102654405
1200 0.00615558707538305
1210 0.00748906008554049
1220 0.00613651589674047
1230 0.00669397594076386
1240 0.00721657106898166
1250 0.00665135215634021
1260 0.007248428449665
1270 0.00643323021692896
1280 0.00592590187012041
1290 0.00662391627493158
1300 0.00635900946417073
1310 0.00817811124550257
1320 0.00864868768119696
1330 0.00711613530201714
1340 0.00860879557433011
1350 0.00559401248787748
1360 0.00861496487838493
1370 0.00793334483332047
1380 0.00703591774159101
1390 0.00775162997286231
1400 0.0063084703037938
1410 0.00666747513571393
1420 0.00756572529594862
1430 0.00822498973619237
1440 0.00791551433560607
1450 0.00432927590129049
1460 0.00585993454559653
1470 0.006661942942036
1480 0.00755698232886734
1490 0.00797247886917178
1500 0.00724558468172203
1510 0.00514199126371787
1520 0.00545993115747317
1530 0.00681904974785397
1540 0.00586295573279627
1550 0.00564030374725497
1560 0.00621643055388018
1570 0.00752629467798789
1580 0.00743117966973884
1590 0.00608932233744875
1600 0.00643326999118419
1610 0.00521603381577057
1620 0.00516195772206423
1630 0.00593335243079103
1640 0.00629238977401828
1650 0.00536296001164475
1660 0.0055365819337957
1670 0.00607376887164433
1680 0.00683211876222643
1690 0.00626461282594796
1700 0.00536434428330013
1710 0.00573646694384427
1720 0.00598308502224903
1730 0.00514206193424934
1740 0.00576189494621825
1750 0.0057635942263204
1760 0.00627947993506908
1770 0.00749935764042682
1780 0.00761656789746177
1790 0.00632676533828049
1800 0.00569272032186908
1810 0.00557605799454617
1820 0.0068001078413657
1830 0.00590153497812818
1840 0.00496335688656637
1850 0.00560023913287774
1860 0.00455205730970622
1870 0.00505867473000793
1880 0.00497508236924327
1890 0.00503780449219228
1900 0.00420519187145723
1910 0.00669629489358846
1920 0.00540965994771701
1930 0.00668126270142799
1940 0.00592164092199453
1950 0.00493725372716488
1960 0.00489011074832485
1970 0.00546388575601953
1980 0.00589220030188677
1990 0.00584790688434927
2000 0.00471778489793833
2010 0.00637165276451768
2020 0.00593636723275889
2030 0.00589574574057128
2040 0.0043405566320448
2050 0.00534652420068716
2060 0.00601331133953745
2070 0.00516055111428954
2080 0.00511112687563205
2090 0.00436064154501616
2100 0.0042232294303613
2110 0.00462305595004103
2120 0.00492672309330558
2130 0.00452132420463408
2140 0.00359620845382831
2150 0.00310581207709979
2160 0.00521212141317391
2170 0.00423354163432209
2180 0.00451626767768351
2190 0.00524405202719611
2200 0.00418986827949996
2210 0.00483436094438197
2220 0.00328885015665837
2230 0.00349351338589408
2240 0.00425194774388864
2250 0.00380327932158882
2260 0.00436322673193791
2270 0.00475150888709572
2280 0.00435216235501609
2290 0.00390680714794442
2300 0.00417653203227269
2310 0.00340430659560905
2320 0.00414734721507272
2330 0.0049335953996326
2340 0.00420395559095903
2350 0.00354135972819303
2360 0.00364852043304564
2370 0.00378169870108642
2380 0.00320794477111166
2390 0.00403087585852553
2400 0.00458955073306997
2410 0.00435907960884588
2420 0.0043037980201971
2430 0.0037775855698657
2440 0.00368352369471472
2450 0.00372181543648821
2460 0.00315135149731468
2470 0.00328438416280858
2480 0.00276261142649368
2490 0.00302306006855496
2500 0.00374736124354487
2510 0.00304323164518081
2520 0.00299367767501873
2530 0.00321709502470121
2540 0.00373793571157189
2550 0.00294924128991276
2560 0.00404109350885978
2570 0.00471203967176661
2580 0.00305024883393169
2590 0.00376000269823526
2600 0.00401771909963891
2610 0.00443930740881169
2620 0.00405905874720325
2630 0.00273989186197297
2640 0.00240241087767358
2650 0.00184662789562046
2660 0.00255764623231916
2670 0.00251470178308084
2680 0.00185492700627325
2690 0.002390627620787
2700 0.0028318116100752
2710 0.00286120822681556
2720 0.00272490289425958
2730 0.00350127867155377
2740 0.00438134440862192
2750 0.00247116300670669
2760 0.00323116885749875
2770 0.00259838876203764
2780 0.00334025105047004
2790 0.00312539283048481
2800 0.00264269966910963
2810 0.00199906606976349
2820 0.00211977350313197
2830 0.00254436360079108
2840 0.00228813143515619
2850 0.00220942294849021
2860 0.00219940778698182
2870 0.00191366762426927
2880 0.00160931898456083
2890 0.00257105666032872
2900 0.00275295378880247
2910 0.00248888300025912
2920 0.0028320792500937
2930 0.00260416070478149
2940 0.00194948462499672
2950 0.00200923254944697
2960 0.00195093930673051
2970 0.00187344572421747
2980 0.00267722255954771
2990 0.00303180225018334
3000 0.00252157111758173
3010 0.00201313337013209
3020 0.00192777485073194
3030 0.00170379027857452
3040 0.00179404652750521
3050 0.00149667317936316
3060 0.00190751724018455
3070 0.00201984977199852
3080 0.00225636094129564
3090 0.0025489444655317
3100 0.00207636907731226
3110 0.00217534494992435
3120 0.00213764274897913
3130 0.00218918181905848
3140 0.00189209770697621
3150 0.00240152974277709
3160 0.00189928825317021
3170 0.00268378942695116
3180 0.00151949386468044
3190 0.001510244626137
3200 0.00150762792582779
3210 0.0014051281723553
3220 0.00135595442876857
3230 0.00107525216708169
3240 0.000883140240944447
3250 0.00178020594013579
3260 0.00222527742966717
3270 0.00211817699712496
3280 0.00279324884254327
3290 0.00180863968952468
3300 0.00207080011617421
3310 0.00148975875875576
3320 0.00251979764977988
3330 0.00218763246891612
3340 0.00233265721448792
3350 0.00190580051206515
3360 0.00197636239394417
3370 0.00172005298680289
3380 0.00224624239549294
3390 0.00215595159031857
3400 0.00264932214827937
3410 0.00237090687759578
3420 0.00228584544735298
3430 0.00154277364914062
3440 0.00125169807932781
3450 0.00187790336807463
3460 0.00109268277658977
3470 0.000653923186690056
3480 0.00108286315431589
3490 0.000536930433777895
3500 0.000722638424445335
3510 0.00103326030304869
3520 0.00096449960792219
3530 0.000869898593151121
3540 0.00144080809644873
3550 0.00122106333560539
3560 0.00119262953119139
3570 0.0016013193811581
3580 0.000907922845143181
3590 0.00134342601345995
3600 0.00149970781872761
3610 0.00120117974685121
3620 0.000936532106344238
3630 0.00286528045681818
3640 0.00275680656022019
3650 0.00237087141825996
3660 0.00179831760617609
3670 0.0025088565856433
3680 0.0026438321970392
3690 0.00224896853567283
3700 0.00287195893298575
3710 0.00197408387498668
3720 0.00171275919270107
3730 0.0014362384616686
3740 0.00118930675816499
3750 0.00115612819925658
3760 0.00165170335522555
3770 0.000938234041015972
3780 0.000864898425655437
3790 0.00134297894473804
3800 0.000581004924201302
3810 0.000879269043085134
3820 0.00157002144254824
3830 0.001700278214359
3840 0.00150323330132918
3850 0.00112364213560895
3860 0.0015195765556152
3870 0.00101830512151478
3880 0.00105841786408231
3890 0.000914732432361809
3900 0.00129346455926107
3910 0.00159134329296393
3920 0.00126461352282829
3930 0.00132719363473716
3940 0.00123407292446514
3950 0.00121253286094252
3960 0.000861911636832817
3970 0.00109565434010971
3980 0.000271342415044577
3990 0.00108798719292955
4000 0.00152583392141674
4010 0.00138302512795202
4020 0.00142138946536477
4030 0.00214292673849698
4040 0.00140022514408857
4050 0.00126712502010646
4060 0.00161244232466068
4070 0.00132678841323379
4080 0.000699174079132807
4090 0.000825197126501011
4100 0.00107481082568139
4110 0.00144988159600454
4120 0.00217488293247907
4130 0.00133974665240525
4140 0.00122166169686075
4150 0.00116610458108229
4160 0.000695518157696964
4170 0.000284387759008958
4180 0.0010234011429633
4190 0.00065121854218268
4200 0.000755590098225502
4210 0.000472622009893748
4220 0.00104106735186572
4230 0.00132676086637133
4240 0.00118674763669972
4250 0.00100924855712439
4260 0.00057087575271019
4270 0.00109524116883446
4280 0.00101339805597877
4290 0.000612972950280852
4300 0.000635003236428314
4310 0.000850092248144545
4320 0.00102404250950311
4330 0.000750623366724741
4340 0.000371381738398665
4350 0.000506163131166489
4360 0.000890604604340457
4370 -0.000100282551753571
4380 0.00118101861253872
4390 0.00136817854812222
4400 0.00122659668501817
4410 0.00186272765047548
4420 0.00116692756246147
4430 0.00110891748564062
4440 0.000935861401149527
4450 0.00133120242516353
4460 0.00113449793799411
4470 0.00161096982311085
4480 0.00148920081538826
4490 0.00129966292624114
4500 0.00135340933067571
4510 0.00138977983441774
4520 0.00133280800698922
4530 0.00102526231538231
4540 0.0011082120848106
4550 0.00107148743373352
4560 0.00080438523622444
4570 0.000818758053348633
4580 0.00086498511123594
4590 0.000928821566534388
4600 0.00126801999983351
4610 0.00122811284173796
4620 0.000304914664205987
4630 0.000267561701785433
4640 0.000643073079059018
4650 0.000536452981273352
4660 0.0006237897192319
4670 0.000682233952797168
4680 0.000995583819428343
4690 0.000679149330166677
4700 0.000682744647707368
4710 0.00030484835054291
4720 0.000355045770086244
4730 0.000239744403726499
4740 0.000181720980627905
4750 0.000908519321707333
4760 0.000576110416745173
4770 0.000859095472394671
4780 0.00043334669157028
4790 0.000309505817615022
4800 0.00116768986438829
4810 0.000594060699175798
4820 0.000680308099040099
4830 0.000612918123780275
4840 0.000328547993341474
4850 0.000939896633499129
4860 0.000536474138926912
4870 0.000307327917387462
4880 7.80151427139025e-06
4890 0.000958740542909128
4900 0.000843757814856636
4910 0.000557260544255967
4920 0.000921063494666497
4930 0.000942772967828176
4940 0.000773746571129403
4950 0.000744480361413369
4960 0.000756679248095907
4970 0.000630979864874718
4980 0.000461631352289852
4990 0.000288777963582233
5000 0.000245261888757768
5010 0.000432791336660574
5020 0.000826736335885194
5030 0.00124018407098591
5040 0.000787520509955169
5050 0.000507359980065467
5060 0.00102752276211533
5070 0.000715194675148982
5080 0.000836070540577986
5090 0.00106603936988185
5100 0.000984184374345272
5110 0.000891240075234471
5120 0.0012872224932864
5130 0.000713060584203302
5140 0.000561843025524821
5150 0.00115818953317335
5160 0.00101105432937296
5170 0.00112559494975838
5180 0.00120687354842956
5190 0.000955140903788205
5200 0.00121860020687277
5210 0.00105258974125045
5220 0.000456848074370478
5230 0.000468494035372547
5240 0.000714972282667587
5250 0.000307500396341074
5260 0.000187662994652413
5270 0.000269794807571497
5280 0.000648690890055928
5290 0.000256398285340193
5300 0.000567998738254575
5310 0.000591760728522084
5320 0.000435294583654479
5330 0.000110504668427908
5340 0.000640705765041839
5350 0.000545894559612373
5360 3.46999282911756e-05
5370 0.000949922883809584
5380 0.00105495907197977
5390 0.00137343798125249
5400 0.00112448042339089
5410 0.000801345491920231
5420 0.00064038772571102
5430 0.000901147307307232
5440 0.000545417964750422
5450 0.000518997303908355
5460 0.000904210782435987
5470 0.000989401150056344
5480 0.00119086404865722
5490 0.000301154511846801
5500 0.000610217804918498
5510 0.000834595884524075
5520 0.00069502179365082
5530 0.000649664308898909
5540 0.000562402330402978
5550 0.000528022655628197
5560 0.000291164302700281
5570 0.000335691613362403
5580 0.000396429074607015
5590 0.000121212312658181
5600 -6.70315266090699e-05
5610 -3.54921079709981e-05
5620 0.000892157474157297
5630 0.000536031167045564
5640 0.000861102352299319
5650 0.000330631903759105
5660 0.000309125254968023
5670 0.000305371461358865
5680 0.000433961030285925
5690 0.000306813583749814
5700 0.000292428597656899
5710 0.000339688783080792
5720 0.000585567365906654
5730 0.00065084977205365
5740 0.000557551900517426
5750 0.000468584567422875
5760 0.000631466903950804
5770 0.000701566136684654
5780 0.000571074216635958
5790 0.000549046853930656
5800 0.000509371670652915
5810 0.000559933168289233
5820 0.000361665613645897
5830 0.000452662508899645
5840 0.000556565725032074
5850 0.000360291303691541
5860 7.33273895938027e-05
5870 0.00060151260526953
5880 0.000213182782503305
5890 0.000618488306145223
5900 0.000576853239205455
5910 0.000586919170134349
5920 0.000239948342508828
5930 0.000361563645510357
5940 7.90736530034569e-05
5950 0.000472816110638852
5960 0.00112626872906549
5970 0.000847928275523707
5980 0.000804998937156997
5990 0.000800383786158365
6000 0.000791773502901976
6010 0.000275565013746629
6020 0.00108705727631152
6030 0.00106366608824835
6040 0.000990207001923602
6050 0.000946113383084939
6060 0.000543150221494215
6070 0.000745907752436378
6080 0.000555956490718563
6090 0.000757112473095132
6100 0.000627351895572133
6110 0.000432394232492776
6120 0.000582193998107656
6130 0.000612146168798896
6140 0.000504886294041701
6150 0.000294435350344271
6160 0.000210672174145701
6170 0.000378318122451719
6180 0.000605160971324626
6190 0.00058739815366891
6200 0.000316239990069306
6210 0.00040121069511932
6220 0.000419585715215593
6230 0.000428206748073237
6240 0.000304354111433233
6250 0.000338373640508806
6260 0.000388143321403789
6270 0.000468337867232352
6280 0.000229952712646364
6290 0.000458537686411021
6300 0.000407572441851544
6310 0.000491843476325698
6320 0.000491777128455947
6330 0.000613058900822408
6340 0.000579815226543706
6350 0.000490125448706755
6360 0.000541546264201475
6370 0.000298618895376208
6380 0.000568889153276532
6390 0.000474109563344819
6400 0.000455799099598484
6410 0.00036101322516619
6420 0.000481512514825075
6430 0.00028630525271736
6440 0.000387082771604181
6450 0.000497227531757307
6460 0.000348821003682173
6470 0.000191293785542888
6480 0.000493898652621868
6490 0.000305461093654079
6500 0.000187043782085713
6510 0.000175348209340853
6520 0.000424966822872578
6530 0.000454758068046526
6540 0.000423135201022099
6550 0.000567821047131555
6560 0.00032321571437039
6570 0.000295075263159229
6580 0.000361324807231223
6590 0.000365491351703218
6600 0.000231629417752584
6610 0.000331539435898324
6620 0.000405979107617584
6630 0.000283853749559525
6640 0.000320795182677174
6650 0.000231515709400332
6660 0.000146806456719951
6670 9.68411636396566e-05
6680 0.000233823479313891
6690 5.09826988542771e-05
6700 0.000212073089506724
6710 0.000218935310114439
6720 0.000259845616348256
6730 0.000414924734023926
6740 0.000374208985253918
6750 0.000338007366115834
6760 0.00043896413208002
6770 0.000118243425971585
6780 0.000456712740934881
6790 -1.12909277932609e-06
6800 0.000550903011248008
6810 0.000787179322834882
6820 0.000607175018492951
6830 0.0010072198827223
6840 0.000821455821993047
6850 0.000580404506063739
6860 0.000251406280780176
6870 0.000373420823897306
6880 6.99733565457442e-05
6890 0.000436040983477132
6900 0.00025523246571406
6910 0.000114409535647958
6920 0.000610499480405378
6930 0.000678771330663928
6940 0.000836197876833313
6950 0.000939073979316183
6960 0.00044725931379403
6970 0.000374338963376982
6980 0.000513121676811024
6990 0.000200597409045167
7000 0.000726482832581601
7010 0.000449406435391227
7020 0.000447896365171099
7030 0.000360816888443486
7040 0.000375685332178279
7050 0.000180163837087344
7060 0.000115977134673984
7070 0.000121782165635185
7080 0.000272353355063281
7090 0.000275610068518409
7100 1.888636039826e-05
7110 0.000228100954612237
7120 -8.67496552891934e-05
7130 0.00103797643209342
7140 0.000789145516408948
7150 0.000989948131710465
7160 0.00104140482920784
7170 0.00124511291349754
7180 0.000953474923145782
7190 0.000676036479752778
7200 0.000438896691118196
7210 0.00053319569367429
7220 0.000351280485299355
7230 0.000467639971983499
7240 0.000338409604874057
7250 0.000199783523123013
7260 0.000132716926824676
7270 0.000192550049375566
7280 0.000274185918624004
7290 0.000438224298934251
7300 0.000377862880875258
7310 0.000288559268252907
7320 0.000354445826434711
7330 0.000868454191093114
7340 0.000329581172286822
7350 0.000181458447509696
7360 0.00013944409356097
7370 -7.79659119699201e-05
7380 0.000105950451103501
7390 0.000335764386499347
7400 0.000304257003252769
7410 0.000346208774988049
7420 0.000185850358865659
7430 0.000232064540862057
7440 0.000253502779927463
7450 0.000187119977423243
7460 6.22569583880989e-05
7470 -9.09430251068301e-06
7480 -4.37408759200766e-05
7490 0.000272542604504038
7500 9.18690985856813e-05
7510 9.05967404031039e-05
7520 0.000208943721747314
7530 8.4276495690225e-05
7540 0.000185987189763425
7550 0.000249812561483764
7560 0.000276572629331547
7570 0.000500534269281813
7580 0.000479866041156596
7590 0.000168219756014724
7600 -4.58343967553322e-06
7610 -0.000194126586499841
7620 0.000198885086598967
7630 0.00049597834708747
7640 0.000215221509891448
7650 -1.34481705391365e-05
7660 -0.000105602092929062
7670 0.0002060590731273
7680 0.000112180891315149
7690 0.000211700152767573
7700 0.000195803202834866
7710 0.000298799482998997
7720 0.000193139652291292
7730 0.000187281489755712
7740 0.000326975157149049
7750 0.000407365049100859
7760 0.000442565862948091
7770 0.0001406014236341
7780 8.37850849994323e-05
7790 1.15269344269243e-05
7800 4.09558582748845e-05
7810 -8.85069767535458e-05
7820 1.9695427316869e-05
7830 9.33021449427648e-05
7840 -4.94020356710154e-05
7850 0.000286140463943419
7860 -0.000672621126761533
7870 0.000131328063850923
7880 0.000513320766968532
7890 0.000376488435181089
7900 0.00029162984886704
7910 0.000202521828198107
7920 -0.00011039345403142
7930 -0.000152089163710093
7940 0.000175542296794684
7950 -0.000138852051805492
7960 -3.3585899916694e-05
7970 -4.24204704195172e-05
7980 0.000198094137741622
7990 8.0400086789611e-05
8000 0.000119467714629151
8010 3.17410191311081e-05
8020 -0.000178486503176092
8030 4.02430906629481e-05
8040 0.000224203694541455
8050 0.000433911284537749
8060 -0.000130118806854729
8070 -6.91680449288163e-05
8080 0.000363379970177765
8090 0.000529285891894161
8100 0.00011307809409289
8110 0.000123441906572243
8120 0.000322715924908782
8130 -6.27404308125201e-05
8140 -6.25016301755814e-06
8150 0.000199877946534187
8160 0.000266144742759936
8170 0.000382486222520108
8180 0.000494709284206253
8190 0.000278821039359017
8200 -0.000100569151756273
8210 5.97448246141903e-05
8220 -1.76691937340803e-05
8230 2.01745172857374e-05
8240 -0.000530276772429002
8250 0.000758602493362873
8260 0.000481327895902189
8270 9.69558348321894e-05
8280 -0.000233266569238034
8290 -0.000101330388261976
8300 0.000250380224642393
8310 0.000787348493830306
8320 0.000261599832029183
8330 0.000540495256488093
8340 0.000394134205120148
8350 0.000387551577425092
8360 0.000623576981490971
8370 0.000370019781345153
8380 0.000247298650230941
8390 0.000102823633728447
8400 6.33265570873808e-05
8410 0.00045327618300479
8420 0.000720445667445108
8430 0.000467717985093151
8440 0.00062072975125306
8450 0.000423097821113787
8460 0.000369930792403765
8470 0.000416942896831029
8480 6.30621957113955e-05
8490 0.000151734403710666
8500 0.000183469705845733
8510 0.000323004012678119
8520 0.000238645070614995
8530 0.000665785136489628
8540 0.000465324951794906
8550 0.000428277616286554
8560 3.83063992441334e-05
8570 0.00011037986115376
8580 0.000183249429372207
8590 -9.42767910031198e-05
8600 -0.00015485909215697
8610 -2.84567888385404e-05
8620 0.000215710582038681
8630 9.81505157443206e-05
8640 0.000274042186014896
8650 0.000259814947877206
8660 0.00018999003213764
8670 0.000187969540334845
8680 0.000352783623139094
8690 0.000241597294016771
8700 9.91336264839128e-05
8710 0.000149386745498324
8720 0.000260872456764998
8730 0.000256676055580764
8740 -2.14858797830123e-05
8750 0.000178774338313906
8760 0.000134329610448889
8770 0.000130891739119176
8780 7.61555889371618e-05
8790 0.000267853582094692
8800 0.000222730594655128
8810 0.000199127472208543
8820 0.00010803540417918
8830 0.000156950952379678
8840 0.000122985087034313
8850 0.000160468653889056
8860 3.99282310797111e-06
8870 3.88261098124709e-05
8880 3.70612368056308e-05
8890 0.000100317292173726
8900 2.85157384264759e-05
8910 8.12684471749157e-05
8920 -0.00013244870602019
8930 -0.000247615585813906
8940 -2.455360470172e-05
8950 0.000136679324176048
8960 0.000269746816793187
8970 0.000282645653863013
8980 6.61735859539538e-05
8990 0.000319111741998407
9000 0.000134509853117826
9010 0.000301027932481976
9020 0.000173331770570662
9030 0.000222066698945334
9040 0.000138749136358491
9050 0.000223228299391847
9060 0.000329396953591435
9070 0.000225969738020346
9080 0.000376157821673687
9090 0.000225403702434764
9100 0.000330695961086034
9110 0.000469866271521894
9120 0.000373732704093778
9130 0.000431605004415303
9140 0.00036042713843878
9150 0.00034101357943797
9160 0.00022431033765934
9170 0.000330872577552651
9180 0.000400614334070589
9190 0.000283790388437632
9200 0.000123539685505541
9210 0.000125862952593343
9220 8.03249740561591e-05
9230 0.000126671592223412
9240 0.000132606418648858
9250 0.000184218720959843
9260 7.26091589819441e-05
9270 0.000214914249492318
9280 0.000208881441928326
9290 0.000188722191039471
9300 0.000129704078497283
9310 0.000159931705742229
9320 9.24433039523024e-05
9330 1.32070420567409e-05
9340 0.000167011454417501
9350 2.1433178017588e-07
9360 1.20266722649313e-05
9370 0.000250433468584461
9380 0.000280032159909339
9390 7.23338280328199e-05
9400 0.000107618413984236
9410 0.000148279785966921
9420 -1.52892176481113e-05
9430 5.64119899442476e-05
9440 0.000305287009530956
9450 0.000279398791955866
9460 0.000202313412188556
9470 7.38667794594085e-05
9480 0.000110767626224007
9490 0.000364875062933656
9500 0.000541132075120659
9510 0.000344060745327987
9520 0.000359342532379048
9530 0.000183192348079566
9540 9.48872576845184e-05
9550 1.67392142276938e-05
9560 0.00015600745747079
9570 0.000247676136716794
9580 0.000320819235233641
9590 0.000362401802358881
9600 5.36802210105265e-05
9610 1.64833569510216e-05
9620 0.000131426733554665
9630 9.85875287315203e-05
9640 0.000174196973041886
9650 0.000128638994185737
9660 0.000209748457887856
9670 4.77090166021685e-05
9680 0.000150783489225768
9690 0.000190609578712865
9700 1.20419430199634e-05
9710 7.26759565206635e-05
9720 6.377667546072e-05
9730 1.05955145489318e-05
9740 -1.50630967153035e-05
9750 7.00318972005468e-05
9760 0.000111262610759251
9770 7.09799557025267e-05
9780 4.16206904167796e-05
9790 0.000135840552664271
9800 0.000257292067476063
9810 0.000192027317501197
9820 -8.22029829400224e-06
9830 3.72188971106573e-05
9840 2.54485071168193e-05
9850 0.000176127753896393
9860 -0.00013207609018191
9870 -1.1447950225842e-05
9880 5.33039362031169e-05
9890 0.000304158070065559
9900 -0.000149133260273463
9910 0.000477243275971371
9920 0.000441439807774642
9930 0.00079823632254897
9940 0.000459893717881643
9950 0.000586889130777975
9960 0.000491745459974037
9970 0.000357005168875477
};
\addplot [line width=2pt, color4]
table {%
0 0.389469591692497
10 0.0653984448756315
20 0.0157430698095172
30 0.00663491889366014
40 -0.00448555304547114
50 -0.00146918982619553
60 -0.00825514060663636
70 -0.0154347300949956
80 -0.0251141378347455
90 -0.0179910570246284
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0.000770052253365066
190 0.00338776645637154
200 0.00482800622169634
210 0.00471465547641856
220 0.0043704609424185
230 0.00521988665296703
240 0.00451256117104094
250 0.00420831533418095
260 0.00510670780200599
270 0.00415354016982747
280 0.00427217573173039
290 0.00559685302196158
300 0.00653537176376631
310 0.00650557243894582
320 0.00570567459423728
330 0.00512378653790165
340 0.00418592059278126
350 0.00457706353935009
360 0.00479831436851782
370 0.00485343360379375
380 0.0046669364245281
390 0.00498970190609725
400 0.00439003888280695
410 0.00465897469657193
420 0.00489384917441384
430 0.00648392865879259
440 0.00479486120854972
450 0.00538152913891395
460 0.00719873772618257
470 0.00435050712067095
480 0.00509624950955185
490 0.00438019448801242
500 0.0024876830681319
510 0.00130774836948717
520 0.00228415323509239
530 0.00615687158904294
540 0.00356336054140442
550 0.0055324988431515
560 0.00609087719966738
570 0.00368298329204038
580 0.00167874815176134
590 0.00200316464391477
600 0.00470806598451986
610 0.00279076404998932
620 0.00165311445256123
630 0.0034956604462073
640 0.00442466066615083
650 0.00179253487386333
660 0.0024244973238676
670 0.0049071369688059
680 0.00364210853035218
690 0.00243955447415544
700 0.00478127671985703
710 0.00664846284640674
720 0.00413183977163456
730 0.00396121312238535
740 0.0033880017486695
750 0.00592495399647007
760 0.00587847136370083
770 0.00459423022695514
780 0.00521025254168393
790 0.00555793539857692
800 0.00658745945048729
810 0.00617906786004355
820 0.00422879901874786
830 0.0051654139407254
840 0.00628745609845367
850 0.00966793894268349
860 0.00734659319053346
870 0.00578592451826033
880 0.00440032265948629
890 0.00488661730589721
900 0.00554576973635362
910 0.00739211205608814
920 0.00656103036076836
930 0.00632272990768488
940 0.00501384435600055
950 0.00572968609687194
960 0.00560194753134446
970 0.00514285801229166
980 0.00715449931036744
990 0.00656696166405733
1000 0.00688153274466492
1010 0.00774144703637998
1020 0.00659180559045311
1030 0.0101064286371247
1040 0.0080716377802341
1050 0.00778749895587881
1060 0.00728796867107563
1070 0.00797246585380343
1080 0.00711528121699318
1090 0.00717278441111863
1100 0.0072237292978563
1110 0.00598509960181103
1120 0.00632358061874058
1130 0.00626017159147467
1140 0.00738466009453523
1150 0.00751869008683145
1160 0.00733865692794074
1170 0.0065227423028142
1180 0.00766129227521397
1190 0.00775453102654405
1200 0.00615558707538305
1210 0.00748906008554049
1220 0.00613651589674047
1230 0.00669397594076386
1240 0.00721657106898166
1250 0.00665135215634021
1260 0.00724842844966501
1270 0.00643323021692896
1280 0.00592590187012041
1290 0.00662391627493158
1300 0.00635900946417073
1310 0.00817811124550257
1320 0.00864868768119696
1330 0.00711613530201714
1340 0.00860879557433011
1350 0.00559401248787747
1360 0.00861496487838493
1370 0.00793334483332046
1380 0.00703591774159101
1390 0.00775162997286231
1400 0.0063084703037938
1410 0.00666747513571393
1420 0.00756572529594862
1430 0.00822498973619236
1440 0.00791551433560606
1450 0.0043292759012905
1460 0.00585993454559653
1470 0.006661942942036
1480 0.00755698232886734
1490 0.00797247886917179
1500 0.00724558468172204
1510 0.00514199126371787
1520 0.00545993115747317
1530 0.00681904974785398
1540 0.00586295573279628
1550 0.00564030374725497
1560 0.00621643055388018
1570 0.00752629467798789
1580 0.00743117966973884
1590 0.00608932233744875
1600 0.00643326999118418
1610 0.00521603381577057
1620 0.00516195772206422
1630 0.00593335243079103
1640 0.00629238977401829
1650 0.00536296001164475
1660 0.00553658193379569
1670 0.00607376887164432
1680 0.00683211876222643
1690 0.00626461282594796
1700 0.00536434428330014
1710 0.00573646694384428
1720 0.00598308502224903
1730 0.00514206193424934
1740 0.00576189494621824
1750 0.00576359422632037
1760 0.00627947993506906
1770 0.00749935764042681
1780 0.00761656789746177
1790 0.00632676533828048
1800 0.00569272032186906
1810 0.00557605799454617
1820 0.00680010784136569
1830 0.00590153497812818
1840 0.00496335688656638
1850 0.00560023913287775
1860 0.00455205730970621
1870 0.00505867473000792
1880 0.00497508236924327
1890 0.00503780449219229
1900 0.00420519187145723
1910 0.00669629489358846
1920 0.00540965994771702
1930 0.00668126270142799
1940 0.00592164092199453
1950 0.00493725372716489
1960 0.00489011074832485
1970 0.00546388575601953
1980 0.00589220030188676
1990 0.00584790688434928
2000 0.00471778489793833
2010 0.00637165276451767
2020 0.00593636723275888
2030 0.00589574574057127
2040 0.0043405566320448
2050 0.00534652420068717
2060 0.00601331133953746
2070 0.00516055111428955
2080 0.00511112687563205
2090 0.00436064154501616
2100 0.0042232294303613
2110 0.00462305595004104
2120 0.00492672309330558
2130 0.00452132420463408
2140 0.00359620845382829
2150 0.00310581207709977
2160 0.00521212141317392
2170 0.0042335416343221
2180 0.00451626767768352
2190 0.00524405202719612
2200 0.00418986827949996
2210 0.00483436094438197
2220 0.00328885015665837
2230 0.00349351338589409
2240 0.00425194774388864
2250 0.00380327932158883
2260 0.00436322673193792
2270 0.00475150888709572
2280 0.00435216235501609
2290 0.00390680714794442
2300 0.00417653203227269
2310 0.00340430659560904
2320 0.00414734721507272
2330 0.0049335953996326
2340 0.00420395559095903
2350 0.00354135972819303
2360 0.00364852043304564
2370 0.00378169870108642
2380 0.00320794477111166
2390 0.00403087585852552
2400 0.00458955073306997
2410 0.00435907960884587
2420 0.0043037980201971
2430 0.00377758556986569
2440 0.00368352369471472
2450 0.0037218154364882
2460 0.00315135149731467
2470 0.00328438416280857
2480 0.00276261142649368
2490 0.00302306006855496
2500 0.00374736124354486
2510 0.0030432316451808
2520 0.00299367767501873
2530 0.00321709502470121
2540 0.0037379357115719
2550 0.00294924128991277
2560 0.00404109350885977
2570 0.0047120396717666
2580 0.00305024883393168
2590 0.00376000269823526
2600 0.0040177190996389
2610 0.00443930740881169
2620 0.00405905874720325
2630 0.00273989186197297
2640 0.00240241087767358
2650 0.00184662789562046
2660 0.00255764623231915
2670 0.00251470178308084
2680 0.00185492700627325
2690 0.00239062762078701
2700 0.00283181161007521
2710 0.00286120822681557
2720 0.0027249028942596
2730 0.00350127867155379
2740 0.00438134440862194
2750 0.00247116300670669
2760 0.00323116885749875
2770 0.00259838876203763
2780 0.00334025105047004
2790 0.00312539283048481
2800 0.00264269966910963
2810 0.00199906606976349
2820 0.00211977350313198
2830 0.00254436360079108
2840 0.00228813143515619
2850 0.00220942294849021
2860 0.00219940778698182
2870 0.00191366762426927
2880 0.00160931898456083
2890 0.00257105666032872
2900 0.00275295378880247
2910 0.00248888300025912
2920 0.0028320792500937
2930 0.0026041607047815
2940 0.00194948462499672
2950 0.00200923254944697
2960 0.00195093930673051
2970 0.00187344572421746
2980 0.0026772225595477
2990 0.00303180225018333
3000 0.00252157111758173
3010 0.00201313337013209
3020 0.00192777485073194
3030 0.00170379027857452
3040 0.00179404652750521
3050 0.00149667317936316
3060 0.00190751724018454
3070 0.00201984977199851
3080 0.00225636094129564
3090 0.00254894446553171
3100 0.00207636907731226
3110 0.00217534494992436
3120 0.00213764274897913
3130 0.00218918181905849
3140 0.00189209770697621
3150 0.00240152974277709
3160 0.00189928825317021
3170 0.00268378942695117
3180 0.00151949386468045
3190 0.001510244626137
3200 0.00150762792582779
3210 0.0014051281723553
3220 0.00135595442876858
3230 0.00107525216708169
3240 0.000883140240944449
3250 0.00178020594013579
3260 0.00222527742966717
3270 0.00211817699712496
3280 0.00279324884254327
3290 0.00180863968952468
3300 0.00207080011617422
3310 0.00148975875875576
3320 0.00251979764977988
3330 0.00218763246891612
3340 0.00233265721448792
3350 0.00190580051206515
3360 0.00197636239394417
3370 0.00172005298680289
3380 0.00224624239549294
3390 0.00215595159031857
3400 0.00264932214827937
3410 0.00237090687759577
3420 0.00228584544735297
3430 0.00154277364914061
3440 0.00125169807932782
3450 0.00187790336807463
3460 0.00109268277658977
3470 0.000653923186690054
3480 0.00108286315431589
3490 0.000536930433777894
3500 0.000722638424445335
3510 0.00103326030304869
3520 0.000964499607922193
3530 0.000869898593151121
3540 0.00144080809644873
3550 0.00122106333560539
3560 0.00119262953119139
3570 0.0016013193811581
3580 0.000907922845143185
3590 0.00134342601345995
3600 0.00149970781872761
3610 0.00120117974685121
3620 0.000936532106344237
3630 0.00286528045681818
3640 0.0027568065602202
3650 0.00237087141825996
3660 0.00179831760617609
3670 0.00250885658564331
3680 0.0026438321970392
3690 0.00224896853567283
3700 0.00287195893298575
3710 0.00197408387498667
3720 0.00171275919270107
3730 0.0014362384616686
3740 0.00118930675816499
3750 0.00115612819925658
3760 0.00165170335522555
3770 0.000938234041015971
3780 0.000864898425655436
3790 0.00134297894473804
3800 0.000581004924201305
3810 0.000879269043085137
3820 0.00157002144254824
3830 0.001700278214359
3840 0.00150323330132919
3850 0.00112364213560896
3860 0.00151957655561519
3870 0.00101830512151478
3880 0.00105841786408231
3890 0.000914732432361812
3900 0.00129346455926107
3910 0.00159134329296393
3920 0.00126461352282829
3930 0.00132719363473716
3940 0.00123407292446514
3950 0.00121253286094252
3960 0.000861911636832818
3970 0.00109565434010971
3980 0.000271342415044576
3990 0.00108798719292955
4000 0.00152583392141674
4010 0.00138302512795202
4020 0.00142138946536476
4030 0.00214292673849698
4040 0.00140022514408857
4050 0.00126712502010646
4060 0.00161244232466068
4070 0.00132678841323378
4080 0.000699174079132809
4090 0.00082519712650101
4100 0.00107481082568139
4110 0.00144988159600454
4120 0.00217488293247907
4130 0.00133974665240525
4140 0.00122166169686075
4150 0.00116610458108229
4160 0.000695518157696965
4170 0.000284387759008958
4180 0.0010234011429633
4190 0.000651218542182682
4200 0.000755590098225501
4210 0.000472622009893748
4220 0.00104106735186572
4230 0.00132676086637133
4240 0.00118674763669972
4250 0.00100924855712439
4260 0.000570875752710191
4270 0.00109524116883446
4280 0.00101339805597877
4290 0.000612972950280852
4300 0.000635003236428314
4310 0.000850092248144545
4320 0.00102404250950311
4330 0.000750623366724742
4340 0.000371381738398666
4350 0.00050616313116649
4360 0.000890604604340457
4370 -0.000100282551753572
4380 0.00118101861253872
4390 0.00136817854812222
4400 0.00122659668501816
4410 0.00186272765047548
4420 0.00116692756246147
4430 0.00110891748564063
4440 0.00093586140114953
4450 0.00133120242516353
4460 0.00113449793799411
4470 0.00161096982311085
4480 0.00148920081538826
4490 0.00129966292624114
4500 0.00135340933067571
4510 0.00138977983441774
4520 0.00133280800698922
4530 0.00102526231538231
4540 0.0011082120848106
4550 0.00107148743373352
4560 0.000804385236224438
4570 0.000818758053348632
4580 0.00086498511123594
4590 0.000928821566534389
4600 0.00126801999983351
4610 0.00122811284173796
4620 0.000304914664205988
4630 0.000267561701785434
4640 0.000643073079059017
4650 0.00053645298127335
4660 0.0006237897192319
4670 0.000682233952797167
4680 0.000995583819428343
4690 0.000679149330166678
4700 0.000682744647707368
4710 0.000304848350542911
4720 0.000355045770086244
4730 0.000239744403726499
4740 0.000181720980627905
4750 0.000908519321707333
4760 0.000576110416745173
4770 0.000859095472394671
4780 0.000433346691570282
4790 0.000309505817615025
4800 0.00116768986438829
4810 0.000594060699175799
4820 0.000680308099040098
4830 0.000612918123780273
4840 0.000328547993341473
4850 0.00093989663349913
4860 0.000536474138926913
4870 0.000307327917387462
4880 7.801514271389e-06
4890 0.000958740542909126
4900 0.000843757814856633
4910 0.000557260544255966
4920 0.000921063494666498
4930 0.000942772967828176
4940 0.000773746571129403
4950 0.000744480361413369
4960 0.000756679248095907
4970 0.000630979864874718
4980 0.000461631352289851
4990 0.000288777963582232
5000 0.000245261888757768
5010 0.000432791336660575
5020 0.000826736335885193
5030 0.00124018407098591
5040 0.000787520509955168
5050 0.000507359980065468
5060 0.00102752276211533
5070 0.000715194675148982
5080 0.000836070540577987
5090 0.00106603936988185
5100 0.00098418437434527
5110 0.000891240075234473
5120 0.0012872224932864
5130 0.000713060584203303
5140 0.00056184302552482
5150 0.00115818953317335
5160 0.00101105432937296
5170 0.00112559494975838
5180 0.00120687354842956
5190 0.000955140903788205
5200 0.00121860020687277
5210 0.00105258974125045
5220 0.000456848074370478
5230 0.000468494035372547
5240 0.000714972282667587
5250 0.000307500396341074
5260 0.000187662994652413
5270 0.000269794807571497
5280 0.000648690890055928
5290 0.000256398285340195
5300 0.000567998738254576
5310 0.000591760728522084
5320 0.000435294583654479
5330 0.000110504668427906
5340 0.000640705765041838
5350 0.000545894559612373
5360 3.4699928291176e-05
5370 0.000949922883809586
5380 0.00105495907197977
5390 0.00137343798125249
5400 0.00112448042339089
5410 0.00080134549192023
5420 0.000640387725711019
5430 0.000901147307307232
5440 0.000545417964750423
5450 0.000518997303908355
5460 0.000904210782435987
5470 0.000989401150056345
5480 0.00119086404865722
5490 0.000301154511846799
5500 0.000610217804918497
5510 0.000834595884524076
5520 0.000695021793650821
5530 0.000649664308898909
5540 0.000562402330402978
5550 0.000528022655628197
5560 0.000291164302700281
5570 0.000335691613362403
5580 0.000396429074607015
5590 0.000121212312658181
5600 -6.70315266090708e-05
5610 -3.54921079709984e-05
5620 0.000892157474157298
5630 0.000536031167045566
5640 0.00086110235229932
5650 0.000330631903759104
5660 0.000309125254968022
5670 0.000305371461358864
5680 0.000433961030285925
5690 0.000306813583749814
5700 0.000292428597656898
5710 0.000339688783080793
5720 0.000585567365906655
5730 0.00065084977205365
5740 0.000557551900517426
5750 0.000468584567422875
5760 0.000631466903950803
5770 0.000701566136684654
5780 0.000571074216635959
5790 0.000549046853930657
5800 0.000509371670652916
5810 0.000559933168289234
5820 0.000361665613645897
5830 0.000452662508899646
5840 0.000556565725032073
5850 0.000360291303691541
5860 7.33273895938023e-05
5870 0.00060151260526953
5880 0.000213182782503306
5890 0.000618488306145224
5900 0.000576853239205456
5910 0.000586919170134349
5920 0.000239948342508828
5930 0.000361563645510357
5940 7.90736530034576e-05
5950 0.000472816110638854
5960 0.0011262687290655
5970 0.000847928275523709
5980 0.000804998937156997
5990 0.000800383786158365
6000 0.000791773502901976
6010 0.000275565013746629
6020 0.00108705727631152
6030 0.00106366608824835
6040 0.000990207001923604
6050 0.000946113383084939
6060 0.000543150221494214
6070 0.000745907752436376
6080 0.000555956490718562
6090 0.000757112473095131
6100 0.000627351895572132
6110 0.000432394232492775
6120 0.000582193998107656
6130 0.000612146168798897
6140 0.000504886294041701
6150 0.000294435350344272
6160 0.000210672174145701
6170 0.00037831812245172
6180 0.000605160971324626
6190 0.00058739815366891
6200 0.000316239990069306
6210 0.000401210695119319
6220 0.000419585715215593
6230 0.000428206748073237
6240 0.000304354111433233
6250 0.000338373640508806
6260 0.000388143321403788
6270 0.000468337867232352
6280 0.000229952712646364
6290 0.000458537686411021
6300 0.000407572441851544
6310 0.000491843476325697
6320 0.000491777128455946
6330 0.000613058900822408
6340 0.000579815226543706
6350 0.000490125448706755
6360 0.000541546264201474
6370 0.000298618895376208
6380 0.000568889153276532
6390 0.000474109563344819
6400 0.000455799099598484
6410 0.00036101322516619
6420 0.000481512514825075
6430 0.00028630525271736
6440 0.000387082771604181
6450 0.000497227531757307
6460 0.000348821003682173
6470 0.000191293785542888
6480 0.000493898652621868
6490 0.000305461093654079
6500 0.000187043782085713
6510 0.000175348209340853
6520 0.000424966822872578
6530 0.000454758068046526
6540 0.000423135201022099
6550 0.000567821047131554
6560 0.00032321571437039
6570 0.000295075263159229
6580 0.000361324807231223
6590 0.000365491351703218
6600 0.000231629417752584
6610 0.000331539435898324
6620 0.000405979107617584
6630 0.000283853749559525
6640 0.000320795182677174
6650 0.000231515709400332
6660 0.000146806456719951
6670 9.68411636396566e-05
6680 0.000233823479313891
6690 5.09826988542771e-05
6700 0.000212073089506724
6710 0.000218935310114439
6720 0.000259845616348256
6730 0.000414924734023926
6740 0.000374208985253918
6750 0.000338007366115834
6760 0.00043896413208002
6770 0.000118243425971585
6780 0.00045671274093488
6790 -1.12909277932637e-06
6800 0.000550903011248008
6810 0.000787179322834882
6820 0.000607175018492951
6830 0.0010072198827223
6840 0.000821455821993047
6850 0.000580404506063739
6860 0.000251406280780176
6870 0.000373420823897306
6880 6.99733565457438e-05
6890 0.000436040983477131
6900 0.000255232465714061
6910 0.000114409535647959
6920 0.000610499480405379
6930 0.000678771330663927
6940 0.000836197876833312
6950 0.000939073979316182
6960 0.000447259313794031
6970 0.000374338963376983
6980 0.000513121676811024
6990 0.000200597409045166
7000 0.000726482832581601
7010 0.000449406435391227
7020 0.0004478963651711
7030 0.000360816888443487
7040 0.000375685332178279
7050 0.000180163837087344
7060 0.000115977134673984
7070 0.000121782165635185
7080 0.000272353355063281
7090 0.000275610068518409
7100 1.888636039826e-05
7110 0.000228100954612236
7120 -8.6749655289193e-05
7130 0.00103797643209342
7140 0.000789145516408949
7150 0.000989948131710465
7160 0.00104140482920784
7170 0.00124511291349754
7180 0.000953474923145782
7190 0.000676036479752779
7200 0.000438896691118196
7210 0.000533195693674289
7220 0.000351280485299354
7230 0.000467639971983499
7240 0.000338409604874057
7250 0.000199783523123013
7260 0.000132716926824676
7270 0.000192550049375566
7280 0.000274185918624004
7290 0.000438224298934251
7300 0.000377862880875258
7310 0.000288559268252907
7320 0.000354445826434711
7330 0.000868454191093115
7340 0.000329581172286822
7350 0.000181458447509696
7360 0.00013944409356097
7370 -7.79659119699204e-05
7380 0.000105950451103501
7390 0.000335764386499347
7400 0.000304257003252769
7410 0.000346208774988049
7420 0.000185850358865659
7430 0.000232064540862057
7440 0.000253502779927463
7450 0.000187119977423243
7460 6.22569583880989e-05
7470 -9.09430251068301e-06
7480 -4.37408759200766e-05
7490 0.000272542604504038
7500 9.18690985856813e-05
7510 9.05967404031039e-05
7520 0.000208943721747314
7530 8.4276495690225e-05
7540 0.000185987189763425
7550 0.000249812561483764
7560 0.000276572629331547
7570 0.000500534269281813
7580 0.000479866041156596
7590 0.000168219756014724
7600 -4.58343967553322e-06
7610 -0.000194126586499841
7620 0.000198885086598967
7630 0.00049597834708747
7640 0.000215221509891448
7650 -1.34481705391365e-05
7660 -0.000105602092929062
7670 0.0002060590731273
7680 0.000112180891315149
7690 0.000211700152767573
7700 0.000195803202834866
7710 0.000298799482998997
7720 0.000193139652291292
7730 0.000187281489755712
7740 0.000326975157149049
7750 0.000407365049100859
7760 0.000442565862948091
7770 0.0001406014236341
7780 8.37850849994323e-05
7790 1.15269344269243e-05
7800 4.09558582748845e-05
7810 -8.85069767535458e-05
7820 1.9695427316869e-05
7830 9.33021449427648e-05
7840 -4.94020356710154e-05
7850 0.000286140463943419
7860 -0.000672621126761533
7870 0.000131328063850924
7880 0.000513320766968533
7890 0.000376488435181089
7900 0.00029162984886704
7910 0.000202521828198107
7920 -0.00011039345403142
7930 -0.000152089163710093
7940 0.000175542296794684
7950 -0.000138852051805492
7960 -3.3585899916694e-05
7970 -4.24204704195172e-05
7980 0.000198094137741622
7990 8.0400086789611e-05
8000 0.000119467714629151
8010 3.17410191311081e-05
8020 -0.000178486503176092
8030 4.02430906629481e-05
8040 0.000224203694541455
8050 0.000433911284537749
8060 -0.000130118806854728
8070 -6.91680449288164e-05
8080 0.000363379970177765
8090 0.00052928589189416
8100 0.00011307809409289
8110 0.000123441906572242
8120 0.000322715924908782
8130 -6.27404308125197e-05
8140 -6.25016301755772e-06
8150 0.000199877946534187
8160 0.000266144742759936
8170 0.000382486222520107
8180 0.000494709284206252
8190 0.000278821039359017
8200 -0.000100569151756273
8210 5.97448246141903e-05
8220 -1.76691937340803e-05
8230 2.01745172857374e-05
8240 -0.000530276772429002
8250 0.000758602493362873
8260 0.000481327895902189
8270 9.69558348321892e-05
8280 -0.000233266569238034
8290 -0.000101330388261977
8300 0.000250380224642393
8310 0.000787348493830307
8320 0.000261599832029183
8330 0.000540495256488093
8340 0.000394134205120148
8350 0.000387551577425092
8360 0.00062357698149097
8370 0.000370019781345152
8380 0.000247298650230941
8390 0.000102823633728447
8400 6.33265570873808e-05
8410 0.00045327618300479
8420 0.000720445667445107
8430 0.00046771798509315
8440 0.00062072975125306
8450 0.000423097821113787
8460 0.000369930792403766
8470 0.000416942896831029
8480 6.30621957113955e-05
8490 0.000151734403710666
8500 0.000183469705845733
8510 0.000323004012678119
8520 0.000238645070614995
8530 0.000665785136489628
8540 0.000465324951794906
8550 0.000428277616286554
8560 3.83063992441334e-05
8570 0.00011037986115376
8580 0.000183249429372207
8590 -9.42767910031198e-05
8600 -0.00015485909215697
8610 -2.84567888385404e-05
8620 0.000215710582038681
8630 9.81505157443206e-05
8640 0.000274042186014896
8650 0.000259814947877206
8660 0.00018999003213764
8670 0.000187969540334845
8680 0.000352783623139094
8690 0.000241597294016771
8700 9.91336264839128e-05
8710 0.000149386745498324
8720 0.000260872456764998
8730 0.000256676055580764
8740 -2.14858797830123e-05
8750 0.000178774338313906
8760 0.000134329610448889
8770 0.000130891739119176
8780 7.61555889371618e-05
8790 0.000267853582094692
8800 0.000222730594655128
8810 0.000199127472208543
8820 0.00010803540417918
8830 0.000156950952379678
8840 0.000122985087034313
8850 0.000160468653889056
8860 3.99282310797111e-06
8870 3.88261098124709e-05
8880 3.70612368056308e-05
8890 0.000100317292173726
8900 2.85157384264759e-05
8910 8.12684471749157e-05
8920 -0.00013244870602019
8930 -0.000247615585813906
8940 -2.455360470172e-05
8950 0.000136679324176048
8960 0.000269746816793187
8970 0.000282645653863013
8980 6.61735859539536e-05
8990 0.000319111741998406
9000 0.000134509853117826
9010 0.000301027932481975
9020 0.000173331770570662
9030 0.000222066698945334
9040 0.000138749136358491
9050 0.000223228299391847
9060 0.000329396953591435
9070 0.000225969738020346
9080 0.000376157821673687
9090 0.000225403702434764
9100 0.000330695961086034
9110 0.000469866271521894
9120 0.000373732704093778
9130 0.000431605004415303
9140 0.00036042713843878
9150 0.00034101357943797
9160 0.00022431033765934
9170 0.000330872577552651
9180 0.000400614334070589
9190 0.000283790388437632
9200 0.000123539685505541
9210 0.000125862952593343
9220 8.03249740561591e-05
9230 0.000126671592223412
9240 0.000132606418648858
9250 0.000184218720959843
9260 7.26091589819441e-05
9270 0.000214914249492318
9280 0.000208881441928326
9290 0.000188722191039471
9300 0.000129704078497283
9310 0.000159931705742229
9320 9.24433039523024e-05
9330 1.32070420567409e-05
9340 0.000167011454417501
9350 2.1433178017588e-07
9360 1.20266722649313e-05
9370 0.000250433468584461
9380 0.000280032159909339
9390 7.23338280328199e-05
9400 0.000107618413984236
9410 0.000148279785966921
9420 -1.52892176481112e-05
9430 5.64119899442477e-05
9440 0.000305287009530956
9450 0.000279398791955866
9460 0.000202313412188556
9470 7.38667794594085e-05
9480 0.000110767626224007
9490 0.000364875062933656
9500 0.000541132075120659
9510 0.000344060745327987
9520 0.000359342532379048
9530 0.000183192348079566
9540 9.48872576845184e-05
9550 1.67392142276938e-05
9560 0.00015600745747079
9570 0.000247676136716794
9580 0.000320819235233641
9590 0.000362401802358881
9600 5.36802210105265e-05
9610 1.64833569510216e-05
9620 0.000131426733554665
9630 9.85875287315203e-05
9640 0.000174196973041886
9650 0.000128638994185737
9660 0.000209748457887856
9670 4.77090166021685e-05
9680 0.000150783489225768
9690 0.000190609578712865
9700 1.20419430199634e-05
9710 7.26759565206635e-05
9720 6.377667546072e-05
9730 1.05955145489318e-05
9740 -1.50630967153035e-05
9750 7.00318972005468e-05
9760 0.000111262610759251
9770 7.09799557025267e-05
9780 4.16206904167796e-05
9790 0.000135840552664271
9800 0.000257292067476063
9810 0.000192027317501197
9820 -8.22029829400224e-06
9830 3.72188971106573e-05
9840 2.54485071168193e-05
9850 0.000176127753896393
9860 -0.00013207609018191
9870 -1.14479502258419e-05
9880 5.3303936203117e-05
9890 0.000304158070065559
9900 -0.000149133260273463
9910 0.000477243275971371
9920 0.000441439807774641
9930 0.00079823632254897
9940 0.000459893717881643
9950 0.000586889130777975
9960 0.000491745459974037
9970 0.000357005168875477
};
\addplot [line width=2pt, color5]
table {%
0 0.389469591692497
10 0.0653984448756315
20 0.0157430698095172
30 0.00663491889366014
40 -0.00448555304547114
50 -0.00146918982619553
60 -0.00825514060663636
70 -0.0154347300949956
80 -0.0251141378347455
90 -0.0179910570246284
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0.000770052253365066
190 0.00338776645637154
200 0.00482800622169634
210 0.00471465547641856
220 0.0043704609424185
230 0.00521988665296703
240 0.00451256117104094
250 0.00420831533418095
260 0.00510670780200599
270 0.00415354016982747
280 0.00427217573173039
290 0.00559685302196158
300 0.00653537176376631
310 0.00650557243894582
320 0.00570567459423728
330 0.00512378653790165
340 0.00418592059278126
350 0.00457706353935009
360 0.00479831436851782
370 0.00485343360379375
380 0.0046669364245281
390 0.00498970190609725
400 0.00439003888280695
410 0.00465897469657193
420 0.00489384917441384
430 0.00648392865879259
440 0.00479486120854972
450 0.00538152913891395
460 0.00719873772618257
470 0.00435050712067095
480 0.00509624950955185
490 0.00438019448801242
500 0.0024876830681319
510 0.00130774836948717
520 0.00228415323509239
530 0.00615687158904294
540 0.00356336054140442
550 0.0055324988431515
560 0.00609087719966738
570 0.00368298329204038
580 0.00167874815176134
590 0.00200316464391477
600 0.00470806598451986
610 0.00279076404998932
620 0.00165311445256123
630 0.0034956604462073
640 0.00442466066615083
650 0.00179253487386333
660 0.0024244973238676
670 0.0049071369688059
680 0.00364210853035218
690 0.00243955447415544
700 0.00478127671985703
710 0.00664846284640674
720 0.00413183977163456
730 0.00396121312238535
740 0.0033880017486695
750 0.00592495399647007
760 0.00587847136370083
770 0.00459423022695514
780 0.00521025254168393
790 0.00555793539857692
800 0.00658745945048729
810 0.00617906786004355
820 0.00422879901874786
830 0.0051654139407254
840 0.00628745609845367
850 0.00966793894268349
860 0.00734659319053346
870 0.00578592451826033
880 0.00440032265948629
890 0.00488661730589721
900 0.00554576973635362
910 0.00739211205608814
920 0.00656103036076836
930 0.00632272990768488
940 0.00501384435600055
950 0.00572968609687194
960 0.00560194753134446
970 0.00514285801229166
980 0.00715449931036744
990 0.00656696166405733
1000 0.00688153274466492
1010 0.00774144703637998
1020 0.00659180559045311
1030 0.0101064286371247
1040 0.0080716377802341
1050 0.00778749895587881
1060 0.00728796867107563
1070 0.00797246585380343
1080 0.00711528121699318
1090 0.00717278441111863
1100 0.0072237292978563
1110 0.00598509960181103
1120 0.00632358061874058
1130 0.00626017159147467
1140 0.00738466009453523
1150 0.00751869008683145
1160 0.00733865692794074
1170 0.0065227423028142
1180 0.00766129227521397
1190 0.00775453102654405
1200 0.00615558707538305
1210 0.00748906008554049
1220 0.00613651589674047
1230 0.00669397594076386
1240 0.00721657106898166
1250 0.00665135215634021
1260 0.007248428449665
1270 0.00643323021692896
1280 0.00592590187012041
1290 0.00662391627493158
1300 0.00635900946417073
1310 0.00817811124550257
1320 0.00864868768119696
1330 0.00711613530201713
1340 0.0086087955743301
1350 0.00559401248787746
1360 0.00861496487838492
1370 0.00793334483332045
1380 0.00703591774159101
1390 0.00775162997286232
1400 0.00630847030379381
1410 0.00666747513571393
1420 0.00756572529594862
1430 0.00822498973619237
1440 0.00791551433560607
1450 0.00432927590129049
1460 0.00585993454559653
1470 0.006661942942036
1480 0.00755698232886732
1490 0.00797247886917177
1500 0.00724558468172203
1510 0.00514199126371786
1520 0.00545993115747317
1530 0.00681904974785397
1540 0.00586295573279628
1550 0.00564030374725498
1560 0.00621643055388018
1570 0.00752629467798789
1580 0.00743117966973884
1590 0.00608932233744874
1600 0.00643326999118418
1610 0.00521603381577056
1620 0.00516195772206422
1630 0.00593335243079103
1640 0.00629238977401829
1650 0.00536296001164474
1660 0.00553658193379569
1670 0.00607376887164433
1680 0.00683211876222644
1690 0.00626461282594796
1700 0.00536434428330014
1710 0.00573646694384427
1720 0.00598308502224901
1730 0.00514206193424933
1740 0.00576189494621823
1750 0.00576359422632036
1760 0.00627947993506907
1770 0.00749935764042682
1780 0.00761656789746178
1790 0.00632676533828049
1800 0.00569272032186908
1810 0.00557605799454617
1820 0.0068001078413657
1830 0.00590153497812818
1840 0.0049633568865664
1850 0.00560023913287776
1860 0.00455205730970623
1870 0.00505867473000793
1880 0.00497508236924328
1890 0.00503780449219227
1900 0.00420519187145723
1910 0.00669629489358846
1920 0.00540965994771702
1930 0.00668126270142798
1940 0.00592164092199453
1950 0.00493725372716488
1960 0.00489011074832485
1970 0.00546388575601953
1980 0.00589220030188676
1990 0.00584790688434928
2000 0.00471778489793835
2010 0.00637165276451769
2020 0.00593636723275889
2030 0.00589574574057127
2040 0.0043405566320448
2050 0.00534652420068717
2060 0.00601331133953746
2070 0.00516055111428955
2080 0.00511112687563205
2090 0.00436064154501616
2100 0.00422322943036129
2110 0.00462305595004103
2120 0.00492672309330557
2130 0.00452132420463407
2140 0.0035962084538283
2150 0.00310581207709978
2160 0.00521212141317391
2170 0.00423354163432209
2180 0.00451626767768352
2190 0.00524405202719612
2200 0.00418986827949996
2210 0.00483436094438196
2220 0.00328885015665836
2230 0.00349351338589408
2240 0.00425194774388863
2250 0.00380327932158882
2260 0.00436322673193791
2270 0.00475150888709573
2280 0.0043521623550161
2290 0.00390680714794442
2300 0.0041765320322727
2310 0.00340430659560905
2320 0.00414734721507272
2330 0.00493359539963259
2340 0.00420395559095902
2350 0.00354135972819303
2360 0.00364852043304564
2370 0.00378169870108642
2380 0.00320794477111166
2390 0.00403087585852553
2400 0.00458955073306998
2410 0.00435907960884588
2420 0.0043037980201971
2430 0.0037775855698657
2440 0.00368352369471472
2450 0.0037218154364882
2460 0.00315135149731468
2470 0.00328438416280858
2480 0.00276261142649369
2490 0.00302306006855496
2500 0.00374736124354486
2510 0.00304323164518081
2520 0.00299367767501873
2530 0.00321709502470121
2540 0.0037379357115719
2550 0.00294924128991277
2560 0.00404109350885978
2570 0.0047120396717666
2580 0.00305024883393169
2590 0.00376000269823526
2600 0.0040177190996389
2610 0.00443930740881168
2620 0.00405905874720325
2630 0.00273989186197297
2640 0.00240241087767358
2650 0.00184662789562045
2660 0.00255764623231915
2670 0.00251470178308084
2680 0.00185492700627325
2690 0.00239062762078701
2700 0.00283181161007521
2710 0.00286120822681556
2720 0.00272490289425959
2730 0.00350127867155378
2740 0.00438134440862193
2750 0.00247116300670669
2760 0.00323116885749875
2770 0.00259838876203764
2780 0.00334025105047004
2790 0.00312539283048481
2800 0.00264269966910963
2810 0.00199906606976349
2820 0.00211977350313198
2830 0.00254436360079108
2840 0.00228813143515619
2850 0.00220942294849021
2860 0.00219940778698182
2870 0.00191366762426926
2880 0.00160931898456083
2890 0.00257105666032872
2900 0.00275295378880247
2910 0.00248888300025912
2920 0.0028320792500937
2930 0.0026041607047815
2940 0.00194948462499672
2950 0.00200923254944697
2960 0.00195093930673051
2970 0.00187344572421747
2980 0.0026772225595477
2990 0.00303180225018333
3000 0.00252157111758173
3010 0.00201313337013209
3020 0.00192777485073194
3030 0.00170379027857452
3040 0.00179404652750521
3050 0.00149667317936316
3060 0.00190751724018454
3070 0.00201984977199851
3080 0.00225636094129564
3090 0.00254894446553171
3100 0.00207636907731226
3110 0.00217534494992436
3120 0.00213764274897913
3130 0.00218918181905849
3140 0.00189209770697621
3150 0.00240152974277709
3160 0.00189928825317021
3170 0.00268378942695116
3180 0.00151949386468045
3190 0.001510244626137
3200 0.00150762792582779
3210 0.0014051281723553
3220 0.00135595442876857
3230 0.00107525216708169
3240 0.000883140240944445
3250 0.00178020594013578
3260 0.00222527742966716
3270 0.00211817699712496
3280 0.00279324884254327
3290 0.00180863968952469
3300 0.00207080011617421
3310 0.00148975875875576
3320 0.00251979764977988
3330 0.00218763246891612
3340 0.00233265721448792
3350 0.00190580051206515
3360 0.00197636239394417
3370 0.0017200529868029
3380 0.00224624239549294
3390 0.00215595159031857
3400 0.00264932214827937
3410 0.00237090687759577
3420 0.00228584544735298
3430 0.00154277364914061
3440 0.00125169807932781
3450 0.00187790336807463
3460 0.00109268277658977
3470 0.000653923186690055
3480 0.00108286315431589
3490 0.000536930433777894
3500 0.000722638424445335
3510 0.00103326030304869
3520 0.000964499607922192
3530 0.000869898593151122
3540 0.00144080809644873
3550 0.00122106333560539
3560 0.00119262953119139
3570 0.0016013193811581
3580 0.000907922845143183
3590 0.00134342601345995
3600 0.00149970781872761
3610 0.00120117974685121
3620 0.000936532106344238
3630 0.00286528045681818
3640 0.0027568065602202
3650 0.00237087141825996
3660 0.00179831760617609
3670 0.0025088565856433
3680 0.0026438321970392
3690 0.00224896853567283
3700 0.00287195893298575
3710 0.00197408387498667
3720 0.00171275919270107
3730 0.0014362384616686
3740 0.00118930675816499
3750 0.00115612819925658
3760 0.00165170335522556
3770 0.000938234041015971
3780 0.000864898425655437
3790 0.00134297894473804
3800 0.000581004924201303
3810 0.000879269043085135
3820 0.00157002144254824
3830 0.001700278214359
3840 0.00150323330132919
3850 0.00112364213560896
3860 0.0015195765556152
3870 0.00101830512151478
3880 0.00105841786408231
3890 0.000914732432361811
3900 0.00129346455926107
3910 0.00159134329296393
3920 0.00126461352282829
3930 0.00132719363473716
3940 0.00123407292446514
3950 0.00121253286094252
3960 0.000861911636832819
3970 0.00109565434010971
3980 0.000271342415044578
3990 0.00108798719292955
4000 0.00152583392141675
4010 0.00138302512795202
4020 0.00142138946536477
4030 0.00214292673849698
4040 0.00140022514408857
4050 0.00126712502010646
4060 0.00161244232466068
4070 0.00132678841323378
4080 0.000699174079132809
4090 0.00082519712650101
4100 0.00107481082568139
4110 0.00144988159600454
4120 0.00217488293247907
4130 0.00133974665240525
4140 0.00122166169686075
4150 0.00116610458108229
4160 0.000695518157696964
4170 0.000284387759008957
4180 0.0010234011429633
4190 0.000651218542182682
4200 0.000755590098225502
4210 0.000472622009893748
4220 0.00104106735186572
4230 0.00132676086637133
4240 0.00118674763669972
4250 0.00100924855712439
4260 0.000570875752710191
4270 0.00109524116883446
4280 0.00101339805597877
4290 0.000612972950280852
4300 0.000635003236428314
4310 0.000850092248144547
4320 0.00102404250950311
4330 0.000750623366724742
4340 0.000371381738398666
4350 0.000506163131166489
4360 0.000890604604340455
4370 -0.000100282551753573
4380 0.00118101861253872
4390 0.00136817854812222
4400 0.00122659668501817
4410 0.00186272765047548
4420 0.00116692756246147
4430 0.00110891748564063
4440 0.000935861401149529
4450 0.00133120242516353
4460 0.00113449793799411
4470 0.00161096982311085
4480 0.00148920081538826
4490 0.00129966292624114
4500 0.00135340933067571
4510 0.00138977983441774
4520 0.00133280800698922
4530 0.00102526231538231
4540 0.0011082120848106
4550 0.00107148743373352
4560 0.000804385236224438
4570 0.000818758053348632
4580 0.000864985111235939
4590 0.000928821566534387
4600 0.00126801999983351
4610 0.00122811284173796
4620 0.000304914664205988
4630 0.000267561701785435
4640 0.000643073079059019
4650 0.000536452981273351
4660 0.000623789719231899
4670 0.000682233952797166
4680 0.000995583819428342
4690 0.000679149330166677
4700 0.000682744647707368
4710 0.00030484835054291
4720 0.000355045770086244
4730 0.0002397444037265
4740 0.000181720980627907
4750 0.000908519321707334
4760 0.000576110416745174
4770 0.000859095472394671
4780 0.000433346691570281
4790 0.000309505817615024
4800 0.00116768986438829
4810 0.0005940606991758
4820 0.000680308099040098
4830 0.000612918123780274
4840 0.000328547993341473
4850 0.00093989663349913
4860 0.000536474138926913
4870 0.000307327917387462
4880 7.80151427138914e-06
4890 0.000958740542909126
4900 0.000843757814856633
4910 0.000557260544255967
4920 0.000921063494666497
4930 0.000942772967828176
4940 0.000773746571129404
4950 0.00074448036141337
4960 0.000756679248095907
4970 0.000630979864874717
4980 0.00046163135228985
4990 0.000288777963582232
5000 0.000245261888757767
5010 0.000432791336660575
5020 0.000826736335885194
5030 0.00124018407098591
5040 0.000787520509955168
5050 0.000507359980065468
5060 0.00102752276211533
5070 0.000715194675148983
5080 0.000836070540577987
5090 0.00106603936988185
5100 0.000984184374345273
5110 0.000891240075234474
5120 0.0012872224932864
5130 0.000713060584203302
5140 0.00056184302552482
5150 0.00115818953317335
5160 0.00101105432937296
5170 0.00112559494975838
5180 0.00120687354842956
5190 0.000955140903788204
5200 0.00121860020687277
5210 0.00105258974125045
5220 0.000456848074370478
5230 0.000468494035372547
5240 0.000714972282667587
5250 0.000307500396341074
5260 0.000187662994652413
5270 0.000269794807571497
5280 0.000648690890055929
5290 0.000256398285340195
5300 0.000567998738254577
5310 0.000591760728522085
5320 0.000435294583654479
5330 0.000110504668427907
5340 0.000640705765041838
5350 0.000545894559612372
5360 3.4699928291176e-05
5370 0.000949922883809586
5380 0.00105495907197977
5390 0.00137343798125249
5400 0.00112448042339089
5410 0.000801345491920231
5420 0.00064038772571102
5430 0.000901147307307232
5440 0.000545417964750423
5450 0.000518997303908355
5460 0.000904210782435987
5470 0.000989401150056345
5480 0.00119086404865722
5490 0.0003011545118468
5500 0.000610217804918497
5510 0.000834595884524076
5520 0.000695021793650821
5530 0.000649664308898909
5540 0.000562402330402978
5550 0.000528022655628197
5560 0.000291164302700281
5570 0.000335691613362403
5580 0.000396429074607015
5590 0.000121212312658181
5600 -6.7031526609071e-05
5610 -3.5492107970999e-05
5620 0.000892157474157298
5630 0.000536031167045565
5640 0.00086110235229932
5650 0.000330631903759105
5660 0.000309125254968023
5670 0.000305371461358864
5680 0.000433961030285925
5690 0.000306813583749814
5700 0.000292428597656898
5710 0.000339688783080792
5720 0.000585567365906654
5730 0.00065084977205365
5740 0.000557551900517426
5750 0.000468584567422875
5760 0.000631466903950803
5770 0.000701566136684654
5780 0.000571074216635959
5790 0.000549046853930657
5800 0.000509371670652916
5810 0.000559933168289234
5820 0.000361665613645896
5830 0.000452662508899646
5840 0.000556565725032074
5850 0.000360291303691541
5860 7.33273895938031e-05
5870 0.000601512605269531
5880 0.000213182782503307
5890 0.000618488306145225
5900 0.000576853239205456
5910 0.000586919170134349
5920 0.000239948342508828
5930 0.000361563645510357
5940 7.90736530034578e-05
5950 0.000472816110638854
5960 0.0011262687290655
5970 0.00084792827552371
5980 0.000804998937156998
5990 0.000800383786158364
6000 0.000791773502901974
6010 0.000275565013746629
6020 0.00108705727631152
6030 0.00106366608824835
6040 0.000990207001923602
6050 0.000946113383084937
6060 0.000543150221494214
6070 0.000745907752436376
6080 0.000555956490718562
6090 0.000757112473095131
6100 0.000627351895572132
6110 0.000432394232492776
6120 0.000582193998107656
6130 0.000612146168798896
6140 0.000504886294041702
6150 0.000294435350344272
6160 0.000210672174145702
6170 0.00037831812245172
6180 0.000605160971324627
6190 0.00058739815366891
6200 0.000316239990069306
6210 0.00040121069511932
6220 0.000419585715215593
6230 0.000428206748073237
6240 0.000304354111433233
6250 0.000338373640508806
6260 0.000388143321403788
6270 0.000468337867232352
6280 0.000229952712646365
6290 0.000458537686411021
6300 0.000407572441851544
6310 0.000491843476325696
6320 0.000491777128455946
6330 0.000613058900822409
6340 0.000579815226543707
6350 0.000490125448706755
6360 0.000541546264201474
6370 0.000298618895376208
6380 0.000568889153276532
6390 0.000474109563344819
6400 0.000455799099598484
6410 0.00036101322516619
6420 0.000481512514825075
6430 0.00028630525271736
6440 0.000387082771604181
6450 0.000497227531757307
6460 0.000348821003682173
6470 0.000191293785542888
6480 0.000493898652621868
6490 0.000305461093654079
6500 0.000187043782085713
6510 0.000175348209340853
6520 0.000424966822872578
6530 0.000454758068046525
6540 0.000423135201022099
6550 0.000567821047131554
6560 0.00032321571437039
6570 0.000295075263159229
6580 0.000361324807231223
6590 0.000365491351703218
6600 0.000231629417752584
6610 0.000331539435898324
6620 0.000405979107617584
6630 0.000283853749559525
6640 0.000320795182677174
6650 0.000231515709400332
6660 0.000146806456719951
6670 9.68411636396566e-05
6680 0.000233823479313891
6690 5.09826988542771e-05
6700 0.000212073089506724
6710 0.000218935310114439
6720 0.000259845616348256
6730 0.000414924734023926
6740 0.000374208985253918
6750 0.000338007366115834
6760 0.00043896413208002
6770 0.000118243425971584
6780 0.00045671274093488
6790 -1.12909277932692e-06
6800 0.000550903011248007
6810 0.000787179322834881
6820 0.000607175018492951
6830 0.0010072198827223
6840 0.000821455821993048
6850 0.00058040450606374
6860 0.000251406280780176
6870 0.000373420823897306
6880 6.9973356545744e-05
6890 0.000436040983477132
6900 0.000255232465714061
6910 0.00011440953564796
6920 0.000610499480405379
6930 0.000678771330663929
6940 0.000836197876833313
6950 0.000939073979316183
6960 0.000447259313794031
6970 0.000374338963376983
6980 0.000513121676811024
6990 0.000200597409045166
7000 0.000726482832581601
7010 0.000449406435391228
7020 0.0004478963651711
7030 0.000360816888443487
7040 0.000375685332178279
7050 0.000180163837087344
7060 0.000115977134673984
7070 0.000121782165635185
7080 0.000272353355063281
7090 0.000275610068518409
7100 1.88863603982604e-05
7110 0.000228100954612237
7120 -8.6749655289192e-05
7130 0.00103797643209342
7140 0.000789145516408948
7150 0.000989948131710464
7160 0.00104140482920784
7170 0.00124511291349754
7180 0.000953474923145782
7190 0.000676036479752779
7200 0.000438896691118196
7210 0.000533195693674289
7220 0.000351280485299354
7230 0.000467639971983499
7240 0.000338409604874057
7250 0.000199783523123013
7260 0.000132716926824676
7270 0.000192550049375566
7280 0.000274185918624004
7290 0.000438224298934251
7300 0.000377862880875258
7310 0.000288559268252907
7320 0.000354445826434711
7330 0.000868454191093115
7340 0.000329581172286822
7350 0.000181458447509696
7360 0.00013944409356097
7370 -7.79659119699201e-05
7380 0.000105950451103501
7390 0.000335764386499347
7400 0.000304257003252769
7410 0.000346208774988049
7420 0.000185850358865659
7430 0.000232064540862057
7440 0.000253502779927463
7450 0.000187119977423243
7460 6.22569583880989e-05
7470 -9.09430251068301e-06
7480 -4.37408759200766e-05
7490 0.000272542604504038
7500 9.18690985856813e-05
7510 9.05967404031039e-05
7520 0.000208943721747314
7530 8.4276495690225e-05
7540 0.000185987189763425
7550 0.000249812561483764
7560 0.000276572629331547
7570 0.000500534269281813
7580 0.000479866041156596
7590 0.000168219756014724
7600 -4.58343967553322e-06
7610 -0.000194126586499841
7620 0.000198885086598967
7630 0.00049597834708747
7640 0.000215221509891448
7650 -1.34481705391365e-05
7660 -0.000105602092929062
7670 0.0002060590731273
7680 0.000112180891315149
7690 0.000211700152767573
7700 0.000195803202834866
7710 0.000298799482998997
7720 0.000193139652291292
7730 0.000187281489755712
7740 0.000326975157149049
7750 0.000407365049100859
7760 0.000442565862948091
7770 0.0001406014236341
7780 8.37850849994323e-05
7790 1.15269344269243e-05
7800 4.09558582748845e-05
7810 -8.85069767535458e-05
7820 1.9695427316869e-05
7830 9.33021449427648e-05
7840 -4.94020356710154e-05
7850 0.000286140463943419
7860 -0.000672621126761532
7870 0.000131328063850924
7880 0.000513320766968533
7890 0.000376488435181089
7900 0.00029162984886704
7910 0.000202521828198107
7920 -0.00011039345403142
7930 -0.000152089163710093
7940 0.000175542296794684
7950 -0.000138852051805492
7960 -3.3585899916694e-05
7970 -4.24204704195172e-05
7980 0.000198094137741622
7990 8.0400086789611e-05
8000 0.000119467714629151
8010 3.17410191311081e-05
8020 -0.000178486503176092
8030 4.02430906629481e-05
8040 0.000224203694541455
8050 0.000433911284537749
8060 -0.000130118806854729
8070 -6.91680449288166e-05
8080 0.000363379970177765
8090 0.00052928589189416
8100 0.00011307809409289
8110 0.000123441906572242
8120 0.000322715924908782
8130 -6.27404308125198e-05
8140 -6.25016301755786e-06
8150 0.000199877946534187
8160 0.000266144742759936
8170 0.000382486222520107
8180 0.000494709284206252
8190 0.000278821039359017
8200 -0.000100569151756273
8210 5.97448246141903e-05
8220 -1.76691937340803e-05
8230 2.01745172857373e-05
8240 -0.000530276772429002
8250 0.000758602493362873
8260 0.000481327895902188
8270 9.69558348321892e-05
8280 -0.000233266569238034
8290 -0.000101330388261976
8300 0.000250380224642393
8310 0.000787348493830307
8320 0.000261599832029183
8330 0.000540495256488093
8340 0.000394134205120148
8350 0.000387551577425092
8360 0.00062357698149097
8370 0.000370019781345152
8380 0.000247298650230941
8390 0.000102823633728447
8400 6.33265570873805e-05
8410 0.00045327618300479
8420 0.000720445667445107
8430 0.000467717985093151
8440 0.00062072975125306
8450 0.000423097821113787
8460 0.000369930792403766
8470 0.000416942896831029
8480 6.30621957113955e-05
8490 0.000151734403710666
8500 0.000183469705845733
8510 0.000323004012678118
8520 0.000238645070614994
8530 0.000665785136489628
8540 0.000465324951794906
8550 0.000428277616286554
8560 3.83063992441334e-05
8570 0.00011037986115376
8580 0.000183249429372207
8590 -9.42767910031198e-05
8600 -0.00015485909215697
8610 -2.84567888385404e-05
8620 0.000215710582038681
8630 9.81505157443206e-05
8640 0.000274042186014896
8650 0.000259814947877206
8660 0.00018999003213764
8670 0.000187969540334845
8680 0.000352783623139094
8690 0.000241597294016771
8700 9.91336264839128e-05
8710 0.000149386745498324
8720 0.000260872456764998
8730 0.000256676055580764
8740 -2.14858797830123e-05
8750 0.000178774338313906
8760 0.000134329610448889
8770 0.000130891739119176
8780 7.61555889371618e-05
8790 0.000267853582094692
8800 0.000222730594655128
8810 0.000199127472208543
8820 0.00010803540417918
8830 0.000156950952379678
8840 0.000122985087034313
8850 0.000160468653889056
8860 3.99282310797111e-06
8870 3.88261098124709e-05
8880 3.70612368056308e-05
8890 0.000100317292173726
8900 2.85157384264759e-05
8910 8.12684471749157e-05
8920 -0.00013244870602019
8930 -0.000247615585813906
8940 -2.455360470172e-05
8950 0.000136679324176048
8960 0.000269746816793187
8970 0.000282645653863013
8980 6.61735859539536e-05
8990 0.000319111741998406
9000 0.000134509853117826
9010 0.000301027932481975
9020 0.000173331770570662
9030 0.000222066698945334
9040 0.000138749136358491
9050 0.000223228299391847
9060 0.000329396953591435
9070 0.000225969738020346
9080 0.000376157821673687
9090 0.000225403702434764
9100 0.000330695961086034
9110 0.000469866271521894
9120 0.000373732704093778
9130 0.000431605004415303
9140 0.00036042713843878
9150 0.00034101357943797
9160 0.00022431033765934
9170 0.000330872577552651
9180 0.000400614334070589
9190 0.000283790388437632
9200 0.000123539685505541
9210 0.000125862952593343
9220 8.03249740561591e-05
9230 0.000126671592223412
9240 0.000132606418648858
9250 0.000184218720959843
9260 7.26091589819441e-05
9270 0.000214914249492318
9280 0.000208881441928326
9290 0.000188722191039471
9300 0.000129704078497283
9310 0.000159931705742229
9320 9.24433039523024e-05
9330 1.32070420567409e-05
9340 0.000167011454417501
9350 2.1433178017588e-07
9360 1.20266722649313e-05
9370 0.000250433468584461
9380 0.000280032159909339
9390 7.23338280328199e-05
9400 0.000107618413984236
9410 0.000148279785966921
9420 -1.52892176481112e-05
9430 5.64119899442477e-05
9440 0.000305287009530956
9450 0.000279398791955866
9460 0.000202313412188556
9470 7.38667794594085e-05
9480 0.000110767626224007
9490 0.000364875062933656
9500 0.000541132075120659
9510 0.000344060745327987
9520 0.000359342532379048
9530 0.000183192348079566
9540 9.48872576845184e-05
9550 1.67392142276938e-05
9560 0.00015600745747079
9570 0.000247676136716794
9580 0.000320819235233641
9590 0.000362401802358881
9600 5.36802210105265e-05
9610 1.64833569510216e-05
9620 0.000131426733554665
9630 9.85875287315203e-05
9640 0.000174196973041886
9650 0.000128638994185737
9660 0.000209748457887856
9670 4.77090166021685e-05
9680 0.000150783489225768
9690 0.000190609578712865
9700 1.20419430199634e-05
9710 7.26759565206635e-05
9720 6.377667546072e-05
9730 1.05955145489318e-05
9740 -1.50630967153035e-05
9750 7.00318972005468e-05
9760 0.000111262610759251
9770 7.09799557025267e-05
9780 4.16206904167796e-05
9790 0.000135840552664271
9800 0.000257292067476063
9810 0.000192027317501197
9820 -8.22029829400224e-06
9830 3.72188971106573e-05
9840 2.54485071168193e-05
9850 0.000176127753896393
9860 -0.00013207609018191
9870 -1.1447950225842e-05
9880 5.33039362031169e-05
9890 0.000304158070065559
9900 -0.000149133260273463
9910 0.000477243275971372
9920 0.000441439807774643
9930 0.000798236322548971
9940 0.000459893717881643
9950 0.000586889130777975
9960 0.000491745459974037
9970 0.000357005168875477
};
\addplot [line width=2pt, color6]
table {%
0 0.389469591692497
10 0.0653984448756315
20 0.0157430698095172
30 0.00663491889366014
40 -0.00448555304547114
50 -0.00146918982619553
60 -0.00825514060663636
70 -0.0154347300949956
80 -0.0251141378347455
90 -0.0179910570246284
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0.000770052253365066
190 0.00338776645637154
200 0.00482800622169634
210 0.00471465547641856
220 0.0043704609424185
230 0.00521988665296703
240 0.00451256117104094
250 0.00420831533418095
260 0.00510670780200599
270 0.00415354016982747
280 0.00427217573173039
290 0.00559685302196158
300 0.00653537176376631
310 0.00650557243894582
320 0.00570567459423728
330 0.00512378653790165
340 0.00418592059278126
350 0.00457706353935009
360 0.00479831436851782
370 0.00485343360379375
380 0.0046669364245281
390 0.00498970190609725
400 0.00439003888280695
410 0.00465897469657193
420 0.00489384917441384
430 0.00648392865879259
440 0.00479486120854972
450 0.00538152913891395
460 0.00719873772618257
470 0.00435050712067095
480 0.00509624950955185
490 0.00438019448801242
500 0.0024876830681319
510 0.00130774836948717
520 0.00228415323509239
530 0.00615687158904294
540 0.00356336054140442
550 0.0055324988431515
560 0.00609087719966738
570 0.00368298329204038
580 0.00167874815176134
590 0.00200316464391477
600 0.00470806598451986
610 0.00279076404998932
620 0.00165311445256123
630 0.0034956604462073
640 0.00442466066615083
650 0.00179253487386333
660 0.0024244973238676
670 0.0049071369688059
680 0.00364210853035218
690 0.00243955447415544
700 0.00478127671985703
710 0.00664846284640674
720 0.00413183977163456
730 0.00396121312238535
740 0.0033880017486695
750 0.00592495399647007
760 0.00587847136370083
770 0.00459423022695514
780 0.00521025254168393
790 0.00555793539857692
800 0.00658745945048729
810 0.00617906786004355
820 0.00422879901874786
830 0.0051654139407254
840 0.00628745609845367
850 0.00966793894268349
860 0.00734659319053346
870 0.00578592451826033
880 0.00440032265948629
890 0.00488661730589721
900 0.00554576973635362
910 0.00739211205608814
920 0.00656103036076836
930 0.00632272990768488
940 0.00501384435600055
950 0.00572968609687194
960 0.00560194753134446
970 0.00514285801229166
980 0.00715449931036744
990 0.00656696166405733
1000 0.00688153274466492
1010 0.00774144703637998
1020 0.00659180559045311
1030 0.0101064286371247
1040 0.0080716377802341
1050 0.00778749895587881
1060 0.00728796867107563
1070 0.00797246585380343
1080 0.00711528121699318
1090 0.00717278441111863
1100 0.0072237292978563
1110 0.00598509960181103
1120 0.00632358061874058
1130 0.00626017159147467
1140 0.00738466009453523
1150 0.00751869008683145
1160 0.00733865692794074
1170 0.0065227423028142
1180 0.00766129227521397
1190 0.00775453102654405
1200 0.00615558707538305
1210 0.00748906008554049
1220 0.00613651589674047
1230 0.00669397594076386
1240 0.00721657106898166
1250 0.00665135215634021
1260 0.007248428449665
1270 0.00643323021692896
1280 0.00592590187012041
1290 0.00662391627493158
1300 0.00635900946417073
1310 0.00817811124550257
1320 0.00864868768119696
1330 0.00711613530201713
1340 0.0086087955743301
1350 0.00559401248787746
1360 0.00861496487838491
1370 0.00793334483332045
1380 0.00703591774159101
1390 0.00775162997286232
1400 0.0063084703037938
1410 0.00666747513571393
1420 0.00756572529594862
1430 0.00822498973619237
1440 0.00791551433560606
1450 0.00432927590129049
1460 0.00585993454559652
1470 0.006661942942036
1480 0.00755698232886733
1490 0.00797247886917177
1500 0.00724558468172203
1510 0.00514199126371787
1520 0.00545993115747317
1530 0.00681904974785398
1540 0.00586295573279628
1550 0.00564030374725498
1560 0.00621643055388018
1570 0.00752629467798789
1580 0.00743117966973884
1590 0.00608932233744874
1600 0.00643326999118418
1610 0.00521603381577057
1620 0.00516195772206422
1630 0.00593335243079103
1640 0.00629238977401829
1650 0.00536296001164476
1660 0.0055365819337957
1670 0.00607376887164434
1680 0.00683211876222645
1690 0.00626461282594797
1700 0.00536434428330015
1710 0.00573646694384428
1720 0.00598308502224903
1730 0.00514206193424934
1740 0.00576189494621823
1750 0.00576359422632036
1760 0.00627947993506907
1770 0.00749935764042683
1780 0.00761656789746179
1790 0.0063267653382805
1800 0.00569272032186908
1810 0.00557605799454618
1820 0.00680010784136571
1830 0.00590153497812818
1840 0.00496335688656639
1850 0.00560023913287776
1860 0.00455205730970623
1870 0.00505867473000794
1880 0.00497508236924328
1890 0.00503780449219228
1900 0.00420519187145723
1910 0.00669629489358847
1920 0.00540965994771702
1930 0.00668126270142797
1940 0.00592164092199452
1950 0.00493725372716489
1960 0.00489011074832486
1970 0.00546388575601953
1980 0.00589220030188676
1990 0.00584790688434929
2000 0.00471778489793835
2010 0.00637165276451769
2020 0.00593636723275889
2030 0.00589574574057127
2040 0.0043405566320448
2050 0.00534652420068716
2060 0.00601331133953746
2070 0.00516055111428955
2080 0.00511112687563205
2090 0.00436064154501616
2100 0.00422322943036129
2110 0.00462305595004103
2120 0.00492672309330558
2130 0.00452132420463408
2140 0.0035962084538283
2150 0.00310581207709977
2160 0.00521212141317391
2170 0.00423354163432209
2180 0.00451626767768353
2190 0.00524405202719612
2200 0.00418986827949996
2210 0.00483436094438196
2220 0.00328885015665835
2230 0.00349351338589407
2240 0.00425194774388863
2250 0.00380327932158882
2260 0.00436322673193792
2270 0.00475150888709573
2280 0.0043521623550161
2290 0.00390680714794442
2300 0.00417653203227269
2310 0.00340430659560905
2320 0.00414734721507273
2330 0.0049335953996326
2340 0.00420395559095902
2350 0.00354135972819303
2360 0.00364852043304564
2370 0.00378169870108642
2380 0.00320794477111166
2390 0.00403087585852553
2400 0.00458955073306997
2410 0.00435907960884588
2420 0.0043037980201971
2430 0.00377758556986569
2440 0.00368352369471472
2450 0.0037218154364882
2460 0.00315135149731467
2470 0.00328438416280858
2480 0.00276261142649369
2490 0.00302306006855497
2500 0.00374736124354487
2510 0.00304323164518081
2520 0.00299367767501873
2530 0.00321709502470121
2540 0.0037379357115719
2550 0.00294924128991277
2560 0.00404109350885977
2570 0.0047120396717666
2580 0.00305024883393169
2590 0.00376000269823527
2600 0.0040177190996389
2610 0.00443930740881169
2620 0.00405905874720326
2630 0.00273989186197297
2640 0.00240241087767358
2650 0.00184662789562046
2660 0.00255764623231915
2670 0.00251470178308084
2680 0.00185492700627325
2690 0.00239062762078701
2700 0.00283181161007521
2710 0.00286120822681556
2720 0.00272490289425959
2730 0.00350127867155379
2740 0.00438134440862194
2750 0.00247116300670669
2760 0.00323116885749875
2770 0.00259838876203764
2780 0.00334025105047004
2790 0.00312539283048481
2800 0.00264269966910963
2810 0.00199906606976349
2820 0.00211977350313198
2830 0.00254436360079108
2840 0.00228813143515619
2850 0.00220942294849021
2860 0.00219940778698182
2870 0.00191366762426926
2880 0.00160931898456083
2890 0.00257105666032872
2900 0.00275295378880247
2910 0.00248888300025913
2920 0.0028320792500937
2930 0.0026041607047815
2940 0.00194948462499672
2950 0.00200923254944697
2960 0.00195093930673051
2970 0.00187344572421747
2980 0.0026772225595477
2990 0.00303180225018333
3000 0.00252157111758173
3010 0.00201313337013209
3020 0.00192777485073194
3030 0.00170379027857452
3040 0.00179404652750521
3050 0.00149667317936316
3060 0.00190751724018454
3070 0.00201984977199851
3080 0.00225636094129564
3090 0.00254894446553171
3100 0.00207636907731226
3110 0.00217534494992436
3120 0.00213764274897913
3130 0.00218918181905849
3140 0.00189209770697621
3150 0.00240152974277709
3160 0.00189928825317021
3170 0.00268378942695116
3180 0.00151949386468045
3190 0.001510244626137
3200 0.00150762792582779
3210 0.0014051281723553
3220 0.00135595442876857
3230 0.00107525216708169
3240 0.000883140240944445
3250 0.00178020594013578
3260 0.00222527742966716
3270 0.00211817699712496
3280 0.00279324884254327
3290 0.00180863968952468
3300 0.00207080011617421
3310 0.00148975875875576
3320 0.00251979764977988
3330 0.00218763246891612
3340 0.00233265721448792
3350 0.00190580051206515
3360 0.00197636239394417
3370 0.0017200529868029
3380 0.00224624239549294
3390 0.00215595159031857
3400 0.00264932214827937
3410 0.00237090687759577
3420 0.00228584544735298
3430 0.00154277364914061
3440 0.00125169807932781
3450 0.00187790336807463
3460 0.00109268277658977
3470 0.000653923186690055
3480 0.00108286315431589
3490 0.000536930433777894
3500 0.000722638424445336
3510 0.00103326030304869
3520 0.000964499607922191
3530 0.000869898593151121
3540 0.00144080809644873
3550 0.00122106333560539
3560 0.00119262953119139
3570 0.0016013193811581
3580 0.000907922845143181
3590 0.00134342601345995
3600 0.00149970781872761
3610 0.00120117974685121
3620 0.00093653210634424
3630 0.00286528045681819
3640 0.0027568065602202
3650 0.00237087141825996
3660 0.00179831760617609
3670 0.00250885658564331
3680 0.0026438321970392
3690 0.00224896853567283
3700 0.00287195893298575
3710 0.00197408387498668
3720 0.00171275919270107
3730 0.0014362384616686
3740 0.00118930675816499
3750 0.00115612819925658
3760 0.00165170335522556
3770 0.000938234041015971
3780 0.000864898425655435
3790 0.00134297894473804
3800 0.000581004924201302
3810 0.000879269043085135
3820 0.00157002144254824
3830 0.001700278214359
3840 0.00150323330132918
3850 0.00112364213560896
3860 0.0015195765556152
3870 0.00101830512151478
3880 0.00105841786408231
3890 0.000914732432361812
3900 0.00129346455926107
3910 0.00159134329296393
3920 0.00126461352282829
3930 0.00132719363473716
3940 0.00123407292446514
3950 0.00121253286094252
3960 0.000861911636832819
3970 0.00109565434010971
3980 0.000271342415044577
3990 0.00108798719292955
4000 0.00152583392141674
4010 0.00138302512795202
4020 0.00142138946536477
4030 0.00214292673849698
4040 0.00140022514408857
4050 0.00126712502010646
4060 0.00161244232466068
4070 0.00132678841323379
4080 0.000699174079132809
4090 0.00082519712650101
4100 0.00107481082568139
4110 0.00144988159600454
4120 0.00217488293247907
4130 0.00133974665240525
4140 0.00122166169686075
4150 0.00116610458108229
4160 0.000695518157696965
4170 0.000284387759008957
4180 0.0010234011429633
4190 0.00065121854218268
4200 0.000755590098225502
4210 0.000472622009893748
4220 0.00104106735186572
4230 0.00132676086637133
4240 0.00118674763669972
4250 0.00100924855712439
4260 0.000570875752710192
4270 0.00109524116883446
4280 0.00101339805597877
4290 0.000612972950280852
4300 0.000635003236428315
4310 0.000850092248144547
4320 0.00102404250950311
4330 0.000750623366724742
4340 0.000371381738398667
4350 0.000506163131166488
4360 0.000890604604340456
4370 -0.000100282551753572
4380 0.00118101861253872
4390 0.00136817854812222
4400 0.00122659668501816
4410 0.00186272765047548
4420 0.00116692756246147
4430 0.00110891748564062
4440 0.000935861401149528
4450 0.00133120242516353
4460 0.00113449793799412
4470 0.00161096982311085
4480 0.00148920081538826
4490 0.00129966292624114
4500 0.00135340933067571
4510 0.00138977983441774
4520 0.00133280800698922
4530 0.00102526231538231
4540 0.0011082120848106
4550 0.00107148743373352
4560 0.000804385236224439
4570 0.000818758053348632
4580 0.00086498511123594
4590 0.000928821566534389
4600 0.00126801999983351
4610 0.00122811284173796
4620 0.000304914664205989
4630 0.000267561701785435
4640 0.000643073079059019
4650 0.000536452981273351
4660 0.000623789719231899
4670 0.000682233952797167
4680 0.000995583819428343
4690 0.000679149330166677
4700 0.000682744647707368
4710 0.00030484835054291
4720 0.000355045770086245
4730 0.0002397444037265
4740 0.000181720980627905
4750 0.000908519321707333
4760 0.000576110416745173
4770 0.000859095472394671
4780 0.00043334669157028
4790 0.000309505817615023
4800 0.00116768986438829
4810 0.000594060699175799
4820 0.000680308099040098
4830 0.000612918123780273
4840 0.000328547993341474
4850 0.00093989663349913
4860 0.000536474138926913
4870 0.000307327917387462
4880 7.80151427138998e-06
4890 0.000958740542909126
4900 0.000843757814856633
4910 0.000557260544255966
4920 0.000921063494666498
4930 0.000942772967828177
4940 0.000773746571129404
4950 0.000744480361413369
4960 0.000756679248095907
4970 0.000630979864874717
4980 0.00046163135228985
4990 0.000288777963582232
5000 0.000245261888757766
5010 0.000432791336660574
5020 0.000826736335885193
5030 0.00124018407098591
5040 0.000787520509955168
5050 0.000507359980065468
5060 0.00102752276211533
5070 0.000715194675148983
5080 0.000836070540577987
5090 0.00106603936988185
5100 0.000984184374345272
5110 0.000891240075234472
5120 0.0012872224932864
5130 0.000713060584203301
5140 0.000561843025524819
5150 0.00115818953317335
5160 0.00101105432937296
5170 0.00112559494975838
5180 0.00120687354842956
5190 0.000955140903788204
5200 0.00121860020687277
5210 0.00105258974125045
5220 0.000456848074370478
5230 0.000468494035372547
5240 0.000714972282667586
5250 0.000307500396341073
5260 0.000187662994652413
5270 0.000269794807571497
5280 0.000648690890055928
5290 0.000256398285340195
5300 0.000567998738254576
5310 0.000591760728522085
5320 0.000435294583654479
5330 0.000110504668427907
5340 0.000640705765041838
5350 0.000545894559612372
5360 3.46999282911763e-05
5370 0.000949922883809587
5380 0.00105495907197977
5390 0.00137343798125249
5400 0.00112448042339089
5410 0.000801345491920231
5420 0.00064038772571102
5430 0.000901147307307232
5440 0.000545417964750423
5450 0.000518997303908356
5460 0.000904210782435987
5470 0.000989401150056345
5480 0.00119086404865722
5490 0.0003011545118468
5500 0.000610217804918497
5510 0.000834595884524076
5520 0.000695021793650821
5530 0.000649664308898909
5540 0.000562402330402978
5550 0.000528022655628197
5560 0.000291164302700281
5570 0.000335691613362403
5580 0.000396429074607015
5590 0.000121212312658181
5600 -6.70315266090709e-05
5610 -3.54921079709988e-05
5620 0.000892157474157298
5630 0.000536031167045566
5640 0.00086110235229932
5650 0.000330631903759105
5660 0.000309125254968023
5670 0.000305371461358865
5680 0.000433961030285925
5690 0.000306813583749814
5700 0.000292428597656898
5710 0.000339688783080792
5720 0.000585567365906654
5730 0.00065084977205365
5740 0.000557551900517427
5750 0.000468584567422875
5760 0.000631466903950803
5770 0.000701566136684654
5780 0.000571074216635959
5790 0.000549046853930656
5800 0.000509371670652916
5810 0.000559933168289233
5820 0.000361665613645897
5830 0.000452662508899646
5840 0.000556565725032074
5850 0.000360291303691542
5860 7.33273895938037e-05
5870 0.000601512605269532
5880 0.000213182782503306
5890 0.000618488306145224
5900 0.000576853239205456
5910 0.000586919170134349
5920 0.000239948342508828
5930 0.000361563645510357
5940 7.90736530034586e-05
5950 0.000472816110638855
5960 0.0011262687290655
5970 0.00084792827552371
5980 0.000804998937156998
5990 0.000800383786158364
6000 0.000791773502901974
6010 0.000275565013746628
6020 0.00108705727631152
6030 0.00106366608824835
6040 0.000990207001923602
6050 0.000946113383084937
6060 0.000543150221494214
6070 0.000745907752436376
6080 0.000555956490718562
6090 0.000757112473095131
6100 0.000627351895572132
6110 0.000432394232492776
6120 0.000582193998107656
6130 0.000612146168798897
6140 0.000504886294041702
6150 0.000294435350344272
6160 0.000210672174145701
6170 0.00037831812245172
6180 0.000605160971324626
6190 0.00058739815366891
6200 0.000316239990069306
6210 0.00040121069511932
6220 0.000419585715215593
6230 0.000428206748073237
6240 0.000304354111433233
6250 0.000338373640508806
6260 0.000388143321403788
6270 0.000468337867232352
6280 0.000229952712646364
6290 0.000458537686411021
6300 0.000407572441851544
6310 0.000491843476325696
6320 0.000491777128455946
6330 0.000613058900822409
6340 0.000579815226543706
6350 0.000490125448706755
6360 0.000541546264201474
6370 0.000298618895376208
6380 0.000568889153276532
6390 0.000474109563344819
6400 0.000455799099598484
6410 0.00036101322516619
6420 0.000481512514825075
6430 0.00028630525271736
6440 0.000387082771604181
6450 0.000497227531757307
6460 0.000348821003682173
6470 0.000191293785542888
6480 0.000493898652621868
6490 0.000305461093654079
6500 0.000187043782085713
6510 0.000175348209340853
6520 0.000424966822872578
6530 0.000454758068046525
6540 0.000423135201022098
6550 0.000567821047131554
6560 0.00032321571437039
6570 0.000295075263159229
6580 0.000361324807231223
6590 0.000365491351703218
6600 0.000231629417752584
6610 0.000331539435898324
6620 0.000405979107617584
6630 0.000283853749559525
6640 0.000320795182677174
6650 0.000231515709400332
6660 0.000146806456719951
6670 9.68411636396566e-05
6680 0.000233823479313891
6690 5.09826988542771e-05
6700 0.000212073089506724
6710 0.000218935310114439
6720 0.000259845616348256
6730 0.000414924734023926
6740 0.000374208985253918
6750 0.000338007366115834
6760 0.00043896413208002
6770 0.000118243425971584
6780 0.00045671274093488
6790 -1.12909277932664e-06
6800 0.000550903011248008
6810 0.000787179322834882
6820 0.000607175018492951
6830 0.0010072198827223
6840 0.000821455821993047
6850 0.00058040450606374
6860 0.000251406280780176
6870 0.000373420823897306
6880 6.9973356545744e-05
6890 0.000436040983477132
6900 0.000255232465714061
6910 0.00011440953564796
6920 0.000610499480405379
6930 0.000678771330663928
6940 0.000836197876833313
6950 0.000939073979316183
6960 0.000447259313794031
6970 0.000374338963376983
6980 0.000513121676811024
6990 0.000200597409045166
7000 0.000726482832581601
7010 0.000449406435391228
7020 0.0004478963651711
7030 0.000360816888443487
7040 0.000375685332178279
7050 0.000180163837087344
7060 0.000115977134673984
7070 0.000121782165635185
7080 0.000272353355063281
7090 0.000275610068518409
7100 1.88863603982604e-05
7110 0.000228100954612237
7120 -8.67496552891924e-05
7130 0.00103797643209342
7140 0.000789145516408948
7150 0.000989948131710465
7160 0.00104140482920785
7170 0.00124511291349754
7180 0.000953474923145782
7190 0.000676036479752779
7200 0.000438896691118196
7210 0.000533195693674289
7220 0.000351280485299354
7230 0.000467639971983499
7240 0.000338409604874057
7250 0.000199783523123013
7260 0.000132716926824676
7270 0.000192550049375566
7280 0.000274185918624004
7290 0.000438224298934251
7300 0.000377862880875258
7310 0.000288559268252907
7320 0.000354445826434711
7330 0.000868454191093115
7340 0.000329581172286822
7350 0.000181458447509696
7360 0.00013944409356097
7370 -7.79659119699201e-05
7380 0.000105950451103501
7390 0.000335764386499347
7400 0.000304257003252769
7410 0.000346208774988049
7420 0.000185850358865659
7430 0.000232064540862057
7440 0.000253502779927463
7450 0.000187119977423243
7460 6.22569583880989e-05
7470 -9.09430251068301e-06
7480 -4.37408759200766e-05
7490 0.000272542604504038
7500 9.18690985856813e-05
7510 9.05967404031039e-05
7520 0.000208943721747314
7530 8.4276495690225e-05
7540 0.000185987189763425
7550 0.000249812561483764
7560 0.000276572629331547
7570 0.000500534269281813
7580 0.000479866041156596
7590 0.000168219756014724
7600 -4.58343967553322e-06
7610 -0.000194126586499841
7620 0.000198885086598967
7630 0.00049597834708747
7640 0.000215221509891448
7650 -1.34481705391365e-05
7660 -0.000105602092929062
7670 0.0002060590731273
7680 0.000112180891315149
7690 0.000211700152767573
7700 0.000195803202834866
7710 0.000298799482998997
7720 0.000193139652291292
7730 0.000187281489755712
7740 0.000326975157149049
7750 0.000407365049100859
7760 0.000442565862948091
7770 0.0001406014236341
7780 8.37850849994323e-05
7790 1.15269344269243e-05
7800 4.09558582748845e-05
7810 -8.85069767535458e-05
7820 1.9695427316869e-05
7830 9.33021449427648e-05
7840 -4.94020356710154e-05
7850 0.000286140463943419
7860 -0.000672621126761532
7870 0.000131328063850924
7880 0.000513320766968533
7890 0.000376488435181089
7900 0.00029162984886704
7910 0.000202521828198107
7920 -0.00011039345403142
7930 -0.000152089163710093
7940 0.000175542296794684
7950 -0.000138852051805492
7960 -3.3585899916694e-05
7970 -4.24204704195172e-05
7980 0.000198094137741622
7990 8.0400086789611e-05
8000 0.000119467714629151
8010 3.17410191311081e-05
8020 -0.000178486503176092
8030 4.02430906629481e-05
8040 0.000224203694541455
8050 0.000433911284537749
8060 -0.000130118806854728
8070 -6.91680449288167e-05
8080 0.000363379970177764
8090 0.00052928589189416
8100 0.00011307809409289
8110 0.000123441906572242
8120 0.000322715924908782
8130 -6.27404308125198e-05
8140 -6.25016301755786e-06
8150 0.000199877946534187
8160 0.000266144742759936
8170 0.000382486222520107
8180 0.000494709284206252
8190 0.000278821039359017
8200 -0.000100569151756273
8210 5.97448246141903e-05
8220 -1.76691937340803e-05
8230 2.01745172857373e-05
8240 -0.000530276772429002
8250 0.000758602493362873
8260 0.000481327895902189
8270 9.69558348321892e-05
8280 -0.000233266569238034
8290 -0.000101330388261976
8300 0.000250380224642393
8310 0.000787348493830307
8320 0.000261599832029183
8330 0.000540495256488093
8340 0.000394134205120148
8350 0.000387551577425092
8360 0.00062357698149097
8370 0.000370019781345152
8380 0.000247298650230941
8390 0.000102823633728447
8400 6.33265570873806e-05
8410 0.00045327618300479
8420 0.000720445667445106
8430 0.000467717985093151
8440 0.00062072975125306
8450 0.000423097821113788
8460 0.000369930792403766
8470 0.000416942896831029
8480 6.30621957113955e-05
8490 0.000151734403710666
8500 0.000183469705845733
8510 0.000323004012678118
8520 0.000238645070614995
8530 0.000665785136489628
8540 0.000465324951794906
8550 0.000428277616286554
8560 3.83063992441334e-05
8570 0.00011037986115376
8580 0.000183249429372207
8590 -9.42767910031198e-05
8600 -0.00015485909215697
8610 -2.84567888385404e-05
8620 0.000215710582038681
8630 9.81505157443206e-05
8640 0.000274042186014896
8650 0.000259814947877206
8660 0.00018999003213764
8670 0.000187969540334845
8680 0.000352783623139094
8690 0.000241597294016771
8700 9.91336264839128e-05
8710 0.000149386745498324
8720 0.000260872456764998
8730 0.000256676055580764
8740 -2.14858797830123e-05
8750 0.000178774338313906
8760 0.000134329610448889
8770 0.000130891739119176
8780 7.61555889371618e-05
8790 0.000267853582094692
8800 0.000222730594655128
8810 0.000199127472208543
8820 0.00010803540417918
8830 0.000156950952379678
8840 0.000122985087034313
8850 0.000160468653889056
8860 3.99282310797111e-06
8870 3.88261098124709e-05
8880 3.70612368056308e-05
8890 0.000100317292173726
8900 2.85157384264759e-05
8910 8.12684471749157e-05
8920 -0.00013244870602019
8930 -0.000247615585813906
8940 -2.455360470172e-05
8950 0.000136679324176048
8960 0.000269746816793187
8970 0.000282645653863013
8980 6.61735859539536e-05
8990 0.000319111741998406
9000 0.000134509853117826
9010 0.000301027932481975
9020 0.000173331770570662
9030 0.000222066698945334
9040 0.000138749136358491
9050 0.000223228299391847
9060 0.000329396953591435
9070 0.000225969738020346
9080 0.000376157821673687
9090 0.000225403702434764
9100 0.000330695961086034
9110 0.000469866271521894
9120 0.000373732704093778
9130 0.000431605004415303
9140 0.00036042713843878
9150 0.00034101357943797
9160 0.00022431033765934
9170 0.000330872577552651
9180 0.000400614334070589
9190 0.000283790388437632
9200 0.000123539685505541
9210 0.000125862952593343
9220 8.03249740561591e-05
9230 0.000126671592223412
9240 0.000132606418648858
9250 0.000184218720959843
9260 7.26091589819441e-05
9270 0.000214914249492318
9280 0.000208881441928326
9290 0.000188722191039471
9300 0.000129704078497283
9310 0.000159931705742229
9320 9.24433039523024e-05
9330 1.32070420567409e-05
9340 0.000167011454417501
9350 2.1433178017588e-07
9360 1.20266722649313e-05
9370 0.000250433468584461
9380 0.000280032159909339
9390 7.23338280328199e-05
9400 0.000107618413984236
9410 0.000148279785966921
9420 -1.52892176481112e-05
9430 5.64119899442477e-05
9440 0.000305287009530956
9450 0.000279398791955866
9460 0.000202313412188556
9470 7.38667794594085e-05
9480 0.000110767626224007
9490 0.000364875062933656
9500 0.000541132075120659
9510 0.000344060745327987
9520 0.000359342532379048
9530 0.000183192348079566
9540 9.48872576845184e-05
9550 1.67392142276938e-05
9560 0.00015600745747079
9570 0.000247676136716794
9580 0.000320819235233641
9590 0.000362401802358881
9600 5.36802210105265e-05
9610 1.64833569510216e-05
9620 0.000131426733554665
9630 9.85875287315203e-05
9640 0.000174196973041886
9650 0.000128638994185737
9660 0.000209748457887856
9670 4.77090166021685e-05
9680 0.000150783489225768
9690 0.000190609578712865
9700 1.20419430199634e-05
9710 7.26759565206635e-05
9720 6.377667546072e-05
9730 1.05955145489318e-05
9740 -1.50630967153035e-05
9750 7.00318972005468e-05
9760 0.000111262610759251
9770 7.09799557025267e-05
9780 4.16206904167796e-05
9790 0.000135840552664271
9800 0.000257292067476063
9810 0.000192027317501197
9820 -8.22029829400224e-06
9830 3.72188971106573e-05
9840 2.54485071168193e-05
9850 0.000176127753896393
9860 -0.00013207609018191
9870 -1.14479502258419e-05
9880 5.3303936203117e-05
9890 0.000304158070065559
9900 -0.000149133260273463
9910 0.000477243275971372
9920 0.000441439807774642
9930 0.00079823632254897
9940 0.000459893717881643
9950 0.000586889130777975
9960 0.000491745459974037
9970 0.000357005168875477
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/FBPAL_SGDmu=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title={accumulated loss improvement \\FBPAL\&SGD \(\displaystyle \mu=\) 0.1},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-2.39393734383081, ymax=51.3820640063391,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 0.051024374231929
10 10.7765170872799
20 12.5337598678439
30 13.4305812212255
40 13.7905160089435
50 13.845526993075
60 13.9458642034028
70 14.0169018661531
80 14.1252393521078
90 14.2056458507074
100 14.286152133581
110 14.3845424150074
120 14.4577358007825
130 14.5105411672475
140 14.567558930813
150 14.6043696803344
160 14.6877181423856
170 14.7389769222932
180 14.7871695802164
190 14.8278789061032
200 14.900908933374
210 15.0129498927831
220 15.1079572919984
230 15.1863825209507
240 15.3085442977405
250 15.3764048569237
260 15.4486862505132
270 15.508104165503
280 15.6119749038582
290 15.6936333931955
300 15.7704551813483
310 15.8288180195206
320 15.9461059258961
330 16.006208106031
340 16.0788036905901
350 16.1507195767084
360 16.2286079769275
370 16.3074335315765
380 16.3732266414186
390 16.4428086529999
400 16.5242396212741
410 16.5931739472259
420 16.7037032429269
430 16.7949326533788
440 16.8912479709438
450 16.9557644806283
460 17.1006663222593
470 17.2216048777132
480 17.3097928152151
490 17.4062983154718
500 17.5093205157975
510 17.5828865639084
520 17.6777789311841
530 17.7885347361083
540 17.8844827040851
550 18.0028345155181
560 18.0626980550054
570 18.1520189632791
580 18.2011072427303
590 18.3106050470883
600 18.3814943882967
610 18.4731592301053
620 18.5392788945609
630 18.6030946936737
640 18.730340128044
650 18.8224048458793
660 18.8762193807731
670 18.99001727072
680 19.1154212754342
690 19.2442771465002
700 19.2989493236955
710 19.3555337406675
720 19.4747113467359
730 19.5793002024439
740 19.6825319479671
750 19.7327959155412
760 19.8526180837291
770 19.9659891356304
780 20.0562666659537
790 20.1301620707248
800 20.2230136981254
810 20.3027500438981
820 20.4068373324404
830 20.4777189141179
840 20.5333014374437
850 20.6266182549239
860 20.7519616627051
870 20.864042207894
880 20.9955591052022
890 21.0775602832735
900 21.1683364735848
910 21.263067534733
920 21.4249326305982
930 21.5200253422381
940 21.6601903120568
950 21.7295928228495
960 21.8104350871242
970 21.8855082007009
980 21.9909519602863
990 22.0447627567379
1000 22.1387977610306
1010 22.2434219134289
1020 22.3214568950999
1030 22.3876304269357
1040 22.5238404681816
1050 22.6512266249527
1060 22.7668222872351
1070 22.8834589813096
1080 23.0043126638736
1090 23.1046446075617
1100 23.1746236535473
1110 23.3751085015615
1120 23.4987644544551
1130 23.5698417732987
1140 23.6323227269839
1150 23.7166490710609
1160 23.802020037253
1170 23.910401413087
1180 24.0374604584995
1190 24.1590610809774
1200 24.2531849045163
1210 24.3307855293016
1220 24.402718484651
1230 24.513145907195
1240 24.5997814434504
1250 24.6843488508858
1260 24.773703022605
1270 24.8536737068793
1280 24.952430582642
1290 25.0533445964675
1300 25.1591279997914
1310 25.2791748926765
1320 25.3858443824852
1330 25.4847989898345
1340 25.5898017624617
1350 25.711249456273
1360 25.7748539166858
1370 25.9611162461144
1380 26.0818754845943
1390 26.1308066659318
1400 26.2588580507061
1410 26.350945335688
1420 26.4238573103226
1430 26.5244371514209
1440 26.594877324236
1450 26.7337614145362
1460 26.7948511177591
1470 26.8880150001995
1480 26.9759684871133
1490 27.1021949508476
1500 27.2062058271624
1510 27.3210834651348
1520 27.3820330141958
1530 27.4803847885807
1540 27.5832508021462
1550 27.666462415828
1560 27.7601259981981
1570 27.8416473021876
1580 27.9728274699047
1590 28.0824968191123
1600 28.1548447137261
1610 28.2524545026198
1620 28.3324067863094
1630 28.4213453218355
1640 28.5268415444564
1650 28.6568382033127
1660 28.7315447018257
1670 28.8004688478375
1680 28.8741698753137
1690 29.0325723323758
1700 29.1323239214645
1710 29.2130544924133
1720 29.3089060845048
1730 29.3707160273744
1740 29.4214903484465
1750 29.4890323412966
1760 29.6043007360897
1770 29.6803257749307
1780 29.7545094886402
1790 29.8522329615964
1800 29.9526514509327
1810 30.0284420705407
1820 30.0888547773993
1830 30.1699740687214
1840 30.273156682143
1850 30.3415025196081
1860 30.4125001694859
1870 30.486449709608
1880 30.596733039132
1890 30.7053044376798
1900 30.8202116773098
1910 30.892631882495
1920 30.9864168951889
1930 31.0645308925657
1940 31.1800991432799
1950 31.2902242020795
1960 31.3524549243277
1970 31.4481923030778
1980 31.5175541138011
1990 31.6155960783356
2000 31.691400983291
2010 31.7705336760642
2020 31.8494014264096
2030 31.9612490016763
2040 32.0701916663946
2050 32.1204405397722
2060 32.2421066658266
2070 32.3211141179968
2080 32.3944062948807
2090 32.4814314187949
2100 32.5560448691576
2110 32.5921769438702
2120 32.7082809234711
2130 32.7508431786554
2140 32.8068786273584
2150 32.8738475976823
2160 32.9711319484611
2170 33.1306976566834
2180 33.2796216500813
2190 33.345214485411
2200 33.4348708708794
2210 33.4949087102113
2220 33.623476511824
2230 33.6739626008684
2240 33.6989598000566
2250 33.7717286757564
2260 33.8577250189243
2270 33.9058448569324
2280 33.9661856061394
2290 34.0784745857986
2300 34.1332459199595
2310 34.1783074391457
2320 34.2272095734503
2330 34.288201803954
2340 34.3624050173414
2350 34.4225813873754
2360 34.4729677060901
2370 34.5312285069237
2380 34.6207370801803
2390 34.6501984724949
2400 34.7126452269909
2410 34.7972391104567
2420 34.8442541982389
2430 34.8962854074888
2440 34.964281302373
2450 34.9885988954948
2460 35.0526429691126
2470 35.0976231097981
2480 35.134655050693
2490 35.1656060746631
2500 35.1985148580803
2510 35.293392580335
2520 35.3401023523091
2530 35.3672275886521
2540 35.3994441754072
2550 35.4702074211491
2560 35.5210898984316
2570 35.581006853044
2580 35.7080057706578
2590 35.7621767408299
2600 35.8248191636808
2610 35.8900392172725
2620 35.931660566264
2630 36.0066549193349
2640 36.0536754152683
2650 36.0834912803369
2660 36.1053116006665
2670 36.1551784464509
2680 36.186996801987
2690 36.2282221227583
2700 36.2604470594751
2710 36.3144060900767
2720 36.3766380706644
2730 36.4081567815335
2740 36.434706775463
2750 36.5578961752207
2760 36.5905180813
2770 36.6475423015569
2780 36.6827592597339
2790 36.728708070238
2800 36.8141942993556
2810 36.8435102821512
2820 36.9522821262937
2830 36.9778674074636
2840 37.0284942068235
2850 37.0703549992894
2860 37.0892691662628
2870 37.115987921199
2880 37.1368010620072
2890 37.1594408958589
2900 37.1892794764915
2910 37.2474206468298
2920 37.2719745615635
2930 37.3438713048108
2940 37.3821107817527
2950 37.4161233940516
2960 37.4331377726009
2970 37.4559095388564
2980 37.5009544318526
2990 37.5344251952251
3000 37.5910400711287
3010 37.6160491547484
3020 37.6494515021025
3030 37.6954939393627
3040 37.7498767164227
3050 37.782768983553
3060 37.808389026973
3070 37.8376422999668
3080 37.8621816365661
3090 37.8871106652091
3100 37.9327775390393
3110 37.9583612275358
3120 37.9981501948392
3130 38.0119305487272
3140 38.087482719119
3150 38.0985448302266
3160 38.1429926038484
3170 38.1610190080803
3180 38.2306766336279
3190 38.2652020908193
3200 38.2840140868068
3210 38.3281195677056
3220 38.3757302779275
3230 38.4315040228859
3240 38.4567387635457
3250 38.470786234455
3260 38.4898887996431
3270 38.5244582360844
3280 38.5540492113164
3290 38.5957876854633
3300 38.6146965787849
3310 38.6673467284385
3320 38.681872442251
3330 38.7164874942925
3340 38.7497314347924
3350 38.8075998649985
3360 38.8139272552315
3370 38.8749149226507
3380 38.9243087113633
3390 39.0021036556045
3400 39.0647144364306
3410 39.1033492257892
3420 39.1577710418036
3430 39.2131162234431
3440 39.261784892314
3450 39.2802426133804
3460 39.309400491002
3470 39.3357234496565
3480 39.3421047759892
3490 39.3630605093674
3500 39.386165138151
3510 39.4008734119609
3520 39.4156275311767
3530 39.4374059358601
3540 39.4705340071894
3550 39.4984562241527
3560 39.534842673168
3570 39.5589444494234
3580 39.5810726474383
3590 39.6519707880758
3600 39.6778032795381
3610 39.7505114592594
3620 39.8090522247661
3630 39.8287457889654
3640 39.8608293927553
3650 39.9301515247141
3660 39.9824389722692
3670 40.0091061098691
3680 40.0538534316524
3690 40.1225202623619
3700 40.1387938165558
3710 40.2319592370575
3720 40.2613697540288
3730 40.2872842835372
3740 40.3230541277586
3750 40.3515064462676
3760 40.3674450407337
3770 40.3914956654629
3780 40.4229815262482
3790 40.4324713287291
3800 40.452739523407
3810 40.4797664366326
3820 40.4902999493462
3830 40.5075470075345
3840 40.5263591633719
3850 40.5508373591729
3860 40.5798194909966
3870 40.6017301489614
3880 40.6381775486788
3890 40.6533892928986
3900 40.6791677765912
3910 40.6907270086801
3920 40.7118294440211
3930 40.7315977000315
3940 40.7470257018278
3950 40.7721126782546
3960 40.7870971659543
3970 40.7999714126996
3980 40.8278309118791
3990 40.8400245875065
4000 40.8531665907294
4010 40.9176106476897
4020 40.9319785431203
4030 40.9520457289464
4040 40.9974459788784
4050 41.031729936504
4060 41.0485167760304
4070 41.109487884488
4080 41.1330648335792
4090 41.1575958890636
4100 41.1648936855157
4110 41.1804991417117
4120 41.2018138301321
4130 41.2446589084472
4140 41.2834099178064
4150 41.3034896507481
4160 41.3187544033465
4170 41.3379934486276
4180 41.358032647726
4190 41.3887539539638
4200 41.4028330645972
4210 41.4162364336057
4220 41.4287432072927
4230 41.4483581486983
4240 41.470063937873
4250 41.4830616303469
4260 41.5237152345812
4270 41.5398212002427
4280 41.5531723493181
4290 41.5732124745462
4300 41.5857485559929
4310 41.5966704894003
4320 41.6041160756563
4330 41.6247577160177
4340 41.6340123323198
4350 41.6595759006016
4360 41.6747518804363
4370 41.6939112216863
4380 41.7021360641501
4390 41.725209495
4400 41.8914960575154
4410 41.9199111396149
4420 41.9706994639388
4430 41.9926387169067
4440 42.013495362932
4450 42.0435908230598
4460 42.0859739834577
4470 42.1487169720684
4480 42.185152180378
4490 42.2590039619294
4500 42.2771314478
4510 42.2976085497663
4520 42.3097512652265
4530 42.3388323997784
4540 42.3594583697999
4550 42.37373150385
4560 42.3989908103256
4570 42.4056649395419
4580 42.4263495745118
4590 42.4378552015363
4600 42.4592508055254
4610 42.4713958039299
4620 42.4871958013591
4630 42.505686011123
4640 42.5137106216952
4650 42.5403933706764
4660 42.5550512303135
4670 42.5636300841507
4680 42.5868447239356
4690 42.6200718224312
4700 42.649475544853
4710 42.6633952544193
4720 42.6708736430153
4730 42.6795648500487
4740 42.6954097095795
4750 42.7000270071163
4760 42.7195210120021
4770 42.7289936507567
4780 42.7458888593752
4790 42.764114741619
4800 42.7712625608258
4810 42.7882561979294
4820 42.7973423750014
4830 42.8186982582647
4840 42.849406988534
4850 42.8570480988006
4860 42.8835116391158
4870 42.8889974190501
4880 42.8994190185374
4890 42.9083991419007
4900 42.9308581998006
4910 42.9800972748046
4920 42.9888008350157
4930 43.0192880102916
4940 43.0319385487783
4950 43.0446168989928
4960 43.051975045432
4970 43.0727808716654
4980 43.0822864209717
4990 43.091712100388
5000 43.0982859680766
5010 43.1106581415689
5020 43.141352401868
5030 43.195786564491
5040 43.2414659853753
5050 43.2812445326852
5060 43.2908376552034
5070 43.3027951816363
5080 43.3268274912859
5090 43.3465144164218
5100 43.3756914109566
5110 43.386902247462
5120 43.3995037729142
5130 43.4446718408089
5140 43.4653171362307
5150 43.4740609395733
5160 43.4921437516496
5170 43.5079005053761
5180 43.5262279571448
5190 43.5464495477031
5200 43.5536134078605
5210 43.5739613115854
5220 43.5976518681576
5230 43.6072948282814
5240 43.619075894246
5250 43.6527632255589
5260 43.6762828773512
5270 43.6810706203758
5280 43.6982150325157
5290 43.7059468592662
5300 43.7183391055326
5310 43.7266174229127
5320 43.7420575635563
5330 43.7510932642323
5340 43.7614712920941
5350 43.7682793986992
5360 43.7958468393453
5370 43.7996047729359
5380 43.8197207417207
5390 43.8816932945154
5400 43.9011213673025
5410 43.9189289873586
5420 43.9487520377852
5430 43.961290126978
5440 43.9765214865965
5450 43.9986536284963
5460 44.0140850263658
5470 44.0298998310755
5480 44.0386916288755
5490 44.0840310928344
5500 44.0929205949634
5510 44.1006107458964
5520 44.1180825569157
5530 44.1342905056096
5540 44.1456442844296
5550 44.1527336241022
5560 44.1671838447966
5570 44.1727885007296
5580 44.1845274775622
5590 44.192545804313
5600 44.1971671026206
5610 44.2073663818326
5620 44.2176488952023
5630 44.2554693645816
5640 44.2612346409638
5650 44.2913234705056
5660 44.2948669574791
5670 44.3030149469853
5680 44.3114920489207
5690 44.3261960324683
5700 44.3329444518399
5710 44.3477402271507
5720 44.3555725534751
5730 44.3669448047369
5740 44.3801960794471
5750 44.3872082704209
5760 44.4037103154781
5770 44.4132551012129
5780 44.4224148745998
5790 44.4368711143139
5800 44.443004729766
5810 44.4501732539776
5820 44.4723528929819
5830 44.4748146626624
5840 44.4808108252933
5850 44.4951280495972
5860 44.5157080835546
5870 44.5226732908518
5880 44.546069751194
5890 44.563313857212
5900 44.5687796827539
5910 44.5868231139489
5920 44.6064255622903
5930 44.6107143185649
5940 44.616790857786
5950 44.6229551503365
5960 44.6415075035621
5970 44.6788709223118
5980 44.7190309412614
5990 44.7254207255037
6000 44.7347987641033
6010 44.7533030865547
6020 44.7742401895693
6030 44.7828550852258
6040 44.8277201376416
6050 44.8407796415816
6060 44.9014751348473
6070 44.906705887836
6080 44.9287875271682
6090 44.9384548511904
6100 44.9543321128552
6110 44.9913554526105
6120 45.0033150402207
6130 45.0101218843443
6140 45.0193101288509
6150 45.0304613199823
6160 45.044238905679
6170 45.0530994258029
6180 45.0579863364058
6190 45.0779069287079
6200 45.0956153741582
6210 45.1084277436396
6220 45.1171204139637
6230 45.133997631667
6240 45.1426706874725
6250 45.1503481017916
6260 45.1568990752329
6270 45.1658611313968
6280 45.1760640950202
6290 45.1871502711026
6300 45.1956156252805
6310 45.2065298437518
6320 45.2203845883018
6330 45.2248509007127
6340 45.2291161773586
6350 45.256671235193
6360 45.262902711602
6370 45.2807559839655
6380 45.2890357939596
6390 45.2938629193295
6400 45.3056163823259
6410 45.3212265783527
6420 45.3307482766313
6430 45.3494396444458
6440 45.3561666158795
6450 45.359329104007
6460 45.3718717641064
6470 45.3843530271452
6480 45.3884374423625
6490 45.3967847088081
6500 45.4036042728325
6510 45.4126705065832
6520 45.4198270016311
6530 45.432658612565
6540 45.4473431032981
6550 45.4616449699161
6560 45.4671454705305
6570 45.4948335657364
6580 45.512969028309
6590 45.5477471007725
6600 45.5515961655594
6610 45.5601157627081
6620 45.566060488073
6630 45.5733520675241
6640 45.5807567185429
6650 45.5880924381678
6660 45.600038238916
6670 45.6073976460376
6680 45.6101345352863
6690 45.6168047302263
6700 45.6257919542865
6710 45.6314596658934
6720 45.6419120436678
6730 45.645461415569
6740 45.6532348527178
6750 45.6608984211492
6760 45.6672851671681
6770 45.6762929774835
6780 45.6803048527305
6790 45.6946179370593
6800 45.7192626564749
6810 45.7343617906403
6820 45.7694661350604
6830 45.7761393480454
6840 45.7924445354969
6850 45.8298258064159
6860 45.8421104348265
6870 45.8639808553765
6880 45.8670043499755
6890 45.8879736011359
6900 45.9109235540332
6910 45.9512702711406
6920 45.9635466355876
6930 45.9859310510535
6940 46.002812852711
6950 46.0240775109049
6960 46.0735167565362
6970 46.0852603949189
6980 46.0906379390285
6990 46.1176109305726
7000 46.1360701044549
7010 46.1486395558176
7020 46.1686820125634
7030 46.1985632609752
7040 46.2435722247399
7050 46.2496052142155
7060 46.2544517901552
7070 46.257270057481
7080 46.2631881983641
7090 46.2651329778689
7100 46.2771006426114
7110 46.2807882158213
7120 46.2855681900684
7130 46.3065832052639
7140 46.31511424699
7150 46.3543904313608
7160 46.3919733583373
7170 46.4094045833137
7180 46.4324188589548
7190 46.4463228650938
7200 46.461578142408
7210 46.4748094766615
7220 46.479978202365
7230 46.5040079871505
7240 46.511082108364
7250 46.5292814775081
7260 46.5317018917841
7270 46.5416444864512
7280 46.5479178047805
7290 46.5564373676969
7300 46.563027775781
7310 46.5719505890569
7320 46.5781813879068
7330 46.5968866256052
7340 46.6261365800761
7350 46.6350784523474
7360 46.6414343483499
7370 46.6498266362841
7380 46.6632385037431
7390 46.6688543222248
7400 46.6805517654225
7410 46.685580681425
7420 46.6986097378291
7430 46.7046545313313
7440 46.7108854782993
7450 46.7151898415651
7460 46.7227591666752
7470 46.7293764499636
7480 46.73990876808
7490 46.7461453752992
7500 46.7550569426208
7510 46.761739811876
7520 46.7652859115487
7530 46.7743360419382
7540 46.7860267256749
7550 46.7940093764177
7560 46.8130324309896
7570 46.8197850830961
7580 46.8270749355309
7590 46.8396268100054
7600 46.8450088165664
7610 46.8483773743725
7620 46.8502080787169
7630 46.8563985760959
7640 46.8674873195951
7650 46.8749389893342
7660 46.884455884809
7670 46.8912245492076
7680 46.902395694803
7690 46.9041381905359
7700 46.9106896507632
7710 46.9156522226339
7720 46.9203851544792
7730 46.9298572072326
7740 46.9363787098471
7750 46.9403209947744
7760 46.949585814025
7770 46.9592464627701
7780 46.9631031156965
7790 46.9666007709849
7800 46.9728356544305
7810 46.977589738597
7820 46.9789308313848
7830 46.9906389900732
7840 46.992197810227
7850 46.9962822128493
7860 47.006736989721
7870 47.0156709238897
7880 47.0491172348057
7890 47.0871333264328
7900 47.0932368851101
7910 47.1060084308483
7920 47.1131804996281
7930 47.1161658690781
7940 47.1176819925573
7950 47.1253447291572
7960 47.1296078861781
7970 47.13989352003
7980 47.1450140228043
7990 47.1522860107924
8000 47.1552400940024
8010 47.1600621724666
8020 47.1669363680941
8030 47.1720666764534
8040 47.1772109053235
8050 47.1835142548381
8060 47.2023256392136
8070 47.2138269301679
8080 47.2164062228391
8090 47.2434591762467
8100 47.2671337018364
8110 47.2714430452135
8120 47.2732136110127
8130 47.2799561825748
8140 47.2920872147941
8150 47.3004292240322
8160 47.3136920090584
8170 47.320760526845
8180 47.3353152828814
8190 47.3487782143072
8200 47.3619959031718
8210 47.3684880421861
8220 47.3847499940533
8230 47.3908310268983
8240 47.3986249877113
8250 47.4010068383533
8260 47.4150628395173
8270 47.4695095514538
8280 47.4867044445832
8290 47.4987142714227
8300 47.5074168335563
8310 47.5129020645409
8320 47.5276106572018
8330 47.5459641152813
8340 47.5522588935361
8350 47.5662113100665
8360 47.572845975204
8370 47.588525675653
8380 47.5970972416027
8390 47.6161243230737
8400 47.627971985327
8410 47.6463220267621
8420 47.6577584719468
8430 47.688260707705
8440 47.6929439397232
8450 47.717606066566
8460 47.7221000106599
8470 47.7348050254533
8480 47.7493492470583
8490 47.7579724942929
8500 47.7618642889858
8510 47.781873626064
8520 47.7956871969311
8530 47.8077622579379
8540 47.8282263624637
8550 47.8298567669329
8560 47.8532822748668
8570 47.8550509010227
8580 47.8588717206678
8590 47.8680735379488
8600 47.8742950482186
8610 47.8769274499548
8620 47.8846619016134
8630 47.889038977299
8640 47.8946130055005
8650 47.8993663103968
8660 47.9073659784155
8670 47.9157897591908
8680 47.9202022700515
8690 47.9393182642828
8700 47.9476124048546
8710 47.9513004635239
8720 47.9544926801458
8730 47.9603727351497
8740 47.9686825431437
8750 47.9719518177767
8760 47.9742662919604
8770 47.9756647724496
8780 47.9849833547164
8790 47.9873537740745
8800 47.9905689565318
8810 47.9928307692279
8820 47.9980676453803
8830 48.0004426640287
8840 48.0058939744657
8850 48.0106389646411
8860 48.0158792861305
8870 48.0193072614474
8880 48.0234520122696
8890 48.0250936117077
8900 48.0286909417491
8910 48.029349041352
8920 48.0348415083532
8930 48.0389945781123
8940 48.0438490498472
8950 48.0538541891894
8960 48.0701178286773
8970 48.0732799551792
8980 48.0772824065512
8990 48.097511357692
9000 48.1228854392318
9010 48.1409078547232
9020 48.1576669039309
9030 48.1613934219859
9040 48.1663174049017
9050 48.1755242710366
9060 48.1820838233717
9070 48.1908337846721
9080 48.198421394346
9090 48.2175144504877
9100 48.2313286869504
9110 48.2343647652869
9120 48.2437559382293
9130 48.2582097722851
9140 48.2681404315611
9150 48.2795522418748
9160 48.287265605239
9170 48.2905681336664
9180 48.2943029414157
9190 48.2997980563232
9200 48.3089816377025
9210 48.3137382076327
9220 48.3187609575132
9230 48.3204227158895
9240 48.3235839887712
9250 48.3271873172604
9260 48.3392502814594
9270 48.3458141369609
9280 48.3467379749246
9290 48.3564360284159
9300 48.3600924011613
9310 48.3683447945569
9320 48.3773625639448
9330 48.3842631358949
9340 48.3880823059968
9350 48.3939553589654
9360 48.4015059116653
9370 48.4075676044159
9380 48.4177611877137
9390 48.4405921191463
9400 48.4432601926912
9410 48.4511490031999
9420 48.4578637579493
9430 48.4658642713621
9440 48.4693142443742
9450 48.4861184421447
9460 48.4940370705764
9470 48.5005753207296
9480 48.5052061066645
9490 48.5123196341086
9500 48.516838505936
9510 48.527478051705
9520 48.5408243910037
9530 48.5500170987375
9540 48.5571461600869
9550 48.5658982739733
9560 48.5703525336052
9570 48.5786193771387
9580 48.5820600204473
9590 48.5842053792245
9600 48.5945810667679
9610 48.6009956927749
9620 48.6068787963538
9630 48.6183603393226
9640 48.6210249663845
9650 48.6247939215897
9660 48.6398512191709
9670 48.6458291032069
9680 48.6526959898529
9690 48.6547819860859
9700 48.6627853539064
9710 48.6653224386616
9720 48.6693845695012
9730 48.6727708613316
9740 48.6746150772306
9750 48.6755401246165
9760 48.6796843852386
9770 48.683705515221
9780 48.6867304349286
9790 48.6878485773628
9800 48.6904303294278
9810 48.6965947611238
9820 48.70630258529
9830 48.7147239382008
9840 48.7179543873515
9850 48.7238961956979
9860 48.7265138921803
9870 48.7403792448753
9880 48.7476399410669
9890 48.7541659262528
9900 48.7767007700678
9910 48.7954332807847
9920 48.8160120335263
9930 48.8324556249364
9940 48.860559394601
9950 48.8805846439501
9960 48.8850698543927
9970 48.9141604926397
9980 48.929444179871
9990 48.9377003086041
};
\addplot [thick, color0]
table {%
0 0.0504263539041858
10 8.33368177963739
20 9.44596609711891
30 9.67746844155401
40 9.88411179134543
50 9.81596953420209
60 9.80788299060589
70 9.75676319362729
80 9.71313912077345
90 9.50014022610463
100 9.0929839654496
110 9.0929839654496
120 9.0929839654496
130 9.0929839654496
140 9.0929839654496
150 9.0929839654496
160 9.0929839654496
170 9.0929839654496
180 9.0929839654496
190 9.0929839654496
200 9.10507422925781
210 9.13332524809704
220 9.19250887806339
230 9.20170698490148
240 9.27177501597322
250 9.32215679732332
260 9.36649854469994
270 9.41019940827624
280 9.47432977628665
290 9.52405213065464
300 9.55763471128836
310 9.59976688912099
320 9.68861197677694
330 9.74244047351664
340 9.80387086381637
350 9.84929512769355
360 9.90702039550314
370 9.95351966335096
380 9.99951041146159
390 10.0560855880069
400 10.1199520611332
410 10.1238278655084
420 10.1862144724358
430 10.2589141136155
440 10.3166339778905
450 10.3584331939973
460 10.4231706362622
470 10.4854128432675
480 10.5397316666015
490 10.5845672521233
500 10.6622020824026
510 10.6773021952457
520 10.7315369374979
530 10.7018100281063
540 10.7396558392075
550 10.7966828126659
560 10.821436752786
570 10.898985468616
580 10.918325452917
590 10.9885154943882
600 10.9967559609597
610 11.0298894078249
620 11.0694264655258
630 11.069451920976
640 11.1325818523023
650 11.162706724684
660 11.1838095635074
670 11.2204199909628
680 11.2701754980756
690 11.3164401270683
700 11.3341814681474
710 11.323463330311
720 11.4099058965447
730 11.481188243258
740 11.5208404816854
750 11.508832635338
760 11.5992856664775
770 11.6554975503479
780 11.7024245148784
790 11.7480108893884
800 11.8047071718256
810 11.8646069871526
820 11.939276519048
830 12.0031689747515
840 12.0381308634861
850 12.0520312105055
860 12.145882359926
870 12.2126148805239
880 12.3140760541134
890 12.3684031319268
900 12.419909990475
910 12.4873253390848
920 12.5536792148607
930 12.6213201111031
940 12.7070784782556
950 12.7421435761336
960 12.8068633924774
970 12.869969915188
980 12.9476495645871
990 12.970268167828
1000 13.0598453727229
1010 13.1327009193724
1020 13.189516440739
1030 13.2348985764924
1040 13.3298739803044
1050 13.407393937284
1060 13.5026367733597
1070 13.5426799678054
1080 13.6424415788723
1090 13.7264839697282
1100 13.7649154413751
1110 13.8652690455417
1120 13.9455590269399
1130 13.9955229711344
1140 14.0472907746764
1150 14.1194161187445
1160 14.1940862571729
1170 14.2859343860416
1180 14.3452537095314
1190 14.4322094559093
1200 14.4960781500692
1210 14.566909507385
1220 14.6290098073056
1230 14.7225085095263
1240 14.7807277771886
1250 14.8441817208249
1260 14.9243967120236
1270 14.9729827464803
1280 15.0470900473392
1290 15.130766549298
1300 15.184689769898
1310 15.2453009695513
1320 15.3267823345941
1330 15.3926562115845
1340 15.477669118499
1350 15.5795867413556
1360 15.590272104529
1370 15.69125729215
1380 15.7772141590546
1390 15.8070331266635
1400 15.8975158500342
1410 15.956094744119
1420 16.0098813501709
1430 16.0898222368618
1440 16.1425373542381
1450 16.2456076375192
1460 16.2920018306759
1470 16.3657079773645
1480 16.4170454282945
1490 16.5015054717738
1500 16.5791552904047
1510 16.6662206493598
1520 16.7213519689573
1530 16.7865973226266
1540 16.86060457956
1550 16.9107049753579
1560 16.989318689929
1570 17.0523247961315
1580 17.1280773565472
1590 17.2027804443477
1600 17.2634515622366
1610 17.3421469536951
1620 17.3912489305183
1630 17.4604694385825
1640 17.5281872868767
1650 17.5881943557945
1660 17.6372466359735
1670 17.6976012675742
1680 17.7542021040165
1690 17.8357376840224
1700 17.905288420648
1710 17.9649975473241
1720 18.0237753146814
1730 18.0773368613819
1740 18.1158914033033
1750 18.1665636663518
1760 18.2464130979558
1770 18.3011098243088
1780 18.3559373055155
1790 18.4371809781431
1800 18.5103511793791
1810 18.5649840551703
1820 18.613933474619
1830 18.6702296692502
1840 18.7497599217996
1850 18.8010416735969
1860 18.8649815071637
1870 18.9105006597119
1880 18.9798482311016
1890 19.0287015943475
1900 19.0884086256451
1910 19.1271259822559
1920 19.192428374271
1930 19.2378476504051
1940 19.3115697373897
1950 19.3740014263592
1960 19.4251536405121
1970 19.4909081636209
1980 19.5435311698591
1990 19.599286306468
2000 19.6495743322544
2010 19.6901799811409
2020 19.734854868493
2030 19.8063042165195
2040 19.8805850623526
2050 19.908450521122
2060 19.9700511645382
2070 20.0350586362331
2080 20.0808438453941
2090 20.1435684613019
2100 20.1880968662046
2110 20.219977004612
2120 20.27847597346
2130 20.3118803124177
2140 20.3515975602573
2150 20.4013754767676
2160 20.4550873542752
2170 20.5072901436675
2180 20.5382694432515
2190 20.5864592824818
2200 20.6475746709667
2210 20.6717651262381
2220 20.7331468044482
2230 20.7739016983373
2240 20.7918062904741
2250 20.8319470538589
2260 20.8778539686842
2270 20.9088096525203
2280 20.9444070933355
2290 20.999093789349
2300 21.0382497210296
2310 21.0728488057944
2320 21.1100965400249
2330 21.132417853644
2340 21.186395045722
2350 21.2294977712729
2360 21.2588445584856
2370 21.2847479300649
2380 21.3365517185477
2390 21.3623560169333
2400 21.4022256252199
2410 21.4541467798204
2420 21.4915296721318
2430 21.5349072440907
2440 21.5824168901415
2450 21.6000739775403
2460 21.642640263701
2470 21.6753026413188
2480 21.7085423365617
2490 21.7321917187154
2500 21.7445526060549
2510 21.799320159984
2520 21.8314751373541
2530 21.8554319873744
2540 21.8678593282232
2550 21.9098082612306
2560 21.9289245842175
2570 21.9405730572843
2580 21.9963738223034
2590 22.0344738029627
2600 22.058080478823
2610 22.1024343381587
2620 22.1296179482101
2630 22.182554813019
2640 22.2176323012474
2650 22.2406646428048
2660 22.2534161239084
2670 22.2915602613465
2680 22.3086453993779
2690 22.3302689973408
2700 22.3503925622652
2710 22.3825601442912
2720 22.4193884134851
2730 22.4401616806442
2740 22.4441786389738
2750 22.5163295642781
2760 22.5421391086276
2770 22.5826283772115
2780 22.6044021102022
2790 22.6183471730136
2800 22.6674087411082
2810 22.691891756705
2820 22.7355009948729
2830 22.7391425065896
2840 22.7718192790067
2850 22.799084991895
2860 22.8148528557306
2870 22.8394143857146
2880 22.8552836701985
2890 22.8742655672763
2900 22.8981872247625
2910 22.9298691604253
2920 22.9463565387604
2930 22.9795776677714
2940 23.0085838904465
2950 23.0310793153558
2960 23.0438714012679
2970 23.0568722154772
2980 23.0719804767682
2990 23.0943903632647
3000 23.1317433470722
3010 23.1544119507979
3020 23.1764753253021
3030 23.1981385448756
3040 23.2271562923624
3050 23.2448087641723
3060 23.257339382765
3070 23.2821830664139
3080 23.2989243143739
3090 23.3076988724775
3100 23.3394501781924
3110 23.3572503419752
3120 23.3866801627334
3130 23.3899802257071
3140 23.4313968896612
3150 23.4354176774802
3160 23.4701929184879
3170 23.4762728190325
3180 23.5138997352395
3190 23.5350722880845
3200 23.5501710299374
3210 23.5771292879772
3220 23.5987919720525
3230 23.6170158136336
3240 23.6298032539868
3250 23.6396754822535
3260 23.6430302401771
3270 23.6716968276645
3280 23.6861713078798
3290 23.717185176882
3300 23.7320262955094
3310 23.7605566856032
3320 23.769447167236
3330 23.7946644229838
3340 23.8104619606365
3350 23.8533657903305
3360 23.8366046539127
3370 23.8741056043702
3380 23.8951254361533
3390 23.9291692103867
3400 23.9565799788522
3410 23.9813568226525
3420 23.9999140393909
3430 24.0341318300369
3440 24.061396678653
3450 24.062982328782
3460 24.0848652208162
3470 24.1035153732768
3480 24.1067908479782
3490 24.1194360076993
3500 24.1333410704912
3510 24.1437439724966
3520 24.1459375143648
3530 24.1636211348676
3540 24.1735263196033
3550 24.1882084784971
3560 24.1965814237169
3570 24.2129996828091
3580 24.2257289754083
3590 24.2407566913886
3600 24.2573455902699
3610 24.2802073644194
3620 24.2901751544278
3630 24.2934368003989
3640 24.299491894308
3650 24.3439766350952
3660 24.3707453987289
3670 24.3866236413031
3680 24.4050408475422
3690 24.4335402780048
3700 24.4280540316233
3710 24.4721911476918
3720 24.4887579550888
3730 24.5088723962699
3740 24.5282751018437
3750 24.5390405183551
3760 24.5467889286188
3770 24.5596547782992
3780 24.5780644055923
3790 24.5809851203462
3800 24.5973993175172
3810 24.6097621309951
3820 24.6106372215412
3830 24.6218511883987
3840 24.6368967595702
3850 24.6513231044803
3860 24.6602660410242
3870 24.6740763425164
3880 24.6947978198226
3890 24.7038821957399
3900 24.7141117218793
3910 24.7224457808716
3920 24.7366857288408
3930 24.7527143512929
3940 24.760343918715
3950 24.7761740872148
3960 24.7864758797342
3970 24.7952933891816
3980 24.8074552657636
3990 24.8162842521126
4000 24.8216747979287
4010 24.8453407912135
4020 24.8505122125117
4030 24.8591711946361
4040 24.878137182838
4050 24.9011290514554
4060 24.9009484048662
4070 24.9218101830544
4080 24.9356494205251
4090 24.9510762921036
4100 24.9540683633448
4110 24.9637706434947
4120 24.9662356093012
4130 24.9967054186917
4140 25.0105256946348
4150 25.0218982436585
4160 25.0341093018797
4170 25.0446119048547
4180 25.0385221428716
4190 25.0499609349413
4200 25.0610972557777
4210 25.0662915726424
4220 25.073640214475
4230 25.0757083003383
4240 25.0900988509883
4250 25.0983236930017
4260 25.1186035101906
4270 25.1227375128298
4280 25.128536651053
4290 25.1434956624513
4300 25.152485240016
4310 25.16000195251
4320 25.160102210277
4330 25.1751423844251
4340 25.1818168609119
4350 25.1910831196473
4360 25.1885244195486
4370 25.2028665049568
4380 25.2035082055929
4390 25.2210526256732
4400 25.2459312370984
4410 25.2468394766001
4420 25.2752803971046
4430 25.2862904053122
4440 25.3026646825728
4450 25.3087130921507
4460 25.2992988960101
4470 25.3303897962611
4480 25.3318967720787
4490 25.3649593898278
4500 25.3765024184175
4510 25.3880941485057
4520 25.3983994515129
4530 25.4184356764861
4540 25.4240506234878
4550 25.4354257800032
4560 25.4489198388337
4570 25.450459094356
4580 25.463914650231
4590 25.4718393909931
4600 25.4788727785288
4610 25.4895971314077
4620 25.5026948963824
4630 25.5166921566233
4640 25.5064673855118
4650 25.5237667218123
4660 25.5289680879669
4670 25.5238331139677
4680 25.5280143386394
4690 25.5430268248782
4700 25.552033443509
4710 25.5618880701508
4720 25.5640253322779
4730 25.5688018118802
4740 25.5767062019125
4750 25.5651626660031
4760 25.5753910192097
4770 25.5813488107887
4780 25.5866324535231
4790 25.5999981749611
4800 25.5949879495443
4810 25.6078329114577
4820 25.6123551789908
4830 25.6144462241244
4840 25.634560399477
4850 25.6250938268143
4860 25.6424299866181
4870 25.6457687632923
4880 25.6540568241429
4890 25.6459496674689
4900 25.656303684015
4910 25.6746290372503
4920 25.6750583435441
4930 25.6875147410628
4940 25.6966128655842
4950 25.7055223457471
4960 25.706973980124
4970 25.717768153536
4980 25.7238642739249
4990 25.7316087536789
5000 25.7309687331991
5010 25.7348372847883
5020 25.7471254970864
5030 25.757057172548
5040 25.7622586569122
5050 25.7813001256275
5060 25.7812252078984
5070 25.7876581028699
5080 25.8046856578787
5090 25.8044083695198
5100 25.8216197939208
5110 25.8280771765184
5120 25.8315160056383
5130 25.8530851260044
5140 25.8603287163093
5150 25.8629671472934
5160 25.8761953397381
5170 25.8843381108313
5180 25.8964329142185
5190 25.9098965587056
5200 25.9148566925288
5210 25.9269788251692
5220 25.9410484289231
5230 25.9470295106097
5240 25.9516110737192
5250 25.9552239737592
5260 25.9677074180759
5270 25.9667897072371
5280 25.968943901705
5290 25.9744514999631
5300 25.9791872977271
5310 25.9813807496544
5320 25.9892677582418
5330 25.9910636601029
5340 25.9928773015028
5350 25.9984611302921
5360 26.0068882913987
5370 26.0038408034747
5380 26.0042858324896
5390 26.0242497528656
5400 26.0322634218642
5410 26.0417896688492
5420 26.05651619786
5430 26.060627762108
5440 26.0684121364611
5450 26.0787405173316
5460 26.083321890791
5470 26.0897814414019
5480 26.0932383633117
5490 26.1176908010699
5500 26.1171742650403
5510 26.1230197528596
5520 26.1290311794562
5530 26.1382828091609
5540 26.1479862570858
5550 26.1507902022898
5560 26.1613286774101
5570 26.1635315813173
5580 26.1660482724492
5590 26.1730298393148
5600 26.1731945071039
5610 26.1793155801373
5620 26.1646348504649
5630 26.1781513343337
5640 26.1788462306286
5650 26.1955673409274
5660 26.1955767066267
5670 26.2006738365131
5680 26.1990427686889
5690 26.2081764345742
5700 26.2100074456208
5710 26.2170975909675
5720 26.218355188342
5730 26.2213786199851
5740 26.2310343987848
5750 26.2358562706767
5760 26.2394184482329
5770 26.2456555657999
5780 26.249676140739
5790 26.2611581087213
5800 26.2659785944448
5810 26.2671666131459
5820 26.2794466276337
5830 26.2794743434311
5840 26.2820877586593
5850 26.291693738313
5860 26.2993173400964
5870 26.2945289900487
5880 26.3024399044301
5890 26.3101879566632
5900 26.3103610707459
5910 26.3165161774427
5920 26.3263175807587
5930 26.3281190439534
5940 26.3326083394834
5950 26.3370294335387
5960 26.3310128961721
5970 26.3462128285999
5980 26.3578817778895
5990 26.3621208577262
6000 26.3693059451692
6010 26.3792460350446
6020 26.388376273404
6030 26.388811706243
6040 26.4093499318088
6050 26.411125588374
6060 26.4272614705235
6070 26.4296802488276
6080 26.4406877959631
6090 26.4467767014467
6100 26.4551504337517
6110 26.4621816974044
6120 26.4684608358567
6130 26.4727476019365
6140 26.4772086900534
6150 26.4832660654392
6160 26.4893722591022
6170 26.4893219723934
6180 26.4907999383706
6190 26.4936995928691
6200 26.5030107922516
6210 26.5078459314569
6220 26.5094944130136
6230 26.5148790502417
6240 26.5198026604558
6250 26.5230583907075
6260 26.5265280909585
6270 26.5289046899962
6280 26.5346263547291
6290 26.5380271315424
6300 26.5428336001209
6310 26.5427585026493
6320 26.5514265929689
6330 26.5540431452846
6340 26.556052304736
6350 26.5677071798323
6360 26.5712389907421
6370 26.5777205739182
6380 26.5823678969638
6390 26.5846368983176
6400 26.588540735089
6410 26.5960754484283
6420 26.5989501176254
6430 26.6063501568721
6440 26.6090437756995
6450 26.6087016877413
6460 26.6152696926018
6470 26.6213495047715
6480 26.6198851942255
6490 26.6253656885352
6500 26.6281455439878
6510 26.633934831317
6520 26.6304571978828
6530 26.6377535964056
6540 26.6402235163376
6550 26.6476488593483
6560 26.6432579236903
6570 26.6588611148592
6580 26.6553617839443
6590 26.6637191722359
6600 26.6667295120692
6610 26.6684255867317
6620 26.6690970290004
6630 26.6739411462266
6640 26.6766176097435
6650 26.6811505966182
6660 26.6843066784179
6670 26.685134236292
6680 26.6853164066684
6690 26.689179373874
6700 26.6897789039851
6710 26.691576514069
6720 26.6929616211899
6730 26.6944695545534
6740 26.6993714323197
6750 26.7027268836114
6760 26.7032564241097
6770 26.7088569588868
6780 26.7102992642824
6790 26.7149384095038
6800 26.7170964766812
6810 26.7150452800545
6820 26.7285364403267
6830 26.7302433474201
6840 26.739204922873
6850 26.7513471216052
6860 26.7547373277311
6870 26.7631776255414
6880 26.7623955871085
6890 26.7673684313798
6900 26.7651734385756
6910 26.776931020196
6920 26.7725995576157
6930 26.7817726557837
6940 26.7820544707451
6950 26.7872354881589
6960 26.8011315347098
6970 26.8069766387848
6980 26.8071125172021
6990 26.8183921314575
7000 26.8181685636423
7010 26.8186196237864
7020 26.8266015148021
7030 26.8306693254107
7040 26.8356136484136
7050 26.8397189212893
7060 26.8432473315865
7070 26.8440685685255
7080 26.8456213012551
7090 26.8447677803003
7100 26.8511312226648
7110 26.8506731371088
7120 26.8547404549292
7130 26.8516644740725
7140 26.8524047867709
7150 26.8638657780408
7160 26.8670300143015
7170 26.880755508259
7180 26.8911288505113
7190 26.9015658361229
7200 26.9112167333333
7210 26.9157900655834
7220 26.9179950303047
7230 26.9262861910952
7240 26.9277550594727
7250 26.937491074036
7260 26.937523279296
7270 26.9417123479789
7280 26.9420699946241
7290 26.945781261287
7300 26.9499023763679
7310 26.9545579557414
7320 26.9580472484036
7330 26.9502345276362
7340 26.9630435579482
7350 26.9702742112162
7360 26.9661914786595
7370 26.9709686826022
7380 26.9745254734484
7390 26.9682203238763
7400 26.9754734788624
7410 26.9783736630424
7420 26.9818295168225
7430 26.9857747918021
7440 26.9853479602377
7450 26.986173813988
7460 26.9919446502985
7470 26.9877113838814
7480 26.9943949365281
7490 26.9871218791561
7500 26.9922890676997
7510 26.9952422567811
7520 26.9942004997733
7530 26.9979642770349
7540 26.9985286590414
7550 26.9946825736521
7560 27.0026873204457
7570 27.0001531135624
7580 27.0057035683291
7590 27.0113106780504
7600 27.014728190581
7610 27.016933383182
7620 27.0130355315399
7630 27.0150990848325
7640 27.019237721599
7650 27.0221068329561
7660 27.0263529374117
7670 27.0172074415055
7680 27.0262105381956
7690 27.0251272501389
7700 27.0275337801194
7710 27.0297235021598
7720 27.0317682420155
7730 27.0362769305033
7740 27.0357647666432
7750 27.0378897998437
7760 27.0399565532524
7770 27.0462811597093
7780 27.0493948123781
7790 27.0506269887043
7800 27.0506523719647
7810 27.0530795205788
7820 27.049951858266
7830 27.0506257567616
7840 27.0502427952509
7850 27.0483960311344
7860 27.0515958439634
7870 27.0549442591157
7880 27.0335754194651
7890 27.0523571922501
7900 27.0535392647364
7910 27.057931318017
7920 27.0614159710497
7930 27.0624979165225
7940 27.0553539436809
7950 27.0582154501762
7960 27.0573195918287
7970 27.0595676559406
7980 27.0538023711808
7990 27.0586047879048
8000 27.0581758794507
8010 27.0599490488358
8020 27.0626170929237
8030 27.0564445135489
8040 27.0593729317314
8050 27.0593161659389
8060 27.0657263566658
8070 27.0701564540657
8080 27.0654337533845
8090 27.06316773276
8100 27.0729043632124
8110 27.0759565768028
8120 27.0749429261793
8130 27.0804466681209
8140 27.0853147656278
8150 27.0791571765009
8160 27.0843532315163
8170 27.0828483989539
8180 27.0835276024646
8190 27.0925531150579
8200 27.0963829826305
8210 27.0971052603294
8220 27.0936566127702
8230 27.0948735025818
8240 27.0966626706733
8250 27.0929219239144
8260 27.0938727447242
8270 27.1067281307882
8280 27.10546809218
8290 27.106619064325
8300 27.1080320781239
8310 27.1044063848227
8320 27.1124931652457
8330 27.1217815298567
8340 27.1184969357326
8350 27.1269589393004
8360 27.1262352371861
8370 27.136598666756
8380 27.1354938468622
8390 27.1453399243166
8400 27.1382231802329
8410 27.1466004053367
8420 27.1417819662465
8430 27.1568589571776
8440 27.1548494735873
8450 27.1683116249205
8460 27.1717208900039
8470 27.1729625755449
8480 27.1821591269197
8490 27.1821501156733
8500 27.1835212737748
8510 27.1857232685635
8520 27.1949790555237
8530 27.1884356981044
8540 27.2009697907552
8550 27.1988996339065
8560 27.2119543764653
8570 27.2117765331888
8580 27.2081670482531
8590 27.213916556908
8600 27.2139239991169
8610 27.2128606993786
8620 27.2100833568499
8630 27.2131685346872
8640 27.2165836040599
8650 27.2150662358307
8660 27.2200257162334
8670 27.2241061557575
8680 27.2214345630285
8690 27.2269259846901
8700 27.2312354144928
8710 27.2318904661458
8720 27.2324404704396
8730 27.2335550272513
8740 27.2396113250611
8750 27.2384484624059
8760 27.239346331223
8770 27.2390989960154
8780 27.2433355035466
8790 27.2430293859611
8800 27.2446259190793
8810 27.2465049121603
8820 27.2496658346289
8830 27.2506297341827
8840 27.2515586067511
8850 27.2527509265776
8860 27.2547974348242
8870 27.2555730828412
8880 27.2558114911924
8890 27.2546931629543
8900 27.2568868569013
8910 27.255740151006
8920 27.258251080736
8930 27.2568868165001
8940 27.2533490523694
8950 27.2534610363664
8960 27.2538526922833
8970 27.2561847165621
8980 27.2595468791398
8990 27.2510940502956
9000 27.2617408055642
9010 27.2585281525881
9020 27.2665817939136
9030 27.2648238356028
9040 27.2670677532806
9050 27.2695546794307
9060 27.2700642379487
9070 27.2760137391883
9080 27.2743212817447
9090 27.2769603057017
9100 27.2827872717029
9110 27.2833885720777
9120 27.2870352293412
9130 27.2914450343456
9140 27.2950141895142
9150 27.298881449792
9160 27.303785916585
9170 27.3056258599112
9180 27.3082195348092
9190 27.3119747475358
9200 27.3163275694467
9210 27.3181708006277
9220 27.3194958754112
9230 27.3199433361124
9240 27.3220800888504
9250 27.3216724528183
9260 27.3247592257114
9270 27.3257387387813
9280 27.3260072538885
9290 27.3296481061982
9300 27.3314221111599
9310 27.3316928339724
9320 27.3331582263488
9330 27.3355372747697
9340 27.3345278385925
9350 27.3355748795769
9360 27.3388601297678
9370 27.3374194993594
9380 27.3379134194123
9390 27.3426323485854
9400 27.3440273980986
9410 27.3421894031523
9420 27.3437299280603
9430 27.3473359797351
9440 27.3423096281489
9450 27.3486603714899
9460 27.3503026167383
9470 27.3530269914369
9480 27.3560933209158
9490 27.3539060945683
9500 27.3567683310714
9510 27.3617986416741
9520 27.3648054317011
9530 27.3696296050644
9540 27.3709545619304
9550 27.375130203335
9560 27.3722208134779
9570 27.3758420919877
9580 27.3772205434223
9590 27.376924639678
9600 27.3828460861813
9610 27.3861733462472
9620 27.3854504777152
9630 27.386453253606
9640 27.3874694544618
9650 27.3900211329103
9660 27.3895466608466
9670 27.3925663853207
9680 27.3935948593374
9690 27.3921440582967
9700 27.3973371856161
9710 27.3964115178624
9720 27.3972458509707
9730 27.3979950138053
9740 27.3988860163562
9750 27.3984246423942
9760 27.3984418420467
9770 27.3988744118879
9780 27.4006803644592
9790 27.400514348865
9800 27.4012944245491
9810 27.402920684336
9820 27.40673459981
9830 27.4080385411864
9840 27.407438106871
9850 27.4077254031018
9860 27.4092301261352
9870 27.411291377392
9880 27.4059926421455
9890 27.4049360396883
9900 27.4113552156387
9910 27.4054998421133
9920 27.4109839537928
9930 27.4090882656902
9940 27.4169085898213
9950 27.4268312993184
9960 27.4277211308029
9970 27.4364795301433
9980 27.4402533404589
9990 27.4434516633819
};
\addplot [thick, color1]
table {%
0 0.0504263539041858
10 8.33368177963739
20 9.44596609711891
30 9.67746844155401
40 9.88411179134543
50 9.81596953420209
60 9.80788299060589
70 9.75676319362729
80 9.71313912077345
90 9.50014022610463
100 9.0929839654496
110 9.0929839654496
120 9.0929839654496
130 9.0929839654496
140 9.0929839654496
150 9.0929839654496
160 9.0929839654496
170 9.0929839654496
180 9.0929839654496
190 9.0929839654496
200 9.10507422925781
210 9.13332524809704
220 9.19250887806339
230 9.20170698490148
240 9.27177501597322
250 9.32215679732332
260 9.36649854469994
270 9.41019940827624
280 9.47432977628665
290 9.52405213065464
300 9.55763471128836
310 9.59976688912099
320 9.68861197677694
330 9.74244047351664
340 9.80387086381637
350 9.84929512769355
360 9.90702039550314
370 9.95351966335096
380 9.99951041146159
390 10.0560855880069
400 10.1199520611332
410 10.1238278655084
420 10.1862144724358
430 10.2589141136155
440 10.3166339778905
450 10.3584331939973
460 10.4231706362622
470 10.4854128432675
480 10.5397316666015
490 10.5845672521233
500 10.6622020824026
510 10.6773021952457
520 10.7315369374979
530 10.7018100281063
540 10.7396558392075
550 10.7966828126659
560 10.821436752786
570 10.898985468616
580 10.918325452917
590 10.9885154943882
600 10.9967559609597
610 11.0298894078249
620 11.0694264655258
630 11.069451920976
640 11.1325818523023
650 11.162706724684
660 11.1838095635074
670 11.2204199909628
680 11.2701754980756
690 11.3164401270683
700 11.3341814681474
710 11.323463330311
720 11.4099058965447
730 11.481188243258
740 11.5208404816854
750 11.508832635338
760 11.5992856664775
770 11.6554975503479
780 11.7024245148784
790 11.7480108893884
800 11.8047071718256
810 11.8646069871526
820 11.939276519048
830 12.0031689747515
840 12.0381308634861
850 12.0520312105055
860 12.145882359926
870 12.2126148805239
880 12.3140760541134
890 12.3684031319268
900 12.419909990475
910 12.4873253390848
920 12.5536792148607
930 12.6213201111031
940 12.7070784782556
950 12.7421435761336
960 12.8068633924774
970 12.869969915188
980 12.9476495645871
990 12.970268167828
1000 13.0598453727229
1010 13.1327009193724
1020 13.189516440739
1030 13.2348985764924
1040 13.3298739803044
1050 13.407393937284
1060 13.5026367733597
1070 13.5426799678054
1080 13.6424415788723
1090 13.7264839697282
1100 13.7649154413751
1110 13.8652690455417
1120 13.9455590269399
1130 13.9955229711344
1140 14.0472907746764
1150 14.1194161187445
1160 14.1940862571729
1170 14.2859343860416
1180 14.3452537095314
1190 14.4322094559093
1200 14.4960781500692
1210 14.566909507385
1220 14.6290098073056
1230 14.7225085095263
1240 14.7807277771886
1250 14.8441817208249
1260 14.9243967120236
1270 14.9729827464803
1280 15.0470900473392
1290 15.130766549298
1300 15.184689769898
1310 15.2453009695513
1320 15.3267823345941
1330 15.3926562115845
1340 15.477669118499
1350 15.5795867413556
1360 15.590272104529
1370 15.69125729215
1380 15.7772141590546
1390 15.8070331266635
1400 15.8975158500342
1410 15.956094744119
1420 16.0098813501709
1430 16.0898222368618
1440 16.1425373542381
1450 16.2456076375192
1460 16.2920018306759
1470 16.3657079773645
1480 16.4170454282945
1490 16.5015054717738
1500 16.5791552904047
1510 16.6662206493598
1520 16.7213519689573
1530 16.7865973226266
1540 16.86060457956
1550 16.9107049753579
1560 16.989318689929
1570 17.0523247961315
1580 17.1280773565472
1590 17.2027804443477
1600 17.2634515622366
1610 17.3421469536951
1620 17.3912489305183
1630 17.4604694385825
1640 17.5281872868767
1650 17.5881943557945
1660 17.6372466359735
1670 17.6976012675742
1680 17.7542021040165
1690 17.8357376840224
1700 17.905288420648
1710 17.9649975473241
1720 18.0237753146814
1730 18.0773368613819
1740 18.1158914033033
1750 18.1665636663518
1760 18.2464130979558
1770 18.3011098243088
1780 18.3559373055155
1790 18.4371809781431
1800 18.5103511793791
1810 18.5649840551703
1820 18.613933474619
1830 18.6702296692502
1840 18.7497599217996
1850 18.8010416735969
1860 18.8649815071637
1870 18.9105006597119
1880 18.9798482311016
1890 19.0287015943475
1900 19.0884086256451
1910 19.1271259822559
1920 19.192428374271
1930 19.2378476504051
1940 19.3115697373897
1950 19.3740014263592
1960 19.4251536405121
1970 19.4909081636209
1980 19.5435311698591
1990 19.599286306468
2000 19.6495743322545
2010 19.6901799811409
2020 19.734854868493
2030 19.8063042165195
2040 19.8805850623526
2050 19.908450521122
2060 19.9700511645382
2070 20.0350586362331
2080 20.0808438453941
2090 20.143568461302
2100 20.1880968662046
2110 20.219977004612
2120 20.27847597346
2130 20.3118803124177
2140 20.3515975602574
2150 20.4013754767676
2160 20.4550873542752
2170 20.5072901436675
2180 20.5382694432515
2190 20.5864592824818
2200 20.6475746709667
2210 20.6717651262381
2220 20.7331468044482
2230 20.7739016983373
2240 20.7918062904741
2250 20.8319470538589
2260 20.8778539686842
2270 20.9088096525203
2280 20.9444070933355
2290 20.999093789349
2300 21.0382497210296
2310 21.0728488057944
2320 21.1100965400249
2330 21.132417853644
2340 21.186395045722
2350 21.2294977712729
2360 21.2588445584856
2370 21.2847479300649
2380 21.3365517185477
2390 21.3623560169333
2400 21.4022256252199
2410 21.4541467798204
2420 21.4915296721318
2430 21.5349072440907
2440 21.5824168901415
2450 21.6000739775403
2460 21.642640263701
2470 21.6753026413188
2480 21.7085423365617
2490 21.7321917187155
2500 21.744552606055
2510 21.799320159984
2520 21.8314751373542
2530 21.8554319873744
2540 21.8678593282232
2550 21.9098082612306
2560 21.9289245842175
2570 21.9405730572843
2580 21.9963738223034
2590 22.0344738029627
2600 22.058080478823
2610 22.1024343381587
2620 22.1296179482101
2630 22.182554813019
2640 22.2176323012474
2650 22.2406646428048
2660 22.2534161239084
2670 22.2915602613465
2680 22.3086453993779
2690 22.3302689973408
2700 22.3503925622652
2710 22.3825601442912
2720 22.4193884134851
2730 22.4401616806442
2740 22.4441786389738
2750 22.5163295642781
2760 22.5421391086276
2770 22.5826283772115
2780 22.6044021102022
2790 22.6183471730136
2800 22.6674087411083
2810 22.691891756705
2820 22.7355009948729
2830 22.7391425065896
2840 22.7718192790067
2850 22.799084991895
2860 22.8148528557306
2870 22.8394143857146
2880 22.8552836701985
2890 22.8742655672763
2900 22.8981872247626
2910 22.9298691604253
2920 22.9463565387604
2930 22.9795776677714
2940 23.0085838904466
2950 23.0310793153558
2960 23.0438714012679
2970 23.0568722154772
2980 23.0719804767682
2990 23.0943903632647
3000 23.1317433470722
3010 23.1544119507979
3020 23.1764753253021
3030 23.1981385448756
3040 23.2271562923624
3050 23.2448087641723
3060 23.257339382765
3070 23.2821830664139
3080 23.298924314374
3090 23.3076988724776
3100 23.3394501781924
3110 23.3572503419753
3120 23.3866801627334
3130 23.3899802257071
3140 23.4313968896612
3150 23.4354176774803
3160 23.4701929184879
3170 23.4762728190325
3180 23.5138997352395
3190 23.5350722880845
3200 23.5501710299374
3210 23.5771292879772
3220 23.5987919720525
3230 23.6170158136336
3240 23.6298032539868
3250 23.6396754822536
3260 23.6430302401771
3270 23.6716968276645
3280 23.6861713078798
3290 23.717185176882
3300 23.7320262955094
3310 23.7605566856032
3320 23.769447167236
3330 23.7946644229838
3340 23.8104619606365
3350 23.8533657903306
3360 23.8366046539127
3370 23.8741056043703
3380 23.8951254361533
3390 23.9291692103867
3400 23.9565799788522
3410 23.9813568226525
3420 23.999914039391
3430 24.0341318300369
3440 24.061396678653
3450 24.062982328782
3460 24.0848652208162
3470 24.1035153732768
3480 24.1067908479782
3490 24.1194360076993
3500 24.1333410704912
3510 24.1437439724966
3520 24.1459375143648
3530 24.1636211348676
3540 24.1735263196034
3550 24.1882084784971
3560 24.1965814237169
3570 24.2129996828091
3580 24.2257289754083
3590 24.2407566913886
3600 24.2573455902699
3610 24.2802073644195
3620 24.2901751544278
3630 24.2934368003989
3640 24.299491894308
3650 24.3439766350952
3660 24.3707453987289
3670 24.3866236413031
3680 24.4050408475423
3690 24.4335402780048
3700 24.4280540316233
3710 24.4721911476918
3720 24.4887579550888
3730 24.5088723962699
3740 24.5282751018437
3750 24.5390405183551
3760 24.5467889286188
3770 24.5596547782992
3780 24.5780644055924
3790 24.5809851203462
3800 24.5973993175172
3810 24.6097621309951
3820 24.6106372215412
3830 24.6218511883987
3840 24.6368967595702
3850 24.6513231044803
3860 24.6602660410242
3870 24.6740763425165
3880 24.6947978198227
3890 24.7038821957399
3900 24.7141117218793
3910 24.7224457808717
3920 24.7366857288408
3930 24.7527143512929
3940 24.760343918715
3950 24.7761740872148
3960 24.7864758797342
3970 24.7952933891817
3980 24.8074552657636
3990 24.8162842521126
4000 24.8216747979287
4010 24.8453407912135
4020 24.8505122125117
4030 24.8591711946361
4040 24.878137182838
4050 24.9011290514554
4060 24.9009484048663
4070 24.9218101830544
4080 24.9356494205251
4090 24.9510762921036
4100 24.9540683633448
4110 24.9637706434947
4120 24.9662356093012
4130 24.9967054186918
4140 25.0105256946348
4150 25.0218982436585
4160 25.0341093018797
4170 25.0446119048547
4180 25.0385221428716
4190 25.0499609349413
4200 25.0610972557777
4210 25.0662915726425
4220 25.073640214475
4230 25.0757083003383
4240 25.0900988509883
4250 25.0983236930017
4260 25.1186035101906
4270 25.1227375128298
4280 25.128536651053
4290 25.1434956624514
4300 25.152485240016
4310 25.16000195251
4320 25.160102210277
4330 25.1751423844252
4340 25.181816860912
4350 25.1910831196473
4360 25.1885244195487
4370 25.2028665049568
4380 25.203508205593
4390 25.2210526256732
4400 25.2459312370985
4410 25.2468394766001
4420 25.2752803971046
4430 25.2862904053122
4440 25.3026646825728
4450 25.3087130921508
4460 25.2992988960102
4470 25.3303897962611
4480 25.3318967720788
4490 25.3649593898278
4500 25.3765024184175
4510 25.3880941485057
4520 25.3983994515129
4530 25.4184356764861
4540 25.4240506234878
4550 25.4354257800032
4560 25.4489198388338
4570 25.450459094356
4580 25.4639146502311
4590 25.4718393909931
4600 25.4788727785288
4610 25.4895971314077
4620 25.5026948963824
4630 25.5166921566233
4640 25.5064673855118
4650 25.5237667218123
4660 25.5289680879669
4670 25.5238331139677
4680 25.5280143386394
4690 25.5430268248782
4700 25.552033443509
4710 25.5618880701509
4720 25.5640253322779
4730 25.5688018118802
4740 25.5767062019125
4750 25.5651626660031
4760 25.5753910192097
4770 25.5813488107887
4780 25.5866324535231
4790 25.5999981749611
4800 25.5949879495443
4810 25.6078329114577
4820 25.6123551789908
4830 25.6144462241244
4840 25.6345603994771
4850 25.6250938268143
4860 25.6424299866181
4870 25.6457687632924
4880 25.6540568241429
4890 25.6459496674689
4900 25.6563036840151
4910 25.6746290372503
4920 25.6750583435441
4930 25.6875147410628
4940 25.6966128655842
4950 25.7055223457472
4960 25.706973980124
4970 25.717768153536
4980 25.7238642739249
4990 25.731608753679
5000 25.7309687331991
5010 25.7348372847883
5020 25.7471254970864
5030 25.7570571725481
5040 25.7622586569122
5050 25.7813001256275
5060 25.7812252078984
5070 25.7876581028699
5080 25.8046856578787
5090 25.8044083695198
5100 25.8216197939208
5110 25.8280771765184
5120 25.8315160056383
5130 25.8530851260044
5140 25.8603287163093
5150 25.8629671472934
5160 25.8761953397381
5170 25.8843381108313
5180 25.8964329142186
5190 25.9098965587056
5200 25.9148566925289
5210 25.9269788251692
5220 25.9410484289231
5230 25.9470295106097
5240 25.9516110737192
5250 25.9552239737593
5260 25.9677074180759
5270 25.9667897072371
5280 25.9689439017051
5290 25.9744514999632
5300 25.9791872977271
5310 25.9813807496545
5320 25.9892677582418
5330 25.9910636601029
5340 25.9928773015028
5350 25.9984611302921
5360 26.0068882913987
5370 26.0038408034747
5380 26.0042858324896
5390 26.0242497528656
5400 26.0322634218643
5410 26.0417896688492
5420 26.0565161978601
5430 26.060627762108
5440 26.0684121364611
5450 26.0787405173316
5460 26.083321890791
5470 26.0897814414019
5480 26.0932383633117
5490 26.1176908010699
5500 26.1171742650403
5510 26.1230197528596
5520 26.1290311794562
5530 26.1382828091609
5540 26.1479862570858
5550 26.1507902022898
5560 26.1613286774101
5570 26.1635315813173
5580 26.1660482724493
5590 26.1730298393149
5600 26.173194507104
5610 26.1793155801373
5620 26.1646348504649
5630 26.1781513343337
5640 26.1788462306286
5650 26.1955673409274
5660 26.1955767066267
5670 26.2006738365131
5680 26.1990427686889
5690 26.2081764345742
5700 26.2100074456208
5710 26.2170975909675
5720 26.218355188342
5730 26.2213786199851
5740 26.2310343987848
5750 26.2358562706767
5760 26.2394184482329
5770 26.2456555658
5780 26.2496761407391
5790 26.2611581087214
5800 26.2659785944448
5810 26.2671666131459
5820 26.2794466276337
5830 26.2794743434311
5840 26.2820877586594
5850 26.291693738313
5860 26.2993173400964
5870 26.2945289900487
5880 26.3024399044302
5890 26.3101879566633
5900 26.3103610707459
5910 26.3165161774427
5920 26.3263175807587
5930 26.3281190439534
5940 26.3326083394834
5950 26.3370294335387
5960 26.3310128961721
5970 26.3462128285999
5980 26.3578817778895
5990 26.3621208577262
6000 26.3693059451692
6010 26.3792460350446
6020 26.388376273404
6030 26.388811706243
6040 26.4093499318088
6050 26.411125588374
6060 26.4272614705235
6070 26.4296802488276
6080 26.4406877959631
6090 26.4467767014468
6100 26.4551504337518
6110 26.4621816974044
6120 26.4684608358567
6130 26.4727476019365
6140 26.4772086900534
6150 26.4832660654392
6160 26.4893722591022
6170 26.4893219723934
6180 26.4907999383706
6190 26.4936995928691
6200 26.5030107922516
6210 26.507845931457
6220 26.5094944130137
6230 26.5148790502417
6240 26.5198026604558
6250 26.5230583907076
6260 26.5265280909586
6270 26.5289046899962
6280 26.5346263547291
6290 26.5380271315424
6300 26.5428336001209
6310 26.5427585026493
6320 26.5514265929689
6330 26.5540431452846
6340 26.5560523047361
6350 26.5677071798323
6360 26.5712389907421
6370 26.5777205739182
6380 26.5823678969639
6390 26.5846368983176
6400 26.588540735089
6410 26.5960754484284
6420 26.5989501176254
6430 26.6063501568721
6440 26.6090437756995
6450 26.6087016877414
6460 26.6152696926018
6470 26.6213495047715
6480 26.6198851942255
6490 26.6253656885352
6500 26.6281455439878
6510 26.633934831317
6520 26.6304571978828
6530 26.6377535964057
6540 26.6402235163376
6550 26.6476488593483
6560 26.6432579236903
6570 26.6588611148592
6580 26.6553617839443
6590 26.6637191722359
6600 26.6667295120692
6610 26.6684255867317
6620 26.6690970290004
6630 26.6739411462266
6640 26.6766176097435
6650 26.6811505966183
6660 26.6843066784179
6670 26.6851342362921
6680 26.6853164066684
6690 26.689179373874
6700 26.6897789039851
6710 26.6915765140691
6720 26.6929616211899
6730 26.6944695545534
6740 26.6993714323197
6750 26.7027268836114
6760 26.7032564241098
6770 26.7088569588868
6780 26.7102992642825
6790 26.7149384095038
6800 26.7170964766812
6810 26.7150452800545
6820 26.7285364403267
6830 26.7302433474202
6840 26.7392049228731
6850 26.7513471216052
6860 26.7547373277311
6870 26.7631776255414
6880 26.7623955871085
6890 26.7673684313798
6900 26.7651734385756
6910 26.776931020196
6920 26.7725995576157
6930 26.7817726557837
6940 26.7820544707452
6950 26.7872354881589
6960 26.8011315347098
6970 26.8069766387848
6980 26.8071125172021
6990 26.8183921314576
7000 26.8181685636423
7010 26.8186196237864
7020 26.8266015148021
7030 26.8306693254107
7040 26.8356136484136
7050 26.8397189212893
7060 26.8432473315865
7070 26.8440685685255
7080 26.8456213012551
7090 26.8447677803004
7100 26.8511312226648
7110 26.8506731371088
7120 26.8547404549292
7130 26.8516644740725
7140 26.852404786771
7150 26.8638657780408
7160 26.8670300143015
7170 26.880755508259
7180 26.8911288505113
7190 26.9015658361229
7200 26.9112167333333
7210 26.9157900655835
7220 26.9179950303047
7230 26.9262861910952
7240 26.9277550594728
7250 26.937491074036
7260 26.937523279296
7270 26.9417123479789
7280 26.9420699946241
7290 26.945781261287
7300 26.9499023763679
7310 26.9545579557414
7320 26.9580472484036
7330 26.9502345276362
7340 26.9630435579482
7350 26.9702742112162
7360 26.9661914786596
7370 26.9709686826022
7380 26.9745254734485
7390 26.9682203238763
7400 26.9754734788624
7410 26.9783736630425
7420 26.9818295168225
7430 26.9857747918021
7440 26.9853479602377
7450 26.986173813988
7460 26.9919446502985
7470 26.9877113838815
7480 26.9943949365281
7490 26.9871218791561
7500 26.9922890676997
7510 26.9952422567812
7520 26.9942004997733
7530 26.9979642770349
7540 26.9985286590414
7550 26.9946825736521
7560 27.0026873204457
7570 27.0001531135624
7580 27.0057035683291
7590 27.0113106780504
7600 27.014728190581
7610 27.016933383182
7620 27.0130355315399
7630 27.0150990848325
7640 27.019237721599
7650 27.0221068329561
7660 27.0263529374117
7670 27.0172074415055
7680 27.0262105381956
7690 27.0251272501389
7700 27.0275337801194
7710 27.0297235021598
7720 27.0317682420155
7730 27.0362769305033
7740 27.0357647666432
7750 27.0378897998437
7760 27.0399565532524
7770 27.0462811597093
7780 27.0493948123781
7790 27.0506269887043
7800 27.0506523719648
7810 27.0530795205789
7820 27.0499518582661
7830 27.0506257567616
7840 27.0502427952509
7850 27.0483960311345
7860 27.0515958439634
7870 27.0549442591158
7880 27.0335754194651
7890 27.0523571922501
7900 27.0535392647364
7910 27.057931318017
7920 27.0614159710497
7930 27.0624979165225
7940 27.0553539436809
7950 27.0582154501762
7960 27.0573195918288
7970 27.0595676559406
7980 27.0538023711808
7990 27.0586047879048
8000 27.0581758794508
8010 27.0599490488359
8020 27.0626170929238
8030 27.0564445135489
8040 27.0593729317314
8050 27.0593161659389
8060 27.0657263566658
8070 27.0701564540657
8080 27.0654337533846
8090 27.0631677327601
8100 27.0729043632124
8110 27.0759565768029
8120 27.0749429261793
8130 27.080446668121
8140 27.0853147656278
8150 27.0791571765009
8160 27.0843532315163
8170 27.0828483989539
8180 27.0835276024647
8190 27.0925531150579
8200 27.0963829826305
8210 27.0971052603294
8220 27.0936566127702
8230 27.0948735025818
8240 27.0966626706733
8250 27.0929219239144
8260 27.0938727447242
8270 27.1067281307882
8280 27.10546809218
8290 27.106619064325
8300 27.1080320781239
8310 27.1044063848227
8320 27.1124931652457
8330 27.1217815298567
8340 27.1184969357327
8350 27.1269589393004
8360 27.1262352371862
8370 27.136598666756
8380 27.1354938468622
8390 27.1453399243166
8400 27.1382231802329
8410 27.1466004053367
8420 27.1417819662465
8430 27.1568589571776
8440 27.1548494735873
8450 27.1683116249205
8460 27.171720890004
8470 27.1729625755449
8480 27.1821591269197
8490 27.1821501156733
8500 27.1835212737748
8510 27.1857232685635
8520 27.1949790555237
8530 27.1884356981044
8540 27.2009697907552
8550 27.1988996339065
8560 27.2119543764654
8570 27.2117765331888
8580 27.2081670482532
8590 27.213916556908
8600 27.2139239991169
8610 27.2128606993786
8620 27.2100833568499
8630 27.2131685346872
8640 27.2165836040599
8650 27.2150662358307
8660 27.2200257162335
8670 27.2241061557575
8680 27.2214345630285
8690 27.2269259846902
8700 27.2312354144928
8710 27.2318904661459
8720 27.2324404704396
8730 27.2335550272513
8740 27.2396113250611
8750 27.2384484624059
8760 27.239346331223
8770 27.2390989960154
8780 27.2433355035466
8790 27.2430293859611
8800 27.2446259190793
8810 27.2465049121604
8820 27.249665834629
8830 27.2506297341827
8840 27.2515586067511
8850 27.2527509265777
8860 27.2547974348242
8870 27.2555730828413
8880 27.2558114911924
8890 27.2546931629543
8900 27.2568868569013
8910 27.255740151006
8920 27.258251080736
8930 27.2568868165001
8940 27.2533490523694
8950 27.2534610363664
8960 27.2538526922833
8970 27.2561847165622
8980 27.2595468791399
8990 27.2510940502956
9000 27.2617408055642
9010 27.2585281525881
9020 27.2665817939136
9030 27.2648238356028
9040 27.2670677532807
9050 27.2695546794307
9060 27.2700642379488
9070 27.2760137391883
9080 27.2743212817447
9090 27.2769603057017
9100 27.2827872717029
9110 27.2833885720778
9120 27.2870352293413
9130 27.2914450343456
9140 27.2950141895142
9150 27.298881449792
9160 27.303785916585
9170 27.3056258599113
9180 27.3082195348093
9190 27.3119747475358
9200 27.3163275694467
9210 27.3181708006277
9220 27.3194958754112
9230 27.3199433361125
9240 27.3220800888504
9250 27.3216724528183
9260 27.3247592257114
9270 27.3257387387813
9280 27.3260072538886
9290 27.3296481061982
9300 27.3314221111599
9310 27.3316928339724
9320 27.3331582263488
9330 27.3355372747697
9340 27.3345278385925
9350 27.335574879577
9360 27.3388601297678
9370 27.3374194993594
9380 27.3379134194123
9390 27.3426323485855
9400 27.3440273980986
9410 27.3421894031523
9420 27.3437299280603
9430 27.3473359797351
9440 27.3423096281489
9450 27.3486603714899
9460 27.3503026167383
9470 27.3530269914369
9480 27.3560933209158
9490 27.3539060945683
9500 27.3567683310714
9510 27.3617986416742
9520 27.3648054317012
9530 27.3696296050644
9540 27.3709545619305
9550 27.3751302033351
9560 27.3722208134779
9570 27.3758420919877
9580 27.3772205434223
9590 27.3769246396781
9600 27.3828460861813
9610 27.3861733462473
9620 27.3854504777152
9630 27.386453253606
9640 27.3874694544618
9650 27.3900211329103
9660 27.3895466608467
9670 27.3925663853207
9680 27.3935948593374
9690 27.3921440582967
9700 27.3973371856161
9710 27.3964115178624
9720 27.3972458509707
9730 27.3979950138054
9740 27.3988860163562
9750 27.3984246423943
9760 27.3984418420467
9770 27.3988744118879
9780 27.4006803644593
9790 27.400514348865
9800 27.4012944245491
9810 27.402920684336
9820 27.40673459981
9830 27.4080385411864
9840 27.407438106871
9850 27.4077254031018
9860 27.4092301261353
9870 27.411291377392
9880 27.4059926421456
9890 27.4049360396883
9900 27.4113552156387
9910 27.4054998421133
9920 27.4109839537928
9930 27.4090882656903
9940 27.4169085898213
9950 27.4268312993184
9960 27.427721130803
9970 27.4364795301433
9980 27.4402533404589
9990 27.4434516633819
};
\addplot [thick, color2]
table {%
0 0.0504263539041858
10 8.33368177963739
20 9.4459660971189
30 9.677468441554
40 9.88411179134542
50 9.81596953420209
60 9.80788299060589
70 9.75676319362729
80 9.71313912077344
90 9.50014022610463
100 9.0929839654496
110 9.0929839654496
120 9.0929839654496
130 9.0929839654496
140 9.0929839654496
150 9.0929839654496
160 9.0929839654496
170 9.0929839654496
180 9.0929839654496
190 9.0929839654496
200 9.10507422925781
210 9.13332524809703
220 9.19250887806339
230 9.20170698490147
240 9.27177501597322
250 9.32215679732331
260 9.36649854469993
270 9.41019940827624
280 9.47432977628665
290 9.52405213065463
300 9.55763471128835
310 9.59976688912098
320 9.68861197677694
330 9.74244047351663
340 9.80387086381637
350 9.84929512769355
360 9.90702039550314
370 9.95351966335096
380 9.99951041146158
390 10.0560855880068
400 10.1199520611332
410 10.1238278655084
420 10.1862144724358
430 10.2589141136155
440 10.3166339778905
450 10.3584331939973
460 10.4231706362622
470 10.4854128432675
480 10.5397316666015
490 10.5845672521233
500 10.6622020824026
510 10.6773021952457
520 10.7315369374979
530 10.7018100281063
540 10.7396558392075
550 10.7966828126659
560 10.821436752786
570 10.898985468616
580 10.918325452917
590 10.9885154943882
600 10.9967559609597
610 11.0298894078249
620 11.0694264655258
630 11.069451920976
640 11.1325818523023
650 11.162706724684
660 11.1838095635074
670 11.2204199909628
680 11.2701754980756
690 11.3164401270683
700 11.3341814681474
710 11.323463330311
720 11.4099058965447
730 11.481188243258
740 11.5208404816854
750 11.508832635338
760 11.5992856664775
770 11.6554975503479
780 11.7024245148784
790 11.7480108893884
800 11.8047071718256
810 11.8646069871526
820 11.939276519048
830 12.0031689747515
840 12.0381308634861
850 12.0520312105055
860 12.145882359926
870 12.2126148805238
880 12.3140760541134
890 12.3684031319268
900 12.419909990475
910 12.4873253390848
920 12.5536792148607
930 12.6213201111031
940 12.7070784782556
950 12.7421435761336
960 12.8068633924774
970 12.869969915188
980 12.9476495645871
990 12.970268167828
1000 13.0598453727229
1010 13.1327009193724
1020 13.189516440739
1030 13.2348985764924
1040 13.3298739803044
1050 13.407393937284
1060 13.5026367733597
1070 13.5426799678054
1080 13.6424415788722
1090 13.7264839697282
1100 13.7649154413751
1110 13.8652690455417
1120 13.9455590269399
1130 13.9955229711344
1140 14.0472907746764
1150 14.1194161187445
1160 14.1940862571729
1170 14.2859343860416
1180 14.3452537095314
1190 14.4322094559093
1200 14.4960781500692
1210 14.566909507385
1220 14.6290098073056
1230 14.7225085095263
1240 14.7807277771885
1250 14.8441817208248
1260 14.9243967120236
1270 14.9729827464803
1280 15.0470900473392
1290 15.130766549298
1300 15.184689769898
1310 15.2453009695513
1320 15.3267823345941
1330 15.3926562115845
1340 15.477669118499
1350 15.5795867413556
1360 15.590272104529
1370 15.69125729215
1380 15.7772141590546
1390 15.8070331266635
1400 15.8975158500342
1410 15.9560947441189
1420 16.0098813501709
1430 16.0898222368618
1440 16.142537354238
1450 16.2456076375192
1460 16.2920018306759
1470 16.3657079773645
1480 16.4170454282945
1490 16.5015054717738
1500 16.5791552904047
1510 16.6662206493598
1520 16.7213519689573
1530 16.7865973226266
1540 16.86060457956
1550 16.9107049753579
1560 16.989318689929
1570 17.0523247961315
1580 17.1280773565472
1590 17.2027804443477
1600 17.2634515622366
1610 17.3421469536951
1620 17.3912489305182
1630 17.4604694385825
1640 17.5281872868767
1650 17.5881943557945
1660 17.6372466359735
1670 17.6976012675742
1680 17.7542021040165
1690 17.8357376840224
1700 17.905288420648
1710 17.9649975473241
1720 18.0237753146814
1730 18.0773368613819
1740 18.1158914033033
1750 18.1665636663518
1760 18.2464130979558
1770 18.3011098243088
1780 18.3559373055155
1790 18.4371809781431
1800 18.5103511793791
1810 18.5649840551703
1820 18.613933474619
1830 18.6702296692502
1840 18.7497599217996
1850 18.8010416735969
1860 18.8649815071637
1870 18.9105006597119
1880 18.9798482311016
1890 19.0287015943475
1900 19.0884086256451
1910 19.1271259822559
1920 19.192428374271
1930 19.2378476504051
1940 19.3115697373897
1950 19.3740014263592
1960 19.4251536405121
1970 19.4909081636209
1980 19.5435311698591
1990 19.599286306468
2000 19.6495743322544
2010 19.6901799811409
2020 19.734854868493
2030 19.8063042165195
2040 19.8805850623526
2050 19.908450521122
2060 19.9700511645382
2070 20.0350586362331
2080 20.0808438453941
2090 20.1435684613019
2100 20.1880968662046
2110 20.2199770046119
2120 20.27847597346
2130 20.3118803124177
2140 20.3515975602573
2150 20.4013754767676
2160 20.4550873542752
2170 20.5072901436675
2180 20.5382694432515
2190 20.5864592824818
2200 20.6475746709667
2210 20.6717651262381
2220 20.7331468044482
2230 20.7739016983373
2240 20.7918062904741
2250 20.8319470538589
2260 20.8778539686842
2270 20.9088096525203
2280 20.9444070933355
2290 20.999093789349
2300 21.0382497210296
2310 21.0728488057944
2320 21.1100965400249
2330 21.1324178536439
2340 21.1863950457219
2350 21.2294977712729
2360 21.2588445584856
2370 21.2847479300649
2380 21.3365517185477
2390 21.3623560169333
2400 21.4022256252199
2410 21.4541467798204
2420 21.4915296721318
2430 21.5349072440907
2440 21.5824168901415
2450 21.6000739775402
2460 21.642640263701
2470 21.6753026413188
2480 21.7085423365617
2490 21.7321917187154
2500 21.7445526060549
2510 21.799320159984
2520 21.8314751373541
2530 21.8554319873744
2540 21.8678593282232
2550 21.9098082612306
2560 21.9289245842175
2570 21.9405730572843
2580 21.9963738223033
2590 22.0344738029627
2600 22.058080478823
2610 22.1024343381587
2620 22.1296179482101
2630 22.182554813019
2640 22.2176323012474
2650 22.2406646428048
2660 22.2534161239084
2670 22.2915602613465
2680 22.3086453993779
2690 22.3302689973408
2700 22.3503925622652
2710 22.3825601442912
2720 22.4193884134851
2730 22.4401616806442
2740 22.4441786389738
2750 22.5163295642781
2760 22.5421391086276
2770 22.5826283772114
2780 22.6044021102021
2790 22.6183471730136
2800 22.6674087411082
2810 22.691891756705
2820 22.7355009948729
2830 22.7391425065896
2840 22.7718192790067
2850 22.7990849918949
2860 22.8148528557306
2870 22.8394143857146
2880 22.8552836701985
2890 22.8742655672763
2900 22.8981872247625
2910 22.9298691604253
2920 22.9463565387604
2930 22.9795776677714
2940 23.0085838904465
2950 23.0310793153558
2960 23.0438714012679
2970 23.0568722154772
2980 23.0719804767682
2990 23.0943903632647
3000 23.1317433470722
3010 23.1544119507979
3020 23.1764753253021
3030 23.1981385448756
3040 23.2271562923624
3050 23.2448087641723
3060 23.2573393827649
3070 23.2821830664139
3080 23.2989243143739
3090 23.3076988724775
3100 23.3394501781924
3110 23.3572503419752
3120 23.3866801627334
3130 23.3899802257071
3140 23.4313968896611
3150 23.4354176774802
3160 23.4701929184879
3170 23.4762728190325
3180 23.5138997352395
3190 23.5350722880844
3200 23.5501710299374
3210 23.5771292879772
3220 23.5987919720525
3230 23.6170158136336
3240 23.6298032539868
3250 23.6396754822535
3260 23.6430302401771
3270 23.6716968276645
3280 23.6861713078798
3290 23.717185176882
3300 23.7320262955094
3310 23.7605566856032
3320 23.769447167236
3330 23.7946644229838
3340 23.8104619606365
3350 23.8533657903305
3360 23.8366046539127
3370 23.8741056043702
3380 23.8951254361533
3390 23.9291692103867
3400 23.9565799788522
3410 23.9813568226525
3420 23.9999140393909
3430 24.0341318300368
3440 24.0613966786529
3450 24.062982328782
3460 24.0848652208162
3470 24.1035153732768
3480 24.1067908479782
3490 24.1194360076993
3500 24.1333410704912
3510 24.1437439724966
3520 24.1459375143648
3530 24.1636211348675
3540 24.1735263196033
3550 24.188208478497
3560 24.1965814237168
3570 24.2129996828091
3580 24.2257289754082
3590 24.2407566913886
3600 24.2573455902699
3610 24.2802073644194
3620 24.2901751544278
3630 24.2934368003989
3640 24.299491894308
3650 24.3439766350952
3660 24.3707453987289
3670 24.386623641303
3680 24.4050408475422
3690 24.4335402780047
3700 24.4280540316233
3710 24.4721911476917
3720 24.4887579550888
3730 24.5088723962699
3740 24.5282751018437
3750 24.539040518355
3760 24.5467889286188
3770 24.5596547782991
3780 24.5780644055923
3790 24.5809851203462
3800 24.5973993175172
3810 24.609762130995
3820 24.6106372215412
3830 24.6218511883987
3840 24.6368967595702
3850 24.6513231044803
3860 24.6602660410242
3870 24.6740763425164
3880 24.6947978198226
3890 24.7038821957399
3900 24.7141117218793
3910 24.7224457808716
3920 24.7366857288408
3930 24.7527143512929
3940 24.760343918715
3950 24.7761740872148
3960 24.7864758797342
3970 24.7952933891816
3980 24.8074552657636
3990 24.8162842521126
4000 24.8216747979287
4010 24.8453407912135
4020 24.8505122125116
4030 24.859171194636
4040 24.878137182838
4050 24.9011290514554
4060 24.9009484048662
4070 24.9218101830544
4080 24.9356494205251
4090 24.9510762921036
4100 24.9540683633448
4110 24.9637706434947
4120 24.9662356093012
4130 24.9967054186917
4140 25.0105256946347
4150 25.0218982436585
4160 25.0341093018797
4170 25.0446119048547
4180 25.0385221428716
4190 25.0499609349413
4200 25.0610972557777
4210 25.0662915726424
4220 25.0736402144749
4230 25.0757083003383
4240 25.0900988509883
4250 25.0983236930016
4260 25.1186035101906
4270 25.1227375128298
4280 25.128536651053
4290 25.1434956624513
4300 25.152485240016
4310 25.16000195251
4320 25.160102210277
4330 25.1751423844251
4340 25.1818168609119
4350 25.1910831196473
4360 25.1885244195486
4370 25.2028665049568
4380 25.2035082055929
4390 25.2210526256732
4400 25.2459312370984
4410 25.2468394766001
4420 25.2752803971046
4430 25.2862904053122
4440 25.3026646825728
4450 25.3087130921507
4460 25.2992988960101
4470 25.3303897962611
4480 25.3318967720787
4490 25.3649593898278
4500 25.3765024184175
4510 25.3880941485057
4520 25.3983994515129
4530 25.4184356764861
4540 25.4240506234878
4550 25.4354257800032
4560 25.4489198388337
4570 25.450459094356
4580 25.463914650231
4590 25.4718393909931
4600 25.4788727785288
4610 25.4895971314077
4620 25.5026948963824
4630 25.5166921566233
4640 25.5064673855118
4650 25.5237667218123
4660 25.5289680879669
4670 25.5238331139677
4680 25.5280143386394
4690 25.5430268248782
4700 25.552033443509
4710 25.5618880701508
4720 25.5640253322779
4730 25.5688018118802
4740 25.5767062019125
4750 25.5651626660031
4760 25.5753910192097
4770 25.5813488107887
4780 25.5866324535231
4790 25.5999981749611
4800 25.5949879495443
4810 25.6078329114577
4820 25.6123551789908
4830 25.6144462241244
4840 25.634560399477
4850 25.6250938268143
4860 25.6424299866181
4870 25.6457687632923
4880 25.6540568241429
4890 25.6459496674689
4900 25.656303684015
4910 25.6746290372503
4920 25.6750583435441
4930 25.6875147410628
4940 25.6966128655842
4950 25.7055223457471
4960 25.706973980124
4970 25.717768153536
4980 25.7238642739249
4990 25.7316087536789
5000 25.7309687331991
5010 25.7348372847883
5020 25.7471254970864
5030 25.757057172548
5040 25.7622586569122
5050 25.7813001256275
5060 25.7812252078984
5070 25.7876581028699
5080 25.8046856578787
5090 25.8044083695198
5100 25.8216197939208
5110 25.8280771765184
5120 25.8315160056383
5130 25.8530851260044
5140 25.8603287163093
5150 25.8629671472934
5160 25.8761953397381
5170 25.8843381108313
5180 25.8964329142185
5190 25.9098965587056
5200 25.9148566925288
5210 25.9269788251692
5220 25.9410484289231
5230 25.9470295106097
5240 25.9516110737192
5250 25.9552239737592
5260 25.9677074180759
5270 25.9667897072371
5280 25.968943901705
5290 25.9744514999631
5300 25.9791872977271
5310 25.9813807496544
5320 25.9892677582417
5330 25.9910636601029
5340 25.9928773015028
5350 25.9984611302921
5360 26.0068882913987
5370 26.0038408034747
5380 26.0042858324896
5390 26.0242497528656
5400 26.0322634218642
5410 26.0417896688492
5420 26.05651619786
5430 26.060627762108
5440 26.0684121364611
5450 26.0787405173316
5460 26.083321890791
5470 26.0897814414019
5480 26.0932383633117
5490 26.1176908010698
5500 26.1171742650403
5510 26.1230197528596
5520 26.1290311794562
5530 26.1382828091609
5540 26.1479862570858
5550 26.1507902022898
5560 26.1613286774101
5570 26.1635315813173
5580 26.1660482724492
5590 26.1730298393148
5600 26.1731945071039
5610 26.1793155801373
5620 26.1646348504649
5630 26.1781513343337
5640 26.1788462306286
5650 26.1955673409274
5660 26.1955767066266
5670 26.2006738365131
5680 26.1990427686889
5690 26.2081764345742
5700 26.2100074456208
5710 26.2170975909675
5720 26.218355188342
5730 26.2213786199851
5740 26.2310343987848
5750 26.2358562706767
5760 26.2394184482329
5770 26.2456555657999
5780 26.249676140739
5790 26.2611581087213
5800 26.2659785944448
5810 26.2671666131459
5820 26.2794466276337
5830 26.2794743434311
5840 26.2820877586593
5850 26.291693738313
5860 26.2993173400964
5870 26.2945289900487
5880 26.3024399044301
5890 26.3101879566632
5900 26.3103610707459
5910 26.3165161774427
5920 26.3263175807587
5930 26.3281190439533
5940 26.3326083394834
5950 26.3370294335387
5960 26.3310128961721
5970 26.3462128285999
5980 26.3578817778895
5990 26.3621208577262
6000 26.3693059451692
6010 26.3792460350446
6020 26.388376273404
6030 26.388811706243
6040 26.4093499318088
6050 26.411125588374
6060 26.4272614705235
6070 26.4296802488276
6080 26.4406877959631
6090 26.4467767014467
6100 26.4551504337517
6110 26.4621816974044
6120 26.4684608358567
6130 26.4727476019365
6140 26.4772086900534
6150 26.4832660654392
6160 26.4893722591022
6170 26.4893219723933
6180 26.4907999383705
6190 26.4936995928691
6200 26.5030107922516
6210 26.5078459314569
6220 26.5094944130136
6230 26.5148790502417
6240 26.5198026604558
6250 26.5230583907075
6260 26.5265280909585
6270 26.5289046899962
6280 26.5346263547291
6290 26.5380271315423
6300 26.5428336001209
6310 26.5427585026493
6320 26.5514265929689
6330 26.5540431452846
6340 26.556052304736
6350 26.5677071798323
6360 26.5712389907421
6370 26.5777205739182
6380 26.5823678969638
6390 26.5846368983176
6400 26.588540735089
6410 26.5960754484283
6420 26.5989501176254
6430 26.6063501568721
6440 26.6090437756994
6450 26.6087016877413
6460 26.6152696926018
6470 26.6213495047714
6480 26.6198851942254
6490 26.6253656885351
6500 26.6281455439878
6510 26.633934831317
6520 26.6304571978828
6530 26.6377535964056
6540 26.6402235163376
6550 26.6476488593483
6560 26.6432579236903
6570 26.6588611148592
6580 26.6553617839443
6590 26.6637191722359
6600 26.6667295120692
6610 26.6684255867317
6620 26.6690970290004
6630 26.6739411462266
6640 26.6766176097435
6650 26.6811505966182
6660 26.6843066784179
6670 26.685134236292
6680 26.6853164066684
6690 26.689179373874
6700 26.6897789039851
6710 26.691576514069
6720 26.6929616211898
6730 26.6944695545533
6740 26.6993714323197
6750 26.7027268836114
6760 26.7032564241097
6770 26.7088569588867
6780 26.7102992642824
6790 26.7149384095038
6800 26.7170964766812
6810 26.7150452800545
6820 26.7285364403267
6830 26.7302433474201
6840 26.739204922873
6850 26.7513471216052
6860 26.7547373277311
6870 26.7631776255414
6880 26.7623955871085
6890 26.7673684313798
6900 26.7651734385756
6910 26.776931020196
6920 26.7725995576156
6930 26.7817726557837
6940 26.7820544707451
6950 26.7872354881589
6960 26.8011315347098
6970 26.8069766387848
6980 26.8071125172021
6990 26.8183921314575
7000 26.8181685636423
7010 26.8186196237864
7020 26.8266015148021
7030 26.8306693254107
7040 26.8356136484136
7050 26.8397189212893
7060 26.8432473315865
7070 26.8440685685254
7080 26.8456213012551
7090 26.8447677803003
7100 26.8511312226648
7110 26.8506731371088
7120 26.8547404549292
7130 26.8516644740725
7140 26.8524047867709
7150 26.8638657780408
7160 26.8670300143015
7170 26.880755508259
7180 26.8911288505113
7190 26.9015658361229
7200 26.9112167333333
7210 26.9157900655834
7220 26.9179950303047
7230 26.9262861910952
7240 26.9277550594727
7250 26.937491074036
7260 26.937523279296
7270 26.9417123479789
7280 26.9420699946241
7290 26.945781261287
7300 26.9499023763679
7310 26.9545579557414
7320 26.9580472484036
7330 26.9502345276361
7340 26.9630435579482
7350 26.9702742112162
7360 26.9661914786595
7370 26.9709686826022
7380 26.9745254734484
7390 26.9682203238763
7400 26.9754734788624
7410 26.9783736630424
7420 26.9818295168225
7430 26.9857747918021
7440 26.9853479602377
7450 26.986173813988
7460 26.9919446502985
7470 26.9877113838814
7480 26.9943949365281
7490 26.9871218791561
7500 26.9922890676997
7510 26.9952422567811
7520 26.9942004997733
7530 26.9979642770349
7540 26.9985286590414
7550 26.9946825736521
7560 27.0026873204457
7570 27.0001531135624
7580 27.0057035683291
7590 27.0113106780504
7600 27.014728190581
7610 27.016933383182
7620 27.0130355315399
7630 27.0150990848325
7640 27.019237721599
7650 27.0221068329561
7660 27.0263529374117
7670 27.0172074415055
7680 27.0262105381956
7690 27.0251272501389
7700 27.0275337801194
7710 27.0297235021598
7720 27.0317682420155
7730 27.0362769305033
7740 27.0357647666432
7750 27.0378897998437
7760 27.0399565532524
7770 27.0462811597093
7780 27.0493948123781
7790 27.0506269887043
7800 27.0506523719647
7810 27.0530795205788
7820 27.049951858266
7830 27.0506257567616
7840 27.0502427952509
7850 27.0483960311344
7860 27.0515958439634
7870 27.0549442591157
7880 27.0335754194651
7890 27.0523571922501
7900 27.0535392647364
7910 27.057931318017
7920 27.0614159710496
7930 27.0624979165225
7940 27.0553539436809
7950 27.0582154501762
7960 27.0573195918287
7970 27.0595676559405
7980 27.0538023711808
7990 27.0586047879048
8000 27.0581758794507
8010 27.0599490488358
8020 27.0626170929237
8030 27.0564445135489
8040 27.0593729317314
8050 27.0593161659389
8060 27.0657263566658
8070 27.0701564540657
8080 27.0654337533845
8090 27.06316773276
8100 27.0729043632124
8110 27.0759565768028
8120 27.0749429261793
8130 27.0804466681209
8140 27.0853147656278
8150 27.0791571765009
8160 27.0843532315163
8170 27.0828483989539
8180 27.0835276024646
8190 27.0925531150579
8200 27.0963829826305
8210 27.0971052603294
8220 27.0936566127702
8230 27.0948735025818
8240 27.0966626706733
8250 27.0929219239144
8260 27.0938727447242
8270 27.1067281307882
8280 27.10546809218
8290 27.106619064325
8300 27.1080320781239
8310 27.1044063848227
8320 27.1124931652457
8330 27.1217815298567
8340 27.1184969357326
8350 27.1269589393004
8360 27.1262352371861
8370 27.136598666756
8380 27.1354938468622
8390 27.1453399243166
8400 27.1382231802329
8410 27.1466004053367
8420 27.1417819662465
8430 27.1568589571776
8440 27.1548494735873
8450 27.1683116249205
8460 27.1717208900039
8470 27.1729625755449
8480 27.1821591269197
8490 27.1821501156733
8500 27.1835212737748
8510 27.1857232685635
8520 27.1949790555237
8530 27.1884356981043
8540 27.2009697907552
8550 27.1988996339064
8560 27.2119543764653
8570 27.2117765331888
8580 27.2081670482531
8590 27.213916556908
8600 27.2139239991169
8610 27.2128606993786
8620 27.2100833568499
8630 27.2131685346872
8640 27.2165836040599
8650 27.2150662358307
8660 27.2200257162334
8670 27.2241061557575
8680 27.2214345630285
8690 27.2269259846901
8700 27.2312354144928
8710 27.2318904661458
8720 27.2324404704396
8730 27.2335550272513
8740 27.2396113250611
8750 27.2384484624059
8760 27.239346331223
8770 27.2390989960154
8780 27.2433355035466
8790 27.2430293859611
8800 27.2446259190793
8810 27.2465049121603
8820 27.2496658346289
8830 27.2506297341827
8840 27.2515586067511
8850 27.2527509265776
8860 27.2547974348242
8870 27.2555730828412
8880 27.2558114911923
8890 27.2546931629543
8900 27.2568868569013
8910 27.255740151006
8920 27.258251080736
8930 27.2568868165001
8940 27.2533490523694
8950 27.2534610363664
8960 27.2538526922833
8970 27.2561847165621
8980 27.2595468791398
8990 27.2510940502956
9000 27.2617408055641
9010 27.2585281525881
9020 27.2665817939136
9030 27.2648238356028
9040 27.2670677532806
9050 27.2695546794307
9060 27.2700642379487
9070 27.2760137391883
9080 27.2743212817447
9090 27.2769603057017
9100 27.2827872717029
9110 27.2833885720777
9120 27.2870352293412
9130 27.2914450343456
9140 27.2950141895142
9150 27.298881449792
9160 27.303785916585
9170 27.3056258599112
9180 27.3082195348092
9190 27.3119747475358
9200 27.3163275694467
9210 27.3181708006277
9220 27.3194958754111
9230 27.3199433361124
9240 27.3220800888504
9250 27.3216724528182
9260 27.3247592257114
9270 27.3257387387813
9280 27.3260072538885
9290 27.3296481061982
9300 27.3314221111599
9310 27.3316928339724
9320 27.3331582263488
9330 27.3355372747697
9340 27.3345278385925
9350 27.3355748795769
9360 27.3388601297678
9370 27.3374194993594
9380 27.3379134194123
9390 27.3426323485854
9400 27.3440273980985
9410 27.3421894031523
9420 27.3437299280603
9430 27.3473359797351
9440 27.3423096281489
9450 27.3486603714899
9460 27.3503026167383
9470 27.3530269914369
9480 27.3560933209158
9490 27.3539060945683
9500 27.3567683310713
9510 27.3617986416741
9520 27.3648054317011
9530 27.3696296050644
9540 27.3709545619304
9550 27.375130203335
9560 27.3722208134779
9570 27.3758420919877
9580 27.3772205434223
9590 27.376924639678
9600 27.3828460861813
9610 27.3861733462472
9620 27.3854504777152
9630 27.386453253606
9640 27.3874694544618
9650 27.3900211329103
9660 27.3895466608466
9670 27.3925663853206
9680 27.3935948593374
9690 27.3921440582967
9700 27.397337185616
9710 27.3964115178624
9720 27.3972458509707
9730 27.3979950138053
9740 27.3988860163562
9750 27.3984246423942
9760 27.3984418420467
9770 27.3988744118879
9780 27.4006803644592
9790 27.400514348865
9800 27.4012944245491
9810 27.402920684336
9820 27.40673459981
9830 27.4080385411864
9840 27.407438106871
9850 27.4077254031018
9860 27.4092301261352
9870 27.411291377392
9880 27.4059926421455
9890 27.4049360396883
9900 27.4113552156386
9910 27.4054998421133
9920 27.4109839537928
9930 27.4090882656902
9940 27.4169085898213
9950 27.4268312993184
9960 27.4277211308029
9970 27.4364795301433
9980 27.4402533404589
9990 27.4434516633819
};
\addplot [thick, color3]
table {%
0 0.0504263539041858
10 8.33368177963739
20 9.4459660971189
30 9.677468441554
40 9.88411179134542
50 9.81596953420209
60 9.80788299060589
70 9.75676319362729
80 9.71313912077344
90 9.50014022610463
100 9.0929839654496
110 9.0929839654496
120 9.0929839654496
130 9.0929839654496
140 9.0929839654496
150 9.0929839654496
160 9.0929839654496
170 9.0929839654496
180 9.0929839654496
190 9.0929839654496
200 9.10507422925781
210 9.13332524809703
220 9.19250887806339
230 9.20170698490147
240 9.27177501597322
250 9.32215679732331
260 9.36649854469993
270 9.41019940827624
280 9.47432977628665
290 9.52405213065463
300 9.55763471128835
310 9.59976688912098
320 9.68861197677694
330 9.74244047351663
340 9.80387086381637
350 9.84929512769355
360 9.90702039550314
370 9.95351966335096
380 9.99951041146158
390 10.0560855880068
400 10.1199520611332
410 10.1238278655084
420 10.1862144724358
430 10.2589141136155
440 10.3166339778905
450 10.3584331939973
460 10.4231706362622
470 10.4854128432675
480 10.5397316666015
490 10.5845672521233
500 10.6622020824026
510 10.6773021952457
520 10.7315369374979
530 10.7018100281063
540 10.7396558392075
550 10.7966828126659
560 10.821436752786
570 10.898985468616
580 10.918325452917
590 10.9885154943882
600 10.9967559609597
610 11.0298894078249
620 11.0694264655258
630 11.069451920976
640 11.1325818523023
650 11.162706724684
660 11.1838095635074
670 11.2204199909628
680 11.2701754980756
690 11.3164401270683
700 11.3341814681474
710 11.323463330311
720 11.4099058965447
730 11.481188243258
740 11.5208404816854
750 11.508832635338
760 11.5992856664775
770 11.6554975503479
780 11.7024245148784
790 11.7480108893884
800 11.8047071718256
810 11.8646069871526
820 11.939276519048
830 12.0031689747515
840 12.0381308634861
850 12.0520312105055
860 12.145882359926
870 12.2126148805238
880 12.3140760541134
890 12.3684031319268
900 12.419909990475
910 12.4873253390848
920 12.5536792148607
930 12.6213201111031
940 12.7070784782556
950 12.7421435761336
960 12.8068633924774
970 12.869969915188
980 12.9476495645871
990 12.970268167828
1000 13.0598453727229
1010 13.1327009193724
1020 13.189516440739
1030 13.2348985764924
1040 13.3298739803044
1050 13.407393937284
1060 13.5026367733597
1070 13.5426799678054
1080 13.6424415788722
1090 13.7264839697282
1100 13.7649154413751
1110 13.8652690455417
1120 13.9455590269399
1130 13.9955229711344
1140 14.0472907746764
1150 14.1194161187445
1160 14.1940862571729
1170 14.2859343860416
1180 14.3452537095314
1190 14.4322094559093
1200 14.4960781500692
1210 14.566909507385
1220 14.6290098073056
1230 14.7225085095263
1240 14.7807277771885
1250 14.8441817208248
1260 14.9243967120236
1270 14.9729827464803
1280 15.0470900473392
1290 15.130766549298
1300 15.184689769898
1310 15.2453009695513
1320 15.3267823345941
1330 15.3926562115845
1340 15.477669118499
1350 15.5795867413556
1360 15.590272104529
1370 15.69125729215
1380 15.7772141590546
1390 15.8070331266635
1400 15.8975158500342
1410 15.9560947441189
1420 16.0098813501709
1430 16.0898222368618
1440 16.142537354238
1450 16.2456076375192
1460 16.2920018306759
1470 16.3657079773645
1480 16.4170454282945
1490 16.5015054717738
1500 16.5791552904047
1510 16.6662206493598
1520 16.7213519689573
1530 16.7865973226266
1540 16.86060457956
1550 16.9107049753579
1560 16.989318689929
1570 17.0523247961315
1580 17.1280773565472
1590 17.2027804443477
1600 17.2634515622366
1610 17.3421469536951
1620 17.3912489305182
1630 17.4604694385825
1640 17.5281872868767
1650 17.5881943557945
1660 17.6372466359735
1670 17.6976012675742
1680 17.7542021040165
1690 17.8357376840224
1700 17.9052884206479
1710 17.9649975473241
1720 18.0237753146814
1730 18.0773368613819
1740 18.1158914033033
1750 18.1665636663518
1760 18.2464130979558
1770 18.3011098243088
1780 18.3559373055155
1790 18.4371809781431
1800 18.5103511793791
1810 18.5649840551703
1820 18.613933474619
1830 18.6702296692501
1840 18.7497599217996
1850 18.8010416735969
1860 18.8649815071637
1870 18.9105006597119
1880 18.9798482311016
1890 19.0287015943475
1900 19.0884086256451
1910 19.1271259822559
1920 19.192428374271
1930 19.2378476504051
1940 19.3115697373897
1950 19.3740014263592
1960 19.4251536405121
1970 19.4909081636209
1980 19.5435311698591
1990 19.599286306468
2000 19.6495743322544
2010 19.6901799811409
2020 19.7348548684929
2030 19.8063042165195
2040 19.8805850623526
2050 19.908450521122
2060 19.9700511645381
2070 20.0350586362331
2080 20.0808438453941
2090 20.1435684613019
2100 20.1880968662046
2110 20.2199770046119
2120 20.27847597346
2130 20.3118803124177
2140 20.3515975602573
2150 20.4013754767676
2160 20.4550873542752
2170 20.5072901436675
2180 20.5382694432515
2190 20.5864592824818
2200 20.6475746709667
2210 20.6717651262381
2220 20.7331468044482
2230 20.7739016983373
2240 20.7918062904741
2250 20.8319470538589
2260 20.8778539686842
2270 20.9088096525203
2280 20.9444070933355
2290 20.999093789349
2300 21.0382497210296
2310 21.0728488057944
2320 21.1100965400249
2330 21.1324178536439
2340 21.1863950457219
2350 21.2294977712729
2360 21.2588445584856
2370 21.2847479300649
2380 21.3365517185477
2390 21.3623560169333
2400 21.4022256252199
2410 21.4541467798204
2420 21.4915296721318
2430 21.5349072440907
2440 21.5824168901415
2450 21.6000739775402
2460 21.642640263701
2470 21.6753026413188
2480 21.7085423365617
2490 21.7321917187154
2500 21.7445526060549
2510 21.799320159984
2520 21.8314751373541
2530 21.8554319873744
2540 21.8678593282232
2550 21.9098082612306
2560 21.9289245842175
2570 21.9405730572843
2580 21.9963738223033
2590 22.0344738029627
2600 22.058080478823
2610 22.1024343381587
2620 22.1296179482101
2630 22.182554813019
2640 22.2176323012474
2650 22.2406646428048
2660 22.2534161239084
2670 22.2915602613465
2680 22.3086453993779
2690 22.3302689973408
2700 22.3503925622652
2710 22.3825601442912
2720 22.4193884134851
2730 22.4401616806442
2740 22.4441786389738
2750 22.5163295642781
2760 22.5421391086275
2770 22.5826283772114
2780 22.6044021102021
2790 22.6183471730136
2800 22.6674087411082
2810 22.691891756705
2820 22.7355009948729
2830 22.7391425065896
2840 22.7718192790067
2850 22.7990849918949
2860 22.8148528557306
2870 22.8394143857146
2880 22.8552836701985
2890 22.8742655672763
2900 22.8981872247625
2910 22.9298691604253
2920 22.9463565387604
2930 22.9795776677714
2940 23.0085838904465
2950 23.0310793153558
2960 23.0438714012679
2970 23.0568722154772
2980 23.0719804767682
2990 23.0943903632647
3000 23.1317433470722
3010 23.1544119507979
3020 23.1764753253021
3030 23.1981385448756
3040 23.2271562923624
3050 23.2448087641723
3060 23.2573393827649
3070 23.2821830664139
3080 23.2989243143739
3090 23.3076988724775
3100 23.3394501781924
3110 23.3572503419752
3120 23.3866801627334
3130 23.3899802257071
3140 23.4313968896611
3150 23.4354176774802
3160 23.4701929184879
3170 23.4762728190325
3180 23.5138997352395
3190 23.5350722880844
3200 23.5501710299374
3210 23.5771292879772
3220 23.5987919720525
3230 23.6170158136336
3240 23.6298032539868
3250 23.6396754822535
3260 23.6430302401771
3270 23.6716968276645
3280 23.6861713078798
3290 23.7171851768819
3300 23.7320262955094
3310 23.7605566856032
3320 23.769447167236
3330 23.7946644229838
3340 23.8104619606365
3350 23.8533657903305
3360 23.8366046539127
3370 23.8741056043702
3380 23.8951254361533
3390 23.9291692103867
3400 23.9565799788522
3410 23.9813568226525
3420 23.9999140393909
3430 24.0341318300369
3440 24.061396678653
3450 24.062982328782
3460 24.0848652208162
3470 24.1035153732768
3480 24.1067908479782
3490 24.1194360076993
3500 24.1333410704912
3510 24.1437439724966
3520 24.1459375143648
3530 24.1636211348676
3540 24.1735263196033
3550 24.188208478497
3560 24.1965814237168
3570 24.2129996828091
3580 24.2257289754083
3590 24.2407566913886
3600 24.2573455902699
3610 24.2802073644194
3620 24.2901751544278
3630 24.2934368003989
3640 24.299491894308
3650 24.3439766350952
3660 24.3707453987289
3670 24.3866236413031
3680 24.4050408475422
3690 24.4335402780047
3700 24.4280540316233
3710 24.4721911476918
3720 24.4887579550888
3730 24.5088723962699
3740 24.5282751018437
3750 24.5390405183551
3760 24.5467889286188
3770 24.5596547782991
3780 24.5780644055923
3790 24.5809851203462
3800 24.5973993175172
3810 24.609762130995
3820 24.6106372215412
3830 24.6218511883987
3840 24.6368967595702
3850 24.6513231044803
3860 24.6602660410242
3870 24.6740763425164
3880 24.6947978198226
3890 24.7038821957399
3900 24.7141117218793
3910 24.7224457808716
3920 24.7366857288408
3930 24.7527143512929
3940 24.760343918715
3950 24.7761740872148
3960 24.7864758797342
3970 24.7952933891816
3980 24.8074552657636
3990 24.8162842521126
4000 24.8216747979287
4010 24.8453407912135
4020 24.8505122125116
4030 24.859171194636
4040 24.878137182838
4050 24.9011290514554
4060 24.9009484048662
4070 24.9218101830544
4080 24.9356494205251
4090 24.9510762921036
4100 24.9540683633448
4110 24.9637706434947
4120 24.9662356093012
4130 24.9967054186917
4140 25.0105256946347
4150 25.0218982436585
4160 25.0341093018797
4170 25.0446119048547
4180 25.0385221428716
4190 25.0499609349413
4200 25.0610972557777
4210 25.0662915726424
4220 25.0736402144749
4230 25.0757083003383
4240 25.0900988509883
4250 25.0983236930016
4260 25.1186035101906
4270 25.1227375128298
4280 25.128536651053
4290 25.1434956624513
4300 25.152485240016
4310 25.16000195251
4320 25.160102210277
4330 25.1751423844251
4340 25.1818168609119
4350 25.1910831196473
4360 25.1885244195486
4370 25.2028665049568
4380 25.2035082055929
4390 25.2210526256732
4400 25.2459312370984
4410 25.2468394766001
4420 25.2752803971046
4430 25.2862904053122
4440 25.3026646825728
4450 25.3087130921507
4460 25.2992988960101
4470 25.3303897962611
4480 25.3318967720787
4490 25.3649593898278
4500 25.3765024184175
4510 25.3880941485057
4520 25.3983994515129
4530 25.4184356764861
4540 25.4240506234878
4550 25.4354257800032
4560 25.4489198388337
4570 25.450459094356
4580 25.463914650231
4590 25.4718393909931
4600 25.4788727785288
4610 25.4895971314077
4620 25.5026948963824
4630 25.5166921566233
4640 25.5064673855118
4650 25.5237667218123
4660 25.5289680879669
4670 25.5238331139677
4680 25.5280143386394
4690 25.5430268248782
4700 25.552033443509
4710 25.5618880701508
4720 25.5640253322779
4730 25.5688018118802
4740 25.5767062019125
4750 25.5651626660031
4760 25.5753910192097
4770 25.5813488107887
4780 25.5866324535231
4790 25.5999981749611
4800 25.5949879495443
4810 25.6078329114577
4820 25.6123551789908
4830 25.6144462241244
4840 25.634560399477
4850 25.6250938268143
4860 25.6424299866181
4870 25.6457687632923
4880 25.6540568241429
4890 25.6459496674689
4900 25.656303684015
4910 25.6746290372503
4920 25.6750583435441
4930 25.6875147410628
4940 25.6966128655842
4950 25.7055223457471
4960 25.706973980124
4970 25.717768153536
4980 25.7238642739249
4990 25.7316087536789
5000 25.7309687331991
5010 25.7348372847883
5020 25.7471254970864
5030 25.757057172548
5040 25.7622586569122
5050 25.7813001256275
5060 25.7812252078984
5070 25.7876581028699
5080 25.8046856578787
5090 25.8044083695198
5100 25.8216197939208
5110 25.8280771765184
5120 25.8315160056383
5130 25.8530851260044
5140 25.8603287163093
5150 25.8629671472934
5160 25.8761953397381
5170 25.8843381108313
5180 25.8964329142185
5190 25.9098965587056
5200 25.9148566925288
5210 25.9269788251692
5220 25.9410484289231
5230 25.9470295106097
5240 25.9516110737192
5250 25.9552239737592
5260 25.9677074180759
5270 25.9667897072371
5280 25.968943901705
5290 25.9744514999631
5300 25.9791872977271
5310 25.9813807496544
5320 25.9892677582417
5330 25.9910636601029
5340 25.9928773015028
5350 25.9984611302921
5360 26.0068882913986
5370 26.0038408034747
5380 26.0042858324896
5390 26.0242497528656
5400 26.0322634218642
5410 26.0417896688492
5420 26.05651619786
5430 26.060627762108
5440 26.0684121364611
5450 26.0787405173316
5460 26.083321890791
5470 26.0897814414018
5480 26.0932383633117
5490 26.1176908010698
5500 26.1171742650403
5510 26.1230197528595
5520 26.1290311794561
5530 26.1382828091608
5540 26.1479862570857
5550 26.1507902022898
5560 26.1613286774101
5570 26.1635315813173
5580 26.1660482724492
5590 26.1730298393148
5600 26.1731945071039
5610 26.1793155801373
5620 26.1646348504649
5630 26.1781513343337
5640 26.1788462306286
5650 26.1955673409274
5660 26.1955767066266
5670 26.2006738365131
5680 26.1990427686889
5690 26.2081764345742
5700 26.2100074456208
5710 26.2170975909675
5720 26.218355188342
5730 26.2213786199851
5740 26.2310343987848
5750 26.2358562706767
5760 26.2394184482329
5770 26.2456555657999
5780 26.249676140739
5790 26.2611581087213
5800 26.2659785944448
5810 26.2671666131459
5820 26.2794466276337
5830 26.2794743434311
5840 26.2820877586593
5850 26.291693738313
5860 26.2993173400964
5870 26.2945289900487
5880 26.3024399044301
5890 26.3101879566632
5900 26.3103610707459
5910 26.3165161774427
5920 26.3263175807586
5930 26.3281190439533
5940 26.3326083394834
5950 26.3370294335387
5960 26.3310128961721
5970 26.3462128285999
5980 26.3578817778895
5990 26.3621208577262
6000 26.3693059451692
6010 26.3792460350446
6020 26.388376273404
6030 26.388811706243
6040 26.4093499318088
6050 26.4111255883739
6060 26.4272614705235
6070 26.4296802488276
6080 26.4406877959631
6090 26.4467767014467
6100 26.4551504337517
6110 26.4621816974043
6120 26.4684608358567
6130 26.4727476019365
6140 26.4772086900534
6150 26.4832660654392
6160 26.4893722591022
6170 26.4893219723933
6180 26.4907999383705
6190 26.4936995928691
6200 26.5030107922516
6210 26.5078459314569
6220 26.5094944130136
6230 26.5148790502417
6240 26.5198026604558
6250 26.5230583907075
6260 26.5265280909585
6270 26.5289046899962
6280 26.5346263547291
6290 26.5380271315423
6300 26.5428336001209
6310 26.5427585026493
6320 26.5514265929689
6330 26.5540431452846
6340 26.556052304736
6350 26.5677071798323
6360 26.5712389907421
6370 26.5777205739182
6380 26.5823678969638
6390 26.5846368983176
6400 26.588540735089
6410 26.5960754484283
6420 26.5989501176254
6430 26.6063501568721
6440 26.6090437756994
6450 26.6087016877413
6460 26.6152696926018
6470 26.6213495047714
6480 26.6198851942254
6490 26.6253656885351
6500 26.6281455439878
6510 26.633934831317
6520 26.6304571978828
6530 26.6377535964056
6540 26.6402235163376
6550 26.6476488593483
6560 26.6432579236903
6570 26.6588611148592
6580 26.6553617839443
6590 26.6637191722358
6600 26.6667295120692
6610 26.6684255867317
6620 26.6690970290004
6630 26.6739411462266
6640 26.6766176097435
6650 26.6811505966182
6660 26.6843066784179
6670 26.685134236292
6680 26.6853164066684
6690 26.6891793738739
6700 26.6897789039851
6710 26.691576514069
6720 26.6929616211898
6730 26.6944695545533
6740 26.6993714323197
6750 26.7027268836114
6760 26.7032564241097
6770 26.7088569588867
6780 26.7102992642824
6790 26.7149384095038
6800 26.7170964766812
6810 26.7150452800545
6820 26.7285364403267
6830 26.7302433474201
6840 26.739204922873
6850 26.7513471216052
6860 26.754737327731
6870 26.7631776255414
6880 26.7623955871085
6890 26.7673684313797
6900 26.7651734385756
6910 26.7769310201959
6920 26.7725995576156
6930 26.7817726557837
6940 26.7820544707451
6950 26.7872354881589
6960 26.8011315347097
6970 26.8069766387848
6980 26.8071125172021
6990 26.8183921314575
7000 26.8181685636423
7010 26.8186196237864
7020 26.8266015148021
7030 26.8306693254107
7040 26.8356136484136
7050 26.8397189212893
7060 26.8432473315865
7070 26.8440685685254
7080 26.845621301255
7090 26.8447677803003
7100 26.8511312226648
7110 26.8506731371088
7120 26.8547404549291
7130 26.8516644740725
7140 26.8524047867709
7150 26.8638657780408
7160 26.8670300143015
7170 26.880755508259
7180 26.8911288505113
7190 26.9015658361229
7200 26.9112167333333
7210 26.9157900655834
7220 26.9179950303046
7230 26.9262861910952
7240 26.9277550594727
7250 26.937491074036
7260 26.937523279296
7270 26.9417123479789
7280 26.9420699946241
7290 26.945781261287
7300 26.9499023763679
7310 26.9545579557414
7320 26.9580472484036
7330 26.9502345276361
7340 26.9630435579482
7350 26.9702742112162
7360 26.9661914786595
7370 26.9709686826022
7380 26.9745254734484
7390 26.9682203238763
7400 26.9754734788624
7410 26.9783736630424
7420 26.9818295168225
7430 26.9857747918021
7440 26.9853479602377
7450 26.986173813988
7460 26.9919446502985
7470 26.9877113838814
7480 26.9943949365281
7490 26.9871218791561
7500 26.9922890676997
7510 26.9952422567811
7520 26.9942004997733
7530 26.9979642770349
7540 26.9985286590414
7550 26.9946825736521
7560 27.0026873204457
7570 27.0001531135624
7580 27.0057035683291
7590 27.0113106780504
7600 27.014728190581
7610 27.016933383182
7620 27.0130355315399
7630 27.0150990848325
7640 27.019237721599
7650 27.0221068329561
7660 27.0263529374117
7670 27.0172074415055
7680 27.0262105381956
7690 27.0251272501389
7700 27.0275337801194
7710 27.0297235021598
7720 27.0317682420155
7730 27.0362769305033
7740 27.0357647666432
7750 27.0378897998437
7760 27.0399565532524
7770 27.0462811597093
7780 27.049394812378
7790 27.0506269887043
7800 27.0506523719647
7810 27.0530795205788
7820 27.049951858266
7830 27.0506257567616
7840 27.0502427952509
7850 27.0483960311344
7860 27.0515958439634
7870 27.0549442591157
7880 27.033575419465
7890 27.0523571922501
7900 27.0535392647364
7910 27.057931318017
7920 27.0614159710496
7930 27.0624979165225
7940 27.0553539436809
7950 27.0582154501761
7960 27.0573195918287
7970 27.0595676559405
7980 27.0538023711808
7990 27.0586047879048
8000 27.0581758794507
8010 27.0599490488358
8020 27.0626170929237
8030 27.0564445135489
8040 27.0593729317314
8050 27.0593161659389
8060 27.0657263566658
8070 27.0701564540657
8080 27.0654337533845
8090 27.06316773276
8100 27.0729043632124
8110 27.0759565768028
8120 27.0749429261793
8130 27.0804466681209
8140 27.0853147656278
8150 27.0791571765009
8160 27.0843532315163
8170 27.0828483989539
8180 27.0835276024646
8190 27.0925531150579
8200 27.0963829826304
8210 27.0971052603294
8220 27.0936566127701
8230 27.0948735025818
8240 27.0966626706733
8250 27.0929219239144
8260 27.0938727447242
8270 27.1067281307882
8280 27.10546809218
8290 27.106619064325
8300 27.1080320781239
8310 27.1044063848227
8320 27.1124931652457
8330 27.1217815298567
8340 27.1184969357326
8350 27.1269589393004
8360 27.1262352371861
8370 27.1365986667559
8380 27.1354938468622
8390 27.1453399243166
8400 27.1382231802329
8410 27.1466004053367
8420 27.1417819662465
8430 27.1568589571776
8440 27.1548494735873
8450 27.1683116249205
8460 27.1717208900039
8470 27.1729625755449
8480 27.1821591269197
8490 27.1821501156733
8500 27.1835212737748
8510 27.1857232685635
8520 27.1949790555237
8530 27.1884356981043
8540 27.2009697907552
8550 27.1988996339064
8560 27.2119543764653
8570 27.2117765331888
8580 27.2081670482531
8590 27.213916556908
8600 27.2139239991169
8610 27.2128606993786
8620 27.2100833568499
8630 27.2131685346872
8640 27.2165836040599
8650 27.2150662358307
8660 27.2200257162334
8670 27.2241061557575
8680 27.2214345630285
8690 27.2269259846901
8700 27.2312354144928
8710 27.2318904661458
8720 27.2324404704396
8730 27.2335550272513
8740 27.2396113250611
8750 27.2384484624059
8760 27.239346331223
8770 27.2390989960154
8780 27.2433355035466
8790 27.2430293859611
8800 27.2446259190793
8810 27.2465049121603
8820 27.2496658346289
8830 27.2506297341827
8840 27.2515586067511
8850 27.2527509265776
8860 27.2547974348242
8870 27.2555730828412
8880 27.2558114911923
8890 27.2546931629543
8900 27.2568868569013
8910 27.255740151006
8920 27.258251080736
8930 27.2568868165001
8940 27.2533490523694
8950 27.2534610363664
8960 27.2538526922833
8970 27.2561847165621
8980 27.2595468791398
8990 27.2510940502956
9000 27.2617408055641
9010 27.2585281525881
9020 27.2665817939136
9030 27.2648238356028
9040 27.2670677532806
9050 27.2695546794307
9060 27.2700642379487
9070 27.2760137391883
9080 27.2743212817447
9090 27.2769603057017
9100 27.2827872717029
9110 27.2833885720777
9120 27.2870352293412
9130 27.2914450343456
9140 27.2950141895142
9150 27.298881449792
9160 27.303785916585
9170 27.3056258599112
9180 27.3082195348092
9190 27.3119747475358
9200 27.3163275694467
9210 27.3181708006277
9220 27.3194958754111
9230 27.3199433361124
9240 27.3220800888504
9250 27.3216724528182
9260 27.3247592257114
9270 27.3257387387813
9280 27.3260072538885
9290 27.3296481061982
9300 27.3314221111599
9310 27.3316928339724
9320 27.3331582263488
9330 27.3355372747697
9340 27.3345278385925
9350 27.3355748795769
9360 27.3388601297678
9370 27.3374194993594
9380 27.3379134194123
9390 27.3426323485854
9400 27.3440273980985
9410 27.3421894031523
9420 27.3437299280603
9430 27.3473359797351
9440 27.3423096281489
9450 27.3486603714899
9460 27.3503026167383
9470 27.3530269914369
9480 27.3560933209158
9490 27.3539060945683
9500 27.3567683310713
9510 27.3617986416741
9520 27.3648054317011
9530 27.3696296050644
9540 27.3709545619304
9550 27.375130203335
9560 27.3722208134779
9570 27.3758420919877
9580 27.3772205434223
9590 27.376924639678
9600 27.3828460861813
9610 27.3861733462472
9620 27.3854504777152
9630 27.386453253606
9640 27.3874694544618
9650 27.3900211329103
9660 27.3895466608466
9670 27.3925663853206
9680 27.3935948593374
9690 27.3921440582967
9700 27.397337185616
9710 27.3964115178624
9720 27.3972458509707
9730 27.3979950138053
9740 27.3988860163562
9750 27.3984246423942
9760 27.3984418420467
9770 27.3988744118879
9780 27.4006803644592
9790 27.400514348865
9800 27.4012944245491
9810 27.402920684336
9820 27.40673459981
9830 27.4080385411864
9840 27.407438106871
9850 27.4077254031018
9860 27.4092301261352
9870 27.411291377392
9880 27.4059926421455
9890 27.4049360396883
9900 27.4113552156386
9910 27.4054998421133
9920 27.4109839537928
9930 27.4090882656902
9940 27.4169085898213
9950 27.4268312993184
9960 27.4277211308029
9970 27.4364795301433
9980 27.4402533404589
9990 27.4434516633819
};
\addplot [thick, color4]
table {%
0 0.0504263539041858
10 8.33368177963739
20 9.4459660971189
30 9.677468441554
40 9.88411179134542
50 9.81596953420209
60 9.80788299060589
70 9.75676319362729
80 9.71313912077344
90 9.50014022610463
100 9.0929839654496
110 9.0929839654496
120 9.0929839654496
130 9.0929839654496
140 9.0929839654496
150 9.0929839654496
160 9.0929839654496
170 9.0929839654496
180 9.0929839654496
190 9.0929839654496
200 9.10507422925781
210 9.13332524809703
220 9.19250887806339
230 9.20170698490147
240 9.27177501597322
250 9.32215679732331
260 9.36649854469993
270 9.41019940827624
280 9.47432977628665
290 9.52405213065463
300 9.55763471128835
310 9.59976688912098
320 9.68861197677694
330 9.74244047351663
340 9.80387086381637
350 9.84929512769355
360 9.90702039550314
370 9.95351966335096
380 9.99951041146158
390 10.0560855880068
400 10.1199520611332
410 10.1238278655084
420 10.1862144724358
430 10.2589141136155
440 10.3166339778905
450 10.3584331939973
460 10.4231706362622
470 10.4854128432675
480 10.5397316666015
490 10.5845672521233
500 10.6622020824026
510 10.6773021952457
520 10.7315369374979
530 10.7018100281063
540 10.7396558392075
550 10.7966828126659
560 10.821436752786
570 10.898985468616
580 10.918325452917
590 10.9885154943882
600 10.9967559609597
610 11.0298894078249
620 11.0694264655258
630 11.069451920976
640 11.1325818523023
650 11.162706724684
660 11.1838095635074
670 11.2204199909628
680 11.2701754980756
690 11.3164401270683
700 11.3341814681474
710 11.323463330311
720 11.4099058965447
730 11.481188243258
740 11.5208404816854
750 11.508832635338
760 11.5992856664775
770 11.6554975503479
780 11.7024245148784
790 11.7480108893884
800 11.8047071718256
810 11.8646069871526
820 11.939276519048
830 12.0031689747515
840 12.0381308634861
850 12.0520312105055
860 12.145882359926
870 12.2126148805238
880 12.3140760541134
890 12.3684031319268
900 12.419909990475
910 12.4873253390848
920 12.5536792148607
930 12.6213201111031
940 12.7070784782556
950 12.7421435761336
960 12.8068633924774
970 12.869969915188
980 12.9476495645871
990 12.970268167828
1000 13.0598453727229
1010 13.1327009193724
1020 13.189516440739
1030 13.2348985764924
1040 13.3298739803044
1050 13.407393937284
1060 13.5026367733597
1070 13.5426799678054
1080 13.6424415788722
1090 13.7264839697282
1100 13.7649154413751
1110 13.8652690455417
1120 13.9455590269399
1130 13.9955229711344
1140 14.0472907746764
1150 14.1194161187445
1160 14.1940862571729
1170 14.2859343860416
1180 14.3452537095314
1190 14.4322094559093
1200 14.4960781500692
1210 14.566909507385
1220 14.6290098073056
1230 14.7225085095263
1240 14.7807277771885
1250 14.8441817208248
1260 14.9243967120236
1270 14.9729827464803
1280 15.0470900473392
1290 15.130766549298
1300 15.184689769898
1310 15.2453009695513
1320 15.3267823345941
1330 15.3926562115845
1340 15.477669118499
1350 15.5795867413556
1360 15.590272104529
1370 15.69125729215
1380 15.7772141590546
1390 15.8070331266635
1400 15.8975158500342
1410 15.9560947441189
1420 16.0098813501709
1430 16.0898222368618
1440 16.142537354238
1450 16.2456076375192
1460 16.2920018306759
1470 16.3657079773645
1480 16.4170454282945
1490 16.5015054717738
1500 16.5791552904047
1510 16.6662206493598
1520 16.7213519689573
1530 16.7865973226266
1540 16.86060457956
1550 16.9107049753579
1560 16.989318689929
1570 17.0523247961315
1580 17.1280773565472
1590 17.2027804443477
1600 17.2634515622366
1610 17.3421469536951
1620 17.3912489305182
1630 17.4604694385825
1640 17.5281872868767
1650 17.5881943557945
1660 17.6372466359735
1670 17.6976012675742
1680 17.7542021040165
1690 17.8357376840224
1700 17.9052884206479
1710 17.9649975473241
1720 18.0237753146814
1730 18.0773368613819
1740 18.1158914033033
1750 18.1665636663518
1760 18.2464130979558
1770 18.3011098243088
1780 18.3559373055155
1790 18.4371809781431
1800 18.5103511793791
1810 18.5649840551703
1820 18.613933474619
1830 18.6702296692501
1840 18.7497599217996
1850 18.8010416735969
1860 18.8649815071637
1870 18.9105006597119
1880 18.9798482311016
1890 19.0287015943475
1900 19.0884086256451
1910 19.1271259822559
1920 19.192428374271
1930 19.2378476504051
1940 19.3115697373897
1950 19.3740014263592
1960 19.4251536405121
1970 19.4909081636209
1980 19.5435311698591
1990 19.599286306468
2000 19.6495743322544
2010 19.6901799811409
2020 19.7348548684929
2030 19.8063042165195
2040 19.8805850623526
2050 19.908450521122
2060 19.9700511645381
2070 20.0350586362331
2080 20.0808438453941
2090 20.1435684613019
2100 20.1880968662046
2110 20.2199770046119
2120 20.27847597346
2130 20.3118803124177
2140 20.3515975602573
2150 20.4013754767676
2160 20.4550873542752
2170 20.5072901436675
2180 20.5382694432515
2190 20.5864592824818
2200 20.6475746709667
2210 20.6717651262381
2220 20.7331468044482
2230 20.7739016983373
2240 20.7918062904741
2250 20.8319470538589
2260 20.8778539686842
2270 20.9088096525203
2280 20.9444070933355
2290 20.999093789349
2300 21.0382497210296
2310 21.0728488057944
2320 21.1100965400249
2330 21.132417853644
2340 21.1863950457219
2350 21.2294977712729
2360 21.2588445584856
2370 21.2847479300649
2380 21.3365517185477
2390 21.3623560169333
2400 21.4022256252199
2410 21.4541467798204
2420 21.4915296721318
2430 21.5349072440907
2440 21.5824168901415
2450 21.6000739775403
2460 21.642640263701
2470 21.6753026413188
2480 21.7085423365617
2490 21.7321917187155
2500 21.744552606055
2510 21.799320159984
2520 21.8314751373542
2530 21.8554319873744
2540 21.8678593282232
2550 21.9098082612306
2560 21.9289245842175
2570 21.9405730572843
2580 21.9963738223034
2590 22.0344738029627
2600 22.058080478823
2610 22.1024343381587
2620 22.1296179482101
2630 22.182554813019
2640 22.2176323012474
2650 22.2406646428048
2660 22.2534161239084
2670 22.2915602613465
2680 22.3086453993779
2690 22.3302689973408
2700 22.3503925622652
2710 22.3825601442912
2720 22.4193884134851
2730 22.4401616806442
2740 22.4441786389738
2750 22.5163295642781
2760 22.5421391086276
2770 22.5826283772115
2780 22.6044021102022
2790 22.6183471730136
2800 22.6674087411082
2810 22.691891756705
2820 22.7355009948729
2830 22.7391425065896
2840 22.7718192790067
2850 22.799084991895
2860 22.8148528557306
2870 22.8394143857146
2880 22.8552836701985
2890 22.8742655672763
2900 22.8981872247625
2910 22.9298691604253
2920 22.9463565387604
2930 22.9795776677714
2940 23.0085838904465
2950 23.0310793153558
2960 23.0438714012679
2970 23.0568722154772
2980 23.0719804767682
2990 23.0943903632647
3000 23.1317433470722
3010 23.1544119507979
3020 23.1764753253021
3030 23.1981385448756
3040 23.2271562923624
3050 23.2448087641723
3060 23.257339382765
3070 23.2821830664139
3080 23.2989243143739
3090 23.3076988724776
3100 23.3394501781924
3110 23.3572503419753
3120 23.3866801627334
3130 23.3899802257071
3140 23.4313968896612
3150 23.4354176774803
3160 23.4701929184879
3170 23.4762728190325
3180 23.5138997352395
3190 23.5350722880845
3200 23.5501710299374
3210 23.5771292879772
3220 23.5987919720525
3230 23.6170158136336
3240 23.6298032539868
3250 23.6396754822535
3260 23.6430302401771
3270 23.6716968276645
3280 23.6861713078798
3290 23.717185176882
3300 23.7320262955094
3310 23.7605566856032
3320 23.769447167236
3330 23.7946644229838
3340 23.8104619606365
3350 23.8533657903306
3360 23.8366046539127
3370 23.8741056043703
3380 23.8951254361533
3390 23.9291692103867
3400 23.9565799788522
3410 23.9813568226525
3420 23.999914039391
3430 24.0341318300369
3440 24.061396678653
3450 24.062982328782
3460 24.0848652208162
3470 24.1035153732768
3480 24.1067908479782
3490 24.1194360076993
3500 24.1333410704912
3510 24.1437439724966
3520 24.1459375143648
3530 24.1636211348676
3540 24.1735263196034
3550 24.1882084784971
3560 24.1965814237169
3570 24.2129996828091
3580 24.2257289754083
3590 24.2407566913886
3600 24.2573455902699
3610 24.2802073644195
3620 24.2901751544278
3630 24.2934368003989
3640 24.299491894308
3650 24.3439766350952
3660 24.3707453987289
3670 24.3866236413031
3680 24.4050408475423
3690 24.4335402780048
3700 24.4280540316233
3710 24.4721911476918
3720 24.4887579550888
3730 24.5088723962699
3740 24.5282751018437
3750 24.5390405183551
3760 24.5467889286188
3770 24.5596547782992
3780 24.5780644055924
3790 24.5809851203462
3800 24.5973993175172
3810 24.6097621309951
3820 24.6106372215412
3830 24.6218511883987
3840 24.6368967595702
3850 24.6513231044803
3860 24.6602660410242
3870 24.6740763425165
3880 24.6947978198227
3890 24.7038821957399
3900 24.7141117218793
3910 24.7224457808717
3920 24.7366857288408
3930 24.7527143512929
3940 24.760343918715
3950 24.7761740872148
3960 24.7864758797342
3970 24.7952933891817
3980 24.8074552657636
3990 24.8162842521126
4000 24.8216747979287
4010 24.8453407912135
4020 24.8505122125117
4030 24.8591711946361
4040 24.878137182838
4050 24.9011290514554
4060 24.9009484048663
4070 24.9218101830544
4080 24.9356494205251
4090 24.9510762921036
4100 24.9540683633448
4110 24.9637706434947
4120 24.9662356093012
4130 24.9967054186918
4140 25.0105256946348
4150 25.0218982436585
4160 25.0341093018797
4170 25.0446119048547
4180 25.0385221428716
4190 25.0499609349413
4200 25.0610972557777
4210 25.0662915726425
4220 25.073640214475
4230 25.0757083003383
4240 25.0900988509883
4250 25.0983236930017
4260 25.1186035101906
4270 25.1227375128298
4280 25.128536651053
4290 25.1434956624514
4300 25.152485240016
4310 25.16000195251
4320 25.160102210277
4330 25.1751423844252
4340 25.181816860912
4350 25.1910831196474
4360 25.1885244195487
4370 25.2028665049568
4380 25.203508205593
4390 25.2210526256732
4400 25.2459312370985
4410 25.2468394766001
4420 25.2752803971046
4430 25.2862904053122
4440 25.3026646825729
4450 25.3087130921508
4460 25.2992988960102
4470 25.3303897962611
4480 25.3318967720788
4490 25.3649593898278
4500 25.3765024184175
4510 25.3880941485057
4520 25.3983994515129
4530 25.4184356764861
4540 25.4240506234878
4550 25.4354257800032
4560 25.4489198388338
4570 25.450459094356
4580 25.4639146502311
4590 25.4718393909931
4600 25.4788727785288
4610 25.4895971314078
4620 25.5026948963824
4630 25.5166921566233
4640 25.5064673855118
4650 25.5237667218123
4660 25.5289680879669
4670 25.5238331139677
4680 25.5280143386394
4690 25.5430268248783
4700 25.552033443509
4710 25.5618880701509
4720 25.5640253322779
4730 25.5688018118802
4740 25.5767062019125
4750 25.5651626660031
4760 25.5753910192097
4770 25.5813488107887
4780 25.5866324535231
4790 25.5999981749611
4800 25.5949879495443
4810 25.6078329114577
4820 25.6123551789908
4830 25.6144462241244
4840 25.6345603994771
4850 25.6250938268143
4860 25.6424299866181
4870 25.6457687632924
4880 25.6540568241429
4890 25.6459496674689
4900 25.6563036840151
4910 25.6746290372503
4920 25.6750583435441
4930 25.6875147410628
4940 25.6966128655842
4950 25.7055223457472
4960 25.706973980124
4970 25.717768153536
4980 25.7238642739249
4990 25.731608753679
5000 25.7309687331991
5010 25.7348372847883
5020 25.7471254970864
5030 25.7570571725481
5040 25.7622586569122
5050 25.7813001256275
5060 25.7812252078984
5070 25.7876581028699
5080 25.8046856578787
5090 25.8044083695198
5100 25.8216197939208
5110 25.8280771765184
5120 25.8315160056383
5130 25.8530851260044
5140 25.8603287163093
5150 25.8629671472934
5160 25.8761953397381
5170 25.8843381108313
5180 25.8964329142186
5190 25.9098965587056
5200 25.9148566925289
5210 25.9269788251692
5220 25.9410484289231
5230 25.9470295106097
5240 25.9516110737192
5250 25.9552239737593
5260 25.9677074180759
5270 25.9667897072371
5280 25.9689439017051
5290 25.9744514999632
5300 25.9791872977271
5310 25.9813807496544
5320 25.9892677582418
5330 25.9910636601029
5340 25.9928773015028
5350 25.9984611302921
5360 26.0068882913987
5370 26.0038408034747
5380 26.0042858324896
5390 26.0242497528656
5400 26.0322634218643
5410 26.0417896688492
5420 26.05651619786
5430 26.060627762108
5440 26.0684121364611
5450 26.0787405173316
5460 26.083321890791
5470 26.0897814414019
5480 26.0932383633117
5490 26.1176908010699
5500 26.1171742650403
5510 26.1230197528596
5520 26.1290311794562
5530 26.1382828091609
5540 26.1479862570858
5550 26.1507902022898
5560 26.1613286774101
5570 26.1635315813173
5580 26.1660482724492
5590 26.1730298393149
5600 26.173194507104
5610 26.1793155801373
5620 26.1646348504649
5630 26.1781513343337
5640 26.1788462306286
5650 26.1955673409274
5660 26.1955767066267
5670 26.2006738365131
5680 26.1990427686889
5690 26.2081764345742
5700 26.2100074456208
5710 26.2170975909675
5720 26.218355188342
5730 26.2213786199851
5740 26.2310343987848
5750 26.2358562706767
5760 26.2394184482329
5770 26.2456555658
5780 26.2496761407391
5790 26.2611581087214
5800 26.2659785944448
5810 26.2671666131459
5820 26.2794466276337
5830 26.2794743434311
5840 26.2820877586594
5850 26.291693738313
5860 26.2993173400964
5870 26.2945289900487
5880 26.3024399044302
5890 26.3101879566633
5900 26.3103610707459
5910 26.3165161774427
5920 26.3263175807587
5930 26.3281190439534
5940 26.3326083394834
5950 26.3370294335387
5960 26.3310128961721
5970 26.3462128285999
5980 26.3578817778895
5990 26.3621208577262
6000 26.3693059451692
6010 26.3792460350446
6020 26.388376273404
6030 26.388811706243
6040 26.4093499318088
6050 26.411125588374
6060 26.4272614705235
6070 26.4296802488276
6080 26.4406877959631
6090 26.4467767014468
6100 26.4551504337518
6110 26.4621816974044
6120 26.4684608358567
6130 26.4727476019365
6140 26.4772086900534
6150 26.4832660654392
6160 26.4893722591022
6170 26.4893219723934
6180 26.4907999383706
6190 26.4936995928691
6200 26.5030107922516
6210 26.507845931457
6220 26.5094944130137
6230 26.5148790502417
6240 26.5198026604558
6250 26.5230583907076
6260 26.5265280909586
6270 26.5289046899962
6280 26.5346263547291
6290 26.5380271315424
6300 26.5428336001209
6310 26.5427585026493
6320 26.5514265929689
6330 26.5540431452846
6340 26.5560523047361
6350 26.5677071798323
6360 26.5712389907421
6370 26.5777205739182
6380 26.5823678969639
6390 26.5846368983176
6400 26.588540735089
6410 26.5960754484284
6420 26.5989501176254
6430 26.6063501568721
6440 26.6090437756995
6450 26.6087016877414
6460 26.6152696926018
6470 26.6213495047715
6480 26.6198851942255
6490 26.6253656885352
6500 26.6281455439878
6510 26.633934831317
6520 26.6304571978828
6530 26.6377535964057
6540 26.6402235163376
6550 26.6476488593483
6560 26.6432579236903
6570 26.6588611148592
6580 26.6553617839443
6590 26.6637191722359
6600 26.6667295120692
6610 26.6684255867317
6620 26.6690970290004
6630 26.6739411462266
6640 26.6766176097435
6650 26.6811505966183
6660 26.6843066784179
6670 26.6851342362921
6680 26.6853164066684
6690 26.689179373874
6700 26.6897789039851
6710 26.6915765140691
6720 26.6929616211899
6730 26.6944695545534
6740 26.6993714323197
6750 26.7027268836114
6760 26.7032564241098
6770 26.7088569588868
6780 26.7102992642825
6790 26.7149384095038
6800 26.7170964766812
6810 26.7150452800545
6820 26.7285364403267
6830 26.7302433474202
6840 26.7392049228731
6850 26.7513471216052
6860 26.7547373277311
6870 26.7631776255414
6880 26.7623955871085
6890 26.7673684313798
6900 26.7651734385756
6910 26.776931020196
6920 26.7725995576157
6930 26.7817726557837
6940 26.7820544707452
6950 26.7872354881589
6960 26.8011315347098
6970 26.8069766387848
6980 26.8071125172021
6990 26.8183921314576
7000 26.8181685636423
7010 26.8186196237864
7020 26.8266015148021
7030 26.8306693254107
7040 26.8356136484136
7050 26.8397189212893
7060 26.8432473315865
7070 26.8440685685255
7080 26.8456213012551
7090 26.8447677803004
7100 26.8511312226648
7110 26.8506731371088
7120 26.8547404549292
7130 26.8516644740725
7140 26.852404786771
7150 26.8638657780408
7160 26.8670300143015
7170 26.880755508259
7180 26.8911288505113
7190 26.9015658361229
7200 26.9112167333333
7210 26.9157900655835
7220 26.9179950303047
7230 26.9262861910952
7240 26.9277550594728
7250 26.937491074036
7260 26.937523279296
7270 26.9417123479789
7280 26.9420699946241
7290 26.945781261287
7300 26.9499023763679
7310 26.9545579557414
7320 26.9580472484036
7330 26.9502345276362
7340 26.9630435579482
7350 26.9702742112162
7360 26.9661914786596
7370 26.9709686826022
7380 26.9745254734485
7390 26.9682203238763
7400 26.9754734788624
7410 26.9783736630425
7420 26.9818295168225
7430 26.9857747918021
7440 26.9853479602377
7450 26.986173813988
7460 26.9919446502985
7470 26.9877113838815
7480 26.9943949365281
7490 26.9871218791561
7500 26.9922890676997
7510 26.9952422567812
7520 26.9942004997733
7530 26.9979642770349
7540 26.9985286590414
7550 26.9946825736521
7560 27.0026873204457
7570 27.0001531135624
7580 27.0057035683291
7590 27.0113106780504
7600 27.014728190581
7610 27.016933383182
7620 27.0130355315399
7630 27.0150990848325
7640 27.019237721599
7650 27.0221068329561
7660 27.0263529374117
7670 27.0172074415055
7680 27.0262105381956
7690 27.0251272501389
7700 27.0275337801194
7710 27.0297235021598
7720 27.0317682420155
7730 27.0362769305033
7740 27.0357647666432
7750 27.0378897998437
7760 27.0399565532524
7770 27.0462811597093
7780 27.0493948123781
7790 27.0506269887043
7800 27.0506523719648
7810 27.0530795205789
7820 27.0499518582661
7830 27.0506257567616
7840 27.0502427952509
7850 27.0483960311345
7860 27.0515958439634
7870 27.0549442591158
7880 27.0335754194651
7890 27.0523571922501
7900 27.0535392647364
7910 27.057931318017
7920 27.0614159710497
7930 27.0624979165225
7940 27.0553539436809
7950 27.0582154501762
7960 27.0573195918288
7970 27.0595676559406
7980 27.0538023711808
7990 27.0586047879048
8000 27.0581758794508
8010 27.0599490488359
8020 27.0626170929238
8030 27.0564445135489
8040 27.0593729317314
8050 27.0593161659389
8060 27.0657263566658
8070 27.0701564540657
8080 27.0654337533846
8090 27.0631677327601
8100 27.0729043632124
8110 27.0759565768029
8120 27.0749429261793
8130 27.080446668121
8140 27.0853147656278
8150 27.0791571765009
8160 27.0843532315163
8170 27.0828483989539
8180 27.0835276024647
8190 27.0925531150579
8200 27.0963829826305
8210 27.0971052603294
8220 27.0936566127702
8230 27.0948735025818
8240 27.0966626706733
8250 27.0929219239144
8260 27.0938727447242
8270 27.1067281307882
8280 27.10546809218
8290 27.106619064325
8300 27.1080320781239
8310 27.1044063848227
8320 27.1124931652457
8330 27.1217815298567
8340 27.1184969357327
8350 27.1269589393004
8360 27.1262352371862
8370 27.136598666756
8380 27.1354938468622
8390 27.1453399243166
8400 27.1382231802329
8410 27.1466004053367
8420 27.1417819662465
8430 27.1568589571776
8440 27.1548494735873
8450 27.1683116249205
8460 27.171720890004
8470 27.1729625755449
8480 27.1821591269197
8490 27.1821501156733
8500 27.1835212737748
8510 27.1857232685635
8520 27.1949790555237
8530 27.1884356981044
8540 27.2009697907552
8550 27.1988996339065
8560 27.2119543764654
8570 27.2117765331888
8580 27.2081670482531
8590 27.213916556908
8600 27.2139239991169
8610 27.2128606993786
8620 27.2100833568499
8630 27.2131685346872
8640 27.2165836040599
8650 27.2150662358307
8660 27.2200257162334
8670 27.2241061557575
8680 27.2214345630285
8690 27.2269259846902
8700 27.2312354144928
8710 27.2318904661458
8720 27.2324404704396
8730 27.2335550272513
8740 27.2396113250611
8750 27.2384484624059
8760 27.239346331223
8770 27.2390989960154
8780 27.2433355035466
8790 27.2430293859611
8800 27.2446259190793
8810 27.2465049121603
8820 27.249665834629
8830 27.2506297341827
8840 27.2515586067511
8850 27.2527509265776
8860 27.2547974348242
8870 27.2555730828413
8880 27.2558114911924
8890 27.2546931629543
8900 27.2568868569013
8910 27.255740151006
8920 27.258251080736
8930 27.2568868165001
8940 27.2533490523694
8950 27.2534610363664
8960 27.2538526922833
8970 27.2561847165622
8980 27.2595468791399
8990 27.2510940502956
9000 27.2617408055642
9010 27.2585281525881
9020 27.2665817939136
9030 27.2648238356028
9040 27.2670677532807
9050 27.2695546794307
9060 27.2700642379488
9070 27.2760137391883
9080 27.2743212817447
9090 27.2769603057017
9100 27.2827872717029
9110 27.2833885720777
9120 27.2870352293413
9130 27.2914450343456
9140 27.2950141895142
9150 27.298881449792
9160 27.303785916585
9170 27.3056258599113
9180 27.3082195348092
9190 27.3119747475358
9200 27.3163275694467
9210 27.3181708006277
9220 27.3194958754112
9230 27.3199433361125
9240 27.3220800888504
9250 27.3216724528183
9260 27.3247592257114
9270 27.3257387387813
9280 27.3260072538886
9290 27.3296481061982
9300 27.3314221111599
9310 27.3316928339724
9320 27.3331582263488
9330 27.3355372747697
9340 27.3345278385925
9350 27.3355748795769
9360 27.3388601297678
9370 27.3374194993594
9380 27.3379134194123
9390 27.3426323485854
9400 27.3440273980986
9410 27.3421894031523
9420 27.3437299280603
9430 27.3473359797351
9440 27.3423096281489
9450 27.3486603714899
9460 27.3503026167383
9470 27.3530269914369
9480 27.3560933209158
9490 27.3539060945683
9500 27.3567683310714
9510 27.3617986416742
9520 27.3648054317012
9530 27.3696296050644
9540 27.3709545619305
9550 27.3751302033351
9560 27.3722208134779
9570 27.3758420919877
9580 27.3772205434223
9590 27.3769246396781
9600 27.3828460861813
9610 27.3861733462472
9620 27.3854504777152
9630 27.386453253606
9640 27.3874694544618
9650 27.3900211329103
9660 27.3895466608466
9670 27.3925663853207
9680 27.3935948593374
9690 27.3921440582967
9700 27.3973371856161
9710 27.3964115178624
9720 27.3972458509707
9730 27.3979950138054
9740 27.3988860163562
9750 27.3984246423942
9760 27.3984418420467
9770 27.3988744118879
9780 27.4006803644592
9790 27.400514348865
9800 27.4012944245491
9810 27.402920684336
9820 27.40673459981
9830 27.4080385411864
9840 27.407438106871
9850 27.4077254031018
9860 27.4092301261353
9870 27.411291377392
9880 27.4059926421456
9890 27.4049360396883
9900 27.4113552156387
9910 27.4054998421133
9920 27.4109839537928
9930 27.4090882656903
9940 27.4169085898213
9950 27.4268312993184
9960 27.427721130803
9970 27.4364795301433
9980 27.4402533404589
9990 27.4434516633819
};
\addplot [thick, color5]
table {%
0 0.0504263539041858
10 8.33368177963739
20 9.4459660971189
30 9.67746844155401
40 9.88411179134543
50 9.81596953420209
60 9.80788299060589
70 9.75676319362729
80 9.71313912077345
90 9.50014022610463
100 9.0929839654496
110 9.0929839654496
120 9.0929839654496
130 9.0929839654496
140 9.0929839654496
150 9.0929839654496
160 9.0929839654496
170 9.0929839654496
180 9.0929839654496
190 9.0929839654496
200 9.10507422925781
210 9.13332524809704
220 9.19250887806339
230 9.20170698490148
240 9.27177501597322
250 9.32215679732332
260 9.36649854469994
270 9.41019940827624
280 9.47432977628665
290 9.52405213065464
300 9.55763471128836
310 9.59976688912099
320 9.68861197677694
330 9.74244047351664
340 9.80387086381637
350 9.84929512769355
360 9.90702039550314
370 9.95351966335096
380 9.99951041146159
390 10.0560855880069
400 10.1199520611332
410 10.1238278655084
420 10.1862144724358
430 10.2589141136155
440 10.3166339778905
450 10.3584331939973
460 10.4231706362622
470 10.4854128432675
480 10.5397316666015
490 10.5845672521233
500 10.6622020824026
510 10.6773021952457
520 10.7315369374979
530 10.7018100281063
540 10.7396558392075
550 10.7966828126659
560 10.821436752786
570 10.898985468616
580 10.918325452917
590 10.9885154943882
600 10.9967559609597
610 11.0298894078249
620 11.0694264655258
630 11.069451920976
640 11.1325818523023
650 11.162706724684
660 11.1838095635074
670 11.2204199909628
680 11.2701754980756
690 11.3164401270683
700 11.3341814681474
710 11.323463330311
720 11.4099058965447
730 11.481188243258
740 11.5208404816854
750 11.508832635338
760 11.5992856664775
770 11.6554975503479
780 11.7024245148784
790 11.7480108893884
800 11.8047071718256
810 11.8646069871526
820 11.939276519048
830 12.0031689747515
840 12.0381308634861
850 12.0520312105055
860 12.145882359926
870 12.2126148805239
880 12.3140760541134
890 12.3684031319268
900 12.419909990475
910 12.4873253390848
920 12.5536792148607
930 12.6213201111031
940 12.7070784782556
950 12.7421435761336
960 12.8068633924774
970 12.869969915188
980 12.9476495645871
990 12.970268167828
1000 13.0598453727229
1010 13.1327009193724
1020 13.189516440739
1030 13.2348985764924
1040 13.3298739803044
1050 13.407393937284
1060 13.5026367733597
1070 13.5426799678054
1080 13.6424415788723
1090 13.7264839697282
1100 13.7649154413751
1110 13.8652690455417
1120 13.9455590269399
1130 13.9955229711344
1140 14.0472907746764
1150 14.1194161187445
1160 14.1940862571729
1170 14.2859343860416
1180 14.3452537095314
1190 14.4322094559093
1200 14.4960781500692
1210 14.566909507385
1220 14.6290098073056
1230 14.7225085095263
1240 14.7807277771886
1250 14.8441817208249
1260 14.9243967120236
1270 14.9729827464803
1280 15.0470900473392
1290 15.130766549298
1300 15.184689769898
1310 15.2453009695513
1320 15.3267823345941
1330 15.3926562115845
1340 15.477669118499
1350 15.5795867413556
1360 15.590272104529
1370 15.69125729215
1380 15.7772141590546
1390 15.8070331266635
1400 15.8975158500342
1410 15.956094744119
1420 16.0098813501709
1430 16.0898222368618
1440 16.1425373542381
1450 16.2456076375192
1460 16.2920018306759
1470 16.3657079773645
1480 16.4170454282945
1490 16.5015054717738
1500 16.5791552904047
1510 16.6662206493598
1520 16.7213519689573
1530 16.7865973226266
1540 16.86060457956
1550 16.9107049753579
1560 16.989318689929
1570 17.0523247961315
1580 17.1280773565472
1590 17.2027804443477
1600 17.2634515622366
1610 17.3421469536951
1620 17.3912489305182
1630 17.4604694385825
1640 17.5281872868767
1650 17.5881943557945
1660 17.6372466359735
1670 17.6976012675742
1680 17.7542021040165
1690 17.8357376840224
1700 17.905288420648
1710 17.9649975473241
1720 18.0237753146814
1730 18.0773368613819
1740 18.1158914033033
1750 18.1665636663518
1760 18.2464130979558
1770 18.3011098243088
1780 18.3559373055155
1790 18.4371809781431
1800 18.5103511793791
1810 18.5649840551703
1820 18.613933474619
1830 18.6702296692502
1840 18.7497599217996
1850 18.8010416735969
1860 18.8649815071637
1870 18.9105006597119
1880 18.9798482311016
1890 19.0287015943475
1900 19.0884086256451
1910 19.1271259822559
1920 19.192428374271
1930 19.2378476504051
1940 19.3115697373897
1950 19.3740014263592
1960 19.4251536405121
1970 19.4909081636209
1980 19.5435311698591
1990 19.599286306468
2000 19.6495743322544
2010 19.6901799811409
2020 19.734854868493
2030 19.8063042165195
2040 19.8805850623526
2050 19.908450521122
2060 19.9700511645382
2070 20.0350586362331
2080 20.0808438453941
2090 20.1435684613019
2100 20.1880968662046
2110 20.219977004612
2120 20.27847597346
2130 20.3118803124177
2140 20.3515975602573
2150 20.4013754767676
2160 20.4550873542752
2170 20.5072901436675
2180 20.5382694432515
2190 20.5864592824818
2200 20.6475746709667
2210 20.6717651262381
2220 20.7331468044482
2230 20.7739016983373
2240 20.7918062904741
2250 20.8319470538589
2260 20.8778539686842
2270 20.9088096525203
2280 20.9444070933355
2290 20.999093789349
2300 21.0382497210296
2310 21.0728488057944
2320 21.1100965400249
2330 21.132417853644
2340 21.186395045722
2350 21.2294977712729
2360 21.2588445584856
2370 21.2847479300649
2380 21.3365517185477
2390 21.3623560169333
2400 21.4022256252199
2410 21.4541467798204
2420 21.4915296721318
2430 21.5349072440907
2440 21.5824168901415
2450 21.6000739775403
2460 21.642640263701
2470 21.6753026413188
2480 21.7085423365617
2490 21.7321917187155
2500 21.744552606055
2510 21.799320159984
2520 21.8314751373542
2530 21.8554319873744
2540 21.8678593282232
2550 21.9098082612306
2560 21.9289245842175
2570 21.9405730572843
2580 21.9963738223034
2590 22.0344738029627
2600 22.058080478823
2610 22.1024343381587
2620 22.1296179482101
2630 22.182554813019
2640 22.2176323012474
2650 22.2406646428048
2660 22.2534161239084
2670 22.2915602613465
2680 22.3086453993779
2690 22.3302689973408
2700 22.3503925622652
2710 22.3825601442912
2720 22.4193884134851
2730 22.4401616806442
2740 22.4441786389738
2750 22.5163295642781
2760 22.5421391086276
2770 22.5826283772115
2780 22.6044021102022
2790 22.6183471730136
2800 22.6674087411082
2810 22.691891756705
2820 22.7355009948729
2830 22.7391425065896
2840 22.7718192790067
2850 22.7990849918949
2860 22.8148528557306
2870 22.8394143857146
2880 22.8552836701985
2890 22.8742655672763
2900 22.8981872247625
2910 22.9298691604253
2920 22.9463565387604
2930 22.9795776677714
2940 23.0085838904465
2950 23.0310793153558
2960 23.0438714012679
2970 23.0568722154772
2980 23.0719804767682
2990 23.0943903632647
3000 23.1317433470722
3010 23.1544119507979
3020 23.1764753253021
3030 23.1981385448756
3040 23.2271562923624
3050 23.2448087641723
3060 23.2573393827649
3070 23.2821830664139
3080 23.2989243143739
3090 23.3076988724775
3100 23.3394501781924
3110 23.3572503419752
3120 23.3866801627334
3130 23.3899802257071
3140 23.4313968896611
3150 23.4354176774802
3160 23.4701929184879
3170 23.4762728190325
3180 23.5138997352395
3190 23.5350722880844
3200 23.5501710299374
3210 23.5771292879772
3220 23.5987919720525
3230 23.6170158136336
3240 23.6298032539868
3250 23.6396754822535
3260 23.6430302401771
3270 23.6716968276645
3280 23.6861713078798
3290 23.7171851768819
3300 23.7320262955094
3310 23.7605566856032
3320 23.769447167236
3330 23.7946644229838
3340 23.8104619606365
3350 23.8533657903305
3360 23.8366046539127
3370 23.8741056043702
3380 23.8951254361533
3390 23.9291692103867
3400 23.9565799788522
3410 23.9813568226525
3420 23.9999140393909
3430 24.0341318300369
3440 24.061396678653
3450 24.062982328782
3460 24.0848652208162
3470 24.1035153732768
3480 24.1067908479782
3490 24.1194360076993
3500 24.1333410704912
3510 24.1437439724966
3520 24.1459375143648
3530 24.1636211348676
3540 24.1735263196033
3550 24.188208478497
3560 24.1965814237168
3570 24.2129996828091
3580 24.2257289754083
3590 24.2407566913886
3600 24.2573455902699
3610 24.2802073644194
3620 24.2901751544278
3630 24.2934368003989
3640 24.299491894308
3650 24.3439766350952
3660 24.3707453987289
3670 24.3866236413031
3680 24.4050408475422
3690 24.4335402780048
3700 24.4280540316233
3710 24.4721911476918
3720 24.4887579550888
3730 24.5088723962699
3740 24.5282751018437
3750 24.5390405183551
3760 24.5467889286188
3770 24.5596547782991
3780 24.5780644055923
3790 24.5809851203462
3800 24.5973993175172
3810 24.609762130995
3820 24.6106372215412
3830 24.6218511883987
3840 24.6368967595702
3850 24.6513231044803
3860 24.6602660410242
3870 24.6740763425164
3880 24.6947978198226
3890 24.7038821957399
3900 24.7141117218793
3910 24.7224457808716
3920 24.7366857288408
3930 24.7527143512929
3940 24.760343918715
3950 24.7761740872148
3960 24.7864758797342
3970 24.7952933891816
3980 24.8074552657636
3990 24.8162842521126
4000 24.8216747979287
4010 24.8453407912135
4020 24.8505122125117
4030 24.8591711946361
4040 24.878137182838
4050 24.9011290514554
4060 24.9009484048662
4070 24.9218101830544
4080 24.9356494205251
4090 24.9510762921036
4100 24.9540683633448
4110 24.9637706434947
4120 24.9662356093012
4130 24.9967054186918
4140 25.0105256946348
4150 25.0218982436585
4160 25.0341093018797
4170 25.0446119048547
4180 25.0385221428716
4190 25.0499609349413
4200 25.0610972557777
4210 25.0662915726425
4220 25.073640214475
4230 25.0757083003383
4240 25.0900988509883
4250 25.0983236930017
4260 25.1186035101906
4270 25.1227375128298
4280 25.128536651053
4290 25.1434956624513
4300 25.152485240016
4310 25.16000195251
4320 25.160102210277
4330 25.1751423844252
4340 25.181816860912
4350 25.1910831196473
4360 25.1885244195486
4370 25.2028665049568
4380 25.2035082055929
4390 25.2210526256732
4400 25.2459312370985
4410 25.2468394766001
4420 25.2752803971046
4430 25.2862904053122
4440 25.3026646825728
4450 25.3087130921508
4460 25.2992988960101
4470 25.3303897962611
4480 25.3318967720788
4490 25.3649593898278
4500 25.3765024184175
4510 25.3880941485057
4520 25.3983994515129
4530 25.4184356764861
4540 25.4240506234878
4550 25.4354257800032
4560 25.4489198388338
4570 25.450459094356
4580 25.4639146502311
4590 25.4718393909931
4600 25.4788727785288
4610 25.4895971314077
4620 25.5026948963824
4630 25.5166921566233
4640 25.5064673855118
4650 25.5237667218123
4660 25.5289680879669
4670 25.5238331139677
4680 25.5280143386394
4690 25.5430268248782
4700 25.552033443509
4710 25.5618880701508
4720 25.5640253322779
4730 25.5688018118802
4740 25.5767062019125
4750 25.5651626660031
4760 25.5753910192097
4770 25.5813488107887
4780 25.5866324535231
4790 25.5999981749611
4800 25.5949879495443
4810 25.6078329114577
4820 25.6123551789908
4830 25.6144462241244
4840 25.634560399477
4850 25.6250938268143
4860 25.6424299866181
4870 25.6457687632924
4880 25.6540568241429
4890 25.6459496674689
4900 25.656303684015
4910 25.6746290372503
4920 25.6750583435441
4930 25.6875147410628
4940 25.6966128655842
4950 25.7055223457471
4960 25.706973980124
4970 25.717768153536
4980 25.7238642739249
4990 25.731608753679
5000 25.7309687331991
5010 25.7348372847883
5020 25.7471254970864
5030 25.7570571725481
5040 25.7622586569122
5050 25.7813001256275
5060 25.7812252078984
5070 25.7876581028699
5080 25.8046856578787
5090 25.8044083695198
5100 25.8216197939208
5110 25.8280771765184
5120 25.8315160056383
5130 25.8530851260044
5140 25.8603287163093
5150 25.8629671472934
5160 25.8761953397381
5170 25.8843381108313
5180 25.8964329142185
5190 25.9098965587056
5200 25.9148566925288
5210 25.9269788251692
5220 25.9410484289231
5230 25.9470295106097
5240 25.9516110737192
5250 25.9552239737592
5260 25.9677074180759
5270 25.9667897072371
5280 25.968943901705
5290 25.9744514999631
5300 25.9791872977271
5310 25.9813807496544
5320 25.9892677582418
5330 25.9910636601029
5340 25.9928773015028
5350 25.9984611302921
5360 26.0068882913987
5370 26.0038408034747
5380 26.0042858324896
5390 26.0242497528656
5400 26.0322634218642
5410 26.0417896688492
5420 26.05651619786
5430 26.060627762108
5440 26.0684121364611
5450 26.0787405173316
5460 26.083321890791
5470 26.0897814414019
5480 26.0932383633117
5490 26.1176908010699
5500 26.1171742650403
5510 26.1230197528596
5520 26.1290311794562
5530 26.1382828091609
5540 26.1479862570858
5550 26.1507902022898
5560 26.1613286774101
5570 26.1635315813173
5580 26.1660482724492
5590 26.1730298393148
5600 26.1731945071039
5610 26.1793155801373
5620 26.1646348504649
5630 26.1781513343337
5640 26.1788462306286
5650 26.1955673409274
5660 26.1955767066267
5670 26.2006738365131
5680 26.1990427686889
5690 26.2081764345742
5700 26.2100074456208
5710 26.2170975909675
5720 26.218355188342
5730 26.2213786199851
5740 26.2310343987848
5750 26.2358562706767
5760 26.2394184482329
5770 26.2456555657999
5780 26.249676140739
5790 26.2611581087214
5800 26.2659785944448
5810 26.2671666131459
5820 26.2794466276337
5830 26.2794743434311
5840 26.2820877586593
5850 26.291693738313
5860 26.2993173400964
5870 26.2945289900487
5880 26.3024399044301
5890 26.3101879566632
5900 26.3103610707459
5910 26.3165161774427
5920 26.3263175807587
5930 26.3281190439534
5940 26.3326083394834
5950 26.3370294335387
5960 26.3310128961721
5970 26.3462128285999
5980 26.3578817778895
5990 26.3621208577262
6000 26.3693059451692
6010 26.3792460350446
6020 26.388376273404
6030 26.388811706243
6040 26.4093499318088
6050 26.411125588374
6060 26.4272614705235
6070 26.4296802488276
6080 26.4406877959631
6090 26.4467767014467
6100 26.4551504337517
6110 26.4621816974044
6120 26.4684608358567
6130 26.4727476019365
6140 26.4772086900534
6150 26.4832660654392
6160 26.4893722591022
6170 26.4893219723934
6180 26.4907999383706
6190 26.4936995928691
6200 26.5030107922516
6210 26.507845931457
6220 26.5094944130136
6230 26.5148790502417
6240 26.5198026604558
6250 26.5230583907076
6260 26.5265280909585
6270 26.5289046899962
6280 26.5346263547291
6290 26.5380271315424
6300 26.5428336001209
6310 26.5427585026493
6320 26.5514265929689
6330 26.5540431452846
6340 26.556052304736
6350 26.5677071798323
6360 26.5712389907421
6370 26.5777205739182
6380 26.5823678969638
6390 26.5846368983176
6400 26.588540735089
6410 26.5960754484283
6420 26.5989501176254
6430 26.6063501568721
6440 26.6090437756995
6450 26.6087016877413
6460 26.6152696926018
6470 26.6213495047715
6480 26.6198851942255
6490 26.6253656885352
6500 26.6281455439878
6510 26.633934831317
6520 26.6304571978828
6530 26.6377535964056
6540 26.6402235163376
6550 26.6476488593483
6560 26.6432579236903
6570 26.6588611148592
6580 26.6553617839443
6590 26.6637191722359
6600 26.6667295120692
6610 26.6684255867317
6620 26.6690970290004
6630 26.6739411462266
6640 26.6766176097435
6650 26.6811505966182
6660 26.6843066784179
6670 26.685134236292
6680 26.6853164066684
6690 26.689179373874
6700 26.6897789039851
6710 26.691576514069
6720 26.6929616211899
6730 26.6944695545534
6740 26.6993714323197
6750 26.7027268836114
6760 26.7032564241097
6770 26.7088569588868
6780 26.7102992642824
6790 26.7149384095038
6800 26.7170964766812
6810 26.7150452800545
6820 26.7285364403267
6830 26.7302433474201
6840 26.739204922873
6850 26.7513471216052
6860 26.7547373277311
6870 26.7631776255414
6880 26.7623955871085
6890 26.7673684313798
6900 26.7651734385756
6910 26.776931020196
6920 26.7725995576157
6930 26.7817726557837
6940 26.7820544707451
6950 26.7872354881589
6960 26.8011315347098
6970 26.8069766387848
6980 26.8071125172021
6990 26.8183921314575
7000 26.8181685636423
7010 26.8186196237864
7020 26.8266015148021
7030 26.8306693254107
7040 26.8356136484136
7050 26.8397189212893
7060 26.8432473315865
7070 26.8440685685255
7080 26.8456213012551
7090 26.8447677803003
7100 26.8511312226648
7110 26.8506731371088
7120 26.8547404549292
7130 26.8516644740725
7140 26.8524047867709
7150 26.8638657780408
7160 26.8670300143015
7170 26.880755508259
7180 26.8911288505113
7190 26.9015658361229
7200 26.9112167333333
7210 26.9157900655834
7220 26.9179950303047
7230 26.9262861910952
7240 26.9277550594727
7250 26.937491074036
7260 26.937523279296
7270 26.9417123479789
7280 26.9420699946241
7290 26.945781261287
7300 26.9499023763679
7310 26.9545579557414
7320 26.9580472484036
7330 26.9502345276362
7340 26.9630435579482
7350 26.9702742112162
7360 26.9661914786595
7370 26.9709686826022
7380 26.9745254734484
7390 26.9682203238763
7400 26.9754734788624
7410 26.9783736630424
7420 26.9818295168225
7430 26.9857747918021
7440 26.9853479602377
7450 26.986173813988
7460 26.9919446502985
7470 26.9877113838814
7480 26.9943949365281
7490 26.9871218791561
7500 26.9922890676997
7510 26.9952422567811
7520 26.9942004997733
7530 26.9979642770349
7540 26.9985286590414
7550 26.9946825736521
7560 27.0026873204457
7570 27.0001531135624
7580 27.0057035683291
7590 27.0113106780504
7600 27.014728190581
7610 27.016933383182
7620 27.0130355315399
7630 27.0150990848325
7640 27.019237721599
7650 27.0221068329561
7660 27.0263529374117
7670 27.0172074415055
7680 27.0262105381956
7690 27.0251272501389
7700 27.0275337801194
7710 27.0297235021598
7720 27.0317682420155
7730 27.0362769305033
7740 27.0357647666432
7750 27.0378897998437
7760 27.0399565532524
7770 27.0462811597093
7780 27.0493948123781
7790 27.0506269887043
7800 27.0506523719647
7810 27.0530795205788
7820 27.049951858266
7830 27.0506257567616
7840 27.0502427952509
7850 27.0483960311344
7860 27.0515958439634
7870 27.0549442591157
7880 27.0335754194651
7890 27.0523571922501
7900 27.0535392647364
7910 27.057931318017
7920 27.0614159710497
7930 27.0624979165225
7940 27.0553539436809
7950 27.0582154501762
7960 27.0573195918287
7970 27.0595676559406
7980 27.0538023711808
7990 27.0586047879048
8000 27.0581758794507
8010 27.0599490488358
8020 27.0626170929237
8030 27.0564445135489
8040 27.0593729317314
8050 27.0593161659389
8060 27.0657263566658
8070 27.0701564540657
8080 27.0654337533845
8090 27.06316773276
8100 27.0729043632124
8110 27.0759565768028
8120 27.0749429261793
8130 27.0804466681209
8140 27.0853147656278
8150 27.0791571765009
8160 27.0843532315163
8170 27.0828483989539
8180 27.0835276024646
8190 27.0925531150579
8200 27.0963829826305
8210 27.0971052603294
8220 27.0936566127702
8230 27.0948735025818
8240 27.0966626706733
8250 27.0929219239144
8260 27.0938727447242
8270 27.1067281307882
8280 27.10546809218
8290 27.106619064325
8300 27.1080320781239
8310 27.1044063848227
8320 27.1124931652457
8330 27.1217815298567
8340 27.1184969357326
8350 27.1269589393004
8360 27.1262352371861
8370 27.136598666756
8380 27.1354938468622
8390 27.1453399243166
8400 27.1382231802329
8410 27.1466004053367
8420 27.1417819662465
8430 27.1568589571776
8440 27.1548494735873
8450 27.1683116249205
8460 27.1717208900039
8470 27.1729625755449
8480 27.1821591269197
8490 27.1821501156733
8500 27.1835212737748
8510 27.1857232685635
8520 27.1949790555237
8530 27.1884356981043
8540 27.2009697907552
8550 27.1988996339064
8560 27.2119543764653
8570 27.2117765331888
8580 27.2081670482531
8590 27.213916556908
8600 27.2139239991169
8610 27.2128606993786
8620 27.2100833568499
8630 27.2131685346872
8640 27.2165836040599
8650 27.2150662358307
8660 27.2200257162334
8670 27.2241061557575
8680 27.2214345630285
8690 27.2269259846901
8700 27.2312354144928
8710 27.2318904661458
8720 27.2324404704396
8730 27.2335550272513
8740 27.2396113250611
8750 27.2384484624059
8760 27.239346331223
8770 27.2390989960154
8780 27.2433355035466
8790 27.2430293859611
8800 27.2446259190793
8810 27.2465049121603
8820 27.2496658346289
8830 27.2506297341827
8840 27.2515586067511
8850 27.2527509265776
8860 27.2547974348242
8870 27.2555730828412
8880 27.2558114911923
8890 27.2546931629543
8900 27.2568868569013
8910 27.255740151006
8920 27.258251080736
8930 27.2568868165001
8940 27.2533490523694
8950 27.2534610363664
8960 27.2538526922833
8970 27.2561847165621
8980 27.2595468791398
8990 27.2510940502956
9000 27.2617408055641
9010 27.2585281525881
9020 27.2665817939136
9030 27.2648238356028
9040 27.2670677532806
9050 27.2695546794307
9060 27.2700642379487
9070 27.2760137391883
9080 27.2743212817447
9090 27.2769603057017
9100 27.2827872717029
9110 27.2833885720777
9120 27.2870352293412
9130 27.2914450343456
9140 27.2950141895142
9150 27.298881449792
9160 27.303785916585
9170 27.3056258599112
9180 27.3082195348092
9190 27.3119747475358
9200 27.3163275694467
9210 27.3181708006277
9220 27.3194958754111
9230 27.3199433361124
9240 27.3220800888504
9250 27.3216724528182
9260 27.3247592257114
9270 27.3257387387813
9280 27.3260072538885
9290 27.3296481061982
9300 27.3314221111599
9310 27.3316928339724
9320 27.3331582263488
9330 27.3355372747697
9340 27.3345278385925
9350 27.3355748795769
9360 27.3388601297678
9370 27.3374194993594
9380 27.3379134194123
9390 27.3426323485854
9400 27.3440273980985
9410 27.3421894031523
9420 27.3437299280603
9430 27.3473359797351
9440 27.3423096281489
9450 27.3486603714899
9460 27.3503026167383
9470 27.3530269914369
9480 27.3560933209158
9490 27.3539060945683
9500 27.3567683310713
9510 27.3617986416741
9520 27.3648054317011
9530 27.3696296050644
9540 27.3709545619304
9550 27.375130203335
9560 27.3722208134779
9570 27.3758420919877
9580 27.3772205434223
9590 27.376924639678
9600 27.3828460861813
9610 27.3861733462472
9620 27.3854504777152
9630 27.386453253606
9640 27.3874694544618
9650 27.3900211329103
9660 27.3895466608466
9670 27.3925663853206
9680 27.3935948593374
9690 27.3921440582967
9700 27.397337185616
9710 27.3964115178624
9720 27.3972458509707
9730 27.3979950138053
9740 27.3988860163562
9750 27.3984246423942
9760 27.3984418420467
9770 27.3988744118879
9780 27.4006803644592
9790 27.400514348865
9800 27.4012944245491
9810 27.402920684336
9820 27.40673459981
9830 27.4080385411864
9840 27.407438106871
9850 27.4077254031018
9860 27.4092301261352
9870 27.411291377392
9880 27.4059926421455
9890 27.4049360396883
9900 27.4113552156386
9910 27.4054998421133
9920 27.4109839537928
9930 27.4090882656902
9940 27.4169085898213
9950 27.4268312993184
9960 27.4277211308029
9970 27.4364795301433
9980 27.4402533404589
9990 27.4434516633819
};
\addplot [thick, color6]
table {%
0 0.0504263539041858
10 8.33368177963739
20 9.4459660971189
30 9.677468441554
40 9.88411179134542
50 9.81596953420209
60 9.80788299060589
70 9.75676319362729
80 9.71313912077344
90 9.50014022610463
100 9.0929839654496
110 9.0929839654496
120 9.0929839654496
130 9.0929839654496
140 9.0929839654496
150 9.0929839654496
160 9.0929839654496
170 9.0929839654496
180 9.0929839654496
190 9.0929839654496
200 9.10507422925781
210 9.13332524809703
220 9.19250887806339
230 9.20170698490147
240 9.27177501597322
250 9.32215679732331
260 9.36649854469993
270 9.41019940827624
280 9.47432977628665
290 9.52405213065463
300 9.55763471128835
310 9.59976688912098
320 9.68861197677694
330 9.74244047351663
340 9.80387086381637
350 9.84929512769355
360 9.90702039550314
370 9.95351966335096
380 9.99951041146158
390 10.0560855880068
400 10.1199520611332
410 10.1238278655084
420 10.1862144724358
430 10.2589141136155
440 10.3166339778905
450 10.3584331939973
460 10.4231706362622
470 10.4854128432675
480 10.5397316666015
490 10.5845672521233
500 10.6622020824026
510 10.6773021952457
520 10.7315369374979
530 10.7018100281063
540 10.7396558392075
550 10.7966828126659
560 10.821436752786
570 10.898985468616
580 10.918325452917
590 10.9885154943882
600 10.9967559609597
610 11.0298894078249
620 11.0694264655258
630 11.069451920976
640 11.1325818523023
650 11.162706724684
660 11.1838095635074
670 11.2204199909628
680 11.2701754980756
690 11.3164401270683
700 11.3341814681474
710 11.323463330311
720 11.4099058965447
730 11.481188243258
740 11.5208404816854
750 11.508832635338
760 11.5992856664775
770 11.6554975503479
780 11.7024245148784
790 11.7480108893884
800 11.8047071718256
810 11.8646069871526
820 11.939276519048
830 12.0031689747515
840 12.0381308634861
850 12.0520312105055
860 12.145882359926
870 12.2126148805238
880 12.3140760541134
890 12.3684031319268
900 12.419909990475
910 12.4873253390848
920 12.5536792148607
930 12.6213201111031
940 12.7070784782556
950 12.7421435761336
960 12.8068633924774
970 12.869969915188
980 12.9476495645871
990 12.970268167828
1000 13.0598453727229
1010 13.1327009193724
1020 13.189516440739
1030 13.2348985764924
1040 13.3298739803044
1050 13.407393937284
1060 13.5026367733597
1070 13.5426799678054
1080 13.6424415788722
1090 13.7264839697282
1100 13.7649154413751
1110 13.8652690455417
1120 13.9455590269399
1130 13.9955229711344
1140 14.0472907746764
1150 14.1194161187445
1160 14.1940862571729
1170 14.2859343860416
1180 14.3452537095314
1190 14.4322094559093
1200 14.4960781500692
1210 14.566909507385
1220 14.6290098073056
1230 14.7225085095263
1240 14.7807277771885
1250 14.8441817208248
1260 14.9243967120236
1270 14.9729827464803
1280 15.0470900473392
1290 15.130766549298
1300 15.184689769898
1310 15.2453009695513
1320 15.3267823345941
1330 15.3926562115845
1340 15.477669118499
1350 15.5795867413556
1360 15.590272104529
1370 15.69125729215
1380 15.7772141590546
1390 15.8070331266635
1400 15.8975158500342
1410 15.9560947441189
1420 16.0098813501709
1430 16.0898222368618
1440 16.142537354238
1450 16.2456076375192
1460 16.2920018306759
1470 16.3657079773645
1480 16.4170454282945
1490 16.5015054717738
1500 16.5791552904047
1510 16.6662206493598
1520 16.7213519689573
1530 16.7865973226266
1540 16.86060457956
1550 16.9107049753579
1560 16.989318689929
1570 17.0523247961315
1580 17.1280773565472
1590 17.2027804443477
1600 17.2634515622366
1610 17.3421469536951
1620 17.3912489305182
1630 17.4604694385825
1640 17.5281872868767
1650 17.5881943557945
1660 17.6372466359735
1670 17.6976012675742
1680 17.7542021040165
1690 17.8357376840224
1700 17.9052884206479
1710 17.9649975473241
1720 18.0237753146814
1730 18.0773368613819
1740 18.1158914033033
1750 18.1665636663518
1760 18.2464130979558
1770 18.3011098243088
1780 18.3559373055155
1790 18.4371809781431
1800 18.5103511793791
1810 18.5649840551703
1820 18.613933474619
1830 18.6702296692501
1840 18.7497599217996
1850 18.8010416735969
1860 18.8649815071637
1870 18.9105006597119
1880 18.9798482311016
1890 19.0287015943475
1900 19.0884086256451
1910 19.1271259822559
1920 19.192428374271
1930 19.2378476504051
1940 19.3115697373897
1950 19.3740014263592
1960 19.4251536405121
1970 19.4909081636209
1980 19.5435311698591
1990 19.599286306468
2000 19.6495743322544
2010 19.6901799811409
2020 19.7348548684929
2030 19.8063042165195
2040 19.8805850623526
2050 19.908450521122
2060 19.9700511645381
2070 20.0350586362331
2080 20.0808438453941
2090 20.1435684613019
2100 20.1880968662046
2110 20.2199770046119
2120 20.27847597346
2130 20.3118803124177
2140 20.3515975602573
2150 20.4013754767676
2160 20.4550873542752
2170 20.5072901436675
2180 20.5382694432515
2190 20.5864592824818
2200 20.6475746709667
2210 20.6717651262381
2220 20.7331468044482
2230 20.7739016983373
2240 20.7918062904741
2250 20.8319470538589
2260 20.8778539686842
2270 20.9088096525203
2280 20.9444070933355
2290 20.999093789349
2300 21.0382497210296
2310 21.0728488057944
2320 21.1100965400249
2330 21.1324178536439
2340 21.1863950457219
2350 21.2294977712729
2360 21.2588445584856
2370 21.2847479300649
2380 21.3365517185477
2390 21.3623560169333
2400 21.4022256252199
2410 21.4541467798204
2420 21.4915296721318
2430 21.5349072440907
2440 21.5824168901415
2450 21.6000739775402
2460 21.642640263701
2470 21.6753026413188
2480 21.7085423365617
2490 21.7321917187154
2500 21.7445526060549
2510 21.799320159984
2520 21.8314751373541
2530 21.8554319873744
2540 21.8678593282232
2550 21.9098082612306
2560 21.9289245842175
2570 21.9405730572843
2580 21.9963738223034
2590 22.0344738029627
2600 22.058080478823
2610 22.1024343381587
2620 22.1296179482101
2630 22.182554813019
2640 22.2176323012474
2650 22.2406646428048
2660 22.2534161239084
2670 22.2915602613465
2680 22.3086453993779
2690 22.3302689973408
2700 22.3503925622652
2710 22.3825601442912
2720 22.4193884134851
2730 22.4401616806442
2740 22.4441786389738
2750 22.5163295642781
2760 22.5421391086276
2770 22.5826283772115
2780 22.6044021102022
2790 22.6183471730136
2800 22.6674087411082
2810 22.691891756705
2820 22.7355009948729
2830 22.7391425065896
2840 22.7718192790067
2850 22.7990849918949
2860 22.8148528557306
2870 22.8394143857146
2880 22.8552836701985
2890 22.8742655672763
2900 22.8981872247625
2910 22.9298691604253
2920 22.9463565387604
2930 22.9795776677714
2940 23.0085838904465
2950 23.0310793153558
2960 23.0438714012679
2970 23.0568722154772
2980 23.0719804767682
2990 23.0943903632647
3000 23.1317433470722
3010 23.1544119507979
3020 23.1764753253021
3030 23.1981385448756
3040 23.2271562923624
3050 23.2448087641723
3060 23.2573393827649
3070 23.2821830664139
3080 23.2989243143739
3090 23.3076988724775
3100 23.3394501781924
3110 23.3572503419752
3120 23.3866801627334
3130 23.3899802257071
3140 23.4313968896611
3150 23.4354176774802
3160 23.4701929184879
3170 23.4762728190325
3180 23.5138997352395
3190 23.5350722880844
3200 23.5501710299374
3210 23.5771292879772
3220 23.5987919720525
3230 23.6170158136336
3240 23.6298032539868
3250 23.6396754822535
3260 23.6430302401771
3270 23.6716968276645
3280 23.6861713078798
3290 23.7171851768819
3300 23.7320262955094
3310 23.7605566856032
3320 23.769447167236
3330 23.7946644229838
3340 23.8104619606365
3350 23.8533657903305
3360 23.8366046539127
3370 23.8741056043702
3380 23.8951254361533
3390 23.9291692103867
3400 23.9565799788522
3410 23.9813568226525
3420 23.9999140393909
3430 24.0341318300369
3440 24.061396678653
3450 24.062982328782
3460 24.0848652208162
3470 24.1035153732768
3480 24.1067908479782
3490 24.1194360076993
3500 24.1333410704912
3510 24.1437439724966
3520 24.1459375143648
3530 24.1636211348676
3540 24.1735263196033
3550 24.188208478497
3560 24.1965814237168
3570 24.2129996828091
3580 24.2257289754083
3590 24.2407566913886
3600 24.2573455902699
3610 24.2802073644194
3620 24.2901751544278
3630 24.2934368003989
3640 24.299491894308
3650 24.3439766350952
3660 24.3707453987289
3670 24.3866236413031
3680 24.4050408475422
3690 24.4335402780047
3700 24.4280540316233
3710 24.4721911476918
3720 24.4887579550888
3730 24.5088723962699
3740 24.5282751018437
3750 24.5390405183551
3760 24.5467889286188
3770 24.5596547782991
3780 24.5780644055923
3790 24.5809851203462
3800 24.5973993175172
3810 24.609762130995
3820 24.6106372215412
3830 24.6218511883987
3840 24.6368967595702
3850 24.6513231044803
3860 24.6602660410242
3870 24.6740763425164
3880 24.6947978198226
3890 24.7038821957399
3900 24.7141117218793
3910 24.7224457808716
3920 24.7366857288408
3930 24.7527143512929
3940 24.760343918715
3950 24.7761740872148
3960 24.7864758797342
3970 24.7952933891816
3980 24.8074552657636
3990 24.8162842521126
4000 24.8216747979287
4010 24.8453407912135
4020 24.8505122125117
4030 24.8591711946361
4040 24.878137182838
4050 24.9011290514554
4060 24.9009484048662
4070 24.9218101830544
4080 24.9356494205251
4090 24.9510762921036
4100 24.9540683633448
4110 24.9637706434947
4120 24.9662356093012
4130 24.9967054186918
4140 25.0105256946348
4150 25.0218982436585
4160 25.0341093018797
4170 25.0446119048547
4180 25.0385221428716
4190 25.0499609349413
4200 25.0610972557777
4210 25.0662915726425
4220 25.073640214475
4230 25.0757083003383
4240 25.0900988509883
4250 25.0983236930017
4260 25.1186035101906
4270 25.1227375128298
4280 25.128536651053
4290 25.1434956624513
4300 25.152485240016
4310 25.16000195251
4320 25.160102210277
4330 25.1751423844252
4340 25.1818168609119
4350 25.1910831196473
4360 25.1885244195486
4370 25.2028665049568
4380 25.2035082055929
4390 25.2210526256732
4400 25.2459312370985
4410 25.2468394766001
4420 25.2752803971046
4430 25.2862904053122
4440 25.3026646825728
4450 25.3087130921508
4460 25.2992988960101
4470 25.3303897962611
4480 25.3318967720787
4490 25.3649593898278
4500 25.3765024184175
4510 25.3880941485057
4520 25.3983994515129
4530 25.4184356764861
4540 25.4240506234878
4550 25.4354257800032
4560 25.4489198388337
4570 25.450459094356
4580 25.4639146502311
4590 25.4718393909931
4600 25.4788727785288
4610 25.4895971314077
4620 25.5026948963824
4630 25.5166921566233
4640 25.5064673855118
4650 25.5237667218123
4660 25.5289680879669
4670 25.5238331139677
4680 25.5280143386394
4690 25.5430268248782
4700 25.552033443509
4710 25.5618880701508
4720 25.5640253322779
4730 25.5688018118802
4740 25.5767062019125
4750 25.5651626660031
4760 25.5753910192097
4770 25.5813488107887
4780 25.5866324535231
4790 25.5999981749611
4800 25.5949879495443
4810 25.6078329114577
4820 25.6123551789908
4830 25.6144462241244
4840 25.634560399477
4850 25.6250938268143
4860 25.6424299866181
4870 25.6457687632923
4880 25.6540568241429
4890 25.6459496674689
4900 25.656303684015
4910 25.6746290372503
4920 25.6750583435441
4930 25.6875147410628
4940 25.6966128655842
4950 25.7055223457471
4960 25.706973980124
4970 25.717768153536
4980 25.7238642739249
4990 25.731608753679
5000 25.7309687331991
5010 25.7348372847883
5020 25.7471254970864
5030 25.7570571725481
5040 25.7622586569122
5050 25.7813001256275
5060 25.7812252078984
5070 25.7876581028699
5080 25.8046856578787
5090 25.8044083695198
5100 25.8216197939208
5110 25.8280771765184
5120 25.8315160056383
5130 25.8530851260044
5140 25.8603287163093
5150 25.8629671472934
5160 25.8761953397381
5170 25.8843381108313
5180 25.8964329142185
5190 25.9098965587056
5200 25.9148566925288
5210 25.9269788251692
5220 25.9410484289231
5230 25.9470295106097
5240 25.9516110737192
5250 25.9552239737592
5260 25.9677074180759
5270 25.9667897072371
5280 25.968943901705
5290 25.9744514999631
5300 25.9791872977271
5310 25.9813807496544
5320 25.9892677582418
5330 25.9910636601029
5340 25.9928773015028
5350 25.9984611302921
5360 26.0068882913987
5370 26.0038408034747
5380 26.0042858324896
5390 26.0242497528656
5400 26.0322634218642
5410 26.0417896688492
5420 26.05651619786
5430 26.060627762108
5440 26.0684121364611
5450 26.0787405173316
5460 26.083321890791
5470 26.0897814414019
5480 26.0932383633117
5490 26.1176908010699
5500 26.1171742650403
5510 26.1230197528596
5520 26.1290311794562
5530 26.1382828091609
5540 26.1479862570858
5550 26.1507902022898
5560 26.1613286774101
5570 26.1635315813173
5580 26.1660482724492
5590 26.1730298393148
5600 26.1731945071039
5610 26.1793155801373
5620 26.1646348504649
5630 26.1781513343337
5640 26.1788462306286
5650 26.1955673409274
5660 26.1955767066267
5670 26.2006738365131
5680 26.1990427686889
5690 26.2081764345742
5700 26.2100074456208
5710 26.2170975909675
5720 26.218355188342
5730 26.2213786199851
5740 26.2310343987848
5750 26.2358562706767
5760 26.2394184482329
5770 26.2456555657999
5780 26.249676140739
5790 26.2611581087214
5800 26.2659785944448
5810 26.2671666131459
5820 26.2794466276337
5830 26.2794743434311
5840 26.2820877586593
5850 26.291693738313
5860 26.2993173400964
5870 26.2945289900487
5880 26.3024399044301
5890 26.3101879566632
5900 26.3103610707459
5910 26.3165161774427
5920 26.3263175807587
5930 26.3281190439534
5940 26.3326083394834
5950 26.3370294335387
5960 26.3310128961721
5970 26.3462128285999
5980 26.3578817778895
5990 26.3621208577262
6000 26.3693059451692
6010 26.3792460350446
6020 26.388376273404
6030 26.388811706243
6040 26.4093499318088
6050 26.411125588374
6060 26.4272614705235
6070 26.4296802488276
6080 26.4406877959631
6090 26.4467767014467
6100 26.4551504337517
6110 26.4621816974044
6120 26.4684608358567
6130 26.4727476019365
6140 26.4772086900534
6150 26.4832660654392
6160 26.4893722591022
6170 26.4893219723934
6180 26.4907999383706
6190 26.4936995928691
6200 26.5030107922516
6210 26.507845931457
6220 26.5094944130136
6230 26.5148790502417
6240 26.5198026604558
6250 26.5230583907076
6260 26.5265280909585
6270 26.5289046899962
6280 26.5346263547291
6290 26.5380271315424
6300 26.5428336001209
6310 26.5427585026493
6320 26.5514265929689
6330 26.5540431452846
6340 26.556052304736
6350 26.5677071798323
6360 26.5712389907421
6370 26.5777205739182
6380 26.5823678969638
6390 26.5846368983176
6400 26.588540735089
6410 26.5960754484283
6420 26.5989501176254
6430 26.6063501568721
6440 26.6090437756995
6450 26.6087016877413
6460 26.6152696926018
6470 26.6213495047715
6480 26.6198851942255
6490 26.6253656885352
6500 26.6281455439878
6510 26.633934831317
6520 26.6304571978828
6530 26.6377535964056
6540 26.6402235163376
6550 26.6476488593483
6560 26.6432579236903
6570 26.6588611148592
6580 26.6553617839443
6590 26.6637191722359
6600 26.6667295120692
6610 26.6684255867317
6620 26.6690970290004
6630 26.6739411462266
6640 26.6766176097435
6650 26.6811505966182
6660 26.6843066784179
6670 26.685134236292
6680 26.6853164066684
6690 26.689179373874
6700 26.6897789039851
6710 26.691576514069
6720 26.6929616211899
6730 26.6944695545534
6740 26.6993714323197
6750 26.7027268836114
6760 26.7032564241097
6770 26.7088569588868
6780 26.7102992642824
6790 26.7149384095038
6800 26.7170964766812
6810 26.7150452800545
6820 26.7285364403267
6830 26.7302433474201
6840 26.739204922873
6850 26.7513471216052
6860 26.7547373277311
6870 26.7631776255414
6880 26.7623955871085
6890 26.7673684313798
6900 26.7651734385756
6910 26.776931020196
6920 26.7725995576157
6930 26.7817726557837
6940 26.7820544707451
6950 26.7872354881589
6960 26.8011315347098
6970 26.8069766387848
6980 26.8071125172021
6990 26.8183921314575
7000 26.8181685636423
7010 26.8186196237864
7020 26.8266015148021
7030 26.8306693254107
7040 26.8356136484136
7050 26.8397189212893
7060 26.8432473315865
7070 26.8440685685255
7080 26.8456213012551
7090 26.8447677803003
7100 26.8511312226648
7110 26.8506731371088
7120 26.8547404549292
7130 26.8516644740725
7140 26.8524047867709
7150 26.8638657780408
7160 26.8670300143015
7170 26.880755508259
7180 26.8911288505113
7190 26.9015658361229
7200 26.9112167333333
7210 26.9157900655834
7220 26.9179950303047
7230 26.9262861910952
7240 26.9277550594727
7250 26.937491074036
7260 26.937523279296
7270 26.9417123479789
7280 26.9420699946241
7290 26.945781261287
7300 26.9499023763679
7310 26.9545579557414
7320 26.9580472484036
7330 26.9502345276362
7340 26.9630435579482
7350 26.9702742112162
7360 26.9661914786595
7370 26.9709686826022
7380 26.9745254734484
7390 26.9682203238763
7400 26.9754734788624
7410 26.9783736630424
7420 26.9818295168225
7430 26.9857747918021
7440 26.9853479602377
7450 26.986173813988
7460 26.9919446502985
7470 26.9877113838814
7480 26.9943949365281
7490 26.9871218791561
7500 26.9922890676997
7510 26.9952422567811
7520 26.9942004997733
7530 26.9979642770349
7540 26.9985286590414
7550 26.9946825736521
7560 27.0026873204457
7570 27.0001531135624
7580 27.0057035683291
7590 27.0113106780504
7600 27.014728190581
7610 27.016933383182
7620 27.0130355315399
7630 27.0150990848325
7640 27.019237721599
7650 27.0221068329561
7660 27.0263529374117
7670 27.0172074415055
7680 27.0262105381956
7690 27.0251272501389
7700 27.0275337801194
7710 27.0297235021598
7720 27.0317682420155
7730 27.0362769305033
7740 27.0357647666432
7750 27.0378897998437
7760 27.0399565532524
7770 27.0462811597093
7780 27.0493948123781
7790 27.0506269887043
7800 27.0506523719647
7810 27.0530795205788
7820 27.049951858266
7830 27.0506257567616
7840 27.0502427952509
7850 27.0483960311344
7860 27.0515958439634
7870 27.0549442591157
7880 27.0335754194651
7890 27.0523571922501
7900 27.0535392647364
7910 27.057931318017
7920 27.0614159710497
7930 27.0624979165225
7940 27.0553539436809
7950 27.0582154501762
7960 27.0573195918287
7970 27.0595676559406
7980 27.0538023711808
7990 27.0586047879048
8000 27.0581758794507
8010 27.0599490488358
8020 27.0626170929237
8030 27.0564445135489
8040 27.0593729317314
8050 27.0593161659389
8060 27.0657263566658
8070 27.0701564540657
8080 27.0654337533845
8090 27.06316773276
8100 27.0729043632124
8110 27.0759565768028
8120 27.0749429261793
8130 27.0804466681209
8140 27.0853147656278
8150 27.0791571765009
8160 27.0843532315163
8170 27.0828483989539
8180 27.0835276024646
8190 27.0925531150579
8200 27.0963829826305
8210 27.0971052603294
8220 27.0936566127702
8230 27.0948735025818
8240 27.0966626706733
8250 27.0929219239144
8260 27.0938727447242
8270 27.1067281307882
8280 27.10546809218
8290 27.106619064325
8300 27.1080320781239
8310 27.1044063848227
8320 27.1124931652457
8330 27.1217815298567
8340 27.1184969357326
8350 27.1269589393004
8360 27.1262352371861
8370 27.136598666756
8380 27.1354938468622
8390 27.1453399243166
8400 27.1382231802329
8410 27.1466004053367
8420 27.1417819662465
8430 27.1568589571776
8440 27.1548494735873
8450 27.1683116249205
8460 27.1717208900039
8470 27.1729625755449
8480 27.1821591269197
8490 27.1821501156733
8500 27.1835212737748
8510 27.1857232685635
8520 27.1949790555237
8530 27.1884356981043
8540 27.2009697907552
8550 27.1988996339064
8560 27.2119543764653
8570 27.2117765331888
8580 27.2081670482531
8590 27.213916556908
8600 27.2139239991169
8610 27.2128606993786
8620 27.2100833568499
8630 27.2131685346872
8640 27.2165836040599
8650 27.2150662358307
8660 27.2200257162334
8670 27.2241061557575
8680 27.2214345630285
8690 27.2269259846901
8700 27.2312354144928
8710 27.2318904661458
8720 27.2324404704396
8730 27.2335550272513
8740 27.2396113250611
8750 27.2384484624059
8760 27.239346331223
8770 27.2390989960154
8780 27.2433355035466
8790 27.2430293859611
8800 27.2446259190793
8810 27.2465049121603
8820 27.2496658346289
8830 27.2506297341827
8840 27.2515586067511
8850 27.2527509265776
8860 27.2547974348242
8870 27.2555730828412
8880 27.2558114911923
8890 27.2546931629543
8900 27.2568868569013
8910 27.255740151006
8920 27.258251080736
8930 27.2568868165001
8940 27.2533490523694
8950 27.2534610363664
8960 27.2538526922833
8970 27.2561847165621
8980 27.2595468791398
8990 27.2510940502956
9000 27.2617408055641
9010 27.2585281525881
9020 27.2665817939136
9030 27.2648238356028
9040 27.2670677532806
9050 27.2695546794307
9060 27.2700642379487
9070 27.2760137391883
9080 27.2743212817447
9090 27.2769603057017
9100 27.2827872717029
9110 27.2833885720777
9120 27.2870352293412
9130 27.2914450343456
9140 27.2950141895142
9150 27.298881449792
9160 27.303785916585
9170 27.3056258599112
9180 27.3082195348092
9190 27.3119747475358
9200 27.3163275694467
9210 27.3181708006277
9220 27.3194958754111
9230 27.3199433361124
9240 27.3220800888504
9250 27.3216724528182
9260 27.3247592257114
9270 27.3257387387813
9280 27.3260072538885
9290 27.3296481061982
9300 27.3314221111599
9310 27.3316928339724
9320 27.3331582263488
9330 27.3355372747697
9340 27.3345278385925
9350 27.3355748795769
9360 27.3388601297678
9370 27.3374194993594
9380 27.3379134194123
9390 27.3426323485854
9400 27.3440273980985
9410 27.3421894031523
9420 27.3437299280603
9430 27.3473359797351
9440 27.3423096281489
9450 27.3486603714899
9460 27.3503026167383
9470 27.3530269914369
9480 27.3560933209158
9490 27.3539060945683
9500 27.3567683310713
9510 27.3617986416741
9520 27.3648054317011
9530 27.3696296050644
9540 27.3709545619304
9550 27.375130203335
9560 27.3722208134779
9570 27.3758420919877
9580 27.3772205434223
9590 27.376924639678
9600 27.3828460861813
9610 27.3861733462472
9620 27.3854504777152
9630 27.386453253606
9640 27.3874694544618
9650 27.3900211329103
9660 27.3895466608466
9670 27.3925663853206
9680 27.3935948593374
9690 27.3921440582967
9700 27.397337185616
9710 27.3964115178624
9720 27.3972458509707
9730 27.3979950138053
9740 27.3988860163562
9750 27.3984246423942
9760 27.3984418420467
9770 27.3988744118879
9780 27.4006803644592
9790 27.400514348865
9800 27.4012944245491
9810 27.402920684336
9820 27.40673459981
9830 27.4080385411864
9840 27.407438106871
9850 27.4077254031018
9860 27.4092301261352
9870 27.411291377392
9880 27.4059926421455
9890 27.4049360396883
9900 27.4113552156386
9910 27.4054998421133
9920 27.4109839537928
9930 27.4090882656902
9940 27.4169085898213
9950 27.4268312993184
9960 27.4277211308029
9970 27.4364795301433
9980 27.4402533404589
9990 27.4434516633819
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/PALmu=0,1_distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances PAL \(\displaystyle \mu=\) 0.1\\ to full-batch minimum (smoothed)},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymajorgrids = true,
ymin=-11.6719498786803, ymax=1.23833693400206,
yminorgrids = true,
ytick style={color=black},
ytick={-12,-10,-8,-6,-4,-2,0,2},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 -11.085118659922
10 -5.00728413006036
20 -3.23348900782291
30 -2.04045539726102
40 -2.09723622432505
50 -1.14813122846084
60 -1.30632773189745
70 -1.33988396742108
80 -1.39714993206489
90 -2.10327033563569
100 -3.03107066792541
110 -2.86308591453942
120 -4.12407078244992
130 -3.94666125767119
140 -3.50943011346242
150 -1.20338403065387
160 -1.4419142685556
170 -2.97156869616437
180 -3.07452959894149
190 -2.90039254612336
200 -1.89936647504669
210 -2.26092368975555
220 -1.62634036701765
230 -1.21483505774103
240 -0.942392093123021
250 -1.60086592412975
260 -2.13454883111306
270 -2.21317496336917
280 -1.80037135417991
290 -1.40181842940327
300 -1.52252563205544
310 -1.57449958113529
320 -3.41581287963342
330 -3.27019315887148
340 -3.18937188843717
350 -1.85199806615531
360 -2.39020025137649
370 -2.43158763848232
380 -1.78436112561589
390 -2.03067625583765
400 -1.54051670676027
410 -1.38005659803846
420 -1.63676106517498
430 -1.65359838323202
440 -1.66534701953027
450 -4.81059436333585
460 -4.85217543938679
470 -1.47352103239965
480 -1.61309005081313
490 -1.81547699191376
500 -2.09917443248311
510 -1.46512343065449
520 -2.08771532350224
530 -2.27118927166083
540 -6.12383464062596
550 -6.01847487085126
560 -6.16296157429889
570 -1.69131500487588
580 -1.59706121750983
590 -1.77067943716908
600 -2.37973827421005
610 -2.57862196516878
620 -1.65778678075916
630 -1.65236469963847
640 -1.59665882852788
650 -1.6395064312729
660 -1.83444114566853
670 -2.17717451041968
680 -2.0136426308688
690 -1.79594490790851
700 -2.01006214677045
710 -2.34110057104445
720 -2.62753902311991
730 -2.30917790954973
740 -1.77666972858766
750 -1.86134407611366
760 -1.6923570342403
770 -2.03778929627193
780 -1.92050289844075
790 -1.79470073204797
800 -1.52033461234601
810 -1.92821652380606
820 -2.01249506245033
830 -1.60152478140513
840 -1.98963377234317
850 -2.01109469074764
860 -1.85438594106272
870 -1.30385434049658
880 -1.22282619605823
890 -1.37168718382558
900 -1.40346663199239
910 -1.76151152910231
920 -1.75716634667115
930 -1.88442432031505
940 -1.58074080528995
950 -1.66180907653064
960 -1.72376283646116
970 -2.08171580445453
980 -2.01642306495097
990 -1.38893306700324
1000 -1.45584077829584
1010 -1.35520917954228
1020 -1.37102446758317
1030 -1.18341061626227
1040 -1.19725721639891
1050 -1.53253663815706
1060 -1.41434411832188
1070 -1.49878663928615
1080 -1.49577036796483
1090 -1.57911357744088
1100 -1.60916294967171
1110 -1.47668656863214
1120 -1.35640537209149
1130 -1.38308514921681
1140 -1.63101815978161
1150 -1.65677531100053
1160 -1.34417231948473
1170 -1.43736108160174
1180 -1.32429948233127
1190 -1.21053558018886
1200 -1.39310356581384
1210 -1.54456306773389
1220 -1.37386334290668
1230 -1.54910775826967
1240 -1.3428792123809
1250 -1.15674506898263
1260 -1.09966012274874
1270 -1.18766740956497
1280 -1.14490656308045
1290 -1.14998947045011
1300 -1.24333453646896
1310 -1.24796794964538
1320 -0.996153447623615
1330 -1.08712633147997
1340 -1.02448027602248
1350 -1.02627620384492
1360 -1.03509696307979
1370 -1.09880185295749
1380 -1.13972659379504
1390 -1.2509322344441
1400 -1.37307953934056
1410 -1.47680522398226
1420 -1.36760767965579
1430 -1.26230207753302
1440 -0.974121488732487
1450 -0.91717653513831
1460 -0.999712813636408
1470 -1.01637253235924
1480 -1.06497569612922
1490 -1.13457312780701
1500 -1.11650482845189
1510 -1.10214747788219
1520 -0.955840936717589
1530 -0.971213899352227
1540 -0.95924990203107
1550 -0.996244226035422
1560 -1.0159700763462
1570 -0.956485814059379
1580 -0.769627407816798
1590 -0.902196572596181
1600 -0.969301157003714
1610 -1.07405867143869
1620 -0.957404654640344
1630 -0.933050167830237
1640 -0.80988671274289
1650 -0.840964150256373
1660 -0.83198092261263
1670 -0.861862684493056
1680 -0.854199294760234
1690 -0.824286070269893
1700 -0.887301838066637
1710 -0.849960552715729
1720 -0.799163930194913
1730 -0.882264929029514
1740 -0.783335876959633
1750 -0.762717019053377
1760 -0.748067899483062
1770 -0.745797557237997
1780 -0.758509391056339
1790 -0.786512699594235
1800 -0.768925912523052
1810 -0.707403792569008
1820 -0.591863388866622
1830 -0.625441082720706
1840 -0.613641867787407
1850 -0.670830903209009
1860 -0.706306257534148
1870 -0.792826822125359
1880 -0.69052255275011
1890 -0.602096635643642
1900 -0.605257269176646
1910 -0.525123404224641
1920 -0.566271806999176
1930 -0.65848676846012
1940 -0.670617088502173
1950 -0.812118756823378
1960 -0.714332326399596
1970 -0.631961117752757
1980 -0.642454632709131
1990 -0.649643221513976
2000 -0.749867241330831
2010 -0.62607295068381
2020 -0.602003383975819
2030 -0.593894238437686
2040 -0.610629481325804
2050 -0.603191033090549
2060 -0.576734206467578
2070 -0.543729409783301
2080 -0.47451360157998
2090 -0.428796695331079
2100 -0.477840146510409
2110 -0.512103403933043
2120 -0.550163444980791
2130 -0.463211507477371
2140 -0.480333209234549
2150 -0.515344539260359
2160 -0.596879851973038
2170 -0.810710457011935
2180 -0.808555613987682
2190 -0.568602497133708
2200 -0.465015282515541
2210 -0.444786269847149
2220 -0.416350569022584
2230 -0.412476942895659
2240 -0.429010067565196
2250 -0.513098325717222
2260 -0.489906400435141
2270 -0.379501772070954
2280 -0.396650558551239
2290 -0.380666148799173
2300 -0.452859608268908
2310 -0.468223737088396
2320 -0.457269912855037
2330 -0.357801326178267
2340 -0.414416100238681
2350 -0.413471825809109
2360 -0.312463825840708
2370 -0.360647477917152
2380 -0.396959653040747
2390 -0.382123101953324
2400 -0.395850204773154
2410 -0.379495982672294
2420 -0.399171515933652
2430 -0.418206733416166
2440 -0.386337469957848
2450 -0.28198506800117
2460 -0.314420387628578
2470 -0.29819087253895
2480 -0.337588200972847
2490 -0.343206365057016
2500 -0.308787458378324
2510 -0.31486896346026
2520 -0.324792552823482
2530 -0.3008400109974
2540 -0.282759754735152
2550 -0.338197750965131
2560 -0.32651452060044
2570 -0.306948292559495
2580 -0.360693165063704
2590 -0.373464057155021
2600 -0.382559139805275
2610 -0.339578095584153
2620 -0.287114766990435
2630 -0.22774565242602
2640 -0.195068632482322
2650 -0.241508638157937
2660 -0.221783525852034
2670 -0.288411944417196
2680 -0.294646529033693
2690 -0.360604356031389
2700 -0.320574001225884
2710 -0.340260300243213
2720 -0.500869155836612
2730 -0.455334273102472
2740 -0.280313239612384
2750 -0.352540564481891
2760 -0.341444119490243
2770 -0.409609512461694
2780 -0.341158478397743
2790 -0.255324555311203
2800 -0.248722679442793
2810 -0.263913340178839
2820 -0.316682925375835
2830 -0.326356960150462
2840 -0.309923416776714
2850 -0.231920038550556
2860 -0.245121580691438
2870 -0.296612976637016
2880 -0.293856650693605
2890 -0.216934525160117
2900 -0.200159069782088
2910 -0.214519026135414
2920 -0.184584017127882
2930 -0.223886738705254
2940 -0.199024800409685
2950 -0.136918812865936
2960 -0.176573201014292
2970 -0.223693389879536
2980 -0.217458888336543
2990 -0.197475864291815
3000 -0.175878922308465
3010 -0.243162563426589
3020 -0.342160017547684
3030 -0.274909591753859
3040 -0.312325995953188
3050 -0.179799167512367
3060 -0.127916179195438
3070 -0.144614294225893
3080 -0.199017944530725
3090 -0.179961424573337
3100 -0.204842422783698
3110 -0.196457159234691
3120 -0.290560430978103
3130 -0.281437316228621
3140 -0.305524061518646
3150 -0.238099819544979
3160 -0.383279071013302
3170 -0.362081876264233
3180 -0.345323631922624
3190 -0.166464466849262
3200 -0.14115842621574
3210 -0.109601449124389
3220 -0.115339018339543
3230 -0.121877482447231
3240 -0.150409859858039
3250 -0.195512272727639
3260 -0.229353304684172
3270 -0.257137418305303
3280 -0.256102092231713
3290 -0.307848090413389
3300 -0.182780703657897
3310 -0.198415914003084
3320 -0.150134514575882
3330 -0.203326383362256
3340 -0.184568887613622
3350 -0.184298407883578
3360 -0.216091552714965
3370 -0.238161140915621
3380 -0.27412387813224
3390 -0.38051527105941
3400 -0.329552612115866
3410 -0.270256039209653
3420 -0.174472617126903
3430 -0.150113669134857
3440 -0.111315386980494
3450 -0.02306083322776
3460 -0.0468659160602311
3470 -0.143408293808454
3480 -0.0909167002478304
3490 -0.167610418964692
3500 -0.136946420706039
3510 -0.123939068283437
3520 -0.0997882010139832
3530 -0.0986060571990733
3540 -0.0370049161321914
3550 -0.0843336804389412
3560 -0.145755629883893
3570 -0.149688471315965
3580 -0.21014882249035
3590 -0.168464575992648
3600 -0.19380870914218
3610 -0.17663014890045
3620 -0.216992336523216
3630 -0.151264464439377
3640 -0.189171655860917
3650 -0.279664148697528
3660 -0.285418866066723
3670 -0.284057864666473
3680 -0.238396890003157
3690 -0.225342118690506
3700 -0.0862010073584245
3710 -0.1191204869138
3720 -0.0969341680382076
3730 -0.130625407085176
3740 -0.13728198143756
3750 -0.113281842604922
3760 0.00449376784932918
3770 -0.0063299522352606
3780 -0.0476421729248161
3790 -0.0642271105454555
3800 -0.197279639663588
3810 -0.204142839061051
3820 -0.148155721319646
3830 -0.338572803868639
3840 -0.356049521800608
3850 -0.12514902158175
3860 -0.088112294947158
3870 -0.108489677842323
3880 -0.12277572751578
3890 -0.120196002055175
3900 -0.0901283111857508
3910 -0.101673619960666
3920 -0.121070721390952
3930 -0.0583325257376884
3940 -0.0378354163037038
3950 -0.0323270728951149
3960 -0.076083691833131
3970 -0.05182607402479
3980 -0.196502784651887
3990 -0.180210819346424
4000 -0.125308591259274
4010 -0.0840845987590875
4020 -0.109187866351257
4030 -0.0344757666738639
4040 -0.094285653362908
4050 -0.125790110574844
4060 -0.0349967158209008
4070 -0.0509596103988765
4080 -0.0761097613512495
4090 -0.10962279895157
4100 -0.169759818044872
4110 -0.17918690620555
4120 -0.121183644981304
4130 -0.118011129250547
4140 -0.0475659244169528
4150 0.00244540838800364
4160 -0.137139767213326
4170 -0.262167847644846
4180 -0.195503965847551
4190 -0.175772725994015
4200 -0.0630284842044903
4210 -0.0836682754396869
4220 -0.0459401169116509
4230 -0.0667918649460965
4240 -0.0545321106092997
4250 -0.0702381851370761
4260 -0.160550125868876
4270 -0.0820031866113305
4280 -0.0659894971355061
4290 -0.106227954212002
4300 -0.132353401652296
4310 -0.0515360321370342
4320 -0.0233529978506512
4330 -0.0586744288794846
4340 -0.126576470083179
4350 -0.16736907281163
4360 -0.0851101236836492
4370 -0.160813866846467
4380 -0.181893273594466
4390 -0.361531065027079
4400 -0.328338342753911
4410 -0.230719916116314
4420 -0.119662183852868
4430 -0.0785055367247388
4440 -0.11308478258839
4450 -0.0970573123116436
4460 -0.14756158606807
4470 -0.170914984729159
4480 -0.159063085869162
4490 -0.16816987449581
4500 -0.128337094993889
4510 -0.151113182664231
4520 -0.0619298918848945
4530 -0.0630380245067151
4540 -0.031952356980713
4550 -0.0391216297043628
4560 -0.121309634117029
4570 -0.140753709324082
4580 -0.119561300737693
4590 -0.0493983891560546
4600 -0.017361721291299
4610 -0.266712319564345
4620 -0.316799544269287
4630 -0.3685199533268
4640 -0.0848595780681438
4650 -0.128236429881254
4660 -0.102227383799014
4670 -0.0406049393368873
4680 0.076079836223693
4690 0.0302672562680458
4700 -0.0212371642821953
4710 -0.105641863056571
4720 -0.118304465979204
4730 -0.131387267102391
4740 -0.089872255120561
4750 -0.00627389434343454
4760 -0.115299181165661
4770 -0.0885590764404829
4780 -0.0680768509562599
4790 -0.0771770445341166
4800 -0.0408395028409885
4810 -0.138427878981399
4820 -0.0893292887146828
4830 -0.026059189474769
4840 -0.0319100277040684
4850 0.00117864129942212
4860 -0.0659624598427934
4870 -0.099536602977961
4880 -0.468002872687543
4890 -0.368546842544134
4900 -0.380334749755906
4910 -0.0531661631338968
4920 -0.0323503568674397
4930 -0.0198657904895547
4940 -0.00876774638617749
4950 -0.0202862787604766
4960 -0.0220377822401582
4970 -0.066470947677638
4980 -0.101052538236716
4990 -0.0713803034640929
5000 -0.125714987905327
5010 -0.132411332675905
5020 -0.123574981432584
5030 -0.0258921295819456
5040 -0.0615163214951608
5050 -0.130776449849162
5060 -0.0765297012966509
5070 -0.112154872780095
5080 -0.0984923281926974
5090 -0.0917894184340079
5100 -0.0500244657124939
5110 -0.044525340482453
5120 -0.664691075609502
5130 -0.733976970196403
5140 -0.0701525368342872
5150 -0.0260031423131819
5160 -0.0517463044722509
5170 -0.0340480383246745
5180 -0.0566250162488641
5190 -0.0581845258891278
5200 0.000220244272825384
5210 0.00826673713230525
5220 -0.114791023552887
5230 -0.0200944847712804
5240 0.0714203302460404
5250 -0.0190905300942992
5260 -0.0934639701788227
5270 -0.0926652042908868
5280 -0.00614386064137607
5290 -0.0608584408502382
5300 0.00688268925709968
5310 -0.000634997935817914
5320 -0.0252989244734756
5330 -0.147990019013755
5340 -0.0620601605829542
5350 -0.0607331420219485
5360 -0.232198970698759
5370 -0.174789384793627
5380 -0.161636156143563
5390 -0.0485535784170459
5400 -0.0160889465429989
5410 0.00279685798797971
5420 0.00216334272495338
5430 -0.0420360022004415
5440 -0.266014241004352
5450 -0.319065360674396
5460 -0.197414449972767
5470 -0.136262622484796
5480 -0.0236039198720588
5490 -0.116775662987683
5500 -0.0506258338576389
5510 -0.0440535124711023
5520 -0.0407987088330647
5530 -0.037242883025549
5540 -0.0416484450682221
5550 -0.457140316023548
5560 -0.49621245666658
5570 -0.0234708711322852
5580 -0.0301252490692785
5590 -0.0856931464681631
5600 -0.118057416302015
5610 -0.153292204746632
5620 0.00205928000745236
5630 -0.03453981660299
5640 0.0386690308706051
5650 -0.0156927804469811
5660 -0.00913091649138337
5670 -0.0323195117195285
5680 0.0128145647695064
5690 -0.0318189349429336
5700 -0.0464417666552482
5710 -0.100545269593374
5720 -0.0873444224723113
5730 -0.0905763873904235
5740 -0.13464708734034
5750 -0.13758695658431
5760 -0.0868257417700875
5770 -0.0189700169983792
5780 -0.0363244032815243
5790 -0.0817893798872775
5800 -0.046975754945484
5810 -0.00490734715694552
5820 -0.0776601117401367
5830 -0.0752483773214877
5840 -0.148311500617306
5850 -0.168077576696213
5860 -0.201346381749811
5870 -0.196370580193489
5880 -0.261703101382443
5890 -0.0473488312461403
5900 -0.0305301776039432
5910 -0.051607947335898
5920 -0.0866910687322165
5930 -0.0525765676513603
5940 -0.193471919845881
5950 -0.217907611206816
5960 -0.089313829697149
5970 -0.100780757473287
5980 -0.0280475489000188
5990 -0.0305154863109905
6000 -0.0606739550802948
6010 -0.137840318663327
6020 -0.0956970905608616
6030 -0.101407880976268
6040 -0.1211469507264
6050 -0.0621011657963772
6060 -0.0632928882605246
6070 -0.0529988715754149
6080 -0.103170939312418
6090 -0.135017426019256
6100 -0.162649534365038
6110 -0.195444940334958
6120 -0.045643091943577
6130 -0.0437520205953948
6140 -0.0285410295979635
6150 -0.0386094049721683
6160 -0.0413590547025169
6170 -0.093041702035348
6180 -0.0813534876992462
6190 -0.083403671795999
6200 -0.108900568984534
6210 -0.0248160216286148
6220 0.00275026402261638
6230 -0.0346684969411503
6240 -0.1181736188666
6250 -0.0971486768552101
6260 -0.0773932611968342
6270 -0.109702025147486
6280 -0.229591823917517
6290 -0.153702458738089
6300 -0.196104560362929
6310 -0.103274743238827
6320 -0.0783463249477302
6330 -0.0137391307661777
6340 -0.0423933692525102
6350 -0.051043087581327
6360 -0.0608077436330588
6370 -0.114030029294789
6380 -0.0103402080197915
6390 0.0122001392921681
6400 0.0309378455976376
6410 -0.0249536645236319
6420 -0.0456108710087773
6430 -0.123331129206086
6440 -0.0575572177982092
6450 0.0185114570358058
6460 -0.0666411349802067
6470 -0.127628526806915
6480 0.0318646081200625
6490 -0.0723635420805254
6500 -0.159035039492506
6510 -0.126587462042794
6520 -0.059060542106166
6530 -0.0819429272406758
6540 -0.052086509218502
6550 -0.108702814808061
6560 -0.172093209588338
6570 -0.186039622427047
6580 -0.0498551495918744
6590 -0.0724475837817329
6600 -0.096618296411841
6610 -0.0494507698771014
6620 0.0554788820681464
6630 0.00317147547174599
6640 -0.0110347703443471
6650 -0.0520909251120926
6660 -0.148379992565001
6670 -0.227384257209569
6680 -0.115374617364146
6690 -0.195445680788808
6700 -0.101133978346078
6710 -0.112798355882197
6720 -0.0650588432866483
6730 -0.0234058413953563
6740 -0.0727413314348982
6750 -0.0995731964634638
6760 -0.0666441983869812
6770 -0.2336383185261
6780 -0.162867256209713
6790 -0.26155343712261
6800 -0.11831574941325
6810 -0.09683445003772
6820 -0.13934321789704
6830 -0.0707931034537093
6840 -0.049385851288076
6850 -0.0462164009619846
6860 -0.0168769510684026
6870 -0.0214202954857432
6880 -0.0786253764948612
6890 -0.0597913579084529
6900 -0.166876404439294
6910 -0.209520691768715
6920 -0.0809383542246506
6930 -0.0637455577353439
6940 -0.0283652071449336
6950 -0.0110213749620272
6960 -0.0439406885151488
6970 -0.132131869611104
6980 -0.125393742379271
6990 -0.169620252014054
7000 -0.0110856060542764
7010 -0.0343274782535705
7020 -0.0355818819695166
7030 -0.020019241649959
7040 0.0562693786537813
7050 -0.0825687985076659
7060 -0.0882165149425463
7070 -0.105227325481612
7080 -0.0213116906458349
7090 -0.0507842108411177
7100 -0.126730772278054
7110 -0.111687255193171
7120 -0.14347147214691
7130 -0.0013195076540509
7140 -0.074874299602659
7150 -0.0608701803912584
7160 -0.0821660953213675
7170 -0.074042975948883
7180 -0.0787524183494716
7190 -0.166761306937262
7200 -0.076743698373368
7210 -0.00354064214575097
7220 -0.023389024571907
7230 -0.0520651016049779
7240 -0.060499710907796
7250 -0.119053817494195
7260 -0.0758378431701678
7270 -0.0647435865103344
7280 -0.107981298538805
7290 -0.0810617388044792
7300 -0.0977662439945999
7310 -0.171057157233028
7320 -0.189402876771432
7330 -0.0275143208912159
7340 -0.0661269407030305
7350 -0.104062085509035
7360 -0.0654328442880016
7370 -0.0822804074900913
7380 -0.0368279894766436
7390 -0.0158078414469897
7400 -0.077290902429761
7410 -0.0768251340595838
7420 -0.148445350344116
7430 -0.115966334857027
7440 -0.0553856198595547
7450 -0.107861346812786
7460 -0.239857653133126
7470 -0.197250798785748
7480 -0.175101878280096
7490 -0.149447519350712
7500 -0.146982779337703
7510 -0.12990625536586
7520 -0.100983748569255
7530 -0.177468693625971
7540 -0.180149282152534
7550 -0.145405715261886
7560 -0.0767853066103437
7570 0.0481428933855872
7580 0.0255380378177038
7590 -0.0509347189180432
7600 -0.256338473417643
7610 -0.271979848914438
7620 -0.195984601731505
7630 -0.0243300116808034
7640 -0.143402759923569
7650 -0.204230350081007
7660 -0.156774610698378
7670 -0.0414200798205299
7680 -0.0968763000150425
7690 -0.0701546523264217
7700 -0.126199731947923
7710 -0.064391655990037
7720 -0.115540740511934
7730 -0.107265077658239
7740 -0.0645808848433766
7750 0.0181862850931854
7760 0.0118024379985352
7770 -0.0996491177873195
7780 -0.132286592982115
7790 -0.187400674097611
7800 -0.121446311096753
7810 -0.129384807601682
7820 -0.0821728386398361
7830 -0.0447108568205024
7840 -0.114929696556427
7850 -0.116596789765071
7860 -0.285294684705429
7870 -0.112662010925978
7880 -0.00532455462008411
7890 -0.0152521026095479
7900 -0.0771973798222938
7910 -0.149351567786901
7920 -0.206232215649555
7930 -0.080507690920559
7940 -0.0271232947790941
7950 -0.105403109846892
7960 -0.102061271800362
7970 -0.0743920754110716
7980 -0.0524229607791954
7990 -0.0755359582795744
8000 -0.101689227750534
8010 -0.175595306265794
8020 -0.177926249991181
8030 -0.133539088040928
8040 -0.160311290515307
8050 -0.190929804133107
8060 -0.256114187070141
8070 -0.135362970443082
8080 0.00189955437362902
8090 0.00426493452065735
8100 -0.0833257450292676
8110 -0.0353932190781392
8120 -0.0280469667872862
8130 -0.143937127362687
8140 -0.128054905075078
8150 -0.0909770910228445
8160 -0.0611477321507244
8170 -0.0185178952411124
8180 -0.0267792846490861
8190 -0.0310311282606739
8200 -0.173993538098136
8210 -0.13480264210677
8220 -0.125484530148691
8230 -0.160729603781712
8240 -0.195499521032477
8250 -0.0323478303642624
8260 -0.105366798524962
8270 -0.178391341430355
8280 -0.250192732134653
8290 -0.18431747108244
8300 -0.0653841554633904
8310 -0.0163627326279773
8320 -0.0721912981755703
8330 -0.0222682052601142
8340 0.0155372132743786
8350 -0.0384770202682501
8360 0.00832512846120483
8370 -0.107469940662962
8380 -0.115828510595127
8390 -0.160327424029977
8400 -0.114421180947259
8410 -0.101109113350007
8420 -0.0895850389371971
8430 -0.0723430329383448
8440 -0.0445309780446914
8450 0.039193909314785
8460 0.0521138968606314
8470 -0.0367601691715001
8480 -0.173020533615161
8490 -0.0870407572985606
8500 -0.127890947779712
8510 -0.106597830765456
8520 -0.0711775439270631
8530 0.0604305617933026
8540 -0.0229194199702769
8550 -0.0751046837889638
8560 -0.148003580292311
8570 -0.085281625623428
8580 -0.0232460338471872
8590 -0.0927303050707068
8600 -0.179806523287888
8610 -0.15298424600956
8620 -0.158750335409982
8630 -0.134945947593171
8640 -0.0618245171792054
8650 -0.048313230423639
8660 -0.0818217951679051
8670 -0.0366774160662092
8680 0.0816271701048775
8690 -0.0231755845738646
8700 -0.142826400372864
8710 -0.165706975173333
8720 -0.0956109255126574
8730 -0.0694294357072649
8740 -0.21638589194124
8750 -0.153655246472701
8760 -0.100419791729235
8770 -0.0566094567712647
8780 -0.412692750666948
8790 -0.386749007544759
8800 -0.430346166057279
8810 -0.0772391854769333
8820 -0.0201511432059769
8830 0.0441108953065902
8840 -0.0337243055978493
8850 -0.0754213673605122
8860 -0.244742607835693
8870 -0.218346466139646
8880 -0.153960319698842
8890 -0.0525971728530065
8900 -0.240642633081987
8910 -0.275608954478649
8920 -0.34978614416763
8930 -0.204757329283961
8940 -0.168124783810937
8950 -0.111876917098975
8960 -0.088465293323631
8970 -0.13075182996794
8980 -0.187430894296638
8990 -0.0487982441955497
9000 -0.0967188712862458
9010 -0.0374376340984042
9020 -0.0653272087110101
9030 -0.103703649659831
9040 -0.170686641737333
9050 -0.159440206377007
9060 -0.134760517774404
9070 -0.142539493959456
9080 -0.149574945121361
9090 -0.0829999007231754
9100 -0.121364329117364
9110 -0.081546103217857
9120 -0.113296340192414
9130 -0.075004812920715
9140 -0.0670094984356163
9150 -0.0121113492034082
9160 -0.0105256736408646
9170 -0.0143952198161545
9180 0.00262562929372088
9190 0.000512067894525099
9200 -0.0405836089669182
9210 -0.0712743654807134
9220 -0.134571345014565
9230 -0.0851755050762606
9240 -0.14501746965401
9250 -0.12280407475365
9260 -0.115337712279448
9270 0.00569893078191347
9280 -0.0174094165427621
9290 -0.000972916901099397
9300 -0.348462150086091
9310 -0.365034629220572
9320 -0.192602263263773
9330 -0.145815314278511
9340 -0.0614125333282405
9350 -0.269163945716756
9360 -0.242486215037105
9370 -0.0828120578940184
9380 0.0038192944544875
9390 -0.1767607792627
9400 -0.172570307194899
9410 -0.0988070287272896
9420 -0.121048332180798
9430 -0.0555799919048373
9440 0.0768556667321897
9450 0.0649956375168309
9460 -0.0805101597186461
9470 -0.223798168651785
9480 -0.209039956798166
9490 -0.0725823110481945
9500 0.0126505881692784
9510 -0.0398115796888538
9520 -0.00756510691504599
9530 -0.0709450059669768
9540 -0.185233234878919
9550 -0.232962129149297
9560 -0.180997224942278
9570 -0.109400525879154
9580 -0.0266574575386178
9590 -0.0591781710251788
9600 -0.246936637615398
9610 -0.221113948445487
9620 -0.107153636665053
9630 -0.0721908920150524
9640 -0.0535116137579854
9650 -0.0374127973662168
9660 -0.190283621327387
9670 -0.260042152049071
9680 -0.200833570620707
9690 -0.110970179302714
9700 -0.144416642310804
9710 -0.0624535385030327
9720 -0.153333583276041
9730 -0.207696143272932
9740 -0.224832533625656
9750 -0.126465432597445
9760 -0.0859480582472727
9770 -0.174373135921764
9780 -0.0901191029169677
9790 -0.027155396803756
9800 -0.0337070382426443
9810 -0.258244772696771
9820 -0.363634882828418
9830 -0.234813917390024
9840 -0.119960709650208
9850 -0.0828126634601119
9860 -0.164926355756129
9870 -0.162856609787586
9880 -0.161394589088384
9890 -0.207399401160407
9900 -0.331772339676196
9910 -0.0685600370874347
9920 -0.0187326202830916
9930 0.0563221142172331
9940 -0.0316129757638714
9950 -0.0317796846518891
9960 -0.0602101351102214
9970 -0.00456488871254855
};
\addplot [line width=2pt, color1]
table {%
0 -5.81543418978936
10 -5.50114763374645
20 -2.71227013819316
30 -1.21704845168184
40 -4.25221256594366
50 -3.91601036516533
60 -3.95358768344208
70 -0.969799458333988
80 -2.05063918040183
90 -2.2984520126545
100 -2.57571168611367
110 -2.04301463458744
120 -2.29084291069037
130 -1.62864115927076
140 -1.44737640000102
150 -1.24035476566083
160 -1.36025799330206
170 -1.54642067830316
180 -1.49140687744565
190 -1.61740551121679
200 -1.40611966553378
210 -1.6744657405303
220 -2.37965616484126
230 -2.22041938690425
240 -1.98621425871014
250 -1.18092549424705
260 -1.49691462903455
270 -1.60790460135074
280 -1.46840822581455
290 -1.27245349519263
300 -1.68679171190599
310 -1.64557222420363
320 -1.14683698757461
330 -1.30443674262537
340 -1.39032149283046
350 -1.65145552193729
360 -1.76623985421548
370 -1.66196263964892
380 -1.48185074905598
390 -1.58200425100181
400 -1.17458831552705
410 -1.1317140192514
420 -1.33872443168908
430 -1.31236804600226
440 -1.31427519201203
450 -1.40303990456805
460 -1.44157840091699
470 -1.22803341548634
480 -1.32485276429451
490 -1.40991308807277
500 -1.55971198542253
510 -1.2357994531657
520 -1.30587113031915
530 -1.37018203152791
540 -2.04687254080517
550 -2.03999259864084
560 -2.25027221576769
570 -1.47275445184229
580 -1.38405916479416
590 -1.31266182764744
600 -1.59836771951257
610 -1.75568535089274
620 -1.3418468341737
630 -1.26281546772692
640 -1.30762796454117
650 -1.40917531996907
660 -1.49500278770126
670 -1.73055112369567
680 -1.59148440701363
690 -1.29626397463024
700 -1.44343130051267
710 -1.63075143360502
720 -1.69274136259291
730 -1.54910309793635
740 -1.37133459533375
750 -1.40083304649764
760 -1.3555446092608
770 -1.63648390336675
780 -1.52064004780501
790 -1.48663953041582
800 -1.25887819778257
810 -1.42945563023406
820 -1.53694563711682
830 -1.33715723627888
840 -1.47200056100831
850 -1.71971359737636
860 -1.64531160485536
870 -1.08235694347564
880 -1.0790722238956
890 -1.15280080694015
900 -1.12431121576916
910 -1.28021710287381
920 -1.25556013209794
930 -1.38303134290043
940 -1.2850015913637
950 -1.34315678091993
960 -1.32898222932614
970 -1.31187271108275
980 -1.30476106268654
990 -1.18863227497612
1000 -1.19934295184651
1010 -1.09887830120069
1020 -1.10673970045322
1030 -1.01058879513509
1040 -1.03069314832707
1050 -1.24167051152962
1060 -1.16028929365904
1070 -1.23399319865248
1080 -1.23223671051756
1090 -1.28452313808569
1100 -1.29748711368165
1110 -1.23008753256386
1120 -1.13986847968395
1130 -1.12558264960639
1140 -1.28806669890301
1150 -1.3103175175722
1160 -1.11234417360662
1170 -1.23567003872962
1180 -1.16204199097486
1190 -1.0652908978985
1200 -1.15810075881883
1210 -1.25806655208003
1220 -1.16200165326928
1230 -1.27670415329824
1240 -1.14578971660423
1250 -1.01744157577449
1260 -0.96718098521491
1270 -1.05825848095601
1280 -1.03503323550347
1290 -1.02568921611705
1300 -1.08561897275517
1310 -1.08329631502581
1320 -0.90083329275968
1330 -0.960247945519872
1340 -0.915751849689627
1350 -0.936635772679668
1360 -0.930105460985849
1370 -0.98208203309973
1380 -0.997470305976404
1390 -1.05031625896158
1400 -1.14363840810701
1410 -1.22793130852748
1420 -1.14954254773712
1430 -1.08345181604366
1440 -0.889772356947765
1450 -0.859258829576686
1460 -0.909433983487897
1470 -0.916330548478083
1480 -0.94369940290095
1490 -0.95298821727223
1500 -0.944489406973084
1510 -0.936229190858488
1520 -0.872505731266512
1530 -0.875927925226976
1540 -0.900155469751299
1550 -0.918707480968632
1560 -0.913307443143437
1570 -0.851929445935103
1580 -0.71902362068662
1590 -0.840849443202885
1600 -0.897929569176679
1610 -0.983823118882761
1620 -0.886031668458319
1630 -0.867756884124164
1640 -0.771937149536128
1650 -0.800182963106224
1660 -0.796098935928056
1670 -0.812581776083874
1680 -0.809821302842737
1690 -0.792217292822113
1700 -0.848775320506474
1710 -0.810744274162442
1720 -0.757595051812814
1730 -0.835343881853913
1740 -0.749356958096766
1750 -0.73100005041929
1760 -0.703968031468632
1770 -0.700370484775212
1780 -0.710253274729229
1790 -0.754348297356844
1800 -0.746128831356223
1810 -0.686444571399986
1820 -0.57438407314044
1830 -0.609949538161861
1840 -0.59957424133727
1850 -0.647921128114085
1860 -0.686258644593225
1870 -0.769514287467086
1880 -0.679447757197081
1890 -0.592190557040536
1900 -0.597388157259267
1910 -0.517568471720076
1920 -0.555135935484084
1930 -0.639446692039335
1940 -0.653045194902094
1950 -0.787888682527795
1960 -0.693079303154
1970 -0.614258321939837
1980 -0.628886221273118
1990 -0.631250924222812
2000 -0.730028409088111
2010 -0.608848976456591
2020 -0.592376008095749
2030 -0.58557670583251
2040 -0.60192228206846
2050 -0.59270648421806
2060 -0.563943850576042
2070 -0.534452697531913
2080 -0.468385362207951
2090 -0.426736038018248
2100 -0.475733065752408
2110 -0.508804477570302
2120 -0.544509491231993
2130 -0.457941230286517
2140 -0.475858810130178
2150 -0.513012287890142
2160 -0.586493257301333
2170 -0.782387921513803
2180 -0.77951494492576
2190 -0.558908919810861
2200 -0.461564116340145
2210 -0.441835785577781
2220 -0.415433542094457
2230 -0.409701611459772
2240 -0.425909518276337
2250 -0.510493538301468
2260 -0.48825868123567
2270 -0.377389265601396
2280 -0.394204614108754
2290 -0.379715724610341
2300 -0.449932120883688
2310 -0.465389788393386
2320 -0.454667039455186
2330 -0.357269282219685
2340 -0.414389020593265
2350 -0.413732398703945
2360 -0.312702912585039
2370 -0.360320876326412
2380 -0.396402769183227
2390 -0.381591647941501
2400 -0.394780618099897
2410 -0.378726959846962
2420 -0.397973277523869
2430 -0.417074446380859
2440 -0.385383490530515
2450 -0.281296583916649
2460 -0.313682427388573
2470 -0.297979510421745
2480 -0.337487376107332
2490 -0.342652351575004
2500 -0.307893955606014
2510 -0.314540576093379
2520 -0.324680652416978
2530 -0.300863661943811
2540 -0.282811365090374
2550 -0.338113800415848
2560 -0.326232903486348
2570 -0.30682236942973
2580 -0.360591796515986
2590 -0.373556747843412
2600 -0.382051676190061
2610 -0.338728468315969
2620 -0.286524185594444
2630 -0.227572298300034
2640 -0.195035320116771
2650 -0.241542323703153
2660 -0.221866468349536
2670 -0.288396962765367
2680 -0.294625234721612
2690 -0.360358032665956
2700 -0.320497825120195
2710 -0.340056483774275
2720 -0.499383778720353
2730 -0.454084022686596
2740 -0.280193263328303
2750 -0.352385903563264
2760 -0.340868632004137
2770 -0.409065356970487
2780 -0.340724309214815
2790 -0.255110206606241
2800 -0.248639622339569
2810 -0.263881174287964
2820 -0.316677928293751
2830 -0.32641508573783
2840 -0.310003017932141
2850 -0.231893945990938
2860 -0.24502571097416
2870 -0.296502469774326
2880 -0.293727649657671
2890 -0.216919907437075
2900 -0.20024842887801
2910 -0.214639223638648
2920 -0.184652818928691
2930 -0.223897344277237
2940 -0.199044277216899
2950 -0.136998046331695
2960 -0.176603210241931
2970 -0.223697925029383
2980 -0.217446652309029
2990 -0.197508039441981
3000 -0.175939894147107
3010 -0.243193314603229
3020 -0.342158899742208
3030 -0.27491954220603
3040 -0.312294435106245
3050 -0.17981881111556
3060 -0.127963365975911
3070 -0.144631452972807
3080 -0.199036480869716
3090 -0.180014346973754
3100 -0.204878172864225
3110 -0.196480551475839
3120 -0.290614146048251
3130 -0.281466493900249
3140 -0.305554470414756
3150 -0.238084636553339
3160 -0.383028597742325
3170 -0.361788630867635
3180 -0.345058974852207
3190 -0.166483751866453
3200 -0.141193597547157
3210 -0.109628113153495
3220 -0.115383384056167
3230 -0.121913706341523
3240 -0.150423290696618
3250 -0.195509319442365
3260 -0.229357656714974
3270 -0.257137852888826
3280 -0.255985630571931
3290 -0.307758865103474
3300 -0.182857805057629
3310 -0.198510751931705
3320 -0.15022449480919
3330 -0.20335344323445
3340 -0.184595429717566
3350 -0.184281179900842
3360 -0.216095663164918
3370 -0.238177237439562
3380 -0.274082606177392
3390 -0.380346458228621
3400 -0.329469913902749
3410 -0.270216273690132
3420 -0.174463861214415
3430 -0.150108319487162
3440 -0.111308280337201
3450 -0.0231016330089336
3460 -0.0469113043679711
3470 -0.143415946427904
3480 -0.0909088471603443
3490 -0.167604721966084
3500 -0.136954860445335
3510 -0.123945478424169
3520 -0.0997989292607998
3530 -0.0986287410278118
3540 -0.0370210735574757
3550 -0.0843392273697361
3560 -0.145762076829908
3570 -0.149690785193834
3580 -0.210214645547094
3590 -0.168532987757539
3600 -0.193861749744778
3610 -0.17663550741038
3620 -0.217003612177935
3630 -0.151251917974025
3640 -0.189125539609094
3650 -0.279526215679721
3660 -0.285338772485298
3670 -0.283966486239344
3680 -0.238499809505213
3690 -0.225444538134256
3700 -0.0862480301856969
3710 -0.119164881988811
3720 -0.0969709902706475
3730 -0.130657031153055
3740 -0.137318758205521
3750 -0.113296608005119
3760 0.00447207444850623
3770 -0.00634498750945961
3780 -0.0476607275408389
3790 -0.0642465184779048
3800 -0.197286228700514
3810 -0.204149577757071
3820 -0.148157387226752
3830 -0.338552178244621
3840 -0.356033523980847
3850 -0.125155951007556
3860 -0.0881300991850036
3870 -0.108520694382123
3880 -0.122809803692156
3890 -0.120219747194257
3900 -0.090134708505336
3910 -0.101670299452144
3920 -0.121066937675154
3930 -0.0583371422359441
3940 -0.0378541241561598
3950 -0.0323658509788404
3960 -0.0759879003572434
3970 -0.0517149945050407
3980 -0.196387659090371
3990 -0.180210945599323
4000 -0.125307884714173
4010 -0.0840892377252995
4020 -0.109198979456776
4030 -0.0344882817604957
4040 -0.0942884285667804
4050 -0.125780138668739
4060 -0.0350014173400028
4070 -0.050955355345699
4080 -0.0761060943375171
4090 -0.109624085893063
4100 -0.16976190061166
4110 -0.1791508516895
4120 -0.121153783108344
4130 -0.118015952719154
4140 -0.0475701231463946
4150 0.00244254025526184
4160 -0.137129589397768
4170 -0.262150294704371
4180 -0.195464587018936
4190 -0.175723874382463
4200 -0.0630163128064219
4210 -0.0836571306546063
4220 -0.0459447812776471
4230 -0.0668013890986786
4240 -0.0545427291275833
4250 -0.0702448858173988
4260 -0.160533941528187
4270 -0.0819981421863103
4280 -0.0660192334618972
4290 -0.106231191843747
4300 -0.132357310903188
4310 -0.0515400740838494
4320 -0.0233632458696766
4330 -0.0586851800732352
4340 -0.126585916040802
4350 -0.167366339971034
4360 -0.0851069272525468
4370 -0.160808121274468
4380 -0.181889662070428
4390 -0.361524684849151
4400 -0.328343436272856
4410 -0.230731014306722
4420 -0.119687354601679
4430 -0.0785210855197968
4440 -0.113134205535005
4450 -0.097101567761184
4460 -0.147564335880226
4470 -0.170910533144683
4480 -0.159072550079722
4490 -0.168158571952809
4500 -0.128319820850569
4510 -0.151102763728708
4520 -0.0619381636727126
4530 -0.0630434061455834
4540 -0.0319599821669022
4550 -0.0391283402266255
4560 -0.121332836763966
4570 -0.140764948166064
4580 -0.119574703811472
4590 -0.0494044601789893
4600 -0.0173689019264487
4610 -0.266728918840692
4620 -0.31681686625304
4630 -0.368509582309283
4640 -0.0848271771441564
4650 -0.128218516556751
4660 -0.10221998375991
4670 -0.0406126610019545
4680 0.0760648414810361
4690 0.030268412870752
4700 -0.0211605670187124
4710 -0.105568974084665
4720 -0.118307146689044
4730 -0.131385035296331
4740 -0.0898707347545012
4750 -0.00627586229090779
4760 -0.115294112157539
4770 -0.0885553154104219
4780 -0.0680735996554355
4790 -0.0771778516636411
4800 -0.0408389079147903
4810 -0.138431167563399
4820 -0.0893342367865075
4830 -0.0260422965811234
4840 -0.0318893874427959
4850 0.00117837002389415
4860 -0.0659673983083937
4870 -0.0995430195702602
4880 -0.468552355886643
4890 -0.369088831854524
4900 -0.380874995997205
4910 -0.0531655216172786
4920 -0.0323535490634144
4930 -0.0198714238301436
4940 -0.0087703827540104
4950 -0.020292785998642
4960 -0.022044878006778
4970 -0.0664783914605064
4980 -0.101055721442368
4990 -0.0713824322431893
5000 -0.125715314079769
5010 -0.132410785809388
5020 -0.12357365809847
5030 -0.0258921115262158
5040 -0.0615181223568661
5050 -0.130777922727435
5060 -0.0765308985902624
5070 -0.112132418869127
5080 -0.0984712647076139
5090 -0.0917972849212439
5100 -0.050032274243266
5110 -0.044528935613826
5120 -0.663307321426137
5130 -0.73255654763021
5140 -0.0701176575601759
5150 -0.0260053789125876
5160 -0.0517504224339853
5170 -0.0340405874501915
5180 -0.0566216193572808
5190 -0.0581916543851352
5200 0.000218603265203454
5210 0.00826524047468156
5220 -0.114809595775872
5230 -0.020112898363562
5240 0.0713708781463325
5250 -0.0191374767913674
5260 -0.0935072025940394
5270 -0.0926679585429522
5280 -0.00614663681293774
5290 -0.0608657354730502
5300 0.00687996387258793
5310 -0.00063620024887754
5320 -0.0252959530044622
5330 -0.147988023445719
5340 -0.0620613681586629
5350 -0.0607347942544789
5360 -0.232200998331255
5370 -0.174787841395195
5380 -0.161636066414236
5390 -0.0485529677110649
5400 -0.0160929042267642
5410 0.00279184240115306
5420 0.00215998375848851
5430 -0.0420343845405084
5440 -0.265965141154478
5450 -0.319022826143048
5460 -0.197436023249863
5470 -0.136223230798404
5480 -0.0235508818299407
5490 -0.116726227006041
5500 -0.0506314421723429
5510 -0.0440518915602379
5520 -0.0407283251928032
5530 -0.0371733327977663
5540 -0.041649005403551
5550 -0.45656640215348
5560 -0.495637783231286
5570 -0.0234730964099388
5580 -0.0301243242011122
5590 -0.0856711743446986
5600 -0.11803413046204
5610 -0.153296746840602
5620 0.00205760936921586
5630 -0.0345424672365105
5640 0.0386596462232553
5650 -0.0156930105698881
5660 -0.00914310031536922
5670 -0.0323401284606415
5680 0.0127936569131868
5690 -0.0318356729877071
5700 -0.046459453672461
5710 -0.100562814633691
5720 -0.0874059243383278
5730 -0.0906207020094686
5740 -0.134648142079803
5750 -0.137589504833766
5760 -0.0868282152709504
5770 -0.0189915114868179
5780 -0.0363460908386314
5790 -0.0817915499240205
5800 -0.0469778409296507
5810 -0.00490710270572021
5820 -0.0776325520277356
5830 -0.0752201313595168
5840 -0.148287390022507
5850 -0.168049920309276
5860 -0.201322086550845
5870 -0.196332681749492
5880 -0.261700092603703
5890 -0.0473511778911903
5900 -0.0305512619658718
5910 -0.0516346122409325
5920 -0.0867176592696612
5930 -0.0525839508632765
5940 -0.193478263364452
5950 -0.217914683949466
5960 -0.089332416635909
5970 -0.100794083539274
5980 -0.0280500887645388
5990 -0.0305166909195284
6000 -0.0606746778757026
6010 -0.137841455875157
6020 -0.0956989418339629
6030 -0.101410463897221
6040 -0.121148773996197
6050 -0.0621041000143908
6060 -0.0632963813723065
6070 -0.05183508816767
6080 -0.102010313502598
6090 -0.135021377140977
6100 -0.162655165521534
6110 -0.195450052990376
6120 -0.0456220705276653
6130 -0.0437250019789348
6140 -0.028514749680272
6150 -0.03860894893329
6160 -0.041358142683302
6170 -0.0930464691058864
6180 -0.0813631018938161
6190 -0.0834253809239436
6200 -0.108922558602855
6210 -0.0248389011805081
6220 0.00261031656930207
6230 -0.0348082805798706
6240 -0.118313509585831
6250 -0.0971886399813128
6260 -0.0774115634156033
6270 -0.10972723307708
6280 -0.229574243732402
6290 -0.153702854636212
6300 -0.196110065414541
6310 -0.103278628503814
6320 -0.0783500383163022
6330 -0.0137410124228573
6340 -0.0423995552132406
6350 -0.0510491903599907
6360 -0.0608127936820617
6370 -0.11403726026932
6380 -0.0103475526324364
6390 0.0122221697389858
6400 0.0309497540744636
6410 -0.0249425006637893
6420 -0.0456114012442924
6430 -0.123331915383162
6440 -0.05756931810817
6450 0.0185052175117224
6460 -0.066655944192921
6470 -0.127640039409286
6480 0.0318655093900856
6490 -0.0723695246210585
6500 -0.159054253599398
6510 -0.126605760186256
6520 -0.0590735301035382
6530 -0.0819565118037515
6540 -0.0521015704253392
6550 -0.107237895402094
6560 -0.170613703047442
6570 -0.18456114410538
6580 -0.049853505365846
6590 -0.0724647039526284
6600 -0.0966355559851846
6610 -0.0494522339902436
6620 0.0555018394660845
6630 0.00319601997562696
6640 -0.0110480737512521
6650 -0.052103560418919
6660 -0.148435976330072
6670 -0.227422683223885
6680 -0.115367693195289
6690 -0.195467391146244
6700 -0.101171935641549
6710 -0.112836179839233
6720 -0.0650721656472877
6730 -0.0234007656128184
6740 -0.0727359490981229
6750 -0.0996494611451252
6760 -0.066756080457165
6770 -0.233705913615781
6780 -0.162907635976424
6790 -0.261592694684657
6800 -0.118316283830872
6810 -0.0968569892977444
6820 -0.13941518869653
6830 -0.0708643417682292
6840 -0.0494398707407088
6850 -0.0462461101364813
6860 -0.0169018546974983
6870 -0.0214224881145754
6880 -0.0786268274898924
6890 -0.0597913717186306
6900 -0.166875664937299
6910 -0.209520649794579
6920 -0.0809389641606821
6930 -0.0637453787945682
6940 -0.0283681350666163
6950 -0.010966224381042
6960 -0.0438816344287598
6970 -0.132074611573373
6980 -0.125397558533982
6990 -0.16962561291113
7000 -0.0110930913681639
7010 -0.034332772068032
7020 -0.0355857224685015
7030 -0.0200231052667726
7040 0.0562622790225731
7050 -0.0826046263295518
7060 -0.0882524630920582
7070 -0.10522946677314
7080 -0.0213138216657145
7090 -0.0508397619849238
7100 -0.126777553946516
7110 -0.111685938237875
7120 -0.143464469720994
7130 -0.0012959191096185
7140 -0.0748478408033543
7150 -0.060842547379357
7160 -0.0821641743774554
7170 -0.0740441286027348
7180 -0.0787520672954904
7190 -0.166762538660866
7200 -0.0767486357776967
7210 -0.00354565912372729
7220 -0.0233999149047722
7230 -0.0522702714195051
7240 -0.0606977752126601
7250 -0.119251757577223
7260 -0.0758400670178965
7270 -0.0647449723890141
7280 -0.108008285170059
7290 -0.0810895599869396
7300 -0.0977927032392453
7310 -0.171067184281981
7320 -0.189456299059759
7330 -0.0275818424163048
7340 -0.0661331297282245
7350 -0.104093146853884
7360 -0.065465267291345
7370 -0.0823240582527279
7380 -0.0368427654853885
7390 -0.015869175463818
7400 -0.0773546946600672
7410 -0.0768844886834481
7420 -0.148467901824635
7430 -0.116304566760209
7440 -0.0557203213922613
7450 -0.107855405075211
7460 -0.239829659351092
7470 -0.197233073687489
7480 -0.175086286212913
7490 -0.152380697820944
7500 -0.149917750564047
7510 -0.129911407194263
7520 -0.100837773442372
7530 -0.177298140274122
7540 -0.180121078696455
7550 -0.145368572866207
7560 -0.0767779172079009
7570 0.0480972367063215
7580 0.0255362038296753
7590 -0.0509360916427549
7600 -0.258922060633508
7610 -0.274564044804368
7620 -0.198555573386665
7630 -0.0243321577758193
7640 -0.143437766036724
7650 -0.204297248963932
7660 -0.156834993125102
7670 -0.0414825732640121
7680 -0.096868349511534
7690 -0.0701464862567226
7700 -0.126193897138778
7710 -0.0643933819617089
7720 -0.115545383367341
7730 -0.107271358524728
7740 -0.0645871072423617
7750 0.0181838672279037
7760 0.0117995031770565
7770 -0.0996501268581255
7780 -0.132280723080503
7790 -0.187400419205035
7800 -0.121445370608084
7810 -0.129435544238871
7820 -0.0822242239672118
7830 -0.0447366162216793
7840 -0.114935830661132
7850 -0.116588503488076
7860 -0.285281650064688
7870 -0.112642864271898
7880 -0.00532510422786095
7890 -0.0158151843965676
7900 -0.0777758871111887
7910 -0.149954021044709
7920 -0.206283060817683
7930 -0.0805180836664206
7940 -0.0271275263621633
7950 -0.105405930297804
7960 -0.102064927813548
7970 -0.0743897511716034
7980 -0.0524206448627563
7990 -0.0755378021501329
8000 -0.101691328306565
8010 -0.175596927410589
8020 -0.177926035612508
8030 -0.133538646675744
8040 -0.160313313427597
8050 -0.190903522006563
8060 -0.256085249845375
8070 -0.135352516586296
8080 0.00166515050620415
8090 0.00403336750987577
8100 -0.0835419706559799
8110 -0.0353867667444301
8120 -0.0280437844704298
8130 -0.14392644903969
8140 -0.128046365058081
8150 -0.0909665476841365
8160 -0.0611466907199135
8170 -0.0185164169681281
8180 -0.0267792993717143
8190 -0.0310345438281545
8200 -0.174019045806468
8210 -0.134825354070322
8220 -0.12548677669274
8230 -0.160726728015734
8240 -0.195496903545406
8250 -0.0323511788874286
8260 -0.105312232773306
8270 -0.178335611438766
8280 -0.250190588919663
8290 -0.184318319989074
8300 -0.0653585380754801
8310 -0.016296954009209
8320 -0.072152291894004
8330 -0.0222433996952818
8340 0.0155353926491419
8350 -0.0384701211727836
8360 0.00825502870130593
8370 -0.107651839144102
8380 -0.115968674537268
8390 -0.160465892695382
8400 -0.114421145885012
8410 -0.101108933702522
8420 -0.089590965175677
8430 -0.0723496594713613
8440 -0.0445116773761012
8450 0.0392179747304009
8460 0.0521407773137719
8470 -0.0367517424928434
8480 -0.173004121370166
8490 -0.0870229877755815
8500 -0.127879396341646
8510 -0.106595446576483
8520 -0.0711753065162012
8530 0.0604294805909674
8540 -0.0228949122369972
8550 -0.0750807117786147
8560 -0.147980832015153
8570 -0.0852823527516939
8580 -0.0232421786623065
8590 -0.0927255857056926
8600 -0.179806805519245
8610 -0.152984481716401
8620 -0.158750280563046
8630 -0.13494586229102
8640 -0.0618243362290667
8650 -0.0482508821677145
8660 -0.0817598391051855
8670 -0.036645496297842
8680 0.0816126303849816
8690 -0.0231830145064972
8700 -0.142815065613692
8710 -0.165684311903996
8720 -0.0955882142534589
8730 -0.0694244215451776
8740 -0.216377330045869
8750 -0.153652110762685
8760 -0.100418570929869
8770 -0.0566088774910522
8780 -0.41133479098269
8790 -0.385390839451685
8800 -0.428977209567525
8810 -0.0772735059807756
8820 -0.0202003841775371
8830 0.0440868028952138
8840 -0.0338351840556259
8850 -0.0755285567979921
8860 -0.244810708010346
8870 -0.218284325078121
8880 -0.153931580624405
8890 -0.0525861452573144
8900 -0.240538970341534
8910 -0.275505746799063
8920 -0.349682310120681
8930 -0.205495084126833
8940 -0.168868735445853
8950 -0.11264636354644
8960 -0.0884706980884284
8970 -0.130755964006887
8980 -0.187437276921783
8990 -0.0487992922719046
9000 -0.0967192100515235
9010 -0.0374369141278229
9020 -0.0653270495008802
9030 -0.103670463101149
9040 -0.170649280265115
9050 -0.159402018466545
9060 -0.134763508844731
9070 -0.142547240007925
9080 -0.149583654330046
9090 -0.0831381694932658
9100 -0.12150222030886
9110 -0.0816813220716853
9120 -0.113284477599895
9130 -0.0749935985335214
9140 -0.067001901999744
9150 -0.01211250679714
9160 -0.0105254711548052
9170 -0.0144011100031423
9180 0.00262056139196463
9190 0.000503698309693463
9200 -0.0405864830535073
9210 -0.0710416826951234
9220 -0.13428691942621
9230 -0.0848914916546095
9240 -0.144961456767861
9250 -0.12280037496161
9260 -0.115334333477948
9270 0.00570308951634802
9280 -0.0173869728328693
9290 -0.000934835350433834
9300 -0.343170220749659
9310 -0.359759505011242
9320 -0.192604559680053
9330 -0.145821365060276
9340 -0.0614133146261802
9350 -0.269164055541001
9360 -0.242483250930925
9370 -0.0828196885965236
9380 0.00381321486180542
9390 -0.176725961100595
9400 -0.172476340156466
9410 -0.098755473377774
9420 -0.121050150089885
9430 -0.0555794076328068
9440 0.0768651580155449
9450 0.0650051396250941
9460 -0.0805025523006346
9470 -0.22372711262868
9480 -0.208969299539643
9490 -0.0725663005275549
9500 0.0126666107403375
9510 -0.0397910916795398
9520 -0.00754111517166362
9530 -0.0709164134174665
9540 -0.185210826317685
9550 -0.232946274549874
9560 -0.180989722842555
9570 -0.109408364994312
9580 -0.0266565760498929
9590 -0.0591789265431655
9600 -0.246937429271458
9610 -0.221105429004977
9620 -0.107144669943742
9630 -0.0721813374771167
9640 -0.0535016591097672
9650 -0.0374035459572238
9660 -0.190179411054574
9670 -0.259931746433668
9680 -0.200807735541456
9690 -0.110938066333096
9700 -0.144465173951247
9710 -0.0625211995482642
9720 -0.153331319549955
9730 -0.207696114360764
9740 -0.224789578310572
9750 -0.126439626502953
9760 -0.0859323572650336
9770 -0.174386855636532
9780 -0.0901158700759817
9790 -0.0271675114412436
9800 -0.0337182989770944
9810 -0.25804736704901
9820 -0.363340143199391
9830 -0.234516256222019
9840 -0.119948550619942
9850 -0.0828063389518471
9860 -0.164925446908852
9870 -0.162854192294451
9880 -0.161379392334293
9890 -0.207386413797094
9900 -0.331740182921305
9910 -0.0685420248717228
9920 -0.0187148955842352
9930 0.0563223649566135
9940 -0.0316126957033667
9950 -0.0317798114968452
9960 -0.0602092322535786
9970 -0.00456397239263624
};
\addplot [line width=2pt, color2]
table {%
0 0.651505715243775
10 0.59431026955511
20 0.492752969408716
30 0.368977500899828
40 0.159021879926221
50 0.161377493905292
60 0.125966148576278
70 0.121249664885126
80 0.0819490030606945
90 0.0561046546396191
100 0.0601790433362775
110 0.0348962811540017
120 0.0494804773864915
130 0.0436849964198069
140 0.0391995900252958
150 0.0522197884131689
160 0.0395490397793906
170 0.0491456229914933
180 0.0414313267033374
190 0.045636102751771
200 0.053322547220895
210 0.0545022677103502
220 0.0606872193742953
230 0.0707387359892633
240 0.0590211997230887
250 0.0412541383668044
260 0.0469826461940214
270 0.0248286764127428
280 0.0257333479934515
290 0.0438488961872398
300 0.0694400001529814
310 0.0767552417275482
320 0.0658824647325197
330 0.0537807838709974
340 0.050672974419556
350 0.0554942310360301
360 0.0498470528802466
370 0.0478670042809907
380 0.0462976514739829
390 0.0488068366544083
400 0.0398017574588927
410 0.0406841253928007
420 0.054569607592864
430 0.0693120719073949
440 0.0501491943422883
450 0.0703305973236467
460 0.0845686855182152
470 0.050569072780678
480 0.0661009039951565
490 0.0652112732228923
500 0.0539331949309233
510 0.0417137870218658
520 0.0479053890428235
530 0.0737360063029749
540 0.0631978707633908
550 0.0815897192434289
560 0.0866627553282377
570 0.0643430914770977
580 0.0472124967511911
590 0.0505559309338192
600 0.0771486579037975
610 0.0664695825654307
620 0.0548332376498296
630 0.0677218329844531
640 0.0720883620982251
650 0.0561383859010827
660 0.0590993423627591
670 0.0862417693681015
680 0.0809163268475629
690 0.0570001946908134
700 0.0727276304067952
710 0.0925099013219735
720 0.0731844882539049
730 0.0706647558772577
740 0.066971278881556
750 0.0870854014978823
760 0.0888938842234289
770 0.0849870480654098
780 0.0816471180266601
790 0.0815867038185789
800 0.0916424327831368
810 0.0954468577595273
820 0.0820685807737873
830 0.0790511785322378
840 0.0867966737699738
850 0.111266160143323
860 0.0996112771603589
870 0.0870371011047857
880 0.0701887775050175
890 0.0748411991501331
900 0.0749242121024534
910 0.0903287746523618
920 0.0901193167297514
930 0.0937889378816369
940 0.0843970431938085
950 0.0899492595089332
960 0.093101749520154
970 0.0851718267514139
980 0.103738983611863
990 0.0977494473731221
1000 0.092555494014365
1010 0.102774246741227
1020 0.0960227971384282
1030 0.126392976600566
1040 0.109367035347671
1050 0.108509013031741
1060 0.10730628489269
1070 0.124088925322068
1080 0.117909853061457
1090 0.106732062406656
1100 0.108496741593382
1110 0.101846043118657
1120 0.105858928117651
1130 0.106734893570104
1140 0.120784265057064
1150 0.118416767606719
1160 0.108565182305121
1170 0.100126796286488
1180 0.11471609668186
1190 0.114448197567437
1200 0.103038809706884
1210 0.124453076014595
1220 0.110399916154025
1230 0.1210123289551
1240 0.114686714945078
1250 0.109543452463602
1260 0.122702088180791
1270 0.119438456773753
1280 0.108095750250209
1290 0.0986476415801988
1300 0.0952137586695104
1310 0.126985728243398
1320 0.133635623512041
1330 0.114078121412038
1340 0.144960371010462
1350 0.10609447791679
1360 0.14658414925778
1370 0.134833858859828
1380 0.131069869103511
1390 0.142102475699699
1400 0.130476971910783
1410 0.144480803601889
1420 0.156700936584799
1430 0.141903437631537
1440 0.132714027274417
1450 0.0876089920210937
1460 0.103012341087554
1470 0.115240992210202
1480 0.132633944633851
1490 0.148343173028457
1500 0.139886234782731
1510 0.0981416894112753
1520 0.105131594855863
1530 0.134807032084077
1540 0.122195675547672
1550 0.113030493964063
1560 0.114844235159208
1570 0.148613328407071
1580 0.14974907304756
1590 0.121175203963756
1600 0.135600054559994
1610 0.118615784809731
1620 0.117373511645072
1630 0.122645089278072
1640 0.127278979804171
1650 0.118073677592155
1660 0.11662137055953
1670 0.113235391974643
1680 0.129633509771176
1690 0.139682546855888
1700 0.124223935681827
1710 0.145332784236399
1720 0.145247231784956
1730 0.115683292154522
1740 0.118380230776012
1750 0.124015330574716
1760 0.12799518932398
1770 0.152833696469152
1780 0.162316022327282
1790 0.15931020461018
1800 0.133676520662836
1810 0.120887677658386
1820 0.146976129883386
1830 0.136800821624349
1840 0.11726500753275
1850 0.131559974018407
1860 0.11328391301896
1870 0.12059263638322
1880 0.111958827354122
1890 0.111021649015358
1900 0.104506724079328
1910 0.137774639818504
1920 0.106978727096078
1930 0.146355154718785
1940 0.150600190361327
1950 0.129614021579381
1960 0.115638481714446
1970 0.129985361736214
1980 0.147776818517827
1990 0.154930781666238
2000 0.121896543253938
2010 0.168857908536762
2020 0.154356779429712
2030 0.165689098043592
2040 0.118999626457562
2050 0.134785858755036
2060 0.165559543068894
2070 0.164694993438065
2080 0.16511698540838
2090 0.133895846374194
2100 0.120710427582152
2110 0.141319823892833
2120 0.155503852962078
2130 0.146741564124851
2140 0.102581968151189
2150 0.0709230392298649
2160 0.10968969532639
2170 0.120655154780661
2180 0.153847691018045
2190 0.183811841341031
2200 0.16234016160835
2210 0.188674357125513
2220 0.125938959003711
2230 0.105337121235475
2240 0.119236762051649
2250 0.113885981497337
2260 0.12352708470952
2270 0.154619491979513
2280 0.154488926182505
2290 0.147786892764735
2300 0.150746389910277
2310 0.133351645522754
2320 0.152124269341439
2330 0.179037758748137
2340 0.170125145938425
2350 0.13607509403675
2360 0.129880527345579
2370 0.126692581676168
2380 0.123323658791958
2390 0.162138917105466
2400 0.174898842970226
2410 0.159151197939776
2420 0.163976092146928
2430 0.144299746696696
2440 0.133971612549161
2450 0.143023124988263
2460 0.122208911936597
2470 0.134077918481491
2480 0.0997361543136122
2490 0.122140715833671
2500 0.15772232072787
2510 0.151961991262428
2520 0.129005465346218
2530 0.127037135712172
2540 0.128918547592448
2550 0.0885408150902326
2560 0.125790211199737
2570 0.163965113289372
2580 0.123670634961197
2590 0.155149452146789
2600 0.154995294905065
2610 0.174643063879824
2620 0.177080783952905
2630 0.157680548530244
2640 0.135778437182443
2650 0.0770881749871527
2660 0.119419641889632
2670 0.130948346820714
2680 0.110439384327181
2690 0.109962753540226
2700 0.124813820349351
2710 0.116104599573933
2720 0.0842942409791777
2730 0.121322826222725
2740 0.165712865998885
2750 0.113007836179032
2760 0.134033953708087
2770 0.0945275621462673
2780 0.128379131628347
2790 0.130039013490757
2800 0.115837284037604
2810 0.0829737547366979
2820 0.0847724609132594
2830 0.109604649980482
2840 0.109092032273956
2850 0.104064943656608
2860 0.101126575577553
2870 0.0916158426597532
2880 0.0738310646873826
2890 0.121989957694613
2900 0.126833020209383
2910 0.129292718014172
2920 0.154985571923756
2930 0.144485329401186
2940 0.100423637880448
2950 0.0965283911458731
2960 0.0708490059034629
2970 0.0724018436529713
2980 0.104974908116607
2990 0.147222254324216
3000 0.141057766024457
3010 0.140339818693437
3020 0.139720315114087
3030 0.127194537180671
3040 0.108017047241469
3050 0.116383292985631
3060 0.128427105966307
3070 0.113841119333963
3080 0.0997025394618858
3090 0.117488146584071
3100 0.118896144007242
3110 0.125725179327824
3120 0.118489944031908
3130 0.105213877606251
3140 0.0827999746518639
3150 0.107976166910175
3160 0.111406457003784
3170 0.174445228831165
3180 0.104948888161261
3190 0.117012279932613
3200 0.0984389123621888
3210 0.110247896108592
3220 0.0950770622659898
3230 0.0753434052936995
3240 0.0401497067132127
3250 0.0775075522341265
3260 0.0942101758763342
3270 0.098859494310006
3280 0.138681297884627
3290 0.10070045960442
3300 0.131889933611098
3310 0.0815484222833864
3320 0.109978977570602
3330 0.0833650479714316
3340 0.0985621886556243
3350 0.0898990144425228
3360 0.0975354062345791
3370 0.0738063206558829
3380 0.0852298287902059
3390 0.0825653312329891
3400 0.138638236178272
3410 0.151674941076349
3420 0.1628439115207
3430 0.113234716670678
3440 0.115468260337321
3450 0.177581626842919
3460 0.133216088443766
3470 0.0762407147462024
3480 0.125942470643945
3490 0.0565319265951323
3500 0.0541803899583213
3510 0.0572352544364874
3520 0.0675732832652051
3530 0.0742399693803642
3540 0.114599863199632
3550 0.0929501464243373
3560 0.0721310726489183
3570 0.0851316968823836
3580 0.0279631876321078
3590 0.0425703722482273
3600 0.0380055558871362
3610 0.0490659611612752
3620 0.0315800433020132
3630 0.122334110550537
3640 0.134703980222087
3650 0.111303536550341
3660 0.0748629942512197
3670 0.116643475908324
3680 0.124153427315088
3690 0.0974207496908697
3700 0.145368130769863
3710 0.136197707252551
3720 0.132528861284018
3730 0.116403635324483
3740 0.0842552842308155
3750 0.104077395900613
3760 0.175014568142481
3770 0.128203016732598
3780 0.1023540029286
3790 0.123005015979475
3800 0.0498118206392386
3810 0.0533884768221081
3820 0.103911145781487
3830 0.126667049989611
3840 0.10061264456961
3850 0.0824412519772698
3860 0.124237228065152
3870 0.110321582560058
3880 0.0871000693748395
3890 0.0595483560225707
3900 0.0906541565121561
3910 0.11808730809312
3920 0.112020003680739
3930 0.129539987634774
3940 0.113911881879573
3950 0.114654720047186
3960 0.075778767546059
3970 0.0911464743076051
3980 0.00183654396978674
3990 0.0472022973992632
4000 0.0821899116588094
4010 0.095820229451626
4020 0.121792068143553
4030 0.176892597781185
4040 0.114465154370289
4050 0.0847945297483348
4060 0.14941503316308
4070 0.136482518858187
4080 0.0972521074461942
4090 0.0615317821990378
4100 0.0606890009000582
4110 0.0726445045678165
4120 0.128920804175041
4130 0.0961291468665212
4140 0.108302905435674
4150 0.130093131607943
4160 0.0433150055714303
4170 -0.0325629835825811
4180 0.0529021640293374
4190 0.0381832374743784
4200 0.0718024805393957
4210 0.0573828600976199
4220 0.103265517265036
4230 0.105912530661952
4240 0.12689156189714
4250 0.111084826971983
4260 0.0593958262243631
4270 0.0994463236251071
4280 0.0681567788498054
4290 0.0316787632606542
4300 0.0237689572100604
4310 0.10219777657662
4320 0.12381593968115
4330 0.087602059715676
4340 0.0215495827125919
4350 0.013058388034368
4360 0.0514148635291368
4370 -0.00543473080760181
4380 0.0322638797986899
4390 0.0129118321247596
4400 0.0692133277173907
4410 0.140630646670249
4420 0.0879512038590251
4430 0.0795467296077026
4440 0.0390854205051751
4450 0.0550163666322882
4460 0.0501205775981707
4470 0.0974628473673192
4480 0.0785729188237372
4490 0.110617211442819
4500 0.111984780992792
4510 0.112661386925026
4520 0.135155856970439
4530 0.122086466463765
4540 0.1364967838251
4550 0.116986962663384
4560 0.0615206082274932
4570 0.0546777032384627
4580 0.0768166607792518
4590 0.0913253658448523
4600 0.118623232558836
4610 0.122168957031159
4620 0.0580968147575334
4630 0.0293327477799208
4640 0.0639047435555402
4650 0.0371977790621185
4660 0.0661984756631565
4670 0.0761451717387389
4680 0.185736807007948
4690 0.156115198352066
4700 0.126581614723792
4710 0.0421330955465836
4720 0.0269668324031293
4730 0.0141299035682903
4740 0.0300164293011835
4750 0.0971689926298373
4760 0.0364011267337047
4770 0.0659788868716081
4780 0.0391111300445519
4790 0.0402616126573384
4800 0.104872872262238
4810 0.0324614274298463
4820 0.0652534823350705
4830 0.0729038683566296
4840 0.0680899136836495
4850 0.106200566286631
4860 0.0499047851674573
4870 0.0212326215789123
4880 -0.013818618480589
4890 0.0747812343579695
4900 0.0663163524362644
4910 0.056432883815195
4920 0.0927703248953413
4930 0.0954569581878335
4940 0.0928712406809068
4950 0.0884366580368125
4960 0.0765613889312655
4970 0.04743173220036
4980 0.0162893519130521
4990 0.0352081032004548
5000 0.0235076264212576
5010 0.0331328452843486
5020 0.053840092976658
5030 0.135621140618249
5040 0.0784614942890855
5050 0.0342625692908254
5060 0.0693645293870553
5070 0.0446110742821195
5080 0.0516952345711762
5090 0.0787811779613777
5100 0.118694486986184
5110 0.114616883750031
5120 0.162776647979817
5130 0.106076550654251
5140 0.067912384381964
5150 0.102098460584836
5160 0.0857724828696307
5170 0.106072400712467
5180 0.097487474666544
5190 0.0792617333419867
5200 0.125730518312501
5210 0.123109239458073
5220 0.0489677912435061
5230 0.134650503558206
5240 0.194146555035742
5250 0.0834888815941264
5260 0.0104446715189244
5270 0.013686617556938
5280 0.0962157008022138
5290 0.0492265837627705
5300 0.0929552647600797
5310 0.0871344141099307
5320 0.0626142593464844
5330 -0.0066998036648993
5340 0.0761056814012381
5350 0.0650030214412217
5360 -0.0369486191266925
5370 0.0735299186356966
5380 0.124711950440293
5390 0.150836989070199
5400 0.118772957783686
5410 0.116574255244122
5420 0.121138553562997
5430 0.135292202634622
5440 0.0419339106561649
5450 -0.00634329648370574
5460 0.0479552256841068
5470 0.0962512099665431
5480 0.128871678346378
5490 0.0289684795672167
5500 0.12271036529817
5510 0.14856605454664
5520 0.103177843730729
5530 0.0741720389264654
5540 0.0632624728259743
5550 0.0934968638232703
5560 0.0539991545596438
5570 0.0559298315227528
5580 0.0547046334570031
5590 0.0307418717163775
5600 0.00682873348265799
5610 -0.026234828100503
5620 0.10497108856618
5630 0.089954018788014
5640 0.148519095694729
5650 0.0724928183907231
5660 0.0660678805274458
5670 0.0560709537723853
5680 0.0985065172131872
5690 0.0625953936694343
5700 0.0605570458279893
5710 0.0472162162738116
5720 0.103655859911016
5730 0.0801138022481083
5740 0.0338823394013495
5750 0.0244028118151855
5760 0.058027544639122
5770 0.0713788218744336
5780 0.0781758324153398
5790 0.0846428480912722
5800 0.103240540323602
5810 0.0819896116674344
5820 0.0208697492574455
5830 0.0327821775444225
5840 0.0548117531291461
5850 0.0402882730384597
5860 0.00553415451786945
5870 0.0577932620302945
5880 -0.0198463221793778
5890 0.0721519647172958
5900 0.0700815001017435
5910 0.0725251068209974
5920 0.0296444369053215
5930 0.0285304915285926
5940 -0.0538418099275056
5950 -0.0230209007645976
5960 0.131217862130629
5970 0.115887946421603
5980 0.0977151979761064
5990 0.0702661730995365
6000 0.0495335892392854
6010 -0.015645131701259
6020 0.077342199181117
6030 0.0896473515731954
6040 0.106302258907692
6050 0.129310938237119
6060 0.0760652086245703
6070 0.0884063861366442
6080 0.0341157328481881
6090 0.0775706530342866
6100 0.0814086599544144
6110 0.0358525868660318
6120 0.083940556868726
6130 0.0926129872066532
6140 0.0895602438321401
6150 0.0456295057336582
6160 0.041221390356899
6170 0.0316374164244166
6180 0.0722284815856335
6190 0.0603254200621329
6200 0.00625489261173447
6210 0.0731173980791614
6220 0.0988843950926483
6230 0.0615668268975714
6240 -0.00507124454154155
6250 0.0418893569881985
6260 0.0713629290103178
6270 0.0549651009919138
6280 -0.0430997424729638
6290 -0.00350595109514521
6300 -0.00832312566436931
6310 0.0423823051514072
6320 0.0379733185106016
6330 0.0805311676920558
6340 0.0737273177323355
6350 0.0780299000228439
6360 0.0788253816017147
6370 0.0268560324144364
6380 0.109616525109555
6390 0.116180669755093
6400 0.128874778346944
6410 0.0997245952248833
6420 0.0712690955148761
6430 0.0176498180569852
6440 0.0617505131321673
6450 0.130531734715976
6460 0.0610851546038659
6470 -0.00310341351320956
6480 0.103132458009235
6490 0.0272166216524687
6500 -0.0362517766683172
6510 -0.0172584419016031
6520 0.065369551025262
6530 0.0792372271518262
6540 0.0853344904080125
6550 0.100144688533072
6560 0.0202244594679623
6570 0.0251308289495726
6580 0.0618230649202746
6590 0.0559847238067536
6600 0.0192566622125277
6610 0.0831372167651916
6620 0.138386231663264
6630 0.102364140984557
6640 0.101321607821644
6650 0.061467978458404
6660 0.0132017478549971
6670 -0.0370691531885029
6680 0.0246779229656241
6690 -0.0248053203422423
6700 0.0478814363790309
6710 0.0423875773010142
6720 0.0483433838672459
6730 0.0753707478232396
6740 0.0294889369653423
6750 0.0252979254844814
6760 0.0595135292107503
6770 -0.035902347044792
6780 0.0180085263798287
6790 -0.0616855006217881
6800 0.0327922580965891
6810 0.0598425930044202
6820 0.054801980449749
6830 0.161256360590035
6840 0.166460115547461
6850 0.123575264005857
6860 0.0806213609952581
6870 0.0663986379555276
6880 0.00721035989176128
6890 0.0537126939574788
6900 -0.0105975251155045
6910 -0.0507501421463557
6920 0.0571520389881606
6930 0.0634207078133137
6940 0.119176570117016
6950 0.156458605681407
6960 0.0929203304534816
6970 0.0354363193680208
6980 0.0202892287464847
6990 -0.0521531922118908
7000 0.0918404978266491
7010 0.0572811292450809
7020 0.0894466732619678
7030 0.0977404669428146
7040 0.142297870603106
7050 0.00723652486031573
7060 -0.00202623618794833
7070 -0.0227649318376391
7080 0.0659976194539583
7090 0.0443157492397552
7100 -0.0165174508943766
7110 -0.00623890224562047
7120 -0.0189987106666052
7130 0.122107612855794
7140 0.0561511387873827
7150 0.0969118174314143
7160 0.113315846740956
7170 0.143373505389187
7180 0.099586856995509
7190 0.0647033718775256
7200 0.0706427565527211
7210 0.0985468955889034
7220 0.0808869890154675
7230 0.0907446588644438
7240 0.0691868188300985
7250 0.0402937922639901
7260 0.0175934292484412
7270 0.037082521817937
7280 0.0136443994772271
7290 0.0358882050709297
7300 0.0158004484045939
7310 -0.0211344474931312
7320 -0.00486849537651373
7330 0.0983616559352423
7340 0.0277935426632851
7350 0.00473228858517346
7360 0.0538911807967524
7370 0.0369635579026899
7380 0.0638192856194132
7390 0.102616290793765
7400 0.0628803738802858
7410 0.0609902588709847
7420 -0.0189313183135883
7430 0.0277522307062263
7440 0.0648243879802223
7450 0.000930422397602371
7460 -0.0608285207166499
7470 -0.0279703929539243
7480 -0.0287516562074353
7490 0.0230140198054231
7500 0.0096807482863525
7510 -0.00432914042144001
7520 0.0200132970809673
7530 -0.0234278472783013
7540 -0.0262208633125318
7550 0.0551007286383692
7560 0.0600544302105292
7570 0.120514228281514
7580 0.101642638876563
7590 0.033804892314264
7600 -0.0254309937314732
7610 -0.0488151583239826
7620 0.0179211579690828
7630 0.05898654830963
7640 0.00516616291731139
7650 -0.038949313427086
7660 -0.031963101610363
7670 0.0354351940631309
7680 0.000769059583676267
7690 0.0406548982316447
7700 0.0214468098250629
7710 0.0571544185672252
7720 0.0155482314131768
7730 0.0193729913210187
7740 0.0775067566694863
7750 0.146804032934805
7760 0.153427904063146
7770 0.0564707579008904
7780 0.00457052577151995
7790 -0.0355190043973763
7800 0.0191196203151275
7810 0.00879756731473923
7820 0.0402420760116246
7830 0.0472447483679951
7840 0.000691427745608286
7850 0.0535005923941247
7860 -0.0965738374816869
7870 0.0311223236399377
7880 0.0663512669281247
7890 0.0868101971235526
7900 0.0823260446666244
7910 0.0390182875536551
7920 -0.0189729566426685
7930 0.0194488897148827
7940 0.085585797435003
7950 0.0315703008475209
7960 0.0287210062777873
7970 0.0463182534275934
7980 0.0498280051519832
7990 0.0517681191962441
8000 0.0691838269070219
8010 0.0243224559881164
8020 -0.0464948222341694
8030 -0.0191933939272018
8040 -0.0278651794441345
8050 0.00243655821782932
8060 -0.054721216985629
8070 0.0336610042080486
8080 0.124309400700423
8090 0.112317826920423
8100 0.0321068165377425
8110 0.0545813459242392
8120 0.0758412551176592
8130 -0.00622160996790034
8140 0.0224219920888994
8150 0.0392801059155412
8160 0.0393734809816239
8170 0.095120163537174
8180 0.125439092113528
8190 0.114147601132741
8200 -0.0109442566177943
8210 -0.0364249857445181
8220 -0.0438669947558622
8230 -0.0343286148129295
8240 -0.0693332465409318
8250 0.0885446022925463
8260 0.00525248878063785
8270 -0.0403748457307053
8280 -0.0887832482314997
8290 -0.0206889590976197
8300 0.0522158204664001
8310 0.138053053501136
8320 0.0559121576874524
8330 0.076701153012644
8340 0.0964243599244495
8350 0.0683290176023277
8360 0.125267824144074
8370 0.0972873639189456
8380 0.0555164255603365
8390 0.00859764475222202
8400 -0.014520622767342
8410 0.0211107237637845
8420 0.0419730576608094
8430 0.0725606121297515
8440 0.110806476241703
8450 0.139242067657178
8460 0.135921456417594
8470 0.100669135730455
8480 0.000836973559687659
8490 0.0722855108031756
8500 0.0225198302443428
8510 0.0121504797881493
8520 0.0521748182830369
8530 0.142127396136058
8540 0.0779722196265547
8550 0.0463960665642025
8560 -0.0198228917678294
8570 0.0407757402638709
8580 0.072658704715783
8590 -0.000355506028406781
8600 -0.0328098472097254
8610 -0.00903444865490533
8620 0.0060873017871368
8630 -0.0309194365745412
8640 0.0324246284801307
8650 0.076589876648183
8660 0.0590155176781878
8670 0.0956284989635855
8680 0.200124423655957
8690 0.120517700425236
8700 -0.00965398624536498
8710 -0.0285293095979561
8720 0.0290427523774307
8730 0.0361187911025826
8740 -0.0585865115756206
8750 -0.0109076529210442
8760 0.0303949753758662
8770 0.0618716903760933
8780 0.0757436976891355
8790 0.0817514707075499
8800 0.0631947933936447
8810 0.0823392837265217
8820 0.122628870412604
8830 0.193137152515659
8840 0.128806298738906
8850 0.0731990867509533
8860 -0.0904690970857041
8870 -0.0405934059173506
8880 -0.00601413534480122
8890 0.0628640347932173
8900 0.0134468555180705
8910 -0.0115912178395007
8920 -0.117922117925794
8930 -0.0529491980667163
8940 -0.011157201933568
8950 0.0391404297102912
8960 0.0369257869669538
8970 -0.0225056896133044
8980 -0.0659009073207695
8990 0.0518821794824133
9000 0.014180855505287
9010 0.0531706130776112
9020 0.0229463324909528
9030 0.0334103878461569
9040 -0.0032972167903242
9050 0.0069641159466063
9060 0.0354914043879457
9070 0.074950010050423
9080 0.090583582942788
9090 0.0553440573963269
9100 0.0106588763995835
9110 0.0639499164794891
9120 0.0362203557466082
9130 0.0683214712367995
9140 0.0490207294628268
9150 0.0755482218585298
9160 0.0664224683509984
9170 0.0958051018722783
9180 0.173938078123608
9190 0.156790142661658
9200 0.0877657586121737
9210 0.0812665942564041
9220 0.0302470016417444
9230 0.0522711442329372
9240 0.0578984476318911
9250 0.0901397653008132
9260 0.0549491546505477
9270 0.140549843711436
9280 0.111903939695787
9290 0.12234929056024
9300 0.0866039018219564
9310 0.0871818143972801
9320 -0.0320068334379429
9330 0.00966087568709396
9340 0.07705231214716
9350 -0.0688459180378826
9360 -0.0346023352264953
9370 0.0985273574991039
9380 0.103092398626451
9390 -0.0258140855599885
9400 -0.0187426909402943
9410 0.025272574925368
9420 -0.0199293269947526
9430 0.0792377227714826
9440 0.192807363177739
9450 0.179351243110907
9460 0.0312151294085893
9470 -0.0763505194320445
9480 -0.0574550914506202
9490 0.0635196370442743
9500 0.128093801033412
9510 0.119245377902107
9520 0.134198602389099
9530 0.071215209942203
9540 -0.0225179040224533
9550 -0.0814890701527781
9560 -0.0266787698565061
9570 0.0104389727718937
9580 0.057788533504564
9590 0.0788603600507864
9600 -0.0348193764528681
9610 -0.0207474004359215
9620 0.0424835424045569
9630 0.0370282786609834
9640 0.0400463390085994
9650 0.0572625216100063
9660 0.105839699736964
9670 0.0253465404475762
9680 0.058333598013204
9690 0.0289479996907112
9700 0.0114088653980172
9710 0.0803456855116771
9720 0.0329150962473792
9730 -0.0369280101001578
9740 -0.0414331349535956
9750 0.0162886823426753
9760 0.0438669722424353
9770 -0.0662571534654527
9780 0.0222341958547244
9790 0.117533014632769
9800 0.116080831518043
9810 -0.0432121258624832
9820 -0.142007510040545
9830 -0.0474430677362252
9840 -0.00648033537117657
9850 0.0504564800670284
9860 -0.0242663250727003
9870 -0.0138668324003053
9880 -0.0470686463977737
9890 -0.086056198171806
9900 -0.170503557341416
9910 0.0315616925785035
9920 0.0849822990776473
9930 0.130267048191574
9940 0.0573790435441
9950 0.072755163167531
9960 0.0532557518422914
9970 0.0870122410248705
};
\addplot [line width=2pt, color3]
table {%
0 -1.19409022410561
10 -0.454766806567178
20 -0.573718482776584
30 -0.117097602499691
40 -0.244457873916535
50 -0.186935184163982
60 -0.268969019097795
70 -0.243784422486373
80 -0.232596876597508
90 -0.188498684672834
100 -0.164756140112976
110 -0.148608864155609
120 -0.160687556354944
130 -0.180390707779258
140 -0.153836726426226
150 -0.141199070137953
160 -0.155628533116735
170 -0.175255899331058
180 -0.168551490794948
190 -0.167022873481017
200 -0.146198160812118
210 -0.185276869763482
220 -0.196370335143253
230 -0.228750162715464
240 -0.218021549908848
250 -0.202710276897465
260 -0.206066742791664
270 -0.202619039121091
280 -0.206275564018442
290 -0.191866678353685
300 -0.213348635618189
310 -0.214063387726057
320 -0.195507793156795
330 -0.184173750335902
340 -0.197143124149629
350 -0.243255777682905
360 -0.246423614658928
370 -0.238661820597597
380 -0.226007226455647
390 -0.224570592133473
400 -0.199196973744071
410 -0.189961450290903
420 -0.214439590960057
430 -0.22274253312075
440 -0.214275924126641
450 -0.238887251018209
460 -0.247303041449204
470 -0.241088518789923
480 -0.23689649946883
490 -0.235383186757049
500 -0.261520580052321
510 -0.222746267888632
520 -0.22558553272069
530 -0.253296748334044
540 -0.292296955132636
550 -0.293263446002265
560 -0.329428956920996
570 -0.318955787437722
580 -0.28759812033144
590 -0.256645774734759
600 -0.279722387953058
610 -0.338849144858661
620 -0.321115376491674
630 -0.289665868327536
640 -0.27111701940662
650 -0.286750616166805
660 -0.295369252548119
670 -0.378304116483664
680 -0.409000136286424
690 -0.344827516408468
700 -0.354671520500812
710 -0.37609993617005
720 -0.370183100661458
730 -0.313719129882363
740 -0.293194569567816
750 -0.316004469676911
760 -0.353901093903605
770 -0.412841108505517
780 -0.381331690327973
790 -0.363516686335457
800 -0.315255985025463
810 -0.35023765084814
820 -0.397944282872594
830 -0.353018749903082
840 -0.332129665544144
850 -0.346026427718633
860 -0.353990685675208
870 -0.367483255921827
880 -0.362312359474194
890 -0.391952001125836
900 -0.343613766932172
910 -0.36333227522301
920 -0.37343824573314
930 -0.40501735500853
940 -0.409124926345132
950 -0.4017388595432
960 -0.384362219137251
970 -0.324560854335648
980 -0.33145174993525
990 -0.358190269893331
1000 -0.365992583844485
1010 -0.334173649429322
1020 -0.360249332040589
1030 -0.35330922103627
1040 -0.345290401000332
1050 -0.396815687414386
1060 -0.381001189131566
1070 -0.395813983215299
1080 -0.409167507962554
1090 -0.428582884009764
1100 -0.430166865646387
1110 -0.425499089510776
1120 -0.388910114251067
1130 -0.373463497660366
1140 -0.409451474870107
1150 -0.431413503923134
1160 -0.405298717718735
1170 -0.432136142398187
1180 -0.457428222717449
1190 -0.421395651661954
1200 -0.431575601745762
1210 -0.481562384774731
1220 -0.476270787785849
1230 -0.508042204883375
1240 -0.491231689658534
1250 -0.469451769408861
1260 -0.437874740572564
1270 -0.470106046567113
1280 -0.470516444823029
1290 -0.424578573236791
1300 -0.408619001504592
1310 -0.439414896871657
1320 -0.397942223423368
1330 -0.428002947479817
1340 -0.435281139196798
1350 -0.47003321893174
1360 -0.458955187961621
1370 -0.440761440410575
1380 -0.438411681409301
1390 -0.466141784667504
1400 -0.488064933881798
1410 -0.488164906541628
1420 -0.494079470140599
1430 -0.474523756712088
1440 -0.435557448018243
1450 -0.453800778088688
1460 -0.472132893966093
1470 -0.425254906056075
1480 -0.432017728632813
1490 -0.467414404413081
1500 -0.494960120024383
1510 -0.526453982249505
1520 -0.491306466565078
1530 -0.460796906262384
1540 -0.457632132697199
1550 -0.455678858772495
1560 -0.439610414062745
1570 -0.414778737742292
1580 -0.389364335128465
1590 -0.446566387331744
1600 -0.447273662391834
1610 -0.488177769993508
1620 -0.483124945914795
1630 -0.461340783175769
1640 -0.427662921196432
1650 -0.460033683424618
1660 -0.452563155705765
1670 -0.425747346677351
1680 -0.425637352523925
1690 -0.409149597131101
1700 -0.471255174350117
1710 -0.490270483317931
1720 -0.49528344218659
1730 -0.505842542753612
1740 -0.427353343257068
1750 -0.41175865962145
1760 -0.389528272450299
1770 -0.398391654961863
1780 -0.405705009101273
1790 -0.46385228898653
1800 -0.44759320587781
1810 -0.414937971450228
1820 -0.354628882696872
1830 -0.387929397963524
1840 -0.398564400488683
1850 -0.420292213217509
1860 -0.426259765197626
1870 -0.470367962432319
1880 -0.411534303680154
1890 -0.381722184005761
1900 -0.401525502326236
1910 -0.361101460192308
1920 -0.370438320349548
1930 -0.421083535547297
1940 -0.416381108160786
1950 -0.510757481758994
1960 -0.451529929744724
1970 -0.393062701620332
1980 -0.390678007143228
1990 -0.394774238801553
2000 -0.442493885287051
2010 -0.381159703419235
2020 -0.359701513039744
2030 -0.373155034742666
2040 -0.364436040024079
2050 -0.363591795049559
2060 -0.372489477685828
2070 -0.359541073354186
2080 -0.338183817409712
2090 -0.301432999652968
2100 -0.324287785991073
2110 -0.339639995410042
2120 -0.377288061107446
2130 -0.303702379255807
2140 -0.334940145066219
2150 -0.337489668782483
2160 -0.403692385916386
2170 -0.533448985242325
2180 -0.548216223696036
2190 -0.409550325019644
2200 -0.348498888153514
2210 -0.341548021207258
2220 -0.315136499557595
2230 -0.301070674942724
2240 -0.29845760797163
2250 -0.343571095996153
2260 -0.324890316035522
2270 -0.258567578723377
2280 -0.255866062947223
2290 -0.261634122035288
2300 -0.315888340383116
2310 -0.339936955940499
2320 -0.338354916616862
2330 -0.283307332652987
2340 -0.295090692435665
2350 -0.281492370384796
2360 -0.2308871977214
2370 -0.265834240434458
2380 -0.282781050277579
2390 -0.266031594309432
2400 -0.289445346995228
2410 -0.280099737598168
2420 -0.294393971013634
2430 -0.291564276428326
2440 -0.266454977435895
2450 -0.213789719107966
2460 -0.244096909707585
2470 -0.235782805120109
2480 -0.246188044857919
2490 -0.237358653970421
2500 -0.225792191849889
2510 -0.247730834295743
2520 -0.255790484540952
2530 -0.240391127690124
2540 -0.22836783095204
2550 -0.26269796198318
2560 -0.240355106492437
2570 -0.221810999305472
2580 -0.252207361940765
2590 -0.264190351575263
2600 -0.297487121736142
2610 -0.275468375429644
2620 -0.223945281006351
2630 -0.180933764669143
2640 -0.155874856447064
2650 -0.196355494246953
2660 -0.175111310346766
2670 -0.225679056408042
2680 -0.228397389953218
2690 -0.270969778685359
2700 -0.238293901500269
2710 -0.24994448190533
2720 -0.331607667612324
2730 -0.28812610379051
2740 -0.219635929980812
2750 -0.275058127027933
2760 -0.283052494196147
2770 -0.306742249978798
2780 -0.262604351200437
2790 -0.199127336688911
2800 -0.184979585902972
2810 -0.193326229895759
2820 -0.248292735851138
2830 -0.260068975374649
2840 -0.240903789206995
2850 -0.182321673074216
2860 -0.182194200263172
2870 -0.209199181176039
2880 -0.221568342259533
2890 -0.167677161361896
2900 -0.158066344894769
2910 -0.163246818975575
2920 -0.12157948228173
2930 -0.150287633726897
2940 -0.15256867791239
2950 -0.112148578315215
2960 -0.134502258329581
2970 -0.18213899786995
2980 -0.183158723480439
2990 -0.173933449881455
3000 -0.152486887633276
3010 -0.180935561808811
3020 -0.258174113705043
3030 -0.215505818731827
3040 -0.246826194711367
3050 -0.136850086778397
3060 -0.0935476447922178
3070 -0.112637683805177
3080 -0.167377085303467
3090 -0.153977902476023
3100 -0.169510572933616
3110 -0.16069031218616
3120 -0.208773890052128
3130 -0.20712216745293
3140 -0.226730435158481
3150 -0.175557074843182
3160 -0.232844748179307
3170 -0.230105799231793
3180 -0.229948820153885
3190 -0.140944156875567
3200 -0.118606891390191
3210 -0.0857483107380833
3220 -0.095060809130585
3230 -0.105741452779601
3240 -0.124893326264351
3250 -0.149391223736335
3260 -0.173238352289075
3270 -0.16163792123347
3280 -0.159922824012518
3290 -0.20498166415982
3300 -0.1466009423438
3310 -0.168752534422562
3320 -0.123836807161415
3330 -0.160264426901798
3340 -0.140092925946317
3350 -0.125519083402253
3360 -0.161039932762497
3370 -0.185522274188838
3380 -0.213681925338395
3390 -0.275846300481751
3400 -0.23114527230694
3410 -0.192877830013477
3420 -0.138024884421875
3430 -0.118104975837494
3440 -0.082735196300818
3450 -0.00930546699363156
3460 -0.0376978031408003
3470 -0.118526298316959
3480 -0.0684531047220224
3490 -0.125254276295726
3500 -0.0989748619668391
3510 -0.0818009779882584
3520 -0.069867160395395
3530 -0.0832962269609423
3540 -0.0288965756732076
3550 -0.0662169774628692
3560 -0.113325941682198
3570 -0.114127172646275
3580 -0.172845412572381
3590 -0.132606698092015
3600 -0.155275934720158
3610 -0.133375021958828
3620 -0.193529153613435
3630 -0.12867873321363
3640 -0.138778704748139
3650 -0.212038992217839
3660 -0.22360436004042
3670 -0.216431630989883
3680 -0.170713078982863
3690 -0.163541688715458
3700 -0.113211190359599
3710 -0.143273899894353
3720 -0.0831907231714036
3730 -0.113424262912373
3740 -0.118784390671285
3750 -0.0790302526347952
3760 0.0324350771183739
3770 0.0113396629750873
3780 -0.0329311966153041
3790 -0.0474892670961668
3800 -0.160223794224012
3810 -0.170323524992664
3820 -0.118355017789095
3830 -0.126225714066911
3840 -0.147351901296931
3850 -0.0821637629340602
3860 -0.0554019771671254
3870 -0.0720817489209029
3880 -0.106315302935344
3890 -0.102854578890831
3900 -0.0799261537147451
3910 -0.0874457351036112
3920 -0.109608902473916
3930 -0.0486070072908339
3940 -0.0287982598409731
3950 -0.0220574956973005
3960 -0.0394957400632678
3970 -0.0172907437637699
3980 -0.132109158616617
3990 -0.144013476444595
4000 -0.206560997144623
4010 -0.155069784792505
4020 -0.16934730203063
4030 -0.0130273468848456
4040 -0.0745355079443365
4050 -0.101271680228878
4060 -0.0142811778697091
4070 -0.0230670404495221
4080 -0.0480844414006281
4090 -0.0822392756241431
4100 -0.120454309538829
4110 -0.11520151063925
4120 -0.074654707456176
4130 -0.0807585818850128
4140 -0.0322660071526756
4150 0.00977021552262937
4160 -0.111039238623578
4170 -0.218235158650962
4180 -0.156810366385937
4190 -0.129881359052486
4200 -0.0437752602855043
4210 -0.0696486989526937
4220 -0.0352925742845085
4230 -0.0545507766020291
4240 -0.0428169332979616
4250 -0.0521006195175584
4260 -0.0946565228591831
4270 -0.0303014278933466
4280 -0.0385868211140783
4290 -0.0684066431456817
4300 -0.0924823642696537
4310 -0.0130633499029817
4320 -0.00564912446414942
4330 -0.0382407202820247
4340 -0.0845711217322861
4350 -0.123307950405456
4360 -0.0711127427376447
4370 -0.119399374674766
4380 -0.116375477968875
4390 -0.223214092627055
4400 -0.220849659142804
4410 -0.159751160673275
4420 -0.0976581008713579
4430 -0.0513224658100718
4440 -0.0645911325563808
4450 -0.0605602268077864
4460 -0.117622783677668
4470 -0.125535842861216
4480 -0.114230888717152
4490 -0.106093894597693
4500 -0.101151557561145
4510 -0.136131295439717
4520 -0.0470798832640966
4530 -0.0466130331607787
4540 -0.0243669933976705
4550 -0.0306273111539894
4560 -0.107345652967329
4570 -0.129526264285085
4580 -0.107714957052509
4590 -0.0443721126971755
4600 -0.00592706407059472
4610 -0.0856711819422197
4620 -0.132997348892028
4630 -0.194704721228653
4640 -0.0565906241992548
4650 -0.093648132004738
4660 -0.0693039054409378
4670 -0.0224998942408018
4680 0.0825804492619007
4690 0.0365505264250004
4700 -0.00547367188730211
4710 -0.0701615542635681
4720 -0.0736618553723106
4730 -0.0928949052842748
4740 -0.0533537081768735
4750 0.000800425120950772
4760 -0.0877980379021931
4770 -0.0631306553226444
4780 -0.0398014752892706
4790 -0.0608051728585892
4800 -0.0274446153333224
4810 -0.114211158514323
4820 -0.0693931589149601
4830 -0.00443869001213397
4840 -0.0102642494791697
4850 0.0144674475977789
4860 -0.0340836891568599
4870 -0.0561495231560605
4880 -0.228940339295419
4890 -0.151254091253998
4900 -0.169556045689804
4910 -0.0334545744909687
4920 -0.0503245893027481
4930 -0.0355808774252921
4940 -0.00232831297931469
4950 -0.0181942857597491
4960 -0.0152776085193395
4970 -0.0621219174753104
4980 -0.065332206334967
4990 -0.0362684487078915
5000 -0.088021813631191
5010 -0.0920966717019146
5020 -0.0860761976969469
5030 -0.00145235455747898
5040 -0.0480140148144663
5050 -0.111842468439696
5060 -0.0671754097483859
5070 -0.0873784965132121
5080 -0.0784194580046242
5090 -0.0726782412243475
5100 -0.0255712812618731
5110 -0.0247582414801587
5120 -0.935901563388987
5130 -0.98762904907309
5140 -0.0268496707636288
5150 -0.00386675387519856
5160 -0.0297989441873019
5170 -0.0229590495446709
5180 -0.0509113337265476
5190 -0.0528169260727048
5200 0.00943795295672869
5210 0.0198668876454892
5220 -0.0821726361066997
5230 0.00602488344348138
5240 0.0842943570796257
5250 -0.00116110828550363
5260 -0.0620389419133177
5270 -0.0713381760985332
5280 0.00801286181266105
5290 -0.0409124635844741
5300 0.0227627232302947
5310 0.0170062114415328
5320 -0.00814550954936095
5330 -0.0971052243014746
5340 -0.021675025970705
5350 -0.0121176021631264
5360 -0.189217391637683
5370 -0.144334090744626
5380 -0.108668474158413
5390 -0.015948383973702
5400 -0.0070565797382003
5410 0.00583103236414927
5420 0.0219757394033004
5430 0.0131637042448992
5440 -0.114648088145114
5450 -0.178499982009304
5460 -0.146530234609341
5470 -0.0671889711323704
5480 0.0245432053976582
5490 -0.0635992342244953
5500 -0.0274503658273661
5510 -0.0253690042268332
5520 -0.0322446880362826
5530 -0.0292861686071227
5540 -0.0151194507302672
5550 -0.0937264586199971
5560 -0.130806930703169
5570 -0.00866745012495392
5580 -0.0381469133037114
5590 -0.0853439678641572
5600 -0.118223154534691
5610 -0.109581000308905
5620 0.0266338820659977
5630 0.0184681853744389
5640 0.0584272335617032
5650 -0.0131211968145283
5660 0.00822969808070223
5670 0.0109290923880376
5680 0.0413059933132694
5690 -0.00819099052616287
5700 -0.0174775138601598
5710 -0.0260686097355438
5720 0.0292009327077258
5730 0.00707099491105504
5740 -0.106747948640701
5750 -0.0986145222675334
5760 -0.0520121973994313
5770 0.00681055976697644
5780 -0.005075882928033
5790 -0.0392428543723223
5800 -0.00173345818560751
5810 0.0139515526624866
5820 -0.0581232786992217
5830 -0.0572381434300945
5840 -0.116306982154206
5850 -0.106562012425304
5860 -0.115109261753374
5870 -0.103602876413133
5880 -0.171197281538814
5890 -0.0161010552493728
5900 0.0101470501110104
5910 -0.0174335218389256
5920 -0.0510982791242589
5930 -0.0298253079017992
5940 -0.14084500522866
5950 -0.163491249129719
5960 -0.0435236390424854
5970 -0.0734890798580541
5980 -0.0228984752564305
5990 -0.00581012706708717
6000 -0.0249349109649304
6010 -0.0860144510942875
6020 -0.0578554961817675
6030 -0.0818868315541314
6040 -0.085804357233865
6050 -0.0257268875913653
6060 -0.0318686228591468
6070 0.00763408180678795
6080 -0.0518974671322578
6090 -0.0735809894625635
6100 -0.106258579518855
6110 -0.151250675208004
6120 -0.0164812062650595
6130 0.00229608660115331
6140 0.0253815788524716
6150 -0.00965177382128356
6160 -0.0165727513520271
6170 -0.0540835936445559
6180 -0.0306479631308541
6190 -0.0524950722443597
6200 -0.0728997716209554
6210 -0.00449327332051849
6220 0.0293523598137254
6230 -0.00697732493423583
6240 -0.0748589147206027
6250 -0.0322009935570868
6260 -0.021031328786266
6270 -0.041099808570357
6280 -0.135277687631976
6290 -0.0713870956469161
6300 -0.133664131843279
6310 -0.093554243640008
6320 -0.0590647226358089
6330 -0.00588466997017793
6340 -0.0316354411572237
6350 -0.0394134169639807
6360 -0.0212960689828378
6370 -0.0646266111476171
6380 0.0429971406019672
6390 0.0368731813273348
6400 0.0402022300340958
6410 -0.0207869086286366
6420 -0.0299185339115662
6430 -0.0745971099338403
6440 -0.00400980231703069
6450 0.0454205112303291
6460 -0.0419101322696798
6470 -0.105766257016969
6480 0.0214779011186237
6490 -0.0727544311523493
6500 -0.116732372018368
6510 -0.0747149066235378
6520 -0.0105111365577488
6530 -0.0234062486967308
6540 -4.67480476102899e-06
6550 0.0286982538524849
6560 -0.0207088488527778
6570 -0.036083428948441
6580 -0.00314715602241219
6590 -0.0231265644560767
6600 -0.0499152922845767
6610 -0.00463521576275439
6620 0.0778088080988046
6630 0.0488652227796274
6640 0.0316985308133585
6650 -0.00936364292445865
6660 -0.135003998430164
6670 -0.187353231228037
6680 -0.0380916327897446
6690 -0.0802281357938833
6700 -0.199203689641734
6710 -0.217016417251095
6720 -0.199122935995133
6730 0.0105497197180594
6740 -0.0154595140258074
6750 -0.00636294969495585
6760 0.0309751743588983
6770 -0.0746733267506327
6780 -0.0407181584225195
6790 -0.115129692164611
6800 -0.0771854963105613
6810 -0.0692916417406182
6820 -0.0682709321850715
6830 -0.0063418731653002
6840 -0.00868475595762682
6850 -0.0405664484089215
6860 -0.00247192494727193
6870 -0.0186595076806799
6880 -0.0618374316867551
6890 -0.0298523414364245
6900 -0.103673440314473
6910 -0.153263259965579
6920 -0.0608775179615412
6930 -0.0385763562731149
6940 0.0235183611580827
6950 0.0289840656524635
6960 -0.0245173695411006
6970 -0.119186771884865
6980 -0.0930422396862103
6990 -0.146702469000159
7000 0.00436930388183522
7010 0.0022356266324111
7020 -0.00579948495768519
7030 -3.41338985788286e-05
7040 0.069639806116619
7050 -0.050089422602288
7060 -0.0558991493912363
7070 -0.076293580002681
7080 -0.0463609794358873
7090 -0.0695065168993835
7100 -0.127611240420315
7110 -0.170436315904332
7120 -0.177095120480324
7130 -0.0721529191766105
7140 -0.023874744002546
7150 -0.0158297910767047
7160 -0.0610783050919359
7170 -0.063139904119501
7180 -0.0572287006997135
7190 -0.0857081918757909
7200 0.00578325933996536
7210 0.0239123705126706
7220 -0.000124262698343811
7230 0.0171342810168703
7240 0.0116952460942292
7250 -0.00446793161440653
7260 -0.0196362432941299
7270 -0.00465093893249754
7280 -0.0410645891168227
7290 -0.0187684696516454
7300 -0.105255329299246
7310 -0.141320546418964
7320 -0.132691938856288
7330 0.0216204033428764
7340 -0.0383835945128016
7350 -0.0633728380974329
7360 0.000772260262991279
7370 -0.00234908150840597
7380 0.0226400249242159
7390 0.0382169074399601
7400 -0.00135964879895285
7410 0.00413141043340148
7420 -0.0744151273238779
7430 -0.115758260625493
7440 -0.0638176743168326
7450 -0.0336633675240901
7460 -0.397355434984252
7470 -0.361281149305984
7480 -0.350400689633359
7490 -0.0287264332928745
7500 -0.0495912528146949
7510 -0.0504586682212995
7520 -0.0287315285837807
7530 -0.073407205045749
7540 -0.0930396224852144
7550 -0.0631268036451273
7560 -0.0455567860981157
7570 0.0486519518473765
7580 0.0321031074464224
7590 -0.0435099569239341
7600 -0.105935369387525
7610 -0.101871076658379
7620 -0.0408205728715251
7630 0.000609877138728584
7640 -0.0451718291694398
7650 -0.0749082919692555
7660 -0.0568460721228824
7670 -0.0033699999735462
7680 -0.0389278347765529
7690 -0.0230900571569026
7700 -0.0512304313023596
7710 -0.00226295803947348
7720 -0.0452050979764923
7730 -0.0444479296059618
7740 -0.00961363424975239
7750 0.0751723846053937
7760 0.0981397242688447
7770 0.00632898682140435
7780 -0.0554011361733814
7790 -0.112518835643997
7800 -0.0664246387147116
7810 -0.0721047767666009
7820 -0.029286311280974
7830 -0.0228824714230932
7840 -0.0330905119302268
7850 0.0172412397922936
7860 -0.113007813330457
7870 0.00479882368615411
7880 0.0218741171631701
7890 0.0104024121922943
7900 0.000168966747902998
7910 -0.0489296640847552
7920 -0.0821044228091798
7930 -0.0539390590451042
7940 -0.078960571983279
7950 -0.132587117653296
7960 -0.130385440793039
7970 -0.0279802746714735
7980 -0.0356301286380787
7990 -0.0470707759423752
8000 -0.107084664520439
8010 -0.123424541075163
8020 -0.163574634418946
8030 -0.112988585834361
8040 -0.12688142372495
8050 -0.0550237829587496
8060 -0.116666121169392
8070 -0.00441449081468699
8080 0.0533242494233415
8090 0.0635678343052088
8100 -0.00436477839011284
8110 0.00680495655528391
8120 0.0326293535092384
8130 -0.0442797240780041
8140 -0.0329185967045692
8150 -0.0338819724484932
8160 -0.0385829099818752
8170 0.00878027716887401
8180 0.00877645712842868
8190 -0.0175474939429628
8200 -0.143535954333875
8210 -0.0771838465088731
8220 -0.0910819583930964
8230 -0.101544210056859
8240 -0.128521958418386
8250 -0.0173806918051755
8260 -0.0801653314357994
8270 -0.149138289372129
8280 -0.647155209396915
8290 -0.651463399687964
8300 -0.534257720991171
8310 0.0481864165443877
8320 -0.00149710512701033
8330 -0.00494608794837944
8340 -0.000166885290556456
8350 -0.0218734861711888
8360 0.058841876881648
8370 0.0520829474669878
8380 -0.0109255832363807
8390 -0.0781376443693952
8400 -0.0873060039370217
8410 -0.0682379439675508
8420 -0.0488994205711123
8430 -0.0397793632766295
8440 0.018883714311294
8450 0.064251325476841
8460 0.074826960978799
8470 0.0496491156834499
8480 -0.0319482984370642
8490 0.0249931719555815
8500 -0.04992932985431
8510 -0.0625344542549961
8520 -0.00715614774136044
8530 0.097639835357203
8540 0.0439590141428178
8550 0.000751775089775226
8560 -0.0711463840282922
8570 -0.29973050397948
8580 -0.268064390765606
8590 -0.316220715247612
8600 -0.0789911856655698
8610 -0.0563394187852492
8620 -0.0510913596193363
8630 -0.102236464452929
8640 -0.0377123691718041
8650 0.0111621675649434
8660 -0.0184232642172229
8670 0.0304526788457732
8680 0.125465768811219
8690 0.0505530915860134
8700 -0.0637354312286178
8710 -0.0900138083878942
8720 -0.0393486462248337
8730 -0.00993706560116075
8740 -0.200803964146239
8750 -0.149901246534314
8760 -0.00828246350442014
8770 0.00564724185818682
8780 0.0102540839544965
8790 0.0359203500732257
8800 0.0166999407726229
8810 0.0466356011621896
8820 0.0359171101461157
8830 0.0528096034150258
8840 0.0186584346911316
8850 -0.00535454686011642
8860 -0.130685427013155
8870 -0.165135562152439
8880 -0.165678249953535
8890 0.0102234288883935
8900 -0.0268705762380741
8910 -0.0429126132059082
8920 -0.151220849608772
8930 -0.0964973675439956
8940 -0.0566031771278785
8950 0.00195729402123679
8960 0.00838697047828353
8970 -0.0724224726079627
8980 -0.116547557423964
8990 0.00710210192460802
9000 -0.11969963059495
9010 -0.0834436776113344
9020 -0.100910498911312
9030 -0.0149212691695425
9040 -0.0634158720800579
9050 -0.73870766930185
9060 -0.713629179701028
9070 -0.0112991404322248
9080 -0.0133460080227674
9090 0.0148858048295189
9100 -0.0172598372078489
9110 0.0200670878222413
9120 -0.0444370176792907
9130 -0.00581289022243709
9140 -0.00976698190626091
9150 0.00430709231020808
9160 -0.0166564603379316
9170 0.0444707466259523
9180 0.115664251415985
9190 0.102146015356898
9200 0.0140883996139234
9210 -0.0375366236502854
9220 -0.0791083284064588
9230 -0.0202396208929103
9240 0.0129005392022817
9250 0.00248479059770265
9260 -0.0273733370550821
9270 0.089410322339374
9280 0.0408275266063518
9290 0.0569762853644548
9300 0.0334973740412173
9310 0.00645364281414143
9320 -0.0775757330711878
9330 -0.0241969713307828
9340 0.0292640092876521
9350 -0.115150247157074
9360 -0.0790981803128027
9370 0.0303683710138084
9380 0.0361790860179034
9390 -0.0687561575111721
9400 -0.0648842166916727
9410 -0.0360867520344859
9420 -0.0775953172994114
9430 0.0242999953890021
9440 0.149806826327724
9450 0.147093165587045
9460 -0.0134174602746455
9470 -0.127940163470393
9480 -0.115554697000691
9490 0.000647123522815344
9500 0.0573038200905684
9510 0.0587259454821286
9520 -0.392989398943449
9530 -0.458486597469423
9540 -0.075708812396198
9550 -0.13395971329481
9560 -0.0723116415889123
9570 -0.0179855890469392
9580 0.0122493048399563
9590 0.0288453487886931
9600 -0.0979114588773837
9610 -0.092710544408178
9620 0.000651549971826345
9630 -0.0110736443049887
9640 0.013389045484973
9650 0.00992381688843245
9660 -0.119531821893771
9670 -0.198601593325327
9680 -0.139215219690207
9690 -0.0293868704828624
9700 -0.0706797954927853
9710 -0.00938399333932406
9720 -0.0601126558890488
9730 -0.102978620775693
9740 -0.0728171447434428
9750 -0.0530930307059924
9760 -0.0251520037238078
9770 -0.145675596077508
9780 -0.0241561591742431
9790 0.027908575635505
9800 0.0109336800906178
9810 -0.124404444951784
9820 -0.240527546230416
9830 -0.142210161407747
9840 -0.0803174694215637
9850 -0.0226064734391914
9860 -0.0925220513467065
9870 -0.205914739609705
9880 -0.201982454232814
9890 -0.0925416281895091
9900 -0.18508463408688
9910 -0.277659542419504
9920 -0.232681244242647
9930 0.0665969726532288
9940 -0.00669530575755724
9950 -0.00755696285387572
9960 -0.0208396618906868
9970 0.0220447327835332
};
\addplot [line width=2pt, color4]
table {%
0 -1.57360230458895
10 -0.235399200197955
20 -0.37431630817648
30 -0.0246562824006605
40 -0.111340023734771
50 -0.10166568016075
60 -0.098865267508635
70 -0.0809590174629687
80 -0.110582281329259
90 -0.0915785276417444
100 -0.0834295155156059
110 -0.0657803441169769
120 -0.0650168527163995
130 -0.0725843752028146
140 -0.055688972687553
150 -0.0756912627811993
160 -0.0951789549899329
170 -0.0862113778536574
180 -0.0708954535162286
190 -0.0709961794800319
200 -0.0748548042618184
210 -0.104504645694647
220 -0.114265333223598
230 -0.105627214265811
240 -0.0863383171907588
250 -0.0899757202377151
260 -0.095572636709698
270 -0.0934143959791174
280 -0.0872240729282991
290 -0.0937269057253082
300 -0.09121908612714
310 -0.0769996542370364
320 -0.0699312591425293
330 -0.0956200970937741
340 -0.110879048990859
350 -0.110645657999142
360 -0.103734419832045
370 -0.11787294779242
380 -0.115865884373908
390 -0.119180099404214
400 -0.0936462256613549
410 -0.078890893556536
420 -0.0846902395918306
430 -0.115453407464144
440 -0.132002664376664
450 -0.136145997648106
460 -0.117452863893711
470 -0.110910958987468
480 -0.120222178916837
490 -0.133828496500796
500 -0.147583331644945
510 -0.114394965280014
520 -0.107935355842684
530 -0.110002240720296
540 -0.10442167148704
550 -0.11533717223399
560 -0.142628648538908
570 -0.145937375389817
580 -0.138587143605089
590 -0.133748435229939
600 -0.15973917652706
610 -0.184693505169767
620 -0.153681185237334
630 -0.142834541419272
640 -0.150506461787721
650 -0.141707203625328
660 -0.13934220904609
670 -0.160593140449757
680 -0.185299015396463
690 -0.176821586448722
700 -0.154323246774523
710 -0.17544547927226
720 -0.163796425917617
730 -0.147028410279131
740 -0.153982246134787
750 -0.174668543790748
760 -0.203244974503479
770 -0.215264805296128
780 -0.171445752144068
790 -0.159495210927633
800 -0.159264658603032
810 -0.191307475115449
820 -0.212311739000007
830 -0.188994969432806
840 -0.185156107325892
850 -0.172311521225326
860 -0.17187063267796
870 -0.16221532391708
880 -0.155422597513686
890 -0.167200176510302
900 -0.166578232388137
910 -0.180063307188273
920 -0.178417860730438
930 -0.212046522172103
940 -0.191988078293627
950 -0.194453297764683
960 -0.184780640504818
970 -0.160839741693028
980 -0.19170546165082
990 -0.209454758639452
1000 -0.1946353390216
1010 -0.167470965512852
1020 -0.176866556782432
1030 -0.164539549393605
1040 -0.178202201251259
1050 -0.184868819465372
1060 -0.182407373645143
1070 -0.192600112851161
1080 -0.204464367460541
1090 -0.210316590679917
1100 -0.216937550898245
1110 -0.213700997773264
1120 -0.216220736524211
1130 -0.232141571107453
1140 -0.210872684503734
1150 -0.197968916067213
1160 -0.194012598086002
1170 -0.21709599851803
1180 -0.227909220278924
1190 -0.225533431276019
1200 -0.209907790287786
1210 -0.251586757414395
1220 -0.237521535805642
1230 -0.239016860402758
1240 -0.222443212070732
1250 -0.224781221788064
1260 -0.204432647867878
1270 -0.232811319362972
1280 -0.221336105914332
1290 -0.20703232654416
1300 -0.203319603821137
1310 -0.229649136176784
1320 -0.210051861518622
1330 -0.230873907693155
1340 -0.231865444581344
1350 -0.225578581873442
1360 -0.250220569485685
1370 -0.276282039104449
1380 -0.274163787118522
1390 -0.276153951756795
1400 -0.288112780554321
1410 -0.29261380818187
1420 -0.251880090376516
1430 -0.231080269049537
1440 -0.222535622040381
1450 -0.254346428112148
1460 -0.263227251946775
1470 -0.256359434796599
1480 -0.250888728503845
1490 -0.253823533587968
1500 -0.246382470594903
1510 -0.258753454320454
1520 -0.271266711321788
1530 -0.287344683971181
1540 -0.285861621216453
1550 -0.293045295681821
1560 -0.258313513435717
1570 -0.226250948721846
1580 -0.220795857352856
1590 -0.254578756764765
1600 -0.290381095473324
1610 -0.298321941493202
1620 -0.27419310000668
1630 -0.252243783009637
1640 -0.251801246557644
1650 -0.275803909918591
1660 -0.267046563780798
1670 -0.251152916262668
1680 -0.239078381327152
1690 -0.240669913297705
1700 -0.262668635496188
1710 -0.278651946298862
1720 -0.289816728589794
1730 -0.274098650016722
1740 -0.23650284415683
1750 -0.24169482752286
1760 -0.231169993911453
1770 -0.225407994640695
1780 -0.24184340107995
1790 -0.279021358578897
1800 -0.25402347352739
1810 -0.231719614124767
1820 -0.215978190840843
1830 -0.233785618365248
1840 -0.23691550793218
1850 -0.242049160318889
1860 -0.25197422767567
1870 -0.261193317480097
1880 -0.253922833129477
1890 -0.251950480522578
1900 -0.250410807434277
1910 -0.218844235441285
1920 -0.201972916915447
1930 -0.24368520243127
1940 -0.250526811167237
1950 -0.31554292913977
1960 -0.281953435764723
1970 -0.265570248798784
1980 -0.259424104781878
1990 -0.247556358146546
2000 -0.258463723115155
2010 -0.240056508189837
2020 -0.236507754187245
2030 -0.249260352331996
2040 -0.26248352882865
2050 -0.253233786487881
2060 -0.23539698384987
2070 -0.230444283669533
2080 -0.221367506272041
2090 -0.210513000155582
2100 -0.212017415424821
2110 -0.210227139954439
2120 -0.233415520266957
2130 -0.20849898797582
2140 -0.203232029186129
2150 -0.21332207257948
2160 -0.235061973576581
2170 -0.315341890860233
2180 -0.291591808596327
2190 -0.216470479435573
2200 -0.212952454339778
2210 -0.237546451073568
2220 -0.222992626191813
2230 -0.195627305698348
2240 -0.185265045373179
2250 -0.216458875764347
2260 -0.215259607007006
2270 -0.180783358776596
2280 -0.173228903872717
2290 -0.180494920203569
2300 -0.198870377332332
2310 -0.197045767522097
2320 -0.188932629924431
2330 -0.179495556460811
2340 -0.224419741202045
2350 -0.208661479231991
2360 -0.158607260275316
2370 -0.176377853394289
2380 -0.183675168971546
2390 -0.143161896597325
2400 -0.182701445066867
2410 -0.215019892126405
2420 -0.199755987626362
2430 -0.190108141176491
2440 -0.18746607462227
2450 -0.186045642753791
2460 -0.186162767480461
2470 -0.164564315647294
2480 -0.172878708210323
2490 -0.176067872900456
2500 -0.171449899116456
2510 -0.187250993086575
2520 -0.18965707494372
2530 -0.185917965048971
2540 -0.187451627470446
2550 -0.193216023186126
2560 -0.15371031496364
2570 -0.158138820389024
2580 -0.166590227149274
2590 -0.16539765510604
2600 -0.180353934549374
2610 -0.206261652712719
2620 -0.178605745391273
2630 -0.144184040426456
2640 -0.105518336389506
2650 -0.13177086402495
2660 -0.116498552862196
2670 -0.129107531797723
2680 -0.150926578733953
2690 -0.161174941685592
2700 -0.159252082536387
2710 -0.168756082352032
2720 -0.18355640860792
2730 -0.169168933805356
2740 -0.137144637163157
2750 -0.181875160118869
2760 -0.165943596515927
2770 -0.191876185981399
2780 -0.198238610978233
2790 -0.165708434479301
2800 -0.151538107774479
2810 -0.151612527091151
2820 -0.180274279849664
2830 -0.175666676689931
2840 -0.16603630629948
2850 -0.124767726349523
2860 -0.138181906079706
2870 -0.168330143523239
2880 -0.15938778013433
2890 -0.119521920920088
2900 -0.105298776065669
2910 -0.132453278216471
2920 -0.102011228704449
2930 -0.137513495995046
2940 -0.122855938770883
2950 -0.0859710751725204
2960 -0.0863969110071467
2970 -0.119242606484439
2980 -0.117304739184174
2990 -0.120133491050219
3000 -0.110338688640467
3010 -0.124793338657554
3020 -0.150749288143056
3030 -0.135317373200111
3040 -0.176534329203884
3050 -0.109722875614109
3060 -0.0739397315333114
3070 -0.0898869445536756
3080 -0.134494677388085
3090 -0.113748237478223
3100 -0.111081157151589
3110 -0.116808281684402
3120 -0.150352001207712
3130 -0.145510532437226
3140 -0.152987411545101
3150 -0.139547225379862
3160 -0.157380604757997
3170 -0.135903035064715
3180 -0.135459198411045
3190 -0.102381896767991
3200 -0.0916644773648941
3210 -0.0644670767988295
3220 -0.0694369778811166
3230 -0.0721748613804447
3240 -0.0903789330993741
3250 -0.125618854999349
3260 -0.132327767797616
3270 -0.124651645297939
3280 -0.115027320280569
3290 -0.150805768500944
3300 -0.0990383660571556
3310 -0.105193143134187
3320 -0.0710117655286678
3330 -0.0928281236411693
3340 -0.111481858695781
3350 -0.0880447242421318
3360 -0.0992973740592759
3370 -0.106461046745893
3380 -0.146494953329406
3390 -0.208135712474115
3400 -0.172742720500489
3410 -0.12896188680091
3420 -0.0864616917989896
3430 -0.0977189555678335
3440 -0.0666548759800538
3450 -0.0191360184575458
3460 -0.0244945399542453
3470 -0.0945666377555948
3480 -0.0433010162819261
3490 -0.0900579744937797
3500 -0.0581356229983871
3510 -0.0565219967469338
3520 -0.0636608122432195
3530 -0.0659939312219276
3540 -0.0116378233830355
3550 -0.0466051808930193
3560 -0.083482169168312
3570 -0.0817278343115551
3580 -0.127937028062696
3590 -0.0969068141773434
3600 -0.11107588551763
3610 -0.100366334043479
3620 -0.136287008141099
3630 -0.0825834847380566
3640 -0.116380600325405
3650 -0.17667608436409
3660 -0.174377847423026
3670 -0.169916494301776
3680 -0.148505348822823
3690 -0.154567663092726
3700 -0.0491211895182512
3710 -0.0632310163974385
3720 -0.0560346366843665
3730 -0.0744502368880839
3740 -0.0764747886142182
3750 -0.0580381639970308
3760 0.0321829163426846
3770 0.0113403802377805
3780 -0.022760621309092
3790 -0.0240534263970106
3800 -0.116353637924393
3810 -0.113456355531704
3820 -0.0978774922967897
3830 -0.0853717290742227
3840 -0.0937891399736675
3850 -0.061326736764479
3860 -0.051073118185486
3870 -0.057088940454337
3880 -0.0589809743090901
3890 -0.0568305666835882
3900 -0.0421324450921288
3910 -0.0512976943194459
3920 -0.0662637923220639
3930 -0.0199763531622042
3940 -0.0193331209353381
3950 -0.0167680755350586
3960 -0.0339741268006191
3970 -0.0116559411732045
3980 -0.108814504338592
3990 -0.107913610273919
4000 -0.100971757581622
4010 -0.0668341068389622
4020 -0.0697885033252074
4030 0.00683077980149118
4040 -0.0382239298201797
4050 -0.0580348939881105
4060 -0.00192845473404771
4070 -0.0209987973423864
4080 -0.037344722915071
4090 -0.0649112647426288
4100 -0.0906550317601206
4110 -0.0810111961205853
4120 -0.0512600996105315
4130 -0.0678828229845711
4140 -0.031939882824488
4150 0.0151607921097299
4160 -0.0974569578053983
4170 -0.191949253804372
4180 -0.133736460693563
4190 -0.10946613973037
4200 -0.0259540526286363
4210 -0.0487304850016593
4220 -0.0103499568655067
4230 -0.0235064709184691
4240 -0.00876205060673977
4250 -0.00727884999857089
4260 -0.0573840082972984
4270 -5.67503975901174e-05
4280 -0.0330168567137991
4290 -0.0583520930952065
4300 -0.0849591632832679
4310 -0.0136964936172287
4320 -0.000670185027677035
4330 -0.0197862597124573
4340 -0.0619249263935757
4350 -0.0858732010974249
4360 -0.04648268194548
4370 -0.0999499138637404
4380 -0.0922718866796567
4390 -0.165206399948647
4400 -0.13329418386524
4410 -0.0835590791122291
4420 -0.0705685822942138
4430 -0.0299737069072823
4440 -0.0518753464238606
4450 -0.0482226068690949
4460 -0.0879215844000487
4470 -0.0999974140922435
4480 -0.0839502696142665
4490 -0.0719534501619145
4500 -0.0698658888438674
4510 -0.10455206362214
4520 -0.0389161025087126
4530 -0.0423554217486326
4540 -0.0164729603717428
4550 -0.0263617898193858
4560 -0.0671244801240582
4570 -0.0899120869963728
4580 -0.0694098492263338
4590 -0.0287047797572985
4600 -0.00378691175476553
4610 -0.0413261839364146
4620 -0.083123881292096
4630 -0.126974293590789
4640 -0.0257802105977705
4650 -0.0601113995091641
4660 -0.0400954213857449
4670 0.00209732981141618
4680 0.0911212650049156
4690 0.0562402671602578
4700 0.00381491933896762
4710 -0.0471792199546789
4720 -0.0550040770292856
4730 -0.0649773585893565
4740 -0.042990690585285
4750 0.00771130439530732
4760 -0.0668839723219631
4770 -0.0312239126521602
4780 -0.0220446829463376
4790 -0.0254308566759125
4800 -0.00422674195427486
4810 -0.0757803700387691
4820 -0.0430303316713276
4830 0.00757174903547246
4840 0.00548305697949767
4850 0.0287506632074145
4860 -0.0371526799068705
4870 -0.0691651254243357
4880 -0.105875603460383
4890 -0.0189803711728242
4900 -0.0404078300991409
4910 -0.0310067166839557
4920 -0.0196517823640418
4930 0.0101351788200405
4940 0.0265544530576233
4950 0.0123563693063493
4960 -0.000838851794732431
4970 -0.0460426870468519
4980 -0.0566763093624159
4990 -0.0187159618862466
5000 -0.0588135600957864
5010 -0.0571085280592685
5020 -0.0480871793365067
5030 0.0263012652427233
5040 -0.0180208181550074
5050 -0.0721299660008722
5060 -0.0448554447306742
5070 -0.0681665641057596
5080 -0.0702236841524186
5090 -0.0551300153175862
5100 -0.0173291360040463
5110 -0.00525482723628869
5120 0.0169994155129923
5130 -0.033881116904249
5140 -0.0140652226297579
5150 -0.00114999323516428
5160 -0.0191446895841129
5170 -0.0253229487105788
5180 -0.0368806538674169
5190 -0.0171146499765367
5200 0.0271527107729758
5210 0.0290199303479941
5220 -0.052224143123307
5230 0.0413884256518707
5240 0.0865241573263665
5250 -0.0121850466777321
5260 -0.0545837032801488
5270 -0.041650096956126
5280 0.0406270892771318
5290 -0.00970128591497172
5300 0.0346322475404469
5310 0.0156092629104096
5320 -0.00556351293147518
5330 -0.0910438935205313
5340 -0.0293058844156361
5350 -0.0222112736365368
5360 -0.159734697694154
5370 -0.0961369475013229
5380 -0.0622924338414774
5390 0.00503028085278871
5400 0.0243722064786451
5410 0.0254435434680043
5420 0.0328425667005975
5430 0.041105325544769
5440 -0.0733337284762765
5450 -0.138189500139398
5460 -0.107098299681679
5470 -0.0452431510160219
5480 0.015710709979726
5490 -0.0658088728798485
5500 0.000648564297322514
5510 0.00176167336736393
5520 -0.0139711521106165
5530 -0.0259315411220899
5540 -0.0156409448857438
5550 -0.19505435700873
5560 -0.231681736385675
5570 0.0175054426522377
5580 -0.00163467577134092
5590 -0.0214799490254601
5600 -0.0712797774872926
5610 -0.101938928386247
5620 0.00868834028601798
5630 0.0190303473208994
5640 0.0728654912685636
5650 -0.00188514962914613
5660 0.00707876383775976
5670 0.0144147554778907
5680 0.0369896002269796
5690 0.00632756423799237
5700 -0.0229660650214276
5710 -0.0258331324014563
5720 0.0176410054138699
5730 -0.00281658592404872
5740 -0.0958145586924284
5750 -0.109454972409397
5760 -0.0563157057887136
5770 0.0130950460991824
5780 -0.0651811192475166
5790 -0.101688762619727
5800 -0.0121310719425484
5810 0.0074338574417458
5820 -0.0424094937154318
5830 -0.0459647165089654
5840 -0.0654434289894843
5850 -0.044878259110002
5860 -0.091112920999985
5870 -0.0993482870763615
5880 -0.179122299577337
5890 -0.0192974668929803
5900 -0.00875806186260286
5910 -0.0127712562779723
5920 -0.0530370003262724
5930 -0.034220692377656
5940 -0.149749152574332
5950 -0.13857979821831
5960 -0.0538917575665981
5970 -0.0619066840703548
5980 -0.0164332212910794
5990 0.00108667551925379
6000 0.00472834094657103
6010 -0.0626562051585969
6020 -0.0373388116083318
6030 -0.0621303135005901
6040 -0.0846896421513904
6050 -0.0302786292684234
6060 -0.0353739952958288
6070 3.62485753087571e-05
6080 -0.0618555883827344
6090 -0.0694431252771163
6100 -0.102126310388747
6110 -0.14294206106516
6120 -0.0197935117216746
6130 -0.00940418697106775
6140 0.0176818991824416
6150 -0.0206408262503719
6160 -0.0177541589486216
6170 -0.0398908455204196
6180 -0.00387318990382945
6190 -0.0217060552899494
6200 -0.0363803590800771
6210 0.0109044962768049
6220 0.0154416145213989
6230 -0.0021939044338362
6240 -0.0584805199216871
6250 -0.0110344955160959
6260 -0.00943390522992277
6270 -0.0338197178573692
6280 -0.109902048742005
6290 -0.0440146556884543
6300 -0.0927536814655422
6310 -0.071761562486296
6320 -0.0559866362700729
6330 0.00130133765825651
6340 -3.99304372271358e-05
6350 -0.009835093755387
6360 -0.0202729688037604
6370 -0.0698611596592474
6380 0.00962796285752499
6390 0.0335394503958463
6400 0.0712136986172568
6410 0.0757019326976301
6420 0.0384894176830603
6430 -0.0284208345642438
6440 -0.00126253445586347
6450 0.050040816460327
6460 -0.0020610172263345
6470 -0.052114692997342
6480 0.0247829212590046
6490 -0.0477808431195711
6500 -0.0817225799828788
6510 -0.0538786056348374
6520 -0.0108077690596114
6530 -0.0689409207065551
6540 -0.0404580007555118
6550 -0.0136506354800314
6560 -0.0269630866476846
6570 -0.0110007358580105
6580 0.0198223384188084
6590 0.00515281657008544
6600 -0.019271098175616
6610 -0.0473632216101832
6620 0.0263766496409421
6630 0.0472831863667961
6640 0.0499260695525659
6650 0.0152611879822614
6660 -0.0529269542823496
6670 -0.0919347294804759
6680 -0.0185286721535413
6690 -0.0807885429178894
6700 -0.040221861123641
6710 -0.0495054185700133
6720 -0.0500278489578179
6730 0.00565843871617339
6740 -0.0139776128077923
6750 0.00226185525615432
6760 0.00778837971603038
6770 -0.0801622471060571
6780 -0.0199982802450859
6790 -0.0957982905383774
6800 -0.0595666087069592
6810 -0.0432110150953787
6820 -0.0636747029226027
6830 0.0362544058234408
6840 0.0606428462336185
6850 0.0364418993269711
6860 0.0365694465145388
6870 0.0102380382070085
6880 -0.0410266019281161
6890 -0.0120308438050633
6900 -0.0765208968429488
6910 -0.117834615663938
6920 -0.0356773053673382
6930 -0.0211361613188433
6940 0.0431873907266879
6950 0.0588320526910804
6960 0.0172562603766283
6970 -0.0652300597202457
6980 -0.0644292246745606
6990 -0.104168107137586
7000 0.00999220284297982
7010 -0.0080137008155435
7020 -0.0100621433401563
7030 0.00170361139492516
7040 0.0598211004679303
7050 -0.0470695357000377
7060 -0.0201353183973989
7070 -0.039276693844428
7080 0.048803920422387
7090 0.0197933679459654
7100 -0.0353337667881502
7110 -0.0327559639771821
7120 -0.0501306707710532
7130 0.000448120304990418
7140 -0.0742690568929598
7150 -0.0437246823769541
7160 -0.0337916536378704
7170 -0.0403956784263274
7180 -0.0230292935017771
7190 -0.0407740330172211
7200 0.0258007808989142
7210 0.0430841399336216
7220 0.0273003190884819
7230 -0.00184767781270057
7240 -0.0234480346817604
7250 -0.0299424419659696
7260 -0.0207632624800441
7270 -0.00243212408721744
7280 -0.0266193290240068
7290 -0.00388540591226446
7300 -0.0385009832435697
7310 -0.0694579763712572
7320 -0.0830898121534258
7330 0.00590441496431979
7340 -0.0269315608167163
7350 -0.0317871480163596
7360 0.0110846047697218
7370 0.00864909063485083
7380 0.00740894858921459
7390 0.0220629980478218
7400 -0.0377169532291129
7410 -0.0379199804917394
7420 -0.115585661382858
7430 -0.0620878684935424
7440 0.00245035046005139
7450 -0.0490376788486456
7460 -0.116130325136067
7470 -0.0906082835579642
7480 -0.108350833090921
7490 -0.0623328871644495
7500 -0.0614693429412379
7510 -0.0637233529404538
7520 -0.00821517034790579
7530 -0.0574371393835181
7540 -0.0763456975793445
7550 0.00261188228590626
7560 0.00889551638998936
7570 0.0592654166309995
7580 0.0496741146692745
7590 0.001159442302864
7600 -0.0542711097909158
7610 -0.0648836658098701
7620 -0.0225516632042114
7630 0.00356855385808463
7640 -0.0331687529276173
7650 -0.0665763695515606
7660 -0.0495322282488646
7670 -0.0177249957390696
7680 -0.0472219777269216
7690 -0.0200948864902558
7700 -0.0118869170298824
7710 0.0124999986384168
7720 -0.0404993569902213
7730 -0.0305329674191495
7740 0.0418755599556185
7750 0.0820989456353817
7760 0.0717604527923621
7770 -0.0212867093362422
7780 -0.0545426331547572
7790 -0.0867758534615368
7800 -0.0342556250814416
7810 -0.0148841041211197
7820 -0.00231452144739695
7830 0.0145151741802823
7840 -0.0223419565631216
7850 -0.0899123819061794
7860 -0.232126404331346
7870 -0.141409506035632
7880 0.000656399714810838
7890 0.00802383567868977
7900 0.0249662300324168
7910 -0.0106883683832411
7920 -0.0644415550839832
7930 -0.0215095732821301
7940 0.0141319229776682
7950 -0.0112718165156076
7960 -0.00867753300173338
7970 0.00382679281922822
7980 0.0166006113847248
7990 0.0329086421047649
8000 0.0577890211515548
8010 0.0193328392071678
8020 -0.0700311788044539
8030 -0.0527462048338782
8040 -0.0605051073869968
8050 -0.021489888297215
8060 -0.0835027527111353
8070 0.00718831868526226
8080 0.0850347018649516
8090 0.0671733761418623
8100 0.00210747642969648
8110 0.0310572600289961
8120 0.0431391150639846
8130 -0.0334153070783198
8140 -0.0373832246662302
8150 -0.0194029905608171
8160 -0.0250810043907681
8170 0.029228721097952
8180 0.0275169879991787
8190 0.0376124126997345
8200 -0.0636556779577481
8210 -0.0632633679973046
8220 -0.110223994576377
8230 -0.083211708478714
8240 -0.0968876981580087
8250 0.0133370987737033
8260 -0.0790404572040712
8270 -0.0954708544997802
8280 -0.176740851797273
8290 -0.11713742027149
8300 -0.0085740710613182
8310 0.0662687606038672
8320 -0.000589690122297729
8330 0.00235191968260334
8340 0.0205990824994206
8350 0.00674005795443324
8360 0.0829976194654549
8370 0.0469348362611959
8380 0.015734274133029
8390 -0.0252913879343839
8400 -0.0708699352952049
8410 -0.0452843482192151
8420 -0.0354586184071027
8430 -0.0610342651441998
8440 -0.0334059824127824
8450 0.0915978566675938
8460 0.0587139823614086
8470 0.021899235229272
8480 -0.203537751409754
8490 -0.126074201659174
8500 -0.0101239049803877
8510 -0.0257110860404018
8520 0.00779080708487576
8530 0.0961960100058348
8540 -0.00987713096142573
8550 -0.0451441140642352
8560 -0.0877019632648269
8570 -0.00743253834302719
8580 0.00260358656414972
8590 -0.0440584269121119
8600 -0.0585874134824537
8610 -0.040811477988795
8620 -0.0563984812512362
8630 -0.0912588916974949
8640 -0.0875654666463097
8650 -0.0391021954679237
8660 -0.0677022978805574
8670 0.0244874447590589
8680 0.121578332720715
8690 0.0488986282601799
8700 -0.0638244371310655
8710 -0.121321198702765
8720 -0.0634843427851583
8730 -0.0195733541420065
8740 -0.106182353221563
8750 -0.0604366264242768
8760 0.00150346284888937
8770 0.0243839037388812
8780 -0.0194804843165228
8790 -0.0353040899662838
8800 -0.0162037054659698
8810 0.0318154439443456
8820 0.0503817332205315
8830 0.129421478245275
8840 -0.779688708640697
8850 -0.830546305418278
8860 -0.963387454011152
8870 -0.1883298998309
8880 -0.167318564277985
8890 0.0498485674060431
8900 -0.0662978887810205
8910 -0.0856728964781147
8920 -0.132641453771122
8930 -0.0553477560287743
8940 -0.179616364792466
8950 -0.17033860123327
8960 -0.156135889149839
8970 -0.15733297721569
8980 -0.142813026215958
8990 0.0121858270719886
9000 -0.202512960592358
9010 -0.163633244166223
9020 -0.206035515210435
9030 -0.000152990141692954
9040 -0.115566134570027
9050 -0.113755287302791
9060 0.00555927980030708
9070 0.0242846163391505
9080 0.048341832926222
9090 0.0226609026161372
9100 -0.027468594544765
9110 0.00161834061995723
9120 -0.00237947798214069
9130 0.004186091053057
9140 -0.0137525353547367
9150 0.0434558383477812
9160 0.0313402508353076
9170 -0.0269472154082306
9180 0.0368696693524745
9190 0.0426628688539486
9200 0.0538445774168866
9210 0.0323177439834697
9220 -0.0336877924016806
9230 -0.0164344185207465
9240 0.0161990216964122
9250 0.0188591385820363
9260 -0.0458223724936255
9270 -0.00180269131453723
9280 -0.16075825621523
9290 -0.099983424899132
9300 0.0122049864728125
9310 0.0380719227833483
9320 -0.0550156479488997
9330 -0.0431868430579888
9340 0.0273390408198719
9350 -0.0888729726979816
9360 -0.0638346047652124
9370 0.0489043011525616
9380 0.0472502870054563
9390 -0.0686515524764651
9400 -0.0657544109598973
9410 -0.00670670608670741
9420 -0.0200139258623025
9430 0.0386223464851473
9440 0.0678416897937214
9450 0.06632093114428
9460 -0.187201414197287
9470 -0.230637117762632
9480 -0.237744173825262
9490 -0.000414672595891474
9500 0.0445558422330342
9510 0.0417418171375634
9520 0.0623386868405564
9530 -0.0104109996319647
9540 -0.070899869184947
9550 -0.0963053603702483
9560 -0.0477711747166115
9570 -0.0245794469568645
9580 -0.00427351025232685
9590 0.0129345342433753
9600 -0.0803293406729555
9610 -0.054073351704738
9620 0.00885970956129374
9630 -0.0293759409135823
9640 -0.00577777108789383
9650 -1.26486347582223
9660 -1.20206741855224
9670 0.0027988583076903
9680 -0.0461598278491393
9690 -0.0703349087281048
9700 -0.0761943755515769
9710 -0.00257499057400138
9720 -0.0465591771826876
9730 -0.076537457377667
9740 -0.0714765806369393
9750 -0.0228222795970967
9760 -0.0115048296473064
9770 -1.6614606434645
9780 -1.59854991046821
9790 -1.55048941369119
9800 0.0210359655268503
9810 -0.156142684858681
9820 -0.208367150986011
9830 -0.130555216591307
9840 -0.0389972270583668
9850 0.0149127538153906
9860 -0.0470434831682744
9870 -0.0380637871174807
9880 -0.0745996806060849
9890 -0.103455136499597
9900 -0.187317883067715
9910 -0.0158637884052768
9920 0.0266510578795362
9930 0.0551123907962163
9940 0.00139326719362663
9950 0.00296484277920019
9960 -0.0130187805007668
9970 0.034809108129508
};
\addplot [line width=2pt, color5]
table {%
0 -1.02613085032465
10 -0.217227265327717
20 -0.229748741262433
30 -0.0496282922144124
40 -0.0635027686844513
50 -0.0261818511777708
60 -0.0438641166963237
70 -0.0231497723524821
80 -0.0355976475554936
90 -0.0422953631952373
100 -0.0365450256409233
110 -0.0492916091435061
120 -0.0415546138082363
130 -0.0362941524735817
140 -0.0258258060274453
150 -0.0310083047406179
160 -0.040724379294583
170 -0.0406343403555441
180 -0.0449663465870558
190 -0.0443065616497367
200 -0.0446866605436243
210 -0.0584677276799948
220 -0.0578576509064189
230 -0.0591827697958215
240 -0.0451028805499208
250 -0.0445933754498436
260 -0.0362197534023616
270 -0.0475659068414005
280 -0.0492807433066134
290 -0.0430304894160213
300 -0.041920368318918
310 -0.0455534327199742
320 -0.0484744642611244
330 -0.0514705668920635
340 -0.0568592877401349
350 -0.0598472431204206
360 -0.0579224891898742
370 -0.0463774413709455
380 -0.0447744264485398
390 -0.0554919389205144
400 -0.0548899661401475
410 -0.0620971230361998
420 -0.0558416758874423
430 -0.0599499736720296
440 -0.059033885300569
450 -0.0597459457169394
460 -0.046334833595643
470 -0.0487174764419914
480 -0.0579858769626776
490 -0.0653586023438527
500 -0.0665052444625093
510 -0.0580903457976323
520 -0.0509200554878398
530 -0.0501844138567523
540 -0.0508216970403206
550 -0.0617880364328685
560 -0.0735781395768547
570 -0.070672010884017
580 -0.0607322169182583
590 -0.0634131049569732
600 -0.0723038203179879
610 -0.08962229380897
620 -0.0802624380834642
630 -0.0836458770698601
640 -0.0714861954949216
650 -0.0654812049705568
660 -0.0689928981039635
670 -0.0874351686899346
680 -0.0954675229966894
690 -0.0830609725255612
700 -0.076645865724258
710 -0.0794199673439645
720 -0.0755126856397225
730 -0.076041578130535
740 -0.0632744605794696
750 -0.072298804448073
760 -0.077980011782579
770 -0.078222602083318
780 -0.0659338729183079
790 -0.0605788923976517
800 -0.0693516218402605
810 -0.0828672130708862
820 -0.0927682200217981
830 -0.0842375018010759
840 -0.079470247619847
850 -0.0760710375388087
860 -0.0835021796488372
870 -0.0848611984225269
880 -0.0779559461710965
890 -0.085551285431499
900 -0.0854944230413952
910 -0.100550131718401
920 -0.0967881729597099
930 -0.0990740804924462
940 -0.0930359423348266
950 -0.10216442014199
960 -0.0922763735540348
970 -0.0812152337366447
980 -0.0878688342449306
990 -0.0973748754241476
1000 -0.0945082790338261
1010 -0.0794919826291769
1020 -0.0820063273783814
1030 -0.0855523959593911
1040 -0.0829266081336961
1050 -0.0907414092977362
1060 -0.0817133278614073
1070 -0.0979091621064078
1080 -0.117163670243871
1090 -0.136235665206195
1100 -0.11150880706565
1110 -0.0993491679383499
1120 -0.0919895209209912
1130 -0.102127581110411
1140 -0.109891607545667
1150 -0.106435712583667
1160 -0.104642901547022
1170 -0.105248824771466
1180 -0.106324801127059
1190 -0.11054186598055
1200 -0.106766520972111
1210 -0.124461597015126
1220 -0.120098382182555
1230 -0.11181514056771
1240 -0.106753082297464
1250 -0.116576483548617
1260 -0.118651177466779
1270 -0.132981391017978
1280 -0.123615764640536
1290 -0.0975147189829511
1300 -0.108740722834833
1310 -0.118518413148776
1320 -0.10489127995653
1330 -0.114296302065052
1340 -0.106514478749918
1350 -0.109879748728589
1360 -0.140520696641024
1370 -0.154436878575072
1380 -0.138467727050955
1390 -0.135280812965194
1400 -0.116704485542112
1410 -0.118889332181124
1420 -0.124433044429661
1430 -0.125063836530723
1440 -0.125928997630085
1450 -0.12215498578425
1460 -0.11280904392541
1470 -0.103618701741865
1480 -0.108088815464499
1490 -0.116937470001507
1500 -0.120921478193814
1510 -0.122348211644991
1520 -0.126375362601333
1530 -0.127528493785728
1540 -0.138899062887787
1550 -0.139212122251369
1560 -0.131492663752414
1570 -0.115831207325859
1580 -0.113257432667789
1590 -0.133493498195723
1600 -0.147136437011561
1610 -0.141168661378969
1620 -0.138455562039724
1630 -0.111532034575936
1640 -0.119799213695514
1650 -0.123631522677297
1660 -0.143206368761296
1670 -0.135529159465215
1680 -0.134297321960076
1690 -0.137862094395461
1700 -0.128086408203742
1710 -0.136433567822361
1720 -0.134696052536522
1730 -0.141682290988985
1740 -0.126777158673023
1750 -0.139130927463742
1760 -0.138209128287442
1770 -0.113412258918078
1780 -0.113581694188541
1790 -0.141322725211164
1800 -0.156548338021304
1810 -0.12341925070768
1820 -0.110112644357685
1830 -0.124956487057092
1840 -0.133908137756249
1850 -0.12602334454576
1860 -0.125041811683771
1870 -0.137768255066576
1880 -0.135281687700847
1890 -0.132639657704103
1900 -0.126547095043478
1910 -0.111840579900158
1920 -0.108851866439892
1930 -0.128262640665639
1940 -0.136916096266653
1950 -0.172316886071143
1960 -0.152097618702074
1970 -0.137586732500968
1980 -0.130170864388794
1990 -0.143769614849344
2000 -0.144734444503338
2010 -0.137223566965178
2020 -0.133896020885704
2030 -0.124561869269416
2040 -0.124260088102723
2050 -0.133512239985234
2060 -0.136559175074607
2070 -0.124840855368475
2080 -0.119548648261524
2090 -0.106099869962275
2100 -0.11572774475527
2110 -0.108411976352355
2120 -0.115417132799677
2130 -0.10622045043955
2140 -0.111589498132396
2150 -0.112360982766554
2160 -0.131401569580409
2170 -0.169652019854995
2180 -0.166963647360085
2190 -0.139741098196492
2200 -0.13777537670497
2210 -0.149201211985857
2220 -0.14155017664951
2230 -0.118694687904522
2240 -0.11363441124754
2250 -0.117757675478072
2260 -0.111258542121866
2270 -0.100878804731796
2280 -0.0996906083473873
2290 -0.0913915127168585
2300 -0.126923447225146
2310 -0.120606664118575
2320 -0.117636384554679
2330 -0.103061428521852
2340 -0.126555425664525
2350 -0.109154031661667
2360 -0.0770722812772453
2370 -0.0840236632636008
2380 -0.105620052522973
2390 -0.0848789249528124
2400 -0.106523437214419
2410 -0.128026777293766
2420 -0.129535830914647
2430 -0.1075717207881
2440 -0.105104239046726
2450 -0.101237332196737
2460 -0.12899497984143
2470 -0.110547546609889
2480 -0.123518505694961
2490 -0.11191261323995
2500 -0.113298181554398
2510 -0.10313463594802
2520 -0.103054039873594
2530 -0.0932280604547921
2540 -0.110390354383638
2550 -0.120425238475204
2560 -0.100170595375676
2570 -0.0832641513768714
2580 -0.101431339974796
2590 -0.103022919598653
2600 -0.113608620111225
2610 -0.103642438910305
2620 -0.0780741051112395
2630 -0.0607369560157205
2640 -0.0664671558518946
2650 -0.103007196919317
2660 -0.0779485091236049
2670 -0.0763070147369544
2680 -0.0914118703401278
2690 -0.104146577685567
2700 -0.0937703747039479
2710 -0.0954267673622283
2720 -0.112032496001896
2730 -0.110143445839384
2740 -0.0802421338325264
2750 -0.110196977763832
2760 -0.107450536547064
2770 -0.130478084055159
2780 -0.108058664704131
2790 -0.0935022351699108
2800 -0.102349608093817
2810 -0.108751099268967
2820 -0.119121116240802
2830 -0.105193764484157
2840 -0.0980690303293505
2850 -0.0668995923760184
2860 -0.0880996629742166
2870 -0.0986699785946896
2880 -0.0921728869163518
2890 -0.0595979808524992
2900 -0.0541734839762098
2910 -0.074250799569026
2920 -0.0608592898347583
2930 -0.085396647540488
2940 -0.089788128323329
2950 -0.060888732313931
2960 -0.0531484319576326
2970 -0.0787884739969744
2980 -0.0713529552414273
2990 -0.065368230803956
3000 -0.0646546569616088
3010 -0.0829022592715727
3020 -0.112075441427201
3030 -0.0891734825200289
3040 -0.117573132840222
3050 -0.0459704729754515
3060 -0.0292614636261077
3070 -0.0510313209639807
3080 -0.0843313770267345
3090 -0.0741754623036952
3100 -0.0812717878912365
3110 -0.0887924412193692
3120 -0.105062083302735
3130 -0.100691870357417
3140 -0.114151708321553
3150 -0.0871290187019194
3160 -0.0852328248869733
3170 -0.0904804946459501
3180 -0.0990865682541608
3190 -0.0568565590544232
3200 -0.0497389655274918
3210 -0.0231423006970009
3220 -0.0484417777752223
3230 -0.0523722486275614
3240 -0.0722144985154528
3250 -0.0730762248795256
3260 -0.0913692145106066
3270 -0.0824885721474697
3280 -0.0670474674512026
3290 -0.0775203572047833
3300 -0.0559620120536083
3310 -0.0692656084487546
3320 -0.0445217939270867
3330 -0.0694189808687267
3340 -0.0700052364388352
3350 -0.0542678759552358
3360 -0.0539512948034555
3370 -0.0585297670844544
3380 -0.0860361101041284
3390 -0.120327748748897
3400 -0.0858256529583963
3410 -0.0817792738113799
3420 -0.0585228860551572
3430 -0.0586266919827518
3440 -0.0451466824081394
3450 -0.00469627675352067
3460 -0.0137778221284117
3470 -0.0392632753235146
3480 0.00805703341462359
3490 -0.0403786393827874
3500 -0.0365752326665472
3510 -0.0417048064962175
3520 -0.0319477426027711
3530 -0.0340886807481607
3540 0.00657129064902888
3550 -0.0173650168949166
3560 -0.0481858619937166
3570 -0.0542457809342217
3580 -0.111830473456818
3590 -0.0855069770349725
3600 -0.104592339798708
3610 -0.0855554322141489
3620 -0.101548460132887
3630 -0.0676481919592358
3640 -0.062450564386284
3650 -0.094306995984666
3660 -0.0890068953783517
3670 -0.0752045071365307
3680 -0.0704507825438477
3690 -0.0678180425775227
3700 -0.0361641437634769
3710 -0.0549104045435142
3720 -0.0334027841519766
3730 -0.0494152354999381
3740 -0.0602963483749439
3750 -0.0305046333725188
3760 0.0404673868685782
3770 0.040523295644983
3780 0.00535927199545717
3790 -0.00305511923004452
3800 -0.0613558499018775
3810 -0.0703960936966333
3820 -0.0583476438410442
3830 -0.0480046474930978
3840 -0.0629319916431921
3850 -0.0338068312116309
3860 -0.0256419637601081
3870 -0.0411909045648816
3880 -0.0598064623153775
3890 -0.0570861878322173
3900 -0.0439263511432718
3910 -0.0408878939817438
3920 -0.0389022270781411
3930 0.00825460736047381
3940 0.00583704240765471
3950 0.0110361845663925
3960 -0.0172722474576272
3970 -0.00868383575257483
3980 -0.0573126023422518
3990 -0.0589246697171161
4000 -0.0530216856949101
4010 -0.0273343506577183
4020 -0.0170527201578631
4030 0.0314997279273661
4040 -0.0130243632316947
4050 -0.033162976372686
4060 0.0111088205340575
4070 0.000995637057357966
4080 -0.00933425449159506
4090 -0.0374163246818076
4100 -0.0597195036070821
4110 -0.0452338218195859
4120 -0.0218577283573486
4130 -0.0368304766586028
4140 0.00024032757353702
4150 0.0241762267978355
4160 -0.0636587333845455
4170 -0.126648993671712
4180 -0.0830024953252088
4190 -0.06471705622623
4200 -0.0192271766098079
4210 -0.0270626295583016
4220 -0.000796696099177344
4230 -0.0274478230499406
4240 -0.00324281346771724
4250 0.00663122546790018
4260 -0.0417528667384139
4270 0.00424136373871795
4280 -0.0109988635553931
4290 -0.0295401541179591
4300 -0.0640429601205981
4310 0.0107270120541744
4320 0.0190136450798656
4330 -0.00136499573933101
4340 -0.0367215431347821
4350 -0.0684232658548777
4360 -0.0324826723641983
4370 -0.0808669209489275
4380 -0.0585627318946187
4390 -0.102757697319879
4400 -0.0724344025797759
4410 -0.0284194739706251
4420 -0.0378997119444684
4430 -0.021946471958594
4440 -0.0451871431437343
4450 -0.0388230075450308
4460 -0.0522588478553452
4470 -0.0689485232648136
4480 -0.0751690889219501
4490 -0.0421616460964764
4500 -0.0330760641736613
4510 -0.0514575709291671
4520 0.00199450489442497
4530 -0.00385185828359347
4540 0.0135003908895162
4550 0.0124445299807379
4560 -0.0357395060707766
4570 -0.0475664234464485
4580 -0.0266544638714658
4590 -0.000475970752614112
4600 0.0160362051216609
4610 0.000387615971807554
4620 -0.0358251996330387
4630 -0.0745123400483232
4640 -0.0231300384873488
4650 -0.0541703508368743
4660 -0.0303712048368574
4670 0.0179873233099613
4680 0.111591093926597
4690 0.0788863562800809
4700 0.0394536471130908
4710 -0.0150655060421439
4720 -0.0329356547087246
4730 -0.0433662686856311
4740 -0.0221401215619262
4750 0.00739071570661466
4760 -0.0559746025891318
4770 -0.0145122367489648
4780 -0.0077643207870136
4790 -0.0092623354980453
4800 0.00186775767737867
4810 -0.0641930086523681
4820 -0.0291553138208686
4830 0.0137116497217748
4840 0.00361551656421483
4850 0.0192517138019778
4860 -0.0168504202436238
4870 -0.0399377928850805
4880 -0.0696786031763432
4890 -0.00445401827146927
4900 -0.0181222512305303
4910 -0.0231864952379401
4920 -0.0059458461317385
4930 0.0173865929085053
4940 0.0375931793008857
4950 0.0249195990745313
4960 0.0147229155907585
4970 -0.0210805085112667
4980 -0.0387412276840672
4990 -0.0295908867528293
5000 -0.0595165117262583
5010 -0.0530607002782843
5020 -0.0260893474463469
5030 0.0335809538042221
5040 -0.0128685206132461
5050 -0.0620058690951484
5060 -0.0219353720678285
5070 -0.0371996608250839
5080 -0.0376078970642476
5090 -0.0405783402595828
5100 0.00414046515632335
5110 0.00909593318683027
5120 0.0398937283479833
5130 -0.00304017849282029
5140 -0.00352295670408065
5150 0.0098245086584451
5160 -0.0067603537279497
5170 -0.0109700573857908
5180 -0.0177029254445047
5190 -0.0100351860570664
5200 0.0192584579727187
5210 0.0357060967939054
5220 -0.0272603346491413
5230 0.0607819355930584
5240 0.114353426363484
5250 0.0147659904962365
5260 -0.0498445727286397
5270 -0.0471566987582036
5280 0.00287018161007305
5290 -0.00659486339065298
5300 0.0500527543089193
5310 0.0395007247251861
5320 0.0140808722807867
5330 -0.0581810593116349
5340 -0.00278058270256388
5350 0.0102725343811954
5360 -0.123394649309837
5370 -0.0751424535228622
5380 -0.0559977216944984
5390 -0.0161327093168954
5400 0.0127549336564025
5410 0.0494051050508394
5420 0.0482018663984843
5430 0.0429840371706349
5440 -0.0571619840097044
5450 -0.107443528234377
5460 -0.0565719008823197
5470 -0.00807168694127693
5480 0.0359542278479363
5490 -0.0406970482047724
5500 0.0222155849179087
5510 0.0318134125202679
5520 0.00708031687611814
5530 -0.00862988250880895
5540 0.00103774044471423
5550 0.00411841182068558
5560 -0.0331383420231591
5570 0.0113194461315056
5580 0.0262838009770335
5590 0.00612089641157289
5600 -0.0259574125305493
5610 -0.069339945071279
5620 0.0419382248458111
5630 0.0137947017296512
5640 0.0600224130993456
5650 0.00330014242784175
5660 0.0348064770567945
5670 0.0164065459595612
5680 0.0395238520856796
5690 0.0107337533593439
5700 0.00573973496446629
5710 -0.00642294020443085
5720 0.0295638402323894
5730 0.0134256513424857
5740 -0.0851238864222027
5750 -0.093840419261585
5760 -0.0410954444473302
5770 0.0184532395716279
5780 0.0179304264548886
5790 0.0249281404997431
5800 0.061575137709426
5810 0.033741071085239
5820 -0.0227447314327939
5830 -0.0200458995488264
5840 -0.0412159492004322
5850 -0.0512049220023768
5860 -0.0420719417999728
5870 -0.0372877893739887
5880 -0.092323627124133
5890 -0.00361755100517997
5900 0.0159253476686334
5910 0.00381942004155681
5920 -0.147693399533334
5930 -0.138556623758178
5940 -0.165601765463433
5950 -0.139610491880334
5960 -0.0519854514369047
5970 -0.0142611283009842
5980 0.010768122283306
5990 0.0136998504516096
6000 -0.00471564370649995
6010 -0.0555781837023955
6020 -0.0224237863654207
6030 -0.0265282609309144
6040 -0.0462899371534145
6050 0.00404503806590347
6060 -0.0101820111370608
6070 -0.00390920094144315
6080 -0.0527060490023115
6090 -0.0291557576396185
6100 -0.0710327484939735
6110 -0.0894715056583449
6120 0.023830425484047
6130 0.0494080078672395
6140 0.0471996190560141
6150 0.00212291240692158
6160 0.00889178181824827
6170 -0.0261596878663725
6180 0.00638214752587915
6190 0.00245893626773238
6200 -0.0157628980035102
6210 0.0234095647593493
6220 0.0417483588760298
6230 -0.00666365566008491
6240 -0.0592862808451362
6250 -0.0238167264482801
6260 -0.0240576210418852
6270 -0.0463777937780896
6280 -0.11843122445017
6290 -0.0346105882730915
6300 -0.0748719840352663
6310 -0.0373559137983384
6320 -0.016637846151546
6330 0.0165494990900668
6340 -0.0037041536949327
6350 -0.00316900507649488
6360 0.00182471183817691
6370 -0.0458182116590893
6380 0.0338448974556606
6390 0.0554945701498972
6400 0.0814656524929044
6410 0.0661009543474227
6420 0.0246636428367425
6430 -0.0276980327827181
6440 0.00516242847330402
6450 0.0299592771161006
6460 -0.00114206619082498
6470 -0.0314453673907751
6480 0.0333137795853529
6490 -0.0197915283495576
6500 -0.053474448982998
6510 -0.0349333128498708
6520 0.0072443670963469
6530 -0.00679829784802731
6540 0.0123485462316765
6550 0.0221297097244014
6560 -0.0288369560064218
6570 -0.0310192867759146
6580 -0.000660302233395599
6590 -0.0134137079880466
6600 -0.0201400691673106
6610 0.0392814028596374
6620 0.0957786265004572
6630 0.0459357048921388
6640 0.0544713045739068
6650 0.041493357268946
6660 0.00189473911877392
6670 -0.0695869251191175
6680 -0.0145807996052978
6690 -0.0541438330496153
6700 -0.0142193975891939
6710 0.000623404937144583
6720 0.00533564536710337
6730 0.0310734205609697
6740 -0.00678880860613008
6750 -0.00635620300167189
6760 0.0260303480688497
6770 -0.0459927569571468
6780 -0.0118987090291979
6790 -0.0962356634723616
6800 -0.0501027388191554
6810 -0.00843893024250717
6820 -0.022932442398382
6830 0.0627541617361049
6840 0.0678170181900967
6850 0.0612189104354925
6860 0.0573291136606591
6870 0.00636046331520496
6880 -0.0441284216198516
6890 -0.0149948415552393
6900 -0.067844686812749
6910 -0.116166350359536
6920 -0.0331723150461294
6930 -0.0228691899999325
6940 0.0122361820123631
6950 0.0291368650833394
6960 0.0183823657989114
6970 -0.0622409121312666
6980 -0.049937796906242
6990 -0.0911111974753561
7000 0.0141867201000532
7010 -0.0132902172787087
7020 -0.0278848202259751
7030 0.00391051099285599
7040 0.0707794445690153
7050 -0.0048195598491905
7060 -0.0395221100602298
7070 -0.0573470436634372
7080 -0.0014750816313737
7090 -0.0225534631856941
7100 -0.0675467564701519
7110 -0.0399599538029627
7120 -0.0631789978028604
7130 0.0457897573260618
7140 -0.0122337348094977
7150 -0.00665697667544118
7160 -0.012284129829739
7170 -0.000200501915931666
7180 0.00132487954445624
7190 -0.0121439354829151
7200 0.0298085550648528
7210 0.054355033056531
7220 0.0378515045526254
7230 0.0323974480380168
7240 0.0244576470651022
7250 0.00854978159960173
7260 -0.00682187603817223
7270 -0.00138400571972086
7280 -0.0152444099732023
7290 0.00578677642091084
7300 -0.010213720785562
7310 -0.0420156230672312
7320 -0.0389717604618612
7330 0.046365976229182
7340 -0.00791529943963276
7350 -0.0128120785015347
7360 0.0405229227986156
7370 0.0270261334030163
7380 0.0308976252503962
7390 0.0489859202749172
7400 0.00622025186183314
7410 -0.00498090377055284
7420 -0.0796478761400115
7430 -0.0196175524289815
7440 0.0279999080092097
7450 -0.0257669023716765
7460 -0.0912297723708688
7470 -0.0634248983059764
7480 -0.0711628307295057
7490 -0.0390892686659858
7500 -0.0234725993944845
7510 -0.0221492570174165
7520 0.0045207221209138
7530 -0.0325260393905928
7540 -0.0634058371733731
7550 0.0118528515169058
7560 0.0217015998819685
7570 0.0671787220217976
7580 0.0465058749813629
7590 -0.00965198777078392
7600 -0.049896947424899
7610 -0.059088371811241
7620 -0.00840212277653556
7630 0.0202683253476133
7640 -0.0164242744511991
7650 -0.0434083715563431
7660 -0.0731501900764473
7670 -0.0255446668951071
7680 -0.0477511181261945
7690 -0.0053300217678638
7700 -0.0149274118128926
7710 0.0197699705396956
7720 -0.0107529606238023
7730 -0.0203678718824956
7740 0.0368119508605983
7750 0.0827094306464364
7760 0.0694738489755255
7770 0.0104609910576543
7780 -0.0385776493091649
7790 -0.0936803394106811
7800 -0.0395230676513877
7810 -0.0291227184110236
7820 -0.00260260694117527
7830 -0.00402717103765296
7840 -0.0192067826710623
7850 0.00453719457412189
7860 -0.13327936387701
7870 -0.026740548279247
7880 0.0383786898150423
7890 0.0352478375241866
7900 0.0234661886849787
7910 -0.0211353034837049
7920 -0.0621386105205464
7930 -0.0107267279422269
7940 0.040103645754405
7950 0.0110944778254255
7960 0.00897402221608387
7970 0.0383099744050407
7980 0.0107268671263062
7990 -0.00855816728797283
8000 0.0135614599045029
8010 -0.02811774634653
8020 -0.0807288997911726
8030 -0.0649020140368206
8040 -0.047893410319201
8050 -0.0195404347878672
8060 -0.0741197619864963
8070 -0.0117732347741744
8080 0.0734199523305604
8090 0.0672593623810855
8100 0.0134294417943936
8110 0.0309624150020681
8120 0.0412719149141589
8130 -0.034553643276457
8140 -0.0123098573002938
8150 0.00422086675226403
8160 -0.00661346497316223
8170 0.0315618432458925
8180 0.0179182035749543
8190 0.0347081154153418
8200 -0.0615413849106553
8210 -0.0703939343458334
8220 -0.0725742518775475
8230 -0.0786296971713865
8240 -0.0948216536292091
8250 0.00632432105947936
8260 -0.0561067662746483
8270 -0.0716375493008805
8280 -0.11944210619368
8290 -0.0603570481084355
8300 0.00323591117707267
8310 0.0541805800804895
8320 0.00172295366899143
8330 0.0167171251344988
8340 0.025442719653472
8350 0.0208887195741038
8360 0.0819756823644548
8370 0.0604924141386918
8380 0.0258904163954673
8390 -0.00946159800733042
8400 -0.0345071794945533
8410 -0.00823369157335147
8420 -0.0132181265343913
8430 0.00774436596624204
8440 0.02413355417726
8450 0.078378980718014
8460 0.0728401771671585
8470 0.0605967700923609
8480 -0.340145671888499
8490 -0.280931497170389
8500 -0.0163507473745048
8510 -0.0376976663114747
8520 -0.00383568152641254
8530 0.067829069494615
8540 0.0277119028051233
8550 -0.0150528676470886
8560 -0.0441177905569269
8570 -0.0148791533649559
8580 0.0234917174053334
8590 -0.0111538945699512
8600 -0.0526551247736552
8610 -0.0405420115952171
8620 -0.0652757402531987
8630 -0.0952646572477701
8640 -0.0988885579675222
8650 -0.0441561987622036
8660 -0.069834328158067
8670 -0.0818854053733978
8680 0.0244110092748754
8690 -0.0137573379763788
8700 -0.0157344652151311
8710 -0.0468207371040531
8720 0.00203103770680448
8730 0.000140192104927417
8740 -0.0650996511952831
8750 -0.0151817406632583
8760 0.0261642564569514
8770 0.0205898156967876
8780 0.0250190903524224
8790 0.0603426314757656
8800 0.0167241849954554
8810 0.0306367029134862
8820 0.0356757289811396
8830 0.0027657999022861
8840 -0.0539061861554558
8850 0.00684728391518664
8860 -0.0995141542005479
8870 -0.0735600131302113
8880 -0.0926220860666105
8890 -0.0209634628689391
8900 -0.0205793081336989
8910 -0.0301449401569604
8920 -0.123999326441736
8930 -0.0550315272597066
8940 -0.0210387997254417
8950 0.0095393360995473
8960 0.00985746256608311
8970 -0.0300892795320755
8980 -0.0768490105207474
8990 0.0408127965476189
9000 -2.03991006195658e-05
9010 0.0257833189736221
9020 -0.00441945723183986
9030 0.0158635422571262
9040 -0.0300282958883478
9050 -0.0203259051969304
9060 -0.00778564598774663
9070 0.0216965097986076
9080 0.0145421234067256
9090 0.0150050413503925
9100 -0.0157459697090098
9110 0.0111788069946091
9120 -0.0191523216955661
9130 -0.010347023907646
9140 -0.012730406621785
9150 0.0354560283595422
9160 0.0296624114014248
9170 0.0280824619101127
9180 0.0974251410710649
9190 0.0923624181140524
9200 0.0416072963759209
9210 0.00189913997141999
9220 -0.0230722518873137
9230 -0.00915404557533771
9240 0.0266354466871665
9250 0.0552094573474194
9260 0.0337824540929062
9270 0.101250262018143
9280 0.0679550164536024
9290 0.0848191383964697
9300 0.0640898752422892
9310 0.0414508216078328
9320 -0.0428919999382878
9330 -0.0118607175472175
9340 0.0519229901557237
9350 -0.0618460813103985
9360 -0.0450992593124397
9370 0.015761302051307
9380 0.0197617515069573
9390 -0.0931879993118263
9400 -0.0392176939641526
9410 -0.0196963942858564
9420 -0.0660959470264835
9430 -0.0779489635852838
9440 -0.0122462347237985
9450 0.00771135152913027
9460 -0.0552322854000134
9470 -0.104173083226493
9480 -0.0857079682867322
9490 -0.00269325559258313
9500 0.0495949083293328
9510 0.0341877452601217
9520 -0.0108217041061862
9530 -0.0645353183889655
9540 -0.0803425827602983
9550 -0.0777734522359177
9560 -0.0441018672546958
9570 -0.00786543459236134
9580 0.0332424292605536
9590 0.0355429226634919
9600 -0.0530288737872383
9610 -0.0560210221022823
9620 0.00286360507626929
9630 -0.0158357654329921
9640 0.0198590381440494
9650 0.0339418784118907
9660 0.0718473534562843
9670 0.0103942818064791
9680 0.00888964924510188
9690 -0.0132170847460005
9700 -0.0426777045732362
9710 -0.00154827125311446
9720 -0.0373477563415959
9730 -0.0666448334277883
9740 -0.0776783230633938
9750 -0.0243080172056352
9760 -0.00650901849299002
9770 -0.088983097315122
9780 -0.073549069413272
9790 0.0205298614875763
9800 0.0413670362798824
9810 -0.0730189333092311
9820 -0.146277711522611
9830 -0.0726841070985172
9840 -0.0392729975413197
9850 0.00661104222021058
9860 -0.0389032847948249
9870 -0.0179762501245349
9880 -0.0403003166658843
9890 -0.0847056665929491
9900 -0.17082158654817
9910 0.00736358890196403
9920 0.059230882086109
9930 0.0714932761570874
9940 0.00863103671828521
9950 0.0025408423662703
9960 0.0042235177899166
9970 0.035750033467045
};
\addplot [line width=2pt, color6]
table {%
0 -1.72534997224855
10 -0.313050289847593
20 -0.318468875788744
30 0.0324558363947144
40 -0.0344779295990892
50 -0.0489274470017089
60 -0.0484997211315643
70 -0.0179070542604037
80 -0.0226926613041031
90 -0.0329752389523442
100 -0.0288127258757272
110 -0.0259753145985953
120 -0.0208262541510381
130 -0.0220688785455304
140 -0.0114962082761312
150 -0.00741411465521502
160 -0.0163091034696496
170 -0.0190102974650472
180 -0.0274812909763066
190 -0.0383445017849824
200 -0.0345464182178326
210 -0.037661841254002
220 -0.0313657267927097
230 -0.0179743448564714
240 -0.00935117881826646
250 -0.0152699647659896
260 -0.0168763325433267
270 -0.0222495185460645
280 -0.0251518649485133
290 -0.0245599494814467
300 -0.018961249514521
310 -0.0174259058303635
320 -0.013203213257077
330 -0.0154736981203911
340 -0.0215349011313868
350 -0.020473769004525
360 -0.0215687338987601
370 -0.016159189284387
380 -0.0191489753564635
390 -0.0275997979760529
400 -0.0276768737994054
410 -0.020003891309167
420 -0.0203143036089591
430 -0.0252922637434639
440 -0.025972783924726
450 -0.027947073042776
460 -0.0268142000185414
470 -0.0241906378378637
480 -0.0306992286979102
490 -0.0238665475148969
500 -0.028794186432995
510 -0.0243255948143281
520 -0.0302150336531222
530 -0.0271018093060656
540 -0.0328350152997005
550 -0.0278236404818055
560 -0.0292647771075227
570 -0.0309533086244128
580 -0.0312567387078148
590 -0.024261888892491
600 -0.0187703902207742
610 -0.0309337208712252
620 -0.0433434452500224
630 -0.0409668085204022
640 -0.0278911258058495
650 -0.0319726682398672
660 -0.0392947434587778
670 -0.0480097132322201
680 -0.0404860298548583
690 -0.0327534836492359
700 -0.0357825404064705
710 -0.0389990012418179
720 -0.0354529019906105
730 -0.0268624714407936
740 -0.0246743607339705
750 -0.0275846789338251
760 -0.0341465137027336
770 -0.0380964996255123
780 -0.0259869132891553
790 -0.0308892803920134
800 -0.034389058846175
810 -0.0368064610587181
820 -0.0367398448677336
830 -0.0368034534934821
840 -0.0366062708053275
850 -0.0335299018096654
860 -0.0345992282800048
870 -0.0283319202447183
880 -0.0241754706955716
890 -0.029916465254112
900 -0.0384716210988247
910 -0.0428483659509507
920 -0.0420336429586384
930 -0.045892357479399
940 -0.0374488555689516
950 -0.0381317603670308
960 -0.0461408370204899
970 -0.0363260438081184
980 -0.0348257598311795
990 -0.0330602725066843
1000 -0.0322500437033863
1010 -0.0304420025173311
1020 -0.0319834946837547
1030 -0.0342738358244504
1040 -0.0313379231358159
1050 -0.0398177274214264
1060 -0.0460120840202525
1070 -0.0409807955316918
1080 -0.039122986169326
1090 -0.0501878114549309
1100 -0.0521870917470132
1110 -0.0386314607796208
1120 -0.0322055019804487
1130 -0.0315850727186801
1140 -0.0362809290819016
1150 -0.0329315513345009
1160 -0.0339591954204076
1170 -0.0407343514312094
1180 -0.0398158781382415
1190 -0.0433437601424334
1200 -0.0418893703646451
1210 -0.0444047590336288
1220 -0.0381527938430059
1230 -0.039780949323462
1240 -0.0355309302300132
1250 -0.0330085952330892
1260 -0.0313711536740459
1270 -0.0410870012091281
1280 -0.0437333617470041
1290 -0.0475029855494238
1300 -0.0503291295608614
1310 -0.0464075515558661
1320 -0.0456659493831336
1330 -0.0410828975338735
1340 -0.052452411634246
1350 -0.0596227393651862
1360 -0.0554668230302972
1370 -0.0439413516284969
1380 -0.0448439357143538
1390 -0.0485148393229383
1400 -0.0364660743017523
1410 -0.0454742585415737
1420 -0.0442608991269458
1430 -0.0540562317899725
1440 -0.0505001992390464
1450 -0.0513192186856631
1460 -0.0507861588458855
1470 -0.0514553797906552
1480 -0.04678439092667
1490 -0.0460011462837571
1500 -0.049538310159202
1510 -0.049658745658467
1520 -0.0474412134639571
1530 -0.0549554348681689
1540 -0.0549439126231474
1550 -0.0512628380455828
1560 -0.05109951717556
1570 -0.0449810216020228
1580 -0.0468606437547848
1590 -0.0500014626404861
1600 -0.0586784705806818
1610 -0.0557014717403262
1620 -0.0648866690070295
1630 -0.0662176204416314
1640 -0.0522623380597102
1650 -0.0413784296466829
1660 -0.0352504793307951
1670 -0.0423032189527356
1680 -0.0490347114674797
1690 -0.0535161480587865
1700 -0.0517144244306776
1710 -0.0636325609530758
1720 -0.0582580601541039
1730 -0.0582722263482752
1740 -0.0528155232467315
1750 -0.0543435595994582
1760 -0.0496751387196755
1770 -0.047139143134323
1780 -0.0560249800979078
1790 -0.0702613836188865
1800 -0.0626771538212755
1810 -0.0455932193286426
1820 -0.038993091015623
1830 -0.0475219593186385
1840 -0.0488727902251718
1850 -0.0473407448375357
1860 -0.0486759862896651
1870 -0.0608894337368792
1880 -0.0646042611188159
1890 -0.0673037162555276
1900 -0.0587410026052542
1910 -0.0557382286120527
1920 -0.0519908733850537
1930 -0.0524551267665483
1940 -0.0555794889803743
1950 -0.0661909576565604
1960 -0.061814092172213
1970 -0.046613933494935
1980 -0.0414648509131377
1990 -0.0598617363990735
2000 -0.0566189080197182
2010 -0.0523372038716888
2020 -0.0529580062946097
2030 -0.0546929049327097
2040 -0.0470556836333774
2050 -0.0495175303677267
2060 -0.0454488343872176
2070 -0.0404420629144737
2080 -0.0449664269487501
2090 -0.041083127633894
2100 -0.050007321224976
2110 -0.0508828618657843
2120 -0.0558148099279665
2130 -0.0388569149519826
2140 -0.0541071255424098
2150 -0.0836976705042709
2160 -0.0875559437322032
2170 -0.101227802748187
2180 -0.0876399819493611
2190 -0.0660750595528019
2200 -0.0481680983502224
2210 -0.0567890592060315
2220 -0.0515825155675357
2230 -0.0434143904425256
2240 -0.0394646656241943
2250 -0.0484849409751631
2260 -0.0487984264432082
2270 -0.0452659483797023
2280 -0.0491587265738084
2290 -0.0543653947520413
2300 -0.0616957693145894
2310 -0.0541817570646322
2320 -0.0562154458274764
2330 -0.0498792935373283
2340 -0.0589087021022121
2350 -0.0431076021027184
2360 -0.0339356678098599
2370 -0.039373584976623
2380 -0.0489304919893804
2390 -0.0222206025651557
2400 -0.0353010284941711
2410 -0.0480507861607563
2420 -0.054681916958944
2430 -0.0534088763214605
2440 -0.0519578186556544
2450 -0.0548596070061232
2460 -0.0477609830114519
2470 -0.0366050408723109
2480 -0.0407990357827978
2490 -0.0445811565285175
2500 -0.0380494605459861
2510 -0.0365712246127725
2520 -0.0510791863199419
2530 -0.0534027671336429
2540 -0.0503806147848852
2550 -0.0550446428514102
2560 -0.0393792479231815
2570 -0.0278192628502455
2580 -0.0354163866457031
2590 -0.0349772409508715
2600 -0.0501115383152562
2610 -0.0580822011196933
2620 -0.0415346703869352
2630 -0.0240838435107156
2640 -0.0242648337217104
2650 -0.0600392341667173
2660 -0.0453762898384966
2670 -0.0296634688196921
2680 -0.0171785033984682
2690 -0.0196714749835784
2700 -0.0294077074817552
2710 -0.0446173894305222
2720 -0.034196738488338
2730 -0.0204987273851362
2740 -0.018037001801494
2750 -0.0463356521639055
2760 -0.0452511828045757
2770 -0.0602705079566078
2780 -0.0616711966117451
2790 -0.0398387165385879
2800 -0.0585566819748746
2810 -0.0557059842680268
2820 -0.0527946507145467
2830 -0.0444312620985187
2840 -0.0451900416105914
2850 -0.030138072850074
2860 -0.0336834606950173
2870 -0.0460074149622777
2880 -0.0515450564069295
2890 -0.0326471468304252
2900 -0.0226466629266883
2910 -0.0209456921455203
2920 -0.0036981577422306
2930 -0.0223833067617809
2940 -0.035503887234798
2950 -0.0289021319700984
2960 -0.0377591808710481
2970 -0.0389294884007623
2980 -0.0328941188877937
2990 -0.032032017557015
3000 -0.0217320452669888
3010 -0.0127806149202607
3020 -0.0188582424713405
3030 -0.0165729923811809
3040 -0.0437838884136953
3050 -0.012816917685911
3060 0.00102788708460362
3070 -0.00847343609349371
3080 -0.03679879382706
3090 -0.0229660480416428
3100 -0.0149426633879259
3110 -0.0256324322621745
3120 -0.0315456410057173
3130 -0.0330686552782381
3140 -0.0484588149509271
3150 -0.0409588426405429
3160 -0.0250911042035602
3170 -0.0115070065893331
3180 -0.026894640890674
3190 -0.0093888878131032
3200 -0.0230430125691259
3210 0.00427830548497613
3220 -0.00809968900996396
3230 -0.00887396688150308
3240 -0.0320372416850543
3250 -0.0318217738765441
3260 -0.0426378903860362
3270 -0.0374059594089208
3280 -0.0259388346536436
3290 -0.0315418378913015
3300 -0.015137860764607
3310 -0.0319837600972072
3320 -0.00611292345254352
3330 -0.0179968733038934
3340 -0.0176390316534089
3350 -0.0120388553206037
3360 -0.0249862348981811
3370 -0.0251966917794035
3380 -0.0434487397599123
3390 -0.0641855333849879
3400 -0.0321073703029707
3410 -0.0174639522660869
3420 -0.0060750670547839
3430 -0.00905809729070507
3440 -0.0070993761247095
3450 0.0147011434853726
3460 0.0132473630677218
3470 -0.00242291417774038
3480 0.0315869295959691
3490 -0.0130506079990514
3500 -0.0119663771445107
3510 -0.017205550191438
3520 -0.00447471045832092
3530 -0.00490791459415723
3540 0.022571594949309
3550 0.0120756660479915
3560 -0.0251570520809211
3570 -0.0217509375752997
3580 -0.0514243403830616
3590 -0.0479188366406132
3600 -0.0717437105079013
3610 -0.0569576506188726
3620 -0.0674925045535191
3630 -0.0484822246316317
3640 -0.0337254400066035
3650 -0.0515251604793197
3660 -0.0454699501541549
3670 -0.0485600348408105
3680 -0.0443546435205751
3690 -0.0433050605052968
3700 0.000423045334882544
3710 -0.0105803368408752
3720 -0.0090868369113574
3730 -0.0254253870615457
3740 -0.0196572849684808
3750 0.000425023433826178
3760 0.0583048157484457
3770 0.0364306065536156
3780 0.0143656660932953
3790 0.00832000706308983
3800 -0.0344701665238798
3810 -0.0355128301994032
3820 -0.017376479070399
3830 0.00390457432640388
3840 -0.0163600623931479
3850 -0.00200656774217515
3860 0.014113375444966
3870 0.00619754748431705
3880 -0.0224676212427213
3890 -0.0192860772376072
3900 -0.0132837936906618
3910 -0.00394822393865769
3920 -0.0229702663395477
3930 0.00464623059694885
3940 0.0132818023192606
3950 0.0202278423316597
3960 0.00569421658475346
3970 0.0137830946293558
3980 -0.0340436880115918
3990 -0.0392616472099029
4000 -0.0382215182898231
4010 -0.00623412076691384
4020 -0.000774084327461648
4030 0.038409946958485
4040 0.0123635253065109
4050 -0.00883453880008798
4060 0.0313790611496188
4070 0.0100978209420714
4080 0.00778427381071611
4090 -0.0131136513104251
4100 -0.0262392883131916
4110 -0.0206614352000723
4120 -0.00389377925643603
4130 -0.0108870313238974
4140 0.0185826018723797
4150 0.0510167140341139
4160 -0.0224152121500208
4170 -0.0943591955030498
4180 -0.0480795985139529
4190 -0.0333145541396723
4200 0.00785971099344814
4210 -0.0167397231707083
4220 0.00176581286350212
4230 -0.0142853577410986
4240 0.0288688065284965
4250 0.0313320393923154
4260 -0.0077878752528757
4270 0.0135005166937738
4280 -0.00493003160617704
4290 -0.0235518647689083
4300 -0.0521230130582925
4310 0.0107238200657297
4320 0.0290350274499926
4330 0.0135251279670282
4340 -0.0279609844498153
4350 -0.0446877314444389
4360 -0.0113516918076612
4370 -0.0709310271003312
4380 -0.0573928638187081
4390 -0.084148693173726
4400 -0.0279016117560779
4410 0.00854729352367072
4420 -0.00617829948790083
4430 -0.000151648125032675
4440 -0.0299600958069661
4450 -0.0176950619950839
4460 -0.0257370924509926
4470 -0.00312631800106931
4480 -0.0229759291277259
4490 -0.0154481714771098
4500 -0.0244661238441515
4510 -0.0228013433882641
4520 0.0154397805621866
4530 0.00279902787737578
4540 0.0219023760813769
4550 0.0165518395424362
4560 -0.0051720292770271
4570 -0.0134366357408794
4580 -0.00655855391639723
4590 0.00602607472071812
4600 0.0219811469337669
4610 0.0261154479215276
4620 -0.00855191024535982
4630 -0.0386216972927445
4640 -0.0011374418504307
4650 -0.0325572788363475
4660 -0.018162789912539
4670 0.0110074382670904
4680 0.106808518458627
4690 0.0839448474105779
4700 0.054531094631814
4710 0.000426984336703613
4720 -0.0173353571166178
4730 -0.0238976498496439
4740 0.00360108259224844
4750 0.0311938184619091
4760 -0.0399494595571167
4770 -0.0205731304727778
4780 -0.0224540588082086
4790 -0.011662175523018
4800 0.0122024472085972
4810 -0.0381492450166267
4820 -0.00574846322930936
4830 0.0155948748505012
4840 0.0209527849950046
4850 0.0359430414692444
4860 -0.00574908990941368
4870 -0.0275072156449157
4880 -0.0452976586924238
4890 0.00681130273634096
4900 -0.0046869433277705
4910 -0.00716158542952893
4920 -0.00352575692929328
4930 0.011682194693284
4940 0.0253586466853154
4950 0.0290223609651758
4960 0.0157786916517607
4970 -0.011929662137283
4980 -0.0317777801471178
4990 0.00380348603111401
5000 -0.0256443304549209
5010 -0.0323081994954574
5020 -0.0139990969332301
5030 0.0391081434291006
5040 0.0066970039581546
5050 -0.0278833039835131
5060 0.00527403440388305
5070 -0.0138904292809097
5080 -0.0225402891015745
5090 -0.0209184850491942
5100 0.0294269797928192
5110 0.0237312185699538
5120 0.0481527730694859
5130 0.0148087565980094
5140 0.0167004018682229
5150 0.0194006470697772
5160 0.00475844836405665
5170 0.00687716294732699
5180 -0.00107444726481453
5190 0.00864139907763236
5200 0.0270755247781804
5210 0.0329822750672511
5220 -0.0111593955535619
5230 0.0732622587104351
5240 0.125709106253108
5250 0.0357761987528654
5260 -0.0169709377249071
5270 -0.0166413693912389
5280 0.0390372557680917
5290 0.0179488162298058
5300 0.055310919043111
5310 0.0483058344514903
5320 0.0243039096446584
5330 -0.0332093240102011
5340 0.0133419587403537
5350 0.00781614574434548
5360 -0.100160439166792
5370 -0.0294850242570045
5380 -0.00179210975058782
5390 0.0167528437191828
5400 0.0217732988360264
5410 0.0442682589831336
5420 0.0549823006105422
5430 0.061658465583066
5440 -0.0202882068731995
5450 -0.0707733729190586
5460 -0.0429114396281986
5470 -0.00832742647405411
5480 0.0236382316263749
5490 -0.0336355259828857
5500 0.040849425398884
5510 0.0459423553500094
5520 0.0153253994424604
5530 -0.00364080329438175
5540 0.00847586518284883
5550 0.0236068901212038
5560 0.00187994981553564
5570 0.019743760215784
5580 0.0194027433074133
5590 0.00920970245262954
5600 -0.029137968874376
5610 -0.0662043909945296
5620 0.0182366221326347
5630 0.0284573153297002
5640 0.0753307272711933
5650 0.035051045839049
5660 0.0237795680742558
5670 0.017919013648514
5680 0.0534569865436525
5690 0.0381521153346683
5700 0.0362661338931956
5710 0.0134283443687386
5720 0.0457850362397346
5730 0.0289540943480011
5740 -0.037610086474176
5750 -0.0417445070615844
5760 -0.00309475891669639
5770 0.0156039033807348
5780 0.00573446583749632
5790 0.0175837436893986
5800 0.0648612212983093
5810 0.0519842332869992
5820 -0.00208974359000589
5830 -0.000479647726361631
5840 -0.000759878165443231
5850 -0.00431053295496535
5860 -0.021943219981674
5870 -0.00793145126650918
5880 -0.0623808600942227
5890 0.0172487502822902
5900 0.0226783090883055
5910 0.0155111004319536
5920 -0.0176071511552163
5930 -0.0177585012002542
5940 -0.092338029868156
5950 -0.0699172538488012
5960 0.0104327987031438
5970 0.00987415289160773
5980 0.0116085082091128
5990 0.00100846855274976
6000 -0.00232700666173527
6010 -0.0494532777589545
6020 3.91603060664714e-06
6030 0.00421170776676524
6040 -0.0139264709655151
6050 0.00564171397004486
6060 -0.00764836104506897
6070 0.0122099390816662
6080 -0.0230157372953246
6090 -0.00864524855785194
6100 -0.0238575916952082
6110 -0.0452277140072526
6120 0.0176656393750318
6130 0.03662110515669
6140 0.042147386532131
6150 0.016218992792168
6160 0.0208109478533925
6170 -0.0202513819896307
6180 -0.00262850312924311
6190 -0.0179804625006051
6200 -0.024216548772454
6210 0.0265974180500066
6220 0.0425215879855054
6230 0.00894048753297698
6240 -0.0378283010339389
6250 0.00323397510700013
6260 0.0300243624146769
6270 0.00580412916973735
6280 -0.0749531612257359
6290 -0.027957729156323
6300 -0.055439639436908
6310 -0.0130955009287445
6320 -0.0117804913823734
6330 0.0205083020580736
6340 0.016166248228327
6350 0.00934016228648605
6360 -0.00252740582819096
6370 -0.0257474158872523
6380 0.0465760228522299
6390 0.0618306195174479
6400 0.0875216852553042
6410 0.0657974659936664
6420 0.0231764653657541
6430 -0.0254244569345445
6440 0.016800962195352
6450 0.0495857245769637
6460 0.00634249325098134
6470 -0.0328116716362121
6480 0.0384517994552185
6490 -0.00446133537111697
6500 -0.0465158814113179
6510 -0.0216749370419264
6520 0.0193264262487926
6530 0.0232296877509825
6540 0.0408606444609227
6550 0.04490943424028
6560 -0.0243838173520239
6570 -0.0122383581924862
6580 0.0297609906827014
6590 0.00755239848021976
6600 -0.0112563786845151
6610 0.0180651074590227
6620 0.0851263090959796
6630 0.0629516387830232
6640 0.0847635715042703
6650 0.0660317855752225
6660 0.0160405446509331
6670 -0.0379346491860393
6680 0.000746563049053821
6690 -0.0347783980103365
6700 0.0196036831331687
6710 0.0151509838514122
6720 0.0319467922222286
6730 0.00704292188983603
6740 -0.0239591501616793
6750 -0.0230595975255511
6760 0.035855011695221
6770 -0.0495759728866993
6780 -0.00917766474664776
6790 -0.078754899131015
6800 -0.0189784940521385
6810 0.00570614327052556
6820 -0.00609991822560013
6830 0.0710842278658302
6840 0.0813182234674597
6850 0.0650392828392281
6860 0.056671119599087
6870 0.033263950773287
6880 -0.0161258669825627
6890 0.00489029881223234
6900 -0.0518305526948049
6910 -0.0861998455055705
6920 -0.00124337048418456
6930 0.0115962729878169
6940 0.0445478536175988
6950 0.0663786288938762
6960 0.0376639235666077
6970 -0.0182166209894045
6980 -0.0363198738367291
6990 -0.0969916447452401
7000 0.00772228776739453
7010 -0.018389470104042
7020 0.00893916302641171
7030 0.0201648264442535
7040 0.0952516676142937
7050 -0.00310935044853995
7060 -0.00292147378461823
7070 -0.0300115891177719
7080 0.02751415915024
7090 0.000161388873263622
7100 -0.0396876763405465
7110 -0.0290179468437738
7120 -0.0478440761901066
7130 0.0396455349274342
7140 -0.0214525792407352
7150 0.00252295986630317
7160 0.00226545156191523
7170 0.0213960969494119
7180 0.0105404490637538
7190 -0.0180930417998775
7200 0.0122340206360382
7210 0.0486101691614649
7220 0.0296914026674426
7230 0.0274087603890926
7240 0.0197568921234092
7250 0.00820191658500121
7260 -0.00522167457380948
7270 0.0119583032759538
7280 -0.0145835860368572
7290 -0.000847641226056683
7300 -0.0146618309172192
7310 -0.0554715504620176
7320 -0.0516725616122745
7330 0.03413471958644
7340 -0.00759983573255818
7350 -0.0170468187093407
7360 0.0146486330752266
7370 0.0110891642754281
7380 0.0229422752489238
7390 0.0526956951759323
7400 0.0118437124961207
7410 0.00701121521365717
7420 -0.0515068619513201
7430 -0.0134827783025042
7440 0.0347372759482824
7450 -0.0181013115812522
7460 -0.0709538770399546
7470 -0.0363887384828015
7480 -0.0216692565474579
7490 -0.013485312175516
7500 -0.00988272378486875
7510 -0.000867050764585735
7520 0.0123434686383007
7530 -0.0464413370421674
7540 -0.0635288111629813
7550 0.0219905419845434
7560 0.0310753182593471
7570 0.068515289061909
7580 0.0349327956825029
7590 -0.00472118567151217
7600 -0.0323377672149935
7610 -0.0472253948119003
7620 -0.0122055675125672
7630 0.0105844830718048
7640 -0.0198345108736855
7650 -0.0596189218128328
7660 -0.0416370062878864
7670 0.00764544295819925
7680 -0.0146368783857554
7690 0.0117449174122492
7700 0.000275576019178738
7710 0.0431788940118674
7720 0.00679898189858638
7730 -0.00588433421830184
7740 0.0316075426785848
7750 0.0864221882992947
7760 0.0762136129686828
7770 0.014360560846202
7780 -0.0152929132323509
7790 -0.0745045786805564
7800 -0.0187211410047824
7810 -0.00976592774525746
7820 0.00293246429914183
7830 0.00306038202875668
7840 -0.00527017351325604
7850 0.00619627395855686
7860 -0.11845285989475
7870 -0.0292537306904303
7880 0.0382316367567983
7890 0.0351035310977388
7900 0.0321608915734695
7910 0.00849921284257057
7920 -0.0272287809296475
7930 -4.07671436397972e-05
7940 0.05388912977401
7950 0.0250472243694082
7960 0.0285565184951527
7970 0.0443040899364097
7980 0.0308567099930661
7990 0.0248849007639922
8000 0.0409003727642383
8010 0.000373154265899953
8020 -0.0398188398995225
8030 -0.0118976429471155
8040 -0.0312795727967458
8050 -0.0126545087624635
8060 -0.0549989422688661
8070 0.0180182955439996
8080 0.0752014783142927
8090 0.0648047396929498
8100 -0.00567204737711293
8110 0.0304221184955729
8120 0.0524875346516574
8130 -0.0158462745079625
8140 -0.000928444623217531
8150 -0.00048126229863122
8160 -0.00732832983831037
8170 0.0486505762542463
8180 0.0623566194903318
8190 0.0637940574509436
8200 -0.0455860161429158
8210 -0.0502885490622732
8220 -0.0562773755201995
8230 -0.0697264045786935
8240 -0.0954690824478706
8250 -0.00979898924182895
8260 -0.0624893171531551
8270 -0.0605242680958941
8280 -0.0993498210032946
8290 -0.0326512552262393
8300 0.0272446045514292
8310 0.0742799453464666
8320 0.018314901016469
8330 0.0173475587263397
8340 0.0352797616439991
8350 0.0330634866932452
8360 0.0650320346278149
8370 0.0415453847136829
8380 0.0075268274764681
8390 -0.0152123301580994
8400 -0.0474191845691657
8410 -0.0266153299092187
8420 0.00962028992714161
8430 0.030104432926449
8440 0.0527281458858084
8450 0.095916017695711
8460 0.0796651042222511
8470 -0.000809693018920666
8480 -0.0831405520468102
8490 -0.00930207173126969
8500 0.00397712581479222
8510 -0.0110955339459272
8520 0.0201740855185303
8530 0.0931065517385565
8540 0.0285829405375466
8550 -0.000580404772385741
8560 -0.0326935466121896
8570 -0.00354154840730637
8580 0.0199349750693473
8590 -0.0149206699640314
8600 -0.0324694679669415
8610 -0.0307278765171969
8620 -0.0432702948727556
8630 -0.0551837650697671
8640 -0.0416238333849205
8650 -0.00248028561743551
8660 -0.0224088859224288
8670 0.0431642509644174
8680 0.120886580713687
8690 0.0608468224139117
8700 -0.0175062975446106
8710 -0.0320402126018728
8720 0.00803487291372552
8730 0.0136236269913863
8740 -0.058395973998408
8750 -0.0134461253167566
8760 0.0324556156390704
8770 0.059783000724007
8780 0.0638035313380851
8790 0.060598935199438
8800 0.0325304300570389
8810 -0.0254941894365022
8820 0.0162770658687039
8830 0.0739586764206022
8840 0.0704204487273378
8850 0.00261641488934577
8860 -0.130907492857282
8870 -0.0768378878381174
8880 -0.0149200162883631
8890 0.0492364153554722
8900 -0.00544446047690291
8910 -0.0327663050724031
8920 -0.111780431523368
8930 -0.0854990590654775
8940 -0.0811224381021304
8950 0.000449250250715264
8960 0.000204287613256975
8970 -0.0478273831799108
8980 -0.0813179266383101
8990 0.0261503780722776
9000 -0.00551502144745601
9010 0.0275754801156611
9020 0.00712696124554517
9030 0.0153393722168977
9040 -0.0116088549917953
9050 0.000968980651500367
9060 -0.00875380267095617
9070 0.00840006277664152
9080 0.0023541892935322
9090 0.021262488536962
9100 -0.000444049290821583
9110 0.0316240960946877
9120 0.00355505788256908
9130 -0.00147965363615114
9140 -4.00942649571817e-05
9150 0.0476744546898668
9160 0.0344288504223584
9170 0.048416639204621
9180 0.107288433135639
9190 0.103203781395846
9200 0.0612150997446083
9210 0.0566184773577638
9220 0.00343889001988425
9230 0.0111137152197469
9240 0.0316537841637557
9250 0.0561378411604964
9260 0.0322167298569569
9270 0.0914697139306129
9280 0.0737899484649005
9290 0.0908389824941049
9300 0.0726243488520122
9310 0.0608933347706022
9320 -0.0275973911398092
9330 -0.0072182263388494
9340 0.0506818937396211
9350 -0.0768024512420543
9360 -0.0273340459792113
9370 0.0594973343474244
9380 0.0665672551904321
9390 -0.0474901187315641
9400 -0.0284859159378876
9410 -0.00775294397881798
9420 -0.0364936942801019
9430 -0.0586957661909403
9440 0.0252080959957676
9450 0.0194639276229143
9460 -0.0100271795962194
9470 -0.0847073874600428
9480 -0.0688284849206485
9490 0.0188482067066056
9500 0.0505665199640935
9510 0.0681284298150934
9520 0.0588616933432418
9530 0.00897314604268267
9540 -0.0821057189611364
9550 -0.076795508362488
9560 -0.0555147898756214
9570 -0.0359887305430993
9580 0.00729264838669905
9590 0.0557808464307714
9600 -0.0311380167798666
9610 -0.0269937790292594
9620 0.0193852045524285
9630 0.00969849744756194
9640 0.0347649088278633
9650 0.0459515218113859
9660 0.0213373357515069
9670 -0.0535586918543756
9680 0.0144608967899478
9690 -0.0224558658682633
9700 -0.0127179739349377
9710 0.057144705052473
9720 -0.00186205761339752
9730 -0.0542658503720994
9740 -0.0667336152898863
9750 -0.0186606128562382
9760 -0.00395168506013109
9770 -0.0660153882186272
9780 -0.0570909350927321
9790 0.00756747051310342
9800 0.0190130444905737
9810 -0.0577457661646367
9820 -0.134088697548645
9830 -0.0769673276948545
9840 -0.0329607871577734
9850 0.0211540434765308
9860 -0.0358610568236712
9870 -0.00786371708975384
9880 -0.0605191839936648
9890 -0.109993109395957
9900 -0.159653267227043
9910 0.00416703839281855
9920 0.0443164434157993
9930 0.0681259705076293
9940 0.0203315231998277
9950 0.0156211921712508
9960 0.00360652623242385
9970 0.0486498749264391
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/PALmu=0,1_distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title={accumulated distances to full-batch minimum \\ PAL \(\displaystyle \mu=\) 0.1},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymin=-4820.96548333139, ymax=1030.02000062856,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.000943600681935372
10 -171.348762258876
20 -234.002406105003
30 -290.627347755483
40 -296.242293573373
50 -337.395488977791
60 -347.64470450288
70 -354.258799683484
80 -365.948579040492
90 -382.930061129609
100 -399.06192149962
110 -423.045823082976
120 -468.184838069645
130 -485.369315541006
140 -510.448852824568
150 -579.778552452306
160 -592.117960008722
170 -603.040123913228
180 -621.825098432839
190 -645.01489846559
200 -684.020456648549
210 -710.868186371462
220 -724.581874960562
230 -749.600938055574
240 -762.755664577205
250 -770.436296668135
260 -782.464736709507
270 -791.836391300836
280 -819.281353444045
290 -841.409772383766
300 -858.402492215914
310 -870.063439025856
320 -888.327279936742
330 -900.13222055823
340 -914.91499092389
350 -977.16491487161
360 -989.034283464009
370 -1008.86153313324
380 -1041.28235879326
390 -1058.41884463682
400 -1076.07167268568
410 -1098.56843943528
420 -1110.27464778186
430 -1123.05497845025
440 -1142.13954948563
450 -1158.54395373853
460 -1175.11160587055
470 -1271.80499831938
480 -1286.33483674736
490 -1300.68810039257
500 -1316.00455115625
510 -1339.51060582065
520 -1356.2759917198
530 -1370.2746705074
540 -1398.12945610856
550 -1419.34902380085
560 -1435.43859099961
570 -1561.69978336022
580 -1578.45675264778
590 -1597.18575833782
600 -1611.21854183416
610 -1625.65244684206
620 -1659.88619609438
630 -1681.02254940163
640 -1695.7677872513
650 -1712.87763866926
660 -1729.30101814752
670 -1745.55836874331
680 -1760.95738601464
690 -1790.09787751604
700 -1804.00954906083
710 -1826.01015985417
720 -1842.63546031195
730 -1866.60249236734
740 -1902.49159400061
750 -1917.97600112426
760 -1942.81195519067
770 -1955.06215637093
780 -1973.64378079998
790 -1994.40343392982
800 -2011.83097062752
810 -2028.00594629713
820 -2042.6156826453
830 -2068.89173950387
840 -2085.48957844395
850 -2099.02929882147
860 -2116.03212421522
870 -2143.55423186818
880 -2154.74461202086
890 -2167.34243484821
900 -2180.48265317004
910 -2191.59461024918
920 -2206.74036194402
930 -2223.14836860689
940 -2243.9465558016
950 -2261.84229481199
960 -2277.33306534775
970 -2293.94922200828
980 -2313.03058099675
990 -2337.82281131698
1000 -2354.03679374582
1010 -2367.09648957031
1020 -2384.8497342337
1030 -2396.7275680231
1040 -2410.26599809802
1050 -2419.44523755819
1060 -2432.15516407955
1070 -2448.09395299393
1080 -2462.57074053549
1090 -2477.54858067253
1100 -2493.80933560434
1110 -2507.94163334769
1120 -2521.56785435886
1130 -2539.13495734261
1140 -2549.07854405236
1150 -2562.52723597617
1160 -2582.00322673559
1170 -2595.35911568137
1180 -2609.05637590733
1190 -2623.80914652718
1200 -2636.13630079348
1210 -2647.60778977971
1220 -2665.90503240119
1230 -2680.50461597642
1240 -2693.6466580614
1250 -2708.63144493756
1260 -2722.46085848977
1270 -2732.46757455722
1280 -2744.80268539457
1290 -2756.92841823482
1300 -2766.69260143562
1310 -2778.24041391966
1320 -2793.20529741487
1330 -2803.10075481911
1340 -2814.00613433068
1350 -2823.68185159735
1360 -2834.84033972093
1370 -2844.13369571676
1380 -2853.96808845827
1390 -2866.70901642307
1400 -2876.4198416892
1410 -2892.18460719933
1420 -2904.54124217714
1430 -2917.42692076951
1440 -2932.98841556065
1450 -2943.79453050476
1460 -2953.00338900808
1470 -2961.82732841601
1480 -2970.75714357742
1490 -2983.04733344862
1500 -2992.20674961694
1510 -3002.39314753841
1520 -3016.79954153313
1530 -3025.96605916519
1540 -3035.18451251994
1550 -3045.88151301119
1560 -3053.81138526656
1570 -3062.88081191859
1580 -3074.95800087273
1590 -3082.51828589838
1600 -3091.07368921017
1610 -3099.07513898862
1620 -3110.76367953761
1630 -3119.61208005129
1640 -3129.17534303376
1650 -3137.70077294818
1660 -3146.32817286779
1670 -3154.09168959872
1680 -3162.96352782253
1690 -3171.18436571693
1700 -3178.6711564741
1710 -3187.59422005563
1720 -3196.66388933962
1730 -3204.62723341905
1740 -3214.05741077231
1750 -3222.03237299251
1760 -3228.90645546814
1770 -3236.44515658424
1780 -3243.90676624604
1790 -3251.80154172198
1800 -3259.34151647956
1810 -3267.96606682091
1820 -3275.87425533283
1830 -3281.7921247872
1840 -3287.65867991599
1850 -3293.37369005538
1860 -3300.09318990289
1870 -3306.03944822907
1880 -3313.22043622052
1890 -3321.3096339465
1900 -3327.65461980734
1910 -3333.69428015292
1920 -3339.43017260603
1930 -3344.60672357825
1940 -3350.62559142801
1950 -3357.02031698901
1960 -3364.61598914998
1970 -3372.72213528442
1980 -3379.0225936386
1990 -3385.64112027526
2000 -3391.38441530092
2010 -3398.20249624952
2020 -3406.60918327561
2030 -3411.68958986923
2040 -3417.18599835441
2050 -3424.25237238088
2060 -3429.68089200476
2070 -3436.08679053438
2080 -3441.72194299619
2090 -3446.58042055115
2100 -3451.45530744769
2110 -3455.77326829554
2120 -3460.26248979401
2130 -3466.67379519708
2140 -3472.10998512958
2150 -3476.24464311835
2160 -3480.33757335614
2170 -3484.54710433378
2180 -3491.46040789557
2190 -3501.92052103587
2200 -3509.06013887845
2210 -3513.95087090018
2220 -3518.85961330898
2230 -3522.62357691915
2240 -3527.1128962459
2250 -3531.00643825223
2260 -3535.41206373829
2270 -3541.91091480844
2280 -3546.08873337199
2290 -3549.7729845616
2300 -3553.5392306261
2310 -3557.85300481966
2320 -3561.18081132005
2330 -3567.7571385064
2340 -3570.34918374855
2350 -3574.44825837867
2360 -3579.93570239817
2370 -3583.20044020459
2380 -3585.96278811269
2390 -3590.30167139707
2400 -3593.47874436779
2410 -3597.45587916752
2420 -3602.24806777547
2430 -3605.60910800775
2440 -3608.90670072788
2450 -3614.94966789598
2460 -3617.51622630149
2470 -3620.7104903926
2480 -3623.3621204036
2490 -3627.27275229763
2500 -3631.1553928523
2510 -3634.2614445516
2520 -3636.69628994191
2530 -3640.19952418356
2540 -3643.59868106316
2550 -3646.6548029111
2560 -3649.99152767709
2570 -3653.40698542144
2580 -3657.23112682431
2590 -3659.76773942366
2600 -3664.49966878177
2610 -3667.87160141455
2620 -3671.70707495442
2630 -3674.46184513723
2640 -3677.66098155648
2650 -3678.95015389518
2660 -3682.0622876642
2670 -3683.53368760913
2680 -3686.33053873089
2690 -3688.17018203661
2700 -3692.35548451186
2710 -3695.23293549482
2720 -3698.27317830709
2730 -3701.9292751015
2740 -3708.89003825454
2750 -3711.40052141949
2760 -3714.34829881386
2770 -3717.35910283924
2780 -3721.04135840303
2790 -3726.08170933404
2800 -3728.21759230822
2810 -3730.81272724441
2820 -3732.83397963886
2830 -3735.72919451174
2840 -3738.57350303283
2850 -3742.34533702437
2860 -3744.80760742814
2870 -3746.88743100714
2880 -3749.76168097009
2890 -3753.30979480606
2900 -3755.68533665338
2910 -3757.21230996942
2920 -3759.74962307068
2930 -3761.35178143456
2940 -3763.5674822314
2950 -3766.66787884092
2960 -3767.9272368822
2970 -3769.68076553807
2980 -3771.70209595866
2990 -3773.73949833981
3000 -3775.85115737134
3010 -3777.97656701897
3020 -3779.49479365972
3030 -3783.1302066579
3040 -3785.82603798357
3050 -3788.45037589617
3060 -3791.189144774
3070 -3792.16586673235
3080 -3793.1883219943
3090 -3795.39364138294
3100 -3797.0197247685
3110 -3799.38203548506
3120 -3800.19258551036
3130 -3803.75689064412
3140 -3805.08531834536
3150 -3809.76947924154
3160 -3811.27801680337
3170 -3814.67228508602
3180 -3819.50959544945
3190 -3822.21730091859
3200 -3824.121798867
3210 -3825.56767564444
3220 -3825.99391344871
3230 -3827.16811216567
3240 -3828.211493247
3250 -3829.48150058704
3260 -3831.26886406152
3270 -3833.71500285864
3280 -3835.8761757113
3290 -3837.31870482662
3300 -3842.12061221188
3310 -3843.4318032117
3320 -3845.56485902146
3330 -3846.75854566893
3340 -3849.01284661822
3350 -3850.40032683488
3360 -3853.22142412278
3370 -3855.14903176124
3380 -3856.61856772879
3390 -3858.89473258031
3400 -3861.98408690233
3410 -3866.30952425417
3420 -3869.50977690291
3430 -3870.88936634226
3440 -3871.73932330086
3450 -3874.14087663405
3460 -3874.3488717908
3470 -3874.04781481089
3480 -3875.81688683511
3490 -3875.9256880882
3500 -3877.03680966486
3510 -3878.20609587728
3520 -3880.43110423261
3530 -3880.88977642352
3540 -3881.9515164421
3550 -3882.44754592141
3560 -3883.23604148658
3570 -3884.08588453649
3580 -3885.67684620187
3590 -3887.77946213715
3600 -3888.86395894591
3610 -3890.55469950704
3620 -3892.36226730889
3630 -3894.59972466692
3640 -3897.19632006148
3650 -3897.50031267136
3660 -3900.03060365299
3670 -3903.29933791641
3680 -3905.89675466091
3690 -3909.31465367139
3700 -3912.57268982818
3710 -3913.00423672912
3720 -3914.48479422931
3730 -3915.79846878269
3740 -3916.34951274941
3750 -3917.86553092733
3760 -3919.62762538265
3770 -3920.90012151484
3780 -3919.67565445374
3790 -3920.5952105722
3800 -3920.68259231236
3810 -3921.89609383434
3820 -3924.87478834576
3830 -3926.167792771
3840 -3928.02539636373
3850 -3935.2307935281
3860 -3936.51318822909
3870 -3937.83890271843
3880 -3937.77797432136
3890 -3938.90810153765
3900 -3940.41450373189
3910 -3941.35735867183
3920 -3942.11173922754
3930 -3943.53208346156
3940 -3945.15049536623
3950 -3945.2710879929
3960 -3945.65910170643
3970 -3946.53275956778
3980 -3947.07237710615
3990 -3947.54527262305
4000 -3949.88767858742
4010 -3951.27337258935
4020 -3952.4310854313
4030 -3953.91987915576
4040 -3955.03201769845
4050 -3954.56954571286
4060 -3957.21833944697
4070 -3957.43429460261
4080 -3958.24209341092
4090 -3958.3220576766
4100 -3958.86154544722
4110 -3960.55597376148
4120 -3962.48114339497
4130 -3963.7841109367
4140 -3965.42925947348
4150 -3966.64564431405
4160 -3966.95743292806
4170 -3966.10493540363
4180 -3969.27754105849
4190 -3971.11990641742
4200 -3973.4235526223
4210 -3974.45481592231
4220 -3975.50358916645
4230 -3975.64797082079
4240 -3976.10714656534
4250 -3977.60118907805
4260 -3976.88235099066
4270 -3978.40464889179
4280 -3980.27738418311
4290 -3980.5255437102
4300 -3981.02499367935
4310 -3982.0913396476
4320 -3983.78085734529
4330 -3983.41814577305
4340 -3983.86904599957
4350 -3983.77469162239
4360 -3986.66538182529
4370 -3987.37780664245
4380 -3988.9619934312
4390 -3989.32105996123
4400 -3991.27997016914
4410 -3994.31793995734
4420 -3997.75893717435
4430 -3999.57469312473
4440 -4000.04539260267
4450 -4001.62663156563
4460 -4003.41862469103
4470 -4003.57337203192
4480 -4005.92296623645
4490 -4006.83957561911
4500 -4008.58122461721
4510 -4009.51347127673
4520 -4012.19781477942
4530 -4012.56344804535
4540 -4013.49752774795
4550 -4014.42223142932
4560 -4014.08633895377
4570 -4015.5041010052
4580 -4015.61480455678
4590 -4018.05641545037
4600 -4018.54471077201
4610 -4019.09667493378
4620 -4019.3823803672
4630 -4025.22506950145
4640 -4027.35069866718
4650 -4027.36176965734
4660 -4028.20207420058
4670 -4031.03579000513
4680 -4031.65283014574
4690 -4031.20602354399
4700 -4030.14582212572
4710 -4030.28626708379
4720 -4031.10297534502
4730 -4032.16161797377
4740 -4033.00881783112
4750 -4035.33800506896
4760 -4034.63920544091
4770 -4035.35069668328
4780 -4037.53751406922
4790 -4037.11965227694
4800 -4038.55434484053
4810 -4038.2678451157
4820 -4039.15211232222
4830 -4041.90877535551
4840 -4040.83731820712
4850 -4042.41235731711
4860 -4041.36471079431
4870 -4042.20036015475
4880 -4042.25139102673
4890 -4044.63414128006
4900 -4045.10540309055
4910 -4052.79027510589
4920 -4053.99480646542
4930 -4053.87264058952
4940 -4054.45683977873
4950 -4054.16918350802
4960 -4055.16971696951
4970 -4054.62020429307
4980 -4055.47572155555
4990 -4055.92058866984
5000 -4057.25955285039
5010 -4057.97013100813
5020 -4057.90065117258
5030 -4059.35697486583
5040 -4060.83928347173
5050 -4060.02531192652
5060 -4061.73988434267
5070 -4062.92927042765
5080 -4063.17638631679
5090 -4065.14806558444
5100 -4065.26045204057
5110 -4066.60395327925
5120 -4067.5206937471
5130 -4066.72542608978
5140 -4084.30062754837
5150 -4085.37724947741
5160 -4085.40090415073
5170 -4086.34340027342
5180 -4086.49589104513
5190 -4086.80226432968
5200 -4088.08061709698
5210 -4088.52550992104
5220 -4087.90717697969
5230 -4088.48953400527
5240 -4090.19265249308
5250 -4089.43991969971
5260 -4087.86144149199
5270 -4089.0936374244
5280 -4090.18009796021
5290 -4090.52825682426
5300 -4090.64333400742
5310 -4091.07171010724
5320 -4091.17216247215
5330 -4091.19164490299
5340 -4092.22198304493
5350 -4093.41967509177
5360 -4093.58974217569
5370 -4094.61584230086
5380 -4097.00145836981
5390 -4098.10997984747
5400 -4100.06057415157
5410 -4100.06058900362
5420 -4100.35669524322
5430 -4100.59216021771
5440 -4100.08262957612
5450 -4100.28830729166
5460 -4104.62453947883
5470 -4107.46071645721
5480 -4110.19810570573
5490 -4108.94223879146
5500 -4110.64970689439
5510 -4111.2555350403
5520 -4112.07381485114
5530 -4112.52024281476
5540 -4112.40598092027
5550 -4113.88436811752
5560 -4112.57538104383
5570 -4125.08275939558
5580 -4125.05108078895
5590 -4124.81160810052
5600 -4125.68909671838
5610 -4125.46224392632
5620 -4129.06934392339
5630 -4128.76376151411
5640 -4129.79607156172
5650 -4128.28537390706
5660 -4129.39670431593
5670 -4129.08395573887
5680 -4130.09123777885
5690 -4129.23010165194
5700 -4129.64819932824
5710 -4129.14086157944
5720 -4129.83838801857
5730 -4131.40406249829
5740 -4131.89427469194
5750 -4132.67736398455
5760 -4134.37503054342
5770 -4135.78011224008
5780 -4136.62375684343
5790 -4136.24171150999
5800 -4137.34735682666
5810 -4138.80215187017
5820 -4137.81658383241
5830 -4138.73941381751
5840 -4139.95545936392
5850 -4140.17029383992
5860 -4140.97902537958
5870 -4144.30966837593
5880 -4145.06257968882
5890 -4148.23153295177
5900 -4149.78394919151
5910 -4150.15133811853
5920 -4149.43269707862
5930 -4151.32774195038
5940 -4151.59974944797
5950 -4152.02639543421
5960 -4155.97747564321
5970 -4155.9822722809
5980 -4157.74715947242
5990 -4158.64086215265
6000 -4158.60050638087
6010 -4158.77644937834
6020 -4159.21618314322
6030 -4161.24904203359
6040 -4161.04468660977
6050 -4163.27711745219
6060 -4163.80243255528
6070 -4165.16797835743
6080 -4164.74194415524
6090 -4166.0330811454
6100 -4166.60912990847
6110 -4167.12795784996
6120 -4170.44746402627
6130 -4170.84347844917
6140 -4171.82484019503
6150 -4172.30302044689
6160 -4171.88162128591
6170 -4172.56344678656
6180 -4173.52388829024
6190 -4174.97091917547
6200 -4175.25744128609
6210 -4175.64424013387
6220 -4177.44482570584
6230 -4177.01922808695
6240 -4176.47781384627
6250 -4177.73091894182
6260 -4179.15043797829
6270 -4179.14654956994
6280 -4180.01766670054
6290 -4181.99154521463
6300 -4183.08518728096
6310 -4186.33739897657
6320 -4186.82434960063
6330 -4188.39390819982
6340 -4189.29982567676
6350 -4188.426579757
6360 -4189.47904761512
6370 -4189.53440153588
6380 -4190.21098866554
6390 -4191.84471662023
6400 -4191.5686103172
6410 -4191.17121926604
6420 -4190.66823343893
6430 -4190.24505342744
6440 -4191.37599588113
6450 -4193.64025921029
6460 -4193.16529039991
6470 -4192.05181294856
6480 -4195.18746451686
6490 -4194.81883899277
6500 -4194.85993112208
6510 -4195.33483672908
6520 -4198.60274556209
6530 -4198.25434413424
6540 -4199.39890608075
6550 -4199.49298699522
6560 -4201.66898874065
6570 -4199.48242912235
6580 -4204.35049890412
6590 -4203.82275146177
6600 -4204.73116113714
6610 -4206.19997897888
6620 -4207.70835245093
6630 -4207.61370836599
6640 -4206.82614143174
6650 -4206.38912857467
6660 -4206.88540244748
6670 -4207.2509049363
6680 -4210.58041687031
6690 -4211.43653329257
6700 -4212.81857994524
6710 -4213.55819566907
6720 -4215.23186591129
6730 -4216.50730667826
6740 -4216.34681758451
6750 -4216.83348875759
6760 -4218.60464931348
6770 -4219.50038611541
6780 -4220.42847388802
6790 -4220.8222797964
6800 -4224.64373380612
6810 -4226.65128570749
6820 -4226.65351283723
6830 -4229.00500116356
6840 -4228.91012470347
6850 -4228.29031870163
6860 -4231.6134754194
6870 -4229.34123202527
6880 -4230.91288132816
6890 -4230.42375983124
6900 -4232.34503074467
6910 -4231.58225724383
6920 -4235.36064167944
6930 -4235.49521388121
6940 -4237.3677804418
6950 -4238.07093789451
6960 -4237.37420815846
6970 -4237.05161759305
6980 -4239.25847894517
6990 -4238.5269151366
7000 -4241.77360808946
7010 -4243.24118358517
7020 -4242.29743647585
7030 -4242.92836044088
7040 -4243.47595818612
7050 -4242.69059136553
7060 -4242.69998185576
7070 -4243.52732019118
7080 -4244.52573796253
7090 -4246.29905723423
7100 -4245.29729837951
7110 -4247.12296369411
7120 -4247.36207298103
7130 -4249.19119522701
7140 -4250.49117953972
7150 -4250.21354224135
7160 -4252.02167400263
7170 -4252.41045123341
7180 -4253.41286239411
7190 -4253.15750725827
7200 -4255.41365022389
7210 -4256.97170917949
7220 -4258.06186673537
7230 -4256.55789866156
7240 -4258.13877024061
7250 -4256.71521032185
7260 -4259.05153110977
7270 -4258.75020971904
7280 -4260.37141638774
7290 -4259.89416551644
7300 -4261.40862831366
7310 -4261.94285122784
7320 -4262.4732722851
7330 -4267.35362743176
7340 -4267.22367179165
7350 -4266.87657380765
7360 -4269.17106469893
7370 -4268.72948356982
7380 -4268.97477913846
7390 -4271.33253181665
7400 -4269.83607790179
7410 -4270.30147965313
7420 -4270.84320966156
7430 -4272.02223092567
7440 -4274.11882114175
7450 -4275.52694598064
7460 -4274.62886083891
7470 -4278.10910963458
7480 -4278.72891750971
7490 -4282.40511464573
7500 -4282.91692309336
7510 -4284.51461340155
7520 -4286.75190580904
7530 -4287.47629445904
7540 -4288.95167245315
7550 -4291.84690548517
7560 -4292.55455545194
7570 -4295.44999183007
7580 -4294.88041036595
7590 -4294.17425075377
7600 -4294.1539467396
7610 -4294.77289117523
7620 -4297.13637477767
7630 -4301.01811205061
7640 -4301.17220108053
7650 -4301.77984655153
7660 -4304.04039352821
7670 -4307.60260188674
7680 -4306.40491404199
7690 -4307.39739772861
7700 -4307.72645678351
7710 -4309.06527312413
7720 -4309.92232399974
7730 -4310.899142425
7740 -4311.85316238736
7750 -4313.02911152374
7760 -4313.1600959515
7770 -4312.45247323791
7780 -4312.82072502034
7790 -4314.21134917099
7800 -4316.04359448062
7810 -4317.54951025339
7820 -4319.01403190263
7830 -4320.86604460434
7840 -4321.23552739727
7850 -4322.18030033977
7860 -4322.44164947412
7870 -4323.94613562427
7880 -4329.47355992133
7890 -4327.45449239762
7900 -4328.07193818794
7910 -4327.92623879511
7920 -4328.50541189522
7930 -4330.98325898476
7940 -4333.46670248037
7950 -4333.10857602964
7960 -4333.37612317654
7970 -4334.67300431857
7980 -4335.86593270618
7990 -4335.47088380037
8000 -4337.08130165733
8010 -4336.59347565233
8020 -4337.65791230465
8030 -4341.74376887292
8040 -4341.85650321577
8050 -4343.41506297421
8060 -4344.55978090149
8070 -4347.05329069812
8080 -4349.72671193195
8090 -4350.17157155584
8100 -4349.29539761698
8110 -4349.92447658613
8120 -4350.69941756024
8130 -4350.42110680635
8140 -4349.52560105553
8150 -4352.46553659444
8160 -4352.72588875125
8170 -4354.09531149769
8180 -4354.75615803505
8190 -4354.30448153869
8200 -4354.82827660135
8210 -4355.54590652963
8220 -4357.57619045207
8230 -4358.50114622623
8240 -4359.9401790084
8250 -4362.39659077885
8260 -4363.03413713661
8270 -4363.11844345372
8280 -4364.83865549145
8290 -4366.38720659793
8300 -4369.29642013072
8310 -4370.67090735956
8320 -4370.80355435639
8330 -4370.79603991499
8340 -4372.59335392895
8350 -4371.64386844075
8360 -4372.45146257631
8370 -4371.67639264432
8380 -4373.68449893107
8390 -4373.75693002225
8400 -4376.78311418994
8410 -4376.62529088941
8420 -4378.56147405008
8430 -4378.39615825591
8440 -4379.77862460495
8450 -4379.29517231103
8460 -4380.22474970728
8470 -4379.76051274036
8480 -4377.46426760761
8490 -4380.90503167044
8500 -4381.96309298225
8510 -4381.73813158797
8520 -4382.28731921289
8530 -4385.40549985703
8540 -4382.98883697199
8550 -4384.66035677016
8560 -4382.56563898971
8570 -4384.58600407939
8580 -4387.1334856793
8590 -4386.49535258289
8600 -4387.0758301793
8610 -4387.90932465337
8620 -4389.76037084428
8630 -4391.40232424928
8640 -4392.37102516896
8650 -4394.38610245565
8660 -4394.52397295431
8670 -4393.88933130122
8680 -4396.48005731535
8690 -4394.72614488506
8700 -4393.83931815337
8710 -4395.06726462837
8720 -4396.80363063751
8730 -4398.86184044134
8740 -4397.98051282916
8750 -4400.4805530483
8760 -4402.45316250349
8770 -4404.59052234875
8780 -4404.10352552854
8790 -4404.92878367828
8800 -4405.13074925094
8810 -4415.04752951897
8820 -4415.86012894348
8830 -4416.96546223025
8840 -4416.88742902819
8850 -4416.45990705727
8860 -4415.47456331344
8870 -4417.88076138642
8880 -4420.85204066904
8890 -4423.25559449368
8900 -4423.76554318686
8910 -4425.53456368848
8920 -4426.83193634881
8930 -4432.17173669063
8940 -4434.02436809975
8950 -4435.29411413326
8960 -4437.03920677236
8970 -4437.90714882086
8980 -4438.14386070947
8990 -4442.54427093935
9000 -4441.82598869982
9010 -4443.81356185927
9020 -4442.11105236631
9030 -4444.62261723811
9040 -4444.94610202896
9050 -4445.06646040948
9060 -4448.64288873095
9070 -4448.98436484272
9080 -4449.43017344358
9090 -4453.37134855356
9100 -4452.83344283654
9110 -4453.96839969385
9120 -4455.78397395499
9130 -4456.53593304428
9140 -4457.63030007181
9150 -4459.00553237745
9160 -4458.45700382414
9170 -4458.71209740676
9180 -4459.26132225823
9190 -4459.08935971022
9200 -4460.06658779673
9210 -4459.29310356248
9220 -4459.87833233846
9230 -4461.66458285607
9240 -4461.6650523933
9250 -4463.80974548651
9260 -4464.64296920271
9270 -4465.91512097172
9280 -4467.85894145725
9290 -4465.62487514638
9300 -4466.65398380696
9310 -4467.09792550273
9320 -4475.44343717111
9330 -4475.99536841837
9340 -4479.08494116416
9350 -4479.30043789685
9360 -4478.5973723574
9370 -4482.41043908127
9380 -4485.7730866397
9390 -4483.74711520966
9400 -4484.83858021753
9410 -4488.58284147032
9420 -4489.2645478267
9430 -4489.62337259527
9440 -4492.44302477537
9450 -4490.95398637838
9460 -4490.38052876397
9470 -4489.68808277551
9480 -4491.16309121518
9490 -4494.86543757576
9500 -4496.54725352705
9510 -4496.73802747678
9520 -4496.5488558463
9530 -4496.66454904965
9540 -4497.40701979243
9550 -4497.52409608151
9560 -4500.88193541589
9570 -4502.275697512
9580 -4504.23654760402
9590 -4505.98738448536
9600 -4504.93399315116
9610 -4505.81408011268
9620 -4508.35755259257
9630 -4510.5007982397
9640 -4510.43024506195
9650 -4511.3039231576
9660 -4512.8203617172
9670 -4511.82525822559
9680 -4513.37580958566
9690 -4518.62739680477
9700 -4517.48301194782
9710 -4520.58508903813
9720 -4521.41798659462
9730 -4521.54538637186
9740 -4523.81360326871
9750 -4526.3435844543
9760 -4527.87527645108
9770 -4529.630909938
9780 -4529.95369046189
9790 -4532.56372349085
9800 -4533.07914760463
9810 -4531.50342008211
9820 -4532.52081446161
9830 -4537.37550773563
9840 -4539.99599626673
9850 -4541.17822030553
9860 -4542.15243306361
9870 -4542.31525179199
9880 -4545.68820028745
9890 -4547.28027351818
9900 -4548.00692898046
9910 -4552.10611904363
9920 -4552.91669083013
9930 -4554.55463383056
9940 -4553.68435741366
9950 -4553.18984271687
9960 -4553.8898017514
9970 -4554.07367877515
9980 -4555.01159769685
9990 -4554.10336406919
};
\addplot [thick, color1]
table {%
0 0.00495141221394359
10 -38.5886074102114
20 -108.972249357848
30 -165.165032829341
40 -173.460705960781
50 -191.956738541167
60 -278.362514283949
70 -282.771303594604
80 -296.333348339912
90 -301.582147239944
100 -316.207085786063
110 -351.624080379409
120 -375.943395018592
130 -394.71845113973
140 -412.959473000354
150 -431.633836118611
160 -442.830666555536
170 -454.129630099496
180 -469.818180798604
190 -482.071226292407
200 -499.40004373006
210 -515.525858989807
220 -528.211958006258
230 -543.608774370403
240 -581.080310991098
250 -592.199752183554
260 -602.537766884322
270 -611.132261472593
280 -629.718531907657
290 -645.448191263338
300 -660.85027742452
310 -671.239920845941
320 -696.499716231346
330 -706.984401266938
340 -717.148463774282
350 -734.983969772223
360 -746.160872364663
370 -766.287985525345
380 -784.210273309362
390 -796.624898158432
400 -813.421996837489
410 -828.308728976985
420 -838.708504835699
430 -850.060815500649
440 -864.17106047218
450 -878.132799901417
460 -889.592016857512
470 -907.243752763098
480 -919.44875826565
490 -930.935547172733
500 -945.588468412934
510 -960.781376713787
520 -974.486020244279
530 -986.845546894105
540 -999.524526751737
550 -1015.22693807906
560 -1028.35664519654
570 -1059.55463792763
580 -1074.21487834794
590 -1091.17657017039
600 -1102.72842216465
610 -1115.13577327471
620 -1134.35927790304
630 -1151.826565722
640 -1163.1474840301
650 -1176.03107840444
660 -1190.51472771623
670 -1204.05278530439
680 -1217.07522611828
690 -1239.24740924164
700 -1251.11245679017
710 -1265.31123347935
720 -1277.92329538764
730 -1295.87990427778
740 -1315.06470039144
750 -1328.42289892594
760 -1345.29956060324
770 -1355.69300802435
780 -1371.2418953612
790 -1389.11213591839
800 -1402.11413398946
810 -1415.33940884568
820 -1427.35159440458
830 -1444.3934111109
840 -1458.73983649001
850 -1471.08374136418
860 -1484.23824767136
870 -1509.3309079404
880 -1518.93420225051
890 -1530.26241181966
900 -1541.68160428449
910 -1551.32668516696
920 -1563.58743015674
930 -1575.92750065456
940 -1589.78520273256
950 -1603.65340398077
960 -1616.9842018537
970 -1629.93174486897
980 -1643.69053447091
990 -1655.74692109777
1000 -1668.9112598007
1010 -1680.42353119023
1020 -1693.89695817018
1030 -1703.98488088408
1040 -1715.48585275546
1050 -1723.67072554935
1060 -1734.14880554337
1070 -1747.56792632718
1080 -1758.6787768709
1090 -1771.24820508061
1100 -1784.92523732001
1110 -1796.27406751164
1120 -1807.52142748352
1130 -1822.01104108139
1140 -1830.75672026142
1150 -1842.05526699592
1160 -1857.20520945369
1170 -1867.70121380388
1180 -1879.24082939667
1190 -1891.8984592048
1200 -1902.95477665665
1210 -1912.98587730909
1220 -1927.12612400897
1230 -1939.22640736377
1240 -1950.43423186764
1250 -1962.89362470951
1260 -1974.70339053066
1270 -1983.63319269695
1280 -1994.24453661959
1290 -2005.06355047878
1300 -2014.29424513874
1310 -2024.47612812446
1320 -2037.21204508187
1330 -2046.21614989895
1340 -2055.89494952107
1350 -2064.22426467893
1360 -2074.55767424445
1370 -2082.99406772771
1380 -2091.99464850163
1390 -2103.1228574877
1400 -2112.05008092307
1410 -2124.59593852904
1420 -2135.33500127329
1430 -2146.52248372012
1440 -2158.90104937311
1450 -2168.51169536299
1460 -2177.22855358698
1470 -2185.34903106849
1480 -2193.47058165768
1490 -2204.28826255409
1500 -2212.48092526679
1510 -2221.58758612042
1520 -2232.90569138311
1530 -2241.28728383119
1540 -2249.5219057188
1550 -2259.37313421547
1560 -2267.04628772497
1570 -2275.62105442273
1580 -2285.94861506364
1590 -2292.93285305412
1600 -2301.03590779124
1610 -2308.4393020099
1620 -2319.19379964989
1630 -2327.35828629982
1640 -2336.22710884181
1650 -2344.22061242516
1660 -2352.43933160913
1670 -2359.92611500515
1680 -2368.31799033776
1690 -2376.04464615783
1700 -2383.2453411707
1710 -2391.74733920148
1720 -2400.41819907723
1730 -2408.11123918862
1740 -2416.84164774282
1750 -2424.61789335054
1760 -2431.16150457284
1770 -2438.35690447138
1780 -2445.47892497637
1790 -2452.69054254559
1800 -2459.79476522564
1810 -2468.19214849174
1820 -2475.81368073684
1830 -2481.58610846342
1840 -2487.26223054141
1850 -2492.8891675939
1860 -2499.40220615992
1870 -2505.21347477691
1880 -2512.06077854252
1890 -2520.02292105454
1900 -2526.25401932751
1910 -2532.20432443747
1920 -2537.86248120239
1930 -2542.96964062769
1940 -2548.831947376
1950 -2555.1065990821
1960 -2562.45411343596
1970 -2570.32174678885
1980 -2576.36244195771
1990 -2582.84818601517
2000 -2588.51131704853
2010 -2595.16981466475
2020 -2603.28635504843
2030 -2608.26509809559
2040 -2613.66554529608
2050 -2620.66183080122
2060 -2626.00154713965
2070 -2632.25580360128
2080 -2637.79954911471
2090 -2642.5607602506
2100 -2647.39411233236
2110 -2651.70323559815
2120 -2656.172882656
2130 -2662.54843160233
2140 -2667.903856633
2150 -2671.99919491075
2160 -2676.0715380411
2170 -2680.27251477566
2180 -2687.09518379395
2190 -2697.01035461372
2200 -2703.97451421107
2210 -2708.85146775409
2220 -2713.68855523689
2230 -2717.45756034223
2240 -2721.9373764285
2250 -2725.79271369928
2260 -2730.16052729796
2270 -2736.63957826804
2280 -2740.80779359354
2290 -2744.44955744256
2300 -2748.2041954817
2310 -2752.50725096729
2320 -2755.82298271095
2330 -2762.34029375388
2340 -2764.93053614642
2350 -2769.01972173044
2360 -2774.51056328877
2370 -2777.78175071592
2380 -2780.54186443006
2390 -2784.87678898966
2400 -2788.05149089952
2410 -2792.01545108
2420 -2796.79209364541
2430 -2800.14999040737
2440 -2803.43937905253
2450 -2809.46437128377
2460 -2812.02733106375
2470 -2815.21169133273
2480 -2817.859111204
2490 -2821.76337807988
2500 -2825.64846091993
2510 -2828.73687810591
2520 -2831.16933431429
2530 -2834.67209572443
2540 -2838.07091582633
2550 -2841.12749875314
2560 -2844.46470756739
2570 -2847.87923941979
2580 -2851.70022797466
2590 -2854.23391093197
2600 -2858.96679718363
2610 -2862.33724075418
2620 -2866.17029195793
2630 -2868.91485423604
2640 -2872.11054581874
2650 -2873.39912429911
2660 -2876.51071805311
2670 -2877.9821260191
2680 -2880.78052388643
2690 -2882.62155118602
2700 -2886.80433453339
2710 -2889.67890966923
2720 -2892.7190544079
2730 -2896.37378949556
2740 -2903.3033324738
2750 -2905.80963995885
2760 -2908.76132325308
2770 -2911.7654210078
2780 -2915.44678786905
2790 -2920.47653623635
2800 -2922.61236030811
2810 -2925.20566064467
2820 -2927.22426798594
2830 -2930.1203756445
2840 -2932.96356370666
2850 -2936.73783641432
2860 -2939.20133462819
2870 -2941.27928656505
2880 -2944.15290012571
2890 -2947.69923655551
2900 -2950.07342257084
2910 -2951.60129416879
2920 -2954.14043796356
2930 -2955.7427233181
2940 -2957.9588520643
2950 -2961.0587353787
2960 -2962.31892137162
2970 -2964.07346498936
2980 -2966.09507477462
2990 -2968.13207126539
3000 -2970.24377216812
3010 -2972.3696289632
3020 -2973.88917323616
3030 -2977.52382157047
3040 -2980.21938113482
3050 -2982.84394495071
3060 -2985.58265792414
3070 -2986.55983220093
3080 -2987.58299403191
3090 -2989.78831633072
3100 -2991.41450157203
3110 -2993.77741790508
3120 -2994.58850342726
3130 -2998.15309789841
3140 -2999.4814133615
3150 -3004.16671789234
3160 -3005.67448289479
3170 -3009.06912978059
3180 -3013.8994731527
3190 -3016.60741042723
3200 -3018.51169978875
3210 -3019.95797075416
3220 -3020.38457940958
3230 -3021.55885614927
3240 -3022.60310963134
3250 -3023.87328185349
3260 -3025.66075586571
3270 -3028.10583036974
3280 -3030.26813493815
3290 -3031.71078841285
3300 -3036.50973496704
3310 -3037.82150444796
3320 -3039.95486000992
3330 -3041.15026872355
3340 -3043.40481470093
3350 -3044.79279467974
3360 -3047.61401257563
3370 -3049.54110203592
3380 -3051.01070557091
3390 -3053.28726632187
3400 -3056.37515680993
3410 -3060.69744261658
3420 -3063.89864327524
3430 -3065.27873182546
3440 -3066.12887274387
3450 -3068.52987109855
3460 -3068.73802423664
3470 -3068.43740333396
3480 -3070.20701303586
3490 -3070.31602147464
3500 -3071.42661392635
3510 -3072.59601773036
3520 -3074.8212790623
3530 -3075.27981229871
3540 -3076.34196014085
3550 -3076.83810298284
3560 -3077.62667689858
3570 -3078.47656208342
3580 -3080.06745902311
3590 -3082.17013566408
3600 -3083.25473477299
3610 -3084.94700088801
3620 -3086.75473479391
3630 -3088.99182577687
3640 -3091.58905719445
3650 -3091.89351178089
3660 -3094.42226939686
3670 -3097.69080618007
3680 -3100.28634685253
3690 -3103.70398770078
3700 -3106.9646866713
3710 -3107.39658979757
3720 -3108.87758216547
3730 -3110.19192837942
3740 -3110.74299670197
3750 -3112.25995912845
3760 -3114.02191065503
3770 -3115.29465896709
3780 -3114.07044769417
3790 -3114.99009311482
3800 -3115.07779778633
3810 -3116.29135981631
3820 -3119.27013728541
3830 -3120.56324433734
3840 -3122.4208061791
3850 -3129.62567968976
3860 -3130.90822613091
3870 -3132.23391991003
3880 -3132.17335918094
3890 -3133.30385902514
3900 -3134.81071151364
3910 -3135.75363716813
3920 -3136.50809910193
3930 -3137.92847805209
3940 -3139.54675533634
3950 -3139.66749353365
3960 -3140.05578473137
3970 -3140.92993739835
3980 -3141.46659808289
3990 -3141.93958189749
4000 -3144.2820318951
4010 -3145.66768117037
4020 -3146.82540654571
4030 -3148.31426382624
4040 -3149.42661757628
4050 -3148.96422250095
4060 -3151.61300237095
4070 -3151.8289880727
4080 -3152.63678482914
4090 -3152.71662479687
4100 -3153.25613744124
4110 -3154.95057234304
4120 -3156.87576200239
4130 -3158.1778539512
4140 -3159.82303782649
4150 -3161.03945668375
4160 -3161.35129732874
4170 -3160.49885129357
4180 -3163.67143112324
4190 -3165.51356603441
4200 -3167.81645384707
4210 -3168.84776682308
4220 -3169.89617830148
4230 -3170.0405733497
4240 -3170.4998810067
4250 -3171.99389698214
4260 -3171.27532548286
4270 -3172.79742044393
4280 -3174.66929274979
4290 -3174.91814608006
4300 -3175.41764451143
4310 -3176.48403940866
4320 -3178.17361059089
4330 -3177.81091410704
4340 -3178.26184992809
4350 -3178.16767988766
4360 -3181.05840008756
4370 -3181.77080974488
4380 -3183.35490165766
4390 -3183.71398940573
4400 -3185.67286549014
4410 -3188.71081372956
4420 -3192.15170400132
4430 -3193.96771550714
4440 -3194.43864806727
4450 -3196.0199671841
4460 -3197.81310934713
4470 -3197.96780907666
4480 -3200.31748927333
4490 -3201.23416556456
4500 -3202.97595591108
4510 -3203.90826744491
4520 -3206.59211862766
4530 -3206.95785111871
4540 -3207.89199239851
4550 -3208.81674942833
4560 -3208.4808864768
4570 -3209.89874432878
4580 -3210.00958780841
4590 -3212.45154554787
4600 -3212.93975276335
4610 -3213.49187741081
4620 -3213.77755562017
4630 -3219.62074102823
4640 -3221.74630388221
4650 -3221.75698961417
4660 -3222.59721876335
4670 -3225.43052285397
4680 -3226.04773642703
4690 -3225.6009227485
4700 -3224.5411024411
4710 -3224.68154010239
4720 -3225.4963217489
4730 -3226.55506082533
4740 -3227.40226917902
4750 -3229.73139320087
4760 -3229.0326191814
4770 -3229.74413786607
4780 -3231.93078479336
4790 -3231.512991482
4800 -3232.94770716612
4810 -3232.66120213216
4820 -3233.54547688129
4830 -3236.3021611614
4840 -3235.23080416945
4850 -3236.80534458306
4860 -3235.75767127837
4870 -3236.59334330734
4880 -3236.64442048021
4890 -3239.02730669479
4900 -3239.49856632295
4910 -3247.1969898844
4920 -3248.40152543957
4930 -3248.27932448155
4940 -3248.86362008016
4950 -3248.575987681
4960 -3249.57656140903
4970 -3249.02706254552
4980 -3249.88270922135
4990 -3250.32760892814
5000 -3251.6666359352
5010 -3252.37720352892
5020 -3252.30773703345
5030 -3253.76407486222
5040 -3255.24633513392
5050 -3254.43238629691
5060 -3256.14697075479
5070 -3257.33637931813
5080 -3257.58349526306
5090 -3259.55459745996
5100 -3259.66700629856
5110 -3261.01063810243
5120 -3261.92743561146
5130 -3261.132207861
5140 -3278.67277100381
5150 -3279.74851880488
5160 -3279.77215795099
5170 -3280.71464159342
5180 -3280.86724271805
5190 -3281.1733601978
5200 -3282.45186383037
5210 -3282.89677534817
5220 -3282.27845939939
5230 -3282.86083493247
5240 -3284.56436049633
5250 -3283.81170531006
5260 -3282.23325208878
5270 -3283.4665880312
5280 -3284.55298762231
5290 -3284.90115200589
5300 -3285.01636078313
5310 -3285.44476873033
5320 -3285.54522759856
5330 -3285.56472586806
5340 -3286.59499063036
5350 -3287.79269978484
5360 -3287.96278794812
5370 -3288.98889249509
5380 -3291.37452859488
5390 -3292.48307260392
5400 -3294.43360647001
5410 -3294.4336622562
5420 -3294.72983421202
5430 -3294.96532944383
5440 -3294.45582443573
5450 -3294.66147113379
5460 -3298.99641334507
5470 -3301.83271215728
5480 -3304.57046363428
5490 -3303.31466818654
5500 -3305.02072346427
5510 -3305.62674779783
5520 -3306.44497266637
5530 -3306.89138952876
5540 -3306.77537060073
5550 -3308.25376945181
5560 -3306.94480198615
5570 -3319.43778959715
5580 -3319.40612287182
5590 -3319.16666014613
5600 -3320.0441078829
5610 -3319.81665097224
5620 -3323.42384703148
5630 -3323.11828324631
5640 -3324.15060438696
5650 -3322.64015073255
5660 -3323.75130230462
5670 -3323.43873705355
5680 -3324.44602243839
5690 -3323.58501020282
5700 -3324.00349557646
5710 -3323.49617714992
5720 -3324.19370679143
5730 -3325.75981634885
5740 -3326.25112835179
5750 -3327.03422058129
5760 -3328.73190813636
5770 -3330.13703020616
5780 -3330.98068610183
5790 -3330.59916301055
5800 -3331.70482644252
5810 -3333.15965258678
5820 -3332.17410344237
5830 -3333.09693961169
5840 -3334.31228310153
5850 -3334.52711080407
5860 -3335.33579827033
5870 -3338.66601282713
5880 -3339.41874315865
5890 -3342.58741799221
5900 -3344.13983932497
5910 -3344.50729138335
5920 -3343.78865526496
5930 -3345.68418177669
5940 -3345.9563701049
5950 -3346.38301587302
5960 -3350.33411194786
5970 -3350.3390557602
5980 -3352.10423115408
5990 -3352.99797532095
6000 -3352.95762358317
6010 -3353.13357078823
6020 -3353.57332809164
6030 -3355.60618478517
6040 -3355.40185955747
6050 -3357.63430890654
6060 -3358.15964986219
6070 -3359.52522855603
6080 -3359.09908432165
6090 -3360.36121136169
6100 -3360.93727840378
6110 -3361.45619999462
6120 -3364.7757473199
6130 -3365.17177254354
6140 -3366.15207568265
6150 -3366.6306354873
6160 -3366.2092514672
6170 -3366.89110616948
6180 -3367.85155491654
6190 -3369.29867449388
6200 -3369.58526791728
6210 -3369.972066238
6220 -3371.77317219942
6230 -3371.34761365937
6240 -3370.80621361028
6250 -3372.06279109519
6260 -3373.48233198128
6270 -3373.47823314888
6280 -3374.3504572409
6290 -3376.32390064335
6300 -3377.41750473531
6310 -3380.66976092398
6320 -3381.15675288532
6330 -3382.72636719591
6340 -3383.63231671934
6350 -3382.75907456441
6360 -3383.81153424913
6370 -3383.8670420168
6380 -3384.543641859
6390 -3386.17751783805
6400 -3385.90145428426
6410 -3385.50328162163
6420 -3385.00078031077
6430 -3384.57759078603
6440 -3385.70855514217
6450 -3387.97283040248
6460 -3387.49812699983
6470 -3386.38473536166
6480 -3389.52065088144
6490 -3389.15203148346
6500 -3389.19307345461
6510 -3389.66804511677
6520 -3392.93609089777
6530 -3392.58798932491
6540 -3393.73258198637
6550 -3393.82668315545
6560 -3396.0030144403
6570 -3393.81651299719
6580 -3398.64756276999
6590 -3398.11980173366
6600 -3399.02825636535
6610 -3400.49698424191
6620 -3402.00587491379
6630 -3401.91073631812
6640 -3401.1230899849
6650 -3400.68608363695
6660 -3401.18265375494
6670 -3401.54818353029
6680 -3404.87877230492
6690 -3405.73487688319
6700 -3407.11672555652
6710 -3407.85641332443
6720 -3409.53076047115
6730 -3410.80646573302
6740 -3410.64599379088
6750 -3411.13270524634
6760 -3412.90369199769
6770 -3413.8015406286
6780 -3414.73031412035
6790 -3415.12413150174
6800 -3418.9465832318
6810 -3420.95411834921
6820 -3420.95634962982
6830 -3423.30787636062
6840 -3423.2135207998
6850 -3422.59495806129
6860 -3425.91821820493
6870 -3423.64659311107
6880 -3425.21825161764
6890 -3424.7291733689
6900 -3426.65043781948
6910 -3425.88766660134
6920 -3429.66603362714
6930 -3429.8006153427
6940 -3431.67320174151
6950 -3432.37632801999
6960 -3431.67969461919
6970 -3431.3571354101
6980 -3433.56250837997
6990 -3432.83096824959
7000 -3436.0777336982
7010 -3437.54536657277
7020 -3436.60174925814
7030 -3437.23267343928
7040 -3437.78027793414
7050 -3436.99500234104
7060 -3437.00443130274
7070 -3437.83261088661
7080 -3438.83107015075
7090 -3440.60439915058
7100 -3439.60267772297
7110 -3441.42967115577
7120 -3441.66878685858
7130 -3443.49772706123
7140 -3444.79771120654
7150 -3444.52010304018
7160 -3446.32753611161
7170 -3446.71632303959
7180 -3447.71875537231
7190 -3447.46340380402
7200 -3449.71952960732
7210 -3451.27764566639
7220 -3452.36786337832
7230 -3450.86394532842
7240 -3452.4449955132
7250 -3451.022004171
7260 -3453.36269703363
7270 -3453.06155047433
7280 -3454.68263708785
7290 -3454.20538663524
7300 -3455.71984132981
7310 -3456.25474908976
7320 -3456.78518980343
7330 -3461.66529379101
7340 -3461.53692111721
7350 -3461.18992427766
7360 -3463.48446577219
7370 -3463.04287994031
7380 -3463.28901226021
7390 -3465.64701147094
7400 -3464.15059261818
7410 -3464.61610172115
7420 -3465.15917637277
7430 -3466.33835980461
7440 -3468.43530524548
7450 -3469.85152737323
7460 -3468.95345299099
7470 -3472.4335367585
7480 -3473.05334543743
7490 -3476.72909917417
7500 -3477.24096166728
7510 -3478.91201822246
7520 -3481.14931459464
7530 -3481.87384054104
7540 -3483.34541173843
7550 -3486.24067951278
7560 -3486.94759143171
7570 -3489.84185365321
7580 -3489.27325737663
7590 -3488.5671168094
7600 -3488.54682102472
7610 -3489.16578327031
7620 -3491.52962772874
7630 -3495.4756238443
7640 -3495.62969608287
7650 -3496.23740440145
7660 -3498.49872995362
7670 -3502.06183012192
7680 -3500.86476739888
7690 -3501.85724407744
7700 -3502.18628255611
7710 -3503.52491489665
7720 -3504.38196159553
7730 -3505.35882405009
7740 -3506.31282989711
7750 -3507.48894944858
7760 -3507.61993485606
7770 -3506.91229678698
7780 -3507.28070045588
7790 -3508.67118291493
7800 -3510.50342145586
7810 -3512.00935806122
7820 -3513.47386219241
7830 -3515.32650834395
7840 -3515.69664183967
7850 -3516.64140760542
7860 -3516.90275728908
7870 -3518.40740404568
7880 -3523.93433956632
7890 -3521.91527761587
7900 -3522.53272449431
7910 -3522.38707318007
7920 -3522.98061833355
7930 -3525.45912912793
7940 -3527.94282487461
7950 -3527.58473142925
7960 -3527.85223075248
7970 -3529.14923242939
7980 -3530.34216046162
7990 -3529.94705990648
8000 -3531.55747164011
8010 -3531.06965681306
8020 -3532.13413480196
8030 -3536.21999037689
8040 -3536.33272048233
8050 -3537.89127344697
8060 -3539.03599836445
8070 -3541.52884984908
8080 -3544.20212219396
8090 -3544.64706842928
8100 -3543.77118019079
8110 -3544.40576124801
8120 -3545.1806056862
8130 -3544.90223222606
8140 -3544.00672794724
8150 -3546.94669677286
8160 -3547.20680215503
8170 -3548.57622684951
8180 -3549.23705377276
8190 -3548.78537096709
8200 -3549.30916977077
8210 -3550.02687555997
8220 -3552.05770844139
8230 -3552.98266833428
8240 -3554.42175245639
8250 -3556.87803926516
8260 -3557.51563268841
8270 -3557.59996389004
8280 -3559.318786613
8290 -3560.86733636748
8300 -3563.77652663641
8310 -3565.15102418001
8320 -3565.28300207174
8330 -3565.27517605467
8340 -3567.07182617727
8350 -3566.12235377544
8360 -3566.92997845456
8370 -3566.15490360807
8380 -3568.16476650313
8390 -3568.23999129722
8400 -3571.26688566548
8410 -3571.10906457672
8420 -3573.04524277548
8430 -3572.87992790587
8440 -3574.26240256952
8450 -3573.77910999424
8460 -3574.70868815139
8470 -3574.24384576839
8480 -3571.94753713396
8490 -3575.38814673525
8500 -3576.44594565759
8510 -3576.22098974893
8520 -3576.77017809956
8530 -3579.88829342323
8540 -3577.47164841568
8550 -3579.14316813505
8560 -3577.04845975699
8570 -3579.06821526625
8580 -3581.61569662474
8590 -3580.97759224368
8600 -3581.55794393843
8610 -3582.3914392046
8620 -3584.24249180432
8630 -3585.88444516708
8640 -3586.85315066477
8650 -3588.86822007044
8660 -3589.00609249132
8670 -3588.37108571794
8680 -3590.96061351788
8690 -3589.20672837419
8700 -3588.32026743177
8710 -3589.54802302784
8720 -3591.28428970937
8730 -3593.34202532742
8740 -3592.46070571399
8750 -3594.960612545
8760 -3596.93317584683
8770 -3599.07050398898
8780 -3598.58350118009
8790 -3599.40876438457
8800 -3599.61072488055
8810 -3609.49355723472
8820 -3610.30587891718
8830 -3611.41179959742
8840 -3611.33439632891
8850 -3610.90684673597
8860 -3609.92150283438
8870 -3612.33048022893
8880 -3615.30082916369
8890 -3617.70403828976
8900 -3618.2137918839
8910 -3619.98273202344
8920 -3621.27785068443
8930 -3626.61738210566
8940 -3628.46991065398
8950 -3629.73902241749
8960 -3631.50334989408
8970 -3632.37130459396
8980 -3632.60798640838
8990 -3637.00853008026
9000 -3636.29024779928
9010 -3638.27784720208
9020 -3636.57533963394
9030 -3639.08688478282
9040 -3639.41037995996
9050 -3639.53074249684
9060 -3643.10623408114
9070 -3643.4476897071
9080 -3643.89350187984
9090 -3647.83487580459
9100 -3647.29697035807
9110 -3648.43194500297
9120 -3650.25095890541
9130 -3651.0029447921
9140 -3652.09700523672
9150 -3653.47226311919
9160 -3652.92373358235
9170 -3653.17881812786
9180 -3653.72804214831
9190 -3653.55612740786
9200 -3654.5334341661
9210 -3653.75995407098
9220 -3654.34528075301
9230 -3656.1256162835
9240 -3656.12614225381
9250 -3658.26961328029
9260 -3659.10283964274
9270 -3660.37489627418
9280 -3662.31872743594
9290 -3660.08476207997
9300 -3661.11351388887
9310 -3661.55715035429
9320 -3669.77067001209
9330 -3670.32258540119
9340 -3673.41228754875
9350 -3673.6277278719
9360 -3672.92474059748
9370 -3676.73773314471
9380 -3680.10038090419
9390 -3678.07440961389
9400 -3679.16602672656
9410 -3682.90927617682
9420 -3683.58964517933
9430 -3683.94846694441
9440 -3686.76816758939
9450 -3685.27912643899
9460 -3684.70560820462
9470 -3684.01298831631
9480 -3685.48798620647
9490 -3689.18856814057
9500 -3690.87038214605
9510 -3691.06075718338
9520 -3690.87158414416
9530 -3690.98716992616
9540 -3691.72914847394
9550 -3691.84606322392
9560 -3695.20390152426
9570 -3696.59726567106
9580 -3698.55833690685
9590 -3700.30914866188
9600 -3699.25575721264
9610 -3700.13586302356
9620 -3702.6793267393
9630 -3704.82259105412
9640 -3704.75179954583
9650 -3705.62547291953
9660 -3707.14168155598
9670 -3706.14657777878
9680 -3707.69452428512
9690 -3712.94611078492
9700 -3711.80157155598
9710 -3714.90311377529
9720 -3715.73775915437
9730 -3715.86510266005
9740 -3718.13331950394
9750 -3720.66330007718
9760 -3722.19474386635
9770 -3723.94999744607
9780 -3724.2727605772
9790 -3726.88270831607
9800 -3727.39813143233
9810 -3725.8224093764
9820 -3726.84010103527
9830 -3731.68956247118
9840 -3734.30808069397
9850 -3735.49013739868
9860 -3736.46421467755
9870 -3736.62700838637
9880 -3739.99995939694
9890 -3741.59196962913
9900 -3742.3185102947
9910 -3746.41749820741
9920 -3747.22806230355
9930 -3748.86556265261
9940 -3747.99528581537
9950 -3747.50076572085
9960 -3748.2007231599
9970 -3748.38460270425
9980 -3749.32249182715
9990 -3748.41426404597
};
\addplot [thick, color2]
table {%
0 0.052542589122984
10 7.65493077183733
20 12.1303515760227
30 17.4376086313767
40 24.0348472849849
50 25.5744118506867
60 27.4618640814953
70 28.3981294076599
80 30.1442254231938
90 31.0830481316623
100 31.145208131511
110 32.1581874090346
120 32.473060492352
130 32.980472530264
140 33.7048509417634
150 33.822346712444
160 34.3631204318075
170 34.9270115880884
180 35.1032196170928
190 35.5223949535701
200 35.9433612699373
210 36.1605710788745
220 36.90982724058
230 36.9095969396259
240 37.8029801561051
250 38.7250340048853
260 39.151888187337
270 39.5462162548014
280 40.1779913308994
290 40.5009292916238
300 40.5480649427273
310 40.9339338647224
320 41.9984856169083
330 42.6868575651124
340 43.2416020004628
350 43.7924253108637
360 44.4388958043943
370 45.0213047724793
380 45.4498514352446
390 46.0500991930838
400 46.6500476930285
410 46.7498170366637
420 47.2780968968035
430 47.9009300875966
440 48.6507568556356
450 49.0009882112991
460 49.7968293401433
470 50.592068997264
480 51.1735686638565
490 51.7245113404277
500 52.6702973439893
510 53.0901751596306
520 53.8739457964496
530 54.0079113578212
540 54.5174412762497
550 55.2485116003078
560 55.8122824138118
570 56.8365105461182
580 57.2873238440773
590 58.2449813094807
600 58.5633731794323
610 59.2322586116551
620 59.9629925158358
630 60.4138078407112
640 61.2734119958856
650 61.9025918954646
660 62.5723961683473
670 63.1836253615001
680 63.9783413000627
690 64.9419272936364
700 65.533979777667
710 65.8435345517996
720 66.8091256002072
730 67.852429812337
740 68.4658529059941
750 68.8116269928122
760 69.9478552242881
770 70.7289413914121
780 71.6455660501007
790 72.4689412741688
800 73.3087223884793
810 74.1301610309776
820 75.10443768883
830 76.1557924753121
840 76.8885072091722
850 77.4725069277135
860 78.4504208158878
870 79.4352689427783
880 80.6333320410891
890 81.4432603550865
900 82.1526052342767
910 83.0795214285732
920 83.8340065851095
930 84.7256769166238
940 85.7897910464143
950 86.5406883893422
960 87.4979288897213
970 88.4896204975194
980 89.6326027227962
990 90.141138593166
1000 91.3772366653479
1010 92.4185075903705
1020 93.2004472497616
1030 93.8810385095459
1040 95.1874379271719
1050 96.1149193860675
1060 97.3371535222404
1070 98.1439729728503
1080 99.3858537589913
1090 100.908196114946
1100 101.663758267957
1110 102.886559354906
1120 104.225712115183
1130 105.102650717531
1140 105.892081188637
1150 107.235243056459
1160 108.395291697731
1170 109.641749428809
1180 110.553158626382
1190 111.900327636006
1200 112.797610525387
1210 113.938287821844
1220 115.063692182035
1230 116.490149403752
1240 117.643078862016
1250 118.709213520687
1260 119.876262698761
1270 120.765646131218
1280 122.057688122831
1290 123.588538632252
1300 124.524061939134
1310 125.294852661749
1320 126.621680695102
1330 127.630536154409
1340 128.91184584557
1350 130.549313929384
1360 131.005975197482
1370 132.755965415563
1380 134.109065212081
1390 134.811574386535
1400 136.386604450131
1410 137.58230880853
1420 138.54489284422
1430 140.492594342542
1440 141.58500814402
1450 143.115796783868
1460 144.05951434411
1470 145.373286243449
1480 146.229425286527
1490 147.682394440089
1500 148.952472449495
1510 150.658418905526
1520 151.76885346506
1530 152.893618901469
1540 154.368993066559
1550 155.494483781357
1560 157.050560533245
1570 158.164285279147
1580 159.510285702085
1590 161.238207423543
1600 162.332167605754
1610 163.830422182346
1620 164.926876258251
1630 166.502435685097
1640 167.886176597482
1650 169.003663589664
1660 170.161592990278
1670 171.425256780099
1680 172.585284356789
1690 173.906731710558
1700 175.493167792321
1710 176.804119748927
1720 178.147480761773
1730 179.555814024206
1740 180.692809082322
1750 181.796853618079
1760 183.280798785537
1770 184.63057925844
1780 185.720772626877
1790 187.171078032964
1800 188.979961694391
1810 190.418307544437
1820 191.529977249132
1830 192.635334648337
1840 194.449575936217
1850 195.687800636769
1860 197.062205188227
1870 198.152752935391
1880 199.866281994327
1890 201.081910253911
1900 202.273227587828
1910 203.230283911403
1920 204.728024527531
1930 205.637835548491
1940 206.983235357077
1950 208.506529922733
1960 209.966587931081
1970 211.484775939915
1980 212.642284535461
1990 214.033972807365
2000 215.291503602526
2010 216.472145201596
2020 217.732505295822
2030 219.498723253334
2040 221.43703865174
2050 222.247055669299
2060 223.890497667677
2070 225.430835083146
2080 226.908432141305
2090 228.966619952225
2100 230.460764240846
2110 231.4097324942
2120 232.976041869226
2130 234.095822823219
2140 235.524534793929
2150 236.981054814379
2160 238.41085178103
2170 239.568985343855
2180 239.970895051392
2190 241.683520028681
2200 243.604811439326
2210 244.576383432137
2220 246.878517038162
2230 248.588546928056
2240 249.249400022592
2250 250.405298464858
2260 251.546378906509
2270 252.640196834945
2280 253.58759786001
2290 255.50730317548
2300 256.955676615878
2310 258.216199090965
2320 259.533674005717
2330 260.524888258924
2340 262.363640115263
2350 263.969956705228
2360 265.207042062962
2370 266.53704896741
2380 267.941875318155
2390 268.817680644185
2400 270.621265176866
2410 272.54826965391
2420 273.908627180771
2430 275.624828357023
2440 277.418319692425
2450 278.061694525985
2460 279.761705001379
2470 280.918214631372
2480 282.255021537932
2490 283.206758823066
2500 283.811035562622
2510 285.478574823881
2520 287.356845971494
2530 288.389954697446
2540 289.028277800104
2550 290.749921399723
2560 291.249389132707
2570 291.654760704954
2580 293.382153785167
2590 294.736960804089
2600 295.81813992607
2610 297.62912638118
2620 298.713532538103
2630 300.662661673317
2640 302.340221370155
2650 304.142249120229
2660 304.654688211039
2670 306.204117705522
2680 306.957829413525
2690 308.576271672596
2700 309.488801677071
2710 310.703524170483
2720 312.475182941701
2730 313.223969948056
2740 313.245813600926
2750 315.759640489718
2760 316.884841574655
2770 318.759017266196
2780 319.502033692612
2790 319.987959955576
2800 321.921102373788
2810 323.100874030056
2820 324.917081697787
2830 324.978280762486
2840 326.243671575197
2850 327.495077001345
2860 328.396268964971
2870 329.498481901731
2880 330.223871797263
2890 331.1430097977
2900 332.11520052035
2910 333.745949319796
2920 334.45529527341
2930 336.376636873001
2940 338.022044051566
2950 339.158007175397
2960 339.945599585154
2970 340.495641098701
2980 341.144325883952
2990 341.856970977281
3000 343.477637608533
3010 344.634588863791
3020 345.922372401647
3030 347.287348417642
3040 349.511037187642
3050 350.552156218915
3060 351.294833963785
3070 352.874118851187
3080 354.281208670142
3090 354.630003204162
3100 356.03940099447
3110 356.855360757928
3120 358.758609270931
3130 358.950013638678
3140 360.937293539472
3150 361.163247082617
3160 362.675891504703
3170 362.842539221672
3180 365.201393317742
3190 366.49705798485
3200 367.670053110766
3210 369.142481583306
3220 370.667459970893
3230 372.046146565187
3240 372.93299636345
3250 373.458877501583
3260 373.623445973008
3270 374.816263473066
3280 375.472364075406
3290 376.91848917077
3300 377.523013804404
3310 379.271871492572
3320 379.862932311957
3330 381.234420474107
3340 381.648271597152
3350 383.532628881734
3360 382.90020086693
3370 384.523270336766
3380 385.591245431109
3390 386.892114230641
3400 387.90141561233
3410 388.868039840713
3420 389.738763605
3430 392.218894263356
3440 394.204961817059
3450 394.294179481377
3460 396.271634795067
3470 398.221769620363
3480 398.42366149803
3490 400.061494108942
3500 401.594630889072
3510 402.13532326274
3520 402.25548089923
3530 403.257264121771
3540 404.168956516633
3550 405.214528159121
3560 406.039097785576
3570 407.164095461076
3580 407.829282230485
3590 408.247451187645
3600 409.51752458987
3610 409.85296305042
3620 410.121339426673
3630 410.348883999404
3640 410.309520688629
3650 412.442026771355
3660 413.85378568592
3670 414.46769777598
3680 415.298030560523
3690 416.735807723668
3700 416.256653614653
3710 418.451592412659
3720 419.194302506432
3730 420.62534786472
3740 422.382640966451
3750 423.125218687974
3760 423.62304102533
3770 424.682101322751
3780 427.179388824667
3790 427.501341862525
3800 428.959018284162
3810 430.183841155738
3820 430.155057592888
3830 430.892389941095
3840 431.63806093705
3850 432.861620653456
3860 433.310402653783
3870 434.103543648832
3880 436.333147198658
3890 437.289118497289
3900 437.908266480872
3910 438.490553340073
3920 439.45689693274
3930 440.590064193622
3940 441.277325456528
3950 442.928494557013
3960 443.851935322377
3970 444.493252444058
3980 445.763081807683
3990 446.361108089557
4000 446.340757025095
4010 447.626389821851
4020 447.812821322764
4030 448.44419301388
4040 449.841842096255
4050 452.048688451098
4060 451.736404479946
4070 453.401226857634
4080 454.590716171209
4090 456.510181960046
4100 457.173142571028
4110 457.710739125613
4120 457.908093730667
4130 459.524942371834
4140 460.383703776335
4150 461.181879567009
4160 462.207672145373
4170 464.076317714308
4180 462.436990533094
4190 463.196712133819
4200 463.988784051735
4210 464.22587030969
4220 464.760879207495
4230 465.520807256997
4240 466.761747060977
4250 467.276716649205
4260 469.436185052265
4270 470.115073312598
4280 470.611087335864
4290 471.961326675122
4300 472.710113574094
4310 472.903510013953
4320 472.729792941649
4330 474.730391434763
4340 475.536437465838
4350 476.758661445137
4360 475.929877758947
4370 477.014029722963
4380 476.528178512443
4390 477.747992023972
4400 478.213774192872
4410 477.712760130788
4420 479.870106357429
4430 480.712463844232
4440 481.928963151248
4450 482.093859865855
4460 481.664286952335
4470 483.154507573161
4480 483.326943693453
4490 484.663479285257
4500 485.791086941419
4510 486.782307558863
4520 487.488121677717
4530 489.179186704588
4540 490.255554830015
4550 491.23071261415
4560 493.195342896256
4570 493.133033158624
4580 494.254659485825
4590 494.822142689773
4600 495.563756585989
4610 496.589600434708
4620 497.762733055408
4630 499.360867564551
4640 498.558778436897
4650 500.175952133286
4660 500.597279763442
4670 500.100664809395
4680 500.661468174743
4690 502.40601718589
4700 504.374906850615
4710 505.889600830053
4720 506.641135692284
4730 506.984425494773
4740 507.675872840537
4750 506.522301683293
4760 508.086992432237
4770 508.536695170877
4780 508.624629062563
4790 509.922472342245
4800 509.578309554847
4810 511.073925277203
4820 511.369239114504
4830 511.084046698046
4840 513.135288954873
4850 512.556078734651
4860 514.682927910922
4870 514.983727421955
4880 515.763591906378
4890 514.93223273946
4900 515.671394715448
4910 517.291241716124
4920 517.110301410394
4930 518.533028516456
4940 519.217282479034
4950 520.318200213678
4960 520.559458020473
4970 521.917550380901
4980 522.283991998509
4990 522.89780478715
5000 522.633255910553
5010 523.014609311102
5020 524.65652499899
5030 524.75321968141
5040 525.418572177245
5050 527.376380515008
5060 527.431593564061
5070 527.667183067171
5080 528.959707782897
5090 528.808979734483
5100 530.009770534018
5110 530.499312586432
5120 531.317425969644
5130 533.593791113222
5140 534.838604647274
5150 535.281006020161
5160 536.594159871267
5170 537.068483891461
5180 538.294384481495
5190 539.54627194959
5200 539.848616156414
5210 540.640549246453
5220 542.34589039328
5230 543.023693177215
5240 543.501970527002
5250 545.544824391276
5260 548.124627287534
5270 548.093173337092
5280 548.135852902055
5290 548.545701992402
5300 549.702891185613
5310 550.012022644788
5320 550.910295780972
5330 551.73718099456
5340 551.707328650739
5350 552.140572253949
5360 553.370985208264
5370 553.1603085725
5380 551.992302591462
5390 554.418285584722
5400 555.424432726084
5410 556.533018035389
5420 557.834009555972
5430 558.486805969943
5440 560.179086742102
5450 561.765199980018
5460 561.818652857477
5470 561.46084065808
5480 561.794941099891
5490 564.473114951995
5500 564.421130742687
5510 564.994620011682
5520 566.474323376501
5530 567.916639533287
5540 569.255271783455
5550 568.992513537624
5560 570.964371160666
5570 571.100241289452
5580 571.977460626255
5590 572.770600273793
5600 573.023465483222
5610 574.161219310567
5620 572.206600856101
5630 573.575358898853
5640 573.608627708687
5650 576.381431476602
5660 576.288351299954
5670 577.413712389869
5680 577.16793486667
5690 578.879242068971
5700 579.296716680686
5710 580.759306242112
5720 580.981562620804
5730 581.720425545896
5740 583.002679158714
5750 583.268461299172
5760 583.224815342858
5770 583.7875005553
5780 583.954762750927
5790 585.325434735751
5800 585.684812511973
5810 586.462092955094
5820 588.495785625143
5830 588.330250297959
5840 588.422474643438
5850 589.31700725265
5860 589.884691413668
5870 589.58837589365
5880 590.44780728537
5890 591.252672464139
5900 590.90650108255
5910 591.548992275065
5920 593.220634125291
5930 592.98326350365
5940 593.552365417671
5950 593.942801224323
5960 591.782161601289
5970 593.163430279162
5980 594.915620541154
5990 595.4072168181
6000 596.416271431362
6010 597.254661002168
6020 597.717055111422
6030 597.214371260415
6040 598.888898556148
6050 599.055713533206
6060 601.182196318975
6070 601.256949954862
6080 603.101184638121
6090 603.529185769974
6100 604.041294992851
6110 605.232987472499
6120 605.842315823703
6130 606.299582537154
6140 606.940507428558
6150 607.913820889795
6160 609.139672440987
6170 609.179847443905
6180 609.045856384496
6190 609.262736515012
6200 610.566246371117
6210 611.383632487675
6220 610.655894260738
6230 612.242906177286
6240 613.388653010798
6250 613.364720553226
6260 613.257812356332
6270 614.214138639642
6280 614.876495123733
6290 614.719824456418
6300 615.12366680176
6310 613.685039222891
6320 615.011083641733
6330 614.834068872164
6340 614.744713394776
6350 616.631909517555
6360 616.935727275488
6370 618.178988858429
6380 618.782194829193
6390 618.771759249368
6400 619.895736217863
6410 621.4140715258
6420 622.820943922733
6430 624.419936936837
6440 624.598377585261
6450 623.839584319935
6460 625.400269347392
6470 627.369062661815
6480 626.259982718551
6490 627.26370939036
6500 628.029833219361
6510 628.645880653482
6520 626.814499517275
6530 628.079210890199
6540 628.426982787882
6550 630.093992245287
6560 629.239652333369
6570 632.168740923228
6580 630.703593630646
6590 632.283540063882
6600 632.765706685245
6610 632.447162586561
6620 632.487409145791
6630 633.586901884986
6640 635.210910236477
6650 636.256294207002
6660 637.368860456189
6670 637.771204350054
6680 637.038428532304
6690 637.445785716435
6700 637.468062648924
6710 637.695252940493
6720 638.392250564725
6730 638.149222847041
6740 639.168580743525
6750 639.687606343773
6760 639.109838074479
6770 639.657577715147
6780 639.964168055815
6790 640.471942785464
6800 639.772334713835
6810 639.15392593713
6820 640.052640652064
6830 639.980453960368
6840 641.200337367997
6850 643.974534071479
6860 643.682142212363
6870 646.776229162157
6880 646.187607376368
6890 647.547437687065
6900 646.656716805312
6910 648.297332058952
6920 646.43104756041
6930 647.820516479966
6940 647.195663609518
6950 647.697373806679
6960 650.092231609874
6970 651.260408218145
6980 651.019195922568
6990 653.278557813115
7000 651.468668636626
7010 651.204314324533
7020 652.823438807381
7030 653.262373410698
7040 654.107951698027
7050 655.826888064255
7060 656.645149696708
7070 656.843268857221
7080 656.554925464861
7090 655.948207387389
7100 657.701738010383
7110 657.145430484463
7120 657.460388203795
7130 656.759783364697
7140 656.973765181253
7150 658.063806478309
7160 658.010805497057
7170 659.096306340122
7180 660.864996430001
7190 661.98108399427
7200 662.499468244182
7210 663.361031383007
7220 663.247110001972
7230 665.650845917432
7240 665.436144426318
7250 667.69703195945
7260 667.46103831314
7270 668.590884564004
7280 668.138958288078
7290 669.379181250607
7300 669.167736317898
7310 669.816276093203
7320 670.074304671451
7330 667.643720187989
7340 669.345891726256
7350 670.59522131889
7360 669.546270471421
7370 670.715351774
7380 671.80043375464
7390 670.830859571954
7400 672.963133262772
7410 673.709578667682
7420 674.5965147629
7430 674.750242357574
7440 674.077478218562
7450 674.542473410947
7460 675.954808029912
7470 674.170273609482
7480 674.886482344808
7490 673.537028878631
7500 674.023289830012
7510 674.764295038611
7520 673.784282927853
7530 674.469927011554
7540 674.210933918661
7550 672.530579240399
7560 674.08194428012
7570 673.394135664873
7580 674.766775729304
7590 676.135140953802
7600 676.870045168775
7610 677.268678910049
7620 676.161203716576
7630 676.32713965963
7640 676.737436012276
7650 677.091825943291
7660 677.300702596046
7670 675.139723878681
7680 677.113759139012
7690 676.819592871687
7700 677.353879874963
7710 677.325544739846
7720 677.826131672366
7730 678.177588990734
7740 678.244151338577
7750 678.316503707587
7760 679.475802788871
7770 681.443956898267
7780 682.625710548571
7790 683.046279835932
7800 682.424987468298
7810 682.677371685165
7820 682.011166995923
7830 682.220909565723
7840 682.725378630286
7850 682.415287232262
7860 683.312256804109
7870 683.520193144278
7880 680.814694295947
7890 683.24807252176
7900 683.552604171167
7910 684.576269128734
7920 685.66923706447
7930 685.639755453205
7940 684.523675817789
7950 685.546804226833
7960 686.459553519607
7970 687.029965491241
7980 686.523953608128
7990 687.996066517637
8000 687.69826903933
8010 688.678940951054
8020 690.070793194825
8030 688.226020553939
8040 688.957777272004
8050 688.315256823743
8060 688.586081147733
8070 688.850083945936
8080 687.67875269532
8090 688.271817200843
8100 690.325174832539
8110 690.891156204151
8120 691.140641952663
8130 692.412042897074
8140 693.726996631
8150 692.352912082724
8160 693.890772535208
8170 693.376703624222
8180 693.647319944934
8190 695.367215180441
8200 696.94003545482
8210 697.31351615117
8220 696.716740714649
8230 696.503986856338
8240 696.038079507414
8250 695.106328922914
8260 695.421657233342
8270 696.52225148452
8280 695.975705850464
8290 695.336655278347
8300 694.934375188551
8310 694.500570069658
8320 695.765545574753
8330 697.47049712205
8340 696.94636453487
8350 698.611424590702
8360 698.655894572599
8370 700.387646747073
8380 699.941424103244
8390 702.834826916171
8400 700.991123124446
8410 701.891797898581
8420 701.277151200092
8430 702.553888534405
8440 702.126923212683
8450 704.521022729334
8460 705.058946412286
8470 706.377663215499
8480 709.290034711142
8490 708.312828071052
8500 708.665094132199
8510 710.237465860989
8520 710.831854773371
8530 709.273987195492
8540 712.268688359435
8550 711.788519478518
8560 714.345420499353
8570 713.858292681897
8580 712.63564447498
8590 714.228800916532
8600 714.647398202899
8610 714.50249495236
8620 713.70398745149
8630 714.340160410174
8640 714.620846240828
8650 713.567326365076
8660 714.284959350516
8670 716.152774824571
8680 715.101658703354
8690 717.628911226178
8700 720.093215631862
8710 720.388558506508
8720 719.852394522383
8730 719.454565608448
8740 720.928636028647
8750 719.938135224125
8760 719.850545148187
8770 719.038161272934
8780 720.513117850725
8790 721.047452759799
8800 721.702659454096
8810 722.381151444508
8820 723.04006300802
8830 723.324447752935
8840 724.92472413577
8850 726.922071809455
8860 729.138179177898
8870 728.317636357749
8880 727.343032285845
8890 726.452579485798
8900 727.40739873473
8910 726.906371631428
8920 728.656111132959
8930 726.254117828225
8940 725.911568833885
8950 725.75318589082
8960 725.892718347949
8970 726.594557784779
8980 727.115336073596
8990 724.329431175089
9000 725.977124185692
9010 724.971351482012
9020 727.397439462432
9030 726.147778197726
9040 726.51258173981
9050 727.141002133302
9060 726.621405387968
9070 727.184716252529
9080 727.307386574614
9090 727.678344193326
9100 729.299046789815
9110 729.25401050936
9120 729.165393007216
9130 729.502947644041
9140 730.468598265991
9150 730.364165987504
9160 731.755356454721
9170 731.982285752224
9180 732.291847818626
9190 733.828996055975
9200 735.477272178938
9210 736.971698544906
9220 738.008010957523
9230 737.939136051065
9240 739.248858666601
9250 738.302383666731
9260 740.081718081359
9270 740.686031403199
9280 740.564471691087
9290 743.402360339867
9300 743.942386538902
9310 744.677049467752
9320 745.7900735985
9330 746.501822008406
9340 745.031071092711
9350 746.401806587534
9360 747.750408719743
9370 745.900820996101
9380 745.237955065563
9390 748.11057913967
9400 748.227545041344
9410 746.551297190748
9420 747.188448877801
9430 747.865485507464
9440 746.360470193016
9450 748.59577589432
9460 750.690971169679
9470 752.181710501818
9480 752.289357746116
9490 750.384052875121
9500 750.212874411442
9510 751.548690421645
9520 752.710732700344
9530 754.256610160458
9540 755.062562146172
9550 756.487893052021
9560 754.682306863228
9570 754.819004297674
9580 754.54093809219
9590 753.95673631635
9600 755.573369896804
9610 756.231381418281
9620 755.792212203739
9630 755.58944438411
9640 756.926015861558
9650 756.942726645454
9660 756.472712513181
9670 758.363745451912
9680 759.043012412731
9690 758.302691337716
9700 760.359912788143
9710 759.228709491032
9720 759.95536692301
9730 761.226139224015
9740 761.222013644704
9750 760.529523652897
9760 760.086569778676
9770 760.466033456813
9780 760.954401822756
9790 759.46504150901
9800 760.083420395169
9810 762.875673053607
9820 763.79548694867
9830 762.11800192886
9840 760.87141247348
9850 761.073431398163
9860 761.204466992701
9870 761.935134656367
9880 760.832199382357
9890 760.549902666864
9900 761.003161312076
9910 758.363673378625
9920 758.209907305036
9930 758.179416700673
9940 759.646345377481
9950 760.976322428299
9960 761.111414492699
9970 762.382437921639
9980 762.559315512374
9990 764.066114994019
};
\addplot [thick, color3]
table {%
0 0.0180977631118365
10 -25.1522259528
20 -24.2734358912917
30 -38.6290246848717
40 -37.2459937067612
50 -41.5584977628145
60 -42.3576999533236
70 -44.6814196978345
80 -48.0361823652843
90 -50.1469556722033
100 -51.8912161895755
110 -53.9626281489609
120 -55.6022008385244
130 -56.6263387049258
140 -58.9826960771781
150 -60.4859561996256
160 -61.9802944101158
170 -63.0929636972437
180 -65.153875359655
190 -66.5969201280337
200 -68.5130674822451
210 -70.0332780689224
220 -71.480339358703
230 -73.3242529640833
240 -75.5288734795489
250 -78.0234638908412
260 -79.9039002558963
270 -81.6218661852221
280 -83.6866710993533
290 -85.8116493648538
300 -87.9574515097205
310 -89.7911696595807
320 -91.8714289565017
330 -93.9138452144493
340 -95.9618153022019
350 -97.6480371520529
360 -99.7223251261658
370 -102.187193411714
380 -104.831256721006
390 -106.764275803435
400 -108.753977838949
410 -111.159829120906
420 -112.928317624846
430 -114.84644983185
440 -117.227320010053
450 -119.273916961554
460 -121.478653573272
470 -124.12117458029
480 -126.346129321844
490 -129.008231025107
500 -131.16031381305
510 -133.664107339656
520 -136.094891912905
530 -138.435662503361
540 -140.18628412451
550 -143.502551754847
560 -145.848382389629
570 -149.10044314822
580 -152.196878211311
590 -155.615536620838
600 -158.017972881588
610 -160.290328623451
620 -163.323080349421
630 -167.096704320957
640 -170.425422414853
650 -172.750009454173
660 -175.881747323245
670 -178.846716564002
680 -181.40379450219
690 -186.193775522595
700 -189.778328074399
710 -193.587492362531
720 -196.710376437979
730 -201.232315393909
740 -204.724596896949
750 -207.314625281862
760 -210.784355276818
770 -213.338684332122
780 -217.962129739922
790 -221.913145964148
800 -225.666540553431
810 -228.924860372079
820 -232.073399880484
830 -235.849310365157
840 -240.318736246343
850 -243.028348187332
860 -246.298821096759
870 -250.110296331047
880 -253.373003085153
890 -256.577624425656
900 -261.124685283093
910 -264.466893458075
920 -268.115092622001
930 -271.335311221623
940 -275.91710235574
950 -279.813114540329
960 -284.053619868439
970 -288.028976720919
980 -291.538872634953
990 -294.560256526315
1000 -297.781095500354
1010 -301.698267388451
1020 -305.298659620778
1030 -308.557516191195
1040 -312.566032480105
1050 -315.533446086569
1060 -319.016864553941
1070 -323.145761855135
1080 -327.102705336164
1090 -331.074151248518
1100 -335.655795818705
1110 -339.466697537189
1120 -343.70436585711
1130 -348.292703105022
1140 -351.909877587482
1150 -355.383267883424
1160 -360.113849349318
1170 -364.033632570242
1180 -367.951006835992
1190 -372.568491080599
1200 -377.1707697254
1210 -381.173920317261
1220 -385.831813556125
1230 -391.068078589178
1240 -395.565640944191
1250 -400.692891421681
1260 -406.130496617885
1270 -410.159838512886
1280 -414.556978177942
1290 -419.375231525709
1300 -424.27963033016
1310 -427.992270997408
1320 -432.543110608098
1330 -436.575103503803
1340 -440.704215466508
1350 -444.38846741764
1360 -449.326653235315
1370 -453.934018901572
1380 -458.286501600014
1390 -462.865791737378
1400 -467.138000370073
1410 -472.592129158554
1420 -477.126332891317
1430 -481.586850236809
1440 -486.755591997513
1450 -491.303563021833
1460 -495.420887534985
1470 -500.343317236646
1480 -504.491133240248
1490 -508.976252907264
1500 -512.866913359965
1510 -517.547692687327
1520 -523.608346445433
1530 -528.358588962055
1540 -532.877384621895
1550 -538.030481388221
1560 -541.999281432921
1570 -546.605273753441
1580 -551.448509673865
1590 -554.627747721631
1600 -559.240174389807
1610 -563.074789040189
1620 -568.127731802064
1630 -572.785193023634
1640 -577.534858795877
1650 -581.772441080867
1660 -586.357278333468
1670 -591.075053572838
1680 -595.506665726783
1690 -599.769249781206
1700 -603.513746418749
1710 -607.802152278899
1720 -612.627658040924
1730 -617.767432859316
1740 -623.199793084992
1750 -627.825492349858
1760 -631.629081904771
1770 -635.693531937956
1780 -639.84078990583
1790 -643.699875885526
1800 -647.94365013652
1810 -652.877036958534
1820 -657.564749759927
1830 -660.979494947308
1840 -664.584836285338
1850 -668.17574048217
1860 -672.501460864838
1870 -676.322866468029
1880 -680.3836240758
1890 -685.424408836591
1900 -688.998145364419
1910 -693.075463497847
1920 -697.161843072753
1930 -700.461886159134
1940 -704.719395489118
1950 -708.385987998755
1960 -713.254115346738
1970 -718.561649367172
1980 -722.483669414425
1990 -726.575392447804
2000 -730.028424302379
2010 -734.444017924324
2020 -739.084880257166
2030 -742.223856882647
2040 -745.680370410235
2050 -750.064110096566
2060 -753.189661562603
2070 -757.22322456054
2080 -760.686957361133
2090 -764.172327383137
2100 -767.460689312877
2110 -770.713269312141
2120 -773.533077664482
2130 -777.956180504168
2140 -781.66379263322
2150 -784.357213086352
2160 -787.166613899675
2170 -790.204178445305
2180 -794.361864896294
2190 -801.412396042623
2200 -806.121942550275
2210 -809.681089118785
2220 -813.400268438192
2230 -816.33715673197
2240 -819.672550815768
2250 -822.56386677382
2260 -825.460395176842
2270 -829.719649932744
2280 -832.638002138147
2290 -835.102873124493
2300 -837.56861540023
2310 -840.545204606992
2320 -843.103898225723
2330 -847.698295112009
2340 -849.653678308661
2350 -852.868467409845
2360 -856.447622651306
2370 -858.643737840898
2380 -860.72607866194
2390 -864.068032750053
2400 -866.242380406879
2410 -869.256434030655
2420 -872.572491564816
2430 -875.220147064476
2440 -877.747169284498
2450 -881.758024712253
2460 -883.601261285703
2470 -885.983561312139
2480 -888.319075778461
2490 -891.06752099246
2500 -893.957088098676
2510 -895.867468873875
2520 -897.899586365
2530 -900.741647470947
2540 -903.276965401305
2550 -905.875801971487
2560 -908.438630775421
2570 -911.11083815553
2580 -913.714375630763
2590 -915.733265899855
2600 -918.725489674691
2610 -921.359944903386
2620 -924.509935479095
2630 -926.601439659372
2640 -929.153229198649
2650 -930.072222784331
2660 -932.71326241415
2670 -933.886487318488
2680 -936.200011562691
2690 -937.401176867834
2700 -940.839656133236
2710 -942.990927724385
2720 -945.085932967422
2730 -947.80917034507
2740 -951.60292361757
2750 -953.685774969135
2760 -955.800951563914
2770 -958.562630262678
2780 -961.296028537453
2790 -965.034284532011
2800 -966.647872470922
2810 -968.92722269019
2820 -970.073313814902
2830 -972.337723814369
2840 -974.763721025355
2850 -977.682349680471
2860 -979.573285221713
2870 -981.162070781539
2880 -983.301041134233
2890 -985.780919773479
2900 -987.616476590307
2910 -988.737289076398
2920 -990.855234606253
2930 -992.026440542652
2940 -993.350831392587
2950 -995.622829921626
2960 -996.685850637142
2970 -998.075492073652
2980 -999.561068627751
2990 -1001.20658381741
3000 -1003.12051291554
3010 -1005.07004533174
3020 -1006.26913208133
3030 -1008.91490980513
3040 -1010.90523153127
3050 -1013.05971764199
3060 -1015.18868390804
3070 -1015.90040501866
3080 -1016.6153157982
3090 -1018.45582464185
3100 -1019.87096407263
3110 -1021.87702455338
3120 -1022.54845788072
3130 -1025.37126865157
3140 -1026.41907354188
3150 -1029.71506113208
3160 -1030.97130799974
3170 -1033.25337169908
3180 -1035.71322675448
3190 -1037.85239831267
3200 -1039.44012306827
3210 -1040.69392969388
3220 -1040.98440963178
3230 -1041.82934169617
3240 -1042.73157258386
3250 -1043.85405744588
3260 -1045.16955885424
3270 -1047.16970676932
3280 -1048.72998360036
3290 -1049.78945556675
3300 -1052.67170540757
3310 -1053.55054949146
3320 -1055.46504308111
3330 -1056.60116428969
3340 -1058.36403756194
3350 -1059.44872307946
3360 -1061.62346137878
3370 -1062.91702306435
3380 -1064.00511210218
3390 -1065.74946269674
3400 -1068.12287163691
3410 -1071.04542558706
3420 -1073.35780907963
3430 -1074.46716584857
3440 -1075.08530919351
3450 -1077.00386647769
3460 -1077.00898006119
3470 -1076.63047129667
3480 -1078.24311118219
3490 -1078.29350643359
3500 -1079.0370385863
3510 -1080.01085527683
3520 -1081.61185989352
3530 -1081.74910877966
3540 -1082.53699218038
3550 -1082.96709553996
3560 -1083.6571404813
3570 -1084.3234873331
3580 -1085.63881425998
3590 -1087.30638074041
3600 -1088.15090536934
3610 -1089.59829064696
3620 -1090.89148212038
3630 -1092.62034191678
3640 -1095.23374512831
3650 -1095.18879533044
3660 -1096.77479200296
3670 -1099.41421295781
3680 -1101.61146836577
3690 -1103.80239853705
3700 -1106.58296979723
3710 -1106.87113904425
3720 -1109.24403341483
3730 -1110.32668045471
3740 -1110.81776978993
3750 -1112.11404873224
3760 -1113.73326890301
3770 -1114.43768145517
3780 -1113.10835020957
3790 -1113.82827235668
3800 -1113.80189324855
3810 -1114.74944554781
3820 -1117.11762765539
3830 -1118.37686803662
3840 -1119.66781635176
3850 -1122.17328354416
3860 -1123.00089165726
3870 -1124.08721428828
3880 -1123.49887655027
3890 -1124.49994506264
3900 -1125.78437814544
3910 -1126.67807954649
3920 -1127.27306593077
3930 -1128.57053174081
3940 -1130.03853045847
3950 -1130.09039604608
3960 -1130.42187570533
3970 -1131.17392446139
3980 -1130.94899349568
3990 -1131.35526886052
4000 -1133.02166826388
4010 -1134.23750361432
4020 -1135.20248651208
4030 -1138.71358400943
4040 -1139.4456365405
4050 -1138.88068049257
4060 -1141.17345375506
4070 -1141.27425332173
4080 -1141.66516098633
4090 -1141.54313847019
4100 -1141.95690734553
4110 -1143.17139178347
4120 -1144.52910024609
4130 -1145.19101896627
4140 -1146.34004997538
4150 -1147.27028235931
4160 -1147.52108930512
4170 -1146.59777564395
4180 -1149.4018649532
4190 -1150.90696256991
4200 -1152.64649117925
4210 -1153.36180249535
4220 -1154.24707914246
4230 -1154.34257074398
4240 -1154.60775040917
4250 -1155.88564920423
4260 -1155.29202935643
4270 -1156.39735379269
4280 -1157.59977135535
4290 -1157.29092050548
4300 -1157.66866017926
4310 -1158.68276360098
4320 -1159.57158716436
4330 -1159.00198847626
4340 -1159.44392805804
4350 -1159.07893583357
4360 -1161.36105947741
4370 -1161.79819451154
4380 -1163.33129777043
4390 -1163.61907420938
4400 -1164.56473484504
4410 -1166.55549576654
4420 -1168.55861832214
4430 -1170.0981334831
4440 -1170.47548735346
4450 -1171.44474804505
4460 -1172.63057227914
4470 -1172.646095287
4480 -1174.64176413656
4490 -1175.38769797964
4500 -1176.15292119191
4510 -1176.79164033761
4520 -1179.12808057931
4530 -1179.55420306933
4540 -1180.13486950693
4550 -1180.95518176794
4560 -1180.55020244543
4570 -1181.83599405474
4580 -1181.93468251776
4590 -1184.11094589791
4600 -1184.61250694649
4610 -1185.07466488503
4620 -1185.15045813922
4630 -1186.98645132559
4640 -1188.68510650041
4650 -1188.41147995193
4660 -1188.95240072121
4670 -1191.19953521291
4680 -1191.55584755227
4690 -1190.99533243389
4700 -1189.96838456206
4710 -1190.06705198806
4720 -1190.45726585087
4730 -1191.24280053721
4740 -1191.39714108588
4750 -1193.38438968168
4760 -1192.60011782882
4770 -1193.26728000194
4780 -1194.83542614237
4790 -1194.4392653466
4800 -1195.48544887254
4810 -1195.13618569896
4820 -1195.69994366213
4830 -1198.0449145996
4840 -1196.99806459107
4850 -1198.03781075806
4860 -1196.95513697161
4870 -1197.51680773043
4880 -1197.47376567453
4890 -1198.83699337332
4900 -1199.18549307536
4910 -1202.04026317889
4920 -1202.82695910159
4930 -1202.70821101404
4940 -1203.75304105467
4950 -1203.42871433414
4960 -1204.31391504959
4970 -1203.62314409607
4980 -1204.5398353462
4990 -1204.96430922065
5000 -1205.93760749755
5010 -1206.16873916441
5020 -1205.98036567493
5030 -1207.09284326806
5040 -1208.01885741747
5050 -1207.22327266347
5060 -1208.64758487505
5070 -1209.68997284072
5080 -1209.93622304952
5090 -1211.33708811467
5100 -1211.51906568221
5110 -1212.45098921221
5120 -1213.12235989477
5130 -1212.13825214904
5140 -1236.72848826782
5150 -1237.12043663402
5160 -1236.99806097474
5170 -1237.4963274389
5180 -1237.61302028734
5190 -1237.78460415751
5200 -1239.02003035177
5210 -1239.38719322932
5220 -1238.68181283566
5230 -1239.14508780217
5240 -1240.14738229023
5250 -1239.39274778174
5260 -1237.89975772389
5270 -1238.67789511457
5280 -1239.45206111806
5290 -1239.78300164382
5300 -1239.65632361724
5310 -1240.07331146861
5320 -1239.85473794808
5330 -1239.75976285927
5340 -1240.47152244885
5350 -1241.33338283352
5360 -1240.9093548671
5370 -1241.44436373752
5380 -1243.54683756948
5390 -1244.28433133497
5400 -1245.78147544968
5410 -1245.4279244605
5420 -1245.86763346375
5430 -1246.02842748502
5440 -1245.33022837354
5450 -1245.3130014706
5460 -1246.84140079674
5470 -1249.03398304829
5480 -1251.13732652477
5490 -1249.78869710617
5500 -1250.44355610218
5510 -1250.89774948149
5520 -1251.40134798471
5530 -1251.70545387122
5540 -1251.57961331027
5550 -1252.85928814486
5560 -1251.59960510893
5570 -1255.01979981505
5580 -1254.94597765969
5590 -1254.71392853967
5600 -1255.97160754544
5610 -1255.73690349988
5620 -1258.78021802494
5630 -1258.19205394063
5640 -1258.91487932711
5650 -1256.93002991763
5660 -1257.71621983172
5670 -1257.68225097573
5680 -1258.16177178961
5690 -1257.08742007236
5700 -1257.15644379367
5710 -1256.6015201855
5720 -1257.28132320027
5730 -1257.03768469226
5740 -1256.27128472263
5750 -1257.02949326098
5760 -1258.31477765085
5770 -1259.15315070061
5780 -1259.72189241068
5790 -1259.03141210816
5800 -1259.83395410121
5810 -1260.53300332177
5820 -1259.18826341519
5830 -1259.98192418873
5840 -1260.83158442417
5850 -1260.93929861025
5860 -1261.68159308252
5870 -1263.84114951377
5880 -1263.99065606984
5890 -1265.99167760969
5900 -1267.29045688604
5910 -1267.08744124867
5920 -1266.07261782722
5930 -1267.62127160378
5940 -1267.56209412248
5950 -1267.75982836538
5960 -1270.98913516399
5970 -1270.70828945779
5980 -1271.74699172884
5990 -1272.63950830307
6000 -1272.46957113389
6010 -1272.47104715259
6020 -1272.57725950099
6030 -1273.8775842884
6040 -1273.59849016075
6050 -1275.57648370552
6060 -1275.4749765137
6070 -1276.65883908942
6080 -1275.66811832297
6090 -1276.14058217049
6100 -1276.3808647418
6110 -1276.47176752057
6120 -1278.85842518366
6130 -1279.26366560968
6140 -1279.97167016842
6150 -1279.59527795259
6160 -1278.97518874306
6170 -1279.49336765346
6180 -1280.28554400022
6190 -1280.98756346334
6200 -1281.12445613607
6210 -1281.10290103642
6220 -1282.58899290237
6230 -1282.00375190649
6240 -1281.4026393515
6250 -1282.04703589121
6260 -1283.00180254101
6270 -1282.57566969781
6280 -1282.76370983622
6290 -1284.24999775831
6300 -1284.47177441721
6310 -1286.55013300924
6320 -1286.92897957132
6330 -1288.37290606659
6340 -1288.94876615477
6350 -1288.15395403791
6360 -1289.23610580875
6370 -1289.00317050417
6380 -1289.42045838631
6390 -1290.28474276645
6400 -1289.65779131581
6410 -1289.45167434884
6420 -1288.56453422374
6430 -1288.04214937052
6440 -1289.13152335938
6450 -1290.16351066501
6460 -1289.51933836859
6470 -1288.41373960794
6480 -1290.91327115484
6490 -1290.48425138718
6500 -1290.62717361538
6510 -1291.01777667629
6520 -1293.71463509386
6530 -1292.88912777544
6540 -1293.70187150186
6550 -1293.07881789958
6560 -1294.68414673658
6570 -1292.4130670629
6580 -1294.0579690756
6590 -1293.09075657722
6600 -1293.38058384761
6610 -1294.58586759594
6620 -1295.19607765805
6630 -1294.93877470486
6640 -1293.75488599831
6650 -1293.15277221157
6660 -1292.89254314695
6670 -1293.03405675422
6680 -1296.24675416259
6690 -1297.0674709378
6700 -1297.27753147966
6710 -1297.73435359013
6720 -1302.28480275595
6730 -1303.12267337423
6740 -1303.02005491267
6750 -1303.00253508634
6760 -1303.87980067813
6770 -1303.74816840841
6780 -1303.46040846159
6790 -1303.71509450246
6800 -1304.82333269619
6810 -1305.90898071995
6820 -1305.895464099
6830 -1307.78738926299
6840 -1307.39396358894
6850 -1305.83684026605
6860 -1309.09368460785
6870 -1306.53101583706
6880 -1308.05155418479
6890 -1307.56700068657
6900 -1309.10296099177
6910 -1308.27768232725
6920 -1310.94499974585
6930 -1310.82489983331
6940 -1312.74215365959
6950 -1312.8913607278
6960 -1311.39391880629
6970 -1311.05865994781
6980 -1313.11868046772
6990 -1312.32661733198
7000 -1315.06640252022
7010 -1316.45238153367
7020 -1315.32049668086
7030 -1315.56910830658
7040 -1315.79573278898
7050 -1314.97603656112
7060 -1314.92749386381
7070 -1315.13851457519
7080 -1315.9929944512
7090 -1317.19609589352
7100 -1317.55632744038
7110 -1318.71825001356
7120 -1318.9695538097
7130 -1319.86587703332
7140 -1323.2838261793
7150 -1322.76052676972
7160 -1323.56515192523
7170 -1323.87304578932
7180 -1324.70936657496
7190 -1324.48540253817
7200 -1326.6409682622
7210 -1326.37173190342
7220 -1327.22221302354
7230 -1325.68960055977
7240 -1326.78578820839
7250 -1325.36151668082
7260 -1325.91614812213
7270 -1325.34859072942
7280 -1326.01177477475
7290 -1325.40191568659
7300 -1326.23367670875
7310 -1325.90531423974
7320 -1328.18004930134
7330 -1330.78757602009
7340 -1329.77508757162
7350 -1329.18358768444
7360 -1331.04485652697
7370 -1330.34207737461
7380 -1329.91204694397
7390 -1331.1156591992
7400 -1329.45682711204
7410 -1329.55662452761
7420 -1329.23873589004
7430 -1329.70203444188
7440 -1331.0416732976
7450 -1333.19869980812
7460 -1332.25499174433
7470 -1334.3106233596
7480 -1334.44554010454
7490 -1343.11092996738
7500 -1342.98637644783
7510 -1343.12254343065
7520 -1344.52999443697
7530 -1344.36003701514
7540 -1345.05275768428
7550 -1347.10925888502
7560 -1346.5717895357
7570 -1348.57032308473
7580 -1348.13155463192
7590 -1347.44759969419
7600 -1347.22461352484
7610 -1347.98008325907
7620 -1349.65695699565
7630 -1350.08953111512
7640 -1350.12261749145
7650 -1350.29810833292
7660 -1350.83804986503
7670 -1352.89114748401
7680 -1351.46772534013
7690 -1352.06480799083
7700 -1351.9888691098
7710 -1352.74647623245
7720 -1352.92278144874
7730 -1353.33202116997
7740 -1353.56724919509
7750 -1354.34900906105
7760 -1354.08503799891
7770 -1352.52532793594
7780 -1352.16109322159
7790 -1352.15614611453
7800 -1353.38618512043
7810 -1354.23952042094
7820 -1355.64522140735
7830 -1355.99149442649
7840 -1356.53151659963
7850 -1357.09205197382
7860 -1356.75005467912
7870 -1356.97718927566
7880 -1359.58310651151
7890 -1357.59903486685
7900 -1357.8556467467
7910 -1357.42729436949
7920 -1357.22152555574
7930 -1358.28050630595
7940 -1359.91738624006
7950 -1359.79188201355
7960 -1360.97223519747
7970 -1362.18841048734
7980 -1362.86407081368
7990 -1362.19543634681
8000 -1363.66177815296
8010 -1363.7510090028
8020 -1363.91224645733
8030 -1367.59767353583
8040 -1367.86139242934
8050 -1369.92867986558
8060 -1369.98219077536
8070 -1370.63478949812
8080 -1371.96214920374
8090 -1372.13868861714
8100 -1370.99649009729
8110 -1370.65595520593
8120 -1370.6428902352
8130 -1370.10579947539
8140 -1369.15967523126
8150 -1370.67388230444
8160 -1370.05338713743
8170 -1371.14679688769
8180 -1371.78457190243
8190 -1371.20925791656
8200 -1371.12689604695
8210 -1372.16668093817
8220 -1373.23828237203
8230 -1373.96724084791
8240 -1374.99204051094
8250 -1376.29722426741
8260 -1376.91107775489
8270 -1376.53478839004
8280 -1378.12727592499
8290 -1379.27006609228
8300 -1381.67522870617
8310 -1395.1894931864
8320 -1395.20885496678
8330 -1394.37192382044
8340 -1395.25215897349
8350 -1394.44392880097
8360 -1395.52343936216
8370 -1394.70328708558
8380 -1395.5349104394
8390 -1393.14932265927
8400 -1396.03016225752
8410 -1395.89681544131
8420 -1397.19393468555
8430 -1397.01899942739
8440 -1398.23351956004
8450 -1397.1416897918
8460 -1397.39794104087
8470 -1396.97431562127
8480 -1394.53984759464
8490 -1395.99909708772
8500 -1395.86693785449
8510 -1394.92659312398
8520 -1395.43946118049
8530 -1397.49578408066
8540 -1395.13124718273
8550 -1395.89161649082
8560 -1393.91940246521
8570 -1394.8057686923
8580 -1396.45205355412
8590 -1395.76876131785
8600 -1402.64319888723
8610 -1403.13070609694
8620 -1404.40322912182
8630 -1404.22489479398
8640 -1404.92652257545
8650 -1406.3972274139
8660 -1406.4899353214
8670 -1405.2993839003
8680 -1406.678856584
8690 -1405.09398086681
8700 -1403.48716855272
8710 -1403.85884812736
8720 -1404.71650685269
8730 -1405.83894555535
8740 -1405.00988078256
8750 -1406.20330568304
8760 -1409.44046196985
8770 -1410.46052846631
8780 -1409.32128048882
8790 -1409.82474825406
8800 -1409.36967602225
8810 -1409.39448176002
8820 -1408.99973352811
8830 -1408.77034447359
8840 -1408.8224248657
8850 -1408.5407263382
8860 -1406.84453400069
8870 -1408.09476394495
8880 -1409.27189225616
8890 -1413.02225224476
8900 -1413.10752601056
8910 -1413.83704272868
8920 -1412.75307878897
8930 -1414.99271622789
8940 -1415.82457723577
8950 -1416.6054668972
8960 -1416.94522740077
8970 -1416.58978744439
8980 -1416.17920679178
8990 -1419.86662600737
9000 -1418.58720219742
9010 -1419.62749028652
9020 -1418.09790654338
9030 -1421.7530988876
9040 -1421.86515531943
9050 -1421.99572825704
9060 -1423.16262716731
9070 -1440.40500515071
9080 -1440.79508845109
9090 -1441.83124593007
9100 -1440.761809597
9110 -1441.31334550487
9120 -1441.4931085233
9130 -1441.7344129112
9140 -1441.74682751494
9150 -1442.49677831706
9160 -1441.81501492967
9170 -1442.49114908089
9180 -1442.76339670244
9190 -1441.69947603348
9200 -1440.73563307336
9210 -1439.64755376743
9220 -1439.31822503984
9230 -1441.38066723736
9240 -1440.65609018272
9250 -1441.95315556919
9260 -1440.77002985433
9270 -1441.66876450728
9280 -1441.91852301537
9290 -1439.66529178133
9300 -1440.25653950074
9310 -1439.65163784271
9320 -1439.50657192137
9330 -1439.72144832659
9340 -1441.41691864419
9350 -1440.25633417952
9360 -1439.56307409892
9370 -1441.61061899438
9380 -1442.67501175188
9390 -1440.66910100752
9400 -1441.20810099366
9410 -1443.0250638324
9420 -1442.85442672091
9430 -1442.9644205163
9440 -1444.8378564644
9450 -1443.23505341767
9460 -1441.60121559179
9470 -1440.18633691548
9480 -1440.62652716055
9490 -1443.0841014608
9500 -1443.63385376221
9510 -1443.07648927113
9520 -1442.52523688642
9530 -1441.8158904502
9540 -1453.13047113602
9550 -1452.70789243063
9560 -1454.83812440346
9570 -1455.3938819292
9580 -1456.03817929735
9590 -1456.82043266268
9600 -1455.74526429058
9610 -1455.49774264647
9620 -1457.09189929716
9630 -1457.68821434397
9640 -1457.05548047194
9650 -1457.17939470379
9660 -1457.88478862433
9670 -1456.42483410443
9680 -1457.4072026936
9690 -1461.90576205781
9700 -1460.40017730279
9710 -1462.27778616999
9720 -1462.51729400052
9730 -1462.04982622954
9740 -1463.42732017563
9750 -1464.27159003085
9760 -1465.32101970583
9770 -1464.95741707809
9780 -1465.89118831853
9790 -1467.94197217192
9800 -1467.73264076207
9810 -1465.79034339419
9820 -1466.20825168395
9830 -1468.49870683149
9840 -1470.56388249459
9850 -1471.3587079094
9860 -1471.90355644707
9870 -1471.62890659946
9880 -1473.64503055604
9890 -1477.66665554195
9900 -1477.28510621229
9910 -1479.89038629021
9920 -1480.38073288689
9930 -1487.52645118653
9940 -1486.50318624612
9950 -1485.8575474942
9960 -1486.5165833343
9970 -1486.19546149925
9980 -1486.66710824864
9990 -1485.6618137137
};
\addplot [thick, color4]
table {%
0 0.0174034392468889
10 -35.8468587913166
20 -33.3204715408658
30 -43.6826639984549
40 -42.1969565081146
50 -43.7179790801513
60 -44.5679447644717
70 -46.2245172574886
80 -46.728479003738
90 -48.0755811754843
100 -48.7598705973059
110 -50.0188780450194
120 -50.7036310036848
130 -51.1508458926883
140 -51.9977696155257
150 -52.613813172211
160 -53.1401982170841
170 -54.077126450694
180 -55.2827402978546
190 -55.8437517150124
200 -56.4822391046374
210 -57.360438747372
220 -58.1424054042289
230 -59.3328970180902
240 -60.3696345118769
250 -61.5195701305353
260 -62.1374823629119
270 -63.0090812980574
280 -64.0177478352184
290 -64.8308558096879
300 -65.8595101687695
310 -66.757238617772
320 -67.6389384224039
330 -68.1854884477515
340 -68.908238662825
350 -70.1812034856412
360 -71.1967466085264
370 -72.1791691764716
380 -73.1967968485195
390 -74.3115947898256
400 -75.3313677556144
410 -76.5538147806424
420 -77.4490101333876
430 -77.886947510501
440 -79.0534088290666
450 -80.2018474856754
460 -81.6453238691877
470 -82.9943068069341
480 -83.9283448010246
490 -85.1476537271965
500 -86.3008559014774
510 -87.9092387532757
520 -89.1954344545781
530 -90.1870471561657
540 -91.0722433731119
550 -92.4494577671965
560 -93.3657358561997
570 -94.5541893030233
580 -96.1686564676188
590 -97.6634776594407
600 -98.9278321742795
610 -100.180117164546
620 -101.959235694425
630 -103.898523545282
640 -105.314348974707
650 -106.594623412826
660 -108.303108260857
670 -109.776723490167
680 -110.770443079364
690 -112.739053879152
700 -114.69344559794
710 -116.330783437123
720 -117.901154679701
730 -119.956158156494
740 -121.3809656349
750 -122.873192120542
760 -124.579195928967
770 -125.975762122244
780 -128.758494740173
790 -130.608603272504
800 -132.244708039068
810 -133.767385190864
820 -135.385614491632
830 -137.41461150033
840 -139.598017968294
850 -141.299128282005
860 -142.933235915685
870 -144.765049974194
880 -146.368403477385
890 -148.108081408879
900 -149.740315323981
910 -151.063759301669
920 -153.177834513999
930 -154.70597075445
940 -157.068853752409
950 -159.100383845526
960 -160.977290194639
970 -162.964294139434
980 -164.617616993014
990 -166.154941527847
1000 -168.44532319375
1010 -170.604063389483
1020 -172.426732892953
1030 -174.24905403427
1040 -175.929805378864
1050 -177.452634475415
1060 -179.101797818716
1070 -180.996725285598
1080 -182.844604098697
1090 -184.909020869945
1100 -187.228429691029
1110 -189.159049617239
1120 -191.424047716505
1130 -193.414534146551
1140 -195.697760980565
1150 -197.870610550743
1160 -200.023355978655
1170 -201.83105637556
1180 -203.94425826933
1190 -206.09124472286
1200 -208.651582033019
1210 -210.642539492421
1220 -212.952385740102
1230 -215.674511452174
1240 -217.966156995906
1250 -220.293708539442
1260 -222.643554142595
1270 -224.707479419182
1280 -226.789735982096
1290 -229.200500737266
1300 -231.482747971485
1310 -233.034437016329
1320 -235.621032792305
1330 -237.696318559865
1340 -239.808707129159
1350 -241.847910999304
1360 -244.420206917734
1370 -246.491468938088
1380 -248.943799074085
1390 -251.957136196136
1400 -254.492357520378
1410 -257.482209786985
1420 -260.781319647444
1430 -263.048420952019
1440 -265.611369777785
1450 -267.729710006588
1460 -269.946361426121
1470 -272.567169156329
1480 -275.151814513737
1490 -277.954025693371
1500 -280.207941866633
1510 -282.736530986523
1520 -285.620849419019
1530 -288.022093321035
1540 -290.774384449751
1550 -293.907910216117
1560 -296.5823191624
1570 -299.204977745282
1580 -301.853646842297
1590 -303.883040859004
1600 -306.293374103782
1610 -308.647013434731
1620 -311.960611701611
1630 -314.8029150367
1640 -317.326043334423
1650 -319.657944987245
1660 -322.399716244402
1670 -325.336109539861
1680 -327.847323965282
1690 -330.221778939484
1700 -332.656790638797
1710 -335.014696794713
1720 -337.58366475187
1730 -340.598294288523
1740 -343.492252930606
1750 -346.001776189468
1760 -348.208726378259
1770 -350.769149334093
1780 -353.106591042274
1790 -355.176747833147
1800 -357.861368406309
1810 -360.753842106238
1820 -363.382306867615
1830 -365.344281805316
1840 -367.582572830712
1850 -369.715483565162
1860 -372.029334049912
1870 -374.461617679942
1880 -376.905855157737
1890 -379.402305343473
1900 -382.193924641801
1910 -384.717656654754
1920 -387.344858974628
1930 -389.11958907427
1940 -391.348890379485
1950 -393.52059305737
1960 -396.488074882177
1970 -399.68652268631
1980 -402.242305999686
1990 -405.14690873004
2000 -407.555374391039
2010 -410.05075519204
2020 -412.834450010978
2030 -414.62324899152
2040 -416.974977342699
2050 -420.219644411241
2060 -422.417445585006
2070 -424.9696811661
2080 -427.159668054241
2090 -429.359299368449
2100 -431.664543265094
2110 -433.777455437422
2120 -435.496236319709
2130 -438.05853290513
2140 -440.62849975972
2150 -442.381698522286
2160 -444.17350606548
2170 -445.868476140535
2180 -448.661914833441
2190 -452.337273792016
2200 -454.961075324641
2210 -456.913134511596
2220 -459.291504875831
2230 -461.63656232976
2240 -463.672016802977
2250 -465.66580051745
2260 -467.408895032932
2270 -470.111651590515
2280 -472.133163865535
2290 -473.736503316131
2300 -475.486293832814
2310 -477.40446003584
2320 -479.111121259499
2330 -481.65015895904
2340 -482.63086599785
2350 -485.027520612032
2360 -487.9116632839
2370 -489.385852621628
2380 -490.744636467196
2390 -493.214663750291
2400 -494.345771091572
2410 -495.893947653022
2420 -498.328625407543
2430 -500.374849063889
2440 -502.004975661879
2450 -504.276546694334
2460 -506.17457505045
2470 -508.129078359471
2480 -509.774415848054
2490 -511.705675803494
2500 -513.623514489489
2510 -515.227338866665
2520 -516.599208275112
2530 -518.750841403992
2540 -520.499064757568
2550 -522.603128193883
2560 -524.786252074161
2570 -526.393058147257
2580 -528.24676886078
2590 -529.66057659604
2600 -531.635016795659
2610 -533.133583429634
2620 -535.19472841758
2630 -536.861689660853
2640 -539.084807845391
2650 -539.690412686174
2660 -541.633789844631
2670 -542.293224526502
2680 -543.741640625958
2690 -544.833915950659
2700 -546.55672425342
2710 -548.226692179147
2720 -549.569346258082
2730 -551.272928002342
2740 -553.438009329394
2750 -554.472651530427
2760 -556.180132292114
2770 -557.870657096649
2780 -559.27795947365
2790 -561.659969187029
2800 -563.157297391203
2810 -564.968566570489
2820 -565.918132689604
2830 -567.710144657956
2840 -569.399765915422
2850 -571.313643353415
2860 -572.72601242524
2870 -573.738230362901
2880 -575.391448832371
2890 -577.211006404856
2900 -578.676442321273
2910 -579.258721570564
2920 -580.717314674509
2930 -581.650799431234
2940 -582.91294413619
2950 -584.847598403073
2960 -585.660083897863
2970 -586.699507102205
2980 -587.647004218738
2990 -588.620330270917
3000 -589.870822727143
3010 -591.12479165621
3020 -592.251473176084
3030 -593.828240243741
3040 -594.735658547097
3050 -596.290444772766
3060 -598.161056530809
3070 -598.819359107155
3080 -599.255789284485
3090 -600.704435199198
3100 -601.952740524892
3110 -603.285338489393
3120 -603.545704076242
3130 -605.70091208942
3140 -606.721557261063
3150 -608.703220069448
3160 -609.605159801042
3170 -611.616196179349
3180 -612.700829951185
3190 -614.173915380667
3200 -615.187068668303
3210 -616.214144113937
3220 -616.349820259599
3230 -617.083689105944
3240 -617.632192954233
3250 -618.538234200856
3260 -619.586867946379
3270 -621.192184386429
3280 -622.373551078692
3290 -623.208574868615
3300 -625.27661816904
3310 -626.016790878256
3320 -627.316964614429
3330 -628.254312681611
3340 -628.955783247374
3350 -629.77998529301
3360 -631.502401771283
3370 -632.36765635024
3380 -632.90483763296
3390 -633.789822515187
3400 -635.563080035671
3410 -637.84758458357
3420 -639.737020892671
3430 -640.20817999347
3440 -640.553285331508
3450 -641.94333687609
3460 -642.190303302203
3470 -641.729940503705
3480 -643.262982156185
3490 -642.94996140523
3500 -643.665271390721
3510 -644.308523732379
3520 -645.264536911533
3530 -645.425180485994
3540 -646.188004323623
3550 -646.487060038643
3560 -646.870564314706
3570 -647.325165276803
3580 -648.318127741313
3590 -649.550374140112
3600 -650.028466540715
3610 -651.250245319896
3620 -652.128449498335
3630 -653.532249404197
3640 -655.070250152773
3650 -655.010251280131
3660 -656.561314069873
3670 -658.703127495129
3680 -660.346711182497
3690 -662.055289003034
3700 -664.546420818913
3710 -664.878851031859
3720 -665.73503460698
3730 -666.326805452679
3740 -666.844926232642
3750 -667.500341434241
3760 -668.569503511058
3770 -669.338425605494
3780 -667.975018616377
3790 -668.772546497677
3800 -668.704174082869
3810 -669.381853765495
3820 -671.034359125508
3830 -671.700082438083
3840 -672.978011791902
3850 -674.544352899675
3860 -675.022365136005
3870 -675.838878402508
3880 -675.546271152493
3890 -676.162170616298
3900 -676.919027327169
3910 -677.329077258048
3920 -677.736514358502
3930 -678.530777457229
3940 -679.428542592789
3950 -679.276189711246
3960 -679.589178716241
3970 -680.345481563512
3980 -680.026439989178
3990 -680.359347446673
4000 -681.808951952802
4010 -682.4545153931
4020 -683.43917205813
4030 -684.775063422509
4040 -685.187365510121
4050 -684.50627909361
4060 -686.116400678833
4070 -685.993452146562
4080 -686.280835874041
4090 -686.181637796492
4100 -686.526264071256
4110 -687.497587665679
4120 -688.442392886744
4130 -688.732357508339
4140 -689.573319182152
4150 -690.492034679904
4160 -690.732267563224
4170 -689.764545137315
4180 -692.189704086379
4190 -693.382573314779
4200 -694.918996861916
4210 -695.434846803463
4220 -696.114345002036
4230 -696.097638403209
4240 -696.005441552198
4250 -697.029424879162
4260 -695.949348175088
4270 -696.838557327406
4280 -697.300992585986
4290 -697.068887632109
4300 -697.325208705742
4310 -698.178593751649
4320 -699.042622933558
4330 -698.575336988843
4340 -698.7830120277
4350 -698.558618472485
4360 -699.989761091586
4370 -700.246860928569
4380 -701.437959905286
4390 -701.468163443562
4400 -702.557689366794
4410 -704.08656831186
4420 -704.835603282385
4430 -705.939195573595
4440 -706.146428534644
4450 -706.974536299618
4460 -707.995122522675
4470 -708.002467701239
4480 -709.396482414075
4490 -710.094345848964
4500 -710.707509133777
4510 -710.997136337473
4520 -712.854247420124
4530 -713.132761389111
4540 -713.63985261868
4550 -714.239672170756
4560 -714.100485898887
4570 -715.060938388865
4580 -715.135365300663
4590 -716.558456936465
4600 -716.802878565004
4610 -717.264701559049
4620 -717.247465411977
4630 -718.402484161477
4640 -719.475463299111
4650 -719.172427045716
4660 -719.428226387297
4670 -721.095682706166
4680 -721.157715019251
4690 -720.569645080868
4700 -719.330229620939
4710 -719.324924326839
4720 -719.612948062547
4730 -720.019518893062
4740 -720.141309712736
4750 -721.894031906917
4760 -720.990268486391
4770 -721.544244413123
4780 -722.749329819714
4790 -722.147964180271
4800 -722.921741017544
4810 -722.331146280585
4820 -722.71800803445
4830 -724.471691061469
4840 -723.294612679415
4850 -724.249827189514
4860 -722.933944145033
4870 -723.33585179537
4880 -723.36471435293
4890 -724.941916338665
4900 -725.1718080818
4910 -724.851499613863
4920 -725.62387180598
4930 -725.531139651732
4940 -725.804466436886
4950 -725.401921890406
4960 -725.636006008237
4970 -724.96078802938
4980 -725.568713171511
4990 -726.005437386974
5000 -726.749038245037
5010 -726.822929749655
5020 -726.55342760858
5030 -727.289485855188
5040 -727.622351167581
5050 -726.768258506842
5060 -727.723269563017
5070 -728.283126332546
5080 -728.38309449274
5090 -729.835910069816
5100 -729.782871025023
5110 -730.80371335729
5120 -731.145054261391
5130 -730.080732558527
5140 -731.090729287556
5150 -731.194827186256
5160 -731.092087188309
5170 -731.469060896234
5180 -731.423217364668
5190 -731.869422021087
5200 -732.600882255318
5210 -732.603346013534
5220 -731.890715447339
5230 -732.237247287005
5240 -732.97476510871
5250 -731.685838953247
5260 -730.309603970173
5270 -731.318410688382
5280 -731.6702185116
5290 -731.982322277392
5300 -731.290794260181
5310 -731.535166504926
5320 -731.290531144814
5330 -731.224596352328
5340 -731.853759668322
5350 -732.642356541876
5360 -732.453343333031
5370 -733.036123572914
5380 -735.0204926902
5390 -735.034820950297
5400 -736.19603207127
5410 -735.66088670419
5420 -735.532565310604
5430 -735.709866565128
5440 -734.858138866079
5450 -734.385298446637
5460 -735.330645650614
5470 -737.249756799014
5480 -738.623923473691
5490 -737.497247264841
5500 -738.106150874979
5510 -738.54876025394
5520 -738.694327287809
5530 -738.617122364491
5540 -738.493220471899
5550 -739.836145969885
5560 -738.421410973394
5570 -744.72582731947
5580 -744.293573701596
5590 -744.013864285846
5600 -744.350097385796
5610 -743.607635306849
5620 -746.079786582566
5630 -745.903477697635
5640 -746.61980432198
5650 -744.684281689068
5660 -745.412838390865
5670 -745.232201119964
5680 -745.578036212769
5690 -744.747953005653
5700 -744.62442002407
5710 -744.173029882025
5720 -744.602054304448
5730 -744.539471833252
5740 -744.237758600267
5750 -744.793498375695
5760 -745.997768781628
5770 -747.090275344665
5780 -747.5161543871
5790 -746.822628446399
5800 -749.161547120495
5810 -749.856377539054
5820 -748.904719756604
5830 -749.469399425289
5840 -750.20241686254
5850 -750.236183288075
5860 -750.430605091208
5870 -751.774752549418
5880 -752.013957662092
5890 -753.799768354747
5900 -754.844495547744
5910 -755.084906451364
5920 -754.336420474398
5930 -755.548881561894
5940 -755.944276016738
5950 -756.117429278311
5960 -758.673102993801
5970 -758.692500034734
5980 -759.705190084881
5990 -760.445902615422
6000 -760.403154091097
6010 -760.163910170057
6020 -760.153743360818
6030 -761.043815158923
6040 -760.753964415832
6050 -762.537936088548
6060 -762.629681926746
6070 -763.622519555473
6080 -762.633440977115
6090 -763.366750768658
6100 -763.708656849773
6110 -763.814909713926
6120 -766.072933446343
6130 -766.380604445794
6140 -767.179156571514
6150 -766.999220144159
6160 -766.341444324321
6170 -766.988314676355
6180 -767.854939810235
6190 -767.977982647584
6200 -768.032655050941
6210 -767.848216463966
6220 -768.614184117381
6230 -768.327187848519
6240 -767.783551212874
6250 -768.364986506466
6260 -769.075234852625
6270 -768.556609360096
6280 -768.582099549681
6290 -770.003649243787
6300 -769.935098337968
6310 -771.578670156547
6320 -771.912415153927
6330 -772.950600713848
6340 -773.739389864684
6350 -772.807754561708
6360 -773.324018905163
6370 -772.927420288587
6380 -773.350537033282
6390 -774.311660421777
6400 -774.216765753322
6410 -773.501267215763
6420 -772.456682801781
6430 -771.199691852877
6440 -771.359214919368
6450 -772.48391703259
6460 -771.819168732259
6470 -770.598355853288
6480 -772.233422591107
6490 -771.784528345851
6500 -772.055213898456
6510 -772.013478596681
6520 -774.321128156953
6530 -773.469802997002
6540 -774.058388581982
6550 -775.19598998829
6560 -776.059863929237
6570 -774.104896505361
6580 -775.794171017116
6590 -774.719961625741
6600 -774.73905084092
6610 -775.609865878137
6620 -775.879395134229
6630 -776.800770950112
6640 -775.765258601127
6650 -775.041935273639
6660 -774.839920255879
6670 -774.557529588895
6680 -776.094770826461
6690 -776.034401473201
6700 -776.578962525974
6710 -776.927498367372
6720 -777.02037220033
6730 -778.283990930482
6740 -778.023358940343
6750 -778.342229437299
6760 -779.016799953178
6770 -778.802166950756
6780 -779.216374201762
6790 -779.21815191633
6800 -780.045168441771
6810 -781.164626496627
6820 -780.897563164645
6830 -782.551953150759
6840 -782.177111994704
6850 -780.721257449631
6860 -782.087090148455
6870 -779.773483546358
6880 -780.684169567571
6890 -780.081905797183
6900 -781.35589530129
6910 -780.493405714696
6920 -782.585083408665
6930 -782.516198166415
6940 -783.784234837415
6950 -783.977111143616
6960 -782.366815088339
6970 -781.659950810907
6980 -783.079440096937
6990 -781.968358577306
7000 -784.348043976923
7010 -785.044690107689
7020 -783.838259394715
7030 -784.415093046487
7040 -784.605589533785
7050 -783.577004704487
7060 -783.92562470298
7070 -783.858733065575
7080 -784.40334878469
7090 -784.987292665475
7100 -783.6552830047
7110 -784.304399566761
7120 -784.410920218238
7130 -785.261561574806
7140 -785.479404470227
7150 -785.313022586467
7160 -787.105161152814
7170 -787.227237601045
7180 -787.608304110752
7190 -787.364463251173
7200 -788.764612289541
7210 -788.395920663909
7220 -788.809590757379
7230 -787.276596909409
7240 -787.896661839459
7250 -787.399221365638
7260 -787.999599916958
7270 -787.263143561569
7280 -788.219272165527
7290 -787.423113131129
7300 -787.924671562712
7310 -787.76024180644
7320 -788.246320427849
7330 -790.868588614511
7340 -790.225754963837
7350 -789.858906236068
7360 -791.110838680611
7370 -790.509817356691
7380 -789.585348168589
7390 -790.850631390935
7400 -789.42756968488
7410 -789.636156080427
7420 -789.950117797867
7430 -790.481537059625
7440 -792.28357053014
7450 -792.652435557731
7460 -791.922357968051
7470 -793.771118380704
7480 -793.906002603099
7490 -795.755113136353
7500 -796.686675358754
7510 -796.635637437676
7520 -798.630198415086
7530 -798.253102802495
7540 -798.605349936868
7550 -800.462923080806
7560 -799.860342847785
7570 -800.547520519608
7580 -799.976149276658
7590 -799.280308959192
7600 -798.811933391978
7610 -798.912495028351
7620 -800.085723707054
7630 -800.108993211369
7640 -800.200376046125
7650 -800.28943696618
7660 -800.627462845396
7670 -802.66812959139
7680 -801.282821451798
7690 -802.249747581679
7700 -802.149053087174
7710 -802.435455139724
7720 -802.435852230843
7730 -802.471671112523
7740 -803.151078230946
7750 -803.314632222756
7760 -802.63832896501
7770 -801.089420665271
7780 -800.741625623701
7790 -801.325133973892
7800 -802.213066103896
7810 -803.052098273564
7820 -803.579456632183
7830 -803.952937374846
7840 -803.810043307465
7850 -804.379884096412
7860 -803.874397535484
7870 -803.838953631357
7880 -809.443440540288
7890 -807.638961752571
7900 -808.201973731124
7910 -807.853129411679
7920 -807.248733513825
7930 -807.815011691577
7940 -808.92517341404
7950 -808.873191453617
7960 -808.735910288895
7970 -808.26273684955
7980 -809.20180480502
7990 -808.248146545717
8000 -808.720274093082
8010 -808.011678718387
8020 -806.63751207398
8030 -808.502303703968
8040 -808.141020081763
8050 -809.328511436403
8060 -809.38104485458
8070 -809.296910586784
8080 -810.5798253921
8090 -810.525793044102
8100 -808.829830730845
8110 -808.810911760729
8120 -808.739441538509
8130 -807.722692308269
8140 -806.813716795266
8150 -808.430479959509
8160 -807.809133733383
8170 -808.647458594203
8180 -808.782646100757
8190 -807.985215703548
8200 -807.862301409156
8210 -807.785929000188
8220 -808.369954929662
8230 -809.108277748204
8240 -810.630778096127
8250 -811.665096595128
8260 -811.440098982217
8270 -811.989192018409
8280 -812.759284402189
8290 -813.75795330079
8300 -815.487431429636
8310 -816.635756082164
8320 -816.038258246833
8330 -814.932290415225
8340 -816.057807127477
8350 -815.20236589369
8360 -815.942750096724
8370 -814.704579741301
8380 -815.376603834518
8390 -813.428093803711
8400 -815.213340470989
8410 -814.897202500927
8420 -816.009414307043
8430 -815.582035106187
8440 -816.313511606167
8450 -816.879216022103
8460 -816.973052854974
8470 -816.014219589215
8480 -814.196319142548
8490 -815.721874200738
8500 -819.949518638248
8510 -818.672284936038
8520 -818.760714721325
8530 -820.333805170411
8540 -818.030208353924
8550 -818.77138580004
8560 -816.987517518136
8570 -818.96958285629
8580 -820.22196583264
8590 -819.259605516263
8600 -819.340315540976
8610 -820.091231364786
8620 -820.806315391976
8630 -820.907804261997
8640 -821.580505373763
8650 -822.75954738118
8660 -822.704372272757
8670 -822.985357352502
8680 -824.295270567555
8690 -822.76816483708
8700 -821.348006046323
8710 -821.147639207106
8720 -822.525948278698
8730 -824.085737359253
8740 -823.17456470767
8750 -824.600453190966
8760 -825.387353283454
8770 -826.174530968073
8780 -825.521323584193
8790 -825.032200962634
8800 -825.792487313505
8810 -826.356145429814
8820 -826.231481220326
8830 -826.095082214932
8840 -825.696964023565
8850 -824.153688200781
8860 -822.637347786756
8870 -845.252998267982
8880 -846.264755376308
8890 -850.774015472484
8900 -850.037174457978
8910 -850.599302370058
8920 -850.368202287176
8930 -852.863025799171
8940 -853.39176322249
8950 -853.497721998498
8960 -856.851534344445
8970 -857.459727690249
8980 -858.647072956871
8990 -862.63447214985
9000 -861.486630143891
9010 -862.735160214551
9020 -860.677011086163
9030 -866.811610537152
9040 -867.025759737903
9050 -866.68187639325
9060 -869.691111114002
9070 -869.686009686497
9080 -869.843423892093
9090 -869.895318962966
9100 -868.762886207458
9110 -868.987766920462
9120 -869.83125999884
9130 -869.971651525257
9140 -869.476508361463
9150 -870.457106913218
9160 -869.809379310082
9170 -869.614661029365
9180 -869.681251997761
9190 -869.147469765251
9200 -869.825099455783
9210 -868.618457234755
9220 -868.098988079969
9230 -868.625323889908
9240 -868.314041018436
9250 -869.454077771141
9260 -867.933152086596
9270 -868.405290834275
9280 -869.56888441516
9290 -869.012610264046
9300 -872.416494568777
9310 -872.389857573146
9320 -872.445593175979
9330 -871.626230890262
9340 -873.41828725132
9350 -872.846298950068
9360 -871.854898850652
9370 -873.674319610678
9380 -874.704547576444
9390 -872.438594871509
9400 -872.695745984334
9410 -874.612556934919
9420 -874.738566279378
9430 -874.222337427943
9440 -875.410992186229
9450 -874.034541318755
9460 -872.686303138186
9470 -872.857992782745
9480 -873.151371437077
9490 -878.387096267395
9500 -879.008913624332
9510 -878.555751623561
9520 -878.22633372576
9530 -876.979829409753
9540 -877.267378463672
9550 -876.88947120586
9560 -878.924062315594
9570 -878.89737658061
9580 -879.52443548078
9590 -880.48433280946
9600 -879.260800831392
9610 -879.834805240554
9620 -880.313164931733
9630 -880.555531240265
9640 -880.035736831136
9650 -880.552923668428
9660 -881.450986779648
9670 -911.894586684886
9680 -911.494288583625
9690 -912.371310048218
9700 -911.508852903916
9710 -914.000156430258
9720 -913.849423810817
9730 -913.593605580636
9740 -914.578415690863
9750 -915.197341462265
9760 -916.302685406977
9770 -916.140510842233
9780 -916.338498988986
9790 -956.861726506163
9800 -957.376787496986
9810 -955.174830613382
9820 -955.778053356545
9830 -958.616725363797
9840 -960.360769193326
9850 -960.333221461077
9860 -960.574693598491
9870 -960.383159651736
9880 -961.509328879216
9890 -962.193622435221
9900 -962.06362527762
9910 -964.72266173521
9920 -965.211320289896
9930 -965.71426510228
9940 -964.860672036566
9950 -964.028299558838
9960 -964.504394563531
9970 -964.195338933169
9980 -964.470037940984
9990 -963.550672301846
};
\addplot [thick, color5]
table {%
0 0.000656399553159687
10 -21.2213974448238
20 -23.0624315111919
30 -28.6575763319654
40 -28.4617169028667
50 -29.9652204433396
60 -29.9598417046311
70 -30.8421868261299
80 -30.9144475606344
90 -31.2550683865403
100 -31.7970088636622
110 -32.1027339791851
120 -32.4299450686072
130 -32.9589921569318
140 -33.3493111692325
150 -33.6448465602344
160 -33.8142004929896
170 -34.2155542624219
180 -34.7553551425346
190 -35.0297677839986
200 -35.5366714899215
210 -36.0957849849387
220 -36.2949651778623
230 -37.2046468191542
240 -37.6480094503704
250 -38.1841568038061
260 -38.6577515512788
270 -38.9735746092192
280 -39.3576608605551
290 -39.8096821238768
300 -40.4448833401287
310 -40.7391731155079
320 -41.1932633228966
330 -41.601245388627
340 -42.1181757821357
350 -42.6461623221152
360 -43.1781293767969
370 -43.8915246215499
380 -44.3549162324169
390 -44.7666170465532
400 -45.249203615149
410 -45.6913673671391
420 -46.4514752707151
430 -46.9725352111738
440 -47.6515754806663
450 -48.1185579914523
460 -48.9207639576963
470 -49.3826512576761
480 -49.8917573079363
490 -50.3609132053139
500 -51.0195853980606
510 -51.7393068692394
520 -52.3304279825296
530 -52.9847967535614
540 -53.4182186982184
550 -53.8536200589128
560 -54.4064264941669
570 -54.9888609985009
580 -55.8140057816514
590 -56.4323347803636
600 -56.8581090501657
610 -57.5594892724164
620 -58.3673676098032
630 -59.1688034785197
640 -60.0890242386365
650 -60.7884040428694
660 -61.5537558022086
670 -62.1569777102752
680 -62.8520486641249
690 -63.9112206406333
700 -64.8246088160674
710 -65.5667187131077
720 -66.3670316776112
730 -67.1391439645605
740 -68.0217734763829
750 -68.6104530281789
760 -69.3201201549398
770 -69.9184105845948
780 -70.7974213997955
790 -71.652709625042
800 -72.2099412123345
810 -72.8908197338328
820 -73.5012471407485
830 -74.4938014750217
840 -75.4663740579656
850 -76.3107302126771
860 -76.9228905591384
870 -77.7995697532998
880 -78.6511250528349
890 -79.3875229693736
900 -80.2656785204159
910 -81.0218720714534
920 -82.0180017946666
930 -82.9430788273628
940 -84.0931931396637
950 -84.9916744883813
960 -86.000680797884
970 -86.9922851277141
980 -87.8037348109405
990 -88.5305822767784
1000 -89.3658571608883
1010 -90.5988062097083
1020 -91.4430754005828
1030 -92.1220718265961
1040 -93.1402552371444
1050 -93.8005185974325
1060 -94.6646469242411
1070 -95.6948642449292
1080 -96.3709899654885
1090 -97.3650453892297
1100 -98.7390793044786
1110 -99.9965029446811
1120 -101.108901823775
1130 -102.027999771987
1140 -102.88060350234
1150 -104.075884623003
1160 -105.13930631668
1170 -106.129137900773
1180 -107.191458712538
1190 -108.266201356204
1200 -109.265038561645
1210 -110.304873338081
1220 -111.484942320648
1230 -112.824477459592
1240 -114.063878138877
1250 -115.017056106476
1260 -116.199117769251
1270 -117.28716958482
1280 -118.457491638726
1290 -120.088114800092
1300 -121.136962254585
1310 -122.044478543809
1320 -123.333628105399
1330 -124.321060048705
1340 -125.205432387859
1350 -126.421556655188
1360 -127.41118141464
1370 -128.585267638627
1380 -130.134813164877
1390 -131.640643559665
1400 -132.995844942886
1410 -134.459658019389
1420 -135.567967609234
1430 -136.686522202131
1440 -137.908352403046
1450 -139.213910654902
1460 -140.339514091316
1470 -141.709614769773
1480 -142.610970859095
1490 -143.833089654314
1500 -144.720190638382
1510 -145.864469945081
1520 -147.300401070817
1530 -148.571505819897
1540 -149.719041844471
1550 -151.105371065459
1560 -152.5076603549
1570 -153.728300974698
1580 -155.115297733471
1590 -156.001458057021
1600 -157.278317034178
1610 -158.480466396893
1620 -160.026976401662
1630 -161.479593071175
1640 -162.603694742844
1650 -163.830003109679
1660 -164.969049535109
1670 -166.278547258207
1680 -167.802674288366
1690 -169.049916278761
1700 -170.476389417514
1710 -171.795444803967
1720 -173.027512694782
1730 -174.284570146546
1740 -175.820870051607
1750 -177.110217611335
1760 -178.258414442347
1770 -179.803604909986
1780 -181.139655337947
1790 -182.182709929894
1800 -183.226426371172
1810 -185.067637315785
1820 -186.594596687316
1830 -187.6021014943
1840 -188.676015298729
1850 -190.102448827262
1860 -191.369005422805
1870 -192.338963561457
1880 -193.660241997361
1890 -194.907681176362
1900 -196.537941888693
1910 -197.85051931639
1920 -199.004318937612
1930 -200.082583458527
1940 -201.324716594885
1950 -202.332207514009
1960 -204.017350219174
1970 -205.863263641565
1980 -207.277538384031
1990 -208.626303207412
2000 -209.894613829852
2010 -211.24281487398
2020 -212.909106713603
2030 -214.130417233779
2040 -215.261542944948
2050 -216.999877405156
2060 -217.820153872561
2070 -219.47594860486
2080 -220.625705659902
2090 -222.005847877157
2100 -223.02199036563
2110 -224.225314650554
2120 -225.135573375796
2130 -226.410126531654
2140 -227.506436920818
2150 -228.676214767483
2160 -229.532718473345
2170 -230.379035880459
2180 -231.962010564814
2190 -233.84565755718
2200 -235.528304301348
2210 -236.855873997763
2220 -238.130041588029
2230 -239.867514954189
2240 -241.108788824388
2250 -242.165803310442
2260 -243.435953724196
2270 -244.753587676901
2280 -245.864129202833
2290 -246.82696904207
2300 -247.846051750436
2310 -248.830962848804
2320 -250.022873948039
2330 -251.698424768625
2340 -252.217463778868
2350 -253.42279311209
2360 -255.172336119236
2370 -256.001745737924
2380 -256.324429306469
2390 -257.725084119887
2400 -258.467690661666
2410 -259.318349076988
2420 -260.618029695477
2430 -262.019959214719
2440 -263.197568873746
2450 -264.616415739258
2460 -265.335189485867
2470 -266.643417068541
2480 -267.786880490212
2490 -269.05504050745
2500 -270.508695847761
2510 -271.493745066371
2520 -272.303315941373
2530 -273.569985400691
2540 -274.330616429809
2550 -275.540522223209
2560 -276.813740689755
2570 -278.069806243802
2580 -278.809907593963
2590 -279.845054603633
2600 -280.830885617074
2610 -282.055140658831
2620 -283.170820305789
2630 -283.947213060936
2640 -284.93053437562
2650 -284.876584218972
2660 -286.488088548782
2670 -287.015522771478
2680 -287.963306054209
2690 -288.350216555632
2700 -289.559892687763
2710 -290.746948229332
2720 -291.339950872819
2730 -292.337625302556
2740 -293.82488392151
2750 -294.408309926148
2760 -295.345503891727
2770 -296.257057070139
2780 -297.343835143775
2790 -298.92861281453
2800 -299.684898774267
2810 -300.622474184909
2820 -301.552096099178
2830 -302.780652820294
2840 -303.648509501446
2850 -304.962326428857
2860 -305.555238266316
2870 -306.293911170939
2880 -307.258407423884
2890 -308.381322757843
2900 -309.17236895103
2910 -309.304193751748
2920 -310.105460237051
2930 -310.750323076101
2940 -311.364899609867
2950 -312.689235637323
2960 -313.349534180587
2970 -313.982232661291
2980 -314.650575559997
2990 -315.353611443576
3000 -316.008738910269
3010 -316.65566206288
3020 -317.33341108043
3030 -318.761745397744
3040 -319.142145218155
3050 -320.349742055225
3060 -321.45381731809
3070 -321.673198435881
3080 -321.600533200609
3090 -322.64022258045
3100 -323.504132092632
3110 -324.276546936532
3120 -324.589617650128
3130 -326.370791744717
3140 -326.833435314632
3150 -328.353610892197
3160 -329.089178926303
3170 -330.316689407904
3180 -330.650980280788
3190 -331.965844626753
3200 -332.649154464799
3210 -333.461450952309
3220 -333.081289794188
3230 -333.511091113484
3240 -333.866520173066
3250 -334.557674046857
3260 -335.258563015085
3270 -336.081523634272
3280 -336.895645799173
3290 -337.666029618579
3300 -338.557877454974
3310 -339.014336043704
3320 -339.795159466514
3330 -340.262662579249
3340 -340.965827577548
3350 -341.352567969091
3360 -342.622067683952
3370 -343.194415873237
3380 -343.170843852806
3390 -343.756265139936
3400 -344.731520499238
3410 -345.94187956154
3420 -346.804595136855
3430 -347.382866414843
3440 -347.557715367793
3450 -348.500082222544
3460 -348.368483160577
3470 -348.347813321054
3480 -349.330417577165
3490 -348.778587430066
3500 -348.694371544952
3510 -349.118319938101
3520 -349.700773162382
3530 -349.852674611636
3540 -350.138218943619
3550 -350.175361718603
3560 -350.26520815148
3570 -350.43045248421
3580 -350.98815290211
3590 -352.064210708698
3600 -352.40411053084
3610 -353.358032518309
3620 -354.378004402357
3630 -355.483289434524
3640 -356.555233991457
3650 -356.64524363063
3660 -357.447553740661
3670 -358.642850686239
3680 -359.365082474506
3690 -360.248931281654
3700 -361.508898338797
3710 -361.407617275214
3720 -362.445156177356
3730 -362.829598602413
3740 -363.029479854609
3750 -363.709597561237
3760 -364.355555461765
3770 -364.892034519408
3780 -363.545351717557
3790 -363.797461208162
3800 -363.789828754507
3810 -363.931371102868
3820 -364.951666555311
3830 -365.331414248588
3840 -366.099649846081
3850 -367.081845531673
3860 -367.500220113358
3870 -368.078945868385
3880 -367.569157368538
3890 -368.141274340587
3900 -368.838052905495
3910 -369.278353794893
3920 -369.748752808412
3930 -370.389817294477
3940 -370.84355848308
3950 -370.516643178726
3960 -370.502825779953
3970 -370.725785672125
3980 -370.667966256
3990 -370.919278474921
4000 -371.594032049554
4010 -371.875832066835
4020 -372.630406108063
4030 -373.236583695859
4040 -373.180616523691
4050 -372.49208801498
4060 -373.521172573341
4070 -373.364983650037
4080 -373.547950870148
4090 -373.10379923377
4100 -373.130190815794
4110 -373.81721728106
4120 -374.386877048094
4130 -374.657456706517
4140 -375.085079775856
4150 -375.466361268416
4160 -375.479237104515
4170 -374.563412290074
4180 -376.618477573208
4190 -377.402484797704
4200 -378.049191812764
4210 -378.488144227393
4220 -379.062505173249
4230 -378.761780218912
4240 -378.765675039905
4250 -379.739327835076
4260 -378.775497024963
4270 -379.083019512597
4280 -379.659599279901
4290 -379.332239014204
4300 -379.147802648214
4310 -379.919192539154
4320 -380.405266818202
4330 -379.699043840363
4340 -379.925480383703
4350 -379.386062053489
4360 -380.723434439527
4370 -380.836955771439
4380 -381.911060093587
4390 -381.790768297311
4400 -382.53014054758
4410 -383.755831231097
4420 -383.664715295944
4430 -384.30688302695
4440 -384.393225433822
4450 -384.979495156057
4460 -386.019659581019
4470 -385.981506112602
4480 -386.515883703071
4490 -387.462186356547
4500 -387.786279876113
4510 -387.92399205079
4520 -389.100113181645
4530 -388.957800615706
4540 -388.964565867819
4550 -389.347731865109
4560 -388.673599146525
4570 -389.28331979236
4580 -389.095371797321
4590 -390.007045367785
4600 -389.869846455548
4610 -390.009192679975
4620 -389.791139684153
4630 -390.029456513129
4640 -391.002493859276
4650 -390.553816353764
4660 -390.862592039246
4670 -392.398226922463
4680 -392.364847859345
4690 -391.527026180186
4700 -390.1032151611
4710 -389.855600275424
4720 -389.61150456829
4730 -390.011044524655
4740 -389.935082624901
4750 -391.145581171476
4760 -390.462403147051
4770 -390.966642597067
4780 -391.875055388964
4790 -391.266671536351
4800 -391.812945347747
4810 -391.288921866201
4820 -391.467915474317
4830 -392.99364451876
4840 -391.891197419522
4850 -392.654370061238
4860 -391.604659523825
4870 -392.053329308192
4880 -391.877833788783
4890 -393.022269614351
4900 -393.190814151514
4910 -392.634788757845
4920 -393.243795321796
4930 -392.973919730248
4940 -393.26563054912
4950 -392.65612948063
4960 -392.87583510317
4970 -392.249146254894
4980 -392.5274594062
4990 -392.5552044383
5000 -393.293379670723
5010 -393.518433721784
5020 -393.422752839484
5030 -393.924472721291
5040 -393.999466267604
5050 -393.252600374573
5060 -394.016145824569
5070 -394.536943834245
5080 -394.433747971159
5090 -395.330890995495
5100 -395.239156588971
5110 -395.722404581757
5120 -396.12955497258
5130 -394.936957477412
5140 -395.44073017042
5150 -395.529435692304
5160 -395.221269529049
5170 -395.644140234236
5180 -395.314946570549
5190 -395.52691013684
5200 -395.942094450849
5210 -396.131269799697
5220 -395.409494846826
5230 -395.556657067979
5240 -396.046931484845
5250 -394.48386006172
5260 -392.989607582955
5270 -393.6552526969
5280 -394.291386981367
5290 -394.568350360249
5300 -394.479422228334
5310 -394.382540775023
5320 -393.80565923367
5330 -393.640079927471
5340 -393.918942642602
5350 -394.545186678264
5360 -393.837278311804
5370 -394.333604024733
5380 -396.040896095624
5390 -395.63759108737
5400 -396.599425588197
5410 -396.66872735124
5420 -396.433171684863
5430 -396.10007155935
5440 -395.199894271359
5450 -394.749068393937
5460 -395.733014044329
5470 -396.988786320749
5480 -397.763849971489
5490 -396.480418981538
5500 -396.892454251166
5510 -397.244381045168
5520 -397.048198562023
5530 -396.708657077781
5540 -396.415353449549
5550 -397.492357220479
5560 -396.083202629713
5570 -397.306180849992
5580 -397.027818051365
5590 -396.711332242558
5600 -396.611520225516
5610 -395.874062195864
5620 -398.025552362883
5630 -397.23498597292
5640 -397.730458672084
5650 -396.02725629196
5660 -396.71067721331
5670 -396.275863389795
5680 -396.539245632012
5690 -395.644515818731
5700 -395.534450181421
5710 -394.891380653645
5720 -395.178626944821
5730 -395.094091914657
5740 -394.544683217453
5750 -394.816950712972
5760 -396.022932125688
5770 -396.917992652895
5780 -397.147609571886
5790 -396.617162144779
5800 -396.980275731051
5810 -396.54899949222
5820 -395.153025487246
5830 -395.704496789994
5840 -395.951822472363
5850 -395.921022207841
5860 -396.738814348813
5870 -397.353348089354
5880 -397.39409557996
5890 -397.947633786991
5900 -398.803837530469
5910 -398.744730394757
5920 -397.891732835343
5930 -398.829978042754
5940 -401.87203185591
5950 -401.998681226844
5960 -404.585090998009
5970 -405.300709436316
5980 -405.577805039438
5990 -405.914159750193
6000 -405.518198825746
6010 -405.357514500555
6020 -405.436524693351
6030 -406.311436342977
6040 -405.782233319726
6050 -407.04614328168
6060 -406.729172763416
6070 -407.318286649216
6080 -406.581142754434
6090 -407.232352728546
6100 -407.409348228646
6110 -407.325768489241
6120 -408.970827006275
6130 -409.281554224814
6140 -408.95584938052
6150 -408.450804150496
6160 -407.75102330812
6170 -408.017867127627
6180 -408.56702791787
6190 -408.674380669862
6200 -408.571533642506
6210 -407.965824091846
6220 -408.949983241953
6230 -408.058704972235
6240 -407.541441115864
6250 -408.122643897862
6260 -408.924086417491
6270 -408.269852657268
6280 -408.361213138663
6290 -410.169924361764
6300 -410.026532854476
6310 -411.533178349129
6320 -411.535173092936
6330 -412.249919704928
6340 -412.501138439093
6350 -411.790719317961
6360 -412.313093438232
6370 -411.810746792382
6380 -412.004087278178
6390 -412.587693061893
6400 -412.355489731889
6410 -411.422478270678
6420 -410.16718885524
6430 -409.273359526424
6440 -409.374917412875
6450 -410.098736903269
6460 -409.727737294589
6470 -408.834534238783
6480 -410.141780242456
6490 -409.663699364291
6500 -409.467277635155
6510 -409.471827429461
6520 -411.035924246418
6530 -410.458974879039
6540 -410.659307486516
6550 -409.862401686013
6560 -411.404955807773
6570 -409.478180639985
6580 -411.01067235315
6590 -410.239404056192
6600 -410.503026018487
6610 -411.297672918379
6620 -411.617031880222
6630 -410.627334301754
6640 -409.645857060037
6650 -409.23076181061
6660 -408.60021157528
6670 -408.202014447912
6680 -409.020064946136
6690 -409.348269323973
6700 -409.390996741738
6710 -409.930112785647
6720 -409.598363402049
6730 -410.243344205622
6740 -409.816407799386
6750 -409.670998446131
6760 -410.430852655803
6770 -410.345232357866
6780 -410.213270993289
6790 -409.890971365066
6800 -410.864873289422
6810 -411.841554228262
6820 -411.657307155494
6830 -412.515340364054
6840 -411.832310998406
6850 -410.446819459833
6860 -411.600914972415
6870 -409.095986973942
6880 -409.779808516403
6890 -409.555493513666
6900 -410.59155112213
6910 -409.675553544488
6920 -411.679435900975
6930 -411.721855370251
6940 -412.804034832437
6950 -412.88564902719
6960 -412.140659910573
6970 -411.417572747577
6980 -412.7036306825
6990 -411.882050975914
7000 -413.953571058254
7010 -414.453584813607
7020 -413.514350725367
7030 -413.937962323789
7040 -414.093996754959
7050 -413.680760936271
7060 -412.948179994657
7070 -413.018965180526
7080 -413.463129209578
7090 -414.470137566227
7100 -413.905871420983
7110 -414.808111487039
7120 -415.001778675727
7130 -415.785665873004
7140 -416.319011895305
7150 -415.81089599896
7160 -416.42808364455
7170 -416.596911470086
7180 -416.410669719364
7190 -416.071760126782
7200 -416.795169627939
7210 -416.363607760484
7220 -416.755663345972
7230 -414.990845519492
7240 -415.537834306443
7250 -414.41443056126
7260 -414.640937330573
7270 -413.942119724749
7280 -414.585354502865
7290 -413.861746662878
7300 -414.168175523909
7310 -413.74566990373
7320 -413.749910954775
7330 -416.2719200845
7340 -414.898099721879
7350 -414.328775455613
7360 -415.491510916074
7370 -414.590259321758
7380 -413.641239099207
7390 -414.54890773557
7400 -412.987206330524
7410 -413.074436151767
7420 -412.649049549599
7430 -413.075086547019
7440 -414.484243558725
7450 -414.229757392954
7460 -413.365830946432
7470 -415.198016864274
7480 -415.109062836604
7490 -416.47042855517
7500 -416.852416905919
7510 -416.8931430371
7520 -417.959309849598
7530 -417.573738724832
7540 -417.888418234012
7550 -419.421716232188
7560 -418.8435118794
7570 -419.50274889426
7580 -418.713747915328
7590 -418.008008584511
7600 -417.735254172833
7610 -417.766456238256
7620 -418.981826100825
7630 -419.00956548869
7640 -418.745423508779
7650 -418.934723735638
7660 -418.818441986992
7670 -420.69908013152
7680 -419.551940964787
7690 -420.604012779378
7700 -420.412238030758
7710 -420.72755905116
7720 -420.742382656802
7730 -420.576820349337
7740 -420.902639873751
7750 -421.160084547936
7760 -420.475396583894
7770 -419.514243743512
7780 -418.867701381234
7790 -419.027363812285
7800 -419.815577119397
7810 -420.463065479339
7820 -421.45980548727
7830 -421.353898783261
7840 -421.735043348405
7850 -422.160557105168
7860 -421.511994419071
7870 -421.65562062027
7880 -424.795324012408
7890 -422.936439997761
7900 -422.948218016821
7910 -422.32227664897
7920 -422.086578545548
7930 -422.62361644597
7940 -423.687502681892
7950 -423.360180810005
7960 -422.544764009481
7970 -422.551561730395
7980 -422.880008974226
7990 -421.778017122856
8000 -422.548765850237
8010 -421.891977144737
8020 -421.587176147587
8030 -423.280367044783
8040 -423.433498433
8050 -424.442337664694
8060 -424.360874584588
8070 -424.202468522031
8080 -425.646059393619
8090 -425.445211462607
8100 -424.101166552365
8110 -423.869489473885
8120 -423.534765723677
8130 -422.710573218937
8140 -421.858880792447
8150 -423.259561409801
8160 -422.213549697382
8170 -422.921854286301
8180 -422.764901347864
8190 -422.33257580738
8200 -422.093642266351
8210 -421.905294209463
8220 -422.801274406008
8230 -423.234874747175
8240 -424.222803658014
8250 -425.024971812533
8260 -425.311609168829
8270 -425.468082005261
8280 -426.175428347772
8290 -427.036900180736
8300 -428.153152955475
8310 -428.595671467582
8320 -428.185472137296
8330 -427.628384399002
8340 -428.252745185077
8350 -427.536813862174
8360 -427.937840612891
8370 -426.860446944187
8380 -427.336128542612
8390 -425.159856810188
8400 -426.905004464644
8410 -426.450707999701
8420 -427.111451044707
8430 -426.313340266352
8440 -426.997358966179
8450 -426.07359121062
8460 -425.71512400475
8470 -425.481855006863
8480 -422.911682876026
8490 -424.017112139008
8500 -431.971869118432
8510 -430.935812043649
8520 -431.030637802795
8530 -432.522261803605
8540 -430.821598155416
8550 -431.387279079127
8560 -430.07409407854
8570 -430.860144025822
8580 -432.044905573548
8590 -431.348735216681
8600 -431.235302480382
8610 -431.444611704264
8620 -432.213688394034
8630 -432.200992442965
8640 -432.590461238324
8650 -434.343603345501
8660 -434.620911176619
8670 -434.635192540396
8680 -435.993181263895
8690 -434.846554817384
8700 -435.482485784824
8710 -435.22810403156
8720 -435.788653729073
8730 -436.334414935173
8740 -435.388955796123
8750 -436.434948509412
8760 -436.686382477535
8770 -437.390012657414
8780 -436.099742075291
8790 -436.544072524379
8800 -436.003590741213
8810 -435.665085393082
8820 -435.673637675955
8830 -435.326017382318
8840 -435.000978854907
8850 -435.807782679086
8860 -435.000029931002
8870 -435.992235346784
8880 -436.965382464865
8890 -438.325595016714
8900 -438.576996963412
8910 -439.876015022735
8920 -438.396646954654
8930 -440.614554729748
8940 -441.169555729941
8950 -441.196844953176
8960 -441.375480058075
8970 -441.141373531732
8980 -440.566638560992
8990 -443.279447971042
9000 -441.954373798144
9010 -442.875529925808
9020 -440.830309770536
9030 -442.329869242269
9040 -442.280160834073
9050 -441.806480931942
9060 -442.582827507429
9070 -442.551229097783
9080 -442.261402513039
9090 -442.992689941323
9100 -441.984382370118
9110 -442.437486042257
9120 -442.589722016394
9130 -442.518093660884
9140 -442.677381389282
9150 -443.466120856346
9160 -442.71182748921
9170 -442.742384791902
9180 -442.901825685813
9190 -442.312544311455
9200 -441.17331984353
9210 -440.195877709556
9220 -439.854941275267
9230 -440.99980895955
9240 -439.876534853314
9250 -440.742517160457
9260 -439.879381039149
9270 -439.323943274039
9280 -439.665778123596
9290 -437.553484395422
9300 -437.251233017113
9310 -436.451238700385
9320 -436.011561504017
9330 -435.754732395974
9340 -437.154914004445
9350 -436.314418227033
9360 -435.078638144513
9370 -436.73574669657
9380 -437.406754533162
9390 -435.076039410518
9400 -436.56820088511
9410 -438.092014586147
9420 -437.934597301335
9430 -437.383347279206
9440 -439.3025590759
9450 -440.164725297556
9460 -438.754811937112
9470 -438.758809728528
9480 -439.325985406594
9490 -441.060036206153
9500 -441.413264413278
9510 -441.208053832807
9520 -440.504764041918
9530 -440.311595954633
9540 -440.328699780032
9550 -440.531455671233
9560 -442.007614420641
9570 -442.082633129339
9580 -442.674003616471
9590 -443.251218951006
9600 -441.935984649994
9610 -441.902792976579
9620 -442.313216336032
9630 -442.582304509892
9640 -442.038587452736
9650 -442.435091881065
9660 -442.763069969552
9670 -441.493447391725
9680 -440.959105553833
9690 -441.652043933369
9700 -440.523625616573
9710 -441.853974004463
9720 -441.505015518811
9730 -441.185817873371
9740 -441.780768387347
9750 -442.620391517792
9760 -443.736671018146
9770 -443.569361810638
9780 -443.213719321554
9790 -445.238495943058
9800 -445.593730061304
9810 -444.047455792811
9820 -443.831899496319
9830 -445.516838600974
9840 -446.837179532973
9850 -446.944922072154
9860 -447.311732464357
9870 -446.785557789959
9880 -447.978576668578
9890 -448.161217711184
9900 -447.765479535921
9910 -450.289717693895
9920 -450.635217051206
9930 -450.748172871317
9940 -449.535262906379
9950 -448.716191737852
9960 -449.324383728427
9970 -448.70841440699
9980 -449.090213778868
9990 -447.906401785629
};
\addplot [thick, color6]
table {%
0 0.0047453671123312
10 -37.6256394664261
20 -38.4768237783109
30 -47.8273696691388
40 -46.2630405435383
50 -46.9554910390172
60 -47.0608290838866
70 -47.9929566863691
80 -48.1422047767709
90 -48.3364712784833
100 -48.7417744846282
110 -49.0662999239572
120 -49.3013166441516
130 -49.4446545271391
140 -49.7748132788757
150 -49.9464907389291
160 -50.0357783920915
170 -50.0650822831022
180 -50.4012920747733
190 -50.4450899833428
200 -50.7445822854106
210 -51.2460924526746
220 -51.4864478599237
230 -52.0919442274847
240 -52.2562286115872
250 -52.292829231415
260 -52.3861253351106
270 -52.5399055135164
280 -52.7819461133897
290 -52.8383815649512
300 -53.2964946610051
310 -53.4193452717821
320 -53.6743632945928
330 -53.8275466839143
340 -53.8501453299471
350 -54.0922351882528
360 -54.2906168657558
370 -54.468807285034
380 -54.7607609371301
390 -54.8332720910274
400 -54.9477086254651
410 -55.3532397990639
420 -55.608375869136
430 -55.7177708137579
440 -55.9505040507869
450 -56.1896531247563
460 -56.5372747864945
470 -56.8471805125834
480 -56.9895753438279
490 -57.3513330635166
500 -57.6316288898226
510 -57.9097520844816
520 -58.0807018577085
530 -58.4426466547607
540 -58.643958349321
550 -58.9794492611756
560 -59.3211397390889
570 -59.534724860723
580 -59.8595133359777
590 -60.1908401397199
600 -60.3858508719376
610 -60.7079282664084
620 -60.7146447009594
630 -61.1835478308171
640 -61.6923643006901
650 -61.9853272463758
660 -62.2059640001412
670 -62.5891009827473
680 -63.0082184267195
690 -63.5350822564054
700 -63.8390622891686
710 -64.2288151670311
720 -64.4672696082632
730 -65.0050249038658
740 -65.3378257213711
750 -65.5753909898829
760 -65.8380032579707
770 -66.0074418115346
780 -66.5178867625949
790 -66.7602586347886
800 -67.0930779773064
810 -67.4322730595759
820 -67.721033779331
830 -68.1072983323182
840 -68.4573226569273
850 -68.9439598916614
860 -69.1003408885908
870 -69.4923710072997
880 -69.8838658450592
890 -70.0705697087484
900 -70.3299675142999
910 -70.5758682608043
920 -71.1411334272427
930 -71.4717700237335
940 -72.0416222460415
950 -72.4390821300805
960 -72.7570384553683
970 -73.2508139502068
980 -73.6524343460674
990 -74.0223010548688
1000 -74.3053667894854
1010 -74.6927031498027
1020 -74.9823008177742
1030 -75.2611526459281
1040 -75.6237711384124
1050 -75.9645336462544
1060 -76.18077607943
1070 -76.7120221960026
1080 -77.1839152810955
1090 -77.636264587578
1100 -77.9619131297106
1110 -78.6096978917174
1120 -79.1220579885213
1130 -79.4113389613714
1140 -79.645033198501
1150 -80.0871065330829
1160 -80.4315225036719
1170 -80.6995991114576
1180 -81.0815238540915
1190 -81.5790742127999
1200 -81.9261731040501
1210 -82.374341584896
1220 -82.858827372563
1230 -83.2424387952246
1240 -83.6302677323076
1250 -83.9510342403369
1260 -84.3391623790026
1270 -84.6518531818801
1280 -84.9334551079356
1290 -85.4981884464619
1300 -85.940372590627
1310 -86.472574614694
1320 -86.9038147377784
1330 -87.3454103688003
1340 -87.8033781520788
1350 -88.1410673842332
1360 -88.7408856474242
1370 -89.4483331814565
1380 -89.8330577180328
1390 -90.1811510420681
1400 -90.7692310310842
1410 -91.280914445319
1420 -91.7099245548772
1430 -92.064406093875
1440 -92.5680652019928
1450 -93.0701849881304
1460 -93.5525475602922
1470 -94.0594646475213
1480 -94.5920560633751
1490 -95.2527497043751
1500 -95.5062994900917
1510 -95.9922866272598
1520 -96.6251761467357
1530 -97.043439462277
1540 -97.5044863044051
1550 -98.1914848476779
1560 -98.6546997900033
1570 -99.1572588761443
1580 -99.7016281564435
1590 -100.170528908868
1600 -100.593850685649
1610 -101.166637325724
1620 -101.71947226492
1630 -102.257703599189
1640 -102.9069654059
1650 -103.652815404332
1660 -104.059270216594
1670 -104.472805288194
1680 -104.877804099608
1690 -105.291233386824
1700 -105.876464519125
1710 -106.354154461044
1720 -106.843410707959
1730 -107.440961211896
1740 -108.15244378739
1750 -108.604505544824
1760 -109.103698108495
1770 -109.647186235814
1780 -110.193598605576
1790 -110.562061859653
1800 -111.08956872216
1810 -111.892888223194
1820 -112.517910207221
1830 -112.787549346528
1840 -113.233053032797
1850 -113.729114632915
1860 -114.215319444035
1870 -114.622166702908
1880 -115.147452163102
1890 -115.617563926166
1900 -116.437653930476
1910 -117.098480322432
1920 -117.580180014852
1930 -118.187262469558
1940 -118.687179762867
1950 -119.187668048613
1960 -119.860150399156
1970 -120.632348826556
1980 -121.127900275459
1990 -121.58310331536
2000 -121.999619336604
2010 -122.684466813486
2020 -123.248400642769
2030 -123.645478475724
2040 -124.262760536745
2050 -124.900214966707
2060 -125.195989392792
2070 -125.803117282925
2080 -126.002405141284
2090 -126.575219049063
2100 -126.886580298818
2110 -127.417918150772
2120 -127.82357187475
2130 -128.551870229383
2140 -128.973705837304
2150 -129.457075357549
2160 -129.95260132249
2170 -130.582675409042
2180 -131.679629240268
2190 -132.610656843305
2200 -133.556182181147
2210 -133.975697769201
2220 -134.518531187276
2230 -135.105492269164
2240 -135.544324598222
2250 -135.944860760478
2260 -136.420781517071
2270 -136.907390165239
2280 -137.55376986461
2290 -137.803315351917
2300 -138.258931665848
2310 -138.942990942716
2320 -139.43498799365
2330 -140.335794897144
2340 -140.504968324567
2350 -141.14670238407
2360 -141.840022150991
2370 -142.192932879292
2380 -142.36875526957
2390 -143.144674395533
2400 -143.267634888668
2410 -143.531176828329
2420 -144.16036180392
2430 -144.611999852266
2440 -145.210415883045
2450 -145.699779850683
2460 -146.221793891116
2470 -146.910561167572
2480 -147.250989892382
2490 -147.603441758446
2500 -148.20286497653
2510 -148.731787501031
2520 -148.826244421706
2530 -149.366540554129
2540 -149.857812432832
2550 -150.455784749002
2560 -151.175371513626
2570 -151.752795845949
2580 -152.091380248602
2590 -152.436838299089
2600 -152.781278782409
2610 -153.135569445968
2620 -153.657197920317
2630 -154.132383932456
2640 -154.657392784504
2650 -154.446394655278
2660 -155.206582718693
2670 -155.577438372782
2680 -156.126302867376
2690 -156.19176310879
2700 -156.440779902636
2710 -156.584569237964
2720 -156.933842368138
2730 -157.419915355708
2740 -157.991008966709
2750 -157.755771638333
2760 -158.211315649598
2770 -158.589005937198
2780 -158.945363966111
2790 -159.998175441145
2800 -160.236765349025
2810 -160.722972123344
2820 -161.236587832848
2830 -161.936288072443
2840 -162.15995871459
2850 -162.826033371996
2860 -163.093519474262
2870 -163.38765873442
2880 -163.826954724984
2890 -164.291281120657
2900 -164.810514735801
2910 -164.898644248846
2920 -165.246807108944
2930 -165.127374160088
2940 -165.320287510523
2950 -165.712719610114
2960 -166.050309379871
2970 -166.488721077123
2980 -166.879013214749
2990 -167.128018813316
3000 -167.416894793072
3010 -167.878379483793
3020 -168.099807434168
3030 -168.420381582632
3040 -168.142330303479
3050 -168.548816381434
3060 -169.042413389192
3070 -169.117147378585
3080 -168.777434853003
3090 -169.375287942653
3100 -169.566424621887
3110 -169.809031036374
3120 -169.619610126866
3130 -170.400375078467
3140 -170.466355272275
3150 -171.081977461524
3160 -171.480158692214
3170 -172.036934038887
3180 -171.910144735391
3190 -172.306710064486
3200 -172.360295094943
3210 -172.665606256059
3220 -172.395330951046
3230 -172.420016483115
3240 -172.417174595165
3250 -172.689698423774
3260 -173.122184997472
3270 -173.413821395369
3280 -173.722759445386
3290 -174.147853032992
3300 -174.587640501732
3310 -174.5268237359
3320 -175.177021071853
3330 -175.223495494742
3340 -175.468593976625
3350 -175.412110792033
3360 -175.850858051675
3370 -176.131839091004
3380 -176.101316594853
3390 -176.123651668199
3400 -176.838715424917
3410 -177.391277389703
3420 -177.698136891103
3430 -177.899785581121
3440 -177.524224927587
3450 -177.92881428113
3460 -177.640901629214
3470 -177.414679730305
3480 -177.938019637872
3490 -177.256276415913
3500 -176.902187514947
3510 -177.067378200655
3520 -177.564440839279
3530 -177.28871621168
3540 -177.316580653354
3550 -177.347915275039
3560 -177.085483084811
3570 -176.981033676454
3580 -177.469320040941
3590 -177.894084003981
3600 -177.536131332782
3610 -178.468583471791
3620 -179.10087949458
3630 -179.783293667102
3640 -180.806521727194
3650 -180.565080256832
3660 -181.18658509455
3670 -181.703780554633
3680 -182.185956279839
3690 -182.539909894171
3700 -183.661422211083
3710 -183.495297265692
3720 -183.689545231275
3730 -183.817417546387
3740 -183.925368290684
3750 -184.133756270969
3760 -184.523452511279
3770 -184.700149022441
3780 -183.360406037981
3790 -183.546973921488
3800 -183.501119711034
3810 -183.379652861747
3820 -184.133953544839
3830 -184.160962764235
3840 -184.465847035145
3850 -184.663578383948
3860 -184.918907082873
3870 -185.066677357137
3880 -184.190797282974
3890 -184.302573863255
3900 -184.668935874975
3910 -184.868194347979
3920 -184.75829056194
3930 -185.067107043613
3940 -185.48337227165
3950 -185.106528353527
3960 -185.024721111951
3970 -185.043198394374
3980 -184.745673119006
3990 -184.766136765074
4000 -185.172668794036
4010 -185.536578308093
4020 -185.7707251254
4030 -186.152523982717
4040 -186.000544369293
4050 -185.251673095731
4060 -186.053940596737
4070 -185.516316189771
4080 -185.504078409667
4090 -185.156553106504
4100 -184.949116772684
4110 -185.395701617355
4120 -185.543186262369
4130 -185.581519893404
4140 -185.786596254331
4150 -185.982751415654
4160 -185.79896481085
4170 -184.585749083328
4180 -186.275970093343
4190 -186.641843108456
4200 -186.986275046895
4210 -187.08419897448
4220 -187.415951564752
4230 -187.000524457705
4240 -187.21626638643
4250 -187.723668241957
4260 -186.778711086382
4270 -186.663949676334
4280 -186.957008647998
4290 -186.613712988838
4300 -186.435880302681
4310 -187.038551059394
4320 -187.51198300806
4330 -186.879013785654
4340 -186.849925512316
4350 -186.264398749142
4360 -187.397425566406
4370 -187.200491760409
4380 -188.137027590776
4390 -188.064269624576
4400 -188.894832021924
4410 -189.765358366505
4420 -189.445299576627
4430 -189.498940540186
4440 -189.413465074114
4450 -189.851573029892
4460 -190.537696816721
4470 -190.409748549259
4480 -190.568816741201
4490 -190.713066603248
4500 -190.631537698726
4510 -190.779648189444
4520 -191.457027518797
4530 -191.277167233561
4540 -191.021104063059
4550 -191.299578799227
4560 -190.754869956365
4570 -191.037022581509
4580 -190.713024999588
4590 -191.012187732414
4600 -191.020186992643
4610 -190.981200550938
4620 -190.763018722008
4630 -190.30538264451
4640 -191.125067089901
4650 -190.686692867571
4660 -190.784353284749
4670 -191.720948556166
4680 -191.777291435113
4690 -191.041171791824
4700 -189.744225049342
4710 -189.314094112746
4720 -188.854994942782
4730 -189.074599405516
4740 -189.045725131482
4750 -189.904997659648
4760 -188.946752308704
4770 -189.095982030373
4780 -189.89256906227
4790 -189.573225865246
4800 -190.096252270953
4810 -189.599073547475
4820 -189.844080925798
4830 -190.768191504733
4840 -189.870337214087
4850 -190.36348611737
4860 -189.337202484628
4870 -189.464308756292
4880 -189.30331402675
4890 -190.269511399391
4900 -190.195496504853
4910 -189.635608617227
4920 -190.028788658455
4930 -189.709405883302
4940 -189.892886315501
4950 -189.483314329704
4960 -189.712722137356
4970 -189.048651531033
4980 -189.170409121893
4990 -189.336415038219
5000 -189.778587316054
5010 -189.683613037712
5020 -189.177631535888
5030 -189.752291598096
5040 -189.642832295197
5050 -188.714228130379
5060 -189.270889603673
5070 -189.486524325976
5080 -189.128419107065
5090 -189.704900279897
5100 -189.611228203493
5110 -189.87615141957
5120 -189.820023326554
5130 -188.794371654551
5140 -188.978875703845
5150 -188.927716477446
5160 -188.454875133881
5170 -188.685049879967
5180 -188.346046824473
5190 -188.347515955743
5200 -188.54228065451
5210 -188.492246396095
5220 -187.916873473645
5230 -187.972713297181
5240 -188.169761306165
5250 -186.61659686852
5260 -184.999277276006
5270 -185.300210722011
5280 -185.471022073438
5290 -185.482721216771
5300 -184.986450637785
5310 -184.789869164344
5320 -184.208918898494
5330 -183.807688289902
5340 -184.050819634523
5350 -184.20097595707
5360 -183.528643290085
5370 -184.116327989571
5380 -185.572133711085
5390 -184.644680909231
5400 -184.946266486062
5410 -184.776797680521
5420 -184.653897295676
5430 -184.493981440357
5440 -183.503614546031
5450 -182.782896923708
5460 -183.240763450189
5470 -184.158666764309
5480 -184.745207924982
5490 -183.757068263829
5500 -184.025430247003
5510 -184.3859791891
5520 -183.80020963705
5530 -183.469632159177
5540 -183.121886194902
5550 -183.932201816201
5560 -182.747705936087
5570 -183.357038315113
5580 -182.847470312023
5590 -182.505090307871
5600 -182.437898949313
5610 -181.769247468357
5620 -183.409900014547
5630 -183.244995446598
5640 -183.557448242626
5650 -182.174030188613
5660 -182.13581137036
5670 -181.670661480754
5680 -181.986080693927
5690 -181.04999870468
5700 -180.816807880113
5710 -179.905705740971
5720 -179.807136924429
5730 -179.451092466682
5740 -179.002420895674
5750 -179.026314013943
5760 -179.648006390281
5770 -179.961880152725
5780 -180.069312546336
5790 -179.642915903332
5800 -180.133663520343
5810 -179.782527357587
5820 -178.294621886199
5830 -178.548298344694
5840 -178.615733392452
5850 -178.439724151964
5860 -178.476157726078
5870 -178.835562196636
5880 -178.662398419215
5890 -178.821345633256
5900 -179.406600367574
5910 -179.189058760831
5920 -178.398699678248
5930 -178.93134004524
5940 -179.070125315308
5950 -179.187597223608
5960 -181.09707257737
5970 -181.011107407296
5980 -180.771552799913
5990 -180.822404400168
6000 -180.713343425018
6010 -180.455133485707
6020 -180.693400874268
6030 -181.389543331303
6040 -180.960849568711
6050 -181.329883842414
6060 -181.218999920909
6070 -181.728632745009
6080 -180.970592159905
6090 -181.281185489532
6100 -181.376097795061
6110 -181.192288134882
6120 -181.916016845815
6130 -182.062810538781
6140 -181.998175620972
6150 -181.585950558566
6160 -180.826271520555
6170 -180.913664630978
6180 -181.264619312711
6190 -181.317154769323
6200 -181.385260433271
6210 -181.125535882471
6220 -181.861859702258
6230 -181.129542437343
6240 -180.53945093256
6250 -180.908198563482
6260 -181.500099662833
6270 -180.863762450328
6280 -180.471664978987
6290 -181.272714847657
6300 -181.157629167942
6310 -182.478567193574
6320 -182.314119054805
6330 -182.687904054432
6340 -182.860762624117
6350 -182.178693352857
6360 -182.193230265147
6370 -181.87340262936
6380 -182.034989438879
6390 -182.422736825248
6400 -181.852573398135
6410 -181.032101591183
6420 -179.807758093128
6430 -179.006624491807
6440 -179.163787265373
6450 -179.887887076159
6460 -179.168096318592
6470 -178.143937945173
6480 -179.333123448321
6490 -178.991682496015
6500 -178.651932157226
6510 -178.526325028337
6520 -180.027672162766
6530 -179.206767539291
6540 -179.371038542423
6550 -178.63414254487
6560 -179.296758585983
6570 -177.499804054313
6580 -179.107036231604
6590 -178.039894156498
6600 -177.948109751268
6610 -178.583340011533
6620 -178.806767313924
6630 -178.461266711593
6640 -177.254084380797
6650 -176.66453919853
6660 -175.583525872476
6670 -174.999248046885
6680 -175.687097622916
6690 -175.482513086893
6700 -175.630022949442
6710 -175.595282552445
6720 -175.340107683983
6730 -175.574327338354
6740 -174.946890378535
6750 -174.581830306591
6760 -176.135173504847
6770 -175.705200206772
6780 -175.643916668116
6790 -175.411920366621
6800 -176.374405550127
6810 -177.05022358979
6820 -176.743893368457
6830 -177.329481680438
6840 -176.834851414344
6850 -175.066096295067
6860 -176.095853890136
6870 -173.716792594446
6880 -174.354175406479
6890 -173.46977739806
6900 -174.532192520818
6910 -173.506560043781
6920 -175.41491663963
6930 -174.868156679422
6940 -175.708327078933
6950 -175.6211065303
6960 -174.411134071431
6970 -173.824473162492
6980 -174.37314697258
6990 -173.145919249276
7000 -175.150297100921
7010 -175.771842354109
7020 -175.107142204847
7030 -175.256185077519
7040 -175.456447677256
7050 -174.387292151216
7060 -173.948900853288
7070 -173.686222077308
7080 -174.050442849485
7090 -174.552349595801
7100 -173.7617190374
7110 -174.354877863322
7120 -174.339801256773
7130 -174.984091692797
7140 -175.126167167355
7150 -175.055838648017
7160 -175.635939945445
7170 -175.699777578725
7180 -175.191955117214
7190 -174.80371271972
7200 -175.243531918556
7210 -175.350123480411
7220 -175.564100949517
7230 -174.100083778097
7240 -174.58393533919
7250 -173.574060194916
7260 -173.781383986611
7270 -173.313689410724
7280 -173.687597402822
7290 -172.996259098727
7300 -173.34042087407
7310 -172.916649354405
7320 -173.052834657377
7330 -175.514939155914
7340 -174.536512152547
7350 -174.033180249491
7360 -174.915021487616
7370 -174.235677427239
7380 -173.795923110121
7390 -174.770121100236
7400 -173.226303316685
7410 -173.112985414346
7420 -172.935590716883
7430 -172.954828498921
7440 -174.03450736712
7450 -173.922480384275
7460 -172.997385853603
7470 -174.590975177692
7480 -174.336267268901
7490 -175.349089431861
7500 -175.087136433029
7510 -175.146925981325
7520 -175.948744235807
7530 -175.330253919265
7540 -175.522039286167
7550 -177.294746468403
7560 -176.583764784682
7570 -176.997806008741
7580 -176.25803619888
7590 -175.479126585231
7600 -175.491680050303
7610 -175.402040253135
7620 -176.321692659053
7630 -176.290985256876
7640 -176.476956364746
7650 -176.288281590231
7660 -176.623036989257
7670 -178.432703711991
7680 -177.233272955294
7690 -177.547644215046
7700 -177.218905426394
7710 -177.474035185335
7720 -177.236362558352
7730 -176.988551617587
7740 -176.981943378576
7750 -177.277217767998
7760 -176.459362775326
7770 -175.304477463072
7780 -174.966643774937
7790 -174.723533040982
7800 -175.376117237568
7810 -176.182293823649
7820 -176.690333477962
7830 -176.51487798244
7840 -176.87386614814
7850 -177.104497352835
7860 -176.517365381024
7870 -176.434990412244
7880 -179.619310655583
7890 -177.773510780883
7900 -177.774810962944
7910 -177.238764611208
7920 -176.731209008018
7930 -177.003515336229
7940 -177.880388463963
7950 -177.347056987283
7960 -176.588493234825
7970 -176.198000158873
7980 -176.518937397766
7990 -175.196509019098
8000 -175.716430587129
8010 -174.938815547304
8020 -174.075442907561
8030 -175.718086357024
8040 -175.097111371468
8050 -175.541629024842
8060 -175.568750533994
8070 -175.489608064643
8080 -176.568029770237
8090 -176.126320272132
8100 -174.726809969461
8110 -174.632284015326
8120 -174.70910898256
8130 -173.7094853804
8140 -172.662062995185
8150 -173.910301079195
8160 -172.975366485129
8170 -173.562781250693
8180 -173.772106487551
8190 -172.720604757115
8200 -171.919297715084
8210 -171.879159792384
8220 -172.445183845203
8230 -172.858773303598
8240 -173.543187300337
8250 -174.241944132537
8260 -174.695569265886
8270 -175.006958607041
8280 -175.752540857943
8290 -176.52516790304
8300 -177.255669945703
8310 -177.616456545312
8320 -176.883606912489
8330 -175.92570905508
8340 -176.580157038363
8350 -175.995960176678
8360 -176.112672416097
8370 -175.072078584591
8380 -175.498316070292
8390 -173.907839729113
8400 -175.59478754688
8410 -175.015849657175
8420 -176.117721366557
8430 -175.352108581491
8440 -175.741745216322
8450 -174.495740325841
8460 -174.147823552864
8470 -173.371561058667
8480 -171.291339626167
8490 -173.718922296527
8500 -174.030450507245
8510 -172.550244292439
8520 -172.467965624628
8530 -173.877520864654
8540 -171.716030911045
8550 -172.222162477927
8560 -170.930494919671
8570 -171.341747262106
8580 -172.497502473095
8590 -171.656185138733
8600 -171.847166674211
8610 -171.929070326568
8620 -172.400475196081
8630 -172.398607396431
8640 -172.871036518892
8650 -173.73311886292
8660 -173.30474861123
8670 -173.168235668042
8680 -174.121463843107
8690 -172.445853245522
8700 -171.290768647181
8710 -171.063775604274
8720 -171.384444130116
8730 -171.925641065246
8740 -170.901970088231
8750 -171.837800621757
8760 -172.027567643877
8770 -172.528180766387
8780 -171.220965704132
8790 -170.729093847788
8800 -170.29353581016
8810 -169.784304454826
8820 -169.762974533652
8830 -169.381115724334
8840 -170.222651161011
8850 -168.536419944546
8860 -167.324794147222
8870 -168.792996089977
8880 -170.185766862635
8890 -170.997871797582
8900 -170.423246828817
8910 -170.751811390124
8920 -169.594490754047
8930 -171.880052615344
8940 -172.015866151404
8950 -173.329824820866
8960 -173.920134789881
8970 -173.426095361744
8980 -173.110958086866
8990 -175.913319070214
9000 -174.67246340425
9010 -175.488336731305
9020 -173.843893606222
9030 -174.996393908237
9040 -174.822645860028
9050 -174.472439039864
9060 -174.95167775815
9070 -174.727302270885
9080 -174.376061222778
9090 -175.393694340741
9100 -174.497153463584
9110 -174.520748378628
9120 -174.818398795963
9130 -174.636068417812
9140 -174.372291864692
9150 -175.270253152104
9160 -174.234911771106
9170 -174.203636380207
9180 -174.104371751126
9190 -173.312730618569
9200 -172.175884317038
9210 -171.376209937564
9220 -170.462378260738
9230 -170.714155610959
9240 -169.891875945017
9250 -170.698236322015
9260 -169.722500572236
9270 -169.230076748232
9280 -169.485201322098
9290 -167.499673478104
9300 -167.194585196518
9310 -166.342998889768
9320 -165.706405388491
9330 -165.13651652318
9340 -166.470847556304
9350 -165.245251864866
9360 -164.571900856484
9370 -166.104809638756
9380 -166.712609556107
9390 -164.224918699663
9400 -164.724971762989
9410 -166.153835591217
9420 -165.840235612902
9430 -165.552533183256
9440 -166.855449623134
9450 -167.24531474324
9460 -166.366053943202
9470 -165.488310832924
9480 -165.867395316544
9490 -167.477853980834
9500 -167.666029748698
9510 -167.272983277759
9520 -166.776482745593
9530 -165.540183184219
9540 -164.867373568535
9550 -165.011616128912
9560 -166.746193254832
9570 -166.59728786296
9580 -167.06912599659
9590 -168.388073019794
9600 -167.029333610094
9610 -166.730115807448
9620 -166.862382635584
9630 -167.215637135832
9640 -166.232871937493
9650 -166.339648902257
9660 -166.648372646249
9670 -165.358568075068
9680 -166.24452388731
9690 -166.863745668921
9700 -165.911870785865
9710 -167.279966529493
9720 -166.716535021662
9730 -165.712591006635
9740 -166.291168282735
9750 -166.892982261385
9760 -167.417717750354
9770 -167.730313877004
9780 -167.400598149984
9790 -168.764066383634
9800 -169.565886759382
9810 -168.057966378608
9820 -167.634952163628
9830 -169.196522855299
9840 -170.458524119449
9850 -171.043996295142
9860 -170.921206310464
9870 -170.450240787804
9880 -171.537363234119
9890 -171.610260587861
9900 -171.868866758709
9910 -174.312060470876
9920 -174.513035111688
9930 -174.732893992769
9940 -173.751328697316
9950 -172.991253823735
9960 -173.107348519725
9970 -172.610678191451
9980 -172.922197290514
9990 -171.674147425106
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/PALmu=0,1_improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement \\PAL \(\displaystyle \mu=\) 0.1 smoothed},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymajorgrids = true,
ymin=-0.104712496250064, ymax=0.558939793574597,
yminorgrids = true,
ytick style={color=black},
ytick={-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, red]
table {%
0 0.528773780400748
10 0.122084791816829
20 0.0506516447505045
30 0.0196269514578671
40 0.00775805940895225
50 0.00948674897220371
60 0.00899708165973607
70 0.00878976520712058
80 0.00912093348655617
90 0.00904002156199567
100 0.00825809982604369
110 0.005944532100375
120 0.00466701844951785
130 0.00597629507634338
140 0.00605805924804372
150 0.00667990008727429
160 0.00485889355823019
170 0.0057022946807956
180 0.00671782382334641
190 0.00994988442260365
200 0.00991127626921298
210 0.0103132588519657
220 0.00975728141222135
230 0.00939379302630186
240 0.00650587873366931
250 0.00624591087254885
260 0.00798111370581864
270 0.00829883506487931
280 0.00758943387327236
290 0.00924259057001109
300 0.00858952757760107
310 0.00815512806223978
320 0.0067030071785166
330 0.00695852203389222
340 0.00718667307901796
350 0.00696293477037216
360 0.00707583738937501
370 0.00681928207434339
380 0.00747723972097901
390 0.00921993794670925
400 0.0090811246192834
410 0.00821274256026754
420 0.00806382647033843
430 0.00961010497490747
440 0.00958948521682828
450 0.0118904075159264
460 0.0121592327721646
470 0.00833601543531358
480 0.00978778436287712
490 0.00842640769670424
500 0.00856165914777876
510 0.00985383506745734
520 0.010976800564066
530 0.0115843303373916
540 0.00799982182572648
550 0.00768066442845964
560 0.00804365898452659
570 0.00742278931278861
580 0.00774061428130295
590 0.00741180482885909
600 0.0084388537466603
610 0.00696740174604571
620 0.00892809926301425
630 0.00996837378471241
640 0.00978689678841761
650 0.00882663972188098
660 0.0104981506844949
670 0.01241507032562
680 0.008899639676807
690 0.00740589652702695
700 0.00996150629080134
710 0.0101039944084965
720 0.00905267051563463
730 0.00910945616492619
740 0.00863096927885067
750 0.0105168344608721
760 0.0103919916198263
770 0.00828101038339188
780 0.00834571419991974
790 0.0083305074701752
800 0.00874378894948979
810 0.00807928515385807
820 0.00658663218893487
830 0.00928162547484952
840 0.011366371729211
850 0.0133743406748897
860 0.0111351394887444
870 0.00967771663032096
880 0.0078053008680332
890 0.0092217237340144
900 0.01104414436598
910 0.0127021397238336
920 0.0103584168786744
930 0.0100796001961901
940 0.00735110306899613
950 0.00722080176595362
960 0.00793917401488121
970 0.00773344011348092
980 0.0090295354121402
990 0.00857059497378474
1000 0.00908698197853052
1010 0.0105392261660493
1020 0.00998026354299337
1030 0.0141092263110146
1040 0.0113414097878458
1050 0.0121769200163905
1060 0.0113507607576547
1070 0.0098048529777243
1080 0.0104370341489752
1090 0.0135405499328915
1100 0.0134964219306433
1110 0.00890682969965315
1120 0.00804161957621704
1130 0.00738042031477627
1140 0.00851426508373611
1150 0.00954646104378456
1160 0.010981556468298
1170 0.0118499795535642
1180 0.0104681060219766
1190 0.0100093742987815
1200 0.00701251666783916
1210 0.00894450418559806
1220 0.00875495695900456
1230 0.00885959460128762
1240 0.00897863448093433
1250 0.00863339754876494
1260 0.00985894170039693
1270 0.0088760107996189
1280 0.00909830170501323
1290 0.0113444321120493
1300 0.0111480848220503
1310 0.0109964453609998
1320 0.0115338030918021
1330 0.00947980825342504
1340 0.0134954799367496
1350 0.0117092280923976
1360 0.0138048822537034
1370 0.0115904367161382
1380 0.00975843760830553
1390 0.0108593945207846
1400 0.00891994085676941
1410 0.00872057333463012
1420 0.0100242008539548
1430 0.0107037254889369
1440 0.0105821706028378
1450 0.00651247047095918
1460 0.00867884431531715
1470 0.0098832032367748
1480 0.010764971202719
1490 0.0103046028121055
1500 0.00905591451924818
1510 0.00702444671294921
1520 0.0086763176058957
1530 0.00985428485880022
1540 0.00797318884969027
1550 0.00795089546180815
1560 0.00939045573978738
1570 0.0114016384044797
1580 0.00977145983423126
1590 0.00787339919083569
1600 0.00894773929712471
1610 0.00757486327608978
1620 0.00842188557799041
1630 0.0110216998264794
1640 0.010465967361426
1650 0.00676869108368436
1660 0.00702216608927571
1670 0.0101072157655819
1680 0.0115568585153472
1690 0.00840870947785378
1700 0.0078488935109796
1710 0.00778610112682366
1720 0.00755871923849717
1730 0.00722944015855055
1740 0.00797039558973255
1750 0.00875359857873812
1760 0.00829399663623344
1770 0.00995056041736299
1780 0.00992879734586691
1790 0.00853983601343732
1800 0.00738613831151727
1810 0.00756132549563512
1820 0.00914567223704465
1830 0.0076164164423581
1840 0.00647919017547587
1850 0.0079375464046949
1860 0.00763905624541232
1870 0.0105368457338747
1880 0.00982597983054801
1890 0.00897790428629471
1900 0.00800498745619685
1910 0.0100333817264522
1920 0.00869772676550434
1930 0.0104429651138646
1940 0.0085073961318467
1950 0.00674699036989882
1960 0.00740578024996041
1970 0.00817574652543643
1980 0.00949969274956547
1990 0.00947076383430857
2000 0.00834460086198924
2010 0.010195686012806
2020 0.00939948659693828
2030 0.0105197373254283
2040 0.00769154725990864
2050 0.00881067596085048
2060 0.0081679747139896
2070 0.00743736414110394
2080 0.00743694105186285
2090 0.00624306569464098
2100 0.00691463018369751
2110 0.00778668522520084
2120 0.00721776174373701
2130 0.00645514157177667
2140 0.00710070766457147
2150 0.0114641428742501
2160 0.0155128610415659
2170 0.010380305573378
2180 0.00662030859628769
2190 0.00991076115212183
2200 0.00847430350536517
2210 0.00923454772814288
2220 0.00486277187463713
2230 0.00561696066050482
2240 0.00782266463484506
2250 0.00617715443916218
2260 0.00733438112623717
2270 0.00858992918518407
2280 0.0077909915191453
2290 0.00579522816561066
2300 0.0057132850643789
2310 0.00578175225282429
2320 0.00681638382636309
2330 0.00705540691725411
2340 0.00648396264573628
2350 0.0070685920370592
2360 0.00653185917367901
2370 0.00597153800890488
2380 0.00438437909774703
2390 0.00632545840750007
2400 0.00667357401709384
2410 0.00539987565546603
2420 0.00567151537655921
2430 0.00546583441963688
2440 0.00528577388091266
2450 0.00516181109048411
2460 0.00400264887246443
2470 0.00396333780889148
2480 0.00449528475351956
2490 0.00592351822164174
2500 0.00612613754378673
2510 0.00403223823952535
2520 0.0049591852195922
2530 0.00535857532796081
2540 0.0067817815527933
2550 0.00753776789232213
2560 0.00968574230064027
2570 0.00946457761614003
2580 0.00601758942823622
2590 0.00658810143908788
2600 0.0061034992229257
2610 0.00650373273124896
2620 0.0055688310510156
2630 0.00352412342335991
2640 0.00345251879311107
2650 0.00305492196801825
2660 0.00386150245353875
2670 0.00422239356338039
2680 0.00330103965248892
2690 0.00399127109735557
2700 0.00484374326099504
2710 0.00455031889357596
2720 0.00520151284421259
2730 0.00667750626068658
2740 0.00692740373263283
2750 0.00367505637392123
2760 0.00462967283302591
2770 0.00566988196509312
2780 0.00629244875709219
2790 0.00530398441463331
2800 0.00589133470694924
2810 0.00570420362942295
2820 0.00392296195439938
2830 0.00394584524769946
2840 0.0030904546333111
2850 0.00249690090329996
2860 0.00257295593489978
2870 0.00236662070535916
2880 0.00226195829233916
2890 0.00390872791174563
2900 0.00444323594810174
2910 0.00439705757817113
2920 0.00510072396751186
2930 0.0036103618989975
2940 0.00262435787507996
2950 0.0030791311382794
2960 0.0038811204038985
2970 0.00383651203505681
2980 0.0041225098920049
2990 0.00418542088022483
3000 0.00370592081468277
3010 0.00397030271311265
3020 0.0040841456568497
3030 0.00368344548613822
3040 0.00304802642006888
3050 0.00248227976946448
3060 0.00278800451844165
3070 0.00347527750466643
3080 0.00367279609909163
3090 0.00355855093924405
3100 0.00287738849138004
3110 0.0041094927840854
3120 0.00397991284207682
3130 0.00391103203780255
3140 0.00272391723050479
3150 0.00373920952339504
3160 0.00388026334651265
3170 0.00461363019906287
3180 0.00234732838672569
3190 0.00282441213352644
3200 0.00389692209933083
3210 0.00420789963326996
3220 0.00350711668916113
3230 0.00207876672505091
3240 0.00180480878118012
3250 0.00271765762173548
3260 0.00358867519095423
3270 0.00316680686073918
3280 0.00436762095207311
3290 0.00309212081402239
3300 0.0034786270009467
3310 0.0023416629642671
3320 0.00397713486159641
3330 0.00377663498025657
3340 0.00443352238715688
3350 0.00446603269122926
3360 0.00452630060268754
3370 0.00541958524979129
3380 0.00570674113022757
3390 0.00430919080901629
3400 0.0052061103925066
3410 0.00491714283234308
3420 0.00427615005545256
3430 0.00322885554157465
3440 0.00236770373082601
3450 0.00252274480279556
3460 0.00169772858370909
3470 0.00115301862592963
3480 0.00188255803718576
3490 0.001593448481824
3500 0.00157444866045978
3510 0.00173859465572041
3520 0.00229066179894384
3530 0.00251920162752715
3540 0.00333678786739792
3550 0.00275997510861404
3560 0.00280261007652057
3570 0.0044600450992461
3580 0.0048878941845975
3590 0.00568258107264936
3600 0.00549364918831486
3610 0.00390658270741161
3620 0.00271051578403981
3630 0.0051610852061046
3640 0.00516292920417583
3650 0.00401940915561862
3660 0.00403311737521533
3670 0.00543795399582275
3680 0.0071324117741283
3690 0.00539004118967683
3700 0.0056437595127184
3710 0.00339741942120367
3720 0.00278021274473116
3730 0.00294785455264109
3740 0.00235552872678004
3750 0.00254036060493871
3760 0.00279930207319778
3770 0.00194710981707173
3780 0.00159745865912462
3790 0.00212467178052432
3800 0.00171824768267371
3810 0.00161743776753235
3820 0.00228881533571124
3830 0.00261115698855628
3840 0.00292498801870861
3850 0.00254274274596917
3860 0.00283666056456662
3870 0.00219322463323244
3880 0.00199422585613805
3890 0.00170622689163794
3900 0.00182053243320899
3910 0.00219853877306212
3920 0.00189108320356542
3930 0.00216033301871484
3940 0.00184307860575725
3950 0.0021013849285882
3960 0.00173688964553194
3970 0.001988487695887
3980 0.0010451014003331
3990 0.00329575165787949
4000 0.00371038692713028
4010 0.00302456174062249
4020 0.00313892970689699
4030 0.0038595363903237
4040 0.00333168981466272
4050 0.0038248736404499
4060 0.00380753275092687
4070 0.00210669433175436
4080 0.00138724563733027
4090 0.00128072158092039
4100 0.00234424886211616
4110 0.00289972181077974
4120 0.00396399984282667
4130 0.00277714426227888
4140 0.00206939688120794
4150 0.00169276887966819
4160 0.00255007191682217
4170 0.00217941992417012
4180 0.00220393741734141
4190 0.00126631510497014
4200 0.00168756760899803
4210 0.00156322270706135
4220 0.00209927561613005
4230 0.00197112596247384
4240 0.00258015662385598
4250 0.00245397875865776
4260 0.00138562186448079
4270 0.00171748876081117
4280 0.00143216316993581
4290 0.00116471420641692
4300 0.00116459610334803
4310 0.00142144996912362
4320 0.00163741551627851
4330 0.00153360063291682
4340 0.00180655417618746
4350 0.00148857998020894
4360 0.00154574738241601
4370 0.0024042641657319
4380 0.00780790150788463
4390 0.00818763441035471
4400 0.00336612147434622
4410 0.00323188519727814
4420 0.00204521495160045
4430 0.00257534616158298
4440 0.00515974397257431
4450 0.0053444951287764
4460 0.00552080278487009
4470 0.0048138563093148
4480 0.00388423598882903
4490 0.00201790775580446
4500 0.00212549296396013
4510 0.0019289000243979
4520 0.00237372586593012
4530 0.00186357175583258
4540 0.00218674379678061
4550 0.00192912208605893
4560 0.00139934433145963
4570 0.00156045681615387
4580 0.00163796231090288
4590 0.001580769199678
4600 0.00147289478481885
4610 0.00160899305872252
4620 0.001396735448382
4630 0.001565860164844
4640 0.00175658138937663
4650 0.00179196643403787
4660 0.00239229084170683
4670 0.00239997603440561
4680 0.00270850580042145
4690 0.00186061787215073
4700 0.00117141570473842
4710 0.000950401056163825
4720 0.00103222460165956
4730 0.00138883763735448
4740 0.00122801869584616
4750 0.00152148943121327
4760 0.00128491082234232
4770 0.00158272416196107
4780 0.00141787872554385
4790 0.00113361139749253
4800 0.00166771257837679
4810 0.00175104435758362
4820 0.00212539386931518
4830 0.00187669288506829
4840 0.00143960749262944
4850 0.00141481702864354
4860 0.000800871622108193
4870 0.00131282332291235
4880 0.00147110344435574
4890 0.00296818408510585
4900 0.00246354302197327
4910 0.00166100572782159
4920 0.00179485745399282
4930 0.0013042492622871
4940 0.00153097509967383
4950 0.00153713473216617
4960 0.00133757928078629
4970 0.000850433201599187
4980 0.00106792053193863
4990 0.00122247756756689
5000 0.00273493223922096
5010 0.00376766682576833
5020 0.00428158969534542
5030 0.00377967623873826
5040 0.00217961438003601
5050 0.00128693465259712
5060 0.00199637948955035
5070 0.00201269276394118
5080 0.00214517066767535
5090 0.00203098194870667
5100 0.00214512684220696
5110 0.00250556850465388
5120 0.00288029574910387
5130 0.00165090971125107
5140 0.00120349243840506
5150 0.00176986663958715
5160 0.00170208510675499
5170 0.00166908152811349
5180 0.00176948269001775
5190 0.00170755535449881
5200 0.00199274887072076
5210 0.00176005113971516
5220 0.00102038624980593
5230 0.00215062147200293
5240 0.00241729330879885
5250 0.00116682271635511
5260 0.00106634867005405
5270 0.00115423996324319
5280 0.00112666516846882
5290 0.000921648019725953
5300 0.00127010586425678
5310 0.00131262036300847
5320 0.00117619599379102
5330 0.000815103264361679
5340 0.00149387725133824
5350 0.00161979340491472
5360 0.00173519345495857
5370 0.0036262981334599
5380 0.00356904777378534
5390 0.00282847729608428
5400 0.00224819897166
5410 0.00195721394832213
5420 0.00152329896132569
5430 0.00197530224693857
5440 0.00174868341099241
5450 0.00149487667348937
5460 0.00176474112899175
5470 0.0022945376794935
5480 0.00245535125345308
5490 0.000821146432225646
5500 0.00141037677758741
5510 0.00163707452839768
5520 0.00114348908666329
5530 0.000935927875863573
5540 0.00100757432258251
5550 0.000857689944719728
5560 0.000811906750522425
5570 0.000838241137128613
5580 0.000642662125941865
5590 0.00076595685817743
5600 0.0013388329885734
5610 0.00200740929290776
5620 0.00245852793591254
5630 0.00151078527909037
5640 0.00166135009777846
5650 0.000746231147402951
5660 0.000937896784237303
5670 0.000990355683100467
5680 0.00112023261695436
5690 0.000939001650648089
5700 0.00110754256787302
5710 0.000960714187110749
5720 0.00117412117249111
5730 0.000961886101292324
5740 0.00125042727003015
5750 0.00123279050958221
5760 0.0012385131572292
5770 0.00108373206472279
5780 0.000976262325317172
5790 0.000946316620602723
5800 0.00119436115163164
5810 0.00107225998089049
5820 0.000699984369457322
5830 0.000845423796404712
5840 0.00156961141144285
5850 0.00179295391903257
5860 0.00141111802341207
5870 0.00172160910172092
5880 0.00116999026835173
5890 0.00164158640572038
5900 0.00157961946734889
5910 0.00114949768717897
5920 0.000445269380030875
5930 0.000550365616579532
5940 0.00142528826582667
5950 0.00267271898206111
5960 0.00321143396135507
5970 0.00214413201084872
5980 0.00115652591414039
5990 0.00160249198429632
6000 0.00165293706771375
6010 0.00134570457393194
6020 0.0027503697915564
6030 0.00371052116011567
6040 0.00353358454148153
6050 0.00322465293719545
6060 0.00112407166912074
6070 0.00139925526394649
6080 0.00111930844676692
6090 0.00243241199411474
6100 0.00210958954303506
6110 0.000811441231039502
6120 0.00103399602712995
6130 0.001230504520669
6140 0.00102741538273195
6150 0.000990111005830267
6160 0.00106285778655318
6170 0.00144466685250752
6180 0.00169093491955819
6190 0.00149041612497164
6200 0.000987335126361825
6210 0.00128371878506805
6220 0.00107506455861698
6230 0.000830017485108104
6240 0.000616650312746355
6250 0.000766827405850676
6260 0.000916392949651377
6270 0.00113887987233017
6280 0.00101922049842544
6290 0.00122363306071557
6300 0.00110955490709069
6310 0.000852286167454882
6320 0.00102550144430669
6330 0.00139222649276456
6340 0.00137028074942137
6350 0.0011259032178678
6360 0.00120703470682696
6370 0.000631762075395186
6380 0.00132499530565498
6390 0.00124455932292387
6400 0.00119130190310503
6410 0.00114911930480327
6420 0.00114389867914751
6430 0.000756194302276677
6440 0.000831982781052392
6450 0.00108202985669371
6460 0.000907521229812312
6470 0.000636309296202785
6480 0.000836238865035725
6490 0.000776696822898251
6500 0.000879408303298441
6510 0.00110038067262068
6520 0.00117364692053549
6530 0.00124947165795371
6540 0.0013394381993686
6550 0.00157055491182882
6560 0.00200736742845349
6570 0.00224852516492679
6580 0.00161070882467284
6590 0.000925329659825031
6600 0.000805015074524132
6610 0.000842074876540068
6620 0.000795337504450031
6630 0.000613921314233237
6640 0.000901123645706571
6650 0.000873738287710681
6660 0.000577195887693776
6670 0.000481627491247392
6680 0.000798720627355877
6690 0.000678091173562971
6700 0.000734251974206822
6710 0.000752546378614389
6720 0.000521472250410838
6730 0.000751771119421047
6740 0.000893717151873042
6750 0.000825160886482384
6760 0.000971230593774306
6770 0.00119064687377934
6780 0.00193034964389911
6790 0.00167247112012772
6800 0.00232900718371519
6810 0.00206199766752807
6820 0.00112717582816569
6830 0.00256775082715003
6840 0.0025250213645934
6850 0.00159644425435144
6860 0.00103098121889081
6870 0.00129400126971968
6880 0.00183159120794394
6890 0.00271460303787968
6900 0.00298291300851077
6910 0.00185489257177258
6920 0.00219801360458348
6930 0.00315078537409906
6940 0.0029540057667031
6950 0.00266048331503076
6960 0.00139718280700843
6970 0.00159330602262454
6980 0.0019684136178148
6990 0.0015949905998505
7000 0.00215467033244064
7010 0.00322589313226807
7020 0.00312603581773622
7030 0.00231184982522303
7040 0.000733240417825137
7050 0.00035263039549045
7060 0.000397408657957648
7070 0.00044281422280481
7080 0.000759284608251063
7090 0.000697794493656401
7100 0.000655420279776354
7110 0.00134539119141656
7120 0.00213902941343566
7130 0.00324925100634671
7140 0.00339773884440671
7150 0.00296183883588262
7160 0.00228615826734928
7170 0.00199573685656134
7180 0.00164374917126061
7190 0.00128015922007999
7200 0.00101680232990595
7210 0.00133905442975375
7220 0.00130248127254846
7230 0.00104805728738078
7240 0.000870333248203601
7250 0.000647246849087687
7260 0.00068997289885645
7270 0.000641929938976935
7280 0.000648712277878074
7290 0.000771161834625864
7300 0.000837360794405012
7310 0.00203821401105361
7320 0.00210975139344462
7330 0.00173668839102361
7340 0.000852790213766153
7350 0.00085114963497842
7360 0.0010210403735241
7370 0.000864966277099616
7380 0.000780806548015818
7390 0.000684557327338109
7400 0.000831269959288398
7410 0.000852226021160352
7420 0.000574129364767805
7430 0.00070480484257296
7440 0.000520816875851731
7450 0.000719159094454278
7460 0.000859546151683784
7470 0.000766643936900802
7480 0.000760571151567298
7490 0.000718818713096114
7500 0.000558647026945001
7510 0.000623966054698006
7520 0.000930241103222347
7530 0.00140349789557883
7540 0.00116579724520075
7550 0.00115657620199586
7560 0.000801475129065078
7570 0.000956867164447012
7580 0.000842438930356461
7590 0.000372764401847187
7600 0.000296256815730363
7610 0.000404405716992383
7620 0.0007370294122855
7630 0.00105520732909752
7640 0.000887570650622478
7650 0.000881518105201936
7660 0.000772524892988682
7670 0.000587967216020994
7680 0.000480614262458228
7690 0.000558912659654993
7700 0.000547274299333685
7710 0.000737595445990965
7720 0.000704068974962526
7730 0.000592866639414735
7740 0.00075744114688394
7750 0.000838541980475619
7760 0.000628048721676858
7770 0.000413184585499577
7780 0.000444674656143672
7790 0.000475856009707221
7800 0.000630618979012935
7810 0.000547787767634603
7820 0.000599401687520537
7830 0.000661319026291282
7840 0.000608732024367648
7850 0.000866231081436768
7860 0.00200965382095534
7870 0.0031320740693574
7880 0.00226170451183187
7890 0.000940206390045694
7900 0.000851363421105738
7910 0.000573012763062552
7920 0.000323121341542442
7930 0.000513293635603315
7940 0.000684057976898846
7950 0.000617727323806167
7960 0.000776890588701147
7970 0.000587414429608743
7980 0.000487218765652185
7990 0.000374258752782397
8000 0.000514777544086653
8010 0.0006824461691738
8020 0.000486597215464136
8030 0.000648131639736208
8040 0.0010624315953579
8050 0.00129243607747287
8060 0.000707722677048798
8070 0.0017615717704722
8080 0.00214395061024552
8090 0.00140754316402119
8100 0.000378543744604534
8110 0.000356771032817531
8120 0.000831112279917893
8130 0.000839166979650351
8140 0.000945028297821847
8150 0.00116730369429709
8160 0.00127264555269814
8170 0.00133700073887943
8180 0.00113397400480813
8190 0.00126703252395119
8200 0.001155974760772
8210 0.00111874554255779
8220 0.000592343638165239
8230 0.000605152043533314
8240 0.00120961639513016
8250 0.00300651160282423
8260 0.00332828102837045
8270 0.00153072471192474
8280 0.00110454873850166
8290 0.000638745256103283
8300 0.00119488224438246
8310 0.00144032073667351
8320 0.0010805476537066
8330 0.00126337550661049
8340 0.00118449974222211
8350 0.0011102088092934
8360 0.00153335071535341
8370 0.00119195661341687
8380 0.00148652196601431
8390 0.00153643737073708
8400 0.00137336507974117
8410 0.00198005728076323
8420 0.00175358817470975
8430 0.00124483746822986
8440 0.00122741981138509
8450 0.00105852042886792
8460 0.0011546140810208
8470 0.00125344974764972
8480 0.000877138783932929
8490 0.00100370202943691
8500 0.00179771122517292
8510 0.00134374914606537
8520 0.00134852097775287
8530 0.00144692970937683
8540 0.00107978144420255
8550 0.001117306817176
8560 0.00054724495262041
8570 0.0007173857930151
8580 0.000657450888538814
8590 0.000371499910490908
8600 0.00046711584260279
8610 0.000497411691625078
8620 0.000715391971943696
8630 0.000484667168756598
8640 0.000745106399366476
8650 0.000771758055754888
8660 0.000721283315436762
8670 0.00111090235284942
8680 0.00118629326002652
8690 0.000600996729718667
8700 0.000366673240648547
8710 0.000464716279723477
8720 0.000580430339656021
8730 0.000539044276363513
8740 0.000249225528438078
8750 0.000373000865210303
8760 0.000456879277571061
8770 0.000475371325394958
8780 0.000365506578113143
8790 0.000393463035950932
8800 0.000327479656552046
8810 0.000486729220512743
8820 0.000447395906019642
8830 0.000516754536215506
8840 0.00048523088354584
8850 0.000494428869480589
8860 0.00033652874937273
8870 0.000344708151047293
8880 0.000237600750427809
8890 0.000334670156026716
8900 0.000272346849513155
8910 0.0004807596038547
8920 0.000606873277620682
8930 0.00079002338460852
8940 0.00110420587303165
8950 0.000828602391387791
8960 0.00056096448627453
8970 0.00194420010378795
8980 0.00216981101210195
8990 0.00232936414897348
9000 0.00150903561981994
9010 0.000978436138800735
9020 0.000691196641629136
9030 0.000667169680573718
9040 0.000697838670943745
9050 0.000666350289469177
9060 0.00094404739269295
9070 0.0015576173367875
9080 0.00141510866513461
9090 0.000887492529109467
9100 0.000764220993682578
9110 0.00126938281162397
9120 0.00125984574027637
9130 0.00114407466240943
9140 0.00083981808054187
9150 0.000522775108009314
9160 0.0004318249284987
9170 0.000530621514817197
9180 0.000758822728685218
9190 0.000681111058934996
9200 0.000415057579245748
9210 0.000347067424571533
9220 0.000247348663564029
9230 0.000421434429188873
9240 0.000852746043838348
9250 0.000781992469984944
9260 0.000365286996316491
9270 0.000531010515856053
9280 0.00059017182240537
9290 0.00077781504858001
9300 0.000907459300026381
9310 0.000710008782004321
9320 0.000689751279007106
9330 0.000461290469684223
9340 0.000625977451126515
9350 0.000761335642664915
9360 0.00119598174197175
9370 0.00138988387989762
9380 0.00112411091069692
9390 0.000836784002202177
9400 0.000849853328418981
9410 0.000662692893364557
9420 0.000523130653656886
9430 0.000940810228029827
9440 0.00109790776801067
9450 0.000900705185209472
9460 0.000510867624747712
9470 0.000553469951752641
9480 0.000602801436858411
9490 0.000870131144196089
9500 0.001243457886304
9510 0.00094890208482207
9520 0.000868218089233738
9530 0.00068344071639501
9540 0.000699369284715147
9550 0.000553904728436522
9560 0.000503417836319997
9570 0.000548193213801024
9580 0.000612653419403356
9590 0.000704779168867301
9600 0.000748221768891002
9610 0.000746066459720043
9620 0.000661880757037447
9630 0.00033243344423601
9640 0.000940114151580161
9650 0.000956910331870156
9660 0.000809276751336187
9670 0.000453787174949152
9680 0.000566170562179374
9690 0.0004632667132821
9700 0.000374119892844598
9710 0.000336030270117794
9720 0.000229035833632063
9730 0.000130917286525057
9740 0.00036647950179045
9750 0.000427558020261059
9760 0.000315468841032345
9770 0.000197684345549544
9780 0.000307750809204506
9790 0.000495103167302047
9800 0.000854809509337103
9810 0.000753308696642597
9820 0.000499657274647237
9830 0.000463083945959838
9840 0.000381049575693572
9850 0.000736325884976031
9860 0.000925949971633007
9870 0.00130333727975385
9880 0.00134391398163518
9890 0.00233070205590914
9900 0.00224237664557217
9910 0.00214015211896413
9920 0.00220050764379545
9930 0.00204453525565722
9940 0.00131259308249399
9950 0.00158785047348702
9960 0.00181029457161531
9970 0.00104304697430493
};
\addplot [line width=2pt, color0]
table {%
0 0.330252784265761
10 0.0502111343560045
20 0.0194525912944603
30 0.00683498800802681
40 -0.00286941349291283
50 -0.00121991221709834
60 -0.00656429144760807
70 -0.0136109082746998
80 -0.0260404761254631
90 -0.0376543319156963
100 -0.0362645829045192
110 -0.0362236763777452
120 -0.0310840696566362
130 -0.0370537419692369
140 -0.0429247654455526
150 -0.0341364064807772
160 -0.0393758005174277
170 -0.0423097057510586
180 -0.0481438386403897
190 -0.0443960673613492
200 -0.0407965725189638
210 -0.0364554793583534
220 -0.0327978207490492
230 -0.0291927848922523
240 -0.0391579678344533
250 -0.0476590350592983
260 -0.0488056636811348
270 -0.0559373543755851
280 -0.0626635449792957
290 -0.0523161023761804
300 -0.0410757259476122
310 -0.0313008229779371
320 -0.0373627489536852
330 -0.0417661402810631
340 -0.0451920411617857
350 -0.0414643987792351
360 -0.0482093563995841
370 -0.0499278515050901
380 -0.0476467736033783
390 -0.0494848829280636
400 -0.0574004288554352
410 -0.0576768707082772
420 -0.0499483612911922
430 -0.0427218726529895
440 -0.0473167416433341
450 -0.0403338195266281
460 -0.0371491941876229
470 -0.0719643787308542
480 -0.0643813043334012
490 -0.0631363698876783
500 -0.0436938023164453
510 -0.0493015038059286
520 -0.0466547789678486
530 -0.0445281584385786
540 -0.0452847914797873
550 -0.0401280684393221
560 -0.0256007883501212
570 -0.0346317164346843
580 -0.0441695105572603
590 -0.0430266790190797
600 -0.0307770506353802
610 -0.0325094777946526
620 -0.0396979868565199
630 -0.0366083963081471
640 -0.0347312557298474
650 -0.040009720058432
660 -0.0381928195042242
670 -0.0311540254035273
680 -0.0299698249606581
690 -0.0366076170620251
700 -0.0327500689356357
710 -0.026768164859447
720 -0.0316512590383453
730 -0.0333640685177691
740 -0.0391219783937972
750 -0.0283165081096571
760 -0.026451975344548
770 -0.0271896060837969
780 -0.029392473628192
790 -0.0299844427701335
800 -0.0261939429312499
810 -0.0245422862748386
820 -0.0262164777431976
830 -0.0309284115176604
840 -0.0298014879580615
850 -0.0234936582821903
860 -0.0253044358803463
870 -0.0297471896866296
880 -0.0330156115821438
890 -0.0326729433772243
900 -0.0307069860727964
910 -0.0248458880604077
920 -0.0250311698931837
930 -0.0260268467301216
940 -0.0262559135733377
950 -0.0231789275637894
960 -0.0236985074472925
970 -0.0288631173607383
980 -0.0332172321718681
990 -0.0350491114437983
1000 -0.0273355028177914
1010 -0.024946336002221
1020 -0.0264112492945476
1030 -0.0180781036156117
1040 -0.0210558941413811
1050 -0.0191639038942658
1060 -0.0195671748455276
1070 -0.013125894360382
1080 -0.0176471547429085
1090 -0.0232604541451538
1100 -0.0216317125502267
1110 -0.0269230425205662
1120 -0.0270949121015147
1130 -0.0263302926086375
1140 -0.0152603422880208
1150 -0.0174577111577523
1160 -0.0190756717294005
1170 -0.0198968637972771
1180 -0.0152000798671836
1190 -0.0152930891725482
1200 -0.0201182841746069
1210 -0.0150333443741629
1220 -0.0170450922085888
1230 -0.0121860479436909
1240 -0.0158981618832836
1250 -0.0181147957500888
1260 -0.0147804736325545
1270 -0.0132170523387144
1280 -0.0175387501416291
1290 -0.0191276062016204
1300 -0.0195144896519887
1310 -0.0123032934820476
1320 -0.0111798973863212
1330 -0.0136662783194337
1340 -0.00836168570695917
1350 -0.0175017612618721
1360 -0.00818243065061524
1370 -0.0108500042916593
1380 -0.010920334514346
1390 -0.0090281146045177
1400 -0.0165237080863855
1410 -0.0140399647987189
1420 -0.0113113271350887
1430 -0.00814770873400788
1440 -0.0109330095045003
1450 -0.0204124312628201
1460 -0.0169453584106644
1470 -0.0150069908743485
1480 -0.0100933697467881
1490 -0.00679547154571874
1500 -0.00818916381037311
1510 -0.0159315453599487
1520 -0.0138439393941225
1530 -0.0116406247259486
1540 -0.0244630408835261
1550 -0.0246789599411387
1560 -0.0291215555448427
1570 -0.0177529918471481
1580 -0.0118633923636904
1590 -0.0119813535324607
1600 -0.00891321226326194
1610 -0.0107787159478729
1620 -0.0130724098604731
1630 -0.0114792408251395
1640 -0.0105646932986463
1650 -0.0112467026280918
1660 -0.0122638641945994
1670 -0.0127948965739173
1680 -0.0096372601377127
1690 -0.00803479199029788
1700 -0.00973138138200572
1710 -0.00634785706660321
1720 -0.00584857809313994
1730 -0.0113506828947177
1740 -0.0105820796824791
1750 -0.0099749878590439
1760 -0.010286435581523
1770 -0.00664083286304851
1780 -0.00596687238141458
1790 -0.00885656871421912
1800 -0.0133343111549269
1810 -0.0105584865814402
1820 -0.00677108305291315
1830 -0.00716735593176672
1840 -0.0103844098303259
1850 -0.00873022732048562
1860 -0.010214348149204
1870 -0.00718706246549052
1880 -0.0082287355617489
1890 -0.00931326071050474
1900 -0.0113208775412441
1910 -0.00575834704421506
1920 -0.0114769807178848
1930 -0.00667199637769038
1940 -0.00634180227872105
1950 -0.00824693553586876
1960 -0.0107178369897124
1970 -0.011479799771798
1980 -0.00964125762955357
1990 -0.00482159008273647
2000 -0.00867173321648584
2010 -0.00357019551306681
2020 -0.00494671410987577
2030 -0.00500470108948379
2040 -0.0107092877197933
2050 -0.00921754942072269
2060 -0.0052049363036746
2070 -0.00526423127896516
2080 -0.00258336741491989
2090 -0.00495535085902408
2100 -0.00637362704653511
2110 -0.0050150951227246
2120 -0.00334764113327338
2130 -0.0054975791256406
2140 -0.0139469907966034
2150 -0.0167473138486573
2160 -0.0099955475706798
2170 -0.0086027875962363
2180 -0.00325785013869958
2190 -0.000518798375547462
2200 -0.00290521301104401
2210 -0.000224702241977398
2220 -0.00520726626278446
2230 -0.00685733665195158
2240 -0.00633293666665535
2250 -0.00800586519536382
2260 -0.00576025617965898
2270 -0.00400859126992318
2280 -0.00302054956000668
2290 -0.00309565681613887
2300 -0.00235472058056699
2310 -0.00560322997017382
2320 -0.00380995185567216
2330 -0.000557418010329267
2340 -0.000705780847504142
2350 -0.00366050492807922
2360 -0.00377613178908251
2370 -0.00549457971858119
2380 -0.00768819576742464
2390 -0.00625997592792508
2400 -0.00332880878525204
2410 -0.00145265531006744
2420 -0.000677185672923669
2430 -0.00338880780053494
2440 -0.00359783204415555
2450 -0.00146735469193629
2460 -0.00304703822426623
2470 -0.00300866304602978
2480 -0.00547659563766789
2490 -0.00528735206045061
2500 -0.000777457602622419
2510 -0.00218409126005019
2520 -0.000901632372443792
2530 -0.000980970923503888
2540 -0.000795849623063954
2550 -0.00630683477316959
2560 -0.00417042178483419
2570 -0.000101623352336118
2580 -0.00470910569151946
2590 -0.0029136238642974
2600 -0.00120255781043228
2610 0.000403197920686248
2620 0.00210221751524239
2630 0.000360487493962792
2640 -0.000238810558439873
2650 -0.0021999274291768
2660 -0.000407555398609825
2670 -4.47261263256227e-05
2680 -0.00266669311162792
2690 -0.00364796065516888
2700 -0.00355782706756746
2710 -0.00311136360411071
2720 -0.00614624408141207
2730 -0.00474702989720507
2740 -0.000371367025102928
2750 -0.00531826512365346
2760 -0.0029111910440995
2770 -0.00466430376950534
2780 -0.00186447254256574
2790 -0.000494458253094413
2800 -0.000797917823982891
2810 -0.00280050370935919
2820 -0.00421105791985927
2830 -0.00418231799142652
2840 -0.00413080722430702
2850 -0.00233917008461722
2860 -0.00186926374558393
2870 -0.00190728682310567
2880 -0.00361475633545849
2890 -0.00113005865568684
2900 -0.000433386135217732
2910 -0.000510550170590797
2920 0.00120584917404248
2930 0.000727187698830758
2940 0.000452777868082431
2950 0.00093968133306335
2960 -0.00100116763297543
2970 -0.00226052723248704
2980 -0.000232370997955569
2990 0.000800039457013301
3000 0.000653563052108803
3010 -0.000352501111362015
3020 -0.00130003870299442
3030 -0.00135138172372221
3040 -0.00111708226811956
3050 -0.00071323875460868
3060 9.17904825348345e-05
3070 -0.00015808126686667
3080 -0.000794623418263594
3090 0.00051306997967858
3100 -0.000840182522796157
3110 -0.000182896981896057
3120 -0.00258123987394204
3130 -0.00213989937934312
3140 -0.0036117347739711
3150 -0.00215236981951496
3160 -0.00382226353942869
3170 -0.001388019519427
3180 -0.00084661956042301
3190 0.000220561367096146
3200 1.1675494959254e-06
3210 -0.000197249514860806
3220 -8.41283521356428e-07
3230 -0.000225399956572161
3240 -0.000723641337029208
3250 -0.000354262976746411
3260 -0.000634462130823465
3270 -0.000357496269594509
3280 0.00109900239914066
3290 -0.00119005279511424
3300 0.00033383981974248
3310 -0.00105446366333339
3320 0.000262684236141311
3330 -0.000894389171142879
3340 -0.000155382130124455
3350 -0.00192133777570296
3360 -0.00413795172005054
3370 -0.0050826645214303
3380 -0.00340840485655486
3390 -0.00271514098972207
3400 -0.000764393245308178
3410 -0.000421753721085888
3420 0.000946289601867148
3430 0.000107304536725523
3440 0.000212132635776046
3450 0.00200489449001851
3460 0.000748383511841421
3470 -0.000520331897496162
3480 0.000230156649155351
3490 -0.00118824079047931
3500 -0.00122381524215091
3510 -0.000683764773195544
3520 2.25399859500316e-05
3530 -0.000290158253036186
3540 0.000931737419263639
3550 -0.000135718404244278
3560 -0.00111915998797843
3570 0.000261880843142638
3580 -0.000496465676356495
3590 0.000344124144481448
3600 8.09829106960591e-06
3610 -0.000670052389182789
3620 -0.0026929974730448
3630 0.000527292822978545
3640 -0.000586014261231675
3650 -0.00196498294932902
3660 -0.0033843539195075
3670 -0.000674197934267506
3680 0.00133537631554082
3690 0.00126330408245746
3700 0.00341471650848717
3710 0.000890459604264525
3720 0.00105277604812774
3730 0.000737844589326734
3740 0.000605195646254749
3750 0.000673476736071512
3760 0.00167251904798135
3770 0.0007291181646809
3780 0.000269370961424312
3790 0.000791791870024434
3800 -0.00213123184948295
3810 -0.00184748497925311
3820 0.000285277048192843
3830 0.000742572091414955
3840 0.000472081157056436
3850 -0.000528459694360873
3860 0.000474603225523108
3870 -0.000411622070240441
3880 0.00010051178307519
3890 -9.08691066041201e-05
3900 0.000641103788551443
3910 0.000550799056963978
3920 0.000122940266037666
3930 0.000803292690542349
3940 0.00118514316197968
3950 0.00109078821162326
3960 0.000406271020394733
3970 0.000752893471200297
3980 -0.00245823759341996
3990 -0.000566643408837935
4000 0.00020252942352938
4010 0.00012490168044584
4020 -0.000506471541977354
4030 0.0017286796469383
4040 -5.72774615493571e-05
4050 -3.99745934933338e-05
4060 0.00163991361722623
4070 0.0012631677252699
4080 -1.96911100473873e-05
4090 -0.000188646510360836
4100 -0.00123405192218963
4110 -0.00096011980844246
4120 0.000964166213992281
4130 0.000146589997832578
4140 0.000910349096303892
4150 0.00108324342304945
4160 0.000492009155988628
4170 -0.000437409232668651
4180 -0.00030347108560791
4190 -0.00144083422532918
4200 -7.47385258954086e-05
4210 -0.000162297961473771
4220 0.00103425459240613
4230 0.00124391421115366
4240 0.000778128910308268
4250 0.000311843295131358
4260 -0.000818916992889917
4270 0.000233319869921905
4280 0.00050563050503233
4290 -0.000236500765349778
4300 -3.89640050132878e-05
4310 0.000371719520441288
4320 0.000797193451772787
4330 0.000244706808554302
4340 -0.000718988617735879
4350 -0.000648277642524883
4360 0.000383433443304575
4370 -0.00321002916353473
4380 -0.00323811323460914
4390 -0.00430305785165094
4400 -0.00246992062875137
4410 0.000235139698144719
4420 2.89880236867462e-06
4430 0.000302905112148973
4440 2.15470428232847e-05
4450 0.000410813799165861
4460 -0.000514205747650173
4470 9.92135544773703e-05
4480 0.00106070967441919
4490 0.000332465323310028
4500 0.000837120691685228
4510 0.000385177782373022
4520 0.000698439323907745
4530 0.000354267545604588
4540 0.000817184286920313
4550 0.000892062701271301
4560 0.000384808556094572
4570 0.000203183744788606
4580 0.000226446741023444
4590 0.000443201197375923
4600 0.000767986269987273
4610 0.000676633744657607
4620 -0.000122211029147035
4630 -0.000242622469565607
4640 0.000155432703467446
4650 -0.000259140527588999
4660 -6.10977059618702e-05
4670 0.000387790372685875
4680 0.000824864484122461
4690 4.01798534947859e-06
4700 -7.48324583747249e-05
4710 -0.000270269880875271
4720 -0.000358947308779052
4730 -0.000451761484849753
4740 -0.000213492984139314
4750 0.000974630590120843
4760 0.000111570652234807
4770 0.000267581780667142
4780 -2.53787390851981e-05
4790 -9.50511884538452e-05
4800 0.000778603565047029
4810 -0.000501251807567556
4820 -0.000247332047245612
4830 0.000121261851971728
4840 -2.73291378030155e-05
4850 0.000914141387194355
4860 0.00011086969938823
4870 -0.000275227051886797
4880 -0.00321474435603984
4890 -0.00160294682450802
4900 -0.00175926519570769
4910 0.000329794884880659
4920 0.000825679635105737
4930 0.000923377734206758
4940 0.00069097852937104
4950 0.000708821858438707
4960 0.000617350683082097
4970 0.000437035252841195
4980 2.33332557197765e-05
4990 -0.000187575936182222
5000 -0.00198900088365196
5010 -0.00269483626987408
5020 -0.00162944864428158
5030 0.000248014308032205
5040 0.000297286950706333
5050 -0.000245622932234141
5060 0.00071561578479559
5070 -6.53512931752395e-05
5080 0.000342936100309492
5090 0.000698704539000241
5100 0.000393164860754552
5110 0.000533175219983398
5120 0.00140722594655893
5130 0.000154584447718661
5140 -0.000259965567317865
5150 0.000994811242200688
5160 0.000722486969792399
5170 0.00104106648893511
5180 0.0009122594908813
5190 0.000532695413766154
5200 0.00119692642054776
5210 0.00104189417783662
5220 -0.000176205234473741
5230 -0.00022319120173219
5240 0.000535913937112118
5250 0.000192162311983705
5260 -5.86645430640673e-05
5270 -0.000202112797930744
5280 0.00032222410039895
5290 -0.000234657265394405
5300 0.000345096050797232
5310 0.000323210866877838
5320 0.000161878333605339
5330 -0.00102120620511179
5340 -0.000257745506643712
5350 -0.000203339332163081
5360 -0.000403172771244255
5370 0.000519855637934654
5380 0.000711251327580984
5390 0.00122319848148196
5400 0.00110442022084711
5410 0.000735029067439771
5420 0.000292285486303431
5430 5.26851743720702e-05
5440 -0.000826321303402409
5450 -0.000876600632734732
5460 -7.5420237887696e-05
5470 0.000199950208266406
5480 0.000799402373934381
5490 -0.000376533136784947
5500 -0.000268363517778421
5510 8.20661382053806e-06
5520 0.000503549370000643
5530 0.000516598579763174
5540 0.00031790067652004
5550 -0.00069542772778628
5560 -0.000951092346309616
5570 0.000218643209076524
5580 0.000190109130591792
5590 -0.000924027180364601
5600 -0.00142731809096152
5610 -0.00132957467013083
5620 0.00053077179525922
5630 3.97257117620059e-05
5640 0.000682554666526905
5650 0.000158418813154997
5660 0.000189742645512398
5670 0.000100692794578034
5680 0.000272572588260309
5690 8.67839433497988e-05
5700 1.35570388762814e-05
5710 -0.000516436169095786
5720 -0.000452225324270191
5730 -0.000306142207204658
5740 -0.000988192883689672
5750 -0.000992872026660306
5760 -0.000519470777265268
5770 0.000539186738920292
5780 0.000320218962954774
5790 0.000196880489960677
5800 0.000237412832345604
5810 0.000500052228881122
5820 -3.98123376860829e-05
5830 8.90551652546391e-05
5840 -2.2512349106904e-06
5850 -0.000382932721762066
5860 -0.00120611858024112
5870 -0.00103354536368576
5880 -0.00134389340155588
5890 0.00040907355061303
5900 0.000517630065443197
5910 0.000361540970947339
5920 -0.000134091516711971
5930 0.000242790220363353
5940 -0.00290645479780225
5950 -0.00563829854519678
5960 -0.00193067953368519
5970 -0.00231206458862955
5980 0.00065295313305236
5990 0.000522341070239297
6000 0.000166061499655503
6010 -0.000770033763936461
6020 0.000458060479922137
6030 0.000136916317437812
6040 0.000496293133124749
6050 0.000967882198319586
6060 0.000127251513183467
6070 0.000333008501459947
6080 -7.48336009646132e-05
6090 0.000185708834263085
6100 -0.00039792088915465
6110 -0.00115979658300249
6120 8.76785985908821e-05
6130 5.20352623321305e-05
6140 0.000404647878016224
6150 0.000121878334429028
6160 -4.85849801596834e-05
6170 -0.000377856808690458
6180 -0.000140607395387869
6190 0.000222531754541763
6200 -0.000124529175694221
6210 0.000182734906518336
6220 0.000238206599821655
6230 0.000248555677940776
6240 -0.000163197413437843
6250 -9.7610132778255e-05
6260 0.000193830980502888
6270 0.000190502449264826
6280 -0.00103553540687773
6290 -0.000691255999627133
6300 -0.00118317573784151
6310 -0.000210769071582872
6320 0.000312255776367975
6330 0.000829683316749145
6340 0.00066710925105501
6350 0.000474515084093422
6360 0.000348286585848302
6370 -8.71227658640228e-05
6380 0.000359539275627156
6390 0.000351817712522527
6400 0.000323784339050065
6410 6.75630116053309e-05
6420 0.000316615382078738
6430 -0.000347557743984391
6440 -6.68466306369876e-05
6450 0.000297539766880809
6460 -0.000268393486883934
6470 -0.000566670184144955
6480 0.000466563970636853
6490 1.91685030045919e-05
6500 -0.000479542248863974
6510 -0.000461131323751905
6520 3.83455324954696e-05
6530 -0.000257881902276829
6540 -0.000347684590886516
6550 -0.000131061969543945
6560 -0.000314487372817678
6570 -0.00040785497232297
6580 -5.6650632492404e-05
6590 1.80085423887626e-05
6600 -0.000198067744662996
6610 1.67492063122533e-05
6620 0.000324640926384336
6630 0.000135920446790806
6640 7.15045055979082e-05
6650 -0.000110525380802647
6660 -0.000594098623928446
6670 -0.000946073719428351
6680 -0.000459554563645538
6690 -0.00140434858749515
6700 -0.00093670285003795
6710 -0.00108553033963936
6720 -0.00015217785622083
6730 0.000226783106302558
6740 5.73118606772263e-05
6750 -0.000164287619049026
6760 -2.33933891046671e-05
6770 -0.00655240592683636
6780 -0.00593813086500906
6790 -0.00707420493626832
6800 -0.00177725709955942
6810 -0.00120459309222909
6820 -0.0014744992989163
6830 0.000213190992842069
6840 0.000124082180190733
6850 -0.000319421554353691
6860 -5.46841387166964e-05
6870 3.61443950851691e-05
6880 -0.000778934637195663
6890 -3.80701453042891e-05
6900 -0.00068469174375713
6910 -0.000977142292136616
6920 0.000146387926922533
6930 0.000323642491403541
6940 0.000542122020604622
6950 0.00088648769819596
6960 -0.000162845032454766
6970 -0.00031374452608482
6980 -0.00014471779608363
6990 -0.00075843178579458
7000 0.000415980190159292
7010 -6.6796172649769e-06
7020 0.000162708448323602
7030 5.17096345067153e-05
7040 0.000357057793930864
7050 1.72514602804931e-05
7060 -0.000108173833042964
7070 -0.000236066611562009
7080 6.38699192948844e-07
7090 2.887551234756e-05
7100 -0.00184817035054873
7110 -0.00171663676229596
7120 -0.00267364116735418
7130 0.000354884585105232
7140 -7.55343107607608e-05
7150 0.000213592489412315
7160 -0.000678483804361499
7170 -0.000100419394559439
7180 0.000605985745881382
7190 -4.43212732326647e-05
7200 2.75692738884375e-05
7210 0.000397561941469701
7220 9.7505158929309e-05
7230 -0.000107152067373031
7240 -0.000110230264431225
7250 -0.000688902542188372
7260 -0.000323899877192565
7270 -0.000314320843964055
7280 -0.000169081086429136
7290 -1.04231523555844e-05
7300 -0.000165204698748659
7310 -0.0012670384239618
7320 -0.00126282334771461
7330 0.000702817911358537
7340 -2.23527768047316e-05
7350 -0.000337955278757421
7360 -0.000566904739256021
7370 -0.000752537701824616
7380 -0.000367580525129041
7390 8.82982923203256e-05
7400 -0.000123602585897362
7410 -5.4199696766289e-06
7420 -0.000183948644215145
7430 1.1887634640407e-05
7440 5.5648978516677e-05
7450 -0.000550840702747412
7460 -0.00170873207261723
7470 -0.00149040381203713
7480 -0.00139666348670057
7490 -0.000224795715387368
7500 -0.000175989143167756
7510 -0.0003678406861977
7520 -0.000379260681099687
7530 -0.000756209228935204
7540 -0.000301848219704421
7550 -0.00026357427795478
7560 4.34207369091792e-05
7570 0.000390996290598019
7580 0.000442682026032957
7590 5.80948306640529e-05
7600 -0.000295577226968555
7610 -0.000437406448711691
7620 1.55603075598985e-05
7630 0.000434342893929672
7640 -0.000429074060535624
7650 -0.000785330956622237
7660 -0.0006730745848673
7670 0.000151590132483352
7680 0.000137964720227578
7690 0.000230732561329783
7700 -7.56002511022281e-05
7710 1.69854625345529e-05
7720 -0.000176918856848863
7730 -0.000106527661879884
7740 -2.40007362331915e-06
7750 0.000188846894328539
7760 5.1556476851728e-05
7770 -0.000556058976979072
7780 -0.000559862473198725
7790 -0.00069549124104388
7800 -0.00039646097888289
7810 -0.000570579592932844
7820 -0.000426269298859816
7830 9.1348075403222e-06
7840 -0.000305889024401025
7850 -0.000273495004893723
7860 -0.00228912219815717
7870 -0.00137839736751734
7880 0.000234429292282092
7890 0.000174791828339905
7900 1.26050895344194e-05
7910 -0.000142596190819397
7920 -0.000638125612938677
7930 -0.000469034403583211
7940 -5.48699666420964e-05
7950 -0.000437251558654
7960 -0.000356687379023895
7970 -0.000467665563671171
7980 -0.000168736571968887
7990 -0.000202939766481807
8000 -0.000569303574161824
8010 -0.000982161640771189
8020 -0.00105873981067945
8030 -0.00056199161809842
8040 -0.000262759599139121
8050 -0.000284136505688292
8060 -0.00102832219740838
8070 -0.000831305422381241
8080 -0.000180986039718438
8090 0.000195878688969094
8100 -0.000114324017087765
8110 1.65861052361011e-05
8120 -8.19261493047114e-05
8130 -0.000875609722371014
8140 -0.000821105716006808
8150 -0.000283134579961776
8160 0.000166564755116733
8170 0.000251664935934265
8180 0.000217300357329288
8190 -0.00028063656283216
8200 -0.000760205357178194
8210 -0.00012363811495506
8220 -7.98444435910741e-05
8230 -0.000245788116768967
8240 -0.000884021197810352
8250 0.000619535524708716
8260 0.000435265116020648
8270 -0.000261312924492653
8280 -0.000821418779554365
8290 -0.000673091604402703
8300 -0.000191537004685105
8310 0.000551628571492097
8320 0.000157744855573851
8330 0.000531125702504083
8340 0.000371389000097095
8350 -0.000134461087906642
8360 -0.000143426219697515
8370 -0.00674428598658421
8380 -0.00628675104511116
8390 -0.00632341296697863
8400 -0.000224567561731966
8410 -2.56831079367912e-05
8420 0.000299776782199227
8430 9.88610508259065e-05
8440 0.000200267367024374
8450 0.000114454175205706
8460 0.0001709599485265
8470 3.45934491179605e-05
8480 -0.000496273175959189
8490 -0.000399833507222914
8500 -0.00048741643194708
8510 -9.51687433831394e-05
8520 -0.000348186543196479
8530 0.000443048845140176
8540 0.000145311971171217
8550 -0.000545658748908722
8560 -0.00086233590773864
8570 -0.000724020997722526
8580 -6.87855262564291e-06
8590 -0.000315937410396182
8600 -0.00349990939837071
8610 -0.00329089934044398
8620 -0.00308948896223295
8630 -8.41298514323546e-05
8640 0.000162701410764629
8650 -0.000232125358037605
8660 -0.000346811243276007
8670 -0.000357128643340249
8680 0.000272229279096282
8690 6.69168709384172e-05
8700 -0.000297528529806154
8710 -0.000493542728580104
8720 -0.000241897540237854
8730 -3.17863223308675e-05
8740 -0.000482251880653986
8750 -9.78870348772991e-05
8760 -0.000126537612717972
8770 -5.5199542940581e-05
8780 -0.00107641670352732
8790 -0.00083665009800356
8800 -0.0010037588870116
8810 -0.00011800301125042
8820 -4.04370353778576e-05
8830 0.000105622509281137
8840 0.00010953544617833
8850 0.000117247777580647
8860 -0.000297688472826078
8870 -0.000547535280674208
8880 -0.000393554207314586
8890 -0.000219815239524702
8900 -0.00194856084050555
8910 -0.00199225502961686
8920 -0.00112898414990506
8930 -0.00358505508021419
8940 -0.00333327939317027
8950 -0.00291271148097558
8960 -2.08048144695455e-05
8970 -0.00028121899880446
8980 -0.00074263385904752
8990 -0.00043323979165856
9000 -0.000679613360755479
9010 8.46647426823797e-05
9020 -3.622472156151e-05
9030 -5.46224304990472e-05
9040 -0.000435412647868562
9050 -0.000315374182969655
9060 -5.437474852267e-05
9070 -0.00125171375918132
9080 -0.00120909785417977
9090 -0.000313736931670384
9100 -0.000283923476688433
9110 -0.000215646904266217
9120 -0.000401604145710318
9130 -0.000101285424851695
9140 -0.000175951719533275
9150 0.000137992285523808
9160 0.00012897025731113
9170 0.000191954709778939
9180 0.00025211088320316
9190 0.000141623939564185
9200 -0.000133073262239363
9210 -0.000364833002244733
9220 -0.000735999360358704
9230 -0.000632394900973487
9240 -0.000484261598421121
9250 -9.0993299832421e-05
9260 -0.000193265827302034
9270 -9.43864912517992e-05
9280 -0.000163782084042037
9290 -0.000194834274721808
9300 -0.000910041778832973
9310 -0.000847004175025307
9320 -0.000608588689410825
9330 -0.000625368348395084
9340 -0.000204092845851459
9350 -0.00777662952383031
9360 -0.00779090105697184
9370 -0.00725153882573873
9380 6.3190551619938e-05
9390 -0.00140551330589934
9400 -0.00179396028893746
9410 -0.000718912274180617
9420 -0.000591694922930743
9430 -0.000403587386640745
9440 0.000156636169175405
9450 2.36212371194466e-05
9460 -0.000108598481680064
9470 -0.000803441968015167
9480 -0.000769187927886739
9490 -0.000205534621875992
9500 0.000168045700854674
9510 -0.000317850999910719
9520 -0.000300651304878671
9530 -0.000548547658567725
9540 -0.00064305115771885
9550 -0.000790967706008051
9560 -0.000517149887031049
9570 -0.000331389723413021
9580 0.000122145162803063
9590 -0.000137824896607397
9600 -0.00114638489811674
9610 -0.0011581650036671
9620 -0.000594908718347252
9630 -0.000132632215223987
9640 -0.000336860018137714
9650 -0.000385933367272034
9660 -0.00565257768599913
9670 -0.00577234566212212
9680 -0.00559743486297134
9690 -0.000244843141193617
9700 -0.000461459904006679
9710 -0.000136535934316964
9720 -0.000312328245103053
9730 -0.000463766841843426
9740 -0.000758068247234696
9750 -0.000343968960490086
9760 -2.90681220094208e-05
9770 -0.000190140284211882
9780 -0.000128051869347898
9790 -0.000122118667279188
9800 3.19392051986141e-05
9810 -0.00199855878905547
9820 -0.00235206549928112
9830 -0.00208956630406
9840 -0.000260367667197678
9850 -0.000321187584725281
9860 -0.00357643963060269
9870 -0.0034285758852932
9880 -0.00110893894388467
9890 -0.00111729057080854
9900 -0.00245475742315802
9910 -0.00032295641986263
9920 -0.000364381204398518
9930 0.000824855809321201
9940 0.000202704920801508
9950 0.000343139432008182
9960 7.39997081066639e-05
9970 5.39364800431525e-05
};
\addplot [line width=2pt, color1]
table {%
0 0.331709987302214
10 0.0502181677543561
20 0.0193172915767266
30 0.00676039649251379
40 -0.00301062434270534
50 -0.00163523271377301
60 -0.00729343248594944
70 -0.0151013157961006
80 -0.0270112937799991
90 -0.0378209529697642
100 -0.0387501490184883
110 -0.0406762576554826
120 -0.0355366509343736
130 -0.0382146785508826
140 -0.0440857020271983
150 -0.0376890896210284
160 -0.0417675470760332
170 -0.0439570557917523
180 -0.0481438386403897
190 -0.0446518357527111
200 -0.0410523409103257
210 -0.0364554793583534
220 -0.0341084067933593
230 -0.0305033709365625
240 -0.0407524518885293
250 -0.0479429330690641
260 -0.0490143324092901
270 -0.0559373543755851
280 -0.0626635449792957
290 -0.0523161023761804
300 -0.0421857511997359
310 -0.0324108482300608
320 -0.0373627489536852
330 -0.0434129578735519
340 -0.0468388587542745
350 -0.0419543225436973
360 -0.0495497473751311
370 -0.0512682424806371
380 -0.0491349081979251
390 -0.0509730175226105
400 -0.0574004288554352
410 -0.0576768707082772
420 -0.0499483612911922
430 -0.0427218726529895
440 -0.0474122557588805
450 -0.0404293336421745
460 -0.0371491941876229
470 -0.0745464830762154
480 -0.0669634086787625
490 -0.0657184742330395
500 -0.0436938023164453
510 -0.0493015038059286
520 -0.0466547789678486
530 -0.0447904064636073
540 -0.045547039504816
550 -0.0403903164643508
560 -0.0256007883501212
570 -0.0346317164346843
580 -0.0441695105572603
590 -0.0430266790190797
600 -0.0307770506353802
610 -0.0325094777946526
620 -0.0396979868565199
630 -0.0366083963081471
640 -0.0347312557298474
650 -0.040009720058432
660 -0.0381928195042242
670 -0.0311540254035273
680 -0.0299698249606581
690 -0.0366076170620251
700 -0.0327500689356357
710 -0.026768164859447
720 -0.0316512590383453
730 -0.0333640685177691
740 -0.0391219783937972
750 -0.0283165081096571
760 -0.026451975344548
770 -0.0271896060837969
780 -0.029392473628192
790 -0.0299844427701335
800 -0.0261939429312499
810 -0.0245422862748386
820 -0.0262164777431976
830 -0.0309284115176604
840 -0.0298014879580615
850 -0.0240579900998038
860 -0.0258687676979598
870 -0.0297471896866296
880 -0.0330156115821438
890 -0.0326729433772243
900 -0.0307069860727964
910 -0.0248458880604077
920 -0.0250311698931837
930 -0.0260268467301216
940 -0.0262559135733377
950 -0.0231789275637894
960 -0.0236985074472925
970 -0.0288631173607383
980 -0.0317353299373899
990 -0.0335672092093201
1000 -0.0273355028177914
1010 -0.024946336002221
1020 -0.0264112492945476
1030 -0.0180781036156117
1040 -0.0210558941413811
1050 -0.0191639038942658
1060 -0.0195671748455276
1070 -0.013125894360382
1080 -0.0176471547429085
1090 -0.0232604541451538
1100 -0.0216317125502267
1110 -0.0269230425205662
1120 -0.0270949121015147
1130 -0.0263302926086375
1140 -0.0152603422880208
1150 -0.0174577111577523
1160 -0.0190756717294005
1170 -0.0198968637972771
1180 -0.0152000798671836
1190 -0.0152930891725482
1200 -0.0201182841746069
1210 -0.0150333443741629
1220 -0.0170450922085888
1230 -0.0121860479436909
1240 -0.0158981618832836
1250 -0.0181147957500888
1260 -0.0147804736325545
1270 -0.0132170523387144
1280 -0.0175387501416291
1290 -0.0191276062016204
1300 -0.0195144896519887
1310 -0.0123032934820476
1320 -0.0111798973863212
1330 -0.0136662783194337
1340 -0.00836168570695917
1350 -0.0175017612618721
1360 -0.00818243065061525
1370 -0.0108500042916593
1380 -0.010920334514346
1390 -0.0090281146045177
1400 -0.0165237080863855
1410 -0.0140399647987189
1420 -0.011404967034457
1430 -0.00824134863337615
1440 -0.0109330095045003
1450 -0.0204124312628201
1460 -0.0169453584106643
1470 -0.0150069908743485
1480 -0.0100933697467881
1490 -0.00679547154571874
1500 -0.00818916381037311
1510 -0.0159315453599487
1520 -0.0138439393941225
1530 -0.0116406247259486
1540 -0.0227351714011957
1550 -0.0229510904588082
1560 -0.0273936860625122
1570 -0.0177529918471481
1580 -0.0118633923636904
1590 -0.0118155216782025
1600 -0.00874738040900376
1610 -0.0107787159478729
1620 -0.0131173603859164
1630 -0.0115241913505829
1640 -0.0106096438240896
1650 -0.0112467026280918
1660 -0.0122949415571054
1670 -0.0125287554470409
1680 -0.00934004164833033
1690 -0.00803479199029788
1700 -0.00968407732334736
1710 -0.00630055300794485
1720 -0.00584857809313995
1730 -0.0113506828947177
1740 -0.0106353504898236
1750 -0.0100282586663884
1760 -0.0103160080433511
1770 -0.00664083286304854
1780 -0.00584688669667327
1790 -0.0087365830294778
1800 -0.0132143254701856
1810 -0.0105584865814402
1820 -0.00677108305291315
1830 -0.00716735593176672
1840 -0.0103844098303259
1850 -0.00873022732048563
1860 -0.010214348149204
1870 -0.00715605284029015
1880 -0.00819772593654853
1890 -0.00931326071050472
1900 -0.0113470143710223
1910 -0.00580554771444531
1920 -0.0115241813881151
1930 -0.00656754218669507
1940 -0.00623734808772576
1950 -0.00824693553586875
1960 -0.0107178369897124
1970 -0.0113140982660369
1980 -0.00947555612379247
1990 -0.00482159008273648
2000 -0.00867173321648585
2010 -0.00353337932727949
2020 -0.00490989792408844
2030 -0.00496223720665812
2040 -0.010703640022755
2050 -0.00921190172368435
2060 -0.00517218684824261
2070 -0.00524217628446512
2080 -0.00261241908115581
2090 -0.00500984454913573
2100 -0.00641742627571483
2110 -0.00498622496839342
2120 -0.00332396062597366
2130 -0.00547389861834089
2140 -0.0139469907966034
2150 -0.0167404370921129
2160 -0.00997673604657802
2170 -0.00859085282867883
2180 -0.00325785013869958
2190 -0.000473640268274201
2200 -0.00287075750634004
2210 -0.00021753263160188
2220 -0.00523754877365907
2230 -0.00687839526576681
2240 -0.00635399528047056
2250 -0.00802260047037877
2260 -0.00577699145467394
2270 -0.00399685596871191
2280 -0.00299207898378045
2290 -0.00307868667579263
2300 -0.00235472058056697
2310 -0.0056032299701738
2320 -0.00380376263592439
2330 -0.000534158233097607
2340 -0.000690231212712572
2350 -0.00367078292365108
2360 -0.00379518470876061
2370 -0.00548118533003587
2380 -0.00766602645477308
2390 -0.00620813553161466
2400 -0.00329913770159319
2410 -0.00145939622785533
2420 -0.000677185672923653
2430 -0.00338880780053492
2440 -0.00359783204415555
2450 -0.0014673546919363
2460 -0.00302492238435114
2470 -0.00298654720611469
2480 -0.00549612431477126
2490 -0.00531599251889886
2500 -0.000797877815215713
2510 -0.00218498279554011
2520 -0.000893895168683994
2530 -0.000978647664883565
2540 -0.00079965447827081
2550 -0.00631063962837646
2560 -0.00416881269490158
2570 -0.000101623352336128
2580 -0.00470910569151947
2590 -0.00291668168800918
2600 -0.00120561563414407
2610 0.000400140096974445
2620 0.00210221751524237
2630 0.000371148821990268
2640 -0.000228149230412381
2650 -0.0021999274291768
2660 -0.000400815509525442
2670 -3.79862372412337e-05
2680 -0.00266669311162791
2690 -0.00366058146130938
2700 -0.00357044787370795
2710 -0.00312910873755326
2720 -0.00615136840871412
2730 -0.00476825543550923
2740 -0.000392592563407079
2750 -0.00533949066195762
2760 -0.0029111910440995
2770 -0.00466430376950534
2780 -0.00186447254256573
2790 -0.000487519874870627
2800 -0.000790979445759113
2810 -0.00279356533113542
2820 -0.00421105791985926
2830 -0.00418357763285475
2840 -0.00413206686573526
2850 -0.00234042972604546
2860 -0.00186926374558394
2870 -0.00190206749880372
2880 -0.00360953701115654
2890 -0.00112483933138488
2900 -0.000433386135217739
2910 -0.000516106687382962
2920 0.00120029265725031
2930 0.000721631182038592
2940 0.000452777868082422
2950 0.000939681333063352
2960 -0.000990034228466434
2970 -0.00225864519695905
2980 -0.000230488962427587
2990 0.000790788088032285
3000 0.000653563052108798
3010 -0.000352501111362016
3020 -0.00130003870299441
3030 -0.00135138172372221
3040 -0.00112425079238587
3050 -0.000720407278874988
3060 9.17904825348379e-05
3070 -0.000158081266866675
3080 -0.000794623418263606
3090 0.000509938457583547
3100 -0.000834426797012912
3110 -0.000177141256112812
3120 -0.00258123987394203
3130 -0.00213989937934312
3140 -0.00361173477397109
3150 -0.00215718926395004
3160 -0.00382708298386378
3170 -0.00139283896386211
3180 -0.000846619560423021
3190 0.000220561367096137
3200 1.16754949592318e-06
3210 -0.000197249514860804
3220 -8.4128352136198e-07
3230 -0.000225399956572165
3240 -0.000723641337029217
3250 -0.000354262976746416
3260 -0.000634462130823468
3270 -0.000357496269594505
3280 0.00109900239914066
3290 -0.00119005279511424
3300 0.000333839819742472
3310 -0.00105446366333339
3320 0.000262684236141312
3330 -0.00089438917114287
3340 -0.000155382130124438
3350 -0.00192133777570296
3360 -0.00413795172005054
3370 -0.0050826645214303
3380 -0.00340840485655486
3390 -0.00272523981883453
3400 -0.000774492074420634
3410 -0.000431852550198353
3420 0.000951630656423308
3430 0.000112645591281687
3440 0.000217473690332211
3450 0.00200489449001851
3460 0.000748383511841421
3470 -0.000520331897496164
3480 0.000230156649155345
3490 -0.00118824079047932
3500 -0.00122381524215092
3510 -0.000683764773195549
3520 2.25609981075395e-05
3530 -0.000290137240878681
3540 0.000931758431421146
3550 -0.000135718404244286
3560 -0.00111915998797844
3570 0.000261880843142642
3580 -0.000496465676356493
3590 0.000344124144481449
3600 8.09829106960702e-06
3610 -0.000670052389182796
3620 -0.00269299747304481
3630 0.000518491089013032
3640 -0.000594815995197193
3650 -0.00197378468329453
3660 -0.00338435391950748
3670 -0.000674197934267501
3680 0.00133537631554082
3690 0.0012712859438015
3700 0.00342269836983121
3710 0.00089844146560857
3720 0.00105277604812774
3730 0.000737844589326736
3740 0.000605195646254749
3750 0.000673476736071515
3760 0.00167251904798135
3770 0.000729118164680899
3780 0.000269370961424309
3790 0.000791791870024432
3800 -0.00213123184948294
3810 -0.00184748497925311
3820 0.000285277048192843
3830 0.000744127594304848
3840 0.000473636659946334
3850 -0.000526904191470981
3860 0.000474603225523108
3870 -0.000411622070240437
3880 0.000100511783075198
3890 -9.08691066041165e-05
3900 0.000641103788551443
3910 0.00055079905696398
3920 0.000122940266037671
3930 0.000803292690542353
3940 0.00118514316197967
3950 0.00109078821162326
3960 0.000406271020394737
3970 0.000752893471200299
3980 -0.00245823759341996
3990 -0.000566643408837939
4000 0.000202529423529374
4010 0.000124901680445838
4020 -0.000506471541977353
4030 0.00172867964693831
4040 -5.7277461549356e-05
4050 -3.9974593493329e-05
4060 0.00163991361722624
4070 0.00126316772526991
4080 -1.96911100473865e-05
4090 -0.00018864651036084
4100 -0.00123405192218964
4110 -0.000960119808442459
4120 0.000964166213992282
4130 0.00014658999783258
4140 0.000910349096303888
4150 0.00108324342304946
4160 0.000492009155988633
4170 -0.000437409232668652
4180 -0.000303471085607914
4190 -0.00143375518801705
4200 -6.76594885832776e-05
4210 -0.000155218924161639
4220 0.00103425459240613
4230 0.00124391421115366
4240 0.000778128910308263
4250 0.000311843295131359
4260 -0.000818916992889914
4270 0.000233319869921904
4280 0.000505630505032326
4290 -0.000236500765349782
4300 -3.89640050132882e-05
4310 0.00037171952044129
4320 0.000797193451772792
4330 0.000244706808554304
4340 -0.000718988617735876
4350 -0.000648277642524878
4360 0.000383433443304573
4370 -0.00321002916353473
4380 -0.00323811323460914
4390 -0.00430305785165094
4400 -0.00246992062875136
4410 0.000235139698144718
4420 7.63762421846226e-07
4430 0.000300770072202143
4440 1.94120028764605e-05
4450 0.000410813799165864
4460 -0.00051420574765017
4470 9.92135544773787e-05
4480 0.00105489858245131
4490 0.000326654231342139
4500 0.00083712069168522
4510 0.000382774908574539
4520 0.000696036450109265
4530 0.000351455606132132
4540 0.000816775221246338
4550 0.000891653635597326
4560 0.000381706797623868
4570 0.000200081986317904
4580 0.00022334498255274
4590 0.000443201197375923
4600 0.000775012475266084
4610 0.000683659949936419
4620 -0.000122211029147034
4630 -0.000242622469565605
4640 0.000155432703467444
4650 -0.000259140527589003
4660 -6.10977059618718e-05
4670 0.000387790372685876
4680 0.000824864484122463
4690 4.01798534948233e-06
4700 -7.1534954080093e-05
4710 -0.000266972376580642
4720 -0.00035894730877905
4730 -0.000451761484849753
4740 -0.000213492984139314
4750 0.000974630590120842
4760 0.000122681657071794
4770 0.000278692785504128
4780 -1.42677342482125e-05
4790 -9.50511884538452e-05
4800 0.000778603565047029
4810 -0.000501251807567557
4820 -0.000247332047245612
4830 0.000121261851971723
4840 -2.73291378030159e-05
4850 0.000914141387194353
4860 0.000110869699388232
4870 -0.000275227051886796
4880 -0.00321474435603984
4890 -0.00160294682450801
4900 -0.00175926519570769
4910 0.000329794884880661
4920 0.000825679635105739
4930 0.000923377734206763
4940 0.000690978529371046
4950 0.000708821858438708
4960 0.000617350683082097
4970 0.000437035252841195
4980 2.33332557197782e-05
4990 -0.000187575936182217
5000 -0.00198900088365196
5010 -0.00269483626987407
5020 -0.00162944864428158
5030 0.000248014308032214
5040 0.000297286950706337
5050 -0.000245622932234145
5060 0.000715615784795583
5070 -6.53512931752442e-05
5080 0.000342936100309489
5090 0.000696289822074669
5100 0.000390750143828985
5110 0.000533175219983401
5120 0.00140722594655893
5130 0.000154584447718659
5140 -0.000259965567317859
5150 0.000994811242200691
5160 0.000722486969792402
5170 0.00104106648893511
5180 0.000912259490881299
5190 0.000532695413766156
5200 0.00119692642054776
5210 0.00104189417783662
5220 -0.000176205234473739
5230 -0.000223191201732187
5240 0.000535913937112119
5250 0.000192162311983706
5260 -5.86645430640627e-05
5270 -0.000202112797930742
5280 0.000322224100398949
5290 -0.000234657265394404
5300 0.000345096050797234
5310 0.000323210866877838
5320 0.000161878333605338
5330 -0.00102120620511179
5340 -0.000257745506643714
5350 -0.000203339332163084
5360 -0.000403172771244258
5370 0.00051985563793465
5380 0.00071125132758098
5390 0.00122319848148195
5400 0.00109847483609172
5410 0.000729083682684379
5420 0.00028634010154804
5430 5.26851743720734e-05
5440 -0.000826321303402407
5450 -0.000876600632734732
5460 -7.54202378877028e-05
5470 0.000199950208266398
5480 0.000799402373934377
5490 -0.000376533136784947
5500 -0.000268363517778422
5510 8.2066138205357e-06
5520 0.000504503620897611
5530 0.000517552830660143
5540 0.000317900676520042
5550 -0.000695427727786278
5560 -0.000951092346309614
5570 0.000218643209076523
5580 0.000190109130591791
5590 -0.0009240271803646
5600 -0.00142731809096152
5610 -0.00132957467013083
5620 0.000530771795259219
5630 3.6694538210842e-05
5640 0.000679523492975739
5650 0.000158418813154997
5660 0.000189742645512395
5670 0.000100692794578031
5680 0.000272572588260308
5690 8.67839433498002e-05
5700 1.3557038876283e-05
5710 -0.000516436169095784
5720 -0.000452225324270191
5730 -0.000306142207204659
5740 -0.000988192883689671
5750 -0.000992872026660305
5760 -0.000519470777265266
5770 0.000539186738920292
5780 0.000320218962954771
5790 0.000196880489960678
5800 0.000237412832345605
5810 0.000500052228881124
5820 -3.98123376860819e-05
5830 8.90551652546387e-05
5840 -2.25123491069137e-06
5850 -0.000382932721762066
5860 -0.00120611858024113
5870 -0.00103354536368576
5880 -0.00134389340155588
5890 0.000409073550613033
5900 0.000517630065443199
5910 0.000361540970947339
5920 -0.00013409151671197
5930 0.000242790220363353
5940 -0.00290645479780225
5950 -0.00563829854519678
5960 -0.0019306795336852
5970 -0.00231206458862955
5980 0.000652953133052357
5990 0.000522341070239299
6000 0.000166061499655506
6010 -0.000770033763936458
6020 0.000458060479922136
6030 0.000136916317437807
6040 0.000496293133124745
6050 0.000967882198319584
6060 0.000127251513183467
6070 0.000364056732859757
6080 -4.37853695648065e-05
6090 0.000185708834263079
6100 -0.000397920889154652
6110 -0.00115979658300249
6120 8.76785985908805e-05
6130 5.20352623321303e-05
6140 0.000404647878016224
6150 0.000121878334429033
6160 -4.85849801596785e-05
6170 -0.000377856808690453
6180 -0.00014060739538787
6190 0.000222531754541763
6200 -0.00012452917569422
6210 0.000182734906518337
6220 0.000232466641711506
6230 0.000242815719830626
6240 -0.000168937371547993
6250 -9.76101327782556e-05
6260 0.000193830980502887
6270 0.000190502449264826
6280 -0.00103553540687773
6290 -0.000691255999627129
6300 -0.00118317573784151
6310 -0.000210769071582873
6320 0.000312255776367971
6330 0.000829683316749144
6340 0.000667109251055012
6350 0.000474515084093423
6360 0.000348286585848302
6370 -8.71227658640229e-05
6380 0.000359539275627153
6390 0.000351817712522524
6400 0.000323784339050064
6410 6.75630116053311e-05
6420 0.000316615382078738
6430 -0.00034755774398439
6440 -6.68466306369867e-05
6450 0.000297539766880809
6460 -0.000268393486883933
6470 -0.000566670184144955
6480 0.000466563970636853
6490 1.91685030045923e-05
6500 -0.000479542248863972
6510 -0.000461131323751902
6520 3.83455324954694e-05
6530 -0.000257881902276831
6540 -0.000347684590886517
6550 -0.000131061969543943
6560 -0.000314487372817675
6570 -0.000407854972322969
6580 -5.66506324924033e-05
6590 1.8008542388763e-05
6600 -0.000198067744662995
6610 1.84070501551428e-05
6620 0.000326298770227226
6630 0.000137578290633695
6640 7.15045055979082e-05
6650 -0.000110525380802647
6660 -0.000594098623928446
6670 -0.000946073719428351
6680 -0.000459554563645537
6690 -0.00140434858749515
6700 -0.000936702850037949
6710 -0.00108553033963936
6720 -0.00015217785622083
6730 0.000226999300984488
6740 5.7528055359156e-05
6750 -0.000164071424367097
6760 -2.33933891046673e-05
6770 -0.00655240592683636
6780 -0.00593813086500906
6790 -0.00707420493626832
6800 -0.00177725709955942
6810 -0.00120459309222909
6820 -0.0014744992989163
6830 0.000213190992842068
6840 0.000124082180190732
6850 -0.000319421554353691
6860 -5.46841387166951e-05
6870 3.61443950851702e-05
6880 -0.00077893463719566
6890 -3.80701453042883e-05
6900 -0.000684691743757131
6910 -0.000977142292136616
6920 0.000146387926922532
6930 0.000323642491403542
6940 0.000542122020604618
6950 0.000886487698195956
6960 -0.000162845032454768
6970 -0.000313744526084819
6980 -0.000144717796083627
6990 -0.000758431785794574
7000 0.000415980190159296
7010 -6.67961726497607e-06
7020 0.000162708448323601
7030 5.17096345067139e-05
7040 0.000357057793930864
7050 1.72514602804931e-05
7060 -0.000108173833042964
7070 -0.000236066611562009
7080 6.38699192948844e-07
7090 2.887551234756e-05
7100 -0.00184817035054873
7110 -0.00171663676229596
7120 -0.00267364116735418
7130 0.000354884585105234
7140 -7.55343107607605e-05
7150 0.000213592489412317
7160 -0.000678483804361497
7170 -0.00010041939455944
7180 0.000605985745881378
7190 -4.43212732326632e-05
7200 2.756927388844e-05
7210 0.000397561941469702
7220 9.75051589293092e-05
7230 -0.000106348835078912
7240 -0.000109427032137106
7250 -0.000688902542188372
7260 -0.000323899877192565
7270 -0.000314320843964054
7280 -0.000169081086429135
7290 -1.04231523555845e-05
7300 -0.000165204698748659
7310 -0.0012670384239618
7320 -0.0012628233477146
7330 0.000702817911358537
7340 -2.23527768047314e-05
7350 -0.000337955278757421
7360 -0.000566904739256021
7370 -0.000752537701824616
7380 -0.000367580525129042
7390 8.82982923203247e-05
7400 -0.000123602585897362
7410 -5.4199696766289e-06
7420 -0.000183948644215145
7430 1.1887634640407e-05
7440 5.25568605313106e-05
7450 -0.000553932820732779
7460 -0.0017118241906026
7470 -0.00149040381203713
7480 -0.00139666348670057
7490 -0.000224795715387368
7500 -0.000175989143167756
7510 -0.0003678406861977
7520 -0.000371108383183412
7530 -0.000748056931018928
7540 -0.000301848219704421
7550 -0.00026357427795478
7560 4.34207369091793e-05
7570 0.000390996290598019
7580 0.000442682026032957
7590 5.80948306640529e-05
7600 -0.000295577226968555
7610 -0.000437406448711691
7620 1.55603075598983e-05
7630 0.000434342893929672
7640 -0.000429074060535623
7650 -0.000785330956622236
7660 -0.000673074584867299
7670 0.000151590132483352
7680 0.000137964720227578
7690 0.000230732561329783
7700 -7.56002511022281e-05
7710 1.69854625345529e-05
7720 -0.000176918856848863
7730 -0.000106527661879884
7740 -2.40007362331929e-06
7750 0.000188846894328539
7760 5.1556476851728e-05
7770 -0.000556058976979072
7780 -0.000559862473198725
7790 -0.00069549124104388
7800 -0.00039646097888289
7810 -0.000570579592932844
7820 -0.000426269298859816
7830 9.1348075403222e-06
7840 -0.000305889024401025
7850 -0.000273495004893723
7860 -0.00228912219815716
7870 -0.00137839736751734
7880 0.000234429292282093
7890 0.000174791828339905
7900 1.26050895344194e-05
7910 -0.000144883037851452
7920 -0.000640412459970733
7930 -0.000469034403583211
7940 -5.48699666420964e-05
7950 -0.000437251558654
7960 -0.000356687379023895
7970 -0.000467665563671171
7980 -0.000168736571968887
7990 -0.000202939766481807
8000 -0.000569303574161824
8010 -0.000982161640771189
8020 -0.00105873981067945
8030 -0.00056199161809842
8040 -0.000262759599139121
8050 -0.000284136505688292
8060 -0.00102832219740838
8070 -0.000831305422381242
8080 -0.000180986039718439
8090 0.000195878688969093
8100 -0.000114324017087765
8110 1.65861052361006e-05
8120 -8.19261493047114e-05
8130 -0.000875609722371014
8140 -0.000821105716006808
8150 -0.000283134579961776
8160 0.000166564755116732
8170 0.000251664935934264
8180 0.000217300357329287
8190 -0.00028063656283216
8200 -0.000760205357178193
8210 -0.00012363811495506
8220 -7.9844443591074e-05
8230 -0.000245788116768967
8240 -0.000884021197810351
8250 0.000619535524708717
8260 0.000435265116020649
8270 -0.000261312924492653
8280 -0.000821418779554365
8290 -0.000673091604402704
8300 -0.000191537004685107
8310 0.00055394448924842
8320 0.000160060773330176
8330 0.000533441620260408
8340 0.000371389000097094
8350 -0.000134461087906643
8360 -0.000143426219697515
8370 -0.00679390455946934
8380 -0.00633636961799629
8390 -0.00637303153986376
8400 -0.000224567561731966
8410 -2.56831079367906e-05
8420 0.000299776782199229
8430 9.88610508259079e-05
8440 0.000203280228689487
8450 0.000117467036870818
8460 0.000173972810191612
8470 3.45934491179608e-05
8480 -0.000495898465035055
8490 -0.000399458796298779
8500 -0.00048741643194708
8510 -9.51687433831397e-05
8520 -0.000348186543196479
8530 0.000443048845140176
8540 0.000145311971171217
8550 -0.000545658748908722
8560 -0.00086233590773864
8570 -0.000724020997722526
8580 -6.87855262564291e-06
8590 -0.000315937410396182
8600 -0.00349990939837071
8610 -0.00329089934044398
8620 -0.00308948896223294
8630 -8.41298514323546e-05
8640 0.000162701410764629
8650 -0.000232125358037605
8660 -0.000346811243276007
8670 -0.000357128643340249
8680 0.000272229279096281
8690 6.69168709384172e-05
8700 -0.000297528529806154
8710 -0.000493542728580104
8720 -0.000241897540237854
8730 -3.17863223308675e-05
8740 -0.000482251880653986
8750 -9.78870348772991e-05
8760 -0.000126537612717972
8770 -5.5199542940581e-05
8780 -0.00107641670352732
8790 -0.00083665009800356
8800 -0.0010037588870116
8810 -0.00011800301125042
8820 -4.04370353778576e-05
8830 0.000105622509281137
8840 0.000108489066134051
8850 0.000116201397536368
8860 -0.000298734852870357
8870 -0.000547535280674208
8880 -0.000393554207314586
8890 -0.000219815239524702
8900 -0.00194856084050555
8910 -0.00199225502961686
8920 -0.00112898414990506
8930 -0.00282740075838716
8940 -0.00257562507134325
8950 -0.00215505715914856
8960 -2.08048144695455e-05
8970 -0.00028121899880446
8980 -0.00074263385904752
8990 -0.00043323979165856
9000 -0.000679613360755479
9010 8.46647426823793e-05
9020 -3.622472156151e-05
9030 -5.46224304990472e-05
9040 -0.000435412647868562
9050 -0.000315374182969655
9060 -5.437474852267e-05
9070 -0.00125171375918132
9080 -0.00120909785417977
9090 -0.000313736931670384
9100 -0.000283923476688433
9110 -0.000215646904266217
9120 -0.000401604145710318
9130 -0.000101285424851694
9140 -0.000175951719533275
9150 0.000137992285523808
9160 0.00012897025731113
9170 0.000191954709778939
9180 0.00025211088320316
9190 0.000141623939564185
9200 -0.000133073262239363
9210 -0.00035991848422722
9220 -0.000731084842341191
9230 -0.0006261754911198
9240 -0.000484261598421121
9250 -9.0993299832421e-05
9260 -0.000193265827302034
9270 -9.43864912517992e-05
9280 -0.000163782084042037
9290 -0.000194834274721808
9300 -0.000910041778832973
9310 -0.000847004175025307
9320 -0.000608588689410825
9330 -0.000625368348395084
9340 -0.000204092845851459
9350 -0.00777662952383031
9360 -0.00779090105697184
9370 -0.00724981537829278
9380 6.49139990658876e-05
9390 -0.00140378985845339
9400 -0.00179396028893746
9410 -0.000718912274180617
9420 -0.000591694922930743
9430 -0.000403587386640745
9440 0.000156636169175405
9450 2.36212371194466e-05
9460 -0.000108598481680064
9470 -0.000803441968015167
9480 -0.00076918792788674
9490 -0.000205534621875992
9500 0.000168045700854674
9510 -0.000317850999910719
9520 -0.000300651304878671
9530 -0.000548547658567725
9540 -0.00064305115771885
9550 -0.000790967706008051
9560 -0.000517149887031049
9570 -0.000331389723413021
9580 0.000122145162803063
9590 -0.000137824896607397
9600 -0.00114638489811674
9610 -0.0011581650036671
9620 -0.000594908718347253
9630 -0.000132632215223987
9640 -0.000336860018137714
9650 -0.000385933367272034
9660 -0.00565257768599913
9670 -0.00577234566212212
9680 -0.00559743486297133
9690 -0.000244843141193617
9700 -0.000461459904006679
9710 -0.000136535934316964
9720 -0.000312328245103053
9730 -0.000463766841843426
9740 -0.000758068247234695
9750 -0.000343968960490085
9760 -2.90681220094208e-05
9770 -0.000190140284211882
9780 -0.000128051869347898
9790 -0.000122118667279188
9800 3.19392051986141e-05
9810 -0.00197579492778837
9820 -0.00232930163801402
9830 -0.00206680244279291
9840 -0.000260367667197678
9850 -0.000321187584725281
9860 -0.00357643963060269
9870 -0.0034285758852932
9880 -0.00110893894388467
9890 -0.00111729057080854
9900 -0.00245475742315802
9910 -0.000322956419862629
9920 -0.000364381204398517
9930 0.000824855809321201
9940 0.00020270492080151
9950 0.000343139432008184
9960 7.39997081066633e-05
9970 5.39364800431517e-05
};
\addplot [line width=2pt, color2]
table {%
0 0.0967816436083925
10 0.0208591310416608
20 0.0060733426793152
30 0.0042830338300746
40 0.00330919447042106
50 0.00417675905535361
60 0.00426936641915745
70 0.0043096135434098
80 0.00372538862985493
90 0.00304952112327555
100 0.00331928333666838
110 0.00283643606128862
120 0.00306118695246369
130 0.00327809479980715
140 0.00348494400406707
150 0.00391858160268384
160 0.00282259935262118
170 0.00330158162625594
180 0.00322825413048122
190 0.00400949568302167
200 0.00413695097220625
210 0.00412874200334045
220 0.00391179999022825
230 0.00435673002505609
240 0.00383752196593377
250 0.00372122093765029
260 0.00451962283887951
270 0.00403675763057436
280 0.00407422444840449
290 0.00480661163996956
300 0.00501462274912228
310 0.00467974120209874
320 0.00442051210796308
330 0.00451481823741233
340 0.00400132357374787
350 0.00393099229344443
360 0.00432532999252089
370 0.00438948574761525
380 0.00429682895861788
390 0.00453136067369087
400 0.00438352356719406
410 0.00444610177444474
420 0.00429864585513542
430 0.00508080169059667
440 0.00432364765202692
450 0.00439357156149526
460 0.0052568409445098
470 0.00411328095230601
480 0.00441212639299238
490 0.00446958393387604
500 0.00392317317460538
510 0.00389637214876416
520 0.00425356272752083
530 0.00529817023562998
540 0.00389926383162702
550 0.0044474084082367
560 0.00442661193549355
570 0.00388590685210971
580 0.0038305272107948
590 0.00391830365493632
600 0.00452623146578475
610 0.00375612707272438
620 0.00401029841837612
630 0.00457962804146348
640 0.00484592816137251
650 0.00393211070397499
660 0.00415588604471949
670 0.00477796447286522
680 0.00398092641358147
690 0.00385789026135654
700 0.00467585554608377
710 0.00508646242889853
720 0.00436027438824212
730 0.00437441087294062
740 0.0045129801775262
750 0.00489757219860127
760 0.00477819441845817
770 0.00407219948559213
780 0.00460258215966082
790 0.00464995594357884
800 0.00481843968770224
810 0.00447589104831255
820 0.00363510433123217
830 0.004475893303782
840 0.00499997390808083
850 0.00621298933933403
860 0.00520130470016777
870 0.00469128173585357
880 0.00418777544408373
890 0.00438911157988723
900 0.00463546769193691
910 0.00512418623410907
920 0.00470971243687174
930 0.00467400484531364
940 0.00392940986884693
950 0.00404855600621056
960 0.00405829563445876
970 0.00414343325289925
980 0.00481300605218481
990 0.00453230331941178
1000 0.00479204233908548
1010 0.00494972695729123
1020 0.00453515992118647
1030 0.00580760839209652
1040 0.00498680603213921
1050 0.00480013189493267
1060 0.00459047557785679
1070 0.00455743256088962
1080 0.00451838413893817
1090 0.00484510323932785
1100 0.00470046214390324
1110 0.00386445966604104
1120 0.00397007246671487
1130 0.00383711185094755
1140 0.00423096859807862
1150 0.00448489013683357
1160 0.00458979544724287
1170 0.00421877623217909
1180 0.0044819684201088
1190 0.0045471374260798
1200 0.00389362713677416
1210 0.00433585640981913
1220 0.00381696246302619
1230 0.00380674844764334
1240 0.00428185280614056
1250 0.00412139426038109
1260 0.00424239546523234
1270 0.00371576422956811
1280 0.00360157265822957
1290 0.00424703173725214
1300 0.00416332786393853
1310 0.00468439666208862
1320 0.00494004307881558
1330 0.00423358836008699
1340 0.00483478394934484
1350 0.00360215671250812
1360 0.00483458738393451
1370 0.00453846596723591
1380 0.00404245181579198
1390 0.00429976649226498
1400 0.00368410794390944
1410 0.00369222163110651
1420 0.00409896278227786
1430 0.00454265060217963
1440 0.00453267519511744
1450 0.0030864766009006
1460 0.00377349569792533
1470 0.00399199455799486
1480 0.0042205597218965
1490 0.00428515791310697
1500 0.00401330718565688
1510 0.00332284967484475
1520 0.00341494117742507
1530 0.00383278704988934
1540 0.00338583047314879
1550 0.00342141279125301
1560 0.003696634952199
1570 0.00409663030042932
1580 0.00401831705177373
1590 0.00350913565145626
1600 0.0035549379408252
1610 0.00307460693433076
1620 0.00311336525128892
1630 0.00351769192864589
1640 0.00364776619818563
1650 0.00311772517026089
1660 0.00327745182743278
1670 0.00361655570488376
1680 0.00384835888120322
1690 0.00347458033017841
1700 0.00314368543202155
1710 0.00320797588197562
1720 0.00334695226872344
1730 0.00318720615798255
1740 0.00354793595429983
1750 0.00351805726781997
1760 0.00364924461957978
1770 0.00414561507959386
1780 0.00408234396562986
1790 0.00337550096888603
1800 0.00322393588982821
1810 0.00329801422916611
1820 0.00379584022146259
1830 0.00332187990778715
1840 0.0029348980568535
1850 0.00323335168483767
1860 0.002738145909182
1870 0.00300995098526355
1880 0.00297052198336855
1890 0.0029485125175059
1900 0.00264817096423592
1910 0.00363314822196789
1920 0.00323305125306288
1930 0.00357659378467081
1940 0.00312365046366166
1950 0.00268945211148552
1960 0.00283066229121114
1970 0.00305653770791699
1980 0.00319906238574052
1990 0.00319001243931579
2000 0.00280764111980347
2010 0.00347914757238043
2020 0.00331401118051868
2030 0.00322941233103268
2040 0.00263136908567928
2050 0.00316724511517433
2060 0.00332799017842536
2070 0.00285374346601309
2080 0.00280210873603494
2090 0.00258568604545992
2100 0.00260781150395561
2110 0.00275451901112688
2120 0.00281442185314342
2130 0.0026831878572416
2140 0.00247523766056114
2150 0.00240887759852478
2160 0.00342183891886327
2170 0.00266148502322506
2180 0.00255717076445345
2190 0.00290943469524946
2200 0.0024429684307294
2210 0.00274671707812977
2220 0.0020381605064191
2230 0.00226152869501724
2240 0.00285167205025527
2250 0.00252490998007439
2260 0.00280624119744125
2270 0.00283431678830125
2280 0.00252822550158012
2290 0.00228626195041057
2300 0.00241025074485362
2310 0.00209238823029515
2320 0.00244574668649402
2330 0.00274268881273824
2340 0.00231593637697499
2350 0.00214481615669469
2360 0.00221284752443714
2370 0.00228501402816897
2380 0.0019827298071828
2390 0.00230385313414155
2400 0.0024706598324583
2410 0.00233256857845063
2420 0.0022749978975212
2430 0.00210899242178055
2440 0.00209522838647722
2450 0.00205596607931763
2460 0.00185814579814025
2470 0.00186326306411478
2480 0.00183903548185732
2490 0.00196075104563422
2500 0.00215164346682981
2510 0.00172893030448369
2520 0.00179967971330535
2530 0.00195383906652621
2540 0.00223847588280914
2550 0.0020028507469139
2560 0.00250289130447438
2570 0.00270014313661375
2580 0.00194434043448635
2590 0.00220547600871657
2600 0.00225905027615556
2610 0.00244765377062677
2620 0.00217896581619594
2630 0.00156539193931436
2640 0.00145449063901245
2650 0.00132356203503207
2660 0.00159914249591681
2670 0.0015981465558919
2680 0.00125970998651535
2690 0.00157744632066722
2700 0.00177755696421458
2710 0.00179126190082406
2720 0.00190807455345741
2730 0.00228926796615346
2740 0.00258558605191647
2750 0.00154831520027285
2760 0.00196004811991394
2770 0.00178649387746615
2780 0.00206305405896533
2790 0.00187903717383608
2800 0.00163522588533545
2810 0.00142559401434341
2820 0.00137123255651596
2830 0.00156904430701844
2840 0.0014173893877776
2850 0.00136032361797372
2860 0.00137994409043328
2870 0.00126236025478137
2880 0.00116483723982832
2890 0.00163300833416064
2900 0.00172961920569135
2910 0.00152880108625396
2920 0.00164158407451082
2930 0.00147811126517513
2940 0.00126424629073358
2950 0.00136042078891273
2960 0.00145992037488319
2970 0.00138252937389266
2980 0.00172879753925955
2990 0.00174150204784728
3000 0.00146271427625636
3010 0.00124380932003435
3020 0.00121615732220241
3030 0.00110966039356705
3040 0.00113786277431544
3050 0.000990484121528069
3060 0.00119426660312273
3070 0.00134830145482689
3080 0.00148407240683517
3090 0.00154827626908254
3100 0.00129465624791114
3110 0.00135009566091367
3120 0.00132551086755816
3130 0.00136077197745758
3140 0.00131349406582222
3150 0.00156273725494249
3160 0.00125447885662189
3170 0.00149965775807989
3180 0.000984125338816347
3190 0.00100697573138717
3200 0.00106806966235262
3210 0.00107978989199135
3220 0.00105910196510581
3230 0.000872314887975557
3240 0.000838427162536428
3250 0.0012263612831184
3260 0.00143405361636418
3270 0.00133560498539839
3280 0.00165934405600077
3290 0.00119107826466659
3300 0.00122880589003451
3310 0.0010397054955035
3320 0.00165619550395938
3330 0.00153252756386067
3340 0.00160420643291548
3350 0.00139208986635521
3360 0.00139042201694986
3370 0.0013322763065856
3380 0.00155811947136902
3390 0.00151841439966439
3400 0.00173360141723495
3410 0.00148270570301143
3420 0.00134698547529781
3430 0.000999947160960878
3440 0.000826888115021466
3450 0.00108910126003846
3460 0.000736437452613975
3470 0.000566000011372316
3480 0.00077450126148334
3490 0.000554299318086409
3500 0.000648142529825687
3510 0.000826769194222754
3520 0.000794832373957168
3530 0.000752402371970864
3540 0.00107825634366153
3550 0.000981325522398316
3560 0.000929025057566353
3570 0.00118771560709474
3580 0.000893052713267931
3590 0.00109969849369385
3600 0.00118894590369088
3610 0.00100916699483796
3620 0.00090489484712407
3630 0.00177486818731331
3640 0.00168839835593138
3650 0.00152770070767824
3660 0.00130165300485681
3670 0.00164665397848099
3680 0.00171431549410036
3690 0.00155311096035751
3700 0.00179120980196885
3710 0.00124617163535581
3720 0.00107094732748164
3730 0.000970714971216939
3740 0.000874625950522111
3750 0.000859747281731408
3760 0.00107428847868898
3770 0.000672445942419105
3780 0.000657234002385436
3790 0.0009369057306491
3800 0.000570097784016888
3810 0.000701438821360728
3820 0.0010861340996663
3830 0.00116220931867416
3840 0.00104728277586963
3850 0.000880286018983429
3860 0.0010724743032374
3870 0.000758060544847994
3880 0.000803672164466265
3890 0.000739312971589052
3900 0.000942750362903508
3910 0.001115353943559
3920 0.000868784545844036
3930 0.00092875513309432
3940 0.000900649268379358
3950 0.000889036022719064
3960 0.00068541188401199
3970 0.000827112747018525
3980 0.000438927925496772
3990 0.000948658623295325
4000 0.00118569274843117
4010 0.00104656266004638
4020 0.00101795230612805
4030 0.00135659202242712
4040 0.00100703479108545
4050 0.000965001799281464
4060 0.00107828889177434
4070 0.000862256717292289
4080 0.000561635619543522
4090 0.000698582223499194
4100 0.000907170130769838
4110 0.00110901825969822
4120 0.00137420494700155
4130 0.000935801381607056
4140 0.000835455510108258
4150 0.000826501856418357
4160 0.00068628405302994
4170 0.000494908735678587
4180 0.000829841588022351
4190 0.000638530273898506
4200 0.000683973953776465
4210 0.00053264802613894
4220 0.000800653317211508
4230 0.000879925675694386
4240 0.000824757228109228
4250 0.000727823531159829
4260 0.000538702422179831
4270 0.000747929015227457
4280 0.000722192998076469
4290 0.000539249290124302
4300 0.000549839391264568
4310 0.000647032651933321
4320 0.000719833364271194
4330 0.000590347495737832
4340 0.000504213319449308
4350 0.000577917049845155
4360 0.000792084433252828
4370 0.000372262337664951
4380 0.00118486429075554
4390 0.00132993429012852
4400 0.00100717691624427
4410 0.00116277229504874
4420 0.000826956184464152
4430 0.000927870557740309
4440 0.0010254434419645
4450 0.0011740729789061
4460 0.00105196606368289
4470 0.00131085556517498
4480 0.0011615498031302
4490 0.000878525406043204
4500 0.000900278774094762
4510 0.000894757688571671
4520 0.000867786553520692
4530 0.000695268896086606
4540 0.000735457070112643
4550 0.000741313030418602
4560 0.000654599745315249
4570 0.000687675798272192
4580 0.000649156536266966
4590 0.000647482977313082
4600 0.000786984789534147
4610 0.000772269815224239
4620 0.00041300437035345
4630 0.000473439857286682
4640 0.000639631182115665
4650 0.000552577100994129
4660 0.000657612043751497
4670 0.000647987506449568
4680 0.000713808195373746
4690 0.000565778019533278
4700 0.000589612396257695
4710 0.000424501844609997
4720 0.00042508062556676
4730 0.000413961692850061
4740 0.000402366096600383
4750 0.000707736537911482
4760 0.000568716820627229
4770 0.000708733790747968
4780 0.000548753466209712
4790 0.000493438012397402
4800 0.000863821362138471
4810 0.000599746527629981
4820 0.000623836506634333
4830 0.000582299503357327
4840 0.0004380636856164
4850 0.000658207066173272
4860 0.000501714582689729
4870 0.000485884731302281
4880 0.000366023187216333
4890 0.000825367239670833
4900 0.000734768163933931
4910 0.000539840845513333
4920 0.000673353545543823
4930 0.000678016132299577
4940 0.000587733440337024
4950 0.000596976522897035
4960 0.000607681312173587
4970 0.000543036007464066
4980 0.000477424566775758
4990 0.00039124623380214
5000 0.00039945742405018
5010 0.000550150844371801
5020 0.000804334972421944
5030 0.000959417359103963
5040 0.000596435553723054
5050 0.000476064393771547
5060 0.000812545811188616
5070 0.000652250227491109
5080 0.000715440502444863
5090 0.000820776406640141
5100 0.00072300145394786
5110 0.000692113530193936
5120 0.000883116413921295
5130 0.000619511705828458
5140 0.000542419667130475
5150 0.000885500100748356
5160 0.000831414764789295
5170 0.000810294786302297
5180 0.000830021789083264
5190 0.000693266388386983
5200 0.000787135643108942
5210 0.000722309489067737
5220 0.000430566626854287
5230 0.000431763805010536
5240 0.000512615678144703
5250 0.000343335010287022
5260 0.000356285783190406
5270 0.000397054813483149
5280 0.000521595885004122
5290 0.000296783620165615
5300 0.000467666588713788
5310 0.000490070253088316
5320 0.000439120410522065
5330 0.0003072138397397
5340 0.000579906003292464
5350 0.000537136039042395
5360 0.00033140859246139
5370 0.000808520959060977
5380 0.000824402663070323
5390 0.000907737022377209
5400 0.000766133379038436
5410 0.000605807315391728
5420 0.000552772043106065
5430 0.000816431838891102
5440 0.00062919992253717
5450 0.000627128352715205
5460 0.000736489762111359
5470 0.000726034183912542
5480 0.000820643976241617
5490 0.000349214423637064
5500 0.000457992658885261
5510 0.00057559624633307
5520 0.000503089239960141
5530 0.000465088117457098
5540 0.00044616582602154
5550 0.000398337961380214
5560 0.000274048265277182
5570 0.000307635679150143
5580 0.000367928534118881
5590 0.000243120604086447
5600 0.000164425349061421
5610 0.000241871811926415
5620 0.000719156661303123
5630 0.000468843384121704
5640 0.000611517948725606
5650 0.000294778736012569
5660 0.000331127071760678
5670 0.000331009356115909
5680 0.000387306639470283
5690 0.000320970254761451
5700 0.000304662010373335
5710 0.000355631185431574
5720 0.00047454479250162
5730 0.000543656916059529
5740 0.000504957354698203
5750 0.000449826481309486
5760 0.000557816419148256
5770 0.000562268001063282
5780 0.000466466110364031
5790 0.000489791807792506
5800 0.000462908688778649
5810 0.000466244880836302
5820 0.000355451701661881
5830 0.000422316439405373
5840 0.000626269655412133
5850 0.000542763539574206
5860 0.000288505213136166
5870 0.000566443991140429
5880 0.00028770047014814
5890 0.000523711234158484
5900 0.000473906042790692
5910 0.000485540947675537
5920 0.000246666659673771
5930 0.000347354280791044
5940 0.000181869836346141
5950 0.000529095620372807
5960 0.000932102802059287
5970 0.000694983627514201
5980 0.000623638031329837
5990 0.000679204993604079
6000 0.000697619655951587
6010 0.000408968006647953
6020 0.000954836305472066
6030 0.0010066328047411
6040 0.000885759755763215
6050 0.000829100266875761
6060 0.000461113341401111
6070 0.000627182059195075
6080 0.000514802163807115
6090 0.000700902938616144
6100 0.000578589186056931
6110 0.000407495846986139
6120 0.000506032163614785
6130 0.000538939987896959
6140 0.000442306583912492
6150 0.000302033000263444
6160 0.000246119843804147
6170 0.000402130564752287
6180 0.000582136730708324
6190 0.000552832045205678
6200 0.000331417838550267
6210 0.00038817089681952
6220 0.00039797342654511
6230 0.000430396682912426
6240 0.000338560070892628
6250 0.000369200743828838
6260 0.000407067012530628
6270 0.000486640991664941
6280 0.000278714015264633
6290 0.000502458957133584
6300 0.000442504133195809
6310 0.000499578298213455
6320 0.000525367439579438
6330 0.000630317686504876
6340 0.000596361459479878
6350 0.00048447264862762
6360 0.000541858195247039
6370 0.000300766919459597
6380 0.000503462832070759
6390 0.000406883739394314
6400 0.000405757082703874
6410 0.000359850688912648
6420 0.000474770899698284
6430 0.000322551067960765
6440 0.000367829128699062
6450 0.000430024081172772
6460 0.000334517351572752
6470 0.000221041093253438
6480 0.000413292252100672
6490 0.000292187047837266
6500 0.000268943106718189
6510 0.000272752973200648
6520 0.000445684286266725
6530 0.000431166395068519
6540 0.000409618018790475
6550 0.000494807253015691
6560 0.000350462855751454
6570 0.00033431344773807
6580 0.000341738992298385
6590 0.000353826017993172
6600 0.000289738742622039
6610 0.000327142310103746
6620 0.000339440674290645
6630 0.000239289786329072
6640 0.000291752243007871
6650 0.000254777530224825
6660 0.000184291471987166
6670 0.000169716856129063
6680 0.000253906476407806
6690 0.000116576758896202
6700 0.000212040568492239
6710 0.00023858244595392
6720 0.000258143689895906
6730 0.000360822954896301
6740 0.000348243358648391
6750 0.000315965491821356
6760 0.000403215892851451
6770 0.00019617215088468
6780 0.000462635697213159
6790 0.000191551412176552
6800 0.00053417348790408
6810 0.000672788141358943
6820 0.000526820154568011
6830 0.000784314763216934
6840 0.000643500804044515
6850 0.000475604351563015
6860 0.000248827713679641
6870 0.000354945159238811
6880 0.00017060009507147
6890 0.000513769809885405
6900 0.000353521595522249
6910 0.000226993716691055
6920 0.000632647169238253
6930 0.00070612582707018
6940 0.000790146444203339
6950 0.000817305267995651
6960 0.000412501280248687
6970 0.000379239712403828
6980 0.000545438529475443
6990 0.000302615488814227
7000 0.000704185546861153
7010 0.00048712058524954
7020 0.000506251991526422
7030 0.000372426930743889
7040 0.000305443195916072
7050 0.000172604522119359
7060 0.000137176803285933
7070 0.000160810258026691
7080 0.000257928100717316
7090 0.000276832547352282
7100 0.000173497318318058
7110 0.000381171503652067
7120 0.000257764385284534
7130 0.000929780575743403
7140 0.000805858322171546
7150 0.000875786415655108
7160 0.000809612038672183
7170 0.000900727535611196
7180 0.000720097736229538
7190 0.000521209254263594
7200 0.000362897955454864
7210 0.000462766821003251
7220 0.00034430062239728
7230 0.000420730153910469
7240 0.000333418614796196
7250 0.000221491395776469
7260 0.000211266322642798
7270 0.000249626556257184
7280 0.000321159847932269
7290 0.000380239211398035
7300 0.000387066904233627
7310 0.000452244918963762
7320 0.000471913106135258
7330 0.000695760466829651
7340 0.000331049833696255
7350 0.000271484531177265
7360 0.000251558485289081
7370 0.000127673113847905
7380 0.000189853754056214
7390 0.000304069473259418
7400 0.000296734702072149
7410 0.000326403231040124
7420 0.000247319466508147
7430 0.000256752255514727
7440 0.000248006653739449
7450 0.000255152085307165
7460 0.000239205699023456
7470 0.000243542612070844
7480 0.000209294938695296
7490 0.000305533817850438
7500 0.000220505993388741
7510 0.000232479931540148
7520 0.000364948169816591
7530 0.000295617718247749
7540 0.000262278937413405
7550 0.000271086416091392
7560 0.000262026673131197
7570 0.000371362098407724
7580 0.000370007190457329
7590 0.000207350593065137
7600 0.000135641375642261
7610 9.32708894302425e-05
7620 0.000296806607215218
7630 0.00053228834689803
7640 0.000386465136309622
7650 0.000190183646246595
7660 0.000114206347467443
7670 0.000237297915306952
7680 0.000251058988268722
7690 0.000286495168911856
7700 0.000226234797544671
7710 0.000309835632061972
7720 0.000283056417748077
7730 0.00028268503877885
7740 0.000319540019834842
7750 0.000297739577290078
7760 0.000286854226554983
7770 0.000204935096458081
7780 0.000205042495740831
7790 0.000211532890598392
7800 0.00019871309364679
7810 0.000130387769011021
7820 0.000186660062196114
7830 0.000262571639249623
7840 0.000187704257562138
7850 0.000369028917608092
7860 6.12172155241439e-05
7870 0.000337004110449481
7880 0.000409652402029798
7890 0.000343225905084602
7900 0.000294814642380042
7910 0.000254156800022365
7920 7.56321253417139e-05
7930 6.96834801419897e-05
7940 0.000202792392260481
7950 8.10747520366573e-05
7960 0.000157735220209625
7970 0.000156832237014752
7980 0.000220330878866631
7990 0.000139160043989392
8000 0.000167791169537342
8010 0.000163135734313492
8020 9.94217503997121e-05
8030 0.000272260307765089
8040 0.000385864914544432
8050 0.000462949335717697
8060 0.000148219386861179
8070 0.000149083458619828
8080 0.00034929352154114
8090 0.000369968381834998
8100 0.000195543574342383
8110 0.000208844017486723
8120 0.000354050628580157
8130 0.000159712957869416
8140 0.000174929152670389
8150 0.000272696892219627
8160 0.000314234814138433
8170 0.00034369396556675
8180 0.000396787002674706
8190 0.000302977243828059
8200 0.000176464969049012
8210 0.000272373547257948
8220 0.000216566688489413
8230 0.000172919373764624
8240 7.52929747201222e-05
8250 0.000644905275785812
8260 0.000576630532778696
8270 0.000362282787163843
8280 0.000218069090918452
8290 0.000201716467009743
8300 0.000313401258284073
8310 0.000567868749548184
8320 0.000356224835147383
8330 0.000518096144409313
8340 0.000404113308680173
8350 0.000429794494989025
8360 0.000496305515831055
8370 0.000346252525848346
8380 0.000324872246673847
8390 0.000271086884494275
8400 0.000296321625044437
8410 0.000511647898413444
8420 0.000668224213718619
8430 0.000449928020914366
8440 0.000476966321170092
8450 0.000341251394551873
8460 0.00030815033424143
8470 0.0003796572384957
8480 0.000210248189607621
8490 0.000205243860142628
8500 0.000365503003412804
8510 0.00041773056212051
8520 0.000261749664455239
8530 0.000446479223544981
8540 0.000328043632425787
8550 0.000321392729584147
8560 0.000149037550353923
8570 0.000165016531178516
8580 0.000176559756572824
8590 3.81994496371552e-05
8600 2.7890260082886e-05
8610 9.56281590166436e-05
8620 0.000269731540161653
8630 0.000197886169451863
8640 0.000287681279958406
8650 0.000269426691368502
8660 0.000232813297221345
8670 0.000170786697996591
8680 0.000241797253961254
8690 0.000188294124054696
8700 0.000145241868684232
8710 0.000188998638352752
8720 0.000245059456863859
8730 0.000254496570969934
8740 5.25059587849866e-05
8750 0.000216391173964857
8760 0.000191361204197032
8770 0.000181125323709931
8780 9.07231765128282e-05
8790 0.000209537272425252
8800 0.000179174666161391
8810 0.000166679502690259
8820 9.69200392626687e-05
8830 0.000111528379642609
8840 9.42049912583645e-05
8850 0.000150015878390127
8860 6.54272100559463e-05
8870 8.33657614781679e-05
8880 6.20111890423986e-05
8890 0.000105500540261815
8900 6.77513097298851e-05
8910 0.000117609473594507
8920 3.26507800563433e-05
8930 5.0027033050011e-06
8940 9.05181730231476e-05
8950 0.000149019997355228
8960 0.000235886198266818
8970 0.000374016719809497
8980 0.000243131632633204
8990 0.000387479919721677
9000 0.000207725786972522
9010 0.000295585142158878
9020 0.000203384695588282
9030 0.000241628084574144
9040 0.000185872067168117
9050 0.000252262502964785
9060 0.0003450680675903
9070 0.000311300076771947
9080 0.000391451655621047
9090 0.000221872923474996
9100 0.0004036391895127
9110 0.000510865047586621
9120 0.000448840524464627
9130 0.000395158533764477
9140 0.00033355028515521
9150 0.000293092188921603
9160 0.000213572183913259
9170 0.000278962176937945
9180 0.000313204881407442
9190 0.000235710469654835
9200 0.000116825692027824
9210 0.000122203317038861
9220 9.1795363889533e-05
9230 0.000131617096732395
9240 0.00016784803624353
9250 0.000192057249935716
9260 7.98364630769184e-05
9270 0.000189738492802727
9280 0.000193643504302753
9290 0.000201025295935658
9300 0.000143255160183963
9310 0.000158699321064056
9320 0.000125397877493557
9330 4.73958848687542e-05
9340 0.000172098605195701
9350 5.68380682405418e-05
9360 7.12941819026253e-05
9370 0.000234925951114323
9380 0.000261189710091267
9390 0.000113902115914138
9400 0.000169929487685224
9410 0.000190724157986805
9420 6.15011988180408e-05
9430 0.000127149740646532
9440 0.000287725502239985
9450 0.00024780451024316
9460 0.000208198755544702
9470 0.000134736002324384
9480 0.00015488618823551
9490 0.000372074352472514
9500 0.000499849218930808
9510 0.000327826899921455
9520 0.000317495924192449
9530 0.000181406491362731
9540 0.000135252473270388
9550 9.52041072742223e-05
9560 0.000197316627865008
9570 0.000258828048071404
9580 0.000286972813948388
9590 0.000308001165463145
9600 9.21021871137687e-05
9610 6.53549039517683e-05
9620 0.000149540049573143
9630 0.000124839509762087
9640 0.000191963105104412
9650 0.000157851562707332
9660 0.000189109760019093
9670 8.50446069510245e-05
9680 0.000144923022280537
9690 0.000159169257729962
9700 2.87591394776812e-05
9710 7.5771494157725e-05
9720 6.96383704049143e-05
9730 3.54982700490524e-05
9740 1.31592194225755e-05
9750 7.47787399218168e-05
9760 9.72471576427229e-05
9770 7.00537218230184e-05
9780 3.98582681837721e-05
9790 0.00010915605939116
9800 0.00024043744288387
9810 0.000219627641582304
9820 5.14478385864696e-05
9830 7.28518982572941e-05
9840 6.63469289625028e-05
9850 0.000197895031363022
9860 1.44082573690199e-05
9870 0.000124937732045547
9880 0.000162021520772628
9890 0.000462961545087558
9900 0.000142729004690305
9910 0.000569660565323796
9920 0.00047165550225619
9930 0.000685857275120537
9940 0.000429298578479117
9950 0.000525005044741436
9960 0.000464237881066888
9970 0.000339371807441089
};
\addplot [line width=2pt, color3]
table {%
0 0.348023955473963
10 0.0730586559884938
20 0.0362205284061922
30 0.013271143538791
40 0.00494271718289383
50 0.00613181649688613
60 0.00423110517727309
70 0.00269425336136919
80 0.00102235059468512
90 -0.00121341607523391
100 -0.00086112051863438
110 -0.00167497899396949
120 -0.00243120792298214
130 -0.00346110745967053
140 -0.0030520876596529
150 -0.00192379415662799
160 -0.00525247749275877
170 -0.00576589009131567
180 -0.00212383317635613
190 0.00123436717143704
200 0.00255800321559946
210 -0.000433333798955573
220 -0.000984416333785703
230 -0.00559424438763926
240 -0.0101970664892451
250 -0.00971379449761116
260 -0.00736884340185952
270 -0.00652019592477245
280 -0.00874629206990903
290 -0.00609683728919663
300 -0.00910584000542258
310 -0.00874862390101043
320 -0.00979921468337125
330 -0.00880568878153326
340 -0.00876149849583499
350 -0.0132931007695652
360 -0.0140589663841911
370 -0.0121722095983205
380 -0.00917585831241013
390 -0.0073266971654084
400 -0.00690439899918147
410 -0.00764248215613634
420 -0.00935593676949679
430 -0.00769869463972327
440 -0.00697647563095757
450 -0.00620162151387262
460 -0.00721482747425625
470 -0.0146500162011785
480 -0.00784310287868038
490 -0.00961286213260564
500 -0.0116303260841914
510 -0.00713322206458201
520 -0.00434616609282898
530 -0.0049734704607387
540 -0.0124997535431014
550 -0.0127857282830873
560 -0.0143625507494241
570 -0.0167512899414311
580 -0.0148687473600762
590 -0.0147249799516422
600 -0.012363595114804
610 -0.0172489152349843
620 -0.0114681975287516
630 -0.0107288720225131
640 -0.0133322478339002
650 -0.0159497149051583
660 -0.0114544102749232
670 -0.00634645332791479
680 -0.0132143068868533
690 -0.0181627242363459
700 -0.0173115509532295
710 -0.0139861324615518
720 -0.0143271912940815
730 -0.01276556641269
740 -0.0143195033885586
750 -0.0111326139484887
760 -0.0129217577483214
770 -0.0173430891771056
780 -0.018649393416467
790 -0.0197883800394015
800 -0.0155368927023662
810 -0.0167906714607814
820 -0.0192835678780845
830 -0.015346399341652
840 -0.010562896236899
850 -0.00970087330286262
860 -0.0129007127642448
870 -0.0170928024266068
880 -0.0207040984337415
890 -0.0186556305195077
900 -0.0137503453422953
910 -0.0101394086616113
920 -0.0120241054216893
930 -0.0125497339594227
940 -0.0166525691838823
950 -0.0173063457152394
960 -0.0147937443871805
970 -0.0158572696303171
980 -0.0117313612567107
990 -0.017586085619194
1000 -0.0214292968621084
1010 -0.0164765445018152
1020 -0.0144051719734635
1030 -0.00939710555953967
1040 -0.0107674541881417
1050 -0.0123396008643199
1060 -0.0125577431647878
1070 -0.00809371277978457
1080 -0.00754979552724202
1090 -0.00983842427848505
1100 -0.0101315893349453
1110 -0.0160883807783416
1120 -0.0168541701710126
1130 -0.0164553336588521
1140 -0.0126251099471849
1150 -0.0142737943161925
1160 -0.0116468768407807
1170 -0.0116026415177339
1180 -0.0108787315834806
1190 -0.0105397726696492
1200 -0.0162746695820964
1210 -0.0134116875168124
1220 -0.0132842652148363
1230 -0.00915620126556432
1240 -0.0109885960374041
1250 -0.0128279288317378
1260 -0.00954899883882078
1270 -0.0103890718878983
1280 -0.012514006225544
1290 -0.00969005738430656
1300 -0.0108027234545709
1310 -0.0103550259094313
1320 -0.00751707945424248
1330 -0.0107688551779191
1340 -0.00559501319732713
1350 -0.0127330098460648
1360 -0.00469925135991558
1370 -0.00820303282296138
1380 -0.00806459865821461
1390 -0.00745371157584373
1400 -0.0135983734202998
1410 -0.0111146301326332
1420 -0.00590977103451054
1430 -0.00564086937851299
1440 -0.00924781771578402
1450 -0.0176655061280498
1460 -0.0143094130179914
1470 -0.0121891373979323
1480 -0.00819472169408351
1490 -0.00583183213949572
1500 -0.0069636197994366
1510 -0.014100693685953
1520 -0.0117078477612668
1530 -0.00895085726893583
1540 -0.0123808598283829
1550 -0.0134282041595555
1560 -0.0151232108020518
1570 -0.0113031073938604
1580 -0.00719108757237158
1590 -0.0101354905781757
1600 -0.0074744004659573
1610 -0.0101875016747319
1620 -0.0104033631459292
1630 -0.00816207603282456
1640 -0.00691873085115181
1650 -0.0101180800892193
1660 -0.0111571247833067
1670 -0.00985393351968827
1680 -0.00585057751176524
1690 -0.00482104958557204
1700 -0.00722624560579752
1710 -0.00533178872317465
1720 -0.005283914020527
1730 -0.0103011598347625
1740 -0.00858601868649705
1750 -0.00815976336775279
1760 -0.00804438824770698
1770 -0.00499274582251652
1780 -0.00319307263873833
1790 -0.0070131792396563
1800 -0.0109412417773421
1810 -0.0086627592211074
1820 -0.00487953765821446
1830 -0.0059047152901259
1840 -0.00900659300706531
1850 -0.00774611906336865
1860 -0.00895513141018721
1870 -0.00519011777260444
1880 -0.0049537370138896
1890 -0.00599997113966593
1900 -0.00975689452711403
1910 -0.00356836649517112
1920 -0.007691530878634
1930 -0.00399898880658204
1940 -0.00424757189992641
1950 -0.00779875775213766
1960 -0.00901865186486643
1970 -0.00777516279230542
1980 -0.00698134112892696
1990 -0.0028815159143429
2000 -0.00580063876316489
2010 -0.000887619319430923
2020 -0.0023672742629029
2030 -0.00247697658534113
2040 -0.0061829125000161
2050 -0.00429274731426006
2060 -0.00151738135822778
2070 -0.00156887800209824
2080 -0.000806276874712659
2090 -0.002774144160884
2100 -0.0035310343672831
2110 -0.00239701775035344
2120 -0.00230010314840543
2130 -0.00263740583214225
2140 -0.00846427186743769
2150 -0.00781319328926011
2160 -0.00182817779926786
2170 -0.00318668662552284
2180 -0.00229524322762755
2190 0.000600665225441728
2200 -0.00117068999582678
2210 0.00043888733007912
2220 -0.00344091942390034
2230 -0.00394845504354755
2240 -0.00288972494758792
2250 -0.00528686681118514
2260 -0.0028192709961893
2270 0.000356391207501129
2280 0.000860230588150035
2290 -0.00136161345477074
2300 -0.00100868367611376
2310 -0.0031510110496027
2320 -0.00170266637867452
2330 0.000495000447342601
2340 0.000841068471396093
2350 -0.00134984759874305
2360 -0.00101919535466101
2370 -0.00243269967285552
2380 -0.00458422456631915
2390 -0.00308595562457832
2400 -0.00142234217478141
2410 -0.00021070732940135
2420 0.000468247405166754
2430 -0.00148098508092208
2440 -0.00103639835584072
2450 0.000858665408204593
2460 -0.00108957857064208
2470 -0.00125984980137248
2480 -0.00261333788190595
2490 -0.00168343856182461
2500 0.00135680834561374
2510 -0.000743581316851254
2520 0.000312023937489182
2530 0.000706238325683367
2540 0.00159498044254348
2550 -0.00206832780982805
2560 0.000537824579776108
2570 0.0030206325256637
2580 -0.00135905345782515
2590 -0.000440286359862159
2600 -0.000269872336951807
2610 0.00128061768118367
2620 0.00270656859121727
2630 0.000841839519627665
2640 0.000531407867274404
2650 -0.000693337243377213
2660 0.000890522651062653
2670 0.00129375110461499
2680 -0.000941650780105878
2690 -0.00267116811795459
2700 -0.00236372370984381
2710 -0.00177683966658743
2720 -0.00249403752129866
2730 0.000116631775452205
2740 0.00249306542458078
2750 -0.00192642074637731
2760 -0.00120318695294978
2770 -0.00155375798709962
2780 0.000751441286903849
2790 0.00121728725146939
2800 0.001916729788273
2810 0.000635668714306222
2820 -0.00142380069127213
2830 -0.00197682196318108
2840 -0.00213352979508432
2850 -0.000973787177962435
2860 -0.000646129988146337
2870 -0.000917957838596377
2880 -0.00202363248523053
2890 0.000281710076890926
2900 0.000812783777549831
2910 -0.000131748346911068
2920 0.00166357945701661
2930 0.00182658957605759
2940 0.000991988312810217
2950 0.00137469168575609
2960 0.000849812443227041
2970 -0.000193134167634797
2980 0.00100864996400896
2990 0.00152438165253875
3000 0.00121055081514723
3010 0.000532772420108041
3020 -0.000518012530884502
3030 -0.0005080697114974
3040 -0.000275717513098263
3050 0.000293373799737052
3060 0.000991470196937069
3070 0.000944556990701454
3080 0.000443717602673021
3090 0.00113634021102542
3100 -8.0976481596074e-05
3110 0.00094424310039044
3120 -0.00111747701000447
3130 -0.000836862435579784
3140 -0.00202538728447018
3150 0.000361003343800582
3160 -0.00131628863768988
3170 -0.000108564330885422
3180 -0.000396229585654184
3190 0.00070084908991999
3200 0.000930380585590964
3210 0.000702063215323705
3220 0.000749373129362244
3230 0.000243157074557603
3240 0.000102556162957002
3250 0.000593450557587538
3260 0.000721523193194227
3270 0.000717251313085887
3280 0.00178627952442075
3290 -0.000302907658654302
3300 0.000802623022315104
3310 -0.000802293153350221
3320 0.000740839782366071
3330 7.22312067161873e-05
3340 0.0010886393320837
3350 0.000370467078767554
3360 -0.00140465109538435
3370 -0.00204278128825638
3380 -0.000741891604858445
3390 -0.000871264176121983
3400 0.000491619623867021
3410 0.000664942640046567
3420 0.0016119371929765
3430 0.000859628504388767
3440 0.000742369910720976
3450 0.00210811797192093
3460 0.00089127876475511
3470 -0.000257476903117155
3480 0.000461315605481599
3490 -0.000249224026483733
3500 -0.0001608237415092
3510 0.000407450634610554
3520 0.000628118532421677
3530 0.000241070039232712
3540 0.00121525262004918
3550 0.000323211708250456
3560 -0.000186125526574375
3570 0.00124864710751078
3580 0.000707333909578066
3590 0.00154046268327262
3600 0.00143652477493721
3610 0.000935526222984004
3620 -0.00213338705319651
3630 0.000230653985243648
3640 -0.000250312357701333
3650 -0.000258777227863368
3660 -0.00100434976190923
3670 0.00103492177749971
3680 0.00265668074807905
3690 0.00191142189874548
3700 0.00318085745808316
3710 0.000629506914584858
3720 0.00121864872059965
3730 0.000926541376265218
3740 0.00080129850659711
3750 0.0010177355846505
3760 0.00196440263222132
3770 0.00102822929407749
3780 0.000416449349864054
3790 0.000989305354023515
3800 -0.00144510440649835
3810 -0.00119676823772526
3820 0.000870339269117273
3830 0.00127045827281105
3840 0.00118471803698277
3850 0.000648041584021365
3860 0.00107034754166953
3870 0.00023991776101451
3880 0.000322269139270959
3890 0.000133374409866052
3900 0.000764578439685956
3910 0.000804125779211205
3920 0.000274581974663049
3930 0.00090454519131491
3940 0.00123838731004981
3950 0.00118589912374046
3960 0.000856931045393873
3970 0.00116351205314649
3980 -0.00136392101319991
3990 0.000193540754689282
4000 0.000250699784753631
4010 0.000405849649541473
4020 6.19657210599064e-05
4030 0.00218185217713159
4040 0.000420019639593912
4050 0.000535634984496604
4060 0.00194095621631726
4070 0.00147751132819993
4080 0.000324422244251985
4090 0.000293123157123287
4100 0.000209351762285688
4110 0.000583013081590763
4120 0.00183869744459256
4130 0.000854854461862878
4140 0.0011016019939712
4150 0.00111995921262671
4160 0.000824663933485732
4170 0.000126155855829511
4180 0.000331054826143138
4190 -0.000674969546712758
4200 0.000263190440948131
4210 0.000126818399534996
4220 0.00111189529491797
4230 0.00137017110504018
4240 0.00106122541764709
4250 0.000659447048941838
4260 -0.000157139688362889
4270 0.000857479980286443
4280 0.00084893940855969
4290 0.000431453695625537
4300 0.000547455675032245
4310 0.000924032885506877
4320 0.000993158363458051
4330 0.000454038163188468
4340 8.57115157191243e-05
4350 4.85474794270645e-05
4360 0.00057740971435165
4370 0.000168008032357772
4380 0.002528300726232
4390 0.00212539905933535
4400 -0.000438280283676387
4410 0.00059449981548561
4420 0.000289258775890263
4430 0.00119056569310797
4440 0.0020763245102494
4450 0.00197841404309793
4460 0.000513323261595661
4470 0.000970003929815367
4480 0.00180149449746708
4490 0.000902898674248756
4500 0.000940956980935493
4510 0.000425583228637589
4520 0.000849245023950277
4530 0.000551415746589102
4540 0.000854041364638504
4550 0.000983609657970239
4560 0.000442811781230908
4570 0.000217725040630982
4580 0.000254899846582067
4590 0.000502308031708416
4600 0.00100349817522957
4610 0.00107341174691727
4620 0.000224116566268967
4630 0.000236834226578112
4640 0.00051282774047056
4650 0.000315267444990626
4660 0.000635798173806201
4670 0.000997407611516181
4680 0.00109419334367618
4690 0.000163251983856275
4700 0.000130728182547522
4710 9.17675146810661e-05
4720 0.000267645789082438
4730 0.000225670743512564
4740 0.000330088811035514
4750 0.00101524884153914
4760 0.000668990386699328
4770 0.000839218722459521
4780 0.000690704030991261
4790 0.000150027362004335
4800 0.000753721161491425
4810 4.48259020794828e-05
4820 0.000476891024135674
4830 0.000867838931306946
4840 0.000562679069953471
4850 0.000928780327156917
4860 0.000472683658372094
4870 0.000633989480742464
4880 -0.00211721050947848
4890 -0.00102435534330961
4900 -0.00139561376227718
4910 0.000645162036033572
4920 0.000615954816244223
4930 0.000706633149869647
4940 0.00074052942467497
4950 0.00067469094157546
4960 0.000651541841043244
4970 0.000498025903793505
4980 0.000551594126719568
4990 0.000350106152821796
5000 -0.00107720262387786
5010 -0.00108868514117376
5020 -4.43993614248397e-05
5030 0.00137586850688508
5040 0.000537771078429739
5050 1.52619969244233e-05
5060 0.000891521598313705
5070 0.000482353515388336
5080 0.000832255620602814
5090 0.000909305021623888
5100 0.000634592865758446
5110 0.000881831088346542
5120 0.0015931533886493
5130 0.0008700594789128
5140 0.000641093243546977
5150 0.00125194942679239
5160 0.000984774565409787
5170 0.00113323554288093
5180 0.00100845205263122
5190 0.00064598430485897
5200 0.0012961036983936
5210 0.00110751539720416
5220 0.000291234560889446
5230 0.000156759998618127
5240 0.000585389289830273
5250 0.000276424958525134
5260 0.000180649019154481
5270 0.000143072289337982
5280 0.000573486265082726
5290 0.000117691122949462
5300 0.00046372840115046
5310 0.000454399213866976
5320 0.000385243309278335
5330 -0.000214753740988934
5340 0.000362825925956637
5350 0.000674302214342489
5360 7.60851142454765e-05
5370 0.000883156803909229
5380 0.00127573513663082
5390 0.00158772735203867
5400 0.00114240361093295
5410 0.00070825548685533
5420 0.000544758628884052
5430 0.000865272644610139
5440 0.000364508239746006
5450 0.000123011786844676
5460 0.000213183385000244
5470 0.000926897953364952
5480 0.0015084067107808
5490 0.000341618037398666
5500 -0.000152555957562183
5510 7.25593240448526e-05
5520 0.000565465683028869
5530 0.000528679938902625
5540 0.000528879451161489
5550 -0.000533467469717315
5560 -0.000772304789217499
5570 0.000306859639033882
5580 0.000236024796669435
5590 -0.000729944262088161
5600 -0.00119774847488031
5610 -0.000499506969579844
5620 0.00077019325235144
5630 0.000508001654716117
5640 0.000808897645081184
5650 0.000201219874583241
5660 0.000371832922209934
5670 0.000420999676103576
5680 0.000457726675096806
5690 0.000221167127063225
5700 0.000251336492907983
5710 0.000247133760219643
5720 0.000415571215816627
5730 0.000493438027056797
5740 -0.000786431142447015
5750 -0.000762729550213283
5760 -0.000305680635874138
5770 0.000707475152766132
5780 0.000474435967331296
5790 0.00023924798392227
5800 0.000283351561750362
5810 0.000531200255104378
5820 1.04293747384032e-05
5830 0.000145624867957701
5840 -6.92318850587757e-05
5850 0.000241706722541713
5860 7.81868220900395e-05
5870 0.000200779146764171
5880 -0.000474512235019744
5890 0.000719348347689916
5900 0.000802848043429975
5910 0.000540815878158172
5920 4.80201034584581e-05
5930 0.000358668722286416
5940 -0.00143495717208044
5950 -0.00297882788365677
5960 -0.000677790120413511
5970 -0.00110056587360041
5980 0.000663518160444033
5990 0.00100297582207165
6000 0.000872007121824245
6010 0.000234383358577864
6020 0.0010918744404966
6030 0.000637510304758796
6040 0.00094556251459792
6050 0.00140674261634195
6060 0.000412071730422496
6070 0.000881652050426808
6080 0.000547188331443636
6090 0.000599396668924134
6100 -0.000106158791241997
6110 -0.00106809228562212
6120 8.82321630066688e-05
6130 0.000155749320732657
6140 0.000628792017848979
6150 0.00032165099543715
6160 9.60622467132281e-05
6170 0.000393863239221737
6180 0.000763214974543051
6190 0.000647679900197538
6200 0.000224396249181331
6210 0.000368807980182385
6220 0.000534190039272445
6230 0.000526553676040968
6240 0.000356297273800793
6250 0.000379894981560325
6260 0.000479536815473626
6270 0.000652632571487996
6280 0.000157541543094188
6290 0.000437254357622983
6300 -0.000163511359689073
6310 -9.31579204197912e-05
6320 0.000510104190839357
6330 0.000984806536876228
6340 0.000883732707311796
6350 0.000673854179067736
6360 0.000781265874975063
6370 0.000290909631242101
6380 0.000616333429044507
6390 0.00042326581837908
6400 0.000332491624607933
6410 0.000185829819457148
6420 0.000502693923520882
6430 0.000286148476061828
6440 0.00050920626227551
6450 0.000633294298007132
6460 9.42763878021635e-05
6470 -0.000258504749050422
6480 0.00039745703939199
6490 5.47874269122006e-07
6500 7.25081762762144e-05
6510 0.000144829560704357
6520 0.000519875448281369
6530 0.000484843593121661
6540 0.00040531794959336
6550 0.000689173145723984
6560 0.000727923418902328
6570 0.000636130037854532
6580 0.000417587757611199
6590 0.00028881936714736
6600 0.000125982232977587
6610 0.000275781985330333
6620 0.000412461330178818
6630 0.000274982897658672
6640 0.000230370085664142
6650 9.7303708609209e-05
6660 -0.000201457406612464
6670 -0.000192397088477243
6680 0.00017489959064156
6690 -1.0142996184101e-05
6700 -0.00035524959214774
6710 -0.000439118729444807
6720 -0.000406065357266153
6730 0.000147584053803468
6740 0.000219188057852658
6750 0.000315916392474112
6760 0.000507101266628841
6770 3.59553177320581e-05
6780 0.000458667355382438
6790 3.9234068871833e-05
6800 -0.000814887119232026
6810 -0.000723817467647028
6820 -0.000868468479049445
6830 0.000576638707347891
6840 0.000246235479357647
6850 -0.000410379247475048
6860 -8.1432808281133e-05
6870 8.27571405276277e-06
6880 -0.000154828307224184
6890 0.000721967464785899
6900 0.000663832119817604
6910 -0.000134069741890406
6920 0.000409380835036344
6930 0.000944051010924185
6940 0.00142498333855233
6950 0.00124193983547631
6960 0.000136608952188821
6970 -0.00041469807015527
6980 0.000146758938657506
6990 -0.00115683708334014
7000 -8.00203456072499e-05
7010 0.00070041975332814
7020 0.000839642871504914
7030 0.000605987692668124
7040 0.000361612582940066
7050 0.000102210115351101
7060 2.76976275359803e-06
7070 2.55339037713113e-05
7080 -8.80596925767144e-05
7090 -6.70056480134423e-05
7100 -0.000227125672933368
7110 0.000322582122318482
7120 0.000337524269135877
7130 0.00133201757497408
7140 0.00141539253369306
7150 0.00119986967446097
7160 -0.000206360758422356
7170 -6.21950743062577e-05
7180 0.000695484371810288
7190 0.00034150358716838
7200 0.000379005404433878
7210 0.000598149736526878
7220 0.000348132730176243
7230 0.000504034149680358
7240 0.000432044022728399
7250 0.000328646945255118
7260 0.000245419972146531
7270 0.000272017215640716
7280 0.000220752190541083
7290 0.00032213986982258
7300 0.000368533286698748
7310 0.000631776219721367
7320 0.000680163691306928
7330 0.000856783055874487
7340 0.000261427640014456
7350 9.77759463497461e-05
7360 0.000274079946305868
7370 0.000101791209647162
7380 0.000279073517067425
7390 0.000305934545704028
7400 0.000258795211145234
7410 0.000375812792527984
7420 0.000233118442371529
7430 0.000222303182904612
7440 0.000246413971419388
7450 0.000296346009241671
7460 -0.0135918448131067
7470 -0.0136036339501379
7480 -0.0136705037380668
7490 0.000236719008068
7500 7.98143626519687e-05
7510 0.000184358527682713
7520 0.000295822764756343
7530 0.000235038169759296
7540 0.000316918821432368
7550 8.94747021489056e-05
7560 9.20820784720672e-05
7570 0.000435901406087684
7580 0.000452153703419398
7590 3.63955774766421e-05
7600 -9.49464682923058e-05
7610 -4.37632849808014e-05
7620 0.000300213485404326
7630 0.000690587596717317
7640 0.000549423770197774
7650 0.000375223814523229
7660 0.000237418137404409
7670 0.000284809390533519
7680 0.000220164988906908
7690 0.000273415493919732
7700 0.000198824311090463
7710 0.00033709184517194
7720 0.000302374143239988
7730 0.000277637666178855
7740 0.000230391577071864
7750 0.000294558235562461
7760 0.000350672130707732
7770 0.000248720910864852
7780 0.00021228779922752
7790 9.82139184882153e-05
7800 6.44459460892151e-06
7810 -0.000179306640056694
7820 -1.643307359056e-05
7830 0.000174689510376615
7840 0.00020962638394661
7850 0.000393411949818055
7860 0.000124433766404519
7870 0.000686137018638905
7880 0.000706961712893239
7890 0.000452440670110463
7900 0.000209790771175837
7910 0.000114941118576525
7920 -0.000191876478001465
7930 -0.000275315233176551
7940 -0.000787540927676035
7950 -0.000966051226755348
7960 -0.000775729713579915
7970 -6.55192634857381e-05
7980 -1.80695180449626e-05
7990 -4.7799488321536e-05
8000 -0.000187032482730946
8010 -0.000160434061341646
8020 -0.000371554929190015
8030 -6.05305825847578e-05
8040 0.000185609477493878
8050 0.000592714660092328
8060 -0.000101617172689869
8070 -7.45051246799455e-05
8080 -9.75223659199872e-05
8090 0.000182544805428623
8100 0.000203639385722034
8110 0.00018447405802632
8120 0.000421235222315007
8130 0.000111701306107012
8140 0.000135267057988999
8150 0.000210714360065911
8160 0.000328552663063087
8170 0.00035030728112357
8180 0.000297868223372723
8190 -0.000794635385608604
8200 -0.0010483678485384
8210 0.000232183922101885
8220 9.29673002685435e-05
8230 -1.70600262630119e-07
8240 -0.000144549634497386
8250 0.00106841984308758
8260 0.0010929933322824
8270 0.000141717397287839
8280 -0.000535440463297313
8290 -0.00121664045505581
8300 -0.000622747000297987
8310 0.000706122727288559
8320 0.000397438891966072
8330 0.000626214464037148
8340 0.000303229760962486
8350 0.000284763561016765
8360 0.000699196857100877
8370 0.000482917050657379
8380 -0.000210929920933245
8390 -0.000251423612876895
8400 0.000188096630819303
8410 0.0004668986879303
8420 0.000668427552435543
8430 0.000341578869019866
8440 0.000563335791277815
8450 0.00025487576499114
8460 0.000337956488909136
8470 0.000465604341988817
8480 0.000192450551174555
8490 7.85659939278144e-05
8500 0.000260888889701482
8510 0.000421378001737457
8520 0.000292229492378599
8530 0.000652926286548806
8540 0.000467477628468342
8550 0.000426542632585543
8560 0.000124459161291432
8570 0.000128255488475933
8580 0.000145938646595945
8590 -0.000106918820324266
8600 -0.000148822301735982
8610 -2.68824175729393e-05
8620 0.000283361520072808
8630 0.000139388201812439
8640 0.000357043592468775
8650 0.000329802781360382
8660 0.000244486016042327
8670 0.000129837847269255
8680 0.000274549022405028
8690 0.000157010700606287
8700 8.84905918591976e-05
8710 6.9646147120255e-05
8720 0.000167127885474747
8730 0.000314547028024435
8740 -1.96390717215165e-05
8750 0.000147191070899764
8760 0.000141774890141989
8770 9.75754816834588e-05
8780 -2.16675654956516e-05
8790 0.000216229690577658
8800 0.000175582108393523
8810 0.000195129196944579
8820 6.82071226687589e-05
8830 5.95541900514011e-05
8840 6.44686217564145e-05
8850 8.61524031884439e-05
8860 -6.59157587708877e-05
8870 -0.00622389693462067
8880 -0.0062564278727606
8890 9.96075445516015e-05
8900 4.39350219112564e-05
8910 0.000113021041184447
8920 -7.66587274135348e-05
8930 1.62329472321256e-05
8940 0.00027419808700975
8950 0.000306028202930145
8960 0.000234242537753157
8970 8.22194435857803e-05
8980 -8.73809487459581e-05
8990 0.000466069574015113
9000 -0.00560259941368451
9010 -0.00551914824732632
9020 -0.00563813224307241
9030 0.000193135226717834
9040 6.03790691727523e-05
9050 -0.000233759503338067
9060 -0.000274550488117186
9070 6.5971911037631e-05
9080 0.000178153141299339
9090 0.000273743254351102
9100 0.000386855590501587
9110 0.000402329327452791
9120 9.15179534803421e-05
9130 0.00029652228197656
9140 0.000229066437136251
9150 0.00019566218379431
9160 8.38603419003049e-05
9170 0.000340104175385363
9180 0.000452771204027875
9190 0.000327306138485048
9200 -6.12948151273485e-05
9210 -0.000341757037401386
9220 -0.000331604789107301
9230 -0.000116099233327895
9240 9.67159522732737e-05
9250 -0.000133391764138003
9260 -0.000276014685956164
9270 0.000253188000282451
9280 0.000180122386917984
9290 0.000139666610771244
9300 0.000103904007527301
9310 0.000106945105768848
9320 9.52418339872137e-05
9330 3.75244329113383e-05
9340 0.000146451754745198
9350 -4.70466037167615e-05
9360 -1.34883327767515e-05
9370 0.000160886691868697
9380 0.000231519554489529
9390 2.58271712179813e-05
9400 -8.24321098240387e-05
9410 -9.64858170157321e-05
9420 -0.000226428347417621
9430 9.11233436484856e-05
9440 0.000395234474142607
9450 0.000255014500585467
9460 0.000152428307323714
9470 4.19173057025617e-05
9480 6.39022906749494e-05
9490 0.000289631103443668
9500 0.000516024169684283
9510 0.00024338064223494
9520 -0.00526517530350898
9530 -0.00552266361978583
9540 2.20045239056651e-05
9550 -0.000147410519616143
9560 -8.50094719596572e-06
9570 0.000286231551310526
9580 0.000331063882293751
9590 0.000375221829066862
9600 -0.000222915611971034
9610 -0.000281136609847341
9620 0.000158795491458037
9630 4.45611487276974e-05
9640 0.000192384150630716
9650 6.04081852781764e-05
9660 -0.00559497760132329
9670 -0.00576001614347829
9680 -0.00551775333805272
9690 6.42573970857061e-05
9700 -0.000145929155459076
9710 -3.80919714344452e-06
9720 -0.000188964539917026
9730 -0.000218355132358506
9740 8.07829902384087e-06
9750 -0.000486361205703202
9760 -0.0004545349878134
9770 -0.00062813090036173
9780 -5.14340517164959e-05
9790 -6.52317470893309e-05
9800 0.000138857408004775
9810 6.43955880323593e-05
9820 -0.000251726648849075
9830 -0.000274351564070404
9840 -0.000206329306789725
9850 2.92378487618013e-05
9860 -0.000245888080223479
9870 -0.000408999115935666
9880 -0.000177512112726354
9890 0.000678898300462629
9900 0.00024501300707059
9910 -6.87058858606448e-05
9920 -0.000224115979337968
9930 0.000974570438041159
9940 0.000510846616849575
9950 0.000641648821126973
9960 0.000559886808222833
9970 0.00034383033721179
};
\addplot [line width=2pt, color4]
table {%
0 0.343199284573955
10 0.0686685966151198
20 0.0364564815310932
30 0.0142866784818807
40 0.00588412722989233
50 0.00782936716022959
60 0.00705217687960612
70 0.00626547629040033
80 0.00554932505473062
90 0.00522612955728164
100 0.00530626749976818
110 0.00413215968053009
120 0.0022354300347979
130 0.0029866598380886
140 0.00372292841953822
150 0.00379957112441844
160 0.000626375852589263
170 0.00183347438922283
180 0.00400776895776289
190 0.00726823893781329
200 0.0075970045991653
210 0.00609694083116665
220 0.00516610787312857
230 0.00485744559227896
240 0.00289087652036869
250 0.00199021373896812
260 0.00394004710436548
270 0.0042802559690017
280 0.00368392427992148
290 0.00487061293666557
300 0.00480874526087518
310 0.00551457400395975
320 0.00385333403291497
330 0.00231523869653756
340 0.00182328048422733
350 0.00188213057788744
360 0.00225781843366349
370 0.000714446217634759
380 0.00141238193888057
390 0.00219837014478799
400 0.00390597275794335
410 0.00428988126095874
420 0.00429158465584237
430 0.00339119442122524
440 0.00271817340645612
450 0.00613471646503854
460 0.00770662980762609
470 0.00333491324882971
480 0.00480693176093382
490 0.00131460739108888
500 0.000662763183026982
510 0.00428768216244976
520 0.00582953092405319
530 0.00672064715672064
540 0.0038083963231287
550 0.0027098443886581
560 0.00134853857507892
570 0.000239210156637455
580 0.00079942356358913
590 0.000730538861491255
600 0.000471956353820815
610 -0.00257278265299533
620 0.00125771150897322
630 0.00281924517812342
640 0.00213666997706099
650 0.00203932086840723
660 0.00371964528478486
670 0.00620762749315446
680 0.000944934688882597
690 -0.00191147487001103
700 0.00228970358538049
710 0.00205623894982125
720 0.00163019923433147
730 0.000962456010291461
740 -0.00107258596482549
750 0.000698480520391254
760 0.000406971240644385
770 -0.00253772482625914
780 -0.00105930889518564
790 0.000279048478208956
800 0.000897446424732564
810 -0.00177175417121418
820 -0.00508562326563926
830 -0.00164498467484897
840 0.00199197891573419
850 0.0051935869843949
860 0.00343134416390157
870 0.00175223044594922
880 -8.54034744918852e-05
890 0.000296710417225148
900 0.00254463062137483
910 0.00294049806124475
920 0.00260515598337111
930 0.000354780026305903
940 -0.00164254510154257
950 -0.00259393220566696
960 -0.000626920710354062
970 -0.000436639077861525
980 -0.00133490587400604
990 -0.00339118229762329
1000 -0.00278897119090979
1010 0.00105930041982021
1020 0.000383756464643117
1030 0.00529782080157668
1040 0.00302762376857682
1050 0.00430572841272656
1060 0.0039440287008195
1070 0.00212805947334986
1080 0.00186900114346852
1090 0.00418378442508888
1100 0.00471462479838149
1110 -0.000257057269650387
1120 -0.0027737915761666
1130 -0.00513078467457141
1140 -0.00136934536418293
1150 0.00027139641908752
1160 0.00175654104126576
1170 0.00237771736787235
1180 0.000161951372708393
1190 -0.000921952348216926
1200 -0.00347122181308996
1210 -0.00122837955731647
1220 0.000344063933318828
1230 0.000285386798490017
1240 -0.000593871877664061
1250 -0.00175756222734504
1260 0.00221969563718819
1270 7.36106087049082e-05
1280 0.000301267254960012
1290 0.00259919615247623
1300 0.00306597069663786
1310 0.000877942061309973
1320 0.0026171399440268
1330 -0.00125073747004617
1340 0.00483985680084137
1350 0.00329842118618666
1360 0.00445904569049571
1370 -0.000390891373312168
1380 -0.000993406218730026
1390 0.000808266390498154
1400 -0.00350416601039403
1410 -0.00437991714916431
1420 -0.00022297084449475
1430 0.00249290924385414
1440 0.00262271137774411
1450 -0.00536463784105144
1460 -0.00325404282999287
1470 -0.00208832309281815
1480 0.00113672907606711
1490 0.00136834440426256
1500 -0.000248304913122248
1510 -0.00408063373197078
1520 -0.00161124393282251
1530 -0.000106271562719285
1540 -0.00361867563498643
1550 -0.00585468011203935
1560 -0.0034881970592829
1570 0.000377468060887205
1580 0.00119246305475947
1590 -0.00140816767910645
1600 -0.00107268380995107
1610 -0.00322527686442636
1620 -0.000967403280524211
1630 0.00235496518800582
1640 0.00312522001206512
1650 -0.00286860021543272
1660 -0.00393355351904083
1670 -0.000304643673719045
1680 0.00335076214005887
1690 -0.000139747015546723
1700 -0.00144110396797151
1710 -0.000504559841334578
1720 -0.000822406168300396
1730 -0.00259409822453498
1740 -0.0010584396188423
1750 -0.000458152177630768
1760 -0.000965829981977921
1770 0.00187913153417078
1780 0.00215910281350492
1790 -0.00193313819456232
1800 -0.00342446242076043
1810 -0.000985129656953734
1820 0.0019882684257335
1830 8.76497870938397e-05
1840 -0.00151366868226319
1850 -0.000121327252143013
1860 0.000206516011855402
1870 0.00277852636035539
1880 0.00133621032176519
1890 0.000591319509793656
1900 -3.42788879070566e-05
1910 0.00332004235740253
1920 0.00201038618755732
1930 0.00275446024661936
1940 0.00132298768989416
1950 -0.00478365182430926
1960 -0.00383917303968289
1970 -0.00196986936182713
1980 -0.0012709677881025
1990 0.00163848749681362
2000 -0.000856246838109602
2010 0.00237124490180085
2020 0.00166741196306153
2030 0.00229139832421974
2040 -0.00137999245194411
2050 -0.000307087652459069
2060 0.00133223037296117
2070 0.00129314743628082
2080 0.00187579204115975
2090 3.87801515238995e-05
2100 0.00121214203402435
2110 0.00197471234993746
2120 0.00107630420805752
2130 0.000257270031525383
2140 0.000129429102272701
2150 0.00244527176827889
2160 0.00613511943016267
2170 0.000939042545514412
2180 0.000789897719471404
2190 0.00526171589034785
2200 0.00341508242129643
2210 0.00370050331213904
2220 0.000396381832971838
2230 0.00102300673564669
2240 0.00315535273436133
2250 0.000420796672741672
2260 0.00206959884662134
2270 0.00404676419900866
2280 0.00351895932538969
2290 0.00152900085135187
2300 0.00182030279239206
2310 0.000813539172813644
2320 0.00242617036098014
2330 0.00378122557770668
2340 0.00231309906825757
2350 0.00212785323809302
2360 0.00257441563241412
2370 0.00126711220733696
2380 -0.000976477077469933
2390 0.00201806080820475
2400 0.00204907119301845
2410 0.00151306967627649
2420 0.00231875708474343
2430 0.00147892848580685
2440 0.00123607407636555
2450 0.00192036374277871
2460 0.000508385468825039
2470 0.000739722404853818
2480 -0.000308744391606126
2490 0.000361732862417206
2500 0.00203883831113488
2510 0.000166752871941733
2520 0.00214084116765984
2530 0.00221104164685358
2540 0.00271720367203266
2550 0.00235387570233809
2560 0.00568051455259933
2570 0.00575552179212771
2580 0.0017603245035201
2590 0.00256221492265001
2600 0.0027585579020019
2610 0.00347152976704947
2620 0.00349796717116502
2630 0.00150494841005743
2640 0.00155852550082766
2650 0.00101327393278764
2660 0.00198384810269473
2670 0.00221297454359418
2680 0.000320957872850199
2690 -0.000297058910360611
2700 0.000785256743999054
2710 0.00120919943298062
2720 0.000831617564619367
2730 0.00252109958478029
2740 0.00424113780398301
2750 0.000205392957917578
2760 0.00135767228940537
2770 0.00180229960946991
2780 0.0029568257506055
2790 0.00261456691050768
2800 0.00313375624784772
2810 0.00258897340260513
2820 0.000234435599901368
2830 0.000594912280729656
2840 0.000347332323319999
2850 0.000838456411053316
2860 0.00053960451455997
2870 -0.000155718506308025
2880 -0.000112143994640206
2890 0.00194337189840347
2900 0.00236985495931826
2910 0.00093967114469001
2920 0.00237526520533656
2930 0.0020539857203035
2940 0.00149264428586885
2950 0.0020080165320918
2960 0.00245166198115456
2970 0.00190130254016413
2980 0.00258505010770529
2990 0.00266498947549989
3000 0.00214708553503923
3010 0.00137103375978196
3020 0.000866047846911575
3030 0.00101223207780643
3040 0.00100723600812036
3050 0.00116271767376925
3060 0.00165262654068443
3070 0.00183650455896773
3080 0.00160432416632225
3090 0.00191863246420572
3100 0.000967442285819386
3110 0.00208403115805187
3120 0.00144769226441999
3130 0.00196979727247359
3140 0.000678788747088812
3150 0.00146771083893042
3160 2.02136118722457e-05
3170 0.00107172698410345
3180 0.0005752633452246
3190 0.00133162510379378
3200 0.00184995518682548
3210 0.00181469810099371
3220 0.00168169275440501
3230 0.000995847715817285
3240 0.000893400633617378
3250 0.0013245200838394
3260 0.00208321652750274
3270 0.00163107222428889
3280 0.00207208582489976
3290 0.000294523050765212
3300 0.00163369124991594
3310 0.000852098657219713
3320 0.00250882525556076
3330 0.00219256968623956
3340 0.00229366769099758
3350 0.00203273314721908
3360 0.00170460217187097
3370 0.00179202469214327
3380 0.00224277744361906
3390 0.000936660954599592
3400 0.00144956023509128
3410 0.0016647971321392
3420 0.00248438450020487
3430 0.00179070739800184
3440 0.00137746898671645
3450 0.0020322428872873
3460 0.000966967284738278
3470 -9.44832522529879e-05
3480 0.000772926595397865
3490 0.000334287776782229
3500 0.000601376346757274
3510 0.000998615435792093
3520 0.000741132311316724
3530 0.000591014486826087
3540 0.00158151352951021
3550 0.00088145581744146
3560 0.000766948639612018
3570 0.00205478682217254
3580 0.00180271476209779
3590 0.00289757987107366
3600 0.00290627121766239
3610 0.00177681275569678
3620 0.000169082500736172
3630 0.00271959864089845
3640 0.00192739771657458
3650 0.000939280733509956
3660 0.000460558580134935
3670 0.00191292374509555
3680 0.00375729795855161
3690 0.00294471101500042
3700 0.00457960606468368
3710 0.00201322130585818
3720 0.00172316545565699
3730 0.00154623121488775
3740 0.00141708225181948
3750 0.00144842145019504
3760 0.0020369412475514
3770 0.00106094549802687
3780 0.000722027852383928
3790 0.00139021173514349
3800 -0.000246268802059463
3810 -4.83797341216827e-05
3820 0.00124612008707422
3830 0.00135946481186298
3840 0.00156030860167306
3850 0.000982926469826384
3860 0.00127926346495563
3870 0.000613991853235779
3880 0.000931617911482927
3890 0.000796962090058976
3900 0.00125329208536441
3910 0.00133824868274682
3920 0.00102430980035404
3930 0.00147383270479132
3940 0.00137024168290402
3950 0.00133517639558123
3960 0.000981232068686815
3970 0.00127888921188475
3980 -0.000629087352702766
3990 0.0010362517802243
4000 0.0011158011430044
4010 0.000892693578923762
4020 0.000869595256588405
4030 0.00266403792548082
4040 0.00150093508176489
4050 0.00165777512938401
4060 0.00210924191745881
4070 0.00146348893033919
4080 0.000500799327364444
4090 0.000607598480815238
4100 0.000853590147870197
4110 0.00135881512906325
4120 0.00246902880402291
4130 0.00141315550013224
4140 0.0011637858926435
4150 0.0011697341534086
4160 0.000903757118616833
4170 0.000404674254402441
4180 0.000997273587823259
4190 0.000300799948553935
4200 0.000672717106116481
4210 0.000504381775894863
4220 0.00115344673844076
4230 0.00144455393578192
4240 0.00119367422075192
4250 0.000904268408652442
4260 0.000139774087856671
4270 0.00118050795421013
4280 0.000996762540822237
4290 0.000587925792702307
4300 0.000631797070281998
4310 0.000933580674663443
4320 0.00103637513131325
4330 0.000669236992105167
4340 0.000529571927879815
4350 0.000669208967174244
4360 0.000935488709329245
4370 8.28220421342427e-05
4380 0.00314212520884885
4390 0.00309066213741677
4400 0.000710847596359898
4410 0.00118242454403574
4420 0.000727409588517059
4430 0.00149524769966365
4440 0.00225324682069816
4450 0.00217452534351155
4460 0.00138222172379197
4470 0.00196627232684462
4480 0.00277365692641375
4490 0.0013248829461987
4500 0.0012173592083961
4510 0.00078415929737429
4520 0.00117621024959185
4530 0.000758180928087409
4540 0.000984784168333566
4550 0.00107221773923159
4560 0.000849214635169196
4570 0.000761238082442478
4580 0.000764146979217339
4590 0.00080150074578894
4600 0.00111158274417899
4610 0.00124775301342966
4620 0.000542939948366958
4630 0.000728818791949116
4640 0.00103882745550053
4650 0.000640360916025835
4660 0.000935605319833034
4670 0.00133126865786795
4680 0.0013334684403891
4690 0.000367075131071884
4700 0.000154074177775572
4710 0.000343957519598329
4720 0.000470173186423457
4730 0.000592947647346855
4740 0.00049310710212878
4750 0.00111512903335426
4760 0.000713878508212068
4770 0.000826033130948674
4780 0.00072469290482517
4790 0.00057936403370792
4800 0.00115765980785776
4810 0.000861638874699849
4820 0.000911123885915119
4830 0.00103959662743188
4840 0.000707354348022831
4850 0.000987075958274523
4860 0.00043972071729195
4870 0.000540585069743437
4880 -2.00142187764436e-05
4890 0.00123610349586627
4900 0.000793078923175992
4910 0.000681600165417004
4920 0.000916540534218556
4930 0.000939878058929287
4940 0.000807450285365643
4950 0.000772282260005815
4960 0.000728587256729194
4970 0.000573425272491615
4980 0.000664271009025911
4990 0.000503622423957832
5000 0.000296636889812604
5010 0.000848016599521022
5020 0.00152678587290021
5030 0.00204433223074473
5040 0.00083370397171552
5050 0.00040530132047884
5060 0.00111382565392276
5070 0.000733043537412966
5080 0.000997726454788628
5090 0.00127134878730165
5100 0.000945089966749652
5110 0.00114967210728606
5120 0.0017401309843147
5130 0.00104499980339185
5140 0.000793698282893022
5150 0.00129829590413236
5160 0.00109874181255397
5170 0.00105644311635305
5180 0.00109035064697888
5190 0.00089890562316803
5200 0.00136027157700198
5210 0.00117421134648537
5220 0.000564106534873963
5230 0.000508665092891724
5240 0.000680235352657746
5250 0.000378626972265034
5260 0.000368712945743116
5270 0.000536245640320023
5280 0.000717526310972261
5290 0.000284221870832679
5300 0.000504789868743317
5310 0.000510755470498736
5320 0.000480188136485702
5330 -4.41949674924384e-05
5340 0.000399900698483453
5350 0.000639132433860595
5360 0.000238812017576315
5370 0.00110881025222017
5380 0.0013545082771288
5390 0.00162686004402058
5400 0.0015224509729841
5410 0.00110969083028598
5420 0.000765752232888726
5430 0.00114662988957976
5440 0.000672989195873432
5450 0.000493775906920892
5460 0.000593058882427016
5470 0.00096928810564741
5480 0.0014155933182889
5490 0.000289628438196798
5500 0.000177116547663422
5510 0.00036482686849607
5520 0.000656051373092591
5530 0.000616973507760436
5540 0.000548002872847443
5550 -0.000510077989352132
5560 -0.000766730171412101
5570 0.000411404647030188
5580 0.000393337852088472
5590 -0.000246599677932782
5600 -0.000305801605681836
5610 6.42030149386032e-05
5620 0.00102340767472495
5630 0.000625825089841905
5640 0.000947244875853385
5650 0.000223407982104066
5660 0.000369449076512106
5670 0.000527206676008072
5680 0.000581249438099281
5690 0.00039197206938286
5700 0.000302499800652161
5710 0.000317680741192921
5720 0.000528410303108277
5730 0.000597105712547029
5740 -0.000557266732671838
5750 -0.000630522526606187
5760 -0.000361683005083815
5770 0.000774880415342753
5780 0.000436706967956761
5790 0.000185303845294474
5800 0.000296979455056816
5810 0.000577247686529051
5820 0.000223456039727042
5830 0.000322956537765212
5840 0.000356373848470947
5850 0.000528251839193006
5860 -0.000338076335376141
5870 -0.000307401803666238
5880 -0.000880754820306151
5890 0.000821492333522311
5900 0.000842725156257256
5910 0.000645941409390854
5920 7.38445682726254e-05
5930 0.000357773024803772
5940 -4.26500704799208e-06
5950 -0.000687919475233958
5960 0.000173989343372805
5970 -0.000279178899090151
5980 0.000737582458742763
5990 0.00105775995409902
6000 0.00114082087169949
6010 0.000477720486062051
6020 0.00171300324947246
6030 0.00168398931209797
6040 0.00190768857519098
6050 0.00182994330777576
6060 0.000306315031809981
6070 0.000720274375083778
6080 0.000436403689099198
6090 0.000620179715664888
6100 -0.000120945169176288
6110 -0.00105649927665399
6120 0.000188344012466691
6130 0.00023994108660987
6140 0.000669271340326095
6150 0.000306900097386377
6160 7.96408692487621e-05
6170 0.000535685661792716
6180 0.000943139155794021
6190 0.000945295890980744
6200 0.000507364915865851
6210 0.000583353314093167
6220 0.000479307099596712
6230 0.000538204124657527
6240 0.000417308205952072
6250 0.000454666026294253
6260 0.000506444428599826
6270 0.000649120097611719
6280 0.000407538653528876
6290 0.000731680682907777
6300 0.000287682739237982
6310 0.000157414213340261
6320 0.000524536968856078
6330 0.000840733073896862
6340 0.000970261291594281
6350 0.00079222490286543
6360 0.000769947998060878
6370 0.000268924059929317
6380 0.000646668626509895
6390 0.000576226177487168
6400 0.000622317390551204
6410 0.000513258424318902
6420 0.000688181383774319
6430 0.000421196484610294
6440 0.000486894741439348
6450 0.00062674872912992
6460 0.000410581771791018
6470 0.000242884137598642
6480 0.000591013193655062
6490 0.000308311884098438
6500 0.000216839807259738
6510 0.000277058524004942
6520 0.000530839187555695
6530 -0.000533627770201438
6540 -0.000463744603297602
6550 -7.24158473892577e-05
6560 0.000827379871327302
6570 0.000766731354680532
6580 0.000498118000657619
6590 0.00032418295675363
6600 0.000385542571540605
6610 0.000377623517758834
6620 0.000428945205088048
6630 0.000312963448327436
6640 0.000332500986719406
6650 0.000241926328531521
6660 9.61911314150157e-05
6670 6.30526715655486e-05
6680 0.00020016249259095
6690 -0.000105664197074233
6700 -1.97681786858155e-05
6710 -4.2189273760227e-05
6720 -6.73711853438547e-05
6730 0.000298106406442723
6740 0.000360829786773781
6750 0.00043325493183327
6760 0.000358969650080913
6770 0.000163711316235847
6780 0.000763524343417168
6790 0.000323477601659584
6800 0.000257298016927566
6810 0.000317902550252016
6820 0.000139262656407271
6830 0.001050329782658
6840 0.000886433837578821
6850 0.000219158497502277
6860 0.000303387203302511
6870 0.000396567678025046
6880 0.000311776090358429
6890 0.00100662270571311
6900 0.000872279426341534
6910 0.000330881998942493
6920 0.000810612030481807
6930 0.00130004491613882
6940 0.00151839954876287
6950 0.00138895766542972
6960 0.000450763146596371
6970 0.000384443227239352
6980 0.000629327048252933
6990 0.000328693577761627
7000 0.00099657752818714
7010 0.00113243577545592
7020 0.00124986022159917
7030 0.000870442422180443
7040 0.000363257422409146
7050 0.000162634704408752
7060 0.000136052574869306
7070 0.000183871344641688
7080 0.000347998038788711
7090 0.000359632164421361
7100 0.000216576868663614
7110 0.000540635111654405
7120 0.000674513174082282
7130 0.00157545172140238
7140 0.00151117190171878
7150 0.00125526303624807
7160 -0.000100231326715757
7170 4.95037301075327e-05
7180 0.000914820839854411
7190 0.000613219349884151
7200 0.000479974872627066
7210 0.000700081111827743
7220 0.000598062959260111
7230 0.000509489459292288
7240 0.000303713190869418
7250 1.54765700975198e-05
7260 0.000196296380688815
7270 0.000245961209303697
7280 0.000370238019835836
7290 0.000549465725554967
7300 0.00051454032852551
7310 0.000757747356034458
7320 0.000529033501559812
7330 0.00072984066431959
7340 0.000452609654820004
7350 0.000372587676563281
7360 0.000182473194157738
7370 5.31589122345364e-05
7380 0.000147943235609097
7390 0.000212225848848761
7400 0.000133576712975862
7410 0.000330239883394739
7420 0.000172339377243896
7430 0.000209106961399339
7440 0.000236151715382
7450 0.000257826938528149
7460 1.36149567132771e-05
7470 -2.29595964113227e-05
7480 -0.000301383086926919
7490 3.65015376075264e-05
7500 0.00013101110986452
7510 0.000164195222739899
7520 0.000500626369118952
7530 0.000446877588269849
7540 0.000393473008281132
7550 0.000401644482812817
7560 0.000364104679809735
7570 0.000521412870855107
7580 0.000487072082379303
7590 0.000229130818073127
7600 0.000134736746276384
7610 5.92016501192198e-05
7620 0.000375323407535772
7630 0.000747545593685803
7640 0.000571091955453635
7650 0.000367654933366439
7660 0.000255942511627933
7670 0.000197955300605169
7680 0.000151065449984083
7690 0.00019006460302154
7700 0.000255107895232208
7710 0.000354133712097524
7720 0.000182296881012849
7730 0.000213417671320585
7740 0.00042057306682838
7750 0.00038788870292671
7760 0.000259755751317161
7770 9.6371708929626e-05
7780 0.000136324463460343
7790 9.22221324169187e-05
7800 3.63082562823697e-05
7810 5.09650826675593e-05
7820 5.64376886458372e-05
7830 0.000272944609363112
7840 0.000223536893511544
7850 0.00040570442931502
7860 -2.40462466775443e-05
7870 0.000504224803761407
7880 0.000578705213106668
7890 0.000429776764650917
7900 0.000295374967103464
7910 0.000258514906101158
7920 -2.05285571052968e-06
7930 3.14973648008275e-05
7940 0.000145947177922826
7950 1.00061070470768e-05
7960 5.33344944041491e-05
7970 7.42631978508062e-05
7980 0.000242890888597131
7990 0.000146800855791321
8000 0.000167298606106371
8010 0.000170295421823545
8020 -1.96861802266857e-07
8030 0.000184312226217544
8040 0.000447238315314851
8050 0.000704966294762073
8060 5.26740631465585e-05
8070 1.22123235056559e-05
8080 0.000284771559893942
8090 0.000407354406867292
8100 0.000172287934396633
8110 0.000195169477809363
8120 0.00036715701179297
8130 0.000188832004393091
8140 0.000156551954607243
8150 0.000264150536841745
8160 0.000485638343452765
8170 0.00050276440015032
8180 0.000438405638258897
8190 0.000221058960110492
8200 0.000141839885884605
8210 0.000364946622130713
8220 -1.43615881855521e-05
8230 -3.06045061008306e-05
8240 3.98438250265961e-05
8250 0.000932379660394969
8260 0.000868211801349394
8270 0.000355587744816334
8280 -0.000322970660681795
8290 -0.000444183178470062
8300 4.26557561731405e-05
8310 0.00084961562858939
8320 0.000453078756581694
8330 0.000807644585467166
8340 0.000258190302041744
8350 0.000208299312506083
8360 0.000738389911055538
8370 0.000364401589403108
8380 0.000376600774258948
8390 0.000518747125653026
8400 0.000361297152112365
8410 0.000689844386236836
8420 0.000805055504093229
8430 0.000433909851919972
8440 0.000513683982770139
8450 0.000456431083695743
8460 0.000227607784545348
8470 0.000253867408413973
8480 -0.0162481487837219
8490 -0.016282348025189
8500 0.000425371204862107
8510 0.00060982555377555
8520 0.000450947955282444
8530 0.000702056721797241
8540 -0.000446261007494797
8550 -0.000459048697187357
8560 -0.00076451361377698
8570 0.000208652757993576
8580 -1.09335930784924e-05
8590 -0.000186187813366175
8600 -0.000184819879891424
8610 -5.16833844565256e-05
8620 0.000206309717648858
8630 0.00024640659107165
8640 0.000155615870922632
8650 7.51406698461962e-05
8660 3.24338056042552e-05
8670 0.000262186865846146
8680 0.000378226555235557
8690 5.64651880895276e-05
8700 -8.67026914536985e-05
8710 -0.000236510916578281
8720 6.81314399731942e-05
8730 0.000299584611635112
8740 2.37779255562696e-05
8750 0.000148226176419894
8760 0.000111699460529606
8770 8.45192757382632e-05
8780 -8.89865123322721e-05
8790 3.73980301145259e-05
8800 7.35697942211709e-05
8810 0.000233835471096823
8820 0.000112139282839622
8830 0.000113787446142244
8840 -6.52562058761044e-05
8850 -2.91214479493118e-05
8860 -9.19046329769815e-05
8870 -0.0142675361355434
8880 -0.0142918775738129
8890 0.000138764024034522
8900 -5.24573380713034e-05
8910 6.2166951283292e-06
8920 2.56083366679084e-05
8930 9.16514671308611e-05
8940 0.000185840353757496
8950 0.000125405034272103
8960 -0.00136922712367253
8970 -0.00118083141081893
8980 -5.03755162693453e-05
8990 0.000367164625319479
9000 -0.000415639088223818
9010 -0.000279740277469697
9020 -0.000403162855584943
9030 0.000336057943421099
9040 0.00025529941670446
9050 0.000327429214038716
9060 0.000318809516605064
9070 0.00038954134911377
9080 0.000608970807570481
9090 0.000305076598264654
9100 0.000292815178342692
9110 0.000257813588164226
9120 0.000310515597278986
9130 0.000551073538658062
9140 0.000420901452697305
9150 0.000311663122455223
9160 0.000240790731558784
9170 0.000260690947611008
9180 0.000339303090802122
9190 0.000301411123769105
9200 0.000104507098481109
9210 0.000119901117807573
9220 2.68940079146169e-05
9230 7.68001284068025e-05
9240 0.000284774356834743
9250 0.000233309684113826
9260 4.54842664740356e-05
9270 5.22419038811172e-05
9280 -3.53786942032108e-05
9290 -0.000106167884650042
9300 -4.68179878490568e-05
9310 2.26365826524231e-05
9320 6.32326404758365e-05
9330 -2.05527834601225e-05
9340 0.000137864276573569
9350 4.03494128883187e-05
9360 4.46186803198859e-05
9370 0.000231080402777801
9380 0.000207320823767534
9390 -1.29951755830039e-05
9400 -6.05035067119192e-05
9410 7.07522661480409e-05
9420 0.000198092587956234
9430 0.000404452461485607
9440 9.01093156421862e-05
9450 -5.30546236775839e-05
9460 -0.0134769094165649
9470 -0.0131179996963079
9480 -0.0131275640937382
9490 0.000326429789171117
9500 0.000540184347268659
9510 6.11717041971842e-05
9520 6.79941421155941e-05
9530 -0.000148297029902614
9540 8.94591717523024e-05
9550 8.4151801984356e-05
9560 0.000142778751020764
9570 0.000207127251705427
9580 0.000282103054597386
9590 0.000358131616185517
9600 0.000104327360606154
9610 -0.000428638075746176
9620 -0.000325300215346029
9630 -0.000549785335352699
9640 0.000113624343806159
9650 4.20985849104313e-05
9660 0.00015913601512786
9670 6.53667887160625e-05
9680 -2.82722052987771e-05
9690 -2.39501965342186e-05
9700 -0.000178164085244589
9710 -0.00014931863559314
9720 -0.000206432669466109
9730 -2.54171319683801e-05
9740 -1.18689478883957e-05
9750 6.04001051452779e-05
9760 5.21879688827147e-05
9770 -0.00127546185996391
9780 -0.00123602145101097
9790 -0.00150843155379733
9800 -3.00771314810672e-05
9810 -0.00105357560322904
9820 -0.000995793845160208
9830 -0.00098788410857305
9840 3.30872966123788e-06
9850 0.000205181150386383
9860 2.68950874896683e-05
9870 4.35959243365434e-05
9880 0.000129844543261957
9890 0.00067587873288286
9900 0.00021350330194158
9910 0.00079180927226686
9920 0.000611915259727632
9930 0.000967453509986166
9940 0.000680518646442823
9950 0.000755345451523659
9960 0.000582444522356909
9970 0.000331472087957824
};
\addplot [line width=2pt, color5]
table {%
0 0.357211347866108
10 0.0823338120443048
20 0.0358375324112892
30 0.0150958294397333
40 0.00712868257051014
50 0.00875537275680472
60 0.00812887818321542
70 0.00772747258676645
80 0.00764565187796507
90 0.00740297499889493
100 0.00709474172545924
110 0.00468209348845448
120 0.0035255949411021
130 0.00517426400094337
140 0.00554542518051676
150 0.00588088830952984
160 0.00382774709138175
170 0.00479045032477188
180 0.00563064290347938
190 0.00873488688966063
200 0.00872168916011105
210 0.00837771108538618
220 0.00789556052945955
230 0.00729755914157067
240 0.00484971385734752
250 0.00476683470129956
260 0.00684931624445653
270 0.00695335632620754
280 0.00617194023572665
290 0.00808092729233977
300 0.00758071692190242
310 0.00698958112389846
320 0.00551324698919416
330 0.00551835982261309
340 0.00546917976990244
350 0.00502177406061946
360 0.005252572476561
370 0.00553630381704352
380 0.00613100189595116
390 0.00720986663702206
400 0.00719162541007336
410 0.00611512085688219
420 0.00662187909013255
430 0.0080002508625671
440 0.00793391617067528
450 0.0103398984369437
460 0.0111279565598988
470 0.00710303921162676
480 0.00802758920862971
490 0.00641551993947815
500 0.00665257713370465
510 0.00811843971474559
520 0.0095595209057899
530 0.0104513131289002
540 0.00687864132758676
550 0.00613495660103069
560 0.00626722397642396
570 0.00568720923787311
580 0.00622907315796908
590 0.00581698911807109
600 0.00652275921772912
610 0.00435100214005274
620 0.00665644906812076
630 0.00756655564690021
640 0.00782490535567348
650 0.00713748886374489
660 0.00857536825617231
670 0.0105403506888106
680 0.00690194593512103
690 0.00502373506618795
700 0.00786427344992859
710 0.00796758990022084
720 0.00703316360525797
730 0.00695798928661311
740 0.00697231125705706
750 0.00859770599030794
760 0.00830983138106062
770 0.00626298733143996
780 0.00652889859860423
790 0.00670037707839732
800 0.00668642292943566
810 0.00561986344902394
820 0.0038146686670995
830 0.00680446926095918
840 0.00927171886863313
850 0.0114096350733367
860 0.00880860198797812
870 0.00685108931469673
880 0.00541408595829428
890 0.00647943356671051
900 0.00826191032721005
910 0.00922324723052257
920 0.00758656913329052
930 0.0071598541803035
940 0.00457235132005394
950 0.00411621275907226
960 0.00550613635336776
970 0.00526393437198021
980 0.00649298789271612
990 0.00576527284572269
1000 0.00629494889836129
1010 0.00863463109499602
1020 0.00814936985720452
1030 0.0118988538702158
1040 0.00912978274745331
1050 0.00981778239209099
1060 0.00924672593736448
1070 0.00706671036927385
1080 0.00684893072988416
1090 0.00931926888747235
1100 0.0105833890581732
1110 0.00670418994878772
1120 0.00584956835308613
1130 0.00483459498183187
1140 0.00552838260734401
1150 0.00668759965682994
1160 0.00818122998403724
1170 0.00943473613591664
1180 0.00781839956291452
1190 0.00702951758897584
1200 0.00382664999880563
1210 0.00519365911259556
1220 0.00557505372408039
1230 0.00616921633838847
1240 0.00570871210489589
1250 0.00497890801771546
1260 0.00670827905949403
1270 0.00547670885136595
1280 0.00594955799869222
1290 0.00875977663536565
1300 0.00824771185457488
1310 0.00778416422227819
1320 0.00897817535876839
1330 0.00629277176445407
1340 0.0109896770939522
1350 0.00902100029638588
1360 0.0102392208308514
1370 0.00732919391488759
1380 0.00611034330948319
1390 0.007492716703273
1400 0.00564629734547525
1410 0.00551813709522242
1420 0.00673176172317409
1430 0.00767488783298397
1440 0.00779087787102471
1450 0.00357146002507621
1460 0.00595775132891379
1470 0.00724010684508822
1480 0.00782101689783968
1490 0.00729354684540961
1500 0.00597698930406009
1510 0.00390518271443811
1520 0.00545945573343888
1530 0.00660353597243493
1540 0.00429179995871017
1550 0.00403505058189058
1560 0.00555747046664018
1570 0.00787480769829339
1580 0.0067992733425815
1590 0.00482502239856327
1600 0.00574410703045421
1610 0.00444646977661013
1620 0.00519514954627579
1630 0.00876655169207061
1640 0.00805455756667311
1650 0.00405586304667659
1660 0.00325703821355354
1670 0.00645864752933658
1680 0.00848945087197042
1690 0.00530691609798608
1700 0.00465540212791814
1710 0.00470686767605621
1720 0.00482345264065987
1730 0.00403512738457799
1740 0.00510283112250696
1750 0.00540442666022767
1760 0.00455642549094813
1770 0.00714451686755236
1780 0.00747842810091853
1790 0.0040864452879537
1800 0.00207050652401873
1810 0.00487149960371218
1820 0.00710231622204885
1830 0.00507351884723847
1840 0.00354605633764082
1850 0.00546626634215282
1860 0.00538060980353142
1870 0.00806010984863449
1880 0.0073146075922249
1890 0.00649976170680074
1900 0.00541912731521215
1910 0.00792727866549689
1920 0.00650840772778069
1930 0.00814048075072407
1940 0.00604824977896195
1950 0.00235160232145368
1960 0.00339744499629228
1970 0.00560248069371063
1980 0.00685946028105977
1990 0.0069374080042988
2000 0.00556909610876538
2010 0.00733056679215208
2020 0.0062813136697483
2030 0.00606707371504235
2040 0.00367109009735246
2050 0.00418741196799743
2060 0.004843084961947
2070 0.00483442040113259
2080 0.00486889380397598
2090 0.00371120566485165
2100 0.00479968513042618
2110 0.00574746878157098
2120 0.00511163433312205
2130 0.00416816970316126
2140 0.0045490242247046
2150 0.00819908433409081
2160 0.0114768218000138
2170 0.00585969781517264
2180 0.00377117137738271
2190 0.00754153345915686
2200 0.00607798576645085
2210 0.00654637135465843
2220 0.00253816291139765
2230 0.00378659403216727
2240 0.00593390679963909
2250 0.00408567367053707
2260 0.00546592826016348
2270 0.00637513446797272
2280 0.00569158563174664
2290 0.0040704541631301
2300 0.00355961290099228
2310 0.00349349070235396
2320 0.00440897485487585
2330 0.00570124353343314
2340 0.00506419395484503
2350 0.00547333289157416
2360 0.0050621437875945
2370 0.00408747170225573
2380 0.00203170904800299
2390 0.00343845463920093
2400 0.00360268573391521
2410 0.00348423683027391
2420 0.00394856167900686
2430 0.00380618817952315
2440 0.00377543594120819
2450 0.00381695588366146
2460 0.00228922348854775
2470 0.00261341938780218
2480 0.00228291143427786
2490 0.00342089549926545
2500 0.00409969179619117
2510 0.0023558956270765
2520 0.0038693933189623
2530 0.00441257780049354
2540 0.00540146722792584
2550 0.0050669429395288
2560 0.00740545875146808
2570 0.00731648114280374
2580 0.00372967101444906
2590 0.00427074650841796
2600 0.00437175621558694
2610 0.00524243139537289
2620 0.0048821463805095
2630 0.00277866153981298
2640 0.00232272310230779
2650 0.00171958221652519
2660 0.00283799709151471
2670 0.0026201150350871
2680 0.0013609898205246
2690 0.00131882497991893
2700 0.00249062193423406
2710 0.00282624990760775
2720 0.00266125656700046
2730 0.00378563323948998
2740 0.00490662925466312
2750 0.00210842570335173
2760 0.00292914748974826
2770 0.00347885854129645
2780 0.00477892115400799
2790 0.00409829179775386
2800 0.0043990344442171
2810 0.00403351929521036
2820 0.00206110772058218
2830 0.00236506694115956
2840 0.00179351841140557
2850 0.00189816701090475
2860 0.00167349661715519
2870 0.00145205657282702
2880 0.00134597400182478
2890 0.00308739975084339
2900 0.00349733812698671
2910 0.00235314783297441
2920 0.00326822516194898
2930 0.00264424803998982
2940 0.00168949604699822
2950 0.00250815694111762
2960 0.00319638930124004
2970 0.00268947542629523
2980 0.00294372199958747
2990 0.00317950437559326
3000 0.00289989930794447
3010 0.0021917888619542
3020 0.0016461409326175
3030 0.00200350819517433
3040 0.00173377079214662
3050 0.00179919555001727
3060 0.002178289161685
3070 0.00268012665607336
3080 0.00284101059943823
3090 0.00295111482871292
3100 0.00172278222679734
3110 0.00275391425410274
3120 0.00234600629217248
3130 0.00271255515019913
3140 0.00139464418565868
3150 0.00265117981308816
3160 0.00184858829016104
3170 0.00260160533321685
3180 0.00144522911841454
3190 0.00196850239350936
3200 0.0027414661788363
3210 0.00269005934682474
3220 0.00234152321237816
3230 0.00132869241555844
3240 0.00113032378284829
3250 0.00201946487812463
3260 0.0027126039951979
3270 0.00245247141659051
3280 0.00324261319264428
3290 0.00188649479768709
3300 0.00241250082683308
3310 0.00163181238625521
3320 0.00314808624744732
3330 0.00274460654667064
3340 0.00331384688402109
3350 0.00326134270711038
3360 0.00324960413920284
3370 0.00363915080975692
3380 0.00411982290188981
3390 0.00279956538647068
3400 0.00340552734337259
3410 0.00312037059657173
3420 0.00342773762487299
3430 0.00246667033850408
3440 0.00185604805903245
3450 0.00228819561933173
3460 0.00121914289576902
3470 0.000563184619277164
3480 0.00126570997966999
3490 0.00100447055640605
3500 0.00098423139719432
3510 0.00130717109114489
3520 0.00138884911328545
3530 0.00135572356734231
3540 0.0021555609055542
3550 0.00157466381884808
3560 0.00160075321964053
3570 0.00290384069882215
3580 0.00244264103387005
3590 0.00325995923695148
3600 0.00346377847081101
3610 0.00257811877415299
3620 0.00152767264152852
3630 0.00369342588436406
3640 0.00351372038766152
3650 0.00256209467531792
3660 0.00255692144913219
3670 0.00397603484087533
3680 0.00543346007969142
3690 0.00421460779197996
3700 0.00477953413508781
3710 0.00199852665351602
3720 0.00175372722287024
3730 0.00170437151820414
3740 0.00165164604025707
3750 0.00171241623406409
3760 0.00216425265329592
3770 0.00136134408681631
3780 0.00104301876506876
3790 0.00163629399467513
3800 0.000767847726353586
3810 0.000684159395292372
3820 0.00157400591180985
3830 0.00167754829364322
3840 0.00175037038483145
3850 0.00151697436576316
3860 0.00176109567379098
3870 0.000956722793776823
3880 0.000965974971448993
3890 0.00090842033533604
3900 0.00128940250888268
3910 0.00149291087103713
3920 0.00128288934417931
3930 0.0017541793865306
3940 0.00159626981208297
3950 0.00159892274822838
3960 0.00117573537864419
3970 0.00143622605150981
3980 0.000538226517143914
3990 0.0024712268230835
4000 0.00233297063691205
4010 0.00158374091285208
4020 0.00164339600299199
4030 0.00310652028205395
4040 0.0020227048514395
4050 0.00215744888015986
4060 0.00227042294520081
4070 0.00169908981012537
4080 0.000822861864347938
4090 0.000720510095189811
4100 0.0012811306945835
4110 0.00209737319581652
4120 0.0030266631588958
4130 0.00185769367130498
4140 0.00154716083411255
4150 0.00131984767980572
4160 0.00142170453704229
4170 0.00116074667876643
4180 0.00149548218343842
4190 0.000730073500260549
4200 0.000898732709627944
4210 0.000831161974694161
4220 0.00143844422038505
4230 0.00157765719897746
4240 0.00132964656279726
4250 0.00128429099591755
4260 0.000578706085499347
4270 0.0012529300875012
4280 0.00113441789752808
4290 0.000861983546993306
4300 0.000850418085028866
4310 0.00110904744108787
4320 0.0011527264248461
4330 0.000824900895983577
4340 0.000820714687537264
4350 0.000812715138497436
4360 0.00109389365166688
4370 0.000823942511321742
4380 0.00460040634483503
4390 0.00463989653689929
4400 0.00154483644438928
4410 0.00186967224964948
4420 0.00137191297407369
4430 0.00186682096328326
4440 0.00290605548079258
4450 0.00279814009220408
4460 0.00241380799006627
4470 0.00285673346636072
4480 0.00293981033272793
4490 0.0014921127609801
4500 0.00144089670855939
4510 0.00124139656828451
4520 0.00157649852444393
4530 0.00114130511379743
4540 0.00126796543601499
4550 0.00140779515064163
4560 0.00108801431764656
4570 0.00109782632857172
4580 0.00102405207779205
4590 0.00100444155622242
4600 0.00116268386743444
4610 0.00126168812776047
4620 0.000656470546341182
4630 0.000830087856157001
4640 0.00102833199273683
4650 0.000897891077971891
4660 0.00128309599457117
4670 0.00163872653781448
4680 0.00153484787800903
4690 0.000617133943911079
4700 0.000442463458778545
4710 0.000595422627206311
4720 0.000671336653179815
4730 0.000985143207687274
4740 0.000854312004465465
4750 0.00124480515588092
4760 0.000852820122124202
4770 0.00109593338703463
4780 0.000964655364554097
4790 0.000697574604527474
4800 0.00121906076950212
4810 0.0010169289765888
4820 0.00121761554955869
4830 0.00127920728621894
4840 0.000856077228371103
4850 0.00103526792992246
4860 0.000618158094166347
4870 0.000797937100341402
4880 0.000708279518176618
4890 0.00179389664546576
4900 0.00143910519519783
4910 0.000842937989043735
4920 0.00103698409211886
4930 0.00103008995440917
4940 0.000902682302099278
4950 0.000950859247879013
4960 0.000898446532086446
4970 0.000724296063036471
4980 0.000735077331077143
4990 0.000455722440361526
5000 0.000232632398528407
5010 0.000804073095144657
5020 0.00195983980724939
5030 0.00204231498527921
5040 0.00114456325469461
5050 0.000699996912783538
5060 0.00130112898479559
5070 0.00111423838495343
5080 0.00148002168370962
5090 0.00148687476600098
5100 0.00114609665683707
5110 0.0014844031225188
5120 0.00199277392154297
5130 0.00126769837806339
5140 0.000861843615329182
5150 0.00138126156205997
5160 0.00133866578682455
5170 0.00137236951128369
5180 0.0014462665687818
5190 0.00109563556358339
5200 0.00140155491897829
5210 0.0012124368795019
5220 0.000614090631705305
5230 0.000665596292504182
5240 0.000969079834588929
5250 0.000655913415974034
5260 0.000487283245001559
5270 0.000568518151748748
5280 0.000603662327835991
5290 0.000432895708169188
5300 0.000739373398657123
5310 0.000752966939936472
5320 0.000648120002155338
5330 0.000228463135709608
5340 0.000720126728665321
5350 0.00101604100776979
5360 0.000594521244886323
5370 0.00120291117850758
5380 0.0013172034976277
5390 0.00153068027396184
5400 0.00165845014684618
5410 0.00131251509514752
5420 0.0008335527989655
5430 0.0011677543360107
5440 0.000877364699712405
5450 0.000852267372280011
5460 0.00111933436121299
5470 0.00141444527477843
5480 0.00167525898823001
5490 0.000436733955167014
5500 0.000285397132934457
5510 0.000556618051664903
5520 0.000719657700830385
5530 0.000664761551281786
5540 0.000637502210890672
5550 -0.00045246781665903
5560 -0.000699009123518045
5570 0.000410035404812514
5580 0.000445701551149408
5590 0.000114327966960707
5600 0.00010331500137847
5610 0.00040204828340142
5620 0.00116119095137755
5630 0.000747275410252845
5640 0.000966060119509207
5650 0.00033064709934008
5660 0.000468437883605559
5670 0.000535884911604714
5680 0.000569359177416262
5690 0.000431756937060797
5700 0.000430116974941446
5710 0.000462903002744734
5720 0.00059590011566049
5730 0.000615244011903587
5740 -0.000510110838029741
5750 -0.000529096638334297
5760 -0.000241235718693069
5770 0.000817869007870988
5780 0.00057833161739688
5790 0.000541557308402723
5800 0.000602588776078348
5810 0.000648979083111828
5820 0.000495055209834141
5830 0.000622771762323995
5840 0.000947578936646948
5850 0.000960627461564164
5860 0.000748139178716407
5870 0.000884109934340195
5880 0.000299775773356518
5890 0.000959951975153154
5900 0.00098351519434726
5910 0.00075133821009685
5920 9.85044595032743e-05
5930 0.000339853284451165
5940 0.000119592660644497
5950 0.00051881782584434
5960 0.00124714181949908
5970 0.000761914465039731
5980 0.000883557066982408
5990 0.00111072478703114
6000 0.00110744418245169
6010 0.000733826992423365
6020 0.00182459805164728
6030 0.00211518252352398
6040 0.00213831648695107
6050 0.00213021605652511
6060 0.000610098775105524
6070 0.00085655988478119
6080 0.00065718099318935
6090 0.00103996537785878
6100 0.00031015071274783
6110 -0.000106436772240726
6120 0.000803264961477403
6130 0.000871532245956557
6140 0.000726951516871029
6150 0.000425288668660435
6160 0.000289605856504267
6170 0.000714921042623521
6180 0.000997106649841704
6190 0.00096973862844105
6200 0.000504514563010327
6210 0.000687169789719623
6220 0.00064636481255919
6230 0.000608064685259741
6240 0.000415190109711396
6250 0.000408498737112742
6260 0.000552503852120076
6270 0.000715628072078445
6280 0.000498255285095822
6290 0.000796250953340385
6300 0.000602414911569017
6310 0.000553742543088446
6320 0.000835722444678396
6330 0.00115498421300545
6340 0.00106188277393116
6350 0.000845976062572835
6360 0.00092898057060656
6370 0.000404259662030245
6380 0.000800799143512842
6390 0.000692036130328488
6400 0.000660777594480978
6410 0.000577138151136214
6420 0.00074986911552184
6430 0.000535677123832628
6440 0.000591423382780514
6450 0.000646078916636955
6460 0.000481806958293019
6470 0.000349410885737757
6480 0.000608163333164743
6490 0.000442454219474464
6500 0.000456837095640945
6510 0.00045714529601825
6520 0.000652007596716848
6530 0.000224460315297915
6540 0.000310231144881486
6550 0.000631580729356599
6560 0.000906471575628681
6570 0.000754477304661187
6580 0.000578312163907344
6590 0.000493707563178158
6600 0.00044384897667364
6610 0.000474148814082759
6620 0.000493677510762409
6630 0.000376446457828471
6640 0.000429649008985202
6650 0.000316017398596125
6660 0.000263591088484372
6670 3.49933006249126e-05
6680 0.000167666096608816
6690 -1.21636384055682e-05
6700 2.59721860670201e-05
6710 0.000254178101364349
6720 0.000192037827854598
6730 0.000411340901458637
6740 0.00043560664894322
6750 0.000445005021332518
6760 0.000505530804640977
6770 0.000362441447495717
6780 0.00081357986971589
6790 0.000419214693103719
6800 0.000807555162710777
6810 0.00089628380726755
6820 0.000570408707654109
6830 0.00159743473269193
6840 0.00136867865193166
6850 0.000818375345088633
6860 0.000422987695090648
6870 0.000604959531882589
6880 0.000576560872193397
6890 0.00120304835417812
6900 0.000909084674423416
6910 0.000134527832891009
6920 0.000701462937197055
6930 0.00128707939513855
6940 0.00172062703364911
6950 0.00144191028506627
6960 0.000581614834024905
6970 0.000556520142612752
6980 0.000993666086036053
6990 0.00063827193134589
7000 0.00109876192356297
7010 0.00108229795351957
7020 0.00103139823324196
7030 0.000785018955084402
7040 0.000308541466317772
7050 0.000210576609633862
7060 5.15680927322822e-05
7070 8.15463332171271e-05
7080 0.000344938824627229
7090 0.000434061952569895
7100 0.000317545458792765
7110 0.000649329282620533
7120 0.000700473669322065
7130 0.00164399056088725
7140 0.00165483033028944
7150 0.00128937949434923
7160 0.00045921236386374
7170 0.000563091688811698
7180 0.00102085179367355
7190 0.000721639020876159
7200 0.000524625243089356
7210 0.000716363870729934
7220 0.000615402853800013
7230 0.000766501462897074
7240 0.000618625914993004
7250 0.000336580012166684
7260 0.000259946721106322
7270 0.000311656197111617
7280 0.000424912103284158
7290 0.000529055285473046
7300 0.000514778442200646
7310 0.000810964069878697
7320 0.000892908524467378
7330 0.00104581165668969
7340 0.000505374529425943
7350 0.000414712510416346
7360 0.000451721949431513
7370 0.000309155865357082
7380 0.000401432724102717
7390 0.000367182695637408
7400 0.000353073503162961
7410 0.000469960848275434
7420 0.000325052335354601
7430 0.000365362752523597
7440 0.000315929282465724
7450 0.000357956254965461
7460 0.000355218031681476
7470 0.000353118162568401
7480 0.000218505445302782
7490 0.000303334670098246
7500 0.000243818503129079
7510 0.000285773118244297
7520 0.00050772553631096
7530 0.000527217034976595
7540 0.000459334785766319
7550 0.00041588430477988
7560 0.000393768639947918
7570 0.000531820487437238
7580 0.00050162623927806
7590 0.000199871183960789
7600 0.000138565621587072
7610 0.000150690058346333
7620 0.000458498644029198
7630 0.000771126539745495
7640 0.000597765675786747
7650 0.000414984339837796
7660 0.000201752115416839
7670 0.000245296207678618
7680 0.000184747490996034
7690 0.00034152040572457
7700 0.000254619127700144
7710 0.000341506094813477
7720 0.000353361428985178
7730 0.000353971163064865
7740 0.000408185917097606
7750 0.000398083719310981
7760 0.000382701824305607
7770 0.000269808803163754
7780 0.000295207781973495
7790 0.000145473179012755
7800 0.000101241531851598
7810 5.38876399208571e-05
7820 0.000139595232695346
7830 0.000244761805362616
7840 0.00021612285466902
7850 0.000422276636223466
7860 0.00021821745569583
7870 0.000790486394597996
7880 0.000844820946018481
7890 0.000592090284280374
7900 0.000473040667511484
7910 0.000299415445189783
7920 6.88390868898807e-05
7930 8.56811776398889e-05
7940 0.000218980643415676
7950 0.000123660538589666
7960 0.000232840287158518
7970 0.000278711702113063
7980 0.000180569881093362
7990 5.83342441921226e-05
8000 0.000165052607821709
8010 0.000234289611752702
8020 3.66511951815216e-05
8030 0.000216809247319306
8040 0.000572041199986436
8050 0.000740982769524444
8060 0.000186449855983145
8070 0.000253470334741161
8080 0.000557152145412211
8090 0.000574628061466145
8100 0.000248278923304023
8110 0.000201975006609668
8120 0.000418891336566175
8130 0.000215419331477261
8140 0.000250836529142199
8150 0.000343914693018871
8160 0.000472036361503259
8170 0.000476614093957305
8180 0.000443876045242731
8190 0.000245488181270284
8200 0.000178224667074921
8210 0.00038934618883589
8220 0.000311915831442568
8230 0.000194048981912482
8240 0.000227033598835074
8250 0.00160116379405669
8260 0.0016531236565887
8270 0.000449924514563586
8280 0.000299373111648293
8290 0.000162515922967344
8300 0.000568343323566444
8310 0.000858265056310772
8320 0.000482079479076283
8330 0.000881962749622599
8340 0.000748775351035823
8350 0.000675937413295666
8360 0.000838761245120541
8370 0.000615400730234277
8380 0.000610408867466203
8390 0.00056545081072174
8400 0.000578070195089121
8410 0.000956060158605336
8420 0.00100958559105881
8430 0.000655161752516179
8440 0.000658791233940728
8450 0.000407182833141372
8460 0.00034967366605303
8470 0.000436163807923935
8480 -0.0162577842637527
8490 -0.0163677421372164
8500 0.000498921183558614
8510 0.000718099919306256
8520 0.00062828665880555
8530 0.000883486411541998
8540 0.000634367405757059
8550 0.000580003228566209
8560 0.000198750927878496
8570 0.000157073311706012
8580 0.000199576198146244
8590 7.81067647722068e-05
8600 6.53642324467066e-05
8610 0.000117056381916069
8620 -0.000208063724139082
8630 -0.000261633009867857
8640 -0.000370545398806999
8650 0.000100294958196864
8660 2.91265590184388e-05
8670 -0.00483890051554553
8680 -0.00472014176930126
8690 -0.00486353573799451
8700 0.000170333960694611
8710 0.000159982095150958
8720 0.000226519780242347
8730 0.000244771247116199
8740 8.12722132617175e-05
8750 0.000261718990962208
8760 0.00020256797495952
8770 0.000139096207498365
8780 2.16988154464619e-05
8790 0.000238915943070162
8800 0.000204992306867993
8810 0.000349716188778781
8820 0.0002023246880178
8830 -0.000969512845422266
8840 -0.00105417636632827
8850 0.000236233063816793
8860 8.7372718863357e-05
8870 2.75876391343765e-05
8880 -9.80193495243221e-05
8890 -2.86725152407302e-05
8900 -3.941665435106e-05
8910 7.34256535827263e-05
8920 3.86434349826565e-05
8930 0.000153946759203446
8940 0.000378422247722805
8950 0.00030608800116089
8960 0.000255071148571831
8970 0.000677574728509191
8980 0.000556719334734003
8990 0.000677401727381134
9000 0.000354646822950255
9010 0.000336915328900237
9020 0.000270673871968636
9030 0.000356330275842803
9040 0.00019775677500048
9050 0.000293102133220028
9060 0.000365366471755383
9070 0.000547000919899771
9080 0.000573123000632161
9090 0.000297636537827658
9100 0.000417113688202033
9110 0.000646016064820971
9120 0.00057306083942808
9130 0.000513425406634907
9140 0.000382859781266685
9150 0.000271274691315411
9160 0.000242801609922838
9170 0.000305609197506815
9180 0.000403325775722739
9190 0.000413517302676999
9200 0.000222848019620719
9210 -0.000216900649336067
9220 -0.00030367855334893
9230 -0.000234286818023628
9240 0.000278305682996398
9250 0.000275586958199944
9260 0.000111591061469617
9270 0.000269528835686591
9280 0.000270884464032086
9290 0.000203233832792355
9300 0.000140815179247117
9310 0.00011742570879608
9320 0.000155042048263822
9330 5.15407906189542e-05
9340 0.000201320472693021
9350 0.000167116111585409
9360 0.000215001126988231
9370 0.000274139263669078
9380 0.000253814062716058
9390 6.68983522536492e-05
9400 0.000183272911915089
9410 8.82318224756426e-05
9420 8.75605986614042e-06
9430 -0.00462517696810636
9440 -0.00478673475981605
9450 -0.00489050552073864
9460 -0.000207797908457532
9470 0.000135956173200133
9480 0.000279527544809299
9490 0.000432959556940263
9500 0.000607446593060573
9510 0.000249837763849404
9520 -0.000140380860187702
9530 -0.000259963070532362
9540 0.000301813721921735
9550 0.000193326872246615
9560 0.000249980875328383
9570 0.000316211805236078
9580 0.000346887923725708
9590 0.000430586902458994
9600 0.000214224583482323
9610 1.26492123632128e-05
9620 0.000103423636322778
9630 2.55168853246043e-05
9640 0.000319562783129183
9650 0.000248407313404542
9660 0.000240833197921195
9670 0.000112474556156389
9680 0.000128585424593768
9690 0.000167069834334227
9700 -8.1882688779989e-05
9710 2.14394968719813e-05
9720 7.36003901418404e-06
9730 2.40115126500957e-05
9740 1.21265007280339e-05
9750 9.78779378046132e-05
9760 9.38909274357278e-05
9770 4.82893317648e-05
9780 -0.000112877904652557
9790 1.04773647845064e-05
9800 0.000243214684306119
9810 0.000336164509052153
9820 9.06086172816283e-05
9830 0.000122037250147168
9840 7.53165767373595e-05
9850 0.000223608569022613
9860 0.000150875270026456
9870 0.000280619859915609
9880 0.00033355406685581
9890 0.000806505531452199
9900 0.000532522072851096
9910 0.00107965439258768
9920 0.00100336091809087
9930 0.00113202522718991
9940 0.000683531546528936
9950 0.000756981475383121
9960 0.000696858575835109
9970 0.000445293071879009
};
\addplot [line width=2pt, color6]
table {%
0 0.359539779775777
10 0.0842715537169782
20 0.0352008365977836
30 0.0151286900314153
40 0.00726862576080748
50 0.00870245821713979
60 0.00820770456752143
70 0.00804745220528275
80 0.00809439114023917
90 0.00769848626505336
100 0.00746656571142012
110 0.00538509181493282
120 0.00433373013678647
130 0.00566972170334338
140 0.00592231560589425
150 0.00656474248567974
160 0.00453818346471962
170 0.00533389974508282
180 0.00609368803065991
190 0.00908643018849943
200 0.00915938653416561
210 0.00903768947832759
220 0.0085102694523448
230 0.00861993418940074
240 0.00615542990831273
250 0.00591713382121725
260 0.00762088654768832
270 0.00763776554237211
280 0.00688721277489094
290 0.00859188370544871
300 0.00824797930473323
310 0.00786533958041218
320 0.00641232671882335
330 0.00667285604207791
340 0.00676321923782325
350 0.00661282658050368
360 0.00667516945338321
370 0.00655871617298089
380 0.00707289988810317
390 0.00860023703116894
400 0.00840384983565855
410 0.00778928765380442
420 0.00775873858124214
430 0.00917962732048522
440 0.00898156903339782
450 0.0113446359492366
460 0.0116900250945309
470 0.00789134638059522
480 0.00915652157610339
490 0.00800364339628686
500 0.00807203516586469
510 0.00927545062147715
520 0.0102790205027338
530 0.0111892286910891
540 0.00750928174834158
550 0.00725042095423348
560 0.00759976353892199
570 0.00692157605598851
580 0.00723210756439443
590 0.00702756691609522
600 0.00812351892619603
610 0.00640685171015292
620 0.00813784535757577
630 0.00919043648897912
640 0.00936209994070424
650 0.00825321008614125
660 0.00981941545316559
670 0.011790519043073
680 0.00852040874726612
690 0.00686723067319278
700 0.00932753319455813
710 0.00944630104324261
720 0.00846447497105068
730 0.00858431949544446
740 0.00818579891610263
750 0.0101256946235621
760 0.00980989678262647
770 0.0076872882781579
780 0.00804064540042081
790 0.00797393159078414
800 0.0082804508140287
810 0.00756893602851534
820 0.00609116451510694
830 0.00858046212938866
840 0.0106234230475577
850 0.0127199191746
860 0.0105414094138662
870 0.00919996377131289
880 0.00751247444177052
890 0.00876866791380023
900 0.0102431211395095
910 0.0117429208611643
920 0.00959241730638311
930 0.00929902400178616
940 0.00687970384442115
950 0.00675371499827859
960 0.00732529086144001
970 0.00719332924566396
980 0.00849940704219769
990 0.00812752619574761
1000 0.00864359446788071
1010 0.0100942377906651
1020 0.00934826422578375
1030 0.0134800726128906
1040 0.0107355270438154
1050 0.0113994999869827
1060 0.0105737747145908
1070 0.00922350397029881
1080 0.00992086240706207
1090 0.0125139848782112
1100 0.0124061525245327
1110 0.00838672342305784
1120 0.00761196140701692
1130 0.00699423076472565
1140 0.0080149653730341
1150 0.00905069425145298
1160 0.0104571485540461
1170 0.0112848707219567
1180 0.0099699075419094
1190 0.00945162405347025
1200 0.0064329081454323
1210 0.00831189001532945
1220 0.00831131434750784
1230 0.00841057243578226
1240 0.00860805371723786
1250 0.00823207783475818
1260 0.00942884075986373
1270 0.00837406117251757
1280 0.00854223326106609
1290 0.0105782140394822
1300 0.0102933150482399
1310 0.0102498665052059
1320 0.0109133473501158
1330 0.00900643267750013
1340 0.0129029302374782
1350 0.010947371146514
1360 0.0131414706089536
1370 0.011014615953379
1380 0.00922243268529731
1390 0.0102851561003592
1400 0.00817726307136307
1410 0.00781433563506559
1420 0.00917330376918257
1430 0.0100398086855452
1440 0.0099852283129447
1450 0.00592629917744675
1460 0.00808672345335257
1470 0.00928676473476105
1480 0.0102783809796892
1490 0.00976302499733969
1500 0.00846010132132743
1510 0.0063971974295567
1520 0.00805331166032396
1530 0.00910301010360517
1540 0.00726217987092747
1550 0.00727790975331959
1560 0.00863023808533087
1570 0.010651495126835
1580 0.00910918834729357
1590 0.00729357342758883
1600 0.00829749565496022
1610 0.00696292393145701
1620 0.00759334906690167
1630 0.0102721357560269
1640 0.00993609889484365
1650 0.00629931348356546
1660 0.0066103122760832
1670 0.00964601911640339
1680 0.0110664653271833
1690 0.007845042853989
1700 0.00719050743479815
1710 0.00694406837490178
1720 0.00688934282044522
1730 0.00651787683773132
1740 0.00738465069258671
1750 0.00806473026393317
1760 0.00768093259375895
1770 0.00941811663627276
1780 0.00924902618185222
1790 0.00644453064045172
1800 0.00530233734536146
1810 0.00695294830527889
1820 0.00869916274243948
1830 0.00713778084098537
1840 0.00601159031641178
1850 0.00753128333059317
1860 0.00725652325443885
1870 0.00964096797298131
1880 0.0088452223507263
1890 0.00818897999642575
1900 0.00736660414408919
1910 0.00940975769193356
1920 0.00813484422969975
1930 0.00996110558139447
1940 0.00801081342550664
1950 0.00555259015010263
1960 0.00615602849945367
1970 0.00768654221431161
1980 0.00896172995849209
1990 0.00870178454035308
2000 0.00758260411678603
2010 0.00920268964278118
2020 0.00833518127307642
2030 0.0078437181329635
2040 0.00568383568662201
2050 0.00670135353828034
2060 0.00738965422689513
2070 0.00678655380749281
2080 0.00640426543972189
2090 0.00525738102784335
2100 0.00643931425985267
2110 0.00694924763449282
2120 0.00638573728710167
2130 0.00560172462097712
2140 0.00614849750325033
2150 0.00931712376728347
2160 0.012530933975392
2170 0.00747818336942661
2180 0.0055973310582185
2190 0.00904764777665762
2200 0.00792622774948425
2210 0.00865818586351191
2220 0.00450502526339001
2230 0.00526914450758035
2240 0.00747926638190581
2250 0.0057848184972019
2260 0.00689365653213222
2270 0.00716934800922885
2280 0.00630079157273216
2290 0.00523665548164474
2300 0.00506173001013612
2310 0.00502887723318019
2320 0.00597403196993976
2330 0.00650601925041433
2340 0.00609928134578632
2350 0.00666464342442376
2360 0.00610434718182959
2370 0.00526846521743175
2380 0.00345959603822713
2390 0.00495125826493717
2400 0.00528937921333146
2410 0.00495564323292581
2420 0.00534398382376133
2430 0.00514080617592726
2440 0.00492345457757436
2450 0.00476822311763026
2460 0.00369420237346178
2470 0.00379014286536409
2480 0.00424227693422932
2490 0.00506924846159301
2500 0.00533300462070568
2510 0.00334304185997523
2520 0.00461100451815847
2530 0.00494661127131666
2540 0.00630522653826996
2550 0.00665749241231311
2560 0.00883429705154911
2570 0.00833533824054701
2580 0.00493652868739027
2590 0.00551755491714385
2600 0.0057027525361952
2610 0.00605234449365176
2620 0.00526042625589782
2630 0.00320888985732556
2640 0.00312568390355437
2650 0.00262568884178467
2660 0.00343818022651313
2670 0.00365175063455691
2680 0.00288471407225516
2690 0.00328071233171836
2700 0.00405679407040127
2710 0.00402216374101091
2720 0.00418661351437631
2730 0.00541019594776815
2740 0.00572642913246458
2750 0.00320552976054661
2760 0.00409213099657734
2770 0.00491527185853613
2780 0.00555604621971518
2790 0.00495664369439029
2800 0.00521097324400227
2810 0.00500240865446814
2820 0.00352093044292499
2830 0.00354168515626671
2840 0.00267633820839162
2850 0.00231065704335712
2860 0.00240009168872519
2870 0.00214192972870166
2880 0.00193255735819229
2890 0.00349594746289169
2900 0.00400802061709348
2910 0.00321858782951921
2920 0.00405917933562539
2930 0.00336283105637426
2940 0.00236889849855666
2950 0.00284230656262131
2960 0.00348173951784917
2970 0.00343940073042543
2980 0.00347051330632136
2990 0.00360581828503629
3000 0.00328260155936592
3010 0.00329608810774911
3020 0.00314944500248493
3030 0.00293963817683213
3040 0.00266919884887917
3050 0.00214151517978059
3060 0.00250570972499766
3070 0.00305872571670278
3080 0.00334397431298162
3090 0.00332789937626608
3100 0.00263801879277636
3110 0.00291965147575434
3120 0.00276189576681527
3130 0.00285037480400351
3140 0.00242003194237959
3150 0.0032710330024632
3160 0.00288043844690985
3170 0.00363798900983421
3180 0.00207430376976903
3190 0.0023941361364049
3200 0.00330419188331966
3210 0.00324409629936202
3220 0.00283766541824504
3230 0.00182131670666313
3240 0.00160013074407283
3250 0.00252052526060343
3260 0.00322823809305207
3270 0.00286722191580031
3280 0.00361619037064183
3290 0.0023688676427772
3300 0.00273659910575618
3310 0.0020364594714139
3320 0.00361515540860976
3330 0.00346142123578399
3340 0.0041081420046205
3350 0.00397234959266589
3360 0.00394215093417176
3370 0.00437076352935254
3380 0.00486582454457578
3390 0.00374843877326927
3400 0.00435912702257503
3410 0.00405783219151047
3420 0.0039713280643478
3430 0.0029489926834521
3440 0.0021329569773115
3450 0.00237207410871297
3460 0.0014008343410146
3470 0.000832341739620011
3480 0.00142917303183193
3490 0.00121143372580204
3500 0.00119682090589253
3510 0.00151203999420869
3520 0.00151978141595789
3530 0.00164167290467918
3540 0.0024643426774127
3550 0.00199856565561467
3560 0.0019125326056292
3570 0.00318801624471812
3580 0.00300086325653469
3590 0.00379343910981858
3600 0.00401958484128105
3610 0.00298317330758076
3620 0.00200514570320692
3630 0.00411844039135289
3640 0.00413593046427281
3650 0.0032650416527156
3660 0.00333021270273856
3670 0.00451645324252601
3680 0.00603207719794792
3690 0.00464120462171084
3700 0.00535881890288714
3710 0.0030384126480392
3720 0.00250934228719112
3730 0.00238082733849634
3740 0.00192748909192299
3750 0.00188758987981055
3760 0.00233425227528997
3770 0.0015059201364857
3780 0.00117235676799419
3790 0.00177445853110693
3800 0.00105418278915316
3810 0.00119840200282479
3820 0.00208111422539934
3830 0.00227161332922312
3840 0.00240383829222725
3850 0.00190521550849049
3860 0.00222382007002524
3870 0.00157659660926096
3880 0.00153384974842015
3890 0.00141219761153537
3900 0.00159627960857038
3910 0.00182152149983288
3920 0.00145279791585019
3930 0.00175573945218288
3940 0.00161379532296185
3950 0.00177590368015079
3960 0.00141017839586484
3970 0.00164774513177806
3980 0.000776597636258204
3990 0.00282545520259307
4000 0.00260351729492672
4010 0.00200416407127247
4020 0.00204497772456095
4030 0.00336164341815317
4040 0.0023585355826785
4050 0.00247227064998333
4060 0.00249179908629222
4070 0.00175507456469764
4080 0.000968434597777293
4090 0.0010614880498912
4100 0.00179962773379373
4110 0.00242657469491694
4120 0.00354185722404011
4130 0.00235596574689878
4140 0.00181600390041257
4150 0.00139348004282245
4160 0.00169470117654741
4170 0.00138689439201114
4180 0.00171380684851639
4190 0.000982363841183065
4200 0.00112551399139573
4210 0.000982116828367335
4220 0.00148258944491839
4230 0.0016737729632216
4240 0.00156471500271515
4250 0.00149176359952849
4260 0.000790680112655167
4270 0.00136893772362379
4280 0.00122350764218748
4290 0.000956232275818971
4300 0.000977884480082486
4310 0.00118107799405207
4320 0.00128341331842884
4330 0.000932971920783893
4340 0.000926185583586864
4350 0.0010226000624926
4360 0.00125252647897364
4370 0.00101379625582524
4380 0.00468153306368213
4390 0.00493355030400025
4400 0.00230042951117118
4410 0.00248503419049702
4420 0.00186084395614402
4430 0.00198380095517336
4440 0.003231607104852
4450 0.00329538307269455
4460 0.00337172779855162
4470 0.00367181035947252
4480 0.00324693835912898
4490 0.00168811993036649
4500 0.00176202349536203
4510 0.00159100110839656
4520 0.00172225913606926
4530 0.00125566646604048
4540 0.00137034142244994
4550 0.00148761673922103
4560 0.00127811402937946
4570 0.00135440443019926
4580 0.0013424669367529
4590 0.00126658970923812
4600 0.00135101625025096
4610 0.00130538890967392
4620 0.000805553061052855
4630 0.00101524729868546
4640 0.00130011001893234
4650 0.00133666377750132
4660 0.00175965828389368
4670 0.00181934025603502
4680 0.00173858400674755
4690 0.00111035781317966
4700 0.000843157070715191
4710 0.000637172563039003
4720 0.000764367837743193
4730 0.00106294431964896
4740 0.000956709066308119
4750 0.00135478099188946
4760 0.00110239235783443
4770 0.00127857718840864
4780 0.000996269315492409
4790 0.000788351686979408
4800 0.00143441311438318
4810 0.00134730880615342
4820 0.00162956491215105
4830 0.00143169848244658
4840 0.000947518358761844
4850 0.00108171809992377
4860 0.000670274252045794
4870 0.000907964194137445
4880 0.000954363832977958
4890 0.00208135891564528
4900 0.00169706048856121
4910 0.000977228034639633
4920 0.00106769756020804
4930 0.00107002618573467
4940 0.000969337357503172
4950 0.00105896892241065
4960 0.000909969843338839
4970 0.000726409625601996
4980 0.00077505345849407
4990 0.000641404508135649
5000 0.000793446297249117
5010 0.00140460604869234
5020 0.00214721948551471
5030 0.0022529143732003
5040 0.00140430249864837
5050 0.0010535211315937
5060 0.00155435027994652
5070 0.00141247195764648
5080 0.00162125153942397
5090 0.00178798539559456
5100 0.00152247660738857
5110 0.00169061759456239
5120 0.0020689706478139
5130 0.00133525716667087
5140 0.00100880858383128
5150 0.0015308013310194
5160 0.00149868134896115
5170 0.00152854445946785
5180 0.00162851444798656
5190 0.00127444360785765
5200 0.00158657545465767
5210 0.00131249873237867
5220 0.000745076665704131
5230 0.000746227561392444
5240 0.000973807368544753
5250 0.000741832332743263
5260 0.00063285744219565
5270 0.000705719953341376
5280 0.000802463874919754
5290 0.000576978150247999
5300 0.000809766030147164
5310 0.00085345020357321
5320 0.000751935640598019
5330 0.000520535879730077
5340 0.000953982274531223
5350 0.00104826953767843
5360 0.00100696356976013
5370 0.00187667304638182
5380 0.00198170988761602
5390 0.00189486090588841
5400 0.0017827014939984
5410 0.00140419049185989
5420 0.000925210189042908
5430 0.00134631331507416
5440 0.00117983589600458
5450 0.00114733785686523
5460 0.00142106465199383
5470 0.00163521061886428
5480 0.00178496702846167
5490 0.000545369244565066
5500 0.000673975125243529
5510 0.000899867913350876
5520 0.0007779791729987
5530 0.000749404507074218
5540 0.000715316813964587
5550 0.000313858652368619
5560 2.64983070253069e-05
5570 0.000410857911434096
5580 0.000482351523382353
5590 0.000378549214450183
5600 0.000557778895242401
5610 0.000916896751238682
5620 0.00153379504496932
5630 0.00102902796078676
5640 0.00117960318547485
5650 0.000424634649479996
5660 0.000519076589734761
5670 0.000579961366230734
5680 0.000613911357447906
5690 0.000469962772829829
5700 0.00048514933986779
5710 0.000538246888809203
5720 0.000681419989546254
5730 0.00072561429267131
5740 -0.000108060625245541
5750 -0.000123924449298132
5760 6.68886113702839e-05
5770 0.000845629429040736
5780 0.000565759411670779
5790 0.000543880847544788
5800 0.00063173748509059
5810 0.000662807664861258
5820 0.000527803293701068
5830 0.000679451892638584
5840 0.00109486195759564
5850 0.0011290320954858
5860 0.00083863732199385
5870 0.000968733969319254
5880 0.000387162401428907
5890 0.00109605845061459
5900 0.00103353950560016
5910 0.000864083404276456
5920 0.000270615660710655
5930 0.000432404296766426
5940 0.000593981199784017
5950 0.00122403716765773
5960 0.00199043288628612
5970 0.00142440077078014
5980 0.000980629688724433
5990 0.00119753897540864
6000 0.00122216833647183
6010 0.000802129536765153
6020 0.00218159603400834
6030 0.00273446805097982
6040 0.0027054870149564
6050 0.0023503852550618
6060 0.000698558543846288
6070 0.000970981104807742
6080 0.000824457952085399
6090 0.00141477747185852
6100 0.00113401400488182
6110 0.000609965661405306
6120 0.000882757416313807
6130 0.000947642618039621
6140 0.000801432883145504
6150 0.000487450955265984
6160 0.000383196445881493
6170 0.000835388464184193
6180 0.00108741857771668
6190 0.00103023398497222
6200 0.000527547580372159
6210 0.000713711017706932
6220 0.000659048324034639
6230 0.000674034970565301
6240 0.000501590104584436
6250 0.000483235041437376
6260 0.000585888203704583
6270 0.000805013586592431
6280 0.000582675739362497
6290 0.000888885137655781
6300 0.00075786365178282
6310 0.000732515735911486
6320 0.000899279568311168
6330 0.0012165811634131
6340 0.00119746990513501
6350 0.000960177618451876
6360 0.000993118708863387
6370 0.00053096759474438
6380 0.000962575135452655
6390 0.000789176695941908
6400 0.000677783881390942
6410 0.000623332442218251
6420 0.000807325426331346
6430 0.000553402858770449
6440 0.000603880923550333
6450 0.000693010056364225
6460 0.000542344981414313
6470 0.000394817028602292
6480 0.000669258057825901
6490 0.000490853619280548
6500 0.000498942487630557
6510 0.000503994628396078
6520 0.000752424728152813
6530 0.000749656124573493
6540 0.000844752444751847
6550 0.00115796589691525
6560 0.00104107322533406
6570 0.00090839584559498
6580 0.000731275527550512
6590 0.000533531441079675
6600 0.000508603796758413
6610 0.000521725343462259
6620 0.000498937368184449
6630 0.000380191973533738
6640 0.000437848193576398
6650 0.000354354026677871
6660 0.000262102126426251
6670 0.00025655943767714
6680 0.000401794376761714
6690 0.00028264024069201
6700 0.000338518343139584
6710 0.000338536639991486
6720 0.000319764810440836
6730 0.000438190704868584
6740 0.000482072149427064
6750 0.000471525653859542
6760 0.000536276844227117
6770 0.000355763370969808
6780 0.000832685664479599
6790 0.000569807256685408
6800 0.00130691516475409
6810 0.00135175362309451
6820 0.000888321752758509
6830 0.00128455018883054
6840 0.00107065868304207
6850 0.000783263703084914
6860 0.000452225928701966
6870 0.00049223982466574
6880 0.000526510620377939
6890 0.00121101380754415
6900 0.00112088021126972
6910 0.000603086188248639
6920 0.00116544238968952
6930 0.00176948688546336
6940 0.00192934148841632
6950 0.00176001233985246
6960 0.000894990091168541
6970 0.000922141610763718
6980 0.00113782009336525
6990 0.000891118767679217
7000 0.00144527998066696
7010 0.00138965847057748
7020 0.00131169515986789
7030 0.00096071788903956
7040 0.000427160262345498
7050 0.000264646870596793
7060 0.000207138515662646
7070 0.000223925023412678
7080 0.000424640757388159
7090 0.000449213785860606
7100 0.000312433808635068
7110 0.000744761616042183
7120 0.00110400889908403
7130 0.00202879056417193
7140 0.00182961066334105
7150 0.00136126350190342
7160 0.00111981716010408
7170 0.00128779108247767
7180 0.00111449883411589
7190 0.000746149956039376
7200 0.000535246312553764
7210 0.000772847490577677
7220 0.000660594656632171
7230 0.000820364375037167
7240 0.000665328159131993
7250 0.000401424459786214
7260 0.000329356367427575
7270 0.000366740031778007
7280 0.000448821788425375
7290 0.000554892969531057
7300 0.000553893795845817
7310 0.000876227086027171
7320 0.000975057664594032
7330 0.00113394887343585
7340 0.000540941945181793
7350 0.000433696034605046
7360 0.000456745544486922
7370 0.000354437350495589
7380 0.000493312172615789
7390 0.000499681465504564
7400 0.000452015939524186
7410 0.000512811294710913
7420 0.000387003983923051
7430 0.000391138032714276
7440 0.000343439408495313
7450 0.000372332553440771
7460 0.000386440471859576
7470 0.000446463051730932
7480 0.000427252254133459
7490 0.000495948552434773
7500 0.00034502051373651
7510 0.000359708876297998
7520 0.000588524924316549
7530 0.000556066247704285
7540 0.00049189719418631
7550 0.000469692066135206
7560 0.000426909414209558
7570 0.000539752765665693
7580 0.000464092162774334
7590 0.000229371951246715
7600 0.000196154265721568
7610 0.000204374701190943
7620 0.000511621400136833
7630 0.000841643899951666
7640 0.000636012135141203
7650 0.00046449098860141
7660 0.000368666139946549
7670 0.000411534641479777
7680 0.000346099071346977
7690 0.000363254315937146
7700 0.000275955594409619
7710 0.000395915032415805
7720 0.000402910981250935
7730 0.000398817248192241
7740 0.000421962421903832
7750 0.000446619404864048
7760 0.000417108562657595
7770 0.000286094315696938
7780 0.000313056844290422
7790 0.000259097618331652
7800 0.000223852376529161
7810 0.000168540101337978
7820 0.000172865145444998
7830 0.000263192148265695
7840 0.000257387191850971
7850 0.000445416760961203
7860 0.000434854040132879
7870 0.00106310625466059
7880 0.00102679719638734
7890 0.000691907395586128
7900 0.000566206275422316
7910 0.00033694527266252
7920 0.000126215241606119
7930 0.000143989843549523
7940 0.000255200834509421
7950 0.000129397566994928
7960 0.000304815501091195
7970 0.000333633179188091
7980 0.000306704634142553
7990 0.000185746025695155
8000 0.000206575819869282
8010 0.000276531462159517
8020 0.000218141189185535
8030 0.000416033818700139
8040 0.000647184946378266
8050 0.00076391806888047
8060 0.000334489527169265
8070 0.000458673678197238
8080 0.000765061264420679
8090 0.000669734077424746
8100 0.000212255113906861
8110 0.00020807810679431
8120 0.000441592200981416
8130 0.000308266162977116
8140 0.000378678447320401
8150 0.000388542834864566
8160 0.00052849140085774
8170 0.000537790145761458
8180 0.000649898581915618
8190 0.000431504507443934
8200 0.000347083931840214
8210 0.000436779360873646
8220 0.000333473654943262
8230 0.000189223514693675
8240 0.000299035415694043
8250 0.00187088125253522
8260 0.00187737955011831
8270 0.000638241384771144
8280 0.000468492768918323
8290 0.000352354860114911
8300 0.000669375035635572
8310 0.000992185647173259
8320 0.000602314075594375
8330 0.000947447319633419
8340 0.000839082736852019
8350 0.000802627202361513
8360 0.000891201401549234
8370 0.000559095534820463
8380 0.000592638309455362
8390 0.000610078613657196
8400 0.000566740460164263
8410 0.000947863659739994
8420 0.00108699872338416
8430 0.000748135889633656
8440 0.000776534480937254
8450 0.000543351018609323
8460 0.000542750362328944
8470 0.000507248667812709
8480 0.000228407839765503
8490 0.000145115082288141
8500 0.000552107943147917
8510 0.000685496064227892
8520 0.000578864651592581
8530 0.000855540298535623
8540 0.000668365867795573
8550 0.000684100703961372
8560 0.000335877422478758
8570 0.000356961802977779
8580 0.000335048695117193
8590 9.89260299561461e-05
8600 0.000146047939017639
8610 0.000178761558091535
8620 0.000386608070040753
8630 0.000304454668033472
8640 0.000236847772919747
8650 0.000209427476891781
8660 0.000155484614118739
8670 0.000425024434482709
8680 0.000496805974483095
8690 0.000340845191444221
8700 0.000212451501653157
8710 0.00027225811260868
8720 0.000360754570530602
8730 0.000376121567895454
8740 0.000123890847763679
8750 0.000258102487255224
8760 0.000217421240318367
8770 0.000204349365728692
8780 0.000133491622135524
8790 0.000315615987761015
8800 0.000255307206917955
8810 0.000245141945036094
8820 0.000100742504338987
8830 0.000113427036382533
8840 9.39443186593403e-05
8850 0.000155494659219988
8860 7.58602008087611e-05
8870 0.000119308407188423
8880 0.000133187061233999
8890 0.000183437409775799
8900 9.56392048656479e-05
8910 0.00015366288013035
8920 0.0001374745093242
8930 0.000106282347440748
8940 0.000320307498005825
8950 0.00039742933459034
8960 0.000294849973241735
8970 0.000694035364932984
8980 0.000582146290179885
8990 0.000783868948391266
9000 0.000448098708013582
9010 0.000470261364960531
9020 0.00030772624210435
9030 0.000358333609280276
9040 0.000328860384335082
9050 0.000423989984455327
9060 0.000509647814842099
9070 0.000637682465952455
9080 0.000683116793775752
9090 0.0003661448683177
9100 0.000454924732330743
9110 0.000688922109861671
9120 0.000660128790983822
9130 0.000708377410232121
9140 0.000592792644795259
9150 0.000363877283356309
9160 0.000273747569658256
9170 0.000389873143014561
9180 0.000472199524557148
9190 0.000363004969424443
9200 0.000183537778195133
9210 0.000188730583857764
9220 0.000171987889810461
9230 0.000226134246637237
9240 0.000277117433768972
9250 0.000263644705721543
9260 0.000102301863422917
9270 0.000287103367717269
9280 0.00031604500391419
9290 0.000236899937037026
9300 0.000172107532176205
9310 0.000166961831527506
9320 0.000174623377847907
9330 8.29755533941483e-05
9340 0.000237707781818772
9350 0.000189130510558704
9360 0.000240762627378567
9370 0.000342163492885909
9380 0.000316895931679876
9390 0.000151305836946127
9400 0.000231458625666195
9410 0.000223073227578404
9420 0.000217907927169399
9430 -0.00411542940370926
9440 -0.0040317825369556
9450 -0.00419462764333568
9460 0.000238600408187529
9470 0.000235779498256033
9480 0.000304466636573004
9490 0.000475758288284478
9500 0.000661151147272028
9510 0.000464790813241245
9520 0.00045247985669269
9530 0.000324125012601117
9540 0.000304035910492372
9550 0.000208051138535793
9560 0.000196438996325212
9570 0.000275701151015515
9580 0.000307424278840063
9590 0.000459828785478154
9600 0.000226131842459707
9610 0.000215208807487942
9620 0.000277053925019978
9630 0.000198738351196754
9640 0.00035068628105771
9650 0.000314414237303918
9660 0.000119287094450567
9670 -6.30550402330336e-06
9680 0.000260357795227211
9690 0.000261472448889396
9700 6.67178409764612e-05
9710 9.25970065120201e-05
9720 3.07260596743508e-05
9730 2.47587697726158e-05
9740 9.19172698101242e-05
9750 0.000175515973940849
9760 0.00016933860577807
9770 0.000113035147315193
9780 7.22975400765268e-05
9790 0.000165452596676163
9800 0.000367620562232242
9810 0.000357132498053033
9820 0.000124937227076122
9830 0.00013370932196421
9840 0.000122252842780533
9850 0.000330748939158602
9860 0.000260883570955183
9870 0.000361490148864617
9880 0.00011427712350761
9890 0.000643204490393572
9900 0.000745342518040078
9910 0.0012798740183547
9920 0.00105157025058812
9930 0.0011719369153668
9940 0.000802570696380382
9950 0.000909479887357782
9960 0.000813547580061873
9970 0.00047552347990443
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/PALmu=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title={accumulated loss improvement \\PAL \(\displaystyle \mu=\) 0.1},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-51.4822286222039, ymax=53.7196016862617,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 0.051024374231929
10 10.7765170872799
20 12.5337598678439
30 13.4305812212255
40 13.7905160089435
50 13.845526993075
60 13.9458642034028
70 14.0169018661531
80 14.1252393521078
90 14.2056458507074
100 14.286152133581
110 14.3845424150074
120 14.4577358007825
130 14.5105411672475
140 14.567558930813
150 14.6043696803344
160 14.6877181423856
170 14.7389769222932
180 14.7871695802164
190 14.8278789061032
200 14.900908933374
210 15.0129498927831
220 15.1079572919984
230 15.1863825209507
240 15.3085442977405
250 15.3764048569237
260 15.4486862505132
270 15.508104165503
280 15.6119749038582
290 15.6936333931955
300 15.7704551813483
310 15.8288180195206
320 15.9461059258961
330 16.006208106031
340 16.0788036905901
350 16.1507195767084
360 16.2286079769275
370 16.3074335315765
380 16.3732266414186
390 16.4428086529999
400 16.5242396212741
410 16.5931739472259
420 16.7037032429269
430 16.7949326533788
440 16.8912479709438
450 16.9557644806283
460 17.1006663222593
470 17.2216048777132
480 17.3097928152151
490 17.4062983154718
500 17.5093205157975
510 17.5828865639084
520 17.6777789311841
530 17.7885347361083
540 17.8844827040851
550 18.0028345155181
560 18.0626980550054
570 18.1520189632791
580 18.2011072427303
590 18.3106050470883
600 18.3814943882967
610 18.4731592301053
620 18.5392788945609
630 18.6030946936737
640 18.730340128044
650 18.8224048458793
660 18.8762193807731
670 18.99001727072
680 19.1154212754342
690 19.2442771465002
700 19.2989493236955
710 19.3555337406675
720 19.4747113467359
730 19.5793002024439
740 19.6825319479671
750 19.7327959155412
760 19.8526180837291
770 19.9659891356304
780 20.0562666659537
790 20.1301620707248
800 20.2230136981254
810 20.3027500438981
820 20.4068373324404
830 20.4777189141179
840 20.5333014374437
850 20.6266182549239
860 20.7519616627051
870 20.864042207894
880 20.9955591052022
890 21.0775602832735
900 21.1683364735848
910 21.263067534733
920 21.4249326305982
930 21.5200253422381
940 21.6601903120568
950 21.7295928228495
960 21.8104350871242
970 21.8855082007009
980 21.9909519602863
990 22.0447627567379
1000 22.1387977610306
1010 22.2434219134289
1020 22.3214568950999
1030 22.3876304269357
1040 22.5238404681816
1050 22.6512266249527
1060 22.7668222872351
1070 22.8834589813096
1080 23.0043126638736
1090 23.1046446075617
1100 23.1746236535473
1110 23.3751085015615
1120 23.4987644544551
1130 23.5698417732987
1140 23.6323227269839
1150 23.7166490710609
1160 23.802020037253
1170 23.910401413087
1180 24.0374604584995
1190 24.1590610809774
1200 24.2531849045163
1210 24.3307855293016
1220 24.402718484651
1230 24.513145907195
1240 24.5997814434504
1250 24.6843488508858
1260 24.773703022605
1270 24.8536737068793
1280 24.952430582642
1290 25.0533445964675
1300 25.1591279997914
1310 25.2791748926765
1320 25.3858443824852
1330 25.4847989898345
1340 25.5898017624617
1350 25.711249456273
1360 25.7748539166858
1370 25.9611162461144
1380 26.0818754845943
1390 26.1308066659318
1400 26.2588580507061
1410 26.350945335688
1420 26.4238573103226
1430 26.5244371514209
1440 26.594877324236
1450 26.7337614145362
1460 26.7948511177591
1470 26.8880150001995
1480 26.9759684871133
1490 27.1021949508476
1500 27.2062058271624
1510 27.3210834651348
1520 27.3820330141958
1530 27.4803847885807
1540 27.5832508021462
1550 27.666462415828
1560 27.7601259981981
1570 27.8416473021876
1580 27.9728274699047
1590 28.0824968191123
1600 28.1548447137261
1610 28.2524545026198
1620 28.3324067863094
1630 28.4213453218355
1640 28.5268415444564
1650 28.6568382033127
1660 28.7315447018257
1670 28.8004688478375
1680 28.8741698753137
1690 29.0325723323758
1700 29.1323239214645
1710 29.2130544924133
1720 29.3089060845048
1730 29.3707160273744
1740 29.4214903484465
1750 29.4890323412966
1760 29.6043007360897
1770 29.6803257749307
1780 29.7545094886402
1790 29.8522329615964
1800 29.9526514509327
1810 30.0284420705407
1820 30.0888547773993
1830 30.1699740687214
1840 30.273156682143
1850 30.3415025196081
1860 30.4125001694859
1870 30.486449709608
1880 30.596733039132
1890 30.7053044376798
1900 30.8202116773098
1910 30.892631882495
1920 30.9864168951889
1930 31.0645308925657
1940 31.1800991432799
1950 31.2902242020795
1960 31.3524549243277
1970 31.4481923030778
1980 31.5175541138011
1990 31.6155960783356
2000 31.691400983291
2010 31.7705336760642
2020 31.8494014264096
2030 31.9612490016763
2040 32.0701916663946
2050 32.1204405397722
2060 32.2421066658266
2070 32.3211141179968
2080 32.3944062948807
2090 32.4814314187949
2100 32.5560448691576
2110 32.5921769438702
2120 32.7082809234711
2130 32.7508431786554
2140 32.8068786273584
2150 32.8738475976823
2160 32.9711319484611
2170 33.1306976566834
2180 33.2796216500813
2190 33.345214485411
2200 33.4348708708794
2210 33.4949087102113
2220 33.623476511824
2230 33.6739626008684
2240 33.6989598000566
2250 33.7717286757564
2260 33.8577250189243
2270 33.9058448569324
2280 33.9661856061394
2290 34.0784745857986
2300 34.1332459199595
2310 34.1783074391457
2320 34.2272095734503
2330 34.288201803954
2340 34.3624050173414
2350 34.4225813873754
2360 34.4729677060901
2370 34.5312285069237
2380 34.6207370801803
2390 34.6501984724949
2400 34.7126452269909
2410 34.7972391104567
2420 34.8442541982389
2430 34.8962854074888
2440 34.964281302373
2450 34.9885988954948
2460 35.0526429691126
2470 35.0976231097981
2480 35.134655050693
2490 35.1656060746631
2500 35.1985148580803
2510 35.293392580335
2520 35.3401023523091
2530 35.3672275886521
2540 35.3994441754072
2550 35.4702074211491
2560 35.5210898984316
2570 35.581006853044
2580 35.7080057706578
2590 35.7621767408299
2600 35.8248191636808
2610 35.8900392172725
2620 35.931660566264
2630 36.0066549193349
2640 36.0536754152683
2650 36.0834912803369
2660 36.1053116006665
2670 36.1551784464509
2680 36.186996801987
2690 36.2282221227583
2700 36.2604470594751
2710 36.3144060900767
2720 36.3766380706644
2730 36.4081567815335
2740 36.434706775463
2750 36.5578961752207
2760 36.5905180813
2770 36.6475423015569
2780 36.6827592597339
2790 36.728708070238
2800 36.8141942993556
2810 36.8435102821512
2820 36.9522821262937
2830 36.9778674074636
2840 37.0284942068235
2850 37.0703549992894
2860 37.0892691662628
2870 37.115987921199
2880 37.1368010620072
2890 37.1594408958589
2900 37.1892794764915
2910 37.2474206468298
2920 37.2719745615635
2930 37.3438713048108
2940 37.3821107817527
2950 37.4161233940516
2960 37.4331377726009
2970 37.4559095388564
2980 37.5009544318526
2990 37.5344251952251
3000 37.5910400711287
3010 37.6160491547484
3020 37.6494515021025
3030 37.6954939393627
3040 37.7498767164227
3050 37.782768983553
3060 37.808389026973
3070 37.8376422999668
3080 37.8621816365661
3090 37.8871106652091
3100 37.9327775390393
3110 37.9583612275358
3120 37.9981501948392
3130 38.0119305487272
3140 38.087482719119
3150 38.0985448302266
3160 38.1429926038484
3170 38.1610190080803
3180 38.2306766336279
3190 38.2652020908193
3200 38.2840140868068
3210 38.3281195677056
3220 38.3757302779275
3230 38.4315040228859
3240 38.4567387635457
3250 38.470786234455
3260 38.4898887996431
3270 38.5244582360844
3280 38.5540492113164
3290 38.5957876854633
3300 38.6146965787849
3310 38.6673467284385
3320 38.681872442251
3330 38.7164874942925
3340 38.7497314347924
3350 38.8075998649985
3360 38.8139272552315
3370 38.8749149226507
3380 38.9243087113633
3390 39.0021036556045
3400 39.0647144364306
3410 39.1033492257892
3420 39.1577710418036
3430 39.2131162234431
3440 39.261784892314
3450 39.2802426133804
3460 39.309400491002
3470 39.3357234496565
3480 39.3421047759892
3490 39.3630605093674
3500 39.386165138151
3510 39.4008734119609
3520 39.4156275311767
3530 39.4374059358601
3540 39.4705340071894
3550 39.4984562241527
3560 39.534842673168
3570 39.5589444494234
3580 39.5810726474383
3590 39.6519707880758
3600 39.6778032795381
3610 39.7505114592594
3620 39.8090522247661
3630 39.8287457889654
3640 39.8608293927553
3650 39.9301515247141
3660 39.9824389722692
3670 40.0091061098691
3680 40.0538534316524
3690 40.1225202623619
3700 40.1387938165558
3710 40.2319592370575
3720 40.2613697540288
3730 40.2872842835372
3740 40.3230541277586
3750 40.3515064462676
3760 40.3674450407337
3770 40.3914956654629
3780 40.4229815262482
3790 40.4324713287291
3800 40.452739523407
3810 40.4797664366326
3820 40.4902999493462
3830 40.5075470075345
3840 40.5263591633719
3850 40.5508373591729
3860 40.5798194909966
3870 40.6017301489614
3880 40.6381775486788
3890 40.6533892928986
3900 40.6791677765912
3910 40.6907270086801
3920 40.7118294440211
3930 40.7315977000315
3940 40.7470257018278
3950 40.7721126782546
3960 40.7870971659543
3970 40.7999714126996
3980 40.8278309118791
3990 40.8400245875065
4000 40.8531665907294
4010 40.9176106476897
4020 40.9319785431203
4030 40.9520457289464
4040 40.9974459788784
4050 41.031729936504
4060 41.0485167760304
4070 41.109487884488
4080 41.1330648335792
4090 41.1575958890636
4100 41.1648936855157
4110 41.1804991417117
4120 41.2018138301321
4130 41.2446589084472
4140 41.2834099178064
4150 41.3034896507481
4160 41.3187544033465
4170 41.3379934486276
4180 41.358032647726
4190 41.3887539539638
4200 41.4028330645972
4210 41.4162364336057
4220 41.4287432072927
4230 41.4483581486983
4240 41.470063937873
4250 41.4830616303469
4260 41.5237152345812
4270 41.5398212002427
4280 41.5531723493181
4290 41.5732124745462
4300 41.5857485559929
4310 41.5966704894003
4320 41.6041160756563
4330 41.6247577160177
4340 41.6340123323198
4350 41.6595759006016
4360 41.6747518804363
4370 41.6939112216863
4380 41.7021360641501
4390 41.725209495
4400 41.8914960575154
4410 41.9199111396149
4420 41.9706994639388
4430 41.9926387169067
4440 42.013495362932
4450 42.0435908230598
4460 42.0859739834577
4470 42.1487169720684
4480 42.185152180378
4490 42.2590039619294
4500 42.2771314478
4510 42.2976085497663
4520 42.3097512652265
4530 42.3388323997784
4540 42.3594583697999
4550 42.37373150385
4560 42.3989908103256
4570 42.4056649395419
4580 42.4263495745118
4590 42.4378552015363
4600 42.4592508055254
4610 42.4713958039299
4620 42.4871958013591
4630 42.505686011123
4640 42.5137106216952
4650 42.5403933706764
4660 42.5550512303135
4670 42.5636300841507
4680 42.5868447239356
4690 42.6200718224312
4700 42.649475544853
4710 42.6633952544193
4720 42.6708736430153
4730 42.6795648500487
4740 42.6954097095795
4750 42.7000270071163
4760 42.7195210120021
4770 42.7289936507567
4780 42.7458888593752
4790 42.764114741619
4800 42.7712625608258
4810 42.7882561979294
4820 42.7973423750014
4830 42.8186982582647
4840 42.849406988534
4850 42.8570480988006
4860 42.8835116391158
4870 42.8889974190501
4880 42.8994190185374
4890 42.9083991419007
4900 42.9308581998006
4910 42.9800972748046
4920 42.9888008350157
4930 43.0192880102916
4940 43.0319385487783
4950 43.0446168989928
4960 43.051975045432
4970 43.0727808716654
4980 43.0822864209717
4990 43.091712100388
5000 43.0982859680766
5010 43.1106581415689
5020 43.141352401868
5030 43.195786564491
5040 43.2414659853753
5050 43.2812445326852
5060 43.2908376552034
5070 43.3027951816363
5080 43.3268274912859
5090 43.3465144164218
5100 43.3756914109566
5110 43.386902247462
5120 43.3995037729142
5130 43.4446718408089
5140 43.4653171362307
5150 43.4740609395733
5160 43.4921437516496
5170 43.5079005053761
5180 43.5262279571448
5190 43.5464495477031
5200 43.5536134078605
5210 43.5739613115854
5220 43.5976518681576
5230 43.6072948282814
5240 43.619075894246
5250 43.6527632255589
5260 43.6762828773512
5270 43.6810706203758
5280 43.6982150325157
5290 43.7059468592662
5300 43.7183391055326
5310 43.7266174229127
5320 43.7420575635563
5330 43.7510932642323
5340 43.7614712920941
5350 43.7682793986992
5360 43.7958468393453
5370 43.7996047729359
5380 43.8197207417207
5390 43.8816932945154
5400 43.9011213673025
5410 43.9189289873586
5420 43.9487520377852
5430 43.961290126978
5440 43.9765214865965
5450 43.9986536284963
5460 44.0140850263658
5470 44.0298998310755
5480 44.0386916288755
5490 44.0840310928344
5500 44.0929205949634
5510 44.1006107458964
5520 44.1180825569157
5530 44.1342905056096
5540 44.1456442844296
5550 44.1527336241022
5560 44.1671838447966
5570 44.1727885007296
5580 44.1845274775622
5590 44.192545804313
5600 44.1971671026206
5610 44.2073663818326
5620 44.2176488952023
5630 44.2554693645816
5640 44.2612346409638
5650 44.2913234705056
5660 44.2948669574791
5670 44.3030149469853
5680 44.3114920489207
5690 44.3261960324683
5700 44.3329444518399
5710 44.3477402271507
5720 44.3555725534751
5730 44.3669448047369
5740 44.3801960794471
5750 44.3872082704209
5760 44.4037103154781
5770 44.4132551012129
5780 44.4224148745998
5790 44.4368711143139
5800 44.443004729766
5810 44.4501732539776
5820 44.4723528929819
5830 44.4748146626624
5840 44.4808108252933
5850 44.4951280495972
5860 44.5157080835546
5870 44.5226732908518
5880 44.546069751194
5890 44.563313857212
5900 44.5687796827539
5910 44.5868231139489
5920 44.6064255622903
5930 44.6107143185649
5940 44.616790857786
5950 44.6229551503365
5960 44.6415075035621
5970 44.6788709223118
5980 44.7190309412614
5990 44.7254207255037
6000 44.7347987641033
6010 44.7533030865547
6020 44.7742401895693
6030 44.7828550852258
6040 44.8277201376416
6050 44.8407796415816
6060 44.9014751348473
6070 44.906705887836
6080 44.9287875271682
6090 44.9384548511904
6100 44.9543321128552
6110 44.9913554526105
6120 45.0033150402207
6130 45.0101218843443
6140 45.0193101288509
6150 45.0304613199823
6160 45.044238905679
6170 45.0530994258029
6180 45.0579863364058
6190 45.0779069287079
6200 45.0956153741582
6210 45.1084277436396
6220 45.1171204139637
6230 45.133997631667
6240 45.1426706874725
6250 45.1503481017916
6260 45.1568990752329
6270 45.1658611313968
6280 45.1760640950202
6290 45.1871502711026
6300 45.1956156252805
6310 45.2065298437518
6320 45.2203845883018
6330 45.2248509007127
6340 45.2291161773586
6350 45.256671235193
6360 45.262902711602
6370 45.2807559839655
6380 45.2890357939596
6390 45.2938629193295
6400 45.3056163823259
6410 45.3212265783527
6420 45.3307482766313
6430 45.3494396444458
6440 45.3561666158795
6450 45.359329104007
6460 45.3718717641064
6470 45.3843530271452
6480 45.3884374423625
6490 45.3967847088081
6500 45.4036042728325
6510 45.4126705065832
6520 45.4198270016311
6530 45.432658612565
6540 45.4473431032981
6550 45.4616449699161
6560 45.4671454705305
6570 45.4948335657364
6580 45.512969028309
6590 45.5477471007725
6600 45.5515961655594
6610 45.5601157627081
6620 45.566060488073
6630 45.5733520675241
6640 45.5807567185429
6650 45.5880924381678
6660 45.600038238916
6670 45.6073976460376
6680 45.6101345352863
6690 45.6168047302263
6700 45.6257919542865
6710 45.6314596658934
6720 45.6419120436678
6730 45.645461415569
6740 45.6532348527178
6750 45.6608984211492
6760 45.6672851671681
6770 45.6762929774835
6780 45.6803048527305
6790 45.6946179370593
6800 45.7192626564749
6810 45.7343617906403
6820 45.7694661350604
6830 45.7761393480454
6840 45.7924445354969
6850 45.8298258064159
6860 45.8421104348265
6870 45.8639808553765
6880 45.8670043499755
6890 45.8879736011359
6900 45.9109235540332
6910 45.9512702711406
6920 45.9635466355876
6930 45.9859310510535
6940 46.002812852711
6950 46.0240775109049
6960 46.0735167565362
6970 46.0852603949189
6980 46.0906379390285
6990 46.1176109305726
7000 46.1360701044549
7010 46.1486395558176
7020 46.1686820125634
7030 46.1985632609752
7040 46.2435722247399
7050 46.2496052142155
7060 46.2544517901552
7070 46.257270057481
7080 46.2631881983641
7090 46.2651329778689
7100 46.2771006426114
7110 46.2807882158213
7120 46.2855681900684
7130 46.3065832052639
7140 46.31511424699
7150 46.3543904313608
7160 46.3919733583373
7170 46.4094045833137
7180 46.4324188589548
7190 46.4463228650938
7200 46.461578142408
7210 46.4748094766615
7220 46.479978202365
7230 46.5040079871505
7240 46.511082108364
7250 46.5292814775081
7260 46.5317018917841
7270 46.5416444864512
7280 46.5479178047805
7290 46.5564373676969
7300 46.563027775781
7310 46.5719505890569
7320 46.5781813879068
7330 46.5968866256052
7340 46.6261365800761
7350 46.6350784523474
7360 46.6414343483499
7370 46.6498266362841
7380 46.6632385037431
7390 46.6688543222248
7400 46.6805517654225
7410 46.685580681425
7420 46.6986097378291
7430 46.7046545313313
7440 46.7108854782993
7450 46.7151898415651
7460 46.7227591666752
7470 46.7293764499636
7480 46.73990876808
7490 46.7461453752992
7500 46.7550569426208
7510 46.761739811876
7520 46.7652859115487
7530 46.7743360419382
7540 46.7860267256749
7550 46.7940093764177
7560 46.8130324309896
7570 46.8197850830961
7580 46.8270749355309
7590 46.8396268100054
7600 46.8450088165664
7610 46.8483773743725
7620 46.8502080787169
7630 46.8563985760959
7640 46.8674873195951
7650 46.8749389893342
7660 46.884455884809
7670 46.8912245492076
7680 46.902395694803
7690 46.9041381905359
7700 46.9106896507632
7710 46.9156522226339
7720 46.9203851544792
7730 46.9298572072326
7740 46.9363787098471
7750 46.9403209947744
7760 46.949585814025
7770 46.9592464627701
7780 46.9631031156965
7790 46.9666007709849
7800 46.9728356544305
7810 46.977589738597
7820 46.9789308313848
7830 46.9906389900732
7840 46.992197810227
7850 46.9962822128493
7860 47.006736989721
7870 47.0156709238897
7880 47.0491172348057
7890 47.0871333264328
7900 47.0932368851101
7910 47.1060084308483
7920 47.1131804996281
7930 47.1161658690781
7940 47.1176819925573
7950 47.1253447291572
7960 47.1296078861781
7970 47.13989352003
7980 47.1450140228043
7990 47.1522860107924
8000 47.1552400940024
8010 47.1600621724666
8020 47.1669363680941
8030 47.1720666764534
8040 47.1772109053235
8050 47.1835142548381
8060 47.2023256392136
8070 47.2138269301679
8080 47.2164062228391
8090 47.2434591762467
8100 47.2671337018364
8110 47.2714430452135
8120 47.2732136110127
8130 47.2799561825748
8140 47.2920872147941
8150 47.3004292240322
8160 47.3136920090584
8170 47.320760526845
8180 47.3353152828814
8190 47.3487782143072
8200 47.3619959031718
8210 47.3684880421861
8220 47.3847499940533
8230 47.3908310268983
8240 47.3986249877113
8250 47.4010068383533
8260 47.4150628395173
8270 47.4695095514538
8280 47.4867044445832
8290 47.4987142714227
8300 47.5074168335563
8310 47.5129020645409
8320 47.5276106572018
8330 47.5459641152813
8340 47.5522588935361
8350 47.5662113100665
8360 47.572845975204
8370 47.588525675653
8380 47.5970972416027
8390 47.6161243230737
8400 47.627971985327
8410 47.6463220267621
8420 47.6577584719468
8430 47.688260707705
8440 47.6929439397232
8450 47.717606066566
8460 47.7221000106599
8470 47.7348050254533
8480 47.7493492470583
8490 47.7579724942929
8500 47.7618642889858
8510 47.781873626064
8520 47.7956871969311
8530 47.8077622579379
8540 47.8282263624637
8550 47.8298567669329
8560 47.8532822748668
8570 47.8550509010227
8580 47.8588717206678
8590 47.8680735379488
8600 47.8742950482186
8610 47.8769274499548
8620 47.8846619016134
8630 47.889038977299
8640 47.8946130055005
8650 47.8993663103968
8660 47.9073659784155
8670 47.9157897591908
8680 47.9202022700515
8690 47.9393182642828
8700 47.9476124048546
8710 47.9513004635239
8720 47.9544926801458
8730 47.9603727351497
8740 47.9686825431437
8750 47.9719518177767
8760 47.9742662919604
8770 47.9756647724496
8780 47.9849833547164
8790 47.9873537740745
8800 47.9905689565318
8810 47.9928307692279
8820 47.9980676453803
8830 48.0004426640287
8840 48.0058939744657
8850 48.0106389646411
8860 48.0158792861305
8870 48.0193072614474
8880 48.0234520122696
8890 48.0250936117077
8900 48.0286909417491
8910 48.029349041352
8920 48.0348415083532
8930 48.0389945781123
8940 48.0438490498472
8950 48.0538541891894
8960 48.0701178286773
8970 48.0732799551792
8980 48.0772824065512
8990 48.097511357692
9000 48.1228854392318
9010 48.1409078547232
9020 48.1576669039309
9030 48.1613934219859
9040 48.1663174049017
9050 48.1755242710366
9060 48.1820838233717
9070 48.1908337846721
9080 48.198421394346
9090 48.2175144504877
9100 48.2313286869504
9110 48.2343647652869
9120 48.2437559382293
9130 48.2582097722851
9140 48.2681404315611
9150 48.2795522418748
9160 48.287265605239
9170 48.2905681336664
9180 48.2943029414157
9190 48.2997980563232
9200 48.3089816377025
9210 48.3137382076327
9220 48.3187609575132
9230 48.3204227158895
9240 48.3235839887712
9250 48.3271873172604
9260 48.3392502814594
9270 48.3458141369609
9280 48.3467379749246
9290 48.3564360284159
9300 48.3600924011613
9310 48.3683447945569
9320 48.3773625639448
9330 48.3842631358949
9340 48.3880823059968
9350 48.3939553589654
9360 48.4015059116653
9370 48.4075676044159
9380 48.4177611877137
9390 48.4405921191463
9400 48.4432601926912
9410 48.4511490031999
9420 48.4578637579493
9430 48.4658642713621
9440 48.4693142443742
9450 48.4861184421447
9460 48.4940370705764
9470 48.5005753207296
9480 48.5052061066645
9490 48.5123196341086
9500 48.516838505936
9510 48.527478051705
9520 48.5408243910037
9530 48.5500170987375
9540 48.5571461600869
9550 48.5658982739733
9560 48.5703525336052
9570 48.5786193771387
9580 48.5820600204473
9590 48.5842053792245
9600 48.5945810667679
9610 48.6009956927749
9620 48.6068787963538
9630 48.6183603393226
9640 48.6210249663845
9650 48.6247939215897
9660 48.6398512191709
9670 48.6458291032069
9680 48.6526959898529
9690 48.6547819860859
9700 48.6627853539064
9710 48.6653224386616
9720 48.6693845695012
9730 48.6727708613316
9740 48.6746150772306
9750 48.6755401246165
9760 48.6796843852386
9770 48.683705515221
9780 48.6867304349286
9790 48.6878485773628
9800 48.6904303294278
9810 48.6965947611238
9820 48.70630258529
9830 48.7147239382008
9840 48.7179543873515
9850 48.7238961956979
9860 48.7265138921803
9870 48.7403792448753
9880 48.7476399410669
9890 48.7541659262528
9900 48.7767007700678
9910 48.7954332807847
9920 48.8160120335263
9930 48.8324556249364
9940 48.860559394601
9950 48.8805846439501
9960 48.8850698543927
9970 48.9141604926397
9980 48.929444179871
9990 48.9377003086041
};
\addplot [thick, color0]
table {%
0 0.051024374231929
10 6.84614961483148
20 7.77161008204835
30 8.08926449622836
40 8.29373770625446
50 8.22683249041349
60 8.22500648142536
70 8.19836342861402
80 8.15262565919046
90 7.98733600659876
100 7.47776221866946
110 7.19832871356096
120 6.8202455331931
130 6.48301860130777
140 6.24952967892238
150 5.71425281286417
160 5.3396136476702
170 5.05440274608173
180 4.55973073167461
190 4.08661862613649
200 3.62224228928113
210 3.0919489704982
220 2.77134135429042
230 2.22193474092489
240 1.98689875696595
250 1.78583999093052
260 1.29425337445923
270 0.74664795306739
280 0.40988698602535
290 -0.268303321042429
300 -0.892099259014747
310 -1.49845385127134
320 -1.71463048549874
330 -2.07689343419594
340 -2.47383944815329
350 -2.85356120493385
360 -3.27638444547381
370 -3.66041056923235
380 -4.20350997380456
390 -4.67759067182363
400 -5.10008175193219
410 -5.71917530510053
420 -6.29175006540345
430 -6.78498576357035
440 -7.14954802662721
450 -7.74962259262677
460 -8.11078662336459
470 -8.44079799722468
480 -8.9713274505314
490 -9.44851735208051
500 -10.2979311900949
510 -10.7831167783923
520 -11.1531135363274
530 -11.7694501041649
540 -12.2349359193559
550 -12.5350233751383
560 -13.1785121419655
570 -13.4165814653066
580 -13.7391664742669
590 -14.0354613076476
600 -14.5743024144821
610 -14.9110233931412
620 -15.2451294422539
630 -15.6288253333304
640 -15.9280519480896
650 -16.3389541789005
660 -16.6611935385311
670 -17.042253417192
680 -17.4058780065413
690 -17.6550812975989
700 -18.0167305356513
710 -18.4321829343562
720 -18.743596903445
730 -18.9259029551314
740 -19.2823463295157
750 -19.743581311427
760 -19.9763233286648
770 -20.3016654558648
780 -20.5381820975991
790 -20.8293647468935
800 -21.1287685751001
810 -21.3986767339222
820 -21.6749351682021
830 -21.8670520290646
840 -22.1442676339399
850 -22.570972251606
860 -22.8267939950914
870 -23.1316765306995
880 -23.3015610642782
890 -23.5910881360602
900 -23.9268980743849
910 -24.1879830983168
920 -24.4946426537141
930 -24.7139503457509
940 -24.9256388098605
950 -25.2558031669834
960 -25.4699453055254
970 -25.6721811036695
980 -25.8648990182391
990 -26.2698931418256
1000 -26.6703471656111
1010 -26.9012015416583
1020 -27.2229122608819
1030 -27.5575739206393
1040 -27.7235879016441
1050 -28.0121558046302
1060 -28.1519469193383
1070 -28.4343713728322
1080 -28.5695885596481
1090 -28.6448343626118
1100 -28.9063781411631
1110 -29.1751186613276
1120 -29.2788107439497
1130 -29.7028219162595
1140 -29.960549628789
1150 -30.0660426553101
1160 -30.2526501129783
1170 -30.4087530646458
1180 -30.6436160620759
1190 -30.7486623464819
1200 -30.9558863820655
1210 -31.1149824207982
1220 -31.2869036791648
1230 -31.4172848590154
1240 -31.5474735272784
1250 -31.6952424792466
1260 -31.866001870378
1270 -32.1019038490911
1280 -32.2176461777573
1290 -32.2793100041161
1300 -32.5003718314207
1310 -32.7281350811941
1320 -32.8333445999261
1330 -33.0177305021573
1340 -33.1315225670591
1350 -33.1796529103281
1360 -33.4661402906074
1370 -33.5059927031779
1380 -33.6106685980367
1390 -33.8148071960717
1400 -33.897716686036
1410 -34.0153079927264
1420 -34.1777968020932
1430 -34.3272752364743
1440 -34.4563007488891
1450 -34.5322209344572
1460 -34.721943980532
1470 -34.820291824531
1480 -35.0377014261226
1490 -35.1164563474149
1500 -35.2290767469804
1510 -35.2555085156354
1520 -35.3825919466425
1530 -35.5095649071589
1540 -35.5990808561893
1550 -35.7742485322063
1560 -35.8307461995853
1570 -36.2326636067286
1580 -36.4601868206465
1590 -36.6274327787823
1600 -36.7568855239097
1610 -36.8511954137523
1620 -36.955636568168
1630 -37.0080623523283
1640 -37.1304812695053
1650 -37.228695430336
1660 -37.352550879664
1670 -37.4406945277965
1680 -37.5690217891529
1690 -37.6634620780434
1700 -37.7207933016729
1710 -37.803313737622
1720 -37.8937691986594
1730 -37.9550422236836
1740 -38.0709713806299
1750 -38.2034365597674
1760 -38.2431477292729
1770 -38.3291723873352
1780 -38.4701424343987
1790 -38.5397401132845
1800 -38.5594054586268
1810 -38.7379248954691
1820 -38.8632878774279
1830 -38.9862538863968
1840 -39.0056441369928
1850 -39.0856941179858
1860 -39.1657072093977
1870 -39.2872917795945
1880 -39.3028351149477
1890 -39.3828177929701
1900 -39.435780494969
1910 -39.5757875277243
1920 -39.6143366651878
1930 -39.7407308115002
1940 -39.8024064836159
1950 -39.8911524891516
1960 -39.9426715261585
1970 -40.0022907428658
1980 -40.0922388793878
1990 -40.2620144508556
2000 -40.3477880530035
2010 -40.4494503116266
2020 -40.5322007044934
2030 -40.5525157536708
2040 -40.5634372162811
2050 -40.6882495216537
2060 -40.7687500329966
2070 -40.8143263405689
2080 -40.9198317889487
2090 -40.9088522063954
2100 -40.9461626961792
2110 -41.0388771074525
2120 -41.0596728778316
2130 -41.1445273932959
2140 -41.2019939164347
2150 -41.2469002595643
2160 -41.323894267488
2170 -41.4490449985837
2180 -41.6255134096442
2190 -41.6476422715961
2200 -41.6364501123626
2210 -41.7108300303939
2220 -41.6962901706629
2230 -41.7040207655671
2240 -41.8183199366796
2250 -41.8734185922128
2260 -41.9592851972773
2270 -42.0370492829774
2280 -42.1356523348531
2290 -42.1283339998631
2300 -42.1782283417241
2310 -42.2138357168829
2320 -42.2590887393577
2330 -42.3518391500761
2340 -42.3587055030634
2350 -42.3709686443945
2360 -42.4140482640228
2370 -42.4765417202291
2380 -42.4754415279193
2390 -42.5627915282492
2400 -42.6104150302821
2410 -42.6589139721013
2420 -42.7070517904708
2430 -42.7036584285187
2440 -42.7030671504474
2450 -42.8155710896067
2460 -42.8209170328464
2470 -42.8445952299464
2480 -42.8731045926464
2490 -42.9372730152569
2500 -43.0447194825507
2510 -43.0203660929046
2520 -43.0394003361482
2530 -43.0731373193203
2540 -43.1207428624791
2550 -43.1060927777186
2560 -43.1770499880982
2570 -43.3132885307354
2580 -43.3065323249925
2590 -43.3223719610327
2600 -43.4032019467092
2610 -43.3944038366206
2620 -43.454343003131
2630 -43.4093507482874
2640 -43.4014521468294
2650 -43.3896669701283
2660 -43.4318468018465
2670 -43.4096864737933
2680 -43.4315075287631
2690 -43.4235387463213
2700 -43.4669762546657
2710 -43.4952253143296
2720 -43.489262835995
2730 -43.5555123011712
2740 -43.6789667454239
2750 -43.6166551984398
2760 -43.6684511893308
2770 -43.694932593108
2780 -43.7310698759361
2790 -43.8230275455215
2800 -43.7821033112989
2810 -43.8003300555511
2820 -43.772047974643
2830 -43.8230924944357
2840 -43.8458706406013
2850 -43.8992099789998
2860 -43.9265483151798
2870 -43.949642444056
2880 -43.9714031646149
2890 -44.0029845963738
2900 -44.0254608917163
2910 -44.014973427742
2920 -44.0492797253537
2930 -44.0199716405372
2940 -44.0179779270165
2950 -44.0174011620419
2960 -44.0125315171126
2970 -44.0237697966804
2980 -44.0537438045826
2990 -44.065399041661
3000 -44.0470598901275
3010 -44.0536918015098
3020 -44.0440072113726
3030 -44.0509434658569
3040 -44.0384348014429
3050 -44.0528295899338
3060 -44.0700020788125
3070 -44.0508522320531
3080 -44.0519998738981
3090 -44.0859934689602
3100 -44.0693704190053
3110 -44.0849838148789
3120 -44.0581087014382
3130 -44.1269656665821
3140 -44.0769532951839
3150 -44.1730558753205
3160 -44.1544440363454
3170 -44.2172230421144
3180 -44.2310945281549
3190 -44.2347485429681
3200 -44.2376018477506
3210 -44.2113093906513
3220 -44.1953678973746
3230 -44.1989511340279
3240 -44.1934903583127
3250 -44.1941385398511
3260 -44.2158559664832
3270 -44.2094382471747
3280 -44.2318298653436
3290 -44.2075862865767
3300 -44.2357992078164
3310 -44.214196092756
3320 -44.2340573279535
3330 -44.2207265177803
3340 -44.2441556262694
3350 -44.2188496516767
3360 -44.2802733418767
3370 -44.2911397792584
3380 -44.313897802713
3390 -44.3501021055952
3400 -44.3555758655349
3410 -44.3716278764855
3420 -44.4006320915112
3430 -44.3593640509197
3440 -44.3382157548345
3450 -44.367074645534
3460 -44.343247856328
3470 -44.3199324353116
3480 -44.3275428240316
3490 -44.323845992188
3500 -44.3148176529828
3510 -44.3122770025928
3520 -44.3490236048414
3530 -44.3338057656224
3540 -44.3391755013286
3550 -44.3275543151202
3560 -44.331104166397
3570 -44.3316460061037
3580 -44.3451650007638
3590 -44.3398378837748
3600 -44.3341313004196
3610 -44.3134797913511
3620 -44.3141478857381
3630 -44.3457979771577
3640 -44.3880834090937
3650 -44.3434738641023
3660 -44.3423302583118
3670 -44.3929942921683
3680 -44.4104011471388
3690 -44.4129659725971
3700 -44.4589706133387
3710 -44.3897131844262
3720 -44.3866687169521
3730 -44.3760596306848
3740 -44.3609209135842
3750 -44.3531989189025
3760 -44.3561235808033
3770 -44.3449861693388
3780 -44.3274117805324
3790 -44.32853146698
3800 -44.310009310829
3810 -44.3116350364871
3820 -44.3576320525241
3830 -44.3600840290325
3840 -44.3658102046889
3850 -44.3572212388521
3860 -44.3639200882174
3870 -44.3642278776713
3880 -44.3512828536436
3890 -44.349579336227
3900 -44.3554817941022
3910 -44.3512312893095
3920 -44.3467746345745
3930 -44.3427299419273
3940 -44.3516379099921
3950 -44.3350708337699
3960 -44.3255332251718
3970 -44.321105534011
3980 -44.3144577028763
3990 -44.3068039340624
4000 -44.3313906562337
4010 -44.3126136376251
4020 -44.3188457826781
4030 -44.3401637166901
4040 -44.33524963264
4050 -44.3095126713821
4060 -44.3441712809231
4070 -44.3237831033356
4080 -44.3088129375444
4090 -44.2944930454312
4100 -44.2971105618248
4110 -44.302229516155
4120 -44.3348761248726
4130 -44.3125183670391
4140 -44.3150073919694
4150 -44.317311611726
4160 -44.3051547737765
4170 -44.2937084941828
4180 -44.3117066108625
4190 -44.3000327903745
4200 -44.3214920968041
4210 -44.321924733467
4220 -44.328671437931
4230 -44.3263755681848
4240 -44.3116097506774
4250 -44.3085039660868
4260 -44.2865081056726
4270 -44.2970249722968
4280 -44.3062309045544
4290 -44.2948059133356
4300 -44.2939613564464
4310 -44.2898545521077
4320 -44.3013716568617
4330 -44.2877550212954
4340 -44.2811952750162
4350 -44.2768526096648
4360 -44.2996908649561
4370 -44.2916455337288
4380 -44.2966911438978
4390 -44.280526473306
4400 -44.3217492512815
4410 -44.3720598032558
4420 -44.3628217991369
4430 -44.3693897138729
4440 -44.357503197299
4450 -44.3673702310635
4460 -44.3949468842182
4470 -44.3609449820501
4480 -44.4016687164966
4490 -44.350972683211
4500 -44.3576864023704
4510 -44.3490917706822
4520 -44.3524237581299
4530 -44.3363450688826
4540 -44.3426572923281
4550 -44.3374181229914
4560 -44.3238515307362
4570 -44.3288381738709
4580 -44.3118442137498
4590 -44.3175558606636
4600 -44.31366637477
4610 -44.3102442731142
4620 -44.3020827234895
4630 -44.2915829547755
4640 -44.3089428694043
4650 -44.2907849260732
4660 -44.2904374047078
4670 -44.3113813419058
4680 -44.3119885159531
4690 -44.2992009789956
4700 -44.2913037961056
4710 -44.2962290311396
4720 -44.2983270812854
4730 -44.2993619884705
4740 -44.3012784859963
4750 -44.3170633598016
4760 -44.3041108538443
4770 -44.3000577829641
4780 -44.3055564938809
4790 -44.292872526158
4800 -44.3015881144014
4810 -44.2910720643601
4820 -44.2910438996946
4830 -44.3110866354808
4840 -44.2930829418405
4850 -44.3119530800122
4860 -44.2938028554845
4870 -44.2920088581095
4880 -44.2843856307432
4890 -44.3079109483929
4900 -44.300738338372
4910 -44.3384942259108
4920 -44.3425073981689
4930 -44.3309222060911
4940 -44.3225174178873
4950 -44.3145835127622
4960 -44.3130632911187
4970 -44.301837821034
4980 -44.2987320352101
4990 -44.2913983624455
5000 -44.2971173549436
5010 -44.299434396115
5020 -44.2996153745878
5030 -44.3217483075058
5040 -44.3440010187464
5050 -44.3236107236264
5060 -44.3355543427187
5070 -44.3330282169553
5080 -44.3180720906133
5090 -44.3329896302129
5100 -44.311270166683
5110 -44.314145720314
5120 -44.3180229731992
5130 -44.2961332397221
5140 -44.2856665777704
5150 -44.2991356829024
5160 -44.2864745156257
5170 -44.2825324996393
5180 -44.2743720100922
5190 -44.2583664602738
5200 -44.2632516899805
5210 -44.2517128689477
5220 -44.2381438004019
5230 -44.2318237701603
5240 -44.2415712746648
5250 -44.2399765358437
5260 -44.2277506938349
5270 -44.2312652356093
5280 -44.2329352832144
5290 -44.2269527900325
5300 -44.2306968241491
5310 -44.2283574425532
5320 -44.226065365125
5330 -44.2253038289996
5340 -44.228187913707
5350 -44.2332327860239
5360 -44.2366793282101
5370 -44.2398256787852
5380 -44.2496496513229
5390 -44.2256701478045
5400 -44.2271083910551
5410 -44.2186565445897
5420 -44.2038831324908
5430 -44.2010394983071
5440 -44.1992225664343
5450 -44.1931401030487
5460 -44.2055612826148
5470 -44.215005956053
5480 -44.220906126269
5490 -44.1923646460367
5500 -44.2054083767463
5510 -44.20200587705
5520 -44.2129722744553
5530 -44.2073356469561
5540 -44.1980547671872
5550 -44.1976630822562
5560 -44.1877302354439
5570 -44.2155672991451
5580 -44.2140509999407
5590 -44.2070980274108
5600 -44.210455751069
5610 -44.2079261852578
5620 -44.2526137395839
5630 -44.2391257926483
5640 -44.246576121306
5650 -44.2299452651081
5660 -44.2340149587128
5670 -44.229212047282
5680 -44.2337727372069
5690 -44.2236222660323
5700 -44.2251008036454
5710 -44.2185542264407
5720 -44.2187584185248
5730 -44.2348114163567
5740 -44.2300883005108
5750 -44.2278285873469
5760 -44.2351007057019
5770 -44.2548714274248
5780 -44.2527359450555
5790 -44.2431615538042
5800 -44.2418202497153
5810 -44.2461930883496
5820 -44.2340712084918
5830 -44.2354552501869
5840 -44.2418194080652
5850 -44.2318151987703
5860 -44.2237995483137
5870 -44.2449201530729
5880 -44.2494586903936
5890 -44.2623696970117
5900 -44.2683897971382
5910 -44.2632823592157
5920 -44.2507223798505
5930 -44.2556187633364
5940 -44.2530653911952
5950 -44.2484560722493
5960 -44.3290820567554
5970 -44.3120304996098
5980 -44.3766740569591
5990 -44.3754567108936
6000 -44.3683275532226
6010 -44.3617628239382
6020 -44.3560880736624
6030 -44.3712471891967
6040 -44.3409761628653
6050 -44.365454405387
6060 -44.3411164467706
6070 -44.3462899106133
6080 -44.336007590418
6090 -44.3377131741415
6100 -44.3325540241458
6110 -44.3261881959971
6120 -44.3448019490909
6130 -44.3402977142201
6140 -44.3499261118287
6150 -44.3447027506989
6160 -44.3384834376571
6170 -44.3406292112885
6180 -44.3428492233761
6190 -44.3594707801119
6200 -44.3464868145965
6210 -44.3442858808482
6220 -44.3504477425747
6230 -44.343752288196
6240 -44.3383933522887
6250 -44.3402446156736
6260 -44.3430188705455
6270 -44.3421869299241
6280 -44.3383545783918
6290 -44.3373143822694
6300 -44.3430870681038
6310 -44.3649061679378
6320 -44.3637737882379
6330 -44.3691947802112
6340 -44.3707635839679
6350 -44.3493880163627
6360 -44.3482889763502
6370 -44.3410143051536
6380 -44.3382844734518
6390 -44.3439933813844
6400 -44.3403413454402
6410 -44.332361384347
6420 -44.3319262598626
6430 -44.3231442019652
6440 -44.3246465621875
6450 -44.338228239543
6460 -44.3303047624301
6470 -44.3231087052213
6480 -44.341940491947
6490 -44.3353332872845
6500 -44.3350061025567
6510 -44.3315072320732
6520 -44.3461036142234
6530 -44.3417420862338
6540 -44.3417361558694
6550 -44.3442062358884
6560 -44.3589653621269
6570 -44.340203005974
6580 -44.3556421687495
6590 -44.3514279660597
6600 -44.3523338957784
6610 -44.3541922000299
6620 -44.3606938670805
6630 -44.3569674462317
6640 -44.3557567167258
6650 -44.3509092667362
6660 -44.3521800436333
6670 -44.3539331660117
6680 -44.3688485455674
6690 -44.3690874295702
6700 -44.376863168477
6710 -44.3774491309485
6720 -44.401797462469
6730 -44.4057772843409
6740 -44.4026180168896
6750 -44.4019605320133
6760 -44.4064647552226
6770 -44.4056902227847
6780 -44.410885578761
6790 -44.4086084626081
6800 -44.5643345559007
6810 -44.5819418805176
6820 -44.5699410072455
6830 -44.614962524364
6840 -44.607499857018
6850 -44.5912976453014
6860 -44.6097321686563
6870 -44.6007862341263
6880 -44.6055647907876
6890 -44.6042191743834
6900 -44.6236761403411
6910 -44.6033581952836
6920 -44.6276461413771
6930 -44.6184319461998
6940 -44.6273163903273
6950 -44.6319525177224
6960 -44.6120633432196
6970 -44.6080683675216
6980 -44.6176218984095
6990 -44.6052749561321
7000 -44.6197154957499
7010 -44.6293587210287
7020 -44.6217332716102
7030 -44.623722581343
7040 -44.6198518425731
7050 -44.6156832893999
7060 -44.6124678869604
7070 -44.6142819378819
7080 -44.6142642821998
7090 -44.6224690064051
7100 -44.6152005848502
7110 -44.6216448736979
7120 -44.6180711424538
7130 -44.6644524118519
7140 -44.6792208592906
7150 -44.6737521375607
7160 -44.6856621386077
7170 -44.6747539359431
7180 -44.6977919927555
7190 -44.6863747603935
7200 -44.6855951722605
7210 -44.6879027646709
7220 -44.6891160245337
7230 -44.6790483318587
7240 -44.6850249525052
7250 -44.6728021188299
7260 -44.6859283159139
7270 -44.6822220674053
7280 -44.6917222932312
7290 -44.6891546281373
7300 -44.6906785268873
7310 -44.6910751738913
7320 -44.6883802968853
7330 -44.7329278416021
7340 -44.7237675142371
7350 -44.7164586983745
7360 -44.7290624173368
7370 -44.7256683674294
7380 -44.727060753787
7390 -44.7453161734851
7400 -44.7375747288376
7410 -44.7367676587365
7420 -44.7363583512112
7430 -44.7380091391687
7440 -44.7417028678106
7450 -44.7434950945689
7460 -44.737573635353
7470 -44.757498413725
7480 -44.7544778590251
7490 -44.7928302345953
7500 -44.790641537843
7510 -44.7883213030449
7520 -44.7952434798954
7530 -44.7951337809052
7540 -44.8057731513333
7550 -44.8145463676766
7560 -44.8137255258519
7570 -44.8211633447621
7580 -44.8167590191043
7590 -44.8107807081742
7600 -44.8083658592827
7610 -44.8078106048646
7620 -44.8149625760224
7630 -44.8166594290945
7640 -44.8118403329912
7650 -44.8123857397456
7660 -44.8213709282315
7670 -44.8359520052004
7680 -44.8273219961103
7690 -44.8284167871726
7700 -44.8248416528363
7710 -44.8231715909797
7720 -44.824137117526
7730 -44.8232570425559
7740 -44.8254711767742
7750 -44.826843075504
7760 -44.8269911170757
7770 -44.8239576395306
7780 -44.824306268485
7790 -44.834441957492
7800 -44.8395433597081
7810 -44.8449311147115
7820 -44.8477629792702
7830 -44.8591006361808
7840 -44.8593467315458
7850 -44.8609836605712
7860 -44.859906152866
7870 -44.8653871386445
7880 -44.9180730753927
7890 -44.9050321016031
7900 -44.9053611630372
7910 -44.9039435321629
7920 -44.9014573831377
7930 -44.906696862481
7940 -44.9191979848291
7950 -44.9170823010876
7960 -44.9206450054202
7970 -44.9243391055798
7980 -44.9294455480117
7990 -44.9289924258323
8000 -44.9343023632318
8010 -44.9322145417683
8020 -44.933161503503
8030 -44.9606460650457
8040 -44.9590810864634
8050 -44.960638290993
8060 -44.9622803379433
8070 -44.964763589216
8080 -44.9784456128836
8090 -44.9870002778503
8100 -44.9825295334285
8110 -44.982286561908
8120 -44.985029584414
8130 -44.9812775508366
8140 -44.9762606925101
8150 -44.9937232169208
8160 -44.9974235962082
8170 -45.0000310743009
8180 -45.0013280357396
8190 -44.9924531625276
8200 -44.9949799133713
8210 -45.0018468063991
8220 -45.009070809247
8230 -45.0079346627344
8240 -45.0083854356592
8250 -45.0144356714672
8260 -45.0162383921226
8270 -45.0020441362105
8280 -45.0058333460571
8290 -45.0055521072002
8300 -45.0133747546043
8310 -45.0209514596519
8320 -45.0169628403338
8330 -45.0082412564937
8340 -45.0139406955391
8350 -45.0044489553707
8360 -45.0065589230556
8370 -44.9974165328711
8380 -45.0161317956309
8390 -45.1634545187391
8400 -45.1765607435062
8410 -45.1663380121206
8420 -45.1798803304223
8430 -45.1688084220348
8440 -45.1728233380278
8450 -45.1631914581887
8460 -45.1652110774215
8470 -45.1650222946434
8480 -45.1576262121594
8490 -45.1649944076017
8500 -45.1690578956936
8510 -45.1729010379698
8520 -45.1632204583192
8530 -45.1801565738068
8540 -45.1681945540134
8550 -45.1736435272942
8560 -45.1627988905314
8570 -45.1690917151224
8580 -45.188666635039
8590 -45.1836424443147
8600 -45.1855704446111
8610 -45.1894717164751
8620 -45.1955620050599
8630 -45.2708221362463
8640 -45.2675941144864
8650 -45.2731205687898
8660 -45.2680198536031
8670 -45.2641014322778
8680 -45.2801327546133
8690 -45.2754479218698
8700 -45.2709961074862
8710 -45.2741588445298
8720 -45.2789377792718
8730 -45.2874347901613
8740 -45.281507439011
8750 -45.2892184653355
8760 -45.2925909473213
8770 -45.2958130063014
8780 -45.2928910996635
8790 -45.2955998595553
8800 -45.2951080780297
8810 -45.3192418907027
8820 -45.3207795045991
8830 -45.3229771447632
8840 -45.3224271117151
8850 -45.321666195771
8860 -45.3199223328722
8870 -45.3187174103419
8880 -45.3259396806624
8890 -45.3327693764229
8900 -45.3321425951497
8910 -45.3396844272352
8920 -45.3714116105439
8930 -45.3889267165011
8940 -45.3991640927035
8950 -45.4053532906593
8960 -45.4769511036779
8970 -45.4787259697182
8980 -45.4773819463795
8990 -45.4981259916866
9000 -45.4923006998334
9010 -45.5086622369784
9020 -45.5005072357464
9030 -45.5069203018085
9040 -45.5055466158477
9050 -45.504293795533
9060 -45.5148631123641
9070 -45.5111072766957
9080 -45.5139352631499
9090 -45.5470018645691
9100 -45.5435322290021
9110 -45.5463692830007
9120 -45.5513266589492
9130 -45.5551102901735
9140 -45.5580144200242
9150 -45.5610455965299
9160 -45.5578345529683
9170 -45.556582297936
9180 -45.5545552608717
9190 -45.5522678637483
9200 -45.550484727675
9210 -45.5497026686243
9220 -45.5515790020342
9230 -45.5591250402754
9240 -45.559974183915
9250 -45.5708658426398
9260 -45.5727476212016
9270 -45.57165709177
9280 -45.5768086553336
9290 -45.5730768530181
9300 -45.5763108559496
9310 -45.5807419104305
9320 -45.5999822363886
9330 -45.5995100112347
9340 -45.6098524364472
9350 -45.6143220225841
9360 -45.611213685928
9370 -45.6225425926581
9380 -45.8073142666274
9390 -45.8022132421234
9400 -45.8045578295474
9410 -45.8385874980082
9420 -45.8498429162798
9430 -45.8504597821789
9440 -45.8659083394077
9450 -45.8557377071859
9460 -45.8593707710576
9470 -45.8589222485801
9480 -45.859967958005
9490 -45.8788567222428
9500 -45.8817395072732
9510 -45.8837785583892
9520 -45.8831532926701
9530 -45.8832358909538
9540 -45.8938064869288
9550 -45.894432042196
9560 -45.907708462198
9570 -45.9091692980987
9580 -45.9176743233397
9590 -45.922769134598
9600 -45.9169724533326
9610 -45.9168346144506
9620 -45.9298144721789
9630 -45.9434547471558
9640 -45.9444146846643
9650 -45.9432455270405
9660 -45.9542444191937
9670 -45.9522123923741
9680 -45.9577926266907
9690 -46.0981538922814
9700 -46.093266126125
9710 -46.1027429344952
9720 -46.104947329384
9730 -46.1054481128565
9740 -46.1069647836911
9750 -46.1167151152113
9760 -46.1240726789529
9770 -46.126494375692
9780 -46.1255905626548
9790 -46.1294336708177
9800 -46.1289675974265
9810 -46.1275494060409
9820 -46.1285441220079
9830 -46.1767595840209
9840 -46.1826267133508
9850 -46.1860970400467
9860 -46.1862655876324
9870 -46.1925087909427
9880 -46.2746798557826
9890 -46.2849601121273
9900 -46.2945593809985
9910 -46.321785037229
9920 -46.3155956021095
9930 -46.3381606028452
9940 -46.3321374488875
9950 -46.3201084184856
9960 -46.3229453085044
9970 -46.3174304451662
9980 -46.3201334403298
9990 -46.3179095760432
};
\addplot [thick, color1]
table {%
0 0.050824869191274
10 6.88562482025499
20 7.80955786301519
30 8.12594500867082
40 8.32065947469008
50 8.26139777843699
60 8.2572810300085
70 8.23198483211038
80 8.15899683404174
90 7.98369722206009
100 7.4699534576994
110 7.1905244026706
120 6.7502976193738
130 6.36389975847397
140 6.13041083608858
150 5.57747280415925
160 5.19147139029525
170 4.88765057575899
180 4.35179481033453
190 3.87868270479641
200 3.41430636794104
210 2.87761883937407
220 2.55701122316629
230 2.00760460980076
240 1.73727963609691
250 1.53874520869863
260 1.04527786018708
270 0.492455720591357
280 0.155694753549318
290 -0.522495553518462
300 -1.14629149149078
310 -1.75264608374737
320 -1.99657334927786
330 -2.35883629797507
340 -2.75578231193242
350 -3.19793618880231
360 -3.59949774906516
370 -4.01703364721237
380 -4.56013305178458
390 -5.03421374980365
400 -5.49390819477588
410 -6.11300174794422
420 -6.68557650824715
430 -7.17881220641405
440 -7.5433744694709
450 -8.14344903547046
460 -8.50700091909695
470 -8.83701229295704
480 -9.36754174626375
490 -9.84473164781286
500 -10.7586980944613
510 -11.2438836827587
520 -11.6138804406938
530 -12.2302170085313
540 -12.6957028237222
550 -12.9957902795047
560 -13.6458352469576
570 -13.8839045702987
580 -14.206489579259
590 -14.5027844126397
600 -15.0416255194742
610 -15.3783464981333
620 -15.712452547246
630 -16.0961484383225
640 -16.3953750530817
650 -16.8062772838926
660 -17.1285166435232
670 -17.5095765221842
680 -17.8732011115334
690 -18.122404402591
700 -18.4840536406434
710 -18.8995060393483
720 -19.2109200084371
730 -19.3932260601235
740 -19.7496694345078
750 -20.2109044164191
760 -20.4436464336569
770 -20.7689885608569
780 -21.0055052025912
790 -21.2966878518856
800 -21.5960916800922
810 -21.8659998389143
820 -22.1422582731942
830 -22.3343751340567
840 -22.611590738932
850 -23.0382953565981
860 -23.2941171000835
870 -23.613107931132
880 -23.7829924647106
890 -24.0725195364926
900 -24.4083294748173
910 -24.6694144987492
920 -24.9760740541465
930 -25.1953817461834
940 -25.4070702102929
950 -25.7372345674159
960 -25.9513767059578
970 -26.153612504102
980 -26.3463304186716
990 -26.751324542258
1000 -27.1147310101816
1010 -27.3455853862288
1020 -27.6672961054524
1030 -28.0019577652097
1040 -28.1679717462146
1050 -28.4565396492007
1060 -28.5963307639088
1070 -28.8787552174027
1080 -29.0139724042186
1090 -29.0892182071823
1100 -29.3507619857336
1110 -29.619502505898
1120 -29.7231945885202
1130 -30.14720576083
1140 -30.4049334733594
1150 -30.5104264998805
1160 -30.6970339575488
1170 -30.8531369092162
1180 -31.0879999066464
1190 -31.1930461910524
1200 -31.400270226636
1210 -31.5593662653687
1220 -31.7312875237353
1230 -31.8616687035859
1240 -31.9918573718489
1250 -32.1396263238171
1260 -32.3103857149485
1270 -32.5462876936616
1280 -32.6620300223278
1290 -32.7236938486866
1300 -32.9447556759912
1310 -33.1725189257646
1320 -33.2777284444966
1330 -33.4621143467278
1340 -33.5759064116296
1350 -33.6240367548986
1360 -33.9105241351779
1370 -33.9503765477484
1380 -34.0550524426072
1390 -34.2591910406422
1400 -34.3421005306065
1410 -34.4596918372969
1420 -34.6221806466637
1430 -34.7716590810448
1440 -34.9030255909438
1450 -34.9789457765119
1460 -35.1686688225867
1470 -35.2670166665857
1480 -35.4844262681773
1490 -35.5631811894696
1500 -35.6758015890351
1510 -35.7022333576901
1520 -35.8293167886972
1530 -35.9562897492136
1540 -36.045805698244
1550 -36.220973374261
1560 -36.27747104164
1570 -36.636191711725
1580 -36.8637149256429
1590 -37.0309608837787
1600 -37.1604136289061
1610 -37.2505777223923
1620 -37.355018876808
1630 -37.4074446609683
1640 -37.5309873412814
1650 -37.629201502112
1660 -37.7530569514401
1670 -37.8412005995726
1680 -37.9703047949917
1690 -38.0573146216476
1700 -38.114645845277
1710 -38.1971662812262
1720 -38.2864391407971
1730 -38.3477121658212
1740 -38.4636413227676
1750 -38.596106501905
1760 -38.6364101300485
1770 -38.7231740996565
1780 -38.86414414672
1790 -38.9337418256058
1800 -38.9534071709481
1810 -39.1289269656719
1820 -39.2542899476306
1830 -39.3772559565996
1840 -39.3966462071956
1850 -39.4766961881886
1860 -39.5567092796004
1870 -39.6782938497973
1880 -39.6938371851505
1890 -39.7730446225429
1900 -39.8260073245418
1910 -39.966014357297
1920 -40.0045634947606
1930 -40.1321376578287
1940 -40.1938133299444
1950 -40.2799479807053
1960 -40.3314670177121
1970 -40.3910862344194
1980 -40.4810343709414
1990 -40.6466674047652
2000 -40.7324410069131
2010 -40.8341032655363
2020 -40.916853658403
2030 -40.9371687075804
2040 -40.947169765546
2050 -41.0719820709186
2060 -41.1523413898356
2070 -41.1979176974079
2080 -41.3026044094019
2090 -41.2916248268486
2100 -41.3292026781556
2110 -41.4228717574903
2120 -41.4438078405376
2130 -41.5286623560019
2140 -41.5855368664581
2150 -41.6304432095878
2160 -41.7074372175114
2170 -41.8324160296936
2180 -42.0085860715651
2190 -42.030714933517
2200 -42.0195227742836
2210 -42.093284237866
2220 -42.078233879902
2230 -42.0862320398704
2240 -42.200531210983
2250 -42.2561563318615
2260 -42.3420229369261
2270 -42.4197870226262
2280 -42.5188084563772
2290 -42.5112026104902
2300 -42.5606726988425
2310 -42.5962800740013
2320 -42.6415330964762
2330 -42.7342835071945
2340 -42.7409951296881
2350 -42.7528315070821
2360 -42.7959111267105
2370 -42.8586615328061
2380 -42.8577807135989
2390 -42.9451307139288
2400 -42.9921999831454
2410 -43.0397886249284
2420 -43.0880949662427
2430 -43.0847016042905
2440 -43.0841103262192
2450 -43.1966142653786
2460 -43.2019602086182
2470 -43.2256384057183
2480 -43.2535948724203
2490 -43.3177632950309
2500 -43.4256979792522
2510 -43.4013445896062
2520 -43.420401121237
2530 -43.4541381044091
2540 -43.5015502174739
2550 -43.4869001327134
2560 -43.5579926917215
2570 -43.6941910071104
2580 -43.6874348013675
2590 -43.7032744374076
2600 -43.7841044230842
2610 -43.7753063129955
2620 -43.8353219250988
2630 -43.7903296702551
2640 -43.7824310687972
2650 -43.7703793588954
2660 -43.8125591906135
2670 -43.7903988625603
2680 -43.8120514203031
2690 -43.8040826378613
2700 -43.8475201462056
2710 -43.8757692058696
2720 -43.8701222476885
2730 -43.9364998210473
2740 -44.0599542652999
2750 -43.9976427183159
2760 -44.0499693476645
2770 -44.0764507514417
2780 -44.1125880342697
2790 -44.2045457038551
2800 -44.1636214696326
2810 -44.1818482138848
2820 -44.153392673521
2830 -44.2044371933138
2840 -44.2272153394794
2850 -44.2805546778778
2860 -44.3079245050936
2870 -44.3310186339698
2880 -44.3527793545287
2890 -44.3843607862875
2900 -44.4067065985225
2910 -44.3962191345483
2920 -44.43052543216
2930 -44.4012173473435
2940 -44.3993625467425
2950 -44.3987857817679
2960 -44.3939161368386
2970 -44.4051544164065
2980 -44.4351284243086
2990 -44.4465053262743
3000 -44.4283974589653
3010 -44.4350293703476
3020 -44.4253447802104
3030 -44.4322810346947
3040 -44.4197723702807
3050 -44.4341671587717
3060 -44.451518860757
3070 -44.4323690139976
3080 -44.4335166558426
3090 -44.4675102509047
3100 -44.4508872009498
3110 -44.4665005968234
3120 -44.4394815902381
3130 -44.508338555382
3140 -44.4583261839838
3150 -44.5544287641204
3160 -44.5358169251453
3170 -44.5985959309143
3180 -44.6125879030657
3190 -44.6162419178789
3200 -44.6190952226613
3210 -44.5928027655621
3220 -44.5768612722854
3230 -44.5804445089387
3240 -44.5749837332235
3250 -44.5756319147619
3260 -44.5973493413939
3270 -44.5909316220855
3280 -44.6133232402544
3290 -44.5890796614875
3300 -44.6172925827272
3310 -44.5956894676667
3320 -44.6155507028643
3330 -44.6022198926911
3340 -44.6256490011801
3350 -44.6003430265875
3360 -44.6617667167875
3370 -44.6726331541692
3380 -44.6953911776237
3390 -44.731595480506
3400 -44.7370692404457
3410 -44.7531212513963
3420 -44.7823779371498
3430 -44.7411098965582
3440 -44.7199616004731
3450 -44.7486869648086
3460 -44.7248601756027
3470 -44.7015447545862
3480 -44.7091551433062
3490 -44.7054583114627
3500 -44.6964299722574
3510 -44.6938893218675
3520 -44.7306359241161
3530 -44.7154180848971
3540 -44.7207872952993
3550 -44.709166109091
3560 -44.7127159603678
3570 -44.7132578000744
3580 -44.7267767947345
3590 -44.7214496777455
3600 -44.7157430943904
3610 -44.6950915853219
3620 -44.6957596797088
3630 -44.7274097711284
3640 -44.7696952030644
3650 -44.7250856580731
3660 -44.7241620956316
3670 -44.7748261294882
3680 -44.7922329844587
3690 -44.7947978099169
3700 -44.8408024506585
3710 -44.7715450217461
3720 -44.7683010077383
3730 -44.7576919214711
3740 -44.7425532043705
3750 -44.7348312096888
3760 -44.7377558715895
3770 -44.726618460125
3780 -44.7090440713187
3790 -44.7101637577663
3800 -44.6916416016152
3810 -44.6932673272734
3820 -44.7392643433104
3830 -44.7417163198187
3840 -44.7474424954752
3850 -44.7388535296383
3860 -44.7455134914314
3870 -44.7458212808853
3880 -44.7328762568576
3890 -44.731172739441
3900 -44.7370751973163
3910 -44.7328246925235
3920 -44.7283680377886
3930 -44.7243233451413
3940 -44.7332313132061
3950 -44.716664236984
3960 -44.7071266283858
3970 -44.702698937225
3980 -44.6960511060903
3990 -44.6883973372764
4000 -44.7129840594477
4010 -44.6942070408392
4020 -44.7004391858921
4030 -44.7217571199041
4040 -44.716843035854
4050 -44.6911060745961
4060 -44.7257646841371
4070 -44.7053765065496
4080 -44.6904063407584
4090 -44.6760864486452
4100 -44.6787039650388
4110 -44.683822919369
4120 -44.7164695280866
4130 -44.6941117702532
4140 -44.6966007951834
4150 -44.69890501494
4160 -44.6867481769905
4170 -44.6753018973968
4180 -44.6933000140765
4190 -44.6816261935885
4200 -44.7030855000181
4210 -44.703518136681
4220 -44.7100878652122
4230 -44.707791995466
4240 -44.6930261779586
4250 -44.689920393368
4260 -44.6679245329538
4270 -44.678441399578
4280 -44.6876473318356
4290 -44.6762223406168
4300 -44.6753777837276
4310 -44.6712709793889
4320 -44.6827880841429
4330 -44.6691714485766
4340 -44.6626117022974
4350 -44.658269036946
4360 -44.6811072922373
4370 -44.67306196101
4380 -44.678107571179
4390 -44.6619429005872
4400 -44.7031656785627
4410 -44.753476230537
4420 -44.7442382264181
4430 -44.7508061411541
4440 -44.7389196245802
4450 -44.7488400343434
4460 -44.776416687498
4470 -44.7424147853299
4480 -44.7831385197765
4490 -44.7324424864909
4500 -44.7393014829495
4510 -44.7307068512612
4520 -44.734038838709
4530 -44.7179601494617
4540 -44.7243324447522
4550 -44.7190932754154
4560 -44.705536909802
4570 -44.7105235529368
4580 -44.6935295928157
4590 -44.6993187836912
4600 -44.6954292977977
4610 -44.6920071961419
4620 -44.6836699913852
4630 -44.6731702226712
4640 -44.6905301373
4650 -44.6723721939689
4660 -44.6720246726035
4670 -44.6929686098015
4680 -44.6935757838488
4690 -44.6807882468912
4700 -44.6728910640013
4710 -44.6778162990353
4720 -44.6798319115738
4730 -44.6808668187588
4740 -44.6827833162846
4750 -44.6985681900899
4760 -44.6856156841327
4770 -44.6815626132524
4780 -44.6867835490483
4790 -44.6740995813254
4800 -44.6828151695688
4810 -44.6722991195275
4820 -44.6722709548619
4830 -44.6923136906482
4840 -44.6743099970079
4850 -44.6931801351796
4860 -44.6750299106519
4870 -44.6732359132769
4880 -44.6656126859106
4890 -44.6891380035603
4900 -44.6819653935393
4910 -44.7197212810782
4920 -44.7237344533363
4930 -44.7121492612585
4940 -44.7037444730547
4950 -44.6958105679296
4960 -44.694290346286
4970 -44.6830648762014
4980 -44.6799590903775
4990 -44.6726254176129
5000 -44.678344410111
5010 -44.6806614512824
5020 -44.6808424297552
5030 -44.7029753626732
5040 -44.7252280739138
5050 -44.7048377787938
5060 -44.7167813978861
5070 -44.7142552721227
5080 -44.6992991457807
5090 -44.7142166853803
5100 -44.6924972218504
5110 -44.6954331434046
5120 -44.6993103962898
5130 -44.6774206628127
5140 -44.6669540008609
5150 -44.6804231059929
5160 -44.6677619387163
5170 -44.6638199227298
5180 -44.6556594331827
5190 -44.6396538833643
5200 -44.644539113071
5210 -44.6330002920382
5220 -44.6194312234925
5230 -44.6131111932508
5240 -44.6228586977553
5250 -44.6212639589342
5260 -44.6090381169254
5270 -44.6125526586998
5280 -44.6142227063049
5290 -44.608240213123
5300 -44.6119842472397
5310 -44.6096448656438
5320 -44.6073527882155
5330 -44.6065912520901
5340 -44.6094753367975
5350 -44.6145202091144
5360 -44.6179667513006
5370 -44.6211131018757
5380 -44.6309370744135
5390 -44.6069575708951
5400 -44.6083958141457
5410 -44.5999439676802
5420 -44.5853191902003
5430 -44.5824755560165
5440 -44.5806586241437
5450 -44.5745761607581
5460 -44.5869973403242
5470 -44.5964420137624
5480 -44.6023421839784
5490 -44.5738007037461
5500 -44.5868444344557
5510 -44.5834419347594
5520 -44.5944083321647
5530 -44.5887717046655
5540 -44.5794669686242
5550 -44.5790752836932
5560 -44.5691424368809
5570 -44.5969795005821
5580 -44.5954632013776
5590 -44.5885102288478
5600 -44.591867952506
5610 -44.5893383866948
5620 -44.6340259410209
5630 -44.6205379940853
5640 -44.627988322743
5650 -44.6114332458839
5660 -44.6155029394886
5670 -44.6107000280577
5680 -44.6152607179827
5690 -44.605110246808
5700 -44.6065887844212
5710 -44.6000422072165
5720 -44.6002463993006
5730 -44.6162993971324
5740 -44.6115762812866
5750 -44.6093165681226
5760 -44.6165886864777
5770 -44.6363594082006
5780 -44.6342239258313
5790 -44.6246495345799
5800 -44.6233082304911
5810 -44.6276810691253
5820 -44.6155591892676
5830 -44.6169432309626
5840 -44.623307388841
5850 -44.613303179546
5860 -44.6052875290895
5870 -44.6264081338486
5880 -44.6309466711694
5890 -44.6438576777875
5900 -44.649877777914
5910 -44.6447703399915
5920 -44.6322103606263
5930 -44.6371067441122
5940 -44.6345533719709
5950 -44.629944053025
5960 -44.7105700375311
5970 -44.6935184803855
5980 -44.7581620377348
5990 -44.7569446916693
6000 -44.7498155339983
6010 -44.743250804714
6020 -44.7375760544382
6030 -44.7527351699725
6040 -44.7224641436411
6050 -44.7469423861627
6060 -44.7226044275464
6070 -44.7277778913891
6080 -44.7174955711938
6090 -44.7184249491323
6100 -44.7132657991366
6110 -44.7068999709879
6120 -44.7255137240817
6130 -44.7210094892109
6140 -44.7306378868194
6150 -44.7254145256896
6160 -44.7191952126479
6170 -44.7213409862792
6180 -44.7235609983669
6190 -44.7401825551027
6200 -44.7271985895873
6210 -44.7249976558389
6220 -44.7311595175655
6230 -44.7244640631868
6240 -44.7191051272794
6250 -44.7210998896171
6260 -44.723874144489
6270 -44.7230422038676
6280 -44.7192098523354
6290 -44.7181696562129
6300 -44.7239423420474
6310 -44.7457614418813
6320 -44.7446290621814
6330 -44.7500500541547
6340 -44.7516188579114
6350 -44.7302432903063
6360 -44.7291442502937
6370 -44.7218695790972
6380 -44.7191397473954
6390 -44.7248486553279
6400 -44.7211966193837
6410 -44.7132166582905
6420 -44.7127815338061
6430 -44.7039994759087
6440 -44.705501836131
6450 -44.7190835134865
6460 -44.7111600363736
6470 -44.7039639791648
6480 -44.7227957658905
6490 -44.716188561228
6500 -44.7158613765003
6510 -44.7123625060167
6520 -44.7269588881669
6530 -44.7225973601773
6540 -44.7225914298129
6550 -44.7250615098319
6560 -44.7398206360705
6570 -44.7210582799176
6580 -44.736497442693
6590 -44.7322832400032
6600 -44.7331891697219
6610 -44.7350474739734
6620 -44.741549141024
6630 -44.7377812740792
6640 -44.7365705445733
6650 -44.7317230945836
6660 -44.7329938714808
6670 -44.7347469938592
6680 -44.7496623734149
6690 -44.7499012574176
6700 -44.7576769963245
6710 -44.7582629587959
6720 -44.7826112903164
6730 -44.7865911121884
6740 -44.7834318447371
6750 -44.7827743598607
6760 -44.787273178203
6770 -44.7864986457651
6780 -44.7916940017414
6790 -44.7894168855885
6800 -44.9451429788811
6810 -44.962750303498
6820 -44.9507494302259
6830 -44.9957709473444
6840 -44.9883082799984
6850 -44.9721060682818
6860 -44.9905405916367
6870 -44.9815946571067
6880 -44.986373213768
6890 -44.9850275973638
6900 -45.0044845633215
6910 -44.984166618264
6920 -45.0084545643575
6930 -44.9992403691802
6940 -45.0081248133077
6950 -45.0127609407028
6960 -44.9928717662
6970 -44.988876790502
6980 -44.9984303213899
6990 -44.9860833791125
7000 -45.0005239187303
7010 -45.0101671440091
7020 -45.0025416945906
7030 -45.0045310043234
7040 -45.0006602655535
7050 -44.9964917123803
7060 -44.9932763099408
7070 -44.9950903608623
7080 -44.9950727051802
7090 -45.0032774293855
7100 -44.9960090078306
7110 -45.0024532966783
7120 -44.9988795654342
7130 -45.0452608348323
7140 -45.060029282271
7150 -45.0545605605411
7160 -45.0664705615881
7170 -45.0555623589235
7180 -45.0786004157359
7190 -45.0671831833739
7200 -45.0664035952409
7210 -45.0687111876513
7220 -45.0699244475141
7230 -45.0598567548391
7240 -45.0658333754857
7250 -45.0535904610029
7260 -45.066716658087
7270 -45.0630104095784
7280 -45.0725106354042
7290 -45.0699429703103
7300 -45.0714668690603
7310 -45.0718635160643
7320 -45.0691686390583
7330 -45.1137161837751
7340 -45.1045558564102
7350 -45.0972470405476
7360 -45.1098507595099
7370 -45.1064567096025
7380 -45.10784909596
7390 -45.1261045156581
7400 -45.1183630710106
7410 -45.1175560009095
7420 -45.1171466933843
7430 -45.1187974813418
7440 -45.1224912099837
7450 -45.1242834367419
7460 -45.1183619775261
7470 -45.1383640588477
7480 -45.1353435041478
7490 -45.1736958797179
7500 -45.1715071829657
7510 -45.1691869481676
7520 -45.1761091250181
7530 -45.1759994260279
7540 -45.186434989008
7550 -45.1952082053514
7560 -45.1943873635266
7570 -45.2018251824369
7580 -45.1974208567791
7590 -45.191442545849
7600 -45.1890276969575
7610 -45.1884724425393
7620 -45.1956244136971
7630 -45.1973212667693
7640 -45.192502170666
7650 -45.1930475774203
7660 -45.2020327659063
7670 -45.2166138428752
7680 -45.2079838337851
7690 -45.2090786248474
7700 -45.2055034905111
7710 -45.2038334286545
7720 -45.2047989552008
7730 -45.2039188802306
7740 -45.206133014449
7750 -45.2075049131788
7760 -45.2076529547505
7770 -45.2046194772054
7780 -45.2049681061598
7790 -45.2151037951668
7800 -45.2202051973828
7810 -45.2255929523863
7820 -45.228424816945
7830 -45.2397624738556
7840 -45.2400085692206
7850 -45.241645498246
7860 -45.2405679905408
7870 -45.2460489763193
7880 -45.2987349130675
7890 -45.2856939392779
7900 -45.286023000712
7910 -45.2846053698377
7920 -45.2821192208125
7930 -45.2874158713315
7940 -45.2999169936796
7950 -45.2978013099382
7960 -45.3013640142708
7970 -45.3050581144304
7980 -45.3101645568623
7990 -45.3097114346829
8000 -45.3150213720824
8010 -45.3129335506189
8020 -45.3138805123535
8030 -45.3413650738963
8040 -45.339800095314
8050 -45.3413572998435
8060 -45.3429993467939
8070 -45.3454825980665
8080 -45.3591646217341
8090 -45.3677192867009
8100 -45.3632485422791
8110 -45.3630055707586
8120 -45.3657485932646
8130 -45.3619965596872
8140 -45.3569797013607
8150 -45.3744422257713
8160 -45.3781426050588
8170 -45.3807500831515
8180 -45.3820470445902
8190 -45.3731721713782
8200 -45.3756989222219
8210 -45.3825658152497
8220 -45.3897898180976
8230 -45.3886536715849
8240 -45.3891044445098
8250 -45.3951546803178
8260 -45.3969574009732
8270 -45.382763145061
8280 -45.3865523549076
8290 -45.3862711160508
8300 -45.3940937634549
8310 -45.4016704685025
8320 -45.3976818491844
8330 -45.3889602653442
8340 -45.3946018064458
8350 -45.3851100662774
8360 -45.3872200339623
8370 -45.3780776437777
8380 -45.3967929065375
8390 -45.5453560939679
8400 -45.558462318735
8410 -45.5482395873494
8420 -45.5617819056511
8430 -45.5507099972636
8440 -45.5547249132566
8450 -45.5450930334175
8460 -45.5471126526503
8470 -45.5468485483306
8480 -45.5394524658466
8490 -45.5468206612889
8500 -45.5508747816076
8510 -45.5547179238839
8520 -45.5450373442333
8530 -45.5619734597208
8540 -45.5500114399274
8550 -45.5554604132082
8560 -45.5446157764455
8570 -45.5509086010365
8580 -45.5704835209531
8590 -45.5654593302287
8600 -45.5673873305252
8610 -45.5712886023892
8620 -45.577378890974
8630 -45.6526390221603
8640 -45.6494110004005
8650 -45.6549374547038
8660 -45.6498367395172
8670 -45.6459183181918
8680 -45.6619496405274
8690 -45.6572648077839
8700 -45.6528129934003
8710 -45.6559757304439
8720 -45.6607546651859
8730 -45.6692516760754
8740 -45.6633243249251
8750 -45.6710353512496
8760 -45.6744078332354
8770 -45.6776298922155
8780 -45.6747079855775
8790 -45.6774167454694
8800 -45.6769249639438
8810 -45.7010587766167
8820 -45.7025963905131
8830 -45.7047940306772
8840 -45.7042439976292
8850 -45.703483081685
8860 -45.7017392187863
8870 -45.700560455757
8880 -45.7077827260776
8890 -45.714612421838
8900 -45.7139856405649
8910 -45.7215274726504
8920 -45.753254655959
8930 -45.7707697619162
8940 -45.7810071381186
8950 -45.7871963360744
8960 -45.8398527910474
8970 -45.8416276570877
8980 -45.840283633749
8990 -45.8610276790561
9000 -45.8552023872029
9010 -45.8715639243479
9020 -45.8634089231159
9030 -45.869821989178
9040 -45.8684483032172
9050 -45.8671954829025
9060 -45.8777647997336
9070 -45.8740089640651
9080 -45.8768369505194
9090 -45.9099035519386
9100 -45.9064339163716
9110 -45.9092709703702
9120 -45.9142283463187
9130 -45.918011977543
9140 -45.9209161073937
9150 -45.9239472838994
9160 -45.9207362403378
9170 -45.9194839853055
9180 -45.9174569482412
9190 -45.9151695511178
9200 -45.9133864150445
9210 -45.9126043559938
9220 -45.9144806894037
9230 -45.9219038646945
9240 -45.9227530083341
9250 -45.9336446670589
9260 -45.9355264456206
9270 -45.934435916189
9280 -45.9395874797526
9290 -45.9358556774372
9300 -45.9390896803686
9310 -45.9435207348496
9320 -45.9627610608077
9330 -45.9622888356538
9340 -45.9726312608663
9350 -45.9771008470032
9360 -45.973992510347
9370 -45.9853214170772
9380 -46.1700930910465
9390 -46.1649920665425
9400 -46.1672935677803
9410 -46.2013232362411
9420 -46.2125786545127
9430 -46.2131955204118
9440 -46.2286440776406
9450 -46.2184734454188
9460 -46.2221065092905
9470 -46.221657986813
9480 -46.2227036962379
9490 -46.2415924604757
9500 -46.2444752455061
9510 -46.2465142966221
9520 -46.245889030903
9530 -46.2459716291867
9540 -46.2565422251617
9550 -46.2571677804289
9560 -46.2704442004309
9570 -46.2719050363316
9580 -46.2804100615726
9590 -46.2855048728309
9600 -46.2797081915655
9610 -46.2795703526835
9620 -46.2925502104118
9630 -46.3061904853888
9640 -46.3071504228972
9650 -46.3059812652734
9660 -46.3169801574266
9670 -46.314948130607
9680 -46.3205283649237
9690 -46.4608896305143
9700 -46.4560018643579
9710 -46.4654786727281
9720 -46.4676830676169
9730 -46.4681838510894
9740 -46.469700521924
9750 -46.4794508534442
9760 -46.4868084171858
9770 -46.4892301139249
9780 -46.4883263008877
9790 -46.4921694090506
9800 -46.4917033356594
9810 -46.4902851442738
9820 -46.4912798602408
9830 -46.5389262257222
9840 -46.544793355052
9850 -46.548263681748
9860 -46.5484322293336
9870 -46.554675432644
9880 -46.6368464974838
9890 -46.6471267538286
9900 -46.6567260226997
9910 -46.6839516789302
9920 -46.6777622438108
9930 -46.7003272445464
9940 -46.6943040905887
9950 -46.6822750601868
9960 -46.6851119502057
9970 -46.6795970868674
9980 -46.6823000820311
9990 -46.6800762177444
};
\addplot [thick, color2]
table {%
0 0.0407774762425106
10 1.98340508715397
20 2.3541056327705
30 2.43935007333036
40 2.50088462949598
50 2.52141099354512
60 2.56384649899073
70 2.60048254061448
80 2.64680271465895
90 2.69154323147277
100 2.71496220892764
110 2.74859031468518
120 2.77741875938668
130 2.81601221938727
140 2.84801845494494
150 2.87231287130144
160 2.91604974149604
170 2.94648338125089
180 2.97039475532993
190 2.99792704062574
200 3.03537968241117
210 3.06638341215703
220 3.11234252412769
230 3.13036794384161
240 3.18780096912028
250 3.22705229366861
260 3.26597140178806
270 3.30532496997544
280 3.35974653964204
290 3.40751350326227
300 3.4399815500959
310 3.48296446888557
320 3.53896027565779
330 3.57922565164572
340 3.62976925812709
350 3.67138510513073
360 3.7175852497297
370 3.75756950737682
380 3.8009982181213
390 3.84764489225686
400 3.89823627377368
410 3.92194402622485
420 3.97613623037384
430 4.03223147242651
440 4.0770742063485
450 4.11955093849369
460 4.17057839778105
470 4.21586158538677
480 4.26327818141531
490 4.30505227363282
500 4.35499498480582
510 4.39226487357329
520 4.44192206711555
530 4.46883188159575
540 4.51942211999228
550 4.5667851567194
560 4.60290855765238
570 4.65384978375127
580 4.68178840360003
590 4.73459249015546
600 4.7737001598122
610 4.81471310145169
620 4.85766516990364
630 4.88762460782439
640 4.94369540110895
650 4.98979414043963
660 5.02237850144971
670 5.07065693260716
680 5.12276018806473
690 5.16437297710801
700 5.20009342128827
710 5.2257069660507
720 5.28815886254167
730 5.33609001972134
740 5.3825743000915
750 5.41139893079361
760 5.47016061035963
770 5.52284688028785
780 5.56022946896454
790 5.60271544212999
800 5.65170716547807
810 5.69744365014649
820 5.75122479304348
830 5.79255828975581
840 5.82647950411129
850 5.8607823380583
860 5.92299249294699
870 5.9741213000955
880 6.03484580581334
890 6.07853099260489
900 6.12531130130376
910 6.17375199408231
920 6.22786312610615
930 6.27167495119002
940 6.32961944324635
950 6.3656760339156
960 6.40905129747965
970 6.4502975945201
980 6.49901704588198
990 6.5342192349883
1000 6.58438400642339
1010 6.63389252529847
1020 6.67722209908229
1030 6.7163752734731
1040 6.76918895027665
1050 6.8236307797037
1060 6.87526803618682
1070 6.91019212302123
1080 6.96727249828691
1090 7.01068409927333
1100 7.04440856783278
1110 7.1089436049723
1120 7.15409457119653
1130 7.18958016444957
1140 7.22721009869507
1150 7.26538894952683
1160 7.31006936074598
1170 7.36321831612027
1180 7.4050527730164
1190 7.45289299823315
1200 7.49481959137175
1210 7.53589610326626
1220 7.57345662372787
1230 7.62565416308354
1240 7.65953203420023
1250 7.69789101834387
1260 7.74568527743576
1270 7.78045222310134
1280 7.82200419957781
1290 7.86482696000103
1300 7.90038460625884
1310 7.9436657687628
1320 7.98841159040451
1330 8.03068339444171
1340 8.07917990842969
1350 8.13394757170746
1360 8.15097332323574
1370 8.20474516405159
1380 8.25433971067477
1390 8.27788047362307
1400 8.32744932820506
1410 8.36191783125113
1420 8.39649806350873
1430 8.43633026017488
1440 8.46939173102544
1450 8.52513771283912
1460 8.5566993426279
1470 8.5988474711493
1480 8.63458117408544
1490 8.68067585652551
1500 8.72441302216251
1510 8.76906096371808
1520 8.80240375640007
1530 8.84228446081371
1540 8.88340427161681
1550 8.91311305324603
1560 8.95464506612676
1570 8.99275611547434
1580 9.03537273230143
1590 9.07463450582164
1600 9.11042616622983
1610 9.15276378373045
1620 9.18226741236004
1630 9.21905851182479
1640 9.25717457600756
1650 9.29414500133521
1660 9.32371310285611
1670 9.35754251847658
1680 9.39140405425792
1690 9.43710035263693
1700 9.47407675500217
1710 9.5077603391319
1720 9.54180194162066
1730 9.57200075732203
1740 9.59578537679442
1750 9.6273366992732
1760 9.67450735148611
1770 9.70569536073158
1780 9.73947496732269
1790 9.78461867232416
1800 9.82249417051313
1810 9.85213431268173
1820 9.88169310270445
1830 9.91583018098816
1840 9.95835718322334
1850 9.98745810767953
1860 10.0233798489541
1870 10.0516871283686
1880 10.0881571674604
1890 10.118052247229
1900 10.1516556138574
1910 10.1775708355379
1920 10.2108362038756
1930 10.2410034230257
1940 10.2795617702579
1950 10.3147521049054
1960 10.3408823270641
1970 10.3746378038003
1980 10.4043850190371
1990 10.4354736233827
2000 10.4638487757894
2010 10.4886679960722
2020 10.5146878614626
2030 10.5538521593155
2040 10.5929867687924
2050 10.6121251876567
2060 10.6472098157538
2070 10.6834573000229
2080 10.7101320395519
2090 10.7420487903635
2100 10.7678126628895
2110 10.7885869262789
2120 10.8239156883184
2130 10.8438276372504
2140 10.8675088513624
2150 10.8959423689014
2160 10.9309887490186
2170 10.9644938214552
2180 10.9892456169729
2190 11.016051090093
2200 11.0487468174879
2210 11.0656391421162
2220 11.099033853504
2230 11.1222228933248
2240 11.1353811721414
2250 11.1615393081507
2260 11.1948185123307
2270 11.2137984788976
2280 11.2374219679856
2290 11.2685210829402
2300 11.2913534052256
2310 11.3120216992517
2320 11.3342139237461
2330 11.3503384639511
2340 11.3809308010699
2350 11.4041751378888
2360 11.4220622097348
2370 11.438847923272
2380 11.4687806027167
2390 11.4857587668386
2400 11.509289421514
2410 11.5366188737278
2420 11.5574273240542
2430 11.5796551660703
2440 11.605116388381
2450 11.6186272679462
2460 11.6406833855893
2470 11.6606181497836
2480 11.6791325866706
2490 11.6943955217348
2500 11.7062609472197
2510 11.7377541648811
2520 11.7551549778511
2530 11.7702142140257
2540 11.780325311094
2550 11.8036780876623
2560 11.8192416647548
2570 11.8316147799567
2580 11.8621149009411
2590 11.8850923871241
2600 11.9017779186049
2610 11.9256123725169
2620 11.9428108330083
2630 11.9706063426015
2640 11.9901215418584
2650 12.002858364955
2660 12.0134873799397
2670 12.0354762906125
2680 12.0476897691484
2690 12.0613836004256
2700 12.075007162605
2710 12.0952187418645
2720 12.1166249803337
2730 12.1308957613001
2740 12.1398065401643
2750 12.1805919522519
2760 12.1969757497265
2770 12.2192434690514
2780 12.2347056783463
2790 12.2473792944951
2800 12.2742631339037
2810 12.2887367110112
2820 12.3138866245778
2830 12.3206746187673
2840 12.3394824294501
2850 12.3564246785097
2860 12.3663946480482
2870 12.3812347891703
2880 12.3929761844843
2890 12.4051395473164
2900 12.4207625531138
2910 12.440497917277
2920 12.4526758790273
2930 12.4712828337736
2940 12.4869341217904
2950 12.5011397788891
2960 12.5101924290655
2970 12.5216325596731
2980 12.5333548755523
2990 12.5497560985735
3000 12.5715881732744
3010 12.584802479119
3020 12.597471736028
3030 12.6113536479039
3040 12.6271837849066
3050 12.6385401075661
3060 12.6480456731116
3070 12.6614068874868
3080 12.6723662840988
3090 12.6819121628062
3100 12.700221495474
3110 12.7120734455876
3120 12.7287991492027
3130 12.7342061851387
3140 12.7563394105367
3150 12.7620099681033
3160 12.7823427339842
3170 12.7905620241629
3180 12.8102643063385
3190 12.8225671289518
3200 12.8324685342188
3210 12.8476373695048
3220 12.8611911763982
3230 12.8745248468376
3240 12.8840396611469
3250 12.8923480828332
3260 12.8986235041735
3270 12.9157304973377
3280 12.9267989694373
3290 12.9440082653892
3300 12.9556363746846
3310 12.9715154352968
3320 12.9786688709044
3330 12.9938224223319
3340 13.0080159477799
3350 13.0316168820196
3360 13.0298746388022
3370 13.0511910780485
3380 13.0661571688056
3390 13.0870503541186
3400 13.1052877998118
3410 13.1220619451938
3420 13.136114612737
3430 13.154468335133
3440 13.1702690112103
3450 13.1737398549163
3460 13.1862397322854
3470 13.1970637459566
3480 13.2011409453571
3490 13.210095100731
3500 13.2189468009828
3510 13.2269500307187
3520 13.2312458410852
3530 13.2431577900918
3540 13.2510492498903
3550 13.2615778647914
3560 13.27035766524
3570 13.281839685127
3580 13.291506299896
3590 13.3041024513953
3600 13.315280031644
3610 13.3313793355068
3620 13.3412775313851
3630 13.3470074235346
3640 13.3548433994405
3650 13.3796746435443
3660 13.3955670001096
3670 13.4080895777708
3680 13.4211240827974
3690 13.4387983974605
3700 13.4400605632801
3710 13.466576752493
3720 13.4784071864715
3730 13.4899134719142
3740 13.5018977190729
3750 13.510343047164
3760 13.517318966981
3770 13.5260641048227
3780 13.5371982661736
3790 13.5408649371837
3800 13.5512225337498
3810 13.5608377497224
3820 13.5635354540854
3830 13.5718196635941
3840 13.5830894605949
3850 13.5922551007895
3860 13.5995663420458
3870 13.6103218240439
3880 13.6236490990888
3890 13.6303986182089
3900 13.639077789272
3910 13.6456329091099
3920 13.6564617492504
3930 13.667036018929
3940 13.6731615944702
3950 13.6837741744617
3960 13.6917408128378
3970 13.6989062739699
3980 13.7074530570772
3990 13.7144042745064
4000 13.7207030957605
4010 13.7376954703185
4020 13.7433502271235
4030 13.7512498716648
4040 13.7637981449935
4050 13.7779709749982
4060 13.7808331649271
4070 13.7948114499793
4080 13.8038921225284
4090 13.8134456998476
4100 13.8172204012637
4110 13.8245513703669
4120 13.8305181129659
4130 13.8483520956386
4140 13.8588231430893
4150 13.8667232153493
4160 13.874784707352
4170 13.8824997214617
4180 13.8828316153127
4190 13.8925960650105
4200 13.9006836573902
4210 13.9067811626429
4220 13.9130861153822
4230 13.9176925488661
4240 13.9269205396048
4250 13.9336021084882
4260 13.9450392144972
4270 13.9501501234706
4280 13.9551938997475
4290 13.9646128238908
4300 13.9716091674361
4310 13.9773240954201
4320 13.980411808111
4330 13.9897442582832
4340 13.994665458909
4350 14.0018809088733
4360 14.0044121196913
4370 14.0147921929258
4380 14.0179535881922
4390 14.0304103743587
4400 14.0512848934168
4410 14.0575865218371
4420 14.0746553144326
4430 14.0823720895769
4440 14.0925487503152
4450 14.1014494371051
4460 14.1023138136354
4470 14.1214957842216
4480 14.1275200305073
4490 14.1507383497639
4500 14.1584114809266
4510 14.1667172678375
4520 14.1742328184066
4530 14.1860443708563
4540 14.1907498171085
4550 14.1984407526352
4560 14.2067504222922
4570 14.2095945493323
4580 14.2198458501414
4590 14.2257334765811
4600 14.2314477805079
4610 14.238525427897
4620 14.2464070488402
4630 14.2550822756214
4640 14.2539628478749
4650 14.2653692741583
4660 14.2707486578773
4670 14.2720195075162
4680 14.2773739866347
4690 14.2878039135677
4700 14.2936085722271
4710 14.3013038218502
4720 14.3050692956607
4730 14.3093705493306
4740 14.3160376694174
4750 14.3143388140768
4760 14.3216677927807
4770 14.3275719966956
4780 14.3332470523267
4790 14.3420864106926
4800 14.3437820788282
4810 14.3525948312677
4820 14.3576426181042
4830 14.3624996811692
4840 14.3738382966798
4850 14.3735167882169
4860 14.3837328847776
4870 14.3873659661171
4880 14.3942711529154
4890 14.3940936015771
4900 14.4031007096206
4910 14.415520628284
4920 14.4192682145482
4930 14.4275716810551
4940 14.4348020009091
4950 14.4410164691038
4960 14.4434979257087
4970 14.4508610966433
4980 14.4567215876766
4990 14.462685390629
5000 14.4644974725699
5010 14.4694002595746
5020 14.4783595405434
5030 14.48722143453
5040 14.4948986645189
5050 14.5070833931637
5060 14.5086729531095
5070 14.5143538609757
5080 14.5265188317084
5090 14.528443615459
5100 14.541090860573
5110 14.5468490236113
5120 14.5506117512253
5130 14.5638381524712
5140 14.5698477294109
5150 14.573827079919
5160 14.5830310697971
5170 14.590886568332
5180 14.6000646304995
5190 14.6088761961534
5200 14.613619780503
5210 14.6222191499677
5220 14.630604927372
5230 14.6356252077635
5240 14.6402566698275
5250 14.6436524734957
5260 14.6517470104937
5270 14.6530664630602
5280 14.657264891863
5290 14.6625041361743
5300 14.6663203127589
5310 14.6693526861856
5320 14.6754139476205
5330 14.6779182506053
5340 14.6812775202014
5350 14.6866558364077
5360 14.6938117694
5370 14.6943356819844
5380 14.6978302901225
5390 14.7120722236764
5400 14.7180461421508
5410 14.724611097193
5420 14.7341281041088
5430 14.7383843508072
5440 14.7447452717149
5450 14.7537429862621
5460 14.7597754443481
5470 14.7672058388636
5480 14.7708955787384
5490 14.7855879152059
5500 14.7879018927958
5510 14.7924680843679
5520 14.7969197181183
5530 14.8032908251781
5540 14.8093936435114
5550 14.8125935748578
5560 14.8191509828137
5570 14.821892765523
5580 14.8241645922017
5590 14.829384206758
5600 14.8309648716521
5610 14.8362718321499
5620 14.8305751085725
5630 14.8408621019885
5640 14.8432428153887
5650 14.8539933933853
5660 14.855224625408
5670 14.8591066708801
5680 14.8600329871862
5690 14.866745542126
5700 14.869315963259
5710 14.8747584569922
5720 14.8770827064211
5730 14.8802083621888
5740 14.8870931885321
5750 14.8919399262504
5760 14.8954739135043
5770 14.9010670482131
5780 14.9052229640227
5790 14.9132080123432
5800 14.9173634157649
5810 14.9198616662033
5820 14.9289001861653
5830 14.9299007080614
5840 14.9329725287469
5850 14.9403419770808
5860 14.9494631833059
5870 14.9486110746583
5880 14.9556163586558
5890 14.9624107773758
5900 14.9638111982745
5910 14.9688419645134
5920 14.9762420978785
5930 14.97838939749
5940 14.9822960205417
5950 14.9863974308197
5960 14.9840903687881
5970 14.996376259609
5980 15.0060847190561
5990 15.0095780635777
6000 15.0153361350094
6010 15.0234183593656
6020 15.0316623494355
6030 15.0343694587773
6040 15.0508644234947
6050 15.0532761940296
6060 15.066717906512
6070 15.0695770644065
6080 15.0778009275024
6090 15.0833052184971
6100 15.0907775363933
6110 15.0974375274924
6120 15.103171958593
6130 15.1070025770692
6140 15.111101772364
6150 15.1162006574728
6160 15.121656275526
6170 15.1223095910686
6180 15.1241411714767
6190 15.1278736642234
6200 15.1359822721299
6210 15.1407292292603
6220 15.1427541679126
6230 15.1478369946592
6240 15.1523533648968
6250 15.1561550233405
6260 15.1598904800915
6270 15.1624845113443
6280 15.1683071764122
6290 15.1722937369531
6300 15.1770835611398
6310 15.1780632173395
6320 15.1864285217368
6330 15.1893170465594
6340 15.1915693118203
6350 15.2034060549758
6360 15.2068902234471
6370 15.2133818406967
6380 15.2180700591981
6390 15.2203809520779
6400 15.2236921297641
6410 15.2299474556018
6420 15.232888615323
6430 15.2395567622482
6440 15.2427703368255
6450 15.2435990964585
6460 15.2490686420062
6470 15.2541445150197
6480 15.2538801842896
6490 15.2585936980051
6500 15.2609511510384
6510 15.266151141496
6520 15.2648678400474
6530 15.2716255668941
6540 15.2750156412667
6550 15.280737118959
6560 15.2795938387541
6570 15.2907470506663
6580 15.2902427545949
6590 15.2971078581118
6600 15.2996778301115
6610 15.302834388562
6620 15.3039388382027
6630 15.308062421997
6640 15.3102221923337
6650 15.3139826486933
6660 15.3169780869012
6670 15.318463701141
6680 15.3193145783215
6690 15.3232394119743
6700 15.3245313118337
6710 15.326416963558
6720 15.3280011227771
6730 15.329928955778
6740 15.3342426121599
6750 15.3372421485645
6760 15.3383005873389
6770 15.3432552668809
6780 15.3449888649307
6790 15.3495534129408
6800 15.352644399115
6810 15.353475588765
6820 15.3640195760216
6830 15.3661821048547
6840 15.3734732802095
6850 15.3822024209923
6860 15.385799158485
6870 15.3917494922659
6880 15.3924282879849
6890 15.3960624674622
6900 15.3968436531654
6910 15.4077884499414
6920 15.4055084497521
6930 15.4141015323166
6940 15.4156565326933
6950 15.421893855284
6960 15.4337295617355
6970 15.4387830737911
6980 15.4396424108758
6990 15.4492687591157
7000 15.4513794928773
7010 15.4533677002276
7020 15.4593132164925
7030 15.4648435077562
7040 15.4702742007563
7050 15.47368699252
7060 15.4765323439185
7070 15.477478140679
7080 15.479311836909
7090 15.4794087493753
7100 15.4843638637191
7110 15.4851620154997
7120 15.4891662980265
7130 15.491061355676
7140 15.4936280209759
7150 15.5029607532371
7160 15.5092144153638
7170 15.5197843480869
7180 15.5271717910824
7190 15.5351468242319
7200 15.5426082382224
7210 15.5460105683343
7220 15.5485964776523
7230 15.5549969008876
7240 15.5573601698576
7250 15.5650157321792
7260 15.5659071534376
7270 15.5693941843676
7280 15.5712421207572
7290 15.5748205766182
7300 15.5794061778822
7310 15.5830098013062
7320 15.5866288000488
7330 15.5853297623458
7340 15.5959276565827
7350 15.6007189581331
7360 15.6001182627573
7370 15.6039676600057
7380 15.6078165570905
7390 15.6063710465576
7400 15.6114124110755
7410 15.6142743188865
7420 15.6172057506032
7430 15.6213792641824
7440 15.6222560790261
7450 15.6234069357912
7460 15.6279292584678
7470 15.6271073197819
7480 15.6330232841721
7490 15.6319362007594
7500 15.6360279772414
7510 15.6392612604602
7520 15.6403976320055
7530 15.644502456964
7540 15.6484841664241
7550 15.6478940260534
7560 15.6538869694789
7570 15.6537507129524
7580 15.6577278040302
7590 15.6617960198634
7600 15.6647640075483
7610 15.6669886394891
7620 15.6665691826086
7630 15.669451728468
7640 15.6740019343595
7650 15.6783824782361
7660 15.6825962201852
7670 15.6802729687181
7680 15.6859668824943
7690 15.6868282782057
7700 15.6908781992841
7710 15.6932526084009
7720 15.6956073247846
7730 15.6994825891507
7740 15.7015798467935
7750 15.7043739290676
7760 15.7068092894181
7770 15.7104812201097
7780 15.7129860615484
7790 15.7145933331865
7800 15.7170375234801
7810 15.720005836961
7820 15.7201593279339
7830 15.7228703994166
7840 15.7237511192577
7850 15.7253357979847
7860 15.7288065401473
7870 15.7336409292845
7880 15.7287572993873
7890 15.7385222312724
7900 15.7405775269784
7910 15.7449123038399
7920 15.7476016923144
7930 15.7492222468548
7940 15.747599172379
7950 15.7498124289566
7960 15.7504231786495
7970 15.753099270541
7980 15.7524643861759
7990 15.7562196436189
8000 15.7572218897676
8010 15.7592322063189
8020 15.7616081118339
8030 15.7602312438833
8040 15.763267105412
8050 15.7662870177961
8060 15.7727689319267
8070 15.7770640376234
8080 15.776591605775
8090 15.778045181713
8100 15.7836908447131
8110 15.7864327246741
8120 15.7868478171747
8130 15.7916129150996
8140 15.7961667766571
8150 15.795257265921
8160 15.7991710834916
8170 15.8006716129173
8180 15.8027054547773
8190 15.8086258017921
8200 15.8118547818389
8210 15.8140922555933
8220 15.814864544717
8230 15.8180882439418
8240 15.8206877348223
8250 15.8210124368277
8260 15.8249123888949
8270 15.8341539216907
8280 15.835949503815
8290 15.8400649630469
8300 15.8435499009923
8310 15.8446519820239
8320 15.8496987886702
8330 15.8571285644047
8340 15.857414906713
8350 15.8632289450222
8360 15.8656198244329
8370 15.8727381747552
8380 15.8741132508052
8390 15.8804113199126
8400 15.879107300079
8410 15.8861937614783
8420 15.8860359151221
8430 15.8972510343984
8440 15.8983392365298
8450 15.907461938142
8460 15.9102808263564
8470 15.9122911759476
8480 15.9179811106148
8490 15.9208465786062
8500 15.9223933834076
8510 15.9253392437359
8520 15.9339402368249
8530 15.9324257198934
8540 15.9399799712362
8550 15.9399846205145
8560 15.9475087105631
8570 15.9482911455689
8580 15.9481945743577
8590 15.9518274594351
8600 15.952646191104
8610 15.9532068074518
8620 15.9531265951411
8630 15.9557629471998
8640 15.9594005169157
8650 15.960004394246
8660 15.9641546921807
8670 15.9673984825594
8680 15.9671235360967
8690 15.9706498909829
8700 15.973502783964
8710 15.9746085772163
8720 15.9759974242415
8730 15.9774222447735
8740 15.9822938477288
8750 15.9825426424013
8760 15.9835896206612
8770 15.9841299604806
8780 15.9885452399254
8790 15.9888431147131
8800 15.9901949598602
8810 15.9916771125143
8820 15.9941828528242
8830 15.9953493423309
8840 15.9960018065901
8850 15.9968084740201
8860 15.9983881408988
8870 15.9992487183095
8880 16.0001992880743
8890 16.0001274381315
8900 16.0016290861168
8910 16.0014274888782
8920 16.0035728104171
8930 16.0033460255303
8940 16.0025526775791
8950 16.004140854602
8960 16.005127410542
8970 16.0068975538414
8980 16.0098292867963
8990 16.0067746293775
9000 16.0157754372985
9010 16.0152541690107
9020 16.0215925073125
9030 16.0212843245363
9040 16.0235462665267
9050 16.0262538053059
9060 16.0274884710862
9070 16.0326401001551
9080 16.0326267955028
9090 16.0369441443735
9100 16.0413746524343
9110 16.0426099282335
9120 16.047156094248
9130 16.0524873617912
9140 16.0558391673666
9150 16.0598152091604
9160 16.0637087459543
9170 16.0655306429057
9180 16.0680133504259
9190 16.0708331336848
9200 16.0744185264303
9210 16.0759066357538
9220 16.0772180652217
9230 16.0778080762646
9240 16.079604054891
9250 16.0800847853885
9260 16.0830853578462
9270 16.0842048161377
9280 16.0846511517667
9290 16.0876084316326
9300 16.0895086831166
9310 16.090145051462
9320 16.0914809659279
9330 16.0938980561587
9340 16.0934642314866
9350 16.09475918233
9360 16.0976314524068
9370 16.0972679876629
9380 16.0984498292192
9390 16.1022373874185
9400 16.1037531976813
9410 16.1031013826941
9420 16.105143057201
9430 16.1086061714193
9440 16.1057083770173
9450 16.1116481393159
9460 16.1130390846045
9470 16.1155678793818
9480 16.1185912103722
9490 16.117776817983
9500 16.1209360266734
9510 16.1251855724167
9520 16.1284390717943
9530 16.1327363148049
9540 16.1339849138123
9550 16.1375285696062
9560 16.1361859965314
9570 16.1397797547729
9580 16.1416694312523
9590 16.1420813935246
9600 16.1468696787156
9610 16.1495949602994
9620 16.1497481680264
9630 16.1510371083563
9640 16.1520452953027
9650 16.1546075972109
9660 16.1552520386222
9670 16.1574887239545
9680 16.1588964910058
9690 16.1584037105818
9700 16.1623656232892
9710 16.161840830583
9720 16.1627174022624
9730 16.1634742110401
9740 16.1644070846696
9750 16.1643239316884
9760 16.1646748577386
9770 16.1650977583666
9780 16.166629654135
9790 16.1666744263414
9800 16.1673183599701
9810 16.1684979460165
9820 16.1723645271792
9830 16.173984146496
9840 16.1741112691022
9850 16.1745720700529
9860 16.1762178893217
9870 16.178918767147
9880 16.1763283174423
9890 16.1762086259535
9900 16.1825989061822
9910 16.1799867538781
9920 16.1871525355452
9930 16.1875336046558
9940 16.1943434928144
9950 16.202997549096
9960 16.2042494451516
9970 16.2116226534615
9980 16.215574486079
9990 16.218648955562
};
\addplot [thick, color3]
table {%
0 0.0498440554074477
10 7.23528740321197
20 8.0674898106399
30 8.76816327425335
40 8.99822113192719
50 9.03062436505358
60 9.10915827703927
70 9.1401486132684
80 9.19471776326422
90 9.19975484783008
100 9.19298040089386
110 9.17931651921803
120 9.15075561366079
130 9.15899557339143
140 9.11264197519908
150 9.05580836208723
160 9.04856029848501
170 9.05126087457806
180 8.93018723795425
190 8.88921006076411
200 8.85560776434299
210 8.89724244745234
220 8.91880893215334
230 8.89151276157785
240 8.87509158654306
250 8.79473991768536
260 8.70645903351435
270 8.61888158552339
280 8.58067129242526
290 8.49187309490689
300 8.39619454619564
310 8.28555515005523
320 8.27814942685135
330 8.17644576095408
340 8.04268258315305
350 7.9991673266603
360 7.90685320982901
370 7.78467788792271
380 7.62184240831469
390 7.55875666705718
400 7.49323594462497
410 7.38656697851978
420 7.34981739758164
430 7.27604726011206
440 7.20539825330031
450 7.08654938720364
460 7.07245384193935
470 7.01712424055345
480 6.86989867325421
490 6.7321479333314
500 6.71758324535379
510 6.58711041705503
520 6.49626292304047
530 6.41834479527217
540 6.39082579061489
550 6.29414791055843
560 6.18354050283418
570 6.05219176822886
580 5.88160538502857
590 5.74656958749967
600 5.58929025866528
610 5.5288160649849
620 5.32452594101218
630 5.15198202933374
640 5.08020908173114
650 4.979449418666
660 4.77755646437571
670 4.62178761488511
680 4.58011180650523
690 4.54663784215799
700 4.33969673393452
710 4.0821909532505
720 3.93598199006973
730 3.84111974965737
740 3.67958036451686
750 3.52697123002758
760 3.41720143366517
770 3.31666161273583
780 3.14992880841209
790 2.97852959660602
800 2.77577315670909
810 2.60074972314902
820 2.44719003500952
830 2.29944197359647
840 2.05021856533421
850 1.94929816102963
860 1.83262183178648
870 1.67943709322273
880 1.63823798363902
890 1.42829754324718
900 1.1809250745679
910 1.05184928888717
920 0.961152493664855
930 0.850564694787811
940 0.765257468666332
950 0.591500394466547
960 0.441949255751417
970 0.29030191171475
980 0.168406714000942
990 -0.022658982234589
1000 -0.12028522228001
1010 -0.269685652682574
1020 -0.550430073928155
1030 -0.730316020776009
1040 -0.840672549904844
1050 -0.96787295336515
1060 -1.03087190368609
1070 -1.22224197380211
1080 -1.31435239432661
1090 -1.35159743732094
1100 -1.4996088154391
1110 -1.57128359001783
1120 -1.60905268428232
1130 -1.87274549985163
1140 -2.05703693788933
1150 -2.12489627545938
1160 -2.30704163313649
1170 -2.41527959231939
1180 -2.53091738134821
1190 -2.61733399442459
1200 -2.76114981419962
1210 -2.87224766121694
1220 -3.01842762889644
1230 -3.13400867800035
1240 -3.2413016277641
1250 -3.33622013127837
1260 -3.46797649467841
1270 -3.62011310669298
1280 -3.6888339322144
1290 -3.73888800508213
1300 -3.88869072092256
1310 -3.96547086696267
1320 -4.06859363395036
1330 -4.20635959861048
1340 -4.29419155356553
1350 -4.30798423296037
1360 -4.559642464373
1370 -4.52604479358277
1380 -4.61709128953486
1390 -4.78919656688345
1400 -4.83274598113083
1410 -4.95033728782125
1420 -5.11282609718803
1430 -5.18917116491703
1440 -5.2709864314683
1450 -5.3314458790126
1460 -5.49449986839332
1470 -5.58281722772313
1480 -5.75315570856634
1490 -5.80853541369661
1500 -5.89706482810649
1510 -5.92349659676156
1520 -6.04726214838914
1530 -6.13775852953394
1540 -6.2212976454656
1550 -6.34573750651378
1560 -6.39169563553505
1570 -6.54189600001059
1580 -6.71480344345482
1590 -6.77541806073208
1600 -6.89469452693499
1610 -6.95753704739631
1620 -7.05747527626071
1630 -7.10990106042101
1640 -7.1971695527883
1650 -7.25287036025001
1660 -7.36239449808328
1670 -7.44219318235182
1680 -7.55338951602571
1690 -7.62445845250596
1700 -7.62659296433057
1710 -7.69207338625934
1720 -7.75911538245377
1730 -7.8197899909645
1740 -7.92797266745154
1750 -8.04994739825386
1760 -8.06029705557433
1770 -8.13147270630447
1780 -8.2545008340575
1790 -8.30083825624053
1800 -8.32050360158282
1810 -8.45293830156107
1820 -8.56690152981702
1830 -8.65973123159476
1840 -8.66196915451449
1850 -8.72760544714276
1860 -8.80256071880553
1870 -8.9046004023235
1880 -8.9082082058802
1890 -8.98457395967365
1900 -8.98063414350219
1910 -9.10620143553663
1920 -9.13791294920376
1930 -9.22907042460962
1940 -9.27251243694374
1950 -9.31266691298334
1960 -9.3636778606963
1970 -9.42284214937259
1980 -9.48069092174195
1990 -9.5987718992055
2000 -9.67040643870129
2010 -9.74008319310199
2020 -9.79343463002295
2030 -9.78579040702965
2040 -9.77832721900324
2050 -9.87304863631297
2060 -9.88852236147774
2070 -9.91605696279663
2080 -9.95208747689207
2090 -9.93681120044657
2100 -9.94918901007599
2110 -10.0192291420027
2120 -9.9959529008958
2130 -10.0736060908601
2140 -10.1137582235416
2150 -10.1318275322493
2160 -10.1685420616458
2170 -10.2063167263746
2180 -10.2659769595167
2190 -10.2881058214686
2200 -10.2769136622352
2210 -10.3179058070426
2220 -10.2947426623147
2230 -10.2996317927309
2240 -10.386034517147
2250 -10.4126456483535
2260 -10.4464391473973
2270 -10.5186230802664
2280 -10.5730019460438
2290 -10.5168182118399
2300 -10.5368619092332
2310 -10.5665910165046
2320 -10.5852631015848
2330 -10.6365668188296
2340 -10.635498099623
2350 -10.6321358507871
2360 -10.6588079765692
2370 -10.6866993436724
2380 -10.6600015063251
2390 -10.7220342152601
2400 -10.7339019240959
2410 -10.7556162913482
2420 -10.7879030057731
2430 -10.7751181693753
2440 -10.7571038447684
2450 -10.8444081028825
2460 -10.8194958550187
2470 -10.818331251
2480 -10.8375650972325
2490 -10.8692601665564
2500 -10.9392055191165
2510 -10.8949599738008
2520 -10.8886746283148
2530 -10.9154606120465
2540 -10.9396757468974
2550 -10.9106325709098
2560 -10.9379376239119
2570 -11.0150471442778
2580 -10.9610188327646
2590 -10.9547951741499
2600 -10.9934985652404
2610 -10.9802985285818
2620 -11.0219307079112
2630 -10.9713431366046
2640 -10.9551080195823
2650 -10.9425823212996
2660 -10.9690545043454
2670 -10.9410293947932
2680 -10.9451941080397
2690 -10.9217858145908
2700 -10.9510110619318
2710 -10.9628468253316
2720 -10.9574796024313
2730 -10.9965334396959
2740 -11.056584436596
2750 -10.9796477060038
2760 -10.9829686303638
2770 -10.991466731386
2780 -11.010874269192
2790 -11.0555896817232
2800 -11.0023386788117
2810 -11.0079907804108
2820 -10.9386547831694
2830 -10.960193881161
2840 -10.964795040143
2850 -10.9945900452027
2860 -11.0054636512187
2870 -11.0125283711492
2880 -11.0272556199653
2890 -11.0455747694358
2900 -11.0535195026266
2910 -11.0287489312888
2920 -11.0493051928064
2930 -11.0350273606896
2940 -11.0137277900873
2950 -11.0046249302148
2960 -10.9978796908643
2970 -11.0007419957148
2980 -10.9995955688847
2990 -10.995143177716
3000 -10.9715729624692
3010 -10.973597586316
3020 -10.9571251518935
3030 -10.9516622316335
3040 -10.9358295707622
3050 -10.9455277717077
3060 -10.9481624245213
3070 -10.9253789696873
3080 -10.9194719503787
3090 -10.9349170457275
3100 -10.9124509159631
3110 -10.9200695948929
3120 -10.8913391109145
3130 -10.9330381674904
3140 -10.8791151367878
3150 -10.9499496958201
3160 -10.9247158798618
3170 -10.9451782095146
3180 -10.9432354692845
3190 -10.9391298239017
3200 -10.9392027586484
3210 -10.9083035373977
3220 -10.8873765950704
3230 -10.8776248435686
3240 -10.8679219133683
3250 -10.8653817769459
3260 -10.8701251079702
3270 -10.8614370422113
3280 -10.867289151524
3290 -10.8341455094064
3300 -10.8545479697329
3310 -10.8237948134076
3320 -10.8387320073042
3330 -10.8282634646511
3340 -10.8410402104843
3350 -10.811817872448
3360 -10.8473679288591
3370 -10.8332636195844
3380 -10.8318179718517
3390 -10.8387511082186
3400 -10.8221476189445
3410 -10.8281973676932
3420 -10.8399974361899
3430 -10.7951929653963
3440 -10.7678389265177
3450 -10.7845547215365
3460 -10.7598099955319
3470 -10.73564683523
3480 -10.7408117763623
3490 -10.7342961723426
3500 -10.7241487141653
3510 -10.7197819799851
3520 -10.7331802586427
3530 -10.7151177562209
3540 -10.7118244459789
3550 -10.6984401927183
3560 -10.6965309082711
3570 -10.6934732828792
3580 -10.6989619778259
3590 -10.6767806328518
3600 -10.6691413352526
3610 -10.6373636443129
3620 -10.6203981150189
3630 -10.6298042142685
3640 -10.6830263237415
3650 -10.6395197960419
3660 -10.6205347226894
3670 -10.6512743343233
3680 -10.6495845995779
3690 -10.631032228717
3700 -10.6652122627246
3710 -10.5931789069198
3720 -10.6000176729172
3730 -10.586705794384
3740 -10.5709175547753
3750 -10.5608488009545
3760 -10.5620221752233
3770 -10.5451548245602
3780 -10.5261184105172
3790 -10.5250297407232
3800 -10.506202667885
3810 -10.5032798657893
3820 -10.5390932917223
3830 -10.5390811762543
3840 -10.5340989234319
3850 -10.5232025749743
3860 -10.5145949055842
3870 -10.5110898921717
3880 -10.488122662688
3890 -10.4845292677407
3900 -10.4868804089128
3910 -10.4832785171579
3920 -10.4753588220304
3930 -10.4694920930431
3940 -10.4759242567434
3950 -10.4592242807538
3960 -10.4491947157661
3970 -10.4435195594342
3980 -10.4270862967196
3990 -10.4190621681849
4000 -10.4342280966408
4010 -10.4072404229648
4020 -10.4094358088468
4030 -10.4285673015804
4040 -10.4140658293594
4050 -10.3876077139079
4060 -10.4133175394844
4070 -10.3899610653175
4080 -10.3703813666964
4090 -10.3559582877489
4100 -10.3570274989629
4110 -10.3534507648773
4120 -10.3635069372646
4130 -10.3349978082068
4140 -10.3250397692343
4150 -10.3228190788368
4160 -10.3107723807773
4170 -10.2988038260091
4180 -10.3096446110796
4190 -10.2920137901532
4200 -10.3042638758185
4210 -10.3006843466642
4220 -10.3031299065221
4230 -10.2997153357387
4240 -10.2841943030072
4250 -10.2786254543023
4260 -10.2532816331169
4270 -10.2611394974177
4280 -10.262125726996
4290 -10.2449676114554
4300 -10.2411395365798
4310 -10.23616391
4320 -10.2342652333921
4330 -10.2202865872442
4340 -10.2130436500331
4350 -10.2041545536428
4360 -10.2142976136946
4370 -10.2028765134084
4380 -10.206664715617
4390 -10.1899218406381
4400 -10.1182766636372
4410 -10.125336104985
4420 -10.1111523249835
4430 -10.1146552029177
4440 -10.1010148007556
4450 -10.0906055257339
4460 -10.0883526213202
4470 -10.0506351311634
4480 -10.0840916802944
4490 -10.0259823204536
4500 -10.0202359745991
4510 -10.0105243031033
4520 -10.0125318585753
4530 -9.99799714478773
4540 -9.99928455346311
4550 -9.99396528455736
4560 -9.97975872047516
4570 -9.98317697286119
4580 -9.96596010052725
4590 -9.97126309056225
4600 -9.96745662208132
4610 -9.96278017307347
4620 -9.95012403106591
4630 -9.9389474203581
4640 -9.94871095336128
4650 -9.92943124206737
4660 -9.92409361916251
4670 -9.93768729098973
4680 -9.92847902624855
4690 -9.91141306353598
4700 -9.90210756577752
4710 -9.90616022195461
4720 -9.9043589699304
4730 -9.90343237164854
4740 -9.89357179889442
4750 -9.90434817018834
4760 -9.8913130219661
4770 -9.88663818360606
4780 -9.87876138690001
4790 -9.86569087064346
4800 -9.86705745018047
4810 -9.85571192331953
4820 -9.85693705925577
4830 -9.86388836897243
4840 -9.84293365468645
4850 -9.84638096961982
4860 -9.8288442522884
4870 -9.82609367258932
4880 -9.81807763345751
4890 -9.81952882755103
4900 -9.80848952823484
4910 -9.84441343741947
4920 -9.84123920739453
4930 -9.82942008992368
4940 -9.82655586795283
4950 -9.81798981637747
4960 -9.81629743614178
4970 -9.80527060604996
4980 -9.80185547807217
4990 -9.794413681968
5000 -9.79510260048202
5010 -9.78916980410187
5020 -9.78769879134862
5030 -9.79795960022933
5040 -9.79313923908355
5050 -9.771593557752
5060 -9.78006134134589
5070 -9.77514372828021
5080 -9.7595084982485
5090 -9.76300442387118
5100 -9.74057080162412
5110 -9.74177955006649
5120 -9.74139465332799
5130 -9.7162034921187
5140 -9.70508881001176
5150 -9.70178306771352
5160 -9.68789364584727
5170 -9.67839275170483
5180 -9.66992065387643
5190 -9.65254464283807
5200 -9.6567727007226
5210 -9.64317628888002
5220 -9.62952498182735
5230 -9.62247109598174
5240 -9.62140838122418
5250 -9.61939136664097
5260 -9.60881005622163
5270 -9.60900467106474
5280 -9.60806727101267
5290 -9.60190658439512
5300 -9.59992687669078
5310 -9.59732437815507
5320 -9.59230190631412
5330 -9.59099618917592
5340 -9.58897437502226
5350 -9.5938409734426
5360 -9.58186559035833
5370 -9.58144749016975
5380 -9.58381809308099
5390 -9.55920498442424
5400 -9.55490981646747
5410 -9.54332573529078
5420 -9.53084591496111
5430 -9.52749202849757
5440 -9.5236568820386
5450 -9.51335840132927
5460 -9.50641661785565
5470 -9.511387304878
5480 -9.51517602540943
5490 -9.48500583505222
5500 -9.48266074452811
5510 -9.47791653109866
5520 -9.48832703361106
5530 -9.48167815621708
5540 -9.47240597809462
5550 -9.47175332961411
5560 -9.46149373608534
5570 -9.48461051804018
5580 -9.48340448901588
5590 -9.4764667611311
5600 -9.47983584421259
5610 -9.48372490595455
5620 -9.51203787254475
5630 -9.49725653311324
5640 -9.50052426907103
5650 -9.48150940826898
5660 -9.48383697521175
5670 -9.47986816314226
5680 -9.47873781109133
5690 -9.46887268210114
5700 -9.46773916754153
5710 -9.46108025903227
5720 -9.46061993515175
5730 -9.45830873039743
5740 -9.44970575721218
5750 -9.44722635363282
5760 -9.45175103900998
5770 -9.46828890369686
5780 -9.46420378495769
5790 -9.45296977161956
5800 -9.45067461806867
5810 -9.45477132590077
5820 -9.44204100719165
5830 -9.4431327384497
5840 -9.44862334157504
5850 -9.43774949796531
5860 -9.43160697429343
5870 -9.44285994757067
5880 -9.43073821604185
5890 -9.43822424347119
5900 -9.44113155669825
5910 -9.43147699248006
5920 -9.41810484904473
5930 -9.42130585833898
5940 -9.41660446423254
5950 -9.4112664664693
5960 -9.45524458038387
5970 -9.43877571842215
5980 -9.47236992801915
5990 -9.47177436789328
6000 -9.46389524830545
6010 -9.45330279351749
6020 -9.44040027390505
6030 -9.44321845244716
6040 -9.40995807104058
6050 -9.43110885380313
6060 -9.39890434691106
6070 -9.40141783288377
6080 -9.38713592314584
6090 -9.38075024769387
6100 -9.36997674363331
6110 -9.35889137914849
6120 -9.37544201304006
6130 -9.3709558657707
6140 -9.38075395086997
6150 -9.37281241798146
6160 -9.36505691754376
6170 -9.3660350470538
6180 -9.36752331658233
6190 -9.36619642544922
6200 -9.35206440747471
6210 -9.3459000737783
6220 -9.34865032455811
6230 -9.34065426762615
6240 -9.33513284448587
6250 -9.33013380752064
6260 -9.32679861794669
6270 -9.3236901214892
6280 -9.31627163252521
6290 -9.31149222334529
6300 -9.30727877084293
6310 -9.31073975285051
6320 -9.30861438453833
6330 -9.31242971543513
6340 -9.31065716063273
6350 -9.28885867178616
6360 -9.28746329006792
6370 -9.27563362661847
6380 -9.27059910810274
6390 -9.26985203287096
6400 -9.26569039182315
6410 -9.25963455780463
6420 -9.25766194330898
6430 -9.24779981329562
6440 -9.24765043397093
6450 -9.24759129671049
6460 -9.23883759227219
6470 -9.23177902385544
6480 -9.24140588763196
6490 -9.23465647875641
6500 -9.23595271104261
6510 -9.23110587507034
6520 -9.23822192746362
6530 -9.22891278835506
6540 -9.22630399877129
6550 -9.2173951800064
6560 -9.22412674469363
6570 -9.20568256734479
6580 -9.20306229873933
6590 -9.19104151991606
6600 -9.18921498944411
6610 -9.18875602254748
6620 -9.18959572398804
6630 -9.18514794836677
6640 -9.1824642140887
6650 -9.17767733526284
6660 -9.17578333646704
6670 -9.1761689887518
6680 -9.18130594090408
6690 -9.18069432137574
6700 -9.17845552771899
6710 -9.17820840059747
6720 -9.18933179773009
6730 -9.18898268653446
6740 -9.18663263342185
6750 -9.18611324777809
6760 -9.18652820090071
6770 -9.18077864805691
6780 -9.17862844748631
6790 -9.17585889749019
6800 -9.17262899408511
6810 -9.17176739481503
6820 -9.15958410999156
6830 -9.19482548594517
6840 -9.18556885771616
6850 -9.16609796962077
6860 -9.18473985156696
6870 -9.17565441683707
6880 -9.18086000631153
6890 -9.1798385016936
6900 -9.18328759179618
6910 -9.16282478471275
6920 -9.16766514832446
6930 -9.15704089728036
6940 -9.16657910021697
6950 -9.1563527395911
6960 -9.12896923043501
6970 -9.12358544468714
6980 -9.13411806350199
6990 -9.12094899708397
7000 -9.13094548832058
7010 -9.15486620169185
7020 -9.14614382968714
7030 -9.143160213952
7040 -9.12741590385375
7050 -9.12316104484912
7060 -9.12006972734354
7070 -9.12035776911564
7080 -9.11945099073388
7090 -9.12202895186429
7100 -9.12353218666996
7110 -9.12499661939474
7120 -9.12148002270529
7130 -9.11799206142551
7140 -9.12063180883872
7150 -9.10211621524339
7160 -9.09019666947053
7170 -9.07889860899146
7180 -9.10120355309189
7190 -9.08955847502605
7200 -9.08725210015493
7210 -9.08291555304156
7220 -9.08188219384787
7230 -9.07193284225596
7240 -9.07210544083236
7250 -9.05975575534582
7260 -9.05939446478766
7270 -9.05475440756743
7280 -9.05297734111873
7290 -9.04895263925097
7300 -9.04692469710846
7310 -9.04254811406729
7320 -9.04128575520178
7330 -9.0387315558197
7340 -9.02660033194414
7350 -9.01910981363389
7360 -9.02485366584446
7370 -9.01983232375471
7380 -9.01601711669077
7390 -9.01841488578788
7400 -9.01035089875917
7410 -9.00879684732275
7420 -9.0054283125788
7430 -9.001013014376
7440 -9.00100060926136
7450 -9.00123858106951
7460 -8.99535376664723
7470 -8.9969394106227
7480 -8.99061443544125
7490 -9.33765553684641
7500 -9.33312758344217
7510 -9.33185038509029
7520 -9.33174536655722
7530 -9.32736878939203
7540 -9.32563119917052
7550 -9.32696551666126
7560 -9.31846142495752
7570 -9.32418321846822
7580 -9.32046324918498
7590 -9.31422884436289
7600 -9.31175705672081
7610 -9.31237155377704
7620 -9.31536584290987
7630 -9.31262529268622
7640 -9.30681616043051
7650 -9.30198779034366
7660 -9.2952644842238
7670 -9.29649584309448
7680 -9.28834837523174
7690 -9.28835880047552
7700 -9.28437317756664
7710 -9.28231373388608
7720 -9.27992867405261
7730 -9.2757330858613
7740 -9.27288284391009
7750 -9.27146420638577
7760 -9.27048744728987
7770 -9.26593815165509
7780 -9.26324933686795
7790 -9.26153577206147
7800 -9.25914240893618
7810 -9.25790994531997
7820 -9.26114201356476
7830 -9.26077582234946
7840 -9.26241177812967
7850 -9.26106751823769
7860 -9.25688191846405
7870 -9.25175492088957
7880 -9.25750834020146
7890 -9.23940930508018
7900 -9.23664841609254
7910 -9.23177066140182
7920 -9.22826196334528
7930 -9.23034749583436
7940 -9.23527149353247
7950 -9.23662959471081
7960 -9.23904089435885
7970 -9.25705982174665
7980 -9.25786354616175
7990 -9.25539180510668
8000 -9.25895088313587
8010 -9.25722511542262
8020 -9.25574370800881
8030 -9.26513882931991
8040 -9.26509660877401
8050 -9.26852726761082
8060 -9.25822118670068
8070 -9.25415862522458
8080 -9.255333862196
8090 -9.25968309001482
8100 -9.25943230728374
8110 -9.25633231783996
8120 -9.25631747330426
8130 -9.25114541789008
8140 -9.2460736545537
8150 -9.2478057272837
8160 -9.24373795932016
8170 -9.24400100442222
8180 -9.24351562617891
8190 -9.23571031836239
8200 -9.23645624003646
8210 -9.25816492679889
8220 -9.25796857314964
8230 -9.25581139150959
8240 -9.25476682069729
8250 -9.25559334097451
8260 -9.25578279204836
8270 -9.23227701493644
8280 -9.23034609675843
8290 -9.22593925628875
8300 -9.2299040460926
8310 -9.25314497469778
8320 -9.24820631132662
8330 -9.23756513163027
8340 -9.2392822055191
8350 -9.2292969774759
8360 -9.2341236731094
8370 -9.22427887095308
8380 -9.22283858956851
8390 -9.21357365396124
8400 -9.2315440254634
8410 -9.22113722327189
8420 -9.22524092167913
8430 -9.21317281744627
8440 -9.21516130197425
8450 -9.20150078379244
8460 -9.20103999063206
8470 -9.19981788269079
8480 -9.19210324213929
8490 -9.18924684615306
8500 -9.1879827223598
8510 -9.18757083086418
8520 -9.1776832485613
8530 -9.18192764739188
8540 -9.16962550258397
8550 -9.17053631682163
8560 -9.15907625621411
8570 -9.15961387035379
8580 -9.16097641986576
8590 -9.15488808729789
8600 -9.1557560822718
8610 -9.15657403047697
8620 -9.15939487536326
8630 -9.15637177636188
8640 -9.15238896578489
8650 -9.15311870026929
8660 -9.14797363830177
8670 -9.14276865307867
8680 -9.1446540794843
8690 -9.14071587344976
8700 -9.13735052544044
8710 -9.13763638904253
8720 -9.13674332414971
8730 -9.13739301601822
8740 -9.131537237215
8750 -9.13108431455932
8760 -9.13188067268101
8770 -9.13177937427355
8780 -9.12713907959148
8790 -9.12898869236908
8800 -9.12755175826461
8810 -9.12631579440412
8820 -9.12379876989248
8830 -9.12242962613711
8840 -9.12284101740753
8850 -9.1224637115479
8860 -9.12031435583173
8870 -9.12036376630246
8880 -9.11933375831
8890 -9.27757145668737
8900 -9.27598185711731
8910 -9.27635044678595
8920 -9.27442319663632
8930 -9.27426531845584
8940 -9.2760709331187
8950 -9.27426303882668
8960 -9.26849568971068
8970 -9.26756188343941
8980 -9.26432696274765
8990 -9.27755301390975
9000 -9.26690958246195
9010 -9.26678832081941
9020 -9.25873178801426
9030 -9.40602266260267
9040 -9.40382620945484
9050 -9.40276809921423
9060 -9.40318786292596
9070 -9.40754075379895
9080 -9.40997486173777
9090 -9.41132826277045
9100 -9.40469885613553
9110 -9.40527827639146
9120 -9.39963326029689
9130 -9.39866887389762
9140 -9.39594128200407
9150 -9.39470038438477
9160 -9.39111033574466
9170 -9.39148292562986
9180 -9.38904805823508
9190 -9.38546649316839
9200 -9.37998516536379
9210 -9.37795174031701
9220 -9.37859982673146
9230 -9.38801933806856
9240 -9.38573868320636
9250 -9.38685519756646
9260 -9.38307672206247
9270 -9.39069439457324
9280 -9.39031178497951
9290 -9.38597406944548
9300 -9.38602310564098
9310 -9.38524358150951
9320 -9.38443462900638
9330 -9.38289146056014
9340 -9.3834332219385
9350 -9.38193227013839
9360 -9.37882054459958
9370 -9.37961332913523
9380 -9.38060142475508
9390 -9.37529131261075
9400 -9.37553090733335
9410 -9.37694974160218
9420 -9.37600200567297
9430 -9.37720909322894
9440 -9.38300887407074
9450 -9.37439655318556
9460 -9.37280806254222
9470 -9.37013789439798
9480 -9.36686874833121
9490 -9.37003740307635
9500 -9.36793927614534
9510 -9.36215163536506
9520 -9.36068029065311
9530 -9.35701783179866
9540 -9.49504842740622
9550 -9.4939414276005
9560 -9.4957874845997
9570 -9.49711347031874
9580 -9.49570172292729
9590 -9.49526238464269
9600 -9.48978462650959
9610 -9.4852771768483
9620 -9.49490272862424
9630 -9.49257914928647
9640 -9.4927531582965
9650 -9.48985473259517
9660 -9.49008493839248
9670 -9.48683908738711
9680 -9.49212339949596
9690 -9.63243850146611
9700 -9.62741614963913
9710 -9.63107312244613
9720 -9.63125879716272
9730 -9.63096249766452
9740 -9.63559969815679
9750 -9.63630675926006
9760 -9.63628424925509
9770 -9.63518256087765
9780 -9.64843817969901
9790 -9.65095953205429
9800 -9.65030145018584
9810 -9.64850516569632
9820 -9.64746788604467
9830 -9.64659535815372
9840 -9.64987589006624
9850 -9.65258668659596
9860 -9.65331101229266
9870 -9.65025035388423
9880 -9.65858777264094
9890 -9.66712027369742
9900 -9.65965264886458
9910 -9.66229402298612
9920 -9.65190015490831
9930 -9.67364014135295
9940 -9.66445520976027
9950 -9.65191224519149
9960 -9.65304677109253
9970 -9.64174976708561
9980 -9.63818592036252
9990 -9.63522512167344
};
\addplot [thick, color4]
table {%
0 0.0498440554074477
10 6.9408333712321
20 8.00458383352844
30 8.65822112244246
40 8.91497026437207
50 8.94556545004014
60 9.0310805485741
70 9.09001633667015
80 9.16914070757718
90 9.22078400906696
100 9.2668066453067
110 9.31382633878866
120 9.36699351131801
130 9.40829178172748
140 9.43419283782259
150 9.44046461336984
160 9.50306043941828
170 9.51908324035094
180 9.50328200595459
190 9.52718825190232
200 9.56817042202329
210 9.65217630472034
220 9.72416787191469
230 9.74902635816693
240 9.82657858030211
250 9.84911954102904
260 9.89327157011053
270 9.91816625519618
280 9.97965061541993
290 10.0248015732651
300 10.0504873112392
310 10.0591296395561
320 10.155343145989
330 10.1970048997143
340 10.2362641346341
350 10.2446456282862
360 10.2760216323866
370 10.3123903569972
380 10.3335502079638
390 10.3492208350574
400 10.3729236301212
410 10.3692000968824
420 10.4279183194743
430 10.5081831749877
440 10.5495612732691
450 10.5433791120136
460 10.6179701327949
470 10.6969655831446
480 10.7375410198411
490 10.7847103943821
500 10.8465598453811
510 10.8135221358932
520 10.8489846791059
530 10.9130448548929
540 10.9681203519064
550 11.0245937919863
560 11.0487837327045
570 11.0866964710853
580 11.0602551112942
590 11.0919181717017
600 11.0943778726132
610 11.1340165891125
620 11.1111935271996
630 11.0688625662533
640 11.1300391168701
650 11.1530313419116
660 11.1303067576402
670 11.163188473828
680 11.2408210223575
690 11.3149394409572
700 11.2672175906092
710 11.2306826773095
720 11.2674569474337
730 11.290001875922
740 11.3199382417794
750 11.2752190558328
760 11.2881785031273
770 11.3294596519724
780 11.2915521555423
790 11.2580425003385
800 11.2661190371487
810 11.2752564869566
820 11.2936420653688
830 11.2678588451111
840 11.1869359078412
850 11.1923519358448
860 11.2308418381814
870 11.2560763940857
880 11.3245286722273
890 11.3142533877848
900 11.3173110839366
910 11.3600893041393
920 11.3918173047369
930 11.4191429308121
940 11.4554171298065
950 11.4367784518394
960 11.4224177530279
970 11.4013452498126
980 11.4358692517025
990 11.402319487449
1000 11.3666477081847
1010 11.3454725216993
1020 11.3070584409158
1030 11.2673990275034
1040 11.317236404194
1050 11.3576289380543
1060 11.4014817356741
1070 11.4496392895166
1080 11.4852194669755
1090 11.5144184710982
1100 11.4703910968796
1110 11.5822667577906
1120 11.6314788587543
1130 11.6091353782472
1140 11.5355401237139
1150 11.5273817406201
1160 11.5079030022592
1170 11.5311321770348
1180 11.551664190607
1190 11.5911909791315
1200 11.5577633972097
1210 11.5360965506881
1220 11.4979365015631
1230 11.5125721482257
1240 11.5158812213538
1250 11.5266403711357
1260 11.4889179610405
1270 11.4677436026518
1280 11.5011573038305
1290 11.5213964413083
1300 11.519978040342
1310 11.5828173699827
1320 11.5891569767771
1330 11.5858839028191
1340 11.5931908643253
1350 11.6366753270023
1360 11.5879512300301
1370 11.7218746028048
1380 11.7311939765605
1390 11.6332466854403
1400 11.6730682340117
1410 11.6699099225671
1420 11.5790885942645
1430 11.5750968322821
1440 11.5472562269791
1450 11.6127806786751
1460 11.5838431032627
1470 11.5798296506094
1480 11.5205538859774
1490 11.5411531635502
1500 11.5551878864751
1510 11.5877437048618
1520 11.5226310059152
1530 11.52777618953
1540 11.5387515941317
1550 11.5085440487742
1560 11.4974884612157
1570 11.4513836916155
1580 11.4370381768807
1590 11.4570457026434
1600 11.4324647877324
1610 11.4507106202368
1620 11.4106837179692
1630 11.4210508076581
1640 11.4240250198728
1650 11.4789535795069
1660 11.4745531976335
1670 11.4322470825429
1680 11.3896581941255
1690 11.4631060664943
1700 11.4972787733046
1710 11.4878182371243
1720 11.4883938059967
1730 11.472910448363
1740 11.4342264680421
1750 11.3962520882541
1760 11.4420261764904
1770 11.4209422227678
1780 11.3940466402842
1790 11.41247272179
1800 11.4325826613298
1810 11.377328107654
1820 11.3269475252255
1830 11.3402778043867
1840 11.3781914154478
1850 11.3863536991098
1860 11.3663309334145
1870 11.3645039412894
1880 11.4188226546559
1890 11.4375843356794
1900 11.4661253876242
1910 11.4444888101392
1920 11.4627087575293
1930 11.4832815626137
1940 11.5221015974308
1950 11.5654736129647
1960 11.5470019781243
1970 11.5129053396598
1980 11.4915579352873
1990 11.4580296123164
2000 11.4314766963467
2010 11.4287972025978
2020 11.4089476247235
2030 11.4648784819793
2040 11.4998516437835
2050 11.4536290958253
2060 11.4834461805225
2070 11.4929976503961
2080 11.4835963911593
2090 11.5338131091954
2100 11.5298202721509
2110 11.5103809401012
2120 11.5799777713083
2130 11.5532014530284
2140 11.5346198362426
2150 11.5556621538195
2160 11.5861506932593
2170 11.6730542676391
2180 11.6877982261241
2190 11.680401657152
2200 11.7200473538488
2210 11.7331170950896
2220 11.8020348106329
2230 11.8127587031802
2240 11.7832264822162
2250 11.8091598651914
2260 11.841093401969
2270 11.8210112973769
2280 11.8331030126808
2290 11.9071354014244
2300 11.9116617120271
2310 11.9202507285022
2320 11.9344039556763
2330 11.9302098058006
2340 11.9749005658376
2350 11.9951049747292
2360 11.9846921176172
2370 12.0099250771544
2380 12.0663422396745
2390 12.0291822128707
2400 12.0520298814399
2410 12.0878007961962
2420 12.0865621329852
2430 12.1073359031478
2440 12.1470776026803
2450 12.1106119398413
2460 12.1403184700688
2470 12.153105379894
2480 12.1574203521087
2490 12.1464674410667
2500 12.1227554945341
2510 12.1668839894685
2520 12.1812881191891
2530 12.1690339296422
2540 12.1740370882151
2550 12.212545416622
2560 12.2037643936603
2570 12.2127110554548
2580 12.2965361382148
2590 12.3243731827432
2600 12.3226261473933
2610 12.3602843604631
2620 12.3609092099191
2630 12.4158894029093
2640 12.4392555657866
2650 12.4550742924465
2660 12.4468606763827
2670 12.4842136439131
2680 12.4959387702338
2690 12.5225914294993
2700 12.5148328514918
2710 12.5195746978607
2720 12.5534126246528
2730 12.5536144414176
2740 12.5266895222233
2750 12.6175851379166
2760 12.6246937836624
2770 12.6433710263592
2780 12.6516655643835
2790 12.6500097135713
2800 12.71388587415
2810 12.7203100912673
2820 12.8016017654921
2830 12.7969546999279
2840 12.8116260323346
2850 12.8151680083897
2860 12.816534601724
2870 12.8282958827844
2880 12.8232358281287
2890 12.8152935325786
2900 12.8256783121922
2910 12.8688221901528
2920 12.8666581953743
2930 12.8936513128411
2940 12.9148174585211
2950 12.9287859187153
2960 12.9407582992979
2970 12.9468660212684
2980 12.9744630702433
2990 12.9946454924866
3000 13.0339370739824
3010 13.0470546814671
3020 13.0651178982761
3030 13.0800311296026
3040 13.1050777826698
3050 13.114051800732
3060 13.1218309568183
3070 13.1469374135144
3080 13.1588270124516
3090 13.1592212107017
3100 13.1877305394078
3110 13.1930827037207
3120 13.2253986385814
3130 13.2031804397034
3140 13.2644853044268
3150 13.2485809773047
3160 13.2815616854783
3170 13.2691193775364
3180 13.2890182177663
3190 13.3008524478705
3200 13.3094743513511
3210 13.3432352034732
3220 13.373590947897
3230 13.3956026275863
3240 13.4128244758223
3250 13.4196595977082
3260 13.4248230585963
3270 13.4425380020518
3280 13.4560561621818
3290 13.4922566424234
3300 13.4744358004185
3310 13.5064933196767
3320 13.5060217977268
3330 13.5242950591615
3340 13.5436340608288
3350 13.5851982959923
3360 13.5613363819618
3370 13.6010134586675
3380 13.6218331580515
3390 13.6615997977561
3400 13.6970368474141
3410 13.6985942585001
3420 13.7020835988889
3430 13.7495438244361
3440 13.785156257701
3450 13.7843296936553
3460 13.8085980734322
3470 13.8333356243892
3480 13.8279873212836
3490 13.8396858560961
3500 13.848727633686
3510 13.8576374667602
3520 13.8579309923311
3530 13.8770383779557
3540 13.8800782650583
3550 13.8955533922808
3560 13.9046734219939
3570 13.9136902804242
3580 13.9202243425366
3590 13.9501333420419
3600 13.9663221519453
3610 14.0094081826052
3620 14.0445705180714
3630 14.037432075446
3640 14.0384992941946
3650 14.0896916385771
3660 14.1170651444601
3670 14.1060301789825
3680 14.1185526092337
3690 14.1450884848885
3700 14.1249884529307
3710 14.2068965314485
3720 14.2233818687709
3730 14.243957250186
3740 14.2616443454696
3750 14.2779553440454
3760 14.2861500836691
3770 14.3032428187655
3780 14.3237591370216
3790 14.3241296151242
3800 14.3429569772279
3810 14.3539707410514
3820 14.3374694057311
3830 14.3454599825725
3840 14.3507663939247
3850 14.3639402334148
3860 14.3773979420735
3870 14.3876000909699
3880 14.4083939136446
3890 14.4153390608276
3900 14.4232106553582
3910 14.4323034464436
3920 14.4426646026229
3930 14.4559671326935
3940 14.4609956873444
3950 14.4802122265717
3960 14.4907621550143
3970 14.4968853459728
3980 14.5152504058229
3990 14.5241695969462
4000 14.5164334202545
4010 14.5547442030481
4020 14.553336883058
4030 14.5441252752717
4040 14.5675601660118
4050 14.5955663314122
4060 14.5925973923767
4070 14.6197936878787
4080 14.6398699799422
4090 14.6539681292234
4100 14.6541114780081
4110 14.6622333709261
4120 14.6605600079112
4130 14.6957005524181
4140 14.7181440118598
4150 14.7217784636729
4160 14.7338319473817
4170 14.7460090651953
4180 14.7406528998012
4190 14.7587007240408
4200 14.7622208199508
4210 14.7693895107001
4220 14.7734779898182
4230 14.7776809507399
4240 14.7935099532844
4250 14.800651293765
4260 14.8261920409522
4270 14.8198935191275
4280 14.8247601758081
4290 14.8423140485548
4300 14.8485518044456
4310 14.8551519710965
4320 14.85728415484
4330 14.8713884969755
4340 14.8794728040295
4350 14.887715312247
4360 14.8911852451697
4370 14.9045150397324
4380 14.9069556420476
4390 14.9243912645137
4400 14.9961375557926
4410 15.0055942912244
4420 15.0276117170679
4430 15.0285432729782
4440 15.0439234342417
4450 15.0592188231392
4460 15.0604977148706
4470 15.0994459468787
4480 15.0850831762152
4490 15.1465646081908
4500 15.1566448484882
4510 15.1719921112967
4520 15.1702307777453
4530 15.1900677770357
4540 15.1915618227505
4550 15.200103848437
4560 15.2123954462514
4570 15.2117783238659
4580 15.2298998123413
4590 15.2320607538015
4600 15.2415698117054
4610 15.2466992408715
4620 15.2615728745955
4630 15.2726249022532
4640 15.270864844486
4650 15.2903156096674
4660 15.3006001574935
4670 15.2915709400158
4680 15.3033234122847
4690 15.3241937993761
4700 15.3363373742395
4710 15.3329962423609
4720 15.3348085191228
4730 15.3401999862461
4740 15.3504605493864
4750 15.342657308391
4760 15.3574145043898
4770 15.3635442936849
4780 15.3711246603474
4790 15.3822393630355
4800 15.3836360693961
4810 15.3954565055177
4820 15.4020991241907
4830 15.4062191993922
4840 15.4282453847202
4850 15.4272010415194
4860 15.4452106473043
4870 15.4488987895222
4880 15.4573306521469
4890 15.4534039106206
4900 15.4674670522114
4910 15.4847133642275
4920 15.4883414140632
4930 15.5008428998659
4940 15.5105520730282
4950 15.5187897777878
4960 15.5226967007578
4970 15.5338133807568
4980 15.5387336188546
4990 15.5461478175606
5000 15.548198083919
5010 15.5548874138398
5020 15.5663762972387
5030 15.5790330705155
5040 15.5996915118202
5050 15.6219698897469
5060 15.6176174421106
5070 15.6271187772554
5080 15.643656664734
5090 15.6425180041998
5100 15.6669397524201
5110 15.6691923411383
5120 15.67331395103
5130 15.7000839019665
5140 15.7123594597237
5150 15.7185092908628
5160 15.7324205020742
5170 15.7435554270618
5180 15.753321202776
5190 15.7676859026034
5200 15.7678789772531
5210 15.7833686461945
5220 15.7969739624001
5230 15.8045701566682
5240 15.8089058318482
5250 15.8136343243075
5260 15.8256062876692
5270 15.825177215273
5280 15.831088281095
5290 15.8372514728757
5300 15.8431016722321
5310 15.8462097385974
5320 15.8515511207556
5330 15.8534834882768
5340 15.8574147215643
5350 15.8547983431976
5360 15.8654061469169
5370 15.8654642712839
5380 15.8668683238702
5390 15.892057155336
5400 15.8981121260839
5410 15.9089994840619
5420 15.93023339222
5430 15.9354483257885
5440 15.9420724030999
5450 15.9559387911893
5460 15.9646420088659
5470 15.9655562734192
5480 15.9649206386041
5490 15.9917950572541
5500 15.9947421349315
5510 16.0001901594319
5520 15.9958059879961
5530 16.0037457749002
5540 16.0133697464719
5550 16.0156129293406
5560 16.0260908336238
5570 16.0016362305548
5580 16.0042813160044
5590 16.0114922550302
5600 16.0124815545689
5610 16.0175119027476
5620 15.9977522083763
5630 16.0178322975379
5640 16.0150298922718
5650 16.035108011388
5660 16.0341527906808
5670 16.0371864247679
5680 16.0390580751522
5690 16.0490283293434
5700 16.0521654320001
5710 16.0587045521915
5720 16.0612414368635
5730 16.0635449501494
5740 16.0729060489135
5750 16.0771606783208
5760 16.0778974427337
5770 16.0595394002005
5780 16.0644758713478
5790 16.0764279269463
5800 16.0767594875185
5810 16.0731501303478
5820 16.0850426569417
5830 16.0859132129776
5840 16.0836206599283
5850 16.0948076576704
5860 16.1072652169213
5870 16.0986808778965
5880 16.0988922284464
5890 16.0917394819566
5900 16.0911005382818
5910 16.1000413060653
5920 16.1134169353998
5930 16.1120974418953
5940 16.1153434307445
5950 16.120672184492
5960 16.1113919294747
5970 16.1308805113735
5980 16.1150968477249
5990 16.1179345300287
6000 16.1239112757999
6010 16.1377988622879
6020 16.1509567311531
6030 16.1523003434151
6040 16.1861430663689
6050 16.179110162698
6060 16.2205396539972
6070 16.2198438041222
6080 16.2334298999394
6090 16.2361611600797
6100 16.2456025083141
6110 16.2584156409627
6120 16.2404999470506
6130 16.2452578586836
6140 16.2369656334337
6150 16.2449343526688
6160 16.2537031225838
6170 16.2521400759642
6180 16.2507229344916
6190 16.2562573224072
6200 16.2706996006348
6210 16.2774321804286
6220 16.2812275927526
6230 16.2879513371798
6240 16.2933522004033
6250 16.2985874743425
6260 16.3029587123146
6270 16.3064084504399
6280 16.3141332176863
6290 16.3192528709321
6300 16.3258184796654
6310 16.3271079338711
6320 16.330747089633
6330 16.3306476661602
6340 16.329074209304
6350 16.3503953757406
6360 16.3539109854693
6370 16.3665677620339
6380 16.3712065145946
6390 16.3720591505378
6400 16.3760945103309
6410 16.3864695241877
6420 16.389196463124
6430 16.3997086261012
6440 16.4037528558066
6450 16.4031446654358
6460 16.4119403986755
6470 16.4190781761639
6480 16.4173114855502
6490 16.4240918448079
6500 16.4272876034721
6510 16.4337216899639
6520 16.4284533336949
6530 16.4380898351169
6540 16.4429811379692
6550 16.4226656540176
6560 16.4224041965964
6570 16.4419592829677
6580 16.4445858513232
6590 16.4588733154511
6600 16.4578474001147
6610 16.4622545823731
6620 16.4638125451052
6630 16.4679554199854
6640 16.4710514427089
6650 16.4760139111446
6660 16.4783343616868
6670 16.4800575513908
6680 16.4792357898006
6690 16.4837338919393
6700 16.4824718969771
6710 16.4835126377406
6720 16.4833699894146
6730 16.4811877748505
6740 16.4849279868656
6750 16.4862108664178
6760 16.4882661526023
6770 16.4940058589124
6780 16.4921293831114
6790 16.4980508937904
6800 16.5054839388196
6810 16.5065304883473
6820 16.5197998627533
6830 16.5100501965345
6840 16.5192219784778
6850 16.5407436364763
6860 16.5356149939804
6870 16.5443814434673
6880 16.5437995482733
6890 16.5499111818378
6900 16.551548908387
6910 16.5735394213599
6920 16.5725150067652
6930 16.5828511680981
6940 16.5842870876183
6950 16.5918722037845
6960 16.6209115735274
6970 16.6282443583475
6980 16.6232529535147
6990 16.6397104159875
7000 16.6414607795178
7010 16.6422817535926
7020 16.6518641462323
7030 16.6645793361729
7040 16.6803415658916
7050 16.6852204944557
7060 16.6878379503826
7070 16.6888420893173
7080 16.6904866695217
7090 16.6911344080015
7100 16.6974242652738
7110 16.6987590205722
7120 16.703000448825
7130 16.7068935899765
7140 16.7086204842545
7150 16.7293793105063
7160 16.7411856451312
7170 16.7522187841967
7180 16.733039033366
7190 16.7443266694605
7200 16.7521445471119
7210 16.7564034562534
7220 16.7597795542788
7230 16.7698956386599
7240 16.774186301133
7250 16.7822358178805
7260 16.7825140611309
7270 16.7869218923863
7280 16.7872206960871
7290 16.7921747420617
7300 16.7974052847205
7310 16.8030065547971
7320 16.8066235625375
7330 16.8087570225478
7340 16.8167407624489
7350 16.8243701448291
7360 16.8236259200784
7370 16.8284851272099
7380 16.8344269847444
7390 16.8288622582904
7400 16.8367018529766
7410 16.8368022943329
7420 16.8388911109871
7430 16.8432961965961
7440 16.8434934059815
7450 16.8427326912648
7460 16.848782860303
7470 16.8480936339161
7480 16.85320118021
7490 16.8470371728539
7500 16.8436274593564
7510 16.8475942454317
7520 16.8457017597379
7530 16.8513022552688
7540 16.8570311513677
7550 16.8574039492444
7560 16.8658468296978
7570 16.8658069836179
7580 16.8709648241607
7590 16.8770519272502
7600 16.8801997145677
7610 16.8828072805041
7620 16.8822977746913
7630 16.8850967330887
7640 16.8918204938449
7650 16.8973837718161
7660 16.9042240415422
7670 16.9025721242585
7680 16.9108315464271
7690 16.9082931430256
7700 16.91284176742
7710 16.9154466137769
7720 16.9181245702888
7730 16.9228942425643
7740 16.9215086733833
7750 16.9250469746362
7760 16.9280896973545
7770 16.9337127011838
7780 16.935863967053
7790 16.9348284761127
7800 16.9381893480738
7810 16.9367865438129
7820 16.9375272154143
7830 16.9376681430335
7840 16.9380315167452
7850 16.939186583142
7860 16.9436457589455
7870 16.949828273225
7880 16.9432803362207
7890 16.9569142769439
7900 16.9600386047736
7910 16.9641088537075
7920 16.9679729522232
7930 16.9686987272684
7940 16.967137494794
7950 16.9678346745167
7960 16.9677821974738
7970 16.9709345872256
7980 16.9678335530295
7990 16.9716190827687
8000 16.9731953610819
8010 16.9751237968064
8020 16.9773308607827
8030 16.976026184347
8040 16.9782145934824
8050 16.9787632079562
8060 16.988952132906
8070 16.9955556370574
8080 16.9945183915921
8090 16.9923720340932
8100 16.9998614225359
8110 17.0018578543297
8120 17.0017597093068
8130 17.0071678504909
8140 17.0124386591611
8150 17.0115662115025
8160 17.015402789604
8170 17.0166001276806
8180 17.0194670652335
8190 17.0291665957401
8200 17.0293720496386
8210 17.0318824676057
8220 17.03458254693
8230 17.0375872055878
8240 17.0347977369949
8250 17.034960597379
8260 17.0399716191734
8270 17.0539057568673
8280 17.0574306596657
8290 17.062906949215
8300 17.0627123482642
8310 17.0518755249554
8320 17.0611749103559
8330 17.0708903407983
8340 17.0714873853816
8350 17.081572142775
8360 17.0746220432453
8370 17.0850460815379
8380 17.0869953611137
8390 17.0925664290035
8400 17.0929860056794
8410 17.1040525553581
8420 17.1030982351754
8430 17.1170408754409
8440 17.1176402756315
8450 17.1267725123489
8460 17.1300655379176
8470 17.1332873364993
8480 17.1372988914109
8490 17.1390790269295
8500 16.7298454608322
8510 16.7309874136364
8520 16.7419384267443
8530 16.7414229580476
8540 16.754079649161
8550 16.7533782699017
8560 16.7651690205753
8570 16.7414570300746
8580 16.74228823914
8590 16.74715061843
8600 16.7473229072835
8610 16.742883014764
8620 16.7425781892467
8630 16.7420543125019
8640 16.7463041494436
8650 16.7478609570824
8660 16.7523971609171
8670 16.7511127889627
8680 16.749949225928
8690 16.7555985278688
8700 16.7598321520538
8710 16.7612098486706
8720 16.7559970773561
8730 16.7531419114925
8740 16.7593479785414
8750 16.759204901198
8760 16.7596527915154
8770 16.7604254822598
8780 16.7628002320441
8790 16.7628776835182
8800 16.762908475857
8810 16.7610009781951
8820 16.7642107699597
8830 16.7655999629813
8840 16.7663354427693
8850 16.7672597346534
8860 16.7687929353335
8870 16.7654221925547
8880 16.7665487351528
8890 16.407157995419
8900 16.409186282052
8910 16.409137880811
8920 16.4087266695221
8930 16.4085444675494
8940 16.4067739113853
8950 16.4103160297709
8960 16.4139605270047
8970 16.4133113415112
8980 16.3825311746433
8990 16.3714270745322
9000 16.3835134531601
9010 16.381727915604
9020 16.3904268678895
9030 16.3733777846459
9040 16.3761563699915
9050 16.3801670341993
9060 16.3815636992919
9070 16.3882198913715
9080 16.3855795399267
9090 16.393077286629
9100 16.4000139101447
9110 16.4007985943484
9120 16.402861227106
9130 16.402684130827
9140 16.4072387144262
9150 16.4130751258244
9160 16.4169572813022
9170 16.4190155386912
9180 16.4218510777878
9190 16.423730287093
9200 16.4285362275346
9210 16.4301516680782
9220 16.430973389218
9230 16.4317134805234
9240 16.4323565717183
9250 16.4321433717465
9260 16.4366041492084
9270 16.4390577128588
9280 16.4367080321015
9290 16.4387685013966
9300 16.4367579614566
9310 16.4361640017864
9320 16.4338622025289
9330 16.4363433346525
9340 16.4356568281472
9350 16.4355182631705
9360 16.4391016215037
9370 16.439163925677
9380 16.4388407672577
9390 16.4439213945902
9400 16.4453295618533
9410 16.4430576951662
9420 16.4402676410403
9430 16.4450168317891
9440 16.4439380999899
9450 16.4547020523897
9460 16.456606073964
9470 16.4491180997946
9480 16.4525929444994
9490 16.1198112240679
9500 16.1223583429877
9510 16.1271505774384
9520 16.1301115933084
9530 16.1352433630962
9540 16.1283179024911
9550 16.1314311099031
9560 16.1290630808542
9570 16.1331358976736
9580 16.1338273177085
9590 16.1329750284771
9600 16.1395865927821
9610 16.1417939836065
9620 16.1418551771552
9630 16.1447525993184
9640 16.1318919735697
9650 16.1333027909893
9660 16.1324885657926
9670 16.1343043298654
9680 16.1349488675593
9690 16.1348126208763
9700 16.1390907597069
9710 16.1334732071486
9720 16.1342755936351
9730 16.129321330502
9740 16.1291160970528
9750 16.128934263886
9760 16.1284940221155
9770 16.1291189980666
9780 16.1294487299366
9790 16.0973256814919
9800 16.097908649809
9810 16.0998803091539
9820 16.0960605068443
9830 16.0738237189154
9840 16.0715929342147
9850 16.0722342401263
9860 16.0739138213927
9870 16.0767932061856
9880 16.0739930034627
9890 16.071246833884
9900 16.0792854537897
9910 16.075306966692
9920 16.0860272553223
9930 16.0859520826377
9940 16.0940175680663
9950 16.1078638036087
9960 16.1096170441616
9970 16.1210096169509
9980 16.1253621900736
9990 16.1272246284789
};
\addplot [thick, color5]
table {%
0 0.051024374231929
10 7.25585891883181
20 8.37826184100658
30 9.00826125948146
40 9.2715868276543
50 9.31791463614781
60 9.413045977835
70 9.4793833657372
80 9.57462877885536
90 9.64382547193186
100 9.70553056656167
110 9.78732514617599
120 9.85458647711943
130 9.89107008130231
140 9.93716583497844
150 9.96820176274122
160 10.0476025701871
170 10.0874511984409
180 10.1225608035335
190 10.1569208535513
200 10.2169986663247
210 10.3124012030261
220 10.4035939582668
230 10.448174464878
240 10.5587966477366
250 10.6092528316687
260 10.6660752743355
270 10.7116224383726
280 10.8067352347965
290 10.8759222583906
300 10.9335241920383
310 10.9847731877324
320 11.0920139511764
330 11.1425796022687
340 11.201717820459
350 11.2619379149342
360 11.3209415638971
370 11.3768285657033
380 11.428610671148
390 11.4860277829357
400 11.553011322494
410 11.6108690937971
420 11.6887306959387
430 11.7668009186426
440 11.8438804312917
450 11.8966201627471
460 12.0174343898721
470 12.1291732759738
480 12.2045603403745
490 12.288504083954
500 12.3726991742553
510 12.4224853092333
520 12.5013509923211
530 12.5902648157488
540 12.6753457847374
550 12.7864443973444
560 12.832083455367
570 12.9072497362745
580 12.9374421379757
590 13.0307613282353
600 13.0928112295069
610 13.1674702311936
620 13.2102941939053
630 13.251656166527
640 13.3518644850227
650 13.4241524991819
660 13.4582014504841
670 13.5553813581941
680 13.6588275279446
690 13.7747093245114
700 13.8031158816946
710 13.8422383684761
720 13.9348517140518
730 14.023150306919
740 14.0963269485227
750 14.1340392834855
760 14.2332024700208
770 14.331425553996
780 14.4011348609505
790 14.4491616940527
800 14.5284804865102
810 14.5885835301819
820 14.6767302619671
830 14.7155519712682
840 14.7435994154043
850 14.8090907503968
860 14.9213958712198
870 15.0088174010464
880 15.1155554171369
890 15.1757947453949
900 15.2377978756878
910 15.3123579441183
920 15.4343980943342
930 15.5034127361968
940 15.6104734383297
950 15.6522350160403
960 15.7018104535098
970 15.7505839553807
980 15.8345459990956
990 15.8641473445194
1000 15.9366974368325
1010 16.0048886367738
1020 16.0552075555871
1030 16.1062251203055
1040 16.2197113527597
1050 16.3267307817094
1060 16.4219989523379
1070 16.5090732312305
1080 16.6139367498307
1090 16.6895258952213
1100 16.7126715830601
1110 16.8710702183371
1120 16.9723537887152
1130 17.02170152717
1140 17.0629598554898
1150 17.1181321295428
1160 17.1701609251045
1170 17.2521246987118
1180 17.3549993323396
1190 17.4546852475916
1200 17.5219385602851
1210 17.5720883172249
1220 17.607052885341
1230 17.6762032004447
1240 17.7333695338223
1250 17.7975116986837
1260 17.8428267122379
1270 17.8904842988574
1280 17.9607610047723
1290 18.0169674000756
1300 18.0966651800057
1310 18.1912167652039
1320 18.2679168448826
1330 18.3409331215587
1340 18.4244711765584
1350 18.51222068279
1360 18.5505689418201
1370 18.7137314419704
1380 18.7933601048713
1390 18.7969835228525
1400 18.8925033838614
1410 18.9488704611107
1420 18.9938300916288
1430 19.0574850908644
1440 19.0982915733924
1450 19.2051424008287
1460 19.2388821499255
1470 19.3012532121284
1480 19.3707797333343
1490 19.4610853362387
1500 19.545122216111
1510 19.6312561696199
1520 19.6539998900041
1530 19.7195412490434
1540 19.7913670444965
1550 19.8451788275691
1560 19.8969265998671
1570 19.9469110669548
1580 20.0323711419704
1590 20.116455502114
1600 20.1557262272542
1610 20.2273639304954
1620 20.2749639014838
1630 20.3323025600182
1640 20.4125591570337
1650 20.5188254899752
1660 20.5700421591997
1670 20.6098795096893
1680 20.6377184537876
1690 20.76490588221
1700 20.8390048081584
1710 20.8869030357669
1720 20.9499512243232
1730 20.9889758705127
1740 21.0049611624431
1750 21.0408430365672
1760 21.1343265540981
1770 21.1713258787112
1780 21.2061498589438
1790 21.2784613965305
1800 21.3600106743175
1810 21.3555557858323
1820 21.375760085964
1830 21.4378255243972
1840 21.5243158186707
1850 21.5609989340749
1860 21.6013270377742
1870 21.6598745040491
1880 21.7481895240846
1890 21.8311410103224
1900 21.916856255544
1910 21.9607769329845
1920 22.0334032159483
1930 22.0881868355987
1940 22.1785776709602
1950 22.2735117571101
1960 22.3049753872463
1970 22.3405115619844
1980 22.3807078303151
1990 22.4544867989755
2000 22.5022335725239
2010 22.553990725709
2020 22.603819311007
2030 22.6920837208413
2040 22.7688288120769
2050 22.7830693323249
2060 22.850417975049
2070 22.8906192391953
2080 22.9284224981177
2090 22.994012844646
2100 23.0355208639581
2110 23.0498506343985
2120 23.1507824124686
2130 23.1714945559011
2140 23.2033053203493
2150 23.2506121246899
2160 23.3213887745973
2170 23.4574432500116
2180 23.5396557503899
2190 23.5701207966246
2200 23.6325198817152
2210 23.6708665133087
2220 23.7746326877928
2230 23.7949523413429
2240 23.7989690124862
2250 23.8577931395725
2260 23.9177104087065
2270 23.9438690158032
2280 23.9849630858725
2290 24.0691957478837
2300 24.1080104601872
2310 24.1384208976239
2320 24.1706219060881
2330 24.1972019704004
2340 24.2590603155511
2350 24.304193375558
2360 24.3353779381713
2370 24.3795036023488
2380 24.460951754664
2390 24.4662974361187
2400 24.5016865801244
2410 24.5499953105195
2420 24.5736731821835
2430 24.6075625606549
2440 24.65923087379
2450 24.6603343134934
2460 24.7138019984563
2470 24.7413095813966
2480 24.7651354637494
2490 24.7781286920084
2500 24.7781862276396
2510 24.8596047562514
2520 24.885723257707
2530 24.8970301078556
2540 24.9216999277979
2550 24.9807675857326
2560 25.0115456295535
2570 25.0393911809692
2580 25.1519123211916
2590 25.1880925555502
2600 25.2180418270349
2610 25.2614584968694
2620 25.2879870558814
2630 25.3562724339739
2640 25.3940650427566
2650 25.4210176613179
2660 25.4200434939084
2670 25.4635501270666
2680 25.4846147581633
2690 25.5133399443213
2700 25.5207107701538
2710 25.5423833010053
2720 25.5864837012501
2730 25.6050602587731
2740 25.6044338374007
2750 25.6918954803204
2760 25.7150544789869
2770 25.7571407326608
2780 25.7733699099071
2790 25.795261831208
2800 25.8694019243959
2810 25.8899006375537
2820 25.9774553814188
2830 25.9892080287561
2840 26.0260972782396
2850 26.0451486127552
2860 26.0611747350006
2870 26.0784222001046
2880 26.0907734572588
2890 26.1026616265748
2900 26.1233610545885
2910 26.1750948828716
2920 26.1891344657792
2930 26.2240018270297
2940 26.2572688706624
2950 26.2726103898374
2960 26.2862376680661
2970 26.3035042306168
2980 26.3376488151121
2990 26.3621745705523
3000 26.4016439068959
3010 26.422731248244
3020 26.449622019245
3030 26.4679066833532
3040 26.5012462131118
3050 26.5190339611997
3060 26.5360813513354
3070 26.562772302616
3080 26.5815038015655
3090 26.5939160397708
3100 26.6329060803169
3110 26.6509288029385
3120 26.6839221200838
3130 26.6726802931309
3140 26.7424884684407
3150 26.7356652987841
3160 26.7722298625682
3170 26.7766229951407
3180 26.8164415336322
3190 26.8396315004512
3200 26.8508863039705
3210 26.8885236671961
3220 26.9241447937027
3230 26.9582968166458
3240 26.9799061080949
3250 26.9879963791017
3260 26.9993361870125
3270 27.0267561589426
3280 27.0475776488556
3290 27.0840747150558
3300 27.0950834494117
3310 27.1310309768642
3320 27.1389393740991
3330 27.1672392016524
3340 27.1912772534847
3350 27.2387747330351
3360 27.2303492618346
3370 27.2822874483409
3380 27.3206340272983
3390 27.3771123270561
3400 27.4277160012011
3410 27.4522400501439
3420 27.4807346239609
3430 27.528730741929
3440 27.5695642973101
3450 27.5783913249078
3460 27.6049127911935
3470 27.6288845282817
3480 27.6301651306563
3490 27.6438401922273
3500 27.660843116508
3510 27.6722633814887
3520 27.6801542200233
3530 27.6990837293848
3540 27.7143253245376
3550 27.735952318475
3560 27.7528385256571
3570 27.7692239351222
3580 27.786654782569
3590 27.8261740114654
3600 27.8431735635493
3610 27.8937353330921
3620 27.9307269278267
3630 27.9393482542648
3640 27.9572785579182
3650 28.0121564500663
3660 28.0458605826426
3670 28.0604601251931
3680 28.093634067678
3690 28.1401465356605
3700 28.1417505929025
3710 28.2286258363323
3720 28.244795562811
3730 28.2654410681253
3740 28.2837295974429
3750 28.3003345617807
3760 28.3125929065359
3770 28.3319144615516
3780 28.3534030539803
3790 28.3595784652331
3800 28.3774643337738
3810 28.3950080639277
3820 28.3936729247494
3830 28.4023305008199
3840 28.4146999087193
3850 28.4276800180796
3860 28.4449427958941
3870 28.4577314952844
3880 28.4851078912277
3890 28.4911650095168
3900 28.5023042089322
3910 28.5110530369102
3920 28.5224211745588
3930 28.5370044944482
3940 28.5465032004735
3950 28.5682973555162
3960 28.5814395095826
3970 28.5905275488662
3980 28.6094191527238
3990 28.6191708384792
4000 28.6256063258033
4010 28.6818977351148
4020 28.6864232270154
4030 28.686265218099
4040 28.7194805291118
4050 28.7485500525434
4060 28.7551669685525
4070 28.7850886436645
4080 28.8056869957721
4090 28.8245687165968
4100 28.8281819651175
4110 28.8349267139478
4120 28.8434674198902
4130 28.8801306188701
4140 28.9069475966766
4150 28.9173495014628
4160 28.9317302370389
4170 28.9445046936105
4180 28.9472272702293
4190 28.9715513026514
4200 28.9807579455493
4210 28.9900907605641
4220 28.9971739179118
4230 29.0054932223797
4240 29.0243425548125
4250 29.0316986248782
4260 29.0573805876589
4270 29.0612335031403
4280 29.0673257071868
4290 29.0846724130435
4300 29.0945933008552
4310 29.1023920223781
4320 29.1080937090423
4330 29.122862228045
4340 29.1309878430784
4350 29.1425737773873
4360 29.1479493431695
4370 29.1618811267451
4380 29.1664054290681
4390 29.1861807328262
4400 29.2849488472618
4410 29.3004806137466
4420 29.3279111145958
4430 29.3397234047463
4440 29.3566620061311
4450 29.3801725758017
4460 29.3879057468831
4470 29.4319774894767
4480 29.4376760329583
4490 29.4983669447436
4500 29.5109852577514
4510 29.5280386418645
4520 29.5297049531074
4530 29.5539005325119
4540 29.5603246667515
4550 29.5718941471295
4560 29.5882539802236
4570 29.591738607019
4580 29.6112068182483
4590 29.61686812254
4600 29.6296274790245
4610 29.6367198399617
4620 29.6509719772324
4630 29.6628240196991
4640 29.6633671584083
4650 29.6831525494518
4660 29.6931832576633
4670 29.6882172098948
4680 29.703901602542
4690 29.7273192134848
4700 29.7407208145209
4710 29.7418134931593
4720 29.7470517261812
4730 29.752333565703
4740 29.7651662055379
4750 29.7641162159106
4760 29.7802450769633
4770 29.7868138459396
4780 29.7964721663095
4790 29.8117630381509
4800 29.814446098289
4810 29.8266588224825
4820 29.8338065308257
4830 29.8417198481683
4840 29.8648050007531
4850 29.8666033553206
4860 29.8852133623639
4870 29.8893552968032
4880 29.8980782804176
4890 29.8993093928392
4900 29.9154770496169
4910 29.9441993186455
4920 29.9498654064875
4930 29.9640970073258
4940 29.9748064478197
4950 29.9836076551165
4960 29.9882952341647
4970 30.0005330758339
4980 30.0081597957639
4990 30.0171803106876
5000 30.0191265963952
5010 30.0257102149293
5020 30.026138574263
5030 30.0502834667487
5040 30.069426409725
5050 30.0929792666433
5060 30.0946940744928
5070 30.1045202963844
5080 30.1213786717842
5090 30.128077717589
5100 30.154404686308
5110 30.1596399616071
5120 30.1657890860929
5130 30.1946639167202
5140 30.2110657649257
5150 30.2176414027763
5160 30.2318371687708
5170 30.2435601688412
5180 30.2582242747539
5190 30.2760715052609
5200 30.2804519666286
5210 30.2963910740152
5220 30.3107213179293
5230 30.3188264941519
5240 30.3231764321605
5250 30.3300336734363
5260 30.3448980829061
5270 30.3469585905412
5280 30.3529937591522
5290 30.359317300957
5300 30.3633769137406
5310 30.3685992677928
5320 30.3776874265813
5330 30.3812268331645
5340 30.3872361662668
5350 30.3872159331939
5360 30.402452250459
5370 30.4047592209336
5380 30.4104976854071
5390 30.4392030393256
5400 30.4419505373473
5410 30.452716127846
5420 30.4768755607843
5430 30.4837980393989
5440 30.4915076685049
5450 30.5044631848963
5460 30.5131342264092
5470 30.5217446740814
5480 30.5255573329737
5490 30.5572420843315
5500 30.5613172998806
5510 30.5656234461552
5520 30.5650357722942
5530 30.5736446475205
5540 30.5836205275526
5550 30.5866520560615
5560 30.597109919878
5570 30.5743205098278
5580 30.5768026932543
5590 30.5839990281481
5600 30.5854647097049
5610 30.5910551823463
5620 30.5800659924937
5630 30.6010198677397
5640 30.6015019578206
5650 30.621519073888
5660 30.6212045067411
5670 30.6261688610123
5680 30.6286262039382
5690 30.6387905345433
5700 30.6413260508113
5710 30.6489094550311
5720 30.652206528257
5730 30.656715499037
5740 30.6663764605414
5750 30.6711168345853
5760 30.6719490997416
5770 30.6548791743045
5780 30.661218935963
5790 30.6724976426445
5800 30.6758156731787
5810 30.6776858543261
5820 30.6909189978814
5830 30.6920544291401
5840 30.6962391331293
5850 30.7078795250028
5860 30.7196204198361
5870 30.7203296196706
5880 30.7353502970627
5890 30.7413800560382
5900 30.7428717344607
5910 30.752509945772
5920 30.7670583872132
5930 30.7672452987845
5940 30.7694766177205
5950 30.7750936043967
5960 30.766537173002
5970 30.7874149620556
5980 30.7964872140822
5990 30.8006688665536
6000 30.8089025104351
6010 30.8221565819423
6020 30.835573507367
6030 30.8389229371218
6040 30.8773182088451
6050 30.8726500884659
6060 30.9171573311795
6070 30.9198172909586
6080 30.9331864423018
6090 30.9387028213674
6100 30.9504703642764
6110 30.9643849790207
6120 30.9555894436144
6130 30.9609598202329
6140 30.9673511984386
6150 30.9761455748908
6160 30.9853192345011
6170 30.9855711873175
6180 30.9875326580519
6190 30.9934383042759
6200 31.0086733026889
6210 31.0152982777705
6220 31.0183944185941
6230 31.0279333211245
6240 31.0342712920544
6250 31.0395515292424
6260 31.0436234122459
6270 31.0474337511957
6280 31.055398793124
6290 31.0614108101812
6300 31.068381659574
6310 31.0709105659129
6320 31.0812480310955
6330 31.0836347178089
6340 31.0868615736301
6350 31.1102267247949
6360 31.1134690479862
6370 31.1276071158081
6380 31.1333814059547
6390 31.1360393067891
6400 31.1423197532385
6410 31.1527312449602
6420 31.1561665413594
6430 31.1675962703342
6440 31.172273024324
6450 31.1740119959442
6460 31.1829771724828
6470 31.1897801824873
6480 31.1900499689859
6490 31.1966908423607
6500 31.2008939423344
6510 31.2080065071307
6520 31.2080959845112
6530 31.2169508487491
6540 31.2230492000356
6550 31.2318676950211
6560 31.2212691525768
6570 31.2424632620913
6580 31.2464506897415
6590 31.2592119669225
6600 31.261631640675
6610 31.2660752223473
6620 31.2690236100243
6630 31.2739320172257
6640 31.2769736311022
6650 31.2831484080485
6660 31.2866835301344
6670 31.2887851565596
6680 31.2901442730981
6690 31.2897318603256
6700 31.2923293159811
6710 31.289176684792
6720 31.2916211984862
6730 31.2933202425466
6740 31.2977058910805
6750 31.3008547925498
6760 31.3029189093472
6770 31.3089349613938
6780 31.3109916671583
6790 31.3180066542926
6800 31.3257490873984
6810 31.3291429412741
6820 31.3456069991947
6830 31.3460974010898
6840 31.3563724595851
6850 31.377515208355
6860 31.3850742145198
6870 31.3945410818508
6880 31.3955938581088
6890 31.4046757988391
6900 31.4094691344385
6910 31.4316528560638
6920 31.4310482467005
6930 31.4350707934976
6940 31.4380403646392
6950 31.4501996589562
6960 31.4792915604153
6970 31.4877858198238
6980 31.483379542233
6990 31.5005504263369
7000 31.505687526751
7010 31.5097221154259
7020 31.520939679956
7030 31.5309412017954
7040 31.5462464836625
7050 31.5490309510051
7060 31.5524181018494
7070 31.5536187815965
7080 31.5557462710032
7090 31.5536518370458
7100 31.5624964607079
7110 31.5631403479554
7120 31.5672494026314
7130 31.5734802762372
7140 31.5735049018078
7150 31.5963664434732
7160 31.6088432557005
7170 31.621508978951
7180 31.6145211557579
7190 31.6264405402839
7200 31.6360764866435
7210 31.6411699216141
7220 31.6446713839941
7230 31.6551123073527
7240 31.6596635294646
7250 31.6740068681348
7260 31.6748414771524
7270 31.6795246159643
7280 31.6809282662982
7290 31.6864410244413
7300 31.6923411393067
7310 31.6969971190037
7320 31.7019542461992
7330 31.704752803448
7340 31.7200682750649
7350 31.7278411623442
7360 31.7277304054821
7370 31.7329588489638
7380 31.7392857076606
7390 31.7394607302033
7400 31.7474952602129
7410 31.7489416358335
7420 31.7545247670164
7430 31.7589753161203
7440 31.7607667624458
7450 31.762310660799
7460 31.7683126676394
7470 31.7680668002727
7480 31.7752865709865
7490 31.7758208663461
7500 31.7788716060325
7510 31.7823585145731
7520 31.7840218644522
7530 31.7886822342422
7540 31.7945502773728
7550 31.7963163379959
7560 31.804753449047
7570 31.8053073246735
7580 31.8103073494632
7590 31.8166528827817
7600 31.8200126310214
7610 31.822310334945
7620 31.821593788997
7630 31.8252411588584
7640 31.832608174522
7650 31.838349033411
7660 31.8450547397132
7670 31.8445967698147
7680 31.853605636597
7690 31.8510224202988
7700 31.8564246656677
7710 31.8590902429714
7720 31.8616028544125
7730 31.8665221202318
7740 31.8690046859799
7750 31.8720908657237
7760 31.875081200735
7770 31.8805965541769
7780 31.8834636341814
7790 31.8855368229529
7800 31.8895322792032
7810 31.8914562433606
7820 31.8895745287192
7830 31.8927771492149
7840 31.8919839588752
7850 31.8936892036068
7860 31.8981027916256
7870 31.9041582358784
7880 31.9016716673619
7890 31.9186788252884
7900 31.9224084011219
7910 31.9297797985056
7920 31.93365037841
7930 31.9352169358883
7940 31.9337516413224
7950 31.9356862064867
7960 31.9369085861309
7970 31.9393452437142
7980 31.9404686631063
7990 31.9449556560923
8000 31.9440577837746
8010 31.946178635087
8020 31.9481297906939
8030 31.9479882132058
8040 31.9488339869502
8050 31.9515211940212
8060 31.9626528523946
8070 31.9695508573751
8080 31.9676719849504
8090 31.9698792992042
8100 31.9796458220655
8110 31.9827465662967
8120 31.9832119323285
8130 31.9885074672591
8140 31.9935901553217
8150 31.9938263903136
8160 31.9989828290057
8170 32.000797628749
8180 32.0032958393913
8190 32.0123198046771
8200 32.0132954762759
8210 32.0162326104064
8220 32.0182836640574
8230 32.0228687393182
8240 32.0262150112276
8250 32.0271343456924
8260 32.0318248149888
8270 32.0624314817684
8280 32.0669703124257
8290 32.073454268461
8300 32.0744772088842
8310 32.0771706655864
8320 32.0872427716229
8330 32.0964508604105
8340 32.0976519657003
8350 32.108678064931
8360 32.11213612382
8370 32.1229924945374
8380 32.1265638293101
8390 32.1367692112244
8400 32.1381210278421
8410 32.1496548879391
8420 32.150838217459
8430 32.1678259579877
8440 32.1693931138787
8450 32.182670990112
8460 32.186635929623
8470 32.187735600896
8480 32.1956883286089
8490 32.1994500862301
8500 31.7881819107515
8510 31.7892994586417
8520 31.8006549403405
8530 31.8015963248857
8540 31.8164523883353
8550 31.8167532924829
8560 31.8310850369045
8570 31.8307290750684
8580 31.8316748688079
8590 31.8350913055887
8600 31.8361609369101
8610 31.8373002712863
8620 31.8378634597162
8630 31.8405233962226
8640 31.8454671787514
8650 31.8329388980202
8660 31.8385219057041
8670 31.8371556580462
8680 31.8359701032518
8690 31.8420180767385
8700 31.7181218510664
8710 31.7189829707073
8720 31.7207858595418
8730 31.7229021010605
8740 31.7269865174458
8750 31.7274498221199
8760 31.7288904159909
8770 31.7295403168975
8780 31.7341971340996
8790 31.7330009182454
8800 31.7348226389684
8810 31.7361142284379
8820 31.7392848086691
8830 31.7406589214587
8840 31.7447637184627
8850 31.7149317467415
8860 31.7185524484013
8870 31.7195909629734
8880 31.7210051757839
8890 31.7187104957659
8900 31.7196979223618
8910 31.716387528303
8920 31.7187046022894
8930 31.7178850775388
8940 31.7173141538852
8950 31.7212802152339
8960 31.7268681003703
8970 31.7279640174665
8980 31.7311509634578
8990 31.7312732652562
9000 31.7445436294025
9010 31.7460781877961
9020 31.7535450915004
9030 31.7530035259872
9040 31.7563215598634
9050 31.7603311312881
9060 31.7618201111501
9070 31.7672817506248
9080 31.7685312273819
9090 31.7752547194422
9100 31.7820935265799
9110 31.7818485996345
9120 31.7877989735327
9130 31.7951659070295
9140 31.7984264603158
9150 31.8043853995585
9160 31.8072113492872
9170 31.8093310136978
9180 31.8121851812937
9190 31.8143530022629
9200 31.8198441009153
9210 31.8221699528892
9220 31.8253912595929
9230 31.8150689350665
9240 31.8174692121774
9250 31.8187064992784
9260 31.8234899741164
9270 31.8247969809479
9280 31.8252934423542
9290 31.8298161336952
9300 31.8318547911689
9310 31.8333028720132
9320 31.8335388875903
9330 31.8358549263783
9340 31.8359315185192
9350 31.8371869297182
9360 31.8407006265828
9370 31.8414569034424
9380 31.8442264563386
9390 31.8498954904745
9400 31.8488900223613
9410 31.8492280684992
9420 31.8500043201321
9430 31.8546251642681
9440 31.8497606036585
9450 31.7397313939262
9460 31.7402945508632
9470 31.7329881322629
9480 31.7348408370739
9490 31.7354004827485
9500 31.7386126862972
9510 31.7441062532194
9520 31.7479502299963
9530 31.750252035887
9540 31.7405207829946
9550 31.7464015761388
9560 31.746363743869
9570 31.7507154760088
9580 31.7529595385985
9590 31.7532584395828
9600 31.7592770275822
9610 31.7644953190096
9620 31.7642984757218
9630 31.767545207694
9640 31.7653593518956
9650 31.7684818992685
9660 31.7706554088207
9670 31.773843692906
9680 31.7751515914753
9690 31.7748176409945
9700 31.779957781485
9710 31.7782496294755
9720 31.7787888840788
9730 31.7783667061405
9740 31.7794348871199
9750 31.7787468846934
9760 31.7791987378145
9770 31.7799148473825
9780 31.7816050980403
9790 31.7808934008022
9800 31.7813238422062
9810 31.7802616863796
9820 31.7863337254355
9830 31.78874642895
9840 31.7889243312696
9850 31.7902344178536
9860 31.7914648851704
9870 31.7957417287883
9880 31.7947673650017
9890 31.7959451855689
9900 31.8041046982061
9910 31.8034036174192
9920 31.8153528057432
9930 31.8191660950484
9940 31.8313445388953
9950 31.8453609032028
9960 31.8470046172261
9970 31.8584489914194
9980 31.8640332452355
9990 31.8677307156431
};
\addplot [thick, color6]
table {%
0 0.050824869191274
10 7.26069151637582
20 8.45444374385724
30 9.06462074004317
40 9.32718278301214
50 9.37371137421902
60 9.47071647908611
70 9.53593100649887
80 9.63299342770411
90 9.70891763259165
100 9.77049467093271
110 9.8552206781164
120 9.92514418261949
130 9.97473644264979
140 10.0274028554117
150 10.0622832672065
160 10.1442722489887
170 10.194704839922
180 10.2369510494359
190 10.2761476438736
200 10.3420905829527
210 10.4423821100738
220 10.5334613008019
230 10.5851826430221
240 10.7046298778898
250 10.7698934932188
260 10.8391073153634
270 10.8946584368523
280 10.9948999241147
290 11.0748438149199
300 11.1371905473494
310 11.1939357118846
320 11.3063675087154
330 11.364322742966
340 11.4361173780942
350 11.5036743528313
360 11.5786423910557
370 11.653542885541
380 11.7140523155338
390 11.7831606880631
400 11.863274772998
410 11.9227978244594
420 12.0266400802935
430 12.1160191537799
440 12.2088609750557
450 12.2682135126778
460 12.4044754006302
470 12.5206562695237
480 12.606066429593
490 12.695114367233
500 12.7929092933658
510 12.8613675460244
520 12.9545815549831
530 13.0532061669343
540 13.1471908210306
550 13.2594396513562
560 13.3146833907752
570 13.4014946084102
580 13.4451801505553
590 13.5491767522006
600 13.6161460983948
610 13.7029225147704
620 13.7681398648935
630 13.824454779293
640 13.9417484503753
650 14.0290714165584
660 14.0800422619849
670 14.1862983261828
680 14.3046422480164
690 14.4302098317116
700 14.4814618001932
710 14.5327436591506
720 14.6456022862279
730 14.7427848385217
740 14.8392909758991
750 14.8842962007272
760 14.9999722973264
770 15.1108603708552
780 15.1917359951372
790 15.262831777301
800 15.3514279439945
810 15.4273750343806
820 15.5266738517653
830 15.5932773741422
840 15.6443920096586
850 15.7263008207004
860 15.8485138220791
870 15.9543827079344
880 16.0780445416004
890 16.1582353505877
900 16.2453768620404
910 16.3370916149448
920 16.4834605731186
930 16.5723567496212
940 16.7015755696754
950 16.7651465484094
960 16.8423430125513
970 16.9108873850463
980 17.0112601478617
990 17.0584616976851
1000 17.1488389938753
1010 17.2483975644622
1020 17.3228318317749
1030 17.3835962530094
1040 17.514461221057
1050 17.6344412200265
1060 17.7446098534185
1070 17.851515902613
1080 17.964565579989
1090 18.0589866559207
1100 18.1259014199727
1110 18.3078336842528
1120 18.4237002629147
1130 18.4918822314504
1140 18.5517488811814
1150 18.6302107499636
1160 18.7104130233719
1170 18.8142413647466
1180 18.9355414382176
1190 19.0508404723603
1200 19.140957403352
1210 19.212654962234
1220 19.2767989034038
1230 19.3826768094542
1240 19.4643979759451
1250 19.5458559959995
1260 19.6310505673597
1270 19.7070195960885
1280 19.8025475317528
1290 19.8955569222438
1300 19.9960935827384
1310 20.1060952568034
1320 20.2059699587348
1330 20.2994698842273
1340 20.3978686525223
1350 20.5160473133661
1360 20.5708327883396
1370 20.7491148728906
1380 20.8656943873989
1390 20.9109599106542
1400 21.0308479997921
1410 21.1177546955298
1420 21.1855232320548
1430 21.2726450921324
1440 21.3376119678614
1450 21.4697730974532
1460 21.5255897224718
1470 21.6133259059883
1480 21.6944320399214
1490 21.8131784968629
1500 21.9151679241739
1510 22.0244666656777
1520 22.0772552151863
1530 22.1702407582198
1540 22.2670914214116
1550 22.3399454558486
1560 22.4292657106588
1570 22.5035934226212
1580 22.625103311189
1590 22.7268967548838
1600 22.7942761502323
1610 22.8845459166208
1620 22.9595148778786
1630 23.0423947163762
1640 23.1389904469898
1650 23.2620789727152
1660 23.3326724262396
1670 23.3964987280485
1680 23.4652369350357
1690 23.6197572579177
1700 23.7137056246733
1710 23.7894024056078
1720 23.8775128587202
1730 23.9333193692815
1740 23.9741843261215
1750 24.0375668607625
1760 24.1470268354338
1770 24.2160050407138
1780 24.283173094785
1790 24.3771829278426
1800 24.4714704478053
1810 24.5078793518256
1820 24.5584202614111
1830 24.6357527094004
1840 24.7344679736873
1850 24.7978326736988
1860 24.8640707522886
1870 24.9349296930898
1880 25.0408108817135
1890 25.139317250829
1900 25.2433643522874
1910 25.3085360580201
1920 25.3982781792824
1930 25.4683655058341
1940 25.5793385294504
1950 25.6846900655852
1960 25.7407649701958
1970 25.8143374967678
1980 25.8770869012024
1990 25.971028904002
2000 26.0436862224483
2010 26.1091354072627
2020 26.1844798920653
2030 26.28785976229
2040 26.3814852249992
2050 26.4257434814265
2060 26.5049378109198
2070 26.5768357549735
2080 26.6405810476168
2090 26.7231590502461
2100 26.7789405684953
2110 26.8103063190673
2120 26.9231230971055
2130 26.9578432479203
2140 27.0023736860646
2150 27.0645614583739
2160 27.1492383992942
2170 27.294397878592
2180 27.3877828473071
2190 27.4422839735793
2200 27.5200897621572
2210 27.5766133773194
2220 27.6962210888911
2230 27.7431562103452
2240 27.7654185150543
2250 27.8345430497055
2260 27.9164502574312
2270 27.9608224620772
2280 28.014536237111
2290 28.1013005564439
2300 28.1516035000425
2310 28.1889713237109
2320 28.2342004091135
2330 28.283531246222
2340 28.3519068994892
2350 28.4069316334497
2360 28.4534887098846
2370 28.5094099549176
2380 28.5942531240657
2390 28.6157330508107
2400 28.6656592257826
2410 28.7298704628288
2420 28.7692387013166
2430 28.8182249992008
2440 28.8831688173508
2450 28.9042748143857
2460 28.9646842110532
2470 29.0040582213914
2480 29.0395806261511
2490 29.0689399792126
2500 29.0973560281815
2510 29.1864204048348
2520 29.221148294874
2530 29.2454038455021
2540 29.2737105292264
2550 29.3403364858922
2560 29.3841035526548
2570 29.4310880757588
2580 29.5503522736853
2590 29.6022248287967
2600 29.6422493803308
2610 29.7054259034788
2620 29.7424579135194
2630 29.8138182834916
2640 29.8571569220071
2650 29.8850090616814
2660 29.9015183303523
2670 29.9486838868323
2680 29.9755720269545
2690 30.0087017462584
2700 30.0389098082718
2710 30.0825259406571
2720 30.1367518108962
2730 30.165007006758
2740 30.1868026650411
2750 30.2842487793741
2760 30.3137048923239
2770 30.3640526693641
2780 30.3963211400784
2790 30.4284349079293
2800 30.510758371903
2810 30.5369244742153
2820 30.6350784448379
2830 30.6546966372438
2840 30.7036611540283
2850 30.7385140938869
2860 30.7554529095703
2870 30.780149331503
2880 30.7991861300552
2890 30.8191381095479
2900 30.8450349327703
2910 30.8978028153141
2920 30.9183045159968
2930 30.9673287356617
2940 31.0036427549198
2950 31.0337001698517
2960 31.0491667524756
2970 31.0688544107413
2980 31.1085200531671
2990 31.1394816978238
3000 31.1852886106408
3010 31.2070977994745
3020 31.2392918683343
3030 31.2775039876014
3040 31.3185747814583
3050 31.3479503141936
3060 31.3708600805289
3070 31.3990888870176
3080 31.4190988464693
3090 31.4400628293678
3100 31.4822064893337
3110 31.5063445114735
3120 31.5439702099122
3130 31.5519401569946
3140 31.6051772677367
3150 31.612815939662
3160 31.6539375432398
3170 31.6689387592266
3180 31.7193716274795
3190 31.749871797357
3200 31.7667816550511
3210 31.8095730844501
3220 31.8484832754189
3230 31.8892386316881
3240 31.9135820608537
3250 31.9263466413106
3260 31.9420924412584
3270 31.9756441931677
3280 32.0017856532203
3290 32.0408582115651
3300 32.0573265762857
3310 32.0965849554185
3320 32.1073419281797
3330 32.1388100530011
3340 32.1692983224364
3350 32.2231309921813
3360 32.2268264125389
3370 32.2837231522943
3380 32.3248836270338
3390 32.392315812138
3400 32.4465230090993
3410 32.4818471499006
3420 32.5198121068213
3430 32.5721257010531
3440 32.6184589411985
3450 32.6332005916816
3460 32.6604476528729
3470 32.6853119373301
3480 32.6901421213564
3490 32.7054224505621
3500 32.7239484578626
3510 32.7367511761026
3520 32.7474316849437
3530 32.7682126092863
3540 32.7849344670732
3550 32.8076808626068
3560 32.8307765822637
3570 32.8501779626673
3580 32.8697803102106
3590 32.9138163787479
3600 32.9369764125829
3610 32.9908644411511
3620 33.0324956510522
3630 33.0469211622217
3640 33.0667939036074
3650 33.1272610235957
3660 33.1660342165959
3670 33.1888093648987
3680 33.2266809526222
3690 33.2816033789557
3700 33.2875729584953
3710 33.3777045399275
3720 33.4039844817947
3730 33.4284802914951
3740 33.4595865281886
3750 33.4799099556194
3760 33.4937222872237
3770 33.5145035107187
3780 33.5388150365506
3790 33.545762960936
3800 33.565026271249
3810 33.5848604619037
3820 33.5875603772706
3830 33.6027703304771
3840 33.6193718261811
3850 33.6421359394982
3860 33.6610803887582
3870 33.6810224042447
3880 33.7117895814525
3890 33.7221008775511
3900 33.7415095948532
3910 33.7526319989525
3920 33.7694054589696
3930 33.7866522964794
3940 33.796909728012
3950 33.817768281663
3960 33.831866841081
3970 33.843290085325
3980 33.8648650491544
3990 33.8756545801117
4000 33.8861013641508
4010 33.943175492781
4020 33.9545514765708
4030 33.9568470787224
4040 33.995957684308
4050 34.0248933535007
4060 34.0354406794386
4070 34.069064808263
4080 34.0916875941577
4090 34.1089848477902
4100 34.1147545303275
4110 34.1269975605065
4120 34.1396283836722
4130 34.1805677475285
4140 34.2130894016843
4150 34.2295491849552
4160 34.2440137543331
4170 34.2573848314618
4180 34.2640058092104
4190 34.2907577558792
4200 34.3021107505707
4210 34.3134319931435
4220 34.3233430648008
4230 34.3324684370929
4240 34.3514983679466
4250 34.3611285956337
4260 34.3875915401533
4270 34.3945979562544
4280 34.4023420091949
4290 34.4204347792178
4300 34.4310439222768
4310 34.440143061027
4320 34.4460148540619
4330 34.4624269714582
4340 34.4712879878969
4350 34.4839053606923
4360 34.4905663327401
4370 34.5074953944615
4380 34.5129837234543
4390 34.5330646191994
4400 34.6303683944743
4410 34.6495544168151
4420 34.6833448758927
4430 34.7041143463471
4440 34.7231714609069
4450 34.7462028626107
4460 34.7562507518816
4470 34.8093567048219
4480 34.8275488197316
4490 34.8940879074917
4500 34.9080063242067
4510 34.9269458845058
4520 34.9339208408307
4530 34.9604950594312
4540 34.9681633807502
4550 34.9809332501671
4560 34.9982062825838
4570 35.0028759451405
4580 35.0228995782826
4590 35.0336918612445
4600 35.0489321637896
4610 35.0596002614922
4620 35.0745813415624
4630 35.0869508700584
4640 35.0904355673998
4650 35.1112784709852
4660 35.1222902608136
4670 35.1254362493217
4680 35.1446345008899
4690 35.1690343942801
4700 35.1853752960136
4710 35.1953871679701
4720 35.2009839442106
4730 35.2065987882116
4740 35.219514646714
4750 35.2207958393239
4760 35.2370702625599
4770 35.245971076705
4780 35.2591238067014
4790 35.2745279708935
4800 35.2776734346326
4810 35.2917018174462
4820 35.2988480759988
4830 35.3132841736641
4840 35.3388438287066
4850 35.3420644692413
4860 35.3610443119542
4870 35.3659550652955
4880 35.374680183022
4890 35.3775974005191
4900 35.3962955413155
4910 35.4293574093366
4920 35.4363660540428
4930 35.4517517628468
4940 35.4621487358765
4950 35.471419086164
4960 35.4778065529398
4970 35.4905248312904
4980 35.4985197734405
4990 35.506744990859
5000 35.5106419651801
5010 35.5188787636961
5020 35.5304516310277
5030 35.5536286271634
5040 35.5774784553913
5050 35.6021904120158
5060 35.6085899668254
5070 35.619228721052
5080 35.6402810062429
5090 35.6493442546916
5100 35.6762795998763
5110 35.6867830122933
5120 35.6962516797254
5130 35.7268302758981
5140 35.743428829236
5150 35.7505131900788
5160 35.7662667091395
5170 35.7798316819247
5180 35.7956958095809
5190 35.8151559895188
5200 35.8206961379381
5210 35.8394137517202
5220 35.8547880343267
5230 35.8637135179841
5240 35.8702828220832
5250 35.8766894443834
5260 35.8919592583202
5270 35.8955248358437
5280 35.9036856405403
5290 35.9107640918392
5300 35.9174696666471
5310 35.9233746730105
5320 35.9330820595828
5330 35.9382581609649
5340 35.945081063517
5350 35.9506065057481
5360 35.9662924100829
5370 35.96842649138
5380 35.9766283128179
5390 36.0139595741409
5400 36.0232569815323
5410 36.0354579522927
5420 36.061053540868
5430 36.0677437270626
5440 36.0766334572423
5450 36.0914785485034
5460 36.1038113772229
5470 36.1156206340878
5480 36.122045490631
5490 36.1559724017094
5500 36.160754470935
5510 36.1668732900707
5520 36.1740820482111
5530 36.1828096306511
5540 36.1933795735912
5550 36.1975980419027
5560 36.2088540062664
5570 36.2043253006877
5580 36.2070681360501
5590 36.214085447025
5600 36.2166885659645
5610 36.2227360944388
5620 36.2212912044732
5630 36.244235696059
5640 36.2470825301175
5650 36.2701095195773
5660 36.2719076086913
5670 36.2769515993136
5680 36.2797500385565
5690 36.2903430084135
5700 36.293685997919
5710 36.3013716641103
5720 36.30578293722
5730 36.3106321129129
5740 36.3213824236815
5750 36.3268531275836
5760 36.3306961850111
5770 36.3196999130226
5780 36.3268375248408
5790 36.3383312963229
5800 36.3412928192816
5810 36.3433607388518
5820 36.3570026418968
5830 36.3588024240079
5840 36.3628131694288
5850 36.3751868379095
5860 36.3895142239807
5870 36.3914462879354
5880 36.4074900169971
5890 36.4143085016939
5900 36.4171203735167
5910 36.4273685339412
5920 36.442399528061
5930 36.4451900751277
5940 36.4492852193358
5950 36.4549691264052
5960 36.4559014051821
5970 36.4788994962218
5980 36.5031534189101
5990 36.5089527740884
6000 36.5166153016445
6010 36.5321495077407
6020 36.5456183851572
6030 36.5504636031681
6040 36.5910132243938
6050 36.5969414311793
6060 36.6448136018002
6070 36.6482050439047
6080 36.66292996299
6090 36.6699034958212
6100 36.6824888377744
6110 36.6992336538972
6120 36.7074795559748
6130 36.7136511944565
6140 36.7208082536617
6150 36.7305534773664
6160 36.7402050593787
6170 36.7411970857745
6180 36.7446436172522
6190 36.751167434041
6200 36.7677576696069
6210 36.774511576638
6220 36.778284998775
6230 36.787508261574
6240 36.7943041384165
6250 36.8008510157451
6260 36.805765175155
6270 36.8094846151184
6280 36.8181512218725
6290 36.8252102402446
6300 36.8327573873005
6310 36.8369984058518
6320 36.8491427367488
6330 36.8528320155508
6340 36.8564650484901
6350 36.8809094435869
6360 36.8864210411043
6370 36.9009801267893
6380 36.9077594823916
6390 36.9116660675026
6400 36.9197967694813
6410 36.9310467959934
6420 36.9341776791522
6430 36.9466110577608
6440 36.9515829689076
6450 36.9532910223179
6460 36.9625698691432
6470 36.9701626099962
6480 36.9709602744925
6490 36.9781608211235
6500 36.9826519890494
6510 36.9904612954482
6520 36.9906638608312
6530 37.0005175260682
6540 37.0078756518538
6550 37.0172691334031
6560 37.0190724514328
6570 37.0405335522678
6580 37.0452277855788
6590 37.0605858305619
6600 37.0636484687361
6610 37.0689707683341
6620 37.0725583909944
6630 37.0776929216193
6640 37.0812066827892
6650 37.0868513384718
6660 37.0910504399179
6670 37.0934804081721
6680 37.0943305377991
6690 37.0994753102226
6700 37.1025602181001
6710 37.1060274869724
6720 37.1090602136132
6730 37.1118314714641
6740 37.1169700488859
6750 37.1209903721407
6760 37.1229976917817
6770 37.1295970206931
6780 37.1312238126232
6790 37.138365800306
6800 37.1460827317585
6810 37.1519588978382
6820 37.1743103361877
6830 37.1789875794122
6840 37.1915350181757
6850 37.2068351960191
6860 37.21123799627
6870 37.2225914436828
6880 37.2224850614238
6890 37.2304122249322
6900 37.2345892152714
6910 37.2583664081311
6920 37.2596226133064
6930 37.2728671947757
6940 37.2776006578973
6950 37.2924433654505
6960 37.3230671058258
6970 37.3322974108739
6980 37.3338186354868
6990 37.3540486201575
7000 37.3598971820378
7010 37.3687600817467
7020 37.3812118232638
7030 37.3943172680764
7040 37.4115598055195
7050 37.4161819883023
7060 37.4202762148887
7070 37.4221084571742
7080 37.4245741812405
7090 37.4253490968841
7100 37.433308376694
7110 37.435180480641
7120 37.4394934361844
7130 37.4476483059106
7140 37.454217945186
7150 37.478631273458
7160 37.4929091061153
7170 37.5049908714844
7180 37.5147333845378
7190 37.5273487129606
7200 37.5384047320445
7210 37.5427866344813
7220 37.5469748304464
7230 37.5580799416393
7240 37.5629607270032
7250 37.5778473507801
7260 37.5793793401651
7270 37.5847005804665
7280 37.5871546471401
7290 37.5927683853985
7300 37.5986379253486
7310 37.6038570913943
7320 37.6088665266084
7330 37.612175024609
7340 37.6290248861519
7350 37.6369665791553
7360 37.6378156455725
7370 37.6427608632676
7380 37.6488093017687
7390 37.650201840575
7400 37.6591742139538
7410 37.6628047206875
7420 37.6683698401923
7430 37.6739078306111
7440 37.6761649247804
7450 37.6777860087093
7460 37.6838104424996
7470 37.6840018463743
7480 37.6916401530158
7490 37.6932878371535
7500 37.6995155911078
7510 37.7046342182214
7520 37.706642181745
7530 37.7126125985005
7540 37.7189855290933
7550 37.7205128249969
7560 37.7296895180428
7570 37.7306030261081
7580 37.7359074894876
7590 37.7421279946558
7600 37.7446276404023
7610 37.7475393069606
7620 37.747699903126
7630 37.7519399405098
7640 37.7599705123766
7650 37.7660438589042
7660 37.7733788644335
7670 37.7732079140481
7680 37.7823201119241
7690 37.7835935205106
7700 37.7891483568373
7710 37.7919127759468
7720 37.7947353871537
7730 37.7999284695857
7740 37.8034124497989
7750 37.8064532529696
7760 37.8096960882679
7770 37.8157665132008
7780 37.8184784670246
7790 37.820996189982
7800 37.8250875193395
7810 37.8270955392604
7820 37.827670309406
7830 37.8312952108628
7840 37.8307709311566
7850 37.8329548720506
7860 37.8372270596362
7870 37.844139512427
7880 37.844109725539
7890 37.8652772148002
7900 37.8693489926442
7910 37.8788571944517
7920 37.8831452618942
7930 37.8842999462118
7940 37.8835265415963
7950 37.8866925814468
7960 37.8872462796221
7970 37.8901953607561
7980 37.8923556972797
7990 37.89720018829
8000 37.8987598990441
8010 37.9009762298584
8020 37.9038873508065
8030 37.9038952836735
8040 37.9079249902954
8050 37.9124139654649
8060 37.9236199230986
8070 37.9307386628449
8080 37.9309644884209
8090 37.9360722073064
8100 37.9483629350319
8110 37.95119431169
8120 37.9513411981094
8130 37.9565852352606
8140 37.9623272532639
8150 37.9639330200883
8160 37.9701381861122
8170 37.9724793630547
8180 37.9751012663501
8190 37.9850453064272
8200 37.9904178625723
8210 37.9929342719398
8220 37.995778461194
8230 38.000391166747
8240 38.0040040442872
8250 38.005081281183
8260 38.0110636368377
8270 38.0465726119319
8280 38.051841648612
8290 38.0585220618382
8300 38.0634594460517
8310 38.0663243527421
8320 38.0777154800257
8330 38.0883452327633
8340 38.0910983914098
8350 38.1022249377424
8360 38.106521928715
8370 38.1196109472404
8380 38.1229274546543
8390 38.1319629686223
8400 38.1334776081655
8410 38.1457133827495
8420 38.145926074565
8430 38.1634891053501
8440 38.1661789988065
8450 38.1806723509606
8460 38.184641167721
8470 38.1884153976448
8480 38.1977514330773
8490 38.1998108941255
8500 38.202180684611
8510 38.2046987191849
8520 38.2167008932927
8530 38.2172689823539
8540 38.2307980734785
8550 38.2310891695405
8560 38.2462833968465
8570 38.2474984167709
8580 38.2486967197583
8590 38.2556618794229
8600 38.2566101900407
8610 38.2580521739712
8620 38.2593825509071
8630 38.2627880061785
8640 38.2674378373505
8650 38.2690556061129
8660 38.2754991042683
8670 38.2746736549532
8680 38.2752772073402
8690 38.2829991391719
8700 38.2877316657494
8710 38.2892043568752
8720 38.2912797221369
8730 38.2936503871687
8740 38.3001475026459
8750 38.3014640345205
8760 38.3028903832885
8770 38.303739582247
8780 38.3087086212361
8790 38.3088027958372
8800 38.3111490349606
8810 38.3130312580467
8820 38.3170455071993
8830 38.3184645697456
8840 38.318998253556
8850 38.3195974719945
8860 38.32129549393
8870 38.3220272251116
8880 38.3231157631568
8890 38.3234038050009
8900 38.3261854304623
8910 38.3262374096405
8920 38.3288034983942
8930 38.3291629183579
8940 38.329942766499
8950 38.3311806907714
8960 38.3377712212618
8970 38.3400547263391
8980 38.3434624911217
8990 38.3435376195473
9000 38.3574580402697
9010 38.3593799782567
9020 38.3686004104339
9030 38.3691276838122
9040 38.3720430175961
9050 38.3764135587068
9060 38.3790950302206
9070 38.3865866240959
9080 38.3879162040396
9090 38.3962046724832
9100 38.4039010581124
9110 38.4052476177144
9120 38.4106703728598
9130 38.4178936726946
9140 38.4231397379806
9150 38.4319442224042
9160 38.4370219279156
9170 38.439251690716
9180 38.4424600070768
9190 38.446262444699
9200 38.4518468803496
9210 38.4544870942472
9220 38.4560669364483
9230 38.4574577941396
9240 38.4599984777202
9250 38.4615478344907
9260 38.4661507666611
9270 38.4673470661333
9280 38.4676498585442
9290 38.4729451966661
9300 38.4752504140459
9310 38.4769625870945
9320 38.4778223339529
9330 38.4805907660645
9340 38.4807028255315
9350 38.4825246053611
9360 38.4858694021632
9370 38.4870618012084
9380 38.4902145880001
9390 38.4962015080675
9400 38.4963952666253
9410 38.4970404369061
9420 38.498640767031
9430 38.5029983317802
9440 38.5026018856639
9450 38.4075224122084
9460 38.4020902755211
9470 38.4044512394225
9480 38.4076299820074
9490 38.4086122626842
9500 38.4124618601596
9510 38.4176643587368
9520 38.4229010260916
9530 38.4284285075809
9540 38.4301652128775
9550 38.4362044652716
9560 38.4361442899605
9570 38.440808899127
9580 38.4432427359589
9590 38.4418463625622
9600 38.4486476556815
9610 38.4531094152168
9620 38.4539731685375
9630 38.4576563431311
9640 38.4590776564478
9650 38.46216252718
9660 38.4653870791633
9670 38.4687147568575
9680 38.4663293212219
9690 38.4665679946052
9700 38.4724348628536
9710 38.472341578485
9720 38.4734564929988
9730 38.4741192257205
9740 38.4744965786797
9750 38.4744297098145
9760 38.4757322048346
9770 38.4769537471026
9780 38.4792251308527
9790 38.4795180087309
9800 38.4804880500666
9810 38.4826817220557
9820 38.4889056429466
9830 38.4913630224964
9840 38.4919832284495
9850 38.4932300346915
9860 38.4949273948905
9870 38.5001704223389
9880 38.5005957160654
9890 38.5019071324553
9900 38.5043991947425
9910 38.5044590272057
9920 38.5201921019914
9930 38.5245123825481
9940 38.537238776504
9950 38.5516732326399
9960 38.5548794456295
9970 38.5691752446489
9980 38.5745692005524
9990 38.5789092905543
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/SGD_original_lambda=0,1_distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances SGD (original) \(\displaystyle \lambda=0.1\) \\ to full-batch minimum (smoothed)},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymajorgrids = true,
ymin=-0.512806102785183, ymax=0.671175640025692,
yminorgrids = true,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 0.0766421630024409
10 0.422418657797698
20 0.451471942860919
30 0.346712998143439
40 0.13989066751308
50 0.140121671967634
60 0.0925062229173347
70 0.0740893335518034
80 0.0256365786898003
90 -0.00783039220742256
100 -0.0157077238037168
110 -0.0408465711469474
120 -0.027203554632975
130 -0.029956275766168
140 -0.0382318668929144
150 -0.0280136481676134
160 -0.0406717965823066
170 -0.0365956153998445
180 -0.0400982271376068
190 -0.0461433798313636
200 -0.0349494569852193
210 -0.0292855328538806
220 -0.0209988696609295
230 -0.0107330901959433
240 -0.028471101569947
250 -0.0608769072317176
260 -0.0566149841712328
270 -0.0763559535632176
280 -0.0902356893329675
290 -0.0702904686625754
300 -0.0412007494785858
310 -0.0265025439118398
320 -0.0402680432712808
330 -0.0607135185964367
340 -0.0612881321487553
350 -0.0485177488440746
360 -0.054453007985242
370 -0.0622190905619063
380 -0.0641458926205358
390 -0.0605700387754466
400 -0.0764840625607805
410 -0.0756647424463184
420 -0.0478994215359069
430 -0.0388156614966585
440 -0.0606728402313763
450 -0.0357547898240764
460 -0.0247007975645509
470 -0.0690958833780599
480 -0.0361473319416318
490 -0.0396352204439451
500 -0.0493820871882326
510 -0.0664189781156874
520 -0.0530625332450835
530 -0.0293906075384218
540 -0.0342379139656965
550 -0.0194366534111484
560 -0.00384529661202645
570 -0.035811131796408
580 -0.0625647120464584
590 -0.0622920834734185
600 -0.0298175330351011
610 -0.0458487978852316
620 -0.0638987035611605
630 -0.0481797048857999
640 -0.0405064623283443
650 -0.054888925619773
660 -0.0511648733332985
670 -0.0209521144419361
680 -0.0302626469319809
690 -0.0684354885749083
700 -0.0458205702753853
710 -0.0263295894321406
720 -0.0402532517104537
730 -0.0446814723204619
740 -0.0630341832086789
750 -0.0384687391977961
760 -0.0422163291275936
770 -0.0304023202582038
780 -0.0492754350187608
790 -0.0437010572532327
800 -0.0303039635393248
810 -0.0259756531945721
820 -0.0439913026567738
830 -0.0586058162439745
840 -0.0388258905890526
850 -0.0199871473055124
860 -0.0258176267182359
870 -0.0459701217872613
880 -0.0656840263694786
890 -0.063623772775646
900 -0.0651442312151799
910 -0.0463447465434838
920 -0.0441372372063381
930 -0.0388815793286761
940 -0.0440994206166676
950 -0.0281132860300089
960 -0.032040767059097
970 -0.0495938097488055
980 -0.034492352320979
990 -0.0427884047755979
1000 -0.0554512620644315
1010 -0.0357884022371573
1020 -0.0428624135114744
1030 -0.0287393206023888
1040 -0.0403035884349389
1050 -0.0292223339106094
1060 -0.0270681196144773
1070 0.000386484497358738
1080 -0.00939446409796474
1090 -0.0367029653182655
1100 -0.0299109176420878
1110 -0.0308354182052715
1120 -0.0332234951609338
1130 -0.0335449145540529
1140 -0.00716376414484173
1150 -0.0239073266575842
1160 -0.0384349295587656
1170 -0.0392563689154891
1180 -0.0307330054019255
1190 -0.034989767452976
1200 -0.0374265956612803
1210 -0.0293519723254869
1220 -0.0366768914954697
1230 -0.00473090052300452
1240 -0.0280568658822983
1250 -0.0528323820198351
1260 -0.0343585761884654
1270 -0.0216893646412953
1280 -0.042062756145451
1290 -0.0594303906927545
1300 -0.061339284816196
1310 -0.0328370089972947
1320 -0.0258064726975001
1330 -0.0492145726822527
1340 -0.0193959718150102
1350 -0.0417939200085645
1360 -0.013759937009603
1370 -0.0303203781674538
1380 -0.0317658166416956
1390 -0.0200513712147085
1400 -0.0403986435286284
1410 -0.0114628598143165
1420 0.0159626802555916
1430 -0.00631354927345111
1440 -0.0344834369524248
1450 -0.0835784347405364
1460 -0.0917050731196714
1470 -0.0608883193590507
1480 -0.022305783238978
1490 0.00767649013309954
1500 -0.010416578444753
1510 -0.0742702414651416
1520 -0.0700345287208951
1530 -0.0251790725572893
1540 -0.0276329324079012
1550 -0.0628964040790294
1560 -0.0625026389514231
1570 -0.0151223413303829
1580 -0.0128568751370734
1590 -0.0527111055604019
1600 -0.0326793927961187
1610 -0.0399215581290561
1620 -0.0488400296258536
1630 -0.0404183846359853
1640 -0.0361039017678082
1650 -0.0432365211588053
1660 -0.059649466182019
1670 -0.0585007612054903
1680 -0.0442455255234203
1690 -0.0275131281369312
1700 -0.0415297587907423
1710 -0.0162698863645188
1720 -0.0158793978010511
1730 -0.0553419113305412
1740 -0.0742513825551213
1750 -0.0674020069940832
1760 -0.0580461493446913
1770 -0.0236753765159121
1780 -0.0139428275690924
1790 -0.00732841438187178
1800 -0.0403639726297368
1810 -0.0518182648427699
1820 -0.0301043565094459
1830 -0.039091657224464
1840 -0.0640119819935543
1850 -0.0505149742952106
1860 -0.0529166688074844
1870 -0.0451461779664076
1880 -0.0578854062179547
1890 -0.0610061275690805
1900 -0.0716750364761784
1910 -0.0533442588259718
1920 -0.0862943986389687
1930 -0.0605164548496545
1940 -0.0293544093602633
1950 -0.0404477949702124
1960 -0.0585748830762143
1970 -0.0495392963015445
1980 -0.0429218629293182
1990 -0.031570749473878
2000 -0.056545017951576
2010 -0.00918202729398137
2020 -0.0273696741473527
2030 -0.0148434231072416
2040 -0.0469905570817747
2050 -0.0532867613843109
2060 -0.0073053750884192
2070 0.00569653121365176
2080 0.00591977992162709
2090 -0.035965757579327
2100 -0.0607991949904106
2110 -0.0374149420477474
2120 -0.0128804389054596
2130 -0.0117189922549741
2140 -0.0672671077048241
2150 -0.114349937630234
2160 -0.0835035313264966
2170 -0.0553575489122716
2180 0.00179022688048158
2190 0.0368086708241155
2200 0.0286969141595065
2210 0.0339358589234965
2220 -0.0302571001636722
2230 -0.059444439513818
2240 -0.0636678879071005
2250 -0.0545410077401564
2260 -0.0498545658040972
2270 -0.00302127553464568
2280 0.0142790688998657
2290 -0.00139291586888531
2300 -0.012725638578741
2310 -0.0231892058645831
2320 -0.0201576132062317
2330 0.00757204088970189
2340 0.0262541895266799
2350 -0.003240053902621
2360 -0.0203958295742419
2370 -0.042518233221344
2380 -0.0544928069875768
2390 -0.00295771481157164
2400 0.0147747363470075
2410 0.0073447925994955
2420 0.0174416792319869
2430 0.00426555728001662
2440 0.0048560958217165
2450 0.0167198314205205
2460 -0.0222146931993763
2470 -0.0063798880381751
2480 -0.0557087205869617
2490 -0.0406775161692467
2500 0.0022695206250709
2510 0.0110606539848241
2520 -0.00853197269459364
2530 -0.0166308113776675
2540 -0.030697113152951
2550 -0.085215308616675
2560 -0.0424132749167101
2570 0.00990896170177633
2580 -0.0262096234164659
2590 0.00164520656812063
2600 0.00438198816657776
2610 0.0244536153148699
2620 0.0613755460061451
2630 0.0565933399225953
2640 0.0354598792161806
2650 -0.0432359833160799
2660 -0.00715277245935616
2670 -0.00968969635922986
2680 -0.0293781128644178
2690 -0.0452013198160208
2700 -0.0231436030689664
2710 -0.0185927388312866
2720 -0.055217862463443
2730 -0.0395822388765137
2740 0.00131226057397095
2750 -0.0175734333970806
2760 -0.00616916114346993
2770 -0.0472706819710455
2780 -0.0139434431150719
2790 -0.00537638927648071
2800 -0.00812650126949705
2810 -0.0416085526007595
2820 -0.0361270208544203
2830 -0.0133925137170045
2840 0.00915181481397225
2850 0.0028674703407436
2860 -0.0201254583025019
2870 -0.0311160546378978
2880 -0.0440265957665946
2890 -0.00884531515351586
2900 0.00112218444736166
2910 0.0031940259337039
2920 0.0441284503614623
2930 0.0521154084294385
2940 0.00232389855321966
2950 -0.0267986601722331
2960 -0.0613971864918042
2970 -0.0585702262731745
2980 -0.0327211169374469
2990 0.0178267818279582
3000 0.0171417614178052
3010 0.0231499923588336
3020 0.0204270604027114
3030 0.0176347780998092
3040 -0.000509786698921018
3050 0.0251661737546096
3060 0.0343840609625042
3070 -0.00160805607683336
3080 -0.0391442043523826
3090 -0.00984471175499228
3100 0.00224970811536372
3110 0.00928517457593587
3120 0.00488164350056727
3130 -0.00717876864900628
3140 -0.0324387859599862
3150 -0.0201303361888926
3160 -0.00634386707524822
3170 0.0568823046450719
3180 0.0162079316451153
3190 0.0318925919708849
3200 0.0101338024646582
3210 0.0202131686978936
3220 -0.00135861694736382
3230 -0.0156560624343993
3240 -0.0641650360590476
3250 -0.040208385917565
3260 -0.0349385027952557
3270 -0.0218937934841445
3280 0.00885586128514985
3290 -0.00688525952440015
3300 0.0410234611897189
3310 -0.0152047473595159
3320 -0.0154967337005159
3330 -0.043111961675642
3340 -0.0286495568298403
3350 -0.0272896014228938
3360 -0.0291789324318889
3370 -0.0608962303699888
3380 -0.0565341142992177
3390 -0.0590361628606524
3400 0.00521144317411404
3410 0.0502336986937916
3420 0.0791625960671635
3430 0.050114006033278
3440 0.0663975330682658
3450 0.121318160337281
3460 0.0693136601041603
3470 0.00787961087028465
3480 0.0435865330898544
3490 -0.0237762176914531
3500 -0.016845442427448
3510 -0.0217854256136967
3520 -0.00509217420033266
3530 -0.00268224013127021
3540 0.0201783526480591
3550 -0.00483728784512085
3560 -0.0299640594875006
3570 -0.0159364323125023
3580 -0.0556034516074564
3590 -0.0524148699408068
3600 -0.0648024045760438
3610 -0.0547940003070245
3620 -0.0762433414419624
3630 0.000997281084870735
3640 0.00337543347071804
3650 -0.01712759591094
3660 -0.0511051625104079
3670 -0.0110661586265334
3680 0.0235242543757257
3690 -0.00128763813812645
3700 0.0436453846177626
3710 0.0454095755665357
3720 0.052735446245661
3730 0.0438578338906811
3740 0.0167348179451394
3750 0.0335385270262608
3760 0.0997357529248302
3770 0.0735088885593805
3780 0.0320831745028984
3790 0.0388853286841824
3800 -0.0370774834575131
3810 -0.0217328028641676
3820 0.0155638041411183
3830 0.0429370237684861
3840 0.0293645224644221
3850 0.00436376438181309
3860 0.0180673194533489
3870 0.0201379849766116
3880 -0.000841377359226448
3890 -0.0213089594550992
3900 0.00280847586767736
3910 0.0243980190448984
3920 0.0397790685311545
3930 0.0580341545212688
3940 0.0437111273355838
3950 0.0418522112178058
3960 0.00716607650695526
3970 0.0199886488768718
3980 -0.0781692755050568
3990 -0.0586047883029044
4000 -0.0355810028570857
4010 -0.00934881840492688
4020 0.0280394174625406
4030 0.0781846855584153
4040 0.0115424514349137
4050 -0.014714883517767
4060 0.0740199152403017
4070 0.0735036526341843
4080 0.0280530402817679
4090 -0.0337533842644796
4100 -0.0436522427003028
4110 -0.0302752064413334
4120 0.0505950546748736
4130 0.0323768595798144
4140 0.0504235657717641
4150 0.055535184753359
4160 -0.0197669905461105
4170 -0.0806644845781939
4180 -0.0122889776543573
4190 -0.027769375944859
4200 0.00960568581643551
4210 -1.00580687551544e-05
4220 0.0291933150268011
4230 0.0430057133536913
4240 0.052755116248416
4250 0.034378277202934
4260 -0.0164719373629991
4270 0.0308271124966229
4280 -0.0117149402014449
4290 -0.0372451944365142
4300 -0.0400067229035859
4310 0.0393218746096165
4320 0.0596143132259562
4330 0.0275141651955457
4340 -0.0441365757409667
4350 -0.0597179965252681
4360 -0.032616570101324
4370 -0.0892473591022224
4380 -0.0762480771912068
4390 -0.0945688841353301
4400 -0.0181269261719047
4410 0.0594894843631987
4420 0.0298707352917048
4430 0.0178518726442839
4440 -0.0430145057444195
4450 -0.0393619845462079
4460 -0.0417377766821926
4470 0.00294231361967162
4480 0.00115026738950532
4490 0.0387102522221072
4500 0.0313846828090474
4510 0.0213112736401049
4520 0.0565813306476263
4530 0.0646747113043371
4540 0.085750134035549
4550 0.0711785965767214
4560 0.0100508009999862
4570 -0.015352928473509
4580 0.0161303413549683
4590 0.0412251816115292
4600 0.0643861877856816
4610 0.0712472956204813
4620 0.0110094021136261
4630 -0.0283130681397068
4640 0.0147957400903125
4650 -0.000842674117475842
4660 0.0235429182265309
4670 0.0421577291879795
4680 0.149782754188001
4690 0.104000804353175
4700 0.0630408597760692
4710 -0.0147517962507393
4720 -0.0223990215948456
4730 -0.0265508352194866
4740 -0.0152833322889035
4750 0.0296654421400658
4760 -0.0245272501712969
4770 0.0107898212633682
4780 -0.013146906885148
4790 -0.0241306431773645
4800 0.01691240488206
4810 -0.0317725781192042
4820 0.0161592716812569
4830 0.0289914018837809
4840 0.0262616254042564
4850 0.0657706048719742
4860 0.00351627272768188
4870 -0.0411999391979192
4880 -0.0864511914174113
4890 -0.00104817944815758
4900 -0.00897439032953315
4910 -0.00294985201929228
4920 0.0490169707397597
4930 0.0578719031451745
4940 0.0531219954057629
4950 0.0501535753348828
4960 0.0273141861318848
4970 -0.00654884558586972
4980 -0.0361756743113887
4990 -0.0158676514863784
5000 -0.0434820171709792
5010 -0.0371348669540365
5020 -0.0214496840484746
5030 0.0584047314698314
5040 0.0160790680785438
5050 -0.0243454388331448
5060 -0.0191135471685534
5070 -0.0310608498739445
5080 -0.0248610783320098
5090 -0.00581153904542049
5100 0.0386253590768051
5110 0.0448206682298625
5120 0.0870455628188365
5130 0.0333647219966771
5140 0.00661582557413273
5150 0.0321715305116595
5160 0.00843838761456265
5170 0.0402653505913117
5180 0.0290100976538507
5190 0.0144592832429
5200 0.0646842623407193
5210 0.0580119819547812
5220 0.00945501145616044
5230 0.102462237775867
5240 0.166557404217663
5250 0.0476422343938737
5260 -0.0341731611645253
5270 -0.0337003628439875
5280 0.0543513554518081
5290 0.0324133363922796
5300 0.0530629676958472
5310 0.0351634366051517
5320 0.00417840437803209
5330 -0.059955106915888
5340 0.0179029290757371
5350 0.0148100257769436
5360 -0.0959590760486288
5370 -0.0260525039272809
5380 0.0466306474536475
5390 0.0816803396091425
5400 0.0722317596272571
5410 0.0793046871843605
5420 0.0685186091348878
5430 0.0490394887691615
5440 -0.0247105043725799
5450 -0.0782266978226567
5460 -0.0125498445822847
5470 0.0392492956786946
5480 0.065631810617817
5490 -0.0139693749849494
5500 0.0828398068927124
5510 0.105550674057746
5520 0.0704279865585785
5530 0.0456565096079258
5540 0.0282908428300313
5550 0.0687433830497659
5560 0.0365627475839686
5570 0.0365664698000608
5580 0.0269629924374975
5590 0.000381892658283927
5600 -0.0371469401903435
5610 -0.0773783734406416
5620 0.0420483837673432
5630 0.0567455736960001
5640 0.123334386069472
5650 0.0646786186462282
5660 0.0342834143038387
5670 0.0256766556082345
5680 0.0689157398762824
5690 0.031091943819772
5700 0.0414223648722291
5710 0.0253681939519867
5720 0.0721967540098701
5730 0.0230280446167682
5740 -0.0259186789353203
5750 -0.0319035965098614
5760 -0.00509883159787164
5770 0.0127729123577309
5780 0.0365640319650326
5790 0.0295873300987436
5800 0.048177583249275
5810 0.0319295244601971
5820 -0.0112922836817541
5830 -0.0110821964402911
5840 2.32102094555042e-07
5850 -0.00454292513176643
5860 -0.0287852256205469
5870 0.0150813308227688
5880 -0.0485588108531103
5890 0.0461458075296887
5900 0.0532705864646069
5910 0.0406362752315885
5920 0.0051452486788887
5930 -0.0238421932819826
5940 -0.10267242363193
5950 -0.118622588082056
5960 0.0366857325857228
5970 0.0550059360673353
5980 0.053514527185487
5990 0.0043067050119021
6000 -0.0300788319347889
6010 -0.0841356975339099
6020 -0.00863609515680876
6030 -0.00985384400099043
6040 0.0278177451231503
6050 0.06447765136127
6060 0.0397870532230576
6070 0.0429365795896452
6080 -0.0186353447391311
6090 0.00143958877108884
6100 0.0257185113434546
6110 -0.0188768122386179
6120 0.0338548785487665
6130 0.0483936364442863
6140 0.0667239247470436
6150 0.0198874990281617
6160 0.00592778548562381
6170 -0.0120253189980626
6180 0.0223164893609857
6190 0.0235799446782405
6200 -0.0200749881694586
6210 0.0526297188604014
6220 0.07493633732235
6230 0.0247333569788975
6240 -0.0482884075372361
6250 0.0124289638743622
6260 0.0479774518897418
6270 0.0233691793939344
6280 -0.0765381639223687
6290 -0.066516404038505
6300 -0.0568982778385939
6310 -0.0200030942191087
6320 -0.0166035693150694
6330 0.0272739222406706
6340 0.030140743691066
6350 0.0329356580402925
6360 0.0256372790279886
6370 0.00104804735680261
6380 0.0810055716127199
6390 0.111281984151902
6400 0.107418080057656
6410 0.0800289124636495
6420 0.0361597155989655
6430 -0.00616853765943846
6440 0.0394296279123122
6450 0.107589633357333
6460 0.0399823773355615
6470 -0.0224785400665936
6480 0.0735950104577565
6490 0.00278042641259679
6500 -0.0587805311396368
6510 -0.047362084520437
6520 0.0140803188964983
6530 0.0308144031265139
6540 0.0573237426260303
6550 0.0746927401351826
6560 -0.00535445247567285
6570 -0.0019075412850631
6580 0.0444720400020863
6590 0.0423244937255112
6600 0.00714729818793423
6610 0.0779089182408009
6620 0.125668203444655
6630 0.101013443211569
6640 0.0906444319389804
6650 0.0325277681103006
6660 0.00303625436074843
6670 -0.0449830841071324
6680 0.0094176945774412
6690 -0.0348351554531103
6700 0.037536957836659
6710 0.0250036618898732
6720 0.0384201845479663
6730 0.0601525358278194
6740 0.0094725430468026
6750 0.00408264429974996
6760 0.0264441057763192
6770 -0.0611609634927039
6780 -0.0385727746800628
6790 -0.118961224373953
6800 -0.0358291588263916
6810 -0.0209964128915547
6820 -0.000785245850056029
6830 0.110715368099154
6840 0.122471233679136
6850 0.104867878878547
6860 0.0756239072813727
6870 0.042225624869319
6880 -0.0203433067063642
6890 -0.00670277184286499
6900 -0.0549104104719971
6910 -0.0909880184083906
6920 -0.0204298058612432
6930 -0.00704133903182233
6940 0.0602242870449502
6950 0.106479592539167
6960 0.0575279885352706
6970 0.00417865284446491
6980 -0.0195640582503991
6990 -0.0770063720340144
7000 0.0568453012500642
7010 0.0337554342699381
7020 0.0565092379532968
7030 0.0692895200471111
7040 0.130400031952946
7050 0.00165007868538235
7060 -0.0108797533472023
7070 -0.0438400903885246
7080 0.0513296027391341
7090 0.028938035440615
7100 -0.0444484394295274
7110 -0.069715233113143
7120 -0.0784532193372396
7130 0.0545298612650912
7140 -0.00998649815051282
7150 0.0269831317005204
7160 0.0414038141579747
7170 0.0632896369179394
7180 0.0334258758231005
7190 0.0243447956403248
7200 0.0422027880681971
7210 0.0672314957993691
7220 0.0668977846766463
7230 0.0839596019016362
7240 0.068929307884558
7250 0.0302903465827204
7260 -0.0085525728660337
7270 0.00819916808674988
7280 -0.0110076296762719
7290 0.0208188132757297
7300 -0.00834724177364249
7310 -0.0477710577254456
7320 -0.025688993963875
7330 0.0632550181977224
7340 -0.0083836248011788
7350 -0.0225688537337535
7360 0.0400389007519521
7370 0.0346739453114988
7380 0.0614445028340803
7390 0.0984099106515919
7400 0.0587095559758593
7410 0.0496973484383924
7420 -0.0239330480621559
7430 0.0310250389567346
7440 0.0678642746109904
7450 -0.00633379298688664
7460 -0.0704049218444563
7470 -0.0420486339905337
7480 -0.0291941321997822
7490 0.0199835699638852
7500 -0.00288756189356139
7510 -0.0308286008478189
7520 -0.0145942429359872
7530 -0.0506454989155107
7540 -0.0444181193006751
7550 0.0431272150543477
7560 0.0474503904485011
7570 0.0912718244338581
7580 0.0702390056453884
7590 0.0167557399051256
7600 -0.0310188545824158
7610 -0.0621853066507368
7620 -0.00432042768827677
7630 0.0150198039699646
7640 -0.0192129845905169
7650 -0.0441555732270022
7660 -0.0319184247970626
7670 0.0198134726361346
7680 -0.0101595138454425
7690 0.0325069904565419
7700 0.0061949880612501
7710 0.0289310444449982
7720 -0.00966181326061291
7730 -0.00770553769967441
7740 0.0552007322075018
7750 0.134500026007868
7760 0.16127918306494
7770 0.0606216686504234
7780 -0.00493559295537977
7790 -0.050712539777947
7800 0.00961007604250685
7810 0.0156876405163204
7820 0.0369760103259507
7830 0.019998621363711
7840 -0.0224832715362251
7850 0.023785901269801
7860 -0.111224936947404
7870 0.0142942934924261
7880 0.0509563562724079
7890 0.0765502995742585
7900 0.0749194733387974
7910 0.0336556671627854
7920 -0.00584659661535928
7930 0.0317352494953066
7940 0.0935032673983728
7950 0.0440651227046931
7960 0.0311946995687829
7970 0.0437610738317031
7980 0.0456781633504747
7990 0.056244570237157
8000 0.0662649802999665
8010 0.0143853643035324
8020 -0.0660742823270013
8030 -0.0527280387850262
8040 -0.0658377370238877
8050 -0.0448056685395793
8060 -0.0755545494775998
8070 0.0148891757348958
8080 0.104512054676354
8090 0.103811141971315
8100 0.0332010935863392
8110 0.0532929040878286
8120 0.0502658407630568
8130 -0.0284158821397144
8140 0.00547515071071139
8150 0.0119949278465308
8160 0.0133985670780915
8170 0.0706942576566169
8180 0.0959864320563493
8190 0.0866412481316382
8200 -0.0291317305766884
8210 -0.0655747919242047
8220 -0.0695009799564812
8230 -0.0413587249054819
8240 -0.0854122615951857
8250 0.0529193504589316
8260 -0.0450303050429107
8270 -0.0894349333406882
8280 -0.119441112103075
8290 -0.0531265782774958
8300 0.0322964657835409
8310 0.11170292067785
8320 0.0195577092311303
8330 0.028019088592194
8340 0.0548449138695982
8350 0.0235699769511753
8360 0.0823241053058156
8370 0.0711521423738194
8380 0.0140268103454957
8390 -0.0293008201996692
8400 -0.0579326273224528
8410 -0.0215482119560477
8420 -0.00785124640939536
8430 0.0447002210943599
8440 0.0956659564074046
8450 0.124715568858254
8460 0.125741639507375
8470 0.0857344937690073
8480 0.00168902921747891
8490 0.0687820692280039
8500 -0.010571899859636
8510 -0.024204925000125
8520 0.039732713580411
8530 0.13345085629077
8540 0.0772245410826465
8550 0.0396281550846971
8560 -0.0256882912408782
8570 0.0445807187969579
8580 0.07934579407139
8590 0.0063812925414673
8600 -0.0288327165205937
8610 -0.0120717168132789
8620 -0.0180952616865164
8630 -0.0523086453682795
8640 0.00974421555795558
8650 0.0657463930613451
8660 0.0508730923413309
8670 0.109082505045675
8680 0.210243951705092
8690 0.132661533173062
8700 -0.0111260488865739
8710 -0.0344768003909928
8720 0.0270779017936877
8730 0.0263164700817609
8740 -0.0406998830981986
8750 -0.0107079939980422
8760 0.0344349347390306
8770 0.0722036867723557
8780 0.0948438268453305
8790 0.0866318042530268
8800 0.0746865281812751
8810 0.0933030967131388
8820 0.14237567959595
8830 0.220148992331094
8840 0.154357193944032
8850 0.0818552222537439
8860 -0.0736231156921534
8870 -0.0234629805951238
8880 0.0161580139795357
8890 0.0818101233181308
8900 0.0320178124285156
8910 -0.00707889573818344
8920 -0.117884105825455
8930 -0.0652914672135105
8940 -0.00116592831620008
8950 0.050065476371441
8960 0.0289260423921856
8970 -0.062511896844687
8980 -0.0906067996121839
8990 0.0177616245886385
9000 -0.00550656284612496
9010 0.0285249405013893
9020 -0.000352389152625023
9030 0.00319266131397228
9040 -0.022092728000114
9050 -0.0142326503278263
9060 0.0112711625600366
9070 0.0554206710420895
9080 0.0745999699667936
9090 0.0515795514669905
9100 -0.00675583840102856
9110 0.0360534133972492
9120 -0.00298279789635627
9130 0.0387606098575766
9140 0.0364295204161589
9150 0.0631245513679476
9160 0.0593040281948621
9170 0.0844315356701799
9180 0.165595435238303
9190 0.153853322629955
9200 0.0975669860807641
9210 0.0882399228458215
9220 0.0386465811737487
9230 0.0536835208349578
9240 0.0546287295354276
9250 0.0947434608570288
9260 0.0780414366338517
9270 0.156933713446176
9280 0.11885995762007
9290 0.105437475085834
9300 0.0799248424834823
9310 0.0895585993391795
9320 -0.0401548009040376
9330 0.024382689724112
9340 0.071028400194059
9350 -0.0715792309074782
9360 -0.0388206663216152
9370 0.0879247702553448
9380 0.0798059668569682
9390 -0.0347894674681949
9400 -0.0417785536997446
9410 0.0113687954145293
9420 -0.02013422889167
9430 0.0907470123801275
9440 0.200642644167287
9450 0.173311750602394
9460 0.0179646179980417
9470 -0.0949792456996139
9480 -0.0713496325843796
9490 0.0450079655412537
9500 0.107496814245902
9510 0.116042970357034
9520 0.113173047905337
9530 0.065883823662967
9540 -0.0251627940489085
9550 -0.0826945040640735
9560 -0.0425415710985296
9570 -0.02327364498683
9580 0.0384050424590518
9590 0.0678263836176605
9600 -0.0209231321680844
9610 -0.00506005484133211
9620 0.0492880929469398
9630 0.0464187905003484
9640 0.0394708402198255
9650 0.0613206464095329
9660 0.113408955167868
9670 0.0441086507629661
9680 0.0763707775325005
9690 0.0443387985792284
9700 0.035529856601187
9710 0.0939984750653484
9720 0.0449710806891953
9730 -0.0281653618207144
9740 -0.0248215819026914
9750 0.0360327249064735
9760 0.0766707161995588
9770 -0.0358136059509998
9780 0.0565273073588087
9790 0.140221310999461
9800 0.106674604275573
9810 -0.0640232963108852
9820 -0.12898773252987
9830 -0.0422188216510355
9840 -0.00531754153719819
9850 0.0280196287081956
9860 -0.0376680878154118
9870 -0.0292547737715597
9880 -0.0673778036430993
9890 -0.137738761823844
9900 -0.20811164514672
9910 -0.0197317837448212
9920 0.01887676980509
9930 0.0663116088655988
9940 0.0211616725666049
9950 0.0383938051935222
9960 0.0119837929423556
9970 0.0592527331121514
};
\addplot [line width=2pt, color1]
table {%
0 0.305800549120915
10 0.526000389116151
20 0.495673554766513
30 0.379727912251891
40 0.16924720084603
50 0.167505047652193
60 0.123646774280712
70 0.110434236939891
80 0.0663297864996274
90 0.0350438782414788
100 0.0309511715718824
110 0.0059352357625827
120 0.0218850719704386
130 0.018554743666616
140 0.0115524435111693
150 0.0227940835931198
160 0.00887560393421008
170 0.0149854188472263
180 0.0076420387609387
190 0.00679949586846117
200 0.0176629623969144
210 0.0228573854439388
220 0.0307299082360216
230 0.0417368240120076
240 0.0240568167496349
250 -0.00220042676591888
260 0.00113932647078101
270 -0.0201272269346514
280 -0.0284933865321789
290 -0.00902989916345832
300 0.0186411282905359
310 0.0324877669562683
320 0.0198784233038823
330 0.00271685196712898
340 -0.000377875223034901
350 0.00873757488345524
360 0.000837406327446925
370 -0.0031873051467416
380 -0.00406337876831518
390 -0.000292186264669044
400 -0.0138702418416937
410 -0.0136229625998826
420 0.0084819709535291
430 0.0205381022477763
440 0.000591728093252867
450 0.0235794428732645
460 0.0363837965606229
470 -0.00307589901523808
480 0.0220965931652024
490 0.0201760679722456
500 0.00978743269195705
510 -0.00605410497184242
520 0.00413981515418714
530 0.0290898031595952
540 0.0222420039423923
550 0.0378785125938362
560 0.0496863072941311
570 0.0226404128547462
580 -0.000304461726232494
590 0.000911095324266607
600 0.0310991562758571
610 0.0184586891853967
620 0.0030479685487635
630 0.0172278109395394
640 0.0230824307770082
650 0.00830258952630695
660 0.0113096928526968
670 0.0411710452813751
680 0.0345086441738782
690 0.00213720598447558
700 0.0202231827819114
710 0.0406598618224961
720 0.0244831849645177
730 0.0209938162997867
740 0.00931296591925796
750 0.0324004764229155
760 0.0314134691778051
770 0.0351653253441689
780 0.0230612844349075
790 0.0254483563040935
800 0.0373390852037702
810 0.041378689186966
820 0.0279674273834294
830 0.0188291907564398
840 0.0318145812167051
850 0.0532854623696833
860 0.0458785827518439
870 0.0301247071509306
880 0.0116011060343275
890 0.0131957034185325
900 0.0127123856262751
910 0.0299269499490111
920 0.0325878983068406
930 0.0360866212897404
940 0.0295002552570468
950 0.0410214439630515
960 0.0413793382050835
970 0.0284271741249107
980 0.0450292609684445
990 0.0371798135130576
1000 0.0277285633292394
1010 0.0438323919614341
1020 0.0373996250364677
1030 0.0583704318728601
1040 0.0446957366024051
1050 0.0502962943344639
1060 0.0505926001112756
1070 0.0732444686266929
1080 0.0664112815263173
1090 0.0458345158478422
1100 0.0504495804789438
1110 0.0475407949961776
1120 0.0484770245955966
1130 0.049319557264599
1140 0.069680334438769
1150 0.0599237888869038
1160 0.0465544929410154
1170 0.0429682974298352
1180 0.0551482100194718
1190 0.0538974246538122
1200 0.0459852832342484
1210 0.05904193519857
1220 0.0477906710681569
1230 0.0717723005535575
1240 0.0571169792112094
1250 0.0430115590412678
1260 0.0586867417431698
1270 0.0638353673345368
1280 0.0483208314826407
1290 0.0343367341732593
1300 0.0321310957514973
1310 0.0617274498501978
1320 0.0690561154335896
1330 0.046865389269187
1340 0.0769855291407282
1350 0.0487325646409455
1360 0.0831244052705155
1370 0.0681988317270606
1380 0.0664223076263656
1390 0.0781792600697206
1400 0.0626970891451664
1410 0.0840309094527694
1420 0.103802232353762
1430 0.0848229157926702
1440 0.0669903020671268
1450 0.0212639711839833
1460 0.0247206494226198
1470 0.044040182065409
1480 0.07202410196451
1490 0.0952850723084973
1500 0.0840727070183162
1510 0.0318096731164991
1520 0.0359371943470321
1530 0.0725106260550689
1540 0.0672998813731189
1550 0.0455886730734333
1560 0.0458822780084744
1570 0.0860761894685694
1580 0.0887136162635246
1590 0.0548996451879569
1600 0.0734451965351243
1610 0.0614542952724341
1620 0.0565595910341229
1630 0.0622879737489449
1640 0.067784445286414
1650 0.0603221222938516
1660 0.052756239829056
1670 0.0504459590932116
1680 0.0656094453828174
1690 0.0802088541496019
1700 0.0659328489696753
1710 0.0884772084240529
1720 0.0881674077538945
1730 0.0544884865570212
1740 0.0472894731236553
1750 0.0532741341035705
1760 0.0589343594906279
1770 0.0882333399365152
1780 0.0981768934819051
1790 0.10222785704528
1800 0.0733870493209311
1810 0.0604517245381812
1820 0.0839809203747033
1830 0.0748140053629046
1840 0.0532352863389663
1850 0.0674951807399871
1860 0.0574437979554652
1870 0.0644622095709932
1880 0.05394633156912
1890 0.051973564420393
1900 0.0438728237336977
1910 0.0689738412535599
1920 0.0370013835786627
1930 0.0699788349772488
1940 0.0873359288718263
1950 0.0712525396418255
1960 0.054754931130586
1970 0.0673215730396446
1980 0.0801418920358192
1990 0.0883119841201297
2000 0.0595650995685904
2010 0.106715349816668
2020 0.0910329058668871
2030 0.103548469885023
2040 0.0636997450866686
2050 0.0686202817572024
2060 0.106780085851694
2070 0.112890891879511
2080 0.113875401404734
2090 0.0778809806771369
2100 0.0592375218397376
2110 0.0812686930194008
2120 0.100099270362717
2130 0.0965242328511045
2140 0.0473691716808059
2150 0.0080430667030403
2160 0.0417339835570028
2170 0.0607216076119222
2180 0.105466296196513
2190 0.138354850510942
2200 0.124032748914744
2210 0.140643154967705
2220 0.077560998237824
2230 0.0526278321240369
2240 0.0577394326579454
2250 0.0594987380936893
2260 0.0665715447648538
2270 0.104894494752983
2280 0.113581928799435
2290 0.103061148456901
2300 0.0993393506716735
2310 0.0851508343556703
2320 0.0963244243669121
2330 0.123530654885881
2340 0.127915787939116
2350 0.0964109732043291
2360 0.0849765271627259
2370 0.0724224815057312
2380 0.0647612940182739
2390 0.109405219033437
2400 0.124775130073628
2410 0.113164715415393
2420 0.120699477376277
2430 0.104228675782564
2440 0.0994436708380654
2450 0.110003346305116
2460 0.0805813932272578
2470 0.0941039796854862
2480 0.0524093924421324
2490 0.0709992117167271
2500 0.109983381540843
2510 0.111477977079276
2520 0.0904273338919794
2530 0.0856830400463775
2540 0.0799522323204723
2550 0.0323220164351283
2560 0.0719967144471435
2570 0.117123312938683
2580 0.0790651320562764
2590 0.108857481305207
2600 0.109983640232314
2610 0.129897292399429
2620 0.148798755228821
2630 0.136925068880378
2640 0.115673731449527
2650 0.0475381839252028
2660 0.0864693418710798
2670 0.0912246155614116
2680 0.0708483156435989
2690 0.0629826293345443
2700 0.0811563631868007
2710 0.0787847265200427
2720 0.0448844331393591
2730 0.0716045247670789
2740 0.114012217029228
2750 0.0773483132264839
2760 0.0941256538281666
2770 0.0539927793793616
2780 0.0875888794582917
2790 0.0925764910594545
2800 0.0837324753197965
2810 0.0507329978501937
2820 0.0543567316454717
2830 0.0782879051763917
2840 0.0890120000399412
2850 0.0832920115294552
2860 0.0708314136296212
2870 0.0604455063829571
2880 0.044879384121063
2890 0.0869162828060023
2900 0.0940881967221606
2910 0.0963064049589735
2920 0.129315251643989
2930 0.128034487324526
2940 0.0815285693159666
2950 0.065143439872228
2960 0.0351011281918091
2970 0.0371683204749711
2980 0.0666077920931705
2990 0.112688359603764
3000 0.109058410226822
3010 0.11172617263475
3020 0.110175943674751
3030 0.102297775177491
3040 0.0837739550271213
3050 0.100359049785426
3060 0.1112118543963
3070 0.0864814922717343
3080 0.0609574508354864
3090 0.0840377139818092
3100 0.090490388073708
3110 0.0976018883889538
3120 0.0916857973619847
3130 0.0790537838905346
3140 0.0554517734368131
3150 0.0746829102555357
3160 0.0825388420286106
3170 0.145930367595718
3180 0.0900851305744226
3190 0.104060494403648
3200 0.0839043707246578
3210 0.0949569098501298
3220 0.0767719271064489
3230 0.0593464116292847
3240 0.0178625394776556
3250 0.0487168382494706
3260 0.0600256338348867
3270 0.0683531929629893
3280 0.104171264012932
3290 0.0767717873178009
3300 0.115761526432114
3310 0.0628505423064021
3320 0.0775610743329096
3330 0.0501023871289137
3340 0.0650846347436952
3350 0.0610288164332937
3360 0.0641578846462314
3370 0.0365096354151116
3380 0.0445933712716985
3390 0.041962081044868
3400 0.102139626592622
3410 0.13054729361268
3420 0.150418914044911
3430 0.110977525210364
3440 0.12005140737846
3450 0.178756975061954
3460 0.130800371126622
3470 0.0715692037560177
3480 0.114264938914126
3490 0.045663840037899
3500 0.0477670192131972
3510 0.047015792620489
3520 0.0605289828574584
3530 0.0652570678944974
3540 0.0972852294779146
3550 0.0736940926224612
3560 0.0504891988185514
3570 0.0644942144636755
3580 0.0158359091737651
3590 0.0246348339305538
3600 0.0164649530415783
3610 0.0267472143642413
3620 0.00742314288450991
3630 0.0917148206266242
3640 0.0995026339693409
3650 0.0775773581655165
3660 0.0422263476830108
3670 0.0831616667382609
3680 0.103691086637078
3690 0.0781101817681494
3700 0.12453382856154
3710 0.120633450601544
3720 0.122064451203486
3730 0.109745177787685
3740 0.0800293061965577
3750 0.0984357796729327
3760 0.166898257029166
3770 0.129706366014689
3780 0.0965547829068168
3790 0.110675640251689
3800 0.0360577287092171
3810 0.0451288828482253
3820 0.0895746620772921
3830 0.114419497297809
3840 0.0943929724684819
3850 0.0730139687114479
3860 0.101504300141441
3870 0.0946572569531637
3880 0.072609456805366
3890 0.0483798935870501
3900 0.0760375618511436
3910 0.100950920249599
3920 0.105120836551187
3930 0.123127163704249
3940 0.108165435274061
3950 0.107478608160975
3960 0.0705383773293241
3970 0.0848297680935859
3980 -0.00880830475622603
3990 0.0242141999745841
4000 0.0532056794217103
4010 0.0726408412886448
4020 0.104534182634945
4030 0.157349099077005
4040 0.0930686658710412
4050 0.0647407706012601
4060 0.14088283497351
4070 0.134064993828828
4080 0.0920216341720155
4090 0.0437998046453954
4100 0.0385287302252186
4110 0.0509365023398967
4120 0.119049535307578
4130 0.0934617269425432
4140 0.108246703119576
4150 0.12228450375106
4160 0.0413537381453443
4170 -0.0272145331597191
4180 0.0504118535329789
4190 0.0347110506768303
4200 0.0695999415896285
4210 0.0575926546652798
4220 0.0959141104641623
4230 0.103738946496963
4240 0.119388282981518
4250 0.10196101045347
4260 0.0507768613923797
4270 0.0942510576582396
4280 0.0572204305785741
4290 0.0256147904260269
4300 0.0205923162600177
4310 0.0995816220362358
4320 0.120728392899432
4330 0.0865195266052699
4340 0.0179703866878136
4350 0.005979589764054
4360 0.038770128256248
4370 -0.0182685105021942
4380 0.00774796600678523
4390 -0.0109687237873382
4400 0.0549737562034428
4410 0.129138271920122
4420 0.0874056114554737
4430 0.077716753770688
4440 0.0275644421541455
4450 0.0373933655106008
4460 0.0339757431965205
4470 0.0801159713641427
4480 0.0692906552151287
4490 0.104112079363716
4500 0.101289415700863
4510 0.0966518376542841
4520 0.125246056814684
4530 0.122333081853531
4540 0.140150000032428
4550 0.123184817055272
4560 0.0651813634913933
4570 0.0495606273494707
4580 0.0759007651949391
4590 0.0952061784840556
4600 0.12034875579166
4610 0.125220722164518
4620 0.0632230473747441
4630 0.0298011498305323
4640 0.0683954687698678
4650 0.0467766630931773
4660 0.0741290619213086
4670 0.087677099159907
4680 0.196289289488042
4690 0.159239049606535
4700 0.124399618880119
4710 0.0426824819314966
4720 0.0310188400218994
4730 0.022403646347373
4740 0.0359167757259026
4750 0.0926307209913841
4760 0.0347346641019823
4770 0.067313040638442
4780 0.0417449027818366
4790 0.0370643532804096
4800 0.0906662506575979
4810 0.0292436903189344
4820 0.0691982990302535
4830 0.079173474521608
4840 0.0753623068831166
4850 0.114357331816171
4860 0.0551974342747203
4870 0.0190791110265577
4880 -0.0214264793657305
4890 0.0657550318905998
4900 0.0576723231223512
4910 0.0552042751265164
4920 0.0991549137575862
4930 0.104942354176997
4940 0.101328080803529
4950 0.0977160666005252
4960 0.0806164599496866
4970 0.0492050961926183
4980 0.0186316781034349
4990 0.0382257608137692
5000 0.0192185925570109
5010 0.0268321710825834
5020 0.0453546333954502
5030 0.126120526664347
5040 0.0755177868476055
5050 0.0337861871312349
5060 0.0546419637604076
5070 0.0358283791572901
5080 0.0426483572660124
5090 0.0660514163071273
5100 0.107709782215274
5110 0.108487929475829
5120 0.153760866020015
5130 0.09880055889407
5140 0.0659069813613858
5150 0.0962836317648827
5160 0.0765365405499703
5170 0.102190676321148
5180 0.0923242359518637
5190 0.0756887951997841
5200 0.12398102280966
5210 0.119485344790154
5220 0.0575666636812751
5230 0.146910245150592
5240 0.208357803828827
5250 0.0935003725715673
5260 0.0164726760122434
5270 0.0182692732090667
5280 0.103575194106417
5290 0.0684461448459563
5300 0.101130898138267
5310 0.0895013312505136
5320 0.0618887984075892
5330 -0.00469811774409515
5340 0.0759907115301053
5350 0.0684045547201352
5360 -0.0376999670068681
5370 0.0536532153668572
5380 0.11511464307661
5390 0.145438765022434
5400 0.123873630690446
5410 0.125970520161718
5420 0.123538446062938
5430 0.122439080495573
5440 0.038284390544463
5450 -0.0123556772663819
5460 0.0471607236687582
5470 0.0965006888310128
5480 0.126212749128166
5490 0.0358542430509984
5500 0.131058781175104
5510 0.155814052990779
5520 0.115412986079323
5530 0.0882278841610195
5540 0.0741049517675268
5550 0.108850997793927
5560 0.0730007648085969
5570 0.0740427584379451
5580 0.0687210818114442
5590 0.0433505812846056
5600 0.0133061254411149
5610 -0.0231695877528732
5620 0.102263576672806
5630 0.101332410949585
5640 0.163826732702516
5650 0.0958989417944555
5660 0.0781013610376491
5670 0.0687181514908709
5680 0.111414388340669
5690 0.0746225086240991
5700 0.0784310700757868
5710 0.0647239433329746
5720 0.116698200698636
5730 0.0806338730075043
5740 0.033280634455849
5750 0.024968106146065
5760 0.0552575141269316
5770 0.0701533044627899
5780 0.085248953343079
5790 0.0855935234957183
5800 0.104048649140278
5810 0.0848210764565702
5820 0.0324498824705268
5830 0.0389382772327404
5840 0.0571994800252397
5850 0.0475681333139399
5860 0.017246918842613
5870 0.0655001545241721
5880 -0.00595965128093008
5890 0.0869922047631255
5900 0.0892344694456732
5910 0.0849173960942988
5920 0.0452522676864971
5930 0.0304386348611275
5940 -0.0499762856988151
5950 -0.0416314157204415
5960 0.113342671046468
5970 0.113982740511354
5980 0.103978928782484
5990 0.0660546772728221
6000 0.0385197387974377
6010 -0.021348778619303
6020 0.0636811184237348
6030 0.0700316835331516
6040 0.0962678117240578
6050 0.126094220148151
6060 0.085978246221306
6070 0.0942155415916068
6080 0.0362010314601525
6090 0.0689993827859258
6100 0.082698789779028
6110 0.0375210063018204
6120 0.0872465279811454
6130 0.0987159721065601
6140 0.105721481307925
6150 0.0609034266852247
6160 0.0521636841346832
6170 0.0385470915376124
6180 0.076197915650847
6190 0.0703778673007871
6200 0.0210705371342147
6210 0.0906744183269198
6220 0.115280674208746
6230 0.0718992492251158
6240 0.00189564971265369
6250 0.0553342838972431
6260 0.0877884428554882
6270 0.0679242910830604
6280 -0.0313492520597528
6290 -0.00589835907858144
6300 -0.00396929692279294
6310 0.0402381763276545
6320 0.0396977870173679
6330 0.0825965123012252
6340 0.0807098472917916
6350 0.0839473283545881
6360 0.0806982828693222
6370 0.0416839060326435
6380 0.123382337578368
6390 0.141160549432844
6400 0.146228761271908
6410 0.117894370246545
6420 0.0825197488413872
6430 0.0338756184849539
6440 0.0785144406264028
6450 0.147354457627819
6460 0.0787908035406651
6470 0.0149205356390883
6480 0.116397250366069
6490 0.0426301023819843
6500 -0.0191503608716512
6510 -0.00408114283944356
6520 0.0688000579376126
6530 0.0834870814317361
6540 0.0993414033543584
6550 0.11526576024661
6560 0.0353221937419981
6570 0.0395659490464771
6580 0.0806757058596848
6590 0.0770420016351901
6600 0.0413335199598153
6610 0.108234379964681
6620 0.159474040884748
6630 0.128666649903008
6640 0.123442172510478
6650 0.0746638517715919
6660 0.035358108864844
6670 -0.013571557885716
6680 0.0445488326985023
6690 -0.00277761746173479
6700 0.070008414969951
6710 0.0619017061527094
6720 0.0712499892113224
6730 0.095516161746791
6740 0.0467896985461605
6750 0.0419880867310632
6760 0.070848812812521
6770 -0.021287183302484
6780 0.0181534599459296
6790 -0.0619607819750014
6800 0.0271253516710559
6810 0.0483817109811577
6820 0.0554073131297767
6830 0.164317584096547
6840 0.172755522783582
6850 0.142193800372981
6860 0.105571829164457
6870 0.0824727047206049
6880 0.0210682615898497
6890 0.0522885159842073
6900 -0.00405531481671461
6910 -0.0421340920890701
6920 0.0483049108159215
6930 0.0574390927141025
6940 0.118471787490781
6950 0.159959426267684
6960 0.103323715525185
6970 0.048129116595486
6980 0.0296578007698093
6990 -0.0361834033077609
7000 0.103022358565714
7010 0.0735574539443831
7020 0.101694301793122
7030 0.111886704078122
7040 0.163362024281307
7050 0.0313188597504747
7060 0.0205600435490451
7070 -0.00580015167169347
7080 0.0859846573380604
7090 0.0640688895211326
7100 -0.00282424175489676
7110 -0.00925764263234738
7120 -0.0204666400909115
7130 0.11726467826113
7140 0.0525264793059625
7150 0.0916913249619372
7160 0.107021749072592
7170 0.13282403237424
7180 0.0952521468674191
7190 0.0724090885342704
7200 0.0840400759752
7210 0.111514465220356
7220 0.101888759789264
7230 0.115499609419596
7240 0.097144472345502
7250 0.0626251077915934
7260 0.0320836269608994
7270 0.0502687078972738
7280 0.0293053232940991
7290 0.0559785357666948
7300 0.031786335964073
7310 -0.00576561081397957
7320 0.0131153493584925
7330 0.109667260458696
7340 0.0377087023733315
7350 0.019256206171682
7360 0.0747600874500323
7370 0.0632968317225648
7380 0.0900819689707621
7390 0.128564729376321
7400 0.0890120897340321
7410 0.0834660734684064
7420 0.00649081778999602
7430 0.057752413313433
7440 0.0944016580339241
7450 0.0256626549678715
7460 -0.0372528899043926
7470 -0.00630436293765288
7480 -0.00103710645527238
7490 0.049191720725341
7500 0.0309161721800027
7510 0.0101856874692155
7520 0.0311428301055563
7530 -0.00880282861600703
7540 -0.00750440589022703
7550 0.0768282752584034
7560 0.0814450421865339
7570 0.133795701749741
7580 0.113999343574645
7590 0.0523778339437544
7600 -0.00114944281221171
7610 -0.0284126787805656
7620 0.0341197110350212
7630 0.0652297905458478
7640 0.0207134276161797
7650 -0.0142778915359409
7660 -0.00495928969505804
7670 0.0549866733022838
7680 0.023760226315394
7690 0.0650534114239603
7700 0.0409774002922701
7710 0.0706254216539429
7720 0.0307690741230079
7730 0.0337871867583764
7740 0.0943203214013147
7750 0.167889961783479
7760 0.184559539691103
7770 0.0859908113538148
7780 0.0273321743417726
7790 -0.015076303105245
7800 0.0419250113240448
7810 0.0393637842479298
7820 0.0660479803283729
7830 0.0619192967125612
7840 0.0165583555402851
7850 0.0667729326302216
7860 -0.0764924898931389
7870 0.050027063551811
7880 0.0860381064277962
7890 0.10907502251441
7900 0.105899591392394
7910 0.063347783292082
7920 0.0137566427108771
7930 0.0518275847017706
7940 0.116111593032193
7950 0.0641525511079334
7960 0.0567573404712962
7970 0.0723605350532278
7980 0.0749990798126135
7990 0.0809622813933806
8000 0.0949324864247854
8010 0.0463126812204816
8020 -0.0289971417843633
8030 -0.00788402001337582
8040 -0.0185188722370752
8050 0.00667716045289838
8060 -0.0380972784640238
8070 0.0515245782455665
8080 0.141696012749313
8090 0.134745549256952
8100 0.0601033305619633
8110 0.0815492398484928
8120 0.0911329120001063
8130 0.00979203192311969
8140 0.0416175533149745
8150 0.0539574307078154
8160 0.0543792689492068
8170 0.110467113618053
8180 0.138553202059317
8190 0.128284926552911
8200 0.00751844216575633
8210 -0.0230231086856403
8220 -0.0289105241251308
8230 -0.0109593891491918
8240 -0.0502661425938569
8250 0.0988196361153529
8260 0.00884480805384417
8270 -0.0366433344528166
8280 -0.0761664222818227
8290 -0.00920329441597964
8300 0.0697481897419714
8310 0.153251401978231
8320 0.066098802463635
8330 0.0812494620315942
8340 0.103622345489975
8350 0.0739449127306528
8360 0.131522006088548
8370 0.111456049146329
8380 0.0624533887199425
8390 0.0173495663076722
8400 -0.00768635184389052
8410 0.0283058663939594
8420 0.0459942309408484
8430 0.0869099677969341
8440 0.131192841661398
8450 0.159277701857178
8460 0.158022599203453
8470 0.12129904713278
8480 0.0288444900845522
8490 0.0979510066755494
8500 0.0350340339281268
8510 0.0226574999386148
8520 0.0732661528430392
8530 0.165005175462215
8540 0.104252143578918
8550 0.0696940257023661
8560 0.00407583482247349
8570 0.0693703488437336
8580 0.102592888654024
8590 0.0293106453394277
8600 -0.00421635950203884
8610 0.0163641391099522
8620 0.0220723610861333
8630 -0.0140343372735788
8640 0.0485920832555803
8650 0.0988731729385585
8660 0.0827965399621646
8670 0.129181240416096
8680 0.231321955984889
8690 0.152832596837227
8700 0.0166988129472231
8710 -0.00397656808213744
8720 0.0553789375483683
8730 0.0587582244863402
8740 -0.0234294524307871
8750 0.0167664868419203
8760 0.0598174620921446
8770 0.0942218390401639
8780 0.111421874930658
8790 0.111075861461387
8800 0.0956232591236844
8810 0.114655082197249
8820 0.158831369602967
8830 0.232554490577839
8840 0.167458592936361
8850 0.104487610195592
8860 -0.0554115587773566
8870 -0.00561149091840093
8880 0.0309190029541421
8890 0.0984650576234396
8900 0.0487289062142578
8910 0.0170205521309083
8920 -0.0912220529127275
8930 -0.0322057336067552
8940 0.0201370280810251
8950 0.0708327291830928
8960 0.05970301995434
8970 -0.0144559484223435
8980 -0.0506233998060919
8990 0.062520805154387
9000 0.0312467061596304
9010 0.0679024578333876
9020 0.0383438010775712
9030 0.0455563263108698
9040 0.0142736328955841
9050 0.0235236658334334
9060 0.0509155697938948
9070 0.0934703181366807
9080 0.111019973186915
9090 0.0805097642474288
9100 0.0312220690028819
9110 0.0795066939707823
9120 0.0458285957744758
9130 0.0814734731981631
9140 0.0700679070589927
9150 0.0964554209828533
9160 0.0899719967135577
9170 0.117295748899093
9180 0.19699769185415
9190 0.18236663648086
9200 0.118903479070803
9210 0.111199957697711
9220 0.0608432877929717
9230 0.0796017582445185
9240 0.0834343610425691
9250 0.119341000147992
9260 0.0923099892781456
9270 0.175546849583149
9280 0.14238997384306
9290 0.141358733507234
9300 0.110042419689556
9310 0.114899296875645
9320 -0.009077405108565
9330 0.0433913374116227
9340 0.100954192646596
9350 -0.0435896201102606
9360 -0.0100103356442989
9370 0.11996237364157
9380 0.118502973184128
9390 -0.00363474366800042
9400 -0.00244927747072553
9410 0.0458043964655272
9420 0.00657288431242764
9430 0.111773505569343
9440 0.223681321462923
9450 0.203012406313255
9460 0.0516988400110792
9470 -0.0580530924586232
9480 -0.0369688521127178
9490 0.0826499466396673
9500 0.146494372233719
9510 0.145341484557654
9520 0.151106518054645
9530 0.0954619053126589
9540 0.00301859769837091
9550 -0.0552014059242368
9560 -0.00720494223541409
9570 0.021109022993479
9580 0.075322517504349
9590 0.10035318932548
9600 -0.00146156856739247
9610 0.0133099685437738
9620 0.0725640430587157
9630 0.0684984769448454
9640 0.0666645033568139
9650 0.0859494064516676
9660 0.136184476342254
9670 0.0611743253814831
9680 0.0936253856618844
9690 0.0630093961852483
9700 0.0494049273692946
9710 0.11340733572093
9720 0.0650282915908107
9730 -0.00610902421773395
9740 -0.00709178700624381
9750 0.0522953654670492
9760 0.0860153568580586
9770 -0.0251468039067892
9780 0.0651836511959463
9790 0.154967496615354
9800 0.13855414325341
9810 -0.0261948045563615
9820 -0.109245626337643
9830 -0.0185727780998124
9840 0.0203896220298143
9850 0.0659782046690264
9860 -0.00407404670162207
9870 0.00561261125162064
9880 -0.0300489021319809
9890 -0.0835493821536802
9900 -0.161135823815118
9910 0.0345341075067267
9920 0.0803983842816822
9930 0.126395783323539
9940 0.0668608151740423
9950 0.0835568721747203
9960 0.0606718787766623
9970 0.100354386188245
};
\addplot [line width=2pt, color2]
table {%
0 -0.458988750839234
10 -0.0352581701040273
20 0.217608757836819
30 0.252918179273605
40 0.104125532734394
50 0.120705155029297
60 0.0771869855618477
70 0.0639802907943726
80 0.0249858568143845
90 -0.00350356073141087
100 -0.00698141882419577
110 -0.038266764280796
120 -0.0204202762198448
130 -0.0207706571388244
140 -0.0330384381461143
150 -0.0206859730625152
160 -0.0337972059774398
170 -0.0257495971083641
180 -0.0392807753372192
190 -0.0401980927729606
200 -0.0321457405805587
210 -0.0262208571910857
220 -0.0239011443042754
230 -0.0143000279045105
240 -0.029444539694786
250 -0.0591081175756454
260 -0.0597599138402938
270 -0.087445049624443
280 -0.0917627068567276
290 -0.0841184804296493
300 -0.0634724776744842
310 -0.0480293564987183
320 -0.0577289561891556
330 -0.0700802290582657
340 -0.0725686288738251
350 -0.0662616077947616
360 -0.0732825113773345
370 -0.0795674605751037
380 -0.0784015957212447
390 -0.0703782678270339
400 -0.0861794247055053
410 -0.0934031791925429
420 -0.078840963101387
430 -0.0645736504554748
440 -0.087481970500946
450 -0.0634115211915969
460 -0.0491340190315246
470 -0.084788593301773
480 -0.0663952787971496
490 -0.0687938601970672
500 -0.0794919101381301
510 -0.0965880296230316
520 -0.0855655148887633
530 -0.0609967424297332
540 -0.0711517094182968
550 -0.0559055043649673
560 -0.0424554359388351
570 -0.0660488736724853
580 -0.0861707451057434
590 -0.0874800154066085
600 -0.0601915267896652
610 -0.0735831142520904
620 -0.0928722227764129
630 -0.082215536122322
640 -0.0741166124773025
650 -0.091088945326805
660 -0.0911195195150374
670 -0.0613304528331756
680 -0.0632183304405212
690 -0.097260183520317
700 -0.0888036037778854
710 -0.0683645093107223
720 -0.0850698787689208
730 -0.0913588162231445
740 -0.104470468378067
750 -0.0862209509706497
760 -0.0870990271329879
770 -0.0848957668209076
780 -0.0967078360891342
790 -0.0987714827346802
800 -0.0866284707212448
810 -0.0797349030923843
820 -0.0992086859989166
830 -0.107807962827682
840 -0.0962203635978698
850 -0.0689338531017303
860 -0.0703185081291198
870 -0.0872075140428543
880 -0.112549993700981
890 -0.114991491012573
900 -0.121301459898949
910 -0.10069496450901
920 -0.0998398343372345
930 -0.0968873786544799
940 -0.10849195622921
950 -0.0933007718086243
960 -0.0872387346029282
970 -0.099623811416626
980 -0.08302288875103
990 -0.0940899421882629
1000 -0.109458835363388
1010 -0.0979183974313736
1020 -0.0977526552629471
1030 -0.079352054271698
1040 -0.100679231328964
1050 -0.0966784633779525
1060 -0.0970776351499557
1070 -0.0732586796379089
1080 -0.0740706923294067
1090 -0.0918136987876891
1100 -0.0992145921897888
1110 -0.10133701587677
1120 -0.0990320995807647
1130 -0.0996390929603577
1140 -0.0783204358673096
1150 -0.0821256116771698
1160 -0.0989494099855422
1170 -0.110066687994003
1180 -0.094797719297409
1190 -0.0949796429157257
1200 -0.10244868042469
1210 -0.0906131386327744
1220 -0.111335365538597
1230 -0.086870539932251
1240 -0.0881967475318909
1250 -0.107847475447655
1260 -0.103229495801926
1270 -0.0925954940605163
1280 -0.103659773740768
1290 -0.118548705949783
1300 -0.122856207284927
1310 -0.0923488330841064
1320 -0.0875042086029052
1330 -0.109165405817032
1340 -0.0779459564971923
1350 -0.114120421962738
1360 -0.0731174685764312
1370 -0.0907124535179138
1380 -0.0996761037349701
1390 -0.0840607609272003
1400 -0.105911853513718
1410 -0.0891143422985077
1420 -0.061299932012558
1430 -0.0661240525436401
1440 -0.0825508479309082
1450 -0.137100489082336
1460 -0.146148240823746
1470 -0.142260008544922
1480 -0.1101653865242
1490 -0.0707200310993194
1500 -0.0730053005313873
1510 -0.124449861421585
1520 -0.133823713293076
1530 -0.101443835840225
1540 -0.102894399633408
1550 -0.122955978536606
1560 -0.133117434453964
1570 -0.088789392004013
1580 -0.0766269671821594
1590 -0.111642443084717
1600 -0.0945511317920685
1610 -0.0995596021366119
1620 -0.110096928100586
1630 -0.111557234067917
1640 -0.104351285104752
1650 -0.11169796998024
1660 -0.116188611936569
1670 -0.12254099946022
1680 -0.109160084552765
1690 -0.0920833236980438
1700 -0.102064889364243
1710 -0.0791638104629516
1720 -0.0778760308170319
1730 -0.109389988193512
1740 -0.125144052352905
1750 -0.127252517595291
1760 -0.124939308872223
1770 -0.0927366311740875
1780 -0.0769372920322418
1790 -0.0672315502643585
1800 -0.0910141792297363
1810 -0.105535079441071
1820 -0.0862029161834717
1830 -0.0929091836166381
1840 -0.119144242572784
1850 -0.107713519153595
1860 -0.116994562015533
1870 -0.104113669815063
1880 -0.110831474151611
1890 -0.119178327035904
1900 -0.127856549749374
1910 -0.10359344704628
1920 -0.144362611398697
1930 -0.114207418785095
1940 -0.0980398395824432
1950 -0.108464952430725
1960 -0.119829126176834
1970 -0.111935948896408
1980 -0.097449238910675
1990 -0.0906297893714904
2000 -0.126112736120224
2010 -0.0718637407875061
2020 -0.0876926320457458
2030 -0.0749707371139526
2040 -0.119311716070175
2050 -0.107502535610199
2060 -0.0742511105823516
2070 -0.0645289640235901
2080 -0.0486846831893921
2090 -0.0879787126159668
2100 -0.111374721784592
2110 -0.0934637700271606
2120 -0.075312956867218
2130 -0.065830774974823
2140 -0.116002306318283
2150 -0.161811959943771
2160 -0.14538397397995
2170 -0.130224814567566
2180 -0.0871067819595337
2190 -0.0340201564025879
2200 -0.0377212326478958
2210 -0.014479534573555
2220 -0.0810112764263153
2230 -0.114126159296036
2240 -0.113428196411133
2250 -0.120539152431488
2260 -0.112105396471024
2270 -0.0680839730644226
2280 -0.0536189458322525
2290 -0.0550368655872345
2300 -0.0522636501741409
2310 -0.0759423893976211
2320 -0.0661970694828033
2330 -0.0413127413082123
2340 -0.0361376993179321
2350 -0.053188850569725
2360 -0.062649408788681
2370 -0.086305770611763
2380 -0.102371768436432
2390 -0.0639769447231292
2400 -0.0428684247303009
2410 -0.0506618060302734
2420 -0.0393949382686615
2430 -0.0539757377719879
2440 -0.0504546562385559
2450 -0.0318312540149689
2460 -0.0586502837896347
2470 -0.0528021830034256
2480 -0.0987933333826065
2490 -0.0934526930427551
2500 -0.0565353432130813
2510 -0.0449363543653488
2520 -0.0572920844221115
2530 -0.0583327529716491
2540 -0.0654887380313873
2550 -0.123971847238541
2560 -0.0955594890928268
2570 -0.0467204242134093
2580 -0.0767631951522827
2590 -0.0444977412080764
2600 -0.0497903769874573
2610 -0.026057958407402
2620 -0.00540319466114044
2630 0.00398040092945099
2640 -0.00666979504108426
2650 -0.0748385763740539
2660 -0.0449410270547866
2670 -0.0450586067962646
2680 -0.0756087090682983
2690 -0.08570307888031
2700 -0.0720901558303832
2710 -0.0761990435743331
2720 -0.106272778482437
2730 -0.0812136778879165
2740 -0.0456367344903946
2750 -0.091361088142395
2760 -0.0583749347114562
2770 -0.0981451741361617
2780 -0.0665279398202896
2790 -0.0559459954452514
2800 -0.0680186165142059
2810 -0.0953508826637267
2820 -0.0890122249174117
2830 -0.0679091917371749
2840 -0.0504685229110718
2850 -0.0468843748140335
2860 -0.0581248270273209
2870 -0.0795065488481521
2880 -0.0990903600025177
2890 -0.0585892269134521
2900 -0.0535661271095275
2910 -0.0485280326843262
2920 -0.0101407295751571
2930 -0.00530758031845091
2940 -0.0371706438016891
2950 -0.0590770164012908
2960 -0.0952423874807357
2970 -0.103598242440224
2980 -0.0749555616760254
2990 -0.0342705109024048
3000 -0.035066734919548
3010 -0.0292273683357238
3020 -0.0304047644138336
3030 -0.0350536942100525
3040 -0.048886355009079
3050 -0.0294880237054825
3060 -0.0103186760807037
3070 -0.0349294345235824
3080 -0.0748219429302215
3090 -0.0558450419902801
3100 -0.0514715849876404
3110 -0.0356612893342972
3120 -0.0452083659791946
3130 -0.0545391239070892
3140 -0.0812316719865799
3150 -0.0582665125370025
3160 -0.0673198766517639
3170 0.00878220653057101
3180 -0.0439030485582351
3190 -0.0218528374958038
3200 -0.0393817325735091
3210 -0.030121128668785
3220 -0.0464276348733901
3230 -0.0634295773267745
3240 -0.10245417280674
3250 -0.0822867364358902
3260 -0.0748276335811615
3270 -0.0786586148691177
3280 -0.0356659687662124
3290 -0.0643401638460159
3300 -0.0221169924163818
3310 -0.0608499951744079
3320 -0.0462969073915481
3330 -0.0917732833576202
3340 -0.0763745221853255
3350 -0.0807971329069137
3360 -0.0778694706201552
3370 -0.111553548336029
3380 -0.109483120465279
3390 -0.118027579660416
3400 -0.0587302328824997
3410 -0.0237601072025299
3420 0.0158924235153199
3430 -0.00578453274250023
3440 0.012638277540207
3450 0.0787063335084915
3460 0.0332447213602066
3470 -0.0314031940412521
3480 0.00641093202590949
3490 -0.0666207619953154
3500 -0.0672859681606292
3510 -0.0676716082429885
3520 -0.0514574622058868
3530 -0.0499273167610168
3540 -0.0138710944890975
3550 -0.0488670400476455
3560 -0.0841836883211135
3570 -0.0640981434965132
3580 -0.110665377922058
3590 -0.107966757936478
3600 -0.115351901283264
3610 -0.112258914823532
3620 -0.13073303563118
3630 -0.0493796022748947
3640 -0.0382599057626723
3650 -0.0674380558061599
3660 -0.103468443775177
3670 -0.0648027523136138
3680 -0.0354872687625884
3690 -0.0518246945571898
3700 -0.00110638701915735
3710 -0.00160029558181757
3720 0.00537432895183568
3730 -0.000136634297370825
3740 -0.0257856699371337
3750 -0.00825123752593989
3760 0.0638516194391251
3770 0.0305498909187317
3780 -0.00126670988559719
3790 0.00754833374500275
3800 -0.0795076473236083
3810 -0.0713716905117034
3820 -0.0245293892860412
3830 0.000874264163970975
3840 -0.0144031173563003
3850 -0.0327273981046676
3860 -0.00837164632320398
3870 -0.0309342391967773
3880 -0.0520090280008316
3890 -0.0703471639585495
3900 -0.0445959911060333
3910 -0.0171069065141678
3920 -0.0162207213830948
3930 0.0152560245895386
3940 0.00520999373435974
3950 0.00171409987926483
3960 -0.0328340460824966
3970 -0.0105321996879577
3980 -0.112411438765526
3990 -0.0936665308094023
4000 -0.0757785193920135
4010 -0.0614353768682479
4020 -0.0231421241378783
4030 0.0380218937015534
4040 -0.018627094707489
4050 -0.0571374009704589
4060 0.0255269757604599
4070 0.0269753403806687
4080 -0.00836082363128659
4090 -0.0575672630214691
4100 -0.0811010303783416
4110 -0.0795611294174194
4120 -0.0099634924936294
4130 -0.0221958205127715
4140 0.00744677920818332
4150 0.0295684082889557
4160 -0.0545534014296531
4170 -0.125838164517879
4180 -0.0369072414088248
4190 -0.0624993672847747
4200 -0.02910823264122
4210 -0.0371363691568374
4220 0.0044953507328034
4230 0.00213111207962039
4240 0.0190843525791169
4250 -0.00053095544815058
4260 -0.0540151824092864
4270 -0.0107407510948181
4280 -0.04403848883152
4290 -0.0855346660804748
4300 -0.0886880213499069
4310 -0.00341494606971736
4320 0.0242062010860443
4330 -0.00862776165962216
4340 -0.0774205286931991
4350 -0.100977114267349
4360 -0.0650292924308776
4370 -0.134823868899345
4380 -0.122422779669762
4390 -0.149729889616966
4400 -0.0854139402341842
4410 -0.00614471967220303
4420 -0.0358672314071655
4430 -0.0261461102008819
4440 -0.0776028327608108
4450 -0.0735868818426131
4460 -0.0789157250213622
4470 -0.0444275613355636
4480 -0.0523258818960189
4490 -0.0077792897033691
4500 -0.0106342417478561
4510 -0.0235837565660477
4520 0.00820721547126773
4530 0.0127332150936127
4540 0.0420794299221039
4550 0.0346915154576302
4560 -0.0211561337637901
4570 -0.0443547911834716
4580 -0.024628820605278
4590 -0.000731195378303501
4600 0.0294854167175293
4610 0.0298468975543976
4620 -0.0282737651443481
4630 -0.0629140263366698
4640 -0.0266249154806136
4650 -0.0490667015075683
4660 -0.00784670653820023
4670 0.00406008816957488
4680 0.118793724167347
4690 0.0783333920049668
4700 0.0374825399613381
4710 -0.0497632683444023
4720 -0.0609255950903891
4730 -0.0652697876834868
4740 -0.047529724960327
4750 0.0060531085491181
4760 -0.0624933532476425
4770 -0.0242576152420044
4780 -0.0434263915276527
4790 -0.0528500823760032
4800 -0.000545995955467191
4810 -0.0768274957323074
4820 -0.0343658722138404
4830 -0.0071260087633132
4840 -0.00976436138629906
4850 0.0265840665459633
4860 -0.033027186627388
4870 -0.0685323767805099
4880 -0.127848757648468
4890 -0.0465160219097136
4900 -0.0546447990465163
4910 -0.0575077291870116
4920 -0.0101032460904121
4930 0.0144334182476997
4940 0.0237841549444199
4950 0.0162097624230385
4960 0.000980101032257151
4970 -0.0365560587429999
4980 -0.0718361498093604
4990 -0.0520899149107932
5000 -0.0741013366150855
5010 -0.0835793159723281
5020 -0.0731263180637359
5030 0.00731881555557255
5040 -0.0440718274497985
5050 -0.0754800680446624
5060 -0.0483611682415008
5070 -0.0791915096330642
5080 -0.0736182895565032
5090 -0.0463479381370544
5100 -0.00735322840213771
5110 -0.00686312636375415
5120 0.0433139815139771
5130 -0.00168833459377278
5140 -0.0413486311912536
5150 -0.0104470028638839
5160 -0.0313569842433929
5170 -0.0084183215141296
5180 -0.0122423023033142
5190 -0.0267854841709137
5200 0.0222305064487458
5210 0.0242761854743958
5220 -0.0396201022338866
5230 0.0619475530838967
5240 0.126877495322228
5250 0.0159372140026094
5260 -0.0603320757794379
5270 -0.0647676141953467
5280 0.0182427555203438
5290 -0.0130711157512664
5300 0.0285398100137712
5310 0.0135653090143205
5320 -0.024383939886093
5330 -0.0950596680665015
5340 -0.0142599823307991
5350 -0.0226458062529563
5360 -0.133157994689941
5370 -0.048510167851448
5380 -7.21378564834202e-05
5390 0.0309701399326325
5400 0.0195052237701416
5410 0.0311048206830025
5420 0.0391205387687684
5430 0.0311534769201279
5440 -0.0771165462446212
5450 -0.123324341754913
5460 -0.0596222587776183
5470 -0.0165859453582763
5480 0.0242320226907731
5490 -0.0610948594284057
5500 0.0367266541409493
5510 0.0698505171108246
5520 0.0332595936298371
5530 0.00963611383438116
5540 -0.0038211233544349
5550 0.0317567154979706
5560 0.00208415621757508
5570 0.00687367548465731
5580 0.00380612782716756
5590 -0.0305559730458259
5600 -0.0601575409078597
5610 -0.113648485860824
5620 0.0136956778573991
5630 0.00750602803945548
5640 0.087163291759491
5650 0.0280452029657364
5660 0.0161934786868096
5670 -0.00269526897907249
5680 0.0334834633541108
5690 -0.0102008609199523
5700 -0.0074902203655242
5710 -0.0133591791224479
5720 0.0451184504747391
5730 0.0025480776929856
5740 -0.0533893906664848
5750 -0.0758625604248046
5760 -0.0407438499879836
5770 -0.0267148665904998
5780 -0.0111361649513244
5790 0.00130861881971365
5800 0.0129381834101678
5810 -0.00370619148731227
5820 -0.0488940610551833
5830 -0.0396784174227714
5840 -0.0334420943021773
5850 -0.0433241521787642
5860 -0.0658779475998877
5870 -0.0192583284544944
5880 -0.0926798668956755
5890 0.00838643899202356
5900 0.0187698154568673
5910 0.0163387648582459
5920 -0.0268936495327949
5930 -0.0459738236951827
5940 -0.136181323676109
5950 -0.140175776019096
5960 -0.00360956966876978
5970 -0.00819086674690242
5980 0.00673637582063677
5990 -0.0270284332060813
6000 -0.0626299269247054
6010 -0.130977804598808
6020 -0.0488953866958617
6030 -0.0413714377450942
6040 -0.0279146260309219
6050 0.0194842430257798
6060 -0.0108968357300758
6070 0.00560999775171283
6080 -0.0575526607251166
6090 -0.0275847150707244
6100 -0.0208082907867431
6110 -0.0570303489732742
6120 -0.00399106691837305
6130 0.0151944778943062
6140 0.0227388587307931
6150 -0.00886360289335242
6160 -0.0121850586295127
6170 -0.0413762423443793
6180 -0.0099817361068725
6190 -0.0143290694355964
6200 -0.0569803174948691
6210 0.0195107468080521
6220 0.050199933333397
6230 0.0017848642325402
6240 -0.0778387314510344
6250 -0.0305440315699577
6260 0.00849638471603399
6270 -0.00587585772991173
6280 -0.114302033219337
6290 -0.0908071139740943
6300 -0.100649808027744
6310 -0.0555200398755073
6320 -0.0514057146906852
6330 -0.0148094918894767
6340 -0.0101613008093833
6350 -0.00225123516559592
6360 -0.00480756049394602
6370 -0.0535182442593574
6380 0.0489114230370522
6390 0.0753226560139657
6400 0.0844032325530053
6410 0.0461111282801629
6420 0.0100676741051675
6430 -0.0440885816979407
6440 0.00276864836215979
6450 0.0806725172948837
6460 0.018778734600544
6470 -0.0511703448820113
6480 0.0582843045711518
6490 -0.0251963945817946
6500 -0.0844608690631388
6510 -0.0780019837796687
6520 -0.0092593736755847
6530 -0.00560717430353158
6540 0.0139849480247498
6550 0.0364812073969842
6560 -0.036478143274784
6570 -0.0354702139115332
6580 0.00904097027063378
6590 0.00609176338672646
6600 -0.0201439134883879
6610 0.0426718615865708
6620 0.107321241854429
6630 0.0729864274036885
6640 0.0611913292312623
6650 0.0158507978200914
6660 -0.0292336357307433
6670 -0.0761764282917975
6680 -0.0159620856714247
6690 -0.0659839749646186
6700 0.0111368951606751
6710 0.00496379559040078
6720 0.00630641438245783
6730 0.03060533762455
6740 -0.0124462930941581
6750 -0.0276873045229911
6760 0.00688213195323951
6770 -0.0963507685661315
6780 -0.0576412544202803
6790 -0.143762933990955
6800 -0.0729316379261016
6810 -0.049934173157215
6820 -0.0478165095686912
6830 0.0659457347226144
6840 0.0876988551998139
6850 0.0677902913880349
6860 0.0411602403116228
6870 0.0305061493825914
6880 -0.0403947195005416
6890 -0.0258140098166465
6900 -0.0863498262286184
6910 -0.140021738319397
6920 -0.0418147599315643
6930 -0.0474512681531905
6940 0.0120886198592187
6950 0.0633263306641579
6960 0.023939365143776
6970 -0.0370063528847693
6980 -0.0520839143943786
6990 -0.118150022790432
7000 0.0266550765752793
7010 -0.00805735732555383
7020 0.019780065779686
7030 0.0381831477475167
7040 0.090350540266037
7050 -0.0292518295276164
7060 -0.0339325616061686
7070 -0.0583500660157203
7080 0.0276688300514222
7090 0.00605949563980111
7100 -0.0678272497177123
7110 -0.0772991791844367
7120 -0.108703056316376
7130 0.0236620470881463
7140 -0.0456938789105415
7150 -0.0114886950016021
7160 0.00772244514465334
7170 0.0307041582584381
7180 -0.0100916209983825
7190 -0.0293646616101264
7200 0.000154037265777649
7210 0.0361510514736176
7220 0.0266397545385362
7230 0.0428277719402314
7240 0.0384375263905526
7250 0.00110347010850915
7260 -0.03204381868124
7270 -0.0216746247792243
7280 -0.0475849174952506
7290 -0.0230744153761863
7300 -0.0442298311161994
7310 -0.0725094328618049
7320 -0.0652490601110458
7330 0.0337292506265641
7340 -0.0329040549612045
7350 -0.0471733906793593
7360 0.00608162668466579
7370 0.00364506600618375
7380 0.0329478861999513
7390 0.0709401934456826
7400 0.0268031633448602
7410 0.0226543716573716
7420 -0.0522430081653594
7430 0.00605180175185212
7440 0.0465191399514676
7450 -0.0183697621154784
7460 -0.093862653198242
7470 -0.0633174616670606
7480 -0.05165434104681
7490 0.000565716290474038
7500 -0.0256553952682017
7510 -0.0516858548402785
7520 -0.039524662132263
7530 -0.0844307892537116
7540 -0.0866033696889876
7550 0.0110424832892419
7560 0.0242876064801217
7570 0.0759687954258919
7580 0.0470935595726967
7590 -0.0180940903425216
7600 -0.0633886041629313
7610 -0.0891037413322924
7620 -0.0307584023201464
7630 -0.00497747480630866
7640 -0.056614783809185
7650 -0.0826275103032588
7660 -0.0624443623721598
7670 -0.00191296654582014
7680 -0.0368605256748198
7690 0.00149478951692588
7700 -0.0278092298412322
7710 0.00295407808542259
7720 -0.040794482576847
7730 -0.0404613807511328
7740 0.0230247102999688
7750 0.101218272237778
7760 0.128002976831198
7770 0.0300224379456044
7780 -0.0301276332974433
7790 -0.0763053550744056
7800 -0.0172338290011882
7810 -0.0190055841720103
7820 0.0159210186254979
7830 0.00586980160713206
7840 -0.0496853161096572
7850 -0.00621973316907872
7860 -0.145523979375362
7870 -0.0227653658890723
7880 0.0265290380668642
7890 0.0448375428080559
7900 0.04707567579031
7910 0.00432857016563422
7920 -0.0402583276772498
7930 0.0059962580931188
7940 0.0796819019925595
7950 0.0225299205386641
7960 0.011888417966366
7970 0.0250385768628122
7980 0.022787286527157
7990 0.0293535002696515
8000 0.0472516512930394
8010 -0.00731942356586447
8020 -0.0884193885159491
8030 -0.071036336519718
8040 -0.0963616626977919
8050 -0.0812527994775771
8060 -0.130667884542942
8070 -0.0240394802355765
8080 0.0743040876436234
8090 0.0700130278992654
8100 0.00613730953216558
8110 0.0293186743545533
8120 0.0256821720004083
8130 -0.0626286081671713
8140 -0.0296117164993285
8150 -0.0148243398237227
8160 -0.017510528101921
8170 0.0351815224790574
8180 0.0686346764516831
8190 0.0592927219343186
8200 -0.0656739691519736
8210 -0.094074246482849
8220 -0.0962900151085852
8230 -0.0799636969542502
8240 -0.115309143717289
8250 0.0300254270148278
8260 -0.0690615548181533
8270 -0.122781502280235
8280 -0.166980395448208
8290 -0.09394986900568
8300 -0.0043266647934913
8310 0.0811941887021065
8320 -0.00739991723060599
8330 0.00431575701713568
8340 0.0252083664178849
8350 -0.0123736066746711
8360 0.0512886220526696
8370 0.0242202937698365
8380 -0.00891877799749364
8390 -0.0635753241777419
8400 -0.0853669856214522
8410 -0.0680283309483527
8420 -0.0440651973819732
8430 -0.00853507370233527
8440 0.04857178399086
8450 0.0919586160445214
8460 0.0944954711532594
8470 0.0552919419121743
8480 -0.0352804573774336
8490 0.0346695883822442
8500 -0.0377473897790907
8510 -0.0593810831713675
8520 -0.00959969736337648
8530 0.103235893366337
8540 0.0415450114893914
8550 0.0120032839870454
8560 -0.0568115972316263
8570 0.0148919569587709
8580 0.0508697611951829
8590 -0.017989911059141
8600 -0.0516824037492273
8610 -0.0345648198246954
8620 -0.0378606108522414
8630 -0.0860440438485145
8640 -0.0173825528001785
8650 0.0285891322493554
8660 0.0190649032306672
8670 0.0725477827775479
8680 0.178949504995346
8690 0.098006636312008
8700 -0.0362002496325968
8710 -0.0542421423101424
8720 -0.00685108423948276
8730 0.00389381538033495
8740 -0.0786015233480929
8750 -0.0278159161651133
8760 0.0056833391308786
8770 0.0392012101614477
8780 0.0667799495458604
8790 0.0760533472788334
8800 0.0513858790373803
8810 0.0715589699602128
8820 0.123044374301434
8830 0.201712545312047
8840 0.137041672897935
8850 0.0745537711930276
8860 -0.0957162740945814
8870 -0.0473559377288817
8880 -0.0019752379131316
8890 0.0727188923758269
8900 0.0151953765028716
8910 -0.0157861535596846
8920 -0.129581243318915
8930 -0.0833796353590487
8940 -0.0350271027660369
8950 0.0301007290542126
8960 0.019443325470686
8970 -0.0639789287686347
8980 -0.128268882229328
8990 -0.0106638027739523
9000 -0.0453116272091864
9010 -0.00749482199668873
9020 -0.0304652702426909
9030 -0.0202979096341132
9040 -0.0561395091867446
9050 -0.0430832808327674
9060 -0.0146306818151473
9070 0.0245566644263269
9080 0.0392345533990861
9090 0.0148690848970414
9100 -0.0205095082700251
9110 0.0196363819754125
9120 -0.031380313501358
9130 -0.000417277002334541
9140 -0.00683385581254955
9150 0.0352142022967339
9160 0.0317174156451226
9170 0.0616608828043938
9180 0.139635705912113
9190 0.128316629533768
9200 0.0672170249724389
9210 0.0688335545992852
9220 0.0173986108088494
9230 0.0353264602911473
9240 0.038328786572218
9250 0.0657437199485303
9260 0.0465474562621118
9270 0.140788683432937
9280 0.10072285204947
9290 0.0927241744089128
9300 0.0616214200592043
9310 0.056613181641102
9320 -0.0563457142114638
9330 -0.0095473698735236
9340 0.0491895617592336
9350 -0.0982348018646239
9360 -0.0702510825812815
9370 0.0559665995538235
9380 0.053071998667717
9390 -0.0654138869452475
9400 -0.0548903863978385
9410 -0.0156389178729056
9420 -0.0545409097683428
9430 0.0560507993280889
9440 0.177815794290304
9450 0.154280147260427
9460 -0.0073557044494151
9470 -0.121451968660354
9480 -0.102136590795517
9490 0.0137332735538483
9500 0.0848574647307396
9510 0.0783561758542062
9520 0.0958844052338601
9530 0.0360921677136422
9540 -0.0542032099246977
9550 -0.108104142503738
9560 -0.0655927664244174
9570 -0.044049174671173
9580 0.00690948390007023
9590 0.034308197324276
9600 -0.0581318446695803
9610 -0.0335628767085074
9620 0.0323794198894502
9630 0.0173250398027898
9640 0.0215278699076177
9650 0.0440182910847665
9660 0.0901052658474446
9670 0.0203192515575887
9680 0.0552001012909413
9690 0.030861316792965
9700 0.0148421075034143
9710 0.0811449213767053
9720 0.026516093415022
9730 -0.0440383898198603
9740 -0.0528215270280836
9750 0.012489427317381
9760 0.0513463135963679
9770 -0.0477471178132294
9780 0.0437862193250657
9790 0.136623370060623
9800 0.106586230139434
9810 -0.0840889468491076
9820 -0.178983022584915
9830 -0.0672087934184073
9840 -0.0303405484986304
9850 0.0042808033657075
9860 -0.0703276243019103
9870 -0.0523968682479857
9880 -0.092588655502796
9890 -0.150053241506815
9900 -0.238386253032684
9910 -0.0484917765378951
9920 -0.00556939216136925
9930 0.0286944812345505
9940 -0.0295814306759833
9950 0.00367773345232019
9960 -0.0152999450707435
9970 0.016779974141121
};
\addplot [line width=2pt, color3]
table {%
0 0.531832067070991
10 0.602357771222994
20 0.529952211451899
30 0.413011159887261
40 0.205051863864047
50 0.207370397252556
60 0.170633153286365
70 0.166337728093341
80 0.127805209157758
90 0.101630693783237
100 0.104193055353249
110 0.0793799094441228
120 0.0952944355623435
130 0.0882193567661354
140 0.0827670094994101
150 0.0967332910996002
160 0.0845281350142336
170 0.0921466854999753
180 0.0835090974193322
190 0.0871164302401057
200 0.0956312191568496
210 0.0974744141108806
220 0.103113008791378
230 0.111486346544334
240 0.0986757175429533
250 0.080813103646771
260 0.0855292600659509
270 0.0642270164273004
280 0.0635300131358099
290 0.0806854912523497
300 0.10546528299235
310 0.114311399119624
320 0.104330690754272
330 0.091870327096348
340 0.0886870762628872
350 0.0934293031771207
360 0.0871470395202257
370 0.0845838873915486
380 0.0838381704947167
390 0.086521736730194
400 0.0772038828451542
410 0.077676438723135
420 0.0911576477823216
430 0.105443209785714
440 0.0872296172825106
450 0.10651768612577
460 0.1192444530565
470 0.0864000088980417
480 0.103544604207666
490 0.102398296523408
500 0.0916188748934988
510 0.0797436260876039
520 0.0866326867627794
530 0.110414062036538
540 0.100360687576787
550 0.118841915768
560 0.124125556686128
570 0.101851506393752
580 0.0843856599130062
590 0.0878987672157394
600 0.114617071093938
610 0.103846092911975
620 0.0914391549965586
630 0.103847061911855
640 0.10890517359372
650 0.092177706810585
660 0.0949481486210277
670 0.121709451513442
680 0.117290179911234
690 0.0928032079639747
700 0.106734930794172
710 0.12681285287737
720 0.109072527128017
730 0.106728127056344
740 0.10094531922791
750 0.121505851038056
760 0.122405751618795
770 0.118926627376143
780 0.113683714595943
790 0.114146714984869
800 0.124879028640026
810 0.129235074799054
820 0.115994413786543
830 0.111924786293308
840 0.119868497651466
850 0.142102996050289
860 0.132081785512795
870 0.118440128361418
880 0.101724259154341
890 0.105290265006275
900 0.106092284564477
910 0.120872905040301
920 0.121665523605652
930 0.125229133427074
940 0.1159558445629
950 0.123264563146283
960 0.126899080672769
970 0.11928657022985
980 0.136780573941117
990 0.129169989880448
1000 0.122078497261765
1010 0.132721158877414
1020 0.127097073166143
1030 0.154410862101279
1040 0.138975407973104
1050 0.139481291654712
1060 0.138499939085351
1070 0.157064304217728
1080 0.151050450853385
1090 0.137875365571564
1100 0.139657505874843
1110 0.134242996534245
1120 0.137784388895338
1130 0.139411532354739
1140 0.153786610640709
1150 0.149257823592494
1160 0.138136830482894
1170 0.13065295965215
1180 0.144531400031727
1190 0.144225576602974
1200 0.134054877805831
1210 0.15431531704918
1220 0.141289137234752
1230 0.153708505764877
1240 0.145690439943404
1250 0.138681806293703
1260 0.151934081409143
1270 0.151015204804857
1280 0.138585404593715
1290 0.127924353027765
1300 0.125520003010788
1310 0.156354035626662
1320 0.162277098908302
1330 0.143234866233748
1340 0.173534951500755
1350 0.136937482770679
1360 0.176395330928889
1370 0.164572882612194
1380 0.161589610833901
1390 0.171874492270658
1400 0.159867945007749
1410 0.174767394094715
1420 0.188346687919632
1430 0.172665836984178
1440 0.16152080311466
1450 0.116661121073823
1460 0.128535679710357
1470 0.141846510714912
1480 0.161023675581105
1490 0.179037272212091
1500 0.170451706341486
1510 0.126778421117991
1520 0.133116131480548
1530 0.163932774805699
1540 0.153586365681154
1550 0.142564920656688
1560 0.143557761067585
1570 0.177494876222399
1580 0.179094983194371
1590 0.149864137195066
1600 0.165041309652349
1610 0.14954943107467
1620 0.147226447638159
1630 0.152671604255871
1640 0.157300767580717
1650 0.147886830159501
1660 0.145722491043313
1670 0.142674646846352
1680 0.159276279137385
1690 0.170718739678829
1700 0.154976083546324
1710 0.175820853486719
1720 0.175661859179911
1730 0.145597381418501
1740 0.145719737463762
1750 0.151473353207356
1760 0.155847373488196
1770 0.180515994640721
1780 0.190935353887588
1790 0.190288722865474
1800 0.164277380974483
1810 0.151235106899977
1820 0.176204180973914
1830 0.166295143727389
1840 0.146142277508056
1850 0.160228800901856
1860 0.144203934258281
1870 0.151358810098465
1880 0.143659387193751
1890 0.14217937773348
1900 0.134578943623776
1910 0.165098333054858
1920 0.133889241503293
1930 0.17241962937793
1940 0.179178844871961
1950 0.160101737542642
1960 0.145685096581582
1970 0.158967364139847
1980 0.175283730749682
1990 0.182820206474834
2000 0.150781473952518
2010 0.19781663845142
2020 0.183171915341957
2030 0.194467880556215
2040 0.150044183808884
2050 0.164393524306612
2060 0.195145095344075
2070 0.19618238640052
2080 0.197359710490023
2090 0.165046944298656
2100 0.150945888714874
2110 0.172272996207091
2120 0.187264740478008
2130 0.17996025649727
2140 0.134124237520775
2150 0.101320690258785
2160 0.137545379263445
2170 0.150308034366462
2180 0.184995616118043
2190 0.215780360924719
2200 0.196756144054292
2210 0.221566590515851
2220 0.159369116481444
2230 0.137074876311576
2240 0.149018342208894
2250 0.144722170702698
2260 0.154243634608671
2270 0.186889674874361
2280 0.18948515441258
2290 0.182513041957535
2300 0.183881064334687
2310 0.166563196304496
2320 0.183639678122027
2330 0.210129745469618
2340 0.20396631877769
2350 0.170954094281673
2360 0.163275867178168
2370 0.15825574972662
2380 0.15435887104433
2390 0.193900830092857
2400 0.207115729563214
2410 0.192742036879662
2420 0.198047997625896
2430 0.179240790550965
2440 0.169857423265719
2450 0.179521917275678
2460 0.157612394051152
2470 0.168934814348211
2480 0.133412857913323
2490 0.154899440577427
2500 0.190647125230956
2510 0.186502731077025
2520 0.164222328631517
2530 0.161724846642372
2540 0.162027906860021
2550 0.119973741736778
2560 0.156910230808273
2570 0.197153215103832
2580 0.158610870270135
2590 0.18900917028622
2600 0.188241311912348
2610 0.208016819296782
2620 0.214030057062365
2630 0.196888626971799
2640 0.175393035952283
2650 0.115142336911098
2660 0.155961726880289
2670 0.166296626428395
2680 0.145952130503836
2690 0.143640069864885
2700 0.158734425176643
2710 0.151491171350937
2720 0.119757462288143
2730 0.154644413476766
2740 0.197420756098883
2750 0.148331941327966
2760 0.168572385046584
2770 0.129966584594161
2780 0.163530785909518
2790 0.165663894149187
2800 0.152670635527291
2810 0.120359189169002
2820 0.121751090014572
2830 0.146022439858728
2840 0.148110290239891
2850 0.142944868894809
2860 0.139184211002838
2870 0.129369539069078
2880 0.110761315316375
2890 0.157859241270986
2900 0.163212184317017
2910 0.166340274139533
2920 0.193483146589448
2930 0.185401634260888
2940 0.140840310456267
2950 0.133829492425763
2960 0.107011590335155
2970 0.108121056517493
2980 0.140027599335941
2990 0.182968339314839
3000 0.177336676860838
3010 0.178278099053691
3020 0.177468348058442
3030 0.165480209263998
3040 0.146905903422899
3050 0.156907086840911
3060 0.168519872194645
3070 0.152116011808832
3080 0.135250632505695
3090 0.153826380532219
3100 0.156258418570674
3110 0.163472261894694
3120 0.156881469898062
3130 0.1435604413291
3140 0.121148168638199
3150 0.145595086196734
3160 0.149277214196058
3170 0.212601754626904
3180 0.145383463323902
3190 0.157902654879704
3200 0.139040168041639
3210 0.150739075363406
3220 0.134810301442913
3230 0.115132968588543
3240 0.079161297158023
3250 0.115126803994866
3260 0.130972082195921
3270 0.135838725328944
3280 0.175168849423675
3290 0.138965946564887
3300 0.171186920445604
3310 0.120781008710007
3320 0.146845419954503
3330 0.118919192100441
3340 0.134624726229248
3350 0.1272609652728
3360 0.134181731708488
3370 0.109773613544989
3380 0.12031219101334
3390 0.11730945695762
3400 0.173876660533413
3410 0.190336100263413
3420 0.203398997176227
3430 0.15642760041305
3440 0.160263766230186
3450 0.22167759131563
3460 0.176664526919647
3470 0.119168669480259
3480 0.166899956223361
3490 0.0975862767917637
3500 0.0963040693886525
3510 0.0987964504291666
3520 0.109954291778576
3530 0.115846669877015
3540 0.154677502559456
3550 0.132263923837648
3560 0.110400525111103
3570 0.124283906746177
3580 0.0688044136364624
3590 0.0821829300134976
3600 0.0774046434707063
3610 0.0884031676047015
3620 0.0698448025464414
3630 0.158205900961769
3640 0.17049928074089
3650 0.147953281071125
3660 0.111927652620156
3670 0.1529579997895
3680 0.163122489288514
3690 0.136501814772298
3700 0.184295470657619
3710 0.176720959381249
3720 0.173808158180075
3730 0.15866855647309
3740 0.126763254269987
3750 0.146949978994179
3760 0.217145232354137
3770 0.171698567750367
3780 0.14487236261207
3790 0.164614132381367
3800 0.0910887441803066
3810 0.0948902934118076
3820 0.144436998530262
3830 0.167608752828746
3840 0.142681834292551
3850 0.124583741367491
3860 0.164182264235796
3870 0.150805329557384
3880 0.127435237343339
3890 0.100537510308755
3900 0.130968308440518
3910 0.158126094264468
3920 0.153792320336601
3930 0.171862506081414
3940 0.156490770262549
3950 0.156658992616638
3960 0.118068124076998
3970 0.133401698860378
3980 0.0432237941095223
3990 0.0859777273784365
4000 0.119582794244321
4010 0.13438587734877
4020 0.162094793033607
4030 0.216248046564819
4040 0.153755171317848
4050 0.124149760956233
4060 0.190828196264812
4070 0.179543298263546
4080 0.140117487448796
4090 0.102245910128259
4100 0.100400453371124
4110 0.11212220310428
4120 0.170168370176982
4130 0.139247668587786
4140 0.151254669600168
4150 0.172258148187156
4160 0.0873284364958348
4170 0.0128828298119235
4180 0.0973555297359528
4190 0.0817941947673284
4200 0.114594177311751
4210 0.100654689147985
4220 0.145417963137125
4230 0.148867233298191
4240 0.169199482689867
4250 0.152657304358404
4260 0.101499726476568
4270 0.14159242406468
4280 0.108713536225171
4290 0.0725774697621485
4300 0.0660460577758846
4310 0.144694549405469
4320 0.166275437395829
4330 0.13034362508872
4340 0.0645706846646704
4350 0.0554012187634173
4360 0.0918902414070417
4370 0.0350324314044948
4380 0.0702005363337034
4390 0.0512223791909525
4400 0.109291969125551
4410 0.18077529532467
4420 0.129983353051363
4430 0.122020363065861
4440 0.0801831813123335
4450 0.0950477558988658
4460 0.0908156530302747
4470 0.137996609010827
4480 0.1196373747003
4490 0.152627778933164
4500 0.153455506694754
4510 0.152968528024084
4520 0.176760823086178
4530 0.165714315294847
4540 0.18081171341802
4550 0.161225456927192
4560 0.105570573026428
4570 0.0972648011309415
4580 0.120529100855719
4590 0.135642489553943
4600 0.162016245877277
4610 0.165247918862123
4620 0.102116992523223
4630 0.0733072544074789
4640 0.108401245410063
4650 0.0823977432013128
4660 0.112008885062387
4670 0.121687563348402
4680 0.230825611181133
4690 0.200423638096174
4700 0.170232187785082
4710 0.0859261999477754
4720 0.0711449234261588
4730 0.0589185788103302
4740 0.0739417400602516
4750 0.139546550979954
4760 0.0793066601932618
4770 0.109660535112928
4780 0.0826951458610516
4790 0.0827371275320458
4800 0.145448924969233
4810 0.0746831544520937
4820 0.108681430866527
4830 0.116821182362045
4840 0.112113061032137
4850 0.150552552185654
4860 0.0939861903243693
4870 0.0646711038669203
4880 0.0277359287465804
4890 0.115812738136132
4900 0.107769664314478
4910 0.098872326165777
4920 0.136527510870029
4930 0.139835009161759
4940 0.136991986994945
4950 0.132802458113624
4960 0.1203157686543
4970 0.0907886467298239
4980 0.0597576634557041
4990 0.0789132047996004
5000 0.0663861766802568
5010 0.0749162034037703
5020 0.0954972254653001
5030 0.176309797597115
5040 0.119763299464944
5050 0.0771679808048161
5060 0.109412592621178
5070 0.0858149766868986
5080 0.0931031631390124
5090 0.119806055127767
5100 0.159539952020303
5110 0.15641972475268
5120 0.203620251681437
5130 0.14750753718252
5140 0.110081864974256
5150 0.144234826838024
5160 0.127748129603552
5170 0.148570870007078
5180 0.139592480039589
5190 0.121242073112145
5200 0.167915504357202
5210 0.165133697656513
5220 0.0934760016540641
5230 0.179980631335258
5240 0.239480742488019
5250 0.127896690119024
5260 0.0538146546210016
5270 0.0563037631286851
5280 0.140115550960306
5290 0.0951994143188463
5300 0.137080172137789
5310 0.130387398591807
5320 0.105221482316043
5330 0.036808781128428
5340 0.119460634627703
5350 0.108757360277897
5360 0.00620918958537694
5370 0.11324578633682
5380 0.166322046051444
5390 0.193122288136116
5400 0.16229777894438
5410 0.160822563551181
5420 0.164845141413617
5430 0.177091435431677
5440 0.0852301855968798
5450 0.0363702959835951
5460 0.0913528035897754
5470 0.13898859736167
5480 0.171367524423833
5490 0.0733295320083875
5500 0.167279035623022
5510 0.193443207806391
5520 0.149102584032476
5530 0.120256069889025
5540 0.108164351126242
5550 0.138392960422952
5560 0.100288735137062
5570 0.102076770028941
5580 0.0999024970780632
5590 0.0755669585138175
5600 0.051255171218071
5610 0.0177070137383502
5620 0.147423733770726
5630 0.134756329740055
5640 0.193533675584519
5650 0.118851120426736
5660 0.110771255072386
5670 0.100979432270406
5680 0.143093173921122
5690 0.107302014687795
5700 0.106074191936876
5710 0.0941402767697957
5720 0.14997447725136
5730 0.123991829823842
5740 0.0778539596430719
5750 0.0678056896942431
5760 0.100259028849858
5770 0.112940522787589
5780 0.121955608605789
5790 0.127726610715178
5800 0.146055434753866
5810 0.124451095876782
5820 0.0649952502418692
5830 0.0761493134500912
5840 0.0999115103218201
5850 0.0865302223422108
5860 0.0517115071557819
5870 0.103075090617177
5880 0.0258563445467586
5890 0.117154953015314
5900 0.116142222634784
5910 0.118152814751253
5920 0.0755424147647223
5930 0.0712907853121951
5940 -0.0102550674552364
5950 0.0161756979033988
5960 0.170790335503106
5970 0.158274506632069
5980 0.141646449474724
5990 0.112287940799373
6000 0.0896534106447903
6010 0.0259497086152663
6020 0.117755269374357
6030 0.129852301638938
6040 0.147402293176055
6050 0.172043289005296
6060 0.119864530305618
6070 0.132057848213312
6080 0.077448762961046
6090 0.119849142030983
6100 0.125420676303952
6110 0.0795477490255503
6120 0.126971993803176
6130 0.136271353489685
6140 0.134810688956301
6150 0.0916778066412956
6160 0.0869564308888211
6170 0.0765837862573021
6180 0.116575668590099
6190 0.105250998577038
6200 0.0517246797835459
6210 0.11913563268417
6220 0.14554915207756
6230 0.107457799473378
6240 0.039494593157097
6250 0.0875782663138558
6260 0.117675273999492
6270 0.1014295423615
6280 0.00298398407365168
6290 0.0399476600109956
6300 0.0359417808186989
6310 0.0853276052105225
6320 0.0818843054006507
6330 0.123720878391901
6340 0.118244845039991
6350 0.121893926327282
6360 0.121802853829448
6370 0.0721255768228077
6380 0.155044527736651
6390 0.163502301645209
6400 0.175166959055371
6410 0.146194520517082
6420 0.117018067056963
6430 0.0638149005817062
6440 0.107752600343836
6450 0.177041283591154
6460 0.107761566116875
6470 0.0429363449862435
6480 0.14835089268801
6490 0.0722962485765252
6500 0.0105498529579003
6510 0.0281496240806378
6520 0.109398538808667
6530 0.122408896152061
6540 0.130607279410493
6550 0.145513356194962
6560 0.066013817485072
6570 0.0708420879402667
6580 0.107868923528924
6590 0.102979634175907
6600 0.0669737857044681
6610 0.130732807327829
6620 0.184688757904674
6630 0.149357785346604
6640 0.147969161498682
6650 0.106186909731251
6660 0.0594895026438802
6670 0.0101295192664961
6680 0.0711423598843716
6690 0.0214056097936353
6700 0.0941944502668118
6710 0.0893701838230892
6720 0.0957437169344846
6730 0.121865508888441
6740 0.0745523210842433
6750 0.0703261734868694
6760 0.104066384712559
6770 0.00885786051974367
6780 0.0607855945263921
6790 -0.0189812863663597
6800 0.074436965551922
6810 0.100270999351245
6820 0.0973228980243643
6830 0.204015799310581
6840 0.209938592242714
6850 0.169848488402994
6860 0.128056423889359
6870 0.112714544009872
6880 0.052239865098645
6890 0.0964810004800664
6900 0.0340732712194098
6910 -0.00563939584694468
6920 0.0997431275682439
6930 0.105855117078059
6940 0.162216783798605
6950 0.19970825992286
6960 0.137473996853137
6970 0.0811427430822312
6980 0.0665629553219511
6990 -0.00586668529368002
7000 0.137365050515722
7010 0.103953472437676
7020 0.135921858566694
7030 0.143993524885416
7040 0.188085164100644
7050 0.0535690420779414
7060 0.0441442570866276
7070 0.0227973159338374
7080 0.11194325229009
7090 0.090266181525782
7100 0.0281566598801544
7110 0.0350594632153942
7120 0.0224157987982214
7130 0.164226262238841
7140 0.0995823036638056
7150 0.14017142109434
7160 0.156089888408363
7170 0.184786967485067
7180 0.141452899976497
7190 0.108503879628137
7200 0.115470977163548
7210 0.144744449447387
7220 0.128110272918017
7230 0.139102182439031
7240 0.118345553531037
7250 0.0870519778012366
7260 0.0628845256333272
7270 0.0821760858584199
7280 0.0597553781489406
7290 0.0823774266248128
7300 0.0618943684626227
7310 0.0257313624161409
7320 0.0423994070162117
7330 0.144408160633588
7340 0.0723048947259629
7350 0.0504140059980713
7360 0.100696813205943
7370 0.0849387371575412
7380 0.111658560103958
7390 0.151270627131359
7400 0.111924965094833
7410 0.109052240754258
7420 0.0295191219048939
7430 0.077751483671808
7440 0.114202173495939
7450 0.0496692004194889
7460 -0.0124067777963773
7470 0.0205737034979388
7480 0.0201392178754089
7490 0.071210476743779
7500 0.0565181691751151
7510 0.0411451902428779
7520 0.065457332867081
7530 0.0227072255615685
7540 0.0203632726382372
7550 0.102138929527017
7560 0.10675303692465
7570 0.165412272460129
7580 0.146691451704313
7590 0.0791661430448779
7600 0.0214050968386642
7610 -0.00282408207215239
7620 0.0629684466800503
7630 0.10271670288339
7640 0.0507175884488495
7650 0.00836317120462074
7660 0.0155116617825612
7670 0.0813998665858517
7680 0.0492338817126808
7690 0.0894430877935901
7700 0.0670725268061656
7710 0.101917955742476
7720 0.0611922116052198
7730 0.0649354850253882
7740 0.123474734228051
7750 0.19283618892053
7760 0.201981424311122
7770 0.105081958560479
7780 0.0515170613611804
7790 0.0115109314332373
7800 0.0658646122759637
7810 0.0568615876916444
7820 0.0876787204403788
7830 0.093287719919384
7840 0.0457200847300555
7850 0.0989091590530062
7860 -0.0504644103610732
7870 0.0761669470069695
7880 0.111379594612325
7890 0.132930115142069
7900 0.129077555549898
7910 0.0853949207044905
7920 0.0285318610947107
7930 0.0668103221615461
7940 0.132896891334541
7950 0.0793144580576568
7960 0.0759736814532698
7970 0.0937644770495551
7980 0.0968455255826657
7990 0.0994507917616381
8000 0.116280379664194
8010 0.0700657638565458
8020 -0.00129134819394201
8030 0.0256429119728393
8040 0.0170400469229654
8050 0.0452972492033101
8060 -0.00990215608317824
8070 0.079107049001616
8080 0.169433090707246
8090 0.157938655792726
8100 0.0803000395681298
8110 0.102617059924905
8120 0.121728739049671
8130 0.0388022703419632
8140 0.0690680693436899
8150 0.0854485447005059
8160 0.0851151008400436
8170 0.140178609379447
8180 0.170423269904756
8190 0.159563669888622
8200 0.0352582303629838
8210 0.0091256751736563
8220 0.00159467569394772
8230 0.0118215836803163
8240 -0.0237394694382455
8250 0.133293812151503
8260 0.0494671614441171
8270 0.00315801808741708
8280 -0.0435140992109555
8290 0.0238669527283062
8300 0.0977751575838875
8310 0.184150717452454
8320 0.100877595589911
8330 0.120948187599371
8340 0.140097479718968
8350 0.111721870461721
8360 0.168079058802961
8370 0.141456621816281
8380 0.0989175571334055
8390 0.0523820368284191
8400 0.0299506410557782
8410 0.065320649828433
8420 0.0858985528490218
8430 0.118424659231903
8440 0.15803376546806
8450 0.185141504037785
8460 0.182168386750979
8470 0.147946643670513
8480 0.0491960612166165
8490 0.119903170586884
8500 0.0692990872192647
8510 0.0578352570621675
8520 0.0984583516431245
8530 0.188641709874785
8540 0.124436789109102
8550 0.0920989585360253
8560 0.0264004717148112
8570 0.0878713011982264
8580 0.119795551328121
8590 0.0463807899286665
8600 0.0142096791609023
8610 0.0377206934052729
8620 0.0522613521749504
8630 0.0147537799855841
8640 0.0778588490360341
8650 0.123985015391694
8660 0.106896898574262
8670 0.144430926808199
8680 0.247192013378765
8690 0.167981550910416
8700 0.0375834478056726
8710 0.018841710638694
8720 0.076411449979437
8730 0.0829603305153181
8740 -0.0103843180544442
8750 0.0373281918034962
8760 0.0788399283883411
8770 0.110756717903438
8780 0.123902238063034
8790 0.129462141371494
8800 0.111383422953583
8810 0.130808413453362
8820 0.171265972661603
8830 0.241824614787538
8840 0.177296021346568
8850 0.121579928087658
8860 -0.0415903369368465
8870 0.00784635933738291
8880 0.0418381746634917
8890 0.110866451721738
8900 0.0612785415052537
8910 0.0351451386854848
8920 -0.0712077361742356
8930 -0.00729435365609851
8940 0.0361631623618243
8950 0.0863477816107923
8960 0.0827595828058722
8970 0.0219385832277572
8980 -0.0201331725502109
8990 0.096244469117143
9000 0.058770899884557
9010 0.0974260332446389
9020 0.0674914008435699
9030 0.0773762485286257
9040 0.0414370238466818
9050 0.05160637061096
9060 0.0803767473328459
9070 0.122114911339088
9080 0.138493157117901
9090 0.102453579318272
9100 0.0599543010277589
9110 0.112331561586919
9120 0.0827465873515464
9130 0.113822269933395
9140 0.0955572397250369
9150 0.121241591383262
9160 0.112751998462059
9170 0.141926884377849
9180 0.220490527168364
9190 0.203823506256989
9200 0.135002078026472
9210 0.128389282422398
9220 0.0774709179830636
9230 0.0989819536911678
9240 0.105060361490018
9250 0.137689774906143
9260 0.102942208575054
9270 0.189302087673606
9280 0.159896572285945
9290 0.168268816986084
9300 0.132563436325311
9310 0.133855147489122
9320 0.014340228166822
9330 0.0578211775246505
9340 0.123423295339794
9350 -0.0225605226376386
9360 0.0116602134640845
9370 0.143878275880106
9380 0.147376046096991
9390 0.0197147617076987
9400 0.027000618881008
9410 0.0715392383269192
9420 0.0265098020248676
9430 0.127404962367896
9440 0.24076765687122
9450 0.225354887718296
9460 0.076981689247255
9470 -0.0303059241060778
9480 -0.0111221116833359
9490 0.111077012000393
9500 0.175762370907836
9510 0.167431256492718
9520 0.179621180826842
9530 0.117737796406487
9540 0.0242872775749046
9550 -0.0344828899149267
9560 0.0193894255820226
9570 0.0545968180961502
9580 0.103124068438922
9590 0.124715060123596
9600 0.0131352034046902
9610 0.0270338207274949
9620 0.0900050962265959
9630 0.0851261831950488
9640 0.0871039096290167
9650 0.104357472050891
9660 0.153059771948778
9670 0.0738318643444749
9680 0.106478848284095
9690 0.0770307271665913
9700 0.0598185746307306
9710 0.127907194041931
9720 0.080033562786946
9730 0.0105097831031571
9740 0.00632603208120067
9750 0.0646286246292197
9760 0.0930412770713285
9770 -0.0172868893709331
9780 0.0716071116686588
9790 0.165925139537535
9800 0.162416202363927
9810 0.00227353128581764
9820 -0.094361755248447
9830 -0.000774763527373777
9840 0.0396409796995697
9850 0.0944802058341192
9860 0.0213426004093877
9870 0.0317809241909753
9880 -0.00199142453387977
9890 -0.042199648095644
9900 -0.125267758924795
9910 0.0745332359109978
9920 0.125704547647685
9930 0.170766857567483
9940 0.101016291849624
9950 0.117216765242832
9960 0.0972325116618922
9970 0.131231617348071
};
\addplot [line width=2pt, color4]
table {%
0 0.559025842532566
10 0.615231665848943
20 0.53415700601269
30 0.413733642192164
40 0.208582878420632
50 0.210252595019526
60 0.173790422111748
70 0.170112363487364
80 0.132595900473258
90 0.108074378375349
100 0.111239035963754
110 0.0852980194260061
120 0.100817199476557
130 0.095086913625656
140 0.0895423790231415
150 0.102249991951736
160 0.0894814732039602
170 0.0991877833565841
180 0.0910177669190115
190 0.0949935647012138
200 0.102076415121252
210 0.103503649401098
220 0.109314797481773
230 0.118893336335696
240 0.108089472916905
250 0.0895151185564469
260 0.0939067644336494
270 0.0720618981906291
280 0.0733066885165367
290 0.0893621272846827
300 0.114521477515826
310 0.122958270988266
320 0.113120660293447
330 0.0999771840268683
340 0.097031319083576
350 0.102800968272202
360 0.0972900346286674
370 0.0932187887985246
380 0.0914711772342731
390 0.0945400362275498
400 0.0863941895492534
410 0.0868581064609646
420 0.100733192016077
430 0.113756236834213
440 0.0948100066546486
450 0.115797093742931
460 0.12985491597422
470 0.0973066772222742
480 0.111413116843267
490 0.109981311702987
500 0.099456129805823
510 0.0873992200135706
520 0.0944931914019331
530 0.119635667041189
540 0.111537255272456
550 0.129014509391249
560 0.134054247866548
570 0.112612221868947
580 0.0949740525207536
590 0.0973116996379365
600 0.122720238856293
610 0.113179131988913
620 0.101377487019151
630 0.113342690519112
640 0.117444087340187
650 0.102802685534619
660 0.105499804528254
670 0.133085483732755
680 0.128572510957342
690 0.103616024044346
700 0.117599423894176
710 0.136611278306056
720 0.119769213799151
730 0.117059123100974
740 0.111724138646392
750 0.130646665400509
760 0.13219829351554
770 0.129140151636301
780 0.125591958736322
790 0.125772920733778
800 0.135839259508353
810 0.140111345498828
820 0.127159935149911
830 0.122344505285446
840 0.128928830745297
850 0.152715424905762
860 0.143595641934244
870 0.131851307292254
880 0.115771108699219
890 0.119259605740644
900 0.117654381476816
910 0.132824745311072
920 0.134295286158691
930 0.137102370961888
940 0.12892722745794
950 0.135022622141508
960 0.138536890713579
970 0.130404914976772
980 0.14750346301679
990 0.140799410668124
1000 0.134826557222252
1010 0.144920710941543
1020 0.139640897839354
1030 0.168235175301292
1040 0.151322334184851
1050 0.151498406296688
1060 0.150313940686637
1070 0.167754572882017
1080 0.161920645683606
1090 0.150410101932596
1100 0.151918838864046
1110 0.146224514223934
1120 0.14917761416365
1130 0.149832734121533
1140 0.16440518022494
1150 0.162608728634743
1160 0.152213962598229
1170 0.143641847364363
1180 0.157730505955158
1190 0.156741251682222
1200 0.147218603794
1210 0.168484819959359
1220 0.155070503273772
1230 0.165625181459123
1240 0.158966606330837
1250 0.153532081195948
1260 0.166215420948113
1270 0.163653562637468
1280 0.152588410227804
1290 0.142088944390918
1300 0.139118084682432
1310 0.169570079434771
1320 0.175582922755644
1330 0.156994297011446
1340 0.187511700365624
1350 0.150420238918567
1360 0.189256463290655
1370 0.17696848124617
1380 0.173892430885804
1390 0.185089603057135
1400 0.173274987980948
1410 0.187053764174507
1420 0.200023032209772
1430 0.185609439587734
1440 0.176249135680151
1450 0.131486205663694
1460 0.144989602888811
1470 0.155975832481459
1480 0.173920707399156
1490 0.190621536855534
1500 0.183818055724773
1510 0.142203785794616
1520 0.147666277915346
1530 0.176709850075084
1540 0.16565417144172
1550 0.155493089017528
1560 0.156975891589705
1570 0.19118169918851
1580 0.192611655785972
1590 0.164870036652528
1600 0.178869255001629
1610 0.163121352270537
1620 0.161602515229047
1630 0.166085059160477
1640 0.170033354073032
1650 0.16155013524157
1660 0.159945323778456
1670 0.156203252456177
1680 0.172931623825757
1690 0.18372028043154
1700 0.168524591615343
1710 0.18974205798596
1720 0.188693125534074
1730 0.159367640257257
1740 0.160850767327791
1750 0.16665389066923
1760 0.170067569112381
1770 0.194898586094094
1780 0.204365437008579
1790 0.202820027667395
1800 0.177973730058349
1810 0.165207840498045
1820 0.190120705395359
1830 0.180655041412117
1840 0.160626918589216
1850 0.174617306893022
1860 0.157571932521364
1870 0.165413721311125
1880 0.156619010872631
1890 0.155086097192671
1900 0.14845430967069
1910 0.179804816740256
1920 0.149315314502381
1930 0.188254497660742
1940 0.193307955773531
1950 0.173278194484514
1960 0.159542486227356
1970 0.173245066032996
1980 0.190899720099819
1990 0.198326698417779
2000 0.165956945380384
2010 0.211648123907829
2020 0.197501127980181
2030 0.208436821495488
2040 0.162228966752344
2050 0.177824892753923
2060 0.208881939300762
2070 0.208731362865986
2080 0.210029418940293
2090 0.178314142897179
2100 0.165505268477574
2110 0.186073980287624
2120 0.200060380023457
2130 0.191816535737423
2140 0.14827902197917
2150 0.115918411593176
2160 0.152447659923128
2170 0.164083833426524
2180 0.198411136824306
2190 0.229224308246968
2200 0.208689166667746
2210 0.234014613563005
2220 0.172070637304757
2230 0.150756180092531
2240 0.164179184888308
2250 0.159239614424771
2260 0.168276602282643
2270 0.199068455663843
2280 0.200631827553551
2290 0.194065659156522
2300 0.197284517357711
2310 0.1799537481818
2320 0.198127170462386
2330 0.224274829463971
2340 0.215823998022224
2350 0.182823380930653
2360 0.175923567752741
2370 0.172030119161016
2380 0.168704029486883
2390 0.207656926747045
2400 0.220126622111591
2410 0.204448914304278
2420 0.210195737829106
2430 0.190929281684254
2440 0.180808701481817
2450 0.189900580134931
2460 0.169641700873045
2470 0.180989195922208
2480 0.146086607293036
2490 0.167725243985616
2500 0.203271858495668
2510 0.198769205846157
2520 0.17650852943774
2530 0.174291668363239
2540 0.17572729679586
2550 0.134612971331977
2560 0.171169185289461
2570 0.209254116965999
2580 0.170430980229492
2590 0.201734622145295
2600 0.201156065007632
2610 0.22024700631747
2620 0.223430494542668
2630 0.206217658116553
2640 0.185267757948097
2650 0.126813416092976
2660 0.1675747873481
2670 0.178798026549604
2680 0.158024278324455
2690 0.157429345037236
2700 0.171675822313155
2710 0.16325709980843
2720 0.131877376944714
2730 0.16764593956759
2740 0.210743537035433
2750 0.159604063747091
2760 0.181285251961595
2770 0.14208600995896
2780 0.174871129838707
2790 0.176903539199522
2800 0.1634435933162
2810 0.131042416503877
2820 0.132814136214927
2830 0.157664954483199
2840 0.158225552552185
2850 0.152983775402507
2860 0.150050122825042
2870 0.139962961323062
2880 0.122048303319472
2890 0.169810702845269
2900 0.174614495778335
2910 0.177073204840938
2920 0.202893896575843
2930 0.193365384004007
2940 0.150136365828432
2950 0.144729697460709
2960 0.11915252477019
2970 0.120821916364509
2980 0.153037753277207
2990 0.194860052592323
3000 0.189003738797406
3010 0.188950855657867
3020 0.18847561493834
3030 0.175864563319848
3040 0.156898915826234
3050 0.165663286009024
3060 0.177471651124489
3070 0.162375856223032
3080 0.147450691769949
3090 0.165266294705691
3100 0.167533484088772
3110 0.174336604052288
3120 0.166643296145917
3130 0.153395030460879
3140 0.131607559435461
3150 0.156738100323362
3160 0.159694491636128
3170 0.223190212986864
3180 0.154494603137026
3190 0.166869874977091
3200 0.147653908089639
3210 0.159342709080451
3220 0.14445587747578
3230 0.124698063807816
3240 0.0899019750537133
3250 0.125981062362086
3260 0.142577660512529
3270 0.146593308866272
3280 0.186627418928034
3290 0.149395279170262
3300 0.18044345888602
3310 0.131022075069749
3320 0.158219795656132
3330 0.131014529515499
3340 0.145890138489195
3350 0.137546563758554
3360 0.145355654508707
3370 0.121674707544497
3380 0.132852041943804
3390 0.129962206414279
3400 0.185662467659039
3410 0.199634708241019
3420 0.211925133050262
3430 0.163389527602982
3440 0.166539644739939
3450 0.228007915418259
3460 0.184138754483029
3470 0.1269768029157
3480 0.175484105385844
3490 0.106257294563242
3500 0.104370199945754
3510 0.106948801650833
3520 0.117354162786097
3530 0.124408476379286
3540 0.164291764067175
3550 0.14194811589884
3560 0.120768624432491
3570 0.134511377923256
3580 0.0779055595583756
3590 0.0913526006355125
3600 0.0871180037702269
3610 0.0980204427515982
3620 0.080009682857962
3630 0.169564932583347
3640 0.181884948822605
3650 0.158754935821404
3660 0.122652751582156
3670 0.164345955056832
3680 0.172279539982126
3690 0.14622161339463
3700 0.193942082558254
3710 0.185950318498094
3720 0.182132100291474
3730 0.167069460707015
3740 0.135189206025684
3750 0.154813149553787
3760 0.224901568681106
3770 0.178452763839645
3780 0.15259685698747
3790 0.173245811719984
3800 0.100039458356659
3810 0.103282356037854
3820 0.153362606553507
3830 0.176279147605986
3840 0.150570797444138
3850 0.132826937892197
3860 0.173975493249328
3870 0.159794314963419
3880 0.137269560541046
3890 0.1095633077591
3900 0.139589918408508
3910 0.167317540459809
3920 0.16209684461373
3930 0.179556393333922
3940 0.163792888118579
3950 0.164064118023533
3960 0.12558990598468
3970 0.141056201566705
3980 0.0517904433495417
3990 0.0963417868117972
4000 0.130312801974155
4010 0.14398645816462
4020 0.171144425894996
4030 0.226050942798407
4040 0.164169665816001
4050 0.133882213652531
4060 0.198323223458196
4070 0.186391791127419
4080 0.148010711330653
4090 0.111730515773501
4100 0.110402084872202
4110 0.121562193008317
4120 0.177837467481118
4130 0.146248474528875
4140 0.157966497463887
4150 0.180132367531594
4160 0.0945863444604629
4170 0.0194164142083296
4180 0.104926152824466
4190 0.0891159377738493
4200 0.121814184828047
4210 0.107761667844817
4220 0.153863871998226
4230 0.156497223214677
4240 0.177385441383644
4250 0.160996461786569
4260 0.109672722544852
4270 0.149510351472493
4280 0.117164464780045
4290 0.0804441593900768
4300 0.0734936232445356
4310 0.151929157446535
4320 0.173705869297593
4330 0.137948910579325
4340 0.0722525645668428
4350 0.0636750804024151
4360 0.100967695757949
4370 0.0442693033564974
4380 0.0807262861005103
4390 0.0614327145975465
4400 0.118640983068636
4410 0.189630878311012
4420 0.137356720978294
4430 0.129567512543644
4440 0.0888021142398134
4450 0.103500123235253
4460 0.0991776835368904
4470 0.145603687981935
4480 0.127521094486224
4490 0.161103324037809
4500 0.161999346858671
4510 0.161963797357567
4520 0.184509621394938
4530 0.172292385126151
4540 0.187223881861697
4550 0.167907723171333
4560 0.112931621235313
4570 0.10593430413271
4580 0.127971729057629
4590 0.142159331402562
4600 0.168380030789142
4610 0.171696740077864
4620 0.108937678545996
4630 0.0806784021811505
4640 0.115186811986924
4650 0.0879981108372
4660 0.117911126894908
4670 0.127054245806975
4680 0.236483835687561
4690 0.207342334101868
4700 0.177647320030647
4710 0.0926988606292717
4720 0.0778459570178906
4730 0.0652794183549667
4740 0.0806305105055269
4750 0.147392411536516
4760 0.0859641949703322
4770 0.11613835607543
4780 0.0898739758521093
4790 0.0905705615297294
4800 0.154956163498163
4810 0.0824256195302798
4820 0.115277394501608
4830 0.122441829360988
4840 0.117904829315672
4850 0.156357820830373
4860 0.100073761952825
4870 0.0714962444753197
4880 0.0355783250086069
4890 0.123890336306994
4900 0.115514246117706
4910 0.105723724867548
4920 0.142385268248407
4930 0.145641584804811
4940 0.143128393667759
4950 0.138851885058276
4960 0.126873401515903
4970 0.0977330656967118
4980 0.0662448751213483
4990 0.0854740734626608
5000 0.0739368901245786
5010 0.082525140652329
5020 0.103501661408417
5030 0.185188253305634
5040 0.127443079142994
5050 0.0848005620343022
5060 0.118897233636592
5070 0.0941621301627686
5080 0.10118046357313
5090 0.128742066413838
5100 0.167991683146132
5110 0.164246278564534
5120 0.21201349155526
5130 0.156052613039009
5140 0.117639265724169
5150 0.151608161243762
5160 0.135876369873211
5170 0.156071200700532
5180 0.147511270022177
5190 0.129242617376865
5200 0.175678343097947
5210 0.172799286425147
5220 0.0995011525769324
5230 0.18545806281985
5240 0.244483425150136
5250 0.133439207017233
5260 0.060807412358411
5270 0.0637247130846761
5280 0.146447526808493
5290 0.0999507980067699
5300 0.143016324366179
5310 0.136592754514132
5320 0.112034432622946
5330 0.0435866922252555
5340 0.126540798456551
5350 0.114856739112761
5360 0.0132700456552775
5370 0.123325971114064
5380 0.175107845430864
5390 0.201138688576048
5400 0.16878496069743
5410 0.166203680477656
5420 0.171401678802189
5430 0.186739183401806
5440 0.0936857548396971
5450 0.0455170732396235
5460 0.0991223885539804
5470 0.146166636104883
5480 0.178689781429002
5490 0.0793841452479705
5500 0.172970972284607
5510 0.199248009911696
5520 0.154199517611955
5530 0.125023057824033
5540 0.113881713083829
5550 0.143673842528585
5560 0.104768025706915
5570 0.106873961172264
5580 0.105143896496109
5590 0.0811043924763255
5600 0.0576327095778797
5610 0.0244267030088026
5620 0.15442257743606
5630 0.140164772594405
5640 0.198748302600927
5650 0.123013364474991
5660 0.116498641182197
5670 0.106585516402131
5680 0.148373846191139
5690 0.112495401502683
5700 0.110469425436166
5710 0.0990983013968937
5720 0.155420772946561
5730 0.130764356523169
5740 0.0851000618145207
5750 0.0745393779625849
5760 0.107890462282944
5770 0.119993001059628
5780 0.127440246424917
5790 0.134260751433477
5800 0.152602240673808
5810 0.130641220538049
5820 0.0705538606200375
5830 0.0823928557864211
5840 0.107100949603257
5850 0.093356649440846
5860 0.0578982397732349
5870 0.109614703696996
5880 0.031135195036086
5890 0.122336985394042
5900 0.120215687921219
5910 0.123411980688969
5920 0.0803796033882798
5930 0.0779111392910575
5940 -0.00354661493951628
5950 0.0260051704089063
5960 0.179968630599877
5970 0.165086486017494
5980 0.147772309355963
5990 0.120128987507003
6000 0.0986381873960933
6010 0.0338303083896157
6020 0.126567026641311
6030 0.139379125632838
6040 0.155401263323555
6050 0.179293487840729
6060 0.125858844996935
6070 0.138614102930182
6080 0.0838829333106424
6090 0.127720866776471
6100 0.132335169827764
6110 0.0867554220214174
6120 0.133417705090701
6130 0.142303068478501
6140 0.13959202354594
6150 0.0965299866800704
6160 0.0926170148550785
6170 0.0829564082404675
6180 0.12343402852978
6190 0.110926829834976
6200 0.0570245091395331
6210 0.123866050543499
6220 0.150250572199383
6230 0.112951801513242
6240 0.045999587281298
6250 0.0931292334407349
6260 0.122517782223866
6270 0.106920748017479
6280 0.00871967977203043
6290 0.047331282240905
6300 0.0423274788622027
6310 0.0927034811148985
6320 0.0887322106105405
6330 0.130816849257469
6340 0.124817402332652
6350 0.128496870695054
6360 0.128534432105787
6370 0.0771012216715191
6380 0.160078072639725
6390 0.166910317788709
6400 0.180093147435709
6410 0.151264788092124
6420 0.123353877656224
6430 0.0691474375369902
6440 0.112661315738173
6450 0.18182014173046
6460 0.11264838459152
6470 0.0476650270746825
6480 0.153667478437498
6490 0.0774024210861993
6500 0.0155129502907868
6510 0.033703635204134
6520 0.116460539462468
6530 0.129508961615806
6540 0.135883662526619
6550 0.150653145157911
6560 0.0709543357075786
6570 0.0758429252400703
6580 0.112350272095391
6590 0.107322931097378
6600 0.0711861272369452
6610 0.134426350319921
6620 0.188898364966543
6630 0.152799697836228
6640 0.152129609674743
6650 0.111499261752985
6660 0.0637160645501069
6670 0.0136644267627929
6680 0.0747741118950988
6690 0.0250594726641997
6700 0.0981006623698229
6710 0.0939830675630028
6720 0.0997921413251515
6730 0.126149624517944
6740 0.0792249809770207
6750 0.0750344094859612
6760 0.109326253264888
6770 0.0135144787968611
6780 0.0674381730675386
6790 -0.0119448146684677
6800 0.0822795602591611
6810 0.108875671908157
6820 0.103870587932572
6830 0.210338973883161
6840 0.216204743821635
6850 0.174503590128314
6860 0.131804859795846
6870 0.117570694692928
6880 0.0570567286099233
6890 0.103389503973371
6900 0.0402760617293263
6910 0.000672066207500822
6920 0.108046687109092
6930 0.113619512569693
6940 0.169107070955595
6950 0.206173563670317
6960 0.143278783799865
6970 0.0866773893549947
6980 0.0726187865054487
6990 -0.000578818354751653
7000 0.142810224661668
7010 0.108185100420606
7020 0.141061807576228
7030 0.149102111823001
7040 0.191921787634245
7050 0.0571514872919474
7060 0.0482406462026749
7070 0.0277076339725769
7080 0.116456966663985
7090 0.0947745751928968
7100 0.0339314427371583
7110 0.0438799055181932
7120 0.0305436469217533
7130 0.171287114811747
7140 0.106878695290298
7150 0.148303980432986
7160 0.164441115267774
7170 0.193400590423779
7180 0.149026164363179
7190 0.114301416188661
7200 0.120597874295679
7210 0.150167319486643
7220 0.132382123614029
7230 0.142782838294102
7240 0.121406205477129
7250 0.0905603996667561
7260 0.0674879360388318
7270 0.0869998954094027
7280 0.064608076517043
7290 0.0865373698776087
7300 0.0666374292285264
7310 0.0307365059651441
7320 0.047042322648395
7330 0.150006047310623
7340 0.0780284785533416
7350 0.0557694571773597
7360 0.105049053003988
7370 0.0884806523202128
7380 0.115161415740522
7390 0.154868212237422
7400 0.115143067384815
7410 0.112727759949797
7420 0.0330683593574259
7430 0.0811279134811461
7440 0.117559117760662
7450 0.0535354129988259
7460 -0.00822392610541248
7470 0.0250608280126308
7480 0.0234381036015581
7490 0.0744071237357304
7500 0.0604610176323165
7510 0.0460001807771702
7520 0.0711169123329353
7530 0.0278622841117007
7540 0.0248770355396794
7550 0.10624063772982
7560 0.110991310790632
7570 0.170772180664931
7580 0.152348935060183
7590 0.0837089821234706
7600 0.0251760279379643
7610 0.00137235805098926
7620 0.0674165067555501
7630 0.108654985166117
7640 0.0555471121171592
7650 0.0121439872129247
7660 0.0188531035999541
7670 0.085696193937745
7680 0.0534629431908596
7690 0.0935435721420641
7700 0.0714231113095829
7710 0.106947617367449
7720 0.0660794747779444
7730 0.070223462508637
7740 0.128659735686165
7750 0.197081689670456
7760 0.204854610816302
7770 0.108067356529455
7780 0.0554236189773462
7790 0.0159326051919447
7800 0.0700637492840312
7810 0.0601354408973789
7820 0.0914546727482784
7830 0.098635334852646
7840 0.0508303376437045
7850 0.104249160940023
7860 -0.0460039696608041
7870 0.081090232437707
7880 0.116469567705262
7890 0.137398117702307
7900 0.132938394898573
7910 0.0894699113132469
7920 0.0311513382739368
7930 0.0696450139167972
7940 0.135661227348841
7950 0.0817038415333946
7960 0.0790920606458461
7970 0.0973228287250981
7980 0.100605709770707
7990 0.102644794051105
8000 0.120123344361151
8010 0.0743814570092776
8020 0.00345612050782939
8030 0.0310922354719306
8040 0.0225494100945547
8050 0.0513311335448281
8060 -0.00524923781161581
8070 0.0837337015730304
8080 0.173976764036286
8090 0.161531909295854
8100 0.0836374809027356
8110 0.106416911985845
8120 0.126659187976201
8130 0.0432255959382247
8140 0.073268171974602
8150 0.0906433526393939
8160 0.0902503371252295
8170 0.14519508821997
8180 0.175675325665919
8190 0.164673338229576
8200 0.0395792018137828
8210 0.0141956110879066
8220 0.00648257254550958
8230 0.0156722957647103
8240 -0.019875796222982
8250 0.138010986712259
8260 0.0555862790480635
8270 0.00968099480769964
8280 -0.0382316282953917
8290 0.0292883374219858
8300 0.102317790148632
8310 0.189214683079777
8320 0.106861233091854
8330 0.127659039411109
8340 0.146155997218114
8350 0.118018926813373
8360 0.174485147265596
8370 0.146696902195355
8380 0.104852950585972
8390 0.0582026267402828
8400 0.0362625563234061
8410 0.0716131629246257
8420 0.0922351548171958
8430 0.123460322810365
8440 0.161716563119271
8450 0.189413014577718
8460 0.186108775088231
8470 0.152234035298678
8480 0.0525339868158473
8490 0.123451593546229
8500 0.075271918503614
8510 0.0638413395862043
8520 0.10244710181343
8530 0.192181478611227
8540 0.127733819022893
8550 0.0958692335511899
8560 0.0301447764724498
8570 0.0908765690469684
8580 0.122740806731259
8590 0.049426851358636
8600 0.0174703086215987
8610 0.0412629834168006
8620 0.057368924178704
8630 0.0195543582096163
8640 0.0824513002436013
8650 0.127794377319018
8660 0.110740885874745
8670 0.146640656147512
8680 0.249388685086373
8690 0.170219970477529
8700 0.0410700358981805
8710 0.0226199422027869
8720 0.0800790219811421
8730 0.0870257432844743
8740 -0.00835381127876841
8750 0.0407819891268431
8760 0.0821006005639982
8770 0.113662680866682
8780 0.125912449870681
8790 0.132242507842752
8800 0.113668597089606
8810 0.133218804699725
8820 0.173098610107545
8830 0.243376345038086
8840 0.178896052397264
8850 0.124204960430514
8860 -0.0395062874814596
8870 0.00994511358978125
8880 0.0437745504177904
8890 0.113104891467918
8900 0.0633992642069271
8910 0.0381138452778941
8920 -0.0679241084218928
8930 -0.00310785474956271
8940 0.0384670861665444
8950 0.0886111671186603
8960 0.0861600084721727
8970 0.0274677290582541
8980 -0.0157145115936213
8990 0.101428756361092
9000 0.0630595714727106
9010 0.102037105131722
9020 0.0720892582567033
9030 0.0826165581397852
9040 0.0462162914390443
9050 0.0564193018303462
9060 0.0855464505744745
9070 0.127151152980399
9080 0.143121659510499
9090 0.105949157074583
9100 0.0644488033820471
9110 0.117291576857488
9120 0.0885249924289893
9130 0.118709942952456
9140 0.0994624334304793
9150 0.12571216265659
9160 0.116864052282894
9170 0.145988089787727
9180 0.224374190113175
9190 0.207326750788931
9200 0.137641520727999
9210 0.131335619574341
9220 0.0803170474631994
9230 0.102254695335888
9240 0.108726209826034
9250 0.140895772879776
9260 0.1045971201439
9270 0.191514976277594
9280 0.162833173266407
9290 0.172724848755096
9300 0.136365897458426
9310 0.137108424173273
9320 0.0181888563647739
9330 0.0599884261183717
9340 0.126978016589347
9350 -0.0190833694032615
9360 0.0152496178125974
9370 0.147916961194698
9380 0.152243559943196
9390 0.0236341448206032
9400 0.0320152610381191
9410 0.0760917265450012
9420 0.030288011478966
9430 0.13036517749943
9440 0.243668047113212
9450 0.228942138015162
9460 0.0812885220581055
9470 -0.0256646012968092
9480 -0.00697993891545005
9490 0.115472219697709
9500 0.180257730127512
9510 0.170856500731071
9520 0.18429029892982
9530 0.121466595376952
9540 0.0278420628084164
9550 -0.0309023946471052
9560 0.0238025078760754
9570 0.0597187564501959
9580 0.107183455507954
9590 0.128405222457452
9600 0.0154660936731575
9610 0.0294262428086416
9620 0.0929908922159029
9630 0.0877886693516885
9640 0.0902531039841602
9650 0.107175612246282
9660 0.155906429031055
9670 0.0759896995733632
9680 0.10860611729009
9690 0.0792677350562718
9700 0.0615224021261984
9710 0.130431149235541
9720 0.0826049445052459
9730 0.013299901628039
9740 0.00852268724365225
9750 0.0665464190564267
9760 0.0939746618255932
9770 -0.0160822902574519
9780 0.0726445379664303
9790 0.167682147298941
9800 0.166343955143152
9810 0.00686704726077212
9820 -0.0919039788683044
9830 0.00214383006414904
9840 0.0429959137360305
9850 0.0992454447977112
9860 0.0257282522158424
9870 0.0363319997403226
9880 0.00274594261967639
9890 -0.0364031848178894
9900 -0.120144603872911
9910 0.0814089547681037
9920 0.133824853782817
9930 0.178351391939943
9940 0.106368864117692
9950 0.122238529942396
9960 0.102389825320497
9970 0.136140020841095
};
\addplot [line width=2pt, color5]
table {%
0 0.567698789227242
10 0.617358288079743
20 0.533117113540795
30 0.414661316908258
40 0.209455459272266
50 0.211733003373421
60 0.175779471960166
70 0.172009542506861
80 0.134774110167828
90 0.109534938619309
100 0.113106786364829
110 0.086631577954185
120 0.101865397469717
130 0.0967697869477136
140 0.0917307652794402
150 0.10504215654971
160 0.0930713287074228
170 0.102242380794414
180 0.0927841083369667
190 0.096691129778051
200 0.103991397620757
210 0.10685735109114
220 0.113041725011575
230 0.122606387834893
240 0.111681750544908
250 0.093397063211196
260 0.0987667621240875
270 0.076007064210949
280 0.077285075389083
290 0.0939386703682559
300 0.118621376918521
310 0.125744355658003
320 0.115524607788409
330 0.104191000682226
340 0.101623998836867
350 0.106601200680505
360 0.10043072850077
370 0.0978142719834593
380 0.0967570805612296
390 0.0994626525512048
400 0.0902266718851426
410 0.0893093412749582
420 0.103531722605898
430 0.118302573661676
440 0.100492245767675
450 0.120721334592116
460 0.133917312523513
470 0.101846627782617
480 0.116271812530472
490 0.115263844207322
500 0.105027434359532
510 0.0921558342896965
520 0.0986296597889384
530 0.123998916068927
540 0.115075681641101
550 0.132109354637284
560 0.137390303429885
570 0.116808938195368
580 0.100036760618646
590 0.101980839142348
600 0.127476888783842
610 0.118496741651932
620 0.106591027635202
630 0.117666904921582
640 0.122491167762301
650 0.107811889544145
660 0.110163820866852
670 0.137050338473465
680 0.133507681427684
690 0.109579831944539
700 0.123112462850964
710 0.14265708444537
720 0.12464093608924
730 0.121139785393234
740 0.116926446071355
750 0.136320370000823
760 0.138750303557009
770 0.136169714145196
780 0.132421093432777
790 0.131799377081477
800 0.141181575055754
810 0.145874582333694
820 0.133375255601903
830 0.128636751000595
840 0.135213333779561
850 0.158637118530237
860 0.149079714843158
870 0.136961951934855
880 0.120582877569983
890 0.12447220084826
900 0.124045070255478
910 0.138911265779795
920 0.139038815275126
930 0.142801965744831
940 0.134159957433198
950 0.139507787341179
960 0.143601386991661
970 0.135689296397985
980 0.153559023282388
990 0.147266907707549
1000 0.141368257351562
1010 0.1506432861475
1020 0.145137183389162
1030 0.173651663490378
1040 0.157417461330815
1050 0.157724281348647
1060 0.157002812521151
1070 0.173649088952661
1080 0.167401564510621
1090 0.155981274086754
1100 0.157979308679914
1110 0.152204578052454
1120 0.155958614841505
1130 0.156678775275768
1140 0.169694923689672
1150 0.167734821936875
1160 0.157655317804685
1170 0.149533200830529
1180 0.164120459389723
1190 0.163535404908474
1200 0.153032453403022
1210 0.174358279623868
1220 0.160612852137233
1230 0.171176603732245
1240 0.164589424822662
1250 0.159411363557806
1260 0.171656113998263
1270 0.169326366166911
1280 0.158459817814241
1290 0.148583837704342
1300 0.144966044577622
1310 0.175984830435668
1320 0.182457349938805
1330 0.16411452320944
1340 0.194778187904358
1350 0.156620651756063
1360 0.195159460875198
1370 0.183450959353291
1380 0.18052604267313
1390 0.191291207286662
1400 0.180575767291419
1410 0.194267818787694
1420 0.205724269943442
1430 0.191069061179136
1440 0.182375180088641
1450 0.139139301150291
1460 0.153774785241095
1470 0.16410811656446
1480 0.181054877492039
1490 0.19724980722337
1500 0.189801933967684
1510 0.149630309621368
1520 0.155792433003418
1530 0.184381976481574
1540 0.172260135258427
1550 0.163421946779378
1560 0.16412962093746
1570 0.197341433197353
1580 0.199122824976932
1590 0.171678235958362
1600 0.185961601926972
1610 0.170144037886212
1620 0.168455248307697
1630 0.173362794734524
1640 0.177704028651526
1650 0.168770495380812
1660 0.166684030518745
1670 0.162553773544708
1680 0.179101101979334
1690 0.189503112259746
1700 0.175253563469466
1710 0.196124475092987
1720 0.196188255519927
1730 0.16685511291548
1740 0.168742672772091
1750 0.173483548842685
1760 0.176626730154131
1770 0.201520802243076
1780 0.211822271793604
1790 0.209829172093351
1800 0.1840544491858
1810 0.171476222731134
1820 0.196624481471981
1830 0.187350666980321
1840 0.168141429761455
1850 0.181949452061231
1860 0.164400234590005
1870 0.17206079767287
1880 0.163614600513472
1890 0.16219608103444
1900 0.155819563945222
1910 0.187636865616996
1920 0.15686931557458
1930 0.196404758281886
1940 0.200778843067687
1950 0.180511471633286
1960 0.166841246386393
1970 0.180675909487254
1980 0.198312048620025
1990 0.205576413318158
2000 0.17266919264203
2010 0.218679416648207
2020 0.20418780350323
2030 0.216034184532979
2040 0.170044917490317
2050 0.185442493129313
2060 0.215211672428073
2070 0.215101213810899
2080 0.216542712908887
2090 0.185390081641976
2100 0.172204731986631
2110 0.19274136562534
2120 0.207070084926194
2130 0.198519377101913
2140 0.154555630830056
2150 0.123479788693176
2160 0.160483603813558
2170 0.17161601070858
2180 0.204239311923268
2190 0.234408840369023
2200 0.213823657370027
2210 0.240310202461259
2220 0.178295664845891
2230 0.157080150495355
2240 0.17060980250233
2250 0.165343607202164
2260 0.17491296216738
2270 0.205169519531933
2280 0.205849869302754
2290 0.20017126574142
2300 0.203410292072181
2310 0.185907261947947
2320 0.204230213090571
2330 0.230741523196434
2340 0.221996975809562
2350 0.188814548900967
2360 0.182645674684672
2370 0.179165739568223
2380 0.175773323588289
2390 0.213649198736426
2400 0.226288266069519
2410 0.210772008990606
2420 0.21613865355241
2430 0.196987390956876
2440 0.18643342228501
2450 0.195698276643828
2460 0.175591725757717
2470 0.18707933354764
2480 0.152538477514172
2490 0.174471023798342
2500 0.209398592502435
2510 0.204944015155436
2520 0.182848377890452
2530 0.180944377803526
2540 0.182065910050451
2550 0.141038640887405
2560 0.177023347438811
2570 0.215346419170385
2580 0.176601452429565
2590 0.207964717810513
2600 0.207566526359507
2610 0.227283392471329
2620 0.229321055336885
2630 0.211372143763769
2640 0.189769376671585
2650 0.131727571160552
2660 0.172897397456226
2670 0.18474164733058
2680 0.164165498835859
2690 0.163319325886019
2700 0.177740741725799
2710 0.168885366843493
2720 0.137222711793269
2730 0.173898729145045
2740 0.217478726914187
2750 0.165524589195087
2760 0.187048625681937
2770 0.147919778527147
2780 0.181528405751246
2790 0.182892016708601
2800 0.168520147778063
2810 0.136465649650399
2820 0.138252752852632
2830 0.163240105451499
2840 0.162861554111164
2850 0.157626924172855
2860 0.155198566461705
2870 0.145633212580545
2880 0.127618533448644
2890 0.175738695068155
2900 0.180059858463518
2910 0.182413093537959
2920 0.207514842233791
2930 0.197576263243591
2940 0.154554086344209
2950 0.150380688488879
2960 0.124787144019067
2970 0.125936052383661
2980 0.158523585576604
2990 0.200470156017219
3000 0.194334198985163
3010 0.193943522514438
3020 0.193424278857682
3030 0.180987370360873
3040 0.162146021672218
3050 0.170658511171817
3060 0.18238326256478
3070 0.167893437528907
3080 0.15374318327025
3090 0.170967611707311
3100 0.172434909136117
3110 0.179272250833343
3120 0.171778591099852
3130 0.158714964383936
3140 0.136871121422027
3150 0.16244209095523
3160 0.164998109219646
3170 0.228116708810518
3180 0.158804645619205
3190 0.171235364617486
3200 0.152392148242578
3210 0.164423016639195
3220 0.14927421026583
3230 0.129111336294075
3240 0.0942888727679253
3250 0.131147270990692
3260 0.147912175886128
3270 0.151948411366942
3280 0.192243885116748
3290 0.154558800666287
3300 0.184847185993964
3310 0.135069726443939
3320 0.163285915066939
3330 0.136203605466145
3340 0.151606128684537
3350 0.142591725870921
3360 0.150897811964665
3370 0.127339548974136
3380 0.138517184738728
3390 0.135701006348219
3400 0.191734663077613
3410 0.204589875290122
3420 0.215985666585584
3430 0.167047356396404
3440 0.1695424079364
3450 0.231594954051853
3460 0.18792849586267
3470 0.1311523555169
3480 0.180316235994991
3490 0.110863265741485
3500 0.108210952819187
3510 0.110863511437214
3520 0.121311425458026
3530 0.128356000001394
3540 0.168778899640242
3550 0.146684891089757
3560 0.125672923969769
3570 0.139335909523253
3580 0.0822189170195331
3590 0.0959904021672065
3600 0.0915228670212904
3610 0.102317916490951
3620 0.0852918525210676
3630 0.174989794120122
3640 0.188206250791424
3650 0.165201287737204
3660 0.129258328417567
3670 0.170459951144111
3680 0.177432229175246
3690 0.151230521028319
3700 0.198454674153477
3710 0.18995512011323
3720 0.186377251571736
3730 0.170844400978122
3740 0.138556261097263
3750 0.158731948988829
3760 0.228977182794642
3770 0.182191848571924
3780 0.156854826188291
3790 0.177434084174353
3800 0.104441451050551
3810 0.107377756909747
3820 0.158056064214883
3830 0.180409124718073
3840 0.154462650843645
3850 0.136941546552478
3860 0.179035862925465
3870 0.163987861966194
3880 0.140984787844397
3890 0.113152290848772
3900 0.1437618529689
3910 0.171805296671224
3920 0.166003028911957
3930 0.183720667943472
3940 0.16804991266916
3950 0.168456475915805
3960 0.129621555849366
3970 0.144925158013816
3980 0.0563538412579027
3990 0.101249938790435
4000 0.135500614308141
4010 0.148826621572693
4020 0.1758203495878
4030 0.230670619032979
4040 0.168898004325309
4050 0.138402837201969
4060 0.202233469191699
4070 0.189996400335077
4080 0.151862366398163
4090 0.116555056436323
4100 0.115510600612368
4110 0.126608887244337
4120 0.181972449484986
4130 0.150018817519359
4140 0.161872763678678
4150 0.184272962023235
4160 0.0981709447048148
4170 0.0226796504036233
4180 0.108474511338133
4190 0.0925647054422496
4200 0.124971129169526
4210 0.11124644648297
4220 0.158053293265217
4230 0.159862631262515
4240 0.181287823982126
4250 0.164983190979498
4260 0.113601269719351
4270 0.153320028289248
4280 0.121526678160747
4290 0.0844946429495631
4300 0.0772808638122394
4310 0.155856421498053
4320 0.177628699990797
4330 0.141560584885028
4340 0.076263037786158
4350 0.0673734526287623
4360 0.105068996192642
4370 0.0482876575726027
4380 0.0860103184985564
4390 0.0666308149591191
4400 0.122906124351348
4410 0.193569172564268
4420 0.140673743497349
4430 0.13288968841328
4440 0.0929937948342159
4450 0.108457313732955
4460 0.1042523570262
4470 0.151150677974329
4480 0.132066290728587
4490 0.164957681655701
4500 0.166310370424511
4510 0.166718541899507
4520 0.189053301289319
4530 0.175827109882977
4540 0.190438151308477
4550 0.171276194550492
4560 0.116552216416287
4570 0.110317861976483
4580 0.131925173006493
4590 0.145456224366725
4600 0.172041489203155
4610 0.175008080323636
4620 0.111875084820317
4630 0.0840916406406305
4640 0.118113585898323
4650 0.0907594368385111
4660 0.12085875561443
4670 0.129767663486789
4680 0.239312301559356
4690 0.210937980015706
4700 0.181864925569675
4710 0.096653563098459
4720 0.0810209766250937
4730 0.0679633998567994
4740 0.0835400531892465
4750 0.15107771153808
4760 0.0899455616966758
4770 0.119986720094232
4780 0.0931523612584482
4790 0.0945329252692354
4800 0.159313975518473
4810 0.0860767335859803
4820 0.118477933335539
4830 0.125730115810725
4840 0.121048783133304
4850 0.15928839297292
4860 0.103397749901529
4870 0.0755805082333209
4880 0.0397016871704298
4890 0.127912542452767
4900 0.119623922420252
4910 0.109277101629347
4920 0.145509995431653
4930 0.148516551235918
4940 0.146201272270337
4950 0.141938103176316
4960 0.130073420834767
4970 0.101124246389536
4980 0.0698292978938118
4990 0.0885807943636253
5000 0.0776561372480936
5010 0.0861127741478666
5020 0.107322828040539
5030 0.188768571836172
5040 0.130783621434197
5050 0.0882202381469471
5060 0.123471552048417
5070 0.0983474462485758
5080 0.105663708572686
5090 0.133044018625642
5100 0.172262573743451
5110 0.167918858611959
5120 0.215707480933947
5130 0.160069592206305
5140 0.121226911024212
5150 0.15590705811654
5160 0.140029899515942
5170 0.159595921221516
5180 0.150890202525154
5190 0.132540532936961
5200 0.178997170725699
5210 0.176792362378223
5220 0.102650558430259
5230 0.188307934034879
5240 0.247203980846965
5250 0.136359113151084
5260 0.0638317151648607
5270 0.0667237020763564
5280 0.149205337421112
5290 0.102140702100648
5300 0.146001193056325
5310 0.140195901881254
5320 0.116017981340511
5330 0.0474365673652133
5340 0.130283061528089
5350 0.118433994184557
5360 0.0170455263202629
5370 0.127892085556953
5380 0.178786220703235
5390 0.204460773362552
5400 0.171798969091461
5410 0.16926408028384
5420 0.174865067782656
5430 0.190968789287468
5440 0.097248878548721
5450 0.0492696011902562
5460 0.102721485074509
5470 0.149782089852628
5480 0.182549694462038
5490 0.082672249256897
5500 0.176154784506773
5510 0.202628423102944
5520 0.157206141155607
5530 0.127839474033768
5540 0.116927474960018
5550 0.146250987521115
5560 0.106956940321527
5570 0.108997816876786
5580 0.107675522830819
5590 0.0836505392814418
5600 0.0608515889353149
5610 0.0276526933889486
5620 0.157960350375722
5630 0.142681033352571
5640 0.201109992463652
5650 0.124793283037461
5660 0.119048551044779
5670 0.108935464838773
5680 0.15100577936847
5690 0.115342200295308
5700 0.112943113196925
5710 0.101424991020296
5720 0.157963392519122
5730 0.134327925666545
5740 0.0885252098753168
5750 0.0780722725178676
5760 0.111699298449158
5770 0.123751963318345
5780 0.130681398708471
5790 0.138067188023018
5800 0.15649401429862
5810 0.134167378896315
5820 0.0732272865346419
5830 0.0855344304029133
5840 0.11067075765824
5850 0.0962823945538034
5860 0.0606378535188181
5870 0.112559214745799
5880 0.0341434821151458
5890 0.124912692794052
5900 0.122625547477648
5910 0.126086708482612
5920 0.0828340934858661
5930 0.0813684481096183
5940 -0.000377499522406555
5950 0.0306356889546561
5960 0.184638879117465
5970 0.168754619392202
5980 0.150798893867991
5990 0.12368105275821
6000 0.102523115072671
6010 0.0377041382610114
6020 0.130948569373434
6030 0.1445317109028
6040 0.159819790826261
6050 0.183485633384301
6060 0.129080075160197
6070 0.141802940254404
6080 0.0872320382478093
6090 0.131879244472661
6100 0.135569754566417
6110 0.090310893280185
6120 0.13722947486899
6130 0.145796449710792
6140 0.142100319275309
6150 0.0992717966588571
6160 0.0955600899830271
6170 0.0858772546633248
6180 0.126436490115374
6190 0.113951928283449
6200 0.0596498990314328
6210 0.125976125246359
6220 0.152724663944795
6230 0.115692617603074
6240 0.0488644496304811
6250 0.095363762676613
6260 0.125021742476472
6270 0.109606018334243
6280 0.0112960880046449
6290 0.0509842578658247
6300 0.0455940784190851
6310 0.096679615950859
6320 0.0923979565650333
6330 0.13422336950567
6340 0.127789310461956
6350 0.131749369885115
6360 0.132206231025079
6370 0.079751641288906
6380 0.162740577377086
6390 0.168841501725367
6400 0.182369000289205
6410 0.153255247831789
6420 0.125792219569321
6430 0.0714339658782547
6440 0.114982633579483
6450 0.184320682935419
6460 0.115062382534282
6470 0.0500584301906621
6480 0.156309713012651
6490 0.0799578310680746
6500 0.0182184350020687
6510 0.0366814980636795
6520 0.120334453954731
6530 0.13304520707385
6540 0.138556533013595
6550 0.152983844113299
6560 0.0733922798423637
6570 0.0782127862089223
6580 0.114241879584984
6590 0.109230475127526
6600 0.073257624210925
6610 0.136537950404876
6620 0.190978601390687
6630 0.154422943244877
6640 0.153993278285212
6650 0.114142696766664
6660 0.065679087751608
6670 0.0158576859187768
6680 0.0773312311781986
6690 0.027351156131422
6700 0.100282352131844
6710 0.0963523406401953
6720 0.101840237560584
6730 0.128423088342429
6740 0.0813605534497695
6750 0.0771198008586324
6760 0.112146005096926
6770 0.01621204413509
6780 0.0712692306682856
6790 -0.0084058109330413
6800 0.0858101272166477
6810 0.11327385275299
6820 0.108110798425408
6830 0.214006615937062
6840 0.219345774826335
6850 0.176798918968881
6860 0.133739624501873
6870 0.120179817465585
6880 0.0601464815288174
6890 0.107504322482158
6900 0.0434629499893682
6910 0.00369038889736291
6920 0.112600102353745
6930 0.117646902659957
6940 0.172474568007761
6950 0.209306229003343
6960 0.14583823909445
6970 0.0890645197553697
6980 0.075680913146689
6990 0.00181437402212571
7000 0.14546559837101
7010 0.110266925940253
7020 0.143740506179429
7030 0.151781670740723
7040 0.194155370033306
7050 0.0591824520294665
7060 0.049991498928704
7070 0.0298021354827269
7080 0.118260603711375
7090 0.0967019127835404
7100 0.0362537938156569
7110 0.047455110858259
7120 0.0340730181446417
7130 0.175555229943461
7140 0.110981578677574
7150 0.151932078084025
7160 0.167997786141365
7170 0.197437509330451
7180 0.153051023778976
7190 0.117373526608377
7200 0.123158323815646
7210 0.152911283249926
7220 0.134550893803042
7230 0.144905839133145
7240 0.123548913356002
7250 0.0929211236414066
7260 0.0702180699374641
7270 0.0896556914135068
7280 0.0671487462734791
7290 0.0888934626625246
7300 0.0694455472310728
7310 0.0336745753479691
7320 0.0494517448549303
7330 0.152886123617681
7340 0.0809527239891079
7350 0.0585790121049402
7360 0.107371195994131
7370 0.0901941646734444
7380 0.116874904860448
7390 0.156733914674443
7400 0.11723532460544
7410 0.11495979599439
7420 0.0349524829466766
7430 0.0828116072785201
7440 0.119245037265341
7450 0.0555813982857899
7460 -0.00615609853846412
7470 0.0271932045781722
7480 0.0251690000330116
7490 0.0763013052964394
7500 0.0627078648221441
7510 0.0486964786710183
7520 0.0738417305077453
7530 0.030425180372681
7540 0.0271078113492571
7550 0.108357556010617
7560 0.113177536087076
7570 0.173374983022342
7580 0.154744419978655
7590 0.0856402148365965
7600 0.0268263201442947
7610 0.00349365859410837
7620 0.0701973064410087
7630 0.112115325868373
7640 0.0581018252928724
7650 0.0138437772271188
7660 0.0203956499526076
7670 0.087883396859453
7680 0.0555889354552676
7690 0.0955013931339591
7700 0.0734991437609758
7710 0.109582071221355
7720 0.0686354410446364
7730 0.0726281573133505
7740 0.130895463497795
7750 0.199036112457929
7760 0.206172803714106
7770 0.10974515844243
7780 0.0575559358561202
7790 0.0183600393685265
7800 0.0722602408300532
7810 0.0615768438628933
7820 0.0932502850049731
7830 0.101103334851593
7840 0.0530766749457264
7850 0.106766863136801
7860 -0.0437707065676177
7870 0.0831763155488014
7880 0.118480358563877
7890 0.13929677733881
7900 0.134719389135825
7910 0.090938713222547
7920 0.0319532209687664
7930 0.0705513261206173
7940 0.137182978690153
7950 0.0829766090743001
7960 0.0804534279455854
7970 0.0989668979774241
7980 0.102255390366954
7990 0.104101033490061
8000 0.121829117249322
8010 0.0763619615511851
8020 0.00593062501000621
8030 0.034222964340338
8040 0.0257459658804974
8050 0.0548741843242518
8060 -0.00292871784772648
8070 0.0856581417893968
8080 0.176118643133605
8090 0.163332781718384
8100 0.08525143138774
8110 0.107810280146194
8120 0.129039463243963
8130 0.0455277166042208
8140 0.0754387519301531
8150 0.0933505064160033
8160 0.09279887294571
8170 0.147494401333457
8180 0.178025686383159
8190 0.167159803992062
8200 0.0419340657391921
8210 0.0168707058131976
8220 0.00915897139645285
8230 0.017516280966964
8240 -0.0171978417453291
8250 0.141386007730735
8260 0.0590623728604452
8270 0.0128568302541555
8280 -0.0353476644045582
8290 0.0322301061295472
8300 0.104756057732152
8310 0.191880530022884
8320 0.109751838652552
8330 0.131035713636206
8340 0.149004783561016
8350 0.120903892080139
8360 0.177211794554865
8370 0.149092583057862
8380 0.107768564555595
8390 0.0610835320164935
8400 0.0395748270188818
8410 0.0751878771125353
8420 0.0963346598027174
8430 0.126397622011576
8440 0.164260603128678
8450 0.191512511263626
8460 0.188149927220726
8470 0.154501594378444
8480 0.0541980922680045
8490 0.125208339744942
8500 0.0779002817833088
8510 0.0666349383729757
8520 0.104580432281046
8530 0.193865225805631
8540 0.129123614113844
8550 0.0975304871182548
8560 0.0321519166693936
8570 0.0926363894766103
8580 0.124310523409845
8590 0.0508731136430275
8600 0.0190267375166422
8610 0.04318272045245
8620 0.0597678821013738
8630 0.0218516659045287
8640 0.0847344921480359
8650 0.129790451910713
8660 0.112698199150638
8670 0.14790641462388
8680 0.250864869510216
8690 0.171631311341542
8700 0.0428801820869516
8710 0.0246905852731024
8720 0.0818918331226151
8730 0.0890293977908709
8740 -0.0072483556926809
8750 0.0425575277730481
8760 0.0836750934115983
8770 0.114955950273086
8780 0.126951529906874
8790 0.133875982261348
8800 0.115119045847528
8810 0.134593460731722
8820 0.174192790385785
8830 0.243976583932111
8840 0.179554634781238
8850 0.125592917219118
8860 -0.0383235657723429
8870 0.0110656514945904
8880 0.0446453152116935
8890 0.113938415944775
8900 0.0642995052854521
8910 0.0393994889826594
8920 -0.0662376859256573
8930 -0.00117009174621095
8940 0.0402576716631494
8950 0.0902231577850938
8960 0.0884775810626136
8970 0.0303968302603954
8980 -0.0131787275205142
8990 0.104314760038646
9000 0.0657692929525202
9010 0.104669547203754
9020 0.0746428747173178
9030 0.0852856672103755
9040 0.0484516357205043
9050 0.0590172623689678
9060 0.088060094509473
9070 0.129149994687595
9080 0.144946802762371
9090 0.107499946878232
9100 0.0667958941958054
9110 0.120149554362327
9120 0.0915339158458899
9130 0.121307748929902
9140 0.101342970156445
9150 0.127524735413871
9160 0.118605543992559
9170 0.147921978586429
9180 0.226157202890225
9190 0.208938595853773
9200 0.138828821195438
9210 0.132629975166625
9220 0.0816121575700118
9230 0.103788053474217
9240 0.110325845263127
9250 0.142308054296359
9260 0.105617127029851
9270 0.192860014693037
9280 0.164346823962291
9290 0.174967424002162
9300 0.138335408093455
9310 0.13862057844252
9320 0.0202001369509474
9330 0.0613169747992616
9340 0.128998069946803
9350 -0.0171960060417708
9360 0.01707750944776
9370 0.149862060299273
9380 0.154708233322011
9390 0.0255757118168987
9400 0.0344805012097912
9410 0.0779975576495883
9420 0.0315854901905544
9430 0.131260616352159
9440 0.244812683324549
9450 0.23058487941915
9460 0.0832780995937528
9470 -0.023340667353138
9480 -0.00473397760218478
9490 0.117624029717504
9500 0.182547876155996
9510 0.172534211923023
9520 0.186467820131547
9530 0.123249565051873
9540 0.029493237255384
9550 -0.0292944256880724
9560 0.0259739207705133
9570 0.0625508797891398
9580 0.109537899980999
9590 0.130498173066001
9600 0.0168240017926055
9610 0.0305536128380692
9620 0.0944218120265037
9630 0.0892600816967321
9640 0.0921444824808951
9650 0.10905423240446
9660 0.157372378578664
9670 0.0771387464004683
9680 0.109644803974429
9690 0.0803750052559596
9700 0.0624210522056217
9710 0.131573172964872
9720 0.0837813552457251
9730 0.014660083217945
9740 0.00951245754939563
9750 0.0673861768457561
9760 0.0946116926065593
9770 -0.015166720152996
9780 0.0732814423271495
9790 0.168679669138158
9800 0.168392483130012
9810 0.00924291833883605
9820 -0.0906554046645525
9830 0.00362926997771774
9840 0.0445978985743349
9850 0.101598060038568
9860 0.0277874492169422
9870 0.0386189869607344
9880 0.00528660331803181
9890 -0.0326540547877851
9900 -0.116808264528154
9910 0.0849962107292306
9920 0.137890490053998
9930 0.182112070604081
9940 0.109626288450305
9950 0.125671112802296
9960 0.106004957898508
9970 0.138388399272578
};
\addplot [line width=2pt, color6]
table {%
0 0.567939440810372
10 0.615787866281229
20 0.533940961235976
30 0.414870267179547
40 0.20968651998684
50 0.211695189504227
60 0.176189609332443
70 0.172775164363796
80 0.135724937026803
90 0.111408717040097
100 0.114517681848562
110 0.0885303702943852
120 0.103470522138369
130 0.0982921121843187
140 0.0929927667865352
150 0.106476662567277
160 0.0947072485823516
170 0.103793052692764
180 0.0947231471493327
190 0.0980206847869314
200 0.105251468913629
210 0.108156984620392
220 0.114424985965072
230 0.124464945442651
240 0.113879784360129
250 0.0956683335435625
260 0.100526801489023
270 0.0785435432870269
280 0.0796351732416442
290 0.0955322433477557
300 0.120290731567937
310 0.127642425604379
320 0.118047676390872
330 0.106937966783356
340 0.104490475369161
350 0.109145553325093
360 0.103364662484844
370 0.100602437665295
380 0.0991973216100159
390 0.101916940064171
400 0.092679341726825
410 0.0925672494387305
420 0.105923648238861
430 0.120751748540809
440 0.102869508591966
450 0.122947283011919
460 0.135633027716483
470 0.104011549364039
480 0.118336974613758
490 0.117871809731601
500 0.107515007084512
510 0.09477466052042
520 0.100617545983824
530 0.125496700268786
540 0.116209652058177
550 0.134273584555153
560 0.139952983213735
570 0.119182826699048
580 0.102083210504054
590 0.10490455592717
600 0.130866423926054
610 0.121888291388181
620 0.109310319385479
630 0.120407437491065
640 0.12524396975026
650 0.110219232887054
660 0.112572391916026
670 0.139444711001738
680 0.136400542355511
690 0.112429352403877
700 0.125532623832053
710 0.144766766574818
720 0.12689209498513
730 0.124219321928902
740 0.119944283356796
750 0.139576690923791
760 0.141852169874054
770 0.138654182060101
780 0.134990046465142
790 0.133977677483661
800 0.143528118404666
810 0.148505027384616
820 0.136249134391558
830 0.131823559131574
840 0.138202836860339
850 0.161632537409149
860 0.152128974456218
870 0.140446910279497
880 0.123951557682056
890 0.128045974733082
900 0.12718377689166
910 0.142480717198338
920 0.142515562197096
930 0.146251732152011
940 0.137325100036148
950 0.14289847114288
960 0.14609388699233
970 0.138301199447384
980 0.156559666338822
990 0.150848799114444
1000 0.144913012582687
1010 0.153598685445077
1020 0.148443959581122
1030 0.177211462563919
1040 0.160947479773386
1050 0.160307966568062
1060 0.158897129561761
1070 0.175983760247034
1080 0.171055707248741
1090 0.160327397163482
1100 0.161169196076876
1110 0.155181468933197
1120 0.15918582222903
1130 0.160028150467274
1140 0.173022768826209
1150 0.171411352059933
1160 0.161425635752009
1170 0.152752881210129
1180 0.167384608173743
1190 0.166744630580255
1200 0.156119046656902
1210 0.178007500570826
1220 0.164441756321042
1230 0.174186797954051
1240 0.168236504241788
1250 0.163807695208912
1260 0.175691140284808
1270 0.172835662399747
1280 0.161854034796973
1290 0.151608526400169
1300 0.148268877301758
1310 0.179452222885921
1320 0.185322509874873
1330 0.167524036369833
1340 0.197550552601894
1350 0.159434274869351
1360 0.199349104362766
1370 0.188336653627436
1380 0.184651580387474
1390 0.195249658071931
1400 0.184418171693976
1410 0.197547355598251
1420 0.20904395257188
1430 0.194431627969744
1440 0.186099328967981
1450 0.142506188401565
1460 0.156883240256225
1470 0.167199458038052
1480 0.184360431459114
1490 0.200651013222655
1500 0.193336339870733
1510 0.15337984855667
1520 0.159707360431929
1530 0.187841011523893
1540 0.175806800928657
1550 0.167296217346592
1560 0.167904403673821
1570 0.200841893758833
1580 0.202498043990393
1590 0.175278682609438
1600 0.189255725822373
1610 0.173422913793475
1620 0.172076659089114
1630 0.176389713513929
1640 0.18090883381364
1650 0.172324358161207
1660 0.171130598404674
1670 0.167019604689522
1680 0.183148822381467
1690 0.193175812141248
1700 0.178641183623209
1710 0.199488826509695
1720 0.199474454402581
1730 0.170469710545005
1740 0.172388827682694
1750 0.177729164223714
1760 0.180992458523654
1770 0.20510921489789
1780 0.215086555507037
1790 0.212991162706266
1800 0.188044490903545
1810 0.175266220551562
1820 0.200532369563516
1830 0.191121964725112
1840 0.171944255477148
1850 0.185657108284886
1860 0.167750242640769
1870 0.175402086937635
1880 0.166899470071556
1890 0.165485086143724
1900 0.159322309655009
1910 0.191251938534959
1920 0.160587476895949
1930 0.20020100532214
1940 0.204265516127804
1950 0.184165982078559
1960 0.170455389728786
1970 0.18454430431077
1980 0.202273780736736
1990 0.209306617313746
2000 0.176453683823184
2010 0.222525187174496
2020 0.208219668991868
2030 0.219496111933593
2040 0.173251895034633
2050 0.189266502389389
2060 0.218982153461427
2070 0.218625922614482
2080 0.219758018452213
2090 0.188729051073024
2100 0.175607174703522
2110 0.195943924182912
2120 0.209929674273579
2130 0.201603817364472
2140 0.157848694502606
2150 0.126307753845646
2160 0.163604932035547
2170 0.174931432465678
2180 0.20727360154106
2190 0.237576462354598
2200 0.217063772948067
2210 0.243936117058584
2220 0.18184484008976
2230 0.160739613086872
2240 0.174801703248542
2250 0.1689087924315
2260 0.178371150689147
2270 0.208317973664172
2280 0.208530236082591
2290 0.202857910462462
2300 0.206615580870271
2310 0.189016680700058
2320 0.20752472595041
2330 0.234101865946311
2340 0.225090005258926
2350 0.191830173566942
2360 0.185372400131816
2370 0.182141920162946
2380 0.179048610398322
2390 0.216716628873694
2400 0.229644798440656
2410 0.214292301114429
2420 0.219250885490218
2430 0.199560240453661
2440 0.189090253541751
2450 0.198380614885104
2460 0.178995427087111
2470 0.190406878343306
2480 0.156257554792511
2490 0.177987035296531
2500 0.212833530985526
2510 0.207851989721111
2520 0.185434410660735
2530 0.183596172710227
2540 0.185467125860371
2550 0.145090196559479
2560 0.180853471858825
2570 0.218494946195793
2580 0.179633850789368
2590 0.210906473432
2600 0.210423378589741
2610 0.230047957182036
2620 0.231660647908279
2630 0.213610190374351
2640 0.192279225089989
2650 0.134399436519028
2660 0.175576030430888
2670 0.187656396516422
2680 0.167398818486925
2690 0.166748876512729
2700 0.180913494375255
2710 0.171879043567472
2720 0.140576287084585
2730 0.177604263945843
2740 0.220884677291582
2750 0.168174313418683
2760 0.18981316847334
2770 0.151052800627943
2780 0.184369934173053
2790 0.18599243686965
2800 0.171401975296806
2810 0.139319035500165
2820 0.141072322144795
2830 0.166004672680583
2840 0.165365407208059
2850 0.159987523152601
2860 0.157974061474658
2870 0.148265251540379
2880 0.130028227203992
2890 0.178151118389758
2900 0.182582976868225
2910 0.185190980616141
2920 0.210326486310035
2930 0.200150515638451
2940 0.157127818076172
2950 0.153106377475215
2960 0.127447696536871
2970 0.128962838089248
2980 0.161396869375937
2990 0.202894720939471
3000 0.197067625500905
3010 0.196817686174802
3020 0.19636110529652
3030 0.183535605851865
3040 0.164574678474736
3050 0.172527319148424
3060 0.184847910710106
3070 0.170870635137986
3080 0.156968519817882
3090 0.173872953926973
3100 0.175134161962885
3110 0.182082084278018
3120 0.174610135423526
3130 0.161532758047659
3140 0.139636243370065
3150 0.165245019363164
3160 0.167827186698305
3170 0.231064299681082
3180 0.161112819294997
3190 0.173243994711286
3200 0.154345035968346
3210 0.166509568448415
3220 0.151726820820603
3230 0.131491675821597
3240 0.0969282250633126
3250 0.133928508331494
3260 0.150895254075476
3270 0.154820051633853
3280 0.195202912583078
3290 0.157026279571503
3300 0.187090446308986
3310 0.137638787389237
3320 0.166153990864845
3330 0.139093080367657
3340 0.154664293204133
3350 0.145547176108919
3360 0.153439901211597
3370 0.129871265800438
3380 0.141257882496553
3390 0.138824042098704
3400 0.194694820035338
3410 0.207096960174028
3420 0.218297687729225
3430 0.169151736489909
3440 0.171318440386164
3450 0.233203112208791
3460 0.18983382301248
3470 0.13316683927555
3480 0.182394608587047
3490 0.112921910431521
3500 0.110056445934213
3510 0.113048001212117
3520 0.123542822133825
3530 0.130612261871098
3540 0.171106250825181
3550 0.149156202031458
3560 0.127831475664373
3570 0.14161110871096
3580 0.0848959538505946
3590 0.0986641622707647
3600 0.0943526551832048
3610 0.104978573529274
3620 0.0877340326341462
3630 0.177659984379681
3640 0.191105230356549
3650 0.168125473345503
3660 0.131764774620639
3670 0.172952923669663
3680 0.179429697117114
3690 0.15356902961672
3700 0.201114272584204
3710 0.192445324222277
3720 0.188291067643993
3730 0.172765939798742
3740 0.140741077873714
3750 0.160706764176437
3760 0.231034118309731
3770 0.183564849893229
3780 0.158566885630896
3790 0.17958436505636
3800 0.106928818352492
3810 0.109479732311127
3820 0.16037993952704
3830 0.182663653608918
3840 0.156433853875598
3850 0.138878297027657
3860 0.181620045669381
3870 0.166505924595189
3880 0.143301549795905
3890 0.115522440906985
3900 0.146034616544475
3910 0.173997240293815
3920 0.16760985177044
3930 0.185276785840479
3940 0.169884063637055
3950 0.170397600535155
3960 0.131620587555902
3970 0.14704697003149
3980 0.0583992946723935
3990 0.103774935813153
4000 0.13820771332011
4010 0.151214795630425
4020 0.17784333866293
4030 0.232896528082546
4040 0.171509193513438
4050 0.141048112151981
4060 0.204571766863876
4070 0.191952655477526
4080 0.153799484396857
4090 0.118707339582058
4100 0.117832202587106
4110 0.128799008987723
4120 0.183857370843214
4130 0.151762933800881
4140 0.16354888160013
4150 0.186486337335099
4160 0.100469817924145
4170 0.0246315860697822
4180 0.110706834454911
4190 0.0949012127624004
4200 0.127157479780969
4210 0.113054287070795
4220 0.160095060427936
4230 0.161918944488514
4240 0.183505459756266
4250 0.16712001667279
4260 0.115791722779043
4270 0.155145207924441
4280 0.123579584753343
4290 0.0863105810134392
4300 0.0790005871184892
4310 0.157413889855306
4320 0.179310526963809
4330 0.1433446741162
4340 0.0779931047525418
4350 0.0694252352255856
4360 0.107393521070413
4370 0.0505076208361848
4380 0.0882113814351504
4390 0.06903350162102
4400 0.125178846938214
4410 0.195564512042576
4420 0.14247472541429
4430 0.13498488577235
4440 0.0953626299797086
4450 0.110759559719066
4460 0.106737409788904
4470 0.153907549557601
4480 0.134377638337997
4490 0.166801572952001
4500 0.168237560702965
4510 0.16902661148265
4520 0.191077936533957
4530 0.177564242266814
4540 0.192098087721057
4550 0.172783749117909
4560 0.11827067700743
4570 0.112311425289017
4580 0.133602482767085
4590 0.147003802605649
4600 0.173826353181563
4610 0.176781606639503
4620 0.113655742271808
4630 0.0860213446049699
4640 0.119852272205847
4650 0.0922223111347575
4660 0.122450722005271
4670 0.131132302083723
4680 0.240663543455442
4690 0.212424861803572
4700 0.183602391221152
4710 0.0984141800799966
4720 0.0827443012351615
4730 0.0697534372699859
4740 0.0854052509626355
4750 0.153093214896411
4760 0.0916474767062473
4770 0.121327566571566
4780 0.0944448726101738
4790 0.0959667578555161
4800 0.161362688058034
4810 0.0880344444806444
4820 0.120206722961379
4830 0.127408280371566
4840 0.122828253498503
4850 0.160845021887393
4860 0.104927567743821
4870 0.0773966665001906
4880 0.041747591717498
4890 0.129832731097353
4900 0.121692486278127
4910 0.111152950930202
4920 0.146861891812468
4930 0.149680509241517
4940 0.147416213148418
4950 0.143279535367006
4960 0.131753602370057
4970 0.102893186723421
4980 0.0715626102325333
4990 0.0906391525180405
5000 0.0800171257133736
5010 0.0885044521294281
5020 0.109602245256941
5030 0.190844756316441
5040 0.13267274745997
5050 0.0900131217321935
5060 0.125748482656245
5070 0.100438303758771
5080 0.107772611310874
5090 0.135335253812293
5100 0.174309745177261
5110 0.169627832373274
5120 0.217498312731665
5130 0.161772697058773
5140 0.123177520325864
5150 0.157742201716344
5160 0.142053899589671
5170 0.161591760913853
5180 0.15301602289393
5190 0.134536844264091
5200 0.180730204527974
5210 0.178483379687248
5220 0.104041731415413
5230 0.189721569287499
5240 0.248502335797941
5250 0.137888176145908
5260 0.065450647289223
5270 0.0685179477178586
5280 0.150877369180913
5290 0.10326276943956
5300 0.147372784885014
5310 0.14185710721287
5320 0.117611841166307
5330 0.0490216536657828
5340 0.132025901856594
5350 0.120095774850208
5360 0.0188764157091239
5370 0.130449626141633
5380 0.180982596112379
5390 0.206481957145357
5400 0.173285965029164
5410 0.170561254238166
5420 0.176507434264301
5430 0.193234208379658
5440 0.0992911914846244
5450 0.0513428000653502
5460 0.104464729094875
5470 0.151332956235512
5480 0.184192728962258
5490 0.0839738006751772
5500 0.177439733168522
5510 0.204039573484869
5520 0.158541116714529
5530 0.128990470492788
5540 0.1181868691002
5550 0.147471310369117
5560 0.108334736801003
5570 0.110242274426651
5580 0.108990190637137
5590 0.0850108987179367
5600 0.0623775220581028
5610 0.0294340858418519
5620 0.15978396480922
5630 0.144068986155867
5640 0.202345439747849
5650 0.125882358134346
5660 0.120409804300608
5670 0.110304063614343
5680 0.152453431070517
5690 0.116779193974914
5700 0.11426624797236
5710 0.102796361015755
5720 0.159549620593731
5730 0.136233582387669
5740 0.0906025062221436
5750 0.0800690316059029
5760 0.113558084554096
5770 0.12534881706662
5780 0.13209994490346
5790 0.139490960841599
5800 0.157953165084984
5810 0.135884510677259
5820 0.0746604937275438
5830 0.0872250514681489
5840 0.112454000280919
5850 0.0979776705666103
5860 0.0619958643527524
5870 0.114070806160846
5880 0.0353259839977747
5890 0.126148119086383
5900 0.123661137925546
5910 0.127455379906555
5920 0.0840246336576462
5930 0.0829574816182425
5940 0.00137595944457912
5950 0.0331003841103043
5960 0.187051624684281
5970 0.170648918750244
5980 0.152302989765596
5990 0.125419869719969
6000 0.10455420944896
6010 0.0394881705467764
6020 0.133150501485872
6030 0.147088597384732
6040 0.162177849005608
6050 0.185192745206083
6060 0.130295160206931
6070 0.143298233392341
6080 0.0889246625647962
6090 0.133962053948073
6100 0.137575684898795
6110 0.0920966195795808
6120 0.138598533666027
6130 0.147079868019257
6140 0.143151090501029
6150 0.100542867877762
6160 0.0969687016396164
6170 0.0873952413290549
6180 0.12800250548125
6190 0.115287725889745
6200 0.0608487854868705
6210 0.12735510678857
6220 0.154147564866345
6230 0.117443839691259
6240 0.0505794739159186
6250 0.0968487847852689
6260 0.126231663016918
6270 0.110889390571252
6280 0.0125682603672568
6290 0.0527340903670141
6300 0.0471960874877503
6310 0.0985214000254873
6320 0.0940405837997422
6330 0.135832605244191
6340 0.129395224655538
6350 0.133125319698718
6360 0.133655612611898
6370 0.0809646082192567
6380 0.164029804121314
6390 0.169690313118899
6400 0.183539853612747
6410 0.154322190961843
6420 0.127189053882165
6430 0.0726342283412928
6440 0.116241609347418
6450 0.185598937205078
6460 0.116193363634098
6470 0.0510941782756465
6480 0.157532194835865
6490 0.0811588843371159
6500 0.0193688321417358
6510 0.0380670039386284
6520 0.121761453588037
6530 0.134275506950565
6540 0.139701203816729
6550 0.154157558991526
6560 0.0745769729205795
6570 0.0796476381980803
6580 0.1155561712749
6590 0.110455192542753
6600 0.0743606167663372
6610 0.137376461520174
6620 0.192047282798253
6630 0.155430984243912
6640 0.155257764001449
6650 0.115592198054409
6660 0.0667506753851846
6670 0.0169828463669219
6680 0.0784559934868707
6690 0.0282623258773637
6700 0.101299076379014
6710 0.097572127040327
6720 0.103006493434492
6730 0.129475720222726
6740 0.0826047126732606
6750 0.0784959143152779
6760 0.113564109544439
6770 0.017385118883613
6780 0.073014760427324
6790 -0.00640585126624686
6800 0.0878817788469144
6810 0.115193087860063
6820 0.109629500348284
6830 0.215522534865709
6840 0.220927750506006
6850 0.177927794235058
6860 0.134509155284843
6870 0.121338663882918
6880 0.0612618236343233
6890 0.109248388869673
6900 0.0452238545632716
6910 0.00536793034264468
6920 0.114543175216293
6930 0.119517307473871
6940 0.174268160031708
6950 0.210949583095228
6960 0.147403220322658
6970 0.0905910673848951
6980 0.0771288852633055
6990 0.00324279469104982
7000 0.14699692221918
7010 0.111602349912221
7020 0.145123114657937
7030 0.152980658782185
7040 0.194994340401629
7050 0.0599932887199821
7060 0.0510334708487445
7070 0.0310374107281968
7080 0.119338011816084
7090 0.0978322900468195
7100 0.0375206365338192
7110 0.0491682948869442
7120 0.0358704160803247
7130 0.177325217914492
7140 0.112756836766309
7150 0.153904462988934
7160 0.170038390836465
7170 0.199540985969785
7180 0.15472163686646
7190 0.118736677435383
7200 0.124324744861367
7210 0.154153394276599
7220 0.13553229444792
7230 0.145702076880867
7240 0.124251657248766
7250 0.0938329232661321
7260 0.0714110605819027
7270 0.0910024066025749
7280 0.0681946482250118
7290 0.0897443519144567
7300 0.0704681666240636
7310 0.0347527430337481
7320 0.0503825593077471
7330 0.153986184301355
7340 0.0822009200612315
7350 0.0597440112640895
7360 0.108275339018275
7370 0.0910431833256369
7380 0.117745726277484
7390 0.157582623468578
7400 0.118177007179365
7410 0.115945209455091
7420 0.0358681943407526
7430 0.083589989999488
7440 0.119999906133473
7450 0.0566213838807915
7460 -0.00501134406186125
7470 0.0284775332830764
7480 0.0263052907108653
7490 0.07729165183644
7500 0.0636928887384836
7510 0.0500349652691524
7520 0.0755581814433591
7530 0.0318411691576937
7540 0.0282201029533239
7550 0.109452538054654
7560 0.114273690596832
7570 0.174769506915778
7580 0.156210015040227
7590 0.0868725879491736
7600 0.027916487374289
7610 0.00448478890646923
7620 0.0711709905355035
7630 0.113471316149786
7640 0.059229149535881
7650 0.0146572205609508
7660 0.021203365296943
7670 0.0889138907466133
7680 0.056623173038006
7690 0.0964967155791638
7700 0.074597710977538
7710 0.110927007624078
7720 0.0699455523210795
7730 0.0739408409861222
7740 0.13204949685181
7750 0.200019108024505
7760 0.206829977841737
7770 0.110441187276158
7780 0.0585612981896492
7790 0.0194570868987068
7800 0.0732231621007069
7810 0.0622910793866663
7820 0.0941264436353843
7830 0.102541873918515
7840 0.0544470641249976
7850 0.108272221016628
7860 -0.0424629770268285
7870 0.0845818623983859
7880 0.119776431591829
7890 0.140291482139297
7900 0.135654715444646
7910 0.0919806970661553
7920 0.0327995346368951
7930 0.0712255954089164
7940 0.137696112309531
7950 0.0835351627662647
7960 0.0814099773546312
7970 0.100048072560526
7980 0.103285161857618
7990 0.104869274479178
8000 0.122607270617829
8010 0.0771614623974619
8020 0.0071726480748139
8030 0.0357379624494041
8040 0.0273256324287638
8050 0.0563117916514929
8060 -0.0016942540404438
8070 0.0870186454396635
8080 0.177363339265741
8090 0.164275438926904
8100 0.0860365944146379
8110 0.108807894678951
8120 0.130591149825301
8130 0.0468654563868655
8140 0.0766251635748585
8150 0.0944916500780808
8160 0.093842440335897
8170 0.148778597463566
8180 0.179574758672453
8190 0.16856507932546
8200 0.0430492389492478
8210 0.0182121057300137
8220 0.0104829217710444
8230 0.0184776941315329
8240 -0.0161775875892982
8250 0.142660381263881
8260 0.0607726489815959
8270 0.0145964771374095
8280 -0.0338851492925988
8290 0.0336361426765538
8300 0.105955281059981
8310 0.1930329502482
8320 0.111193539337697
8330 0.13265434688525
8340 0.150674433108728
8350 0.122522062638517
8360 0.178822668692304
8370 0.150332357019536
8380 0.109242669574727
8390 0.0625058062934184
8400 0.0409409733990694
8410 0.0764703866178075
8420 0.0981024109625575
8430 0.127772972498432
8440 0.165382347290157
8450 0.192491918557182
8460 0.189011789484242
8470 0.155437629024738
8480 0.0550080861181897
8490 0.126115411322645
8500 0.0793580072322071
8510 0.068134546849375
8520 0.105712186815933
8530 0.195070517001309
8540 0.129956681450901
8550 0.0983979668273274
8560 0.0328931486833026
8570 0.0933171626735276
8580 0.125024410018797
8590 0.0516255781266146
8600 0.0197469931617644
8610 0.0438806077886818
8620 0.0608850474301935
8630 0.0230899432775585
8640 0.0861526702332075
8650 0.130911694636148
8660 0.11370878063529
8670 0.148462416208575
8680 0.251358669378732
8690 0.172135598996445
8700 0.0437361686392934
8710 0.0255570299034809
8720 0.0826880347163174
8730 0.0900496597724749
8740 -0.00664239242474095
8750 0.0434108639511736
8760 0.084463236742001
8770 0.115564895374702
8780 0.127380434702175
8790 0.134536626752585
8800 0.115758382585123
8810 0.135153623185231
8820 0.174667970258849
8830 0.244418912028656
8840 0.180087123546074
8850 0.126317515045273
8860 -0.0377435653135528
8870 0.0116069474991559
8880 0.0451151080273793
8890 0.114444593330176
8900 0.0648830161643183
8910 0.0402478697164408
8920 -0.0652566052149342
8930 -6.47282883905556e-05
8940 0.0406416187561954
8950 0.0906967933084415
8960 0.0892943270665945
8970 0.0320058156617404
8980 -0.0117158193162646
8990 0.105750563465064
9000 0.0668258832626767
9010 0.105901207449147
9020 0.0758390705002816
9030 0.0865490072324306
9040 0.049427241238396
9050 0.059889415142217
9060 0.0889564634360965
9070 0.130091155159032
9080 0.145886691575115
9090 0.108308651290754
9100 0.0678681206265455
9110 0.121399040992041
9120 0.0930569878082287
9130 0.122586107345354
9140 0.102401301238155
9150 0.12852898060869
9160 0.119550715729316
9170 0.148907004696829
9180 0.227174899293145
9190 0.209850703687601
9200 0.13951017200055
9210 0.133386924033177
9220 0.0823677923479164
9230 0.104640517709608
9240 0.111236909627312
9250 0.143014552561268
9260 0.106038009179691
9270 0.193408659200394
9280 0.165076623950704
9290 0.176113289900503
9300 0.139224362059552
9310 0.139411869523272
9320 0.0210913827871293
9330 0.0618307413535647
9340 0.129845033557197
9350 -0.0163781907054341
9360 0.0180221344081484
9370 0.150826172177043
9380 0.155880026511637
9390 0.0265331425065562
9400 0.03563579723635
9410 0.0790250452050996
9420 0.0324634835269513
9430 0.132099293919963
9440 0.245618784528394
9450 0.231501063494272
9460 0.0842632935895474
9470 -0.0220931073742054
9480 -0.0035041996161684
9490 0.118979549268165
9500 0.183902125815039
9510 0.173459506630169
9520 0.187685894975181
9530 0.124104334592577
9540 0.0303725223800492
9550 -0.0284664496954574
9560 0.0270356168285205
9570 0.063939092621523
9580 0.110837962863085
9590 0.131647881091427
9600 0.0174832501558015
9610 0.0312006125188604
9620 0.0950479562727067
9630 0.0898037178595783
9640 0.0928398123181717
9650 0.109710721493287
9660 0.158083118938854
9670 0.0776730886414933
9680 0.110159286327241
9690 0.080895819377138
9700 0.0628434072282293
9710 0.132188896479634
9720 0.0844228626677773
9730 0.0153293733836144
9740 0.0101627261868083
9750 0.0679579669820659
9760 0.0948441279889503
9770 -0.0149715487732537
9780 0.0734977595088447
9790 0.169119243914255
9800 0.16931785920827
9810 0.0104669040298873
9820 -0.0900294083879314
9830 0.00430395627961145
9840 0.0452817609062187
9850 0.102662178165877
9860 0.0287260909481893
9870 0.0396168737086433
9880 0.00629975642167845
9890 -0.0312811501253874
9900 -0.115426562084185
9910 0.0865921556269754
9920 0.139661576219607
9930 0.183842022385143
9940 0.110824454523576
9950 0.126866191292954
9960 0.107592103141985
9970 0.139980198851906
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/SGD_original_lambda=0,1_distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title={accumulated distances to full-batch minimum \\ SGD (original) \(\displaystyle \lambda=0.1\) },
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymin=-450.524153080077, ymax=1388.36093880578,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -1.15487733170763
10 -3.03171395044465
20 -1.66391206206876
30 2.92647866410253
40 9.26573586881062
50 10.6715184170625
60 12.339549384117
70 13.0637368125094
80 14.5104934600676
90 14.7603653990064
100 14.2439696270823
110 14.5805073702458
120 14.1981422021685
130 13.767589109168
140 13.9120320514451
150 13.254401777727
160 12.9965650345755
170 12.9276035516261
180 12.0270235617547
190 11.8490274312929
200 11.3092439507017
210 10.5812410411772
220 10.5136913640502
230 9.67660700412753
240 9.67622268459489
250 9.92004250956083
260 9.38177160871627
270 8.51721277228805
280 8.35066980784797
290 7.38747377453352
300 6.35617349724396
310 5.59002102542972
320 5.71641495450783
330 5.32216531600578
340 4.77519168877749
350 4.25128924499816
360 3.66204877001354
370 3.33390533201131
380 2.68806271386383
390 2.14558724296846
400 1.61450610267681
410 0.734477687929623
420 -0.0755109098893179
430 -0.576115129105575
440 -0.73708845106274
450 -1.46209429462916
460 -1.95190760221726
470 -1.99059240785991
480 -2.75272016793704
490 -3.37205589022229
500 -3.37750182007443
510 -3.98019285874528
520 -4.26463588554249
530 -5.23595355097178
540 -5.75499408100148
550 -6.02197901259313
560 -6.5255131810938
570 -6.39496728044545
580 -6.82037812733731
590 -6.89422523157563
600 -7.88213697551469
610 -8.17347124232112
620 -8.56685794190577
630 -9.22532353035152
640 -9.60826943224309
650 -10.1253642118405
660 -10.4325048003159
670 -11.0797667203681
680 -11.4406751014126
690 -11.3285421729663
700 -12.0861600980288
710 -12.9154609324796
720 -13.2826390037607
730 -13.2983177348091
740 -13.8516347376566
750 -14.7524417561962
760 -14.7557209748949
770 -15.4937684691764
780 -15.6335902125194
790 -16.0644094011146
800 -16.5650066171166
810 -16.9751068826506
820 -17.2109614544518
830 -17.3202869138713
840 -17.9498242983981
850 -18.6677932447277
860 -18.9878075334512
870 -19.2283386933208
880 -19.2816241872642
890 -19.7829080824996
900 -20.5497528624746
910 -20.9255091994903
920 -21.6900263316157
930 -22.017004961584
940 -22.4164187852849
950 -23.0283802418421
960 -23.274504853384
970 -23.4090302081029
980 -23.5679345896328
990 -24.5322670180034
1000 -24.5329159575639
1010 -24.9938583734384
1020 -25.6681104972381
1030 -26.3779902210616
1040 -26.2839362489116
1050 -27.2114623034109
1060 -27.2423885498319
1070 -27.7397201667817
1080 -28.0080950582654
1090 -27.5756068270007
1100 -28.0290339186667
1110 -28.4561460169197
1120 -28.4488090715781
1130 -28.8023733461939
1140 -29.6854540399489
1150 -29.4669466653732
1160 -29.6977059493914
1170 -29.9814905863154
1180 -30.5495659379067
1190 -30.5098831815661
1200 -31.2573186457451
1210 -31.5259348193899
1220 -31.6524249260571
1230 -31.9274874981962
1240 -32.2392351242916
1250 -32.2548335530056
1260 -32.7406775105623
1270 -33.6177045090549
1280 -33.6364496398884
1290 -33.5018973400106
1300 -34.2719749120252
1310 -35.0678185478332
1320 -35.1547051671456
1330 -35.8728382715506
1340 -36.0500850872214
1350 -36.1778852639173
1360 -37.1954144857067
1370 -36.8651693721295
1380 -37.1895785288254
1390 -37.9901981963866
1400 -38.1739592733889
1410 -38.4669953807851
1420 -39.4504665584268
1430 -38.7868095525054
1440 -39.0076491492973
1450 -39.1794910863411
1460 -39.7569995082134
1470 -40.3036359522237
1480 -41.4120664491439
1490 -41.6794356217037
1500 -41.8667467784853
1510 -41.5172358605095
1520 -41.9323217586651
1530 -42.7341383427547
1540 -43.1061372083157
1550 -43.3005517006638
1560 -43.3304503532328
1570 -44.098628701477
1580 -44.6479717743225
1590 -44.2851150559133
1600 -44.9202737114411
1610 -45.3348016469319
1620 -45.7282042097513
1630 -45.7607330861895
1640 -46.2277002527882
1650 -46.7382392802235
1660 -47.0254234708881
1670 -47.6283980432856
1680 -48.1561169790693
1690 -48.6337505191227
1700 -48.7285748100424
1710 -49.0310647651986
1720 -49.4807666799735
1730 -49.6313173812112
1740 -49.9146572050392
1750 -50.6105650709349
1760 -51.2444514309934
1770 -51.6766065463727
1780 -52.3933353963894
1790 -52.7810135155205
1800 -52.6827925630854
1810 -52.841656750553
1820 -53.4640364825378
1830 -54.106812713028
1840 -54.1287665687528
1850 -54.5559500567068
1860 -55.0970930018884
1870 -55.7974936397188
1880 -55.6304343546431
1890 -56.2724255284527
1900 -56.6832185910097
1910 -57.6707194897347
1920 -57.8721137844704
1930 -58.7702072184451
1940 -59.5928889723784
1950 -60.033296654212
1960 -60.3067808698792
1970 -60.4819785377012
1980 -61.0001377415209
1990 -61.6023916243197
2000 -62.2110475978859
2010 -62.8366178115523
2020 -63.1467523206335
2030 -63.2337770358181
2040 -63.2537054508214
2050 -64.1607943537603
2060 -64.2848542037061
2070 -64.6741799662829
2080 -64.7950039442503
2090 -64.1893171000788
2100 -64.324620558163
2110 -65.1152764741816
2120 -65.6087103488241
2130 -66.1124414611451
2140 -66.1896875071231
2150 -66.2970940256034
2160 -66.8795044737753
2170 -67.5380625411342
2180 -69.119724497003
2190 -68.9809999700106
2200 -68.7445191204183
2210 -69.0442954213194
2220 -68.125366923957
2230 -67.981788188027
2240 -68.8259175693769
2250 -69.4836942740594
2260 -70.377328411536
2270 -70.8255074240124
2280 -71.4862770328285
2290 -71.1060110133642
2300 -70.9947826409632
2310 -71.3023429200343
2320 -71.4961120451226
2330 -72.1566185402912
2340 -72.0896997127729
2350 -71.9687006580556
2360 -72.1112431898019
2370 -72.08854424072
2380 -72.2153078824594
2390 -73.2016438870825
2400 -73.2004948910088
2410 -72.9309233905686
2420 -73.0096657881462
2430 -72.7159678518426
2440 -72.5517058995681
2450 -73.361377838378
2460 -72.6912062060175
2470 -73.0209240870996
2480 -73.1339679211906
2490 -73.4323376747137
2500 -74.3600074030378
2510 -74.6312131700608
2520 -74.1160962142737
2530 -74.4587441948556
2540 -74.9577377097144
2550 -74.6565551429457
2560 -75.8836695954971
2570 -77.1519429828133
2580 -76.8589200733097
2590 -77.0497400522776
2600 -77.4788123415934
2610 -77.0554098478113
2620 -77.5275567289488
2630 -76.8608662830736
2640 -76.4514407735219
2650 -75.2812803035656
2660 -76.0272956532334
2670 -75.7711628847511
2680 -76.2963590406721
2690 -75.8676893910674
2700 -76.5409434506049
2710 -76.9587183055299
2720 -76.6092235606068
2730 -77.1177290256885
2740 -78.2858675278622
2750 -77.8429270701144
2760 -78.2082852484785
2770 -77.7455402392211
2780 -78.2948663432089
2790 -79.1937812915361
2800 -78.6916178749576
2810 -78.7440543204235
2820 -78.4507884411253
2830 -79.3017839201559
2840 -79.5152281707999
2850 -79.491500334972
2860 -79.243549286412
2870 -79.228056829117
2880 -79.8734584773901
2890 -80.1894766897035
2900 -80.5489375540951
2910 -80.2819140180551
2920 -80.7443463396278
2930 -80.1629685396068
2940 -79.4251730222199
2950 -79.3542559901549
2960 -79.3596219737949
2970 -80.1791336863559
2980 -80.7027931877806
2990 -81.3570247138198
3000 -81.2880109822208
3010 -81.2948780837804
3020 -80.9557874443205
3030 -81.038946859324
3040 -79.9231733934136
3050 -79.9890390703107
3060 -80.2751088255251
3070 -79.6081886346677
3080 -79.0801744725672
3090 -80.0934660850593
3100 -80.0846488368799
3110 -80.3825679218622
3120 -79.7258381677923
3130 -80.5827334843427
3140 -79.83978482891
3150 -80.5729821836741
3160 -80.378045969384
3170 -81.2571021273676
3180 -80.249137220989
3190 -79.9282428598671
3200 -79.6715998128719
3210 -79.1144398582679
3220 -78.4359174088154
3230 -78.2271709846055
3240 -78.0105780121995
3250 -78.5863589115343
3260 -79.3420786364621
3270 -79.5804998387824
3280 -80.1430470946896
3290 -79.9237159359621
3300 -80.5714903323367
3310 -79.8028065106088
3320 -80.1231943445006
3330 -79.7700708711167
3340 -80.8635849618684
3350 -80.3383693002832
3360 -81.7642144999023
3370 -81.3950606421049
3380 -81.7304238741857
3390 -81.8511405241228
3400 -82.4331284551787
3410 -82.8280907180934
3420 -83.1373028794613
3430 -81.622172596879
3440 -80.5137662436839
3450 -80.9220120189773
3460 -79.4701012642564
3470 -78.1388133660075
3480 -78.6959333165337
3490 -77.7486245855178
3500 -77.276475273488
3510 -77.5960180651026
3520 -78.0790544321384
3530 -77.9421351539235
3540 -77.7322134028114
3550 -77.7091051887457
3560 -77.6639391009549
3570 -77.7490879371782
3580 -78.222672374341
3590 -78.6737105068503
3600 -78.3372281239089
3610 -79.1695145049706
3620 -79.8368643780715
3630 -80.6973202833327
3640 -81.567152511665
3650 -80.9060718413727
3660 -80.6783907531805
3670 -81.4503788985941
3680 -81.9006955637784
3690 -81.6289681584355
3700 -82.6626252114148
3710 -81.5934027807006
3720 -81.9342834647661
3730 -81.1435787906394
3740 -80.2819866216354
3750 -80.1982813409647
3760 -80.3741813871072
3770 -79.9296198479797
3780 -78.1654178517623
3790 -78.3402452881255
3800 -77.569242257696
3810 -77.4618032871476
3820 -78.2317803962687
3830 -78.2043902832255
3840 -78.4610756655492
3850 -77.8576619052768
3860 -77.7309128352921
3870 -78.2307821578395
3880 -76.9815475447906
3890 -76.8126621849584
3900 -77.2020668145794
3910 -77.3959241000421
3920 -77.4790180297586
3930 -77.0553340908589
3940 -77.1802666315271
3950 -76.0482049509523
3960 -75.8749613678703
3970 -76.011694041969
3980 -75.3091690683686
3990 -75.4425437341201
4000 -76.5358318309879
4010 -76.4308176160983
4020 -77.2182666770042
4030 -77.6342071471113
4040 -77.0174519785235
4050 -75.8465539487099
4060 -77.0248589536124
4070 -76.3919419240237
4080 -75.7018600396808
4090 -74.464989346263
4100 -74.6594696225676
4110 -74.8005015574808
4120 -75.829693940765
4130 -75.07906458156
4140 -75.0711513819873
4150 -74.7625771535287
4160 -74.2819104785218
4170 -73.0606314299463
4180 -75.2182984257222
4190 -74.940231581724
4200 -74.8595010602899
4210 -75.2837920651401
4220 -75.1922764464483
4230 -75.185390567726
4240 -74.5175016589587
4250 -74.6657124550479
4260 -73.1577841285521
4270 -73.4168467886472
4280 -73.4815742101841
4290 -72.8791607487563
4300 -73.0583473153802
4310 -73.5125164486234
4320 -74.3184435755965
4330 -72.971876070293
4340 -72.6673013146632
4350 -72.0320771542768
4360 -73.4794321505025
4370 -73.4387460347587
4380 -74.38390303223
4390 -74.4301149009444
4400 -75.3947755430363
4410 -76.5174760015972
4420 -75.6792280562847
4430 -75.4001790713647
4440 -74.7730945333288
4450 -75.2943888311792
4460 -76.3485039927863
4470 -75.8705015792449
4480 -76.6189160164081
4490 -76.4583560447319
4500 -75.9563165228583
4510 -75.564264007677
4520 -75.9324084383576
4530 -75.1865938391993
4540 -74.6535610973886
4550 -74.2673495853889
4560 -72.7545320241661
4570 -73.16319540326
4580 -72.7198629368266
4590 -72.914240003898
4600 -72.6928514009755
4610 -72.1868201886057
4620 -71.4681636164794
4630 -70.4683360114481
4640 -71.755380994855
4650 -70.8045570266946
4660 -70.8027423175263
4670 -71.6576820203538
4680 -71.3520714672706
4690 -70.0697349786126
4700 -68.3443886764069
4710 -67.6514601012283
4720 -67.3656399490424
4730 -67.5706146396839
4740 -67.5609684560582
4750 -68.8642676946948
4760 -67.744582286174
4770 -68.0924415994692
4780 -68.5505608026446
4790 -67.6964028861369
4800 -68.5232910443233
4810 -67.7769521032987
4820 -68.2414201794288
4830 -69.111600812033
4840 -67.5125446877386
4850 -68.5428571694334
4860 -66.9441590030727
4870 -66.8757720841961
4880 -66.8109314327901
4890 -68.0816652156878
4900 -68.390044346032
4910 -67.5389238913911
4920 -68.4533032786986
4930 -67.6990157691337
4940 -67.4216819238639
4950 -66.7320334820691
4960 -66.545627714085
4970 -65.664571778433
4980 -65.8625864278054
4990 -65.9012509694415
5000 -66.5359202630115
5010 -66.7744035390247
5020 -66.0125118030059
5030 -66.7607593658696
5040 -66.862571933321
5050 -65.8633530275613
5060 -66.2391884874802
5070 -66.5501439389159
5080 -66.4611411924014
5090 -67.0139420147512
5100 -66.8077062309132
5110 -67.2901102330639
5120 -66.9418076721941
5130 -65.5759944547914
5140 -65.0080898533602
5150 -65.1404159216451
5160 -64.6435024113518
5170 -64.7746658546064
5180 -64.4504021260299
5190 -63.7977997309929
5200 -64.0460015565633
5210 -64.008574825858
5220 -62.893996146359
5230 -62.7363479475045
5240 -62.6938097582948
5250 -60.7694393397251
5260 -58.7848991242661
5270 -58.9492069461139
5280 -59.3680600442811
5290 -59.6647884050363
5300 -58.5813981065454
5310 -58.5854103535163
5320 -58.244259791451
5330 -57.7865808327551
5340 -58.2569781562066
5350 -58.6187054722033
5360 -57.9164748875379
5370 -58.2474297777463
5380 -60.2979533335266
5390 -59.1822153491229
5400 -58.760447329458
5410 -58.143104452851
5420 -57.2712156085924
5430 -57.0390119735185
5440 -55.9490200932267
5450 -55.2032109544599
5460 -55.9145302591631
5470 -56.9538170803771
5480 -57.0497641538935
5490 -55.1846545961527
5500 -55.8053902008323
5510 -55.6159941423696
5520 -54.5441948354032
5530 -53.4814139896218
5540 -52.4843446775609
5550 -52.994451349819
5560 -51.4399726127456
5570 -51.6031333454467
5580 -50.8008750466551
5590 -50.4350287970115
5600 -50.1556304739942
5610 -49.6647641014221
5620 -51.7899492734959
5630 -51.1466654010725
5640 -51.5819713057333
5650 -49.3106482549556
5660 -49.3413390509068
5670 -48.3087539224688
5680 -48.8631159695513
5690 -47.6807417803487
5700 -47.5808496832449
5710 -46.5654906713646
5720 -46.5241539115932
5730 -45.8411507816299
5740 -45.0609120505
5750 -45.5121713274995
5760 -46.0207531833254
5770 -46.0831532911198
5780 -46.4211650401735
5790 -45.7027302020051
5800 -45.7183388761171
5810 -45.3078999121845
5820 -44.3347529603665
5830 -44.4863057735114
5840 -44.7849752897883
5850 -44.4625125579526
5860 -44.5333344063004
5870 -44.9724603244736
5880 -44.5008041281339
5890 -44.3887603474622
5900 -44.9068830721749
5910 -44.3927774000323
5920 -43.0327258278665
5930 -43.4672500640578
5940 -43.3467871286012
5950 -43.4825287339659
5960 -46.1926967297061
5970 -46.0608707952685
5980 -45.2002193607235
5990 -44.8869272417509
6000 -44.2792733377695
6010 -44.3268345570867
6020 -44.8439697125383
6030 -45.8599698484472
6040 -45.3297871685909
6050 -45.8936963038218
6060 -44.439945159362
6070 -44.8194685426735
6080 -43.4715776127544
6090 -43.3699734270807
6100 -43.7842965248762
6110 -43.0645360164767
6120 -43.2104300166543
6130 -43.1759575810974
6140 -43.0151762252006
6150 -42.3365466057635
6160 -41.4044125823532
6170 -41.5450292634156
6180 -41.9807311950958
6190 -42.2658309850403
6200 -41.4354952530825
6210 -40.9949673416819
6220 -41.964312737603
6230 -40.5377293184142
6240 -39.68697521534
6250 -40.2225930026329
6260 -40.7143807050953
6270 -39.9646664995788
6280 -39.5735337660527
6290 -40.2063269890057
6300 -40.2805220306441
6310 -42.0186962832431
6320 -41.5143330916019
6330 -42.1695122520932
6340 -42.6320336333204
6350 -41.4686084347154
6360 -41.5492939794432
6370 -40.8806574347108
6380 -40.7676806853008
6390 -41.0794091360782
6400 -39.7609726048085
6410 -38.5427501589387
6420 -37.4040193268126
6430 -36.2059207503678
6440 -36.3016823556051
6450 -37.1702970279796
6460 -35.8470507100627
6470 -34.1444922543427
6480 -35.2095612179005
6490 -34.537771376817
6500 -33.8644124677275
6510 -33.8797787314114
6520 -35.4371549750621
6530 -34.894374250869
6540 -35.0885105162207
6550 -33.8463908271612
6560 -34.6780537079851
6570 -32.2897439794004
6580 -33.9635649684143
6590 -32.7699520266592
6600 -32.2823098653341
6610 -32.8394196922535
6620 -32.6466300982019
6630 -31.7970241687327
6640 -30.1512550913964
6650 -29.3285653549816
6660 -28.2768046874707
6670 -28.1865745453393
6680 -28.8047696862015
6690 -28.6085872419957
6700 -28.860786591357
6710 -28.672117228142
6720 -28.0144379768497
6730 -28.4308024470247
6740 -27.7198769723971
6750 -27.2168467512411
6760 -27.7599344957885
6770 -27.6162729837074
6780 -27.4245354285851
6790 -27.4762793752118
6800 -28.6645458041316
6810 -29.6338692127501
6820 -29.888504154634
6830 -30.3082920906552
6840 -29.6654439276313
6850 -27.5440097391864
6860 -27.9183547919049
6870 -25.0110435564141
6880 -25.647963936182
6890 -24.1622590472163
6900 -25.5713298441921
6910 -24.9292115591749
6920 -26.6677492362294
6930 -26.2099230965729
6940 -27.2972537315986
6950 -27.5988162549921
6960 -25.6792106374168
6970 -24.9452178707258
6980 -25.4215775898048
6990 -23.7911471499839
7000 -25.8567093207269
7010 -26.3615337488044
7020 -24.7754031254242
7030 -24.7147452103686
7040 -24.3367104315853
7050 -22.7946715854165
7060 -22.0800704717157
7070 -21.735173755064
7080 -22.324664893686
7090 -22.9278549354275
7100 -21.4075738009925
7110 -21.9146400290088
7120 -22.1253755998418
7130 -23.6184446625532
7140 -23.9653859466085
7150 -23.3782350469663
7160 -23.8223476972971
7170 -23.6957188900846
7180 -22.4844290867108
7190 -22.1452835331039
7200 -22.3754639983837
7210 -21.588951968199
7220 -21.9541041247238
7230 -19.9051028947291
7240 -20.2479747678709
7250 -18.1767588083313
7260 -18.2421894390086
7270 -17.3812178721712
7280 -18.1843318609043
7290 -17.3020290310282
7300 -17.9476101352249
7310 -17.3804894478678
7320 -17.5201547363595
7330 -19.845331764264
7340 -18.6116734365986
7350 -17.6406126111173
7360 -18.7500037282052
7370 -17.8239782574343
7380 -16.968597829827
7390 -17.8158345070227
7400 -15.9439688655835
7410 -15.1327083793818
7420 -14.2906543047136
7430 -14.4083584493437
7440 -14.9717730866496
7450 -14.2495221537935
7460 -12.9824280776798
7470 -14.512219703251
7480 -14.2830282842067
7490 -15.4748623806886
7500 -14.9771589708822
7510 -14.199196154884
7520 -15.4407699191376
7530 -15.0697341316288
7540 -15.8994093198274
7550 -17.3888372395215
7560 -16.2737358283597
7570 -16.8094258943712
7580 -15.6620627790065
7590 -14.6391582941232
7600 -14.1818936139386
7610 -13.9101055506261
7620 -14.9553231215135
7630 -15.0484787871787
7640 -15.1082722914513
7650 -15.0731411722796
7660 -14.9350168632033
7670 -16.8405721695479
7680 -15.2726839590787
7690 -15.6425990107631
7700 -15.2414504688475
7710 -15.4809501926172
7720 -15.0915719276065
7730 -15.0802741875978
7740 -15.2282434781415
7750 -15.4484126152347
7760 -14.4843939224251
7770 -12.6002451991173
7780 -11.2275692702998
7790 -10.756606655936
7800 -11.6443869669021
7810 -11.5790814509977
7820 -12.1711272649618
7830 -12.0086703858413
7840 -11.3485627595164
7850 -12.1240834070161
7860 -11.4927789141529
7870 -11.8380626129392
7880 -14.2853136863496
7890 -12.2670697230945
7900 -11.8963368660753
7910 -11.1246938780752
7920 -10.0354813792148
7930 -10.0978210553412
7940 -10.9252787921428
7950 -9.65030908855186
7960 -8.69611703057361
7970 -8.03364225261223
7980 -8.46433864750539
7990 -7.15299183709191
8000 -7.36553079571046
8010 -6.57190919777406
8020 -5.16256929679805
8030 -6.88131500153959
8040 -6.50197662651851
8050 -7.3468708940712
8060 -7.87528706674623
8070 -7.93797455440078
8080 -9.24310920652603
8090 -8.9700322785266
8100 -6.91400508986691
8110 -6.55613843203264
8120 -6.09941896587064
8130 -5.03974971619977
8140 -4.27067920128356
8150 -5.65794214928912
8160 -4.35964643566522
8170 -5.23780508765291
8180 -5.10979161605638
8190 -3.82626716589549
8200 -2.45622589189716
8210 -2.37488654346197
8220 -2.97056328482629
8230 -3.62000501789017
8240 -4.19660539113148
8250 -5.25889448728633
8260 -5.08866593581742
8270 -4.56353259231291
8280 -5.39561178311689
8290 -6.45401948017014
8300 -7.25975859919748
8310 -8.1765651787707
8320 -6.83015005105258
8330 -5.66090542566209
8340 -6.34293385234201
8350 -5.10783478652623
8360 -5.46080268580871
8370 -4.37177047766565
8380 -4.89794452080379
8390 -2.4855258932991
8400 -4.33710702916292
8410 -4.49047074782714
8420 -5.08879844415026
8430 -4.73773737589472
8440 -5.33209723946229
8450 -3.44295841752891
8460 -2.89491085208657
8470 -1.57668494291036
8480 0.941020686350414
8490 -0.1200735566246
8500 0.371253775043494
8510 1.64111878245739
8520 1.52258995304406
8530 -0.00648983541405047
8540 2.6220054680489
8550 2.37757961011709
8560 4.60394145851698
8570 4.15962387734714
8580 2.89746800949915
8590 4.57211236794217
8600 5.05762678486515
8610 4.83383467332126
8620 4.06125209627132
8630 4.55614419180219
8640 4.57047178261828
8650 3.2592008262529
8660 3.84883773081997
8670 5.55348322487409
8680 4.6066391033428
8690 7.1261479236553
8700 9.64150594969132
8710 10.0399379373941
8720 9.44873820072378
8730 9.0533048054354
8740 10.2454507920409
8750 9.3436503093361
8760 9.41466536436712
8770 8.72577230760503
8780 9.94935894391472
8790 10.7765555525729
8800 11.5785983571649
8810 12.3897093329107
8820 13.0926886128177
8830 13.3908271552578
8840 15.3733524087568
8850 17.749440398265
8860 19.9803225103793
8870 19.3532987880272
8880 18.5856379389767
8890 17.8488936233227
8900 19.1084827454488
8910 18.8990112773322
8920 20.573212767977
8930 18.5485420116905
8940 18.1401683373203
8950 17.8207912741317
8960 18.1336300457354
8970 19.0826059159625
8980 19.2222362713104
8990 16.4482977937811
9000 17.4430203136257
9010 16.2778536872238
9020 18.1448028714344
9030 16.9993694744025
9040 17.1921642256587
9050 17.4459245679611
9060 16.8440062837891
9070 17.0775473281045
9080 17.1078099196263
9090 17.2593053616556
9100 18.7405278277658
9110 18.6040240841633
9120 18.3402090387483
9130 18.3931512289418
9140 18.9992775466396
9150 18.7149303906716
9160 19.9382350666529
9170 20.1261643012587
9180 20.2546457241559
9190 21.8772672666094
9200 23.2711356246725
9210 24.890217462479
9220 25.9708661445216
9230 26.0887688818617
9240 27.431179502353
9250 26.3516177998652
9260 28.2747003033258
9270 28.926635850226
9280 29.117268240133
9290 32.115730028567
9300 32.5002094953256
9310 33.227414298411
9320 34.5184978988968
9330 34.9588621607258
9340 33.7001785279613
9350 35.1225892543874
9360 36.2145798025013
9370 34.3558749223315
9380 33.4879678545651
9390 36.1964603427337
9400 36.2114015992773
9410 34.5601456682884
9420 35.0583104796719
9430 35.4556579649792
9440 34.2909808926898
9450 36.2576166236974
9460 38.6436642660403
9470 39.9243790093249
9480 39.77071824566
9490 37.898138030665
9500 37.2572006624425
9510 38.6055613625055
9520 39.9349646853904
9530 41.0749424569739
9540 42.0381294442398
9550 43.1838265570558
9560 41.5989194078162
9570 41.4428595775363
9580 40.8783910775285
9590 40.3500106721099
9600 41.5962052244943
9610 42.3363581242147
9620 41.9505853152285
9630 41.8623821859511
9640 43.4583899506639
9650 43.3069276910308
9660 42.9398923053431
9670 44.921479031189
9680 45.6512790577143
9690 45.2568232634311
9700 47.2844797039507
9710 46.608405200366
9720 47.3813711079088
9730 48.8202070552549
9740 48.8569920707078
9750 48.3102231918657
9760 47.8894791502283
9770 48.6642211246075
9780 49.5133846041779
9790 48.3320785494981
9800 49.2715547646292
9810 52.3308664705487
9820 52.807286545045
9830 51.1025515936593
9840 49.9749471976402
9850 50.3535359394197
9860 50.2911727370035
9870 50.4436083597213
9880 49.5248892584832
9890 49.4688189533942
9900 49.2518862890525
9910 46.3335724636505
9920 45.8424999171052
9930 45.4338371228939
9940 46.1399697940984
9950 46.6559803006416
9960 46.7270723396308
9970 47.6897800965929
9980 47.336690391005
9990 48.6090125829099
};
\addplot [thick, color1]
table {%
0 -0.872311733644805
10 0.671134435991229
20 3.67492004859026
30 8.87290290656221
40 15.5745502093349
50 17.2614675620518
60 19.2436859069002
70 20.2200119314528
80 21.9362304091838
90 22.6721999578752
100 22.5452189865811
110 23.3206842069132
120 23.3639446951735
130 23.4895721836089
140 24.0481812043614
150 23.8880302224028
160 24.1526601991048
170 24.4986676191482
180 24.2270853576137
190 24.4309555462873
200 24.4370675748552
210 24.2432686576547
220 24.6749466770599
230 24.3599898441282
240 24.9240531233412
250 25.6196991032707
260 25.6501793207017
270 25.4623476214276
280 25.7726386069263
290 25.4798912064869
300 25.0508403406779
310 24.8688133628933
320 25.5442199892805
330 25.7590030438164
340 25.8335445333983
350 25.8989293520924
360 25.9918969109412
370 26.1550439191915
380 26.0756951592184
390 26.1461065470161
400 26.2442606699492
410 25.9130936442945
420 25.8113055223254
430 25.9089077278966
440 26.2541797238904
450 26.1242719648588
460 26.3204168840045
470 26.7806452964605
480 26.7551952751464
490 26.7771810828585
500 27.3290735108751
510 27.3147082984806
520 27.6297202865417
530 27.2757373064008
540 27.3255531029047
550 27.6323776295755
560 27.7332744410458
570 28.3773523584892
580 28.4925944170999
590 28.9993790764305
600 28.7377606457894
610 28.99971091795
620 29.2378122937263
630 29.2208256319743
640 29.5260871063313
650 29.6503100114826
660 29.929663460445
670 29.9823942358016
680 30.2529372106327
690 30.9043975122348
700 30.9052200774541
710 30.7242849346471
720 31.0815863256103
730 31.6961343084852
740 31.7833357116993
750 31.6003237752386
760 32.2429768482829
770 32.3407003150454
780 32.816956896972
790 33.0808735499203
800 33.3123860193626
810 33.5981073464233
820 34.010633199024
830 34.5741856563287
840 34.70916474161
850 34.7353497924409
860 35.1318601517984
870 35.5827175957667
880 36.2544745809892
890 36.5127521665995
900 36.5607605674142
910 36.9209037472695
920 36.9745161545712
930 37.356703288229
940 37.7621988813441
950 37.9314311281035
960 38.374002161904
970 38.9113138351826
980 39.5093865660585
990 39.3821584203385
1000 40.1051363560257
1010 40.4968649875753
1020 40.6321217457375
1030 40.7308246488871
1040 41.5366165797352
1050 41.6217645581335
1060 42.3368948638989
1070 42.6015426382499
1080 43.1725412776251
1090 44.2816489205798
1100 44.54865054742
1110 45.041276245994
1120 45.8386294650344
1130 46.2156404579746
1140 46.2915159164719
1150 47.2021692954661
1160 47.7986585032388
1170 48.394848295299
1180 48.6766619037095
1190 49.491106661799
1200 49.7121653390482
1210 50.2943388833129
1220 50.9423052648079
1230 51.5928903815455
1240 52.1441215141371
1250 52.7970574873943
1260 53.2775150327535
1270 53.4339628566097
1280 54.2182825629382
1290 55.2003172094029
1300 55.4354975610105
1310 55.5673001084453
1320 56.3429400949808
1330 56.6326334143362
1340 57.342657450855
1350 58.2241854547025
1360 58.1036625072154
1370 59.3269962060031
1380 59.9979019489022
1390 60.1129026902775
1400 60.9719468535238
1410 61.599679798033
1420 61.7751994605443
1430 63.2483021110269
1440 63.86659739957
1450 64.7115284450525
1460 65.0770600536045
1470 65.667876936898
1480 65.7141441267318
1490 66.4687978600197
1500 67.1839086788853
1510 68.3888430736224
1520 68.9351711213885
1530 69.3061420162267
1540 70.0174069236802
1550 70.6693980734046
1560 71.6486447760585
1570 72.0247465958588
1580 72.6002456185132
1590 73.8468316239081
1600 74.2784878644961
1610 75.0248422498206
1620 75.5941327489774
1630 76.5975402609966
1640 77.2647237957868
1650 77.7796686563339
1660 78.4362460093585
1670 79.0100191346893
1680 79.5690096401553
1690 80.2106058662443
1700 81.188349116062
1710 81.937229393723
1720 82.6384607051456
1730 83.5081730341666
1740 84.1621205427573
1750 84.6197589515178
1760 85.2975637257943
1770 85.9981620419589
1780 86.4361070301044
1790 87.1833580444327
1800 88.3890196571712
1810 89.3069468563431
1820 89.8114505698756
1830 90.303925722982
1840 91.4536520991462
1850 92.1231028959494
1860 92.8053355600261
1870 93.2740921079257
1880 94.4824891772641
1890 95.0388568324069
1900 95.6943542026315
1910 95.9517233270697
1920 96.8825678977091
1930 97.1462285567905
1940 97.6790446904961
1950 98.4902402087319
1960 99.3552995586982
1970 100.286532080291
1980 100.857360486754
1990 101.544712004613
2000 102.140292197399
2010 102.67814296258
2020 103.419724803783
2030 104.533037222048
2040 105.770897280822
2050 106.006174329779
2060 107.039952683654
2070 107.897381283072
2080 108.847712125186
2090 110.459827018046
2100 111.423722154982
2110 111.791198096908
2120 112.630337298858
2130 113.224218391398
2140 114.182424333034
2150 115.152859590445
2160 115.880847793042
2170 116.420960640394
2180 116.118681121897
2190 117.317751084392
2200 118.673325462514
2210 119.295080711197
2220 121.188055765654
2230 122.41327186099
2240 122.620094414763
2250 123.165034589143
2260 123.598046752853
2270 124.213390145268
2280 124.64744877883
2290 126.088642742349
2300 127.159633568502
2310 127.938561858562
2320 128.799843490774
2330 129.268463759289
2340 130.523257588026
2350 131.682161974788
2360 132.526150127636
2370 133.50244890369
2380 134.441595469287
2390 134.694788588076
2400 135.898893150467
2410 137.295736279534
2420 138.231925972647
2430 139.535099584002
2440 140.818760395955
2450 141.036730595051
2460 142.51792738481
2470 143.239036341347
2480 144.154931726197
2490 144.779973785274
2500 144.922443667652
2510 145.926881015611
2520 147.420142979665
2530 148.06642490483
2540 148.430144994973
2550 149.747282034765
2560 149.69764352746
2570 149.564864982684
2580 150.869961620814
2590 151.756488459366
2600 152.386594665395
2610 153.805019497217
2620 154.413677795648
2630 156.018439716455
2640 157.362321752359
2650 159.137755101737
2660 159.330901083301
2670 160.540957039445
2680 160.955770104182
2690 162.277026551655
2700 162.706370337017
2710 163.411486871792
2720 164.77291448729
2730 165.191044438609
2740 164.915565485186
2750 166.71195923654
2760 167.391852752903
2770 168.860669611524
2780 169.258846611595
2790 169.352776730169
2800 170.873707387011
2810 171.736843253924
2820 173.098487783793
2830 172.996012118545
2840 173.828753511649
2850 174.771122959486
2860 175.632079363171
2870 176.493687092855
2880 176.839341350851
2890 177.442504704576
2900 178.0531639214
2910 179.308037972358
2920 179.730064237173
2930 181.282978844884
2940 182.766639161744
2950 183.679162770493
2960 184.36189900934
2970 184.531522256264
2980 184.889468620871
2990 185.224148044007
3000 186.381342782064
3010 187.250064351059
3020 188.356838834822
3030 189.304981200007
3040 191.274481163182
3050 192.060101750258
3060 192.587514852459
3070 194.006083334199
3080 195.272615927236
3090 195.246768753042
3100 196.261830136185
3110 196.816604708996
3120 198.399443519248
3130 198.364655298793
3140 200.032774769378
3150 200.072753190655
3160 201.237646244864
3170 201.179770549433
3180 203.167171920747
3190 204.270748458832
3200 205.284644736465
3210 206.597666212593
3220 207.993509529822
3230 209.095631360524
3240 209.936548266969
3250 210.211461710787
3260 210.20850676353
3270 210.99711118148
3280 211.344572846395
3290 212.475085417196
3300 212.759020992921
3310 214.310977739881
3320 214.740565149455
3330 215.903819296788
3340 215.872339195211
3350 217.377180627126
3360 216.634083177281
3370 217.93292730088
3380 218.598850751668
3390 219.492940382784
3400 220.014052401869
3410 220.600878973961
3420 221.180589964114
3430 223.471735818081
3440 225.317412004023
3450 225.448006468396
3460 227.455703945173
3470 229.390146821977
3480 229.515448656771
3490 231.100006317943
3500 232.401018201929
3510 232.809139719457
3520 232.914520961678
3530 233.780817948015
3540 234.635829343426
3550 235.474315184224
3560 236.205820305374
3570 237.025150805631
3580 237.418272209725
3590 237.703449405469
3600 238.801966770023
3610 238.857730111617
3620 238.952837217048
3630 238.933443372806
3640 238.767481638074
3650 240.473626662331
3660 241.591303409121
3670 241.827100139603
3680 242.317767797267
3690 243.472344691392
3700 242.998197966187
3710 244.937101367189
3720 245.439317416302
3730 246.839406133385
3740 248.449978248084
3750 249.157535421735
3760 249.616487407095
3770 250.656679078484
3780 253.082646709977
3790 253.440193721504
3800 254.854600707509
3810 255.824268752894
3820 255.71825371863
3830 256.390910977031
3840 256.940482317797
3850 258.141088321691
3860 258.707393635022
3870 259.170385849722
3880 261.205886128739
3890 262.059167376192
3900 262.474407660074
3910 262.958442921559
3920 263.697813595121
3930 264.76758938009
3940 265.344025625097
3950 267.023952855934
3960 267.866467095526
3970 268.413048151793
3980 269.684275028272
3990 270.209540915123
4000 269.95585651881
4010 270.953326260673
4020 270.941583232625
4030 271.344552662528
4040 272.643879264515
4050 274.634259513129
4060 274.181636071687
4070 275.628047146944
4080 276.850987262145
4090 278.727362701999
4100 279.25710401937
4110 279.746531189338
4120 279.631909814485
4130 281.108138610481
4140 281.841013612583
4150 282.68223557704
4160 283.72354158088
4170 285.557151148204
4180 283.945303119944
4190 284.766306882737
4200 285.504617212877
4210 285.700437070647
4220 286.299163450866
4230 286.974598009557
4240 288.225494896528
4250 288.699378107738
4260 290.823290098375
4270 291.331110911152
4280 291.833722715254
4290 293.10690125475
4300 293.67829404339
4310 293.83316246497
4320 293.631152650622
4330 295.593408821681
4340 296.43378131698
4350 297.651380537285
4360 296.809691679456
4370 297.671012652603
4380 297.233427706001
4390 298.129211892283
4400 298.181794305127
4410 297.660433268231
4420 299.465522795295
4430 300.307976653027
4440 301.518398917559
4450 301.638670346111
4460 301.177556480383
4470 302.463487944504
4480 302.471500481573
4490 303.531698639634
4500 304.63169106772
4510 305.61768298698
4520 306.090593898664
4530 307.603463708072
4540 308.694934071408
4550 309.667990535953
4560 311.695362482701
4570 311.743983911809
4580 312.832602599566
4590 313.316403850646
4600 314.086016165784
4610 315.145987622597
4620 316.374273650424
4630 317.964176263021
4640 317.204634488403
4650 318.788013843431
4660 319.281902288705
4670 318.896409893298
4680 319.610205060519
4690 321.415346035779
4700 323.541999092792
4710 324.955452283129
4720 325.758355377542
4730 326.117337014166
4740 326.761151337818
4750 325.807497690934
4760 327.435320804571
4770 327.78236830137
4780 327.883295695538
4790 329.246349132091
4800 328.944895199405
4810 330.362051835163
4820 330.565083498019
4830 330.277990892347
4840 332.38449078033
4850 331.862317225021
4860 334.012472731049
4870 334.474664553052
4880 335.194071206752
4890 334.421700209993
4900 334.936493977767
4910 336.461050061084
4920 336.203853298492
4930 337.578988030138
4940 338.345828922481
4950 339.524643654313
4960 340.008839748187
4970 341.413359187819
4980 341.791349372064
4990 342.367009382802
5000 342.196672004413
5010 342.558424469197
5020 344.060366627733
5030 344.02223926113
5040 344.60532689348
5050 346.371904306085
5060 346.490976535266
5070 346.742486480216
5080 347.734974582183
5090 347.661562704824
5100 348.67166773087
5110 348.969427618635
5120 349.83554945821
5130 351.949448159392
5140 353.144365418154
5150 353.586195826682
5160 354.783643424887
5170 355.246044337946
5180 356.320131387774
5190 357.560425563129
5200 357.870823765427
5210 358.58051979624
5220 360.275801531966
5230 360.977621193351
5240 361.527882481804
5250 363.789058658374
5260 366.361319384693
5270 366.537157643773
5280 366.63372302458
5290 366.978354366493
5300 368.372045814091
5310 368.806032885001
5320 369.711603610705
5330 370.632439699593
5340 370.663238647704
5350 370.995363940141
5360 372.251475080696
5370 372.249994027245
5380 370.933726933334
5390 373.016589802848
5400 374.02046539465
5410 375.163119803535
5420 376.533033856293
5430 377.257126315507
5440 378.940112758807
5450 380.412012640891
5460 380.379350296065
5470 379.985680510184
5480 380.388675233059
5490 382.956165811413
5500 382.904788535216
5510 383.569475175068
5520 385.1263632983
5530 386.669739389495
5540 388.122267077332
5550 388.023214780085
5560 390.06644359538
5570 390.334857719488
5580 391.447981212238
5590 392.314899059992
5600 392.848595481985
5610 393.948024400181
5620 392.193431418341
5630 393.485064011694
5640 393.565408894124
5650 396.377064071754
5660 396.58171572502
5670 397.935003764848
5680 397.813820304548
5690 399.546006491236
5700 400.081868495063
5710 401.604545680884
5720 402.010213657249
5730 403.004714213375
5740 404.326830180138
5750 404.528200262244
5760 404.537909124789
5770 405.075708752709
5780 405.271700247702
5790 406.600091830316
5800 407.050286864635
5810 407.9275047557
5820 409.725076788121
5830 409.831710914652
5840 410.005372555761
5850 410.903592475247
5860 411.464177616816
5870 411.372613897178
5880 412.326434477096
5890 413.091452246561
5900 412.930389898591
5910 413.78443599893
5920 415.579449718766
5930 415.53018473701
5940 416.153411579938
5950 416.567539504491
5960 414.41145515738
5970 415.470366712142
5980 417.067689930715
5990 417.745334244272
6000 418.834710262536
6010 419.52292192126
6020 419.787341503036
6030 419.309339254372
6040 420.719414664228
6050 420.807458156804
6060 422.891312189747
6070 423.019964254918
6080 424.902621114869
6090 425.453396832457
6100 425.793232148477
6110 427.035107482544
6120 427.572156323653
6130 428.098387885428
6140 428.782766286513
6150 429.886074672395
6160 431.242137276422
6170 431.472826716331
6180 431.474974446686
6190 431.726421936358
6200 433.086584316114
6210 433.997552412595
6220 433.424878240102
6230 435.214164967492
6240 436.498860229721
6250 436.512049333888
6260 436.495154566892
6270 437.624010280639
6280 438.435571913734
6290 438.341173237956
6300 438.788074072225
6310 437.481986193147
6320 438.692165453083
6330 438.565571620586
6340 438.565308888927
6350 440.389015102218
6360 440.789666618628
6370 442.027978551228
6380 442.671465521425
6390 442.788600294898
6400 444.273812903497
6410 445.92691907437
6420 447.48328386959
6430 449.171332342978
6440 449.499449770936
6450 448.959141852692
6460 450.680763443996
6470 452.80603550382
6480 451.986500145102
6490 453.108391658688
6500 454.097069017816
6510 454.689385381522
6520 453.25369609559
6530 454.463085161637
6540 454.826016741812
6550 456.567074933419
6560 455.990242165925
6570 458.940384896726
6580 457.645472500855
6590 459.320274672433
6600 460.070092788667
6610 459.928536579204
6620 460.306930258731
6630 461.559732711289
6640 463.461616241195
6650 464.674960566144
6660 466.030840550698
6670 466.550955474311
6680 466.138857717618
6690 466.727948768982
6700 466.883848923567
6710 467.360182813573
6720 468.312021764046
6730 468.259838799454
6740 469.418299705228
6750 470.194814187179
6760 469.897270136417
6770 470.52843715008
6780 471.043638706932
6790 471.556766461988
6800 470.891629701308
6810 470.377967849542
6820 470.994649035982
6830 471.02775489724
6840 472.241177799164
6850 474.97689369832
6860 474.917720706325
6870 478.194373724363
6880 477.860913076601
6890 479.548764768286
6900 478.685228686866
6910 480.124286137556
6920 478.586017120531
6930 479.820928420906
6940 479.248261590102
6950 479.646477426258
6960 482.08427647917
6970 483.314268959007
6980 483.237087640878
6990 485.478300726615
7000 483.833518267672
7010 483.729103158994
7020 485.599167143648
7030 486.132493075692
7040 487.04450632894
7050 488.948230100188
7060 489.983877688268
7070 490.519324696293
7080 490.356578645815
7090 490.020983050647
7100 491.933120777633
7110 491.666587454091
7120 492.010219334966
7130 491.200684718241
7140 491.414213501916
7150 492.53078462143
7160 492.572726317274
7170 493.48804001465
7180 495.266682650277
7190 496.288290599734
7200 496.722647172015
7210 497.811901464469
7220 497.851795445642
7230 500.368294244653
7240 500.367857749304
7250 502.830461794475
7260 502.948746029033
7270 504.222230803562
7280 503.870673374646
7290 505.214824129942
7300 505.075262807187
7310 505.955822964621
7320 506.297989489975
7330 504.196400882899
7340 505.957228137645
7350 507.345754390915
7360 506.537058646118
7370 507.860588534519
7380 509.118277522158
7390 508.476657561596
7400 510.766585610541
7410 511.828215116376
7420 512.971241928647
7430 513.281825132471
7440 512.928117340425
7450 513.79024130129
7460 515.425527964003
7470 514.032631398464
7480 514.80722705366
7490 513.807309726035
7500 514.576160740242
7510 515.614141255804
7520 514.775354241742
7530 515.591871972519
7540 515.338034145611
7550 514.015318897481
7560 515.644487266392
7570 515.293642000563
7580 516.837322107042
7590 518.313770849437
7600 519.183402801499
7610 519.789296786596
7620 518.979687737294
7630 519.290109718202
7640 519.746211848586
7650 520.214776771804
7660 520.664837855412
7670 518.893059690023
7680 520.949002406104
7690 520.884044748343
7700 521.660618926172
7710 521.799867077829
7720 522.516555868855
7730 522.975204374107
7740 523.216219674508
7750 523.419134368679
7760 524.756143334806
7770 526.954217153213
7780 528.508554783918
7790 529.219035858278
7800 528.751145291473
7810 529.193797948535
7820 528.826774692315
7830 529.301002805921
7840 530.143056378497
7850 529.877295969381
7860 530.921948099405
7870 531.145305947346
7880 528.826680364076
7890 531.333800630601
7900 531.939166997024
7910 533.12298552651
7920 534.477591387897
7930 534.696420851379
7940 533.981691788961
7950 535.393175880192
7960 536.589271885898
7970 537.472509042052
7980 537.274160844605
7990 538.942834203246
8000 538.955564723937
8010 540.122375437536
8020 541.793045380263
8030 540.273672527893
8040 541.100341699882
8050 540.645894566105
8060 540.807686425444
8070 541.182342604008
8080 540.208775277945
8090 540.925313664336
8100 543.243327010357
8110 543.973260121975
8120 544.589189674336
8130 546.049024268132
8140 547.369559347094
8150 546.257927795484
8160 547.958075178894
8170 547.547995775291
8180 548.022002223952
8190 549.801764355914
8200 551.556784837695
8210 552.05745414716
8220 551.729723850866
8230 551.588002635095
8240 551.336701967323
8250 550.610557380441
8260 551.121671431116
8270 552.231237350075
8280 551.810197754673
8290 551.24684725039
8300 550.926977690876
8310 550.528574331242
8320 552.106781382884
8330 553.846402818621
8340 553.510388535439
8350 555.242937137048
8360 555.366452170739
8370 557.061967413374
8380 556.842880190025
8390 559.774089154543
8400 558.192298563329
8410 558.864616362522
8420 558.531452196174
8430 559.644982388831
8440 559.404801223102
8450 561.8483683303
8460 562.658391701698
8470 564.247503895736
8480 567.242151995965
8490 566.515604633889
8500 567.198267997054
8510 568.912200415392
8520 569.456935682503
8530 568.18039572619
8540 571.27463856639
8550 571.172424938947
8560 573.840605056076
8570 573.635445993868
8580 572.664367997856
8590 574.565689975297
8600 575.280447175998
8610 575.362551120226
8620 574.846259800657
8630 575.683705817381
8640 576.118869442065
8650 575.204233932847
8660 576.140051841886
8670 578.195374550108
8680 577.476952372935
8690 580.264706635635
8700 583.016385307178
8710 583.628147422054
8720 583.339547452827
8730 583.210830654297
8740 584.832903414774
8750 584.151003173421
8760 584.405522928895
8770 583.921076299623
8780 585.562869586734
8790 586.502467836739
8800 587.494488331059
8810 588.50204371804
8820 589.456533350233
8830 590.017691006271
8840 592.065953547654
8850 594.507997488082
8860 596.997438544139
8870 596.536926659681
8880 595.937096235156
8890 595.382724077329
8900 596.746518537501
8910 596.649782803443
8920 598.627883548765
8930 596.670548170622
8940 596.561361333437
8950 596.594672801843
8960 597.080091993623
8970 598.163579897692
8980 598.766395075366
8990 596.255425836602
9000 597.866787096524
9010 597.049203604825
9020 599.474678064996
9030 598.53896136648
9040 599.086358680021
9050 599.803238804606
9060 599.508279654759
9070 600.188050153635
9080 600.533181224329
9090 601.089928867735
9100 602.914539945574
9110 603.096288011685
9120 603.220380279433
9130 603.712851327964
9140 604.777914432488
9150 604.863740854504
9160 606.442721941377
9170 606.91868644227
9180 607.413927083871
9190 609.258237544672
9200 611.059171459852
9210 612.87771207608
9220 614.201036370537
9230 614.486987692641
9240 616.079192979605
9250 615.33641210508
9260 617.465953286963
9270 618.353152881008
9280 618.646469029397
9290 621.840699877049
9300 622.573939532819
9310 623.568541934362
9320 625.032083711322
9330 625.881265795671
9340 624.776923979288
9350 626.443129272653
9360 627.936124430297
9370 626.346771990212
9380 625.853818394242
9390 628.91306457624
9400 629.245535010489
9410 627.845907029473
9420 628.696989435165
9430 629.508663146775
9440 628.42932461063
9450 630.817642460616
9460 633.315666281788
9470 634.971850935144
9480 635.227106546899
9490 633.607816439402
9500 633.485996859777
9510 635.100177209809
9520 636.62787886349
9530 638.251867741521
9540 639.401461157548
9550 640.959309628592
9560 639.525856053972
9570 639.794826084506
9580 639.652238033762
9590 639.358047768965
9600 641.063145045157
9610 642.031221448454
9620 641.88333502844
9630 642.002233409476
9640 643.729237260789
9650 643.940733274231
9660 643.785215534822
9670 645.985008882224
9680 646.957908895487
9690 646.650680998346
9700 648.960509148757
9710 648.310471889204
9720 649.325954827454
9730 650.939575271355
9740 651.220334090009
9750 650.859949650588
9760 650.694552728397
9770 651.525923715586
9780 652.452505432089
9790 651.374852404749
9800 652.412590512314
9810 655.597246303188
9820 656.581877430413
9830 655.15750995472
9840 654.233913754893
9850 654.783208125782
9860 655.084236344534
9870 655.801454093806
9880 655.054094535426
9890 655.144059382882
9900 655.548593050711
9910 653.035436106966
9920 653.000899833693
9930 653.064568421066
9940 654.429634756668
9950 655.643639482209
9960 656.012185501703
9970 657.415539287058
9980 657.606994147113
9990 659.267155111133
};
\addplot [thick, color2]
table {%
0 -1.13220620632172
10 -8.48494819545746
20 -13.4784774270058
30 -12.2924050471783
40 -7.46513885998728
50 -6.63256576800348
60 -5.12776169466974
70 -4.60349762243035
80 -3.37121327984335
90 -3.04885768127443
100 -3.59014549267294
110 -3.17404623275997
120 -3.55375424963238
130 -3.87483550935985
140 -3.74514761376383
150 -4.29404255700113
160 -4.55996395647527
170 -4.63120116198064
180 -5.26035933542253
190 -5.5810363610983
200 -5.96355218410493
210 -6.7056662169695
220 -6.74844029211999
230 -7.59756400918961
240 -7.59257263755799
250 -7.46595111596585
260 -7.94180897760392
270 -8.68531812369824
280 -9.07082022500039
290 -9.91341093778611
300 -10.9786541295052
310 -12.0133924655914
320 -12.202481580019
330 -12.7691460505724
340 -13.4636635522842
350 -14.102460501194
360 -14.7265806416273
370 -15.3166157010794
380 -16.1053702505827
390 -16.8164341193438
400 -17.4488875213862
410 -18.4838733600378
420 -19.3065514103174
430 -20.0369647767544
440 -20.6087267270088
450 -21.5598092939854
460 -22.2168526836634
470 -22.7016110070944
480 -23.4934377024174
490 -24.2791342254877
500 -24.6428769668341
510 -25.5545115919113
520 -26.1523569042683
530 -27.387632961154
540 -28.2641771922111
550 -28.8497824864387
560 -29.687205029726
570 -29.9870116901398
580 -30.8278764199018
590 -31.1425145760774
600 -32.2428398463726
610 -32.9034661492109
620 -33.5686557439566
630 -34.5108003473282
640 -35.1480653305054
650 -36.0352937868834
660 -36.7385644915104
670 -37.6201591615677
680 -38.4226947947741
690 -38.8200819005966
700 -39.6813517227173
710 -40.9289311201572
720 -41.6912639898062
730 -42.1538498444557
740 -43.1053328353167
750 -44.4926859591007
760 -44.9520038002729
770 -46.0971394269466
780 -46.8256138689518
790 -47.6869296275377
800 -48.7171205533743
810 -49.6853561303616
820 -50.447757226944
830 -51.1307096679211
840 -52.2697084900141
850 -53.5452243148088
860 -54.4592290112972
870 -55.1849165984392
880 -55.6961710833311
890 -56.611551243186
900 -57.7861757669449
910 -58.7288899863958
920 -60.0125836771726
930 -60.9434817379713
940 -61.7552226377725
950 -63.0014058076143
960 -63.9005666908025
970 -64.7162223321199
980 -65.3676863106488
990 -66.7411389421223
1000 -67.3692409758567
1010 -68.2561302293538
1020 -69.5519473923444
1030 -70.8717076861857
1040 -71.3837067680357
1050 -72.6661108896731
1060 -73.5534418520926
1070 -74.7214729855059
1080 -75.572476072192
1090 -75.9757758135794
1100 -77.0288148691653
1110 -77.9424693313835
1120 -78.693230401635
1130 -79.7287010146378
1140 -81.1209410530327
1150 -81.7628002148865
1160 -82.5822002149818
1170 -83.3632693927286
1180 -84.6253395552633
1190 -85.2882419471739
1200 -86.524469583988
1210 -87.4910864393709
1220 -88.3096442450283
1230 -89.129973200917
1240 -90.3043318735359
1250 -91.1326997032164
1260 -91.9660708693264
1270 -93.4502111786602
1280 -94.3350904797314
1290 -94.8949189730881
1300 -96.1133846260307
1310 -97.5576607440708
1320 -98.3088353608845
1330 -99.592700593829
1340 -100.475173148751
1350 -101.091215418696
1360 -102.873200609088
1370 -103.281378011346
1380 -104.088765819907
1390 -105.727731594205
1400 -106.459947777867
1410 -107.449755734086
1420 -108.965830313802
1430 -109.369114330888
1440 -110.255800038457
1450 -110.904824563384
1460 -112.104575329184
1470 -113.104534279465
1480 -114.855178811669
1490 -116.075682979226
1500 -117.067665353179
1510 -117.502136565804
1520 -118.470823364615
1530 -119.598707044005
1540 -120.712133063674
1550 -121.816929198384
1560 -122.458008210063
1570 -123.746813507914
1580 -125.050198190093
1590 -125.496974635243
1600 -126.658310940861
1610 -127.635580036998
1620 -128.71782960546
1630 -129.248113287091
1640 -130.239540349602
1650 -131.476647866368
1660 -132.556067456126
1670 -133.658372615694
1680 -134.743462423682
1690 -135.855420277476
1700 -136.664063819289
1710 -137.588783011078
1720 -138.488947588324
1730 -139.372695598005
1740 -140.368174500345
1750 -141.590728304981
1760 -142.602224350094
1770 -143.812416953444
1780 -145.16817130339
1790 -146.239122102379
1800 -146.727147864221
1810 -147.564354597448
1820 -148.618089743971
1830 -149.87409401667
1840 -150.35322562754
1850 -151.39711598265
1860 -152.446294787525
1870 -153.782463579534
1880 -154.352231975435
1890 -155.357223322032
1900 -156.382014471649
1910 -157.729580271123
1920 -158.579030098794
1930 -160.034544314264
1940 -161.352721625684
1950 -162.398930026887
1960 -163.412305927871
1970 -164.117799606202
1980 -165.399118068812
1990 -166.459245233891
2000 -167.615251591084
2010 -168.965042998431
2020 -170.101071851132
2030 -170.762812787412
2040 -171.262289886353
2050 -172.878344229338
2060 -173.591190941928
2070 -174.426378343938
2080 -175.49251843035
2090 -175.496891461012
2100 -176.19882336509
2110 -177.488588499186
2120 -178.230114371655
2130 -179.561442170498
2140 -180.328955002663
2150 -180.960350097058
2160 -181.689990007517
2170 -183.058705952046
2180 -185.229251459477
2190 -186.003788530705
2200 -186.494881217835
2210 -187.497715121624
2220 -187.194939903018
2230 -187.522568782088
2240 -188.958087317702
2250 -190.044521440741
2260 -191.216540182587
2270 -192.565369036433
2280 -193.936189455506
2290 -194.155890091178
2300 -194.784208091852
2310 -195.524531179544
2320 -196.214447697159
2330 -197.383145064589
2340 -197.734310538288
2350 -198.369388462063
2360 -199.134817005988
2370 -199.578054661866
2380 -200.165674893018
2390 -201.543979791757
2400 -202.017526760455
2410 -202.354225961562
2420 -203.159237842437
2430 -203.47247446334
2440 -203.695192084905
2450 -205.061646034594
2460 -205.042133981105
2470 -205.654952452298
2480 -206.173291612383
2490 -207.083087453123
2500 -208.500253844853
2510 -209.171759917613
2520 -209.35623482358
2530 -210.150952293153
2540 -211.357968009468
2550 -211.493663217183
2560 -212.912717847939
2570 -214.799742028351
2580 -215.329545364971
2590 -216.001408125873
2600 -216.909892788286
2610 -217.055527675624
2620 -218.079559041376
2630 -218.080861235972
2640 -218.211282008643
2650 -217.712314647551
2660 -218.700792749162
2670 -218.674449605818
2680 -219.644104902263
2690 -219.805869320984
2700 -220.788895954008
2710 -221.612645852084
2720 -221.781485715146
2730 -222.979398517365
2740 -224.810969117636
2750 -224.482002484317
2760 -225.472217502827
2770 -225.594501323337
2780 -226.653605417246
2790 -228.228203215713
2800 -228.213935100312
2810 -228.796914635653
2820 -228.925439475889
2830 -230.489802540178
2840 -231.024778366203
2850 -231.607937432999
2860 -232.141486141795
2870 -232.452688586825
2880 -233.467290651435
2890 -234.301507428879
2900 -235.089809122557
2910 -235.283059915537
2920 -236.327290315384
2930 -236.236175996059
2940 -236.234129717225
2950 -236.430025997275
2960 -237.065991427892
2970 -238.107244216198
2980 -239.273842769259
2990 -240.280459973568
3000 -240.449850993508
3010 -241.209576213354
3020 -241.509678595418
3030 -241.968525615686
3040 -241.378176583165
3050 -241.967424342864
3060 -242.764047744387
3070 -242.622574844354
3080 -242.467625578874
3090 -243.743504929655
3100 -244.162587839358
3110 -245.059581692331
3120 -244.822698266023
3130 -246.243123787873
3140 -245.894788771861
3150 -247.299589361303
3160 -247.324807646864
3170 -248.93793678438
3180 -248.411261510127
3190 -248.709759690159
3200 -248.961314596408
3210 -248.894415140622
3220 -248.701742850773
3230 -248.841543525331
3240 -249.263335501664
3250 -250.160278044694
3260 -251.474979735963
3270 -251.899180717461
3280 -252.967251681797
3290 -253.34974587106
3300 -254.411122820847
3310 -254.355915608518
3320 -255.189316923134
3330 -255.231074930899
3340 -256.444140964143
3350 -256.44966048979
3360 -258.746523044936
3370 -258.812503409021
3380 -259.606010267489
3390 -260.193157931916
3400 -261.154308284871
3410 -262.20745446121
3420 -263.292125003688
3430 -262.516727912419
3440 -261.883730271809
3450 -262.864960890167
3460 -261.875697276704
3470 -260.906616622441
3480 -261.691873438709
3490 -261.187753479116
3500 -260.924610188239
3510 -261.57069483208
3520 -262.703465391033
3530 -262.899586279862
3540 -263.195426571243
3550 -263.398497598403
3560 -263.778917491191
3570 -264.1849544115
3580 -265.174433198684
3590 -266.055892837041
3600 -266.29085378229
3610 -267.439810816997
3620 -268.731893196576
3630 -270.106842723244
3640 -271.792603729003
3650 -271.348465504163
3660 -271.814177665347
3670 -272.789961180085
3680 -273.860981585854
3690 -274.211008642906
3700 -276.18646656
3710 -275.48159900021
3720 -276.219132555479
3730 -276.084717699283
3740 -275.597430803174
3750 -275.907458181256
3760 -276.494432560438
3770 -276.651712193364
3780 -275.124533815974
3790 -275.840889512891
3800 -275.280973849411
3810 -275.424900457258
3820 -276.727478994245
3830 -277.186099263067
3840 -277.721448340292
3850 -277.829362944956
3860 -278.347570134635
3870 -278.816924345965
3880 -277.988081091995
3890 -278.466710445161
3900 -279.197484861488
3910 -279.882065828796
3920 -280.321662279601
3930 -280.487104677434
3940 -281.111075049038
3950 -280.492590000744
3960 -280.649218961592
3970 -281.171888296004
3980 -280.9839240092
3990 -281.356806509848
4000 -282.559577483531
4010 -282.897904891964
4020 -284.249347212668
4030 -285.201684450742
4040 -285.231071754213
4050 -284.263027252074
4060 -286.017537142511
4070 -285.774871544119
4080 -285.778829751726
4090 -284.803852633592
4100 -285.220619553443
4110 -285.946180759784
4120 -287.305778037425
4130 -287.184838312861
4140 -287.675338275549
4150 -287.94666298258
4160 -287.887602332589
4170 -286.965019596812
4180 -289.685966073033
4190 -289.737661971268
4200 -289.874561082778
4210 -290.769393976626
4220 -291.118409755168
4230 -291.381556420622
4240 -291.044240599332
4250 -291.713748789129
4260 -290.570254773793
4270 -291.02383441299
4280 -291.726017622647
4290 -291.343491036949
4300 -291.833679766593
4310 -292.824913799463
4320 -294.008751148758
4330 -293.138567496238
4340 -293.233024175821
4350 -292.969392292557
4360 -294.749562374173
4370 -294.978539663254
4380 -296.553656171261
4390 -296.584896124421
4400 -298.004859238683
4410 -299.914424283324
4420 -299.330464495121
4430 -299.983179451166
4440 -299.759384290277
4450 -300.589325989662
4460 -302.356095651447
4470 -302.099192223369
4480 -303.33558060032
4490 -303.408010086833
4500 -303.603873675405
4510 -303.614837188064
4520 -304.256243496238
4530 -303.99582134217
4540 -304.109314671456
4550 -304.169119977653
4560 -303.098367129147
4570 -303.887565577149
4580 -303.573209456086
4590 -304.185694299102
4600 -304.418179567337
4610 -304.220650571823
4620 -303.994465180993
4630 -303.252726943255
4640 -304.97797987628
4650 -304.287255300403
4660 -304.794624686003
4670 -306.079517877221
4680 -306.228308863938
4690 -305.249678456903
4700 -303.902852429688
4710 -303.187262946964
4720 -303.461470963955
4730 -303.969193785906
4740 -304.206451449931
4750 -306.082365820289
4760 -305.224976012529
4770 -305.829877485932
4780 -306.802946688236
4790 -306.261475305141
4800 -307.453799034
4810 -306.953740606071
4820 -307.719558837892
4830 -309.194181463839
4840 -308.057212061466
4850 -309.313866809727
4860 -308.04984932089
4870 -308.531076568545
4880 -308.464562320353
4890 -310.351811622263
4900 -310.854697559477
4910 -310.525099757434
4920 -311.817254045726
4930 -311.617360324623
4940 -311.848677665354
4950 -311.405552810015
4960 -311.86322722918
4970 -311.236615157606
4980 -311.649394768121
4990 -311.930077329518
5000 -313.066195204856
5010 -313.552898248019
5020 -312.951182607474
5030 -314.19230056757
5040 -314.706565083327
5050 -314.084371681633
5060 -315.260390195432
5070 -315.971735774221
5080 -315.990987774315
5090 -317.451143666926
5100 -317.373058284702
5110 -318.281807456913
5120 -318.608177565399
5130 -317.632809337321
5140 -317.523141958537
5150 -318.061569939914
5160 -317.955680383029
5170 -318.620948157731
5180 -318.556012623492
5190 -318.490918742719
5200 -319.173129411879
5210 -319.464240925136
5220 -318.785448665086
5230 -319.076093630496
5240 -319.484487086359
5250 -318.055589568857
5260 -316.138111897949
5270 -316.881847869638
5280 -317.503283820812
5290 -318.014988401238
5300 -317.518012610439
5310 -317.852924703304
5320 -317.481201057677
5330 -317.535948746805
5340 -318.420285193805
5350 -318.941053188567
5360 -318.592186854903
5370 -319.576050605123
5380 -321.868882768814
5390 -320.687828605835
5400 -321.036635548775
5410 -321.015751643603
5420 -320.750193297212
5430 -320.832931925838
5440 -319.882425216858
5450 -319.557072606628
5460 -320.765214065497
5470 -322.186275957887
5480 -322.9400153845
5490 -321.472340111678
5500 -322.468685444658
5510 -322.774466317957
5520 -322.15853775317
5530 -321.46044155628
5540 -320.78089109463
5550 -321.710156659191
5560 -320.391913384383
5570 -320.904570865815
5580 -320.438714442795
5590 -320.135481967395
5600 -320.431380616015
5610 -319.928825682109
5620 -322.542500244921
5630 -322.194964498228
5640 -323.051216573304
5650 -321.136292009419
5660 -321.637613628274
5670 -320.93275651229
5680 -321.686784608072
5690 -320.662075545079
5700 -320.886197915143
5710 -320.179687700338
5720 -320.67566665507
5730 -320.367337313003
5740 -319.781276193029
5750 -320.313145904667
5760 -321.313381489164
5770 -321.786716692216
5780 -322.575291973121
5790 -322.172372095353
5800 -322.734503955848
5810 -322.621865128941
5820 -321.748065769024
5830 -322.592814324207
5840 -323.153516139336
5850 -323.089100348659
5860 -323.484357212372
5870 -324.562086695559
5880 -324.425264848836
5890 -324.418531771787
5900 -325.560493691392
5910 -325.336770434566
5920 -324.326584258266
5930 -325.000270154603
5940 -325.141740551658
5950 -325.432765580841
5960 -328.562499473043
5970 -328.394603010007
5980 -328.245930763431
5990 -328.755115507074
6000 -328.528989109524
6010 -328.822717888244
6020 -329.5073888172
6030 -331.187891755828
6040 -330.696573700437
6050 -332.011290838846
6060 -331.219561270961
6070 -332.060597754607
6080 -331.153126532564
6090 -331.396519946286
6100 -332.000173001477
6110 -331.873878714988
6120 -332.208554115245
6130 -332.66857150502
6140 -332.886684633682
6150 -332.651891399929
6160 -332.103215171108
6170 -332.489032115827
6180 -333.153351457308
6190 -333.836084414433
6200 -333.327282455574
6210 -333.231729113648
6220 -334.555859627376
6230 -333.465080206226
6240 -332.754723190437
6250 -333.424293583284
6260 -334.361874493431
6270 -334.126537617336
6280 -334.029699203442
6290 -334.729226934742
6300 -335.242665720533
6310 -337.453541047465
6320 -337.235066384803
6330 -338.274205740105
6340 -339.281445220898
6350 -338.429161531876
6360 -338.8836575572
6370 -338.428250040363
6380 -338.636354489337
6390 -339.556855948817
6400 -338.775085535776
6410 -337.720889304232
6420 -336.720563437652
6430 -335.799006647598
6440 -336.13153181554
6450 -337.538193112444
6460 -336.575184996557
6470 -334.963271785331
6480 -336.533044869792
6490 -336.086176551354
6500 -335.671405476463
6510 -335.690460831058
6520 -337.990880516243
6530 -337.29350190149
6540 -337.890286807877
6550 -337.039348631364
6560 -338.508382278067
6570 -336.15826327042
6580 -338.251878793759
6590 -337.247571064991
6600 -337.32382574026
6610 -337.956402090592
6620 -338.414431713981
6630 -337.713316705031
6640 -336.288548305405
6650 -335.602521659864
6660 -334.922704866362
6670 -334.993493074013
6680 -336.149930537833
6690 -336.073838414622
6700 -336.52237213148
6710 -336.684483993543
6720 -336.360436606241
6730 -336.958983162357
6740 -336.431867622389
6750 -336.262540278388
6760 -337.309621129407
6770 -337.330085332765
6780 -337.479884559943
6790 -337.748276923253
6800 -339.149998589827
6810 -340.617148892238
6820 -340.929289526417
6830 -342.076155879213
6840 -341.79085589446
6850 -340.025051895752
6860 -341.028952607228
6870 -338.413842751636
6880 -339.382955020025
6890 -338.207429295733
6900 -339.818067046239
6910 -339.050739739015
6920 -341.67333206202
6930 -341.211430011823
6940 -342.85395985873
6950 -343.448793282344
6960 -342.256525372937
6970 -341.84403520973
6980 -342.683938002482
6990 -341.258187215998
7000 -343.687230867162
7010 -344.638573327019
7020 -343.563149414971
7030 -343.957480763152
7040 -343.730378999904
7050 -342.576802089229
7060 -342.272769407943
7070 -342.283718043372
7080 -342.972545675799
7090 -343.926004636929
7100 -342.594743484065
7110 -343.51121904777
7120 -343.731757911727
7130 -345.236324884639
7140 -346.02225991796
7150 -345.84668380265
7160 -347.002890079782
7170 -346.95262832515
7180 -346.30083375828
7190 -346.231036445544
7200 -346.893053046391
7210 -346.867218840823
7220 -347.57192616354
7230 -345.767073339985
7240 -346.616669922517
7250 -344.684364655719
7260 -345.262649836824
7270 -344.553823545204
7280 -345.57218672447
7290 -344.905286620425
7300 -345.731956008719
7310 -345.65237732421
7320 -345.975741895901
7330 -348.86087631111
7340 -347.781655519472
7350 -347.257388011621
7360 -348.809822402584
7370 -348.218662900495
7380 -347.577745245563
7390 -348.824786935972
7400 -346.96186623876
7410 -346.583150111663
7420 -346.03937169044
7430 -346.256413715231
7440 -347.29303519516
7450 -346.952243858295
7460 -345.740953061002
7470 -347.637393137592
7480 -347.464060886282
7490 -349.099146843213
7500 -348.802795137572
7510 -348.323141559738
7520 -349.713986131388
7530 -349.502535549122
7540 -350.382055112916
7550 -352.674135079938
7560 -351.741242942888
7570 -352.792036723632
7580 -351.691201122243
7590 -350.864176766414
7600 -350.688763580341
7610 -350.808093104977
7620 -352.251560311276
7630 -352.504895732869
7640 -352.618397373904
7650 -352.946556984414
7660 -353.437526286651
7670 -355.735717342038
7680 -354.214108482499
7690 -354.887063565452
7700 -354.680757892807
7710 -355.136038210888
7720 -355.14426070865
7730 -355.327675782044
7740 -355.851717444857
7750 -356.343053427477
7760 -355.811438238164
7770 -354.175994902869
7780 -353.159877081921
7790 -353.079821348896
7800 -354.020366020789
7810 -354.25394005387
7820 -355.237267788162
7830 -355.196375383039
7840 -354.988697299918
7850 -355.782967989465
7860 -355.484480613609
7870 -355.768830922564
7880 -359.068957410475
7890 -357.04521270003
7900 -357.223004448077
7910 -356.458626132211
7920 -355.873293914696
7930 -356.064306438765
7940 -357.456514402202
7950 -356.475327565661
7960 -355.563741475752
7970 -355.230419835767
7980 -355.746924561194
7990 -354.657317293158
8000 -355.20261161699
8010 -354.394515371165
8020 -353.224602686486
8030 -355.387396464071
8040 -355.174924364469
8050 -356.266768428407
8060 -356.850624308786
8070 -357.476589493237
8080 -359.300250614784
8090 -359.222653268776
8100 -357.651876163683
8110 -357.538783173046
8120 -357.415056128315
8130 -356.429560526869
8140 -355.835238115034
8150 -357.682667283318
8160 -356.631096485935
8170 -357.714179517827
8180 -357.991116607986
8190 -356.978644530318
8200 -355.856839660249
8210 -356.000451473139
8220 -357.186604718111
8230 -357.958395792924
8240 -358.990336127423
8250 -360.347157544635
8260 -360.453294416092
8270 -359.957640189015
8280 -361.387780522488
8290 -362.834294693314
8300 -364.067580032133
8310 -365.170012876474
8320 -364.412566232167
8330 -363.200403255604
8340 -364.531215774797
8350 -363.471747718238
8360 -364.233940065883
8370 -363.32995610144
8380 -364.406501704537
8390 -362.322904151761
8400 -364.705652808749
8410 -364.601396189653
8420 -365.972830807471
8430 -365.666960917258
8440 -366.938467085266
8450 -365.312163669192
8460 -365.385268308425
8470 -364.38031852206
8480 -362.001717612469
8490 -363.36805238887
8500 -363.362149314189
8510 -362.075891667032
8520 -362.325936091685
8530 -364.594588787639
8540 -362.09978916862
8550 -362.926689143264
8560 -360.684908764744
8570 -361.632785026276
8580 -363.065843083555
8590 -361.822604327613
8600 -361.534597010637
8610 -361.926543773705
8620 -362.799079622919
8630 -362.517357062096
8640 -362.794517347748
8650 -364.378656531686
8660 -364.090234898621
8670 -362.808696869845
8680 -364.139314757521
8690 -361.824474755401
8700 -359.602778514469
8710 -359.566124065454
8720 -360.265356105859
8730 -361.00974860918
8740 -359.937856356199
8750 -361.180464596714
8760 -361.49385991847
8770 -362.380813740547
8780 -361.353323872144
8790 -360.964197047139
8800 -360.285722356404
8810 -359.701858766402
8820 -359.218980908658
8830 -359.00733903953
8840 -357.348660738911
8850 -355.188653151657
8860 -352.957345572124
8870 -353.722312820207
8880 -354.854193166863
8890 -355.765609241616
8900 -354.728417994391
8910 -355.072451437588
8920 -353.472658466901
8930 -355.730422837417
8940 -356.338549561035
8950 -356.906647565882
8960 -356.965775913488
8970 -356.202110045861
8980 -355.96113267253
8990 -359.229184747916
9000 -358.400937700074
9010 -359.822162928682
9020 -358.13710638867
9030 -359.942697163742
9040 -360.016551076275
9050 -360.030384822291
9060 -361.085959897023
9070 -361.004858526212
9080 -361.281552351039
9090 -361.478553954762
9100 -360.351402612251
9110 -360.807018527609
9120 -360.994499832344
9130 -361.29856778307
9140 -361.096264109206
9150 -361.842009455395
9160 -360.970634297264
9170 -361.017501465273
9180 -361.129658753944
9190 -359.929110484731
9200 -358.620679593814
9210 -357.405095009458
9220 -356.524645583672
9230 -356.68169219966
9240 -355.533755438459
9250 -356.605922768456
9260 -355.108772089464
9270 -354.781117161376
9280 -354.876432678951
9290 -351.84711880791
9300 -351.665491134284
9310 -351.190480681596
9320 -350.327127701072
9330 -349.992052305339
9340 -351.640287824569
9350 -350.47821087837
9360 -349.416044740138
9370 -351.622389739214
9380 -352.531210408596
9390 -350.200035837678
9400 -350.537106539695
9410 -352.583239862291
9420 -352.207065401105
9430 -352.153157168297
9440 -353.803878361641
9450 -351.874848258553
9460 -349.885210782497
9470 -348.601123269229
9480 -349.110327872066
9490 -351.296132369129
9500 -351.983812708347
9510 -351.198351359753
9520 -350.35749255362
9530 -349.329969910531
9540 -348.722270549028
9550 -347.817952356725
9560 -349.842927159577
9570 -349.891956470876
9580 -350.741196805506
9590 -351.768177203207
9600 -350.786147061913
9610 -350.474987483292
9620 -351.120288575559
9630 -351.353603970169
9640 -350.124319094151
9650 -350.378596232741
9660 -350.954954552799
9670 -349.202337891727
9680 -348.728978554666
9690 -349.440668463915
9700 -347.452164493888
9710 -348.517993797168
9720 -347.737763188779
9730 -346.529276346028
9740 -346.585342111081
9750 -347.365816302031
9760 -347.940486958116
9770 -347.560590652883
9780 -346.896173135236
9790 -348.221459984243
9800 -347.380956235677
9810 -344.283574349173
9820 -343.682339729436
9830 -345.972496941992
9840 -347.412612452992
9850 -347.291882692464
9860 -347.542671898254
9870 -347.245626858898
9880 -348.920007603356
9890 -349.358508702048
9900 -349.617743443915
9910 -352.874631592282
9920 -353.797211139926
9930 -354.591397991249
9940 -354.112234840223
9950 -353.865669394442
9960 -354.52075657601
9970 -353.829573445329
9980 -354.419145615646
9990 -353.617118867406
};
\addplot [thick, color3]
table {%
0 -0.227539437607478
10 4.86088168279162
20 9.11168156565867
30 14.7119199709013
40 21.7100597076917
50 23.7220872306261
60 26.0802498067969
70 27.464408925299
80 29.6668112509761
90 31.0524133180575
100 31.5877840238355
110 33.0538348475567
120 33.7908817633172
130 34.747239668527
140 35.925374713627
150 36.4795192712149
160 37.4511598540735
170 38.4848250410675
180 39.1045511228422
190 39.9462339238466
200 40.7843766275437
210 41.4180194025712
220 42.595594125166
230 43.0499901785691
240 44.326171242752
250 45.6706934625488
260 46.4869641768327
270 47.2607217828946
280 48.3009885613618
290 48.9851837612274
300 49.4341985947359
310 50.1734241970225
320 51.6063515138172
330 52.6758944007698
340 53.6103028653232
350 54.5572114272428
360 55.5712889802677
370 56.5346168084395
380 57.3279218032556
390 58.3022787124563
400 59.2720007060957
410 59.7807663517638
420 60.6693341089566
430 61.6444869881046
440 62.7626659674503
450 63.4900141538685
460 64.6422590003655
470 65.8011221053676
480 66.7276597549506
490 67.6386480736108
500 68.970595349128
510 69.7641279803309
520 70.910328286253
530 71.4410168614401
540 72.3313540092789
550 73.4178676625022
560 74.3714355689793
570 75.7568821912044
580 76.609189861232
590 77.9271482582262
600 78.6124064987758
610 79.6690439568241
620 80.7694316658773
630 81.5973303984638
640 82.7939266550848
650 83.7963363724445
660 84.8513257108617
670 85.8034613725772
680 86.9370444006985
690 88.2839918686322
700 89.2333829785876
710 89.9123723166439
720 91.1832797787773
730 92.5868464154295
740 93.5613674795458
750 94.2741092933659
760 95.7425039818396
770 96.8534863479736
780 98.1099707515266
790 99.2666920743948
800 100.419566759057
810 101.573214480155
820 102.871986700985
830 104.268315339822
840 105.333380719958
850 106.263564020584
860 107.550027443775
870 108.856764632457
880 110.371629617129
890 111.508805812755
900 112.49404654635
910 113.742611644637
920 114.776349834687
930 116.006884221099
940 117.364052419783
950 118.43636577186
960 119.718210783383
970 121.044805834134
980 122.520904711883
990 123.375555089539
1000 124.939770672323
1010 126.292912478608
1020 127.360039342416
1030 128.361045201961
1040 129.980415781566
1050 131.165633323414
1060 132.698717059114
1070 133.835362758475
1080 135.365310916833
1090 137.228549172733
1100 138.332914272427
1110 139.834748496857
1120 141.495782836612
1130 142.697159812814
1140 143.787896844435
1150 145.486542560334
1160 146.96364623764
1170 148.496534400358
1180 149.704028313725
1190 151.357539743595
1200 152.542910016256
1210 153.990184603532
1220 155.446857872688
1230 157.142553180735
1240 158.612545038726
1250 160.017456118264
1260 161.467234271764
1270 162.639782319686
1280 164.249024195863
1290 166.100516248678
1300 167.317247596713
1310 168.378362410558
1320 170.031059584657
1330 171.321429755697
1340 172.897855665953
1350 174.812567237917
1360 175.587198141025
1370 177.642269860434
1380 179.287086683413
1390 180.319500656894
1400 182.181341629701
1410 183.690309806646
1420 184.927309737569
1430 187.19497158939
1440 188.62085206495
1450 190.429793033846
1460 191.682420313585
1470 193.25743549449
1480 194.370942788635
1490 196.079812780061
1500 197.650728284739
1510 199.670663280918
1520 201.082408816493
1530 202.486369244724
1540 204.218708230712
1550 205.660351587723
1560 207.528369908181
1570 208.922080782449
1580 210.524951606764
1590 212.58071015517
1600 213.955932933719
1610 215.719389139339
1620 217.132506077836
1630 219.006488260257
1640 220.670043523287
1650 222.093466970888
1660 223.566145370102
1670 225.101119396051
1680 226.563891556126
1690 228.161033518285
1700 230.055494013242
1710 231.684336339705
1720 233.321275750338
1730 235.036462689623
1740 236.509288252234
1750 237.894170343213
1760 239.630418922777
1770 241.269583813494
1780 242.642832018212
1790 244.354348024214
1800 246.462619085283
1810 248.219511116893
1820 249.639317133821
1830 251.040867233767
1840 253.14760787997
1850 254.685483433442
1860 256.333688120005
1870 257.720035047832
1880 259.739294645765
1890 261.248466595245
1900 262.774193662903
1910 264.021249768051
1920 265.818964863493
1930 267.005174288376
1940 268.598759918634
1950 270.392292559124
1960 272.147697961949
1970 273.974429427645
1980 275.430998710606
1990 277.093592229723
2000 278.642116852317
2010 280.102103545123
2020 281.678693812324
2030 283.724202157161
2040 285.928594335267
2050 287.045827093073
2060 288.995143195787
2070 290.821288927225
2080 292.603446028266
2090 294.99048923909
2100 296.807766772104
2110 298.061682005281
2120 299.911592859268
2130 301.351122630017
2140 303.118443491831
2150 304.904513751044
2160 306.628692472508
2170 308.064569423193
2180 308.760928353431
2190 310.778570161727
2200 312.995217705668
2210 314.317541160551
2220 316.955462589395
2230 319.001349420287
2240 319.999413889497
2250 321.456683239138
2260 322.886713763786
2270 324.297987427844
2280 325.563017605343
2290 327.809526139092
2300 329.617130209155
2310 331.221618323219
2320 332.87392048379
2330 334.19610870746
2340 336.345213620328
2350 338.277483403174
2360 339.868900998446
2370 341.561177658386
2380 343.285765199918
2390 344.465325542707
2400 346.573179890003
2410 348.807703778271
2420 350.514937514134
2430 352.57316721674
2440 354.701175896431
2450 355.693802475349
2460 357.771865395009
2470 359.283539353941
2480 360.964429875734
2490 362.283588636327
2500 363.227810055872
2510 365.188432767749
2520 367.410643493291
2530 368.795401878822
2540 369.808674380624
2550 371.874051168683
2560 372.707763782976
2570 373.424070406389
2580 375.474631384674
2590 377.170241964768
2600 378.605663461496
2610 380.763684450129
2620 382.172983480975
2630 384.473418983274
2640 386.518593400918
2650 388.747084531425
2660 389.63870468198
2670 391.554499023673
2680 392.663456005085
2690 394.655418317171
2700 395.904500481385
2710 397.450752207141
2720 399.556497554422
2730 400.674169326225
2740 401.082875980614
2750 403.869575361021
2760 405.336935858133
2770 407.547173811144
2780 408.651895536206
2790 409.495872818771
2800 411.779252181164
2810 413.31624882575
2820 415.485558224902
2830 415.945892867013
2840 417.554804810854
2850 419.174258960873
2860 420.487711331115
2870 421.97622503941
2880 423.074626551286
2890 424.367308189742
2900 425.687483639457
2910 427.677761252541
2920 428.760292332191
2930 431.03870615131
2940 433.090500735008
2950 434.635089058638
2960 435.831946645839
2970 436.747160045555
2980 437.762611448821
2990 438.826773737152
3000 440.790092787123
3010 442.304806093632
3020 443.985290711495
3030 445.711949305737
3040 448.313336129281
3050 449.732707990565
3060 450.876244484873
3070 452.857695594463
3080 454.672379733468
3090 455.383396038865
3100 457.143969791789
3110 458.332293952766
3120 460.603520005705
3130 461.192832367438
3140 463.544549478173
3150 464.171686859317
3160 466.050765294188
3170 466.614311940753
3180 469.33393126809
3190 471.023615293672
3200 472.602546736865
3210 474.476073797416
3220 476.406832200389
3230 478.176504315098
3240 479.477095591164
3250 480.386835056796
3260 480.954964692355
3270 482.503725700501
3280 483.534467674141
3290 485.348348393338
3300 486.32588892457
3310 488.456484552983
3320 489.443495485973
3330 491.205566275762
3340 491.970092595247
3350 494.183837450307
3360 493.967428756947
3370 495.95905126605
3380 497.37492678837
3390 499.025990560082
3400 500.375795363884
3410 501.683096021132
3420 502.928061172843
3430 505.791096367184
3440 508.184001360022
3450 508.720435338865
3460 511.144251045044
3470 513.528677962018
3480 514.166325065938
3490 516.222168906059
3500 518.142339089181
3510 519.094012276192
3520 519.642645103173
3530 521.060224025591
3540 522.398006924179
3550 523.842302406158
3560 525.082993805328
3570 526.574895128694
3580 527.613789132185
3590 528.441724419629
3600 530.109591880345
3610 530.822128722547
3620 531.498067008855
3630 532.116676263657
3640 532.462662401031
3650 534.935726026429
3660 536.71895407664
3670 537.707068609105
3680 538.89983722869
3690 540.704741641186
3700 540.652992434499
3710 543.229268945946
3720 544.358648742303
3730 546.21274872332
3740 548.381161462715
3750 549.551684556195
3760 550.480905344378
3770 551.971431397825
3780 554.889589522357
3790 555.644917730676
3800 557.540682208281
3810 559.159758910406
3820 559.556523536144
3830 560.704694858483
3840 561.859463800806
3850 563.49977120405
3860 564.392345898609
3870 565.578830897357
3880 568.208006287353
3890 569.571236207659
3900 570.587186838938
3910 571.578430128458
3920 572.936960395932
3930 574.486132418042
3940 575.586976085662
3950 577.675863141223
3960 579.019009754314
3970 580.079434709564
3980 581.776145186381
3990 582.795212986966
4000 583.169775778946
4010 584.828147037978
4020 585.402793800593
4030 586.422725332912
4040 588.233560848564
4050 590.83054148703
4060 590.926459375803
4070 592.97501051309
4080 594.599397519686
4090 596.952495102252
4100 598.028645463618
4110 598.993929584036
4120 599.570378170019
4130 601.587351785663
4140 602.867511466578
4150 604.101258304082
4160 605.559109597582
4170 607.853998025143
4180 606.655814382128
4190 607.878509758188
4200 609.112056344717
4210 609.777319224239
4220 610.754759720317
4230 611.931117294995
4240 613.612026378873
4250 614.551248939236
4260 617.130474749372
4270 618.218337799084
4280 619.145175322054
4290 620.920164915269
4300 622.050416258277
4310 622.660324761721
4320 622.91228531422
4330 625.337129871708
4340 626.571502504064
4350 628.221862444759
4360 627.835869241364
4370 629.312818365958
4380 629.249622981186
4390 630.841976733113
4400 631.65280998103
4410 631.578409053596
4420 634.102051958731
4430 635.364573986166
4440 637.002680359467
4450 637.605675509097
4460 637.598318274118
4470 639.476742381597
4480 640.058674223102
4490 641.779899525986
4500 643.326258523782
4510 644.749663789993
4520 645.855599443829
4530 647.936139241474
4540 649.451717397594
4550 650.86593540425
4560 653.276172990179
4570 653.669479720589
4580 655.218184464143
4590 656.207868304448
4600 657.387647035563
4610 658.862229906341
4620 660.469840502752
4630 662.494179677438
4640 662.130898530716
4650 664.186361472344
4660 665.047515246085
4670 665.014956043936
4680 666.037272965515
4690 668.229527465759
4700 670.652600588261
4710 672.601840892725
4720 673.794047082835
4730 674.577703217196
4740 675.698265005385
4750 675.005354892725
4760 677.010105636918
4770 677.874719908402
4780 678.400828204766
4790 680.140655283023
4800 680.231130447801
4810 682.148386739051
4820 682.851200929499
4830 682.998298771593
4840 685.478059169318
4850 685.342095731741
4860 687.904780795246
4870 688.656692356825
4880 689.87127390891
4890 689.480944780219
4900 690.609149630591
4910 692.637419305059
4920 692.877883440473
4930 694.712955275649
4940 695.84706361624
4950 697.386897237251
4960 698.090329467982
4970 699.882439873072
4980 700.690580612705
4990 701.723956749913
5000 701.904362866255
5010 702.715807509185
5020 704.772131334994
5030 705.268142197335
5040 706.364784326249
5050 708.694147338943
5060 709.187473772851
5070 709.854605529891
5080 711.514903071229
5090 711.807264086828
5100 713.412212825527
5110 714.298586979194
5120 715.557691167814
5130 718.229651989892
5140 719.895398094617
5150 720.760805456329
5160 722.481835216294
5170 723.390120670021
5180 725.024517382381
5190 726.706994674193
5200 727.435424211472
5210 728.643992392777
5220 730.770649530414
5230 731.879761756958
5240 732.808064166563
5250 735.318274776977
5260 738.327385367568
5270 738.760372689909
5280 739.224459084463
5290 740.046745433103
5300 741.670110304297
5310 742.4312330524
5320 743.758910889187
5330 745.030578208023
5340 745.438125886358
5350 746.291699341682
5360 747.960635131428
5370 748.214087337078
5380 747.450460499891
5390 750.251363022865
5400 751.692612400297
5410 753.229911017063
5420 754.967268684353
5430 756.06012365012
5440 758.18859114895
5450 760.203429345143
5460 760.672521055258
5470 760.754096225147
5480 761.528792461468
5490 764.614209787506
5500 764.991599225826
5510 766.013966311685
5520 767.936476872666
5530 769.837395330103
5540 771.631246266316
5550 771.844812283226
5560 774.240999707652
5570 774.832673174084
5580 776.17914230151
5590 777.418878229024
5600 778.142636868822
5610 779.698029138423
5620 778.224783002973
5630 780.004324770466
5640 780.472018113882
5650 783.68466388319
5660 784.059649911223
5670 785.647976406361
5680 785.856087936309
5690 787.993378773469
5700 788.858552355058
5710 790.76013929271
5720 791.436790188118
5730 792.662632237253
5740 794.39347733773
5750 795.085064462491
5760 795.488972385865
5770 796.47951846004
5780 797.06777027829
5790 798.853787867342
5800 799.653978422315
5810 800.883223223362
5820 803.300860167064
5830 803.60153440283
5840 804.125445807842
5850 805.451011071041
5860 806.483723618019
5870 806.653678218846
5880 807.963514324223
5890 809.217540884274
5900 809.319326209484
5910 810.42842024506
5920 812.548024064276
5930 812.791244242032
5940 813.791636005236
5950 814.62124538577
5960 812.886742121074
5970 814.634655610162
5980 816.787464407772
5990 817.738550922667
6000 819.189207266231
6010 820.427388248541
6020 821.275216310159
6030 821.202007847039
6040 823.267590527837
6050 823.845962320935
6060 826.399807541524
6070 826.905317812638
6080 829.17573502686
6090 830.060406738364
6100 830.969450089894
6110 832.605339605185
6120 833.652537521853
6130 834.545371523617
6140 835.620092031244
6150 837.038580844813
6160 838.711771377317
6170 839.222007366242
6180 839.556087842947
6190 840.211905056435
6200 841.967301374344
6210 843.228076382747
6220 842.951235248797
6230 845.010426955288
6240 846.623051883242
6250 847.049633643003
6260 847.387524937514
6270 848.80265448062
6280 849.927448397029
6290 850.240063984285
6300 851.079312388192
6310 850.104076533942
6320 851.844727162966
6330 852.112750705969
6340 852.460840327804
6350 854.771999150372
6360 855.530089202659
6370 857.191600820315
6380 858.230970450519
6390 858.66892394096
6400 860.281887533325
6410 862.256201879103
6420 864.126587299204
6430 866.17897362889
6440 866.822123406495
6450 866.530940551223
6460 868.548899304407
6470 870.988946729511
6480 870.354359780486
6490 871.813394758062
6500 873.035998525809
6510 874.082201744085
6520 872.738268166616
6530 874.444505285377
6540 875.218208174982
6550 877.328592104982
6560 876.942110761326
6570 880.309357281862
6580 879.30445210174
6590 881.342318042483
6600 882.28547924352
6610 882.458778001902
6620 882.973882062135
6630 884.524918868171
6640 886.619026179767
6650 888.124171259826
6660 889.707276829079
6670 890.551405813522
6680 890.292124420284
6690 891.176806450407
6700 891.644134689188
6710 892.333763622155
6720 893.502926546122
6730 893.724516947359
6740 895.216457089275
6750 896.195807511419
6760 896.083947725738
6770 897.076132598486
6780 897.836003414926
6790 898.772636711249
6800 898.501578335308
6810 898.333891478607
6820 899.602830592305
6830 899.975225058449
6840 901.61365532888
6850 904.800759803801
6860 904.974129211238
6870 908.528374762095
6880 908.422755651191
6890 910.262527485886
6900 909.807410891932
6910 911.844243517431
6920 910.45106504819
6930 912.268017738948
6940 912.079393914465
6950 913.010719444983
6960 915.834770393969
6970 917.430038426014
6980 917.65493686099
6990 920.35264733753
7000 919.02302613186
7010 919.213556989034
7020 921.294865035622
7030 922.187313763465
7040 923.50446728269
7050 925.679049995917
7060 926.955378362822
7070 927.633630918526
7080 927.790560143192
7090 927.656984505927
7100 929.85985855155
7110 929.77370028261
7120 930.53073091416
7130 930.214980669216
7140 930.844684002484
7150 932.361351811568
7160 932.769705788968
7170 934.274098185208
7180 936.479087492014
7190 938.006973356961
7200 938.941317187512
7210 940.259029101285
7220 940.602310505802
7230 943.470189282633
7240 943.724304448066
7250 946.480777141523
7260 946.736934880825
7270 948.320688425246
7280 948.314429702157
7290 950.006231179733
7300 950.246221132172
7310 951.364782060132
7320 952.063160882413
7330 950.140503943849
7340 952.292898230858
7350 953.994194408354
7360 953.41262074145
7370 955.030354779148
7380 956.588814006838
7390 956.104690510067
7400 958.708283647205
7410 959.959520607624
7420 961.32999012458
7430 961.963195638493
7440 961.769278150195
7450 962.733300832773
7460 964.644788230171
7470 963.355450224909
7480 964.541234009428
7490 963.684727168347
7500 964.656506111161
7510 965.88869381655
7520 965.357193445148
7530 966.50753051762
7540 966.685374234482
7550 965.491047638048
7560 967.505789836951
7570 967.29442635872
7580 969.132679471659
7590 970.944991331589
7600 972.125136711554
7610 972.980878229819
7620 972.352341127568
7630 972.966296490229
7640 973.809420627648
7650 974.600433146032
7660 975.283669779172
7670 973.619034072824
7680 976.040663126981
7690 976.205083505372
7700 977.262197743364
7710 977.68629967975
7720 978.647874670685
7730 979.441003715826
7740 979.977562223938
7750 980.496656033373
7760 982.111501555464
7770 984.543405798633
7780 986.233952292556
7790 987.124233213723
7800 986.97233513144
7810 987.695451850522
7820 987.492376615245
7830 988.201110523078
7840 989.175991907909
7850 989.294382538207
7860 990.643450465202
7870 991.292988549317
7880 989.079266552944
7890 991.927939958799
7900 992.707203000555
7910 994.195838801813
7920 995.748578903877
7930 996.178862871402
7940 995.550646624587
7950 997.061148796618
7960 998.438042139111
7970 999.487156769813
7980 999.464647912287
7990 1001.39983234618
8000 1001.57987878473
8010 1003.02662601224
8020 1004.89099100168
8030 1003.52397839548
8040 1004.678348038
8050 1004.5202025718
8060 1005.19811804667
8070 1005.90090282648
8080 1005.17812322679
8090 1006.22858261424
8100 1008.73791719019
8110 1009.74890621468
8120 1010.48650537238
8130 1012.2416393263
8140 1013.97611895496
8150 1013.07974672689
8160 1015.07796102506
8170 1015.02164314385
8180 1015.7531498001
8190 1017.90274036219
8200 1019.94670459686
8210 1020.76250002218
8220 1020.64089063021
8230 1020.88046377609
8240 1020.87237127273
8250 1020.39951036376
8260 1021.16406224237
8270 1022.7158174078
8280 1022.60492823209
8290 1022.41523321694
8300 1022.46119808226
8310 1022.45285822934
8320 1024.20290052521
8330 1026.3685438457
8340 1026.29122119197
8350 1028.39188624117
8360 1028.87650086381
8370 1031.02318206343
8380 1031.03259081906
8390 1034.3492440075
8400 1032.97536889091
8410 1034.26376764495
8420 1034.13023513952
8430 1035.80484808837
8440 1035.8252169706
8450 1038.68746290787
8460 1039.69633803677
8470 1041.4870157933
8480 1044.83787941128
8490 1044.36388158073
8500 1045.18985349077
8510 1047.23947299015
8520 1048.27917107757
8530 1047.19594826152
8540 1050.63674516482
8550 1050.64251042827
8560 1053.63837743466
8570 1053.61233663912
8580 1052.86079695965
8590 1054.9298293069
8600 1055.81289345923
8610 1056.1239676506
8620 1055.80002260237
8630 1056.89547814501
8640 1057.6451817335
8650 1057.03150121932
8660 1058.22682696136
8670 1060.54545032463
8680 1060.0030035642
8690 1062.9911927643
8700 1065.92036618917
8710 1066.69189211508
8720 1066.63102041316
8730 1066.7018551841
8740 1068.64144530263
8750 1068.12747307028
8760 1068.51859512443
8770 1068.18779507646
8780 1070.14216142962
8790 1071.16619432198
8800 1072.30282326479
8810 1073.456918899
8820 1074.60214279507
8830 1075.36231061113
8840 1077.45978231206
8850 1079.95047912628
8860 1082.63375116653
8870 1082.30126837513
8880 1081.82850660933
8890 1081.41084378086
8900 1082.84998795704
8910 1082.83704439437
8920 1085.04417322734
8930 1083.13751077611
8940 1083.25295505608
8950 1083.5523839619
8960 1084.16675546209
8970 1085.35025800843
8980 1086.29990629331
8990 1083.99681510054
9000 1086.07082430562
9010 1085.51714067302
9020 1088.35801619784
9030 1087.58084621935
9040 1088.39614252198
9050 1089.46002791386
9060 1089.39295713914
9070 1090.40409691367
9080 1090.9830262849
9090 1091.84910261267
9100 1093.93052829702
9110 1094.35202116749
9120 1094.77218398343
9130 1095.59633595908
9140 1097.00913460463
9150 1097.37749568907
9160 1099.22187882293
9170 1099.90941198862
9180 1100.67872962834
9190 1102.68919193836
9200 1104.79609947642
9210 1106.76529641678
9220 1108.27203031183
9230 1108.68457071153
9240 1110.46219054861
9250 1109.97365686864
9260 1112.25718126414
9270 1113.31904567271
9280 1113.6891104884
9290 1117.02558837534
9300 1118.02009444026
9310 1119.21566667259
9320 1120.80660697851
9330 1121.96221192971
9340 1120.9758570985
9350 1122.82738180205
9360 1124.61957642864
9370 1123.23345968397
9380 1123.02313789273
9390 1126.3418153299
9400 1126.9124927016
9410 1125.70351878132
9420 1126.81775184429
9430 1127.93900871052
9440 1126.92441728722
9450 1129.62373376884
9460 1132.20423581106
9470 1134.14506922293
9480 1134.70787286248
9490 1133.27709394919
9500 1133.54847325523
9510 1135.36356065319
9520 1137.03888283334
9530 1139.0259581226
9540 1140.31813885113
9550 1142.18433480263
9560 1140.86802172143
9570 1141.45494804805
9580 1141.62898147143
9590 1141.5152412499
9600 1143.56413253176
9610 1144.70249500487
9620 1144.73334315558
9630 1145.00560761161
9640 1146.83081057802
9650 1147.31642747102
9660 1147.32054516316
9670 1149.68258809483
9680 1150.83580962519
9690 1150.59218310502
9700 1153.11320469014
9710 1152.48380833806
9720 1153.68038216587
9730 1155.42487817189
9740 1155.8877996348
9750 1155.66828001352
9760 1155.69586007642
9770 1156.57202401879
9780 1157.55477120232
9790 1156.55440404845
9800 1157.66461698564
9810 1160.94317113628
9820 1162.30793428479
9830 1161.09647803043
9840 1160.32670335025
9850 1161.00243638195
9860 1161.57623494636
9870 1162.71752233046
9880 1162.10385136861
9890 1162.29926461413
9900 1163.1740080295
9910 1160.97338836422
9920 1161.28534589848
9930 1161.70048146097
9940 1163.54372850975
9950 1165.28386617574
9960 1165.87003609959
9970 1167.60288282295
9980 1168.20350525589
9990 1170.15614582038
};
\addplot [thick, color4]
table {%
0 -0.0826948776468477
10 5.23337520915276
20 9.69851402754374
30 15.3966591985471
40 22.3889655249003
50 24.4358018939393
60 26.8236801454748
70 28.2323654813819
80 30.4665861607348
90 31.8912539796395
100 32.4799917980283
110 34.0156663622451
120 34.8250788491298
130 35.8350035117517
140 37.0749472920649
150 37.6969077296433
160 38.740980168925
170 39.7958539180771
180 40.4852700144423
190 41.3934921521983
200 42.3286728111303
210 43.0290768864254
220 44.2577879266009
230 44.7767911779234
240 46.1217818346424
250 47.536618967746
260 48.457003578103
270 49.3179584284869
280 50.4150885543736
290 51.2136504805807
300 51.7473238660691
310 52.5723899102858
320 54.0797426208301
330 55.2476421693188
340 56.270209432696
350 57.2881442576971
360 58.381840252441
370 59.4531129948993
380 60.3569922965299
390 61.3997706664382
400 62.4425074411534
410 63.0341012380094
420 64.0075042284867
430 65.0962471128739
440 66.2937104181813
450 67.094236373537
460 68.3354267732094
470 69.5822368607185
480 70.6363604699409
490 71.6508348234063
500 73.043069782167
510 73.9145648512618
520 75.1363534173716
530 75.7589792416595
540 76.7210475944308
550 77.9239018399337
560 78.9767118537425
570 80.4633233540159
580 81.4021217830979
590 82.833283121852
600 83.6300421796985
610 84.7601709829357
620 85.9487631492539
630 86.8725300646012
640 88.1891179856518
650 89.2658835291626
660 90.4088334956103
670 91.4777618387053
680 92.7291255240466
690 94.1658445840142
700 95.2480257023805
710 96.0349414742421
720 97.4082445785565
730 98.9053220166746
740 99.9948378589424
750 100.812398694896
760 102.382097059598
770 103.584730662004
780 104.945209384717
790 106.215932357167
800 107.483967836692
810 108.752102272375
820 110.163677377575
830 111.669767837631
840 112.858443887603
850 113.879773891338
860 115.256380104449
870 116.67855017683
880 118.305883590271
890 119.559661970223
900 120.729224875386
910 122.099263523227
920 123.24937656432
930 124.58996505525
940 126.081161337249
950 127.271840379159
960 128.678169102637
970 130.120109097793
980 131.712187011544
990 132.681810813747
1000 134.332760228185
1010 135.806443174835
1020 137.006409992942
1030 138.120726216769
1040 139.864438684731
1050 141.201945559038
1060 142.843332991242
1070 144.099633365884
1080 145.762104165392
1090 147.71867123356
1100 148.929871885283
1110 150.563254743661
1120 152.342296343241
1130 153.670696619733
1140 154.885571694842
1150 156.664698096841
1160 158.266151144988
1170 159.94117319874
1180 161.2832807548
1190 163.07524750657
1200 164.395034482662
1210 165.96033153427
1220 167.535024656919
1230 169.396172545388
1240 170.992770165916
1250 172.510307069608
1260 174.117828171993
1270 175.446074717281
1280 177.171587821499
1290 179.142222405843
1300 180.519049358256
1310 181.736752530902
1320 183.490798309867
1330 184.929222657883
1340 186.628876080337
1350 188.688561238666
1360 189.605322864874
1370 191.779029663152
1380 193.561454720229
1390 194.703025443645
1400 196.699060033218
1410 198.343652141142
1420 199.715804451647
1430 202.095250867255
1440 203.633274976353
1450 205.588116435453
1460 206.980087196765
1470 208.718754121477
1480 209.979081754211
1490 211.834130686063
1500 213.514214255714
1510 215.649714573102
1520 217.210513928803
1530 218.770647092344
1540 220.640357852431
1550 222.207930905261
1560 224.19167862724
1570 225.72423039533
1580 227.482685629849
1590 229.64480804042
1600 231.174161852859
1610 233.094709114363
1620 234.636522608742
1630 236.650363558679
1640 238.470121905241
1650 240.016204253342
1660 241.608421106401
1670 243.301389599488
1680 244.899162367514
1690 246.634091405421
1700 248.661384050605
1710 250.41163280699
1720 252.199640963794
1730 254.046669650009
1740 255.639730320442
1750 257.174087533697
1760 259.067528259827
1770 260.843893622016
1780 262.368374151046
1790 264.23056519764
1800 266.464699850118
1810 268.344842429524
1820 269.902852654001
1830 271.44895978554
1840 273.692147254781
1850 275.374282550654
1860 277.174419366128
1870 278.694252117098
1880 280.844476933221
1890 282.509314009879
1900 284.142388546496
1910 285.543444776577
1920 287.469663280355
1930 288.809586717017
1940 290.5674800059
1950 292.514010280544
1960 294.407472598446
1970 296.362663747288
1980 297.953395339715
1990 299.772885948201
2000 301.466241752945
2010 303.091389174901
2020 304.791043223785
2030 306.988156418627
2040 309.341254530615
2050 310.594992596899
2060 312.658886765441
2070 314.641498041229
2080 316.546122275909
2090 319.054078618214
2100 320.993733478839
2110 322.394222973024
2120 324.402955999983
2130 325.978142495649
2140 327.849623356175
2150 329.761949866142
2160 331.645401576042
2170 333.225989507679
2180 334.064150793083
2190 336.212057731739
2200 338.572699422518
2210 340.026661684771
2220 342.778918652025
2230 344.944600607898
2240 346.076178403077
2250 347.675593852015
2260 349.273910149092
2270 350.820040590032
2280 352.209257604339
2290 354.58295017955
2300 356.48882486723
2310 358.224466869659
2320 360.005447395581
2330 361.471243072403
2340 363.76457922016
2350 365.814424358025
2360 367.520121150105
2370 369.321680167116
2380 371.176549595007
2390 372.504245858789
2400 374.758534159882
2410 377.137932949984
2420 378.953281777725
2430 381.126369138952
2440 383.387792054701
2450 384.506919021165
2460 386.669438164554
2470 388.304650892839
2480 390.110594915672
2490 391.534497408548
2500 392.613633267401
2510 394.713695896001
2520 397.055629414773
2530 398.568233706227
2540 399.687825510133
2550 401.878648625043
2560 402.858270298565
2570 403.726163977164
2580 405.891187724977
2590 407.708783174693
2600 409.261945878454
2610 411.540011666582
2620 413.087359527423
2630 415.483655977571
2640 417.633203958984
2650 419.926477341631
2660 420.943472959538
2670 422.978354294352
2680 424.209100471181
2690 426.300579609988
2700 427.694362095879
2710 429.375271615372
2720 431.604626395722
2730 432.836175708608
2740 433.350126919885
2750 436.29616688098
2760 437.876399173464
2770 440.214241661496
2780 441.443960449482
2790 442.404120458433
2800 444.790943100314
2810 446.447404228513
2820 448.734435462038
2830 449.283927183537
2840 451.018140747599
2850 452.761206169203
2860 454.149745879865
2870 455.749296949882
2880 456.96228858505
2890 458.36127220847
2900 459.808678832204
2910 461.91858764664
2920 463.114596874312
2930 465.504161470919
2940 467.628297187475
2950 469.26955897338
2960 470.547600929806
2970 471.57723563896
2980 472.706030042396
2990 473.906883040206
3000 476.003776871997
3010 477.635492694225
3020 479.407059826038
3030 481.259012668578
3040 483.964282980219
3050 485.487226446668
3060 486.722344859847
3070 488.788903275406
3080 490.688786624
3090 491.524423244624
3100 493.40108756644
3110 494.700908163481
3120 497.092263462885
3130 497.78309992891
3140 500.229458776188
3150 500.948861006543
3160 502.947575387626
3170 503.604467909717
3180 506.437194110349
3190 508.219484031729
3200 509.897091999259
3210 511.861200079874
3220 513.867858558225
3230 515.741113588344
3240 517.121943809436
3250 518.14013560838
3260 518.799436344567
3270 520.478205568284
3280 521.616870199426
3290 523.534086825763
3300 524.628243287111
3310 526.854913780444
3320 527.940863239113
3330 529.803159582081
3340 530.704457679567
3350 533.044312630308
3360 532.907038580337
3370 535.003169385262
3380 536.537811746957
3390 538.311749127576
3400 539.797493464631
3410 541.232751711834
3420 542.57029528953
3430 545.534498363113
3440 548.011904319507
3450 548.614977343009
3460 551.097529249901
3470 553.551019464907
3480 554.272102839512
3490 556.410082123171
3500 558.423254313718
3510 559.470460667668
3520 560.095538900265
3530 561.589570209914
3540 563.00166212276
3550 564.550239799047
3560 565.879084855738
3570 567.484375696436
3580 568.638427883575
3590 569.562462679452
3600 571.318258125012
3610 572.134709033336
3620 572.902831013986
3630 573.618886556897
3640 574.062914552464
3650 576.662378723639
3660 578.537756034251
3670 579.64482130111
3680 580.950462576875
3690 582.863149227142
3700 582.880404007634
3710 585.548748177041
3720 586.789622595169
3730 588.716692973688
3740 590.973012726659
3750 592.227390759444
3760 593.242223132934
3770 594.794614555924
3780 597.794181102059
3790 598.614606925367
3800 600.584920703347
3810 602.307293758845
3820 602.786872759975
3830 604.013540082655
3840 605.261516137887
3850 606.976569061558
3860 607.926064971734
3870 609.229385532253
3880 611.942851983971
3890 613.396634401453
3900 614.521654590185
3910 615.599482799355
3920 617.048490631316
3930 618.677600560767
3940 619.87307331401
3950 622.023813462775
3960 623.442146423716
3970 624.580756841386
3980 626.345965928371
3990 627.443380415559
4000 627.923980859597
4010 629.692825614596
4020 630.358561142009
4030 631.476783837944
4040 633.367970224271
4050 636.070387522248
4060 636.257884337376
4070 638.403586742141
4080 640.084143575148
4090 642.515208188049
4100 643.678911869054
4110 644.720059776026
4120 645.412028759287
4130 647.507117153612
4140 648.871584045828
4150 650.169466515655
4160 651.69016730166
4170 654.057275890928
4180 652.926427165976
4190 654.217749074752
4200 655.525151955575
4210 656.262361469652
4220 657.300375954679
4230 658.561188714301
4240 660.315860961066
4250 661.332577919123
4260 663.989775167558
4270 665.165762373837
4280 666.167854111628
4290 668.022438302825
4300 669.246103201486
4310 669.932136830225
4320 670.261812352883
4330 672.752417172783
4340 674.061864997312
4350 675.782801694935
4360 675.479689237311
4370 677.054259176219
4380 677.062297051049
4390 678.78257419152
4400 679.710194698494
4410 679.710275994661
4420 682.356916591478
4430 683.687487238977
4440 685.403439763192
4450 686.076339253412
4460 686.140705099957
4470 688.117223742057
4480 688.773986614642
4490 690.588550390393
4500 692.206576042591
4510 693.711836217062
4520 694.918527835622
4530 697.090010479644
4540 698.664799276205
4550 700.148028913042
4560 702.614846473164
4570 703.063018331355
4580 704.706069565835
4590 705.782761234784
4600 707.029549431744
4610 708.570015464078
4620 710.232200713872
4630 712.3325898149
4640 712.040599402602
4650 714.171517187538
4660 715.092977850642
4670 715.119885028144
4680 716.183345486512
4690 718.438175152873
4700 720.912449520111
4710 722.955045460383
4720 724.20268099783
4730 725.056467545665
4740 726.256735391338
4750 725.609027245117
4760 727.681572468254
4770 728.6324117076
4780 729.211384516858
4790 731.018098251426
4800 731.17974017973
4810 733.178460551206
4820 733.965318856964
4830 734.191355335511
4840 736.73007246872
4850 736.65023130044
4860 739.277527918401
4870 740.081596227094
4880 741.368568629905
4890 741.030856082724
4900 742.267274785329
4910 744.370886526023
4920 744.68916649515
4930 746.59670538294
4940 747.787714401519
4950 749.39251052322
4960 750.133685947812
4970 751.990146724464
4980 752.869736320547
4990 753.97895771785
5000 754.213851273255
5010 755.098911764602
5020 757.242928328944
5030 757.815865719549
5040 759.004844644837
5050 761.433015051592
5060 761.991595683214
5070 762.737474707399
5080 764.512853707553
5090 764.857009134892
5100 766.563018841887
5110 767.542545912099
5120 768.867165856807
5130 771.62886047662
5140 773.373702589404
5150 774.321627260065
5160 776.123253701411
5170 777.10104882617
5180 778.829718259028
5190 780.578714363231
5200 781.379329506946
5210 782.6778858952
5220 784.873634973851
5230 786.051242061894
5240 787.041812713923
5250 789.594579063353
5260 792.675770479251
5270 793.149065614868
5280 793.698336535808
5290 794.602781875154
5300 796.264507334496
5310 797.082332951732
5320 798.47923330349
5330 799.802944939073
5340 800.266844468228
5350 801.208546068853
5360 802.941090313429
5370 803.228948917809
5380 802.554049690909
5390 805.480617342865
5400 806.994620673975
5410 808.599705747515
5420 810.397553234799
5430 811.545132099452
5440 813.744624388587
5450 815.853736341506
5460 816.419467232641
5470 816.590826357324
5480 817.429334674879
5490 820.600318074421
5500 821.048555826801
5510 822.126685769718
5520 824.104885923799
5530 826.063780897997
5540 827.903777372061
5550 828.163245536327
5560 830.628370876388
5570 831.272390850782
5580 832.658025894385
5590 833.961458587708
5600 834.718399264416
5610 836.352480245255
5620 834.931481268515
5630 836.782695877958
5640 837.314879910896
5650 840.591326287855
5660 840.999306625928
5670 842.628829771712
5680 842.894396119097
5690 845.104169259383
5700 846.019697500647
5710 847.978262228739
5720 848.703389550608
5730 849.970853170781
5740 851.759934463011
5750 852.532128437249
5760 852.996665582997
5770 854.058370833871
5780 854.720230987007
5790 856.575245800773
5800 857.428004173475
5810 858.714948867484
5820 861.224890115846
5830 861.556544545021
5840 862.141324552056
5850 863.537739749796
5860 864.648764806086
5870 864.868451560389
5880 866.246653836835
5890 867.579973306029
5900 867.731567993558
5910 868.875147497672
5920 871.046388435987
5930 871.335382409325
5940 872.396257989384
5950 873.290247889036
5960 871.628271773818
5970 873.495114806926
5980 875.729887914474
5990 876.721471929207
6000 878.229753632557
6010 879.564327370402
6020 880.509892027481
6030 880.509888018897
6040 882.676909769943
6050 883.331129153372
6060 885.957429933531
6070 886.528332661869
6080 888.870532286232
6090 889.81202166926
6100 890.80574100085
6110 892.500402811227
6120 893.635549759151
6130 894.589269216896
6140 895.723447078166
6150 897.197658686763
6160 898.919764484657
6170 899.474222266357
6180 899.858864396442
6190 900.588179643926
6200 902.406032254437
6210 903.724584517137
6220 903.500892410167
6230 905.60469007162
6240 907.263682874577
6250 907.756072699218
6260 908.160819086175
6270 909.621979667565
6280 910.797770287724
6290 911.178291909208
6300 912.087321684593
6310 911.162861883083
6320 912.984687033578
6330 913.320584212346
6340 913.726677159694
6350 916.119943253016
6360 916.944334483573
6370 918.679076354259
6380 919.782443657208
6390 920.275132519183
6400 921.900620572607
6410 923.929873882555
6420 925.853020084971
6430 927.969814661192
6440 928.674485603656
6450 928.426391767277
6460 930.489864017189
6470 932.982734708354
6480 932.379163385714
6490 933.893503794572
6500 935.156157723324
6510 936.279794627184
6520 934.951109227791
6530 936.738646843804
6540 937.593920244568
6550 939.7637886158
6560 939.414245888262
6570 942.850119050744
6580 941.891205117371
6590 943.983875569258
6600 944.96239221119
6610 945.186556049497
6620 945.723959007102
6630 947.327453846664
6640 949.451850217164
6650 951.007821513692
6660 952.62714236387
6670 953.525219941637
6680 953.294436865814
6690 954.219716045549
6700 954.732160021555
6710 955.454807339264
6720 956.662256079838
6730 956.929018321733
6740 958.474864620947
6750 959.488842794243
6760 959.404834982752
6770 960.460827435958
6780 961.258220787837
6790 962.259834963187
6800 962.052892624338
6810 961.937720155182
6820 963.320504482968
6830 963.745945421926
6840 965.447320070715
6850 968.712860143943
6860 968.925646674046
6870 972.519607312999
6880 972.456419098343
6890 974.316409670639
6900 973.928002586446
6910 976.054972000946
6920 974.697660267389
6930 976.600576754941
6940 976.483097180259
6950 977.494587025382
6960 980.375679279765
6970 982.036165112363
6980 982.310810163981
6990 985.083230238463
7000 983.806383211208
7010 984.051246096945
7020 986.166359862817
7030 987.109299301514
7040 988.490156324982
7050 990.709205493372
7060 992.01982931788
7070 992.723015281009
7080 992.934919497606
7090 992.838651265013
7100 995.08953780336
7110 995.03506226611
7120 995.865554249014
7130 995.659313671285
7140 996.361708971674
7150 997.929132691147
7160 998.400090118085
7170 1000.00447534882
7180 1002.27782104635
7190 1003.89187979083
7200 1004.90430334592
7210 1006.25697763168
7220 1006.65488494292
7230 1009.57449348511
7240 1009.87472996119
7250 1012.67234069786
7260 1012.94780458498
7270 1014.57970640956
7280 1014.62084726729
7290 1016.36889761081
7300 1016.67373893541
7310 1017.82336077595
7320 1018.58340281271
7330 1016.68323129726
7340 1018.89920580467
7350 1020.65028430641
7360 1020.10777517544
7370 1021.77571238907
7380 1023.38470617048
7390 1022.92720687023
7400 1025.58130063049
7410 1026.85998999372
7420 1028.2594868026
7430 1028.9444856276
7440 1028.77384542412
7450 1029.75866033799
7460 1031.71344589383
7470 1030.44149641206
7480 1031.69119324452
7490 1030.86348456308
7500 1031.8614704894
7510 1033.12578065072
7520 1032.63954252881
7530 1033.84491795056
7540 1034.09472582824
7550 1032.92129385628
7560 1034.99783160405
7570 1034.81187689721
7580 1036.69625407264
7590 1038.56897184991
7600 1039.80118339489
7610 1040.6984243045
7620 1040.09979186895
7630 1040.76336411
7640 1041.66472883848
7650 1042.50743189607
7660 1043.23153549978
7670 1041.58402756138
7680 1044.06364165898
7690 1044.26539573651
7700 1045.37062879121
7710 1045.84214683184
7720 1046.84538021712
7730 1047.69259814434
7740 1048.27517980959
7750 1048.85069060413
7760 1050.51300970058
7770 1052.98583938036
7780 1054.69894841311
7790 1055.61690788177
7800 1055.51465271608
7810 1056.28364045
7820 1056.11593200581
7830 1056.86170343621
7840 1057.86295755908
7850 1058.04313912648
7860 1059.45037564466
7870 1060.16837522758
7880 1057.9690810726
7890 1060.89490459986
7900 1061.70518672248
7910 1063.24726409812
7920 1064.83428408157
7930 1065.29929093132
7940 1064.69190796584
7950 1066.21923967593
7960 1067.62578605809
7970 1068.70089941865
7980 1068.70642370196
7990 1070.68690889388
8000 1070.89642784904
8010 1072.39062442563
8020 1074.29151275674
8030 1072.94755853477
8040 1074.16608043067
8050 1074.04599536761
8060 1074.80855383707
8070 1075.56406872547
8080 1074.88434033309
8090 1075.98994486149
8100 1078.53142460484
8110 1079.58429929536
8120 1080.34317996769
8130 1082.15073122255
8140 1083.94914565312
8150 1083.08272187791
8160 1085.13210522588
8170 1085.13341588091
8180 1085.91359759603
8190 1088.12301477392
8200 1090.2153647602
8210 1091.08138338607
8220 1090.99054635206
8230 1091.29100038902
8240 1091.32273088067
8250 1090.89328594323
8260 1091.6880509186
8270 1093.29803039313
8280 1093.23941600651
8290 1093.10994182502
8300 1093.21465293573
8310 1093.27145915539
8320 1095.04568236959
8330 1097.28204968515
8340 1097.25174800485
8350 1099.41506820869
8360 1099.95579611815
8370 1102.18247508079
8380 1102.23290892186
8390 1105.61314571299
8400 1104.27375435913
8410 1105.66469486132
8420 1105.567549534
8430 1107.33643661864
8440 1107.40653756651
8450 1110.32417193824
8460 1111.35940372177
8470 1113.18776386381
8480 1116.59609582847
8490 1116.16118615103
8500 1117.01056930598
8510 1119.11341748857
8520 1120.24020927913
8530 1119.18915622789
8540 1122.68262366384
8550 1122.70601131085
8560 1125.75413748894
8570 1125.75967983566
8580 1125.04371334801
8590 1127.1412673389
8600 1128.05459368335
8610 1128.40640178777
8620 1128.11662647615
8630 1129.25118999855
8640 1130.0558355863
8650 1129.49274923764
8660 1130.72690203417
8670 1133.08824152201
8680 1132.5737387629
8690 1135.59186540724
8700 1138.54364974434
8710 1139.34481762969
8720 1139.31897720192
8730 1139.42411011942
8740 1141.42078765355
8750 1140.9307824364
8760 1141.34525482751
8770 1141.03984027324
8780 1143.04691531355
8790 1144.08941704528
8800 1145.24655532938
8810 1146.42220759232
8820 1147.59634475295
8830 1148.38545651035
8840 1150.4904332777
8850 1152.9907810775
8860 1155.70563870972
8870 1155.38917615567
8880 1154.9362976314
8890 1154.54079390878
8900 1155.99559409595
8910 1155.9993809662
8920 1158.2429470367
8930 1156.34514953971
8940 1156.5015414886
8950 1156.84221183243
8960 1157.47589750136
8970 1158.67003989823
8980 1159.67729270589
8990 1157.39771817559
9000 1159.54650880076
9010 1159.0286928887
9020 1161.93916938491
9030 1161.18763239695
9040 1162.04239561092
9050 1163.167925877
9060 1163.14128450716
9070 1164.20569594944
9080 1164.83098031214
9090 1165.74881627351
9100 1167.87169414731
9110 1168.33501639086
9120 1168.79498195269
9130 1169.67144964796
9140 1171.13801211893
9150 1171.54530046982
9160 1173.43329529057
9170 1174.16459960163
9180 1174.98105954821
9190 1177.01708587357
9200 1179.1729121132
9210 1181.16695640152
9220 1182.702852402
9230 1183.13664847559
9240 1184.9468602128
9250 1184.50071429018
9260 1186.81190836771
9270 1187.90440204313
9280 1188.28399045585
9290 1191.64582500093
9300 1192.6837450151
9310 1193.91153001277
9320 1195.52513417899
9330 1196.73277271771
9340 1195.76519828176
9350 1197.64325953575
9360 1199.48530596135
9370 1198.13342512449
9380 1197.96883189028
9390 1201.33340486535
9400 1201.94331281457
9410 1200.76550100086
9420 1201.9248525386
9430 1203.10005632446
9440 1202.10270861488
9450 1204.85676681923
9460 1207.451995846
9470 1209.43625023494
9480 1210.05043930896
9490 1208.65236273486
9500 1208.98537695949
9510 1210.82861716295
9520 1212.52578974022
9530 1214.57204376473
9540 1215.88619507964
9550 1217.80301487986
9560 1216.50667092488
9570 1217.14954188756
9580 1217.37512715793
9590 1217.28296711218
9600 1219.38319402479
9610 1220.54643021173
9620 1220.60741506554
9630 1220.9089654178
9640 1222.75044295901
9650 1223.27953459372
9660 1223.3042828208
9670 1225.6941726648
9680 1226.8773635218
9690 1226.64682703246
9700 1229.20139885038
9710 1228.57357857633
9720 1229.80166665208
9730 1231.56878476725
9740 1232.0627122203
9750 1231.86750505335
9760 1231.92591444403
9770 1232.80712596549
9780 1233.79680153787
9790 1232.80943946269
9800 1233.93099093774
9810 1237.22395895496
9820 1238.65202765229
9830 1237.47290424999
9840 1236.72820364056
9850 1237.42792385059
9860 1238.04854043178
9870 1239.25894681427
9880 1238.66960395487
9890 1238.88716907879
9900 1239.83268315429
9910 1237.67202871794
9920 1238.03506913533
9930 1238.50815117378
9940 1240.44444069285
9950 1242.26384009539
9960 1242.89603229161
9970 1244.66386752583
9980 1245.32774265824
9990 1247.32591655269
};
\addplot [thick, color5]
table {%
0 -0.0430788320732194
10 5.36053341282287
20 9.93731283631705
30 15.6015127829845
40 22.6030152312997
50 24.6517534632434
60 27.0523916115118
70 28.4815189786835
80 30.7286327361218
90 32.1876150627121
100 32.783375574733
110 34.3371335106941
120 35.1787053890559
130 36.1863838870343
140 37.4365108404077
150 38.0837628388612
160 39.1505661540125
170 40.2380308691247
180 40.9743390359518
190 41.8992809201894
200 42.8435348944764
210 43.5615109397641
220 44.8313417288976
230 45.3722199239976
240 46.7674715595818
250 48.2168655910056
260 49.1621193001791
270 50.0799392333569
280 51.2149277518058
290 52.0541307825271
300 52.6323053601542
310 53.5079233068246
320 55.0442997224554
330 56.2358618831335
340 57.2808111119874
350 58.3453692501298
360 59.4951615659351
370 60.5814080669094
380 61.526510006593
390 62.6102483696506
400 63.6959607910098
410 64.3461521021803
420 65.3450760654254
430 66.4461858492029
440 67.6726773353639
450 68.5397912030263
460 69.8268165199449
470 71.1217907496246
480 72.2022781139003
490 73.2766993720477
500 74.7033214815718
510 75.6395032962967
520 76.9110255439229
530 77.5787624634482
540 78.5711593954203
550 79.8350782493154
560 80.9156914287227
570 82.4342156482717
580 83.4066636945077
590 84.8925877343562
600 85.7434312834667
610 86.9132856496757
620 88.1505645299138
630 89.139072596007
640 90.5035665428528
650 91.6205436571844
660 92.8132689744723
670 93.9412265775839
680 95.221947694766
690 96.7036703280932
700 97.841754957296
710 98.6875526915528
720 100.124422669086
730 101.685434678704
740 102.813547706906
750 103.674862615529
760 105.294154994408
770 106.55804839614
780 107.991715081879
790 109.323548130138
800 110.665680717487
810 111.982722977536
820 113.454848160697
830 115.009762320918
840 116.259974229728
850 117.344433503079
860 118.78453582404
870 120.257239308242
880 121.939269656548
890 123.257294811323
900 124.466013343909
910 125.880033122848
920 127.120739369751
930 128.502809619044
940 130.05686144833
950 131.30598442303
960 132.758319111673
970 134.244667580503
980 135.887604218406
990 136.914995676655
1000 138.638018810893
1010 140.170011575382
1020 141.439739852554
1030 142.615460144796
1040 144.398123874944
1050 145.808835892431
1060 147.496121473182
1070 148.81484416805
1080 150.55378128208
1090 152.569587673387
1100 153.834459852526
1110 155.53290943325
1120 157.367091494151
1130 158.753575323049
1140 160.051589637233
1150 161.881675887614
1160 163.533771026431
1170 165.265516247595
1180 166.66825459665
1190 168.508382571859
1200 169.911448171057
1210 171.540317983293
1220 173.16689158905
1230 175.08555890438
1240 176.738005770156
1250 178.311129562736
1260 179.980395147618
1270 181.369245050286
1280 183.147376702142
1290 185.167350829786
1300 186.616351499183
1310 187.883147397457
1320 189.699935730698
1330 191.210023489126
1340 192.980512962142
1350 195.105247924257
1360 196.094170344588
1370 198.32296173489
1380 200.156765219819
1390 201.369070999997
1400 203.432999586351
1410 205.129159034354
1420 206.601407321032
1430 209.029655697201
1440 210.62836828729
1450 212.634772031578
1460 214.08696378627
1470 215.906516222026
1480 217.270283042189
1490 219.196148667562
1500 220.951648063592
1510 223.1456769567
1520 224.767505689155
1530 226.403902529318
1540 228.368743049869
1550 230.001941328549
1560 232.046869361524
1570 233.662759698556
1580 235.494269344818
1590 237.71180066062
1600 239.311597243697
1610 241.304348949606
1620 242.915276748575
1630 244.998155846164
1640 246.891219747176
1650 248.512344268675
1660 250.178335252721
1670 251.952914090392
1680 253.603906511912
1690 255.409538010786
1700 257.490272831507
1710 259.304231506107
1720 261.159223895478
1730 263.078300076636
1740 264.733628362798
1750 266.346957611188
1760 268.326195312765
1770 270.16512016542
1780 271.749042508334
1790 273.682559468446
1800 275.997905127083
1810 277.932887602189
1820 279.560329911286
1830 281.164119803926
1840 283.473821051811
1850 285.215696950212
1860 287.09034057557
1870 288.690827919502
1880 290.898207766941
1890 292.638300661892
1900 294.334147186502
1910 295.815659192824
1920 297.814365793001
1930 299.227489625613
1940 301.062595136879
1950 303.091055216479
1960 305.056416503488
1970 307.082996452349
1980 308.742829794749
1990 310.647487686146
2000 312.412696639338
2010 314.107444363784
2020 315.87406925485
2030 318.128178561127
2040 320.561242886999
2050 321.890026441351
2060 324.040623456412
2070 326.082099173563
2080 328.04921270946
2090 330.614100308011
2100 332.625067639112
2110 334.096117146784
2120 336.17443586661
2130 337.81349460651
2140 339.762064067086
2150 341.730806694872
2160 343.680549580556
2170 345.339647649406
2180 346.267972714474
2190 348.483099689255
2200 350.901992858886
2210 352.399977053392
2220 355.20791324847
2230 357.434537414596
2240 358.62567019354
2250 360.300841044526
2260 361.959282748468
2270 363.566773657533
2280 365.022855422701
2290 367.449068307336
2300 369.407219995898
2310 371.201357102864
2320 373.043607659842
2330 374.567543298239
2340 376.916547391792
2350 379.036551309351
2360 380.79901703162
2370 382.662090095698
2380 384.585383427683
2390 385.994129172886
2400 388.312881906249
2410 390.751237990476
2420 392.625799012196
2430 394.857128765918
2440 397.182531638614
2450 398.359559415426
2460 400.579807246811
2470 402.271389487329
2480 404.139500688017
2490 405.620566814573
2500 406.761703445381
2510 408.938480351296
2520 411.336651099013
2530 412.909352815587
2540 414.090700344206
2550 416.342972760957
2560 417.390967123242
2570 418.315325803459
2580 420.541124295498
2590 422.416809506405
2600 424.03578234981
2610 426.365236690511
2620 427.983838183579
2630 430.445953715139
2640 432.657704832001
2650 434.991876428376
2660 436.058687227742
2670 438.141959872809
2680 439.427376658553
2690 441.57949182176
2700 443.035675277407
2710 444.772795680037
2720 447.068180566889
2730 448.347956098865
2740 448.908907630336
2750 451.93122867676
2760 453.583328851908
2770 455.981563825988
2780 457.259056202422
2790 458.281392164302
2800 460.733384062356
2810 462.444951675053
2820 464.78623752938
2830 465.384614476636
2840 467.183973385731
2850 468.978780776822
2860 470.406577023568
2870 472.047085973774
2880 473.31961641438
2890 474.777834356088
2900 476.285488193052
2910 478.456538249704
2920 479.703205450503
2930 482.145201571164
2940 484.312630284472
2950 485.998875225967
2960 487.318472888267
2970 488.413685743962
2980 489.589235299417
2990 490.836897357354
3000 493.000570949945
3010 494.685157882678
3020 496.502226054343
3030 498.406576436031
3040 501.162483241277
3050 502.735037193934
3060 504.026078178078
3070 506.140314863289
3080 508.0923855685
3090 508.986065734748
3100 510.925148355657
3110 512.277413752304
3120 514.714861962968
3130 515.44670634147
3140 517.959154199613
3150 518.722851597622
3160 520.778558388772
3170 521.487556990872
3180 524.374309076668
3190 526.201129530556
3200 527.92003550578
3210 529.926364625721
3220 531.987529171487
3230 533.918023789063
3240 535.338071645385
3250 536.406975285111
3260 537.106456571724
3270 538.842596011049
3280 540.038549805416
3290 542.004651455983
3300 543.158886685442
3310 545.431463914384
3320 546.562162326651
3330 548.467580149194
3340 549.423975632973
3350 551.823763116327
3360 551.724794058346
3370 553.87327831892
3380 555.474024332923
3390 557.300996966713
3400 558.848207756602
3410 560.341139237393
3420 561.747421638242
3430 564.746704652514
3440 567.266834359801
3450 567.899025442097
3460 570.418006988089
3470 572.905090121112
3480 573.670663924573
3490 575.848846501343
3500 577.923245037909
3510 579.012474436041
3520 579.673931968195
3530 581.209017966141
3540 582.66007646543
3550 584.259139123223
3560 585.628107540185
3570 587.287585640335
3580 588.49280646243
3590 589.460669622792
3600 591.263582315304
3610 592.137851132008
3620 592.935811942098
3630 593.702909776237
3640 594.193008979561
3650 596.851996469882
3660 598.792152951777
3670 599.968713131237
3680 601.335766888496
3690 603.302597277408
3700 603.360010354303
3710 606.086914789955
3720 607.364261203205
3730 609.326071094127
3740 611.631698332168
3750 612.916324965906
3760 613.967610074342
3770 615.557737726666
3780 618.596484505317
3790 619.453933729268
3800 621.465174270511
3810 623.237435506527
3820 623.757890455125
3830 625.026355690178
3840 626.325318901149
3850 628.074867322786
3860 629.047301580274
3870 630.410391074115
3880 633.167748498843
3890 634.65995572635
3900 635.825010548891
3910 636.938694412799
3920 638.438098009236
3930 640.105396997146
3940 641.343049093889
3950 643.525863258536
3960 644.992536931156
3970 646.178857041619
3980 647.972588498687
3990 649.112504072009
4000 649.645341166091
4010 651.465296923494
4020 652.174221339928
4030 653.344382454417
4040 655.276700722224
4050 658.023300806294
4060 658.256749314007
4070 660.445501049668
4080 662.157452796978
4090 664.62442337058
4100 665.836171027118
4110 666.915988382592
4120 667.663545111297
4130 669.800848066389
4140 671.209958598637
4150 672.542171189029
4160 674.105568351281
4170 676.503866010286
4180 675.408831380941
4190 676.731011774412
4200 678.07647921182
4210 678.848275113096
4220 679.912592398783
4230 681.217555529067
4240 683.006449372502
4250 684.055606662713
4260 686.748923806485
4270 687.976134965267
4280 689.009082436406
4290 690.905203998665
4300 692.1780568532
4310 692.90016977249
4320 693.269126580041
4330 695.802411062627
4340 697.141442974329
4350 698.901211312768
4360 698.632740088049
4370 700.254959091331
4380 700.28744156359
4390 702.06272477006
4400 703.053853532237
4410 703.094487404711
4420 705.792468613872
4430 707.158215662979
4440 708.904879396722
4450 709.619649585575
4460 709.716963506119
4470 711.740868704129
4480 712.459220795064
4490 714.333399718012
4500 715.990556744125
4510 717.529066765565
4520 718.788408541978
4530 721.010243569805
4540 722.624522293756
4550 724.14099960701
4560 726.64212231471
4570 727.119022525728
4580 728.805712054226
4590 729.926688638321
4600 731.211699399827
4610 732.783628148684
4620 734.483309346258
4630 736.616100995098
4640 736.356200366956
4650 738.524052144276
4660 739.473538382081
4670 739.525672122923
4680 740.616838914832
4690 742.901279480455
4700 745.401195265904
4710 747.487800531609
4720 748.778414416167
4730 749.665757942951
4740 750.900637345698
4750 750.277575441464
4760 752.371338227069
4770 753.36692570027
4780 753.990968310542
4790 755.82469944323
4800 756.021217689355
4810 758.06244235215
4820 758.888567865841
4830 759.147542788865
4840 761.717190743016
4850 761.674863980582
4860 764.33078750457
4870 765.159126171504
4880 766.488926068424
4890 766.189128106521
4900 767.472087219952
4910 769.61569264932
4920 769.974832307306
4930 771.924303823548
4940 773.14319249878
4950 774.777512681267
4960 775.539505966865
4970 777.428095746726
4980 778.341323625587
4990 779.491842337541
5000 779.756821507593
5010 780.676661751203
5020 782.859896051472
5030 783.479375425876
5040 784.700805828224
5050 787.172253753242
5060 787.759351118905
5070 788.537416915898
5080 790.369700692653
5090 790.746210906483
5100 792.501282280954
5110 793.53284702288
5120 794.883842927204
5130 797.687801022435
5140 799.469889063821
5150 800.447789076907
5160 802.298593412764
5170 803.313419487562
5180 805.08733846429
5190 806.867940304316
5200 807.698797823606
5210 809.030594341463
5220 811.265110943627
5230 812.47720510022
5240 813.50187480348
5250 816.07758999025
5260 819.19386399603
5270 819.689150394947
5280 820.266823332792
5290 821.2073798755
5300 822.886610991368
5310 823.734239495897
5320 825.164112512398
5330 826.51778958
5340 827.022733470492
5350 828.004374540425
5360 829.77698478657
5370 830.086735125506
5380 829.458410085296
5390 832.439053186329
5400 833.983549199358
5410 835.614840900577
5420 837.442694526013
5430 838.627967523975
5440 840.861919033592
5450 843.012260526603
5460 843.615558600361
5470 843.823854244538
5480 844.694911357824
5490 847.906554768819
5500 848.393631385102
5510 849.503850700623
5520 851.513549211294
5530 853.503001439445
5540 855.376617751985
5550 855.662475231363
5560 858.160080529687
5570 858.831884632488
5580 860.235446288949
5590 861.567508846573
5600 862.340627436581
5610 864.0062474037
5620 862.611600679929
5630 864.501808477881
5640 865.060856367574
5650 868.370757082157
5660 868.793550262209
5670 870.441443427754
5680 870.73002594714
5690 872.971433850176
5700 873.916979302916
5710 875.91071301995
5720 876.65768184883
5730 877.939259482059
5740 879.764800373305
5750 880.575996347758
5760 881.06915902112
5770 882.167223344423
5780 882.867085208556
5790 884.758508878696
5800 885.644815758851
5810 886.964370568464
5820 889.53075864141
5830 889.878273306471
5840 890.494273542099
5850 891.925237945533
5860 893.073319110065
5870 893.314086313317
5880 894.715580090178
5890 896.093033817372
5900 896.266638687201
5910 897.436114830133
5920 899.630895124093
5930 899.943025984122
5940 901.036552522467
5950 901.966205966382
5960 900.33753585414
5970 902.260797130264
5980 904.540869689255
5990 905.557458066205
6000 907.094296375725
6010 908.468203653259
6020 909.460658394663
6030 909.489721448447
6040 911.714379354171
6050 912.415000055002
6060 915.079197149267
6070 915.687935226936
6080 918.063839419056
6090 919.030989280336
6100 920.074426194739
6110 921.797346973688
6120 922.972381280407
6130 923.956955937863
6140 925.135492253509
6150 926.63521323555
6160 928.385063576276
6170 928.965713234766
6180 929.379273230689
6190 930.134422899212
6200 931.985728558798
6210 933.335248867687
6220 933.134217036055
6230 935.258050722378
6240 936.943603229083
6250 937.472344793521
6260 937.896376078253
6270 939.382458088595
6280 940.583790363201
6290 940.995991647248
6300 941.932057654946
6310 941.035780598819
6320 942.902035514721
6330 943.272484367806
6340 943.70982710433
6350 946.140489120785
6360 946.993967795307
6370 948.764350956011
6380 949.904738498219
6390 950.424442801572
6400 952.059667501309
6410 954.117956909754
6420 956.065921662523
6430 958.209013208941
6440 958.935113065001
6450 958.7061440519
6460 960.796010500273
6470 963.312635175382
6480 962.727169751177
6490 964.268565328421
6500 965.55165685403
6510 966.712953303689
6520 965.396546119162
6530 967.22777667474
6540 968.122317340331
6550 970.327850846514
6560 969.991939110788
6570 973.459535617991
6580 972.524091289757
6590 974.642208561137
6600 975.633998604687
6610 975.881754910585
6620 976.433671857424
6630 978.063059948461
6640 980.203544317069
6650 981.77978330674
6660 983.419389041216
6670 984.342331463527
6680 984.125432444238
6690 985.077300372903
6700 985.618196985497
6710 986.362635191761
6720 987.590222115638
6730 987.877315248029
6740 989.453534571468
6750 990.482564807626
6760 990.414392246035
6770 991.496815553075
6780 992.314291834922
6790 993.358504137251
6800 993.181604650359
6810 993.098212836621
6820 994.523433283744
6830 994.987364335316
6840 996.732121585355
6850 1000.03605682858
6860 1000.2682566414
6870 1003.88662598788
6880 1003.84265811678
6890 1005.71625397127
6900 1005.36988512888
6910 1007.54886679674
6920 1006.20125858688
6930 1008.15734068073
6940 1008.07355563459
6950 1009.12548745404
6960 1012.0378298286
6970 1013.72855872218
6980 1014.02383253586
6990 1016.82911609792
7000 1015.58106959088
7010 1015.84994309038
7020 1017.97435294547
7030 1018.94589015434
7040 1020.35764769371
7050 1022.5987133075
7060 1023.935284663
7070 1024.64928763482
7080 1024.88630364712
7090 1024.80349317342
7100 1027.0762002495
7110 1027.03476350442
7120 1027.89481988582
7130 1027.73117087694
7140 1028.46907205166
7150 1030.07527800462
7160 1030.57602490916
7170 1032.22540481459
7180 1034.52658259127
7190 1036.18587636551
7200 1037.24290805911
7210 1038.61440994816
7220 1039.03482913792
7230 1041.98552209343
7240 1042.30684141724
7250 1045.130928249
7260 1045.42392591462
7270 1047.0823623646
7280 1047.15407646414
7290 1048.93043368348
7300 1049.26663675072
7310 1050.44019143335
7320 1051.2344738629
7330 1049.34638804824
7340 1051.59782974681
7350 1053.37500907466
7360 1052.85208312925
7370 1054.54799651063
7380 1056.18197997992
7390 1055.73634392898
7400 1058.41554960495
7410 1059.70999591627
7420 1061.13324547163
7430 1061.84352680316
7440 1061.68616243449
7450 1062.68043735246
7460 1064.65892762962
7470 1063.39600817534
7480 1064.68052444564
7490 1063.86250763505
7500 1064.87911423821
7510 1066.15856984198
7520 1065.70101160108
7530 1066.93272361732
7540 1067.21540209948
7550 1066.05362285107
7560 1068.16061602668
7570 1067.98500520811
7580 1069.89667156829
7590 1071.79503833871
7600 1073.04739325819
7610 1073.96692679938
7620 1073.3797089945
7630 1074.06901264975
7640 1075.00890682967
7650 1075.88200266154
7660 1076.62330102654
7670 1074.98306993555
7680 1077.49137718252
7690 1077.71226403738
7700 1078.84132486094
7710 1079.33535384403
7720 1080.3572414511
7730 1081.23432953333
7740 1081.84032032161
7750 1082.43915577987
7760 1084.12563462771
7770 1086.61510881537
7780 1088.33826829097
7790 1089.27395615283
7800 1089.19891894269
7810 1089.99597621934
7820 1089.84128403536
7830 1090.60807415848
7840 1091.61909464776
7850 1091.83200549523
7860 1093.26151169911
7870 1094.0144509684
7880 1091.82485688853
7890 1094.77745542557
7900 1095.60066399125
7910 1097.16872788684
7920 1098.76959641961
7930 1099.24952878542
7940 1098.64309827539
7950 1100.17718864871
7960 1101.60235167831
7970 1102.69004538999
7980 1102.70995341827
7990 1104.70778733788
8000 1104.9323206363
8010 1106.44935954763
8020 1108.36421352105
8030 1107.03723691566
8040 1108.28203811882
8050 1108.19116965743
8060 1109.00041960017
8070 1109.78461074844
8080 1109.12295157057
8090 1110.25285184473
8100 1112.80991034093
8110 1113.88646246963
8120 1114.65296460904
8130 1116.48083403837
8140 1118.31559128589
8150 1117.46320696284
8160 1119.53803661636
8170 1119.57034386051
8180 1120.37259785052
8190 1122.60806026284
8200 1124.7222296796
8210 1125.61406073128
8220 1125.53957550901
8230 1125.87365322053
8240 1125.92519898951
8250 1125.51748695838
8260 1126.34618734495
8270 1127.99610342884
8280 1127.96048457421
8290 1127.86150318881
8300 1127.99959970553
8310 1128.09029743409
8320 1129.88042967047
8330 1132.15183229846
8340 1132.1438548817
8350 1134.33812769374
8360 1134.90603484479
8370 1137.16362869191
8380 1137.23311923826
8390 1140.64653112958
8400 1139.32207600306
8410 1140.76507407305
8420 1140.68591427448
8430 1142.51094001816
8440 1142.60505898184
8450 1145.56227928805
8460 1146.61727937492
8470 1148.45976637237
8480 1151.89906868044
8490 1151.48638115123
8500 1152.3458974118
8510 1154.4750040867
8520 1155.63963677216
8530 1154.60532362683
8540 1158.12777062441
8550 1158.15716621988
8560 1161.22863608995
8570 1161.24887014136
8580 1160.55513223698
8590 1162.66632482661
8600 1163.59570675346
8610 1163.96517286521
8620 1163.69225239956
8630 1164.84986046805
8640 1165.68124042372
8650 1165.13694109688
8660 1166.39445672016
8670 1168.77528913911
8680 1168.2739348559
8690 1171.30958530752
8700 1174.2802353516
8710 1175.09282835054
8720 1175.08871867043
8730 1175.21169212495
8740 1177.23488226349
8750 1176.75814999687
8760 1177.18495571607
8770 1176.89275439187
8780 1178.92730759847
8790 1179.97350974613
8800 1181.14261405161
8810 1182.33292503549
8820 1183.52198026509
8830 1184.32934378119
8840 1186.43890444555
8850 1188.94014975218
8860 1191.67020156268
8870 1191.36502819452
8880 1190.92335176625
8890 1190.53869193411
8900 1191.99942392884
8910 1192.00701371444
8920 1194.26802882345
8930 1192.37207614021
8940 1192.54490909389
8950 1192.90935685995
8960 1193.55651388406
8970 1194.76423708278
8980 1195.80138889823
8990 1193.54389039189
9000 1195.72371506358
9010 1195.23704449069
9020 1198.18093628631
9030 1197.44353933476
9040 1198.32232061512
9050 1199.47461039846
9060 1199.46868483501
9070 1200.56443941323
9080 1201.20928929341
9090 1202.14489406025
9100 1204.2864142357
9110 1204.76747909085
9120 1205.25498093618
9130 1206.15844392767
9140 1207.65283159091
9150 1208.08292520153
9160 1209.9928559654
9170 1210.73686741016
9180 1211.57583423133
9190 1213.62434462794
9200 1215.80442135997
9210 1217.80915022411
9220 1219.3583047824
9230 1219.80171976958
9240 1221.6269792201
9250 1221.20139378347
9260 1223.52169462862
9270 1224.62886979673
9280 1225.01735796348
9290 1228.39351202055
9300 1229.4521012544
9310 1230.69959865652
9320 1232.32349455216
9330 1233.55561695716
9340 1232.5982831637
9350 1234.49285404317
9360 1236.3612503723
9370 1235.02642742494
9380 1234.88655487249
9390 1238.27070987466
9400 1238.90096669968
9410 1237.74195157338
9420 1238.9209780147
9430 1240.12092014363
9440 1239.12377138083
9450 1241.9001768257
9460 1244.49872126778
9470 1246.50473349009
9480 1247.14350520244
9490 1245.7648748103
9500 1246.12901538028
9510 1247.98611789292
9520 1249.69761465306
9530 1251.77048991445
9540 1253.0962024475
9550 1255.03959821294
9560 1253.75172905402
9570 1254.41822057736
9580 1254.67231930514
9590 1254.59525214948
9600 1256.72377730368
9610 1257.90384240849
9620 1257.98070010439
9630 1258.2929993667
9640 1260.14466656435
9650 1260.69511370213
9660 1260.74099815976
9670 1263.14296091661
9680 1264.34270696849
9690 1264.11888790029
9700 1266.6884332807
9710 1266.063568199
9720 1267.30693915757
9730 1269.08347195956
9740 1269.59278251206
9750 1269.4074663966
9760 1269.48067702003
9770 1270.36386244216
9780 1271.36146171638
9790 1270.38169868581
9800 1271.51077166705
9810 1274.81129773375
9820 1276.27184224016
9830 1275.11011978032
9840 1274.37818982432
9850 1275.08889462844
9860 1275.73019115565
9870 1276.97844484047
9880 1276.39941990014
9890 1276.62780251868
9900 1277.61470209263
9910 1275.4891553142
9920 1275.87918874304
9930 1276.38945058272
9940 1278.36403057238
9950 1280.22844784515
9960 1280.87569743268
9970 1282.68908413335
9980 1283.3835799896
9990 1285.40671299435
};
\addplot [thick, color6]
table {%
0 0.00294233175869575
10 5.44649856976853
20 9.94811132494975
30 15.6290448830416
40 22.6324528982929
50 24.6881164715136
60 27.0832962824629
70 28.5154308196456
80 30.7734831724912
90 32.2306250475008
100 32.8502008890238
110 34.4167141104764
120 35.2725411044455
130 36.3052104746092
140 37.5627300102414
150 38.2268200897321
160 39.2996866353719
170 40.408554405404
180 41.1604752620167
190 42.1054693231567
200 43.0714977718177
210 43.8072442251908
220 45.0765888574749
230 45.6403659805964
240 47.0448815689811
250 48.515280430387
260 49.4942758118635
270 50.4273460885174
280 51.5734739825732
290 52.4490383382078
300 53.0468124900582
310 53.937442209828
320 55.4869115787016
330 56.6962636743175
340 57.775939680067
350 58.8692654659331
360 60.0378590835586
370 61.1590303949202
380 62.1228860469755
390 63.2373941035055
400 64.3586765509807
410 65.0147465527572
420 66.0568647468968
430 67.1864777310251
440 68.4427244114444
450 69.3290288275954
460 70.6478719635121
470 71.949841684316
480 73.0632333743945
490 74.1532201525931
500 75.6014725011756
510 76.5649649031448
520 77.8640160537891
530 78.5570707245271
540 79.5673688340082
550 80.8384077656489
560 81.9309364661351
570 83.4727667278673
580 84.4746510182469
590 85.9755941912932
600 86.8515608706802
610 88.0478851714125
620 89.329432949254
630 90.3444488530818
640 91.7349406505964
650 92.8782686084087
660 94.0985456376886
670 95.248490542116
680 96.5526308946777
690 98.059943035453
700 99.2306967963061
710 100.098093745678
720 101.568252935616
730 103.138048445896
740 104.29791595127
750 105.185875170618
760 106.839553815901
770 108.137823676929
780 109.594603022119
790 110.962116335444
800 112.324162631068
810 113.664117810383
820 115.160540971166
830 116.744490501593
840 118.02819023835
850 119.141024361975
860 120.613956454579
870 122.117288665664
880 123.826385689999
890 125.177906974533
900 126.427490813477
910 127.872443445047
920 129.147087261983
930 130.562244428709
940 132.155097589191
950 133.435292231611
960 134.923042118535
970 136.43806438852
980 138.104083800595
990 139.156449158708
1000 140.907544814339
1010 142.484975312035
1020 143.788611636211
1030 144.992309959812
1040 146.808686512873
1050 148.258811708115
1060 149.978315293519
1070 151.323530152968
1080 153.074339875782
1090 155.111532238194
1100 156.422678684371
1110 158.164078089386
1120 160.023975732768
1130 161.443987659592
1140 162.777464042556
1150 164.637291445583
1160 166.324697166024
1170 168.096239591651
1180 169.53590270855
1190 171.404759097101
1200 172.840030214673
1210 174.497045237489
1220 176.151419498263
1230 178.116667086001
1240 179.806117473261
1250 181.404824403543
1260 183.11870487852
1270 184.551790032534
1280 186.364479041819
1290 188.420507579525
1300 189.901193643482
1310 191.199244366458
1320 193.051267905571
1330 194.59077361439
1340 196.386264138574
1350 198.548175122901
1360 199.561851917176
1370 201.818344526312
1380 203.705397420971
1390 204.965840515221
1400 207.066013898086
1410 208.803571944177
1420 210.314504196103
1430 212.769723990753
1440 214.397625467798
1450 216.447980539075
1460 217.934844228559
1470 219.789875331418
1480 221.176062293574
1490 223.134121881955
1500 224.925210835225
1510 227.151826630508
1520 228.81068052602
1530 230.491149764032
1540 232.491356933654
1550 234.154684360375
1560 236.23801885139
1570 237.893634682586
1580 239.761648137613
1590 242.005136108599
1600 243.644002839337
1610 245.669957606337
1620 247.312429217294
1630 249.430269977628
1640 251.359776192167
1650 253.009165245385
1660 254.70944196593
1670 256.518913442041
1680 258.221894080168
1690 260.070889181896
1700 262.188953721297
1710 264.037146332443
1720 265.930128809775
1730 267.878600915679
1740 269.565649618179
1750 271.213781747973
1760 273.231223400544
1770 275.113856590752
1780 276.738268958269
1790 278.70958441009
1800 281.05299865807
1810 283.028102419886
1820 284.690027291954
1830 286.333711290455
1840 288.6833205741
1850 290.465749505697
1860 292.37905611096
1870 294.012089465883
1880 296.251053480949
1890 298.027071669609
1900 299.759623478721
1910 301.276692251449
1920 303.307200249979
1930 304.75525736407
1940 306.635132671423
1950 308.694345412736
1960 310.695032860708
1970 312.757801673228
1980 314.455866795737
1990 316.400021235867
2000 318.205281215861
2010 319.932536065459
2020 321.735863905661
2030 324.033438657278
2040 326.502953412445
2050 327.870177548465
2060 330.049571393238
2070 332.132869090047
2080 334.139703747409
2090 336.736298614786
2100 338.778168383934
2110 340.284226913887
2120 342.397058964411
2130 344.061181370381
2140 346.039941249707
2150 348.04056499985
2160 350.022827329208
2170 351.707784276414
2180 352.669770723762
2190 354.915739509869
2200 357.368939053952
2210 358.897021928596
2220 361.735688278699
2230 364.00368877739
2240 365.226007547909
2250 366.940588379268
2260 368.646266838155
2270 370.286698609241
2280 371.774528599704
2290 374.231597383719
2300 376.219252599765
2310 378.038959738883
2320 379.912886174734
2330 381.468193857435
2340 383.850286147795
2350 385.999508874879
2360 387.798982140118
2370 389.687064425405
2380 391.633142887231
2390 393.075963863661
2400 395.429995803649
2410 397.89665231786
2420 399.803328696166
2430 402.069101115895
2440 404.423459473958
2450 405.632972372873
2460 407.872463728152
2470 409.596992265594
2480 411.49909661399
2490 413.011576015359
2500 414.190002960965
2510 416.403570093434
2520 418.833819875602
2530 420.434138693294
2540 421.635277493719
2550 423.915249622672
2560 425.001117569776
2570 425.967306606297
2580 428.220576726803
2590 430.131905672615
2600 431.777507476174
2610 434.138317028052
2620 435.784832298332
2630 438.270683301722
2640 440.50762826365
2650 442.858155476228
2660 443.957526966027
2670 446.067741449039
2680 447.381608628522
2690 449.557475606787
2700 451.049150569458
2710 452.826575038841
2720 455.14924695967
2730 456.457073415661
2740 457.046038147396
2750 460.113746162844
2760 461.794287721984
2770 464.217908359103
2780 465.524808937428
2790 466.577102786549
2800 469.059421646635
2810 470.798943431966
2820 473.172026555699
2830 473.794605223955
2840 475.62662875196
2850 477.448182442498
2860 478.894865778424
2870 480.562262785549
2880 481.862183624476
2890 483.348133677672
2900 484.880854613384
2910 487.074595041833
2920 488.345042805896
2930 490.821928361842
2940 493.011155604666
2950 494.727570978577
2960 496.068497833701
2970 497.187788916157
2980 498.392441357518
2990 499.673934512192
3000 501.862942355681
3010 503.568155053522
3020 505.408143920071
3030 507.349984854312
3040 510.130180915955
3050 511.731495390784
3060 513.041781484526
3070 515.176666796542
3080 517.152152198848
3090 518.078760550593
3100 520.054768906473
3110 521.429669429668
3120 523.895766999499
3130 524.657245222205
3140 527.196911713447
3150 527.987271009926
3160 530.070178056239
3170 530.806300961546
3180 533.72381682848
3190 535.577199253932
3200 537.319915001884
3210 539.348340827643
3220 541.422753175681
3230 543.381018523422
3240 544.819840286647
3250 545.915549381417
3260 546.639236185527
3270 548.407877327801
3280 549.631149335632
3290 551.628290781736
3300 552.809008455395
3310 555.10674595352
3320 556.255308489801
3330 558.189738016153
3340 559.178973921527
3350 561.604737539728
3360 561.538482688104
3370 563.713364812672
3380 565.338039026396
3390 567.192218602434
3400 568.768751298683
3410 570.294020395112
3420 571.726284884499
3430 574.748293828958
3440 577.294605720692
3450 577.948120661643
3460 580.480824762372
3470 582.986930022999
3480 583.775782031038
3490 585.97137472976
3500 588.070664591376
3510 589.180951998467
3520 589.854440877973
3530 591.418861337413
3540 592.89248357434
3550 594.512531303324
3560 595.9039153196
3570 597.591913353942
3580 598.815380773628
3590 599.810489244833
3600 601.641690569898
3610 602.542136256375
3620 603.371667389361
3630 604.164580379651
3640 604.669944516966
3650 607.362656396254
3660 609.328700483415
3670 610.535638123363
3680 611.928913907358
3690 613.920049084746
3700 613.989729048025
3710 616.740840912753
3720 618.05336597122
3730 620.03144415077
3740 622.356004990477
3750 623.662486679871
3760 624.734233750676
3770 626.342990927917
3780 629.39941362949
3790 630.27122982461
3800 632.298069561311
3810 634.100861046937
3820 634.641064212596
3830 635.932955862904
3840 637.254594112639
3850 639.026030940637
3860 640.009663069533
3870 641.399950780061
3880 644.185459946559
3890 645.699025547699
3900 646.889464637838
3910 648.026132882404
3920 649.551146637225
3930 651.235812993086
3940 652.488495414462
3950 654.6875422257
3960 656.173250106115
3970 657.37919406428
3980 659.194369321992
3990 660.354206038095
4000 660.912701578883
4010 662.755196367178
4020 663.494834931068
4030 664.686685856208
4040 666.634979620956
4050 669.407690570653
4060 669.661110518262
4070 671.882014214457
4080 673.611746743884
4090 676.098745405708
4100 677.331735565281
4110 678.427870441923
4120 679.202309725738
4130 681.359944300864
4140 682.788048368286
4150 684.135231062419
4160 685.714513520149
4170 688.135876466109
4180 687.061180206338
4190 688.40179660375
4200 689.772022315081
4210 690.567429147094
4220 691.64951123441
4230 692.973168218785
4240 694.780738518804
4250 695.854297868468
4260 698.564684229347
4270 699.816221823554
4280 700.865897769757
4290 702.781662560575
4300 704.076581094732
4310 704.818132350004
4320 705.202865185886
4330 707.749982138953
4340 709.10648998798
4350 710.882966186169
4360 710.632758129237
4370 712.280350281424
4380 712.333363783429
4390 714.130148165806
4400 715.149749172563
4410 715.210514614742
4420 717.937489282794
4430 719.319120409804
4440 721.083592103416
4450 721.823269453634
4460 721.941123661871
4470 723.988764559237
4480 724.732286947683
4490 726.641246033234
4500 728.31453748228
4510 729.868746155234
4520 731.154793386176
4530 733.398906553668
4540 735.02971077523
4550 736.563583518095
4560 739.078758421485
4570 739.571691528455
4580 741.277546766563
4590 742.419738399556
4600 743.716357270144
4610 745.306740601382
4620 747.022190639787
4630 749.175106254546
4640 748.934737027567
4650 751.121226319489
4660 752.08534409011
4670 752.15641497048
4680 753.259292581033
4690 755.559919513316
4700 758.070064567016
4710 760.176481585016
4720 761.481151383301
4730 762.386286495136
4740 763.641680419736
4750 763.032907629659
4760 765.146847815301
4770 766.165085501406
4780 766.800156700856
4790 768.647612888306
4800 768.85608983977
4810 770.913293905836
4820 771.759399046868
4830 772.037159785463
4840 774.621273949429
4850 774.599360314656
4860 777.273188252395
4870 778.11482962842
4880 779.463127040766
4890 779.180737960789
4900 780.488456579939
4910 782.650833338389
4920 783.032041992766
4930 784.999754466614
4940 786.230417241524
4950 787.876955757922
4960 788.646676740219
4970 790.550863079797
4980 791.484310550275
4990 792.650893435618
5000 792.933133286879
5010 793.874914739054
5020 796.086242540505
5030 796.730029033443
5040 797.973889005068
5050 800.471831722937
5060 801.071705338874
5070 801.867493969058
5080 803.72635746648
5090 804.120332787897
5100 805.901097904294
5110 806.955708056383
5120 808.323510545526
5130 811.147245346953
5140 812.943770524728
5150 813.941376581899
5160 815.811761397496
5170 816.844668406448
5180 818.639305010338
5190 820.441536045622
5200 821.291266513916
5210 822.64611511317
5220 824.894715063498
5230 826.122544382877
5240 827.162489918643
5250 829.747966543953
5260 832.883855330861
5270 833.390765591631
5280 833.98500145342
5290 834.948658376408
5300 836.639459331793
5310 837.497887473551
5320 838.946082700089
5330 840.315257658987
5340 840.830522674183
5350 841.83435822006
5360 843.624475177324
5370 843.942532976983
5380 843.341368168837
5390 846.349079291702
5400 847.915744474243
5410 849.562714543849
5420 851.404198756313
5430 852.601368107128
5440 854.855534222027
5450 857.027476532799
5460 857.652642225307
5470 857.883374549779
5480 858.765569204136
5490 861.998447475034
5500 862.501167277239
5510 863.621044850256
5520 865.64527128258
5530 867.648778815215
5540 869.535663558107
5550 869.832996220263
5560 872.34185336262
5570 873.030972322564
5580 874.444615988608
5590 875.794015149402
5600 876.574823272623
5610 878.259935877097
5620 876.879366040056
5630 878.786679313997
5640 879.364755047245
5650 882.686935017844
5660 883.119810839716
5670 884.779423534499
5680 885.080312867837
5690 887.340662967985
5700 888.298726467927
5710 890.310016452745
5720 891.070448341612
5730 892.365840478149
5740 894.207624565112
5750 895.040912087603
5760 895.5547380912
5770 896.672112858173
5780 897.383546526791
5790 899.296127935459
5800 900.195096703733
5810 901.521039476131
5820 904.114283451675
5830 904.471520272643
5840 905.101639720394
5850 906.552726322533
5860 907.720810791671
5870 907.972237572656
5880 909.387318224525
5890 910.783466513243
5900 910.968807242115
5910 912.14680294158
5920 914.355600623992
5930 914.680063974208
5940 915.787919827673
5950 916.733662759731
5960 915.125482801723
5970 917.074385866196
5980 919.378807862716
5990 920.407939442034
6000 921.957932558204
6010 923.354205977093
6020 924.369808050297
6030 924.41231614893
6040 926.664035198406
6050 927.38734378737
6060 930.070704457864
6070 930.69099899313
6080 933.082683664984
6090 934.063868898253
6100 935.127215735412
6110 936.869326083776
6120 938.067798652206
6130 939.067558355608
6140 940.257894393998
6150 941.767295451343
6160 943.530206811878
6170 944.122274819512
6180 944.549621450778
6190 945.321304887498
6200 947.186920359107
6210 948.550372939108
6220 948.363402906266
6230 950.500418947934
6240 952.202366351457
6250 952.747358516532
6260 953.190943724822
6270 954.688463413
6280 955.903446035957
6290 956.33188560262
6300 957.282675855609
6310 956.397213594004
6320 958.287174968345
6330 958.673505399609
6340 959.122173215331
6350 961.575052335749
6360 962.443490343654
6370 964.22698548132
6380 965.381954223138
6390 965.915384330446
6400 967.557761710297
6410 969.627102304081
6420 971.586671006583
6430 973.742895220466
6440 974.48191062832
6450 974.261769555397
6460 976.36511334425
6470 978.896237185928
6480 978.316511645153
6490 979.870723533728
6500 981.163430681142
6510 982.342142961678
6520 981.0289715032
6530 982.883252882932
6540 983.786999429598
6550 986.004568699939
6560 985.678061638706
6570 989.161573469163
6580 988.236869269082
6590 990.374039265418
6600 991.374310138837
6610 991.636082292437
6620 992.194306044399
6630 993.833089741737
6640 995.982476470195
6650 997.573993827147
6660 999.224037698242
6670 1000.16349280321
6680 999.951734911245
6690 1000.92037234417
6700 1001.47210644663
6710 1002.22480611638
6720 1003.46002782154
6730 1003.76122757754
6740 1005.35219252178
6750 1006.38989800534
6760 1006.32959722171
6770 1007.42993797638
6780 1008.25707088824
6790 1009.31626876931
6800 1009.15813652663
6810 1009.09084485295
6820 1010.54139106378
6830 1011.01611615093
6840 1012.77513256721
6850 1016.09927087663
6860 1016.34189294614
6870 1019.9697640527
6880 1019.93330583211
6890 1021.8121783168
6900 1021.48081178742
6910 1023.68395489594
6920 1022.34636428338
6930 1024.32744490559
6940 1024.25635279977
6950 1025.33105886458
6960 1028.25779523056
6970 1029.96309829713
6980 1030.27548410009
6990 1033.1005683419
7000 1031.86492752557
7010 1032.1477720211
7020 1034.28272465298
7030 1035.27013667972
7040 1036.69616692811
7050 1038.94789906268
7060 1040.29175168155
7070 1041.01194841609
7080 1041.26245995405
7090 1041.18864761193
7100 1043.47311562036
7110 1043.44014682454
7120 1044.31927632104
7130 1044.17458871474
7140 1044.93024058842
7150 1046.55079337418
7160 1047.06348061949
7170 1048.73666845546
7180 1051.05901798965
7190 1052.73541334536
7200 1053.81191883692
7210 1055.19083870797
7220 1055.6232385192
7230 1058.58713859567
7240 1058.91740093736
7250 1061.75161703116
7260 1062.04932932786
7270 1063.71839993518
7280 1063.80603001728
7290 1065.59606463541
7300 1065.94378390506
7310 1067.12614069052
7320 1067.93317751363
7330 1066.05400003268
7340 1068.31323487373
7350 1070.10240716878
7360 1069.5896290798
7370 1071.29445205098
7380 1072.93895699543
7390 1072.49949586437
7400 1075.19138271242
7410 1076.49322399658
7420 1077.92506498177
7430 1078.64816674417
7440 1078.49836899122
7450 1079.49529626434
7460 1081.48473282364
7470 1080.22683189699
7480 1081.52881566514
7490 1080.72119082185
7500 1081.74813539747
7510 1083.03613161089
7520 1082.58974648458
7530 1083.83753880573
7540 1084.14547457896
7550 1082.98503304534
7560 1085.11048373952
7570 1084.94062708109
7580 1086.86526775013
7590 1088.77861737541
7600 1090.04638398026
7610 1090.97487956039
7620 1090.3978495834
7630 1091.09867188513
7640 1092.049383084
7650 1092.93612368617
7660 1093.68548893489
7670 1092.0485133504
7680 1094.57148903898
7690 1094.80263322533
7700 1095.94272688343
7710 1096.44824615217
7720 1097.48070641223
7730 1098.37146048477
7740 1098.99106508179
7750 1099.60242771309
7760 1101.2995799216
7770 1103.79846052963
7780 1105.52619217233
7790 1106.46794824607
7800 1106.40692729733
7810 1107.21434658284
7820 1107.06674802569
7830 1107.84250877816
7840 1108.85908500702
7850 1109.0896451874
7860 1110.53307663192
7870 1111.30599433854
7880 1109.12301276066
7890 1112.0942064299
7900 1112.92507507268
7910 1114.50509236444
7920 1116.11335737454
7930 1116.60450232691
7940 1116.00339852132
7950 1117.54284602995
7960 1118.9720634438
7970 1120.06614400921
7980 1120.09468152602
7990 1122.10745487331
8000 1122.33838370288
8010 1123.86670617137
8020 1125.7868331164
8030 1124.46468071836
8040 1125.7235410718
8050 1125.65107044043
8060 1126.47710477414
8070 1127.27323589238
8080 1126.62325184416
8090 1127.77016880873
8100 1130.33360382335
8110 1131.4222719571
8120 1132.19169583316
8130 1134.03636729523
8140 1135.88922836792
8150 1135.0482426195
8160 1137.13422535985
8170 1137.17909175999
8180 1137.98676032261
8190 1140.24233960165
8200 1142.37046369634
8210 1143.27558513431
8220 1143.20878197671
8230 1143.55989180783
8240 1143.62211071471
8250 1143.22459432333
8260 1144.06003315193
8270 1145.72758205049
8280 1145.70612644962
8290 1145.62290687322
8300 1145.77604510564
8310 1145.88466087034
8320 1147.68139304133
8330 1149.96912484865
8340 1149.9723896264
8350 1152.18132667437
8360 1152.76685906304
8370 1155.04313792343
8380 1155.12297667055
8390 1158.5511362393
8400 1157.23540770511
8410 1158.70478576937
8420 1158.62847216266
8430 1160.47657197817
8440 1160.58222096684
8450 1163.55905910854
8460 1164.62086822149
8470 1166.4710547372
8480 1169.92186849801
8490 1169.51874643665
8500 1170.38378431706
8510 1172.52900690281
8520 1173.7152495154
8530 1172.68878497211
8540 1176.22735700208
8550 1176.26271431229
8560 1179.34747398095
8570 1179.37442576078
8580 1178.68719726994
8590 1180.80539068994
8600 1181.74156628077
8610 1182.12158715555
8620 1181.85521002971
8630 1183.02192360226
8640 1183.86299399629
8650 1183.33492519009
8660 1184.60416567418
8670 1186.99716898205
8680 1186.50380526334
8690 1189.5456320078
8700 1192.52159743508
8710 1193.3406090748
8720 1193.3463788621
8730 1193.47599755958
8740 1195.51139262084
8750 1195.04368601021
8760 1195.47574699351
8770 1195.19080059992
8780 1197.23797178003
8790 1198.28598664419
8800 1199.45980346065
8810 1200.65707505708
8820 1201.85215833708
8830 1202.6674673294
8840 1204.77785956072
8850 1207.28349994339
8860 1210.02185190483
8870 1209.72185978042
8880 1209.28487074561
8890 1208.90792086745
8900 1210.36924378224
8910 1210.38315183081
8920 1212.65313075643
8930 1210.76047102031
8940 1210.94518578134
8950 1211.31738973595
8960 1211.96788313271
8970 1213.17770781125
8980 1214.22742668192
8990 1211.98099734244
9000 1214.18313938734
9010 1213.70654476345
9020 1216.66732702185
9030 1215.93691833915
9040 1216.82730140444
9050 1217.99264289748
9060 1217.99449550226
9070 1219.09989133884
9080 1219.75377487794
9090 1220.69797964507
9100 1222.84956149877
9110 1223.34006244287
9120 1223.83776686594
9130 1224.75518746527
9140 1226.26397063468
9150 1226.70470869321
9160 1228.62532256633
9170 1229.37897811463
9180 1230.22909543376
9190 1232.28452823246
9200 1234.47789150971
9210 1236.48832988212
9220 1238.04604252754
9230 1238.4951053584
9240 1240.32867055427
9250 1239.91272997892
9260 1242.23960610193
9270 1243.35363614385
9280 1243.74585190425
9290 1247.12629004464
9300 1248.19682372136
9310 1249.45194697271
9320 1251.08161166865
9330 1252.32626944574
9340 1251.37339828698
9350 1253.27559832034
9360 1255.15434668761
9370 1253.82917006975
9380 1253.69976148025
9390 1257.09534330383
9400 1257.73497722854
9410 1256.58179762202
9420 1257.77315265914
9430 1258.98286020979
9440 1257.99181633481
9450 1260.78207273765
9460 1263.38622683611
9470 1265.40332910929
9480 1266.05319855887
9490 1264.68443158124
9500 1265.06602486314
9510 1266.93390138027
9520 1268.65040679302
9530 1270.74121910459
9540 1272.07117912648
9550 1274.02672129838
9560 1272.74280727512
9570 1273.42170300049
9580 1273.6895046724
9590 1273.62075830647
9600 1275.76589067695
9610 1276.95348386694
9620 1277.03800206916
9630 1277.35807699514
9640 1279.21051376736
9650 1279.77303881721
9660 1279.82056752299
9670 1282.22962592517
9680 1283.43746773849
9690 1283.21630523874
9700 1285.79363880977
9710 1285.16932588653
9720 1286.41973623425
9730 1288.20183138273
9740 1288.71883964335
9750 1288.53999485735
9760 1288.62319640437
9770 1289.50876966647
9780 1290.50585775784
9790 1289.52919317353
9800 1290.66074737454
9810 1293.96472658556
9820 1295.44062121128
9830 1294.28874466384
9840 1293.56338165917
9850 1294.27746915191
9860 1294.92883494532
9870 1296.19382942221
9880 1295.61786158035
9890 1295.85207496396
9900 1296.85638446399
9910 1294.73975178676
9920 1295.14275167498
9930 1295.66938491826
9940 1297.66077720832
9950 1299.54565024728
9960 1300.20142196732
9970 1302.0229846839
9980 1302.74255562325
9990 1304.77525281097
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/SGD_original_lambda=0,1_improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement \\SGD (original) \(\displaystyle \lambda=0.1\)  smoothed},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymajorgrids = true,
ymin=-0.0279934179639328, ymax=0.5552865041324,
yminorgrids = true,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, red]
table {%
0 0.528773780400748
10 0.122084791816829
20 0.0506516447505045
30 0.0196269514578671
40 0.00775805940895225
50 0.00948674897220371
60 0.00899708165973607
70 0.00878976520712058
80 0.00912093348655617
90 0.00904002156199567
100 0.00825809982604369
110 0.005944532100375
120 0.00466701844951785
130 0.00597629507634338
140 0.00605805924804372
150 0.00667990008727429
160 0.00485889355823019
170 0.0057022946807956
180 0.00671782382334641
190 0.00994988442260365
200 0.00991127626921298
210 0.0103132588519657
220 0.00975728141222135
230 0.00939379302630186
240 0.00650587873366931
250 0.00624591087254885
260 0.00798111370581864
270 0.00829883506487931
280 0.00758943387327236
290 0.00924259057001109
300 0.00858952757760107
310 0.00815512806223978
320 0.0067030071785166
330 0.00695852203389222
340 0.00718667307901796
350 0.00696293477037216
360 0.00707583738937501
370 0.00681928207434339
380 0.00747723972097901
390 0.00921993794670925
400 0.0090811246192834
410 0.00821274256026754
420 0.00806382647033843
430 0.00961010497490747
440 0.00958948521682828
450 0.0118904075159264
460 0.0121592327721646
470 0.00833601543531358
480 0.00978778436287712
490 0.00842640769670424
500 0.00856165914777876
510 0.00985383506745734
520 0.010976800564066
530 0.0115843303373916
540 0.00799982182572648
550 0.00768066442845964
560 0.00804365898452659
570 0.00742278931278861
580 0.00774061428130295
590 0.00741180482885909
600 0.0084388537466603
610 0.00696740174604571
620 0.00892809926301425
630 0.00996837378471241
640 0.00978689678841761
650 0.00882663972188098
660 0.0104981506844949
670 0.01241507032562
680 0.008899639676807
690 0.00740589652702695
700 0.00996150629080134
710 0.0101039944084965
720 0.00905267051563463
730 0.00910945616492619
740 0.00863096927885067
750 0.0105168344608721
760 0.0103919916198263
770 0.00828101038339188
780 0.00834571419991974
790 0.0083305074701752
800 0.00874378894948979
810 0.00807928515385807
820 0.00658663218893487
830 0.00928162547484952
840 0.011366371729211
850 0.0133743406748897
860 0.0111351394887444
870 0.00967771663032096
880 0.0078053008680332
890 0.0092217237340144
900 0.01104414436598
910 0.0127021397238336
920 0.0103584168786744
930 0.0100796001961901
940 0.00735110306899613
950 0.00722080176595362
960 0.00793917401488121
970 0.00773344011348092
980 0.0090295354121402
990 0.00857059497378474
1000 0.00908698197853052
1010 0.0105392261660493
1020 0.00998026354299337
1030 0.0141092263110146
1040 0.0113414097878458
1050 0.0121769200163905
1060 0.0113507607576547
1070 0.0098048529777243
1080 0.0104370341489752
1090 0.0135405499328915
1100 0.0134964219306433
1110 0.00890682969965315
1120 0.00804161957621704
1130 0.00738042031477627
1140 0.00851426508373611
1150 0.00954646104378456
1160 0.010981556468298
1170 0.0118499795535642
1180 0.0104681060219766
1190 0.0100093742987815
1200 0.00701251666783916
1210 0.00894450418559806
1220 0.00875495695900456
1230 0.00885959460128762
1240 0.00897863448093433
1250 0.00863339754876494
1260 0.00985894170039693
1270 0.0088760107996189
1280 0.00909830170501323
1290 0.0113444321120493
1300 0.0111480848220503
1310 0.0109964453609998
1320 0.0115338030918021
1330 0.00947980825342504
1340 0.0134954799367496
1350 0.0117092280923976
1360 0.0138048822537034
1370 0.0115904367161382
1380 0.00975843760830553
1390 0.0108593945207846
1400 0.00891994085676941
1410 0.00872057333463012
1420 0.0100242008539548
1430 0.0107037254889369
1440 0.0105821706028378
1450 0.00651247047095918
1460 0.00867884431531715
1470 0.0098832032367748
1480 0.010764971202719
1490 0.0103046028121055
1500 0.00905591451924818
1510 0.00702444671294921
1520 0.0086763176058957
1530 0.00985428485880022
1540 0.00797318884969027
1550 0.00795089546180815
1560 0.00939045573978738
1570 0.0114016384044797
1580 0.00977145983423126
1590 0.00787339919083569
1600 0.00894773929712471
1610 0.00757486327608978
1620 0.00842188557799041
1630 0.0110216998264794
1640 0.010465967361426
1650 0.00676869108368436
1660 0.00702216608927571
1670 0.0101072157655819
1680 0.0115568585153472
1690 0.00840870947785378
1700 0.0078488935109796
1710 0.00778610112682366
1720 0.00755871923849717
1730 0.00722944015855055
1740 0.00797039558973255
1750 0.00875359857873812
1760 0.00829399663623344
1770 0.00995056041736299
1780 0.00992879734586691
1790 0.00853983601343732
1800 0.00738613831151727
1810 0.00756132549563512
1820 0.00914567223704465
1830 0.0076164164423581
1840 0.00647919017547587
1850 0.0079375464046949
1860 0.00763905624541232
1870 0.0105368457338747
1880 0.00982597983054801
1890 0.00897790428629471
1900 0.00800498745619685
1910 0.0100333817264522
1920 0.00869772676550434
1930 0.0104429651138646
1940 0.0085073961318467
1950 0.00674699036989882
1960 0.00740578024996041
1970 0.00817574652543643
1980 0.00949969274956547
1990 0.00947076383430857
2000 0.00834460086198924
2010 0.010195686012806
2020 0.00939948659693828
2030 0.0105197373254283
2040 0.00769154725990864
2050 0.00881067596085048
2060 0.0081679747139896
2070 0.00743736414110394
2080 0.00743694105186285
2090 0.00624306569464098
2100 0.00691463018369751
2110 0.00778668522520084
2120 0.00721776174373701
2130 0.00645514157177667
2140 0.00710070766457147
2150 0.0114641428742501
2160 0.0155128610415659
2170 0.010380305573378
2180 0.00662030859628769
2190 0.00991076115212183
2200 0.00847430350536517
2210 0.00923454772814288
2220 0.00486277187463713
2230 0.00561696066050482
2240 0.00782266463484506
2250 0.00617715443916218
2260 0.00733438112623717
2270 0.00858992918518407
2280 0.0077909915191453
2290 0.00579522816561066
2300 0.0057132850643789
2310 0.00578175225282429
2320 0.00681638382636309
2330 0.00705540691725411
2340 0.00648396264573628
2350 0.0070685920370592
2360 0.00653185917367901
2370 0.00597153800890488
2380 0.00438437909774703
2390 0.00632545840750007
2400 0.00667357401709384
2410 0.00539987565546603
2420 0.00567151537655921
2430 0.00546583441963688
2440 0.00528577388091266
2450 0.00516181109048411
2460 0.00400264887246443
2470 0.00396333780889148
2480 0.00449528475351956
2490 0.00592351822164174
2500 0.00612613754378673
2510 0.00403223823952535
2520 0.0049591852195922
2530 0.00535857532796081
2540 0.0067817815527933
2550 0.00753776789232213
2560 0.00968574230064027
2570 0.00946457761614003
2580 0.00601758942823622
2590 0.00658810143908788
2600 0.0061034992229257
2610 0.00650373273124896
2620 0.0055688310510156
2630 0.00352412342335991
2640 0.00345251879311107
2650 0.00305492196801825
2660 0.00386150245353875
2670 0.00422239356338039
2680 0.00330103965248892
2690 0.00399127109735557
2700 0.00484374326099504
2710 0.00455031889357596
2720 0.00520151284421259
2730 0.00667750626068658
2740 0.00692740373263283
2750 0.00367505637392123
2760 0.00462967283302591
2770 0.00566988196509312
2780 0.00629244875709219
2790 0.00530398441463331
2800 0.00589133470694924
2810 0.00570420362942295
2820 0.00392296195439938
2830 0.00394584524769946
2840 0.0030904546333111
2850 0.00249690090329996
2860 0.00257295593489978
2870 0.00236662070535916
2880 0.00226195829233916
2890 0.00390872791174563
2900 0.00444323594810174
2910 0.00439705757817113
2920 0.00510072396751186
2930 0.0036103618989975
2940 0.00262435787507996
2950 0.0030791311382794
2960 0.0038811204038985
2970 0.00383651203505681
2980 0.0041225098920049
2990 0.00418542088022483
3000 0.00370592081468277
3010 0.00397030271311265
3020 0.0040841456568497
3030 0.00368344548613822
3040 0.00304802642006888
3050 0.00248227976946448
3060 0.00278800451844165
3070 0.00347527750466643
3080 0.00367279609909163
3090 0.00355855093924405
3100 0.00287738849138004
3110 0.0041094927840854
3120 0.00397991284207682
3130 0.00391103203780255
3140 0.00272391723050479
3150 0.00373920952339504
3160 0.00388026334651265
3170 0.00461363019906287
3180 0.00234732838672569
3190 0.00282441213352644
3200 0.00389692209933083
3210 0.00420789963326996
3220 0.00350711668916113
3230 0.00207876672505091
3240 0.00180480878118012
3250 0.00271765762173548
3260 0.00358867519095423
3270 0.00316680686073918
3280 0.00436762095207311
3290 0.00309212081402239
3300 0.0034786270009467
3310 0.0023416629642671
3320 0.00397713486159641
3330 0.00377663498025657
3340 0.00443352238715688
3350 0.00446603269122926
3360 0.00452630060268754
3370 0.00541958524979129
3380 0.00570674113022757
3390 0.00430919080901629
3400 0.0052061103925066
3410 0.00491714283234308
3420 0.00427615005545256
3430 0.00322885554157465
3440 0.00236770373082601
3450 0.00252274480279556
3460 0.00169772858370909
3470 0.00115301862592963
3480 0.00188255803718576
3490 0.001593448481824
3500 0.00157444866045978
3510 0.00173859465572041
3520 0.00229066179894384
3530 0.00251920162752715
3540 0.00333678786739792
3550 0.00275997510861404
3560 0.00280261007652057
3570 0.0044600450992461
3580 0.0048878941845975
3590 0.00568258107264936
3600 0.00549364918831486
3610 0.00390658270741161
3620 0.00271051578403981
3630 0.0051610852061046
3640 0.00516292920417583
3650 0.00401940915561862
3660 0.00403311737521533
3670 0.00543795399582275
3680 0.0071324117741283
3690 0.00539004118967683
3700 0.0056437595127184
3710 0.00339741942120367
3720 0.00278021274473116
3730 0.00294785455264109
3740 0.00235552872678004
3750 0.00254036060493871
3760 0.00279930207319778
3770 0.00194710981707173
3780 0.00159745865912462
3790 0.00212467178052432
3800 0.00171824768267371
3810 0.00161743776753235
3820 0.00228881533571124
3830 0.00261115698855628
3840 0.00292498801870861
3850 0.00254274274596917
3860 0.00283666056456662
3870 0.00219322463323244
3880 0.00199422585613805
3890 0.00170622689163794
3900 0.00182053243320899
3910 0.00219853877306212
3920 0.00189108320356542
3930 0.00216033301871484
3940 0.00184307860575725
3950 0.0021013849285882
3960 0.00173688964553194
3970 0.001988487695887
3980 0.0010451014003331
3990 0.00329575165787949
4000 0.00371038692713028
4010 0.00302456174062249
4020 0.00313892970689699
4030 0.0038595363903237
4040 0.00333168981466272
4050 0.0038248736404499
4060 0.00380753275092687
4070 0.00210669433175436
4080 0.00138724563733027
4090 0.00128072158092039
4100 0.00234424886211616
4110 0.00289972181077974
4120 0.00396399984282667
4130 0.00277714426227888
4140 0.00206939688120794
4150 0.00169276887966819
4160 0.00255007191682217
4170 0.00217941992417012
4180 0.00220393741734141
4190 0.00126631510497014
4200 0.00168756760899803
4210 0.00156322270706135
4220 0.00209927561613005
4230 0.00197112596247384
4240 0.00258015662385598
4250 0.00245397875865776
4260 0.00138562186448079
4270 0.00171748876081117
4280 0.00143216316993581
4290 0.00116471420641692
4300 0.00116459610334803
4310 0.00142144996912362
4320 0.00163741551627851
4330 0.00153360063291682
4340 0.00180655417618746
4350 0.00148857998020894
4360 0.00154574738241601
4370 0.0024042641657319
4380 0.00780790150788463
4390 0.00818763441035471
4400 0.00336612147434622
4410 0.00323188519727814
4420 0.00204521495160045
4430 0.00257534616158298
4440 0.00515974397257431
4450 0.0053444951287764
4460 0.00552080278487009
4470 0.0048138563093148
4480 0.00388423598882903
4490 0.00201790775580446
4500 0.00212549296396013
4510 0.0019289000243979
4520 0.00237372586593012
4530 0.00186357175583258
4540 0.00218674379678061
4550 0.00192912208605893
4560 0.00139934433145963
4570 0.00156045681615387
4580 0.00163796231090288
4590 0.001580769199678
4600 0.00147289478481885
4610 0.00160899305872252
4620 0.001396735448382
4630 0.001565860164844
4640 0.00175658138937663
4650 0.00179196643403787
4660 0.00239229084170683
4670 0.00239997603440561
4680 0.00270850580042145
4690 0.00186061787215073
4700 0.00117141570473842
4710 0.000950401056163825
4720 0.00103222460165956
4730 0.00138883763735448
4740 0.00122801869584616
4750 0.00152148943121327
4760 0.00128491082234232
4770 0.00158272416196107
4780 0.00141787872554385
4790 0.00113361139749253
4800 0.00166771257837679
4810 0.00175104435758362
4820 0.00212539386931518
4830 0.00187669288506829
4840 0.00143960749262944
4850 0.00141481702864354
4860 0.000800871622108193
4870 0.00131282332291235
4880 0.00147110344435574
4890 0.00296818408510585
4900 0.00246354302197327
4910 0.00166100572782159
4920 0.00179485745399282
4930 0.0013042492622871
4940 0.00153097509967383
4950 0.00153713473216617
4960 0.00133757928078629
4970 0.000850433201599187
4980 0.00106792053193863
4990 0.00122247756756689
5000 0.00273493223922096
5010 0.00376766682576833
5020 0.00428158969534542
5030 0.00377967623873826
5040 0.00217961438003601
5050 0.00128693465259712
5060 0.00199637948955035
5070 0.00201269276394118
5080 0.00214517066767535
5090 0.00203098194870667
5100 0.00214512684220696
5110 0.00250556850465388
5120 0.00288029574910387
5130 0.00165090971125107
5140 0.00120349243840506
5150 0.00176986663958715
5160 0.00170208510675499
5170 0.00166908152811349
5180 0.00176948269001775
5190 0.00170755535449881
5200 0.00199274887072076
5210 0.00176005113971516
5220 0.00102038624980593
5230 0.00215062147200293
5240 0.00241729330879885
5250 0.00116682271635511
5260 0.00106634867005405
5270 0.00115423996324319
5280 0.00112666516846882
5290 0.000921648019725953
5300 0.00127010586425678
5310 0.00131262036300847
5320 0.00117619599379102
5330 0.000815103264361679
5340 0.00149387725133824
5350 0.00161979340491472
5360 0.00173519345495857
5370 0.0036262981334599
5380 0.00356904777378534
5390 0.00282847729608428
5400 0.00224819897166
5410 0.00195721394832213
5420 0.00152329896132569
5430 0.00197530224693857
5440 0.00174868341099241
5450 0.00149487667348937
5460 0.00176474112899175
5470 0.0022945376794935
5480 0.00245535125345308
5490 0.000821146432225646
5500 0.00141037677758741
5510 0.00163707452839768
5520 0.00114348908666329
5530 0.000935927875863573
5540 0.00100757432258251
5550 0.000857689944719728
5560 0.000811906750522425
5570 0.000838241137128613
5580 0.000642662125941865
5590 0.00076595685817743
5600 0.0013388329885734
5610 0.00200740929290776
5620 0.00245852793591254
5630 0.00151078527909037
5640 0.00166135009777846
5650 0.000746231147402951
5660 0.000937896784237303
5670 0.000990355683100467
5680 0.00112023261695436
5690 0.000939001650648089
5700 0.00110754256787302
5710 0.000960714187110749
5720 0.00117412117249111
5730 0.000961886101292324
5740 0.00125042727003015
5750 0.00123279050958221
5760 0.0012385131572292
5770 0.00108373206472279
5780 0.000976262325317172
5790 0.000946316620602723
5800 0.00119436115163164
5810 0.00107225998089049
5820 0.000699984369457322
5830 0.000845423796404712
5840 0.00156961141144285
5850 0.00179295391903257
5860 0.00141111802341207
5870 0.00172160910172092
5880 0.00116999026835173
5890 0.00164158640572038
5900 0.00157961946734889
5910 0.00114949768717897
5920 0.000445269380030875
5930 0.000550365616579532
5940 0.00142528826582667
5950 0.00267271898206111
5960 0.00321143396135507
5970 0.00214413201084872
5980 0.00115652591414039
5990 0.00160249198429632
6000 0.00165293706771375
6010 0.00134570457393194
6020 0.0027503697915564
6030 0.00371052116011567
6040 0.00353358454148153
6050 0.00322465293719545
6060 0.00112407166912074
6070 0.00139925526394649
6080 0.00111930844676692
6090 0.00243241199411474
6100 0.00210958954303506
6110 0.000811441231039502
6120 0.00103399602712995
6130 0.001230504520669
6140 0.00102741538273195
6150 0.000990111005830267
6160 0.00106285778655318
6170 0.00144466685250752
6180 0.00169093491955819
6190 0.00149041612497164
6200 0.000987335126361825
6210 0.00128371878506805
6220 0.00107506455861698
6230 0.000830017485108104
6240 0.000616650312746355
6250 0.000766827405850676
6260 0.000916392949651377
6270 0.00113887987233017
6280 0.00101922049842544
6290 0.00122363306071557
6300 0.00110955490709069
6310 0.000852286167454882
6320 0.00102550144430669
6330 0.00139222649276456
6340 0.00137028074942137
6350 0.0011259032178678
6360 0.00120703470682696
6370 0.000631762075395186
6380 0.00132499530565498
6390 0.00124455932292387
6400 0.00119130190310503
6410 0.00114911930480327
6420 0.00114389867914751
6430 0.000756194302276677
6440 0.000831982781052392
6450 0.00108202985669371
6460 0.000907521229812312
6470 0.000636309296202785
6480 0.000836238865035725
6490 0.000776696822898251
6500 0.000879408303298441
6510 0.00110038067262068
6520 0.00117364692053549
6530 0.00124947165795371
6540 0.0013394381993686
6550 0.00157055491182882
6560 0.00200736742845349
6570 0.00224852516492679
6580 0.00161070882467284
6590 0.000925329659825031
6600 0.000805015074524132
6610 0.000842074876540068
6620 0.000795337504450031
6630 0.000613921314233237
6640 0.000901123645706571
6650 0.000873738287710681
6660 0.000577195887693776
6670 0.000481627491247392
6680 0.000798720627355877
6690 0.000678091173562971
6700 0.000734251974206822
6710 0.000752546378614389
6720 0.000521472250410838
6730 0.000751771119421047
6740 0.000893717151873042
6750 0.000825160886482384
6760 0.000971230593774306
6770 0.00119064687377934
6780 0.00193034964389911
6790 0.00167247112012772
6800 0.00232900718371519
6810 0.00206199766752807
6820 0.00112717582816569
6830 0.00256775082715003
6840 0.0025250213645934
6850 0.00159644425435144
6860 0.00103098121889081
6870 0.00129400126971968
6880 0.00183159120794394
6890 0.00271460303787968
6900 0.00298291300851077
6910 0.00185489257177258
6920 0.00219801360458348
6930 0.00315078537409906
6940 0.0029540057667031
6950 0.00266048331503076
6960 0.00139718280700843
6970 0.00159330602262454
6980 0.0019684136178148
6990 0.0015949905998505
7000 0.00215467033244064
7010 0.00322589313226807
7020 0.00312603581773622
7030 0.00231184982522303
7040 0.000733240417825137
7050 0.00035263039549045
7060 0.000397408657957648
7070 0.00044281422280481
7080 0.000759284608251063
7090 0.000697794493656401
7100 0.000655420279776354
7110 0.00134539119141656
7120 0.00213902941343566
7130 0.00324925100634671
7140 0.00339773884440671
7150 0.00296183883588262
7160 0.00228615826734928
7170 0.00199573685656134
7180 0.00164374917126061
7190 0.00128015922007999
7200 0.00101680232990595
7210 0.00133905442975375
7220 0.00130248127254846
7230 0.00104805728738078
7240 0.000870333248203601
7250 0.000647246849087687
7260 0.00068997289885645
7270 0.000641929938976935
7280 0.000648712277878074
7290 0.000771161834625864
7300 0.000837360794405012
7310 0.00203821401105361
7320 0.00210975139344462
7330 0.00173668839102361
7340 0.000852790213766153
7350 0.00085114963497842
7360 0.0010210403735241
7370 0.000864966277099616
7380 0.000780806548015818
7390 0.000684557327338109
7400 0.000831269959288398
7410 0.000852226021160352
7420 0.000574129364767805
7430 0.00070480484257296
7440 0.000520816875851731
7450 0.000719159094454278
7460 0.000859546151683784
7470 0.000766643936900802
7480 0.000760571151567298
7490 0.000718818713096114
7500 0.000558647026945001
7510 0.000623966054698006
7520 0.000930241103222347
7530 0.00140349789557883
7540 0.00116579724520075
7550 0.00115657620199586
7560 0.000801475129065078
7570 0.000956867164447012
7580 0.000842438930356461
7590 0.000372764401847187
7600 0.000296256815730363
7610 0.000404405716992383
7620 0.0007370294122855
7630 0.00105520732909752
7640 0.000887570650622478
7650 0.000881518105201936
7660 0.000772524892988682
7670 0.000587967216020994
7680 0.000480614262458228
7690 0.000558912659654993
7700 0.000547274299333685
7710 0.000737595445990965
7720 0.000704068974962526
7730 0.000592866639414735
7740 0.00075744114688394
7750 0.000838541980475619
7760 0.000628048721676858
7770 0.000413184585499577
7780 0.000444674656143672
7790 0.000475856009707221
7800 0.000630618979012935
7810 0.000547787767634603
7820 0.000599401687520537
7830 0.000661319026291282
7840 0.000608732024367648
7850 0.000866231081436768
7860 0.00200965382095534
7870 0.0031320740693574
7880 0.00226170451183187
7890 0.000940206390045694
7900 0.000851363421105738
7910 0.000573012763062552
7920 0.000323121341542442
7930 0.000513293635603315
7940 0.000684057976898846
7950 0.000617727323806167
7960 0.000776890588701147
7970 0.000587414429608743
7980 0.000487218765652185
7990 0.000374258752782397
8000 0.000514777544086653
8010 0.0006824461691738
8020 0.000486597215464136
8030 0.000648131639736208
8040 0.0010624315953579
8050 0.00129243607747287
8060 0.000707722677048798
8070 0.0017615717704722
8080 0.00214395061024552
8090 0.00140754316402119
8100 0.000378543744604534
8110 0.000356771032817531
8120 0.000831112279917893
8130 0.000839166979650351
8140 0.000945028297821847
8150 0.00116730369429709
8160 0.00127264555269814
8170 0.00133700073887943
8180 0.00113397400480813
8190 0.00126703252395119
8200 0.001155974760772
8210 0.00111874554255779
8220 0.000592343638165239
8230 0.000605152043533314
8240 0.00120961639513016
8250 0.00300651160282423
8260 0.00332828102837045
8270 0.00153072471192474
8280 0.00110454873850166
8290 0.000638745256103283
8300 0.00119488224438246
8310 0.00144032073667351
8320 0.0010805476537066
8330 0.00126337550661049
8340 0.00118449974222211
8350 0.0011102088092934
8360 0.00153335071535341
8370 0.00119195661341687
8380 0.00148652196601431
8390 0.00153643737073708
8400 0.00137336507974117
8410 0.00198005728076323
8420 0.00175358817470975
8430 0.00124483746822986
8440 0.00122741981138509
8450 0.00105852042886792
8460 0.0011546140810208
8470 0.00125344974764972
8480 0.000877138783932929
8490 0.00100370202943691
8500 0.00179771122517292
8510 0.00134374914606537
8520 0.00134852097775287
8530 0.00144692970937683
8540 0.00107978144420255
8550 0.001117306817176
8560 0.00054724495262041
8570 0.0007173857930151
8580 0.000657450888538814
8590 0.000371499910490908
8600 0.00046711584260279
8610 0.000497411691625078
8620 0.000715391971943696
8630 0.000484667168756598
8640 0.000745106399366476
8650 0.000771758055754888
8660 0.000721283315436762
8670 0.00111090235284942
8680 0.00118629326002652
8690 0.000600996729718667
8700 0.000366673240648547
8710 0.000464716279723477
8720 0.000580430339656021
8730 0.000539044276363513
8740 0.000249225528438078
8750 0.000373000865210303
8760 0.000456879277571061
8770 0.000475371325394958
8780 0.000365506578113143
8790 0.000393463035950932
8800 0.000327479656552046
8810 0.000486729220512743
8820 0.000447395906019642
8830 0.000516754536215506
8840 0.00048523088354584
8850 0.000494428869480589
8860 0.00033652874937273
8870 0.000344708151047293
8880 0.000237600750427809
8890 0.000334670156026716
8900 0.000272346849513155
8910 0.0004807596038547
8920 0.000606873277620682
8930 0.00079002338460852
8940 0.00110420587303165
8950 0.000828602391387791
8960 0.00056096448627453
8970 0.00194420010378795
8980 0.00216981101210195
8990 0.00232936414897348
9000 0.00150903561981994
9010 0.000978436138800735
9020 0.000691196641629136
9030 0.000667169680573718
9040 0.000697838670943745
9050 0.000666350289469177
9060 0.00094404739269295
9070 0.0015576173367875
9080 0.00141510866513461
9090 0.000887492529109467
9100 0.000764220993682578
9110 0.00126938281162397
9120 0.00125984574027637
9130 0.00114407466240943
9140 0.00083981808054187
9150 0.000522775108009314
9160 0.0004318249284987
9170 0.000530621514817197
9180 0.000758822728685218
9190 0.000681111058934996
9200 0.000415057579245748
9210 0.000347067424571533
9220 0.000247348663564029
9230 0.000421434429188873
9240 0.000852746043838348
9250 0.000781992469984944
9260 0.000365286996316491
9270 0.000531010515856053
9280 0.00059017182240537
9290 0.00077781504858001
9300 0.000907459300026381
9310 0.000710008782004321
9320 0.000689751279007106
9330 0.000461290469684223
9340 0.000625977451126515
9350 0.000761335642664915
9360 0.00119598174197175
9370 0.00138988387989762
9380 0.00112411091069692
9390 0.000836784002202177
9400 0.000849853328418981
9410 0.000662692893364557
9420 0.000523130653656886
9430 0.000940810228029827
9440 0.00109790776801067
9450 0.000900705185209472
9460 0.000510867624747712
9470 0.000553469951752641
9480 0.000602801436858411
9490 0.000870131144196089
9500 0.001243457886304
9510 0.00094890208482207
9520 0.000868218089233738
9530 0.00068344071639501
9540 0.000699369284715147
9550 0.000553904728436522
9560 0.000503417836319997
9570 0.000548193213801024
9580 0.000612653419403356
9590 0.000704779168867301
9600 0.000748221768891002
9610 0.000746066459720043
9620 0.000661880757037447
9630 0.00033243344423601
9640 0.000940114151580161
9650 0.000956910331870156
9660 0.000809276751336187
9670 0.000453787174949152
9680 0.000566170562179374
9690 0.0004632667132821
9700 0.000374119892844598
9710 0.000336030270117794
9720 0.000229035833632063
9730 0.000130917286525057
9740 0.00036647950179045
9750 0.000427558020261059
9760 0.000315468841032345
9770 0.000197684345549544
9780 0.000307750809204506
9790 0.000495103167302047
9800 0.000854809509337103
9810 0.000753308696642597
9820 0.000499657274647237
9830 0.000463083945959838
9840 0.000381049575693572
9850 0.000736325884976031
9860 0.000925949971633007
9870 0.00130333727975385
9880 0.00134391398163518
9890 0.00233070205590914
9900 0.00224237664557217
9910 0.00214015211896413
9920 0.00220050764379545
9930 0.00204453525565722
9940 0.00131259308249399
9950 0.00158785047348702
9960 0.00181029457161531
9970 0.00104304697430493
};
\addplot [line width=2pt, color0]
table {%
0 0.0109400778939851
10 0.0642362054683774
20 0.0144220850314652
30 0.00683741530831412
40 0.0042363054384623
50 0.00503925347642507
60 0.00507775987392961
70 0.00513601278475107
80 0.00405003003348611
90 0.00291085619659498
100 0.00326740736208194
110 0.00303017089471723
120 0.00307799664647064
130 0.00337120347391647
140 0.00354953259761714
150 0.00437073454192614
160 0.00207722576131346
170 0.00285226134637924
180 0.00313882074035064
190 0.00448799635139949
200 0.00510703663392633
210 0.00577886439157737
220 0.00499357932420935
230 0.0057497110795066
240 0.00296232367383709
250 0.0021236117208764
260 0.00391841395290157
270 0.00296238395243108
280 0.00189719860557489
290 0.00418487671676303
300 0.00545278825446076
310 0.00557030244008274
320 0.0045215887736822
330 0.00311647356341382
340 0.00249080686677644
350 0.00344732018319974
360 0.00391410456909398
370 0.00382315132414988
380 0.00366759777318293
390 0.00417245701655247
400 0.00290992022793944
410 0.00348251180415218
420 0.00412645419481805
430 0.00629280536305146
440 0.00361720391049516
450 0.00477553188161551
460 0.00616990977952582
470 0.00203963239147924
480 0.00502004533446325
490 0.00496381001270265
500 0.00423103741882187
510 0.00387662071395312
520 0.00527407946189783
530 0.00808319245080128
540 0.00488125667709198
550 0.00635043839394058
560 0.0069848891297292
570 0.00487827930967541
580 0.00339623925300174
590 0.00334742012480604
600 0.00616600436544303
610 0.00420882981992435
620 0.00359356286211892
630 0.00519615560388701
640 0.0061632179004738
650 0.00442401882797213
660 0.00567301014276865
670 0.00752424581685602
680 0.00512769744239705
690 0.00404561985266952
700 0.00652779833888928
710 0.00771493232299434
720 0.00639071864853243
730 0.00599971891681683
740 0.00431001557177147
750 0.00664038575798866
760 0.00663130158549553
770 0.00574632132425002
780 0.00625864688293792
790 0.00655872007655358
800 0.00751491865255776
810 0.00662359827469391
820 0.00496419323831418
830 0.00589987176687899
840 0.00755440205962984
850 0.00983105226260335
860 0.00780628507431857
870 0.0060658421678646
880 0.00523001731120929
890 0.00577967106326855
900 0.00718003238596356
910 0.00902182625649677
920 0.00757390154602664
930 0.00736615623882944
940 0.00544841413725932
950 0.00609826258708578
960 0.00549400753901352
970 0.0046984401535621
980 0.00688633508539282
990 0.00611476912596912
1000 0.00662661987831744
1010 0.00725542736779617
1020 0.00602076757916162
1030 0.00927380551950747
1040 0.00741634143031219
1050 0.00871181272533813
1060 0.00834104337394472
1070 0.00867873244357863
1080 0.00735748931577084
1090 0.00837192985167191
1100 0.00910739421307665
1110 0.00636020276495405
1120 0.00548833293725938
1130 0.00514888641229348
1140 0.00723724623924048
1150 0.00731692804951813
1160 0.00730162692887113
1170 0.00726637878257794
1180 0.00820023362141576
1190 0.00790673189099229
1200 0.00532228867401235
1210 0.006984283448149
1220 0.00617503669264071
1230 0.00710496675965922
1240 0.00667966141362428
1250 0.00555276046946367
1260 0.00679386980919689
1270 0.00663026056397665
1280 0.00554225777498667
1290 0.00729229041238606
1300 0.00727992413350354
1310 0.00875074679577389
1320 0.0096406450296347
1330 0.00707139186519991
1340 0.00906793710771504
1350 0.00560665642896309
1360 0.00953996307405236
1370 0.0088765204162355
1380 0.00773690330049355
1390 0.00884838294454416
1400 0.00621263037350206
1410 0.00654076797657418
1420 0.00800216529506477
1430 0.00902614501773401
1440 0.00863490023094902
1450 0.00289037951501172
1460 0.00503573933135428
1470 0.00628179669333009
1480 0.00841571234172795
1490 0.00899178913758564
1500 0.00783912908872138
1510 0.00468929451723983
1520 0.00568884534888061
1530 0.00733668974322727
1540 0.00568591589078454
1550 0.00425589597424294
1560 0.00541730258895298
1570 0.00749032821188323
1580 0.0077472425013441
1590 0.00632021382421854
1600 0.00724929039322763
1610 0.00517859864132013
1620 0.00544499208898147
1630 0.00732884922799544
1640 0.00789243508800873
1650 0.00530852299565928
1660 0.00517938326260567
1670 0.00689044347789501
1680 0.0080523375361891
1690 0.00671979443226022
1700 0.00604576832000384
1710 0.0065256133462961
1720 0.00658865204975036
1730 0.00526297672567872
1740 0.0059341320471514
1750 0.0061113269365768
1760 0.00606599392541144
1770 0.00813830179467508
1780 0.00829263611105291
1790 0.00696367500244247
1800 0.00543652495557428
1810 0.00544992500357254
1820 0.00739550828085257
1830 0.00631607091450963
1840 0.00451858182068187
1850 0.00572087864652402
1860 0.00488117371806891
1870 0.00714556593138562
1880 0.00650635860690727
1890 0.00566046700890043
1900 0.00443310370590431
1910 0.0076896959514265
1920 0.00547020529849961
1930 0.00735615093956222
1940 0.00666423688375438
1950 0.00543495436185948
1960 0.00488355763471545
1970 0.00523711102436385
1980 0.00545051592591822
1990 0.00618712388023875
2000 0.00530562896591174
2010 0.00759173206990785
2020 0.00724014506753599
2030 0.0073475862292791
2040 0.00487653840726612
2050 0.00585689594525446
2060 0.00660399405512148
2070 0.00558539185235095
2080 0.00574640737642093
2090 0.00473866814831472
2100 0.00466926394465545
2110 0.00576587574558415
2120 0.00638132713707805
2130 0.00552671302405452
2140 0.00344030732535428
2150 0.00400437958392432
2160 0.0088850527840948
2170 0.00633931479988861
2180 0.00584993929682727
2190 0.00724560931455622
2200 0.00566799706992098
2210 0.00645781460472842
2220 0.0035951271182579
2230 0.00422847906788162
2240 0.00554083485113424
2250 0.00447977660616024
2260 0.0056423738175589
2270 0.00616120011007141
2280 0.00561387629406916
2290 0.00454686714109019
2300 0.00459409702271972
2310 0.00345199173028619
2320 0.00444720812165695
2330 0.00609189047535001
2340 0.00544656848979182
2350 0.00456575547955663
2360 0.00381018451390825
2370 0.00417993174494575
2380 0.00288942057682113
2390 0.00427411733212974
2400 0.00468611951197645
2410 0.00468792139458714
2420 0.00493476092029974
2430 0.0041309461048324
2440 0.00404715210065851
2450 0.00403303073662099
2460 0.00339694608598462
2470 0.00348839906818153
2480 0.00297461113012553
2490 0.00375929201503092
2500 0.00505173637579654
2510 0.00333076022349593
2520 0.00380946463988271
2530 0.00382308035800063
2540 0.0045319815643906
2550 0.00325911661478485
2560 0.00521623270261345
2570 0.0065022068616559
2580 0.00386475235347271
2590 0.00468432036771633
2600 0.005152768825952
2610 0.00570709175842956
2620 0.00500039167288269
2630 0.00299856964266248
2640 0.00258031013643225
2650 0.00217925052085689
2660 0.00296712232326547
2670 0.00294524067465366
2680 0.0014828234906943
2690 0.00205810754800461
2700 0.00295416865489318
2710 0.00361719307191029
2720 0.00360593482745954
2730 0.00469263892919681
2740 0.00554532785617302
2750 0.0029296826348643
2760 0.00388275146558196
2770 0.00383875761976933
2780 0.00454897347054334
2790 0.00389854173056113
2800 0.00351670399284504
2810 0.00292465910216841
2820 0.00257974852608655
2830 0.00311039054581375
2840 0.00269688629620116
2850 0.00225263516983454
2860 0.00225655534664617
2870 0.00166028935859632
2880 0.00128524433859804
2890 0.00275353179000561
2900 0.00342517642307169
2910 0.00284277678854626
2920 0.00335822732069114
2930 0.00273830663690681
2940 0.00201879814411889
2950 0.00200535177957169
2960 0.00236077308811437
2970 0.0023462734258546
2980 0.00325091545841563
2990 0.00360287434126491
3000 0.00281723468332432
3010 0.00243901726130194
3020 0.00237616513569709
3030 0.0019982224419985
3040 0.00205157003720075
3050 0.00160697927366965
3060 0.00203646511788974
3070 0.00214895549738253
3080 0.00236081870161547
3090 0.00284961977154785
3100 0.00252888655041715
3110 0.00263023941432211
3120 0.00254429781305956
3130 0.00244979466126555
3140 0.00200135257631006
3150 0.00292356884247547
3160 0.00237347751412799
3170 0.00311540201639572
3180 0.00154858465539155
3190 0.00184313448940061
3200 0.00206643289542202
3210 0.00201588737022205
3220 0.00175365870300528
3230 0.00123456776634657
3240 0.00119989837457243
3250 0.00221903171994639
3260 0.00296661259985897
3270 0.0026813150860931
3280 0.00324813025946405
3290 0.00183911617209162
3300 0.00225800100226237
3310 0.00164355395370765
3320 0.00281456066921878
3330 0.00256572355257422
3340 0.00292988893667097
3350 0.00289161410595236
3360 0.00271653584399841
3370 0.00269847796576376
3380 0.00316402586745651
3390 0.00302101076753311
3400 0.00360595582410749
3410 0.00310141537449004
3420 0.00285683447676691
3430 0.00205024116622149
3440 0.00139280833331576
3450 0.00181750663958239
3460 0.0010350914091619
3470 0.000576393261120923
3480 0.00108968494399978
3490 0.000757215899009413
3500 0.00101937223483511
3510 0.00129231844091702
3520 0.00132200662711609
3530 0.00121503578735834
3540 0.00197600999472904
3550 0.00147410890341916
3560 0.00117532993683406
3570 0.00230654684653955
3580 0.00229388002938164
3590 0.00297751329708973
3600 0.00305246699496602
3610 0.00177323736923371
3620 0.000807700491651665
3630 0.00333209876052188
3640 0.00301929006930642
3650 0.00295053570555868
3660 0.00256443789624262
3670 0.00352470919881941
3680 0.0042928467911658
3690 0.00355584798041192
3700 0.00404788109149718
3710 0.00252347067807093
3720 0.00193316051634884
3730 0.00181235849019732
3740 0.00152789873027168
3750 0.00158742341092763
3760 0.00196570713030099
3770 0.00111334969985434
3780 0.000872554972602837
3790 0.00151827126510682
3800 0.000748271251173557
3810 0.000977963205429635
3820 0.00171237720839062
3830 0.00200246416887407
3840 0.00196813543466805
3850 0.00136501846381064
3860 0.00168809432567714
3870 0.00124498782115796
3880 0.00136854786973337
3890 0.00111429448767194
3900 0.00125530221259335
3910 0.00162659880254752
3920 0.00132507954850172
3930 0.00148779400816792
3940 0.00137029248179857
3950 0.00144134216771042
3960 0.00101868560597762
3970 0.00128603201338535
3980 0.00015177314328538
3990 0.00170964544418856
4000 0.00216277070759417
4010 0.00168605844242364
4020 0.001639179058915
4030 0.00279800103278549
4040 0.00201315287784275
4050 0.00185150198621805
4060 0.00200117418412506
4070 0.00145747560184783
4080 0.000786497452852875
4090 0.000681126064550955
4100 0.0013695678543414
4110 0.0016846342398564
4120 0.00260825288101075
4130 0.00161646904963695
4140 0.00133769988964062
4150 0.00123908042425134
4160 0.00131735419434301
4170 0.000955778119944828
4180 0.00130876862841176
4190 0.000932593181103348
4200 0.00104369959399484
4210 0.000790742842419418
4220 0.00118189876958821
4230 0.00142282341102942
4240 0.00116350136639483
4250 0.0010306567330934
4260 0.000684743627415399
4270 0.00132552660656568
4280 0.0011099334625697
4290 0.000784965489073445
4300 0.000765914145919388
4310 0.000931304560289217
4320 0.00119680841850434
4330 0.000713536638405302
4340 0.000704211447154303
4350 0.000882109057803348
4360 0.00108357538584296
4370 0.000193306344092436
4380 0.00344413237488164
4390 0.00372714270141861
4400 0.00180589985819842
4410 0.00211554384110616
4420 0.00140820302944463
4430 0.00164215765576338
4440 0.00222927046004902
4450 0.00199278375416858
4460 0.00206408250599668
4470 0.00257186354793767
4480 0.00250980142857356
4490 0.00156736270055432
4500 0.00153580815077372
4510 0.00138493903594791
4520 0.0014789812425763
4530 0.0010923766347546
4540 0.00123159851046789
4550 0.00127371765587391
4560 0.00102831722241509
4570 0.000949047275077698
4580 0.000871718227788019
4590 0.000912631959354912
4600 0.00107947919963336
4610 0.00124050836367663
4620 0.000503727800267447
4630 0.000641927420313547
4640 0.00100929103660343
4650 0.000660044064799728
4660 0.00100815782558838
4670 0.00111320782295093
4680 0.00118774096006474
4690 0.000702796670190574
4700 0.000707297497489979
4710 0.000571542632922967
4720 0.000684388118819658
4730 0.000713423617822519
4740 0.000564576214191863
4750 0.0010275547493275
4760 0.000775891711479674
4770 0.00101821641561478
4780 0.000693589528559472
4790 0.000483084351394614
4800 0.00114995679286483
4810 0.000997705252984861
4820 0.00106131355427185
4830 0.00086459265709358
4840 0.000629838181831556
4850 0.000963900057626509
4860 0.000704732278019349
4870 0.000790041173414921
4880 0.000562982963245548
4890 0.00159590086617253
4900 0.00120286230023667
4910 0.00066569139546193
4920 0.000974430689998173
4930 0.000996126000063288
4940 0.000961044625078483
4950 0.000946875331133501
4960 0.000920669787905243
4970 0.000766370788992155
4980 0.000660910134242005
4990 0.000386308543039041
5000 0.000352270245409048
5010 0.00113563720894129
5020 0.00165556959886935
5030 0.00180022667262259
5040 0.000955532715043648
5050 0.000700514816876173
5060 0.00147043602530205
5070 0.00118366322136739
5080 0.00121063502548143
5090 0.00121296411918356
5100 0.00113049033836078
5110 0.00136611944042156
5120 0.00171038640330677
5130 0.000989444939397106
5140 0.000908843076136372
5150 0.00144289359746153
5160 0.00130075287939788
5170 0.00130659630520125
5180 0.00132883206351212
5190 0.00104074446324027
5200 0.00117884178481447
5210 0.00106681158411738
5220 0.000705552403664049
5230 0.00075302990165395
5240 0.000788687051156676
5250 0.000431222047882754
5260 0.000502307815329062
5270 0.000617707891415289
5280 0.000775622491215304
5290 0.000536942062924772
5300 0.000835603645331607
5310 0.000845429051640211
5320 0.000694474295184304
5330 0.000338644272206356
5340 0.000683111251331127
5350 0.000752142553077594
5360 0.000269975976594251
5370 0.00143660064447976
5380 0.00166233281571462
5390 0.00162621816087869
5400 0.00136161998264211
5410 0.001138230433185
5420 0.000861256610119126
5430 0.00127678842142128
5440 0.00106755687870066
5450 0.00096258254042467
5460 0.00113946395497578
5470 0.00128098730971209
5480 0.0013976903420146
5490 0.000468477373458738
5500 0.000599225057923998
5510 0.000763557816493843
5520 0.0006860647314168
5530 0.000587181533831185
5540 0.000610150604143847
5550 0.000555582469878021
5560 0.000337392423262935
5570 0.000389403034656918
5580 0.000468453053684976
5590 0.000288708731525555
5600 0.000195891957420978
5610 0.000513353873948897
5620 0.00126331821120167
5630 0.000686770150080609
5640 0.000975748499674872
5650 0.000384563284809351
5660 0.000425260250572725
5670 0.000424527636136983
5680 0.000436368273984818
5690 0.000357442062666922
5700 0.000420367750276139
5710 0.000434161519938483
5720 0.000502498807755309
5730 0.000574684527181983
5740 0.000655769990325021
5750 0.000613506080391771
5760 0.000744088510820946
5770 0.000742569313888934
5780 0.000612287392058519
5790 0.000660777083117222
5800 0.000679437082277646
5810 0.000630348882166257
5820 0.000471811059263691
5830 0.000601408864600632
5840 0.000999002591661676
5850 0.000929958853812426
5860 0.000591989116855575
5870 0.00100318420583885
5880 0.000494449786872296
5890 0.000857083343365305
5900 0.000776679076351209
5910 0.000736417103831582
5920 0.000272814798927131
5930 0.000293225868508134
5940 8.32565364330592e-05
5950 0.000856464017857938
5960 0.001669665243954
5970 0.00127470036952026
5980 0.000944828028361736
5990 0.00111912134052037
6000 0.00120919520832927
6010 0.00036762771538899
6020 0.00161624236271608
6030 0.00210526890904277
6040 0.00179619393232852
6050 0.00164402192562679
6060 0.000551976729788531
6070 0.00087917236145303
6080 0.000649092905571379
6090 0.00105498709914712
6100 0.0010096405990497
6110 0.000615029083868957
6120 0.000742179407639244
6130 0.000874229688073793
6140 0.000722877987099341
6150 0.000465865612179395
6160 0.000292968056941116
6170 0.000574293597473517
6180 0.000780414531833597
6190 0.00075605014498642
6200 0.000471857500026509
6210 0.000555089925744222
6220 0.000495485059399849
6230 0.000514926462502124
6240 0.000405714772906236
6250 0.000431424026984229
6260 0.000533816014780856
6270 0.000685028237376575
6280 0.000399930564808248
6290 0.000693964145764807
6300 0.000644357871023827
6310 0.00054980787940395
6320 0.000689416853986968
6330 0.00107745969088468
6340 0.00107111531827378
6350 0.000756855981736237
6360 0.000867980658787522
6370 0.000428501825610683
6380 0.00070780016328398
6390 0.000571150773225736
6400 0.000541333512658509
6410 0.000553174032848823
6420 0.000722557942966122
6430 0.000448252438924088
6440 0.00053024563777426
6450 0.000575872435246
6460 0.000483864595743883
6470 0.00037804492797634
6480 0.000559430418051349
6490 0.000367498378138848
6500 0.000405751044442562
6510 0.000434804480575584
6520 0.000644572851526009
6530 0.000586366503291351
6540 0.000651998837460737
6550 0.000714221515990591
6560 0.000535248720190092
6570 0.00063377925691386
6580 0.000582758250130227
6590 0.000490621709872471
6600 0.000505503320542092
6610 0.000488566436035413
6620 0.000426419278557085
6630 0.000254144133112907
6640 0.000403598932521223
6650 0.000354169673078697
6660 0.000258750593537969
6670 0.000221860112609433
6680 0.000307131085137853
6690 0.000131041740068245
6700 0.00021999091796153
6710 0.000203472661130702
6720 0.000227299535897009
6730 0.000442573640450361
6740 0.000580957122873963
6750 0.000495216719761806
6760 0.000608274771679535
6770 0.000301758058135325
6780 0.000712174538609119
6790 5.95805428674687e-05
6800 0.000671724503963007
6810 0.000838605880935539
6820 0.000728226631532822
6830 0.00122126012186106
6840 0.000972841944052035
6850 0.000780158212557389
6860 0.000369256166022955
6870 0.000371186096552645
6880 0.000153451835217145
6890 0.00106016376167174
6900 0.000831166421434397
6910 0.000282034947236917
6920 0.000872513655346551
6930 0.001393043660175
6940 0.00161063341262685
6950 0.00150826219870157
6960 0.000606663650190707
6970 0.000688910730449741
6980 0.000872369137287397
6990 0.000419697124969627
7000 0.00102823478919505
7010 0.000935855049333065
7020 0.00101825068142762
7030 0.00061617075006512
7040 0.000326832688579767
7050 0.000177467003248697
7060 0.000109281518068296
7070 0.000143579732577289
7080 0.000263164235930018
7090 0.000311593712319807
7100 9.28866046594394e-05
7110 0.000317260407589963
7120 -1.48195730567103e-05
7130 0.00101583477461341
7140 0.000840391933351512
7150 0.00114237382282307
7160 0.00111649593919225
7170 0.00136052493147711
7180 0.00114762486203805
7190 0.000854687183837546
7200 0.000508456058551918
7210 0.00063615805881381
7220 0.000523046115516681
7230 0.000528785675586357
7240 0.000407084714353988
7250 0.000252371770283049
7260 0.000225681382479708
7270 0.000244073400091967
7280 0.000357737743862111
7290 0.000447856030149336
7300 0.000453907299125879
7310 0.000796025735677683
7320 0.000917242342401047
7330 0.00104221540757491
7340 0.000470404936160792
7350 0.000397589533205829
7360 0.000390887764003696
7370 0.000235447409681036
7380 0.000289014002722093
7390 0.000376246829998975
7400 0.000365433531344329
7410 0.00040513243601774
7420 0.000283110739409449
7430 0.00032500107234812
7440 0.000284933776400487
7450 0.000363539495907467
7460 0.000421125859562272
7470 0.000415881970839653
7480 0.000377435675484491
7490 0.000363556475110192
7500 0.000231997073500587
7510 0.000280056144327791
7520 0.000520960324571951
7530 0.000483340047043121
7540 0.000433896123218075
7550 0.000406510642840066
7560 0.000384642972009701
7570 0.00047098012767847
7580 0.000461025032177642
7590 0.000226586606380261
7600 0.000177395463382338
7610 0.000155859468785552
7620 0.000402433295571638
7630 0.000709853750869467
7640 0.00059513989679267
7650 0.000379929793160523
7660 0.000246176412310454
7670 0.000292075407550602
7680 0.00029446116534726
7690 0.000327520072115809
7700 0.000196491438828311
7710 0.000360834980088376
7720 0.000356502981754457
7730 0.000375798558212583
7740 0.00041255863664048
7750 0.000352540480265368
7760 0.000295195034258254
7770 0.000181031302129448
7780 0.000207263170307432
7790 0.000279649475623234
7800 0.000286541385052731
7810 0.000199177535033772
7820 0.000258923520714486
7830 0.000309017190806356
7840 0.000228527051593355
7850 0.000502046077921898
7860 0.000387052216387431
7870 0.000838917272607001
7880 0.000773903982032177
7890 0.000386089196207042
7900 0.000327980383342147
7910 0.000268982142020709
7920 8.76135348342399e-05
7930 6.6686927356746e-05
7940 0.000259561141614173
7950 0.000158662013432057
7960 0.000350998391214076
7970 0.000304582196293958
7980 0.000301897885182842
7990 0.000139689699878765
8000 0.000180864846118692
8010 0.000196055874604208
8020 6.29887452211199e-05
8030 0.000217830179447821
8040 0.000445961679855071
8050 0.000655198186823563
8060 0.000213692216434862
8070 0.000169049579569424
8080 0.00047487492455211
8090 0.000500400643781761
8100 0.000225471762912005
8110 0.000231259701420032
8120 0.000505208782382715
8130 0.00029432669119853
8140 0.000213164113207406
8150 0.000218542249271952
8160 0.000285056231142925
8170 0.000382331240167738
8180 0.000487524055687297
8190 0.000405075710464155
8200 0.000265164850463886
8210 0.000378884171702915
8220 0.000243613012657801
8230 0.000255960405476008
8240 -3.93299171494118e-05
8250 0.000977202375691464
8260 0.000967572520231378
8270 0.00058628049033148
8280 0.000421884677097208
8290 0.000245893094926029
8300 0.0003764827028641
8310 0.000734813193498025
8320 0.000443500716264589
8330 0.000679824162914504
8340 0.000537420025511595
8350 0.000645627016888409
8360 0.00087082159499428
8370 0.000647734932764996
8380 0.00059468402138353
8390 0.000470351844598216
8400 0.000443355567544817
8410 0.00108426823323246
8420 0.00128117011279694
8430 0.000673023836402477
8440 0.000662342795598805
8450 0.000421001773324031
8460 0.000425506023231617
8470 0.000531635433734332
8480 0.000267852217459787
8490 0.000182105726728631
8500 0.000569104140445697
8510 0.000661340976227406
8520 0.000419772744835492
8530 0.000638289375992295
8540 0.000482069100246176
8550 0.00046068261796421
8560 0.000219595064415264
8570 0.00021581244827212
8580 0.000221015655354374
8590 9.48281363100614e-05
8600 0.000145882121693238
8610 0.000154759296277319
8620 0.000359659018642525
8630 0.000212969363682942
8640 0.000329629371415497
8650 0.000365667701170716
8660 0.000320679174365225
8670 0.000159901080106848
8680 0.000235798511797658
8690 0.000168118859084439
8700 0.000200094649747182
8710 0.000272643231180642
8720 0.000346544318457112
8730 0.000313151978017274
8740 6.85145631466053e-05
8750 0.000252600633056401
8760 0.000228915757310632
8770 0.000238139123245233
8780 9.86426082645789e-05
8790 0.000226807205215259
8800 0.000192428612724197
8810 0.000182431899331934
8820 8.10325859799459e-05
8830 7.08294478660577e-05
8840 5.66668230259976e-05
8850 0.000137025469832841
8860 9.97413908063769e-05
8870 0.000120165400711477
8880 7.08119744894199e-05
8890 0.000116874776214185
8900 0.000111586584539754
8910 8.87574415563683e-05
8920 -3.75791292482948e-06
8930 -7.07198374898745e-05
8940 6.70489256386406e-05
8950 7.27006442663194e-05
8960 0.000179875890553126
8970 0.000699195740075152
8980 0.000599094049161155
8990 0.000867549321041416
9000 0.000437409323641411
9010 0.000489122833612672
9020 0.000272174177260053
9030 0.000326298962824153
9040 0.000304750836084457
9050 0.000389227578657725
9060 0.000448652576802389
9070 0.000479637075399644
9080 0.000535477609513275
9090 0.000296500341525906
9100 0.000563359373422
9110 0.000762052837044201
9120 0.000644017601212385
9130 0.00052561744853194
9140 0.000474233389677249
9150 0.000389003939409839
9160 0.000259241741386525
9170 0.000321105204097613
9180 0.000355267258872289
9190 0.000252021829500269
9200 0.000111600640518695
9210 0.000118185659248493
9220 8.38619136619981e-05
9230 0.000128933059581872
9240 0.000222881957365913
9250 0.000234253508231931
9260 8.93423827500673e-05
9270 0.000171355764907464
9280 0.000169561088177474
9290 0.000242308376104689
9300 0.000175628186211396
9310 0.000182019497321107
9320 0.000172332909818477
9330 7.72916968090524e-05
9340 0.000216807676782169
9350 0.000111579879767242
9360 0.000130837664378203
9370 0.000379736635097815
9380 0.000330777466156108
9390 0.000158519908381371
9400 0.000133515063276485
9410 0.000173968816789068
9420 0.000156057146154153
9430 0.000226153620232161
9440 0.000286894692524576
9450 0.000237155085531746
9460 0.000254979336985373
9470 0.000208403859474388
9480 0.00015546832789119
9490 0.000463118504837318
9500 0.000628285115069988
9510 0.000456111212269738
9520 0.000410307922761422
9530 0.000247558972996247
9540 0.000259235472791696
9550 0.000200521755742787
9560 0.00025029175291947
9570 0.000271923112034026
9580 0.000273220811984487
9590 0.000337698103174421
9600 0.000149475738945937
9610 0.000132158123547935
9620 0.00019999761290489
9630 9.62724126711732e-05
9640 0.000302021481686592
9650 0.000281946122440595
9660 0.000229795969043327
9670 8.74505294580206e-05
9680 0.000193718509369943
9690 0.000210036003808483
9700 5.38215213728035e-05
9710 8.58827145928798e-05
9720 8.57268161532897e-05
9730 5.62713889920117e-05
9740 5.71833020527478e-05
9750 0.000100460572377059
9760 7.15315764956446e-05
9770 6.82022344661091e-05
9780 1.98272726069962e-05
9790 4.94093063152178e-05
9800 0.000249450467550537
9810 0.000309201090000318
9820 0.000122973255889195
9830 0.00012144993798056
9840 7.40451445505598e-05
9850 0.000239021484652271
9860 9.02224308297161e-05
9870 0.00034798336000733
9880 0.00035962356821036
9890 0.000767714447200437
9900 0.000280687541175788
9910 0.000974560663098836
9920 0.000734367009270656
9930 0.000981111376123784
9940 0.000652456495372798
9950 0.000663549498732724
9960 0.000534074240222956
9970 0.000337271390786582
};
\addplot [line width=2pt, color1]
table {%
0 0.0379206009698651
10 0.0545005259472964
20 0.00869179385774865
30 0.00413090342011401
40 0.00291739295658772
50 0.00380521991720343
60 0.00433930326963491
70 0.00460974951015487
80 0.00418773401708677
90 0.00340533728645823
100 0.00387721398798021
110 0.00360730397771476
120 0.00366717910395892
130 0.00391702051354059
140 0.00417005886166862
150 0.00476155928746721
160 0.0031356717813469
170 0.0039222550665545
180 0.0038058134898256
190 0.00514511981687065
200 0.00529760748509034
210 0.00564963593906214
220 0.00516329846312146
230 0.00567053584965834
240 0.00421332000263646
250 0.00420189398078037
260 0.00550388172193379
270 0.00505443737511996
280 0.00489496308685375
290 0.00629074913723343
300 0.00653325851936643
310 0.00611359327739592
320 0.00564702924311405
330 0.00544993511686698
340 0.00464244942859295
350 0.00475746934943345
360 0.00543431870974928
370 0.00568615161648722
380 0.00546310918770814
390 0.00584024853708343
400 0.00532130683376636
410 0.00558915389620779
420 0.00553480028293507
430 0.00716027492077387
440 0.00567868861423335
450 0.00585699106347761
460 0.00713034290360156
470 0.00489270103632634
480 0.00586149199288911
490 0.00589206314464036
500 0.00516078413154673
510 0.00528080499951443
520 0.00606087399420971
530 0.00777354532832604
540 0.00518950552065277
550 0.00615125030091818
560 0.00627891599924595
570 0.00526998662028149
580 0.00502238466905567
590 0.00504380784817755
600 0.00625284859621928
610 0.00500299770466626
620 0.00543533098861531
630 0.00636068237068002
640 0.00683399645335754
650 0.00547542160218271
660 0.00624220907718936
670 0.00724452656468827
680 0.00551973945991165
690 0.00536904135716981
700 0.00689435708065474
710 0.00751120178251455
720 0.00662556385360482
730 0.00656870382481905
740 0.00622912237523444
750 0.00724234077109537
760 0.00722480717249445
770 0.00586508056717422
780 0.00684388228071637
790 0.00691434743850504
800 0.00728134386288893
810 0.00648790191341533
820 0.00533465529803614
830 0.00692605065636478
840 0.00795086714705278
850 0.00975649307320197
860 0.00784938555858712
870 0.00683660832705355
880 0.00623184890146919
890 0.00671183181369293
900 0.00766410562585732
910 0.00867773454848298
920 0.00760882723070779
930 0.00743825456215642
940 0.00588055209161849
950 0.00592289747730172
960 0.00577282843661877
970 0.0057380403647667
980 0.00714966374006593
990 0.0066890564057635
1000 0.00739835548446483
1010 0.00745746142307288
1020 0.00666894698109476
1030 0.0092224220543628
1040 0.00792238976067966
1050 0.00810775677399057
1060 0.00766926386142201
1070 0.00734563908126929
1080 0.00722762437550565
1090 0.00850252399377007
1100 0.00847489054516094
1110 0.00610702350834837
1120 0.00586384819751925
1130 0.00557635260484417
1140 0.00648758416602415
1150 0.00700399822305409
1160 0.00744184490486784
1170 0.00709010414865844
1180 0.00752973229471157
1190 0.00750168721997678
1200 0.00568782059209853
1210 0.00690128103072235
1220 0.00621789252870998
1230 0.00604144203237298
1240 0.00678633860429926
1250 0.00654685492229454
1260 0.00695242455423635
1270 0.00598127583966479
1280 0.00574318755490204
1290 0.00741997167439847
1300 0.00728595880421129
1310 0.00793093519920686
1320 0.00849533174466731
1330 0.00701513536937161
1340 0.00815505458533575
1350 0.00572103332195383
1360 0.00829651681091602
1370 0.00795650629615126
1380 0.00699837002398759
1390 0.00754151105136211
1400 0.00624175785150915
1410 0.00608840857972274
1420 0.00668597781201571
1430 0.00763163905593526
1440 0.00783986826196945
1450 0.00468209801560462
1460 0.00660205613185514
1470 0.00690923665180045
1480 0.0073825240486458
1490 0.00712106157504619
1500 0.00659131342684035
1510 0.00555402557044758
1520 0.00610117068639512
1530 0.00662162058848667
1540 0.0053381445281149
1550 0.00541252282858907
1560 0.00618447608429244
1570 0.00684780168304826
1580 0.00673871527180947
1590 0.00609122157702043
1600 0.00628754722526555
1610 0.00494114027930607
1620 0.00524661925367707
1630 0.00643469495006267
1640 0.00674760275824516
1650 0.00503023496749196
1660 0.00537156548626654
1670 0.00644083127840402
1680 0.00703799425849327
1690 0.00589972340252198
1700 0.0054811340607289
1710 0.00550439119675735
1720 0.00564843779838921
1730 0.0054949440154951
1740 0.00640517074180319
1750 0.00630917294009246
1760 0.00622852285642443
1770 0.00719930092039671
1780 0.00718137534694282
1790 0.00569240386963818
1800 0.00526304344846111
1810 0.00547796512161377
1820 0.00649563990419369
1830 0.00569128497226838
1840 0.00482548404124077
1850 0.0055120240541125
1860 0.00462656197856629
1870 0.00590012499734995
1880 0.00567449875271104
1890 0.00528106369610349
1900 0.0046294294413088
1910 0.00688336288717474
1920 0.00591602450186712
1930 0.00684116899659576
1940 0.00567777654891797
1950 0.0047049615206411
1960 0.00483295961608107
1970 0.00510105388500121
1980 0.0053381276618398
1990 0.00564540453689051
2000 0.0051947590567468
2010 0.00637447564803776
2020 0.00622845610131039
2030 0.00597957270457636
2040 0.00452359816189265
2050 0.00565663038313773
2060 0.00568615584991761
2070 0.00468025225026085
2080 0.00461853444591036
2090 0.0043097330742928
2100 0.00461304816809171
2110 0.00500361466930971
2120 0.00499899357004865
2130 0.00452933735642681
2140 0.00426432848933739
2150 0.00497144079436277
2160 0.00775589058093961
2170 0.00547954108595817
2180 0.00440593642714177
2190 0.00502431513178519
2200 0.00394964413309152
2210 0.00455475950672787
2220 0.00317555811923721
2230 0.00402647933453176
2240 0.00546415845345989
2250 0.00452717049268505
2260 0.00514516409612555
2270 0.00486123178522479
2280 0.00414454021533977
2290 0.00362276901192378
2300 0.00390227998278826
2310 0.00330206866878219
2320 0.00400956921551376
2330 0.00472322471810503
2340 0.00387687628369552
2350 0.00358788718985447
2360 0.00347538899886053
2370 0.00389945543654587
2380 0.00332938859847972
2390 0.00380541836688205
2400 0.00387226701776725
2410 0.00368475758530441
2420 0.00370689709005768
2430 0.00327388588127568
2440 0.0031226588726624
2450 0.002989249384014
2460 0.00285116505159317
2470 0.00281023560147369
2480 0.00308160445282123
2490 0.0035925269234553
2500 0.00390022068820203
2510 0.00260880760913199
2520 0.00299096625950839
2530 0.00324455358626844
2540 0.00391167592955923
2550 0.0036486821826551
2560 0.00463755293268309
2570 0.00490852618502091
2580 0.00335752856249595
2590 0.00374816148569729
2600 0.00388589893427194
2610 0.00416332755722193
2620 0.00334884572808715
2630 0.00211853671545952
2640 0.00193357818126899
2650 0.0020138951948507
2660 0.00245607128644177
2670 0.00258504815742317
2680 0.00182404674285473
2690 0.00242097768793308
2700 0.00276023786872774
2710 0.00295363735846953
2720 0.00337474792793636
2730 0.00424191278868656
2740 0.00453184146396539
2750 0.00242418919090492
2760 0.0031281835177862
2770 0.00326508528777221
2780 0.00360810384766937
2790 0.00303464214500594
2800 0.00271914621219304
2810 0.00249938570209652
2820 0.00217736046572014
2830 0.00252258815920364
2840 0.00209847908778732
2850 0.00182197311325332
2860 0.00196259722978971
2870 0.00175485426358484
2880 0.00169221448115918
2890 0.00258865649251392
2900 0.00278684986572537
2910 0.0023057813518488
2920 0.00243273204167104
2930 0.00195140445888105
2940 0.00172656016008839
2950 0.00197218899987986
2960 0.00237631581312619
2970 0.00224658995794885
2980 0.00286243701335193
2990 0.0027201723196935
3000 0.00214989669533411
3010 0.00190250486666119
3020 0.00187912583105157
3030 0.00160900934188192
3040 0.0016465775058226
3050 0.00130564589963586
3060 0.0015702232021366
3070 0.00191684981468128
3080 0.00227555579459922
3090 0.00238785129091115
3100 0.00200885635752688
3110 0.00200740282796446
3120 0.00194807656405021
3130 0.0019851993971801
3140 0.00199335270646429
3150 0.00259473689067966
3160 0.00208539208009248
3170 0.00226272165632972
3180 0.00125505783246794
3190 0.00139053986849658
3200 0.00158299086028046
3210 0.00165901013538067
3220 0.00157860129134143
3230 0.00116590838262782
3240 0.00130882458096208
3250 0.00195067704457343
3260 0.00241838873337068
3270 0.00214918611717523
3280 0.00260324553004299
3290 0.00167288010179666
3300 0.00160330390405623
3310 0.00141390184456796
3320 0.0025890918348362
3330 0.00251992360712285
3340 0.00266037149987181
3350 0.00235301080636263
3360 0.00227810347774042
3370 0.00246006831581854
3380 0.00280315446108678
3390 0.00270062029216557
3400 0.00300752376295399
3410 0.00233262453705446
3420 0.00189662990995688
3430 0.00134831965011031
3440 0.000949573701168188
3450 0.00117974041432359
3460 0.000813297972477253
3470 0.000657276334005065
3480 0.00097178907835566
3490 0.000826247717173654
3500 0.000916533889515183
3510 0.00114434261664876
3520 0.00114516804893894
3530 0.00108057158538325
3540 0.00161073366374641
3550 0.00142324645504978
3560 0.00123228416600174
3570 0.00187045510468139
3580 0.00173851324672194
3590 0.00225337858061722
3600 0.00236964099910873
3610 0.00172959452622922
3620 0.00137937524609752
3630 0.00281322479480622
3640 0.00266111183480445
3650 0.00256478071586125
3660 0.0024037281461572
3670 0.00293273910955643
3680 0.00300888652264943
3690 0.00260477829588919
3700 0.00277450846131652
3710 0.00177902755775576
3720 0.00136109859434501
3730 0.00128875539494248
3740 0.00116334801120797
3750 0.00119597137531401
3760 0.00136960565394325
3770 0.000807427313087649
3780 0.000785763734440831
3790 0.00122250350158452
3800 0.000867608577464717
3810 0.000927090662841627
3820 0.00142302708168292
3830 0.00154073143660048
3840 0.00143002371065358
3850 0.00120338519641512
3860 0.00147635758797994
3870 0.00109084385859543
3880 0.00115234445048404
3890 0.00101988948906351
3900 0.00118981371829263
3910 0.00141175988830909
3920 0.00100258585044725
3930 0.00109953571127138
3940 0.00105817241682816
3950 0.00110335439931667
3960 0.000870247955332468
3970 0.0010463194304622
3980 0.000643037364021931
3990 0.00166697125766416
4000 0.00201899165857441
4010 0.00159450468376142
4020 0.00145114536036506
4030 0.00195149513053011
4040 0.00160053916686011
4050 0.00154619483882688
4060 0.00144244276443681
4070 0.00100356254614721
4080 0.000693177696645681
4090 0.000919353506708029
4100 0.00140000752690719
4110 0.00161742570920131
4120 0.00182253495805725
4130 0.00120353500808284
4140 0.000945614503168156
4150 0.00100075777951928
4160 0.00106471565132582
4170 0.000852257137249796
4180 0.00104663182847743
4190 0.00086854292857279
4200 0.000917366966635595
4210 0.000719969137252484
4220 0.00102542203037643
4230 0.00105548304322741
4240 0.000981122677378086
4250 0.000900452633175119
4260 0.000727410913827638
4270 0.00100863611618906
4280 0.00091666035359745
4290 0.000717723616659479
4300 0.000690510899713994
4310 0.000764571877309627
4320 0.000879914537697307
4330 0.000669431409117813
4340 0.000802278795760098
4350 0.000941974031420067
4360 0.00111532049122136
4370 0.00075625184846414
4380 0.00281381937344589
4390 0.00309548218428111
4400 0.00164804864464357
4410 0.00157202347802045
4420 0.00105203574240763
4430 0.00132626907947323
4440 0.00189179925744614
4450 0.00191941579639109
4460 0.00187166636398999
4470 0.00229894872598631
4480 0.00204088260552826
4490 0.00119410391118252
4500 0.00118328567617847
4510 0.00112383357579708
4520 0.00109282569542685
4530 0.000792160359094739
4540 0.000848992612413996
4550 0.000890191616512479
4560 0.000820156142981447
4570 0.000898016358477141
4580 0.000776771378589829
4590 0.000716368203889981
4600 0.000811868061403291
4610 0.000883018663304793
4620 0.000523497609848118
4630 0.000702798038001428
4640 0.000884996441156312
4650 0.000599804544222037
4660 0.000798788829055061
4670 0.0008176082147221
4680 0.000852835653412463
4690 0.000648954643899824
4700 0.000673825989412
4710 0.000562906513061699
4720 0.000590545801356968
4730 0.000610615608888151
4740 0.000570295357270825
4750 0.000862735035407966
4760 0.000690594857788081
4770 0.000829057927966336
4780 0.000689378545240882
4790 0.000662950710619605
4800 0.00113608619914936
4810 0.000924395451691627
4820 0.000881349370052164
4830 0.0007196065861933
4840 0.000562346354580197
4850 0.000732761982507124
4860 0.000612831799481481
4870 0.000768869817008898
4880 0.000711845646183394
4890 0.00135733887901192
4900 0.0011347714634112
4910 0.000693193884671729
4920 0.000733857789971083
4930 0.000724185819627894
4940 0.000699575813183447
4950 0.000739217127301721
4960 0.000761852246711887
4970 0.000680116272193676
4980 0.000625762641727556
4990 0.000493039443141095
5000 0.000579691385368155
5010 0.00102364471297174
5020 0.00141486672312488
5030 0.00142469594583672
5040 0.00077706262302951
5050 0.000650425773581551
5060 0.00123671240320746
5070 0.00108464742172394
5080 0.00110036336268139
5090 0.00110949945250331
5100 0.000959078752061608
5110 0.00102544728264494
5120 0.00123451762013589
5130 0.000846341643703757
5140 0.000777198460021008
5150 0.00120364594523789
5160 0.00115553044082731
5170 0.00104645299997418
5180 0.00104907780488403
5190 0.000870254408533117
5200 0.000898677562751162
5210 0.000864288240653146
5220 0.000579464558015459
5230 0.000580730063893886
5240 0.000584857279530077
5250 0.000414904796017
5260 0.000497252757067572
5270 0.000560641118742706
5280 0.000616962212046326
5290 0.000402943134042809
5300 0.000624677733149868
5310 0.000656883402419545
5320 0.00060747438587566
5330 0.000449742409085853
5340 0.000692703524060278
5350 0.000712244448063798
5360 0.000507024273163837
5370 0.00124520408418884
5380 0.00126916042235614
5390 0.00119115383546671
5400 0.0009564564286181
5410 0.000804949412388635
5420 0.000724076160237393
5430 0.00117525167462728
5440 0.00101111105729654
5450 0.00108202766639629
5460 0.00101124755055887
5470 0.000980646027964391
5480 0.00105044528875375
5490 0.000424992787344679
5500 0.000471791574679223
5510 0.000577143782495925
5520 0.000510462001146891
5530 0.000458462806892971
5540 0.000488983370872665
5550 0.000394490725064892
5560 0.000252621623883754
5570 0.000304676909034566
5580 0.000406191390175348
5590 0.000348864492168908
5600 0.000348459343993448
5610 0.00062377544381025
5620 0.001040200024196
5630 0.000585906598939386
5640 0.00069030024109621
5650 0.000285517356745766
5660 0.000391143793309743
5670 0.000400771992282804
5680 0.000407526903941274
5690 0.000370931755918943
5700 0.000382136515019525
5710 0.00043951140599509
5720 0.000495799653198738
5730 0.000603136376396685
5740 0.000648124062694917
5750 0.000610252531997331
5760 0.000736590723528235
5770 0.000681959387605816
5780 0.00054591913735537
5790 0.000607072209522016
5800 0.000626140091841252
5810 0.000569835712483919
5820 0.000422541861013787
5830 0.000513104593319222
5840 0.000882140341964453
5850 0.00085458540933353
5860 0.00057336249671992
5870 0.000800692554166171
5880 0.000452896230926432
5890 0.000578009709168512
5900 0.000517179530778203
5910 0.000537211340251818
5920 0.000272655360212669
5930 0.000396143783772997
5940 0.000319293597257327
5950 0.00106520729511371
5960 0.00146231767347917
5970 0.00099599730648347
5980 0.00070013632373608
5990 0.000945635907546353
6000 0.0010574840558675
6010 0.000674096472557271
6020 0.00145802763866362
6030 0.00179387303590165
6040 0.00146079922635704
6050 0.00125499128148366
6060 0.000481308162448623
6070 0.000738821156988439
6080 0.00070166372750952
6090 0.00097639616905036
6100 0.000788756001395965
6110 0.000542853548249048
6120 0.000573563390690598
6130 0.00064696508075678
6140 0.000521686774013727
6150 0.000420054694152
6160 0.000346462238707007
6170 0.000562001877915963
6180 0.00071289520097552
6190 0.000610775964797227
6200 0.000411942683798393
6210 0.000395585364812173
6220 0.000369275741096027
6230 0.000471547080447745
6240 0.000451354108418584
6250 0.000440604977880485
6260 0.0004447878531179
6270 0.000548347812058624
6280 0.000399816182529385
6290 0.000727441645446961
6300 0.000634003292722219
6310 0.000624191142454994
6320 0.000697404767707887
6330 0.000851640224148229
6340 0.000807079863159654
6350 0.000580576922985662
6360 0.00067369979586767
6370 0.000355723797736261
6380 0.000532348074312686
6390 0.000384686328153807
6400 0.000411726398199732
6410 0.000472036596098573
6420 0.000629955299210464
6430 0.000436584241830823
6440 0.00044046616128693
6450 0.000447395633327336
6460 0.000396592473658568
6470 0.000320128720383922
6480 0.00042286533458124
6490 0.000333245789868082
6500 0.00038974149505651
6510 0.000442277168642314
6520 0.000606543748302354
6530 0.000566558810276557
6540 0.000544203047418624
6550 0.000563902368185442
6560 0.000464511244249495
6570 0.000508742575307044
6580 0.000444178652486679
6590 0.000392322285258921
6600 0.000402249883091582
6610 0.000382528340749188
6620 0.000321120243218407
6630 0.000202654944925763
6640 0.000328399827018582
6650 0.000343722270661093
6660 0.000248151025257106
6670 0.000244203420807961
6680 0.000295350308654118
6690 0.000172842884461483
6700 0.000211332143039372
6710 0.000247135343917336
6720 0.000248622998257517
6730 0.000382720356341847
6740 0.000461961980544253
6750 0.000397557182519071
6760 0.000512099266661451
6770 0.00033122565388621
6780 0.000670096347676072
6790 0.00037298152732279
6800 0.000737172803760772
6810 0.000842700996071341
6820 0.000649064549638898
6830 0.000903222400023559
6840 0.000717922928477233
6850 0.000547738462275829
6860 0.000287488087587233
6870 0.000389843642767952
6880 0.000275609010990334
6890 0.000888905865471896
6900 0.0007048526907984
6910 0.000483393603315229
6920 0.000967561668709977
6930 0.00118153975236983
6940 0.00121139463133551
6950 0.00106015500551792
6960 0.000474025607410576
6970 0.000520846611861092
6980 0.000764111315971843
6990 0.000498108346217694
7000 0.000865110628852294
7010 0.00070617354298402
7020 0.000785687389997086
7030 0.000493198234493983
7040 0.000257139644311172
7050 0.000162258884380528
7060 0.000139515295288451
7070 0.000187541295351495
7080 0.000244395534745958
7090 0.000273384361917234
7100 0.000215003489472712
7110 0.000524087698094686
7120 0.000432928426286961
7130 0.00119442756971487
7140 0.00114174768030083
7150 0.00121829537718771
7160 0.00100865038679524
7170 0.00109669250068189
7180 0.000935335212413828
7190 0.000671869801051794
7200 0.000418429645833798
7210 0.000538184608161831
7220 0.0004328264202666
7230 0.000444841762231641
7240 0.000340192935443804
7250 0.000241610312713499
7260 0.000256922068354169
7270 0.000293416389828498
7280 0.000394771172059556
7290 0.000405344722321591
7300 0.000445021972166793
7310 0.00070379821096914
7320 0.000751049265073558
7330 0.000836217308322818
7340 0.000411012624883367
7350 0.000372439834807445
7360 0.000348082188697494
7370 0.000234341860563477
7380 0.000223219896338132
7390 0.000290424034857759
7400 0.000295868018195126
7410 0.000347721524981621
7420 0.000284519320569454
7430 0.000272904475584539
7440 0.000229510777357256
7450 0.000305390176177065
7460 0.000387783163547344
7470 0.000408866947270611
7480 0.000334297333338179
7490 0.000323017451512165
7500 0.000267285744196138
7510 0.000318531115695948
7520 0.000528340708945413
7530 0.000505988693720073
7540 0.00037833693031578
7550 0.000350753310459934
7560 0.000290161071928118
7570 0.000358319839158769
7580 0.000373633649244645
7590 0.000215922436079199
7600 0.000177259423647167
7610 0.000200321177744553
7620 0.00037390085476116
7630 0.000661073013931215
7640 0.000571332689946261
7650 0.000319629643898184
7660 0.000195463013222114
7670 0.00024203551274484
7680 0.000284985674488813
7690 0.000299747453987724
7700 0.000225761500772413
7710 0.000362672114312143
7720 0.000362064130889834
7730 0.000351889180407356
7740 0.000349582995416292
7750 0.000268027248015752
7760 0.000211313476019968
7770 0.000188072706250091
7780 0.000222778290148927
7790 0.000270217593292147
7800 0.000244619902674838
7810 0.000177393840303167
7820 0.000227991635746807
7830 0.000319980761925266
7840 0.000251961900847862
7850 0.000467910846466731
7860 0.000364964681373889
7870 0.000581436466151995
7880 0.000519985609380635
7890 0.000322498234295811
7900 0.000284858740962943
7910 0.000272512300445576
7920 0.000116662794000695
7930 0.000102109225849199
7940 0.000215365633161449
7950 0.00015113988277902
7960 0.000279086151995192
7970 0.000259579286516557
7980 0.000247334397147373
7990 0.000136195805600938
8000 0.000173093145552665
8010 0.000220014647312082
8020 0.000179867799995332
8030 0.000362687074362675
8040 0.000542683281685137
8050 0.000648016582386485
8060 0.000293451187155534
8070 0.000204577183747442
8080 0.000380291603271318
8090 0.000358823321246941
8100 0.000217286064042727
8110 0.000227058573082643
8120 0.000446492380520739
8130 0.000294090599826611
8140 0.000253530411196388
8150 0.000304069284542028
8160 0.000320943073316629
8170 0.000344677902048987
8180 0.000387827362703035
8190 0.000351684858048568
8200 0.000278790708106891
8210 0.000395583111884714
8220 0.000294832867734231
8230 0.000234666942210483
8240 0.000180508172170488
8250 0.000761171638680029
8260 0.000811185251598371
8270 0.000591723962742685
8280 0.000485872629670867
8290 0.000331950619131218
8300 0.000332136318587283
8310 0.000571700197675933
8320 0.000430633838780027
8330 0.00062048583747627
8340 0.000471802308191343
8350 0.000569241888551767
8360 0.00065310694308128
8370 0.00047950925020299
8380 0.000499207482832272
8390 0.000444651025224429
8400 0.000485310486015998
8410 0.000888115771194165
8420 0.00103559085514192
8430 0.000570318451154843
8440 0.000530707205231894
8450 0.000340672207374815
8460 0.000320479919867329
8470 0.000427805387944416
8480 0.000265479433042398
8490 0.000201280037089372
8500 0.000563763420818326
8510 0.000595525900369075
8520 0.000323132516030902
8530 0.000422330009407275
8540 0.000324501055424054
8550 0.000320901656046719
8560 0.000209304992545844
8570 0.000195000739866062
8580 0.000188132569675285
8590 9.68359024756839e-05
8600 0.000137949447771307
8610 0.000166009775878919
8620 0.000342076330329035
8630 0.000258724001103431
8640 0.000323346869470095
8650 0.00031117687383669
8660 0.000295229112723081
8670 0.000134537997696046
8680 0.000170226800659227
8690 0.000140318160261745
8700 0.000190926550141512
8710 0.000241606335421364
8720 0.000278685623025189
8730 0.000278041829328105
8740 7.77236674803492e-05
8750 0.000259571416151668
8760 0.000243319096496085
8770 0.000234304349799564
8780 8.76868731629892e-05
8790 0.000175797754170438
8800 0.000149105020810104
8810 0.000143054222911681
8820 6.95473457575705e-05
8830 5.60072740987958e-05
8840 5.140875055816e-05
8850 0.000135553625016357
8860 0.000106576333829181
8870 0.000109128875405648
8880 5.7344183813125e-05
8890 9.13825787407914e-05
8900 9.67258687181e-05
8910 0.000134573827974905
8920 0.000124576627513403
8930 0.000111870782452094
8940 0.000115694040859802
8950 9.22678672639386e-05
8960 0.000199251223832253
8970 0.000621653141844576
8980 0.000530332477388439
8990 0.000694453007738515
9000 0.000379479970739284
9010 0.000409808975903971
9020 0.000257741050605005
9030 0.000310471661406644
9040 0.000276080715492601
9050 0.000340793317195438
9060 0.000436522498706181
9070 0.000445916749597492
9080 0.000470536499200189
9090 0.000237432401295932
9100 0.000502500730743258
9110 0.000634739835794753
9120 0.000596506027270178
9130 0.000447588948376998
9140 0.000369158289919103
9150 0.000310747845781283
9160 0.000219708188273292
9170 0.00026449212290287
9180 0.000275748416902846
9190 0.000212431658396292
9200 0.00010108370023995
9210 0.000108531387060114
9220 8.67234911841398e-05
9230 0.000120999783608488
9240 0.000197659212977308
9250 0.000193372901163897
9260 7.2554578283835e-05
9270 0.000141546064387028
9280 0.000158231732229079
9290 0.000229998765777382
9300 0.000168299978491882
9310 0.000162011948504696
9320 0.000178954232277057
9330 8.25028422170727e-05
9340 0.000189807018658362
9350 0.000131336839487854
9360 0.000155476115157197
9370 0.00029320839000098
9380 0.00029156506932332
9390 0.000185843774593111
9400 0.000238091230404072
9410 0.000235908816755097
9420 0.000167604856264408
9430 0.000200694100362305
9440 0.000230138099391685
9450 0.000206025812970009
9460 0.000238620587882175
9470 0.000245112069858722
9480 0.000222428757820921
9490 0.000387704599370168
9500 0.000490948738163338
9510 0.00032082532224899
9520 0.000339523502095071
9530 0.000209395027587801
9540 0.000227625893024241
9550 0.00020980999784958
9560 0.00027483058184061
9570 0.000306171981387503
9580 0.00026969602349312
9590 0.000269778816269768
9600 0.000118821636813512
9610 0.000119595398963507
9620 0.00017780713319752
9630 0.00011642341419034
9640 0.000243336029954935
9650 0.000216089784204776
9660 0.000177487543572525
9670 8.92274786843372e-05
9680 0.000147541487311277
9690 0.000159397540200857
9700 4.77036990922932e-05
9710 7.49781700644524e-05
9720 7.74011194699448e-05
9730 7.10636160159199e-05
9740 6.23466691514276e-05
9750 8.01171057123387e-05
9760 4.90285149866839e-05
9770 4.9121317949592e-05
9780 1.94452867142294e-05
9790 5.13030446664701e-05
9800 0.000244016549541517
9810 0.000300007644745247
9820 0.000128790770798845
9830 0.000127902243677928
9840 0.000108648851364901
9850 0.000273649163924511
9860 0.000177475944538847
9870 0.000354966458719826
9880 0.000353905495194997
9890 0.000810069466638745
9900 0.000514282684575636
9910 0.000934167922503848
9920 0.000762663602857987
9930 0.000873626105284874
9940 0.000570000514421132
9950 0.000581906569577997
9960 0.000521492858475706
9970 0.000358395003216807
};
\addplot [line width=2pt, color2]
table {%
0 0.0015070472243182
10 0.0384791791054246
20 0.020733998532337
30 0.0117886851090725
40 0.00509396171124536
50 0.0057850013611278
60 0.00567362541956754
70 0.005629584684375
80 0.00406415548337463
90 0.00247117076987706
100 0.00276614727422384
110 0.00235541119272057
120 0.00347063891974358
130 0.0035622861263937
140 0.00360514287938258
150 0.00433252392005215
160 0.00250456154313724
170 0.00334155420410752
180 0.00264562215312253
190 0.00359555845863724
200 0.00418625632121802
210 0.00461225403297249
220 0.00407826934806508
230 0.00553787883040968
240 0.00364210084139813
250 0.0026163748752424
260 0.00388081241469081
270 0.00191297033507908
280 0.00110632764684851
290 0.00284857674534578
300 0.00435281170098278
310 0.00522562095623471
320 0.00421648294129682
330 0.00308985935907913
340 0.00185687892980695
350 0.00283809743170877
360 0.0028275332515841
370 0.00262671570229031
380 0.00247496257022249
390 0.00308781892691968
400 0.00166927398214284
410 0.00147007631557699
420 0.00252264875181936
430 0.00485237941367018
440 0.00199053322135683
450 0.00317932244354893
460 0.00562107597128488
470 0.00128883073860834
480 0.003363905328481
490 0.00350416985878383
500 0.00248356744812099
510 0.00104851572154871
520 0.00211584004688689
530 0.00589698543730762
540 0.00319040533953071
550 0.00531954953710866
560 0.00625814306625784
570 0.00388214189553878
580 0.00185083296366145
590 0.0021834231390406
600 0.00531336097555453
610 0.00319733076331858
620 0.00155936883828815
630 0.00334149322922229
640 0.00436631968187953
650 0.00189518388625928
660 0.00243088960789251
670 0.00487520481347019
680 0.00368735054945802
690 0.00227701478238885
700 0.00423967487999306
710 0.00614168339767446
720 0.00358211034780418
730 0.00314809746532269
740 0.00165163806318915
750 0.00463389978971081
760 0.00469590850554043
770 0.0038138753626335
780 0.00375747930447348
790 0.00390688545579263
800 0.00523603600959593
810 0.0049355236341864
820 0.00248668221414995
830 0.00278069037334639
840 0.00417753252992398
850 0.00825021240464366
860 0.00628258255393547
870 0.00412883971246254
880 0.00203129603706766
890 0.00187703488122301
900 0.00250651613125613
910 0.00521340289672625
920 0.00438835724105942
930 0.00408023916266487
940 0.00253034476281504
950 0.00403008429752378
960 0.00399090908596889
970 0.00285771763274183
980 0.0052635165985657
990 0.00382786555499834
1000 0.00346880709160877
1010 0.00465072919524264
1020 0.00354016377852786
1030 0.00759188385746427
1040 0.00486590782446987
1050 0.00536585749041461
1060 0.00494597350908459
1070 0.00683778642334886
1080 0.00528275949042823
1090 0.00475823115548834
1100 0.00472772187474217
1110 0.0035153887570888
1120 0.00361406732592672
1130 0.00359441448093078
1140 0.0057725036243469
1150 0.00541193123338955
1160 0.00433673668821164
1170 0.00347842918156971
1180 0.00583431837311687
1190 0.00594011843776256
1200 0.00339055992563262
1210 0.00529775552859507
1220 0.00337643654800923
1230 0.00515313204060214
1240 0.0052696952601462
1250 0.0034830041623341
1260 0.0043723549000896
1270 0.00481164666634556
1280 0.0031724401659144
1290 0.00370097905404512
1300 0.00323591817316436
1310 0.00651312639152463
1320 0.00713112778532512
1330 0.00483666163087052
1340 0.00754540185528509
1350 0.00239568643205969
1360 0.00771888295093368
1370 0.00672811986010178
1380 0.00546337812837538
1390 0.00698463555868068
1400 0.00378902866854071
1410 0.00480814739188733
1420 0.00684234007954622
1430 0.00748114283886593
1440 0.00664954401653032
1450 0.000227883236545894
1460 0.00150825589606896
1470 0.00271941247620045
1480 0.00547540488892773
1490 0.00747787019645028
1500 0.00659596444709876
1510 0.00220739489149123
1520 0.00257301577131904
1530 0.00519403590976579
1540 0.0039225639292688
1550 0.00225138713810701
1560 0.00283634008156251
1570 0.00555803579736038
1580 0.00641366287170426
1590 0.00415971277731593
1600 0.00523950291860732
1610 0.00347840931412785
1620 0.00302789851629563
1630 0.00401594207612604
1640 0.00460816644099684
1650 0.00314320481749381
1660 0.0029774321820465
1670 0.00364415164855685
1680 0.00501245716262752
1690 0.00483027493279047
1700 0.00394254044639417
1710 0.00513283531955101
1720 0.00551669875696994
1730 0.00335889696839177
1740 0.00345094459104751
1750 0.00339007601377365
1760 0.00369386342736277
1770 0.00624296204233366
1780 0.00721731801750953
1790 0.00625874549242546
1800 0.00466040605753937
1810 0.00394391331852685
1820 0.00596151657456285
1830 0.00496919729905718
1840 0.00284098511982661
1850 0.00384868093679345
1860 0.00282657150425756
1870 0.00425936191026361
1880 0.00388118093855825
1890 0.00340211159452433
1900 0.00198449065024759
1910 0.005386573449985
1920 0.00220244705500004
1930 0.00477778003164787
1940 0.00455210911463527
1950 0.00349970396663051
1960 0.00289801261669876
1970 0.0036243977340049
1980 0.00443620734629712
1990 0.00487678612594042
2000 0.00289045160821142
2010 0.0064124734265199
2020 0.00553206700147391
2030 0.00569895734669273
2040 0.00233915174656527
2050 0.00356572202566247
2060 0.00521995788823262
2070 0.00448807213576043
2080 0.00523336426007142
2090 0.00367339963403711
2100 0.00316030051832351
2110 0.0042266808407164
2120 0.00527215121267616
2130 0.00458367325626858
2140 0.0013216363835443
2150 -0.000328508808841653
2160 0.00386249266458264
2170 0.00286323085217307
2180 0.00429568792554265
2190 0.00649807499717211
2200 0.00488333352110968
2210 0.00613880929281533
2220 0.00277046282069058
2230 0.00247795635835232
2240 0.00350849177542031
2250 0.00277605844690282
2260 0.00384231130174498
2270 0.0047542216266291
2280 0.00459465805437258
2290 0.00401368684768118
2300 0.00431455895384854
2310 0.00264226169409571
2320 0.00374164068939478
2330 0.0055080845585812
2340 0.00476855831825709
2350 0.00348729557850403
2360 0.00314664031065002
2370 0.0030635245076491
2380 0.00172723245741536
2390 0.00318148483049559
2400 0.00432201285027473
2410 0.00442686040712303
2420 0.00466269864772353
2430 0.00358759417863862
2440 0.00352183541041398
2450 0.00393056477763959
2460 0.00294361387014822
2470 0.00316740465433359
2480 0.00175579876947469
2490 0.00223498975868845
2500 0.00393091223687176
2510 0.00309428548936593
2520 0.00323261306148371
2530 0.00345646819036134
2540 0.00400272603164068
2550 0.0015924626635331
2560 0.00353883071853218
2570 0.00545406517461684
2580 0.00250945991310385
2590 0.00383744845533164
2600 0.00440650367658876
2610 0.00518561942848168
2620 0.00491463233536274
2630 0.00306125362550094
2640 0.00243705451569229
2650 0.0014032721360987
2660 0.00253236333450418
2670 0.00249566988694004
2680 0.000932652013769653
2690 0.00146341032098051
2700 0.00226920291052314
2710 0.00254913944578247
2720 0.0017655913943924
2730 0.00312202774607093
2740 0.00482327477665363
2750 0.00184100729329374
2760 0.00328360961240958
2770 0.00212949811320231
2780 0.00343304847092489
2790 0.0032866082935597
2800 0.00264156783124738
2810 0.00166126007160227
2820 0.00182076080225025
2830 0.00244162678516421
2840 0.0023275663728911
2850 0.00208090490215999
2860 0.00201361524509185
2870 0.00147765324223698
2880 0.00086806029306859
2890 0.00241572873760922
2900 0.00275948112810132
2910 0.00225069864656223
2920 0.00313372759809776
2930 0.00298767201896671
2940 0.00200680888695193
2950 0.0017499821796873
2960 0.00133230647916195
2970 0.00116908699773956
2980 0.002483476565983
2990 0.0032132728608647
3000 0.00256775919065514
3010 0.00200256092783695
3020 0.00186020271906542
3030 0.00144318465163961
3040 0.00159488495833172
3050 0.00129382155641249
3060 0.00187755836937037
3070 0.00192238017531507
3080 0.00205785126771601
3090 0.00258526203930693
3100 0.00200263519547148
3110 0.00209959649591011
3120 0.00199528151999037
3130 0.00205585466714116
3140 0.0015784385261348
3150 0.00240402599506616
3160 0.00169269204772651
3170 0.00306353233629956
3180 0.00136852128000439
3190 0.00150612330970253
3200 0.0014025394217293
3210 0.00133483822759533
3220 0.00122120512183469
3230 0.000779767321282923
3240 0.000494012403912859
3250 0.00160250550112892
3260 0.00220522218614679
3270 0.00195558637037668
3280 0.00302042559861938
3290 0.00166301406679053
3300 0.0021841808715375
3310 0.00127629758969691
3320 0.0023603524644406
3330 0.00173023801846601
3340 0.00208793579169242
3350 0.00153199603666325
3360 0.00143133291031419
3370 0.000907197596146162
3380 0.00156528890540924
3390 0.001424933785771
3400 0.00256207919570225
3410 0.00259702600064308
3420 0.00289321748491363
3430 0.00173980056862028
3440 0.00129173164200656
3450 0.00207651454353821
3460 0.00111901570057233
3470 0.000525366902861942
3480 0.00106316149439724
3490 0.000344515689113722
3500 0.000521197083761261
3510 0.000844454036500026
3520 0.000864428295787626
3530 0.000781973765725292
3540 0.00156579274422974
3550 0.00100162946602994
3560 0.000743898323474016
3570 0.00145072530520875
3580 0.000708893379577198
3590 0.00122487455371628
3600 0.0014373600538859
3610 0.000683266650182586
3620 5.46028810762919e-05
3630 0.00312733468613368
3640 0.00302863300415014
3650 0.0024573070951567
3660 0.00140291790695231
3670 0.00242740037680245
3680 0.00306056516593655
3690 0.00259703116134851
3700 0.00353830815755768
3710 0.00225065502083067
3720 0.00202637896541823
3730 0.00161100413020452
3740 0.00123370072210735
3750 0.00122135723028773
3760 0.00182674824725129
3770 0.00092380633180725
3780 0.000746919686564242
3790 0.00140655860871607
3800 0.00025328320849687
3810 0.000683104242915556
3820 0.00176176473155579
3830 0.00197618028798624
3840 0.00187125766431463
3850 0.00110636295667722
3860 0.00162986414944584
3870 0.00087149203317992
3880 0.000969754773479019
3890 0.000709721457862835
3900 0.00116951265067834
3910 0.00162465689946476
3920 0.0013070160395962
3930 0.00142576089512677
3940 0.00133699853921862
3950 0.00132626767570208
3960 0.00086874357617917
3970 0.00124044557377876
3980 -0.000394467078565739
3990 0.000779695932831913
4000 0.00127279094873954
4010 0.00100281673485526
4020 0.00130659690948701
4030 0.00272056518729587
4040 0.00147242804280626
4050 0.00118745957107284
4060 0.00184191865820083
4070 0.00145612321588705
4080 0.000600686335193377
4090 0.000650774879412256
4100 0.000635286787977346
4110 0.00108298889693095
4120 0.00248316440170114
4130 0.00137126213915344
4140 0.00135096355324438
4150 0.00118681402887258
4160 0.000697959569952125
4170 0.000272264613752251
4180 0.00115790308258218
4190 0.000603643284228382
4200 0.000692108803895538
4210 0.000423849776358795
4220 0.00106859810354048
4230 0.00138211704361487
4240 0.00121282176276216
4250 0.000986671258925403
4260 0.000467379735269336
4270 0.00111894934467205
4280 0.000974041384076235
4290 0.000500077510381473
4300 0.000537799090626809
4310 0.000836412111206074
4320 0.0011158816287373
4330 0.000740665646544541
4340 0.000249564909472089
4350 0.000327352493801627
4360 0.000724587297624275
4370 -0.00148069423228136
4380 0.000644879654279115
4390 0.000812289340744398
4400 0.000870049303347296
4410 0.00187517733023736
4420 0.00105851204209663
4430 0.00113554971689991
4440 0.000884475716538436
4450 0.00115114053661861
4460 0.000981876176978757
4470 0.0016847887337363
4480 0.00171104975066688
4490 0.0014166243793903
4500 0.00146508284038833
4510 0.00145076598575294
4520 0.00143041227449134
4530 0.00101060326664379
4540 0.00119801278263817
4550 0.00118367498815176
4560 0.000896547343737251
4570 0.000767567915468062
4580 0.000804546615833572
4590 0.00089041142950811
4600 0.00129672567872565
4610 0.00124993471656223
4620 0.000306468906985456
4630 0.000285631774223846
4640 0.000699406268353049
4650 0.000566331451644337
4660 0.000744784993521201
4670 0.000856079855263722
4680 0.00103929412255913
4690 0.000645682762655324
4700 0.000637774277634555
4710 0.000332543530370355
4720 0.000438391315471214
4730 0.000384721901015816
4740 0.000327091169624484
4750 0.000946535600459114
4760 0.000612530765443397
4770 0.000887835693315292
4780 0.000494902770364386
4790 0.000367635833249539
4800 0.00123804754266707
4810 0.000579420226280903
4820 0.00076834036239832
4830 0.000793343611878931
4840 0.000486190634148924
4850 0.000982912230740024
4860 0.000565511922146846
4870 0.000349400252442582
4880 -0.000202966083203648
4890 0.00103420988345447
4900 0.000885933682036696
4910 0.000453332963744667
4920 0.000914613670704363
4930 0.000966148747708416
4940 0.00086154768841688
4950 0.000853888342514036
4960 0.00082198093455767
4970 0.000652261995766562
4980 0.000443289053308787
4990 0.000207135490284606
5000 -2.25573736813739e-05
5010 0.000184729961213739
5020 0.000799332142314781
5030 0.00142202291060844
5040 0.000817484957501741
5050 0.000361590836816461
5060 0.00110000782257779
5070 0.000698487162089181
5080 0.000790613050944116
5090 0.00103613578289633
5100 0.000859835388327946
5110 0.000885543611082336
5120 0.00139732513959334
5130 0.000672677787698528
5140 0.000484774554380565
5150 0.0012085882411716
5160 0.000936187178827117
5170 0.00111768887030132
5180 0.00125758353354122
5190 0.000975068082295052
5200 0.00128855366677382
5210 0.00110623254794011
5220 0.000485969539865148
5230 0.000493033063440145
5240 0.000758068415245939
5250 0.00037781377956504
5260 0.000278278963014899
5270 0.000325493516748172
5280 0.000642839934701378
5290 0.000318945595854465
5300 0.000654716026371453
5310 0.000652129753562462
5320 0.00044048835335106
5330 1.86602392639003e-05
5340 0.000619232810713882
5350 0.000628626126469564
5360 -7.07188163941495e-05
5370 0.00102316008133008
5380 0.00123051833578758
5390 0.00148374474804499
5400 0.00127108986889111
5410 0.000936444309949431
5420 0.000690884624735532
5430 0.000895338863003934
5440 0.000473757408639619
5450 0.000417413116333738
5460 0.000904684439632138
5470 0.00104167195340179
5480 0.00133392001917796
5490 0.000243579298339627
5500 0.000621053392982772
5510 0.000855352035138335
5520 0.000713768844352679
5530 0.000652413947420635
5540 0.000575423571357517
5550 0.000549521102380358
5560 0.00030337999691011
5570 0.000349270406221603
5580 0.000415521410616621
5590 0.000121350954094418
5600 -5.40982668416941e-05
5610 -5.86518706093936e-05
5620 0.00094159817375457
5630 0.000517356107852042
5640 0.000991552980466375
5650 0.000357810608607543
5660 0.000340487200063011
5670 0.000357426609955769
5680 0.000480730270561235
5690 0.000302576573002625
5700 0.000296195199217018
5710 0.000336833491958682
5720 0.000615697904822796
5730 0.000643341288028
5740 0.000540751222821206
5750 0.00039271031500544
5760 0.000593678429970229
5770 0.000697277140987938
5780 0.000590706779992856
5790 0.000567805693442344
5800 0.000526758675462246
5810 0.000588663207347641
5820 0.000351036972991349
5830 0.00046216512037992
5840 0.000594863565246279
5850 0.00039959496556193
5860 5.99849485275968e-05
5870 0.000766811056998706
5880 0.000270065687120067
5890 0.000712804919320698
5900 0.000701958921813595
5910 0.000696333635809565
5920 0.000239456209616872
5930 0.0003282937419513
5940 -0.000177682573415447
5950 0.000222844841604146
5960 0.00143092220216274
5970 0.00102714564724695
5980 0.000936429016957077
5990 0.000791821941137701
6000 0.000710658961013377
6010 -0.000246871257447145
6020 0.00112536797028907
6030 0.00105325985478572
6040 0.00118165367155509
6050 0.0012770781725609
6060 0.00056672346245047
6070 0.000852396606510129
6080 0.000464866318205615
6090 0.000874777659672752
6100 0.000764176042955991
6110 0.000428575271759531
6120 0.000653419815904571
6130 0.000755655420741446
6140 0.000665476706985186
6150 0.00035620751615445
6160 0.000191807503607534
6170 0.000388882965883939
6180 0.00071701514067981
6190 0.000789038227118456
6200 0.000354461326624654
6210 0.000490799424372422
6220 0.000504526759302108
6230 0.000517680853417303
6240 0.000266158746236805
6250 0.000333501591226239
6260 0.000477680655655698
6270 0.000641522253750131
6280 0.000177406056720598
6290 0.000472532989270184
6300 0.000391545194577759
6310 0.000467194919092044
6320 0.00050420948531562
6330 0.000853147345475544
6340 0.000897095413245587
6350 0.000712956516368937
6360 0.00079809367175536
6370 0.000336011750962653
6380 0.000596102107990188
6390 0.000509846922574041
6400 0.000485421311814527
6410 0.00044866705846234
6420 0.000596531031546818
6430 0.00032886210290105
6440 0.000435485677330644
6450 0.0005755889423487
6460 0.000385715106505562
6470 0.000223782518583511
6480 0.000541484286157815
6490 0.0002850793699795
6500 0.000197802353421444
6510 0.000157284497020775
6520 0.000383036440040533
6530 0.00039614735813987
6540 0.000478132320826795
6550 0.000654683974505513
6560 0.000408866875013096
6570 0.000394561997739362
6580 0.00045645972968407
6590 0.000448096101218673
6600 0.000318086756088343
6610 0.000408344008862487
6620 0.000422967628567406
6630 0.000293979894748142
6640 0.000356710565570859
6650 0.000256451127265894
6660 0.000157719928733932
6670 0.000102164618950877
6680 0.000250951731979888
6690 6.61963405540814e-05
6700 0.000230384651694283
6710 0.00022660852719185
6720 0.000265061201930873
6730 0.000468318427152337
6740 0.000439060954575021
6750 0.000377268596974821
6760 0.000496719015853306
6770 7.56129644695742e-05
6780 0.00049903658826404
6790 -0.000208911672673711
6800 0.000507866574016033
6810 0.000822063992398007
6820 0.000577947962723393
6830 0.0012657342212577
6840 0.000978663315304551
6850 0.000693992389131476
6860 0.00030804710893978
6870 0.000367526549469234
6880 -9.44648850043082e-05
6890 0.000610721594567488
6900 0.000412220886217841
6910 -0.000109070941859224
6920 0.000588541053647041
6930 0.000715623588576196
6940 0.00120410691842183
6950 0.00148911611387843
6960 0.000529994692077128
6970 0.00044550987742936
6980 0.000619743676530991
6990 8.76880814766407e-05
7000 0.000910289206576867
7010 0.000605802183033825
7020 0.000630296124961386
7030 0.000458060251500919
7040 0.000407033681255322
7050 0.000204469384638642
7060 0.000126598585513971
7070 0.000123912430974043
7080 0.00029626429581486
7090 0.000334164837957105
7100 -3.99489257215559e-05
7110 0.00019088865380398
7120 -0.000365947013724486
7130 0.00114151230700959
7140 0.000777499863505483
7150 0.00113755036966094
7160 0.00115331711004672
7170 0.00142496823393264
7180 0.00106659436242336
7190 0.00075054989126621
7200 0.000492350534831961
7210 0.000581872474118083
7220 0.000424132816755908
7230 0.000517366890260817
7240 0.000397391888775206
7250 0.000274211556798923
7260 0.00017126185923173
7270 0.000208254387693766
7280 0.000286578121805248
7290 0.000452766952626904
7300 0.000415605680173872
7310 0.000485832401420792
7320 0.000560233318720254
7330 0.000937645702299139
7340 0.000408066548936791
7350 0.000259185472999687
7360 0.000264826558389154
7370 9.22858436507658e-05
7380 0.000200331348583985
7390 0.00035350883106628
7400 0.000337361648467398
7410 0.000375610734495312
7420 0.000271061514981237
7430 0.000270743809743535
7440 0.000255412162487662
7450 0.000271836240558464
7460 0.000248607529510238
7470 0.00021221766580964
7480 0.000166191239239635
7490 0.00036457886525875
7500 0.000211445535700846
7510 0.0001951204689628
7520 0.000325691899941177
7530 0.000224484889374671
7540 0.000272113179752209
7550 0.000323143014441958
7560 0.000310971884680396
7570 0.000489950262820051
7580 0.000483094118054438
7590 0.000229400450821156
7600 0.000118789649394134
7610 -5.07126917565749e-06
7620 0.000303748267898384
7630 0.00060451342107394
7640 0.000423205008685894
7650 0.000252488605762295
7660 0.000138905172429014
7670 0.000291913876605781
7680 0.000239346526835997
7690 0.000297225606596591
7700 0.000237171924712015
7710 0.000347192016203554
7720 0.000271370333762267
7730 0.000267921503078612
7740 0.000355080195663001
7750 0.000363686299905647
7760 0.000360739999183367
7770 0.000209860559943631
7780 0.000200695821561679
7790 0.000191237717309228
7800 0.000201161173052112
7810 9.94393928692473e-05
7820 0.000175461003139837
7830 0.000224122164966271
7840 0.000134250740768521
7850 0.000438086054853647
7860 -0.00010872776130853
7870 0.000395343262805415
7880 0.000588300642104074
7890 0.000448784932489424
7900 0.000349317545417799
7910 0.000276285281611483
7920 4.41501659139307e-05
7930 3.7958476586324e-05
7940 0.000243211659608958
7950 0.000105310796433043
7960 0.000216451911666348
7970 0.000202697227507968
7980 0.000249545381616206
7990 0.000148824092224535
8000 0.000173157636967012
8010 0.000157260427254219
8020 1.29696519999137e-05
8030 0.000169489966813262
8040 0.000348870332132162
8050 0.000510737948983134
8060 -2.46281991896131e-05
8070 -1.24634616440766e-05
8080 0.000406585895932068
8090 0.000544002107216892
8100 0.000198886631542958
8110 0.000197405158377066
8120 0.000384308633187823
8130 9.92433739074314e-05
8140 0.000108549951073869
8150 0.000257343658721916
8160 0.000325634852966052
8170 0.000416861117394897
8180 0.000523859677521901
8190 0.000350837850481348
8200 0.000131773509698348
8210 0.000258439414837142
8220 0.000178371695763458
8230 0.000149286983672567
8240 -0.000248199545455526
8250 0.000769794698228158
8260 0.000602320838501557
8270 0.000283468071480626
8280 1.30132963949987e-06
8290 4.14910528489658e-05
8300 0.000276363380262966
8310 0.000752292968768205
8320 0.00029836603937237
8330 0.000571136108449333
8340 0.000435028384405936
8350 0.000446217506598666
8360 0.000682061817696324
8370 0.000418827704672809
8380 0.000398024422253535
8390 0.000294493825898412
8400 0.000253443580173545
8410 0.000643389258706516
8420 0.000837972237512093
8430 0.000466017316314984
8440 0.000685862762486388
8450 0.00043395044465697
8460 0.00040635789075137
8470 0.000469728374314261
8480 0.000191746862005011
8490 0.000207194995666169
8500 0.000238043369725112
8510 0.000317827530749378
8520 0.000185061506309586
8530 0.000599592733868925
8540 0.000408401295829342
8550 0.000391289288844153
8560 0.000173082319671248
8570 0.000207644225359213
8580 0.000234981498500351
8590 1.13235374866996e-05
8600 1.25450477350435e-05
8610 9.27158891570651e-05
8620 0.000253628880820675
8630 0.000132305420089773
8640 0.000286811282368857
8650 0.000277327772466033
8660 0.000241424172388392
8670 0.000170339305067962
8680 0.000297631294619052
8690 0.000226327973963129
8700 0.000145164142456645
8710 0.000188135324567632
8720 0.000284634657857721
8730 0.000296406894112333
8740 4.75749926910377e-05
8750 0.000228918456133956
8760 0.000184121281991953
8770 0.000176633607862789
8780 8.16196484425365e-05
8790 0.000235800048355322
8800 0.000207088901090195
8810 0.000192375026018831
8820 9.85913189253349e-05
8830 0.000108831958830712
8840 8.79349138300811e-05
8850 0.000149167937077639
8860 5.968259179178e-05
8870 7.26953472932866e-05
8880 5.46146639660847e-05
8890 0.000116489009254752
8900 9.20101388731968e-05
8910 0.000135466656541144
8920 -1.91699568783545e-06
8930 -8.79139860275585e-05
8940 6.08764145502555e-05
8950 0.000124322255684017
8960 0.000220724036503287
8970 0.000340854253590785
8980 0.00011058915990236
8990 0.000436266988559096
9000 0.000216955312225614
9010 0.000356320457633821
9020 0.000198713197718013
9030 0.00023847747943061
9040 0.000162026859526598
9050 0.000265958532612942
9060 0.000409443115098199
9070 0.000312383797493924
9080 0.000452957436569529
9090 0.000280356448558901
9100 0.000420199833589265
9110 0.000569838805258101
9120 0.000401388102194225
9130 0.000457731658708427
9140 0.000372874514514601
9150 0.000361101654452949
9160 0.000233262288282364
9170 0.000333754691413466
9180 0.000411485130409211
9190 0.000296297226641222
9200 0.000136084614406927
9210 0.000128569704703998
9220 9.17624948760078e-05
9230 0.000140995465365248
9240 0.000176315899941824
9250 0.000216300963636235
9260 7.73531930777432e-05
9270 0.000172547237814359
9280 0.000160628740149807
9290 0.00021303857770276
9300 0.000155944403735891
9310 0.000180199728434425
9320 0.00012635986335858
9330 3.50694346140745e-05
9340 0.000187508605422114
9350 1.55443972482557e-05
9360 4.04121622733881e-05
9370 0.000319864236439993
9380 0.000315428621751183
9390 7.90167987192512e-05
9400 0.00011100835487785
9410 0.000164210195302324
9420 4.3093636623501e-05
9430 0.000164763091930823
9440 0.000369054546410411
9450 0.000294889959238163
9460 0.00021527002501094
9470 8.22878738650333e-05
9480 0.000114298112009636
9490 0.000401356328069213
9500 0.000625957041413067
9510 0.000396106501668416
9520 0.000413597741848515
9530 0.000220652692344787
9540 0.000161684781305835
9550 6.26974897684192e-05
9560 0.000159724510335795
9570 0.000249624329394448
9580 0.000350253981306803
9590 0.000426333620717846
9600 0.000119863635937176
9610 7.68184084340803e-05
9620 0.000187116475640267
9630 0.000127788414312494
9640 0.000209075462256671
9650 0.000164442342345024
9660 0.000214372362058252
9670 7.66268482239315e-05
9680 0.000154042373565687
9690 0.000175462529505063
9700 3.69091567776651e-05
9710 8.16705912818322e-05
9720 6.97150541650508e-05
9730 2.75616942682412e-05
9740 6.46064810634478e-06
9750 6.59793940921288e-05
9760 9.4177344592336e-05
9770 6.71021601822741e-05
9780 3.31198442540294e-05
9790 8.21217981888641e-05
9800 0.000260771446164452
9810 0.000238210147483019
9820 1.46263112471574e-05
9830 6.56908266387268e-05
9840 4.56772692465418e-05
9850 0.000233332410394148
9860 -0.000109881552614548
9870 5.74417186959948e-05
9880 6.35411133341197e-05
9890 0.000329209267273208
9900 -0.000307729831879063
9910 0.000521408134858894
9920 0.000466217310506094
9930 0.000944096062513183
9940 0.000537767593002943
9950 0.000670075014009839
9960 0.000477730441084869
9970 0.000295617304515509
};
\addplot [line width=2pt, color3]
table {%
0 0.287536176712702
10 0.0468252634845205
20 0.00413062318899378
30 0.00130318598519352
40 0.000925443965097656
50 0.00123126599960415
60 0.00144006926916518
70 0.00153293032785768
80 0.00177651347951723
90 0.00173790475327223
100 0.00178058826206325
110 0.00145811971879084
120 0.00122128429111399
130 0.00164402577492638
140 0.00170814038634035
150 0.00181272908344454
160 0.00123327477551356
170 0.00157505490560652
180 0.0016934101550396
190 0.00239053900748331
200 0.0022082197031159
210 0.00228083273579614
220 0.00219864187050007
230 0.00234096387072896
240 0.0019584030687929
250 0.0020376546665193
260 0.00259696858314783
270 0.0026109643005293
280 0.00264484229508525
290 0.00303402169938636
300 0.00272609776968238
310 0.00238475639729586
320 0.00216719160036064
330 0.00239611403966592
340 0.00216346641287146
350 0.00207918960898496
360 0.00255494423362961
370 0.00270049074663348
380 0.0025086709367406
390 0.00278153447344266
400 0.00266798789783934
410 0.00265140937055094
420 0.00250977529780357
430 0.00303180063007176
440 0.00272002770135032
450 0.00271640809081418
460 0.00307535889246992
470 0.00257380449635775
480 0.00262269814874116
490 0.00254871451383451
500 0.00240884740459478
510 0.00269917216555655
520 0.00283604778500262
530 0.00314019637228213
540 0.00216723588898432
550 0.00231996293489757
560 0.00228278480459949
570 0.0022267367001001
580 0.00230923169563937
590 0.00219440904805367
600 0.002352343427508
610 0.00206791377377613
620 0.00265328609767607
630 0.0028797511154329
640 0.00291568528097713
650 0.00245246898276633
660 0.00270367343630767
670 0.00305052004527568
680 0.0023774851980707
690 0.00232019084737374
700 0.00285175151113293
710 0.00295168155774547
720 0.00277502159355866
730 0.00281627076569496
740 0.00285431102630451
750 0.00291284562297635
760 0.00290726727377811
770 0.00234802502641342
780 0.00282601170923176
790 0.00276108127094847
800 0.00272395751977736
810 0.00245672737554809
820 0.00207659363799173
830 0.00293130874202014
840 0.00333656628481286
850 0.00398897733576007
860 0.00329199892066818
870 0.00307240161465081
880 0.00277109372185977
890 0.00305346342621417
900 0.00329999959922474
910 0.00366424956704066
920 0.00311219236001254
930 0.00306726519260039
940 0.00247100949799826
950 0.00225812258178049
960 0.00222438715971734
970 0.00225292946215887
980 0.00268051120910205
990 0.00265321530854288
1000 0.00302606397624413
1010 0.00306036213724987
1020 0.00283578991422104
1030 0.0038295268036376
1040 0.00325969649585265
1050 0.00317292634446528
1060 0.00297114618441141
1070 0.00262506439740675
1080 0.00271843923032938
1090 0.00351619055598396
1100 0.00332181197272088
1110 0.00228071557336578
1120 0.00223812128635136
1130 0.00209795497239285
1140 0.00231722009045563
1150 0.00269128433338626
1160 0.00314745656837114
1170 0.00306484059264435
1180 0.00296544025315882
1190 0.0029827884365628
1200 0.00230806532120613
1210 0.00270593873055705
1220 0.00243917319291227
1230 0.00225882544881462
1240 0.00270896063217875
1250 0.00273373793073996
1260 0.00271882129722714
1270 0.00219642428172194
1280 0.00229709015970064
1290 0.00309725490361978
1300 0.00300459156835298
1310 0.00296856565846438
1320 0.00319982389502478
1330 0.00270135816319192
1340 0.0030934316054051
1350 0.00230463251057876
1360 0.00308202943946615
1370 0.00291551157197014
1380 0.0025417973461211
1390 0.00272110218606869
1400 0.00233234282983141
1410 0.00215975866593759
1420 0.0023436543701929
1430 0.00274586374180616
1440 0.00292819801850729
1450 0.00206870245924503
1460 0.00280953861483273
1470 0.0027784683650889
1480 0.00274864765675312
1490 0.00249104558231972
1500 0.00231652975263474
1510 0.00222895167749523
1520 0.00234521827215449
1530 0.00237498544349771
1540 0.00192655395974247
1550 0.00214254561305473
1560 0.00243879325444187
1570 0.0025672390519352
1580 0.00244530070740203
1590 0.00229083632228873
1600 0.00231718625577222
1610 0.00190609787189752
1620 0.00206602523998151
1630 0.00243769843639716
1640 0.00244793052650634
1650 0.00187195094405484
1660 0.00198097887778466
1670 0.00238716702325198
1680 0.00256753224669869
1690 0.00205805311447329
1700 0.00197262717841871
1710 0.00193764570534337
1720 0.00202368575310582
1730 0.0020951635889324
1740 0.0024946841980031
1750 0.00245093727928263
1760 0.00236746319517427
1770 0.00266611989891511
1780 0.00255548631024954
1790 0.00196845081766956
1800 0.00187698018272098
1810 0.00202556273516245
1820 0.00232770808999387
1830 0.00204957237831453
1840 0.00184339185409735
1850 0.00205110226355349
1860 0.00171539826966112
1870 0.00221931114971423
1880 0.00207016654536673
1890 0.00192406007803097
1900 0.0017581850316597
1910 0.00254946284457769
1920 0.00229623371945114
1930 0.00248434452668795
1940 0.00198110657191531
1950 0.00165015157611475
1960 0.001799834136686
1970 0.00192069172356214
1980 0.0020468052407806
1990 0.00208447892680785
2000 0.00197909742585613
2010 0.00227848222016987
2020 0.00221327062327991
2030 0.00213511135989152
2040 0.00164122228417318
2050 0.00199936368166684
2060 0.00196710075231033
2070 0.00160770991042168
2080 0.00154810549431611
2090 0.00152790421272953
2100 0.00171697840809713
2110 0.00175220645708764
2120 0.00166122595234676
2130 0.00151969401125357
2140 0.00170988702935321
2150 0.00212815928510967
2160 0.0030206693586734
2170 0.00207203901765466
2180 0.00149340732710797
2190 0.00170928565028307
2200 0.00135839911496954
2210 0.00152571095400852
2220 0.00107028666424397
2230 0.00144489774164064
2240 0.00204499534843262
2250 0.00172853587797044
2260 0.00188981858651229
2270 0.00165792140350757
2280 0.00135544152649579
2290 0.00117652929519183
2300 0.00131606593143284
2310 0.00118995823861672
2320 0.00142813641009884
2330 0.00159384953691381
2340 0.00129157633379362
2350 0.00128829043739847
2360 0.00129592558010916
2370 0.00139399298319319
2380 0.00119823605481392
2390 0.00131467430669793
2400 0.00133607432049135
2410 0.00123814821526265
2420 0.00121119453636508
2430 0.00108946398938921
2440 0.00105445492572082
2450 0.000999232465476652
2460 0.000973989943998909
2470 0.000953303539671297
2480 0.00114609775646649
2490 0.00130070650740117
2500 0.00130297524806775
2510 0.000859845839631672
2520 0.00100405372566295
2530 0.00115368564868634
2540 0.00143852139622015
2550 0.00148806387754955
2560 0.00177168138808088
2570 0.00167441666557827
2580 0.00116485579969881
2590 0.0012675730388153
2600 0.00129791381226842
2610 0.00136282872068581
2620 0.00102937061284184
2630 0.000678099867132796
2640 0.0006495022152298
2650 0.000724580476563982
2660 0.000864683775949154
2670 0.0009167446458515
2680 0.000685137606622472
2690 0.000920664634324794
2700 0.000979588589167849
2710 0.000982701735800882
2720 0.00122516499196219
2730 0.00152776966301902
2740 0.00157802065654583
2750 0.000816343102543935
2760 0.00106874973039965
2770 0.00115013929404057
2780 0.00122094385956823
2790 0.00101768998423601
2800 0.000938749970071895
2810 0.000893653531784598
2820 0.000773584239994129
2830 0.000869073045817702
2840 0.000686427571677316
2850 0.000608156849579445
2860 0.000676514762132966
2870 0.000646681811587746
2880 0.000684435118847666
2890 0.000935356442983428
2900 0.000950060153490142
2910 0.000783236719449245
2920 0.00079833860582782
2930 0.000611810793355671
2940 0.000592958039848542
2950 0.00074119326604976
2960 0.000923022324174906
2970 0.000860201590462756
2980 0.0010155185147458
2990 0.000887542536894345
3000 0.000709077828025957
3010 0.000628019218290969
3020 0.000617646284751295
3030 0.000536530146955851
3040 0.000555991255868823
3050 0.000437617012418795
3060 0.000538565012933594
3070 0.000692970392590351
3080 0.000836716846460764
3090 0.00082770635636458
3100 0.000672596839240798
3110 0.000669919224230985
3120 0.000640160712648412
3130 0.000664363723589951
3140 0.000706503695137596
3150 0.000887200840168673
3160 0.000727119556591766
3170 0.000729306547113069
3180 0.000416452833452177
3190 0.00044841085727949
3200 0.000545992109059073
3210 0.000579970121052821
3220 0.000557460061047584
3230 0.000411345676574177
3240 0.00048162715820058
3250 0.000667435273926869
3260 0.00081243776946453
3270 0.000706839981040291
3280 0.000876853180800995
3290 0.000596262251074134
3300 0.000511697624478972
3310 0.000490790395988949
3320 0.000921686749850781
3330 0.000949112670347395
3340 0.000980007444572569
3350 0.000852160703243697
3360 0.000813710355625525
3370 0.000912653621234131
3380 0.00100667685499601
3390 0.000966919746406097
3400 0.00105947014547414
3410 0.000768991902814464
3420 0.000573715788426796
3430 0.00041569288381454
3440 0.000290114218916299
3450 0.000352864194325283
3460 0.000273415127352518
3470 0.000257931691626893
3480 0.000367985386954274
3490 0.000327688989626526
3500 0.000317525338750214
3510 0.000381622840828161
3520 0.00037719579899047
3530 0.000382665704997975
3540 0.000567474495756812
3550 0.00052927786220471
3560 0.000459164277326582
3570 0.000677633137135107
3580 0.000608074702780214
3590 0.000771178430293899
3600 0.000805808054207259
3610 0.00063377801790443
3620 0.000554320494616728
3630 0.000975188032927647
3640 0.000945244192558456
3650 0.000882808627099168
3660 0.00084407304727314
3670 0.00102210380669491
3680 0.000991767202262572
3690 0.000885779291642555
3700 0.000907631904049288
3710 0.0005798618547061
3720 0.000442897927629187
3730 0.000429707464535675
3740 0.000415265297550187
3750 0.000418670060102266
3760 0.000459713970413041
3770 0.000273132044852144
3780 0.000290343005973472
3790 0.000417917397453435
3800 0.000330924525857909
3810 0.000332853200322537
3820 0.000474353749481432
3830 0.000511388523631379
3840 0.000487587228326621
3850 0.000451531665301474
3860 0.000524652459505829
3870 0.00036882976760922
3880 0.000383761403412801
3890 0.000354205532356591
3900 0.000422751106519592
3910 0.000485393908329617
3920 0.000329888454118002
3930 0.00035633613935842
3940 0.000350283091646844
3950 0.000363317077350785
3960 0.000301827538933556
3970 0.000357757083831467
3980 0.000308535369223886
3990 0.000640974897539252
4000 0.000733240522132487
4010 0.00056375896423171
4020 0.000501421759176961
4030 0.000618686488355514
4040 0.000547049311031229
4050 0.000549003623540267
4060 0.000469403884214976
4070 0.000306963214154039
4080 0.000236758245635171
4090 0.000377467176905142
4100 0.000538916751213174
4110 0.000626089462336893
4120 0.000612364978322752
4130 0.000417300565731827
4140 0.000317859573570402
4150 0.00033350389248659
4160 0.000354975987203806
4170 0.000295659789807247
4180 0.00034744610077572
4190 0.000315937668464777
4200 0.000338666823830852
4210 0.000266358036286501
4220 0.000380740200460566
4230 0.000366896084179735
4240 0.000356055062378687
4250 0.000332341492614036
4260 0.000274176796196081
4270 0.000337171226509603
4280 0.000356224887924695
4290 0.000296078882004968
4300 0.000238229545553394
4310 0.000262944316923605
4320 0.00029827119388288
4330 0.000246241299273892
4340 0.000320371539494597
4350 0.000379944967785028
4360 0.000454929384003694
4370 0.000388401321877825
4380 0.00118447439443237
4390 0.0012960852717523
4400 0.000613346404825182
4410 0.000507079112889642
4420 0.000355617778407553
4430 0.000483770152938813
4440 0.000739632117180461
4450 0.000788514799943937
4460 0.000748673202421034
4470 0.000886240344097026
4480 0.000772797704084499
4490 0.000417532787201717
4500 0.000384424034363814
4510 0.000359179212994088
4520 0.000338879480220659
4530 0.00025378978405735
4540 0.000269648540047336
4550 0.000313401997719496
4560 0.000308009842436551
4570 0.000348690591316436
4580 0.00028038864368879
4590 0.000241858774425993
4600 0.00027429349719708
4610 0.000297472589482701
4620 0.00021298926473831
4630 0.000288823137869714
4640 0.000335452705318946
4650 0.0002256043556767
4660 0.000278015977090614
4670 0.00028047724177706
4680 0.000284638293765677
4690 0.000239129752644519
4700 0.00024455206908886
4710 0.000213034254350279
4720 0.000218404055275005
4730 0.000231361644483015
4740 0.000225894258971852
4750 0.000301041676659213
4760 0.000250000495268491
4770 0.000294208095663352
4780 0.000274595104132058
4790 0.000281606611401532
4800 0.000429798395977947
4810 0.000347003061337465
4820 0.000327317221557744
4830 0.000282886203889196
4840 0.000226006628543909
4850 0.000256469715391245
4860 0.000240369857207621
4870 0.000326445935323088
4880 0.000322913116038807
4890 0.00052572428600114
4900 0.000454116819908047
4910 0.000284729059800872
4920 0.000245974225557125
4930 0.000258624398881672
4940 0.000265191304159195
4950 0.000288666419144793
4960 0.00029045040973684
4970 0.000256024658474065
4980 0.000235292240759024
4990 0.000194134723507635
5000 0.000259062133714665
5010 0.000378139091101442
5020 0.000511107530342384
5030 0.000515680113441687
5040 0.000287672998442913
5050 0.000235584096410562
5060 0.000453536554984509
5070 0.000429913248242188
5080 0.000428206951289055
5090 0.000427103742855651
5100 0.00033819500405135
5110 0.000333614402610209
5120 0.000404426274580774
5130 0.000300239960196267
5140 0.000266273053367175
5150 0.000429173230922563
5160 0.000421121488913611
5170 0.000345634108623476
5180 0.000354133912456602
5190 0.00031969437867386
5200 0.000317648044648225
5210 0.000322140786830243
5220 0.000210642498925874
5230 0.000202429241741282
5240 0.000222616220166117
5250 0.000187735876486883
5260 0.000241112025917051
5270 0.000267557975690006
5280 0.000228934058841531
5290 0.000140018791879183
5300 0.000236055526584751
5310 0.000244427476778527
5320 0.000230371669154434
5330 0.000175969350249279
5340 0.000263785411888869
5350 0.000298912834286321
5360 0.000255130176020656
5370 0.00047298452447915
5380 0.000428794293371521
5390 0.000388779706884025
5400 0.000314892124038783
5410 0.000286203386540722
5420 0.00028575135523575
5430 0.000537620937930569
5440 0.000467752817959526
5450 0.000466530728735926
5460 0.000390837715637374
5470 0.000357155415795907
5480 0.000379675667717436
5490 0.000150087133772067
5500 0.000159793929735605
5510 0.000191925157856436
5520 0.000165231227969292
5530 0.000154360611598476
5540 0.000180323788027797
5550 0.000143780767839894
5560 8.28526644597643e-05
5570 0.000102568754738076
5580 0.000157990914475531
5590 0.000159925748179445
5600 0.000175081133274625
5610 0.000278953774818919
5620 0.000406478945590346
5630 0.000218331460681086
5640 0.000239868567916815
5650 0.000103290520170902
5660 0.000171495579772102
5670 0.000179724810361882
5680 0.000181086995686901
5690 0.000160725636316105
5700 0.000151746908221766
5710 0.000161922796434231
5720 0.000188658567939245
5730 0.000258771309842512
5740 0.00026946010848805
5750 0.000243798927805028
5760 0.00030237622228523
5770 0.000276334114027909
5780 0.000206549876097981
5790 0.000238827643121434
5800 0.000254056602256161
5810 0.000233282919786232
5820 0.000162968862753692
5830 0.000194750650891783
5840 0.000375348708893698
5850 0.000361140830627276
5860 0.000233135609669993
5870 0.000299982059561993
5880 0.000191082684995376
5890 0.000209933922941223
5900 0.000176586524940148
5910 0.000187762770463714
5920 0.000115989645761354
5930 0.000201834119326007
5940 0.000176559161912943
5950 0.000481310234387899
5960 0.000554398002836437
5970 0.000355298651966852
5980 0.000234073698922538
5990 0.00034295544526691
6000 0.000396685845218155
6010 0.000334718804702964
6020 0.000556178413153811
6030 0.000648161811999006
6040 0.00052394470989885
6050 0.000454023255835314
6060 0.000196931261897167
6070 0.000285441285459711
6080 0.000310509729263822
6090 0.000386046328162815
6100 0.000263426471152942
6110 0.00018614935619975
6120 0.000194060232959297
6130 0.000235451451778885
6140 0.000186012819463836
6150 0.000168833134320449
6160 0.0001482645861249
6170 0.000222017940602396
6180 0.000276390599080228
6190 0.000217548402418923
6200 0.000160672176105623
6210 0.000138583826389777
6220 0.000120553996616559
6230 0.000181714895530287
6240 0.000191714873756363
6250 0.000178172326553092
6260 0.000166102748291548
6270 0.000200320301820287
6280 0.000163518865251319
6290 0.00031377155865849
6300 0.00025140634459076
6310 0.000244369764865078
6320 0.000255788686832773
6330 0.000298265214759707
6340 0.000272426837560574
6350 0.000214473063968252
6360 0.00026120398766617
6370 0.000138443457947231
6380 0.000202189627528364
6390 0.000133571648904616
6400 0.000167218756329406
6410 0.000197164789175292
6420 0.000254825109794033
6430 0.000189709791271927
6440 0.000169642883687756
6450 0.000166699435354768
6460 0.000149163522923833
6470 0.00012453287145052
6480 0.000161188978082075
6490 0.000152635368663821
6500 0.000176830015364888
6510 0.000197453368845159
6520 0.000247161148403135
6530 0.000226341974712443
6540 0.000206977212043548
6550 0.000215737987911653
6560 0.000189805990763627
6570 0.000189848587295173
6580 0.000161443696516919
6590 0.000135492194134436
6600 0.000139955762802606
6610 0.00013656282070984
6620 0.00012646669439037
6630 8.89147302299e-05
6640 0.000145069970908667
6650 0.00017167566457134
6660 0.000111775499939203
6670 0.000137997884304302
6680 0.00015576906064788
6690 9.19200116422812e-05
6700 9.31767404563812e-05
6710 0.000114565474964156
6720 0.000102852025653184
6730 0.000150287239102872
6740 0.000196415041085478
6750 0.000162568672314038
6760 0.000224045795542021
6770 0.000170355027645251
6780 0.000302999209183896
6790 0.000216001413898954
6800 0.000303484025152016
6810 0.000363898073505548
6820 0.000269235243881033
6830 0.00033316302118699
6840 0.000247170362506167
6850 0.000178060915385465
6860 0.000103490095852594
6870 0.00017368254276863
6880 0.000146627530957989
6890 0.000351199927487603
6900 0.000269225305641647
6910 0.000232805374650946
6920 0.00041460355355933
6930 0.000455045629479638
6940 0.000431426287888207
6950 0.000359949080701575
6960 0.000172532355008267
6970 0.000175859764470887
6980 0.000277988072696214
6990 0.00020231536430031
7000 0.0003704351627867
7010 0.000312209269811458
7020 0.000343056276571514
7030 0.000188608295479177
7040 0.000100205378049332
7050 7.06563189564891e-05
7060 7.22105268707331e-05
7070 9.22329310971046e-05
7080 0.000101393087046245
7090 0.000110832893196816
7100 0.000125641804794788
7110 0.000312021828818796
7120 0.00031548303067669
7130 0.000571176081428426
7140 0.000539908763960335
7150 0.000495430867364497
7160 0.000352355069943579
7170 0.000389580167638079
7180 0.000346405320718068
7190 0.000233927091974768
7200 0.000154826698192181
7210 0.000187202351219951
7220 0.000148254346180602
7230 0.000180653609030917
7240 0.000142832487839149
7250 0.000126396884953601
7260 0.000137264719046132
7270 0.000137859704010229
7280 0.00017457926321759
7290 0.000165113112778649
7300 0.000210863879046711
7310 0.000331155473974319
7320 0.000315683468177785
7330 0.000341294535824692
7340 0.000165951569746905
7350 0.000156384248180389
7360 0.000139897714190557
7370 8.75310630215687e-05
7380 8.04532457199174e-05
7390 0.00010339022816792
7400 0.000106885039419194
7410 0.000148641154718221
7420 0.000132476871631478
7430 9.84644512346601e-05
7440 8.44352817848677e-05
7450 0.000133649767076555
7460 0.000156188961931428
7470 0.000174578008974006
7480 0.000152833919369549
7490 0.000155972009036795
7500 0.000156699500936844
7510 0.000167470054770113
7520 0.000257686628949299
7530 0.000245289729530817
7540 0.000153847610259139
7550 0.00014361301109463
7560 0.000107156178576168
7570 0.000137622064699
7580 0.000144115838259399
7590 9.50701257828782e-05
7600 7.67772937507927e-05
7610 0.000112078728390442
7620 0.000190826230844298
7630 0.000317452644210463
7640 0.000282382423810126
7650 0.000137609965263731
7660 7.81844224878823e-05
7670 9.71354981294881e-05
7680 0.000128544100156943
7690 0.000139609896961546
7700 0.000115987456403219
7710 0.000189442537188116
7720 0.000171110399964481
7730 0.000144022354520029
7740 0.000131832880633867
7750 0.00010523110699102
7760 8.79052087326634e-05
7770 0.00010724757402111
7780 0.000108048856486129
7790 0.00010624148585857
7800 8.79104085362725e-05
7810 7.97904212291727e-05
7820 0.00010461339673292
7830 0.000149459516775919
7840 0.000115618310346807
7850 0.000189284578828016
7860 0.000175211179931921
7870 0.000238504630296373
7880 0.000222724777010723
7890 0.000148411285399725
7900 0.000135271793233391
7910 0.000145841278887586
7920 6.77720365752861e-05
7930 6.26607283635801e-05
7940 0.000100291870339025
7950 7.61395254593222e-05
7960 0.000115725039768714
7970 0.000104325507570643
7980 9.36793937572606e-05
7990 6.17350817358606e-05
8000 8.37483386917677e-05
8010 0.000131013744460379
8020 0.000123231215470817
8030 0.000217457261270341
8040 0.0002889912989383
8050 0.000323719313634772
8060 0.000147931271345083
8070 9.23621424374708e-05
8080 0.000159408009668396
8090 0.000149918818297402
8100 0.000106177572828133
8110 0.000110111734736791
8120 0.000212206833216538
8130 0.000152997893692211
8140 0.00012045184353041
8150 0.00014384663152209
8160 0.000145722277816171
8170 0.000153167557828503
8180 0.000153423254854668
8190 0.000130933871132762
8200 0.000129432463181297
8210 0.000183282950036178
8220 0.00015159209982989
8230 0.000108709679846989
8240 0.000132844315179421
8250 0.000302880416435436
8260 0.000363435331635908
8270 0.000292821884113821
8280 0.000246592499277282
8290 0.000158696484015916
8300 0.000130305567401955
8310 0.000224953707930777
8320 0.000198405995772222
8330 0.000270046421622485
8340 0.000200959192947434
8350 0.000231144461081133
8360 0.000245894327491015
8370 0.000176190121097675
8380 0.000213034877809484
8390 0.000205986144913
8400 0.000223773536859696
8410 0.000364575226205065
8420 0.000417613909846129
8430 0.00020597609694161
8440 0.000185153638373728
8450 0.000134932317900266
8460 0.000116379316659224
8470 0.000168802075311588
8480 0.000124252514941809
8490 8.33840343491146e-05
8500 0.000243633713217475
8510 0.00025129606132339
8520 0.000112176294965432
8530 0.000141426786704936
8540 0.000116543638589407
8550 0.000129060391479077
8560 0.000102307345954962
8570 8.56521683426458e-05
8580 7.72453263084964e-05
8590 4.99791347323091e-05
8600 8.14131769442625e-05
8610 9.53742574705239e-05
8620 0.000153083929774993
8630 0.000113016606677461
8640 0.00014544241129251
8650 0.000118860376669367
8660 0.000120011151561987
8670 5.25492983023483e-05
8680 7.81469573212602e-05
8690 8.67624203497772e-05
8700 0.000105791216741617
8710 0.00010504120831331
8720 0.000104224123011571
8730 0.000114410122739015
8740 4.21476692859404e-05
8750 0.000124715830388497
8760 0.000116334323388506
8770 0.000100180820251504
8780 4.41024437420082e-05
8790 7.36520220624353e-05
8800 6.33243536222811e-05
8810 5.83247719593447e-05
8820 2.9773802403009e-05
8830 2.91330614737322e-05
8840 2.88601351247226e-05
8850 7.43059300137497e-05
8860 5.78103510053424e-05
8870 5.1251653712262e-05
8880 2.74140711955761e-05
8890 4.35510649543942e-05
8900 5.24268948963712e-05
8910 9.09537580637611e-05
8920 0.00011040656690568
8930 0.000121571887763822
8940 8.68623263972344e-05
8950 5.46103666011299e-05
8960 9.60957398744225e-05
8970 0.000269150755534669
8980 0.000222313542761088
8990 0.000284388244080646
9000 0.00016677127533156
9010 0.00016966119783414
9020 0.000125008985709581
9030 0.000148010312853018
9040 0.000129776864432595
9050 0.000151531848295711
9060 0.000223441403471567
9070 0.000209988127433132
9080 0.00020584343206997
9090 9.01703028928374e-05
9100 0.000202018949263216
9110 0.000250489377061271
9120 0.000240965406749462
9130 0.000151467703023165
9140 0.000119378281465658
9150 0.000125629973796242
9160 9.69255812009198e-05
9170 0.000113162733664695
9180 0.000103960849965611
9190 8.25770384476292e-05
9200 4.57395322432241e-05
9210 5.71241268803565e-05
9220 4.80803427253754e-05
9230 6.77289237357273e-05
9240 9.73889780803272e-05
9250 9.10447394826246e-05
9260 3.82443567512552e-05
9270 7.32584871745952e-05
9280 8.65546807707796e-05
9290 0.000124748307752048
9300 9.31330708357965e-05
9310 8.17180701512074e-05
9320 0.000105585348654931
9330 5.02800259823128e-05
9340 0.000100494175832315
9350 7.44726320462892e-05
9360 9.83438391198453e-05
9370 0.000140061778246567
9380 0.000148231056996484
9390 9.97891816706108e-05
9400 0.000134183995659038
9410 0.000120183021866699
9420 8.51086615360299e-05
9430 8.12582174280196e-05
9440 9.04508390903326e-05
9450 0.000109434249955318
9460 0.00011967174361515
9470 0.000112606352213125
9480 0.000115954317327672
9490 0.000173080340961554
9500 0.000214818954838726
9510 0.000123795167410875
9520 0.000157471365082445
9530 9.59470079216329e-05
9540 0.000107801650792818
9550 0.00011395171559014
9560 0.000136611628340348
9570 0.000143194024050433
9580 0.000115722807586332
9590 0.000113145360937512
9600 4.97207475689496e-05
9610 6.81527335830329e-05
9620 9.14556619957836e-05
9630 5.62307956904806e-05
9640 9.97688645160657e-05
9650 0.000101216490743261
9660 8.56685824356632e-05
9670 5.45802943125868e-05
9680 5.60732707777696e-05
9690 6.56752859585619e-05
9700 2.57732574877043e-05
9710 4.01272977429026e-05
9720 5.02082524272827e-05
9730 4.79746688565166e-05
9740 3.67605707056964e-05
9750 3.65669316169651e-05
9760 1.95456954226508e-05
9770 2.24544188409768e-05
9780 1.20740352591928e-05
9790 3.74590985631364e-05
9800 0.000126175175479111
9810 0.000153360342939202
9820 7.56476523137806e-05
9830 8.10927740505601e-05
9840 7.17928569498517e-05
9850 0.000169496622964769
9860 0.00012225329739854
9870 0.000180095594818884
9880 0.00017486009850419
9890 0.000406800789995471
9900 0.000307087702164399
9910 0.000459101122202903
9920 0.000364227508902582
9930 0.000364140512636424
9940 0.000196463237483752
9950 0.000216218081484116
9960 0.000205747735269813
9970 0.000172753119265222
};
\addplot [line width=2pt, color4]
table {%
0 0.287772949833995
10 0.0421238383963894
20 0.00284794438322308
30 0.00135747138576789
40 0.000622735337237828
50 0.000980687855699216
60 0.00123045604428626
70 0.00122593311672972
80 0.00133023596291423
90 0.00121713908049969
100 0.00119011932438298
110 0.000974716888977127
120 0.000790871645640436
130 0.00119764709726496
140 0.00126218633200097
150 0.00144445083891242
160 0.000981606017958257
170 0.00114334417117789
180 0.00113096461496752
190 0.00170843813992178
200 0.00170149267121815
210 0.0019297853772332
220 0.00178520731145909
230 0.00173488542885025
240 0.00135683107822842
250 0.00151051652831484
260 0.00205510267552199
270 0.00210232249203727
280 0.00192110983367456
290 0.00228809642841952
300 0.0020521262786724
310 0.00172264166424156
320 0.00143304556460862
330 0.00173300392819328
340 0.0016556058685228
350 0.00149183346889004
360 0.00177140063672141
370 0.00191834610169735
380 0.00188081977268666
390 0.00218839518040113
400 0.0020980066111315
410 0.00206057562168553
420 0.00176917497080922
430 0.00233794039527083
440 0.00234768216205566
450 0.00226459027349392
460 0.00239840159766118
470 0.00200428777749948
480 0.0020487126122498
490 0.00192458728570273
500 0.00180524440938825
510 0.00201973726292977
520 0.00214568348225498
530 0.0022750385396759
540 0.00138698853364133
550 0.00148223525437572
560 0.00151662997905305
570 0.00141760796474955
580 0.00163483356355442
590 0.00162033486488895
600 0.00172523857960158
610 0.0015043347197647
620 0.00197089356831498
630 0.00213967570331619
640 0.00220180284919934
650 0.0017534287635381
660 0.00202663882003165
670 0.00215657408703436
680 0.00153409964101485
690 0.00170102836344071
700 0.00211853176797106
710 0.00218737596118558
720 0.00182467912618201
730 0.00189425726961822
740 0.00201006806433185
750 0.00219657872993448
760 0.00212613197866428
770 0.00166924285662752
780 0.00196499854745621
790 0.00192253568354893
800 0.00182770667840853
810 0.00162597093063152
820 0.00137234710453697
830 0.0021576919812955
840 0.00252487481722703
850 0.00296682709579144
860 0.0022776017936982
870 0.00206753349802089
880 0.00172726549770459
890 0.00201841963962529
900 0.00244523538718699
910 0.00266555934293677
920 0.00206800644085817
930 0.00209760110450251
940 0.00156695061562373
950 0.00149694435973621
960 0.00150329111068325
970 0.00154365090661786
980 0.00190171897373345
990 0.00182471356737695
1000 0.00202686233279731
1010 0.00207674005035322
1020 0.00187647715974029
1030 0.00262459607931903
1040 0.00226938283091564
1050 0.00228171457895766
1060 0.00213560937591487
1070 0.00184355837012772
1080 0.00189263615466741
1090 0.00243178400375918
1100 0.00232901730345313
1110 0.00157259095797926
1120 0.00157476620004839
1130 0.00144238184110403
1140 0.00155749597543981
1150 0.00173297473798693
1160 0.00204601706849207
1170 0.0020792032892839
1180 0.00193057812384156
1190 0.00196093706316303
1200 0.00140981523600832
1210 0.00165609036005586
1220 0.00152334282901015
1230 0.00140101698379664
1240 0.00169280091116689
1250 0.00167259569461097
1260 0.00167967957019003
1270 0.00140476711640686
1280 0.00140656206970219
1290 0.00192115662126244
1300 0.00195468976021155
1310 0.00195195006570474
1320 0.00214396807011385
1330 0.00175947013764807
1340 0.00209584590160637
1350 0.00162094189846856
1360 0.00206746556336441
1370 0.00195730911619866
1380 0.00167468214228565
1390 0.00181876000493462
1400 0.00156903323417418
1410 0.00146572226269586
1420 0.00154284158349447
1430 0.00176289636571443
1440 0.00183813121798522
1450 0.00123962770558925
1460 0.00167137683961477
1470 0.00175107877659869
1480 0.00183073531152175
1490 0.00173654197602761
1500 0.00148319365950753
1510 0.00135485713088335
1520 0.00155812322295505
1530 0.00164285817724224
1540 0.00129405734896827
1550 0.00145432916207006
1560 0.00160831460126298
1570 0.00168588867695621
1580 0.00157733112469872
1590 0.00138687495474
1600 0.0014310872943732
1610 0.00121846940116752
1620 0.00130325692658458
1630 0.00166915548823712
1640 0.00169493085806669
1650 0.00115410509223015
1660 0.00123227633147317
1670 0.00158166634688408
1680 0.00169138112370145
1690 0.00127097261454022
1700 0.0012409689882704
1710 0.00118412037330521
1720 0.0012644033013357
1730 0.0013341199570668
1740 0.00158057328506414
1750 0.00156340064104409
1760 0.00152366870391377
1770 0.0016561748427765
1780 0.00163403457250206
1790 0.00124661755318454
1800 0.00115093895029562
1810 0.00122262016569922
1820 0.00141728831475449
1830 0.00123426228930447
1840 0.0011206758545976
1850 0.00122868656737971
1860 0.00105234180025349
1870 0.0013730908929686
1880 0.00133442296909189
1890 0.00126142511240562
1900 0.00115546204757998
1910 0.00161826277436565
1920 0.00146253289023296
1930 0.00158466887583453
1940 0.00126433702234643
1950 0.00105098452655347
1960 0.00115442009671032
1970 0.00120050243885053
1980 0.00123827879476075
1990 0.00125333179709298
2000 0.00119829461348169
2010 0.00145517782218835
2020 0.00139310813118259
2030 0.00134572031832331
2040 0.00103251155590959
2050 0.00124343968526669
2060 0.00119260459683152
2070 0.000995720862309155
2080 0.000947031273855885
2090 0.000916668053193832
2100 0.00100254620844286
2110 0.0010542552020131
2120 0.00100806884410385
2130 0.00094389096067326
2140 0.00102449155410989
2150 0.0013125951505272
2160 0.00186937654812395
2170 0.00129311336959513
2180 0.000831693819301472
2190 0.00096836182035013
2200 0.000797440216867735
2210 0.00091264266627115
2220 0.000666929423169383
2230 0.000860741572902341
2240 0.00121337308135529
2250 0.000982674186128801
2260 0.00114606295664737
2270 0.00102443181240818
2280 0.000768214234028175
2290 0.000704565446018306
2300 0.000721990490403064
2310 0.000684658570382766
2320 0.000811254946984069
2330 0.000900407157197123
2340 0.000721871424628183
2350 0.000757797449722236
2360 0.000794265012894659
2370 0.000849776864515906
2380 0.000709511690464238
2390 0.000775330125670143
2400 0.000776254893623197
2410 0.000751500535838304
2420 0.000714541309102251
2430 0.000665065376731192
2440 0.00065038839514885
2450 0.000602352261294052
2460 0.000556206203384716
2470 0.000538878999182663
2480 0.000693192482631271
2490 0.000780691178831762
2500 0.000775343647581711
2510 0.000481881928176885
2520 0.000593374695363745
2530 0.000685924456603497
2540 0.000854082623094702
2550 0.00093958282545187
2560 0.0010961243563356
2570 0.00103207844398634
2580 0.000711699832194362
2590 0.000758359367717819
2600 0.000802787527858207
2610 0.000820166697342095
2620 0.000653690454608913
2630 0.00038868913177965
2640 0.000363386062520724
2650 0.000387824912930432
2660 0.000474620792822583
2670 0.000534451497557525
2680 0.000424917683959125
2690 0.000507467447798964
2700 0.000583476898850824
2710 0.000602011829100291
2720 0.000741926833682885
2730 0.000896250408258048
2740 0.000904242555244225
2750 0.000465293006374691
2760 0.000598722660242179
2770 0.000688694888334078
2780 0.000757120629769576
2790 0.000625002169257043
2800 0.000512693054640128
2810 0.00050896629717162
2820 0.000456190585113225
2830 0.000482220244735361
2840 0.000368313559772953
2850 0.000327215154712684
2860 0.000363458270563886
2870 0.00036045400101203
2880 0.000364302270760589
2890 0.000501087356129032
2900 0.000520515612079529
2910 0.000441309460148266
2920 0.000465778877701079
2930 0.00035615157412353
2940 0.00030979339464104
2950 0.000400390669496462
2960 0.000511321003951448
2970 0.000476549026991543
2980 0.000545323017488979
2990 0.000497671428338388
3000 0.00039204547970051
3010 0.000342539576471791
3020 0.000338085888630086
3030 0.000300058421892698
3040 0.000316053850505601
3050 0.000262432117866334
3060 0.000320327562785973
3070 0.000415682229781009
3080 0.00047069242228619
3090 0.000452085166679038
3100 0.000344987699252836
3110 0.000374969550818636
3120 0.000382328486548877
3130 0.00039797745847616
3140 0.000393092735624961
3150 0.00049600530309974
3160 0.000393703473501781
3170 0.000393225922673262
3180 0.000225004932072762
3190 0.000254212448888982
3200 0.000337312926445511
3210 0.000360188303636876
3220 0.000329850472903037
3230 0.0002370252256816
3240 0.000255961631712368
3250 0.00037131234754722
3260 0.000431960962745143
3270 0.000378907664188309
3280 0.0004781199654174
3290 0.000340113222837425
3300 0.000280376474227143
3310 0.000259308293874452
3320 0.000534783179560182
3330 0.000536762270461834
3340 0.000557106919003375
3350 0.00049958216606698
3360 0.000507103074283316
3370 0.0006067844167432
3380 0.00062814181391495
3390 0.000544550179486776
3400 0.000615684962419663
3410 0.000465635948453288
3420 0.000329142275593042
3430 0.000257266776720135
3440 0.000176443913103291
3450 0.000201339592385231
3460 0.00014902134185049
3470 0.000145190695817463
3480 0.000202688096247698
3490 0.000188146661037141
3500 0.000189587643405157
3510 0.000237711505990877
3520 0.000227464962326277
3530 0.000216929378335291
3540 0.000330167478347675
3550 0.000305727509493672
3560 0.000276417855668603
3570 0.000404214593610648
3580 0.000365822642353578
3590 0.000482917910659948
3600 0.000504124803461092
3610 0.000382020421610992
3620 0.00031598230315927
3630 0.00055470847198379
3640 0.000547963705617865
3650 0.000526322540453585
3660 0.000534037931439477
3670 0.000619155134040041
3680 0.000634055989683175
3690 0.000550093512260394
3700 0.000548747851584798
3710 0.000310661540495554
3720 0.000242995383566222
3730 0.000232071839478245
3740 0.000209500431281523
3750 0.000219771798226917
3760 0.000241510778961063
3770 0.000152364352659117
3780 0.000158700205630929
3790 0.000224646554210104
3800 0.000175717619711761
3810 0.000183102583543282
3820 0.000266159672907782
3830 0.000271079017612225
3840 0.000262769463446806
3850 0.000240588021186319
3860 0.000285857566756735
3870 0.000203677697430278
3880 0.000214272683393096
3890 0.000187003072592793
3900 0.000232288104117106
3910 0.000264658115623859
3920 0.000165686325007902
3930 0.0001879030238459
3940 0.000188049939763359
3950 0.000217471676185648
3960 0.000170371576193868
3970 0.000206095695355466
3980 0.000167871984893805
3990 0.000386668796832293
4000 0.000451538649476787
4010 0.000340875342374694
4020 0.000308358978850382
4030 0.000357778288789365
4040 0.000310453570707781
4050 0.000307927599770698
4060 0.000265606308067982
4070 0.000183538197848945
4080 0.000138970772593364
4090 0.000210654019701118
4100 0.000306234619054764
4110 0.000379420248981354
4120 0.000377084380139298
4130 0.000240825728662072
4140 0.000171907613436956
4150 0.000186651622009061
4160 0.000186250444555181
4170 0.000151302024512855
4180 0.000169837179471112
4190 0.000162483834093996
4200 0.000173442279841108
4210 0.000129262706030138
4220 0.000197312970026805
4230 0.000197003736218792
4240 0.000202750817302751
4250 0.000185675543262088
4260 0.000150170653068579
4270 0.000190208166686252
4280 0.000206086128701546
4290 0.000173746148078733
4300 0.000130515753554784
4310 0.000135923189991789
4320 0.000161291897130342
4330 0.000135798928761575
4340 0.000190067662588283
4350 0.000214138705057222
4360 0.000248498993543861
4370 0.000178540335390852
4380 0.000648770020313009
4390 0.000720816791629512
4400 0.00031330272524897
4410 0.000263719661822198
4420 0.000192363963082312
4430 0.000266686589299508
4440 0.000422949482065048
4450 0.00049104491923473
4460 0.000486589752357683
4470 0.000633009174894406
4480 0.000508154839787788
4490 0.000210547910058402
4500 0.000217053116109054
4510 0.000207272642796488
4520 0.000201885069681274
4530 0.000136800972801355
4540 0.000148397511884864
4550 0.000170867945957224
4560 0.000167909232634715
4570 0.000194168064707634
4580 0.000150366636759515
4590 0.000130933895272403
4600 0.00015576066342532
4610 0.000163016002378473
4620 0.000116141377088768
4630 0.00015622722473943
4640 0.000174594630790649
4650 0.000123456201481556
4660 0.000144493569038524
4670 0.000155112519103498
4680 0.000147003158387061
4690 0.00011974868550208
4700 0.000127942034128462
4710 0.000120924787867028
4720 0.000113939125594551
4730 0.000123377279021743
4740 0.000117525651992761
4750 0.000158370980887285
4760 0.000134128036462459
4770 0.000155848220148992
4780 0.000129912786187494
4790 0.000153162599840724
4800 0.000230353426056127
4810 0.000195464747498422
4820 0.000176489638374572
4830 0.000156045417144766
4840 0.000123765152771551
4850 0.000138087398570714
4860 0.00012788892279139
4870 0.000169048011042687
4880 0.000163772444461094
4890 0.000282265238491715
4900 0.000246367560779186
4910 0.000160073292468086
4920 0.00014663077076499
4930 0.000142133680426274
4940 0.000137395585606731
4950 0.000148968075722085
4960 0.000156798349057527
4970 0.000143123430041088
4980 0.0001437341279331
4990 0.00011964542798012
5000 0.000154550453714358
5010 0.000234877244625156
5020 0.00030407664738369
5030 0.000277351229630209
5040 0.000149570053608159
5050 0.000128375035060369
5060 0.000244994483438133
5070 0.000232829988263803
5080 0.000226868594270003
5090 0.000216141470140527
5100 0.00018106054620191
5110 0.000183996408787546
5120 0.000223688527565234
5130 0.000167820979697246
5140 0.000153527708651161
5150 0.000258723537603563
5160 0.00024455105611521
5170 0.000195544212608349
5180 0.00018357891320559
5190 0.000167867519850463
5200 0.000161355139759662
5210 0.0001713922021812
5220 0.000108454274778619
5230 0.000105010731414253
5240 0.000117396169011153
5250 0.000104631785191225
5260 0.000120534226531684
5270 0.00012991612242383
5280 0.000115493878393583
5290 7.44127916537814e-05
5300 0.0001265385702337
5310 0.000130289512891701
5320 0.000124418069844696
5330 9.69819539173209e-05
5340 0.000148933184936515
5350 0.000173424627847707
5360 0.000132337735883617
5370 0.000245330010730044
5380 0.000209442754246477
5390 0.000203277924528704
5400 0.000163646080739437
5410 0.000161963919689443
5420 0.000157269852769247
5430 0.000292049108758977
5440 0.000251657816888153
5450 0.000235877732034368
5460 0.000197083798431501
5470 0.000192655660359298
5480 0.000206475721865459
5490 8.31762209855338e-05
5500 9.09815501231336e-05
5510 0.000109845323999813
5520 9.17719793775908e-05
5530 8.93222139911564e-05
5540 9.44753496226372e-05
5550 7.03884563874246e-05
5560 4.41648476775828e-05
5570 5.43245552305e-05
5580 8.94013389740746e-05
5590 8.53485126173361e-05
5600 9.94958028922508e-05
5610 0.000161551467790966
5620 0.00022998835175097
5630 0.000112976506974507
5640 0.000123280783381575
5650 5.32143547615758e-05
5660 8.86638419070833e-05
5670 9.63582114314396e-05
5680 9.90871106531319e-05
5690 0.000100364763028757
5700 9.48595681277813e-05
5710 8.60158972091988e-05
5720 0.000103475526331224
5730 0.000144792864056091
5740 0.000140971382636493
5750 0.000135773107519581
5760 0.000163413039256368
5770 0.00014835596255932
5780 0.000113439310863938
5790 0.000128962897880352
5800 0.000133261659928111
5810 0.000127011250345776
5820 9.29137389308224e-05
5830 0.000106634326583145
5840 0.000195954976263807
5850 0.000191881772435417
5860 0.000128465595747512
5870 0.000172913381056426
5880 0.000110346086802346
5890 0.000110816371442416
5900 0.000101324181997022
5910 0.000103454748789039
5920 6.45487543650748e-05
5930 0.000123007342228938
5940 0.000109108754053189
5950 0.000282990980954527
5960 0.000310384786238818
5970 0.00019798946505943
5980 0.00012802629134855
5990 0.000199293342888122
6000 0.000238516088631852
6010 0.000198089010937633
6020 0.000309513751179813
6030 0.000364751445976741
6040 0.000292514960180881
6050 0.000247341810109487
6060 0.000100505659960746
6070 0.000144294657258247
6080 0.000174368732385295
6090 0.00021893394519838
6100 0.000136675196490605
6110 0.000104774918497932
6120 0.000118171490998888
6130 0.000140743602456265
6140 0.000106583175321792
6150 9.00506031278303e-05
6160 7.72558717661802e-05
6170 0.000124386456377271
6180 0.000156761272346699
6190 0.000124492057564098
6200 9.17181026838341e-05
6210 7.49123318268996e-05
6220 6.83391822888933e-05
6230 0.000100393369128526
6240 0.000100387783222918
6250 8.98849681174073e-05
6260 8.85249054013301e-05
6270 9.4240532466947e-05
6280 8.08906575370034e-05
6290 0.000174607334281632
6300 0.000152548803066492
6310 0.000149466203308183
6320 0.000151042026329662
6330 0.000159310728070084
6340 0.000144505456874999
6350 0.000118330404364507
6360 0.000150212807085012
6370 7.56672563398786e-05
6380 0.000111766983815036
6390 6.98199422852164e-05
6400 8.71641943054278e-05
6410 0.000108118691677666
6420 0.000135223673901472
6430 0.000110446977415593
6440 9.95672552935341e-05
6450 0.000100018592900636
6460 7.63845358811558e-05
6470 6.30024093713096e-05
6480 8.12311903849468e-05
6490 8.12001357981282e-05
6500 9.44891858595254e-05
6510 0.000109606795552602
6520 0.000128325671744802
6530 0.000113032938021999
6540 0.000111131538652747
6550 0.00011524452389387
6560 0.00010148440159526
6570 0.000109664602625114
6580 9.61829612831756e-05
6590 7.63610124270999e-05
6600 7.78819589076675e-05
6610 7.65822159662232e-05
6620 6.57270589643773e-05
6630 4.41456093104042e-05
6640 7.98102114506532e-05
6650 9.75774418856526e-05
6660 5.80505201647721e-05
6670 7.8197440619098e-05
6680 9.48175119609635e-05
6690 5.15476002318716e-05
6700 5.60108883116743e-05
6710 6.17090281939047e-05
6720 5.18848712795838e-05
6730 8.67004785969312e-05
6740 0.000117518595688877
6750 9.39517992046379e-05
6760 0.000130417206272027
6770 9.85987620359088e-05
6780 0.000168767194447162
6790 0.000119193763918265
6800 0.000162782371536644
6810 0.000202686886273079
6820 0.000158026627456792
6830 0.000199407736026454
6840 0.000139860652467245
6850 9.60177361033794e-05
6860 5.07169065160618e-05
6870 9.46937735651688e-05
6880 8.66300600935767e-05
6890 0.000202997262915363
6900 0.000156982899128564
6910 0.000135471569005558
6920 0.00023210495320751
6930 0.000237291216642142
6940 0.000223562599808858
6950 0.000188961717660564
6960 9.10437395074473e-05
6970 9.77675301953395e-05
6980 0.000151803246320136
6990 0.000109631925542783
7000 0.000232604253514618
7010 0.000206365955318539
7020 0.000223392286497075
7030 0.000107839718431706
7040 5.23858936460985e-05
7050 3.70403464646751e-05
7060 3.57851226811114e-05
7070 5.2288128086329e-05
7080 6.35551913637893e-05
7090 6.68649935688353e-05
7100 7.2914587583852e-05
7110 0.000180062736520959
7120 0.000190312097943085
7130 0.000344583417567023
7140 0.000319614715019721
7150 0.000283623700324971
7160 0.000193638221826953
7170 0.000204353655632407
7180 0.000182101138739535
7190 0.000123532444735263
7200 8.73309369988079e-05
7210 0.000106060150074374
7220 8.58939815493019e-05
7230 0.000105997525904148
7240 8.48821958019424e-05
7250 7.8356420088837e-05
7260 8.22643050524927e-05
7270 8.33911461621249e-05
7280 9.09429865930323e-05
7290 9.0091409849036e-05
7300 0.000119333201567188
7310 0.000174383800587248
7320 0.000159580319729554
7330 0.000170472893680666
7340 8.68378350831448e-05
7350 8.54583869475338e-05
7360 8.0021936113284e-05
7370 5.71220900463741e-05
7380 4.36401233418464e-05
7390 4.93657252110456e-05
7400 5.59276421838083e-05
7410 7.607994112111e-05
7420 6.58572633835371e-05
7430 4.70133038921795e-05
7440 4.12749225589784e-05
7450 6.61033067411353e-05
7460 8.10111245567551e-05
7470 8.81436749459713e-05
7480 8.42272204857174e-05
7490 9.05005607354965e-05
7500 8.60257411098154e-05
7510 9.33092723429282e-05
7520 0.000141491734299315
7530 0.000133262194203211
7540 7.77535736404109e-05
7550 7.89564810699111e-05
7560 6.63673142230158e-05
7570 8.11061791374672e-05
7580 8.04664858113839e-05
7590 5.63763649806241e-05
7600 4.66838330991789e-05
7610 7.17514380386949e-05
7620 0.000120646945317076
7630 0.000185353049356146
7640 0.000158471001204692
7650 8.06261748506335e-05
7660 4.50077070732283e-05
7670 5.64989630086463e-05
7680 7.35587226514823e-05
7690 8.09409094193064e-05
7700 6.26448179794049e-05
7710 0.000109177710942677
7720 9.68437364957398e-05
7730 7.49157783832573e-05
7740 6.76503627086543e-05
7750 5.97077701256413e-05
7760 4.48925400781554e-05
7770 6.18302049685798e-05
7780 7.08863304158887e-05
7790 6.46954465315849e-05
7800 4.95648602148973e-05
7810 4.11107632610761e-05
7820 5.61316721604702e-05
7830 8.31257701959993e-05
7840 6.18229803714267e-05
7850 0.00010549781889306
7860 9.68007787455738e-05
7870 0.000134062533575053
7880 0.000119431047589199
7890 8.0902038234929e-05
7900 7.13343173541138e-05
7910 8.05554923284918e-05
7920 4.2393143526065e-05
7930 4.07769796768639e-05
7940 5.92316005787134e-05
7950 4.84085489037884e-05
7960 7.42328331708195e-05
7970 6.18940746190646e-05
7980 5.52656176060715e-05
7990 3.46030211037288e-05
8000 4.21938279623701e-05
8010 7.35438296970252e-05
8020 7.40480130618763e-05
8030 0.000127364999044986
8040 0.000165389903406714
8050 0.000189366264706099
8060 8.3223554658659e-05
8070 4.58327602921321e-05
8080 8.59257108310573e-05
8090 8.2511999306298e-05
8100 5.9740510494068e-05
8110 6.19072492128562e-05
8120 0.000136979443126517
8130 0.000102718050621476
8140 6.81115448201294e-05
8150 8.21694626918101e-05
8160 8.59908913699054e-05
8170 8.77305177613463e-05
8180 8.39463824018005e-05
8190 6.99327280139047e-05
8200 7.42264704565621e-05
8210 9.66488358702752e-05
8220 8.06861530606943e-05
8230 5.54195180759887e-05
8240 0.000106496303012962
8250 0.000224785425981244
8260 0.000233256756445777
8270 0.000168770328894976
8280 0.000144634436672498
8290 9.58517324872668e-05
8300 8.02775596016719e-05
8310 0.000133272928021635
8320 0.000108418467216537
8330 0.000144768916529757
8340 0.000101703020937688
8350 0.000120742956363339
8360 0.00012830784825598
8370 9.40391263223127e-05
8380 0.000113589770991253
8390 0.000114682474345093
8400 0.000122256092329532
8410 0.000214891708844869
8420 0.000246430194291448
8430 0.00011607425464293
8440 0.000107875709429858
8450 6.68323240434607e-05
8460 5.84873810176104e-05
8470 8.60658615658551e-05
8480 6.99415269826815e-05
8490 4.20847593964657e-05
8500 0.000131140541649294
8510 0.0001373770011414
8520 7.13496754808648e-05
8530 8.39335622695017e-05
8540 6.44668836075632e-05
8550 6.94610657940546e-05
8560 5.84076767359742e-05
8570 5.01493202270437e-05
8580 4.42791691061979e-05
8590 3.07413028416351e-05
8600 5.01876372424318e-05
8610 5.80547202739424e-05
8620 8.50005564820968e-05
8630 5.76769818992207e-05
8640 8.74453458856144e-05
8650 6.77063288419175e-05
8660 6.634382654167e-05
8670 2.94893937088427e-05
8680 5.16296547209743e-05
8690 5.92803624593751e-05
8700 6.13867218621458e-05
8710 5.54121647019665e-05
8720 5.56086866755335e-05
8730 6.00870233325065e-05
8740 1.97114547115802e-05
8750 6.5713841071476e-05
8760 6.40510481837441e-05
8770 5.47651474670316e-05
8780 2.63792237255895e-05
8790 4.18836319732343e-05
8800 3.54130786087783e-05
8810 3.11060303863562e-05
8820 1.61743975933995e-05
8830 1.75544926470846e-05
8840 1.71243198664043e-05
8850 4.4068176468114e-05
8860 3.30357140090372e-05
8870 2.95056244795197e-05
8880 1.85024660168769e-05
8890 2.82627330093224e-05
8900 3.46427764272208e-05
8910 6.01526102308354e-05
8920 7.4343602988199e-05
8930 8.05702473318983e-05
8940 5.85610144896886e-05
8950 3.52958373504026e-05
8960 6.22588782028347e-05
8970 0.000148493441519507
8980 0.00012222566797959
8990 0.000163931449562331
9000 0.000102796459736026
9010 0.00010056804001425
9020 7.35304488785413e-05
9030 8.99323014991024e-05
9040 7.53833205787592e-05
9050 9.12247343275785e-05
9060 0.000135966578378175
9070 0.000115940347958356
9080 0.000112590760676862
9090 4.50719043777811e-05
9100 0.000104287471463312
9110 0.000124280283862914
9120 0.000124693183131207
9130 9.13509812413412e-05
9140 7.2500050733568e-05
9150 6.79243379434578e-05
9160 5.39516865805471e-05
9170 6.42470382129317e-05
9180 5.31812839995827e-05
9190 4.21312904704862e-05
9200 2.52850136250638e-05
9210 3.28038826716552e-05
9220 3.0677639862691e-05
9230 4.15701272419212e-05
9240 5.45613887479897e-05
9250 4.96387109579366e-05
9260 2.16375442649147e-05
9270 3.3965422758325e-05
9280 4.31851886364256e-05
9290 6.42978589341015e-05
9300 4.75732627262988e-05
9310 4.27620243818648e-05
9320 5.96308314117479e-05
9330 3.10551949835951e-05
9340 6.26452196557004e-05
9350 4.39850354280114e-05
9360 6.14595523785887e-05
9370 8.39427826878891e-05
9380 8.61213423841667e-05
9390 5.7902608967731e-05
9400 7.35217892388787e-05
9410 6.42888378788552e-05
9420 4.67431984377532e-05
9430 4.78313569158674e-05
9440 4.9252269088795e-05
9450 6.27272093005526e-05
9460 6.96879662829052e-05
9470 6.18328775860941e-05
9480 6.42118787679768e-05
9490 8.82376600716401e-05
9500 0.000112038700524002
9510 6.97521812747304e-05
9520 9.29236272265086e-05
9530 5.59562095714129e-05
9540 6.1025062907669e-05
9550 6.49862771543522e-05
9560 7.76304552075961e-05
9570 8.53659223029643e-05
9580 6.81425485128848e-05
9590 6.29937056744145e-05
9600 2.41538691091796e-05
9610 4.29830631825184e-05
9620 5.42609073787322e-05
9630 3.05082246244245e-05
9640 5.87687947715165e-05
9650 6.51589764758749e-05
9660 5.34350763519349e-05
9670 3.38822895941501e-05
9680 3.0013721023525e-05
9690 3.57194505110648e-05
9700 1.35130162762515e-05
9710 2.20655292394674e-05
9720 2.95389835934161e-05
9730 3.04610853274546e-05
9740 2.54441853426121e-05
9750 2.32112347024451e-05
9760 1.14028183094255e-05
9770 1.25534976942704e-05
9780 6.91575779383905e-06
9790 2.24263351778788e-05
9800 7.4090532740674e-05
9810 8.54406411926126e-05
9820 3.65172086337467e-05
9830 5.16743929029689e-05
9840 4.99837608698026e-05
9850 0.000116918411708237
9860 8.55485348220093e-05
9870 0.000111093545851298
9880 0.000103739543794579
9890 0.000239830172397551
9900 0.000184498213272152
9910 0.000251188945891575
9920 0.000198894204253826
9930 0.0002018622711192
9940 0.000131328120595832
9950 0.000150925561889494
9960 0.000146030093365723
9970 0.000102014130029214
};
\addplot [line width=2pt, color5]
table {%
0 0.285988123476774
10 0.0420757682677825
20 0.00307244852054405
30 0.00124720441494446
40 0.000570819966451381
50 0.000842783907482954
60 0.000983257871539536
70 0.00099271855517145
80 0.00101342747283525
90 0.00105230397642117
100 0.00113516815796174
110 0.000915500182709366
120 0.000687274720148707
130 0.00107938783476584
140 0.00115159450590454
150 0.00121574100165617
160 0.000730907501201727
170 0.000920244805911352
180 0.00106191260178093
190 0.00174064436756453
200 0.0017193650128138
210 0.00164579494594363
220 0.00144502876967636
230 0.00138368492233894
240 0.0011089646698656
250 0.00127141463548469
260 0.0016017128009571
270 0.00166524488327013
280 0.00157029569045335
290 0.00180166716949316
300 0.00158488334604499
310 0.00133598044546034
320 0.00118203770781292
330 0.00145043170224199
340 0.00140550075785086
350 0.00128638531622983
360 0.00144586957287629
370 0.00144602761029546
380 0.00146584997040918
390 0.00182397863151891
400 0.00186983468595827
410 0.00182201161534977
420 0.00145007511078802
430 0.00174905856820033
440 0.00171514301762954
450 0.00181223889409011
460 0.002000720870451
470 0.00154103360893941
480 0.00156339316052481
490 0.00147276030386593
500 0.00139979746101972
510 0.00177853656884849
520 0.001886946678909
530 0.00193324898305647
540 0.00118486824444332
550 0.0011631934798244
560 0.00120680345869886
570 0.00115026739857143
580 0.00126864416211077
590 0.00135186459443219
600 0.00141412512058963
610 0.00114682060987747
620 0.00162824075355729
630 0.00183411380724777
640 0.00181232019405599
650 0.00152641270103643
660 0.00177354856121141
670 0.00184488376334144
680 0.00119793688904139
690 0.0012841095757166
700 0.00166091944469528
710 0.00165641337502962
720 0.00151823658244155
730 0.00157813658706132
740 0.00154725172866421
750 0.00174021274171587
760 0.00163848239669001
770 0.00121164120815834
780 0.0014076773109057
790 0.00140115484485641
800 0.00141987884807445
810 0.0012324989466531
820 0.00093062589786264
830 0.00161168922787603
840 0.00192998375936924
850 0.00226903351940408
860 0.00173781667543214
870 0.00155608612311921
880 0.00134970325052912
890 0.00158101111637329
900 0.00191878652156621
910 0.00215260038405979
920 0.00165037609598059
930 0.00158449077734023
940 0.00114392259095639
950 0.0011277256987598
960 0.00108268507186434
970 0.00113015912788374
980 0.00136999900006897
990 0.00132606547716017
1000 0.00154623854610683
1010 0.00159826348613993
1020 0.00142717214563736
1030 0.00206668188108581
1040 0.00166314125248092
1050 0.00168255342921516
1060 0.00153830664889006
1070 0.00127902277278607
1080 0.00145643542412419
1090 0.00194668908066514
1100 0.00183324965723128
1110 0.0011944717769855
1120 0.0011148606720876
1130 0.00100829681375321
1140 0.00117682021419502
1150 0.00137331486474571
1160 0.00160338207699819
1170 0.00157533976436095
1180 0.00143144673861113
1190 0.00140244989887369
1200 0.00102496244001673
1210 0.00122123951194526
1220 0.00112076960874408
1230 0.00104274761036049
1240 0.00125986743135497
1250 0.00121570129276521
1260 0.00122075877420455
1270 0.00100853179077645
1280 0.0010415080517887
1290 0.00143645499240749
1300 0.00144012346571255
1310 0.00139606956249097
1320 0.00149961115672564
1330 0.00122017130127765
1340 0.00152783540900224
1350 0.00118771376586075
1360 0.00163212657592028
1370 0.00147928588827343
1380 0.00117315617028942
1390 0.00127642728061512
1400 0.00101043298955478
1410 0.000955235065016229
1420 0.00111070528080648
1430 0.0013157969924621
1440 0.00136509037809446
1450 0.000826828408733091
1460 0.0011279268784555
1470 0.00125240965765659
1480 0.00130524140013831
1490 0.00120572700441739
1500 0.00108239456454729
1510 0.000900487076420646
1520 0.00103572653572302
1530 0.00106433844824341
1540 0.000822958887043119
1550 0.000940545052410013
1560 0.00114783933589642
1570 0.00127008365945655
1580 0.0010702874580344
1590 0.000898625997448097
1600 0.000915560429172335
1610 0.000748969909010204
1620 0.000830534230379674
1630 0.00107298888927338
1640 0.00104373833342619
1650 0.000699361194013173
1660 0.000832819480176028
1670 0.00118728094174176
1680 0.00130510435205054
1690 0.000984504458647102
1700 0.000913977202663849
1710 0.000828277035736997
1720 0.000804019856814804
1730 0.000854341087283934
1740 0.000992712689467783
1750 0.00103514519448796
1760 0.00101712731654787
1770 0.00112002856788334
1780 0.00105087456687597
1790 0.000816585840347579
1800 0.000799605347324022
1810 0.000870966941748228
1820 0.00101929290259244
1830 0.000869777064227666
1840 0.000753296789474502
1850 0.00086054951842321
1860 0.000739576158385238
1870 0.000931386727528201
1880 0.000905959773264788
1890 0.000878745183544651
1900 0.000758322072353981
1910 0.00108826835593686
1920 0.000999157099750352
1930 0.00103282353683775
1940 0.000790015291669459
1950 0.000633668647174008
1960 0.000719427249080251
1970 0.000836794484077195
1980 0.000894175465949398
1990 0.00085378607454712
2000 0.000841493847302439
2010 0.000998876110776019
2020 0.000996614385466127
2030 0.000906826366439336
2040 0.000677215746140621
2050 0.000831993220569476
2060 0.000779031109086538
2070 0.000622681515645744
2080 0.000578436933717923
2090 0.00056211358842486
2100 0.000644793555569721
2110 0.000665471984360537
2120 0.000591009998888194
2130 0.000564839700540003
2140 0.000750623654321482
2150 0.00107637529209245
2160 0.00152290611192853
2170 0.000938310218673186
2180 0.000546812274434728
2190 0.000644728044239693
2200 0.000539581521625208
2210 0.000623900126371229
2220 0.000425410789613615
2230 0.000587992050270513
2240 0.00081542348414269
2250 0.000635397969040464
2260 0.000746387848554467
2270 0.000684493115159902
2280 0.000556468445952761
2290 0.000466960480552243
2300 0.00050160583570574
2310 0.000485597054146014
2320 0.000570994188771702
2330 0.00059054433061567
2340 0.000467288527815615
2350 0.000494210075362778
2360 0.000497221137844482
2370 0.000520181841697125
2380 0.000436674793274493
2390 0.000489071719878572
2400 0.000476055887769383
2410 0.000418895103595572
2420 0.000425946270889902
2430 0.000392189835754601
2440 0.00039773305156656
2450 0.000368240003071433
2460 0.000325498166100526
2470 0.000288534592565958
2480 0.000427936433978977
2490 0.000505550819479363
2500 0.00051137590252011
2510 0.000278576435235847
2520 0.000336356632427715
2530 0.000399252685737454
2540 0.000561980837790328
2550 0.000630484591420257
2560 0.000772970458198779
2570 0.000695503988197134
2580 0.00046436324695304
2590 0.000462621793406686
2600 0.00046510276657062
2610 0.000465785689056671
2620 0.000369466515180896
2630 0.00021323684891461
2640 0.000241087528504216
2650 0.000267789459671632
2660 0.000322531020462756
2670 0.000323569916827828
2680 0.000244630151543122
2690 0.00033717347351424
2700 0.000359701101288792
2710 0.000340016009555006
2720 0.000473475527788961
2730 0.000560635276301842
2740 0.00056949617189641
2750 0.000273489057223833
2760 0.000361186095445796
2770 0.000428771041526317
2780 0.000460849496992294
2790 0.000381411012118094
2800 0.000372027800810665
2810 0.000348775118455175
2820 0.000281693288546946
2830 0.000305404663209908
2840 0.000255799797188644
2850 0.000203466834054973
2860 0.000203314852334819
2870 0.000196549825490686
2880 0.000222692981676587
2890 0.000309400647142347
2900 0.000335413740304212
2910 0.000277017487252712
2920 0.000304047748636544
2930 0.000224032673278569
2940 0.000207758243949969
2950 0.00023821386136714
2960 0.000318080006828683
2970 0.00030651328273978
2980 0.00033023786317841
2990 0.000285148623834786
3000 0.00023431881662079
3010 0.000230074909515476
3020 0.000227208570887112
3030 0.000202813434608174
3040 0.000197781138981278
3050 0.000140709869616241
3060 0.000179793403321488
3070 0.000264201680912164
3080 0.000283934767060159
3090 0.000276941667730836
3100 0.00019286139517608
3110 0.000210987189176441
3120 0.00022712807397851
3130 0.000241212605735245
3140 0.000254172375858674
3150 0.000312154805376031
3160 0.000245181930245597
3170 0.000270682696246299
3180 0.000150251126167188
3190 0.000150944378284824
3200 0.000201950200567008
3210 0.000220577927879426
3220 0.000205535502619971
3230 0.000138698613492676
3240 0.000158220833638915
3250 0.000228053147940491
3260 0.000289741993718477
3270 0.000235219444377506
3280 0.00029663740315512
3290 0.000197256408962388
3300 0.000166753445617883
3310 0.000147470337805679
3320 0.000319025629655435
3330 0.000331054149988144
3340 0.000366070597879254
3350 0.000327915279083911
3360 0.000314143251599404
3370 0.00038059280724183
3380 0.000414183861950875
3390 0.000338478649654582
3400 0.000360069971289406
3410 0.00028601945984905
3420 0.000199895905350362
3430 0.000152397984085448
3440 0.000111760750804377
3450 0.000107324452876652
3460 8.47828577337792e-05
3470 7.00887003147946e-05
3480 0.000107387246621973
3490 0.000104222595176948
3500 0.000113464550491035
3510 0.000145675876186102
3520 0.000137534748750675
3530 0.000122847452175837
3540 0.000179796734642259
3550 0.000171935144556263
3560 0.000160287912882063
3570 0.000232757942038698
3580 0.000212968505814781
3590 0.000301950649912495
3600 0.000336905544767689
3610 0.000276394189717249
3620 0.000220354484180903
3630 0.000373582415373073
3640 0.000342865395948398
3650 0.000320502255874636
3660 0.000309435219074923
3670 0.000372988473416594
3680 0.000397224878038213
3690 0.000355371055937258
3700 0.000360704264060147
3710 0.00021480707947947
3720 0.000147235150908655
3730 0.000145295754321044
3740 0.000142079982382072
3750 0.000130011081162044
3760 0.0001491999631173
3770 8.52541766185108e-05
3780 9.7763964936846e-05
3790 0.000147109234531559
3800 0.000118321847988499
3810 0.000111001651952898
3820 0.000148643000005358
3830 0.000168031302072779
3840 0.00016452154421708
3850 0.000155355603211074
3860 0.000181441950835403
3870 0.00012980480691537
3880 0.000116108454546783
3890 0.000109112177823703
3900 0.000132609581795308
3910 0.000156571362580695
3920 0.000108453119632842
3930 0.00011731504801632
3940 0.000111477017398656
3950 0.000123654890983395
3960 0.000104067212320693
3970 0.000123755473565444
3980 0.000103427384531462
3990 0.000242839994040987
4000 0.000256694460107199
4010 0.000186772040435687
4020 0.00016967328186455
4030 0.000203745528860127
4040 0.00018204287005614
4050 0.000198801910354155
4060 0.000174085035317959
4070 0.000103250902507382
4080 7.4687163981683e-05
4090 0.00010751518642529
4100 0.000161057340250618
4110 0.000201285921025712
4120 0.000194221888821371
4130 0.000127209683311256
4140 9.30575052888258e-05
4150 0.000105774989428572
4160 0.000117711263180155
4170 0.000108888846578896
4180 0.000120913968009785
4190 0.000117916921385811
4200 0.000123159822415825
4210 8.6294875676359e-05
4220 0.00011916383483069
4230 0.000103209169020024
4240 0.000100527006617394
4250 9.59117252829045e-05
4260 8.80262264655582e-05
4270 0.000106028205544869
4280 0.00011695638100881
4290 8.8813908168322e-05
4300 7.10133114755725e-05
4310 8.08075305908884e-05
4320 9.34348553046052e-05
4330 8.01864770320097e-05
4340 9.85392758361349e-05
4350 0.000113374742550922
4360 0.00013066017141968
4370 0.000129545431852412
4380 0.000506758452337709
4390 0.000542471286753759
4400 0.000201708802269247
4410 0.000167132546886128
4420 0.00011917445458152
4430 0.000167492131784272
4440 0.000284580741716932
4450 0.000302540681593781
4460 0.000301885772165902
4470 0.000373884054684879
4480 0.000318040247367787
4490 0.00013461842647292
4500 0.000128704850490103
4510 0.000106508454351089
4520 9.99397917818681e-05
4530 7.91047481098535e-05
4540 8.54972578313086e-05
4550 9.74774877795445e-05
4560 9.04118360852817e-05
4570 9.73901918033516e-05
4580 7.85645277084511e-05
4590 8.17251650316264e-05
4600 9.56611246602476e-05
4610 9.87804161323771e-05
4620 6.71835871170866e-05
4630 8.11087429932073e-05
4640 9.98723150375772e-05
4650 9.28005359642643e-05
4660 0.000104420057060419
4670 0.000106082168147509
4680 9.04787630339039e-05
4690 6.60570344694606e-05
4700 6.75342593645365e-05
4710 6.75424879340816e-05
4720 6.97665941189018e-05
4730 9.27409557891257e-05
4740 8.56806987659243e-05
4750 0.000103215453332946
4760 8.02709149211869e-05
4770 9.6224815969943e-05
4780 8.58710593490138e-05
4790 8.87039678079975e-05
4800 0.000127471037962049
4810 0.000110414914251555
4820 0.000104721785572699
4830 8.60076463665832e-05
4840 6.97354148395705e-05
4850 7.8780158382056e-05
4860 7.55040830945031e-05
4870 9.59554320412149e-05
4880 0.00010972184596025
4890 0.000182989260571092
4900 0.000159874330292448
4910 9.50000306876608e-05
4920 8.03412154708558e-05
4930 7.90845822221152e-05
4940 7.24498949338399e-05
4950 7.89760563529089e-05
4960 7.89223307237551e-05
4970 7.88475221649403e-05
4980 7.67464814726637e-05
4990 6.4761211863221e-05
5000 8.89567711677583e-05
5010 0.000145100040301653
5020 0.000179574741188739
5030 0.000159591447477023
5040 0.000100386007541405
5050 7.59774852881609e-05
5060 0.00012046733372814
5070 0.000118662519417093
5080 0.000129816498500496
5090 0.000134003447185853
5100 0.000110184763317805
5110 0.000120259870727782
5120 0.000141988031205779
5130 0.000100236226159803
5140 8.41505419636437e-05
5150 0.00012898697866222
5160 0.000122282071525811
5170 0.000108462129062459
5180 0.000115046150186278
5190 0.000101088015257774
5200 9.75001569918728e-05
5210 9.90427025230019e-05
5220 6.86605698727664e-05
5230 7.67406617393497e-05
5240 7.91099008771159e-05
5250 6.20739923647183e-05
5260 7.1947299459065e-05
5270 7.84503677164323e-05
5280 6.77114176073293e-05
5290 3.60464242465247e-05
5300 6.73614195289565e-05
5310 7.55270727053444e-05
5320 7.28199748573402e-05
5330 5.14231138512979e-05
5340 8.26379817714658e-05
5350 9.72863014783372e-05
5360 7.85260515662843e-05
5370 0.000139888690350127
5380 0.00012534525899883
5390 0.000127519489610967
5400 0.000112019149522819
5410 0.000109972407112343
5420 8.46548113044362e-05
5430 0.000156997541832017
5440 0.00013092180160459
5450 0.000138908808997953
5460 0.000123216979933832
5470 0.000112669400139001
5480 0.000122447674772431
5490 4.45983538511119e-05
5500 4.4205661612394e-05
5510 5.51736206502156e-05
5520 4.80320277414141e-05
5530 4.48358012072396e-05
5540 4.72958562121473e-05
5550 3.93861628067748e-05
5560 2.88900911372648e-05
5570 3.2628823222811e-05
5580 5.12591511039393e-05
5590 4.57090504838814e-05
5600 6.29534171906042e-05
5610 0.000112325007614062
5620 0.000146102404418392
5630 7.198178612474e-05
5640 7.40460909316946e-05
5650 2.81928706867667e-05
5660 5.10635821889536e-05
5670 5.97241203884358e-05
5680 5.74907329268008e-05
5690 5.27116771271752e-05
5700 5.03814203273392e-05
5710 4.89135960979652e-05
5720 5.44286333525139e-05
5730 6.89958508846623e-05
5740 7.58231986234045e-05
5750 7.70810811715093e-05
5760 9.23533541850502e-05
5770 9.0632052405583e-05
5780 6.83835839210577e-05
5790 6.16744604624735e-05
5800 6.78458335790656e-05
5810 6.53300631863268e-05
5820 5.56628907319943e-05
5830 6.55464426364751e-05
5840 0.000133414770947175
5850 0.000128601007516115
5860 7.13011288699676e-05
5870 8.90060260608425e-05
5880 5.25265900196382e-05
5890 6.73336019372467e-05
5900 6.05500598914719e-05
5910 5.75098631350777e-05
5920 3.04879309593527e-05
5930 5.96950466474518e-05
5940 5.9252617456725e-05
5950 0.000145736332442236
5960 0.000170093964590035
5970 0.000121877060097522
5980 8.02043400161029e-05
5990 0.000108466202026482
6000 0.000129997271227392
6010 0.000112753625737635
6020 0.00019681134533986
6030 0.000234896821633814
6040 0.00018893744056514
6050 0.000146513760586857
6060 4.75872661354071e-05
6070 7.32930238619146e-05
6080 9.95916204703973e-05
6090 0.000120912889456798
6100 8.11115282303787e-05
6110 5.02403326490095e-05
6120 5.86408962227863e-05
6130 7.02753102662005e-05
6140 5.50568940198384e-05
6150 4.71427200577841e-05
6160 4.46148999258419e-05
6170 6.08067336287003e-05
6180 7.95747463535904e-05
6190 6.20106610473395e-05
6200 4.9405922353853e-05
6210 4.63710113558745e-05
6220 4.18262900104596e-05
6230 5.7481479957639e-05
6240 5.79043235714016e-05
6250 5.44737353849228e-05
6260 4.85912014183078e-05
6270 6.10058018128025e-05
6280 5.39343384929417e-05
6290 0.000101427746419365
6300 8.30970219220418e-05
6310 7.27736780846664e-05
6320 7.9601993166184e-05
6330 8.86076132704763e-05
6340 9.07191792963862e-05
6350 6.34269766315639e-05
6360 7.80192784883272e-05
6370 3.83202434229506e-05
6380 6.09566415116453e-05
6390 4.11068583111521e-05
6400 5.37429137017394e-05
6410 6.62955254675728e-05
6420 8.34164023753674e-05
6430 5.91161772109711e-05
6440 5.28866480669286e-05
6450 5.06307529204692e-05
6460 3.77367622686802e-05
6470 3.15257746445045e-05
6480 3.87714349281476e-05
6490 4.15954172745395e-05
6500 4.98802399767822e-05
6510 5.65340638398206e-05
6520 7.1264587280904e-05
6530 5.77952659602273e-05
6540 6.6520844463272e-05
6550 7.19420357015432e-05
6560 6.46478470067215e-05
6570 6.2347825122288e-05
6580 5.73332883995609e-05
6590 4.27899698127536e-05
6600 4.86770328323287e-05
6610 4.76357920244211e-05
6620 4.4919491384519e-05
6630 2.53012548029485e-05
6640 4.12131001748872e-05
6650 4.85284305726729e-05
6660 2.82742093597559e-05
6670 4.51467555063656e-05
6680 4.93416298581443e-05
6690 2.55660252023584e-05
6700 2.33193291272595e-05
6710 3.36681524565485e-05
6720 3.40966869507976e-05
6730 4.79212897231898e-05
6740 6.9120341821511e-05
6750 5.52169367261063e-05
6760 7.4421331871273e-05
6770 4.69147748489466e-05
6780 8.52518264994934e-05
6790 6.45115758363707e-05
6800 0.000114829590478242
6810 0.000127858645668367
6820 7.10444371718147e-05
6830 0.000102713733544932
6840 8.48948376345265e-05
6850 7.26929606891787e-05
6860 3.5241051865835e-05
6870 5.77033985040397e-05
6880 5.77410284040369e-05
6890 0.000130938653420301
6900 0.000101090695938459
6910 7.38039498851314e-05
6920 0.000129650038669018
6930 0.000162861496956157
6940 0.000158745113916417
6950 0.000132068689958642
6960 5.59077970880374e-05
6970 5.65134641841904e-05
6980 8.47558271526383e-05
6990 6.62290897942822e-05
7000 0.000135890861705522
7010 0.000113304914832549
7020 0.00011469151671531
7030 4.83463483567242e-05
7040 2.45366046685198e-05
7050 2.28240942963463e-05
7060 2.342960571538e-05
7070 3.03825560693193e-05
7080 2.99951706303713e-05
7090 3.32337104937301e-05
7100 3.67227175930343e-05
7110 9.93632632166481e-05
7120 0.000119557723111688
7130 0.000207329575287465
7140 0.000183426379780413
7150 0.000169212560543575
7160 0.000119103144637284
7170 0.000114121257758243
7180 8.6558544709688e-05
7190 5.83889551391684e-05
7200 4.10222814984997e-05
7210 5.93959423178356e-05
7220 5.01704858011341e-05
7230 4.74960192187028e-05
7240 3.61535121806555e-05
7250 4.42179524719656e-05
7260 4.80185038041463e-05
7270 4.68636661764637e-05
7280 5.57003698051049e-05
7290 4.5598951855524e-05
7300 5.72849462407574e-05
7310 9.45152621109859e-05
7320 9.8522969663016e-05
7330 0.00010205270582314
7340 4.79656754041378e-05
7350 4.27665043192792e-05
7360 3.85805020344373e-05
7370 2.88843561398858e-05
7380 1.9918171071646e-05
7390 2.33345802868978e-05
7400 2.89461002057716e-05
7410 4.43985644311788e-05
7420 3.82044955886059e-05
7430 2.55113664373866e-05
7440 2.34337194607191e-05
7450 3.58730577460838e-05
7460 4.00288037522494e-05
7470 4.38809819127826e-05
7480 4.1017409205438e-05
7490 4.62558768473943e-05
7500 5.06022260176646e-05
7510 5.93418298127629e-05
7520 9.34464369793322e-05
7530 8.57376631092518e-05
7540 5.00085594733473e-05
7550 4.59246927582706e-05
7560 3.25398545022164e-05
7570 3.96436323771509e-05
7580 4.53383503113525e-05
7590 3.09637504472133e-05
7600 2.60613958514789e-05
7610 3.29804071680375e-05
7620 5.84542647047166e-05
7630 9.63779578367201e-05
7640 8.20011902311133e-05
7650 4.48569906077562e-05
7660 2.96824641842518e-05
7670 3.64561493443129e-05
7680 3.23909560628209e-05
7690 3.5038574334026e-05
7700 3.04353809286417e-05
7710 5.0649297910484e-05
7720 4.85456145448705e-05
7730 4.54933787492824e-05
7740 4.31089378504393e-05
7750 3.38122221868077e-05
7760 2.60970965221272e-05
7770 3.49650400317359e-05
7780 3.33900238704973e-05
7790 3.11625882257015e-05
7800 2.76394943720818e-05
7810 2.41356461543878e-05
7820 3.09611138959144e-05
7830 4.88985846269051e-05
7840 3.95787108993081e-05
7850 6.53002411113442e-05
7860 6.0753973810346e-05
7870 7.93638857828499e-05
7880 6.95662924403693e-05
7890 3.70017275251256e-05
7900 3.65087686361013e-05
7910 4.72235784730794e-05
7920 2.63305651546936e-05
7930 2.27778972652339e-05
7940 2.94759257575551e-05
7950 2.3460473017591e-05
7960 3.93435551437098e-05
7970 3.18919633887082e-05
7980 2.80309423289907e-05
7990 1.43357496901654e-05
8000 2.01133330102775e-05
8010 3.77502248679342e-05
8020 3.63296354776384e-05
8030 6.65688045120681e-05
8040 9.96843341436102e-05
8050 0.000115123021398679
8060 4.99924130936178e-05
8070 2.80880884636326e-05
8080 4.74273508169724e-05
8090 4.42759843218964e-05
8100 3.10512264710994e-05
8110 3.27938382512789e-05
8120 6.0836654748305e-05
8130 4.19317883225052e-05
8140 3.52532996722658e-05
8150 3.8512319816116e-05
8160 3.76106647806166e-05
8170 4.61732787067049e-05
8180 4.99155962564546e-05
8190 3.88187954584174e-05
8200 4.0179737168323e-05
8210 4.82480718152212e-05
8220 3.85199858402063e-05
8230 2.65656696206474e-05
8240 5.23465195043023e-05
8250 0.000123592201865542
8260 0.000137694072573955
8270 9.55482024061071e-05
8280 7.44732291986832e-05
8290 4.8889010195016e-05
8300 3.92642182905531e-05
8310 6.3032526575694e-05
8320 6.07848594624903e-05
8330 6.88190409940111e-05
8340 5.45400193029008e-05
8350 6.51841566224541e-05
8360 8.32277152310183e-05
8370 6.15602163512219e-05
8380 7.49979840364633e-05
8390 5.88555313569082e-05
8400 5.76185368457018e-05
8410 0.000106263094632378
8420 0.000127063572713969
8430 5.74198237786164e-05
8440 5.10647615426715e-05
8450 3.49368766318049e-05
8460 3.04293472486843e-05
8470 4.45238325931126e-05
8480 3.24915384412263e-05
8490 2.54901850308591e-05
8500 7.12820893698594e-05
8510 7.03388911495706e-05
8520 3.34044363691179e-05
8530 4.06560143854023e-05
8540 3.4378824213282e-05
8550 4.15152700030687e-05
8560 3.92172664146629e-05
8570 2.99968257185752e-05
8580 2.94581807723809e-05
8590 1.85465909427957e-05
8600 2.69910527696798e-05
8610 3.23084145521143e-05
8620 4.61230291762247e-05
8630 3.2579763309467e-05
8640 4.02450520359618e-05
8650 3.12791670457067e-05
8660 3.07695876005897e-05
8670 1.42339640373246e-05
8680 2.49407978187383e-05
8690 2.92202661892459e-05
8700 3.61049780817828e-05
8710 3.10255500060153e-05
8720 2.52088971453424e-05
8730 3.05863153282189e-05
8740 1.23856483403158e-05
8750 3.92353689772207e-05
8760 3.58306831522063e-05
8770 2.81522233546208e-05
8780 1.4172299743271e-05
8790 2.01758038760942e-05
8800 1.66602538031221e-05
8810 1.49772901478568e-05
8820 9.78146640698688e-06
8830 9.74054563481402e-06
8840 9.46972732409616e-06
8850 2.23856978861228e-05
8860 1.74859404319969e-05
8870 1.33588110089265e-05
8880 1.04687492422636e-05
8890 1.42376181468686e-05
8900 1.64476315678191e-05
8910 3.3001075303654e-05
8920 3.90921364489846e-05
8930 4.37402297237036e-05
8940 2.81197270617463e-05
8950 2.1435358436052e-05
8960 3.07867162609495e-05
8970 0.000100404673521641
8980 8.58676133820596e-05
8990 0.000109207476390159
9000 5.32251065808211e-05
9010 5.36961872091427e-05
9020 4.02583192906113e-05
9030 4.34540885922409e-05
9040 3.54796127008519e-05
9050 3.63970606216509e-05
9060 6.94224729296766e-05
9070 7.2016444180667e-05
9080 7.01102320999182e-05
9090 2.56434097327419e-05
9100 5.31402879078446e-05
9110 6.60698278683289e-05
9120 7.07292194491049e-05
9130 4.8042793674335e-05
9140 3.72607175723719e-05
9150 3.58649203662675e-05
9160 2.88871899501871e-05
9170 3.81754311688487e-05
9180 3.39408442496576e-05
9190 2.66020908305376e-05
9200 1.40068460417617e-05
9210 1.53241626808583e-05
9220 1.4781791890244e-05
9230 1.71260971437416e-05
9240 2.72314812586125e-05
9250 2.60397044140612e-05
9260 1.7366145627882e-05
9270 2.31601277838787e-05
9280 2.62085550405051e-05
9290 3.72055608737543e-05
9300 2.32186076437683e-05
9310 2.01380556285909e-05
9320 3.16621237901129e-05
9330 1.53601339646149e-05
9340 2.931623864194e-05
9350 2.14394731598084e-05
9360 3.41458293628935e-05
9370 4.74034443446553e-05
9380 4.85593130713862e-05
9390 2.95126176249913e-05
9400 3.6519160120678e-05
9410 3.08503958182636e-05
9420 2.45094391291097e-05
9430 2.60704203187612e-05
9440 2.83419814145876e-05
9450 3.2963911611523e-05
9460 3.47444660320498e-05
9470 2.93834878327242e-05
9480 3.66043482519137e-05
9490 5.27644064816237e-05
9500 6.78561274757151e-05
9510 3.78033266114965e-05
9520 4.80728061652799e-05
9530 2.93586189056075e-05
9540 3.48535094378344e-05
9550 3.42733484912851e-05
9560 4.05281669337137e-05
9570 4.69173516437819e-05
9580 4.09826582669915e-05
9590 3.81879793753399e-05
9600 1.50212536489788e-05
9610 2.24285658080652e-05
9620 2.80463171663407e-05
9630 1.44864279194204e-05
9640 2.76668351296908e-05
9650 3.16379353765953e-05
9660 2.5644529445683e-05
9670 1.87024694783846e-05
9680 1.82700254961261e-05
9690 2.00894159689704e-05
9700 8.29246547465218e-06
9710 1.17051830741428e-05
9720 2.04638751358965e-05
9730 1.82117633166161e-05
9740 1.14921469347685e-05
9750 1.23933765079839e-05
9760 7.46955811160674e-06
9770 9.8597656691498e-06
9780 4.97347062054343e-06
9790 1.10217379546144e-05
9800 4.42473504212382e-05
9810 4.96469669732503e-05
9820 2.102835728849e-05
9830 2.77953708256665e-05
9840 2.78193586936853e-05
9850 5.49927273127363e-05
9860 3.72870082206977e-05
9870 5.70769989943691e-05
9880 5.77285567918284e-05
9890 0.00015913392434273
9900 0.000124908661501018
9910 0.00015863315084482
9920 0.000110810173586902
9930 0.000117892333076489
9940 6.84629286235473e-05
9950 7.1541305201337e-05
9960 7.22099199798327e-05
9970 6.04630044276896e-05
};
\addplot [line width=2pt, color6]
table {%
0 0.288370578208778
10 0.0433064051170755
20 0.00307002433802516
30 0.00115440877463243
40 0.000594049467545119
50 0.000876970971730771
60 0.0010407902055158
70 0.0011011143091855
80 0.00113695516095504
90 0.00107440438771846
100 0.0011086743820124
110 0.000866444327766658
120 0.000670189273732831
130 0.000988318071640606
140 0.00101503849130495
150 0.00103130779035382
160 0.000624932520950097
170 0.000852258677696227
180 0.00101453668463364
190 0.00165512338593544
200 0.0015634379786934
210 0.00147235955762881
220 0.00127851729627764
230 0.00122684612907506
240 0.000870036778806025
250 0.00102754875790197
260 0.00145266486398214
270 0.00152812798832201
280 0.00141475699414514
290 0.00168866759300727
300 0.00148247593323049
310 0.00124558706768312
320 0.00104080097689803
330 0.00118262220779798
340 0.00109919608392829
350 0.00106223079445499
360 0.00122453540694551
370 0.00124168752201513
380 0.00127486712576683
390 0.00159421435781042
400 0.00163220927631755
410 0.00155049553568006
420 0.0012718114155814
430 0.00158702069508649
440 0.00163819806623792
450 0.00161461973836481
460 0.00172016866640206
470 0.00132444480839467
480 0.0014894012080299
490 0.00127659146606447
500 0.0012599086204591
510 0.00169186764056008
520 0.00179610573983268
530 0.00181514382294992
540 0.00112310133373782
550 0.00106762441458798
560 0.00104241788513633
570 0.000975982636007586
580 0.00113759246577587
590 0.00111324898578374
600 0.00109154001806644
610 0.000842769078688548
620 0.00133794016328352
630 0.00152889095500427
640 0.00154320681836452
650 0.00127017827393601
660 0.00152204722739427
670 0.00158244815060385
680 0.000995865486322316
690 0.00101936029858322
700 0.00144308366262251
710 0.00143089168419181
720 0.00131036049886287
730 0.00125798323156996
740 0.00130348617941021
750 0.00139924548806238
760 0.00138414717267427
770 0.00100980419883513
780 0.00120383624282564
790 0.00121738134530702
800 0.00120563290000884
810 0.000988999727850661
820 0.000786846962855989
830 0.00140963546509603
840 0.00169532365266534
850 0.00202325892022799
860 0.0014569081562308
870 0.00124712363314427
880 0.00105723792053129
890 0.00125735671632651
900 0.00160214689719587
910 0.00175390938314595
920 0.00136057891833769
930 0.00132715689742795
940 0.000936596584049498
950 0.0009267699678231
960 0.000986264980433127
970 0.00100903341163782
980 0.00111938894364302
990 0.00105930701562109
1000 0.00124470607543531
1010 0.00137471593741021
1020 0.00123958724653122
1030 0.00176155321281745
1040 0.00140849109590333
1050 0.00143036791582213
1060 0.00131805857964062
1070 0.00106977719943683
1080 0.00112071192429418
1090 0.00154736914983527
1100 0.00152955055690916
1110 0.000899445781503276
1120 0.000850693692297031
1130 0.00078530970670327
1140 0.000898276559148616
1150 0.000985890031389913
1160 0.00125906469329552
1170 0.00129091646570071
1180 0.00113990591285512
1190 0.00115701970016005
1200 0.000778760364477114
1210 0.000916279574325931
1220 0.000829467621565589
1230 0.000787299633038749
1240 0.00097083883842358
1250 0.000936216030541814
1260 0.000975250156843881
1270 0.000795143686726534
1280 0.00089280107592439
1290 0.00130865625405194
1300 0.00128171807194522
1310 0.00123143602373836
1320 0.00128726809201479
1330 0.00100173554138655
1340 0.00123793817306627
1350 0.00102864193675565
1360 0.00128599036229703
1370 0.00109563767894207
1380 0.000930187700943157
1390 0.00102668960489109
1400 0.000855084763817469
1410 0.000798276670781535
1420 0.000896163299408559
1430 0.00105069885819409
1440 0.00107940601771626
1450 0.000652035745357191
1460 0.000906420433869053
1470 0.00102716428638091
1480 0.00107244145126963
1490 0.000928997685159487
1500 0.000807311474446966
1510 0.000678957993954106
1520 0.00079328885864844
1530 0.000854053773008516
1540 0.000648175311493477
1550 0.000694834710200831
1560 0.000858182477634601
1570 0.000938061959624386
1580 0.000826456075946862
1590 0.000687989193677083
1600 0.000744694846475171
1610 0.000571881447522866
1620 0.000617505363733604
1630 0.000917865067684525
1640 0.000876526563378051
1650 0.000526335903976656
1660 0.000568991145903379
1670 0.000846769249446786
1680 0.00094063686210119
1690 0.000657790704873851
1700 0.000654202770270709
1710 0.000591380577610121
1720 0.00061093082768416
1730 0.000629880971744485
1740 0.000737357080710126
1750 0.000736161652857748
1760 0.000759976448916382
1770 0.000876830757342644
1780 0.000848236228276822
1790 0.000640603313420114
1800 0.00057806491345453
1810 0.000609362014453099
1820 0.000678355252664951
1830 0.000545939501893817
1840 0.000506056786737956
1850 0.000587210773544415
1860 0.000540556813846316
1870 0.000704858700201532
1880 0.000679486743237399
1890 0.000669538142997161
1900 0.000589495780815976
1910 0.000834085289874964
1920 0.000735761919058249
1930 0.000749753578871013
1940 0.000581184626250624
1950 0.00050271789726265
1960 0.000589581777760941
1970 0.000594027626951599
1980 0.000666670519674446
1990 0.000642118131961471
2000 0.000562022323902795
2010 0.00068900221624232
2020 0.000682739120206414
2030 0.000663218457209517
2040 0.000456464197139532
2050 0.000587397378584376
2060 0.000558730967346812
2070 0.000459363820295721
2080 0.000419683517216992
2090 0.000364105883448386
2100 0.00048215750421012
2110 0.000507726552200265
2120 0.00045964817449975
2130 0.00042116194627333
2140 0.000547779157929544
2150 0.000900908260915852
2160 0.00124089427440256
2170 0.000735566568681447
2180 0.000415040536120149
2190 0.000505564754370179
2200 0.000381235555544753
2210 0.00042032959494013
2220 0.000275623303477681
2230 0.00039671084719192
2240 0.000557263525395169
2250 0.000470800870001007
2260 0.000502462275244862
2270 0.000493418968214376
2280 0.00041240536155969
2290 0.000335182092338763
2300 0.000313014865518811
2310 0.000303466118060008
2320 0.000339003088303577
2330 0.000327197016015708
2340 0.000266622874390348
2350 0.000354612949474954
2360 0.000368180063687757
2370 0.000389114527313358
2380 0.000258847583182249
2390 0.000340482744676228
2400 0.000346755643162364
2410 0.000288324047648137
2420 0.000264999373326695
2430 0.000268180194548868
2440 0.000279531061750758
2450 0.000273290183235503
2460 0.000223604043982351
2470 0.000199803779975155
2480 0.000262350798394387
2490 0.000327519117262185
2500 0.000342341086090978
2510 0.000200094221889789
2520 0.000259992678349223
2530 0.000296148413509436
2540 0.000380328385624955
2550 0.000410588768842963
2560 0.000500145781607131
2570 0.000467682198305759
2580 0.000307451691381436
2590 0.000346785326539677
2600 0.00035120277728581
2610 0.000338397755599744
2620 0.000263140888292923
2630 0.000145654697509341
2640 0.000149846631260075
2650 0.000175151196180822
2660 0.000199640345977837
2670 0.000211246015641748
2680 0.000151509465608271
2690 0.000211665444322781
2700 0.000231093016673273
2710 0.000221202180331667
2720 0.000293400632428499
2730 0.000387266777542761
2740 0.000382871302779743
2750 0.000167259473483413
2760 0.000227220348297363
2770 0.000293749786118926
2780 0.000321345089005062
2790 0.000279259259208882
2800 0.000272040720025764
2810 0.000267865131157989
2820 0.000225559830979741
2830 0.000207750908704361
2840 0.000153429185958925
2850 0.00013895827888122
2860 0.00014666036951473
2870 0.000128509928894104
2880 0.000129778202707995
2890 0.000216912010285181
2900 0.000231362008135915
2910 0.000179286511411997
2920 0.000197806870335601
2930 0.000145488976662798
2940 0.000120151838393258
2950 0.000167391954280199
2960 0.000238973934140138
2970 0.000226349541241355
2980 0.000219996594209378
2990 0.000190844814788058
3000 0.000125581600824229
3010 0.000109212894901974
3020 0.000113991653713183
3030 0.000113589304509051
3040 0.000112776791371101
3050 8.62570925199502e-05
3060 0.00010703050220764
3070 0.000135627211107663
3080 0.000166254280781674
3090 0.000160040484093543
3100 0.000141285447334539
3110 0.000149444126639022
3120 0.000158876770094846
3130 0.000149489164273138
3140 0.000158220505428855
3150 0.000187756706746953
3160 0.000146062620937844
3170 0.000141635687784695
3180 8.03039613584483e-05
3190 0.000104485076182557
3200 0.000156633866146616
3210 0.000162130769799994
3220 0.000148301902559232
3230 9.04748507015146e-05
3240 9.04540002780343e-05
3250 0.000139929138069876
3260 0.000181800893011118
3270 0.000160532167312092
3280 0.000194890974534544
3290 0.000124669036027705
3300 0.000112663410508202
3310 0.000104506790990049
3320 0.000250311145641855
3330 0.000263892480102317
3340 0.00027506173707013
3350 0.000232870100972769
3360 0.000226127502937482
3370 0.000289280276095861
3380 0.000292072516429644
3390 0.000228777375514532
3400 0.000265009722996442
3410 0.000206931547543622
3420 0.00014511798434067
3430 9.83948836241757e-05
3440 7.53517085017816e-05
3450 7.89389814006677e-05
3460 4.78063997706624e-05
3470 3.63154812594729e-05
3480 6.58774601582857e-05
3490 5.90728816323821e-05
3500 6.48404809506647e-05
3510 8.87464378704955e-05
3520 7.60833783455886e-05
3530 7.94636314200245e-05
3540 0.000130216582686694
3550 0.00011477384482316
3560 9.98626071663025e-05
3570 0.000169698630766148
3580 0.00015555150610169
3590 0.000219731158124164
3600 0.000238486111803851
3610 0.000171593231004378
3620 0.000138047437974607
3630 0.000240006070805719
3640 0.000226989467946958
3650 0.000199148578406637
3660 0.000204565194700512
3670 0.000271062526688121
3680 0.000321452545567996
3690 0.000258907970735555
3700 0.000261933311737046
3710 0.000122776137937073
3720 9.30097224903756e-05
3730 9.11111904832035e-05
3740 8.26900929393276e-05
3750 8.7845078018263e-05
3760 0.000107648753030146
3770 6.21795394352512e-05
3780 5.93917013457346e-05
3790 7.78579080109312e-05
3800 6.08951548426484e-05
3810 7.28229750292628e-05
3820 0.000101649981548279
3830 0.000104641019575256
3840 0.000106430379790703
3850 9.15057797570473e-05
3860 0.000107639072423407
3870 7.7546241754114e-05
3880 7.10728095750174e-05
3890 6.09825069752262e-05
3900 9.39029175728467e-05
3910 0.000112805845898993
3920 6.68454670782342e-05
3930 7.91953503875975e-05
3940 7.49778150553088e-05
3950 7.65393180185062e-05
3960 5.94929168579678e-05
3970 7.64502648395263e-05
3980 5.66009164179962e-05
3990 0.000155788554975341
4000 0.000176561279510938
4010 0.000136474384744018
4020 0.000125959997964578
4030 0.00015410639347398
4040 0.00012980515233136
4050 0.00013891719018808
4060 0.000124049067879261
4070 7.18136372321279e-05
4080 4.66938497203961e-05
4090 5.89962520930948e-05
4100 8.60831510133317e-05
4110 0.000115804733400608
4120 0.000132157634584947
4130 9.32505021869531e-05
4140 7.33925701293477e-05
4150 6.92299486990909e-05
4160 8.10288606680322e-05
4170 7.41519782425745e-05
4180 8.31198599958163e-05
4190 6.28480921178659e-05
4200 6.18587980100818e-05
4210 4.67748285031099e-05
4220 7.31087920172449e-05
4230 7.32580298255237e-05
4240 6.96005725008497e-05
4250 6.34680416787775e-05
4260 4.84006292891519e-05
4270 5.96406493935225e-05
4280 5.59772181795837e-05
4290 5.34684780830445e-05
4300 5.29843484796597e-05
4310 5.54315580622437e-05
4320 5.29828467340816e-05
4330 3.65303250267163e-05
4340 6.01824730019102e-05
4350 6.83221585144604e-05
4360 7.82004427927893e-05
4370 9.79773366042072e-05
4380 0.000367141529290281
4390 0.000401889039189646
4400 0.000136824202711027
4410 0.00011111506020243
4420 8.16289106838758e-05
4430 0.000119725110587848
4440 0.000195178282141845
4450 0.000235248545645696
4460 0.000211564074992455
4470 0.000278495936418973
4480 0.000230441263480312
4490 6.98909453370891e-05
4500 8.05450779894362e-05
4510 7.24184720892299e-05
4520 7.26109640972342e-05
4530 4.14267083384712e-05
4540 5.14583154882115e-05
4550 6.57938516088287e-05
4560 6.07187189243766e-05
4570 6.9904982669005e-05
4580 5.122304759272e-05
4590 4.60368105999011e-05
4600 4.77927550590078e-05
4610 6.01725699289417e-05
4620 5.10605161985568e-05
4630 5.58149424891165e-05
4640 5.82346332633987e-05
4650 5.32542696522396e-05
4660 6.90897944691865e-05
4670 7.20181676109076e-05
4680 6.36792443289855e-05
4690 4.62485736719874e-05
4700 3.6393424987691e-05
4710 3.03203513775262e-05
4720 3.64841232818282e-05
4730 4.59908382002751e-05
4740 3.97509352820746e-05
4750 5.85348816094508e-05
4760 5.52120838389707e-05
4770 5.27006368665166e-05
4780 4.53579796201949e-05
4790 4.98983716549257e-05
4800 7.90819299618069e-05
4810 6.62620375337668e-05
4820 6.9970096109144e-05
4830 6.63639696039993e-05
4840 4.00623451434091e-05
4850 4.19184915828467e-05
4860 3.87236822969061e-05
4870 5.7861740331875e-05
4880 5.80884864852355e-05
4890 0.000114772777003992
4900 9.75095748766529e-05
4910 4.45919254023543e-05
4920 4.77691663278312e-05
4930 5.33465968433086e-05
4940 5.49091859667399e-05
4950 4.86093204286246e-05
4960 5.05548775044662e-05
4970 3.80989316480401e-05
4980 3.80112885662957e-05
4990 2.99575980452861e-05
5000 4.47006492308008e-05
5010 9.65028968853937e-05
5020 0.000141513515267636
5030 0.000120520934247386
5040 6.41206329868888e-05
5050 4.25286761757249e-05
5060 9.28588329976965e-05
5070 9.10985753278837e-05
5080 7.77239145675684e-05
5090 8.04591462946527e-05
5100 7.42678360760049e-05
5110 8.48049208970446e-05
5120 9.19634801817308e-05
5130 6.07103221462948e-05
5140 5.06717652858232e-05
5150 7.83037515492106e-05
5160 7.42578319680526e-05
5170 6.35187740399595e-05
5180 7.43917197347949e-05
5190 6.73080558463346e-05
5200 6.19652577282734e-05
5210 5.34913536570313e-05
5220 3.32297850932998e-05
5230 3.90349540987252e-05
5240 3.71125829240969e-05
5250 3.34626749894483e-05
5260 3.83507753694519e-05
5270 4.06170703890152e-05
5280 3.86750419556645e-05
5290 2.52590402314989e-05
5300 4.75880639653484e-05
5310 4.82160464783591e-05
5320 4.70171873696299e-05
5330 3.53960472165499e-05
5340 4.77634766569274e-05
5350 5.11382311344542e-05
5360 4.31017953816638e-05
5370 0.000101957053238457
5380 9.00663458724227e-05
5390 7.66590586665086e-05
5400 5.91354393943946e-05
5410 5.75887012431384e-05
5420 5.1970820262825e-05
5430 0.000107946158723119
5440 9.28631262089732e-05
5450 9.34411874766014e-05
5460 8.3108576001571e-05
5470 6.54490015361159e-05
5480 6.96799098920302e-05
5490 1.92324411576351e-05
5500 2.33187906737174e-05
5510 3.51948393897337e-05
5520 2.20424236946258e-05
5530 1.88461971604512e-05
5540 3.00137445283321e-05
5550 2.29664397880914e-05
5560 7.44045230806345e-07
5570 5.74730685593924e-06
5580 2.12055026609079e-05
5590 3.4319233998114e-05
5600 4.22771987105316e-05
5610 7.995568131508e-05
5620 0.000100185493048271
5630 4.50045353995505e-05
5640 4.61764171401112e-05
5650 1.55685751388029e-05
5660 2.98504907088938e-05
5670 2.7862758501422e-05
5680 2.45673442479766e-05
5690 2.74775642048602e-05
5700 3.04096901389263e-05
5710 3.42103344562731e-05
5720 3.71702467560991e-05
5730 4.82630613929282e-05
5740 3.99571608083799e-05
5750 4.09122064289165e-05
5760 5.50821075460747e-05
5770 4.79886085867723e-05
5780 3.07059051792111e-05
5790 4.70917518849868e-05
5800 5.00529065828288e-05
5810 4.46020987883979e-05
5820 2.73376969186703e-05
5830 3.30247503318345e-05
5840 6.58460814642293e-05
5850 6.52157095125598e-05
5860 3.88312797671242e-05
5870 5.24605030266155e-05
5880 3.32176485989617e-05
5890 4.6245933803432e-05
5900 3.85439349289045e-05
5910 4.07926955350368e-05
5920 2.29451842280828e-05
5930 3.61059287268406e-05
5940 3.45375304018124e-05
5950 8.55902453082979e-05
5960 9.15291021428144e-05
5970 5.83686219633579e-05
5980 3.61548080640671e-05
5990 6.80603153308311e-05
6000 7.49369195875414e-05
6010 5.879159392222e-05
6020 0.000105302074446338
6030 0.000134125567593373
6040 0.00010979866430514
6050 9.81096464785027e-05
6060 3.80197525268966e-05
6070 5.86254264904193e-05
6080 6.56565435319682e-05
6090 9.38548849764585e-05
6100 6.07448020244289e-05
6110 4.00447715070723e-05
6120 4.26468945790045e-05
6130 4.3325863583066e-05
6140 2.91750295788287e-05
6150 2.08876373498623e-05
6160 2.21797414504289e-05
6170 3.83803051095324e-05
6180 5.38040734863495e-05
6190 4.71223639964413e-05
6200 2.86441855872111e-05
6210 1.16855489609818e-05
6220 0
6230 2.10569299372591e-05
6240 2.42484386556505e-05
6250 2.5754008892659e-05
6260 2.25612903309501e-05
6270 3.25408094236815e-05
6280 2.79479172129105e-05
6290 5.79319478969241e-05
6300 4.02076780910628e-05
6310 3.89865601502831e-05
6320 4.43916287643463e-05
6330 4.89430524576144e-05
6340 4.15270180159097e-05
6350 3.70732910534409e-05
6360 4.147501575032e-05
6370 1.4167702963129e-05
6380 2.40842199554974e-05
6390 1.48607930309544e-05
6400 1.53888806616936e-05
6410 2.65273213640434e-05
6420 3.8982592592727e-05
6430 2.87447343167251e-05
6440 3.01716203190679e-05
6450 2.88948127757468e-05
6460 2.7032466608063e-05
6470 1.81765161914686e-05
6480 2.41582374487939e-05
6490 2.63762035494024e-05
6500 2.98786266510048e-05
6510 3.13373662196738e-05
6520 4.42563534333654e-05
6530 4.65013257537324e-05
6540 4.45642516378222e-05
6550 4.28539011544344e-05
6560 3.95177827329574e-05
6570 4.27313313581092e-05
6580 3.3639543512269e-05
6590 1.91766197458328e-05
6600 2.07749563854689e-05
6610 2.07749563854689e-05
6620 7.94122776261536e-06
6630 4.92631065810649e-06
6640 1.85318778268596e-05
6650 3.11279735502617e-05
6660 1.85594906552337e-05
6670 2.50783914081238e-05
6680 3.03105298748751e-05
6690 1.45331677745444e-05
6700 1.03410330776699e-05
6710 1.00268676400261e-05
6720 1.00268676400261e-05
6730 2.07118521132964e-05
6740 3.55972036349325e-05
6750 3.06731802987536e-05
6760 4.07551175698732e-05
6770 2.87427129211706e-05
6780 5.45507032575127e-05
6790 4.39776630471025e-05
6800 8.33866530194193e-05
6810 8.58260384560699e-05
6820 4.09121556427346e-05
6830 6.8417425800941e-05
6840 5.44592289014147e-05
6850 3.67322044670679e-05
6860 1.65072714546058e-05
6870 3.49126456325125e-05
6880 3.3479376920373e-05
6890 6.77090183375326e-05
6900 5.28298976649561e-05
6910 3.82140337767027e-05
6920 6.52153113331133e-05
6930 8.77471447387161e-05
6940 8.54260412931911e-05
6950 7.37371631298403e-05
6960 2.98221727393311e-05
6970 2.90978687804516e-05
6980 5.19341422724232e-05
6990 4.61770559860685e-05
7000 8.00266332624629e-05
7010 7.57415362664517e-05
7020 8.38852735284665e-05
7030 5.24774386294487e-05
7040 1.45748377059574e-05
7050 4.2648951562544e-06
7060 4.20780135795197e-06
7070 9.9171918686753e-06
7080 1.60436482874989e-05
7090 1.66649972551216e-05
7100 2.31752999609552e-05
7110 6.91341823057522e-05
7120 8.49414495428563e-05
7130 0.000136135818093371
7140 0.000115439593573544
7150 8.47486476993638e-05
7160 5.74948646077744e-05
7170 7.3921020233189e-05
7180 6.98570743006774e-05
7190 4.63187178569296e-05
7200 2.56437435230993e-05
7210 3.35912893918726e-05
7220 2.60374826302169e-05
7230 2.57220722294444e-05
7240 1.77638194187867e-05
7250 2.01512426302808e-05
7260 2.46658610028098e-05
7270 2.39000152596793e-05
7280 2.65499961780877e-05
7290 2.67135617092309e-05
7300 3.58729643040596e-05
7310 6.33782206961225e-05
7320 6.3520497934061e-05
7330 6.38347292889988e-05
7340 2.41372454967071e-05
7350 1.9376749473778e-05
7360 1.46152617103622e-05
7370 8.31045765614678e-06
7380 5.65763875696401e-06
7390 1.13143039554796e-05
7400 1.44830703278585e-05
7410 2.76782519755891e-05
7420 2.31157877289834e-05
7430 1.63381527174809e-05
7440 1.14590279621556e-05
7450 2.46499412699928e-05
7460 3.15250243078308e-05
7470 3.7447786650823e-05
7480 3.11500854162877e-05
7490 2.92953020483559e-05
7500 2.6860710015631e-05
7510 3.10530969790503e-05
7520 4.0899556669458e-05
7530 4.00581805190819e-05
7540 3.2587506865871e-05
7550 2.85036401507943e-05
7560 1.79958894929167e-05
7570 2.25072039651512e-05
7580 2.72199500100974e-05
7590 1.78491341647601e-05
7600 1.40013421643822e-05
7610 2.16529903697963e-05
7620 3.80797634381152e-05
7630 5.06602609402464e-05
7640 3.888107874574e-05
7650 1.81821197957662e-05
7660 1.22281095266352e-05
7670 1.1741256921984e-05
7680 9.49077032575692e-06
7690 1.48853015670136e-05
7700 1.97404245835456e-05
7710 3.05406556164223e-05
7720 2.11320959648162e-05
7730 1.9629787123512e-05
7740 1.9629787123512e-05
7750 1.45654158497777e-05
7760 1.12683038778661e-05
7770 1.74782934593531e-05
7780 2.0987504025755e-05
7790 1.8618735677371e-05
7800 1.43141002605606e-05
7810 1.28220824320588e-05
7820 1.28220824320588e-05
7830 2.10028130373038e-05
7840 1.31275377052365e-05
7850 3.13751959878027e-05
7860 4.34224026838256e-05
7870 5.66818066131258e-05
7880 4.93278972437965e-05
7890 2.89717245262573e-05
7900 2.5205138324552e-05
7910 2.31899530964202e-05
7920 1.45712197869133e-05
7930 1.45712197869133e-05
7940 1.97685079370669e-05
7950 1.44300132294799e-05
7960 2.45254772547272e-05
7970 2.38703080138819e-05
7980 1.77599132509881e-05
7990 1.27633340193662e-05
8000 1.520620848702e-05
8010 2.10372232638956e-05
8020 1.82347533770672e-05
8030 3.88932568078699e-05
8040 5.98197505053164e-05
8050 6.15417451325888e-05
8060 2.14130183053806e-05
8070 1.86557871503516e-05
8080 3.63024301388084e-05
8090 2.69945743158377e-05
8100 1.37698164650406e-05
8110 1.4797152686993e-05
8120 3.17855337071218e-05
8130 2.60258351924179e-05
8140 2.52084479775391e-05
8150 2.6991059094481e-05
8160 2.80198675580683e-05
8170 2.7469541873322e-05
8180 2.77616197546458e-05
8190 1.71144331060796e-05
8200 1.76421203715819e-05
8210 2.93462842998902e-05
8220 2.31938409858842e-05
8230 2.18856741366213e-05
8240 3.77342267252797e-05
8250 8.47884036253049e-05
8260 8.86315904492668e-05
8270 5.26389282078903e-05
8280 5.19016802946392e-05
8290 3.11446331553861e-05
8300 2.82086226830251e-05
8310 3.86418213937424e-05
8320 2.19528674449458e-05
8330 4.34863805446717e-05
8340 3.91824825631096e-05
8350 4.61922390875541e-05
8360 5.24999551339522e-05
8370 3.6533039878074e-05
8380 4.51526300112107e-05
8390 3.65294467412337e-05
8400 4.1833691461396e-05
8410 4.93828035614054e-05
8420 5.57687673290907e-05
8430 3.22785085769887e-05
8440 2.67241177900109e-05
8450 2.28679872537217e-05
8460 1.84689231064097e-05
8470 2.60014599041126e-05
8480 1.42015852000708e-05
8490 5.0382408319069e-06
8500 2.85895600826885e-05
8510 3.38650312412256e-05
8520 1.22972217156751e-05
8530 2.54422536772281e-05
8540 2.54983548704026e-05
8550 3.15645329178748e-05
8560 1.90972677316331e-05
8570 1.36291089040455e-05
8580 9.31829685544228e-06
8590 5.94366410021009e-06
8600 1.41564581616501e-05
8610 1.80868367569295e-05
8620 2.86634731803069e-05
8630 2.08132343611643e-05
8640 3.24660475339952e-05
8650 2.61306430092945e-05
8660 2.54603012787378e-05
8670 8.92467771547265e-06
8680 1.74081372518475e-05
8690 1.52651213157148e-05
8700 2.11440018370908e-05
8710 2.24870580679636e-05
8720 1.9150532641939e-05
8730 1.87742918220448e-05
8740 3.95896006091093e-06
8750 1.57556662224923e-05
8760 1.57556662224923e-05
8770 1.35564779144883e-05
8780 1.19086027014927e-05
8790 1.63453174712778e-05
8800 1.26022461543255e-05
8810 8.0994447139901e-06
8820 0
8830 4.35708429329107e-06
8840 4.35708429329107e-06
8850 1.51461543631123e-05
8860 1.07890700698213e-05
8870 5.53364932055114e-06
8880 0
8890 5.54456318493601e-06
8900 1.10906965593401e-05
8910 2.31864045402254e-05
8920 2.69287146716309e-05
8930 3.06094283597638e-05
8940 1.85137203788786e-05
8950 8.29827524195685e-06
8960 1.5295770085649e-05
8970 5.95548171898869e-05
8980 4.91075388857087e-05
8990 6.37927053988762e-05
9000 3.43111336887104e-05
9010 3.13378256503433e-05
9020 2.07883329110731e-05
9030 2.49785178344497e-05
9040 2.08349929916083e-05
9050 2.68380568376837e-05
9060 5.37580290559327e-05
9070 5.19480131863008e-05
9080 4.40884546630711e-05
9090 9.62574297574667e-06
9100 2.46397024713031e-05
9110 4.52265569592872e-05
9120 4.65983088134723e-05
9130 4.23935992031096e-05
9140 3.49796782201208e-05
9150 2.80480609023798e-05
9160 1.60855993797089e-05
9170 2.00437347758583e-05
9180 1.74689055340745e-05
9190 1.32393460522638e-05
9200 3.6527164547473e-06
9210 8.65781257282462e-06
9220 5.00509611807733e-06
9230 1.0618654579632e-05
9240 1.81067034549858e-05
9250 1.81067034549858e-05
9260 6.72888953667988e-06
9270 1.14649919383547e-05
9280 1.52989871148027e-05
9290 2.29261789092267e-05
9300 1.98487936049432e-05
9310 1.65838850331691e-05
9320 1.96740668095989e-05
9330 6.92624757952266e-06
9340 1.61608787816141e-05
9350 1.30126981238871e-05
9360 2.0272611266288e-05
9370 2.37239908184188e-05
9380 2.23903108881238e-05
9390 1.52455153755436e-05
9400 1.69193071873562e-05
9410 1.69193071873562e-05
9420 1.11142536053384e-05
9430 1.7767432909775e-05
9440 1.7231529802639e-05
9450 1.77672514169686e-05
9460 2.18193669333218e-05
9470 1.47074841733873e-05
9480 7.88600056365774e-06
9490 2.10729053002769e-05
9500 3.7771349181797e-05
9510 2.65304298978265e-05
9520 2.6221353240751e-05
9530 8.77142746274547e-06
9540 1.42663179949724e-05
9550 1.98229423336074e-05
9560 1.98229423336074e-05
9570 2.38659370046347e-05
9580 1.85372946097907e-05
9590 1.92644008939743e-05
9600 3.47078561112199e-06
9610 1.20999411214356e-05
9620 1.85503424648874e-05
9630 9.92118695457379e-06
9640 2.4668601550167e-05
9650 2.2050386862359e-05
9660 1.42450322340643e-05
9670 7.30297226676585e-06
9680 1.32691355310884e-05
9690 1.32691355310884e-05
9700 0
9710 3.95220588280405e-06
9720 1.02306707094833e-05
9730 1.02635303020703e-05
9740 9.11599204221056e-06
9750 1.00172216154259e-05
9760 4.88629504860637e-06
9770 4.88629504860637e-06
9780 0
9790 8.63153039707132e-06
9800 2.71722856464959e-05
9810 3.25719021985079e-05
9820 1.60029780695266e-05
9830 1.3987424856527e-05
9840 9.13606622657222e-06
9850 3.21491342634606e-05
9860 2.47643248946606e-05
9870 3.11908921790513e-05
9880 2.86944822589886e-05
9890 9.09242666239147e-05
9900 8.14378701953361e-05
9910 0.000103418599395656
9920 6.44579517723684e-05
9930 6.11814507198023e-05
9940 3.67645196855643e-05
9950 5.16698038802874e-05
9960 4.54119185341689e-05
9970 3.08998778566685e-05
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/SGD_original_lambda=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title={accumulated loss improvement \\SGD (original) \(\displaystyle \lambda=0.1\) },
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-4.98405528611785, ymax=51.5054029559719,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 0.051024374231929
10 10.7765170872799
20 12.5337598678439
30 13.4305812212255
40 13.7905160089435
50 13.845526993075
60 13.9458642034028
70 14.0169018661531
80 14.1252393521078
90 14.2056458507074
100 14.286152133581
110 14.3845424150074
120 14.4577358007825
130 14.5105411672475
140 14.567558930813
150 14.6043696803344
160 14.6877181423856
170 14.7389769222932
180 14.7871695802164
190 14.8278789061032
200 14.900908933374
210 15.0129498927831
220 15.1079572919984
230 15.1863825209507
240 15.3085442977405
250 15.3764048569237
260 15.4486862505132
270 15.508104165503
280 15.6119749038582
290 15.6936333931955
300 15.7704551813483
310 15.8288180195206
320 15.9461059258961
330 16.006208106031
340 16.0788036905901
350 16.1507195767084
360 16.2286079769275
370 16.3074335315765
380 16.3732266414186
390 16.4428086529999
400 16.5242396212741
410 16.5931739472259
420 16.7037032429269
430 16.7949326533788
440 16.8912479709438
450 16.9557644806283
460 17.1006663222593
470 17.2216048777132
480 17.3097928152151
490 17.4062983154718
500 17.5093205157975
510 17.5828865639084
520 17.6777789311841
530 17.7885347361083
540 17.8844827040851
550 18.0028345155181
560 18.0626980550054
570 18.1520189632791
580 18.2011072427303
590 18.3106050470883
600 18.3814943882967
610 18.4731592301053
620 18.5392788945609
630 18.6030946936737
640 18.730340128044
650 18.8224048458793
660 18.8762193807731
670 18.99001727072
680 19.1154212754342
690 19.2442771465002
700 19.2989493236955
710 19.3555337406675
720 19.4747113467359
730 19.5793002024439
740 19.6825319479671
750 19.7327959155412
760 19.8526180837291
770 19.9659891356304
780 20.0562666659537
790 20.1301620707248
800 20.2230136981254
810 20.3027500438981
820 20.4068373324404
830 20.4777189141179
840 20.5333014374437
850 20.6266182549239
860 20.7519616627051
870 20.864042207894
880 20.9955591052022
890 21.0775602832735
900 21.1683364735848
910 21.263067534733
920 21.4249326305982
930 21.5200253422381
940 21.6601903120568
950 21.7295928228495
960 21.8104350871242
970 21.8855082007009
980 21.9909519602863
990 22.0447627567379
1000 22.1387977610306
1010 22.2434219134289
1020 22.3214568950999
1030 22.3876304269357
1040 22.5238404681816
1050 22.6512266249527
1060 22.7668222872351
1070 22.8834589813096
1080 23.0043126638736
1090 23.1046446075617
1100 23.1746236535473
1110 23.3751085015615
1120 23.4987644544551
1130 23.5698417732987
1140 23.6323227269839
1150 23.7166490710609
1160 23.802020037253
1170 23.910401413087
1180 24.0374604584995
1190 24.1590610809774
1200 24.2531849045163
1210 24.3307855293016
1220 24.402718484651
1230 24.513145907195
1240 24.5997814434504
1250 24.6843488508858
1260 24.773703022605
1270 24.8536737068793
1280 24.952430582642
1290 25.0533445964675
1300 25.1591279997914
1310 25.2791748926765
1320 25.3858443824852
1330 25.4847989898345
1340 25.5898017624617
1350 25.711249456273
1360 25.7748539166858
1370 25.9611162461144
1380 26.0818754845943
1390 26.1308066659318
1400 26.2588580507061
1410 26.350945335688
1420 26.4238573103226
1430 26.5244371514209
1440 26.594877324236
1450 26.7337614145362
1460 26.7948511177591
1470 26.8880150001995
1480 26.9759684871133
1490 27.1021949508476
1500 27.2062058271624
1510 27.3210834651348
1520 27.3820330141958
1530 27.4803847885807
1540 27.5832508021462
1550 27.666462415828
1560 27.7601259981981
1570 27.8416473021876
1580 27.9728274699047
1590 28.0824968191123
1600 28.1548447137261
1610 28.2524545026198
1620 28.3324067863094
1630 28.4213453218355
1640 28.5268415444564
1650 28.6568382033127
1660 28.7315447018257
1670 28.8004688478375
1680 28.8741698753137
1690 29.0325723323758
1700 29.1323239214645
1710 29.2130544924133
1720 29.3089060845048
1730 29.3707160273744
1740 29.4214903484465
1750 29.4890323412966
1760 29.6043007360897
1770 29.6803257749307
1780 29.7545094886402
1790 29.8522329615964
1800 29.9526514509327
1810 30.0284420705407
1820 30.0888547773993
1830 30.1699740687214
1840 30.273156682143
1850 30.3415025196081
1860 30.4125001694859
1870 30.486449709608
1880 30.596733039132
1890 30.7053044376798
1900 30.8202116773098
1910 30.892631882495
1920 30.9864168951889
1930 31.0645308925657
1940 31.1800991432799
1950 31.2902242020795
1960 31.3524549243277
1970 31.4481923030778
1980 31.5175541138011
1990 31.6155960783356
2000 31.691400983291
2010 31.7705336760642
2020 31.8494014264096
2030 31.9612490016763
2040 32.0701916663946
2050 32.1204405397722
2060 32.2421066658266
2070 32.3211141179968
2080 32.3944062948807
2090 32.4814314187949
2100 32.5560448691576
2110 32.5921769438702
2120 32.7082809234711
2130 32.7508431786554
2140 32.8068786273584
2150 32.8738475976823
2160 32.9711319484611
2170 33.1306976566834
2180 33.2796216500813
2190 33.345214485411
2200 33.4348708708794
2210 33.4949087102113
2220 33.623476511824
2230 33.6739626008684
2240 33.6989598000566
2250 33.7717286757564
2260 33.8577250189243
2270 33.9058448569324
2280 33.9661856061394
2290 34.0784745857986
2300 34.1332459199595
2310 34.1783074391457
2320 34.2272095734503
2330 34.288201803954
2340 34.3624050173414
2350 34.4225813873754
2360 34.4729677060901
2370 34.5312285069237
2380 34.6207370801803
2390 34.6501984724949
2400 34.7126452269909
2410 34.7972391104567
2420 34.8442541982389
2430 34.8962854074888
2440 34.964281302373
2450 34.9885988954948
2460 35.0526429691126
2470 35.0976231097981
2480 35.134655050693
2490 35.1656060746631
2500 35.1985148580803
2510 35.293392580335
2520 35.3401023523091
2530 35.3672275886521
2540 35.3994441754072
2550 35.4702074211491
2560 35.5210898984316
2570 35.581006853044
2580 35.7080057706578
2590 35.7621767408299
2600 35.8248191636808
2610 35.8900392172725
2620 35.931660566264
2630 36.0066549193349
2640 36.0536754152683
2650 36.0834912803369
2660 36.1053116006665
2670 36.1551784464509
2680 36.186996801987
2690 36.2282221227583
2700 36.2604470594751
2710 36.3144060900767
2720 36.3766380706644
2730 36.4081567815335
2740 36.434706775463
2750 36.5578961752207
2760 36.5905180813
2770 36.6475423015569
2780 36.6827592597339
2790 36.728708070238
2800 36.8141942993556
2810 36.8435102821512
2820 36.9522821262937
2830 36.9778674074636
2840 37.0284942068235
2850 37.0703549992894
2860 37.0892691662628
2870 37.115987921199
2880 37.1368010620072
2890 37.1594408958589
2900 37.1892794764915
2910 37.2474206468298
2920 37.2719745615635
2930 37.3438713048108
2940 37.3821107817527
2950 37.4161233940516
2960 37.4331377726009
2970 37.4559095388564
2980 37.5009544318526
2990 37.5344251952251
3000 37.5910400711287
3010 37.6160491547484
3020 37.6494515021025
3030 37.6954939393627
3040 37.7498767164227
3050 37.782768983553
3060 37.808389026973
3070 37.8376422999668
3080 37.8621816365661
3090 37.8871106652091
3100 37.9327775390393
3110 37.9583612275358
3120 37.9981501948392
3130 38.0119305487272
3140 38.087482719119
3150 38.0985448302266
3160 38.1429926038484
3170 38.1610190080803
3180 38.2306766336279
3190 38.2652020908193
3200 38.2840140868068
3210 38.3281195677056
3220 38.3757302779275
3230 38.4315040228859
3240 38.4567387635457
3250 38.470786234455
3260 38.4898887996431
3270 38.5244582360844
3280 38.5540492113164
3290 38.5957876854633
3300 38.6146965787849
3310 38.6673467284385
3320 38.681872442251
3330 38.7164874942925
3340 38.7497314347924
3350 38.8075998649985
3360 38.8139272552315
3370 38.8749149226507
3380 38.9243087113633
3390 39.0021036556045
3400 39.0647144364306
3410 39.1033492257892
3420 39.1577710418036
3430 39.2131162234431
3440 39.261784892314
3450 39.2802426133804
3460 39.309400491002
3470 39.3357234496565
3480 39.3421047759892
3490 39.3630605093674
3500 39.386165138151
3510 39.4008734119609
3520 39.4156275311767
3530 39.4374059358601
3540 39.4705340071894
3550 39.4984562241527
3560 39.534842673168
3570 39.5589444494234
3580 39.5810726474383
3590 39.6519707880758
3600 39.6778032795381
3610 39.7505114592594
3620 39.8090522247661
3630 39.8287457889654
3640 39.8608293927553
3650 39.9301515247141
3660 39.9824389722692
3670 40.0091061098691
3680 40.0538534316524
3690 40.1225202623619
3700 40.1387938165558
3710 40.2319592370575
3720 40.2613697540288
3730 40.2872842835372
3740 40.3230541277586
3750 40.3515064462676
3760 40.3674450407337
3770 40.3914956654629
3780 40.4229815262482
3790 40.4324713287291
3800 40.452739523407
3810 40.4797664366326
3820 40.4902999493462
3830 40.5075470075345
3840 40.5263591633719
3850 40.5508373591729
3860 40.5798194909966
3870 40.6017301489614
3880 40.6381775486788
3890 40.6533892928986
3900 40.6791677765912
3910 40.6907270086801
3920 40.7118294440211
3930 40.7315977000315
3940 40.7470257018278
3950 40.7721126782546
3960 40.7870971659543
3970 40.7999714126996
3980 40.8278309118791
3990 40.8400245875065
4000 40.8531665907294
4010 40.9176106476897
4020 40.9319785431203
4030 40.9520457289464
4040 40.9974459788784
4050 41.031729936504
4060 41.0485167760304
4070 41.109487884488
4080 41.1330648335792
4090 41.1575958890636
4100 41.1648936855157
4110 41.1804991417117
4120 41.2018138301321
4130 41.2446589084472
4140 41.2834099178064
4150 41.3034896507481
4160 41.3187544033465
4170 41.3379934486276
4180 41.358032647726
4190 41.3887539539638
4200 41.4028330645972
4210 41.4162364336057
4220 41.4287432072927
4230 41.4483581486983
4240 41.470063937873
4250 41.4830616303469
4260 41.5237152345812
4270 41.5398212002427
4280 41.5531723493181
4290 41.5732124745462
4300 41.5857485559929
4310 41.5966704894003
4320 41.6041160756563
4330 41.6247577160177
4340 41.6340123323198
4350 41.6595759006016
4360 41.6747518804363
4370 41.6939112216863
4380 41.7021360641501
4390 41.725209495
4400 41.8914960575154
4410 41.9199111396149
4420 41.9706994639388
4430 41.9926387169067
4440 42.013495362932
4450 42.0435908230598
4460 42.0859739834577
4470 42.1487169720684
4480 42.185152180378
4490 42.2590039619294
4500 42.2771314478
4510 42.2976085497663
4520 42.3097512652265
4530 42.3388323997784
4540 42.3594583697999
4550 42.37373150385
4560 42.3989908103256
4570 42.4056649395419
4580 42.4263495745118
4590 42.4378552015363
4600 42.4592508055254
4610 42.4713958039299
4620 42.4871958013591
4630 42.505686011123
4640 42.5137106216952
4650 42.5403933706764
4660 42.5550512303135
4670 42.5636300841507
4680 42.5868447239356
4690 42.6200718224312
4700 42.649475544853
4710 42.6633952544193
4720 42.6708736430153
4730 42.6795648500487
4740 42.6954097095795
4750 42.7000270071163
4760 42.7195210120021
4770 42.7289936507567
4780 42.7458888593752
4790 42.764114741619
4800 42.7712625608258
4810 42.7882561979294
4820 42.7973423750014
4830 42.8186982582647
4840 42.849406988534
4850 42.8570480988006
4860 42.8835116391158
4870 42.8889974190501
4880 42.8994190185374
4890 42.9083991419007
4900 42.9308581998006
4910 42.9800972748046
4920 42.9888008350157
4930 43.0192880102916
4940 43.0319385487783
4950 43.0446168989928
4960 43.051975045432
4970 43.0727808716654
4980 43.0822864209717
4990 43.091712100388
5000 43.0982859680766
5010 43.1106581415689
5020 43.141352401868
5030 43.195786564491
5040 43.2414659853753
5050 43.2812445326852
5060 43.2908376552034
5070 43.3027951816363
5080 43.3268274912859
5090 43.3465144164218
5100 43.3756914109566
5110 43.386902247462
5120 43.3995037729142
5130 43.4446718408089
5140 43.4653171362307
5150 43.4740609395733
5160 43.4921437516496
5170 43.5079005053761
5180 43.5262279571448
5190 43.5464495477031
5200 43.5536134078605
5210 43.5739613115854
5220 43.5976518681576
5230 43.6072948282814
5240 43.619075894246
5250 43.6527632255589
5260 43.6762828773512
5270 43.6810706203758
5280 43.6982150325157
5290 43.7059468592662
5300 43.7183391055326
5310 43.7266174229127
5320 43.7420575635563
5330 43.7510932642323
5340 43.7614712920941
5350 43.7682793986992
5360 43.7958468393453
5370 43.7996047729359
5380 43.8197207417207
5390 43.8816932945154
5400 43.9011213673025
5410 43.9189289873586
5420 43.9487520377852
5430 43.961290126978
5440 43.9765214865965
5450 43.9986536284963
5460 44.0140850263658
5470 44.0298998310755
5480 44.0386916288755
5490 44.0840310928344
5500 44.0929205949634
5510 44.1006107458964
5520 44.1180825569157
5530 44.1342905056096
5540 44.1456442844296
5550 44.1527336241022
5560 44.1671838447966
5570 44.1727885007296
5580 44.1845274775622
5590 44.192545804313
5600 44.1971671026206
5610 44.2073663818326
5620 44.2176488952023
5630 44.2554693645816
5640 44.2612346409638
5650 44.2913234705056
5660 44.2948669574791
5670 44.3030149469853
5680 44.3114920489207
5690 44.3261960324683
5700 44.3329444518399
5710 44.3477402271507
5720 44.3555725534751
5730 44.3669448047369
5740 44.3801960794471
5750 44.3872082704209
5760 44.4037103154781
5770 44.4132551012129
5780 44.4224148745998
5790 44.4368711143139
5800 44.443004729766
5810 44.4501732539776
5820 44.4723528929819
5830 44.4748146626624
5840 44.4808108252933
5850 44.4951280495972
5860 44.5157080835546
5870 44.5226732908518
5880 44.546069751194
5890 44.563313857212
5900 44.5687796827539
5910 44.5868231139489
5920 44.6064255622903
5930 44.6107143185649
5940 44.616790857786
5950 44.6229551503365
5960 44.6415075035621
5970 44.6788709223118
5980 44.7190309412614
5990 44.7254207255037
6000 44.7347987641033
6010 44.7533030865547
6020 44.7742401895693
6030 44.7828550852258
6040 44.8277201376416
6050 44.8407796415816
6060 44.9014751348473
6070 44.906705887836
6080 44.9287875271682
6090 44.9384548511904
6100 44.9543321128552
6110 44.9913554526105
6120 45.0033150402207
6130 45.0101218843443
6140 45.0193101288509
6150 45.0304613199823
6160 45.044238905679
6170 45.0530994258029
6180 45.0579863364058
6190 45.0779069287079
6200 45.0956153741582
6210 45.1084277436396
6220 45.1171204139637
6230 45.133997631667
6240 45.1426706874725
6250 45.1503481017916
6260 45.1568990752329
6270 45.1658611313968
6280 45.1760640950202
6290 45.1871502711026
6300 45.1956156252805
6310 45.2065298437518
6320 45.2203845883018
6330 45.2248509007127
6340 45.2291161773586
6350 45.256671235193
6360 45.262902711602
6370 45.2807559839655
6380 45.2890357939596
6390 45.2938629193295
6400 45.3056163823259
6410 45.3212265783527
6420 45.3307482766313
6430 45.3494396444458
6440 45.3561666158795
6450 45.359329104007
6460 45.3718717641064
6470 45.3843530271452
6480 45.3884374423625
6490 45.3967847088081
6500 45.4036042728325
6510 45.4126705065832
6520 45.4198270016311
6530 45.432658612565
6540 45.4473431032981
6550 45.4616449699161
6560 45.4671454705305
6570 45.4948335657364
6580 45.512969028309
6590 45.5477471007725
6600 45.5515961655594
6610 45.5601157627081
6620 45.566060488073
6630 45.5733520675241
6640 45.5807567185429
6650 45.5880924381678
6660 45.600038238916
6670 45.6073976460376
6680 45.6101345352863
6690 45.6168047302263
6700 45.6257919542865
6710 45.6314596658934
6720 45.6419120436678
6730 45.645461415569
6740 45.6532348527178
6750 45.6608984211492
6760 45.6672851671681
6770 45.6762929774835
6780 45.6803048527305
6790 45.6946179370593
6800 45.7192626564749
6810 45.7343617906403
6820 45.7694661350604
6830 45.7761393480454
6840 45.7924445354969
6850 45.8298258064159
6860 45.8421104348265
6870 45.8639808553765
6880 45.8670043499755
6890 45.8879736011359
6900 45.9109235540332
6910 45.9512702711406
6920 45.9635466355876
6930 45.9859310510535
6940 46.002812852711
6950 46.0240775109049
6960 46.0735167565362
6970 46.0852603949189
6980 46.0906379390285
6990 46.1176109305726
7000 46.1360701044549
7010 46.1486395558176
7020 46.1686820125634
7030 46.1985632609752
7040 46.2435722247399
7050 46.2496052142155
7060 46.2544517901552
7070 46.257270057481
7080 46.2631881983641
7090 46.2651329778689
7100 46.2771006426114
7110 46.2807882158213
7120 46.2855681900684
7130 46.3065832052639
7140 46.31511424699
7150 46.3543904313608
7160 46.3919733583373
7170 46.4094045833137
7180 46.4324188589548
7190 46.4463228650938
7200 46.461578142408
7210 46.4748094766615
7220 46.479978202365
7230 46.5040079871505
7240 46.511082108364
7250 46.5292814775081
7260 46.5317018917841
7270 46.5416444864512
7280 46.5479178047805
7290 46.5564373676969
7300 46.563027775781
7310 46.5719505890569
7320 46.5781813879068
7330 46.5968866256052
7340 46.6261365800761
7350 46.6350784523474
7360 46.6414343483499
7370 46.6498266362841
7380 46.6632385037431
7390 46.6688543222248
7400 46.6805517654225
7410 46.685580681425
7420 46.6986097378291
7430 46.7046545313313
7440 46.7108854782993
7450 46.7151898415651
7460 46.7227591666752
7470 46.7293764499636
7480 46.73990876808
7490 46.7461453752992
7500 46.7550569426208
7510 46.761739811876
7520 46.7652859115487
7530 46.7743360419382
7540 46.7860267256749
7550 46.7940093764177
7560 46.8130324309896
7570 46.8197850830961
7580 46.8270749355309
7590 46.8396268100054
7600 46.8450088165664
7610 46.8483773743725
7620 46.8502080787169
7630 46.8563985760959
7640 46.8674873195951
7650 46.8749389893342
7660 46.884455884809
7670 46.8912245492076
7680 46.902395694803
7690 46.9041381905359
7700 46.9106896507632
7710 46.9156522226339
7720 46.9203851544792
7730 46.9298572072326
7740 46.9363787098471
7750 46.9403209947744
7760 46.949585814025
7770 46.9592464627701
7780 46.9631031156965
7790 46.9666007709849
7800 46.9728356544305
7810 46.977589738597
7820 46.9789308313848
7830 46.9906389900732
7840 46.992197810227
7850 46.9962822128493
7860 47.006736989721
7870 47.0156709238897
7880 47.0491172348057
7890 47.0871333264328
7900 47.0932368851101
7910 47.1060084308483
7920 47.1131804996281
7930 47.1161658690781
7940 47.1176819925573
7950 47.1253447291572
7960 47.1296078861781
7970 47.13989352003
7980 47.1450140228043
7990 47.1522860107924
8000 47.1552400940024
8010 47.1600621724666
8020 47.1669363680941
8030 47.1720666764534
8040 47.1772109053235
8050 47.1835142548381
8060 47.2023256392136
8070 47.2138269301679
8080 47.2164062228391
8090 47.2434591762467
8100 47.2671337018364
8110 47.2714430452135
8120 47.2732136110127
8130 47.2799561825748
8140 47.2920872147941
8150 47.3004292240322
8160 47.3136920090584
8170 47.320760526845
8180 47.3353152828814
8190 47.3487782143072
8200 47.3619959031718
8210 47.3684880421861
8220 47.3847499940533
8230 47.3908310268983
8240 47.3986249877113
8250 47.4010068383533
8260 47.4150628395173
8270 47.4695095514538
8280 47.4867044445832
8290 47.4987142714227
8300 47.5074168335563
8310 47.5129020645409
8320 47.5276106572018
8330 47.5459641152813
8340 47.5522588935361
8350 47.5662113100665
8360 47.572845975204
8370 47.588525675653
8380 47.5970972416027
8390 47.6161243230737
8400 47.627971985327
8410 47.6463220267621
8420 47.6577584719468
8430 47.688260707705
8440 47.6929439397232
8450 47.717606066566
8460 47.7221000106599
8470 47.7348050254533
8480 47.7493492470583
8490 47.7579724942929
8500 47.7618642889858
8510 47.781873626064
8520 47.7956871969311
8530 47.8077622579379
8540 47.8282263624637
8550 47.8298567669329
8560 47.8532822748668
8570 47.8550509010227
8580 47.8588717206678
8590 47.8680735379488
8600 47.8742950482186
8610 47.8769274499548
8620 47.8846619016134
8630 47.889038977299
8640 47.8946130055005
8650 47.8993663103968
8660 47.9073659784155
8670 47.9157897591908
8680 47.9202022700515
8690 47.9393182642828
8700 47.9476124048546
8710 47.9513004635239
8720 47.9544926801458
8730 47.9603727351497
8740 47.9686825431437
8750 47.9719518177767
8760 47.9742662919604
8770 47.9756647724496
8780 47.9849833547164
8790 47.9873537740745
8800 47.9905689565318
8810 47.9928307692279
8820 47.9980676453803
8830 48.0004426640287
8840 48.0058939744657
8850 48.0106389646411
8860 48.0158792861305
8870 48.0193072614474
8880 48.0234520122696
8890 48.0250936117077
8900 48.0286909417491
8910 48.029349041352
8920 48.0348415083532
8930 48.0389945781123
8940 48.0438490498472
8950 48.0538541891894
8960 48.0701178286773
8970 48.0732799551792
8980 48.0772824065512
8990 48.097511357692
9000 48.1228854392318
9010 48.1409078547232
9020 48.1576669039309
9030 48.1613934219859
9040 48.1663174049017
9050 48.1755242710366
9060 48.1820838233717
9070 48.1908337846721
9080 48.198421394346
9090 48.2175144504877
9100 48.2313286869504
9110 48.2343647652869
9120 48.2437559382293
9130 48.2582097722851
9140 48.2681404315611
9150 48.2795522418748
9160 48.287265605239
9170 48.2905681336664
9180 48.2943029414157
9190 48.2997980563232
9200 48.3089816377025
9210 48.3137382076327
9220 48.3187609575132
9230 48.3204227158895
9240 48.3235839887712
9250 48.3271873172604
9260 48.3392502814594
9270 48.3458141369609
9280 48.3467379749246
9290 48.3564360284159
9300 48.3600924011613
9310 48.3683447945569
9320 48.3773625639448
9330 48.3842631358949
9340 48.3880823059968
9350 48.3939553589654
9360 48.4015059116653
9370 48.4075676044159
9380 48.4177611877137
9390 48.4405921191463
9400 48.4432601926912
9410 48.4511490031999
9420 48.4578637579493
9430 48.4658642713621
9440 48.4693142443742
9450 48.4861184421447
9460 48.4940370705764
9470 48.5005753207296
9480 48.5052061066645
9490 48.5123196341086
9500 48.516838505936
9510 48.527478051705
9520 48.5408243910037
9530 48.5500170987375
9540 48.5571461600869
9550 48.5658982739733
9560 48.5703525336052
9570 48.5786193771387
9580 48.5820600204473
9590 48.5842053792245
9600 48.5945810667679
9610 48.6009956927749
9620 48.6068787963538
9630 48.6183603393226
9640 48.6210249663845
9650 48.6247939215897
9660 48.6398512191709
9670 48.6458291032069
9680 48.6526959898529
9690 48.6547819860859
9700 48.6627853539064
9710 48.6653224386616
9720 48.6693845695012
9730 48.6727708613316
9740 48.6746150772306
9750 48.6755401246165
9760 48.6796843852386
9770 48.683705515221
9780 48.6867304349286
9790 48.6878485773628
9800 48.6904303294278
9810 48.6965947611238
9820 48.70630258529
9830 48.7147239382008
9840 48.7179543873515
9850 48.7238961956979
9860 48.7265138921803
9870 48.7403792448753
9880 48.7476399410669
9890 48.7541659262528
9900 48.7767007700678
9910 48.7954332807847
9920 48.8160120335263
9930 48.8324556249364
9940 48.860559394601
9950 48.8805846439501
9960 48.8850698543927
9970 48.9141604926397
9980 48.929444179871
9990 48.9377003086041
};
\addplot [thick, color0]
table {%
0 -2.41635263875014
10 -1.06442391723023
20 0.0729488809712397
30 0.328914004098889
40 0.427490367472925
50 0.455027948856438
60 0.508882397862832
70 0.550787008956573
80 0.607235850729663
90 0.658638464326683
100 0.672758104252549
110 0.703135966975621
120 0.739309104902728
130 0.781358297571811
140 0.824676514060653
150 0.831599889267151
160 0.888236293206061
170 0.924721562236952
180 0.922707103848294
190 0.950249258214368
200 0.987039045670568
210 1.00682984086299
220 1.07596619703392
230 1.08096094699769
240 1.16645468969815
250 1.21974329578049
260 1.25025421150437
270 1.25385922743405
280 1.33703294467827
290 1.35611210962483
300 1.36546073720191
310 1.39109808052453
320 1.48056430776486
330 1.51861561398536
340 1.5696343293491
350 1.59908298234242
360 1.63362650813437
370 1.67695296087808
380 1.71550075464719
390 1.76079112159604
400 1.8117652728516
410 1.80443644611213
420 1.84844274777933
430 1.91457213499726
440 1.98303011915257
450 2.00738958745097
460 2.0561441747671
470 2.13006016442688
480 2.14263162045529
490 2.17205682772629
500 2.24230179968992
510 2.28240622006802
520 2.34491965593474
530 2.35641111945554
540 2.42590782474426
550 2.49588696361016
560 2.53293264291626
570 2.61566278585327
580 2.65149350387074
590 2.73224250474496
600 2.74892664141671
610 2.80076448766704
620 2.85217022011175
630 2.87424296566359
640 2.94865435843376
650 2.99739960750462
660 3.03159256944368
670 3.08937941668397
680 3.17416721004409
690 3.24559498086594
700 3.26923823370487
710 3.28880686709578
720 3.37582100878554
730 3.46331608026919
740 3.53136089991624
750 3.54711896081267
760 3.64105677243424
770 3.70073304158693
780 3.75888378552513
790 3.81543456298054
800 3.87939810543844
810 3.95131553939798
820 4.03367780582472
830 4.10074775165789
840 4.13762864562085
850 4.16992205317969
860 4.27050523713596
870 4.32387561130519
880 4.44234745535007
890 4.50204249310485
900 4.56092673498916
910 4.63819126124217
920 4.73626221030501
930 4.8078834680736
940 4.91809723245989
950 4.95538890638632
960 5.02480232954705
970 5.08994909631186
980 5.16533391867343
990 5.18074681639934
1000 5.26664939729652
1010 5.34359380403154
1020 5.39232173711308
1030 5.43726730295153
1040 5.53064932906201
1050 5.58461128676807
1060 5.69039092337734
1070 5.74678287395525
1080 5.85474691288249
1090 5.94313702721456
1100 5.97524975668652
1110 6.10271632128079
1120 6.19882431682122
1130 6.24597128734922
1140 6.28079410137414
1150 6.34972388704331
1160 6.42237535697853
1170 6.51343694114827
1180 6.57200786037622
1190 6.67394129532918
1200 6.73747039470673
1210 6.80226643654256
1220 6.86295329215646
1230 6.95119020347334
1240 7.0075334830548
1250 7.08321878886368
1260 7.15091490892209
1270 7.17971129667643
1280 7.26066652913653
1290 7.35105161360165
1300 7.39113286186316
1310 7.47696505872083
1320 7.56186054464148
1330 7.63005256302805
1340 7.72735470047945
1350 7.83771462664381
1360 7.82956307805683
1370 7.95024717319851
1380 8.04298240278303
1390 8.06764773235471
1400 8.17445572238947
1410 8.24179552743168
1420 8.28224400207937
1430 8.36509329167823
1440 8.41442617208184
1450 8.53648747370685
1460 8.57353948331968
1470 8.64873811105397
1480 8.68455370486195
1490 8.77798974507742
1500 8.86780186228991
1510 8.96510044925722
1520 9.01873675393215
1530 9.08963059029038
1540 9.16164195875097
1550 9.2195189805776
1560 9.30257458827896
1570 9.35642710277574
1580 9.42359647888841
1590 9.50289586546892
1600 9.56075658682299
1610 9.64910888635361
1620 9.70317608143026
1630 9.7789010011252
1640 9.84848895355096
1650 9.94046195142215
1660 9.99086855909385
1670 10.0495458009363
1680 10.1060452718399
1690 10.2109881276881
1700 10.2905662463386
1710 10.3556232844843
1720 10.4251212797215
1730 10.4832828785676
1740 10.517195509635
1750 10.562438038972
1760 10.6631194371875
1770 10.7143903583448
1780 10.7654500165842
1790 10.8542560849931
1800 10.9289463149899
1810 10.9936407521861
1820 11.0323448914768
1830 11.0850349859775
1840 11.1804777163602
1850 11.2353573729838
1860 11.2945826672668
1870 11.3395992402332
1880 11.4274906032263
1890 11.494151932949
1900 11.580004111856
1910 11.6050788582283
1920 11.6847002011024
1930 11.7340246189009
1940 11.8105979477254
1950 11.8870272179043
1960 11.9397707789419
1970 12.0235973879461
1980 12.0764132224517
1990 12.1189805293556
2000 12.1597142024135
2010 12.2022001792599
2020 12.2545091374453
2030 12.3442048408196
2040 12.4350071546819
2050 12.4625498382519
2060 12.5385563004307
2070 12.6103183701785
2080 12.6581163044951
2090 12.729742301033
2100 12.7847010945825
2110 12.8084204295916
2120 12.8876361303052
2130 12.9189959723807
2140 12.9692135985307
2150 13.0272373967676
2160 13.0839048954602
2170 13.1690329072879
2180 13.2310168973216
2190 13.2907477545319
2200 13.3744198066072
2210 13.4079406348222
2220 13.4935758010466
2230 13.5427721687179
2240 13.552195942086
2250 13.6064941647708
2260 13.6683977192941
2270 13.6990107459748
2280 13.7420861004458
2290 13.8138338697924
2300 13.8622708735566
2310 13.896139130907
2320 13.9345531816856
2330 13.9521440509418
2340 14.0182862617527
2350 14.0733430594287
2360 14.1165874568832
2370 14.1361559909503
2380 14.207240455442
2390 14.2216183130134
2400 14.266852658157
2410 14.3221221478222
2420 14.3560340644287
2430 14.4036723673354
2440 14.4612943593187
2450 14.4766236933471
2460 14.5213477442239
2470 14.5587787545589
2480 14.5899311174146
2490 14.6181427134993
2500 14.6214151679322
2510 14.7027835056574
2520 14.7390103651736
2530 14.7623138745276
2540 14.7799993302772
2550 14.8351553663929
2560 14.8509741498646
2570 14.8493648970107
2580 14.9313540006133
2590 14.9781764119694
2600 15.0061753149272
2610 15.0626422327963
2620 15.0944843472611
2630 15.1638305800737
2640 15.207032287763
2650 15.2284425208708
2660 15.2431237490623
2670 15.2858839275169
2680 15.3071574154743
2690 15.3325510243598
2700 15.3445305210197
2710 15.3772265342691
2720 15.4260176928593
2730 15.4501959252181
2740 15.4571459120009
2750 15.5537111376675
2760 15.5808850808807
2770 15.631066963853
2780 15.6546313356648
2790 15.6791444768772
2800 15.7472982256494
2810 15.7718290672895
2820 15.8342224251773
2830 15.8450538596041
2840 15.8816501195111
2850 15.9178668773334
2860 15.9340329521089
2870 15.9591380908362
2880 15.9746259875644
2890 15.9867545664678
2900 16.0071310797754
2910 16.0470430787258
2920 16.0683316736174
2930 16.1067269387195
2940 16.1367969932057
2950 16.1617607203842
2960 16.1745591577529
2970 16.1807483218525
2980 16.2067549407262
2990 16.2308219998144
3000 16.2778791398329
3010 16.3015889821691
3020 16.3249616852317
3030 16.3536836441824
3040 16.3866581240785
3050 16.4082969164429
3060 16.4235595052883
3070 16.4468512518219
3080 16.4633111199165
3090 16.4704282588698
3100 16.5034289692726
3110 16.5249169185421
3120 16.561593482978
3130 16.5667425138357
3140 16.6162690654465
3150 16.6194733105244
3160 16.6570584458026
3170 16.6673928083522
3180 16.7155424641509
3190 16.7354500911925
3200 16.7516713694113
3210 16.7838166731881
3220 16.8139773940417
3230 16.8363321328086
3240 16.8544796742077
3250 16.863802844258
3260 16.8738664862347
3270 16.9066076580545
3280 16.9289721060559
3290 16.9671973696309
3300 16.9787905404119
3310 17.0125692915243
3320 17.0195048967617
3330 17.0483088189702
3340 17.0631615104334
3350 17.1144043513047
3360 17.0993547729591
3370 17.1469353254151
3380 17.1773329526521
3390 17.2272769803075
3400 17.2685176199455
3410 17.3009922103561
3420 17.3288377998192
3430 17.3678899764075
3440 17.4040295526609
3450 17.4092573909222
3460 17.4312736940705
3470 17.4498952658612
3480 17.4523919005522
3490 17.467088000957
3500 17.4781108536735
3510 17.49114728944
3520 17.4970464854121
3530 17.5180020589869
3540 17.5319380534199
3550 17.549518961264
3560 17.5665283641545
3570 17.582255613109
3580 17.5909565044721
3590 17.6291461988255
3600 17.6474103611747
3610 17.6925582279802
3620 17.721348703594
3630 17.7195636826631
3640 17.7361313978376
3650 17.7799334344865
3660 17.8155440404929
3670 17.8330537742997
3680 17.8595799778995
3690 17.9023684303025
3700 17.9044064550622
3710 17.9670868232455
3720 17.9936150781459
3730 18.0135169506224
3740 18.0362293540782
3750 18.051900978869
3760 18.0630777433033
3770 18.0804693621086
3780 18.0985871561932
3790 18.1042352677667
3800 18.1207544713916
3810 18.1367654746487
3820 18.1370864049679
3830 18.1498754037894
3840 18.1639411353582
3850 18.1820026660626
3860 18.196869483071
3870 18.2083310479018
3880 18.2349171738472
3890 18.2458089878096
3900 18.261116746776
3910 18.2687896035309
3920 18.2810365350823
3930 18.2990851723618
3940 18.3058099557437
3950 18.3247255721339
3960 18.3359851160237
3970 18.3461788147767
3980 18.3614077003551
3990 18.3715662081783
4000 18.3724634264627
4010 18.4163792183192
4020 18.4210819457963
4030 18.4280302331202
4040 18.4572733401612
4050 18.4832060272592
4060 18.4875727830166
4070 18.5165573778652
4080 18.5320280878227
4090 18.5487939270529
4100 18.5503722666526
4110 18.5628974524444
4120 18.5649011996844
4130 18.5999752563796
4140 18.6206786268338
4150 18.6319403309083
4160 18.6444767046975
4170 18.6566112988169
4180 18.6590706967075
4190 18.6771670635396
4200 18.6895800246675
4210 18.6987736670588
4220 18.7085239508136
4230 18.7135390361704
4240 18.7273981595597
4250 18.7390326466907
4260 18.7567595300999
4270 18.7618120731924
4280 18.7699132203264
4290 18.7875383516641
4300 18.7959584323667
4310 18.8043342021401
4320 18.8055065775394
4330 18.8220119435193
4340 18.8285206267284
4350 18.8386500377729
4360 18.8430865845782
4370 18.8585101580634
4380 18.8636899552985
4390 18.8786586087439
4400 18.9544168121015
4410 18.9654494985393
4420 18.9990689237337
4430 19.0120782707667
4440 19.0289286967646
4450 19.0494298931799
4460 19.0486971201359
4470 19.0863885493408
4480 19.093057042466
4490 19.144539069221
4500 19.157129833259
4510 19.1727028854841
4520 19.1811035374606
4530 19.2032233836919
4540 19.2094493588928
4550 19.2224279741286
4560 19.2363811318574
4570 19.2414163372207
4580 19.2570748297462
4590 19.263674294973
4600 19.2731894476694
4610 19.2813824775034
4620 19.2931344295443
4630 19.3072654011909
4640 19.3024781171483
4650 19.3220815058124
4660 19.3293339989746
4670 19.3273885091003
4680 19.3354401691602
4690 19.3560753281392
4700 19.3630761083675
4710 19.3732260375009
4720 19.3769806777705
4730 19.382374774347
4740 19.3941546521849
4750 19.3920380594802
4760 19.402302850836
4770 19.4092934804029
4780 19.4194743849763
4790 19.4313987521772
4800 19.4322028861917
4810 19.4429824484307
4820 19.4474599587581
4830 19.4601352823667
4840 19.4781597351514
4850 19.4762165491747
4860 19.4924357064959
4870 19.4971641045361
4880 19.5069715388959
4890 19.5066694800037
4900 19.5213534145649
4910 19.5470899698666
4920 19.5505424131636
4930 19.562410583097
4940 19.5734407416236
4950 19.5838566015626
4960 19.5865224978928
4970 19.5980062858948
4980 19.6067400357864
4990 19.6149920593138
5000 19.6166655130443
5010 19.6210331116226
5020 19.6322475843423
5030 19.6522393931853
5040 19.6689904992154
5050 19.6921290449146
5060 19.6915448180579
5070 19.7012019630927
5080 19.7224694591219
5090 19.7279163256236
5100 19.7497014676813
5110 19.75353007893
5120 19.7592636951054
5130 19.7885098353033
5140 19.7975427223134
5150 19.8035695961474
5160 19.8193764421329
5170 19.8311565602039
5180 19.8451909143182
5190 19.8611889493577
5200 19.8671290496374
5210 19.8809893683994
5220 19.8933161404741
5230 19.8991856384692
5240 19.9082087668101
5250 19.9143879399861
5260 19.9260373404855
5270 19.927787434604
5280 19.9344436090435
5290 19.9412898102055
5300 19.9474566442736
5310 19.9531088940218
5320 19.9650473456687
5330 19.9673982367979
5340 19.9739273252262
5350 19.9771353105987
5360 19.989574231751
5370 19.9877756903626
5380 19.9909054232209
5390 20.0206615905582
5400 20.0309127010157
5410 20.0388996081967
5420 20.0594150098232
5430 20.064956525317
5440 20.0739655362776
5450 20.0882813725536
5460 20.0976536850336
5470 20.107721823472
5480 20.1139045121153
5490 20.1403498350007
5500 20.1429154397294
5510 20.1487486189515
5520 20.1551407101852
5530 20.1638597829167
5540 20.1721170597093
5550 20.1752804039515
5560 20.185144987608
5570 20.1888495932203
5580 20.191293582288
5590 20.198140374942
5600 20.2002793001429
5610 20.2064743818553
5620 20.1983138418821
5630 20.2201798221124
5640 20.2209535170364
5650 20.2386626522604
5660 20.2410376519433
5670 20.2454649283508
5680 20.2470208489971
5690 20.2550059526029
5700 20.2571614195601
5710 20.2642505939697
5720 20.2675670056785
5730 20.271137371696
5740 20.2788204857175
5750 20.2837262939558
5760 20.2881110217885
5770 20.2959204353309
5780 20.3013975083869
5790 20.3114451532897
5800 20.3170534388606
5810 20.3192489339301
5820 20.3338664482902
5830 20.334948685801
5840 20.3370830768879
5850 20.3501030186887
5860 20.3627735740094
5870 20.3631704085787
5880 20.3769075094046
5890 20.3870162278857
5900 20.389143478053
5910 20.3969540717339
5920 20.4090105100617
5930 20.4118941864948
5940 20.4162155969833
5950 20.4207265077558
5960 20.413599834144
5970 20.4350448531041
5980 20.4559099277243
5990 20.4608356726827
6000 20.4679549153029
6010 20.4829219298918
6020 20.4972379618359
6030 20.4969394053347
6040 20.5288646072995
6050 20.5291806288383
6060 20.5609929041258
6070 20.5631207592181
6080 20.5746068168638
6090 20.5831745111729
6100 20.5907981867231
6110 20.6037328289418
6120 20.6125883465819
6130 20.6185082990225
6140 20.6243798775424
6150 20.6318649108909
6160 20.6420889336389
6170 20.6420917278049
6180 20.6439399735023
6190 20.6506745667568
6200 20.661296662166
6210 20.6671004227374
6220 20.6704157020361
6230 20.6775922513985
6240 20.6827549529928
6250 20.6872307817339
6260 20.6923740537862
6270 20.695148709028
6280 20.7032196062488
6290 20.7092216997546
6300 20.7139283324765
6310 20.7160562126105
6320 20.7281465647642
6330 20.7279657930599
6340 20.7308926845733
6350 20.7531460619208
6360 20.7578577455414
6370 20.7685714749989
6380 20.7758620039156
6390 20.7787161026622
6400 20.7820259626631
6410 20.7921601146775
6420 20.7948513433833
6430 20.8061681226956
6440 20.8105029108624
6450 20.8112216061087
6460 20.8196022367918
6470 20.8253365144512
6480 20.8260235425215
6490 20.8328586239853
6500 20.8360984022225
6510 20.8421534678224
6520 20.8421233843509
6530 20.8516243425382
6540 20.8567073963443
6550 20.8653373873181
6560 20.8656631605702
6570 20.8796935318217
6580 20.8797111040686
6590 20.8929254448768
6600 20.8958303883021
6610 20.9011784808485
6620 20.9038567938051
6630 20.9095839043326
6640 20.9113651120084
6650 20.9158747230947
6660 20.9208827473295
6670 20.9226656997998
6680 20.9243195933538
6690 20.9290958445478
6700 20.9303686511678
6710 20.9321356557288
6720 20.9342401309392
6730 20.9356066871305
6740 20.9399102482358
6750 20.9449782893082
6760 20.9468585773925
6770 20.9549303716777
6780 20.9568675077651
6790 20.9635815747566
6800 20.9687702129016
6810 20.9716981711871
6820 20.9828862243712
6830 20.9868495792851
6840 20.9970576222265
6850 21.0091963256183
6860 21.017315731158
6870 21.0257241928719
6880 21.0265240468815
6890 21.0297528318168
6900 21.0345492528869
6910 21.0554955700135
6920 21.0549979293886
6930 21.0664637850065
6940 21.0657336560999
6950 21.0785855174317
6960 21.1047009914345
6970 21.1111906871662
6980 21.1123420252272
6990 21.128316536074
7000 21.13272063121
7010 21.1354131014057
7020 21.1423308062033
7030 21.1561237868142
7040 21.1666352780605
7050 21.1697525957616
7060 21.1732830052084
7070 21.1746233405434
7080 21.1758930756254
7090 21.1754819065182
7100 21.1815712274542
7110 21.1825039966547
7120 21.1860072446002
7130 21.1873401034552
7140 21.178010355995
7150 21.1972249409295
7160 21.2054413637339
7170 21.2167826250165
7180 21.2274978695807
7190 21.2383999468419
7200 21.2519301107814
7210 21.2572543967275
7220 21.2609315471828
7230 21.2694428010454
7240 21.2737862831657
7250 21.2825657220528
7260 21.2836086945887
7270 21.2884424422895
7280 21.2895965655413
7290 21.2936815118295
7300 21.2985715151371
7310 21.3038968160172
7320 21.306641296991
7330 21.3091561704041
7340 21.3257282329595
7350 21.3319374582561
7360 21.331540640705
7370 21.3359986472226
7380 21.3414060340089
7390 21.3410649879436
7400 21.3481229808566
7410 21.3507389334713
7420 21.3550852335274
7430 21.3597449981176
7440 21.3606949013552
7450 21.3621526737914
7460 21.3672473143866
7470 21.3679352470569
7480 21.3761151685751
7490 21.3767256727185
7500 21.3818748837285
7510 21.3857341018628
7520 21.3858295439701
7530 21.3920764537404
7540 21.3970060982323
7550 21.3984316996316
7560 21.4070863867163
7570 21.4073004851437
7580 21.4120597002153
7590 21.4174783934025
7600 21.4209692813468
7610 21.4234618122789
7620 21.4232354883453
7630 21.4277852072239
7640 21.4332419582426
7650 21.4386575362734
7660 21.4456469693875
7670 21.4449724795543
7680 21.4516119111391
7690 21.4524396550062
7700 21.4574055683069
7710 21.4600541487887
7720 21.4626644056561
7730 21.4673313398249
7740 21.4700940480589
7750 21.4730599871193
7760 21.476954892323
7770 21.4813401792158
7780 21.48343563842
7790 21.4848801877629
7800 21.4881140324773
7810 21.4915398319186
7820 21.4920857297657
7830 21.496217860999
7840 21.4972104673929
7850 21.4983640265912
7860 21.5028370754375
7870 21.5104078575123
7880 21.5088043411286
7890 21.5268509543581
7900 21.5294640046559
7910 21.5347406975447
7920 21.5370326648068
7930 21.5379109255801
7940 21.5372837948897
7950 21.53952371334
7960 21.539691324081
7970 21.5439377245613
7980 21.545446435979
7990 21.5504924620808
8000 21.5518123210697
8010 21.5538144598789
8020 21.5561071645416
8030 21.5553230380011
8040 21.5587884134221
8050 21.5607234799505
8060 21.569623185522
8070 21.5764740220195
8080 21.5752367007727
8090 21.5775215769943
8100 21.585318929928
8110 21.5885065108627
8120 21.5891060356037
8130 21.5945762756287
8140 21.6014415461982
8150 21.6019964043394
8160 21.6060424117034
8170 21.6060325987032
8180 21.6073613890878
8190 21.6150191846698
8200 21.6191175540114
8210 21.6224372390903
8220 21.6248813491555
8230 21.627625237033
8240 21.6320070588288
8250 21.6315960130224
8260 21.6370595669491
8270 21.6516249653715
8280 21.6544496589277
8290 21.6607363086191
8300 21.6659077460241
8310 21.6664939623418
8320 21.673505045976
8330 21.6836534656325
8340 21.6835157664252
8350 21.6905852978479
8360 21.6930423899414
8370 21.7034873406122
8380 21.7085499021132
8390 21.7182154667138
8400 21.7185431421138
8410 21.7290732359626
8420 21.7280715921872
8430 21.7509863357499
8440 21.753374953678
8450 21.7663570485068
8460 21.7695545786946
8470 21.771806556267
8480 21.7796523859328
8490 21.7842795447573
8500 21.7848078132309
8510 21.7879131713685
8520 21.79982816013
8530 21.8001376844706
8540 21.8097025634671
8550 21.8103340273679
8560 21.8205183777081
8570 21.8212631193317
8580 21.8217313512424
8590 21.8262043931579
8600 21.8272528191169
8610 21.8287769688031
8620 21.8307485092822
8630 21.8333826381686
8640 21.837721984942
8650 21.8375659861678
8660 21.8435409291957
8670 21.8469822721457
8680 21.8474774121265
8690 21.8509428966576
8700 21.8533824442797
8710 21.8546099939272
8720 21.8567962213342
8730 21.8592415183822
8740 21.8654585294414
8750 21.8656785572154
8760 21.8671173098409
8770 21.8675236492442
8780 21.8728510342835
8790 21.8734525056326
8800 21.8747391118806
8810 21.8759959574151
8820 21.8792407547384
8830 21.8804103065493
8840 21.8808059846792
8850 21.8811641028236
8860 21.8822192255333
8870 21.8831057956275
8880 21.8846501330343
8890 21.8850752767221
8900 21.8861275772298
8910 21.886388145155
8920 21.8889172418432
8930 21.8895658621948
8940 21.8866145277005
8950 21.8886279548926
8960 21.8882886567856
8970 21.8895757272221
8980 21.8928329227469
8990 21.8907312576492
9000 21.9072658150881
9010 21.9084921202016
9020 21.9182865984842
9030 21.9181910525869
9040 21.9209978507943
9050 21.9246292839782
9060 21.9274757491502
9070 21.9345951380411
9080 21.9346684725734
9090 21.9416639023383
9100 21.94705972439
9110 21.9483321940782
9120 21.9555224789999
9130 21.9636377357021
9140 21.967206996577
9150 21.9729334953765
9160 21.9783233380934
9170 21.9809593157167
9180 21.9838583962835
9190 21.9865494040631
9200 21.9910544194351
9210 21.9921370564414
9220 21.9935256909734
9230 21.9941307382575
9240 21.9958431729556
9250 21.9966838398661
9260 22.0001564820332
9270 22.0017961226845
9280 22.002254439714
9290 22.0043395472765
9300 22.0062819233543
9310 22.0074504672809
9320 22.0090656452927
9330 22.0119214372061
9340 22.0117835724345
9350 22.0135297791287
9360 22.0163977399843
9370 22.0163767095418
9380 22.0187907737001
9390 22.0246865590534
9400 22.0258072221293
9410 22.0258273780566
9420 22.0263418834212
9430 22.0306229626125
9440 22.0298447829759
9450 22.0362308195561
9460 22.037251685771
9470 22.0396428901272
9480 22.043641646116
9490 22.0433450463223
9500 22.0463615094784
9510 22.0511218903439
9520 22.0562532319587
9530 22.0620386889182
9540 22.0631965698886
9550 22.0684217495924
9560 22.0681943150761
9570 22.0729392728
9580 22.0745174895693
9590 22.0747448600856
9600 22.0799296948658
9610 22.0828189853843
9620 22.0834856662242
9630 22.0860636512361
9640 22.0865908991092
9650 22.0888391904333
9660 22.0927296185503
9670 22.0945805255433
9680 22.0959939526903
9690 22.0962328230272
9700 22.1006953268479
9710 22.1007955244936
9720 22.1016962733076
9730 22.1026817906032
9740 22.1036061929708
9750 22.1039552811498
9760 22.1050357755221
9770 22.1053503123305
9780 22.1066508088036
9790 22.1068235352106
9800 22.1071022441138
9810 22.1074843279692
9820 22.1126060979791
9830 22.1150026738043
9840 22.1157086471525
9850 22.1163728515011
9860 22.1179776769283
9870 22.1221216167912
9880 22.1196423860269
9890 22.1213554269121
9900 22.1319347892386
9910 22.1257786977151
9920 22.1398787702963
9930 22.1403553504467
9940 22.1498760010063
9950 22.163631748838
9960 22.1641191654735
9970 22.1756781871066
9980 22.1784998235822
9990 22.18294400635
};
\addplot [thick, color1]
table {%
0 -2.41635263875014
10 -0.223669477214349
20 0.824216156157498
30 0.979992516351895
40 1.03768043865898
50 1.05493385356862
60 1.0919332399801
70 1.12585828927035
80 1.17276235381405
90 1.22413346611574
100 1.25142414011406
110 1.28416029472828
120 1.32172115531102
130 1.37180755424606
140 1.40990017214198
150 1.43484342614328
160 1.49067469327326
170 1.52582609853141
180 1.55096328402885
190 1.58165179544846
200 1.62954164914651
210 1.66602837326865
220 1.72725609754672
230 1.74965560403882
240 1.8290756874577
250 1.87537692110584
260 1.92165088580588
270 1.96264183057394
280 2.03722058562823
290 2.09566396132493
300 2.13360656782072
310 2.18472901850384
320 2.26262268987318
330 2.31236770340171
340 2.37891330414402
350 2.42809573788929
360 2.48412260371776
370 2.5335131374062
380 2.59033207834011
390 2.65020437938756
400 2.71748780314874
410 2.73938835031549
420 2.80895604807824
430 2.88537346405405
440 2.94906013471882
450 3.00150487321528
460 3.06970185751478
470 3.13611705256275
480 3.18914438697206
490 3.24246728001813
500 3.30903184818683
510 3.35929933315472
520 3.4261367735838
530 3.46183375633597
540 3.53655962704982
550 3.60397951926268
560 3.64981280873639
570 3.72162238189541
580 3.76056764792327
590 3.83544826811985
600 3.88484246481745
610 3.93961529984121
620 3.99637194175307
630 4.0353784086704
640 4.11824574355396
650 4.18014457918012
660 4.22021387780944
670 4.28976289810301
680 4.37269007960299
690 4.43327524029491
700 4.4782887681484
710 4.51268658917816
720 4.60412008546489
730 4.67767160632974
740 4.75283338314804
750 4.79121342009237
760 4.8768085526018
770 4.95694396292905
780 5.01150162823159
790 5.07282807831444
800 5.14494818919455
810 5.21616233340859
820 5.29605923338802
830 5.35662037953781
840 5.40367548141428
850 5.45459469608087
860 5.55498034949683
870 5.62472992575479
880 5.72382529634322
890 5.78774147816377
900 5.86004585653556
910 5.93587799771722
920 6.0361085457256
930 6.1033165026526
940 6.20701874397775
950 6.25807182088173
960 6.32346881128058
970 6.38380145190715
980 6.45615218868631
990 6.5003659285878
1000 6.57577530132116
1010 6.65490373162802
1020 6.71821795253489
1030 6.77646432725175
1040 6.85488037841151
1050 6.93919664742701
1060 7.02715722543395
1070 7.08646933811998
1080 7.18351874732323
1090 7.25088061745584
1100 7.29831573532952
1110 7.42216074327013
1120 7.50121504155261
1130 7.55198465873294
1140 7.60652252275609
1150 7.66275949269681
1160 7.73211731412045
1170 7.8184669928037
1180 7.88721192591787
1190 7.96971956274358
1200 8.04071438285704
1210 8.10261928560638
1220 8.15801708800847
1230 8.24501193286943
1240 8.29960685403778
1250 8.36206028039199
1260 8.43767633568335
1270 8.49158743626682
1280 8.55912408816998
1290 8.63053527536457
1300 8.68675114518124
1310 8.77132029431095
1320 8.84231165109283
1330 8.91557682848154
1340 8.99787203764031
1350 9.09442394585462
1360 9.1130044782599
1370 9.20521143874803
1380 9.29142576853836
1390 9.32711793147247
1400 9.41781619072985
1410 9.47651106086219
1420 9.53358964416892
1430 9.59747555772389
1440 9.64600734360189
1450 9.74724831749384
1460 9.79378012967827
1470 9.86772334384611
1480 9.92883007474997
1490 10.0132321284541
1500 10.0887955670205
1510 10.1608756755144
1520 10.2129136505547
1530 10.2874841186043
1540 10.3599453464273
1550 10.407275754785
1560 10.4756919361332
1570 10.5409217596456
1580 10.6141554380064
1590 10.6760658882903
1600 10.7355885099802
1610 10.8140519149195
1620 10.8628964303801
1630 10.923935513307
1640 10.9893792523027
1650 11.0669480028896
1660 11.1127159800702
1670 11.1702117238845
1680 11.2257754180678
1690 11.3143966648724
1700 11.3796864699725
1710 11.43631457281
1720 11.4991437580996
1730 11.5479431472431
1740 11.5820287845177
1750 11.6348240324636
1760 11.728733668322
1770 11.7789930038065
1780 11.8345854175989
1790 11.9171767769957
1800 11.9795238116516
1810 12.0297773328731
1820 12.0768809924813
1830 12.1320837692686
1840 12.208357581464
1850 12.2575180298016
1860 12.3171211950317
1870 12.3652376495969
1880 12.4292986264806
1890 12.4895400544818
1900 12.5554329064801
1910 12.5975502653237
1920 12.6585780568854
1930 12.7130963748559
1940 12.7881505304563
1950 12.856443524584
1960 12.9010703832695
1970 12.9649121411883
1980 13.0146267304305
1990 13.0633726982169
2000 13.1099013222502
2010 13.1536082308614
2020 13.1995835037272
2030 13.2750284140303
2040 13.3484228452897
2050 13.3817550689857
2060 13.4448866388174
2070 13.5094165012191
2080 13.5538930134626
2090 13.6039623489448
2100 13.6493495487336
2110 13.6815550677202
2120 13.7508301204879
2130 13.7813811308392
2140 13.8212721177516
2150 13.8680809232999
2160 13.9340830241057
2170 14.0044581279045
2180 14.0693167683784
2190 14.1139967011831
2200 14.1739736172663
2210 14.2014978267292
2220 14.2564596814645
2230 14.2928750725323
2240 14.3105394669574
2250 14.3600847737636
2260 14.4280400415665
2270 14.4575893031363
2280 14.4994539498236
2290 14.5520753180435
2300 14.5873739636022
2310 14.6187237951711
2320 14.653963833244
2330 14.6792402288539
2340 14.7313984538834
2350 14.7709681641652
2360 14.8033170503636
2370 14.8248804523541
2380 14.8780265145198
2390 14.9046456647239
2400 14.9466505037147
2410 14.990771412723
2420 15.0202405701866
2430 15.0551909741401
2440 15.0987852548103
2450 15.1193160786805
2460 15.1486263845817
2470 15.1801685665677
2480 15.2069332861254
2490 15.2301404564388
2500 15.2481115646725
2510 15.3121585015872
2520 15.3381430715925
2530 15.3601355779252
2540 15.3772309751076
2550 15.416579398306
2560 15.4447962963181
2570 15.4629427608697
2580 15.5202588368696
2590 15.5595585794017
2600 15.5883100140446
2610 15.6265851414817
2620 15.6567322808773
2630 15.7026246923467
2640 15.7329920110004
2650 15.7464615035138
2660 15.7623956788809
2670 15.7953023067153
2680 15.815364988875
2690 15.8354192002541
2700 15.8555768099225
2710 15.8879669828763
2720 15.9232138935304
2730 15.9463533324308
2740 15.9629227473858
2750 16.0394485619625
2760 16.0649039195652
2770 16.1000761548464
2780 16.124756265726
2790 16.1499432249835
2800 16.1954786647355
2810 16.2155890068997
2820 16.2612985976394
2830 16.2732829728065
2840 16.3027749022221
2850 16.3317856176202
2860 16.3431589255655
2870 16.3630762227187
2880 16.3804461068924
2890 16.3965923753115
2900 16.420388156354
2910 16.4536857966039
2920 16.4733470258853
2930 16.5012440737827
2940 16.5214647157925
2950 16.5415979759593
2960 16.553203039794
2970 16.568108466648
2980 16.5894844455185
2990 16.6153545769568
3000 16.6525834269178
3010 16.6708245462079
3020 16.6874735450835
3030 16.7112632473668
3040 16.733650346994
3050 16.7506722576982
3060 16.7645990639031
3070 16.7809723977527
3080 16.7944324974475
3090 16.8080408319213
3100 16.8359954084674
3110 16.8548724862616
3120 16.8807606034118
3130 16.8886316467954
3140 16.9219581832462
3150 16.9296111014095
3160 16.9601526394172
3170 16.9757914990232
3180 17.0086412092992
3190 17.0239821157269
3200 17.0372836383618
3210 17.0586576495918
3220 17.0787774405913
3230 17.0998758263779
3240 17.1127229975263
3250 17.1241293453414
3260 17.1354327506454
3270 17.1624741740946
3280 17.1827487532924
3290 17.2095261442071
3300 17.2267158902978
3310 17.2491532698376
3320 17.2569482597055
3330 17.2783183418262
3340 17.3028221232531
3350 17.3395037304793
3360 17.3383386141464
3370 17.3708430286736
3380 17.3976430535992
3390 17.4357658012468
3400 17.469460956151
3410 17.4984646292103
3420 17.5248506043418
3430 17.5493770481091
3440 17.5720213647442
3450 17.5770866737484
3460 17.590877486553
3470 17.6031060592764
3480 17.608043629127
3490 17.6193099976931
3500 17.6298795956437
3510 17.641892845027
3520 17.6478537943111
3530 17.664431992072
3540 17.6761177213911
3550 17.6912031855151
3560 17.7057605299723
3570 17.7216061661362
3580 17.7331932274877
3590 17.7586988774156
3600 17.7744639857693
3610 17.8072707045893
3620 17.8295670723941
3630 17.8370846403547
3640 17.8529308136826
3650 17.8887143926822
3660 17.9160801567731
3670 17.9371279013693
3680 17.9614100560551
3690 17.9928845327199
3700 17.9980179729939
3710 18.0388396147745
3720 18.0597059305764
3730 18.0723273450861
3740 18.0878466919928
3750 18.0997663401804
3760 18.1096914152218
3770 18.12120294267
3780 18.1336791217832
3790 18.1388039871528
3800 18.1507482699679
3810 18.1649642360905
3820 18.1694023829958
3830 18.1799556384044
3840 18.1948945340468
3850 18.2064001107321
3860 18.2165480766277
3870 18.2308514224429
3880 18.2495808928245
3890 18.2589854096498
3900 18.2727788272112
3910 18.2807057718731
3920 18.2950809978917
3930 18.3073633626447
3940 18.3150177832013
3950 18.3269807902185
3960 18.336496412828
3970 18.3458584613352
3980 18.3563380362245
3990 18.3648925856274
4000 18.3746433739605
4010 18.405955073943
4020 18.4145870005702
4030 18.4265455626895
4040 18.4458577825041
4050 18.4641908307055
4060 18.4715594911878
4070 18.4925373335195
4080 18.5030549904254
4090 18.5139578912238
4100 18.5187714535963
4110 18.5286578107691
4120 18.5393146060012
4130 18.5624127816365
4140 18.5788212333948
4150 18.5871950015788
4160 18.5959354975757
4170 18.6050702113793
4180 18.610158408231
4190 18.6233849351965
4200 18.6330093912857
4210 18.6423530146873
4220 18.6500257700716
4230 18.6569980962673
4240 18.6674058884731
4250 18.6767032329694
4260 18.6890926622174
4270 18.6962537494011
4280 18.7034132009742
4290 18.7157088487557
4300 18.7244492698925
4310 18.7311399680863
4320 18.7353955496918
4330 18.7465636896111
4340 18.7514104721128
4350 18.7602375258368
4360 18.7676191882515
4370 18.7818654532408
4380 18.7869583305416
4390 18.8047195648201
4400 18.8591582302825
4410 18.8731466063918
4420 18.8991250912718
4430 18.9086080045253
4440 18.9204312072244
4450 18.9378538647002
4460 18.9425547967192
4470 18.9707601613301
4480 18.9829399766297
4490 19.0241667097329
4500 19.0340710225375
4510 19.0454065138666
4520 19.0548439611463
4530 19.0701987964252
4540 19.075555659462
4550 19.0846812251926
4560 19.0938162171164
4570 19.0983330478578
4580 19.1107807485744
4590 19.1179689454467
4600 19.1254453110744
4610 19.1324520321549
4620 19.1407310215626
4630 19.1507172122144
4640 19.1513943796659
4650 19.1661424476768
4660 19.1729947046446
4670 19.1744757801516
4680 19.1802468931491
4690 19.1942204564273
4700 19.1996975794086
4710 19.2090713688977
4720 19.2134563061896
4730 19.218331208056
4740 19.2277610021377
4750 19.228347158084
4760 19.2359710411985
4770 19.2434747507648
4780 19.2513053406902
4790 19.2603428115719
4800 19.2637309998558
4810 19.274090308796
4820 19.2806245936391
4830 19.2915007822948
4840 19.3036169694022
4850 19.3052542634224
4860 19.3165575484839
4870 19.3206917998529
4880 19.3293631569023
4890 19.3318031652503
4900 19.3460480068896
4910 19.3653252000032
4920 19.3723084988414
4930 19.3816137326792
4940 19.3897284195655
4950 19.3970666134711
4960 19.3994125011066
4970 19.4077577989392
4980 19.4160027561038
4990 19.4229930759384
5000 19.4257677293618
5010 19.4322031525912
5020 19.4425476186101
5030 19.4587843513871
5040 19.4746233539846
5050 19.4909129009101
5060 19.4926403335892
5070 19.5004693616788
5080 19.5180777918393
5090 19.5236629370018
5100 19.5414891628444
5110 19.5485667659414
5120 19.5531034715357
5130 19.5727736998091
5140 19.5804359643125
5150 19.5861872415212
5160 19.5987194431209
5170 19.6101088924862
5180 19.622312298495
5190 19.6337319107673
5200 19.6396896069566
5210 19.6511497938796
5220 19.6599998067406
5230 19.6655980196
5240 19.6727484425022
5250 19.6770951319475
5260 19.6862410600308
5270 19.6881801125513
5280 19.6942426200669
5290 19.7007376801494
5300 19.7050803268191
5310 19.7096057786399
5320 19.7183351907616
5330 19.7209090609065
5340 19.7265181924352
5350 19.7321575669204
5360 19.7422587463243
5370 19.7428491472408
5380 19.748872475095
5390 19.7711399887806
5400 19.7791907715254
5410 19.7858536870502
5420 19.7991787955859
5430 19.8043080718572
5440 19.812257515472
5450 19.8239590270891
5460 19.8350340969124
5470 19.8471291523165
5480 19.8522405898469
5490 19.8709494603008
5500 19.8747658310788
5510 19.8793974019028
5520 19.8840370834663
5530 19.8905672007465
5540 19.896282998776
5550 19.8998908706214
5560 19.9064710829635
5570 19.9094945746977
5580 19.9112977360476
5590 19.916539285986
5600 19.9184927970423
5610 19.9247957389057
5620 19.9221496211293
5630 19.9386621896749
5640 19.9416930753018
5650 19.9539594241078
5660 19.9557175008658
5670 19.9590234525589
5680 19.9612946940039
5690 19.9683240214513
5700 19.9710636128572
5710 19.9771368410286
5720 19.9805244157545
5730 19.9841934776756
5740 19.9908969396702
5750 19.9969538064687
5760 20.0014609875321
5770 20.008875713354
5780 20.0147558404369
5790 20.0233154617114
5800 20.0283391075302
5810 20.0314765843905
5820 20.0437485065568
5830 20.0447165118118
5840 20.0480115188271
5850 20.0571432163245
5860 20.0695768843817
5870 20.0709653868581
5880 20.0809792366684
5890 20.0901065366084
5900 20.0921712059569
5910 20.097193221185
5920 20.1050677651468
5930 20.1076575057603
5940 20.1118176298733
5950 20.1165786050652
5960 20.1161057047253
5970 20.1354900494885
5980 20.1515307587464
5990 20.1552521005234
6000 20.1610164962527
6010 20.17288609892
6020 20.1860985417291
6030 20.1902656382199
6040 20.215763277869
6050 20.219202457292
6060 20.2413753009642
6070 20.2445319254659
6080 20.253110286652
6090 20.2603509061501
6100 20.2702708134015
6110 20.2797069030382
6120 20.2872899482314
6130 20.2920573541977
6140 20.2967921192159
6150 20.3019871146052
6160 20.3094805873082
6170 20.3106739409617
6180 20.3131272383766
6190 20.3199627764379
6200 20.3283241419035
6210 20.3334746246483
6220 20.3367792324211
6230 20.341352431217
6240 20.3452849874575
6250 20.3505068502548
6260 20.355579114053
6270 20.3584469607066
6280 20.3650075068968
6290 20.3701437213414
6300 20.3752796098643
6310 20.3790980123934
6320 20.3890488042084
6330 20.3922901714781
6340 20.3957596418983
6350 20.4117401339026
6360 20.4157854588165
6370 20.4239644225925
6380 20.4297205761323
6390 20.4325915123793
6400 20.4347236628219
6410 20.4413451753644
6420 20.4443974848138
6430 20.4531903959207
6440 20.4575878234748
6450 20.4595286809111
6460 20.4655751597243
6470 20.4702580777926
6480 20.4711660681136
6490 20.4762610679782
6500 20.4785582282554
6510 20.4845590953432
6520 20.4847409625384
6530 20.4931295873677
6540 20.4988110082732
6550 20.5052416948246
6560 20.506482493067
6570 20.5166879119795
6580 20.5183938071954
6590 20.5274149170312
6600 20.5297083355121
6610 20.5345588248654
6620 20.5364636101925
6630 20.5407712173442
6640 20.5422165415016
6650 20.5457496029876
6660 20.5497082890573
6670 20.5520921090004
6680 20.5536793491153
6690 20.5580694063139
6700 20.5601063534829
6710 20.5618203649785
6720 20.5636578273722
6730 20.5657619748487
6740 20.5698730271406
6750 20.5738980129903
6760 20.5755691135881
6770 20.5819137896289
6780 20.5840967223019
6790 20.5903204655879
6800 20.5956627560951
6810 20.5998340004647
6820 20.6118499969818
6830 20.6152150063523
6840 20.6236224255912
6850 20.6327641287396
6860 20.6382632867406
6870 20.6435603178034
6880 20.6453299732168
6890 20.6475172621726
6900 20.6531977738536
6910 20.6688379199437
6920 20.6690898637513
6930 20.6809061563686
6940 20.6838653409997
6950 20.6958979628847
6960 20.7125213411803
6970 20.7180246640356
6980 20.7196759969054
6990 20.7307865454755
7000 20.7366527266029
7010 20.7408040833209
7020 20.7451476155286
7030 20.7555064487084
7040 20.7636101005739
7050 20.766467080075
7060 20.7689711956439
7070 20.7700040503577
7080 20.7718806940949
7090 20.7725001676309
7100 20.7768028923009
7110 20.7781029368239
7120 20.7820690652928
7130 20.7873438620772
7140 20.787594981774
7150 20.8011117012127
7160 20.8129028547431
7170 20.8256384518315
7180 20.8337887092885
7190 20.8433366484594
7200 20.8543109572661
7210 20.8579695739198
7220 20.8613532244879
7230 20.8679315272052
7240 20.8719867436217
7250 20.8789530595802
7260 20.8800419934144
7270 20.8837825344954
7280 20.8862270015304
7290 20.8904070856205
7300 20.8960924855949
7310 20.9000265579755
7320 20.9036113347703
7330 20.90578021429
7340 20.9197278918018
7350 20.9241988625523
7360 20.9246980638527
7370 20.9283771550276
7380 20.9333485968197
7390 20.9336327317561
7400 20.938453911509
7410 20.9408973189133
7420 20.9437561076337
7430 20.9486507559617
7440 20.949795547908
7450 20.950862674647
7460 20.9547558055816
7470 20.9554019734366
7480 20.9627449161102
7490 20.9639982418942
7500 20.9678894130625
7510 20.9711765288511
7520 20.9728503772103
7530 20.9782008094643
7540 20.9847922800694
7550 20.9858786420921
7560 20.9929842470149
7570 20.9935434826762
7580 20.9971636598471
7590 21.00117490228
7600 21.0043358479028
7610 21.0064486452887
7620 21.0067927350116
7630 21.0109573859061
7640 21.0160516299532
7650 21.0218193302102
7660 21.0275247890097
7670 21.0273902843721
7680 21.0322194842737
7690 21.0334537483274
7700 21.0379852551195
7710 21.0404671449038
7720 21.0430132893216
7730 21.0477178989852
7740 21.0508427113161
7750 21.0538537434807
7760 21.0568303071
7770 21.0596447608159
7780 21.0615222598615
7790 21.0629813497428
7800 21.0663739684027
7810 21.069383334562
7820 21.0700629010113
7830 21.0735919591106
7840 21.0744554639241
7850 21.0765779400042
7860 21.0806722879988
7870 21.0876791110234
7880 21.0874524324781
7890 21.0986815723769
7900 21.1006322133954
7910 21.1052639983504
7920 21.1072165882895
7930 21.1089295080018
7940 21.1087458496647
7950 21.1102848196943
7960 21.110806685797
7970 21.114227799577
7980 21.1156062024807
7990 21.1196024879095
8000 21.120930843536
8010 21.1229308137512
8020 21.125039237671
8030 21.1252323850887
8040 21.1286454768537
8050 21.1326448251554
8060 21.1418568767997
8070 21.1480810707433
8080 21.1484721961187
8090 21.1512518357371
8100 21.1561782547182
8110 21.1591091520061
8120 21.1596792231638
8130 21.1645815889978
8140 21.170555486747
8150 21.1716587522151
8160 21.1756220966579
8170 21.1777189851174
8180 21.1799294476179
8190 21.1855055879317
8200 21.1887928233691
8210 21.1917999886514
8220 21.1942707521964
8230 21.198230744037
8240 21.2017468059684
8250 21.2026527756468
8260 21.2077243507663
8270 21.218615111499
8280 21.2214357022488
8290 21.2280744553916
8300 21.2337193822915
8310 21.2359990051387
8320 21.2403657781356
8330 21.2489922101866
8340 21.249926812459
8350 21.2555400134603
8360 21.2590878053848
8370 21.2673010089232
8380 21.2708839931251
8390 21.2780607664041
8400 21.2788733034463
8410 21.2886621565779
8420 21.2893927688559
8430 21.3071364099274
8440 21.3095459256228
8450 21.3198839315445
8460 21.3224833409267
8470 21.3245485827361
8480 21.330137179457
8490 21.3347743313294
8500 21.3355059461617
8510 21.3390657924749
8520 21.3499357228636
8530 21.3507654761293
8540 21.3573241127841
8550 21.3578496910749
8560 21.3646051246173
8570 21.3654614727928
8580 21.3665580632194
8590 21.3698712756245
8600 21.3708976005584
8610 21.3723798839077
8620 21.3742502701979
8630 21.3766988396645
8640 21.380835666274
8650 21.382352308472
8660 21.3867788550151
8670 21.3898111403348
8680 21.3909165601016
8690 21.3931745902772
8700 21.3951746212976
8710 21.3964306691951
8720 21.3986094307199
8730 21.4004873894558
8740 21.4055887028452
8750 21.406389268515
8760 21.407483613225
8770 21.4082814026992
8780 21.4135774211472
8790 21.4141217639449
8800 21.4151616478546
8810 21.4162082822479
8820 21.4185753950841
8830 21.4197074494112
8840 21.4199656806441
8850 21.4202553914431
8860 21.4212508994081
8870 21.4221248230176
8880 21.4236863099941
8890 21.4241814328686
8900 21.4248530449028
8910 21.425124725124
8920 21.4272711916207
8930 21.4277981427569
8940 21.4278116118683
8950 21.4304057246361
8960 21.4307020666351
8970 21.4316280547506
8980 21.4348376053702
8990 21.4350451774655
9000 21.4475805835143
9010 21.4493877464352
9020 21.457129230647
9030 21.457516785111
9040 21.4600880368305
9050 21.4635525331238
9060 21.4660403005844
9070 21.4717897504139
9080 21.4727180902482
9090 21.4795684444133
9100 21.4833558217035
9110 21.4850309376425
9120 21.4909614606416
9130 21.4978249205222
9140 21.5017316118555
9150 21.5063233840076
9160 21.5104116641186
9170 21.5124584140689
9180 21.5150715163048
9190 21.5170559911019
9200 21.5208047074919
9210 21.5216862460486
9220 21.5229838312226
9230 21.5235775363827
9240 21.5249468391101
9250 21.5262338726857
9260 21.5288187477797
9270 21.5301932746755
9280 21.5305841916758
9290 21.5322835571821
9300 21.534377667731
9310 21.5355355017312
9320 21.5367234514816
9330 21.5394984749763
9340 21.5396177578439
9350 21.541283525561
9360 21.5436934497861
9370 21.5445347537047
9380 21.547076660261
9390 21.5509546963289
9400 21.5525984487158
9410 21.5533321472439
9420 21.5553729300924
9430 21.5592648905838
9440 21.5590157336791
9450 21.5642552962153
9460 21.5648537301127
9470 21.5670894725742
9480 21.5707770152001
9490 21.5715827993417
9500 21.575523543271
9510 21.5792489098889
9520 21.5821402832274
9530 21.5869874341628
9540 21.5878405952891
9550 21.5919272327598
9560 21.592180274115
9570 21.5966308313083
9580 21.599079465946
9590 21.5998961443389
9600 21.6041844776303
9610 21.6061881645301
9620 21.607067132088
9630 21.6091451817671
9640 21.6095780611911
9650 21.6120958838487
9660 21.6148187216126
9670 21.6161071230064
9680 21.6176800786921
9690 21.6178665454048
9700 21.6211686152707
9710 21.6212117848972
9720 21.622096589575
9730 21.6228832807997
9740 21.6238128078892
9750 21.6243019117529
9760 21.625371474618
9770 21.6255797403166
9780 21.62636551997
9790 21.6265971874927
9800 21.6268320266891
9810 21.6271596426337
9820 21.6319756114802
9830 21.6343544299753
9840 21.6352198907872
9850 21.6358264968712
9860 21.637835691533
9870 21.6425484396841
9880 21.6418233817208
9890 21.6429593854082
9900 21.6520281742185
9910 21.6509479707056
9920 21.6630074728751
9930 21.6660534743686
9940 21.6750101019125
9950 21.6869771412782
9960 21.687860531888
9970 21.6961835438165
9980 21.7006948830419
9990 21.7044177198797
};
\addplot [thick, color2]
table {%
0 -2.41635263875014
10 -0.938384620939802
20 -0.292721025697072
30 0.0475020014116714
40 0.24783893983762
50 0.283950746789869
60 0.343582031012502
70 0.392519859101085
80 0.456764299057467
90 0.512201803306779
100 0.52204426353559
110 0.550085671126125
120 0.57274470129063
130 0.615723532483471
140 0.660586525501357
150 0.676643574663003
160 0.725839667526784
170 0.761441083722061
180 0.771681601233253
190 0.797874765117981
200 0.832790446475214
210 0.835607924984529
220 0.899983974272131
230 0.885755542325582
240 0.965291565886687
250 1.02190744509723
260 1.05550007874287
270 1.07243996173044
280 1.14516010476792
290 1.16657732544492
300 1.1618490095175
310 1.16446054351765
320 1.24840771093137
330 1.28656733523327
340 1.33142609001778
350 1.35875906684659
360 1.39554095226255
370 1.42797152416371
380 1.45531938765045
390 1.48892481833288
400 1.53505818953933
410 1.51252411830025
420 1.54152228229147
430 1.59386118726128
440 1.63939790828284
450 1.65195055131333
460 1.68792991809089
470 1.74077183759111
480 1.76017635773682
490 1.77833111348154
500 1.83770497511976
510 1.85283407481135
520 1.90423627933227
530 1.8702367946009
540 1.90908041765603
550 1.95934910953856
560 1.97952286760394
570 2.05685650745061
580 2.08193577011689
590 2.15327844261539
600 2.15529336043014
610 2.19705983580457
620 2.24194713204431
630 2.24567264163343
640 2.30823297521894
650 2.33408540802443
660 2.36119310395291
670 2.39637318837918
680 2.44337270771498
690 2.49059929972699
700 2.5104147459777
710 2.49722576377204
720 2.57120044259729
730 2.64411426038689
740 2.67837200150464
750 2.65165777049762
760 2.73581393720224
770 2.76806247135921
780 2.81161938912049
790 2.84867354091362
800 2.88545517831397
810 2.93057846841173
820 2.9931095203181
830 3.04888576775858
840 3.06165290733733
850 3.04241951308479
860 3.11753599238837
870 3.16562593244543
880 3.26454541828601
890 3.30473344179215
900 3.3290949151671
910 3.37485241318182
920 3.40899354854463
930 3.46002246694158
940 3.53369532055283
950 3.53175436313673
960 3.57998100178959
970 3.62919373231867
980 3.69588210846972
990 3.68268168942128
1000 3.76072171488109
1010 3.80918856135619
1020 3.82277770684074
1030 3.8277186758561
1040 3.91371244785935
1050 3.9348593518471
1060 4.0156076150968
1070 4.02031902606227
1080 4.10317005465189
1090 4.18451885889783
1100 4.19827674689681
1110 4.26777997658728
1120 4.33678519186047
1130 4.36040892894406
1140 4.36746682515581
1150 4.43057714399391
1160 4.48485937867677
1170 4.55789722808322
1180 4.57000306086085
1190 4.64999901099771
1200 4.68559752868376
1210 4.73479388330117
1220 4.77983929533507
1230 4.85345511328183
1240 4.88248370123658
1250 4.93461853594655
1260 4.99679924937547
1270 4.99050089464301
1280 5.04898786949955
1290 5.12903228607701
1300 5.14360293766584
1310 5.16909897196122
1320 5.24338275491121
1330 5.27243329837656
1340 5.34576437453846
1350 5.44771860480845
1360 5.39551497671339
1370 5.49850470235657
1380 5.57446843998804
1390 5.55756039812978
1400 5.64787670511244
1410 5.6903783894768
1420 5.6993347270499
1430 5.77815378622835
1440 5.8126026135875
1450 5.91007651018121
1460 5.92507300649684
1470 5.98019875280242
1480 5.97152580848533
1490 6.03299825020985
1500 6.09391724664232
1510 6.18665214393965
1520 6.22745575100147
1530 6.27291364337415
1540 6.32420183256775
1550 6.35410590425756
1560 6.43091968394657
1570 6.46673503654944
1580 6.50410671819037
1590 6.57349961563714
1600 6.6120658595668
1610 6.67865209528831
1620 6.71182942117732
1630 6.77936484296439
1640 6.83410119023864
1650 6.87368931179305
1660 6.89909450820317
1670 6.94092100949119
1680 6.97575641214673
1690 7.04250268415676
1700 7.09940502368116
1710 7.14836211441506
1720 7.19772704808453
1730 7.24260580060708
1740 7.26486651884821
1750 7.28874749999761
1760 7.36424359185599
1770 7.39505550149958
1780 7.41725147090915
1790 7.48333257599037
1800 7.55967892957473
1810 7.61040476963942
1820 7.64141549039442
1830 7.67308420095817
1840 7.7587519676304
1850 7.79840127969238
1860 7.84694341922742
1870 7.86429524469543
1880 7.93980918528111
1890 7.97973614744974
1900 8.03486155866544
1910 8.04738495757659
1920 8.10854108224733
1930 8.12379142444895
1940 8.17357887186092
1950 8.21739822910066
1960 8.25538338037395
1970 8.32271594152065
1980 8.35487886564101
1990 8.38908310264817
2000 8.41667049890077
2010 8.43311450963477
2020 8.46267319583561
2030 8.5384739432365
2040 8.62224688560122
2050 8.61938882834074
2060 8.67482080480189
2070 8.73593591492581
2080 8.75645280672108
2090 8.83270205493187
2100 8.87286530539682
2110 8.88501223817655
2120 8.94745776377244
2130 8.96280659473999
2140 9.00256638358232
2150 9.05601854949511
2160 9.10667484883014
2170 9.1358770176802
2180 9.1323647789128
2190 9.18198848727599
2200 9.25836981941676
2210 9.2717885607347
2220 9.35954346458492
2230 9.40847777981989
2240 9.40218244151436
2250 9.43435213878862
2260 9.47228669796053
2270 9.48945043399037
2280 9.50600627637929
2290 9.57093080055644
2300 9.61204226450736
2310 9.64214856662694
2320 9.67648707161535
2330 9.67988208548269
2340 9.73730817530259
2350 9.78501250561119
2360 9.81453996560584
2370 9.83036226407183
2380 9.88731795103859
2390 9.89236107086187
2400 9.92619482454356
2410 9.97592349562091
2420 10.00609186044
2430 10.053963966041
2440 10.1076358289533
2450 10.1079588090588
2460 10.1566237839813
2470 10.1883171202442
2480 10.2195760551095
2490 10.2370359224403
2500 10.2259905004831
2510 10.2882426112345
2520 10.3226227179224
2530 10.3430809613124
2540 10.3472026682485
2550 10.4000693331907
2560 10.4038459725079
2570 10.3764397443746
2580 10.4469668639082
2590 10.4861198834102
2600 10.4968051079862
2610 10.5504749967262
2620 10.5701993939626
2630 10.6372308449157
2640 10.6792025144841
2650 10.7052288055783
2660 10.7110404739546
2670 10.7543270337488
2680 10.7664926587088
2690 10.7871504893536
2700 10.7957167338786
2710 10.8222801033484
2720 10.862791341551
2730 10.8737652426378
2740 10.8500971447342
2750 10.9442894733116
2760 10.9621491911496
2770 11.0099374317491
2780 11.0245543278187
2790 11.0214676284026
2800 11.0862219709428
2810 11.1081537787084
2820 11.1609003125283
2830 11.1553224895497
2840 11.1871760123885
2850 11.2166852981632
2860 11.2300956629443
2870 11.2548908193997
2880 11.2646553659731
2890 11.2781206927572
2900 11.2971234765609
2910 11.3331742232997
2920 11.3428560326788
2930 11.3777188466159
2940 11.4111886016474
2950 11.4361527412317
2960 11.4473842992611
2970 11.4489007327539
2980 11.4563266301509
2990 11.4716970098712
3000 11.5152334013021
3010 11.5341631281227
3020 11.5573692214244
3030 11.5793781864643
3040 11.6118006924034
3050 11.626907292062
3060 11.6350395014233
3070 11.6624124543866
3080 11.678755820177
3090 11.6781410610722
3100 11.7118271421791
3110 11.7277871773886
3120 11.7616545924116
3130 11.7550150431091
3140 11.8046571723519
3150 11.7985859691233
3160 11.8392055645993
3170 11.8343205176509
3180 11.8823718296782
3190 11.9029475461056
3200 11.9177336329348
3210 11.9480736962873
3220 11.9708602438159
3230 11.9895779880231
3240 12.0013414579994
3250 12.0074333941305
3260 12.0048840840976
3270 12.0354456148764
3280 12.0455155868512
3290 12.0801084132036
3300 12.0896418533463
3310 12.1232306843026
3320 12.1280233686246
3330 12.1546742344103
3340 12.1603003684118
3350 12.2108662676742
3360 12.171096960637
3370 12.2136683414511
3380 12.2284795556011
3390 12.2646392831439
3400 12.2915768570539
3410 12.3098752058755
3420 12.3234128459723
3430 12.3702839136159
3440 12.4036873651203
3450 12.4034241940757
3460 12.427885056539
3470 12.4486040902236
3480 12.4505365390025
3490 12.4628359757578
3500 12.4779087082888
3510 12.4877901594213
3520 12.4856533750984
3530 12.5041059154527
3540 12.513031104736
3550 12.5299837157861
3560 12.5375499527013
3570 12.551849338449
3580 12.5582326030933
3590 12.5748287298271
3600 12.5902187302205
3610 12.6175964985839
3620 12.6251125521709
3630 12.615862390977
3640 12.6135206505716
3650 12.6677486264296
3660 12.6984480933849
3670 12.7106846374558
3680 12.7228043975629
3690 12.7531255234817
3700 12.7377421480759
3710 12.7959485972467
3720 12.8123033070477
3730 12.8363092587327
3740 12.8602527255187
3750 12.870639968084
3760 12.878001727437
3770 12.8918477054552
3780 12.9117546790409
3790 12.9137607746718
3800 12.9315394577611
3810 12.9441765981696
3820 12.9389689323045
3830 12.9494862299828
3840 12.9642496998279
3850 12.9823534021497
3860 12.9934647775355
3870 13.0047432260122
3880 13.0308531287623
3890 13.0389398686046
3900 13.0469728367554
3910 13.0529836311642
3920 13.0637215564823
3930 13.0823847873651
3940 13.0865502660944
3950 13.1060628459579
3960 13.1159715978891
3970 13.1237764191264
3980 13.1388824215993
3990 13.1477087284048
4000 13.147441346061
4010 13.1757478212636
4020 13.1721406153916
4030 13.1711020612914
4040 13.1966854536598
4050 13.2249192842923
4060 13.2171279214591
4070 13.2418087225022
4080 13.2574075387349
4090 13.2748966370915
4100 13.2757188386365
4110 13.284228800321
4120 13.2731562124394
4130 13.3111518556797
4140 13.3242729547899
4150 13.3365483791389
4160 13.3495577135702
4170 13.3603837732378
4180 13.3512913838532
4190 13.3659222233255
4200 13.3774881660844
4210 13.3812939268979
4220 13.3886730513282
4230 13.3895726522489
4240 13.4049337895328
4250 13.4127960110044
4260 13.435084629363
4270 13.4376203283408
4280 13.4424395195533
4290 13.4584499778532
4300 13.4668084362477
4310 13.4731569956215
4320 13.4709102258617
4330 13.4877161125371
4340 13.4945096832795
4350 13.504446940722
4360 13.4997662834336
4370 13.5133771992208
4380 13.5111947080367
4390 13.5292197967308
4400 13.550347948549
4410 13.5426249047202
4420 13.5750575912692
4430 13.5825504858694
4440 13.5999007708882
4450 13.6069811262331
4460 13.58909780378
4470 13.6248060543362
4480 13.6190289051482
4490 13.6611350884488
4500 13.6730987518757
4510 13.6857514048495
4520 13.694058903249
4530 13.7179787481041
4540 13.7216152848021
4550 13.7338257375796
4560 13.7485917838605
4570 13.7504044581611
4580 13.7654364381115
4590 13.7725286821035
4600 13.7783588607665
4610 13.7894677892777
4620 13.8027963288727
4630 13.8169603885168
4640 13.8066662096445
4650 13.8247334317775
4660 13.8301474833897
4670 13.8258323877518
4680 13.8326244673508
4690 13.8482731381477
4700 13.8570976610106
4710 13.8664840123433
4720 13.8682848407101
4730 13.8733574776958
4740 13.8823501846041
4750 13.8740026121921
4760 13.8845437906732
4770 13.890464535836
4780 13.8966641388321
4790 13.9096178233451
4800 13.9060310740313
4810 13.9190327768079
4820 13.9232297734792
4830 13.9249751029951
4840 13.9462507137058
4850 13.9400371945723
4860 13.9576951459039
4870 13.9615729601384
4880 13.9705701726262
4890 13.9614494633538
4900 13.9699069270279
4910 13.9932678873707
4920 13.9914701564122
4930 14.0040626859192
4940 14.0132137771089
4950 14.0225865296252
4960 14.02499842354
4970 14.0366625906105
4980 14.0432677734219
4990 14.0511129038515
5000 14.0493902169999
5010 14.0524540337076
5020 14.0651244479137
5030 14.0753062122916
5040 14.0792726680276
5050 14.1030733403181
5060 14.0990707499929
5070 14.1048939555665
5080 14.1254937538214
5090 14.1217412530964
5100 14.1430684347424
5110 14.1447606312085
5120 14.1466505167968
5130 14.172429668409
5140 14.1787969019469
5150 14.1802758684438
5160 14.1945432344944
5170 14.2020962832821
5180 14.2131991625997
5190 14.2279462878936
5200 14.2322120709335
5210 14.244941336353
5220 14.2600042522757
5230 14.2658582031267
5240 14.2705818610876
5250 14.2748222679141
5260 14.2875437896809
5270 14.2875215335791
5280 14.2909041011556
5290 14.2962681583943
5300 14.3008828260459
5310 14.3038385359107
5320 14.3128333047393
5330 14.3143899684334
5340 14.3161632467242
5350 14.3199986343168
5360 14.329684088732
5370 14.3268835660054
5380 14.3237264355017
5390 14.3504827550764
5400 14.3569603330637
5410 14.3666251523435
5420 14.3842641919033
5430 14.3886358304909
5440 14.3967037998239
5450 14.406842293867
5460 14.4099953086149
5470 14.4165175435887
5480 14.4184799432009
5490 14.4472592537161
5500 14.4455592204779
5510 14.4513451917369
5520 14.4576603980792
5530 14.4672970977899
5540 14.47703359527
5550 14.4799736445422
5560 14.4905550029222
5570 14.4929577276957
5580 14.4956361040565
5590 14.5025934564805
5600 14.5031803212127
5610 14.5094025709495
5620 14.493653216027
5630 14.5095783021015
5640 14.5077752862695
5650 14.5271453998623
5660 14.5277564135029
5670 14.5328195717417
5680 14.5317209458852
5690 14.5415254555581
5700 14.5436469375625
5710 14.5510493078072
5720 14.5517081262998
5730 14.5552290092178
5740 14.5653384079094
5750 14.5700939743836
5760 14.5725350499992
5770 14.5785153042198
5780 14.581676076949
5790 14.5942641398556
5800 14.5989179312449
5810 14.5995947657664
5820 14.6134486754377
5830 14.6128713772914
5840 14.6150712834688
5850 14.6257617458266
5860 14.635198190047
5870 14.6278681570113
5880 14.6377283591966
5890 14.6480269511138
5900 14.6471598816455
5910 14.6542670475404
5920 14.6665240258281
5930 14.6683972761971
5940 14.6730722736171
5950 14.6778853021772
5960 14.6642166728932
5970 14.6840851671085
5980 14.7000216978195
5990 14.7038711847414
6000 14.712174628922
6010 14.7212428796705
6020 14.7309260146904
6030 14.7231467906865
6040 14.7521185378893
6050 14.7449139493947
6060 14.7715526936395
6070 14.7719963449919
6080 14.7857597040468
6090 14.7929311598006
6100 14.8012666767291
6110 14.8101310626421
6120 14.8182583682055
6130 14.8223830035957
6140 14.8266200317908
6150 14.8344221407204
6160 14.8429014976034
6170 14.8422267306613
6180 14.8428906316685
6190 14.8441430912267
6200 14.8575731046125
6210 14.8637006546317
6220 14.8647746746964
6230 14.8720059284422
6240 14.878061868705
6250 14.8818708624619
6260 14.8845476309066
6270 14.8867960939527
6280 14.8946993279513
6290 14.8990667054916
6300 14.9040601798021
6310 14.9005272377304
6320 14.9130503524536
6330 14.9128289772085
6340 14.9121101566783
6350 14.9327980120764
6360 14.9365370622961
6370 14.9473578706503
6380 14.9536782960257
6390 14.9547013491157
6400 14.9586752551237
6410 14.9672191010005
6420 14.9702905269884
6430 14.9800535779563
6440 14.9832502820415
6450 14.9817549844132
6460 14.9901708156161
6470 14.9968195275845
6480 14.9949613857827
6490 15.0013532017002
6500 15.0043390121332
6510 15.0098864982896
6520 15.0062727622875
6530 15.0149940819871
6540 15.0153418206405
6550 15.0237577733254
6560 15.0187440723732
6570 15.0363855765865
6580 15.0327882505469
6590 15.0435121853416
6600 15.0465662451701
6610 15.0492722154158
6620 15.0509793922039
6630 15.0559777342747
6640 15.0584856193209
6650 15.0634001927662
6660 15.0670891576996
6670 15.0679764979298
6680 15.0683346335041
6690 15.0722900488667
6700 15.0729986867138
6710 15.0749498141389
6720 15.0766021983055
6730 15.0778983737631
6740 15.0831062467719
6750 15.0872642316439
6760 15.0880530170296
6770 15.0940056868042
6780 15.0955813254621
6790 15.099846913133
6800 15.1025572531864
6810 15.0981705044735
6820 15.1138851058478
6830 15.1130551415598
6840 15.1240114319746
6850 15.139028890874
6860 15.1438594599579
6870 15.1528855182625
6880 15.1525178704334
6890 15.156691784073
6900 15.1522700082971
6910 15.1711883400425
6920 15.1639620236007
6930 15.1760392604528
6940 15.1697689884198
6950 15.1727722761869
6960 15.1981723368897
6970 15.2052712914507
6980 15.2041437738845
6990 15.2203611774156
7000 15.2181430649459
7010 15.2168308013907
7020 15.2263596919708
7030 15.232275878403
7040 15.2396728818812
7050 15.2441337408452
7060 15.2480533583086
7070 15.249217464896
7080 15.2507617095884
7090 15.2497899385634
7100 15.2566963726672
7110 15.2570852729894
7120 15.2611825619838
7130 15.255947288041
7140 15.2532517543349
7150 15.2651938307425
7160 15.268687848707
7170 15.2840988655065
7180 15.2953763500031
7190 15.3072078733157
7200 15.3176270722495
7210 15.3231001755737
7220 15.3254411287735
7230 15.3342854507146
7240 15.3367425805389
7250 15.3466890134294
7260 15.3472506640474
7270 15.3521836612356
7280 15.3527467003438
7290 15.356685358702
7300 15.3609048071606
7310 15.3656501591547
7320 15.3696162120603
7330 15.3652477772006
7340 15.3796198239656
7350 15.3871484305833
7360 15.3844870958924
7370 15.3894628930615
7380 15.3938088786592
7390 15.3908353320275
7400 15.3972084175834
7410 15.4004861489611
7420 15.4039210243999
7430 15.4085458294738
7440 15.4094747997173
7450 15.4106547124544
7460 15.4154669526113
7470 15.4144340075265
7480 15.4214374315808
7490 15.4185023845432
7500 15.4235125769539
7510 15.4274995129382
7520 15.4279166565465
7530 15.4324357057705
7540 15.4347723191605
7550 15.4326968742438
7560 15.4407872780928
7570 15.4398106617741
7580 15.4447703530962
7590 15.4502955197148
7600 15.4539663054479
7610 15.4565718316248
7620 15.4550438999595
7630 15.4580884594866
7640 15.4630219089582
7650 15.4671307411303
7660 15.4727451395727
7670 15.469420281581
7680 15.4773059069828
7690 15.4777191808503
7700 15.4816933116426
7710 15.484289532037
7720 15.4867866811382
7730 15.4917414327716
7740 15.4924745720344
7750 15.4953359216943
7760 15.4979519832411
7770 15.5028065502368
7780 15.5056541802175
7790 15.5073443357597
7800 15.5094756104515
7810 15.5128278785044
7820 15.5122906269344
7830 15.5148274731056
7840 15.5156745670125
7850 15.5159040695125
7860 15.5199284285152
7870 15.5256926479041
7880 15.5155525963191
7890 15.5301195869115
7900 15.5328471429089
7910 15.5379059012837
7920 15.5413973036711
7930 15.5431785352048
7940 15.540204333579
7950 15.5428291367366
7960 15.5434876896081
7970 15.5467066543661
7980 15.5464669362163
7990 15.5510254475043
8000 15.551895081191
8010 15.5541029968311
8020 15.5568258911094
8030 15.5539564224874
8040 15.5573399304936
8050 15.5591359670883
8060 15.5667031261586
8070 15.5717169270078
8080 15.5680705582428
8090 15.5672387172936
8100 15.5764620918552
8110 15.5797524751934
8120 15.5800563449094
8130 15.5853143405687
8140 15.5912216536113
8150 15.5877335236631
8160 15.5929977230369
8170 15.5927573262199
8180 15.5940796023796
8190 15.6028500479926
8200 15.6068618118262
8210 15.6090701164514
8220 15.609033007949
8230 15.6118400095146
8240 15.6147722893253
8250 15.6138158904821
8260 15.6161542521838
8270 15.6278155275582
8280 15.6279969872699
8290 15.6314521169106
8300 15.6342383616408
8310 15.6323383488625
8320 15.639433488972
8330 15.6488251302648
8340 15.646143934948
8350 15.6543383850433
8360 15.6543646446803
8370 15.665111133269
8380 15.6649710620898
8390 15.674907225044
8400 15.6710622429292
8410 15.6807856223613
8420 15.6777583078199
8430 15.6954576743715
8440 15.6932763953776
8450 15.7070779998977
8460 15.7105236631592
8470 15.7128626614354
8480 15.7211038363941
8490 15.7234647499241
8500 15.7251133846577
8510 15.7282476901468
8520 15.7380346842648
8530 15.7313842852925
8540 15.7426714372493
8550 15.742090364762
8560 15.7519527215707
8570 15.752392116249
8580 15.7517105772595
8590 15.7570052871972
8600 15.7577430259651
8610 15.7578966138195
8620 15.7577318537307
8630 15.7609135186976
8640 15.7645874917167
8650 15.7635995953003
8660 15.7683936182733
8670 15.7724577266928
8680 15.7710247344184
8690 15.7753840225177
8700 15.7789616438257
8710 15.7800522073411
8720 15.7812666533342
8730 15.7826614005368
8740 15.7887688385438
8750 15.7885539757345
8760 15.789812790182
8770 15.7902945262248
8780 15.7947449405217
8790 15.7948812684305
8800 15.7962227910205
8810 15.7978234039048
8820 15.8008939407786
8830 15.8021034372095
8840 15.8027821119635
8850 15.8034292294201
8860 15.8050053076335
8870 15.8059438668541
8880 15.8067609384124
8890 15.8065850949078
8900 15.8080150825773
8910 15.8080394729748
8920 15.810535803185
8930 15.8104782641043
8940 15.8083277934648
8950 15.8099201100935
8960 15.810422408325
8970 15.8121783985812
8980 15.8155250440232
8990 15.8076064078644
9000 15.8188935125756
9010 15.8167447432114
9020 15.826148805073
9030 15.8241568637843
9040 15.8266004392402
9050 15.8291839902113
9060 15.8300213800772
9070 15.8367429510941
9080 15.8352865566166
9090 15.8392706011947
9100 15.8456654789761
9110 15.8463934177605
9120 15.850887654684
9130 15.8562720689028
9140 15.8597530208229
9150 15.8639308708496
9160 15.8691161156906
9170 15.8711394073709
9180 15.8737708037501
9190 15.8774818977909
9200 15.8821127009027
9210 15.8839999533298
9220 15.8854080333933
9230 15.8859920321889
9240 15.8879837510904
9250 15.8881343035262
9260 15.8915549388588
9270 15.8928102959123
9280 15.8932271898093
9290 15.8955191032842
9300 15.8974574618453
9310 15.8980786824023
9320 15.8997103527123
9330 15.9023710168597
9340 15.9016567312685
9350 15.9029924071906
9360 15.9064542924734
9370 15.9050326858591
9380 15.9059489741928
9390 15.911777214323
9400 15.9132123165106
9410 15.91096764807
9420 15.9127204257935
9430 15.9164535575558
9440 15.9126347311165
9450 15.9205499926074
9460 15.9219628055708
9470 15.9248290459093
9480 15.9282785593521
9490 15.9261105637208
9500 15.9285654569768
9510 15.9344979382015
9520 15.9381797785397
9530 15.9435633044351
9540 15.9450105671618
9550 15.9499542831981
9560 15.9477548235521
9570 15.9520972230722
9580 15.9528356022322
9590 15.9522204695218
9600 15.9592152956181
9610 15.9629005601762
9620 15.9626788734386
9630 15.9646518945708
9640 15.965756350549
9650 15.9685962172632
9660 15.9689998548615
9670 15.9716771014648
9680 15.9731243097486
9690 15.9725928745903
9700 15.976848055439
9710 15.9764386615498
9720 15.977347526889
9730 15.9781705070712
9740 15.979086794976
9750 15.9788756854645
9760 15.979193121938
9770 15.9796765832682
9780 15.9809831257805
9790 15.9811632695681
9800 15.9816622994502
9810 15.982269599181
9820 15.9873084421882
9830 15.9885032935648
9840 15.9882389366973
9850 15.9887031330519
9860 15.9904321767926
9870 15.9935735453753
9880 15.9875984661126
9890 15.9872964159431
9900 15.9948020175956
9910 15.9856763879024
9920 15.9917694736492
9930 15.9878444360489
9940 15.9958333517829
9950 16.0090796292576
9960 16.0089939805092
9970 16.0198703756114
9980 16.0222477622117
9990 16.0250638124361
};
\addplot [thick, color3]
table {%
0 -0.121602477011038
10 6.09969059246179
20 7.12223452253236
30 7.20371674793603
40 7.22459485058175
50 7.22866907718458
60 7.24035736160045
70 7.25144498255781
80 7.26594712219003
90 7.28405615443853
100 7.30084236195057
110 7.31686291945084
120 7.33457954960909
130 7.35056798966684
140 7.36258308446008
150 7.37537683388268
160 7.39852869816707
170 7.40846027493092
180 7.4229211837511
190 7.43338725463866
200 7.45515867785491
210 7.47912398078336
220 7.49913083419017
230 7.51249656393168
240 7.54622358307608
250 7.56167492753764
260 7.58387187347705
270 7.60658092588244
280 7.63509050881009
290 7.66903263888696
300 7.69117363537214
310 7.71592562780177
320 7.74431454139756
330 7.76346111104419
340 7.79067313358814
350 7.81220252472087
360 7.83593375902694
370 7.85806394211306
380 7.88600624048468
390 7.91085795959521
400 7.93968406835324
410 7.9574173835797
420 7.98969618425554
430 8.02175102231161
440 8.0479808800593
450 8.07328998142413
460 8.10629150467861
470 8.13246015527051
480 8.16111624662216
490 8.18904012998507
500 8.2128757351436
510 8.23753743967563
520 8.26510667398463
530 8.29045790789903
540 8.32068389213433
550 8.34939154848976
560 8.36819077990215
570 8.39464612103491
580 8.40902962955114
590 8.43969713648327
600 8.46354905883134
610 8.48509492052417
620 8.50691842309905
630 8.52612951149359
640 8.56388315893488
650 8.59056024029612
660 8.60644944840815
670 8.63835975899046
680 8.67146635829375
690 8.69697578216331
700 8.71841684046897
710 8.73433381378591
720 8.77261334839365
730 8.79944724457899
740 8.83316917960998
750 8.85179874371653
760 8.88561334039502
770 8.91847912191271
780 8.94107777289005
790 8.96547413781729
800 8.9964229372309
810 9.02292704785561
820 9.05404477628023
830 9.07568786696927
840 9.09476127717417
850 9.11978233666027
860 9.1600512213175
870 9.19164925416436
880 9.23056075392578
890 9.25754153565024
900 9.29213622535806
910 9.32251436775395
920 9.36801461360877
930 9.39387968980812
940 9.43640874705366
950 9.45895720040129
960 9.48451976611844
970 9.50668942299042
980 9.53328945500038
990 9.55379111237436
1000 9.5795088273576
1010 9.61113108871497
1020 9.63835110784726
1030 9.66286394910601
1040 9.69428688306706
1050 9.73418117249248
1060 9.76630546975344
1070 9.79129044434599
1080 9.82899879641358
1090 9.8505304451786
1100 9.87215831039412
1110 9.92331166784118
1120 9.95062677031232
1130 9.97105960836723
1140 9.99401351669122
1150 10.0122375281804
1160 10.0378735125961
1170 10.0716170095669
1180 10.1048878381258
1190 10.1352383270166
1200 10.1658671509368
1210 10.1894798388819
1220 10.2106202192401
1230 10.2446136547249
1240 10.2655356999656
1250 10.28869062174
1260 10.3207156674789
1270 10.3453158228138
1280 10.3695732476454
1290 10.3933688128534
1300 10.4195964313826
1310 10.4559901263689
1320 10.4809441116387
1330 10.5109022761879
1340 10.5407505239211
1350 10.5756172531838
1360 10.5866982001714
1370 10.6203230747632
1380 10.652729786655
1390 10.6669843907212
1400 10.6989534191648
1410 10.7214889894614
1420 10.7440932208462
1430 10.7645710614927
1440 10.7827906422435
1450 10.8194505547254
1460 10.838336950558
1470 10.8671299160309
1480 10.8948155474075
1490 10.9266264642592
1500 10.9546707845602
1510 10.9780913799145
1520 10.9981963645424
1530 11.0269784246891
1540 11.0531920652362
1550 11.0701613062541
1560 11.0933512993559
1570 11.1191799319456
1580 11.148630633387
1590 11.1700036863385
1600 11.1930471351397
1610 11.2214539568286
1620 11.2401647013703
1630 11.2623603418267
1640 11.2884449301156
1650 11.316504101517
1660 11.3333785062546
1670 11.3553378817811
1680 11.3750086420337
1690 11.4079446045189
1700 11.4305485707704
1710 11.4503338888526
1720 11.4728826202293
1730 11.4903496149479
1740 11.5019826608488
1750 11.5238118596974
1760 11.5586255163487
1770 11.5776786348658
1780 11.5993577839998
1790 11.6299335574301
1800 11.6520903114941
1810 11.6689497689371
1820 11.6868190351893
1830 11.7074766833661
1840 11.7334265352371
1850 11.7517219841093
1860 11.7738089899141
1870 11.7920213568466
1880 11.8139806843334
1890 11.8377798417721
1900 11.8598593231176
1910 11.8771706722748
1920 11.8984639059555
1930 11.9205848724349
1940 11.9487729336306
1950 11.9728244434633
1960 11.9883395473663
1970 12.0099915955195
1980 12.0283878064422
1990 12.048109290634
2000 12.0658984442469
2010 12.082946700429
2020 12.0997290617736
2030 12.1264308755389
2040 12.1519807715943
2050 12.1655156975017
2060 12.1872484062542
2070 12.2092596851102
2080 12.2256575803005
2090 12.2415732263747
2100 12.2567938557127
2110 12.2694515645257
2120 12.2948769127611
2130 12.3055667095411
2140 12.3184888531831
2150 12.334352427786
2160 12.3603079475405
2170 12.3875641199899
2180 12.4146582140407
2190 12.4296166778523
2200 12.4495447525263
2210 12.4598283463928
2220 12.478488134676
2230 12.4894946047248
2240 12.496433278866
2250 12.5140108406307
2260 12.5407416863033
2270 12.551342829046
2280 12.5663940546926
2290 12.5845434116278
2300 12.5952592834636
2310 12.6060776104518
2320 12.6186224179428
2330 12.6285550050839
2340 12.6462048879632
2350 12.6592530340002
2360 12.6699004050448
2370 12.6785314184498
2380 12.6972730004012
2390 12.7076874930141
2400 12.7222436735572
2410 12.737509880296
2420 12.7472846997197
2430 12.7586624403598
2440 12.772900640963
2450 12.7804116193549
2460 12.789783143603
2470 12.8008073633908
2480 12.8101042637708
2490 12.8180276686735
2500 12.8259967148782
2510 12.8481141426953
2520 12.8561710012484
2530 12.8640475717423
2540 12.8701343905037
2550 12.8831005470027
2560 12.895784775706
2570 12.9054827514704
2580 12.9253035304504
2590 12.9391398984236
2600 12.9487997596914
2610 12.9614409720647
2620 12.9723810772604
2630 12.9864451386982
2640 12.9959113553893
2650 13.0000322525545
2660 13.0059013769269
2670 13.0171634696525
2680 13.0248880935224
2690 13.031548306889
2700 13.0395367806985
2710 13.0514999894799
2720 13.0627023982212
2730 13.0708969689892
2740 13.0777363462681
2750 13.1044432020536
2760 13.1133910831171
2770 13.1244530944153
2780 13.1340404189171
2790 13.1432082915809
2800 13.1572709123619
2810 13.1642412360114
2820 13.1798589023725
2830 13.1843685958677
2840 13.194907583474
2850 13.2045340240503
2860 13.2080262774898
2870 13.2147758890281
2880 13.2210534352691
2890 13.2274021810509
2900 13.2370419121726
2910 13.2483411523989
2920 13.2553948223899
2930 13.2646922245147
2940 13.2708498187927
2950 13.277489316791
2960 13.2816935458746
2970 13.288193300279
2980 13.2962617127473
2990 13.3063017500948
3000 13.3186299754589
3010 13.3245328260454
3020 13.329969430984
3030 13.3379978551933
3040 13.3448101588904
3050 13.3505847227774
3060 13.3554799977183
3070 13.3605693854366
3080 13.3652645160931
3090 13.3712171940365
3100 13.3810041979786
3110 13.3874983157838
3120 13.3959265881604
3130 13.3990083096194
3140 13.4095338225806
3150 13.4125447489047
3160 13.4227794438731
3170 13.4289600799043
3180 13.4393727542978
3190 13.4445265724254
3200 13.4488496526201
3210 13.4554993980762
3220 13.4622671680077
3230 13.4697072394283
3240 13.4738843967268
3250 13.4781348853756
3260 13.4820725203528
3270 13.4914071664246
3280 13.498368195407
3290 13.5067446795388
3300 13.5136002409456
3310 13.5206774984473
3320 13.5235294127941
3330 13.5304330635309
3340 13.540330720195
3350 13.5530884749665
3360 13.554268415683
3370 13.5645854290136
3380 13.5745338328494
3390 13.5874681547591
3400 13.5992111028712
3410 13.6098097625449
3420 13.619809928446
3430 13.6268896885913
3440 13.6336091743773
3450 13.6354721417137
3460 13.6393783768511
3470 13.6432713491256
3480 13.645241276965
3490 13.6492509600009
3500 13.6534661107035
3510 13.6577969253672
3520 13.6598982294786
3530 13.6651201286759
3540 13.6689866024997
3550 13.6744244136652
3560 13.6798443599231
3570 13.6856538236503
3580 13.6902003156135
3590 13.6987809879058
3600 13.7043203413384
3610 13.715139170453
3620 13.722967902981
3630 13.7265925917689
3640 13.7322851799911
3650 13.7449245508104
3660 13.7538743436164
3670 13.7615115685031
3680 13.770193515739
3690 13.7809742218507
3700 13.7831241158682
3710 13.7962549315135
3720 13.8033683318709
3730 13.8073379477798
3740 13.8122985764836
3750 13.8165277044418
3760 13.8202340809679
3770 13.8240210757094
3780 13.8280253093142
3790 13.8299898472491
3800 13.8337468203548
3810 13.8388358884122
3820 13.8408593611151
3830 13.8444872904864
3840 13.8495647525345
3850 13.8532321293837
3860 13.8567654346121
3870 13.8627319374551
3880 13.8685284560139
3890 13.8717248414988
3900 13.8764948159088
3910 13.87941954594
3920 13.8848386648904
3930 13.8886876845619
3940 13.8914378629261
3950 13.8950912981622
3960 13.8984310777616
3970 13.9017226965418
3980 13.9051029815713
3990 13.9079271046728
4000 13.9131211388956
4010 13.9234015670333
4020 13.9269909149246
4030 13.931858508671
4040 13.9376912758952
4050 13.9437767468158
4060 13.9465424400053
4070 13.9536308568255
4080 13.956815258497
4090 13.9600179328269
4100 13.9621802850627
4110 13.9653689502808
4120 13.970810187081
4130 13.9781346085288
4140 13.9839282575233
4150 13.987031468892
4160 13.989787199304
4170 13.9927568332627
4180 13.9948343625404
4190 13.9991936817736
4200 14.0022126430711
4210 14.0058907885562
4220 14.0084809543541
4230 14.0114133307426
4240 14.0151510021023
4250 14.0183449673297
4260 14.0225604710109
4270 14.0255380117374
4280 14.0280368600173
4290 14.0318900254679
4300 14.0362486948735
4310 14.0383848491775
4320 14.0402577468714
4330 14.0437600244274
4340 14.0454384661569
4350 14.0486740671006
4360 14.0518642350765
4370 14.0575549793131
4380 14.059342757497
4390 14.0665149686031
4400 14.0892796923461
4410 14.0955247799921
4420 14.1039938647686
4430 14.1070059308547
4440 14.1112179760463
4450 14.1172874772322
4460 14.120410747561
4470 14.1306117131359
4480 14.1360726960968
4490 14.1515753632787
4500 14.1552626115679
4510 14.1590261682998
4520 14.1623889590456
4530 14.1670574017963
4540 14.1688020686079
4550 14.1716107689622
4560 14.1745998185551
4570 14.1760061955068
4580 14.1811119292216
4590 14.1837126768972
4600 14.1862839366101
4610 14.1887962343207
4620 14.191371300299
4630 14.1949662857324
4640 14.1959829366176
4650 14.2012505208098
4660 14.203949932479
4670 14.2048108939455
4680 14.2068627054558
4690 14.2112428477737
4700 14.213254204804
4710 14.2166217404582
4720 14.2183095260975
4730 14.2199564291192
4740 14.223516651054
4750 14.2241611057319
4760 14.226662501728
4770 14.2296775673046
4780 14.2322718262441
4790 14.2354910038784
4800 14.2371681609127
4810 14.2409444790348
4820 14.2437931207361
4830 14.2476204319597
4840 14.2518497963322
4850 14.2531874110615
4860 14.2570723364251
4870 14.2585452549804
4880 14.2620424439021
4890 14.2634511244721
4900 14.2692405252556
4910 14.276299511829
4920 14.2797527138529
4930 14.2831096531661
4940 14.2855991101131
4950 14.2885599585295
4960 14.2895269994323
4970 14.292453855245
4980 14.2957125371315
4990 14.2983316834968
5000 14.2993152728751
5010 14.3022309719623
5020 14.3059749719466
5030 14.3116910085193
5040 14.3176623018533
5050 14.3234114694708
5060 14.3243650257819
5070 14.3270241022527
5080 14.3336311861481
5090 14.335855441371
5100 14.3427142514322
5110 14.3456913215198
5120 14.3471483353525
5130 14.3533382403213
5140 14.3560621605266
5150 14.3581274702039
5160 14.3622873723377
5170 14.3666858345235
5180 14.3711240435005
5190 14.3744759730946
5200 14.3768643805745
5210 14.38102606816
5220 14.3840793532054
5230 14.3864065101281
5240 14.3888066472074
5250 14.3902764556593
5260 14.3940396611768
5270 14.3947731899714
5280 14.3981282202405
5290 14.4009051232621
5300 14.4022785275679
5310 14.403913215478
5320 14.4073573041593
5330 14.4083284814287
5340 14.4102605145195
5350 14.412523952764
5360 14.4163270850049
5370 14.4169898322918
5380 14.4202665602932
5390 14.4278297909705
5400 14.4304696427646
5410 14.4327984914651
5420 14.437053974208
5430 14.4394690907546
5440 14.4426341168801
5450 14.4484108255475
5460 14.453472965695
5470 14.4588306589922
5480 14.4604781223315
5490 14.4673606029822
5500 14.4689055124481
5510 14.4704457761835
5520 14.4720272557876
5530 14.4741546046347
5540 14.4759537563759
5550 14.4771513239751
5560 14.479629629978
5570 14.4806941085817
5580 14.4813065364699
5590 14.483041938917
5600 14.4837392928404
5610 14.4866820172098
5620 14.4863291994877
5630 14.4926996331719
5640 14.4940363354595
5650 14.4982486854988
5660 14.4989634455432
5670 14.5000620587193
5680 14.5012312194474
5690 14.5043547157771
5700 14.505642222695
5710 14.5080910422378
5720 14.50939930617
5730 14.510839641274
5740 14.5131583506242
5750 14.5164595669495
5760 14.5181010100493
5770 14.5211161406671
5780 14.5236937243483
5790 14.5269081683347
5800 14.5288058370347
5810 14.5301555549581
5820 14.5350634877457
5830 14.5354369115297
5840 14.5368485547623
5850 14.5400962429663
5860 14.5459180018245
5870 14.5465748480917
5880 14.5499835325839
5890 14.5537856596257
5900 14.5547176587488
5910 14.5565523967401
5920 14.5590890736312
5930 14.5600297010781
5940 14.5618653902437
5950 14.5639238283251
5960 14.565116197548
5970 14.572547194115
5980 14.578338210127
5990 14.5795315300417
6000 14.5816621118971
6010 14.5856827438003
6020 14.5909998308774
6030 14.5935781667602
6040 14.6024939420645
6050 14.6039881702281
6060 14.6116574391866
6070 14.613297039364
6080 14.6164607126475
6090 14.6192092248324
6100 14.6240021791323
6110 14.6271707112948
6120 14.6297361138227
6130 14.6312252391625
6140 14.6329586260808
6150 14.6346404281582
6160 14.6374722163554
6170 14.6381646078432
6180 14.6391119555901
6190 14.6419520714993
6200 14.6447934962638
6210 14.6467808184828
6220 14.6482244728799
6230 14.6496348195159
6240 14.6508984663827
6250 14.6534153189375
6260 14.655231987686
6270 14.656300585494
6280 14.6588837584456
6290 14.6606782818706
6300 14.6629524489007
6310 14.6650977391207
6320 14.6685105357559
6330 14.6701549097073
6340 14.6715900549758
6350 14.6769161100378
6360 14.6783150006569
6370 14.6815643282447
6380 14.6839442222295
6390 14.6849332507385
6400 14.6855683679315
6410 14.687955426014
6420 14.6895261187563
6430 14.6928814696199
6440 14.6948340997334
6450 14.6958089334777
6460 14.6980373225817
6470 14.6998014146648
6480 14.7001837334176
6490 14.7019952352397
6500 14.7028548438538
6510 14.7057899815576
6520 14.7059029913884
6530 14.7094294583982
6540 14.711699148767
6550 14.7138667047692
6560 14.7145478234915
6570 14.7183458435369
6580 14.7193346503722
6590 14.7223033520386
6600 14.7232696428271
6610 14.7248241743214
6620 14.7254629039286
6630 14.7271998633221
6640 14.7278562514329
6650 14.7293782313016
6660 14.7311309467
6670 14.7323481015489
6680 14.733108152009
6690 14.7354459488855
6700 14.7366900786398
6710 14.7374516446177
6720 14.7382096208268
6730 14.7393840171515
6740 14.7407809214681
6750 14.7426164563441
6760 14.7433330809335
6770 14.7458713311512
6780 14.7469738060227
6790 14.7499330304244
6800 14.7526684356496
6810 14.7543550675825
6820 14.7594651073033
6830 14.760579987899
6840 14.7643239822998
6850 14.7675443062039
6860 14.7691521237231
6870 14.770811748373
6880 14.7716591141205
6890 14.7723350238588
6900 14.7751563321294
6910 14.7808084684087
6920 14.7810250004656
6930 14.7859073131923
6940 14.7878936429773
6950 14.7927839950926
6960 14.7978320756082
6970 14.8000665165348
6980 14.8007609582623
6990 14.804319456865
7000 14.8068424632303
7010 14.8085481372437
7020 14.8099045246354
7030 14.8150011392392
7040 14.8179589578505
7050 14.819262625894
7060 14.8200675487339
7070 14.820521283556
7080 14.8215814354835
7090 14.8219814394832
7100 14.8234489410443
7110 14.8241828657173
7120 14.8260563631612
7130 14.8298181503858
7140 14.8319652979987
7150 14.8370620003468
7160 14.8428396219441
7170 14.8475543502924
7180 14.8501801424477
7190 14.8540676502584
7200 14.8578117960309
7210 14.8590972061462
7220 14.8603550062197
7230 14.8624494934663
7240 14.8639947666094
7250 14.866941683375
7260 14.8673381278548
7270 14.869069879745
7280 14.8705964463564
7290 14.8722965092808
7300 14.8749690773873
7310 14.8762896854859
7320 14.8784696484373
7330 14.8792769765734
7340 14.8855790662582
7350 14.8870173363197
7360 14.8873668283171
7370 14.8889096483305
7380 14.8907807997116
7390 14.8909239526673
7400 14.8926171334404
7410 14.8934852943251
7420 14.8943567359918
7430 14.896815069256
7440 14.8973731771621
7450 14.8976686577826
7460 14.8991160552339
7470 14.8993592905629
7480 14.9023526367745
7490 14.9029589835358
7500 14.9043791034535
7510 14.906182367199
7520 14.9073658164812
7530 14.9097941280063
7540 14.9134114710151
7550 14.9137673830783
7560 14.9165457381027
7570 14.9169019191896
7580 14.9182237222327
7590 14.9197504219759
7600 14.9210979663653
7610 14.921933651314
7620 14.9222047621879
7630 14.9243563327018
7640 14.9269553879336
7650 14.9300828873636
7660 14.9323098715154
7670 14.9323415643327
7680 14.9341792709201
7690 14.9347593292634
7700 14.9369358643114
7710 14.9381080797873
7720 14.9392638766739
7730 14.9418263077871
7740 14.9431403222759
7750 14.9445642543619
7760 14.9455384401048
7770 14.9465259707562
7780 14.9475736127029
7790 14.9485208471584
7800 14.9500159823026
7810 14.9510410382599
7820 14.9513513552328
7830 14.9529442377445
7840 14.9533331757375
7850 14.9547581257068
7860 14.9561959928175
7870 14.959266219415
7880 14.9593190623476
7890 14.9640529462891
7900 14.9646962750628
7910 14.9670463906803
7920 14.9678488130214
7930 14.9689734318761
7940 14.9690107276298
7950 14.9695785008667
7960 14.9700075525815
7970 14.9715366523873
7980 14.9721456136614
7990 14.9736028145107
8000 14.9742141257212
8010 14.9751116300112
8020 14.9762227138511
8030 14.9764529811965
8040 14.9784903316791
8050 14.980565283482
8060 14.9855411512441
8070 14.9883148475068
8080 14.9887716511833
8090 14.9899688471271
8100 14.9916940094606
8110 14.9932721806111
8120 14.9935363901026
8130 14.9958572295043
8140 14.9987367522971
8150 14.9993370319645
8160 15.0010604445526
8170 15.0023001277677
8180 15.0034085963518
8190 15.0057532848019
8200 15.006835338989
8210 15.0080548259616
8220 15.0090595396455
8230 15.0111849216205
8240 15.0126866070269
8250 15.0134811258021
8260 15.0157262985172
8270 15.0199589648161
8280 15.0212969249972
8290 15.0249310819561
8300 15.0273465914829
8310 15.0288061558728
8320 15.0299089136723
8330 15.0336846015854
8340 15.0343358059096
8350 15.0366734922086
8360 15.0383591390893
8370 15.0414702218988
8380 15.0427797820982
8390 15.0454492890372
8400 15.0459142978869
8410 15.0504679471387
8420 15.0508487318413
8430 15.0583629156101
8440 15.0593225143349
8450 15.0628238245713
8460 15.0638331673298
8470 15.0647552119432
8480 15.0666120493217
8490 15.0688353016506
8500 15.0691875266769
8510 15.0706617307654
8520 15.0754155022807
8530 15.0757277012394
8540 15.0780180599349
8550 15.0782028513356
8560 15.0806246547715
8570 15.0812777864851
8580 15.0818968473888
8590 15.0831548154256
8600 15.083632800835
8610 15.0844107786613
8620 15.085655529447
8630 15.0867854810512
8640 15.0882119273911
8650 15.0893243624869
8660 15.0908320074196
8670 15.092157702595
8680 15.0926187680358
8690 15.0934714350526
8700 15.0945659964768
8710 15.0955296194893
8720 15.0966482443103
8730 15.0974089918712
8740 15.0992538473855
8750 15.0998950921111
8760 15.1003024457231
8770 15.1010321845834
8780 15.1032108038078
8790 15.1035225103352
8800 15.1039596716532
8810 15.1044622095241
8820 15.1053856246508
8830 15.1058928749928
8840 15.1059965975128
8850 15.1061081559468
8860 15.1067161301181
8870 15.1072332307191
8880 15.1079820862375
8890 15.1082526595774
8900 15.1085145220619
8910 15.10867803563
8920 15.1098251944343
8930 15.1100405471565
8940 15.1109171024787
8950 15.1126885392168
8960 15.1130886606386
8970 15.1134583642449
8980 15.1149865531201
8990 15.1156296000219
9000 15.1203875716733
9010 15.1214937747344
9020 15.1245568535566
9030 15.1248017532655
9040 15.1259047415962
9050 15.1276900217024
9060 15.1287639796003
9070 15.1311731931956
9080 15.1318811426921
9090 15.1352689445799
9100 15.1366312068072
9110 15.1373565869032
9120 15.1402146167276
9130 15.1425016045743
9140 15.1440435335541
9150 15.1453907744568
9160 15.1468543248531
9170 15.1476790120054
9180 15.1488917781085
9190 15.1495644948285
9200 15.1510796579252
9210 15.1513834422179
9220 15.1519811881008
9230 15.1523027952226
9240 15.1529744647915
9250 15.153856619974
9260 15.154748313546
9270 15.1555229741198
9280 15.1557044224648
9290 15.1566733470866
9300 15.1577974329579
9310 15.1584626758492
9320 15.1589929235166
9330 15.1605002629993
9340 15.1606233108201
9350 15.1616630131795
9360 15.1628863896713
9370 15.1634914214896
9380 15.1652045564717
9390 15.1666201783716
9400 15.1675452562685
9410 15.1680696042047
9420 15.1691966184191
9430 15.1710210063713
9440 15.1710088416511
9450 15.173052461807
9460 15.173296185599
9470 15.1746570631914
9480 15.1762608696715
9490 15.1767649769219
9500 15.1789439148881
9510 15.1805879032079
9520 15.1814078799113
9530 15.1836364526792
9540 15.1839019331605
9550 15.1857671571062
9560 15.1860479232581
9570 15.1884057551695
9580 15.1894544025059
9590 15.1898833258153
9600 15.1917155219044
9610 15.1924188365554
9620 15.1929274953715
9630 15.1941054699329
9640 15.1942693122648
9650 15.1954974182423
9660 15.1964571486787
9670 15.1969690749542
9680 15.1981100698035
9690 15.1981648710626
9700 15.1994296622803
9710 15.1994469122189
9720 15.1999553642043
9730 15.2003715607219
9740 15.2010654388892
9750 15.2013955722107
9760 15.2019844531569
9770 15.2020538701185
9780 15.202313379708
9790 15.2024730955424
9800 15.2026152305895
9810 15.2028115587871
9820 15.2051069496558
9830 15.2064248472559
9840 15.2069981409637
9850 15.2073356949487
9860 15.2086568099221
9870 15.2115731105229
9880 15.211544005802
9890 15.2119573587091
9900 15.2162181511378
9910 15.2169582887012
9920 15.2221594403322
9930 15.22431565574
9940 15.2290505770051
9950 15.2331515570277
9960 15.2335658252535
9970 15.2359082641562
9980 15.2384273317847
9990 15.2400035422515
};
\addplot [thick, color4]
table {%
0 0.0250723883509636
10 6.21326470955573
20 7.16115177285533
30 7.21042072207716
40 7.23199280725974
50 7.23420063601086
60 7.24276861920087
70 7.25306220827177
80 7.26451859887537
90 7.27950366888079
100 7.29151899622159
110 7.30262597195836
120 7.31430595733694
130 7.32488059975524
140 7.3328428442371
150 7.34173029376937
160 7.35964624150538
170 7.36845773038395
180 7.37967301948911
190 7.38720828258475
200 7.39966283837303
210 7.41890709957634
220 7.43554035466705
230 7.44815780153531
240 7.47421831270422
250 7.48534563900976
260 7.50113469089829
270 7.51812615274785
280 7.54292176511522
290 7.56685179789552
300 7.58342487016112
310 7.60182996786339
320 7.62496730050496
330 7.63609728727395
340 7.6549157427688
350 7.67148555592415
360 7.68955338863382
370 7.70509895142434
380 7.72351238250813
390 7.74162778994024
400 7.76422569161342
410 7.77729232936336
420 7.80586215604863
430 7.82724946082724
440 7.84559679949414
450 7.86783595310912
460 7.89690001119122
470 7.91735550325613
480 7.93946165718334
490 7.96133639968643
500 7.98015313830301
510 7.99791441860462
520 8.01869444433354
530 8.03790205672926
540 8.06122643927979
550 8.08115642217986
560 8.09257931602988
570 8.10924748507574
580 8.11924164609328
590 8.13891492218434
600 8.15687825213769
610 8.1730118062164
620 8.18898440009661
630 8.20364700767245
640 8.23003768689099
650 8.25239576072784
660 8.26321941665158
670 8.28473051076791
680 8.31092579972209
690 8.32774376371678
700 8.34083490089866
710 8.35291609114739
720 8.38274740668393
730 8.40179298259197
740 8.42291512671433
750 8.43510786930038
760 8.46037543576321
770 8.48549611703817
780 8.5007568457905
790 8.51709251717754
800 8.53982381562076
810 8.55728384719576
820 8.57855865448348
830 8.59195212336452
840 8.60425958345447
850 8.62241276028462
860 8.65490215875549
870 8.67672285249551
880 8.70429220782215
890 8.72234726838529
900 8.74255549123906
910 8.76229453184144
920 8.79881386826912
930 8.81613822156556
940 8.84522048369284
950 8.86049449741237
960 8.87697450132875
970 8.89160530903821
980 8.91032400778557
990 8.92359891079019
1000 8.94355594628658
1010 8.96405612211623
1020 8.98341858859158
1030 8.99949069611132
1040 9.02016958718512
1050 9.04870446829891
1060 9.06991660276053
1070 9.08950771227967
1080 9.11469071225395
1090 9.13116846318423
1100 9.14520101732705
1110 9.18209483420049
1120 9.20053960223651
1130 9.21473336527599
1140 9.23020170862439
1150 9.24299675716499
1160 9.25928456953299
1170 9.28085602246286
1180 9.30378281830838
1190 9.3236070902161
1200 9.3439780885893
1210 9.35915209120355
1220 9.37218789050259
1230 9.39292983468486
1240 9.40605110147668
1250 9.42099828721273
1260 9.44027994114594
1270 9.45480732255593
1280 9.47062233651525
1290 9.48609589518677
1300 9.50133060818588
1310 9.52348752349062
1320 9.54081752438009
1330 9.56050274433367
1340 9.58066008442276
1350 9.60258209118727
1360 9.61046956581799
1370 9.63498829305242
1380 9.65511084107949
1390 9.66466341372609
1400 9.68670238527997
1410 9.70086860835126
1420 9.71712872156364
1430 9.73029407235499
1440 9.74238951206513
1450 9.76657883988524
1460 9.77779345893088
1470 9.7949734653287
1480 9.81262242763195
1490 9.83225680380985
1500 9.85258829751422
1510 9.86905220779283
1520 9.88085157808151
1530 9.89874794405426
1540 9.91772065663626
1550 9.92909711396354
1560 9.94438943238481
1570 9.96133316992871
1580 9.98095939036573
1590 9.99489901991544
1600 10.0097144537998
1610 10.0262747535264
1620 10.0384912734633
1630 10.0528264930194
1640 10.068365138242
1650 10.0895316105009
1660 10.1013655162151
1670 10.1138423694647
1680 10.126209838494
1690 10.1491986213178
1700 10.1627883972735
1710 10.1755414297152
1720 10.1899143943295
1730 10.2001878603322
1740 10.2075006253261
1750 10.2204386209275
1760 10.2435376338874
1770 10.2554353097557
1780 10.2687077569242
1790 10.2877544017561
1800 10.3020805322381
1810 10.3125366491793
1820 10.3236587165805
1830 10.3360857718425
1840 10.3521874188432
1850 10.3630534946574
1860 10.3761088768336
1870 10.3869190535649
1880 10.4006704632261
1890 10.4149305285235
1900 10.4301027615403
1910 10.4411622564765
1920 10.4547742520948
1930 10.4685732661306
1940 10.4867268759631
1950 10.5025461412261
1960 10.5118932449253
1970 10.5264466802008
1980 10.537313723828
1990 10.5503479494242
2000 10.5613325581484
2010 10.5708366155802
2020 10.5816899092262
2030 10.5981198151563
2040 10.6148052211401
2050 10.6226851828925
2060 10.6369743015955
2070 10.649590479329
2080 10.6598163318787
2090 10.6697001931816
2100 10.6792749029897
2110 10.6862245704853
2120 10.7014707197867
2130 10.7075702272305
2140 10.7155583391155
2150 10.7253444532706
2160 10.7404250289507
2170 10.7579772780056
2180 10.7758656552078
2190 10.7846468701055
2200 10.7953866695848
2210 10.8010439964223
2220 10.8121404661211
2230 10.8189830072261
2240 10.8229560239309
2250 10.8341742113486
2260 10.8490675293281
2270 10.855269073894
2280 10.8658600354875
2290 10.8753985760684
2300 10.8823860034029
2310 10.8880665011507
2320 10.8951602290965
2330 10.9009520502994
2340 10.9107981554062
2350 10.9181717852603
2360 10.9242656290365
2370 10.9298256744714
2380 10.9411447357038
2390 10.9473094800542
2400 10.9561400850487
2410 10.9645891680473
2420 10.9709193265168
2430 10.9775942615141
2440 10.9857439883986
2450 10.9903940818876
2460 10.9967625427263
2470 11.0028830128075
2480 11.0080904250299
2490 11.0125246833038
2500 11.0172446043671
2510 11.0306960425546
2520 11.0353817857589
2530 11.0395488448396
2540 11.0431634421199
2550 11.0510501864092
2560 11.0583365860476
2570 11.0648749529251
2580 11.0773589046945
2590 11.0850833412581
2600 11.0915261179238
2610 11.0987029862574
2620 11.1050453315767
2630 11.114570459164
2640 11.1198460868502
2650 11.1225353992944
2660 11.1257185494173
2670 11.1315829417121
2680 11.1357798716667
2690 11.1400910501805
2700 11.1449003519296
2710 11.151171297949
2720 11.1588029012219
2730 11.1634560791704
2740 11.1674596213056
2750 11.1830862560642
2760 11.1882075820457
2770 11.1944876730845
2780 11.1995622893504
2790 11.2050474712344
2800 11.2146275457452
2810 11.2181415314974
2820 11.2268602524167
2830 11.2295954408274
2840 11.2360075483083
2850 11.2408443711825
2860 11.2429700242156
2870 11.2460907841871
2880 11.249729518511
2890 11.2533296024145
2900 11.2583220411449
2910 11.2645655845996
2920 11.2681814823653
2930 11.2736252785004
2940 11.2774252096855
2950 11.2810138463552
2960 11.2832265199348
2970 11.2868513554484
2980 11.2916279646863
2990 11.2968187584603
3000 11.3036287859833
3010 11.3070966471898
3020 11.3100621051511
3030 11.3143518535623
3040 11.3182654414591
3050 11.3214571213974
3060 11.3243546340936
3070 11.3274941480544
3080 11.3303639555601
3090 11.3337940433369
3100 11.3395013112689
3110 11.3428983486435
3120 11.3470525449128
3130 11.3486720351612
3140 11.3555032642117
3150 11.3570405002444
3160 11.3628716566116
3170 11.3663049701712
3180 11.3718730149788
3190 11.3746879421595
3200 11.3769593408417
3210 11.3808685806337
3220 11.385084780121
3230 11.3896594471939
3240 11.3920176423307
3250 11.3943922598591
3260 11.3968031132055
3270 11.4017138460854
3280 11.405491278021
3290 11.4098658216621
3300 11.4138930092253
3310 11.4178093002865
3320 11.4194034674641
3330 11.4230240589212
3340 11.4289038763399
3350 11.4358835595673
3360 11.4363663917017
3370 11.4427430730774
3380 11.4489701909106
3390 11.4576309311427
3400 11.4643267379004
3410 11.4702112212614
3420 11.4765742206316
3430 11.4805403803676
3440 11.4844187430971
3450 11.4858075559401
3460 11.4881403913867
3470 11.4901620630633
3480 11.4913172328588
3490 11.4935330957438
3500 11.4958983273009
3510 11.4983112995319
3520 11.4996204059133
3530 11.5029521440086
3540 11.5050872747333
3550 11.5081791879291
3560 11.5114255633466
3570 11.5146220526564
3580 11.5175012245974
3590 11.5225477658573
3600 11.5258035668135
3610 11.5325969939352
3620 11.5375269361197
3630 11.5398325750463
3640 11.5427776221498
3650 11.5500942154568
3660 11.5555244738528
3670 11.5598722045915
3680 11.5650996615716
3690 11.5716807601669
3700 11.5732572787911
3710 11.581829773266
3720 11.5857501974208
3730 11.5876592928389
3740 11.590392995872
3750 11.5926625040102
3760 11.5945564668429
3770 11.5963727382925
3780 11.5986117137378
3790 11.5996807509974
3800 11.6018133259389
3810 11.6046251366274
3820 11.6056163010309
3830 11.6077107398995
3840 11.6106702573562
3850 11.6126438359846
3860 11.6142990549801
3870 11.6176362468331
3880 11.6207299969215
3890 11.6224935939936
3900 11.6252297031746
3910 11.626627346124
3920 11.6297832029258
3930 11.6318191708264
3940 11.6332246332833
3950 11.6349319882455
3960 11.636994670532
3970 11.6388154338141
3980 11.6408527129596
3990 11.6422444102345
4000 11.6451971871051
4010 11.651577779514
4020 11.6536509714353
4030 11.6566537521018
4040 11.6602271397513
4050 11.6638571664003
4060 11.6655473343501
4070 11.6692541621711
4080 11.6712324719943
4090 11.6731564169246
4100 11.6744179021649
4110 11.6761366242101
4120 11.6791499541034
4130 11.683866503123
4140 11.6873870471131
4150 11.6890014287991
4160 11.6906882468724
4170 11.6922494434828
4180 11.6933503954606
4190 11.6955475565422
4200 11.6969778461927
4210 11.6990493352022
4220 11.7002843938281
4230 11.70169435175
4240 11.7036520092922
4250 11.7054738707382
4260 11.7078257394761
4270 11.7095903961947
4280 11.7108576976701
4290 11.7131967040075
4300 11.7156582801693
4310 11.7169758805389
4320 11.7178636753993
4330 11.7198173425099
4340 11.7205883821442
4350 11.7225202708305
4360 11.7244552212151
4370 11.7275220598793
4380 11.7285644965632
4390 11.7318195998954
4400 11.7449090553259
4410 11.7482086444865
4420 11.7524453750645
4430 11.7542430511405
4440 11.7563901839501
4450 11.7600565941417
4460 11.761643787427
4470 11.7673720193105
4480 11.7718479094218
4490 11.7825329865721
4500 11.7843366420047
4510 11.7863345008732
4520 11.7881338254849
4530 11.7910412600108
4540 11.7920562767021
4550 11.7935657892114
4560 11.7952180236639
4570 11.7961203340673
4580 11.7988034287336
4590 11.8002169203939
4600 11.8015767080168
4610 11.8029423333522
4620 11.8045021047084
4630 11.8063589116188
4640 11.8070065104218
4650 11.8097659762018
4660 11.8112058349581
4670 11.8115647984321
4680 11.8128243622681
4690 11.8151397311748
4700 11.8161137206374
4710 11.8178268115502
4720 11.818785728633
4730 11.8197166791983
4740 11.821474616875
4750 11.8219852933168
4760 11.8232644673201
4770 11.8247801672133
4780 11.8263388298869
4790 11.8278329696061
4800 11.828684465877
4810 11.8307363114664
4820 11.832399496521
4830 11.8344063903138
4840 11.8366992062418
4850 11.8374032909064
4860 11.8395367333101
4870 11.8403155010048
4880 11.8423087632554
4890 11.8429074451424
4900 11.8459778237935
4910 11.8497959680019
4920 11.8516129828079
4930 11.8536005633395
4940 11.8551304434103
4950 11.8565836230364
4960 11.8571917629685
4970 11.8586592844484
4980 11.8605046774145
4990 11.8619235304077
5000 11.8626563021802
5010 11.8644013661714
5020 11.8664118011094
5030 11.8700702162258
5040 11.8734723556267
5050 11.8764361437194
5060 11.8769033496132
5070 11.8783353488774
5080 11.8819135655314
5090 11.8831248176029
5100 11.8867198449868
5110 11.8881226692635
5120 11.8889226720295
5130 11.8924266967151
5140 11.8938688702191
5150 11.8949498175796
5160 11.8974388552671
5170 11.9001217103779
5180 11.9026974314599
5190 11.9045195185178
5200 11.9058595847958
5210 11.9078450865344
5220 11.9096058462796
5230 11.9106697020115
5240 11.9119797678687
5250 11.9126378424155
5260 11.914718267691
5270 11.9151129316291
5280 11.9167974511838
5290 11.9180363570764
5300 11.9187951774615
5310 11.9197245008262
5320 11.9215345594113
5330 11.9220583257688
5340 11.9231655124665
5350 11.9243872644378
5360 11.9265823803761
5370 11.9269654136609
5380 11.9288447767832
5390 11.9326010071194
5400 11.9338969064377
5410 11.9350938018617
5420 11.9373881662556
5430 11.9387957759717
5440 11.9404596158658
5450 11.9437706905872
5460 11.9464001454958
5470 11.9489501246286
5480 11.9498847614573
5490 11.9535843932215
5500 11.9544724230654
5510 11.9553029208261
5520 11.9562742538386
5530 11.9573580559007
5540 11.958463046902
5550 11.9591784652465
5560 11.9603913837221
5570 11.9609204778457
5580 11.9612320779287
5590 11.9621878858416
5600 11.9625800070972
5610 11.9641460262297
5620 11.9639584562854
5630 11.967714459904
5640 11.9684310617451
5650 11.9705388725784
5660 11.9709172123643
5670 11.9715568132083
5680 11.9721235193803
5690 11.9738394846285
5700 11.9745168916612
5710 11.9761874868026
5720 11.9768541411159
5730 11.9774912184805
5740 11.9789365392841
5750 11.9807622548103
5760 11.9815594124188
5770 11.983218457981
5780 11.9845953462818
5790 11.9863737137131
5800 11.9874035748665
5810 11.9881259428753
5820 11.9906725252481
5830 11.9909214566398
5840 11.9917941062158
5850 11.9934647244847
5860 11.996592959956
5870 11.9968324323963
5880 11.9987396471918
5890 12.0010300630454
5900 12.0014713208511
5910 12.0026185782521
5920 12.0039234740381
5930 12.0044431571561
5940 12.0054976433569
5950 12.0067105856178
5960 12.0075830437186
5970 12.0117297456326
5980 12.0150041546875
5990 12.0156490115301
6000 12.0168022689501
6010 12.0190615654721
6020 12.022384998069
6030 12.0237614551885
6040 12.0287733618921
6050 12.0296295778588
6060 12.0337982576086
6070 12.0347490656351
6080 12.0362202553614
6090 12.0375275404036
6100 12.0405004514383
6110 12.0421240457704
6120 12.0434624696023
6130 12.0443551600939
6140 12.0454845575586
6150 12.046488129605
6160 12.0480824400759
6170 12.0484371579861
6180 12.0489101562644
6190 12.0504567287689
6200 12.0521205928742
6210 12.0532412055913
6220 12.0540800569715
6230 12.0547694159637
6240 12.0555597587908
6250 12.0569086051976
6260 12.0577758132928
6270 12.0584356472616
6280 12.0596672901471
6290 12.0605689163319
6300 12.061671676043
6310 12.0629134126074
6320 12.0650734981486
6330 12.0660716159542
6340 12.0668424206836
6350 12.0697447030952
6360 12.0704032304129
6370 12.0723387752357
6380 12.073655286882
6390 12.0742304566442
6400 12.0746218518902
6410 12.0757704660677
6420 12.0767360113858
6430 12.0784654266102
6440 12.0795594003618
6450 12.0800886618884
6460 12.0815325444642
6470 12.0824822512653
6480 12.0827338447139
6490 12.0835824353212
6500 12.0839940158198
6510 12.0855913008174
6520 12.085642139922
6530 12.087674418863
6540 12.0887196632188
6550 12.0898636589621
6560 12.0902653902552
6570 12.0922605264232
6580 12.0927971215212
6590 12.0945196938264
6600 12.0951325411957
6610 12.0959158479404
6620 12.0963271932113
6630 12.0973037039829
6640 12.0976081925905
6650 12.0983829545893
6660 12.0994252693353
6670 12.1001710609719
6680 12.1004784311173
6690 12.1019500312501
6700 12.1026390541538
6710 12.1030859954779
6720 12.1035402499168
6730 12.1041319948859
6740 12.1048373716988
6750 12.1060142354607
6760 12.106458105268
6770 12.1079022070113
6780 12.1084860389616
6790 12.1102409653915
6800 12.1116315507529
6810 12.1126957451767
6820 12.1153843684867
6830 12.1160386696393
6840 12.1183411080438
6850 12.1202851241426
6860 12.1211843973601
6870 12.1219810690259
6880 12.1224262650652
6890 12.1227029643405
6900 12.1243666975885
6910 12.1276288671363
6920 12.1277339444154
6930 12.1306357307109
6940 12.1317354309836
6950 12.134098081556
6960 12.1369527574309
6970 12.1380053548825
6980 12.1383909922391
6990 12.1403982486267
7000 12.1417148530576
7010 12.1426800460733
7020 12.1434435108589
7030 12.1471083373681
7040 12.1488013652358
7050 12.1494776591198
7060 12.1499676017284
7070 12.150117341169
7080 12.1506882949537
7090 12.1509536796477
7100 12.1518806604537
7110 12.1523293641928
7120 12.1533072796524
7130 12.1554582163904
7140 12.1568330095867
7150 12.1600494951295
7160 12.1633650126156
7170 12.1659144120745
7180 12.1674724385305
7190 12.1694399708258
7200 12.1713917585343
7210 12.1721766119755
7220 12.1727948697379
7230 12.1740173564639
7240 12.1749017164106
7250 12.1766653921057
7260 12.1768711185397
7270 12.1778907722721
7280 12.1788493876793
7290 12.179840992594
7300 12.1811229623441
7310 12.1820087061924
7320 12.1833126883655
7330 12.1837820887541
7340 12.1868846043067
7350 12.1876572095613
7360 12.1878127675535
7370 12.1886237736973
7380 12.1897543789713
7390 12.1899288419058
7400 12.1907442060806
7410 12.1911386869553
7420 12.191706569916
7430 12.1928294710366
7440 12.193162781029
7450 12.1933474068717
7460 12.1940025216029
7470 12.1941120955741
7480 12.1957318634916
7490 12.1959871558604
7500 12.1968612471013
7510 12.1978375440037
7520 12.1985056661832
7530 12.1997856532127
7540 12.2018826653746
7550 12.2020429595407
7560 12.2034326551777
7570 12.2036522076125
7580 12.2045506252116
7590 12.205358995595
7600 12.2061638210144
7610 12.2066550920031
7620 12.2068255199744
7630 12.2081934119049
7640 12.209821663582
7650 12.2114917591784
7660 12.212838833749
7670 12.2128456639285
7680 12.2139074428737
7690 12.2142340271815
7700 12.2154703458242
7710 12.2161842990818
7720 12.2167186640034
7730 12.2183288157705
7740 12.2189617352114
7750 12.2197131929183
7760 12.2202901468366
7770 12.2208238814641
7780 12.2213063031092
7790 12.2219620168009
7800 12.2229137049911
7810 12.2235074226968
7820 12.223671447974
7830 12.2244905719743
7840 12.2247265259593
7850 12.2255212504388
7860 12.2262576592425
7870 12.2280043910397
7880 12.2281447369053
7890 12.2305876812177
7900 12.2309667558336
7910 12.2323079133611
7920 12.2326758965416
7930 12.2333957305909
7940 12.2334465208389
7950 12.2337357251297
7960 12.2339867932501
7970 12.2349459388523
7980 12.2353009554241
7990 12.2361451923337
8000 12.236530231846
8010 12.2370102678613
8020 12.2375493757341
8030 12.2376796844426
8040 12.2389200122805
8050 12.2400791436658
8060 12.2429605528793
8070 12.2445306419866
8080 12.2448255160348
8090 12.2453238536785
8100 12.2462590628471
8110 12.2472332913737
8120 12.247334036466
8130 12.2486472641021
8140 12.2507039843576
8150 12.2510265765621
8160 12.2519776589791
8170 12.2527001820604
8180 12.2533727254341
8190 12.2546925105676
8200 12.2552151212309
8210 12.255910520882
8220 12.2564589515697
8230 12.257681358211
8240 12.2583518111255
8250 12.2587752016982
8260 12.2607555998958
8270 12.2637346343604
8280 12.2645311725009
8290 12.2666312263879
8300 12.2680605686874
8310 12.2689496258279
8320 12.2696703232527
8330 12.2718343559694
8340 12.2721588315382
8350 12.2732343650982
8360 12.2742290591475
8370 12.2758246444028
8380 12.2766222440721
8390 12.2779073788413
8400 12.278189741594
8410 12.2806608550318
8420 12.2809572483207
8430 12.2853153002638
8440 12.2857689322496
8450 12.287923692239
8460 12.2884036943869
8470 12.2889187394313
8480 12.2897989062581
8490 12.2910703859704
8500 12.2912683483938
8510 12.2920432368456
8520 12.2945179433004
8530 12.2948416369649
8540 12.2961489538372
8550 12.2962631544321
8560 12.2975667781427
8570 12.297940662318
8580 12.2983248089938
8590 12.2990246284419
8600 12.2993089585439
8610 12.2997996458803
8620 12.3005510486634
8630 12.3012486697984
8640 12.3018744841861
8650 12.3025411361361
8660 12.303457059385
8670 12.30420161656
8680 12.3043931355671
8690 12.3049388514027
8700 12.3056838769351
8710 12.3063043799456
8720 12.3069458088691
8730 12.307294614852
8740 12.308336026036
8750 12.3086558589681
8760 12.3088288124038
8770 12.3092364101812
8780 12.3104300886084
8790 12.3106055388679
8800 12.3108815837518
8810 12.3111763414573
8820 12.3116526296673
8830 12.3119539922169
8840 12.3119960232671
8850 12.3120569896071
8860 12.3124241312638
8870 12.3127675548347
8880 12.3131586940188
8890 12.3133010203932
8900 12.3135051954467
8910 12.3136257541208
8920 12.3143712648573
8930 12.3144832438628
8940 12.3151396168532
8950 12.3162635774431
8960 12.3165739657923
8970 12.3168465208813
8980 12.3177415178576
8990 12.3180705915122
9000 12.3206983795505
9010 12.321520605311
9020 12.3232682910439
9030 12.3233891610464
9040 12.3240799345169
9050 12.3251083730939
9060 12.3257301435748
9070 12.3271889091841
9080 12.3275434122945
9090 12.3295422233085
9100 12.3301719469711
9110 12.3305885857069
9120 12.332029296033
9130 12.3331172373875
9140 12.3339616074018
9150 12.3349459245487
9160 12.3356675071622
9170 12.3361811417018
9180 12.3368104793548
9190 12.3371866346986
9200 12.3379669413632
9210 12.3381549895379
9220 12.3384505494177
9230 12.3386410725081
9240 12.3390712355067
9250 12.3396270743106
9260 12.3400225087075
9270 12.3404958409358
9280 12.3405634473141
9290 12.3410383659151
9300 12.3416105677132
9310 12.3419294446832
9320 12.342212070401
9330 12.3429984952927
9340 12.3430477161653
9350 12.3437028411863
9360 12.3444344311667
9370 12.344802467072
9380 12.3459133404892
9390 12.3466383817919
9400 12.3472094800604
9410 12.3475400027977
9420 12.3481651932142
9430 12.349100572335
9440 12.3491218385581
9450 12.3502963562579
9460 12.3503531452853
9470 12.3512338169222
9480 12.3520953444424
9490 12.3523983785782
9500 12.3536268718297
9510 12.354348169302
9520 12.3547924253624
9530 12.3560406450159
9540 12.3562272892684
9550 12.3572856606836
9560 12.3574395502552
9570 12.3587612024959
9580 12.3593803116354
9590 12.3596889924872
9600 12.3608086148223
9610 12.3610891995042
9620 12.3614124615501
9630 12.3621637760837
9640 12.3622391420827
9650 12.3629168473684
9660 12.36358645408
9670 12.3638648668216
9680 12.3645911204978
9690 12.3645911204978
9700 12.3652961648059
9710 12.3652961648059
9720 12.3655815018863
9730 12.3658142191103
9740 12.366255936645
9750 12.3664612717847
9760 12.3668920412786
9770 12.3669230294829
9780 12.3670639729804
9790 12.3671771117363
9800 12.3672368669253
9810 12.3673779950707
9820 12.3687154030466
9830 12.3693576460908
9840 12.3696283332624
9850 12.3698819467194
9860 12.3707784744276
9870 12.3728049070121
9880 12.3728291293571
9890 12.3731040297595
9900 12.3755291621508
9910 12.3762022661068
9920 12.3790481399535
9930 12.3804396689197
9940 12.3828199069489
9950 12.3852991220314
9960 12.3855702342381
9970 12.3874192067356
9980 12.3890381306055
9990 12.3898535580285
};
\addplot [thick, color5]
table {%
0 0.0452228460926563
10 6.18379025760617
20 7.10836038617071
30 7.16450455564217
40 7.18461598029336
50 7.18695199002633
60 7.19506272243399
70 7.20244143435031
80 7.21348378074737
90 7.22407562704649
100 7.23335796724365
110 7.24292135577849
120 7.2543965078126
130 7.26455523022065
140 7.27044889530367
150 7.27939210418168
160 7.29480588281211
170 7.30150110079074
180 7.30978398639371
190 7.31589590558832
200 7.32957776534039
210 7.35076163433968
220 7.36441427816879
230 7.37704119142853
240 7.3963044868471
250 7.40419485509159
260 7.41862709807123
270 7.43266143244449
280 7.45212797895573
290 7.47058458219334
300 7.48525695421466
310 7.49890485524628
320 7.51702936501698
330 7.52585775673316
340 7.54133373640838
350 7.55502975566054
360 7.57059629883867
370 7.58462031077266
380 7.59890276359801
390 7.61216923646424
400 7.63028600337037
410 7.64162030463302
420 7.66715940079933
430 7.68601695850174
440 7.70057518922243
450 7.71525782943053
460 7.73754846680129
470 7.7554418985975
480 7.77404107045459
490 7.7894531405538
500 7.80495397573867
510 7.81842132683579
520 7.83437541431658
530 7.85329395346267
540 7.87216128527805
550 7.88950697928138
560 7.89846115479819
570 7.91134906041703
580 7.91955251524704
590 7.9348378953317
600 7.94877010850677
610 7.9637883809427
620 7.97541559608841
630 7.98585880563015
640 8.00944759848189
650 8.02645372156817
660 8.03534261661988
670 8.05398481925483
680 8.07730710528438
690 8.0920743020875
700 8.10127232632841
710 8.11004151337255
720 8.13276341001447
730 8.14681468363542
740 8.16665158770508
750 8.17509539431981
760 8.19498636108959
770 8.21487785595464
780 8.22648016383389
790 8.23914855056837
800 8.2546300824574
810 8.26836088858262
820 8.28521626297575
830 8.29496190102081
840 8.30332947832062
850 8.31750210623881
860 8.3422294701192
870 8.35946851777661
880 8.37998051209881
890 8.3929315139286
900 8.40962313762321
910 8.42574227026218
920 8.45433857331306
930 8.46846648583629
940 8.49149777972131
950 8.50167703642821
960 8.51424965776083
970 8.52553050819116
980 8.53853253185442
990 8.54880299693636
1000 8.56175165120591
1010 8.57864363941013
1020 8.59279284807059
1030 8.60405264450984
1040 8.62194441371824
1050 8.64288876889678
1060 8.65893645926242
1070 8.67427426555022
1080 8.6918942022303
1090 8.7025555633271
1100 8.71407562894338
1110 8.74329420068431
1120 8.75804272272925
1130 8.76869835476676
1140 8.77893506380251
1150 8.78864189402386
1160 8.80096444851028
1170 8.81837159111956
1180 8.83594295098536
1190 8.85148495761379
1200 8.86484049839579
1210 8.8754202331531
1220 8.88539488504939
1230 8.90112194646196
1240 8.91048471168134
1250 8.92141714419866
1260 8.93615274308918
1270 8.94666321679178
1280 8.95770056963096
1290 8.96896437245591
1300 8.98052899773733
1310 8.99781821941593
1320 9.00978161235129
1330 9.0241683744037
1340 9.03747767387557
1350 9.05324418146913
1360 9.05842707985257
1370 9.07681808368433
1380 9.09437071178745
1390 9.1003133975484
1400 9.11577409564633
1410 9.12611020717286
1420 9.13569348843951
1430 9.14462860520851
1440 9.15270583222305
1450 9.1716734442489
1460 9.17947613380859
1470 9.19092757705367
1480 9.20225149994254
1490 9.21743984064003
1500 9.23059849142339
1510 9.2432230229213
1520 9.25072643458557
1530 9.26338262041842
1540 9.27506546404385
1550 9.28235197617047
1560 9.29253594605032
1570 9.3034754383242
1580 9.31862838976798
1590 9.3293706855899
1600 9.33858502890928
1610 9.34983568475329
1620 9.35746182406486
1630 9.36632714875709
1640 9.37670174343254
1650 9.38989024550186
1660 9.39691050097784
1670 9.40415886772703
1680 9.41400139667476
1690 9.43119658362596
1700 9.44176471265922
1710 9.45166012739205
1720 9.46205661058087
1730 9.4686232784603
1740 9.47344914919141
1750 9.48115234215787
1760 9.49607758294999
1770 9.5038951320949
1780 9.51314393292535
1790 9.5253291974147
1800 9.53455684417326
1810 9.54190602820476
1820 9.54893059914279
1830 9.55841182457861
1840 9.56991192507819
1850 9.57783570376767
1860 9.58648820931993
1870 9.5941868453295
1880 9.60394874742079
1890 9.61308729057467
1900 9.62441083927625
1910 9.63131293701177
1920 9.64041650728232
1930 9.64974680294498
1940 9.66265482231125
1950 9.67238359411946
1960 9.67808737523355
1970 9.68693601155461
1980 9.69442665389796
1990 9.70392242397868
2000 9.71134492131583
2010 9.71827177598064
2020 9.72510497954763
2030 9.73793880806792
2040 9.74864278367527
2050 9.75380647638745
2060 9.76324901241174
2070 9.77211239061093
2080 9.77880909211595
2090 9.7849971682287
2100 9.7907695767459
2110 9.79488872882059
2120 9.8051613235985
2130 9.80850901998365
2140 9.8130246145256
2150 9.81897039151331
2160 9.83074254884021
2170 9.84459521654263
2180 9.85843660513464
2190 9.86397855474276
2200 9.87141960260039
2210 9.87472867649067
2220 9.88264333898212
2230 9.88730776667252
2240 9.88993845929703
2250 9.89723436118306
2260 9.90722333895182
2270 9.91146618892048
2280 9.91751419881269
2290 9.92474718914581
2300 9.92949228473593
2310 9.93331534221767
2320 9.9379548583763
2330 9.94270883310697
2340 9.94939179378104
2350 9.95428186611453
2360 9.95818282431383
2370 9.96138669120048
2380 9.96889920975401
2390 9.97216203299965
2400 9.97778651444253
2410 9.98335848933301
2420 9.98658262696216
2430 9.99061117458265
2440 9.99557360082456
2450 9.99809214923198
2460 10.0018693104142
2470 10.0059314594153
2480 10.0084905967812
2490 10.0111606554658
2500 10.0138732807745
2510 10.0229350448411
2520 10.0258825050874
2530 10.028060447528
2540 10.0300955234963
2550 10.0349539452945
2560 10.040031721235
2570 10.0443944420042
2580 10.0532499668483
2590 10.0583816318096
2600 10.0625335065664
2610 10.0669682559996
2620 10.0704253278392
2630 10.0758995414107
2640 10.0788070459807
2650 10.0802391726341
2660 10.082259466288
2670 10.0866413779722
2680 10.0893830908491
2690 10.0917144261868
2700 10.0945192674463
2710 10.0992138438991
2720 10.1031936074361
2730 10.105895904498
2740 10.1083324610234
2750 10.118514810835
2760 10.1210805741332
2770 10.1251878553399
2780 10.1283048617963
2790 10.1318217775813
2800 10.1373246335116
2810 10.1397606150057
2820 10.1460096106938
2830 10.1476896261394
2840 10.151451350256
2850 10.1547475649357
2860 10.1563253040322
2870 10.1583265182855
2880 10.1601880853745
2890 10.1621395923937
2900 10.1654017120222
2910 10.1692768100262
2920 10.1715728450392
2930 10.1751305530638
2940 10.1774140197503
2950 10.1800354025305
2960 10.1811664859745
2970 10.1834471766333
2980 10.1863773884085
2990 10.1895934275565
3000 10.1936523023769
3010 10.1953987865597
3020 10.1971742179597
3030 10.200225228634
3040 10.2026885995015
3050 10.2050001641224
3060 10.2065332335615
3070 10.2082842577662
3080 10.209926634214
3090 10.2119525541461
3100 10.2158606312551
3110 10.217401187766
3120 10.2200329500507
3130 10.2210485029752
3140 10.2248252050112
3150 10.2259164990509
3160 10.229744450916
3170 10.2316786723165
3180 10.2353590374872
3190 10.2374771595441
3200 10.2387926645479
3210 10.2411768859895
3220 10.2435491236188
3230 10.2465244310147
3240 10.247998374054
3250 10.2492874924972
3260 10.2507372611183
3270 10.2540092570603
3280 10.2563487859202
3290 10.2591568064815
3300 10.2613894274575
3310 10.2638529087899
3320 10.2647365941912
3330 10.2667134714528
3340 10.2699605423528
3350 10.2746044969801
3360 10.2752819137544
3370 10.2794966435078
3380 10.2829987652502
3390 10.2888299810976
3400 10.2932011186051
3410 10.2966335202182
3420 10.3003462277057
3430 10.3028886583306
3440 10.305207535674
3450 10.306322150561
3460 10.3073537864146
3470 10.3086184709575
3480 10.3091840279426
3490 10.3102908353579
3500 10.3115190532448
3510 10.3128872577663
3520 10.3136879473949
3530 10.3156963021814
3540 10.316994621119
3550 10.3185712979479
3560 10.3203329311983
3570 10.3221214841654
3580 10.3237977855349
3590 10.3266402335669
3600 10.328647981403
3610 10.3329971667497
3620 10.3366732596457
3630 10.3382346760418
3640 10.3404868271471
3650 10.3452585313746
3660 10.3482790418337
3670 10.3511058425505
3680 10.3540908904735
3690 10.3583031480292
3700 10.3592600634336
3710 10.3646804640548
3720 10.3674468580426
3730 10.3687505904588
3740 10.3704002732763
3750 10.3719252011311
3760 10.372973164632
3770 10.3743042708608
3780 10.3755409671814
3790 10.3761838536435
3800 10.3775089471424
3810 10.3793265159236
3820 10.3801187673255
3830 10.381168444027
3840 10.3829739871316
3850 10.3840826133821
3860 10.3853734444661
3870 10.3872869944521
3880 10.3895577933678
3890 10.3904408876019
3900 10.3918846551447
3910 10.3927901316808
3920 10.3945406085933
3930 10.3957431180737
3940 10.3967004836136
3950 10.3980199820631
3960 10.3989503290154
3970 10.4000645641057
3980 10.4012980827445
3990 10.4021832103157
4000 10.4039046316319
4010 10.4079751177546
4020 10.4092338411713
4030 10.410570815625
4040 10.4128100802592
4050 10.4146890506142
4060 10.4156051880209
4070 10.4184021165402
4080 10.4195593322675
4090 10.420607340322
4100 10.421279373967
4110 10.4220769750923
4120 10.4239094739998
4130 10.4263694520186
4140 10.4280884830049
4150 10.4290015928649
4160 10.4298258050218
4170 10.4307433829786
4180 10.4315737258462
4190 10.4330576662591
4200 10.4341680557758
4210 10.4356756598395
4220 10.4364559541593
4230 10.4375411814705
4240 10.4385812640487
4250 10.4395649863428
4260 10.4405873528767
4270 10.4416455417299
4280 10.442231514532
4290 10.4435681796934
4300 10.444907741284
4310 10.445594045238
4320 10.4461550119595
4330 10.4471408631148
4340 10.4477877608566
4350 10.4487704484491
4360 10.4498948761355
4370 10.4513952861699
4380 10.4519877578096
4390 10.4539605307323
4400 10.4645891052642
4410 10.4666176246653
4420 10.469388187687
4430 10.4705210670893
4440 10.4719601115326
4450 10.4741965978861
4460 10.4753538623058
4470 10.4793977601535
4480 10.4815737605612
4490 10.4883870034747
4500 10.4893814345968
4510 10.4907692503969
4520 10.4917246993153
4530 10.4931006455434
4540 10.4937200175314
4550 10.4945437549073
4560 10.4955541574368
4570 10.4960322378112
4580 10.4974354790305
4590 10.4981177605397
4600 10.4989063228696
4610 10.4997530067481
4620 10.5007002370961
4630 10.5018390125413
4640 10.5022008147252
4650 10.5036100307675
4660 10.5045751429481
4670 10.5049254365149
4680 10.5059717067062
4690 10.5074688024177
4700 10.5080296902725
4710 10.5089536377579
4720 10.5094347472794
4730 10.5098865710836
4740 10.51110720148
4750 10.511431220216
4760 10.5125277158008
4770 10.5134176745589
4780 10.5142539595574
4790 10.5152400178928
4800 10.5159060759884
4810 10.5169653231703
4820 10.5177918471831
4830 10.5191181333226
4840 10.5203506391358
4850 10.5208355022134
4860 10.521992718985
4870 10.5224963422248
4880 10.5236012678305
4890 10.524068497301
4900 10.5259246378193
4910 10.5284953422639
4920 10.5296432542041
4930 10.5307488330264
4940 10.5315390537524
4950 10.5323905392126
4960 10.5326798839883
4970 10.5333998979394
4980 10.5344129754694
4990 10.5351459995276
5000 10.535606539355
5010 10.5364844945274
5020 10.5376724239655
5030 10.5400410398634
5040 10.5417854685144
5050 10.543660844523
5060 10.5440619724613
5070 10.5446622334931
5080 10.5464675555436
5090 10.5470841974211
5100 10.5492736193521
5110 10.5500285985078
5120 10.5507123834304
5130 10.5528389389497
5140 10.5538411260847
5150 10.5544962663361
5160 10.5557578159366
5170 10.5569739484713
5180 10.5583142298043
5190 10.5594533105813
5200 10.5601731082557
5210 10.5615986876834
5220 10.5623826213706
5230 10.5631034281178
5240 10.5638981462836
5250 10.5645335845383
5260 10.5657866231052
5270 10.5660201735296
5280 10.5669422546245
5290 10.5678360216433
5300 10.5682193345879
5310 10.5686350400647
5320 10.5696852706442
5330 10.5700012101115
5340 10.5706475041523
5350 10.5712617137394
5360 10.5725478801704
5370 10.5728188228808
5380 10.5738052743864
5390 10.5760245634549
5400 10.5767326299073
5410 10.5774135002279
5420 10.5792406116486
5430 10.5799168778901
5440 10.580939408604
5450 10.5825170164798
5460 10.5840420201467
5470 10.5856659674357
5480 10.5861091732409
5490 10.5883306081565
5500 10.5888044545759
5510 10.5892011033851
5520 10.589698973043
5530 10.5901787382499
5540 10.5907942673155
5550 10.591075956355
5560 10.5916968203044
5570 10.5920606104252
5580 10.5922725812053
5590 10.5928333201087
5600 10.5930344601109
5610 10.5938592520217
5620 10.5939239572532
5630 10.5963047106501
5640 10.5968087882466
5650 10.5981042553032
5660 10.598292886659
5670 10.5986127621631
5680 10.5989689885919
5690 10.6000269749453
5700 10.6003824394675
5710 10.6012621554929
5720 10.6016419749757
5730 10.6021121556091
5740 10.6027921315751
5750 10.6035879906985
5760 10.6041012881467
5770 10.6050394893287
5780 10.6057787142211
5790 10.6069855795491
5800 10.6074883038191
5810 10.6078304483631
5820 10.6091479716191
5830 10.6092984751621
5840 10.6097387846399
5850 10.6108067020513
5860 10.6129720033583
5870 10.6131538306881
5880 10.6142966885225
5890 10.6152537774622
5900 10.6155715313114
5910 10.6161604944147
5920 10.6170601192173
5930 10.6173399534639
5940 10.6177827679509
5950 10.6184362669893
5960 10.6189382231616
5970 10.6209690147019
5980 10.6229766986497
5990 10.6233511125523
6000 10.6240795914093
6010 10.6253539191439
6020 10.6271654399671
6030 10.6280281349608
6040 10.6313076238892
6050 10.6317784802487
6060 10.6345158812907
6070 10.6349742611886
6080 10.6356705922604
6090 10.6365104693201
6100 10.6380583955289
6110 10.6391541130558
6120 10.6398409577151
6130 10.6402862856778
6140 10.6407804970346
6150 10.6412921306331
6160 10.6421569193851
6170 10.6422979992404
6180 10.6426414602157
6190 10.6434635540234
6200 10.6441522616696
6210 10.6447887417355
6220 10.6451834000078
6230 10.6456866180182
6240 10.6461201015213
6250 10.6468014849425
6260 10.6474295514617
6270 10.6476903780177
6280 10.6485261348407
6290 10.6489927788217
6300 10.6498274100033
6310 10.6505670440002
6320 10.6516970125709
6330 10.6522009850913
6340 10.6524693905467
6350 10.654230196807
6360 10.654689950251
6370 10.6556922643218
6380 10.6563206479362
6390 10.6566502704074
6400 10.6568983523271
6410 10.6575512705153
6420 10.6580837809992
6430 10.659208658652
6440 10.6597711208807
6450 10.6600962257665
6460 10.6608026953425
6470 10.6613619945896
6480 10.6614373895181
6490 10.6618003225683
6500 10.6620618036619
6510 10.6628402080002
6520 10.6628402080002
6530 10.6639793548132
6540 10.6645163501866
6550 10.6651586337083
6560 10.6653867251885
6570 10.6667083921072
6580 10.6669774813945
6590 10.6680622070362
6600 10.6683534632694
6610 10.6688893885553
6620 10.6690426936708
6630 10.6697249327366
6640 10.669949359783
6650 10.6703574641067
6660 10.6708897467438
6670 10.6712650003487
6680 10.6714475171045
6690 10.672288865869
6700 10.672681057851
6710 10.6728506055441
6720 10.6730489297822
6730 10.6734459844206
6740 10.673901346956
6750 10.6744612907181
6760 10.6746745545355
6770 10.6756327067106
6780 10.6759369644098
6790 10.6767510452952
6800 10.6776148226686
6810 10.6780891062967
6820 10.6801983024064
6830 10.6805174808689
6840 10.681504359184
6850 10.6824108430502
6860 10.6831749949946
6870 10.6838034602315
6880 10.6840560212912
6890 10.6843066656087
6900 10.6853745381747
6910 10.6874960784279
6920 10.6875801319442
6930 10.6890936808112
6940 10.6896433071462
6950 10.6912877964887
6960 10.6933372260393
6970 10.6940178070649
6980 10.6943196325501
6990 10.6954051508481
7000 10.6962029400121
7010 10.6967886422152
7020 10.6972804371945
7030 10.6991872642147
7040 10.7000315519809
7050 10.7002893005447
7060 10.7005574458379
7070 10.7007071852784
7080 10.7010150331686
7090 10.7011309912817
7100 10.7016382084059
7110 10.7018171018894
7120 10.7023862624042
7130 10.7036114889046
7140 10.704414393098
7150 10.7063791969209
7160 10.708320377584
7170 10.7098069399378
7180 10.7108786828607
7190 10.7118562429731
7200 10.7127798441944
7210 10.7131090462162
7220 10.7134132833124
7230 10.7142020203899
7240 10.7146675454574
7250 10.7153894208703
7260 10.7154913674528
7270 10.7161266711262
7280 10.7166134915612
7290 10.7172293990572
7300 10.7180060008063
7310 10.7183693728536
7320 10.7189282212161
7330 10.7191764540954
7340 10.7211746706355
7350 10.7215103326518
7360 10.7216343790084
7370 10.7219710969921
7380 10.7225798004461
7390 10.7226343857437
7400 10.7230332813769
7410 10.7232177502509
7420 10.7235339488891
7430 10.7242176403888
7440 10.7243921012184
7450 10.7244890612788
7460 10.7248435204037
7470 10.7249135573482
7480 10.7256854425187
7490 10.7258653923875
7500 10.7262139774628
7510 10.7267108777488
7520 10.7271350217705
7530 10.728057546155
7540 10.729344520018
7550 10.729471182695
7560 10.7303907322836
7570 10.7304929493154
7580 10.7308938717265
7590 10.7313230337398
7600 10.7317993554374
7610 10.732041451721
7620 10.7321355750211
7630 10.732748970718
7640 10.7335969316387
7650 10.7345087865705
7660 10.7351584196639
7670 10.7351584196639
7680 10.7359004812685
7690 10.7360698233975
7700 10.7365435505662
7710 10.7368725369208
7720 10.7371885506682
7730 10.7379202717718
7740 10.7382241688274
7750 10.7387648054283
7760 10.7390827106159
7770 10.7393468383669
7780 10.7396744105904
7790 10.7400098226999
7800 10.7404030439335
7810 10.7407483814198
7820 10.7408418297407
7830 10.7413517725737
7840 10.7414210396485
7850 10.7418442720525
7860 10.742410507421
7870 10.7433972956048
7880 10.7436305401239
7890 10.7450624085343
7900 10.7452292135718
7910 10.7458004336313
7920 10.7460531160904
7930 10.746515505489
7940 10.7465609939008
7950 10.7467113802193
7960 10.746800890746
7970 10.7472978920447
7980 10.7475300257061
7990 10.7479730780949
8000 10.7480951911295
8010 10.7483314718371
8020 10.7485980244547
8030 10.7487087604901
8040 10.7493191806551
8050 10.7499407532303
8060 10.7517170820223
8070 10.7526823775172
8080 10.7528556255582
8090 10.7532548654084
8100 10.7536517990908
8110 10.754208402729
8120 10.7542700572321
8130 10.754966315621
8140 10.7557364354142
8150 10.755913653756
8160 10.75645623804
8170 10.7567609094919
8180 10.7570622923291
8190 10.7578260926733
8200 10.7581690057523
8210 10.7585650610771
8220 10.7587965625597
8230 10.7594085292222
8240 10.7597068625122
8250 10.759921356662
8260 10.7607551051592
8270 10.7626623065787
8280 10.7631028311231
8290 10.7641730618951
8300 10.7648990904929
8310 10.76539528715
8320 10.7656761364085
8330 10.7667246702911
8340 10.7669738045001
8350 10.7675915051093
8360 10.7679950383557
8370 10.7690018982917
8380 10.7695798814689
8390 10.7703428730697
8400 10.7705550227337
8410 10.7718142613537
8420 10.7718628800368
8430 10.7741976325182
8440 10.7744397043939
8450 10.7754822553401
8460 10.7757079060891
8470 10.7759191021259
8480 10.7764686397703
8490 10.7770321979407
8500 10.7771646762713
8510 10.7775901844568
8520 10.7789188696147
8530 10.7790908139358
8540 10.7797011162756
8550 10.7797601350346
8560 10.7804633303013
8570 10.7807240475452
8580 10.780942901653
8590 10.7813780255667
8600 10.7815885314084
8610 10.7818416903403
8620 10.7822633077277
8630 10.7826494007041
8640 10.7830135047258
8650 10.7833868154653
8660 10.7837708440779
8670 10.7841171608621
8680 10.7842498930201
8690 10.784473009963
8700 10.7848734129656
8710 10.7852035166177
8720 10.7856008316637
8730 10.7857760374176
8740 10.7862310540923
8750 10.7863997638336
8760 10.7865406953008
8770 10.7868242250444
8780 10.7874364623796
8790 10.7875280306283
8800 10.7876781998372
8810 10.7878415637917
8820 10.7880324257252
8830 10.7882159960454
8840 10.7882159960454
8850 10.7882769623853
8860 10.7884527392285
8870 10.7886982635995
8880 10.7888366048325
8890 10.7889488308759
8900 10.7890322338747
8910 10.7890983235635
8920 10.7894434246639
8930 10.7895554036693
8940 10.7899462368696
8950 10.7904447706004
8960 10.7906411206928
8970 10.7908001994623
8980 10.7913193555055
8990 10.7914330750669
9000 10.7933879204162
9010 10.79372631232
9020 10.7947185480807
9030 10.7948046577973
9040 10.7951817454631
9050 10.7956966655604
9060 10.795983685003
9070 10.7965215734716
9080 10.7967049574052
9090 10.7979940716359
9100 10.7983810017633
9110 10.7985429270545
9120 10.7992275137901
9130 10.7999258913241
9140 10.8003538251983
9150 10.8008805426125
9160 10.8012853431376
9170 10.8015781896702
9180 10.8019017838993
9190 10.8021314414523
9200 10.8026193718135
9210 10.8027115663005
9220 10.8028878116344
9230 10.8029695429646
9240 10.8031669913001
9250 10.8033976953932
9260 10.8035418017796
9270 10.803908349042
9280 10.8039759554203
9290 10.8042983388233
9300 10.8046311692963
9310 10.8048101927971
9320 10.8049060944421
9330 10.8053136441878
9340 10.8053628650604
9350 10.8056976475369
9360 10.8060021924162
9370 10.8062213370599
9380 10.8067982586633
9390 10.8072687397013
9400 10.8075587817168
9410 10.8077204509177
9420 10.8079673514333
9430 10.8084917108132
9440 10.8084917108132
9450 10.8091434713211
9460 10.8092002603485
9470 10.8097143040699
9480 10.8100688719993
9490 10.8102237865473
9500 10.8109102111238
9510 10.8114185362516
9520 10.8116455488545
9530 10.8123636194168
9540 10.8123636194168
9550 10.8130175136492
9560 10.8130975848895
9570 10.8138016490316
9580 10.8141107890628
9590 10.8143006505692
9600 10.8149398101466
9610 10.8151685804133
9620 10.8153153414879
9630 10.8157292945585
9640 10.8157684697432
9650 10.8160914552565
9660 10.8164601406214
9670 10.8165251224841
9680 10.8169277023584
9690 10.8169277023584
9700 10.8173391542783
9710 10.8173526414854
9720 10.8174939775887
9730 10.8176452710623
9740 10.817941534636
9750 10.8180411612729
9760 10.8182288383093
9770 10.8182288383093
9780 10.8183509956856
9790 10.8184155772621
9800 10.8184753324511
9810 10.8185611695313
9820 10.8193224884645
9830 10.8197165066254
9840 10.8198481973967
9850 10.8199912094338
9860 10.820489734834
9870 10.8213660276166
9880 10.8214060871143
9890 10.8215282309091
9900 10.8228292672177
9910 10.8233567630362
9920 10.8255065790177
9930 10.8260437971376
9940 10.8274588110931
9950 10.8289051073916
9960 10.8290030850603
9970 10.8296946575916
9980 10.830751914516
9990 10.8311286728929
};
\addplot [thick, color6]
table {%
0 0.051024374231929
10 6.20108914768551
20 7.16662528303049
30 7.22399324607156
40 7.24307865828072
50 7.24522614505608
60 7.25351204602688
70 7.26149479521777
80 7.27261261238331
90 7.2852269132521
100 7.29557499108259
110 7.3056605226794
120 7.31632582863867
130 7.32554585768602
140 7.33218284335189
150 7.34073017495584
160 7.35389432015731
170 7.3592234280903
180 7.36651820189112
190 7.37229793645369
200 7.38505439763307
210 7.40451690861832
220 7.4176064411275
230 7.42715578454667
240 7.44572387641787
250 7.45225632183892
260 7.46292985263298
270 7.47462625225225
280 7.49321557068092
290 7.50971039517012
300 7.52245607853214
310 7.53520567881091
320 7.55247350471879
330 7.56104594935411
340 7.57431370597973
350 7.5850130265795
360 7.59751655750458
370 7.60900403486536
380 7.62191947633184
390 7.63302117030477
400 7.64758044850438
410 7.65922434479759
420 7.68048930124004
430 7.69729047153473
440 7.70944849728298
450 7.72346817743428
460 7.74489312998418
470 7.75991461608902
480 7.77396255400862
490 7.78889766619261
500 7.8031989247354
510 7.81472075991843
520 7.82898286150737
530 7.84757156116271
540 7.86589380258411
550 7.88213653724327
560 7.89064949933661
570 7.90353740495545
580 7.90950065746923
590 7.92355707176167
600 7.9352151651672
610 7.94815748871577
620 7.9559231318932
630 7.96443832247098
640 7.983913410669
650 7.9989813989361
660 8.00565925854577
670 8.02235932085721
680 8.04192300988074
690 8.05408871583263
700 8.06110481817164
710 8.06876769506139
720 8.08679907055769
730 8.10119577880446
740 8.11685783738927
750 8.12424354129342
760 8.1400288608109
770 8.15635508652105
780 8.16608290115757
790 8.1755798559017
800 8.18946632268105
810 8.20149310794081
820 8.21520610276053
830 8.2231403209904
840 8.22971584496274
850 8.24198980351257
860 8.264046824728
870 8.27889428854554
880 8.29652985521105
890 8.30672502942332
900 8.31959750057242
910 8.33265364562036
920 8.35688359983684
930 8.36845056970649
940 8.38770736100738
950 8.39653470840777
960 8.40667177461054
970 8.41620264583545
980 8.42884650244647
990 8.43734871167546
1000 8.44799605037529
1010 8.46086658622081
1020 8.47185382569625
1030 8.48186680558
1040 8.49688243648693
1050 8.5150416220572
1060 8.52863915653394
1070 8.54090090652952
1080 8.55609069777058
1090 8.56546429046039
1100 8.57269693344107
1110 8.59776538528063
1120 8.6097875236962
1130 8.61660048391135
1140 8.6240756902747
1150 8.63267905245611
1160 8.64093296922616
1170 8.65407735627649
1180 8.66844554791823
1190 8.68031277222778
1200 8.69191685834419
1210 8.70092499126109
1220 8.70791092706736
1230 8.71959003468321
1240 8.72691507985307
1250 8.73463611665287
1260 8.74586183983121
1270 8.75454097412121
1280 8.76336873073971
1290 8.77186152656283
1300 8.78324158984478
1310 8.79813419154083
1320 8.80916713618067
1330 8.82118591152162
1340 8.83331859072277
1350 8.84497977786548
1360 8.84983687097445
1370 8.86660192556682
1380 8.87856018463703
1390 8.88325527411759
1400 8.89562921183408
1410 8.90374444551695
1420 8.91211726142456
1430 8.92007366773445
1440 8.92666109727797
1450 8.94137820954609
1460 8.94722190317926
1470 8.95653227814775
1480 8.965949803126
1490 8.97903341193004
1500 8.9893461940605
1510 8.99882892655976
1520 9.00474177005117
1530 9.01402407041124
1540 9.0237513916438
1550 9.02958497381336
1560 9.03756984096161
1570 9.04564042176045
1580 9.05711243448358
1590 9.0654608499531
1600 9.07177531907606
1610 9.08100466408382
1620 9.08740904600506
1630 9.09341539889083
1640 9.10180432856522
1650 9.11360692717568
1660 9.11881559436647
1670 9.12422676053301
1680 9.1303248531093
1690 9.14419620864237
1700 9.15103702548729
1710 9.15793038861413
1720 9.16567903808601
1730 9.1704611597364
1740 9.17363226116336
1750 9.1797570732749
1760 9.1904194177429
1770 9.19617985492162
1780 9.20311390942726
1790 9.21273343396732
1800 9.2198805870128
1810 9.22516218488719
1820 9.23075325237569
1830 9.23713058154389
1840 9.24403194407455
1850 9.24944201491495
1860 9.25503303389324
1870 9.26070041689384
1880 9.26805348905374
1890 9.27515863506867
1900 9.28296196697436
1910 9.28907674356139
1920 9.29572794172505
1930 9.30313200178534
1940 9.31221377149854
1950 9.31957877787237
1960 9.32366936468141
1970 9.33118530776305
1980 9.33680565724474
1990 9.34332288788577
2000 9.349369073853
2010 9.35424795786923
2020 9.3590071140073
2030 9.36682815285819
2040 9.37534766286494
2050 9.3783012784722
2060 9.38535428742821
2070 9.39134396974511
2080 9.39612813009731
2090 9.40105913713544
2100 9.40485890611097
2110 9.4075119666827
2120 9.41537032422871
2130 9.41826478042908
2140 9.42133323332691
2150 9.42567304843511
2160 9.43439574400533
2170 9.44699732787762
2180 9.45859370984518
2190 9.4622950309684
2200 9.46828241385307
2210 9.47058295120917
2220 9.47657890562228
2230 9.47913364756801
2240 9.48074779150005
2250 9.48536727949688
2260 9.49223607478198
2270 9.49548417975832
2280 9.49982890611368
2290 9.5051187413025
2300 9.50855161649926
2310 9.51113106216623
2320 9.51404991430474
2330 9.517299546936
2340 9.52094039403459
2350 9.52354570285743
2360 9.52581719453997
2370 9.52785702963663
2380 9.53402011663905
2390 9.53597584584921
2400 9.53939201473629
2410 9.54382396693595
2420 9.54658943831904
2430 9.5491007253707
2440 9.5521478838531
2450 9.5537425988569
2460 9.55678815953437
2470 9.55947525581098
2480 9.56159892608094
2490 9.56310137896397
2500 9.56458441518112
2510 9.57060973775977
2520 9.57260613401839
2530 9.57442035662163
2540 9.57573687056322
2550 9.57947147007694
2560 9.5825944090753
2570 9.58561709107022
2580 9.59208561953237
2590 9.59483875534379
2600 9.59775200713352
2610 9.60111210987421
2620 9.60379605163666
2630 9.60792886124634
2640 9.6097567429645
2650 9.61076640317969
2660 9.61208643912451
2670 9.61485265193056
2680 9.61648007923134
2690 9.6179052831836
2700 9.61970054782478
2710 9.62249541871305
2720 9.62521032036929
2730 9.62663254283523
2740 9.62865326855122
2750 9.63552275355335
2760 9.63728173425586
2770 9.63970424039043
2780 9.64187731359527
2790 9.64408555766686
2800 9.64828429046451
2810 9.64989489021483
2820 9.6546794123628
2830 9.65622302724304
2840 9.65902165003341
2850 9.66106361174242
2860 9.6619686626202
2870 9.66341928916003
2880 9.66479587607699
2890 9.66586012582925
2900 9.66774192118452
2910 9.6707560974425
2920 9.67236466968706
2930 9.67453546293429
2940 9.67615374297289
2950 9.67747671998554
2960 9.67832430008906
2970 9.67978238368778
2980 9.68245899950908
2990 9.68459604649553
3000 9.68738651257536
3010 9.688724365936
3020 9.68969874741771
3030 9.69100405422798
3040 9.69254853876054
3050 9.69367980790758
3060 9.694631808278
3070 9.69572861699703
3080 9.69665775348005
3090 9.69797171351153
3100 9.69964973836414
3110 9.70103678798883
3120 9.70273685386161
3130 9.7034979671273
3140 9.70620659743407
3150 9.70679237136322
3160 9.70921501878392
3170 9.71035791843876
3180 9.71246332446382
3190 9.71347492752771
3200 9.71421369205954
3210 9.71608705443227
3220 9.71796115717598
3230 9.72014032367727
3240 9.7211938301167
3250 9.72195453596817
3260 9.72288963945394
3270 9.72480611778012
3280 9.72639207781626
3290 9.72823915017212
3300 9.72965690179719
3310 9.73115552764105
3320 9.73178075039583
3330 9.73330703988801
3340 9.73578885853188
3350 9.7397363263714
3360 9.73990435189057
3370 9.74268020656821
3380 9.74534987843325
3390 9.74968384688764
3400 9.75254221228255
3410 9.75503730654031
3420 9.75784485622681
3430 9.75975063617016
3440 9.76133671616983
3450 9.76194230691969
3460 9.76276899744506
3470 9.76373282489125
3480 9.76396415743933
3490 9.76456085881534
3500 9.76547588881598
3510 9.76598717915935
3520 9.7667660844807
3530 9.76772876344308
3540 9.76860500708971
3550 9.76971535422858
3560 9.77107426238108
3570 9.77211757111498
3580 9.77330348413583
3590 9.77562428628176
3600 9.77661524515575
3610 9.77995350815845
3620 9.78220313406168
3630 9.78329022899103
3640 9.78460039162739
3650 9.78764708133091
3660 9.7898389191926
3670 9.79133130423873
3680 9.79362237666354
3690 9.79667073065058
3700 9.79732544671776
3710 9.80176919774294
3720 9.80304296751868
3730 9.80400283612125
3740 9.80505738060441
3750 9.80582283269761
3760 9.80645981722369
3770 9.80750502007548
3780 9.80852721051868
3790 9.8089278649478
3800 9.80971430187585
3810 9.81056690525983
3820 9.81099644114306
3830 9.81181977076322
3840 9.8127820526734
3850 9.81367044374103
3860 9.81441305463098
3870 9.81559415741382
3880 9.81685197294363
3890 9.81742435477294
3900 9.81833882817075
3910 9.81878807748248
3920 9.82015063670833
3930 9.82107049472898
3940 9.8215347300876
3950 9.82239436627765
3960 9.82307916061326
3970 9.82364199112176
3980 9.82442749787528
3990 9.82500400253017
4000 9.82584252078573
4010 9.82875365884576
4020 9.82953502054163
4030 9.83046921022882
4040 9.83219298229676
4050 9.83353280662003
4060 9.83427790185417
4070 9.83617169508333
4080 9.83698114691485
4090 9.83773357286556
4100 9.83812575293648
4110 9.83870008915735
4120 9.83957011462125
4130 9.84114671482041
4140 9.84220349462126
4150 9.84298997264622
4160 9.84361020689276
4170 9.84424848854359
4180 9.84480491542387
4190 9.84592500806727
4200 9.84663564307964
4210 9.84725333167104
4220 9.84771569585826
4230 9.84824889419687
4240 9.84899151953174
4250 9.84965942335359
4260 9.8505462871232
4270 9.85102904800616
4280 9.85151485945264
4290 9.85207808695557
4300 9.85280387912018
4310 9.85322031674808
4320 9.8536004257208
4330 9.85441925955592
4340 9.85451790454084
4350 9.85508629728237
4360 9.85571538671407
4370 9.85666175963379
4380 9.85712867804688
4390 9.85833368326152
4400 9.86625604745247
4410 9.86773301690713
4420 9.86941931269583
4430 9.87023602216404
4440 9.87118617124452
4450 9.87291376857602
4460 9.87362877288033
4470 9.87647882680898
4480 9.87821280260942
4490 9.88321892533385
4500 9.88383050204781
4510 9.8845882902607
4520 9.88508922959135
4530 9.8861200762038
4540 9.88646317737204
4550 9.88696915089607
4560 9.88749507387605
4570 9.88784309844191
4580 9.88883008295123
4590 9.8892308722006
4600 9.88989457337611
4610 9.89023594697496
4620 9.89069888628481
4630 9.89145400860834
4640 9.89181812357176
4650 9.89270627854992
4660 9.89313812490978
4670 9.89332122925368
4680 9.89406916332422
4690 9.89501299514307
4700 9.89552861038078
4710 9.89608086925641
4720 9.89631179770342
4730 9.89643844600547
4740 9.89722390078547
4750 9.89735424345689
4760 9.89776748782205
4770 9.89832320069762
4780 9.8989972799663
4790 9.89942339760128
4800 9.89967092963168
4810 9.90047284534292
4820 9.90100508698774
4830 9.90168168547592
4840 9.90275433939047
4850 9.90298676834746
4860 9.90375589801906
4870 9.90391737548832
4880 9.90456944455404
4890 9.90486032402169
4900 9.9058461210642
4910 9.90770217316397
4920 9.90816286859213
4930 9.90881697129903
4940 9.90935709775032
4950 9.90989080123298
4960 9.91005941026202
4970 9.91061614320916
4980 9.91114858528591
4990 9.91156861650036
5000 9.91159526163012
5010 9.91218866172563
5020 9.91259425602331
5030 9.91449094160732
5040 9.91599334711286
5050 9.9171660999693
5060 9.91743007048458
5070 9.9178394076236
5080 9.919359026812
5090 9.91981389068108
5100 9.92093962972974
5110 9.92151947275513
5120 9.92193298784558
5130 9.9234364525961
5140 9.92399709817547
5150 9.92448754351469
5160 9.92524668763072
5170 9.92593842544762
5180 9.92676685789213
5190 9.92737384292945
5200 9.92783593872542
5210 9.92880370393246
5220 9.92938507016863
5230 9.92961897143569
5240 9.93007448139131
5250 9.93028601507495
5260 9.93100229596442
5270 9.93112258194969
5280 9.93163858408147
5290 9.93197398412457
5300 9.93228841612899
5310 9.93260546013036
5320 9.93333472460261
5330 9.93347811772812
5340 9.93389837638934
5350 9.9343339548883
5360 9.93500494820874
5370 9.93509905384116
5380 9.9357521403439
5390 9.93744877422274
5400 9.93786357230183
5410 9.93814983201014
5420 9.93915279099476
5430 9.93948388072814
5440 9.94012823339624
5450 9.94120080454955
5460 9.94225471515999
5470 9.94323720026857
5480 9.94353683423647
5490 9.94487342530697
5500 9.94513155149387
5510 9.94535423633591
5520 9.94560764237615
5530 9.94601363715032
5540 9.94615870296851
5550 9.94633488558702
5560 9.94689044545095
5570 9.94690904658172
5580 9.94690904658172
5590 9.94705272925312
5600 9.9472094745547
5610 9.94774286636095
5620 9.94780706080407
5630 9.94953721370839
5640 9.94986782697805
5650 9.95063206501204
5660 9.95077060226154
5670 9.95089616882233
5680 9.9511422562215
5690 9.95159273778486
5700 9.95173262238015
5710 9.95219706550936
5720 9.95249286463362
5730 9.9526794840845
5740 9.95321156156806
5750 9.95378452425672
5760 9.95388606061933
5770 9.95449868764145
5780 9.95507102591075
5790 9.95555046512098
5800 9.95583867354023
5810 9.95614016851569
5820 9.9570899962048
5830 9.9570899962048
5840 9.95737210642175
5850 9.9579156149631
5860 9.95898095766082
5870 9.95904459759885
5880 9.95971821893141
5890 9.96035611017452
5900 9.96054866014638
5910 9.96094160249138
5920 9.9615122585196
5930 9.96170313235054
5940 9.96208588812531
5950 9.96239608738705
5960 9.96268541204535
5970 9.96379854212142
5980 9.96497363959892
5990 9.96497363959892
6000 9.96535407313508
6010 9.96618860321997
6020 9.96722749612476
6030 9.967620885387
6040 9.96930748878541
6050 9.96962685397422
6060 9.9714280989524
6070 9.97162383023378
6080 9.97237859276557
6090 9.97280637806002
6100 9.97402000635387
6110 9.97477357168376
6120 9.97536428526882
6130 9.97565085527716
6140 9.97600462612727
6150 9.97641560814568
6160 9.97673400186674
6170 9.97683054858746
6180 9.97693779907942
6190 9.97743544265753
6200 9.97803447176515
6210 9.9784584376808
6220 9.97875057640483
6230 9.97875057640483
6240 9.97875057640483
6250 9.97911443833521
6260 9.97935678737122
6270 9.97951771750095
6280 9.97992081962949
6290 9.98018604468829
6300 9.98061951755981
6310 9.98097164855587
6320 9.9814798594365
6330 9.98176091169859
6340 9.98194631255963
6350 9.98286394545434
6360 9.98298448801003
6370 9.98366717082971
6380 9.98402136340379
6390 9.98402136340379
6400 9.98417624651511
6410 9.98439288322956
6420 9.98456096853165
6430 9.98505606626366
6440 9.98537043427424
6450 9.98553553334647
6460 9.98589081688186
6470 9.98625790366586
6480 9.98625790366586
6490 9.98656662854706
6500 9.98669388776392
6510 9.9872260336358
6520 9.98724143164895
6530 9.98784959985845
6540 9.98824236798915
6550 9.98874653024839
6560 9.98888589321692
6570 9.98963429325581
6580 9.98987383778524
6590 9.99055625409498
6600 9.99071482637305
6610 9.99089462778811
6620 9.99103566958862
6630 9.99123420028269
6640 9.99123420028269
6650 9.99135735804914
6660 9.99169749722836
6670 9.99188467725617
6680 9.99201239962144
6690 9.99240683367395
6700 9.99265787234055
6710 9.99277016286832
6720 9.99277016286832
6730 9.9929002536122
6740 9.99302083455932
6750 9.99330948529526
6760 9.99341804991503
6770 9.99391076465019
6780 9.99407631480273
6790 9.99460466404901
6800 9.99507855588815
6810 9.99547365314124
6820 9.997060409307
6830 9.99716322221363
6840 9.99779619895318
6850 9.99854018030959
6860 9.99887365785866
6870 9.99915767967572
6880 9.99928633964502
6890 9.99953698396254
6900 10.000123324068
6910 10.001229709421
6920 10.0012744641319
6930 10.002038642693
6940 10.0023900290697
6950 10.0031891564894
6960 10.0044192595662
6970 10.0048153758641
6980 10.0048516204723
6990 10.0055173297623
7000 10.0060201122668
7010 10.006508391783
7020 10.0068312583779
7030 10.0079052008063
7040 10.0088122170846
7050 10.0090699656484
7060 10.0091765880273
7070 10.0091765880273
7080 10.0092817830612
7090 10.0092817830612
7100 10.00955617024
7110 10.0096984079926
7120 10.0099655387975
7130 10.0107215342608
7140 10.0114576164728
7150 10.0128908995531
7160 10.0139258254052
7170 10.0145566582943
7180 10.0150202142378
7190 10.0157002018571
7200 10.016565699265
7210 10.0167666410953
7220 10.0169554862644
7230 10.0174074670098
7240 10.0176064233301
7250 10.0180505188156
7260 10.0180505188156
7270 10.0183636300181
7280 10.0186671653406
7290 10.0189611303996
7300 10.0193309152451
7310 10.0196289694424
7320 10.0199521863534
7330 10.0202300453283
7340 10.0214211362901
7350 10.0216592359958
7360 10.0216592359958
7370 10.0218168560972
7380 10.0220246175386
7390 10.0220246175386
7400 10.0221660585075
7410 10.0223074751375
7420 10.0224215367436
7430 10.0228893574641
7440 10.0229994314369
7450 10.0229994314369
7460 10.0232859071359
7470 10.0233041794758
7480 10.0239152347648
7490 10.0240951846336
7500 10.0244437697089
7510 10.0246939869002
7520 10.0249407996467
7530 10.0253334369855
7540 10.0258366258864
7550 10.0259632885634
7560 10.0264473118368
7570 10.0265495288686
7580 10.0266758795672
7590 10.0270160141677
7600 10.027272623444
7610 10.0274622425218
7620 10.0274622425218
7630 10.0278731000744
7640 10.0284142366078
7650 10.0288585149653
7660 10.0291396065979
7670 10.029151777913
7680 10.0294453093361
7690 10.0294453093361
7700 10.0296825785942
7710 10.0298174418752
7720 10.0300602047875
7730 10.0304460949846
7740 10.0305885071867
7750 10.0308235731485
7760 10.0309368396627
7770 10.0310519843633
7780 10.0312185472596
7790 10.0313874021159
7800 10.0317432348603
7810 10.0318528705079
7820 10.0318528705079
7830 10.0321734225687
7840 10.0321734225687
7850 10.0323554583419
7860 10.0325016110113
7870 10.0331398382416
7880 10.0333249694606
7890 10.0343105395743
7900 10.0344047042294
7910 10.0349045157627
7920 10.0350348326875
7930 10.0352340480667
7940 10.0352487268636
7950 10.0353991131821
7960 10.0354886237088
7970 10.0357429395621
7980 10.0359919971743
7990 10.0362175842279
8000 10.0363396972624
8010 10.0365366675783
8020 10.0367198524746
8030 10.0367198524746
8040 10.0370625981599
8050 10.0374374002694
8060 10.0385580919226
8070 10.0389759438977
8080 10.0389882200761
8090 10.0393126242561
8100 10.0396941330895
8110 10.0398957808296
8120 10.0398957808296
8130 10.0402657096467
8140 10.0406904191722
8150 10.0408153989535
8160 10.0412066057799
8170 10.0413746231713
8180 10.0415728901385
8190 10.0420613617182
8200 10.0421842159248
8210 10.042335411463
8220 10.0424892225458
8230 10.0427707352804
8240 10.0430690685704
8250 10.0431665628331
8260 10.0438529158997
8270 10.0451225705622
8280 10.0453147433022
8290 10.046032587309
8300 10.0465394158186
8310 10.0468112031379
8320 10.0471327493386
8330 10.0476597705077
8340 10.0476815710247
8350 10.0481577276941
8360 10.0485000366918
8370 10.0491160615411
8380 10.0493538347552
8390 10.0500293875381
8400 10.0500502674247
8410 10.0509426237066
8420 10.0509426237066
8430 10.051944850034
8440 10.0520837098037
8450 10.0526009399758
8460 10.0527518127485
8470 10.0529185389585
8480 10.0532135358261
8490 10.0535685754561
8500 10.0535685754561
8510 10.0536945314769
8520 10.0542648609964
8530 10.0542833144582
8540 10.0545722915393
8550 10.0545722915393
8560 10.0552097504111
8570 10.0553464543818
8580 10.0554638811143
8590 10.0556871821044
8600 10.0556968385357
8610 10.0558357737069
8620 10.0560410935584
8630 10.0562879446258
8640 10.0565523605364
8650 10.0568082754848
8660 10.0571152247759
8670 10.0574615415601
8680 10.0574615415601
8690 10.0576846585029
8700 10.0578967449913
8710 10.0580662865358
8720 10.0583169650153
8730 10.0584253450373
8740 10.0587957283313
8750 10.0588947023328
8760 10.0588947023328
8770 10.0590412502891
8780 10.0592885939884
8790 10.059380162237
8800 10.0594737390199
8810 10.0595863090559
8820 10.0597887951738
8830 10.0597887951738
8840 10.0597887951738
8850 10.0597887951738
8860 10.0598977222811
8870 10.0600291077998
8880 10.0601674490329
8890 10.0601674490329
8900 10.0601674490329
8910 10.0601674490329
8920 10.0604447164468
8930 10.0605566954523
8940 10.060765454602
8950 10.0611179343136
8960 10.0612099521558
8970 10.0612099521558
8980 10.0614849092632
8990 10.061703778626
9000 10.0626988225856
9010 10.0630372144894
9020 10.0635566009278
9030 10.0635566009278
9040 10.0636601890489
9050 10.064047968748
9060 10.0641810638737
9070 10.0646339015646
9080 10.0648303905277
9090 10.0656919583199
9100 10.0659326018942
9110 10.0659326018942
9120 10.0663386395728
9130 10.0667944843911
9140 10.0671382143873
9150 10.0676079058177
9160 10.0680127063428
9170 10.0681658522027
9180 10.0683091073403
9190 10.0684148463273
9200 10.0687458299786
9210 10.0687458299786
9220 10.06883714789
9230 10.06883714789
9240 10.0689622752929
9250 10.0691026142545
9260 10.0692467206409
9270 10.0694149428793
9280 10.0694149428793
9290 10.0695788032361
9300 10.0697974175572
9310 10.069892195707
9320 10.069988097352
9330 10.0703067928328
9340 10.0703067928328
9350 10.0704799490223
9360 10.0706172361921
9370 10.0708052664754
9380 10.0711240514738
9390 10.0713983662458
9400 10.071493399906
9410 10.071493399906
9420 10.0717403004216
9430 10.0719163825857
9440 10.0719297801634
9450 10.0723605684084
9460 10.0723605684084
9470 10.0725514846524
9480 10.0729060525818
9490 10.0729191717567
9500 10.0731032025959
9510 10.0733216339315
9520 10.0735486465344
9530 10.0739848946789
9540 10.0739848946789
9550 10.0742041803655
9560 10.0742041803655
9570 10.0746997539238
9580 10.0746997539238
9590 10.074768345907
9600 10.0751631862891
9610 10.0751631862891
9620 10.0752499559293
9630 10.0754656848171
9640 10.0754656848171
9650 10.075713714491
9660 10.0760823998558
9670 10.0760823998558
9680 10.0762649741625
9690 10.0762649741625
9700 10.0765967025508
9710 10.0765967025508
9720 10.0765967025508
9730 10.0766955076979
9740 10.0768524693185
9750 10.0769520959554
9760 10.0770803691196
9770 10.0770803691196
9780 10.0772025264958
9790 10.0772025264958
9800 10.0772025264958
9810 10.077288363576
9820 10.0777484403703
9830 10.0780168240508
9840 10.0781485148221
9850 10.0781485148221
9860 10.0783665096722
9870 10.0789522431786
9880 10.0789856177945
9890 10.0789856177945
9900 10.079702979851
9910 10.0799328796081
9920 10.081417176195
9930 10.0817515717425
9940 10.0826478870418
9950 10.0832811080105
9960 10.0833997007855
9970 10.0840912733168
9980 10.0845349987489
9990 10.0848637702632
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/SGDlambda=0,05_distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances SGD \(\displaystyle \lambda=\) 0.05\\ to full-batch minimum (smoothed)},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymajorgrids = true,
ymin=-0.217075267400175, ymax=0.680571863515412,
yminorgrids = true,
ytick style={color=black},
ytick={-0.3,-0.2,-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 0.394121085012286
10 0.535409329841623
20 0.498695972225939
30 0.385356499533093
40 0.178345334430413
50 0.180380836774776
60 0.139133111997887
70 0.128244667284592
80 0.0847782899486615
90 0.0552048049275039
100 0.0533461395799446
110 0.0272967160516932
120 0.0418382235679608
130 0.0379818631706218
140 0.0314440680601404
150 0.0435128172511564
160 0.0306637428803458
170 0.0377418338370156
180 0.0313108879246517
190 0.0306083120091817
200 0.039925272983369
210 0.0439572346919472
220 0.0509805660810021
230 0.0613534561462895
240 0.0471244508862552
250 0.0220015475071144
260 0.0271725091922078
270 0.00558202471100318
280 -0.000357842847886696
290 0.0181747672874644
300 0.0453996269665572
310 0.055988729578298
320 0.0439459803720611
330 0.0283232419034133
340 0.0264359356008134
350 0.0351011268129614
360 0.0295734973994314
370 0.0243704564630662
380 0.0225467160770223
390 0.0259567144514044
400 0.0135000420070858
410 0.0139676304221071
420 0.0342502903086995
430 0.0467921703022522
440 0.0260635809170633
450 0.0485626065154683
460 0.0613296028626755
470 0.0225720604016291
480 0.0462463359094086
490 0.0441823913066881
500 0.0337889571922824
510 0.0187905118685756
520 0.0285487334074748
530 0.0535846969830783
540 0.0456410439593146
550 0.0625216740709841
560 0.0729173525931746
570 0.0462144351810396
580 0.0243576456634744
590 0.0259739595686565
600 0.055331235070569
610 0.0423956028067992
620 0.0274906497173432
630 0.0414701483332294
640 0.0477867697613111
650 0.0322755384260955
660 0.0354575642064009
670 0.0644439440529348
680 0.0575886777439643
690 0.0266222569029568
700 0.0452097159749053
710 0.0649152063865499
720 0.0482733750078132
730 0.0446192655045587
740 0.0336829109734451
750 0.0558856323402535
760 0.0550918369345277
770 0.0588788405857024
780 0.0480822842095196
790 0.0505094729000114
800 0.0621280197371699
810 0.0664521751820824
820 0.0505643510637215
830 0.0418570946358792
840 0.0553470569269763
850 0.0773638986766858
860 0.0688086584230292
870 0.0524549408475329
880 0.0339979891345295
890 0.0373481163326667
900 0.0363078867543756
910 0.0535876293314012
920 0.0544913849320281
930 0.0590792132612467
940 0.0513902922633811
950 0.0621433581094475
960 0.0619796172659743
970 0.0493630961886004
980 0.0663938256387676
990 0.059245799008175
1000 0.0502743713074877
1010 0.064665800639306
1020 0.0580087960670785
1030 0.0805503419381392
1040 0.0658882084835714
1050 0.0708688358832424
1060 0.0712259432032101
1070 0.0933132442972466
1080 0.085662769052762
1090 0.0668885179225746
1100 0.0706845422489963
1110 0.0667022917252806
1120 0.0675882543777941
1130 0.067707544619244
1140 0.0877381201386596
1150 0.07872633961243
1160 0.0665825385352482
1170 0.0615318181195002
1180 0.0733534992910432
1190 0.0711051177197321
1200 0.0640867033626147
1210 0.0792840151343489
1220 0.0682215557783226
1230 0.0889945509824302
1240 0.0748515692625452
1250 0.0600638117989151
1260 0.0753007146960065
1270 0.0799074967802511
1280 0.0642808004117698
1290 0.0509648054836253
1300 0.0482503586682925
1310 0.0785814972454553
1320 0.0853009640056255
1330 0.0639569137527654
1340 0.0943862149233606
1350 0.0630630426289516
1360 0.0978800341505245
1370 0.0837598127756701
1380 0.0809170936324816
1390 0.0923743162740516
1400 0.0763206802044177
1410 0.0973485728981842
1420 0.117101343157467
1430 0.099083228235295
1440 0.0807982837780423
1450 0.0334907853787369
1460 0.0372760991179418
1470 0.0580844751126491
1480 0.0858157421199854
1490 0.108798247166662
1500 0.0959117140410593
1510 0.0435448825900673
1520 0.0488627380094408
1530 0.0857304662548432
1540 0.078063535324664
1550 0.056351800451723
1560 0.0571486832766645
1570 0.097558831558015
1580 0.0994515653042042
1590 0.0654444500793553
1600 0.0825003061691652
1610 0.0704792227868656
1620 0.0653399872192783
1630 0.0720308104683691
1640 0.0765080520889703
1650 0.0682217430428649
1660 0.059575269489565
1670 0.0583496209022445
1680 0.0737172389939776
1690 0.0870034385371305
1700 0.0723951234169435
1710 0.0955050592481052
1720 0.095740303435635
1730 0.0614490471599415
1740 0.0534211449484859
1750 0.0594458324658889
1760 0.0658569269205651
1770 0.0954023124990087
1780 0.105188587332452
1790 0.106935794901834
1800 0.077818015962669
1810 0.0656108696191669
1820 0.0894278239393822
1830 0.0798941741026343
1840 0.0575940114177753
1850 0.0714625153992875
1860 0.0608616679844853
1870 0.0687069125161571
1880 0.0581372992553807
1890 0.0558969387199571
1900 0.0472824847227437
1910 0.0732878723850191
1920 0.041172803342117
1930 0.0740617750493568
1940 0.0912827979369522
1950 0.075296104589425
1960 0.059432561546197
1970 0.0710756964398036
1980 0.0834644138354504
1990 0.0926999700611166
2000 0.0634074937209541
2010 0.11072898867215
2020 0.0943951660629335
2030 0.106258291028826
2040 0.0663847234157674
2050 0.0717443054734915
2060 0.109734999452574
2070 0.115608268400466
2080 0.116279893459374
2090 0.0797371241416749
2100 0.0608404050695257
2110 0.0827325318076354
2120 0.101974829777746
2130 0.0982355528429189
2140 0.0485664487263026
2150 0.00934503445202311
2160 0.0440482375206638
2170 0.0632412282382303
2180 0.107895115989517
2190 0.140644337687258
2200 0.125788458519946
2210 0.142158926019767
2220 0.0785024469650975
2230 0.0535977824358646
2240 0.0589260584958662
2250 0.0603294982256593
2260 0.0675927204729181
2270 0.106169366081748
2280 0.114579538043919
2290 0.103743544994814
2300 0.100077183496011
2310 0.0857653985196447
2320 0.0968811957813978
2330 0.124146023237293
2340 0.128527097293668
2350 0.0969799756222327
2360 0.0854420874993377
2370 0.0729408854985925
2380 0.0652735985755971
2390 0.110001144804227
2400 0.1253473696666
2410 0.1137123983095
2420 0.12120084193321
2430 0.104652780804076
2440 0.0997291159929212
2450 0.110295328871527
2460 0.0809080663528927
2470 0.0944044040792028
2480 0.0527856424648194
2490 0.0713812441862301
2500 0.110390252082979
2510 0.111825818922862
2520 0.090814015609826
2530 0.0860445968392346
2540 0.0802914459105901
2550 0.0326723479028582
2560 0.072313364992507
2570 0.117434482573546
2580 0.0793351907503862
2590 0.109142604858221
2600 0.110270994438643
2610 0.130266807663255
2620 0.149127774078411
2630 0.137176670931836
2640 0.115823606463417
2650 0.0476356751333
2660 0.0865436147502476
2670 0.0913151525149837
2680 0.0709509453725239
2690 0.063079342276382
2700 0.0813082010067646
2710 0.0789836326974012
2720 0.0450310712482081
2730 0.0717688824682437
2740 0.114216131823135
2750 0.0775332844152519
2760 0.0943954207340169
2770 0.0542446605073017
2780 0.087828279806502
2790 0.0927518071939934
2800 0.0838967506071388
2810 0.0508757250863275
2820 0.0544964918029459
2830 0.0784237458348386
2840 0.089135909030617
2850 0.0833937365285039
2860 0.0709372727273573
2870 0.060521974537973
2880 0.0449467035561282
2890 0.0869773441380435
2900 0.094161094077725
2910 0.096397014712524
2920 0.129424226701802
2930 0.12813770567109
2940 0.0816019511817917
2950 0.0652006716559647
2960 0.0351414084388195
2970 0.0371948881454148
2980 0.066647320206038
2990 0.112748988693786
3000 0.109118601569125
3010 0.111762716946293
3020 0.110213531744021
3030 0.102337389961994
3040 0.0838251077448585
3050 0.10042308790155
3060 0.111272031536436
3070 0.0865159724801043
3080 0.060987899584785
3090 0.0840776454879493
3100 0.0905248549584034
3110 0.0976425880368464
3120 0.0917208229985072
3130 0.0790906169912887
3140 0.0555006081524877
3150 0.0747348329770924
3160 0.0825880675009781
3170 0.14600115320037
3180 0.090143966307451
3190 0.104106296808855
3200 0.0839469026845374
3210 0.0949865856933073
3220 0.0768006927674961
3230 0.0593719694073023
3240 0.0178774827932807
3250 0.0487358075806717
3260 0.060050749068812
3270 0.0683764120108424
3280 0.10419123927324
3290 0.0767973707390858
3300 0.115791731315864
3310 0.0628776272061487
3320 0.07759408284319
3330 0.0501464689879314
3340 0.0651376713421984
3350 0.0610752007430832
3360 0.0642105352267423
3370 0.0365518865298867
3380 0.0446330355799688
3390 0.0420220115987817
3400 0.102205723844809
3410 0.130598410600227
3420 0.150462859005374
3430 0.111017003792152
3440 0.120078767185736
3450 0.178779080835739
3460 0.130816831111545
3470 0.0715798064155851
3480 0.114273267313412
3490 0.0456718923710362
3500 0.0477772798673005
3510 0.047027287925656
3520 0.060537797713039
3530 0.0652627648066198
3540 0.0972930612427664
3550 0.0737013570242013
3560 0.0504979706601081
3570 0.0645117848685189
3580 0.0158531892807882
3590 0.0246474800255035
3600 0.0164787986636335
3610 0.0267662102022951
3620 0.0074415395232582
3630 0.0917418508172732
3640 0.0995277173871367
3650 0.0775962032780255
3660 0.0422474210437103
3670 0.0831869228874357
3680 0.103722129021858
3690 0.0781397127438459
3700 0.124566224040111
3710 0.120664605507623
3720 0.122087540994482
3730 0.109768918314813
3740 0.0800474106423112
3750 0.0984492651992706
3760 0.166907877893979
3770 0.129714444955662
3780 0.0965615885636707
3790 0.110682665161053
3800 0.0360612589271948
3810 0.0451335991349777
3820 0.0895819031115632
3830 0.114428513108737
3840 0.0944022628551899
3850 0.0730218834264505
3860 0.101513660928554
3870 0.0946689938152937
3880 0.0726193124835534
3890 0.0483855211015579
3900 0.0760442385393043
3910 0.100959010542156
3920 0.105129535118869
3930 0.123137078128002
3940 0.108175565087216
3950 0.107486107476163
3960 0.0705430394979151
3970 0.0848343257602791
3980 -0.00880463598011395
3990 0.0242176074007987
4000 0.0532094998642279
4010 0.0726455918632788
4020 0.104539709738055
4030 0.157354677570388
4040 0.0930735606432309
4050 0.0647448931455706
4060 0.140889958553241
4070 0.134071827753755
4080 0.0920265221722598
4090 0.043803309137475
4100 0.0385338795760271
4110 0.0509423975873373
4120 0.119057528241382
4130 0.0934684312300261
4140 0.108251784167971
4150 0.122287593721366
4160 0.0413565059657589
4170 -0.0272122413229093
4180 0.0504155122290681
4190 0.0347153127852225
4200 0.0696028435162024
4210 0.0575949718029166
4220 0.0959166585354785
4230 0.103742857466004
4240 0.119392576213484
4250 0.101964156944293
4260 0.0507790501331249
4270 0.094253557783167
4280 0.0572225309522851
4290 0.0256174032859597
4300 0.0205966392793111
4310 0.0995851638985222
4320 0.120731383344233
4330 0.0865213092944742
4340 0.0179717130198313
4350 0.00598100257497115
4360 0.0387717161148468
4370 -0.0182673102931801
4380 0.00775233115338483
4390 -0.0109644405617871
4400 0.0549765379897799
4410 0.129144743426799
4420 0.0874153687355753
4430 0.0777259375822851
4440 0.0275727482026826
4450 0.0373990083777177
4460 0.0339810900773998
4470 0.0801211360006776
4480 0.0692951352757859
4490 0.104115127312448
4500 0.101292342598081
4510 0.0966556374524245
4520 0.125250665975498
4530 0.122337356908705
4540 0.140155068328933
4550 0.123189299311091
4560 0.0651854009954012
4570 0.0495635367242702
4580 0.0759051718753241
4590 0.0952125920721887
4600 0.120353094912861
4610 0.125223648917729
4620 0.0632247022374786
4630 0.0298034674578695
4640 0.0683978713066011
4650 0.0467786640237957
4660 0.0741314606287934
4670 0.0876788661254484
4680 0.196291378836894
4690 0.159240403788345
4700 0.124400431339569
4710 0.0426831308721899
4720 0.0310195180735259
4730 0.0224045836499851
4740 0.0359183349190086
4750 0.0926327225756819
4760 0.0347363761309284
4770 0.0673149116305825
4780 0.0417465474155167
4790 0.0370655026148451
4800 0.0906670262999058
4810 0.0292445344602589
4820 0.0691996367440576
4830 0.0791757022675324
4840 0.0753635782611232
4850 0.114358067643768
4860 0.055198137361374
4870 0.0190800316600412
4880 -0.0214255942057356
4890 0.0657559117736016
4900 0.0576728063612345
4910 0.0552050755535899
4920 0.0991564222893781
4930 0.104943888129168
4940 0.101328934454345
4950 0.0977167884181794
4960 0.0806170941505068
4970 0.0492055781922276
4980 0.0186321637170993
4990 0.0382261750089012
5000 0.0192189918401657
5010 0.0268325677397214
5020 0.0453551594021804
5030 0.126122367216529
5040 0.075519535443455
5050 0.0337872819244038
5060 0.0546432275930468
5070 0.0358295760391414
5080 0.0426494623568801
5090 0.0660542320716156
5100 0.107712681199614
5110 0.108490335150325
5120 0.153762782149497
5130 0.0988023617228602
5140 0.0659079135021658
5150 0.0962857659211339
5160 0.076539194559085
5170 0.102192917201663
5180 0.092325291108279
5190 0.0756898837712907
5200 0.123982132084094
5210 0.119485992092744
5220 0.0575675066061085
5230 0.146911119651479
5240 0.208358703416734
5250 0.0935011185096344
5260 0.0164734208209066
5270 0.0182698199099483
5280 0.103575678350295
5290 0.0684466682295301
5300 0.101131484333595
5310 0.089501719115854
5320 0.061889202938996
5330 -0.00469755306229298
5340 0.0759914651228533
5350 0.0684050136801978
5360 -0.0376995371455981
5370 0.0536537495736319
5380 0.11511532500747
5390 0.145440171213776
5400 0.123875881126359
5410 0.125972344568692
5420 0.123539305556879
5430 0.122439746059167
5440 0.0382847488909322
5450 -0.0123533483090521
5460 0.0471650789781492
5470 0.096504648901739
5480 0.126215906487219
5490 0.0358553135447779
5500 0.131059904821566
5510 0.155815338501146
5520 0.11541399412055
5530 0.0882284431007086
5540 0.074105609545953
5550 0.108851691717153
5560 0.0730013740686281
5570 0.0740432355389447
5580 0.068721496516599
5590 0.0433509471330744
5600 0.0133065305331965
5610 -0.0231691858796808
5620 0.102264192843435
5630 0.101332788043415
5640 0.163827193963345
5650 0.0958993099654756
5660 0.078101708068045
5670 0.0687183289182504
5680 0.111414527133848
5690 0.0746226283284032
5700 0.0784311825050062
5710 0.0647240972700913
5720 0.116698377646845
5730 0.0806340231535457
5740 0.0332806619078364
5750 0.024968202506017
5760 0.0552577233701985
5770 0.0701535953658346
5780 0.0852491556371226
5790 0.0855936670011554
5800 0.104048793415768
5810 0.084821254634681
5820 0.0324503499824916
5830 0.0389389033098994
5840 0.0572001174794189
5850 0.0475685386384451
5860 0.0172473878250314
5870 0.0655006656603222
5880 -0.00595940529680524
5890 0.0869929043546891
5900 0.0892352936889119
5910 0.084918138632908
5920 0.0452526254082687
5930 0.0304389045645523
5940 -0.0499762111052115
5950 -0.0416312922943527
5960 0.113342868364751
5970 0.113982969286631
5980 0.103979393615857
5990 0.0660554829519781
6000 0.0385205859817848
6010 -0.0213478475806979
6020 0.063681953308491
6030 0.0700330791456657
6040 0.0962688740676581
6050 0.126095564663834
6060 0.0859792574889977
6070 0.0942172831185277
6080 0.0362023287099433
6090 0.0689997949477314
6100 0.0826992563115772
6110 0.0375215947540889
6120 0.0872474403942896
6130 0.0987168193490647
6140 0.105721963298641
6150 0.0609037502863747
6160 0.0521638932977427
6170 0.0385473408780036
6180 0.0761982456648097
6190 0.0703783725830381
6200 0.0210709057684081
6210 0.0906748600392605
6220 0.115281073016039
6230 0.0718995833316824
6240 0.00189579730806442
6250 0.0553344824361046
6260 0.0877887262421601
6270 0.0679245900799205
6280 -0.031349080530885
6290 -0.00589819981329674
6300 -0.0039691375667626
6310 0.0402384539379968
6320 0.0396982161479664
6330 0.0825969622747754
6340 0.0807103729446347
6350 0.0839478296793353
6360 0.0806986404092753
6370 0.0416840245567869
6380 0.123382786755073
6390 0.141160992494919
6400 0.146229040386674
6410 0.11789445711874
6420 0.0825198587403379
6430 0.0338757312445544
6440 0.0785148144309994
6450 0.147354817140446
6460 0.0787911899668907
6470 0.014920731384928
6480 0.116397506380019
6490 0.0426302140812529
6500 -0.0191502646522384
6510 -0.00408104147614389
6520 0.0688001603166543
6530 0.0834872029536045
6540 0.0993418727208115
6550 0.11526637130831
6560 0.035322775084475
6570 0.0395662312778587
6580 0.0806760211202848
6590 0.0770422472209399
6600 0.0413336496044224
6610 0.108234459606608
6620 0.15947410249572
6630 0.128666722498791
6640 0.12344221681084
6650 0.0746638849088814
6660 0.0353581275474661
6670 -0.0135715413412887
6680 0.0445488479197911
6690 -0.00277757731208171
6700 0.0700084794418431
6710 0.0619018315973312
6720 0.0712500927415548
6730 0.0955162684030781
6740 0.0467897327693991
6750 0.0419881068231104
6760 0.0708488371161829
6770 -0.0212871576919755
6780 0.018153613939393
6790 -0.0619606104823118
6800 0.0271254219965404
6810 0.0483817951986985
6820 0.0554073776389168
6830 0.164317684773528
6840 0.17275561742445
6850 0.142193940209751
6860 0.105571954199171
6870 0.0824728132476805
6880 0.0210683477940567
6890 0.0522886154068563
6900 -0.00405520392410879
6910 -0.0421340082695876
6920 0.0483050986606906
6930 0.0574393318484026
6940 0.118472144786114
6950 0.159959797251051
6960 0.103323995174965
6970 0.04812932722868
6980 0.0296579720062509
6990 -0.0361831851347143
7000 0.103022651210193
7010 0.0735577176340545
7020 0.101694619966165
7030 0.111886909477222
7040 0.163362165180152
7050 0.0313189774337291
7060 0.0205601241000835
7070 -0.00580004442151805
7080 0.0859848018736029
7090 0.0640690179763158
7100 -0.00282421936819487
7110 -0.00925761580196048
7120 -0.0204666085151344
7130 0.117264931762374
7140 0.0525267514915101
7150 0.0916915659550383
7160 0.107021907501818
7170 0.132824258928533
7180 0.0952523780739047
7190 0.0724092476050558
7200 0.0840402956773277
7210 0.111514649653609
7220 0.101888893244534
7230 0.11549980181603
7240 0.0971446544933389
7250 0.0626251736566306
7260 0.0320837141655552
7270 0.0502687586717161
7280 0.0293053592875228
7290 0.0559785805399201
7300 0.0317863797091095
7310 -0.00576552767183514
7320 0.0131155039955958
7330 0.109667509936702
7340 0.0377089298610845
7350 0.01925631523858
7360 0.0747601927840101
7370 0.0632969730480246
7380 0.0900822516650161
7390 0.128564955373988
7400 0.0890122109831857
7410 0.08346610727924
7420 0.00649090903977797
7430 0.0577525197516398
7440 0.0944017519984123
7450 0.0256627182229227
7460 -0.0372528457322636
7470 -0.00630431588354521
7480 -0.00103706526280975
7490 0.0491917855130223
7500 0.0309162193348654
7510 0.0101856996593896
7520 0.0311428789579725
7530 -0.00880274897946022
7540 -0.00750433376383845
7550 0.0768283336135176
7560 0.0814451963253323
7570 0.133795913364471
7580 0.113999503741336
7590 0.0523778704904846
7600 -0.00114942695855478
7610 -0.0284126526355748
7620 0.0341197871102388
7630 0.0652299030691095
7640 0.0207135085333681
7650 -0.0142777859253556
7660 -0.00495921229623297
7670 0.0549867366437631
7680 0.0237602441906163
7690 0.0650534966080361
7700 0.0409774948261171
7710 0.0706255228866882
7720 0.0307690941324279
7730 0.0337872321691816
7740 0.0943203670594736
7750 0.16789001387867
7760 0.18455959206473
7770 0.0859908345568591
7780 0.0273322036039419
7790 -0.0150762696850359
7800 0.0419250385858224
7810 0.0393638209465514
7820 0.0660480054954641
7830 0.0619193113647357
7840 0.0165583648233595
7850 0.066772951906839
7860 -0.0764924675718379
7870 0.0500271471907893
7880 0.086038178553191
7890 0.109075150198935
7900 0.105899737173868
7910 0.0633478340706228
7920 0.0137567019823207
7930 0.0518276248918127
7940 0.116111634231048
7950 0.0641525617020014
7960 0.0567573501507075
7970 0.0723605374614174
7980 0.074999082062623
7990 0.0809622853924118
8000 0.0949324905308447
8010 0.0463126826676017
8020 -0.0289971405724828
8030 -0.00788401885385672
8040 -0.0185188674941329
8050 0.0066771663980407
8060 -0.0380972743232693
8070 0.0515245885617876
8080 0.141696027687232
8090 0.134745571119796
8100 0.0601033441434098
8110 0.0815492496547088
8120 0.0911329211588282
8130 0.00979205950614303
8140 0.0416175758275146
8150 0.053957464855496
8160 0.0543792846651987
8170 0.110467129568071
8180 0.138553216174966
8190 0.128284951078464
8200 0.00751846173068034
8210 -0.0230230680585322
8220 -0.0289104888123302
8230 -0.0109593618842386
8240 -0.0502661306231378
8250 0.0988196756213625
8260 0.0088448479418212
8270 -0.0366433223553744
8280 -0.0761664119940602
8290 -0.0092032880212547
8300 0.0697482337193148
8310 0.153251460989363
8320 0.0660988554177429
8330 0.0812495457154604
8340 0.103622458110421
8350 0.0739449895436688
8360 0.13152205316575
8370 0.111456071967869
8380 0.0624534057107185
8390 0.0173495906679695
8400 -0.00768631262848756
8410 0.0283058952290006
8420 0.0459943784538871
8430 0.086910111757499
8440 0.131192978869713
8450 0.159277784752924
8460 0.158022668296385
8470 0.121299095783552
8480 0.0288445150936342
8490 0.0979510350167893
8500 0.0350340507955156
8510 0.0226575382784501
8520 0.0732663574250074
8530 0.165005428884019
8540 0.104252271149075
8550 0.0696940781342995
8560 0.00407585479663296
8570 0.0693703597250708
8580 0.102592897370195
8590 0.0293106466662799
8600 -0.00421635771889225
8610 0.0163641424516852
8620 0.0220723701115984
8630 -0.0140343219307108
8640 0.0485921089340595
8650 0.0988731973062021
8660 0.0827965469317767
8670 0.129181252891356
8680 0.231321976064227
8690 0.152832612373768
8700 0.0166988213836232
8710 -0.00397655409204898
8720 0.0553789514766209
8730 0.0587582356755433
8740 -0.0234294515202826
8750 0.0167664929572945
8760 0.0598174677616434
8770 0.0942218435985981
8780 0.111421913790519
8790 0.111075902722673
8800 0.0956232644887535
8810 0.114655085244148
8820 0.158831376389002
8830 0.232554496187445
8840 0.167458597007027
8850 0.104487611377211
8860 -0.055411557558716
8870 -0.00561149008494501
8880 0.0309190073136537
8890 0.0984650620655232
8900 0.0487289064739544
8910 0.0170205523567272
8920 -0.09122205242485
8930 -0.0322057327772007
8940 0.0201370365274227
8950 0.0708327390020567
8960 0.0597030221778595
8970 -0.0144559475939737
8980 -0.0506233991211325
8990 0.0625208127596398
9000 0.0312467190220373
9010 0.0679024709598535
9020 0.0383438065624708
9030 0.0455563321635864
9040 0.0142736374627384
9050 0.0235236759701082
9060 0.0509155817981643
9070 0.0934703356783113
9080 0.111019985093507
9090 0.0805097761472599
9100 0.0312220821638227
9110 0.0795067078430257
9120 0.045828602317675
9130 0.0814734788112727
9140 0.0700679338078957
9150 0.0964554491946751
9160 0.089972014577551
9170 0.117295768326971
9180 0.196997717867215
9190 0.182366661689121
9200 0.11890349343707
9210 0.11119996212101
9220 0.060843291223271
9230 0.0796017611503956
9240 0.083434365562609
9250 0.119341005140372
9260 0.0923099926313149
9270 0.175546856850676
9280 0.142389978873041
9290 0.141358737707134
9300 0.110042421877037
9310 0.114899300299403
9320 -0.00907739961692685
9330 0.0433913452507575
9340 0.100954200801101
9350 -0.043589614849766
9360 -0.0100103319806948
9370 0.119962386330604
9380 0.118502984627392
9390 -0.00363473306674526
9400 -0.00244927596916478
9410 0.0458043985780907
9420 0.00657288632659234
9430 0.111773506684342
9440 0.22368132259618
9450 0.203012406702452
9460 0.0516988405216643
9470 -0.0580530914006306
9480 -0.036968850065376
9490 0.0826499496915655
9500 0.146494373955137
9510 0.145341485453814
9520 0.151106524320413
9530 0.0954619122807762
9540 0.0030186032306277
9550 -0.0552014017401307
9560 -0.00720493501806668
9570 0.0211090283566422
9580 0.0753225219883959
9590 0.100353192418513
9600 -0.00146156555597941
9610 0.0133099730356034
9620 0.0725640471662708
9630 0.0684984816591326
9640 0.0666645063731152
9650 0.0859494091241624
9660 0.136184477730919
9670 0.0611743256320487
9680 0.0936253890206093
9690 0.0630093995545532
9700 0.0494049283633297
9710 0.113407336394495
9720 0.0650282922112258
9730 -0.00610902346182714
9740 -0.00709178644785978
9750 0.0522953671289498
9760 0.0860153581765716
9770 -0.0251468028852631
9780 0.0651836537386507
9790 0.154967499264049
9800 0.138554146013408
9810 -0.0261948042820222
9820 -0.109245625766352
9830 -0.0185727771305986
9840 0.0203896229791365
9850 0.065978208202205
9860 -0.00407404319914003
9870 0.00561261435295584
9880 -0.0300489007265139
9890 -0.0835493791105214
9900 -0.16113582144684
9910 0.0345341092171869
9920 0.0803983856407744
9930 0.126395804981909
9940 0.0668608365649775
9950 0.0835569032061049
9960 0.0606718976605268
9970 0.100354406116837
};
\addplot [line width=2pt, color1]
table {%
0 0.508700277321668
10 0.587200195051651
20 0.520796777811313
30 0.401863956393173
40 0.193023600834301
50 0.194072524333478
60 0.154703387512508
70 0.146417118822085
80 0.105124893654213
90 0.0766419398025706
100 0.0766755867878439
110 0.0506876189564908
120 0.0663825365552855
130 0.0622373725133906
140 0.0563362227434248
150 0.0689166826992805
160 0.0554374427908826
170 0.063532350502456
180 0.0551810203904228
190 0.0570797491776483
200 0.0662314821475002
210 0.0700286934461583
220 0.0768449547097906
230 0.0875884127985299
240 0.0733884094473388
250 0.0513397873350886
260 0.0560496640773832
270 0.033696387515149
280 0.0305133079247476
290 0.048805051480208
300 0.07532056525551
310 0.0854838844641116
320 0.0740192129424959
330 0.0600384267610213
340 0.0568910634734217
350 0.0637287882481316
360 0.0572187040992038
370 0.053886348575076
380 0.0525879725502702
390 0.0560956401394392
400 0.0448069516080606
410 0.0449885197621576
420 0.0624409861834062
430 0.0764690518094886
440 0.0566958647224315
450 0.0782297223585108
460 0.0918718993268466
470 0.055582051820049
480 0.0753682977905864
490 0.0740880349603604
500 0.0633737168639926
510 0.0489729481226889
520 0.0571499076066182
530 0.082824902057006
540 0.0738810025636118
550 0.0911792568050012
560 0.0996831542362766
570 0.0754402071173211
580 0.0554877702163531
590 0.0575755485040577
600 0.0857895791638251
610 0.0745493457088609
620 0.0609639852197442
630 0.0741739059442968
640 0.0795812159762315
650 0.0638712955505015
660 0.0666948469772462
670 0.0955055234486452
680 0.0899743228483846
690 0.0619086037414601
700 0.078231592092862
710 0.0984099316036275
720 0.0806415930320196
730 0.0774569091928149
740 0.0698564845667087
750 0.0913202394268056
760 0.0919067355168628
770 0.0916626631156943
780 0.0842506432791823
790 0.0850841790947046
800 0.0959495435257735
810 0.10012934570815
820 0.0865437151674228
830 0.0805745970486968
840 0.0906672919843266
850 0.114000202864589
860 0.104656762711292
870 0.0905023546403479
880 0.0726405544371628
890 0.0757578533927122
900 0.0752361942672143
910 0.0917234765834101
920 0.0928539513155451
930 0.0965633124438712
940 0.0881901292035764
950 0.096710722673734
960 0.0986896695901283
970 0.0883735877066377
980 0.106154631572005
990 0.0992299076021549
1000 0.0918642830726788
1010 0.104476197027028
1020 0.0981398142136741
1030 0.124105217268445
1040 0.108387869902515
1050 0.110628148862736
1060 0.110056301864384
1070 0.129742235551321
1080 0.123565641398278
1090 0.108157258252727
1100 0.110864790889658
1110 0.105890397985838
1120 0.108438513449199
1130 0.109139779756964
1140 0.126160168540994
1150 0.120641896201762
1160 0.109077248458884
1170 0.102644150255031
1180 0.116294106196225
1190 0.115548713191462
1200 0.10579264233429
1210 0.12348096838316
1220 0.110455336438985
1230 0.127246151013628
1240 0.11743849089858
1250 0.107985781143843
1260 0.121823372487998
1270 0.122669861689881
1280 0.109472593402487
1290 0.0978483675740741
1300 0.0949855485070262
1310 0.125863725937445
1320 0.132732257174237
1330 0.111996893933344
1340 0.1425769643059
1350 0.108326283825717
1360 0.146322204149286
1370 0.133019416916368
1380 0.130011154902992
1390 0.14148963109545
1400 0.127868545681126
1410 0.14509545631908
1420 0.161021117899958
1430 0.144651459545423
1440 0.131535152309555
1450 0.0859119871139342
1460 0.0954889588060557
1470 0.110548724656349
1480 0.132980684026573
1490 0.152602537332069
1500 0.143156355324279
1510 0.096584838390536
1520 0.101848598493259
1530 0.134575314433458
1540 0.125529941515221
1550 0.110594337877689
1560 0.111341140492524
1570 0.148158095944641
1580 0.150236809696105
1590 0.119249824144389
1600 0.135562599631538
1610 0.121167148626636
1620 0.118039796616667
1630 0.123383988391144
1640 0.128452224237349
1650 0.12000106308395
1660 0.115778121279473
1670 0.112822980342659
1680 0.128644723624207
1690 0.140864428463293
1700 0.126126425979452
1710 0.147878605518453
1720 0.147763705128415
1730 0.11636424477588
1740 0.114191571713545
1750 0.1197839020668
1760 0.124347180594833
1770 0.151356670356082
1780 0.16124844731646
1790 0.161713929607788
1800 0.134693525838876
1810 0.12174586333688
1820 0.14647046133888
1830 0.136847004098171
1840 0.116217644419248
1850 0.130467591686493
1860 0.116041900209174
1870 0.123511105556159
1880 0.114053166998096
1890 0.112386783492161
1900 0.105056413392025
1910 0.134446921547701
1920 0.102820693157326
1930 0.139309418768948
1940 0.149627965796099
1950 0.131146270896111
1960 0.116097467167134
1970 0.129506129814573
1980 0.144996289671555
1990 0.152641335456921
2000 0.121462551167325
2010 0.1686776761012
2020 0.153596454542015
2030 0.165454236261834
2040 0.121729873553055
2050 0.132697826095948
2060 0.166777728565088
2070 0.169205447375313
2080 0.170257702492287
2090 0.136660491832617
2100 0.120858762218395
2110 0.142074347939895
2120 0.158464683201981
2130 0.152357164310385
2140 0.105884587137461
2150 0.0705415349990802
2160 0.106666993397104
2170 0.121280805181355
2180 0.159733149405719
2190 0.191417426421426
2200 0.173456375190444
2210 0.195512573011029
2220 0.132411494888037
2230 0.109633917166698
2240 0.119629717565424
2250 0.117349370102206
2260 0.125805774085793
2270 0.160127249324765
2280 0.16423096621716
2290 0.155970575705631
2300 0.156109676739359
2310 0.139935417909763
2320 0.155122213382456
2330 0.182125328848745
2340 0.179357895243978
2350 0.14680548789709
2360 0.138128264730014
2370 0.130411241813625
2380 0.124900648049418
2390 0.166182610628434
2400 0.180347565786061
2410 0.166622358715754
2420 0.172829739850913
2430 0.154634338977288
2440 0.147022902484156
2450 0.156937085667317
2460 0.132306109023873
2470 0.144646336807479
2480 0.106844697606298
2490 0.127219606997818
2500 0.164247181294185
2510 0.162034479142898
2520 0.140293667926995
2530 0.137201521291358
2540 0.135616117406683
2550 0.0914410093258452
2560 0.12951835845132
2570 0.17104165733189
2580 0.131972567260405
2590 0.162748741442715
2600 0.163071820294477
2610 0.182988646203016
2620 0.192839378153814
2630 0.177342534926761
2640 0.155930532041518
2650 0.0930227582471553
2660 0.133354671425985
2670 0.141772308128465
2680 0.121064158724917
2690 0.11717131576011
2700 0.133458182865679
2710 0.127672364318503
2720 0.0950822178112699
2730 0.127362263338091
2740 0.1705661092838
2750 0.124994157170597
2760 0.144542827567808
2770 0.1048763904369
2780 0.138594440411871
2790 0.141728246446791
2800 0.12982623828173
2810 0.0970464996192811
2820 0.099738366939818
2830 0.124263953937017
2840 0.129066000832824
2850 0.123606006444534
2860 0.116415707755137
2870 0.106302754120623
2880 0.0893996927807309
2890 0.134858142260959
2900 0.140644099288879
2910 0.142953203353063
2920 0.172017626583601
2930 0.166097244391406
2940 0.121204285611363
2950 0.111171720807612
2960 0.083390564938637
2970 0.0850641608785907
2980 0.116311773989988
2990 0.16017977685614
3000 0.155076925102021
3010 0.156050806259162
3020 0.155087972609037
3030 0.144668888044991
3040 0.125966978061019
3050 0.13801952540521
3060 0.149685927726118
3070 0.130560746395195
3080 0.111038726298592
3090 0.131018857673983
3100 0.134645194487393
3110 0.141800944569085
3120 0.135122899305377
3130 0.1222068926035
3140 0.0994458872849954
3150 0.122141455663826
3160 0.127029421533936
3170 0.190525184237354
3180 0.127082565530076
3190 0.140190247613687
3200 0.120832186088662
3210 0.132358455597492
3220 0.115865964174134
3230 0.0968732061271109
3240 0.0588912701503188
3250 0.0931984193945262
3260 0.10753281715079
3270 0.113499905063379
3280 0.151848940527206
3290 0.118625893909736
3300 0.153160763576779
3310 0.101905271596317
3320 0.124122986407155
3330 0.0967536428711807
3340 0.112004766644313
3350 0.105234408944188
3360 0.110878943044718
3370 0.085254818565278
3380 0.0951967772529428
3390 0.092521132289525
3400 0.150669814425789
3410 0.170755207388712
3420 0.186091017463864
3430 0.141448762993069
3440 0.146905704015224
3450 0.207498487864619
3460 0.161560186093168
3470 0.103424602368266
3480 0.14961246984136
3490 0.0803919206274146
3500 0.0800835101472165
3510 0.0814278966765753
3520 0.0933483757726047
3530 0.099232418320636
3540 0.135846499135567
3550 0.112967046784616
3560 0.0907245996111969
3570 0.104727107744348
3580 0.0515728689445646
3590 0.0631723312785618
3600 0.0571124769966222
3610 0.0675368170804075
3620 0.0492747812847745
3630 0.137100620171184
3640 0.147591317310629
3650 0.124948679699618
3660 0.0889131749912656
3670 0.130300834469793
3680 0.143805544235928
3690 0.11783862201695
3700 0.165010445372772
3710 0.158276542470916
3720 0.156752042845514
3730 0.142712589578826
3740 0.111694653933371
3750 0.130897890679647
3760 0.200489129230458
3770 0.157813183345384
3780 0.128797392109563
3790 0.146577820535362
3800 0.0726288646826077
3810 0.0785644417076673
3820 0.126587331559183
3830 0.1501697492612
3840 0.126916487045827
3850 0.107346984973565
3860 0.143232150671707
3870 0.131928629140196
3880 0.10934472898438
3890 0.0832299472081231
3900 0.112658781228335
3910 0.139235460634705
3920 0.137800418702265
3930 0.155683582285866
3940 0.140402718346828
3950 0.140299305014237
3960 0.102229189286939
3970 0.117254884707772
3980 0.025875848508137
3990 0.0656271007634495
4000 0.0976028403572739
4010 0.11364042117723
4020 0.142787091820903
4030 0.196936884068153
4040 0.133836667532474
4050 0.10447271988693
4060 0.174321417953368
4070 0.164352497632825
4080 0.124010818101764
4090 0.082579902957588
4100 0.0796243655757317
4110 0.0915482515739786
4120 0.153284768105815
4130 0.124010864191412
4140 0.137163352200889
4150 0.1556622525479
4160 0.0719168696920994
4170 -0.000487266096745088
4180 0.0817659272946477
4190 0.0659555257172696
4200 0.0995999710988194
4210 0.0863963277513061
4220 0.129277055743139
4230 0.134109473643085
4240 0.1527091592222
4250 0.135755523084953
4260 0.0844034487903151
4270 0.125965529596585
4280 0.0916902158158141
4290 0.0570473954651244
4300 0.0508961584955803
4310 0.129715037250777
4320 0.15128842275115
4330 0.116023989586774
4340 0.0490251937890727
4350 0.0388297953008422
4360 0.0744650647108982
4370 0.0172221134031685
4380 0.0497503519031875
4390 0.0308356388592804
4400 0.0915268786396122
4410 0.16396913658275
4420 0.116182806272734
4430 0.107658377515552
4440 0.0628622216145969
4450 0.0757766830807392
4460 0.0718378494874183
4470 0.118707963957445
4480 0.103365328398148
4490 0.136816040282583
4500 0.136244708447229
4510 0.134325919143337
4520 0.159583028733217
4530 0.15116654155508
4540 0.167355000671837
4550 0.149192409039042
4560 0.0927506819934334
4570 0.0820203141552922
4580 0.10579038319645
4590 0.122203089875334
4600 0.14833437840591
4610 0.152210361636058
4620 0.0893315242777295
4630 0.0588605756791604
4640 0.0951977350156803
4650 0.0705883320878772
4660 0.0994245317184632
4670 0.110438550345716
4680 0.219544645615512
4690 0.186859525609169
4700 0.155079810165839
4710 0.0714002693469342
4720 0.0577284483288277
4730 0.046881823803565
4740 0.0615183883946973
4750 0.124115361248537
4760 0.064367332659293
4770 0.095576520818686
4780 0.0691924518199754
4790 0.0676629999127063
4800 0.127543948428967
4810 0.0597526680901324
4820 0.0957191499668616
4830 0.104266737923661
4840 0.0999139184015264
4850 0.138651430692433
4860 0.0810387176361346
4870 0.0492195561427869
4880 0.0110867610686274
4890 0.0991575166941476
4900 0.0909961623241806
4910 0.0842821383448871
4920 0.124225393198303
4930 0.128479113226545
4940 0.12543197663725
4950 0.121498033675639
4960 0.10726823051713
4970 0.0770825485888939
4980 0.0460358394881175
4990 0.065272880782933
5000 0.0505692964913346
5010 0.0588160861496665
5020 0.0787573174109393
5030 0.159980264072997
5040 0.105238894125911
5050 0.0628530942361162
5060 0.0915209824688733
5070 0.0692741900667092
5080 0.0764041793944578
5090 0.101985708950749
5100 0.142254891938266
5110 0.140323965255633
5120 0.187120433380057
5130 0.131520279809309
5140 0.0955534910382509
5150 0.128341816215096
5160 0.110588270650887
5170 0.133155579689006
5180 0.123982359692046
5190 0.106304639250248
5200 0.153630511861707
5210 0.15022267295276
5220 0.0816233322796621
5230 0.169135122957079
5240 0.229258902568376
5250 0.11643018694214
5260 0.0417963387077151
5270 0.0442546372705129
5280 0.128187597365408
5290 0.0864630724396754
5300 0.125165449311975
5310 0.116670666031901
5320 0.0907443995787899
5330 0.0229309413257802
5340 0.105035356057548
5350 0.0952022777559342
5360 -0.00856998306407351
5370 0.0935066084520707
5380 0.149357322178636
5390 0.177319383215835
5400 0.149696816001612
5410 0.149305260569136
5420 0.151049223526192
5430 0.159139541085087
5440 0.0697821958108455
5450 0.0205821616679474
5460 0.0770203624690633
5470 0.125130344946738
5480 0.156506375153286
5490 0.0607671220441406
5500 0.155169391275177
5510 0.180947027231545
5520 0.137906493460306
5530 0.109514130261172
5540 0.0970126639815208
5550 0.128905498993101
5560 0.0912203825426219
5570 0.0927813795384361
5580 0.0896005410546517
5590 0.0648352910442731
5600 0.0385330630347429
5610 0.00393520654388574
5620 0.132371788816288
5630 0.123626206072503
5640 0.184073366815565
5650 0.11150947121841
5660 0.100010680976889
5670 0.0902390763025037
5680 0.132663850565841
5690 0.0963879103189611
5700 0.0969355350723406
5710 0.0844019718135366
5720 0.138949100670273
5730 0.109436936926333
5740 0.0628803179156732
5750 0.0534040534535059
5760 0.0854358957515134
5770 0.0988437909283618
5780 0.109591615602326
5790 0.113596762723753
5800 0.131984325465707
5810 0.111267029705004
5820 0.0543214324213806
5830 0.0639491393814024
5840 0.0857997407268122
5850 0.0736240672591343
5860 0.0402634597389607
5870 0.0907100773865573
5880 0.0153401744244111
5890 0.107416102676489
5900 0.107217234951146
5910 0.107058698555715
5920 0.065306134377667
5930 0.0575793180333401
5940 -0.0236281424940306
5950 -0.00313570698688187
5960 0.151671336559181
5970 0.143471370882161
5980 0.129211593765329
5990 0.096929468221961
6000 0.0728198703733211
6010 0.0100456112834915
6020 0.0998405596553242
6030 0.109975842339669
6040 0.13049390661508
6050 0.156903848131725
6060 0.109074853173661
6070 0.119856763515907
6080 0.0636205162698517
6090 0.102779691674058
6100 0.111189395209443
6110 0.0657205035876156
6120 0.113943264550535
6130 0.123877986616747
6140 0.125220741116526
6150 0.0814117137287608
6160 0.075281842344809
6170 0.0638335459573268
6180 0.103138958317586
6190 0.0937773332986709
6200 0.0416436680199915
6210 0.109697209467995
6220 0.135453241188371
6230 0.0954825289402408
6240 0.0269878253946706
6250 0.0767871421980854
6260 0.10769422157639
6270 0.0902021457330077
6280 -0.00875462531472514
6290 0.0244108215636899
6300 0.0224953522148726
6310 0.0703590886876043
6320 0.0678488939114366
6330 0.110258256727838
6340 0.105994924195453
6350 0.109453664506893
6360 0.108229141882303
6370 0.0620019534555158
6380 0.144571169263546
6390 0.15610027492591
6400 0.165634380814879
6410 0.13682718556673
6420 0.105699874891121
6430 0.0538978092796135
6440 0.0980572205506263
6450 0.167237229044802
6460 0.0981954024198924
6470 0.033620268528659
6480 0.137798625758608
6490 0.0625550516284703
6500 0.000664820022964886
6510 0.0175594289723159
6520 0.0961600294030091
6530 0.109823541411043
6540 0.120350702381084
6550 0.135552880743673
6560 0.0556610975321631
6570 0.0603029754834392
6580 0.0987778534894673
6590 0.0944010009966886
6600 0.0584267602351374
6610 0.123397190225446
6620 0.176377020829071
6630 0.142493325398008
6640 0.139841086675914
6650 0.095731926312662
6660 0.0515190546159681
6670 0.00213422141328098
6680 0.0621144166647866
6690 0.0132511914763694
6700 0.0862442077467322
6710 0.0803508534025531
6720 0.0876649948394484
6730 0.113198081117981
6740 0.0654483101706379
6750 0.0609408276159212
6760 0.093051190434044
6770 -0.00135026798483974
6780 0.0465167306126804
6790 -0.0334603901351646
6800 0.0586026765403969
6810 0.0830708563128176
6820 0.0835036568468614
6830 0.19111879241025
6840 0.197897761684233
6850 0.160856900571731
6860 0.120545914861473
6870 0.102596352766814
6880 0.0417741313685452
6890 0.0817842586562492
6900 0.0213723432475889
6910 -0.0177070455772307
6920 0.0826724562036192
6930 0.089679547039211
6940 0.147595894377214
6950 0.186699713624578
6960 0.126221858216259
6970 0.0701045587009675
6980 0.0542689009506318
6990 -0.0157717012127314
7000 0.12611117957544
7010 0.0934587272217369
7020 0.124287151391324
7030 0.133185500910738
7040 0.179843160887336
7050 0.0461533676389286
7060 0.0362800221613658
7070 0.013219924550526
7080 0.10331232892105
7090 0.081634444888572
7100 0.0179878792958363
7110 0.0209711790611321
7120 0.00852668053128707
7130 0.148632339695484
7140 0.0837832399363694
7150 0.124045662533361
7160 0.139830874747712
7170 0.167591456063112
7180 0.126165513156098
7190 0.0964413936705392
7200 0.104958939349758
7210 0.133656134027683
7220 0.119384380347739
7230 0.131269805142404
7240 0.111252236448281
7250 0.0787925540784321
7260 0.0524018137797358
7270 0.0713035280226135
7280 0.0494618354696849
7290 0.0735584415941807
7300 0.051853168280002
7310 0.0152371951884548
7320 0.0325176751680132
7330 0.13287363064827
7340 0.060755093160319
7350 0.0401688449813845
7360 0.0921207857718483
7370 0.0776084160574209
7380 0.10440098460937
7390 0.143642364712257
7400 0.104163477596826
7410 0.100350469496406
7420 0.0217028416626075
7430 0.0711162067933536
7440 0.107670443446432
7450 0.0416609419251299
7460 -0.0206768302742028
7470 0.0115678190870349
7480 0.0130414471909053
7490 0.0637958606282111
7500 0.0478180862308248
7510 0.0306928437762574
7520 0.0540114152657615
7530 0.0121185859311443
7540 0.0109525225772434
7550 0.0936788632514817
7560 0.0984425216438105
7570 0.155057851448645
7580 0.135879672246645
7590 0.0701889172408382
7600 0.0137852787602209
7610 -0.0115263390453857
7620 0.053339855994699
7630 0.0903348958149886
7640 0.0406767142224045
7650 0.000661054576104008
7660 0.00852035520362049
7670 0.0725733368139901
7680 0.040720113714366
7690 0.0813267064018644
7700 0.0583687005438828
7710 0.0914727111590678
7720 0.0509845374428715
7730 0.0545335938886984
7740 0.113880161178519
7750 0.184584981329108
7760 0.196199770111682
7770 0.0986754057927316
7780 0.0434660872117023
7790 0.0027418485493463
7800 0.0580825059443071
7810 0.0512018924681608
7820 0.0805839903304311
7830 0.0828796486977208
7840 0.0360791780658787
7850 0.0882664669510801
7860 -0.0591262444956374
7870 0.0678935319981955
7880 0.103579053422394
7890 0.125337511463108
7900 0.121389795948433
7910 0.0781938918906567
7920 0.0235583215004395
7930 0.0618737924229654
7940 0.127415796782027
7950 0.0741962757287941
7960 0.0695386704188061
7970 0.0866602677993969
7980 0.0896595400999996
7990 0.093321140833607
8000 0.109266243402823
8010 0.0622763408681585
8020 -0.0104585705966727
8030 0.0145379902626403
8040 0.00514056439036797
8050 0.0324185805603644
8060 -0.0193686390242466
8070 0.0698422894699532
8080 0.160288006549184
8090 0.150212774695546
8100 0.0735544625147185
8110 0.0956774172882604
8120 0.111566456388703
8130 0.0288960162495604
8140 0.0596887768935669
8150 0.0749387158200234
8160 0.0748696350376801
8170 0.130353557178908
8180 0.159836601103054
8190 0.149106790288332
8200 0.0258435480979446
8210 -0.00174722688548038
8220 -0.00861526147960966
8230 0.00424030570965559
8240 -0.0326930712097009
8250 0.121769818253625
8260 0.0357824042585607
8270 -0.0102475233724036
8280 -0.0545290674156527
8290 0.0127583533507569
8300 0.0884740952847582
8310 0.174025701314335
8320 0.0893694016329068
8330 0.107864731725479
8340 0.128011173332799
8350 0.099132456899367
8360 0.156121003300695
8370 0.131608024963644
8380 0.0866666946289567
8390 0.0406747835377387
8400 0.0174368245944247
8410 0.0532329338004923
8420 0.0729171162997178
8430 0.108014984503628
8440 0.148956421163704
8450 0.176558851090488
8460 0.174163148054418
8470 0.139081372197257
8480 0.0424222452847235
8490 0.112535503539168
8500 0.0578370173267303
8510 0.0460887503585639
8520 0.0900330767389242
8530 0.180782588100429
8540 0.117766072093338
8550 0.0847270131471594
8560 0.0189579176197729
8570 0.0817651745851628
8580 0.114216444494262
8590 0.0407753228674871
8600 0.00809182051968292
8610 0.0305820699841384
8620 0.042156181020495
8630 0.0051028317399252
8640 0.0680160422053314
8650 0.115436586857044
8660 0.0987582703616379
8670 0.139230620392308
8680 0.241860978098285
8690 0.162918144198366
8700 0.0306112522731999
8710 0.0112735618967883
8720 0.0695294690640728
8730 0.0749791125605016
8740 -0.0147942363313954
8750 0.0305037332687079
8760 0.0725087312421365
8770 0.105230919626292
8780 0.119710937649256
8790 0.123297931028773
8800 0.1060916297609
8810 0.125331077859637
8820 0.167059221414219
8830 0.238757245299869
8840 0.174009296485686
8850 0.115803805222965
8860 -0.0463057792449978
8870 0.00331425464710803
8880 0.038299501639014
8890 0.106792529014949
8900 0.0570844532369773
8910 0.0290702761783636
8920 -0.0778910262124249
8930 -0.0156628663886002
8940 0.0307885143832741
8950 0.0812163649997147
8960 0.0750915104680534
8970 0.00957202620301319
8980 -0.0306316995605662
8990 0.0849004028098538
9000 0.0496233533023651
9010 0.0875912292712732
9020 0.0576919011081773
9030 0.066738163908735
9040 0.0324568171791898
9050 0.0424018334837276
9060 0.0707377851560206
9070 0.112495159146974
9080 0.129229986648513
9090 0.0949748823305969
9100 0.0502110351836095
9110 0.101233347557592
9120 0.0702342985201645
9130 0.102829910003179
9140 0.0868871267922603
9150 0.113120883709633
9160 0.105305998596839
9170 0.133727874695487
9180 0.212698846051107
9190 0.196623318427502
9200 0.129571739733746
9210 0.122679979197905
9220 0.0719416442146843
9230 0.0925608794887176
9240 0.0978371809187322
9250 0.131639774462672
9260 0.0994442688290147
9270 0.184853424855369
9280 0.154154986953033
9290 0.159319366835726
9300 0.125101210162426
9310 0.127569648752729
9320 0.00646129786326352
9330 0.0528956689001622
9340 0.115917096675334
9350 -0.0295948097531437
9360 0.00439483276790702
9370 0.135981187422251
9380 0.137851487191519
9390 0.0119426284996761
9400 0.017215361704991
9410 0.0630221986681767
9420 0.0199264425424275
9430 0.122286753031811
9440 0.23520066098773
9450 0.217862734363284
9460 0.0685659512728904
9470 -0.0395900149986943
9480 -0.0197784602323521
9490 0.101470939490903
9500 0.165993152243553
9510 0.159990742416476
9520 0.170073259211195
9530 0.110250952880976
9540 0.0171092989767265
9550 -0.0414548527444491
9560 0.0104633792196084
9570 0.0433003619934845
9580 0.0937812591316095
9590 0.116616594967581
9600 0.00826921598033521
9610 0.0224949845000217
9620 0.0842020218757584
9630 0.0795383245420591
9640 0.0802613376751653
9650 0.0982637890506889
9660 0.14757223824462
9670 0.0697071628160244
9680 0.102252692958122
9690 0.0723446982250937
9700 0.0563424637160155
9710 0.123111766695937
9720 0.0750568975070369
9730 0.00491914511692063
9740 0.00177311087638772
9750 0.0604266871991478
9760 0.0906876784674254
9770 -0.0198134019082762
9780 0.0695118256275964
9790 0.162340591989377
9800 0.154493915364056
9810 -0.00728055854192998
9820 -0.0993745729558843
9830 -0.00674975568437829
9840 0.0332432044431974
9850 0.0849574958129892
9860 0.0127229770034719
9870 0.0230463062451782
9880 -0.0113844505184725
9890 -0.0564546901761398
9900 -0.137647911344299
9910 0.0616670542981621
9920 0.111159192509956
9930 0.156437891936324
9940 0.0897104077278585
9950 0.106138436392032
9960 0.0850159399830058
9970 0.120905232158752
};
\addplot [line width=2pt, color2]
table {%
0 0.126305631256103
10 0.306570918941497
20 0.381764381093979
30 0.338459090590477
40 0.160462767291069
50 0.170672578468323
60 0.131473493585587
70 0.123190146112442
80 0.0844529290628434
90 0.0573682206773759
100 0.057709291958809
110 0.0285866193199158
120 0.045229862575531
130 0.0425746723842621
140 0.034040782327652
150 0.0471766548013687
160 0.0341010381650925
170 0.0431648428678513
180 0.0317196137619019
190 0.0335809553718568
200 0.0413271310806275
210 0.0454895724773408
220 0.0495294286823273
230 0.0595699872398377
240 0.0466377317619324
250 0.0228859423446656
260 0.0256000444507599
270 3.74767971039369e-05
280 -0.00112135169982907
290 0.0112607613945008
300 0.0342637629508972
310 0.0452253234195709
320 0.0352155241107941
330 0.0236398867225647
340 0.0207956873512268
350 0.026229197473526
360 0.0201587458610535
370 0.0156962716197968
380 0.0154188647174836
390 0.0210526000833512
400 0.00865236109256753
410 0.00509841213226325
420 0.0187795197010041
430 0.0339131759643555
440 0.0126590159416199
450 0.0347342411327363
460 0.0491129923915863
470 0.01472570561409
480 0.0311223627471924
490 0.0296030716896057
500 0.0187340459442139
510 0.00370598626136788
520 0.0122972425556184
530 0.0377816296195984
540 0.0271841464233399
550 0.0442872488307953
560 0.0536122831630707
570 0.0310955643558503
580 0.0125546291160584
590 0.0133799936676026
600 0.0401442384529114
610 0.0285284449005127
620 0.0130038903999329
630 0.024452232952118
640 0.0309816950130463
650 0.0141755289459229
660 0.0154802413749696
670 0.044254775133133
680 0.0411108362102509
690 0.0122099096107483
700 0.0237181994819642
710 0.0438977467155457
720 0.0258650618076325
730 0.021280594034195
740 0.0129647687911988
750 0.0320095269584656
760 0.03265048828125
770 0.0316321174240113
780 0.0243660840415955
790 0.0229742605400085
800 0.0339657664871216
810 0.0395725506591797
820 0.0229556599807739
830 0.0172560218048096
840 0.0266498208236695
850 0.0528905460119248
860 0.0465582179021836
870 0.0318362449455261
880 0.0105650059509277
890 0.0116642578315735
900 0.00822927309036259
910 0.0264125209045411
920 0.0266400872421265
930 0.0300763144874573
940 0.0191940254020691
950 0.0295496157646179
960 0.0343806338310242
970 0.0243480957221985
980 0.0421285579490662
990 0.0335950305747986
1000 0.0232705850601196
1010 0.0336008034896851
1020 0.0305636757659912
1030 0.0552439754867554
1040 0.0357003875541687
1050 0.0371407718276978
1060 0.0362211861801148
1070 0.0564906628036499
1080 0.0533246552658082
1090 0.0393331513214112
1100 0.0360327050971985
1110 0.0314514930152893
1120 0.0346839527130127
1130 0.0346604561424255
1140 0.0521597849273682
1150 0.0496171978569031
1160 0.0363252988815308
1170 0.0261266592216493
1180 0.0413211430931092
1190 0.0411101805686951
1200 0.031575661277771
1210 0.0486534322929382
1220 0.0308923193168641
1230 0.0479247319412232
1240 0.044781628856659
1250 0.0325562657928467
1260 0.0408652557945252
1270 0.0444544329357147
1280 0.0334822922611237
1290 0.021405648097992
1300 0.0174918979072571
1310 0.0488255858421326
1320 0.0544520966625214
1330 0.0339814976978302
1340 0.065111223192215
1350 0.0268997925949098
1360 0.0682012691688538
1370 0.0535637758636475
1380 0.0469619508743286
1390 0.060369622039795
1400 0.0435640755081177
1410 0.0585228325462341
1420 0.0784700381660461
1430 0.0691779775428772
1440 0.0567645788955689
1450 0.00672975879669192
1460 0.0100545160579682
1470 0.0173986316013336
1480 0.0418859414196015
1490 0.0695999874305725
1500 0.0646173541450501
1510 0.0184550736999512
1520 0.0169681465721131
1530 0.0475980855369568
1540 0.0404328024482727
1550 0.0263220139503479
1560 0.0218412864685059
1570 0.0607253072166443
1580 0.0675665204620361
1590 0.0359787822723389
1600 0.0515644375610352
1610 0.0406602014350891
1620 0.0347115383338929
1630 0.0364613866615296
1640 0.0423843613815308
1650 0.033991019897461
1660 0.0313056972503662
1670 0.0263295022964478
1680 0.0412599598693848
1690 0.0547183413696289
1700 0.0421275585365296
1710 0.0640580976295471
1720 0.0647419875717163
1730 0.0344250094795227
1740 0.0279748105144501
1750 0.0295205775356293
1760 0.0324103477096558
1770 0.0608716854858399
1780 0.073691356010437
1790 0.076984227848053
1800 0.052492913722992
1810 0.0387524629020691
1820 0.0613785447692871
1830 0.052985411529541
1840 0.0300278818130493
1850 0.042863243522644
1860 0.0288227220916748
1870 0.0392231669998169
1880 0.0316642657852173
1890 0.0268108394622803
1900 0.0191917288208008
1910 0.0481632789802552
1920 0.012138697757721
1930 0.0472162934684754
1940 0.0569400834274292
1950 0.0412875266456604
1960 0.0288054408454895
1970 0.0398773707866669
1980 0.0562007266139984
1990 0.0631704509067536
2000 0.028623635635376
2010 0.0793881327056885
2020 0.0642336875534058
2030 0.0761946343040466
2040 0.0302241442298889
2050 0.0446364185523987
2060 0.0762621323776245
2070 0.0804955215644837
2080 0.0889776626968384
2090 0.0537306475067139
2100 0.035552642326355
2110 0.0547081183242798
2120 0.0707585713291168
2130 0.0711796617984772
2140 0.0241988500595093
2150 -0.0143859757995605
2160 0.0131080170631409
2170 0.0258075960540772
2180 0.0634466123580933
2190 0.105229924659729
2200 0.0925793851661682
2210 0.117951229505539
2220 0.0531253593540192
2230 0.0262569233322144
2240 0.0340459051322937
2250 0.0273304268836975
2260 0.0364673066520691
2270 0.0736380184745789
2280 0.0806305316734314
2290 0.0769215706634521
2300 0.0803081783103943
2310 0.0593888075065613
2320 0.0738614682388306
2330 0.0997036325645447
2340 0.0973311532020569
2350 0.0720055772781373
2360 0.0643152983474732
2370 0.051047117137909
2380 0.0413341184043885
2390 0.079491530380249
2400 0.0965257896614075
2410 0.0847090998458862
2420 0.0927825340843201
2430 0.0755321340942383
2440 0.0720737407255173
2450 0.0860197867059708
2460 0.0626902714014053
2470 0.0711932568836212
2480 0.031243336467743
2490 0.044993656578064
2500 0.0809878209400177
2510 0.0838273152446747
2520 0.0664339601135254
2530 0.065193626613617
2540 0.0628956339645386
2550 0.0132940788841248
2560 0.045740258255005
2570 0.0891197900390625
2580 0.0540584052848816
2590 0.0860711318397522
2600 0.0831848122215271
2610 0.105011021213531
2620 0.115738404397964
2630 0.110870202074051
2640 0.0947587696266174
2650 0.031834378900528
2660 0.0676494877243043
2670 0.0736306975555421
2680 0.0478356473731995
2690 0.0428284629440308
2700 0.0568349249458313
2710 0.0501804810142517
2720 0.0195036137390138
2730 0.0509531632614137
2740 0.0907416344833374
2750 0.040639457359314
2760 0.068292534313202
2770 0.0288074147796632
2780 0.06153603181839
2790 0.0674670041847229
2800 0.0539506930541993
2810 0.0240045603370667
2820 0.0280538903427125
2830 0.0511654069328308
2840 0.0593257402133942
2850 0.0585178140830994
2860 0.0519375886917114
2870 0.0363267275428772
2880 0.017414821548462
2890 0.0621053884506226
2900 0.0668169385910035
2910 0.0705359855651856
2920 0.102289637060165
2930 0.0994262115097046
2940 0.061854680185318
2950 0.0490614938259125
2960 0.0182188081073762
2970 0.0146808805084229
2980 0.0455300981616974
2990 0.0867003426647186
3000 0.0830143535041809
3010 0.0855740370941162
3020 0.0847976198196412
3030 0.0759931540870667
3040 0.0596368238067627
3050 0.0730959896373749
3060 0.0889206635093689
3070 0.069855283870697
3080 0.0431490307998657
3090 0.0610774807929993
3100 0.0636642086982727
3110 0.0751693563461304
3120 0.0666758185005188
3130 0.0554104395961762
3140 0.0311041652584076
3150 0.0556667450428009
3160 0.0521000633430482
3170 0.121951104755402
3180 0.0600884767341614
3190 0.0772335823249817
3200 0.0591891353225709
3210 0.069819437274933
3220 0.0542661840534211
3230 0.0354852122306824
3240 -0.00126708515167229
3250 0.0276966325569153
3260 0.0401061840438843
3270 0.0399940019893647
3280 0.0819303248023987
3290 0.048069919090271
3300 0.084221504983902
3310 0.0400550038433075
3320 0.0621939963436127
3330 0.0258158086585999
3340 0.0412751893043519
3350 0.0343214353942872
3360 0.0398652664184571
3370 0.0112232279777528
3380 0.018158533191681
3390 0.0125263036537171
3400 0.0702348863601685
3410 0.093601508216858
3420 0.118827773218155
3430 0.0830677346420289
3440 0.0931991398429871
3450 0.157473167648315
3460 0.11278236205101
3470 0.0519384043502808
3480 0.0956854674434662
3490 0.0242496207904817
3500 0.0225570172309876
3510 0.0240841968917847
3520 0.0373551540231705
3530 0.0416402268648148
3540 0.0802683379411698
3550 0.0516864814662934
3560 0.0233881566143037
3570 0.0404309296226503
3580 -0.011677773542404
3590 -0.00312846366882317
3600 -0.00879594921112052
3610 -0.00196624660015098
3620 -0.0198033072423934
3630 0.0665534092569352
3640 0.0787100478935242
3650 0.0524409740638734
3660 0.0160657812118531
3670 0.0563186268234253
3680 0.0742163676452638
3690 0.0528711847829819
3700 0.102190338492394
3710 0.0971596704339982
3720 0.0984069827604294
3730 0.0877716848182679
3740 0.058787167415619
3750 0.0775543833827973
3760 0.148965811328888
3770 0.10823494641304
3780 0.0798866465473175
3790 0.095014167766571
3800 0.0148461772918702
3810 0.0203141558170319
3820 0.0695353067874908
3830 0.093397133512497
3840 0.0725184432888032
3850 0.0544763023185731
3860 0.0882941779708863
3870 0.0691328820705414
3880 0.0470354877281189
3890 0.0238664193916321
3900 0.0523420052814484
3910 0.0802065479946136
3920 0.0771296405601501
3930 0.101748013486862
3940 0.0889249984169006
3950 0.0874170521450043
3960 0.0505429784488679
3970 0.0695739013481141
3980 -0.0259257172966002
3990 0.00668673662185685
4000 0.0331107420921327
4010 0.0466023131752015
4020 0.0789489393615723
4030 0.137273282132149
4040 0.0779887880468369
4050 0.043533634915352
4060 0.116643489370346
4070 0.110807672157288
4080 0.0738195908069611
4090 0.0318963702774048
4100 0.0198094858837128
4110 0.0262994364833833
4120 0.0887782550048829
4130 0.0661820915317536
4140 0.0867633910942078
4150 0.109304205694199
4160 0.0239633009243013
4170 -0.0497990808582304
4180 0.0381063803386689
4190 0.0173503176689149
4200 0.0502458849906922
4210 0.0390318169116975
4220 0.0835676771545411
4230 0.0833055577087403
4240 0.102557195153236
4250 0.0845095410203934
4260 0.032007428135872
4270 0.0734696263599396
4280 0.0410607568359375
4290 0.0014726676750184
4300 -0.00374400978088373
4310 0.0782167536115647
4320 0.103027327427864
4330 0.0684503458166123
4340 0.00132973654747016
4350 -0.014648556060791
4360 0.0225653556919099
4370 -0.0410555641937255
4380 -0.015335019340515
4390 -0.0385449424839019
4400 0.0213330317306519
4410 0.0963276420116425
4420 0.0545463859653473
4430 0.0557269466876984
4440 0.0102785851097108
4450 0.0202865599727631
4460 0.0153921160411836
4470 0.0564361987781526
4480 0.0425570608997346
4490 0.0808703565788269
4500 0.0802828804969788
4510 0.0742081224918366
4520 0.101063608570099
4530 0.0963666093349457
4540 0.118319716749191
4550 0.104945759010315
4560 0.049581934041977
4570 0.0350626058387757
4580 0.055525591545105
4590 0.074234404039383
4600 0.102902709789276
4610 0.104523450088501
4620 0.0435831188583375
4630 0.0125029885005952
4640 0.0476875441074372
4650 0.022666650915146
4660 0.0584366483402253
4670 0.0686300456047059
4680 0.180796863842011
4690 0.146406697969437
4700 0.111621271858215
4710 0.0251773952913285
4720 0.0117562317991258
4730 0.00304510770797744
4740 0.0197951387119295
4750 0.0808265558242798
4760 0.0157533247470856
4770 0.0497911935710907
4780 0.0266068054580689
4790 0.0227057832098008
4800 0.0819378259134293
4810 0.00671707590579995
4820 0.0439370651149751
4830 0.0611169971084596
4840 0.0573505849790574
4850 0.094764798617363
4860 0.0369264079380036
4870 0.00541381274223337
4880 -0.0421243771553038
4890 0.0430219908332826
4900 0.0348376024436952
4910 0.02792613779068
4920 0.0695963146114349
4930 0.0832246462440491
4940 0.0866600145626068
4950 0.0807448823738099
4960 0.0674500519466401
4970 0.0342019719696046
4980 0.000801926317215046
4990 0.0201150434684754
5000 0.00390933243751534
5010 0.00361034374237068
5020 0.0195168432331086
5030 0.100579409923554
5040 0.0454440881824494
5050 0.00821996776580819
5060 0.040019417667389
5070 0.0117642473888398
5080 0.0182708577251435
5090 0.04578603307724
5100 0.084723388004303
5110 0.0826484383678437
5120 0.131896991949082
5130 0.0812758340740205
5140 0.0419256858348847
5150 0.0749764994621277
5160 0.0566415087127686
5170 0.0778510814666748
5180 0.0716990915489197
5190 0.0550675002574921
5200 0.102755254297257
5210 0.102618094167709
5220 0.0330299503135682
5230 0.126653777704239
5240 0.188518748674393
5250 0.0776486080741884
5260 0.00339396345138561
5270 0.00273619460105907
5280 0.0855213790416718
5290 0.0457044428396226
5300 0.0888699061393739
5310 0.0787026556396485
5320 0.0476080311298371
5330 -0.0222498330497741
5340 0.0599100099372864
5350 0.0496770980358125
5360 -0.0562989963912963
5370 0.0424249175643922
5380 0.091763932800293
5390 0.120085071516037
5400 0.0975126133155823
5410 0.101872411623001
5420 0.108840270338059
5430 0.113496740188599
5440 0.0120817282485963
5450 -0.0349021696853637
5460 0.0236288727569581
5470 0.0685870292282105
5480 0.105516013193131
5490 0.0122925721931458
5500 0.108003329305649
5510 0.13796526058197
5520 0.0968297981262208
5530 0.070218245458603
5540 0.0580496266555787
5550 0.0903583581066132
5560 0.0557620785856247
5570 0.059196838517189
5580 0.0571430644798279
5590 0.027882014579773
5600 0.00180123044013988
5610 -0.0413042413806914
5620 0.088087840538025
5630 0.0767130157184601
5640 0.145741646952629
5650 0.0775826023769379
5660 0.0690567406845093
5670 0.0545323668813706
5680 0.0936983888816834
5690 0.0539762261486054
5700 0.0539748901748658
5710 0.0453604107666017
5720 0.103159225893021
5730 0.0703940396213532
5740 0.0195453059482575
5750 0.00298872074127206
5760 0.0374352145242692
5770 0.0504097065210343
5780 0.0613990576982499
5790 0.0714543109893799
5800 0.0864290935230256
5810 0.067003396742344
5820 0.0136494614815713
5830 0.0246407928085328
5840 0.0404789544582368
5850 0.0281779252815248
5860 -0.00129897269725784
5870 0.0483308365774156
5880 -0.0280199329710005
5890 0.0681132201814652
5900 0.0719849082946778
5910 0.072769383263588
5920 0.0292331762170792
5930 0.019373089284897
5940 -0.0667306609439849
5950 -0.0524078861618041
5960 0.093195217370987
5970 0.0823845686531067
5980 0.0805903183937073
5990 0.0503879139995575
6000 0.0222450388622284
6010 -0.0447689004516601
6020 0.0435523078441621
6030 0.0542742823791505
6040 0.068402689189911
6050 0.103598861207962
6060 0.0606373133802414
6070 0.0755539920949936
6080 0.0167436707401276
6090 0.0544876430606843
6100 0.0594358557987214
6110 0.0184448272418977
6120 0.0683244682693482
6130 0.0821172405862809
6140 0.0837294306468965
6150 0.0465281994771958
6160 0.0431074713706971
6170 0.0238718796920777
6180 0.0600491331386567
6190 0.051423865556717
6200 0.00261824122905741
6210 0.0741153742980958
6220 0.10291287122488
6230 0.0604253368830681
6240 -0.0128793646526336
6250 0.0338479852581025
6260 0.0680481930732728
6270 0.0533020717906953
6280 -0.0502310153579711
6290 -0.0180435552883147
6300 -0.0258449025535582
6310 0.0224799816417695
6320 0.0222971439361573
6330 0.0615552558135987
6340 0.0605593512344361
6350 0.0663543836688996
6360 0.0654762208557129
6370 0.0144008790922166
6380 0.107335712680817
6390 0.123181328811646
6400 0.134721617021561
6410 0.100935565242767
6420 0.069473838095665
6430 0.0149157098960877
6440 0.0601843250751496
6450 0.133896259183884
6460 0.0681893687009812
6470 0.000574828929901206
6480 0.10874215323925
6490 0.0286418036031724
6500 -0.0319904334735869
6510 -0.0194009907722472
6520 0.0571303142499925
6530 0.0652764143085481
6540 0.0776724758005143
6550 0.0961606051588059
6560 0.0197609300613405
6570 0.0227848951005937
6580 0.0629604862976075
6590 0.0589258822298051
6600 0.0276880439710619
6610 0.0906159316873551
6620 0.150300621776581
6630 0.114653214521408
6640 0.108715665450096
6650 0.0663253999233247
6660 0.0192231829690934
6670 -0.029168213162422
6680 0.0318589579391481
6690 -0.0183519868564604
6700 0.056808448176384
6710 0.0518818984508515
6720 0.055193207936287
6730 0.0807426695871354
6740 0.0358303147768975
6750 0.0261031324601174
6760 0.0610678506684304
6770 -0.0388820594549178
6780 0.00861937439918528
6790 -0.0743614654159544
6800 0.00857418258667002
6810 0.0339129152393342
6820 0.031891746377945
6830 0.141932868881226
6840 0.155369428792
6850 0.123655146975517
6860 0.0883401209306718
6870 0.0766130754661561
6880 0.0110426416206361
6890 0.0427329967308046
6900 -0.0197749117136
6910 -0.0666508676099776
6920 0.0376126224184037
6930 0.0372343680095674
6940 0.0944043113899232
6950 0.13838316649437
6960 0.0865296837043763
6970 0.027536824541092
6980 0.0133980441141129
6990 -0.0567550103521346
7000 0.0879275389432908
7010 0.0526513219928742
7020 0.0833300341415406
7030 0.096333723564148
7040 0.143337419614792
7050 0.0158680235219003
7060 0.00903372001647959
7070 -0.013055032262802
7080 0.0741544157409669
7090 0.0526297484159471
7100 -0.0145136240243911
7110 -0.0130495886087416
7120 -0.0355915267276762
7130 0.101831025123596
7140 0.0346730618858338
7150 0.0724556535720826
7160 0.090181223526001
7170 0.116531520080566
7180 0.0734936300945283
7190 0.0455545193195344
7200 0.0630159205484391
7210 0.0959744275331498
7220 0.0817598785209657
7230 0.0949338870429993
7240 0.0818987638807297
7250 0.0480317356204987
7260 0.0203380912256242
7270 0.0353318624114991
7280 0.0110167159938813
7290 0.0340319670534135
7300 0.0138450856637956
7310 -0.0181347150897979
7320 -0.00666452880382534
7330 0.094904626326561
7340 0.025448715069294
7350 0.00695404685258876
7360 0.0577815559220315
7370 0.0477825338077546
7380 0.0758339434576035
7390 0.114830097050667
7400 0.0730590150904657
7410 0.0699446195149423
7420 -0.00766407057523713
7430 0.0452659014272691
7440 0.0837291849017144
7450 0.0196447339129449
7460 -0.048981711270809
7470 -0.0169387294626234
7480 -0.0122671694803236
7490 0.0394828589200975
7500 0.0195323028278352
7510 -0.000242927002906676
7520 0.018677669529915
7530 -0.0256953940010069
7540 -0.0285969587326048
7550 0.0607859679651261
7560 0.0698638044023515
7570 0.126144398875237
7580 0.102426780948639
7590 0.0349529557228089
7600 -0.0173343012619018
7610 -0.0418718696975706
7620 0.020900799689293
7630 0.0552312635803224
7640 0.00201260925769813
7650 -0.0335137542128562
7660 -0.0202221806645392
7670 0.0441235174870492
7680 0.010409738354683
7690 0.0495473960399628
7700 0.0239753859138489
7710 0.0576370399665833
7720 0.0152027598142625
7730 0.0174093106079103
7740 0.0782323560142518
7750 0.151249136953354
7760 0.16792148920536
7770 0.0706912195539475
7780 0.0147361837387085
7790 -0.0278726771497726
7800 0.0285030863189698
7810 0.0220172088527681
7820 0.055520509953499
7830 0.0548549016380311
7840 0.00295734283924116
7850 0.0517701346969605
7860 -0.0936419884061812
7870 0.0314973180389405
7880 0.0738245198678972
7890 0.0932187720298768
7900 0.0919778382825852
7910 0.0486842857980729
7920 -0.00344916321277606
7930 0.0389581296277048
7940 0.109200951368809
7950 0.0533849606418612
7960 0.0471042093706133
7970 0.0629992891168596
7980 0.0635536440086366
7990 0.067516750984192
8000 0.0854258265256883
8010 0.0354602894687653
8020 -0.0401696927976607
8030 -0.0170381672763823
8040 -0.0337808300971984
8050 -0.0115463989639281
8060 -0.0656539415264128
8070 0.0320602605676652
8080 0.126592044358254
8090 0.117846514635086
8100 0.0465714525985718
8110 0.0695621348905564
8120 0.0788410869836808
8130 -0.0073143031597136
8140 0.0240741425848008
8150 0.0405478309822083
8160 0.0389247372007371
8170 0.0927107622528077
8180 0.124877338523865
8190 0.114610687918663
8200 -0.0107526575946807
8210 -0.0372727955150603
8220 -0.0423050065708159
8230 -0.030261847553253
8240 -0.0652145712327956
8250 0.0873727144908906
8260 -0.00317077639579764
8270 -0.0533166063165663
8280 -0.0999360531091689
8290 -0.0296149335193633
8300 0.0514366684675217
8310 0.137997094917297
8320 0.05262004257679
8330 0.0693978801774979
8340 0.0888041846990586
8350 0.0559731982421876
8360 0.11600431224823
8370 0.0879901480770112
8380 0.0509806114482881
8390 0.000212339162826646
8400 -0.0214034914398192
8410 0.00506583598613749
8420 0.0278874029779435
8430 0.0602924650859833
8440 0.107645892949104
8450 0.142899308886528
8460 0.142399584624767
8470 0.106077820212841
8480 0.0103597720861436
8490 0.0808947946977616
8500 0.0214463063621522
8510 0.00506945981502547
8520 0.048600152540207
8530 0.149897947487831
8540 0.0864125067281724
8550 0.0558816429471971
8560 -0.0114857979154585
8570 0.054525979075432
8580 0.0883548812532426
8590 0.0171250451707842
8600 -0.0156412012338637
8610 0.00511759083271043
8620 0.0121896953487397
8630 -0.0309020210599899
8640 0.0350287244939805
8650 0.080294566988945
8660 0.0668924524497987
8670 0.110913892297745
8680 0.215674753034115
8690 0.135505164315701
8700 0.0041617213582994
8710 -0.0138592247867583
8720 0.0384144588041307
8730 0.047546908569336
8740 -0.0423802711749076
8750 0.00821253226757062
8760 0.0454416706681253
8770 0.0777206059002878
8780 0.0973899754285814
8790 0.105786674160957
8800 0.0839729400253297
8810 0.103783021972179
8820 0.149165724112988
8830 0.223336272916794
8840 0.15880083673954
8850 0.100836885954142
8860 -0.0664581366300581
8870 -0.0175579685068129
8880 0.0218523814606668
8890 0.0939194466423989
8900 0.0403176885271074
8910 0.012666923339367
8920 -0.0970706212496756
8930 -0.0412498167705534
8940 0.00320644963026059
8950 0.0608503653168679
8960 0.0549616636443138
8970 -0.0151894634008407
8980 -0.069454440011978
8990 0.0483080992984773
9000 0.0113441869020464
9010 0.0498925897169114
9020 0.0232873660707475
9030 0.0338110466432573
9040 -0.00274975310325614
9050 0.00909836080551155
9060 0.0379646601057053
9070 0.0780383330774308
9080 0.0933372774744035
9090 0.0621545431041718
9100 0.0243452469825746
9110 0.0712981922245027
9120 0.0316298447990418
9130 0.0618845358252526
9140 0.0484362458539009
9150 0.0825002746701241
9160 0.0761787084484101
9170 0.105910442147255
9180 0.184017853522301
9190 0.16959831548214
9200 0.103728513231278
9210 0.101496778044701
9220 0.0502193059110643
9230 0.0704232306671143
9240 0.0752843938970567
9250 0.104841134710312
9260 0.07656300270319
9270 0.167474342081547
9280 0.133321426136494
9290 0.13500208738327
9300 0.100890710744858
9310 0.0984265916252137
9320 -0.0171728563308714
9330 0.026426315689087
9340 0.0900347816991807
9350 -0.0569173999786375
9360 -0.0257255402326582
9370 0.103983300805092
9380 0.105136000347137
9390 -0.0189469425487517
9400 -0.0090051920366286
9410 0.0323005424642564
9420 -0.0106304534983633
9430 0.0944254007220269
9440 0.212267898054123
9450 0.19349660525322
9460 0.0390386793088914
9470 -0.0712894527816771
9480 -0.0523623289632796
9490 0.0670126034498215
9500 0.13517469894886
9510 0.126498088493347
9520 0.142462203183174
9530 0.0805660844230653
9540 -0.0115016044855116
9550 -0.0679062207508085
9560 -0.018730532517433
9570 0.0107212636423112
9580 0.0595747430229188
9590 0.0835940997648239
9600 -0.0200659213662146
9610 -0.000941437311172377
9620 0.0641097108983994
9630 0.0539516066002847
9640 0.0576930211758615
9650 0.0772982315707208
9660 0.124532633504868
9670 0.0492796263599397
9680 0.0830400511074067
9690 0.0562706587243081
9700 0.0390610540795328
9710 0.106980559929609
9720 0.0558007988452913
9730 -0.0140455373704432
9740 -0.0210917585730551
9750 0.0405237185549737
9760 0.0733531572675706
9770 -0.0311135587501524
9780 0.0588131098115445
9790 0.153168528782129
9800 0.13850995888114
9810 -0.0362276294231413
9820 -0.13424327064991
9830 -0.0310677629280089
9840 0.00787811966419232
9850 0.0541087958049775
9860 -0.0204038111972808
9870 -0.00595843305110914
9880 -0.0426543267679212
9890 -0.08970661924839
9900 -0.17627312508583
9910 0.0201541134595872
9920 0.0681753054094315
9930 0.107587241630554
9940 0.0414892852878572
9950 0.0661988672924043
9960 0.0470300289249421
9970 0.079118027009964
};
\addplot [line width=2pt, color3]
table {%
0 0.621716034797831
10 0.625378885807337
20 0.537936105898535
30 0.418505580016273
40 0.210925932037913
50 0.214005198761852
60 0.178196576741364
70 0.174368864126349
80 0.135862604647198
90 0.10993534699468
100 0.113296527862793
110 0.0874099549221503
120 0.103087217885158
130 0.09706967852196
140 0.0919435049576177
150 0.105886285802882
160 0.0932637077228254
170 0.102112983060031
180 0.0931145489513757
190 0.0972382154129284
200 0.105215609799436
210 0.107337207201166
220 0.113036504503429
230 0.122463173454071
240 0.110697859032377
250 0.092846551995975
260 0.0982446302550932
270 0.0758735084403201
280 0.0765250068469358
290 0.0936627458765562
300 0.118732641751589
310 0.126395699767354
320 0.116245345648266
330 0.104615163717239
340 0.101423538364463
350 0.106074651766513
360 0.100373519971397
370 0.0977719439570399
380 0.0965387465129078
390 0.0995026007854236
400 0.0903440128388568
410 0.0906382195977097
420 0.103778824068404
430 0.118921605075574
440 0.100014808800827
450 0.119698843284257
460 0.133302226797005
470 0.100320004784832
480 0.116092302410932
490 0.115199148492515
500 0.104289437577275
510 0.0918718132098002
520 0.0983963434029102
530 0.12348703114542
540 0.112940343939829
550 0.131660958006701
560 0.136902778493866
570 0.115045753368195
580 0.0978328302167017
590 0.101069383793219
600 0.127548535789378
610 0.117243046726564
620 0.105159577715097
630 0.117483531053865
640 0.122492586926957
650 0.105808853591862
660 0.108514074443349
670 0.135774725972291
680 0.13136509017136
690 0.107241604170842
700 0.121487465576759
710 0.14148642659609
720 0.122936263691304
730 0.120324063781569
740 0.115672660011571
750 0.135872925809205
760 0.137402876036036
770 0.133543313797788
780 0.129561857574072
790 0.12943335772797
800 0.13971951455418
810 0.144057537677146
820 0.130557207257501
830 0.127122393562216
840 0.134694249192218
850 0.158408968923555
860 0.147758363559799
870 0.134660064482837
880 0.11770212997042
890 0.121805132962877
900 0.12192614261921
910 0.137196452922508
920 0.137392762356573
930 0.141134567182674
940 0.131417922677665
950 0.137832281740113
960 0.141449540445956
970 0.13380328526454
980 0.152030287237649
990 0.145224995157828
1000 0.139039249011545
1010 0.148920579711458
1020 0.142988537012593
1030 0.172125431386819
1040 0.155527704399492
1050 0.155220646290797
1060 0.154009970026874
1070 0.171652152439242
1080 0.16588522557766
1090 0.154177682859567
1100 0.15546875311976
1110 0.149241498407197
1120 0.153092194734564
1130 0.154185766438131
1140 0.168213305660836
1150 0.165308912263016
1160 0.154868415802472
1170 0.146486480254379
1180 0.1609857003236
1190 0.160712788529432
1200 0.149827439100534
1210 0.171117658749183
1220 0.157204568857125
1230 0.168214253075606
1240 0.161725220301141
1250 0.155820903561483
1260 0.168447041123962
1270 0.166259779311905
1280 0.154604879102946
1290 0.14464217665002
1300 0.141680001673363
1310 0.173177018069678
1320 0.179342747995874
1330 0.160181631616549
1340 0.190851674369511
1350 0.152428741778315
1360 0.192957665876987
1370 0.181206441580257
1380 0.177594805688921
1390 0.18833724640331
1400 0.176453972786244
1410 0.19046369745745
1420 0.203293344400923
1430 0.188572918929947
1440 0.178800401888495
1450 0.133610560927652
1460 0.147396472542284
1470 0.15945188792531
1480 0.177480470196171
1490 0.194478636410395
1500 0.186345853651459
1510 0.144069211046437
1520 0.150438066084889
1530 0.180286387780866
1540 0.168673183056602
1550 0.159082460656426
1560 0.160178880882025
1570 0.193867438411246
1580 0.195427492011822
1590 0.166732069000533
1600 0.181360655172156
1610 0.165214715774346
1620 0.163373224108049
1630 0.168575802530352
1640 0.173210384209395
1650 0.163783415595047
1660 0.162261245885033
1670 0.158937323622543
1680 0.175478139803999
1690 0.186119370196817
1700 0.170648042169693
1710 0.191550427095543
1720 0.191510929925316
1730 0.161918691106449
1740 0.163406703001751
1750 0.168883510819401
1760 0.172803686947653
1770 0.197497997407134
1780 0.207627677082697
1790 0.205744361721442
1800 0.180138690794069
1810 0.167137553723671
1820 0.192582090787504
1830 0.182587572232581
1840 0.162671139085858
1850 0.176834400802491
1860 0.159421967456058
1870 0.166959405261779
1880 0.158909693905413
1890 0.157489689174008
1900 0.150409472186573
1910 0.182509166756454
1920 0.151264621104415
1930 0.190529815023239
1940 0.195549422791803
1950 0.17557086904336
1960 0.161562548705607
1970 0.175329024337084
1980 0.192567207744688
1990 0.199895445534942
2000 0.167070737347037
2010 0.214228319545243
2020 0.199665958112675
2030 0.210913940638705
2040 0.164902092165499
2050 0.180584446613485
2060 0.210960232258918
2070 0.210851193571104
2080 0.211999855712624
2090 0.180243472532049
2100 0.166712944700282
2110 0.187576498475443
2120 0.202047417340085
2130 0.194075175302203
2140 0.149262119092497
2150 0.117180345546164
2160 0.154572690051818
2170 0.166074017534211
2180 0.199497808406715
2190 0.230130180786096
2200 0.209818072236463
2210 0.235974290017787
2220 0.173315553036058
2230 0.151857438436414
2240 0.165269171428767
2250 0.159961085624888
2260 0.169641817742872
2270 0.201124837942741
2280 0.202182577666408
2290 0.195696521338349
2300 0.198380532512886
2310 0.180641598335272
2320 0.198779839365065
2330 0.225424873100793
2340 0.217383159722163
2350 0.184077047489774
2360 0.177277933898515
2370 0.173327875154853
2380 0.169699435787157
2390 0.208430415329278
2400 0.221517864968223
2410 0.206411018693898
2420 0.211503999114873
2430 0.192140395556448
2440 0.182229777937
2450 0.191696370672684
2460 0.170821609027167
2470 0.182061753292927
2480 0.147346429307409
2490 0.169169720572714
2500 0.204579052204469
2510 0.19954685514992
2520 0.177191164562908
2530 0.175222423650915
2540 0.17665395376346
2550 0.135266871158387
2560 0.171975115738225
2570 0.211056607778956
2580 0.17174543544401
2590 0.202824585331153
2600 0.202200655998178
2610 0.222048409646457
2620 0.225455028666349
2630 0.207324313609316
2640 0.18579018389384
2650 0.126824834363067
2660 0.168100863565567
2670 0.179308313306229
2680 0.158616065485503
2690 0.157500035216583
2700 0.172247212920478
2710 0.16402558595578
2720 0.132518731469599
2730 0.168882206995134
2740 0.212270378267971
2750 0.160485970804615
2760 0.18176619268964
2770 0.142863292484187
2780 0.17656539313024
2790 0.178271947319015
2800 0.164295317929956
2810 0.131859594769164
2820 0.133435545300017
2830 0.158131220282103
2840 0.158615145326133
2850 0.153432434619889
2860 0.150592105731033
2870 0.140764769761726
2880 0.122340657843607
2890 0.170329620858051
2900 0.175206092397236
2910 0.177970137289038
2920 0.20410157348435
2930 0.194780817308993
2940 0.150860155467058
2950 0.145514746436283
2960 0.119345795381646
2970 0.120540528423503
2980 0.153021677071309
2990 0.1953197661737
3000 0.189216057771328
3010 0.189326768849702
3020 0.18873417422293
3030 0.176260104752798
3040 0.157532951852244
3050 0.166293543554969
3060 0.178339936234543
3070 0.163378005974395
3080 0.148185316486108
3090 0.165913190448736
3100 0.167529209404458
3110 0.174736131046662
3120 0.167720735108738
3130 0.154460220830026
3140 0.132294084463673
3150 0.157597543235576
3160 0.160398607229049
3170 0.223860877423911
3180 0.154731731723516
3190 0.167111327546369
3200 0.148400084206244
3210 0.160249537851669
3220 0.144885150878108
3230 0.124766484374074
3240 0.0895406486805958
3250 0.126403402064544
3260 0.143006041151136
3270 0.147242671113178
3280 0.187347733148034
3290 0.149722973348814
3300 0.180873460322253
3310 0.130870504477519
3320 0.158765158889192
3330 0.131162044978855
3340 0.146774812030374
3350 0.138350482827061
3360 0.145890866035954
3370 0.121886806987625
3380 0.133056186300872
3390 0.130194819322177
3400 0.186538330570948
3410 0.200649610216654
3420 0.212581058630022
3430 0.164173800303899
3440 0.167011883197786
3450 0.228958795740774
3460 0.184492263588728
3470 0.127224334859643
3480 0.175929978206228
3490 0.106353138548059
3500 0.104352034829878
3510 0.107318225305877
3520 0.118061029882833
3530 0.124527218940815
3540 0.16454263528756
3550 0.142251962038186
3560 0.120680262604
3570 0.134621953502084
3580 0.0780571206357989
3590 0.0919463788119758
3600 0.0875823218579447
3610 0.0983647933568156
3620 0.0804856108151791
3630 0.170346160038909
3640 0.18308964045837
3650 0.160136640694132
3660 0.12376382660673
3670 0.165199000194697
3680 0.173521244898805
3690 0.147034438026118
3700 0.194891265951503
3710 0.186320296449886
3720 0.182623895866126
3730 0.167174278409495
3740 0.135061627346879
3750 0.155154989707322
3760 0.225612616355465
3770 0.17880928396585
3780 0.152956181473515
3790 0.173547066298276
3800 0.100144372171376
3810 0.103445146780691
3820 0.154018499395352
3830 0.176764376568194
3840 0.151060917353062
3850 0.133131870843618
3860 0.17457113226758
3870 0.160002664944036
3880 0.136757618822793
3890 0.109308755260508
3900 0.140124154293091
3910 0.167823047261478
3920 0.16213616027751
3930 0.180051253147682
3940 0.164565385307677
3950 0.164889496544498
3960 0.12599406219652
3970 0.141540849595397
3980 0.0518918972707609
3990 0.0965088638783106
4000 0.130791397282412
4010 0.144512938805405
4020 0.171567396641371
4030 0.22638635761735
4040 0.164179920012529
4050 0.134177214829015
4060 0.199294098254274
4070 0.187091649313215
4080 0.148058743978089
4090 0.111802955218812
4100 0.110560226801101
4110 0.122141101649986
4120 0.178844185204443
4130 0.14690383447599
4140 0.158667334962116
4150 0.180649074259556
4160 0.0949042184006407
4170 0.0195614150274766
4180 0.10523776500137
4190 0.0894970974753218
4200 0.122097088729012
4210 0.107927344678575
4220 0.154028981698352
4230 0.156673616750027
4240 0.177614758809013
4250 0.161103669678175
4260 0.109764880791316
4270 0.149636212227023
4280 0.11743676824324
4290 0.0805287349439696
4300 0.0736230289763628
4310 0.152271500665098
4320 0.174061944682025
4330 0.137936038526179
4340 0.0723253424408176
4350 0.0635406094827323
4360 0.101025120849935
4370 0.0438725838947828
4380 0.0809766364434191
4390 0.0619311897975854
4400 0.118685984703677
4410 0.189787647827641
4420 0.137471676669899
4430 0.129810181701138
4440 0.0891715908012097
4450 0.104603878042169
4460 0.100257804009468
4470 0.147648282099693
4480 0.128538687552486
4490 0.161073889618674
4500 0.162327753499392
4510 0.162484264091905
4520 0.185340411621371
4530 0.172857157803062
4540 0.187685856873986
4550 0.168212728617182
4560 0.112945286602097
4570 0.105872400712602
4580 0.128104550580113
4590 0.142421244935378
4600 0.169168123072736
4610 0.172223959578136
4620 0.108778496419059
4630 0.0806136273990568
4640 0.115200622864838
4650 0.088398871738759
4660 0.118364442727455
4670 0.127443781868095
4680 0.236812805813883
4690 0.207451819251867
4700 0.177996094076952
4710 0.0930221278918057
4720 0.077791489617504
4730 0.0651392895597158
4740 0.0805308701657492
4750 0.14757327567978
4760 0.0866533302484234
4770 0.116750267680655
4780 0.0896675730380395
4790 0.0904993863445596
4800 0.154935285019705
4810 0.0824723997132848
4820 0.115460715547515
4830 0.123090591349087
4840 0.118289295032959
4850 0.156749040566421
4860 0.100433095287907
4870 0.0720155520896622
4880 0.0356679645608539
4890 0.124186369256807
4900 0.116044832348528
4910 0.106116163277463
4920 0.142911691307084
4930 0.14592544040544
4940 0.143263929348171
4950 0.139041229154138
4960 0.127117884465336
4970 0.0978743234918062
4980 0.0665988318378728
4990 0.0856166024969611
5000 0.07415308839513
5010 0.0828581018509214
5020 0.103828612908164
5030 0.185074898987834
5040 0.127361649910025
5050 0.0845439905716201
5060 0.118906296461812
5070 0.0942674884692103
5080 0.101631581763654
5090 0.128863027768199
5100 0.168169976220994
5110 0.164289862505396
5120 0.21205012593781
5130 0.155873768688272
5140 0.117640932580897
5150 0.152317413500821
5160 0.136194064891029
5170 0.156345676247367
5180 0.147616481317081
5190 0.129081277838756
5200 0.175597752297675
5210 0.173046848964413
5220 0.0995780009329848
5230 0.185670315761857
5240 0.24482037140858
5250 0.133628345222527
5260 0.0604673275084738
5270 0.0632718817576288
5280 0.146457775562617
5290 0.0998397071672854
5300 0.143140086131016
5310 0.137113699394777
5320 0.112410741247897
5330 0.0436843906082311
5340 0.12677031738181
5350 0.115378680232374
5360 0.0133845948990459
5370 0.123302893361227
5380 0.174961023186463
5390 0.201161144248203
5400 0.168908889644163
5410 0.166731281902248
5420 0.171702570830559
5430 0.186465717926989
5440 0.0932550929298458
5450 0.0449451480664227
5460 0.0991164019576123
5470 0.146374298820282
5480 0.179083762363116
5490 0.0795047661303735
5500 0.173279517979863
5510 0.199761604086388
5520 0.15475129212133
5530 0.125528223039303
5540 0.114042363636508
5550 0.143676480237946
5560 0.104864367604022
5570 0.106798385096193
5580 0.105191248579354
5590 0.0809434793591843
5600 0.0575075856877045
5610 0.0243735069726193
5620 0.154951867004663
5630 0.140338165017621
5640 0.198926837910903
5650 0.122985560296919
5660 0.116345627652896
5670 0.106369716275371
5680 0.148503242759318
5690 0.112727663041147
5700 0.110757095979138
5710 0.0991101384224511
5720 0.155587238704775
5730 0.13111591501432
5740 0.0851669799939853
5750 0.0748228449410042
5760 0.107936652751607
5770 0.12023739972351
5780 0.127944942688943
5790 0.134663305600064
5800 0.152987717600517
5810 0.131082038723186
5820 0.0705941158315893
5830 0.0825546569159604
5840 0.10715575534064
5850 0.0931051113244238
5860 0.0574957536629901
5870 0.10949754534529
5880 0.0312481722874203
5890 0.12249747658165
5900 0.120671111376683
5910 0.123676407507862
5920 0.0804512075189623
5930 0.0780053928082524
5940 -0.00376753363806129
5950 0.0257678491722498
5960 0.180395168012085
5970 0.165617253471369
5980 0.148045353629642
5990 0.120046099346906
6000 0.0983867055752536
6010 0.0336948544568175
6020 0.126877634800889
6030 0.139886150965088
6040 0.156061146779577
6050 0.17987838186872
6060 0.126017994614427
6070 0.138777916376944
6080 0.0842443816153865
6090 0.128204571083823
6100 0.132550338232702
6110 0.0867338746229415
6120 0.133805997047066
6130 0.142655676888443
6140 0.139765344596591
6150 0.0967989034169447
6160 0.0926782155151589
6170 0.0828518931817818
6180 0.123327834424305
6190 0.111213898489984
6200 0.0569707390443577
6210 0.12392781641842
6220 0.150587479919193
6230 0.113261803679258
6240 0.0457872967142933
6250 0.092909133217194
6260 0.122637637037029
6270 0.106954771227527
6280 0.00841199221344017
6290 0.0473338302801795
6300 0.0424508905773341
6310 0.0929038027382715
6320 0.0889421528030638
6330 0.130820439342514
6340 0.12476242265845
6350 0.128426963249717
6360 0.128781427032038
6370 0.077222788525047
6380 0.16040226398876
6390 0.167271150874648
6400 0.180103479574871
6410 0.150977260370703
6420 0.122949033649813
6430 0.0688674502988508
6440 0.11267630023213
6450 0.182080641854254
6460 0.112680783223659
6470 0.0476281726698991
6480 0.153775446489084
6490 0.0773881243983687
6500 0.0155149265933606
6510 0.0336748121400561
6520 0.116459269514116
6530 0.129284448255258
6540 0.135983639884816
6550 0.150676678253126
6560 0.0710069089035092
6570 0.0759410442064766
6580 0.112374461903521
6590 0.107369817133092
6600 0.0712468929144687
6610 0.134646403725001
6620 0.188984379049677
6630 0.152838892785124
6640 0.152104580855372
6650 0.111493454974761
6660 0.0635847513698439
6670 0.0139847597207083
6680 0.0754111800175934
6690 0.0253428049473122
6700 0.0983372251987666
6710 0.0940850919945946
6720 0.0999118585270541
6730 0.126372754506041
6740 0.0793296211745138
6750 0.0751098706734332
6760 0.109659976227952
6770 0.0137222536296987
6780 0.0678327974216841
6790 -0.0119706429704817
6800 0.0822584829515958
6810 0.109015499880791
6820 0.104461449085743
6830 0.21096789975646
6840 0.216489296202807
6850 0.174684244302969
6860 0.131788212015031
6870 0.117717272106315
6880 0.0573599326920695
6890 0.103880500406793
6900 0.0404366357719943
6910 0.000540302187910891
6920 0.10839156398079
6930 0.113887558713829
6940 0.16946839206446
6950 0.206574130090569
6960 0.143296998548529
6970 0.0866113716460079
6980 0.0727214778029758
6990 -0.000613342543093922
7000 0.143282525324013
7010 0.108656736274097
7020 0.141400929405154
7030 0.149238910880211
7040 0.192204730454261
7050 0.0572784585573049
7060 0.0480721286401092
7070 0.0275186580642787
7080 0.116291626207733
7090 0.0947330907957004
7100 0.0334783299839252
7110 0.0431297316978637
7120 0.0299678995364891
7130 0.172113131257114
7140 0.107311151902675
7150 0.148285710561699
7160 0.164364944256894
7170 0.193572923175042
7180 0.149265889381771
7190 0.11448878893113
7200 0.12067438973277
7210 0.150271125888546
7220 0.13249513657346
7230 0.143071091329688
7240 0.121852776834556
7250 0.0910059889459103
7260 0.0678022628896702
7270 0.0872572165862946
7280 0.0646868626672465
7290 0.0867578868784935
7300 0.0669071843065359
7310 0.0309856813619201
7320 0.0471597036324694
7330 0.150244080426829
7340 0.0780531891197822
7350 0.0557477447391684
7360 0.105089148380082
7370 0.0884293686237559
7380 0.115189280079486
7390 0.154995313571096
7400 0.115619915075231
7410 0.113143552913201
7420 0.0332169934911252
7430 0.081115741872467
7440 0.117570700981572
7450 0.0536642144437663
7460 -0.00825377460088072
7470 0.0250068518889949
7480 0.0236296090435058
7490 0.0748052384382882
7500 0.0606190846239566
7510 0.0461725951320887
7520 0.0711686664865655
7530 0.0278736128403689
7540 0.0248863615689044
7550 0.106334190038076
7560 0.111096518602417
7570 0.170866136376998
7580 0.152225725969563
7590 0.0835830715891946
7600 0.0250625484621204
7610 0.00126795905024911
7620 0.0677642234587422
7630 0.109078351578503
7640 0.055678794327495
7650 0.0119815856887677
7660 0.0187558309038497
7670 0.0857799333343472
7680 0.0534569409952759
7690 0.0935215440693572
7700 0.0714162635018213
7710 0.10711897795487
7720 0.0661961058988879
7730 0.0701077426396899
7740 0.128457367233848
7750 0.197058094568879
7760 0.204910712222863
7770 0.108220979309779
7780 0.0555585306900208
7790 0.0160354657449596
7800 0.0700523062148217
7810 0.0599507939359435
7820 0.0913993602627822
7830 0.0985638600444688
7840 0.0506600424349215
7850 0.104334579682785
7860 -0.0461122050708212
7870 0.0809634735577883
7880 0.116249797357316
7890 0.137265057622722
7900 0.132978777834606
7910 0.089217460413154
7920 0.0309459305837642
7930 0.0693651611026755
7940 0.135808445737294
7950 0.0817772290728306
7960 0.0791468407728212
7970 0.0973622385954006
7980 0.100582762841673
7990 0.102565395916639
8000 0.119940189882298
8010 0.0741528819871002
8020 0.00339432596965175
8030 0.0313014560515096
8040 0.0229200235884972
8050 0.051728624687042
8060 -0.0052710779894347
8070 0.083633524587983
8080 0.174156545396193
8090 0.161809327909633
8100 0.0836528169313414
8110 0.106211327143629
8120 0.126864369626678
8130 0.0434011352371244
8140 0.0734140347249317
8150 0.0906842724659991
8160 0.0902375505620354
8170 0.145209304783111
8180 0.17577163497085
8190 0.16474616195566
8200 0.0397134421885698
8210 0.0143271647049453
8220 0.00663733799235859
8230 0.0156307919129845
8240 -0.0194297346946786
8250 0.139006906127082
8260 0.0560935807804229
8270 0.00965315255109087
8280 -0.0382029061327128
8290 0.0292934765033201
8300 0.102487578897285
8310 0.189475358812734
8320 0.106758797898758
8330 0.127714093980471
8340 0.146248740007914
8350 0.118020935363908
8360 0.174399529469424
8370 0.146608311007254
8380 0.104898778636998
8390 0.0581910185187078
8400 0.0362553206642244
8410 0.0717403250735659
8420 0.0928692766459556
8430 0.123772329775058
8440 0.162376882816639
8450 0.189490752061721
8460 0.186236041762456
8470 0.152405170264063
8480 0.052598030667056
8490 0.123511585341731
8500 0.0749695436985255
8510 0.0636776286288218
8520 0.102629175900096
8530 0.192600855030154
8540 0.12785839463393
8550 0.0959294793451917
8560 0.0301202359077898
8570 0.0910156506395744
8580 0.122817775708663
8590 0.0493103950170381
8600 0.0173048396487261
8610 0.0412603468107529
8620 0.0572506762071263
8630 0.0194968900851561
8640 0.0826494246605013
8650 0.127992507787049
8660 0.110808449377738
8670 0.146855463446149
8680 0.24979600671719
8690 0.170492621230163
8700 0.0410535696824624
8710 0.0226827011335852
8720 0.080045725063432
8730 0.0870801653352491
8740 -0.00827166925521163
8750 0.0407845856676544
8760 0.0820199642421153
8770 0.113498358978009
8780 0.125951119077565
8790 0.132491070760134
8800 0.113971711526132
8810 0.133407743392449
8820 0.173276522959186
8830 0.243392307396688
8840 0.178928010677098
8850 0.124349964073742
8860 -0.0393951684349614
8870 0.0100431796944603
8880 0.043759087372344
8890 0.11299322591225
8900 0.0633592707854359
8910 0.0381325693709575
8920 -0.0678838680258246
8930 -0.00320717672293576
8940 0.0388015812714201
8950 0.088973890911475
8960 0.086619791526234
8970 0.0277692917164409
8980 -0.0153865861929728
8990 0.101762234610808
9000 0.0633854499969016
9010 0.102353016711585
9020 0.0722657005639089
9030 0.0826481244516289
9040 0.0460385121086507
9050 0.0564431854505179
9060 0.0854683737328675
9070 0.126817455690009
9080 0.142966578572676
9090 0.105946789708832
9100 0.0645771506838431
9110 0.117645780935104
9120 0.0886932938283661
9130 0.119004308006798
9140 0.0996317928678982
9150 0.125513968690458
9160 0.116695999291585
9170 0.146043442251872
9180 0.224445263617288
9190 0.207351753174341
9200 0.137621039061764
9210 0.131274641298433
9220 0.0802554590705875
9230 0.102250976937862
9240 0.108650180843548
9250 0.140814161599975
9260 0.104760378384046
9270 0.191731043853478
9280 0.162908286151562
9290 0.172774408512935
9300 0.136361718240672
9310 0.137047573822436
9320 0.0181701141865893
9330 0.0601105888085439
9340 0.127151647757506
9350 -0.0190802612450187
9360 0.0152301068781294
9370 0.147939138091939
9380 0.152288023199443
9390 0.023617380936191
9400 0.0319403095484464
9410 0.0758896192713914
9420 0.0298949011111872
9430 0.130102481248276
9440 0.243743828501825
9450 0.229033974918607
9460 0.0812073757014113
9470 -0.0257164309849003
9480 -0.00685509031922693
9490 0.115684471608128
9500 0.180627151052415
9510 0.171035628280704
9520 0.184330590457828
9530 0.121388898257363
9540 0.0277436388163421
9550 -0.0310955947980933
9560 0.0237605629839484
9570 0.0600442592784788
9580 0.107682034314218
9590 0.128797530139116
9600 0.015567601768738
9610 0.0293569104217118
9620 0.0929225482004921
9630 0.087852177412855
9640 0.0904810406109066
9650 0.107467821779131
9660 0.156009885993945
9670 0.0760359322057981
9680 0.108679424175593
9690 0.0793553636167327
9700 0.0615492873231838
9710 0.130361695837227
9720 0.0825595329901388
9730 0.0132285486103762
9740 0.00848202032636907
9750 0.0665933166212288
9760 0.0942006385441944
9770 -0.0158834446735336
9780 0.0727235558423794
9790 0.16781941338928
9800 0.166424944815652
9810 0.00695360927539083
9820 -0.0919326376259338
9830 0.00214925135415567
9840 0.0428688830377321
9850 0.099208496117216
9860 0.0254313002926858
9870 0.0361304622512081
9880 0.00264428787360616
9890 -0.035779823825902
9900 -0.119713879328573
9910 0.081666618095745
9920 0.133812273918851
9930 0.178623428854656
9940 0.106788145963526
9950 0.122968382702887
9960 0.103296255979391
9970 0.136343847364428
};
\addplot [line width=2pt, color4]
table {%
0 0.635312922235689
10 0.631815833065108
20 0.540038503124439
30 0.418866821161553
40 0.212691439285825
50 0.215446297608502
60 0.179775211123957
70 0.176256181797739
80 0.138257950275929
90 0.113157189249468
100 0.116819518088766
110 0.090369009826597
120 0.105848599802335
130 0.1005034569168
140 0.0953311896698455
150 0.108644636196261
160 0.0957403768007535
170 0.105633531902699
180 0.0968688835878214
190 0.101176782525759
200 0.108438207704867
210 0.110351824799502
220 0.116137398808565
230 0.126166668267101
240 0.11540473661869
250 0.0971975594012763
260 0.102433382400884
270 0.0797909492604286
280 0.0814133444309946
290 0.0980010638106283
300 0.123260738929975
310 0.130719135621886
320 0.120640330329275
330 0.10866859214711
340 0.105595659692802
350 0.110760484249178
360 0.105445017437304
370 0.102089394574125
380 0.100355249822341
390 0.103511750454824
400 0.0949391660679802
410 0.0952290533601604
420 0.108566596111478
430 0.123078118545781
440 0.103805003445786
450 0.124338547027987
460 0.138607458159367
470 0.10577333882195
480 0.120026558626803
490 0.118990656011493
500 0.108208065010081
510 0.0956996101466139
520 0.102326595736879
530 0.128097833617337
540 0.118528627724524
550 0.136747254772669
560 0.141867124026414
570 0.120426111041276
580 0.103127026435136
590 0.105775849964277
600 0.131600119611805
610 0.121909566181721
620 0.110128743656156
630 0.12223134531802
640 0.126762043757566
650 0.111121342877151
660 0.113789902333798
670 0.14146274198366
680 0.137006255609634
690 0.112648012129179
700 0.126919712056212
710 0.146385639260446
720 0.12828460698162
730 0.125489561716272
740 0.121062069582414
750 0.140443332897348
760 0.142299146902332
770 0.138650075883406
780 0.135515979535063
790 0.135246460508184
800 0.145199629901967
810 0.149495672912139
820 0.136139967793161
830 0.13233225291776
840 0.139224415642383
850 0.163715183273217
860 0.153515291697799
870 0.141365653806518
880 0.124725554570526
890 0.128789803128239
900 0.127707190943175
910 0.14317237290005
920 0.143707643409057
930 0.147071185765864
940 0.13790361396165
950 0.143711311169914
960 0.147268445424716
970 0.139362457574911
980 0.157391731684127
990 0.151039705491102
1000 0.145413278853319
1010 0.15502035563563
1020 0.149260449170623
1030 0.179037587856056
1040 0.161701167346148
1050 0.161229203456091
1060 0.159916970654696
1070 0.176997286660412
1080 0.171320322930868
1090 0.160445051006415
1100 0.161599419545596
1110 0.155232257200883
1120 0.15878880726255
1130 0.15939636723556
1140 0.173522590323829
1150 0.171984364593149
1160 0.161906981644405
1170 0.152980923941905
1180 0.167585253160958
1190 0.166970625983028
1200 0.156409302011978
1210 0.178202410103142
1220 0.164095251767775
1230 0.174172590841105
1240 0.168363303359601
1250 0.163246040840508
1260 0.175587710721065
1270 0.17257895806206
1280 0.161606381786912
1290 0.151724472278618
1300 0.148479042444387
1310 0.179785039872632
1320 0.185995659800337
1330 0.167061346888124
1340 0.197840048650322
1350 0.159170119674556
1360 0.199388231888032
1370 0.187404240773326
1380 0.183746215587741
1390 0.194944801669135
1400 0.18315749415171
1410 0.196606882327637
1420 0.209131516375838
1430 0.195044720054563
1440 0.186164568028849
1450 0.141023103056239
1460 0.155623433902042
1470 0.166516548640673
1480 0.183928986005234
1490 0.200270768606133
1500 0.193029028128808
1510 0.151781893144769
1520 0.157713139147104
1530 0.186674925264942
1540 0.174707085851314
1550 0.165546544711384
1560 0.166887946001901
1570 0.200710849773238
1580 0.20218582813475
1590 0.174235018540075
1600 0.188274627694586
1610 0.172000676267879
1620 0.1705612577833
1630 0.175282529820915
1640 0.179576677300735
1650 0.170615067916465
1660 0.169372662100551
1670 0.165701626340672
1680 0.1823058120451
1690 0.192620140420002
1700 0.177422296036554
1710 0.198511029189346
1720 0.198026562959482
1730 0.168803820351831
1740 0.170972217797034
1750 0.176473779443848
1760 0.179913784696353
1770 0.204689293117216
1780 0.214342718601928
1790 0.212010013997888
1800 0.186986865202444
1810 0.174123920406987
1820 0.199540352865365
1830 0.189767520903819
1840 0.169913459469426
1850 0.184028653649978
1860 0.166105966451704
1870 0.173986860772099
1880 0.165389505625084
1890 0.163943048774858
1900 0.157347155041622
1910 0.189862408494733
1920 0.158977657445755
1930 0.198447249022016
1940 0.202613978092416
1950 0.18215909739646
1960 0.168491243340782
1970 0.182467875108415
1980 0.200375202194844
1990 0.207648691320972
2000 0.174658472870922
2010 0.221144062126396
2020 0.206830564221754
2030 0.217898410945496
2040 0.170994483531462
2050 0.18730013073296
2060 0.217828654075663
2070 0.217125681659165
2080 0.218334709747776
2090 0.186877071673446
2100 0.173992634425406
2110 0.194476990345608
2120 0.208445236976763
2130 0.200003314804527
2140 0.15633951116604
2150 0.124479206030445
2160 0.162023830201262
2170 0.172961916912262
2180 0.206205568599243
2190 0.236852154300625
2200 0.215784583450648
2210 0.242198301411766
2220 0.179666313286187
2230 0.158698090187806
2240 0.172849592619675
2250 0.167219807359685
2260 0.176658301374804
2270 0.207214228104903
2280 0.207755914027077
2290 0.201472829785939
2300 0.205082258867869
2310 0.187336874192816
2320 0.206023585396486
2330 0.232497414933128
2340 0.223311999198409
2350 0.190011690659231
2360 0.183601784057875
2370 0.180215059748629
2380 0.176872014888066
2390 0.215308463523465
2400 0.228023311156474
2410 0.21226445729496
2420 0.217577869079826
2430 0.197984641003604
2440 0.187705416934279
2450 0.19688570203548
2460 0.176836262373367
2470 0.188088943942679
2480 0.153683303845396
2490 0.175582622159021
2500 0.210891418695261
2510 0.205680092379031
2520 0.18333426485658
2530 0.18150583436194
2540 0.183503648575509
2550 0.142586485825323
2560 0.179104592820863
2570 0.217107058602337
2580 0.177655490272867
2590 0.209187311165705
2600 0.208658032521845
2610 0.228163503168287
2620 0.230155247351649
2630 0.211988829128611
2640 0.190727544825652
2650 0.132660373892551
2660 0.173907393742703
2670 0.185559013327417
2680 0.164652139285239
2690 0.164394672663262
2700 0.178717911346552
2710 0.16990855007253
2720 0.138578688666056
2730 0.175382969932636
2740 0.218931768634074
2750 0.166122031939833
2760 0.188122626068217
2770 0.14892300507546
2780 0.18223556501872
2790 0.183891769727055
2800 0.169681796741553
2810 0.137201208344986
2820 0.138967068262684
2830 0.163952477430802
2840 0.163672776388293
2850 0.158451887795173
2860 0.156025061536682
2870 0.146061480781126
2880 0.127984151749551
2890 0.176305351540665
2900 0.180907248016274
2910 0.183336602532077
2920 0.208806948384624
2930 0.198762692097332
2940 0.155508183037205
2950 0.150964848851973
2960 0.125416262498282
2970 0.126890958266815
2980 0.159526753948085
2990 0.201265622725229
3000 0.195049588629428
3010 0.194663147049681
3020 0.19423780756844
3030 0.181452281722778
3040 0.162529457988984
3050 0.170671643075944
3060 0.182815825638939
3070 0.168507928146653
3080 0.154285346006188
3090 0.171633147446808
3100 0.1731667421034
3110 0.180168302081294
3120 0.172601648163192
3130 0.159377515323037
3140 0.137523779789296
3150 0.163169050231112
3160 0.165607245890396
3170 0.229155106553169
3180 0.159287301598505
3190 0.171594937540375
3200 0.152706954142147
3210 0.164551354638723
3220 0.149707938821749
3230 0.129549031943665
3240 0.0949109875785538
3250 0.131830531217763
3260 0.148808830284872
3270 0.152619962863524
3280 0.19307701788796
3290 0.154937639619538
3300 0.185501729493913
3310 0.135991037594072
3320 0.164452346677893
3330 0.137209713616894
3340 0.152407518104539
3350 0.143493281978001
3360 0.151477827345983
3370 0.127837353885372
3380 0.139326111625863
3390 0.136521193876817
3400 0.192431233976801
3410 0.205298914120804
3420 0.216844126507383
3430 0.167654763855909
3440 0.170149822414422
3450 0.232123957757193
3460 0.188229377307682
3470 0.131128401516164
3480 0.180222052746234
3490 0.110688647365691
3500 0.108385100044987
3510 0.111394400876129
3520 0.121760965330957
3530 0.128808122129882
3540 0.169349765979137
3550 0.147094058016206
3560 0.125864312239642
3570 0.139735689024054
3580 0.082607693499257
3590 0.0965312140374321
3600 0.0924390019427238
3610 0.103173430869065
3620 0.085568050919608
3630 0.176025675790148
3640 0.188782474452483
3650 0.165537467992248
3660 0.12912637595544
3670 0.170892977688481
3680 0.178099770138321
3690 0.151894337252965
3700 0.199714571823809
3710 0.190934975940367
3720 0.186785866844756
3730 0.171374730438542
3740 0.139274603116039
3750 0.159086574884472
3760 0.229490784437596
3770 0.182186381962547
3780 0.156818428577162
3790 0.177862905910368
3800 0.104619729220366
3810 0.107641178062493
3820 0.1584813033515
3830 0.181099573884346
3840 0.155005398830529
3850 0.137253469025181
3860 0.179467746703236
3870 0.164497157564368
3880 0.141674780342186
3890 0.113821653932287
3900 0.144434959246222
3910 0.172418770296347
3920 0.166288422359497
3930 0.18389819672735
3940 0.168216444155357
3950 0.168592059141292
3960 0.129754953076416
3970 0.145368100874028
3980 0.0561752217827789
3990 0.101690893500161
4000 0.136156401071807
4010 0.149313229153529
4020 0.176092213015176
4030 0.231287805700467
4040 0.16938716721402
4050 0.13904344113547
4060 0.203041611795497
4070 0.190515895663008
4080 0.15200535579256
4090 0.116545257963691
4100 0.11556104249384
4110 0.126861096559594
4120 0.182678733806219
4130 0.150404237360127
4140 0.162023248817975
4150 0.184586183854751
4160 0.098533172309379
4170 0.0228282071661926
4180 0.109023076481495
4190 0.09315796893647
4200 0.125707092452654
4210 0.111480833978639
4220 0.158251936069418
4230 0.160488611661929
4240 0.181707738112707
4250 0.165273248328606
4260 0.113851378733151
4270 0.153595175835949
4280 0.12166223245931
4290 0.0844620797271576
4300 0.0773468116671414
4310 0.155888804641659
4320 0.177777160576423
4330 0.141738681212608
4340 0.0761662823408612
4350 0.0676775402537519
4360 0.105563847958171
4370 0.0484910197995321
4380 0.0862395112212531
4390 0.0670363574065323
4400 0.123360491605762
4410 0.194215439239117
4420 0.141158360560073
4430 0.133583756354862
4440 0.0934810571906202
4450 0.108830061672316
4460 0.104438819207791
4470 0.151451821496906
4480 0.132480547363201
4490 0.165311662095877
4500 0.166599673505609
4510 0.16698189872091
4520 0.189214810743483
4530 0.176146192649791
4540 0.190891941019822
4550 0.171553861654851
4560 0.116625810651433
4570 0.110207152126861
4580 0.131825864607397
4590 0.145679665783577
4600 0.172350015461918
4610 0.175448370109651
4620 0.112188839347213
4630 0.0842992011877992
4640 0.118593406069863
4650 0.0911990554833216
4660 0.121315563539667
4670 0.130127123001407
4680 0.239641917958538
4690 0.210911167155166
4700 0.181703660111307
4710 0.0964084581625928
4720 0.0811420063410265
4730 0.0683197092547618
4740 0.0838752553226294
4750 0.151496205869896
4760 0.0899820975688526
4770 0.119989178107388
4780 0.0932569879795728
4790 0.0944161032263284
4800 0.159688904189543
4810 0.086343632182665
4820 0.118758697313451
4830 0.12590091477442
4840 0.121185179101733
4850 0.159651674836038
4860 0.10347688104604
4870 0.0754281223211269
4880 0.0395891625964948
4890 0.128225168250392
4900 0.119917123162047
4910 0.109541862539626
4920 0.145840569927446
4930 0.148828728180819
4940 0.146332132622847
4950 0.142065942579913
4960 0.130396700827814
4970 0.10134653291422
4980 0.0698424376207167
4990 0.0888970367801681
5000 0.0779284450868664
5010 0.0866625704041202
5020 0.107830830795579
5030 0.189514126743525
5040 0.131201539661125
5050 0.0883602810976369
5060 0.123648616895729
5070 0.0984410651461083
5080 0.105670231893586
5090 0.133331033309267
5100 0.172395841678617
5110 0.168203139347356
5120 0.216246745825395
5130 0.160146306560932
5140 0.12141963290408
5150 0.156004080669115
5160 0.140258184988747
5170 0.160095841554794
5180 0.151575876238258
5190 0.133081549904736
5200 0.179479171609956
5210 0.176879643285901
5220 0.102590576341905
5230 0.188409031457586
5240 0.247321712661591
5250 0.136399603593635
5260 0.0639637062688545
5270 0.0669823566269865
5280 0.149623763444168
5290 0.102215399005568
5300 0.146108162216441
5310 0.140216377314503
5320 0.115817216362521
5330 0.0470733461407232
5340 0.130310399270269
5350 0.118428369610466
5360 0.016915022881985
5370 0.128342985653783
5380 0.179353922791543
5390 0.2051693443765
5400 0.172152480437968
5410 0.16942184030829
5420 0.174980839466844
5430 0.191289591806544
5440 0.0974828774875516
5450 0.0495185366576114
5460 0.103001194364194
5470 0.149963318128706
5480 0.182744890795898
5490 0.0825320726888342
5500 0.176125486232475
5510 0.202664005054961
5520 0.157299758867391
5530 0.127911716996306
5540 0.116901044610219
5550 0.14631692127558
5560 0.107104012870263
5570 0.109196980626546
5580 0.107811948268842
5590 0.0837121962881637
5600 0.0606963548242409
5610 0.0277333515483457
5620 0.158451288774219
5630 0.143042386370458
5640 0.201534151360617
5650 0.125066682279788
5660 0.119209320648912
5670 0.109172758269829
5680 0.15114357879706
5690 0.115324356399867
5700 0.112954712720687
5710 0.101589150716361
5720 0.158310386517564
5730 0.134502178319391
5740 0.0887900309909972
5750 0.0781896890264186
5760 0.111752369405317
5770 0.12376363880173
5780 0.130687261516834
5790 0.137930375847034
5800 0.156261120454592
5810 0.134177100941075
5820 0.0733734209409161
5830 0.0856764279957216
5840 0.110750474893007
5850 0.0965183247951377
5860 0.0605891199242697
5870 0.112767351863659
5880 0.0338875975243026
5890 0.125088492731922
5900 0.122707843987491
5910 0.126305990407679
5920 0.0828698017629948
5930 0.0813155697241251
5940 -0.000413307426483531
5950 0.0306825853142313
5960 0.184984315436318
5970 0.169023243092836
5980 0.151108283489002
5990 0.123966622590466
6000 0.102879093824985
6010 0.0376351542669702
6020 0.131283513380702
6030 0.144649562892302
6040 0.160060631763734
6050 0.183503481176017
6060 0.129015151856798
6070 0.142056043664515
6080 0.087461466730826
6090 0.132140433430108
6100 0.136007584954868
6110 0.0903377110639193
6120 0.137028852620527
6130 0.145671534311933
6140 0.14215601183081
6150 0.0992249933891524
6160 0.0955085074598103
6170 0.0860382041438362
6180 0.126757014329576
6190 0.114051814050453
6200 0.0596206536706443
6210 0.126293025310073
6220 0.152938189948761
6230 0.11600880463645
6240 0.0490397937080182
6250 0.0956846167506411
6260 0.125058891133198
6270 0.109700374031304
6280 0.0112798399710704
6290 0.0510256412623096
6300 0.0456437395197412
6310 0.0965917406259521
6320 0.0923661053572986
6330 0.13436842470389
6340 0.1280487012365
6350 0.131728435386037
6360 0.132147216109446
6370 0.0797106108881761
6380 0.162919036380732
6390 0.168975158923804
6400 0.182566573738753
6410 0.153512394101598
6420 0.12611693888745
6430 0.0715337187670439
6440 0.115130657895772
6450 0.184470070892882
6460 0.115124192376987
6470 0.0499925136258757
6480 0.156433739291527
6490 0.079941210597449
6500 0.0179964752027164
6510 0.0364518176523462
6520 0.119990269793964
6530 0.13283448090373
6540 0.138621831359207
6550 0.153246572659312
6560 0.0734771679347396
6570 0.0784414627426998
6580 0.114615136119734
6590 0.109541465571674
6600 0.0733530636520837
6610 0.136493175193318
6620 0.191089182533206
6630 0.154559848973695
6640 0.154184804890293
6650 0.11414963092986
6660 0.0656980322971164
6670 0.0157522134325305
6680 0.0772270559950701
6690 0.0271697363586723
6700 0.100290331220563
6710 0.0963915338251079
6720 0.1019360706944
6730 0.128514812297088
6740 0.0816659510896646
6750 0.0774639886277945
6760 0.112289910486494
6770 0.0160505627221015
6780 0.0711590866129442
6790 -0.00845240723046206
6800 0.0861797802157756
6810 0.11331783605444
6820 0.107735294008606
6830 0.214129487002114
6840 0.219622371956864
6850 0.177011795116903
6860 0.133662429934188
6870 0.120145347402299
6880 0.0597683643825534
6890 0.107334752076492
6900 0.0435380309487299
6910 0.00369603315510537
6920 0.112543343650796
6930 0.117769756369907
6940 0.172913535560867
6950 0.209806781903326
6960 0.146199391962065
6970 0.089378694729291
6980 0.0757493933261361
6990 0.00203059087998921
7000 0.146005112372561
7010 0.110772550242916
7020 0.143970903851392
7030 0.151793204278585
7040 0.194123042168866
7050 0.0590696811265589
7060 0.0501203231488093
7070 0.0299738170325227
7080 0.118548483361717
7090 0.0969872876131796
7100 0.0363657213855135
7110 0.0475399528021188
7120 0.0340318235299879
7130 0.175643557487182
7140 0.110959347684194
7150 0.152351990222038
7160 0.168540557655216
7170 0.19787973457054
7180 0.153052521519327
7190 0.117387557165906
7200 0.123237838267234
7210 0.152982560872041
7220 0.134631061869974
7230 0.144911419207457
7240 0.123383102778926
7250 0.0927601998607129
7260 0.0701039680570929
7270 0.0896691212951236
7280 0.0671132118176083
7290 0.0888378584874272
7300 0.0692787146560836
7310 0.0334882530609373
7320 0.0494811613842934
7330 0.153043023713162
7340 0.0809149809986665
7350 0.0584254703011143
7360 0.10726526823114
7370 0.0902003261819326
7380 0.1169407078825
7390 0.156794106121324
7400 0.117228966195338
7410 0.114981312481602
7420 0.0349916121803388
7430 0.0828039567575082
7440 0.119249173081003
7450 0.0555973207022819
7460 -0.00616234882062201
7470 0.0272504140744855
7480 0.0252790518535088
7490 0.0764035619053613
7500 0.0625905088325051
7510 0.0486000903941542
7520 0.0739984561938078
7530 0.0304511420888435
7540 0.0271432429753944
7550 0.108385044084899
7560 0.113215655468535
7570 0.173546090408908
7580 0.155054467587254
7590 0.0858544910914671
7600 0.0269480139851973
7610 0.00336617906551803
7620 0.0699882534398644
7630 0.112047492654374
7640 0.058093556109743
7650 0.0138719936472505
7660 0.0204265518036496
7670 0.0879280969888067
7680 0.0555714716641697
7690 0.0955717861557896
7700 0.0735915557031495
7710 0.109633808725822
7720 0.0686397374366522
7730 0.0727517313165951
7740 0.131049867902439
7750 0.199180844890518
7760 0.206347305442086
7770 0.109713678279383
7780 0.0575118094933072
7790 0.0182463026084798
7800 0.0721518746765082
7810 0.0615877204901598
7820 0.0932873363938835
7830 0.101237667468196
7840 0.0532151688578
7850 0.107004580547681
7860 -0.0438819847778319
7870 0.083425116246638
7880 0.118794783881255
7890 0.139499058876421
7900 0.134909197479881
7910 0.0912549556843035
7920 0.032255669152516
7930 0.0707825069624548
7940 0.137190613706705
7950 0.0829719207852225
7960 0.0807060303447667
7970 0.099141414398663
7980 0.102462854910692
7990 0.104162397043432
8000 0.121861672202325
8010 0.0763107285337607
8020 0.00576806029046595
8030 0.0340261177674917
8040 0.0256747051108918
8050 0.0547455668146397
8060 -0.00294461888013792
8070 0.085946850829548
8080 0.176428382040334
8090 0.163605954658537
8100 0.0853215375844352
8110 0.108111253144001
8120 0.129329594037575
8130 0.0456127980023084
8140 0.0755140860159497
8150 0.0932816763797897
8160 0.0928051686352414
8170 0.147717544157065
8180 0.178397662842899
8190 0.167300996126054
8200 0.0418739279169508
8210 0.0168621326101731
8220 0.00908128634426633
8230 0.0175561479156284
8240 -0.0174978980903664
8250 0.141365493396896
8260 0.0591531395569853
8270 0.0129146408530814
8280 -0.0355616707141197
8290 0.0320041687799648
8300 0.10475889512302
8310 0.192007341580343
8320 0.10975061659252
8330 0.131069519796623
8340 0.149277998686517
8350 0.121169463473093
8360 0.177602573664701
8370 0.149228451147
8380 0.107866475328193
8390 0.0611013134213491
8400 0.0394112782300032
8410 0.0748865815485361
8420 0.0960375775277402
8430 0.126290161483723
8440 0.164218281605405
8450 0.191626507310333
8460 0.18820623592172
8470 0.154548866048572
8480 0.0542669934382265
8490 0.125285796799474
8500 0.0779559592919208
8510 0.0666806698368149
8520 0.104623550943596
8530 0.194370739357941
8540 0.129506909555951
8550 0.0978146168186119
8560 0.0319923882598469
8570 0.0925182845441194
8580 0.124290403390885
8590 0.0508334257074449
8600 0.0189351543445729
8610 0.043031491762575
8620 0.0598044621498194
8630 0.0218971791531823
8640 0.0849456501964312
8650 0.129897188707749
8660 0.112730442984506
8670 0.147960328096744
8680 0.250894342562432
8690 0.171611831014072
8700 0.042796863724364
8710 0.0245718168934666
8720 0.0818795110273916
8730 0.0891128716828242
8740 -0.00725641588305113
8750 0.042511484314798
8760 0.0836503003053467
8770 0.114951340444416
8780 0.126956224956852
8790 0.133881253960347
8800 0.115114298570137
8810 0.134612938999054
8820 0.174192841684037
8830 0.244168172519412
8840 0.179728026201398
8850 0.125662480232384
8860 -0.0383531437218923
8870 0.0110925568088921
8880 0.0447272752296492
8890 0.114112445758732
8900 0.0644196321191758
8910 0.0396169226528658
8920 -0.0662420541731754
8930 -0.00111392731989756
8940 0.0399535431332521
8950 0.0901055836165122
8960 0.0883200043045225
8970 0.0305338645827721
8980 -0.0131772557557399
8990 0.104354378207137
9000 0.0655297857622346
9010 0.104658552609148
9020 0.0745646291999085
9030 0.0852682791643476
9040 0.048428145811948
9050 0.0588496509902417
9060 0.0880532253209433
9070 0.129335576494868
9080 0.145280829757055
9090 0.107694578562992
9100 0.0668244017790419
9110 0.120125788506959
9120 0.09158249629585
9130 0.121448144461364
9140 0.101584389680116
9150 0.127749254288676
9160 0.118752026171474
9170 0.148074044927207
9180 0.226387095074362
9190 0.209103375417844
9200 0.138940760387783
9210 0.13274780983036
9220 0.0816785237702715
9230 0.103887347712681
9240 0.110483104961354
9250 0.142417160544166
9260 0.105587834154442
9270 0.192837488149011
9280 0.164376586637888
9290 0.17500242438828
9300 0.138262948769229
9310 0.138674212126893
9320 0.0200944282336536
9330 0.0611942130836138
9340 0.128929008339876
9350 -0.0173416846649627
9360 0.0170248089792174
9370 0.149958480673942
9380 0.154721780047098
9390 0.0255770724499702
9400 0.0344476305709619
9410 0.0781658633255111
9420 0.0317840057852678
9430 0.131582588780562
9440 0.245194023591469
9450 0.230827600045925
9460 0.0833607920745925
9470 -0.023395769610296
9480 -0.0047840039832255
9490 0.117882075369591
9500 0.182874830578892
9510 0.172748250380783
9520 0.186665149485873
9530 0.123253297713987
9540 0.0295210314170172
9550 -0.02930534717376
9560 0.0259671041055546
9570 0.0626052284159354
9580 0.109711727807605
9590 0.130642611271152
9600 0.0167330468704005
9610 0.0305531214315749
9620 0.0944154461502758
9630 0.0891834204486257
9640 0.0920556377563609
9650 0.108876891867147
9660 0.157433214524886
9670 0.0771148498025348
9680 0.109743058661203
9690 0.0804738675448978
9700 0.0624012010672049
9710 0.131623673429757
9720 0.0838452238278697
9730 0.0146236078424755
9740 0.00958034789307315
9750 0.0675522138110956
9760 0.0946673309187621
9770 -0.0152811451225236
9780 0.0732422689870691
9790 0.168697917259342
9800 0.168388821188622
9810 0.00925036724576315
9820 -0.0907037494713896
9830 0.00360854811021006
9840 0.0445463500171047
9850 0.101591115551471
9860 0.0276241261472626
9870 0.0384059999473057
9880 0.00501297137902524
9890 -0.0328815922859598
9900 -0.117152301858819
9910 0.0851044774552201
9920 0.13787242693907
9930 0.182415696004882
9940 0.109464432081674
9950 0.125479265013018
9960 0.105874912746712
9970 0.138798049057104
};
\addplot [line width=2pt, color5]
table {%
0 0.639649395469175
10 0.632879144194123
20 0.53951855689472
30 0.419330658520749
40 0.213127729710179
50 0.216186501775006
60 0.180769736046394
70 0.177204771313896
80 0.139347055132653
90 0.113887469367068
100 0.117753393269858
110 0.0910357890713367
120 0.106372698782457
130 0.101344893552927
140 0.0964253827655802
150 0.110040718473775
160 0.0975353045069677
170 0.107160830577018
180 0.0977520542784582
190 0.102025565055588
200 0.109395698944224
210 0.112028675626504
220 0.118000862568512
230 0.128023193999162
240 0.117200875387586
250 0.0991385316897194
260 0.104863381191866
270 0.0817635322415546
280 0.0834025378482504
290 0.100289335316458
300 0.125310688589195
310 0.132112177928101
320 0.121842304035856
330 0.110775500447406
340 0.107891999544407
350 0.112660600432328
360 0.107015364358198
370 0.104387136139421
380 0.102998201457115
390 0.105973058570826
400 0.0968554071835661
410 0.0964546707410192
420 0.109965861386442
430 0.125351286928344
440 0.106646122966738
450 0.126800667406526
460 0.140638656400968
470 0.108043314051626
480 0.122455906423988
490 0.12163192222211
500 0.110993717248312
510 0.0980779172434331
520 0.104394829923152
530 0.130279458099816
540 0.120297840886715
550 0.138294677384956
560 0.143535151793635
570 0.122524469172656
580 0.105658380429517
590 0.108110419678393
600 0.133978444532388
610 0.124568370960608
620 0.112735513915277
630 0.124393452501688
640 0.129285583946288
650 0.113625944856244
660 0.116121910490893
670 0.143445169331351
680 0.139473840810104
690 0.115629916038583
700 0.129676231496183
710 0.149408542291331
720 0.130720468090704
730 0.127529892809317
740 0.123663223217344
750 0.143280185138257
760 0.145575151874397
770 0.142164857111251
780 0.138930546821897
790 0.138259688622238
800 0.147870787615252
810 0.15237729126949
820 0.139247627937509
830 0.135478375686793
840 0.142366667089022
850 0.16667603003766
860 0.15625732811936
870 0.143920976086406
880 0.127131438952396
890 0.131396100628776
900 0.130902535272893
910 0.146215633070776
920 0.146079407884753
930 0.149920983080775
940 0.140519978885115
950 0.14595389374966
960 0.149800693543451
970 0.142004648260757
980 0.160419511760031
990 0.15427345395417
1000 0.148684128823699
1010 0.157881643168173
1020 0.152008591852547
1030 0.181745831873523
1040 0.164748730831809
1050 0.164342140877665
1060 0.163261406469391
1070 0.179944544618578
1080 0.174060782331294
1090 0.163230637081835
1100 0.164629654431767
1110 0.158222289082484
1120 0.162179307520512
1130 0.162819387735377
1140 0.17616746199426
1150 0.174547411169719
1160 0.164627659158705
1170 0.155926600601357
1180 0.170780229818609
1190 0.170367702558966
1200 0.159316226788585
1210 0.181139139914552
1220 0.166866426175063
1230 0.176948301947927
1240 0.171174712553988
1250 0.166185681949257
1260 0.178308057178189
1270 0.175415359763299
1280 0.164542085533463
1290 0.154971918904471
1300 0.151403022355321
1310 0.182992415323903
1320 0.189432873329147
1330 0.170621459932485
1340 0.201473292337356
1350 0.162270326015804
1360 0.202339730617839
1370 0.190645479783426
1380 0.187063021431593
1390 0.19804560374432
1400 0.186807883763809
1410 0.200213909559171
1420 0.211982135155202
1430 0.197774530776106
1440 0.189227590178311
1450 0.144849650716805
1460 0.160016024960975
1470 0.170582690587264
1480 0.187496070991539
1490 0.203584903730692
1500 0.19602096716616
1510 0.155495154958661
1520 0.161776216614186
1530 0.190510988390154
1540 0.178010067729859
1550 0.169510973520668
1560 0.170464810598162
1570 0.203790716713094
1580 0.205441412655887
1590 0.177639118121107
1600 0.191820801081271
1610 0.175512019009352
1620 0.17398762425027
1630 0.178921397510144
1640 0.183412014481689
1650 0.174225247870873
1660 0.172742015394956
1670 0.168876886844359
1680 0.185390551077735
1690 0.19551155627268
1700 0.180786781880211
1710 0.201702237674482
1720 0.201774127879329
1730 0.172547556597331
1740 0.17491817044849
1750 0.17988860846692
1760 0.183193365170196
1770 0.208000401162158
1780 0.218071135955237
1790 0.215514586165001
1800 0.190027224726124
1810 0.177258111470204
1820 0.202792240844933
1830 0.1931153336134
1840 0.173670714985725
1850 0.187694726154918
1860 0.169520117418765
1870 0.177310398914715
1880 0.168887300368263
1890 0.167498040613239
1900 0.161029782085215
1910 0.19377843287083
1920 0.162754657897727
1930 0.202522379252272
1940 0.206349421657705
1950 0.185775735903171
1960 0.172140623320318
1970 0.186183296759336
1980 0.204081366375922
1990 0.211273548694435
2000 0.178014596433765
2010 0.224659708429297
2020 0.210173901909737
2030 0.221697092394138
2040 0.174902458833092
2050 0.191108930860669
2060 0.220993520566551
2070 0.220310607045269
2080 0.221591356622418
2090 0.19041504095695
2100 0.177342366113552
2110 0.197810682939404
2120 0.211950089345243
2130 0.203354735419052
2140 0.159477815507936
2150 0.128259894469005
2160 0.166041802036793
2170 0.176728005468269
2180 0.209119656078377
2190 0.239444420307971
2200 0.218351828764623
2210 0.245346095807404
2220 0.18277882699311
2230 0.161860075327728
2240 0.17606490135026
2250 0.170271803686685
2260 0.179976481227683
2270 0.210264759947639
2280 0.210364934820359
2290 0.204525632995239
2300 0.20814514615055
2310 0.190313631034837
2320 0.2090751066497
2330 0.235730761723131
2340 0.226398488013648
2350 0.193007274564895
2360 0.186962837446103
2370 0.183782869884325
2380 0.18040666186988
2390 0.218304599457188
2400 0.231104133098242
2410 0.215426004583485
2420 0.220549326880326
2430 0.201013695573584
2440 0.190517777276288
2450 0.199784550245806
2460 0.179811274785538
2470 0.191134012683943
2480 0.156909238870449
2490 0.178955511996493
2500 0.213954785631706
2510 0.208767496953968
2520 0.186504189015938
2530 0.184832188998611
2540 0.186672955136925
2550 0.145799320540345
2560 0.182031673825308
2570 0.220153209648178
2580 0.180740726301132
2590 0.212302358954306
2600 0.211863263195125
2610 0.231681696244709
2620 0.233100527712001
2630 0.214566071915339
2640 0.192978354157299
2650 0.135117451398425
2660 0.176568698771396
2670 0.188530823694242
2680 0.16772274947634
2690 0.167339663019768
2700 0.18175037096629
2710 0.172722683515119
2720 0.141251356011322
2730 0.178509364664131
2740 0.222299363539316
2750 0.169082294639463
2760 0.191004312886185
2770 0.151839889311151
2780 0.185564202929214
2790 0.186886008434689
2800 0.172220073943793
2810 0.139912824878977
2820 0.141686376516087
2830 0.166740052833751
2840 0.165990777117189
2850 0.160773462137967
2860 0.158599283298455
2870 0.148896606350086
2880 0.130769266771068
2890 0.179269347600571
2900 0.183629929304952
2910 0.186006546833993
2920 0.211117421175517
2930 0.200868131679224
2940 0.157717043241517
2950 0.153790344309682
2960 0.128233572066616
2970 0.129448026234922
2980 0.162269670058457
2990 0.204070674395875
3000 0.197714818674568
3010 0.197159480430629
3020 0.196712139483548
3030 0.184013685215897
3040 0.165153010876639
3050 0.173169255622481
3060 0.18527163131969
3070 0.171266718784862
3080 0.157431591701411
3090 0.174483805905971
3100 0.175617454600091
3110 0.18263612544918
3120 0.17516929560442
3130 0.162037482243887
3140 0.140155560747791
3150 0.166021045514681
3160 0.168259054648525
3170 0.231618354437593
3180 0.161442322823552
3190 0.173777682337517
3200 0.155076074171922
3210 0.167091508368262
3220 0.152117105176534
3230 0.131755668170043
3240 0.0971044364137662
3250 0.134413635515639
3260 0.151476087958086
3270 0.15529751410474
3280 0.195885250976894
3290 0.157519400353395
3300 0.187703593030222
3310 0.138014863260253
3320 0.166985406360135
3330 0.139804251564248
3340 0.15526551316603
3350 0.14601586299557
3360 0.154248906030182
3370 0.1306697745453
3380 0.142158682960982
3390 0.139390593778136
3400 0.195467331622883
3410 0.207776497603718
3420 0.218874393242325
3430 0.169483678226028
3440 0.171651203994748
3450 0.23391747705516
3460 0.190124247970596
3470 0.133216177789923
3480 0.182638118022444
3490 0.112991632910959
3500 0.110305476446923
3510 0.113351755747945
3520 0.123739596642358
3530 0.130781883914351
3540 0.171593333736206
3550 0.1494624455812
3560 0.128316461991981
3570 0.142147954795211
3580 0.0847643721904981
3590 0.0988501147668967
3600 0.0946414335444288
3610 0.105322167712699
3620 0.0882091357276339
3630 0.17873810653424
3640 0.191943125417226
3650 0.168760643913072
3660 0.132429164291691
3670 0.173949975660935
3680 0.180676114667962
3690 0.154398791023105
3700 0.201970867584576
3710 0.192937376715404
3720 0.188908442446952
3730 0.173262200539748
3740 0.140958130610748
3750 0.161045974552858
3760 0.231528591449858
3770 0.184055924308156
3780 0.15894741313582
3790 0.179957042109344
3800 0.106820725540436
3810 0.109688878477573
3820 0.160828032148347
3830 0.183164562406994
3840 0.1569513254815
3850 0.139310773320423
3860 0.181997931504535
3870 0.166593931032058
3880 0.143532393963138
3890 0.115616145452688
3900 0.146520926505967
3910 0.174662648371186
3920 0.168241514481981
3930 0.185980334001055
3940 0.170344956384493
3950 0.170788238023677
3960 0.131770777964856
3970 0.147302579054417
3980 0.05845692067799
3990 0.104144969439281
4000 0.13875030719668
4010 0.151733310825788
4020 0.178430174832753
4030 0.233597643808259
4040 0.17175133645418
4050 0.141303752894088
4060 0.204996734636273
4070 0.192318200224898
4080 0.153931183265155
4090 0.118957528252172
4100 0.118115300333319
4110 0.12938444364827
4120 0.184746224778757
4130 0.152289408813433
4140 0.163976381883041
4150 0.18665648105746
4160 0.10032547239111
4170 0.024459825231531
4180 0.110797255710122
4190 0.0948823527493808
4200 0.127285564607934
4210 0.113223223271561
4220 0.160346646669822
4230 0.162171315664647
4240 0.183658929392326
4250 0.167266612897496
4260 0.11581565228047
4270 0.155500014199635
4280 0.123843339118017
4290 0.0864873214921188
4300 0.0792404319298807
4310 0.157852436644363
4320 0.179738575897842
4330 0.143544518342816
4340 0.078171518918519
4350 0.0695267263385388
4360 0.1076144981325
4370 0.0505001968656236
4380 0.0888815273614197
4390 0.0696354075370384
4400 0.125493062212188
4410 0.196184586332876
4420 0.142816871792151
4430 0.135244844258445
4440 0.0955768974612242
4450 0.111308656898415
4460 0.106976155915759
4470 0.154225316427674
4480 0.134753145432125
4490 0.167238840869038
4500 0.168755185248913
4510 0.169359270968437
4520 0.191486650669572
4530 0.177913554991918
4540 0.192499075704744
4550 0.173238097313776
4560 0.118436108226841
4570 0.112398931020185
4580 0.133802586543896
4590 0.147328112228365
4600 0.174180744644956
4610 0.177104040205647
4620 0.113657542453707
4630 0.0860058203735301
4640 0.120056792991529
4650 0.0925797184578186
4660 0.122789377865513
4670 0.131483831797624
4680 0.24105615084275
4690 0.212708990058955
4700 0.183812462830652
4710 0.0983858093514328
4720 0.0827295161137569
4730 0.0696616999717397
4740 0.0853300266333891
4750 0.153338855821988
4760 0.0919727808902107
4770 0.12191336007929
4780 0.0948961806549671
4790 0.0963972850346377
4800 0.161867810151915
4810 0.0881691891722395
4820 0.120358966702161
4830 0.127545057957616
4840 0.122757155972619
4850 0.161116960878354
4860 0.10513887498399
4870 0.0774702541584134
4880 0.0416508436319119
4890 0.130236271278907
4900 0.12197196126443
4910 0.111318550871586
4920 0.147402933481564
4930 0.150266211369033
4940 0.14786857189021
4950 0.143609051616876
4960 0.131996710457212
4970 0.103042123228643
4980 0.071634648972343
4990 0.0904503972071528
5000 0.0797880686364503
5010 0.0884563871166315
5020 0.109741414071035
5030 0.191304285970533
5040 0.132871810765665
5050 0.0900701191153167
5060 0.125935776065655
5070 0.100533723159855
5080 0.107911854340038
5090 0.135482009368159
5100 0.17453128692599
5110 0.170039429345495
5120 0.21809374049824
5130 0.162154796127629
5140 0.123213455534675
5150 0.158153529078915
5160 0.142334949783568
5170 0.161858201787958
5180 0.153265342453809
5190 0.134730507654242
5200 0.181138585396449
5210 0.178876181225478
5220 0.104165279240526
5230 0.189833967041934
5240 0.248681990468457
5250 0.137859556619714
5260 0.065475857631639
5270 0.0684818510856433
5280 0.151002668734353
5290 0.10331035105009
5300 0.147600596546037
5310 0.142017950969021
5320 0.117808990696127
5330 0.0489982836953202
5340 0.132181530786329
5350 0.12021699712206
5360 0.0188027631845456
5370 0.130626042825969
5380 0.181193110389208
5390 0.206830386729212
5400 0.173659484596707
5410 0.17095204018204
5420 0.176712533927082
5430 0.193404394699836
5440 0.0992644393088904
5450 0.0513948006134073
5460 0.104800742584652
5470 0.151771044968248
5480 0.184674847276431
5490 0.0841761246594607
5500 0.177717392298467
5510 0.204354211601904
5520 0.15880307061049
5530 0.129319925092882
5540 0.118423925546318
5550 0.147605493767022
5560 0.108198470171349
5570 0.110258908461057
5580 0.109077761426381
5590 0.0849852696654454
5600 0.0623057944831601
5610 0.0293463467203416
5620 0.160220175223182
5630 0.144300516716829
5640 0.202714996266906
5650 0.125956641542665
5660 0.120484275552887
5670 0.110347732454469
5680 0.152459545331186
5690 0.116747755767795
5700 0.1141915566011
5710 0.102752495522294
5720 0.159581696286192
5730 0.136283962862937
5740 0.0905026049833699
5750 0.0799561362850315
5760 0.113656787464019
5770 0.125643119903056
5780 0.132307837611977
5790 0.13983359407711
5800 0.158207007207949
5810 0.135940180057814
5820 0.0747101338562777
5830 0.0872472152540177
5840 0.112535378877186
5850 0.097981197319083
5860 0.0619589267806531
5870 0.114239607383509
5880 0.0353917410562421
5890 0.126376346414008
5900 0.123912773752038
5910 0.127643354275988
5920 0.0840970467787892
5930 0.0830442240940753
5940 0.0011712502597459
5950 0.0329978445303335
5960 0.187319439625921
5970 0.170857309738631
5980 0.152621575705485
5990 0.125742655162079
6000 0.104821557601556
6010 0.0395720691620735
6020 0.133474284716933
6030 0.147225855492948
6040 0.162269895471004
6050 0.185599553888211
6060 0.130625766878976
6070 0.143650462284657
6080 0.089136019165258
6090 0.134219622259549
6100 0.137624877306283
6110 0.0921154466684181
6120 0.138934737473409
6130 0.147418224893282
6140 0.143410159669014
6150 0.100595898353559
6160 0.0969800450072056
6170 0.0874986273423167
6180 0.128258245090759
6190 0.115564363235482
6200 0.0609333485908011
6210 0.127348062641712
6220 0.154175235803429
6230 0.117379212652896
6240 0.0504722248527449
6250 0.0968018813560716
6260 0.126310871247031
6270 0.111043009178438
6280 0.0125680440470733
6290 0.052852129007239
6300 0.0472770392549537
6310 0.0985798080090382
6320 0.094198978305978
6330 0.136071684786937
6340 0.129534655265826
6350 0.133354684961825
6360 0.133983115539401
6370 0.0810358206690503
6380 0.164250288719522
6390 0.169940750878377
6400 0.183704500157462
6410 0.154507623946497
6420 0.127336109818205
6430 0.072676982940336
6440 0.11629131680465
6450 0.185720341483424
6460 0.116331191308668
6470 0.0511892151393698
6480 0.157754856543916
6490 0.0812189155606133
6500 0.0193492175260806
6510 0.0379407490566733
6520 0.121927227008829
6530 0.134602603587927
6540 0.139958266554689
6550 0.154411922100422
6560 0.0746961399619659
6570 0.0796263931700409
6580 0.115560939833717
6590 0.110495237576421
6600 0.0743888121240368
6610 0.137548975220438
6620 0.192129300720588
6630 0.155371471650443
6640 0.15511663917001
6650 0.115471348408497
6660 0.0666795438842639
6670 0.0168488429837508
6680 0.0785056156124148
6690 0.0283155780808821
6700 0.10138117608558
6710 0.0975761703420047
6720 0.102960118797425
6730 0.129651544191189
6740 0.0827337373017264
6750 0.0785066842870613
6760 0.11369978638928
6770 0.017399345366957
6780 0.0730746153734936
6790 -0.0066829054128924
6800 0.0879450636538523
6810 0.115516926427167
6820 0.109855399232898
6830 0.215963308000281
6840 0.221192887438003
6850 0.17815945951227
6860 0.134629812269117
6870 0.121449908760509
6880 0.0613132408018301
6890 0.109392161285973
6900 0.0451314750363526
6910 0.00520519447515664
6920 0.114820051226123
6930 0.119783451376546
6940 0.174597284050873
6950 0.211373114539054
6960 0.147479119583246
6970 0.0905722599073435
6980 0.077280456612125
6990 0.00322718703783917
7000 0.147332799205435
7010 0.111813462988151
7020 0.145310253124992
7030 0.153132983699704
7040 0.195239833336673
7050 0.0600851634710674
7060 0.050995749489039
7070 0.0310210677645414
7080 0.11945030187272
7090 0.0979509564039239
7100 0.0375268969125134
7110 0.0493275554468223
7120 0.0357965091028582
7130 0.177777615017081
7140 0.113010789364665
7150 0.154166039048573
7160 0.170318893086883
7170 0.19989819399139
7180 0.155064951201422
7190 0.118923612352939
7200 0.124518063008696
7210 0.154354542729217
7220 0.135715446931959
7230 0.145972919594879
7240 0.12445445669583
7250 0.0939405618322891
7260 0.0714690349878076
7270 0.0909970192646595
7280 0.0683835466769384
7290 0.0900159048648479
7300 0.0706827736336488
7310 0.0349572877089931
7320 0.0506858724555935
7330 0.154483061837317
7340 0.08237710369732
7350 0.0598302477500978
7360 0.108426339705765
7370 0.0910570823476159
7380 0.117797452437579
7390 0.157726957338891
7400 0.118275094786658
7410 0.116097330482983
7420 0.0359336739565767
7430 0.0836458036465622
7440 0.120092132815351
7450 0.0566203133272067
7460 -0.00512843507010985
7470 0.0283166023242127
7480 0.0261445000441127
7490 0.0773506526669846
7500 0.063713932417006
7510 0.0499482393360155
7520 0.0753608652671098
7530 0.0317325902029163
7540 0.0282586308577554
7550 0.109443503193788
7560 0.114308768078818
7570 0.174847491550528
7580 0.156252210021036
7590 0.0868201074357429
7600 0.0277731600822753
7610 0.00442682931561269
7620 0.0713786532491694
7630 0.113777662968023
7640 0.0593709126701983
7650 0.0147218886348801
7660 0.021197824979793
7670 0.0890216984413104
7680 0.0566344677635974
7690 0.0965506966103247
7700 0.0746295719044312
7710 0.110951035631647
7720 0.0699177205473577
7730 0.073954078689907
7740 0.132167731779667
7750 0.200158056258885
7760 0.207006401875776
7770 0.110552579230639
7780 0.0585779679322072
7790 0.0194600196915143
7800 0.0732501204335403
7810 0.0623084219538101
7820 0.0941851425146715
7830 0.102471667449623
7840 0.0543383374935285
7850 0.108263431611123
7860 -0.0427653532595344
7870 0.0844681577890769
7880 0.119800179299533
7890 0.140448388683969
7900 0.135799694585595
7910 0.0919893566271576
7920 0.032656610495307
7930 0.0712356630660478
7940 0.137951489362702
7950 0.083608304549051
7960 0.0813867139829888
7970 0.0999634490036285
7980 0.103287695193807
7990 0.104890516753899
8000 0.122714558635711
8010 0.07730098078824
8020 0.00700531252005903
8030 0.0355914821874741
8040 0.0272729829742716
8050 0.0565170921856315
8060 -0.0017843589096396
8070 0.086909070920092
8080 0.177499321578622
8090 0.164506390863675
8100 0.086128512818941
8110 0.108807937208628
8120 0.130519731652618
8130 0.0467638583228977
8140 0.0765993759807965
8150 0.094635253238136
8160 0.094079436508397
8170 0.148867200690033
8180 0.179572843195911
8190 0.168544229005829
8200 0.0430513598791242
8210 0.0181996799468486
8220 0.0104194857357332
8230 0.0184781405006567
8240 -0.0161589208686641
8250 0.143053003882148
8260 0.0608911864474309
8270 0.0145025585521284
8280 -0.0341196887898291
8290 0.0334750530998612
8300 0.105978028891097
8310 0.193340265032211
8320 0.111195919348734
8330 0.132757856863456
8340 0.150702391822323
8350 0.122611946074612
8360 0.178965897294339
8370 0.150426291552611
8380 0.10932428229667
8390 0.0625417660340568
8400 0.0410674135405633
8410 0.0766739385933405
8420 0.0980873299551148
8430 0.12775881104151
8440 0.165490301584868
8450 0.192676255644413
8460 0.189226811980884
8470 0.155682645570228
8480 0.0550990461501301
8490 0.126164169885508
8500 0.0792701409097809
8510 0.0680774692058675
8520 0.105690216157098
8530 0.195212612934949
8540 0.130201807084576
8550 0.09864524358596
8560 0.0329959583462778
8570 0.0933981947499635
8580 0.125075261717685
8590 0.0515565568349724
8600 0.0197133687749806
8610 0.0439913602538102
8620 0.0610039410797263
8630 0.0230458329760408
8640 0.0860872461117973
8650 0.130895225977895
8660 0.113709099596379
8670 0.14859320732259
8680 0.251632434764441
8690 0.172317501444822
8700 0.0437019368168686
8710 0.0256071384186207
8720 0.0827859165799171
8730 0.0901146989163732
8740 -0.00670368809926736
8750 0.0433992536315926
8760 0.0844375467173387
8770 0.115597975141974
8780 0.127475764964316
8790 0.134697991150353
8800 0.115839522936337
8810 0.135300267006596
8820 0.174739931824718
8830 0.244468291967229
8840 0.180057317392642
8850 0.126356458618014
8860 -0.0377617828769215
8870 0.011652825754728
8880 0.0451626576170375
8890 0.114529207986763
8900 0.0648697526519048
8910 0.0402597445009412
8920 -0.0653988429485294
8930 -0.000145045849596826
8940 0.0408488358481008
8950 0.090911578917616
8960 0.0894787905617609
8970 0.0319984151528802
8980 -0.0119093637446935
8990 0.105797380031296
9000 0.0668846464889861
9010 0.105974773623114
9020 0.0758414373933996
9030 0.0866028336523389
9040 0.0495458179062436
9050 0.0601486312190859
9060 0.0893100472703085
9070 0.13033499734518
9080 0.146193401383221
9090 0.108469973452021
9100 0.0679979471416512
9110 0.121554777218143
9120 0.0930869579627191
9130 0.122747047421105
9140 0.102524658027092
9150 0.128655540652981
9160 0.119622772013058
9170 0.149040989311411
9180 0.227278601454678
9190 0.209909297940081
9200 0.139534410611838
9210 0.133394987606686
9220 0.0823260788049186
9230 0.104654026760946
9240 0.111282922658656
9250 0.143123301235351
9260 0.106097837587899
9270 0.193510007350317
9280 0.165133411983398
9290 0.176123712005924
9300 0.139247704065638
9310 0.139430289241095
9320 0.0211000685002179
9330 0.0618584874105773
9340 0.129939034995676
9350 -0.0163980030045062
9360 0.0179387547600558
9370 0.150931030189551
9380 0.155954116697731
9390 0.0265478559298134
9400 0.035680250633363
9410 0.0791187788556195
9420 0.0324327451233826
9430 0.132030308196723
9440 0.245766341684373
9450 0.231648970735897
9460 0.084355580824009
9470 -0.0222338026520605
9480 -0.00366102335317362
9490 0.118957980332385
9500 0.184019903549937
9510 0.173587105971356
9520 0.187753910076966
9530 0.124144782538428
9540 0.0303466186339841
9550 -0.0285013626979238
9560 0.0270528105401737
9570 0.0640212900612683
9580 0.11088895001795
9590 0.131689086555123
9600 0.0174120009113474
9610 0.0311168064327977
9620 0.0951309060343771
9630 0.0899191266011869
9640 0.0930013269871699
9650 0.10981620193721
9660 0.158166189293683
9670 0.0776893732067248
9680 0.110262401995042
9690 0.081027502635527
9700 0.0628505261042193
9710 0.13219468529352
9720 0.0844334291899109
9730 0.0153036986259501
9740 0.0100752330391563
9750 0.0679720926935257
9760 0.0949858463069847
9770 -0.0148233600744407
9780 0.0735607211642022
9790 0.169196678174229
9800 0.169413085173232
9810 0.0104383027760319
9820 -0.0900794623883652
9830 0.00435126804527017
9840 0.0453473424143134
9850 0.102767423149145
9860 0.0286537246266173
9870 0.0395494935189902
9880 0.00628330169307024
9890 -0.031007027336224
9900 -0.115484132229635
9910 0.0868981054010217
9920 0.139905245046214
9930 0.184296035316366
9940 0.111093144234266
9950 0.127195556424655
9960 0.107682478995433
9970 0.139922238244115
};
\addplot [line width=2pt, color6]
table {%
0 0.639769721201067
10 0.632093933306723
20 0.539930480747392
30 0.419435133652798
40 0.213243260062436
50 0.216167594841222
60 0.180974804724097
70 0.177587582226101
80 0.139822468536094
90 0.114824358547358
100 0.118458840986664
110 0.0919851852222834
120 0.107175261117747
130 0.102106056158711
140 0.097056383502932
150 0.110757971467527
160 0.0983532644329437
170 0.107936166516597
180 0.0987215736730136
190 0.102690342547206
200 0.110025734586641
210 0.112678492389192
220 0.118692493037059
230 0.128952472779832
240 0.118299892271626
250 0.100274166845136
260 0.105743400859096
270 0.0830317717552604
280 0.0845775867472978
290 0.10108612179298
300 0.126145365892701
310 0.133061212884199
320 0.123103838309841
330 0.112148983471574
340 0.109325237779043
350 0.1139327767326
360 0.10848233131619
370 0.105781218938989
380 0.104218321955223
390 0.107200202309425
400 0.09808174208596
410 0.0980836248014559
420 0.111161824187591
430 0.126575874352819
440 0.107834754361128
450 0.127913641598064
460 0.141496513982097
470 0.109125774821563
480 0.123488487442088
490 0.122935904958532
500 0.112237503598159
510 0.0993873303451185
520 0.105388773019642
530 0.131028350198273
540 0.120864826092445
550 0.139376792331835
560 0.14481649166893
570 0.123711413414908
580 0.106681605356934
590 0.109572278048991
600 0.13567321206536
610 0.126264145794386
620 0.114095159764411
630 0.12576371877544
640 0.130661984924794
650 0.114829616504842
660 0.117326196006458
670 0.144642355587611
680 0.140920271265092
690 0.117054676255594
700 0.130886311980284
710 0.150463383345165
720 0.131846047528475
730 0.129069661048603
740 0.12517214181837
750 0.144908345563715
760 0.147126085005547
770 0.14340709105875
780 0.140215023313568
790 0.139348838808607
800 0.149044059268426
810 0.153692513765834
820 0.140684567289988
830 0.137071779711267
840 0.143861418597623
850 0.168173739450111
860 0.157781957905564
870 0.145663455230086
880 0.128815778969427
890 0.133182987520538
900 0.132471888551451
910 0.148000358730134
920 0.147817781280339
930 0.15164586623101
940 0.142102550141172
950 0.147649235624509
960 0.151046943531387
970 0.143310599768917
980 0.161919833257894
990 0.156064399628708
1000 0.150456506404964
1010 0.159359342800071
1020 0.153661979908091
1030 0.183525731381988
1040 0.166513740016416
1050 0.165633983465561
1060 0.164208564967599
1070 0.181111880259262
1080 0.175887853678641
1090 0.165403698598527
1100 0.166224598104026
1110 0.159710734512569
1120 0.163792911194048
1130 0.164494075304648
1140 0.177831384516299
1150 0.176385676178271
1160 0.166512818071436
1170 0.15753644074717
1180 0.172412304179888
1190 0.17197231536821
1200 0.160859523394068
1210 0.182963750357872
1220 0.168780878231083
1230 0.178453399041416
1240 0.172998252223575
1250 0.168383847719996
1260 0.180325570271801
1270 0.177170007829956
1280 0.166239193987176
1290 0.156484263239086
1300 0.153054438699662
1310 0.184726111522683
1320 0.190865453272412
1330 0.172326216485975
1340 0.20285947465497
1350 0.163677137535443
1360 0.204434552311104
1370 0.193088326876976
1380 0.189125790251905
1390 0.200024829100992
1400 0.188729085926437
1410 0.201853677921189
1420 0.213641976424512
1430 0.199455814127245
1440 0.191089664580699
1450 0.146533094305146
1460 0.16157025242591
1470 0.172128361292251
1480 0.189148847955739
1490 0.205285506694886
1500 0.197788170057917
1510 0.157369924370468
1520 0.16373368028737
1530 0.192240505873225
1540 0.179783400532731
1550 0.171448108759063
1560 0.172352201922616
1570 0.20554094696408
1580 0.207129022121317
1590 0.17943934140063
1600 0.19346786298984
1610 0.177151456936242
1620 0.175798329611934
1630 0.180434856867278
1640 0.185014417023699
1650 0.176002179203519
1660 0.17496529929169
1670 0.171109802388755
1680 0.187414411247786
1690 0.197347906166139
1700 0.182480591913362
1710 0.203384413348227
1720 0.203417227284947
1730 0.174354855370234
1740 0.176741247876138
1750 0.182011416123418
1760 0.185376229319689
1770 0.209794607475462
1780 0.219703277794329
1790 0.217095581433469
1800 0.192022245536598
1810 0.179153110350639
1820 0.20474618485511
1830 0.195000982440394
1840 0.17557212780098
1850 0.189548554229168
1860 0.171195121409954
1870 0.178981043521192
1880 0.170529735109538
1890 0.169142543123745
1900 0.162781154890289
1910 0.195585969304132
1920 0.16461373851847
1930 0.20442050273536
1940 0.208092758151729
1950 0.187602991098618
1960 0.173947694950801
1970 0.1881174941309
1980 0.206062232382891
1990 0.213138650651457
2000 0.179906841982997
2010 0.226582593659166
2020 0.212189834603146
2030 0.22342805605417
2040 0.176505947572862
2050 0.193020935456274
2060 0.222878761036514
2070 0.222072961405245
2080 0.223199009342278
2090 0.192084525631726
2100 0.17904358743088
2110 0.199411962179113
2120 0.213379883991548
2130 0.204896955522598
2140 0.161124347312548
2150 0.129673877009941
2160 0.167602466110836
2170 0.178385716311421
2180 0.210636800856054
2190 0.24102823127005
2200 0.219971886534275
2210 0.2471590530768
2220 0.18455341457351
2230 0.163689806585902
2240 0.178160851684002
2250 0.172054396272397
2260 0.181705575440671
2270 0.211838986960444
2280 0.211705118162928
2290 0.205868955320801
2300 0.209747790514386
2310 0.191868340390559
2320 0.210722363044186
2330 0.237410933054003
2340 0.227945002698879
2350 0.194515086862171
2360 0.18832620014217
2370 0.185270960154387
2380 0.182044305252058
2390 0.219838314498817
2400 0.232782399264257
2410 0.217186150614736
2420 0.222105442816681
2430 0.202300120298017
2440 0.191846192875099
2450 0.201125719348788
2460 0.181513125431638
2470 0.192797785048395
2480 0.158768777466457
2490 0.180713517711018
2500 0.215672254833364
2510 0.210221484194765
2520 0.187797205372584
2530 0.186158086415283
2540 0.188373562998767
2550 0.147825098344587
2560 0.183946736005181
2570 0.221727473142695
2580 0.182256925449502
2590 0.213773236743891
2600 0.213291689305291
2610 0.23306397860128
2620 0.234270323984657
2630 0.215685095211669
2640 0.194233278348775
2650 0.136453384061196
2660 0.177908015244408
2670 0.189988198276786
2680 0.169339409277602
2690 0.169054438304386
2700 0.183336747258921
2710 0.174219521849735
2720 0.142928143618672
2730 0.18036213203535
2740 0.224002338694846
2750 0.170407156732381
2760 0.192386584266218
2770 0.15340640034143
2780 0.186984967120517
2790 0.188436218481764
2800 0.173660987679213
2810 0.141339517778821
2820 0.143096161124575
2830 0.168122336407677
2840 0.167242703644457
2850 0.161953761612787
2860 0.159987030781364
2870 0.150212625806277
2880 0.131974113629333
2890 0.180475559238654
2900 0.184891488480151
2910 0.187395490345277
2920 0.21252324318879
2930 0.202155257852371
2940 0.159003909079469
2950 0.15515318877855
2960 0.12956384830645
2970 0.130961419074579
2980 0.163706311941108
2990 0.205282956839839
3000 0.199081531905476
3010 0.198596562234449
3020 0.198180552679961
3030 0.185287802950135
3040 0.166367339263864
3050 0.174103659598797
3060 0.186503955379524
3070 0.172755317582563
3080 0.159044259950185
3090 0.175936476995704
3100 0.176967081002189
3110 0.184041042158871
3120 0.176585067743613
3130 0.163446379052195
3140 0.14153812170283
3150 0.167422509700762
3160 0.169673593372735
3170 0.233092149860344
3180 0.162596409655042
3190 0.174781997373415
3200 0.156052518017457
3210 0.168134784257353
3220 0.153343410435454
3230 0.132945837922142
3240 0.0984241125465951
3250 0.135804254177419
3260 0.152967627044554
3270 0.156733334232992
3280 0.197364764707613
3290 0.158753139799229
3300 0.188825223173673
3310 0.139299393715374
3320 0.168419444242904
3330 0.141248988999307
3340 0.156794595413835
3350 0.147493588090895
3360 0.155519950638015
3370 0.13193563293941
3380 0.143529031811912
3390 0.140952111616444
3400 0.196947410069183
3410 0.209030040027861
3420 0.220030403795784
3430 0.170535868261478
3440 0.172539220208858
3450 0.234721556121961
3460 0.191076911525619
3470 0.13422341965029
3480 0.183677304305128
3490 0.114020955235846
3500 0.11122822298771
3510 0.114444000623046
3520 0.124855294963617
3530 0.131910014832631
3540 0.17275700931089
3550 0.150698101035271
3560 0.129395737833797
3570 0.143285554371906
3580 0.0861028905810256
3590 0.100186994795651
3600 0.0960563276103315
3610 0.106652496219236
3620 0.0894302257756016
3630 0.180073201654959
3640 0.193392615190592
3650 0.170222736695773
3660 0.133682387364645
3670 0.175196461900497
3680 0.181674848627264
3690 0.155568045302333
3700 0.203300666780613
3710 0.194182478751188
3720 0.189865350464764
3730 0.174222969927239
3740 0.142050538968668
3750 0.162033382119872
3760 0.232557059186231
3770 0.184742424963014
3780 0.15980344284094
3790 0.181032182544323
3800 0.108064409182889
3810 0.110739866165957
3820 0.161989969784436
3830 0.184291826833683
3840 0.157936926976095
3850 0.140279148543492
3860 0.183290022858315
3870 0.167852962322917
3880 0.144690774920717
3890 0.11680122047061
3900 0.147657308286957
3910 0.175758620169572
3920 0.169044925903604
3930 0.186758392941039
3940 0.171262031848163
3950 0.171758800307868
3960 0.132770293803419
3970 0.148363485046251
3980 0.0594796473621812
3990 0.105407467930495
4000 0.140103856683884
4010 0.152927397837607
4020 0.179441669354525
4030 0.234710598323425
4040 0.173056931035284
4050 0.142626390356964
4060 0.206165883455817
4070 0.193296327772274
4080 0.154899742235198
4090 0.120033669807424
4100 0.119276101306226
4110 0.130479504508032
4120 0.185688685444873
4130 0.153161466931511
4140 0.164814440823944
4150 0.187763168690288
4160 0.101474908978451
4170 0.0254357930527549
4180 0.111913417253455
4190 0.0960506063945641
4200 0.128378739899448
4210 0.114127143550945
4220 0.161367530236957
4230 0.163199472264749
4240 0.184767747266597
4250 0.168335025728088
4260 0.116910878787624
4270 0.156412603992963
4280 0.124869792397152
4290 0.0873952905150799
4300 0.0801002935711573
4310 0.158631170812896
4320 0.18057948937123
4330 0.144436562945702
4340 0.0790365523943012
4350 0.0705526176279232
4360 0.108776760553012
4370 0.0516101784751101
4380 0.0899820588053208
4390 0.0708367508463962
4400 0.126629423488296
4410 0.197182256052114
4420 0.143717362731083
4430 0.136292442913763
4440 0.09676131501286
4450 0.112459779884199
4460 0.108218682278919
4470 0.155603752188634
4480 0.135908819209088
4490 0.168160786502436
4500 0.169718780374794
4510 0.170513305753108
4520 0.192498968282287
4530 0.178782121164383
4540 0.193329043891902
4550 0.173991874585237
4560 0.119295338517677
4570 0.113395712663089
4580 0.134641241406102
4590 0.148101901328803
4600 0.175073176616955
4610 0.177990803345496
4620 0.114547871160411
4630 0.0869706723305099
4640 0.120926136122557
4650 0.0933111555862265
4660 0.123585361033526
4670 0.132166151072597
4680 0.241731771765695
4690 0.213452430931488
4700 0.184681195637405
4710 0.0992661178234456
4720 0.0835911783989234
4730 0.0705567186554444
4740 0.0862626255019829
4750 0.154346607478516
4760 0.0928237383757203
4770 0.122583783305772
4780 0.0955424363200203
4790 0.0971142013034445
4800 0.162892166401574
4810 0.089148044602398
4820 0.121223361504793
4830 0.128384140221179
4840 0.123646891137804
4850 0.161895275324744
4860 0.105903783890647
4870 0.0783783332734377
4880 0.0426737958828661
4890 0.13119636557903
4900 0.123006243169183
4910 0.11225647549711
4920 0.148078881656013
4930 0.150848190362168
4940 0.148476042317144
4950 0.144279767701486
4960 0.132836801207952
4970 0.103926593379396
4980 0.0725013051292586
4990 0.0914795762707609
5000 0.0809685628616007
5010 0.0896522260874794
5020 0.110881122656817
5030 0.192342378187028
5040 0.133816373756049
5050 0.0909665608865687
5060 0.127074241349626
5070 0.10157915189748
5080 0.108966305685945
5090 0.136627626935415
5100 0.175554872615956
5110 0.170893916208836
5120 0.218989156385779
5130 0.163006348540468
5140 0.124188760170756
5150 0.159071100869204
5160 0.143346949808176
5170 0.162856121622767
5180 0.154328252622564
5190 0.13572866330267
5200 0.182005102284453
5210 0.179721689865185
5220 0.10486086572199
5230 0.190540784655743
5240 0.249331167923034
5250 0.138624088095798
5260 0.066285323672838
5270 0.0693789738850602
5280 0.15183868460169
5290 0.103871384718648
5300 0.148286392454174
5310 0.142848553623049
5320 0.118605920596836
5330 0.0497908268378218
5340 0.133052950940341
5350 0.12104788744119
5360 0.0197182078665424
5370 0.131904813096931
5380 0.182291298076516
5390 0.20784097860168
5400 0.174402982546821
5410 0.171600627145561
5420 0.17753371715048
5430 0.194537104218376
5440 0.100285595760853
5450 0.052431400041572
5460 0.105672364577188
5470 0.15254647814461
5480 0.18549636451104
5490 0.0848269003551409
5500 0.178359866609153
5510 0.205059786771355
5520 0.159470558375396
5530 0.12989542331706
5540 0.119053622615556
5550 0.148215655188447
5560 0.108887368403895
5570 0.110881137224196
5580 0.109735095323131
5590 0.0856654493716091
5600 0.0630687610347054
5610 0.0302370429306019
5620 0.161131982420699
5630 0.144994493098867
5640 0.203332719892907
5650 0.126501179079725
5660 0.121164902166384
5670 0.111032031826819
5680 0.153183371159241
5690 0.117466252596305
5700 0.114853123986458
5710 0.103438180511472
5720 0.160374810308843
5730 0.137236791208498
5740 0.0915412531336703
5750 0.0809545158146023
5760 0.11458618049984
5770 0.126441546761811
5780 0.133017110689342
5790 0.140545480462125
5800 0.158936582577698
5810 0.136798745918857
5820 0.0754267374343654
5830 0.0880925257609433
5840 0.113427000162948
5850 0.0988288353039238
5860 0.0626379321891455
5870 0.114995403087909
5880 0.0359829919984184
5890 0.126994059550832
5900 0.124430568970347
5910 0.128327689972272
5920 0.0846923168483667
5930 0.08383874082923
5940 0.00204797972918746
5950 0.0342301920820128
5960 0.18852581237865
5970 0.171804459399503
5980 0.153373623637207
5990 0.126612063621417
6000 0.105837104765315
6010 0.0404640852913113
6020 0.134575250757727
6030 0.148504298711492
6040 0.163448924533245
6050 0.186453109772321
6060 0.131233309381579
6070 0.14439810883696
6080 0.0899823313072871
6090 0.135261026990159
6100 0.138627842462275
6110 0.0930083098024685
6120 0.139619266855438
6130 0.148059934032853
6140 0.143935545269669
6150 0.101231433951395
6160 0.097684350827669
6170 0.0882576206724644
6180 0.12904125276101
6190 0.116232262021397
6200 0.0615327918072619
6210 0.128037553404503
6220 0.154886686256214
6230 0.118254823677313
6240 0.051329736974642
6250 0.0975443923971306
6260 0.126915831510972
6270 0.111684695289423
6280 0.0132041302036057
6290 0.0537270452202766
6300 0.0480780437648447
6310 0.0995007000278702
6320 0.0950202919146412
6330 0.136876302643461
6340 0.130337612347324
6350 0.134042659859216
6360 0.134707806321475
6370 0.0816423041222469
6380 0.164894902078241
6390 0.170365156570403
6400 0.184289926813654
6410 0.155041095500704
6420 0.128034526960798
6430 0.073277114170306
6440 0.11692080468113
6450 0.186359468611102
6460 0.116896681839522
6470 0.0517070891614245
6480 0.15836609743976
6490 0.0818194421825969
6500 0.0199244160827617
6510 0.0386335019798925
6520 0.122640726813568
6530 0.135217753508427
6540 0.140530601936833
6550 0.154998779521597
6560 0.075288486480989
6570 0.0803438191326926
6580 0.116218085658517
6590 0.111107596278296
6600 0.0749403083936739
6610 0.137968230770953
6620 0.192663641413137
6630 0.155875492136097
6640 0.155748882013672
6650 0.116196099039293
6660 0.0672153376974803
6670 0.0174114231938349
6680 0.0790679967535962
6690 0.0287711629455463
6700 0.101889538197589
6710 0.0981860635301015
6720 0.103543246724408
6730 0.130177860121745
6740 0.0833558169002508
6750 0.0791947410009887
6760 0.114408838608061
6770 0.0179858827300291
6780 0.073947380232306
6790 -0.00568292560912359
6800 0.0889808894425594
6810 0.116476543951823
6820 0.11061475018373
6830 0.216721267451728
6840 0.221983875269071
6850 0.178723897134057
6860 0.135014577653573
6870 0.122029331957854
6880 0.0618709118351161
6890 0.110264194456531
6900 0.0460119273018723
6910 0.00604396518203576
6920 0.115791587635235
6930 0.120718653760061
6940 0.175494080041177
6950 0.212194791568002
6960 0.148261610183293
6970 0.0913355337089238
6980 0.0780044426532043
6990 0.00394139736089049
7000 0.148098461123144
7010 0.112481174966965
7020 0.146001557350135
7030 0.153732477705615
7040 0.195659318509161
7050 0.060490581807759
7060 0.0515167354368395
7070 0.0316387053750129
7080 0.119989005917594
7090 0.0985161450303955
7100 0.0381603182699587
7110 0.0501841474510347
7120 0.0366952080520846
7130 0.178662608982757
7140 0.113898418400887
7150 0.15515223149939
7160 0.171339195426069
7170 0.200949932289597
7180 0.155900257733193
7190 0.119605187754036
7200 0.125101273522622
7210 0.154975598233004
7220 0.136206147241788
7230 0.146371038456354
7240 0.124805828633387
7250 0.0943964616379454
7260 0.0720655302995192
7270 0.0916703768402291
7280 0.0689064976427064
7290 0.0904413494854754
7300 0.0711940833214192
7310 0.0354963715375415
7320 0.0511512796711968
7330 0.155033092172197
7340 0.0830012017290219
7350 0.060412747326406
7360 0.1088784112073
7370 0.0914815916681009
7380 0.118232863140586
7390 0.158151311734232
7400 0.118745936063122
7410 0.116590037204533
7420 0.0363915296457019
7430 0.084034995004297
7440 0.120469567242182
7450 0.0571403061154244
7460 -0.00455605784895371
7470 0.0289587666569739
7480 0.0267126453676637
7490 0.0778458259290859
7500 0.0642064443716294
7510 0.0506174826340792
7520 0.076219090727308
7530 0.032440584586799
7540 0.0288147766473012
7550 0.109990994201188
7560 0.114856845317545
7570 0.175544753478518
7580 0.156985007535731
7590 0.0874362939822582
7600 0.0283182436914306
7610 0.00492239446399508
7620 0.0718654952844475
7630 0.114455658096405
7640 0.0599345747831753
7650 0.0151286102936889
7660 0.0216016826500884
7670 0.0895369453789767
7680 0.0571515865370144
7690 0.0970483578122271
7700 0.0751788555013189
7710 0.111623503822966
7720 0.0705727761737265
7730 0.0746104205099071
7740 0.132744748442452
7750 0.200649554028777
7760 0.207334988932233
7770 0.110900593642658
7780 0.0590806490955772
7790 0.0200085434518546
7800 0.0737315810580088
7810 0.0626655397038109
7820 0.0946232218237191
7830 0.103190936969781
7840 0.0550235320707824
7850 0.109016110530361
7860 -0.0421114885034576
7870 0.0851709312026209
7880 0.120448215804521
7890 0.140945741076299
7900 0.136267357729574
7910 0.0925103485399593
7920 0.0330797673246175
7930 0.0715727977093404
7940 0.138208056166806
7950 0.0838875813908327
7960 0.081864988683891
7970 0.100504036288393
7980 0.103802580934345
7990 0.10527463724467
8000 0.123103635315714
8010 0.0777007312054655
8020 0.00762632404056829
8030 0.0363489812305166
8040 0.0280628162309621
8050 0.057235895838658
8060 -0.00116712701560559
8070 0.0875893227311361
8080 0.178121669639808
8090 0.164977719467266
8100 0.0865210943293093
8110 0.109306744465855
8120 0.131295574926344
8130 0.0474327282003918
8140 0.0771925817933126
8150 0.095205825054332
8160 0.094601220188615
8170 0.149509298745368
8180 0.18034737933923
8190 0.169246866672509
8200 0.0436089464834021
8210 0.0188703798902542
8220 0.0110814609037583
8230 0.0189588470747061
8240 -0.0156487937882012
8250 0.143690190648225
8260 0.061746324502437
8270 0.0153723819765987
8280 -0.0333884312451466
8290 0.0341780713539416
8300 0.106577640541615
8310 0.193916475135149
8320 0.111916769677986
8330 0.133567173466082
8340 0.151537216577162
8350 0.1234210313368
8360 0.179771334355599
8370 0.151046178522573
8380 0.110061334797397
8390 0.0632529031619868
8400 0.0417504867181687
8410 0.0773151933309087
8420 0.0989712055083026
8430 0.128446486265986
8440 0.166051173655797
8450 0.19316595928533
8460 0.189657743110189
8470 0.156150662885831
8480 0.0555040430668418
8490 0.126617705668857
8500 0.0799990036244725
8510 0.068827273433909
8520 0.106256093416188
8530 0.195815258519502
8540 0.130618340743683
8550 0.099078983431269
8560 0.0333665743468356
8570 0.0937385813415408
8580 0.125432205014949
8590 0.0519327890692981
8600 0.0200734965874755
8610 0.0443403039079637
8620 0.0615625237305317
8630 0.0236649716499968
8640 0.0867963351364269
8650 0.131455847329541
8660 0.114214390327206
8670 0.148871208109079
8680 0.25187933469661
8690 0.172569645273883
8700 0.0441299300926489
8710 0.0260403607280281
8720 0.0831840173663811
8730 0.090624829894702
8740 -0.0064007064697704
8750 0.0438259217176579
8760 0.084831618376528
8770 0.115902447691361
8780 0.127690217357989
8790 0.13502831338847
8800 0.116159191300689
8810 0.135580348232812
8820 0.174977521763538
8830 0.2446894560152
8840 0.180323561773683
8850 0.126718757526781
8860 -0.0374717826528209
8870 0.01192347375361
8880 0.0453975540193967
8890 0.114782296673488
8900 0.065161508087571
8910 0.0406839348636301
8920 -0.0649083026010829
8930 0.000407635868972455
8940 0.0410408093911577
8950 0.0911483966715744
8960 0.0898871635519126
8970 0.0328029078418217
8980 -0.0111779096536707
8990 0.106515281738143
9000 0.0674129416396251
9010 0.106590603737924
9020 0.0764395352694462
9030 0.0872345036423019
9040 0.0500336206454143
9050 0.0605847075931275
9060 0.0897582317273813
9070 0.130805577580304
9080 0.146663345789143
9090 0.108874325653255
9100 0.0685340603388302
9110 0.12217952051849
9120 0.0938484939254447
9130 0.123386226614133
9140 0.10305382355678
9150 0.129157663241065
9160 0.12009535787376
9170 0.149533502359718
9180 0.227787449653543
9190 0.210365351851103
9200 0.139875086007338
9210 0.133773462028378
9220 0.0827038961839001
9230 0.10508025886732
9240 0.111738454827804
9250 0.143476550357776
9260 0.106308278658862
9270 0.193784329602173
9280 0.165498311976482
9290 0.176696644952696
9300 0.139692181039633
9310 0.13982593477191
9320 0.0215456914065559
9330 0.0621153706832028
9340 0.130362516791374
9350 -0.0159890953452642
9360 0.0184110672215201
9370 0.151413086110252
9380 0.156540013276681
9390 0.0270265712639277
9400 0.0362578986318915
9410 0.0796325226194051
9420 0.0328717417785238
9430 0.132449646970711
9440 0.246169392276755
9450 0.232107062767898
9460 0.0848481778152099
9470 -0.0216100226681986
9480 -0.00304613437287068
9490 0.119635740082722
9500 0.184697028354789
9510 0.174049753319689
9520 0.188362947493859
9530 0.124572167303657
9540 0.0307862611926628
9550 -0.0280873747046895
9560 0.0275836585627967
9570 0.0647153964672691
9580 0.11153898144715
9590 0.132263940557726
9600 0.0177416250854325
9610 0.0314403062660876
9620 0.0954439781488687
9630 0.0901909446737267
9640 0.0933489918986943
9650 0.11014444647866
9660 0.158521559469777
9670 0.0779565443229772
9680 0.110519643167874
9690 0.081287909693783
9700 0.0630617036149013
9710 0.132502547049934
9720 0.0847541828954075
9730 0.0156383436998416
9740 0.0104003673525275
9750 0.068257987755187
9760 0.0951020639985594
9770 -0.014725774383969
9780 0.0736688797555223
9790 0.16941646555987
9800 0.169875773208334
9810 0.0110502956170295
9820 -0.0897664642587103
9830 0.00468861118719857
9840 0.0456892735726929
9850 0.103299482203499
9860 0.0291230454829419
9870 0.040048436874074
9880 0.00678987823031047
9890 -0.030320575026013
9900 -0.11479328101981
9910 0.0876960778429446
9920 0.140790788126213
9930 0.185161011205582
9940 0.111692227269151
9950 0.127793095664081
9960 0.10847605159763
9970 0.140718138014613
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/SGDlambda=0,05_distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title={accumulated distances to full-batch minimum \\ SGD \(\displaystyle \lambda=\) 0.05},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymin=-66.7982595028536, ymax=1391.37979971217,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -0.517438629443545
10 2.67714309605151
20 5.87604404534007
30 11.0902394186254
40 17.8258680300406
50 19.5787593062897
60 21.6557748009511
70 22.7758685214085
80 24.6762468513868
90 25.5841828233326
100 25.6609849508196
110 26.6522538294009
120 26.9230712694437
130 27.2687947337786
140 28.0070162126845
150 28.0462010892133
160 28.4982827285993
170 29.0518020050581
180 29.0155030218064
190 29.4335049649913
200 29.6906132471302
210 29.7336118127496
220 30.3858369820512
230 30.276294818247
240 31.0361026580627
250 31.9320125938127
260 32.1978771585906
270 32.2845977507966
280 32.8303262814617
290 32.8397282877842
300 32.6640781675245
310 32.7820019480067
320 33.6821989197286
330 34.1390741269031
340 34.4595873226061
350 34.7916361173996
360 35.1390158967023
370 35.5799441869496
380 35.7930228950996
390 36.13378517828
400 36.4827361436839
410 36.4082737423527
420 36.5892794638559
430 36.9649773663974
440 37.5644907171644
450 37.6969877985515
460 38.1670811646081
470 38.8477387722044
480 39.0806749138259
490 39.3670070737495
500 40.1442841259797
510 40.3689386120081
520 40.931717115299
530 40.8280582850511
540 41.1295380209544
550 41.6800455660984
560 42.0222784896606
570 42.9125514504025
580 43.2358460297982
590 44.0049224975192
600 43.9959666459618
610 44.4962995235679
620 44.9836061839027
630 45.2023734119149
640 45.7649004656795
650 46.134353088424
660 46.6317828060802
670 46.9361518540882
680 47.4676976730276
690 48.318764151627
700 48.5699551992588
710 48.6263047942969
720 49.243715770238
730 50.0748764145838
740 50.4292179219807
750 50.4608144349825
760 51.3471748417096
770 51.6841511224447
780 52.3872402551826
790 52.9038306692493
800 53.391532083572
810 53.9094819630556
820 54.5985546893679
830 55.383891986446
840 55.753123321045
850 55.9971388724831
860 56.6381317470402
870 57.3278029484259
880 58.219160209327
890 58.6915182777431
900 58.9860959241714
910 59.5752177777899
920 59.8889592172462
930 60.4804699398057
940 61.1397630570466
950 61.5207823664511
960 62.1897200718378
970 62.9294574078362
980 63.7380052148854
990 63.8288390241041
1000 64.7585145638989
1010 65.3710433865294
1020 65.7389173294807
1030 66.0349775045083
1040 67.048004502003
1050 67.3702415098223
1060 68.2697784072149
1070 68.7361126235766
1080 69.5409252143749
1090 70.825169343791
1100 71.2924557934962
1110 72.0128997602001
1120 72.9965682427505
1130 73.5717861104514
1140 73.8412457958967
1150 74.9254994860323
1160 75.704119877398
1170 76.50422759138
1180 76.9881899435322
1190 77.9950313539035
1200 78.387313624374
1210 79.132005553541
1220 79.9417605151728
1230 80.842229243638
1240 81.5703554485973
1250 82.4045562469675
1260 83.0706342985882
1270 83.3901208280929
1280 84.3317482869348
1290 85.4758288782445
1300 85.876790096777
1310 86.1758682855648
1320 87.1074249922772
1330 87.5693584630814
1340 88.4317350725473
1350 89.5069399581038
1360 89.534175364278
1370 90.8822979464673
1380 91.7150934040223
1390 91.9737835820582
1400 92.9859030694288
1410 93.7493850207598
1420 94.0546494588331
1430 95.6594779898601
1440 96.4040582241041
1450 97.4011372667759
1460 97.8953830834659
1470 98.5970648951659
1480 98.7848496745202
1490 99.6843809216249
1500 100.532725348459
1510 101.867480834349
1520 102.52993793069
1530 103.013029653436
1540 103.876030258344
1550 104.644823025927
1560 105.718873714369
1570 106.207784567742
1580 106.916113054924
1590 108.265541442039
1600 108.808962142348
1610 109.66369820909
1620 110.323996947488
1630 111.408732517081
1640 112.182248959159
1650 112.7949794709
1660 113.535387414217
1670 114.178900158077
1680 114.806040713038
1690 115.539223947271
1700 116.592811825288
1710 117.406566880718
1720 118.167715952633
1730 119.103440620239
1740 119.837770731171
1750 120.353816817146
1760 121.097544517377
1770 121.862466978268
1780 122.358102567325
1790 123.199263510661
1800 124.463373996187
1810 125.408941928722
1820 125.967752091593
1830 126.506363996746
1840 127.716387089744
1850 128.428795379801
1860 129.157223923586
1870 129.659023646596
1880 130.9035533097
1890 131.507557737068
1900 132.206161228425
1910 132.506410819275
1920 133.460713675411
1930 133.77466699244
1940 134.348326139875
1950 135.199122326713
1960 136.097380243179
1970 137.080781427894
1980 137.705701856216
1990 138.41270848551
2000 139.047380530444
2010 139.63159545739
2020 140.409528218162
2030 141.559015890032
2040 142.831051720988
2050 143.087507297614
2060 144.15447737986
2070 145.043506627304
2080 146.020094666649
2090 147.657938108049
2100 148.644286431027
2110 149.031958490205
2120 149.88424158976
2130 150.493376060111
2140 151.473129225929
2150 152.454425996095
2160 153.19822078744
2170 153.751941801454
2180 153.473110849651
2190 154.700473138238
2200 156.084713596408
2210 156.721825451062
2220 158.637289727697
2230 159.871853979143
2240 160.082789305888
2250 160.642900990774
2260 161.087083933964
2270 161.708994461925
2280 162.154609688962
2290 163.609742742877
2300 164.688356957409
2310 165.473576851666
2320 166.342692316195
2330 166.816439082385
2340 168.077898525328
2350 169.241398078181
2360 170.093126838099
2370 171.073476335654
2380 172.018094542403
2390 172.27492655517
2400 173.485501073037
2410 174.888286849173
2420 175.829915667164
2430 177.137764657996
2440 178.427895651253
2450 178.649059707154
2460 180.132145538835
2470 180.857671901464
2480 181.776149998028
2490 182.403965144416
2500 182.549130302533
2510 183.55952744324
2520 185.055473187228
2530 185.706149215861
2540 186.072652481502
2550 187.393243782675
2560 187.346686585301
2570 187.216549912175
2580 188.525061382766
2590 189.413651413784
2600 190.04711529914
2610 191.467816558469
2620 192.079743106783
2630 193.688088339208
2640 195.035801108279
2650 196.812881348458
2660 197.007215330722
2670 198.218281724533
2680 198.633683655726
2690 199.956018494074
2700 200.38639149383
2710 201.092504081565
2720 202.456251487327
2730 202.875998773243
2740 202.601929539086
2750 204.400399798996
2760 205.081720709797
2770 206.553093231331
2780 206.953430189405
2790 207.049972736194
2800 208.573054460448
2810 209.437836251018
2820 210.801469204066
2830 210.69997147492
2840 211.534249389982
2850 212.478113330162
2860 213.340088862312
2870 214.202835100331
2880 214.549134302925
2890 215.153125218038
2900 215.764394795726
2910 217.019906586243
2920 217.44269044788
2930 218.996379361794
2940 220.481277130131
2950 221.394735669646
2960 222.078052690984
2970 222.248296856857
2980 222.606467116325
2990 222.941351368939
3000 224.099055173795
3010 224.968621643325
3020 226.07585995491
3030 227.024280267786
3040 228.994167016304
3050 229.780234187581
3060 230.30819931765
3070 231.727659424796
3080 232.994666512404
3090 232.969020716669
3100 233.98442935754
3110 234.539469828861
3120 236.122834708198
3130 236.088387060111
3140 237.756861401923
3150 237.79726274205
3160 238.962730856301
3170 238.905202789737
3180 240.893185254459
3190 241.997632439207
3200 243.011953966607
3210 244.32553395565
3220 245.72179519383
3230 246.824168427174
3240 247.665464918152
3250 247.940574475818
3260 247.937714623425
3270 248.72650402812
3280 249.074230402891
3290 250.204978697894
3300 250.489091498723
3310 252.041433420298
3320 252.471239509095
3330 253.634801252903
3340 253.603605438556
3350 255.109213279193
3360 254.366290686263
3370 255.66586762747
3380 256.332186028795
3390 257.226827726177
3400 257.74833604693
3410 258.335854945506
3420 258.916248879272
3430 261.207853029171
3440 263.054056216054
3450 263.184933333299
3460 265.192888716483
3470 267.127532677063
3480 267.252972715503
3490 268.837627084725
3500 270.138701754506
3510 270.546930374464
3520 270.65241219683
3530 271.518871845377
3540 272.373929826756
3550 273.212483943973
3560 273.944066996503
3570 274.763492582332
3580 275.156700370204
3590 275.442181317659
3600 276.540795372172
3610 276.596652190171
3620 276.691977262364
3630 276.672749316793
3640 276.506913451268
3650 278.213453795993
3660 279.331294339016
3670 279.567300282159
3680 280.058141974446
3690 281.213005703704
3700 280.73917718211
3710 282.678376676161
3720 283.180936343653
3730 284.581284109153
3740 286.192080205766
3750 286.899932860372
3760 287.358982863211
3770 288.399263644709
3780 290.825364650903
3790 291.182950942286
3800 292.59745246841
3810 293.567171961709
3820 293.461183408266
3830 294.133878475403
3840 294.683535796034
3850 295.884242681848
3860 296.450617235512
3870 296.913682584102
3880 298.949299904728
3890 299.802742600094
3900 300.218040297857
3910 300.702111657338
3920 301.441564701542
3930 302.511406683832
3940 303.087940418234
3950 304.767971263359
3960 305.61059307784
3970 306.157226758394
3980 307.428489249884
3990 307.953801929698
4000 307.700157905928
4010 308.697665023239
4020 308.685940498822
4030 309.088970280857
4040 310.388347872846
4050 312.378796890296
4060 311.926202746751
4070 313.372661275426
4080 314.595702222534
4090 316.472137593504
4100 317.001897475803
4110 317.491381514751
4120 317.376785333695
4130 318.853100015974
4140 319.586056632679
4150 320.427343763206
4160 321.468677108768
4170 323.302316644985
4180 321.690483159435
4190 322.511516589127
4200 323.249881863509
4210 323.445736366798
4220 324.044494179814
4230 324.71993712868
4240 325.970881594862
4250 326.444776203923
4260 328.568740374491
4270 329.076584488777
4280 329.579220799175
4290 330.852427538958
4300 331.423834267706
4310 331.578749701654
4320 331.376786151403
4330 333.339069910008
4340 334.179462946083
4350 335.397075034522
4360 334.555397539758
4370 335.416740615727
4380 334.979162123381
4390 335.874965403946
4400 335.927635107643
4410 335.406284886297
4420 337.211408875025
4430 338.053933373879
4440 339.264475654382
4450 339.384828521209
4460 338.923770944655
4470 340.20977215699
4480 340.217814380572
4490 341.278094398162
4500 342.378114161709
4510 343.364140435104
4520 343.837068234269
4530 345.349975537224
4540 346.441491914494
4550 347.414597689353
4560 349.442006480669
4570 349.490674797632
4580 350.579341032676
4590 351.063152513322
4600 351.832846831793
4610 352.892862447422
4620 354.121190742235
4630 355.711104559317
4640 354.951582077947
4650 356.534994076641
4660 357.02890143839
4670 356.643431602269
4680 357.35723688401
4690 359.162405153397
4700 361.289078316995
4710 362.702542620464
4720 363.505452715019
4730 363.864441067492
4740 364.508264179616
4750 363.554614567437
4760 365.18245727905
4770 365.529527642566
4780 365.630468051461
4790 366.993547009818
4800 366.692102949172
4810 368.109272434614
4820 368.312308973752
4830 368.025218659425
4840 370.131746742868
4850 369.609590513526
4860 371.759758718916
4870 372.221952183254
4880 372.941372523491
4890 372.169005646177
4900 372.683816099253
4910 374.208376339197
4920 373.951186661134
4930 375.32633043443
4940 376.093195757926
4950 377.27201998213
4960 377.756222874925
4970 379.160750856716
4980 379.538743540313
4990 380.114411282001
5000 379.944076648512
5010 380.305835010281
5020 381.807780889636
5030 381.769657123121
5040 382.352750851413
5050 384.119360324852
5060 384.238442608117
5070 384.48996489275
5080 385.48246627851
5090 385.409065875328
5100 386.419183780635
5110 386.71698180009
5120 387.583133094565
5130 389.697039715175
5140 390.89199201835
5150 391.333828992154
5160 392.531285756568
5170 392.993704044882
5180 394.067835913642
5190 395.308137120728
5200 395.618542248213
5210 396.328255624213
5220 398.02354497524
5230 398.725369086135
5240 399.275638186405
5250 401.536823402556
5260 404.109093535471
5270 404.284939632424
5280 404.381513098239
5290 404.726148935016
5300 406.119844085875
5310 406.553837961106
5320 407.459413247664
5330 408.380252739033
5340 408.411054082182
5350 408.743190428574
5360 409.999305729962
5370 409.997828283359
5380 408.681566520592
5390 410.76443552833
5400 411.768319550502
5410 412.910990999093
5420 414.280935438526
5430 415.005037260018
5440 416.688033219268
5450 418.159937803667
5460 418.127278157741
5470 417.733634755625
5480 418.136661227084
5490 420.704216024644
5500 420.652848226994
5510 421.317546271375
5520 422.874445942462
5530 424.417836380596
5540 425.870371041311
5550 425.771322406928
5560 427.814561778074
5570 428.08298141276
5580 429.196110566621
5590 430.063033704015
5600 430.5967328657
5610 431.696166064784
5620 429.941573482443
5630 431.233215421255
5640 431.313562487413
5650 434.125224022734
5660 434.329878629818
5670 435.683171201815
5680 435.561990183351
5690 437.294177299232
5700 437.830039755548
5710 439.35271926517
5720 439.758387643325
5730 440.752889215257
5740 442.075008582101
5750 442.276378963893
5760 442.286088044609
5770 442.823888004087
5780 443.019882129063
5790 444.34827802483
5800 444.798473700575
5810 445.675693195262
5820 447.473266701407
5830 447.579902563964
5840 447.753567827401
5850 448.651799205929
5860 449.212388295681
5870 449.120825348862
5880 450.074653452919
5890 450.839675341485
5900 450.678613984905
5910 451.532666822978
5920 453.327692617897
5930 453.278430502439
5940 453.901661991762
5950 454.315791198653
5960 452.159707207433
5970 453.218620192761
5980 454.815945933237
5990 455.493592002059
6000 456.582972177749
6010 457.271191592431
6020 457.535624032857
6030 457.057623972916
6040 458.467715330172
6050 458.555760767369
6060 460.639636351176
6070 460.768293111794
6080 462.650963392124
6090 463.201765494933
6100 463.541603961906
6110 464.78348421715
6120 465.320537228509
6130 465.846773455089
6140 466.531164140734
6150 467.634478963079
6160 468.990545982976
6170 469.221237651986
6180 469.223386687854
6190 469.474836798988
6200 470.835004679139
6210 471.745978619162
6220 471.173305930879
6230 472.962597643053
6240 474.247297298636
6250 474.26048841981
6260 474.243594574373
6270 475.37245168573
6280 476.184018048107
6290 476.089621452242
6300 476.536523948393
6310 475.230436835907
6320 476.44061845328
6330 476.314028876584
6340 476.313768190384
6350 478.137480804576
6360 478.538138040595
6370 479.776456321977
6380 480.419944711005
6390 480.537080492143
6400 482.022298761246
6410 483.675409986687
6420 485.231775407453
6430 486.919824713344
6440 487.247943908194
6450 486.707636581213
6460 488.429259739332
6470 490.554538979692
6480 489.735004503829
6490 490.856899441747
6500 491.845578903018
6510 492.437895784147
6520 491.002207664973
6530 492.211598037029
6540 492.574529910614
6550 494.315589778148
6560 493.738758344862
6570 496.688913222658
6580 495.394002744774
6590 497.068809238132
6600 497.818630322311
6610 497.677075413672
6620 498.055470212405
6630 499.308273183818
6640 501.210157730439
6650 502.423502610799
6660 503.779382953111
6670 504.299498025367
6680 503.887400461546
6690 504.476491694639
6700 504.632392024072
6710 505.108726709104
6720 506.060566337319
6730 506.008384112334
6740 507.166846851114
6750 507.943361966809
6760 507.645818106001
6770 508.276985383128
6780 508.792187245673
6790 509.305315284497
6800 508.640182092336
6810 508.12652038674
6820 508.743202943993
6830 508.7763089845
6840 509.989733073575
6850 512.725450175455
6860 512.666277651845
6870 515.942933278933
6880 515.60947309084
6890 517.29732554502
6900 516.433790157142
6910 517.872849318123
6920 516.334580484714
6930 517.569493567059
6940 516.996828262346
6950 517.395047017066
6960 519.832849832936
6970 521.062846232943
6980 520.985666376241
6990 523.226881610027
7000 521.582100533487
7010 521.477688325297
7020 523.347753640634
7030 523.881082603306
7040 524.793100004184
7050 526.696824712167
7060 527.73247371011
7070 528.267922074599
7080 528.105176514078
7090 527.769581501308
7100 529.681722073619
7110 529.41518895852
7120 529.758821174868
7130 528.949286659396
7140 529.162816025019
7150 530.279391496137
7160 530.321335169031
7170 531.236649569517
7180 533.015294484713
7190 534.03690455541
7200 534.47126302608
7210 535.560519052725
7220 535.600415501098
7230 538.116916126647
7240 538.116480200134
7250 540.579088189225
7260 540.69737287928
7270 541.970858662004
7280 541.619301680162
7290 542.963453106442
7300 542.823891895008
7310 543.704452244407
7320 544.046619608016
7330 541.945031099537
7340 543.705860279805
7350 545.094390697617
7360 544.285695136383
7370 545.609226426865
7380 546.866916645522
7390 546.225298312389
7400 548.515231132551
7410 549.576861376364
7420 550.719888418865
7430 551.030472168643
7440 550.676764850854
7450 551.538890320944
7460 553.174177720037
7470 551.78128190943
7480 552.555877635867
7490 551.555960595697
7500 552.324812311312
7510 553.362793721809
7520 552.52400684552
7530 553.34052473768
7540 553.08668715374
7550 551.763973193699
7560 553.393142039996
7570 553.04229701179
7580 554.585978583645
7590 556.062430835449
7600 556.932063185977
7610 557.5379572216
7620 556.728348435992
7630 557.038770615508
7640 557.494873873997
7650 557.963439433347
7660 558.413501604377
7670 556.641723951785
7680 558.697668059693
7690 558.63271053571
7700 559.409284827031
7710 559.548534980105
7720 560.265224111131
7730 560.723872990659
7740 560.964888351809
7750 561.16780379994
7760 562.504813150266
7770 564.702887519571
7780 566.257225486979
7790 566.967706795646
7800 566.499816638113
7810 566.942469399428
7820 566.575446502502
7830 567.049674949321
7840 567.891728761667
7850 567.625968438475
7860 568.670620697904
7870 568.893978865732
7880 566.575353332354
7890 569.082475318904
7900 569.687841751746
7910 570.871663247999
7920 572.22626950242
7930 572.445099668676
7940 571.730370799573
7950 573.141855656255
7960 574.337951686536
7970 575.221189082838
7980 575.022840890163
7990 576.691514298674
8000 576.704244826378
8010 577.871055624691
8020 579.541725582081
8030 578.022352735079
8040 578.849021927786
8050 578.394574802296
8060 578.556366729708
8070 578.931022984906
8080 577.957455666082
8090 578.67399413669
8100 580.992007735423
8110 581.721941062813
8120 582.337870724417
8130 583.797705358081
8140 585.118240622292
8150 584.006609152825
8160 585.70675701318
8170 585.296677699012
8180 585.770684449397
8190 587.550446672725
8200 589.305467312111
8210 589.806136985289
8220 589.478406791922
8230 589.336685941299
8240 589.08538576157
8250 588.359241219256
8260 588.870355496724
8270 589.979922166145
8280 589.558882583661
8290 588.995532323117
8300 588.675662773523
8310 588.277259502312
8320 589.855467068647
8330 591.595089384389
8340 591.259075184541
8350 592.991624731943
8360 593.115140795355
8370 594.810656902732
8380 594.591569887465
8390 597.522779208364
8400 595.94098864566
8410 596.613306798527
8420 596.280142959005
8430 597.393673514308
8440 597.153493596705
8450 599.597063025293
8460 600.407086806798
8470 601.996199759962
8480 604.990848788812
8490 604.26430167468
8500 604.946965344902
8510 606.660897854072
8520 607.205633451225
8530 605.929093559917
8540 609.023341221566
8550 608.921128292083
8560 611.589309227442
8570 611.384150441048
8580 610.413072513618
8590 612.314394692426
8600 613.029151906264
8610 613.111255855147
8620 612.594964573858
8630 613.432410633465
8640 613.867574431688
8650 612.952938967206
8660 613.888757428088
8670 615.944080179863
8680 615.225658123729
8690 618.013412538248
8700 620.765091552367
8710 621.376853688968
8720 621.088253818835
8730 620.959537126652
8740 622.581610128634
8750 621.899709893193
8760 622.154229665224
8770 621.669783145583
8780 623.311576464302
8790 624.251174773427
8800 625.2431961799
8810 626.250751669437
8820 627.205241318778
8830 627.766399002979
8840 629.81466163204
8850 632.256705626085
8860 634.746146683667
8870 634.285634829288
8880 633.6858044034
8890 633.131432249677
8900 634.49522681348
8910 634.398491081762
8920 636.376591831177
8930 634.419256453741
8940 634.310069621124
8950 634.343381099095
8960 634.828800492211
8970 635.912288430706
8980 636.515103620357
8990 634.0041343922
9000 635.615495654673
9010 634.797912341621
9020 637.223386944605
9030 636.287670251179
9040 636.835067637937
9050 637.551947827672
9060 637.256988697836
9070 637.936759230665
9080 638.281890532807
9090 638.838638249886
9100 640.663249488615
9110 640.844997620667
9120 640.969090114502
9130 641.461561217686
9140 642.526624389893
9150 642.612450819075
9160 644.191432489052
9170 644.667397112813
9180 645.16263782969
9190 647.006948601427
9200 648.807882784755
9210 650.626423706637
9220 651.949748054561
9230 652.235699426558
9240 653.827904744294
9250 653.085123903251
9260 655.214665160192
9270 656.1018647914
9280 656.395180986059
9290 659.589411880747
9300 660.322651615674
9310 661.317254018357
9320 662.780795822459
9330 663.62997796553
9340 662.525636150542
9350 664.191841522003
9360 665.684836802301
9370 664.095484370214
9380 663.602530857654
9390 666.661777105343
9400 666.994247745608
9410 665.594619783007
9420 666.44570219769
9430 667.257375953162
9440 666.178037418254
9450 668.566355294255
9460 671.0643791167
9470 672.720563772193
9480 672.975819394456
9490 671.35652928518
9500 671.234709753248
9510 672.848890120413
9520 674.376591784884
9530 676.000580672698
9540 677.150174171891
9550 678.708022729122
9560 677.274569159317
9570 677.543539242757
9580 677.400951256779
9590 677.106761057409
9600 678.811858341336
9610 679.779934794271
9620 679.632048399885
9630 679.750946835657
9640 681.477950723499
9650 681.689446749012
9660 681.533929056454
9670 683.733722418796
9680 684.706622437466
9690 684.399394542973
9700 686.709222766919
9710 686.059185514862
9720 687.074668470606
9730 688.688288912703
9740 688.969047748349
9750 688.608663308399
9760 688.443266400622
9770 689.27463738913
9780 690.201219129622
9790 689.123566102264
9800 690.161304211185
9810 693.345960069074
9820 694.330591191504
9830 692.90622372269
9840 691.982627530316
9850 692.53192190613
9860 692.832950139971
9870 693.550167962154
9880 692.802808416107
9890 692.892773267817
9900 693.297306956125
9910 690.784150056418
9920 690.74961379832
9930 690.813282405869
9940 692.178348754812
9950 693.392354010031
9960 693.760900030313
9970 695.164253921192
9980 695.355709077808
9990 697.015870187589
};
\addplot [thick, color1]
table {%
0 -0.376155838482156
10 4.52856727848708
20 8.54546008750641
30 14.0634515217004
40 20.9802751780494
50 22.8737338556449
60 25.1078430348446
70 26.3540060512497
80 28.3891152945939
90 29.5401000705563
100 29.8116095939985
110 31.0223422088159
120 31.505972469347
130 32.1297862205655
140 33.0750907358378
150 33.3630152537592
160 34.0763302489468
170 34.8373339710178
180 35.1155338488342
190 35.7244689496411
200 36.2545249785359
210 36.5646255328756
220 37.4664645479369
230 37.6179861417278
240 38.6600177811781
250 39.7818407860809
260 40.3320809043633
270 40.7571650615694
280 41.5413105628645
290 41.8859368776485
300 42.0114114569094
310 42.4213979788437
320 43.5961012966942
330 44.3574928408269
340 44.9887635917043
350 45.615456011979
360 46.303939801819
370 46.9905133123413
380 47.4868389439428
390 48.1340446499621
400 48.7976132438304
410 48.9975815273998
420 49.5326874793731
430 50.2074885902471
440 51.0601245959905
450 51.4901707186082
460 52.3032431910912
470 53.2333574039698
480 53.8346324067449
490 54.4416253241903
500 55.4975715491632
510 56.0163889463994
520 56.8788949514357
530 57.0839034630269
540 57.6698113620951
550 58.5072236321165
560 59.1516720427541
570 60.2987110086339
580 60.8923320396027
590 61.9517243821809
600 62.3059151796568
610 63.0828903232011
620 63.8859410175506
630 64.4254477010548
640 65.3320784408944
650 66.0221899013993
660 66.8128666334463
670 67.4672320261452
680 68.3145035196755
690 69.4352336794735
700 70.0656449684077
710 70.4461774049264
720 71.4258281076138
730 72.5721021052408
740 73.2467028125447
750 73.6371968578975
760 74.8465234047084
770 75.6013851554342
780 76.612513449054
790 77.4764717808564
800 78.3302280294338
810 79.1960887002813
820 80.2093516342537
830 81.3311278796083
840 82.0826174387218
850 82.6987099789477
860 83.6979651705028
870 84.7333306676693
880 85.9872091652698
890 86.8393479677117
900 87.5413521905854
910 88.4984237941776
920 89.2212300015768
930 90.167323591385
940 91.2290714062584
950 92.0006875523107
960 93.0139730761609
970 94.0896289210709
980 95.2766652851793
990 95.7860512264304
1000 97.0775402000719
1010 98.1164045343589
1020 98.8890329161212
1030 99.5893843899435
1040 100.958280362338
1050 101.786854372334
1060 103.059419537403
1070 103.906743439262
1080 105.13124278135
1090 106.753796610943
1100 107.581297421213
1110 108.761610280108
1120 110.140286895629
1130 111.080792395027
1140 111.82973014314
1150 113.260056834434
1160 114.452301458181
1170 115.692396373795
1180 116.601303194682
1190 117.995525593097
1200 118.87205493313
1210 120.042141714628
1220 121.239124914577
1230 122.602417481806
1240 123.762033058485
1250 124.930501052928
1260 126.079729843444
1270 126.915953771639
1280 128.259113639004
1290 129.82693539172
1300 130.730525570303
1310 131.493426847906
1320 132.856246850724
1330 133.822093523856
1340 135.128105552034
1350 136.707974520245
1360 137.183713056272
1370 138.97837992018
1380 140.30883281207
1390 141.025333189373
1400 142.558855285487
1410 143.782721760755
1420 144.667481607021
1430 146.677032948362
1440 147.841180611223
1450 149.346646140597
1460 150.312411960413
1470 151.582820420521
1480 152.347954030651
1490 153.758496717879
1500 155.058052130148
1510 156.820519342805
1520 157.963683391721
1530 159.033168847167
1540 160.437801321933
1550 161.629796904395
1560 163.208420263496
1570 164.269471188236
1580 165.540220712504
1590 167.331513730389
1600 168.408341866107
1610 169.843519077387
1620 170.985164337251
1630 172.587868097565
1640 173.928459878805
1650 175.053932322805
1660 176.266221020117
1670 177.498107598539
1680 178.668602863529
1690 179.961400978669
1700 181.551272616195
1710 182.890712772534
1720 184.227328443818
1730 185.673184618075
1740 186.876158384564
1750 187.968977599
1760 189.368550851396
1770 190.699850019529
1780 191.772822521017
1790 193.181448029392
1800 194.99927884056
1810 196.483242453672
1820 197.605494325511
1830 198.711731912681
1840 200.507595111878
1850 201.768320527836
1860 203.108436868441
1870 204.194815163966
1880 205.960013709253
1890 207.16319754418
1900 208.394946240852
1910 209.317630823665
1920 210.83805311082
1930 211.732883457919
1940 212.984291537247
1950 214.460889310836
1960 215.928418998366
1970 217.465035268862
1980 218.634449488066
1990 219.986258806272
2000 221.223048919087
2010 222.388974319183
2020 223.692765247538
2030 225.442421471866
2040 227.343351520879
2050 228.170990059759
2060 229.816879240505
2070 231.329285657574
2080 232.841451093144
2090 234.982508549515
2100 236.518456144556
2110 237.485194124247
2120 239.003763743853
2130 240.161704303528
2140 241.659183453637
2150 243.179401097132
2160 244.578395206177
2170 245.731451653972
2180 246.092311908066
2190 247.849846902176
2200 249.79363410841
2210 250.891511735346
2220 253.293999276821
2230 255.069382197161
2240 255.805793482778
2250 256.967263588779
2260 258.074769676649
2270 259.228441390069
2280 260.221470722732
2290 262.207067726865
2300 263.765563154263
2310 265.094027316312
2320 266.490668146069
2330 267.528978287259
2340 269.384375216313
2350 271.066827422513
2360 272.411821511954
2370 273.86897091154
2380 275.346544208221
2390 276.223140775174
2400 278.035193066371
2410 280.001614643919
2420 281.450709498896
2430 283.263296315944
2440 285.11312673053
2450 285.848111842764
2460 287.736710245411
2470 288.987650023589
2480 290.420597722836
2490 291.510118764011
2500 292.190353716369
2510 293.838572402523
2520 295.823590633502
2530 296.968731605574
2540 297.76659166221
2550 299.595160191016
2560 300.137340951852
2570 300.574951689758
2580 302.389500016746
2590 303.816763446287
2600 304.979816564356
2610 306.898028986504
2620 308.050358130154
2630 310.127739095322
2640 311.942680120439
2650 314.022396797738
2660 314.686311439282
2670 316.374339422147
2680 317.259745959097
2690 319.028374189616
2700 320.010046097065
2710 321.277604372059
2720 323.147318196487
2730 324.030383181394
2740 324.202643713154
2750 326.677840604377
2760 327.881787362542
2770 329.856195800315
2780 330.730284305391
2790 331.323249375174
2800 333.35571471158
2810 334.678282651698
2820 336.57610492334
2830 336.848867095907
2840 338.206237812688
2850 339.609422547754
2860 340.777900753541
2870 342.063704623072
2880 342.905531765444
2890 343.96911345295
2900 345.065443066306
2910 346.814880103043
2920 347.679893246671
2930 349.719350557482
2940 351.577180720743
2950 352.911442536871
2960 353.938810662877
2970 354.603622297423
2980 355.402595484817
2990 356.231935204204
3000 357.933729507908
3010 359.241090302568
3020 360.732170529331
3030 362.196241722116
3040 364.592991711488
3050 365.804802009891
3060 366.739508564832
3070 368.534792811567
3080 370.171059111366
3090 370.639135529525
3100 372.157666229492
3110 373.139053522806
3120 375.185472929085
3130 375.562078823953
3140 377.693138566297
3150 378.120127785694
3160 379.770574316355
3170 380.123636474856
3180 382.601337166282
3190 384.097125437427
3200 385.490073578197
3210 387.181584322133
3220 388.936505987477
3230 390.485566913451
3240 391.639025369065
3250 392.339482094642
3260 392.71300462605
3270 394.015306837953
3280 394.818037671773
3290 396.404376670128
3300 397.154344457499
3310 399.098322836339
3320 399.903116543999
3330 401.471743621224
3340 401.971564795797
3350 403.966985516675
3360 403.565436795192
3370 405.32985886315
3380 406.496820597228
3390 407.898865423967
3400 408.971923707951
3410 410.050337009022
3420 411.075192511329
3430 413.754804441503
3440 415.969642539616
3450 416.369939774251
3460 418.655788515552
3470 420.892009959685
3480 421.358660883933
3490 423.261939716376
3500 424.977445665253
3510 425.749506431901
3520 426.149197055954
3530 427.380345553844
3540 428.557948352892
3550 429.804191278383
3560 430.878943843275
3570 432.150609095374
3580 432.977169800647
3590 433.630758405377
3600 435.110389939557
3610 435.61027161462
3620 436.086825171707
3630 436.488128253116
3640 436.67422762808
3650 438.903300145
3660 440.466138517858
3670 441.206036891026
3680 442.167370732299
3690 443.76365919266
3700 443.569585832507
3710 445.943625803012
3720 446.867733832333
3730 448.572773612789
3740 450.558059676195
3750 451.57783827016
3760 452.354314275797
3770 453.69241011746
3780 456.44939393725
3790 457.073167447796
3800 458.809370946253
3810 460.210204972959
3820 460.436197456385
3830 461.431526090894
3840 462.384311767174
3850 463.88361477196
3860 464.669767437962
3870 465.614263550245
3880 468.043013696805
3890 469.238654328259
3900 470.056274476487
3910 470.879292108336
3920 472.029977449648
3930 473.422865348553
3940 474.350083473425
3950 476.304047091263
3960 477.481304222531
3970 478.369594759467
3980 479.925208200051
3990 480.779841149822
4000 480.945998963998
4010 482.389733839863
4020 482.765862328857
4030 483.578347052354
4040 485.219010357195
4050 487.619200482774
4060 487.529447119857
4070 489.382652664427
4080 490.872122724497
4090 493.068310456555
4100 493.960181125466
4110 494.764894713653
4120 495.10758403152
4130 496.946698430857
4140 498.042135940367
4150 499.149746930745
4160 500.471399936695
4170 502.611204726322
4180 501.272280718362
4190 502.364782603605
4200 503.431937775508
4210 503.93784770725
4220 504.790210899194
4230 505.799928183292
4240 507.342376632677
4250 508.127318241836
4260 510.559274240814
4270 511.45056008654
4280 512.236865999174
4290 513.845455273457
4300 514.792151673807
4310 515.251585884882
4320 515.351580984326
4330 517.621709072832
4340 518.730000973006
4350 520.238800587282
4360 519.699956160042
4370 520.971616655664
4380 520.787824185558
4390 522.154625486792
4400 522.715916705586
4410 522.495236191105
4420 524.783780962673
4430 525.908007894737
4440 527.410219032748
4450 527.851354754901
4460 527.686797824162
4470 529.376763559005
4480 529.763019265618
4490 531.273118360526
4500 532.672114575874
4510 533.955110543407
4520 534.848566006502
4530 536.745000912893
4540 538.115736097744
4550 539.382264339446
4560 541.666950318173
4570 541.944261035982
4580 543.355570380775
4590 544.178471013406
4600 545.222277179481
4610 546.55926291261
4620 548.0424059309
4630 549.927357244481
4640 549.431586362339
4650 551.331276047161
4660 552.07122027338
4670 551.920474083324
4680 552.838371669534
4690 554.904942169694
4700 557.232268704448
4710 559.005995307557
4720 560.067446863994
4730 560.708413378263
4740 561.669320550245
4750 560.890493730373
4760 562.772405290868
4770 563.466929049349
4780 563.847392751675
4790 565.464919470003
4800 565.426192512884
4810 567.178770838228
4820 567.715557237525
4830 567.720010935677
4840 570.080260890316
4850 569.812174118415
4860 572.238070987045
4870 572.897166900497
4880 573.943870234614
4890 573.420684743302
4900 574.347081636313
4910 576.208359684283
4920 576.279761310782
4930 577.965328685862
4940 578.976947528958
4950 580.400354896527
4960 581.033452947867
4970 582.699712674665
4980 583.365707770929
4990 584.248537782552
5000 584.310369100005
5010 584.972245332285
5020 586.844216417225
5030 587.161152741382
5040 588.086696563566
5050 590.236985280149
5060 590.603521401352
5070 591.136276379002
5080 592.580520436238
5090 592.746814501554
5100 594.158867021271
5110 594.846746975419
5120 595.971807902227
5130 598.459757258772
5140 599.968215889384
5150 600.697131097621
5160 602.244854901357
5170 603.004055362857
5180 604.453098890007
5190 605.987245982468
5200 606.576951118138
5210 607.622799138868
5220 609.60844001237
5230 610.582349848797
5240 611.386480495856
5250 613.816068587575
5260 616.682198963327
5270 617.028118096805
5280 617.382400794659
5290 618.047716474192
5300 619.596562198798
5310 620.249555733611
5320 621.437341099226
5330 622.589759149681
5340 622.871158626174
5350 623.550221274587
5360 625.083276849393
5370 625.246536321918
5380 624.297402782524
5390 626.863834225049
5400 628.158772027121
5410 629.564099236707
5420 631.183056271738
5430 632.153102503323
5440 634.132595734524
5450 635.967545683074
5460 636.274214513874
5470 636.203379625179
5480 636.855876990725
5490 639.774622289248
5500 640.007933653495
5510 640.910276980995
5520 642.709721051413
5530 644.493409104633
5540 646.173672950894
5550 646.28015150395
5560 648.567765912903
5570 649.051972975475
5580 650.320534724083
5590 651.437993654246
5600 652.098841865331
5610 653.502556330828
5620 651.933259841755
5630 653.549076139732
5640 653.887248590191
5650 656.969076183972
5660 657.291402013135
5670 658.805046036938
5680 658.900454309327
5690 660.907547413311
5700 661.661394814047
5710 663.437733408799
5720 664.025567396116
5730 665.175817677654
5740 666.768875661676
5750 667.296560712875
5760 667.565415148461
5770 668.403314969109
5780 668.866310716357
5790 670.499684973593
5800 671.182782497152
5810 672.293391449045
5820 674.503177480374
5830 674.738906810065
5840 675.148737641408
5850 676.334847607456
5860 677.211140185203
5870 677.293358331518
5880 678.488268624421
5890 679.579777508268
5900 679.597246337171
5910 680.621269388342
5920 682.633776252678
5930 682.777143763118
5940 683.65175719538
5950 684.340821162443
5960 682.461778992213
5970 683.984234778648
5980 685.949896399537
5990 686.809718560983
6000 688.139959791028
6010 689.19606563256
6020 689.851275432524
6030 689.642274312199
6040 691.492312025791
6050 691.906333774485
6060 694.305260796745
6070 694.688005269619
6080 696.838058508735
6090 697.613446372515
6100 698.330364038461
6110 699.833301706017
6120 700.711826132295
6130 701.483941917583
6140 702.430131121974
6150 703.745785321229
6160 705.313816627338
6170 705.730161352063
6180 705.951235218095
6190 706.470958965984
6200 708.096040162948
6210 709.242234191508
6220 708.867897110101
6230 710.838540475086
6240 712.340210705887
6250 712.627805265381
6260 712.84835788478
6270 714.166785745953
6280 715.188566560307
6290 715.363367230224
6300 716.070817655843
6310 714.980773723211
6320 716.543863363956
6330 716.681566449482
6340 716.912435085859
6350 719.066288199949
6360 719.707613962346
6370 721.230769933154
6380 722.139513425414
6390 722.471080815414
6400 724.039687121447
6410 725.910240208137
6420 727.675422608098
6430 729.608446853626
6440 730.14850556634
6450 729.772351611821
6460 731.693162407053
6470 734.029798443215
6480 733.333030766814
6490 734.679976532296
6500 735.826315215223
6510 736.722473403561
6520 735.34762876192
6530 736.890323299924
6540 737.531789093142
6550 739.522318200447
6560 739.072901820264
6570 742.303973192416
6580 741.198517002792
6590 743.113918099821
6600 743.994827159697
6610 744.061049057375
6620 744.532245897993
6630 745.986647127611
6640 748.01658889654
6650 749.425261065091
6660 750.933201061646
6670 751.668258524048
6680 751.359209649007
6690 752.144755180184
6700 752.504705259533
6710 753.124872206249
6720 754.22379168277
6730 754.353700205525
6740 755.735930659145
6750 756.649187902679
6760 756.47441588303
6770 757.34933590727
6780 758.026269769167
6790 758.821833652764
6800 758.418265283574
6810 758.132434357047
6820 759.184774964365
6830 759.444327899253
6840 760.943039353997
6850 763.985897307403
6860 764.08431081278
6870 767.545637326471
6880 767.363907003485
6890 769.152832854176
6900 768.562064818771
6910 770.399593553352
6920 768.961459047399
6930 770.584914703845
6940 770.269581294843
6950 771.017689221129
6960 773.714588751126
6970 775.192584999376
6980 775.31499434173
6990 777.861600891536
7000 776.42720966648
7010 776.523002115066
7020 778.535034109217
7030 779.304697077811
7040 780.483703710178
7050 782.568270873918
7060 783.764443106459
7070 784.395166613553
7080 784.445793592709
7090 784.243995799175
7100 786.352064665215
7110 786.205798002899
7120 786.826613944218
7130 786.358846643797
7140 786.85261103946
7150 788.233896609865
7160 788.518867456817
7170 789.828524303946
7180 791.890845628513
7190 793.253686891958
7200 794.020313879014
7210 795.260941031018
7220 795.503360548435
7230 798.253609953217
7240 798.424391710571
7250 801.082693737817
7260 801.292835857793
7270 802.77257824471
7280 802.646799536514
7290 804.221874919833
7300 804.335323597783
7310 805.37260367936
7320 805.955686945965
7330 803.965892645163
7340 805.990306280754
7350 807.587569409925
7360 806.929221536181
7370 808.451505029001
7380 809.910349525246
7390 809.371539547698
7400 811.870503571891
7410 813.057318325165
7420 814.350831733884
7430 814.875559152646
7440 814.626705257056
7450 815.558767239319
7460 817.378150928269
7470 816.053702646589
7480 817.101000482645
7490 816.197041822867
7500 817.101467335327
7510 818.269457594357
7520 817.632064090245
7530 818.671322954836
7540 818.705404046462
7550 817.466046422299
7560 819.35224874159
7570 819.093826111075
7580 820.835666171402
7590 822.538890547281
7600 823.614706528529
7610 824.387653523061
7620 823.695848998328
7630 824.208059994956
7640 824.922111065461
7650 825.607393526952
7660 826.213424077002
7670 824.508534994598
7680 826.808506353975
7690 826.896027526024
7700 827.86031462512
7710 828.188938708428
7720 829.069283103202
7730 829.751607360589
7740 830.187115014001
7750 830.601572369426
7760 832.125076854449
7770 834.480113767479
7780 836.125282584331
7790 836.955523122254
7800 836.697577837827
7810 837.328904168039
7820 837.074392544957
7830 837.70450660539
7840 838.637533391269
7850 838.62665318699
7860 839.877979258501
7870 840.385658191082
7880 838.131345401111
7890 840.882905536835
7900 841.605588722212
7910 842.995497988082
7920 844.482800921271
7930 844.842215655171
7940 844.183851123611
7950 845.66359317167
7960 846.980641175168
7970 847.974259756906
7980 847.892085660568
7990 849.739422341541
8000 849.864787605393
8010 851.218192961865
8020 853.019527936679
8030 851.599841513178
8040 852.650176101771
8050 852.390952539026
8060 852.89784847557
8070 853.491176564365
8080 852.683392904953
8090 853.621662101453
8100 856.070668776664
8110 856.98663533171
8120 857.682170036117
8130 859.342087337429
8140 860.938354880287
8150 859.96453910675
8160 861.865612800227
8170 861.689573104338
8180 862.336576335962
8190 864.364457401067
8200 866.31196764315
8210 867.022302297363
8220 866.828545325512
8230 866.940684725582
8240 866.852034395142
8250 866.293962104582
8260 866.975519130787
8270 868.377302089101
8280 868.161782297859
8290 867.845960632121
8300 867.769025857324
8310 867.629824186795
8320 869.323927713854
8330 871.348738433246
8340 871.185731298401
8350 873.167005606452
8360 873.528763129825
8370 875.527520752795
8380 875.461977144271
8390 878.652581630104
8400 877.20568633711
8410 878.290845242807
8420 878.090263163953
8430 879.585028270869
8440 879.521937695095
8450 882.242721257505
8460 883.183732942596
8470 884.908289038902
8480 888.14140930066
8490 887.5821356233
8500 888.360467307077
8510 890.296433518977
8520 891.172801158463
8530 890.022531181766
8540 893.349652606824
8550 893.318545792845
8560 896.207635856989
8570 896.12205632798
8580 895.296517333221
8590 897.311178321735
8600 898.140556924773
8610 898.375608899215
8620 897.987463243049
8630 898.996186257331
8640 899.641768071081
8650 898.925450323322
8660 900.034359282141
8670 902.265020638626
8680 901.660809552355
8690 904.582686685886
8700 907.452526022208
8710 908.170953223174
8720 908.033653237662
8730 908.038294841127
8740 909.875331225706
8750 909.303381107985
8760 909.649653229719
8770 909.267429919453
8780 911.118326563291
8790 912.114125690692
8800 913.20113593994
8810 914.306913634263
8820 915.387158455053
8830 916.079825697493
8840 918.16095696934
8850 920.6359789392
8860 923.25469946799
8870 922.87744352916
8880 922.361528316216
8890 921.898342239354
8900 923.314239470811
8910 923.273871604952
8920 925.403921979659
8930 923.480254290941
8940 923.520660874632
8950 923.730316613618
8960 924.302026213165
8970 925.45277016689
8980 926.287177761716
8990 923.907693147637
9000 925.827373778874
9010 925.183582033099
9020 927.888319268624
9030 927.057460921911
9040 927.782159584246
9050 928.73059965583
9060 928.589120087032
9070 929.492005341805
9080 929.994570880344
9090 930.753944700079
9100 932.750250241835
9110 933.091124276817
9120 933.409170418963
9130 934.121405947272
9140 935.415937506213
9150 935.686850720804
9160 937.443670591804
9170 938.06365284548
9180 938.742273168995
9190 940.69742839965
9200 942.701895359389
9210 944.620165668992
9220 946.064827819671
9230 946.434803482387
9240 948.151906129615
9250 947.577515697452
9260 949.810286290999
9270 950.81511794272
9280 951.159776016767
9290 954.451891440828
9300 955.359511269486
9310 956.487812470828
9320 958.037583361238
9330 959.09117440949
9340 958.064003501996
9350 959.852106152803
9360 961.545603734745
9370 960.090927518702
9380 959.785450731378
9390 963.020073824179
9400 963.5113090473
9410 962.237495058239
9420 963.265036265581
9430 964.283873127796
9440 963.247203860342
9450 965.846362790583
9460 968.400374701806
9470 970.244294311266
9480 970.704008115985
9490 969.211363061347
9500 969.34910241539
9510 971.096192598972
9520 972.723043427328
9530 974.589037867355
9540 975.831834578148
9550 977.595758814081
9560 976.238032029178
9570 976.719517043736
9580 976.78786927717
9590 976.610774146441
9600 978.545322788404
9610 979.62736099159
9620 979.598417786637
9630 979.82086697736
9640 981.613368905759
9650 982.006344061774
9660 981.956585192213
9670 984.265481865623
9680 985.359931874957
9690 985.096317927711
9700 987.54723200476
9710 986.910213374851
9720 988.046954844962
9730 989.747967536239
9740 990.150713268869
9750 989.883521048894
9760 989.845797697513
9770 990.705483191768
9780 991.670774050373
9790 990.644947536694
9800 991.731816591154
9810 994.979144489055
9820 996.217881140247
9830 994.93369740584
9840 994.112105307835
9850 994.746752495742
9860 995.229476436503
9870 996.229085316551
9880 995.567405539648
9890 995.730387965502
9900 996.445654809656
9910 994.135076344281
9920 994.328808215232
9930 994.628642511246
9940 996.323175685717
9950 997.88617804946
9960 998.403451059602
9970 1000.02712795848
9980 1000.49085539321
9990 1002.34493588213
};
\addplot [thick, color2]
table {%
0 -0.506103067398071
10 -0.0494740142822251
20 -0.0312385883331456
30 3.48079764032363
40 9.46043075180052
50 10.9267173037529
60 12.9221193523407
70 13.942251396656
80 15.7353935761452
90 16.6795713799
100 16.7439274876118
110 17.7749771257639
120 18.0471231411695
130 18.4475825172663
140 19.1784264732599
150 19.2719790135622
160 19.7200183242559
170 20.2723997393846
180 20.3718116636276
190 20.7184731612205
200 21.0542152690887
210 21.090158272028
220 21.7547712419033
230 21.6392093982696
240 22.4017050840854
250 23.2390158672333
260 23.5360869498253
270 23.6833323872089
280 24.1195813529491
290 24.1892860174179
300 23.9966644394398
310 23.980295289278
320 24.7227507410049
330 25.0934185340404
340 25.3401597936153
350 25.6147613370418
360 25.9447012832164
370 26.2546837654114
380 26.3963065085411
390 26.6527745950222
400 26.9510394301414
410 26.7990983201265
420 26.9737593158483
430 27.2345526460409
440 27.6286716858148
450 27.6481304053068
460 28.0346087328196
470 28.4922295860052
480 28.7103162606955
490 28.913468021512
500 29.5115966717005
510 29.5817793666124
520 29.9878567312956
530 29.7522187043429
540 29.8749465903044
550 30.2661439551115
560 30.4414326924086
570 31.1165293771029
580 31.2320970166922
590 31.880777959466
600 31.8156153436899
610 32.1313022056818
620 32.4827074202299
630 32.5596351438761
640 32.995002658248
650 33.1793884464503
660 33.478753110528
670 33.6659557844401
680 33.9766879812479
690 34.5729944447279
700 34.7723595455885
710 34.6195698617697
720 35.0394034403563
730 35.6471105264425
740 35.8023690444231
750 35.5906925078631
760 36.2490336066485
770 36.3824658275843
780 36.7912286125421
790 37.09257074368
800 37.3154753075838
810 37.5543575354814
820 37.9801570020914
830 38.4786808143854
840 38.5931814376116
850 38.5584235550165
860 38.9024212261439
870 39.3495142183304
880 40.0118869848251
890 40.2771969227791
900 40.367884704113
910 40.6735276226997
920 40.7276807832718
930 41.0172318005562
940 41.4703613834381
950 41.5342698521614
960 41.8766894254685
970 42.2758616256714
980 42.8381296334267
990 42.7244033474922
1000 43.3403523440361
1010 43.7399077515602
1020 43.7969991760254
1030 43.7881190752983
1040 44.4981195492744
1050 44.6429175271988
1060 45.1142520728111
1070 45.245236538887
1080 45.7587350387573
1090 46.6250851874351
1100 46.7925656566619
1110 47.2697384419441
1120 47.8743579187393
1130 48.1086226181984
1140 48.1235026407241
1150 48.7775730657577
1160 49.2618731074333
1170 49.8133385558128
1180 49.950303507328
1190 50.605852353096
1200 50.7537385406494
1210 51.1494301338196
1220 51.6131512503624
1230 52.2409867873191
1240 52.537807480812
1250 52.9656235823631
1260 53.4579380335807
1270 53.4738679146766
1280 53.9824282999038
1290 54.7793185017108
1300 54.9560856812
1310 54.9309476311206
1320 55.5303603465557
1330 55.7094277598857
1340 56.2191915032863
1350 57.0502753477096
1360 56.6952827763557
1370 57.6741941080093
1380 58.2655002484321
1390 58.1050173821449
1400 58.8429093260765
1410 59.2580053539276
1420 59.296968093872
1430 60.3683261270523
1440 60.779983314991
1450 61.5384710674286
1460 61.7215957202911
1470 62.1966162838935
1480 62.0632940535545
1490 62.4862578189372
1500 62.9322666409015
1510 63.8750310733318
1520 64.2606877305507
1530 64.5807459146976
1540 65.073032952547
1550 65.3866349060535
1560 66.1550954210758
1570 66.3836928079128
1580 66.7150004966258
1590 67.6596123187541
1600 67.9399442017078
1610 68.5133096983432
1620 68.8291849439143
1630 69.6650431120395
1640 70.176329610586
1650 70.4257758820056
1660 70.770066143751
1670 71.1639135997294
1680 71.5123687255382
1690 71.9283898046016
1700 72.6250680634975
1710 73.1277085063457
1720 73.6636262505054
1730 74.2327522695064
1740 74.6110128481388
1750 74.8637359726428
1760 75.4186588315963
1770 75.7945625567436
1780 75.9706853966712
1790 76.470210009098
1800 77.4411971430777
1810 78.0475938181876
1820 78.3907262806891
1830 78.6227241711615
1840 79.6041583895682
1850 80.0082132596968
1860 80.482623875141
1870 80.6665395298003
1880 81.5426553616522
1890 81.9651597032546
1900 82.3567641582488
1910 82.4769813032149
1920 83.1072563953398
1930 83.1424993352889
1940 83.468410709381
1950 84.0163065385817
1960 84.5446186208723
1970 85.2628718085287
1980 85.5062126159666
1990 85.9842826106547
2000 86.345279467821
2010 86.5673838088511
2020 86.9323694093226
2030 87.7944989769457
2040 88.8267604691981
2050 88.7287333304881
2060 89.5013099801539
2070 90.1674084112643
2080 90.671338406801
2090 92.0041519153116
2100 92.7071860258577
2110 92.8453034856317
2120 93.5735405881403
2130 93.7688767244814
2140 94.4034965047834
2150 95.1227989873884
2160 95.7929790530203
2170 95.9916211433408
2180 95.4183484134672
2190 96.189079913616
2200 97.2095336117742
2210 97.4951166658399
2220 99.1025043034551
2230 100.101464752436
2240 100.01670550847
2250 100.362488494634
2260 100.667479138613
2270 100.839064762354
2280 100.929654597521
2290 102.084804336309
2300 102.793645370245
2310 103.362483862161
2320 103.983525643587
2330 104.203176980734
2340 105.255594276666
2350 106.041055350542
2360 106.581341100931
2370 107.328722299814
2380 108.04291221404
2390 108.103759782552
2400 109.076986325025
2410 110.176636754274
2420 110.755130837679
2430 111.75951256299
2440 112.856153773069
2450 112.798926831007
2460 113.956682881593
2470 114.54065895307
2480 115.256489386439
2490 115.578591495871
2500 115.479008328318
2510 116.289255324721
2520 117.435405148148
2530 117.860046429753
2540 117.872538604379
2550 118.974691025853
2560 118.832163740277
2570 118.392651673913
2580 119.289750035405
2590 119.937818671346
2600 120.331576380372
2610 121.467758956075
2620 121.803743265748
2630 123.078092180371
2640 124.155881819367
2650 125.597365510344
2660 125.670468117356
2670 126.766639702439
2680 126.959812067628
2690 127.986929871678
2700 128.262416587949
2710 128.765541652322
2720 129.870121759534
2730 129.945165388226
2740 129.339380108952
2750 131.080863455415
2760 131.449755949139
2770 132.628614055276
2780 132.774062024712
2790 132.532763150811
2800 133.811897227883
2810 134.411407475114
2820 135.564145065427
2830 135.105963551163
2840 135.779475682854
2850 136.419896168828
2860 136.89112182486
2870 137.590520614266
2880 137.752219611764
2890 138.097111242413
2900 138.493960404515
2910 139.519335037827
2920 139.651219858765
2930 140.959777036309
2940 142.076800189137
2950 142.856852069974
2960 143.224869377017
2970 143.284243003726
2980 143.320943743586
2990 143.479635160804
3000 144.518136591554
3010 145.011274006963
3020 145.798915810227
3030 146.559492325425
3040 148.266666864037
3050 148.791042994618
3060 149.063731304288
3070 150.220467770696
3080 151.300942415357
3090 151.144002753377
3100 151.945461323857
3110 152.200964413762
3120 153.574406131387
3130 153.258193382382
3140 154.72936090529
3150 154.43396063292
3160 155.489351496101
3170 155.064786945224
3180 156.812124601722
3190 157.606875519157
3200 158.367098076463
3210 159.435547813296
3220 160.588883976102
3230 161.516983664155
3240 162.039087680459
3250 162.153616420865
3260 161.871265588641
3270 162.567165102363
3280 162.662129632115
3290 163.491965259671
3300 163.569276790738
3310 164.764880410314
3320 164.938179763436
3330 165.904300774455
3340 165.813328987956
3350 167.053569238544
3360 165.875137980342
3370 166.957147813201
3380 167.394394403339
3390 168.055820599437
3400 168.387747715354
3410 168.646174662948
3420 168.83883941257
3430 170.760576972365
3440 172.369075804591
3450 172.213460505843
3460 173.990092321515
3470 175.743632665038
3480 175.755004273295
3490 177.118064256072
3500 178.314635926843
3510 178.559593622804
3520 178.340208350778
3530 179.040147919774
3540 179.642324885845
3550 180.367789382696
3560 180.886579448223
3570 181.545560997009
3580 181.680821612358
3590 181.751091808081
3600 182.563984204531
3610 182.461505694628
3620 182.244464519739
3630 181.967989766836
3640 181.394189517856
3650 182.992258639217
3660 183.763402560115
3670 183.897510823608
3680 184.078000656486
3690 184.921987156272
3700 183.977258208156
3710 185.734280267239
3720 186.038513504505
3730 187.110716367364
3740 188.53435982883
3750 189.045346163631
3760 189.298859005332
3770 190.038219205261
3780 192.345808402896
3790 192.432630569339
3800 193.74158841002
3810 194.585625115037
3820 194.213335852504
3830 194.643025735975
3840 195.053351209283
3850 195.898393918872
3860 196.142290349365
3870 196.62061324966
3880 198.446034890056
3890 198.975720238805
3900 199.220333047033
3910 199.45904256785
3920 200.020244354368
3930 200.795523170352
3940 201.122537994981
3950 202.545780525089
3960 203.223466071487
3970 203.577131428123
3980 204.591113577486
3990 204.996672339082
4000 204.688286876083
4010 205.464123191238
4020 205.170402041316
4030 205.305233443141
4040 206.281539804817
4050 208.170562063337
4060 207.429865483761
4070 208.681198300839
4080 209.557219208956
4090 211.302707796336
4100 211.721324363232
4110 211.918543771983
4120 211.638745145083
4130 212.800215011836
4140 213.283965052844
4150 213.835302717209
4160 214.665833052636
4170 216.350124435425
4180 214.456651218176
4190 215.112803277255
4200 215.742353736401
4210 215.702937301398
4220 216.081429424048
4230 216.621856107712
4240 217.707514040709
4250 217.920759959222
4260 219.862506983281
4270 220.273092611433
4280 220.457001033426
4290 221.620264336706
4300 222.036169988275
4310 221.922552974821
4320 221.531634310604
4330 223.255726147295
4340 223.896603467704
4350 224.928419413806
4360 223.920334378959
4370 224.64684575677
4380 223.894287520648
4390 224.797576761723
4400 224.622595234395
4410 223.707812732936
4420 225.385792646409
4430 225.762435177327
4440 226.771332774163
4450 226.737361946822
4460 225.919977126361
4470 227.09542884636
4480 226.859484100819
4490 227.803269390345
4500 228.554337605
4510 229.338855863572
4520 229.675152727366
4530 230.945363808871
4540 231.713617153168
4550 232.463714526892
4560 234.270090964556
4570 234.128491750241
4580 235.152669816733
4590 235.427427416087
4600 235.970184801341
4610 236.875949311019
4620 237.858042019845
4630 239.318911158086
4640 238.340284697533
4650 239.793647004844
4660 240.032962322474
4670 239.432515749217
4680 239.919120264054
4690 241.572435489178
4700 243.509848516942
4710 244.934643276931
4720 245.457539293767
4730 245.665153584362
4740 246.185524773956
4750 244.945567604423
4760 246.442262513519
4770 246.660811799169
4780 246.504277208448
4790 247.711012905956
4800 247.226851063133
4810 248.520880293489
4820 248.573241755486
4830 247.983930449963
4840 249.859415174247
4850 249.224087809802
4860 251.206915678144
4870 251.394302059532
4880 252.114559197784
4890 251.03393455875
4900 251.451491613985
4910 252.715290528418
4920 252.269213408113
4930 253.367160292507
4940 253.87970002854
4950 254.935262464405
4960 255.097425269724
4970 256.374731322647
4980 256.645341527821
4990 257.100000265003
5000 256.678941342235
5010 256.916589822889
5020 258.338447655083
5030 258.053888694406
5040 258.430756458879
5050 260.008853185059
5060 259.727843947531
5070 259.779171171547
5080 260.717545192362
5090 260.190467272879
5100 261.136509978891
5110 261.221135416628
5120 261.749950384737
5130 263.668634515167
5140 264.634468212009
5150 264.873254239202
5160 265.875199029566
5170 266.070565155626
5180 267.015032925726
5190 267.961579882503
5200 268.054980593086
5210 268.600424849869
5220 270.077820993305
5230 270.555498525501
5240 270.880301813961
5250 272.893750580907
5260 275.432489431263
5270 275.318621454359
5280 275.313903495908
5290 275.551051225067
5300 276.651539128662
5310 276.920083090425
5320 277.840944919944
5330 278.505571091772
5340 278.329402877212
5350 278.582018890262
5360 279.66145207274
5370 279.333520200611
5380 277.896104129196
5390 280.011631228567
5400 280.630227774978
5410 281.474669736505
5420 282.541448932052
5430 283.108079620719
5440 284.721332994581
5450 285.983009316087
5460 285.701938597084
5470 285.11740766728
5480 285.191537971855
5490 287.560375633598
5500 287.321202977539
5510 287.738312564731
5520 289.067276873947
5530 290.428324993253
5540 291.722100231529
5550 291.413472152353
5560 293.338593794227
5570 293.432265056492
5580 294.377193275452
5590 295.212809523583
5600 295.458860206724
5610 296.564137684107
5620 294.565300413132
5630 295.70906829691
5640 295.578942287684
5650 298.212404581547
5660 298.181743778825
5670 299.371172348738
5680 299.150158310533
5690 300.803512860656
5700 301.177368082643
5710 302.545623196006
5720 302.682633723855
5730 303.489798398614
5740 304.714828965307
5750 304.875894124389
5760 304.639776341081
5770 304.972108755947
5780 304.942821118475
5790 306.113459546805
5800 306.290393625499
5810 307.018713050128
5820 308.766612758399
5830 308.526650755704
5840 308.569299866022
5850 309.338507777751
5860 309.736879359306
5870 309.326014630378
5880 310.112425568641
5890 310.824792110146
5900 310.351811160029
5910 311.060672788442
5920 312.680765888513
5930 312.51192294258
5940 313.004187762679
5950 313.340675254048
5960 310.974808322848
5970 312.051756564797
5980 313.293092716397
5990 313.559500365437
6000 314.458116789044
6010 315.023252422036
6020 315.2039169814
6030 314.393665528477
6040 315.784324571074
6050 315.49696600932
6060 317.249830818595
6070 317.147731036366
6080 318.81019145924
6090 319.188494766535
6100 319.43366825086
6110 320.378815397085
6120 320.821477714838
6130 321.100469037832
6140 321.595412485422
6150 322.47680912167
6160 323.641147247256
6170 323.749238782348
6180 323.637079115332
6190 323.689712651671
6200 324.889113645257
6210 325.62760030073
6220 324.877535053552
6230 326.498924772323
6240 327.713425884486
6250 327.659640697004
6260 327.419850253106
6270 328.291518700839
6280 328.955937911512
6290 328.828174062253
6300 329.055454678298
6310 327.513017030479
6320 328.580254381181
6330 328.261684716941
6340 327.98906498623
6350 329.657206848622
6360 329.870958850862
6370 331.002662622691
6380 331.48561041236
6390 331.298359693052
6400 332.515244910003
6410 334.0863430295
6420 335.573505973221
6430 337.123284383894
6440 337.333021802903
6450 336.523691170098
6460 338.065195229531
6470 340.145151845575
6480 339.073265316011
6490 340.082699491621
6500 340.942085033537
6510 341.53255736518
6520 339.725347535254
6530 341.012036856414
6540 341.17364440322
6550 342.719113522769
6560 341.823596709848
6570 344.754656224848
6580 343.249848487021
6590 344.830002372266
6600 345.297875039102
6610 345.118586868407
6620 345.171572064162
6630 346.350129579068
6640 348.14151378596
6650 349.286527116181
6660 350.456435524107
6670 350.896041424752
6680 350.214822705508
6690 350.743868776799
6700 350.801601923586
6710 351.102546000005
6720 351.887569694401
6730 351.744296426774
6740 352.810854203464
6750 353.42051788366
6760 352.870977469326
6770 353.420081889571
6780 353.764515366138
6790 354.169319205345
6800 353.397458392919
6810 352.634883241714
6820 353.222812949957
6830 352.89237978846
6840 353.927029794992
6850 356.484931809248
6860 356.110981464685
6870 359.241536405147
6880 358.741980273188
6890 360.274743145765
6900 359.310424286903
6910 360.812087958397
6920 358.83179180509
6930 360.068742848815
6940 359.218477952184
6950 359.470061258258
6960 361.544195220412
6970 362.613440321387
6980 362.354488928737
6990 364.493364337624
7000 362.666842521728
7010 362.339171299995
7020 363.95388326198
7030 364.25971759385
7040 365.096268490376
7050 366.805762231947
7060 367.63612701446
7070 367.993652706803
7080 367.78123889953
7090 367.270509426416
7100 369.088140010299
7110 368.616902233662
7120 368.955632805409
7130 368.140349339069
7140 368.134381834329
7150 369.045169907631
7160 368.731066789926
7170 369.608197665752
7180 371.107094970049
7190 371.994030924858
7200 372.212471325935
7210 372.921388447346
7220 372.791507311524
7230 375.185933737458
7240 374.932135459603
7250 377.325288099708
7260 377.187145518841
7270 378.384558663906
7280 377.925377083958
7290 379.161827150882
7300 378.931721802176
7310 379.568511160077
7320 379.818828884662
7330 377.437261689724
7340 379.120872096718
7350 380.2860058648
7360 379.255788668574
7370 380.41188697219
7380 381.562345809342
7390 380.720824973823
7400 383.006285322429
7410 383.851643389703
7420 384.84553261149
7430 385.106447424115
7440 384.516136692346
7450 385.187532365621
7460 386.794918128849
7470 385.218698096515
7480 385.965364237071
7490 384.743821272017
7500 385.411997138621
7510 386.300823930146
7520 385.387401651026
7530 386.124126942159
7540 385.845367170693
7550 384.121327190162
7560 385.659391404034
7570 385.050994521858
7580 386.571412333728
7590 387.949924524309
7600 388.678631129266
7610 389.088966374399
7620 388.080232777954
7630 388.310565079452
7640 388.739814267875
7650 389.0267344656
7660 389.162249836089
7670 387.194154311003
7680 389.226958746733
7690 389.010481211962
7700 389.689634066166
7710 389.720993922771
7720 390.238882674636
7730 390.60017515284
7740 390.653154328884
7750 390.72048635322
7760 391.841293950857
7770 393.915015627445
7780 395.291074544252
7790 395.80610241598
7800 395.311830081524
7810 395.605043068708
7820 395.042379217209
7830 395.455825424613
7840 396.071664472879
7850 395.796529131831
7860 396.67477283019
7870 396.928597694339
7880 394.183534461559
7890 396.693406825723
7900 397.02451096362
7910 398.204700122298
7920 399.307366233291
7930 399.461859979452
7940 398.464756003322
7950 399.729349428298
7960 400.904142475487
7970 401.622803301813
7980 401.381550944688
7990 402.939354582431
8000 402.785707434298
8010 403.959755559446
8020 405.510711913707
8030 403.769315041305
8040 404.512551105263
8050 403.93462908447
8060 404.068701157691
8070 404.161718568446
8080 402.928888015868
8090 403.547686695577
8100 405.623075254084
8110 406.230621755363
8120 406.680055212738
8130 408.102803019048
8140 409.335964236142
8150 407.994249661686
8160 409.571035067083
8170 409.058493560077
8180 409.330025032879
8190 410.974261073948
8200 412.605163512708
8210 412.993357604028
8220 412.3703891598
8230 412.16749363208
8240 411.688523473026
8250 410.815112774851
8260 411.188044346573
8270 412.282871462347
8280 411.562801311256
8290 410.805397826316
8300 410.271755168082
8310 409.780538760068
8320 411.064262085201
8330 412.825343578698
8340 412.164937338473
8350 413.809671383144
8360 413.728575222732
8370 415.331567216875
8380 414.837294430973
8390 417.604093213321
8400 415.756718887807
8410 416.557847213746
8420 415.838129920484
8430 416.929064880492
8440 416.35031182182
8450 418.662463544012
8460 419.161911232592
8470 420.5943861295
8480 423.519482803048
8490 422.640315423788
8500 423.080266967834
8510 424.802395795883
8520 425.281373599948
8530 423.635047267617
8540 426.662447085322
8550 426.268997101726
8560 428.944887303652
8570 428.487949182571
8580 427.43142015952
8590 429.117039540471
8600 429.733043206037
8610 429.731069833816
8620 429.16480191368
8630 429.895663203777
8640 430.185083066167
8650 429.134013485374
8660 429.919224310102
8670 431.762993326725
8680 430.852684394063
8690 433.538104403319
8700 436.142952530862
8710 436.573825900795
8720 436.231209883572
8730 435.928013638617
8740 437.489959776284
8750 436.63765566683
8760 436.699970253529
8770 436.116493355157
8780 437.660238298299
8790 438.380801720859
8800 439.311039068462
8810 440.204970869424
8820 441.049409803511
8830 441.567319156172
8840 443.453658310952
8850 445.787662106814
8860 448.277315899374
8870 447.747832279803
8880 446.965892110946
8890 446.324184076549
8900 447.576779704632
8910 447.412762987317
8920 449.353659473778
8930 447.279777289452
8940 447.070713931741
8950 446.979664944591
8960 447.279100776376
8970 448.269933716895
8980 448.923422412874
8990 446.165396390082
9000 447.693519920708
9010 446.74790731013
9020 449.082435586096
9030 447.816640208246
9040 448.230713263156
9050 448.813796408774
9060 448.292008884074
9070 448.895559581401
9080 449.087212678672
9090 449.469711884262
9100 451.117287562968
9110 451.139479611994
9120 451.301738969685
9130 451.615705006243
9140 452.478856865527
9150 452.333984199883
9160 453.737001109542
9170 454.095567532243
9180 454.470488895358
9190 456.10376303667
9200 457.861978486599
9210 459.478770786227
9220 460.701995509924
9230 460.850472203793
9240 462.345440589608
9250 461.606356930198
9260 463.522932277144
9270 464.247991598786
9280 464.398333844842
9290 467.607990781666
9300 468.239804618479
9310 469.108309848549
9320 470.357986345889
9330 471.154524056794
9340 469.855406300904
9350 471.391444780709
9360 472.869527858021
9370 471.106355370404
9380 470.592945047261
9390 473.463532340171
9400 473.619997000339
9410 472.022930346491
9420 472.81301758826
9430 473.452971727016
9440 472.130611135187
9450 474.500126200141
9460 476.799944945993
9470 478.457815986576
9480 478.535299687685
9490 476.759397442879
9500 476.614206417741
9510 477.946937109174
9520 479.230366518201
9530 480.798127845706
9540 481.769977533164
9550 483.20713663155
9560 481.553649237575
9570 481.876134583415
9580 481.591160677137
9590 481.047670487227
9600 482.62068556756
9610 483.374265368046
9620 483.096614832344
9630 483.142957140627
9640 484.686599591674
9650 484.846688175323
9660 484.586509016039
9670 486.671817349555
9680 487.516497027399
9690 487.050652079107
9700 489.340904068591
9710 488.495989418628
9720 489.515104725243
9730 491.013550623925
9740 491.247884064557
9750 490.770646975042
9760 490.528286758603
9770 491.162234919788
9780 491.996443678798
9790 490.846800257088
9800 491.835052131744
9810 495.038743078442
9820 496.085781474562
9830 494.36870287797
9840 493.288851130338
9850 493.709216015072
9860 493.916031250329
9870 494.705553779693
9880 493.580363416405
9890 493.479112873764
9900 493.862495516987
9910 491.18005145845
9920 490.92976170549
9930 490.800668292494
9940 492.052249888869
9950 493.13153261921
9960 493.136989028426
9970 494.404580606432
9980 494.47779453394
9990 495.902807925196
};
\addplot [thick, color3]
table {%
0 -0.0537697088780742
10 6.62344086939702
20 11.2638408118464
30 16.9829600169989
40 24.048029887075
50 26.1040436487201
60 28.5261249385481
70 29.9762044989921
80 32.2544056628896
90 33.7302066967657
100 34.3328920511265
110 35.8889174632269
120 36.7194409244283
130 37.7586198784904
140 39.0136874019287
150 39.6587596826204
160 40.7255799756885
170 41.830412571158
180 42.5542666154439
190 43.482108017505
200 44.4281793725484
210 45.1520007632957
220 46.4267881257637
230 46.9629861543145
240 48.3610766864528
250 49.8073377996834
260 50.7504731594412
270 51.6563519641788
280 52.8054853555324
290 53.6385829588706
300 54.2030903785964
310 55.0737031821504
320 56.6271668414831
330 57.8159382885162
340 58.8771425220643
350 59.9445968053479
360 61.0936355842616
370 62.1802994996392
380 63.1129520000045
390 64.2121304570655
400 65.311482982147
410 65.931417586613
420 66.9617014679166
430 68.0752779095869
440 69.3143674012759
450 70.1730414952193
460 71.4641639214469
470 72.7435954755257
480 73.8208643037143
490 74.8723584666554
500 76.3183321069143
510 77.24109842328
520 78.5191985790192
530 79.1665428673971
540 80.1727114416234
550 81.3999682698871
560 82.470752224383
570 83.988475537304
580 84.950629372625
590 86.4156085746486
600 87.2432376977049
610 88.417556428477
620 89.6517502843312
630 90.6136996543519
640 91.9659977831963
650 93.0952026435284
660 94.2736973145413
670 95.3777651467301
680 96.6565566621384
690 98.1250303987772
700 99.2297259553538
710 100.040220626518
720 101.476674359377
730 103.017457679121
740 104.135718212304
750 104.974089122663
760 106.59628646955
770 107.857777656817
780 109.259019859218
790 110.569380522117
800 111.88381786799
810 113.183641730326
820 114.640027842697
830 116.178192166383
840 117.394724860377
850 118.462816514353
860 119.907048229506
870 121.370353591339
880 123.045786085353
890 124.337374185885
900 125.507994559226
910 126.909277111962
920 128.122146207678
930 129.492413406282
940 131.029997511014
950 132.253154192608
960 133.686076699995
970 135.156374227348
980 136.782423665863
990 137.782748858024
1000 139.494856650829
1010 141.014427558692
1020 142.252990991364
1030 143.404493926944
1040 145.180179218412
1050 146.558787994443
1060 148.240329865814
1070 149.523652719278
1080 151.227626804592
1090 153.227245934688
1100 154.47342848337
1110 156.158345598216
1120 157.968862769705
1130 159.321551258774
1140 160.577919779135
1150 162.402242637169
1160 164.034794481013
1170 165.743238567844
1180 167.114985529396
1190 168.928741249672
1200 170.287426386232
1210 171.890063682063
1220 173.491400319453
1230 175.377247975923
1240 176.996243907558
1250 178.540699449403
1260 180.174588530786
1270 181.518862558723
1280 183.274483500723
1290 185.277033944163
1300 186.671399618843
1310 187.898957027003
1320 189.700305616487
1330 191.166490705366
1340 192.905703663199
1350 195.00216440752
1360 195.925479861212
1370 198.136015725055
1380 199.953424142072
1390 201.12863113032
1400 203.163551620249
1410 204.828035709595
1420 206.243535678931
1430 208.650366608906
1440 210.218306851673
1450 212.205777337896
1460 213.615090981689
1470 215.377598577114
1480 216.676352228178
1490 218.564003032849
1500 220.291460785787
1510 222.461428287724
1520 224.037301062386
1530 225.623281278428
1540 227.538450776954
1550 229.125272457634
1560 231.148281619906
1570 232.718137060507
1580 234.502572475841
1590 236.698451753822
1600 238.247063147375
1610 240.190791255018
1620 241.754349726653
1630 243.792340819004
1640 245.631118454193
1650 247.210830181612
1660 248.831169386716
1670 250.543656403948
1680 252.166042487249
1690 253.93661346876
1700 255.984843719543
1710 257.764264887248
1720 259.568734596795
1730 261.437328069105
1740 263.049740853463
1750 264.60618190177
1760 266.53497704462
1770 268.335559492383
1780 269.876183596637
1790 271.766941599609
1800 274.036077131522
1810 275.939523150948
1820 277.519426163211
1830 279.08020121598
1840 281.354571541813
1850 283.049509323216
1860 284.872611668939
1870 286.417785138456
1880 288.588414940339
1890 290.268000917147
1900 291.93486445376
1910 293.352392511283
1920 295.30625005945
1930 296.662354776314
1940 298.444147594718
1950 300.411913918805
1960 302.324616623456
1970 304.308982358725
1980 305.921267004526
1990 307.760697314598
2000 309.47395963016
2010 311.100952981297
2020 312.822248116923
2030 315.038002293432
2040 317.422198387893
2050 318.690814770665
2060 320.794472822943
2070 322.791237796993
2080 324.719316351293
2090 327.247837959507
2100 329.21047673275
2110 330.620434351644
2120 332.644389783601
2130 334.225154672431
2140 336.127191275278
2150 338.055226408509
2160 339.952315771227
2170 341.553254253015
2180 342.413433721352
2190 344.580254628868
2200 346.954578405456
2210 348.402740133613
2220 351.177700852134
2230 353.363419132144
2240 354.495451368888
2250 356.113086048557
2260 357.719101312407
2270 359.270738148855
2280 360.679253241594
2290 363.067507514472
2300 364.994309553064
2310 366.735553614084
2320 368.527704697978
2330 369.992798811398
2340 372.295351271572
2350 374.364486166258
2360 376.083194967416
2370 377.898333300246
2380 379.768627074922
2390 381.108407248407
2400 383.372334424572
2410 385.757596372146
2420 387.592213242095
2430 389.782328096294
2440 392.054332438417
2450 393.17664573104
2460 395.363677192949
2470 397.009899469855
2480 398.825344732539
2490 400.261924115798
2500 401.343034828332
2510 403.469346187367
2520 405.818838786363
2530 407.333217981487
2540 408.455854235219
2550 410.658542631687
2560 411.642398942586
2570 412.504552257129
2580 414.691832748362
2590 416.523638041154
2600 418.089348793168
2610 420.377359289002
2620 421.930008802939
2630 424.355226555278
2640 426.520813765926
2650 428.827059331789
2660 429.840211053197
2670 431.881108225278
2680 433.113586717149
2690 435.21756787496
2700 436.609108960898
2710 438.29723482566
2720 440.539107503841
2730 441.771943392089
2740 442.286296721235
2750 445.256646415941
2760 446.854326664477
2770 449.199445643213
2780 450.42680650692
2790 451.394795150862
2800 453.808484834173
2810 455.467983158226
2820 457.769637859697
2830 458.323805182087
2840 460.069261159345
2850 461.810988237173
2860 463.205714423347
2870 464.804971278686
2880 466.023172037823
2890 467.43151285975
2900 468.882600585913
2910 470.999739395361
2920 472.19500493807
2930 474.597211849362
2940 476.739109142379
2950 478.389403307091
2960 479.673832102363
2970 480.711438805
2980 481.839164507896
2990 483.033245654134
3000 485.138102110501
3010 486.768458766401
3020 488.5463940551
3030 490.399723354658
3040 493.112416768499
3050 494.641102700393
3060 495.883870948524
3070 497.960596504876
3080 499.870938575267
3090 500.707446729311
3100 502.598733608028
3110 503.896895690376
3120 506.287508717126
3130 506.976164899312
3140 509.449023456538
3150 510.169592149225
3160 512.177131367668
3170 512.840904692438
3180 515.68471435753
3190 517.47355637088
3200 519.149022092958
3210 521.120785624825
3220 523.143164828016
3230 525.026000888042
3240 526.409296526674
3250 527.427166260434
3260 528.086231079466
3270 529.76861158426
3280 530.912982571327
3290 532.841005641787
3300 533.937775907303
3310 536.171073722901
3320 537.254579190257
3330 539.122614586157
3340 540.020438967072
3350 542.370311396043
3360 542.232107050151
3370 544.34291830629
3380 545.884856069625
3390 547.665387958343
3400 549.152792625934
3410 550.59144295874
3420 551.94892553651
3430 554.914482132847
3440 557.402934630494
3450 558.00615162059
3460 560.50005947443
3470 562.961272934305
3480 563.684096487924
3490 565.823018408456
3500 567.848103501741
3510 568.891940097222
3520 569.513256511471
3530 571.020045973853
3540 572.439034521184
3550 573.988182263445
3560 575.317527964162
3570 576.925478626368
3580 578.074925628859
3590 578.999893274387
3600 580.764199848333
3610 581.592468270531
3620 582.359437414791
3630 583.079742043034
3640 583.5218153494
3650 586.134347163551
3660 588.029961188482
3670 589.146018456666
3680 590.45840276968
3690 592.37985497975
3700 592.396980377055
3710 595.089706896424
3720 596.327396795824
3730 598.259442203451
3740 600.523648574655
3750 601.774910123172
3760 602.786520520593
3770 604.349783548725
3780 607.35286261202
3790 608.175526717466
3800 610.152408957709
3810 611.877947309739
3820 612.355329622799
3830 613.58841528535
3840 614.843799757906
3850 616.562953460293
3860 617.512240809978
3870 618.818483310584
3880 621.544071007344
3890 622.994685969423
3900 624.112661286768
3910 625.189282931774
3920 626.649548066587
3930 628.282134079344
3940 629.471555913786
3950 631.629999442105
3960 633.057572751526
3970 634.202785231402
3980 635.971140470384
3990 637.072674372297
4000 637.552955771235
4010 639.327141402012
4020 639.996464784057
4030 641.117430552292
4040 643.013848311103
4050 645.717338630667
4060 645.901855932062
4070 648.056131502516
4080 649.746325006432
4090 652.180873800822
4100 653.345948983973
4110 654.388591044992
4120 655.076815339301
4130 657.186302147444
4140 658.555381990051
4150 659.85925541093
4160 661.389181058689
4170 663.759625273903
4180 662.627533453896
4190 663.920881142955
4200 665.235654437907
4210 665.976285878335
4220 667.018006126838
4230 668.278184915343
4240 670.035639458865
4250 671.053250739868
4260 673.712863645975
4270 674.894170606403
4280 675.89258937058
4290 677.752084168311
4300 678.978209841354
4310 679.665164093108
4320 679.992144370982
4330 682.493566650498
4340 683.798858614997
4350 685.52403858645
4360 685.213041985163
4370 686.792516549628
4380 686.795918858203
4390 688.51100493711
4400 689.451421564408
4410 689.454221101775
4420 692.10204255643
4430 693.436303570995
4440 695.152356759228
4450 695.834854335991
4460 695.897175719161
4470 697.883387773744
4480 698.556603129514
4490 700.397215785105
4500 702.019395284252
4510 703.521097919395
4520 704.731065748136
4530 706.911335647387
4540 708.494124726206
4550 709.981233731865
4560 712.457352526202
4570 712.907005892192
4580 714.548358264869
4590 715.624200186847
4600 716.873089554489
4610 718.417380991131
4620 720.090186290457
4630 722.192355879798
4640 721.894715307794
4650 724.030446780474
4660 724.954023668224
4670 724.979744069164
4680 726.051902530553
4690 728.312029783901
4700 730.787566346776
4710 732.829186501041
4720 734.085289598388
4730 734.938593360226
4740 736.137874256796
4750 735.489419201358
4760 737.559794574381
4770 738.513101712684
4780 739.106155862158
4790 740.912069401262
4800 741.069306986025
4810 743.071935133543
4820 743.858612789638
4830 744.080161710883
4840 746.627041912484
4850 746.552060195111
4860 749.184221837629
4870 749.988177619133
4880 751.282468396949
4890 750.950303834369
4900 752.183406261827
4910 754.296541100719
4920 754.616773170303
4930 756.532309090352
4940 757.72756165453
4950 759.331478465448
4960 760.074194581971
4970 761.934249786294
4980 762.815320157188
4990 763.92700822737
5000 764.164211287218
5010 765.050933608729
5020 767.200095523071
5030 767.784100956055
5040 768.966422021962
5050 771.398103530996
5060 771.951766749569
5070 772.692332629412
5080 774.470481401733
5090 774.81966191049
5100 776.529136281608
5110 777.511323361079
5120 778.832875457109
5130 781.599855869653
5140 783.343728922338
5150 784.284432604341
5160 786.093947485525
5170 787.076090213569
5180 788.805288570281
5190 790.560527217347
5200 791.359248016255
5210 792.654532108351
5220 794.855860678597
5230 796.033416793227
5240 797.026567998729
5250 799.580673304796
5260 802.665228603266
5270 803.139722265374
5280 803.677765465129
5290 804.581908641641
5300 806.245591077452
5310 807.062152451374
5320 808.460991370455
5330 809.788825031318
5340 810.258598871066
5350 811.198385599267
5360 812.93785349518
5370 813.228579597761
5380 812.555766181051
5390 815.481217444506
5400 816.994842134763
5410 818.59749144445
5420 820.400170280415
5430 821.554597763781
5440 823.756831515576
5450 825.863250615574
5460 826.420796471442
5470 826.587584057447
5480 827.425932176656
5490 830.603640842141
5500 831.05133556183
5510 832.132519106625
5520 834.11477438925
5530 836.077233619914
5540 837.928159088604
5550 838.190946798701
5560 840.655040511252
5570 841.300877244605
5580 842.686111808863
5590 843.989979774253
5600 844.745859094185
5610 846.3775552306
5620 844.948932163312
5630 846.808703047386
5640 847.340549721406
5650 850.622872607301
5660 851.030365621997
5670 852.661528870577
5680 852.92158463613
5690 855.131230057485
5700 856.049733240391
5710 858.015526709656
5720 858.738852157207
5730 860.004773182657
5740 861.802195732973
5750 862.574989297887
5760 863.040943260662
5770 864.105216299378
5780 864.764342208465
5790 866.626529460836
5800 867.484624739945
5810 868.771247142003
5820 871.291065617661
5830 871.623815000009
5840 872.208770705217
5850 873.608553338422
5860 874.720909613646
5870 874.933886915648
5880 876.306804969151
5890 877.642818249041
5900 877.791710912235
5910 878.943257930284
5920 881.118059841044
5930 881.407669930286
5940 882.470865814634
5950 883.367670506085
5960 881.699418874582
5970 883.566375621461
5980 885.809780023158
5990 886.806323281744
6000 888.317204672344
6010 889.648295166719
6020 890.595209199829
6030 890.588604969302
6040 892.766396311916
6050 893.425582209076
6060 896.059504820782
6070 896.630678387729
6080 898.974611799435
6090 899.916947656434
6100 900.918469334171
6110 902.61841409194
6120 903.752013051703
6130 904.707430053723
6140 905.848790308529
6150 907.32203471695
6160 909.048629984251
6170 909.604747979904
6180 909.991788218469
6190 910.713696826131
6200 912.536394986853
6210 913.857492468345
6220 913.631071902605
6230 915.736667756162
6240 917.402302816554
6250 917.89659369832
6260 918.294539346276
6270 919.756104118881
6280 920.934501076556
6290 921.312808872083
6300 922.216433076198
6310 921.291815150761
6320 923.120140467951
6330 923.455152239941
6340 923.860197051431
6350 926.257776464558
6360 927.07782149181
6370 928.812577301819
6380 929.919262118799
6390 930.411238864879
6400 932.043720661396
6410 934.074877834697
6420 935.997070545299
6430 938.112263712423
6440 938.809838600894
6450 938.558247174401
6460 940.627226550876
6470 943.121250265028
6480 942.51695679124
6490 944.032474282228
6500 945.295776166941
6510 946.418877777697
6520 945.0899109893
6530 946.881029549912
6540 947.727880995539
6550 949.903072963537
6560 949.548832292572
6570 952.988455554585
6580 952.028002966474
6590 954.124935939617
6600 955.102516540622
6610 955.326165920369
6620 955.865717950695
6630 957.469236354583
6640 959.595290011362
6650 961.149862552928
6660 962.77141533863
6670 963.668479831
6680 963.435839135239
6690 964.36918015163
6700 964.884844271503
6710 965.611658738425
6720 966.819240200724
6730 967.086035402608
6740 968.635005473796
6750 969.649680685481
6760 969.567750794079
6770 970.623179745018
6780 971.422448235534
6790 972.4297648852
6800 972.223235700002
6810 972.110392271489
6820 973.488861831864
6830 973.918059065981
6840 975.629274202251
6850 978.897826440813
6860 979.112511144891
6870 982.712633921485
6880 982.644824366265
6890 984.509710284825
6900 984.123151989185
6910 986.259568304239
6920 984.893979070269
6930 986.808455417154
6940 986.685143506513
6950 987.699806273886
6960 990.589831749291
6970 992.250465767524
6980 992.523914985352
6990 995.298770225484
7000 994.021959623742
7010 994.265225052894
7020 996.382879076648
7030 997.332103441113
7040 998.713680202208
7050 1000.93367683186
7060 1002.25018945187
7070 1002.95231573048
7080 1003.16278034394
7090 1003.06199252631
7100 1005.31542954981
7110 1005.25935041517
7120 1006.08686573116
7130 1005.86599061062
7140 1006.56784227811
7150 1008.14917618531
7160 1008.61735317374
7170 1010.22154937149
7180 1012.4970440266
7190 1014.11302424393
7200 1015.12964485831
7210 1016.48450081662
7220 1016.87861404587
7230 1019.80455343559
7240 1020.1026110196
7250 1022.90784736751
7260 1023.18692623783
7270 1024.82180300994
7280 1024.86867364993
7290 1026.61757439015
7300 1026.92079870468
7310 1028.07707916932
7320 1028.83826858151
7330 1026.9379401128
7340 1029.15813725851
7350 1030.91178534787
7360 1030.36699851406
7370 1032.03638407675
7380 1033.64561369119
7390 1033.1855519434
7400 1035.84134851191
7410 1037.12296699219
7420 1038.53020175128
7430 1039.21624032113
7440 1039.04728157709
7450 1040.03029291889
7460 1041.98777697259
7470 1040.71510797022
7480 1041.96799986463
7490 1041.1357464451
7500 1042.14163591785
7510 1043.40672977086
7520 1042.92297958589
7530 1044.12914812193
7540 1044.37906998163
7550 1043.20390668339
7560 1045.28289591327
7570 1045.09421417475
7580 1046.98334073302
7590 1048.85449666422
7600 1050.08556935548
7610 1050.98344011513
7620 1050.38217156398
7630 1051.04614924687
7640 1051.95371131689
7650 1052.80021757603
7660 1053.52283589471
7670 1051.87151804157
7680 1054.354332569
7690 1054.55654275843
7700 1055.66109988
7710 1056.13215085004
7720 1057.13493834532
7730 1057.98450286912
7740 1058.56778212397
7750 1059.14032903079
7760 1060.8027517923
7770 1063.27470391486
7780 1064.98797716222
7790 1065.90811762298
7800 1065.80816858156
7810 1066.57972694159
7820 1066.40718932531
7830 1067.15455628014
7840 1068.15399697245
7850 1068.33519228766
7860 1069.7387262527
7870 1070.45949529694
7880 1068.25763429901
7890 1071.17997100268
7900 1071.98960252394
7910 1073.53192042489
7920 1075.11829047653
7930 1075.58343246081
7940 1074.96832433731
7950 1076.497575424
7960 1077.90502209544
7970 1078.9815794117
7980 1078.98732498355
7990 1080.96791720092
8000 1081.17694042111
8010 1082.67031403479
8020 1084.56849653042
8030 1083.22499022787
8040 1084.43917504976
8050 1084.32810231765
8060 1085.09306005685
8070 1085.85045244663
8080 1085.1680626477
8090 1086.27329234223
8100 1088.81795963075
8110 1089.87445414278
8120 1090.6308236496
8130 1092.43839062776
8140 1094.24163044296
8150 1093.37544432931
8160 1095.42555147886
8170 1095.42639253974
8180 1096.20214586971
8190 1098.41494115053
8200 1100.50692326817
8210 1101.37482098069
8220 1101.28412446012
8230 1101.58691103507
8240 1101.61986478424
8250 1101.1884343305
8260 1101.99671027008
8270 1103.6195878525
8280 1103.55914326626
8290 1103.43014934388
8300 1103.53613177773
8310 1103.59196185363
8320 1105.37198300187
8330 1107.60980466253
8340 1107.57614333741
8350 1109.74147586389
8360 1110.28378317678
8370 1112.50812377705
8380 1112.55682815569
8390 1115.94015475082
8400 1114.59721719322
8410 1115.9904165719
8420 1115.8896503203
8430 1117.66495679756
8440 1117.73214124062
8450 1120.66226421145
8460 1121.70270177574
8470 1123.52804065385
8480 1126.93926867258
8490 1126.50626975818
8500 1127.35625571374
8510 1129.46006546406
8520 1130.58391450928
8530 1129.53030310159
8540 1133.03070155449
8550 1133.05358418616
8560 1136.10651769084
8570 1136.11049729358
8580 1135.39472745462
8590 1137.49324362819
8600 1138.4067757051
8610 1138.75631280137
8620 1138.46434027817
8630 1139.60206805098
8640 1140.40491984558
8650 1139.83907959016
8660 1141.07774246225
8670 1143.44005414448
8680 1142.92383076473
8690 1145.94592536533
8700 1148.90451207791
8710 1149.70282118499
8720 1149.67938533381
8730 1149.78380271996
8740 1151.77959778037
8750 1151.29161166484
8760 1151.70618493554
8770 1151.40078491263
8780 1153.40796808928
8790 1154.44598453606
8800 1155.60529900798
8810 1156.78434682529
8820 1157.95995877448
8830 1158.75213109802
8840 1160.85786694876
8850 1163.3572153558
8860 1166.07285137611
8870 1165.75960998122
8880 1165.30722909814
8890 1164.9123976844
8900 1166.36596977284
8910 1166.36749799181
8920 1168.6120624088
8930 1166.71373118328
8940 1166.86645332384
8950 1167.20916777797
8960 1167.84535352908
8970 1169.04610480268
8980 1170.05392894663
8990 1167.77838335154
9000 1169.92938795436
9010 1169.417546138
9020 1172.3299839018
9030 1171.57839891321
9040 1172.43704706589
9050 1173.55898976415
9060 1173.53145437839
9070 1174.600024267
9080 1175.21948895344
9090 1176.13352711682
9100 1178.25823995971
9110 1178.71898639542
9120 1179.18506780546
9130 1180.06314379424
9140 1181.53154311859
9150 1181.94372366167
9160 1183.83324455287
9170 1184.5590111365
9180 1185.37466995707
9190 1187.41290111215
9200 1189.57035488172
9210 1191.56395335224
9220 1193.10032030063
9230 1193.53359050088
9240 1195.34340042038
9250 1194.89613358165
9260 1197.20589578006
9270 1198.29805983675
9280 1198.68109224455
9290 1202.04433118811
9300 1203.08258422077
9310 1204.31137033705
9320 1205.92484049048
9330 1207.1316429676
9340 1206.16346555214
9350 1208.04422790492
9360 1209.88732521901
9370 1208.53426684764
9380 1208.37010595469
9390 1211.73444467373
9400 1212.34478336109
9410 1211.16629640127
9420 1212.32541293387
9430 1213.49904136857
9440 1212.49474565708
9450 1215.24940389929
9460 1217.84465492052
9470 1219.83089890845
9480 1220.44438672314
9490 1219.04599726631
9500 1219.38033605689
9510 1221.22787975803
9520 1222.92854084849
9530 1224.97607849338
9540 1226.2901688583
9550 1228.20826683415
9560 1226.90911029408
9570 1227.54957345722
9580 1227.77623642381
9590 1227.68936631341
9600 1229.79581195534
9610 1230.96299319228
9620 1231.02341726892
9630 1231.322549497
9640 1233.16415098089
9650 1233.69418657215
9660 1233.72424541825
9670 1236.114266884
9680 1237.29887764987
9690 1237.06706439015
9700 1239.62357518317
9710 1238.9968770071
9720 1240.22416392125
9730 1241.99061439427
9740 1242.48444144559
9750 1242.28768163487
9760 1242.34644677354
9770 1243.22852874485
9780 1244.22190233671
9790 1243.23471875977
9800 1244.35782522855
9810 1247.65210230449
9820 1249.08090496812
9830 1247.9031768418
9840 1247.15849550081
9850 1247.85636201728
9860 1248.4754711281
9870 1249.6871148215
9880 1249.09227934114
9890 1249.30798596445
9900 1250.25835767477
9910 1248.10404784362
9920 1248.47102661261
9930 1248.94659439447
9940 1250.88021792057
9950 1252.70628675382
9960 1253.33237171591
9970 1255.1207950792
9980 1255.78910629683
9990 1257.78942658078
};
\addplot [thick, color4]
table {%
0 0.0186525669655059
10 6.8096876263757
20 11.5572570365536
30 17.3253296233752
40 24.3874827880759
50 26.4609009727848
60 28.897840099784
70 30.3601827686172
80 32.6542931091435
90 34.1496270186383
100 34.7789959288695
110 36.3698332109854
120 37.2365394564294
130 38.3025017885442
140 39.5884736791198
150 40.2674538995503
160 41.3704901202803
170 42.4859269966615
180 43.2446260480386
190 44.2057371176739
200 45.2003274487963
210 45.9575294885877
220 47.2578850094602
230 47.8263866364174
240 49.2588819646209
250 50.7403005331163
260 51.7354928398971
270 52.6849702667312
280 53.8625353314427
290 54.7528162968407
300 55.3596529912903
310 56.2731860153384
320 57.8638623711232
330 59.1018121474564
340 60.2070957803872
350 61.3100631944185
360 62.4989111937686
370 63.6395475653721
380 64.6274872180718
390 65.76087640467
400 66.8967363200351
410 67.5580849986831
420 68.6307864954695
430 69.8011579387887
440 71.0798895929149
450 71.9751525711699
460 73.3107477731586
470 74.6341528179629
480 75.7752146245919
490 76.8784518036786
500 78.3545692847765
510 79.3163168199441
520 80.6322111051794
530 81.325524018089
540 82.3675581949267
550 83.6529853187286
560 84.7733903263289
570 86.3416960774758
580 87.3470952923057
590 88.8686759638465
600 89.7520554947268
610 90.9631198978527
620 92.2414159819765
630 93.2512994422616
640 94.6635934030671
650 95.829976175857
660 97.0524511603292
670 98.2149153326649
680 99.5525971757533
690 101.065956707478
700 102.237047267518
710 103.101505154681
720 104.589156707948
730 106.176695428028
740 107.352453349824
750 108.243233769907
760 109.916082954243
770 111.223399758165
780 112.676639119828
790 114.044000606925
800 115.416018348724
810 116.773085567778
820 118.285873121425
830 119.878918354109
840 121.157256381364
850 122.27092138552
860 123.760224495156
870 125.281246297846
880 127.012913005691
890 128.362802197455
900 129.625583653325
910 131.087602979526
920 132.358659500433
930 133.783953749233
940 135.388551893516
950 136.670891417789
960 138.166055780408
970 139.694025779248
980 141.378064735948
990 142.435876638922
1000 144.191351347403
1010 145.771192823818
1020 147.076176233376
1030 148.284334348685
1040 150.122190583722
1050 151.57694402378
1060 153.312637742325
1070 154.655787931918
1080 156.426023335676
1090 158.472306871231
1100 159.771907196401
1110 161.522598627038
1120 163.392119427837
1130 164.808319566783
1140 166.126757107119
1150 167.991320308324
1160 169.686046835424
1170 171.465557865603
1180 172.904611646883
1190 174.787595025746
1200 176.213488513916
1210 177.875137041068
1220 179.535483604069
1230 181.504057549605
1240 183.186356361281
1250 184.787124814393
1260 186.499885368267
1270 187.922008643202
1280 189.735765197599
1290 191.797886905106
1300 193.272300381615
1310 194.578151968693
1320 196.43017485963
1330 197.97038703562
1340 199.771213748556
1350 201.940161284846
1360 202.934542099008
1370 205.204395500746
1380 207.090608032315
1390 208.320393395008
1400 210.42241069166
1410 212.15470674596
1420 213.637782903366
1430 216.100506113719
1440 217.724518171344
1450 219.784938901926
1460 221.263924284813
1470 223.108257749956
1480 224.48042156869
1490 226.441161841605
1500 228.223203626798
1510 230.450953787877
1520 232.101353469356
1530 233.765420052047
1540 235.749275435302
1550 237.399061963065
1560 239.479935825335
1570 241.11921171151
1580 242.981439330624
1590 245.230500538465
1600 246.856177446899
1610 248.878451080253
1620 250.506357828742
1630 252.614278304412
1640 254.531157479712
1650 256.172198656152
1660 257.852307085932
1670 259.643791334878
1680 261.33367772071
1690 263.173142239938
1700 265.287788564349
1710 267.127912945201
1720 269.007917025968
1730 270.942431370609
1740 272.614961707429
1750 274.246140315589
1760 276.253531530018
1770 278.122714212561
1780 279.738954478365
1790 281.705050001978
1800 284.03711732895
1810 286.002188620596
1820 287.651193735137
1830 289.284247302401
1840 291.626841038739
1850 293.393908689008
1860 295.292977098027
1870 296.90489347697
1880 299.141005886569
1890 300.898424426086
1900 302.618961696108
1910 304.113489813925
1920 306.131599066059
1930 307.564560786598
1940 309.428507432995
1950 311.472772572546
1960 313.454503733238
1970 315.503099309111
1980 317.182465107696
1990 319.100343960832
2000 320.886021865646
2010 322.59559557896
2020 324.378422604417
2030 326.66997920396
2040 329.128528262877
2050 330.465397298195
2060 332.626344383056
2070 334.701342127899
2080 336.690654247412
2090 339.27963242035
2100 341.303459854642
2110 342.786704602904
2120 344.890071119154
2130 346.538664368782
2140 348.492780970133
2150 350.483944227011
2160 352.460670083154
2170 354.133964052645
2180 355.065044697198
2190 357.296998168467
2200 359.743319016312
2210 361.257300147716
2220 364.089428633717
2230 366.335044474858
2240 367.533833373402
2250 369.222541100424
2260 370.912699249797
2270 372.531764472678
2280 374.002372981914
2290 376.454219272704
2300 378.430156618623
2310 380.236977622111
2320 382.093467886947
2330 383.630365726347
2340 386.005033802158
2350 388.132956372954
2360 389.90880477088
2370 391.778584281104
2380 393.714018997318
2390 395.12786713038
2400 397.465011282286
2410 399.922710679105
2420 401.811385094145
2430 404.058928776349
2440 406.397640235569
2450 407.583203720437
2460 409.81246329344
2470 411.520454954676
2480 413.398426966951
2490 414.887378215083
2500 416.035946145999
2510 418.231977462254
2520 420.641331455673
2530 422.219633602689
2540 423.395429506296
2550 425.660841064971
2560 426.717651903795
2570 427.655598744585
2580 429.900110619568
2590 431.792908345923
2600 433.417489699686
2610 435.765522594411
2620 437.387196524068
2630 439.860344749923
2640 442.078118741666
2650 444.416755433345
2660 445.492594887607
2670 447.593035555684
2680 448.886408644729
2690 451.040148215199
2700 452.504039459971
2710 454.259494220769
2720 456.563171613774
2730 457.852946271541
2740 458.419921878353
2750 461.469941861521
2760 463.124058007587
2770 465.532979252808
2780 466.822838647249
2790 467.848918653264
2800 470.31432997533
2810 472.03356054029
2820 474.394076158008
2830 474.992822019482
2840 476.800928804444
2850 478.604461516688
2860 480.036731372609
2870 481.691506908228
2880 482.967002727556
2890 484.428494540592
2900 485.9431978531
2910 488.120152261987
2920 489.37215687725
2930 491.829939176441
2940 494.0080070354
2950 495.706637929773
2960 497.031658908912
2970 498.126476264948
2980 499.31087346744
2990 500.573299967276
3000 502.744943814152
3010 504.433801726621
3020 506.257278271375
3030 508.173254693912
3040 510.937889850797
3050 512.518361584658
3060 513.806920791792
3070 515.926200000447
3080 517.879141675183
3090 518.777959986189
3100 520.727292148294
3110 522.08120244772
3120 524.531880097564
3130 525.271298331225
3140 527.791477756036
3150 528.558178872298
3160 530.625536063303
3170 531.33598232514
3180 534.236345426265
3190 536.07149038728
3200 537.796294371254
3210 539.813348412335
3220 541.873677652527
3230 543.808305169101
3240 545.231720279919
3250 546.303816179868
3260 547.008466548637
3270 548.755851160873
3280 549.954183476561
3290 551.933874500365
3300 553.088952730913
3310 555.370287978315
3320 556.503262708036
3330 558.421410879995
3340 559.387621149137
3350 561.800548625338
3360 561.701911600791
3370 563.864977004014
3380 565.466298186043
3390 567.308266877951
3400 568.863641310651
3410 570.366270436286
3420 571.770042226054
3430 574.78618276134
3440 577.316885740258
3450 577.953422252333
3460 580.476698206216
3470 582.972443314554
3480 583.736985002611
3490 585.916974644638
3500 587.988560740959
3510 589.080163918921
3520 589.739703035648
3530 591.284718691114
3540 592.740861745079
3550 594.342150583859
3560 595.715573112811
3570 597.380218533452
3580 598.58724462744
3590 599.560262026134
3600 601.36853259115
3610 602.248758045909
3620 603.061819036699
3630 603.830846808536
3640 604.321941043197
3650 606.997673129482
3660 608.939361784667
3670 610.114894419127
3680 611.483715058648
3690 613.459058385886
3700 613.510685776606
3710 616.249446123945
3720 617.542883333599
3730 619.511413939159
3740 621.819573816438
3750 623.112762833654
3760 624.167179022027
3770 625.761374734362
3780 628.805158007933
3790 629.66037092022
3800 631.674527809933
3810 633.451714338128
3820 633.970503838793
3830 635.242837500951
3840 636.544825529345
3850 638.301351991589
3860 639.279099947911
3870 640.643760228796
3880 643.41149345557
3890 644.907384665261
3900 646.079894760398
3910 647.199808865137
3920 648.705312781744
3930 650.377867747279
3940 651.614604124171
3950 653.803974198858
3960 655.26914068094
3970 656.453445890949
3980 658.256050434802
3990 659.396757679226
4000 659.930057902718
4010 661.759480280831
4020 662.474348044941
4030 663.644459394041
4040 665.581052587724
4050 668.337261236852
4060 668.567568001177
4070 670.770419204523
4080 672.488697621468
4090 674.9622299295
4100 676.171081771273
4110 677.251655725104
4120 677.997640217431
4130 680.146184414856
4140 681.557417862124
4150 682.893359098088
4160 684.454709491665
4170 686.86126378708
4180 685.762839425389
4190 687.09050038027
4200 688.44220182161
4210 689.218806578974
4220 690.290813821731
4230 691.593220202185
4240 693.387556326389
4250 694.443914805898
4260 697.142513430661
4270 698.367882468695
4280 699.403928338919
4290 701.303220435142
4300 702.576052885269
4310 703.30106969964
4320 703.666907461808
4330 706.20120987217
4340 707.544039431915
4350 709.304507781304
4360 709.034951552622
4370 710.663236523304
4380 710.7022554611
4390 712.481303233533
4400 713.48011348883
4410 713.520154137476
4420 716.229474436931
4430 717.597759761142
4440 719.352736023998
4450 720.070185770148
4460 720.168368693682
4470 722.203628015138
4480 722.914258886203
4490 724.801540776551
4500 726.459553602838
4510 728.002183691074
4520 729.262529501281
4530 731.48827082356
4540 733.100665222298
4550 734.62228004195
4560 737.126688822794
4570 737.603774752285
4580 739.292300369703
4590 740.411646205061
4600 741.694040304644
4610 743.271273321466
4620 744.971365946886
4630 747.111560498323
4640 746.849565292814
4650 749.02302418626
4660 749.976754518276
4670 750.032208107835
4680 751.124938337347
4690 753.416353172195
4700 755.917490356632
4710 758.005788327765
4720 759.289606097789
4730 760.177975066091
4740 761.417108990149
4750 760.791254917472
4760 762.895527529555
4770 763.891947150575
4780 764.511433555932
4790 766.350790423269
4800 766.543611388503
4810 768.586971575314
4820 769.415671287912
4830 769.676689527261
4840 772.253048095401
4850 772.206127512049
4860 774.870594930956
4870 775.700629085686
4880 777.031115288102
4890 776.725259015399
4900 778.012468367757
4910 780.163274239038
4920 780.522414224617
4930 782.474183669854
4940 783.697886572637
4950 785.334284633716
4960 786.09587234661
4970 787.988102735858
4980 788.904897534421
4990 790.054508233912
5000 790.318955012537
5010 791.242485258172
5020 793.435493541076
5030 794.057962237445
5040 795.286451700694
5050 797.76753690548
5060 798.353827222031
5070 799.133766734744
5080 800.969456235632
5090 801.344533949896
5100 803.10453880434
5110 804.133302340759
5120 805.487612313942
5130 808.299459624627
5140 810.082880681205
5150 811.064843016896
5160 812.914656238215
5170 813.931553801312
5180 815.707888518076
5190 817.496386570836
5200 818.331200172234
5210 819.671478367022
5220 821.907352907157
5230 823.119156451893
5240 824.143441778215
5250 826.718824953407
5260 829.839420662978
5270 830.3340682313
5280 830.914703692704
5290 831.859926363479
5300 833.542789093287
5310 834.387701901774
5320 835.82115207806
5330 837.175007896647
5340 837.672957661579
5350 838.656808462205
5360 840.428080585153
5370 840.736009887238
5380 840.107560274758
5390 843.095844101705
5400 844.645845767964
5410 846.282388305359
5420 848.115312050231
5430 849.297101482867
5440 851.53484762865
5450 853.688403606049
5460 854.294269052009
5470 854.505948614904
5480 855.376202774236
5490 858.596694475385
5500 859.079813351794
5510 860.188878324217
5520 862.198978402437
5530 864.190425890591
5540 866.064424128049
5550 866.350162911775
5560 868.84872558198
5570 869.520735569242
5580 870.925553091271
5590 872.261269438792
5600 873.033739777162
5610 874.704780268367
5620 873.302280780155
5630 875.197888084958
5640 875.761980102575
5650 879.0762032917
5660 879.500193461046
5670 881.151955034504
5680 881.440738208404
5690 883.686624779966
5700 884.630305291669
5710 886.62458765595
5720 887.372151316756
5730 888.658883127262
5740 890.485423773571
5750 891.298520761966
5760 891.794789335326
5770 892.894641961605
5780 893.590572038107
5790 895.487257901609
5800 896.371637088867
5810 897.687109436646
5820 900.253080062866
5830 900.60131954152
5840 901.216709546435
5850 902.651917146211
5860 903.803429675249
5870 904.041273053119
5880 905.448374191703
5890 906.824033926195
5900 906.99783127027
5910 908.166621022448
5920 910.367241492135
5930 910.679738478958
5940 911.773176270405
5950 912.702171220861
5960 911.070183163596
5970 912.996604681375
5980 915.280991236661
5990 916.297783244684
6000 917.837477314832
6010 919.216764185402
6020 920.2125465151
6030 920.242544511231
6040 922.471055388036
6050 923.168165080023
6060 925.83831547093
6070 926.442185264955
6080 928.82200988093
6090 929.792754573105
6100 930.836614240037
6110 932.565945145334
6120 933.743518619987
6130 934.72937834943
6140 935.900467280612
6150 937.401573085692
6160 939.152625985161
6170 939.73085487662
6180 940.143175941733
6190 940.901833565811
6200 942.755759872088
6210 944.105745980239
6220 943.905899927361
6230 946.033798758239
6240 947.722617755648
6250 948.249812668927
6260 948.681185862723
6270 950.165766153989
6280 951.369661463806
6290 951.781922275473
6300 952.72043716418
6310 951.82120726429
6320 953.690119841047
6330 954.059068430597
6340 954.493114904526
6350 956.931747952256
6360 957.784943567989
6370 959.55631450391
6380 960.694998156275
6390 961.21434258762
6400 962.85308661461
6410 964.911713269754
6420 966.860286371228
6430 969.007683660506
6440 969.736019131519
6450 969.505972213864
6460 971.597708338742
6470 974.118143685098
6480 973.529358024128
6490 975.072528229662
6500 976.35585519447
6510 977.517673647186
6520 976.196330947646
6530 978.028099756322
6540 978.91573645711
6550 981.120670644385
6560 980.784899281026
6570 984.258835863184
6580 983.321378897452
6590 985.445714124903
6600 986.440972446061
6610 986.690054365532
6620 987.240755844465
6630 988.870503264694
6640 991.01170145044
6650 992.59168709946
6660 994.231347525117
6670 995.155386314049
6680 994.936994776541
6690 995.890634367273
6700 996.428856355528
6710 997.172180014617
6720 998.398904385085
6730 998.688285506706
6740 1000.26420865641
6750 1001.29619774352
6760 1001.22819383854
6770 1002.31552657935
6780 1003.13355633746
6790 1004.17336342587
6800 1003.99889225785
6810 1003.91230602319
6820 1005.34769818877
6830 1005.80341865877
6840 1007.5461059838
6850 1010.85387602104
6860 1011.08826928631
6870 1014.70824960643
6880 1014.66165549921
6890 1016.53665078607
6900 1016.18344724466
6910 1018.36493195315
6920 1017.01727608667
6930 1018.9747343312
6940 1018.88699454455
6950 1019.94173946818
6960 1022.86028559586
6970 1024.55352851331
6980 1024.8518510393
6990 1027.66406107745
7000 1026.41363756439
7010 1026.68406900765
7020 1028.81862589085
7030 1029.79309561054
7040 1031.20652412299
7050 1033.44875397939
7060 1034.78241432798
7070 1035.49700730992
7080 1035.73495941875
7090 1035.65282530291
7100 1037.93026857247
7110 1037.89003080373
7120 1038.75427679531
7130 1038.58815650731
7140 1039.32635415798
7150 1040.93306601924
7160 1041.43254473251
7170 1043.08673734765
7180 1045.39641019728
7190 1047.05547685374
7200 1048.1111373301
7210 1049.48347447376
7220 1049.90490065639
7230 1052.85670492824
7240 1053.17782316693
7250 1056.00362853595
7260 1056.2923604799
7270 1057.95131139213
7280 1058.0218818218
7290 1059.79890699429
7300 1060.13455699475
7310 1061.30636791547
7320 1062.09838893438
7330 1060.20930317688
7340 1062.46129043171
7350 1064.23982968293
7360 1063.71457511727
7370 1065.40906226706
7380 1067.04355915807
7390 1066.59680950819
7400 1069.27785638831
7410 1070.57320106996
7420 1071.99494947486
7430 1072.70688469961
7440 1072.54956459792
7450 1073.54297205508
7460 1075.52210518763
7470 1074.25813044688
7480 1075.54297886424
7490 1074.72512452391
7500 1075.74411748786
7510 1077.02527256866
7520 1076.56415350806
7530 1077.79784121883
7540 1078.08374515835
7550 1076.91902917239
7560 1079.02891617599
7570 1078.85293882284
7580 1080.76512741155
7590 1082.6664863008
7600 1083.92359207391
7610 1084.84221252895
7620 1084.25589631109
7630 1084.94468243239
7640 1085.88136479735
7650 1086.75371632613
7660 1087.49676812901
7670 1085.8540141598
7680 1088.36582120879
7690 1088.58669824767
7700 1089.71531477628
7710 1090.21007379751
7720 1091.23369049005
7730 1092.11029945426
7740 1092.71659028728
7750 1093.31734568556
7760 1095.00350523405
7770 1097.49592007444
7780 1099.22047459099
7790 1100.15445432543
7800 1100.07932674243
7810 1100.87382060962
7820 1100.71896638811
7830 1101.48485210376
7840 1102.49747916512
7850 1102.70956994886
7860 1104.14218820876
7870 1104.89718800125
7880 1102.70254092389
7890 1105.66345268789
7900 1106.48859374948
7910 1108.05763243743
7920 1109.66114242946
7930 1110.14364585462
7940 1109.53895437175
7950 1111.07662022711
7960 1112.49889341823
7970 1113.58845009894
7980 1113.6082122409
7990 1115.61145483708
8000 1115.83521431512
8010 1117.35231260337
8020 1119.26875676931
8030 1117.93677965864
8040 1119.18304060691
8050 1119.09099807586
8060 1119.89827731151
8070 1120.68203475564
8080 1120.02117055989
8090 1121.15397282448
8100 1123.71471269648
8110 1124.79215004164
8120 1125.55916030575
8130 1127.3929359338
8140 1129.22814314949
8150 1128.37693126212
8160 1130.45262293634
8170 1130.48227826462
8180 1131.28236912308
8190 1133.52507771194
8200 1135.64125270524
8210 1136.5342620181
8220 1136.45895167647
8230 1136.79217869595
8240 1136.84504394221
8250 1136.4353214738
8260 1137.25870396191
8270 1138.91069369914
8280 1138.87638650662
8290 1138.77750300087
8300 1138.91285855686
8310 1139.00126166781
8320 1140.79337327507
8330 1143.06655693303
8340 1143.05640609363
8350 1145.25306619659
8360 1145.82343015212
8370 1148.08776963363
8380 1148.15698655455
8390 1151.5721049506
8400 1150.246409274
8410 1151.6908795259
8420 1151.60830686279
8430 1153.4307504067
8440 1153.5228008815
8450 1156.48061806858
8460 1157.53423396026
8470 1159.37841403121
8480 1162.81837622299
8490 1162.40492138473
8500 1163.26661296249
8510 1165.39703705411
8520 1166.56443295011
8530 1165.52690642456
8540 1169.05364014319
8550 1169.08533396666
8560 1172.16439705658
8570 1172.18416823018
8580 1171.48618498674
8590 1173.59896198215
8600 1174.52762515479
8610 1174.8975292073
8620 1174.62264155193
8630 1175.7799233139
8640 1176.61024610795
8650 1176.06970293446
8660 1177.32777933333
8670 1179.71144907756
8680 1179.2091976982
8690 1182.24626102076
8700 1185.2161531894
8710 1186.02928327628
8720 1186.02336306226
8730 1186.14492952134
8740 1188.16926828897
8750 1187.69326568077
8760 1188.11951411984
8770 1187.82680684324
8780 1189.86034436345
8790 1190.90759522954
8800 1192.07716437187
8810 1193.26699050347
8820 1194.45705908438
8830 1195.26370337872
8840 1197.37319176254
8850 1199.87736566238
8860 1202.60879447861
8870 1202.30356320203
8880 1201.8611239398
8890 1201.47737207876
8900 1202.93877217251
8910 1202.94866560778
8920 1205.21144864328
8930 1203.31754989483
8940 1203.49074586955
8950 1203.85408104215
8960 1204.49992387707
8970 1205.70599507587
8980 1206.74262148047
8990 1204.47883421597
9000 1206.66722952869
9010 1206.17332157262
9020 1209.12055982141
9030 1208.38179132774
9040 1209.26017293543
9050 1210.41293806958
9060 1210.4056173855
9070 1211.50082310738
9080 1212.14346528909
9090 1213.08338326942
9100 1215.22882220668
9110 1215.71048332866
9120 1216.19646611071
9130 1217.10069995889
9140 1218.5959811952
9150 1219.02762537109
9160 1220.93895210515
9170 1221.68660426104
9180 1222.52583423469
9190 1224.57684739744
9200 1226.75876051755
9210 1228.76478266188
9220 1230.31573066255
9230 1230.75962869954
9240 1232.58573456861
9250 1232.15966160792
9260 1234.48325864699
9270 1235.59073733672
9280 1235.9785315431
9290 1239.35444881568
9300 1240.41440882287
9310 1241.65930132178
9320 1243.28410340514
9330 1244.51692267525
9340 1243.55813545735
9350 1245.45216608488
9360 1247.32018929807
9370 1245.98424888012
9380 1245.84295226436
9390 1249.23023875212
9400 1249.86019272749
9410 1248.69728682076
9420 1249.87896259018
9430 1251.07956448389
9440 1250.08389062914
9450 1252.86591973201
9460 1255.4685342455
9470 1257.47648872184
9480 1258.11566925308
9490 1256.7336309659
9500 1257.09878721481
9510 1258.96040731773
9520 1260.67199360656
9530 1262.74912061892
9540 1264.0741962767
9550 1266.01760617686
9560 1264.7284341996
9570 1265.39686968084
9580 1265.64930857028
9590 1265.57322854765
9600 1267.70534200451
9610 1268.88496009824
9620 1268.96045252575
9630 1269.27422770187
9640 1271.12396647283
9650 1271.67573943419
9660 1271.71611354776
9670 1274.12005846974
9680 1275.31965389859
9690 1275.09438565408
9700 1277.66767156328
9710 1277.04176142624
9720 1278.28480546423
9730 1280.06256699193
9740 1280.57189703771
9750 1280.38729345417
9760 1280.46147325635
9770 1281.34607901716
9780 1282.3429168034
9790 1281.36223576583
9800 1282.49101150343
9810 1285.79249551237
9820 1287.2529509507
9830 1286.09138924997
9840 1285.35924494391
9850 1286.06910504924
9860 1286.71162316802
9870 1287.95782635989
9880 1287.37515493044
9890 1287.60193749263
9900 1288.58769453172
9910 1286.45336731452
9920 1286.84588752419
9930 1287.35042854373
9940 1289.33057330408
9950 1291.19627300548
9960 1291.8453691036
9970 1293.65128672166
9980 1294.35122428862
9990 1296.37431123671
};
\addplot [thick, color5]
table {%
0 0.0384605886208928
10 6.87326672518523
20 11.6766564378104
30 17.4277564127404
40 24.4945076383603
50 26.5688767545921
60 29.0121958299151
70 30.4847595142272
80 32.7853163937706
90 34.2978075573197
100 34.9306878142995
110 36.530566782188
120 37.4133527229743
130 38.478191972698
140 39.7692554497413
150 40.460881450056
160 41.5752831086351
170 42.7070154676022
180 43.4891605535629
190 44.4586314961912
200 45.457758484831
210 46.2237465095635
220 47.5446619047738
230 48.1241010035029
240 49.5817268213047
250 51.080423838495
260 52.0880506942349
270 53.0659606618915
280 54.2624549224873
290 55.1730564398487
300 55.8021437300806
310 56.7409527048687
320 58.3461409130761
330 59.5959219951231
340 60.7123966104047
350 61.8386756808932
360 63.0555718403727
370 64.2036950910675
380 65.2122460627083
390 66.3661152456445
400 67.5234629841893
410 68.214110419033
420 69.2995724019855
430 70.4761272948615
440 71.7693730390306
450 72.6979299732525
460 74.0564426332933
470 75.4039297488703
480 76.5581734328072
490 77.6913840634765
500 79.1846951197904
510 80.1787860275267
520 81.5195471528122
530 82.2354156132841
540 83.2926140795787
550 84.6085735070576
560 85.7428800974266
570 87.3271422080028
580 88.3493662314046
590 89.8983282528688
600 90.8087500288109
610 92.0396772131127
620 93.3423166540609
630 94.3845706887775
640 95.8208176624255
650 97.0073062203427
660 98.2546688798539
670 99.4466476821751
680 100.799008241059
690 102.334869559171
700 103.533911874347
710 104.427810742204
720 105.947245731784
730 107.5667517372
740 108.761808251584
750 109.674465707351
760 111.37211189834
770 112.710058601056
780 114.199891943987
790 115.597808468772
800 117.006874763828
810 118.388395894369
820 119.931458486631
830 121.548915568573
840 122.858021524267
850 124.003251162487
860 125.524302325488
870 127.070590833672
880 128.829606008687
890 130.211618587207
900 131.493977856285
910 132.977987747538
920 134.294340871161
930 135.74037599816
940 137.376401915197
950 138.687963404969
960 140.206130749913
970 141.756304985247
980 143.465773304099
990 144.552469034432
1000 146.34398060232
1010 147.952976986607
1020 149.292841125366
1030 150.531701273617
1040 152.389033139358
1050 153.880389149814
1060 155.639031941956
1070 157.013393290917
1080 158.821861850539
1090 160.897765047169
1100 162.224201136226
1110 164.007425927893
1120 165.904516959121
1130 167.349758873947
1140 168.709766032508
1150 170.599809157729
1160 172.319856729443
1170 174.127729342503
1180 175.597098519368
1190 177.504162509143
1200 178.971695308802
1210 180.665130215742
1220 182.351417019952
1230 184.348750678767
1240 186.058974112704
1250 187.687536010036
1260 189.431168804305
1270 190.88359375725
1280 192.723659584816
1290 194.810451063366
1300 196.320951398253
1310 197.651349347829
1320 199.534743515545
1330 201.11078739599
1340 202.947032133591
1350 205.148504571442
1360 206.178965782039
1370 208.476361479025
1380 210.388263223868
1390 211.653416114555
1400 213.789380408779
1410 215.547460133212
1420 217.080584278036
1430 219.567708467936
1440 221.222064765034
1450 223.308266637983
1460 224.817362517033
1470 226.702138736626
1480 228.126022147947
1490 230.122170766608
1500 231.941920464725
1510 234.198934913013
1520 235.879849281672
1530 237.582047702292
1540 239.613467964406
1550 241.296067104751
1560 243.407531122207
1570 245.08847629223
1580 246.987231116277
1590 249.263996776017
1600 250.924895069035
1610 252.983270923691
1620 254.645734823925
1630 256.788174372986
1640 258.741706324744
1650 260.420268586982
1660 262.137264080929
1670 263.969553501176
1680 265.686049713187
1690 267.560865462752
1700 269.702232874513
1710 271.574212213516
1720 273.487708409751
1730 275.458246501165
1740 277.161910645285
1750 278.832575270513
1760 280.882864971514
1770 282.783327398886
1780 284.429288571204
1790 286.431047051305
1800 288.803719881129
1810 290.796211120273
1820 292.479932276375
1830 294.141827223689
1840 296.517677848672
1850 298.31461579947
1860 300.250937612861
1870 301.903181286994
1880 304.167871211766
1890 305.96291766008
1900 307.714840923347
1910 309.249596927953
1920 311.303950228177
1930 312.77351214563
1940 314.676064902443
1950 316.761294943555
1960 318.778975588094
1970 320.863265563313
1980 322.577182235953
1990 324.537644729957
2000 326.35924920829
2010 328.103623071897
2020 329.919935517996
2030 332.239990172532
2040 334.738522337421
2050 336.112914115893
2060 338.317212623671
2070 340.421642588721
2080 342.442199358111
2090 345.059643158511
2100 347.119126826483
2110 348.637651580977
2120 350.77581094275
2130 352.456340313746
2140 354.449001214263
2150 356.468372529305
2160 358.478243972705
2170 360.190793009183
2180 361.166955542747
2190 363.43251903122
2200 365.907965617733
2210 367.443957715111
2220 370.303925814343
2230 372.580012759967
2240 373.808579150179
2250 375.535164576982
2260 377.25538542943
2270 378.905130885313
2280 380.409171769123
2290 382.887278213728
2300 384.889354059384
2310 386.72542261424
2320 388.612547893821
2330 390.178515713643
2340 392.581017761704
2350 394.74401972153
2360 396.548252583779
2370 398.448789116677
2380 400.418435784126
2390 401.872808657349
2400 404.242185024761
2410 406.729363067978
2420 408.647643579518
2430 410.924308457443
2440 413.29500989463
2450 414.509523784004
2460 416.767647700451
2470 418.503824117643
2480 420.412879718457
2490 421.930412782612
2500 423.109981098869
2510 425.344369553031
2520 427.78184216004
2530 429.390193019025
2540 430.596866784077
2550 432.893002993227
2560 433.984000175625
2570 434.950179516752
2580 437.22507876317
2590 439.146921369527
2600 440.804407792097
2610 443.178134962883
2620 444.835435709063
2630 447.341493475339
2640 449.590369034284
2650 451.949454832634
2660 453.050201877203
2670 455.174838200218
2680 456.495546593489
2690 458.679604175647
2700 460.174695904299
2710 461.95825610631
2720 464.29494855129
2730 465.608836318013
2740 466.199312084296
2750 469.287472609271
2760 470.97752269685
2770 473.416640184589
2780 474.730386373089
2790 475.787554354655
2800 478.285550304468
2810 480.032334111343
2820 482.419977039181
2830 483.043165513181
2840 484.883844969415
2850 486.713248665775
2860 488.165146789449
2870 489.840401264923
2880 491.145666486137
2890 492.636775457664
2900 494.181602376522
2910 496.389127405811
2920 497.666461007025
2930 500.150459067894
2940 502.350173424977
2950 504.07129589656
2960 505.417094728188
2970 506.544701156774
2980 507.752475934868
2990 509.038306964404
3000 511.243340691343
3010 512.958634158507
3020 514.804861222786
3030 516.747036414332
3040 519.536989817553
3050 521.14226679422
3060 522.458787286591
3070 524.601905629651
3080 526.580940982438
3090 527.508781065944
3100 529.4893223771
3110 530.869455075887
3120 533.343179181307
3130 534.103101370958
3140 536.656325300743
3150 537.445174000316
3160 539.541027396124
3170 540.277526697548
3180 543.204902740908
3190 545.062312967993
3200 546.807765955722
3210 548.84593051621
3220 550.933512789601
3230 552.896760099135
3240 554.33978402745
3250 555.437235847588
3260 556.161976491277
3270 557.938046211127
3280 559.165023108365
3290 561.169156644125
3300 562.35427425878
3310 564.658562873695
3320 565.813912080099
3330 567.75362099165
3340 568.747379953712
3350 571.190273695881
3360 571.110789167032
3370 573.300031297823
3380 574.934404305363
3390 576.802890623183
3400 578.388998281708
3410 579.920464023334
3420 581.358605224172
3430 584.392285729545
3440 586.944350583562
3450 587.595446124878
3460 590.136936898119
3470 592.64947846514
3480 593.436265367305
3490 595.636356655813
3500 597.738555924575
3510 598.851170624136
3520 599.528899390436
3530 601.094442389801
3540 602.57006873674
3550 604.196600066012
3560 605.590084274815
3570 607.281823325059
3580 608.514433736287
3590 609.509365316845
3600 611.341194504767
3610 612.250328913451
3620 613.078309318761
3630 613.872858235946
3640 614.38698807415
3650 617.092481819713
3660 619.066560060593
3670 620.276840150774
3680 621.676367030372
3690 623.678782226
3700 623.750488764573
3710 626.518529244518
3720 627.830202451475
3730 629.816102812848
3740 632.148916432293
3750 633.457229749719
3760 634.529872304838
3770 636.142936131466
3780 639.206309521032
3790 640.080034133334
3800 642.114654404346
3810 643.916785022494
3820 644.456012496773
3830 645.749245114782
3840 647.076726720666
3850 648.850500931734
3860 649.839718061183
3870 651.234262808423
3880 654.023941521342
3890 655.539045135635
3900 656.731572547351
3910 657.869414479348
3920 659.400116277912
3930 661.091765772285
3940 662.349591820795
3950 664.554998903265
3960 666.0443357404
3970 667.252495796164
3980 669.069361524938
3990 670.231319312004
4000 670.790737859735
4010 672.645715738706
4020 673.382177947134
4030 674.578258504967
4040 676.535417639226
4050 679.313717681392
4060 679.56700029198
4070 681.791376160406
4080 683.525352034342
4090 686.016837322075
4100 687.249711150894
4110 688.349619828779
4120 689.123398193502
4130 691.29304967117
4140 692.726604937921
4150 694.0797112337
4160 695.662409815066
4170 698.084558645038
4180 697.00404133064
4190 698.347131527703
4200 699.717865246921
4210 700.511763197702
4220 701.59692184077
4230 702.921403406152
4240 704.732850328379
4250 705.805428973782
4260 708.522087545983
4270 709.773068559996
4280 710.824542296282
4290 712.74460307778
4300 714.042029505453
4310 714.785085965121
4320 715.170564369306
4330 717.726206610833
4340 719.083828213826
4350 720.863712383382
4360 720.61147677106
4370 722.263586273311
4380 722.314827509591
4390 724.121378314542
4400 725.151942696675
4410 725.212259633131
4420 727.947250238334
4430 729.333123763194
4440 731.103455630539
4450 731.841840725557
4460 731.95649768604
4470 734.015450285295
4480 734.756875765099
4490 736.673965228009
4500 738.351543741192
4510 739.910798752411
4520 741.197469641065
4530 743.448387155089
4540 745.080526517345
4550 746.618765174677
4560 749.14032652895
4570 749.631776634629
4580 751.342121399035
4590 752.483609691534
4600 753.785115072801
4610 755.378079447656
4620 757.096920046789
4630 759.2533158718
4640 759.007365558045
4650 761.199291447289
4660 762.167034566362
4670 762.235101437383
4680 763.3416848335
4690 765.647905117265
4700 768.161863010421
4710 770.272165643809
4720 771.577472586642
4730 772.482620044282
4740 773.739059746331
4750 773.125528794435
4760 775.240410187566
4770 776.259203924831
4780 776.90122523032
4790 778.75409079667
4800 778.964349920254
4810 781.028962252201
4820 781.877295568203
4830 782.154783029717
4840 784.746607007679
4850 784.718443626901
4860 787.397224498437
4870 788.239393832057
4880 789.591293781035
4890 789.304394800516
4900 790.614874357767
4910 792.785677073017
4920 793.165246902498
4930 795.137982661334
4940 796.375625392259
4950 798.026785483586
4960 798.798782126716
4970 800.707077017166
4980 801.6406909569
4990 802.810950313263
5000 803.09043989871
5010 804.031360020509
5020 806.243977171043
5030 806.889716858861
5040 808.134432060351
5050 810.637156023701
5060 811.237704706858
5070 812.033737605694
5080 813.897879494523
5090 814.289134601709
5100 816.073670289526
5110 817.128452661085
5120 818.495950613727
5130 821.328929661819
5140 823.130973682658
5150 824.127923689456
5160 826.002325857663
5170 827.037738895408
5180 828.836698383929
5190 830.640999304281
5200 831.490934093076
5210 832.847832352401
5220 835.103090653906
5230 836.332137732519
5240 837.373472584293
5250 839.960330177917
5260 843.098467181654
5270 843.604110381389
5280 844.198946850868
5290 845.162225122828
5300 846.853840680824
5310 847.713654932993
5320 849.163591441484
5330 850.532429975688
5340 851.050901921093
5350 852.054722456221
5360 853.846027579652
5370 854.164902749062
5380 853.559740229455
5390 856.575061780444
5400 858.140309787287
5410 859.78995563824
5420 861.637882451697
5430 862.838518950819
5440 865.093494706308
5450 867.267665453305
5460 867.892314490363
5470 868.122462312747
5480 869.008990869639
5490 872.249812575969
5500 872.752350884176
5510 873.877460542425
5520 875.903309798327
5530 877.91003591298
5540 879.800844069506
5550 880.099777510791
5560 882.614580160076
5570 883.300482211511
5580 884.714263039874
5590 886.064294319177
5600 886.844853614139
5610 888.531663598146
5620 887.142340236245
5630 889.057444135334
5640 889.634968080858
5650 892.965918438472
5660 893.397315028682
5670 895.05826161178
5680 895.358552871569
5690 897.620256823819
5700 898.578945940607
5710 900.590812799279
5720 901.349297213636
5730 902.643086030544
5740 904.487856476279
5750 905.320454464151
5760 905.831035801154
5770 906.949067963233
5780 907.663998895261
5790 909.578889186347
5800 910.480042626839
5810 911.811820032022
5820 914.406014069525
5830 914.762183665935
5840 915.393183784416
5850 916.845665986624
5860 918.015706569392
5870 918.264090171347
5880 919.682837060086
5890 921.080563923585
5900 921.265366358606
5910 922.447104430115
5920 924.659494577404
5930 924.98356000751
5940 926.093323277409
5950 927.040149999689
5960 925.424814943687
5970 927.379445582339
5980 929.686481862629
5990 930.715776051406
6000 932.269748424477
6010 933.668702064131
6020 934.687929435398
6030 934.732460962446
6040 936.989789916029
6050 937.710100266583
6060 940.399198814238
6070 941.021986282069
6080 943.418663181465
6090 944.402238112457
6100 945.470956570297
6110 947.214416959831
6120 948.411934113569
6130 949.413221442635
6140 950.606489600686
6150 952.120350092149
6160 953.88527526278
6170 954.476600092314
6180 954.903380090304
6190 955.674954924722
6200 957.545607755062
6210 958.911077886054
6220 958.722561970526
6230 960.860478813738
6240 962.562577662752
6250 963.107948445484
6260 963.548964088088
6270 965.046005093519
6280 966.262671230678
6290 966.690771873172
6300 967.6428048776
6310 966.757666349947
6320 968.648793808686
6330 969.035018235282
6340 969.484689603614
6350 971.94202061237
6360 972.80975994987
6370 974.598951530505
6380 975.756145302037
6390 976.288997453865
6400 977.932609803899
6410 980.005754508207
6420 981.966736884735
6430 984.12728265857
6440 984.866332586528
6450 984.645848080248
6460 986.750781304403
6470 989.283093642394
6480 988.70336093042
6490 990.260058719614
6500 991.553604482642
6510 992.73425270786
6520 991.419049115616
6530 993.272664393747
6540 994.179934726814
6550 996.402701480675
6560 996.073745613039
6570 999.563543867155
6580 998.637821703484
6590 1000.77488034005
6600 1001.77677536197
6610 1002.03765351505
6620 1002.59561198859
6630 1004.23830603432
6640 1006.38754821887
6650 1007.97766771411
6660 1009.62747058162
6670 1010.56394179279
6680 1010.35249228331
6690 1011.31942624808
6700 1011.87187455452
6710 1012.6260936578
6720 1013.86288711982
6730 1014.16243368638
6740 1015.75354334813
6750 1016.79305846648
6760 1016.73297218606
6770 1017.83352035357
6780 1018.66159157655
6790 1019.72269772805
6800 1019.56324798533
6810 1019.49255207844
6820 1020.94916230287
6830 1021.42412782889
6840 1023.18850645422
6850 1026.51547407622
6860 1026.7595739827
6870 1030.39175865628
6880 1030.35477472078
6890 1032.2365726484
6900 1031.90438822749
6910 1034.11187906208
6920 1032.7690749573
6930 1034.75311600463
6940 1034.68222348189
6950 1035.75718939219
6960 1038.69136057976
6970 1040.39972502717
6980 1040.70836193411
6990 1043.53700371572
7000 1042.30098046245
7010 1042.58341721234
7020 1044.72262214006
7030 1045.71139074466
7040 1047.14026951477
7050 1049.39350759346
7060 1050.74014170727
7070 1051.4601431934
7080 1051.71065119982
7090 1051.63524596318
7100 1053.92359950146
7110 1053.88988112889
7120 1054.76890931965
7130 1054.62408481553
7140 1055.38003540309
7150 1057.00613838049
7160 1057.52051183264
7170 1059.19720178527
7180 1061.52079067415
7190 1063.20247484517
7200 1064.28043939065
7210 1065.66219033559
7220 1066.09487245747
7230 1069.06221893559
7240 1069.3938785978
7250 1072.23292201402
7260 1072.53042084698
7270 1074.20263907194
7280 1074.28849612212
7290 1076.07967473221
7300 1076.43100560389
7310 1077.61478294539
7320 1078.42392416041
7330 1076.54088125313
7340 1078.81060210298
7350 1080.60219176707
7360 1080.08672879425
7370 1081.79520402751
7380 1083.4421957623
7390 1083.00137773698
7400 1085.69498057496
7410 1086.99820373065
7420 1088.43182850855
7430 1089.15640498625
7440 1089.00572280194
7450 1090.00386026102
7460 1091.99484575399
7470 1090.7353860269
7480 1092.03764416262
7490 1091.22463575753
7500 1092.25293905953
7510 1093.54166686147
7520 1093.09488774116
7530 1094.34174374923
7540 1094.64408299065
7550 1093.48519336645
7560 1095.61030808365
7570 1095.43950267447
7580 1097.36533585505
7590 1099.2795192406
7600 1100.54669670071
7610 1101.4764634714
7620 1100.89585456894
7630 1101.59750639695
7640 1102.55345348723
7650 1103.44100140309
7660 1104.19265058615
7670 1102.55353504062
7680 1105.07968866425
7690 1105.31013209176
7700 1106.45066250418
7710 1106.9566769962
7720 1107.98962079967
7730 1108.8811648411
7740 1109.49916023545
7750 1110.1115779651
7760 1111.80981738916
7770 1114.31055448326
7780 1116.04013422117
7790 1116.98297815216
7800 1116.92145954704
7810 1117.72998818548
7820 1117.58164209378
7830 1118.35803715561
7840 1119.37554740024
7850 1119.60400282398
7860 1121.04775592639
7870 1121.82022556158
7880 1119.63042852164
7890 1122.60472779041
7900 1123.43633207338
7910 1125.01836402128
7920 1126.62879828781
7930 1127.11876447087
7940 1126.51454921585
7950 1128.05559440271
7960 1129.48717591752
7970 1130.58302277362
7980 1130.60997678789
7990 1132.62189374778
8000 1132.8531603972
8010 1134.38167985284
8020 1136.30510683977
8030 1134.98161853712
8040 1136.2410191389
8050 1136.16358490847
8060 1136.99420988031
8070 1137.79230545439
8080 1137.14047586573
8090 1138.28542600302
8100 1140.85395525129
8110 1141.94323131556
8120 1142.7140523132
8130 1144.55798702823
8140 1146.41136565225
8150 1145.56717349088
8160 1147.65558831776
8170 1147.70074194022
8180 1148.51186893563
8190 1150.76760014178
8200 1152.8946848502
8210 1153.80060037601
8220 1153.73346594016
8230 1154.08350479648
8240 1154.1462776812
8250 1153.74742166577
8260 1154.5877718591
8270 1156.25972990105
8280 1156.23692047418
8290 1156.15328336639
8300 1156.30533162508
8310 1156.41068048992
8320 1158.2107466082
8330 1160.50144792229
8340 1160.50245921425
8350 1162.71459562083
8360 1163.29854919678
8370 1165.57834612047
8380 1165.6570913938
8390 1169.0887973397
8400 1167.77056977663
8410 1169.24106881201
8420 1169.16748891295
8430 1171.01800178552
8440 1171.12206126776
8450 1174.09967142144
8460 1175.16317146481
8470 1177.01441496352
8480 1180.46986232682
8490 1180.06751856243
8500 1180.93427669289
8510 1183.07783003049
8520 1184.26414637359
8530 1183.2349898009
8540 1186.77621330004
8550 1186.81091109774
8560 1189.90164603337
8570 1189.92876305919
8580 1189.24189410717
8590 1191.36149040201
8600 1192.29818136563
8610 1192.67691442165
8620 1192.41045418908
8630 1193.5792582237
8640 1194.4229482016
8650 1193.89179853863
8660 1195.16155635055
8670 1197.55497256019
8680 1197.05929541864
8690 1200.10512064464
8700 1203.08444566673
8710 1203.90328831046
8720 1203.90823347034
8730 1204.03872019774
8740 1206.07631526732
8750 1205.60694913418
8760 1206.03936423728
8770 1205.75326357544
8780 1207.80054017876
8790 1208.84964125271
8800 1210.02519340559
8810 1211.22234889759
8820 1212.4198765127
8830 1213.23564668646
8840 1215.34742701872
8850 1217.85204967203
8860 1220.59107557734
8870 1220.29148889347
8880 1219.85465067929
8890 1219.47632076337
8900 1220.94068676082
8910 1220.95248165371
8920 1223.22398920835
8930 1221.3310128668
8940 1221.51242934371
8950 1221.88765322703
8960 1222.54023173931
8970 1223.75309333877
8980 1224.80466924688
8990 1222.55191999392
9000 1224.75583232982
9010 1224.27749704335
9020 1227.24144294153
9030 1226.50974446587
9040 1227.40013510641
9050 1228.56627999865
9060 1228.56931721733
9070 1229.68019450679
9080 1230.33261944703
9090 1231.28142183027
9100 1233.43618191819
9110 1233.92671434586
9120 1234.42646526908
9130 1235.34419676506
9140 1236.85339059709
9150 1237.29643740265
9160 1239.21873210801
9170 1239.97273783063
9180 1240.82322124139
9190 1242.88047643974
9200 1245.07451480591
9210 1247.08587923807
9220 1248.64345651747
9230 1249.09216401115
9240 1250.92579373666
9250 1250.51000101865
9260 1252.83815144144
9270 1253.95297087733
9280 1254.34521496069
9290 1257.72829198923
9300 1258.79858660621
9310 1260.05333530729
9320 1261.68328325524
9330 1262.92834445812
9340 1261.9746775614
9350 1263.8769630014
9360 1265.75816116616
9370 1264.43074969269
9380 1264.30181341715
9390 1267.69889091836
9400 1268.33901933123
9410 1267.18551176814
9420 1268.37702498913
9430 1269.58999605401
9440 1268.59442167267
9450 1271.38762439554
9460 1273.99189661666
9470 1276.0107300096
9480 1276.66220185969
9490 1275.28988666354
9500 1275.67060608458
9510 1277.53915734156
9520 1279.25790572174
9530 1281.34834335253
9540 1282.67919961918
9550 1284.63589750194
9560 1283.35096292258
9570 1284.03120868421
9580 1284.297904302
9590 1284.22937072427
9600 1286.3756333017
9610 1287.56366585419
9620 1287.64709470245
9630 1287.96624433359
9640 1289.82107793259
9650 1290.38352864514
9660 1290.43447087394
9670 1292.84445225235
9680 1294.05232527846
9690 1293.83041574442
9700 1296.41118843475
9710 1295.78675589387
9720 1297.03744137321
9730 1298.81991024438
9740 1299.33693183962
9750 1299.15727378188
9760 1299.23885420021
9770 1300.12444691133
9780 1301.12524654847
9790 1300.14836503316
9800 1301.28090152381
9810 1304.58616455735
9820 1306.06285790037
9830 1304.90999667065
9840 1304.18423769105
9850 1304.89959009327
9860 1305.55244818481
9870 1306.81757502752
9880 1306.24006255744
9890 1306.47225386687
9900 1307.47870365452
9910 1305.36193026564
9920 1305.76794698059
9930 1306.29107790056
9940 1308.29036789575
9950 1310.1785765322
9960 1310.83520132603
9970 1312.66389467682
9980 1313.37914260544
9990 1315.41470910822
};
\addplot [thick, color6]
table {%
0 0.0614711692224941
10 6.9162493019106
20 11.6820556805345
30 17.4415224613881
40 24.5092264704099
50 26.5870582571921
60 29.0276481638483
70 30.5017154331612
80 32.807741610358
90 34.3193125478025
100 34.9641004692081
110 36.5703570796203
120 37.460270577847
130 38.5376052636833
140 39.8323650318661
150 40.5324100725411
160 41.6498433462403
170 42.7922772323166
180 43.5822286630519
190 44.5617256940519
200 45.571739919672
210 46.3466131483149
220 47.6672854651045
230 48.2581740277011
240 49.720431821849
250 51.2296312536047
260 52.2541289453084
270 53.2396640845797
280 54.4417280328692
290 55.3705102122127
300 56.0093972893944
310 56.9557121505194
320 58.5674468353007
330 59.8261228845265
340 60.9599608880326
350 62.1006237820918
360 63.3269205921768
370 64.49250624789
380 65.5104340752922
390 66.6796881045593
400 67.8548208559091
410 68.5484076359903
420 69.6554667340411
430 70.8462732269642
440 72.1543965680262
450 73.0925487765145
460 74.4669703457007
470 75.8179552067518
480 76.9886510533268
490 78.1296444438525
500 79.6337706193943
510 80.6415168206004
520 81.9960423971865
530 82.7245697332346
540 83.7907187882598
550 85.1102382547086
560 86.2505026055179
570 87.846417737082
580 88.8833598823672
590 90.4398314703627
600 91.3628148112343
610 92.6069769624615
620 93.9317508518911
630 94.9872588051508
640 96.4365047039868
650 97.6361686835577
660 98.8973071988043
670 100.100279651584
680 101.464349828183
690 103.013005899916
700 104.228382780784
710 105.13308125612
720 106.669160851701
730 108.293058607462
740 109.503992360229
750 110.429971971117
760 112.144811294888
770 113.499946226843
780 115.001335899355
790 116.417092556501
800 117.836115705328
810 119.229093295533
820 120.78430487636
830 122.416279642911
840 123.742129512101
850 124.90154657515
860 126.439012623669
870 128.000615494989
880 129.773164007925
890 131.171924651088
900 132.474716572725
910 133.974192889904
920 135.307514798365
930 136.770093383469
940 138.425519965543
950 139.752617288509
960 141.288492232386
970 142.853003368062
980 144.574013074056
990 145.673195753994
1000 147.478743582478
1010 149.110458832644
1020 150.467276994869
1030 151.720126158365
1040 153.594314435386
1050 155.105377034216
1060 156.880128828479
1070 158.26773625939
1080 160.082141123361
1090 162.168737305471
1100 163.518310528053
1110 165.323010231384
1120 167.232959053683
1130 168.694965017443
1140 170.072703210085
1150 171.977616911441
1160 173.715319773322
1170 175.54309098806
1180 177.030922548331
1190 178.952350744301
1200 180.435986303105
1210 182.143493815111
1220 183.843680946532
1230 185.864304741127
1240 187.593029935406
1250 189.234383401494
1260 191.000323640123
1270 192.474866218296
1280 194.33221072412
1290 196.437029407113
1300 197.96337243917
1310 199.309397801032
1320 201.210409571243
1330 202.801162426736
1340 204.649907689766
1350 206.86996813842
1360 207.912806535723
1370 210.224052841838
1380 212.162579290772
1390 213.451800838147
1400 215.605887530323
1410 217.384666553613
1420 218.937132680509
1430 221.437742579356
1440 223.106693319472
1450 225.214870855601
1460 226.741302701595
1470 228.643818254274
1480 230.078911736356
1490 232.091157336128
1500 233.928701812809
1510 236.202009711644
1520 237.901436661055
1530 239.62567128013
1540 241.674774866374
1550 243.372438580476
1560 245.503105826621
1570 247.203913743247
1580 249.120920471356
1590 251.41066445839
1600 253.091097824767
1610 255.16607520951
1620 256.844311015368
1630 259.004231395727
1640 260.975984503891
1650 262.668679031679
1660 264.402817393317
1670 266.252553132322
1680 267.995043452141
1690 269.891541003119
1700 272.051573273741
1710 273.94066958045
1720 275.873160820273
1730 277.858396873844
1740 279.577921225782
1750 281.265987291487
1760 283.335378967573
1770 285.257695563318
1780 286.923901747575
1790 288.944559473472
1800 291.331266597805
1810 293.34381847961
1820 295.044780916724
1830 296.726622916686
1840 299.122427559226
1850 300.939642025894
1860 302.895295329073
1870 304.563812008124
1880 306.844294016378
1890 308.657303111272
1900 310.427579016324
1910 311.980113403494
1920 314.050367402853
1930 315.537395960604
1940 317.462333614992
1950 319.562939986592
1960 321.598283711315
1970 323.700668118103
1980 325.433700680357
1990 327.413911448402
2000 329.255541439665
2010 331.016168865375
2020 332.850832785808
2030 335.192620162572
2040 337.709377541519
2050 339.102989610357
2060 341.321686532897
2070 343.447027487323
2080 345.487444816983
2090 348.120742251476
2100 350.195677137729
2110 351.731706403115
2120 353.887122429696
2130 355.580183633395
2140 357.587939743025
2150 359.623251618929
2160 361.649382784037
2170 363.374861259216
2180 364.367854483524
2190 366.648838877396
2200 369.141438650645
2210 370.692480088059
2220 373.567813264428
2230 375.86458837603
2240 377.108747761653
2250 378.855038178017
2260 380.598877407781
2270 382.265093294204
2280 383.785008290199
2290 386.278542683891
2300 388.295370292864
2310 390.144223863408
2320 392.047187082077
2330 393.628840923839
2340 396.047887069893
2350 398.225498434135
2360 400.04823506736
2370 401.961276210631
2380 403.942315442659
2390 405.413725931225
2400 407.800741901791
2410 410.302070159648
2420 412.236408349252
2430 414.530294559797
2440 416.915473739515
2450 418.146230189543
2460 420.413975867728
2470 422.166625433289
2480 424.092677607732
2490 425.625917308976
2500 426.824130782254
2510 429.076914349349
2520 431.53042647303
2530 433.152585882282
2540 434.369155282926
2550 436.679141347887
2560 437.789075322219
2570 438.776169841222
2580 441.064804901767
2590 443.004469375323
2600 444.675270277617
2610 447.0646750538
2620 448.735932688751
2630 451.253858190768
2640 453.51533067211
2650 455.882594278518
2660 456.999621668071
2670 459.137728909909
2680 460.472662499898
2690 462.668595989407
2700 464.181433471117
2710 465.985145706325
2720 468.335481667869
2730 469.66339489639
2740 470.267877262672
2750 473.378731271514
2760 475.08300205101
2770 477.534812370074
2780 478.863262659334
2790 479.935409584297
2800 482.44856901485
2810 484.209329907783
2820 486.612871470064
2830 487.248160804357
2840 489.105172569435
2850 490.94794941521
2860 492.409291083388
2870 494.097989587233
2880 495.416950007265
2890 496.921925034237
2900 498.479285502354
2910 500.698155717225
2920 501.987379599744
2930 504.488822377986
2940 506.699435999676
2950 508.43564368708
2960 509.792107114948
2970 510.931752656626
2980 512.154078877522
2990 513.456825455276
3000 515.674526307664
3010 517.400132657057
3020 519.257820068581
3030 521.218740536053
3040 524.020838567281
3050 525.640495804911
3060 526.966638851986
3070 529.120081508303
3080 531.110824209572
3090 532.055128385699
3100 534.054132564018
3110 535.445582825946
3120 537.933631610931
3130 538.708370722513
3140 541.275203968581
3150 542.077383617092
3160 544.186837140355
3170 544.93689859318
3180 547.879656526971
3190 549.750347739801
3200 551.507705613814
3210 553.556918527053
3220 555.651124701448
3230 557.628257375781
3240 559.080668257477
3250 560.191522804987
3260 560.928366207263
3270 562.720686778497
3280 563.961322782422
3290 565.980976215853
3300 567.179335052664
3310 569.496203801971
3320 570.660485070309
3330 572.614699833604
3340 573.624879006244
3350 576.080760815759
3360 576.017633389941
3370 578.220074452577
3380 579.866411559797
3390 581.748501348478
3400 583.349269959875
3410 584.896904508804
3420 586.348036753787
3430 589.39308022406
3440 591.958236170156
3450 592.619993640704
3460 595.168345691239
3470 597.690398321855
3480 598.488824326044
3490 600.69762067545
3500 602.812265606511
3510 603.935409310312
3520 604.619153750231
3530 606.199363980132
3540 607.686272195741
3550 609.32329606047
3560 610.727988068758
3570 612.43398708604
3580 613.675720795925
3590 614.68427503172
3600 616.530248535466
3610 617.45247137898
3620 618.296236945552
3630 619.103693440751
3640 619.625455745812
3650 622.347811685729
3660 624.334833729238
3670 625.560302549431
3680 626.972940441997
3690 628.987508031638
3700 629.065348013459
3710 631.845492207731
3720 633.174754737081
3730 635.168789242585
3740 637.511069662708
3750 638.830310507664
3760 639.913184043514
3770 641.535562632431
3780 644.607773983382
3790 645.488682081177
3800 647.531101949788
3810 649.34849769268
3820 649.897599275473
3830 651.202545100857
3840 652.541364225934
3850 654.32608264007
3860 655.320898705014
3870 656.729042560467
3880 659.532797144028
3890 661.05857994486
3900 662.263799490211
3910 663.413133612536
3920 664.956640490164
3930 666.656973668395
3940 667.922314879148
3950 670.135838284894
3960 671.634692225579
3970 672.852664204993
3980 674.680251834017
3990 675.852170192305
4000 676.424417963069
4010 678.290665357416
4020 679.042484639416
4030 680.249410102321
4040 682.214556984918
4050 685.005912459847
4060 685.269180790344
4070 687.509632638766
4080 689.252498903632
4090 691.753998235109
4100 692.997493315175
4110 694.105560753546
4120 694.892780395624
4130 697.072597683273
4140 698.515649717376
4150 699.876241064774
4160 701.466882293757
4170 703.900563766962
4180 702.830215637138
4190 704.182523836129
4200 705.565636692093
4210 706.371340108127
4220 707.465381151883
4230 708.799209644199
4240 710.619994794545
4250 711.704774469538
4260 714.429967650185
4270 715.693111881741
4280 716.752949855244
4290 718.682832250857
4300 719.991291518154
4310 720.744067145778
4320 721.137433563927
4330 723.699992040612
4340 725.066351612105
4350 726.854589711392
4360 726.611485682976
4370 728.276281759438
4380 728.337788510449
4390 730.155089903163
4400 731.199890407207
4410 731.270273128423
4420 734.019760462803
4430 735.413576026488
4440 737.19281187363
4450 737.943650548938
4460 738.0685776532
4470 740.139398102042
4480 740.893408730535
4490 742.827888274122
4500 744.513533998745
4510 746.080638335549
4520 747.38066195127
4530 749.642718535113
4540 751.283120646045
4550 752.830057017889
4560 755.358644469881
4570 755.858111023448
4580 757.578038642672
4590 758.730134459402
4600 760.037443895008
4610 761.639635560877
4620 763.36636058027
4630 765.532818388006
4640 765.296633774665
4650 767.497878420962
4660 768.472937306366
4670 768.550472746796
4680 769.662911552145
4690 771.977225018865
4700 774.496297545981
4710 776.616506055306
4720 777.928840954759
4730 778.842884204862
4740 780.109581167504
4750 779.503194772505
4760 781.628164865554
4770 782.658283708951
4780 783.305819308889
4790 785.165547402639
4800 785.381785878655
4810 787.454387912036
4820 788.312711041419
4830 788.599591410711
4840 791.198648493304
4850 791.180691676181
4860 793.868424754416
4870 794.717245442516
4880 796.078394148979
4890 795.800199609227
4900 797.123058919052
4910 799.303247298665
4920 799.693851626074
4930 801.675707863454
4940 802.919237644105
4950 804.576506902381
4960 805.352367393736
4970 807.268460563835
4980 808.212184299231
4990 809.390475742123
5000 809.67859566794
5010 810.630486394035
5020 812.857150294963
5030 813.515043541832
5040 814.770973527759
5050 817.286944887187
5060 817.893881695283
5070 818.69877601057
5080 820.576207759519
5090 820.976195420307
5100 822.773577978895
5110 823.839883055224
5120 825.215784300008
5130 828.058651701062
5140 829.867914290042
5150 830.874717318676
5160 832.758909726643
5170 833.803363231301
5180 835.612681533329
5190 837.427797051178
5200 838.287168314301
5210 839.655592614173
5220 841.917892589601
5230 843.154807249461
5240 844.203780017426
5250 846.795518330195
5260 849.943462724112
5270 850.454917854625
5280 851.058035785882
5290 852.032864247674
5300 853.730264725394
5310 854.595478796211
5320 856.05457640962
5330 857.431163889317
5340 857.954796396977
5350 858.969714170017
5360 860.769772648822
5370 861.092801548651
5380 860.501219144818
5390 863.530074706509
5400 865.106407297967
5410 866.763892332955
5420 868.618634439698
5430 869.825219115201
5440 872.090302172979
5450 874.275273328637
5460 874.910856174989
5470 875.152222337377
5480 876.044319664709
5490 879.2957588007
5500 879.806118701841
5510 880.936057488621
5520 882.969170705106
5530 884.982924471763
5540 886.880366843332
5550 887.185037876003
5560 889.70546644727
5570 890.400025927239
5580 891.818847760322
5590 893.177547340965
5600 893.961951402551
5610 895.658507705006
5620 894.276222786431
5630 896.199879423457
5640 896.786917290413
5650 900.124007275917
5660 900.560445186928
5670 902.227251534495
5680 902.533696201197
5690 904.804871251689
5700 905.769819391855
5710 907.79046438434
5720 908.555680328708
5730 909.856376397099
5740 911.709268440622
5750 912.552912202196
5760 913.07382520412
5770 914.201512587842
5780 914.922229422133
5790 916.847698582127
5800 917.755182966531
5810 919.090154353064
5820 921.697776341353
5830 922.058807015639
5840 922.696866739902
5850 924.159410041212
5860 925.339452275998
5870 925.593165666682
5880 927.018705992796
5890 928.425780137132
5900 928.616450501593
5910 929.802448351364
5920 932.021847192742
5930 932.35207886791
5940 933.469006795028
5950 934.42387826121
5960 932.818788282191
5970 934.786239814821
5980 937.105450813495
5990 938.141016603338
6000 939.701566379656
6010 941.111703089676
6020 942.142504126632
6030 942.193758176037
6040 944.464617701121
6050 945.196271995651
6060 947.894952331221
6070 948.523518027543
6080 950.928085166652
6090 951.918677783475
6100 952.997351202452
6110 954.750406376735
6120 955.959642661097
6130 956.968522512956
6140 958.167690532287
6150 959.686391061253
6160 961.457846741676
6170 962.054880745636
6180 962.488554061266
6190 963.268395779731
6200 965.146203515889
6210 966.518639782309
6220 966.337154766037
6230 968.481662786925
6240 970.191959084169
6250 970.745455166979
6260 971.196247771173
6270 972.699007615392
6280 973.92249892676
6290 974.35871871033
6300 975.318113837088
6310 974.438382706481
6320 976.341363394033
6330 976.735528609672
6340 977.190862517599
6350 979.659302078138
6360 980.534521082204
6370 982.330268651183
6380 983.494753022356
6390 984.034468076056
6400 985.681656766096
6410 987.760327063065
6420 989.727111414392
6430 991.894223521753
6440 992.639731225625
6450 992.423660689288
6460 994.535332583712
6470 997.074894504774
6480 996.498031734433
6490 998.061137679049
6500 999.359491252887
6510 1000.54884739337
6520 999.235261664103
6530 1001.10040235414
6540 1002.01227562769
6550 1004.24106026335
6560 1003.91680673283
6570 1007.41456264837
6580 1006.49421054854
6590 1008.64079554716
6600 1009.64693098395
6610 1009.91481706082
6620 1010.47592893685
6630 1012.12332078568
6640 1014.27701415003
6650 1015.87477282871
6660 1017.52979476439
6670 1018.47452231686
6680 1018.26564337099
6690 1019.24096208761
6700 1019.79882913892
6710 1020.55717897384
6720 1021.79778982646
6730 1022.1043897046
6740 1023.70287217675
6750 1024.74672491866
6760 1024.69057452703
6770 1025.80008141823
6780 1026.63298095621
6790 1027.7015798969
6800 1027.55151377591
6810 1027.48886793905
6820 1028.95814104484
6830 1029.4385035885
6840 1031.21001179684
6850 1034.54708095178
6860 1034.79639198656
6870 1038.43332754006
6880 1038.40009842979
6890 1040.28453467238
6900 1039.95985140778
6910 1042.1794229624
6920 1040.84162765617
6930 1042.83816796748
6940 1042.77362191472
6950 1043.85997494748
6960 1046.80134313061
6970 1048.51699466423
6980 1048.83418756578
6990 1051.67272968702
7000 1050.44290927897
7010 1050.73233152687
7020 1052.87680784292
7030 1053.87351385638
7040 1055.30952898086
7050 1057.56810031973
7060 1058.91837506519
7070 1059.64147343257
7080 1059.89872920168
7090 1059.82782303073
7100 1062.12205703508
7110 1062.09257263716
7120 1062.98113738543
7130 1062.84579358241
7140 1063.61061951926
7150 1065.2438959127
7160 1065.76423953531
7170 1067.45283345328
7180 1069.78700822063
7190 1071.47724318222
7200 1072.56494462661
7210 1073.95040456236
7220 1074.38907699499
7230 1077.36302703345
7240 1077.69915820446
7250 1080.54326625155
7260 1080.84312239997
7270 1082.52065770359
7280 1082.61447274485
7290 1084.41249005412
7300 1084.76957902698
7310 1085.95775741981
7320 1086.77327583149
7330 1084.89468709097
7340 1087.16830451192
7350 1088.96589065957
7360 1088.45550161504
7370 1090.16843164302
7380 1091.82068411533
7390 1091.38295354987
7400 1094.08289697388
7410 1095.38981761595
7420 1096.82773810868
7430 1097.55872480167
7440 1097.4118259252
7450 1098.41128956183
7460 1100.40774819576
7470 1099.15079773245
7480 1100.46178961682
7490 1099.65397719519
7500 1100.68744948325
7510 1101.98044759
7520 1101.5392550269
7530 1102.79415118744
7540 1103.10911907421
7550 1101.95089830741
7560 1104.08524178366
7570 1103.91731345449
7580 1105.84963378929
7590 1107.7713086021
7600 1109.0461919047
7610 1109.98043969482
7620 1109.4049247063
7630 1110.11233585738
7640 1111.07369145701
7650 1111.96806175808
7660 1112.72374438277
7670 1111.08625659053
7680 1113.6197444349
7690 1113.8553165281
7700 1115.00136335748
7710 1115.5131229921
7720 1116.5513531221
7730 1117.44973015854
7740 1118.07453245715
7750 1118.69321377307
7760 1120.39678987739
7770 1122.90223018158
7780 1124.634096003
7790 1125.5799740399
7800 1125.52546356548
7810 1126.33917320829
7820 1126.19437392984
7830 1126.9752543062
7840 1127.99554242063
7850 1128.23282251081
7860 1129.68353823329
7870 1130.46599708689
7880 1128.27950629787
7890 1131.26310313259
7900 1132.09853745405
7910 1133.68654609997
7920 1135.3006786051
7930 1135.79625108135
7940 1135.19469917853
7950 1136.738422933
7960 1138.17203163994
7970 1139.27107192281
7980 1139.30234068127
7990 1141.32172735497
8000 1141.55619176988
8010 1143.0903530041
8020 1145.01641647678
8030 1143.69534027775
8040 1144.96177045455
8050 1144.89353513893
8060 1145.73255230609
8070 1146.53661786517
8080 1145.89062584116
8090 1147.04408432353
8100 1149.61580183095
8110 1150.71113589781
8120 1151.48341776377
8130 1153.33575349499
8140 1155.19818403145
8150 1154.35969115725
8160 1156.45368252749
8170 1156.50511572776
8180 1157.31895000932
8190 1159.58473964884
8200 1161.71880169621
8210 1162.63136241516
8220 1162.56806901163
8230 1162.92662392746
8240 1162.99473338103
8250 1162.60097518539
8260 1163.44469459983
8270 1165.12546904918
8280 1165.10974124898
8290 1165.03398504564
8300 1165.19355416198
8310 1165.3078620446
8320 1167.11122813012
8330 1169.41009403386
8340 1169.41672642283
8350 1171.63619494718
8360 1172.22896114172
8370 1174.51810057199
8380 1174.60201994563
8390 1178.04109973014
8400 1176.72723546316
8410 1178.21092449547
8420 1178.13876769229
8430 1180.00081760045
8440 1180.11064209495
8450 1183.0980611661
8460 1184.16496572254
8470 1186.02005898038
8480 1189.48126207001
8490 1189.08370103942
8500 1189.95321997971
8510 1192.10483127267
8520 1193.30195257914
8530 1192.27672030746
8540 1195.82600632264
8550 1195.86368497772
8560 1198.96106481246
8570 1198.99154070242
8580 1198.3079264571
8590 1200.43102316708
8600 1201.37111096261
8610 1201.75512140005
8620 1201.49193283723
8630 1202.66528962371
8640 1203.51382482077
8650 1202.99079041788
8660 1204.26641066011
8670 1206.66591231412
8680 1206.17423045474
8690 1209.22314382712
8700 1212.20512654079
8710 1213.02717850494
8720 1213.03706339854
8730 1213.17087274736
8740 1215.21457027813
8750 1214.74971697287
8760 1215.18475970802
8770 1214.90228651134
8780 1216.9558721014
8790 1218.00587953358
8800 1219.18378794189
8810 1220.38442374014
8820 1221.58496538033
8830 1222.40470829229
8840 1224.516904408
8850 1227.02372459933
8860 1229.76690058009
8870 1229.46990451798
8880 1229.03541000055
8890 1228.66093506154
8900 1230.12559651899
8910 1230.14055054331
8920 1232.41654000622
8930 1230.52521013818
8940 1230.71256751869
8950 1231.09166949622
8960 1231.74591619475
8970 1232.95982853415
8980 1234.01768796969
8990 1231.77047329998
9000 1233.98554432245
9010 1233.51224701048
9020 1236.48463813991
9030 1235.75643379862
9040 1236.65262533148
9050 1237.8252960783
9060 1237.83222238093
9070 1238.94792029946
9080 1239.60486206906
9090 1240.55796445253
9100 1242.7177553795
9110 1243.21300585161
9120 1243.71785806345
9130 1244.64256836328
9140 1246.15895994818
9150 1246.60732897758
9160 1248.53496523745
9170 1249.29379301172
9180 1250.14985167138
9190 1252.21056807078
9200 1254.41124970949
9210 1256.42546889575
9220 1257.98732521859
9230 1258.43885663406
9240 1260.27663923212
9250 1259.86566894461
9260 1262.19710700623
9270 1263.31535387893
9280 1263.70946175911
9290 1267.09468082933
9300 1268.17094766771
9310 1269.42950929339
9320 1271.06234164143
9330 1272.31367053017
9340 1271.3622349508
9350 1273.26833496762
9360 1275.15470915138
9370 1273.83212084251
9380 1273.70841654812
9390 1277.11120746
9400 1277.75602442255
9410 1276.60543461931
9420 1277.80311213802
9430 1279.0209659136
9440 1278.02844397611
9450 1280.82857217778
9460 1283.43564922706
9470 1285.46002764541
9480 1286.11704836398
9490 1284.7496648751
9500 1285.13911065187
9510 1287.01304891078
9520 1288.73430161721
9530 1290.83370777302
9540 1292.16668778406
9550 1294.12945887004
9560 1292.84650185844
9570 1293.53294972108
9580 1293.80649681077
9590 1293.74212362787
9600 1295.89668981329
9610 1297.08848640834
9620 1297.17574550961
9630 1297.49878297259
9640 1299.35400135882
9650 1299.92249102722
9660 1299.9742553801
9670 1302.38778458119
9680 1303.59970548793
9690 1303.37912423806
9700 1305.96379102367
9710 1305.33963456203
9720 1306.59383973592
9730 1308.37908978037
9740 1308.89996022951
9750 1308.72353783646
9760 1308.81011371648
9770 1309.69690034758
9780 1310.69744439331
9790 1309.72211210116
9800 1310.85588920168
9810 1314.1628788073
9820 1315.64724721005
9830 1314.49930893642
9840 1313.77683343237
9850 1314.49387717885
9860 1315.1517699034
9870 1316.425267142
9880 1315.84928322112
9890 1316.08438991297
9900 1317.0995446634
9910 1314.98722832497
9920 1315.39972826946
9930 1315.93104489117
9940 1317.93874103653
9950 1319.83717755602
9960 1320.49806341611
9970 1322.33084477475
9980 1323.05863024464
9990 1325.09897883876
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/SGDlambda=0,05_improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align=center,
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement \\SGD \(\displaystyle \lambda=\) 0.05 smoothed},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymajorgrids = true,
ymin=-0.0264386890200374, ymax=0.555212469420786,
yminorgrids = true,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, red]
table {%
0 0.528773780400748
10 0.122084791816829
20 0.0506516447505045
30 0.0196269514578671
40 0.00775805940895225
50 0.00948674897220371
60 0.00899708165973607
70 0.00878976520712058
80 0.00912093348655617
90 0.00904002156199567
100 0.00825809982604369
110 0.005944532100375
120 0.00466701844951785
130 0.00597629507634338
140 0.00605805924804372
150 0.00667990008727429
160 0.00485889355823019
170 0.0057022946807956
180 0.00671782382334641
190 0.00994988442260365
200 0.00991127626921298
210 0.0103132588519657
220 0.00975728141222135
230 0.00939379302630186
240 0.00650587873366931
250 0.00624591087254885
260 0.00798111370581864
270 0.00829883506487931
280 0.00758943387327236
290 0.00924259057001109
300 0.00858952757760107
310 0.00815512806223978
320 0.0067030071785166
330 0.00695852203389222
340 0.00718667307901796
350 0.00696293477037216
360 0.00707583738937501
370 0.00681928207434339
380 0.00747723972097901
390 0.00921993794670925
400 0.0090811246192834
410 0.00821274256026754
420 0.00806382647033843
430 0.00961010497490747
440 0.00958948521682828
450 0.0118904075159264
460 0.0121592327721646
470 0.00833601543531358
480 0.00978778436287712
490 0.00842640769670424
500 0.00856165914777876
510 0.00985383506745734
520 0.010976800564066
530 0.0115843303373916
540 0.00799982182572648
550 0.00768066442845964
560 0.00804365898452659
570 0.00742278931278861
580 0.00774061428130295
590 0.00741180482885909
600 0.0084388537466603
610 0.00696740174604571
620 0.00892809926301425
630 0.00996837378471241
640 0.00978689678841761
650 0.00882663972188098
660 0.0104981506844949
670 0.01241507032562
680 0.008899639676807
690 0.00740589652702695
700 0.00996150629080134
710 0.0101039944084965
720 0.00905267051563463
730 0.00910945616492619
740 0.00863096927885067
750 0.0105168344608721
760 0.0103919916198263
770 0.00828101038339188
780 0.00834571419991974
790 0.0083305074701752
800 0.00874378894948979
810 0.00807928515385807
820 0.00658663218893487
830 0.00928162547484952
840 0.011366371729211
850 0.0133743406748897
860 0.0111351394887444
870 0.00967771663032096
880 0.0078053008680332
890 0.0092217237340144
900 0.01104414436598
910 0.0127021397238336
920 0.0103584168786744
930 0.0100796001961901
940 0.00735110306899613
950 0.00722080176595362
960 0.00793917401488121
970 0.00773344011348092
980 0.0090295354121402
990 0.00857059497378474
1000 0.00908698197853052
1010 0.0105392261660493
1020 0.00998026354299337
1030 0.0141092263110146
1040 0.0113414097878458
1050 0.0121769200163905
1060 0.0113507607576547
1070 0.0098048529777243
1080 0.0104370341489752
1090 0.0135405499328915
1100 0.0134964219306433
1110 0.00890682969965315
1120 0.00804161957621704
1130 0.00738042031477627
1140 0.00851426508373611
1150 0.00954646104378456
1160 0.010981556468298
1170 0.0118499795535642
1180 0.0104681060219766
1190 0.0100093742987815
1200 0.00701251666783916
1210 0.00894450418559806
1220 0.00875495695900456
1230 0.00885959460128762
1240 0.00897863448093433
1250 0.00863339754876494
1260 0.00985894170039693
1270 0.0088760107996189
1280 0.00909830170501323
1290 0.0113444321120493
1300 0.0111480848220503
1310 0.0109964453609998
1320 0.0115338030918021
1330 0.00947980825342504
1340 0.0134954799367496
1350 0.0117092280923976
1360 0.0138048822537034
1370 0.0115904367161382
1380 0.00975843760830553
1390 0.0108593945207846
1400 0.00891994085676941
1410 0.00872057333463012
1420 0.0100242008539548
1430 0.0107037254889369
1440 0.0105821706028378
1450 0.00651247047095918
1460 0.00867884431531715
1470 0.0098832032367748
1480 0.010764971202719
1490 0.0103046028121055
1500 0.00905591451924818
1510 0.00702444671294921
1520 0.0086763176058957
1530 0.00985428485880022
1540 0.00797318884969027
1550 0.00795089546180815
1560 0.00939045573978738
1570 0.0114016384044797
1580 0.00977145983423126
1590 0.00787339919083569
1600 0.00894773929712471
1610 0.00757486327608978
1620 0.00842188557799041
1630 0.0110216998264794
1640 0.010465967361426
1650 0.00676869108368436
1660 0.00702216608927571
1670 0.0101072157655819
1680 0.0115568585153472
1690 0.00840870947785378
1700 0.0078488935109796
1710 0.00778610112682366
1720 0.00755871923849717
1730 0.00722944015855055
1740 0.00797039558973255
1750 0.00875359857873812
1760 0.00829399663623344
1770 0.00995056041736299
1780 0.00992879734586691
1790 0.00853983601343732
1800 0.00738613831151727
1810 0.00756132549563512
1820 0.00914567223704465
1830 0.0076164164423581
1840 0.00647919017547587
1850 0.0079375464046949
1860 0.00763905624541232
1870 0.0105368457338747
1880 0.00982597983054801
1890 0.00897790428629471
1900 0.00800498745619685
1910 0.0100333817264522
1920 0.00869772676550434
1930 0.0104429651138646
1940 0.0085073961318467
1950 0.00674699036989882
1960 0.00740578024996041
1970 0.00817574652543643
1980 0.00949969274956547
1990 0.00947076383430857
2000 0.00834460086198924
2010 0.010195686012806
2020 0.00939948659693828
2030 0.0105197373254283
2040 0.00769154725990864
2050 0.00881067596085048
2060 0.0081679747139896
2070 0.00743736414110394
2080 0.00743694105186285
2090 0.00624306569464098
2100 0.00691463018369751
2110 0.00778668522520084
2120 0.00721776174373701
2130 0.00645514157177667
2140 0.00710070766457147
2150 0.0114641428742501
2160 0.0155128610415659
2170 0.010380305573378
2180 0.00662030859628769
2190 0.00991076115212183
2200 0.00847430350536517
2210 0.00923454772814288
2220 0.00486277187463713
2230 0.00561696066050482
2240 0.00782266463484506
2250 0.00617715443916218
2260 0.00733438112623717
2270 0.00858992918518407
2280 0.0077909915191453
2290 0.00579522816561066
2300 0.0057132850643789
2310 0.00578175225282429
2320 0.00681638382636309
2330 0.00705540691725411
2340 0.00648396264573628
2350 0.0070685920370592
2360 0.00653185917367901
2370 0.00597153800890488
2380 0.00438437909774703
2390 0.00632545840750007
2400 0.00667357401709384
2410 0.00539987565546603
2420 0.00567151537655921
2430 0.00546583441963688
2440 0.00528577388091266
2450 0.00516181109048411
2460 0.00400264887246443
2470 0.00396333780889148
2480 0.00449528475351956
2490 0.00592351822164174
2500 0.00612613754378673
2510 0.00403223823952535
2520 0.0049591852195922
2530 0.00535857532796081
2540 0.0067817815527933
2550 0.00753776789232213
2560 0.00968574230064027
2570 0.00946457761614003
2580 0.00601758942823622
2590 0.00658810143908788
2600 0.0061034992229257
2610 0.00650373273124896
2620 0.0055688310510156
2630 0.00352412342335991
2640 0.00345251879311107
2650 0.00305492196801825
2660 0.00386150245353875
2670 0.00422239356338039
2680 0.00330103965248892
2690 0.00399127109735557
2700 0.00484374326099504
2710 0.00455031889357596
2720 0.00520151284421259
2730 0.00667750626068658
2740 0.00692740373263283
2750 0.00367505637392123
2760 0.00462967283302591
2770 0.00566988196509312
2780 0.00629244875709219
2790 0.00530398441463331
2800 0.00589133470694924
2810 0.00570420362942295
2820 0.00392296195439938
2830 0.00394584524769946
2840 0.0030904546333111
2850 0.00249690090329996
2860 0.00257295593489978
2870 0.00236662070535916
2880 0.00226195829233916
2890 0.00390872791174563
2900 0.00444323594810174
2910 0.00439705757817113
2920 0.00510072396751186
2930 0.0036103618989975
2940 0.00262435787507996
2950 0.0030791311382794
2960 0.0038811204038985
2970 0.00383651203505681
2980 0.0041225098920049
2990 0.00418542088022483
3000 0.00370592081468277
3010 0.00397030271311265
3020 0.0040841456568497
3030 0.00368344548613822
3040 0.00304802642006888
3050 0.00248227976946448
3060 0.00278800451844165
3070 0.00347527750466643
3080 0.00367279609909163
3090 0.00355855093924405
3100 0.00287738849138004
3110 0.0041094927840854
3120 0.00397991284207682
3130 0.00391103203780255
3140 0.00272391723050479
3150 0.00373920952339504
3160 0.00388026334651265
3170 0.00461363019906287
3180 0.00234732838672569
3190 0.00282441213352644
3200 0.00389692209933083
3210 0.00420789963326996
3220 0.00350711668916113
3230 0.00207876672505091
3240 0.00180480878118012
3250 0.00271765762173548
3260 0.00358867519095423
3270 0.00316680686073918
3280 0.00436762095207311
3290 0.00309212081402239
3300 0.0034786270009467
3310 0.0023416629642671
3320 0.00397713486159641
3330 0.00377663498025657
3340 0.00443352238715688
3350 0.00446603269122926
3360 0.00452630060268754
3370 0.00541958524979129
3380 0.00570674113022757
3390 0.00430919080901629
3400 0.0052061103925066
3410 0.00491714283234308
3420 0.00427615005545256
3430 0.00322885554157465
3440 0.00236770373082601
3450 0.00252274480279556
3460 0.00169772858370909
3470 0.00115301862592963
3480 0.00188255803718576
3490 0.001593448481824
3500 0.00157444866045978
3510 0.00173859465572041
3520 0.00229066179894384
3530 0.00251920162752715
3540 0.00333678786739792
3550 0.00275997510861404
3560 0.00280261007652057
3570 0.0044600450992461
3580 0.0048878941845975
3590 0.00568258107264936
3600 0.00549364918831486
3610 0.00390658270741161
3620 0.00271051578403981
3630 0.0051610852061046
3640 0.00516292920417583
3650 0.00401940915561862
3660 0.00403311737521533
3670 0.00543795399582275
3680 0.0071324117741283
3690 0.00539004118967683
3700 0.0056437595127184
3710 0.00339741942120367
3720 0.00278021274473116
3730 0.00294785455264109
3740 0.00235552872678004
3750 0.00254036060493871
3760 0.00279930207319778
3770 0.00194710981707173
3780 0.00159745865912462
3790 0.00212467178052432
3800 0.00171824768267371
3810 0.00161743776753235
3820 0.00228881533571124
3830 0.00261115698855628
3840 0.00292498801870861
3850 0.00254274274596917
3860 0.00283666056456662
3870 0.00219322463323244
3880 0.00199422585613805
3890 0.00170622689163794
3900 0.00182053243320899
3910 0.00219853877306212
3920 0.00189108320356542
3930 0.00216033301871484
3940 0.00184307860575725
3950 0.0021013849285882
3960 0.00173688964553194
3970 0.001988487695887
3980 0.0010451014003331
3990 0.00329575165787949
4000 0.00371038692713028
4010 0.00302456174062249
4020 0.00313892970689699
4030 0.0038595363903237
4040 0.00333168981466272
4050 0.0038248736404499
4060 0.00380753275092687
4070 0.00210669433175436
4080 0.00138724563733027
4090 0.00128072158092039
4100 0.00234424886211616
4110 0.00289972181077974
4120 0.00396399984282667
4130 0.00277714426227888
4140 0.00206939688120794
4150 0.00169276887966819
4160 0.00255007191682217
4170 0.00217941992417012
4180 0.00220393741734141
4190 0.00126631510497014
4200 0.00168756760899803
4210 0.00156322270706135
4220 0.00209927561613005
4230 0.00197112596247384
4240 0.00258015662385598
4250 0.00245397875865776
4260 0.00138562186448079
4270 0.00171748876081117
4280 0.00143216316993581
4290 0.00116471420641692
4300 0.00116459610334803
4310 0.00142144996912362
4320 0.00163741551627851
4330 0.00153360063291682
4340 0.00180655417618746
4350 0.00148857998020894
4360 0.00154574738241601
4370 0.0024042641657319
4380 0.00780790150788463
4390 0.00818763441035471
4400 0.00336612147434622
4410 0.00323188519727814
4420 0.00204521495160045
4430 0.00257534616158298
4440 0.00515974397257431
4450 0.0053444951287764
4460 0.00552080278487009
4470 0.0048138563093148
4480 0.00388423598882903
4490 0.00201790775580446
4500 0.00212549296396013
4510 0.0019289000243979
4520 0.00237372586593012
4530 0.00186357175583258
4540 0.00218674379678061
4550 0.00192912208605893
4560 0.00139934433145963
4570 0.00156045681615387
4580 0.00163796231090288
4590 0.001580769199678
4600 0.00147289478481885
4610 0.00160899305872252
4620 0.001396735448382
4630 0.001565860164844
4640 0.00175658138937663
4650 0.00179196643403787
4660 0.00239229084170683
4670 0.00239997603440561
4680 0.00270850580042145
4690 0.00186061787215073
4700 0.00117141570473842
4710 0.000950401056163825
4720 0.00103222460165956
4730 0.00138883763735448
4740 0.00122801869584616
4750 0.00152148943121327
4760 0.00128491082234232
4770 0.00158272416196107
4780 0.00141787872554385
4790 0.00113361139749253
4800 0.00166771257837679
4810 0.00175104435758362
4820 0.00212539386931518
4830 0.00187669288506829
4840 0.00143960749262944
4850 0.00141481702864354
4860 0.000800871622108193
4870 0.00131282332291235
4880 0.00147110344435574
4890 0.00296818408510585
4900 0.00246354302197327
4910 0.00166100572782159
4920 0.00179485745399282
4930 0.0013042492622871
4940 0.00153097509967383
4950 0.00153713473216617
4960 0.00133757928078629
4970 0.000850433201599187
4980 0.00106792053193863
4990 0.00122247756756689
5000 0.00273493223922096
5010 0.00376766682576833
5020 0.00428158969534542
5030 0.00377967623873826
5040 0.00217961438003601
5050 0.00128693465259712
5060 0.00199637948955035
5070 0.00201269276394118
5080 0.00214517066767535
5090 0.00203098194870667
5100 0.00214512684220696
5110 0.00250556850465388
5120 0.00288029574910387
5130 0.00165090971125107
5140 0.00120349243840506
5150 0.00176986663958715
5160 0.00170208510675499
5170 0.00166908152811349
5180 0.00176948269001775
5190 0.00170755535449881
5200 0.00199274887072076
5210 0.00176005113971516
5220 0.00102038624980593
5230 0.00215062147200293
5240 0.00241729330879885
5250 0.00116682271635511
5260 0.00106634867005405
5270 0.00115423996324319
5280 0.00112666516846882
5290 0.000921648019725953
5300 0.00127010586425678
5310 0.00131262036300847
5320 0.00117619599379102
5330 0.000815103264361679
5340 0.00149387725133824
5350 0.00161979340491472
5360 0.00173519345495857
5370 0.0036262981334599
5380 0.00356904777378534
5390 0.00282847729608428
5400 0.00224819897166
5410 0.00195721394832213
5420 0.00152329896132569
5430 0.00197530224693857
5440 0.00174868341099241
5450 0.00149487667348937
5460 0.00176474112899175
5470 0.0022945376794935
5480 0.00245535125345308
5490 0.000821146432225646
5500 0.00141037677758741
5510 0.00163707452839768
5520 0.00114348908666329
5530 0.000935927875863573
5540 0.00100757432258251
5550 0.000857689944719728
5560 0.000811906750522425
5570 0.000838241137128613
5580 0.000642662125941865
5590 0.00076595685817743
5600 0.0013388329885734
5610 0.00200740929290776
5620 0.00245852793591254
5630 0.00151078527909037
5640 0.00166135009777846
5650 0.000746231147402951
5660 0.000937896784237303
5670 0.000990355683100467
5680 0.00112023261695436
5690 0.000939001650648089
5700 0.00110754256787302
5710 0.000960714187110749
5720 0.00117412117249111
5730 0.000961886101292324
5740 0.00125042727003015
5750 0.00123279050958221
5760 0.0012385131572292
5770 0.00108373206472279
5780 0.000976262325317172
5790 0.000946316620602723
5800 0.00119436115163164
5810 0.00107225998089049
5820 0.000699984369457322
5830 0.000845423796404712
5840 0.00156961141144285
5850 0.00179295391903257
5860 0.00141111802341207
5870 0.00172160910172092
5880 0.00116999026835173
5890 0.00164158640572038
5900 0.00157961946734889
5910 0.00114949768717897
5920 0.000445269380030875
5930 0.000550365616579532
5940 0.00142528826582667
5950 0.00267271898206111
5960 0.00321143396135507
5970 0.00214413201084872
5980 0.00115652591414039
5990 0.00160249198429632
6000 0.00165293706771375
6010 0.00134570457393194
6020 0.0027503697915564
6030 0.00371052116011567
6040 0.00353358454148153
6050 0.00322465293719545
6060 0.00112407166912074
6070 0.00139925526394649
6080 0.00111930844676692
6090 0.00243241199411474
6100 0.00210958954303506
6110 0.000811441231039502
6120 0.00103399602712995
6130 0.001230504520669
6140 0.00102741538273195
6150 0.000990111005830267
6160 0.00106285778655318
6170 0.00144466685250752
6180 0.00169093491955819
6190 0.00149041612497164
6200 0.000987335126361825
6210 0.00128371878506805
6220 0.00107506455861698
6230 0.000830017485108104
6240 0.000616650312746355
6250 0.000766827405850676
6260 0.000916392949651377
6270 0.00113887987233017
6280 0.00101922049842544
6290 0.00122363306071557
6300 0.00110955490709069
6310 0.000852286167454882
6320 0.00102550144430669
6330 0.00139222649276456
6340 0.00137028074942137
6350 0.0011259032178678
6360 0.00120703470682696
6370 0.000631762075395186
6380 0.00132499530565498
6390 0.00124455932292387
6400 0.00119130190310503
6410 0.00114911930480327
6420 0.00114389867914751
6430 0.000756194302276677
6440 0.000831982781052392
6450 0.00108202985669371
6460 0.000907521229812312
6470 0.000636309296202785
6480 0.000836238865035725
6490 0.000776696822898251
6500 0.000879408303298441
6510 0.00110038067262068
6520 0.00117364692053549
6530 0.00124947165795371
6540 0.0013394381993686
6550 0.00157055491182882
6560 0.00200736742845349
6570 0.00224852516492679
6580 0.00161070882467284
6590 0.000925329659825031
6600 0.000805015074524132
6610 0.000842074876540068
6620 0.000795337504450031
6630 0.000613921314233237
6640 0.000901123645706571
6650 0.000873738287710681
6660 0.000577195887693776
6670 0.000481627491247392
6680 0.000798720627355877
6690 0.000678091173562971
6700 0.000734251974206822
6710 0.000752546378614389
6720 0.000521472250410838
6730 0.000751771119421047
6740 0.000893717151873042
6750 0.000825160886482384
6760 0.000971230593774306
6770 0.00119064687377934
6780 0.00193034964389911
6790 0.00167247112012772
6800 0.00232900718371519
6810 0.00206199766752807
6820 0.00112717582816569
6830 0.00256775082715003
6840 0.0025250213645934
6850 0.00159644425435144
6860 0.00103098121889081
6870 0.00129400126971968
6880 0.00183159120794394
6890 0.00271460303787968
6900 0.00298291300851077
6910 0.00185489257177258
6920 0.00219801360458348
6930 0.00315078537409906
6940 0.0029540057667031
6950 0.00266048331503076
6960 0.00139718280700843
6970 0.00159330602262454
6980 0.0019684136178148
6990 0.0015949905998505
7000 0.00215467033244064
7010 0.00322589313226807
7020 0.00312603581773622
7030 0.00231184982522303
7040 0.000733240417825137
7050 0.00035263039549045
7060 0.000397408657957648
7070 0.00044281422280481
7080 0.000759284608251063
7090 0.000697794493656401
7100 0.000655420279776354
7110 0.00134539119141656
7120 0.00213902941343566
7130 0.00324925100634671
7140 0.00339773884440671
7150 0.00296183883588262
7160 0.00228615826734928
7170 0.00199573685656134
7180 0.00164374917126061
7190 0.00128015922007999
7200 0.00101680232990595
7210 0.00133905442975375
7220 0.00130248127254846
7230 0.00104805728738078
7240 0.000870333248203601
7250 0.000647246849087687
7260 0.00068997289885645
7270 0.000641929938976935
7280 0.000648712277878074
7290 0.000771161834625864
7300 0.000837360794405012
7310 0.00203821401105361
7320 0.00210975139344462
7330 0.00173668839102361
7340 0.000852790213766153
7350 0.00085114963497842
7360 0.0010210403735241
7370 0.000864966277099616
7380 0.000780806548015818
7390 0.000684557327338109
7400 0.000831269959288398
7410 0.000852226021160352
7420 0.000574129364767805
7430 0.00070480484257296
7440 0.000520816875851731
7450 0.000719159094454278
7460 0.000859546151683784
7470 0.000766643936900802
7480 0.000760571151567298
7490 0.000718818713096114
7500 0.000558647026945001
7510 0.000623966054698006
7520 0.000930241103222347
7530 0.00140349789557883
7540 0.00116579724520075
7550 0.00115657620199586
7560 0.000801475129065078
7570 0.000956867164447012
7580 0.000842438930356461
7590 0.000372764401847187
7600 0.000296256815730363
7610 0.000404405716992383
7620 0.0007370294122855
7630 0.00105520732909752
7640 0.000887570650622478
7650 0.000881518105201936
7660 0.000772524892988682
7670 0.000587967216020994
7680 0.000480614262458228
7690 0.000558912659654993
7700 0.000547274299333685
7710 0.000737595445990965
7720 0.000704068974962526
7730 0.000592866639414735
7740 0.00075744114688394
7750 0.000838541980475619
7760 0.000628048721676858
7770 0.000413184585499577
7780 0.000444674656143672
7790 0.000475856009707221
7800 0.000630618979012935
7810 0.000547787767634603
7820 0.000599401687520537
7830 0.000661319026291282
7840 0.000608732024367648
7850 0.000866231081436768
7860 0.00200965382095534
7870 0.0031320740693574
7880 0.00226170451183187
7890 0.000940206390045694
7900 0.000851363421105738
7910 0.000573012763062552
7920 0.000323121341542442
7930 0.000513293635603315
7940 0.000684057976898846
7950 0.000617727323806167
7960 0.000776890588701147
7970 0.000587414429608743
7980 0.000487218765652185
7990 0.000374258752782397
8000 0.000514777544086653
8010 0.0006824461691738
8020 0.000486597215464136
8030 0.000648131639736208
8040 0.0010624315953579
8050 0.00129243607747287
8060 0.000707722677048798
8070 0.0017615717704722
8080 0.00214395061024552
8090 0.00140754316402119
8100 0.000378543744604534
8110 0.000356771032817531
8120 0.000831112279917893
8130 0.000839166979650351
8140 0.000945028297821847
8150 0.00116730369429709
8160 0.00127264555269814
8170 0.00133700073887943
8180 0.00113397400480813
8190 0.00126703252395119
8200 0.001155974760772
8210 0.00111874554255779
8220 0.000592343638165239
8230 0.000605152043533314
8240 0.00120961639513016
8250 0.00300651160282423
8260 0.00332828102837045
8270 0.00153072471192474
8280 0.00110454873850166
8290 0.000638745256103283
8300 0.00119488224438246
8310 0.00144032073667351
8320 0.0010805476537066
8330 0.00126337550661049
8340 0.00118449974222211
8350 0.0011102088092934
8360 0.00153335071535341
8370 0.00119195661341687
8380 0.00148652196601431
8390 0.00153643737073708
8400 0.00137336507974117
8410 0.00198005728076323
8420 0.00175358817470975
8430 0.00124483746822986
8440 0.00122741981138509
8450 0.00105852042886792
8460 0.0011546140810208
8470 0.00125344974764972
8480 0.000877138783932929
8490 0.00100370202943691
8500 0.00179771122517292
8510 0.00134374914606537
8520 0.00134852097775287
8530 0.00144692970937683
8540 0.00107978144420255
8550 0.001117306817176
8560 0.00054724495262041
8570 0.0007173857930151
8580 0.000657450888538814
8590 0.000371499910490908
8600 0.00046711584260279
8610 0.000497411691625078
8620 0.000715391971943696
8630 0.000484667168756598
8640 0.000745106399366476
8650 0.000771758055754888
8660 0.000721283315436762
8670 0.00111090235284942
8680 0.00118629326002652
8690 0.000600996729718667
8700 0.000366673240648547
8710 0.000464716279723477
8720 0.000580430339656021
8730 0.000539044276363513
8740 0.000249225528438078
8750 0.000373000865210303
8760 0.000456879277571061
8770 0.000475371325394958
8780 0.000365506578113143
8790 0.000393463035950932
8800 0.000327479656552046
8810 0.000486729220512743
8820 0.000447395906019642
8830 0.000516754536215506
8840 0.00048523088354584
8850 0.000494428869480589
8860 0.00033652874937273
8870 0.000344708151047293
8880 0.000237600750427809
8890 0.000334670156026716
8900 0.000272346849513155
8910 0.0004807596038547
8920 0.000606873277620682
8930 0.00079002338460852
8940 0.00110420587303165
8950 0.000828602391387791
8960 0.00056096448627453
8970 0.00194420010378795
8980 0.00216981101210195
8990 0.00232936414897348
9000 0.00150903561981994
9010 0.000978436138800735
9020 0.000691196641629136
9030 0.000667169680573718
9040 0.000697838670943745
9050 0.000666350289469177
9060 0.00094404739269295
9070 0.0015576173367875
9080 0.00141510866513461
9090 0.000887492529109467
9100 0.000764220993682578
9110 0.00126938281162397
9120 0.00125984574027637
9130 0.00114407466240943
9140 0.00083981808054187
9150 0.000522775108009314
9160 0.0004318249284987
9170 0.000530621514817197
9180 0.000758822728685218
9190 0.000681111058934996
9200 0.000415057579245748
9210 0.000347067424571533
9220 0.000247348663564029
9230 0.000421434429188873
9240 0.000852746043838348
9250 0.000781992469984944
9260 0.000365286996316491
9270 0.000531010515856053
9280 0.00059017182240537
9290 0.00077781504858001
9300 0.000907459300026381
9310 0.000710008782004321
9320 0.000689751279007106
9330 0.000461290469684223
9340 0.000625977451126515
9350 0.000761335642664915
9360 0.00119598174197175
9370 0.00138988387989762
9380 0.00112411091069692
9390 0.000836784002202177
9400 0.000849853328418981
9410 0.000662692893364557
9420 0.000523130653656886
9430 0.000940810228029827
9440 0.00109790776801067
9450 0.000900705185209472
9460 0.000510867624747712
9470 0.000553469951752641
9480 0.000602801436858411
9490 0.000870131144196089
9500 0.001243457886304
9510 0.00094890208482207
9520 0.000868218089233738
9530 0.00068344071639501
9540 0.000699369284715147
9550 0.000553904728436522
9560 0.000503417836319997
9570 0.000548193213801024
9580 0.000612653419403356
9590 0.000704779168867301
9600 0.000748221768891002
9610 0.000746066459720043
9620 0.000661880757037447
9630 0.00033243344423601
9640 0.000940114151580161
9650 0.000956910331870156
9660 0.000809276751336187
9670 0.000453787174949152
9680 0.000566170562179374
9690 0.0004632667132821
9700 0.000374119892844598
9710 0.000336030270117794
9720 0.000229035833632063
9730 0.000130917286525057
9740 0.00036647950179045
9750 0.000427558020261059
9760 0.000315468841032345
9770 0.000197684345549544
9780 0.000307750809204506
9790 0.000495103167302047
9800 0.000854809509337103
9810 0.000753308696642597
9820 0.000499657274647237
9830 0.000463083945959838
9840 0.000381049575693572
9850 0.000736325884976031
9860 0.000925949971633007
9870 0.00130333727975385
9880 0.00134391398163518
9890 0.00233070205590914
9900 0.00224237664557217
9910 0.00214015211896413
9920 0.00220050764379545
9930 0.00204453525565722
9940 0.00131259308249399
9950 0.00158785047348702
9960 0.00181029457161531
9970 0.00104304697430493
};
\addplot [line width=2pt, color0]
table {%
0 0.34885460117928
10 0.0539846378146245
20 0.00832178601558306
30 0.00378373285508587
40 0.00251534982191515
50 0.00306183962140494
60 0.00353894390957066
70 0.00385564056618023
80 0.00354111529196416
90 0.00290197465244091
100 0.00350935342073171
110 0.00323635037043459
120 0.00326534564793292
130 0.00359227824219488
140 0.00386881457348863
150 0.00437629510184706
160 0.00288475595640193
170 0.00360025777772535
180 0.00369916176478
190 0.00491559973803305
200 0.00497771339101746
210 0.00499719404644566
220 0.0044998274234149
230 0.00486320724418874
240 0.00392254370423871
250 0.00409398841147777
260 0.0051073305668524
270 0.00487242238280487
280 0.005032224834722
290 0.00612495091305391
300 0.00608957033804018
310 0.00553383015914278
320 0.00519223031561069
330 0.00528581969706465
340 0.00465633805947164
350 0.00449356756483667
360 0.00512746278124268
370 0.00537132452553124
380 0.00513426543404876
390 0.00542397961782171
400 0.00520508770826837
410 0.00545948757213182
420 0.00505195974302978
430 0.00643676993938016
440 0.0052608835749902
450 0.00529755410564803
460 0.00638935137825911
470 0.00483117291450071
480 0.0052296078527911
490 0.00531655419113804
500 0.00465758769425975
510 0.00487560370500773
520 0.00546205092074501
530 0.00679303177458692
540 0.00462063386182862
550 0.00538046571100395
560 0.00532154570140648
570 0.00466379039525606
580 0.00465488445206603
590 0.0046988132111224
600 0.00548893557190581
610 0.00450106401239054
620 0.00495008702827249
630 0.00571488296977549
640 0.00606364824770935
650 0.00487095444440072
660 0.00544442171344841
670 0.00616807128651629
680 0.00489988340821725
690 0.00501183405862591
700 0.00618973505544957
710 0.00663600847728929
720 0.00590246769632053
730 0.00595035158411925
740 0.00588438289153551
750 0.00656800520910947
760 0.00658819163691595
770 0.00522266735665768
780 0.00626797510473597
790 0.0062672908731534
800 0.00644674834242778
810 0.00573599988463684
820 0.00485972807935745
830 0.00643132346045782
840 0.00712226869842944
850 0.00871265326616594
860 0.00703447804493621
870 0.00630661496223141
880 0.00577322077412482
890 0.00616004395202129
900 0.0069667578073078
910 0.00774893886669862
920 0.00672726872552126
930 0.00663116697015891
940 0.0053487104886793
950 0.00532367207873924
960 0.00522793605795197
970 0.00533767931127461
980 0.00652598998309863
990 0.00615502894230845
1000 0.00682494682425122
1010 0.00683867419765626
1020 0.00617208062153658
1030 0.00841306763041411
1040 0.00728695434323608
1050 0.00731639441886437
1060 0.00689859507783038
1070 0.0064787498974379
1080 0.00645498469625023
1090 0.00756963861556526
1100 0.00750810329684175
1110 0.00549811743068894
1120 0.00540047698866861
1130 0.0051918807161958
1140 0.00590749458965191
1150 0.00645211641404536
1160 0.00688645128812302
1170 0.0064881031863007
1180 0.00683825556518865
1190 0.00685804238444495
1200 0.00532783177990531
1210 0.0063844547761981
1220 0.00573320291465437
1230 0.00544452635653554
1240 0.00620306919085435
1250 0.00612376198272965
1260 0.00640653160747661
1270 0.00547206077153378
1280 0.00529536469795719
1290 0.00687727677242439
1300 0.00681272932047443
1310 0.00736829176976349
1320 0.00786611161049873
1330 0.00655412622251953
1340 0.00749328301511266
1350 0.00528910681327568
1360 0.00759469583137609
1370 0.00729687186027411
1380 0.00646750309979053
1390 0.00697316194122018
1400 0.00585802975814881
1410 0.00569010447914643
1420 0.00618693509835513
1430 0.00705834929717047
1440 0.00732498794273542
1450 0.0045337207079725
1460 0.00639985450862463
1470 0.00652944554357995
1480 0.00681079665372736
1490 0.00655234786113347
1500 0.00616276742629283
1510 0.00533301742573601
1520 0.00583454045656332
1530 0.00625722235042291
1540 0.00505502504014224
1550 0.00520531280966236
1560 0.00592105531304872
1570 0.00643271733387488
1580 0.00632392024271869
1590 0.00577735160775638
1600 0.00594202363304049
1610 0.00470069405945871
1620 0.00507318830241368
1630 0.00609264222171409
1640 0.0063932462938243
1650 0.00484118305024419
1660 0.0052304943080037
1670 0.00617112430086143
1680 0.00671994427226438
1690 0.00568318919395422
1700 0.00529719175083235
1710 0.00529283704954113
1720 0.00541334595870481
1730 0.00533312659591066
1740 0.0062605744938706
1750 0.00616799401825952
1760 0.00605226194267392
1770 0.00693465026476626
1780 0.0068889727115299
1790 0.00555453690050822
1800 0.00515276945041756
1810 0.00532510723786356
1820 0.00630619182312577
1830 0.00555291065094419
1840 0.0047307780567101
1850 0.00539792189111226
1860 0.00448638561196502
1870 0.00569289530277437
1880 0.00552635026523183
1890 0.00515149695818502
1900 0.00450904758918906
1910 0.00669059972051403
1920 0.00583009575929607
1930 0.00669237083139574
1940 0.00550197104179408
1950 0.00458309380774296
1960 0.00468166675580729
1970 0.00499950897879678
1980 0.00524083050755842
1990 0.00551100748163505
2000 0.0051013871732188
2010 0.00626208247106937
2020 0.00613063450494788
2030 0.00587230321814767
2040 0.00444621958590148
2050 0.00555664390939168
2060 0.00559370111531479
2070 0.00460178353101953
2080 0.00454561877646206
2090 0.00425616082045926
2100 0.00457884858774471
2110 0.00496100708132599
2120 0.00495009355513511
2130 0.00445269573060383
2140 0.00419366773388815
2150 0.0048873177411814
2160 0.00765700623401995
2170 0.00540169773807887
2180 0.00433149673968877
2190 0.00494107330554852
2200 0.00389595360648873
2210 0.00450199681775979
2220 0.00316305245113379
2230 0.00399452032581844
2240 0.00542104826124725
2250 0.00449864529090466
2260 0.005105289729555
2270 0.00481162752611769
2280 0.00410483924654753
2290 0.00359914010679471
2300 0.00389577917835315
2310 0.00330305557315944
2320 0.00401215665219406
2330 0.00470637046467225
2340 0.00385992911894179
2350 0.00356508072284638
2360 0.00344913784196164
2370 0.00386152177033253
2380 0.00330935397442915
2390 0.00378913793707025
2400 0.00386862792860649
2410 0.00367084264783427
2420 0.0036795495914337
2430 0.00326045332012184
2440 0.00311384565001832
2450 0.00298043616136992
2460 0.00283522325049498
2470 0.00280310702301958
2480 0.00308160445282124
2490 0.00358897733834391
2500 0.00388961073396431
2510 0.00259455129732507
2520 0.00297490318477888
2530 0.0032321368691081
2540 0.003881865353834
2550 0.00363078778671021
2560 0.0046196585367382
2570 0.00488994617425869
2580 0.00333944908911373
2590 0.00372029573540094
2600 0.00387611265735782
2610 0.00416332755722194
2620 0.00334884572808716
2630 0.00211853671545952
2640 0.00193243926913783
2650 0.00201275628271954
2660 0.00245954556932095
2670 0.00258504815742317
2680 0.00182404674285473
2690 0.00242097768793308
2700 0.00276023786872775
2710 0.00295363735846954
2720 0.00337474792793636
2730 0.00424191278868656
2740 0.00452098367939782
2750 0.00241333140633735
2760 0.00311612085318916
2770 0.00325971080236191
2780 0.00360272936225908
2790 0.00303464214500594
2800 0.00271914621219304
2810 0.00249938570209652
2820 0.00217736046572014
2830 0.00252258815920364
2840 0.00209847908778732
2850 0.00181839030790073
2860 0.00195901442443713
2870 0.00175485426358485
2880 0.00169221448115917
2890 0.00258865649251392
2900 0.00278684986572537
2910 0.0023057813518488
2920 0.00243273204167104
2930 0.00195140445888106
2940 0.0017265601600884
2950 0.00197218899987986
2960 0.00237631581312619
2970 0.00224658995794884
2980 0.00286243701335192
2990 0.00271649346769453
3000 0.00214621784333515
3010 0.00189882601466223
3020 0.00187912583105157
3030 0.00160900934188191
3040 0.0016465775058226
3050 0.00130564589963586
3060 0.00156913698604367
3070 0.00191576359858835
3080 0.00227304836537717
3090 0.00238643007778203
3100 0.00200885635752688
3110 0.00200740282796446
3120 0.00194807656405021
3130 0.00198519939718009
3140 0.00199335270646429
3150 0.00259473689067967
3160 0.00208539208009248
3170 0.00226272165632973
3180 0.00125505783246795
3190 0.00138418914363558
3200 0.00157664013541945
3210 0.00165901013538066
3220 0.00157860129134143
3230 0.00116590838262783
3240 0.00130882458096208
3250 0.00195067704457343
3260 0.00241838873337068
3270 0.00214918611717523
3280 0.00260324553004299
3290 0.00167288010179666
3300 0.00160330390405622
3310 0.00141390184456796
3320 0.0025890918348362
3330 0.00251992360712285
3340 0.0026603714998718
3350 0.00235301080636262
3360 0.00227810347774042
3370 0.00246006831581855
3380 0.00280315446108679
3390 0.00270062029216557
3400 0.00300752376295399
3410 0.00233262453705446
3420 0.00189662990995689
3430 0.00134831965011032
3440 0.000949573701168188
3450 0.00117974041432359
3460 0.000813297972477251
3470 0.000657276334005066
3480 0.000971789078355663
3490 0.000826247717173655
3500 0.00091653388951518
3510 0.00114434261664876
3520 0.00114516804893894
3530 0.00108057158538326
3540 0.00161073366374642
3550 0.00142324645504978
3560 0.00123228416600173
3570 0.00187045510468139
3580 0.00173851324672194
3590 0.00225337858061722
3600 0.00236964099910873
3610 0.00172959452622922
3620 0.00137937524609752
3630 0.00281322479480621
3640 0.00266111183480446
3650 0.00256478071586125
3660 0.0024037281461572
3670 0.00293273910955642
3680 0.00300888652264943
3690 0.00260477829588918
3700 0.00277435186285096
3710 0.00177887095929019
3720 0.001361098594345
3730 0.00128875539494247
3740 0.00116334801120796
3750 0.00119597137531401
3760 0.00136960565394325
3770 0.000807427313087647
3780 0.000785763734440833
3790 0.00122250350158452
3800 0.000867608577464717
3810 0.000927090662841629
3820 0.00142302708168292
3830 0.00154073143660048
3840 0.00143002371065358
3850 0.00120338519641512
3860 0.00147635758797994
3870 0.00109084385859543
3880 0.00115234445048404
3890 0.00101988948906352
3900 0.00118981371829264
3910 0.00141175988830909
3920 0.00100258585044725
3930 0.00109953571127138
3940 0.00105817241682816
3950 0.00110335439931667
3960 0.000870247955332467
3970 0.00104631943046221
3980 0.000643037364021938
3990 0.00166697125766417
4000 0.00201899165857442
4010 0.00159450468376141
4020 0.00145114536036505
4030 0.00195149513053011
4040 0.00160053916686011
4050 0.00154619483882688
4060 0.00144244276443681
4070 0.00100356254614721
4080 0.000693177696645681
4090 0.00091935350670803
4100 0.00140000752690719
4110 0.0016174257092013
4120 0.00182253495805725
4130 0.00120353500808283
4140 0.000945614503168154
4150 0.00100075777951928
4160 0.00106471565132582
4170 0.000852257137249799
4180 0.00104663182847743
4190 0.000868542928572792
4200 0.000917366966635596
4210 0.000719969137252485
4220 0.00102542203037643
4230 0.00105548304322741
4240 0.000981122677378089
4250 0.000900452633175122
4260 0.000727410913827639
4270 0.00100863611618906
4280 0.000916660353597448
4290 0.000717723616659478
4300 0.000690510899713991
4310 0.000764571877309626
4320 0.000879914537697305
4330 0.000669431409117814
4340 0.000802278795760098
4350 0.000941974031420064
4360 0.00111532049122136
4370 0.000756251848464137
4380 0.00281381937344588
4390 0.0030954821842811
4400 0.00164804864464357
4410 0.00157202347802045
4420 0.00105203574240763
4430 0.00132626907947323
4440 0.00189179925744614
4450 0.00191941579639109
4460 0.00187166636398999
4470 0.00229894872598631
4480 0.00204088260552826
4490 0.00119410391118252
4500 0.00118328567617847
4510 0.00112383357579708
4520 0.00109282569542685
4530 0.000792160359094738
4540 0.000848992612413996
4550 0.000890191616512479
4560 0.000820156142981447
4570 0.000898016358477142
4580 0.000776771378589828
4590 0.000716368203889979
4600 0.000811868061403292
4610 0.000883018663304795
4620 0.00052349760984812
4630 0.000702798038001427
4640 0.000884996441156311
4650 0.000599804544222037
4660 0.000798788829055063
4670 0.000817608214722103
4680 0.000852835653412466
4690 0.000648954643899825
4700 0.000673825989411999
4710 0.000562906513061698
4720 0.00059054580135697
4730 0.000610615608888154
4740 0.000570295357270827
4750 0.000862735035407966
4760 0.000690594857788079
4770 0.000829057927966334
4780 0.000689378545240879
4790 0.000662950710619604
4800 0.00113608619914936
4810 0.000924395451691629
4820 0.000881349370052167
4830 0.000719606586193302
4840 0.000562346354580195
4850 0.000732761982507124
4860 0.000612831799481479
4870 0.000768869817008897
4880 0.000711845646183396
4890 0.00135733887901193
4900 0.00113477146341121
4910 0.000693193884671733
4920 0.000733857789971086
4930 0.000724185819627893
4940 0.000699575813183446
4950 0.000739217127301721
4960 0.000761852246711885
4970 0.000680116272193676
4980 0.000625762641727554
4990 0.000493039443141093
5000 0.000579691385368154
5010 0.00102364471297175
5020 0.00141486672312489
5030 0.00142469594583672
5040 0.000777062623029514
5050 0.000650425773581555
5060 0.00123671240320746
5070 0.00108464742172395
5080 0.00110036336268139
5090 0.00110949945250331
5100 0.000959078752061608
5110 0.00102544728264494
5120 0.00123451762013589
5130 0.000846341643703759
5140 0.000777198460021004
5150 0.00120364594523788
5160 0.00115553044082731
5170 0.00104645299997418
5180 0.00104907780488404
5190 0.000870254408533119
5200 0.000898677562751165
5210 0.000864288240653146
5220 0.000579464558015459
5230 0.000580730063893885
5240 0.000584857279530078
5250 0.000414904796017
5260 0.000497252757067573
5270 0.000560641118742706
5280 0.000616962212046327
5290 0.00040294313404281
5300 0.000624677733149869
5310 0.000656883402419547
5320 0.000607474385875661
5330 0.000449742409085854
5340 0.000692703524060279
5350 0.000712244448063798
5360 0.000507024273163838
5370 0.00124520408418884
5380 0.00126916042235614
5390 0.00119115383546671
5400 0.000956456428618102
5410 0.000804949412388636
5420 0.000724076160237394
5430 0.00117525167462729
5440 0.00101111105729654
5450 0.00108202766639629
5460 0.00101124755055887
5470 0.000980646027964392
5480 0.00105044528875375
5490 0.000424992787344678
5500 0.000471791574679222
5510 0.000577143782495926
5520 0.000510462001146889
5530 0.00045846280689297
5540 0.000488983370872665
5550 0.000394490725064892
5560 0.000252621623883753
5570 0.000304676909034566
5580 0.000406191390175347
5590 0.000348864492168908
5600 0.000348459343993449
5610 0.000623775443810251
5620 0.001040200024196
5630 0.000585906598939386
5640 0.00069030024109621
5650 0.000285517356745767
5660 0.000391143793309743
5670 0.000400771992282805
5680 0.000407526903941273
5690 0.000370931755918943
5700 0.000382136515019526
5710 0.000439511405995092
5720 0.000495799653198739
5730 0.000603136376396685
5740 0.000648124062694917
5750 0.000610252531997331
5760 0.000736590723528235
5770 0.000681959387605818
5780 0.000545919137355371
5790 0.000607072209522015
5800 0.000626140091841252
5810 0.00056983571248392
5820 0.000422541861013786
5830 0.00051310459331922
5840 0.000882140341964451
5850 0.000854585409333531
5860 0.000573362496719922
5870 0.000800692554166173
5880 0.000452896230926433
5890 0.000578009709168513
5900 0.000517179530778203
5910 0.000537211340251818
5920 0.000272655360212669
5930 0.000396143783772997
5940 0.000319293597257328
5950 0.00106520729511372
5960 0.00146231767347917
5970 0.000995997306483474
5980 0.000700136323736083
5990 0.00094563590754635
6000 0.0010574840558675
6010 0.000674096472557271
6020 0.00145802763866363
6030 0.00179387303590166
6040 0.00146079922635704
6050 0.00125499128148366
6060 0.000481308162448622
6070 0.000738821156988437
6080 0.000701663727509521
6090 0.000976396169050362
6100 0.000788756001395966
6110 0.000542853548249049
6120 0.0005735633906906
6130 0.000646965080756781
6140 0.000521686774013727
6150 0.000420054694151998
6160 0.000346462238707004
6170 0.000562001877915961
6180 0.000712895200975522
6190 0.00061077596479723
6200 0.000411942683798394
6210 0.000395585364812173
6220 0.000369275741096026
6230 0.000471547080447745
6240 0.000451354108418584
6250 0.000440604977880485
6260 0.0004447878531179
6270 0.000548347812058624
6280 0.000399816182529386
6290 0.00072744164544696
6300 0.000634003292722221
6310 0.000624191142454999
6320 0.000697404767707891
6330 0.00085164022414823
6340 0.000807079863159654
6350 0.000580576922985662
6360 0.000673699795867671
6370 0.000355723797736261
6380 0.000532348074312687
6390 0.000384686328153808
6400 0.000411726398199734
6410 0.000472036596098573
6420 0.000629955299210464
6430 0.000436584241830823
6440 0.00044046616128693
6450 0.000447395633327336
6460 0.000396592473658567
6470 0.000320128720383922
6480 0.00042286533458124
6490 0.000333245789868082
6500 0.00038974149505651
6510 0.000442277168642314
6520 0.000606543748302354
6530 0.000566558810276558
6540 0.000544203047418625
6550 0.000563902368185442
6560 0.000464511244249494
6570 0.000508742575307044
6580 0.00044417865248668
6590 0.000392322285258921
6600 0.000402249883091582
6610 0.000382528340749188
6620 0.000321120243218407
6630 0.000202654944925763
6640 0.000328399827018582
6650 0.000343722270661093
6660 0.000248151025257106
6670 0.000244203420807961
6680 0.000295350308654118
6690 0.000172842884461483
6700 0.000211332143039372
6710 0.000247135343917336
6720 0.000248622998257517
6730 0.000382720356341847
6740 0.000461961980544253
6750 0.000397557182519071
6760 0.000512099266661451
6770 0.00033122565388621
6780 0.000670096347676073
6790 0.000372981527322791
6800 0.000737172803760773
6810 0.00084270099607134
6820 0.000649064549638897
6830 0.000903222400023557
6840 0.000717922928477232
6850 0.000547738462275828
6860 0.000287488087587233
6870 0.000389843642767952
6880 0.000275609010990333
6890 0.000888905865471896
6900 0.0007048526907984
6910 0.00048339360331523
6920 0.00096756166870998
6930 0.00118153975236983
6940 0.00121139463133552
6950 0.00106015500551792
6960 0.000474025607410576
6970 0.000520846611861092
6980 0.000764111315971843
6990 0.000498108346217694
7000 0.000865110628852294
7010 0.00070617354298402
7020 0.000785687389997087
7030 0.000493198234493984
7040 0.000257139644311173
7050 0.000162258884380528
7060 0.000139515295288451
7070 0.000187541295351495
7080 0.000244395534745958
7090 0.000273384361917234
7100 0.000215003489472712
7110 0.000524087698094686
7120 0.000432928426286963
7130 0.00119442756971487
7140 0.00114174768030084
7150 0.00121829537718771
7160 0.00100865038679524
7170 0.00109669250068189
7180 0.00093533521241383
7190 0.000671869801051794
7200 0.000418429645833797
7210 0.00053818460816183
7220 0.0004328264202666
7230 0.000444841762231641
7240 0.000340192935443804
7250 0.000241610312713499
7260 0.000256922068354169
7270 0.000293416389828498
7280 0.000394771172059556
7290 0.000405344722321591
7300 0.000445021972166793
7310 0.00070379821096914
7320 0.000751049265073558
7330 0.000836217308322818
7340 0.000411012624883367
7350 0.000372439834807445
7360 0.000348082188697495
7370 0.000234341860563478
7380 0.000223219896338132
7390 0.00029042403485776
7400 0.000295868018195126
7410 0.000347721524981621
7420 0.000284519320569454
7430 0.000272904475584539
7440 0.000229510777357256
7450 0.000305390176177065
7460 0.000387783163547344
7470 0.000408866947270611
7480 0.000334297333338179
7490 0.000323017451512165
7500 0.000267285744196138
7510 0.000318531115695948
7520 0.000528340708945413
7530 0.000505988693720073
7540 0.00037833693031578
7550 0.000350753310459934
7560 0.000290161071928118
7570 0.000358319839158769
7580 0.000373633649244645
7590 0.000215922436079199
7600 0.000177259423647167
7610 0.000200321177744553
7620 0.00037390085476116
7630 0.000661073013931215
7640 0.000571332689946262
7650 0.000319629643898184
7660 0.000195463013222114
7670 0.00024203551274484
7680 0.000284985674488813
7690 0.000299747453987724
7700 0.000225761500772413
7710 0.000362672114312143
7720 0.000362064130889834
7730 0.000351889180407356
7740 0.000349582995416292
7750 0.000268027248015752
7760 0.000211313476019968
7770 0.000188072706250091
7780 0.000222778290148927
7790 0.000270217593292147
7800 0.000244619902674838
7810 0.000177393840303167
7820 0.000227991635746807
7830 0.000319980761925266
7840 0.000251961900847862
7850 0.000467910846466731
7860 0.000364964681373889
7870 0.000581436466151995
7880 0.000519985609380635
7890 0.000322498234295811
7900 0.000284858740962943
7910 0.000272512300445576
7920 0.000116662794000695
7930 0.000102109225849199
7940 0.000215365633161449
7950 0.00015113988277902
7960 0.000279086151995192
7970 0.000259579286516557
7980 0.000247334397147373
7990 0.000136195805600938
8000 0.000173093145552665
8010 0.000220014647312082
8020 0.000179867799995332
8030 0.000362687074362675
8040 0.000542683281685137
8050 0.000648016582386485
8060 0.000293451187155534
8070 0.000204577183747441
8080 0.000380291603271317
8090 0.000358823321246941
8100 0.000217286064042727
8110 0.000227058573082643
8120 0.000446492380520739
8130 0.000294090599826611
8140 0.000253530411196388
8150 0.000304069284542028
8160 0.000320943073316629
8170 0.000344677902048987
8180 0.000387827362703035
8190 0.000351684858048568
8200 0.000278790708106891
8210 0.000395583111884714
8220 0.000294832867734231
8230 0.000234666942210483
8240 0.000180508172170488
8250 0.000761171638680029
8260 0.000811185251598371
8270 0.000591723962742686
8280 0.000485872629670866
8290 0.000331950619131218
8300 0.000332136318587284
8310 0.000571700197675934
8320 0.000430633838780026
8330 0.000620485837476271
8340 0.000471802308191344
8350 0.000569241888551768
8360 0.00065310694308128
8370 0.00047950925020299
8380 0.000499207482832272
8390 0.000444651025224429
8400 0.000485310486015998
8410 0.000888115771194164
8420 0.00103559085514192
8430 0.000570318451154843
8440 0.000530707205231894
8450 0.000340672207374815
8460 0.000320479919867329
8470 0.000427805387944416
8480 0.000265479433042398
8490 0.000201280037089372
8500 0.000563763420818326
8510 0.000595525900369075
8520 0.000323132516030903
8530 0.000422330009407276
8540 0.000324501055424055
8550 0.00032090165604672
8560 0.000209304992545844
8570 0.000195000739866062
8580 0.000188132569675285
8590 9.68359024756839e-05
8600 0.000137949447771307
8610 0.000166009775878919
8620 0.000342076330329035
8630 0.000258724001103431
8640 0.000323346869470095
8650 0.00031117687383669
8660 0.000295229112723081
8670 0.000134537997696046
8680 0.000170226800659227
8690 0.000140318160261745
8700 0.000190926550141512
8710 0.000241606335421364
8720 0.000278685623025189
8730 0.000278041829328105
8740 7.77236674803492e-05
8750 0.000259571416151668
8760 0.000243319096496085
8770 0.000234304349799564
8780 8.76868731629892e-05
8790 0.000175797754170438
8800 0.000149105020810104
8810 0.000143054222911681
8820 6.95473457575705e-05
8830 5.60072740987958e-05
8840 5.140875055816e-05
8850 0.000135553625016357
8860 0.000106576333829181
8870 0.000109128875405648
8880 5.7344183813125e-05
8890 9.13825787407914e-05
8900 9.67258687181e-05
8910 0.000134573827974905
8920 0.000124576627513403
8930 0.000111870782452094
8940 0.000115694040859802
8950 9.22678672639386e-05
8960 0.000199251223832253
8970 0.000621653141844576
8980 0.000530332477388439
8990 0.000694453007738516
9000 0.000379479970739285
9010 0.000409808975903971
9020 0.000257741050605005
9030 0.000310471661406644
9040 0.000276080715492601
9050 0.000340793317195438
9060 0.000436522498706181
9070 0.000445916749597492
9080 0.000470536499200189
9090 0.000237432401295932
9100 0.000502500730743258
9110 0.000634739835794753
9120 0.000596506027270178
9130 0.000447588948376998
9140 0.000369158289919103
9150 0.000310747845781283
9160 0.000219708188273292
9170 0.00026449212290287
9180 0.000275748416902846
9190 0.000212431658396292
9200 0.00010108370023995
9210 0.000108531387060114
9220 8.67234911841398e-05
9230 0.000120999783608488
9240 0.000197659212977308
9250 0.000193372901163897
9260 7.2554578283835e-05
9270 0.000141546064387028
9280 0.000158231732229079
9290 0.000229998765777382
9300 0.000168299978491882
9310 0.000162011948504696
9320 0.000178954232277057
9330 8.25028422170727e-05
9340 0.000189807018658362
9350 0.000131336839487854
9360 0.000155476115157197
9370 0.00029320839000098
9380 0.00029156506932332
9390 0.000185843774593111
9400 0.000238091230404072
9410 0.000235908816755097
9420 0.000167604856264408
9430 0.000200694100362305
9440 0.000230138099391685
9450 0.000206025812970009
9460 0.000238620587882175
9470 0.000245112069858722
9480 0.000222428757820921
9490 0.000387704599370168
9500 0.000490948738163338
9510 0.00032082532224899
9520 0.000339523502095071
9530 0.000209395027587801
9540 0.000227625893024241
9550 0.00020980999784958
9560 0.00027483058184061
9570 0.000306171981387503
9580 0.00026969602349312
9590 0.000269778816269768
9600 0.000118821636813512
9610 0.000119595398963507
9620 0.00017780713319752
9630 0.00011642341419034
9640 0.000243336029954935
9650 0.000216089784204776
9660 0.000177487543572525
9670 8.92274786843372e-05
9680 0.000147541487311277
9690 0.000159397540200857
9700 4.77036990922932e-05
9710 7.49781700644524e-05
9720 7.74011194699448e-05
9730 7.10636160159199e-05
9740 6.23466691514276e-05
9750 8.01171057123387e-05
9760 4.90285149866839e-05
9770 4.9121317949592e-05
9780 1.94452867142294e-05
9790 5.13030446664701e-05
9800 0.000244016549541517
9810 0.000300007644745247
9820 0.000128790770798845
9830 0.000127902243677928
9840 0.000108648851364901
9850 0.000273649163924511
9860 0.000177475944538847
9870 0.000354966458719826
9880 0.000353905495194997
9890 0.000810069466638745
9900 0.000514282684575636
9910 0.000934167922503847
9920 0.000762663602857987
9930 0.000873626105284874
9940 0.000570000514421132
9950 0.000581906569577996
9960 0.000521492858475705
9970 0.000358395003216807
};
\addplot [line width=2pt, color1]
table {%
0 0.286644174862852
10 0.0482460800645229
20 0.00461665815013282
30 0.00218911201827268
40 0.00165209815429989
50 0.00218364816718349
60 0.00258126836471092
70 0.00285798244919533
80 0.00274089950841699
90 0.00236992465540425
100 0.00281170158748864
110 0.00258557406972614
120 0.00253649343330835
130 0.00273593056188929
140 0.00297340528241421
150 0.00331674873558313
160 0.00237490503634035
170 0.00289934784339494
180 0.002844264918931
190 0.00372594311478679
200 0.00366143488643502
210 0.00366806316722432
220 0.00335193105089274
230 0.00357772803408807
240 0.0031500420976954
250 0.00336655364417311
260 0.0041942182254752
270 0.00407507142303075
280 0.0042851397139475
290 0.0049008752023019
300 0.00468453972891439
310 0.0041574233445499
320 0.00406085983313915
330 0.00427800613445925
340 0.00370180050144427
350 0.00350624630600578
360 0.0040919301969916
370 0.00430828021276739
380 0.00412966449508986
390 0.00432843266909913
400 0.00426237908634448
410 0.00437908436996395
420 0.00401013380442464
430 0.00493810232674718
440 0.00424354469635205
450 0.00416551580071768
460 0.00493933914557147
470 0.00403388988564075
480 0.00409513794179929
490 0.00413893509884019
500 0.00367011172333605
510 0.00392009416517681
520 0.00426118435237072
530 0.00505662547678668
540 0.00350830842403525
550 0.00401605303431438
560 0.00393316025149034
570 0.00352821041396567
580 0.00372117162914435
590 0.00378547933807937
600 0.00416093947452254
610 0.00347796871783402
620 0.00399876962840949
630 0.00444795862920415
640 0.00461509512133233
650 0.00379926893079485
660 0.00416197935819056
670 0.0046107569608904
680 0.00369150456893294
690 0.00389212127576044
700 0.00464224671137785
710 0.00486968011763992
720 0.00438341017714087
730 0.00443169956931847
740 0.00454417704402143
750 0.00484234977835154
760 0.00485867815895428
770 0.00386352609439154
780 0.00468616131371625
790 0.00470280938758432
800 0.00472033119772746
810 0.0041721088082349
820 0.00355094492370824
830 0.00473057177099349
840 0.00523216716093074
850 0.00635629741195714
860 0.0051713334028706
870 0.00468981561536559
880 0.00433955373784944
890 0.00463976293386773
900 0.00515746567529724
910 0.0055933984240479
920 0.00489622180585521
930 0.0048588676129263
940 0.00394801980236629
950 0.00379176222005746
960 0.00378473542094101
970 0.00400910056266454
980 0.00475252861490311
990 0.00453173069123002
1000 0.00500703595812631
1010 0.00494573673701827
1020 0.00452077561284579
1030 0.00611795747180088
1040 0.00536115610971773
1050 0.00515267725958783
1060 0.00484006922814707
1070 0.00450093242316858
1080 0.00463404407866446
1090 0.00550038145934581
1100 0.00533090572929553
1110 0.00389428328571446
1120 0.00387845845255833
1130 0.0037175482594542
1140 0.00406416034584324
1150 0.00445048697886836
1160 0.00485249738965643
1170 0.00459550231672225
1180 0.00478761614306333
1190 0.00482743231091193
1200 0.00381587711164564
1210 0.00449580302207475
1220 0.00410430769275479
1230 0.00376095521120588
1240 0.00435813207425166
1250 0.00437757068467576
1260 0.00447237766149341
1270 0.00373426169993265
1280 0.00370575101023769
1290 0.00479563474543335
1300 0.00474493016502892
1310 0.00502223086136415
1320 0.00531241448557299
1330 0.00455866508701718
1340 0.00511734496686702
1350 0.00367231674456938
1360 0.00509500428352629
1370 0.00488057470172587
1380 0.00429316020262859
1390 0.00453273176184269
1400 0.00394209393645169
1410 0.00378917187248004
1420 0.0040240697547699
1430 0.00463771672378331
1440 0.00487139399245109
1450 0.00327873260946741
1460 0.00446575636310332
1470 0.00451843940665283
1480 0.00454369933427739
1490 0.00423904036412427
1500 0.00399691463964807
1510 0.00368320042819355
1520 0.00394147770045293
1530 0.00412370619144322
1540 0.00333146304636394
1550 0.0036079873371071
1560 0.00403532570676964
1570 0.00422174446130563
1580 0.0041117596111324
1590 0.00383347204643338
1600 0.00379452147001973
1610 0.00306247572386101
1620 0.00333103157245748
1630 0.00401935555717345
1640 0.00412722508736167
1650 0.00312510821975303
1660 0.00342469363110779
1670 0.00399048493428068
1680 0.00431132913452474
1690 0.00362590521931469
1700 0.00339669412854598
1710 0.00334972456984367
1720 0.00345926759473555
1730 0.00352511808618176
1740 0.00414285757536349
1750 0.00402426390655206
1760 0.00394910493317181
1770 0.00443303977000443
1780 0.00440556847298698
1790 0.00343576341593211
1800 0.00327270159000512
1810 0.00343048009735205
1820 0.003983806197682
1830 0.00351301408775867
1840 0.00307259340261505
1850 0.00343175906597901
1860 0.00285297054563576
1870 0.00355482844630365
1880 0.00349604582851588
1890 0.00326390266197432
1900 0.00293144335147417
1910 0.00424325749754882
1920 0.00385759761858771
1930 0.00428753171347675
1940 0.00340963623498858
1950 0.00285589619929772
1960 0.00300931463973016
1970 0.00313241620506806
1980 0.00334708914880146
1990 0.00350271024061424
2000 0.00328489585871591
2010 0.00388683085735717
2020 0.00380202212370777
2030 0.00358714196606889
2040 0.00279342758323654
2050 0.00349761719701557
2060 0.00341789271080843
2070 0.00280986006680017
2080 0.00274076542235255
2090 0.00264950883062245
2100 0.00289216283675142
2110 0.00303246076908219
2120 0.00294534685525804
2130 0.00269153058349631
2140 0.00280093873716819
2150 0.00324652019741085
2160 0.00473094738667968
2170 0.00330370215843191
2180 0.00257629060636278
2190 0.002851604608455
2200 0.00223745261544543
2210 0.00259514974082278
2220 0.00193818775405416
2230 0.0025085247856235
2240 0.00348505338153909
2250 0.00291108742225214
2260 0.00323285510962325
2270 0.00289242684644076
2280 0.00241877137913836
2290 0.00216997858319171
2300 0.00233764468421098
2310 0.00203321487167647
2320 0.00245722591108535
2330 0.00277611624473614
2340 0.00224040999046413
2350 0.0021626790968994
2360 0.00217651065689498
2370 0.00240775348190205
2380 0.00212475725174671
2390 0.00231559250290091
2400 0.00231807264919078
2410 0.00217711593968277
2420 0.00217227764648089
2430 0.00194366497916118
2440 0.00183513279419507
2450 0.00172768181056638
2460 0.0017079579485484
2470 0.00168620773896276
2480 0.00196343147124235
2490 0.00225583154790272
2500 0.00232256325770245
2510 0.00155795522597703
2520 0.00177152296766566
2530 0.00197483775868307
2540 0.00238721572355309
2550 0.00237872465965615
2560 0.00283539282733791
2570 0.0028472292018711
2580 0.00204189673720381
2590 0.00223649432074348
2600 0.00228792210509739
2610 0.00241832518045738
2620 0.00190265313543781
2630 0.00123856581634664
2640 0.00114187405653575
2650 0.00125043432174174
2660 0.00149048850714712
2670 0.00161733903387584
2680 0.00120450829258908
2690 0.00157846174018977
2700 0.00170594032624468
2710 0.00175489851134694
2720 0.00209244565217256
2730 0.00262203396849321
2740 0.00274549095399569
2750 0.00146698279705524
2760 0.00187539162932419
2770 0.00199764533189684
2780 0.00218424764235053
2790 0.00183411489542621
2800 0.00159078580163065
2810 0.0015093977692179
2820 0.0013265034121503
2830 0.00151537872330397
2840 0.0012385467066148
2850 0.00109811204323751
2860 0.00120930276546081
2870 0.00113129995899051
2880 0.0011226751177227
2890 0.00161998497393453
2900 0.0016878266477978
2910 0.00138957825184947
2920 0.00142705359660854
2930 0.00112645039597946
2940 0.00105090737675479
2950 0.00126339506467384
2960 0.0015322367747382
2970 0.00142505768595548
2980 0.00175654225181057
2990 0.00158422944287996
3000 0.00126241668076328
3010 0.00111163709653717
3020 0.0011073551097966
3030 0.000962068558139474
3040 0.000990188058274212
3050 0.000789773355922737
3060 0.000937194455390231
3070 0.00119452578879597
3080 0.0014551613755795
3090 0.00146015604857229
3100 0.00119930465166327
3110 0.00117012640028164
3120 0.00114712706928138
3130 0.00118051930245421
3140 0.00127165177918411
3150 0.001609724898173
3160 0.00129415692517526
3170 0.00131411181945872
3180 0.000751181532590651
3190 0.000803289553694819
3200 0.000939644534291955
3210 0.00101215732167553
3220 0.000972140098781263
3230 0.000722366651261078
3240 0.000854380142265677
3250 0.00120403178784087
3260 0.00146322589064975
3270 0.00129444868488062
3280 0.00159484043170564
3290 0.00105080339647358
3300 0.000922326939794347
3310 0.000869944362824283
3320 0.0016242187016858
3330 0.00160364992345937
3340 0.00163879384843774
3350 0.00143248354457531
3360 0.00140178988116068
3370 0.00155909956785504
3380 0.00172243501747982
3390 0.00165151363669587
3400 0.00182520358293139
3410 0.00138440878781875
3420 0.00107513223932603
3430 0.000771560526796418
3440 0.000544338065422748
3450 0.00066205009951346
3460 0.000489589832080579
3470 0.000448868724495086
3480 0.000627237905378398
3490 0.000555533329197002
3500 0.000583692885735784
3510 0.000722994701598949
3520 0.000712291231919071
3530 0.000675019417856839
3540 0.000979395063304939
3550 0.000906946337295231
3560 0.000805219626584293
3570 0.00113353506757544
3580 0.00102133440554234
3590 0.00130437842543037
3600 0.00140551468852777
3610 0.00111082740104163
3620 0.000953280944307183
3630 0.00170283907340216
3640 0.00161102896793562
3650 0.00156072528076648
3660 0.00149192975224428
3670 0.00176774412047994
3680 0.00171999635224272
3690 0.00151398651517311
3700 0.00158172603660735
3710 0.00102323452484622
3720 0.000792030155343486
3730 0.000741208215994585
3740 0.00070139767353366
3750 0.000716610758416809
3760 0.000808499075505111
3770 0.000475020773618967
3780 0.000510652756303762
3790 0.000758815863828886
3800 0.000583105207829213
3810 0.000590653948146804
3820 0.000867789510171649
3830 0.000928798526408491
3840 0.000851837285817204
3850 0.000759975257873433
3860 0.000909948569306481
3870 0.000662763534647107
3880 0.000700654616303917
3890 0.000637542754961848
3900 0.000746745218587212
3910 0.000865698116781975
3920 0.000590191714540393
3930 0.000647211142677754
3940 0.000639222570798112
3950 0.000672696036737277
3960 0.000550503066164672
3970 0.000652620799927229
3980 0.000497997044675881
3990 0.00107930407449594
4000 0.0012726012503264
4010 0.00102527604157879
4020 0.000922813348698007
4030 0.00114686884077572
4040 0.000973217391326279
4050 0.000944553139451493
4060 0.000847878726142706
4070 0.00057647201707769
4080 0.00044320557842815
4090 0.000647309445770239
4100 0.000928416200094603
4110 0.00106162157111578
4120 0.00105377138142447
4130 0.000728214733005773
4140 0.00054021047016953
4150 0.000605212573167207
4160 0.000637613320395025
4170 0.000516973088282172
4180 0.000626211519497484
4190 0.000562666795903882
4200 0.000585996721979766
4210 0.000443212568693927
4220 0.000632817876502544
4230 0.000627614887186971
4240 0.000608870647477882
4250 0.000578589442340912
4260 0.000495478576956613
4270 0.000599740548138951
4280 0.000586638744351892
4290 0.000481873301073437
4300 0.000430194284125366
4310 0.000464754589748424
4320 0.000532053379346504
4330 0.000437511683551653
4340 0.000549433092011397
4350 0.000624920116185659
4360 0.000747439550917544
4370 0.00057362667703391
4380 0.00174420720812228
4390 0.00193063096846757
4400 0.001044489498296
4410 0.000911717920465217
4420 0.000615604244484678
4430 0.000809297405450421
4440 0.00119126539358386
4450 0.00127424103862461
4460 0.00121171165031976
4470 0.00146385203245842
4480 0.00125787771457454
4490 0.000714346530010026
4500 0.000707001670305239
4510 0.000679914449418931
4520 0.000638229096117424
4530 0.000458397077483297
4540 0.00049001866056539
4550 0.000514850718064555
4560 0.000498840895158924
4570 0.000562553151093221
4580 0.000482990566771441
4590 0.000438711791011804
4600 0.000495506456012779
4610 0.000530076622337407
4620 0.000348746469238383
4630 0.00048638381686596
4640 0.000571497277245512
4650 0.000384598231926876
4660 0.000480121259816262
4670 0.000499462747673752
4680 0.000514594377084609
4690 0.000421621215838589
4700 0.000439915024078605
4710 0.000377569574700261
4720 0.000375841530241801
4730 0.000398345260009092
4740 0.000387370277349123
4750 0.000540069402393868
4760 0.000443918479853019
4770 0.000528129561508474
4780 0.000472003589196794
4790 0.000483589115296581
4800 0.000743920044608203
4810 0.000587612525058266
4820 0.000547046784808754
4830 0.00046510671112089
4840 0.0003771424985499
4850 0.000457063488996554
4860 0.000416670424899659
4870 0.000536575619690229
4880 0.000524985176481051
4890 0.000895434668152801
4900 0.000765455776528661
4910 0.000471785194230797
4920 0.000440283072696569
4930 0.000442440183568238
4940 0.000429729809461542
4950 0.000465100844066144
4960 0.000488435167368948
4970 0.000449130735265148
4980 0.000427575204416664
4990 0.000352558087714055
5000 0.000438548289768712
5010 0.000668564766579132
5020 0.000897957689288793
5030 0.000874087099112344
5040 0.000461760989471424
5050 0.000399504083008373
5060 0.000788492292391472
5070 0.000729757122955385
5080 0.000722513506635099
5090 0.00071507722565181
5100 0.000593233482143775
5110 0.000609089163042741
5120 0.000732831672325077
5130 0.000528696759699999
5140 0.000480542975636437
5150 0.000766065916010172
5160 0.000748713398069843
5170 0.00063155031667191
5180 0.00063053794655708
5190 0.000548857050738528
5200 0.000550294253341909
5210 0.000552566713311793
5220 0.000368294526726039
5230 0.000363339925059333
5240 0.000374676637863702
5250 0.000293064807659212
5260 0.000360303620080968
5270 0.00040113245473183
5280 0.000403233020605841
5290 0.000254566702368056
5300 0.000402763297149969
5310 0.000425307835434828
5320 0.000405177205854047
5330 0.00032101769844307
5340 0.00047311999345332
5350 0.000493809072102965
5360 0.000389175193687298
5370 0.000799068826344479
5380 0.000767749879217065
5390 0.000717306683680557
5400 0.000567748059637526
5410 0.000495397979085291
5420 0.000482278477195025
5430 0.000859568945622482
5440 0.000752812861993432
5450 0.000773887240644536
5460 0.000656983229473389
5470 0.000598510088621892
5480 0.000640864669782004
5490 0.000271445223420783
5500 0.000296355060394278
5510 0.000349832374706276
5520 0.000299582092550167
5530 0.000278690738280964
5540 0.000302375782503664
5550 0.000233417371937565
5560 0.000152765087846448
5570 0.000190418149425325
5580 0.000276106943942811
5590 0.000262375240556736
5600 0.000273194837163675
5610 0.000443889805438899
5620 0.000677606923757336
5630 0.000379581370292268
5640 0.000414445679209777
5650 0.000174596219773442
5660 0.0002761609484093
5670 0.000295894126560451
5680 0.000301046850416793
5690 0.000269941313298993
5700 0.000261294427850047
5710 0.000291385857596147
5720 0.00033085076521284
5730 0.000438872301275642
5740 0.000450586859558734
5750 0.000413615366900173
5760 0.000503709619260625
5770 0.000461790650703784
5780 0.000359838173895841
5790 0.000402950108494747
5800 0.00042661490030699
5810 0.000388245628592605
5820 0.000276147998486812
5830 0.000329454224195249
5840 0.000623365495912546
5850 0.000605635150322162
5860 0.000385174548995774
5870 0.000514003006157347
5880 0.000307961100675852
5890 0.000340714214863937
5900 0.000305785249081823
5910 0.000332254645593157
5920 0.000196616453343798
5930 0.000314162039256575
5940 0.000269727462686228
5950 0.000769964567907341
5960 0.000940404634574856
5970 0.000618557035432605
5980 0.000428847422836749
5990 0.000610556342168901
6000 0.000697607331191498
6010 0.000536058149177659
6020 0.000966021129506117
6030 0.00114828600273149
6040 0.000930365731767231
6050 0.000794719906040839
6060 0.000316403478158945
6070 0.000480388259808757
6080 0.000504140295700523
6090 0.000642029362864977
6100 0.000468763721922944
6110 0.00033931568894514
6120 0.00035421048361215
6130 0.000407629560159437
6140 0.000322799176940189
6150 0.000279870082913133
6160 0.000251035179543056
6170 0.00037347382643847
6180 0.000471512948766737
6190 0.000384298557061342
6200 0.000279870037710764
6210 0.000243849999265479
6220 0.000220849969496815
6230 0.000314268678176951
6240 0.000318465301713247
6250 0.000306328188562833
6260 0.000291993679809624
6270 0.000352995967586975
6280 0.00027977185166143
6290 0.000532904273019304
6300 0.00044707938256203
6310 0.000439952164275658
6320 0.000455126580459558
6330 0.000525200965980681
6340 0.000488065543566711
6350 0.000373134879214958
6360 0.000443658721362077
6370 0.000231334403351926
6380 0.000333056603197006
6390 0.000227966126612506
6400 0.000272861666799272
6410 0.000333737597422679
6420 0.000435785599433131
6430 0.000318761797665672
6440 0.000295797617227204
6450 0.000286605770544092
6460 0.000245744287930143
6470 0.00020673623205773
6480 0.000276820533807103
6490 0.000250722192210639
6500 0.000302428559364703
6510 0.000333018500509878
6520 0.000429756502278568
6530 0.000382503756068623
6540 0.000352122077368487
6550 0.0003642636713981
6560 0.0003068105400932
6570 0.000318487292816104
6580 0.000278141414155278
6590 0.00024053917112724
6600 0.000251692550422148
6610 0.000239788499371803
6620 0.000205264325392213
6630 0.000132831897567448
6640 0.00022531976800943
6650 0.000264323887298116
6660 0.000181674240304334
6670 0.000201530936387967
6680 0.00023009907124723
6690 0.000138278690281556
6700 0.000151414759675281
6710 0.000188196849130184
6720 0.000178025563361734
6730 0.000256953176429226
6740 0.000325417328121526
6750 0.000276212195179099
6760 0.000365297951175042
6770 0.000257715200796876
6780 0.000489354516615412
6790 0.000337255159722932
6800 0.000525160313586876
6810 0.000595018527316087
6820 0.000445331796824246
6830 0.000575154190506928
6840 0.000450755962348785
6850 0.000333330048026886
6860 0.00018489127214326
6870 0.000284116302386772
6880 0.000225078798355244
6890 0.000589724114858317
6900 0.000464936287843956
6910 0.000374605963084698
6920 0.000691478606490025
6930 0.000775437004840724
6940 0.000759404557769013
6950 0.000642424207872913
6960 0.000302302630284956
6970 0.000318551456122147
6980 0.000494640937003585
6990 0.000351991900062004
7000 0.000606310626091353
7010 0.00048038934823688
7020 0.000521925569637436
7030 0.000305573150704999
7040 0.000178703328262741
7050 0.000123033852521122
7060 0.000115604356552656
7070 0.000153060436448391
7080 0.000184050969969668
7090 0.000199587205689176
7100 0.000200159815441242
7110 0.000453934390762098
7120 0.000431059110376571
7130 0.000899253804361418
7140 0.000864344868284819
7150 0.000841614261120316
7160 0.000631019069143029
7170 0.000686053391905933
7180 0.000602765855387314
7190 0.000411623782958087
7200 0.000268088747225089
7210 0.00034498642057704
7220 0.000278250551606917
7230 0.000317130707976691
7240 0.000245493535952652
7250 0.000186166996563899
7260 0.000206053629438691
7270 0.000226491537162622
7280 0.000307983302192855
7290 0.000297554337102647
7300 0.000346579104002386
7310 0.000508578743908418
7320 0.000504045858756508
7330 0.000553547778390706
7340 0.000275942027422543
7350 0.000253752478350759
7360 0.000230840578853039
7370 0.000147423358727235
7380 0.000135522488863578
7390 0.000181220761585282
7400 0.00019159255211029
7410 0.000242829521783382
7420 0.000210359490977873
7430 0.00017791286734672
7440 0.000151112387477947
7450 0.000216783896664359
7460 0.000253531573679752
7470 0.000279730593837357
7480 0.000238526817769687
7490 0.000238820751490369
7500 0.000225984257141016
7510 0.000256692872543696
7520 0.000408571808604256
7530 0.000387701296788759
7540 0.000261115811225783
7550 0.000247126284385696
7560 0.000185585005188772
7570 0.00023271809522594
7580 0.00024662423248731
7590 0.000160406167332875
7600 0.000131057764073801
7610 0.000166722427826817
7620 0.000283876803955831
7630 0.000503150618432109
7640 0.000444378546068333
7650 0.00023230461358284
7660 0.000127870597199171
7670 0.000162225256072141
7680 0.000217750484889752
7690 0.000229168061826856
7700 0.000179714468930171
7710 0.000279925931406909
7720 0.000267684331214255
7730 0.000244844765899029
7740 0.000233719005537073
7750 0.000179879113185384
7760 0.000144707003691569
7770 0.000158987424752196
7780 0.000173355135752345
7790 0.000185870841831283
7800 0.000155874779387796
7810 0.000135231706682829
7820 0.000175078148791392
7830 0.000249401141278577
7840 0.000187442809181499
7850 0.000325294929487745
7860 0.000253806939714871
7870 0.000351480302686153
7880 0.000320065617158299
7890 0.000225040180621428
7900 0.000209757905620076
7910 0.000215254187990021
7920 9.62490602233437e-05
7930 8.6919625584387e-05
7940 0.000156236795971239
7950 0.000118573865655488
7960 0.000196444742577189
7970 0.000182813980088937
7980 0.000171132027529778
7990 0.000105465339062093
8000 0.000137616725795072
8010 0.000184349447273713
8020 0.000174347803976349
8030 0.000322921893417666
8040 0.000453110142841504
8050 0.000503742826323041
8060 0.000230593831155174
8070 0.000153602100657448
8080 0.000251806242644696
8090 0.000230522567141251
8100 0.000160435417677981
8110 0.000172610298868463
8120 0.00033050669792644
8130 0.000222324086796597
8140 0.00018606464070667
8150 0.000232945424760881
8160 0.000247509987556558
8170 0.000246323100565375
8180 0.000259118253930889
8190 0.000234476948317344
8200 0.00021261743952393
8210 0.000299790230344611
8220 0.000237112535703488
8230 0.000174948791558638
8240 0.000186958135006172
8250 0.000511306949192835
8260 0.00058760342995895
8270 0.000462525005332517
8280 0.000378340539328313
8290 0.00025645089688025
8300 0.000223402464176702
8310 0.000377400592137285
8320 0.00031882176680905
8330 0.000440109084467853
8340 0.000327852176690179
8350 0.000391831442929033
8360 0.000422024680193527
8370 0.000307670292303585
8380 0.000344424486309472
8390 0.000316514964731623
8400 0.000351516959217415
8410 0.000590492121352995
8420 0.000685546926854631
8430 0.000367847890175542
8440 0.000333450559575229
8450 0.000228315059722217
8460 0.000209586141903588
8470 0.000298429086855183
8480 0.000206249380654021
8490 0.000147487260163024
8500 0.000423371616314598
8510 0.000431139326333035
8520 0.000197536328583258
8530 0.000242852572198382
8540 0.000197931590890203
8550 0.0002049446604945
8560 0.000158060040932176
8570 0.000137920160504017
8580 0.000128050795053586
8590 7.66501020934245e-05
8600 0.000113804620087307
8610 0.000136959725903475
8620 0.000240735450767185
8630 0.000182207680938094
8640 0.000230790239702993
8650 0.000205103788371475
8660 0.000201234991552849
8670 8.79689955363257e-05
8680 0.000118809812212094
8690 0.000111031505164503
8700 0.000154664287672396
8710 0.000173749939128155
8720 0.000183347304092572
8730 0.000192782753782735
8740 6.18027074154556e-05
8750 0.000203378945037894
8760 0.000192238679484469
8770 0.000176070575840215
8780 6.62152436594979e-05
8790 0.000118364901367327
8800 0.00010072732252986
8810 9.41354184290501e-05
8820 4.74701822914852e-05
8830 4.04141253930553e-05
8840 4.13782533648092e-05
8850 0.000112559297394725
8860 9.05856766795734e-05
8870 8.50696344578494e-05
8880 4.24552996058194e-05
8890 6.56886444954577e-05
8900 7.41395913839271e-05
8910 0.000116336412111981
8920 0.000139746788326524
8930 0.000146355152715837
8940 0.00011330717050477
8950 7.68236862531461e-05
8960 0.000158577723007103
8970 0.000453471251187932
8980 0.000381205060454586
8990 0.000483139870922962
9000 0.000278596809432593
9010 0.000293488047518395
9020 0.000199325530661555
9030 0.000235178578271821
9040 0.000202316069955368
9050 0.000240548601999206
9060 0.000338972010843813
9070 0.000314830397378393
9080 0.000316952436546311
9090 0.000142157192361977
9100 0.000335959757888233
9110 0.000421394771466635
9120 0.000408013077192476
9130 0.00029652625682071
9140 0.000236830160426444
9150 0.000213734268027503
9160 0.000160321758908375
9170 0.000191977985852123
9180 0.000182082655519914
9190 0.000141436402053249
9200 7.23911180944904e-05
9210 8.3630112657949e-05
9220 7.09959801814659e-05
9230 9.64540375183913e-05
9240 0.000142375840738246
9250 0.000133863468360891
9260 5.42233488637633e-05
9270 0.000113286601023124
9280 0.0001324652714345
9290 0.000185776356452127
9300 0.000133138836051937
9310 0.000124416564976839
9320 0.000153229921518841
9330 7.08737888346576e-05
9340 0.0001496804940095
9350 0.000110098039411485
9360 0.000137713883480908
9370 0.000205538944642756
9380 0.000217506426216817
9390 0.000148521594650914
9400 0.000199989730968556
9410 0.00018284567069517
9420 0.000123279484781251
9430 0.000129056843057307
9440 0.000144067843312411
9450 0.000158528559189411
9460 0.000180967964087103
9470 0.000183367711587351
9480 0.000178728080426057
9490 0.000283326520666683
9500 0.000351850582037762
9510 0.000212690006246077
9520 0.000244892749740418
9530 0.000151185986070977
9540 0.000169432247906953
9550 0.0001730697969789
9560 0.00021724493517112
9570 0.000235868479632704
9580 0.000194335080275993
9590 0.000184086892366194
9600 7.85506276805652e-05
9610 9.28027849657016e-05
9620 0.00013386575266752
9630 9.39225688440514e-05
9640 0.000170032891326027
9650 0.000154842999636399
9660 0.000129349436542965
9670 7.76498313651473e-05
9680 0.000101770407854341
9690 0.00011289193159226
9700 3.84364420808673e-05
9710 5.79254562447948e-05
9720 6.38644872523832e-05
9730 6.09933085885722e-05
9740 4.98046324003434e-05
9750 5.59936063714681e-05
9760 3.262621593904e-05
9770 3.48370681120663e-05
9780 1.69752264008868e-05
9790 4.724815483583e-05
9800 0.000180515203911397
9810 0.000223929383742966
9820 0.000110841866070555
9830 0.000108019687619663
9840 9.50639722827349e-05
9850 0.00023531689180182
9860 0.00017399914117408
9870 0.000277263205069291
9880 0.000273652746915104
9890 0.000633272040801318
9900 0.000465085847137122
9910 0.000701709930561792
9920 0.000556216226369597
9930 0.000591330112450846
9940 0.000373600855988136
9950 0.000384025107146899
9960 0.000358932402869629
9970 0.000271186101895536
};
\addplot [line width=2pt, color2]
table {%
0 0.418361531136961
10 0.0659546753195388
20 0.0155262235214741
30 0.00734834502989088
40 0.00315226092803641
50 0.00360357386281976
60 0.00381293882537648
70 0.00399999135835969
80 0.00327655578547819
90 0.00245762102534172
100 0.00283036976730727
110 0.0026570934918891
120 0.00309256782622469
130 0.00318677778524943
140 0.00355597297120767
150 0.0039588123061003
160 0.00288226972686971
170 0.00342326651936673
180 0.00326292659958199
190 0.00401208197996311
200 0.00422448525085201
210 0.00416622722779721
220 0.00391145404933013
230 0.00462079627067396
240 0.00405293994409476
250 0.00405010759001925
260 0.00498492534918114
270 0.0042782815020837
280 0.00436593297847139
290 0.00555112897298386
300 0.00616007308497501
310 0.00587482058919704
320 0.0054359821680282
330 0.0052547532131257
340 0.00444086611385046
350 0.00456745786083502
360 0.00497167457589057
370 0.00511230678328047
380 0.00492241191059747
390 0.0050780582716061
400 0.00482463878546241
410 0.00506480396939878
420 0.00510772669529615
430 0.00623076457032539
440 0.00486037484884719
450 0.00502208784250797
460 0.0064811141200812
470 0.00465566458144394
480 0.00522955753828228
490 0.00533603559142875
500 0.00465218823383339
510 0.00443012252982157
520 0.00478638077910205
530 0.006493582197444
540 0.00464739445839754
550 0.00574337920624956
560 0.00574875232801872
570 0.00484325043260782
580 0.00441872157507248
590 0.00471777805606649
600 0.00581377496311433
610 0.00463296821154444
620 0.00460167294282485
630 0.00560105107916542
640 0.00598985026522854
650 0.00468228876433031
660 0.00499955866562843
670 0.00598567389232869
680 0.00493348439032616
690 0.00493025172804039
700 0.00627810411278119
710 0.00706033136330404
720 0.00562952862855887
730 0.00563508943030278
740 0.00570471795830283
750 0.00673711971248212
760 0.00666911065919686
770 0.0056318982590855
780 0.00638398327325898
790 0.00654434273230816
800 0.00690785018584297
810 0.00637864524161078
820 0.00503339848699788
830 0.00623411799080422
840 0.00702442898378074
850 0.00925810125097072
860 0.00737990239638147
870 0.00646749530860099
880 0.00568773198884722
890 0.0059708967493143
900 0.0064765193454009
910 0.00746654869130078
920 0.00676898005908015
930 0.00671179732991842
940 0.00567172817730368
950 0.00588792111189674
960 0.00581342406171556
970 0.00584524115788252
980 0.00709918594898882
990 0.00656201148239072
1000 0.00705931239592503
1010 0.00753611568550229
1020 0.00657517467551924
1030 0.00930113082617097
1040 0.00784890831546194
1050 0.00742332714140162
1060 0.00703262835007782
1070 0.00727155492539263
1080 0.00674314864113453
1090 0.00709216117079994
1100 0.00708766248451814
1110 0.00582474703824387
1120 0.00607922646083218
1130 0.00601015926487257
1140 0.00678473203642821
1150 0.0069602244128121
1160 0.00687981923171447
1170 0.00630593135109816
1180 0.00723546931042041
1190 0.00732554547907804
1200 0.00600606516007774
1210 0.00708580916075518
1220 0.00610084012054573
1230 0.00619353087405803
1240 0.00686020220943346
1250 0.00646576284522594
1260 0.00691887682100562
1270 0.00615595606596302
1280 0.00568840706674377
1290 0.0066713432072409
1300 0.00636287131955569
1310 0.00781559976565955
1320 0.00821794077669303
1330 0.00684562448855586
1340 0.00809830056025631
1350 0.00540366550625918
1360 0.00805826903805353
1370 0.0075545218448448
1380 0.00674777533602115
1390 0.00742161194828312
1400 0.00612689321037069
1410 0.00636029904273575
1420 0.00707958841349217
1430 0.00760243485303941
1440 0.00748332003363788
1450 0.0044166649734284
1460 0.0060089319697041
1470 0.00686810189617399
1480 0.00742741035517602
1490 0.00746148513270198
1500 0.00678691965374947
1510 0.00506030367726497
1520 0.00553105039285318
1530 0.00666438182449906
1540 0.00555358052213523
1550 0.00536244513643821
1560 0.00620463176616807
1570 0.00720688400338335
1580 0.00707386751847054
1590 0.00593543942529856
1600 0.00613325895238366
1610 0.00491138260062316
1620 0.00498993460725596
1630 0.00576068392087644
1640 0.00602157177516028
1650 0.0051323201900964
1660 0.00537023365553923
1670 0.00597566340577994
1680 0.00657999391567163
1690 0.00597424029533499
1700 0.00524161943568964
1710 0.00554579664848771
1720 0.00580222340307996
1730 0.00514179858707172
1740 0.00586960638808215
1750 0.00593791200345572
1760 0.0063164952039088
1770 0.0074438492783871
1780 0.00749157360954214
1790 0.0060870247404927
1800 0.00555609448724001
1810 0.00549203118926766
1820 0.00667633492131987
1830 0.00580057400987072
1840 0.00492828746045441
1850 0.00554753902405436
1860 0.00458390246885849
1870 0.00505560352303274
1880 0.00489727516241737
1890 0.00490247962152791
1900 0.00427787841975116
1910 0.00648364530553536
1920 0.00541832362354799
1930 0.00650682060317156
1940 0.00570970870649652
1950 0.00467110257304881
1960 0.00469572636532441
1970 0.00524175470250545
1980 0.00567487091655942
1990 0.00577224931029421
2000 0.00488096902499043
2010 0.00646517584301198
2020 0.00605517082080025
2030 0.00596392573220454
2040 0.00438272969973549
2050 0.00534613371777558
2060 0.00593379089336285
2070 0.00501033935323504
2080 0.00489864541941389
2090 0.00435238625237079
2100 0.00445411128250576
2110 0.00488675991273798
2120 0.00514471495509642
2130 0.00457951120587421
2140 0.00364885257284296
2150 0.00330130622783521
2160 0.00581499254597599
2170 0.00460518866250002
2180 0.00476606661526953
2190 0.00545397199153826
2200 0.00423318925238888
2210 0.00486143495338713
2220 0.00330288271364758
2230 0.00366729897802048
2240 0.00467641977928334
2250 0.00416772250361061
2260 0.00473236837276696
2270 0.00492579056092625
2280 0.00434698989182176
2290 0.00383145962924574
2300 0.00405796907260451
2310 0.00343083982387432
2320 0.00421853409421609
2330 0.00494472636274657
2340 0.00406755204756624
2350 0.00340825752704975
2360 0.00348679804617792
2370 0.00375873164106207
2380 0.00322482393002733
2390 0.00396096164187127
2400 0.00436120661800419
2410 0.00408336643021059
2420 0.00398419992620014
2430 0.00348455849186904
2440 0.00333806792790489
2450 0.00330596020266549
2460 0.00287382473921348
2470 0.00301536398078637
2480 0.00274525575569072
2490 0.00314352472384344
2500 0.00375032294815445
2510 0.00290025269233766
2520 0.00294432833387764
2530 0.00317489372127695
2540 0.00373824523018399
2550 0.00309862899508602
2560 0.00426162277376054
2570 0.00485084695307138
2580 0.00304729525929833
2590 0.00364797998873141
2600 0.00390190690770814
2610 0.00422745060369724
2620 0.00374959761353665
2630 0.00242136286905029
2640 0.00206268448333991
2650 0.00173299655588717
2660 0.00237195328084966
2670 0.00244188661936465
2680 0.00180503565283877
2690 0.00239531108457104
2700 0.00281425789790333
2710 0.0028496805683954
2720 0.00279007976928791
2730 0.00364665087568697
2740 0.00442012816759444
2750 0.00247245865690152
2760 0.00315438725396704
2770 0.00263382724658323
2780 0.00329279195894036
2790 0.00303252544216679
2800 0.00258711311239791
2810 0.00209817341944041
2820 0.00208557187200372
2830 0.00241328479809647
2840 0.00210379506026069
2850 0.00195455295938316
2860 0.0020065895260127
2870 0.00182023193814391
2880 0.00161767184996485
2890 0.00251626493888813
2900 0.00270133698546138
2910 0.00235156635553402
2920 0.00262365353440837
2930 0.00230354572764296
2940 0.0017415634383395
2950 0.00187624882306552
2960 0.00196273735320448
2970 0.00191963780497087
2980 0.00257224942601402
2990 0.00277017227806545
3000 0.00230194188936827
3010 0.00188450959853051
3020 0.00183004259570901
3030 0.00161338062038581
3040 0.00164820639234395
3050 0.00137989530971836
3060 0.00163935770873123
3070 0.00188351626135061
3080 0.00218855517611336
3090 0.00237000185657392
3100 0.00196961866291156
3110 0.00198758532549192
3120 0.0019737815866679
3130 0.00201743552574305
3140 0.00183173487144052
3150 0.0022746114529378
3160 0.00189743599861374
3170 0.00240937875076468
3180 0.00138465527621556
3190 0.0014107209062107
3200 0.00144612914886845
3210 0.00144235977493444
3220 0.00137990816223861
3230 0.00110917975488105
3240 0.00103462277782961
3250 0.00178143812035688
3260 0.00216282901558132
3270 0.00203984739842752
3280 0.00256322106511009
3290 0.00174180683852429
3300 0.00185084193329402
3310 0.00137724799474841
3320 0.00233434295424121
3330 0.00220073001190952
3340 0.00233049461367946
3350 0.00196438475386519
3360 0.00198484955972594
3370 0.00188552472046716
3380 0.00235921696884739
3390 0.00224038966518097
3400 0.00273999158298119
3410 0.00237484423193929
3420 0.00213280828818056
3430 0.00133845032410099
3440 0.000989045402408208
3450 0.0013531875152908
3460 0.000882809018158993
3470 0.000650835293827434
3480 0.000972442441545176
3490 0.000637625944575815
3500 0.000768329085627665
3510 0.00101272421892805
3520 0.000960415354763046
3530 0.000929144977909805
3540 0.00140495615144383
3550 0.0012403821862252
3560 0.00123814699346637
3570 0.00157427989163073
3580 0.00109848882114669
3590 0.00152257360622106
3600 0.0016783447980695
3610 0.00137481118095963
3620 0.00114819511874734
3630 0.00280950747836486
3640 0.00270094945560087
3650 0.00236070615650417
3660 0.00186581726270169
3670 0.00243901214968684
3680 0.0025251609091914
3690 0.00216932344474611
3700 0.00259659086393075
3710 0.0017680376899053
3720 0.0015129748776088
3730 0.00121684744836038
3740 0.00103143354303449
3750 0.00105669946798579
3760 0.00135502152033391
3770 0.000796156443588864
3780 0.000742375935985242
3790 0.00114842219699965
3800 0.000658831119899683
3810 0.000875035609686072
3820 0.001479603414795
3830 0.00155841663006888
3840 0.00141575871271154
3850 0.00105255375479708
3860 0.0014394675226834
3870 0.00100367523375736
3880 0.00103949942439251
3890 0.000911217912705405
3900 0.00126567414792484
3910 0.00152132773093983
3920 0.00118635812005922
3930 0.00116370191243607
3940 0.00108810737473008
3950 0.00109996161986425
3960 0.000835761387434717
3970 0.00101776827199101
3980 0.000378263509459884
3990 0.00118771810900108
4000 0.00159584064119554
4010 0.0014079668984104
4020 0.00141147930128698
4030 0.00199704051786209
4040 0.00133906133395701
4050 0.00130733322936755
4060 0.00147556835024587
4070 0.00110047997978963
4080 0.000652085233129071
4090 0.000851228410082116
4100 0.00107025311471445
4110 0.00144093929018576
4120 0.00193951756127203
4130 0.00116890762370973
4140 0.00104724891800976
4150 0.000985484281431651
4160 0.000713984081731892
4170 0.000473780299290981
4180 0.00092322438571111
4190 0.000702344904627765
4200 0.000761374392680367
4210 0.000556343839070932
4220 0.000917102657439969
4230 0.00105097149186678
4240 0.000994641427124558
4250 0.000879995278040534
4260 0.000615365315413936
4270 0.000915620491592576
4280 0.000862682466161386
4290 0.000638493682740616
4300 0.000665108009204286
4310 0.000803172336838317
4320 0.00089126981862313
4330 0.000684217284398024
4340 0.000505868228525548
4350 0.000651969438025097
4360 0.000917253853578425
4370 3.96469096424926e-05
4380 0.00147009352530543
4390 0.00163740428321927
4400 0.00126586142248526
4410 0.00166291374756414
4420 0.00104824972346712
4430 0.00109485979800023
4440 0.00117084391699946
4450 0.00145426246682812
4460 0.00130095010618735
4470 0.001708028770133
4480 0.00150780736785044
4490 0.00112138410071132
4500 0.001183863618861
4510 0.00124917230604074
4520 0.00118245169697261
4530 0.000852374987663926
4540 0.000882746030364002
4550 0.000839151154372341
4560 0.000718357060300547
4570 0.000742034132498372
4580 0.000733868542629721
4590 0.000745336275987721
4600 0.000946220942296109
4610 0.000907397603507614
4620 0.000423641485401948
4630 0.000475113825976022
4640 0.000689624872489973
4650 0.000580904500822151
4660 0.000657723098824579
4670 0.000675972072292671
4680 0.000728139117607919
4690 0.000564998339665872
4700 0.000611055125572717
4710 0.00044873350552834
4720 0.000464546020772902
4730 0.000427652947308858
4740 0.000418076627728807
4750 0.00081142361061928
4760 0.000663290507329259
4770 0.000787905900904355
4780 0.000563037918439766
4790 0.000541043176353383
4800 0.00105804134203704
4810 0.000683988060255631
4820 0.00074603539244718
4830 0.0006894912065988
4840 0.000504292216012559
4850 0.000733743810664634
4860 0.000528031549947984
4870 0.000484992577967852
4880 0.000335805725445622
4890 0.00102668738377912
4900 0.000920128751422781
4910 0.000647420808904547
4920 0.000816310933782397
4930 0.000749349709305235
4940 0.000652180282741927
4950 0.000656470974711016
4960 0.000646703029672375
4970 0.000574406163778021
4980 0.000520418525407887
4990 0.000409904424185124
5000 0.000373857041103719
5010 0.000627690810311299
5020 0.00100549921254562
5030 0.00126982245688709
5040 0.00083868943246532
5050 0.000570951783148813
5060 0.00104129063147023
5070 0.000841735863096687
5080 0.000895564577277678
5090 0.0010492172695515
5100 0.000940149509309758
5110 0.000914615400347907
5120 0.00115576090025733
5130 0.000723965259885072
5140 0.000637099741870429
5150 0.00104764736403697
5160 0.000947559907444262
5170 0.000959885913962683
5180 0.00101475721844727
5190 0.000850811736078422
5200 0.000977507804094117
5210 0.000867075324940952
5220 0.000478116093170151
5230 0.000431278198345783
5240 0.000536295297485028
5250 0.000364816304823191
5260 0.000355167256134079
5270 0.000401191362393764
5280 0.000538789623495073
5290 0.000295122578555748
5300 0.000502113949187836
5310 0.00054212943892877
5320 0.000481781200307091
5330 0.000301675096238412
5340 0.000638088000707502
5350 0.000620892533066844
5360 0.000293704938470754
5370 0.000990021256141908
5380 0.00105944138453377
5390 0.00116227063791684
5400 0.000960216466867038
5410 0.000721579747708035
5420 0.000624018237018218
5430 0.000888372110458349
5440 0.000668714139131148
5450 0.000639669951831993
5460 0.000820673051700983
5470 0.000881703499728494
5480 0.00100547412691831
5490 0.000359712967326964
5500 0.000518451011538784
5510 0.000617372326993206
5520 0.00052151882280897
5530 0.000482639102990042
5540 0.000458144777953711
5550 0.000416426037553114
5560 0.000263067615429749
5570 0.000289273436602625
5580 0.000347034921319104
5590 0.000235125069668165
5600 0.000186689471087062
5610 0.000297241844558021
5620 0.000825981167563968
5630 0.000496694230825952
5640 0.000663292983761501
5650 0.00027673598343108
5660 0.000313363461422076
5670 0.000332602239304931
5680 0.000404877445151588
5690 0.000334585963882527
5700 0.000310171743846639
5710 0.000320311538282442
5720 0.000463852626977518
5730 0.000570726354228647
5740 0.000531155848747608
5750 0.000476497013153638
5760 0.000607296069393752
5770 0.000649823067793859
5780 0.000531860527343933
5790 0.000545234206897522
5800 0.000546980136034067
5810 0.000546314243396819
5820 0.000368479013147875
5830 0.000449908379174398
5840 0.000618485435572465
5850 0.00050121836796475
5860 0.000253150984022853
5870 0.000622792205752488
5880 0.000333974598903196
5890 0.000536818127156667
5900 0.000484242424563846
5910 0.000504313646003907
5920 0.000246647459091642
5930 0.000360015366966565
5940 0.000154775083021808
5950 0.000606347722958468
5960 0.00124910282996063
5970 0.000901571436609267
5980 0.000721771142821748
5990 0.000754963466420976
6000 0.000796709534994715
6010 0.000370027246178847
6020 0.00117891494031057
6030 0.00119400206128807
6040 0.00116263286968812
6050 0.00104505902524592
6060 0.0005231047612914
6070 0.000688056496185887
6080 0.000565685069121032
6090 0.000831591619678922
6100 0.000675891966872649
6110 0.00045601209614055
6120 0.000566223466335862
6130 0.000583597565910376
6140 0.000486618638773938
6150 0.000318000067737446
6160 0.000248253308172453
6170 0.000406708376105047
6180 0.000604707764875531
6190 0.000586677939080607
6200 0.000327167770541236
6210 0.000362475007621352
6220 0.000362022416828103
6230 0.000437147510204457
6240 0.00035472505327043
6250 0.000358285702708385
6260 0.000391684621927206
6270 0.0004885847620941
6280 0.000274345053820078
6290 0.000539406624218912
6300 0.000496089387389426
6310 0.000559552954034248
6320 0.000553635979430071
6330 0.000725917317631603
6340 0.000695933881426843
6350 0.00056620859440256
6360 0.000630256203650882
6370 0.000341073790473223
6380 0.000456239729293945
6390 0.000340538160221937
6400 0.000363183425703962
6410 0.000370459306708194
6420 0.000478790510492392
6430 0.000315999590940749
6440 0.000357342671522533
6450 0.000402762451828854
6460 0.000294756097468614
6470 0.000214539715311162
6480 0.000384513025539263
6490 0.000273409160890735
6500 0.00023776188802602
6510 0.000264572687471012
6520 0.000443429245437768
6530 0.000463379843358586
6540 0.000441813971799971
6550 0.000499468736178761
6560 0.000361712209412515
6570 0.000346711427577406
6580 0.000359970731513167
6590 0.000336243213271978
6600 0.000253344308324606
6610 0.000288720294978137
6620 0.000289359630288084
6630 0.000206705281792676
6640 0.000268038474864609
6650 0.00024897406031191
6660 0.000170231113909808
6670 0.000152323846879779
6680 0.000237878197145023
6690 0.000127320972663997
6700 0.00020355192672589
6710 0.000215107391585159
6720 0.000233570222053832
6730 0.000349586952404812
6740 0.000342994985226225
6750 0.000315348238132861
6760 0.000401531129718048
6770 0.000197764765794823
6780 0.000497614891805007
6790 0.000188748508933205
6800 0.000682530549216851
6810 0.000846790826121222
6820 0.000612142962339515
6830 0.000928380131805601
6840 0.000714119512539131
6850 0.000477908804913832
6860 0.000243103043841119
6870 0.000319533358842575
6880 0.000118768712439314
6890 0.000578829594751891
6900 0.000425174458027602
6910 0.000222156080948542
6920 0.000706235791704141
6930 0.000816986244416308
6940 0.000997571971734651
6950 0.00105829233669642
6960 0.00045298915653177
6970 0.000411824191298024
6980 0.00053332103924353
6990 0.000263166241870118
7000 0.000703309524560692
7010 0.000504713359138524
7020 0.000523325771204768
7030 0.000379032695175722
7040 0.000302745439626718
7050 0.000176635981231102
7060 0.000136441161653188
7070 0.000152130710335716
7080 0.000244267992683602
7090 0.000258973480841594
7100 0.000135616402311827
7110 0.000393730274931825
7120 0.00020538972334454
7130 0.00100954663285691
7140 0.000817600838887033
7150 0.000981215879077053
7160 0.000959445950179282
7170 0.00114406755143389
7180 0.000894443038122045
7190 0.000645048184898502
7200 0.0004026216491974
7210 0.000443914424589267
7220 0.000334482907426949
7230 0.000369409806648834
7240 0.000278094383707497
7250 0.000230703515464319
7260 0.000219572295333895
7270 0.000256225649122518
7280 0.000313735912012631
7290 0.000376446362566803
7300 0.000377857259036462
7310 0.000412992372174988
7320 0.000456006272975698
7330 0.000665542530598161
7340 0.000359240829673924
7350 0.000252813999426816
7360 0.000242102044647219
7370 0.000118631330679575
7380 0.000169841597536516
7390 0.000245546608485751
7400 0.000248031264378577
7410 0.000286636383329534
7420 0.000223546535793222
7430 0.000193267306600305
7440 0.000176534658062853
7450 0.000202998187776468
7460 0.000225748414586111
7470 0.000218834790498041
7480 0.000169577119688695
7490 0.00026412014879602
7500 0.000212730387955113
7510 0.000228572443862634
7520 0.000351501032059499
7530 0.000282360768292167
7540 0.000264987173646412
7550 0.000256053762578973
7560 0.000230212614730845
7570 0.000340782683982574
7580 0.000350047190382027
7590 0.000209745398197405
7600 0.000136751414825108
7610 9.79508223930183e-05
7620 0.00029017864626625
7630 0.000536452939117159
7640 0.000414605948429614
7650 0.000236769652418704
7660 0.000137206057439486
7670 0.000229131971453297
7680 0.000207617314121749
7690 0.000235929410555616
7700 0.000215422800264873
7710 0.000301552045884348
7720 0.000263151282343273
7730 0.000267011042066561
7740 0.000292783308803849
7750 0.00027322852632618
7760 0.000233649802633468
7770 0.000171282960047661
7780 0.000184382292947146
7790 0.000190131452554899
7800 0.000178682579453044
7810 0.000105927603745683
7820 0.000153016025176513
7830 0.000219848589507891
7840 0.000179569629882662
7850 0.000377160006422342
7860 7.66836226171424e-05
7870 0.000332415990085892
7880 0.000406599161186587
7890 0.00033144019527256
7900 0.00026995509326815
7910 0.000231409315310616
7920 6.7827314482512e-05
7930 6.22007305487359e-05
7940 0.000166985135744842
7950 9.87958587551464e-05
7960 0.000167238063755744
7970 0.000162782308475482
7980 0.000186593354439031
7990 0.000122196162954863
8000 0.000148527849869698
8010 0.000172022798593168
8020 0.000122007314571456
8030 0.000258716635404622
8040 0.000390723918502947
8050 0.000494320811586381
8060 0.000143126368698831
8070 0.00011236397167263
8080 0.000330146822677842
8090 0.000367490410947599
8100 0.000162891534749449
8110 0.000172805737028593
8120 0.000336370033462646
8130 0.000184505145852525
8140 0.000166284082590581
8150 0.000260890661626026
8160 0.000313289583199553
8170 0.000347363490250169
8180 0.000398922354679306
8190 0.000300886991549572
8200 0.000188277581765609
8210 0.000276572153417439
8220 0.000216935190128551
8230 0.000165453381827089
8240 1.5046332110268e-05
8250 0.000591443497397478
8260 0.000521419606753511
8270 0.000358759827362812
8280 0.000197800853645784
8290 0.000208668994602051
8300 0.000266828120780789
8310 0.000511414844204798
8320 0.000310884604531714
8330 0.000493685359768964
8340 0.000410958395780085
8350 0.000450247968408433
8360 0.000540924343127178
8370 0.000371101311278317
8380 0.00037043389543899
8390 0.000335608865804507
8400 0.000330703815210036
8410 0.000600048148577447
8420 0.000698156035332185
8430 0.000414150874389759
8440 0.000479947738549959
8450 0.000325076429484003
8460 0.000291102249025286
8470 0.000343890913501847
8480 0.000182028596565675
8490 0.000182803874487735
8500 0.000304304192456116
8510 0.000359580957312395
8520 0.000220409220454306
8530 0.000391303361939633
8540 0.000277002699566184
8550 0.000270915465311727
8560 0.00016041077756039
8570 0.00016115303836288
8580 0.00016853328753097
8590 5.09256782666113e-05
8600 6.33079171260595e-05
8610 0.000117947398919047
8620 0.000235524419273681
8630 0.000185875273644418
8640 0.000263196705404155
8650 0.000236701806906375
8660 0.000208560188911311
8670 0.000127310191361523
8680 0.000192187691016977
8690 0.000161430699905556
8700 0.000137344262325085
8710 0.000159926174725198
8720 0.000217433445546334
8730 0.000226518462248477
8740 5.98217464687845e-05
8750 0.000171662690455578
8760 0.000154472289428182
8770 0.000141015615916453
8780 6.7414208764303e-05
8790 0.000154788004078883
8800 0.000137118376344117
8810 0.00012996549687676
8820 7.04425562687814e-05
8830 7.02844842800911e-05
8840 5.96367175136713e-05
8850 0.000107388491645773
8860 5.766396010609e-05
8870 6.20868572530379e-05
8880 4.57665760632871e-05
8890 8.01888264553914e-05
8900 7.14930569276598e-05
8910 0.000111023821833957
8920 7.24599902524518e-05
8930 5.87534231597361e-05
8940 0.000110113094473611
8950 0.000107012016244456
8960 0.000181955752635156
8970 0.000341154900053158
8980 0.000232575471136186
8990 0.000417140339756313
9000 0.000249944307057911
9010 0.000319724115528412
9020 0.000209343952887151
9030 0.000241375588225332
9040 0.000187777912349662
9050 0.000261256007282818
9060 0.000366306266791136
9070 0.000295351751584252
9080 0.000360097626118771
9090 0.000220818618354608
9100 0.000306185795409309
9110 0.000425502134636056
9120 0.000377292976151926
9130 0.000403122059163405
9140 0.000322610199478638
9150 0.000277138664046766
9160 0.000191392163257512
9170 0.000247153309748061
9180 0.000280356308362837
9190 0.000208896693349001
9200 0.000105306362710605
9210 0.000102136769030178
9220 8.34178530238208e-05
9230 0.000119441984966307
9240 0.000141698171952586
9250 0.000160308689550554
9260 6.69172193592677e-05
9270 0.000124708794790849
9280 0.000133288553946473
9290 0.000186057444719586
9300 0.000142298881259492
9310 0.000152299756034102
9320 0.000133763757532616
9330 5.45767899193244e-05
9340 0.000159116049694941
9350 7.1815773389677e-05
9360 9.58472668691717e-05
9370 0.00024816190904499
9380 0.000267002500400385
9390 0.000126695432717339
9400 0.000167311343833384
9410 0.00019020919513024
9420 0.000108928460310597
9430 0.00013383656787698
9440 0.000233759159045186
9450 0.000216992062868305
9460 0.000192866006647253
9470 0.000139604635240235
9480 0.000172071425050779
9490 0.000328039946053231
9500 0.000438541239950531
9510 0.000269294397983616
9520 0.000301939869205105
9530 0.0001820773161951
9540 0.000149703050839996
9550 0.000103764116200383
9560 0.000185064896771315
9570 0.000265244102726854
9580 0.00029546262612792
9590 0.000314774877106093
9600 0.000105534675464771
9610 7.86278749198762e-05
9620 0.000142718452953457
9630 0.000111268987557135
9640 0.000158919605043279
9650 0.000136209773989608
9660 0.000155380011363366
9670 7.49451869448721e-05
9680 0.000106318364133451
9690 0.000116349555769856
9700 3.34691250505585e-05
9710 6.32770008620328e-05
9720 6.35227517043854e-05
9730 4.66419026277929e-05
9740 3.05627861957138e-05
9750 5.64156863691608e-05
9760 5.8710201713681e-05
9770 4.50560212047763e-05
9780 2.43746366109536e-05
9790 6.08580912145328e-05
9800 0.000187027338964482
9810 0.000200565703832972
9820 6.65241899274738e-05
9830 7.9363750439201e-05
9840 7.46802010325298e-05
9850 0.000228841636228191
9860 6.26696495713285e-05
9870 0.000154187882334567
9880 0.000164842516421647
9890 0.000440659525003967
9900 0.000126612530477179
9910 0.000598637119867072
9920 0.000544148819415047
9930 0.000795161566622573
9940 0.000508689975660907
9950 0.000545835983887389
9960 0.000450136037092614
9970 0.000348188373843227
};
\addplot [line width=2pt, color3]
table {%
0 0.221049775338546
10 0.0343765267662132
20 0.00196338936214669
30 0.000618500469618084
40 0.000428022294581751
50 0.000573114417484248
60 0.000717289273916322
70 0.000795849394116885
80 0.00088249986869414
90 0.00088841817154389
100 0.000893146727148633
110 0.000766781545944468
120 0.000587236123328694
130 0.000837743198353564
140 0.000875668693515763
150 0.00095713848950254
160 0.000633946266971179
170 0.000841907615576929
180 0.000936686781205935
190 0.00125189410135135
200 0.00115278832845433
210 0.00114082481111836
220 0.00108566534862803
230 0.00116399662460935
240 0.00106278957321592
250 0.00110562370477055
260 0.00141686942120032
270 0.00142931304634658
280 0.0014408008699229
290 0.0016682024954298
300 0.00153100884752803
310 0.00129289261107715
320 0.00116360546172928
330 0.00134223357506471
340 0.00119022234874592
350 0.00105354533245645
360 0.00122480008120419
370 0.00140795777258518
380 0.00133266473919321
390 0.00153338955247818
400 0.00144353223866347
410 0.00146869398189665
420 0.00135282744504366
430 0.00158123336966128
440 0.00139167166171319
450 0.00143063192838554
460 0.00167546951305212
470 0.00146635528906245
480 0.00139270016598857
490 0.00132310440452329
500 0.00119032687372055
510 0.00143041144685867
520 0.00148278982599095
530 0.00159401011801421
540 0.00112826344890223
550 0.00119600737012135
560 0.00117011965278977
570 0.00115722689443743
580 0.00119957849232406
590 0.00114926106149966
600 0.00121454225466096
610 0.00112199086178862
620 0.00142805411281415
630 0.00155792683783062
640 0.00152109117480137
650 0.00127855804419781
660 0.00147699321723437
670 0.00166724997024772
680 0.00125426850299533
690 0.00125252097907421
700 0.00151448514258462
710 0.00154029927515154
720 0.0014328592680252
730 0.00144066345343873
740 0.0015324290770041
750 0.00157620253648084
760 0.00162876899037855
770 0.00130107184999432
780 0.00155589729681921
790 0.00144040910047352
800 0.00141217765203159
810 0.00125777401202811
820 0.00107985676137979
830 0.00155687255132513
840 0.00174165973836821
850 0.00210113159454224
860 0.00171001750177581
870 0.00162191012598273
880 0.00142201119658768
890 0.00161178732472566
900 0.00181943468533334
910 0.00200396695557267
920 0.00166611055826746
930 0.00157852985569505
940 0.00126998928044626
950 0.00125469725190293
960 0.00125410820987426
970 0.0012446702974545
980 0.00144944844645755
990 0.00146617985533251
1000 0.00160076684910136
1010 0.00154746384535577
1020 0.00146915096263622
1030 0.00200783720209847
1040 0.00174541614171991
1050 0.00166458479884558
1060 0.00157579527261428
1070 0.00141862839050185
1080 0.00147163060632995
1090 0.00180155779202602
1100 0.00170228401268289
1110 0.00117704289074457
1120 0.00120338538577414
1130 0.00111809064789246
1140 0.00123328948539829
1150 0.00141093723738848
1160 0.00164837612754749
1170 0.0016076370878282
1180 0.0015911084555991
1190 0.00156339949946294
1200 0.00118974809962043
1210 0.00136170636660879
1220 0.00128043269560165
1230 0.00112995181840654
1240 0.00136232491778076
1250 0.00138172401818843
1260 0.00141465039072653
1270 0.0011256260513864
1280 0.00122024998551435
1290 0.00166937325603428
1300 0.00157746111484205
1310 0.00158005914427129
1320 0.00169400621393583
1330 0.0014689483536736
1340 0.00166113642497582
1350 0.00121745009293233
1360 0.00158567674685788
1370 0.00148341374862801
1380 0.00128411584360363
1390 0.00137774692314249
1400 0.00117084836901034
1410 0.00109942120728308
1420 0.00119295578664987
1430 0.00141973883814349
1440 0.00153130757274381
1450 0.00106137426679919
1460 0.00148750447185131
1470 0.00144296824051186
1480 0.00139335728455743
1490 0.00128471765053577
1500 0.00124608087787144
1510 0.00120882912158282
1520 0.00126770059930428
1530 0.00124955931859233
1540 0.00102239873253794
1550 0.00115422403181803
1560 0.00134556994081552
1570 0.00140853389826066
1580 0.00131034815872848
1590 0.00120198856487462
1600 0.00118203013993957
1610 0.000949664094630647
1620 0.00106093878374533
1630 0.00126468965043302
1640 0.00123321192240843
1650 0.000957389450647161
1660 0.00104439915111117
1670 0.00122294747697924
1680 0.00130211093400223
1690 0.00107215870242021
1700 0.0010504954390053
1710 0.00100869128603317
1720 0.00106360322338005
1730 0.00109860984420956
1740 0.00130983619240259
1750 0.00123737515475143
1760 0.00125263682775859
1770 0.00139041215592869
1780 0.00134233421726958
1790 0.00100580527314072
1800 0.000996663323207894
1810 0.00101973967935563
1820 0.00117861400671783
1830 0.00107942304479982
1840 0.000983243692012439
1850 0.00106919060006645
1860 0.000878388403963712
1870 0.00110144958756779
1880 0.00105255671570604
1890 0.00100334520942643
1900 0.000925687893652607
1910 0.00131990010765204
1920 0.00119736703502361
1930 0.00129193995548677
1940 0.00103764130953118
1950 0.000900403683242315
1960 0.000968639374949754
1970 0.00102011500841881
1980 0.00106102632596575
1990 0.00109227681394609
2000 0.00106448403907274
2010 0.00119246105178067
2020 0.00115762338570635
2030 0.00107889806175195
2040 0.000871674876518722
2050 0.00107997801161266
2060 0.00104259025402502
2070 0.000854804863471683
2080 0.000840047552308318
2090 0.000788568965044735
2100 0.000861152419314761
2110 0.000877120249226996
2120 0.000830930840489218
2130 0.000779779619915393
2140 0.000889421535796188
2150 0.00112055250035468
2160 0.00159974264255541
2170 0.00108458600907923
2180 0.000801988835478085
2190 0.000875134630696103
2200 0.000689316760616494
2210 0.000784810697176094
2220 0.00055832452746547
2230 0.000761348616157445
2240 0.00110522335386744
2250 0.000922373053350173
2260 0.000989154559345445
2270 0.000826942101298923
2280 0.00066489231451076
2290 0.000598669862626574
2300 0.000678950851610408
2310 0.000611407350037534
2320 0.000722732006726485
2330 0.000806979903413288
2340 0.000655803361402527
2350 0.000702316788821986
2360 0.000721149766435666
2370 0.000791666904490727
2380 0.000667493047887805
2390 0.000707145684276576
2400 0.000687365615065186
2410 0.000630326034810794
2420 0.000619090809428156
2430 0.00056182082003292
2440 0.000547339026314503
2450 0.000514743359858293
2460 0.000510486593455242
2470 0.000493625055373079
2480 0.000610081043472928
2490 0.000686107188135101
2500 0.000673629693801616
2510 0.000450895294947105
2520 0.000526728988543063
2530 0.00059286506271264
2540 0.000737195669153364
2550 0.000781177194447929
2560 0.000902709350751459
2570 0.000842087507047332
2580 0.000595333370760233
2590 0.00067364573932974
2600 0.000700177027424801
2610 0.000752802263213145
2620 0.000567312484099348
2630 0.000362039050543446
2640 0.000339647322697592
2650 0.000373760549107979
2660 0.000445634547946898
2670 0.000464059892685169
2680 0.000358069521133785
2690 0.000486460391479954
2700 0.000528191946464171
2710 0.000514917046521519
2720 0.000639441312281174
2730 0.000776132525575567
2740 0.000803053928502923
2750 0.000408696263867288
2760 0.000556040016660067
2770 0.000604502002131826
2780 0.000637401128892743
2790 0.000526584944951395
2800 0.000471885853268756
2810 0.000472931556063702
2820 0.000408819049045667
2830 0.000460482688661187
2840 0.000363979807907566
2850 0.000312103124859482
2860 0.000333126284042868
2870 0.000312943757983514
2880 0.000323569551353194
2890 0.000479520720795746
2900 0.000509540693453694
2910 0.000384485334731725
2920 0.000386136775674972
2930 0.000291107586282768
2940 0.000293191368982296
2950 0.000358670922748719
2960 0.000471764086972994
2970 0.000457051333927113
2980 0.000536402748075419
2990 0.000467575715436109
3000 0.000370249640198396
3010 0.000328475166555103
3020 0.000323022917712795
3030 0.000276357918450998
3040 0.000274572327287
3050 0.000223351959329564
3060 0.00025971514565104
3070 0.000343808765857267
3080 0.000432102861071092
3090 0.000414403446709212
3100 0.000343242530406468
3110 0.000344252756710776
3120 0.000319790238947983
3130 0.000330823529894324
3140 0.000370367444824653
3150 0.000479239412116105
3160 0.000386924311614943
3170 0.000373743905160385
3180 0.000217538012048843
3190 0.000249756179712166
3200 0.000291300484775537
3210 0.000309234832385806
3220 0.000310735043579242
3230 0.000236205502244639
3240 0.000265210651276026
3250 0.000369627058290286
3260 0.000453304022647991
3270 0.000388084500611257
3280 0.000463712121452142
3290 0.00032428769626682
3300 0.000275390236832777
3310 0.000246415679485792
3320 0.00046625276173417
3330 0.000475221046314517
3340 0.000498957317510729
3350 0.000434931714839511
3360 0.000416376613699567
3370 0.000492877716272537
3380 0.000535115415981516
3390 0.00049881797250676
3400 0.000551758852167635
3410 0.0004091743049054
3420 0.000316788697595572
3430 0.000215675140655036
3440 0.000148394343439333
3450 0.000185165625455451
3460 0.000142558627625669
3470 0.000134219415160511
3480 0.000194697399086827
3490 0.000185217832242792
3500 0.000178691980819322
3510 0.000228597349335209
3520 0.000216316101527019
3530 0.000201045926748962
3540 0.000301330498779792
3550 0.00029145931434382
3560 0.000269810569020134
3570 0.000360137944774167
3580 0.000328027225400041
3590 0.00040212820423319
3600 0.000424219063202121
3610 0.000317661935135491
3620 0.000295122955582802
3630 0.00050398801108351
3640 0.000485318963171259
3650 0.0004584327184438
3660 0.000438916822922369
3670 0.000517060740336332
3680 0.00051315642471172
3690 0.000478481955089619
3700 0.000485523005385755
3710 0.000296724055773512
3720 0.000224742524758778
3730 0.000210848126574245
3740 0.000197633615758742
3750 0.000204308913290532
3760 0.000228073767054206
3770 0.000136962431961709
3780 0.00015271797379502
3790 0.000221581955379538
3800 0.000175894519227863
3810 0.000169513307325888
3820 0.000248565679307071
3830 0.000263949801127535
3840 0.000240211713216718
3850 0.000221028880196479
3860 0.00025663510888224
3870 0.000194268153912097
3880 0.00021370376534044
3890 0.000191028134755229
3900 0.000215399272404357
3910 0.000245813053445376
3920 0.000159089265883558
3930 0.000172496425316196
3940 0.000174382840538681
3950 0.000194077217934482
3960 0.000160190487172191
3970 0.000197053767917117
3980 0.000171491681552548
3990 0.000346545408917878
4000 0.000388262434619324
4010 0.00030893871455893
4020 0.000273087356477503
4030 0.000319777509929136
4040 0.000276202826260627
4050 0.000275306511044509
4060 0.000235935910201149
4070 0.000155285310854227
4080 0.00013440568042583
4090 0.000202269892435679
4100 0.000268238038262005
4110 0.000326220872735303
4120 0.000319551580084119
4130 0.000227199451315019
4140 0.000158737092880489
4150 0.000170284382448344
4160 0.000186281282882917
4170 0.000151332862840591
4180 0.000166330240034438
4190 0.000144780031395715
4200 0.00016047029701516
4210 0.000131809112279815
4220 0.000194274676518384
4230 0.000183675395674199
4240 0.000183420797820453
4250 0.000169348082464788
4260 0.00014182095003214
4270 0.000159690611313921
4280 0.000176036301013954
4290 0.000152193551035725
4300 0.000123226529028306
4310 0.000131061872946008
4320 0.000153599608250886
4330 0.000135798928761575
4340 0.000176589613639427
4350 0.000192555738367269
4360 0.000235353305597868
4370 0.000212733041243177
4380 0.000611493326651797
4390 0.000682975210531883
4400 0.000342593140071748
4410 0.000264868545801
4420 0.00018059055193708
4430 0.000248130552231217
4440 0.000390874665000861
4450 0.000406077318099142
4460 0.000398826473920299
4470 0.000442662049268784
4480 0.000376312783286567
4490 0.000209497605966132
4500 0.000201644340223805
4510 0.000192914171003507
4520 0.000175028327170858
4530 0.000121955279192432
4540 0.000134876597741334
4550 0.000165668587795722
4560 0.000163732517899307
4570 0.000194969060113567
4580 0.000153561304864711
4590 0.000132302824850358
4600 0.00014913336802635
4610 0.000160143552571523
4620 0.000117037820196415
4630 0.000150313384180179
4640 0.000176829423993757
4650 0.000126269611817513
4660 0.000141886735683553
4670 0.000152635698161467
4680 0.00014700315838706
4690 0.00011974868550208
4700 0.000126204982595738
4710 0.00011969536231521
4720 0.000119304408591961
4730 0.000124994435024933
4740 0.000117375939013337
4750 0.000158553078694996
4760 0.000127271798437438
4770 0.000152016208759982
4780 0.000135688434979416
4790 0.000148961480780555
4800 0.000223652680244437
4810 0.000175641505554461
4820 0.000158019790566794
4830 0.000125509656620852
4840 0.000110350936247182
4850 0.000124673182046345
4860 0.000125781412978134
4870 0.000167591758443795
4880 0.000164423701675458
4890 0.000279604289586406
4900 0.000245476503995216
4910 0.000142312529640534
4920 0.000125482040289249
4930 0.000125826139725699
4940 0.000118599815175406
4950 0.000135628635606727
4960 0.000148445577279596
4970 0.000139963303369806
4980 0.000138555150372762
4990 0.000115672121928935
5000 0.000147452662063222
5010 0.000190564586194094
5020 0.000252397132403739
5030 0.00025051269651565
5040 0.000136457884272012
5050 0.000120453977144775
5060 0.000246552472025678
5070 0.000227768197969779
5080 0.000223802324509813
5090 0.000215419105232617
5100 0.000180338181293999
5110 0.000183996408787543
5120 0.000227384273866781
5130 0.000176704425065249
5140 0.000157682903676346
5150 0.000239536750405599
5160 0.000231729287065559
5170 0.000185375358539883
5180 0.000198926060425064
5190 0.000176016141844566
5200 0.000172466613039423
5210 0.000164003702925488
5220 0.000105415993784541
5230 0.000103152367265755
5240 0.000106301759271099
5250 9.25888274802794e-05
5260 0.000121811897561241
5270 0.000136982993555329
5280 0.000111151454318329
5290 6.96293466786542e-05
5300 0.000113777760688731
5310 0.000120322666966331
5320 0.000120448742391107
5330 9.92933337992038e-05
5340 0.00014523059833446
5350 0.000161498102988101
5360 0.00013723730592096
5370 0.000254911343841138
5380 0.000226335650677422
5390 0.000219307956913645
5400 0.000178381097145011
5410 0.00016568061878745
5420 0.000151299294445225
5430 0.00029098094022505
5440 0.000250451561748895
5450 0.000259812502197765
5460 0.000201594417589837
5470 0.000184129777656157
5480 0.000195478624533793
5490 8.06204220243191e-05
5500 8.84257511619191e-05
5510 0.000106563743376609
5520 8.37919791718057e-05
5530 8.13422137853715e-05
5540 9.98750278776413e-05
5550 7.57881346424286e-05
5560 4.41648476775829e-05
5570 5.43245552305002e-05
5580 9.02834697099938e-05
5590 8.62306433532552e-05
5600 9.55809702381225e-05
5610 0.000149073043346325
5620 0.000215700882873591
5630 0.000114423751322137
5640 0.000123733943006827
5650 5.49689481646656e-05
5660 9.02146928271993e-05
5670 9.66426101540359e-05
5680 9.60672953332799e-05
5690 8.39656645523456e-05
5700 8.13379790069121e-05
5710 8.91657082897208e-05
5720 0.000100032831449852
5730 0.000135132131598135
5740 0.00013204852273549
5750 0.000132752815373536
5760 0.000167988081661863
5770 0.00015590625229022
5780 0.000107527308668975
5790 0.000117642639680794
5800 0.000127421615253961
5810 0.000118710403482666
5820 9.00211480723075e-05
5830 0.000106634326583143
5840 0.000199440444947337
5850 0.000194617199268335
5860 0.000131707706573307
5870 0.000162588032838614
5880 0.000102454477034918
5890 0.000112080383430286
5900 9.82963752596155e-05
5910 0.000104314892509772
5920 5.63589461736887e-05
5930 0.000115040846624078
5940 0.000105544448353143
5950 0.00028029919240667
5960 0.000304250670629886
5970 0.000189428548830902
5980 0.000121356140163659
5990 0.000175735590570969
6000 0.000212081570941503
6010 0.000178752690879498
6020 0.000285768425660512
6030 0.000341744991047269
6040 0.000283266557588379
6050 0.000242774931072777
6060 0.000105441614850516
6070 0.000149870853860228
6080 0.000158872642376645
6090 0.000197093631612465
6100 0.000131683645512263
6110 0.000104833784630837
6120 0.000108709933081264
6130 0.000130847972361361
6140 0.000100421548571858
6150 8.96922242381962e-05
6160 8.02022956625313e-05
6170 0.000118090648509498
6180 0.000150465464478927
6190 0.000115305793037182
6200 8.55887659987356e-05
6210 6.65165058371004e-05
6220 5.71756890523013e-05
6230 9.66755151654319e-05
6240 0.000106061758519669
6250 9.55589434141586e-05
6260 8.38322724006495e-05
6270 0.000100079828378499
6280 8.64165472831036e-05
6290 0.000166486585860423
6300 0.000132912277911496
6310 0.00013479856618072
6320 0.000143101568271
6330 0.000152288133387003
6340 0.000137482862191917
6350 0.000111226568342294
6360 0.000140571718389826
6370 7.23177545562537e-05
6380 0.000107494579802795
6390 6.87452678125951e-05
6400 8.71220840151869e-05
6410 0.000100968514912081
6420 0.000130462324883696
6430 0.000107452011470729
6440 9.66758367210691e-05
6450 9.48546217872705e-05
6460 7.60031650560446e-05
6470 6.30024093713096e-05
6480 8.38784652677817e-05
6490 8.38474106809632e-05
6500 9.71364607423602e-05
6510 0.000105247555165298
6520 0.000122703295597608
6530 0.000111769802262109
6540 0.000110707277646732
6550 0.000109808435503267
6560 9.50822493638953e-05
6570 9.8081767027857e-05
6580 8.54010322142947e-05
6590 7.5353789353578e-05
6600 8.22553846060587e-05
6610 7.65822159662232e-05
6620 6.57270589643773e-05
6630 4.41456093104042e-05
6640 7.27023023971657e-05
6650 9.04695328321652e-05
6660 6.35751242369772e-05
6670 7.76770424665423e-05
6680 8.96557102018759e-05
6690 4.76724411999567e-05
6700 5.13694847051424e-05
6710 6.17090281939047e-05
6720 5.18848712795838e-05
6730 8.29560862566808e-05
6740 0.000113774203348627
6750 9.13435236600826e-05
6760 0.000131553323067723
6770 9.97348788316039e-05
6780 0.00016433482171644
6790 0.000117119948834169
6800 0.000169479880622102
6810 0.000196427986507774
6820 0.00014940917004486
6830 0.00018596994153481
6840 0.000136613867608381
6850 9.56159534818019e-05
6860 5.09508885092576e-05
6870 9.49277555583646e-05
6880 8.33695930709723e-05
6890 0.000197520405272246
6900 0.000147889900972841
6910 0.000119997086064885
6920 0.000213825827776712
6930 0.000233023566257732
6940 0.000232927662839519
6950 0.000195348774462055
6960 9.28228715566068e-05
6970 9.50822321398977e-05
6980 0.000146475013979424
6990 0.000107509296856609
7000 0.000203037572939622
7010 0.000173797037625142
7020 0.000189375878133277
7030 0.000106217768640372
7040 5.23858936460985e-05
7050 3.70403464646751e-05
7060 3.74437686346999e-05
7070 5.35021824891916e-05
7080 6.45435247157397e-05
7090 6.66392725179231e-05
7100 7.12961566826216e-05
7110 0.000178573051881649
7120 0.000180417467358987
7130 0.000302547507908964
7140 0.0002824019418167
7150 0.000269934133117665
7160 0.000184173057098634
7170 0.000203714878266618
7180 0.000182040752842034
7190 0.000116342827466567
7200 8.01413197301117e-05
7210 0.000106060150074374
7220 8.70567649033818e-05
7230 0.000104744188570005
7240 7.77630696852186e-05
7250 7.28574086144363e-05
7260 8.00608063767837e-05
7270 8.12421799585674e-05
7280 8.87940203894749e-05
7290 9.0091409849036e-05
7300 0.000112630377979022
7310 0.000167687968391853
7320 0.000159587311122326
7330 0.000170472893680666
7340 8.68378350831448e-05
7350 7.74941919732688e-05
7360 7.14112591921876e-05
7370 4.92154756424823e-05
7380 4.29936413950149e-05
7390 4.93657252110456e-05
7400 5.08624759949166e-05
7410 7.60912982809465e-05
7420 7.09337867322653e-05
7430 5.23331106994415e-05
7440 4.14987077147804e-05
7450 6.10256175062701e-05
7460 7.71966088479926e-05
7470 8.34830836387492e-05
7480 7.96617058807107e-05
7490 8.71364193385325e-05
7500 8.58647330382933e-05
7510 9.54775101946285e-05
7520 0.000133646110977771
7530 0.000123230150321373
7540 7.73800933222337e-05
7550 7.39898842540382e-05
7560 6.03756243103507e-05
7570 7.88091855655316e-05
7580 8.43227766485052e-05
7590 5.29775390965311e-05
7600 4.32850072150859e-05
7610 6.99181006369121e-05
7620 0.00011257135507295
7630 0.00017727745911202
7640 0.000158282021872642
7650 8.02272210960234e-05
7660 4.46087533186182e-05
7670 5.64989630086463e-05
7680 7.35587226514823e-05
7690 8.09409094193064e-05
7700 6.71885302517916e-05
7710 0.000105384436213837
7720 8.85067494945133e-05
7730 7.49157783832573e-05
7740 6.75148160072868e-05
7750 5.6875955926981e-05
7760 4.20607258794951e-05
7770 5.79837932113538e-05
7780 6.25804213522455e-05
7790 5.63895374679418e-05
7800 5.02691146926669e-05
7810 4.18150177388457e-05
7820 5.61658515385177e-05
7830 8.31599495740468e-05
7840 6.58222047200491e-05
7850 0.000107174860894614
7860 9.78871170767708e-05
7870 0.000127122345762184
7880 0.000113789709298195
7890 8.27951944331889e-05
7900 7.35729332833995e-05
7910 8.03497466267387e-05
7920 4.10112526300319e-05
7930 3.92885157158709e-05
7940 5.91250275137534e-05
7950 4.75568558793955e-05
7960 6.8105441572261e-05
7970 5.21318695449202e-05
7980 4.5503412531927e-05
7990 3.02230876687098e-05
8000 4.21938279623701e-05
8010 8.08699558044054e-05
8020 8.13741391692565e-05
8030 0.000131535804839554
8040 0.000162652693154723
8050 0.000177173576872323
8060 7.30415030578232e-05
8070 4.51061862730812e-05
8080 7.53653751269154e-05
8090 7.26782376212071e-05
8100 5.36780124227161e-05
8110 6.19072492128562e-05
8120 0.000128541238235129
8130 9.48612889725835e-05
8140 5.91111143695747e-05
8150 6.8362436587223e-05
8160 6.91618361817337e-05
8170 7.54786223374643e-05
8180 7.96361549531317e-05
8190 6.71766666547705e-05
8200 6.31103651668941e-05
8210 8.55327305806072e-05
8220 7.51131703823418e-05
8230 5.48698633317769e-05
8240 8.23934473192263e-05
8250 0.000180245904127929
8260 0.000210294939363184
8270 0.000166241107541324
8280 0.000135572461156479
8290 8.56508836506419e-05
8300 7.40186412067957e-05
8310 0.000128382012456588
8320 0.000109196223373721
8330 0.000135594352358958
8340 9.14362217238669e-05
8350 0.000116233438188669
8360 0.000120277701269702
8370 8.55551212843116e-05
8380 0.000105873834101535
8390 0.00011529160444696
8400 0.000120992278622145
8410 0.000196608759452806
8420 0.000209864195677721
8430 9.70455335010911e-05
8440 8.89766265205857e-05
8450 6.78351481128692e-05
8460 5.84873810176104e-05
8470 8.77359844288485e-05
8480 7.11930429322247e-05
8490 4.40421883722164e-05
8500 0.000132523144094135
8510 0.000139178210499691
8520 6.69782983971497e-05
8530 7.2097624789192e-05
8540 5.24005365389829e-05
8550 6.25065864745613e-05
8560 5.72895847688723e-05
8570 4.77830087124845e-05
8580 4.42791691061979e-05
8590 3.09713989503067e-05
8600 5.04177333511034e-05
8610 5.80547202739424e-05
8620 8.37708654520378e-05
8630 5.64472908691617e-05
8640 6.89400864729135e-05
8650 5.61740405083666e-05
8660 6.10425658892117e-05
8670 2.92295337136238e-05
8680 4.93451443239271e-05
8690 5.57028714968855e-05
8700 6.13867218621458e-05
8710 5.54121647019665e-05
8720 5.56086866755335e-05
8730 6.00870233325065e-05
8740 1.97114547115802e-05
8750 6.5713841071476e-05
8760 6.40510481837441e-05
8770 5.47068252557736e-05
8780 2.63209015143315e-05
8790 4.18836319732343e-05
8800 3.33330549023268e-05
8810 2.90260066799047e-05
8820 1.4094373886948e-05
8830 1.75544926470846e-05
8840 1.71243198664043e-05
8850 4.4068176468114e-05
8860 3.30357140090372e-05
8870 2.68204661255313e-05
8880 1.58173076628885e-05
8890 2.53976365933106e-05
8900 3.44628383651974e-05
8910 6.01526102308354e-05
8920 6.8176493014634e-05
8930 7.36511900781022e-05
8940 4.78488419772308e-05
8950 3.11984533342578e-05
8960 5.77016426409016e-05
8970 0.00014939468263139
8980 0.000120294333240352
8990 0.000155722900717295
9000 9.33063201988582e-05
9010 9.08663428262737e-05
9020 7.1744977383257e-05
9030 8.77797144714305e-05
9040 7.50162050463716e-05
9050 8.39516023695569e-05
9060 0.000128693446420154
9070 0.000110674358841283
9080 0.00010630429552539
9090 4.05505817252951e-05
9100 0.000103235620871777
9110 0.000122729989323808
9120 0.000120698407786794
9130 8.78546498444982e-05
9140 7.01071678588586e-05
9150 6.96641296760157e-05
9160 5.40183551163857e-05
9170 6.26083988841435e-05
9180 5.31812839995827e-05
9190 4.54755378740003e-05
9200 2.86292610285779e-05
9210 3.76739328312454e-05
9220 3.22034426187671e-05
9230 4.30959299979974e-05
9240 5.45613887479897e-05
9250 4.96387109579366e-05
9260 2.16375442649147e-05
9270 3.3965422758325e-05
9280 4.31851886364256e-05
9290 6.42978589341015e-05
9300 4.75732627262988e-05
9310 4.29766085279587e-05
9320 5.98454155578418e-05
9330 3.1269779129689e-05
9340 6.26452196557004e-05
9350 4.49610642488656e-05
9360 6.24355811994429e-05
9370 8.39427826878891e-05
9380 8.63325966957998e-05
9390 5.75545197092885e-05
9400 7.31155882916647e-05
9410 6.37288880234887e-05
9420 4.55051130737998e-05
9430 4.65089847731021e-05
9440 4.84317351126246e-05
9450 6.27272093005526e-05
9460 7.05387479570623e-05
9470 6.09132522188411e-05
9480 5.64142224750742e-05
9490 8.13596291459905e-05
9500 0.000101396081391959
9510 6.2129527302104e-05
9520 8.90655614602752e-05
9530 5.5931598280368e-05
9540 6.1025062907669e-05
9550 6.49862771543522e-05
9560 7.79829136365152e-05
9570 7.63447319805861e-05
9580 5.93773025653859e-05
9590 5.59840354495922e-05
9600 2.17313193584059e-05
9610 4.05605134317447e-05
9620 5.15904546073656e-05
9630 2.78377718530579e-05
9640 4.98289870154139e-05
9650 5.12127683218466e-05
9660 4.57582231826424e-05
9670 2.88285257700405e-05
9680 3.12087581328003e-05
9690 3.69144876203401e-05
9700 1.35130162762515e-05
9710 2.20655292394674e-05
9720 2.95389835934161e-05
9730 3.04610853274546e-05
9740 2.49393268186157e-05
9750 2.27063761784487e-05
9760 1.06513734576005e-05
9770 1.18020528424454e-05
9780 6.91575779383905e-06
9790 2.24263351778788e-05
9800 7.4090532740674e-05
9810 8.56771727320293e-05
9820 3.67537401731635e-05
9830 5.19109244423857e-05
9840 4.99837608698026e-05
9850 0.000110970348208296
9860 7.93665013980263e-05
9870 0.000109467421143302
9880 0.000101608970901027
9890 0.000236935042594112
9900 0.000172848658343075
9910 0.000244518289063293
9920 0.000197901849341609
9930 0.000202667642399673
9940 0.000112930908844671
9950 0.000121025865432846
9960 0.000118483639977759
9970 8.97876360605974e-05
};
\addplot [line width=2pt, color4]
table {%
0 0.208442262318296
10 0.0283711521431376
20 0.00148205104534135
30 0.000762554805705804
40 0.000318489911078359
50 0.000482892890322546
60 0.000613245920339978
70 0.000597099833757966
80 0.000619518783678359
90 0.000563038916425285
100 0.000602901747888609
110 0.000535330396714926
120 0.000426345923888221
130 0.000588382978457957
140 0.000638679761214007
150 0.000714144840094377
160 0.00046022229056689
170 0.000572832060624933
180 0.000565242825869063
190 0.00085544240049785
200 0.000823522261962353
210 0.000940979260030872
220 0.000890312715200707
230 0.000915873795038351
240 0.00072147228223912
250 0.000780375475042092
260 0.0010088584164896
270 0.00103134438498273
280 0.000960673593435786
290 0.00116480182272426
300 0.00102615193971815
310 0.000814971804506968
320 0.000704699541188347
330 0.000884358608959701
340 0.000879754812808642
350 0.000788323422334543
360 0.000880934885926763
370 0.000923764879062219
380 0.000935588199336053
390 0.00111002903689041
400 0.00115537973726532
410 0.00113136125051142
420 0.000885425725966797
430 0.00113852366243805
440 0.0011388376250386
450 0.00105154729819674
460 0.00114618569227787
470 0.00101158174765033
480 0.00107658139135992
490 0.000952732697460306
500 0.000965760213452995
510 0.00116344639149816
520 0.00117499607211471
530 0.00121891128639547
540 0.00070824462782511
550 0.000732963274144964
560 0.000717511648119
570 0.000695484175578542
580 0.000827931178987171
590 0.000850593991777089
600 0.000887627379152605
610 0.000751524773586993
620 0.00104110471602326
630 0.00124102850793065
640 0.00127150675383149
650 0.00099321600217209
660 0.00107023640776973
670 0.00117092004368061
680 0.000858191630697718
690 0.00087241608079907
700 0.00105991765743639
710 0.00107392424182279
720 0.000964953673162903
730 0.000983067550501282
740 0.00109076965030024
750 0.00120877316695466
760 0.00124569491209289
770 0.000912286196124228
780 0.00107749213390459
790 0.00100945691375344
800 0.000935617212967053
810 0.000827475730298808
820 0.000740418320775476
830 0.00118594150674859
840 0.00132170277010871
850 0.00156071783409608
860 0.0012070459316924
870 0.0010692758368224
880 0.000923795262927713
890 0.00109324259170703
900 0.00133118238934049
910 0.00138255615090027
920 0.00103743277590404
930 0.00111056364893017
940 0.000763309283482529
950 0.000747485294217265
960 0.000773076204516343
970 0.000794789548172723
980 0.000935664796458386
990 0.000946880887605239
1000 0.00107423237811162
1010 0.00106607520154164
1020 0.000983189346365019
1030 0.00131805254524207
1040 0.00117022285896621
1050 0.00111402817416836
1060 0.00105595000764144
1070 0.000869316935111017
1080 0.000961957510244593
1090 0.00128017564452744
1100 0.00125029474922316
1110 0.000841760602957251
1120 0.000837366701482463
1130 0.00076556151358151
1140 0.000796747960245465
1150 0.000840346881811698
1160 0.00101983562208271
1170 0.00102892011636483
1180 0.00101438190301549
1190 0.00101684689380415
1200 0.000754212843324544
1210 0.000862355577101561
1220 0.000732324473471535
1230 0.000679773234814736
1240 0.000833194803161184
1250 0.000833563876010035
1260 0.000869700210790279
1270 0.000710926319958931
1280 0.000730500470874826
1290 0.00102934821046821
1300 0.00106131365465863
1310 0.00104207950998735
1320 0.00104401629295479
1330 0.000880051025484159
1340 0.00107392560993985
1350 0.000823423455591508
1360 0.00109204510388707
1370 0.000993925876468205
1380 0.00080586046334119
1390 0.000861726311345419
1400 0.000734087507632872
1410 0.000632060360600781
1420 0.000725426524807933
1430 0.00085627903545181
1440 0.000919063559859377
1450 0.00062197954187869
1460 0.00085320204798675
1470 0.000931606675887084
1480 0.00100521930198567
1490 0.000893369797786316
1500 0.000741787458266914
1510 0.000676382993072637
1520 0.000801453080084238
1530 0.000838371439040764
1540 0.000681675344697081
1550 0.000742199060347109
1560 0.000785360460107294
1570 0.000814577988287246
1580 0.000841714635915598
1590 0.000729033968420016
1600 0.000740875887911669
1610 0.000598886773697132
1620 0.00065436642485055
1630 0.000780145461159272
1640 0.000811786342186151
1650 0.000597210261578522
1660 0.000667009819762931
1670 0.000779385987022194
1680 0.000817914539942306
1690 0.000672187786334568
1700 0.00063331825166143
1710 0.000578023930628808
1720 0.000621341572610978
1730 0.000669495952342811
1740 0.000772941788930983
1750 0.000738360939969855
1760 0.000718681776718371
1770 0.000801967056021269
1780 0.000809755805213697
1790 0.00060249993754228
1800 0.000569473942388419
1810 0.000597029136319565
1820 0.00067700810351297
1830 0.000580045795103223
1840 0.000557036271850784
1850 0.000627540925418828
1860 0.000525862567708577
1870 0.000666340228587548
1880 0.000630564350843323
1890 0.000615522989375588
1900 0.000572405786940533
1910 0.000820229230276985
1920 0.000771331023535728
1930 0.000825303526321766
1940 0.000610336014302124
1950 0.000503206784217054
1960 0.000525670901521535
1970 0.000587718739617704
1980 0.000622950853721701
1990 0.000587073351613728
2000 0.000533918124643311
2010 0.00068497962298582
2020 0.00069323905697555
2030 0.000672127126457956
2040 0.000533319893784416
2050 0.000644106651080624
2060 0.000599642232601585
2070 0.000510360356159648
2080 0.000493385919701973
2090 0.000441022576646004
2100 0.000475587481373637
2110 0.000502183301204107
2120 0.000493021242819093
2130 0.000508248189644935
2140 0.000526091042559451
2150 0.000689433641334946
2160 0.000947792561189544
2170 0.000630016848539529
2180 0.000448137474246594
2190 0.00051868978851522
2200 0.000388900270597341
2210 0.000443902370851168
2220 0.000307128000293849
2230 0.000451995283185331
2240 0.00063772495102073
2250 0.000524566824331257
2260 0.000590714045704696
2270 0.000548737927284472
2280 0.000432914073210336
2290 0.000370453061537199
2300 0.000392386012843955
2310 0.000342952945982287
2320 0.000392673252205166
2330 0.000436200204295172
2340 0.00038780789045738
2350 0.000386815612457395
2360 0.000384084481087177
2370 0.000407456185581776
2380 0.000340915194144468
2390 0.000352474442388305
2400 0.000362830853005987
2410 0.000349281456356625
2420 0.000338801363142047
2430 0.000340535522868419
2440 0.000321590140104107
2450 0.000301720636744926
2460 0.00026542284554092
2470 0.000279873666361089
2480 0.000373241466909587
2490 0.000425337919127374
2500 0.000404625302085173
2510 0.000220036369034854
2520 0.000285705780632752
2530 0.000334102572416131
2540 0.000417451672049676
2550 0.000475665939946854
2560 0.000576795405980091
2570 0.000549465103599573
2580 0.00035275570818544
2590 0.000385345086330545
2600 0.000407882431740254
2610 0.000449012578597275
2620 0.000360181538828918
2630 0.000210076765982589
2640 0.000206804142978839
2650 0.000207903637817859
2660 0.000249193770906219
2670 0.000263238936328449
2680 0.000200405995084215
2690 0.000260338107256092
2700 0.000300009738943396
2710 0.000316599381944745
2720 0.000399226893030891
2730 0.000469725692144117
2740 0.000467730000763262
2750 0.00022494687615138
2760 0.000301824118854403
2770 0.00036369728288951
2780 0.00038729557474329
2790 0.000302673129438196
2800 0.000250825583807856
2810 0.000238304080919023
2820 0.000224053798602417
2830 0.00024698449838104
2840 0.000198088891317261
2850 0.000167167089016598
2860 0.000182669612915239
2870 0.000189062959559655
2880 0.000205734626043061
2890 0.00027104997401005
2900 0.000273551421861518
2910 0.000211425898190457
2920 0.000225605613003987
2930 0.000178021875634016
2940 0.000173841199130093
2950 0.000223458696590864
2960 0.000267166828167179
2970 0.000242594088752616
2980 0.000284961202179438
2990 0.000243196402392643
3000 0.000191635404230979
3010 0.000178059926605461
3020 0.000192547399716987
3030 0.000184808054935015
3040 0.000185395565148605
3050 0.000133731172728823
3060 0.000157316845635327
3070 0.000197180370417751
3080 0.000232674610436428
3090 0.000223095225594312
3100 0.00017414518994153
3110 0.000180827915065973
3120 0.000173351333483531
3130 0.00018743670545432
3140 0.000225059974228542
3150 0.000281752812248091
3160 0.000208260893765335
3170 0.000190071126582884
3180 0.000107534107178541
3190 0.000119254016796585
3200 0.000179762335268511
3210 0.000212504231999513
3220 0.00019649313339685
3230 0.000123013815473275
3240 0.000135068955918878
3250 0.000194517609333045
3260 0.000219370959227301
3270 0.000193087823492842
3280 0.000243694490297737
3290 0.000167184088873226
3300 0.000132871422146674
3310 0.000129825733568978
3320 0.000299054578360712
3330 0.00030330451017508
3340 0.000326307519023658
3350 0.000282694292022579
3360 0.000279863215254803
3370 0.000291210016813439
3380 0.000305818264265378
3390 0.000273615967474463
3400 0.000287392120617833
3410 0.000240379807110874
3420 0.000179630838493464
3430 0.000125365895834704
3440 6.78264169365619e-05
3450 8.20139506904924e-05
3460 6.0106811550569e-05
3470 6.93898034600896e-05
3480 0.000105062527153204
3490 9.53664508386504e-05
3500 8.03481721439106e-05
3510 9.34284096148491e-05
3520 0.000102867462348818
3530 0.00011442692663713
3540 0.000167256541419746
3550 0.000162223044864589
3560 0.0001445677216381
3570 0.000197619691279218
3580 0.000175298337262155
3590 0.000226264639246813
3600 0.000243102049550412
3610 0.000195264477407707
3620 0.000172416188550084
3630 0.000257050141943365
3640 0.00024589054046395
3650 0.00026414496612
3660 0.000292542953044514
3670 0.000330046848053302
3680 0.000347248270398117
3690 0.000286510950170261
3700 0.000299141399244689
3710 0.000179578813439068
3720 0.00013981630555391
3730 0.000127378762644061
3740 0.000121440878376364
3750 0.000121364619786797
3760 0.000125322307635545
3770 7.01726048143431e-05
3780 7.21666386068307e-05
3790 0.000108819216828192
3800 9.55909074347905e-05
3810 8.77043360626018e-05
3820 0.000135097974903902
3830 0.000155295470545837
3840 0.00015351312862206
3850 0.000135091140194494
3860 0.000144184341832133
3870 8.58708162846056e-05
3880 9.97304755181372e-05
3890 0.000101177040133767
3900 0.000124674444105373
3910 0.000141418045400953
3920 9.56697878370527e-05
3930 9.52186656747558e-05
3940 0.000104255547207267
3950 0.000105083914096356
3960 8.07295856450067e-05
3970 9.86749696853655e-05
3980 8.99923532754032e-05
3990 0.000180831963507689
4000 0.000193655469560411
4010 0.000157752572127617
4020 0.000148269456426917
4030 0.000175218772685717
4040 0.000157086562643128
4050 0.000161542725785176
4060 0.000132593489755762
4070 8.75727015802895e-05
4080 6.23713126538041e-05
4090 0.000100700521903006
4100 0.000154318212794868
4110 0.000195456402425062
4120 0.000173358315060115
4130 0.000109857330236124
4140 8.97224110078569e-05
4150 9.39314685628091e-05
4160 0.000103386861280299
4170 7.95816749452763e-05
4180 0.000101982234144532
4190 8.91480496598861e-05
4200 9.32824991741568e-05
4210 7.45843577787809e-05
4220 0.000102666923282823
4230 9.28160116694152e-05
4240 8.71480301237655e-05
4250 8.5932550608314e-05
4260 7.47747352837271e-05
4270 9.37654496915419e-05
4280 0.000101111912627501
4290 8.73097909175614e-05
4300 6.95091942248117e-05
4310 7.65914525256824e-05
4320 8.70132699555934e-05
4330 6.86106439883119e-05
4340 9.03267532289555e-05
4350 0.000104545319080943
4360 0.000126395816501092
4370 0.000105681629778934
4380 0.000382710115084104
4390 0.00043029819057096
4400 0.000176970894067318
4410 0.000138513685077669
4420 0.000109738077354507
4430 0.000151211108756946
4440 0.000232261456808496
4450 0.000272634240187969
4460 0.000265055752221494
4470 0.000336795643272566
4480 0.000262841352500969
4490 0.000110108444323452
4500 0.000102174412307674
4510 0.000106042003002758
4520 9.33776742213291e-05
4530 7.30277996642056e-05
4540 7.18574007023146e-05
4550 8.56514726821714e-05
4560 8.19912914138854e-05
4570 9.09188534224037e-05
4580 7.04629572462444e-05
4590 7.12050095423709e-05
4600 8.68087938375843e-05
4610 8.94541557880962e-05
4620 5.66380987950649e-05
4630 7.91387546550099e-05
4640 9.30432363610566e-05
4650 7.40798292891001e-05
4660 8.64536037705828e-05
4670 8.58775106068807e-05
4680 8.00421808866239e-05
4690 6.50735717947321e-05
4700 6.83617013720359e-05
4710 6.2706712650008e-05
4720 6.41033768273289e-05
4730 6.80398241795968e-05
4740 6.52587780202481e-05
4750 8.6763898543071e-05
4760 7.27946488806457e-05
4770 8.68794594871594e-05
4780 7.81797559869406e-05
4790 7.75856729868292e-05
4800 0.000110567357872338
4810 0.000102350500792168
4820 9.74986283232182e-05
4830 8.5620799460335e-05
4840 6.40748716464294e-05
4850 6.93320766716744e-05
4860 6.92082373750524e-05
4870 9.34526463868463e-05
4880 9.66323654935011e-05
4890 0.000151612314199407
4900 0.000136633009975608
4910 7.81172921292816e-05
4920 5.89309723305549e-05
4930 6.90808112315844e-05
4940 7.24498949338402e-05
4950 7.89760563529088e-05
4960 7.25172104053337e-05
4970 7.02179660506581e-05
4980 7.45220456768028e-05
4990 6.25367760673594e-05
5000 8.49813779694041e-05
5010 0.000123827947794288
5020 0.000158302648681376
5030 0.000149409344154067
5040 8.53868463657771e-05
5050 5.88695693848103e-05
5060 0.000118358579000417
5070 0.00011310140173504
5080 0.000112795840891002
5090 0.000109643788502201
5100 0.000101690716763057
5110 0.000103328022783947
5120 0.000123120201610752
5130 9.15177769833622e-05
5140 8.47026195294268e-05
5150 0.000129539056228004
5160 0.000122627885632804
5170 9.44896621799744e-05
5180 0.000101279946762585
5190 8.96534310869167e-05
5200 8.88089439377895e-05
5210 8.96164980084135e-05
5220 6.40492579959601e-05
5230 6.15613124642829e-05
5240 6.80774421882862e-05
5250 5.80026248976999e-05
5260 6.8417848133201e-05
5270 7.33773669104267e-05
5280 6.71185874303803e-05
5290 3.88900528909711e-05
5300 7.07978783503518e-05
5310 7.78874060750259e-05
5320 7.13490879394101e-05
5330 5.17885861438062e-05
5340 7.98794147269026e-05
5350 9.05765884814208e-05
5360 7.39451228928341e-05
5370 0.000137721572757176
5380 0.000118626684208387
5390 0.00010181644693304
5400 7.82326157945099e-05
5410 7.52754545285116e-05
5420 7.54836089799193e-05
5430 0.000153475462477717
5440 0.000137862690229342
5450 0.000133084220789998
5460 9.64370083405459e-05
5470 9.16882462927528e-05
5480 0.000100069026520021
5490 4.27492443547305e-05
5500 4.79469663068913e-05
5510 5.596410803331e-05
5520 4.50812104300112e-05
5530 4.18849838958371e-05
5540 4.07286670239668e-05
5550 3.55873692000661e-05
5560 2.43129075305833e-05
5570 2.87635734988829e-05
5580 5.04284789468944e-05
5590 4.82704047683219e-05
5600 5.128951295469e-05
5610 7.53478285039802e-05
5620 0.000113464696525502
5630 6.72652590485434e-05
5640 7.2042326678553e-05
5650 2.61891064336248e-05
5660 5.0104234281153e-05
5670 5.58601295545825e-05
5680 5.20716795626995e-05
5690 5.11566145969269e-05
5700 4.90754358172032e-05
5710 4.65435318395926e-05
5720 5.33645536042773e-05
5730 6.89958508846623e-05
5740 7.28336290776992e-05
5750 7.40915116258041e-05
5760 9.09883552544546e-05
5770 8.92670534749875e-05
5780 6.71879619888192e-05
5790 6.81659417983969e-05
5800 7.60470147623882e-05
5810 7.32781502645186e-05
5820 4.54345211806273e-05
5830 5.04953684859033e-05
5840 9.51546186551441e-05
5850 0.000100607020921664
5860 6.56454296674153e-05
5870 8.0066736397772e-05
5880 5.09937115582358e-05
5890 6.23585660970839e-05
5900 5.55750240513091e-05
5910 5.49807816666976e-05
5920 3.24025176942819e-05
5930 5.9619786113296e-05
5940 5.39034225377694e-05
5950 0.000142376984792365
5960 0.000167075621421658
5970 0.000111943253237561
5980 6.37615027395544e-05
5990 9.55208716501699e-05
6000 0.000121478744607625
6010 0.000112649548165138
6020 0.000170212002928311
6030 0.000194387697157328
6040 0.000158423467748641
6050 0.000132082793358256
6060 4.94033393727368e-05
6070 7.69878037119932e-05
6080 9.0179166072426e-05
6090 0.000111500435058827
6100 7.76122253350246e-05
6110 4.87092561488373e-05
6120 6.13342599396801e-05
6130 7.29686739830943e-05
6140 5.66361290459137e-05
6150 4.87219550838593e-05
6160 4.19148950132576e-05
6170 5.47988780528218e-05
6180 6.99797492378163e-05
6190 5.75002954949917e-05
6200 4.94059223538529e-05
6210 4.23050525838838e-05
6220 3.72989957206255e-05
6230 4.65698354039269e-05
6240 5.22947867464846e-05
6250 4.69925762445507e-05
6260 4.74943925418139e-05
6270 6.23130683525198e-05
6280 4.92262993128778e-05
6290 9.02291115660064e-05
6300 7.16839475564734e-05
6310 7.57504115024534e-05
6320 6.95592711567462e-05
6330 8.10838074558456e-05
6340 7.64532236832981e-05
6350 6.73958832998337e-05
6360 8.19881851565971e-05
6370 4.09014568435969e-05
6380 5.58409959293361e-05
6390 3.73789059764666e-05
6400 5.00149613670538e-05
6410 5.79150116177784e-05
6420 7.50358885255728e-05
6430 6.0513166730309e-05
6440 5.42836375862664e-05
6450 4.58078470820721e-05
6460 3.46398796872093e-05
6470 2.84288920630336e-05
6480 4.10956972891247e-05
6490 4.15954172745395e-05
6500 4.9218828610794e-05
6510 5.12126452892416e-05
6520 6.57070565367511e-05
6530 5.58703828295877e-05
6540 5.93517833854054e-05
6550 5.77286262954482e-05
6560 5.02704861260867e-05
6570 4.62554518421997e-05
6580 4.0430969294491e-05
6590 3.79189869558642e-05
6600 3.75735767434592e-05
6610 3.73422817605332e-05
6620 3.32197490882979e-05
6630 2.06594747775582e-05
6640 3.84680847828091e-05
6650 4.85284305726729e-05
6660 2.82742093597559e-05
6670 4.43805109317485e-05
6680 5.24763546737815e-05
6690 2.87007500179956e-05
6700 2.72202985175138e-05
6710 2.87110896208496e-05
6720 2.67090351219597e-05
6730 4.54907007300507e-05
6740 6.08080007084894e-05
6750 4.69045956130847e-05
6760 6.59754161221027e-05
6770 4.56931864720986e-05
6780 8.12178095004664e-05
6790 5.99529767773278e-05
6800 7.80529792720049e-05
6810 9.67154011004123e-05
6820 7.46948484029139e-05
6830 9.34307028602786e-05
6840 7.43566276932117e-05
6850 5.71987071316764e-05
6860 3.02850082496472e-05
6870 5.0791942356782e-05
6880 5.20724858129592e-05
6890 0.000123031806501236
6900 9.82396555477841e-05
6910 7.59121805608843e-05
6920 0.00013483529038339
6930 0.000157055333814686
6940 0.000143042480751579
6950 0.000111464326804978
6960 4.44815883280365e-05
6970 5.29568576049785e-05
6980 8.24027867403764e-05
6990 6.12672562911001e-05
7000 0.000127543437611311
7010 0.000113617349335197
7020 0.000116803663934648
7030 4.943738908514e-05
7040 2.45366046685198e-05
7050 2.28240942963463e-05
7060 2.342960571538e-05
7070 3.03825560693193e-05
7080 2.99951706303713e-05
7090 3.11461322931809e-05
7100 2.76972469612416e-05
7110 8.1113974307031e-05
7120 9.15782633905438e-05
7130 0.000182774438766083
7140 0.000179870220927266
7150 0.000159150653425328
7160 9.89203537845805e-05
7170 9.00158322113967e-05
7180 8.10325042920942e-05
7190 5.83305822979072e-05
7200 3.74573235988801e-05
7210 5.83054025698557e-05
7220 4.66639007427762e-05
7230 4.74960192187028e-05
7240 3.61535121806555e-05
7250 4.16191826918713e-05
7260 4.77820506409469e-05
7270 4.26466146408788e-05
7280 4.9121001652625e-05
7290 4.73123609038732e-05
7300 5.89983552891066e-05
7310 9.80128489764172e-05
7320 9.76944334798289e-05
7330 0.000105960282974593
7340 5.11254900352475e-05
7350 4.20187417989368e-05
7360 3.78168575105604e-05
7370 2.81207116160091e-05
7380 1.91545265477692e-05
7390 2.33345802868978e-05
7400 2.89461002057716e-05
7410 4.43985644311788e-05
7420 3.82044955886059e-05
7430 2.27920294057143e-05
7440 2.07143824290467e-05
7450 3.31537207144114e-05
7460 3.90860367200012e-05
7470 4.20921392820749e-05
7480 3.92285665747302e-05
7490 4.60257152753466e-05
7500 5.2059389064501e-05
7510 6.07989928595992e-05
7520 7.75991676364259e-05
7530 6.98903937663454e-05
7540 5.00085594733473e-05
7550 4.59246927582706e-05
7560 2.87858971092899e-05
7570 3.58896749842244e-05
7580 3.91423168588984e-05
7590 2.47677169947591e-05
7600 1.99928842307804e-05
7610 3.26477967248572e-05
7620 5.65229286765701e-05
7630 9.26385677935695e-05
7640 8.13984265802725e-05
7650 4.48569906077562e-05
7660 2.76306003752001e-05
7670 3.44042855352612e-05
7680 3.23909560628209e-05
7690 3.39418355497079e-05
7700 2.93386421443236e-05
7710 5.0649297910484e-05
7720 4.85456145448705e-05
7730 4.03914413632363e-05
7740 3.49362222377089e-05
7750 2.56395065740773e-05
7760 2.30263182954429e-05
7770 3.32453532831933e-05
7780 3.16703371219546e-05
7790 2.96670486545463e-05
7800 2.74801066433819e-05
7810 2.39762584256879e-05
7820 3.3396407444981e-05
7830 4.58504085805438e-05
7840 3.39358535751803e-05
7850 5.3280372342736e-05
7860 5.14605812450616e-05
7870 6.87128672206758e-05
7880 6.04403986905788e-05
7890 3.4733680869224e-05
7900 3.42407219801998e-05
7910 4.55426836950808e-05
7920 2.63382804020382e-05
7930 2.46155434878773e-05
7940 3.31176751927424e-05
7950 2.71022224527783e-05
7960 3.93435551437098e-05
7970 2.89809680823763e-05
7980 2.51199470226588e-05
7990 1.61474571314887e-05
8000 2.19250404516008e-05
8010 3.64258251679457e-05
8020 3.90837205339601e-05
8030 7.2623360455597e-05
8040 9.18861507723209e-05
8050 0.000102945787268716
8060 4.69644542390993e-05
8070 2.73708472148831e-05
8080 4.60931156123954e-05
8090 4.36589903660688e-05
8100 3.04342325152718e-05
8110 3.27938382512789e-05
8120 7.15657744223062e-05
8130 5.17379804653612e-05
8140 3.43303721411205e-05
8150 3.8512319816116e-05
8160 3.76106647806166e-05
8170 4.37575021631374e-05
8180 4.17815362122278e-05
8190 3.31005119577581e-05
8200 3.57888987303283e-05
8210 5.31510377512104e-05
8220 4.34229517761955e-05
8230 2.65656696206475e-05
8240 6.0083019751684e-05
8250 0.000115058785516415
8260 0.000116325214608457
8270 9.11347587731746e-05
8280 7.37691106805002e-05
8290 4.57957997375601e-05
8300 3.61710078330973e-05
8310 5.389484979169e-05
8320 5.16471826784864e-05
8330 6.57544071496936e-05
8340 5.09420046125798e-05
8350 5.31620242242783e-05
8360 5.77216965635594e-05
8370 4.52719339260773e-05
8380 6.44145280919924e-05
8390 5.22937921013707e-05
8400 5.41518418148552e-05
8410 0.000107236594177145
8420 0.000129548796651219
8430 5.71525483523239e-05
8440 5.31396985490391e-05
8450 3.7279089064465e-05
8460 3.27715596813445e-05
8470 4.45238325931126e-05
8480 2.97998297267142e-05
8490 2.0501559720281e-05
8500 6.78708171386232e-05
8510 6.92245355144004e-05
8520 2.78330644180847e-05
8530 3.38382477093854e-05
8540 3.20180738531281e-05
8550 3.85565004230302e-05
8560 3.86192471947783e-05
8570 2.93988064986905e-05
8580 2.5547551949814e-05
8590 1.46359621202288e-05
8600 2.4117097006169e-05
8610 2.6082955491795e-05
8620 4.06471163615086e-05
8630 3.41433120011542e-05
8640 4.17148371800327e-05
8650 3.05009277564765e-05
8660 2.99913483113595e-05
8670 1.34557247480943e-05
8680 2.49407978187383e-05
8690 2.92202661892459e-05
8700 3.61049780817828e-05
8710 3.10255500060153e-05
8720 2.52088971453424e-05
8730 3.05863153282189e-05
8740 1.23856483403158e-05
8750 3.92353689772207e-05
8760 3.58306831522063e-05
8770 2.81522233546208e-05
8780 1.19086027014927e-05
8790 1.58803500965861e-05
8800 1.46284970653923e-05
8810 1.20324824047623e-05
8820 6.83665866389238e-06
8830 6.79573789171953e-06
8840 9.46972732409616e-06
8850 1.7820143795489e-05
8860 1.29203863413631e-05
8870 1.33588110089265e-05
8880 1.04687492422636e-05
8890 1.42376181468686e-05
8900 1.64476315678191e-05
8910 3.3001075303654e-05
8920 4.56741937464738e-05
8930 4.93955360024881e-05
8940 2.97125972420465e-05
8950 1.67504400763462e-05
8960 3.2578342752974e-05
8970 7.39890807463063e-05
8980 5.89010146144352e-05
8990 8.00385455413426e-05
9000 4.78920932177852e-05
9010 5.04483543120559e-05
9020 4.02583192906113e-05
9030 4.72509947297105e-05
9040 4.22084800681821e-05
9050 4.27588124565934e-05
9060 5.95678202099041e-05
9070 5.49145866378334e-05
9080 5.30083745570846e-05
9090 2.3844910516226e-05
9100 5.43887493351036e-05
9110 6.73182892955879e-05
9120 7.01675024964749e-05
9130 4.7481076721705e-05
9140 3.66990006197419e-05
9150 3.02768934598918e-05
9160 2.32991630438113e-05
9170 3.22140410760419e-05
9180 3.35674810632266e-05
9190 2.62287276441067e-05
9200 1.40068460417617e-05
9210 1.7004394849426e-05
9220 1.54163393409818e-05
9230 1.82104675667106e-05
9240 2.83158516815814e-05
9250 2.57469311390188e-05
9260 1.49433172120407e-05
9270 2.31601277838787e-05
9280 2.62085550405051e-05
9290 3.72055608737543e-05
9300 2.32186076437683e-05
9310 2.01380556285909e-05
9320 3.16621237901129e-05
9330 1.53601339646149e-05
9340 2.57555165202713e-05
9350 1.69532110064232e-05
9360 3.08136716079265e-05
9370 4.19383207990819e-05
9380 4.59926994877326e-05
9390 3.02827623496835e-05
9400 4.02131284439577e-05
9410 3.52914650479203e-05
9420 2.79351008942921e-05
9430 1.7733367969234e-05
9440 1.7231529802639e-05
9450 3.67369843539256e-05
9460 4.07890998702788e-05
9470 3.54281216709532e-05
9480 3.43602646515316e-05
9490 5.05203228812416e-05
9500 6.78561274757151e-05
9510 3.78033266114965e-05
9520 4.96527779163812e-05
9530 3.09385906567088e-05
9540 3.48535094378344e-05
9550 3.42733484912851e-05
9560 4.05281669337137e-05
9570 3.89344800392185e-05
9580 3.61515315124899e-05
9590 3.55046917631156e-05
9600 1.50212536489788e-05
9610 2.24285658080652e-05
9620 2.82565603185948e-05
9630 1.46966710716746e-05
9640 2.67426011021036e-05
9650 3.0713701349008e-05
9660 2.5644529445683e-05
9670 1.87024694783846e-05
9680 1.82700254961261e-05
9690 2.12160904903677e-05
9700 9.4191399960495e-06
9710 1.33713458788536e-05
9720 2.04638751358965e-05
9730 1.82117633166161e-05
9740 1.14921469347685e-05
9750 7.50708145937751e-06
9760 2.58326306300037e-06
9770 4.97347062054343e-06
9780 4.97347062054343e-06
9790 1.10217379546144e-05
9800 4.42473504212382e-05
9810 4.96469669732503e-05
9820 2.102835728849e-05
9830 2.77953708256665e-05
9840 2.71864416880448e-05
9850 6.0820334677002e-05
9860 4.31146155849634e-05
9870 5.66303462601264e-05
9880 5.64805514014808e-05
9890 0.000137086894086699
9900 0.000102861631244987
9910 0.0001389277825265
9920 0.000110810173586902
9930 0.000116580942741734
9940 6.70096217046033e-05
9950 7.80142505756782e-05
9960 7.17534647715645e-05
9970 4.89779045520935e-05
};
\addplot [line width=2pt, color5]
table {%
0 0.2057379616325
10 0.0276229569327091
20 0.00163890405266056
30 0.000695327078583432
40 0.000282740819020546
50 0.000408894739412062
60 0.000514836224028841
70 0.000552881588955643
80 0.000549722663181456
90 0.000531789621436474
100 0.000516873993155969
110 0.00044113673299762
120 0.000415055148705505
130 0.000631766451615476
140 0.000623293008202381
150 0.000636090537509517
160 0.000384543284526444
170 0.000476545625242579
180 0.000567043813553028
190 0.000898931532374263
200 0.000891437605896499
210 0.000822985906106624
220 0.000702715405277559
230 0.000695487377906829
240 0.000559095472854096
250 0.00062887893333027
260 0.000850547759782785
270 0.000973046293329389
280 0.00087412598136325
290 0.000958567411444164
300 0.000832963500929509
310 0.000714966616801576
320 0.000659481368061279
330 0.000791841389950605
340 0.000714689233650461
350 0.000629101720683138
360 0.000735272967385754
370 0.000759820347266214
380 0.000721888558473438
390 0.000945514408049348
400 0.00105751203250748
410 0.00101696642376055
420 0.00078436299951818
430 0.000898233590836526
440 0.000883095993880261
450 0.000962125584354681
460 0.00105715649311151
470 0.000849533534969851
480 0.00087376166388367
490 0.000761335240053995
500 0.000735567267695387
510 0.000866947507334999
520 0.000885901938062261
530 0.000949272744956176
540 0.000615792589634481
550 0.000668738151615997
560 0.000665527741664675
570 0.000636096991535453
580 0.000681007323169069
590 0.000663606022102385
600 0.000692350149662388
610 0.000549556620056819
620 0.000826326431831603
630 0.000940039242550767
640 0.000907299997032567
650 0.000718886714097238
660 0.000779211813580076
670 0.000914631977705938
680 0.0006753461119186
690 0.000640013087251532
700 0.000871898991730689
710 0.000824460128596911
720 0.000802212267540021
730 0.000868338738130596
740 0.000809899174587265
750 0.000885286075096872
760 0.000859280049079274
770 0.000584675654315738
780 0.000745310883499037
790 0.000778985196190973
800 0.000789883121513277
810 0.000664064707188281
820 0.000484297929278199
830 0.00085017099618014
840 0.00105028335368729
850 0.00116834014704303
860 0.000909138164704579
870 0.00084565649097347
880 0.000717600748583775
890 0.000809226516849959
900 0.000987798020849548
910 0.00107088264977374
920 0.000816463060131163
930 0.000827098133315651
940 0.000613741459437138
950 0.000581937589958565
960 0.000559124288918618
970 0.00055053380202942
980 0.00063624189397272
990 0.000649516752029538
1000 0.000815737029978045
1010 0.000837583554324302
1020 0.000766524254548808
1030 0.00104188608209513
1040 0.000860605831910228
1050 0.000826870375623772
1060 0.000744277764525174
1070 0.000602678903114455
1080 0.000739046539571424
1090 0.00101618451797853
1100 0.000960173955719297
1110 0.000516918531696073
1120 0.000488511107818059
1130 0.000482327786390595
1140 0.000603709515467732
1150 0.000731328844578516
1160 0.000864676929410746
1170 0.00086291815577074
1180 0.000706060894285834
1190 0.000717503532677579
1200 0.000447956946465187
1210 0.000575648419704096
1220 0.000524359547786526
1230 0.00050098723683516
1240 0.000670620282921193
1250 0.000680318426355622
1260 0.000697332583392476
1270 0.000555804065471182
1280 0.000535671600064833
1290 0.000749060558673431
1300 0.000738915893801866
1310 0.000779565755044835
1320 0.00083311968981151
1330 0.00067426020331693
1340 0.000755109903332638
1350 0.000576611135994112
1360 0.000758893498581621
1370 0.000717498095911311
1380 0.000575938544179189
1390 0.000645376459594331
1400 0.000548439789187514
1410 0.000548982056865435
1420 0.000592964322192473
1430 0.000675530355183929
1440 0.000665892673525579
1450 0.000413241472743282
1460 0.000560929521490836
1470 0.000612703203955216
1480 0.000629751597442341
1490 0.000545151324567257
1500 0.000529995250204596
1510 0.000477281273037693
1520 0.000494695434797259
1530 0.000501146902656997
1540 0.000412159591313421
1550 0.000516211241861977
1560 0.000599973299828085
1570 0.000583875083400749
1580 0.000515350222050794
1590 0.00048611490688669
1600 0.000491382079045626
1610 0.00036880551439292
1620 0.000390430802245889
1630 0.000514628980418426
1640 0.000547532164795679
1650 0.000409329690536906
1660 0.000452732738038157
1670 0.000641930092104364
1680 0.000630914797885704
1690 0.000413607496522506
1700 0.000421284554569887
1710 0.000392893564876227
1720 0.000432997343655472
1730 0.000476820604910564
1740 0.000564644713660267
1750 0.000599554842526473
1760 0.000580341643695947
1770 0.000583547784869887
1780 0.000546489477859411
1790 0.000426786814820461
1800 0.000412587830930757
1810 0.000428615935681778
1820 0.00047150436721956
1830 0.000419095051141694
1840 0.000331869440810895
1850 0.000400355525766418
1860 0.000378969099581172
1870 0.000497250435475733
1880 0.000489702733326938
1890 0.000435076572975763
1900 0.000394339230160647
1910 0.000554220756244252
1920 0.00052593980252194
1930 0.000578493661946082
1940 0.000432029041291628
1950 0.000345170238878949
1960 0.000367741046509193
1970 0.00036912235609301
1980 0.000414576901979113
1990 0.000472279281850174
2000 0.000440233024506789
2010 0.000471940526841395
2020 0.00042882859487352
2030 0.000435541434028659
2040 0.000337077230106444
2050 0.000386561320843815
2060 0.000378999725070062
2070 0.000335174342407377
2080 0.000344150521714343
2090 0.000322583029031875
2100 0.000347083637616142
2110 0.000382388828594942
2120 0.000348867846088767
2130 0.000317243377740065
2140 0.000395460154732934
2150 0.000549031444142716
2160 0.000725225603475651
2170 0.000417799688188483
2180 0.000268456953157283
2190 0.000328380769571465
2200 0.000271434896474231
2210 0.000310674732947863
2220 0.000244735440555471
2230 0.000320716325676325
2240 0.000462531313696486
2250 0.000360798865243011
2260 0.000420049622661909
2270 0.000349135427866707
2280 0.000294760936057097
2290 0.00021673368486365
2300 0.000243367010680229
2310 0.000229455464926678
2320 0.000306117594981629
2330 0.000318604648574484
2340 0.000250759852932754
2350 0.000261803071354376
2360 0.000272298083035215
2370 0.000270704372458512
2380 0.000195748058522476
2390 0.000232241611077523
2400 0.000264303597047816
2410 0.000244137684706056
2420 0.000241649650211045
2430 0.000213787742051306
2440 0.000248488332368846
2450 0.000245503925328701
2460 0.000223604043982352
2470 0.000192131060417725
2480 0.000216714603452098
2490 0.000255189284876158
2500 0.000271311306855992
2510 0.000168489711788953
2520 0.000179107284087563
2530 0.000200573756137275
2540 0.000300635404820526
2550 0.000339509120020858
2560 0.000405639605859082
2570 0.000344768192219221
2580 0.000234644137499225
2590 0.000235452205388018
2600 0.000230643071129548
2610 0.000246749779737639
2620 0.000207718423070439
2630 0.000132809217030224
2640 0.000127453180964299
2650 0.00013935952840986
2660 0.000162673871756531
2670 0.000161634148016292
2680 0.000125256717540906
2690 0.000163424245555017
2700 0.000181494268149173
2710 0.000178437445035572
2720 0.000239086311342953
2730 0.00028486826373442
2740 0.000290110076283273
2750 0.000152763635217929
2760 0.000195822951522547
2770 0.000230890468079444
2780 0.000232429133024236
2790 0.000228454513720622
2800 0.000189346191654795
2810 0.000181135962916302
2820 0.000154031989859197
2830 0.000147078769458345
2840 0.00010658051055737
2850 0.000108199882679395
2860 0.00011717002283079
2870 0.000104157809591103
2880 0.000100309131689125
2890 0.000149988311790599
2900 0.000165268188874453
2910 0.000151637568544576
2920 0.000160020208693177
2930 0.000122083096084513
2940 0.000104355734329432
2950 0.0001387044298524
2960 0.000172033040296958
2970 0.000159937087031239
2980 0.000169527429550684
2990 0.000146540700684017
3000 0.000119167905806958
3010 9.71931481148713e-05
3020 0.000111703686911286
3030 0.000116930538495817
3040 0.000111227137955534
3050 7.27131601304759e-05
3060 9.6931811619104e-05
3070 0.000126233324537419
3080 0.000142940984930547
3090 0.000126402325734637
3100 0.000118595975735494
3110 0.000138494706223501
3120 0.000136319911120602
3130 0.00013026941002398
3140 0.000148277204352707
3150 0.000178901978085401
3160 0.000147719216611858
3170 0.000143369331190824
3180 7.17483472348818e-05
3190 8.48291799568826e-05
3200 0.000111265815444484
3210 0.00011081405940064
3220 0.000102767796812746
3230 8.14067540655583e-05
3240 9.5539197188135e-05
3250 0.000124982771994667
3260 0.000149391717594399
3270 0.000140751606087781
3280 0.000175853689170439
3290 0.000121271791683443
3300 0.000104354357816618
3310 9.6197738298465e-05
3320 0.000169456994719247
3330 0.000152501274638414
3340 0.000164446424426459
3350 0.00015022072756655
3360 0.000148676330606829
3370 0.00020830261115548
3380 0.000234945681231196
3390 0.000165711031733413
3400 0.000189519494185147
3410 0.000153505254199197
3420 0.000124952069835544
3430 8.18276577726346e-05
3440 4.99976742842942e-05
3450 5.50531013734731e-05
3460 3.77845863141554e-05
3470 3.12475161071699e-05
3480 4.91756831154844e-05
3490 4.8308527672469e-05
3500 4.43361955775384e-05
3510 7.01206811469376e-05
3520 6.78478770891638e-05
3530 6.4498166434715e-05
3540 8.88428931046684e-05
3550 7.62466895370414e-05
3560 8.37664317988368e-05
3570 0.000116527718078797
3580 0.000111833680690774
3590 0.0001408874688867
3600 0.000171729062186117
3610 0.000146412491837896
3620 0.000104926746320503
3630 0.000191332606765922
3640 0.000186523813956092
3650 0.000152834518064443
3660 0.00012609086767783
3670 0.000165032790179384
3680 0.000189138754561865
3690 0.000158495890730302
3700 0.000175551007470872
3710 8.83359076485957e-05
3720 5.89157603706686e-05
3730 6.53278598248824e-05
3740 6.95155443415177e-05
3750 6.29078875846753e-05
3760 7.28612409862081e-05
3770 3.36780107436821e-05
3780 4.07349265619683e-05
3790 6.97588982076761e-05
3800 6.92405594470699e-05
3810 5.79202823779815e-05
3820 8.6758372919378e-05
3830 9.31451715965606e-05
3840 8.49178974524983e-05
3850 7.54698385030395e-05
3860 0.000103254326827718
3870 8.08964981781302e-05
3880 6.94649325735344e-05
3890 6.16627171925308e-05
3900 8.35236859789237e-05
3910 7.87628057250209e-05
3920 4.23782907959513e-05
3930 5.73098357892984e-05
3940 6.32407045187611e-05
3950 6.70481503172213e-05
3960 5.38132451965292e-05
3970 5.44803898718779e-05
3980 4.41722324960778e-05
3990 0.000134572694143096
4000 0.000161579084828848
4010 0.000120604873499515
4020 8.7010382878723e-05
4030 0.000121065573730581
4040 9.32700506854303e-05
4050 0.000103105206752662
4060 8.53910477329931e-05
4070 5.13314136283069e-05
4080 4.64433630986419e-05
4090 6.33309508749238e-05
4100 8.87036273588221e-05
4110 0.000101503775375581
4120 0.000117061456244276
4130 7.91490788054211e-05
4140 6.18196190134929e-05
4150 5.87418477579582e-05
4160 7.29299731210178e-05
4170 6.26852631307065e-05
4180 6.97600168463337e-05
4190 5.75872016735786e-05
4200 6.18587980100828e-05
4210 5.04377278153767e-05
4220 7.04384398685334e-05
4230 7.16464613332934e-05
4240 6.33702252555007e-05
4250 5.72376944334285e-05
4260 4.84006292891512e-05
4270 5.41008064752128e-05
4280 5.04373752612743e-05
4290 4.44005888131632e-05
4300 3.21603462079149e-05
4310 2.5403407641133e-05
4320 3.15078492412318e-05
4330 3.25845256298181e-05
4340 5.84068207786047e-05
4350 6.18200656537624e-05
4360 7.23033601842815e-05
4370 7.6086157470926e-05
4380 0.000248860337847475
4390 0.000268639079917707
4400 0.000106842187496398
4410 8.01304619492074e-05
4420 4.53295755318731e-05
4430 6.71637941108411e-05
4440 0.000122119232100162
4450 0.000141022797062866
4460 0.000133758259128106
4470 0.000166992217676145
4480 0.000141306187432128
4490 7.10460174120442e-05
4500 7.31602058882028e-05
4510 7.32297836208309e-05
4520 5.87819930302969e-05
4530 3.67374172781301e-05
4540 4.64288237800899e-05
4550 5.43112760545222e-05
4560 4.19177874527121e-05
4570 4.97069819255566e-05
4580 3.53390026311139e-05
4590 3.3185223270608e-05
4600 4.3506856773963e-05
4610 6.01725699289413e-05
4620 4.96920269851682e-05
4630 5.11031225211339e-05
4640 4.83118922857288e-05
4650 3.06372343851254e-05
4660 4.80816180452595e-05
4670 5.4000116308401e-05
4680 5.64663454342439e-05
4690 3.52774336877351e-05
4700 2.6931655156015e-05
4710 2.39831749076885e-05
4720 2.58506537744013e-05
4730 3.53573686928484e-05
4740 3.9750935282075e-05
4750 4.97448308858263e-05
4760 3.92354543485369e-05
4770 4.09450685798909e-05
4780 4.53579796201949e-05
4790 5.32344949939365e-05
4800 7.9520094374519e-05
4810 6.53518981382455e-05
4820 6.22784988856416e-05
4830 5.72320342359711e-05
4840 3.727370319065e-05
4850 4.16381568322971e-05
4860 3.35869857206128e-05
4870 5.13210694142929e-05
4880 5.66845121439463e-05
4890 8.34189382331727e-05
4900 6.54104636325092e-05
4910 3.08944528411414e-05
4920 3.02695986267834e-05
4930 3.28181785283256e-05
4940 3.80298059752912e-05
4950 4.18649592671927e-05
4960 5.05548775044662e-05
4970 3.34413486534367e-05
4980 3.09856812767031e-05
4990 3.0894605286813e-05
5000 5.08566160331771e-05
5010 7.42616681789252e-05
5020 9.00927510044475e-05
5030 8.57957956372882e-05
5040 4.56630096493688e-05
5050 3.62726226421867e-05
5060 7.95784849925446e-05
5070 7.42958210305314e-05
5080 5.86481258875163e-05
5090 5.38757146596519e-05
5100 4.4877980196715e-05
5110 5.83172166847469e-05
5120 7.14622671206684e-05
5130 3.83834418949082e-05
5140 2.76566979588012e-05
5150 6.0369714986782e-05
5160 6.77971958420136e-05
5170 6.35187740399591e-05
5180 5.97732368536878e-05
5190 5.21713900564938e-05
5200 4.11752557525372e-05
5210 4.78380174711357e-05
5220 2.75764489074042e-05
5230 3.90349540987252e-05
5240 3.71125829240969e-05
5250 3.12616682912403e-05
5260 3.50963325688938e-05
5270 4.0836696596607e-05
5280 3.26089424228938e-05
5290 1.91929406987283e-05
5300 3.70003998507085e-05
5310 3.66695175937868e-05
5320 3.70844493629016e-05
5330 2.4300748400241e-05
5340 4.31003119663724e-05
5350 4.58660671918096e-05
5360 3.75597494554664e-05
5370 8.16198562722312e-05
5380 7.3662057899957e-05
5390 5.63311253080662e-05
5400 4.46082296547147e-05
5410 3.98645075203013e-05
5420 3.38076498446158e-05
5430 7.39378067105885e-05
5440 6.99402201011008e-05
5450 5.94455937732927e-05
5460 4.95087931535162e-05
5470 4.66505200446588e-05
5480 4.83733967580865e-05
5490 1.00409871436272e-05
5500 1.59247056217796e-05
5510 1.78483540624892e-05
5520 1.6848661218514e-05
5530 1.79275900669218e-05
5540 1.89260267111524e-05
5550 1.18787219709117e-05
5560 0
5570 1.03595363368761e-05
5580 1.95479200788547e-05
5590 2.70829791059174e-05
5600 3.4051587950769e-05
5610 6.98329094398406e-05
5620 7.94989497594126e-05
5630 2.97739524828761e-05
5640 3.12315761313341e-05
5650 1.46438337933036e-05
5660 2.79730514615042e-05
5670 2.69100605995318e-05
5680 2.36146463460864e-05
5690 2.31989302427942e-05
5700 2.61310561768602e-05
5710 2.83481770980842e-05
5720 3.13080893979102e-05
5730 4.24009040347392e-05
5740 3.88088425144198e-05
5750 3.49977111333932e-05
5760 4.57823175916847e-05
5770 3.93376689736863e-05
5780 3.1349196449649e-05
5790 3.47223034269192e-05
5800 3.65070345228063e-05
5810 3.65070345228063e-05
5820 2.18008572756931e-05
5830 2.74879106888573e-05
5840 6.43540495627613e-05
5850 6.17301149367024e-05
5860 2.94587467960061e-05
5870 3.72333738041342e-05
5880 2.14626859958963e-05
5890 2.81806962404986e-05
5900 2.48349770208771e-05
5910 3.1175470597431e-05
5920 1.91408792148725e-05
5930 3.61059287268406e-05
5940 3.38301067649904e-05
5950 9.38416315208181e-05
5960 9.53854749807734e-05
5970 5.43627178694113e-05
5980 2.50859550049998e-05
5990 4.34787906825571e-05
6000 5.447324618179e-05
6010 4.75383587241104e-05
6020 9.013595399571e-05
6030 0.00011666679651134
6040 9.42626986063218e-05
6050 8.27798826216884e-05
6060 2.56718857733819e-05
6070 4.62775597369046e-05
6080 4.6293244511265e-05
6090 6.06983847916985e-05
6100 4.69516008603722e-05
6110 3.55556165996145e-05
6120 2.22675012540536e-05
6130 2.32090997451691e-05
6140 1.82556719742804e-05
6150 1.65976176712079e-05
6160 1.78897217717747e-05
6170 3.31670614184262e-05
6180 4.75871125738061e-05
6190 3.56260640309441e-05
6200 2.24146598179556e-05
6210 1.01199223629842e-05
6220 7.6470389360507e-06
6230 2.40400697020518e-05
6240 2.7204610281799e-05
6250 2.84834503650024e-05
6260 2.66985766632023e-05
6270 3.0327047337374e-05
6280 2.6098004898084e-05
6290 5.21242259670504e-05
6300 4.02076780910629e-05
6310 3.89865601502831e-05
6320 4.43916287643463e-05
6330 4.89430524576144e-05
6340 4.15270180159097e-05
6350 3.26377463159482e-05
6360 3.70394710128272e-05
6370 1.4167702963129e-05
6380 1.78888955024239e-05
6390 8.66546857788086e-06
6400 1.53888806616936e-05
6410 2.65273213640434e-05
6420 3.8982592592727e-05
6430 2.87447343167251e-05
6440 2.55263299077262e-05
6450 2.42495223644052e-05
6460 2.7032466608063e-05
6470 1.81765161914686e-05
6480 2.41582374487939e-05
6490 2.32489468430321e-05
6500 2.54740380524526e-05
6510 2.88732797266209e-05
6520 3.81892876409125e-05
6530 3.69410262670566e-05
6540 3.10758086325698e-05
6550 3.69644549242364e-05
6560 3.20195211762541e-05
6570 3.51143273530612e-05
6580 2.82609398267725e-05
6590 1.91766197458328e-05
6600 2.07749563854689e-05
6610 2.07749563854689e-05
6620 1.17755269910915e-05
6630 8.76060988658264e-06
6640 2.21294995682356e-05
6650 3.19974302410698e-05
6660 1.94289473460418e-05
6670 2.43121468335068e-05
6680 2.50526641893331e-05
6690 9.27530208900247e-06
6700 5.84941196674495e-06
6710 1.00268676400261e-05
6720 1.00268676400261e-05
6730 1.63692673225017e-05
6740 3.19033699921323e-05
6750 2.69793466559533e-05
6760 3.26101870856042e-05
6770 2.25480793720789e-05
6780 4.83560697084208e-05
6790 4.1683807623004e-05
6800 4.90219423046537e-05
6810 4.68766653446026e-05
6820 3.44056205334992e-05
6830 5.17027431644525e-05
6840 4.56175902871284e-05
6850 3.16019617878495e-05
6860 1.13770287753875e-05
6870 2.13561018592511e-05
6880 2.08882690087375e-05
6890 6.51436831263356e-05
6900 5.20051450894132e-05
6910 3.50471173416285e-05
6920 6.38385833352077e-05
6930 7.59748472254862e-05
6940 7.44332537565576e-05
6950 6.54283704182097e-05
6960 2.2706025983141e-05
6970 2.15592271927505e-05
6980 4.4416577569312e-05
6990 3.71556779680823e-05
7000 7.34536755409944e-05
7010 5.84795721296452e-05
7020 5.64246425525863e-05
7030 2.50032098807321e-05
7040 1.0309942549703e-05
7050 6.10870494495409e-06
7060 1.03165063029061e-05
7070 1.60258968136294e-05
7080 1.48585512736531e-05
7090 1.8106755567353e-05
7100 2.58021552870324e-05
7110 5.3784025216679e-05
7120 5.95053352225364e-05
7130 0.000108216643762273
7140 0.000101843945487526
7150 8.26809441383669e-05
7160 5.54271610467773e-05
7170 6.18561165059783e-05
7180 5.8066020327753e-05
7190 4.07258501597225e-05
7200 2.56437435230993e-05
7210 3.35912893918726e-05
7220 2.60374826302169e-05
7230 2.57220722294444e-05
7240 1.77638194187867e-05
7250 1.52363668515697e-05
7260 1.97509852240987e-05
7270 2.39000152596793e-05
7280 2.98909353383517e-05
7290 2.38303284709922e-05
7300 2.88456137327273e-05
7310 3.9512235993349e-05
7320 3.96545132312874e-05
7330 4.44160009947032e-05
7340 2.81211074209282e-05
7350 2.33606113979992e-05
7360 1.85991236345834e-05
7370 8.31045765614678e-06
7380 5.65763875696401e-06
7390 1.13143039554796e-05
7400 9.92060608125275e-06
7410 2.31157877289834e-05
7420 2.31157877289834e-05
7430 1.63381527174809e-05
7440 1.14590279621556e-05
7450 2.3919047673794e-05
7460 2.34221961672692e-05
7470 2.92297765080007e-05
7480 2.93612427855799e-05
7490 2.92953020483559e-05
7500 2.6860710015631e-05
7510 3.10530969790503e-05
7520 4.1044927463466e-05
7530 4.02035513130899e-05
7540 2.75209997845953e-05
7550 2.85036401507943e-05
7560 9.14270921489699e-06
7570 1.36540236871315e-05
7580 1.5016574793878e-05
7590 1.02643710503578e-05
7600 6.41657904997983e-06
7610 1.59741698268075e-05
7620 2.58404489686728e-05
7630 3.94838423965808e-05
7640 3.94838423965808e-05
7650 1.7695267191115e-05
7660 6.4516018867234e-06
7670 6.4516018867234e-06
7680 9.49077032575692e-06
7690 1.48853015670136e-05
7700 1.97404245835456e-05
7710 3.38860282438141e-05
7720 2.4477468592208e-05
7730 1.447082796642e-05
7740 1.11254553390282e-05
7750 1.00347552823275e-05
7760 1.12683038778661e-05
7770 1.74782934593531e-05
7780 2.0987504025755e-05
7790 1.42333097739933e-05
7800 9.92867435718289e-06
7810 1.28220824320588e-05
7820 1.28220824320588e-05
7830 2.10028130373038e-05
7840 1.31275377052365e-05
7850 3.13751959878027e-05
7860 2.74975948210929e-05
7870 4.07569987503931e-05
7880 3.69294242566176e-05
7890 1.74161934795981e-05
7900 1.36496072778928e-05
7910 1.73901242287738e-05
7920 1.39840679090103e-05
7930 1.39840679090103e-05
7940 1.97685079370669e-05
7950 1.37530551971028e-05
7960 2.13936889614359e-05
7970 2.07385197205907e-05
7980 1.53050829900739e-05
7990 1.27633340193662e-05
8000 1.520620848702e-05
8010 2.10372232638956e-05
8020 1.78585060228479e-05
8030 3.85170094536506e-05
8040 4.61608109976664e-05
8050 5.17560821738912e-05
8060 2.44190003632764e-05
8070 1.28934941733714e-05
8080 2.75341551039324e-05
8090 2.3326262939445e-05
8100 1.37698164650406e-05
8110 1.4797152686993e-05
8120 3.17855337071218e-05
8130 2.10266439410624e-05
8140 1.49851214081521e-05
8150 2.31731632416332e-05
8160 2.61175187209503e-05
8170 2.77269050215417e-05
8180 2.44530314523442e-05
8190 1.71144331060796e-05
8200 1.76421203715819e-05
8210 3.37951310642697e-05
8220 2.76426877502637e-05
8230 1.58331021055671e-05
8240 1.25575686783837e-05
8250 3.71631699242677e-05
8260 5.96417368464394e-05
8270 5.15001130693787e-05
8280 4.22247430226498e-05
8290 2.26065110219083e-05
8300 2.10855916496844e-05
8310 3.37975654991456e-05
8320 2.10808467642341e-05
8330 3.67147353195746e-05
8340 3.15743701771196e-05
8350 3.9553890512297e-05
8360 4.11570436593914e-05
8370 2.83546314464306e-05
8380 3.57878212206706e-05
8390 3.56942512766938e-05
8400 4.09984959968561e-05
8410 4.93828035614054e-05
8420 5.57687673290905e-05
8430 3.22785085769886e-05
8440 2.67241177900109e-05
8450 2.28679872537217e-05
8460 1.84689231064097e-05
8470 2.60014599041126e-05
8480 2.14590881088556e-05
8490 1.22957437406917e-05
8500 3.25015000116872e-05
8510 3.0574753183911e-05
8520 9.00694365836056e-06
8530 1.49253401572749e-05
8540 1.61964145143659e-05
8550 2.16645733419535e-05
8560 1.84992485117485e-05
8570 1.30310896841609e-05
8580 8.93203960073551e-06
8590 5.55740684550332e-06
8600 1.37702009069433e-05
8610 1.80868367569295e-05
8620 2.49122545921407e-05
8630 1.70620157729981e-05
8640 2.6735199874049e-05
8650 1.64986019362621e-05
8660 2.15591078656516e-05
8670 5.06050592938956e-06
8680 1.35439654657644e-05
8690 1.52651213157148e-05
8700 2.11440018370908e-05
8710 1.90210609791985e-05
8720 1.56845355531739e-05
8730 1.80977243246273e-05
8740 6.74838965225848e-06
8750 1.57556662224923e-05
8760 1.57556662224923e-05
8770 9.8937479702834e-06
8780 4.50280144033539e-06
8790 4.50280144033539e-06
8800 4.50280144033539e-06
8810 0
8820 0
8830 4.35708429329107e-06
8840 4.35708429329107e-06
8850 1.51461543631123e-05
8860 1.07890700698213e-05
8870 5.53364932055114e-06
8880 0
8890 0
8900 5.54613337440411e-06
8910 1.76418413552894e-05
8920 2.62698564983094e-05
8930 2.90294977421139e-05
8940 1.69337897612287e-05
8950 7.37720279762849e-06
8960 1.4655608050106e-05
8970 5.51713912257937e-05
8980 4.41731069293254e-05
8990 6.00712796892703e-05
9000 3.70818247751688e-05
9010 3.61936972027507e-05
9020 2.07883329110731e-05
9030 2.49785178344497e-05
9040 2.08349929916083e-05
9050 1.900329315385e-05
9060 3.18194383174195e-05
9070 2.99139683302085e-05
9080 2.59793551597859e-05
9090 5.09626934809659e-06
9100 2.46397024713031e-05
9110 3.99192192695182e-05
9120 3.75870329252902e-05
9130 3.39623800155817e-05
9140 2.48189728344052e-05
9150 2.15912937150774e-05
9160 1.60855993797089e-05
9170 2.00437347758583e-05
9180 1.74689055340745e-05
9190 1.32393460522638e-05
9200 3.6527164547473e-06
9210 8.65781257282462e-06
9220 5.00509611807733e-06
9230 1.0618654579632e-05
9240 1.81067034549858e-05
9250 1.81067034549858e-05
9260 6.72888953667988e-06
9270 1.14649919383547e-05
9280 1.52989871148027e-05
9290 2.29261789092267e-05
9300 1.98487936049432e-05
9310 1.65838850331691e-05
9320 1.96740668095989e-05
9330 6.92624757952266e-06
9340 1.24177343723296e-05
9350 8.71982475185135e-06
9360 1.59797378942523e-05
9370 1.9510671907078e-05
9380 1.43756455694032e-05
9390 1.14441689681639e-05
9400 1.69193071873562e-05
9410 1.69193071873562e-05
9420 1.05783504982024e-05
9430 1.25837229236731e-05
9440 1.25837229236731e-05
9450 1.77672514169686e-05
9460 1.77672514169686e-05
9470 1.4173641907448e-05
9480 1.61361585027894e-05
9490 2.58047899889946e-05
9500 3.36652633721955e-05
9510 2.2424344088225e-05
9520 2.6221353240751e-05
9530 1.19742770733181e-05
9540 1.7469167605545e-05
9550 2.302579194418e-05
9560 2.35346126188966e-05
9570 2.25626652390535e-05
9580 1.74600879106419e-05
9590 1.47571461241842e-05
9600 0
9610 8.62915551031358e-06
9620 1.85503424648874e-05
9630 9.92118695457379e-06
9640 1.0845420982161e-05
9650 8.22720629435308e-06
9660 7.30297226676585e-06
9670 7.30297226676585e-06
9680 1.32691355310884e-05
9690 1.32691355310884e-05
9700 0
9710 0
9720 6.27846482667921e-06
9730 6.27846482667921e-06
9740 5.13092656681952e-06
9750 5.13092656681952e-06
9760 0
9770 0
9780 0
9790 8.63153039707132e-06
9800 2.71722856464959e-05
9810 3.25719021985079e-05
9820 1.60029780695266e-05
9830 1.3987424856527e-05
9840 8.71979400476397e-06
9850 3.08300032504495e-05
9860 2.34451938816495e-05
9870 3.5629991235628e-05
9880 3.31335813155653e-05
9890 7.29076404903351e-05
9900 5.31949171447876e-05
9910 7.31295315997729e-05
9920 6.21311707285416e-05
9930 6.32487326626927e-05
9940 2.53288387487999e-05
9950 4.02341229435229e-05
9960 4.16068263543683e-05
9970 2.86887038906015e-05
};
\addplot [line width=2pt, color6]
table {%
0 0.206704794198499
10 0.0302939702670916
20 0.00153744841107049
30 0.000571548473135408
40 0.00030634298476798
50 0.00044558935904206
60 0.00051903349793065
70 0.000507272539580299
80 0.000553505151037825
90 0.000533858825929201
100 0.000534111886927349
110 0.000438775515658563
120 0.000342399139344707
130 0.00051103785858686
140 0.000562014283232202
150 0.000600500594582627
160 0.000332427877438022
170 0.000453078322116198
180 0.000543576510426647
190 0.000938252369251131
200 0.000898823815423384
210 0.000769512587903591
220 0.000647386621221813
230 0.000592588696727034
240 0.000469159153035434
250 0.000498105605965975
260 0.000729987781687669
270 0.000826391232913011
280 0.00073256104414213
290 0.000892033510217516
300 0.000769886906659849
310 0.00067837665465504
320 0.00058040391468694
330 0.000623747145450579
340 0.000531967736073966
350 0.000492068616545112
360 0.000619965338364636
370 0.000658513718381073
380 0.000637839046530644
390 0.000761879565579875
400 0.000798831694655746
410 0.000775284997951076
420 0.00066168781663464
430 0.000829703918572022
440 0.000834017386551977
450 0.000844259524943709
460 0.00102289976382508
470 0.000742038816408694
480 0.000749189448990819
490 0.000651406532058445
500 0.000668646439851273
510 0.000815692761744913
520 0.000897164416156784
530 0.000856439853505577
540 0.000533703123123388
550 0.000518786791632664
560 0.000543036831931829
570 0.000548637219199293
580 0.000608572511019929
590 0.000590895409727636
600 0.000603695299706715
610 0.000429301553612049
620 0.000676049797463065
630 0.000788153882947427
640 0.000781407596878694
650 0.000654246173853181
660 0.000781096434330522
670 0.000851031857726241
680 0.00054587754010214
690 0.000517956639613431
700 0.000693292130388556
710 0.00071017385508469
720 0.000739240220293453
730 0.000738705861744933
740 0.000712509646763877
750 0.000727419886981728
760 0.00063980356847761
770 0.00043795306395495
780 0.000577881372914852
790 0.000615695210358851
800 0.000649198065002601
810 0.000554316596526085
820 0.000424698591703958
830 0.000744034323765987
840 0.000855061775367147
850 0.00101261149440511
860 0.000779570910776215
870 0.000629713604778166
880 0.000541865438088758
890 0.000691972094488582
900 0.000829941447270559
910 0.000927941189533246
920 0.000720185498899362
930 0.000666563382171113
940 0.000467709665021099
950 0.00047977921098977
960 0.000520534462169522
970 0.000513590079919126
980 0.000512914792334804
990 0.000520937532059662
1000 0.000610465196143064
1010 0.000702783016730018
1020 0.00064000466661954
1030 0.000938944853807477
1040 0.000793796706000598
1050 0.000801631978425865
1060 0.000694081696191064
1070 0.000542003334419743
1080 0.000618394016445016
1090 0.000788165922326582
1100 0.000721784073879022
1110 0.000426927229383121
1120 0.000424740162782373
1130 0.000402510257310191
1140 0.000453838153483206
1150 0.000505136431888928
1160 0.000615793584110396
1170 0.000666041837543028
1180 0.000561978685240989
1190 0.000590454876839548
1200 0.000429097153247042
1210 0.000501900576379866
1220 0.000447014212560339
1230 0.000448993307957313
1240 0.000488334115187778
1250 0.000442966037958814
1260 0.000428542092209372
1270 0.000370198236523711
1280 0.000379796644991854
1290 0.00057821076631102
1300 0.000615829688052867
1310 0.000613297700351354
1320 0.000668860887647233
1330 0.000523288247217026
1340 0.000644918575521465
1350 0.000545988826444495
1360 0.000685379915608824
1370 0.000633140978318942
1380 0.000498342475373508
1390 0.000528214950632564
1400 0.00038041225930971
1410 0.000358250677139877
1420 0.000442192960907999
1430 0.000546880009134534
1440 0.000522831860484108
1450 0.000302356990940738
1460 0.000418956884532635
1470 0.000511107659052472
1480 0.000528156052539601
1490 0.000480287454205939
1500 0.000385402515088957
1510 0.000344253018900753
1520 0.000399111671833239
1530 0.000456589652124777
1540 0.000384185203053691
1550 0.000391261501909106
1560 0.000465351011630117
1570 0.00050306892588962
1580 0.000420867025635812
1590 0.000359089986867955
1600 0.000358806749025262
1610 0.000305763991459493
1620 0.000357203049260155
1630 0.000475072756315982
1640 0.000477319320664551
1650 0.000320608699207887
1660 0.000331262054076873
1670 0.000472369990250836
1680 0.000495673472176736
1690 0.000366751033249519
1700 0.000324851809063469
1710 0.000320855193249157
1720 0.000303906025374263
1730 0.000360919161689597
1740 0.000400053709998731
1750 0.000391467155234155
1760 0.000363213754299987
1770 0.00042421688487271
1780 0.000405542138894837
1790 0.00030457291934767
1800 0.000303409479482708
1810 0.000320956805640122
1820 0.000381959627241073
1830 0.000335893282070396
1840 0.00028416311600993
1850 0.00031841853109136
1860 0.00026504169417124
1870 0.00035802115144355
1880 0.000340963850638276
1890 0.000305664459300765
1900 0.000273563854901833
1910 0.000415720231415386
1920 0.000388346433998137
1930 0.000427607352265797
1940 0.000327667795931073
1950 0.000225325577731426
1960 0.000270157458508276
1970 0.000296642123417303
1980 0.000302809153447239
1990 0.000317490423757172
2000 0.000337740146490755
2010 0.000407475760405829
2020 0.000379849539597094
2030 0.000325976035660828
2040 0.000259490413877825
2050 0.000323623819889698
2060 0.000333992597278436
2070 0.000266402395303924
2080 0.000243199502388264
2090 0.000208524230093065
2100 0.000269623611463816
2110 0.000277253160473775
2120 0.000229437918857524
2130 0.000201212072918352
2140 0.000286990524694004
2150 0.000494269856621567
2160 0.000664978623229386
2170 0.000395326664683454
2180 0.000228745825733714
2190 0.000244435539868603
2200 0.000161387936672872
2210 0.00017500358216011
2220 0.000109340584533043
2230 0.000179009648194564
2240 0.000285562136699092
2250 0.00022404317669933
2260 0.000269355744557259
2270 0.000254361636057591
2280 0.000220612888683066
2290 0.000180780302701549
2300 0.00019741155516957
2310 0.000183337229020636
2320 0.000241435726324306
2330 0.000266939241889691
2340 0.000214429071644512
2350 0.000192928794097166
2360 0.000197958141117185
2370 0.000198811926908922
2380 0.000186527500465095
2390 0.000209739502150333
2400 0.00018438228595015
2410 0.00013705523290145
2420 0.000154002731770553
2430 0.000162883992883172
2440 0.000132264720114996
2450 0.00011227213204708
2460 8.30324711500674e-05
2470 0.000107600038870562
2480 0.00015424026104022
2490 0.0001680494871199
2500 0.000137867367003502
2510 6.31983121374224e-05
2520 0.000115246734550076
2530 0.000145800296339568
2540 0.00019048304230804
2550 0.000253534279336686
2560 0.000314621158674329
2570 0.000289122282953561
2580 0.000164786288998939
2590 0.00018029350429373
2600 0.000157708291257159
2610 0.000172354096265575
2620 0.000119233604394564
2630 5.05085476267975e-05
2640 5.56310789021375e-05
2650 6.2355561396808e-05
2660 9.01242660042317e-05
2670 9.91601286845994e-05
2680 6.31425451870515e-05
2690 0.000129755746961488
2700 0.000146272038509183
2710 0.000152899625365749
2720 0.000194551935896116
2730 0.000217065792264407
2740 0.000192098612464912
2750 8.73344965407513e-05
2760 0.000134893564141719
2770 0.000157406205580679
2780 0.000171324956625181
2790 0.00012146071041454
2800 0.000111099182596323
2810 0.000117007777289021
2820 9.88760922318438e-05
2830 8.70224674292647e-05
2840 4.5194546720625e-05
2850 4.45184235210061e-05
2860 5.73668935755234e-05
2870 5.76966982222149e-05
2880 5.94087161453227e-05
2890 0.00011007784665353
2900 0.000123095587831887
2910 9.24229293787132e-05
2920 9.68173758973295e-05
2930 7.03303475504363e-05
2940 5.87941038644924e-05
2950 7.71785531190783e-05
2960 0.000111161432760568
2970 0.000103366123105395
2980 0.000107103195080983
2990 8.58461101916558e-05
3000 5.34476864998101e-05
3010 6.91468123190941e-05
3020 7.79086646451233e-05
3030 6.45398603487707e-05
3040 5.4660331824663e-05
3050 2.66299700892952e-05
3060 1.53973016777847e-05
3070 5.64630101306596e-05
3080 8.04009969489855e-05
3090 7.90339675328527e-05
3100 5.1721448863844e-05
3110 5.14072251581771e-05
3120 4.40295753658071e-05
3130 5.51278291922025e-05
3140 5.92838319612343e-05
3150 9.64407655433408e-05
3160 6.78270205161863e-05
3170 7.44577366654764e-05
3180 3.40262326181873e-05
3190 3.93307147249561e-05
3200 6.42549186132857e-05
3210 6.38003434367868e-05
3220 5.36688789362702e-05
3230 3.24551481188698e-05
3240 4.60568990070848e-05
3250 7.31582812328407e-05
3260 9.3418202321765e-05
3270 5.50718141976236e-05
3280 8.47380403897763e-05
3290 4.02039695050693e-05
3300 2.2864686369054e-05
3310 2.76823144346017e-05
3320 0.000112710839992041
3330 0.000115634294094008
3340 0.000119087327818377
3350 0.000129522649958814
3360 0.000128146142129255
3370 0.000137607044829097
3380 0.000168912497636575
3390 0.000137059210518997
3400 0.000117519066443166
3410 8.9018807619814e-05
3420 7.73813832483294e-05
3430 5.80839772125674e-05
3440 2.08390373645423e-05
3450 1.07280536431675e-05
3460 0
3470 0
3480 8.51245658532673e-06
3490 2.09547013690509e-05
3500 1.24422447837241e-05
3510 2.29911894619042e-05
3520 3.44898716348693e-05
3530 2.33753062856529e-05
3540 4.99428638809329e-05
3550 4.70166595077048e-05
3560 3.17002356223745e-05
3570 8.62313991583547e-05
3580 8.1240522397438e-05
3590 0.000118109108810554
3600 0.000130677627164723
3610 0.000109530564145588
3620 6.38673987523564e-05
3630 0.000125392028041776
3640 0.000109901534068844
3650 0.000100596225175538
3660 9.9324522307821e-05
3670 0.000152801274094138
3680 0.000185789878713263
3690 0.000134814712924379
3700 0.000119981542164975
3710 4.08602438586897e-05
3720 2.52893231374041e-05
3730 2.6181351494764e-05
3740 2.56555454354554e-05
3750 2.56555454354554e-05
3760 1.23303180167741e-05
3770 0
3780 9.47313441228392e-06
3790 2.43888129131611e-05
3800 1.49156785008772e-05
3810 0
3820 7.96777265170967e-06
3830 2.39331361467912e-05
3840 2.68463679644865e-05
3850 3.47988015716105e-05
3860 3.9684099316219e-05
3870 2.085066123969e-05
3880 1.5587086826713e-05
3890 1.5587086826713e-05
3900 1.76848081672659e-05
3910 2.61058184503762e-05
3920 8.42101028311032e-06
3930 8.42101028311032e-06
3940 0
3950 1.16987006380559e-05
3960 1.16987006380559e-05
3970 1.99498171953261e-05
3980 2.2529761606033e-05
3990 9.13747493106645e-05
4000 9.36023823007498e-05
4010 6.5961420270555e-05
4020 5.63169048010442e-05
4030 5.18284960535007e-05
4040 2.91220708992038e-05
4050 4.22378336836141e-05
4060 4.12542552882927e-05
4070 9.64089198374263e-06
4080 0
4090 1.1339269442151e-05
4100 4.11609455573927e-05
4110 8.64097186080726e-05
4120 9.96754503769667e-05
4130 4.9250413057455e-05
4140 2.55681150602227e-05
4150 0
4160 1.47978448344901e-05
4170 1.47978448344901e-05
4180 1.47978448344901e-05
4190 1.48167898910281e-05
4200 2.41263446541495e-05
4210 9.3095547631214e-06
4220 9.3095547631214e-06
4230 0
4240 0
4250 0
4260 0
4270 0
4280 1.8330557744341e-05
4290 1.8330557744341e-05
4300 0
4310 0
4320 1.03706208743029e-05
4330 1.03706208743029e-05
4340 2.24080675685368e-05
4350 2.42860714784252e-05
4360 3.50880562354938e-05
4370 4.11562487965106e-05
4380 0.000165641675529695
4390 0.000167675312771028
4400 4.99866418486711e-05
4410 3.93990947973868e-05
4420 2.8196386949246e-05
4430 6.12145163407321e-05
4440 0.000110029724497185
4450 0.000112097830100208
4460 0.000112229987097314
4470 0.000140831451852061
4480 0.000114659196859789
4490 4.05012962282278e-05
4500 4.10593624278396e-05
4510 2.1056296241202e-05
4520 2.1056296241202e-05
4530 0
4540 0
4550 1.1733394863494e-05
4560 1.1733394863494e-05
4570 1.1733394863494e-05
4580 0
4590 9.36904566920693e-06
4600 9.36904566920693e-06
4610 8.86050940456629e-06
4620 8.86050940456629e-06
4630 1.50902971835407e-05
4640 2.68852724627541e-05
4650 2.3694286798179e-05
4660 3.72362215441752e-05
4670 3.72362215441752e-05
4680 2.40757887058685e-05
4690 8.05925899144549e-06
4700 8.05925899144549e-06
4710 0
4720 0
4730 9.35894014361782e-06
4740 1.78327277690321e-05
4750 2.78474326016226e-05
4760 1.84884924580048e-05
4770 2.10390121628112e-05
4780 1.10243073302208e-05
4790 0
4800 9.86030779515382e-06
4810 1.12086116033873e-05
4820 1.12086116033873e-05
4830 1.12830525359403e-06
4840 1.04373449728859e-05
4850 9.30903971929187e-06
4860 9.230434025429e-06
4870 2.42774445492067e-05
4880 2.67336333936788e-05
4890 6.82179042721415e-05
4900 5.44048958583901e-05
4910 1.15166506386388e-05
4920 7.83758399540785e-06
4930 1.76105224459021e-05
4940 9.77293845049423e-06
4950 1.95956413814812e-05
4960 9.82270293098691e-06
4970 9.82270293098691e-06
4980 1.06007760924756e-05
4990 1.06007760924756e-05
5000 2.39470482007062e-05
5010 4.04438262117032e-05
5020 4.67386859499999e-05
5030 2.61706029303668e-05
5040 1.05048642821937e-05
5050 0
5060 2.33600262670902e-05
5070 3.60867295257014e-05
5080 4.49016964201365e-05
5090 3.52200269706468e-05
5100 2.34313653674931e-05
5110 3.38192120745498e-05
5120 4.27884198745526e-05
5130 1.9937922027381e-05
5140 1.09687142273782e-05
5150 2.59152115227093e-05
5160 2.58418022787205e-05
5170 1.08953049833893e-05
5180 9.01967113501392e-06
5190 9.01967113501392e-06
5200 1.65073686699808e-05
5210 1.68499220629785e-05
5220 9.36222452801158e-06
5230 9.36222452801158e-06
5240 8.86917821220426e-06
5250 8.86917821220426e-06
5260 1.95866491689897e-05
5270 1.95866491689897e-05
5280 0
5290 0
5300 1.04698492665266e-05
5310 1.04698492665266e-05
5320 1.04698492665266e-05
5330 0
5340 1.13667134121195e-05
5350 2.15052304753026e-05
5360 2.47850698316808e-05
5370 4.67615913638854e-05
5380 3.66230743007023e-05
5390 3.17026460774925e-05
5400 1.98986374924981e-05
5410 2.99953706054017e-05
5420 1.00967331129036e-05
5430 3.03310052417725e-05
5440 3.03310052417725e-05
5450 4.0005878504122e-05
5460 2.44981029866789e-05
5470 1.20189262762294e-05
5480 1.20189262762294e-05
5490 0
5500 0
5510 0
5520 0
5530 0
5540 0
5550 0
5560 0
5570 0
5580 9.18838374197858e-06
5590 9.18838374197858e-06
5600 1.07897186377015e-05
5610 2.09483798201178e-05
5620 3.23861136319528e-05
5630 1.30390687075579e-05
5640 1.30390687075579e-05
5650 0
5660 9.4428423307133e-06
5670 1.80192625345248e-05
5680 1.80192625345248e-05
5690 0
5700 0
5710 7.46477803524284e-06
5720 7.46477803524284e-06
5730 9.16592041252703e-06
5740 9.16592041252703e-06
5750 7.57949403785541e-06
5760 7.57949403785541e-06
5770 7.57949403785541e-06
5780 0
5790 7.80552204404816e-06
5800 1.64162315658189e-05
5810 8.61070952177079e-06
5820 0
5830 0
5840 1.71660548424396e-05
5850 2.74795185576521e-05
5860 1.96542926588103e-05
5870 1.96542926588103e-05
5880 9.34082894359783e-06
5890 0
5900 0
5910 0
5920 0
5930 8.38772726669539e-06
5940 1.02879218190132e-05
5950 5.14851405842173e-05
5960 4.1197218765204e-05
5970 1.49533915126851e-05
5980 0
5990 0
6000 1.82919755061482e-05
6010 1.82919755061482e-05
6020 5.30490727597269e-05
6030 7.79391064899407e-05
6040 6.18532255301468e-05
6050 4.47082191599205e-05
6060 0
6070 1.18788450537305e-05
6080 2.5956977085301e-05
6090 1.40781320315705e-05
6100 0
6110 0
6120 0
6130 1.27357488426552e-05
6140 1.27357488426552e-05
6150 1.27357488426552e-05
6160 0
6170 9.66997949527662e-06
6180 9.66997949527662e-06
6190 9.66997949527662e-06
6200 0
6210 0
6220 0
6230 8.21461525854744e-06
6240 8.21461525854744e-06
6250 9.62284226287136e-06
6260 9.62284226287136e-06
6270 9.62284226287136e-06
6280 0
6290 0
6300 0
6310 0
6320 8.81106412754393e-06
6330 1.97828760764601e-05
6340 1.97828760764601e-05
6350 1.11474786692282e-05
6360 2.03709055937713e-05
6370 9.22342692454302e-06
6380 1.78888955024239e-05
6390 8.66546857788086e-06
6400 8.66546857788086e-06
6410 1.12274148225097e-05
6420 1.12274148225097e-05
6430 9.56605100422864e-06
6440 9.56605100422864e-06
6450 9.56605100422864e-06
6460 0
6470 0
6480 0
6490 0
6500 0
6510 0
6520 8.6868613314342e-06
6530 8.6868613314342e-06
6540 0
6550 0
6560 0
6570 0
6580 0
6590 0
6600 0
6610 0
6620 0
6630 0
6640 0
6650 0
6660 0
6670 9.81396716849894e-06
6680 9.81396716849894e-06
6690 0
6700 0
6710 0
6720 0
6730 1.15460294375697e-05
6740 1.15460294375697e-05
6750 0
6760 9.81880833634541e-06
6770 9.81880833634541e-06
6780 9.81880833634541e-06
6790 0
6800 1.70113739039415e-05
6810 2.93271567845058e-05
6820 1.23157828805642e-05
6830 2.56548848432715e-05
6840 1.33391019627073e-05
6850 1.33391019627073e-05
6860 0
6870 9.12580673924634e-06
6880 1.28389367992543e-05
6890 3.3865815289949e-05
6900 2.34528750155608e-05
6910 9.5854860871622e-06
6920 3.01781999096329e-05
6930 5.39003049175177e-05
6940 5.39003049175177e-05
6950 3.3307591095047e-05
6960 0
6970 0
6980 1.04963388562968e-05
6990 1.04963388562968e-05
7000 2.92914935299879e-05
7010 2.25836864422325e-05
7020 2.25836864422325e-05
7030 3.78853176854141e-06
7040 0
7050 0
7060 0
7070 0
7080 0
7090 0
7100 0
7110 3.30500310684819e-05
7120 5.08492716928773e-05
7130 6.00048570823072e-05
7140 3.877642839948e-05
7150 3.13547729292012e-05
7160 1.03775851541166e-05
7170 9.07586100042837e-06
7180 9.07586100042837e-06
7190 0
7200 0
7210 7.95825281065768e-06
7220 7.95825281065768e-06
7230 1.93322055354885e-05
7240 1.13739527248308e-05
7250 7.62679452795706e-06
7260 7.62679452795706e-06
7270 7.62679452795706e-06
7280 1.02189417997561e-05
7290 1.02189417997561e-05
7300 1.83949049886522e-05
7310 2.99179549653481e-05
7320 3.00504449893559e-05
7330 2.8224910175146e-05
7340 8.3084532129038e-06
7350 8.31045765614678e-06
7360 8.31045765614678e-06
7370 8.31045765614678e-06
7380 0
7390 0
7400 0
7410 9.01667992930191e-06
7420 9.01667992930191e-06
7430 0
7440 0
7450 0
7460 0
7470 0
7480 1.00086876506186e-05
7490 1.00086876506186e-05
7500 1.00086876506186e-05
7510 0
7520 1.05810748923878e-05
7530 1.05810748923878e-05
7540 0
7550 0
7560 0
7570 0
7580 0
7590 0
7600 0
7610 8.47253872283196e-06
7620 1.83388178646973e-05
7630 3.46965957486178e-05
7640 3.46965957486178e-05
7650 1.12436653043916e-05
7660 0
7670 0
7680 9.49077032575692e-06
7690 9.49077032575692e-06
7700 0
7710 1.08002310328767e-05
7720 1.08002310328767e-05
7730 0
7740 0
7750 0
7760 0
7770 0
7780 0
7790 0
7800 0
7810 0
7820 0
7830 0
7840 0
7850 0
7860 1.96850560852474e-06
7870 1.25604243620943e-05
7880 1.05919187535695e-05
7890 9.42150905972765e-06
7900 9.42150905972765e-06
7910 1.73901242287738e-05
7920 7.96861516904619e-06
7930 7.96861516904619e-06
7940 1.01726341300477e-05
7950 1.01726341300477e-05
7960 1.01726341300477e-05
7970 0
7980 0
7990 0
8000 0
8010 9.08965084825741e-06
8020 9.08965084825741e-06
8030 9.08965084825741e-06
8040 1.37831382432127e-05
8050 2.35861323459224e-05
8060 9.80299410270967e-06
8070 0
8080 0
8090 0
8100 0
8110 0
8120 1.18529106717592e-05
8130 1.18529106717592e-05
8140 0
8150 0
8160 0
8170 0
8180 0
8190 0
8200 0
8210 0
8220 0
8230 0
8240 1.37216232056672e-05
8250 3.56789004946841e-05
8260 3.65653010268412e-05
8270 2.45633534546301e-05
8280 1.56798697204143e-05
8290 1.07184598259008e-06
8300 1.07184598259008e-06
8310 1.07122003400384e-05
8320 1.07122003400384e-05
8330 1.07122003400384e-05
8340 0
8350 0
8360 0
8370 0
8380 8.34273389242968e-06
8390 8.34273389242968e-06
8400 8.34273389242968e-06
8410 2.97990147992045e-05
8420 2.97990147992045e-05
8430 0
8440 0
8450 0
8460 0
8470 8.48987847867827e-06
8480 8.48987847867827e-06
8490 0
8500 2.28131807804256e-05
8510 2.28131807804256e-05
8520 0
8530 0
8540 0
8550 0
8560 0
8570 0
8580 0
8590 0
8600 8.21279406144001e-06
8610 8.21279406144001e-06
8620 8.21279406144001e-06
8630 0
8640 0
8650 0
8660 0
8670 0
8680 8.48345953637482e-06
8690 8.48345953637482e-06
8700 0
8710 0
8720 0
8730 0
8740 0
8750 9.8937479702834e-06
8760 9.8937479702834e-06
8770 9.8937479702834e-06
8780 0
8790 0
8800 0
8810 0
8820 0
8830 0
8840 0
8850 0
8860 0
8870 0
8880 0
8890 0
8900 0
8910 7.61654776330042e-06
8920 7.61654776330042e-06
8930 7.61654776330042e-06
8940 0
8950 0
8960 0
8970 1.40205815692311e-05
8980 1.40205815692311e-05
8990 2.28396071903232e-05
9000 8.8190256210921e-06
9010 8.8190256210921e-06
9020 0
9030 0
9040 0
9050 0
9060 1.42053370196846e-05
9070 1.42053370196846e-05
9080 1.42053370196846e-05
9090 0
9100 1.93095733638082e-05
9110 1.93095733638082e-05
9120 1.93095733638082e-05
9130 0
9140 0
9150 0
9160 0
9170 0
9180 0
9190 0
9200 0
9210 0
9220 0
9230 0
9240 0
9250 0
9260 0
9270 0
9280 0
9290 0
9300 0
9310 0
9320 0
9330 0
9340 0
9350 0
9360 7.61637359753313e-06
9370 7.61637359753313e-06
9380 7.61637359753313e-06
9390 0
9400 0
9410 0
9420 0
9430 0
9440 0
9450 7.63664975679153e-06
9460 7.63664975679153e-06
9470 0
9480 0
9490 0
9500 0
9510 0
9520 8.77142746274547e-06
9530 8.77142746274547e-06
9540 8.77142746274547e-06
9550 8.99940940653647e-06
9560 8.99940940653647e-06
9570 0
9580 0
9590 0
9600 0
9610 8.62915551031358e-06
9620 8.62915551031358e-06
9630 0
9640 0
9650 0
9660 0
9670 0
9680 0
9690 0
9700 0
9710 0
9720 0
9730 0
9740 0
9750 0
9760 0
9770 0
9780 0
9790 0
9800 0
9810 0
9820 0
9830 8.71979400476397e-06
9840 8.71979400476397e-06
9850 2.0589819843455e-05
9860 1.3205010474655e-05
9870 2.35380746721369e-05
9880 2.10416647520742e-05
9890 6.37145137018153e-05
9900 5.38560213519471e-05
9910 7.53309450885377e-05
9920 5.11916651374338e-05
9930 5.01078135828199e-05
9940 1.94368995613536e-05
9950 1.00993208475922e-05
9960 0
9970 0
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/SGDlambda=0,05_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title={accumulated loss improvement \\SGD \(\displaystyle \lambda=\) 0.05},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-2.84402876020265, ymax=51.4034969309283,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 0.051024374231929
10 10.7765170872799
20 12.5337598678439
30 13.4305812212255
40 13.7905160089435
50 13.845526993075
60 13.9458642034028
70 14.0169018661531
80 14.1252393521078
90 14.2056458507074
100 14.286152133581
110 14.3845424150074
120 14.4577358007825
130 14.5105411672475
140 14.567558930813
150 14.6043696803344
160 14.6877181423856
170 14.7389769222932
180 14.7871695802164
190 14.8278789061032
200 14.900908933374
210 15.0129498927831
220 15.1079572919984
230 15.1863825209507
240 15.3085442977405
250 15.3764048569237
260 15.4486862505132
270 15.508104165503
280 15.6119749038582
290 15.6936333931955
300 15.7704551813483
310 15.8288180195206
320 15.9461059258961
330 16.006208106031
340 16.0788036905901
350 16.1507195767084
360 16.2286079769275
370 16.3074335315765
380 16.3732266414186
390 16.4428086529999
400 16.5242396212741
410 16.5931739472259
420 16.7037032429269
430 16.7949326533788
440 16.8912479709438
450 16.9557644806283
460 17.1006663222593
470 17.2216048777132
480 17.3097928152151
490 17.4062983154718
500 17.5093205157975
510 17.5828865639084
520 17.6777789311841
530 17.7885347361083
540 17.8844827040851
550 18.0028345155181
560 18.0626980550054
570 18.1520189632791
580 18.2011072427303
590 18.3106050470883
600 18.3814943882967
610 18.4731592301053
620 18.5392788945609
630 18.6030946936737
640 18.730340128044
650 18.8224048458793
660 18.8762193807731
670 18.99001727072
680 19.1154212754342
690 19.2442771465002
700 19.2989493236955
710 19.3555337406675
720 19.4747113467359
730 19.5793002024439
740 19.6825319479671
750 19.7327959155412
760 19.8526180837291
770 19.9659891356304
780 20.0562666659537
790 20.1301620707248
800 20.2230136981254
810 20.3027500438981
820 20.4068373324404
830 20.4777189141179
840 20.5333014374437
850 20.6266182549239
860 20.7519616627051
870 20.864042207894
880 20.9955591052022
890 21.0775602832735
900 21.1683364735848
910 21.263067534733
920 21.4249326305982
930 21.5200253422381
940 21.6601903120568
950 21.7295928228495
960 21.8104350871242
970 21.8855082007009
980 21.9909519602863
990 22.0447627567379
1000 22.1387977610306
1010 22.2434219134289
1020 22.3214568950999
1030 22.3876304269357
1040 22.5238404681816
1050 22.6512266249527
1060 22.7668222872351
1070 22.8834589813096
1080 23.0043126638736
1090 23.1046446075617
1100 23.1746236535473
1110 23.3751085015615
1120 23.4987644544551
1130 23.5698417732987
1140 23.6323227269839
1150 23.7166490710609
1160 23.802020037253
1170 23.910401413087
1180 24.0374604584995
1190 24.1590610809774
1200 24.2531849045163
1210 24.3307855293016
1220 24.402718484651
1230 24.513145907195
1240 24.5997814434504
1250 24.6843488508858
1260 24.773703022605
1270 24.8536737068793
1280 24.952430582642
1290 25.0533445964675
1300 25.1591279997914
1310 25.2791748926765
1320 25.3858443824852
1330 25.4847989898345
1340 25.5898017624617
1350 25.711249456273
1360 25.7748539166858
1370 25.9611162461144
1380 26.0818754845943
1390 26.1308066659318
1400 26.2588580507061
1410 26.350945335688
1420 26.4238573103226
1430 26.5244371514209
1440 26.594877324236
1450 26.7337614145362
1460 26.7948511177591
1470 26.8880150001995
1480 26.9759684871133
1490 27.1021949508476
1500 27.2062058271624
1510 27.3210834651348
1520 27.3820330141958
1530 27.4803847885807
1540 27.5832508021462
1550 27.666462415828
1560 27.7601259981981
1570 27.8416473021876
1580 27.9728274699047
1590 28.0824968191123
1600 28.1548447137261
1610 28.2524545026198
1620 28.3324067863094
1630 28.4213453218355
1640 28.5268415444564
1650 28.6568382033127
1660 28.7315447018257
1670 28.8004688478375
1680 28.8741698753137
1690 29.0325723323758
1700 29.1323239214645
1710 29.2130544924133
1720 29.3089060845048
1730 29.3707160273744
1740 29.4214903484465
1750 29.4890323412966
1760 29.6043007360897
1770 29.6803257749307
1780 29.7545094886402
1790 29.8522329615964
1800 29.9526514509327
1810 30.0284420705407
1820 30.0888547773993
1830 30.1699740687214
1840 30.273156682143
1850 30.3415025196081
1860 30.4125001694859
1870 30.486449709608
1880 30.596733039132
1890 30.7053044376798
1900 30.8202116773098
1910 30.892631882495
1920 30.9864168951889
1930 31.0645308925657
1940 31.1800991432799
1950 31.2902242020795
1960 31.3524549243277
1970 31.4481923030778
1980 31.5175541138011
1990 31.6155960783356
2000 31.691400983291
2010 31.7705336760642
2020 31.8494014264096
2030 31.9612490016763
2040 32.0701916663946
2050 32.1204405397722
2060 32.2421066658266
2070 32.3211141179968
2080 32.3944062948807
2090 32.4814314187949
2100 32.5560448691576
2110 32.5921769438702
2120 32.7082809234711
2130 32.7508431786554
2140 32.8068786273584
2150 32.8738475976823
2160 32.9711319484611
2170 33.1306976566834
2180 33.2796216500813
2190 33.345214485411
2200 33.4348708708794
2210 33.4949087102113
2220 33.623476511824
2230 33.6739626008684
2240 33.6989598000566
2250 33.7717286757564
2260 33.8577250189243
2270 33.9058448569324
2280 33.9661856061394
2290 34.0784745857986
2300 34.1332459199595
2310 34.1783074391457
2320 34.2272095734503
2330 34.288201803954
2340 34.3624050173414
2350 34.4225813873754
2360 34.4729677060901
2370 34.5312285069237
2380 34.6207370801803
2390 34.6501984724949
2400 34.7126452269909
2410 34.7972391104567
2420 34.8442541982389
2430 34.8962854074888
2440 34.964281302373
2450 34.9885988954948
2460 35.0526429691126
2470 35.0976231097981
2480 35.134655050693
2490 35.1656060746631
2500 35.1985148580803
2510 35.293392580335
2520 35.3401023523091
2530 35.3672275886521
2540 35.3994441754072
2550 35.4702074211491
2560 35.5210898984316
2570 35.581006853044
2580 35.7080057706578
2590 35.7621767408299
2600 35.8248191636808
2610 35.8900392172725
2620 35.931660566264
2630 36.0066549193349
2640 36.0536754152683
2650 36.0834912803369
2660 36.1053116006665
2670 36.1551784464509
2680 36.186996801987
2690 36.2282221227583
2700 36.2604470594751
2710 36.3144060900767
2720 36.3766380706644
2730 36.4081567815335
2740 36.434706775463
2750 36.5578961752207
2760 36.5905180813
2770 36.6475423015569
2780 36.6827592597339
2790 36.728708070238
2800 36.8141942993556
2810 36.8435102821512
2820 36.9522821262937
2830 36.9778674074636
2840 37.0284942068235
2850 37.0703549992894
2860 37.0892691662628
2870 37.115987921199
2880 37.1368010620072
2890 37.1594408958589
2900 37.1892794764915
2910 37.2474206468298
2920 37.2719745615635
2930 37.3438713048108
2940 37.3821107817527
2950 37.4161233940516
2960 37.4331377726009
2970 37.4559095388564
2980 37.5009544318526
2990 37.5344251952251
3000 37.5910400711287
3010 37.6160491547484
3020 37.6494515021025
3030 37.6954939393627
3040 37.7498767164227
3050 37.782768983553
3060 37.808389026973
3070 37.8376422999668
3080 37.8621816365661
3090 37.8871106652091
3100 37.9327775390393
3110 37.9583612275358
3120 37.9981501948392
3130 38.0119305487272
3140 38.087482719119
3150 38.0985448302266
3160 38.1429926038484
3170 38.1610190080803
3180 38.2306766336279
3190 38.2652020908193
3200 38.2840140868068
3210 38.3281195677056
3220 38.3757302779275
3230 38.4315040228859
3240 38.4567387635457
3250 38.470786234455
3260 38.4898887996431
3270 38.5244582360844
3280 38.5540492113164
3290 38.5957876854633
3300 38.6146965787849
3310 38.6673467284385
3320 38.681872442251
3330 38.7164874942925
3340 38.7497314347924
3350 38.8075998649985
3360 38.8139272552315
3370 38.8749149226507
3380 38.9243087113633
3390 39.0021036556045
3400 39.0647144364306
3410 39.1033492257892
3420 39.1577710418036
3430 39.2131162234431
3440 39.261784892314
3450 39.2802426133804
3460 39.309400491002
3470 39.3357234496565
3480 39.3421047759892
3490 39.3630605093674
3500 39.386165138151
3510 39.4008734119609
3520 39.4156275311767
3530 39.4374059358601
3540 39.4705340071894
3550 39.4984562241527
3560 39.534842673168
3570 39.5589444494234
3580 39.5810726474383
3590 39.6519707880758
3600 39.6778032795381
3610 39.7505114592594
3620 39.8090522247661
3630 39.8287457889654
3640 39.8608293927553
3650 39.9301515247141
3660 39.9824389722692
3670 40.0091061098691
3680 40.0538534316524
3690 40.1225202623619
3700 40.1387938165558
3710 40.2319592370575
3720 40.2613697540288
3730 40.2872842835372
3740 40.3230541277586
3750 40.3515064462676
3760 40.3674450407337
3770 40.3914956654629
3780 40.4229815262482
3790 40.4324713287291
3800 40.452739523407
3810 40.4797664366326
3820 40.4902999493462
3830 40.5075470075345
3840 40.5263591633719
3850 40.5508373591729
3860 40.5798194909966
3870 40.6017301489614
3880 40.6381775486788
3890 40.6533892928986
3900 40.6791677765912
3910 40.6907270086801
3920 40.7118294440211
3930 40.7315977000315
3940 40.7470257018278
3950 40.7721126782546
3960 40.7870971659543
3970 40.7999714126996
3980 40.8278309118791
3990 40.8400245875065
4000 40.8531665907294
4010 40.9176106476897
4020 40.9319785431203
4030 40.9520457289464
4040 40.9974459788784
4050 41.031729936504
4060 41.0485167760304
4070 41.109487884488
4080 41.1330648335792
4090 41.1575958890636
4100 41.1648936855157
4110 41.1804991417117
4120 41.2018138301321
4130 41.2446589084472
4140 41.2834099178064
4150 41.3034896507481
4160 41.3187544033465
4170 41.3379934486276
4180 41.358032647726
4190 41.3887539539638
4200 41.4028330645972
4210 41.4162364336057
4220 41.4287432072927
4230 41.4483581486983
4240 41.470063937873
4250 41.4830616303469
4260 41.5237152345812
4270 41.5398212002427
4280 41.5531723493181
4290 41.5732124745462
4300 41.5857485559929
4310 41.5966704894003
4320 41.6041160756563
4330 41.6247577160177
4340 41.6340123323198
4350 41.6595759006016
4360 41.6747518804363
4370 41.6939112216863
4380 41.7021360641501
4390 41.725209495
4400 41.8914960575154
4410 41.9199111396149
4420 41.9706994639388
4430 41.9926387169067
4440 42.013495362932
4450 42.0435908230598
4460 42.0859739834577
4470 42.1487169720684
4480 42.185152180378
4490 42.2590039619294
4500 42.2771314478
4510 42.2976085497663
4520 42.3097512652265
4530 42.3388323997784
4540 42.3594583697999
4550 42.37373150385
4560 42.3989908103256
4570 42.4056649395419
4580 42.4263495745118
4590 42.4378552015363
4600 42.4592508055254
4610 42.4713958039299
4620 42.4871958013591
4630 42.505686011123
4640 42.5137106216952
4650 42.5403933706764
4660 42.5550512303135
4670 42.5636300841507
4680 42.5868447239356
4690 42.6200718224312
4700 42.649475544853
4710 42.6633952544193
4720 42.6708736430153
4730 42.6795648500487
4740 42.6954097095795
4750 42.7000270071163
4760 42.7195210120021
4770 42.7289936507567
4780 42.7458888593752
4790 42.764114741619
4800 42.7712625608258
4810 42.7882561979294
4820 42.7973423750014
4830 42.8186982582647
4840 42.849406988534
4850 42.8570480988006
4860 42.8835116391158
4870 42.8889974190501
4880 42.8994190185374
4890 42.9083991419007
4900 42.9308581998006
4910 42.9800972748046
4920 42.9888008350157
4930 43.0192880102916
4940 43.0319385487783
4950 43.0446168989928
4960 43.051975045432
4970 43.0727808716654
4980 43.0822864209717
4990 43.091712100388
5000 43.0982859680766
5010 43.1106581415689
5020 43.141352401868
5030 43.195786564491
5040 43.2414659853753
5050 43.2812445326852
5060 43.2908376552034
5070 43.3027951816363
5080 43.3268274912859
5090 43.3465144164218
5100 43.3756914109566
5110 43.386902247462
5120 43.3995037729142
5130 43.4446718408089
5140 43.4653171362307
5150 43.4740609395733
5160 43.4921437516496
5170 43.5079005053761
5180 43.5262279571448
5190 43.5464495477031
5200 43.5536134078605
5210 43.5739613115854
5220 43.5976518681576
5230 43.6072948282814
5240 43.619075894246
5250 43.6527632255589
5260 43.6762828773512
5270 43.6810706203758
5280 43.6982150325157
5290 43.7059468592662
5300 43.7183391055326
5310 43.7266174229127
5320 43.7420575635563
5330 43.7510932642323
5340 43.7614712920941
5350 43.7682793986992
5360 43.7958468393453
5370 43.7996047729359
5380 43.8197207417207
5390 43.8816932945154
5400 43.9011213673025
5410 43.9189289873586
5420 43.9487520377852
5430 43.961290126978
5440 43.9765214865965
5450 43.9986536284963
5460 44.0140850263658
5470 44.0298998310755
5480 44.0386916288755
5490 44.0840310928344
5500 44.0929205949634
5510 44.1006107458964
5520 44.1180825569157
5530 44.1342905056096
5540 44.1456442844296
5550 44.1527336241022
5560 44.1671838447966
5570 44.1727885007296
5580 44.1845274775622
5590 44.192545804313
5600 44.1971671026206
5610 44.2073663818326
5620 44.2176488952023
5630 44.2554693645816
5640 44.2612346409638
5650 44.2913234705056
5660 44.2948669574791
5670 44.3030149469853
5680 44.3114920489207
5690 44.3261960324683
5700 44.3329444518399
5710 44.3477402271507
5720 44.3555725534751
5730 44.3669448047369
5740 44.3801960794471
5750 44.3872082704209
5760 44.4037103154781
5770 44.4132551012129
5780 44.4224148745998
5790 44.4368711143139
5800 44.443004729766
5810 44.4501732539776
5820 44.4723528929819
5830 44.4748146626624
5840 44.4808108252933
5850 44.4951280495972
5860 44.5157080835546
5870 44.5226732908518
5880 44.546069751194
5890 44.563313857212
5900 44.5687796827539
5910 44.5868231139489
5920 44.6064255622903
5930 44.6107143185649
5940 44.616790857786
5950 44.6229551503365
5960 44.6415075035621
5970 44.6788709223118
5980 44.7190309412614
5990 44.7254207255037
6000 44.7347987641033
6010 44.7533030865547
6020 44.7742401895693
6030 44.7828550852258
6040 44.8277201376416
6050 44.8407796415816
6060 44.9014751348473
6070 44.906705887836
6080 44.9287875271682
6090 44.9384548511904
6100 44.9543321128552
6110 44.9913554526105
6120 45.0033150402207
6130 45.0101218843443
6140 45.0193101288509
6150 45.0304613199823
6160 45.044238905679
6170 45.0530994258029
6180 45.0579863364058
6190 45.0779069287079
6200 45.0956153741582
6210 45.1084277436396
6220 45.1171204139637
6230 45.133997631667
6240 45.1426706874725
6250 45.1503481017916
6260 45.1568990752329
6270 45.1658611313968
6280 45.1760640950202
6290 45.1871502711026
6300 45.1956156252805
6310 45.2065298437518
6320 45.2203845883018
6330 45.2248509007127
6340 45.2291161773586
6350 45.256671235193
6360 45.262902711602
6370 45.2807559839655
6380 45.2890357939596
6390 45.2938629193295
6400 45.3056163823259
6410 45.3212265783527
6420 45.3307482766313
6430 45.3494396444458
6440 45.3561666158795
6450 45.359329104007
6460 45.3718717641064
6470 45.3843530271452
6480 45.3884374423625
6490 45.3967847088081
6500 45.4036042728325
6510 45.4126705065832
6520 45.4198270016311
6530 45.432658612565
6540 45.4473431032981
6550 45.4616449699161
6560 45.4671454705305
6570 45.4948335657364
6580 45.512969028309
6590 45.5477471007725
6600 45.5515961655594
6610 45.5601157627081
6620 45.566060488073
6630 45.5733520675241
6640 45.5807567185429
6650 45.5880924381678
6660 45.600038238916
6670 45.6073976460376
6680 45.6101345352863
6690 45.6168047302263
6700 45.6257919542865
6710 45.6314596658934
6720 45.6419120436678
6730 45.645461415569
6740 45.6532348527178
6750 45.6608984211492
6760 45.6672851671681
6770 45.6762929774835
6780 45.6803048527305
6790 45.6946179370593
6800 45.7192626564749
6810 45.7343617906403
6820 45.7694661350604
6830 45.7761393480454
6840 45.7924445354969
6850 45.8298258064159
6860 45.8421104348265
6870 45.8639808553765
6880 45.8670043499755
6890 45.8879736011359
6900 45.9109235540332
6910 45.9512702711406
6920 45.9635466355876
6930 45.9859310510535
6940 46.002812852711
6950 46.0240775109049
6960 46.0735167565362
6970 46.0852603949189
6980 46.0906379390285
6990 46.1176109305726
7000 46.1360701044549
7010 46.1486395558176
7020 46.1686820125634
7030 46.1985632609752
7040 46.2435722247399
7050 46.2496052142155
7060 46.2544517901552
7070 46.257270057481
7080 46.2631881983641
7090 46.2651329778689
7100 46.2771006426114
7110 46.2807882158213
7120 46.2855681900684
7130 46.3065832052639
7140 46.31511424699
7150 46.3543904313608
7160 46.3919733583373
7170 46.4094045833137
7180 46.4324188589548
7190 46.4463228650938
7200 46.461578142408
7210 46.4748094766615
7220 46.479978202365
7230 46.5040079871505
7240 46.511082108364
7250 46.5292814775081
7260 46.5317018917841
7270 46.5416444864512
7280 46.5479178047805
7290 46.5564373676969
7300 46.563027775781
7310 46.5719505890569
7320 46.5781813879068
7330 46.5968866256052
7340 46.6261365800761
7350 46.6350784523474
7360 46.6414343483499
7370 46.6498266362841
7380 46.6632385037431
7390 46.6688543222248
7400 46.6805517654225
7410 46.685580681425
7420 46.6986097378291
7430 46.7046545313313
7440 46.7108854782993
7450 46.7151898415651
7460 46.7227591666752
7470 46.7293764499636
7480 46.73990876808
7490 46.7461453752992
7500 46.7550569426208
7510 46.761739811876
7520 46.7652859115487
7530 46.7743360419382
7540 46.7860267256749
7550 46.7940093764177
7560 46.8130324309896
7570 46.8197850830961
7580 46.8270749355309
7590 46.8396268100054
7600 46.8450088165664
7610 46.8483773743725
7620 46.8502080787169
7630 46.8563985760959
7640 46.8674873195951
7650 46.8749389893342
7660 46.884455884809
7670 46.8912245492076
7680 46.902395694803
7690 46.9041381905359
7700 46.9106896507632
7710 46.9156522226339
7720 46.9203851544792
7730 46.9298572072326
7740 46.9363787098471
7750 46.9403209947744
7760 46.949585814025
7770 46.9592464627701
7780 46.9631031156965
7790 46.9666007709849
7800 46.9728356544305
7810 46.977589738597
7820 46.9789308313848
7830 46.9906389900732
7840 46.992197810227
7850 46.9962822128493
7860 47.006736989721
7870 47.0156709238897
7880 47.0491172348057
7890 47.0871333264328
7900 47.0932368851101
7910 47.1060084308483
7920 47.1131804996281
7930 47.1161658690781
7940 47.1176819925573
7950 47.1253447291572
7960 47.1296078861781
7970 47.13989352003
7980 47.1450140228043
7990 47.1522860107924
8000 47.1552400940024
8010 47.1600621724666
8020 47.1669363680941
8030 47.1720666764534
8040 47.1772109053235
8050 47.1835142548381
8060 47.2023256392136
8070 47.2138269301679
8080 47.2164062228391
8090 47.2434591762467
8100 47.2671337018364
8110 47.2714430452135
8120 47.2732136110127
8130 47.2799561825748
8140 47.2920872147941
8150 47.3004292240322
8160 47.3136920090584
8170 47.320760526845
8180 47.3353152828814
8190 47.3487782143072
8200 47.3619959031718
8210 47.3684880421861
8220 47.3847499940533
8230 47.3908310268983
8240 47.3986249877113
8250 47.4010068383533
8260 47.4150628395173
8270 47.4695095514538
8280 47.4867044445832
8290 47.4987142714227
8300 47.5074168335563
8310 47.5129020645409
8320 47.5276106572018
8330 47.5459641152813
8340 47.5522588935361
8350 47.5662113100665
8360 47.572845975204
8370 47.588525675653
8380 47.5970972416027
8390 47.6161243230737
8400 47.627971985327
8410 47.6463220267621
8420 47.6577584719468
8430 47.688260707705
8440 47.6929439397232
8450 47.717606066566
8460 47.7221000106599
8470 47.7348050254533
8480 47.7493492470583
8490 47.7579724942929
8500 47.7618642889858
8510 47.781873626064
8520 47.7956871969311
8530 47.8077622579379
8540 47.8282263624637
8550 47.8298567669329
8560 47.8532822748668
8570 47.8550509010227
8580 47.8588717206678
8590 47.8680735379488
8600 47.8742950482186
8610 47.8769274499548
8620 47.8846619016134
8630 47.889038977299
8640 47.8946130055005
8650 47.8993663103968
8660 47.9073659784155
8670 47.9157897591908
8680 47.9202022700515
8690 47.9393182642828
8700 47.9476124048546
8710 47.9513004635239
8720 47.9544926801458
8730 47.9603727351497
8740 47.9686825431437
8750 47.9719518177767
8760 47.9742662919604
8770 47.9756647724496
8780 47.9849833547164
8790 47.9873537740745
8800 47.9905689565318
8810 47.9928307692279
8820 47.9980676453803
8830 48.0004426640287
8840 48.0058939744657
8850 48.0106389646411
8860 48.0158792861305
8870 48.0193072614474
8880 48.0234520122696
8890 48.0250936117077
8900 48.0286909417491
8910 48.029349041352
8920 48.0348415083532
8930 48.0389945781123
8940 48.0438490498472
8950 48.0538541891894
8960 48.0701178286773
8970 48.0732799551792
8980 48.0772824065512
8990 48.097511357692
9000 48.1228854392318
9010 48.1409078547232
9020 48.1576669039309
9030 48.1613934219859
9040 48.1663174049017
9050 48.1755242710366
9060 48.1820838233717
9070 48.1908337846721
9080 48.198421394346
9090 48.2175144504877
9100 48.2313286869504
9110 48.2343647652869
9120 48.2437559382293
9130 48.2582097722851
9140 48.2681404315611
9150 48.2795522418748
9160 48.287265605239
9170 48.2905681336664
9180 48.2943029414157
9190 48.2997980563232
9200 48.3089816377025
9210 48.3137382076327
9220 48.3187609575132
9230 48.3204227158895
9240 48.3235839887712
9250 48.3271873172604
9260 48.3392502814594
9270 48.3458141369609
9280 48.3467379749246
9290 48.3564360284159
9300 48.3600924011613
9310 48.3683447945569
9320 48.3773625639448
9330 48.3842631358949
9340 48.3880823059968
9350 48.3939553589654
9360 48.4015059116653
9370 48.4075676044159
9380 48.4177611877137
9390 48.4405921191463
9400 48.4432601926912
9410 48.4511490031999
9420 48.4578637579493
9430 48.4658642713621
9440 48.4693142443742
9450 48.4861184421447
9460 48.4940370705764
9470 48.5005753207296
9480 48.5052061066645
9490 48.5123196341086
9500 48.516838505936
9510 48.527478051705
9520 48.5408243910037
9530 48.5500170987375
9540 48.5571461600869
9550 48.5658982739733
9560 48.5703525336052
9570 48.5786193771387
9580 48.5820600204473
9590 48.5842053792245
9600 48.5945810667679
9610 48.6009956927749
9620 48.6068787963538
9630 48.6183603393226
9640 48.6210249663845
9650 48.6247939215897
9660 48.6398512191709
9670 48.6458291032069
9680 48.6526959898529
9690 48.6547819860859
9700 48.6627853539064
9710 48.6653224386616
9720 48.6693845695012
9730 48.6727708613316
9740 48.6746150772306
9750 48.6755401246165
9760 48.6796843852386
9770 48.683705515221
9780 48.6867304349286
9790 48.6878485773628
9800 48.6904303294278
9810 48.6965947611238
9820 48.70630258529
9830 48.7147239382008
9840 48.7179543873515
9850 48.7238961956979
9860 48.7265138921803
9870 48.7403792448753
9880 48.7476399410669
9890 48.7541659262528
9900 48.7767007700678
9910 48.7954332807847
9920 48.8160120335263
9930 48.8324556249364
9940 48.860559394601
9950 48.8805846439501
9960 48.8850698543927
9970 48.9141604926397
9980 48.929444179871
9990 48.9377003086041
};
\addplot [thick, color0]
table {%
0 -0.378232137878513
10 7.55418574154012
20 8.6000863012695
30 8.75124149423873
40 8.8048294116483
50 8.82050753652167
60 8.85201769044163
70 8.87885162943023
80 8.91497529121345
90 8.96153035602713
100 8.98358539778125
110 9.01369781173541
120 9.04711175624668
130 9.09246418652985
140 9.123817581973
150 9.1490345809447
160 9.20091957915058
170 9.23157497141067
180 9.25768424559639
190 9.28503379437045
200 9.33059974023938
210 9.37087577212144
220 9.42395490607662
230 9.44678946555898
240 9.51445351323166
250 9.55351934276739
260 9.59737936118988
270 9.6403028325373
280 9.70270735495016
290 9.76400555967886
300 9.80276404345879
310 9.85537906324673
320 9.92315489335515
330 9.96895800088195
340 10.0306594896146
350 10.0791997660146
360 10.1336160709234
370 10.1781170278028
380 10.2324230458375
390 10.2890268730803
400 10.349586357133
410 10.3732922350301
420 10.4420835534104
430 10.5107268453394
440 10.5659857657277
450 10.6165741855124
460 10.6782112909518
470 10.7355356953478
480 10.79035611076
490 10.8403316717294
500 10.8969487835171
510 10.9437921203508
520 11.0018616323627
530 11.0388999069599
540 11.1052901413374
550 11.1638070335865
560 11.2066141231985
570 11.2669696872368
580 11.3013196576896
590 11.36516175546
600 11.414563552496
610 11.4618779254347
620 11.5125242795012
630 11.5481467810109
640 11.6209414673793
650 11.6773438363993
660 11.7142549137067
670 11.7756440450121
680 11.8462631210935
690 11.896819571878
700 11.9395285629679
710 11.9736051675941
720 12.0552725283339
730 12.1180882534473
740 12.1857886821779
750 12.2247592232419
760 12.2996757884395
770 12.3756161221941
780 12.4227584329251
790 12.4787744161599
800 12.544674217111
810 12.608949585777
820 12.6776992299297
830 12.7317302640125
840 12.7758437126932
850 12.8239863240873
860 12.9145246823378
870 12.9762012188373
880 13.0644284038145
890 13.1232335864062
900 13.1899807647085
910 13.2566966787679
920 13.3487800870761
930 13.4070158508315
940 13.4983245297971
950 13.5460578470658
960 13.6049649547503
970 13.6580812198389
980 13.7230166270214
990 13.7668930819466
1000 13.8338280661143
1010 13.9059379168783
1020 13.9653670575718
1030 14.0200785316292
1040 14.0907575514429
1050 14.1699791349791
1060 14.249193331632
1070 14.3040972477944
1080 14.3896655217832
1090 14.4490027592472
1100 14.4915960809352
1110 14.6016790015081
1120 14.6707907213693
1130 14.716408855524
1140 14.7693140281537
1150 14.8198708858334
1160 14.8832981873117
1170 14.9622639387967
1180 15.0268784366469
1190 15.0994761800317
1200 15.1661738177564
1210 15.2236816665716
1220 15.2741396570055
1230 15.3545056634246
1240 15.4047121577588
1250 15.4598161247309
1260 15.5304712905521
1270 15.5818452380506
1280 15.6434088408344
1290 15.7078606736503
1300 15.7605900331571
1310 15.8390028104858
1320 15.9051342610162
1330 15.9736049085
1340 16.0496351859413
1350 16.1387752389607
1360 16.1566637291034
1370 16.2409772777692
1380 16.3199448270139
1390 16.3535171170838
1400 16.4372236598598
1410 16.4915926266688
1420 16.5464852954699
1430 16.6048444150427
1440 16.6499182588962
1450 16.7444657500361
1460 16.7878598664094
1470 16.8585538335248
1480 16.9183402442104
1490 16.9962305685852
1500 17.0659595648215
1510 17.1321914954674
1520 17.1813527781481
1530 17.2528507394564
1540 17.3212013236853
1550 17.3659974693444
1560 17.4302676159382
1570 17.4933648863824
1580 17.5629250295593
1590 17.6200343763781
1600 17.6764290227676
1610 17.7509764748202
1620 17.7960067216066
1630 17.8547608380519
1640 17.9176464856152
1650 17.9901188983426
1660 18.0336375376359
1670 18.0896244670501
1680 18.1435783171281
1690 18.2273572255877
1700 18.289724593343
1710 18.3446754091257
1720 18.4052883634937
1730 18.4524618111776
1740 18.4845781124493
1750 18.5362662993574
1760 18.6279387460083
1770 18.6768781048814
1780 18.7310433323955
1790 18.8096863567333
1800 18.8700203535348
1810 18.9198817411718
1820 18.9655422613434
1830 19.0196072006026
1840 19.0937082241976
1850 19.141662201287
1860 19.2001225631158
1870 19.2473019506187
1880 19.3085284805727
1890 19.3670923280874
1900 19.4313467927109
1910 19.4724247289122
1920 19.5318467823078
1930 19.5849254474915
1940 19.6593242528975
1950 19.7249939825614
1960 19.7687460811244
1970 19.8305718960762
1980 19.8784840455564
1990 19.9271578266958
2000 19.9725466118856
2010 20.0152742610962
2020 20.0600000197462
2030 20.1345149515576
2040 20.2065249404461
2050 20.2397127122737
2060 20.3013968008901
2070 20.3649018080257
2080 20.4088344638782
2090 20.4580477622735
2100 20.5024984475045
2110 20.5345635012342
2120 20.60312402975
2130 20.6336731448249
2140 20.6729184034045
2150 20.7189280448369
2160 20.7839627908724
2170 20.853202173112
2180 20.9174203867881
2190 20.9614321619341
2200 21.0202162434897
2210 21.0472432692371
2220 21.1016726862254
2230 21.1377754355906
2240 21.1554398300157
2250 21.2045106282936
2260 21.2721414294069
2270 21.3014119113893
2280 21.3430613063023
2290 21.3951798467197
2300 21.429988795861
2310 21.4614459091197
2320 21.496416145392
2330 21.521987015412
2340 21.574092683628
2350 21.6132935943875
2360 21.6455876009894
2370 21.6671510029798
2380 21.719640786223
2390 21.7462994955494
2400 21.7878081159281
2410 21.831978673681
2420 21.8614478311445
2430 21.8960503616613
2440 21.9393088283026
2450 21.9598396521728
2460 21.988929627508
2470 22.0204718094939
2480 22.0470583145903
2490 22.0702654849037
2500 22.0882365931374
2510 22.152283530052
2520 22.1780028512014
2530 22.1999041985949
2540 22.2169995957773
2550 22.2560376010467
2560 22.2842544990587
2570 22.3019536037118
2580 22.3592696797117
2590 22.3985694222438
2600 22.4268688700521
2610 22.4648993405664
2620 22.495046479962
2630 22.5409388914313
2640 22.571306210085
2650 22.5847757025984
2660 22.6006814051623
2670 22.6335880329967
2680 22.6536507151564
2690 22.6737049265354
2700 22.6938625362039
2710 22.7262527091576
2720 22.7614996198118
2730 22.7846390587121
2740 22.8012084736672
2750 22.8777342882438
2760 22.9030854057121
2770 22.9380904365135
2780 22.9627705473932
2790 22.9878231445154
2800 23.0333585842675
2810 23.0534689264316
2820 23.0991785171714
2830 23.1111628923384
2840 23.140654821754
2850 23.1696655371521
2860 23.1810388450974
2870 23.2008665721168
2880 23.2182364562905
2890 23.2343827247096
2900 23.2581785057521
2910 23.291476146002
2920 23.3111373752834
2930 23.3390344231808
2940 23.3592550651906
2950 23.3793883253574
2960 23.3909933891921
2970 23.4058988160461
2980 23.4272747949166
2990 23.4531449263549
3000 23.4903737763159
3010 23.508614895606
3020 23.5251719231817
3030 23.548961625465
3040 23.5713487250921
3050 23.5883706357963
3060 23.6022974420013
3070 23.6186707758509
3080 23.6321037201433
3090 23.6457120546171
3100 23.673631100835
3110 23.6925081786292
3120 23.7183962957793
3130 23.7262673391629
3140 23.7595938756138
3150 23.7672467937771
3160 23.7977883317847
3170 23.8134271913907
3180 23.8462769016667
3190 23.8616178080945
3200 23.8749193307294
3210 23.8961345738378
3220 23.9162543648373
3230 23.937352750624
3240 23.9501999217724
3250 23.9616062695875
3260 23.9729096748915
3270 23.9999510983407
3280 24.0202256775385
3290 24.0470030684532
3300 24.0641928145438
3310 24.0866301940837
3320 24.0944251839516
3330 24.1157952660722
3340 24.1402990474991
3350 24.1769806547253
3360 24.1758155383924
3370 24.2083199529196
3380 24.2351199778453
3390 24.2732427254929
3400 24.3069378803971
3410 24.3359415534564
3420 24.3623275285878
3430 24.3868539723552
3440 24.4094982889903
3450 24.4145635979944
3460 24.4283544107991
3470 24.4405829835224
3480 24.4455205533731
3490 24.4567869219391
3500 24.4673565198897
3510 24.4793697692731
3520 24.4853307185572
3530 24.501908916318
3540 24.5135946456371
3550 24.5286801097612
3560 24.5432374542183
3570 24.5590830903822
3580 24.5706701517338
3590 24.5961758016617
3600 24.6119409100154
3610 24.6447476288354
3620 24.6670439966401
3630 24.6745615646007
3640 24.6904077379286
3650 24.7261913169283
3660 24.7535570810192
3670 24.7746048256154
3680 24.7988869803011
3690 24.8303614569659
3700 24.8354948972399
3710 24.8763165390206
3720 24.8971789398609
3730 24.9098003543705
3740 24.9253197012772
3750 24.9372393494648
3760 24.9471644245062
3770 24.9586759519544
3780 24.9711521310676
3790 24.9762769964372
3800 24.9882212792523
3810 25.0024372453749
3820 25.0068753922802
3830 25.0174286476888
3840 25.0323675433312
3850 25.0438731200165
3860 25.0540210859121
3870 25.0683244317273
3880 25.0870539021089
3890 25.0964584189342
3900 25.1102518364956
3910 25.1181787811575
3920 25.1325540071761
3930 25.1448363719291
3940 25.1524907924858
3950 25.1644537995029
3960 25.1739694221124
3970 25.1833314706196
3980 25.1938110455089
3990 25.2023655949118
4000 25.2121163832449
4010 25.2434280832274
4020 25.2520600098546
4030 25.2640185719739
4040 25.2833307917885
4050 25.3016638399899
4060 25.3090325004722
4070 25.3300103428039
4080 25.3405279997098
4090 25.3514309005082
4100 25.3562444628807
4110 25.3661308200535
4120 25.3767876152856
4130 25.3998857909209
4140 25.4162942426792
4150 25.4246680108632
4160 25.4334085068601
4170 25.4425432206637
4180 25.4476314175154
4190 25.4608579444809
4200 25.4704824005701
4210 25.4798260239717
4220 25.487498779356
4230 25.4944711055517
4240 25.5048788977575
4250 25.5141762422538
4260 25.5265656715018
4270 25.5337267586855
4280 25.5408862102586
4290 25.5531818580401
4300 25.5619222791769
4310 25.5686129773707
4320 25.5728685589762
4330 25.5840366988955
4340 25.5888834813972
4350 25.5977105351212
4360 25.6050921975359
4370 25.6193384625252
4380 25.624431339826
4390 25.6421925741045
4400 25.6966312395669
4410 25.7106196156762
4420 25.7365981005562
4430 25.7460810138097
4440 25.7579042165088
4450 25.7753268739846
4460 25.7800278060036
4470 25.8082331706145
4480 25.8204129859141
4490 25.8616397190173
4500 25.8715440318219
4510 25.882879523151
4520 25.8923169704307
4530 25.9076718057097
4540 25.9130286687465
4550 25.922154234477
4560 25.9312892264008
4570 25.9358060571422
4580 25.9482537578588
4590 25.9554419547311
4600 25.9629183203588
4610 25.9699250414393
4620 25.978204030847
4630 25.9881902214988
4640 25.9888673889503
4650 26.0036154569612
4660 26.010467713929
4670 26.011948789436
4680 26.0177199024335
4690 26.0316934657117
4700 26.037170588693
4710 26.0465443781821
4720 26.050929315474
4730 26.0558042173404
4740 26.0652340114221
4750 26.0658201673684
4760 26.0734440504829
4770 26.0809477600492
4780 26.0887783499746
4790 26.0978158208563
4800 26.1012040091402
4810 26.1115633180804
4820 26.1180976029235
4830 26.1289737915792
4840 26.1410899786866
4850 26.1427272727068
4860 26.1540305577683
4870 26.1581648091373
4880 26.1668361661867
4890 26.1692761745347
4900 26.183521016174
4910 26.2027982092876
4920 26.2097815081258
4930 26.2190867419636
4940 26.2272014288499
4950 26.2345396227555
4960 26.2368855103911
4970 26.2452308082236
4980 26.2534757653882
4990 26.2604660852228
5000 26.2632407386462
5010 26.2696761618757
5020 26.2800206278945
5030 26.2962573606715
5040 26.312096363269
5050 26.3283859101945
5060 26.3301133428736
5070 26.3379423709632
5080 26.3555508011237
5090 26.3611359462862
5100 26.3789621721288
5110 26.3860397752258
5120 26.3905764808201
5130 26.4102467090935
5140 26.4179089735969
5150 26.4236602508056
5160 26.4361924524053
5170 26.4475819017706
5180 26.4597853077794
5190 26.4712049200517
5200 26.477162616241
5210 26.488622803164
5220 26.497472816025
5230 26.5030710288844
5240 26.5102214517866
5250 26.5145681412319
5260 26.5237140693152
5270 26.5256531218357
5280 26.5317156293513
5290 26.5382106894338
5300 26.5425533361035
5310 26.5470787879243
5320 26.555808200046
5330 26.5583820701909
5340 26.5639912017196
5350 26.5696305762048
5360 26.5797317556087
5370 26.5803221565252
5380 26.5863454843794
5390 26.608612998065
5400 26.6166637808098
5410 26.6233266963346
5420 26.6366518048703
5430 26.6417810811416
5440 26.6497305247564
5450 26.6614320363735
5460 26.6725071061968
5470 26.6846021616009
5480 26.6897135991313
5490 26.7084224695852
5500 26.7122388403632
5510 26.7168704111872
5520 26.7215100927507
5530 26.7280402100309
5540 26.7337560080604
5550 26.7373638799058
5560 26.7439440922479
5570 26.7469675839822
5580 26.748770745332
5590 26.7540122952704
5600 26.7559658063267
5610 26.7622687481901
5620 26.7596226304137
5630 26.7761351989593
5640 26.7791660845862
5650 26.7914324333922
5660 26.7931905101502
5670 26.7964964618433
5680 26.7987677032883
5690 26.8057970307357
5700 26.8085366221416
5710 26.814609850313
5720 26.8179974250389
5730 26.82166648696
5740 26.8283699489546
5750 26.8344268157531
5760 26.8389339968165
5770 26.8463487226384
5780 26.8522288497213
5790 26.8607884709958
5800 26.8658121168146
5810 26.8689495936749
5820 26.8812215158412
5830 26.8821895210962
5840 26.8854845281115
5850 26.8946162256089
5860 26.9070498936661
5870 26.9084383961425
5880 26.9184522459528
5890 26.9275795458928
5900 26.9296442152413
5910 26.9346662304694
5920 26.9425407744312
5930 26.9451305150447
5940 26.9492906391577
5950 26.9540516143496
5960 26.9535787140097
5970 26.9729630587729
5980 26.9890037680308
5990 26.9927251098078
6000 26.9984895055371
6010 27.0103591082044
6020 27.0235715510135
6030 27.0277386475043
6040 27.0532362871534
6050 27.0566754665764
6060 27.0788483102486
6070 27.0820049347503
6080 27.0905832959364
6090 27.0978239154345
6100 27.1077438226859
6110 27.1171799123226
6120 27.1247629575158
6130 27.1295303634821
6140 27.1342651285003
6150 27.1394601238896
6160 27.1469535965926
6170 27.1481469502461
6180 27.150600247661
6190 27.1574357857223
6200 27.1657971511879
6210 27.1709476339327
6220 27.1742522417055
6230 27.1788254405014
6240 27.1827579967419
6250 27.1879798595392
6260 27.1930521233374
6270 27.195919969991
6280 27.2024805161813
6290 27.2076167306258
6300 27.2127526191487
6310 27.2165710216778
6320 27.2265218134928
6330 27.2297631807625
6340 27.2332326511827
6350 27.249213143187
6360 27.2532584681009
6370 27.2614374318769
6380 27.2671935854167
6390 27.2700645216637
6400 27.2721966721063
6410 27.2788181846488
6420 27.2818704940982
6430 27.2906634052051
6440 27.2950608327592
6450 27.2970016901955
6460 27.3030481690087
6470 27.307731087077
6480 27.308639077398
6490 27.3137340772626
6500 27.3160312375398
6510 27.3220321046276
6520 27.3222139718228
6530 27.3306025966521
6540 27.3362840175576
6550 27.342714704109
6560 27.3439555023514
6570 27.3541609212639
6580 27.3558668164798
6590 27.3648879263156
6600 27.3671813447965
6610 27.3720318341498
6620 27.3739366194769
6630 27.3782442266286
6640 27.379689550786
6650 27.383222612272
6660 27.3871812983417
6670 27.3895651182848
6680 27.3911523583997
6690 27.3955424155983
6700 27.3975793627673
6710 27.3992933742629
6720 27.4011308366566
6730 27.4032349841331
6740 27.407346036425
6750 27.4113710222747
6760 27.4130421228725
6770 27.4193867989133
6780 27.4215697315863
6790 27.4277934748723
6800 27.4331357653795
6810 27.4373070097491
6820 27.4493230062662
6830 27.4526880156367
6840 27.4610954348756
6850 27.470237138024
6860 27.475736296025
6870 27.4810333270878
6880 27.4828029825012
6890 27.484990271457
6900 27.490670783138
6910 27.5063109292281
6920 27.5065628730357
6930 27.518379165653
6940 27.5213383502841
6950 27.5333709721691
6960 27.5499943504647
6970 27.55549767332
6980 27.5571490061898
6990 27.5682595547599
7000 27.5741257358873
7010 27.5782770926053
7020 27.582620624813
7030 27.5929794579928
7040 27.6010831098583
7050 27.6039400893594
7060 27.6064442049283
7070 27.6074770596421
7080 27.6093537033793
7090 27.6099731769153
7100 27.6142759015853
7110 27.6155759461083
7120 27.6195420745772
7130 27.6248168713616
7140 27.6250679910584
7150 27.6385847104971
7160 27.6503758640275
7170 27.6631114611159
7180 27.6712617185729
7190 27.6808096577438
7200 27.6917839665505
7210 27.6954425832042
7220 27.6988262337723
7230 27.7054045364896
7240 27.7094597529061
7250 27.7164260688646
7260 27.7175150026988
7270 27.7212555437798
7280 27.7237000108148
7290 27.7278800949049
7300 27.7335654948793
7310 27.7374995672599
7320 27.7410843440547
7330 27.7432532235744
7340 27.7572009010862
7350 27.7616718718367
7360 27.7621710731371
7370 27.765850164312
7380 27.7708216061041
7390 27.7711057410405
7400 27.7759269207934
7410 27.7783703281977
7420 27.7812291169181
7430 27.7861237652461
7440 27.7872685571924
7450 27.7883356839314
7460 27.792228814866
7470 27.792874982721
7480 27.8002179253946
7490 27.8014712511786
7500 27.8053624223469
7510 27.8086495381355
7520 27.8103233864947
7530 27.8156738187487
7540 27.8222652893538
7550 27.8233516513765
7560 27.8304572562993
7570 27.8310164919606
7580 27.8346366691315
7590 27.8386479115644
7600 27.8418088571872
7610 27.8439216545731
7620 27.844265744296
7630 27.8484303951905
7640 27.8535246392377
7650 27.8592923394946
7660 27.8649977982941
7670 27.8648632936565
7680 27.8696924935581
7690 27.8709267576118
7700 27.8754582644039
7710 27.8779401541882
7720 27.880486298606
7730 27.8851909082696
7740 27.8883157206005
7750 27.8913267527651
7760 27.8943033163844
7770 27.8971177701003
7780 27.8989952691459
7790 27.9004543590272
7800 27.9038469776871
7810 27.9068563438464
7820 27.9075359102957
7830 27.911064968395
7840 27.9119284732085
7850 27.9140509492886
7860 27.9181452972832
7870 27.9251521203078
7880 27.9249254417625
7890 27.9361545816613
7900 27.9381052226798
7910 27.9427370076348
7920 27.9446895975739
7930 27.9464025172862
7940 27.9462188589491
7950 27.9477578289787
7960 27.9482796950814
7970 27.9517008088614
7980 27.9530792117651
7990 27.9570754971939
8000 27.9584038528204
8010 27.9604038230356
8020 27.9625122469554
8030 27.9627053943731
8040 27.9661184861381
8050 27.9701178344398
8060 27.9793298860841
8070 27.9855540800277
8080 27.9859452054031
8090 27.9887248450215
8100 27.9936512640027
8110 27.9965821612905
8120 27.9971522324482
8130 28.0020545982822
8140 28.0080284960314
8150 28.0091317614995
8160 28.0130951059423
8170 28.0151919944018
8180 28.0174024569023
8190 28.0229785972161
8200 28.0262658326535
8210 28.0292729979358
8220 28.0317437614808
8230 28.0357037533214
8240 28.0392198152528
8250 28.0401257849312
8260 28.0451973600507
8270 28.0560881207834
8280 28.0589087115332
8290 28.065547464676
8300 28.0711923915759
8310 28.0734720144231
8320 28.07783878742
8330 28.086465219471
8340 28.0873998217434
8350 28.0930130227447
8360 28.0965608146692
8370 28.1047740182076
8380 28.1083570024095
8390 28.1155337756885
8400 28.1163463127307
8410 28.1261351658623
8420 28.1268657781403
8430 28.1446094192118
8440 28.1470189349072
8450 28.1573569408289
8460 28.1599563502111
8470 28.1620215920205
8480 28.1676101887414
8490 28.1722473406138
8500 28.1729789554461
8510 28.1765388017593
8520 28.187408732148
8530 28.1882384854137
8540 28.1947971220685
8550 28.1953227003593
8560 28.2020781339017
8570 28.2029344820772
8580 28.2040310725038
8590 28.2073442849089
8600 28.2083706098428
8610 28.2098528931921
8620 28.2117232794823
8630 28.2141718489489
8640 28.2183086755584
8650 28.2198253177564
8660 28.2242518642995
8670 28.2272841496192
8680 28.228389569386
8690 28.2306475995616
8700 28.232647630582
8710 28.2339036784795
8720 28.2360824400043
8730 28.2379603987402
8740 28.2430617121296
8750 28.2438622777994
8760 28.2449566225094
8770 28.2457544119836
8780 28.2510504304316
8790 28.2515947732293
8800 28.252634657139
8810 28.2536812915323
8820 28.2560484043685
8830 28.2571804586956
8840 28.2574386899285
8850 28.2577284007275
8860 28.2587239086925
8870 28.259597832302
8880 28.2611593192785
8890 28.261654442153
8900 28.2623260541872
8910 28.2625977344084
8920 28.2647442009051
8930 28.2652711520413
8940 28.2652846211527
8950 28.2678787339205
8960 28.2681750759196
8970 28.269101064035
8980 28.2723106146546
8990 28.2725181867499
9000 28.2850535927987
9010 28.2868607557196
9020 28.2946022399314
9030 28.2949897943954
9040 28.2975610461149
9050 28.3010255424082
9060 28.3035133098688
9070 28.3092627596983
9080 28.3101910995326
9090 28.3170414536977
9100 28.3208288309879
9110 28.3225039469269
9120 28.328434469926
9130 28.3352979298066
9140 28.3392046211399
9150 28.343796393292
9160 28.347884673403
9170 28.3499314233533
9180 28.3525445255892
9190 28.3545290003863
9200 28.3582777167763
9210 28.359159255333
9220 28.360456840507
9230 28.3610505456671
9240 28.3624198483945
9250 28.3637068819701
9260 28.3662917570641
9270 28.3676662839599
9280 28.3680572009602
9290 28.3697565664665
9300 28.3718506770154
9310 28.3730085110156
9320 28.374196460766
9330 28.3769714842607
9340 28.3770907671283
9350 28.3787565348454
9360 28.3811664590705
9370 28.3820077629891
9380 28.3845496695454
9390 28.3884277056133
9400 28.3900714580002
9410 28.3908051565283
9420 28.3928459393768
9430 28.3967378998682
9440 28.3964887429635
9450 28.4017283054997
9460 28.4023267393971
9470 28.4045624818586
9480 28.4082500244845
9490 28.4090558086261
9500 28.4129965525554
9510 28.4167219191733
9520 28.4196132925118
9530 28.4244604434472
9540 28.4253136045735
9550 28.4294002420442
9560 28.4296532833994
9570 28.4341038405927
9580 28.4365524752304
9590 28.4373691536233
9600 28.4416574869147
9610 28.4436611738145
9620 28.4445401413724
9630 28.4466181910515
9640 28.4470510704755
9650 28.4495688931331
9660 28.452291730897
9670 28.4535801322908
9680 28.4551530879765
9690 28.4553395546892
9700 28.4586416245551
9710 28.4586847941816
9720 28.4595695988594
9730 28.4603562900841
9740 28.4612858171736
9750 28.4617749210373
9760 28.4628444839024
9770 28.463052749601
9780 28.4638385292544
9790 28.4640701967771
9800 28.4643050359735
9810 28.4646326519181
9820 28.4694486207646
9830 28.4718274392597
9840 28.4726929000716
9850 28.4732995061557
9860 28.4753087008174
9870 28.4800214489685
9880 28.4792963910052
9890 28.4804323946926
9900 28.4895011835029
9910 28.48842097999
9920 28.5004804821595
9930 28.503526483653
9940 28.5124831111969
9950 28.5244501505626
9960 28.5253335411724
9970 28.5336565531009
9980 28.5381678923263
9990 28.5418907291641
};
\addplot [thick, color1]
table {%
0 -0.378232137878513
10 6.06709649575098
20 7.09956604440257
30 7.18321108462098
40 7.2129116424322
50 7.22201658539697
60 7.24311470267921
70 7.26323101658099
80 7.28972540805111
90 7.3244212614471
100 7.34405508148947
110 7.36734601915313
120 7.39420264231384
130 7.42929123132635
140 7.4520609416937
150 7.47349264795102
160 7.51120327044211
170 7.53440922342472
180 7.55854201787972
190 7.57999152206523
200 7.61606106804786
210 7.6471820109584
220 7.68577954415397
230 7.70485691702444
240 7.75398170956052
250 7.78196430045247
260 7.8168466278764
270 7.85521168893203
280 7.9022603903579
290 7.95441932935611
300 7.9890501931645
310 8.03268884263204
320 8.08009540514374
330 8.11593175808545
340 8.16501884997817
350 8.20359355519403
360 8.24567941784048
370 8.28042017863831
380 8.32400926342333
390 8.36853222950342
400 8.41590201193523
410 8.43917003218459
420 8.49373300586032
430 8.5468923100706
440 8.58786897055964
450 8.62935034543068
460 8.67923256062005
470 8.72078124958358
480 8.7675140463345
490 8.8089001136986
500 8.85109081970546
510 8.88778846945104
520 8.93268547274084
530 8.96358655885339
540 9.01536096305264
550 9.05890440737133
560 9.09171089718222
570 9.13651463573564
580 9.16228388941192
590 9.20968365631742
600 9.25048981657243
610 9.28764467916639
620 9.32669425174908
630 9.35583930359142
640 9.41174075190816
650 9.45573265954545
660 9.48342800437698
670 9.53017984922786
680 9.58447968989071
690 9.62074371730831
700 9.65507499639832
710 9.68282239045858
720 9.7437880538595
730 9.78781578217949
740 9.83908187859302
750 9.86956972310555
760 9.92372144615908
770 9.98059640622137
780 10.0149715395605
790 10.0569060297912
800 10.1067978748756
810 10.1542046595166
820 10.205147215658
830 10.2427139071406
840 10.276056901831
850 10.3127054395081
860 10.3783788882277
870 10.4267182540273
880 10.4883559894544
890 10.5311514353942
900 10.5819827924015
910 10.6312019640295
920 10.6982497589771
930 10.7404859852204
940 10.8060035296345
950 10.8426230552263
960 10.8846894804327
970 10.9220087592161
980 10.9684699048111
990 11.004440690733
1000 11.0517031527562
1010 11.1039017384388
1020 11.1488240025347
1030 11.1892420328709
1040 11.2385136989218
1050 11.3010314659236
1060 11.3553929006078
1070 11.3939626103469
1080 11.4546831047977
1090 11.4941783723225
1100 11.5278543923792
1110 11.6066906281609
1120 11.6539038771151
1130 11.6873828935913
1140 11.7270765961322
1150 11.7614136055918
1160 11.8052428356317
1170 11.8601661624561
1180 11.9066352653439
1190 11.9566855292765
1200 12.0046701618391
1210 12.0448134503709
1220 12.0792934728824
1230 12.1365722111481
1240 12.1722837010361
1250 12.2101858875305
1260 12.260395105617
1270 12.2992922077258
1280 12.3403385222429
1290 12.3825255373662
1300 12.4214447495089
1310 12.4756821762098
1320 12.5195147194442
1330 12.5680606559284
1340 12.618729630251
1350 12.6791307016376
1360 12.6956221644877
1370 12.7496144625579
1380 12.803648773001
1390 12.8284694780858
1400 12.8828049160494
1410 12.9182637367128
1420 12.9569688277396
1430 12.9940769182034
1440 13.0245664018527
1450 13.0859973986344
1460 13.1173082329609
1470 13.1635976587654
1480 13.207053313236
1490 13.2595906002838
1500 13.3052579462225
1510 13.3475363398549
1520 13.3805906855511
1530 13.428526433002
1540 13.4744117261409
1550 13.503126590487
1560 13.5439486564765
1570 13.5875091424863
1580 13.6346326930214
1590 13.6709325657908
1600 13.7091424535474
1610 13.7573960466796
1620 13.7866337988898
1630 13.823248889765
1640 13.8645741663407
1650 13.9126915799991
1660 13.9410672113397
1670 13.9771084674894
1680 14.0120017411319
1690 14.0651877369829
1700 14.1046217626934
1710 14.1395316960559
1720 14.1782217288533
1730 14.2081145777755
1740 14.2295674369636
1750 14.2643591223377
1760 14.3230347349675
1770 14.3545618217822
1780 14.3900267490168
1790 14.4415041330312
1800 14.4798513327833
1810 14.509897649283
1820 14.5399963443735
1830 14.5752226745697
1840 14.6211861736792
1850 14.6512572437814
1860 14.6887310849716
1870 14.7195307510041
1880 14.7559827954187
1890 14.7938350551498
1900 14.8330015699582
1910 14.8611221111209
1920 14.8971928575831
1930 14.9321921115866
1940 14.9809629594588
1950 15.0222031376908
1960 15.0489218981211
1970 15.0867534710455
1980 15.1167572819931
1990 15.1480245886984
2000 15.1781784140436
2010 15.2059486141159
2020 15.2342517358687
2030 15.2804591079597
2040 15.3242704974741
2050 15.3462455714062
2060 15.3841170409211
2070 15.4229663372298
2080 15.4504042959104
2090 15.4789631261449
2100 15.5057253323505
2110 15.5272498530137
2120 15.5695750494363
2130 15.5884764198617
2140 15.612018891908
2150 15.6398603760011
2160 15.6831045744906
2170 15.7251014828507
2180 15.7656788506688
2190 15.7919624008118
2200 15.8263805699869
2210 15.8424654555424
2220 15.873150910703
2230 15.8940765730137
2240 15.9064311319705
2250 15.9368715516648
2260 15.9817081695101
2270 16.0003269203612
2280 16.0264491333599
2290 16.0569994492584
2300 16.0779002005161
2310 16.0972055384331
2320 16.1185924093076
2330 16.1352532179961
2340 16.1663095209215
2350 16.1888928496997
2360 16.207649921125
2370 16.2220617191666
2380 16.2533977341202
2390 16.2714962329594
2400 16.2972200820735
2410 16.3234378357109
2420 16.3414507385519
2430 16.3615119943693
2440 16.3871816678169
2450 16.4008388032988
2460 16.4170968962319
2470 16.4360450962102
2480 16.4521983899958
2490 16.4661550309263
2500 16.4795462292574
2510 16.5177955302919
2520 16.5330211326898
2530 16.5468633973368
2540 16.5575154670188
2550 16.5799757272036
2560 16.5998618992471
2570 16.6140305033457
2580 16.6461416067522
2590 16.6698496202517
2600 16.6877408159172
2610 16.7095821396575
2620 16.7285282277397
2630 16.7542132835438
2640 16.771745861581
2650 16.7796162951115
2660 16.7897087246685
2670 16.8093753042291
2680 16.8218702386036
2690 16.834044194876
2700 16.847970805784
2710 16.8684081802786
2720 16.8886492699226
2730 16.9029931341929
2740 16.9144765651622
2750 16.9603822144267
2760 16.9764869699149
2770 16.9966281988599
2780 17.0123898780063
2790 17.0279933086681
2800 17.0546774133581
2810 17.0664865499623
2820 17.0927698090062
2830 17.1005782609673
2840 17.1183729584932
2850 17.1356241007722
2860 17.1421438136147
2870 17.1540045928343
2880 17.1653976768725
2890 17.1763140141589
2900 17.1917093740064
2910 17.2122080092556
2920 17.2244930185834
2930 17.2407237980358
2940 17.2523155014146
2950 17.2641295978529
2960 17.2714647094674
2970 17.2823868665997
2980 17.2953232863993
2990 17.3122585027943
3000 17.3341205214836
3010 17.3451224874926
3020 17.3544993731955
3030 17.3686728521533
3040 17.3812962874767
3050 17.3914702557808
3060 17.4002831009301
3070 17.4097142220642
3080 17.4177447257184
3090 17.4275721163095
3100 17.4447747141137
3110 17.4564309139371
3120 17.4712586111236
3130 17.4766027384727
3140 17.4953818284292
3150 17.5007845260364
3160 17.5191157536192
3170 17.5300696508454
3180 17.548803822127
3190 17.5579384261931
3200 17.5658935985906
3210 17.577680979813
3220 17.5893904590225
3230 17.6025677406343
3240 17.6097477151618
3250 17.6174756500866
3260 17.6247333855982
3270 17.6413438471168
3280 17.6539316162558
3290 17.66949831488
3300 17.6817003080211
3310 17.6943110708047
3320 17.6992726717707
3330 17.7119291379352
3340 17.7288785387221
3350 17.7504562904551
3360 17.7515950516674
3370 17.7698573191449
3380 17.7870498095801
3390 17.8098106396375
3400 17.8298137562391
3410 17.8477876660764
3420 17.8645744669362
3430 17.8780855448634
3440 17.8907384103071
3450 17.8941751306584
3460 17.9017340210853
3470 17.9085624556377
3480 17.9121303028371
3490 17.9190835038938
3500 17.9260834541326
3510 17.9337127923012
3520 17.9377421982586
3530 17.947842004634
3540 17.9549289815358
3550 17.9644114772835
3560 17.9732714049102
3570 17.983570142622
3580 17.9913648915354
3590 18.0056626539599
3600 18.0153785701591
3610 18.0339703924857
3620 18.0476631984949
3630 18.0537054563903
3640 18.0638919057942
3650 18.0852717920632
3660 18.1011277533566
3670 18.1147633930949
3680 18.1295415389384
3690 18.1479073335712
3700 18.1516326843243
3710 18.1744846923147
3720 18.1869170878366
3730 18.1939853841638
3740 18.2027064262605
3750 18.20991977554
3760 18.2161838605415
3770 18.2227138152853
3780 18.230001547216
3790 18.2333295253956
3800 18.2404463162958
3810 18.2494922711734
3820 18.2530201581075
3830 18.2595356545938
3840 18.2690801250237
3850 18.2756070949386
3860 18.2816000599877
3870 18.2914460784618
3880 18.3019653447634
3890 18.3077503202099
3900 18.3164101802324
3910 18.3214697123993
3920 18.3310181530427
3930 18.3378829812333
3940 18.3428470057912
3950 18.349580723512
3960 18.3555218394102
3970 18.3614040794963
3980 18.3678675325312
3990 18.3729818624839
4000 18.381047895395
4010 18.3992837746474
4020 18.4053600996317
4030 18.4138656090196
4040 18.425075722051
4050 18.4360860810643
4060 18.4408996353818
4070 18.4533274407404
4080 18.4591567823682
4090 18.4655100438831
4100 18.4691671755628
4110 18.4751105730393
4120 18.4838679502396
4130 18.4965278855741
4140 18.5069374586256
4150 18.5117235637516
4160 18.5167499587775
4170 18.5221472605635
4180 18.5256929581674
4190 18.5333151771603
4200 18.5389861591256
4210 18.5454660583013
4220 18.5500262514454
4230 18.5546526640857
4240 18.5609750280024
4250 18.5664439870091
4260 18.573669984311
4270 18.5789795056238
4280 18.583518553271
4290 18.5904501315785
4300 18.5969454873646
4310 18.6009983135912
4320 18.6041244181393
4330 18.610515301442
4340 18.6134207141845
4350 18.6192313763054
4360 18.6245131458807
4370 18.6337658843475
4380 18.6370020026415
4390 18.6488794825568
4400 18.6814517164847
4410 18.6912284655806
4420 18.7066501838924
4430 18.7120537987131
4440 18.7191108432103
4450 18.7297579980709
4460 18.7338119433908
4470 18.7506914235509
4480 18.7599259550131
4490 18.785108127888
4500 18.7912372898718
4510 18.7977577169936
4520 18.804011667962
4530 18.8128414705741
4540 18.8160462523983
4550 18.8213304471415
4560 18.8265092891099
4570 18.8293871778577
4580 18.8369963383717
4590 18.8414911855461
4600 18.8459575837644
4610 18.8504880496307
4620 18.8553031431875
4630 18.8614115199956
4640 18.8627617216571
4650 18.8719775294206
4660 18.8764935769665
4670 18.8778037445719
4680 18.8812828909448
4690 18.8894333202127
4700 18.8929200041266
4710 18.8989401478491
4720 18.9019308051536
4730 18.9050315514958
4740 18.911014192694
4750 18.9120096557119
4760 18.9166027971566
4770 18.9216796088217
4780 18.9264393435845
4790 18.9321813834528
4800 18.934884796592
4810 18.9418093205407
4820 18.9465648971341
4830 18.9530463786113
4840 18.9602140839898
4850 18.9620738526271
4860 18.9689442977347
4870 18.9716424556723
4880 18.977646967557
4890 18.9797604023605
4900 18.9895895754532
4910 19.0016948027202
4920 19.0071642498984
4930 19.0128372480089
4940 19.0176678891353
4950 19.0223442822002
4960 19.0237912814018
4970 19.0286913853822
4980 19.0342739166948
4990 19.0388258134143
5000 19.0407613772919
5010 19.0457741235825
5020 19.0524913952135
5030 19.0627614701304
5040 19.0731403068337
5050 19.0825812213401
5060 19.0839060246175
5070 19.0886191329812
5080 19.1000923016466
5090 19.1038389910921
5100 19.1154398403537
5110 19.120192401163
5120 19.1229152945263
5130 19.1343330832577
5140 19.1391284912131
5150 19.1427163317217
5160 19.15034737477
5170 19.1581023659705
5180 19.1660420737981
5190 19.1723771113588
5200 19.1763401877288
5210 19.1835062907645
5220 19.1888823781614
5230 19.1926785817694
5240 19.1971259079468
5250 19.1997964906332
5260 19.2058594488075
5270 19.2071367544811
5280 19.2116676117507
5290 19.2162186579706
5300 19.2188400420754
5310 19.2218035288411
5320 19.2273834798184
5330 19.2291766506413
5340 19.2328343995675
5350 19.2370074981262
5360 19.2436467506705
5370 19.2444827168292
5380 19.2494471753082
5390 19.2627277320512
5400 19.2676282413389
5410 19.2718373230591
5420 19.2795061007649
5430 19.2832241130457
5440 19.2885243086079
5450 19.2976479031554
5460 19.3058319372493
5470 19.3146811305958
5480 19.3177355025322
5490 19.3290362852012
5500 19.3316336802307
5510 19.3345224788448
5520 19.3374205097269
5530 19.3412526591922
5540 19.3445556416958
5550 19.3469205030109
5560 19.350765050826
5570 19.3526190043085
5580 19.3537307581719
5590 19.3570091370647
5600 19.358294769088
5610 19.3630739352191
5620 19.3619561672195
5630 19.3725059100559
5640 19.3749763847051
5650 19.382286226081
5660 19.3833839230626
5670 19.3853456988376
5680 19.3872058705261
5690 19.3923522340593
5700 19.3944974533792
5710 19.3986428152099
5720 19.4009617599172
5730 19.403354418228
5740 19.4077241014445
5750 19.4127118105327
5760 19.4156757160061
5770 19.4207145681041
5780 19.4247671933148
5790 19.4304637148299
5800 19.4336694326685
5810 19.4360199522086
5820 19.4441673995185
5830 19.4448549767568
5840 19.447230072736
5850 19.4527200103228
5860 19.462329428976
5870 19.4632803818821
5880 19.4693642682037
5890 19.4755916131668
5900 19.4769831543295
5910 19.4799649906615
5920 19.4845204015551
5930 19.4862664685764
5940 19.4892952545325
5950 19.4927230868977
5960 19.4938805716757
5970 19.5063997794563
5980 19.5163689811589
5990 19.5185308386844
6000 19.5223114665637
6010 19.5297528209523
6020 19.5387536254931
6030 19.5428364262743
6040 19.5585903539695
6050 19.5611372767909
6060 19.5747293124751
6070 19.5771660107625
6080 19.5824024501545
6090 19.5871219069547
6100 19.5947531806276
6110 19.600157420812
6120 19.6048569642398
6130 19.6076254554053
6140 19.6106815514001
6150 19.6137798736355
6160 19.618506741386
6170 19.6196151963225
6180 19.6212132576122
6190 19.6260279024113
6200 19.6309228300763
6210 19.6345185012567
6220 19.6368632073316
6230 19.6394148196374
6240 19.6418042406208
6250 19.6457919607462
6260 19.6490285179158
6270 19.650989020852
6280 19.6553721152051
6290 19.6586105698139
6300 19.6624715514886
6310 19.6657136530459
6320 19.6722027176151
6330 19.6750074394749
6340 19.6773388292057
6350 19.6868899545177
6360 19.6893847851415
6370 19.69494037832
6380 19.6987748878984
6390 19.7005456481693
6400 19.7017427469316
6410 19.7056379823256
6420 19.7081304881986
6430 19.7139789728293
6440 19.7171936734543
6450 19.718829155555
6460 19.7228422640936
6470 19.7257014847156
6480 19.7263547820806
6490 19.7294142351068
6500 19.7309175384637
6510 19.7356454418458
6520 19.7358009584668
6530 19.7419533463214
6540 19.7459344583217
6550 19.7497190755086
6560 19.7508301207056
6570 19.7572146715881
6580 19.7585694255973
6590 19.76387657363
6600 19.7654405405071
6610 19.7683674573805
6620 19.7695489247337
6630 19.7724087013663
6640 19.7733463177841
6650 19.7756691415255
6660 19.7784416296802
6670 19.7803787563413
6680 19.7815959787396
6690 19.7850316867494
6700 19.786786069857
6710 19.7880015349141
6720 19.7892615808569
6730 19.7910447455682
6740 19.793712219941
6750 19.7964886098959
6760 19.7977084419002
6770 19.8020936189121
6780 19.8037452164958
6790 19.8083608608961
6800 19.8123830448995
6810 19.8156324449787
6820 19.8241565970607
6830 19.826145487414
6840 19.8320633822106
6850 19.8378099273597
6860 19.8409512625896
6870 19.8440877872196
6880 19.8454646631705
6890 19.8466836237428
6900 19.8510836976777
6910 19.860886941829
6920 19.8612552306247
6930 19.8693751504091
6940 19.8723056402573
6950 19.8804695959734
6960 19.8899924816805
6970 19.8936836143542
6980 19.8948249156798
6990 19.9014644848263
7000 19.9056425315927
7010 19.9087078712952
7020 19.9111847763162
7030 19.9187759062916
7040 19.9233910843527
7050 19.9255361450933
7060 19.9271516416317
7070 19.9278897984722
7080 19.929519535272
7090 19.9302116902062
7100 19.9330635959449
7110 19.9342215184497
7120 19.9374701538917
7130 19.9423952153547
7140 19.9447102639316
7150 19.9534703649795
7160 19.9625297826747
7170 19.9710175476417
7180 19.9757831600171
7190 19.9823294428055
7200 19.989041378073
7210 19.9913055809193
7220 19.9934225115504
7230 19.9974851895095
7240 20.0002891501105
7250 20.0053498135345
7260 20.0061027824139
7270 20.0087630218358
7280 20.0109775463973
7290 20.0139472893648
7300 20.0186606154541
7310 20.0211691252372
7320 20.0242868902316
7330 20.0256625805601
7340 20.0355067596481
7350 20.0380642870679
7360 20.0385307577065
7370 20.0411149322072
7380 20.0442692902699
7390 20.0444644606827
7400 20.0473314351011
7410 20.0489497465343
7420 20.0506206378098
7430 20.0543812670348
7440 20.0552852194628
7450 20.0558696943266
7460 20.0584822450047
7470 20.0588543686224
7480 20.0637280215063
7490 20.0646321442576
7500 20.0670614348394
7510 20.0697127731975
7520 20.0713206637639
7530 20.0752518165802
7540 20.0808857424715
7550 20.0814300340241
7560 20.0862736662648
7570 20.0868316224902
7580 20.0891246987506
7590 20.0916789630971
7600 20.0939973518754
7610 20.0954426931472
7620 20.0958414429404
7630 20.0990158392048
7640 20.1028886246429
7650 20.1075268761059
7660 20.11162286234
7670 20.1116196354802
7680 20.114727701093
7690 20.1156790947113
7700 20.1192238629249
7710 20.1211465198842
7720 20.1229799202211
7730 20.1266586659673
7740 20.1289303883871
7750 20.1312040411887
7760 20.1330650729729
7770 20.1347812796396
7780 20.1363449690909
7790 20.1375906123452
7800 20.1401690886309
7810 20.1420150904687
7820 20.1425202695341
7830 20.1452759659923
7840 20.1458782021095
7850 20.1479128998568
7860 20.1505139692661
7870 20.1556503259779
7880 20.1556467304557
7890 20.1622967064371
7900 20.1633675175777
7910 20.1669215549337
7920 20.1682150478598
7930 20.1697205431475
7940 20.1697511551964
7950 20.1707067195981
7960 20.1712501538348
7970 20.1737429475798
7980 20.1747322795709
7990 20.1774101007947
8000 20.1784394277298
8010 20.1800121727284
8020 20.1817281194906
8030 20.1820766771687
8040 20.1847952133516
8050 20.1882982490301
8060 20.1958997531764
8070 20.2003205998829
8080 20.2009451594086
8090 20.2029692657317
8100 20.2058187768897
8110 20.2080480611179
8120 20.2084412559684
8130 20.2120969630337
8140 20.2165395950738
8150 20.217273153457
8160 20.2199857232148
8170 20.2220323988071
8180 20.2238645551603
8190 20.227583273457
8200 20.2296318524938
8210 20.2317893270347
8220 20.2334644002489
8230 20.236887500272
8240 20.2392591385219
8250 20.2403594495928
8260 20.2440055461648
8270 20.2511409332736
8280 20.2533782733299
8290 20.2587827143552
8300 20.2627227227181
8310 20.264961356648
8320 20.2671293397469
8330 20.2732943577509
8340 20.2742699364215
8350 20.2779562351625
8360 20.2807922443826
8370 20.2861721088113
8380 20.2884484556297
8390 20.2930694217833
8400 20.2937365946683
8410 20.3007446416015
8420 20.301447744092
8430 20.3133166934192
8440 20.3149065591476
8450 20.3214378054783
8460 20.3231025765818
8470 20.3246336433674
8480 20.328145190637
8490 20.3317998438551
8500 20.3324024168174
8510 20.3350014082236
8520 20.3431238399986
8530 20.343784264463
8540 20.3476050388213
8550 20.3479542210886
8560 20.3520009007301
8570 20.3528059375718
8580 20.3537642814396
8590 20.355894670126
8600 20.3566522522707
8610 20.3578284280057
8620 20.3594229353841
8630 20.3612641934157
8640 20.3638438258385
8650 20.3653145306204
8660 20.3679598540916
8670 20.3701956345126
8680 20.370913847609
8690 20.372394859401
8700 20.3738867844775
8710 20.3750363753517
8720 20.3768285760194
8730 20.378089712135
8740 20.3814122586218
8750 20.3822413282424
8760 20.3829447267758
8770 20.383798823661
8780 20.3877506937629
8790 20.388188199375
8800 20.3888887871899
8810 20.3896632622291
8820 20.3911886323905
8830 20.3919891938595
8840 20.3921209343379
8850 20.3923340764665
8860 20.393155390672
8870 20.3939003133586
8880 20.3951802264234
8890 20.3956007505987
8900 20.39602705422
8910 20.3962581092505
8920 20.3978805440046
8930 20.3982376398644
8940 20.3990128746753
8950 20.4014578061672
8960 20.4018455539379
8970 20.4024486374239
8980 20.4049287323067
8990 20.4056998874195
9000 20.4141117570577
9010 20.4156834813259
9020 20.4210981098635
9030 20.421481574065
9040 20.423353599953
9050 20.4260561475178
9060 20.427772146591
9070 20.4316603828067
9080 20.4326459759911
9090 20.4377155909309
9100 20.4398283094908
9110 20.4410349431621
9120 20.4454254844927
9130 20.4495189641202
9140 20.4522966254099
9150 20.4552833743574
9160 20.45788072449
9170 20.4593145986853
9180 20.4612261940312
9190 20.4626094263472
9200 20.4651188060517
9210 20.4656825038282
9220 20.4666215728097
9230 20.4670874716428
9240 20.4680912606902
9250 20.4693150733623
9260 20.4708169599026
9270 20.4718655614984
9280 20.4721241230632
9290 20.4735965689617
9300 20.4753482218844
9310 20.4762336942101
9320 20.4770203481848
9330 20.4792850823566
9340 20.4794406003576
9350 20.4808759947053
9360 20.4826957300784
9370 20.4836396850703
9380 20.4858575074073
9390 20.4881530789608
9400 20.4895913285109
9410 20.4903512627091
9420 20.4921663968874
9430 20.4948574309361
9440 20.4947745739993
9450 20.4980769253804
9460 20.4983970413212
9470 20.500252267625
9480 20.5029058472416
9490 20.5036875330542
9500 20.5069397168001
9510 20.5096528044876
9520 20.5113071517119
9530 20.5148010691148
9540 20.5153694497159
9550 20.5181894851853
9560 20.5185807187666
9570 20.522137894676
9580 20.5239963081714
9590 20.5247273762507
9600 20.5277766824012
9610 20.5289387683202
9620 20.5296799946409
9630 20.5312416529822
9640 20.531550258361
9650 20.5335831842752
9660 20.5352435238821
9670 20.5361355298006
9680 20.5376095379046
9690 20.5377126029277
9700 20.5399804690965
9710 20.540019811013
9720 20.5407550005526
9730 20.5413388079159
9740 20.5421514250095
9750 20.5425907718153
9760 20.5433965408195
9770 20.5435240996601
9780 20.5440018012564
9790 20.544212196218
9800 20.5444113215739
9810 20.5446695237126
9820 20.5480034039142
9830 20.549982859184
9840 20.5507744505659
9850 20.551266643537
9860 20.552961055823
9870 20.5570931600786
9880 20.5569803891107
9890 20.5577231325168
9900 20.5643404264077
9910 20.5648290161617
9920 20.5736269921413
9930 20.5766957652078
9940 20.5830998436429
9950 20.5909659539855
9960 20.5915671141505
9970 20.5963017130536
9980 20.6001216142212
9990 20.6026912767505
};
\addplot [thick, color2]
table {%
0 -0.378232137878513
10 9.06833471889668
20 10.2233486806625
30 10.4842778266497
40 10.6072838027642
50 10.6298124565649
60 10.6658483740423
70 10.6976946191715
80 10.7392246220859
90 10.7822670905091
100 10.8006733619764
110 10.8261548242954
120 10.8520818242978
130 10.8919693710346
140 10.9232198959949
150 10.947988231193
160 10.9927394141178
170 11.0231671396923
180 11.0475594830441
190 11.0770017789214
200 11.1143441780355
210 11.1422525990843
220 11.1917653848673
230 11.2044507296155
240 11.2655310774465
250 11.3074636758695
260 11.3494177864334
270 11.3930942067734
280 11.4543857679317
290 11.5066650958422
300 11.5372135841315
310 11.5879008947325
320 11.6609898064856
330 11.7110594440754
340 11.7722609966641
350 11.8186228538414
360 11.8740149886566
370 11.9190487234356
380 11.9688548453754
390 12.0253099518309
400 12.0857572804926
410 12.1048145763057
420 12.1663766303263
430 12.2366882328593
440 12.2918594576073
450 12.3390953843316
460 12.3966964746701
470 12.4516567172686
480 12.50672540551
490 12.5532429291132
500 12.6146797041487
510 12.6579505294203
520 12.7205338232536
530 12.7430057780253
540 12.8043144221156
550 12.8595458111618
560 12.9026886003463
570 12.9696726834322
580 13.0062032640146
590 13.0718642115949
600 13.1157432285861
610 13.1675801324485
620 13.2222765920001
630 13.2547075120717
640 13.325958247079
650 13.3812764653998
660 13.4229508200085
670 13.4799111633838
680 13.5485200234391
690 13.5971491022305
700 13.6408131238149
710 13.6694904479636
720 13.7587887329247
730 13.8250343796436
740 13.8834409433699
750 13.9154195265115
760 13.9975644256375
770 14.0702302768697
780 14.12301516116
790 14.1812120864059
800 14.2497964238978
810 14.3153304944244
820 14.3912533668593
830 14.4526934892293
840 14.4987428534604
850 14.538998381903
860 14.6329920897012
870 14.7045775613069
880 14.7946339291871
890 14.8558507496474
900 14.9203351150997
910 14.9899672061536
920 15.0661721643064
930 15.1308726753634
940 15.2151323594562
950 15.263933289174
960 15.3282280441836
970 15.3889465107794
980 15.461838387755
990 15.5053534858021
1000 15.5853995556193
1010 15.6560556898353
1020 15.7195779575545
1030 15.7743314040148
1040 15.8571928915787
1050 15.9367891978258
1060 16.0259320347054
1070 16.0712003302695
1080 16.1619718823144
1090 16.234290008785
1100 16.2781383378908
1110 16.37480663546
1120 16.4483054966399
1130 16.4982464988641
1140 16.5532994599813
1150 16.6175113769481
1160 16.6873146839843
1170 16.7710290210447
1180 16.8287605874584
1190 16.9067605430322
1200 16.9715984852363
1210 17.0387001681996
1220 17.0969908078182
1230 17.1855419524254
1240 17.2409970543288
1250 17.300698222726
1260 17.3771542851158
1270 17.4281443407534
1280 17.4976682753079
1290 17.5722793370865
1300 17.6265069989056
1310 17.6913745201491
1320 17.7678343191756
1330 17.8328413339708
1340 17.9141308841476
1350 18.0107129185036
1360 18.0243494397556
1370 18.1173836833531
1380 18.1989499461286
1390 18.229991076973
1400 18.316310325666
1410 18.3732586110338
1420 18.4258644670204
1430 18.5014598606736
1440 18.5517777256152
1450 18.6471782041343
1460 18.69371165683
1470 18.7642940689139
1480 18.8201364440302
1490 18.9060602865865
1500 18.9802557928201
1510 19.0602025696919
1520 19.1133305052456
1530 19.1776291609374
1540 19.2525937243276
1550 19.2995657285295
1560 19.3733042229957
1570 19.436491717915
1580 19.5108015392401
1590 19.5803355901342
1600 19.6390468418239
1610 19.7155974225144
1620 19.7623414754568
1630 19.8255229890544
1640 19.8918851202328
1650 19.9507353350313
1660 19.9969822671952
1670 20.0549632618625
1680 20.110065887065
1690 20.1898777878612
1700 20.2550243420961
1710 20.3125236044692
1720 20.3703692193742
1730 20.4221102637953
1740 20.4597040222884
1750 20.5096497514115
1760 20.5930121323983
1770 20.6473187775679
1780 20.7023245047563
1790 20.7842487596708
1800 20.8542733836836
1810 20.9077081824088
1820 20.9554447087431
1830 21.0114180341984
1840 21.0887781185782
1850 21.1394148202808
1860 21.2029861032122
1870 21.2487322262439
1880 21.3162113854323
1890 21.3658816934508
1900 21.4224846919508
1910 21.4627067115133
1920 21.5244560022071
1930 21.5715165318577
1940 21.6425980944693
1950 21.7050800563466
1960 21.7530787585312
1970 21.8134686511559
1980 21.864568716339
1990 21.9177082078332
2000 21.9646842049062
2010 22.0072325380878
2020 22.0527312096205
2030 22.1256475647459
2040 22.2015458804111
2050 22.2297243702313
2060 22.2921324493474
2070 22.3573105336602
2080 22.4026226363761
2090 22.4614513613217
2100 22.5048252094988
2110 22.5372270956983
2120 22.6003183548865
2130 22.634807213491
2140 22.6756940812604
2150 22.7258913969725
2160 22.7831559610357
2170 22.8389665496337
2180 22.8753164314154
2190 22.9267753929685
2200 22.9921335472518
2210 23.0167622743441
2220 23.0788845224894
2230 23.1196962528741
2240 23.1372528775924
2250 23.179254935322
2260 23.2309169550091
2270 23.2647180096065
2280 23.3015799479154
2290 23.3579716392437
2300 23.3973696960939
2310 23.4303178473969
2320 23.4669284549816
2330 23.4909559661456
2340 23.5450203389821
2350 23.5884654518429
2360 23.6180031916072
2370 23.6422578491304
2380 23.6921835138201
2390 23.7181468226424
2400 23.7581848059945
2410 23.8079399085525
2420 23.843513968683
2430 23.8834064347388
2440 23.927132114053
2450 23.9461956366985
2460 23.9827313055604
2470 24.0129630122035
2480 24.0429224359243
2490 24.0659204694456
2500 24.0792063330911
2510 24.1354420110284
2520 24.1661572320467
2530 24.1891322343795
2540 24.2038197990667
2550 24.2440260978407
2560 24.2643000644743
2570 24.2772970035689
2580 24.3378398712407
2590 24.3757448575715
2600 24.3995286510371
2610 24.4412689461846
2620 24.4683806804994
2630 24.5185913993508
2640 24.5510017104548
2650 24.5697437918402
2660 24.5826050893054
2670 24.6153509184601
2680 24.6331853483646
2690 24.6541745281132
2700 24.6737229420471
2710 24.7060138926762
2720 24.7418634110622
2730 24.763589562016
2740 24.7705446546383
2750 24.8429885268408
2760 24.8688355801567
2770 24.9080618673563
2780 24.9294131775836
2790 24.9455351874824
2800 24.9929081555737
2810 25.0153779589753
2820 25.0572121013006
2830 25.0639239521438
2840 25.0939946770068
2850 25.1201015640222
2860 25.1339447470273
2870 25.1551698251293
2880 25.1712844785939
2890 25.1893099026276
2900 25.2120442870377
2910 25.2440055121807
2920 25.260690364216
2930 25.2912475287158
2940 25.3169317552944
2950 25.3371201028969
2960 25.3491198974302
2970 25.3621099596251
2980 25.3795156148933
2990 25.4009819365283
3000 25.4357504003551
3010 25.457100484926
3020 25.4764638315412
3030 25.4978361444245
3040 25.5225843507298
3050 25.5394084926993
3060 25.552031203086
3070 25.572263422187
3080 25.5866748213644
3090 25.5975707687136
3100 25.6262999448115
3110 25.6442935802216
3120 25.6706141796449
3130 25.6761298386017
3140 25.7116727758967
3150 25.7179604393385
3160 25.7485581802708
3170 25.7571815480832
3180 25.7917188688155
3190 25.8101122965945
3200 25.8237803149358
3210 25.8463417326359
3220 25.8651793603023
3230 25.8833311631837
3240 25.895545751027
3250 25.9060107623512
3260 25.9131320533295
3270 25.9386378258673
3280 25.9543299917827
3290 25.9822521245948
3300 25.9977317518556
3310 26.0232643807857
3320 26.0323914852693
3330 26.0535092600176
3340 26.0707530799855
3350 26.1103963027998
3360 26.1009174333081
3370 26.1343654291127
3380 26.1559760786617
3390 26.1903130606149
3400 26.2191553451756
3410 26.2440720582582
3420 26.2653292623073
3430 26.2973994794006
3440 26.3200370423863
3450 26.3238457682304
3460 26.3392975910957
3470 26.3526087831213
3480 26.3569730067532
3490 26.3678345195184
3500 26.3798910122259
3510 26.3897393859164
3520 26.3941283446921
3530 26.4092883103941
3540 26.4187282044047
3550 26.4328880242462
3560 26.4425582871085
3570 26.4582726055137
3580 26.4710792687844
3590 26.4862962432826
3600 26.5024120300206
3610 26.5266446066446
3620 26.5396642438858
3630 26.5454412058143
3640 26.5551552171453
3650 26.5957308910034
3660 26.6220796428458
3670 26.6384584291636
3680 26.6570495746986
3690 26.6846068032275
3700 26.6842240492874
3710 26.7226059299768
3720 26.7389228942556
3730 26.7561857058805
3740 26.7726696407896
3750 26.781540794443
3760 26.7892746344984
3770 26.8011280611
3780 26.814807122023
3790 26.8191341052154
3800 26.8310830769576
3810 26.8433007691493
3820 26.8457326268461
3830 26.8562490638396
3840 26.8704821876052
3850 26.8845724814431
3860 26.8933298631547
3870 26.9059354996063
3880 26.925308818197
3890 26.9342811096289
3900 26.9445925294606
3910 26.9529827221268
3920 26.9669007968598
3930 26.9819056384273
3940 26.9896450443118
3950 27.0028402406368
3960 27.0122453381023
3970 27.0206299016703
3980 27.0318890441413
3990 27.0401411061085
4000 27.0469432008664
4010 27.0710932028099
4020 27.0772851344202
4030 27.0864865543063
4040 27.1061020228828
4050 27.1253384009637
4060 27.1279968489958
4070 27.1481578079617
4080 27.1603142103578
4090 27.171978672395
4100 27.1763373761809
4110 27.1854633143745
4120 27.1896349433986
4130 27.2173543773405
4140 27.2299327185649
4150 27.2402193416452
4160 27.2500462113909
4170 27.2590337969893
4180 27.2582959492642
4190 27.268753862793
4200 27.2778858861376
4210 27.284515369577
4220 27.291508656315
4230 27.2960434615701
4240 27.3067677786302
4250 27.3149435875027
4260 27.3294212721626
4270 27.3350305324666
4280 27.3409430608393
4290 27.3522900430303
4300 27.3608722875927
4310 27.3678004506118
4320 27.370751731914
4330 27.3831557950286
4340 27.389039919408
4350 27.3973467984117
4360 27.3986378109463
4370 27.4120099772775
4380 27.4150795104124
4390 27.4314787997974
4400 27.4604536379334
4410 27.4641031363211
4420 27.4899329841357
4430 27.4997003860123
4440 27.512290385945
4450 27.5217044185732
4460 27.5202832380526
4470 27.5462355060143
4480 27.5526849382012
4490 27.5836326782611
4500 27.5941857691575
4510 27.6037531934696
4520 27.6132365914689
4530 27.6310636878821
4540 27.6365853752424
4550 27.6460027568397
4560 27.6559362958341
4570 27.6587667931915
4580 27.6695858220768
4590 27.6769694673605
4600 27.683079167413
4610 27.6914301783105
4620 27.7010170786717
4630 27.7107876457125
4640 27.7086744991934
4650 27.7216045019254
4660 27.7275097670815
4670 27.7281838713822
4680 27.7341759053783
4690 27.7447154760727
4700 27.7507335662416
4710 27.7584068525722
4720 27.7624652291878
4730 27.7672162758021
4740 27.774769584983
4750 27.7723794648753
4760 27.7801002901133
4770 27.7869005193799
4780 27.7939308546097
4790 27.8032120928419
4800 27.8045551198693
4810 27.8149722018836
4820 27.8207751335828
4830 27.8261584652315
4840 27.839956568902
4850 27.8395632195973
4860 27.8513683977896
4870 27.8551740238728
4880 27.8622924173437
4890 27.8608687210613
4900 27.8711525195034
4910 27.8883501210038
4920 27.8916155656055
4930 27.902796238848
4940 27.9106007368088
4950 27.9172165914011
4960 27.9202428582237
4970 27.928501892591
4980 27.9341891080778
4990 27.9409221494059
5000 27.9426659832982
5010 27.9477155509279
5020 27.9583422432771
5030 27.97034978437
5040 27.9783931951159
5050 27.9959420192753
5060 27.9976582157269
5070 28.0039903971183
5080 28.0205616849021
5090 28.0227316819257
5100 28.0387852636809
5110 28.0457894801853
5120 28.0503638549019
5130 28.0689856590231
5140 28.0759728615337
5150 28.0801102485227
5160 28.091913610486
5170 28.1005384037157
5180 28.1108832265934
5190 28.121962472418
5200 28.1272544250714
5210 28.1378200964724
5220 28.1484070383814
5230 28.1541156635714
5240 28.1589711203309
5250 28.162220289969
5260 28.1707448416315
5270 28.1722783069956
5280 28.1761026488808
5290 28.1819283352572
5300 28.1854597538574
5310 28.1885275074283
5320 28.1948772830721
5330 28.1977027405209
5340 28.2012221215451
5350 28.2068701320268
5360 28.2149642061015
5370 28.2154732584991
5380 28.2181080886527
5390 28.2368177871534
5400 28.2444657914401
5410 28.2529233218649
5420 28.265038712662
5430 28.2694742875659
5440 28.2762225526571
5450 28.2865164521011
5460 28.2926695289522
5470 28.3001457187668
5480 28.3041159003499
5490 28.3230699306987
5500 28.325044379315
5510 28.3302002775906
5520 28.3352373846625
5530 28.3417599820039
5540 28.348316449622
5550 28.351416996056
5560 28.3584368394845
5570 28.3611488218968
5580 28.3632792472742
5590 28.3682768980098
5600 28.3697053289057
5610 28.3751218979725
5620 28.3688477896062
5630 28.3813726631779
5640 28.3833981124694
5650 28.3956167641406
5660 28.3966676133675
5670 28.4002723562752
5680 28.4010439323551
5690 28.4080581383188
5700 28.4108091763725
5710 28.4165737550897
5720 28.4186453868822
5730 28.4212765144426
5740 28.4284665747298
5750 28.4334989973989
5760 28.4372783225226
5770 28.4431700132315
5780 28.4477001106489
5790 28.4571966800432
5800 28.4616226400232
5810 28.4641709243736
5820 28.4754123017884
5830 28.4762203107797
5840 28.4793209648936
5850 28.4874457149296
5860 28.4961985627356
5870 28.4945787271771
5880 28.501919017205
5890 28.5098278956334
5900 28.5113069290409
5910 28.5159200736642
5920 28.5239577388377
5930 28.5259480930141
5940 28.5300155661143
5950 28.5344040677481
5960 28.5304345564641
5970 28.5465495000967
5980 28.5601892968651
5990 28.5642315012394
6000 28.5705476359305
6010 28.5797130202487
6020 28.5895428128032
6030 28.5908499813106
6040 28.6122700203941
6050 28.6144697139615
6060 28.6332649526451
6070 28.6360693819348
6080 28.6457871516136
6090 28.6513782261319
6100 28.6604965442685
6110 28.6683608773014
6120 28.6750023880045
6130 28.6794113324884
6140 28.6838076566097
6150 28.6894212857693
6160 28.6954429717901
6170 28.6960470093858
6180 28.6977787369944
6190 28.7012287898599
6200 28.7100997427916
6210 28.7150440550595
6220 28.7169976286775
6230 28.7216117171123
6240 28.7257465604363
6250 28.7299460279507
6260 28.7337301620959
6270 28.7362229791628
6280 28.7419667406437
6290 28.7456327911599
6300 28.7508189404378
6310 28.7515346913688
6320 28.7615538580345
6330 28.7643115516925
6340 28.7664991800115
6350 28.7807091918913
6360 28.7844027288824
6370 28.7922978995104
6380 28.7974124273722
6390 28.7999951226716
6400 28.802496864789
6410 28.8079967117411
6420 28.8108056568086
6430 28.8178323696419
6440 28.8208684888638
6450 28.8214708093033
6460 28.8270623427212
6470 28.8313790352996
6480 28.8311838052693
6490 28.835690239079
6500 28.8378718230151
6510 28.8428407479136
6520 28.8416022779584
6530 28.8483424982203
6540 28.8516289786006
6550 28.8581664256205
6560 28.8570181598883
6570 28.8680531602565
6580 28.8676056772529
6590 28.8746697958914
6600 28.877294913267
6610 28.8795871654541
6620 28.8812288257688
6630 28.8847370575909
6640 28.8864501156337
6650 28.8898404805468
6660 28.8926691081156
6670 28.8942520820095
6680 28.8951673562649
6690 28.8984026374731
6700 28.8999077454039
6710 28.9017896870809
6720 28.9033480592605
6730 28.9050338641358
6740 28.9089580444704
6750 28.9119909427682
6760 28.913273291587
6770 28.9178222328987
6780 28.9196499171003
6790 28.9242756231592
6800 28.9277938808432
6810 28.928480556284
6820 28.9427046789802
6830 28.9448808578469
6840 28.9535904067199
6850 28.9643441550946
6860 28.9681646531047
6870 28.973803675396
6880 28.974515988935
6890 28.9771321784468
6900 28.9775572848068
6910 28.9906123698659
6920 28.9880056215179
6930 28.9981243324774
6940 28.9985532065949
6950 29.0046195560516
6960 29.0216314752655
6970 29.0273008998577
6980 29.0282966949063
6990 29.038974495095
7000 29.0398836583084
7010 29.0415822578717
7020 29.0477685825066
7030 29.053449656885
7040 29.0591202820093
7050 29.0624806029642
7060 29.0653925299311
7070 29.0663520720568
7080 29.0681455894061
7090 29.0683607176463
7100 29.0729566399666
7110 29.0738542570428
7120 29.0776265302755
7130 29.0789485845161
7140 29.0817746865493
7150 29.0914636876701
7160 29.097127475424
7170 29.1092689509045
7180 29.11859414173
7190 29.1280854458492
7200 29.137743115085
7210 29.1419193008093
7220 29.1444393112157
7230 29.1504687972892
7240 29.152983750985
7250 29.1592112471912
7260 29.159979691276
7270 29.1636173411267
7280 29.1655545206655
7290 29.1691703777971
7300 29.1735997621
7310 29.1770856705712
7320 29.1808329507818
7330 29.1793916533228
7340 29.1893748375627
7350 29.1946606405403
7360 29.1941845485744
7370 29.198120613247
7380 29.2013189897956
7390 29.2004113139066
7400 29.204429310853
7410 29.206737622831
7420 29.2091792288044
7430 29.2128494996038
7440 29.2139636375708
7450 29.2147669353855
7460 29.2178475110572
7470 29.2175787553033
7480 29.2229228022934
7490 29.2221184766868
7500 29.2252618291244
7510 29.2281943880766
7520 29.2294893550173
7530 29.2333105393607
7540 29.2369506634156
7550 29.2368002066932
7560 29.2423569190607
7570 29.2424400846802
7580 29.245684246589
7590 29.2495135295334
7600 29.2524854817137
7610 29.2546836238838
7620 29.2544752921555
7630 29.2572713499346
7640 29.261643234596
7650 29.2660899378682
7660 29.2705984800372
7670 29.2692938692737
7680 29.274379144966
7690 29.2753504076746
7700 29.2782792127304
7710 29.280555633381
7720 29.2827423223992
7730 29.2866309301288
7740 29.2882597801117
7750 29.2909929150973
7760 29.2934507791838
7770 29.2965493384441
7780 29.298408386107
7790 29.2999128038109
7800 29.3020099103925
7810 29.3047158272122
7820 29.3049603905818
7830 29.3069617006333
7840 29.3078086308637
7850 29.3092790235055
7860 29.3125825260589
7870 29.3175603382939
7880 29.3132315599202
7890 29.322057928307
7900 29.3242607644326
7910 29.328014909522
7920 29.3306976846573
7930 29.3322060907475
7940 29.3310667059765
7950 29.3326230223303
7960 29.3332855603337
7970 29.3356109533853
7980 29.3358091402214
7990 29.3389804299745
8000 29.3398877695318
8010 29.3416092268084
8020 29.3437027949747
8030 29.3428267423659
8040 29.3459084607257
8050 29.3484823026568
8060 29.3555880205811
8070 29.3600825357775
8080 29.3594091478259
8090 29.3604017104692
8100 29.3660901111056
8110 29.3687413895626
8120 29.3691695409418
8130 29.3729661968052
8140 29.3780672100405
8150 29.3772229464909
8160 29.3808736183521
8170 29.3824363181476
8180 29.384272197222
8190 29.3904792957669
8200 29.3934796994145
8210 29.3958032701103
8220 29.3968930840466
8230 29.399900311253
8240 29.4025473827486
8250 29.4029499727109
8260 29.4060327135586
8270 29.41400464928
8280 29.4159187651455
8290 29.4196728084412
8300 29.4233968349933
8310 29.4243845398838
8320 29.428631114744
8330 29.435192923236
8340 29.4353233968339
8350 29.4410812433583
8360 29.4434143816863
8370 29.4513178758613
8380 29.452474623918
8390 29.4595866133226
8400 29.4585826403313
8410 29.4666678509118
8420 29.4665260057064
8430 29.4798580212833
8440 29.4804806568916
8450 29.4894123209603
8460 29.4922398025632
8470 29.4941167763464
8480 29.499528656905
8490 29.5019150826079
8500 29.5032772469649
8510 29.5058498219457
8520 29.5139647695085
8530 29.5116660005565
8540 29.5188565319471
8550 29.5189926322757
8560 29.5249962496903
8570 29.5258204444594
8580 29.5261135380823
8590 29.5293975839482
8600 29.5301483648238
8610 29.5308881785674
8620 29.531423040032
8630 29.5339040569966
8640 29.536881828488
8650 29.5377774357218
8660 29.5410234124064
8670 29.5442854023295
8680 29.5440585795465
8690 29.5467281293131
8700 29.5490610729648
8710 29.5501969250049
8720 29.5513671716574
8730 29.5527174737666
8740 29.5569351218709
8750 29.557301152785
8760 29.5582978063596
8770 29.5589553643329
8780 29.5622727142664
8790 29.562545248324
8800 29.5634604092877
8810 29.5645775171006
8820 29.5665320788828
8830 29.5675206354488
8840 29.5679226977311
8850 29.5683037977671
8860 29.5694152356849
8870 29.5701494197917
8880 29.5708516163942
8890 29.5709809441171
8900 29.5718561683062
8910 29.5719779792621
8920 29.5737436648685
8930 29.573783875157
8940 29.5734999242541
8950 29.5756951599345
8960 29.5764831542458
8970 29.5775760393939
8980 29.5801667480721
8990 29.5771943182189
9000 29.585823183371
9010 29.5858933338706
9020 29.5927683354133
9030 29.5924998789643
9040 29.5946829154826
9050 29.5973976548836
9060 29.5987464744767
9070 29.603933080626
9080 29.6040268407031
9090 29.6078941795051
9100 29.6122128529816
9110 29.6132899080856
9120 29.6166446457391
9130 29.6207760430557
9140 29.6242478732217
9150 29.6281960693615
9160 29.6320169057414
9170 29.6336472308997
9180 29.6358896934112
9190 29.6384003090069
9200 29.6416578609699
9210 29.6429726998314
9220 29.6440896210828
9230 29.6446272482543
9240 29.6460884246039
9250 29.6467473490019
9260 29.6488953404183
9270 29.6500699990835
9280 29.6504095844907
9290 29.6519023983138
9300 29.6537443999976
9310 29.6545637063172
9320 29.6557791601273
9330 29.65814212798
9340 29.6580412009239
9350 29.6592417065228
9360 29.6617836140218
9370 29.6617917208652
9380 29.6631618477399
9390 29.6669806517559
9400 29.6686497085666
9410 29.6681850174972
9420 29.6699359203052
9430 29.673438966754
9440 29.67178997145
9450 29.6766742147853
9460 29.6776103989364
9470 29.679919699065
9480 29.6827408120682
9490 29.6823526922436
9500 29.6853559237139
9510 29.6895727306846
9520 29.6917473476361
9530 29.6957053212005
9540 29.6968122947175
9550 29.7003793803945
9560 29.6996480022542
9570 29.7028701741493
9580 29.7046227567509
9590 29.7050755469302
9600 29.710212166169
9610 29.7127033562551
9620 29.7130246112979
9630 29.7145317253266
9640 29.7153305916523
9650 29.7175245792641
9660 29.7181421978431
9670 29.7198106962905
9680 29.7212444019546
9690 29.7210545059158
9700 29.7237307902477
9710 29.7235543182413
9720 29.7242573612872
9730 29.7249061739613
9740 29.7257408516345
9750 29.7259181808602
9760 29.7264598092996
9770 29.7267809007971
9780 29.7275531674654
9790 29.7277429288004
9800 29.7280690018362
9810 29.7284587246389
9820 29.7318363667627
9830 29.7334444512743
9840 29.7337429325083
9850 29.7342010791901
9860 29.7358904742882
9870 29.7391365596737
9880 29.7371529831287
9890 29.7373677916141
9900 29.7435339750847
9910 29.7407576979336
9920 29.7476560144156
9930 29.7480028354735
9940 29.7554378071436
9950 29.7658153099639
9960 29.7674644623758
9970 29.7745236009848
9980 29.7785289438387
9990 29.7816958893829
};
\addplot [thick, color3]
table {%
0 0.0408692142373184
10 4.70752530368315
20 5.49404994225932
30 5.53364018107934
40 5.54283744311258
50 5.54513226633433
60 5.55037664751442
70 5.55581799908439
80 5.56362691633988
90 5.57301435689281
100 5.58157827221451
110 5.58904869505453
120 5.59907025087771
130 5.6064705880435
140 5.61242601960292
150 5.61965521840373
160 5.63115501468199
170 5.63630173780437
180 5.64425193546229
190 5.64973978795931
200 5.66196163067978
210 5.67391638053594
220 5.68447271948024
230 5.69166131455038
240 5.70737884263233
250 5.7156552184599
260 5.72774512075669
270 5.73988707511374
280 5.75582356636594
290 5.77379871795027
300 5.78621352400226
310 5.800132592449
320 5.81554425356976
330 5.82546746405783
340 5.84040863299706
350 5.85291049449948
360 5.86601366069656
370 5.87600748379439
380 5.88969848919883
390 5.90271243991911
400 5.91853632831281
410 5.92718284220391
420 5.94552488279951
430 5.96284330674744
440 5.97689439670624
450 5.98981376920455
460 6.00704902286348
470 6.02050650827583
480 6.03726478092811
490 6.05301008156514
500 6.06562546614667
510 6.07738643081221
520 6.09121094820999
530 6.1050534469176
540 6.12098479968135
550 6.13540360651158
560 6.145323101078
570 6.15898882366237
580 6.16641417541765
590 6.18221924399548
600 6.19499696844789
610 6.20570331438233
620 6.21717379275719
630 6.22789803404439
640 6.24843873443311
650 6.26272197001932
660 6.27110597262436
670 6.28741382424143
680 6.30669527503595
690 6.32004838673986
700 6.33122864054178
710 6.34071498790463
720 6.36021853135492
730 6.37405055491565
740 6.39181533990169
750 6.4016868998231
760 6.41921210756838
770 6.43753439811411
780 6.44956436135713
790 6.46363157694167
800 6.4800739965728
810 6.49406224368235
820 6.50949850721674
830 6.5212726270562
840 6.53097166148094
850 6.54377888770012
860 6.56579694675355
870 6.58123784172668
880 6.60241894882123
890 6.61598637437101
900 6.63381262100888
910 6.65000690090028
920 6.67542807271128
930 6.68996953522024
940 6.71225934216335
950 6.72356408002954
960 6.73705904133359
970 6.74961214863916
980 6.76519478606512
990 6.7751985407661
1000 6.78999295240892
1010 6.80704240648523
1020 6.82126827349896
1030 6.83350357951184
1040 6.849444840898
1050 6.87123511044355
1060 6.88797093508162
1070 6.9003893767483
1080 6.92066924498253
1090 6.93290998678592
1100 6.94403675600203
1110 6.97074949708206
1120 6.98426968789977
1130 6.99467457159224
1140 7.00767191073324
1150 7.01774925490817
1160 7.03036332083752
1170 7.04859649385392
1180 7.06581732907864
1190 7.08256670162778
1200 7.09810091084847
1210 7.11052571718182
1220 7.12105303649654
1230 7.13835116854864
1240 7.14948460440485
1250 7.16114244995486
1260 7.17695972992335
1270 7.19003816964726
1280 7.2021850832201
1290 7.21429642644675
1300 7.22873349780976
1310 7.2479055810826
1320 7.26043395092343
1330 7.27679701749384
1340 7.29303587501599
1350 7.31211912793219
1360 7.31836662657457
1370 7.33588011203174
1380 7.35240909291082
1390 7.35992017242509
1400 7.37637553504061
1410 7.38724659561892
1420 7.39926058070766
1430 7.40905940643951
1440 7.41819536179331
1450 7.43800891929257
1460 7.44721141585246
1470 7.46226284106058
1480 7.4772275245583
1490 7.4933447102867
1500 7.50728397035017
1510 7.51974940196072
1520 7.53067062511372
1530 7.54629416659774
1540 7.56027913807719
1550 7.56900833798285
1560 7.58117532559394
1570 7.59544711587915
1580 7.61172652490034
1590 7.62332381724416
1600 7.63562376587955
1610 7.65045344351219
1620 7.65986771461758
1630 7.67104213436131
1640 7.68442565337735
1650 7.69917303903403
1660 7.70771064211303
1670 7.71861555050598
1680 7.72931919355168
1690 7.74545798359555
1700 7.75704897842925
1710 7.76761968454698
1720 7.7798443532468
1730 7.7884763591636
1740 7.79495487614555
1750 7.80694070057365
1760 7.82436456770115
1770 7.83399501063316
1780 7.84576393672755
1790 7.8621886656541
1800 7.87297850038387
1810 7.88219758675864
1820 7.89173517591302
1830 7.90177041086972
1840 7.91556688579526
1850 7.92486715257198
1860 7.93680080831117
1870 7.94636201821547
1880 7.95724312000487
1890 7.96907607323419
1900 7.98039861891148
1910 7.99003776914498
1920 8.00055376324835
1930 8.01247692009016
1940 8.02675465722576
1950 8.03920672235571
1960 8.04767138222237
1970 8.05939310253897
1980 8.06916965944349
1990 8.07960644651407
2000 8.08863411513315
2010 8.09775250088289
2020 8.10652778809977
2030 8.12094564019821
2040 8.13375598137682
2050 8.14036764595682
2060 8.15248499119883
2070 8.16391197102703
2080 8.17271449533625
2090 8.18129053820967
2100 8.18966124633634
2110 8.1959817746926
2120 8.20883723258432
2130 8.21415643803299
2140 8.22078591052264
2150 8.22886276661091
2160 8.24227584989996
2170 8.2569953311452
2180 8.27097562851785
2190 8.27941972508176
2200 8.28975401829932
2210 8.29465505794269
2220 8.30455411610568
2230 8.31014516202027
2240 8.31371679321858
2250 8.32320168562474
2260 8.33762192508028
2270 8.34334772425732
2280 8.35112398442938
2290 8.35977077797209
2300 8.3652415612818
2310 8.3709220590296
2320 8.3769397960056
2330 8.38232412596919
2340 8.39108020600917
2350 8.39751906481684
2360 8.40320089095929
2370 8.40778593750547
2380 8.41848072441966
2390 8.42423161435547
2400 8.43242560770009
2410 8.44020861723902
2420 8.44528127150186
2430 8.45135295078106
2440 8.458394953869
2450 8.46262075977029
2460 8.46731101482911
2470 8.47319633345355
2480 8.47781285073045
2490 8.48193016515834
2500 8.48639037673861
2510 8.49791320653818
2520 8.5019847092859
2530 8.50619857089557
2540 8.50943375664582
2550 8.51598696726571
2560 8.5226470725495
2570 8.52785725216411
2580 8.53781165302029
2590 8.54455845262038
2600 8.54984622679913
2610 8.55606025690998
2620 8.56240260222933
2630 8.57024361896342
2640 8.57544646311425
2650 8.5777185866894
2660 8.58072545718575
2670 8.58646937744489
2680 8.5903888438861
2690 8.59384335713212
2700 8.59806072615846
2710 8.60418324482404
2720 8.61058115164103
2730 8.61443908383475
2740 8.61792753530869
2750 8.63163545721908
2760 8.63618763964302
2770 8.64163884539007
2780 8.64664849963637
2790 8.65156123172792
2800 8.65903878554604
2810 8.66219486138324
2820 8.67042637019146
2830 8.67299880657289
2840 8.67852561605263
2850 8.68370429802611
2860 8.6856780370981
2870 8.68899884897513
2880 8.69215838383237
2890 8.69527931563404
2900 8.69973258848102
2910 8.70597613193576
2920 8.70964334773267
2930 8.71398198023333
2940 8.71694220382356
2950 8.7202564994596
2960 8.72235972267893
2970 8.72556701085089
2980 8.72966798585159
2990 8.7350469715362
3000 8.74144580041327
3010 8.74470687783687
3020 8.74743021267786
3030 8.75161047396145
3040 8.75525697471292
3050 8.75800618849373
3060 8.76051192678582
3070 8.7630662111873
3080 8.76542318237827
3090 8.76845391491697
3100 8.7733350468013
3110 8.77691842828419
3120 8.780842651224
3130 8.78254301579948
3140 8.78772991433293
3150 8.78926715036557
3160 8.79466261453937
3170 8.79811247301783
3180 8.803438863535
3190 8.80591488533152
3200 8.8083275115412
3210 8.81205411153765
3220 8.81551574885906
3230 8.81957786541239
3240 8.82196791764309
3250 8.82450189734035
3260 8.82670103833809
3270 8.83164496326101
3280 8.8357273617616
3290 8.8401252130988
3300 8.84376889686673
3310 8.84768518792793
3320 8.84935662523457
3330 8.85263153027749
3340 8.85776920743319
3350 8.86395250031991
3360 8.86458369368933
3370 8.86982029414128
3380 8.87496573725885
3390 8.88224755121039
3400 8.88805889078535
3410 8.89375676247872
3420 8.89870822076024
3430 8.90267438049618
3440 8.90636271244819
3450 8.90727230184421
3460 8.90926524697385
3470 8.91122245979417
3480 8.91238638938622
3490 8.9143192104583
3500 8.91668444201543
3510 8.91905287659818
3520 8.92033329990795
3530 8.92346586715843
3540 8.92546327744057
3550 8.92833889218861
3560 8.93119601415482
3570 8.93453351008736
3580 8.93727874771863
3590 8.94172815232765
3600 8.94463620451087
3610 8.95057181742251
3620 8.95441170276339
3630 8.95640972803245
3640 8.9592891394383
3650 8.96591776270509
3660 8.9704397195352
3670 8.97465595356244
3680 8.97887205678811
3690 8.98424806821135
3700 8.98541756984189
3710 8.99260679238123
3720 8.99632986731658
3730 8.99828835022853
3740 9.00082157786912
3750 9.00276096857721
3760 9.00468837845198
3770 9.00639654028504
3780 9.00845185270481
3790 9.00944794913919
3800 9.01147437798022
3810 9.01431571979848
3820 9.01526807024917
3830 9.0172350947482
3840 9.01993155639297
3850 9.02162517282694
3860 9.02347960417885
3870 9.02633360211417
3880 9.02932907558299
3890 9.03095571068667
3900 9.03381455888479
3910 9.03519008937118
3920 9.03794583784319
3930 9.03991078751905
3940 9.04127276249336
3950 9.04292969668473
3960 9.04470112226142
3970 9.04622828079713
3980 9.04830463746352
3990 9.04969633473845
4000 9.05274112167265
4010 9.05809658226059
4020 9.06003489590287
4030 9.06273888006152
4040 9.06598085607625
4050 9.06899227488852
4060 9.07040556214763
4070 9.07412244719212
4080 9.07550174373825
4090 9.07740509871022
4100 9.07857261613903
4110 9.080175702814
4120 9.0830795698061
4130 9.08661553624294
4140 9.08988084810182
4150 9.09157291477204
4160 9.09285278484713
4170 9.09441398145756
4180 9.09560337787945
4190 9.09771286547513
4200 9.0991431551257
4210 9.10082668440827
4220 9.10199781041392
4230 9.10353536111229
4240 9.10549301865452
4250 9.10711132998625
4260 9.10918349835132
4270 9.11083136211494
4280 9.11208697039825
4290 9.11380772444156
4300 9.11613630720525
4310 9.11723509507089
4320 9.11827691161797
4330 9.12003827150659
4340 9.1208093111409
4350 9.12274119982713
4360 9.12436509362655
4370 9.12720341470875
4380 9.12821658534331
4390 9.13206801391654
4400 9.14359450296496
4410 9.14722363180469
4420 9.15180709467718
4430 9.15328676055822
4440 9.155339711594
4450 9.15868583585014
4460 9.16013902039465
4470 9.16550080744659
4480 9.16829719981187
4490 9.17590309656761
4500 9.17770675200022
4510 9.17967835326636
4520 9.18147767787808
4530 9.18402615060919
4540 9.18491994596362
4550 9.18623822304183
4560 9.18786489140861
4570 9.18868840252168
4580 9.19134587860998
4590 9.1928050137334
4600 9.19419902459583
4610 9.19556464993116
4620 9.19695873890241
4630 9.19890941695263
4640 9.19948555569353
4650 9.20216863552167
4660 9.20374400037025
4670 9.20419689188244
4680 9.20529735684632
4690 9.20761272575304
4700 9.20858671521568
4710 9.21029980612849
4720 9.2111394311414
4730 9.21215893813779
4740 9.21401090633908
4750 9.21445529050677
4760 9.21579701395963
4770 9.21725471684852
4780 9.21863742112633
4790 9.22021171895654
4800 9.22112744833615
4810 9.22301003284037
4820 9.22463938304159
4830 9.22661256923916
4840 9.22847734656715
4850 9.22918143123177
4860 9.23097951822236
4870 9.23175828591705
4880 9.23369886042232
4890 9.23431382373973
4900 9.23738420239083
4910 9.24120234659917
4920 9.2429970849856
4930 9.24456292286606
4940 9.24598582732605
4950 9.24730259869425
4960 9.24770706875115
4970 9.24904477410345
4980 9.25081116390276
4990 9.25223001689595
5000 9.25283331422943
5010 9.25460852000832
5020 9.25661895494631
5030 9.25943717305313
5040 9.26248775720316
5050 9.26513213721888
5060 9.26559094695618
5070 9.26710237640528
5080 9.27063070504594
5090 9.27176530037347
5100 9.27536032775734
5110 9.27674509291135
5120 9.27754509567739
5130 9.281049120363
5140 9.28249129386701
5150 9.28379432736162
5160 9.28616515879061
5170 9.28871187264122
5180 9.29106373090389
5190 9.29292527781506
5200 9.29419127281087
5210 9.29658257010894
5220 9.29821532112669
5230 9.29922247310473
5240 9.30051328569092
5250 9.30117136023773
5260 9.30302748376815
5270 9.30336908920787
5280 9.3051386090367
5290 9.30647602045609
5300 9.30719685698934
5310 9.30795709807725
5320 9.30961721870051
5330 9.31012287981009
5340 9.31114893856942
5350 9.3124629915021
5360 9.31447240008699
5370 9.31485604613337
5380 9.316622340726
5390 9.32073117291957
5400 9.3220006474001
5410 9.32338253703598
5420 9.32591908286539
5430 9.32717742862341
5440 9.3288412685175
5450 9.33184163648738
5460 9.33474566271185
5470 9.33765860648134
5480 9.33855407661159
5490 9.34204267591655
5500 9.34293070576043
5510 9.34369730854708
5520 9.34466864155955
5530 9.34575244362168
5540 9.34665793461782
5550 9.34737335296228
5560 9.34872126339428
5570 9.34925035751788
5580 9.34956195760094
5590 9.3505177655138
5600 9.35090988676937
5610 9.35249795917025
5620 9.35231038922604
5630 9.355673025014
5640 9.35642580796376
5650 9.35853361879705
5660 9.35888452035993
5670 9.35956288841761
5680 9.36012959864894
5690 9.36190006344401
5700 9.36247129299441
5710 9.36383808815626
5720 9.36450474246959
5730 9.36522056511117
5740 9.3665957187738
5750 9.36817375958768
5760 9.36896554043827
5770 9.37063190511709
5780 9.37219755066113
5790 9.37397591809247
5800 9.37486877390774
5810 9.3755803471998
5820 9.37799172317244
5830 9.37816833979264
5840 9.37904098936865
5850 9.38071160763759
5860 9.38383984310893
5870 9.3841712011464
5880 9.38606758311537
5890 9.38811069809002
5900 9.38860196653045
5910 9.38950701865727
5920 9.39103570938243
5930 9.39149282865614
5940 9.39240513349642
5950 9.39356109472763
5960 9.39440142621569
5970 9.39851296002875
5980 9.40166918429434
5990 9.40231404113689
6000 9.40330054477728
6010 9.40537627060662
6020 9.40830070118208
6030 9.40966978373672
6040 9.41426558563315
6050 9.41496274503375
6060 9.4190873828799
6070 9.41996806083417
6080 9.42167682140857
6090 9.42298410645079
6100 9.42554665022475
6110 9.42703460397794
6120 9.42837302780987
6130 9.42927657010587
6140 9.4303217191541
6150 9.43116214886461
6160 9.43275645933549
6170 9.43310221777346
6180 9.43357521605177
6190 9.43519404997278
6200 9.43662825746488
6210 9.43774887018203
6220 9.43856396689427
6230 9.43906718490467
6240 9.43976458138272
6250 9.44111342778947
6260 9.44212248526711
6270 9.44278231923588
6280 9.44401396212139
6290 9.4449215877614
6300 9.44615649526093
6310 9.44725420671963
6320 9.44908058417126
6330 9.45004571913825
6340 9.45081652386759
6350 9.45354324141213
6360 9.45420176872985
6370 9.45598070740386
6380 9.45729342474407
6390 9.45778865126776
6400 9.45818004651371
6410 9.45930179382946
6420 9.46026733914749
6430 9.4618229305788
6440 9.46295655560853
6450 9.46349085671553
6460 9.46481517428421
6470 9.46575534681461
6480 9.46600694026328
6490 9.46685553087051
6500 9.46733329324125
6510 9.46893057823884
6520 9.46898141734339
6530 9.47090471527472
6540 9.47192898776167
6550 9.47306237697984
6560 9.47346410827293
6570 9.47532334223119
6580 9.47583578573315
6590 9.4774288409542
6600 9.47790717210417
6610 9.47879981449137
6620 9.47921115976225
6630 9.48018767053382
6640 9.48049215914149
6650 9.48126692114027
6660 9.48213766662119
6670 9.48287732979653
6680 9.48318469994196
6690 9.48462413400659
6700 9.48521627793448
6710 9.48566321925851
6720 9.48611747369745
6730 9.48670921866652
6740 9.48741459547944
6750 9.48849784943286
6760 9.48894171924019
6770 9.49038582098343
6780 9.4909980558536
6790 9.49275298228348
6800 9.49403275832663
6810 9.49509695275045
6820 9.49784454000164
6830 9.49853493390574
6840 9.50058584312344
6850 9.50245873416626
6860 9.50334796281826
6870 9.50414463448403
6880 9.50459568007321
6890 9.50487237934851
6900 9.50653611259646
6910 9.50966136070323
6920 9.50973530100211
6930 9.51234282434882
6940 9.51318782471744
6950 9.51569848393435
6960 9.51855315980928
6970 9.51976543368083
6980 9.52014704866857
6990 9.52204312930627
7000 9.52333424091587
7010 9.52423567376891
7020 9.52503532582127
7030 9.52784974212143
7040 9.52954276998911
7050 9.53021906387312
7060 9.53070900648173
7070 9.53085874592227
7080 9.53147631441544
7090 9.5317254357611
7100 9.5326524165671
7110 9.5330954772799
7120 9.53408209321466
7130 9.5363922765219
7140 9.53753823445686
7150 9.54000916604267
7160 9.54315640631323
7170 9.54568931761452
7180 9.54707204945506
7190 9.54919890693175
7200 9.55115069464024
7210 9.5517558076497
7220 9.55237406541212
7230 9.55359655213811
7240 9.55455048453471
7250 9.55621325434658
7260 9.55641454546776
7270 9.55736156224334
7280 9.55832017765049
7290 9.55925805841008
7300 9.56054002816022
7310 9.56142577200846
7320 9.56256218359187
7330 9.56303175876537
7340 9.56613427431791
7350 9.56690687957257
7360 9.56706243756468
7370 9.56785584214564
7380 9.56880494410814
7390 9.56896324499396
7400 9.56977860916879
7410 9.57017309004352
7420 9.57061434384946
7430 9.57186415805383
7440 9.57219746804621
7450 9.57238768851777
7460 9.57304280324895
7470 9.57315237722022
7480 9.57467678224496
7490 9.57491092272379
7500 9.57569202798951
7510 9.57667720733222
7520 9.5773324218697
7530 9.57867064004727
7540 9.58052618812004
7550 9.58067714527822
7560 9.58206684091519
7570 9.58228639335002
7580 9.58295086055736
7590 9.58393575649322
7600 9.58474058191255
7610 9.58515173461975
7620 9.58531731022554
7630 9.58668520215594
7640 9.58811156407697
7650 9.58978165967344
7660 9.59111713863374
7670 9.59112559057967
7680 9.5921873695248
7690 9.5925139538326
7700 9.59375027247532
7710 9.59446422573294
7720 9.59511218346135
7730 9.59651391055342
7740 9.59714682999427
7750 9.59789828770122
7760 9.5984752416195
7770 9.59893818089208
7780 9.59942060253716
7790 9.6000763162288
7800 9.60082035669244
7810 9.60141407439817
7820 9.60159570603727
7830 9.60241483003759
7840 9.6025935839484
7850 9.60344636298649
7860 9.60421149838774
7870 9.60597142963746
7880 9.60612573450886
7890 9.60844790126009
7900 9.60877488920742
7910 9.61014787750736
7920 9.61052539584227
7930 9.61124522989163
7940 9.61126147286716
7950 9.61155067715802
7960 9.61179908095178
7970 9.61273959855501
7980 9.61309461512673
7990 9.61380429524538
8000 9.61407983642182
8010 9.6145598724371
8020 9.61509898030994
8030 9.61523974176996
8040 9.61665277000904
8050 9.61774347113797
8060 9.62062488035156
8070 9.62195858251922
8080 9.62225356040176
8090 9.62273362986069
8100 9.62357455743892
8110 9.62439722351372
8120 9.62449796860607
8130 9.62581119624213
8140 9.62765696137534
8150 9.62799408966094
8160 9.62882005422977
8170 9.62942814831689
8180 9.62997689018006
8190 9.63111417943848
8200 9.63171153029062
8210 9.6324069299418
8220 9.63280304119557
8230 9.6338998646385
8240 9.63457031755302
8250 9.63497996675715
8260 9.63637153493096
8270 9.63882591137295
8280 9.63962244951351
8290 9.64165927286663
8300 9.64292529631208
8310 9.64372265108569
8320 9.64437857791754
8330 9.64653474866208
8340 9.64688653010691
8350 9.64781813164096
8360 9.6487000877359
8370 9.65029567299114
8380 9.65089251898583
8390 9.65217765375504
8400 9.65246636865903
8410 9.65494635819804
8420 9.65520228004307
8430 9.65914372969529
8440 9.65959736168104
8450 9.66125457399602
8460 9.66175964674562
8470 9.66227469179005
8480 9.66315485861688
8490 9.66440869050354
8500 9.66465558865124
8510 9.66543047710313
8520 9.66796866725359
8530 9.66827390745632
8540 9.6694903933633
8550 9.66960459395825
8560 9.67070315019713
8570 9.67110823986111
8580 9.6714332287491
8590 9.67213304819715
8600 9.6724173782992
8610 9.67291381803823
8620 9.67366522082136
8630 9.67436284195639
8640 9.67498865634411
8650 9.67562456601833
8660 9.676225092755
8670 9.67694612297382
8680 9.67718825824095
8690 9.67767686131666
8700 9.67842188684905
8710 9.67904238985956
8720 9.6796838187831
8730 9.68003262476592
8740 9.68107403594998
8750 9.68139386888203
8760 9.68156682231777
8770 9.68197442009519
8780 9.68316809852237
8790 9.68334209072659
8800 9.68361813561051
8810 9.68391289331595
8820 9.68438918152592
8830 9.68463854348295
8840 9.68468057453313
8850 9.68474154087309
8860 9.68510868252979
8870 9.68545210610069
8880 9.6858432452848
8890 9.68598557165918
8900 9.68612261775383
8910 9.68623867797637
8920 9.68698418871296
8930 9.6870961677184
8940 9.68774493398992
8950 9.68870352486735
8960 9.68894115503935
8970 9.68918403370514
8980 9.69007903068143
8990 9.6904361046515
9000 9.69298760900592
9010 9.69368090472916
9020 9.69532026701089
9030 9.69544113701335
9040 9.69608727369647
9050 9.69710653438513
9060 9.69772830486603
9070 9.69900524217637
9080 9.69935974528676
9090 9.70131859460577
9100 9.70183111833462
9110 9.70224775707045
9120 9.70366217113175
9130 9.70473765138756
9140 9.70558202140182
9150 9.7064789302638
9160 9.70720051287733
9170 9.70775678011352
9180 9.70834515178336
9190 9.70872130712711
9200 9.70950161379175
9210 9.70968966196637
9220 9.71006882803129
9230 9.71025935112168
9240 9.71072765918923
9250 9.71128349799311
9260 9.71167893239
9270 9.71215226461832
9280 9.71221987099663
9290 9.71269478959762
9300 9.71326699139567
9310 9.71358586836566
9320 9.71386849408352
9330 9.71465491897521
9340 9.71470950445149
9350 9.71536462947246
9360 9.71609621945285
9370 9.71648865607868
9380 9.71759952949589
9390 9.71832457079863
9400 9.71889566906707
9410 9.71921748957294
9420 9.71983912002771
9430 9.72077660631801
9440 9.72076481323751
9450 9.72193933093733
9460 9.72199611996473
9470 9.72287679160164
9480 9.7237383191218
9490 9.72401836262345
9500 9.72507490510183
9510 9.72579620257409
9520 9.72614634392938
9530 9.72729872722098
9540 9.72748475619119
9550 9.72854312760643
9560 9.72869701717799
9570 9.7300186694187
9580 9.73063777855818
9590 9.73089529235951
9600 9.73184695059643
9610 9.73212753527826
9620 9.7323902335804
9630 9.73314154811406
9640 9.73321691411306
9650 9.73382785807948
9660 9.7343407309164
9670 9.73458344235214
9680 9.73515347600497
9690 9.7351833519327
9700 9.73588839624085
9710 9.73588839624085
9720 9.73617373332122
9730 9.73640645054522
9740 9.73684816807998
9750 9.73705350321962
9760 9.73747165125045
9770 9.73750263945477
9780 9.73762479683098
9790 9.73773793558689
9800 9.73779769077583
9810 9.73793881892127
9820 9.73927622689709
9830 9.73992438322982
9840 9.74019507040142
9850 9.74044868385839
9860 9.74134521156658
9870 9.7432229425636
9880 9.7432413156605
9890 9.74351621606291
9900 9.7459230920085
9910 9.74654207416511
9920 9.74938794801187
9930 9.75040902706973
9940 9.75299294858655
9950 9.75533391412031
9960 9.75559354212779
9970 9.75693688606778
9980 9.75837277716052
9990 9.75906557501145
};
\addplot [thick, color4]
table {%
0 0.0498440554074477
10 4.53886789939438
20 5.19654716017533
30 5.22095913072884
40 5.23359843630887
50 5.23488092252218
60 5.23899342304493
70 5.2444347746149
80 5.24968126583407
90 5.25762317228863
100 5.26275078495691
110 5.26726128538156
120 5.27408417454661
130 5.27957868408033
140 5.28382421620758
150 5.28817082549052
160 5.29741670465286
170 5.3014265179669
180 5.3067329940974
190 5.31067281372374
200 5.31749748810866
210 5.3273430984042
220 5.3350319774578
230 5.34066983558581
240 5.35441668032003
250 5.36047756570373
260 5.3686774369818
270 5.37758938025867
280 5.38902459474401
290 5.40106943174386
300 5.41014418318436
310 5.41924428160281
320 5.42992108128193
330 5.43552367232588
340 5.44506224661474
350 5.45301338861715
360 5.46315859052255
370 5.47104730215541
380 5.47983535731227
390 5.48890421661953
400 5.49984980267608
410 5.50614612092057
420 5.52300583121054
430 5.53371851383026
440 5.54275397670672
450 5.55367243291802
460 5.56680924301274
470 5.57692125462374
480 5.58669863998209
490 5.59906505535137
500 5.60719922033614
510 5.61679167986209
520 5.62855152626262
530 5.63999053892134
540 5.65235599945443
550 5.6624174087067
560 5.66825455069287
570 5.67643699584884
580 5.68127277614509
590 5.69103334939696
600 5.70020657551385
610 5.7090673915009
620 5.71739738693796
630 5.72374417766289
640 5.73881975980609
650 5.75156548281025
660 5.75780301129164
670 5.77006130508491
680 5.78303157879023
690 5.7932665950219
700 5.80010913755154
710 5.80635075848559
720 5.82056745887213
730 5.82986566109256
740 5.84199105506121
750 5.84873769715129
760 5.86101519418766
770 5.87617039096524
780 5.88466255442998
790 5.89383060218859
800 5.90566642992
810 5.91518241354178
820 5.9254814146578
830 5.93245226610775
840 5.939470809472
850 5.94924055410361
860 5.96578053014328
870 5.97778069480626
880 5.99140280132484
890 6.00124257005881
900 6.01158952456764
910 6.02289473396166
920 6.04307984284272
930 6.05057690194666
940 6.06690844269516
950 6.07379648210299
960 6.081963938452
970 6.08944529778269
980 6.09908813978204
990 6.10603220274088
1000 6.11588260573591
1010 6.12673942408584
1020 6.13620000893261
1030 6.14510051248979
1040 6.15538327521205
1050 6.16990205273397
1060 6.18064234830451
1070 6.19021120681153
1080 6.2023209855222
1090 6.21034550837289
1100 6.21757898498097
1110 6.2374049337919
1120 6.2469751104533
1130 6.25479790295897
1140 6.26295133805888
1150 6.26984231134707
1160 6.27839172902679
1170 6.28911704994186
1180 6.30007355526764
1190 6.31048819779884
1200 6.32093007657536
1210 6.3288987041225
1220 6.33596617698977
1230 6.34598624355454
1240 6.35234545748628
1250 6.35959542441977
1260 6.36891631769468
1270 6.37695547090796
1280 6.38463203136585
1290 6.39288580702586
1300 6.40075724243182
1310 6.41217577091426
1320 6.42256278301244
1330 6.43221673078597
1340 6.44218533708912
1350 6.45322425218269
1360 6.45745363890373
1370 6.46949848868067
1380 6.48131095144303
1390 6.48539605724702
1400 6.49599191354419
1410 6.502851905096
1420 6.51066885834438
1430 6.51584219883204
1440 6.52191850963327
1450 6.53327751787369
1460 6.53893879289564
1470 6.54778570216078
1480 6.55630206387903
1490 6.56757627519412
1500 6.57865811005028
1510 6.58695729069725
1520 6.59210703659268
1530 6.60159632271744
1540 6.61116137832083
1550 6.61676516777035
1560 6.6250396005626
1570 6.63387284620941
1580 6.64240907965582
1590 6.65011801827147
1600 6.65745342824752
1610 6.66664522150887
1620 6.67230369156515
1630 6.6796494218157
1640 6.68764056703404
1650 6.6970834758178
1660 6.70243160699099
1670 6.70990383155633
1680 6.71626105794751
1690 6.72689171630597
1700 6.73398827571467
1710 6.74079675902123
1720 6.74798842750344
1730 6.75299361396898
1740 6.75643302125068
1750 6.76296355975152
1760 6.77394224649043
1770 6.77949721745394
1780 6.786035178397
1790 6.7952238959099
1800 6.80231149746592
1810 6.80712144328035
1820 6.8128787404536
1830 6.81928621742524
1840 6.82612375342366
1850 6.83146681488619
1860 6.83832293766282
1870 6.84365881053402
1880 6.8506112349169
1890 6.85728447100261
1900 6.86429665302767
1910 6.86985681393362
1920 6.87647841111412
1930 6.88321430271277
1940 6.89345603641095
1950 6.90066309362436
1960 6.90564041429511
1970 6.91180812818624
1980 6.91722875882522
1990 6.923692618131
2000 6.92923609987179
2010 6.93371203267261
2020 6.93810464307596
2030 6.94621908420091
2040 6.95443657149268
2050 6.95818599600078
2060 6.9657618763271
2070 6.97220070234479
2080 6.97755850062756
2090 6.98273663523209
2100 6.98739270990711
2110 6.9908652545429
2120 6.99817583782905
2130 7.00070759666036
2140 7.00536980076113
2150 7.01012907638913
2160 7.01776323028931
2170 7.0273213132948
2180 7.03585185520849
2190 7.03998027338203
2200 7.04643836509923
2210 7.04905560061153
2220 7.05492647474475
2230 7.05803028419211
2240 7.05988297804292
2250 7.06550719521863
2260 7.07382265242051
2270 7.07696824433832
2280 7.08230800320541
2290 7.08768691669843
2300 7.09160046045689
2310 7.09458101179213
2320 7.09816169771817
2330 7.10160054927449
2340 7.105464926492
2350 7.10973781053842
2360 7.11295495999529
2370 7.11580899651567
2380 7.12110390634458
2390 7.12412864587949
2400 7.12827596793334
2410 7.13208792570131
2420 7.13513430790475
2430 7.13801445078667
2440 7.14216415077773
2450 7.14446520748086
2460 7.14785590341783
2470 7.15064153350598
2480 7.15301867397158
2490 7.15565420640142
2500 7.15814700407649
2510 7.1655991942979
2520 7.16759559055653
2530 7.16959952460751
2540 7.17136915465845
2550 7.17524267589418
2560 7.17915477533114
2570 7.18213162449484
2580 7.18912116677974
2590 7.19307997550127
2600 7.19631111319048
2610 7.19973468201435
2620 7.20308401292719
2630 7.20824663966398
2640 7.21123360665992
2650 7.21269473330915
2660 7.21425769001464
2670 7.2174646101139
2680 7.21958885560155
2690 7.22165777585812
2700 7.22403401701984
2710 7.2274553554587
2720 7.23121607295096
2730 7.23391837001293
2740 7.23608036688991
2750 7.244264536746
2760 7.24683030004414
2770 7.24969321934617
2780 7.25284103318043
2790 7.2556232058987
2800 7.26002195683951
2810 7.26203807970764
2820 7.26615069089942
2830 7.26748489972412
2840 7.2704552777606
2850 7.27325529736474
2860 7.2744416738207
2870 7.2761139287368
2880 7.2777883241775
2890 7.27973983119672
2900 7.2825779919344
2910 7.28585862494213
2920 7.2877118642705
2930 7.29028126335548
2940 7.29205975514198
2950 7.29403584288101
2960 7.29516692632501
2970 7.29734938069423
2980 7.29954999050266
2990 7.3023210384405
3000 7.30595547023249
3010 7.30747388398381
3020 7.30885302330767
3030 7.31109228349855
3040 7.31346332235282
3050 7.31544249666589
3060 7.31699831706706
3070 7.31855212288758
3080 7.31982980377743
3090 7.32146515701275
3100 7.32432196079786
3110 7.32579184741207
3120 7.32819939186394
3130 7.32903762126122
3140 7.33187100209231
3150 7.33272056651117
3160 7.33606243795628
3170 7.33805138306298
3180 7.3408154789147
3190 7.34224878842254
3200 7.34315008605274
3210 7.34517924231131
3220 7.34744137397968
3230 7.35032715588707
3240 7.35179888797881
3250 7.3529166402246
3260 7.35420077493899
3270 7.35676678554088
3280 7.35868970436752
3290 7.36086104443988
3300 7.36309366541596
3310 7.36480533874607
3320 7.36559378156283
3330 7.3675898245575
3340 7.37082047551685
3350 7.37476794335637
3360 7.37514776994714
3370 7.37895742832943
3380 7.38200762053432
3390 7.38603834949469
3400 7.38956468709288
3410 7.39221852412703
3420 7.39542689097767
3430 7.39733267092102
3440 7.3996515482644
3450 7.40007515585223
3460 7.40102530750119
3470 7.40185952469668
3480 7.40233533717212
3490 7.40344214458748
3500 7.40474263456267
3510 7.40591789328072
3520 7.40642052250721
3530 7.4077542021082
3540 7.40888797684716
3550 7.41043719090012
3560 7.41201346300048
3570 7.41375496370479
3580 7.41514170818702
3590 7.41764653091976
3600 7.41911204119133
3610 7.42228540298866
3620 7.42471239704672
3630 7.42576861094073
3640 7.42755595141387
3650 7.43055156505905
3660 7.43314655296636
3670 7.43580604088611
3680 7.43845995273886
3690 7.44203343153331
3700 7.44280791591383
3710 7.44734651231122
3720 7.44945563890244
3730 7.45070156995948
3740 7.45220314405086
3750 7.45342825583986
3760 7.45447621934079
3770 7.45559116403517
3780 7.45668098020088
3790 7.45709370752282
3800 7.45800027247001
3810 7.45949337500709
3820 7.46004181913936
3830 7.46097313517218
3840 7.46255841331786
3850 7.4635689087391
3860 7.46468266026254
3870 7.46658225642283
3880 7.46796577660628
3890 7.46863779980684
3900 7.47008156734964
3910 7.47078866544349
3920 7.47253914235604
3930 7.47367063361175
3940 7.47437943408138
3950 7.4753950880426
3960 7.47638949309383
3970 7.47735632778865
3980 7.47822642784349
3990 7.47907478446501
4000 7.48055042941962
4010 7.4833873747354
4020 7.48423188768977
4030 7.48564063864901
4040 7.48734383943715
4050 7.48904570473384
4060 7.48996184214052
4070 7.49199193708295
4080 7.49287869774811
4090 7.49380520584163
4100 7.49432961309491
4110 7.49510447399887
4120 7.49687901545851
4130 7.49925121296016
4140 7.50068183450248
4150 7.50144954497955
4160 7.50233577916233
4170 7.50325335711911
4180 7.50372558993922
4190 7.50500705653452
4200 7.50594535062543
4210 7.50699287907683
4220 7.50768612264154
4230 7.50855327915096
4240 7.5096057203386
4250 7.51031725508957
4260 7.51133962162339
4270 7.51216002430194
4280 7.5127979369859
4290 7.51377609336903
4300 7.51511565495968
4310 7.5157643559824
4320 7.51632532270393
4330 7.51731117385923
4340 7.51780926553703
4350 7.51878021955972
4360 7.51971106775076
4370 7.52117106862821
4380 7.52169891328912
4390 7.52349707185016
4400 7.53134154634354
4410 7.53334983837865
4420 7.53572207471147
4430 7.53651066564563
4440 7.53782701168304
4450 7.53997556201184
4460 7.54091201170081
4470 7.54385123939613
4480 7.54654254812104
4490 7.5519132724321
4500 7.553001576268
4510 7.55388311333066
4520 7.55492910364775
4530 7.55620284719352
4540 7.55682221918154
4550 7.55749403284625
4560 7.5583640928159
4570 7.5587934430331
4580 7.56003490079286
4590 7.56071718230207
4600 7.56137026473613
4610 7.56214988924888
4620 7.56307835058786
4630 7.56400273853347
4640 7.56433702743972
4650 7.56572450705128
4660 7.56655475713288
4670 7.56682547313441
4680 7.56758226882377
4690 7.5688637225987
4700 7.56937933783642
4710 7.57032397137201
4720 7.57080508089347
4730 7.57129391115293
4740 7.57233595466182
4750 7.57253800798558
4760 7.57324592096392
4770 7.57411317345871
4780 7.57484353388927
4790 7.57577131640495
4800 7.57633772796382
4810 7.57723969571717
4820 7.57804518832471
4830 7.57905905312578
4840 7.58042340134619
4850 7.58084555674372
4860 7.58192396761556
4870 7.58227019471236
4880 7.58337512031804
4890 7.58377978014724
4900 7.58537125329519
4910 7.58746506838913
4920 7.58856575868386
4930 7.58941800069236
4940 7.58995812714366
4950 7.59080961260382
4960 7.59109895737954
4970 7.59181897133066
4980 7.59267192085266
4990 7.59340494491087
5000 7.59380987384343
5010 7.59468782901583
5020 7.59587575845394
5030 7.5977125720391
5040 7.59945700069009
5050 7.60110994064875
5060 7.60135852560759
5070 7.60204509571327
5080 7.60371138982167
5090 7.60432803169924
5100 7.60609193718994
5110 7.60680412686997
5120 7.60731835010442
5130 7.60919117111321
5140 7.60997539701888
5150 7.61063053727021
5160 7.61189208687075
5170 7.6131220213446
5180 7.61445714609112
5190 7.61525207178253
5200 7.61597186945697
5210 7.61724056716656
5220 7.61807642990194
5230 7.61873155091268
5240 7.619476672018
5250 7.61993041206267
5260 7.62103526216816
5270 7.62129258057519
5280 7.62210265740439
5290 7.62299642442318
5300 7.62336491661333
5310 7.62380752522645
5320 7.62491676414014
5330 7.62523270360749
5340 7.62584222547535
5350 7.62645643506241
5360 7.62767363731726
5370 7.62784580137892
5380 7.62892370256202
5390 7.63103579738495
5400 7.63170543046558
5410 7.63226879755506
5420 7.63336874886364
5430 7.6340450151052
5440 7.63483826576098
5450 7.63639848897604
5460 7.63811439951931
5470 7.63940182522675
5480 7.63989679195958
5490 7.64156397989249
5500 7.64203260708829
5510 7.64242925589744
5520 7.64302065817271
5530 7.64342665294688
5540 7.64404218201243
5550 7.64432387105197
5560 7.6448794309159
5570 7.64521355528197
5580 7.64534827781934
5590 7.64584193873459
5600 7.64608938992102
5610 7.64695606557546
5620 7.64691228402649
5630 7.64859500790293
5640 7.64898117232253
5650 7.65027663937914
5660 7.65041517662863
5670 7.65073505213272
5680 7.651067461114
5690 7.65205266514414
5700 7.65236925310307
5710 7.65324896912845
5720 7.6535961389985
5730 7.65403971763817
5740 7.65471969360414
5750 7.65551555272755
5760 7.65595411093709
5770 7.6568923121191
5780 7.65763153701151
5790 7.65880427736627
5800 7.65926425914009
5810 7.65961273103669
5820 7.66112895646966
5830 7.66127946001271
5840 7.66171219262533
5850 7.66247065364019
5860 7.66396060324745
5870 7.66423050986569
5880 7.66514988545854
5890 7.66610697439828
5900 7.6664247282475
5910 7.66700040715985
5920 7.66778894025736
5930 7.66806877450394
5940 7.66855945365937
5950 7.669163206516
5960 7.66958117899709
5970 7.67161197053734
5980 7.6736196544851
5990 7.67391860980856
6000 7.67447420207323
6010 7.67559778314071
6020 7.67734708746556
6030 7.67820978245927
6040 7.68082428782737
6050 7.68129514418685
6060 7.68368480067719
6070 7.68413015094608
6080 7.68488491347787
6090 7.68577175820286
6100 7.68706900358837
6110 7.68813312291334
6120 7.68876408320219
6130 7.68920941116484
6140 7.68977095661457
6150 7.69028259021306
6160 7.69114737896507
6170 7.69132793969604
6180 7.6915644196729
6190 7.69234329808969
6200 7.69294232719731
6210 7.69357880726329
6220 7.69397346553557
6230 7.69447668354597
6240 7.69480851807974
6250 7.69547836811302
6260 7.69594682587556
6270 7.69618023220967
6280 7.69701598903267
6290 7.69751531467717
6300 7.6982254660827
6310 7.69880961398439
6320 7.69987271469602
6330 7.70031371431157
6340 7.70075067351194
6350 7.70215483088183
6360 7.70261458432586
6370 7.70361689839666
6380 7.70434450467782
6390 7.70463943481775
6400 7.70479431792907
6410 7.70544723611732
6420 7.70597974660121
6430 7.70689511140776
6440 7.70745757363645
6450 7.7078176032603
6460 7.7085240728363
6470 7.70894784345975
6480 7.70902323838826
6490 7.70944427799755
6500 7.70970575909115
6510 7.71048416342941
6520 7.71048416342941
6530 7.71145740092698
6540 7.71202136734719
6550 7.71258855774382
6560 7.71279530804168
6570 7.71378298090755
6580 7.71405207019484
6590 7.71473448650457
6600 7.7150257427377
6610 7.71554141937796
6620 7.71568246117847
6630 7.71611962580269
6640 7.71629663373326
6650 7.71663611267213
6660 7.71716839530929
6670 7.7175436489142
6680 7.71772616566999
6690 7.71856751443444
6700 7.71894055030208
6710 7.71920762222997
6720 7.71940594646811
6730 7.71967907453557
6740 7.72007367234616
6750 7.72063361610821
6760 7.72084687992564
6770 7.72159722357289
6780 7.72189814190619
6790 7.72268502244812
6800 7.72347514974003
6810 7.72392417304452
6820 7.72520819786018
6830 7.72557396650249
6840 7.72660551491855
6850 7.72751199878481
6860 7.72801269548062
6870 7.72864116071756
6880 7.72876982068686
6890 7.72902046500437
6900 7.72994662400552
6910 7.73201220665058
6920 7.7320962601669
6930 7.73365514054537
6940 7.73438105137889
6950 7.73593355600426
6960 7.73775353169494
6970 7.73826317435533
6980 7.73845028298678
6990 7.73953580128482
7000 7.74028548909581
7010 7.74083143408102
7020 7.74115430067585
7030 7.7430866553583
7040 7.74395821914278
7050 7.74421596770652
7060 7.74448411299976
7070 7.7446338524403
7080 7.74494170033048
7090 7.74505765844357
7100 7.74556487556777
7110 7.74569157959624
7120 7.74610344255574
7130 7.74702973438867
7140 7.74772673613898
7150 7.74946634890388
7160 7.75140752956706
7170 7.7529921577882
7180 7.75353755562907
7190 7.7544388251848
7200 7.75536242640608
7210 7.75562976797412
7220 7.75599440620304
7230 7.75669547865407
7240 7.75716100372161
7250 7.75788287913454
7260 7.75798482571704
7270 7.7585551601459
7280 7.75910103849637
7290 7.75955246178856
7300 7.76032906353768
7310 7.76073527081116
7320 7.76129411917363
7330 7.7615216386484
7340 7.76351985518849
7350 7.7639532066335
7360 7.76405855892709
7370 7.76439527691082
7380 7.76500398036486
7390 7.76503947454932
7400 7.76543837018252
7410 7.76562283905649
7420 7.76593903769477
7430 7.76662272919448
7440 7.76679719002406
7450 7.76689415008448
7460 7.76718062578353
7470 7.767250662728
7480 7.76802254789849
7490 7.76815777670153
7500 7.76850636177687
7510 7.76900326206286
7520 7.76946383516079
7530 7.77038635954521
7540 7.77127715167467
7550 7.7714038143517
7560 7.77232336394028
7570 7.77242558097207
7580 7.77273265444831
7590 7.7731618164616
7600 7.77348323732293
7610 7.77372533360653
7620 7.77378100938647
7630 7.77442453734248
7640 7.77519408260339
7650 7.77609086844384
7660 7.77674050153732
7670 7.77674050153732
7680 7.7774312665467
7690 7.7776006086757
7700 7.77807433584439
7710 7.7783759037293
7720 7.77869191747674
7730 7.77942363858035
7740 7.77972753563592
7750 7.78014062380223
7760 7.78045852898982
7770 7.78064588728514
7780 7.78097345950866
7790 7.78130326793866
7800 7.78165910068301
7810 7.78200443816936
7820 7.78209788649017
7830 7.78260384463
7840 7.78273797873676
7850 7.78316121114071
7860 7.78358637507614
7870 7.7844137379738
7880 7.78457407296492
7890 7.78581257543928
7900 7.78597938047673
7910 7.78655060053627
7920 7.786746581829
7930 7.78720897122762
7940 7.78725465252056
7950 7.78740503883906
7960 7.78758559310161
7970 7.78808259440037
7980 7.78831472806175
7990 7.78868500556787
8000 7.78880711860243
8010 7.78908869199616
8020 7.78935524461372
8030 7.78943287065665
8040 7.79004329082163
8050 7.79083525577202
8060 7.79229649139467
8070 7.79320401894936
8080 7.79337726699039
8090 7.79375857580938
8100 7.79414008464283
8110 7.79469668828103
8120 7.79475834278412
8130 7.79545460117305
8140 7.79649294895807
8150 7.79664709411166
8160 7.79718967839562
8170 7.79749434984749
8180 7.7977957326847
8190 7.79849913861531
8200 7.79869909460681
8210 7.79909514993167
8220 7.79932665141425
8230 7.80006119222514
8240 7.80035952551516
8250 7.80057401966488
8260 7.80169253585059
8270 7.80321197026371
8280 7.80354215871729
8290 7.80461238948934
8300 7.8053384180871
8310 7.80575728448278
8320 7.80603813374124
8330 7.80693484155038
8340 7.80710735991324
8350 7.8077250605225
8360 7.80813426108491
8370 7.8088576389979
8380 7.80908145373138
8390 7.80984444533227
8400 7.81000355637922
8410 7.8111517901348
8420 7.81122474630659
8430 7.81355949878797
8440 7.81386370126206
8450 7.81483743972415
8460 7.81513006312735
8470 7.81533284182083
8480 7.8158823794652
8490 7.81644593763565
8500 7.81651112324839
8510 7.81687920851895
8520 7.81820789367685
8530 7.81835197910705
8540 7.81885085603898
8550 7.81885085603898
8560 7.81955405130567
8570 7.81981476854956
8580 7.82001867217686
8590 7.82045379609061
8600 7.82061964644968
8610 7.82081969514362
8620 7.82122257387484
8630 7.82146942494222
8640 7.82183587305266
8650 7.82224592842075
8660 7.82262995703331
8670 7.82297627381749
8680 7.8230895499933
8690 7.82331266693619
8700 7.82371306993877
8710 7.82404317359092
8720 7.82444048863688
8730 7.82461569439081
8740 7.82507071106551
8750 7.82523942080682
8760 7.82538035227402
8770 7.82566388201757
8780 7.82627611935283
8790 7.82636768760143
8800 7.82646126438435
8810 7.82657383442036
8820 7.82676469635385
8830 7.82687464648048
8840 7.82687464648048
8850 7.82693561282044
8860 7.82711138966358
8870 7.82724277518232
8880 7.82738111641533
8890 7.8274933424587
8900 7.82757674545754
8910 7.82764283514639
8920 7.82798793624673
8930 7.82809991525217
8940 7.82848000971575
8950 7.8291538336157
8960 7.8292228246468
8970 7.82939213951863
8980 7.82991129556175
8990 7.83004171906342
9000 7.83131947065307
9010 7.83160573304522
9020 7.83251677298351
9030 7.83260288270018
9040 7.83297997036594
9050 7.83354912867481
9060 7.83387683255932
9070 7.83448802005858
9080 7.83467140399218
9090 7.83553297178436
9100 7.83591990191173
9110 7.83612909454727
9120 7.83679762547422
9130 7.8374960030082
9140 7.83792393688241
9150 7.83843661137279
9160 7.83884141189791
9170 7.83899455775783
9180 7.83931815198696
9190 7.8395478095399
9200 7.84002640582153
9210 7.84011860030851
9220 7.84029484564237
9230 7.84041858277679
9240 7.84061603111233
9250 7.84082059308744
9260 7.84101795085238
9270 7.84132392740437
9280 7.84139153378268
9290 7.84171391718567
9300 7.84204674765869
9310 7.84222577115944
9320 7.84232167280452
9330 7.84272922255016
9340 7.84277844342279
9350 7.84311322589928
9360 7.84332875272556
9370 7.84353705617444
9380 7.84404151502882
9390 7.84444783072716
9400 7.84473787274263
9410 7.84491879556169
9420 7.8451656960773
9430 7.84576315104712
9440 7.84577569700128
9450 7.84620648524634
9460 7.84620648524634
9470 7.84672052896773
9480 7.8472262127431
9490 7.84738112729105
9500 7.84801144977754
9510 7.84851977490533
9520 7.84874678750833
9530 7.84946485807062
9540 7.84950435736439
9550 7.85015825159677
9560 7.85023832283703
9570 7.85094238697917
9580 7.85125152701038
9590 7.85138769253821
9600 7.85195976992533
9610 7.85218854019201
9620 7.85233530126655
9630 7.85274925433721
9640 7.85279368560065
9650 7.85311667111401
9660 7.85346225062821
9670 7.85352723249096
9680 7.85392981236517
9690 7.85392981236517
9700 7.85434126428513
9710 7.85434126428513
9720 7.8545242544585
9730 7.85467554793211
9740 7.85497181150582
9750 7.85507143814271
9760 7.85525911517919
9770 7.85525911517919
9780 7.85525911517919
9790 7.85532369675577
9800 7.85538345194471
9810 7.85546928902488
9820 7.85623060795812
9830 7.85662462611904
9840 7.85675631689033
9850 7.85689932892739
9860 7.85738203140244
9870 7.85841983729432
9880 7.85845989679206
9890 7.85857087426848
9900 7.8598719105771
9910 7.86034086484714
9920 7.86199804662064
9930 7.86253526474056
9940 7.86395027869609
9950 7.86539657499463
9960 7.86545821999032
9970 7.86634794882892
9980 7.8671956380658
9990 7.86757239644272
};
\addplot [thick, color5]
table {%
0 0.0465442277782131
10 4.49725302010677
20 5.12244181707149
30 5.15211843093094
40 5.163414418388
50 5.16464878799148
60 5.16817086591605
70 5.17235268631144
80 5.17813285981525
90 5.18406555120406
100 5.18964788322533
110 5.19415838364999
120 5.19874593625478
130 5.20401544788329
140 5.20854819847374
150 5.21361419971218
160 5.22175601809373
170 5.22545313920578
180 5.22945986435421
190 5.2330487662624
200 5.2400311107334
210 5.25084379831502
220 5.2582912649949
230 5.26426420327913
240 5.27406688763937
250 5.27761515577628
260 5.2851688650711
270 5.29164682135375
280 5.30278261256704
290 5.31374327270156
300 5.320834578819
310 5.32842474243272
320 5.33743906195763
330 5.34258503592558
340 5.35174257775201
350 5.35839977581121
360 5.36637179435307
370 5.37245296127127
380 5.38072808534831
390 5.38753635258068
400 5.39581235617185
410 5.40152071076715
420 5.41652169208736
430 5.42643417352376
440 5.43466817968822
450 5.44147143816473
460 5.45353906021593
470 5.4624847170244
480 5.47225764946178
490 5.48165690412772
500 5.48939468222888
510 5.49626617032443
520 5.50488096988472
530 5.51384592230782
540 5.52274009265078
550 5.53165235132745
560 5.53655403809724
570 5.54457458323485
580 5.54887899881177
590 5.55763809624201
600 5.56473766833105
610 5.57200846386733
620 5.57704654901789
630 5.5833139662119
640 5.59483014250668
650 5.60397569416493
660 5.60837474327826
670 5.61686747323829
680 5.6271406815874
690 5.63559919144135
700 5.64053170042999
710 5.64522107606508
720 5.65640827359547
730 5.66383796481526
740 5.67444504150139
750 5.67984178056473
760 5.68937823445203
770 5.70047630326285
780 5.70586240097088
790 5.71158231264424
800 5.72066875046991
810 5.72794101598199
820 5.73735879626079
830 5.74271194710211
840 5.74655847303895
850 5.75476749039786
860 5.76715471844034
870 5.77640832718803
880 5.78712029544277
890 5.79427971879436
900 5.80329322278604
910 5.81086027410431
920 5.82619893184885
930 5.83244283552433
940 5.84450328880696
950 5.85044487363434
960 5.85697213596512
970 5.86295123146803
980 5.86962240006757
990 5.87432936159939
1000 5.88008884774471
1010 5.88901608182257
1020 5.89658681651232
1030 5.90212374973212
1040 5.91148073933765
1050 5.92199091313936
1060 5.93080807829211
1070 5.93794769825884
1080 5.94617225684847
1090 5.9514237338172
1100 5.95632311970582
1110 5.97243173086905
1120 5.97927703803505
1130 5.98335494299299
1140 5.98857210551691
1150 5.99304311990773
1160 6.00011288029999
1170 6.00860334892715
1180 6.01917745171261
1190 6.02691249448888
1200 6.03435469649279
1210 6.03902542547835
1220 6.0432892114438
1230 6.05064323783047
1240 6.05535182694514
1250 6.06064073642661
1260 6.06878022670189
1270 6.0746970619098
1280 6.08149683236724
1290 6.08680720113441
1300 6.09353426315073
1310 6.10170734740172
1320 6.10836063429737
1330 6.11571294487229
1340 6.12349083751399
1350 6.13224099945232
1360 6.13456320796307
1370 6.14351341753251
1380 6.15163422870925
1390 6.15459671230227
1400 6.16234625137443
1410 6.16709841142159
1420 6.17283840707659
1430 6.17801174756425
1440 6.18262055150551
1450 6.1922324613755
1460 6.19587929890798
1470 6.20180815961191
1480 6.20698285756581
1490 6.21499691774764
1500 6.22084713984606
1510 6.22659378065111
1520 6.23098316086261
1530 6.23718705547103
1540 6.24254475503828
1550 6.24609799987049
1560 6.25127869392596
1570 6.25768786110912
1580 6.26487854376324
1590 6.26926944247224
1600 6.27415664725192
1610 6.28030179148318
1620 6.28453961558267
1630 6.2884591632955
1640 6.29338900654882
1650 6.2997922092838
1660 6.30384350912289
1670 6.30828594314708
1680 6.3135471414245
1690 6.32313441232288
1700 6.32696483327371
1710 6.33162520988483
1720 6.33634936251421
1730 6.33967848633675
1740 6.34223832435061
1750 6.34680824232737
1760 6.35510355498301
1770 6.3598717475937
1780 6.36517314617256
1790 6.37181064855007
1800 6.37599174664968
1810 6.37998612538145
1820 6.38397758656743
1830 6.3879405695104
1840 6.39372142807382
1850 6.39708089161265
1860 6.40107779080824
1870 6.40534234383204
1880 6.41002068897533
1890 6.4155177619188
1900 6.42114903819497
1910 6.42488733967604
1920 6.42914137003322
1930 6.43358542233489
1940 6.44103103954384
1950 6.44633003722166
1960 6.44924313825859
1970 6.45399787565274
1980 6.45735278158212
1990 6.46091681769773
2000 6.4647801720139
2010 6.46853737498729
2020 6.47282606705852
2030 6.47800185102618
2040 6.48295696824912
2050 6.4857724683901
2060 6.49027282644436
2070 6.49436594795164
2080 6.49758561934817
2090 6.50097637839476
2100 6.50477614737029
2110 6.507081131046
2120 6.51261863781929
2130 6.51470050170224
2140 6.51776895460007
2150 6.52096804146111
2160 6.52711420122021
2170 6.53416364249124
2180 6.54027133327945
2190 6.54298229959587
2200 6.54638636634353
2210 6.54869247366619
2220 6.55211119648933
2230 6.55466593843506
2240 6.55611594240727
2250 6.56028137530117
2260 6.56594325503787
2270 6.56842046292321
2280 6.571475770055
2290 6.57554786166827
2300 6.57765625581572
2310 6.57976761389285
2320 6.58194314135711
2330 6.58414710653641
2340 6.58801148375392
2350 6.59060404968815
2360 6.59249170872285
2370 6.59437503110771
2380 6.59838939466426
2390 6.6000721282606
2400 6.60232353825156
2410 6.60521422100738
2420 6.60745966068144
2430 6.60985670609444
2440 6.61243436313762
2450 6.61394766635454
2460 6.61629857058434
2470 6.61898566686095
2480 6.62110933713092
2490 6.62261179001395
2500 6.62390971048093
2510 6.62831190300009
2520 6.63015568483732
2530 6.63140606927526
2540 6.63265188776863
2550 6.63482920351858
2560 6.6375171017606
2570 6.64026883035136
2580 6.64455906526428
2590 6.64739879363539
2600 6.64930605392972
2610 6.65181763378766
2620 6.65357276189946
2630 6.65634318576324
2640 6.65829384017481
2650 6.65895585563836
2660 6.66016397423099
2670 6.66224971068646
2680 6.66377473999573
2690 6.66505865643455
2700 6.66631134322299
2710 6.6684427619948
2720 6.67073122722486
2730 6.67200336952035
2740 6.67330208476496
2750 6.67833361739326
2760 6.67995236816908
2770 6.68203402594177
2780 6.68384448394204
2790 6.68542380655605
2800 6.688686083824
2810 6.68998321497205
2820 6.69323213965961
2830 6.69414312279422
2840 6.69615671377599
2850 6.69746690381245
2860 6.69806164711768
2870 6.69938313601758
2880 6.70030557306585
2890 6.70136982281812
2900 6.70266013948125
2910 6.704592701969
2920 6.70563054250225
2930 6.70780133574948
2940 6.70898819918773
2950 6.71015744578627
2960 6.7108944318344
2970 6.71223346412473
2980 6.71392307681271
2990 6.71554244016743
3000 6.71754541122115
3010 6.7185631567553
3020 6.71953753823702
3030 6.72070211502757
3040 6.72224659956013
3050 6.72346139955684
3060 6.7242911277422
3070 6.7252792285601
3080 6.72610074681957
3090 6.72728747791033
3100 6.72886895950229
3110 6.72989694893207
3120 6.73138883820977
3130 6.73223617490858
3140 6.73440530223637
3150 6.73496386185516
3160 6.73706943936421
3170 6.73830804071416
3180 6.74041344673922
3190 6.74137076299985
3200 6.7422071554201
3210 6.74349149249877
3220 6.7448723666511
3230 6.74620256420113
3240 6.74696668694816
3250 6.74774450486809
3260 6.7486779381511
3270 6.75022242752816
3280 6.7514173865388
3290 6.75326445889466
3300 6.75459727941112
3310 6.75609590525499
3320 6.75651340169247
3330 6.75803969118465
3340 6.75970669145267
3350 6.76168419753144
3360 6.76202528047815
3370 6.76410194895476
3380 6.7656313416546
3390 6.76920113580065
3400 6.77139550462394
3410 6.77289955300052
3420 6.77481089284791
3430 6.77640704515671
3440 6.7777986049283
3450 6.77818453525995
3460 6.77884758068451
3470 6.77956086279428
3480 6.77979219534236
3490 6.78026219758956
3500 6.78088638229295
3510 6.78146991078138
3520 6.78178317218463
3530 6.78274585114701
3540 6.78347936911186
3550 6.78435830530788
3560 6.78503465999307
3570 6.78607796872697
3580 6.78692454471049
3590 6.78841316291663
3600 6.78924636995057
3610 6.79134118954478
3620 6.79330433079596
3630 6.79420419808905
3640 6.79525855570021
3650 6.79764347884506
3660 6.79952395494284
3670 6.80058543605791
3680 6.8019077753157
3690 6.80399395916377
3700 6.80427111496968
3710 6.80692523418634
3720 6.80819900396209
3730 6.80865989015645
3740 6.80924781083605
3750 6.81012652008802
3760 6.81060134460249
3770 6.81136608659217
3780 6.81191719581293
3790 6.81220803686076
3800 6.81263786780051
3810 6.81372968877649
3820 6.81412217068984
3830 6.81473785147251
3840 6.81570013338269
3850 6.81630112825086
3860 6.81687816390299
3870 6.81782394339229
3880 6.81920746357575
3890 6.81977984540506
3900 6.82065237055983
3910 6.82116057337003
3920 6.82220469830756
3930 6.82275983395661
3940 6.82297035921368
3950 6.82363185504131
3960 6.82422136197593
3970 6.82478419248443
3980 6.82542770744641
3990 6.82570710865952
4000 6.82653201325881
4010 6.82893739115973
4020 6.82985278770897
4030 6.83063925751259
4040 6.83195251299721
4050 6.83287683341022
4060 6.83357844992703
4070 6.83501784824264
4080 6.83542987411915
4090 6.83606767043478
4100 6.83645985050569
4110 6.83714255419611
4120 6.8379697240991
4130 6.83938279317679
4140 6.84037109902347
4150 6.84101217766556
4160 6.84148848751707
4170 6.8420084910394
4180 6.8424807238595
4190 6.84339834268528
4200 6.84397745543654
4210 6.84459514402794
4220 6.84505750821516
4230 6.84556423696235
4240 6.84626657308492
4250 6.84693447690678
4260 6.84766558199525
4270 6.84814834287821
4280 6.84863415432468
4290 6.84919738182761
4300 6.84978467791926
4310 6.85011291438837
4320 6.85036739569668
4330 6.8507479995794
4340 6.8507479995794
4350 6.85131639232094
4360 6.85190109044705
4370 6.85272930235083
4380 6.85316695471465
4390 6.85437195992929
4400 6.85938846316084
4410 6.86061782092395
4420 6.86205951784825
4430 6.86262108247268
4440 6.86295572215372
4450 6.86398479597274
4460 6.86464451526745
4470 6.86631646268208
4480 6.86733289687078
4490 6.87026896823838
4500 6.87086555155658
4510 6.87154252315157
4520 6.87216814929776
4530 6.87309459188296
4540 6.87319637280177
4550 6.8737023463258
4560 6.87422826930578
4570 6.87457629387164
4580 6.8752762139921
4590 6.87549404434354
4600 6.87594360329294
4610 6.87617782943467
4620 6.87664076874452
4630 6.87739589106804
4640 6.87772579380113
4650 6.87846514303662
4660 6.87882523989241
4670 6.87893359110827
4680 6.87923107389625
4690 6.8801749057151
4700 6.88051019848045
4710 6.88096850132884
4720 6.88105684155729
4730 6.88118348985935
4740 6.88170310790165
4750 6.88183345057308
4760 6.88224669493823
4770 6.8826968812837
4780 6.88307707134522
4790 6.8835031889802
4800 6.8837507210106
4810 6.88455263672184
4820 6.88509583247699
4830 6.88573872336996
4840 6.88665279494913
4850 6.88694800137615
4860 6.88758463752889
4870 6.88774611499815
4880 6.88826976664947
4890 6.88852554675859
4900 6.8895113438011
4910 6.89058354993159
4920 6.89102561354792
4930 6.89135591125262
4940 6.89178235351359
4950 6.89217636571583
4960 6.89217636571583
4970 6.89273309866298
4980 6.89326554073972
4990 6.89356913237931
5000 6.89356913237931
5010 6.8941299769972
5020 6.89473751957626
5030 6.89598651870168
5040 6.89698983835138
5050 6.89802384441567
5060 6.89813141359261
5070 6.89854075073164
5080 6.8997283612199
5090 6.90012087571742
5100 6.9009604793502
5110 6.90146776858392
5120 6.90149664472093
5130 6.90272255581958
5140 6.90328320139895
5150 6.90340792401127
5160 6.90397461884792
5170 6.90450484076167
5180 6.90533327320617
5190 6.9059402582435
5200 6.90640235403947
5210 6.90699170260177
5220 6.90743173543328
5230 6.90766563670035
5240 6.90812114665597
5250 6.90833268033961
5260 6.90904896122907
5270 6.90904896122907
5280 6.90960388827611
5290 6.90993928831922
5300 6.91023889956921
5310 6.91041911183668
5320 6.91102051643996
5330 6.91116390956547
5340 6.91133584977653
5350 6.91177142827548
5360 6.91241335757569
5370 6.91250746320811
5380 6.91302199856269
5390 6.91442968211868
5400 6.91486355001019
5410 6.91504539409945
5420 6.91578958845963
5430 6.91604200678746
5440 6.91645380059708
5450 6.9173661380933
5460 6.91803187260221
5470 6.91864432517687
5480 6.91885227793763
5490 6.91981058817799
5500 6.91991433236668
5510 6.92006161285658
5520 6.92020870581854
5530 6.92050782170814
5540 6.920629922349
5550 6.9208061049675
5560 6.92110307301678
5570 6.92110307301678
5580 6.92110307301678
5590 6.9213620614252
5600 6.9213620614252
5610 6.92189545323145
5620 6.92198273825801
5630 6.92343673128201
5640 6.92364127596745
5650 6.92418108009408
5660 6.92418108009408
5670 6.92442206537073
5680 6.92464433532235
5690 6.92509481688572
5700 6.92523470148101
5710 6.92559217876117
5720 6.92588797788543
5730 6.92607459733631
5740 6.92646012088591
5750 6.92703308357456
5760 6.92723927676952
5770 6.92771853900195
5780 6.92805852149916
5790 6.92855404299115
5800 6.9288422514104
5810 6.9288422514104
5820 6.92975492727347
5830 6.92975492727347
5840 6.92989861649935
5850 6.9304421250407
5860 6.93150746773842
5870 6.93150746773842
5880 6.93201041568473
5890 6.93243830208352
5900 6.93252194506401
5910 6.93271748645942
5920 6.93314281948953
5930 6.93323858569514
5940 6.93362134146991
5950 6.93393154073165
5960 6.93414123391331
5970 6.93554028012133
5980 6.93652587078783
5990 6.93660779648807
6000 6.93679023448824
6010 6.93746411308241
6020 6.93815206564279
6030 6.93854545490502
6040 6.93999217441732
6050 6.94017227048097
6060 6.94172438544185
6070 6.94192011672322
6080 6.94236618258618
6090 6.94279396788063
6100 6.94352351369896
6110 6.94393224899975
6120 6.94452296258482
6130 6.94469730372047
6140 6.94482113941474
6150 6.94495913749303
6160 6.9452775312141
6170 6.94537407793482
6180 6.94537407793482
6190 6.94584864091261
6200 6.94631532659773
6210 6.94673929251338
6220 6.94687569309317
6230 6.94699229057246
6240 6.94706686906658
6250 6.94743073099695
6260 6.94774698432362
6270 6.94790224619951
6280 6.94829625208376
6290 6.94866042238294
6300 6.94894870220621
6310 6.94930083320227
6320 6.9498090440829
6330 6.95009009634498
6340 6.95027549720603
6350 6.95119313010073
6360 6.95131367265642
6370 6.95188546685767
6380 6.95223965943174
6390 6.95223965943174
6400 6.95223965943174
6410 6.95245629614619
6420 6.95262438144829
6430 6.95311947918029
6440 6.95343384719088
6450 6.95359894626311
6460 6.95383809753821
6470 6.95420518432222
6480 6.95420518432222
6490 6.95451390920341
6500 6.95464116842028
6510 6.95509513287449
6520 6.95509513287449
6530 6.95557463297167
6540 6.95604986506551
6550 6.95623255587445
6560 6.95635617921815
6570 6.95697308272612
6580 6.95715666724756
6590 6.95770461846515
6600 6.95786319074323
6610 6.95804299215829
6620 6.9581840339588
6630 6.95838256465286
6640 6.95847842213358
6650 6.95860157990003
6660 6.95894171907925
6670 6.95915063552433
6680 6.9592783578896
6690 6.95967279194211
6700 6.95990467449434
6710 6.95990467449434
6720 6.95990467449434
6730 6.96003476523821
6740 6.96015534618534
6750 6.96044399692128
6760 6.96054869611894
6770 6.96095293043514
6780 6.96111848058768
6790 6.96151663241944
6800 6.96196585583437
6810 6.96234332969745
6820 6.96308859148536
6830 6.96319140439199
6840 6.96355713822607
6850 6.96415049542203
6860 6.9644839729711
6870 6.96463973872118
6880 6.96476839869048
6890 6.96476839869048
6900 6.96520581960604
6910 6.96639699076864
6920 6.96639699076864
6930 6.96716116932971
6940 6.96747813750646
6950 6.96821016505552
6960 6.96923254831455
6970 6.96962866461248
6980 6.96962866461248
6990 6.97016764529229
7000 6.9706092172894
7010 6.97093317286259
7020 6.97125603945742
7030 6.97218315070652
7040 6.9725504823898
7050 6.97280823095354
7060 6.97280823095354
7070 6.97280823095354
7080 6.97306614361111
7090 6.97306614361111
7100 6.97331090336448
7110 6.97343760739295
7120 6.97378594330513
7130 6.97449544795942
7140 6.97482859567009
7150 6.97596683389341
7160 6.97695691340036
7170 6.97768699275515
7180 6.97804445598909
7190 6.97856948895154
7200 6.97929516466699
7210 6.97949610649728
7220 6.97968495166632
7230 6.98013693241181
7240 6.98033588873208
7250 6.98077998421755
7260 6.98077998421755
7270 6.98097022352564
7280 6.98127375884815
7290 6.98156772390713
7300 6.98202103223161
7310 6.98216348211891
7320 6.98248669902994
7330 6.98265337659468
7340 6.98335899934906
7350 6.9835970990548
7360 6.9835970990548
7370 6.98385431570426
7380 6.98406207714567
7390 6.98406207714567
7400 6.98420351811459
7410 6.98434493474455
7420 6.98434493474455
7430 6.98481275546498
7440 6.98492282943778
7450 6.98492282943778
7460 6.98520930513683
7470 6.98520930513683
7480 6.98565963123798
7490 6.98579486004102
7500 6.98614344511635
7510 6.98639366230762
7520 6.98664047505412
7530 6.98703311239295
7540 6.98766659824071
7550 6.98766659824071
7560 6.98815062151411
7570 6.9882528385459
7580 6.98837918924448
7590 6.98849799433807
7600 6.98875460361433
7610 6.98875460361433
7620 6.98875460361433
7630 6.98915395786
7640 6.98940061483854
7650 6.9898599622873
7660 6.99014105391991
7670 6.99014105391991
7680 6.99030234396708
7690 6.99030234396708
7700 6.99053961322522
7710 6.99067447650626
7720 6.99091723941855
7730 6.99130312961564
7740 6.99152917613336
7750 6.9916649003148
7760 6.9916649003148
7770 6.99178004501542
7780 6.99194660791174
7790 6.99211546276804
7800 6.99247129551239
7810 6.99247129551239
7820 6.99247129551239
7830 6.99279184757319
7840 6.99279184757319
7850 6.99297388334644
7860 6.99312003601582
7870 6.99375826324613
7880 6.99380747588635
7890 6.99453084438226
7900 6.99462500903731
7910 6.99496624921925
7920 6.99496624921925
7930 6.99516546459848
7940 6.99516546459848
7950 6.99531585091698
7960 6.99540536144366
7970 6.99565967729691
7980 6.99579551321517
7990 6.99605602725536
8000 6.99617814028992
8010 6.99637511060585
8020 6.9965582955021
8030 6.9965582955021
8040 6.99690104118744
8050 6.99726643711301
8060 6.99805506146239
8070 6.99847291343749
8080 6.99856033916736
8090 6.99866553647147
8100 6.99904704530492
8110 6.99924869304495
8120 6.99924869304495
8130 6.99961862186213
8140 7.00004333138763
8150 7.00004333138763
8160 7.00030393483108
8170 7.0005071082091
8180 7.00062266046867
8190 7.00111113204838
8200 7.00123398625498
8210 7.00138518179318
8220 7.00153899287603
8230 7.00193172677977
8240 7.00223006006978
8250 7.00232755433241
8260 7.00248343416617
8270 7.00309293121897
8280 7.00325663358051
8290 7.00397447758733
8300 7.00431225215608
8310 7.00453964036288
8320 7.00474008016621
8330 7.00526710133532
8340 7.00526710133532
8350 7.00559576739114
8360 7.00591716470981
8370 7.00636540392078
8380 7.00661195725722
8390 7.00707426970694
8400 7.00707426970694
8410 7.00796662598886
8420 7.00796662598886
8430 7.0089688523163
8440 7.00910771208597
8450 7.0096249422581
8460 7.00977581503072
8470 7.00994254124078
8480 7.01023753810838
8490 7.01059257773839
8500 7.01065776335112
8510 7.0108999713319
8520 7.01147030085141
8530 7.0115383841407
8540 7.01169547444287
8550 7.01169547444287
8560 7.01210038480573
8570 7.01223708877642
8580 7.01233956502851
8590 7.01256286601853
8600 7.01256286601853
8610 7.01270180118966
8620 7.0129071210412
8630 7.01315397210859
8640 7.01332460755447
8650 7.01358052250291
8660 7.01374420060246
8670 7.01399298755132
8680 7.01399298755132
8690 7.01411950019955
8700 7.01433158668796
8710 7.01450112823245
8720 7.01475180671187
8730 7.01486018673389
8740 7.0151439201007
8750 7.015312629842
8760 7.015312629842
8770 7.01545917779831
8780 7.01570652149757
8790 7.01570652149757
8800 7.01570652149757
8810 7.01581909153358
8820 7.01581909153358
8830 7.01581909153358
8840 7.01581909153358
8850 7.01581909153358
8860 7.01592801864091
8870 7.01605940415964
8880 7.01619774539265
8890 7.01619774539265
8900 7.01619774539265
8910 7.01619774539265
8920 7.01633639872701
8930 7.01644837773245
8940 7.01665713688221
8950 7.01699314513947
8960 7.01706213617057
8970 7.01706213617057
8980 7.01733709327798
8990 7.01744637699166
9000 7.01844142095121
9010 7.01872768334337
9020 7.01936846657059
9030 7.01936846657059
9040 7.01947205469166
9050 7.01985983439079
9060 7.01999292951645
9070 7.02033491671963
9080 7.02043328204889
9090 7.02095535919419
9100 7.02108276592789
9110 7.02108276592789
9120 7.02148880360647
9130 7.02181196498247
9140 7.02215569497871
9150 7.02253278795414
9160 7.02277616929957
9170 7.02292931515949
9180 7.02307257029702
9190 7.02317830928406
9200 7.02350929293537
9210 7.02350929293537
9220 7.02360061084674
9230 7.02360061084674
9240 7.02372573824969
9250 7.02386607721123
9260 7.02401018359765
9270 7.02417840583606
9280 7.02417840583606
9290 7.02434226619282
9300 7.02456088051393
9310 7.02465565866372
9320 7.0247515603088
9330 7.02507025578955
9340 7.02507025578955
9350 7.02524341197904
9360 7.02538069914886
9370 7.02546140759783
9380 7.02578019259621
9390 7.02594917439551
9400 7.02594917439551
9410 7.02594917439551
9420 7.02619607491111
9430 7.02637215707519
9440 7.02637215707519
9450 7.02668675014828
9460 7.02668675014828
9470 7.0268776663922
9480 7.02713093143371
9490 7.02723200743989
9500 7.02753433539628
9510 7.02775276673186
9520 7.02787712718962
9530 7.02831337533407
9540 7.02831337533407
9550 7.02853266102064
9560 7.0286127322609
9570 7.02910830581924
9580 7.02920109757637
9590 7.02926867112103
9600 7.02963759977414
9610 7.02963759977414
9620 7.02963759977414
9630 7.0298533286619
9640 7.0298533286619
9650 7.03010135833576
9660 7.03012446418645
9670 7.03012446418645
9680 7.03030703849312
9690 7.03030703849312
9700 7.0306387668814
9710 7.0306387668814
9720 7.0306387668814
9730 7.0306387668814
9740 7.03079572850206
9750 7.03079572850206
9760 7.03092400166623
9770 7.03092400166623
9780 7.03092400166623
9790 7.03092400166623
9800 7.03092400166623
9810 7.03100983874641
9820 7.03146991554075
9830 7.0317382992212
9840 7.03186998999249
9850 7.03186998999249
9860 7.03208798484261
9870 7.03264074007375
9880 7.03267411468965
9890 7.03278509216607
9900 7.03350245422254
9910 7.03377086171171
9920 7.03460778317833
9930 7.03483232715116
9940 7.03578032449901
9950 7.03641354546773
9960 7.03641354546773
9970 7.03693781875061
9980 7.03745371612659
9990 7.03765503634787
};
\addplot [thick, color6]
table {%
0 0.0383552682469599
10 4.44879165784582
20 5.14722575712275
30 5.17610818350139
40 5.18536473419912
50 5.18655659092068
60 5.19071123587086
70 5.19517785473139
80 5.1998487527508
90 5.20575049338962
100 5.21145833835729
110 5.21596883878195
120 5.22098733873103
130 5.22587236545431
140 5.22920496409851
150 5.23283738736271
160 5.24137672165674
170 5.24378657828314
180 5.24779330343157
190 5.2507955227616
200 5.2577778672326
210 5.26850780941007
220 5.27642384650156
230 5.28133996149885
240 5.29039406577934
250 5.29376268779882
260 5.2990319368428
270 5.30452502019219
280 5.31477609929201
290 5.3235074775744
300 5.33019287400001
310 5.33652559977489
320 5.34522044228189
330 5.35036641624985
340 5.35766871617571
350 5.36320457929052
360 5.36889787822409
370 5.37383193714712
380 5.3812753980017
390 5.38698997995792
400 5.39428005510539
410 5.39905756616512
420 5.40949130904895
430 5.41814884594144
440 5.42457091707772
450 5.432509183654
460 5.44256152122876
470 5.45111768903258
480 5.46054351081955
490 5.46788501919156
500 5.47449312211945
510 5.48143772630988
520 5.48830638907919
530 5.49782587076928
540 5.5065483318119
550 5.51413733506101
560 5.51808334543281
570 5.52349260783493
580 5.52734603340402
590 5.53517576993581
600 5.54151113662572
610 5.54772837225176
620 5.55229598881063
630 5.55602749793521
640 5.56677271844429
650 5.57354107967362
660 5.57710914878024
670 5.5855170960945
680 5.59558271876839
690 5.60273328532508
700 5.60690201816796
710 5.61067268122604
720 5.61900272191862
730 5.62643241313842
740 5.63593172698471
750 5.64008455717913
760 5.64845309025789
770 5.65672025966178
780 5.66065760178358
790 5.66505069564021
800 5.67180696461098
810 5.67803852826994
820 5.6856064667277
830 5.6900657566235
840 5.6935429865848
850 5.7002638082986
860 5.71059830004234
870 5.71888699454577
880 5.72833664339185
890 5.7328076642639
900 5.74031862769206
910 5.74681225217737
920 5.75953302687446
930 5.76552182609087
940 5.77543044480178
950 5.77951049542226
960 5.78444854394755
970 5.7895674818142
980 5.79613406238127
990 5.8000220188928
1000 5.80540759484476
1010 5.81149425861674
1020 5.81714767795985
1030 5.8221980322113
1040 5.83038991584391
1050 5.83949166491134
1060 5.84804702665063
1070 5.85498797233404
1080 5.86295531006078
1090 5.86714579295835
1100 5.87208074678925
1110 5.88404540149453
1120 5.88907491807246
1130 5.89288984560133
1140 5.89704564460437
1150 5.90084556171814
1160 5.90595437302458
1170 5.91145919578674
1180 5.91924614430006
1190 5.92503848124769
1200 5.93082133385412
1210 5.93549206283968
1220 5.93956145084796
1230 5.94602315265793
1240 5.94969043296864
1250 5.95472080303212
1260 5.95984633627182
1270 5.96363101670554
1280 5.96765650807286
1290 5.97176646263164
1300 5.97602168682819
1310 5.98351643127665
1320 5.98818157353353
1330 5.99468771048965
1340 6.00144608742413
1350 6.0073025830787
1360 6.00976367467793
1370 6.01780944342015
1380 6.02501422551282
1390 6.02753515853156
1400 6.03452441566414
1410 6.0384009863025
1420 6.04184175557232
1430 6.04579053930147
1440 6.04914646483839
1450 6.05679499446149
1460 6.05969476114079
1470 6.06359858065283
1480 6.06877327860673
1490 6.07458431253066
1500 6.08009767226442
1510 6.08475371163045
1520 6.08780364248697
1530 6.09258070108073
1540 6.09695883440922
1550 6.10052888742076
1560 6.10499341359041
1570 6.10907900997686
1580 6.11522770622274
1590 6.11941910665505
1600 6.12300590839881
1610 6.12750694438014
1620 6.13035174005222
1630 6.13418334650016
1640 6.13830342791315
1650 6.1445274868859
1660 6.14789625961412
1670 6.15132949542574
1680 6.15460653236414
1690 6.1619389620552
1700 6.16576938300603
1710 6.16925834803533
1720 6.1731348060604
1730 6.17551066519657
1740 6.17767599303355
1750 6.18087524407039
1760 6.18681635901631
1770 6.1895599564181
1780 6.19326403247701
1790 6.19751558487454
1800 6.20132929002391
1810 6.20373957204124
1820 6.20658567115546
1830 6.21017757779904
1840 6.21446203950193
1850 6.21723785567452
1860 6.22094039764214
1870 6.22347261174999
1880 6.22725198877224
1890 6.23108726617184
1900 6.23483222199932
1910 6.2372215410872
1920 6.24055012764408
1930 6.24419005250278
1940 6.24899996294161
1950 6.25337624583284
1960 6.255678931558
1970 6.25866809109563
1980 6.2616231467774
1990 6.26491302129713
2000 6.26726888841655
2010 6.27009511361589
2020 6.27277218652622
2030 6.27794797049388
2040 6.28187344044223
2050 6.2838559082201
2060 6.28738975674077
2070 6.29087595025779
2080 6.29357737144978
2090 6.29667585934524
2100 6.29853870678698
2110 6.299929142023
2120 6.30454889054632
2130 6.30590630936266
2140 6.30754264061565
2150 6.30944482504021
2160 6.31417753255011
2170 6.3211447198359
2180 6.32706513682583
2190 6.32958248221922
2200 6.33251472117033
2210 6.33349165290552
2220 6.33625726474507
2230 6.33715887202317
2240 6.33786505126163
2250 6.34035271661573
2260 6.34387218272595
2270 6.34531038123755
2280 6.34730852676014
2290 6.35006843518739
2300 6.35175772759151
2310 6.35338935285792
2320 6.35509997655542
2330 6.35675200758928
2340 6.3598535331998
2350 6.36214383817003
2360 6.36342548863652
2370 6.36530203151546
2380 6.36773193601839
2390 6.36920181752962
2400 6.37143556565425
2410 6.37410947420771
2420 6.37497305149405
2430 6.3762811240962
2440 6.37844084179984
2450 6.37909949062709
2460 6.38071686080032
2470 6.38134227889666
2480 6.3821587023854
2490 6.38309299469695
2500 6.38438421292517
2510 6.38729423187495
2520 6.38783089710025
2530 6.38821363224632
2540 6.38890291923548
2550 6.39071206546401
2560 6.39215566403232
2570 6.39400232127968
2580 6.3982925561926
2590 6.39990356368576
2600 6.40154723959823
2610 6.40319615161709
2620 6.4044109012931
2630 6.40612902771229
2640 6.40739174140296
2650 6.40739174140296
2660 6.40767515991242
2670 6.40895063043788
2680 6.40966992759889
2690 6.41024937782891
2700 6.41124849122856
2710 6.41302030983885
2720 6.41490529219129
2730 6.41605996178492
2740 6.41724118711727
2750 6.42114975418393
2760 6.42175744082001
2770 6.42333311659745
2780 6.42450829711097
2790 6.42572583902769
2800 6.4279677113386
2810 6.42829896668788
2820 6.43074519090351
2830 6.43122416112011
2840 6.43283900733442
2850 6.43339972280584
2860 6.43339972280584
2870 6.43391797859626
2880 6.43451268339387
2890 6.43502535574208
2900 6.4359979012975
2910 6.43777730190842
2920 6.43830089049221
2930 6.43968197796927
2940 6.44019773630585
2950 6.44113610407714
2960 6.44134434984475
2970 6.44189314624733
2980 6.44318913781495
2990 6.44412338566376
3000 6.44563105379456
3010 6.44586671769197
3020 6.44626953841856
3030 6.44730451756935
3040 6.44821725503468
3050 6.44891801407807
3060 6.4495837633303
3070 6.4495837633303
3080 6.4495837633303
3090 6.45020684251405
3100 6.45122771400304
3110 6.45186234182907
3120 6.45252075022464
3130 6.45252075022464
3140 6.45362148960878
3150 6.45362148960878
3160 6.45469491166702
3170 6.45537979957874
3180 6.45639058717992
3190 6.45702638665914
3200 6.45724124299538
3210 6.45800965452727
3220 6.45884761596071
3230 6.45960466311319
3240 6.46018933793412
3250 6.46018933793412
3260 6.46077521973958
3270 6.46201829496494
3280 6.46241455396505
3290 6.46339509031988
3300 6.46382857239828
3310 6.46440018955751
3320 6.46440018955751
3330 6.46476821341001
3340 6.4662980901586
3350 6.46765907076236
3360 6.46765907076236
3370 6.46955937024549
3380 6.47086272431559
3390 6.47299954636621
3400 6.4750855367565
3410 6.47620510019193
3420 6.47709702009864
3430 6.47810043118364
3440 6.47903155467985
3450 6.47928432927288
3460 6.47955253061396
3470 6.47955253061396
3480 6.47955253061396
3490 6.47955253061396
3500 6.47976534202859
3510 6.48007639814819
3520 6.48007639814819
3530 6.48065117788473
3540 6.48093864493906
3550 6.48123556054187
3560 6.48191191522707
3570 6.48241097702957
3580 6.48264802548651
3590 6.48398876324621
3600 6.48463162196369
3610 6.48628126521697
3620 6.4878985626428
3630 6.48844089000045
3640 6.48949524761161
3650 6.49087875514308
3660 6.49192797729196
3670 6.49268292680605
3680 6.49383709429149
3690 6.49578566200978
3700 6.49611671204926
3710 6.49841614760882
3720 6.49911625060339
3730 6.49911625060339
3740 6.49943765370529
3750 6.49977078439075
3760 6.50007904234117
3770 6.50007904234117
3780 6.50007904234117
3790 6.50007904234117
3800 6.50031587070148
3810 6.500688762664
3820 6.500688762664
3830 6.500688762664
3840 6.5008879569803
3850 6.5008879569803
3860 6.50128709106767
3870 6.50175792701959
3880 6.50227919355058
3890 6.50227919355058
3900 6.50266887072125
3910 6.50266887072125
3920 6.50311099092543
3930 6.50311099092543
3940 6.50332151618251
3950 6.50332151618251
3960 6.50332151618251
3970 6.50332151618251
3980 6.50361398369846
3990 6.50361398369846
4000 6.50417722773861
4010 6.50589835243122
4020 6.50613946531796
4030 6.50651728729613
4040 6.50754738793799
4050 6.50781299969746
4060 6.50781299969746
4070 6.50860333378008
4080 6.50884435607967
4090 6.50884435607967
4100 6.50884435607967
4110 6.50884435607967
4120 6.50944661770817
4130 6.51070724364116
4140 6.51161288617377
4150 6.5119385039676
4160 6.5119385039676
4170 6.5119385039676
4180 6.5119385039676
4190 6.51230845008846
4200 6.51230845008846
4210 6.51267886983574
4220 6.51267886983574
4230 6.51291160870481
4240 6.51291160870481
4250 6.51291160870481
4260 6.51291160870481
4270 6.51291160870481
4280 6.51291160870481
4290 6.51291160870481
4300 6.51336987264842
4310 6.51336987264842
4320 6.51336987264842
4330 6.51336987264842
4340 6.51336987264842
4350 6.51362913817028
4360 6.51393007433764
4370 6.51423628995724
4380 6.51426555600652
4390 6.51502865804398
4400 6.51835542906809
4410 6.51895355860149
4420 6.51960509511431
4430 6.51993853597143
4440 6.52027317565246
4450 6.5212326474367
4460 6.52160239261189
4470 6.52291316192042
4480 6.52392013969139
4490 6.52621164833113
4500 6.52672410408217
4510 6.52722418073683
4520 6.52722418073683
4530 6.52775058814286
4540 6.52775058814286
4550 6.52775058814286
4560 6.52775058814286
4570 6.52775058814286
4580 6.52804392301445
4590 6.52804392301445
4600 6.52804392301445
4610 6.52827814915618
4620 6.52827814915618
4630 6.5284996618913
4640 6.5284996618913
4650 6.52887691932088
4660 6.52917179370286
4670 6.52917179370286
4680 6.52950080452382
4690 6.53010269924147
4700 6.53010269924147
4710 6.53030418071625
4720 6.53030418071625
4730 6.53030418071625
4740 6.53030418071625
4750 6.53030418071625
4760 6.53053815421984
4770 6.53074999891048
4780 6.53100036653129
4790 6.53127597421455
4800 6.53127597421455
4810 6.53127597421455
4820 6.53127597421455
4830 6.53155618950463
4840 6.53155618950463
4850 6.53158439713597
4860 6.53181712312896
4870 6.53181712312896
4880 6.53204788397959
4890 6.53208298333813
4900 6.53271622481444
4910 6.53378843094493
4920 6.5340763472109
4930 6.5340763472109
4940 6.53427228681078
4950 6.53451661027204
4960 6.53451661027204
4970 6.53451661027204
4980 6.53476217784532
4990 6.53476217784532
5000 6.53476217784532
5010 6.53502719724763
5020 6.53526146922038
5030 6.53603829290292
5040 6.53642993636913
5050 6.53669255797618
5060 6.53669255797618
5070 6.53669255797618
5080 6.53703451689662
5090 6.53731745567435
5100 6.53815705930713
5110 6.53815705930713
5120 6.53815705930713
5130 6.53900253960899
5140 6.53922676980399
5150 6.53922676980399
5160 6.53950098765968
5170 6.53987465009206
5180 6.54014703271664
5190 6.54014703271664
5200 6.54014703271664
5210 6.54037252449502
5220 6.54055971693339
5230 6.54055971693339
5240 6.54079377254659
5250 6.54079377254659
5260 6.5410155020019
5270 6.5410155020019
5280 6.54150516823112
5290 6.54150516823112
5300 6.54150516823112
5310 6.54150516823112
5320 6.54176691446279
5330 6.54176691446279
5340 6.54176691446279
5350 6.54176691446279
5360 6.54205108229809
5370 6.54205108229809
5380 6.5423403562945
5390 6.54322012208219
5400 6.54322012208219
5410 6.54322012208219
5420 6.5437175880195
5430 6.54397000634732
5440 6.54397000634732
5450 6.54434058709043
5460 6.54472828147836
5470 6.54534073405303
5480 6.54534073405303
5490 6.54564120720994
5500 6.54564120720994
5510 6.54564120720994
5520 6.54564120720994
5530 6.54564120720994
5540 6.54564120720994
5550 6.54564120720994
5560 6.54564120720994
5570 6.54564120720994
5580 6.54564120720994
5590 6.54564120720994
5600 6.54564120720994
5610 6.54587091680349
5620 6.54591095017588
5630 6.54639462629899
5640 6.54639462629899
5650 6.54672060301668
5660 6.54672060301668
5670 6.54672060301668
5680 6.54672060301668
5690 6.54717108458004
5700 6.54717108458004
5710 6.54717108458004
5720 6.54717108458004
5730 6.54735770403092
5740 6.54735770403092
5750 6.54758685204124
5760 6.54758685204124
5770 6.54758685204124
5780 6.54777633939218
5790 6.54777633939218
5800 6.54777633939218
5810 6.54797147744328
5820 6.54818674518133
5830 6.54818674518133
5840 6.54818674518133
5850 6.54818674518133
5860 6.54861589655239
5870 6.54861589655239
5880 6.54887373314527
5890 6.54910725386886
5900 6.54910725386886
5910 6.54910725386886
5920 6.54910725386886
5930 6.54910725386886
5940 6.54910725386886
5950 6.54910725386886
5960 6.54936445191433
5970 6.55002054759565
5980 6.55039438238346
5990 6.55039438238346
6000 6.55039438238346
6010 6.55039438238346
6020 6.55085168177112
6030 6.55085168177112
6040 6.55194471457841
6050 6.55194471457841
6060 6.5530624200574
6070 6.5530624200574
6080 6.5530624200574
6090 6.55335939118375
6100 6.55371134448454
6110 6.55371134448454
6120 6.55371134448454
6130 6.55371134448454
6140 6.55371134448454
6150 6.55371134448454
6160 6.5540297382056
6170 6.5540297382056
6180 6.5540297382056
6190 6.5540297382056
6200 6.55427148769299
6210 6.55427148769299
6220 6.55427148769299
6230 6.55427148769299
6240 6.55427148769299
6250 6.55447685307445
6260 6.55447685307445
6270 6.55447685307445
6280 6.55471742413102
6290 6.55471742413102
6300 6.55471742413102
6310 6.55471742413102
6320 6.55471742413102
6330 6.55471742413102
6340 6.55471742413102
6350 6.55521199603293
6360 6.55521199603293
6370 6.55549068299966
6380 6.55572126867278
6390 6.55572126867278
6400 6.55572126867278
6410 6.55593790538722
6420 6.55593790538722
6430 6.55621859075779
6440 6.55621859075779
6450 6.55621859075779
6460 6.55645774203289
6470 6.55645774203289
6480 6.55645774203289
6490 6.55645774203289
6500 6.55645774203289
6510 6.55645774203289
6520 6.55645774203289
6530 6.55645774203289
6540 6.55667491356618
6550 6.55667491356618
6560 6.55667491356618
6570 6.55667491356618
6580 6.55667491356618
6590 6.55667491356618
6600 6.55667491356618
6610 6.55667491356618
6620 6.55667491356618
6630 6.55667491356618
6640 6.55667491356618
6650 6.55667491356618
6660 6.55667491356618
6670 6.55667491356618
6680 6.55667491356618
6690 6.55692026274539
6700 6.55692026274539
6710 6.55692026274539
6720 6.55692026274539
6730 6.55692026274539
6740 6.55692026274539
6750 6.55720891348133
6760 6.55720891348133
6770 6.55720891348133
6780 6.55720891348133
6790 6.55745438368974
6800 6.55745438368974
6810 6.55745438368974
6820 6.55787966803734
6830 6.55787966803734
6840 6.55818756260935
6850 6.55818756260935
6860 6.55852104015842
6870 6.55852104015842
6880 6.55852104015842
6890 6.55852104015842
6900 6.5588420135784
6910 6.55936768554067
6920 6.55936768554067
6930 6.55960732269285
6940 6.55960732269285
6950 6.56033935024192
6960 6.56095483031579
6970 6.56095483031579
6980 6.56095483031579
6990 6.56095483031579
7000 6.56121723878719
7010 6.56121723878719
7020 6.56121723878719
7030 6.56172766639882
7040 6.56178183094825
7050 6.56178183094825
7060 6.56178183094825
7070 6.56178183094825
7080 6.56178183094825
7090 6.56178183094825
7100 6.56178183094825
7110 6.56178183094825
7120 6.56178183094825
7130 6.56232132166101
7140 6.56260808172496
7150 6.56305306274057
7160 6.56357749243495
7170 6.5638369320638
7180 6.5638369320638
7190 6.56406382858881
7200 6.56406382858881
7210 6.56406382858881
7220 6.56406382858881
7230 6.56406382858881
7240 6.56426278490908
7250 6.5645471337272
7260 6.5645471337272
7270 6.5645471337272
7280 6.5647378035904
7290 6.5647378035904
7300 6.56499327713539
7310 6.56499327713539
7320 6.56519767621511
7330 6.56524331458547
7340 6.56594893733985
7350 6.56594893733985
7360 6.56594893733985
7370 6.56594893733985
7380 6.56615669878125
7390 6.56615669878125
7400 6.56615669878125
7410 6.56615669878125
7420 6.56615669878125
7430 6.56638211577948
7440 6.56638211577948
7450 6.56638211577948
7460 6.56638211577948
7470 6.56638211577948
7480 6.56638211577948
7490 6.56638211577948
7500 6.56638211577948
7510 6.56663233297075
7520 6.56663233297075
7530 6.56663233297075
7540 6.56689685984306
7550 6.56689685984306
7560 6.56689685984306
7570 6.56689685984306
7580 6.56689685984306
7590 6.56689685984306
7600 6.56689685984306
7610 6.56689685984306
7620 6.56689685984306
7630 6.56710867331113
7640 6.56735533028968
7650 6.56769499657224
7660 6.56797608820485
7670 6.56797608820485
7680 6.56797608820485
7690 6.56797608820485
7700 6.56821335746299
7710 6.56821335746299
7720 6.56821335746299
7730 6.56848336323881
7740 6.56848336323881
7750 6.56848336323881
7760 6.56848336323881
7770 6.56848336323881
7780 6.56848336323881
7790 6.56848336323881
7800 6.56848336323881
7810 6.56848336323881
7820 6.56848336323881
7830 6.56848336323881
7840 6.56848336323881
7850 6.56848336323881
7860 6.56848336323881
7870 6.56848336323881
7880 6.56853257587903
7890 6.56879737384786
7900 6.56879737384786
7910 6.56903291157436
7920 6.56903291157436
7930 6.56923212695358
7940 6.56923212695358
7950 6.56923212695358
7960 6.56923212695358
7970 6.56948644280684
7980 6.56948644280684
7990 6.56948644280684
8000 6.56948644280684
8010 6.56948644280684
8020 6.56948644280684
8030 6.56948644280684
8040 6.56971368407804
8050 6.56971368407804
8060 6.57005826253412
8070 6.57030333738669
8080 6.57030333738669
8090 6.57030333738669
8100 6.57030333738669
8110 6.57030333738669
8120 6.57030333738669
8130 6.57030333738669
8140 6.57059966015348
8150 6.57059966015348
8160 6.57059966015348
8170 6.57059966015348
8180 6.57059966015348
8190 6.57059966015348
8200 6.57059966015348
8210 6.57059966015348
8220 6.57059966015348
8230 6.57059966015348
8240 6.57059966015348
8250 6.57059966015348
8260 6.57094270073363
8270 6.57149163266585
8280 6.57149163266585
8290 6.5718568332593
8300 6.5718568332593
8310 6.57188362940886
8320 6.57188362940886
8330 6.57215143441736
8340 6.57215143441736
8350 6.57215143441736
8360 6.57215143441736
8370 6.57215143441736
8380 6.57215143441736
8390 6.57215143441736
8400 6.57215143441736
8410 6.57236000276467
8420 6.57236000276467
8430 6.57310497813465
8440 6.57310497813465
8450 6.57310497813465
8460 6.57310497813465
8470 6.57310497813465
8480 6.57310497813465
8490 6.57331722509662
8500 6.57331722509662
8510 6.57331722509662
8520 6.57388755461613
8530 6.57388755461613
8540 6.57388755461613
8550 6.57388755461613
8560 6.57388755461613
8570 6.57388755461613
8580 6.57388755461613
8590 6.57388755461613
8600 6.57388755461613
8610 6.57388755461613
8620 6.57409287446766
8630 6.57409287446766
8640 6.57409287446766
8650 6.57409287446766
8660 6.57409287446766
8670 6.57409287446766
8680 6.57409287446766
8690 6.57409287446766
8700 6.57430496095607
8710 6.57430496095607
8720 6.57430496095607
8730 6.57430496095607
8740 6.57430496095607
8750 6.57430496095607
8760 6.57430496095607
8770 6.57430496095607
8780 6.57455230465533
8790 6.57455230465533
8800 6.57455230465533
8810 6.57455230465533
8820 6.57455230465533
8830 6.57455230465533
8840 6.57455230465533
8850 6.57455230465533
8860 6.57455230465533
8870 6.57455230465533
8880 6.57455230465533
8890 6.57455230465533
8900 6.57455230465533
8910 6.57455230465533
8920 6.57455230465533
8930 6.57455230465533
8940 6.57474271834941
8950 6.57474271834941
8960 6.57474271834941
8970 6.57474271834941
8980 6.57474271834941
8990 6.57474271834941
9000 6.57509323288865
9010 6.57509323288865
9020 6.57531370852917
9030 6.57531370852917
9040 6.57531370852917
9050 6.57531370852917
9060 6.57531370852917
9070 6.57531370852917
9080 6.57531370852917
9090 6.57566884195466
9100 6.57566884195466
9110 6.57566884195466
9120 6.57594162640556
9130 6.57615158128876
9140 6.57615158128876
9150 6.57615158128876
9160 6.57615158128876
9170 6.57615158128876
9180 6.57615158128876
9190 6.57615158128876
9200 6.57615158128876
9210 6.57615158128876
9220 6.57615158128876
9230 6.57615158128876
9240 6.57615158128876
9250 6.57615158128876
9260 6.57615158128876
9270 6.57615158128876
9280 6.57615158128876
9290 6.57615158128876
9300 6.57615158128876
9310 6.57615158128876
9320 6.57615158128876
9330 6.57615158128876
9340 6.57615158128876
9350 6.57615158128876
9360 6.57615158128876
9370 6.57615158128876
9380 6.5763419906287
9390 6.5763419906287
9400 6.5763419906287
9410 6.5763419906287
9420 6.5763419906287
9430 6.5763419906287
9440 6.5763419906287
9450 6.5763419906287
9460 6.5763419906287
9470 6.57653290687262
9480 6.57653290687262
9490 6.57653290687262
9500 6.57653290687262
9510 6.57653290687262
9520 6.57653290687262
9530 6.57653290687262
9540 6.57653290687262
9550 6.57675219255919
9560 6.57675219255919
9570 6.57697717779435
9580 6.57697717779435
9590 6.57697717779435
9600 6.57697717779435
9610 6.57697717779435
9620 6.57697717779435
9630 6.57719290668211
9640 6.57719290668211
9650 6.57719290668211
9660 6.57719290668211
9670 6.57719290668211
9680 6.57719290668211
9690 6.57719290668211
9700 6.57719290668211
9710 6.57719290668211
9720 6.57719290668211
9730 6.57719290668211
9740 6.57719290668211
9750 6.57719290668211
9760 6.57719290668211
9770 6.57719290668211
9780 6.57719290668211
9790 6.57719290668211
9800 6.57719290668211
9810 6.57719290668211
9820 6.57719290668211
9830 6.57719290668211
9840 6.57719290668211
9850 6.57719290668211
9860 6.57741090153223
9870 6.57770765217819
9880 6.57774102679409
9890 6.57774102679409
9900 6.5782670684129
9910 6.57849696817002
9920 6.57933388963664
9930 6.57961346894669
9940 6.58038024179723
9950 6.58086616428627
9960 6.58086616428627
9970 6.58086616428627
9980 6.58086616428627
9990 6.58086616428627
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/lossofdirectiondefiningbatch_distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align=center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances loss of direction defining batch \\ to full-batch minimum (smoothed)},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymajorgrids = true,
ymin=-1.03106388810992, ymax=0.174803959602117,
yminorgrids = true,
ytick style={color=black},
ytick={-1.2,-1,-0.8,-0.6,-0.4,-0.2,0,0.2},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, color0]
table {%
0 -0.500606465415953
10 -0.552218615722656
20 -0.400052411403655
30 -0.29648
40 -0.3212
50 -0.37736
60 -0.39224
70 -0.3756
80 -0.37408
90 -0.39976
100 -0.3956
110 -0.40256
120 -0.38712
130 -0.39208
140 -0.39688
150 -0.382960719838142
160 -0.396000719838142
170 -0.385920719838142
180 -0.39528
190 -0.39064
200 -0.3832
210 -0.3808
220 -0.37504
230 -0.36456
240 -0.37528
250 -0.39312
260 -0.38704
270 -0.41048
280 -0.40848
290 -0.39136
300 -0.366
310 -0.35952
320 -0.36984
330 -0.38064
340 -0.38384
350 -0.37928
360 -0.3844
370 -0.38704
380 -0.38876067782402
390 -0.385516535582542
400 -0.394515857758522
410 -0.3944
420 -0.3816
430 -0.3656
440 -0.3852
450 -0.36512
460 -0.35064
470 -0.42744
480 -0.41304
490 -0.41368
500 -0.38104
510 -0.394
520 -0.38784
530 -0.40224
540 -0.41328
550 -0.39432
560 -0.34832
570 -0.36976
580 -0.38672
590 -0.38376
600 -0.35752
610 -0.36736
620 -0.37912
630 -0.36688
640 -0.36192
650 -0.37856
660 -0.37592
670 -0.34816
680 -0.35256
690 -0.37632
700 -0.36176
710 -0.34184
720 -0.3612
730 -0.36408
740 -0.3676
750 -0.34776
760 -0.3456
770 -0.34984
780 -0.35256
790 -0.35328
800 -0.34344
810 -0.33912
820 -0.35288
830 -0.35568
840 -0.34848
850 -0.323285058808327
860 -0.334565058808327
870 -0.34712
880 -0.36432
890 -0.35968
900 -0.36024
910 -0.34448
920 -0.34488
930 -0.34096
940 -0.35112
950 -0.3456
960 -0.342
970 -0.34968
980 -0.35392
990 -0.35992
1000 -0.342
1010 -0.33288
1020 -0.33912
1030 -0.30816
1040 -0.32592
1050 -0.32704
1060 -0.32848
1070 -0.31176
1080 -0.31728
1090 -0.34752
1100 -0.34672
1110 -0.35376
1120 -0.3496
1130 -0.34904
1140 -0.31536
1150 -0.31664
1160 -0.3264
1170 -0.33568
1180 -0.32056
1190 -0.3208
1200 -0.3324
1210 -0.31008
1220 -0.32488
1230 -0.31528
1240 -0.32024
1250 -0.32504
1260 -0.31304
1270 -0.316495646982193
1280 -0.327375646982193
1290 -0.33664
1300 -0.34016
1310 -0.308
1320 -0.301591603555679
1330 -0.320871603555679
1340 -0.289831603555679
1350 -0.33008
1360 -0.28848
1370 -0.32016
1380 -0.3244
1390 -0.3132
1400 -0.34496
1410 -0.33184
1420 -0.31976
1430 -0.29352
1440 -0.30192
1450 -0.34744
1460 -0.331742735643387
1470 -0.320942735643387
1480 -0.304062735643387
1490 -0.28808
1500 -0.29576
1510 -0.33664
1520 -0.33024
1530 -0.32136
1540 -0.37184
1550 -0.36
1560 -0.3988
1570 -0.36776
1580 -0.32624
1590 -0.3344
1600 -0.32032
1610 -0.31712
1620 -0.33848
1630 -0.33352
1640 -0.32888
1650 -0.31832
1660 -0.3192
1670 -0.3428
1680 -0.32632
1690 -0.29648
1700 -0.33168
1710 -0.31072
1720 -0.29064
1730 -0.31976
1740 -0.316906332101822
1750 -0.311706332101822
1760 -0.30824
1770 -0.28352
1780 -0.29368
1790 -0.3168
1800 -0.342
1810 -0.31496
1820 -0.28904
1830 -0.29912
1840 -0.3188
1850 -0.30456
1860 -0.32336
1870 -0.35544
1880 -0.36384
1890 -0.3252
1900 -0.33176
1910 -0.29808
1920 -0.32936
1930 -0.30936
1940 -0.30608
1950 -0.32696
1960 -0.34056
1970 -0.366309316205978
1980 -0.368149316205978
1990 -0.301029316205978
2000 -0.33464
2010 -0.32448
2020 -0.33896
2030 -0.36776
2040 -0.35824
2050 -0.341224631576538
2060 -0.311224631576538
2070 -0.31248
2080 -0.31088
2090 -0.34208
2100 -0.31552
2110 -0.31512
2120 -0.301169906435013
2130 -0.329809906435013
2140 -0.3736
2150 -0.46496
2160 -0.4464
2170 -0.37616
2180 -0.284
2190 -0.36632
2200 -0.38792
2210 -0.30761801106453
2220 -0.310738011064529
2230 -0.33136
2240 -0.33648
2250 -0.3428
2260 -0.33296
2270 -0.36
2280 -0.36048
2290 -0.34648
2300 -0.28512
2310 -0.3616
2320 -0.3424
2330 -0.3156
2340 -0.2872
2350 -0.3408
2360 -0.34672
2370 -0.434
2380 -0.45232
2390 -0.50312
2400 -0.38576
2410 -0.30664
2420 -0.27304
2430 -0.29296
2440 -0.339557867913246
2450 -0.330289176268578
2460 -0.333969176268578
2470 -0.322811308355331
2480 -0.35672
2490 -0.4524
2500 -0.437329021463394
2510 -0.383249021463394
2520 -0.30784
2530 -0.30928
2540 -0.33928
2550 -0.4104
2560 -0.39392
2570 -0.33136
2580 -0.33144
2590 -0.39968
2600 -0.38184
2610 -0.36192
2620 -0.26112
2630 -0.32024
2640 -0.341812668447494
2650 -0.379492668447494
2660 -0.37776
2670 -0.38568
2680 -0.38672
2690 -0.3696
2700 -0.3752
2710 -0.3644
2720 -0.37064
2730 -0.40152
2740 -0.35752
2750 -0.41408
2760 -0.38304
2770 -0.39768
2780 -0.34384
2790 -0.34712
2800 -0.41632
2810 -0.44888
2820 -0.37288
2830 -0.36776
2840 -0.36888
2850 -0.33408
2860 -0.336
2870 -0.34584
2880 -0.36408
2890 -0.4136
2900 -0.4092
2910 -0.3692
2920 -0.32328
2930 -0.31384
2940 -0.37712
2950 -0.40056
2960 -0.44976
2970 -0.48104
2980 -0.408224245576858
2990 -0.362888807344437
3000 -0.412344561767578
3010 -0.512824561767578
3020 -0.56672
3030 -0.46448
3040 -0.3496
3050 -0.40208
3060 -0.36888
3070 -0.3824
3080 -0.35688
3090 -0.34
3100 -0.35248
3110 -0.34528
3120 -0.43248
3130 -0.4652
3140 -0.40712
3150 -0.426
3160 -0.48336
3170 -0.41232
3180 -0.42552
3190 -0.45328
3200 -0.39496
3210 -0.43744
3220 -0.41224
3230 -0.45696
3240 -0.45696
3250 -0.41488
3260 -0.38712
3270 -0.357673383178711
3280 -0.352473383178711
3290 -0.40096
3300 -0.37088
3310 -0.3848
3320 -0.366595102424622
3330 -0.411475102424621
3340 -0.405875102424622
3350 -0.43608
3360 -0.45208
3370 -0.5048
3380 -0.452999818992615
3390 -0.374919818992615
3400 -0.3988
3410 -0.416956880178452
3420 -0.375836880178451
3430 -0.35576
3440 -0.34424
3450 -0.32176
3460 -0.44304
3470 -0.51768
3480 -0.4196
3490 -0.43448
3500 -0.4172
3510 -0.38216
3520 -0.379112232251167
3530 -0.372072232251167
3540 -0.442792232251167
3550 -0.48496
3560 -0.438
3570 -0.51144
3580 -0.588370172739029
3590 -0.527010172739029
3600 -0.56976
3610 -0.521193581118584
3620 -0.530873581118584
3630 -0.444313581118584
3640 -0.4456
3650 -0.3732
3660 -0.41952
3670 -0.37768
3680 -0.41408
3690 -0.400432939095497
3700 -0.352512939095497
3710 -0.354880366768837
3720 -0.390960366768837
3730 -0.43304
3740 -0.42096
3750 -0.48048
3760 -0.37504
3770 -0.40368
3780 -0.40384
3790 -0.3508
3800 -0.47064
3810 -0.49408
3820 -0.44248
3830 -0.31208
3840 -0.4044
3850 -0.47352
3860 -0.42712
3870 -0.40632
3880 -0.3872
3890 -0.37992
3900 -0.418
3910 -0.42808
3920 -0.38584
3930 -0.38424
3940 -0.36152
3950 -0.45168
3960 -0.49088
3970 -0.38832
3980 -0.46424
3990 -0.47704
4000 -0.45536
4010 -0.43696
4020 -0.43056
4030 -0.361795331463814
4040 -0.437715331463814
4050 -0.463075331463814
4060 -0.50152
4070 -0.46832
4080 -0.50392
4090 -0.45416
4100 -0.4504
4110 -0.40568
4120 -0.37104
4130 -0.39576
4140 -0.38424
4150 -0.36896
4160 -0.54336
4170 -0.58832
4180 -0.51688
4190 -0.47784
4200 -0.4708
4210 -0.50032
4220 -0.44128
4230 -0.39648
4240 -0.449969965252876
4250 -0.537809965252876
4260 -0.615089965252876
4270 -0.60992
4280 -0.56408
4290 -0.53376
4300 -0.5552
4310 -0.446391548256874
4320 -0.469431548256874
4330 -0.443111548256874
4340 -0.53248
4350 -0.48408
4360 -0.5032
4370 -0.58512726389885
4380 -0.631847263898849
4390 -0.61096
4400 -0.49576
4410 -0.44504
4420 -0.41304
4430 -0.38704
4440 -0.49232
4450 -0.51464
4460 -0.536380045280456
4470 -0.544380045280457
4480 -0.52808
4490 -0.44448
4500 -0.3676
4510 -0.38848
4520 -0.42512
4530 -0.42456
4540 -0.4028
4550 -0.4528
4560 -0.50088
4570 -0.45752
4580 -0.46144
4590 -0.39152
4600 -0.32168
4610 -0.33688
4620 -0.44888
4630 -0.55632
4640 -0.57456
4650 -0.54792
4660 -0.61712
4670 -0.53896
4680 -0.58448
4690 -0.5832
4700 -0.57144
4710 -0.596841944470406
4720 -0.674441944470406
4730 -0.57464
4740 -0.5792
4750 -0.43624
4760 -0.46064
4770 -0.406
4780 -0.44144
4790 -0.437898355317116
4800 -0.437418355317116
4810 -0.528218355317116
4820 -0.5356
4830 -0.55104
4840 -0.608574471278191
4850 -0.536174471278191
4860 -0.56288
4870 -0.48984
4880 -0.58096
4890 -0.56904
4900 -0.54592
4910 -0.50576
4920 -0.46470412856102
4930 -0.40750412856102
4940 -0.46710412856102
4950 -0.45376
4960 -0.408
4970 -0.43112
4980 -0.50072
4990 -0.54464
5000 -0.64144
5010 -0.62432
5020 -0.54384
5030 -0.50592
5040 -0.5296
5050 -0.5932
5060 -0.49168
5070 -0.4616
5080 -0.44208
5090 -0.39432
5100 -0.40416
5110 -0.46472
5120 -0.40624
5130 -0.60512
5140 -0.65536
5150 -0.57368
5160 -0.43112
5170 -0.379719517698288
5180 -0.372279517698288
5190 -0.411319517698288
5200 -0.36496
5210 -0.38488
5220 -0.47072
5230 -0.5656
5240 -0.50848
5250 -0.52496
5260 -0.46008
5270 -0.50424
5280 -0.44704
5290 -0.53272
5300 -0.50024
5310 -0.61608
5320 -0.60112
5330 -0.5752
5340 -0.54016
5350 -0.5056
5360 -0.61712
5370 -0.63048
5380 -0.56728
5390 -0.44368
5400 -0.41832
5410 -0.50072
5420 -0.55232
5430 -0.52392
5440 -0.54616
5450 -0.47544
5460 -0.43264
5470 -0.44992
5480 -0.47816
5490 -0.55904
5500 -0.49352
5510 -0.45464
5520 -0.51176
5530 -0.64143962387085
5540 -0.58911962387085
5550 -0.46552
5560 -0.62856
5570 -0.5604
5580 -0.5868
5590 -0.67848
5600 -0.62944
5610 -0.51864
5620 -0.49792
5630 -0.56464
5640 -0.5564
5650 -0.57496
5660 -0.52752
5670 -0.56056
5680 -0.485446688809395
5690 -0.529446688809395
5700 -0.59872
5710 -0.75408
5720 -0.65664
5730 -0.56048
5740 -0.74248
5750 -0.70632
5760 -0.576545723586083
5770 -0.538305723586083
5780 -0.524945723586082
5790 -0.5752
5800 -0.69112
5810 -0.668927018902302
5820 -0.612847018902302
5830 -0.49232
5840 -0.47216
5850 -0.53504
5860 -0.5524
5870 -0.56112
5880 -0.64152
5890 -0.52024
5900 -0.5628
5910 -0.56408
5920 -0.54888
5930 -0.48808
5940 -0.68384
5950 -0.78952
5960 -0.61712
5970 -0.54088
5980 -0.389155742549896
5990 -0.410195742549896
6000 -0.47888
6010 -0.57568
6020 -0.4652
6030 -0.52616
6040 -0.49712
6050 -0.454766525735855
6060 -0.478388541502952
6070 -0.528502015767098
6080 -0.4704
6090 -0.5184
6100 -0.5544
6110 -0.59392
6120 -0.52928
6130 -0.5204
6140 -0.48632
6150 -0.608
6160 -0.6264
6170 -0.57944
6180 -0.53192
6190 -0.49882320189476
6200 -0.61602320189476
6210 -0.49408
6220 -0.423014192373753
6230 -0.526614192373753
6240 -0.57328
6250 -0.55936
6260 -0.56448
6270 -0.56424
6280 -0.60736
6290 -0.6412
6300 -0.76736
6310 -0.66656
6320 -0.5476
6330 -0.44168
6340 -0.45408
6350 -0.44384
6360 -0.40304
6370 -0.4396
6380 -0.46008
6390 -0.4748
6400 -0.51712
6410 -0.58816
6420 -0.58328
6430 -0.64376
6440 -0.56344
6450 -0.4344
6460 -0.4516
6470 -0.52968
6480 -0.48728
6490 -0.60712
6500 -0.6196
6510 -0.57472
6520 -0.50744
6530 -0.59432
6540 -0.53872
6550 -0.44256
6560 -0.6096
6570 -0.71552
6580 -0.61504
6590 -0.46896
6600 -0.59792
6610 -0.56584
6620 -0.50936
6630 -0.46424
6640 -0.63384
6650 -0.72992
6660 -0.7144
6670 -0.61496
6680 -0.54008
6690 -0.67128
6700 -0.60496
6710 -0.63296
6720 -0.51776
6730 -0.46832
6740 -0.478373078901768
6750 -0.493866432344913
6760 -0.498506432344913
6770 -0.718693353443146
6780 -0.778
6790 -0.81784
6800 -0.58176
6810 -0.5656
6820 -0.50832
6830 -0.53928
6840 -0.68488
6850 -0.73056
6860 -0.72152
6870 -0.65488
6880 -0.61968
6890 -0.522
6900 -0.66216
6910 -0.72344
6920 -0.54528
6930 -0.56256
6940 -0.48616
6950 -0.39008
6960 -0.41744
6970 -0.48232
6980 -0.56064
6990 -0.61928
7000 -0.514
7010 -0.64096
7020 -0.58664
7030 -0.488715703420639
7040 -0.419195703420639
7050 -0.612852125127316
7060 -0.70152
7070 -0.82496
7080 -0.60392
7090 -0.5752
7100 -0.6772
7110 -0.67024
7120 -0.713519999999999
7130 -0.545199999999999
7140 -0.619759999999999
7150 -0.51048
7160 -0.46768
7170 -0.420121121435165
7180 -0.421481121435165
7190 -0.521286301956177
7200 -0.646842197837829
7210 -0.70124219783783
7220 -0.79656
7230 -0.74672
7240 -0.717519999999999
7250 -0.60216
7260 -0.64272
7270 -0.685741652960777
7280 -0.662221652960777
7290 -0.545421652960777
7300 -0.56432
7310 -0.70528
7320 -0.68096
7330 -0.5004
7340 -0.693078516628742
7350 -0.735078516628742
7360 -0.579078516628742
7370 -0.51832
7380 -0.53136
7390 -0.55112
7400 -0.570925135071278
7410 -0.615085135071278
7420 -0.745245135071278
7430 -0.72136
7440 -0.592900771667957
7450 -0.586500771667957
7460 -0.692020771667957
7470 -0.60776
7480 -0.56368
7490 -0.46136
7500 -0.5004
7510 -0.63544
7520 -0.60176
7530 -0.7536
7540 -0.751870549683571
7550 -0.674190549683571
7560 -0.55008
7570 -0.45952
7580 -0.5588
7590 -0.65288
7600 -0.60608
7610 -0.66864
7620 -0.55792
7630 -0.59456
7640 -0.62784
7650 -0.68704
7660 -0.61104
7670 -0.53784
7680 -0.56488
7690 -0.54632
7700 -0.58024
7710 -0.496
7720 -0.55832
7730 -0.57864
7740 -0.5376
7750 -0.40048
7760 -0.47632
7770 -0.58296
7780 -0.60632
7790 -0.5996
7800 -0.54672
7810 -0.55208
7820 -0.54488
7830 -0.538
7840 -0.61632
7850 -0.61552
7860 -0.707919999999999
7870 -0.59632
7880 -0.56968
7890 -0.54424
7900 -0.60656
7910 -0.607039999999999
7920 -0.711759999999999
7930 -0.7068
7940 -0.6248
7950 -0.60688
7960 -0.64088
7970 -0.63952
7980 -0.6368
7990 -0.68144
8000 -0.68272
8010 -0.70536
8020 -0.68952
8030 -0.4764
8040 -0.5296
8050 -0.59512
8060 -0.67384
8070 -0.71288
8080 -0.64672
8090 -0.54256
8100 -0.566034405765533
8110 -0.481554405765533
8120 -0.5556
8130 -0.81104
8140 -0.78912
8150 -0.80104
8160 -0.68304
8170 -0.54232
8180 -0.56328
8190 -0.682391345977783
8200 -0.762311345977783
8210 -0.687431345977783
8220 -0.63664
8230 -0.666
8240 -0.788
8250 -0.70552
8260 -0.93728
8270 -0.976251713213921
8280 -0.861611713213921
8290 -0.82624
8300 -0.72256
8310 -0.5848
8320 -0.52648
8330 -0.46096
8340 -0.46728
8350 -0.51856
8360 -0.5132
8370 -0.61488
8380 -0.72056
8390 -0.7304
8400 -0.6428
8410 -0.64472
8420 -0.58944
8430 -0.58744
8440 -0.57744
8450 -0.54224
8460 -0.524736303274631
8470 -0.560656303274631
8480 -0.6084
8490 -0.58592
8500 -0.758
8510 -0.65376
8520 -0.47496
8530 -0.4448
8540 -0.52816
8550 -0.59792
8560 -0.74312
8570 -0.71304
8580 -0.58712
8590 -0.76064
8600 -0.79232
8610 -0.77736
8620 -0.67576
8630 -0.65456
8640 -0.5484
8650 -0.52448
8660 -0.46048
8670 -0.5032
8680 -0.57728
8690 -0.667716308455467
8700 -0.772356308455467
8710 -0.719716308455467
8720 -0.6424
8730 -0.5688
8740 -0.599759020521641
8750 -0.625519020521641
8760 -0.7492
8770 -0.69496
8780 -0.64264
8790 -0.4708
8800 -0.54064
8810 -0.52895292673111
8820 -0.70887292673111
8830 -0.75304
8840 -0.8896
8850 -0.85752
8860 -0.81536
8870 -0.63784
8880 -0.5704
8890 -0.58408
8900 -0.64448
8910 -0.7996
8920 -0.7576
8930 -0.85944
8940 -0.76776
8950 -0.7248
8960 -0.60904
8970 -0.789199999999999
8980 -0.766879999999999
8990 -0.61008
9000 -0.60096
9010 -0.49936
9020 -0.61024
9030 -0.66008
9040 -0.793999999999999
9050 -0.764159999999999
9060 -0.61344
9070 -0.58104
9080 -0.53824
9090 -0.58848
9100 -0.61928
9110 -0.72552
9120 -0.72264
9130 -0.552453654148579
9140 -0.431013654148579
9150 -0.468853654148579
9160 -0.5316
9170 -0.6248
9180 -0.6232
9190 -0.606
9200 -0.68368
9210 -0.63528
9220 -0.64232
9230 -0.67936
9240 -0.79504
9250 -0.824141451869011
9260 -0.942941451869011
9270 -0.834
9280 -0.69032
9290 -0.63176
9300 -0.839999999999999
9310 -0.72088
9320 -0.75768
9330 -0.68416
9340 -0.6012
9350 -0.6416
9360 -0.78392
9370 -0.666
9380 -0.63408
9390 -0.7748
9400 -0.89984
9410 -0.73912
9420 -0.57752
9430 -0.63016
9440 -0.63064
9450 -0.738006937975884
9460 -0.792166937975884
9470 -0.789126937975883
9480 -0.7525080691576
9490 -0.6121080691576
9500 -0.696588069157601
9510 -0.737279999999999
9520 -0.571759999999999
9530 -0.6592
9540 -0.68408
9550 -0.644108299713135
9560 -0.594828299713135
9570 -0.771788299713135
9580 -0.77784
9590 -0.6632
9600 -0.76872
9610 -0.7968
9620 -0.81968
9630 -0.782221828539371
9640 -0.702221828539371
9650 -0.689101828539371
9660 -0.56624
9670 -0.57792
9680 -0.5252
9690 -0.53296
9700 -0.63448
9710 -0.711023802381754
9720 -0.68427449688673
9730 -0.65805268599391
9740 -0.732161991488934
9750 -0.660721991488934
9760 -0.63368
9770 -0.85536
9780 -0.9012
9790 -0.811326312801838
9800 -0.897966312801838
9810 -0.946526312801837
9820 -0.872543520145416
9830 -0.694926733927727
9840 -0.66198321378231
9850 -0.74830321378231
9860 -0.797519999999999
9870 -0.61168
9880 -0.66368
9890 -0.65968
9900 -0.77992
9910 -0.63136
9920 -0.59048
9930 -0.52008
9940 -0.58032
9950 -0.592799999999999
9960 -0.657599999999999
9970 -0.544783922863007
};
\addlegendentry{batch size: 32}
\addplot [line width=2pt, color1]
table {%
0 -0.523600443458556
10 -0.551738615722655
20 -0.410372411403655
30 -0.30632
40 -0.3212
50 -0.37736
60 -0.39224
70 -0.3756
80 -0.37408
90 -0.39976
100 -0.3956
110 -0.40256
120 -0.38712
130 -0.39208
140 -0.39688
150 -0.382960719838142
160 -0.396000719838142
170 -0.385920719838142
180 -0.39528
190 -0.39064
200 -0.3832
210 -0.3808
220 -0.37504
230 -0.36456
240 -0.37528
250 -0.39312
260 -0.38704
270 -0.41048
280 -0.40848
290 -0.39136
300 -0.366
310 -0.35952
320 -0.36984
330 -0.38064
340 -0.38384
350 -0.37928
360 -0.3844
370 -0.38704
380 -0.38876067782402
390 -0.385516535582542
400 -0.394515857758522
410 -0.3944
420 -0.3816
430 -0.3656
440 -0.3852
450 -0.36512
460 -0.35064
470 -0.41464
480 -0.40024
490 -0.40088
500 -0.38104
510 -0.394
520 -0.38784
530 -0.38752
540 -0.39856
550 -0.3796
560 -0.34832
570 -0.36976
580 -0.38672
590 -0.38376
600 -0.35752
610 -0.36736
620 -0.37912
630 -0.36688
640 -0.36192
650 -0.37856
660 -0.37592
670 -0.34816
680 -0.35256
690 -0.37632
700 -0.36176
710 -0.34184
720 -0.3612
730 -0.36408
740 -0.3676
750 -0.34776
760 -0.3456
770 -0.34984
780 -0.35256
790 -0.35328
800 -0.34344
810 -0.33912
820 -0.35288
830 -0.35568
840 -0.34848
850 -0.323285058808327
860 -0.334565058808327
870 -0.34712
880 -0.36432
890 -0.35968
900 -0.36024
910 -0.34448
920 -0.34488
930 -0.34096
940 -0.35112
950 -0.3456
960 -0.342
970 -0.34968
980 -0.35392
990 -0.35992
1000 -0.342
1010 -0.33288
1020 -0.33912
1030 -0.30816
1040 -0.32592
1050 -0.32704
1060 -0.32848
1070 -0.31176
1080 -0.31728
1090 -0.34752
1100 -0.34672
1110 -0.35376
1120 -0.3496
1130 -0.34904
1140 -0.31536
1150 -0.31664
1160 -0.3264
1170 -0.33568
1180 -0.32056
1190 -0.3208
1200 -0.3324
1210 -0.31008
1220 -0.32488
1230 -0.31528
1240 -0.32024
1250 -0.32504
1260 -0.31304
1270 -0.316495646982193
1280 -0.327375646982193
1290 -0.33664
1300 -0.34016
1310 -0.308
1320 -0.301591603555679
1330 -0.320871603555679
1340 -0.289831603555679
1350 -0.33008
1360 -0.28848
1370 -0.32016
1380 -0.3244
1390 -0.3132
1400 -0.34496
1410 -0.33184
1420 -0.31976
1430 -0.29352
1440 -0.30192
1450 -0.34744
1460 -0.331742735643387
1470 -0.320942735643387
1480 -0.304062735643387
1490 -0.28808
1500 -0.29576
1510 -0.33664
1520 -0.33024
1530 -0.32136
1540 -0.356
1550 -0.34416
1560 -0.38296
1570 -0.36776
1580 -0.32624
1590 -0.3344
1600 -0.32032
1610 -0.31712
1620 -0.33848
1630 -0.33352
1640 -0.32888
1650 -0.31832
1660 -0.3192
1670 -0.3428
1680 -0.32632
1690 -0.29648
1700 -0.33168
1710 -0.31072
1720 -0.29064
1730 -0.31976
1740 -0.316906332101822
1750 -0.311706332101822
1760 -0.30824
1770 -0.28352
1780 -0.29368
1790 -0.3168
1800 -0.342
1810 -0.31496
1820 -0.28904
1830 -0.29912
1840 -0.3188
1850 -0.30456
1860 -0.32336
1870 -0.35544
1880 -0.36384
1890 -0.3252
1900 -0.33176
1910 -0.29808
1920 -0.32936
1930 -0.30936
1940 -0.30608
1950 -0.32696
1960 -0.34056
1970 -0.366309316205978
1980 -0.368149316205978
1990 -0.301029316205978
2000 -0.33464
2010 -0.32472
2020 -0.3392
2030 -0.368
2040 -0.35824
2050 -0.341224631576538
2060 -0.311224631576538
2070 -0.31248
2080 -0.30944
2090 -0.34064
2100 -0.31552
2110 -0.31512
2120 -0.301169906435013
2130 -0.329329906435013
2140 -0.37312
2150 -0.46448
2160 -0.4464
2170 -0.37616
2180 -0.284
2190 -0.35672
2200 -0.37832
2210 -0.30761801106453
2220 -0.310738011064529
2230 -0.33136
2240 -0.33648
2250 -0.3428
2260 -0.33296
2270 -0.35664
2280 -0.35712
2290 -0.34504
2300 -0.28512
2310 -0.35992
2320 -0.34072
2330 -0.31392
2340 -0.2872
2350 -0.3408
2360 -0.34672
2370 -0.40912
2380 -0.42408
2390 -0.47368
2400 -0.3812
2410 -0.30544
2420 -0.27304
2430 -0.29296
2440 -0.336917867913246
2450 -0.327649176268578
2460 -0.333969176268578
2470 -0.322811308355331
2480 -0.35672
2490 -0.4524
2500 -0.437329021463394
2510 -0.383249021463394
2520 -0.30784
2530 -0.30928
2540 -0.3376
2550 -0.40872
2560 -0.39224
2570 -0.32896
2580 -0.32904
2590 -0.39728
2600 -0.38184
2610 -0.36192
2620 -0.26112
2630 -0.32024
2640 -0.341812668447494
2650 -0.379492668447494
2660 -0.37776
2670 -0.38568
2680 -0.38672
2690 -0.36936
2700 -0.37496
2710 -0.36416
2720 -0.36968
2730 -0.40056
2740 -0.35656
2750 -0.41408
2760 -0.38304
2770 -0.39744
2780 -0.3436
2790 -0.34712
2800 -0.41632
2810 -0.44888
2820 -0.37288
2830 -0.36776
2840 -0.36888
2850 -0.33408
2860 -0.336
2870 -0.34584
2880 -0.36408
2890 -0.4136
2900 -0.4092
2910 -0.3692
2920 -0.32328
2930 -0.31384
2940 -0.37712
2950 -0.40088
2960 -0.45008
2970 -0.48136
2980 -0.408224245576858
2990 -0.362888807344437
3000 -0.409944561767578
3010 -0.510184561767578
3020 -0.56408
3030 -0.46448
3040 -0.3496
3050 -0.40208
3060 -0.36888
3070 -0.3824
3080 -0.35688
3090 -0.34
3100 -0.35248
3110 -0.34528
3120 -0.432
3130 -0.46472
3140 -0.40664
3150 -0.42552
3160 -0.48048
3170 -0.4092
3180 -0.42528
3190 -0.45184
3200 -0.39328
3210 -0.43456
3220 -0.41056
3230 -0.45504
3240 -0.45624
3250 -0.41416
3260 -0.38688
3270 -0.357673383178711
3280 -0.351753383178711
3290 -0.39928
3300 -0.3692
3310 -0.38384
3320 -0.366115102424622
3330 -0.410515102424622
3340 -0.404915102424622
3350 -0.4356
3360 -0.45112
3370 -0.49856
3380 -0.446759818992615
3390 -0.374919818992615
3400 -0.39304
3410 -0.407116880178452
3420 -0.371996880178451
3430 -0.356
3440 -0.34424
3450 -0.32176
3460 -0.44304
3470 -0.51744
3480 -0.4172
3490 -0.43232
3500 -0.41504
3510 -0.38216
3520 -0.379112232251167
3530 -0.372072232251167
3540 -0.442792232251167
3550 -0.48496
3560 -0.438
3570 -0.51072
3580 -0.587650172739029
3590 -0.526290172739029
3600 -0.5688
3610 -0.520233581118584
3620 -0.529193581118584
3630 -0.442393581118584
3640 -0.44368
3650 -0.37296
3660 -0.41592
3670 -0.37408
3680 -0.41072
3690 -0.400432939095497
3700 -0.352512939095497
3710 -0.354880366768837
3720 -0.390480366768837
3730 -0.4352
3740 -0.4236
3750 -0.48312
3760 -0.37504
3770 -0.40368
3780 -0.40312
3790 -0.35008
3800 -0.46968
3810 -0.49312
3820 -0.44152
3830 -0.31208
3840 -0.4044
3850 -0.47352
3860 -0.42688
3870 -0.40608
3880 -0.3872
3890 -0.37992
3900 -0.41704
3910 -0.42688
3920 -0.3856
3930 -0.38376
3940 -0.36128
3950 -0.45168
3960 -0.49088
3970 -0.38832
3980 -0.464
3990 -0.47584
4000 -0.4532
4010 -0.4352
4020 -0.4288
4030 -0.360995331463814
4040 -0.437715331463814
4050 -0.462595331463814
4060 -0.49984
4070 -0.46712
4080 -0.50272
4090 -0.45416
4100 -0.45016
4110 -0.40544
4120 -0.3708
4130 -0.39552
4140 -0.384
4150 -0.36896
4160 -0.54088
4170 -0.5856
4180 -0.5144
4190 -0.4776
4200 -0.46984
4210 -0.49936
4220 -0.44056
4230 -0.39624
4240 -0.434529965252876
4250 -0.522369965252876
4260 -0.608129965252876
4270 -0.60296
4280 -0.56336
4290 -0.53328
4300 -0.55472
4310 -0.446391548256874
4320 -0.460791548256874
4330 -0.434471548256874
4340 -0.52384
4350 -0.48384
4360 -0.50296
4370 -0.57016726389885
4380 -0.61664726389885
4390 -0.59576
4400 -0.49576
4410 -0.44504
4420 -0.41304
4430 -0.38704
4440 -0.48896
4450 -0.51128
4460 -0.533020045280456
4470 -0.544140045280457
4480 -0.52784
4490 -0.44448
4500 -0.3676
4510 -0.38848
4520 -0.42512
4530 -0.42456
4540 -0.39968
4550 -0.44848
4560 -0.49704
4570 -0.45488
4580 -0.4588
4590 -0.39152
4600 -0.32168
4610 -0.33496
4620 -0.44696
4630 -0.5556
4640 -0.5736
4650 -0.5472
4660 -0.6092
4670 -0.5296
4680 -0.5744
4690 -0.5784
4700 -0.56856
4710 -0.594201944470406
4720 -0.674201944470406
4730 -0.5744
4740 -0.57896
4750 -0.43624
4760 -0.46064
4770 -0.406
4780 -0.44144
4790 -0.437658355317116
4800 -0.437178355317116
4810 -0.528218355317116
4820 -0.5356
4830 -0.54312
4840 -0.600654471278191
4850 -0.535934471278191
4860 -0.56144
4870 -0.48864
4880 -0.58072
4890 -0.56616
4900 -0.54304
4910 -0.50528
4920 -0.46422412856102
4930 -0.40702412856102
4940 -0.46710412856102
4950 -0.45376
4960 -0.408
4970 -0.43112
4980 -0.50048
4990 -0.54416
5000 -0.63112
5010 -0.61448
5020 -0.53256
5030 -0.4812
5040 -0.51616
5050 -0.58048
5060 -0.4912
5070 -0.46136
5080 -0.44208
5090 -0.39432
5100 -0.40368
5110 -0.46376
5120 -0.40576
5130 -0.60392
5140 -0.65392
5150 -0.56984
5160 -0.42512
5170 -0.374439517698288
5180 -0.372279517698288
5190 -0.411319517698288
5200 -0.36496
5210 -0.38488
5220 -0.47072
5230 -0.56416
5240 -0.50704
5250 -0.52352
5260 -0.46008
5270 -0.50328
5280 -0.44608
5290 -0.53272
5300 -0.50024
5310 -0.61584
5320 -0.58744
5330 -0.55816
5340 -0.5236
5350 -0.50224
5360 -0.61688
5370 -0.62952
5380 -0.56656
5390 -0.44368
5400 -0.41808
5410 -0.50048
5420 -0.55232
5430 -0.52392
5440 -0.54616
5450 -0.47544
5460 -0.43264
5470 -0.44944
5480 -0.47744
5490 -0.55808
5500 -0.49256
5510 -0.45416
5520 -0.50528
5530 -0.63423962387085
5540 -0.58791962387085
5550 -0.46528
5560 -0.62808
5570 -0.56016
5580 -0.58512
5590 -0.66832
5600 -0.62
5610 -0.51864
5620 -0.49744
5630 -0.56368
5640 -0.55152
5650 -0.57056
5660 -0.51976
5670 -0.55624
5680 -0.484486688809395
5690 -0.529446688809395
5700 -0.58232
5710 -0.73336
5720 -0.63592
5730 -0.5468
5740 -0.72584
5750 -0.69976
5760 -0.569985723586083
5770 -0.538305723586083
5780 -0.523505723586083
5790 -0.5692
5800 -0.66704
5810 -0.643887018902302
5820 -0.597487018902302
5830 -0.48056
5840 -0.47192
5850 -0.53384
5860 -0.55024
5870 -0.5592
5880 -0.63984
5890 -0.51856
5900 -0.5628
5910 -0.54392
5920 -0.52872
5930 -0.47344
5940 -0.68048
5950 -0.76328
5960 -0.59296
5970 -0.53672
5980 -0.388195742549896
5990 -0.410195742549896
6000 -0.47816
6010 -0.57424
6020 -0.464
6030 -0.52448
6040 -0.4964
6050 -0.453806525735855
6060 -0.477668541502953
6070 -0.519062015767098
6080 -0.4612
6090 -0.47088
6100 -0.50688
6110 -0.59416
6120 -0.52928
6130 -0.5204
6140 -0.4856
6150 -0.6068
6160 -0.6144
6170 -0.56744
6180 -0.5204
6190 -0.49106320189476
6200 -0.60802320189476
6210 -0.48608
6220 -0.423014192373753
6230 -0.525174192373753
6240 -0.57184
6250 -0.55936
6260 -0.56424
6270 -0.5616
6280 -0.60496
6290 -0.6388
6300 -0.76328
6310 -0.66248
6320 -0.544
6330 -0.44168
6340 -0.45408
6350 -0.44384
6360 -0.40304
6370 -0.4396
6380 -0.46008
6390 -0.4748
6400 -0.51712
6410 -0.56456
6420 -0.55176
6430 -0.6096
6440 -0.55288
6450 -0.42568
6460 -0.44288
6470 -0.52344
6480 -0.4796
6490 -0.60328
6500 -0.61576
6510 -0.57376
6520 -0.50672
6530 -0.5936
6540 -0.53872
6550 -0.4404
6560 -0.60744
6570 -0.71504
6580 -0.61456
6590 -0.46896
6600 -0.59768
6610 -0.5656
6620 -0.50384
6630 -0.45872
6640 -0.58856
6650 -0.68416
6660 -0.68336
6670 -0.6104
6680 -0.5396
6690 -0.67104
6700 -0.60472
6710 -0.63272
6720 -0.4996
6730 -0.45016
6740 -0.461493078901768
6750 -0.483786432344913
6760 -0.489146432344914
6770 -0.718693353443146
6780 -0.77704
6790 -0.81712
6800 -0.582
6810 -0.56536
6820 -0.50784
6830 -0.53832
6840 -0.66536
6850 -0.71104
6860 -0.70464
6870 -0.65416
6880 -0.61296
6890 -0.51528
6900 -0.65568
6910 -0.69624
6920 -0.51712
6930 -0.5344
6940 -0.484
6950 -0.39008
6960 -0.41744
6970 -0.48232
6980 -0.56064
6990 -0.61928
7000 -0.514
7010 -0.6128
7020 -0.55848
7030 -0.478315703420639
7040 -0.419435703420639
7050 -0.590932125127316
7060 -0.67912
7070 -0.79464
7080 -0.596
7090 -0.55208
7100 -0.6536
7110 -0.64352
7120 -0.6736
7130 -0.506
7140 -0.5656
7150 -0.48856
7160 -0.46432
7170 -0.416761121435165
7180 -0.420521121435165
7190 -0.520326301956177
7200 -0.64468219783783
7210 -0.69036219783783
7220 -0.75944
7230 -0.71104
7240 -0.69128
7250 -0.58488
7260 -0.62328
7270 -0.661021652960777
7280 -0.656221652960777
7290 -0.545421652960777
7300 -0.56432
7310 -0.70504
7320 -0.68072
7330 -0.5004
7340 -0.691638516628742
7350 -0.733638516628742
7360 -0.578838516628742
7370 -0.5176
7380 -0.53016
7390 -0.5456
7400 -0.565885135071277
7410 -0.614605135071278
7420 -0.736045135071278
7430 -0.71216
7440 -0.591940771667957
7450 -0.585780771667957
7460 -0.688420771667957
7470 -0.6044
7480 -0.5608
7490 -0.46136
7500 -0.5004
7510 -0.63232
7520 -0.5984
7530 -0.75024
7540 -0.750910549683571
7550 -0.669310549683571
7560 -0.5452
7570 -0.458
7580 -0.53928
7590 -0.63264
7600 -0.60512
7610 -0.66408
7620 -0.55408
7630 -0.58544
7640 -0.61944
7650 -0.67864
7660 -0.60816
7670 -0.5352
7680 -0.56224
7690 -0.54632
7700 -0.58
7710 -0.49576
7720 -0.5576
7730 -0.57816
7740 -0.53712
7750 -0.386
7760 -0.46208
7770 -0.56872
7780 -0.60608
7790 -0.59888
7800 -0.54624
7810 -0.5516
7820 -0.5444
7830 -0.538
7840 -0.61632
7850 -0.60704
7860 -0.68544
7870 -0.568
7880 -0.54504
7890 -0.52304
7900 -0.5704
7910 -0.58728
7920 -0.69224
7930 -0.7056
7940 -0.61976
7950 -0.60016
7960 -0.63824
7970 -0.63832
7980 -0.63584
7990 -0.68048
8000 -0.6524
8010 -0.66568
8020 -0.6748
8030 -0.47152
8040 -0.5296
8050 -0.57392
8060 -0.6524
8070 -0.6864
8080 -0.64144
8090 -0.54112
8100 -0.560754405765534
8110 -0.476994405765533
8120 -0.55368
8130 -0.80888
8140 -0.78528
8150 -0.764
8160 -0.64624
8170 -0.53968
8180 -0.54088
8190 -0.656791345977783
8200 -0.748551345977783
8210 -0.673671345977783
8220 -0.6364
8230 -0.61232
8240 -0.73408
8250 -0.694
8260 -0.91032
8270 -0.943531713213921
8280 -0.837051713213921
8290 -0.79752
8300 -0.69552
8310 -0.57096
8320 -0.52448
8330 -0.46096
8340 -0.46728
8350 -0.5048
8360 -0.49296
8370 -0.6072
8380 -0.70952
8390 -0.72152
8400 -0.63728
8410 -0.6392
8420 -0.588
8430 -0.57904
8440 -0.55768
8450 -0.51984
8460 -0.513696303274631
8470 -0.549616303274632
8480 -0.6084
8490 -0.58496
8500 -0.7544
8510 -0.6504
8520 -0.47496
8530 -0.4448
8540 -0.52792
8550 -0.59768
8560 -0.73952
8570 -0.7036
8580 -0.57408
8590 -0.73704
8600 -0.76944
8610 -0.7564
8620 -0.65136
8630 -0.63016
8640 -0.5472
8650 -0.52352
8660 -0.46048
8670 -0.5032
8680 -0.57192
8690 -0.649076308455467
8700 -0.742676308455467
8710 -0.690836308455467
8720 -0.63904
8730 -0.5688
8740 -0.598559020521641
8750 -0.601199020521641
8760 -0.71304
8770 -0.66192
8780 -0.62744
8790 -0.45832
8800 -0.51424
8810 -0.50303292673111
8820 -0.69255292673111
8830 -0.72248
8840 -0.8516
8850 -0.82024
8860 -0.77608
8870 -0.60624
8880 -0.53976
8890 -0.55344
8900 -0.6052
8910 -0.74248
8920 -0.7388
8930 -0.796
8940 -0.70432
8950 -0.6864
8960 -0.59848
8970 -0.70176
8980 -0.68856
8990 -0.6056
9000 -0.59824
9010 -0.49912
9020 -0.60032
9030 -0.64944
9040 -0.7232
9050 -0.69312
9060 -0.6004
9070 -0.56848
9080 -0.53656
9090 -0.58704
9100 -0.6188
9110 -0.70224
9120 -0.69912
9130 -0.546453654148579
9140 -0.431013654148579
9150 -0.464293654148579
9160 -0.52584
9170 -0.58344
9180 -0.58616
9190 -0.56656
9200 -0.65816
9210 -0.60952
9220 -0.62616
9230 -0.67352
9240 -0.78248
9250 -0.794941451869011
9260 -0.893261451869011
9270 -0.77056
9280 -0.66888
9290 -0.60016
9300 -0.8128
9310 -0.70264
9320 -0.75432
9330 -0.68416
9340 -0.6012
9350 -0.6416
9360 -0.77504
9370 -0.65712
9380 -0.61384
9390 -0.74464
9400 -0.85352
9410 -0.72032
9420 -0.57488
9430 -0.60872
9440 -0.6116
9450 -0.718726937975884
9460 -0.784006937975884
9470 -0.780246937975883
9480 -0.7484280691576
9490 -0.6099480691576
9500 -0.679548069157601
9510 -0.71112
9520 -0.5576
9530 -0.6568
9540 -0.6824
9550 -0.642428299713135
9560 -0.588828299713135
9570 -0.759068299713135
9580 -0.7692
9590 -0.65984
9600 -0.76848
9610 -0.79656
9620 -0.8132
9630 -0.762301828539372
9640 -0.688301828539371
9650 -0.665741828539371
9660 -0.5568
9670 -0.568
9680 -0.52472
9690 -0.53224
9700 -0.622
9710 -0.627183802381754
9720 -0.61291449688673
9730 -0.64957268599391
9740 -0.727361991488933
9750 -0.653761991488933
9760 -0.626
9770 -0.83176
9780 -0.84936
9790 -0.745086312801838
9800 -0.847326312801838
9810 -0.905966312801838
9820 -0.837023520145416
9830 -0.684526733927727
9840 -0.64206321378231
9850 -0.728143213782311
9860 -0.77736
9870 -0.6112
9880 -0.66368
9890 -0.65968
9900 -0.77584
9910 -0.62728
9920 -0.59048
9930 -0.52008
9940 -0.576
9950 -0.54904
9960 -0.61816
9970 -0.544783922863007
};
\addlegendentry{batch size: 64}
\addplot [line width=2pt, color2]
table {%
0 -0.411544411258696
10 -0.411949762516021
20 -0.208452411403655
30 -0.15784
40 -0.23048
50 -0.28328
60 -0.30008
70 -0.2988
80 -0.27352
90 -0.26824
100 -0.2564
110 -0.26552
120 -0.27696
130 -0.28072
140 -0.25192
150 -0.253360719838142
160 -0.279840719838142
170 -0.272880719838142
180 -0.26184
190 -0.25576
200 -0.25
210 -0.28552
220 -0.28912
230 -0.29136
240 -0.29224
250 -0.2928
260 -0.29272
270 -0.298997951321602
280 -0.293157951321602
290 -0.297637951321602
300 -0.31104
310 -0.3048
320 -0.31992
330 -0.324
340 -0.33248
350 -0.344
360 -0.3424
370 -0.32656
380 -0.32324067782402
390 -0.303436535582542
400 -0.308355857758522
410 -0.31832
420 -0.31704
430 -0.31544
440 -0.318
450 -0.2948
460 -0.28752
470 -0.33464
480 -0.32048
490 -0.32784
500 -0.35008
510 -0.33472
520 -0.324
530 -0.31592
540 -0.3452
550 -0.3308
560 -0.33752
570 -0.352
580 -0.3524
590 -0.35544
600 -0.3376
610 -0.36496
620 -0.35104
630 -0.334
640 -0.34416
650 -0.36512
660 -0.36296
670 -0.33376
680 -0.34848
690 -0.36696
700 -0.34184
710 -0.32648
720 -0.3468
730 -0.35832
740 -0.36064
750 -0.3456
760 -0.3456
770 -0.34984
780 -0.35136
790 -0.34752
800 -0.33768
810 -0.33456
820 -0.35288
830 -0.34752
840 -0.34032
850 -0.318965058808327
860 -0.330485058808327
870 -0.3428
880 -0.36288
890 -0.35512
900 -0.3528
910 -0.33824
920 -0.3396
930 -0.33568
940 -0.34824
950 -0.3456
960 -0.342
970 -0.34968
980 -0.33752
990 -0.3428
1000 -0.34128
1010 -0.33048
1020 -0.33504
1030 -0.30624
1040 -0.324
1050 -0.32704
1060 -0.32848
1070 -0.31176
1080 -0.31392
1090 -0.33984
1100 -0.33904
1110 -0.34272
1120 -0.33856
1130 -0.338
1140 -0.31536
1150 -0.31664
1160 -0.3264
1170 -0.33472
1180 -0.3196
1190 -0.31984
1200 -0.3324
1210 -0.31008
1220 -0.32488
1230 -0.31528
1240 -0.32024
1250 -0.32504
1260 -0.31016
1270 -0.313615646982193
1280 -0.327375646982193
1290 -0.33256
1300 -0.33608
1310 -0.308
1320 -0.301591603555679
1330 -0.320871603555679
1340 -0.289591603555679
1350 -0.32984
1360 -0.28848
1370 -0.32016
1380 -0.3244
1390 -0.3132
1400 -0.34016
1410 -0.32704
1420 -0.31376
1430 -0.29232
1440 -0.30192
1450 -0.34744
1460 -0.331742735643387
1470 -0.320942735643387
1480 -0.304062735643387
1490 -0.28808
1500 -0.29576
1510 -0.33664
1520 -0.33024
1530 -0.32136
1540 -0.34344
1550 -0.3316
1560 -0.3596
1570 -0.35144
1580 -0.32072
1590 -0.32888
1600 -0.3148
1610 -0.31712
1620 -0.32984
1630 -0.32488
1640 -0.32024
1650 -0.31832
1660 -0.3192
1670 -0.3428
1680 -0.32632
1690 -0.29648
1700 -0.32376
1710 -0.3028
1720 -0.29064
1730 -0.31976
1740 -0.316906332101822
1750 -0.311706332101822
1760 -0.30824
1770 -0.28352
1780 -0.2788
1790 -0.30192
1800 -0.32712
1810 -0.31496
1820 -0.28904
1830 -0.29912
1840 -0.3188
1850 -0.30456
1860 -0.32336
1870 -0.34728
1880 -0.35568
1890 -0.3252
1900 -0.33176
1910 -0.29808
1920 -0.32816
1930 -0.30816
1940 -0.30488
1950 -0.32696
1960 -0.34056
1970 -0.352149316205978
1980 -0.353989316205978
1990 -0.301029316205978
2000 -0.33464
2010 -0.3048
2020 -0.31928
2030 -0.3392
2040 -0.34936
2050 -0.331384631576538
2060 -0.297064631576538
2070 -0.29832
2080 -0.29624
2090 -0.32744
2100 -0.31552
2110 -0.31512
2120 -0.301169906435013
2130 -0.321169906435013
2140 -0.34624
2150 -0.42536
2160 -0.41496
2170 -0.37568
2180 -0.284
2190 -0.32088
2200 -0.34248
2210 -0.291298011064529
2220 -0.310738011064529
2230 -0.33136
2240 -0.32568
2250 -0.332
2260 -0.32216
2270 -0.3384
2280 -0.33888
2290 -0.33184
2300 -0.28512
2310 -0.3332
2320 -0.30992
2330 -0.286
2340 -0.28264
2350 -0.32736
2360 -0.33328
2370 -0.3652
2380 -0.37096
2390 -0.39608
2400 -0.33576
2410 -0.29176
2420 -0.27304
2430 -0.29296
2440 -0.306597867913246
2450 -0.296369176268578
2460 -0.323649176268578
2470 -0.316331308355331
2480 -0.34088
2490 -0.39408
2500 -0.375649021463394
2510 -0.348689021463394
2520 -0.3016
2530 -0.30304
2540 -0.3152
2550 -0.3748
2560 -0.348
2570 -0.30256
2580 -0.3204
2590 -0.34208
2600 -0.33
2610 -0.31416
2620 -0.25368
2630 -0.28184
2640 -0.301732668447494
2650 -0.340772668447494
2660 -0.31328
2670 -0.308
2680 -0.34176
2690 -0.34144
2700 -0.34272
2710 -0.34512
2720 -0.332
2730 -0.34024
2740 -0.31352
2750 -0.36912
2760 -0.34776
2770 -0.34768
2780 -0.30416
2790 -0.32144
2800 -0.37672
2810 -0.40928
2820 -0.36208
2830 -0.34784
2840 -0.34872
2850 -0.32904
2860 -0.33
2870 -0.33504
2880 -0.33912
2890 -0.3196
2900 -0.32312
2910 -0.33528
2920 -0.30024
2930 -0.29056
2940 -0.31704
2950 -0.3164
2960 -0.3464
2970 -0.36344
2980 -0.351984245576858
2990 -0.315528807344437
3000 -0.329304561767578
3010 -0.355384561767578
3020 -0.36536
3030 -0.34472
3040 -0.32512
3050 -0.32856
3060 -0.30808
3070 -0.30864
3080 -0.31896
3090 -0.30784
3100 -0.31864
3110 -0.30976
3120 -0.31336
3130 -0.32344
3140 -0.34152
3150 -0.34408
3160 -0.34032
3170 -0.29568
3180 -0.34808
3190 -0.33864
3200 -0.31784
3210 -0.31128
3220 -0.32208
3230 -0.34176
3240 -0.37448
3250 -0.35424
3260 -0.34456
3270 -0.328873383178711
3280 -0.305113383178711
3290 -0.34776
3300 -0.31048
3310 -0.33504
3320 -0.283795102424622
3330 -0.318355102424622
3340 -0.322355102424621
3350 -0.34336
3360 -0.3412
3370 -0.38576
3380 -0.359239818992615
3390 -0.345159818992615
3400 -0.30944
3410 -0.301756880178452
3420 -0.289916880178451
3430 -0.324
3440 -0.31424
3450 -0.26368
3460 -0.34392
3470 -0.38808
3480 -0.3156
3490 -0.36048
3500 -0.35928
3510 -0.34088
3520 -0.318072232251167
3530 -0.307912232251167
3540 -0.301752232251167
3550 -0.32136
3560 -0.3348
3570 -0.33968
3580 -0.383570172739029
3590 -0.335235335144997
3600 -0.347665162405968
3610 -0.353418743524551
3620 -0.393033581118584
3630 -0.301353581118584
3640 -0.31088
3650 -0.32856
3660 -0.37632
3670 -0.3364
3680 -0.32864
3690 -0.326272939095497
3700 -0.285552939095497
3710 -0.326560366768837
3720 -0.340240366768837
3730 -0.35272
3740 -0.3368
3750 -0.30112
3760 -0.234
3770 -0.27968
3780 -0.3144
3790 -0.29376
3800 -0.3684
3810 -0.34904
3820 -0.31184
3830 -0.28208
3840 -0.29568
3850 -0.32104
3860 -0.2944
3870 -0.31704
3880 -0.32752
3890 -0.33624
3900 -0.32016
3910 -0.3136
3920 -0.3128
3930 -0.28144
3940 -0.29624
3950 -0.3088
3960 -0.32544
3970 -0.28936
3980 -0.36256
3990 -0.34512
4000 -0.3016
4010 -0.29104
4020 -0.28392
4030 -0.226195331463814
4040 -0.307395331463814
4050 -0.315875331463814
4060 -0.29184
4070 -0.32696
4080 -0.3416
4090 -0.32328
4100 -0.34896
4110 -0.33096
4120 -0.29688
4130 -0.32856
4140 -0.27744
4150 -0.26192
4160 -0.35256
4170 -0.38272
4180 -0.31536
4190 -0.328
4200 -0.29616
4210 -0.29896
4220 -0.24376
4230 -0.2808
4240 -0.283009965252876
4250 -0.306049965252876
4260 -0.332289965252876
4270 -0.322
4280 -0.35424
4290 -0.36584
4300 -0.34448
4310 -0.257111548256874
4320 -0.279351548256874
4330 -0.317671548256874
4340 -0.38392
4350 -0.364
4360 -0.3128
4370 -0.322407263898849
4380 -0.348487263898849
4390 -0.3716
4400 -0.31976
4410 -0.2864
4420 -0.3088
4430 -0.26464
4440 -0.27865968650341
4450 -0.26945968650341
4460 -0.350860045280456
4470 -0.361660045280457
4480 -0.36008
4490 -0.29352
4500 -0.2804
4510 -0.30152
4520 -0.28616
4530 -0.3036
4540 -0.28232
4550 -0.29992
4560 -0.31696
4570 -0.32528
4580 -0.32392
4590 -0.294
4600 -0.266
4610 -0.24688
4620 -0.31072
4630 -0.35328
4640 -0.33496
4650 -0.32768
4660 -0.30936
4670 -0.27936
4680 -0.22072
4690 -0.22176
4700 -0.24
4710 -0.338841944470405
4720 -0.380361944470406
4730 -0.36856
4740 -0.33352
4750 -0.26832
4760 -0.30328
4770 -0.26256
4780 -0.2948
4790 -0.301178355317116
4800 -0.258618355317116
4810 -0.312858355317116
4820 -0.28544
4830 -0.30768
4840 -0.315214471278191
4850 -0.262414471278191
4860 -0.2968
4870 -0.29616
4880 -0.3272
4890 -0.252
4900 -0.28712
4910 -0.29216
4920 -0.27710412856102
4930 -0.24454412856102
4940 -0.25998412856102
4950 -0.24904
4960 -0.29928
4970 -0.33552
4980 -0.33496
4990 -0.30488
5000 -0.34328
5010 -0.35344
5020 -0.29376
5030 -0.23712
5040 -0.31864
5050 -0.34416
5060 -0.30544
5070 -0.32656
5080 -0.32416
5090 -0.2992
5100 -0.29584
5110 -0.29888
5120 -0.23272
5130 -0.27304
5140 -0.29128
5150 -0.28624
5160 -0.2684
5170 -0.286199517698288
5180 -0.297719517698288
5190 -0.285479517698288
5200 -0.24944
5210 -0.258
5220 -0.34104
5230 -0.28144
5240 -0.21568
5250 -0.30256
5260 -0.33328
5270 -0.36096
5280 -0.26592
5290 -0.3364
5300 -0.27088
5310 -0.24504
5320 -0.24568
5330 -0.31936
5340 -0.27976
5350 -0.30072
5360 -0.37304
5370 -0.3308
5380 -0.30368
5390 -0.25616
5400 -0.27392
5410 -0.27304
5420 -0.26304
5430 -0.24672
5440 -0.30032
5450 -0.36984
5460 -0.3744
5470 -0.33128
5480 -0.29568
5490 -0.36752
5500 -0.3004
5510 -0.2784
5520 -0.30288
5530 -0.34327962387085
5540 -0.32847962387085
5550 -0.30712
5560 -0.3436
5570 -0.31496
5580 -0.28512
5590 -0.28176
5600 -0.3272
5610 -0.30744
5620 -0.21208
5630 -0.21416
5640 -0.18264
5650 -0.2572
5660 -0.29168
5670 -0.29424
5680 -0.236886688809395
5690 -0.232726688809395
5700 -0.2716
5710 -0.26856
5720 -0.22248
5730 -0.21112
5740 -0.34592
5750 -0.384
5760 -0.322705723586082
5770 -0.306865723586082
5780 -0.315025723586082
5790 -0.2896
5800 -0.25192
5810 -0.238047018902302
5820 -0.302127018902302
5830 -0.30176
5840 -0.27824
5850 -0.25
5860 -0.27808
5870 -0.27864
5880 -0.36
5890 -0.30576
5900 -0.32648
5910 -0.30888
5920 -0.32424
5930 -0.33664
5940 -0.40192
5950 -0.39968
5960 -0.27
5970 -0.29104
5980 -0.269715742549896
5990 -0.279475742549896
6000 -0.2804
6010 -0.33632
6020 -0.26336
6030 -0.28456
6040 -0.26416
6050 -0.267406525735855
6060 -0.344468541502953
6070 -0.341702015767098
6080 -0.3304
6090 -0.28976
6100 -0.30976
6110 -0.34928
6120 -0.26736
6130 -0.2464
6140 -0.25248
6150 -0.30744
6160 -0.2828
6170 -0.31248
6180 -0.27584
6190 -0.30754320189476
6200 -0.33130320189476
6210 -0.25104
6220 -0.196694192373753
6230 -0.225334192373753
6240 -0.28248
6250 -0.31416
6260 -0.28096
6270 -0.29664
6280 -0.3524
6290 -0.33016
6300 -0.35056
6310 -0.33536
6320 -0.29768
6330 -0.2944
6340 -0.31016
6350 -0.29592
6360 -0.27128
6370 -0.32456
6380 -0.306
6390 -0.31368
6400 -0.27912
6410 -0.2628
6420 -0.2824
6430 -0.2928
6440 -0.27728
6450 -0.23304
6460 -0.28472
6470 -0.29856
6480 -0.22928
6490 -0.3368
6500 -0.38864
6510 -0.3464
6520 -0.25528
6530 -0.21984
6540 -0.2424
6550 -0.22176
6560 -0.28688
6570 -0.30512
6580 -0.28976
6590 -0.28984
6600 -0.29512
6610 -0.23768
6620 -0.23424
6630 -0.2444
6640 -0.29056
6650 -0.27592
6660 -0.30672
6670 -0.34216
6680 -0.2676
6690 -0.28704
6700 -0.23032
6710 -0.2696
6720 -0.25216
6730 -0.20488
6740 -0.232853078901768
6750 -0.230106432344913
6760 -0.227146432344913
6770 -0.292853353443146
6780 -0.2872
6790 -0.3628
6800 -0.29968
6810 -0.27832
6820 -0.22704
6830 -0.17936
6840 -0.2528
6850 -0.30352
6860 -0.30008
6870 -0.26448
6880 -0.33056
6890 -0.25952
6900 -0.3328
6910 -0.38664
6920 -0.29648
6930 -0.26112
6940 -0.25232
6950 -0.23056
6960 -0.2784
6970 -0.30992
6980 -0.34856
6990 -0.35136
7000 -0.22656
7010 -0.26984
7020 -0.25936
7030 -0.260235703420639
7040 -0.252955703420639
7050 -0.364932125127315
7060 -0.37288
7070 -0.42472
7080 -0.30664
7090 -0.29208
7100 -0.28872
7110 -0.27304
7120 -0.25704
7130 -0.1788
7140 -0.25864
7150 -0.25056
7160 -0.25048
7170 -0.222921121435165
7180 -0.245401121435165
7190 -0.266406301956177
7200 -0.27340219783783
7210 -0.29204219783783
7220 -0.32896
7230 -0.26224
7240 -0.26208
7250 -0.24
7260 -0.26752
7270 -0.283901652960777
7280 -0.349181652960777
7290 -0.275501652960777
7300 -0.31288
7310 -0.33528
7320 -0.32656
7330 -0.24816
7340 -0.339718516628742
7350 -0.383238516628742
7360 -0.289638516628742
7370 -0.24968
7380 -0.24376
7390 -0.23664
7400 -0.287725135071278
7410 -0.310125135071277
7420 -0.360925135071278
7430 -0.3336
7440 -0.270900771667957
7450 -0.274340771667957
7460 -0.269460771667957
7470 -0.29688
7480 -0.30728
7490 -0.25856
7500 -0.26832
7510 -0.26536
7520 -0.17952
7530 -0.23632
7540 -0.293870549683571
7550 -0.251630549683571
7560 -0.2964
7570 -0.27504
7580 -0.3036
7590 -0.35552
7600 -0.41072
7610 -0.40976
7620 -0.31192
7630 -0.27256
7640 -0.30048
7650 -0.37008
7660 -0.2984
7670 -0.21768
7680 -0.25376
7690 -0.27616
7700 -0.32288
7710 -0.2844
7720 -0.30648
7730 -0.31792
7740 -0.29264
7750 -0.23248
7760 -0.22104
7770 -0.2488
7780 -0.29912
7790 -0.3484
7800 -0.30216
7810 -0.32112
7820 -0.25256
7830 -0.27608
7840 -0.311748543670177
7850 -0.210868543670177
7860 -0.320628543670177
7870 -0.26168
7880 -0.29592
7890 -0.28512
7900 -0.266
7910 -0.27496
7920 -0.29616
7930 -0.25416
7940 -0.20784
7950 -0.29272
7960 -0.33048
7970 -0.30968
7980 -0.28512
7990 -0.27936
8000 -0.23328
8010 -0.1932
8020 -0.27536
8030 -0.22296
8040 -0.26552
8050 -0.23416
8060 -0.3176
8070 -0.28368
8080 -0.21328
8090 -0.21312
8100 -0.248754405765533
8110 -0.260514405765533
8120 -0.23992
8130 -0.3448
8140 -0.30152
8150 -0.28312
8160 -0.288
8170 -0.24656
8180 -0.20112
8190 -0.233031345977783
8200 -0.351991345977783
8210 -0.406711345977783
8220 -0.43096
8230 -0.37024
8240 -0.39544
8250 -0.28648
8260 -0.324
8270 -0.351851713213921
8280 -0.402011713213921
8290 -0.38008
8300 -0.27528
8310 -0.20576
8320 -0.26704
8330 -0.2348
8340 -0.25968
8350 -0.26904
8360 -0.21512
8370 -0.21872
8380 -0.23728
8390 -0.28368
8400 -0.35024
8410 -0.29808
8420 -0.29528
8430 -0.28352
8440 -0.21912
8450 -0.18992
8460 -0.213536303274631
8470 -0.251936303274631
8480 -0.28968
8490 -0.2564
8500 -0.30104
8510 -0.32624
8520 -0.28584
8530 -0.25136
8540 -0.24696
8550 -0.2984
8560 -0.3756
8570 -0.30848
8580 -0.25032
8590 -0.30936
8600 -0.31864
8610 -0.3024
8620 -0.28216
8630 -0.30768
8640 -0.25944
8650 -0.2028
8660 -0.20944
8670 -0.2012
8680 -0.14224
8690 -0.195556308455467
8700 -0.337236308455467
8710 -0.338436308455467
8720 -0.27072
8730 -0.28696
8740 -0.341199020521641
8750 -0.328159020521641
8760 -0.2764
8770 -0.30472
8780 -0.28152
8790 -0.29104
8800 -0.23312
8810 -0.17183292673111
8820 -0.18719292673111
8830 -0.18672
8840 -0.24672
8850 -0.28
8860 -0.33312
8870 -0.2104
8880 -0.23968
8890 -0.21824
8900 -0.22248
8910 -0.27112
8920 -0.37856
8930 -0.25824
8940 -0.2104
8950 -0.26424
8960 -0.26176
8970 -0.3071186586833
8980 -0.2892786586833
8990 -0.18064
9000 -0.22472
9010 -0.23936
9020 -0.29312
9030 -0.31688
9040 -0.35
9050 -0.29632
9060 -0.22552
9070 -0.1528
9080 -0.15704
9090 -0.20128
9100 -0.23624
9110 -0.24976
9120 -0.29368
9130 -0.251253654148579
9140 -0.242853654148579
9150 -0.206533654148579
9160 -0.25936
9170 -0.29384
9180 -0.234
9190 -0.20776
9200 -0.22504
9210 -0.2264
9220 -0.26
9230 -0.25368
9240 -0.2788
9250 -0.239501451869011
9260 -0.259341451869011
9270 -0.2072
9280 -0.27728
9290 -0.23144
9300 -0.22888
9310 -0.17968
9320 -0.31928
9330 -0.30616
9340 -0.27528
9350 -0.30096
9360 -0.31456
9370 -0.28136
9380 -0.287531593596935
9390 -0.318251593596935
9400 -0.26696
9410 -0.24688
9420 -0.30008
9430 -0.196
9440 -0.14728
9450 -0.170006937975884
9460 -0.278886937975883
9470 -0.345686937975883
9480 -0.3222680691576
9490 -0.2431480691576
9500 -0.1798680691576
9510 -0.19024
9520 -0.17072
9530 -0.19944
9540 -0.28776
9550 -0.315708299713135
9560 -0.281948299713135
9570 -0.292588299713135
9580 -0.29752
9590 -0.28608
9600 -0.38608
9610 -0.38952
9620 -0.31392
9630 -0.261981828539371
9640 -0.271101828539371
9650 -0.225421828539371
9660 -0.1268
9670 -0.20376
9680 -0.24256
9690 -0.28008
9700 -0.3016
9710 -0.271023802381754
9720 -0.24723449688673
9730 -0.31677268599391
9740 -0.331201991488933
9750 -0.292641991488933
9760 -0.18752
9770 -0.34816
9780 -0.33272
9790 -0.260286312801838
9800 -0.244926312801838
9810 -0.348606312801838
9820 -0.357743520145416
9830 -0.278846733927727
9840 -0.30070321378231
9850 -0.30790321378231
9860 -0.3644
9870 -0.27368
9880 -0.30128
9890 -0.28992
9900 -0.40168
9910 -0.23776
9920 -0.21472
9930 -0.2044
9940 -0.27944
9950 -0.2816
9960 -0.3176
9970 -0.251903922863007
};
\addlegendentry{batch size: 128}
\addplot [line width=2pt, color3]
table {%
0 -0.112295747413636
10 -0.0207642924118049
20 0.0402317847061157
30 -0.0104
40 -0.11856
50 -0.20768
60 -0.24128
70 -0.18578375849247
80 -0.12570375849247
90 -0.13376
100 -0.142504102568626
110 -0.146184102568626
120 -0.13824
130 -0.1564
140 -0.13888
150 -0.129280719838142
160 -0.143040719838142
170 -0.154560719838142
180 -0.14736
190 -0.13792
200 -0.127182334885597
210 -0.163342334885597
220 -0.17816
230 -0.18688
240 -0.18232
250 -0.17088
260 -0.1684
270 -0.16712
280 -0.16992
290 -0.16648
300 -0.18936
310 -0.18528
320 -0.171483056726456
330 -0.167163056726456
340 -0.187163056726456
350 -0.2108
360 -0.20848
370 -0.19984
380 -0.19460067782402
390 -0.184156535582542
400 -0.174675857758522
410 -0.17048
420 -0.186
430 -0.19232
440 -0.19056
450 -0.19712
460 -0.19176
470 -0.20016
480 -0.18456
490 -0.19072
500 -0.21208
510 -0.1948
520 -0.18504
530 -0.19656
540 -0.22944
550 -0.22032
560 -0.24752
570 -0.25096
580 -0.23336
590 -0.21816
600 -0.22408
610 -0.26032
620 -0.24424
630 -0.23032
640 -0.222
650 -0.23648
660 -0.23216
670 -0.2188
680 -0.2472
690 -0.26232
700 -0.253700483794212
710 -0.249140483794212
720 -0.256980483794212
730 -0.24408
740 -0.23584
750 -0.25008
760 -0.26256
770 -0.28216
780 -0.28488
790 -0.27168
800 -0.25248
810 -0.27
820 -0.29432
830 -0.257343384227753
840 -0.233343384227753
850 -0.231835771317482
860 -0.251932387089729
870 -0.264247328281403
880 -0.27552
890 -0.27616
900 -0.26304
910 -0.25736
920 -0.26088
930 -0.2584
940 -0.28152
950 -0.28416
960 -0.2664
970 -0.24768
980 -0.2444
990 -0.2684
1000 -0.27648
1010 -0.255420593271255
1020 -0.257340593271255
1030 -0.25416
1040 -0.25824
1050 -0.268
1060 -0.27016
1070 -0.26904
1080 -0.2652
1090 -0.26488
1100 -0.26768
1110 -0.29088
1120 -0.28792
1130 -0.2828
1140 -0.27744
1150 -0.28232
1160 -0.28128
1170 -0.28288
1180 -0.2836
1190 -0.27952
1200 -0.29736
1210 -0.29064
1220 -0.28816
1230 -0.28312
1240 -0.2804
1250 -0.28712
1260 -0.2744
1270 -0.288175646982193
1280 -0.291615646982193
1290 -0.26896
1300 -0.27344
1310 -0.28232
1320 -0.268711603555679
1330 -0.296631603555679
1340 -0.264391603555679
1350 -0.29192
1360 -0.26136
1370 -0.28992
1380 -0.298
1390 -0.30072
1400 -0.32696
1410 -0.31432
1420 -0.27656
1430 -0.26064
1440 -0.27672
1450 -0.32032
1460 -0.309902735643387
1470 -0.297662735643387
1480 -0.281982735643387
1490 -0.27584
1500 -0.28448
1510 -0.328
1520 -0.31512
1530 -0.30096
1540 -0.30808
1550 -0.30584
1560 -0.29896
1570 -0.28296
1580 -0.27896
1590 -0.31304
1600 -0.2992
1610 -0.30776
1620 -0.30704
1630 -0.2908
1640 -0.28352
1650 -0.30344
1660 -0.30792
1670 -0.31256
1680 -0.28768
1690 -0.26744
1700 -0.2884
1710 -0.28544
1720 -0.28416
1730 -0.3068
1740 -0.296746332101822
1750 -0.297786332101822
1760 -0.28736
1770 -0.26576
1780 -0.2596
1790 -0.27328
1800 -0.2908
1810 -0.29384
1820 -0.26792
1830 -0.28736
1840 -0.3008
1850 -0.29256
1860 -0.31136
1870 -0.31384
1880 -0.30112
1890 -0.28608
1900 -0.30104
1910 -0.26952
1920 -0.28952
1930 -0.26848
1940 -0.26592
1950 -0.30896
1960 -0.31248
1970 -0.299509316205978
1980 -0.302789316205978
1990 -0.276069316205978
2000 -0.29576
2010 -0.2504
2020 -0.26848
2030 -0.27008
2040 -0.2816
2050 -0.266984631576538
2060 -0.244664631576538
2070 -0.24712
2080 -0.25896
2090 -0.28344
2100 -0.27832
2110 -0.27144
2120 -0.282209906435013
2130 -0.278609906435013
2140 -0.2916
2150 -0.3108
2160 -0.31128
2170 -0.31592
2180 -0.27704
2190 -0.2744
2200 -0.28616
2210 -0.254258011064529
2220 -0.286738011064529
2230 -0.29656
2240 -0.29232
2250 -0.2984
2260 -0.28544
2270 -0.25624
2280 -0.25264
2290 -0.2756
2300 -0.26136
2310 -0.26424
2320 -0.24216
2330 -0.23888
2340 -0.24376
2350 -0.26496
2360 -0.26872
2370 -0.28
2380 -0.29448
2390 -0.27728
2400 -0.26136
2410 -0.244
2420 -0.23752
2430 -0.24496
2440 -0.235717867913246
2450 -0.222609176268578
2460 -0.251329176268578
2470 -0.253851308355331
2480 -0.27176
2490 -0.28968
2500 -0.278609021463394
2510 -0.275169021463394
2520 -0.26224
2530 -0.25624
2540 -0.27016
2550 -0.31224
2560 -0.28808
2570 -0.22744
2580 -0.23808
2590 -0.23352
2600 -0.26104
2610 -0.25048
2620 -0.22488
2630 -0.2208
2640 -0.224852668447494
2650 -0.261652668447494
2660 -0.24712
2670 -0.24088
2680 -0.23592
2690 -0.2412
2700 -0.24608
2710 -0.25456
2720 -0.2428
2730 -0.24888
2740 -0.24544
2750 -0.30048
2760 -0.27008
2770 -0.2696
2780 -0.24296
2790 -0.24584
2800 -0.2528
2810 -0.27216
2820 -0.27112
2830 -0.27096
2840 -0.27568
2850 -0.25632
2860 -0.24096
2870 -0.2352
2880 -0.26424
2890 -0.22584
2900 -0.23224
2910 -0.23152
2920 -0.18664
2930 -0.18856
2940 -0.20952
2950 -0.22768
2960 -0.24608
2970 -0.27408
2980 -0.258464245576859
2990 -0.252008807344437
3000 -0.273144561767578
3010 -0.244504561767578
3020 -0.24984
3030 -0.2292
3040 -0.23512
3050 -0.20096
3060 -0.18888
3070 -0.19688
3080 -0.23584
3090 -0.22688
3100 -0.22064
3110 -0.22168
3120 -0.22136
3130 -0.2284
3140 -0.23952
3150 -0.2408
3160 -0.22584
3170 -0.19056
3180 -0.26048
3190 -0.240814915966988
3200 -0.223454915966988
3210 -0.202814915966988
3220 -0.2236
3230 -0.2268
3240 -0.22728
3250 -0.21824
3260 -0.22912
3270 -0.223113383178711
3280 -0.205673383178711
3290 -0.24744
3300 -0.22696
3310 -0.27312
3320 -0.221875102424621
3330 -0.237395102424622
3340 -0.215635102424621
3350 -0.21088
3360 -0.225357786178589
3370 -0.244157786178589
3380 -0.234439818992615
3390 -0.254839818992615
3400 -0.22664
3410 -0.225676880178451
3420 -0.203596880178452
3430 -0.22248
3440 -0.18992
3450 -0.15096
3460 -0.20912
3470 -0.24912
3480 -0.20424
3490 -0.2212
3500 -0.18544
3510 -0.17936
3520 -0.168152232251167
3530 -0.206712232251167
3540 -0.215672232251167
3550 -0.20568
3560 -0.18688
3570 -0.2032
3580 -0.271490172739029
3590 -0.239410172739029
3600 -0.29352
3610 -0.270153581118584
3620 -0.309753581118584
3630 -0.216073581118584
3640 -0.20856
3650 -0.22144
3660 -0.254
3670 -0.22608
3680 -0.22432
3690 -0.249872939095497
3700 -0.187072939095497
3710 -0.204080366768837
3720 -0.214560366768837
3730 -0.22768
3740 -0.22816
3750 -0.1764
3760 -0.11104
3770 -0.15288
3780 -0.17104
3790 -0.16752
3800 -0.262484303035736
3810 -0.263924303035736
3820 -0.21736
3830 -0.152
3840 -0.2048
3850 -0.21944
3860 -0.19464
3870 -0.21224
3880 -0.21928
3890 -0.198303438920975
3900 -0.214063438920975
3910 -0.193263438920975
3920 -0.19512
3930 -0.1668
3940 -0.160144164376259
3950 -0.157104164376259
3960 -0.141504164376259
3970 -0.11832
3980 -0.206499381551742
3990 -0.236019381551742
4000 -0.190339381551742
4010 -0.16288
4020 -0.16648
4030 -0.144755331463814
4040 -0.189395331463814
4050 -0.210755331463814
4060 -0.18224
4070 -0.18264
4080 -0.17728
4090 -0.1916
4100 -0.23296
4110 -0.20592
4120 -0.15728
4130 -0.16136
4140 -0.16304
4150 -0.13456
4160 -0.21312
4170 -0.26432
4180 -0.19592
4190 -0.1936
4200 -0.1796
4210 -0.198730035276413
4220 -0.180330035276413
4230 -0.18096
4240 -0.177489965252876
4250 -0.182049965252876
4260 -0.205649965252876
4270 -0.21208
4280 -0.24304
4290 -0.2396
4300 -0.21664
4310 -0.153991548256874
4320 -0.186151548256874
4330 -0.202471548256874
4340 -0.21704
4350 -0.22136
4360 -0.26232
4370 -0.251767263898849
4380 -0.247447263898849
4390 -0.256
4400 -0.24152
4410 -0.19648
4420 -0.17752
4430 -0.14032
4440 -0.15704
4450 -0.1716
4460 -0.242140045280456
4470 -0.197820045280456
4480 -0.22688
4490 -0.19456
4500 -0.20032
4510 -0.227294869532585
4520 -0.214974869532585
4530 -0.222334869532585
4540 -0.1804
4550 -0.168
4560 -0.194841013655663
4570 -0.220761013655662
4580 -0.22848
4590 -0.1816
4600 -0.15056
4610 -0.1244
4620 -0.16712
4630 -0.26248
4640 -0.25304
4650 -0.1956
4660 -0.199244615082741
4670 -0.191804615082741
4680 -0.156604615082741
4690 -0.16528
4700 -0.16672
4710 -0.239641944470406
4720 -0.293401944470405
4730 -0.25136
4740 -0.23856
4750 -0.17216
4760 -0.17952
4770 -0.15904
4780 -0.19392
4790 -0.200378355317116
4800 -0.186698355317116
4810 -0.227978355317116
4820 -0.17792
4830 -0.176902095031738
4840 -0.204196566309929
4850 -0.159556566309929
4860 -0.2184
4870 -0.16784
4880 -0.18256
4890 -0.15344
4900 -0.17184
4910 -0.152124874782562
4920 -0.180029003343582
4930 -0.18414412856102
4940 -0.18350412856102
4950 -0.1644
4960 -0.1676
4970 -0.207731566386223
4980 -0.204931566386223
4990 -0.168451566386223
5000 -0.21432
5010 -0.24096
5020 -0.21072
5030 -0.16424
5040 -0.18752
5050 -0.24088
5060 -0.226
5070 -0.20992
5080 -0.20312
5090 -0.1788
5100 -0.16728
5110 -0.15016
5120 -0.1288
5130 -0.16008
5140 -0.17608
5150 -0.1672
5160 -0.13992
5170 -0.150199517698288
5180 -0.154679517698288
5190 -0.189613802046776
5200 -0.158854284348488
5210 -0.18656
5220 -0.22712
5230 -0.17952
5240 -0.139156112668514
5250 -0.188276112668514
5260 -0.205268952438831
5270 -0.216272839770317
5280 -0.165232839770317
5290 -0.242
5300 -0.17392
5310 -0.18208
5320 -0.20728
5330 -0.22976
5340 -0.168
5350 -0.11512
5360 -0.25128
5370 -0.27168
5380 -0.21688
5390 -0.17048
5400 -0.17576
5410 -0.19392
5420 -0.19776
5430 -0.18336
5440 -0.17368
5450 -0.21624
5460 -0.22352
5470 -0.1888
5480 -0.14536
5490 -0.21168
5500 -0.1856
5510 -0.1944
5520 -0.19528
5530 -0.18927962387085
5540 -0.19359962387085
5550 -0.1852
5560 -0.24712
5570 -0.21272
5580 -0.18424
5590 -0.20832
5600 -0.23856
5610 -0.19296
5620 -0.10304
5630 -0.12008
5640 -0.134
5650 -0.1924
5660 -0.14416
5670 -0.13472
5680 -0.108566688809395
5690 -0.135867063217163
5700 -0.259300374407768
5710 -0.295700374407768
5720 -0.18016
5730 -0.13112
5740 -0.25464
5750 -0.270845507998466
5760 -0.232111231584549
5770 -0.199745723586082
5780 -0.135585723586082
5790 -0.16952
5800 -0.20696
5810 -0.241167018902302
5820 -0.272127018902302
5830 -0.21016
5840 -0.1856
5850 -0.16616
5860 -0.18416
5870 -0.16784
5880 -0.25464
5890 -0.22696
5900 -0.21872
5910 -0.2176
5920 -0.193347976150513
5930 -0.166387976150513
5940 -0.195427976150513
5950 -0.23032
5960 -0.1844
5970 -0.17752
5980 -0.138595742549896
5990 -0.120435742549896
6000 -0.15216
6010 -0.1828
6020 -0.16216
6030 -0.20624
6040 -0.16952
6050 -0.126846525735855
6060 -0.176228541502953
6070 -0.166822015767097
6080 -0.18904
6090 -0.14736
6100 -0.17608
6110 -0.25624
6120 -0.2296
6130 -0.194
6140 -0.15856
6150 -0.18576
6160 -0.1796
6170 -0.19248
6180 -0.16144
6190 -0.19538320189476
6200 -0.26770320189476
6210 -0.17872
6220 -0.101334192373753
6230 -0.152774192373753
6240 -0.21896
6250 -0.1476
6260 -0.14664
6270 -0.15048
6280 -0.18672
6290 -0.21696
6300 -0.29248
6310 -0.26112
6320 -0.22608
6330 -0.19096
6340 -0.20272
6350 -0.1852
6360 -0.13272
6370 -0.16336
6380 -0.10144
6390 -0.0983999999999999
6400 -0.14096
6410 -0.20904
6420 -0.220775001657009
6430 -0.197895001657009
6440 -0.14488
6450 -0.10944
6460 -0.16744
6470 -0.21
6480 -0.19376
6490 -0.27224
6500 -0.276924818466902
6510 -0.211964818466902
6520 -0.137324818466902
6530 -0.13352
6540 -0.1508
6550 -0.13976
6560 -0.14904
6570 -0.19056
6580 -0.152715177912712
6590 -0.163355177912712
6600 -0.188795177912712
6610 -0.24928
6620 -0.20992
6630 -0.1696
6640 -0.14936
6650 -0.19032
6660 -0.21096
6670 -0.2304
6680 -0.21164003942728
6690 -0.21036003942728
6700 -0.20628003942728
6710 -0.20256
6720 -0.14376
6730 -0.0944799999999999
6740 -0.116853078901768
6750 -0.0960264323449134
6760 -0.0742664323449135
6770 -0.133573353443146
6780 -0.20328
6790 -0.23808
6800 -0.17056
6810 -0.20856
6820 -0.16704
6830 -0.09216
6840 -0.1084
6850 -0.13896
6860 -0.17984
6870 -0.19688
6880 -0.21544
6890 -0.20552
6900 -0.29232
6910 -0.3232
6920 -0.200896253991127
6930 -0.122736253991127
6940 -0.09128
6950 -0.1328
6960 -0.21688
6970 -0.21656
6980 -0.21896
6990 -0.24304
7000 -0.1456
7010 -0.1764
7020 -0.17656
7030 -0.156395703420639
7040 -0.115515703420639
7050 -0.28241890348196
7060 -0.271246778354645
7070 -0.333406778354645
7080 -0.23792
7090 -0.29136
7100 -0.32432
7110 -0.22736
7120 -0.155819484968185
7130 -0.0876594849681854
7140 -0.14184
7150 -0.14344
7160 -0.1688
7170 -0.154761121435165
7180 -0.172681121435165
7190 -0.149926301956177
7200 -0.18796219783783
7210 -0.19364219783783
7220 -0.16208
7230 -0.11728
7240 -0.1392
7250 -0.14296
7260 -0.19896
7270 -0.211501652960777
7280 -0.261821652960777
7290 -0.177421652960777
7300 -0.16072
7310 -0.1356
7320 -0.07392
7330 -0.08712
7340 -0.205798516628742
7350 -0.242918516628742
7360 -0.168678516628742
7370 -0.14496
7380 -0.16832
7390 -0.17568
7400 -0.164685135071278
7410 -0.220605135071278
7420 -0.328445135071277
7430 -0.3176
7440 -0.214980771667957
7450 -0.190260771667957
7460 -0.215860771667957
7470 -0.14408
7480 -0.1556
7490 -0.13304
7500 -0.177399532568455
7510 -0.206919532568455
7520 -0.14664
7530 -0.21208
7540 -0.229390549683571
7550 -0.173950549683571
7560 -0.1904
7570 -0.18064
7580 -0.27376
7590 -0.26848
7600 -0.27336
7610 -0.25704
7620 -0.21424
7630 -0.20224
7640 -0.17096
7650 -0.21512
7660 -0.2392
7670 -0.18752
7680 -0.19864
7690 -0.21296
7700 -0.25992
7710 -0.20536
7720 -0.23144
7730 -0.21392
7740 -0.1884
7750 -0.12512
7760 -0.0722400000000001
7770 -0.0944
7780 -0.15616
7790 -0.20496
7800 -0.22472
7810 -0.24816
7820 -0.21544
7830 -0.1612
7840 -0.14744
7850 -0.0568799999999999
7860 -0.17024
7870 -0.07984
7880 -0.12336406055212
7890 -0.14312406055212
7900 -0.13808406055212
7910 -0.18216
7920 -0.16672
7930 -0.18272
7940 -0.1652
7950 -0.26152
7960 -0.22832
7970 -0.212
7980 -0.23352
7990 -0.20472
8000 -0.17688
8010 -0.14512
8020 -0.2424
8030 -0.199632748932838
8040 -0.212032748932838
8050 -0.21296
8060 -0.24376
8070 -0.1952
8080 -0.11512
8090 -0.06984
8100 -0.0894744057655334
8110 -0.140674405765533
8120 -0.18736
8130 -0.24544
8140 -0.1996
8150 -0.18632
8160 -0.20104
8170 -0.162
8180 -0.15752
8190 -0.175271345977783
8200 -0.269351345977783
8210 -0.254711345977783
8220 -0.29016
8230 -0.228016444954872
8240 -0.321536444954872
8250 -0.23928
8260 -0.3364
8270 -0.32505171321392
8280 -0.29825171321392
8290 -0.33544
8300 -0.257168299276829
8310 -0.125328299276829
8320 -0.19736
8330 -0.18016
8340 -0.22104
8350 -0.17592
8360 -0.23376
8370 -0.22208
8380 -0.269863185565472
8390 -0.286823185565472
8400 -0.308583185565472
8410 -0.25752
8420 -0.21696
8430 -0.23592
8440 -0.11688
8450 -0.08096
8460 -0.0317763032746315
8470 -0.106096303274631
8480 -0.20112
8490 -0.1776
8500 -0.230033214497566
8510 -0.225473214497566
8520 -0.148833214497566
8530 -0.10024
8540 -0.1952
8550 -0.27896
8560 -0.32312
8570 -0.22816
8580 -0.21896
8590 -0.27568
8600 -0.2348
8610 -0.21976
8620 -0.21024
8630 -0.30152
8640 -0.18024
8650 -0.0664
8660 -0.0565599999999999
8670 -0.05848
8680 -0.04816
8690 -0.119876308455467
8700 -0.230516308455467
8710 -0.264116308455467
8720 -0.17872
8730 -0.19104
8740 -0.225279020521641
8750 -0.253039020521641
8760 -0.18296
8770 -0.18456
8780 -0.17072
8790 -0.11216
8800 -0.09656
8810 -0.0362329267311096
8820 -0.0919929267311096
8830 -0.14912
8840 -0.20576
8850 -0.20048
8860 -0.2564
8870 -0.12056
8880 -0.21336
8890 -0.19872
8900 -0.17608
8910 -0.23048
8920 -0.26032
8930 -0.22016
8940 -0.19728
8950 -0.21312
8960 -0.1468
8970 -0.21368
8980 -0.18832
8990 -0.1184
9000 -0.18776
9010 -0.15496
9020 -0.17576
9030 -0.23376
9040 -0.29168
9050 -0.26992
9060 -0.23896
9070 -0.19728
9080 -0.13296
9090 -0.0912
9100 -0.10352
9110 -0.1004
9120 -0.16496
9130 -0.108773654148579
9140 -0.109013654148579
9150 -0.161173654148579
9160 -0.23496
9170 -0.1612
9180 -0.12592
9190 -0.0932
9200 -0.16144
9210 -0.20392
9220 -0.18088
9230 -0.174
9240 -0.1772
9250 -0.126061451869011
9260 -0.134621451869011
9270 -0.0468
9280 -0.08248
9290 -0.10272
9300 -0.13552
9310 -0.11448
9320 -0.23168
9330 -0.23952
9340 -0.30912
9350 -0.28008
9360 -0.27232
9370 -0.19776
9380 -0.18624
9390 -0.20824
9400 -0.23424
9410 -0.29704
9420 -0.2704
9430 -0.20984
9440 -0.17344
9450 -0.156806937975883
9460 -0.216566937975883
9470 -0.248326937975883
9480 -0.2085080691576
9490 -0.2197880691576
9500 -0.1751480691576
9510 -0.14944
9520 -0.1232
9530 -0.17704
9540 -0.14456
9550 -0.135548299713135
9560 -0.158988299713135
9570 -0.158268299713135
9580 -0.17648
9590 -0.11352
9600 -0.25848
9610 -0.25736
9620 -0.21944
9630 -0.177261828539371
9640 -0.182781828539371
9650 -0.182381828539371
9660 -0.1848
9670 -0.23016
9680 -0.1684
9690 -0.16688
9700 -0.24936
9710 -0.271263802381754
9720 -0.15403449688673
9730 -0.18957268599391
9740 -0.195441991488933
9750 -0.184321991488934
9760 -0.17128
9770 -0.34096
9780 -0.27192
9790 -0.146846312801838
9800 -0.144846312801838
9810 -0.192286312801838
9820 -0.278303520145416
9830 -0.173166733927727
9840 -0.181579566879272
9850 -0.162859566879272
9860 -0.28112
9870 -0.21464
9880 -0.1868
9890 -0.18416
9900 -0.27864
9910 -0.23472
9920 -0.183224955401421
9930 -0.133944955401421
9940 -0.167944955401421
9950 -0.1468
9960 -0.1616
9970 -0.133103922863007
};
\addlegendentry{batch size: 256}
\addplot [line width=2pt, color4]
table {%
0 0.0570016554832452
10 0.117321655483245
20 0.105991784706116
30 -0.02152
40 -0.09536
50 -0.11536
60 -0.11752
70 -0.08152
80 -0.06736
90 -0.062
100 -0.0679999999999999
110 -0.06456
120 -0.05592
130 -0.0599027952528
140 -0.0491027952528
150 -0.0632007198381424
160 -0.0849607198381424
170 -0.0784807198381424
180 -0.0652
190 -0.05736
200 -0.0622674858379363
210 -0.0815474858379364
220 -0.0892155553436279
230 -0.0860680695056915
240 -0.0755080695056915
250 -0.0772
260 -0.08216
270 -0.0736
280 -0.07288
290 -0.07544
300 -0.07896
310 -0.06672
320 -0.06312
330 -0.084
340 -0.0956938150691986
350 -0.0966538150691986
360 -0.08888
370 -0.10192
380 -0.10388067782402
390 -0.100876535582542
400 -0.083235857758522
410 -0.0749599999999999
420 -0.077137019252777
430 -0.100257019252777
440 -0.113377019252777
450 -0.109599631872177
460 -0.0914396318721771
470 -0.10456
480 -0.10824
490 -0.1224
500 -0.12688
510 -0.10784
520 -0.0944799999999999
530 -0.10184
540 -0.0959386517810821
550 -0.105066306653023
560 -0.113107714424133
570 -0.120938156542778
580 -0.116930501670837
590 -0.120210501670837
600 -0.13432
610 -0.15496
620 -0.13544
630 -0.12224
640 -0.12328
650 -0.12176
660 -0.11912
670 -0.11584
680 -0.136765972795486
690 -0.142285972795486
700 -0.123405972795486
710 -0.13448
720 -0.1284
730 -0.12048
740 -0.124
750 -0.14112
760 -0.15312
770 -0.16216
780 -0.14664
790 -0.1344
800 -0.13368
810 -0.15312
820 -0.16688
830 -0.15024
840 -0.14496
850 -0.126245058808327
860 -0.131525058808327
870 -0.13016
880 -0.13176
890 -0.1372
900 -0.141624455289841
910 -0.143864455289841
920 -0.13752
930 -0.14992
940 -0.14904
950 -0.15456
960 -0.15048
970 -0.137314775519371
980 -0.155394775519371
990 -0.174347324881554
1000 -0.156472549362183
1010 -0.134872549362183
1020 -0.14016
1030 -0.1308
1040 -0.14496
1050 -0.14896
1060 -0.149303125782013
1070 -0.160903125782013
1080 -0.167623125782013
1090 -0.17328
1100 -0.17656
1110 -0.17464
1120 -0.18512
1130 -0.1944
1140 -0.169514089002609
1150 -0.155194089002609
1160 -0.15792
1170 -0.16768
1180 -0.17752
1190 -0.1804
1200 -0.17592
1210 -0.18312
1220 -0.17752
1230 -0.18064
1240 -0.171306639633179
1250 -0.177066639633179
1260 -0.159066639633179
1270 -0.180415646982193
1280 -0.178575646982193
1290 -0.16648
1300 -0.15872
1310 -0.17288
1320 -0.166951603555679
1330 -0.192951603555679
1340 -0.173431603555679
1350 -0.1688
1360 -0.18024
1370 -0.22057350569725
1380 -0.21977350569725
1390 -0.2052
1400 -0.20848
1410 -0.21576
1420 -0.188150597581863
1430 -0.168790597581863
1440 -0.168
1450 -0.20824
1460 -0.207422735643387
1470 -0.202862735643387
1480 -0.191022735643387
1490 -0.18632
1500 -0.18632
1510 -0.207470344114304
1520 -0.216910344114304
1530 -0.210910344114304
1540 -0.21616
1550 -0.22328
1560 -0.20056
1570 -0.166986863698959
1580 -0.170666863698959
1590 -0.199546863698959
1600 -0.2132
1610 -0.21968
1620 -0.20688
1630 -0.18872
1640 -0.18672
1650 -0.21632
1660 -0.21672
1670 -0.2036
1680 -0.18616
1690 -0.18824
1700 -0.2088
1710 -0.2128
1720 -0.21768
1730 -0.21368
1740 -0.201466332101822
1750 -0.202986332101822
1760 -0.19808
1770 -0.18056
1780 -0.18512
1790 -0.2072
1800 -0.20408
1810 -0.19856
1820 -0.18272
1830 -0.19232
1840 -0.194
1850 -0.19104
1860 -0.194
1870 -0.20152
1880 -0.20824
1890 -0.19648
1900 -0.19832
1910 -0.18384
1920 -0.185132424249649
1930 -0.198492424249649
1940 -0.196172424249649
1950 -0.23136
1960 -0.21856
1970 -0.203349316205978
1980 -0.197749316205978
1990 -0.199029316205978
2000 -0.21104
2010 -0.19528
2020 -0.20016
2030 -0.20272
2040 -0.21608
2050 -0.198344631576538
2060 -0.173784631576538
2070 -0.17696
2080 -0.18128
2090 -0.1988
2100 -0.18256
2110 -0.18088
2120 -0.198609906435013
2130 -0.188529906435013
2140 -0.1824
2150 -0.2052
2160 -0.21136
2170 -0.226480384111404
2180 -0.195680384111404
2190 -0.165077436971664
2200 -0.186677436971664
2210 -0.190098011064529
2220 -0.191458011064529
2230 -0.18184
2240 -0.1696
2250 -0.17808
2260 -0.17784
2270 -0.16568
2280 -0.1616
2290 -0.183977149581909
2300 -0.180057149581909
2310 -0.166
2320 -0.14656
2330 -0.14784
2340 -0.1784
2350 -0.1864
2360 -0.17288
2370 -0.20288
2380 -0.1956
2390 -0.17376
2400 -0.16416
2410 -0.195030675554276
2420 -0.174950675554275
2430 -0.167270675554275
2440 -0.173317867913246
2450 -0.183409966249466
2460 -0.184049966249466
2470 -0.17913209833622
2480 -0.18168
2490 -0.19608
2500 -0.194449021463394
2510 -0.204289021463394
2520 -0.1688
2530 -0.1652
2540 -0.18224
2550 -0.19656
2560 -0.15992
2570 -0.1356
2580 -0.14896
2590 -0.14448
2600 -0.164702835159302
2610 -0.185102835159302
2620 -0.16728
2630 -0.15984
2640 -0.133652668447494
2650 -0.138932668447494
2660 -0.13928
2670 -0.13056
2680 -0.15184
2690 -0.1464
2700 -0.14544
2710 -0.1424
2720 -0.13864
2730 -0.16808
2740 -0.1776
2750 -0.19864
2760 -0.16976
2770 -0.17992
2780 -0.18488
2790 -0.1784
2800 -0.17688
2810 -0.17979116792202
2820 -0.17467116792202
2830 -0.16499116792202
2840 -0.16192
2850 -0.14832
2860 -0.14952
2870 -0.1656
2880 -0.1728
2890 -0.1524
2900 -0.14344
2910 -0.165116360487938
2920 -0.146716360487938
2930 -0.15464
2940 -0.14536
2950 -0.13776
2960 -0.132
2970 -0.1396
2980 -0.134098156561851
2990 -0.14676271832943
3000 -0.149624561767578
3010 -0.159864561767578
3020 -0.1572
3030 -0.1548
3040 -0.15376
3050 -0.14944
3060 -0.14696
3070 -0.1396
3080 -0.15136
3090 -0.14048
3100 -0.12704
3110 -0.1384
3120 -0.1676
3130 -0.14632
3140 -0.14314403731823
3150 -0.18594403731823
3160 -0.17736
3170 -0.12328
3180 -0.157556958575249
3190 -0.142098974514008
3200 -0.141258187055588
3210 -0.139258187055588
3220 -0.13512
3230 -0.17048
3240 -0.17648
3250 -0.1776
3260 -0.14936
3270 -0.155833383178711
3280 -0.141273383178711
3290 -0.17144
3300 -0.15512
3310 -0.15864
3320 -0.123395102424622
3330 -0.132646681251526
3340 -0.150486681251526
3350 -0.133811578826904
3360 -0.14984
3370 -0.17288
3380 -0.168679818992615
3390 -0.167479818992615
3400 -0.1436
3410 -0.127516880178452
3420 -0.117836880178452
3430 -0.1516
3440 -0.12512
3450 -0.10424
3460 -0.125084132165909
3470 -0.173484132165909
3480 -0.1392
3490 -0.15704
3500 -0.11048
3510 -0.114
3520 -0.115192232251167
3530 -0.115832232251167
3540 -0.114872232251167
3550 -0.1396
3560 -0.13384
3570 -0.14272
3580 -0.185250172739029
3590 -0.172610172739029
3600 -0.15504
3610 -0.136153581118584
3620 -0.165913581118584
3630 -0.139033581118584
3640 -0.15424
3650 -0.17872
3660 -0.19328
3670 -0.1528
3680 -0.13312
3690 -0.147072939095497
3700 -0.104272939095497
3710 -0.119674186053276
3720 -0.130314186053276
3730 -0.11128
3740 -0.10624
3750 -0.11472
3760 -0.08144
3770 -0.11472
3780 -0.11072
3790 -0.0924
3800 -0.13704
3810 -0.14736
3820 -0.15264
3830 -0.10184
3840 -0.11824
3850 -0.1012
3860 -0.11112
3870 -0.11408
3880 -0.0952
3890 -0.084614857096672
3900 -0.094774857096672
3910 -0.08224
3920 -0.10128
3930 -0.10688
3940 -0.11816
3950 -0.12224
3960 -0.12016
3970 -0.101342434258461
3980 -0.138542434258461
3990 -0.124302434258461
4000 -0.10672
4010 -0.0990399999999999
4020 -0.0915999999999999
4030 -0.0663553314638138
4040 -0.155235331463814
4050 -0.168915331463814
4060 -0.11544
4070 -0.11344
4080 -0.1108
4090 -0.14
4100 -0.14584
4110 -0.13896
4120 -0.14232
4130 -0.142532440242767
4140 -0.131252440242767
4150 -0.0678124402427673
4160 -0.14704
4170 -0.20048
4180 -0.14392
4190 -0.14072
4200 -0.10016
4210 -0.15032
4220 -0.10664
4230 -0.08464
4240 -0.102529965252876
4250 -0.126529965252876
4260 -0.156449965252876
4270 -0.18048
4280 -0.19888
4290 -0.18592
4300 -0.167038515753746
4310 -0.0865500640106201
4320 -0.0992715482568741
4330 -0.124951548256874
4340 -0.1464
4350 -0.11912
4360 -0.12304
4370 -0.135367263898849
4380 -0.159527263898849
4390 -0.17928
4400 -0.11984
4410 -0.0932
4420 -0.11672
4430 -0.08024
4440 -0.12456
4450 -0.1588
4460 -0.201180045280456
4470 -0.165180045280456
4480 -0.15104
4490 -0.09344
4500 -0.1124
4510 -0.141139532885551
4520 -0.132739532885551
4530 -0.140019532885551
4540 -0.11672
4550 -0.12528
4560 -0.13024
4570 -0.162125065627098
4580 -0.153165065627098
4590 -0.105885065627098
4600 -0.10544
4610 -0.05336
4620 -0.09416
4630 -0.14768
4640 -0.14152
4650 -0.10152
4660 -0.0972799999999999
4670 -0.11304
4680 -0.10504
4690 -0.11536
4700 -0.15384
4710 -0.172041944470406
4720 -0.165081944470405
4730 -0.14128
4740 -0.17912
4750 -0.14232
4760 -0.148643515720367
4770 -0.105843515720367
4780 -0.11304
4790 -0.124378355317116
4800 -0.114378355317116
4810 -0.119098355317116
4820 -0.0863999999999999
4830 -0.0828220950317382
4840 -0.0893965663099289
4850 -0.0749965663099289
4860 -0.12416
4870 -0.13072
4880 -0.15296
4890 -0.12272
4900 -0.134996515717506
4910 -0.143316515717506
4920 -0.136100644278526
4930 -0.0903841285610199
4940 -0.12950412856102
4950 -0.113820347180367
4960 -0.111420347180366
4970 -0.18016
4980 -0.1912
4990 -0.14488
5000 -0.13616
5010 -0.13984
5020 -0.09048
5030 -0.06304
5040 -0.0991566924810409
5050 -0.106596692481041
5060 -0.131956692481041
5070 -0.14488
5080 -0.15408
5090 -0.0951199999999999
5100 -0.09888
5110 -0.110494345827103
5120 -0.0690543458271026
5130 -0.0954543458271026
5140 -0.10408
5150 -0.12776
5160 -0.0929599999999999
5170 -0.107319517698288
5180 -0.101879517698288
5190 -0.0961195176982879
5200 -0.04184
5210 -0.0702923319482803
5220 -0.0695723319482803
5230 -0.0544
5240 -0.06392
5250 -0.10552
5260 -0.0911999999999999
5270 -0.1108
5280 -0.09656
5290 -0.115552768440247
5300 -0.0939527684402465
5310 -0.151520225329399
5320 -0.158880225329399
5330 -0.13504
5340 -0.09784
5350 -0.0966399999999999
5360 -0.18728
5370 -0.17176
5380 -0.08744
5390 -0.05512
5400 -0.07944
5410 -0.13768
5420 -0.15592
5430 -0.10352
5440 -0.10512
5450 -0.12624
5460 -0.15176
5470 -0.15664
5480 -0.18352
5490 -0.24176
5500 -0.13944
5510 -0.1272
5520 -0.15616
5530 -0.20975962387085
5540 -0.146925372900963
5550 -0.0770857490301132
5560 -0.124845749030113
5570 -0.1208
5580 -0.14072
5590 -0.11064
5600 -0.09528
5610 -0.11056
5620 -0.06824
5630 -0.0589094008827209
5640 -0.044749400882721
5650 -0.1164
5660 -0.08112
5670 -0.0408
5680 -0.0670487323307991
5690 -0.0817687323307991
5700 -0.1676
5710 -0.15696
5720 -0.1268
5730 -0.11864
5740 -0.2328
5750 -0.28128
5760 -0.160385723586082
5770 -0.122465723586082
5780 -0.148016751403809
5790 -0.164751027817726
5800 -0.21904
5810 -0.187327018902302
5820 -0.171887018902302
5830 -0.12296
5840 -0.10408
5850 -0.0658399999999999
5860 -0.11456
5870 -0.08624
5880 -0.18472
5890 -0.13944
5900 -0.14696
5910 -0.12304
5920 -0.13656
5930 -0.158388218622208
5940 -0.164228218622208
5950 -0.177196338405609
5960 -0.152008119783401
5970 -0.171608119783401
5980 -0.107852078499794
5990 -0.076332078499794
6000 -0.1196
6010 -0.16832
6020 -0.1024
6030 -0.154939133238792
6040 -0.135419133238792
6050 -0.119486525735855
6060 -0.125588541502953
6070 -0.115142015767097
6080 -0.13384
6090 -0.12568
6100 -0.13512
6110 -0.2044
6120 -0.16985448390007
6130 -0.12225448390007
6140 -0.0932144839000701
6150 -0.1664
6160 -0.18432
6170 -0.15096
6180 -0.11016
6190 -0.12930320189476
6200 -0.12386320189476
6210 -0.05896
6220 -0.0861341923737525
6230 -0.108854192373753
6240 -0.107467827241421
6250 -0.0841878272414207
6260 -0.117627827241421
6270 -0.11224
6280 -0.11816
6290 -0.13832
6300 -0.19928
6310 -0.17752
6320 -0.13736
6330 -0.09112
6340 -0.10744
6350 -0.10976
6360 -0.11584
6370 -0.126542153754234
6380 -0.126542153754234
6390 -0.106382153754234
6400 -0.0522399999999999
6410 -0.00735999999999995
6420 0.00151999999999999
6430 -0.0456
6440 -0.076498864877224
6450 -0.151618864877224
6460 -0.150898864877224
6470 -0.12456
6480 -0.09808
6490 -0.14904
6500 -0.144
6510 -0.11768
6520 -0.07864
6530 -0.05336
6540 -0.06504
6550 -0.04816
6560 -0.13152
6570 -0.17264
6580 -0.12872
6590 -0.11232
6600 -0.15264
6610 -0.21352
6620 -0.17928
6630 -0.10304
6640 -0.0950399999999999
6650 -0.1056
6660 -0.09736
6670 -0.11944
6680 -0.13872
6690 -0.18416
6700 -0.17016
6710 -0.17144
6720 -0.12448
6730 -0.0777599999999999
6740 -0.0830130789017677
6750 -0.041288933532238
6760 -0.070488933532238
6770 -0.0953958546304702
6780 -0.11968
6790 -0.13528
6800 -0.12368
6810 -0.11928
6820 -0.12792
6830 -0.0950399999999999
6840 -0.0779999999999999
6850 -0.102
6860 -0.0790399999999999
6870 -0.11912
6880 -0.141740243849754
6890 -0.106620243849754
6900 -0.137180243849754
6910 -0.13456
6920 -0.09528
6930 -0.0709599999999999
6940 -0.01432
6950 -0.05032
6960 -0.0823999999999999
6970 -0.0891199999999999
6980 -0.08312
6990 -0.11424
7000 -0.05656
7010 -0.09224
7020 -0.09264
7030 -0.131355703420639
7040 -0.124875703420639
7050 -0.147172125127316
7060 -0.1224
7070 -0.23464
7080 -0.13952
7090 -0.08784
7100 -0.09024
7110 -0.12624
7120 -0.13952
7130 -0.12616
7140 -0.12968
7150 -0.0628
7160 -0.09712
7170 -0.103961121435165
7180 -0.105961121435165
7190 -0.0699263019561767
7200 -0.10788219783783
7210 -0.13996219783783
7220 -0.13704
7230 -0.1248
7240 -0.1596
7250 -0.15456
7260 -0.17501514131546
7270 -0.201716794276237
7280 -0.178054112865925
7290 -0.0824541128659247
7300 -0.12488
7310 -0.1472
7320 -0.10544
7330 -0.166452337079048
7340 -0.16777085370779
7350 -0.17057085370779
7360 -0.114038516628742
7370 -0.0986399999999999
7380 -0.0891999999999999
7390 -0.10016
7400 -0.215485135071278
7410 -0.234445135071278
7420 -0.255645135071278
7430 -0.25648
7440 -0.185220771667957
7450 -0.184900771667957
7460 -0.188900771667957
7470 -0.1212
7480 -0.1084
7490 -0.06872
7500 -0.12216
7510 -0.13472
7520 -0.07736
7530 -0.15248
7540 -0.200270549683571
7550 -0.118270549683571
7560 -0.0973599999999999
7570 -0.12664
7580 -0.09528
7590 -0.15392
7600 -0.11264
7610 -0.0897599999999999
7620 -0.1024
7630 -0.12408
7640 -0.11528
7650 -0.114
7660 -0.068711050505638
7670 -0.0597510505056381
7680 -0.110412989361286
7690 -0.124261938855648
7700 -0.07728
7710 -0.08544
7720 -0.0829526159858703
7730 -0.0579126159858703
7740 -0.01272
7750 -0.04848
7760 -0.08464
7770 -0.14936
7780 -0.10928
7790 -0.09872
7800 -0.04144
7810 -0.01256
7820 -0.03704
7830 -0.10136
7840 -0.107577067308426
7850 -0.0564570673084259
7860 -0.169257067308426
7870 -0.10752
7880 -0.132769620635509
7890 -0.141249620635509
7900 -0.11090623499155
7910 -0.06864
7920 -0.09304
7930 -0.0786399999999999
7940 -0.13064
7950 -0.18512
7960 -0.20568
7970 -0.18992
7980 -0.14264
7990 -0.1028
8000 -0.08672
8010 -0.04792
8020 -0.1232
8030 -0.0854399999999999
8040 -0.12792
8050 -0.06448
8060 -0.07376
8070 -0.0919199999999999
8080 -0.09136
8090 -0.06288
8100 -0.0800344057655334
8110 -0.0363544057655334
8120 -0.07688
8130 -0.17961326780796
8140 -0.15665326780796
8150 -0.15257326780796
8160 -0.11504
8170 -0.12208
8180 -0.0924
8190 -0.108231345977783
8200 -0.13397238219738
8210 -0.17525238219738
8220 -0.20304
8230 -0.17912
8240 -0.15592
8250 -0.08288
8260 -0.12456
8270 -0.105851713213921
8280 -0.170651713213921
8290 -0.19936
8300 -0.150977088413238
8310 -0.0828970884132385
8320 -0.0955199999999999
8330 -0.1148
8340 -0.13464
8350 -0.0921599999999999
8360 -0.04184
8370 -0.10408
8380 -0.14736
8390 -0.14184
8400 -0.20312
8410 -0.18824
8420 -0.21504
8430 -0.126308878884315
8440 -0.0569488788843155
8450 -0.000628878884315485
8460 0.0279036967253685
8470 0.00654369672536852
8480 -0.04768
8490 -0.07384
8500 -0.12072
8510 -0.16344
8520 -0.10192
8530 -0.10768
8540 -0.1184
8550 -0.13176
8560 -0.1588
8570 -0.13864
8580 -0.125398520166874
8590 -0.132118520166874
8600 -0.100278520166874
8610 -0.16216
8620 -0.191762272706032
8630 -0.211442272706032
8640 -0.181202272706032
8650 -0.1
8660 -0.09112
8670 -0.07048
8680 -0.06312
8690 -0.127716308455467
8700 -0.169396308455467
8710 -0.201956308455467
8720 -0.16464
8730 -0.12672
8740 -0.143359020521641
8750 -0.155199020521641
8760 -0.13344
8770 -0.15792
8780 -0.16672
8790 -0.10624
8800 -0.1216
8810 -0.0786029381740093
8820 -0.0993229381740093
8830 -0.0745300114428997
8840 -0.10672
8850 -0.12248
8860 -0.135478467333317
8870 -0.0388384673333167
8880 -0.0921184673333168
8890 -0.12856
8900 -0.15568
8910 -0.22016
8920 -0.18112
8930 -0.14184
8940 -0.0991999999999999
8950 -0.10544
8960 -0.18128
8970 -0.24136
8980 -0.22336
8990 -0.11024
9000 -0.13888
9010 -0.15864
9020 -0.154243401184082
9030 -0.134163401184082
9040 -0.137443401184082
9050 -0.0581105740118027
9060 -0.0653905740118027
9070 -0.00863999999999993
9080 0.01528
9090 -0.03408
9100 -0.09728
9110 -0.0847999999999999
9120 -0.12416
9130 -0.0794936541485787
9140 -0.0484536541485787
9150 -0.00557365414857869
9160 -0.03176
9170 -0.08576
9180 -0.0495200000000001
9190 -0.0211200000000001
9200 -0.07112
9210 -0.0316
9220 -0.0645599999999999
9230 -0.15168
9240 -0.04128
9250 -0.0521414518690109
9260 -0.271981451869011
9270 -0.234
9280 -0.19664
9290 -0.14232
9300 -0.1688
9310 -0.09288
9320 -0.1424
9330 -0.1696
9340 -0.1448
9350 -0.16832
9360 -0.18368
9370 -0.12504
9380 -0.116171593596935
9390 -0.114331593596935
9400 -0.08744
9410 -0.10344
9420 -0.07776
9430 -0.04448
9440 -0.06272
9450 -0.0729669379758835
9460 -0.143606937975883
9470 -0.114966937975883
9480 -0.1252280691576
9490 -0.0849880691576004
9500 -0.0990680691576004
9510 -0.000799999999999996
9520 0.04376
9530 -0.04288
9540 -0.189653483448028
9550 -0.179121783161163
9560 -0.102961783161163
9570 -0.110508299713135
9580 -0.11616
9590 -0.05488
9600 -0.02168
9610 -0.02544
9620 -0.01984
9630 -0.130621828539371
9640 -0.089281786596775
9650 -0.112401786596775
9660 -0.130579958057404
9670 -0.15712
9680 -0.14464
9690 -0.09064
9700 -0.1096
9710 -0.0563038023817539
9720 -0.0493944968867301
9730 -0.12725268599391
9740 -0.181041991488933
9750 -0.172401991488933
9760 -0.14016
9770 -0.23376
9780 -0.21904
9790 -0.185326312801838
9800 -0.124846312801838
9810 -0.222286312801838
9820 -0.231503520145416
9830 -0.184046733927727
9840 -0.13854321378231
9850 -0.0991032137823104
9860 -0.1304
9870 -0.13096
9880 -0.15912
9890 -0.14824
9900 -0.21304
9910 -0.17301992149353
9920 -0.14117992149353
9930 -0.12264
9940 -0.10208
9950 -0.0973599999999999
9960 -0.17344
9970 -0.120943922863007
};
\addlegendentry{batch size: 512}
\addplot [line width=2pt, color5]
table {%
0 0.0310135306549067
10 0.119991784706115
20 0.0527117847061157
30 0.0292799999999999
40 -0.0270884123063088
50 -0.0149284123063087
60 -0.0258084123063087
70 -0.03096
80 -0.0264
90 -0.03488
100 -0.0334236190986633
110 -0.0440636190986633
120 -0.0391836190986633
130 -0.03056
140 -0.0212
150 -0.0245607198381424
160 -0.0337607198381424
170 -0.0352007198381424
180 -0.03416
190 -0.02672
200 -0.02456
210 -0.03512
220 -0.04144
230 -0.04216
240 -0.03784
250 -0.03768
260 -0.03136
270 -0.0348051870250702
280 -0.0366451870250702
290 -0.03024
300 -0.036
310 -0.03792
320 -0.0408
330 -0.04192
340 -0.04672
350 -0.0508
360 -0.04952
370 -0.04192
380 -0.0358006778240204
390 -0.0377142222595215
400 -0.0392735444355011
410 -0.0531199999999999
420 -0.05016
430 -0.05312
440 -0.0459413790607452
450 -0.0407410109329224
460 -0.032058454785347
470 -0.0415788229131699
480 -0.0440588229131698
490 -0.05128
500 -0.0554963546323776
510 -0.0501363546323776
520 -0.0399999999999999
530 -0.03472
540 -0.03688
550 -0.05232
560 -0.06008
570 -0.0592
580 -0.0528
590 -0.05992
600 -0.06448
610 -0.07256
620 -0.06312
630 -0.0655767018556595
640 -0.0600567018556595
650 -0.0519767018556595
660 -0.0535999999999999
670 -0.05736
680 -0.06888
690 -0.0668
700 -0.06224
710 -0.06312
720 -0.06064
730 -0.06264
740 -0.05632
750 -0.06256
760 -0.064
770 -0.06224
780 -0.05712
790 -0.05184
800 -0.05808
810 -0.06672
820 -0.07664
830 -0.07128
840 -0.06648
850 -0.06008
860 -0.068
870 -0.07064
880 -0.06864
890 -0.074
900 -0.0692
910 -0.07312
920 -0.0768
930 -0.0794676168346405
940 -0.0781076168346405
950 -0.0838676168346405
960 -0.0756
970 -0.06696
980 -0.06624
990 -0.07632
1000 -0.07728
1010 -0.0624
1020 -0.066
1030 -0.06768
1040 -0.07224
1050 -0.06864
1060 -0.06024
1070 -0.07512
1080 -0.0883199999999999
1090 -0.0982885554027557
1100 -0.0782885554027557
1110 -0.0814885554027557
1120 -0.07976
1130 -0.08688
1140 -0.09072
1150 -0.09008
1160 -0.088
1170 -0.08384
1180 -0.08392
1190 -0.08728
1200 -0.0876
1210 -0.09624
1220 -0.0970047801494598
1230 -0.0871647801494598
1240 -0.08288
1250 -0.09168
1260 -0.09192
1270 -0.102655646982193
1280 -0.100095646982193
1290 -0.0805599999999999
1300 -0.0867199999999999
1310 -0.086
1320 -0.0743116035556793
1330 -0.0885516035556793
1340 -0.0781516035556793
1350 -0.0831199999999999
1360 -0.10128
1370 -0.1168
1380 -0.1136
1390 -0.10888
1400 -0.1076
1410 -0.10384
1420 -0.104
1430 -0.09408
1440 -0.0924
1450 -0.09832
1460 -0.0903027356433868
1470 -0.0879027356433868
1480 -0.0877450168704987
1490 -0.0902422812271118
1500 -0.0940822812271118
1510 -0.10288
1520 -0.109257597579956
1530 -0.109737597579956
1540 -0.127977597579956
1550 -0.12296
1560 -0.112
1570 -0.08624
1580 -0.09312
1590 -0.111063129892349
1600 -0.116567457008362
1610 -0.110384327116013
1620 -0.110224327116013
1630 -0.08856
1640 -0.09184
1650 -0.10016
1660 -0.11472
1670 -0.11136
1680 -0.10712
1690 -0.10904
1700 -0.1072
1710 -0.11288
1720 -0.10848
1730 -0.1088
1740 -0.104506332101822
1750 -0.118746332101822
1760 -0.1172
1770 -0.0932
1780 -0.09304
1790 -0.11248
1800 -0.1276
1810 -0.10544
1820 -0.09368
1830 -0.10376
1840 -0.10856
1850 -0.10008
1860 -0.10304
1870 -0.10784
1880 -0.10736
1890 -0.10456
1900 -0.108
1910 -0.09928
1920 -0.0943199999999999
1930 -0.0988
1940 -0.10536
1950 -0.13208
1960 -0.1212
1970 -0.114389316205978
1980 -0.106629316205978
1990 -0.108229316205978
2000 -0.112812484340668
2010 -0.106812484340668
2020 -0.113733529891968
2030 -0.103569509763718
2040 -0.10423597987175
2050 -0.103780611448288
2060 -0.104024631576538
2070 -0.100893005514145
2080 -0.0990530055141449
2090 -0.09792
2100 -0.1024
2110 -0.09456
2120 -0.0950469335365296
2130 -0.0936069335365295
2140 -0.0983199999999999
2150 -0.08904
2160 -0.10180484369278
2170 -0.12684484369278
2180 -0.1256
2190 -0.1184
2200 -0.122
2210 -0.121538011064529
2220 -0.125458011064529
2230 -0.1096
2240 -0.1068
2250 -0.10304
2260 -0.0990635630035401
2270 -0.09370356300354
2280 -0.08776
2290 -0.094
2300 -0.10056
2310 -0.09888
2320 -0.0924
2330 -0.08648
2340 -0.10256
2350 -0.09776
2360 -0.08088
2370 -0.08232
2380 -0.09488
2390 -0.08824
2400 -0.09736
2410 -0.11072
2420 -0.10504
2430 -0.08512
2440 -0.0895578679132461
2450 -0.0922891762685776
2460 -0.123473434844017
2470 -0.111355566930771
2480 -0.1236
2490 -0.12176
2500 -0.121009021463394
2510 -0.111555196170807
2520 -0.0847061747074127
2530 -0.08208
2540 -0.108
2550 -0.11704
2560 -0.09512
2570 -0.06936
2580 -0.09232
2590 -0.1052
2600 -0.1116
2610 -0.10056
2620 -0.07416
2630 -0.08432
2640 -0.0973386916637421
2650 -0.102458691663742
2660 -0.11264
2670 -0.09968
2680 -0.10976
2690 -0.0963980065441131
2700 -0.0871180065441131
2710 -0.08328
2720 -0.0974399999999999
2730 -0.1004
2740 -0.08528
2750 -0.10352
2760 -0.0996799999999999
2770 -0.0944799999999999
2780 -0.07264
2790 -0.0925870947027206
2800 -0.111307094702721
2810 -0.1088
2820 -0.10808
2830 -0.09232
2840 -0.0914469796085358
2850 -0.0847106769800186
2860 -0.0907046979761124
2870 -0.0916646979761124
2880 -0.0898410006046295
2890 -0.06752
2900 -0.0648
2910 -0.07912
2920 -0.07656
2930 -0.10096
2940 -0.10824
2950 -0.0885599999999999
2960 -0.0779199999999999
2970 -0.0881599999999999
2980 -0.0739042455768586
2990 -0.0746488073444367
3000 -0.0777045617675781
3010 -0.0857045617675781
3020 -0.102
3030 -0.08784
3040 -0.09168
3050 -0.0426414246177673
3060 -0.0489614246177673
3070 -0.06032
3080 -0.08272
3090 -0.0811133919143677
3100 -0.0779133919143677
3110 -0.08648
3120 -0.09088
3130 -0.06408
3140 -0.0712
3150 -0.08216
3160 -0.08536
3170 -0.07728
3180 -0.09136
3190 -0.06816
3200 -0.07336
3210 -0.0643199999999999
3220 -0.0761599999999999
3230 -0.0785599999999999
3240 -0.09944
3250 -0.10032
3260 -0.10456
3270 -0.0890333831787109
3280 -0.101913383178711
3290 -0.10488
3300 -0.10408
3310 -0.09904
3320 -0.0803551024246215
3330 -0.0865151024246215
3340 -0.0864351024246215
3350 -0.0924799999999999
3360 -0.0808799999999999
3370 -0.0893599999999999
3380 -0.0933198189926147
3390 -0.106679818992615
3400 -0.07912
3410 -0.0834360076332092
3420 -0.0860760076332092
3430 -0.0919991274547577
3440 -0.0854399999999999
3450 -0.07328
3460 -0.105984090781212
3470 -0.114304090781212
3480 -0.0495840907812118
3490 -0.0763999999999999
3500 -0.0644799999999999
3510 -0.06816
3520 -0.0813522322511673
3530 -0.0877522322511673
3540 -0.0833522322511672
3550 -0.07816
3560 -0.06576
3570 -0.0851999999999999
3580 -0.103570172739029
3590 -0.0997301727390289
3600 -0.10856
3610 -0.114233581118584
3620 -0.113833581118584
3630 -0.0732735811185837
3640 -0.07832
3650 -0.0984224784946441
3660 -0.0896224784946441
3670 -0.06952
3680 -0.06656
3690 -0.0674729390954971
3700 -0.0741929390954971
3710 -0.0940803667688369
3720 -0.071200366768837
3730 -0.0682425131130218
3740 -0.0809708828735351
3750 -0.0635283697605133
3760 -0.02536
3770 -0.01952
3780 -0.03872
3790 -0.0381175836133957
3800 -0.0901975836133957
3810 -0.1028
3820 -0.09008
3830 -0.0732
3840 -0.06184
3850 -0.05232
3860 -0.06648
3870 -0.09088
3880 -0.0944
3890 -0.08128
3900 -0.08776
3910 -0.07184
3920 -0.04896
3930 -0.03864
3940 -0.04192
3950 -0.05592
3960 -0.0691480796575546
3970 -0.0619717225122451
3980 -0.0808236428546904
3990 -0.0909036428546904
4000 -0.0799694918012618
4010 -0.0755694918012619
4020 -0.0583999999999999
4030 -0.0439553314638138
4040 -0.0721153314638137
4050 -0.0839553314638137
4060 -0.06208
4070 -0.064
4080 -0.0496
4090 -0.04472
4100 -0.04272
4110 -0.04856
4120 -0.06632
4130 -0.08416
4140 -0.04528
4150 -0.05128
4160 -0.07792
4170 -0.10936
4180 -0.11632
4190 -0.11648
4200 -0.11424
4210 -0.10224
4220 -0.06096
4230 -0.0656
4240 -0.0794899652528763
4250 -0.0856499652528763
4260 -0.112617572937012
4270 -0.0683276076841354
4280 -0.1188
4290 -0.0948799999999999
4300 -0.09224
4310 -0.0321515482568741
4320 -0.0463115482568741
4330 -0.0559115482568741
4340 -0.05432
4350 -0.07648
4360 -0.08736
4370 -0.0959272638988494
4380 -0.0580872638988495
4390 -0.09592
4400 -0.08944
4410 -0.07168
4420 -0.0740631916761398
4430 -0.0423831916761398
4440 -0.06936
4450 -0.07608
4460 -0.0931999999999999
4470 -0.10136
4480 -0.101036809973717
4490 -0.0635968099737167
4500 -0.0636
4510 -0.071470171122551
4520 -0.046430171122551
4530 -0.05664
4540 -0.06032
4550 -0.0572
4560 -0.05792
4570 -0.0692
4580 -0.04952
4590 -0.03696
4600 -0.03936
4610 -0.03712
4620 -0.06112
4630 -0.128
4640 -0.11408
4650 -0.07984
4660 -0.0707199999999999
4670 -0.0444799999999999
4680 -0.0165299114990234
4690 0.0128300885009766
4700 0.00196311978816986
4710 -0.0310689131832123
4720 -0.0722819444704056
4730 -0.0808799999999999
4740 -0.0691999999999999
4750 -0.0768799999999999
4760 -0.0664
4770 -0.03152
4780 -0.02328
4790 -0.0253383553171158
4800 -0.0582183553171158
4810 -0.0978183553171157
4820 -0.07904
4830 -0.07144
4840 -0.0662544712781906
4850 -0.0472944712781906
4860 -0.0494574592208862
4870 -0.0542574592208862
4880 -0.0728133326530456
4890 -0.0760799999999999
4900 -0.0966399999999999
4910 -0.0883999999999999
4920 -0.0694241285610199
4930 -0.0328641285610199
4940 -0.0414241285610199
4950 -0.0408
4960 -0.04824
4970 -0.0848799999999999
4980 -0.07536
4990 -0.0991999999999999
5000 -0.10904
5010 -0.10712
5020 -0.07128
5030 -0.06544
5040 -0.08016
5050 -0.0924799999999999
5060 -0.06224
5070 -0.05952
5080 -0.07584
5090 -0.08
5100 -0.05864
5110 -0.0519999999999999
5120 -0.0333599999999999
5130 -0.0837599999999999
5140 -0.11592
5150 -0.104
5160 -0.0562399999999999
5170 -0.0501995176982879
5180 -0.0650795176982879
5190 -0.078119517698288
5200 -0.05344
5210 -0.0488
5220 -0.06072
5230 -0.03864
5240 -0.01904
5250 -0.0428799999999999
5260 -0.0656799999999999
5270 -0.0963999999999999
5280 -0.08552
5290 -0.0856799999999999
5300 -0.08136
5310 -0.0932799999999999
5320 -0.0595199999999999
5330 -0.0753873800611496
5340 -0.10802738006115
5350 -0.0944665033149719
5360 -0.163026503314972
5370 -0.122946503314972
5380 -0.02392
5390 -0.01288
5400 -0.0116
5410 -0.08
5420 -0.08568
5430 -0.11696
5440 -0.1192
5450 -0.12488
5460 -0.1036
5470 -0.0853599999999999
5480 -0.06872
5490 -0.07376
5500 -0.01688
5510 -0.0336
5520 -0.06528
5530 -0.11783962387085
5540 -0.11935962387085
5550 -0.05432
5560 -0.12416
5570 -0.0740000000000001
5580 -0.01744
5590 -0.00215999999999997
5600 -0.0483199999999999
5610 -0.0739199999999999
5620 -0.07288
5630 -0.13016
5640 -0.13744
5650 -0.11488
5660 -0.05888
5670 -0.07024
5680 -0.0392866888093948
5690 -0.0362684408473968
5700 -0.076483095357418
5710 -0.062701343319416
5720 -0.073981343319416
5730 -0.0891999999999999
5740 -0.16656
5750 -0.1428
5760 -0.0595057235860824
5770 -0.0623057235860824
5780 -0.0783930363941192
5790 -0.0596873128080368
5800 -0.03728
5810 -0.0625270189023018
5820 -0.0770870189023018
5830 -0.03768
5840 -0.0442399999999999
5850 -0.0547999999999999
5860 -0.0609599999999999
5870 -0.0558399999999999
5880 -0.0891999999999999
5890 -0.0728799999999999
5900 -0.06848
5910 -0.0761599999999999
5920 -0.06688
5930 -0.0675199999999999
5940 -0.13264
5950 -0.15816
5960 -0.10112
5970 -0.06232
5980 -0.0341957425498962
5990 -0.02472334359169
6000 -0.0511196573019028
6010 -0.0741120562601089
6020 -0.0553063383388519
6030 -0.054154282078743
6040 -0.0535152161026
6050 -0.0257274597597122
6060 -0.0785494755268097
6070 -0.0859420157670975
6080 -0.0907199999999999
6090 -0.0805599999999999
6100 -0.11424
6110 -0.1272
6120 -0.11104
6130 -0.08832
6140 -0.00310715265512467
6150 -0.0453471526551246
6160 -0.0168
6170 -0.01512
6180 0.00575999999999998
6190 -0.0573032018947601
6200 -0.0619432018947601
6210 -0.06992
6220 -0.0244541923737526
6230 -0.0686141923737525
6240 -0.0690399999999999
6250 -0.04832
6260 -0.02672
6270 -0.0624
6280 -0.06144
6290 -0.04904
6300 -0.10136
6310 -0.0954404472160339
6320 -0.0862404472160339
6330 -0.0624866692399978
6340 -0.0516066692399978
6350 -0.0423266692399978
6360 -0.03624
6370 -0.0735199999999999
6380 -0.0671999999999999
6390 -0.0429599999999999
6400 0.01288
6410 -0.012
6420 -0.05392
6430 -0.06968
6440 -0.0671310950827599
6450 -0.0530510950827599
6460 -0.0448040229964256
6470 -0.0465640229964256
6480 -0.0634440229964256
6490 -0.0488
6500 -0.00967999999999999
6510 -0.01432
6520 -0.02672
6530 -0.03896
6540 -0.03864
6550 -0.0404
6560 -0.0883481538534164
6570 -0.143948153853416
6580 -0.118108153853416
6590 -0.08136
6600 -0.0707999999999999
6610 -0.06056
6620 -0.05232
6630 -0.0944
6640 0.00160000000000002
6650 0.0276
6660 -0.00255999999999998
6670 -0.0412799999999999
6680 -0.0504799999999999
6690 -0.0632799999999999
6700 -0.02608
6710 -0.00720000000000001
6720 -0.00992000000000001
6730 -0.02784
6740 -0.0618930789017677
6750 -0.0471464323449135
6760 -0.0472264323449135
6770 -0.0818133534431458
6780 -0.09088
6790 -0.10072
6800 -0.08112
6810 -0.04136
6820 -0.03504
6830 -0.03632
6840 -0.08312
6850 -0.07912
6860 -0.0456799999999999
6870 -0.0509599999999999
6880 -0.0595999999999999
6890 -0.03752
6900 -0.068587337155342
6910 -0.066027337155342
6920 -0.0193073371553421
6930 -0.0427999999999999
6940 -0.04216
6950 -0.03512
6960 -0.05552
6970 -0.08688
6980 -0.10544
6990 -0.11568
7000 -0.10448
7010 -0.08184
7020 -0.06544
7030 -0.00607570342063904
7040 -0.0315157034206391
7050 -0.0973321251273155
7060 -0.15928
7070 -0.176567185618877
7080 -0.107767185618877
7090 -0.09904
7100 -0.09216
7110 -0.0884799999999999
7120 -0.0673599999999999
7130 -0.0272
7140 -0.032
7150 -0.0376
7160 -0.05136
7170 -0.0525211214351654
7180 -0.0688411214351654
7190 -0.0544063019561767
7200 -0.0998821978378296
7210 -0.0976421978378296
7220 -0.12032
7230 -0.06584
7240 -0.06472
7250 -0.06128
7260 -0.12328
7270 -0.0809416529607772
7280 -0.0427816529607772
7290 -0.00654165296077724
7300 -0.0473899351906776
7310 -0.0614699351906776
7320 -0.0544
7330 -0.0548
7340 -0.0805985166287422
7350 -0.0997185166287422
7360 -0.0600385166287422
7370 -0.05264
7380 -0.03792
7390 -0.03424
7400 -0.0824451350712776
7410 -0.104285135071278
7420 -0.159325135071277
7430 -0.1052
7440 -0.0418607716679573
7450 -0.0981807716679572
7460 -0.0862607716679571
7470 -0.0281599999999999
7480 -0.0578399999999999
7490 -0.01456
7500 -0.0408
7510 -0.07128
7520 -0.0495711709976196
7530 -0.11389117099762
7540 -0.179150549683571
7550 -0.0983505496835708
7560 -0.07208
7570 -0.05312
7580 -0.0704
7590 -0.11376
7600 -0.09504
7610 -0.0668799999999999
7620 -0.0590348086571693
7630 -0.0703148086571693
7640 -0.06112
7650 -0.04712
7660 -0.0756799999999999
7670 -0.10032
7680 -0.09392
7690 -0.06168
7700 -0.0744
7710 -0.05368
7720 -0.0631999999999999
7730 -0.0592799999999999
7740 -0.03392
7750 -0.03016
7760 -0.08192
7770 -0.0525097898650169
7780 -0.0979497898650169
7790 -0.0917097898650169
7800 -0.02544
7810 0.00352
7820 -0.00567999999999998
7830 -0.0646223214530944
7840 -0.0569423214530944
7850 -0.0218536520171165
7860 -0.157933652017116
7870 -0.11112
7880 -0.0449599999999999
7890 -0.0408
7900 -0.0817599999999999
7910 -0.1264
7920 -0.13376
7930 -0.07952
7940 -0.08208
7950 -0.0938399999999999
7960 -0.0437599999999998
7970 -0.0111999999999999
7980 -0.0639386885488032
7990 -0.0493786885488032
8000 -0.0279386885488033
8010 -0.00999999999999994
8020 -0.0466610869073867
8030 -0.0529810869073867
8040 -0.0768799999999999
8050 -0.04656
8060 -0.0793599999999999
8070 -0.14312
8080 -0.0992799999999999
8090 -0.04408
8100 -0.0165944057655334
8110 -0.0381944057655334
8120 -0.07752
8130 -0.12792
8140 -0.12504
8150 -0.08192
8160 -0.05456
8170 -0.05344
8180 -0.0936
8190 -0.0499913459777832
8200 -0.0451113459777832
8210 -0.0915113459777832
8220 -0.12912
8230 -0.14768
8240 -0.13336
8250 -0.08296
8260 -0.0857365209436417
8270 -0.118308234157562
8280 -0.143931713213921
8290 -0.09352
8300 -0.07728
8310 -0.04488
8320 -0.062
8330 -0.0636
8340 -0.12448
8350 -0.1044
8360 -0.06064
8370 -0.043230266289711
8380 -0.041230266289711
8390 -0.063230266289711
8400 -0.05896
8410 -0.03824
8420 -0.10944
8430 -0.08528
8440 -0.05168
8450 0.01872
8460 -0.0284163032746314
8470 -0.0581763032746315
8480 -0.04592
8490 0.00544000000000001
8500 -0.0363199999999999
8510 -0.0659311874389648
8520 -0.0485711874389648
8530 -0.09064
8540 -0.0891199999999999
8550 -0.10344
8560 -0.0731999999999999
8570 -0.0831199999999999
8580 -0.03624
8590 -0.0832799999999999
8600 -0.0727999999999999
8610 -0.14384
8620 -0.07656
8630 -0.12584
8640 -0.11616
8650 -0.05896
8660 -0.0577599999999999
8670 -0.0572
8680 0.0388
8690 0.0146836915445328
8700 -0.0256363084554672
8710 -0.0624363084554672
8720 -0.0586399999999999
8730 -0.0944
8740 -0.0628790205216408
8750 -0.0700790205216408
8760 -0.0184
8770 -0.01232
8780 -0.02416
8790 -0.0475706840848923
8800 -0.0562906840848922
8810 0.00147638918399814
8820 -0.0249533025026321
8830 -0.0889603757715225
8840 -0.14352
8850 -0.13472
8860 -0.10528
8870 -0.0641599999999999
8880 -0.0767999999999999
8890 -0.07208
8900 -0.0675999999999999
8910 -0.04568
8920 -0.0644799999999999
8930 -0.0523199999999999
8940 -0.000559999999999996
8950 -0.0312
8960 -0.0136332320547104
8970 -0.0432332320547104
8980 -0.0149041041755676
8990 0.0234491278791428
9000 0.0412891278791428
9010 0.01032
9020 -0.05528
9030 -0.06032
9040 -0.02096
9050 -0.092
9060 -0.0847199999999999
9070 -0.0548
9080 0.00886360606431963
9090 -0.00505639393568037
9100 -0.0276163939356803
9110 -0.0264
9120 -0.04296
9130 -0.0413336541485787
9140 -0.0126136541485787
9150 0.0173063458514213
9160 -0.01592
9170 -0.06496
9180 -0.02808
9190 0.00471999999999998
9200 -0.0312
9210 -0.02472
9220 -0.026911988658905
9230 -0.035551988658905
9240 -0.00235198865890504
9250 -0.0112614518690109
9260 -0.0348614518690109
9270 -0.02616
9280 0.01888
9290 0.06328
9300 -0.0184
9310 -0.08016
9320 -0.1612
9330 -0.08984
9340 -0.0572
9350 -0.0718399999999999
9360 -0.0578399999999999
9370 -0.03296
9380 -0.07712
9390 -0.09096
9400 -0.08224
9410 -0.0884799999999999
9420 -0.07112
9430 0.00600000000000003
9440 -0.00999999999999998
9450 0.0310330620241165
9460 -0.0774469379758834
9470 -0.0979114685177803
9480 -0.0766525996994972
9490 -0.0665080691576004
9500 -0.0278680691576004
9510 -0.02376
9520 0.00399999999999999
9530 0.00727999999999999
9540 -0.01112
9550 -0.0120282997131348
9560 -0.0503482997131347
9570 -0.0729882997131348
9580 -0.08624
9590 -0.0268745661234856
9600 0.0233654338765144
9610 -0.0647945661234856
9620 -0.08216
9630 -0.0570218285393715
9640 -0.119226663651466
9650 -0.147706663651466
9660 -0.0306048351120949
9670 -0.02464
9680 -0.0511199999999999
9690 -0.06936
9700 -0.0722399999999999
9710 -0.0830238023817539
9720 -0.0792344968867301
9730 -0.0451726859939098
9740 -0.0664819914889335
9750 -0.116801991488934
9760 -0.11968
9770 -0.20624
9780 -0.15816
9790 -0.145646312801838
9800 -0.104926312801838
9810 -0.141886312801838
9820 -0.113823520145416
9830 -0.0633267339277267
9840 -0.0491032137823104
9850 -0.0292632137823104
9860 -0.0328
9870 -0.00135999999999995
9880 -0.0655199999999999
9890 -0.0670399999999999
9900 -0.13976
9910 -0.05456
9920 -0.06696
9930 -0.08024
9940 -0.0604799999999999
9950 -0.0469599999999999
9960 -0.04664
9970 -0.0754239228630066
};
\addlegendentry{batch size: 1024}
\addplot [line width=2pt, color6]
table {%
0 0.0328059586906426
10 0.0759571168327324
20 0.0417971168327332
30 0.00296
40 -0.01512
50 -0.02264
60 -0.022
70 -0.0218980887079239
80 -0.00917808870792389
90 -0.0125380887079239
100 -0.0176
110 -0.01272
120 -0.01488
130 -0.0140162637472153
140 -0.00777626374721527
150 -0.00449698358535767
160 -0.0118407198381424
170 -0.0152007198381424
180 -0.01472
190 -0.01496
200 -0.0133074858379364
210 -0.0127474858379364
220 -0.0106674858379364
230 -0.00439999999999998
240 -0.00439999999999998
250 -0.01088
260 -0.01328
270 -0.00663999999999997
280 -0.01064
290 -0.00936
300 -0.0140616013622284
310 -0.0128616013622284
320 -0.00864
330 -0.00856000000000002
340 -0.0112
350 -0.0136
360 -0.0152
370 -0.01232
380 -0.0118006778240204
390 -0.0156765355825424
400 -0.018275857758522
410 -0.0163999999999999
420 -0.0168
430 -0.01928
440 -0.0141813790607452
450 -0.0144213790607452
460 -0.0173388229131698
470 -0.0185388229131698
480 -0.0180081284189224
490 -0.0136848253488541
500 -0.0179755198431015
510 -0.01368
520 -0.014222092719078
530 -0.0137420927190781
540 -0.02064
550 -0.02064
560 -0.01896
570 -0.02088
580 -0.0204
590 -0.01752
600 -0.01272
610 -0.02216
620 -0.028
630 -0.02632
640 -0.01952
650 -0.018
660 -0.0191792147874832
670 -0.0201392147874832
680 -0.01944
690 -0.02168
700 -0.02272
710 -0.02744
720 -0.02344
730 -0.01672
740 -0.01768
750 -0.01664
760 -0.0212
770 -0.02448
780 -0.02232
790 -0.02592
800 -0.02832
810 -0.02784
820 -0.02792
830 -0.0244
840 -0.02416
850 -0.0218450588083267
860 -0.0237650588083267
870 -0.02
880 -0.02112
890 -0.02312
900 -0.0248
910 -0.02192
920 -0.0261837250804901
930 -0.0307437250804901
940 -0.02896
950 -0.0292
960 -0.03624
970 -0.02784
980 -0.02232
990 -0.02256
1000 -0.02328
1010 -0.0228
1020 -0.0216
1030 -0.02208
1040 -0.02184
1050 -0.02448
1060 -0.0324
1070 -0.0311050632381439
1080 -0.0267050632381439
1090 -0.0247850632381439
1100 -0.02696
1110 -0.0272
1120 -0.0248
1130 -0.0235848523998261
1140 -0.0276648523998261
1150 -0.0233448523998261
1160 -0.02264
1170 -0.02592
1180 -0.02776
1190 -0.0328
1200 -0.03336
1210 -0.02976
1220 -0.02496
1230 -0.02616
1240 -0.0264
1250 -0.02016
1260 -0.01728
1270 -0.028255646982193
1280 -0.030735646982193
1290 -0.0302399999999999
1300 -0.03376
1310 -0.03248
1320 -0.0332716035556793
1330 -0.0291916035556793
1340 -0.0304716035556793
1350 -0.03096
1360 -0.02864
1370 -0.02648
1380 -0.03096
1390 -0.03448
1400 -0.03256
1410 -0.03648
1420 -0.03648
1430 -0.03744
1440 -0.03552
1450 -0.04192
1460 -0.0423027356433868
1470 -0.0420627356433868
1480 -0.0332627356433868
1490 -0.0288
1500 -0.03168
1510 -0.03536
1520 -0.03152
1530 -0.03632
1540 -0.03624
1550 -0.03864
1560 -0.03744
1570 -0.02584
1580 -0.03136
1590 -0.03888
1600 -0.04352
1610 -0.0404
1620 -0.04664
1630 -0.044
1640 -0.03824
1650 -0.02832
1660 -0.02592
1670 -0.02952
1680 -0.03408
1690 -0.03936
1700 -0.03816
1710 -0.04488
1720 -0.0425573379421234
1730 -0.0442373379421234
1740 -0.0459436700439453
1750 -0.0457063321018219
1760 -0.03992
1770 -0.03536
1780 -0.04792
1790 -0.05752
1800 -0.05416
1810 -0.03408
1820 -0.0264
1830 -0.03216
1840 -0.03312
1850 -0.03504
1860 -0.03848
1870 -0.03704
1880 -0.04088
1890 -0.04184
1900 -0.04264
1910 -0.04208
1920 -0.03736
1930 -0.03976
1940 -0.04352
1950 -0.04848
1960 -0.0404
1970 -0.0285493162059784
1980 -0.0282293162059784
1990 -0.0407893162059784
2000 -0.03984
2010 -0.04488
2020 -0.04728
2030 -0.04968
2040 -0.03512
2050 -0.0341846315765381
2060 -0.0411446315765381
2070 -0.04024
2080 -0.0348
2090 -0.03816
2100 -0.04144
2110 -0.04048
2120 -0.0416499064350128
2130 -0.0363699064350128
2140 -0.04464
2150 -0.0644
2160 -0.05488
2170 -0.0576834391784668
2180 -0.0600834391784668
2190 -0.0362434391784668
2200 -0.02784
2210 -0.0336980110645294
2220 -0.0385780110645294
2230 -0.03568
2240 -0.02992
2250 -0.03768
2260 -0.0352
2270 -0.03576
2280 -0.03888
2290 -0.048
2300 -0.048
2310 -0.04544
2320 -0.04352
2330 -0.03672
2340 -0.04032
2350 -0.03088
2360 -0.03136
2370 -0.05848
2380 -0.0728
2390 -0.05488
2400 -0.0319694545650482
2410 -0.0332494545650482
2420 -0.0350894545650482
2430 -0.03736
2440 -0.0538778679132461
2450 -0.0554091762685776
2460 -0.0355691762685776
2470 -0.0301713083553314
2480 -0.04072
2490 -0.0461662778282165
2500 -0.0448552992916107
2510 -0.0396552992916107
2520 -0.03384
2530 -0.0366793998622894
2540 -0.0449193998622894
2550 -0.0392
2560 -0.02632
2570 -0.02536
2580 -0.0392
2590 -0.0368
2600 -0.03992
2610 -0.04184
2620 -0.0311892594051361
2630 -0.0191092594051361
2640 -0.0202126684474945
2650 -0.0541326684474944
2660 -0.0456
2670 -0.0289599999999999
2680 -0.01656
2690 -0.02256
2700 -0.02616
2710 -0.02952
2720 -0.0392799999999999
2730 -0.0388
2740 -0.0432
2750 -0.0548
2760 -0.05528
2770 -0.0503199999999999
2780 -0.03776
2790 -0.03776
2800 -0.04824
2810 -0.04064
2820 -0.04184
2830 -0.0356
2840 -0.03144
2850 -0.03384
2860 -0.036
2870 -0.0437640706777573
2880 -0.0453640706777572
2890 -0.03976
2900 -0.03536
2910 -0.04584
2920 -0.02544
2930 -0.02408
2940 -0.0364
2950 -0.0385330183887481
2960 -0.0384530183887481
2970 -0.0475730183887481
2980 -0.0435842455768585
2990 -0.0509688073444367
3000 -0.0351445617675781
3010 -0.0254645617675781
3020 -0.03456
3030 -0.01952
3040 -0.04376
3050 -0.0392
3060 -0.02352
3070 -0.03128
3080 -0.03272
3090 -0.02168
3100 -0.0188
3110 -0.03392
3120 -0.0576
3130 -0.04312
3140 -0.0336
3150 -0.04464
3160 -0.03792
3170 -0.0230464112997055
3180 -0.0210464112997055
3190 -0.0231999999999999
3200 -0.0466399999999999
3210 -0.0324799999999999
3220 -0.02408
3230 -0.025753976149559
3240 -0.033993976149559
3250 -0.0411173048400879
3260 -0.0397573048400879
3270 -0.0269506880187988
3280 -0.0236733831787109
3290 -0.05448
3300 -0.05032
3310 -0.05584
3320 -0.0170751024246216
3330 -0.0209151024246216
3340 -0.0196351024246216
3350 -0.03064
3360 -0.0448
3370 -0.0450399999999999
3380 -0.0445198189926147
3390 -0.0423761140346527
3400 -0.034656295042038
3410 -0.0304931752204895
3420 -0.0164768801784516
3430 -0.01648
3440 -0.01208
3450 -0.0262342740726471
3460 -0.0337542740726471
3470 -0.0316742740726471
3480 -0.00775999999999997
3490 -0.02856
3500 -0.0268
3510 -0.0296
3520 -0.0284722322511673
3530 -0.0343122322511673
3540 -0.0254322322511673
3550 -0.03504
3560 -0.0394399999999999
3570 -0.0437599999999999
3580 -0.0234101727390289
3590 -0.018450172739029
3600 -0.03224
3610 -0.0334335811185837
3620 -0.0570335811185836
3630 -0.0350335811185837
3640 -0.02024
3650 -0.0387784469032287
3660 -0.0376584469032287
3670 -0.0293384469032288
3680 -0.03952
3690 -0.0374729390954971
3700 -0.0255529390954971
3710 -0.035920366768837
3720 -0.0355203667688369
3730 -0.0416799999999999
3740 -0.0458399999999999
3750 -0.02792
3760 0.01408
3770 -0.00207999999999999
3780 -0.02544
3790 -0.0343344893598557
3800 -0.0479783129310608
3810 -0.0470983129310608
3820 -0.0290118887424469
3830 -0.0130480651712417
3840 0.000720000000000008
3850 -0.00448000000000001
3860 -0.01632
3870 -0.03704
3880 -0.0452
3890 -0.0303830313301086
3900 -0.0329430313301086
3910 -0.02136
3920 -0.02704
3930 -0.04224
3940 -0.02856
3950 -0.04272
3960 -0.03336
3970 -0.0119633754014968
3980 -0.0238833754014968
3990 -0.0470399999999999
4000 -0.05096
4010 -0.04064
4020 -0.0369599999999999
4030 -0.0177153314638138
4040 -0.0249953314638138
4050 -0.0417953314638138
4060 -0.048
4070 -0.05248
4080 -0.02
4090 -0.01928
4100 -0.02648
4110 -0.02208
4120 -0.0256
4130 -0.03024
4140 -0.01896
4150 -0.0121842528152466
4160 -0.0229842528152466
4170 -0.0270642528152466
4180 -0.0199184363746643
4190 -0.0355184363746643
4200 -0.0331184363746643
4210 -0.01152
4220 0.00368
4230 -0.0114404106426239
4240 0.00346962410449981
4250 -0.0178103758955002
4260 -0.0407699652528763
4270 -0.04456
4280 -0.05328
4290 -0.0811199999999999
4300 -0.0808
4310 -0.00295154825687407
4320 -0.00383154825687408
4330 -0.0364715482568741
4340 -0.04616
4350 -0.03944
4360 -0.0313488119554519
4370 -0.0426360758543014
4380 -0.0143314348125458
4390 -0.0304841709136963
4400 -0.0236041709136963
4410 -0.02264
4420 -0.02456
4430 -0.00912
4440 -0.01184
4450 -0.01664
4460 -0.0123000452804565
4470 -0.0405400452804565
4480 -0.0512
4490 -0.04528
4500 -0.0433316079330444
4510 -0.0335716079330444
4520 -0.0177322775840759
4530 -0.0370406696510315
4540 -0.0460806696510315
4550 -0.02768
4560 -0.00536000000000002
4570 -0.01728
4580 -0.01096
4590 -0.01624
4600 -0.01872
4610 -0.00968000000000002
4620 -0.02632
4630 -0.05928
4640 -0.04608
4650 -0.05256
4660 -0.0463999999999999
4670 -0.0148
4680 -0.01184
4690 -0.03128
4700 -0.01928
4710 -0.0371619444704056
4720 -0.0472419444704056
4730 -0.03232
4740 -0.01912
4750 -0.01968
4760 -0.05472
4770 -0.04568
4780 -0.04208
4790 -0.04816
4800 -0.0415376823854446
4810 -0.0458576823854446
4820 -0.0427376823854446
4830 -0.0225335016965866
4840 -0.00278570178985596
4850 -0.0384122000932693
4860 -0.0808933326530456
4870 -0.0569733326530456
4880 -0.0163333326530456
4890 -0.0116799999999999
4900 -0.02576
4910 -0.03064
4920 -0.0344641285610199
4930 -0.0155041285610199
4940 -0.0280641285610199
4950 -0.02248
4960 -0.0343999999999999
4970 -0.0219199999999999
4980 -0.038
4990 -0.01528
5000 -0.03096
5010 -0.0467288107156754
5020 -0.0286488107156754
5030 -0.0188088107156754
5040 -0.0284
5050 -0.0436
5060 -0.03048
5070 -0.0204
5080 -0.0312
5090 -0.02504
5100 -0.00328
5110 -0.0171199999999999
5120 -0.0296799999999999
5130 -0.0514399999999999
5140 -0.0516
5150 -0.07104
5160 -0.038
5170 -0.034359517698288
5180 -0.035959517698288
5190 -0.022999517698288
5200 -0.02472
5210 -0.03032
5220 -0.05456
5230 -0.0728
5240 -0.05176
5250 -0.0336
5260 -0.02248
5270 -0.01768
5280 -0.00983999999999998
5290 -0.0176
5300 -0.02176
5310 -0.0282399999999999
5320 -0.03736
5330 -0.03984
5340 -0.0542914585018158
5350 -0.0328514585018158
5360 -0.11464
5370 -0.06432
5380 -0.00320000000000003
5390 -0.01592
5400 -0.02328
5410 -0.04768
5420 -0.04816
5430 -0.03808
5440 -0.0196
5450 -0.0408799999999999
5460 -0.0468
5470 -0.04104
5480 -0.0328
5490 -0.04624
5500 -0.04072
5510 -0.05936
5520 -0.05752
5530 -0.0732796238708496
5540 -0.0294396238708496
5550 -0.00935999999999999
5560 -0.02216
5570 -0.02576
5580 -0.01072
5590 -0.00311999999999997
5600 -0.04696
5610 -0.0656799999999999
5620 -0.06072
5630 -0.01144
5640 0.01016
5650 -0.00304
5660 -0.02272
5670 0.00520000000000003
5680 0.0163942783522606
5690 0.0183142783522606
5700 -0.0411190328383445
5710 -0.05104
5720 -0.01192
5730 -0.000400000000000008
5740 -0.03552
5750 -0.05768
5760 -0.03512
5770 -0.0498399999999999
5780 -0.0415199999999999
5790 -0.03488
5800 -0.01112
5810 0.0112329810976982
5820 -0.0240470189023018
5830 -0.01008
5840 0.0146400000000001
5850 0.01088
5860 0.01136
5870 -0.014
5880 -0.028
5890 -0.0227966684627533
5900 -0.0365566684627533
5910 -0.04664
5920 -0.0241599999999999
5930 -0.0390399999999999
5940 -0.0707999999999999
5950 -0.0896799999999999
5960 -0.0412
5970 -0.03248
5980 -0.0191557425498963
5990 -0.0192357425498962
6000 -0.01816
6010 -0.03344
6020 -0.0156
6030 0.00487999999999998
6040 0.0139625939464569
6050 0.00423606821060182
6060 -0.0708736008930206
6070 -0.0785496691036224
6080 -0.0551131358385085
6090 -0.0399131358385086
6100 -0.0457373875522613
6110 -0.0534242517137527
6120 -0.0572642517137527
6130 -0.04168
6140 -0.00847999999999997
6150 -0.0229609936904907
6160 -0.0525609936904907
6170 -0.0564809936904907
6180 -0.0536
6190 -0.0268713098621368
6200 -0.0159913098621368
6210 0.00144
6220 -0.0134941923737526
6230 -0.0259741923737526
6240 -0.0291226987600327
6250 -0.0250426987600327
6260 -0.0287226987600326
6270 -0.03792
6280 -0.05728
6290 -0.05584
6300 -0.06664
6310 -0.05456
6320 -0.04784
6330 -0.02328
6340 -0.0301470898199081
6350 -0.0281470898199081
6360 -0.04384
6370 -0.03432
6380 -0.01976
6390 -0.0143199999999999
6400 0.0481275774478912
6410 0.0146075774478912
6420 -0.02432
6430 -0.0596
6440 -0.02776
6450 -0.01672
6460 -0.0228
6470 -0.02832
6480 -0.02088
6490 -0.02016
6500 -0.01824
6510 -0.01992
6520 -0.01616
6530 -0.0108
6540 -0.0115899944639206
6550 0.0092900055360794
6560 -0.02296
6570 -0.04056
6580 -0.0190399999999999
6590 -0.01808
6600 -0.0235199999999999
6610 -0.05536
6620 -0.01152
6630 0.02848
6640 0.078
6650 0.0433615060448646
6660 0.00744150604486464
6670 -0.0416799999999999
6680 -0.0620799999999999
6690 -0.07256
6700 -0.0527631867980957
6710 -0.0602831867980957
6720 -0.0494831867980957
6730 -0.0560799999999999
6740 -0.0450130789017677
6750 -0.00218643234491346
6760 0.0102135676550865
6770 -0.00549335344314574
6780 -0.03008
6790 -0.03944
6800 -0.01888
6810 -0.0213279795026779
6820 -0.0284479795026779
6830 -0.01392
6840 -0.0208
6850 -0.01984
6860 -0.04264
6870 -0.0572
6880 -0.04592
6890 -0.02648
6900 -0.01992
6910 -0.03384
6920 -0.0292
6930 -0.03392
6940 -0.01704
6950 -0.00200000000000001
6960 0.00176000000000005
6970 -0.02376
6980 -0.03856
6990 -0.08288
7000 -0.0758432281541824
7010 -0.0798432281541824
7020 -0.00736322815418243
7030 -0.00663570342063903
7040 0.00968429657936098
7050 -0.0399721251273155
7060 -0.0664
7070 -0.08624
7080 -0.04008
7090 -0.06384
7100 -0.0597057687163353
7110 -0.0461057687163352
7120 -0.0229857687163352
7130 -0.00791999999999998
7140 -0.00943999999999997
7150 -0.00823999999999999
7160 -0.0296
7170 -0.0299611214351654
7180 -0.0294011214351654
7190 -0.0428335390329361
7200 -0.0735894349145889
7210 -0.0394294349145889
7220 -0.0657564529037475
7230 -0.0675164529037475
7240 -0.0879199637317657
7250 -0.0687199637317657
7260 -0.0772799999999999
7270 -0.0436616529607772
7280 -0.0427816529607772
7290 -0.0271816529607772
7300 -0.0324799999999999
7310 -0.02792
7320 -0.00544000000000004
7330 -0.0598864367365837
7340 -0.0539249533653259
7350 -0.0646785166287422
7360 -0.0533185166287422
7370 -0.0552
7380 -0.04272
7390 -0.02432
7400 -0.0425251350712776
7410 -0.0540451350712776
7420 -0.0547651350712776
7430 -0.0361077018928528
7440 -0.0346884735608101
7450 -0.0152207716679573
7460 -0.0504207716679572
7470 -0.02232
7480 -0.0231006848990917
7490 -0.00896015547156332
7500 -0.0207201554715633
7510 -0.0248994705724716
7520 -0.00391999999999998
7530 -0.06256
7540 -0.0819505496835708
7550 -0.0196305496835708
7560 -0.0312174624323845
7570 -0.00777746243238449
7580 -0.0104174624323845
7590 -0.04264
7600 -0.02968
7610 -0.0348
7620 -0.01264
7630 -0.03936
7640 -0.04384
7650 -0.05872
7660 -0.0623999999999999
7670 -0.03672
7680 -0.03336
7690 -0.04984
7700 -0.02504
7710 -0.000639999999999989
7720 0.0147244502425194
7730 -0.0276755497574806
7740 -0.0102355497574806
7750 -0.00535999999999998
7760 -0.02936
7770 -0.03128
7780 -0.01664
7790 -0.02672
7800 -0.00767999999999999
7810 -0.01304
7820 -0.0200799999999999
7830 -0.0473599999999999
7840 -0.03656
7850 -0.02584
7860 -0.03808
7870 -0.022
7880 -0.036983385643959
7890 -0.079063385643959
7900 -0.06192
7910 -0.01736
7920 -0.00782026626825334
7930 -0.0494202662682533
7940 -0.0383999999999999
7950 -0.000399999999999938
7960 0.00408000000000007
7970 0.0212000000000001
7980 -0.0185599999999999
7990 -0.0216799999999999
8000 -0.02136
8010 0.00703315605163578
8020 0.0123931560516358
8030 0.03424
8040 -0.00935999999999999
8050 -0.0231740830564499
8060 -0.0187740830564498
8070 -0.0693599999999999
8080 -0.034
8090 0.00479999999999997
8100 -0.0173944057655334
8110 0.0047655942344666
8120 -0.0235199999999999
8130 -0.11864
8140 -0.09904
8150 -0.04864
8160 -0.00559999999999999
8170 0.0117697880792618
8180 0.0192097880792618
8190 0.0269495278072357
8200 0.00245973972797395
8210 -0.058020260272026
8220 -0.0716799999999999
8230 -0.0295999999999999
8240 -0.01016
8250 0.01264
8260 -0.03032
8270 -0.0341717132139206
8280 -0.0237717132139206
8290 -0.0808
8300 -0.0556
8310 -0.03848
8320 -0.03288
8330 -0.05352
8340 -0.0528
8350 -0.02472
8360 -0.02712
8370 0.0231987978887558
8380 -0.00296120211124421
8390 0.017809733710289
8400 -0.03552
8410 -0.000240000000000001
8420 0.02552
8430 0.02784
8440 -0.01776
8450 -0.02536
8460 -0.0288163032746315
8470 -0.0567363032746315
8480 -0.07304
8490 -0.05024
8500 -0.0912
8510 -0.06448
8520 -0.03568
8530 0.00439999999999999
8540 -0.02832
8550 -0.02952
8560 -0.0308539829611778
8570 -0.0262205443620681
8580 -0.0580865614008903
8590 -0.0379265614008903
8600 -0.0395199999999999
8610 -0.0603999999999999
8620 -0.07712
8630 -0.0664
8640 -0.0252
8650 0.01168
8660 0.0108
8670 0.02896
8680 0.02928
8690 -0.0071563084554672
8700 0.00100369154453281
8710 -0.0054763084554672
8720 -0.03488
8730 -0.04368
8740 -0.0462390205216408
8750 -0.0131990205216408
8760 -0.01384
8770 -0.02728
8780 -0.04456
8790 -0.0197600000000001
8800 0.00343999999999997
8810 0.00680707326889038
8820 -0.0350329267311096
8830 -0.0345600000000001
8840 0.00471999999999993
8850 -0.03776
8860 -0.05
8870 -0.02872
8880 -0.00744
8890 -0.01936
8900 -0.02032
8910 -0.00815999999999999
8920 -0.01072
8930 -0.02184
8940 -0.03552
8950 -0.05776
8960 -0.05344
8970 -0.0712
8980 -0.02704
8990 -0.00167999999999994
9000 0.0247200000000001
9010 0.0224375855207443
9020 -0.0335624144792557
9030 -0.03992
9040 -0.03552
9050 -0.0464
9060 -0.03152
9070 0.00432000000000003
9080 -0.00151999999999996
9090 0.00312000000000001
9100 0.0296
9110 -0.02008
9120 -0.05032
9130 -0.0155736541485786
9140 0.00418634585142136
9150 -0.0236536541485787
9160 -0.02752
9170 -0.03768
9180 -0.01512
9190 0.00343999999999998
9200 -0.03584
9210 -0.012
9220 0.00108158600568772
9230 -0.00963841399431229
9240 -0.00360000000000003
9250 -0.00574145186901093
9260 -0.0269414518690109
9270 0.02376
9280 0.0304
9290 0.0264
9300 -0.00375999999999999
9310 -0.02568
9320 -0.06696
9330 -0.0449103263950347
9340 -0.0269103263950348
9350 -0.0521903263950348
9360 -0.06112
9370 -0.05832
9380 -0.04176
9390 -0.0228560852432251
9400 -0.0262960852432251
9410 -0.091816085243225
9420 -0.0630399999999999
9430 0.00208000000000001
9440 -0.022
9450 0.00711306202411648
9460 -0.0653669379758835
9470 -0.0380069379758835
9480 -0.0311480691576004
9490 -0.0237080691576004
9500 -0.0389080691576004
9510 -0.0196
9520 -0.00799999999999998
9530 0.00608000000000003
9540 -0.00079999999999999
9550 0.00245170028686524
9560 -0.0136282997131348
9570 -0.0443482997131348
9580 -0.04704
9590 -0.0416
9600 -0.00192000000000002
9610 -0.0212
9620 -0.0276
9630 -0.0536618285393715
9640 -0.0219818285393714
9650 0.0184981714606285
9660 -0.02688
9670 -0.09688
9680 -0.10912
9690 -0.06016
9700 -0.03256
9710 0.0091361976182461
9720 -0.00779449688673014
9730 0.0056273140060902
9740 -0.00064199148893354
9750 -0.0484019914889335
9760 -0.000719999999999991
9770 -0.05336
9780 -0.08912
9790 -0.108206312801838
9800 -0.0283663128018379
9810 -0.0284463128018379
9820 -0.0683035201454162
9830 -0.0600467339277267
9840 -0.0126232137823105
9850 0.0268167862176895
9860 -0.00999999999999998
9870 -0.01104
9880 -0.0555199999999999
9890 -0.06184
9900 -0.076
9910 -0.015410405497551
9920 -0.035250405497551
9930 -0.0355704054975509
9940 0.00232000000000003
9950 -0.00951999999999997
9960 -0.00672
9970 0.0192424883031845
};
\addlegendentry{batch size: 2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/lossofdirectiondefiningbatch_distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={accumulated distances to full-batch minimum \\ loss of direction defining batch },
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distance to full-batch minimum},
ymin=-5244.12173244299, ymax=252.65031633137,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -0.366
10 -4.44149798202513
20 -11.4671616353988
30 -16.5391616353988
40 -19.4491616353988
50 -22.3291616353988
60 -25.3231616353988
70 -29.2871616353988
80 -33.4131616353988
90 -36.8271616353988
100 -41.1371616353988
110 -44.9711616353988
120 -49.0271616353988
130 -52.8851616353988
140 -56.5331616353988
150 -60.7771616353989
160 -64.5951616353989
170 -68.3991616353989
180 -72.5511796313524
190 -76.5171796313524
200 -80.4431796313524
210 -84.6091796313524
220 -88.2171796313524
230 -92.5791796313524
240 -96.0391796313524
250 -99.4711796313524
260 -103.381179631352
270 -107.323179631352
280 -111.045179631352
290 -115.043179631352
300 -119.343179631352
310 -123.321179631352
320 -126.627179631352
330 -130.299179631352
340 -134.091179631353
350 -137.883179631352
360 -141.579179631352
370 -145.349179631352
380 -149.257179631352
390 -153.013179631352
400 -156.764196576953
410 -161.013093020916
420 -164.821093020916
430 -168.549093020916
440 -172.169093020916
450 -176.159093020916
460 -179.709093020916
470 -183.289093020916
480 -187.041093020916
490 -190.829093020916
500 -195.341093020916
510 -199.269093020916
520 -202.839093020916
530 -207.055093020916
540 -210.913093020916
550 -214.525093020916
560 -219.337093020916
570 -222.667093020916
580 -226.575093020916
590 -229.943093020916
600 -233.953093020916
610 -237.641093020916
620 -241.253093020916
630 -245.137093020916
640 -248.609093020916
650 -252.333093020916
660 -256.011093020916
670 -259.735093020916
680 -263.291093020916
690 -266.681093020916
700 -270.401093020916
710 -274.439093020916
720 -277.817093020916
730 -281.119093020916
740 -284.837093020916
750 -288.853093020916
760 -292.057093020916
770 -295.625093020916
780 -299.059093020916
790 -302.575093020916
800 -306.079093020916
810 -309.613093020916
820 -312.979093020916
830 -316.279093020916
840 -319.891093020916
850 -323.665093020916
860 -327.043093020916
870 -330.403219491124
880 -333.547219491124
890 -337.081219491124
900 -340.705219491124
910 -344.131219491124
920 -347.719219491124
930 -351.189219491124
940 -354.451219491124
950 -358.057219491124
960 -361.453219491124
970 -364.819219491124
980 -368.023219491124
990 -371.857219491124
1000 -375.557219491124
1010 -378.851219491124
1020 -382.421219491124
1030 -386.099219491124
1040 -389.147219491124
1050 -392.555219491123
1060 -395.705219491123
1070 -399.255219491123
1080 -402.357219491123
1090 -405.201219491123
1100 -408.793219491124
1110 -412.405219491124
1120 -415.425219491123
1130 -419.401219491123
1140 -422.959219491123
1150 -425.989219491123
1160 -429.181219491123
1170 -432.277219491123
1180 -435.721219491123
1190 -438.727219491123
1200 -442.175219491123
1210 -445.397219491123
1220 -448.631219491123
1230 -451.535219491123
1240 -454.747219491123
1250 -458.043219491123
1260 -461.205219491123
1270 -464.669219491123
1280 -467.747219491123
1290 -470.573610665677
1300 -473.981610665677
1310 -477.567610665677
1320 -480.597610665677
1330 -483.935610665677
1340 -487.013610665677
1350 -489.715400754569
1360 -493.623400754569
1370 -496.237400754569
1380 -499.227400754569
1390 -502.889400754569
1400 -506.161400754569
1410 -509.321400754569
1420 -512.707400754569
1430 -516.141400754569
1440 -519.411400754569
1450 -522.225400754568
1460 -525.639400754568
1470 -528.669400754569
1480 -532.165400754569
1490 -535.078969145653
1500 -538.174969145653
1510 -540.834969145653
1520 -544.074969145653
1530 -547.286969145653
1540 -550.168969145653
1550 -553.916969145653
1560 -556.718969145653
1570 -560.892969145653
1580 -564.906969145653
1590 -568.550969145653
1600 -571.808969145653
1610 -575.164969145653
1620 -578.430969145653
1630 -581.208969145653
1640 -584.674969145652
1650 -587.918969145652
1660 -591.130969145652
1670 -594.220969145652
1680 -597.418969145653
1690 -600.954969145653
1700 -603.732969145653
1710 -606.782969145652
1720 -610.290969145653
1730 -613.248969145653
1740 -616.476969145653
1750 -619.728969145653
1760 -622.587627448198
1770 -625.605627448198
1780 -628.877627448198
1790 -631.787627448198
1800 -634.337627448198
1810 -638.267627448198
1820 -641.507627448198
1830 -644.767627448198
1840 -647.305627448198
1850 -650.433627448198
1860 -653.415627448198
1870 -656.691627448198
1880 -659.349627448198
1890 -663.479627448198
1900 -666.651627448198
1910 -670.043627448198
1920 -672.913627448198
1930 -676.367627448198
1940 -679.377627448198
1950 -682.715627448198
1960 -685.625627448198
1970 -688.963627448198
1980 -692.175627448197
1990 -696.639360353347
2000 -699.741360353347
2010 -703.427360353347
2020 -706.541360353347
2030 -709.563360353347
2040 -712.979360353347
2050 -716.539360353346
2060 -720.261360353346
2070 -723.07397614276
2080 -726.97997614276
2090 -729.28997614276
2100 -733.14997614276
2110 -736.56397614276
2120 -739.34597614276
2130 -742.60397614276
2140 -746.047223803635
2150 -748.957223803635
2160 -752.367223803634
2170 -757.081223803634
2180 -762.537223803634
2190 -765.201223803634
2200 -767.649223803634
2210 -772.875223803634
2220 -775.943223803634
2230 -778.597674080247
2240 -782.311674080247
2250 -785.513674080247
2260 -789.211674080247
2270 -792.499674080247
2280 -795.927674080247
2290 -799.377674080247
2300 -803.245674080247
2310 -806.347674080247
2320 -809.395674080247
2330 -812.767674080247
2340 -816.749674080247
2350 -819.523674080247
2360 -822.657674080247
2370 -826.199674080247
2380 -829.663674080247
2390 -833.143674080247
2400 -839.187674080247
2410 -843.421674080247
2420 -846.867674080247
2430 -849.525674080247
2440 -852.089674080247
2450 -855.817674080247
2460 -859.405674080247
2470 -862.604903486962
2480 -866.134903486961
2490 -869.560903486962
2500 -873.322903486962
2510 -877.510903486962
2520 -882.460129023547
2530 -885.796129023546
2540 -889.544129023546
2550 -892.184129023546
2560 -896.844129023546
2570 -901.076129023546
2580 -904.732129023546
2590 -907.744129023546
2600 -911.486129023546
2610 -914.548129023546
2620 -919.832129023546
2630 -922.262129023546
2640 -924.956129023546
2650 -928.552129023546
2660 -932.397445734734
2670 -935.211445734734
2680 -939.335445734734
2690 -943.599445734734
2700 -947.045445734734
2710 -950.695445734734
2720 -954.371445734734
2730 -958.003445734734
2740 -962.363445734734
2750 -966.137445734734
2760 -969.607445734734
2770 -974.107445734734
2780 -977.737445734733
2790 -982.011445734733
2800 -984.947445734733
2810 -988.145445734733
2820 -993.047445734733
2830 -997.379445734733
2840 -1000.47744573473
2850 -1004.59344573473
2860 -1008.09744573473
2870 -1011.36744573473
2880 -1015.00944573473
2890 -1018.46544573473
2900 -1021.86344573473
2910 -1027.05944573473
2920 -1030.73144573473
2930 -1034.18544573473
2940 -1036.93344573473
2950 -1040.65744573473
2960 -1044.76544573473
2970 -1048.58544573473
2980 -1053.81944573473
2990 -1058.06744573473
3000 -1062.11505187416
3010 -1065.34905187416
3020 -1068.95366591834
3030 -1075.33366591834
3040 -1080.82766591834
3050 -1084.16966591834
3060 -1088.30166591834
3070 -1091.10966591834
3080 -1095.55966591834
3090 -1099.57766591834
3100 -1102.53566591834
3110 -1106.60766591834
3120 -1109.40966591834
3130 -1113.60166591834
3140 -1117.98766591834
3150 -1123.46766591834
3160 -1126.31166591834
3170 -1131.52766591834
3180 -1136.46166591834
3190 -1139.55366591834
3200 -1145.05166591834
3210 -1147.96166591834
3220 -1152.19566591834
3230 -1156.16766591834
3240 -1160.05566591834
3250 -1164.66366591834
3260 -1169.61166591834
3270 -1173.42166591834
3280 -1177.14366591834
3290 -1180.53950049781
3300 -1184.30350049781
3310 -1188.53350049781
3320 -1192.33350049781
3330 -1195.33950049781
3340 -1199.28837805843
3350 -1203.20437805843
3360 -1208.24437805843
3370 -1211.74237805843
3380 -1216.05437805843
3390 -1221.64437805843
3400 -1224.99937353324
3410 -1228.90937353324
3420 -1233.91937353324
3430 -1237.5792955377
3440 -1240.7172955377
3450 -1245.0272955377
3460 -1247.9432955377
3470 -1250.3852955377
3480 -1257.0572955377
3490 -1261.1892955377
3500 -1265.3292955377
3510 -1269.1732955377
3520 -1273.4592955377
3530 -1276.8432955377
3540 -1280.50510134398
3550 -1283.83110134398
3560 -1289.84110134398
3570 -1293.62910134398
3580 -1297.84910134398
3590 -1303.66910134398
3600 -1308.36835566246
3610 -1313.40435566246
3620 -1319.50435566246
3630 -1324.97235566246
3640 -1330.70419519042
3650 -1334.86219519042
3660 -1338.59419519042
3670 -1342.75819519042
3680 -1346.80619519042
3690 -1350.24819519042
3700 -1355.14219519042
3710 -1358.81301866781
3720 -1362.44701866781
3730 -1365.41702783703
3740 -1370.14702783703
3750 -1374.45302783703
3760 -1379.33902783703
3770 -1383.17102783703
3780 -1387.06302783703
3790 -1391.44302783703
3800 -1394.70902783703
3810 -1398.39502783703
3820 -1403.44502783703
3830 -1409.18102783703
3840 -1412.80502783703
3850 -1415.98702783703
3860 -1421.10702783703
3870 -1425.66102783703
3880 -1428.87502783703
3890 -1433.19902783703
3900 -1436.95902783703
3910 -1440.77702783703
3920 -1445.92702783703
3930 -1449.64902783703
3940 -1453.85102783703
3950 -1457.50702783703
3960 -1460.97502783703
3970 -1466.89502783703
3980 -1471.03502783703
3990 -1474.83102783703
4000 -1479.89502783703
4010 -1484.46702783703
4020 -1488.68302783703
4030 -1493.78102783703
4040 -1497.77902783703
4050 -1500.44902783703
4060 -1505.91591112363
4070 -1510.60791112363
4080 -1515.14591112363
4090 -1520.41991112363
4100 -1524.90191112363
4110 -1529.59391112363
4120 -1534.56391112363
4130 -1537.54791112363
4140 -1542.06991112363
4150 -1545.98391112363
4160 -1549.36191112363
4170 -1553.39591112363
4180 -1560.68391112363
4190 -1565.97191112363
4200 -1570.68391112363
4210 -1575.42191112363
4220 -1579.74191112363
4230 -1585.52591112363
4240 -1589.17191112363
4250 -1593.68391112363
4260 -1597.85991112363
4270 -1602.86316025495
4280 -1610.02716025495
4290 -1616.42116025495
4300 -1620.72516025495
4310 -1627.40116025495
4320 -1631.97916025495
4330 -1636.82716025495
4340 -1640.93094896137
4350 -1645.87694896137
4360 -1651.09294896137
4370 -1655.95494896137
4380 -1661.68494896137
4390 -1665.77313055884
4400 -1673.87713055884
4410 -1679.27713055884
4420 -1684.13113055884
4430 -1688.70513055884
4440 -1691.89113055884
4450 -1696.44313055884
4460 -1702.05713055884
4470 -1706.80113055884
4480 -1711.92063169085
4490 -1716.83263169085
4500 -1722.41063169085
4510 -1725.91463169085
4520 -1729.58063169085
4530 -1733.14263169085
4540 -1738.17263169085
4550 -1742.05663169085
4560 -1746.01463169085
4570 -1752.21863169085
4580 -1755.90463169085
4590 -1761.13263169085
4600 -1765.86263169085
4610 -1769.22863169085
4620 -1772.47063169085
4630 -1775.72263169085
4640 -1781.14063169085
4650 -1786.76263169085
4660 -1791.62063169085
4670 -1799.01263169085
4680 -1803.91463169085
4690 -1809.87663169085
4700 -1815.26863169085
4710 -1821.76063169085
4720 -1826.07263169085
4730 -1832.95168030261
4740 -1838.99168030261
4750 -1845.93768030261
4760 -1850.63968030261
4770 -1855.06568030261
4780 -1859.81368030261
4790 -1863.28968030261
4800 -1868.18568030261
4810 -1871.89168030261
4820 -1876.55713918554
4830 -1882.62313918554
4840 -1887.36713918554
4850 -1894.54313918554
4860 -1899.32150096749
4870 -1905.39950096749
4880 -1910.84550096749
4890 -1916.03950096749
4900 -1920.96550096749
4910 -1927.42550096749
4920 -1932.13350096749
4930 -1936.91950096749
4940 -1941.74110418152
4950 -1945.49310418152
4960 -1951.61910418152
4970 -1955.26910418152
4980 -1959.29510418152
4990 -1963.56110418152
5000 -1968.72310418152
5010 -1974.58710418152
5020 -1980.05710418152
5030 -1986.56110418152
5040 -1992.02710418152
5050 -1995.44910418152
5060 -2002.12910418152
5070 -2008.15910418152
5080 -2011.93110418152
5090 -2017.00510418152
5100 -2021.02710418152
5110 -2024.92910418152
5120 -2029.77910418152
5130 -2033.21710418152
5140 -2037.77310418152
5150 -2044.33110418152
5160 -2051.29710418152
5170 -2056.01910418152
5180 -2060.32110418152
5190 -2063.47310418152
5200 -2067.58409212398
5210 -2071.93009212398
5220 -2075.14209212398
5230 -2079.35209212398
5240 -2084.48609212398
5250 -2089.72609212398
5260 -2094.97409212398
5270 -2099.66809212397
5280 -2104.53609212397
5290 -2109.40409212397
5300 -2113.85209212397
5310 -2118.46009212397
5320 -2124.84609212398
5330 -2132.11409212398
5340 -2137.02809212398
5350 -2142.14809212398
5360 -2147.79209212398
5370 -2153.21009212398
5380 -2160.68809212398
5390 -2165.69009212398
5400 -2171.62209212398
5410 -2175.76809212398
5420 -2179.94209212398
5430 -2185.98409212398
5440 -2189.73209212398
5450 -2196.51409212398
5460 -2200.58409212397
5470 -2205.31209212397
5480 -2210.42809212397
5490 -2213.50609212397
5500 -2220.24209212397
5510 -2224.97609212397
5520 -2230.41409212397
5530 -2233.82809212397
5540 -2240.11409212397
5550 -2248.42408272075
5560 -2251.37208272075
5570 -2258.06408272075
5580 -2264.18208272075
5590 -2268.32008272075
5600 -2274.82208272075
5610 -2282.45408272075
5620 -2289.33808272075
5630 -2292.87808272075
5640 -2298.73408272075
5650 -2302.69008272075
5660 -2309.94408272075
5670 -2314.69808272075
5680 -2321.70408272075
5690 -2325.21608272075
5700 -2331.45624994098
5710 -2335.41424994098
5720 -2341.36224994098
5730 -2350.30624994098
5740 -2355.41824994098
5750 -2361.85424994098
5760 -2370.79824994098
5770 -2376.76224994098
5780 -2382.74424994098
5790 -2386.78589303063
5800 -2392.98389303063
5810 -2399.13589303063
5820 -2405.74189303063
5830 -2413.20906850319
5840 -2418.96706850319
5850 -2422.47306850319
5860 -2427.47906850319
5870 -2434.09306850319
5880 -2438.29106850319
5890 -2444.37906850319
5900 -2450.56106850319
5910 -2455.42706850319
5920 -2460.34706850319
5930 -2467.70306850319
5940 -2471.55706850319
5950 -2476.49106850319
5960 -2486.52506850319
5970 -2493.23906850319
5980 -2499.39306850319
5990 -2503.97106850319
6000 -2507.87996206694
6010 -2511.43596206694
6020 -2517.56996206694
6030 -2522.48996206694
6040 -2527.45796206694
6050 -2532.52596206694
6060 -2537.55996206694
6070 -2541.90312521033
6080 -2547.27967560451
6090 -2552.40567560451
6100 -2556.73167560451
6110 -2562.94367560451
6120 -2568.28367560451
6130 -2573.34967560451
6140 -2580.34567560451
6150 -2583.76767560451
6160 -2589.64167560451
6170 -2596.07567560451
6180 -2601.68367560451
6190 -2608.57167560451
6200 -2612.16167560451
6210 -2617.23225565188
6220 -2625.42225565188
6230 -2628.33625565188
6240 -2633.02761046122
6250 -2639.70761046122
6260 -2644.72961046122
6270 -2651.34161046122
6280 -2656.33761046122
6290 -2662.33761046122
6300 -2667.46561046122
6310 -2675.65161046122
6320 -2682.21761046122
6330 -2688.81161046122
6340 -2694.95361046122
6350 -2697.86561046122
6360 -2702.96361046122
6370 -2707.15561046122
6380 -2710.96161046122
6390 -2715.39561046122
6400 -2719.96761046122
6410 -2724.81161046122
6420 -2730.46961046122
6430 -2735.78561046122
6440 -2741.23761046122
6450 -2750.19761046122
6460 -2753.86561046122
6470 -2758.07761046122
6480 -2763.63161046122
6490 -2767.95761046122
6500 -2774.12561046122
6510 -2779.62961046122
6520 -2786.49761046122
6530 -2789.95761046122
6540 -2796.48561046122
6550 -2802.12361046122
6560 -2808.64561046122
6570 -2811.00561046122
6580 -2819.01761046122
6590 -2826.18961046122
6600 -2831.15761046122
6610 -2836.36361046122
6620 -2842.89761046122
6630 -2848.33561046122
6640 -2853.30961046122
6650 -2857.18561046122
6660 -2863.31561046122
6670 -2871.41561046122
6680 -2878.43961046122
6690 -2883.96961046122
6700 -2890.00561046122
6710 -2894.11361046122
6720 -2902.68961046122
6730 -2907.35761046122
6740 -2912.61561046122
6750 -2917.35361046122
6760 -2922.82761046122
6770 -2927.64093743376
6780 -2932.66227126984
6790 -2939.36827126984
6800 -2949.38827126984
6810 -2956.53827126984
6820 -2961.20027126984
6830 -2967.39027126984
6840 -2971.63027126984
6850 -2976.68827126984
6860 -2986.01827126984
6870 -2990.56627126984
6880 -2998.78227126984
6890 -3004.23427126984
6900 -3010.95427126984
6910 -3015.15827126984
6920 -3024.28227126984
6930 -3028.80227126984
6940 -3035.13627126984
6950 -3040.71427126984
6960 -3045.07227126984
6970 -3048.63027126984
6980 -3053.69827126984
6990 -3056.82627126984
7000 -3064.17027126984
7010 -3070.09627126984
7020 -3074.31027126984
7030 -3081.26627126984
7040 -3087.20627126984
7050 -3091.14486072717
7060 -3095.61416385536
7070 -3101.36816385536
7080 -3110.30616385536
7090 -3119.11216385536
7100 -3122.62616385536
7110 -3129.08816385536
7120 -3135.70416385536
7130 -3142.89016385536
7140 -3147.96016385536
7150 -3154.59016385536
7160 -3161.66616385536
7170 -3164.94216385536
7180 -3170.68816385536
7190 -3173.96408928828
7200 -3178.24919189124
7210 -3183.52719189124
7220 -3191.99224683718
7230 -3196.73624683718
7240 -3205.55224683718
7250 -3212.80624683718
7260 -3218.07224683718
7270 -3223.94824683718
7280 -3231.68224683718
7290 -3237.50424683718
7300 -3244.0057881612
7310 -3248.9017881612
7320 -3254.4037881612
7330 -3264.0037881612
7340 -3268.8117881612
7350 -3272.9997881612
7360 -3281.5517881612
7370 -3288.85675107692
7380 -3292.89475107692
7390 -3299.84275107692
7400 -3304.38475107692
7410 -3309.68075107692
7420 -3316.06875107692
7430 -3321.5578794537
7440 -3330.6778794537
7450 -3337.8558794537
7460 -3342.8523987454
7470 -3350.7223987454
7480 -3356.4223987454
7490 -3363.6503987454
7500 -3368.4703987454
7510 -3372.1523987454
7520 -3378.4323987454
7530 -3384.2063987454
7540 -3390.4263987454
7550 -3399.7523987454
7560 -3405.99916248749
7570 -3413.87116248749
7580 -3417.59516248749
7590 -3422.41916248749
7600 -3429.19716248749
7610 -3435.33116248749
7620 -3442.21116248749
7630 -3446.97716248749
7640 -3453.18716248749
7650 -3458.86316248749
7660 -3465.25716248749
7670 -3474.27116248749
7680 -3477.20916248749
7690 -3483.44716248749
7700 -3488.39116248749
7710 -3494.58316248749
7720 -3499.65316248749
7730 -3504.81316248749
7740 -3510.20116248749
7750 -3517.41516248749
7760 -3522.15116248749
7770 -3524.61916248749
7780 -3530.13116248749
7790 -3536.97516248749
7800 -3542.10116248749
7810 -3548.78916248749
7820 -3553.82716248749
7830 -3560.92916248749
7840 -3564.98916248749
7850 -3570.73316248749
7860 -3577.59516248749
7870 -3582.51516248749
7880 -3593.15716248749
7890 -3596.32516248749
7900 -3602.26316248749
7910 -3608.04516248749
7920 -3613.25716248749
7930 -3619.62316248749
7940 -3627.56916248749
7950 -3634.67116248749
7960 -3640.86116248749
7970 -3645.59516248749
7980 -3654.65516248749
7990 -3658.67716248749
8000 -3667.68116248749
8010 -3673.84516248749
8020 -3679.89716248749
8030 -3690.33316248749
8040 -3694.49316248749
8050 -3700.65916248749
8060 -3704.74116248749
8070 -3710.92516248749
8080 -3718.91116248749
8090 -3727.11116248749
8100 -3730.69916248749
8110 -3737.26516248749
8120 -3742.66402263163
8130 -3746.17002263163
8140 -3751.57002263163
8150 -3760.97402263163
8160 -3767.99802263163
8170 -3777.75002263163
8180 -3783.69802263163
8190 -3788.27802263163
8200 -3794.16802263163
8210 -3801.50602263163
8220 -3810.70780628107
8230 -3816.22580628107
8240 -3822.32780628107
8250 -3831.18780628107
8260 -3836.76780628107
8270 -3845.07580628107
8280 -3855.39380628107
8290 -3865.03209911142
8300 -3871.88409911142
8310 -3880.78409911142
8320 -3887.70809911142
8330 -3891.91009911142
8340 -3898.62209911142
8350 -3901.62609911142
8360 -3908.41409911142
8370 -3911.65409911142
8380 -3917.69809911142
8390 -3923.20609911142
8400 -3933.53609911142
8410 -3938.33209911142
8420 -3945.86209911142
8430 -3951.61209911142
8440 -3958.61409911142
8450 -3963.42409911142
8460 -3969.60809911142
8470 -3975.40409911142
8480 -3977.73250669329
8490 -3986.11450669329
8500 -3990.20450669329
8510 -3996.06850669329
8520 -4004.81450669329
8530 -4011.31850669329
8540 -4013.36050669329
8550 -4019.91850669329
8560 -4023.13250669329
8570 -4030.11650669329
8580 -4039.71250669329
8590 -4045.85650669329
8600 -4051.31050669329
8610 -4060.19650669329
8620 -4068.31650669329
8630 -4073.54250669329
8640 -4081.16450669329
8650 -4087.27450669329
8660 -4093.30650669329
8670 -4096.86850669329
8680 -4103.32250669329
8690 -4106.50250669329
8700 -4113.07650669329
8710 -4120.18541440467
8720 -4128.60741440467
8730 -4135.05941440467
8740 -4141.28741440467
8750 -4146.97941440467
8760 -4152.02138991771
8770 -4159.16938991771
8780 -4164.92538991771
8790 -4173.84738991771
8800 -4178.37538991771
8810 -4183.22538991771
8820 -4187.90338991771
8830 -4195.09921308598
8840 -4200.77121308599
8850 -4210.30121308598
8860 -4217.88921308598
8870 -4227.17521308598
8880 -4234.54121308598
8890 -4240.89521308598
8900 -4246.05521308598
8910 -4251.84121308598
8920 -4259.01521308598
8930 -4267.00921308598
8940 -4274.54921308598
8950 -4282.98521308598
8960 -4291.41321308598
8970 -4297.55721308598
8980 -4303.46921308598
8990 -4315.09721308598
9000 -4319.40521308598
9010 -4327.46321308598
9020 -4331.00321308598
9030 -4336.83121308599
9040 -4343.41321308599
9050 -4350.45921308599
9060 -4359.64721308599
9070 -4366.13721308599
9080 -4372.71121308599
9090 -4377.72721308599
9100 -4382.16521308599
9110 -4389.10521308599
9120 -4394.53521308599
9130 -4403.50321308599
9140 -4410.02121308599
9150 -4414.94921308599
9160 -4418.5085544397
9170 -4422.9045544397
9180 -4428.67055443971
9190 -4433.9785544397
9200 -4440.5965544397
9210 -4446.5205544397
9220 -4452.8285544397
9230 -4460.6545544397
9240 -4464.3845544397
9250 -4475.4385544397
9260 -4479.6985544397
9270 -4488.79009073643
9280 -4499.11009073643
9290 -4506.69809073643
9300 -4511.59609073643
9310 -4518.61609073643
9320 -4528.46209073643
9330 -4534.43409073643
9340 -4542.11809073643
9350 -4549.75609073643
9360 -4553.62609073643
9370 -4561.30409073643
9380 -4570.53809073643
9390 -4575.97209073642
9400 -4580.56209073642
9410 -4591.94009073642
9420 -4600.63609073642
9430 -4607.19009073642
9440 -4613.18409073642
9450 -4618.15809073642
9460 -4625.23209073642
9470 -4633.33443617299
9480 -4639.97226418582
9490 -4649.93826418582
9500 -4656.72296591476
9510 -4661.59696591476
9520 -4670.07496591476
9530 -4676.99096591476
9540 -4682.79296591476
9550 -4688.62496591476
9560 -4697.01496591476
9570 -4701.71696591476
9580 -4708.27567340758
9590 -4716.91967340758
9600 -4724.50567340758
9610 -4729.22367340759
9620 -4738.21967340759
9630 -4746.42567340758
9640 -4755.11967340759
9650 -4761.84521912107
9660 -4770.85121912107
9670 -4775.18321912107
9680 -4781.00121912107
9690 -4788.16121912107
9700 -4791.77521912107
9710 -4798.26121912107
9720 -4804.89521912107
9730 -4813.53681418061
9740 -4818.30608154324
9750 -4825.49008154324
9760 -4833.36013133046
9770 -4839.55813133046
9780 -4844.68413133046
9790 -4856.16413133046
9800 -4863.60413133046
9810 -4871.04813133046
9820 -4881.1552891505
9830 -4890.0452891505
9840 -4898.26687715414
9850 -4903.70287715414
9860 -4909.8464574987
9870 -4919.7884574987
9880 -4926.3004574987
9890 -4933.0004574987
9900 -4937.5844574987
9910 -4946.8484574987
9920 -4952.9164574987
9930 -4959.9804574987
9940 -4966.1764574987
9950 -4970.6744574987
9960 -4976.3204574987
9970 -4983.3864574987
9980 -4989.3264574987
9990 -4994.2684574987
};
\addlegendentry{batch size: 32}
\addplot [thick, color1]
table {%
0 -0.288
10 -5.20234743309019
20 -12.0300110864639
30 -17.1140110864639
40 -20.2700110864639
50 -23.1500110864639
60 -26.1440110864639
70 -30.1080110864639
80 -34.2340110864639
90 -37.6480110864639
100 -41.9580110864639
110 -45.7920110864639
120 -49.8480110864639
130 -53.7060110864639
140 -57.3540110864639
150 -61.5980110864639
160 -65.4160110864639
170 -69.2200110864639
180 -73.3720290824175
190 -77.3380290824175
200 -81.2640290824175
210 -85.4300290824175
220 -89.0380290824175
230 -93.4000290824175
240 -96.8600290824175
250 -100.292029082417
260 -104.202029082417
270 -108.144029082418
280 -111.866029082417
290 -115.864029082418
300 -120.164029082417
310 -124.142029082418
320 -127.448029082418
330 -131.120029082418
340 -134.912029082418
350 -138.704029082418
360 -142.400029082418
370 -146.170029082418
380 -150.078029082418
390 -153.834029082418
400 -157.585046028018
410 -161.833942471981
420 -165.641942471981
430 -169.369942471981
440 -172.989942471981
450 -176.979942471981
460 -180.529942471981
470 -184.109942471981
480 -187.861942471981
490 -191.649942471981
500 -195.841942471981
510 -199.769942471981
520 -203.339942471981
530 -207.555942471981
540 -211.413942471981
550 -215.025942471981
560 -219.469942471981
570 -222.799942471981
580 -226.707942471981
590 -230.075942471981
600 -234.085942471981
610 -237.773942471981
620 -241.385942471981
630 -245.269942471981
640 -248.741942471981
650 -252.465942471981
660 -256.143942471981
670 -259.867942471981
680 -263.423942471981
690 -266.813942471981
700 -270.533942471981
710 -274.571942471981
720 -277.949942471981
730 -281.251942471981
740 -284.969942471981
750 -288.985942471981
760 -292.189942471981
770 -295.757942471981
780 -299.191942471981
790 -302.707942471981
800 -306.211942471981
810 -309.745942471981
820 -313.111942471981
830 -316.411942471981
840 -320.023942471981
850 -323.797942471981
860 -327.175942471981
870 -330.536068942189
880 -333.680068942189
890 -337.214068942189
900 -340.838068942189
910 -344.264068942189
920 -347.852068942189
930 -351.322068942189
940 -354.584068942189
950 -358.190068942189
960 -361.586068942189
970 -364.952068942189
980 -368.156068942189
990 -371.990068942189
1000 -375.690068942189
1010 -378.984068942189
1020 -382.554068942189
1030 -386.232068942189
1040 -389.280068942189
1050 -392.688068942189
1060 -395.838068942188
1070 -399.388068942189
1080 -402.490068942189
1090 -405.334068942189
1100 -408.926068942189
1110 -412.538068942189
1120 -415.558068942188
1130 -419.534068942188
1140 -423.092068942188
1150 -426.122068942188
1160 -429.314068942188
1170 -432.410068942188
1180 -435.854068942188
1190 -438.860068942188
1200 -442.308068942188
1210 -445.530068942188
1220 -448.764068942188
1230 -451.668068942188
1240 -454.880068942188
1250 -458.176068942188
1260 -461.338068942188
1270 -464.802068942188
1280 -467.880068942188
1290 -470.706460116742
1300 -474.114460116742
1310 -477.700460116742
1320 -480.730460116742
1330 -484.068460116742
1340 -487.146460116742
1350 -489.848250205634
1360 -493.756250205634
1370 -496.370250205634
1380 -499.360250205634
1390 -503.022250205634
1400 -506.294250205634
1410 -509.454250205634
1420 -512.840250205634
1430 -516.274250205634
1440 -519.544250205634
1450 -522.358250205633
1460 -525.772250205633
1470 -528.802250205634
1480 -532.298250205634
1490 -535.211818596718
1500 -538.307818596718
1510 -540.967818596718
1520 -544.207818596718
1530 -547.419818596718
1540 -550.301818596718
1550 -554.049818596718
1560 -556.851818596718
1570 -560.629818596718
1580 -564.643818596718
1590 -568.287818596718
1600 -571.545818596718
1610 -574.901818596718
1620 -578.167818596718
1630 -580.945818596718
1640 -584.411818596717
1650 -587.655818596717
1660 -590.867818596717
1670 -593.957818596718
1680 -597.155818596718
1690 -600.691818596718
1700 -603.469818596718
1710 -606.519818596717
1720 -610.027818596718
1730 -612.985818596718
1740 -616.213818596718
1750 -619.465818596718
1760 -622.324476899263
1770 -625.342476899263
1780 -628.614476899263
1790 -631.524476899263
1800 -634.074476899263
1810 -638.004476899263
1820 -641.244476899263
1830 -644.504476899263
1840 -647.042476899263
1850 -650.170476899263
1860 -653.152476899263
1870 -656.428476899263
1880 -659.086476899263
1890 -663.216476899263
1900 -666.388476899263
1910 -669.780476899263
1920 -672.650476899263
1930 -676.104476899263
1940 -679.114476899263
1950 -682.452476899263
1960 -685.362476899263
1970 -688.700476899263
1980 -691.912476899263
1990 -696.376209804412
2000 -699.478209804412
2010 -703.164209804412
2020 -706.278209804412
2030 -709.306209804412
2040 -712.722209804412
2050 -716.282209804411
2060 -720.004209804411
2070 -722.816825593825
2080 -726.722825593825
2090 -729.032825593825
2100 -732.856825593825
2110 -736.270825593825
2120 -739.052825593825
2130 -742.310825593825
2140 -745.7540732547
2150 -748.6640732547
2160 -752.062073254699
2170 -756.776073254699
2180 -762.232073254699
2190 -764.896073254699
2200 -767.344073254699
2210 -772.330073254699
2220 -775.398073254699
2230 -778.052523531312
2240 -781.766523531312
2250 -784.968523531312
2260 -788.666523531312
2270 -791.954523531312
2280 -795.382523531312
2290 -798.784523531312
2300 -802.616523531312
2310 -805.718523531312
2320 -808.766523531312
2330 -812.138523531312
2340 -816.078523531312
2350 -818.852523531312
2360 -821.986523531312
2370 -825.528523531312
2380 -828.992523531312
2390 -832.472523531312
2400 -837.810523531312
2410 -842.026523531312
2420 -845.460523531312
2430 -848.118523531312
2440 -850.682523531312
2450 -854.410523531312
2460 -857.932523531312
2470 -861.131752938027
2480 -864.661752938027
2490 -868.087752938027
2500 -871.849752938027
2510 -876.037752938027
2520 -880.986978474612
2530 -884.322978474612
2540 -888.070978474611
2550 -890.710978474611
2560 -895.328978474611
2570 -899.560978474611
2580 -903.216978474611
2590 -906.228978474611
2600 -909.910978474611
2610 -912.972978474611
2620 -918.256978474611
2630 -920.686978474611
2640 -923.380978474611
2650 -926.976978474611
2660 -930.822295185799
2670 -933.636295185799
2680 -937.760295185799
2690 -942.024295185799
2700 -945.470295185799
2710 -949.120295185799
2720 -952.790295185799
2730 -956.422295185799
2740 -960.782295185799
2750 -964.532295185799
2760 -968.002295185799
2770 -972.502295185799
2780 -976.132295185798
2790 -980.400295185798
2800 -983.336295185798
2810 -986.534295185798
2820 -991.436295185798
2830 -995.768295185798
2840 -998.866295185798
2850 -1002.9822951858
2860 -1006.4862951858
2870 -1009.7562951858
2880 -1013.3982951858
2890 -1016.8542951858
2900 -1020.2522951858
2910 -1025.4482951858
2920 -1029.1202951858
2930 -1032.5742951858
2940 -1035.3222951858
2950 -1039.0462951858
2960 -1043.1542951858
2970 -1046.9742951858
2980 -1052.2162951858
2990 -1056.4642951858
3000 -1060.51190132522
3010 -1063.74590132522
3020 -1067.35051536941
3030 -1073.66451536941
3040 -1079.15851536941
3050 -1082.50051536941
3060 -1086.63251536941
3070 -1089.44051536941
3080 -1093.89051536941
3090 -1097.90851536941
3100 -1100.86651536941
3110 -1104.93851536941
3120 -1107.74051536941
3130 -1111.93251536941
3140 -1116.31851536941
3150 -1121.78651536941
3160 -1124.63051536941
3170 -1129.84651536941
3180 -1134.70851536941
3190 -1137.80051536941
3200 -1143.29251536941
3210 -1146.20251536941
3220 -1150.39451536941
3230 -1154.33651536941
3240 -1158.22451536941
3250 -1162.82651536941
3260 -1167.76251536941
3270 -1171.56651536941
3280 -1175.28851536941
3290 -1178.68434994888
3300 -1182.44834994888
3310 -1186.63634994888
3320 -1190.43634994888
3330 -1193.44234994888
3340 -1197.39122750949
3350 -1201.28322750949
3360 -1206.32322750949
3370 -1209.82122750949
3380 -1214.13322750949
3390 -1219.56722750949
3400 -1222.92222298431
3410 -1226.83222298431
3420 -1231.69822298431
3430 -1235.25614498877
3440 -1238.40014498877
3450 -1242.71014498877
3460 -1245.62614498877
3470 -1248.06814498877
3480 -1254.74014498877
3490 -1258.86614498877
3500 -1262.95214498877
3510 -1266.79614498877
3520 -1271.08214498877
3530 -1274.46614498877
3540 -1278.12795079505
3550 -1281.45395079505
3560 -1287.46395079505
3570 -1291.25195079505
3580 -1295.47195079505
3590 -1301.29195079505
3600 -1305.97320511352
3610 -1311.00920511352
3620 -1317.10320511352
3630 -1322.55320511352
3640 -1328.26104464149
3650 -1332.39504464149
3660 -1336.12704464149
3670 -1340.28504464149
3680 -1344.24904464149
3690 -1347.69104464149
3700 -1352.58504464149
3710 -1356.25586811888
3720 -1359.88986811887
3730 -1362.8598772881
3740 -1367.5778772881
3750 -1371.9498772881
3760 -1376.8358772881
3770 -1380.6678772881
3780 -1384.5598772881
3790 -1388.9398772881
3800 -1392.1998772881
3810 -1395.8738772881
3820 -1400.9118772881
3830 -1406.6358772881
3840 -1410.2598772881
3850 -1413.4418772881
3860 -1418.5618772881
3870 -1423.1158772881
3880 -1426.32387728809
3890 -1430.6478772881
3900 -1434.4078772881
3910 -1438.2258772881
3920 -1443.3518772881
3930 -1447.0678772881
3940 -1451.2698772881
3950 -1454.9198772881
3960 -1458.3878772881
3970 -1464.3078772881
3980 -1468.4478772881
3990 -1472.2438772881
4000 -1477.3018772881
4010 -1481.8498772881
4020 -1486.0658772881
4030 -1491.1198772881
4040 -1495.1178772881
4050 -1497.78787728809
4060 -1503.25476057469
4070 -1507.93476057469
4080 -1512.46076057469
4090 -1517.71676057469
4100 -1522.19876057469
4110 -1526.89076057469
4120 -1531.85476057469
4130 -1534.83876057469
4140 -1539.36076057469
4150 -1543.26876057469
4160 -1546.64676057469
4170 -1550.68076057469
4180 -1557.96276057469
4190 -1563.18876057469
4200 -1567.90076057469
4210 -1572.63276057469
4220 -1576.95276057469
4230 -1582.71876057469
4240 -1586.36476057469
4250 -1590.87076057469
4260 -1594.66676057469
4270 -1599.66400970601
4280 -1606.66600970601
4290 -1613.05400970601
4300 -1617.35800970601
4310 -1624.02200970601
4320 -1628.60000970601
4330 -1633.44800970601
4340 -1637.55179841243
4350 -1642.28179841243
4360 -1647.49779841243
4370 -1652.35379841243
4380 -1658.08379841243
4390 -1662.1719800099
4400 -1669.8959800099
4410 -1675.2959800099
4420 -1680.1499800099
4430 -1684.7239800099
4440 -1687.9099800099
4450 -1692.4619800099
4460 -1698.0699800099
4470 -1702.7359800099
4480 -1707.85548114192
4490 -1712.76148114191
4500 -1718.33948114191
4510 -1721.84348114191
4520 -1725.50948114191
4530 -1729.07148114191
4540 -1734.10148114191
4550 -1737.98548114191
4560 -1741.86548114191
4570 -1748.03948114191
4580 -1751.72548114191
4590 -1756.88748114191
4600 -1761.61748114191
4610 -1764.98348114192
4620 -1768.22548114191
4630 -1771.42948114191
4640 -1776.84748114192
4650 -1782.46348114192
4660 -1787.30348114192
4670 -1794.69548114192
4680 -1799.59748114192
4690 -1805.32548114191
4700 -1810.70548114191
4710 -1817.19148114191
4720 -1821.43748114191
4730 -1828.31652975367
4740 -1834.35652975367
4750 -1841.29652975367
4760 -1845.99852975367
4770 -1850.42452975367
4780 -1855.17252975367
4790 -1858.64852975367
4800 -1863.54452975367
4810 -1867.24452975367
4820 -1871.9099886366
4830 -1877.9759886366
4840 -1882.7199886366
4850 -1889.6979886366
4860 -1894.47635041856
4870 -1900.54835041856
4880 -1905.96435041856
4890 -1911.15835041856
4900 -1916.08435041856
4910 -1922.47235041856
4920 -1927.18035041856
4930 -1931.96635041856
4940 -1936.77595363258
4950 -1940.52795363258
4960 -1946.65395363258
4970 -1950.30395363258
4980 -1954.32995363258
4990 -1958.59595363258
5000 -1963.75795363258
5010 -1969.60995363258
5020 -1974.83395363258
5030 -1981.33795363258
5040 -1986.52195363258
5050 -1989.91995363258
5060 -1996.28795363258
5070 -2002.31195363258
5080 -2006.07795363258
5090 -2011.15195363258
5100 -2015.17395363258
5110 -2019.07595363258
5120 -2023.91395363258
5130 -2027.35195363258
5140 -2031.89595363258
5150 -2038.44195363258
5160 -2045.40195363258
5170 -2050.10595363258
5180 -2054.27595363258
5190 -2057.42795363258
5200 -2061.53894157504
5210 -2065.88494157504
5220 -2069.09694157504
5230 -2073.30694157504
5240 -2078.44094157504
5250 -2083.68094157504
5260 -2088.89294157504
5270 -2093.58694157504
5280 -2098.45494157504
5290 -2103.29894157504
5300 -2107.74694157504
5310 -2112.35494157504
5320 -2118.74094157504
5330 -2126.00294157504
5340 -2130.91094157504
5350 -2135.70094157504
5360 -2141.26094157504
5370 -2146.67894157504
5380 -2154.15094157504
5390 -2159.13494157504
5400 -2165.06694157504
5410 -2169.21294157504
5420 -2173.38094157504
5430 -2179.42294157504
5440 -2183.17094157504
5450 -2189.95294157504
5460 -2194.02294157504
5470 -2198.75094157504
5480 -2203.86694157504
5490 -2206.93294157504
5500 -2213.66294157504
5510 -2218.37894157504
5520 -2223.81694157504
5530 -2227.22494157504
5540 -2233.35494157504
5550 -2241.64093217181
5560 -2244.58293217181
5570 -2251.27493217181
5580 -2257.38693217181
5590 -2261.52493217181
5600 -2268.00893217181
5610 -2275.40493217181
5620 -2282.28893217181
5630 -2285.82893217181
5640 -2291.67293217181
5650 -2295.61693217181
5660 -2302.87093217181
5670 -2307.51493217181
5680 -2314.43693217181
5690 -2317.92493217181
5700 -2324.16509939205
5710 -2328.12309939204
5720 -2334.07109939205
5730 -2342.58709939205
5740 -2347.60909939205
5750 -2353.79309939205
5760 -2362.73709939205
5770 -2368.53709939205
5780 -2374.51909939205
5790 -2378.5607424817
5800 -2384.7227424817
5810 -2390.7547424817
5820 -2396.9147424817
5830 -2404.29191795425
5840 -2409.75591795425
5850 -2413.26191795425
5860 -2418.26191795426
5870 -2424.87591795426
5880 -2429.02591795426
5890 -2435.11391795426
5900 -2441.25391795426
5910 -2446.11991795426
5920 -2451.03991795425
5930 -2457.89191795425
5940 -2461.74591795425
5950 -2466.66191795425
5960 -2476.63591795425
5970 -2482.75391795425
5980 -2488.89991795425
5990 -2493.45391795425
6000 -2497.362811518
6010 -2500.918811518
6020 -2507.034811518
6030 -2511.954811518
6040 -2516.898811518
6050 -2521.960811518
6060 -2526.982811518
6070 -2531.3139746614
6080 -2536.68452505557
6090 -2541.58052505557
6100 -2545.90652505557
6110 -2550.93052505557
6120 -2556.27052505557
6130 -2561.33652505557
6140 -2568.33252505557
6150 -2571.75452505558
6160 -2577.61052505557
6170 -2584.04452505557
6180 -2589.64052505557
6190 -2596.24052505557
6200 -2599.83052505557
6210 -2604.90110510294
6220 -2612.89110510294
6230 -2615.80510510294
6240 -2620.49645991229
6250 -2627.14045991229
6260 -2632.16245991229
6270 -2638.77445991229
6280 -2643.76445991229
6290 -2649.76445991229
6300 -2654.83245991229
6310 -2663.01845991228
6320 -2669.57245991229
6330 -2676.07645991229
6340 -2682.21845991229
6350 -2685.13045991229
6360 -2690.22845991229
6370 -2694.42045991229
6380 -2698.22645991229
6390 -2702.66045991229
6400 -2707.23245991229
6410 -2712.07645991229
6420 -2717.73445991229
6430 -2723.05045991229
6440 -2727.91245991229
6450 -2736.60845991229
6460 -2740.27645991229
6470 -2744.27045991228
6480 -2749.82445991229
6490 -2753.99445991229
6500 -2760.12645991229
6510 -2765.58245991229
6520 -2772.43845991229
6530 -2775.89845991228
6540 -2782.40845991228
6550 -2788.04645991228
6560 -2794.56845991228
6570 -2796.87445991228
6580 -2804.88645991228
6590 -2812.04645991228
6600 -2817.01445991228
6610 -2822.22045991228
6620 -2828.75445991228
6630 -2834.18645991228
6640 -2839.02845991228
6650 -2842.90445991228
6660 -2848.66045991228
6670 -2856.09845991228
6680 -2863.01445991228
6690 -2868.53845991228
6700 -2874.56845991228
6710 -2878.67645991228
6720 -2887.24645991228
6730 -2891.91445991228
6740 -2897.12245991228
6750 -2901.45645991228
6760 -2906.91245991228
6770 -2911.49178688483
6780 -2916.51312072091
6790 -2923.21912072091
6800 -2933.21512072091
6810 -2940.37112072091
6820 -2945.03312072091
6830 -2951.21712072091
6840 -2955.45112072091
6850 -2960.50912072091
6860 -2969.73112072091
6870 -2973.89912072091
6880 -2982.11512072091
6890 -2987.56712072091
6900 -2994.11912072091
6910 -2998.32312072091
6920 -3007.43512072091
6930 -3011.93712072091
6940 -3017.62112072091
6950 -3023.14512072091
6960 -3027.50312072091
6970 -3031.06112072091
6980 -3036.12912072091
6990 -3039.25712072091
7000 -3046.60112072091
7010 -3052.52712072091
7020 -3056.74112072091
7030 -3063.24712072091
7040 -3068.93312072091
7050 -3072.86571017824
7060 -3077.34701330642
7070 -3083.10101330642
7080 -3091.47901330642
7090 -3100.08701330642
7100 -3103.60101330642
7110 -3110.05101330642
7120 -3116.10101330642
7130 -3123.21501330642
7140 -3128.25501330642
7150 -3133.99501330642
7160 -3140.60701330642
7170 -3143.88301330642
7180 -3149.54501330642
7190 -3152.82093873934
7200 -3157.1000413423
7210 -3162.3600413423
7220 -3170.82509628825
7230 -3175.53309628825
7240 -3183.99909628825
7250 -3190.71109628825
7260 -3195.97709628825
7270 -3201.42109628825
7280 -3209.10109628825
7290 -3214.77309628825
7300 -3221.27463761227
7310 -3226.17063761227
7320 -3231.67263761227
7330 -3241.26663761226
7340 -3246.07463761226
7350 -3250.26263761226
7360 -3258.78463761227
7370 -3266.08360052798
7380 -3270.12160052798
7390 -3277.05160052798
7400 -3281.58160052798
7410 -3286.75160052798
7420 -3293.13960052798
7430 -3298.62872890477
7440 -3307.52472890477
7450 -3314.69672890477
7460 -3319.67524819647
7470 -3327.54524819647
7480 -3333.23324819647
7490 -3340.38924819646
7500 -3345.20924819646
7510 -3348.89124819646
7520 -3355.17124819646
7530 -3360.94524819646
7540 -3367.08724819646
7550 -3376.40724819646
7560 -3382.65401193855
7570 -3390.43601193855
7580 -3394.12801193855
7590 -3398.95201193855
7600 -3405.24201193855
7610 -3411.37001193855
7620 -3418.23201193855
7630 -3422.99801193855
7640 -3429.11201193855
7650 -3434.78801193855
7660 -3440.97801193855
7670 -3449.98601193855
7680 -3452.92401193855
7690 -3459.09601193855
7700 -3464.04001193855
7710 -3470.23201193855
7720 -3475.30201193855
7730 -3480.45601193855
7740 -3485.83801193855
7750 -3493.04601193855
7760 -3497.77601193855
7770 -3500.24401193855
7780 -3505.40001193855
7790 -3512.24401193855
7800 -3517.36401193855
7810 -3524.04001193855
7820 -3529.07801193855
7830 -3536.16801193855
7840 -3540.22801193855
7850 -3545.97201193855
7860 -3552.83401193856
7870 -3557.75401193856
7880 -3567.83401193856
7890 -3570.85601193856
7900 -3576.67401193856
7910 -3582.04601193856
7920 -3587.23401193856
7930 -3593.13001193856
7940 -3601.07001193856
7950 -3608.16001193855
7960 -3614.23601193855
7970 -3618.93401193855
7980 -3627.96401193855
7990 -3631.98601193855
8000 -3640.97801193856
8010 -3647.13001193856
8020 -3652.43601193855
8030 -3662.62601193855
8040 -3666.66401193856
8050 -3672.83001193856
8060 -3676.91201193856
8070 -3683.09601193856
8080 -3690.54601193856
8090 -3698.62001193856
8100 -3702.20801193856
8110 -3708.73801193856
8120 -3714.04087208269
8130 -3717.54687208269
8140 -3722.92887208269
8150 -3732.30287208269
8160 -3739.32087208269
8170 -3748.15287208269
8180 -3754.10087208269
8190 -3758.68087208269
8200 -3764.01087208269
8210 -3771.34887208269
8220 -3780.20665573214
8230 -3785.72465573214
8240 -3791.82665573214
8250 -3799.34465573214
8260 -3804.92465573214
8270 -3813.22065573214
8280 -3822.96065573214
8290 -3832.36494856249
8300 -3839.21694856249
8310 -3847.44094856249
8320 -3854.36494856249
8330 -3858.51694856249
8340 -3865.22894856249
8350 -3868.23294856249
8360 -3875.02094856249
8370 -3877.91694856249
8380 -3883.96094856249
8390 -3889.27694856249
8400 -3899.52294856249
8410 -3904.31294856249
8420 -3911.71094856249
8430 -3917.46094856249
8440 -3924.42694856249
8450 -3929.06294856249
8460 -3934.96294856249
8470 -3940.50094856249
8480 -3942.81135614435
8490 -3951.19335614435
8500 -3955.28335614435
8510 -3961.14135614435
8520 -3969.80335614435
8530 -3976.30735614435
8540 -3978.34935614435
8550 -3984.90735614435
8560 -3988.12135614435
8570 -3995.09935614435
8580 -4004.61135614435
8590 -4010.60335614435
8600 -4016.03935614435
8610 -4024.35935614435
8620 -4032.47335614435
8630 -4037.69935614435
8640 -4044.71735614435
8650 -4050.82135614435
8660 -4056.82935614435
8670 -4060.39135614435
8680 -4066.84535614435
8690 -4070.02535614435
8700 -4076.48935614435
8710 -4083.57426385574
8720 -4091.35826385574
8730 -4097.72626385574
8740 -4103.95426385574
8750 -4109.64626385574
8760 -4114.68823936878
8770 -4121.68623936878
8780 -4126.86423936878
8790 -4135.53823936878
8800 -4140.06023936878
8810 -4144.89823936878
8820 -4149.28223936878
8830 -4156.12406253705
8840 -4161.79006253705
8850 -4170.74806253705
8860 -4178.14406253705
8870 -4187.23806253705
8880 -4194.58006253705
8890 -4200.16806253705
8900 -4205.32806253705
8910 -4211.08406253705
8920 -4217.30606253705
8930 -4224.83006253705
8940 -4232.37006253705
8950 -4239.44406253705
8960 -4247.64806253705
8970 -4253.79206253705
8980 -4259.47606253705
8990 -4269.19006253705
9000 -4273.45406253705
9010 -4281.45006253705
9020 -4284.98406253705
9030 -4290.81206253705
9040 -4297.39406253705
9050 -4304.17406253705
9060 -4311.91206253706
9070 -4318.08206253706
9080 -4324.65006253706
9090 -4329.66006253706
9100 -4334.06206253706
9110 -4341.00206253706
9120 -4346.43206253706
9130 -4354.96206253706
9140 -4361.33006253706
9150 -4366.25806253706
9160 -4369.81740389077
9170 -4374.12340389077
9180 -4379.85940389077
9190 -4385.13740389077
9200 -4390.86540389077
9210 -4396.78940389077
9220 -4402.83340389077
9230 -4410.27940389077
9240 -4414.00940389077
9250 -4424.92340389077
9260 -4429.18340389077
9270 -4438.0889401875
9280 -4447.3589401875
9290 -4454.9289401875
9300 -4459.3149401875
9310 -4466.1109401875
9320 -4475.5849401875
9330 -4481.4729401875
9340 -4489.1569401875
9350 -4496.7949401875
9360 -4500.6649401875
9370 -4508.3429401875
9380 -4517.3549401875
9390 -4522.78894018749
9400 -4527.37894018749
9410 -4538.00894018749
9420 -4546.30094018749
9430 -4552.78894018749
9440 -4558.78294018749
9450 -4563.75094018749
9460 -4570.35494018749
9470 -4578.45128562406
9480 -4584.94511363689
9490 -4594.83311363689
9500 -4601.61781536583
9510 -4606.49181536583
9520 -4614.61581536583
9530 -4621.23181536583
9540 -4626.99181536583
9550 -4632.82381536583
9560 -4641.19581536583
9570 -4645.87381536583
9580 -4652.33052285865
9590 -4660.83652285866
9600 -4668.34452285866
9610 -4673.06252285866
9620 -4682.05252285866
9630 -4690.25852285865
9640 -4698.79052285866
9650 -4705.51606857214
9660 -4714.17406857214
9670 -4718.50606857214
9680 -4724.08806857214
9690 -4731.23606857214
9700 -4734.85006857214
9710 -4741.33606857214
9720 -4747.65806857214
9730 -4754.51566363168
9740 -4759.28493099431
9750 -4766.46893099431
9760 -4774.30298078153
9770 -4780.36298078153
9780 -4785.44098078153
9790 -4796.37898078153
9800 -4803.33698078153
9810 -4810.29298078153
9820 -4819.70213860157
9830 -4828.50013860157
9840 -4836.47372660521
9850 -4841.90972660521
9860 -4848.04130694977
9870 -4857.49130694977
9880 -4863.99130694977
9890 -4870.69130694977
9900 -4875.27530694977
9910 -4884.53930694977
9920 -4890.50530694977
9930 -4897.56930694977
9940 -4903.76530694977
9950 -4908.26330694977
9960 -4913.80130694977
9970 -4919.88130694977
9980 -4925.82130694977
9990 -4930.76330694977
};
\addlegendentry{batch size: 64}
\addplot [thick, color2]
table {%
0 -0.096
10 -3.42566795825956
20 -9.27661028146742
30 -12.1426102814674
40 -12.9606102814674
50 -14.9106102814674
60 -17.1966102814674
70 -20.0626102814674
80 -23.5166102814674
90 -26.3426102814674
100 -28.8946102814674
110 -31.5826102814674
120 -34.3546102814674
130 -36.7126102814674
140 -39.7666102814674
150 -42.2646102814674
160 -44.6186102814674
170 -47.4026102814674
180 -50.4626282774209
190 -53.000628277421
200 -55.732628277421
210 -58.0566282774209
220 -60.6026282774209
230 -63.7886282774209
240 -66.4866282774209
250 -69.4146282774209
260 -72.2446282774209
270 -75.0706282774209
280 -78.2586282774209
290 -80.9726282774208
300 -84.0695770604608
310 -87.2495770604608
320 -90.0095770604608
330 -93.1895770604608
340 -96.4715770604608
350 -99.7895770604608
360 -103.149577060461
370 -106.487577060461
380 -109.801577060461
390 -112.933577060461
400 -116.006594006061
410 -119.241490450024
420 -122.209490450024
430 -125.265490450024
440 -128.483490450024
450 -131.825490450024
460 -134.733490450024
470 -137.473490450024
480 -140.661490450024
490 -144.035490450024
500 -146.941490450024
510 -150.533490450024
520 -153.767490450024
530 -157.329490450025
540 -160.317490450025
550 -163.755490450025
560 -167.225490450025
570 -170.477490450025
580 -174.193490450025
590 -177.333490450025
600 -181.115490450025
610 -184.323490450025
620 -187.935490450025
630 -191.759490450025
640 -194.829490450025
650 -198.175490450025
660 -201.817490450025
670 -205.481490450025
680 -208.773490450025
690 -212.067490450025
700 -215.787490450025
710 -219.711490450025
720 -222.945490450025
730 -226.007490450025
740 -229.725490450025
750 -233.597490450025
760 -236.771490450025
770 -240.339490450025
780 -243.773490450025
790 -247.289490450025
800 -250.793490450025
810 -254.297490450025
820 -257.549490450025
830 -260.849490450025
840 -264.461490450025
850 -268.037490450025
860 -271.409490450025
870 -274.667616920233
880 -277.811616920233
890 -281.339616920233
900 -284.963616920233
910 -288.359616920233
920 -291.791616920233
930 -295.261616920233
940 -298.463616920233
950 -301.997616920233
960 -305.393616920233
970 -308.759616920233
980 -311.963616920233
990 -315.797616920233
1000 -319.087616920233
1010 -322.363616920233
1020 -325.933616920233
1030 -329.551616920233
1040 -332.599616920233
1050 -335.959616920233
1060 -339.109616920233
1070 -342.659616920233
1080 -345.761616920233
1090 -348.605616920233
1100 -352.197616920233
1110 -355.617616920233
1120 -358.637616920233
1130 -362.337616920233
1140 -365.895616920233
1150 -368.925616920233
1160 -372.117616920233
1170 -375.213616920233
1180 -378.657616920233
1190 -381.663616920233
1200 -385.087616920233
1210 -388.309616920233
1220 -391.543616920233
1230 -394.447616920233
1240 -397.659616920233
1250 -400.955616920232
1260 -404.117616920232
1270 -407.581616920232
1280 -410.587616920232
1290 -413.414008094787
1300 -416.822008094787
1310 -420.306008094787
1320 -423.336008094787
1330 -426.674008094787
1340 -429.752008094787
1350 -432.453798183679
1360 -436.355798183679
1370 -438.969798183679
1380 -441.959798183678
1390 -445.621798183678
1400 -448.893798183678
1410 -452.053798183678
1420 -455.439798183678
1430 -458.753798183678
1440 -461.993798183678
1450 -464.807798183678
1460 -468.221798183678
1470 -471.251798183678
1480 -474.747798183678
1490 -477.661366574763
1500 -480.757366574763
1510 -483.417366574763
1520 -486.657366574763
1530 -489.869366574763
1540 -492.751366574762
1550 -496.499366574762
1560 -499.301366574762
1570 -502.765366574762
1580 -506.509366574762
1590 -510.015366574762
1600 -513.273366574762
1610 -516.491366574763
1620 -519.757366574763
1630 -522.535366574762
1640 -525.785366574762
1650 -529.029366574762
1660 -532.241366574762
1670 -535.331366574762
1680 -538.529366574762
1690 -542.065366574762
1700 -544.843366574762
1710 -547.893366574762
1720 -551.203366574762
1730 -554.161366574762
1740 -557.389366574762
1750 -560.641366574762
1760 -563.500024877308
1770 -566.518024877308
1780 -569.790024877308
1790 -572.700024877308
1800 -575.250024877308
1810 -578.808024877308
1820 -582.048024877308
1830 -585.308024877308
1840 -587.846024877308
1850 -590.974024877308
1860 -593.956024877308
1870 -597.232024877308
1880 -599.890024877308
1890 -603.816024877308
1900 -606.988024877308
1910 -610.380024877308
1920 -613.250024877308
1930 -616.704024877308
1940 -619.714024877308
1950 -623.022024877308
1960 -625.932024877308
1970 -629.270024877307
1980 -632.482024877307
1990 -636.591757782457
2000 -639.693757782457
2010 -643.379757782457
2020 -646.493757782457
2030 -649.257757782456
2040 -652.439757782456
2050 -655.999757782456
2060 -659.499757782456
2070 -662.31237357187
2080 -665.86437357187
2090 -668.17437357187
2100 -671.66837357187
2110 -675.082373571869
2120 -677.864373571869
2130 -681.122373571869
2140 -684.565621232745
2150 -687.475621232744
2160 -690.669621232744
2170 -694.609621232744
2180 -700.053621232744
2190 -702.717621232744
2200 -705.165621232744
2210 -709.555621232744
2220 -712.323621232744
2230 -714.978071509357
2240 -718.692071509357
2250 -721.894071509357
2260 -725.322071509357
2270 -728.610071509357
2280 -732.038071509357
2290 -735.224071509357
2300 -738.816071509357
2310 -741.918071509357
2320 -744.966071509357
2330 -748.266071509357
2340 -751.610071509357
2350 -754.282071509357
2360 -757.416071509357
2370 -760.856071509357
2380 -764.086071509357
2390 -767.566071509357
2400 -771.576071509357
2410 -775.360071509357
2420 -778.614071509357
2430 -781.272071509357
2440 -783.836071509357
2450 -787.564071509357
2460 -790.400071509357
2470 -793.503300916071
2480 -796.871300916071
2490 -800.297300916071
2500 -803.927300916071
2510 -807.503300916071
2520 -811.588526452656
2530 -814.924526452656
2540 -818.516526452656
2550 -821.156526452656
2560 -825.214526452656
2570 -829.260526452656
2580 -832.520526452656
2590 -835.478526452656
2600 -838.998526452656
2610 -841.832526452656
2620 -846.180526452656
2630 -848.478526452656
2640 -851.118526452656
2650 -853.808526452656
2660 -857.557843163844
2670 -860.341843163843
2680 -863.623843163843
2690 -866.787843163843
2700 -870.209843163844
2710 -873.481843163844
2720 -876.807843163843
2730 -880.307843163843
2740 -884.235843163843
2750 -887.151843163844
2760 -890.379843163843
2770 -894.051843163843
2780 -897.627843163843
2790 -901.167843163843
2800 -903.845843163843
2810 -907.043843163843
2820 -911.063843163843
2830 -915.287843163843
2840 -918.385843163843
2850 -922.003843163843
2860 -925.507843163843
2870 -928.663843163843
2880 -932.269843163843
2890 -935.623843163843
2900 -938.823843163843
2910 -941.867843163843
2920 -945.539843163843
2930 -948.519843163843
2940 -951.243843163843
2950 -954.409843163843
2960 -957.825843163843
2970 -961.081843163843
2980 -964.601843163843
2990 -968.339843163843
3000 -971.527449303265
3010 -974.761449303265
3020 -977.946063347454
3030 -981.788063347454
3040 -984.906063347454
3050 -988.092063347454
3060 -991.768063347454
3070 -994.552063347454
3080 -997.668063347454
3090 -1001.17606334745
3100 -1004.05006334745
3110 -1007.49206334745
3120 -1010.07806334745
3130 -1014.02406334745
3140 -1016.38606334745
3150 -1020.46606334745
3160 -1023.26206334745
3170 -1027.22806334745
3180 -1029.86006334745
3190 -1032.88006334745
3200 -1036.51406334745
3210 -1039.27406334745
3220 -1042.03606334745
3230 -1045.12006334745
3240 -1048.27406334745
3250 -1051.87206334745
3260 -1055.76806334745
3270 -1059.12006334745
3280 -1062.60806334745
3290 -1065.51789792692
3300 -1069.07789792692
3310 -1072.22989792692
3320 -1075.79589792692
3330 -1078.52589792692
3340 -1081.71277548754
3350 -1084.30277548754
3360 -1088.70077548754
3370 -1091.37677548754
3380 -1094.84077548754
3390 -1098.34477548754
3400 -1101.65777096235
3410 -1104.98577096235
3420 -1108.59577096235
3430 -1110.77569296681
3440 -1113.42569296681
3450 -1117.48969296681
3460 -1119.99169296681
3470 -1122.36769296681
3480 -1127.28769296681
3490 -1129.94969296681
3500 -1133.03769296681
3510 -1136.44969296681
3520 -1140.41169296681
3530 -1143.53169296681
3540 -1146.29149877309
3550 -1149.18549877309
3560 -1152.85749877309
3570 -1155.75749877309
3580 -1159.10149877309
3590 -1163.11949877309
3600 -1166.14275309157
3610 -1169.53075309157
3620 -1172.92838215172
3630 -1176.90438215172
3640 -1181.19822167968
3650 -1183.49022167968
3660 -1186.56822167968
3670 -1190.31222167968
3680 -1194.01222167968
3690 -1196.99222167968
3700 -1201.55022167968
3710 -1203.81704515707
3720 -1207.25304515707
3730 -1210.15105432629
3740 -1213.68505432629
3750 -1217.52105432629
3760 -1220.92305432629
3770 -1223.89705432629
3780 -1225.66705432629
3790 -1229.20705432629
3800 -1231.92505432629
3810 -1235.10505432629
3820 -1239.01305432629
3830 -1242.30705432629
3840 -1245.55905432629
3850 -1248.50705432629
3860 -1251.73105432629
3870 -1255.05505432629
3880 -1257.18105432629
3890 -1260.47505432629
3900 -1264.00105432629
3910 -1267.06905432629
3920 -1270.52905432629
3930 -1273.63105432629
3940 -1277.13105432629
3950 -1279.69505432629
3960 -1282.82705432629
3970 -1286.35305432629
3980 -1288.99705432629
3990 -1291.91705432629
4000 -1295.87305432629
4010 -1298.72905432629
4020 -1302.15305432629
4030 -1305.39705432629
4040 -1308.03905432629
4050 -1309.90505432629
4060 -1314.29393761288
4070 -1316.64793761288
4080 -1319.56193761288
4090 -1323.00393761288
4100 -1326.16193761288
4110 -1329.68193761289
4120 -1333.41393761289
4130 -1335.91793761289
4140 -1339.62993761289
4150 -1342.73993761289
4160 -1345.52993761289
4170 -1347.82993761289
4180 -1353.00193761289
4190 -1355.62593761288
4200 -1358.82393761289
4210 -1362.18993761289
4220 -1365.29193761289
4230 -1367.86793761288
4240 -1370.13793761288
4250 -1373.57793761288
4260 -1375.60793761288
4270 -1378.84918674421
4280 -1382.52718674421
4290 -1385.36518674421
4300 -1388.86318674421
4310 -1392.78918674421
4320 -1396.05318674421
4330 -1397.88118674421
4340 -1401.05897545063
4350 -1404.08897545063
4360 -1408.66297545063
4370 -1411.62697545063
4380 -1415.43897545063
4390 -1417.7191570481
4400 -1421.6771570481
4410 -1425.4551570481
4420 -1427.7411570481
4430 -1431.1511570481
4440 -1434.0251570481
4450 -1437.0971570481
4460 -1440.13164921068
4470 -1442.22764921069
4480 -1446.0671503427
4490 -1449.8251503427
4500 -1452.7411503427
4510 -1455.5171503427
4520 -1458.6071503427
4530 -1461.2151503427
4540 -1464.3331503427
4550 -1467.3511503427
4560 -1469.8471503427
4570 -1473.7991503427
4580 -1476.2351503427
4590 -1479.7491503427
4600 -1482.9231503427
4610 -1485.6231503427
4620 -1488.2531503427
4630 -1490.2211503427
4640 -1494.6051503427
4650 -1497.3951503427
4660 -1500.6631503427
4670 -1504.8851503427
4680 -1507.3811503427
4690 -1509.5111503427
4700 -1511.8911503427
4710 -1514.0511503427
4720 -1516.6551503427
4730 -1520.50619895446
4740 -1523.81619895446
4750 -1528.56219895446
4760 -1530.59219895446
4770 -1533.94219895446
4780 -1536.81019895446
4790 -1539.11419895446
4800 -1542.39419895446
4810 -1544.77819895446
4820 -1547.98765783738
4830 -1551.50965783738
4840 -1553.30165783738
4850 -1557.59165783738
4860 -1559.49201961934
4870 -1562.65801961934
4880 -1565.75801961934
4890 -1569.02001961934
4900 -1571.43201961934
4910 -1573.58601961934
4920 -1576.93601961934
4930 -1579.42601961934
4940 -1582.03962283336
4950 -1584.89762283336
4960 -1587.61962283336
4970 -1590.00562283336
4980 -1593.29962283336
4990 -1596.60962283336
5000 -1600.19962283336
5010 -1603.10562283336
5020 -1605.83162283336
5030 -1609.29162283336
5040 -1611.96362283336
5050 -1613.85362283336
5060 -1618.03762283336
5070 -1621.27562283336
5080 -1623.63962283336
5090 -1627.77762283336
5100 -1630.18962283336
5110 -1633.49762283336
5120 -1636.90562283336
5130 -1639.11362283336
5140 -1641.49162283336
5150 -1644.53362283336
5160 -1647.00762283336
5170 -1650.00562283336
5180 -1652.28762283336
5190 -1655.30762283336
5200 -1658.60861077582
5210 -1661.18061077582
5220 -1663.49461077582
5230 -1666.42461077582
5240 -1669.97061077582
5250 -1672.26861077582
5260 -1674.08861077582
5270 -1677.29861077582
5280 -1681.02661077582
5290 -1684.16261077582
5300 -1687.04661077582
5310 -1690.32661077582
5320 -1693.11861077582
5330 -1695.16661077582
5340 -1698.31861077582
5350 -1700.75461077582
5360 -1703.49861077582
5370 -1706.96461077582
5380 -1711.30261077582
5390 -1713.66261077582
5400 -1717.19861077582
5410 -1719.46061077582
5420 -1722.38261077582
5430 -1725.30861077582
5440 -1727.90061077582
5450 -1730.08061077582
5460 -1732.76861077582
5470 -1737.17261077582
5480 -1741.24061077582
5490 -1743.23661077582
5500 -1747.01061077582
5510 -1750.62661077582
5520 -1753.58061077582
5530 -1756.07661077582
5540 -1759.20861077582
5550 -1763.27860137259
5560 -1765.38460137259
5570 -1769.12660137259
5580 -1772.46860137259
5590 -1775.39660137259
5600 -1777.89460137259
5610 -1780.85460137259
5620 -1784.87860137259
5630 -1787.00860137259
5640 -1789.91660137259
5650 -1790.73660137259
5660 -1793.73460137259
5670 -1796.08660137259
5680 -1799.97660137259
5690 -1802.18460137259
5700 -1804.28476859282
5710 -1806.53876859282
5720 -1809.26276859282
5730 -1811.94876859282
5740 -1813.82276859282
5750 -1816.47876859282
5760 -1820.87676859282
5770 -1824.52076859282
5780 -1827.93876859282
5790 -1830.63441168248
5800 -1834.04041168248
5810 -1836.88441168248
5820 -1838.35241168248
5830 -1841.56958715503
5840 -1844.47558715503
5850 -1847.31558715503
5860 -1849.90958715503
5870 -1852.55758715503
5880 -1854.88558715503
5890 -1857.92958715503
5900 -1861.45358715503
5910 -1864.65758715503
5920 -1867.29358715503
5930 -1871.18358715503
5940 -1874.16758715503
5950 -1877.13358715503
5960 -1882.92758715503
5970 -1885.13958715503
5980 -1888.19958715503
5990 -1891.03558715503
6000 -1894.07248071878
6010 -1896.56648071878
6020 -1899.70648071878
6030 -1902.80848071878
6040 -1905.14448071878
6050 -1908.52048071878
6060 -1910.47848071878
6070 -1913.79564386218
6080 -1917.17419425635
6090 -1920.70419425635
6100 -1923.41419425635
6110 -1926.30019425635
6120 -1929.71619425635
6130 -1933.08019425635
6140 -1936.01219425635
6150 -1938.22019425635
6160 -1940.84019425635
6170 -1944.16419425635
6180 -1947.78619425635
6190 -1950.59219425635
6200 -1953.44419425635
6210 -1956.15677430372
6220 -1959.97677430372
6230 -1961.85677430372
6240 -1963.68612911306
6250 -1966.11012911306
6260 -1969.16812911306
6270 -1971.90812911306
6280 -1974.85412911306
6290 -1978.67212911306
6300 -1980.89212911306
6310 -1985.29012911306
6320 -1988.76612911306
6330 -1991.85612911306
6340 -1995.45812911306
6350 -1997.49812911306
6360 -2001.27412911306
6370 -2003.65412911306
6380 -2006.38012911306
6390 -2009.59012911306
6400 -2012.96412911306
6410 -2015.98812911306
6420 -2018.21812911306
6430 -2020.45812911306
6440 -2023.62412911306
6450 -2027.05212911306
6460 -2029.14612911306
6470 -2031.26812911306
6480 -2035.19012911306
6490 -2037.15212911306
6500 -2040.20212911306
6510 -2043.21012911306
6520 -2048.53212911306
6530 -2050.81012911306
6540 -2053.38212911306
6550 -2054.95412911306
6560 -2058.59012911306
6570 -2059.91612911306
6580 -2063.68612911306
6590 -2065.91612911306
6600 -2069.07612911306
6610 -2072.69612911306
6620 -2075.19012911306
6630 -2077.26212911306
6640 -2079.63212911306
6650 -2082.78212911306
6660 -2085.13812911306
6670 -2088.06412911306
6680 -2091.56812911306
6690 -2094.67412911306
6700 -2097.08412911306
6710 -2099.41612911306
6720 -2102.04412911306
6730 -2105.14012911306
6740 -2107.39412911306
6750 -2109.78812911306
6760 -2112.19012911306
6770 -2114.7794560856
6780 -2117.05278992168
6790 -2119.91878992168
6800 -2123.22478992168
6810 -2126.93278992168
6820 -2129.95878992168
6830 -2132.76678992168
6840 -2134.45078992168
6850 -2135.72078992168
6860 -2140.28878992168
6870 -2141.67678992168
6880 -2145.15878992168
6890 -2147.40078992168
6900 -2151.45078992168
6910 -2153.16878992168
6920 -2158.04278992168
6930 -2160.54078992168
6940 -2163.77878992168
6950 -2166.49078992168
6960 -2168.32078992168
6970 -2171.07278992168
6980 -2174.41878992169
6990 -2176.52678992169
7000 -2181.56078992169
7010 -2184.34878992169
7020 -2186.13278992168
7030 -2188.71678992168
7040 -2191.76678992168
7050 -2193.61737937902
7060 -2197.0326825072
7070 -2200.2926825072
7080 -2204.5226825072
7090 -2209.2406825072
7100 -2210.9506825072
7110 -2214.4386825072
7120 -2217.2906825072
7130 -2220.2006825072
7140 -2222.3546825072
7150 -2224.4926825072
7160 -2227.5066825072
7170 -2229.9066825072
7180 -2232.1146825072
7190 -2234.39460794012
7200 -2237.60971054308
7210 -2239.71571054308
7220 -2243.42476548903
7230 -2245.30876548903
7240 -2249.55876548903
7250 -2251.02276548903
7260 -2254.04076548903
7270 -2256.07676548903
7280 -2259.03276548903
7290 -2261.79876548903
7300 -2265.40230681305
7310 -2267.79030681305
7320 -2270.80830681305
7330 -2275.96830681305
7340 -2277.54430681304
7350 -2280.03430681304
7360 -2283.96430681304
7370 -2287.72726972876
7380 -2289.52926972876
7390 -2293.26726972876
7400 -2294.40526972876
7410 -2296.87726972876
7420 -2300.06726972876
7430 -2303.03039810555
7440 -2306.64239810555
7450 -2310.23039810555
7460 -2312.36691739724
7470 -2315.86891739724
7480 -2318.12891739725
7490 -2321.73891739724
7500 -2324.44491739724
7510 -2326.42091739724
7520 -2330.14491739725
7530 -2331.87691739724
7540 -2333.21291739724
7550 -2337.48491739724
7560 -2338.53168113933
7570 -2342.34568113933
7580 -2344.99168113933
7590 -2347.63368113933
7600 -2350.80368113933
7610 -2354.46368113933
7620 -2359.39568113933
7630 -2362.78568113933
7640 -2365.63568113933
7650 -2368.00968113933
7660 -2371.36168113933
7670 -2376.30768113933
7680 -2377.53768113933
7690 -2379.77368113933
7700 -2382.31768113933
7710 -2385.87568113933
7720 -2388.94368113933
7730 -2391.99368113933
7740 -2394.86968113933
7750 -2398.43168113933
7760 -2401.03168113933
7770 -2403.01368113933
7780 -2405.59568113933
7790 -2407.78368113933
7800 -2411.40968113933
7810 -2414.57568113933
7820 -2418.56968113933
7830 -2421.72368113933
7840 -2423.81968113933
7850 -2427.47768113933
7860 -2430.19968113933
7870 -2432.16139473109
7880 -2436.60739473109
7890 -2438.13939473109
7900 -2441.03139473109
7910 -2444.52139473109
7920 -2446.52139473109
7930 -2449.55939473109
7940 -2453.17939473109
7950 -2455.30139473109
7960 -2457.15139473109
7970 -2460.09939473109
7980 -2464.39539473109
7990 -2466.55339473109
8000 -2469.66939473109
8010 -2472.94539473109
8020 -2473.84139473109
8030 -2477.11539473109
8040 -2479.59339473109
8050 -2482.90339473109
8060 -2484.51339473109
8070 -2486.62739473109
8080 -2490.46139473109
8090 -2493.56739473109
8100 -2495.20539473109
8110 -2497.28339473109
8120 -2500.34225487522
8130 -2502.05825487522
8140 -2504.09625487522
8150 -2508.81225487522
8160 -2510.84225487522
8170 -2513.88825487522
8180 -2517.15825487522
8190 -2518.90025487522
8200 -2520.82825487522
8210 -2523.64225487522
8220 -2527.59803852467
8230 -2531.96403852467
8240 -2535.97803852467
8250 -2540.16203852467
8260 -2542.69403852467
8270 -2546.51603852467
8280 -2548.93203852467
8290 -2552.83633135501
8300 -2556.85633135501
8310 -2560.69633135501
8320 -2562.67633135501
8330 -2564.88033135501
8340 -2567.73033135501
8350 -2569.97633135501
8360 -2572.89833135501
8370 -2574.65233135501
8380 -2578.12833135501
8390 -2578.13433135501
8400 -2582.87033135501
8410 -2585.62233135501
8420 -2589.21233135501
8430 -2591.43233135501
8440 -2595.11433135501
8450 -2597.00433135501
8460 -2598.85833135501
8470 -2600.99833135501
8480 -2601.83273893688
8490 -2605.97673893688
8500 -2607.87873893688
8510 -2610.14873893688
8520 -2613.22273893688
8530 -2617.37873893688
8540 -2618.89273893688
8550 -2622.48473893688
8560 -2623.57073893688
8570 -2627.51273893688
8580 -2632.33473893688
8590 -2634.50473893688
8600 -2636.68073893688
8610 -2640.11073893688
8620 -2643.33073893688
8630 -2645.93073893688
8640 -2648.98273893688
8650 -2652.06073893688
8660 -2654.84873893688
8670 -2655.67073893688
8680 -2659.00873893688
8690 -2660.18673893688
8700 -2660.82473893688
8710 -2663.92564664827
8720 -2667.78964664827
8730 -2670.51364664827
8740 -2673.02564664827
8750 -2676.70964664827
8760 -2680.11162216131
8770 -2683.24762216131
8780 -2685.52362216131
8790 -2688.54162216131
8800 -2691.61962216131
8810 -2694.63362216131
8820 -2696.60762216131
8830 -2698.04144532959
8840 -2700.51744532959
8850 -2702.15144532959
8860 -2703.87944532958
8870 -2707.88744532958
8880 -2710.96544532958
8890 -2713.25544532959
8900 -2715.59344532959
8910 -2718.03744532959
8920 -2718.60944532959
8930 -2723.56544532959
8940 -2726.94144532959
8950 -2728.51344532959
8960 -2730.95144532959
8970 -2733.55944532959
8980 -2735.72744532959
8990 -2741.28541179667
9000 -2742.53741179667
9010 -2744.58741179667
9020 -2746.11141179667
9030 -2749.54941179667
9040 -2752.97941179667
9050 -2755.62341179667
9060 -2759.76341179667
9070 -2762.38141179667
9080 -2764.48741179667
9090 -2765.85741179667
9100 -2767.27141179667
9110 -2769.52941179667
9120 -2771.94341179667
9130 -2775.29541179667
9140 -2777.20941179667
9150 -2780.40141179667
9160 -2782.60275315039
9170 -2784.54475315039
9180 -2787.47475315038
9190 -2790.42675315038
9200 -2792.26675315038
9210 -2794.15075315038
9220 -2796.12475315039
9230 -2799.52075315039
9240 -2801.55475315038
9250 -2805.45275315038
9260 -2807.08875315038
9270 -2809.76628944711
9280 -2812.52428944711
9290 -2814.64628944711
9300 -2817.15828944711
9310 -2819.75428944711
9320 -2821.66628944711
9330 -2823.55228944711
9340 -2827.46428944711
9350 -2830.64428944711
9360 -2832.41028944711
9370 -2835.79428944711
9380 -2839.42228944711
9390 -2841.64428944711
9400 -2844.22057928703
9410 -2848.40857928703
9420 -2850.04257928704
9430 -2852.83657928704
9440 -2856.29657928704
9450 -2857.64857928703
9460 -2859.08257928704
9470 -2860.99092472361
9480 -2864.07275273643
9490 -2867.68075273643
9500 -2870.99945446537
9510 -2872.64145446537
9520 -2874.99745446537
9530 -2876.08745446537
9540 -2878.16545446537
9550 -2879.67545446537
9560 -2883.89145446537
9570 -2886.35345446537
9580 -2889.2541619582
9590 -2892.8381619582
9600 -2895.3041619582
9610 -2898.1921619582
9620 -2901.6941619582
9630 -2906.6041619582
9640 -2908.1161619582
9650 -2911.20370767169
9660 -2914.54370767168
9670 -2915.34770767168
9680 -2916.51770767168
9690 -2919.78970767168
9700 -2921.25970767168
9710 -2924.62170767168
9720 -2927.96370767168
9730 -2930.02130273123
9740 -2932.18257009385
9750 -2935.92857009385
9760 -2939.97461988107
9770 -2941.95261988107
9780 -2943.58061988107
9790 -2948.05861988107
9800 -2951.45861988107
9810 -2952.01861988107
9820 -2955.53977770112
9830 -2959.00177770112
9840 -2962.48736570475
9850 -2965.11136570475
9860 -2967.49694604931
9870 -2971.59294604931
9880 -2974.79094604931
9890 -2978.28094604931
9900 -2980.13294604931
9910 -2984.41294604931
9920 -2987.35694604931
9930 -2989.73694604931
9940 -2991.66694604931
9950 -2993.80294604931
9960 -2996.74894604931
9970 -2999.51094604931
9980 -3002.40494604931
9990 -3004.70494604931
};
\addlegendentry{batch size: 128}
\addplot [thick, color3]
table {%
0 -0.066
10 -1.64828637504578
20 -3.49318830299379
30 -2.7273936853409
40 -1.7793936853409
50 -2.5293936853409
60 -3.6993936853409
70 -6.3973936853409
80 -9.0353936853409
90 -10.3199876476526
100 -11.2959876476526
110 -12.7319876476526
120 -14.4545902118683
130 -15.4265902118683
140 -17.2745902118683
150 -18.6625902118683
160 -19.9845902118683
170 -21.1605902118683
180 -22.9186082078219
190 -24.3346082078219
200 -25.9686082078219
210 -27.1526082078219
220 -28.4521665799618
230 -30.1781665799618
240 -32.0961665799618
250 -34.0101665799618
260 -35.7061665799618
270 -37.3021665799618
280 -38.9961665799618
290 -40.5761665799618
300 -42.4101665799618
310 -44.0901665799618
320 -45.8781665799618
330 -47.7441665799618
340 -49.4512429981232
350 -51.1492429981232
360 -53.0452429981232
370 -55.1892429981232
380 -57.3272429981232
390 -59.0612429981232
400 -60.7242599437237
410 -62.7771563876867
420 -64.3291563876867
430 -66.0051563876868
440 -68.0111563876868
450 -69.8111563876868
460 -71.7231563876868
470 -73.7191563876868
480 -75.6171563876868
490 -77.7311563876868
500 -79.3331563876868
510 -81.3891563876868
520 -83.4891563876868
530 -85.5451563876868
540 -87.0391563876868
550 -89.5291563876868
560 -91.4371563876868
570 -93.7771563876868
580 -96.3471563876868
590 -98.7551563876867
600 -100.905156387687
610 -102.907156387687
620 -105.325156387687
630 -108.081156387687
640 -110.539156387687
650 -112.505156387687
660 -115.091156387687
670 -117.435156387687
680 -119.497156387687
690 -121.549156387687
700 -124.357156387687
710 -127.267156387687
720 -129.469156387687
730 -132.133668482542
740 -134.777668482542
750 -137.023668482542
760 -139.471668482542
770 -141.899668482542
780 -144.835668482542
790 -147.589668482542
800 -150.517668482543
810 -153.121668482543
820 -155.569668482543
830 -158.401668482543
840 -161.557668482543
850 -163.723668482543
860 -166.113253088237
870 -168.51756276548
880 -170.92956276548
890 -173.63556276548
900 -176.67756276548
910 -179.17356276548
920 -181.83756276548
930 -184.377562765481
940 -187.021562765481
950 -189.601562765481
960 -192.481562765481
970 -195.247562765481
980 -197.797562765481
990 -200.197562765481
1000 -202.731562765481
1010 -205.341562765481
1020 -208.293562765481
1030 -210.827077597263
1040 -213.377077597263
1050 -215.957077597263
1060 -218.483077597263
1070 -221.223077597263
1080 -224.001077597263
1090 -226.551077597263
1100 -229.507077597263
1110 -231.797077597263
1120 -234.361077597263
1130 -237.587077597263
1140 -240.635077597263
1150 -243.215077597264
1160 -246.119077597264
1170 -248.807077597264
1180 -251.681077597264
1190 -254.441077597264
1200 -257.343077597264
1210 -260.181077597264
1220 -263.139077597264
1230 -265.923077597264
1240 -268.841077597264
1250 -271.663077597264
1260 -274.567077597264
1270 -277.491077597263
1280 -280.149077597263
1290 -282.801468771818
1300 -285.783468771818
1310 -288.355468771818
1320 -291.151468771818
1330 -294.111468771818
1340 -296.877468771818
1350 -299.35725886071
1360 -302.85125886071
1370 -305.08725886071
1380 -307.84925886071
1390 -311.15125886071
1400 -314.12325886071
1410 -317.27125886071
1420 -320.597258860709
1430 -323.65325886071
1440 -326.383258860709
1450 -328.915258860709
1460 -332.011258860709
1470 -334.939258860709
1480 -338.177258860709
1490 -340.844827251794
1500 -343.676827251794
1510 -346.294827251794
1520 -349.534827251794
1530 -352.530827251794
1540 -355.370827251794
1550 -358.740827251794
1560 -361.446827251794
1570 -364.482827251794
1580 -367.534827251794
1590 -370.080827251794
1600 -373.266827251794
1610 -376.238827251794
1620 -379.414827251794
1630 -382.138827251794
1640 -385.124827251794
1650 -387.906827251794
1660 -390.890827251794
1670 -393.962827251793
1680 -397.022827251793
1690 -400.216827251793
1700 -402.508827251793
1710 -405.318827251793
1720 -408.194827251793
1730 -411.152827251793
1740 -414.338827251793
1750 -417.386827251793
1760 -419.987485554339
1770 -422.927485554339
1780 -426.019485554339
1790 -428.665485554338
1800 -431.215485554338
1810 -434.057485554338
1820 -437.159485554338
1830 -440.089485554338
1840 -442.537485554338
1850 -445.461485554338
1860 -448.371485554338
1870 -451.473485554338
1880 -454.065485554338
1890 -457.497485554338
1900 -460.111485554338
1910 -463.131485554338
1920 -465.917485554338
1930 -468.891485554338
1940 -471.745485554338
1950 -474.217485554338
1960 -477.061485554338
1970 -480.147485554338
1980 -482.975485554338
1990 -486.249218459487
2000 -489.237218459487
2010 -492.413218459487
2020 -495.137218459487
2030 -497.575218459487
2040 -500.083218459487
2050 -503.331218459487
2060 -505.707218459487
2070 -508.2618342489
2080 -510.8458342489
2090 -513.1198342489
2100 -515.8558342489
2110 -518.9938342489
2120 -521.2358342489
2130 -524.3198342489
2140 -527.469081909775
2150 -530.157081909775
2160 -532.641081909775
2170 -535.309081909775
2180 -539.433081909775
2190 -542.061081909775
2200 -544.509081909775
2210 -547.977081909775
2220 -550.259081909775
2230 -552.889532186388
2240 -556.165532186388
2250 -559.127532186388
2260 -561.997532186388
2270 -565.195532186388
2280 -568.179532186388
2290 -570.211532186388
2300 -573.077532186388
2310 -575.933532186388
2320 -578.633532186388
2330 -581.189532186388
2340 -583.655532186388
2350 -586.099532186388
2360 -588.819532186388
2370 -591.251532186388
2380 -593.893532186387
2390 -597.025532186388
2400 -599.867532186388
2410 -602.281532186388
2420 -605.013532186388
2430 -607.167532186387
2440 -609.455532186388
2450 -612.649532186387
2460 -614.577532186387
2470 -616.954761593102
2480 -619.618761593102
2490 -622.186761593102
2500 -625.078761593102
2510 -627.982761593102
2520 -630.523987129687
2530 -633.667987129687
2540 -636.467987129687
2550 -638.807987129687
2560 -642.183987129687
2570 -645.515987129687
2580 -647.989987129687
2590 -650.227987129687
2600 -652.745987129687
2610 -655.111987129687
2620 -658.263987129687
2630 -660.345987129687
2640 -662.613987129687
2650 -664.593987129687
2660 -667.461303840875
2670 -669.417303840874
2680 -672.461303840874
2690 -674.437303840874
2700 -676.917303840874
2710 -679.311303840874
2720 -681.531303840874
2730 -684.215303840874
2740 -686.793303840874
2750 -688.429303840874
2760 -691.565303840874
2770 -694.261303840874
2780 -697.057303840874
2790 -699.919303840874
2800 -701.865303840873
2810 -704.583303840873
2820 -706.813303840873
2830 -709.885303840873
2840 -712.281303840873
2850 -715.147303840873
2860 -717.955303840873
2870 -720.403303840873
2880 -722.929303840874
2890 -725.473303840874
2900 -727.923303840873
2910 -729.733303840874
2920 -732.595303840873
2930 -734.409303840874
2940 -736.191303840874
2950 -738.397303840873
2960 -740.547303840873
2970 -742.687303840873
2980 -745.495303840873
2990 -748.115303840873
3000 -750.532909980295
3010 -753.466909980295
3020 -755.707524024484
3030 -758.389524024484
3040 -760.217524024484
3050 -762.767524024484
3060 -765.033524024484
3070 -766.899524024484
3080 -768.601524024484
3090 -771.167524024484
3100 -773.495524024484
3110 -775.807524024484
3120 -777.637524024484
3130 -780.443524024484
3140 -782.241524024484
3150 -785.091524024484
3160 -787.113524024484
3170 -790.107524024483
3180 -791.479524024483
3190 -793.629524024484
3200 -796.243524024483
3210 -798.331524024483
3220 -800.191896923658
3230 -802.003896923658
3240 -804.349896923658
3250 -806.801896923658
3260 -808.745896923658
3270 -811.279896923658
3280 -813.499896923658
3290 -815.417731503126
3300 -818.041731503126
3310 -820.089731503126
3320 -822.839731503126
3330 -825.149731503126
3340 -827.688609063741
3350 -829.496609063741
3360 -832.256609063741
3370 -834.136609063741
3380 -836.238553718206
3390 -838.338553718206
3400 -840.835549193021
3410 -843.249549193021
3420 -845.951549193021
3430 -847.491471197483
3440 -849.343471197483
3450 -852.189471197483
3460 -853.251471197483
3470 -854.883471197483
3480 -857.695471197483
3490 -859.519471197483
3500 -861.579471197482
3510 -863.431471197482
3520 -865.719471197482
3530 -867.057471197482
3540 -868.811277003761
3550 -870.565277003761
3560 -873.593277003762
3570 -875.123277003761
3580 -877.121277003761
3590 -879.687277003761
3600 -881.646531322237
3610 -884.346531322237
3620 -886.854531322236
3630 -890.124531322236
3640 -893.548370850201
3650 -894.956370850201
3660 -896.756370850201
3670 -899.262370850201
3680 -901.898370850201
3690 -903.624370850201
3700 -907.162370850201
3710 -908.851194327588
3720 -911.117194327588
3730 -913.109203496809
3740 -915.061203496809
3750 -917.473203496809
3760 -920.153203496809
3770 -921.381203496809
3780 -922.255203496809
3790 -924.283203496809
3800 -925.723203496809
3810 -927.535203496809
3820 -930.937311072702
3830 -933.149311072702
3840 -934.655311072702
3850 -936.529311072702
3860 -939.331311072702
3870 -940.889311072702
3880 -942.339311072702
3890 -944.895311072702
3900 -946.765311072702
3910 -948.939311072702
3920 -951.030897045726
3930 -953.112897045726
3940 -955.350897045726
3950 -956.796897045726
3960 -958.668897045726
3970 -960.528501155132
3980 -961.392501155132
3990 -962.560501155132
4000 -965.474501155132
4010 -967.262985693925
4020 -969.084985693926
4030 -971.178985693925
4040 -972.822985693926
4050 -973.792985693926
4060 -976.723868980521
4070 -978.321868980521
4080 -980.277868980521
4090 -981.969868980521
4100 -983.609868980521
4110 -985.817868980521
4120 -988.603868980521
4130 -989.955868980521
4140 -991.857868980521
4150 -993.767868980521
4160 -995.705868980521
4170 -996.291868980521
4180 -1000.24186898052
4190 -1001.95586898052
4200 -1004.10986898052
4210 -1005.75386898052
4220 -1007.68986898052
4230 -1009.65811986243
4240 -1011.16011986243
4250 -1013.35411986243
4260 -1014.80811986243
4270 -1016.70736899375
4280 -1018.99336899375
4290 -1020.75736899375
4300 -1023.38536899375
4310 -1026.31336899375
4320 -1027.86336899375
4330 -1028.80736899375
4340 -1031.26515770017
4350 -1033.01715770017
4360 -1035.56315770017
4370 -1037.99715770017
4380 -1041.43515770017
4390 -1043.00933929764
4400 -1045.67733929764
4410 -1048.26933929764
4420 -1050.12733929764
4430 -1052.41933929764
4440 -1053.79933929764
4450 -1055.24333929764
4460 -1057.58533929764
4470 -1058.84533929764
4480 -1061.25084042966
4490 -1063.26684042966
4500 -1064.82884042966
4510 -1067.17484042966
4520 -1069.13084042966
4530 -1071.13884042965
4540 -1073.81921216797
4550 -1075.75921216797
4560 -1077.17521216797
4570 -1079.37121216797
4580 -1081.00823750936
4590 -1083.70423750936
4600 -1085.87423750936
4610 -1087.44623750936
4620 -1088.77423750936
4630 -1089.59423750936
4640 -1092.34623750936
4650 -1095.01423750936
4660 -1096.97023750936
4670 -1099.69423750936
4680 -1101.29735288643
4690 -1103.28935288643
4700 -1104.63335288643
4710 -1106.55935288643
4720 -1107.73535288643
4730 -1111.23240149819
4740 -1113.08240149819
4750 -1116.71840149819
4760 -1117.92240149819
4770 -1120.31840149819
4780 -1121.79240149819
4790 -1123.35840149819
4800 -1125.54640149819
4810 -1126.95840149819
4820 -1128.95386038112
4830 -1131.80586038112
4840 -1132.53986038112
4850 -1135.77186038112
4860 -1135.99277453886
4870 -1138.85277453886
4880 -1140.85077453886
4890 -1142.24677453886
4900 -1143.77077453886
4910 -1145.31077453886
4920 -1146.84877453886
4930 -1148.18189640843
4940 -1150.29949962245
4950 -1152.25149962245
4960 -1154.16949962245
4970 -1155.46549962245
4980 -1157.37349962245
4990 -1159.71149962245
5000 -1161.67878878211
5010 -1163.44278878211
5020 -1165.02878878211
5030 -1167.73478878211
5040 -1169.59478878211
5050 -1170.72278878211
5060 -1173.15878878211
5070 -1175.86678878211
5080 -1177.81878878211
5090 -1179.92278878211
5100 -1181.72678878211
5110 -1183.49678878211
5120 -1184.74678878211
5130 -1186.26478878211
5140 -1187.48678878211
5150 -1189.27878878211
5160 -1191.02678878211
5170 -1192.38878878211
5180 -1194.14478878211
5190 -1195.35278878211
5200 -1197.13577672456
5210 -1198.72313383328
5220 -1200.15913383328
5230 -1201.86513383328
5240 -1204.23113383328
5250 -1206.07513383328
5260 -1206.76313383328
5270 -1208.96203664999
5280 -1211.25403664999
5290 -1212.97885764425
5300 -1214.69485764425
5310 -1217.05285764425
5320 -1219.18285764425
5330 -1220.87685764425
5340 -1223.08085764425
5350 -1225.34285764425
5360 -1226.23485764425
5370 -1227.35685764425
5380 -1231.09685764425
5390 -1232.85485764425
5400 -1235.19485764425
5410 -1236.61885764425
5420 -1238.72885764425
5430 -1240.89085764425
5440 -1242.37885764425
5450 -1244.26485764425
5460 -1245.78685764425
5470 -1248.42485764425
5480 -1251.10485764425
5490 -1251.82685764425
5500 -1254.01885764425
5510 -1255.74085764425
5520 -1257.46485764425
5530 -1259.72285764425
5540 -1261.27285764425
5550 -1263.53084824102
5560 -1265.03084824102
5570 -1267.35684824102
5580 -1270.44484824102
5590 -1272.22284824102
5600 -1273.77684824102
5610 -1276.07884824102
5620 -1279.51084824102
5630 -1280.07284824102
5640 -1281.94284824102
5650 -1281.90484824102
5660 -1284.61484824102
5670 -1286.05884824102
5680 -1288.10084824102
5690 -1289.01684824102
5700 -1290.16701546125
5710 -1291.18701546125
5720 -1294.49752482145
5730 -1297.57352482145
5740 -1298.15752482145
5750 -1300.35952482145
5760 -1303.47152482145
5770 -1305.32866252141
5780 -1308.67466252141
5790 -1309.23830561106
5800 -1310.92230561106
5810 -1313.01630561106
5820 -1314.12030561106
5830 -1317.63348108362
5840 -1319.99948108362
5850 -1321.41748108362
5860 -1323.48948108362
5870 -1325.17148108362
5880 -1326.97548108362
5890 -1328.43948108362
5900 -1331.41748108362
5910 -1333.25548108362
5920 -1334.81748108362
5930 -1337.87748108362
5940 -1339.59548108362
5950 -1340.65518048738
5960 -1343.72318048738
5970 -1345.52718048738
5980 -1347.53918048738
5990 -1349.31718048738
6000 -1350.33807405113
6010 -1351.82407405113
6020 -1353.36207405113
6030 -1355.08607405113
6040 -1356.43607405113
6050 -1359.20407405113
6060 -1359.83007405113
6070 -1362.09123719452
6080 -1362.7457875887
6090 -1364.7877875887
6100 -1366.5317875887
6110 -1367.3477875887
6120 -1369.9057875887
6130 -1372.0317875887
6140 -1375.3957875887
6150 -1376.6777875887
6160 -1377.8797875887
6170 -1380.4677875887
6180 -1382.4657875887
6190 -1384.4197875887
6200 -1385.8597875887
6210 -1388.01636763607
6220 -1391.60636763607
6230 -1392.72436763607
6240 -1393.50372244541
6250 -1395.83572244541
6260 -1397.85572244541
6270 -1398.81972244541
6280 -1400.82572244541
6290 -1402.91372244541
6300 -1404.09372244541
6310 -1407.56972244541
6320 -1409.57172244541
6330 -1412.34972244541
6340 -1415.09172244541
6350 -1416.06572244541
6360 -1418.56772244541
6370 -1420.08972244541
6380 -1421.62172244541
6390 -1423.15572244541
6400 -1424.15172244541
6410 -1425.05372244541
6420 -1426.76972244541
6430 -1428.82572244541
6440 -1431.38909748684
6450 -1432.99309748684
6460 -1433.96709748684
6470 -1435.00309748684
6480 -1437.47509748684
6490 -1438.94109748684
6500 -1441.39309748684
6510 -1443.83909748684
6520 -1447.59509748684
6530 -1448.47421794851
6540 -1450.21821794851
6550 -1450.88021794851
6560 -1453.59821794851
6570 -1454.02421794851
6580 -1456.45821794851
6590 -1457.40621794851
6600 -1459.27821794851
6610 -1461.19809739633
6620 -1463.23409739633
6630 -1465.98209739633
6640 -1467.77009739633
6650 -1469.57009739633
6660 -1470.59409739633
6670 -1472.38009739633
6680 -1474.83209739633
6690 -1477.60209739633
6700 -1479.87209739633
6710 -1481.46309838201
6720 -1483.63309838201
6730 -1485.51109838201
6740 -1486.84709838201
6750 -1487.74109838201
6760 -1489.11509838201
6770 -1490.43642535455
6780 -1490.70175919063
6790 -1492.69375919063
6800 -1495.38775919063
6810 -1496.90575919063
6820 -1498.81575919063
6830 -1500.57775919063
6840 -1502.40975919063
6850 -1502.53975919063
6860 -1505.77575919063
6870 -1504.48575919063
6880 -1508.40375919063
6890 -1509.16175919063
6900 -1512.77775919063
6910 -1513.62175919063
6920 -1518.28175919063
6930 -1519.95975919063
6940 -1522.45016554041
6950 -1523.04216554041
6960 -1523.03216554041
6970 -1525.64216554041
6980 -1527.94216554041
6990 -1529.25616554041
7000 -1532.89216554041
7010 -1534.67616554041
7020 -1535.25616554041
7030 -1537.71016554041
7040 -1539.55216554041
7050 -1540.15675499774
7060 -1542.67205812593
7070 -1544.42405812593
7080 -1548.18922758479
7090 -1551.98322758479
7100 -1552.73522758479
7110 -1556.84722758479
7120 -1559.84322758479
7130 -1561.51322758479
7140 -1563.148714709
7150 -1564.024714709
7160 -1565.908714709
7170 -1567.414714709
7180 -1568.746714709
7190 -1570.72664014192
7200 -1572.31974274488
7210 -1572.95374274488
7220 -1576.85879769082
7230 -1577.29679769082
7240 -1579.78279769082
7250 -1579.97879769082
7260 -1581.46079769082
7270 -1582.80079769082
7280 -1585.33279769082
7290 -1587.47879769082
7300 -1590.32233901484
7310 -1591.15633901484
7320 -1593.63833901484
7330 -1594.59433901484
7340 -1594.52633901484
7350 -1595.26433901484
7360 -1598.20033901484
7370 -1600.23530193056
7380 -1601.19330193056
7390 -1603.69530193056
7400 -1604.93530193056
7410 -1606.08930193056
7420 -1608.01330193056
7430 -1610.23443030734
7440 -1614.34443030734
7450 -1617.61443030734
7460 -1618.86094959904
7470 -1621.70494959904
7480 -1622.90694959904
7490 -1624.49294959904
7500 -1626.07294959904
7510 -1626.84094959904
7520 -1629.73793791325
7530 -1630.94593791325
7540 -1632.53393791325
7550 -1636.35393791325
7560 -1637.06870165534
7570 -1640.00470165534
7580 -1640.96870165534
7590 -1643.59870165534
7600 -1646.46070165534
7610 -1649.12270165534
7620 -1652.44270165534
7630 -1654.20870165534
7640 -1656.62270165534
7650 -1658.29470165534
7660 -1660.06870165534
7670 -1663.48670165534
7680 -1664.01670165534
7690 -1666.20270165534
7700 -1667.89270165534
7710 -1670.56670165534
7720 -1672.63270165534
7730 -1675.28070165534
7740 -1677.13670165534
7750 -1679.61670165534
7760 -1681.38870165534
7770 -1682.07270165534
7780 -1683.06470165534
7790 -1684.16870165534
7800 -1685.35070165534
7810 -1687.79470165534
7820 -1691.19270165534
7830 -1693.85670165534
7840 -1695.19670165534
7850 -1697.43070165534
7860 -1698.38670165534
7870 -1700.21270165534
7880 -1702.12270165534
7890 -1702.19670165534
7900 -1703.40270165534
7910 -1705.00680316914
7920 -1706.28080316914
7930 -1707.87880316914
7940 -1710.58680316914
7950 -1711.78880316914
7960 -1714.10880316914
7970 -1715.79680316914
7980 -1718.90680316914
7990 -1719.86280316914
8000 -1723.42080316914
8010 -1726.21680316914
8020 -1726.12480316914
8030 -1729.71280316914
8040 -1731.62280316914
8050 -1733.64362189246
8060 -1735.22762189246
8070 -1737.52562189246
8080 -1740.33162189246
8090 -1742.56562189247
8100 -1743.37362189247
8110 -1744.02362189247
8120 -1744.4084820366
8130 -1746.0604820366
8140 -1747.5204820366
8150 -1751.1444820366
8160 -1752.1924820366
8170 -1754.3404820366
8180 -1756.8064820366
8190 -1758.4624820366
8200 -1759.2864820366
8210 -1762.1304820366
8220 -1764.81626568605
8230 -1767.66226568605
8240 -1769.92826568605
8250 -1772.50867680992
8260 -1775.09867680992
8270 -1778.15667680992
8280 -1781.62667680992
8290 -1784.18496964027
8300 -1787.01696964027
8310 -1791.22896964027
8320 -1792.93617712219
8330 -1794.21417712219
8340 -1796.40217712219
8350 -1798.28417712219
8360 -1800.58817712219
8370 -1802.15217712219
8380 -1804.56417712219
8390 -1806.22817712219
8400 -1810.69617712219
8410 -1812.54275676133
8420 -1816.28475676133
8430 -1818.02875676133
8440 -1821.88275676133
8450 -1822.48875676133
8460 -1823.50275676133
8470 -1824.22275676133
8480 -1823.16116434319
8490 -1826.13916434319
8500 -1827.24916434319
8510 -1828.92316434319
8520 -1831.52716434319
8530 -1834.18799470563
8540 -1834.33199470563
8550 -1836.08399470563
8560 -1836.90199470563
8570 -1841.70799470563
8580 -1844.65999470563
8590 -1846.05399470563
8600 -1848.73599470563
8610 -1852.17599470563
8620 -1854.38599470563
8630 -1854.78999470563
8640 -1858.30399470563
8650 -1860.83799470563
8660 -1862.55599470563
8670 -1862.50399470563
8680 -1863.22399470563
8690 -1863.75799470563
8700 -1864.09399470563
8710 -1866.19890241702
8720 -1868.99290241702
8730 -1871.24290241702
8740 -1872.84690241702
8750 -1874.54290241702
8760 -1877.67287793006
8770 -1880.00887793006
8780 -1881.69887793006
8790 -1884.01287793006
8800 -1885.07087793006
8810 -1886.51687793006
8820 -1887.01087793006
8830 -1887.03870109834
8840 -1889.28270109834
8850 -1890.45270109834
8860 -1891.47070109834
8870 -1895.05470109834
8880 -1897.01270109834
8890 -1898.78470109834
8900 -1901.42670109834
8910 -1903.17470109834
8920 -1904.68470109834
8930 -1907.93270109834
8940 -1910.20470109834
8950 -1912.21870109834
8960 -1914.62070109834
8970 -1915.92870109834
8980 -1917.58270109834
8990 -1921.41070109834
9000 -1921.83670109834
9010 -1923.11270109834
9020 -1924.61470109834
9030 -1926.53470109834
9040 -1928.57470109834
9050 -1931.09870109834
9060 -1934.45270109834
9070 -1936.82870109834
9080 -1939.96870109834
9090 -1940.96070109834
9100 -1942.02470109834
9110 -1943.21270109834
9120 -1944.03670109834
9130 -1945.76870109834
9140 -1946.64270109834
9150 -1947.91270109834
9160 -1948.69004245205
9170 -1951.48004245205
9180 -1953.46404245205
9190 -1955.26404245205
9200 -1955.79804245205
9210 -1957.03804245205
9220 -1958.55204245205
9230 -1961.94404245205
9240 -1962.10404245205
9250 -1965.16404245205
9260 -1965.51404245205
9270 -1967.50757874878
9280 -1968.28957874878
9290 -1968.43157874878
9300 -1970.04957874878
9310 -1971.37957874878
9320 -1972.19157874878
9330 -1973.77957874878
9340 -1975.89757874878
9350 -1979.39157874878
9360 -1981.28557874878
9370 -1984.48757874878
9380 -1987.42757874878
9390 -1988.99957874878
9400 -1990.98557874878
9410 -1992.55157874878
9420 -1995.33157874878
9430 -1998.37957874878
9440 -2000.96357874878
9450 -2002.52357874878
9460 -2004.19557874878
9470 -2005.60792418535
9480 -2007.63975219817
9490 -2010.13775219817
9500 -2011.89045392711
9510 -2013.94445392711
9520 -2016.06245392711
9530 -2016.74645392711
9540 -2018.33045392711
9550 -2020.21845392711
9560 -2021.45445392711
9570 -2022.68045392711
9580 -2024.23516141994
9590 -2026.44516141994
9600 -2027.57916141994
9610 -2028.42916141994
9620 -2031.63516141994
9630 -2034.41516141994
9640 -2035.80116141994
9650 -2037.62870713343
9660 -2040.30270713343
9670 -2040.38070713343
9680 -2042.76070713343
9690 -2046.47070713343
9700 -2046.26870713343
9710 -2048.04270713343
9720 -2051.81670713343
9730 -2053.33230219297
9740 -2054.49956955559
9750 -2057.37556955559
9760 -2059.62561934282
9770 -2060.87961934282
9780 -2062.64561934282
9790 -2067.53961934282
9800 -2068.90161934282
9810 -2069.95361934282
9820 -2071.07077716286
9830 -2072.86077716286
9840 -2076.3523651665
9850 -2077.8843651665
9860 -2078.78385433848
9870 -2081.47385433848
9880 -2084.19185433848
9890 -2086.56185433848
9900 -2086.93985433848
9910 -2090.11985433848
9920 -2092.65185433848
9930 -2095.35585433848
9940 -2096.87585433848
9950 -2097.63047822352
9960 -2100.14047822352
9970 -2101.19847822352
9980 -2102.47647822352
9990 -2103.87847822352
};
\addlegendentry{batch size: 256}
\addplot [thick, color4]
table {%
0 -0.024
10 -0.0679999999999996
20 -0.266753230571765
30 2.25504138708113
40 2.79704138708113
50 2.10104138708113
60 1.23704138708113
70 -0.288958612918872
80 -1.42495861291887
90 -2.22295861291887
100 -2.53895861291887
110 -3.37495861291887
120 -4.13095861291887
130 -4.56895861291887
140 -5.21095861291887
150 -5.77852849423887
160 -6.19852849423887
170 -7.01452849423887
180 -8.09454649019243
190 -8.65254649019242
200 -9.22254649019242
210 -9.90054649019242
220 -10.5925464901924
230 -11.4932336361408
240 -12.3612336361408
250 -13.2609353737831
260 -13.8649353737831
270 -14.7409353737831
280 -15.4909353737831
290 -16.1889353737831
300 -16.9709353737831
310 -17.8109353737831
320 -18.4949353737831
330 -19.0409353737831
340 -19.7069353737831
350 -20.7629353737831
360 -21.7212807505131
370 -22.5432807505131
380 -23.4212807505131
390 -24.3752807505131
400 -25.2762976961136
410 -26.3391941400766
420 -27.1651941400766
430 -27.5871941400766
440 -28.6151941400766
450 -29.5896196213961
460 -30.7816196213961
470 -31.7596104182005
480 -32.5756104182005
490 -33.5956104182005
500 -34.7376104182005
510 -36.1096104182005
520 -37.2916104182005
530 -38.2356104182005
540 -38.9976104182005
550 -40.0776104182005
560 -41.1265752239227
570 -42.0860767127275
580 -43.4322680845261
590 -44.556268084526
600 -45.703530626297
610 -46.883530626297
620 -48.251530626297
630 -49.963530626297
640 -51.209530626297
650 -52.231530626297
660 -53.701530626297
670 -54.941530626297
680 -55.803530626297
690 -57.111530626297
700 -58.683530626297
710 -60.0866799461841
720 -61.3106799461841
730 -62.8186799461841
740 -63.9686799461841
750 -65.1706799461841
760 -66.4966799461841
770 -67.7486799461842
780 -69.6046799461842
790 -71.1406799461842
800 -72.5866799461843
810 -73.8226799461843
820 -75.2326799461843
830 -76.7446799461844
840 -78.4666799461844
850 -79.8946799461844
860 -81.2386799461844
870 -82.5228064163926
880 -83.7828064163926
890 -85.2528064163927
900 -86.5728064163927
910 -87.7428064163927
920 -89.4414177986387
930 -90.7034177986388
940 -92.3754177986388
950 -93.7854177986388
960 -95.3154177986388
970 -96.8634177986388
980 -98.2374177986389
990 -99.5634177986389
1000 -101.456287186623
1010 -103.154287186623
1020 -104.678100920678
1030 -106.166100920678
1040 -107.468100920678
1050 -108.776100920678
1060 -110.192100920678
1070 -111.666100920678
1080 -113.180679065228
1090 -114.896679065228
1100 -116.784679065228
1110 -118.434679065228
1120 -120.134679065228
1130 -121.828679065228
1140 -123.898679065228
1150 -125.674679065228
1160 -127.248531290294
1170 -128.784531290294
1180 -130.494531290294
1190 -132.078531290294
1200 -134.092531290294
1210 -135.826531290294
1220 -137.662531290294
1230 -139.444531290294
1240 -141.300531290294
1250 -143.054531290294
1260 -144.845197281124
1270 -146.659197281124
1280 -148.231197281124
1290 -149.983588455679
1300 -151.855588455679
1310 -153.233588455679
1320 -155.009588455679
1330 -156.805588455679
1340 -158.491588455679
1350 -160.233378544571
1360 -162.299378544571
1370 -163.617378544571
1380 -165.515378544571
1390 -168.115716187002
1400 -170.145716187002
1410 -172.099716187002
1420 -174.723716187002
1430 -176.467716187002
1440 -178.467481126549
1450 -179.877481126549
1460 -181.743481126549
1470 -183.735481126549
1480 -185.947481126549
1490 -187.925049517634
1500 -189.665049517634
1510 -191.533049517634
1520 -193.717049517634
1530 -195.591049517634
1540 -197.673808120492
1550 -199.945808120492
1560 -202.003808120492
1570 -204.085808120492
1580 -206.027808120492
1590 -207.378479712966
1600 -209.460479712966
1610 -211.284479712966
1620 -213.686479712966
1630 -215.702479712966
1640 -217.690479712966
1650 -219.422479712966
1660 -221.470479712966
1670 -223.858479712967
1680 -225.904479712967
1690 -227.724479712967
1700 -229.434479712967
1710 -231.428479712967
1720 -233.412479712967
1730 -235.680479712967
1740 -237.888479712967
1750 -239.994479712967
1760 -241.827138015513
1770 -243.927138015513
1780 -245.963138015513
1790 -247.721138015513
1800 -249.647138015513
1810 -251.767138015513
1820 -253.981138015513
1830 -255.789138015513
1840 -257.475138015513
1850 -259.361138015513
1860 -261.203138015513
1870 -263.255138015513
1880 -264.773138015513
1890 -267.127138015512
1900 -269.097138015512
1910 -271.127138015512
1920 -273.145138015512
1930 -274.949138015512
1940 -276.879138015512
1950 -278.669448621753
1960 -280.835448621753
1970 -283.073448621753
1980 -285.169448621753
1990 -287.185181526902
2000 -289.321181526902
2010 -291.429181526902
2020 -293.607181526902
2030 -295.151181526902
2040 -297.151181526902
2050 -299.661181526902
2060 -301.515181526902
2070 -303.271797316315
2080 -305.073797316315
2090 -306.537797316315
2100 -308.735797316315
2110 -310.601797316315
2120 -312.081797316315
2130 -314.217797316315
2140 -316.53104497719
2150 -318.17504497719
2160 -319.69904497719
2170 -321.53504497719
2180 -324.05904497719
2190 -326.327054579975
2200 -327.965054579975
2210 -330.077990504266
2220 -331.587990504266
2230 -333.69044078088
2240 -335.544440780879
2250 -337.546440780879
2260 -339.052440780879
2270 -341.074440780879
2280 -342.972440780879
2290 -344.296440780879
2300 -346.104440780879
2310 -347.983869520427
2320 -349.705869520427
2330 -351.487869520427
2340 -352.613869520427
2350 -354.499869520427
2360 -356.619869520426
2370 -358.239869520426
2380 -359.885869520426
2390 -361.997869520426
2400 -363.993869520426
2410 -365.355869520426
2420 -367.373869520426
2430 -369.209869520426
2440 -370.755636409283
2450 -372.647636409283
2460 -374.545636409283
2470 -376.346865815997
2480 -378.048885565519
2490 -379.938885565519
2500 -381.966885565519
2510 -383.776885565519
2520 -385.710111102104
2530 -387.834111102104
2540 -389.540111102104
2550 -391.070111102104
2560 -393.496111102104
2570 -395.272111102104
2580 -396.844111102104
2590 -398.242111102103
2600 -399.816111102103
2610 -401.114111102103
2620 -403.333681981086
2630 -404.869681981086
2640 -406.783681981086
2650 -408.133681981086
2660 -409.824998692273
2670 -410.760998692273
2680 -412.380998692273
2690 -413.724998692273
2700 -415.076998692273
2710 -416.684998692273
2720 -417.966998692272
2730 -419.360998692272
2740 -420.924998692272
2750 -422.378998692272
2760 -424.552998692272
2770 -426.390998692272
2780 -427.836998692272
2790 -429.858998692272
2800 -431.456998692272
2810 -433.310998692272
2820 -434.704998692272
2830 -436.810998692272
2840 -438.465777890322
2850 -439.993777890322
2860 -441.697777890322
2870 -442.987777890322
2880 -444.583777890322
2890 -446.329777890322
2900 -448.173777890322
2910 -449.233777890322
2920 -450.871777890322
2930 -452.38368690252
2940 -453.99168690252
2950 -455.54768690252
2960 -457.03168690252
2970 -458.48168690252
2980 -459.78368690252
2990 -461.03368690252
3000 -462.258140816566
3010 -463.800140816566
3020 -465.562754860755
3030 -467.160754860755
3040 -468.368754860755
3050 -469.874754860755
3060 -471.444754860755
3070 -472.884754860755
3080 -474.330754860755
3090 -475.846754860755
3100 -477.484754860755
3110 -478.902754860755
3120 -479.688754860755
3130 -481.588754860755
3140 -483.156754860755
3150 -484.664754860755
3160 -485.81735579371
3170 -488.45935579371
3180 -489.36735579371
3190 -490.83935579371
3200 -492.290279758091
3210 -493.580279758091
3220 -494.705734434481
3230 -496.101734434481
3240 -497.367734434481
3250 -499.177734434481
3260 -501.423734434481
3270 -502.891734434481
3280 -504.429734434481
3290 -505.833569013949
3300 -507.603569013948
3310 -509.103569013948
3320 -510.701569013948
3330 -512.195569013948
3340 -513.240446574564
3350 -514.706446574564
3360 -516.527736045236
3370 -517.621736045236
3380 -518.865736045236
3390 -520.749736045236
3400 -522.172731520051
3410 -523.932731520051
3420 -525.710731520051
3430 -526.218653524513
3440 -527.438653524512
3450 -529.246653524512
3460 -530.164653524512
3470 -530.974653524512
3480 -533.33575682866
3490 -533.94175682866
3500 -536.05175682866
3510 -537.04975682866
3520 -538.41775682866
3530 -539.40775682866
3540 -540.527562634939
3550 -541.441562634939
3560 -543.131562634939
3570 -544.163562634939
3580 -545.463562634938
3590 -547.087562634938
3600 -548.598816953414
3610 -550.442816953414
3620 -551.856816953414
3630 -553.272816953414
3640 -555.182656481379
3650 -556.250656481379
3660 -557.802656481379
3670 -559.878656481378
3680 -561.836656481379
3690 -562.934656481379
3700 -565.148656481379
3710 -565.999479958766
3720 -567.357479958766
3730 -568.491334610098
3740 -569.867334610098
3750 -570.751334610098
3760 -572.037334610098
3770 -572.999334610098
3780 -573.617334610098
3790 -575.199334610098
3800 -576.239334610098
3810 -577.305334610098
3820 -578.793334610098
3830 -580.467334610098
3840 -581.787334610097
3850 -583.223334610097
3860 -584.243334610097
3870 -585.279334610097
3880 -585.997334610097
3890 -587.101334610097
3900 -587.993334610097
3910 -588.886706037514
3920 -590.002706037514
3930 -590.860706037514
3940 -591.904706037514
3950 -593.088706037514
3960 -594.288706037513
3970 -596.084706037513
3980 -596.688706037513
3990 -597.710266893975
4000 -599.302266893975
4010 -599.994266893975
4020 -601.588266893974
4030 -602.784266893974
4040 -603.496266893974
4050 -603.872266893974
4060 -606.72915018057
4070 -607.87115018057
4080 -609.135150180569
4090 -609.819150180569
4100 -611.383150180569
4110 -612.585150180569
4120 -614.133150180569
4130 -615.173150180569
4140 -616.839150180569
4150 -618.479150180569
4160 -619.636461186638
4170 -619.688461186638
4180 -622.758461186638
4190 -623.984461186638
4200 -625.650461186638
4210 -626.790461186638
4220 -628.114461186638
4230 -629.814461186638
4240 -630.432461186638
4250 -631.798461186638
4260 -631.994461186638
4270 -633.64571031796
4280 -635.64171031796
4290 -637.38771031796
4300 -639.17371031796
4310 -641.53371031796
4320 -642.593673211804
4330 -643.057673211804
4340 -644.195461918225
4350 -645.437461918225
4360 -646.827461918225
4370 -647.837461918225
4380 -649.867461918225
4390 -650.201643515696
4400 -652.535643515696
4410 -653.987643515696
4420 -654.591643515696
4430 -655.957643515696
4440 -656.809643515696
4450 -657.827643515696
4460 -659.239643515696
4470 -661.115643515696
4480 -662.941144647708
4490 -664.547144647708
4500 -665.661144647708
4510 -666.379144647707
4520 -667.987144647707
4530 -669.245632969846
4540 -670.765632969846
4550 -671.917632969846
4560 -673.343632969846
4570 -674.737632969846
4580 -675.739632969846
4590 -677.712759610523
4600 -678.908759610523
4610 -679.994759610523
4620 -680.824759610523
4630 -681.120759610523
4640 -682.384759610523
4650 -684.306759610523
4660 -685.178759610523
4670 -686.326759610523
4680 -687.082759610523
4690 -688.668759610523
4700 -688.960759610523
4710 -690.520759610523
4720 -691.800759610523
4730 -693.513808222283
4740 -694.895808222283
4750 -696.847808222283
4760 -698.229808222283
4770 -699.629808222283
4780 -701.331896115292
4790 -701.867896115292
4800 -703.447896115292
4810 -704.391896115291
4820 -705.747354998219
4830 -706.773354998219
4840 -707.189354998219
4850 -708.477354998219
4860 -708.420269155967
4870 -709.566269155967
4880 -711.030269155967
4890 -712.452269155967
4900 -713.636269155967
4910 -714.616269155968
4920 -716.250269155968
4930 -717.941182048905
4940 -718.824785262931
4950 -719.894785262931
4960 -721.692785262931
4970 -722.32429394244
4980 -723.57829394244
4990 -725.72029394244
5000 -727.47029394244
5010 -728.74629394244
5020 -729.86229394244
5030 -731.07229394244
5040 -731.62029394244
5050 -732.24429394244
5060 -733.50429394244
5070 -734.337211254466
5080 -735.255211254466
5090 -737.633211254465
5100 -738.387211254465
5110 -739.715211254465
5120 -740.149211254465
5130 -741.295211254465
5140 -742.033569900143
5150 -743.189569900143
5160 -744.119569900143
5170 -744.999569900143
5180 -745.997569900143
5190 -747.163569900142
5200 -748.5145578426
5210 -748.9545578426
5220 -749.572557842599
5230 -750.611866141306
5240 -750.843866141306
5250 -751.349866141306
5260 -751.691866141306
5270 -753.075866141306
5280 -753.489866141306
5290 -754.947866141306
5300 -756.017866141307
5310 -757.122685352313
5320 -758.686685352313
5330 -760.068690985547
5340 -761.700690985547
5350 -762.612690985547
5360 -763.454690985547
5370 -764.302690985547
5380 -767.500690985547
5390 -768.280690985547
5400 -769.302690985547
5410 -769.802690985547
5420 -770.514690985547
5430 -772.696690985547
5440 -773.706690985547
5450 -774.874690985547
5460 -775.418690985547
5470 -777.174690985547
5480 -779.122690985547
5490 -779.464690985547
5500 -782.544690985547
5510 -784.654690985547
5520 -785.938690985547
5530 -786.738690985547
5540 -789.218690985546
5550 -791.738681582318
5560 -792.036681582318
5570 -793.329825308071
5580 -794.557825308071
5590 -795.72182530807
5600 -797.16782530807
5610 -797.50382530807
5620 -799.43382530807
5630 -799.92582530807
5640 -801.195825308071
5650 -800.396560330139
5660 -802.248560330139
5670 -803.054560330138
5680 -803.712560330138
5690 -804.124560330138
5700 -804.644778638408
5710 -805.780778638408
5720 -807.568778638408
5730 -808.830778638408
5740 -809.974778638408
5750 -811.622778638408
5760 -814.800778638408
5770 -816.986778638408
5780 -818.394778638408
5790 -819.07242172806
5800 -820.523197423503
5810 -822.717197423503
5820 -824.263197423503
5830 -826.732372896061
5840 -827.988372896061
5850 -828.86637289606
5860 -829.52237289606
5870 -830.69237289606
5880 -831.24037289606
5890 -832.33037289606
5900 -833.92437289606
5910 -835.82637289606
5920 -836.75437289606
5930 -838.53637289606
5940 -839.88037289606
5950 -841.158078361615
5960 -843.378078361615
5970 -844.626078361615
5980 -846.4862813562
5990 -848.1582813562
6000 -849.146583318695
6010 -849.692583318694
6020 -852.204583318694
6030 -852.812583318694
6040 -854.264583318694
6050 -856.192061649664
6060 -857.336061649664
6070 -858.56322479306
6080 -859.321775187238
6090 -860.403775187238
6100 -862.111775187238
6110 -862.617775187237
6120 -864.375775187237
6130 -866.703775187238
6140 -868.627775187237
6150 -869.116137284739
6160 -869.970137284739
6170 -872.416137284739
6180 -874.088137284739
6190 -875.730137284739
6200 -876.614137284739
6210 -878.300717332108
6220 -879.274717332108
6230 -879.816717332108
6240 -880.746072141452
6250 -882.460072141452
6260 -883.026072141452
6270 -883.812767822487
6280 -885.360767822487
6290 -886.636767822487
6300 -886.908767822487
6310 -889.458767822487
6320 -891.732767822487
6330 -893.118767822487
6340 -894.848767822487
6350 -895.142767822487
6360 -896.344767822487
6370 -897.550767822487
6380 -898.554767822487
6390 -899.934767822487
6400 -901.666321666343
6410 -902.488321666343
6420 -902.694321666343
6430 -902.708321666343
6440 -902.610321666343
6450 -903.922321666343
6460 -904.634321666343
6470 -906.490793288274
6480 -907.920793288274
6490 -908.870793288274
6500 -910.294793288274
6510 -911.556793288274
6520 -913.544793288274
6530 -914.318793288274
6540 -914.462793288274
6550 -915.426793288274
6560 -915.938793288274
6570 -916.262793288274
6580 -918.206793288274
6590 -919.870793288274
6600 -920.958793288274
6610 -922.140793288274
6620 -923.706793288274
6630 -926.422793288274
6640 -927.644793288273
6650 -928.166793288274
6660 -928.466793288274
6670 -930.130793288273
6680 -931.076793288273
6690 -932.078793288273
6700 -934.074793288273
6710 -935.246793288273
6720 -937.516793288273
6730 -939.212793288273
6740 -939.756793288273
6750 -940.742793288273
6760 -941.748793288273
6770 -941.832120260817
6780 -942.723016626579
6790 -944.081016626579
6800 -945.149016626579
6810 -947.031016626579
6820 -947.771016626579
6830 -948.945016626579
6840 -950.277016626579
6850 -950.619016626579
6860 -952.401016626579
6870 -951.975016626579
6880 -953.525016626579
6890 -954.883016626579
6900 -956.451016626579
6910 -957.412522722822
6920 -959.048522722822
6930 -960.088522722822
6940 -961.384522722822
6950 -961.694522722823
6960 -961.386522722823
6970 -962.502522722823
6980 -963.842522722822
6990 -963.830522722822
7000 -965.528522722822
7010 -966.264522722822
7020 -966.710522722822
7030 -967.068522722822
7040 -968.732522722822
7050 -969.773112180155
7060 -971.808415308338
7070 -972.174415308338
7080 -974.020415308338
7090 -977.262415308337
7100 -977.754415308337
7110 -978.476415308337
7120 -980.408415308337
7130 -981.824415308337
7140 -982.406415308337
7150 -984.502415308337
7160 -985.060415308337
7170 -985.876415308337
7180 -987.030415308337
7190 -988.284340741258
7200 -989.723443344216
7210 -989.587443344216
7220 -991.852498290162
7230 -992.778498290161
7240 -994.274498290161
7250 -994.930498290161
7260 -996.992498290161
7270 -998.116498290161
7280 -1000.72387682305
7290 -1002.63787682305
7300 -1003.7272296447
7310 -1004.3612296447
7320 -1006.6992296447
7330 -1007.5772296447
7340 -1008.7412296447
7350 -1010.1872296447
7360 -1012.34453807167
7370 -1013.65150098739
7380 -1014.15150098739
7390 -1015.50350098739
7400 -1015.99150098739
7410 -1016.89350098739
7420 -1020.26550098739
7430 -1021.74662936417
7440 -1025.12662936417
7450 -1028.29062936417
7460 -1029.30314865587
7470 -1031.79514865587
7480 -1033.25514865587
7490 -1034.52914865587
7500 -1035.85914865587
7510 -1035.59514865587
7520 -1037.71114865587
7530 -1038.98914865587
7540 -1039.05514865587
7550 -1041.63314865587
7560 -1043.28191239796
7570 -1043.41191239796
7580 -1045.24391239796
7590 -1046.13791239796
7600 -1047.53591239796
7610 -1049.30391239796
7620 -1050.28191239796
7630 -1050.61591239796
7640 -1052.08791239796
7650 -1053.49791239796
7660 -1054.02391239796
7670 -1055.94591239796
7680 -1055.82191239796
7690 -1056.4376886606
7700 -1057.59823713199
7710 -1059.15023713199
7720 -1059.85623713199
7730 -1060.39023713199
7740 -1061.33405253164
7750 -1061.70805253164
7760 -1062.32005253164
7770 -1061.84405253164
7780 -1063.57605253164
7790 -1064.92805253164
7800 -1066.05205253164
7810 -1067.32005253164
7820 -1068.29605253164
7830 -1067.98605253164
7840 -1068.57805253164
7850 -1071.10805253164
7860 -1071.02005253164
7870 -1072.03947921435
7880 -1074.49547921435
7890 -1074.82347921435
7900 -1075.94606385545
7910 -1078.37271973024
7920 -1078.54471973024
7930 -1079.50671973024
7940 -1080.54071973024
7950 -1081.27471973024
7960 -1083.70671973024
7970 -1083.99871973024
7980 -1087.80871973024
7990 -1088.88871973024
8000 -1090.89671973024
8010 -1091.56071973024
8020 -1091.12071973024
8030 -1093.39071973024
8040 -1093.51271973024
8050 -1095.38871973024
8060 -1096.30271973024
8070 -1096.07871973024
8080 -1097.21871973024
8090 -1099.05071973024
8100 -1098.73671973023
8110 -1100.37471973023
8120 -1100.87157987437
8130 -1100.40557987437
8140 -1101.81157987437
8150 -1103.70757987437
8160 -1105.45791156957
8170 -1106.67991156957
8180 -1107.61191156957
8190 -1109.04191156957
8200 -1109.61591156957
8210 -1110.81991156957
8220 -1112.21522112451
8230 -1113.99522112451
8240 -1116.51522112451
8250 -1118.85922112451
8260 -1118.87922112451
8270 -1120.44722112451
8280 -1120.65922112451
8290 -1122.42951395485
8300 -1123.72151395485
8310 -1127.56551395485
8320 -1127.71194116518
8330 -1128.12594116518
8340 -1129.38194116518
8350 -1130.33994116518
8360 -1132.27994116518
8370 -1131.67994116518
8380 -1132.84994116518
8390 -1134.11194116518
8400 -1136.06794116518
8410 -1137.21994116518
8420 -1139.21994116518
8430 -1141.22594116518
8440 -1143.61994116518
8450 -1144.15594116518
8460 -1144.81966313729
8470 -1144.75966313729
8480 -1142.89807071916
8490 -1144.15207071916
8500 -1144.66807071916
8510 -1144.29407071916
8520 -1147.17607071916
8530 -1148.43407071916
8540 -1148.78207071916
8550 -1150.18007071916
8560 -1150.90807071916
8570 -1153.17607071916
8580 -1155.55407071916
8590 -1156.16007071916
8600 -1157.99807071916
8610 -1158.85503372333
8620 -1160.22903372333
8630 -1161.53303372333
8640 -1163.45503372333
8650 -1165.54509054098
8660 -1167.67909054098
8670 -1167.70909054098
8680 -1169.36709054098
8690 -1168.96509054098
8700 -1169.88309054098
8710 -1171.11999825237
8720 -1173.35199825237
8730 -1175.25799825237
8740 -1176.27999825237
8750 -1177.53799825237
8760 -1179.08797376541
8770 -1180.63997376541
8780 -1181.29597376541
8790 -1183.85797376541
8800 -1184.52197376541
8810 -1185.58797376541
8820 -1186.77597376541
8830 -1187.80179693369
8840 -1188.71104721976
8850 -1189.37704721976
8860 -1189.67704721976
8870 -1192.19704721976
8880 -1192.94504721976
8890 -1193.46200890309
8900 -1194.29800890309
8910 -1195.13200890309
8920 -1197.44800890309
8930 -1199.55200890309
8940 -1201.24800890309
8950 -1202.24000890309
8960 -1203.00800890309
8970 -1204.89800890309
8980 -1205.77000890309
8990 -1210.28800890309
9000 -1211.54600890309
9010 -1212.65400890309
9020 -1213.12000890309
9030 -1215.55200890309
9040 -1216.68209393269
9050 -1218.51009393269
9060 -1219.51609393269
9070 -1219.66085828299
9080 -1221.41485828299
9090 -1219.73885828299
9100 -1220.31085828299
9110 -1221.63885828299
9120 -1222.22485828299
9130 -1223.39085828299
9140 -1224.45085828299
9150 -1225.03085828299
9160 -1225.9041996367
9170 -1225.9861996367
9180 -1226.5741996367
9190 -1227.5581996367
9200 -1227.7761996367
9210 -1228.6181996367
9220 -1229.2741996367
9230 -1229.3841996367
9240 -1230.0141996367
9250 -1232.8601996367
9260 -1230.7381996367
9270 -1232.56573593343
9280 -1237.18773593343
9290 -1238.42373593343
9300 -1239.57773593343
9310 -1241.77373593343
9320 -1243.36973593343
9330 -1243.24773593343
9340 -1245.70373593343
9350 -1246.85773593343
9360 -1247.74173593343
9370 -1249.64373593343
9380 -1250.96373593343
9390 -1252.52973593343
9400 -1253.35602577335
9410 -1254.39602577335
9420 -1255.51602577335
9430 -1256.70802577335
9440 -1256.84202577335
9450 -1257.63402577335
9460 -1257.76602577335
9470 -1259.02437120992
9480 -1260.37219922275
9490 -1261.04419922275
9500 -1262.34090095169
9510 -1262.60690095169
9520 -1264.26890095169
9530 -1263.55690095169
9540 -1262.99890095169
9550 -1264.10890095169
9560 -1267.29490095169
9570 -1267.58223803789
9580 -1268.55894553072
9590 -1270.45494553072
9600 -1271.01294553072
9610 -1272.11894553072
9620 -1272.81494553072
9630 -1272.21894553072
9640 -1272.93694553072
9650 -1274.6984912442
9660 -1276.2384912442
9670 -1276.59099019564
9680 -1277.88099019564
9690 -1280.94699019564
9700 -1280.38899019564
9710 -1282.20699019564
9720 -1283.26699019564
9730 -1283.11058525518
9740 -1284.1018526178
9750 -1285.3178526178
9760 -1288.31790240503
9770 -1289.15590240503
9780 -1290.32590240503
9790 -1292.74190240503
9800 -1295.62790240503
9810 -1295.96390240503
9820 -1297.49506022507
9830 -1300.48906022507
9840 -1301.98864822871
9850 -1302.97264822871
9860 -1304.35622857327
9870 -1305.75622857327
9880 -1306.56622857327
9890 -1308.47622857327
9900 -1309.70022857327
9910 -1311.69222857327
9920 -1313.46022857327
9930 -1315.07172661061
9940 -1316.71172661061
9950 -1317.41172661061
9960 -1318.1777266106
9970 -1319.6437266106
9980 -1320.7497266106
9990 -1322.8077266106
};
\addlegendentry{batch size: 512}
\addplot [thick, color5]
table {%
0 -0.03
10 -1.52245635128021
20 0.577543648719773
30 1.22933826637267
40 2.11533826637267
50 1.96133826637266
60 1.65733826637266
70 1.54412795871495
80 1.13812795871495
90 0.922127958714946
100 0.558127958714947
110 0.242127958714947
120 -0.0418720412850527
130 -0.565462518751636
140 -0.895462518751636
150 -1.17946251875164
160 -1.26946251875164
170 -1.59946251875164
180 -2.0534805147052
190 -2.3054805147052
200 -2.73148051470519
210 -2.97948051470519
220 -3.02148051470519
230 -3.58548051470519
240 -3.94348051470519
250 -4.37548051470519
260 -4.81148051470519
270 -5.10548051470519
280 -5.40748051470519
290 -5.81961019033194
300 -6.17961019033194
310 -6.47961019033194
320 -6.80961019033194
330 -7.18161019033194
340 -7.64361019033194
350 -8.05161019033194
360 -8.52361019033194
370 -9.09961019033194
380 -9.49761019033194
390 -9.90561019033194
400 -10.3026271359324
410 -10.56046574682
420 -11.15846574682
430 -11.61646574682
440 -12.23646574682
450 -12.62646574682
460 -13.2650002233386
470 -13.416991020143
480 -13.9164615929723
490 -14.2944615929723
500 -14.7864615929723
510 -15.3424615929723
520 -15.9098704587817
530 -16.3738704587817
540 -16.7878704587817
550 -16.9658704587817
560 -17.4518704587817
570 -17.9198704587817
580 -18.6538704587817
590 -19.0758704587817
600 -19.5018704587817
610 -20.1778704587817
620 -20.8738704587817
630 -21.5278704587817
640 -22.1778704587817
650 -22.7878704587817
660 -23.4312880051732
670 -23.9132880051732
680 -24.4412880051732
690 -25.0292880051732
700 -25.7972880051732
710 -26.4412880051732
720 -27.0412880051732
730 -27.6532880051732
740 -28.3232880051732
750 -28.8772880051732
760 -29.4712880051732
770 -30.0332880051732
780 -30.6992880051732
790 -31.4192880051732
800 -31.9172880051732
810 -32.4992880051732
820 -33.0092880051732
830 -33.7772880051732
840 -34.6052880051732
850 -35.2952880051732
860 -35.8772880051732
870 -36.5332880051732
880 -37.2232880051732
890 -37.8472880051732
900 -38.6032880051732
910 -39.2992880051733
920 -39.9792880051733
930 -40.6712880051733
940 -41.5692880051733
950 -42.3159784260393
960 -43.1439784260393
970 -43.9359784260393
980 -44.5839784260393
990 -45.2019784260393
1000 -45.8019784260393
1010 -46.7739784260394
1020 -47.4819784260394
1030 -48.1179784260394
1040 -48.8019784260394
1050 -49.4139784260394
1060 -50.1579784260394
1070 -50.8779784260394
1080 -51.3939784260394
1090 -52.1139784260394
1100 -53.2279784260394
1110 -54.0059784260394
1120 -54.8111923111083
1130 -55.6291923111083
1140 -56.4211923111083
1150 -57.3691923111084
1160 -58.2631923111084
1170 -59.1451923111084
1180 -60.0431923111084
1190 -60.8531923111084
1200 -61.6611923111084
1210 -62.5311923111084
1220 -63.4311923111084
1230 -64.4571923111084
1240 -65.4523118148449
1250 -66.228311814845
1260 -67.110311814845
1270 -68.034311814845
1280 -68.9163118148451
1290 -70.1107029893999
1300 -71.0107029893999
1310 -71.8067029894
1320 -72.7247029894
1330 -73.5127029894
1340 -74.1307029894
1350 -75.038493078292
1360 -75.9464930782921
1370 -76.6404930782921
1380 -77.8004930782921
1390 -79.1344930782921
1400 -80.1424930782922
1410 -81.3884930782922
1420 -82.3864930782922
1430 -83.4324930782923
1440 -84.4344930782923
1450 -85.3704930782924
1460 -86.3424930782924
1470 -87.2844930782924
1480 -88.1284930782925
1490 -89.0620614693771
1500 -89.8420614693772
1510 -90.634118500055
1520 -91.822118500055
1530 -92.8561185000551
1540 -93.875558439554
1550 -95.083558439554
1560 -96.2355584395541
1570 -97.5035584395541
1580 -98.4175584395541
1590 -99.0955584395541
1600 -100.169558439554
1610 -101.236136686863
1620 -102.432136686863
1630 -103.515744864763
1640 -104.429744864763
1650 -105.397744864763
1660 -106.311744864763
1670 -107.379744864763
1680 -108.603744864763
1690 -109.617744864763
1700 -110.661744864764
1710 -111.737744864764
1720 -112.753744864764
1730 -113.839744864764
1740 -115.045744864764
1750 -116.107744864764
1760 -117.004403167309
1770 -118.384403167309
1780 -119.490403167309
1790 -120.348403167309
1800 -121.164403167309
1810 -122.638403167309
1820 -123.880403167309
1830 -124.806403167309
1840 -125.70040316731
1850 -126.89640316731
1860 -127.86840316731
1870 -128.75040316731
1880 -129.70440316731
1890 -130.80840316731
1900 -131.99840316731
1910 -133.06240316731
1920 -134.11440316731
1930 -135.11840316731
1940 -136.15440316731
1950 -136.89840316731
1960 -138.20040316731
1970 -139.50440316731
1980 -140.69440316731
1990 -141.782136072459
2000 -142.916136072459
2010 -144.002136072459
2020 -145.172448180976
2030 -146.260448180976
2040 -147.197786428275
2050 -148.583685925069
2060 -149.323685925069
2070 -150.432301714483
2080 -151.516301714483
2090 -152.522626852336
2100 -153.476626852336
2110 -154.544626852336
2120 -155.346626852336
2130 -156.414626852336
2140 -157.38680019075
2150 -158.44280019075
2160 -159.16880019075
2170 -159.89280019075
2180 -161.173921283069
2190 -162.481921283069
2200 -163.741921283069
2210 -165.129921283069
2220 -166.041921283069
2230 -167.550371559683
2240 -168.696371559683
2250 -169.786371559683
2260 -170.862371559683
2270 -172.038371559683
2280 -173.020960634771
2290 -173.764960634771
2300 -174.866960634771
2310 -175.736960634771
2320 -176.810960634772
2330 -177.926960634772
2340 -178.628960634772
2350 -179.578960634772
2360 -180.942960634772
2370 -181.758960634772
2380 -182.244960634772
2390 -183.432960634772
2400 -184.206960634772
2410 -185.182960634772
2420 -186.160960634772
2430 -187.354960634772
2440 -188.274960634772
2450 -189.422960634772
2460 -190.066960634772
2470 -191.220190041486
2480 -192.397796505872
2490 -193.591796505872
2500 -194.929796505872
2510 -195.949796505872
2520 -197.125022042457
2530 -198.228676410143
2540 -198.888676410143
2550 -199.860676410143
2560 -201.126676410143
2570 -202.504676410143
2580 -203.030676410143
2590 -203.912676410143
2600 -204.846676410143
2610 -205.932676410143
2620 -207.240676410143
2630 -207.960676410143
2640 -208.848676410143
2650 -209.570676410143
2660 -210.934143701737
2670 -211.732143701737
2680 -212.798143701737
2690 -213.858143701737
2700 -214.838143701737
2710 -215.956093865339
2720 -216.594093865339
2730 -217.466093865339
2740 -218.614093865339
2750 -219.382093865339
2760 -220.270093865339
2770 -221.208093865339
2780 -222.252093865339
2790 -223.040093865339
2800 -223.786093865339
2810 -224.666771232908
2820 -225.784771232908
2830 -226.904771232908
2840 -227.728771232908
2850 -228.642771232908
2860 -229.480945723121
2870 -230.434945723121
2880 -231.324538157408
2890 -232.294563172524
2900 -233.190563172524
2910 -233.502563172524
2920 -234.360563172524
2930 -235.114563172524
2940 -235.864563172524
2950 -237.182563172524
2960 -238.156563172524
2970 -238.946563172524
2980 -239.900563172524
2990 -240.686563172524
3000 -241.346169311946
3010 -242.054169311946
3020 -242.938783356135
3030 -244.004783356135
3040 -244.640783356135
3050 -245.852783356135
3060 -246.530783356135
3070 -247.052818971579
3080 -247.242818971579
3090 -248.224818971579
3100 -249.208818971579
3110 -249.904653769439
3120 -250.364653769439
3130 -251.916653769439
3140 -252.476653769439
3150 -253.116653769439
3160 -253.824653769439
3170 -254.852653769439
3180 -255.350653769439
3190 -256.354653769439
3200 -257.098653769439
3210 -257.788653769438
3220 -258.148653769438
3230 -258.912653769438
3240 -259.438653769438
3250 -260.262653769438
3260 -261.394653769438
3270 -262.470653769438
3280 -263.364653769438
3290 -264.324488348905
3300 -265.082488348905
3310 -266.368488348905
3320 -267.192488348905
3330 -268.188488348905
3340 -269.20336590952
3350 -269.72336590952
3360 -271.06136590952
3370 -271.92536590952
3380 -272.44336590952
3390 -273.35336590952
3400 -274.202361384335
3410 -275.328361384335
3420 -276.036361384335
3430 -276.782283388796
3440 -277.504261575165
3450 -278.758261575165
3460 -279.094261575165
3470 -279.946261575165
3480 -282.054261575165
3490 -282.129863844695
3500 -282.905863844695
3510 -283.587863844695
3520 -284.061863844695
3530 -284.769863844695
3540 -285.807669650974
3550 -286.359669650974
3560 -287.413669650974
3570 -288.007669650974
3580 -288.809669650974
3590 -289.553669650974
3600 -290.63892396945
3610 -291.266923969449
3620 -292.528923969449
3630 -294.022923969449
3640 -294.990763497414
3650 -295.536763497414
3660 -296.386763497414
3670 -297.51132545978
3680 -298.32132545978
3690 -298.98332545978
3700 -299.93732545978
3710 -300.256148937167
3720 -301.598148937167
3730 -302.312158106388
3740 -302.894158106388
3750 -303.730220934213
3760 -304.498430178226
3770 -305.050430178226
3780 -304.790430178226
3790 -305.418430178226
3800 -305.978430178226
3810 -306.197369768561
3820 -307.209369768561
3830 -308.383369768561
3840 -309.011369768561
3850 -309.955369768561
3860 -310.455369768561
3870 -310.967369768561
3880 -311.48536976856
3890 -312.48736976856
3900 -313.40736976856
3910 -314.18936976856
3920 -315.28336976856
3930 -315.84736976856
3940 -316.51536976856
3950 -316.78936976856
3960 -317.29336976856
3970 -317.95936976856
3980 -318.724071759999
3990 -319.226071759999
4000 -320.264662831366
4010 -320.834662831366
4020 -321.975900126397
4030 -322.493900126397
4040 -323.219900126397
4050 -323.489900126397
4060 -324.578783412993
4070 -325.378783412992
4080 -326.112783412992
4090 -326.516783412992
4100 -327.034783412992
4110 -327.370783412992
4120 -327.874783412992
4130 -328.396783412992
4140 -329.292783412992
4150 -329.924783412992
4160 -330.416783412992
4170 -330.738783412992
4180 -332.202783412991
4190 -333.160783412991
4200 -334.152783412991
4210 -335.558783412991
4220 -336.510783412991
4230 -337.182783412991
4240 -337.716783412991
4250 -338.816783412991
4260 -338.816783412991
4270 -340.180032544313
4280 -340.998222736416
4290 -341.820222736416
4300 -342.666222736416
4310 -344.340222736416
4320 -344.546222736416
4330 -344.720222736416
4340 -345.600011442838
4350 -345.824011442838
4360 -346.648011442838
4370 -347.362011442838
4380 -349.074011442838
4390 -348.836193040309
4400 -349.910193040309
4410 -350.874193040309
4420 -351.530193040309
4430 -352.414193040309
4440 -352.861772832212
4450 -353.221772832212
4460 -354.027772832212
4470 -354.919772832212
4480 -355.583772832212
4490 -357.091772832212
4500 -357.481693081555
4510 -358.049693081555
4520 -358.985693081555
4530 -359.450447359619
4540 -359.900447359619
4550 -360.536447359619
4560 -361.064447359618
4570 -361.984447359618
4580 -362.320447359618
4590 -363.168447359618
4600 -363.378447359618
4610 -363.858447359618
4620 -364.044447359618
4630 -364.240447359618
4640 -365.500447359618
4650 -366.882447359618
4660 -367.692447359618
4670 -369.010447359618
4680 -369.254447359618
4690 -369.788447359618
4700 -369.631695147094
4710 -369.893695147093
4720 -369.517369364914
4730 -370.388417976674
4740 -370.826417976674
4750 -372.122417976674
4760 -372.768417976674
4770 -373.802417976674
4780 -374.278417976674
4790 -374.500417976674
4800 -374.806417976674
4810 -374.988417976674
4820 -375.845876859601
4830 -377.009876859601
4840 -377.139876859601
4850 -378.393876859601
4860 -378.392238641556
4870 -379.234238641556
4880 -379.676341805752
4890 -380.280675122078
4900 -380.916675122078
4910 -381.548675122078
4920 -382.774675122078
4930 -383.356675122078
4940 -383.942278336103
4950 -384.232278336103
4960 -385.076278336103
4970 -385.226278336103
4980 -386.180278336103
4990 -386.742278336103
5000 -387.758278336103
5010 -388.608278336103
5020 -389.750278336103
5030 -390.404278336103
5040 -391.118278336103
5050 -391.756278336103
5060 -392.714278336103
5070 -393.742278336103
5080 -393.844278336102
5090 -395.000278336102
5100 -395.560278336102
5110 -396.154278336102
5120 -397.140278336102
5130 -396.960278336102
5140 -397.768278336102
5150 -398.402278336102
5160 -399.862278336102
5170 -400.942278336102
5180 -401.038278336102
5190 -401.604278336102
5200 -402.503266278559
5210 -403.155266278559
5220 -403.737266278559
5230 -404.103266278559
5240 -404.521266278559
5250 -404.815266278559
5260 -405.063266278559
5270 -405.463266278559
5280 -406.595266278558
5290 -407.547266278558
5300 -408.607266278558
5310 -408.933266278558
5320 -410.287266278558
5330 -411.313266278558
5340 -411.521266278558
5350 -412.455950780087
5360 -413.361950780087
5370 -414.469613362961
5380 -416.977613362961
5390 -417.341613362961
5400 -417.583613362961
5410 -417.423613362961
5420 -417.939613362961
5430 -418.585613362961
5440 -419.757613362961
5450 -421.087613362961
5460 -422.063613362961
5470 -422.977613362961
5480 -424.515613362961
5490 -425.057613362961
5500 -425.97561336296
5510 -426.55161336296
5520 -426.97961336296
5530 -427.13161336296
5540 -427.76361336296
5550 -430.163603959731
5560 -429.783603959731
5570 -431.271603959731
5580 -432.503603959731
5590 -432.923603959731
5600 -432.537603959731
5610 -432.895603959731
5620 -434.045603959731
5630 -434.081603959731
5640 -435.203603959731
5650 -436.159603959731
5660 -437.937603959731
5670 -438.573603959731
5680 -439.831603959731
5690 -440.051603959731
5700 -440.357771179966
5710 -440.980314980916
5720 -441.630314980916
5730 -442.299848563902
5740 -442.993848563902
5750 -444.553848563901
5760 -446.701848563901
5770 -447.017848563901
5780 -447.913848563901
5790 -448.467491653554
5800 -449.309674473755
5810 -449.787674473755
5820 -449.603674473754
5830 -451.182849946312
5840 -451.314849946312
5850 -451.670849946312
5860 -452.238849946312
5870 -453.168849946312
5880 -453.234849946312
5890 -454.002849946312
5900 -455.198849946312
5910 -455.578849946312
5920 -456.764849946312
5930 -457.308849946311
5940 -458.256849946311
5950 -458.628849946311
5960 -460.410849946311
5970 -461.814849946311
5980 -462.486849946311
5990 -462.992849946311
6000 -463.107743510059
6010 -463.500933536103
6020 -464.198933536103
6030 -464.921734942606
6040 -464.939734942606
6050 -466.161591994575
6060 -465.993591994575
6070 -466.482778488567
6080 -467.493328882745
6090 -468.487328882745
6100 -469.115328882745
6110 -469.899328882745
6120 -471.297328882745
6130 -472.469328882744
6140 -474.175328882744
6150 -474.223328882744
6160 -474.055007699122
6170 -474.911007699122
6180 -475.623007699122
6190 -474.945007699122
6200 -475.243007699122
6210 -475.417587746491
6220 -477.033587746491
6230 -477.129587746491
6240 -477.702942555835
6250 -478.364942555835
6260 -479.248942555835
6270 -478.874942555835
6280 -480.086942555835
6290 -481.110942555835
6300 -481.054942555835
6310 -482.416942555835
6320 -482.956942555834
6330 -484.072953736235
6340 -485.370953736235
6350 -485.490953736235
6360 -486.051120467235
6370 -486.279120467235
6380 -486.609120467235
6390 -487.307120467235
6400 -488.545120467235
6410 -488.523120467235
6420 -487.703120467235
6430 -488.147120467235
6440 -488.975120467235
6450 -489.739120467235
6460 -490.257397844304
6470 -490.897397844304
6480 -491.385397844304
6490 -492.069498419214
6500 -492.851498419214
6510 -493.111498419214
6520 -493.247498419214
6530 -493.427498419214
6540 -493.807498419214
6550 -493.813498419214
6560 -494.909498419214
6570 -494.883498419214
6580 -496.121498419214
6590 -497.34020226555
6600 -498.69220226555
6610 -499.36220226555
6620 -500.47420226555
6630 -499.92020226555
6640 -500.98820226555
6650 -502.21820226555
6660 -501.44020226555
6670 -501.50420226555
6680 -501.54220226555
6690 -502.41220226555
6700 -502.95220226555
6710 -503.44620226555
6720 -502.94820226555
6730 -503.64620226555
6740 -504.38020226555
6750 -504.40820226555
6760 -505.13420226555
6770 -505.751529238094
6780 -506.116863074172
6790 -507.186863074172
6800 -508.344863074172
6810 -509.332863074172
6820 -510.010863074172
6830 -510.336863074172
6840 -510.254863074172
6850 -510.880863074172
6860 -511.908863074172
6870 -511.904863074172
6880 -512.952863074172
6890 -513.498863074172
6900 -514.126863074172
6910 -514.466863074172
6920 -515.742863074172
6930 -515.857546503055
6940 -516.245546503055
6950 -516.633546503055
6960 -516.915546503055
6970 -517.157546503055
6980 -518.261546503055
6990 -518.831546503055
7000 -519.869546503055
7010 -521.259546503055
7020 -521.805546503055
7030 -522.827546503055
7040 -523.251546503055
7050 -523.110135960388
7060 -523.791439088571
7070 -524.415439088571
7080 -525.893439088571
7090 -527.281618729043
7100 -528.557618729042
7110 -529.025618729043
7120 -530.539618729043
7130 -531.371618729043
7140 -531.813618729042
7150 -532.183618729042
7160 -532.343618729042
7170 -532.763618729042
7180 -533.477618729042
7190 -533.939544161963
7200 -534.138646764921
7210 -535.004646764922
7220 -536.541701710867
7230 -536.569701710867
7240 -538.045701710867
7250 -538.729701710867
7260 -538.421701710867
7270 -540.017701710867
7280 -541.093701710867
7290 -541.525701710867
7300 -541.445243034887
7310 -541.497243034887
7320 -542.177991414653
7330 -543.357991414653
7340 -543.345991414653
7350 -543.759991414653
7360 -544.969991414653
7370 -545.866954330372
7380 -546.060954330372
7390 -547.380954330372
7400 -546.858954330372
7410 -547.098954330372
7420 -548.470954330371
7430 -549.356082707154
7440 -552.310082707154
7450 -552.298082707154
7460 -552.448601998853
7470 -554.704601998853
7480 -554.308601998853
7490 -555.098601998853
7500 -555.618601998853
7510 -555.468601998852
7520 -556.622601998852
7530 -557.086601998852
7540 -557.377881273793
7550 -560.115881273793
7560 -561.258645015882
7570 -562.086645015882
7580 -562.834645015882
7590 -563.126645015882
7600 -564.390645015882
7610 -565.390645015882
7620 -566.654645015882
7630 -566.762645015882
7640 -567.314515232311
7650 -568.046515232311
7660 -568.392515232311
7670 -568.970515232311
7680 -569.644515232311
7690 -571.222515232311
7700 -571.878515232311
7710 -572.482515232311
7720 -572.942515232311
7730 -573.686515232311
7740 -574.068515232311
7750 -574.870515232311
7760 -574.678515232311
7770 -575.420515232311
7780 -575.418515232311
7790 -576.426515232311
7800 -577.525259978936
7810 -578.393259978936
7820 -579.123259978936
7830 -577.957259978936
7840 -578.855259978936
7850 -580.260818015263
7860 -579.504818015263
7870 -580.445159315692
7880 -583.171159315691
7890 -582.983159315691
7900 -583.315159315691
7910 -583.703159315691
7920 -584.431159315691
7930 -585.813159315691
7940 -586.795159315691
7950 -587.687159315691
7960 -588.609159315691
7970 -589.537159315691
7980 -589.971159315691
7990 -590.075159315691
8000 -590.747626529411
8010 -591.293626529411
8020 -591.551626529411
8030 -591.819626529411
8040 -592.384153702096
8050 -593.758153702096
8060 -593.652153702096
8070 -593.824153702096
8080 -595.140153702096
8090 -597.312153702096
8100 -597.424153702096
8110 -597.664153702096
8120 -597.247013846234
8130 -598.075013846234
8140 -598.249013846234
8150 -600.273013846234
8160 -600.761013846234
8170 -601.677013846234
8180 -601.729013846234
8190 -602.809013846234
8200 -603.473013846234
8210 -603.991013846234
8220 -604.530797495679
8230 -605.476797495679
8240 -607.112797495679
8250 -608.524797495679
8260 -609.616797495679
8270 -610.562797495679
8280 -610.77821051927
8290 -613.006503349618
8300 -613.822503349618
8310 -614.712503349618
8320 -615.604503349618
8330 -616.370503349618
8340 -616.752503349618
8350 -617.334503349618
8360 -619.058503349618
8370 -619.576503349618
8380 -620.472503349618
8390 -620.310503349618
8400 -621.207260006861
8410 -621.94726000686
8420 -621.801260006861
8430 -622.63326000686
8440 -624.079260006861
8450 -624.251260006861
8460 -624.40726000686
8470 -624.195260006861
8480 -623.445667588726
8490 -625.073667588726
8500 -625.147667588726
8510 -625.033667588726
8520 -625.987667588726
8530 -626.283947274701
8540 -626.465947274701
8550 -628.235947274701
8560 -628.823947274701
8570 -629.493947274701
8580 -630.8079472747
8590 -630.8679472747
8600 -631.5799472747
8610 -631.5119472747
8620 -634.0259472747
8630 -633.9839472747
8640 -634.9539472747
8650 -636.7099472747
8660 -637.5319472747
8670 -638.0819472747
8680 -638.9639472747
8690 -639.1259472747
8700 -638.5039472747
8710 -638.258854986086
8720 -639.404854986086
8730 -639.374854986086
8740 -640.124854986086
8750 -641.012854986086
8760 -641.744830499127
8770 -642.380830499127
8780 -642.372830499127
8790 -642.330830499127
8800 -643.054830499127
8810 -643.720830499127
8820 -644.456097601249
8830 -644.119920769527
8840 -644.651930163815
8850 -645.053930163815
8860 -646.525930163815
8870 -648.409930163815
8880 -648.871930163815
8890 -650.349930163815
8900 -649.739930163815
8910 -651.715930163815
8920 -651.993930163815
8930 -651.887930163815
8940 -652.877930163815
8950 -653.085930163815
8960 -653.171930163815
8970 -653.011930163815
8980 -653.849930163815
8990 -654.298760965183
9000 -654.122760965183
9010 -654.474532768204
9020 -653.130532768204
9030 -653.866532768204
9040 -655.066532768204
9050 -654.750532768204
9060 -654.968532768204
9070 -655.866532768204
9080 -656.906532768205
9090 -657.280532768204
9100 -656.916532768204
9110 -657.190942616596
9120 -657.300942616596
9130 -657.724942616596
9140 -658.180942616596
9150 -658.870942616596
9160 -658.136283970311
9170 -658.74828397031
9180 -659.25828397031
9190 -660.11428397031
9200 -659.85428397031
9210 -660.07428397031
9220 -660.56828397031
9230 -661.15828397031
9240 -660.91428397031
9250 -661.507083686783
9260 -661.843083686783
9270 -661.474619983508
9280 -662.658619983508
9290 -662.792619983508
9300 -662.322619983508
9310 -660.952619983508
9320 -662.056619983508
9330 -663.360619983508
9340 -665.640619983508
9350 -665.606619983508
9360 -665.716619983508
9370 -666.878619983508
9380 -667.184619983508
9390 -667.582619983508
9400 -668.292619983508
9410 -669.406619983508
9420 -670.270619983508
9430 -670.892619983508
9440 -671.682619983508
9450 -672.584619983509
9460 -671.212619983509
9470 -671.596965420082
9480 -672.606793432906
9490 -673.546406696453
9500 -673.855108425393
9510 -673.783108425393
9520 -674.659108425393
9530 -675.259108425393
9540 -674.485108425393
9550 -674.235108425393
9560 -674.661108425393
9570 -674.405108425393
9580 -674.975815918222
9590 -676.233815918222
9600 -676.391815918222
9610 -676.867815918221
9620 -676.177680071309
9630 -678.261680071309
9640 -677.941680071308
9650 -679.029225784793
9660 -681.363225784793
9670 -681.960346662595
9680 -682.430346662595
9690 -682.348346662595
9700 -683.116346662595
9710 -683.938346662595
9720 -684.316346662595
9730 -685.437941722139
9740 -685.423209084764
9750 -686.233209084764
9760 -687.615258871987
9770 -687.675258871987
9780 -689.079258871987
9790 -691.707258871987
9800 -693.105258871987
9810 -694.083258871987
9820 -694.800416692033
9830 -696.382416692033
9840 -697.800004695668
9850 -697.494004695668
9860 -698.515585040226
9870 -698.715585040226
9880 -698.707585040226
9890 -699.043585040226
9900 -698.811585040226
9910 -701.237585040226
9920 -701.631585040226
9930 -702.493585040226
9940 -703.311585040226
9950 -703.687585040226
9960 -704.585585040226
9970 -704.453585040226
9980 -705.311585040226
9990 -706.149585040225
};
\addlegendentry{batch size: 1024}
\addplot [thick, color6]
table {%
0 -0.018
10 -0.718778953552246
20 -0.228778953552265
30 0.608148967266065
40 0.894148967266065
50 0.828148967266065
60 0.680148967266065
70 0.600148967266066
80 0.214148967266066
90 0.0521489672660656
100 0.0766967495679683
110 -0.201303250432032
120 -0.261303250432032
130 -0.375303250432032
140 -0.579303250432032
150 -0.719709844112414
160 -0.767709844112414
170 -0.761709844112414
180 -1.00972784006597
190 -1.04572784006597
200 -1.22572784006597
210 -1.34172784006597
220 -1.46772784006597
230 -1.63641498601438
240 -1.73441498601438
250 -1.72241498601438
260 -1.75441498601438
270 -1.90241498601438
280 -2.06041498601438
290 -2.11641498601438
300 -2.21841498601438
310 -2.33841498601438
320 -2.50395502007009
330 -2.64195502007009
340 -2.64795502007009
350 -2.75995502007009
360 -2.92795502007009
370 -2.99395502007009
380 -3.24795502007009
390 -3.30795502007009
400 -3.3609719656706
410 -3.62186840963365
420 -3.81186840963365
430 -3.88586840963365
440 -4.07986840963365
450 -4.24186840963365
460 -4.40440288615228
470 -4.55440288615228
480 -4.68787345898152
490 -4.93387345898152
500 -5.09660609662533
510 -5.24599409270287
520 -5.38399409270287
530 -5.52199409270287
540 -5.67354641067982
550 -5.78154641067982
560 -6.06354641067982
570 -6.20754641067982
580 -6.42354641067982
590 -6.61554641067981
600 -6.75354641067981
610 -6.96954641067981
620 -6.97554641067981
630 -7.31154641067981
640 -7.60154641067981
650 -7.82554641067981
660 -8.01154641067981
670 -8.22154641067981
680 -8.46102678036689
690 -8.56902678036689
700 -8.80902678036689
710 -9.06902678036689
720 -9.21302678036689
730 -9.59902678036689
740 -9.78702678036689
750 -9.96302678036689
760 -10.1310267803669
770 -10.2470267803669
780 -10.5290267803669
790 -10.7150267803669
800 -11.0090267803669
810 -11.2970267803669
820 -11.5190267803669
830 -11.8010267803669
840 -12.0770267803669
850 -12.3510267803669
860 -12.4770267803669
870 -12.759153250575
880 -12.999153250575
890 -13.143153250575
900 -13.365153250575
910 -13.581153250575
920 -13.859153250575
930 -14.021153250575
940 -14.3697463775873
950 -14.6757463775873
960 -14.8957463775873
970 -15.2797463775873
980 -15.5677463775873
990 -15.8677463775873
1000 -16.0417463775873
1010 -16.2877463775873
1020 -16.5217463775873
1030 -16.7557463775873
1040 -16.9837463775873
1050 -17.2177463775873
1060 -17.3437463775873
1070 -17.6377463775873
1080 -18.0277463775873
1090 -18.3517463775873
1100 -18.5933729585409
1110 -18.8093729585409
1120 -19.1213729585409
1130 -19.3573729585409
1140 -19.555372958541
1150 -19.873372958541
1160 -20.1329942685366
1170 -20.3369942685366
1180 -20.5609942685366
1190 -20.8849942685366
1200 -21.1469942685366
1210 -21.5429942685366
1220 -21.8849942685366
1230 -22.1069942685366
1240 -22.3529942685366
1250 -22.5989942685366
1260 -22.8809942685366
1270 -23.0669942685366
1280 -23.2229942685366
1290 -23.6013854430915
1300 -23.9133854430915
1310 -24.2313854430915
1320 -24.4893854430915
1330 -24.8873854430915
1340 -25.2053854430915
1350 -25.4471755319835
1360 -25.8531755319835
1370 -26.0751755319835
1380 -26.3411755319835
1390 -26.5571755319835
1400 -26.9771755319835
1410 -27.3471755319835
1420 -27.6771755319835
1430 -28.0431755319835
1440 -28.4511755319835
1450 -28.7451755319835
1460 -29.1591755319835
1470 -29.4951755319835
1480 -30.0031755319835
1490 -30.4807439230682
1500 -30.6547439230682
1510 -30.9127439230682
1520 -31.3807439230682
1530 -31.6027439230682
1540 -31.9947439230682
1550 -32.3487439230682
1560 -32.7027439230682
1570 -33.1227439230682
1580 -33.4347439230682
1590 -33.6907439230682
1600 -34.0147439230682
1610 -34.4647439230683
1620 -34.8927439230683
1630 -35.2227439230683
1640 -35.7947439230683
1650 -36.1847439230683
1660 -36.4427439230683
1670 -36.7487439230683
1680 -37.0427439230683
1690 -37.2887439230683
1700 -37.6847439230684
1710 -38.0687439230684
1720 -38.3687439230684
1730 -38.8187439230684
1740 -39.3407439230684
1750 -39.7446773716215
1760 -40.1593356741671
1770 -40.6273356741671
1780 -41.0373356741671
1790 -41.3553356741671
1800 -41.6913356741671
1810 -42.4753356741671
1820 -42.9553356741671
1830 -43.1413356741671
1840 -43.4653356741671
1850 -43.7473356741672
1860 -44.1073356741672
1870 -44.4493356741672
1880 -44.7973356741672
1890 -45.1893356741672
1900 -45.5613356741672
1910 -46.0493356741672
1920 -46.4453356741672
1930 -46.8973356741673
1940 -47.2233356741673
1950 -47.6333356741673
1960 -48.1733356741673
1970 -48.6413356741673
1980 -48.9733356741673
1990 -49.1570685793168
2000 -49.5710685793168
2010 -50.0450685793168
2020 -50.3990685793168
2030 -50.7270685793168
2040 -51.4070685793168
2050 -51.8450685793168
2060 -52.0870685793168
2070 -52.4516843687303
2080 -52.9356843687303
2090 -53.2716843687303
2100 -53.6316843687303
2110 -54.0576843687304
2120 -54.3976843687304
2130 -54.9916843687304
2140 -55.3429320296057
2150 -55.6909320296057
2160 -56.2549320296057
2170 -56.8629320296057
2180 -57.3089320296057
2190 -57.9510180090674
2200 -58.5270180090674
2210 -58.8750180090674
2220 -59.0730180090674
2230 -59.4894682856807
2240 -59.8674682856807
2250 -60.2074682856807
2260 -60.5494682856807
2270 -60.9394682856807
2280 -61.4014682856807
2290 -61.5254682856807
2300 -62.0074682856808
2310 -62.5834682856808
2320 -62.9854682856808
2330 -63.6354682856808
2340 -63.9354682856808
2350 -64.2894682856808
2360 -64.7894682856808
2370 -65.0934682856808
2380 -65.3154682856808
2390 -65.9454682856809
2400 -66.9114682856809
2410 -67.1554682856809
2420 -67.5514682856809
2430 -67.8667046498071
2440 -68.2287046498071
2450 -68.6267046498072
2460 -69.3867046498072
2470 -69.9039340565216
2480 -70.1079340565216
2490 -70.4379340565216
2500 -70.9999340565216
2510 -71.6379340565217
2520 -71.8613165388119
2530 -72.365316538812
2540 -72.593316538812
2550 -73.0483015353692
2560 -73.6443015353692
2570 -74.0423015353692
2580 -74.1643015353692
2590 -74.5183015353693
2600 -74.9703015353693
2610 -75.2943015353693
2620 -75.7643015353693
2630 -76.0583015353693
2640 -76.4660330204977
2650 -76.3260330204977
2660 -76.8393497316851
2670 -77.3073497316851
2680 -77.8473497316851
2690 -77.8873497316851
2700 -78.1473497316851
2710 -78.4293497316852
2720 -78.6133497316852
2730 -79.0233497316852
2740 -79.4013497316852
2750 -79.8913497316852
2760 -80.2633497316852
2770 -80.9673497316852
2780 -81.3633497316852
2790 -81.8453497316852
2800 -82.0973497316852
2810 -82.5353497316853
2820 -82.9493497316853
2830 -83.3873497316853
2840 -83.6473497316853
2850 -84.0553497316853
2860 -84.2893497316853
2870 -84.6853497316853
2880 -85.1233497316854
2890 -85.5274514986293
2900 -86.0214514986293
2910 -86.4074514986293
2920 -86.7794514986293
2930 -87.0774514986293
2940 -87.3114514986293
2950 -87.6014514986293
2960 -88.0654514986293
2970 -88.5254514986294
2980 -88.7787769583481
2990 -89.1287769583481
3000 -89.7363830977695
3010 -90.2523830977696
3020 -90.564997141959
3030 -91.084997141959
3040 -91.032997141959
3050 -91.422997141959
3060 -91.9769971419591
3070 -92.1749971419591
3080 -92.3789971419591
3090 -92.9029971419591
3100 -93.1249971419591
3110 -93.2529971419591
3120 -93.3729971419591
3130 -94.0109971419591
3140 -94.6749971419591
3150 -95.0229971419592
3160 -95.3769971419592
3170 -95.8549971419592
3180 -96.1449971419592
3190 -96.4751574244518
3200 -96.4851574244518
3210 -96.8151574244519
3220 -97.2891574244519
3230 -97.5411574244519
3240 -97.6931574244519
3250 -97.9790068281908
3260 -98.4450068281909
3270 -98.9530068281909
3280 -99.2769394491931
3290 -99.5007740286609
3300 -99.8567740286609
3310 -100.464774028661
3320 -101.150774028661
3330 -101.276774028661
3340 -101.579651589276
3350 -101.667651589276
3360 -101.889651589276
3370 -102.341651589276
3380 -102.737651589276
3390 -103.057651589276
3400 -103.504647064092
3410 -103.842647064092
3420 -104.221054440143
3430 -104.544976444604
3440 -104.508976444604
3450 -104.758976444604
3460 -104.636976444604
3470 -104.996976444604
3480 -105.72883329642
3490 -105.54083329642
3500 -105.77683329642
3510 -105.99483329642
3520 -106.42883329642
3530 -106.43483329642
3540 -106.8286391027
3550 -107.2246391027
3560 -107.4186391027
3570 -107.5866391027
3580 -108.5246391027
3590 -108.6406391027
3600 -108.615893421175
3610 -109.109893421175
3620 -109.225893421175
3630 -109.773893421175
3640 -110.65773294914
3650 -110.46373294914
3660 -110.78173294914
3670 -111.21173294914
3680 -111.581194121721
3690 -111.729194121721
3700 -112.405194121721
3710 -112.684017599108
3720 -112.960017599108
3730 -113.188026768329
3740 -113.754026768329
3750 -114.050026768329
3760 -114.804026768329
3770 -115.056026768329
3780 -114.482026768329
3790 -114.832026768329
3800 -115.162026768329
3810 -115.600026768329
3820 -116.160389002326
3830 -116.573484591606
3840 -116.819686220887
3850 -116.947686220887
3860 -116.765686220887
3870 -116.969686220887
3880 -117.083686220887
3890 -117.521686220887
3900 -117.997686220887
3910 -118.353262004139
3920 -118.539262004139
3930 -118.803262004139
3940 -119.331262004139
3950 -119.577262004139
3960 -119.919262004139
3970 -120.51526200414
3980 -120.59926200414
3990 -120.700346389177
4000 -121.070346389177
4010 -121.738346389177
4020 -122.020346389177
4030 -122.538346389177
4040 -122.914346389177
4050 -122.896346389177
4060 -123.571229675772
4070 -123.731229675772
4080 -124.393229675772
4090 -124.833229675772
4100 -124.773229675772
4110 -125.219229675772
4120 -125.285229675772
4130 -125.501229675772
4140 -125.807229675772
4150 -126.221229675772
4160 -126.221229675772
4170 -126.383229675772
4180 -126.737835996154
4190 -126.933835996154
4200 -127.227835996154
4210 -127.48379690552
4220 -127.94179690552
4230 -127.68779690552
4240 -127.72379690552
4250 -128.09579690552
4260 -128.009807171586
4270 -128.421056302908
4280 -128.879056302908
4290 -129.077056302908
4300 -129.505056302908
4310 -131.055056302908
4320 -131.333056302908
4330 -130.933056302908
4340 -131.26084500933
4350 -131.62284500933
4360 -132.09684500933
4370 -132.41484500933
4380 -133.306565308216
4390 -133.214746905687
4400 -133.41085117853
4410 -133.71285117853
4420 -133.84485117853
4430 -134.18285117853
4440 -134.39885117853
4450 -134.42285117853
4460 -134.76685117853
4470 -134.83885117853
4480 -134.746352310541
4490 -135.290352310541
4500 -135.780352310541
4510 -136.206352310541
4520 -136.573642508867
4530 -136.893642508867
4540 -136.881642508867
4550 -137.411659250143
4560 -138.017659250143
4570 -137.827659250143
4580 -138.085659250143
4590 -138.157659250143
4600 -138.335659250143
4610 -138.569659250143
4620 -138.593659250143
4630 -138.547659250143
4640 -139.059659250143
4650 -139.735659250143
4660 -140.083659250143
4670 -140.893659250143
4680 -141.057659250143
4690 -141.057659250143
4700 -141.221659250143
4710 -141.709659250143
4720 -141.745659250143
4730 -142.408707861903
4740 -142.830707861903
4750 -143.234707861903
4760 -143.104707861903
4770 -143.474707861903
4780 -144.334707861903
4790 -144.430707861903
4800 -144.760707861903
4810 -145.296707861903
4820 -145.87714992154
4830 -146.29114992154
4840 -146.47314992154
4850 -146.684487463954
4860 -146.452792466286
4870 -147.114792466286
4880 -148.294792466286
4890 -148.513125782612
4900 -148.733125782612
4910 -148.719125782612
4920 -149.035125782612
4930 -149.347125782612
4940 -149.614728996638
4950 -149.758728996638
4960 -150.354728996638
4970 -150.306728996638
4980 -150.430728996638
4990 -150.770728996638
5000 -151.018728996638
5010 -151.116728996638
5020 -151.478728996638
5030 -151.87694926453
5040 -152.12894926453
5050 -152.10694926453
5060 -152.64694926453
5070 -153.11694926453
5080 -153.15294926453
5090 -153.49294926453
5100 -153.76494926453
5110 -153.99894926453
5120 -154.11894926453
5130 -154.08294926453
5140 -154.82494926453
5150 -155.29094926453
5160 -156.03294926453
5170 -156.60894926453
5180 -156.87494926453
5190 -157.27694926453
5200 -157.623937206987
5210 -157.767937206987
5220 -158.205937206987
5230 -158.315937206987
5240 -158.587937206987
5250 -159.893937206987
5260 -159.815937206987
5270 -160.055937206987
5280 -160.225937206987
5290 -160.503937206987
5300 -160.617937206987
5310 -160.633937206987
5320 -160.957937206987
5330 -161.363937206987
5340 -161.521937206987
5350 -162.407937206987
5360 -162.079223669533
5370 -163.139223669533
5380 -164.707223669533
5390 -164.707223669533
5400 -164.747223669533
5410 -164.957223669533
5420 -165.275223669533
5430 -165.721223669533
5440 -166.329223669533
5450 -166.455223669533
5460 -166.673223669533
5470 -167.005223669533
5480 -167.735223669533
5490 -167.857223669533
5500 -168.219223669533
5510 -168.813223669533
5520 -169.261223669533
5530 -169.561223669533
5540 -170.435223669533
5550 -171.171214266304
5560 -171.303214266304
5570 -171.333214266304
5580 -171.821214266304
5590 -171.983214266304
5600 -171.777214266304
5610 -171.841214266304
5620 -172.765214266304
5630 -173.289214266304
5640 -173.687214266304
5650 -173.835214266304
5660 -173.453214266304
5670 -173.821214266304
5680 -174.015214266304
5690 -173.943214266304
5700 -173.683381486539
5710 -173.557357307498
5720 -174.111357307498
5730 -174.687357307498
5740 -174.429357307498
5750 -174.643357307498
5760 -175.269357307498
5770 -175.359357307498
5780 -176.183357307498
5790 -176.435357307498
5800 -177.445357307498
5810 -177.489357307498
5820 -176.999357307498
5830 -177.114532780055
5840 -177.214532780055
5850 -177.244532780055
5860 -177.548532780055
5870 -176.912532780055
5880 -177.110532780055
5890 -177.220532780055
5900 -177.556532780055
5910 -177.632449491624
5920 -178.290449491624
5930 -178.658449491624
5940 -179.092449491624
5950 -179.400449491624
5960 -180.568449491624
5970 -181.072449491624
5980 -181.556449491624
5990 -181.548449491624
6000 -181.927343055372
6010 -181.939343055372
6020 -182.383343055372
6030 -182.729343055372
6040 -182.883343055372
6050 -183.073343055372
6060 -182.38227820671
6070 -182.873441350107
6080 -183.709183077697
6090 -184.649183077697
6100 -184.995183077697
6110 -185.28501147366
6120 -185.85701147366
6130 -186.450617766504
6140 -187.270617766504
6150 -187.432617766504
6160 -187.344617766504
6170 -187.880617766504
6180 -188.216642608766
6190 -188.976642608766
6200 -189.302642608766
6210 -189.67842535532
6220 -189.65842535532
6230 -189.71442535532
6240 -189.795780164664
6250 -190.333780164664
6260 -190.555847633664
6270 -190.813847633664
6280 -191.207847633664
6290 -191.769847633664
6300 -192.029847633664
6310 -192.803847633664
6320 -193.387847633664
6330 -194.033847633664
6340 -194.265847633664
6350 -194.553847633664
6360 -194.475524879162
6370 -195.011524879162
6380 -195.487524879162
6390 -195.747524879162
6400 -195.997524879162
6410 -195.831524879162
6420 -194.718335442965
6430 -195.370335442965
6440 -195.706335442965
6450 -196.474335442965
6460 -196.610335442965
6470 -196.622335442965
6480 -196.964335442965
6490 -197.270335442965
6500 -197.258335442965
6510 -197.516335442965
6520 -197.876335442965
6530 -197.894335442965
6540 -198.124335442965
6550 -198.610335442965
6560 -198.450085304563
6570 -198.264085304563
6580 -199.000085304563
6590 -198.934085304563
6600 -199.370085304563
6610 -199.512085304563
6620 -199.620085304563
6630 -200.782085304563
6640 -200.136085304563
6650 -200.088085304563
6660 -199.176085304563
6670 -198.352047653441
6680 -199.148047653441
6690 -199.302047653441
6700 -200.308047653441
6710 -200.548047653442
6720 -201.384047653442
6730 -201.565127323394
6740 -202.577127323394
6750 -202.653127323394
6760 -203.317127323394
6770 -203.274454295938
6780 -203.025788132017
6790 -202.947788132017
6800 -203.893788132017
6810 -203.921788132017
6820 -203.943788132017
6830 -204.398987619584
6840 -204.556987619584
6850 -204.522987619584
6860 -205.226987619584
6870 -204.994987619584
6880 -205.888987619584
6890 -206.220987619584
6900 -206.848987619584
6910 -206.718987619584
6920 -207.208987619584
6930 -207.424987619584
6940 -207.626987619584
6950 -208.072987619584
6960 -207.908987619584
6970 -207.924987619584
6980 -208.054987619584
6990 -207.874987619584
7000 -209.010987619584
7010 -209.446987619584
7020 -210.782987619584
7030 -211.039068323438
7040 -211.437068323438
7050 -211.189657780771
7060 -211.242960908954
7070 -211.140960908954
7080 -212.564960908954
7090 -213.060960908954
7100 -213.494960908954
7110 -214.042960908954
7120 -214.799605126863
7130 -215.117605126863
7140 -215.369605126863
7150 -215.495605126863
7160 -215.539605126863
7170 -215.539605126863
7180 -215.893605126863
7190 -216.199530559783
7200 -216.212633162742
7210 -217.398633162742
7220 -217.872369035607
7230 -218.100369035607
7240 -219.2962803582
7250 -219.4762803582
7260 -219.732279451495
7270 -221.106279451495
7280 -221.458279451495
7290 -221.808279451495
7300 -221.813820775514
7310 -222.041820775514
7320 -222.655820775514
7330 -222.369820775514
7340 -222.785820775514
7350 -222.778981693929
7360 -223.514981693929
7370 -224.049944609647
7380 -224.643944609647
7390 -225.417944609647
7400 -225.549944609647
7410 -225.723944609647
7420 -226.351944609647
7430 -226.815072986429
7440 -227.101072986429
7450 -227.783765533751
7460 -227.88228482545
7470 -228.31428482545
7480 -228.49428482545
7490 -228.71628482545
7500 -229.01628482545
7510 -228.997801947927
7520 -229.450288712239
7530 -229.518288712239
7540 -229.296288712239
7550 -230.804288712239
7560 -230.831052454328
7570 -231.163052454328
7580 -231.693052454328
7590 -231.453489015138
7600 -231.905489015138
7610 -232.073489015138
7620 -232.665489015138
7630 -232.719489015138
7640 -232.841489015138
7650 -233.571489015138
7660 -233.625489015138
7670 -235.033489015138
7680 -235.305489015138
7690 -235.551489015138
7700 -235.627489015138
7710 -236.485489015138
7720 -236.753489015138
7730 -236.333489015138
7740 -236.437489015138
7750 -236.783377759075
7760 -236.711377759075
7770 -236.645377759075
7780 -237.041377759075
7790 -237.259377759075
7800 -237.403377759075
7810 -237.969377759075
7820 -238.349377759075
7830 -238.339377759075
7840 -238.699377759075
7850 -239.317377759075
7860 -239.433377759075
7870 -239.739377759075
7880 -240.323377759075
7890 -240.241377759075
7900 -241.115962400174
7910 -242.115962400174
7920 -242.687962400174
7930 -242.333962400174
7940 -242.84146905688
7950 -243.36546905688
7960 -243.57146905688
7970 -243.49946905688
7980 -243.34546905688
7990 -242.93746905688
8000 -243.56146905688
8010 -243.56346905688
8020 -243.97546905688
8030 -243.831640155589
8040 -243.447640155589
8050 -243.235640155589
8060 -243.681640155589
8070 -243.452992232
8080 -244.298992232
8090 -245.400992232
8100 -245.070992232
8110 -245.128992232
8120 -245.457852376139
8130 -244.857852376139
8140 -245.417852376139
8150 -247.171852376139
8160 -248.121852376139
8170 -248.177852376139
8180 -248.393852376139
8190 -247.911852376139
8200 -247.727607674157
8210 -247.246330531513
8220 -247.696114180958
8230 -248.342114180958
8240 -248.994114180958
8250 -248.962114180958
8260 -249.110114180958
8270 -249.000114180958
8280 -249.096114180958
8290 -249.304407011306
8300 -249.722407011306
8310 -250.982407011306
8320 -251.304407011306
8330 -251.564407011306
8340 -251.486407011306
8350 -252.510407011306
8360 -253.072407011306
8370 -253.234407011306
8380 -253.316407011306
8390 -252.833680406844
8400 -253.172437064087
8410 -253.228437064087
8420 -253.680437064087
8430 -253.114437064087
8440 -253.342437064087
8450 -252.818437064087
8460 -253.642437064087
8470 -253.558437064087
8480 -253.540844645953
8490 -254.784844645953
8500 -255.154844645953
8510 -255.732844645953
8520 -256.518844645953
8530 -257.326844645953
8540 -256.826844645953
8550 -257.240844645953
8560 -257.474844645953
8570 -257.690844645953
8580 -257.708194219983
8590 -257.974358255005
8600 -258.750358255005
8610 -259.096358255005
8620 -259.528358255005
8630 -260.170358255005
8640 -260.884358255005
8650 -261.360358255005
8660 -261.644358255005
8670 -261.236358255005
8680 -261.272358255005
8690 -260.718358255005
8700 -260.682358255005
8710 -260.735265966391
8720 -260.651265966391
8730 -260.665265966391
8740 -261.057265966391
8750 -261.697265966391
8760 -261.851241479432
8770 -261.899241479432
8780 -261.863241479432
8790 -262.431241479432
8800 -263.195241479432
8810 -263.065241479432
8820 -263.339241479432
8830 -262.98706464771
8840 -264.31906464771
8850 -263.70506464771
8860 -263.42306464771
8870 -264.40706464771
8880 -264.89506464771
8890 -264.90306464771
8900 -265.05906464771
8910 -265.07506464771
8920 -265.30706464771
8930 -265.76106464771
8940 -265.32106464771
8950 -265.80106464771
8960 -266.40306464771
8970 -266.70306464771
8980 -267.70306464771
8990 -268.30306464771
9000 -268.43706464771
9010 -268.60306464771
9020 -267.67906464771
9030 -267.886125009691
9040 -268.566125009691
9050 -268.620125009691
9060 -269.136125009691
9070 -269.730125009691
9080 -269.436125009691
9090 -269.346125009691
9100 -269.786125009691
9110 -269.636125009691
9120 -269.226125009691
9130 -270.222125009691
9140 -270.458125009691
9150 -270.68612500969
9160 -270.377466363405
9170 -271.213466363405
9180 -271.361466363405
9190 -271.727466363405
9200 -271.509466363405
9210 -271.895466363405
9220 -272.013466363405
9230 -272.527466363405
9240 -271.842426713263
9250 -272.360426713263
9260 -271.664426713263
9270 -272.369963009988
9280 -272.585963009988
9290 -272.421963009988
9300 -272.275963009988
9310 -271.349963009988
9320 -271.737963009988
9330 -272.063963009988
9340 -273.261963009988
9350 -273.005963009988
9360 -273.186721169864
9370 -274.010721169864
9380 -274.496721169864
9390 -275.450721169864
9400 -275.674721169864
9410 -275.382721169864
9420 -276.116123300944
9430 -277.474123300944
9440 -277.608123300944
9450 -278.346123300944
9460 -277.602123300944
9470 -278.204468737517
9480 -278.724296750341
9490 -279.012296750341
9500 -279.476998479281
9510 -279.408998479281
9520 -279.682998479281
9530 -279.794998479281
9540 -279.652998479281
9550 -279.456998479281
9560 -280.022998479281
9570 -279.540998479281
9580 -279.92570597211
9590 -280.57370597211
9600 -280.88970597211
9610 -280.81370597211
9620 -280.98570597211
9630 -281.40970597211
9640 -281.60770597211
9650 -282.159251685594
9660 -282.805251685594
9670 -282.227251685594
9680 -282.727251685594
9690 -283.995251685594
9700 -285.167251685594
9710 -285.687251685594
9720 -285.667251685594
9730 -285.662846745137
9740 -285.740114107762
9750 -285.344114107762
9760 -286.388163894985
9770 -286.510163894985
9780 -286.794163894985
9790 -286.842163894985
9800 -288.536163894985
9810 -289.306163894985
9820 -288.975321715031
9830 -289.363321715031
9840 -290.350909718666
9850 -290.994909718666
9860 -291.022490063224
9870 -290.812490063224
9880 -290.614490063224
9890 -291.202490063224
9900 -291.340490063224
9910 -292.948490063224
9920 -292.820490063224
9930 -293.012490063224
9940 -293.713750200663
9950 -293.575750200663
9960 -293.951750200663
9970 -293.843750200663
9980 -294.017750200663
9990 -293.207089921508
};
\addlegendentry{batch size: 2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/lossofdirectiondefiningbatch_improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align=center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement \\loss of direction defining batch  smoothed},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmajorgrids = true,,
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymajorgrids = true,
ymin=-0.0976381582731604, ymax=0.558602920337601,
yminorgrids = true,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabel style={/pgf/number format/.cd,int detect},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$}
]
\addplot [line width=2pt, red]
table {%
0 0.528773780400748
10 0.122084791816829
20 0.0506516447505045
30 0.0196269514578671
40 0.00775805940895225
50 0.00948674897220371
60 0.00899708165973607
70 0.00878976520712058
80 0.00912093348655617
90 0.00904002156199567
100 0.00825809982604369
110 0.005944532100375
120 0.00466701844951785
130 0.00597629507634338
140 0.00605805924804372
150 0.00667990008727429
160 0.00485889355823019
170 0.0057022946807956
180 0.00671782382334641
190 0.00994988442260365
200 0.00991127626921298
210 0.0103132588519657
220 0.00975728141222135
230 0.00939379302630186
240 0.00650587873366931
250 0.00624591087254885
260 0.00798111370581864
270 0.00829883506487931
280 0.00758943387327236
290 0.00924259057001109
300 0.00858952757760107
310 0.00815512806223978
320 0.0067030071785166
330 0.00695852203389222
340 0.00718667307901796
350 0.00696293477037216
360 0.00707583738937501
370 0.00681928207434339
380 0.00747723972097901
390 0.00921993794670925
400 0.0090811246192834
410 0.00821274256026754
420 0.00806382647033843
430 0.00961010497490747
440 0.00958948521682828
450 0.0118904075159264
460 0.0121592327721646
470 0.00833601543531358
480 0.00978778436287712
490 0.00842640769670424
500 0.00856165914777876
510 0.00985383506745734
520 0.010976800564066
530 0.0115843303373916
540 0.00799982182572648
550 0.00768066442845964
560 0.00804365898452659
570 0.00742278931278861
580 0.00774061428130295
590 0.00741180482885909
600 0.0084388537466603
610 0.00696740174604571
620 0.00892809926301425
630 0.00996837378471241
640 0.00978689678841761
650 0.00882663972188098
660 0.0104981506844949
670 0.01241507032562
680 0.008899639676807
690 0.00740589652702695
700 0.00996150629080134
710 0.0101039944084965
720 0.00905267051563463
730 0.00910945616492619
740 0.00863096927885067
750 0.0105168344608721
760 0.0103919916198263
770 0.00828101038339188
780 0.00834571419991974
790 0.0083305074701752
800 0.00874378894948979
810 0.00807928515385807
820 0.00658663218893487
830 0.00928162547484952
840 0.011366371729211
850 0.0133743406748897
860 0.0111351394887444
870 0.00967771663032096
880 0.0078053008680332
890 0.0092217237340144
900 0.01104414436598
910 0.0127021397238336
920 0.0103584168786744
930 0.0100796001961901
940 0.00735110306899613
950 0.00722080176595362
960 0.00793917401488121
970 0.00773344011348092
980 0.0090295354121402
990 0.00857059497378474
1000 0.00908698197853052
1010 0.0105392261660493
1020 0.00998026354299337
1030 0.0141092263110146
1040 0.0113414097878458
1050 0.0121769200163905
1060 0.0113507607576547
1070 0.0098048529777243
1080 0.0104370341489752
1090 0.0135405499328915
1100 0.0134964219306433
1110 0.00890682969965315
1120 0.00804161957621704
1130 0.00738042031477627
1140 0.00851426508373611
1150 0.00954646104378456
1160 0.010981556468298
1170 0.0118499795535642
1180 0.0104681060219766
1190 0.0100093742987815
1200 0.00701251666783916
1210 0.00894450418559806
1220 0.00875495695900456
1230 0.00885959460128762
1240 0.00897863448093433
1250 0.00863339754876494
1260 0.00985894170039693
1270 0.0088760107996189
1280 0.00909830170501323
1290 0.0113444321120493
1300 0.0111480848220503
1310 0.0109964453609998
1320 0.0115338030918021
1330 0.00947980825342504
1340 0.0134954799367496
1350 0.0117092280923976
1360 0.0138048822537034
1370 0.0115904367161382
1380 0.00975843760830553
1390 0.0108593945207846
1400 0.00891994085676941
1410 0.00872057333463012
1420 0.0100242008539548
1430 0.0107037254889369
1440 0.0105821706028378
1450 0.00651247047095918
1460 0.00867884431531715
1470 0.0098832032367748
1480 0.010764971202719
1490 0.0103046028121055
1500 0.00905591451924818
1510 0.00702444671294921
1520 0.0086763176058957
1530 0.00985428485880022
1540 0.00797318884969027
1550 0.00795089546180815
1560 0.00939045573978738
1570 0.0114016384044797
1580 0.00977145983423126
1590 0.00787339919083569
1600 0.00894773929712471
1610 0.00757486327608978
1620 0.00842188557799041
1630 0.0110216998264794
1640 0.010465967361426
1650 0.00676869108368436
1660 0.00702216608927571
1670 0.0101072157655819
1680 0.0115568585153472
1690 0.00840870947785378
1700 0.0078488935109796
1710 0.00778610112682366
1720 0.00755871923849717
1730 0.00722944015855055
1740 0.00797039558973255
1750 0.00875359857873812
1760 0.00829399663623344
1770 0.00995056041736299
1780 0.00992879734586691
1790 0.00853983601343732
1800 0.00738613831151727
1810 0.00756132549563512
1820 0.00914567223704465
1830 0.0076164164423581
1840 0.00647919017547587
1850 0.0079375464046949
1860 0.00763905624541232
1870 0.0105368457338747
1880 0.00982597983054801
1890 0.00897790428629471
1900 0.00800498745619685
1910 0.0100333817264522
1920 0.00869772676550434
1930 0.0104429651138646
1940 0.0085073961318467
1950 0.00674699036989882
1960 0.00740578024996041
1970 0.00817574652543643
1980 0.00949969274956547
1990 0.00947076383430857
2000 0.00834460086198924
2010 0.010195686012806
2020 0.00939948659693828
2030 0.0105197373254283
2040 0.00769154725990864
2050 0.00881067596085048
2060 0.0081679747139896
2070 0.00743736414110394
2080 0.00743694105186285
2090 0.00624306569464098
2100 0.00691463018369751
2110 0.00778668522520084
2120 0.00721776174373701
2130 0.00645514157177667
2140 0.00710070766457147
2150 0.0114641428742501
2160 0.0155128610415659
2170 0.010380305573378
2180 0.00662030859628769
2190 0.00991076115212183
2200 0.00847430350536517
2210 0.00923454772814288
2220 0.00486277187463713
2230 0.00561696066050482
2240 0.00782266463484506
2250 0.00617715443916218
2260 0.00733438112623717
2270 0.00858992918518407
2280 0.0077909915191453
2290 0.00579522816561066
2300 0.0057132850643789
2310 0.00578175225282429
2320 0.00681638382636309
2330 0.00705540691725411
2340 0.00648396264573628
2350 0.0070685920370592
2360 0.00653185917367901
2370 0.00597153800890488
2380 0.00438437909774703
2390 0.00632545840750007
2400 0.00667357401709384
2410 0.00539987565546603
2420 0.00567151537655921
2430 0.00546583441963688
2440 0.00528577388091266
2450 0.00516181109048411
2460 0.00400264887246443
2470 0.00396333780889148
2480 0.00449528475351956
2490 0.00592351822164174
2500 0.00612613754378673
2510 0.00403223823952535
2520 0.0049591852195922
2530 0.00535857532796081
2540 0.0067817815527933
2550 0.00753776789232213
2560 0.00968574230064027
2570 0.00946457761614003
2580 0.00601758942823622
2590 0.00658810143908788
2600 0.0061034992229257
2610 0.00650373273124896
2620 0.0055688310510156
2630 0.00352412342335991
2640 0.00345251879311107
2650 0.00305492196801825
2660 0.00386150245353875
2670 0.00422239356338039
2680 0.00330103965248892
2690 0.00399127109735557
2700 0.00484374326099504
2710 0.00455031889357596
2720 0.00520151284421259
2730 0.00667750626068658
2740 0.00692740373263283
2750 0.00367505637392123
2760 0.00462967283302591
2770 0.00566988196509312
2780 0.00629244875709219
2790 0.00530398441463331
2800 0.00589133470694924
2810 0.00570420362942295
2820 0.00392296195439938
2830 0.00394584524769946
2840 0.0030904546333111
2850 0.00249690090329996
2860 0.00257295593489978
2870 0.00236662070535916
2880 0.00226195829233916
2890 0.00390872791174563
2900 0.00444323594810174
2910 0.00439705757817113
2920 0.00510072396751186
2930 0.0036103618989975
2940 0.00262435787507996
2950 0.0030791311382794
2960 0.0038811204038985
2970 0.00383651203505681
2980 0.0041225098920049
2990 0.00418542088022483
3000 0.00370592081468277
3010 0.00397030271311265
3020 0.0040841456568497
3030 0.00368344548613822
3040 0.00304802642006888
3050 0.00248227976946448
3060 0.00278800451844165
3070 0.00347527750466643
3080 0.00367279609909163
3090 0.00355855093924405
3100 0.00287738849138004
3110 0.0041094927840854
3120 0.00397991284207682
3130 0.00391103203780255
3140 0.00272391723050479
3150 0.00373920952339504
3160 0.00388026334651265
3170 0.00461363019906287
3180 0.00234732838672569
3190 0.00282441213352644
3200 0.00389692209933083
3210 0.00420789963326996
3220 0.00350711668916113
3230 0.00207876672505091
3240 0.00180480878118012
3250 0.00271765762173548
3260 0.00358867519095423
3270 0.00316680686073918
3280 0.00436762095207311
3290 0.00309212081402239
3300 0.0034786270009467
3310 0.0023416629642671
3320 0.00397713486159641
3330 0.00377663498025657
3340 0.00443352238715688
3350 0.00446603269122926
3360 0.00452630060268754
3370 0.00541958524979129
3380 0.00570674113022757
3390 0.00430919080901629
3400 0.0052061103925066
3410 0.00491714283234308
3420 0.00427615005545256
3430 0.00322885554157465
3440 0.00236770373082601
3450 0.00252274480279556
3460 0.00169772858370909
3470 0.00115301862592963
3480 0.00188255803718576
3490 0.001593448481824
3500 0.00157444866045978
3510 0.00173859465572041
3520 0.00229066179894384
3530 0.00251920162752715
3540 0.00333678786739792
3550 0.00275997510861404
3560 0.00280261007652057
3570 0.0044600450992461
3580 0.0048878941845975
3590 0.00568258107264936
3600 0.00549364918831486
3610 0.00390658270741161
3620 0.00271051578403981
3630 0.0051610852061046
3640 0.00516292920417583
3650 0.00401940915561862
3660 0.00403311737521533
3670 0.00543795399582275
3680 0.0071324117741283
3690 0.00539004118967683
3700 0.0056437595127184
3710 0.00339741942120367
3720 0.00278021274473116
3730 0.00294785455264109
3740 0.00235552872678004
3750 0.00254036060493871
3760 0.00279930207319778
3770 0.00194710981707173
3780 0.00159745865912462
3790 0.00212467178052432
3800 0.00171824768267371
3810 0.00161743776753235
3820 0.00228881533571124
3830 0.00261115698855628
3840 0.00292498801870861
3850 0.00254274274596917
3860 0.00283666056456662
3870 0.00219322463323244
3880 0.00199422585613805
3890 0.00170622689163794
3900 0.00182053243320899
3910 0.00219853877306212
3920 0.00189108320356542
3930 0.00216033301871484
3940 0.00184307860575725
3950 0.0021013849285882
3960 0.00173688964553194
3970 0.001988487695887
3980 0.0010451014003331
3990 0.00329575165787949
4000 0.00371038692713028
4010 0.00302456174062249
4020 0.00313892970689699
4030 0.0038595363903237
4040 0.00333168981466272
4050 0.0038248736404499
4060 0.00380753275092687
4070 0.00210669433175436
4080 0.00138724563733027
4090 0.00128072158092039
4100 0.00234424886211616
4110 0.00289972181077974
4120 0.00396399984282667
4130 0.00277714426227888
4140 0.00206939688120794
4150 0.00169276887966819
4160 0.00255007191682217
4170 0.00217941992417012
4180 0.00220393741734141
4190 0.00126631510497014
4200 0.00168756760899803
4210 0.00156322270706135
4220 0.00209927561613005
4230 0.00197112596247384
4240 0.00258015662385598
4250 0.00245397875865776
4260 0.00138562186448079
4270 0.00171748876081117
4280 0.00143216316993581
4290 0.00116471420641692
4300 0.00116459610334803
4310 0.00142144996912362
4320 0.00163741551627851
4330 0.00153360063291682
4340 0.00180655417618746
4350 0.00148857998020894
4360 0.00154574738241601
4370 0.0024042641657319
4380 0.00780790150788463
4390 0.00818763441035471
4400 0.00336612147434622
4410 0.00323188519727814
4420 0.00204521495160045
4430 0.00257534616158298
4440 0.00515974397257431
4450 0.0053444951287764
4460 0.00552080278487009
4470 0.0048138563093148
4480 0.00388423598882903
4490 0.00201790775580446
4500 0.00212549296396013
4510 0.0019289000243979
4520 0.00237372586593012
4530 0.00186357175583258
4540 0.00218674379678061
4550 0.00192912208605893
4560 0.00139934433145963
4570 0.00156045681615387
4580 0.00163796231090288
4590 0.001580769199678
4600 0.00147289478481885
4610 0.00160899305872252
4620 0.001396735448382
4630 0.001565860164844
4640 0.00175658138937663
4650 0.00179196643403787
4660 0.00239229084170683
4670 0.00239997603440561
4680 0.00270850580042145
4690 0.00186061787215073
4700 0.00117141570473842
4710 0.000950401056163825
4720 0.00103222460165956
4730 0.00138883763735448
4740 0.00122801869584616
4750 0.00152148943121327
4760 0.00128491082234232
4770 0.00158272416196107
4780 0.00141787872554385
4790 0.00113361139749253
4800 0.00166771257837679
4810 0.00175104435758362
4820 0.00212539386931518
4830 0.00187669288506829
4840 0.00143960749262944
4850 0.00141481702864354
4860 0.000800871622108193
4870 0.00131282332291235
4880 0.00147110344435574
4890 0.00296818408510585
4900 0.00246354302197327
4910 0.00166100572782159
4920 0.00179485745399282
4930 0.0013042492622871
4940 0.00153097509967383
4950 0.00153713473216617
4960 0.00133757928078629
4970 0.000850433201599187
4980 0.00106792053193863
4990 0.00122247756756689
5000 0.00273493223922096
5010 0.00376766682576833
5020 0.00428158969534542
5030 0.00377967623873826
5040 0.00217961438003601
5050 0.00128693465259712
5060 0.00199637948955035
5070 0.00201269276394118
5080 0.00214517066767535
5090 0.00203098194870667
5100 0.00214512684220696
5110 0.00250556850465388
5120 0.00288029574910387
5130 0.00165090971125107
5140 0.00120349243840506
5150 0.00176986663958715
5160 0.00170208510675499
5170 0.00166908152811349
5180 0.00176948269001775
5190 0.00170755535449881
5200 0.00199274887072076
5210 0.00176005113971516
5220 0.00102038624980593
5230 0.00215062147200293
5240 0.00241729330879885
5250 0.00116682271635511
5260 0.00106634867005405
5270 0.00115423996324319
5280 0.00112666516846882
5290 0.000921648019725953
5300 0.00127010586425678
5310 0.00131262036300847
5320 0.00117619599379102
5330 0.000815103264361679
5340 0.00149387725133824
5350 0.00161979340491472
5360 0.00173519345495857
5370 0.0036262981334599
5380 0.00356904777378534
5390 0.00282847729608428
5400 0.00224819897166
5410 0.00195721394832213
5420 0.00152329896132569
5430 0.00197530224693857
5440 0.00174868341099241
5450 0.00149487667348937
5460 0.00176474112899175
5470 0.0022945376794935
5480 0.00245535125345308
5490 0.000821146432225646
5500 0.00141037677758741
5510 0.00163707452839768
5520 0.00114348908666329
5530 0.000935927875863573
5540 0.00100757432258251
5550 0.000857689944719728
5560 0.000811906750522425
5570 0.000838241137128613
5580 0.000642662125941865
5590 0.00076595685817743
5600 0.0013388329885734
5610 0.00200740929290776
5620 0.00245852793591254
5630 0.00151078527909037
5640 0.00166135009777846
5650 0.000746231147402951
5660 0.000937896784237303
5670 0.000990355683100467
5680 0.00112023261695436
5690 0.000939001650648089
5700 0.00110754256787302
5710 0.000960714187110749
5720 0.00117412117249111
5730 0.000961886101292324
5740 0.00125042727003015
5750 0.00123279050958221
5760 0.0012385131572292
5770 0.00108373206472279
5780 0.000976262325317172
5790 0.000946316620602723
5800 0.00119436115163164
5810 0.00107225998089049
5820 0.000699984369457322
5830 0.000845423796404712
5840 0.00156961141144285
5850 0.00179295391903257
5860 0.00141111802341207
5870 0.00172160910172092
5880 0.00116999026835173
5890 0.00164158640572038
5900 0.00157961946734889
5910 0.00114949768717897
5920 0.000445269380030875
5930 0.000550365616579532
5940 0.00142528826582667
5950 0.00267271898206111
5960 0.00321143396135507
5970 0.00214413201084872
5980 0.00115652591414039
5990 0.00160249198429632
6000 0.00165293706771375
6010 0.00134570457393194
6020 0.0027503697915564
6030 0.00371052116011567
6040 0.00353358454148153
6050 0.00322465293719545
6060 0.00112407166912074
6070 0.00139925526394649
6080 0.00111930844676692
6090 0.00243241199411474
6100 0.00210958954303506
6110 0.000811441231039502
6120 0.00103399602712995
6130 0.001230504520669
6140 0.00102741538273195
6150 0.000990111005830267
6160 0.00106285778655318
6170 0.00144466685250752
6180 0.00169093491955819
6190 0.00149041612497164
6200 0.000987335126361825
6210 0.00128371878506805
6220 0.00107506455861698
6230 0.000830017485108104
6240 0.000616650312746355
6250 0.000766827405850676
6260 0.000916392949651377
6270 0.00113887987233017
6280 0.00101922049842544
6290 0.00122363306071557
6300 0.00110955490709069
6310 0.000852286167454882
6320 0.00102550144430669
6330 0.00139222649276456
6340 0.00137028074942137
6350 0.0011259032178678
6360 0.00120703470682696
6370 0.000631762075395186
6380 0.00132499530565498
6390 0.00124455932292387
6400 0.00119130190310503
6410 0.00114911930480327
6420 0.00114389867914751
6430 0.000756194302276677
6440 0.000831982781052392
6450 0.00108202985669371
6460 0.000907521229812312
6470 0.000636309296202785
6480 0.000836238865035725
6490 0.000776696822898251
6500 0.000879408303298441
6510 0.00110038067262068
6520 0.00117364692053549
6530 0.00124947165795371
6540 0.0013394381993686
6550 0.00157055491182882
6560 0.00200736742845349
6570 0.00224852516492679
6580 0.00161070882467284
6590 0.000925329659825031
6600 0.000805015074524132
6610 0.000842074876540068
6620 0.000795337504450031
6630 0.000613921314233237
6640 0.000901123645706571
6650 0.000873738287710681
6660 0.000577195887693776
6670 0.000481627491247392
6680 0.000798720627355877
6690 0.000678091173562971
6700 0.000734251974206822
6710 0.000752546378614389
6720 0.000521472250410838
6730 0.000751771119421047
6740 0.000893717151873042
6750 0.000825160886482384
6760 0.000971230593774306
6770 0.00119064687377934
6780 0.00193034964389911
6790 0.00167247112012772
6800 0.00232900718371519
6810 0.00206199766752807
6820 0.00112717582816569
6830 0.00256775082715003
6840 0.0025250213645934
6850 0.00159644425435144
6860 0.00103098121889081
6870 0.00129400126971968
6880 0.00183159120794394
6890 0.00271460303787968
6900 0.00298291300851077
6910 0.00185489257177258
6920 0.00219801360458348
6930 0.00315078537409906
6940 0.0029540057667031
6950 0.00266048331503076
6960 0.00139718280700843
6970 0.00159330602262454
6980 0.0019684136178148
6990 0.0015949905998505
7000 0.00215467033244064
7010 0.00322589313226807
7020 0.00312603581773622
7030 0.00231184982522303
7040 0.000733240417825137
7050 0.00035263039549045
7060 0.000397408657957648
7070 0.00044281422280481
7080 0.000759284608251063
7090 0.000697794493656401
7100 0.000655420279776354
7110 0.00134539119141656
7120 0.00213902941343566
7130 0.00324925100634671
7140 0.00339773884440671
7150 0.00296183883588262
7160 0.00228615826734928
7170 0.00199573685656134
7180 0.00164374917126061
7190 0.00128015922007999
7200 0.00101680232990595
7210 0.00133905442975375
7220 0.00130248127254846
7230 0.00104805728738078
7240 0.000870333248203601
7250 0.000647246849087687
7260 0.00068997289885645
7270 0.000641929938976935
7280 0.000648712277878074
7290 0.000771161834625864
7300 0.000837360794405012
7310 0.00203821401105361
7320 0.00210975139344462
7330 0.00173668839102361
7340 0.000852790213766153
7350 0.00085114963497842
7360 0.0010210403735241
7370 0.000864966277099616
7380 0.000780806548015818
7390 0.000684557327338109
7400 0.000831269959288398
7410 0.000852226021160352
7420 0.000574129364767805
7430 0.00070480484257296
7440 0.000520816875851731
7450 0.000719159094454278
7460 0.000859546151683784
7470 0.000766643936900802
7480 0.000760571151567298
7490 0.000718818713096114
7500 0.000558647026945001
7510 0.000623966054698006
7520 0.000930241103222347
7530 0.00140349789557883
7540 0.00116579724520075
7550 0.00115657620199586
7560 0.000801475129065078
7570 0.000956867164447012
7580 0.000842438930356461
7590 0.000372764401847187
7600 0.000296256815730363
7610 0.000404405716992383
7620 0.0007370294122855
7630 0.00105520732909752
7640 0.000887570650622478
7650 0.000881518105201936
7660 0.000772524892988682
7670 0.000587967216020994
7680 0.000480614262458228
7690 0.000558912659654993
7700 0.000547274299333685
7710 0.000737595445990965
7720 0.000704068974962526
7730 0.000592866639414735
7740 0.00075744114688394
7750 0.000838541980475619
7760 0.000628048721676858
7770 0.000413184585499577
7780 0.000444674656143672
7790 0.000475856009707221
7800 0.000630618979012935
7810 0.000547787767634603
7820 0.000599401687520537
7830 0.000661319026291282
7840 0.000608732024367648
7850 0.000866231081436768
7860 0.00200965382095534
7870 0.0031320740693574
7880 0.00226170451183187
7890 0.000940206390045694
7900 0.000851363421105738
7910 0.000573012763062552
7920 0.000323121341542442
7930 0.000513293635603315
7940 0.000684057976898846
7950 0.000617727323806167
7960 0.000776890588701147
7970 0.000587414429608743
7980 0.000487218765652185
7990 0.000374258752782397
8000 0.000514777544086653
8010 0.0006824461691738
8020 0.000486597215464136
8030 0.000648131639736208
8040 0.0010624315953579
8050 0.00129243607747287
8060 0.000707722677048798
8070 0.0017615717704722
8080 0.00214395061024552
8090 0.00140754316402119
8100 0.000378543744604534
8110 0.000356771032817531
8120 0.000831112279917893
8130 0.000839166979650351
8140 0.000945028297821847
8150 0.00116730369429709
8160 0.00127264555269814
8170 0.00133700073887943
8180 0.00113397400480813
8190 0.00126703252395119
8200 0.001155974760772
8210 0.00111874554255779
8220 0.000592343638165239
8230 0.000605152043533314
8240 0.00120961639513016
8250 0.00300651160282423
8260 0.00332828102837045
8270 0.00153072471192474
8280 0.00110454873850166
8290 0.000638745256103283
8300 0.00119488224438246
8310 0.00144032073667351
8320 0.0010805476537066
8330 0.00126337550661049
8340 0.00118449974222211
8350 0.0011102088092934
8360 0.00153335071535341
8370 0.00119195661341687
8380 0.00148652196601431
8390 0.00153643737073708
8400 0.00137336507974117
8410 0.00198005728076323
8420 0.00175358817470975
8430 0.00124483746822986
8440 0.00122741981138509
8450 0.00105852042886792
8460 0.0011546140810208
8470 0.00125344974764972
8480 0.000877138783932929
8490 0.00100370202943691
8500 0.00179771122517292
8510 0.00134374914606537
8520 0.00134852097775287
8530 0.00144692970937683
8540 0.00107978144420255
8550 0.001117306817176
8560 0.00054724495262041
8570 0.0007173857930151
8580 0.000657450888538814
8590 0.000371499910490908
8600 0.00046711584260279
8610 0.000497411691625078
8620 0.000715391971943696
8630 0.000484667168756598
8640 0.000745106399366476
8650 0.000771758055754888
8660 0.000721283315436762
8670 0.00111090235284942
8680 0.00118629326002652
8690 0.000600996729718667
8700 0.000366673240648547
8710 0.000464716279723477
8720 0.000580430339656021
8730 0.000539044276363513
8740 0.000249225528438078
8750 0.000373000865210303
8760 0.000456879277571061
8770 0.000475371325394958
8780 0.000365506578113143
8790 0.000393463035950932
8800 0.000327479656552046
8810 0.000486729220512743
8820 0.000447395906019642
8830 0.000516754536215506
8840 0.00048523088354584
8850 0.000494428869480589
8860 0.00033652874937273
8870 0.000344708151047293
8880 0.000237600750427809
8890 0.000334670156026716
8900 0.000272346849513155
8910 0.0004807596038547
8920 0.000606873277620682
8930 0.00079002338460852
8940 0.00110420587303165
8950 0.000828602391387791
8960 0.00056096448627453
8970 0.00194420010378795
8980 0.00216981101210195
8990 0.00232936414897348
9000 0.00150903561981994
9010 0.000978436138800735
9020 0.000691196641629136
9030 0.000667169680573718
9040 0.000697838670943745
9050 0.000666350289469177
9060 0.00094404739269295
9070 0.0015576173367875
9080 0.00141510866513461
9090 0.000887492529109467
9100 0.000764220993682578
9110 0.00126938281162397
9120 0.00125984574027637
9130 0.00114407466240943
9140 0.00083981808054187
9150 0.000522775108009314
9160 0.0004318249284987
9170 0.000530621514817197
9180 0.000758822728685218
9190 0.000681111058934996
9200 0.000415057579245748
9210 0.000347067424571533
9220 0.000247348663564029
9230 0.000421434429188873
9240 0.000852746043838348
9250 0.000781992469984944
9260 0.000365286996316491
9270 0.000531010515856053
9280 0.00059017182240537
9290 0.00077781504858001
9300 0.000907459300026381
9310 0.000710008782004321
9320 0.000689751279007106
9330 0.000461290469684223
9340 0.000625977451126515
9350 0.000761335642664915
9360 0.00119598174197175
9370 0.00138988387989762
9380 0.00112411091069692
9390 0.000836784002202177
9400 0.000849853328418981
9410 0.000662692893364557
9420 0.000523130653656886
9430 0.000940810228029827
9440 0.00109790776801067
9450 0.000900705185209472
9460 0.000510867624747712
9470 0.000553469951752641
9480 0.000602801436858411
9490 0.000870131144196089
9500 0.001243457886304
9510 0.00094890208482207
9520 0.000868218089233738
9530 0.00068344071639501
9540 0.000699369284715147
9550 0.000553904728436522
9560 0.000503417836319997
9570 0.000548193213801024
9580 0.000612653419403356
9590 0.000704779168867301
9600 0.000748221768891002
9610 0.000746066459720043
9620 0.000661880757037447
9630 0.00033243344423601
9640 0.000940114151580161
9650 0.000956910331870156
9660 0.000809276751336187
9670 0.000453787174949152
9680 0.000566170562179374
9690 0.0004632667132821
9700 0.000374119892844598
9710 0.000336030270117794
9720 0.000229035833632063
9730 0.000130917286525057
9740 0.00036647950179045
9750 0.000427558020261059
9760 0.000315468841032345
9770 0.000197684345549544
9780 0.000307750809204506
9790 0.000495103167302047
9800 0.000854809509337103
9810 0.000753308696642597
9820 0.000499657274647237
9830 0.000463083945959838
9840 0.000381049575693572
9850 0.000736325884976031
9860 0.000925949971633007
9870 0.00130333727975385
9880 0.00134391398163518
9890 0.00233070205590914
9900 0.00224237664557217
9910 0.00214015211896413
9920 0.00220050764379545
9930 0.00204453525565722
9940 0.00131259308249399
9950 0.00158785047348702
9960 0.00181029457161531
9970 0.00104304697430493
};
\addlegendentry{full-batch loss (bs 4000)}
\addplot [line width=2pt, color0]
table {%
0 0.428835394220997
10 0.0482247035262948
20 0.024158313570129
30 0.00831539016994156
40 -0.00599127476112841
50 -0.00463833391894894
60 -0.0108536538322392
70 -0.0168064657849681
80 -0.0293413299578941
90 -0.0396585192023713
100 -0.0405877152510953
110 -0.0406762576554826
120 -0.0355366509343736
130 -0.0393018794226577
140 -0.0451729028989735
150 -0.0401627527075993
160 -0.043154009290829
170 -0.0439570557917523
180 -0.0481438386403897
190 -0.045105537693571
200 -0.0415060428511856
210 -0.0364554793583534
220 -0.0354758143357071
230 -0.0327529991567962
240 -0.0436198109453471
250 -0.0494428845835341
260 -0.0495562034782529
270 -0.0559373543755851
280 -0.0626635449792957
290 -0.0523161023761804
300 -0.0421857511997359
310 -0.0357459899850392
320 -0.0406978907086636
330 -0.0477511802451363
340 -0.0478419393708805
350 -0.0428790253775469
360 -0.0495497473751311
370 -0.0512682424806371
380 -0.0491349081979251
390 -0.0509730175226105
400 -0.0574004288554352
410 -0.0576768707082772
420 -0.0499483612911922
430 -0.0427218726529895
440 -0.0474122557588805
450 -0.0404293336421745
460 -0.0371491941876229
470 -0.0678090183363076
480 -0.0602259439388547
490 -0.0589810094931318
500 -0.0436938023164453
510 -0.0493015038059286
520 -0.0466547789678486
530 -0.0548414490190179
540 -0.0555980820602265
550 -0.0504413590197613
560 -0.0256007883501212
570 -0.0346317164346843
580 -0.0441695105572603
590 -0.0430266790190797
600 -0.0307770506353802
610 -0.0325094777946526
620 -0.0396979868565199
630 -0.0366083963081471
640 -0.0347312557298474
650 -0.040009720058432
660 -0.0381928195042242
670 -0.0311540254035273
680 -0.0299698249606581
690 -0.0366076170620251
700 -0.0327500689356357
710 -0.026768164859447
720 -0.0316512590383453
730 -0.0333640685177691
740 -0.0391219783937972
750 -0.0283165081096571
760 -0.026451975344548
770 -0.0271896060837969
780 -0.029392473628192
790 -0.0299844427701335
800 -0.0261939429312499
810 -0.0245422862748386
820 -0.0262164777431976
830 -0.0309284115176604
840 -0.0298014879580615
850 -0.0240579900998038
860 -0.0258687676979598
870 -0.0297471896866296
880 -0.0330156115821438
890 -0.0326729433772243
900 -0.0307069860727964
910 -0.0248458880604077
920 -0.0250311698931837
930 -0.0260268467301216
940 -0.0262559135733377
950 -0.0231789275637894
960 -0.0236985074472925
970 -0.0288631173607383
980 -0.0311904520132025
990 -0.0330223312851327
1000 -0.0273355028177914
1010 -0.024946336002221
1020 -0.0267033352114031
1030 -0.0183701895324672
1040 -0.0213479800582366
1050 -0.0191639038942658
1060 -0.0195671748455276
1070 -0.013125894360382
1080 -0.0176471547429085
1090 -0.0232604541451538
1100 -0.0216317125502267
1110 -0.0269230425205662
1120 -0.0270949121015147
1130 -0.0263302926086375
1140 -0.0152603422880208
1150 -0.0174577111577523
1160 -0.0190756717294005
1170 -0.0198968637972771
1180 -0.0152000798671836
1190 -0.0152930891725482
1200 -0.0201182841746069
1210 -0.0150333443741629
1220 -0.0170450922085888
1230 -0.0121860479436909
1240 -0.0158981618832836
1250 -0.0181147957500888
1260 -0.0147804736325545
1270 -0.0132170523387144
1280 -0.0175387501416291
1290 -0.0191276062016204
1300 -0.0195144896519887
1310 -0.0123032934820476
1320 -0.0111798973863212
1330 -0.0136662783194337
1340 -0.00836168570695917
1350 -0.0175017612618721
1360 -0.00818243065061524
1370 -0.0108500042916593
1380 -0.010920334514346
1390 -0.0090281146045177
1400 -0.0165237080863855
1410 -0.0140399647987189
1420 -0.0127038124621741
1430 -0.00954019406109327
1440 -0.0109330095045003
1450 -0.0204124312628201
1460 -0.0169453584106644
1470 -0.0150069908743485
1480 -0.0100933697467881
1490 -0.00679547154571874
1500 -0.00818916381037311
1510 -0.0159315453599487
1520 -0.0138439393941225
1530 -0.0116406247259486
1540 -0.0234296739748159
1550 -0.0236455930324284
1560 -0.0280881886361324
1570 -0.0177529918471481
1580 -0.0118633923636904
1590 -0.0132021289929605
1600 -0.0101339877237617
1610 -0.0107787159478729
1620 -0.0144476798473016
1630 -0.0128545108119681
1640 -0.0119399632854748
1650 -0.0112467026280918
1660 -0.0123910109051728
1670 -0.0140500734615215
1680 -0.0107652903147434
1690 -0.00803479199029788
1700 -0.0111324898849595
1710 -0.00774896556955702
1720 -0.00584857809313994
1730 -0.0113506828947177
1740 -0.01114907332772
1750 -0.0105419815042849
1760 -0.0103459504064834
1770 -0.00664083286304851
1780 -0.0066651796199784
1790 -0.00955487595278294
1800 -0.0140326183934907
1810 -0.0105584865814402
1820 -0.00677108305291315
1830 -0.00716735593176672
1840 -0.0103844098303259
1850 -0.00873022732048562
1860 -0.010214348149204
1870 -0.00978132275583964
1880 -0.010822995852098
1890 -0.00931326071050474
1900 -0.0120976832897332
1910 -0.00677955163626838
1920 -0.0124981853099382
1930 -0.00698344906328579
1940 -0.00665325496431646
1950 -0.00824693553586876
1960 -0.0107178369897124
1970 -0.0150761214043971
1980 -0.0144107298077563
1990 -0.00599474062834007
2000 -0.00974045784562825
2010 -0.00819072827805262
2020 -0.00956724687486158
2030 -0.010941753412113
2040 -0.0121231910006403
2050 -0.0106314527015697
2060 -0.00954852851988743
2070 -0.0097079940630842
2080 -0.00643684691854804
2090 -0.00960374208832744
2100 -0.00817815100347042
2110 -0.00720803183944973
2120 -0.00439595286216301
2130 -0.00901107410581505
2140 -0.0210027655107778
2150 -0.0268408365526696
2160 -0.0198828392404372
2170 -0.0125333084569649
2180 -0.0038765529251661
2190 -0.0119273723510814
2200 -0.0143937007795015
2210 -0.0012880779294251
2220 -0.00672953767784509
2230 -0.00859711423261273
2240 -0.00886743938224249
2250 -0.00915106649401556
2260 -0.00691683969914185
2270 -0.00837237663581706
2280 -0.00772394449268739
2290 -0.00797761702360009
2300 -0.00393905001341154
2310 -0.0156037939383873
2320 -0.0138293963229707
2330 -0.00922581994256425
2340 -0.00201567707350619
2350 -0.00713233337103743
2360 -0.00857197735384161
2370 -0.0234667097465617
2380 -0.0299135495718231
2390 -0.0346409866856062
2400 -0.016716794305076
2410 -0.00540903866146128
2420 -0.00173085644184218
2430 -0.0044990644490651
2440 -0.0115049284227251
2450 -0.0100306450673199
2460 -0.00695394708406026
2470 -0.00618883342814265
2480 -0.0108881401719668
2490 -0.0168333558313958
2500 -0.01385800508965
2510 -0.010109275358545
2520 -0.00425468786665731
2530 -0.00449430807234832
2540 -0.0070906867262703
2550 -0.0153363485987304
2560 -0.013320801567586
2570 -0.00401441842659605
2580 -0.00706695119239752
2590 -0.0111533652672882
2600 -0.00945381450679942
2610 -0.0077946004790566
2620 -0.000225498656434054
2630 -0.00522729543696098
2640 -0.00709775290077549
2650 -0.0110186043994174
2660 -0.0101984577690654
2670 -0.0108290019888893
2680 -0.01087361701452
2690 -0.0125141486982405
2700 -0.0118886206911653
2710 -0.010300326497522
2720 -0.0112938411281469
2730 -0.0128610147187464
2740 -0.00800670038931969
2750 -0.0129308316731247
2760 -0.0095007309405409
2770 -0.0123628000214216
2780 -0.00829538290460656
2790 -0.00660538586727766
2800 -0.00872096974983193
2810 -0.0111974354078905
2820 -0.00769963731310077
2830 -0.00797203043865739
2840 -0.00758446632154894
2850 -0.00525667904980821
2860 -0.00558033316700536
2870 -0.00630464852493255
2880 -0.00840899077056937
2890 -0.0121786333570767
2900 -0.0120515906479984
2910 -0.00820608198034173
2920 -0.00394399088857129
2930 -0.00373154030862409
2940 -0.0076031301820493
2950 -0.0101327331705163
2960 -0.0162894167883167
2970 -0.0188917650065793
2980 -0.0102992273067582
2990 -0.00708880628935936
3000 -0.0160380513027405
3010 -0.0243740493627555
3020 -0.0274658719792063
3030 -0.0153664017134846
3040 -0.00704424523211519
3050 -0.0114713668205416
3060 -0.00871691218667412
3070 -0.0101246787710804
3080 -0.00710457625204354
3090 -0.00481510073890544
3100 -0.00608161758918766
3110 -0.00504585176203981
3120 -0.0109641085343236
3130 -0.0139077267493934
3140 -0.0109277191261007
3150 -0.0129493384693635
3160 -0.0149592090363134
3170 -0.00829305091277001
3180 -0.010617587721916
3190 -0.0137138606791796
3200 -0.0116377118215222
3210 -0.0143205096969338
3220 -0.0111788147026805
3230 -0.0143664288355218
3240 -0.0135612359640189
3250 -0.010974499361842
3260 -0.0082366284423769
3270 -0.00552162389497865
3280 -0.00496956862557674
3290 -0.00957096897372581
3300 -0.00793924442333954
3310 -0.00896853877097919
3320 -0.00820862738631939
3330 -0.0107368214838423
3340 -0.010550302047097
3350 -0.0130998158012604
3360 -0.0192940824844901
3370 -0.0207241325822147
3380 -0.0175767190132664
3390 -0.00898529616925585
3400 -0.0115599224241366
3410 -0.014157268870679
3420 -0.00914531535173819
3430 -0.00455057715341048
3440 -0.00406763030490104
3450 -0.00243468018431028
3460 -0.00890275774469228
3470 -0.0121427120134998
3480 -0.00767248547480498
3490 -0.00834100542269177
3500 -0.00804591103922933
3510 -0.00687796560501036
3520 -0.0059024946060625
3530 -0.0060320154598962
3540 -0.010406536584147
3550 -0.0128507637201668
3560 -0.00971290334801972
3570 -0.0126710698154937
3580 -0.0201797145706655
3590 -0.0178890513607384
3600 -0.0223325047362144
3610 -0.0181289516786571
3620 -0.025821663564589
3630 -0.0206103028793258
3640 -0.0186929608534201
3650 -0.00576032219204387
3660 -0.00867798240936551
3670 -0.00668314356383426
3680 -0.00566075328444201
3690 -0.00498924874335872
3700 -0.00197734540305346
3710 -0.0035756492780153
3720 -0.00443459880983674
3730 -0.0060893522518244
3740 -0.0077192749583706
3750 -0.0121009482558958
3760 -0.00709556596451918
3770 -0.0080469812630617
3780 -0.00678434790024494
3790 -0.00374735161990796
3800 -0.010746422570393
3810 -0.0129605670672873
3820 -0.0108359702451343
3830 -0.0029628152007516
3840 -0.00801223792788248
3850 -0.0132437834422655
3860 -0.0096950273936628
3870 -0.00733490827747376
3880 -0.00504653587455055
3890 -0.00584056407718095
3900 -0.0160271864844655
3910 -0.0166679967604882
3920 -0.00626939346723845
3930 -0.00605807910276295
3940 -0.00432302617110412
3950 -0.00941497649188954
3960 -0.0107319743359181
3970 -0.00454626015511177
3980 -0.0127839537712229
3990 -0.0122503434747622
4000 -0.0120499444037469
4010 -0.0108782000930114
4020 -0.010040276116911
4030 -0.00441259822713336
4040 -0.00919905744201577
4050 -0.0101622869747334
4060 -0.0091720901503695
4070 -0.00809507593579715
4080 -0.0106648142712998
4090 -0.00974021946513126
4100 -0.0103736058073728
4110 -0.00887169030254716
4120 -0.00358450954577819
4130 -0.00455649188488281
4140 -0.00472623833341303
4150 -0.00459586526352521
4160 -0.0100936848223859
4170 -0.0130104967435244
4180 -0.0111401310119137
4190 -0.0106181732928156
4200 -0.0110968880852133
4210 -0.0126139077673637
4220 -0.00966727522121927
4230 -0.00714798262169025
4240 -0.0089016068351878
4250 -0.0101036364686315
4260 -0.0144003768149283
4270 -0.0149788241506156
4280 -0.0118405720447589
4290 -0.00901275112216632
4300 -0.0123105382988957
4310 -0.0108003422835629
4320 -0.0101442313818062
4330 -0.00552153149872533
4340 -0.0116076697079408
4350 -0.0119616557284832
4360 -0.0148422420619705
4370 -0.0308710929424492
4380 -0.0337009425451391
4390 -0.0320251053798727
4400 -0.0125070046578097
4410 -0.00809328737892621
4420 -0.00743156589558101
4430 -0.00947294057341403
4440 -0.0159106672110506
4450 -0.0161821978456218
4460 -0.0153173247893338
4470 -0.0123389042760145
4480 -0.00968152655791219
4490 -0.00670610484718771
4500 -0.00419598040141731
4510 -0.00554259612077438
4520 -0.00734323888166537
4530 -0.00702358912970806
4540 -0.00454476616150065
4550 -0.00868312765628159
4560 -0.0128583172098721
4570 -0.00905212591625265
4580 -0.00767302369722267
4590 -0.00488487202473302
4600 -0.00174983385707207
4610 -0.00177356553608117
4620 -0.00684975221129152
4630 -0.0122754552433102
4640 -0.0179500390866835
4650 -0.0248644237983459
4660 -0.0291940066270164
4670 -0.01361924250554
4680 -0.0134013408836616
4690 -0.0138469196795893
4700 -0.0145283275832585
4710 -0.0124010571834811
4720 -0.0138108083865846
4730 -0.0108235908174261
4740 -0.0142987167994592
4750 -0.00869149012098554
4760 -0.00912770946508598
4770 -0.00785559996154876
4780 -0.00952427301713052
4790 -0.00739079039033103
4800 -0.00590185774076856
4810 -0.00813752775723543
4820 -0.0113762953676946
4830 -0.0151866485787467
4840 -0.017050700369296
4850 -0.00978846367994103
4860 -0.0112832771600215
4870 -0.00814847744389787
4880 -0.0181122723568153
4890 -0.019164231562609
4900 -0.0168803255424492
4910 -0.0126108776648998
4920 -0.0107319751789217
4930 -0.00847256229244182
4940 -0.0085938081154394
4950 -0.00768269501716869
4960 -0.00425114534337502
4970 -0.00404238064918618
4980 -0.00735448027324938
4990 -0.0117545097736158
5000 -0.0233235221551146
5010 -0.0245509368180952
5020 -0.0244508671403339
5030 -0.022610356065184
5040 -0.0150130644986868
5050 -0.0195844793085335
5060 -0.0105768298942803
5070 -0.0089314929563724
5080 -0.00653595091677601
5090 -0.00595271158973975
5100 -0.00821796530145932
5110 -0.0113804422675071
5120 -0.0060281270247279
5130 -0.0174561723669584
5140 -0.0214877526737433
5150 -0.0170277072867222
5160 -0.00950309675540899
5170 -0.00489240338635887
5180 -0.0042177033033153
5190 -0.00485248345847491
5200 -0.00318879722006012
5210 -0.00369194639117588
5220 -0.00682350298526822
5230 -0.00953821302708486
5240 -0.0057811803810269
5250 -0.00651113515130435
5260 -0.00450185789572498
5270 -0.00614435015621952
5280 -0.00560735043684818
5290 -0.00744638889329698
5300 -0.00603544069616066
5310 -0.0120611470841607
5320 -0.0134408875710665
5330 -0.0151729351894449
5340 -0.0138705121454737
5350 -0.0116313644736713
5360 -0.0189924579504217
5370 -0.0191784902496795
5380 -0.0138839639314127
5390 -0.00702191950575962
5400 -0.00518849143872428
5410 -0.00800776375446319
5420 -0.0104177225273821
5430 -0.00874164070552238
5440 -0.00868076200496181
5450 -0.00828249403257814
5460 -0.00675924416270461
5470 -0.00762261498397854
5480 -0.00598020618599825
5490 -0.00928558721915138
5500 -0.00716600733134733
5510 -0.00459060921087584
5520 -0.00770631321869512
5530 -0.0124642999268545
5540 -0.0117779273667287
5550 -0.00794650189204755
5560 -0.0117553536849477
5570 -0.00902251200108912
5580 -0.0121137701026025
5590 -0.0206917752247322
5600 -0.0188973428529723
5610 -0.0106004319417799
5620 -0.010211699181586
5630 -0.0127913278953613
5640 -0.0122696615826063
5650 -0.0113361989833119
5660 -0.00896843779514129
5670 -0.0119706196994211
5680 -0.00920591204514958
5690 -0.00996851546157862
5700 -0.010316326412896
5710 -0.0170119661212852
5720 -0.0147138080743465
5730 -0.0104951894539826
5740 -0.0176478906000475
5750 -0.0167992145007111
5760 -0.0112178761975218
5770 -0.00895180553774588
5780 -0.00821127907853893
5790 -0.0115907097399201
5800 -0.0185131384928027
5810 -0.0199778200959477
5820 -0.0179369131941558
5830 -0.00954015140179818
5840 -0.00950895390173872
5850 -0.0163786202410476
5860 -0.0171252855825622
5870 -0.0137828916336841
5880 -0.0114912833154718
5890 -0.00807158978308968
5900 -0.00813255926545291
5910 -0.00986038358623163
5920 -0.009299053755063
5930 -0.00625745607884413
5940 -0.0229292530835513
5950 -0.0362619156381649
5960 -0.0218957639840194
5970 -0.0128440965087766
5980 -0.00441529347605471
5990 -0.00724931459319613
6000 -0.0123778910729732
6010 -0.019233310822905
6020 -0.0112499168639697
6030 -0.0171218948470723
6040 -0.011260686381058
6050 -0.00772258902202721
6060 -0.0065124907666513
6070 -0.0139839910453006
6080 -0.0133200557616495
6090 -0.0123598201306856
6100 -0.0117168573126293
6110 -0.00989691707589307
6120 -0.00925916797269929
6130 -0.00869488354373642
6140 -0.00758661970802533
6150 -0.0115247193360771
6160 -0.0128381785268025
6170 -0.0101280256049047
6180 -0.00849536769489588
6190 -0.00607053859197121
6200 -0.0142966432480521
6210 -0.0120040986182746
6220 -0.00464190335461334
6230 -0.00862556765785347
6240 -0.00970906809480204
6250 -0.00693039675010402
6260 -0.00602800257505844
6270 -0.00893869908964629
6280 -0.0100019135611298
6290 -0.0134613110829177
6300 -0.0185082249627063
6310 -0.0160384474523402
6320 -0.0110489769138939
6330 -0.00576815835275614
6340 -0.00570787829620511
6350 -0.00564290765771957
6360 -0.00284082654783614
6370 -0.00357111278664203
6380 -0.00436920221241192
6390 -0.00412380973136727
6400 -0.00713494890211378
6410 -0.00980686653680048
6420 -0.0108991693873155
6430 -0.0125012118674851
6440 -0.00917109738869562
6450 -0.0039745612515711
6460 -0.00343941558822562
6470 -0.0065487011431288
6480 -0.00779015256380047
6490 -0.00986739278676059
6500 -0.00951537710565042
6510 -0.00811714331604907
6520 -0.00940510057044702
6530 -0.012412502409649
6540 -0.0108147572459386
6550 -0.00887057399914529
6560 -0.0128340558024666
6570 -0.0144173859415532
6580 -0.0098572817984744
6590 -0.00518654037071118
6600 -0.0103609257346154
6610 -0.00899013599669708
6620 -0.00660141066265866
6630 -0.00413425322020372
6640 -0.00904038587500138
6650 -0.0126678919037381
6660 -0.0116393087101784
6670 -0.00851889793236151
6680 -0.00582964052581086
6690 -0.010924917299453
6700 -0.0105230624473036
6710 -0.0121230074186395
6720 -0.00838263829204084
6730 -0.00731462281233426
6740 -0.00600962522140865
6750 -0.0047329658699184
6760 -0.00606372623611183
6770 -0.0205687286974877
6780 -0.0222437442101267
6790 -0.0306256329911699
6800 -0.0162780503499657
6810 -0.01450893381232
6820 -0.00994940112037832
6830 -0.0103024342973008
6840 -0.0140194425355908
6850 -0.0160436797123636
6860 -0.0125065403444423
6870 -0.0116766202212514
6880 -0.0123629834087616
6890 -0.00936845809480182
6900 -0.019270287377207
6910 -0.032927768368183
6920 -0.0227111376259717
6930 -0.0230693616991049
6940 -0.00856688579181086
6950 -0.00245650743107427
6960 -0.00454353800318812
6970 -0.00560547662997578
6980 -0.0107580328384699
6990 -0.0163222053596705
7000 -0.0119692963855159
7010 -0.0161392090965525
7020 -0.0138760634344832
7030 -0.00890712190146006
7040 -0.00362878437065189
7050 -0.0063684165442081
7060 -0.00952086861804445
7070 -0.0171138193441259
7080 -0.0119848606148629
7090 -0.0138741343131497
7100 -0.0354752712920595
7110 -0.0372329175407316
7120 -0.0469497091414462
7130 -0.0225652013186851
7140 -0.0301170488679684
7150 -0.0141219600752461
7160 -0.00922386569383746
7170 -0.00576836360918002
7180 -0.00386830646736823
7190 -0.00721744603050065
7200 -0.0130189354222499
7210 -0.0153696398867771
7220 -0.0238705280292564
7230 -0.0205985829291403
7240 -0.0180695561347204
7250 -0.014129243472726
7260 -0.0165235371187049
7270 -0.0165538376350712
7280 -0.0104589222176662
7290 -0.00965276174783413
7300 -0.0102767193122916
7310 -0.0149832660755946
7320 -0.0134882500034793
7330 -0.00424705882296735
7340 -0.0105823626902335
7350 -0.0106240898353468
7360 -0.00690821980762307
7370 -0.00688908884577245
7380 -0.00782613711720825
7390 -0.00782088429200773
7400 -0.00646280641101747
7410 -0.00729861865219614
7420 -0.0116510362096274
7430 -0.0107896844186083
7440 -0.00682571513611147
7450 -0.00637380845250706
7460 -0.0105272986269879
7470 -0.0109885752698738
7480 -0.00901575734991773
7490 -0.00452772192842834
7500 -0.00694198523291184
7510 -0.0135085818243388
7520 -0.0128073977043395
7530 -0.0140354595950262
7540 -0.00774228146427522
7550 -0.00978784352737034
7560 -0.00909209582203978
7570 -0.00395163510349249
7580 -0.00720825567147576
7590 -0.010338506384986
7600 -0.00770746780644146
7610 -0.0142521206503214
7620 -0.0118657586394572
7630 -0.0180311422879697
7640 -0.0183531182674235
7650 -0.0158431206813858
7660 -0.0124511530923043
7670 -0.00680884087023931
7680 -0.00671745495327922
7690 -0.00512927941067394
7700 -0.0046255662445321
7710 -0.0040368347870308
7720 -0.00710920934493078
7730 -0.00777603176785168
7740 -0.00665055305882148
7750 -0.00295285055282451
7760 -0.00336728951999479
7770 -0.00540527670125593
7780 -0.00655903670703776
7790 -0.00707395160684858
7800 -0.00574911475955708
7810 -0.00693423074812944
7820 -0.00741304399823975
7830 -0.00464005033567102
7840 -0.00630278251325862
7850 -0.0117016157618271
7860 -0.0262190777220162
7870 -0.0242498414661488
7880 -0.0200393321545406
7890 -0.0105065749581033
7900 -0.0132767156531798
7910 -0.0122108408086953
7920 -0.0184159674972107
7930 -0.0174702020273914
7940 -0.0121251881269151
7950 -0.0103900725670637
7960 -0.0112693455998509
7970 -0.0114899267750393
7980 -0.00642947295419971
7990 -0.0075791768357931
8000 -0.0121897508272806
8010 -0.0181748946564321
8020 -0.0151547293270506
8030 -0.0110897071860418
8040 -0.011758983974952
8050 -0.0154663856675938
8060 -0.0140240048296383
8070 -0.0148839704796516
8080 -0.012256854867395
8090 -0.0081200481731035
8100 -0.00771133068048944
8110 -0.00519724989386439
8120 -0.00824284391542596
8130 -0.0161655828628256
8140 -0.0170414923374915
8150 -0.0198558974609504
8160 -0.0157518986202627
8170 -0.00708031500220976
8180 -0.0105653142721671
8190 -0.0135800148072203
8200 -0.0122933523048279
8210 -0.00965046975757133
8220 -0.00690720951560455
8230 -0.0139930098597325
8240 -0.023144040189931
8250 -0.0159311351140008
8260 -0.0278401423116279
8270 -0.029999918770478
8280 -0.0241339928729395
8290 -0.0192353730653771
8300 -0.0137971423104851
8310 -0.00783471667333561
8320 -0.00709469730514548
8330 -0.00589069483303966
8340 -0.00873096469699317
8350 -0.0102415776795928
8360 -0.00903184051980596
8370 -0.0102942202425112
8380 -0.0133420249602923
8390 -0.0136669141035381
8400 -0.011088631906271
8410 -0.0114574603019726
8420 -0.00909744776855492
8430 -0.0125491512701804
8440 -0.0122615599470179
8450 -0.00803733536440649
8460 -0.00855881810587074
8470 -0.0096610205055558
8480 -0.00930628924080628
8490 -0.0102274720750221
8500 -0.0144430403191403
8510 -0.0109664140609663
8520 -0.00531896927259156
8530 -0.0045820973245605
8540 -0.00563904710839024
8550 -0.00771898633946224
8560 -0.0147735477017285
8570 -0.0149579962184211
8580 -0.00953064165523394
8590 -0.0222647099929744
8600 -0.0229756105529667
8610 -0.0179461438149409
8620 -0.0130284059489684
8630 -0.0127319591836285
8640 -0.00815467086846132
8650 -0.00769795194624047
8660 -0.00453627597095614
8670 -0.00575116740761544
8680 -0.0102924391556742
8690 -0.0122356739452095
8700 -0.0156438261444191
8710 -0.013529028549794
8720 -0.00890088220376918
8730 -0.00672697963439541
8740 -0.00449394767775813
8750 -0.00651089624002464
8760 -0.0175935310188441
8770 -0.0158969731349405
8780 -0.0148966318009171
8790 -0.00456772410695515
8800 -0.0077626525290144
8810 -0.00687798788468733
8820 -0.011141779619337
8830 -0.0111182207196752
8840 -0.0126473492193909
8850 -0.0121680536749501
8860 -0.0101546889824945
8870 -0.00655567671951309
8880 -0.00531905622650056
8890 -0.00717882879007165
8900 -0.00735994746556742
8910 -0.012119792371852
8920 -0.0129503924612114
8930 -0.0394428982023478
8940 -0.037845401075844
8950 -0.0339393133149558
8960 -0.0143039310263914
8970 -0.0299478435755681
8980 -0.0283741772117841
8990 -0.0111539715310425
9000 -0.00989961660692456
9010 -0.00432476694028398
9020 -0.00774075909594153
9030 -0.00993733108135742
9040 -0.015837348598668
9050 -0.0162514789652959
9060 -0.0093659824667029
9070 -0.00961962074230511
9080 -0.00672649920297722
9090 -0.00567582153034207
9100 -0.0113445822836796
9110 -0.0162751549548923
9120 -0.0153007436577163
9130 -0.00595088298896549
9140 -0.00320256710576931
9150 -0.00434610049356716
9160 -0.00523865608455949
9170 -0.00898665563688447
9180 -0.00872728781413396
9190 -0.00893276532987175
9200 -0.0099074194868735
9210 -0.00937851140562008
9220 -0.00877390599966384
9230 -0.0117611290964069
9240 -0.0170069882176469
9250 -0.0234853036767843
9260 -0.024235401219818
9270 -0.0206210511820912
9280 -0.0101025732128361
9290 -0.0108734406719181
9300 -0.0199342625767741
9310 -0.0157704012199491
9320 -0.00939480852015646
9330 -0.00640447885328255
9340 -0.00534551600455377
9350 -0.0075598041811932
9360 -0.0130784836205118
9370 -0.00954910307142866
9380 -0.00756448181119068
9390 -0.0157887576008309
9400 -0.0244482053274993
9410 -0.0171422274861114
9420 -0.00886243158078181
9430 -0.013909431064467
9440 -0.0108527200817934
9450 -0.0157017891405111
9460 -0.0161357560011575
9470 -0.0181633521484504
9480 -0.0206786881557027
9490 -0.0131595911141554
9500 -0.0150303761708995
9510 -0.0156631935032546
9520 -0.0101506802123171
9530 -0.0168993197154998
9540 -0.0167706479441014
9550 -0.0137867595262826
9560 -0.00839208335098753
9570 -0.0213876827553454
9580 -0.0213042636179987
9590 -0.0118519251450739
9600 -0.0101736656818067
9610 -0.0124467671083827
9620 -0.0174667656359284
9630 -0.0233103663515122
9640 -0.0164394607552172
9650 -0.0145843281118543
9660 -0.0071500313967168
9670 -0.00837942925384077
9680 -0.00624230515815267
9690 -0.00345011941343053
9700 -0.00491508690396021
9710 -0.0193730275877385
9720 -0.0191661652397435
9730 -0.0147287779214482
9740 -0.0149507820410788
9750 -0.0116903445385081
9760 -0.00702795166314916
9770 -0.00765822479972055
9780 -0.0127612211403602
9790 -0.0128380979232698
9800 -0.0179501352951481
9810 -0.0155440750399051
9820 -0.00986512238519738
9830 -0.00812531824435199
9840 -0.0196194634795536
9850 -0.0236740223221496
9860 -0.029935619801231
9870 -0.016383984654045
9880 -0.0127842656386006
9890 -0.0137778814030087
9900 -0.0207224334640281
9910 -0.0182859048462728
9920 -0.0133923253033332
9930 -0.0108682190223975
9940 -0.0135776272634487
9950 -0.0228238009518711
9960 -0.0206888400385165
9970 -0.00848255628409015
};
\addlegendentry{batch size: 32}
\addplot [line width=2pt, color1]
table {%
0 0.388742719239952
10 0.0489962596580143
20 0.0238697338364392
30 0.00808503164417289
40 -0.00599127476112841
50 -0.00463833391894894
60 -0.0108536538322392
70 -0.0168064657849681
80 -0.0293413299578941
90 -0.0396585192023713
100 -0.0405877152510953
110 -0.0406762576554826
120 -0.0355366509343736
130 -0.0393018794226577
140 -0.0451729028989735
150 -0.0401627527075993
160 -0.043154009290829
170 -0.0439570557917523
180 -0.0481438386403897
190 -0.045105537693571
200 -0.0415060428511856
210 -0.0364554793583534
220 -0.0354758143357071
230 -0.0327529991567962
240 -0.0436198109453471
250 -0.0494428845835341
260 -0.0495562034782529
270 -0.0559373543755851
280 -0.0626635449792957
290 -0.0523161023761804
300 -0.0421857511997359
310 -0.0357459899850392
320 -0.0406978907086636
330 -0.0477511802451363
340 -0.0478419393708805
350 -0.0428790253775469
360 -0.0495497473751311
370 -0.0512682424806371
380 -0.0491349081979251
390 -0.0509730175226105
400 -0.0574004288554352
410 -0.0576768707082772
420 -0.0499483612911922
430 -0.0427218726529895
440 -0.0474122557588805
450 -0.0404293336421745
460 -0.0371491941876229
470 -0.0618974857130809
480 -0.0543144113156279
490 -0.053069476869905
500 -0.0436938023164453
510 -0.0493015038059286
520 -0.0466547789678486
530 -0.0459898447430119
540 -0.0467464777842206
550 -0.0415897547437554
560 -0.0256007883501212
570 -0.0346317164346843
580 -0.0441695105572603
590 -0.0430266790190797
600 -0.0307770506353802
610 -0.0325094777946526
620 -0.0396979868565199
630 -0.0366083963081471
640 -0.0347312557298474
650 -0.040009720058432
660 -0.0381928195042242
670 -0.0311540254035273
680 -0.0299698249606581
690 -0.0366076170620251
700 -0.0327500689356357
710 -0.026768164859447
720 -0.0316512590383453
730 -0.0333640685177691
740 -0.0391219783937972
750 -0.0283165081096571
760 -0.026451975344548
770 -0.0271896060837969
780 -0.029392473628192
790 -0.0299844427701335
800 -0.0261939429312499
810 -0.0245422862748386
820 -0.0262164777431976
830 -0.0309284115176604
840 -0.0298014879580615
850 -0.0240579900998038
860 -0.0258687676979598
870 -0.0297471896866296
880 -0.0330156115821438
890 -0.0326729433772243
900 -0.0307069860727964
910 -0.0248458880604077
920 -0.0250311698931837
930 -0.0260268467301216
940 -0.0262559135733377
950 -0.0231789275637894
960 -0.0236985074472925
970 -0.0288631173607383
980 -0.0311904520132025
990 -0.0330223312851327
1000 -0.0273355028177914
1010 -0.024946336002221
1020 -0.0267033352114031
1030 -0.0183701895324672
1040 -0.0213479800582366
1050 -0.0191639038942658
1060 -0.0195671748455276
1070 -0.013125894360382
1080 -0.0176471547429085
1090 -0.0232604541451538
1100 -0.0216317125502267
1110 -0.0269230425205662
1120 -0.0270949121015147
1130 -0.0263302926086375
1140 -0.0152603422880208
1150 -0.0174577111577523
1160 -0.0190756717294005
1170 -0.0198968637972771
1180 -0.0152000798671836
1190 -0.0152930891725482
1200 -0.0201182841746069
1210 -0.0150333443741629
1220 -0.0170450922085888
1230 -0.0121860479436909
1240 -0.0158981618832836
1250 -0.0181147957500888
1260 -0.0147804736325545
1270 -0.0132170523387144
1280 -0.0175387501416291
1290 -0.0191276062016204
1300 -0.0195144896519887
1310 -0.0123032934820476
1320 -0.0111798973863212
1330 -0.0136662783194337
1340 -0.00836168570695917
1350 -0.0175017612618721
1360 -0.00818243065061525
1370 -0.0108500042916593
1380 -0.010920334514346
1390 -0.0090281146045177
1400 -0.0165237080863855
1410 -0.0140399647987189
1420 -0.0127038124621741
1430 -0.00954019406109327
1440 -0.0109330095045003
1450 -0.0204124312628201
1460 -0.0169453584106643
1470 -0.0150069908743485
1480 -0.0100933697467881
1490 -0.00679547154571874
1500 -0.00818916381037311
1510 -0.0159315453599487
1520 -0.0138439393941225
1530 -0.0116406247259486
1540 -0.0177913854943078
1550 -0.0180073045519203
1560 -0.0224499001556243
1570 -0.0177529918471481
1580 -0.0118633923636904
1590 -0.0132021289929605
1600 -0.0101339877237617
1610 -0.0107787159478729
1620 -0.0144476798473016
1630 -0.0128545108119681
1640 -0.0119399632854748
1650 -0.0112467026280918
1660 -0.0123910109051728
1670 -0.0140500734615215
1680 -0.0107652903147434
1690 -0.00803479199029788
1700 -0.0111324898849595
1710 -0.00774896556955702
1720 -0.00584857809313995
1730 -0.0113506828947177
1740 -0.01114907332772
1750 -0.0105419815042849
1760 -0.0103459504064834
1770 -0.00664083286304854
1780 -0.00666517961997841
1790 -0.00955487595278294
1800 -0.0140326183934907
1810 -0.0105584865814402
1820 -0.00677108305291315
1830 -0.00716735593176672
1840 -0.0103844098303259
1850 -0.00873022732048563
1860 -0.010214348149204
1870 -0.00978132275583965
1880 -0.010822995852098
1890 -0.00931326071050472
1900 -0.0120976832897332
1910 -0.00677955163626837
1920 -0.0124981853099381
1930 -0.00698344906328578
1940 -0.00665325496431647
1950 -0.00824693553586875
1960 -0.0107178369897124
1970 -0.0150761214043971
1980 -0.0144107298077563
1990 -0.00599474062834007
2000 -0.00974045784562826
2010 -0.0082171360550005
2020 -0.00959365465180945
2030 -0.0109681611890609
2040 -0.0121231910006403
2050 -0.0106314527015697
2060 -0.00954852851988743
2070 -0.00970799406308421
2080 -0.00621677768265559
2090 -0.009383672852435
2100 -0.00817815100347042
2110 -0.00720803183944974
2120 -0.00439595286216304
2130 -0.00891213919726715
2140 -0.0209038306022299
2150 -0.0267419016441216
2160 -0.0198828392404372
2170 -0.0125333084569649
2180 -0.00387655292516611
2190 -0.00877031188915046
2200 -0.0112366403175706
2210 -0.0012880779294251
2220 -0.00672953767784509
2230 -0.00859711423261274
2240 -0.00886743938224248
2250 -0.00915106649401555
2260 -0.00691683969914183
2270 -0.00803027802688087
2280 -0.0073818458837512
2290 -0.00779603463235806
2300 -0.00393905001341152
2310 -0.0151252583246909
2320 -0.0133508607092744
2330 -0.0087472843288679
2340 -0.0020156770735062
2350 -0.00713233337103744
2360 -0.00857197735384162
2370 -0.0159686957231285
2380 -0.021529407113668
2390 -0.0261257324622061
2400 -0.0156995541051092
2410 -0.0052779268962163
2420 -0.00173085644184217
2430 -0.00449906444906508
2440 -0.0107838100598993
2450 -0.00930952670449406
2460 -0.00695394708406027
2470 -0.00618883342814266
2480 -0.0108881401719668
2490 -0.0168333558313958
2500 -0.01385800508965
2510 -0.010109275358545
2520 -0.00425468786665731
2530 -0.00449430807234832
2540 -0.0068262107208716
2550 -0.0150718725933317
2560 -0.0130563255621873
2570 -0.00382673435484908
2580 -0.00687926712065055
2590 -0.0109656811955412
2600 -0.00945381450679943
2610 -0.00779460047905661
2620 -0.000225498656434067
2630 -0.00522729543696099
2640 -0.00709775290077548
2650 -0.0110186043994174
2660 -0.0101984577690654
2670 -0.0108290019888893
2680 -0.01087361701452
2690 -0.0124682992661916
2700 -0.0118427712591164
2710 -0.0102544770654731
2720 -0.01117449515156
2730 -0.0127416687421595
2740 -0.00788735441273278
2750 -0.0129308316731247
2760 -0.00950073094054089
2770 -0.0123003697638727
2780 -0.00823295264705767
2790 -0.00660538586727764
2800 -0.00872096974983192
2810 -0.0111974354078904
2820 -0.00769963731310077
2830 -0.00797203043865738
2840 -0.00758446632154893
2850 -0.00525667904980822
2860 -0.00558033316700536
2870 -0.00630464852493257
2880 -0.00840899077056938
2890 -0.0121786333570767
2900 -0.0120515906479984
2910 -0.00820608198034173
2920 -0.00394399088857129
2930 -0.00373154030862409
2940 -0.0076031301820493
2950 -0.0104443592856608
2960 -0.0166010429034612
2970 -0.0192033911217237
2980 -0.0102992273067582
2990 -0.00708880628935936
3000 -0.0152534430089454
3010 -0.0235585679622097
3020 -0.0266503905786605
3030 -0.0153664017134846
3040 -0.00704424523211519
3050 -0.0114713668205416
3060 -0.00871691218667412
3070 -0.0101246787710804
3080 -0.00710457625204355
3090 -0.00481510073890544
3100 -0.00608161758918766
3110 -0.0050458517620398
3120 -0.010915908564831
3130 -0.0138595267799009
3140 -0.0108795191566082
3150 -0.0129145174364164
3160 -0.0147416845071427
3170 -0.00805771707063041
3180 -0.0105997784089471
3190 -0.0136075402862664
3200 -0.0114625583541855
3210 -0.0140232271644449
3220 -0.0109700432501359
3230 -0.0141498066782195
3240 -0.0134667428718689
3250 -0.0108786573015356
3260 -0.00819967554228225
3270 -0.00552162389497863
3280 -0.00489411322777995
3290 -0.00934136669116308
3300 -0.00770964214077681
3310 -0.00881439188621324
3320 -0.0081671479632188
3330 -0.0106592995695689
3340 -0.0104727801328235
3350 -0.0130637733100876
3360 -0.019099333596416
3370 -0.0199909135012815
3380 -0.0168434999323332
3390 -0.00898529616925585
3400 -0.0104621058463005
3410 -0.012233723881011
3420 -0.00833597462959794
3430 -0.00456696484310206
3440 -0.00406763030490104
3450 -0.00243468018431028
3460 -0.00890275774469228
3470 -0.0121255238140615
3480 -0.00746786171283371
3490 -0.00815356986015878
3500 -0.00785847547669634
3510 -0.00687796560501036
3520 -0.00590249460606249
3530 -0.0060320154598962
3540 -0.010406536584147
3550 -0.0128507637201668
3560 -0.00971290334801972
3570 -0.0126025874117179
3580 -0.0201112321668897
3590 -0.0178205689569627
3600 -0.0222033200124234
3610 -0.0179997669548661
3620 -0.0254344788884552
3630 -0.0201289608571403
3640 -0.0182116188312346
3650 -0.00574288479278968
3660 -0.00848171416355245
3670 -0.00648687531802119
3680 -0.00548192243788314
3690 -0.00498924874335873
3700 -0.00197734540305347
3710 -0.0035756492780153
3720 -0.00440940758735583
3730 -0.00626695656174232
3740 -0.00792207049076943
3750 -0.0123037437882946
3760 -0.00709556596451918
3770 -0.0080469812630617
3780 -0.0067284760811597
3790 -0.00369147980082272
3800 -0.0106520357116556
3810 -0.0128512389926982
3820 -0.0107266421705451
3830 -0.0029628152007516
3840 -0.00801223792788247
3850 -0.0132437834422655
3860 -0.00968812247434802
3870 -0.00732800335815899
3880 -0.00504653587455055
3890 -0.00584056407718095
3900 -0.0157814889930356
3910 -0.0164015428412661
3920 -0.00624863703944627
3930 -0.00602152484089659
3940 -0.00430722833702994
3950 -0.00941497649188953
3960 -0.0107319743359181
3970 -0.00454626015511177
3980 -0.012731520949604
3990 -0.0121557348683689
4000 -0.0118379060729635
4010 -0.0112066910520022
4020 -0.0103687670759018
4030 -0.00485851891051422
4040 -0.00919905744201577
4050 -0.0101389378735666
4060 -0.00906733075545387
4070 -0.00801366564204838
4080 -0.0105834039775511
4090 -0.00974021946513126
4100 -0.0103477426082576
4110 -0.00884582710343198
4120 -0.00357598861367868
4130 -0.00454797095278331
4140 -0.00471771740131352
4150 -0.00459586526352521
4160 -0.0101503769310189
4170 -0.0130307856303133
4180 -0.0111844067935841
4190 -0.0105931253758639
4200 -0.0110030879534569
4210 -0.0125201076356073
4220 -0.00959852300641461
4230 -0.00711902666844686
4240 -0.00798715769872325
4250 -0.0092131801065944
4260 -0.0138895898122894
4270 -0.0144680371479768
4280 -0.0117965781205588
4290 -0.00898941698333373
4300 -0.0122872041600631
4310 -0.0108003422835629
4320 -0.00974663424650434
4330 -0.00512393436342348
4340 -0.0112100725726389
4350 -0.0119418405843574
4360 -0.0148224269178448
4370 -0.0256890928886093
4380 -0.0284530844620421
4390 -0.0267772472967757
4400 -0.0125070046578097
4410 -0.00809328737892621
4420 -0.00743156589558101
4430 -0.00947294057341403
4440 -0.0158411233339944
4450 -0.0161126539685656
4460 -0.0152477809122776
4470 -0.0123176916105843
4480 -0.00966031389248199
4490 -0.00670610484718771
4500 -0.00419598040141731
4510 -0.00554259612077438
4520 -0.00734323888166537
4530 -0.00702358912970806
4540 -0.00442622945073356
4550 -0.0084362767123239
4560 -0.0125496075593811
4570 -0.00887173049895225
4580 -0.00749262827992227
4590 -0.00488487202473302
4600 -0.00174983385707207
4610 -0.00169867018784238
4620 -0.00677485686305272
4630 -0.012185493071953
4640 -0.0178477750825541
4650 -0.024769880660415
4660 -0.0285985384777536
4670 -0.0129404978842786
4680 -0.01268682026051
4690 -0.0135488480637176
4700 -0.0143327596217762
4710 -0.0122220380414982
4720 -0.0137928382952352
4730 -0.0108056207260768
4740 -0.0142807467081099
4750 -0.00869149012098553
4760 -0.00912770946508597
4770 -0.00785559996154875
4780 -0.00952427301713052
4790 -0.00738333883041485
4800 -0.00589440618085239
4810 -0.00813752775723542
4820 -0.0113762953676946
4830 -0.0145447734064355
4840 -0.0164088251969847
4850 -0.00976891819895172
4860 -0.0111379512190494
4870 -0.00802269698391511
4880 -0.0180673191801825
4890 -0.0189456853737246
4900 -0.0166617793535648
4910 -0.0125058664613657
4920 -0.0106269639753876
4930 -0.00836755108890771
4940 -0.00859380811543939
4950 -0.00768269501716868
4960 -0.00425114534337502
4970 -0.00404238064918618
4980 -0.00732969372142865
4990 -0.0117148249654129
5000 -0.0211605185317891
5010 -0.0224276180029726
5020 -0.0207067895626379
5030 -0.0175583046149088
5040 -0.0137050906261076
5050 -0.0182773705666841
5060 -0.0105301178335691
5070 -0.00890112506330615
5080 -0.006535950916776
5090 -0.00595271158973974
5100 -0.00814395372621068
5110 -0.0112632060574505
5120 -0.00598490238991991
5130 -0.0173366024088448
5140 -0.0212905413781534
5150 -0.016718174252943
5160 -0.00903287295225641
5170 -0.00454304555549065
5180 -0.0042177033033153
5190 -0.00485248345847491
5200 -0.00318879722006012
5210 -0.00369194639117588
5220 -0.00682350298526821
5230 -0.00945363592929063
5240 -0.00569660328323267
5250 -0.00642655805351013
5260 -0.00450185789572498
5270 -0.006054986478127
5280 -0.00551798675875566
5290 -0.00744638889329697
5300 -0.00603544069616066
5310 -0.0120406284196765
5320 -0.0118695746105805
5330 -0.013023447589599
5340 -0.0117525038922242
5350 -0.0110531898343114
5360 -0.0189354808871071
5370 -0.019075851179241
5380 -0.0138383019242887
5390 -0.00702191950575961
5400 -0.00517397901610999
5410 -0.0079932513318489
5420 -0.0104177225273821
5430 -0.00874164070552237
5440 -0.0086807620049618
5450 -0.00828249403257813
5460 -0.00675924416270461
5470 -0.00759488781889681
5480 -0.00594411866347949
5490 -0.00922930994148895
5500 -0.00710808167998732
5510 -0.00457237423175985
5520 -0.00709606468328833
5530 -0.0117901924608119
5540 -0.0116881328459636
5550 -0.00793057503305289
5560 -0.011726907482623
5570 -0.00900999265775901
5580 -0.0119678840231698
5590 -0.0188460088442255
5600 -0.0171049531612648
5610 -0.0106004319417799
5620 -0.0101507780145481
5630 -0.0127045421102668
5640 -0.0118411183172278
5650 -0.0109335203359899
5660 -0.00813652396484977
5670 -0.0114793627759985
5680 -0.00914389030469656
5690 -0.00996851546157861
5700 -0.00887861170964976
5710 -0.0150386716410994
5720 -0.0127405135941608
5730 -0.00917797098052341
5740 -0.0161237006857282
5750 -0.0161430971886635
5760 -0.0105617588854743
5770 -0.00895180553774587
5780 -0.00802472228809669
5790 -0.0108760279621294
5800 -0.0155093445316397
5810 -0.0165812289962952
5820 -0.0159761414489044
5830 -0.00825840447127993
5840 -0.00947895442622132
5850 -0.01623668530858
5860 -0.016926317019342
5870 -0.0136139225459812
5880 -0.0113379368739881
5890 -0.00791824334160604
5900 -0.0081325592654529
5910 -0.00835938518292429
5920 -0.00779805535175567
5930 -0.00516278798533833
5940 -0.02243809771702
5950 -0.0316970357015176
5960 -0.0179657395768779
5970 -0.0123493720450324
5980 -0.00432565295301182
5990 -0.00724931459319613
6000 -0.0122564768004241
6010 -0.019013037473542
6020 -0.0111114900114729
6030 -0.0169284292290551
6040 -0.0111946511356073
6050 -0.00765333128875044
6060 -0.00648922094128993
6070 -0.0106189459697858
6080 -0.00996406154373982
6090 -0.00700996773926753
6100 -0.0063670049212112
6110 -0.00992648053918643
6120 -0.00927256422538472
6130 -0.00870827979642184
6140 -0.00755142748423183
6150 -0.0114605197788787
6160 -0.0116852540073627
6170 -0.00897510108546492
6180 -0.007371450508861
6190 -0.00554145030160543
6200 -0.013712556166756
6210 -0.0114200115369785
6220 -0.00464190335461334
6230 -0.00853086206121142
6240 -0.00961436249816
6250 -0.00693039675010401
6260 -0.00602299749390417
6270 -0.00869716388828532
6280 -0.00976538344092311
6290 -0.013224780962711
6300 -0.0180054788918433
6310 -0.0155357013814772
6320 -0.0105754616273327
6330 -0.00576815835275613
6340 -0.00570787829620511
6350 -0.00564290765771956
6360 -0.00284082654783614
6370 -0.00357111278664202
6380 -0.00436920221241192
6390 -0.00412380973136727
6400 -0.00713494890211378
6410 -0.00785801411150738
6420 -0.00815152615796004
6430 -0.00960096418448487
6440 -0.00821970213098847
6450 -0.00358991607392185
6460 -0.00305477041057636
6470 -0.00604466185321353
6480 -0.00708092161498388
6490 -0.00943963036951279
6500 -0.00908761468840262
6510 -0.00804675179528676
6520 -0.00934687341985553
6530 -0.0123542752590575
6540 -0.0108147572459386
6550 -0.00878794490110611
6560 -0.0127514267044274
6570 -0.014397673968109
6580 -0.00983756982503022
6590 -0.00518654037071118
6600 -0.0103581964880444
6610 -0.00898740675012613
6620 -0.00617361858442553
6630 -0.00369544926865913
6640 -0.00624349322296923
6650 -0.00980908923957438
6660 -0.00986629308536591
6670 -0.00804226016460784
6680 -0.00580889459751962
6690 -0.0109194362480898
6700 -0.0105036794996945
6710 -0.0121036244710305
6720 -0.0066190617993478
6730 -0.00555104631964122
6740 -0.004812066338615
6750 -0.00406718654013284
6760 -0.00544510425040161
6770 -0.0205687286974877
6780 -0.0222068346798394
6790 -0.0306274989301994
6800 -0.0163168258192825
6810 -0.014498949296132
6820 -0.00990064113487362
6830 -0.0102157952980225
6840 -0.0128595978208798
6850 -0.0148838349976525
6860 -0.0116405094182892
6870 -0.0115585504248434
6880 -0.0113676880175487
6890 -0.00837316270358892
6900 -0.0182912027450606
6910 -0.0236899835653344
6920 -0.0134022117915088
6930 -0.0137513846180713
6940 -0.00833543210525523
6950 -0.00245650743107426
6960 -0.00454353800318811
6970 -0.00560547662997577
6980 -0.0107580328384699
6990 -0.0163222053596705
7000 -0.0119692963855159
7010 -0.0123662531041029
7020 -0.0101031074420336
7030 -0.0076618889915067
7040 -0.00363772785362703
7050 -0.0051989662850648
7060 -0.00833448021769837
7070 -0.0144524821523612
7080 -0.0105099118234443
7090 -0.00838620888967572
7100 -0.0297240833316307
7110 -0.031236573892285
7120 -0.0381510428632823
7130 -0.0141530933497086
7140 -0.0195703956195713
7150 -0.0115336167125547
7160 -0.00893590662928083
7170 -0.0054804045446234
7180 -0.00383022655109947
7190 -0.00717936611423188
7200 -0.0128880665965255
7210 -0.0137926072429466
7220 -0.0185897611452234
7230 -0.0154221541742597
7240 -0.014365821894518
7250 -0.0118740942600516
7260 -0.0142063094354582
7270 -0.0141239015749056
7280 -0.010303275314191
7290 -0.00965276174783413
7300 -0.0102767193122916
7310 -0.0149465993687376
7320 -0.0134515832966224
7330 -0.00424705882296735
7340 -0.0105065178790451
7350 -0.0105482450241583
7360 -0.00688778014382675
7370 -0.00685828736842038
7380 -0.00777501928746396
7390 -0.00746635032505574
7400 -0.00612858879645771
7410 -0.00727543880508328
7420 -0.0110493457113039
7430 -0.0101879939202848
7440 -0.00675593216348637
7450 -0.00631281317234079
7460 -0.0102723068519049
7470 -0.010756673348993
7480 -0.00879479806119615
7490 -0.00452772192842834
7500 -0.00694198523291183
7510 -0.0127566596754543
7520 -0.0120522688128569
7530 -0.0132803307035436
7540 -0.00770533375577152
7550 -0.00931463143446033
7560 -0.00861888372912976
7570 -0.00390078970017399
7580 -0.00561421787820577
7590 -0.00870168194575166
7600 -0.00765701454424891
7610 -0.0138790221510383
7620 -0.0115286851893163
7630 -0.0175567610167081
7640 -0.0176650493492064
7650 -0.0151550517631687
7660 -0.012315690432326
7670 -0.00671443764928577
7680 -0.00662305173232569
7690 -0.00512927941067394
7700 -0.00461287339674479
7710 -0.00402414193924349
7720 -0.00706092973276558
7730 -0.00774044500347378
7740 -0.00661366322246287
7750 -0.00272744427012507
7760 -0.00315667114600762
7770 -0.00519465832726876
7780 -0.00655062932024928
7790 -0.00703925962211828
7800 -0.00572283016161525
7810 -0.00689373233428841
7820 -0.00737254558439871
7830 -0.00464005033567102
7840 -0.00630278251325862
7850 -0.00994165860111415
7860 -0.0210043338197105
7870 -0.0189283193257591
7880 -0.0156973681954758
7890 -0.00832146213600549
7900 -0.00825745666110629
7910 -0.00859629565933161
7920 -0.0147679703860688
7930 -0.0173587712619504
7940 -0.0117439385248525
7950 -0.00987656615649705
7960 -0.0110711105939987
7970 -0.0113883300193155
7980 -0.00639561007073455
7990 -0.00754531395232794
8000 -0.00865662462113882
8010 -0.0130108951498845
8020 -0.0135370503364517
8030 -0.0111213845768222
8040 -0.011758983974952
8050 -0.0125108764379203
8060 -0.0110413918476911
8070 -0.0115627531110052
8080 -0.0118911467284221
8090 -0.00801955270572117
8100 -0.00750974166654142
8110 -0.00501496303394034
8120 -0.00800804288741982
8130 -0.0159059273246114
8140 -0.0166194164693626
8150 -0.0155436893220487
8160 -0.011464544991569
8170 -0.00676758513555181
8180 -0.00747885206930828
8190 -0.010239773468933
8200 -0.0110154116798737
8210 -0.00837252913261716
8220 -0.00689805838734935
8230 -0.00618563858961578
8240 -0.015327167112305
8250 -0.0144685321441019
8260 -0.0249281836780948
8270 -0.0266644547814163
8280 -0.0207195878279628
8290 -0.01653989362202
8300 -0.0112904138202387
8310 -0.00727977124635092
8320 -0.0067658761234638
8330 -0.00589069483303966
8340 -0.00873096469699317
8350 -0.00912916853987258
8360 -0.00751508894838505
8370 -0.00986618963901486
8380 -0.0126120549416056
8390 -0.0131289220209471
8400 -0.0108525792388703
8410 -0.0112214076345719
8420 -0.00893052904314564
8430 -0.01119317060356
8440 -0.010032142516313
8450 -0.00611238162708857
8460 -0.00750730113263732
8470 -0.00860950353232238
8480 -0.00930628924080627
8490 -0.0101659420121392
8500 -0.0142720330665144
8510 -0.0108080164231676
8520 -0.00531896927259156
8530 -0.00458209732456049
8540 -0.00563179188608816
8550 -0.00771173111716016
8560 -0.0143951325161322
8570 -0.013566144214139
8580 -0.00773341745770628
8590 -0.0175182215282521
8600 -0.0182847134633922
8610 -0.0148162445079551
8620 -0.00962569702789678
8630 -0.00932925026255691
8640 -0.00810448958042789
8650 -0.00767613812637494
8660 -0.00453627597095614
8670 -0.00575116740761543
8680 -0.00929137655927044
8690 -0.0102850365101264
8700 -0.0119870409251843
8710 -0.0106009665947742
8720 -0.00868934061267899
8730 -0.00672697963439541
8740 -0.004447765822903
8750 -0.00456257753159002
8760 -0.0148888124730693
8770 -0.0134406285771584
8780 -0.0140201347604139
8790 -0.00374938651837533
8800 -0.00516166053747802
8810 -0.00430381702669673
8820 -0.00908920011531186
8830 -0.00856861332658433
8840 -0.00961596178339709
8850 -0.00926425901357552
8860 -0.00795453026550232
8870 -0.00486342768320115
8880 -0.00370237246810872
8890 -0.00599801301619941
8900 -0.00594238281084123
8910 -0.00880572549177918
8920 -0.0110300017804922
8930 -0.028778317433689
8940 -0.0271808203071851
8950 -0.0260093446056373
8960 -0.0130961813890112
8970 -0.0144485701487882
8980 -0.0139722769833406
8990 -0.0110343248418045
9000 -0.0100214410444641
9010 -0.00431858779179255
9020 -0.00691427267504581
9030 -0.00902787818669316
9040 -0.00994577992607107
9050 -0.00957999214545643
9060 -0.00747373767840343
9070 -0.0079131832052128
9080 -0.00670943270779178
9090 -0.00565977190245638
9100 -0.0112600032219908
9110 -0.0138561602153298
9120 -0.012874136296229
9130 -0.0055187456628275
9140 -0.00320256710576931
9150 -0.00429071189090994
9160 -0.00514980873165683
9170 -0.0055078896011693
9180 -0.00530132457360149
9190 -0.00538041049457805
9200 -0.00851353792972224
9210 -0.00797672377407669
9220 -0.00782120829810323
9230 -0.0107187165696414
9240 -0.0154632628965901
9250 -0.0188852311456301
9260 -0.0198569311707234
9270 -0.0140473156098671
9280 -0.00734835445977594
9290 -0.00739380615693485
9300 -0.015840453805908
9310 -0.0124072240719636
9320 -0.00910955780981504
9330 -0.00640447885328255
9340 -0.00534551600455377
9350 -0.0075598041811932
9360 -0.0128075187502122
9370 -0.00927813820112913
9380 -0.00648403180047384
9390 -0.0122629432332876
9400 -0.0185451835546193
9410 -0.0144436300741715
9420 -0.00853547752724087
9430 -0.0119943959451603
9440 -0.00925682987055079
9450 -0.014087821374645
9460 -0.0153154787698782
9470 -0.0172243846403119
9480 -0.0201018884249027
9490 -0.0130320772182843
9500 -0.0136046600617355
9510 -0.0125352925382259
9520 -0.00828994095341944
9530 -0.0165923037529738
9540 -0.0164758747931789
9550 -0.0134919863753602
9560 -0.00800597967996378
9570 -0.0196950624984186
9580 -0.0198314907638973
9590 -0.0113947927376276
9600 -0.010164358437152
9610 -0.0124374598637281
9620 -0.0168321552482629
9630 -0.0207969008033734
9640 -0.0145254952638905
9650 -0.0125716411759123
9660 -0.00705130995210149
9670 -0.00825764474212621
9680 -0.00621924209105341
9690 -0.00340853068500216
9700 -0.00449796594824267
9710 -0.00766295401213652
9720 -0.00787321261985906
9730 -0.0127038200708449
9740 -0.0145424581400728
9750 -0.0111615758960394
9760 -0.00655723564199609
9770 -0.00676840452282362
9780 -0.00867227745467395
9790 -0.00794221204314895
9800 -0.014927904269398
9810 -0.0144155129392722
9820 -0.00889951391531566
9830 -0.00802000144278316
9840 -0.0144008441832224
9850 -0.0184391732456669
9860 -0.0245952717994561
9870 -0.016236374398696
9880 -0.0127842656386006
9890 -0.0137778814030087
9900 -0.0198900574584502
9910 -0.0174535288406949
9920 -0.0133923253033332
9930 -0.0108682190223974
9940 -0.0129034237986969
9950 -0.0120415907193668
9960 -0.010580833270764
9970 -0.00848255628409015
};
\addlegendentry{batch size: 64}
\addplot [line width=2pt, color2]
table {%
0 0.459551269265733
10 0.0603324908180742
20 0.0339740821250558
30 0.0135177028958014
40 0.000395984316637623
50 0.00174629641212903
60 -0.00266953893026823
70 -0.00775935410870261
80 -0.0105708811290037
90 -0.0133280121819166
100 -0.0119465033546567
110 -0.0145096384370709
120 -0.0159758259396767
130 -0.0174075943335947
140 -0.0175377239572299
150 -0.0160655962929559
160 -0.020416408314959
170 -0.0198775556631699
180 -0.0176486561921456
190 -0.0144561639284666
200 -0.0129374903634789
210 -0.0163864456900774
220 -0.0151517969992847
230 -0.0163864657081058
240 -0.0234209379063668
250 -0.0256620492683987
260 -0.0258373649678515
270 -0.027282739467305
280 -0.0296634438897763
290 -0.0282733849199894
300 -0.0288252410660971
310 -0.0244477917268068
320 -0.0300646189901113
330 -0.0342869472090433
340 -0.034519136638753
350 -0.033819385996826
360 -0.0371868083420713
370 -0.0347395267298407
380 -0.0333624369128438
390 -0.0285550067094437
400 -0.0314559524005927
410 -0.0347146759706573
420 -0.0306078874261561
430 -0.0278609423672856
440 -0.0275685183644407
450 -0.0213666438611983
460 -0.0207433013315313
470 -0.0363855303988726
480 -0.029904471267464
490 -0.0307314130820623
500 -0.0352405956028792
510 -0.0312465979799561
520 -0.0264924603025372
530 -0.0227156028289268
540 -0.0294000736034671
550 -0.026156520339003
560 -0.023760206634125
570 -0.030626517138476
580 -0.0346795326052106
590 -0.0351759178305858
600 -0.0255220545027657
610 -0.0317867916304715
620 -0.0307605208990486
630 -0.0265918654428654
640 -0.0296564952941353
650 -0.0357237330033009
660 -0.034171630017505
670 -0.0269132344035495
680 -0.0290620550046577
690 -0.034493397819051
700 -0.0277787520019704
710 -0.022866565527782
720 -0.0279510849068364
730 -0.0318680793788603
740 -0.0372584227317454
750 -0.027710393196356
760 -0.026451975344548
770 -0.0271896060837969
780 -0.0291276704808103
790 -0.0288112515216788
800 -0.0250207516827952
810 -0.0236338981737655
820 -0.0262164777431976
830 -0.0279578401341335
840 -0.0268309165745347
850 -0.0220221677955349
860 -0.0238877716076143
870 -0.0277167369428577
880 -0.0326963811935951
890 -0.0313189127955833
900 -0.0287049194137878
910 -0.0231135951365216
920 -0.0234386406722486
930 -0.0244343175091865
940 -0.0254753704035485
950 -0.0231789275637894
960 -0.0236985074472925
970 -0.0288631173607383
980 -0.0256186272883976
990 -0.027243005834667
1000 -0.0271280020921306
1010 -0.0243720901542434
1020 -0.0256284650605452
1030 -0.0177998017788055
1040 -0.0207775923045749
1050 -0.0191639038942658
1060 -0.0195671748455276
1070 -0.013125894360382
1080 -0.0164106008861841
1090 -0.0210414507087949
1100 -0.0194127091138678
1110 -0.0220823023959683
1120 -0.0222541719769168
1130 -0.0214895524840395
1140 -0.0152603422880208
1150 -0.0174577111577523
1160 -0.0190756717294005
1170 -0.0196588171873761
1180 -0.0149620332572826
1190 -0.0150550425626472
1200 -0.0201182841746069
1210 -0.0150333443741629
1220 -0.0170450922085888
1230 -0.0121860479436909
1240 -0.0158981618832836
1250 -0.0181147957500888
1260 -0.0142341147743783
1270 -0.0126706934805382
1280 -0.0175387501416291
1290 -0.0181926079478864
1300 -0.0185794913982547
1310 -0.0123032934820476
1320 -0.0111798973863212
1330 -0.0136662783194337
1340 -0.0083055223428032
1350 -0.0174455978977162
1360 -0.00818243065061525
1370 -0.0108500042916593
1380 -0.010920334514346
1390 -0.0090281146045177
1400 -0.0156765666919032
1410 -0.0131928234042367
1420 -0.0115406560061523
1430 -0.0092241789995537
1440 -0.0109330095045003
1450 -0.0204124312628201
1460 -0.0169453584106643
1470 -0.0150069908743484
1480 -0.0100933697467881
1490 -0.00679547154571874
1500 -0.00818916381037311
1510 -0.0159315453599487
1520 -0.0138439393941225
1530 -0.0116406247259486
1540 -0.0147808613354257
1550 -0.0149967803930383
1560 -0.0174473529414073
1570 -0.0147801982616702
1580 -0.0108826218335474
1590 -0.0122304917671989
1600 -0.00916235049800021
1610 -0.0107787159478729
1620 -0.0126883856126608
1630 -0.0110952165773273
1640 -0.010180669050834
1650 -0.0112467026280918
1660 -0.0123910109051729
1670 -0.0140500734615215
1680 -0.0107652903147434
1690 -0.00803479199029787
1700 -0.00999255551316579
1710 -0.00660903119776328
1720 -0.00584857809313996
1730 -0.0113506828947177
1740 -0.01114907332772
1750 -0.0105419815042848
1760 -0.0103459504064834
1770 -0.00664083286304855
1780 -0.0044970547219336
1790 -0.00738675105473812
1800 -0.0118644934954459
1810 -0.0105584865814402
1820 -0.00677108305291314
1830 -0.0071673559317667
1840 -0.0103844098303259
1850 -0.00873022732048562
1860 -0.0102143481492039
1870 -0.0086535932719508
1880 -0.00969526636820917
1890 -0.00931326071050471
1900 -0.0120976832897332
1910 -0.00677955163626836
1920 -0.0122716365471157
1930 -0.00675690030046333
1940 -0.00642670620149402
1950 -0.00824693553586878
1960 -0.0107178369897124
1970 -0.0125661430883445
1980 -0.0119007514917037
1990 -0.00599474062834005
2000 -0.00974045784562825
2010 -0.0058584275832971
2020 -0.00723494618010607
2030 -0.00760073836059228
2040 -0.0111144766438751
2050 -0.00945710685309759
2060 -0.00707548153655119
2070 -0.00723494707974796
2080 -0.00466538558754417
2090 -0.00783228075732357
2100 -0.00817815100347041
2110 -0.00720803183944974
2120 -0.00439595286216303
2130 -0.00753015191836393
2140 -0.014051249134619
2150 -0.0193415878236134
2160 -0.0138201970798067
2170 -0.0124889928379395
2180 -0.00387655292516611
2190 -0.00321535786420831
2200 -0.00568168629262842
2210 -9.44109061004672e-05
2220 -0.00672953767784508
2230 -0.00859711423261272
2240 -0.00799019352694019
2250 -0.00827382063871325
2260 -0.00603959384383954
2270 -0.00648189188107989
2280 -0.00583345973795021
2290 -0.00660129960044488
2300 -0.00393905001341153
2310 -0.0101197306136256
2320 -0.00822663924912061
2330 -0.00404740051209381
2340 -0.00185487439028211
2350 -0.0057811746696015
2360 -0.00722081865240568
2370 -0.00964911891414558
2380 -0.0120271222678863
2390 -0.014008509620907
2400 -0.00873595390770795
2410 -0.00393635371728828
2420 -0.00173085644184217
2430 -0.00449906444906509
2440 -0.00595309097674749
2450 -0.00441348403449258
2460 -0.00611666359472928
2470 -0.00560898444181186
2480 -0.00912523294720298
2490 -0.0116028128995509
2500 -0.00829026057766987
2510 -0.00701243104182393
2520 -0.00375710477474157
2530 -0.00399672498043258
2540 -0.0049784357969533
2550 -0.0118552386518629
2560 -0.00927945774142183
2570 -0.00215475140039488
2580 -0.00631414801526498
2590 -0.00638777507483639
2600 -0.00514636382855054
2610 -0.00373651422960493
2620 0.000186259389080339
2630 -0.00226423514732109
2640 -0.00393884241426909
2650 -0.00684865220589898
2660 -0.0044682419944647
2670 -0.00433976964902325
2680 -0.00806703380279198
2690 -0.00850891663537752
2700 -0.00769915914120136
2710 -0.00726855551990349
2720 -0.00755772205419005
2730 -0.0065293810275625
2740 -0.00356424108775866
2750 -0.00877742354310345
2760 -0.00678166356507759
2770 -0.00658313000631727
2780 -0.00334453091868485
2790 -0.0045313941467974
2800 -0.00582129404948365
2810 -0.00829775970754217
2820 -0.00700867247869223
2830 -0.00649067458389099
2840 -0.00608631276765093
2850 -0.00504155049257529
2860 -0.00530816628574044
2870 -0.00580315116657528
2880 -0.00680302981060184
2890 -0.00505047190323343
2900 -0.00529029745253384
2910 -0.00514522988092134
2920 -0.00279956677746107
2930 -0.0022199315056583
2940 -0.00372956432055989
2950 -0.00429036691211777
2960 -0.0066438218023911
2970 -0.00828018853151232
2980 -0.00648990805324927
2990 -0.00442005775176802
3000 -0.00407846083706044
3010 -0.00575035800728472
3020 -0.00659217009587532
3030 -0.00706709858125125
3040 -0.00514722822957275
3050 -0.00670072458186856
3060 -0.00488404227621764
3070 -0.00546043029391024
3080 -0.00441172358842466
3090 -0.00297034337355052
3100 -0.00403162618705877
3110 -0.00310473559477781
3120 -0.00348324126448445
3130 -0.00425034240373836
3140 -0.0060267231664997
3150 -0.00574635400842309
3160 -0.00559870068649892
3170 -0.00243970568957917
3180 -0.00568319227005788
3190 -0.00574526096734372
3200 -0.00530837730689106
3210 -0.00501599943339465
3220 -0.0047859876603785
3230 -0.00580171235398504
3240 -0.00709325647661377
3250 -0.00604725614712205
3260 -0.00481307653233484
3270 -0.00388114959649946
3280 -0.0018415296526666
3290 -0.00447450237981443
3300 -0.00265131033223005
3310 -0.00490506563807175
3320 -0.00291954883118303
3330 -0.00467767126216244
3340 -0.00536594950306146
3350 -0.00739866131422915
3360 -0.00894919317991295
3370 -0.0100279633729411
3380 -0.00818836373828741
3390 -0.00647000491089579
3400 -0.00369877801772782
3410 -0.00284412279643833
3420 -0.00177921794086368
3430 -0.00319375097348581
3440 -0.00303201888181247
3450 -0.000156244210439908
3460 -0.00402064830462833
3470 -0.00592423959317647
3480 -0.00326649482748949
3490 -0.00533144801590066
3500 -0.00550089236016866
3510 -0.00532821838384625
3520 -0.00426636062769701
3530 -0.00436150395699495
3540 -0.00362938610396198
3550 -0.00495545456397042
3560 -0.004314863003593
3570 -0.00338594102510539
3580 -0.00449518405255858
3590 -0.00243659789632247
3600 -0.0040224166648429
3610 -0.00678279842513111
3620 -0.0105226778017298
3630 -0.00428929163956495
3640 -0.00412479180826834
3650 -0.00369157164945071
3660 -0.00646259665154908
3670 -0.00431609690212088
3680 -0.0023702425794505
3690 -0.00239788165761373
3700 -5.97951837852226e-05
3710 -0.00250604976174791
3720 -0.00244043702531304
3730 -0.00260952277075822
3740 -0.00347873894037372
3750 -0.00342431238141247
3760 -0.00140727943640285
3770 -0.00297019424853977
3780 -0.00337931960331457
3790 -0.00150785635287163
3800 -0.00609413572979031
3810 -0.00584721551848683
3820 -0.00408364490995883
3830 -0.00189102051298242
3840 -0.00172745965193369
3850 -0.00354908509980175
3860 -0.00280422034753277
3870 -0.00367536995899338
3880 -0.0035205226594235
3890 -0.00444860699250188
3900 -0.00477803349741374
3910 -0.00420663608631994
3920 -0.00316117859293744
3930 -0.00201517610992635
3940 -0.0023936437997303
3950 -0.00373546677629968
3960 -0.00422554309898675
3970 -0.00221847252257989
3980 -0.00685345207516726
3990 -0.00531411606041461
4000 -0.00380203002936914
4010 -0.00396037555718418
4020 -0.00337395302194414
4030 0.00054554153597485
4040 -0.00245407122534692
4050 -0.00302749931308777
4060 -0.0019363463107557
4070 -0.00286522764251142
4080 -0.00458591958916821
4090 -0.00419446997290041
4100 -0.00507994483472875
4110 -0.00470494890794574
4120 -0.00172991250047028
4130 -0.00299146843434549
4140 -0.00192348788109279
4150 -0.00148888664771904
4160 -0.00318542209182659
4170 -0.00438199688360214
4180 -0.0031391660836555
4190 -0.0045922783369496
4200 -0.00371395307840867
4210 -0.00332099013512507
4220 -0.00126547357583106
4230 -0.00161310190486506
4240 -0.00178286754502885
4250 -0.00224948246899258
4260 -0.00366933874751731
4270 -0.00253124331204029
4280 -0.00301012673180681
4290 -0.0034980370347179
4300 -0.0035062634755865
4310 -0.00209612227295984
4320 -0.00135048431366504
4330 -0.00196060268588904
4340 -0.00500734660079779
4350 -0.00546444108411292
4360 -0.00398988466928334
4370 -0.00532728140143698
4380 -0.00346255949011365
4390 -0.00326105296371826
4400 -0.00360536095701272
4410 -0.00237155738856709
4420 -0.00334941862664062
4430 -0.00290390941884048
4440 -0.00369679266547383
4450 -0.00307638493020688
4460 -0.00568879198904827
4470 -0.00496860011480239
4480 -0.00341390749504699
4490 -0.00193889303487728
4500 -0.00171754219953677
4510 -0.00278972442410384
4520 -0.00226523744103299
4530 -0.00249489665024781
4540 -0.00095928812224306
4550 -0.00154049306677089
4560 -0.00257651364405856
4570 -0.00299837988197016
4580 -0.00275630383371091
4590 -0.00206354456312595
4600 -0.000850526876525438
4610 -0.000440265335026983
4620 -0.00320252052072964
4630 -0.00390259814559158
4640 -0.00384255284622106
4650 -0.00435655124958495
4660 -0.00424658885505416
4670 -0.00205906771252612
4680 -0.000983334563084757
4690 -0.00190109716665089
4700 -0.00203142951422409
4710 -0.00307753833095534
4720 -0.00363457200481933
4730 -0.00344308626009215
4740 -0.00358919296233361
4750 -0.0018074695581515
4760 -0.00225825682153568
4770 -0.00140989373837237
4780 -0.00242457342269707
4790 -0.00298188054836024
4800 -0.00104085834336969
4810 -0.00205178198371239
4820 -0.00199996070115788
4830 -0.00334211145013035
4840 -0.00379258688275697
4850 -0.00107667992555589
4860 -0.00199616041798082
4870 -0.00206250320596898
4880 -0.00381197226197551
4890 -0.00170881255879358
4900 -0.00248093157762983
4910 -0.00247092707119243
4920 -0.00169359569087277
4930 -0.00158100129771909
4940 -0.00176271906575323
4950 -0.0014526897566049
4960 -0.00168079489222923
4970 -0.00206207520530896
4980 -0.00239672339242208
4990 -0.00339368980774897
5000 -0.00451076038103944
5010 -0.00450544931931011
5020 -0.00261279772694231
5030 -0.000801747713456699
5040 -0.00295970652800449
5050 -0.00470998410341993
5060 -0.00261592570109685
5070 -0.00338636262926573
5080 -0.00286413437178274
5090 -0.00272401161247799
5100 -0.00299948470508152
5110 -0.00281070889751984
5120 -0.00032297767401146
5130 -0.00223668184747925
5140 -0.00276358425409408
5150 -0.002562156430815
5160 -0.0025579344459273
5170 -0.00205822963559655
5180 -0.00155505922240883
5190 -0.00152293312228896
5200 -0.000313326675027359
5210 -0.000803120083248438
5220 -0.00289945848648129
5230 -0.00248639691265433
5240 -0.000500899773979323
5250 -0.0021525387769642
5260 -0.00238805223426727
5270 -0.00262484342509797
5280 -0.00125969673268362
5290 -0.00235113135615167
5300 -0.00148048416889222
5310 -0.000903705801541126
5320 -0.00138944141237958
5330 -0.00354539323827248
5340 -0.00344966985591487
5350 -0.00376555997458359
5360 -0.003610962170002
5370 -0.00131839836625544
5380 -0.0010959100521018
5390 -0.000635084464300092
5400 -0.00141484579018815
5410 -0.00131667168675121
5420 -0.00158073223375943
5430 -0.0012981257631067
5440 -0.00216710899362781
5450 -0.00359514529332174
5460 -0.00310884010385802
5470 -0.00191969157221536
5480 -0.000965178322805016
5490 -0.0040815517454101
5500 -0.00239292214947202
5510 -0.000877564411200692
5520 -0.001203833893063
5530 -0.00157299396306983
5540 -0.00146506377467343
5550 -0.00167637867862714
5560 -0.0024552636092473
5570 -0.00182730294574859
5580 -0.00171395531110263
5590 -0.00217165201820885
5600 -0.00306581658116557
5610 -0.00249972369520067
5620 -0.000700543667804595
5630 -0.00118231805371309
5640 -9.61073535428211e-05
5650 -0.000986415486174572
5660 -0.00139002792939807
5670 -0.00129825179955081
5680 -0.000680847445429934
5690 -0.00105757493445767
5700 -0.000951126766648867
5710 -0.00111041564026841
5720 -0.000616647528708709
5730 -0.000669440979457953
5740 -0.00220249791030654
5750 -0.00271576953135556
5760 -0.00230576430427142
5770 -0.00171371492399561
5780 -0.00129104132594926
5790 -0.00114638249679261
5800 -0.00123671188999748
5810 -0.00107544502787016
5820 -0.00190677404823262
5830 -0.00208426716395667
5840 -0.00204448064478631
5850 -0.00192562382425369
5860 -0.00251171391424666
5870 -0.00168024299062412
5880 -0.0027696089267907
5890 -0.00126271500766957
5900 -0.000747532743287518
5910 -0.000956604628725654
5920 -0.00185673329323064
5930 -0.00223135295808241
5940 -0.00536609770093426
5950 -0.005479266907019
5960 -0.00156683484860626
5970 -0.00166757436145668
5980 -0.00134696739134445
5990 -0.000927655863275852
6000 -0.00187400855657831
6010 -0.00427333918051232
6020 -0.00238791253760589
6030 -0.00264051054187146
6040 -0.00141906504769551
6050 -0.00042275331234548
6060 -0.0025278223115743
6070 -0.00212915063755129
6080 -0.00324041174540804
6090 -0.00185898856191043
6100 -0.00159263624874398
6110 -0.00254493695155859
6120 -0.00157867220358375
6130 -0.00103144847345297
6140 -0.00099203474484446
6150 -0.00149033504917466
6160 -0.00202742612366386
6170 -0.00264282942745689
6180 -0.00164216452955785
6190 -0.000910742544652144
6200 -0.0015354742527754
6210 -0.00103209552781459
6220 -0.000648801761357018
6230 -0.00085955553884695
6240 -0.00156851818648711
6250 -0.00157044175562215
6260 -0.00107270845844579
6270 -0.00119908304827426
6280 -0.00196010128667312
6290 -0.00184586646381851
6300 -0.00273821227596394
6310 -0.00355851434757644
6320 -0.00218324162475554
6330 -0.00160190038055416
6340 -0.00120730129831704
6350 -0.00117168348274257
6360 -0.000746136833517736
6370 -0.00155100607287231
6380 -0.00112030259299507
6390 -0.0011718393419626
6400 -0.00162359785727793
6410 -0.00178127014219643
6420 -0.00173496433565056
6430 -0.00134370658862984
6440 -0.000676599758064867
6450 -0.000175582083100927
6460 -0.00073379090316614
6470 -0.00129076287275224
6480 -0.00026095941692779
6490 -0.00157184314683724
6500 -0.00229840156397505
6510 -0.00216967894971228
6520 -0.00143745219023719
6530 -0.00142850778621947
6540 -0.00164230213714547
6550 -0.00108428152051434
6560 -0.000930220543546151
6570 -0.00106486607061111
6580 -0.00101724620714838
6590 -0.00139207617378639
6600 -0.00150895107479811
6610 -0.00100901198408813
6620 -0.000773254109374699
6630 -0.00095760348844153
6640 -0.00067820040398574
6650 -0.000840131156189461
6660 -0.00121665766870601
6670 -0.00155459686938895
6680 -0.00105976319497852
6690 -0.00153280749293467
6700 -0.000901495605746575
6710 -0.00130027013967023
6720 -0.00144239162162192
6730 -0.000857850661097944
6740 -0.000665373310142286
6750 -0.000801723055422653
6760 -0.00081306714282342
6770 -0.00155411132186892
6780 -0.00114577882781252
6790 -0.00503321380329582
6800 -0.00361713695017272
6810 -0.00112422792343513
6820 -0.000733672979020433
6830 0.000924230860424389
6840 -0.000653300402491996
6850 -0.0020756792156114
6860 -0.00204779846997257
6870 -0.00110761186557978
6880 -0.00272208406517054
6890 -0.00172651662567015
6900 -0.00224548095961214
6910 -0.00369929490490466
6920 -0.00267443667551403
6930 -0.00152252705451391
6940 -0.000629583194292813
6950 -1.03442715945234e-05
6960 -0.00161928091249981
6970 -0.0016202328869223
6980 -0.00194353179513848
6990 -0.00295874441061229
7000 -0.000485866338176744
7010 -0.000543415101462997
7020 -0.000264850227742556
7030 -0.000566111655585486
7040 -0.000586582804604208
7050 -0.00147330714257588
7060 -0.00186329217069823
7070 -0.00241862669330981
7080 -0.00145963304988124
7090 -0.00130336142607456
7100 -0.0015912073080819
7110 -0.00208840806097503
7120 -0.00305781997233027
7130 -0.00045161231425577
7140 -0.000989427188671299
7150 -0.000548150503642089
7160 -0.00126768296686899
7170 -0.000605181707736738
7180 -0.000463492977018175
7190 -0.000721303357900198
7200 -0.00112907593018575
7210 -0.000739668168164242
7220 -0.00149598146633775
7230 -0.00147308168228649
7240 -0.00118682670529892
7250 -0.000763856915774549
7260 -0.00102672110926234
7270 -0.00147321838008927
7280 -0.00175753974665559
7290 -0.000747120372639736
7300 -0.00129222977842196
7310 -0.000960087330540641
7320 -0.000693680319378671
7330 9.10354755720074e-05
7340 -0.00127791929312885
7350 -0.00168188634539899
7360 -0.00105603474160844
7370 -0.0015053937018806
7380 -0.00118184321539862
7390 -0.00101885028690018
7400 -0.000987219036251683
7410 -0.000907520104050411
7420 -0.00128555392622509
7430 -0.000961360136227597
7440 -0.000676710972696165
7450 -0.000403392063188756
7460 -0.00058470170830082
7470 -0.00194901886111199
7480 -0.00229101557492015
7490 -0.00169759117373774
7500 -0.00196628648627359
7510 -0.00119844621228886
7520 -0.000671962707347121
7530 -0.000698188736994582
7540 -0.000654638800046985
7550 -0.000596150437515203
7560 -0.000782830584337047
7570 -0.000576197802251592
7580 -0.000846406470887544
7590 -0.00185868504256866
7600 -0.00206725898218714
7610 -0.00266236587762476
7620 -0.00153969705089985
7630 -0.00142784504029665
7640 -0.00169285677957579
7650 -0.00188688440529904
7660 -0.00122789914888634
7670 -0.000588187151375925
7680 -0.000856611828621872
7690 -0.000715007674492778
7700 -0.00067910119997316
7710 -0.000538106514069636
7720 -0.00117574713997323
7730 -0.00151295708374689
7740 -0.000768044132917668
7750 -0.000112819045108168
7760 4.80898922816442e-05
7770 -0.000491834066775775
7780 -0.000958287832850322
7790 -0.00153332254198475
7800 -0.00130079577811386
7810 -0.00185220004658161
7820 -0.00132574357803012
7830 -0.00113003490016205
7840 -0.00140402521404801
7850 -0.000828046409710325
7860 -0.00246190949592511
7870 -0.00110591929158613
7880 -0.000987216146268064
7890 -0.00154725542720852
7900 -0.00141364831022748
7910 -0.00115535813814053
7920 -0.00184471459725272
7930 -0.00209479884603363
7940 -0.000732570157267715
7950 -0.00201112015661967
7960 -0.00275483497733363
7970 -0.0024165860111997
7980 -0.000562144701892649
7990 -0.00102535839820557
8000 -0.00112022949872116
8010 -0.000824699312567914
8020 -0.00165201955312315
8030 -0.00460058334791881
8040 -0.00426794897689406
8050 -0.00382596085408152
8060 -0.00199934621095652
8070 -0.00120925719192717
8080 -0.000628666686543296
8090 -0.000280527499715597
8100 -0.000910941053403756
8110 -0.00131063170193112
8120 -0.000947346748537325
8130 -0.00189934384886707
8140 -0.00129795122313868
8150 -0.00127689824644301
8160 -0.00105285959475758
8170 -0.000631110684759084
8180 -0.000380081033084002
8190 -0.00111334455375259
8200 -0.00200946107387806
8210 -0.00234422703497208
8220 -0.00247284232903469
8230 -0.00134833098989014
8240 -0.00357540936462983
8250 -0.00135663225979276
8260 -0.000906522041683876
8270 -0.00149933105921808
8280 -0.00281421816126153
8290 -0.0032764962842458
8300 -0.00176108041513569
8310 -0.000503658988262845
8320 -0.00141015272735693
8330 -0.000726240366043787
8340 -0.00120624740612839
8350 -0.00142197258726905
8360 -0.00087645520777007
8370 -0.00139521066691717
8380 -0.00108071012423682
8390 -0.00108194844489391
8400 -0.00215058713087264
8410 -0.0015918781339197
8420 -0.00128393442681114
8430 -0.00151803608267463
8440 -0.000858162353893793
8450 -0.000345798801303096
8460 -0.00037657539503486
8470 -0.000521580796411758
8480 -0.0011486718807368
8490 -0.0010006177366501
8500 -0.000996853266079616
8510 -0.00104753027858147
8520 -0.00103801309046432
8530 -0.000229319312621663
8540 -0.000647895359872535
8550 -0.000716796906913482
8560 -0.00205509080474475
8570 -0.00141782713305554
8580 -0.000926759578705979
8590 -0.00161410277465873
8600 -0.00151687867295213
8610 -0.00141681091413198
8620 -0.00105204822887507
8630 -0.00148033744337323
8640 -0.00091862663723009
8650 -0.000868760839426317
8660 -0.000678567023807031
8670 -0.000103394257825231
8680 0.000323227496356274
8690 -0.000411387281793887
8700 -0.0011723801535267
8710 -0.0012186366139872
8720 -0.000761673364646297
8730 -0.00101137342520348
8740 -0.00100750382433072
8750 -0.00101598704640985
8760 -0.0011302820780815
8770 -0.00133665553794285
8780 -0.00084454101269466
8790 -0.000517346682294469
8800 -0.000375066106628022
8810 -9.87934301043977e-05
8820 -0.000462641043317836
8830 -0.000217160692358449
8840 -0.000472315472584693
8850 -0.000497174631440024
8860 -0.000566502746608494
8870 -0.000307157927802774
8880 -0.000600500299697469
8890 -0.000618172444010621
8900 -0.000642417289266239
8910 -0.000834031814624996
8920 -0.00175183194691712
8930 -0.00179588138318135
8940 -0.000830445993608061
8950 -0.00113423794402865
8960 -0.00103192220183411
8970 -0.00128542290085795
8980 -0.00127450186341656
8990 -7.40304951323235e-05
9000 -0.000165678655223094
9010 -0.000184181476042413
9020 -0.00121455668707527
9030 -0.00158425204533352
9040 -0.00133714331063408
9050 -0.00108527345536838
9060 -0.000757079460343055
9070 -0.00031248070304017
9080 -1.8389761773103e-05
9090 -0.0005342411776982
9100 -0.000917024249355946
9110 -0.000895152463160741
9120 -0.00160064584493984
9130 -0.000840164106515772
9140 -0.000784080196004283
9150 -0.000133149994254439
9160 -0.000936351810567499
9170 -0.00158786138475081
9180 -0.00127908586275496
9190 -0.000797786863131624
9200 -0.000638157906400466
9210 -0.000675917336738296
9220 -0.0008447363592809
9230 -0.00107419269561293
9240 -0.00148762360917296
9250 -0.00108127651415182
9260 -0.00121237142236379
9270 -0.000458639569933776
9280 -0.000544610594762068
9290 -0.000691395332584181
9300 -0.000840421411515021
9310 -0.000508733397280951
9320 -0.00110979994198654
9330 -0.00138772060271889
9340 -0.00106306702750263
9350 -0.000987547421772834
9360 -0.00124341298397734
9370 -0.000899578101598281
9380 -0.0012670791542101
9390 -0.00174582260811969
9400 -0.00165766600694455
9410 -0.00107065526844389
9420 -0.00168600541112067
9430 -0.00161126468539601
9440 -0.00121660728234045
9450 -0.000873287578815303
9460 -0.000719918202304726
9470 -0.00146822262385045
9480 -0.00149367701942966
9490 -0.000991986234877493
9500 -0.000424213115048164
9510 -0.000550815824764133
9520 -0.000174725157882383
9530 -0.00046886953475962
9540 -0.000629945918875547
9550 -0.000990369960777743
9560 -0.000979160436176484
9570 -0.00173306231213179
9580 -0.0019153549804372
9590 -0.00136441695770929
9600 -0.00171993835067939
9610 -0.00176526451863789
9620 -0.00167121487064677
9630 -0.00147947386760352
9640 -0.00104446254670864
9650 -0.000980139734924427
9660 -0.000712303581323224
9670 -0.00128526848765922
9680 -0.000604820144839202
9690 -0.000466321645978888
9700 -0.000686743448783208
9710 -0.000966983802057291
9720 -0.00101536194695343
9730 -0.00170445236587373
9740 -0.00164628931907735
9750 -0.00121042945899417
9760 -0.000507692021293658
9770 -0.000784244614450898
9780 -0.00107862445226342
9790 -0.000877339905253872
9800 -0.000644391109424342
9810 -0.000895282173788257
9820 -0.00114820757741269
9830 -0.000996953117959162
9840 -0.00177378172927223
9850 -0.00187671908887936
9860 -0.0027260328758101
9870 -0.00156833404780452
9880 -0.00234957725234037
9890 -0.00170241305736801
9900 -0.00372630043562312
9910 -0.00165267321630426
9920 -0.0015683961943658
9930 -0.000168200950017133
9940 -0.00157940681542773
9950 -0.00101619551501943
9960 -0.00155299594619136
9970 -0.00143051555276133
};
\addlegendentry{batch size: 128}
\addplot [line width=2pt, color3]
table {%
0 0.494006048765435
10 0.101349442024312
20 0.0448112696968932
30 0.0157029664890979
40 0.00464566217738138
50 0.00432472407080184
60 0.00111425518112753
70 0.00130646493397762
80 0.00443562137624667
90 0.00222988436374635
100 0.000569081067251318
110 -0.0016855722523178
120 -0.00153364992054776
130 -0.00237260621884161
140 -0.00179288652671858
150 -0.000454966522856921
160 -0.00308949132850103
170 -0.00354991236192291
180 -0.00125901128626538
190 0.00242449916836449
200 0.00343028214483638
210 0.000751086355658117
220 -0.000486304203341206
230 -0.00239970298989647
240 -0.00643877533084378
250 -0.00630244267784292
260 -0.0049117920659819
270 -0.00406250591488515
280 -0.00556442421926477
290 -0.00297148671297691
300 -0.00584570723624893
310 -0.00489796592082712
320 -0.00575507216778988
330 -0.00581072264020122
340 -0.00793621094976288
350 -0.00935212902547846
360 -0.00995566637297998
370 -0.009487401571796
380 -0.00858943993845969
390 -0.0056498590341107
400 -0.00488716491550349
410 -0.00515071687220711
420 -0.006149634490464
430 -0.00440753905239148
440 -0.00417860058259294
450 -0.00268054497540902
460 -0.00254943636763073
470 -0.00926296470260013
480 -0.00423285599198607
490 -0.0058251713125037
500 -0.00754608539965375
510 -0.00419771324791668
520 -0.00127950881119773
530 -0.0018965112008398
540 -0.00906341103166469
550 -0.00802886491395569
560 -0.00941317751808668
570 -0.0118065769862127
580 -0.0105698791933733
590 -0.00912679280620495
600 -0.00720013518656458
610 -0.0124984895109122
620 -0.00963063604536273
630 -0.00689278370609287
640 -0.00701732506322941
650 -0.0102363971226913
660 -0.00723728874111458
670 -0.00371618827076929
680 -0.00961778376734827
690 -0.0147552214241102
700 -0.0113191584885979
710 -0.00854276472694153
720 -0.0100889941140651
730 -0.00912929245544159
740 -0.0112766969794692
750 -0.0087859820058013
760 -0.00988934333402107
770 -0.0137564860214091
780 -0.016316618738479
790 -0.0146908996085947
800 -0.0101851074076203
810 -0.0122415351663458
820 -0.015645551109942
830 -0.0104539919483403
840 -0.0057511218992169
850 -0.00445397371721576
860 -0.00831193948448753
870 -0.0120986577671156
880 -0.0157002045189223
890 -0.0147237872511346
900 -0.0101054060809226
910 -0.00692780825093005
920 -0.00911761553222494
930 -0.00949042715806954
940 -0.0135062154870191
950 -0.0133743463715699
960 -0.0105616459563727
970 -0.0104348482564332
980 -0.00882372026094544
990 -0.0132669376598413
1000 -0.0144028838911585
1010 -0.0106552607070651
1020 -0.0107589268633758
1030 -0.00681049870637566
1040 -0.0083918536234176
1050 -0.00847238354170059
1060 -0.00887914795390217
1070 -0.00696106271129195
1080 -0.00686338188118784
1090 -0.00673584584716258
1100 -0.006630825854677
1110 -0.0122476471709321
1120 -0.0135467426081505
1130 -0.0126267674785335
1140 -0.010499484571951
1150 -0.011311207811412
1160 -0.00980142586841033
1170 -0.00881183439853689
1180 -0.00880371277994153
1190 -0.00861103731287748
1200 -0.0145001249978292
1210 -0.0116995042811853
1220 -0.011041907413805
1230 -0.00737156512998585
1240 -0.00903238655094268
1250 -0.0111125917510958
1260 -0.00832075906929481
1270 -0.00913715254973632
1280 -0.0107514904892582
1290 -0.00702672027274394
1300 -0.00764985882403987
1310 -0.0082235534867242
1320 -0.00595809644473375
1330 -0.00983931050310328
1340 -0.0039331474038512
1350 -0.0103653669737867
1360 -0.00340150347860513
1370 -0.00614959967509101
1380 -0.00679638083422521
1390 -0.00704557178866391
1400 -0.013644576108221
1410 -0.0112438566194768
1420 -0.00607901759581529
1430 -0.00452311664144745
1440 -0.0070302254664753
1450 -0.0157460050448425
1460 -0.0130232588605933
1470 -0.0109653621040161
1480 -0.00670933899709685
1490 -0.00488125108376191
1500 -0.0066144192727162
1510 -0.0145695235786742
1520 -0.0115439034913884
1530 -0.00853514682636551
1540 -0.00957344957875305
1550 -0.0110243595465151
1560 -0.0095935062250102
1570 -0.00616270344466333
1580 -0.00575024766208085
1590 -0.0102108933934374
1600 -0.00719928519310893
1610 -0.00964855849290408
1620 -0.00929717608689189
1630 -0.00621022532854901
1640 -0.00505341718471091
1650 -0.00921330280006943
1660 -0.0109641609157841
1670 -0.00980358205756309
1680 -0.00566728996087339
1690 -0.00466164436201542
1700 -0.00666736290430881
1710 -0.00516377819119582
1720 -0.0051289505644818
1730 -0.00967704097510316
1740 -0.00860287701012678
1750 -0.00867297806151953
1760 -0.00802171563510499
1770 -0.00466470508939495
1780 -0.00254488241230947
1790 -0.00348563634494046
1800 -0.0070271947019115
1810 -0.00784297545240589
1820 -0.00414750529936794
1830 -0.00595307406883661
1840 -0.0083971029593346
1850 -0.00735952263932733
1860 -0.00882837134009059
1870 -0.00557535202864264
1880 -0.0048425245313112
1890 -0.00533012717079857
1900 -0.00837239019022925
1910 -0.00322097979547462
1920 -0.00740338280185943
1930 -0.00379098320272666
1940 -0.00365558439285839
1950 -0.00662813004892425
1960 -0.00809986667932979
1970 -0.00686718876069976
1980 -0.00647225184944436
1990 -0.00318873332717424
2000 -0.00520967284095386
2010 -0.000194775792922191
2020 -0.0020491533579818
2030 -0.00107385255293769
2040 -0.00454809133926709
2050 -0.00300558264800517
2060 -0.00132494473488848
2070 -0.00182906293708648
2080 -0.00260295946709498
2090 -0.00534223723252808
2100 -0.00441568429066948
2110 -0.0028384614892757
2120 -0.00279434489037941
2130 -0.00390598434921208
2140 -0.00764922361629005
2150 -0.0074646633544596
2160 -0.00295806064495055
2170 -0.00474124405115345
2180 -0.00310853165944447
2190 -0.000151368238381958
2200 -0.00174546224264192
2210 0.00106411136720451
2220 -0.00471269818044498
2230 -0.00568406596941864
2240 -0.00459619639732451
2250 -0.00538632669135644
2260 -0.00328423591743015
2270 -0.0013053166567745
2280 -0.000518034519589621
2290 -0.00355077949958489
2300 -0.00235098887089406
2310 -0.00382652448073497
2320 -0.00224423468987245
2330 -0.00065484538232996
2340 0.000585640013523122
2350 -0.000989857612211849
2360 -0.00238797343290789
2370 -0.00365830441385544
2380 -0.00782703156315357
2390 -0.00683254665929744
2400 -0.00493278278462731
2410 -0.00113663407142658
2420 0.000153231988223146
2430 -0.00149605918348434
2440 -0.00137729759499221
2450 -0.000335791196158751
2460 -0.00242208156730095
2470 -0.00212928483690674
2480 -0.00416144080023393
2490 -0.00494148992289172
2500 -0.00312064880324827
2510 -0.00345955720437532
2520 -0.00163146876422035
2530 -0.00127588526465419
2540 -0.00128807090688534
2550 -0.00521106264628017
2560 -0.00318624943144241
2570 0.00215112665196743
2580 -0.00121212953359736
2590 -7.16756288722076e-05
2600 -0.00101179739734028
2610 0.000284919930659541
2620 0.00132541404051502
2630 -0.000415634556313099
2640 -0.00100595916285244
2650 -0.00340052496617193
2660 -0.00181421206014078
2670 -0.0016332778379672
2680 -0.0024874467190147
2690 -0.00331747059770511
2700 -0.00268139354517462
2710 -0.00236881304656622
2720 -0.00228081109991963
2730 -0.00315863354853253
2740 -0.00216366360468758
2750 -0.0060356487305304
2760 -0.00254770454504869
2770 -0.00159036665265855
2780 0.000277529788315088
2790 -0.000939085012418995
2800 -0.000813191228094711
2810 -0.00183290045400853
2820 -0.00250981588189188
2830 -0.0023417377760782
2840 -0.00261822150695521
2850 -0.0022856922900786
2860 -0.00189980539832353
2870 -0.00244077026849456
2880 -0.00397630296415811
2890 -0.00134116307482446
2900 -0.00101433134505435
2910 -0.000690748409727868
2920 0.00151644519411933
2930 0.000931023705982331
2940 -0.000368986157053127
2950 -0.00157698640351144
2960 -0.00193428491448032
2970 -0.00309515478875986
2980 -0.00160046845478188
2990 -0.000587245568448025
3000 -0.00152604111748667
3010 -0.000774177162194563
3020 -0.00139497684436462
3030 -0.00128365399428412
3040 -0.00146725535124196
3050 -0.001271360734015
3060 -0.000366974940210949
3070 -0.000462344557403013
3080 -0.000629142559311735
3090 5.53156075253325e-05
3100 -0.000503232536218388
3110 0.000367125849630267
3120 0.000273423706539343
3130 -0.000380041452477224
3140 -0.00207801634573955
3150 -0.00149454923014193
3160 -0.00125766837176981
3170 0.000975502642852277
3180 -0.00253476718198534
3190 -0.00258171266608194
3200 -0.00180290016393359
3210 -0.000993743695124753
3220 -0.000927079440308896
3230 -0.00125848593512342
3240 -0.00170251993015322
3250 -0.000933856535613905
3260 -0.000434269978210864
3270 -0.000505125166593863
3280 0.00134471697417102
3290 -0.000660635984739742
3300 0.000277813420660112
3310 -0.0025219723710906
3320 -0.000681240116505746
3330 -0.00138776287770185
3340 -0.000132303150024566
3350 -0.000310176965754553
3360 -0.00120960145831021
3370 -0.00170909021314244
3380 -0.000726019643218532
3390 -0.00154924154196598
3400 -0.000514022319606457
3410 -0.000349287840548008
3420 0.000810852694639007
3430 -6.19129874492896e-05
3440 6.25983938510749e-05
3450 0.00147555932173263
3460 -0.000611053069352517
3470 -0.00201351687483672
3480 -0.00129707542864109
3490 -0.00189951180270527
3500 -0.00100708669915438
3510 -0.000706440254351899
3520 0.000360622590666063
3530 -0.000689054142860528
3540 -0.00232090164280729
3550 -0.00274474678201842
3560 -0.000976176666893297
3570 0.000342821720752903
3580 -0.000888980960215692
3590 0.000852964937243875
3600 -0.00153986110134423
3610 -0.00233483559310877
3620 -0.0051557855441661
3630 -0.000756665446358802
3640 -0.000218361299796897
3650 0.000211827338494292
3660 -0.00138162577520577
3670 -0.000138563239354593
3680 0.00135591031537755
3690 0.000400584636153932
3700 0.00267701055375665
3710 0.000502283878212721
3720 0.000176268628402003
3730 -0.000187915351070834
3740 -0.000894334657152349
3750 -0.00026544237675326
3760 0.001023458816726
3770 -0.000288596653880447
3780 -0.000606964885017187
3790 0.000723429058566052
3800 -0.00433989537704626
3810 -0.00445346962536441
3820 -0.00283803241562515
3830 0.000854003488833812
3840 0.000295918166258905
3850 -0.00121094896331988
3860 -0.000553777596878974
3870 -0.00130311081614626
3880 -0.000816894719129295
3890 -0.000993755823928269
3900 -0.00204533836299817
3910 -0.0013647809164973
3920 -0.00094802254450768
3930 -0.000126499231788752
3940 0.000295111857513392
3950 0.000368212919582231
3960 5.28564313148858e-05
3970 0.000547323405276991
3980 -0.00303647810910397
3990 -0.00162015572857383
4000 -6.00865875732695e-05
4010 -0.000411243755522634
4020 -0.000440376765614299
4030 0.00130697016736135
4040 0.000428213800115724
4050 0.000672547984045288
4060 0.00165747127761755
4070 0.000556520428313837
4080 -0.00114531175147671
4090 -0.0018190278594473
4100 -0.00278793779145442
4110 -0.00174205686483177
4120 0.00190342028811528
4130 0.000645965074609687
4140 -7.11333986320144e-05
4150 -0.000176013837825776
4160 -0.000561041257362085
4170 -0.0012523156027208
4180 -0.000518662017249842
4190 -0.00161434690838705
4200 -0.00148888865460272
4210 -0.00136266997478889
4220 -0.000393348364536906
4230 0.000132104780045276
4240 0.000325622842763011
4250 0.000683980535883601
4260 -0.00165387126506096
4270 -0.00156479064540274
4280 -0.0019470530024425
4290 -0.00138581082646891
4300 -0.00129328490034435
4310 -0.000514512742538096
4320 8.70998904549045e-06
4330 -0.000204104254305992
4340 -0.000572496570876103
4350 -0.00189112659846961
4360 -0.00385771540170253
4370 -0.00389872644581396
4380 0.000395584594018087
4390 0.000853602430135826
4400 -0.000668412290538542
4410 0.00049064588387304
4420 -0.000199680536743279
4430 0.0007838017116389
4440 0.00183897402119727
4450 0.00167585151637469
4460 -0.00036505786923454
4470 0.000341480979325288
4480 -4.10319666254193e-05
4490 -0.000509061625427265
4500 -0.000788301419265173
4510 -0.00179738047863887
4520 -0.00167671822921493
4530 -0.00199222781049091
4540 -0.000146294476262729
4550 0.00053213073013651
4560 -0.000133656107715345
4570 -0.000948765400208145
4580 -0.000545319898343858
4590 6.11024111843994e-06
4600 0.000578180294495626
4610 0.000819465818325092
4620 -0.000929811711577878
4630 -0.00159791137552559
4640 -0.00204299248720341
4650 -0.00123377939346289
4660 -0.00144032110372971
4670 -0.000623173224142242
4680 0.00062944754767577
4690 8.1992330125529e-05
4700 -0.000550843342800213
4710 -0.00146903814074932
4720 -0.00219882915221705
4730 -0.00150073787685
4740 -0.00206293495898526
4750 -0.000302326652185755
4760 -0.000276561017132897
4770 0.00018958782173086
4780 -0.000950366135296899
4790 -0.00129351151333428
4800 -0.000524398795570647
4810 -0.000582246546862152
4820 0.000171839104955635
4830 -0.000903491051015998
4840 -0.00252820186492229
4850 -0.000956008110671241
4860 -0.00245223940837765
4870 -0.000822871628913917
4880 -0.000682305641070461
4890 0.000806847946207677
4900 0.000145479762020901
4910 -0.00096578441181044
4920 -0.000772919622547122
4930 -0.000664687604019817
4940 -0.000949455080643187
4950 -0.000615714519273277
4960 -0.000464037770399994
4970 -0.000589706452848622
4980 -0.000338980039517762
4990 -0.000432261327734018
5000 -0.0010021238257114
5010 -0.00173163012094329
5020 -0.00132110816690076
5030 0.000265638737858571
5040 -0.000279501978235675
5050 -0.00271677077576418
5060 -0.00165041848488052
5070 -0.000411908639550362
5080 -2.56023983402294e-05
5090 -0.000516346159415508
5100 -0.000670336620686074
5110 0.000574584780648216
5120 0.00114951069494315
5130 -0.000316880694862251
5140 -0.00107381074192727
5150 -0.000780048678614216
5160 -0.000415227928658402
5170 1.01815834624029e-05
5180 0.000405181509588596
5190 0.000149431006563439
5200 0.000836565286848619
5210 -0.00105171994263096
5220 -0.00207567763581445
5230 -0.00165517807706947
5240 0.000207938728160254
5250 -0.00102342090238704
5260 -0.00084800880297098
5270 -0.000876133565245456
5280 -0.000103760646126032
5290 -0.00110704349545369
5300 -0.000596260258910376
5310 -0.000808509870445553
5320 -0.00116631319753342
5330 -0.00243889201587757
5340 -0.00158057369911924
5350 1.45703427331126e-05
5360 -0.00262388461158389
5370 -0.00138075049873505
5380 -0.000880415258791195
5390 0.00117358860125652
5400 0.000495136396817063
5410 -0.00074532985968724
5420 -0.00141678594618115
5430 -0.00106412889658249
5440 -0.000671662996115217
5450 -0.00122107792770904
5460 -0.000984133047205096
5470 0.000504031327480583
5480 0.00135069694342562
5490 -0.00115827730138463
5500 -0.00123034595014801
5510 -0.000762559037855692
5520 -0.000315369888666805
5530 -8.35551470041537e-05
5540 -0.000395591083902995
5550 -0.000667636819932992
5560 -0.00153382272196939
5570 -0.00101235439932828
5580 -0.000741410867496465
5590 -0.00095917740929727
5600 -0.00134076218021219
5610 -0.00051172221167028
5620 0.000844303504428922
5630 -0.000153187270673023
5640 -0.00063363672301999
5650 -0.00147301742784383
5660 -9.19109524828508e-05
5670 -0.000179176640951025
5680 -0.000212994208551596
5690 -0.000472181814662135
5700 -0.00230293433621457
5710 -0.00300454522319505
5720 -0.00210415142801521
5730 -0.00077745415842346
5740 -0.000670207920758191
5750 -0.00133134757704058
5760 -0.0011889744752191
5770 -0.00121146973120225
5780 0.000154463357849626
5790 -0.000180379344299656
5800 -0.000559594918442708
5810 -0.00187195062577685
5820 -0.00260268602166582
5830 -0.00155714934255274
5840 -0.000857125614437899
5850 -0.000957223384786156
5860 -0.00147984984144549
5870 -0.000118836822682281
5880 -0.00244204154648427
5890 -0.00183079977451557
5900 -0.00125771854465773
5910 -0.00079241762218902
5920 -0.00106208659496649
5930 -0.000366050414024931
5940 -0.000690546396811007
5950 -0.000303623838322772
5960 0.000901291843372513
5970 0.000729570545413245
5980 0.000258211823543411
5990 0.000802083722670565
6000 -0.000253808046444179
6010 -0.00137298319581646
6020 0.000155109996771244
6030 7.8034671835777e-05
6040 0.000354735127338676
6050 0.00109487486801979
6060 -0.000701566113283505
6070 -0.000759325018059208
6080 -0.0010475650193387
6090 0.000181156482396942
6100 0.000157166519543547
6110 -0.0013350013742577
6120 -0.0011214672230527
6130 -0.000780031928807758
6140 -0.000427012728479913
6150 -0.000862635771152036
6160 -0.00106317588494644
6170 -0.00073409760498907
6180 5.10199684099823e-05
6190 8.20178265790621e-05
6200 -0.000960185827297725
6210 -0.000515474108633044
6220 -7.82694644317414e-05
6230 -0.00143815840030024
6240 -0.00192044593898298
6250 -0.000524934111533534
6260 -0.000262597654280217
6270 -0.000321387148573397
6280 -0.000825491593682413
6290 -0.00161158421856392
6300 -0.00235761445226296
6310 -0.00244152382637178
6320 -0.00167587081420592
6330 -0.00105740039866724
6340 -0.000150620687035923
6350 -4.39314466035783e-05
6360 0.000297660507982097
6370 -0.000506807291810354
6380 -6.16548511892856e-05
6390 0.000248603266308966
6400 -0.000365750633558719
6410 -0.000982300371789167
6420 -0.00112862891998532
6430 -0.000951156825964654
6440 -0.000511692519424856
6450 0.000496661464141832
6460 0.000127489038437743
6470 -0.000696650986450284
6480 -0.000386504533114298
6490 -0.00105707759002897
6500 -0.00090337036910829
6510 -0.000407211408243145
6520 -0.000103268907139453
6530 -1.83727553541779e-05
6540 -0.000507223559696506
6550 0.000124241208541098
6560 0.000538038735622944
6570 -0.000209836667384494
6580 -0.000395793071490798
6590 -0.00063397257789696
6600 -0.000760608212618361
6610 -0.00132470742150922
6620 -0.00109243659724802
6630 -0.00086320591485961
6640 -2.86373035572484e-05
6650 -0.000194465995331064
6660 -0.000410028455044342
6670 -0.000688347730644427
6680 -0.00128570745223395
6690 -0.00224799987395274
6700 -0.00139449900312891
6710 -0.00103643848944531
6720 -0.000794964973575358
6730 -0.000865748198053183
6740 -0.000753240312970246
6750 -0.000154488388537882
6760 -0.000358560044584794
6770 -0.0012121391239013
6780 -0.00118035149089021
6790 -0.00225740852643613
6800 -0.000488120659788531
6810 -0.00175568163262994
6820 -0.00165308274402634
6830 0.000156309508768122
6840 0.000793267965086275
6850 -0.000391466587835372
6860 -0.0018547804294968
6870 -0.00197969646721065
6880 -0.00163582189110239
6890 -0.000752401864232852
6900 -0.00162011913971812
6910 -0.0023696151384775
6920 -0.00085600554814426
6930 0.000954975869371521
6940 0.00154118136851558
6950 0.00110135113033212
6960 -0.000669036225410619
6970 -0.000351405047444178
6980 -0.000562851184056659
6990 -0.00154978948324527
7000 0.000170710940794212
7010 0.000825551617980112
7020 0.000667341363634823
7030 0.000541527410040349
7040 -0.000283731285059711
7050 -0.00138217138445211
7060 -0.00158918840491669
7070 -0.00193204395422736
7080 -0.00148410119318594
7090 -0.00191277659062403
7100 -0.00252238122425243
7110 -0.00151341161237006
7120 -0.000365230499366416
7130 0.00150600778611206
7140 0.000852312548771438
7150 0.000590354255202864
7160 0.000515290629081323
7170 0.000731061827169239
7180 0.000179016823389768
7190 -0.000225408644170152
7200 -0.0011407439373572
7210 -0.000515081743333544
7220 0.00018274575858027
7230 0.00023480693031959
7240 -7.89995112466928e-05
7250 -0.000663139546576441
7260 -0.000707588869031277
7270 -0.000943529830738309
7280 -0.0015037838876794
7290 -0.000984110031338875
7300 -0.000217363097546411
7310 0.000740522440071455
7320 0.000629674541590951
7330 0.000372762792588514
7340 -0.00045224025696369
7350 -0.000731895338824751
7360 -0.00012606357194912
7370 -0.00030101056678735
7380 -0.000470608214635196
7390 -0.000583199808059386
7400 -0.000145567226924325
7410 -0.000613245315071993
7420 -0.00170213126250308
7430 -0.00172235799565907
7440 -0.00100305498306628
7450 -0.000102384325183167
7460 -0.000357242687107363
7470 -0.000325119741966709
7480 -0.000536422040300317
7490 -0.000423939233153307
7500 -0.000641065963262322
7510 -0.000675446060112829
7520 -0.00149377998482286
7530 -0.00160591274962984
7540 -0.0011828375802997
7550 -0.000370984510594917
7560 -0.000724483094790861
7570 -0.000122997050901671
7580 -0.00105274370299672
7590 -0.00135701563269344
7600 -0.0014961317518955
7610 -0.00173797981085819
7620 -0.000815735221165914
7630 -0.000634485412199823
7640 -0.000135584835407639
7650 -0.00037368077708269
7660 -0.00104524091398791
7670 -0.0010205220738672
7680 -0.00105189621555215
7690 -0.000259465704247127
7700 -0.000939930145584478
7710 -0.00053819286155977
7720 -0.00117413571178928
7730 -0.000772546062287315
7740 -0.000385058911855047
7750 -2.14744438864235e-05
7760 7.91585285107169e-05
7770 -0.000126396110102038
7780 -0.000389401729803375
7790 -0.000890025328458314
7800 -0.00104094184548079
7810 -0.00104306734601377
7820 -0.000632163190333645
7830 -0.000219443238489843
7840 -0.00047049210878283
7850 -0.000877130014890889
7860 -0.000631667562529681
7870 0.000763328429001064
7880 0.000837802887101633
7890 -3.40393434903091e-05
7900 -7.70610519135639e-05
7910 -0.000656393248525479
7920 -0.00072722848416952
7930 -0.000783936341464512
7940 2.35705692189449e-05
7950 -0.00128597552661639
7960 -0.00106844710318827
7970 -0.00133266070474833
7980 -0.00064574848731601
7990 -0.00105634847196633
8000 -0.00112406850758714
8010 -0.000915716179410505
8020 -0.00193490286744321
8030 -0.00141223471180201
8040 -0.000542446547463003
8050 -0.000366809208521522
8060 -0.000973486099992178
8070 -0.000704743538084265
8080 -0.000197996019629252
8090 0.000199396931318801
8100 -0.000453329359010504
8110 -0.000650715655970616
8120 -0.000848699974334857
8130 -0.00152383480405578
8140 -0.00149319240001182
8150 -0.000377109789901334
8160 -0.000636843389142784
8170 -0.000222706056322667
8180 -0.000379399923985465
8190 -0.00028609317882435
8200 -0.00153791465344956
8210 -0.00115189021894145
8220 -0.00182146474136979
8230 -0.000919804355969095
8240 -0.00553325645811934
8250 -0.00349545314972256
8260 -0.00269584230852416
8270 -0.00235811578261967
8280 -0.00226169006354774
8290 -0.00383105986667695
8300 -0.0020504880169323
8310 -0.000290858487115346
8320 -0.00118480384364467
8330 -0.000871674432820572
8340 -0.00168501734003797
8350 -0.000802900651456701
8360 -0.00200230028802315
8370 -0.00165520038381181
8380 -0.00211218288384374
8390 -0.00158057168863882
8400 -0.00189786679125127
8410 -0.000876130000219128
8420 -0.000161111197167691
8430 -0.00115204198184819
8440 -0.00237881276590329
8450 -0.00189720697464938
8460 3.48436143808553e-05
8470 -6.83395447563004e-06
8480 -0.00141073589139225
8490 -0.00121306329609908
8500 -0.000954515428709962
8510 -4.93694127937716e-05
8520 0.000248356173311052
8530 0.000611360559994082
8540 -0.000261617596642322
8550 -0.00112029576824261
8560 -0.00183655982975724
8570 -0.000540006394905912
8580 -0.000236465643576567
8590 -0.00153365554838673
8600 -0.00210202959152663
8610 -0.00343761011594372
8620 -0.00343608273577286
8630 -0.00357797725356336
8640 -0.000685945358386773
8650 9.57495823760003e-05
8660 -5.86715828786277e-05
8670 0.000109045191447077
8680 0.000295945350923256
8690 -8.40921172693985e-06
8700 -0.000787814412902045
8710 -0.000838982066470848
8720 -0.000231699120887731
8730 -0.0005683874168001
8740 -0.000674150383205432
8750 -0.000661925814518761
8760 -0.000871467585985875
8770 -0.000976148690534901
8780 -0.000892671494414493
8790 -7.64410523105499e-05
8800 5.51177585688401e-06
8810 0.000172532023445267
8820 -0.000287299667465096
8830 -0.000396306302898657
8840 -0.000364727678490134
8850 -0.000463106107202063
8860 -0.000819962607096504
8870 -0.000869097331237333
8880 -0.00115556767200783
8890 -0.000592589555399284
8900 -0.000374113015131132
8910 -0.00069750027319844
8920 -0.000696786132821411
8930 -0.00109302011762123
8940 -0.00110150807816432
8950 -0.00139109537580707
8960 -0.000435391412502044
8970 0.000312516394978155
8980 0.000161539016594679
8990 0.000441587739727026
9000 -0.000439996968660251
9010 0.000150957880845767
9020 -0.000515579380364147
9030 -0.000789592890963807
9040 -0.00138365921908599
9050 -0.00124900567057532
9060 -0.00133652111795335
9070 -0.00104741572282033
9080 -0.000168276600387698
9090 -7.55564143484175e-05
9100 3.55226504290412e-05
9110 0.000442056662051789
9120 -0.000198875309205088
9130 -0.000190734566206573
9140 -0.000328153077557846
9150 -0.000496986084793293
9160 -0.000723714772118531
9170 -0.000373458227827102
9180 -0.000222509968945785
9190 -0.000374381599606056
9200 -0.000863496995960449
9210 -0.00146800708431116
9220 -0.000990179115305651
9230 -0.000933767787773609
9240 -0.000879693058287224
9250 -0.000771727334955799
9260 -0.000927387098348422
9270 0.000191956512548461
9280 0.000217739020548992
9290 -0.000176046771483023
9300 -0.000441025882055463
9310 -0.000493705447358772
9320 -0.000671007214921201
9330 -0.00130383494913271
9340 -0.00127199769484482
9350 -0.000752970209830859
9360 -0.000574922267972908
9370 3.12385182847551e-05
9380 -0.000167824442865198
9390 -0.00261586381562832
9400 -0.00386454040662373
9410 -0.00277316838360959
9420 -0.00225295501115089
9430 -0.00174342870322348
9440 -0.00124006258978864
9450 -0.000934973872559212
9460 -0.000592728187064626
9470 -0.00166104777609033
9480 -0.00166226032289294
9490 -0.00180422516916364
9500 -0.000492930671974049
9510 -0.000740899256657202
9520 8.07601680092196e-06
9530 -0.000221892426875349
9540 -0.000185130089348444
9550 -0.000522366601318761
9560 -0.000386130621016893
9570 -0.000587809137694521
9580 -0.000429392671784644
9590 -0.00021161999740145
9600 -0.00144845563812924
9610 -0.00117711887826818
9620 -0.00154287788948305
9630 -0.000942087679214648
9640 -0.000551536064385801
9650 -0.000765185933273707
9660 -0.0009620167480552
9670 -0.00128329152805876
9680 -0.000703604003804482
9690 -0.00152190780961239
9700 -0.00210622645489942
9710 -0.00222968393179828
9720 -0.000640713830400752
9730 -0.00182593303292936
9740 -0.0018173713270749
9750 -0.000906308846177031
9760 -0.00179590342593733
9770 -0.00209923381784768
9780 -0.00156780540522877
9790 -0.000314837780677197
9800 0.000137777747584912
9810 -0.000310200477140761
9820 -0.00119849084236372
9830 -0.00158286337549929
9840 -0.00183602849230594
9850 -0.00140198578553026
9860 -0.00147938535788498
9870 -0.00133627383265146
9880 -0.00167298167963874
9890 -0.00138172140750653
9900 -0.00231363807045904
9910 -0.00165625793305308
9920 -0.000664067591846426
9930 0.000476782759779852
9940 -0.000541342527152054
9950 -0.000187847098551101
9960 -0.000258938387507358
9970 -0.000605502508151835
};
\addlegendentry{batch size: 256}
\addplot [line width=2pt, color4]
table {%
0 0.512132001793192
10 0.104835856652941
20 0.0405720913355013
30 0.018278355284906
40 0.00609408184455788
50 0.00771582669192412
60 0.00671369974119898
70 0.00642513110535674
80 0.0073202600620607
90 0.00733768418767795
100 0.00656954847959241
110 0.00436952989173733
120 0.00270187713163978
130 0.00358035514935182
140 0.00402455988240035
150 0.00453940485231215
160 0.00151969530114002
170 0.00260714631631345
180 0.00415454002813931
190 0.0077208873519703
200 0.00793940671987912
210 0.00766985567338452
220 0.00679150182301783
230 0.00630906858057642
240 0.00361489586757671
250 0.00288143724542351
260 0.00454188252016138
270 0.00528739154679897
280 0.0047567960147353
290 0.00612242916424293
300 0.00568180444705831
310 0.00589481918893398
320 0.00444593128926499
330 0.00319794351812561
340 0.00295562407866782
350 0.00298717840787958
360 0.00359632881371908
370 0.00220776866337474
380 0.00249118741475286
390 0.0040320324471304
400 0.0050043027476795
410 0.00453536258889699
420 0.00480997214444642
430 0.0049611258772893
440 0.00464365352268032
450 0.00739848932553173
460 0.00842299393876601
470 0.0035276289223566
480 0.00527946504306783
490 0.00243180913622837
500 0.00239741132216068
510 0.00501102410991166
520 0.00706071758782059
530 0.00592991533044383
540 0.00280261479944542
550 0.00202807811141398
560 0.00387377700905091
570 0.00257464650946446
580 0.00263749395383883
590 0.00193732062607864
600 0.00249146846171158
610 -0.000221081824887221
620 0.00295629295236949
630 0.0048573611476067
640 0.00436844225868384
650 0.00337339595403691
660 0.00514163850365705
670 0.00745150572885621
680 0.00289550611161047
690 0.000608162834213886
700 0.00444028244931616
710 0.00439239446698736
720 0.00376128566317405
730 0.00363358212098817
740 0.00237973204793271
750 0.00379366405533423
760 0.00323170128815489
770 0.000574282374037836
780 0.00148342199974936
790 0.0026452839725637
800 0.00319107997870663
810 0.00136472480928656
820 -0.00127754943400667
830 0.00193802132143567
840 0.0044636507720169
850 0.00788108899670362
860 0.0058109523013502
870 0.00421165580765837
880 0.00191390973192382
890 0.00254014770095891
900 0.00436176623137137
910 0.00605133987183394
920 0.0047263820545081
930 0.00344647904882038
940 0.00106630000283928
950 0.000915854494915003
960 0.00191128484895213
970 0.0017568145566799
980 0.00076901969781594
990 -0.00147481968634713
1000 0.000826473549468458
1010 0.0038773042204504
1020 0.00343344494329845
1030 0.00799055635932733
1040 0.00497421808294578
1050 0.00608018188970242
1060 0.0052840337723638
1070 0.00368997210722351
1080 0.00351831909479536
1090 0.00561880643856791
1100 0.00554189080818691
1110 0.00159898554418855
1120 -0.000631115224332848
1130 -0.00209485867534852
1140 0.00130927186368491
1150 0.00293377770874417
1160 0.00403670568186299
1170 0.00457426242584937
1180 0.0025865603472097
1190 0.00176214166848712
1200 -0.000804316416156676
1210 0.00111191242719159
1220 0.00159579792688582
1230 0.00186061262324484
1240 0.00185070322850563
1250 0.000869924749907565
1260 0.00372372764728219
1270 0.00193801491144159
1280 0.00197649699588252
1290 0.00446321847043896
1300 0.0049165345990188
1310 0.00388085968110263
1320 0.00461622326593151
1330 0.00102259779299827
1340 0.00635234979818006
1350 0.00499623105031492
1360 0.00638758580556382
1370 0.00179791251894957
1380 0.000689123920428716
1390 0.00264833242159729
1400 -0.000817055743643582
1410 -0.00119418892468623
1420 0.00243670086729948
1430 0.00478380050077816
1440 0.00447961923802239
1450 -0.00342590406154005
1460 -0.00146343718348554
1470 1.06049389625706e-05
1480 0.00307543722521312
1490 0.00344023308449356
1500 0.00214097459935134
1510 -0.00176075844720542
1520 -0.000378953468448089
1530 0.00137794998970914
1540 -0.000624123042843321
1550 -0.00206796657899518
1560 0.000498925167378803
1570 0.00441136018201659
1580 0.00354303748505167
1590 0.000441549070985223
1600 0.00109069559388991
1610 -0.000929337516489046
1620 0.000877799707301055
1630 0.00420685870176945
1640 0.00409219064440395
1650 -0.00134518351883433
1660 -0.00180786000420751
1670 0.00181620320001495
1680 0.0047264539500672
1690 0.00181750525641488
1700 0.000266579236035363
1710 0.000663352716080143
1720 0.000131215909740825
1730 -0.000917246152652356
1740 0.000141356563072983
1750 0.000674810360479983
1760 0.000553717436001602
1770 0.00346967931173316
1780 0.00385246688080436
1790 0.00160281129906023
1800 0.000134407813003532
1810 0.000391123767586938
1820 0.00308738531167002
1830 0.00149843344705013
1840 0.00015159636674364
1850 0.00151851155879162
1860 0.00147243426488564
1870 0.00436114735328072
1880 0.0030637347111817
1890 0.00244053191728096
1900 0.00129763213884716
1910 0.00421820729324771
1920 0.00252752320865227
1930 0.00393887131576528
1940 0.00278167650053427
1950 -0.000821033486991045
1960 -0.000145679517318191
1970 0.0011228446035389
1980 0.00253970365636567
1990 0.00308968706907198
2000 0.00137715644021599
2010 0.00376681461555401
2020 0.00286030448811893
2030 0.00389730347956059
2040 0.000469751295568615
2050 0.00170214457974105
2060 0.00242927428796202
2070 0.00192994240710002
2080 0.00274713130800979
2090 0.000855463531743065
2100 0.00212770105383861
2110 0.00316974104154053
2120 0.00194139553241358
2130 0.00101741603141295
2140 0.00111042907518509
2150 0.00364795802925694
2160 0.00750801741102956
2170 0.00256186517710886
2180 0.00187487624753585
2190 0.00618379043234456
2200 0.00395955647781432
2210 0.00430545437911811
2220 0.000692915600952967
2230 0.00129734021786372
2240 0.00327629353757029
2250 0.00165408637127877
2260 0.00301010534813135
2270 0.00374049163639583
2280 0.00337643286480115
2290 0.00183684639576211
2300 0.0020658817610137
2310 0.00166054174465362
2320 0.00326904741898743
2330 0.00416638196438679
2340 0.00300692802235818
2350 0.00302245345141882
2360 0.00261089823574249
2370 2.65882894364011e-05
2380 -0.00187097759948388
2390 0.000578435824981989
2400 0.00258061723413776
2410 0.00134681457942641
2420 0.0026020609986291
2430 0.00236323306671953
2440 0.00183251910311676
2450 0.00146049082759063
2460 0.000500499130479888
2470 0.000797647277410882
2480 0.000830938975604712
2490 0.00173757568888061
2500 0.00277079872404558
2510 0.000575018726859146
2520 0.001979575652498
2530 0.00235412020421623
2540 0.00215106575330496
2550 0.00164329332650182
2560 0.00454032665015173
2570 0.00537049860787269
2580 0.00238957886779075
2590 0.0027129576555957
2600 0.00265974109203728
2610 0.00275715278631889
2620 0.00314913995131149
2630 0.001289606759469
2640 0.00158745905995261
2650 0.00112811348104988
2660 0.00190312152432914
2670 0.00217458466826995
2680 0.000385302414553941
2690 0.000339134348176179
2700 0.001346253211383
2710 0.00191817697070711
2720 0.00210976049776745
2730 0.00183419153958773
2740 0.00197878577411562
2750 -0.000949962027424321
2760 0.00155329046991499
2770 0.00222895778280125
2780 0.00296345492993341
2790 0.0020478027607516
2800 0.00260102389521845
2810 0.00226206434358915
2820 0.00101814090571838
2830 0.00134249563727079
2840 0.000845927472154999
2850 0.000803147380294026
2860 0.000751594387455975
2870 0.000175067540099285
2880 -0.000253193247501032
2890 0.00109142047840434
2900 0.00149430972042657
2910 0.00145123400669466
2920 0.002769493283117
2930 0.0017248921505043
2940 0.00110952367004405
2950 0.00143461530243789
2960 0.00205834455294424
2970 0.00190230212538637
2980 0.00257720532905082
2990 0.00184461942648136
3000 0.00107127026301565
3010 0.000359395631541072
3020 0.000792964774718612
3030 0.000616722859641003
3040 0.00109050041801753
3050 0.000727454467503752
3060 0.00124461701963611
3070 0.00166397257278944
3080 0.00159880090276353
3090 0.00177529283139071
3100 0.00130438388778478
3110 0.00221973974815762
3120 0.00168872357131312
3130 0.00131284282399036
3140 0.000168149133664948
3150 -0.000226906741133233
3160 -0.000175075780350327
3170 0.00258379887147289
3180 0.000405849767147419
3190 0.00108024479602727
3200 0.00200337437350985
3210 0.0021878019327242
3220 0.00160692523795533
3230 -0.00129411235815388
3240 -0.00137553311215145
3250 -0.00078386187530745
3260 0.00179928802347014
3270 0.00145332935097827
3280 0.00221082623120557
3290 0.000597694694261491
3300 0.00159978536518562
3310 0.000661505618516129
3320 0.00217782561925043
3330 0.0017536009337681
3340 0.00181192248833028
3350 0.00170200337904038
3360 0.000929376017717901
3370 0.000692456322007594
3380 0.00152272896929329
3390 0.00147725880057102
3400 0.00229726797001666
3410 0.0026215402316641
3420 0.00272154063923801
3430 0.0017345688177649
3440 0.00115362322175237
3450 0.00165006491033154
3460 2.77343102061245e-05
3470 -0.00112111744461117
3480 0.000126726073525706
3490 -0.000411910096269024
3500 0.000418130645681188
3510 0.00057072562693632
3520 0.000496569007064828
3530 0.000495138952108482
3540 0.000970810066783551
3550 8.09266363705252e-05
3560 0.000906151626908051
3570 0.00194080955439411
3580 0.00160478645002583
3590 0.00272508923592311
3600 0.00304431119292185
3610 0.00181594369690669
3620 -0.00021363968758612
3630 0.00214145400992247
3640 0.00195338341608307
3650 0.00128523009326705
3660 0.000631732943390388
3670 0.00212853243387897
3680 0.00416408088626683
3690 0.00332688871864201
3700 0.00458051147286109
3710 0.00227631762187438
3720 0.00187319976531473
3730 0.00219424714468633
3740 0.00149698094020086
3750 0.00136448156997945
3760 0.0019064718276867
3770 0.000599438403562199
3780 3.40219402618326e-05
3790 0.000942538819588938
3800 2.27471008238023e-05
3810 -0.000407511420654384
3820 0.000255089261712029
3830 0.00147990037501815
3840 0.00162342678576397
3850 0.00110120736535838
3860 0.00138455017242332
3870 0.000828374844349272
3880 0.00107948144799681
3890 0.000780463602622956
3900 0.000836872109915519
3910 0.00124454318359252
3920 0.000969504794799278
3930 0.0011151300506229
3940 0.000786666832862958
3950 3.51081870746565e-05
3960 -0.000207708701618127
3970 0.000681907121917392
3980 -0.000501289438613345
3990 0.00145257492577228
4000 0.00185206782379121
4010 0.00111103202554813
4020 0.00145085195734438
4030 0.00292820186358054
4040 1.49634358263928e-06
4050 0.000414412429735291
4060 0.00225767897100903
4070 0.000932175326698374
4080 0.000173428605851518
4090 -0.000141491199418257
4100 0.000566677823877354
4110 0.00102125598681724
4120 0.00224574491097272
4130 0.0012849534501588
4140 0.000639676895679725
4150 0.000845819824239226
4160 0.000558316789278536
4170 2.70122941601861e-05
4180 0.000606588019113785
4190 -0.000530358379861032
4200 0.000192390239228496
4210 -0.00120127731885344
4220 -0.000445419306980888
4230 0.00087767195783824
4240 0.00113243638043707
4250 0.000734802261706141
4260 -0.00101133472629568
4270 -0.0011490795215854
4280 -0.000629520508402137
4290 -0.000137012253864876
4300 -0.000188935975423897
4310 0.000492814909607368
4320 0.000785222520857456
4330 0.000709873846128459
4340 4.13457789733533e-05
4350 -2.99004133324024e-06
4360 -0.000248348406728472
4370 0.000176316276030314
4380 0.00376557178795602
4390 0.0041214921911709
4400 0.00108002309224277
4410 0.00178626397536396
4420 0.00106851718107986
4430 0.00189159742986313
4440 0.00225811472632119
4450 0.00154028990309959
4460 0.00128231121332663
4470 0.00247634547008231
4480 0.00215515024454836
4490 0.00143271471700444
4500 0.000724552760675872
4510 0.000353089549764493
4520 0.000449807733670925
4530 0.000401061272156582
4540 0.000864420428604063
4550 0.00110853096417191
4560 0.000552760487813604
4570 0.000137271396778093
4580 0.000155401879087286
4590 0.000803477662349378
4600 0.000976746208417527
4610 0.00109076520080269
4620 8.87841785386678e-05
4630 -0.000195797638498263
4640 -0.000318063310274136
4650 0.000193781439836039
4660 0.000409187495850138
4670 0.000699672420374756
4680 0.000836339965220027
4690 -0.000152658659991521
4700 -0.000876988724010897
4710 -0.000840036952055002
4720 -0.000454515433250723
4730 -8.13507331064292e-06
4740 -0.00079086764974933
4750 0.000141742198808336
4760 6.18700355209541e-05
4770 0.0006369064116505
4780 -8.48348018868482e-05
4790 -0.000383732030939625
4800 0.000430003053232634
4810 0.00114724716317849
4820 0.00135908710277012
4830 0.000745593694917305
4840 0.000142152573134106
4850 0.000660202860424566
4860 7.9603719569511e-05
4870 0.000498574824171949
4880 -0.000444212542743765
4890 0.00100302636016291
4900 0.00054703845600903
4910 -0.00122886679674927
4920 -0.000940490772993972
4930 1.98793433520747e-05
4940 -5.71787430415925e-05
4950 0.000374545173854825
4960 0.000615623156558427
4970 -0.000666569038913381
4980 -0.000589760523203218
4990 -0.000486308234067166
5000 0.000867546569333893
5010 0.0017919495816488
5020 0.00256122670826816
5030 0.00210325898004522
5040 0.000787304502920965
5050 0.000169288182963197
5060 0.000674549343209392
5070 0.000422839929140166
5080 0.00046120891885298
5090 0.00112359292207716
5100 0.00118061632256151
5110 0.000933677838342492
5120 0.00151805613891525
5130 -0.000452489813342261
5140 -0.000284786129746195
5150 -2.22632975262103e-05
5160 0.000808756316114798
5170 0.000595076188044505
5180 0.000894086627953963
5190 0.00105572049358157
5200 0.0016649939990758
5210 0.00113387518853842
5220 0.000161228088989036
5230 0.000586866570351109
5240 0.00110588499537242
5250 0.000373817701248585
5260 0.000494754481515031
5270 0.000246389146140438
5280 0.000343080536565857
5290 0.00012416822945637
5300 0.000391517113318836
5310 -0.000258668575360881
5320 -0.000566265880581462
5330 -1.96848583480028e-05
5340 0.000652758018867936
5350 0.000613089465343999
5360 -0.000149267407936633
5370 0.000866881179929783
5380 0.0012506894322353
5390 0.00165076959191355
5400 0.00120849513291421
5410 0.000332792156374775
5420 1.21172130353342e-06
5430 0.000764470405172017
5440 0.000705939540387633
5450 0.000367096262233849
5460 0.000759311869687737
5470 0.0003577170902192
5480 -0.000112305069018769
5490 -0.00205876749566412
5500 -0.000198185090136619
5510 0.000615114730817837
5520 -0.000341948856223227
5530 -0.000654434223433556
5540 0.0001859345569442
5550 0.000344537527886596
5560 3.45264714854493e-05
5570 0.000175569322133515
5580 -0.000547128144733271
5590 -0.000606509053008344
5600 -0.000107886822355144
5610 0.000966151755746133
5620 0.00142656696882382
5630 -0.000140092240605305
5640 0.0002571345349716
5650 -0.000819165533302561
5660 0.000262353028573969
5670 0.00016698332568083
5680 0.000574762777935633
5690 0.000472345588709389
5700 2.08095462929909e-05
5710 -0.000648655513441869
5720 -0.000316025456362101
5730 1.15185750982901e-05
5740 -0.00109661332350873
5750 -0.00196074285190941
5760 -0.000787617524147465
5770 -0.000195756856949818
5780 -3.45671741665676e-05
5790 -0.00046450656502287
5800 -0.000873859171690943
5810 -0.000901081047434965
5820 -0.00112646618597061
5830 -0.000263342860710284
5840 0.000685052669148658
5850 0.000814040341680772
5860 -0.000141783523181719
5870 0.000436289369092202
5880 -0.000566791928430843
5890 0.000704973773779886
5900 0.000646652788230225
5910 0.000179465888204136
5920 -0.00067947461911953
5930 -0.000767181872000814
5940 4.98806288032234e-05
5950 0.00104550721603268
5960 0.00196696533017392
5970 0.000555645195429098
5980 1.97132076752664e-05
5990 0.00120197295947275
6000 -0.00293579063948318
6010 -0.00405699299936781
6020 0.000635565990640945
6030 0.00102252621676211
6040 0.0020592813287331
6050 0.00189206494808206
6060 -0.000139768294869753
6070 -0.000120205210458255
6080 -9.09259516118185e-05
6090 0.000341297364895533
6100 0.000144890968398513
6110 -0.000475688405883963
6120 -0.000201652813964096
6130 0.000551542604590743
6140 0.000209050783289011
6150 -0.000100130200270546
6160 -0.000280549172611198
6170 -0.000103629658150134
6180 0.000471109166165457
6190 0.000552242423009151
6200 0.000452763313252078
6210 0.00067311220089479
6220 0.000232101617349985
6230 -0.000130302598272664
6240 -3.36212560360637e-05
6250 -5.26936231131427e-05
6260 -0.000201878268134286
6270 8.05426002892876e-05
6280 8.73527757675187e-05
6290 -0.000144626396516038
6300 -0.00112000644153722
6310 -0.000897866386896416
6320 0.000207650823707308
6330 0.000748584398751511
6340 0.000818551592184519
6350 0.000638638215327539
6360 0.000763340791182174
6370 0.000104690076188256
6380 0.00056466779720321
6390 0.000438062888479314
6400 0.000698833160323449
6410 0.00069227971630754
6420 0.000729588774954148
6430 -0.000552514852121488
6440 -0.000575069794759455
6450 -0.000687345096181448
6460 -0.000330429156901359
6470 0.000114834852838028
6480 0.000413022764015548
6490 -0.000380858004085983
6500 -0.000550161452416206
6510 -0.000143123346096087
6520 0.000293628912527581
6530 5.1786817526676e-05
6540 9.03789195703691e-05
6550 0.000859024036018806
6560 0.00093206738043125
6570 0.00033474575023184
6580 0.000401320572424831
6590 -6.12304741497866e-05
6600 -0.000412479770008755
6610 -0.000572069118942698
6620 -0.000455075099638043
6630 0.00016418398753183
6640 -0.000319885308361291
6650 -0.000450896639439415
6660 -0.000852438629065715
6670 -0.000347175384316695
6680 -7.95773109789408e-05
6690 -0.000482554286080799
6700 -0.000330355528467951
6710 -0.000295966743226412
6720 -5.04198183849131e-05
6730 0.000387803386955266
6740 0.000478794214639443
6750 0.0005298272988171
6760 0.000274749227340023
6770 0.000154152335534967
6780 0.000880636971545002
6790 2.17173776918284e-05
6800 0.000894880177054929
6810 0.00036346241758308
6820 -3.90835349087596e-05
6830 0.000762066177732427
6840 0.000878397509546418
6850 -0.000250396056409628
6860 -3.96746826466211e-05
6870 9.84518000774914e-05
6880 0.000881749935267411
6890 0.00176095053456582
6900 0.00125592586629716
6910 -5.56079056041284e-05
6920 0.000671897868674789
6930 0.00116810181622966
6940 0.00133383279416208
6950 0.00126029798446005
6960 0.000603985927160627
6970 0.000812822638233916
6980 0.00102841425691951
6990 0.000601451213942552
7000 0.00166198561807519
7010 0.00195077497003582
7020 0.00193891973026555
7030 0.000850081612873015
7040 0.000110890235387133
7050 -0.000334685652587574
7060 -8.74671342935857e-05
7070 -0.00134500489077698
7080 -0.000995338555402413
7090 -0.000137516034332684
7100 -9.31999243294465e-05
7110 -0.000580631694124018
7120 -0.000462782445182821
7130 0.000503788767696208
7140 0.000690642171625578
7150 0.000866979867319892
7160 0.000515179994633483
7170 0.000388280048096917
7180 0.000839413654792985
7190 0.000581814863179808
7200 -0.000486207676783745
7210 -0.000143052426699405
7220 0.000140359506720649
7230 0.000179423221363049
7240 -0.000240551561903895
7250 -6.99297281554755e-05
7260 1.93875078006461e-05
7270 -0.000665398616789382
7280 -0.000397470857387906
7290 0.000445532414063363
7300 0.000296074099363664
7310 0.0011412840247383
7320 0.00136821464624809
7330 0.00097987333077727
7340 -0.000108892037079197
7350 -0.000269086060649663
7360 0.000163009370742199
7370 -0.000506950298271253
7380 -0.000532820255099776
7390 -0.00068449099206666
7400 -0.00104202895485401
7410 -0.00094740749781845
7420 -0.00042044482421208
7430 -0.000659547320346339
7440 -0.000453837767961441
7450 -0.000295241124462617
7460 -0.000519952900743942
7470 -0.00036397587418753
7480 -0.000100189144986681
7490 -0.000126567388386892
7500 -0.000447934722653943
7510 -0.000712651637028467
7520 -8.79262994254273e-05
7530 0.000505478670625338
7540 0.00051098922520849
7550 -0.000154261402232819
7560 -0.000457880496694926
7570 -0.000348945263961153
7580 -4.45356272854576e-05
7590 -0.000569581349370964
7600 -0.000397912016738426
7610 -0.000551862084991905
7620 -0.000110133354184713
7630 5.66937978406534e-05
7640 -9.49813421663315e-05
7650 -0.000305605976273463
7660 -0.000766229495765507
7670 -0.000142735798618416
7680 0.00024950692937454
7690 0.00029878939750712
7700 0.000317849786515916
7710 0.000397607148346146
7720 2.96920321416011e-06
7730 -2.66652260180953e-05
7740 0.000274092521568568
7750 4.55521627690539e-05
7760 -0.000134570983368316
7770 -0.000328361406820103
7780 9.94579686943523e-05
7790 0.00010552760255229
7800 -0.00012207403141836
7810 -0.000249246780124987
7820 -9.39253226392795e-05
7830 -1.12284702560854e-06
7840 7.69199767366747e-05
7850 -0.000268157605741538
7860 -0.000293146644047116
7870 0.00103207671801221
7880 0.000757861819057769
7890 3.58923361224477e-05
7900 3.59547414487092e-05
7910 0.000114407575584392
7920 -0.00104913178162286
7930 -0.000828677231932943
7940 0.000166474202404662
7950 -0.000558863009153326
7960 -0.00117958185718625
7970 -0.00133075064728494
7980 -0.000874450725375058
7990 -0.000641849107017765
8000 -0.000311734997768449
8010 0.000136124610510929
8020 -0.000338199520371799
8030 -0.00029668031559103
8040 -1.94093817826461e-05
8050 0.000444254642313775
8060 -0.000114534998929971
8070 0.000105305087024693
8080 -4.05600447928137e-05
8090 -1.14318951929535e-05
8100 -0.000508384334528045
8110 -0.000104600324596442
8120 0.000259295949621452
8130 3.33643843109462e-05
8140 3.62541671321279e-05
8150 -0.000201886235781608
8160 0.000343270064403525
8170 0.000768702408785173
8180 0.000494308535762524
8190 -0.000183547091792434
8200 -0.000354485269543362
8210 -0.000399063118968735
8220 -0.000381989683859758
8230 -0.00046431278519294
8240 -0.000247572947894617
8250 0.00165980702113933
8260 0.00174832992272551
8270 0.000377707536534757
8280 -0.000372370363295925
8290 -0.00197714498021548
8300 -0.00152692236826964
8310 -0.000333378478734786
8320 -0.00030329448772499
8330 -6.23022159432331e-05
8340 -0.000795793689130821
8350 4.18942534559007e-05
8360 9.23275596211594e-05
8370 -8.3725355625251e-05
8380 -0.000325183684592629
8390 -0.000754523515074319
8400 -0.00108328751201545
8410 -0.000245508651941343
8420 -5.79721708315564e-06
8430 0.000189763612211137
8440 0.000703831865446626
8450 0.000632792754259649
8460 0.000625145879591679
8470 0.000638942911317117
8480 -3.92376162102537e-05
8490 -0.000759355638941511
8500 -0.000225509913578924
8510 0.000133037798281516
8520 0.000100440478402591
8530 0.000144318126146523
8540 0.00015353975286254
8550 -0.000199698387447105
8560 -0.00102864378035932
8570 -0.000403326656973991
8580 -0.000502640756260851
8590 -0.000943281691923893
8600 -0.000296887743431761
8610 -0.000534040369719038
8620 -0.000797268961074844
8630 -0.000965532643419767
8640 -0.000966305047594234
8650 -0.000236840546291072
8660 0.0003335526242443
8670 0.000588077553149481
8680 0.00073343188184669
8690 -7.42260404718425e-05
8700 -0.0003641236697984
8710 -0.000460189495719381
8720 -6.724466040169e-05
8730 4.1644975049134e-05
8740 -0.000253096784389085
8750 -0.000183154409249614
8760 -0.000385049057152751
8770 -0.000591561802866953
8780 -0.000708867094307154
8790 7.73668668721021e-05
8800 7.25284365236167e-06
8810 8.84040480172035e-05
8820 -0.000197905426232291
8830 -0.000367596114327951
8840 -0.000318074443722804
8850 -0.000347804693554097
8860 -0.000109120670528932
8870 -0.000228641777379508
8880 -0.000573117291664861
8890 -0.000969968410895596
8900 -0.000798681714474803
8910 -0.001428709251862
8920 -0.00062538026635078
8930 -0.00100480345485387
8940 -0.000173321309527923
8950 -8.07983039477467e-05
8960 -0.000681723983645717
8970 -0.000566264550754412
8980 -1.86365588935145e-05
8990 0.000852062111320595
9000 0.000381886548055075
9010 0.000289790841598686
9020 -5.66332132921524e-06
9030 -0.000702518661165491
9040 -0.000515441131917589
9050 -0.000526950487769905
9060 -0.000867974490126429
9070 0.000217672671550911
9080 0.000313179160647307
9090 -0.000308889818559762
9100 -0.000786786775947246
9110 -0.000236621358455306
9120 -0.000158588038193146
9130 -0.000120700773944471
9140 -0.000158061543338704
9150 -0.00048298757584963
9160 -0.000172193678188797
9170 4.75213991519121e-05
9180 0.000175248124204342
9190 8.40311659495191e-05
9200 -0.00042948622252322
9210 -0.000412247563658156
9220 -0.000231434579216004
9230 -0.000672467657682805
9240 -0.000483752184052998
9250 -0.000235589213462502
9260 -0.0013773411476843
9270 -0.00125828371459951
9280 -0.000621181171328893
9290 -0.000431046754192142
9300 -0.000620778222099214
9310 -0.000401031821353659
9320 -0.000165754777194018
9330 -0.000438261547400102
9340 -8.1633337892078e-05
9350 -0.000239874158227731
9360 -0.000992627753135037
9370 -0.000556353412680513
9380 -0.000299194179427565
9390 -6.14833089278422e-05
9400 -0.00107509807311143
9410 -0.00101503500512693
9420 -0.000172187432926464
9430 0.000255362688048717
9440 0.000251556658534048
9450 0.000223235660099066
9460 -0.000197023477533003
9470 4.98065457759576e-05
9480 5.62152106983577e-05
9490 0.000228580948216457
9500 0.000211225725315989
9510 -0.000288903941149833
9520 7.02374854036805e-05
9530 -0.000359792728848382
9540 -0.00116396690245873
9550 -0.00126294628886763
9560 3.15135128469629e-05
9570 -0.000209959768894093
9580 -0.000203568095836153
9590 6.86861632210353e-05
9600 -0.000804304212366245
9610 -0.000737106511529612
9620 -0.000617879407142771
9630 -0.000770967498212802
9640 5.79367585600895e-05
9650 0.000268701403235835
9660 -0.000335332958343917
9670 -0.0014115836296035
9680 -0.00117398960569217
9690 -0.000308390885535152
9700 -0.000193871744973234
9710 -0.000276166292863593
9720 -0.000401108434357328
9730 -0.000750077937092156
9740 -0.00101961497470812
9750 -0.000774022140233706
9760 -0.000429169460167538
9770 -0.000668150874500262
9780 -0.000303200482851585
9790 4.7737955662526e-05
9800 3.64553570898498e-05
9810 -0.000846976097838001
9820 -0.000984984231003358
9830 -0.000922366928248849
9840 -0.000664254114936572
9850 -0.000367687688205508
9860 -0.000505916361326746
9870 -0.000207155013428254
9880 -0.000276216966339767
9890 0.000726204589822736
9900 -0.000159256736282409
9910 -0.000545564413067449
9920 -0.0003590330716171
9930 0.000266713034351102
9940 0.000353074972978818
9950 0.000978745041555214
9960 0.000382274300194776
9970 -0.000330561660734985
};
\addlegendentry{batch size: 512}
\addplot [line width=2pt, color5]
table {%
0 0.510798869154834
10 0.113472666837661
20 0.0465857554601718
30 0.0185366491982336
40 0.00709925698698498
50 0.00899804545327242
60 0.00843259236117774
70 0.00810912404235751
80 0.00817103045580552
90 0.00785447154118629
100 0.00720239410051363
110 0.00492439152043516
120 0.00361793057471004
130 0.00530099821098702
140 0.00565840213252159
150 0.00612187745644405
160 0.00407810027569212
170 0.00491766275181362
180 0.00599962773729203
190 0.00935065780855439
200 0.00925920084398967
210 0.0093781490044239
220 0.00885276035304742
230 0.00835960946023079
240 0.00542912770139992
250 0.00532253055666388
260 0.00720059806296831
270 0.00753290087184269
280 0.00672067842535398
290 0.00862305882399596
300 0.00781005575991003
310 0.00729321382419585
320 0.00586377184482899
330 0.00594724821424734
340 0.00591910770240247
350 0.0054535858555073
360 0.00564194087501619
370 0.00575284285473572
380 0.00653105683375998
390 0.0082280516053379
400 0.00807035420262309
410 0.00672668005838204
420 0.00680540286687346
430 0.00820942591032349
440 0.00836844313895085
450 0.0109495190748498
460 0.011493812809581
470 0.00740183785290355
480 0.00885723724389209
490 0.00725588547419647
500 0.00728359539197299
510 0.00869533663801008
520 0.0101152134851816
530 0.0107494834060853
540 0.00706971725054302
550 0.00654478303780365
560 0.00688408859422509
570 0.00620298231938648
580 0.0065634729104616
590 0.00601547774183274
600 0.00691331740231135
610 0.00524126822932999
620 0.00751420042656264
630 0.00844597810059668
640 0.008347895213154
650 0.00768141072672663
660 0.00925676511079743
670 0.0112104988176219
680 0.00741374452634858
690 0.00583613446911045
700 0.00850786037082372
710 0.00877812707203333
720 0.00784524940007593
730 0.00774495057906798
740 0.00728186462342205
750 0.0090913637195696
760 0.00899415781234753
770 0.00697234832230878
780 0.00699570829058821
790 0.00717880449808639
800 0.00734947283745068
810 0.00645636030477622
820 0.00466685597307553
830 0.00747489484401832
840 0.009836598453793
850 0.0119638073833539
860 0.009409819873785
870 0.0077786244190882
880 0.0060941781454037
890 0.00724722349849758
900 0.00926208855374678
910 0.0108368688882382
920 0.00849285615738285
930 0.00805279340295712
940 0.00540966279656904
950 0.00515798466294691
960 0.00617520907138041
970 0.00601962492859513
980 0.0074631610759884
990 0.00662969877273407
1000 0.00708673748360445
1010 0.0091034444145932
1020 0.00848893454613733
1030 0.0124532210765444
1040 0.00963524877394494
1050 0.0106588104415946
1060 0.0100628328158382
1070 0.00816258789901847
1080 0.00826918000138607
1090 0.0108450463169058
1100 0.0116778231949696
1110 0.00714342889548959
1120 0.00633659540506503
1130 0.00552349311437452
1140 0.00652263816626669
1150 0.00744618758331775
1160 0.00885165841533449
1170 0.0100012156731627
1180 0.00865273228051204
1190 0.00807581685017409
1200 0.00490837585553524
1210 0.00654180382217497
1220 0.00650199880486174
1230 0.00719945642986629
1240 0.00703730983321032
1250 0.00637574641884133
1260 0.0077816327393373
1270 0.00664989153911496
1280 0.00682591075445167
1290 0.00954255638762333
1300 0.00905862911333984
1310 0.00911932818104115
1320 0.0101092485817012
1330 0.00753451726911797
1340 0.0118009492901338
1350 0.00968628871784079
1360 0.01123424689923
1370 0.00859007642439231
1380 0.00703254843623284
1390 0.00831780400854214
1400 0.00586699113067001
1410 0.00596105861684399
1420 0.00723332665256082
1430 0.0087167914167517
1440 0.0086041736346981
1450 0.00435148054929995
1460 0.00672422046576881
1470 0.00793396977029636
1480 0.00877071412845334
1490 0.00839018260023856
1500 0.00704895773012412
1510 0.00477812583193308
1520 0.00622445905742814
1530 0.00728393627879323
1540 0.00465426370809297
1550 0.00469382811697614
1560 0.0064997967690427
1570 0.00926510014091038
1580 0.00760017510092659
1590 0.00527117789131288
1600 0.00629007196718502
1610 0.00531272035702984
1620 0.00608186219564273
1630 0.00931651592105461
1640 0.00873703789076755
1650 0.00481289199599109
1660 0.00440369117380328
1670 0.00759686440056687
1680 0.00926776862529134
1690 0.00628713040725356
1700 0.00555779143609483
1710 0.00552428600283978
1720 0.00568631975358199
1730 0.00504600544933971
1740 0.00571201228737553
1750 0.00606920826712458
1760 0.00562639040874933
1770 0.00797801727675416
1780 0.00803128375709929
1790 0.00623801668581236
1800 0.00453260700644876
1810 0.00559914712794298
1820 0.00751481251482296
1830 0.00571028132143193
1840 0.00447109506175898
1850 0.00610369415133384
1860 0.00577723654817112
1870 0.00842529006238505
1880 0.00781625658934541
1890 0.00719734783193679
1900 0.00593649878374508
1910 0.00826948794703724
1920 0.00692352213987538
1930 0.00844871713450263
1940 0.0065521011351804
1950 0.0038675433171836
1960 0.00469312520332331
1970 0.00556488401084063
1980 0.00701805615585409
1990 0.00758525045209314
2000 0.00636063133427492
2010 0.00808459587620072
2020 0.00702314074966895
2030 0.00775434175431883
2040 0.00523016687826598
2050 0.00616429359182259
2060 0.00569875856603435
2070 0.00518568900797813
2080 0.00608195219042797
2090 0.00479061790548318
2100 0.00517080282361458
2110 0.00602375849023729
2120 0.00564650063731301
2130 0.00459535583377676
2140 0.00511394934293025
2150 0.00888498152708032
2160 0.0127271944020302
2170 0.0078243302388931
2180 0.0047515173364866
2190 0.00834181275015034
2200 0.00685261283008429
2210 0.00745802816155272
2220 0.00297589384904173
2230 0.00396441924528505
2240 0.00608848581048243
2250 0.0045190711121134
2260 0.00579712472592889
2270 0.00664235671087213
2280 0.00609123320809399
2290 0.0041038541550442
2300 0.00436988299510804
2310 0.00443107127655132
2320 0.00551180166898461
2330 0.00614057233498179
2340 0.00518912694578735
2350 0.0052841269225468
2360 0.00486445695097377
2370 0.00425368106671633
2380 0.00285622211072944
2390 0.00418907867190555
2400 0.00465603520073282
2410 0.00387761876733972
2420 0.00443073263843998
2430 0.00436479000001659
2440 0.00415994325345717
2450 0.00401170103749626
2460 0.00221966200267141
2470 0.00243456771957219
2480 0.00269182285199319
2490 0.0030605085799204
2500 0.00353900456967276
2510 0.00177284667762385
2520 0.00412962062860203
2530 0.00452757535760838
2540 0.00544829507701382
2550 0.00541864401789726
2560 0.00784313831387501
2570 0.0085212829015052
2580 0.00487913852669145
2590 0.00518198096837364
2600 0.00461079301207137
2610 0.0052558373635294
2620 0.00499852473123342
2630 0.00279552267896309
2640 0.0024388815935556
2650 0.00195647678859281
2660 0.00239611508571929
2670 0.00288876599122847
2680 0.00168511224181684
2690 0.0028017271939306
2700 0.00361886415751244
2710 0.00356580257932726
2720 0.003895811935258
2730 0.00491392249187767
2740 0.00554892822498601
2750 0.00259760089033045
2760 0.00355544173073461
2770 0.0041837826691324
2780 0.00514316425795148
2790 0.0042300615670853
2800 0.00434259558470866
2810 0.00418327860128827
2820 0.0025787868667781
2830 0.00297550891512552
2840 0.00216590160662868
2850 0.00174095596320466
2860 0.00175774088087119
2870 0.00159456572878471
2880 0.0014830724322279
2890 0.00324909979301128
2900 0.00380679126383209
2910 0.00365440431179992
2920 0.00446443426292385
2930 0.00295569254495566
2940 0.0018902772316375
2950 0.00237221468968402
2960 0.00317354905821278
2970 0.00288543597292501
2980 0.00350179383928547
2990 0.00361681201014499
3000 0.0031822479725367
3010 0.00307358159362113
3020 0.00297694325531343
3030 0.00268040532667692
3040 0.00221076883190096
3050 0.00184616775687877
3060 0.00210585842995653
3070 0.00270534329724437
3080 0.00293403008675577
3090 0.00295510464738479
3100 0.00201589570754437
3110 0.00310480725765843
3120 0.0029836319032983
3130 0.00326021834641474
3140 0.00197205099862981
3150 0.00296564773817423
3160 0.00273494043376502
3170 0.00354210277843523
3180 0.00130253307167605
3190 0.00197462692177141
3200 0.00315499307075489
3210 0.00331178699750216
3220 0.0025517102982864
3230 0.000994787683565322
3240 0.000750259982367832
3250 0.00166512988129041
3260 0.00274779863342915
3270 0.00256213695849117
3280 0.00292695267477465
3290 0.0015536847379541
3300 0.0019185421436871
3310 0.0015181981185388
3320 0.00305712425672048
3330 0.00271748916743781
3340 0.00292340002255411
3350 0.00257854520346932
3360 0.00286318748619739
3370 0.00432996332412126
3380 0.00470891235591894
3390 0.00321515606951348
3400 0.00401012234509079
3410 0.00342386289474909
3420 0.00332301694536673
3430 0.00248145930465087
3440 0.00173614670273583
3450 0.00222926981620332
3460 0.000433752118552844
3470 -0.000187540350725651
3480 0.00149650828652705
3490 0.00112797712768032
3500 0.0011323489387249
3510 0.00120965916391433
3520 0.00172142191106168
3530 0.00189924626615942
3540 0.00245935579527251
3550 0.00190867462999758
3560 0.00229121463918045
3570 0.00280255193498899
3580 0.0030783475036889
3590 0.0039902645568815
3600 0.00419088229057248
3610 0.00251204270517699
3620 0.00125608600319114
3630 0.00379852747384717
3640 0.00378719565516406
3650 0.00303894161993754
3660 0.00319930933049491
3670 0.00473333337739984
3680 0.00643538067487432
3690 0.00476566917909968
3700 0.00490923267976308
3710 0.00253578677895902
3720 0.00227070885877347
3730 0.00223221022292973
3740 0.0016044659261684
3750 0.00187476317442237
3760 0.00245371456191285
3770 0.00162203945296408
3780 0.000763008635485927
3790 0.00138151776254229
3800 0.00094487821333536
3810 0.00103069822777655
3820 0.00180374728994853
3830 0.00217077467790092
3840 0.00218277936371917
3850 0.00187773728948417
3860 0.00217787687888869
3870 0.00130304378883825
3880 0.00107486298179215
3890 0.00109465261630069
3900 0.0011404687406456
3910 0.00163419281317642
3920 0.00144936391666516
3930 0.00187317716476335
3940 0.00156091256631491
3950 0.00137747236783112
3960 0.000932345196797065
3970 0.00167891612996447
3980 0.000105725890739898
3990 0.00207090078746367
4000 0.00232784581864958
4010 0.00211747376828704
4020 0.00243392892048588
4030 0.00355059182047225
4040 0.00273182968054812
4050 0.00309745634463872
4060 0.00314532794895997
4070 0.00133362655231739
4080 0.000717667867474317
4090 0.00105439789246616
4100 0.00170437218928807
4110 0.00226499795577364
4120 0.00312854202139096
4130 0.00191296297549287
4140 0.00147932498919881
4150 0.00125323041756538
4160 0.00181815952491927
4170 0.00155365434673569
4180 0.00111800692662199
4190 -9.01972622499428e-06
4200 0.000432943708641315
4210 0.000453703289115192
4220 0.00147241907793062
4230 0.00155222528082728
4240 0.00198916826504099
4250 0.00179475030187509
4260 0.000370945732442722
4270 0.000887829682943401
4280 0.000689117936401088
4290 0.000677846307130095
4300 0.000918056279296171
4310 0.00126534336590018
4320 0.00136522381830794
4330 0.00123186446677917
4340 0.00147305946562547
4350 0.00059484433078817
4360 0.000381325353695118
4370 0.000922776867589113
4380 0.00586663277812995
4390 0.00620971429337583
4400 0.00258844136182214
4410 0.00228385002723371
4420 0.00110779362454038
4430 0.00212335722607818
4440 0.00379669090724232
4450 0.0037009714975713
4460 0.00364458151040618
4470 0.00326948740113245
4480 0.00285689137130806
4490 0.0014246306777313
4500 0.00175482625474717
4510 0.00156762413341701
4520 0.00206399391987254
4530 0.00153891293706578
4540 0.00199716758903891
4550 0.00171807861066522
4560 0.00114894372815815
4570 0.00103110858937939
4580 0.00112171803973467
4590 0.00132972175988069
4600 0.00122772768333613
4610 0.00130497864682434
4620 0.000832394805430843
4630 0.000627280171048523
4640 0.000825435257448531
4650 0.00117236243919748
4660 0.00169352286505508
4670 0.00205876623099078
4680 0.00197152504711549
4690 0.00118177347163654
4700 0.000595916064767314
4710 0.000283383561838979
4720 -0.000205584909219093
4730 0.000434513725777276
4740 0.000176174087726074
4750 0.000887035975685088
4760 0.000834740167974282
4770 0.00119878276848001
4780 0.00113944583085017
4790 0.000910125077343012
4800 0.00137685568102785
4810 0.00128536196112859
4820 0.00119953181736067
4830 0.00082230817423672
4840 0.000184014670899799
4850 0.000883541508157853
4860 0.000590302132283149
4870 0.00102501900984401
4880 0.000979796279481027
4890 0.00219112642382751
4900 0.00160485990320502
4910 0.000996454541653621
4920 0.00135087402135368
4930 0.000873892207993785
4940 0.000908408150297694
4950 0.00105655866988354
4960 0.00112732170959729
4970 0.000387455475680755
4980 0.000593882262124919
4990 0.000578500002442155
5000 0.00213838040243239
5010 0.00268961532437371
5020 0.00328742022880695
5030 0.00296393395010136
5040 0.00164884863518367
5050 0.000547273687842238
5060 0.00148823111525611
5070 0.00154846071538821
5080 0.00171787003602411
5090 0.00138982976141369
5100 0.00150765093930026
5110 0.00205314832822139
5120 0.00256548780411525
5130 0.00100284939363696
5140 3.32810227516739e-05
5150 0.000624121418705591
5160 0.00108452800405733
5170 0.001391220318207
5180 0.00142452280595514
5190 0.00133612967639636
5200 0.00174879377678324
5210 0.00153745929903538
5220 0.000584325073887228
5230 0.00146600868604067
5240 0.00165202341606086
5250 0.000773090830265346
5260 0.000712819169120273
5270 0.000724784981036023
5280 0.00048844459764839
5290 0.000375610777413769
5300 0.000935029681077974
5310 0.00082420608303521
5320 0.000767244611502513
5330 -0.000175537623515678
5340 7.25221312824348e-06
5350 0.000199518407784254
5360 0.000466690788234663
5370 0.00251438890090471
5380 0.00265213412042009
5390 0.00205264155082509
5400 0.00168681323831302
5410 0.00116842887180116
5420 0.000710704065130626
5430 0.00121538011158264
5440 0.00108693545067654
5450 0.000558072881834866
5460 0.000986586677287669
5470 0.00155423801672271
5480 0.00180612678213434
5490 0.00011715845125528
5500 0.000660305144948613
5510 0.000948581869243579
5520 0.000567540301970018
5530 0.000206547618961176
5540 9.80128666763359e-05
5550 1.78399929015725e-05
5560 -0.00025823302052819
5570 0.000464100688648647
5580 0.00017162580979408
5590 0.000278273558693875
5600 0.000736843860299592
5610 0.0011363878468062
5620 0.000861300207933895
5630 -0.000490072791173826
5640 -0.000620227747102304
5650 -0.000544398837259728
5660 0.000243408506439549
5670 0.000470020950598468
5680 0.000949994889687806
5690 0.000753066268499394
5700 0.000670543406871004
5710 3.91410209787588e-05
5720 0.000277422262918319
5730 0.000242946104038373
5740 0.000424700812160742
5750 -0.00020130256165631
5760 8.19834738457804e-05
5770 -0.000318461305120401
5780 0.000316907509311831
5790 0.000484958946972689
5800 0.000468061765995097
5810 0.000292522299141359
5820 -0.00010914708760919
5830 0.000597364071584019
5840 0.00124374064345593
5850 0.00114072752168568
5860 0.00067727308737467
5870 0.000860824780231367
5880 0.000445146776349981
5890 0.00119327081978137
5900 0.00115364033018544
5910 0.000914403081970787
5920 0.000171455233851931
5930 0.000327550780874633
5940 -0.000365351423928555
5950 0.000753090021451322
5960 0.00175432484421585
5970 0.00183372771954922
5980 0.0010231110187448
5990 0.00143325660468504
6000 0.00138948617255318
6010 0.000945933756823245
6020 0.00226906320962088
6030 0.00290909454562701
6040 0.00283995731647612
6050 0.00271354894722862
6060 0.000553430077118457
6070 0.000752558015695182
6080 0.000610684921999007
6090 0.00165599815764853
6100 0.00122421537287199
6110 0.000266793469100821
6120 0.000146394843898187
6130 0.000417903592904511
6140 0.000822187254914621
6150 0.000762818442304458
6160 0.000559474433221007
6170 0.000958948090488906
6180 0.00117357374052778
6190 0.00103258835319078
6200 0.000532899881455774
6210 0.000925857784813144
6220 0.000849665264522348
6230 0.00013048564148364
6240 -0.00013414489616241
6250 0.000209639292463102
6260 0.0001491728236538
6270 0.000119202720400814
6280 0.000272321081657402
6290 0.000665489745387573
6300 0.000164576250417805
6310 -0.000143724098793422
6320 0.000302947467758308
6330 0.000770555972448744
6340 0.00105513297981429
6350 0.000939765686260141
6360 0.00102409996780607
6370 0.000327725498403435
6380 0.000920409985051059
6390 0.000820879474205551
6400 0.00081418584936365
6410 0.000804459342952809
6420 0.00080576194836843
6430 0.000223070784359296
6440 0.000298408240185168
6450 0.000774339895933477
6460 0.000562261458631096
6470 0.000370850721795175
6480 0.000567487184985341
6490 0.000539695423248239
6500 0.000726220292897287
6510 0.000720282629617321
6520 0.000100643908047214
6530 -9.87430763707507e-05
6540 0.000733548639248604
6550 0.00116470489597397
6560 0.001228566269894
6570 0.00125888380054027
6580 0.000981277606993665
6590 0.00050140843041266
6600 0.000273903077482974
6610 -4.88012624883678e-05
6620 0.000151563883974262
6630 2.38466632089383e-05
6640 0.000483488164392291
6650 0.000550508642045121
6660 0.000331558817893566
6670 0.000144660662115968
6680 0.000368382726596247
6690 0.000219890488702955
6700 -6.80315380800507e-05
6710 5.20946802037314e-05
6720 -0.000120116830052601
6730 0.000235450281535564
6740 0.0004794081844054
6750 0.000562604270520258
6760 0.000295895754077629
6770 3.32754267743212e-05
6780 0.00118081315009506
6790 0.000978281187406878
6800 0.00180405911262265
6810 0.00166710290110377
6820 0.000817012353949783
6830 0.00221006056310884
6840 0.00195428401156851
6850 0.000744313356867467
6860 0.000185477505219983
6870 0.000758891304324696
6880 0.00118284353947078
6890 0.00208076926743246
6900 0.00192697359402227
6910 0.00110904720629555
6920 0.00164539151952741
6930 0.00272703362841718
6940 0.00260024667806317
6950 0.00248061459826419
6960 0.0010406144435459
6970 0.00114701408424813
6980 0.000899165449256699
6990 0.000374837001316862
7000 0.000699791450608009
7010 0.00193237689262328
7020 0.00203599636270644
7030 0.00150321935851738
7040 -0.000148951232954653
7050 -0.000584778863159084
7060 -0.000668768952053741
7070 -0.000285292219482392
7080 0.000174268455456523
7090 -0.00010567569289122
7100 5.1753106405241e-05
7110 0.000823255537355617
7120 0.00154188919994508
7130 0.0027404294848174
7140 0.00296029820877178
7150 0.00235854786887847
7160 0.00176276027228906
7170 0.00149828939610149
7180 0.00144898007769509
7190 0.00107576764228296
7200 0.000245510709991924
7210 0.000363209702836454
7220 0.000577067701365973
7230 0.000600476506957414
7240 0.000497868826262005
7250 0.000273433509467257
7260 0.000334303082902462
7270 0.000265519748137486
7280 0.000124911766577019
7290 0.000443261852812449
7300 0.000468662840384705
7310 0.0016288082085176
7320 0.00185313616673619
7330 0.00145158938472066
7340 0.000588147898032558
7350 0.000470730755162419
7360 0.000698054691189206
7370 0.00034926785604948
7380 0.000205457530511053
7390 -0.00028181127580224
7400 0.000117778544162406
7410 6.33204106929744e-05
7420 -0.000143805532057162
7430 -0.000299516537004502
7440 -0.000110916695808938
7450 0.000389434031211901
7460 0.000292975417706012
7470 0.000345772016615138
7480 0.000405061096431002
7490 0.00033532431467548
7500 0.000183798661401064
7510 0.000265307220783003
7520 0.000632691748881823
7530 0.000917233191865336
7540 0.000562811347139253
7550 0.00084710250742418
7560 0.000562515646937022
7570 0.000745757874115457
7580 0.000467503647104781
7590 -0.000136657238955451
7600 -6.416996427109e-05
7610 9.40315406531644e-05
7620 0.000368411132474662
7630 0.000442357397020506
7640 0.000364284974338784
7650 0.000209655169538925
7660 0.000286186401742574
7670 0.00016613064580083
7680 0.000282188556771725
7690 0.000440827577723417
7700 0.000358727615387986
7710 0.000454105887403488
7720 0.000374292734162345
7730 0.000311508043879124
7740 0.000376384790208859
7750 0.000407587358706548
7760 0.000246310086702798
7770 1.17577590060768e-05
7780 8.12082328752924e-05
7790 -9.32604530153495e-05
7800 -0.000108782434060871
7810 0.000257516208584828
7820 0.000267731877822096
7830 0.000253326246955886
7840 0.000163040210612212
7850 0.000462538724284352
7860 0.000785056962540785
7870 0.00179737889722617
7880 0.00130575476634832
7890 0.000733902778164166
7900 0.00045797499609094
7910 0.000156578796866917
7920 -0.00016172801490067
7930 -4.47921472682848e-05
7940 0.000305847133915314
7950 0.000420427341103675
7960 0.00055386413381552
7970 0.000304159551568552
7980 0.000113868688657853
7990 3.1544744382539e-05
8000 0.000300710623311795
8010 0.000434252833955799
8020 0.000125647827776717
8030 -4.12944814717882e-06
8040 0.000485349121064552
8050 0.000820936620175926
8060 0.000270850030025116
8070 0.000883996689667074
8080 0.00136311880519454
8090 0.00103199134870528
8100 0.000182508672325002
8110 9.71051598217724e-05
8120 0.00038395936453631
8130 2.07475355325185e-05
8140 0.000273831297903138
8150 0.000533029110122696
8160 0.000646207627250672
8170 0.000484447605088568
8180 0.000471543004988226
8190 0.000372051638339419
8200 0.000496192186568797
8210 0.000514123560055999
8220 0.000167650990273867
8230 1.16849116697081e-05
8240 0.000169681874162812
8250 0.00198981338694882
8260 0.00227416850875534
8270 0.00023335485123411
8280 8.96305986437335e-05
8290 0.000173231202360081
8300 0.000764288429128852
8310 0.00097816731653592
8320 0.000476372291858412
8330 0.000712915574220218
8340 0.000371002775148474
8350 0.000211703658671855
8360 0.000659355527362583
8370 0.000760589277696683
8380 0.00106703195250861
8390 0.000633184377740476
8400 0.000333195151702486
8410 0.000830493628887697
8420 0.000467492239061807
8430 0.000153878475640212
8440 0.000130800343291176
8450 0.000654219375756583
8460 0.000399248795140524
8470 0.000515008494752331
8480 -0.000200415049810961
8490 5.28109749430898e-05
8500 0.000562319026491682
8510 0.000620555848616774
8520 0.000457329985674888
8530 0.000872008287358721
8540 0.000466022405984991
8550 0.000297057598443246
8560 -0.000279853384374137
8570 -2.34568018569319e-05
8580 0.000378197882310873
8590 -0.000118920821676807
8600 -0.000722434802059186
8610 -0.00101086776014212
8620 -0.000397843698952128
8630 -0.00014140179502462
8640 0.000288483187772216
8650 0.00024667181381787
8660 0.00015874081574039
8670 0.000739109345293961
8680 0.000808555471434807
8690 8.76242160392075e-05
8700 -0.000212021405794798
8710 -0.000151902675826789
8720 5.45274012488819e-05
8730 -1.24573977527263e-05
8740 -0.000196478663300636
8750 -2.04813265569157e-05
8760 0.000136324187509493
8770 8.98882455236343e-05
8780 -0.000180118980009642
8790 2.14276088188627e-05
8800 7.03070530961184e-05
8810 0.000117321419361598
8820 -0.000151992710575453
8830 -0.000378514473279467
8840 -0.000372253667619945
8850 -1.73958605341787e-05
8860 1.80949766410502e-05
8870 -1.28445424452046e-05
8880 -0.000251865417777579
8890 -0.000210639251644013
8900 -0.000279147931681464
8910 -1.70743722075019e-06
8920 0.000186276274030907
8930 0.000141675354309978
8940 0.000412667104294341
8950 0.000325265146830792
8960 -0.00043381269594729
8970 0.000890655705584679
8980 0.001149790669312
8990 0.0016564808025747
9000 0.00104338420007789
9010 0.000477351848248974
9020 7.45605214261903e-05
9030 -3.28602921146793e-05
9040 -0.000190676068233953
9050 -0.000537743633124609
9060 2.76153132600595e-05
9070 0.000718002398707101
9080 0.000864937966047298
9090 0.000346817921762496
9100 0.000549826946093444
9110 0.0010285832105532
9120 0.00101027179378297
9130 0.000822142768907891
9140 0.000358903212663267
9150 0.000151214372169949
9160 2.44958993360708e-05
9170 0.000255255354546371
9180 0.000290256434377634
9190 0.000228616564733242
9200 0.000112207708053445
9210 0.000203479282487994
9220 0.000129160393594897
9230 0.000281017225713644
9240 0.000137656202127518
9250 -9.96176053341217e-05
9260 -0.000523219061168966
9270 -0.000124173952837775
9280 0.000145330880667085
9290 0.000414526406178495
9300 0.000315494153889139
9310 0.00015437174401992
9320 -0.000408477902880648
9330 -0.000528957957414971
9340 -1.92511667470326e-05
9350 0.000200862616411284
9360 0.000354060690331864
9370 0.000506602284118876
9380 4.42257805944868e-05
9390 0.000327209206831056
9400 0.000333323465512826
9410 0.00029887214667403
9420 7.15054523803418e-05
9430 -7.65965540910178e-05
9440 0.000171273548437021
9450 6.36516711250872e-05
9460 -7.81880491746746e-05
9470 -0.000269822254482093
9480 -3.0163960870223e-05
9490 -6.0972726957093e-05
9500 0.000216327755878592
9510 -0.000180133493019746
9520 0.000184899069092592
9530 -0.000160924719534533
9540 0.000341294848816439
9550 0.000296189436810843
9560 0.00025701858555436
9570 0.000161306449410468
9580 0.000124688533039819
9590 0.000198586386531113
9600 5.46922180088234e-05
9610 -0.000499207958505617
9620 -0.000484584513025842
9630 -0.000290307256827787
9640 -0.000400792417060642
9650 -0.000501979516245348
9660 0.000199478808623963
9670 -8.14384582064451e-05
9680 6.30882989965863e-05
9690 0.000279998784351282
9700 0.000166842599700012
9710 4.05035362561556e-05
9720 -9.24836423400541e-05
9730 -0.000200804545930456
9740 -2.99186713564405e-05
9750 -0.000256258844692794
9760 -0.000282522073212458
9770 -0.000502012386383748
9780 -0.000232866994376008
9790 -4.63829263201764e-05
9800 0.000466451538978666
9810 0.000513842661240848
9820 0.000147068603306491
9830 0.000107300482920287
9840 -0.000274906908827181
9850 2.90114283503523e-05
9860 0.000296543349742266
9870 0.000714990372170047
9880 0.000677822365556736
9890 0.00153953210723733
9900 0.000784083230549737
9910 0.000816981199571972
9920 0.00134996950511306
9930 0.00152598512875907
9940 0.000776266964291074
9950 0.00111603392013629
9960 0.000758318518318947
9970 9.69155953100991e-05
};
\addlegendentry{batch size: 1024}
\addplot [line width=2pt, color6]
table {%
0 0.520479881636788
10 0.116416520293125
20 0.0464407621065001
30 0.0184909429909749
40 0.00743176591891825
50 0.00869490279994352
60 0.00819960037621058
70 0.00798949980973703
80 0.00869866178129087
90 0.00855851257849281
100 0.00773172923159109
110 0.00577356729331768
120 0.00446975062356614
130 0.00581536118750591
140 0.00597030967806859
150 0.00660396248180405
160 0.00465793679813942
170 0.00545043437905406
180 0.00649573191934905
190 0.00975219960037066
200 0.00970610346393187
210 0.0101311726168115
220 0.00950697266032876
230 0.00920951134637107
240 0.00628851465351545
250 0.00603031606200602
260 0.00775148646572234
270 0.00814213147536975
280 0.0073870836057722
290 0.00908917288796147
300 0.00842497474541233
310 0.00801090598448354
320 0.00656690885147782
330 0.00681887179151545
340 0.00700874697425206
350 0.0067644848638929
360 0.00686526178329586
370 0.00661561061026532
380 0.0072981201887842
390 0.00899598435552434
400 0.00881189933884343
410 0.00794071213894995
420 0.00781381027703674
430 0.00933933420020708
440 0.00936621990879644
450 0.0117030041746796
460 0.0119096791885659
470 0.00808612308869897
480 0.00955839506210623
490 0.00827134161566846
500 0.00835650795696665
510 0.00970425672389979
520 0.0107880489341176
530 0.0113790630508568
540 0.0077069752111116
550 0.00740370789095337
560 0.0077988159918587
570 0.00711353995407563
580 0.00746831066756016
590 0.00717858822225509
600 0.00823635799000669
610 0.00669888001291213
620 0.00862580150201211
630 0.00967528263778007
640 0.00955162994985471
650 0.00862265765620222
660 0.0102863914817546
670 0.012212709401374
680 0.00869536912190455
690 0.0071599564391795
700 0.00968189804166826
710 0.00980398482771363
720 0.00876950173229979
730 0.00885826100739912
740 0.00837947415849452
750 0.0103223503849444
760 0.0101499905222212
770 0.00802815702584509
780 0.00812324068834176
790 0.0080783427488883
800 0.00844302220761822
810 0.00779395465689401
820 0.00631724030431151
830 0.00897032354433726
840 0.0110169222693675
850 0.0130825805838862
860 0.0108495996746309
870 0.00942445957767713
880 0.00755362377824214
890 0.00894187660338825
900 0.0107632302304382
910 0.0124278568935932
920 0.010021493823699
930 0.00968982493954027
940 0.0070449326832291
950 0.00694179623509971
960 0.00757282409976944
970 0.0074178313915045
980 0.00877511794232788
990 0.00833734944902497
1000 0.00883563714759361
1010 0.0102583464271577
1020 0.00963992169911433
1030 0.0137883041357149
1040 0.0110101746330773
1050 0.0118466603662002
1060 0.0109767082530835
1070 0.00944096325588671
1080 0.0101768616743007
1090 0.0132833514546013
1100 0.0132227326701437
1110 0.00863075369721765
1120 0.00777394699458362
1130 0.00713515097809242
1140 0.00820002733573634
1150 0.00924646518542238
1160 0.0106909599685116
1170 0.0115459503400801
1180 0.0101827621595045
1190 0.00964763635601797
1200 0.00664851161788063
1210 0.00863975882372434
1220 0.00853705660092387
1230 0.0086508938781561
1240 0.00876113590114983
1250 0.0084548502707221
1260 0.00969554203785777
1270 0.00863923858866577
1280 0.00879688078705118
1290 0.0109866910316987
1300 0.0107398698036823
1310 0.0106408955406754
1320 0.0112005041075862
1330 0.00924115219538211
1340 0.013246760421884
1350 0.0114366910608103
1360 0.0135580647069482
1370 0.0113412225877988
1380 0.00947272062073764
1390 0.0105610835792552
1400 0.00863144840195553
1410 0.00839557118683847
1420 0.00970710757562718
1430 0.0103702768909243
1440 0.0102680211701992
1450 0.00608475672492804
1460 0.00823632976152551
1470 0.009405789881482
1480 0.0104339683531933
1490 0.0100504523407227
1500 0.00878387359494396
1510 0.00667807259406237
1520 0.00835111931458492
1530 0.0095038239085577
1540 0.00764719236615962
1550 0.00757045135084871
1560 0.0089958745326532
1570 0.0110115588367069
1580 0.00931618502553426
1590 0.00749739798437843
1600 0.00855535766271937
1610 0.00722729896828974
1620 0.00780497143023117
1630 0.0104204103521469
1640 0.0099237659279912
1650 0.00653837291434675
1660 0.00679748227018611
1670 0.00985141250743869
1680 0.0112957961230821
1690 0.00809280924326606
1700 0.00753093377725954
1710 0.00738980165770733
1720 0.00717306621924297
1730 0.00680520018289132
1740 0.00751836709548667
1750 0.00824815215233994
1760 0.00787840043802238
1770 0.00961012216522404
1780 0.00912056139203968
1790 0.00765725544126712
1800 0.00647816214415337
1810 0.00721165917024142
1820 0.00887506168074976
1830 0.00734119455105112
1840 0.00623931478266937
1850 0.00770383594020253
1860 0.00739072732471296
1870 0.0103049125673823
1880 0.0095037666487955
1890 0.00862151484221082
1900 0.00763776353524822
1910 0.00967199754463286
1920 0.00838294798451446
1930 0.0101323839660863
1940 0.00817303962409861
1950 0.00636065695976777
1960 0.00707531402902071
1970 0.00788123374415462
1980 0.00917187418474356
1990 0.00909822371523297
2000 0.00794524654358351
2010 0.00923414327466453
2020 0.00840124389472844
2030 0.00896264479993632
2040 0.00686558417178714
2050 0.00797232087680413
2060 0.007637321875403
2070 0.00693139184840622
2080 0.00722448760927569
2090 0.00601648334585416
2100 0.00657225950358888
2110 0.00742272904547579
2120 0.00688584176490399
2130 0.00617072142402417
2140 0.00661380064393357
2150 0.0106676297097848
2160 0.0148720093582658
2170 0.00980064665381022
2180 0.00610819161057122
2190 0.00907565362127757
2200 0.00772176374684484
2210 0.00849105006399414
2220 0.00463320187002786
2230 0.00538484323571886
2240 0.00742033528948158
2250 0.00574789753964178
2260 0.00691161220400288
2270 0.00757875335148696
2280 0.00673022697461491
2290 0.00466595580697321
2300 0.00534071842731875
2310 0.00528942552423387
2320 0.00630915066947658
2330 0.00663542789077548
2340 0.00601916971283524
2350 0.00633854688477263
2360 0.00579980348824338
2370 0.00527860821186625
2380 0.00386769249463434
2390 0.00555032621392918
2400 0.00602888615989152
2410 0.00515673092052209
2420 0.00548593597484059
2430 0.00525266095557413
2440 0.00419695458457827
2450 0.00405764022030609
2460 0.00381474393539528
2470 0.00383836302870571
2480 0.00427056845758866
2490 0.00511139447351589
2500 0.00537008820935621
2510 0.00340112977510709
2520 0.00475935539739652
2530 0.00511908866407251
2540 0.00648985413105765
2550 0.00701370857944917
2560 0.00919311079398579
2570 0.00905124461120453
2580 0.00568486470581166
2590 0.00629414764785725
2600 0.00583946803456429
2610 0.00625264405702677
2620 0.00538905710987657
2630 0.00332025864857971
2640 0.00323755807970449
2650 0.00272824191149215
2660 0.00352974495650327
2670 0.00374507540401861
2680 0.00291606948548408
2690 0.00371845277301755
2700 0.00457051510214739
2710 0.00424404821895131
2720 0.00486361762529793
2730 0.00621456373538253
2740 0.00644120121794877
2750 0.00308381732478772
2760 0.00402080983760045
2770 0.00508725362416369
2780 0.00608067067947541
2790 0.00508374290512088
2800 0.00562720895433981
2810 0.00551238261708364
2820 0.00374755654400364
2830 0.0037548894801112
2840 0.0029022516090433
2850 0.00232128283867948
2860 0.00241363662967993
2870 0.00216146283646678
2880 0.00199112033365267
2890 0.00359771445076072
2900 0.00413552354733177
2910 0.00415972516596723
2920 0.00497815677099389
2930 0.00349623092050028
2940 0.00246713716447728
2950 0.00287878215553937
2960 0.00364334040297703
2970 0.00258454053267844
2980 0.00287930251164436
2990 0.00292946166778972
3000 0.00347910684919056
3010 0.00355630228312174
3020 0.00361722961898045
3030 0.00327608965116573
3040 0.00261345104804417
3050 0.00210389398196662
3060 0.00270305208707404
3070 0.00331528484670108
3080 0.00349671126693611
3090 0.00342401265800945
3100 0.00274773263893846
3110 0.00389509606811914
3120 0.00376339851169677
3130 0.00378356431137994
3140 0.00254704124045464
3150 0.00350020620164544
3160 0.00367170785680705
3170 0.00446625854477563
3180 0.00218620560848805
3190 0.00264963249253758
3200 0.00367730638328831
3210 0.00379976770562091
3220 0.00315302681131699
3230 0.00199286729751485
3240 0.00167483240500005
3250 0.00236332828793184
3260 0.00323412419236138
3270 0.00305005669431379
3280 0.00427465059218513
3290 0.00286818114117978
3300 0.00323155270744686
3310 0.00207988361701369
3320 0.00373318760373726
3330 0.00355327954767934
3340 0.00419089544834421
3350 0.00415627455933876
3360 0.0041293075630481
3370 0.00484964996945407
3380 0.00528109251709758
3390 0.00408912390812255
3400 0.00487374971852604
3410 0.00461140688300514
3420 0.00418284774556406
3430 0.00315162481452915
3440 0.00227445592307575
3450 0.00241375175031681
3460 0.0015010388549714
3470 0.000940461149789872
3480 0.00172520205256398
3490 0.00147423992714278
3500 0.00145871767660233
3510 0.00158783115809519
3520 0.00214513504433545
3530 0.00237225543672366
3540 0.00299669768206985
3550 0.00221900298954258
3560 0.00239523978087903
3570 0.00352665683353878
3580 0.00410633453803861
3590 0.00475414557677228
3600 0.00497664131040354
3610 0.00352810873094415
3620 0.00227626808604562
3630 0.0047149187000304
3640 0.00493235803504185
3650 0.00381679685629891
3660 0.0036403296768837
3670 0.0051048166192262
3680 0.00663587562316031
3690 0.00507162034757634
3700 0.00542135643055728
3710 0.00315280289738424
3720 0.00258123851705157
3730 0.00273892826176227
3740 0.00194794745786336
3750 0.00198315980955378
3760 0.00257606120866593
3770 0.00167512910927227
3780 0.00146524201273281
3790 0.00201095755072242
3800 0.00150416218300155
3810 0.00116554372968908
3820 0.00191969259862493
3830 0.00252134854526897
3840 0.00261847772127544
3850 0.00222476279748128
3860 0.00276203302971988
3870 0.00205536177934268
3880 0.00182002610568868
3890 0.00155352969740734
3900 0.001640164074177
3910 0.00204303761259776
3920 0.00165265700232012
3930 0.00170614759049768
3940 0.00144955383328267
3950 0.00172434125990539
3960 0.00136860972654643
3970 0.00179829865925762
3980 0.000838678718956288
3990 0.00300679810184231
4000 0.00332539978988679
4010 0.00273168854021294
4020 0.0028487599688448
4030 0.0037045504731342
4040 0.00290768047821103
4050 0.003373691316934
4060 0.00338020851834909
4070 0.00190084555737897
4080 0.00119728800891589
4090 0.00109635188880046
4100 0.00195798241359204
4110 0.00255626309425118
4120 0.00379990556605736
4130 0.00260453219380214
4140 0.00194779540685781
4150 0.00164373766230991
4160 0.00245415088404472
4170 0.00206337567793346
4180 0.00210333742859466
4190 0.00112307668332802
4200 0.00134177862717655
4210 0.00113959936605787
4220 0.00172827365951743
4230 0.00187881741464468
4240 0.00227944577840281
4250 0.00198851176939391
4260 0.000901332727713091
4270 0.00160122908054404
4280 0.00129984897385778
4290 0.000685609451931615
4300 0.00067984521077249
4310 0.00120756005729931
4320 0.00131527426985087
4330 0.00116489956202478
4340 0.00139000396958752
4350 0.00132397549157607
4360 0.0013141446041684
4370 0.00210854607761414
4380 0.00746198334038127
4390 0.00787126965094006
4400 0.00292228961857758
4410 0.0028389108212958
4420 0.00198433955404438
4430 0.0024652180510638
4440 0.00424410793956847
4450 0.00445445635703336
4460 0.00443285493527608
4470 0.00382677404689403
4480 0.00309795817293711
4490 0.0014092119992664
4500 0.00199388606828656
4510 0.00181428578154579
4520 0.00222988006069524
4530 0.0016349893509004
4540 0.00203172538814836
4550 0.0018160738758415
4560 0.00133180693926514
4570 0.00150459145573766
4580 0.00146382762842319
4590 0.00140139631307515
4600 0.00139130841355155
4610 0.00142182949443539
4620 0.000676444606697431
4630 0.000628253532701964
4640 0.000825839847627562
4650 0.00152816927041425
4660 0.00216293556863612
4670 0.00228280959646255
4680 0.00260202517693774
4690 0.00156439621093073
4700 0.000666440182005647
4710 0.000617700816383021
4720 0.000670795489385837
4730 0.00122067234225371
4740 0.00111614714109762
4750 0.00140449781479796
4760 0.00113812676077151
4770 0.00140408894346632
4780 0.00125593196246955
4790 0.000876531408042524
4800 0.00140792307117212
4810 0.00149151888142629
4820 0.0013727641776213
4830 0.00089191747007682
4840 0.000486552643029735
4850 0.00108200244442679
4860 0.000407313803617185
4870 0.000954588316896015
4880 0.0012161465757293
4890 0.00262768151733945
4900 0.00212126756010225
4910 0.00154841461674853
4920 0.00166060471750329
4930 0.00121349483632929
4940 0.0013421973561473
4950 0.00136593086273725
4960 0.00111594314480365
4970 0.000715672584360502
4980 0.000849426995518
4990 0.00102327341265691
5000 0.00210173556139947
5010 0.00302755634180245
5020 0.00396430158968294
5030 0.00346818294632297
5040 0.00195263661813834
5050 0.000885410482963652
5060 0.00172471451010182
5070 0.0019378531110835
5080 0.00206698074599513
5090 0.00195731537451596
5100 0.0018202141970867
5110 0.00193026266064334
5120 0.00221335783874207
5130 0.00133133594527337
5140 0.000798448558403485
5150 0.00098712994831213
5160 0.00124770221995482
5170 0.00158777066819376
5180 0.00165391985225624
5190 0.00161592756848449
5200 0.00187929510878642
5210 0.00164494518171175
5220 0.000494175473484119
5230 0.00113496114049284
5240 0.00129908253057314
5250 0.000691906542625696
5260 0.000961747473486293
5270 0.00103575086617542
5280 0.00100850317075286
5290 0.00080451440328457
5300 0.00111806174287629
5310 0.00116743613019192
5320 0.00102248204560426
5330 0.000659635621587483
5340 0.00098363486062543
5350 0.00118161403236632
5360 0.000743225703147403
5370 0.00246731851848824
5380 0.00268953387750247
5390 0.00233049012654942
5400 0.00217813020953845
5410 0.00160078058324398
5420 0.00114616540263477
5430 0.00163273960815471
5440 0.00163588397466018
5450 0.00131321441399463
5460 0.00159699500181303
5470 0.00211173927696465
5480 0.00233391050425532
5490 0.000685952454917048
5500 0.00117415264717376
5510 0.00122738022568441
5520 0.000872711249206353
5530 0.000624894191576763
5540 0.000885046175263109
5550 0.000782118782297773
5560 0.000713413194987031
5570 0.0007219881464672
5580 0.00039480384207684
5590 0.000444428406041152
5600 0.00100898276535198
5610 0.00170532216753729
5620 0.00224247283570749
5630 0.00126894239968917
5640 0.00132537147661948
5650 0.00041254843131622
5660 0.000707495690791016
5670 0.000855508488911085
5680 0.00099399713245169
5690 0.000686477603134056
5700 0.000696291310461148
5710 0.000682011336149017
5720 0.000998737726876264
5730 0.000860559337304636
5740 0.00101816872606873
5750 0.000617537531262134
5760 0.000755252409870941
5770 0.000576838678117833
5780 0.000653361673054712
5790 0.00065166417743802
5800 0.000565823985706892
5810 0.000565896309102171
5820 0.000444496021631033
5830 0.00073687285592028
5840 0.00128257289537131
5850 0.00148604918306747
5860 0.00126934687473863
5870 0.00135972786731692
5880 0.00077647249985845
5890 0.00118146506520287
5900 0.00122289900981262
5910 0.000965799936067005
5920 0.000341270954259739
5930 0.000480125144910595
5940 0.00092361187271996
5950 0.00205243162351491
5960 0.00289111559763976
5970 0.00184602343525969
5980 0.00106190225859705
5990 0.00150830747377131
6000 0.001554677787371
6010 0.00119629015381164
6020 0.00245704625413049
6030 0.00306527736575071
6040 0.00280574907276827
6050 0.00264569163529527
6060 0.000775458509453477
6070 0.000959120131909214
6080 0.000850664050495616
6090 0.00231334694459718
6100 0.00201761112973919
6110 0.000705138922942584
6120 0.000750810021505854
6130 0.000972692871744437
6140 0.000954835274316369
6150 0.000900265815475499
6160 0.000962725259745309
6170 0.00101300590322031
6180 0.00112280466823169
6190 0.000995109345604668
6200 0.000791594342186469
6210 0.00122038777297141
6220 0.00101882015904736
6230 0.000760586374498711
6240 0.00052995301268703
6250 0.000172314847252412
6260 0.000170276131174037
6270 0.000692924192429212
6280 0.000736094336232508
6290 0.000739721669439058
6300 0.000616610218270263
6310 0.000464046310858233
6320 0.000910612253637986
6330 0.00128424571667511
6340 0.00121483384423029
6350 0.00099979952538134
6360 0.00108782928463535
6370 0.000581575983280496
6380 0.00119673942041872
6390 0.00109103610215973
6400 0.000982155027027545
6410 0.000815468940669072
6420 0.000740891455372436
6430 0.000171642262255657
6440 0.000396893928344391
6450 0.0010135604260907
6460 0.000835248955032388
6470 0.000563564117993511
6480 0.000784409870786586
6490 0.000589203818528951
6500 0.000688957425622778
6510 0.000926500363943346
6520 0.00112994243595795
6530 0.00105751600625727
6540 0.00113895539957731
6550 0.00140585302398062
6560 0.00183903712263872
6570 0.00192675785750003
6580 0.00138222567848866
6590 0.000727298543259366
6600 0.000743076148707349
6610 0.000464602382142601
6620 0.000363332478300949
6630 0.000525253727406081
6640 0.000675930619388464
6650 0.000554656483285937
6660 0.000302060075000403
6670 0.000256263212002969
6680 0.000608631102033851
6690 0.000162751504494569
6700 0.000236049477596686
6710 0.000177396016871892
6720 0.000228283403509056
6730 0.000381421568965751
6740 0.000609943399447956
6750 0.000694283014349795
6760 0.000894530326599791
6770 0.000972799931542767
6780 0.00151535109685387
6790 0.00123887807084156
6800 0.00178577134842029
6810 0.00172710587540582
6820 0.000991687568920931
6830 0.00238633591613365
6840 0.00231274713988702
6850 0.00130740685281828
6860 0.000494761238763119
6870 0.000807743787244004
6880 0.00148981505991284
6890 0.0024889331099371
6900 0.00267091416844665
6910 0.00159205330884692
6920 0.00209104863937355
6930 0.00276979981423974
6940 0.00249476127311863
6950 0.00219854255974089
6960 0.00109886954285697
6970 0.00128310732641125
6980 0.00159089829682893
6990 0.00125473669408891
7000 0.00161399319107753
7010 0.00238879870264163
7020 0.00268878182156587
7030 0.00189875949642921
7040 0.000675615142033646
7050 0.000255405045988108
7060 0.000248679280513014
7070 0.000276586979522852
7080 0.000622868560251583
7090 0.000207806874325281
7100 0.000178448763676866
7110 0.00103674126148546
7120 0.00181091526674369
7130 0.00288753165853189
7140 0.00281657058827788
7150 0.00264867214854615
7160 0.00192277021523571
7170 0.00188111432545511
7180 0.00155720646923672
7190 0.000996520812895634
7200 0.000545273032485874
7210 0.00107267158341873
7220 0.00112037090311833
7230 0.000738281960684973
7240 0.000461819980865498
7250 0.000369306014050846
7260 0.00037315531131852
7270 0.000423045092687876
7280 0.000361357087422971
7290 0.000497293137781795
7300 0.000740332848204438
7310 0.00140901903353349
7320 0.00150587610660571
7330 0.00126369868603311
7340 0.000468653804809435
7350 0.000363133330298929
7360 0.000797487034564608
7370 0.000663201792684848
7380 0.000692173639799961
7390 0.000643921716356611
7400 0.000712469842487978
7410 0.000708231280611578
7420 0.000454084063052635
7430 0.000329030629628552
7440 5.31887550951584e-05
7450 0.000531526652812517
7460 0.000564462465858484
7470 0.000609407148924617
7480 0.00055141217175232
7490 0.000592861546141122
7500 0.000494601285307269
7510 0.000555564927620089
7520 0.000858936274420618
7530 0.0011077289418129
7540 0.000876646828144429
7550 0.00101984827614764
7560 0.000583043885247669
7570 0.000570926412913623
7580 0.000523940012012972
7590 0.000136806368762668
7600 4.16857809341797e-05
7610 0.000126367176936224
7620 0.000559953306444903
7630 0.000718752910479211
7640 0.00055309465479895
7650 0.000554918419740846
7660 0.000304562034892195
7670 0.000377301194189701
7680 0.000363285533908651
7690 0.000376451449802822
7700 0.000329937231934917
7710 0.000653140652371045
7720 0.000630699180634023
7730 0.000523035664461618
7740 0.000558990181090018
7750 0.000603513547306923
7760 0.000476990404731326
7770 0.000287488955350481
7780 0.000379520258086401
7790 0.000395189264658846
7800 0.000462976707409653
7810 0.000334743615403796
7820 0.000334576640181124
7830 0.000509826413307572
7840 0.000527794199145846
7850 0.000770673478183792
7860 0.00186653526936922
7870 0.00297019986946384
7880 0.00194040413306527
7890 0.00049119042372052
7900 0.000533776176610709
7910 0.00034450672325274
7920 8.36221791216912e-05
7930 0.000332671171043224
7940 0.000507125038460644
7950 0.0004537033834944
7960 0.000625661383493805
7970 0.000435308288495635
7980 0.000433334760336717
7990 0.000330481538120563
8000 0.000435030811251509
8010 0.000537713865727523
8020 0.00034060083844513
8030 0.000338904593871616
8040 0.00065097422964295
8050 0.000890883299465614
8060 0.000488521227005813
8070 0.00128045695223597
8080 0.00169553934016987
8090 0.00122429522844604
8100 0.000316102558800287
8110 0.000282603081125894
8120 0.000464331253773958
8130 -2.55083906946434e-05
8140 0.000224912799029798
8150 0.000622274201319392
8160 0.00116916199019609
8170 0.00121068777904388
8180 0.000861651123564499
8190 0.000716381190866239
8200 0.000487129438561856
8210 0.00069639251927157
8220 0.000211650647046127
8230 0.000403041484249829
8240 0.000954394565735493
8250 0.00278393874998606
8260 0.00305717403227805
8270 0.000926799610174286
8280 0.000492031396069751
8290 -0.000124140300655027
8300 0.000437226261222619
8310 0.000895538578505311
8320 0.000189357264213048
8330 0.000405550317820745
8340 0.000288616788709202
8350 0.00094453400990803
8360 0.00130273408080052
8370 0.000720238381462509
8380 0.000976801499762386
8390 0.00131819342973383
8400 0.00110360764174871
8410 0.00162622793536083
8420 0.00155635938554359
8430 0.000884914626548964
8440 0.000514777505537444
8450 0.000349380752852494
8460 0.000919188908002514
8470 0.000981125433404416
8480 0.000703980142079346
8490 0.00079066333124939
8500 0.00126801944147334
8510 0.000826121711129606
8520 0.000865531148441957
8530 0.00132391766533798
8540 0.000985919978417841
8550 0.00104510669237665
8560 0.000382375817399765
8570 0.000541431825029734
8580 0.000349878712900133
8590 0.000163663017109413
8600 0.000255587179268256
8610 0.000361712647438649
8620 0.000593528632230826
8630 0.00030239447133684
8640 0.000530955951629279
8650 0.000544507303153508
8660 0.000566904997383005
8670 0.00101116661958306
8680 0.0010120496870689
8690 0.000442015004535811
8700 0.000196554122156345
8710 0.000341252704399201
8720 0.000210770347495793
8730 0.000181058598911116
8740 -4.19162601233025e-05
8750 0.000306948090857824
8760 0.000219880286062288
8770 0.000211832591829425
8780 4.60065770407346e-05
8790 0.00026585450446706
8800 0.000271209736372485
8810 0.000412586856032093
8820 0.000230009610587121
8830 0.000250044362632067
8840 0.000214665699956715
8850 0.000234976087751479
8860 0.000149851660612395
8870 0.0002215678196144
8880 0.000112101471451699
8890 0.000249334846787864
8900 0.000214443279377763
8910 0.000326437146083274
8920 0.000392323581650803
8930 0.000466448595358772
8940 0.000845421661885686
8950 0.000600685741733669
8960 6.93405515977324e-05
8970 0.00140473005511535
8980 0.00192846977295464
8990 0.0021509121069978
9000 0.00139610080071105
9010 0.000882252017298465
9020 0.000566522240124029
9030 0.000496381710177499
9040 0.000523124624186488
9050 0.000523399311660366
9060 0.000634240226393286
9070 0.00128260468061289
9080 0.00121222562463973
9090 0.000733971578465626
9100 0.000666133126772516
9110 0.000600383558740557
9120 0.000594183077816254
9130 0.000971496068445785
9140 0.000726340287638809
9150 0.000386430751267878
9160 0.000296808500792517
9170 0.000394819277242941
9180 0.000520678660739924
9190 0.00044629715961242
9200 0.000248583925638255
9210 0.000181143157306755
9220 0.000153854242153881
9230 0.000325465580472174
9240 0.000704920083213554
9250 0.000565106154277181
9260 0.000158074182825853
9270 0.000283961661061054
9280 0.000350842705852295
9290 0.000639100419360461
9300 0.000747211594122413
9310 0.000584376111855254
9320 0.000424777274971474
9330 7.07477218094158e-05
9340 0.000337554404356896
9350 0.000582277564460974
9360 0.000933337168689952
9370 0.00104529249506324
9380 0.000722840080380263
9390 0.000643670552437938
9400 0.000635600026583446
9410 0.000410302896670523
9420 0.000315958795702391
9430 0.000394117393313215
9440 0.00017220786475434
9450 0.000399053498424177
9460 8.37447047933843e-05
9470 0.000493864650879712
9480 0.000475621858270224
9490 0.000548735866951492
9500 0.00073821581529392
9510 0.000528180915429863
9520 0.000798226861009324
9530 0.000611195499572669
9540 0.000598502433815786
9550 0.000466513835120934
9560 0.000369365836316218
9570 0.000390739455299341
9580 0.000397812267855675
9590 0.000392247256115205
9600 0.000233548856148943
9610 0.000374291857689507
9620 0.000438415259692433
9630 5.33594035419465e-05
9640 0.000589310221061731
9650 0.000397679028290023
9660 0.000126926543246199
9670 7.99208836417146e-05
9680 0.000289282187010527
9690 0.000250487011837557
9700 0.000297532174706184
9710 0.000273644865533194
9720 0.000134672328509918
9730 1.12616463094926e-05
9740 0.000104548564923112
9750 0.000207949944072008
9760 -0.00023116996594042
9770 -0.000306211407730698
9780 -0.000365142575776902
9790 0.000148214917122862
9800 0.000557192837484108
9810 0.000661722283150051
9820 0.000357666640873184
9830 0.000302871645448993
9840 0.00021840550701087
9850 0.000486800011639726
9860 0.00063027734714023
9870 0.00114006204513207
9880 0.000803056894184628
9890 0.00133913505275933
9900 0.00119053004884682
9910 0.0016521435345126
9920 0.00163399279476338
9930 0.00154443083063393
9940 0.00107829725464612
9950 0.00147687344859459
9960 0.00175053965629188
9970 0.0008323880013033
};
\addlegendentry{batch size: 2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/batch_size_comparison/lossofdirectiondefiningbatch_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={accumulated loss improvement \\loss of direction defining batch },
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-139.335453807631, ymax=57.9030885998535,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 0.051024374231929
10 10.7765170872799
20 12.5337598678439
30 13.4305812212255
40 13.7905160089435
50 13.845526993075
60 13.9458642034028
70 14.0169018661531
80 14.1252393521078
90 14.2056458507074
100 14.286152133581
110 14.3845424150074
120 14.4577358007825
130 14.5105411672475
140 14.567558930813
150 14.6043696803344
160 14.6877181423856
170 14.7389769222932
180 14.7871695802164
190 14.8278789061032
200 14.900908933374
210 15.0129498927831
220 15.1079572919984
230 15.1863825209507
240 15.3085442977405
250 15.3764048569237
260 15.4486862505132
270 15.508104165503
280 15.6119749038582
290 15.6936333931955
300 15.7704551813483
310 15.8288180195206
320 15.9461059258961
330 16.006208106031
340 16.0788036905901
350 16.1507195767084
360 16.2286079769275
370 16.3074335315765
380 16.3732266414186
390 16.4428086529999
400 16.5242396212741
410 16.5931739472259
420 16.7037032429269
430 16.7949326533788
440 16.8912479709438
450 16.9557644806283
460 17.1006663222593
470 17.2216048777132
480 17.3097928152151
490 17.4062983154718
500 17.5093205157975
510 17.5828865639084
520 17.6777789311841
530 17.7885347361083
540 17.8844827040851
550 18.0028345155181
560 18.0626980550054
570 18.1520189632791
580 18.2011072427303
590 18.3106050470883
600 18.3814943882967
610 18.4731592301053
620 18.5392788945609
630 18.6030946936737
640 18.730340128044
650 18.8224048458793
660 18.8762193807731
670 18.99001727072
680 19.1154212754342
690 19.2442771465002
700 19.2989493236955
710 19.3555337406675
720 19.4747113467359
730 19.5793002024439
740 19.6825319479671
750 19.7327959155412
760 19.8526180837291
770 19.9659891356304
780 20.0562666659537
790 20.1301620707248
800 20.2230136981254
810 20.3027500438981
820 20.4068373324404
830 20.4777189141179
840 20.5333014374437
850 20.6266182549239
860 20.7519616627051
870 20.864042207894
880 20.9955591052022
890 21.0775602832735
900 21.1683364735848
910 21.263067534733
920 21.4249326305982
930 21.5200253422381
940 21.6601903120568
950 21.7295928228495
960 21.8104350871242
970 21.8855082007009
980 21.9909519602863
990 22.0447627567379
1000 22.1387977610306
1010 22.2434219134289
1020 22.3214568950999
1030 22.3876304269357
1040 22.5238404681816
1050 22.6512266249527
1060 22.7668222872351
1070 22.8834589813096
1080 23.0043126638736
1090 23.1046446075617
1100 23.1746236535473
1110 23.3751085015615
1120 23.4987644544551
1130 23.5698417732987
1140 23.6323227269839
1150 23.7166490710609
1160 23.802020037253
1170 23.910401413087
1180 24.0374604584995
1190 24.1590610809774
1200 24.2531849045163
1210 24.3307855293016
1220 24.402718484651
1230 24.513145907195
1240 24.5997814434504
1250 24.6843488508858
1260 24.773703022605
1270 24.8536737068793
1280 24.952430582642
1290 25.0533445964675
1300 25.1591279997914
1310 25.2791748926765
1320 25.3858443824852
1330 25.4847989898345
1340 25.5898017624617
1350 25.711249456273
1360 25.7748539166858
1370 25.9611162461144
1380 26.0818754845943
1390 26.1308066659318
1400 26.2588580507061
1410 26.350945335688
1420 26.4238573103226
1430 26.5244371514209
1440 26.594877324236
1450 26.7337614145362
1460 26.7948511177591
1470 26.8880150001995
1480 26.9759684871133
1490 27.1021949508476
1500 27.2062058271624
1510 27.3210834651348
1520 27.3820330141958
1530 27.4803847885807
1540 27.5832508021462
1550 27.666462415828
1560 27.7601259981981
1570 27.8416473021876
1580 27.9728274699047
1590 28.0824968191123
1600 28.1548447137261
1610 28.2524545026198
1620 28.3324067863094
1630 28.4213453218355
1640 28.5268415444564
1650 28.6568382033127
1660 28.7315447018257
1670 28.8004688478375
1680 28.8741698753137
1690 29.0325723323758
1700 29.1323239214645
1710 29.2130544924133
1720 29.3089060845048
1730 29.3707160273744
1740 29.4214903484465
1750 29.4890323412966
1760 29.6043007360897
1770 29.6803257749307
1780 29.7545094886402
1790 29.8522329615964
1800 29.9526514509327
1810 30.0284420705407
1820 30.0888547773993
1830 30.1699740687214
1840 30.273156682143
1850 30.3415025196081
1860 30.4125001694859
1870 30.486449709608
1880 30.596733039132
1890 30.7053044376798
1900 30.8202116773098
1910 30.892631882495
1920 30.9864168951889
1930 31.0645308925657
1940 31.1800991432799
1950 31.2902242020795
1960 31.3524549243277
1970 31.4481923030778
1980 31.5175541138011
1990 31.6155960783356
2000 31.691400983291
2010 31.7705336760642
2020 31.8494014264096
2030 31.9612490016763
2040 32.0701916663946
2050 32.1204405397722
2060 32.2421066658266
2070 32.3211141179968
2080 32.3944062948807
2090 32.4814314187949
2100 32.5560448691576
2110 32.5921769438702
2120 32.7082809234711
2130 32.7508431786554
2140 32.8068786273584
2150 32.8738475976823
2160 32.9711319484611
2170 33.1306976566834
2180 33.2796216500813
2190 33.345214485411
2200 33.4348708708794
2210 33.4949087102113
2220 33.623476511824
2230 33.6739626008684
2240 33.6989598000566
2250 33.7717286757564
2260 33.8577250189243
2270 33.9058448569324
2280 33.9661856061394
2290 34.0784745857986
2300 34.1332459199595
2310 34.1783074391457
2320 34.2272095734503
2330 34.288201803954
2340 34.3624050173414
2350 34.4225813873754
2360 34.4729677060901
2370 34.5312285069237
2380 34.6207370801803
2390 34.6501984724949
2400 34.7126452269909
2410 34.7972391104567
2420 34.8442541982389
2430 34.8962854074888
2440 34.964281302373
2450 34.9885988954948
2460 35.0526429691126
2470 35.0976231097981
2480 35.134655050693
2490 35.1656060746631
2500 35.1985148580803
2510 35.293392580335
2520 35.3401023523091
2530 35.3672275886521
2540 35.3994441754072
2550 35.4702074211491
2560 35.5210898984316
2570 35.581006853044
2580 35.7080057706578
2590 35.7621767408299
2600 35.8248191636808
2610 35.8900392172725
2620 35.931660566264
2630 36.0066549193349
2640 36.0536754152683
2650 36.0834912803369
2660 36.1053116006665
2670 36.1551784464509
2680 36.186996801987
2690 36.2282221227583
2700 36.2604470594751
2710 36.3144060900767
2720 36.3766380706644
2730 36.4081567815335
2740 36.434706775463
2750 36.5578961752207
2760 36.5905180813
2770 36.6475423015569
2780 36.6827592597339
2790 36.728708070238
2800 36.8141942993556
2810 36.8435102821512
2820 36.9522821262937
2830 36.9778674074636
2840 37.0284942068235
2850 37.0703549992894
2860 37.0892691662628
2870 37.115987921199
2880 37.1368010620072
2890 37.1594408958589
2900 37.1892794764915
2910 37.2474206468298
2920 37.2719745615635
2930 37.3438713048108
2940 37.3821107817527
2950 37.4161233940516
2960 37.4331377726009
2970 37.4559095388564
2980 37.5009544318526
2990 37.5344251952251
3000 37.5910400711287
3010 37.6160491547484
3020 37.6494515021025
3030 37.6954939393627
3040 37.7498767164227
3050 37.782768983553
3060 37.808389026973
3070 37.8376422999668
3080 37.8621816365661
3090 37.8871106652091
3100 37.9327775390393
3110 37.9583612275358
3120 37.9981501948392
3130 38.0119305487272
3140 38.087482719119
3150 38.0985448302266
3160 38.1429926038484
3170 38.1610190080803
3180 38.2306766336279
3190 38.2652020908193
3200 38.2840140868068
3210 38.3281195677056
3220 38.3757302779275
3230 38.4315040228859
3240 38.4567387635457
3250 38.470786234455
3260 38.4898887996431
3270 38.5244582360844
3280 38.5540492113164
3290 38.5957876854633
3300 38.6146965787849
3310 38.6673467284385
3320 38.681872442251
3330 38.7164874942925
3340 38.7497314347924
3350 38.8075998649985
3360 38.8139272552315
3370 38.8749149226507
3380 38.9243087113633
3390 39.0021036556045
3400 39.0647144364306
3410 39.1033492257892
3420 39.1577710418036
3430 39.2131162234431
3440 39.261784892314
3450 39.2802426133804
3460 39.309400491002
3470 39.3357234496565
3480 39.3421047759892
3490 39.3630605093674
3500 39.386165138151
3510 39.4008734119609
3520 39.4156275311767
3530 39.4374059358601
3540 39.4705340071894
3550 39.4984562241527
3560 39.534842673168
3570 39.5589444494234
3580 39.5810726474383
3590 39.6519707880758
3600 39.6778032795381
3610 39.7505114592594
3620 39.8090522247661
3630 39.8287457889654
3640 39.8608293927553
3650 39.9301515247141
3660 39.9824389722692
3670 40.0091061098691
3680 40.0538534316524
3690 40.1225202623619
3700 40.1387938165558
3710 40.2319592370575
3720 40.2613697540288
3730 40.2872842835372
3740 40.3230541277586
3750 40.3515064462676
3760 40.3674450407337
3770 40.3914956654629
3780 40.4229815262482
3790 40.4324713287291
3800 40.452739523407
3810 40.4797664366326
3820 40.4902999493462
3830 40.5075470075345
3840 40.5263591633719
3850 40.5508373591729
3860 40.5798194909966
3870 40.6017301489614
3880 40.6381775486788
3890 40.6533892928986
3900 40.6791677765912
3910 40.6907270086801
3920 40.7118294440211
3930 40.7315977000315
3940 40.7470257018278
3950 40.7721126782546
3960 40.7870971659543
3970 40.7999714126996
3980 40.8278309118791
3990 40.8400245875065
4000 40.8531665907294
4010 40.9176106476897
4020 40.9319785431203
4030 40.9520457289464
4040 40.9974459788784
4050 41.031729936504
4060 41.0485167760304
4070 41.109487884488
4080 41.1330648335792
4090 41.1575958890636
4100 41.1648936855157
4110 41.1804991417117
4120 41.2018138301321
4130 41.2446589084472
4140 41.2834099178064
4150 41.3034896507481
4160 41.3187544033465
4170 41.3379934486276
4180 41.358032647726
4190 41.3887539539638
4200 41.4028330645972
4210 41.4162364336057
4220 41.4287432072927
4230 41.4483581486983
4240 41.470063937873
4250 41.4830616303469
4260 41.5237152345812
4270 41.5398212002427
4280 41.5531723493181
4290 41.5732124745462
4300 41.5857485559929
4310 41.5966704894003
4320 41.6041160756563
4330 41.6247577160177
4340 41.6340123323198
4350 41.6595759006016
4360 41.6747518804363
4370 41.6939112216863
4380 41.7021360641501
4390 41.725209495
4400 41.8914960575154
4410 41.9199111396149
4420 41.9706994639388
4430 41.9926387169067
4440 42.013495362932
4450 42.0435908230598
4460 42.0859739834577
4470 42.1487169720684
4480 42.185152180378
4490 42.2590039619294
4500 42.2771314478
4510 42.2976085497663
4520 42.3097512652265
4530 42.3388323997784
4540 42.3594583697999
4550 42.37373150385
4560 42.3989908103256
4570 42.4056649395419
4580 42.4263495745118
4590 42.4378552015363
4600 42.4592508055254
4610 42.4713958039299
4620 42.4871958013591
4630 42.505686011123
4640 42.5137106216952
4650 42.5403933706764
4660 42.5550512303135
4670 42.5636300841507
4680 42.5868447239356
4690 42.6200718224312
4700 42.649475544853
4710 42.6633952544193
4720 42.6708736430153
4730 42.6795648500487
4740 42.6954097095795
4750 42.7000270071163
4760 42.7195210120021
4770 42.7289936507567
4780 42.7458888593752
4790 42.764114741619
4800 42.7712625608258
4810 42.7882561979294
4820 42.7973423750014
4830 42.8186982582647
4840 42.849406988534
4850 42.8570480988006
4860 42.8835116391158
4870 42.8889974190501
4880 42.8994190185374
4890 42.9083991419007
4900 42.9308581998006
4910 42.9800972748046
4920 42.9888008350157
4930 43.0192880102916
4940 43.0319385487783
4950 43.0446168989928
4960 43.051975045432
4970 43.0727808716654
4980 43.0822864209717
4990 43.091712100388
5000 43.0982859680766
5010 43.1106581415689
5020 43.141352401868
5030 43.195786564491
5040 43.2414659853753
5050 43.2812445326852
5060 43.2908376552034
5070 43.3027951816363
5080 43.3268274912859
5090 43.3465144164218
5100 43.3756914109566
5110 43.386902247462
5120 43.3995037729142
5130 43.4446718408089
5140 43.4653171362307
5150 43.4740609395733
5160 43.4921437516496
5170 43.5079005053761
5180 43.5262279571448
5190 43.5464495477031
5200 43.5536134078605
5210 43.5739613115854
5220 43.5976518681576
5230 43.6072948282814
5240 43.619075894246
5250 43.6527632255589
5260 43.6762828773512
5270 43.6810706203758
5280 43.6982150325157
5290 43.7059468592662
5300 43.7183391055326
5310 43.7266174229127
5320 43.7420575635563
5330 43.7510932642323
5340 43.7614712920941
5350 43.7682793986992
5360 43.7958468393453
5370 43.7996047729359
5380 43.8197207417207
5390 43.8816932945154
5400 43.9011213673025
5410 43.9189289873586
5420 43.9487520377852
5430 43.961290126978
5440 43.9765214865965
5450 43.9986536284963
5460 44.0140850263658
5470 44.0298998310755
5480 44.0386916288755
5490 44.0840310928344
5500 44.0929205949634
5510 44.1006107458964
5520 44.1180825569157
5530 44.1342905056096
5540 44.1456442844296
5550 44.1527336241022
5560 44.1671838447966
5570 44.1727885007296
5580 44.1845274775622
5590 44.192545804313
5600 44.1971671026206
5610 44.2073663818326
5620 44.2176488952023
5630 44.2554693645816
5640 44.2612346409638
5650 44.2913234705056
5660 44.2948669574791
5670 44.3030149469853
5680 44.3114920489207
5690 44.3261960324683
5700 44.3329444518399
5710 44.3477402271507
5720 44.3555725534751
5730 44.3669448047369
5740 44.3801960794471
5750 44.3872082704209
5760 44.4037103154781
5770 44.4132551012129
5780 44.4224148745998
5790 44.4368711143139
5800 44.443004729766
5810 44.4501732539776
5820 44.4723528929819
5830 44.4748146626624
5840 44.4808108252933
5850 44.4951280495972
5860 44.5157080835546
5870 44.5226732908518
5880 44.546069751194
5890 44.563313857212
5900 44.5687796827539
5910 44.5868231139489
5920 44.6064255622903
5930 44.6107143185649
5940 44.616790857786
5950 44.6229551503365
5960 44.6415075035621
5970 44.6788709223118
5980 44.7190309412614
5990 44.7254207255037
6000 44.7347987641033
6010 44.7533030865547
6020 44.7742401895693
6030 44.7828550852258
6040 44.8277201376416
6050 44.8407796415816
6060 44.9014751348473
6070 44.906705887836
6080 44.9287875271682
6090 44.9384548511904
6100 44.9543321128552
6110 44.9913554526105
6120 45.0033150402207
6130 45.0101218843443
6140 45.0193101288509
6150 45.0304613199823
6160 45.044238905679
6170 45.0530994258029
6180 45.0579863364058
6190 45.0779069287079
6200 45.0956153741582
6210 45.1084277436396
6220 45.1171204139637
6230 45.133997631667
6240 45.1426706874725
6250 45.1503481017916
6260 45.1568990752329
6270 45.1658611313968
6280 45.1760640950202
6290 45.1871502711026
6300 45.1956156252805
6310 45.2065298437518
6320 45.2203845883018
6330 45.2248509007127
6340 45.2291161773586
6350 45.256671235193
6360 45.262902711602
6370 45.2807559839655
6380 45.2890357939596
6390 45.2938629193295
6400 45.3056163823259
6410 45.3212265783527
6420 45.3307482766313
6430 45.3494396444458
6440 45.3561666158795
6450 45.359329104007
6460 45.3718717641064
6470 45.3843530271452
6480 45.3884374423625
6490 45.3967847088081
6500 45.4036042728325
6510 45.4126705065832
6520 45.4198270016311
6530 45.432658612565
6540 45.4473431032981
6550 45.4616449699161
6560 45.4671454705305
6570 45.4948335657364
6580 45.512969028309
6590 45.5477471007725
6600 45.5515961655594
6610 45.5601157627081
6620 45.566060488073
6630 45.5733520675241
6640 45.5807567185429
6650 45.5880924381678
6660 45.600038238916
6670 45.6073976460376
6680 45.6101345352863
6690 45.6168047302263
6700 45.6257919542865
6710 45.6314596658934
6720 45.6419120436678
6730 45.645461415569
6740 45.6532348527178
6750 45.6608984211492
6760 45.6672851671681
6770 45.6762929774835
6780 45.6803048527305
6790 45.6946179370593
6800 45.7192626564749
6810 45.7343617906403
6820 45.7694661350604
6830 45.7761393480454
6840 45.7924445354969
6850 45.8298258064159
6860 45.8421104348265
6870 45.8639808553765
6880 45.8670043499755
6890 45.8879736011359
6900 45.9109235540332
6910 45.9512702711406
6920 45.9635466355876
6930 45.9859310510535
6940 46.002812852711
6950 46.0240775109049
6960 46.0735167565362
6970 46.0852603949189
6980 46.0906379390285
6990 46.1176109305726
7000 46.1360701044549
7010 46.1486395558176
7020 46.1686820125634
7030 46.1985632609752
7040 46.2435722247399
7050 46.2496052142155
7060 46.2544517901552
7070 46.257270057481
7080 46.2631881983641
7090 46.2651329778689
7100 46.2771006426114
7110 46.2807882158213
7120 46.2855681900684
7130 46.3065832052639
7140 46.31511424699
7150 46.3543904313608
7160 46.3919733583373
7170 46.4094045833137
7180 46.4324188589548
7190 46.4463228650938
7200 46.461578142408
7210 46.4748094766615
7220 46.479978202365
7230 46.5040079871505
7240 46.511082108364
7250 46.5292814775081
7260 46.5317018917841
7270 46.5416444864512
7280 46.5479178047805
7290 46.5564373676969
7300 46.563027775781
7310 46.5719505890569
7320 46.5781813879068
7330 46.5968866256052
7340 46.6261365800761
7350 46.6350784523474
7360 46.6414343483499
7370 46.6498266362841
7380 46.6632385037431
7390 46.6688543222248
7400 46.6805517654225
7410 46.685580681425
7420 46.6986097378291
7430 46.7046545313313
7440 46.7108854782993
7450 46.7151898415651
7460 46.7227591666752
7470 46.7293764499636
7480 46.73990876808
7490 46.7461453752992
7500 46.7550569426208
7510 46.761739811876
7520 46.7652859115487
7530 46.7743360419382
7540 46.7860267256749
7550 46.7940093764177
7560 46.8130324309896
7570 46.8197850830961
7580 46.8270749355309
7590 46.8396268100054
7600 46.8450088165664
7610 46.8483773743725
7620 46.8502080787169
7630 46.8563985760959
7640 46.8674873195951
7650 46.8749389893342
7660 46.884455884809
7670 46.8912245492076
7680 46.902395694803
7690 46.9041381905359
7700 46.9106896507632
7710 46.9156522226339
7720 46.9203851544792
7730 46.9298572072326
7740 46.9363787098471
7750 46.9403209947744
7760 46.949585814025
7770 46.9592464627701
7780 46.9631031156965
7790 46.9666007709849
7800 46.9728356544305
7810 46.977589738597
7820 46.9789308313848
7830 46.9906389900732
7840 46.992197810227
7850 46.9962822128493
7860 47.006736989721
7870 47.0156709238897
7880 47.0491172348057
7890 47.0871333264328
7900 47.0932368851101
7910 47.1060084308483
7920 47.1131804996281
7930 47.1161658690781
7940 47.1176819925573
7950 47.1253447291572
7960 47.1296078861781
7970 47.13989352003
7980 47.1450140228043
7990 47.1522860107924
8000 47.1552400940024
8010 47.1600621724666
8020 47.1669363680941
8030 47.1720666764534
8040 47.1772109053235
8050 47.1835142548381
8060 47.2023256392136
8070 47.2138269301679
8080 47.2164062228391
8090 47.2434591762467
8100 47.2671337018364
8110 47.2714430452135
8120 47.2732136110127
8130 47.2799561825748
8140 47.2920872147941
8150 47.3004292240322
8160 47.3136920090584
8170 47.320760526845
8180 47.3353152828814
8190 47.3487782143072
8200 47.3619959031718
8210 47.3684880421861
8220 47.3847499940533
8230 47.3908310268983
8240 47.3986249877113
8250 47.4010068383533
8260 47.4150628395173
8270 47.4695095514538
8280 47.4867044445832
8290 47.4987142714227
8300 47.5074168335563
8310 47.5129020645409
8320 47.5276106572018
8330 47.5459641152813
8340 47.5522588935361
8350 47.5662113100665
8360 47.572845975204
8370 47.588525675653
8380 47.5970972416027
8390 47.6161243230737
8400 47.627971985327
8410 47.6463220267621
8420 47.6577584719468
8430 47.688260707705
8440 47.6929439397232
8450 47.717606066566
8460 47.7221000106599
8470 47.7348050254533
8480 47.7493492470583
8490 47.7579724942929
8500 47.7618642889858
8510 47.781873626064
8520 47.7956871969311
8530 47.8077622579379
8540 47.8282263624637
8550 47.8298567669329
8560 47.8532822748668
8570 47.8550509010227
8580 47.8588717206678
8590 47.8680735379488
8600 47.8742950482186
8610 47.8769274499548
8620 47.8846619016134
8630 47.889038977299
8640 47.8946130055005
8650 47.8993663103968
8660 47.9073659784155
8670 47.9157897591908
8680 47.9202022700515
8690 47.9393182642828
8700 47.9476124048546
8710 47.9513004635239
8720 47.9544926801458
8730 47.9603727351497
8740 47.9686825431437
8750 47.9719518177767
8760 47.9742662919604
8770 47.9756647724496
8780 47.9849833547164
8790 47.9873537740745
8800 47.9905689565318
8810 47.9928307692279
8820 47.9980676453803
8830 48.0004426640287
8840 48.0058939744657
8850 48.0106389646411
8860 48.0158792861305
8870 48.0193072614474
8880 48.0234520122696
8890 48.0250936117077
8900 48.0286909417491
8910 48.029349041352
8920 48.0348415083532
8930 48.0389945781123
8940 48.0438490498472
8950 48.0538541891894
8960 48.0701178286773
8970 48.0732799551792
8980 48.0772824065512
8990 48.097511357692
9000 48.1228854392318
9010 48.1409078547232
9020 48.1576669039309
9030 48.1613934219859
9040 48.1663174049017
9050 48.1755242710366
9060 48.1820838233717
9070 48.1908337846721
9080 48.198421394346
9090 48.2175144504877
9100 48.2313286869504
9110 48.2343647652869
9120 48.2437559382293
9130 48.2582097722851
9140 48.2681404315611
9150 48.2795522418748
9160 48.287265605239
9170 48.2905681336664
9180 48.2943029414157
9190 48.2997980563232
9200 48.3089816377025
9210 48.3137382076327
9220 48.3187609575132
9230 48.3204227158895
9240 48.3235839887712
9250 48.3271873172604
9260 48.3392502814594
9270 48.3458141369609
9280 48.3467379749246
9290 48.3564360284159
9300 48.3600924011613
9310 48.3683447945569
9320 48.3773625639448
9330 48.3842631358949
9340 48.3880823059968
9350 48.3939553589654
9360 48.4015059116653
9370 48.4075676044159
9380 48.4177611877137
9390 48.4405921191463
9400 48.4432601926912
9410 48.4511490031999
9420 48.4578637579493
9430 48.4658642713621
9440 48.4693142443742
9450 48.4861184421447
9460 48.4940370705764
9470 48.5005753207296
9480 48.5052061066645
9490 48.5123196341086
9500 48.516838505936
9510 48.527478051705
9520 48.5408243910037
9530 48.5500170987375
9540 48.5571461600869
9550 48.5658982739733
9560 48.5703525336052
9570 48.5786193771387
9580 48.5820600204473
9590 48.5842053792245
9600 48.5945810667679
9610 48.6009956927749
9620 48.6068787963538
9630 48.6183603393226
9640 48.6210249663845
9650 48.6247939215897
9660 48.6398512191709
9670 48.6458291032069
9680 48.6526959898529
9690 48.6547819860859
9700 48.6627853539064
9710 48.6653224386616
9720 48.6693845695012
9730 48.6727708613316
9740 48.6746150772306
9750 48.6755401246165
9760 48.6796843852386
9770 48.683705515221
9780 48.6867304349286
9790 48.6878485773628
9800 48.6904303294278
9810 48.6965947611238
9820 48.70630258529
9830 48.7147239382008
9840 48.7179543873515
9850 48.7238961956979
9860 48.7265138921803
9870 48.7403792448753
9880 48.7476399410669
9890 48.7541659262528
9900 48.7767007700678
9910 48.7954332807847
9920 48.8160120335263
9930 48.8324556249364
9940 48.860559394601
9950 48.8805846439501
9960 48.8850698543927
9970 48.9141604926397
9980 48.929444179871
9990 48.9377003086041
};
\addlegendentry{full-batch loss (bs 4000)}
\addplot [thick, color0]
table {%
0 -0.354693267130642
10 9.37125014803102
20 10.0765100592357
30 10.4941175325348
40 10.7469131604317
50 10.6787709032884
60 10.6564185880134
70 10.5746293526441
80 10.4967118875409
90 10.2837129928721
100 9.76996922851139
110 9.44460101766741
120 9.00437423437062
130 8.61797637347079
140 8.38448745108539
150 7.81634902699594
160 7.41836798349769
170 7.07988561359153
180 6.54402984816707
190 6.07091774262895
200 5.60654140577359
210 5.05851132868512
220 4.73790371247734
230 4.1884970991118
240 3.91817212540795
250 3.66339699250384
260 3.16803314980175
270 2.60166423348196
280 2.26490326643992
290 1.58671295937214
300 0.962917021399821
310 0.356562429143228
320 0.11263516361274
330 -0.249627785084467
340 -0.729952342916274
350 -1.17406566435508
360 -1.59874479546417
370 -2.01628069361137
380 -2.55938009818359
390 -3.03346079620266
400 -3.49315524117489
410 -4.11224879434323
420 -4.68482355464615
430 -5.17805925281305
440 -5.54262151586991
450 -6.14269608186947
460 -6.50624796549596
470 -6.83625933935604
480 -7.36678879266276
490 -7.84397869421187
500 -8.58950852236265
510 -9.07469411066003
520 -9.44469086859507
530 -10.0610274364326
540 -10.5265132516236
550 -10.826600707406
560 -11.7279217387442
570 -11.9659910620853
580 -12.2885760710456
590 -12.5848709044263
600 -13.1237120112608
610 -13.4604329899199
620 -13.7945390390325
630 -14.1782349301091
640 -14.4774615448683
650 -14.8883637756792
660 -15.2106031353098
670 -15.5916630139707
680 -15.95528760332
690 -16.2044908943776
700 -16.56614013243
710 -16.9815925311349
720 -17.2930065002237
730 -17.47531255191
740 -17.8317559262944
750 -18.2929909082057
760 -18.5257329254435
770 -18.8510750526434
780 -19.0875916943778
790 -19.3787743436722
800 -19.6781781718788
810 -19.9480863307008
820 -20.2243447649807
830 -20.4164616258433
840 -20.6936772307186
850 -21.1203818483847
860 -21.37620359187
870 -21.6951944229185
880 -21.8650789564972
890 -22.1546060282792
900 -22.4904159666039
910 -22.7515009905358
920 -23.0581605459331
930 -23.27746823797
940 -23.4891567020795
950 -23.8193210592024
960 -24.0334631977444
970 -24.2356989958885
980 -24.4284169104582
990 -24.8334110340446
1000 -25.1831955538635
1010 -25.4140499299107
1020 -25.7357606491343
1030 -26.0704223088916
1040 -26.2364362898965
1050 -26.532306340804
1060 -26.672097455512
1070 -26.954521909006
1080 -27.0897390958219
1090 -27.1649848987856
1100 -27.4265286773369
1110 -27.6952691975013
1120 -27.7989612801234
1130 -28.2229724524333
1140 -28.4807001649627
1150 -28.5861931914838
1160 -28.7728006491521
1170 -28.9289036008195
1180 -29.1637665982496
1190 -29.2688128826557
1200 -29.4760369182393
1210 -29.635132956972
1220 -29.8070542153385
1230 -29.9374353951892
1240 -30.0676240634522
1250 -30.2153930154203
1260 -30.3861524065518
1270 -30.6220543852648
1280 -30.7377967139311
1290 -30.7994605402899
1300 -31.0205223675944
1310 -31.2482856173679
1320 -31.3534951360999
1330 -31.5378810383311
1340 -31.6516731032329
1350 -31.6998034465019
1360 -31.9862908267811
1370 -32.0261432393517
1380 -32.1308191342105
1390 -32.3349577322455
1400 -32.4178672222097
1410 -32.5354585289002
1420 -32.6979473382669
1430 -32.8474257726481
1440 -33.01126341824
1450 -33.0871836038081
1460 -33.2769066498829
1470 -33.3752544938819
1480 -33.5926640954735
1490 -33.6714190167658
1500 -33.7840394163313
1510 -33.8104711849863
1520 -33.9375546159934
1530 -34.0645275765098
1540 -34.1540435255402
1550 -34.3292112015572
1560 -34.3857088689362
1570 -34.7617921033617
1580 -34.9893153172797
1590 -35.1565612754154
1600 -35.2860140205428
1610 -35.4108432968979
1620 -35.5152844513136
1630 -35.5677102354739
1640 -35.7245109023217
1650 -35.8227250631523
1660 -35.9465805124804
1670 -36.0347241606129
1680 -36.1662300897336
1690 -36.2888711330499
1700 -36.3462023566793
1710 -36.4287227926285
1720 -36.5542059662397
1730 -36.6154789912639
1740 -36.7314081482102
1750 -36.8638733273476
1760 -36.9162714673602
1770 -37.0037839960465
1780 -37.14475404311
1790 -37.2143517219958
1800 -37.2340170673381
1810 -37.4299941851446
1820 -37.5553571671033
1830 -37.6783231760722
1840 -37.6977134266682
1850 -37.7777634076612
1860 -37.8577764990731
1870 -37.9793610692699
1880 -37.9949044046231
1890 -38.1397435899043
1900 -38.1927062919031
1910 -38.3327133246584
1920 -38.371262462122
1930 -38.5231867232357
1940 -38.5848623953514
1950 -38.681394718027
1960 -38.7329137550338
1970 -38.7925329717411
1980 -38.8824811082631
1990 -39.1421647205459
2000 -39.2305489706054
2010 -39.3589293449571
2020 -39.4416797378239
2030 -39.4875981119826
2040 -39.5884295687361
2050 -39.7132418741087
2060 -39.8290899674729
2070 -39.8746662750451
2080 -40.0863269357502
2090 -40.0753473531969
2100 -40.2045544302536
2110 -40.3156632039686
2120 -40.3631777108294
2130 -40.4480322262937
2140 -40.5317065426547
2150 -40.579120118577
2160 -40.7152364749901
2170 -40.9893064763116
2180 -41.2640379088902
2190 -41.2861667708421
2200 -41.2749746116087
2210 -41.6271574725752
2220 -41.6200290192973
2230 -41.6322335796153
2240 -41.7690387793705
2250 -41.8439446752983
2260 -41.9580229309537
2270 -42.0357870166538
2280 -42.1348084504048
2290 -42.1698473689739
2300 -42.2907173090966
2310 -42.348001768992
2320 -42.4106318687842
2330 -42.5391950793251
2340 -42.7569066403116
2350 -42.7750346219494
2360 -42.8196965391502
2370 -42.9442890757568
2380 -42.9916543707198
2390 -43.0959674300349
2400 -43.6822617181925
2410 -43.8456399045365
2420 -43.9507179850905
2430 -43.9631901613365
2440 -43.9701542873893
2450 -44.0961777643811
2460 -44.2696525880465
2470 -44.3279101996404
2480 -44.4136684383829
2490 -44.4946189800552
2500 -44.6292880388716
2510 -44.7445137692814
2520 -44.9331363515862
2530 -44.9929539162192
2540 -45.0958370606138
2550 -45.1005945461334
2560 -45.2911982247234
2570 -45.5214775169295
2580 -45.5705815650409
2590 -45.6133254566608
2600 -45.7153422231554
2610 -45.7454698600647
2620 -45.9577282302314
2630 -45.9460679841437
2640 -45.9521277660331
2650 -46.04043060382
2660 -46.1404024619114
2670 -46.1585787923557
2680 -46.3161890081952
2690 -46.4332179085613
2700 -46.5260064012432
2710 -46.6177306530263
2720 -46.746955785652
2730 -46.8431358563071
2740 -47.0348534454404
2750 -47.093312653235
2760 -47.1927716859762
2770 -47.33189475462
2780 -47.4118866456512
2790 -47.6143073207554
2800 -47.6160154805268
2810 -47.6703268547603
2820 -47.7712029686766
2830 -47.8832913291691
2840 -47.9322401194659
2850 -48.0360099878849
2860 -48.0946567217487
2870 -48.1464601238798
2880 -48.2212098398806
2890 -48.2875779016482
2900 -48.3491034945148
2910 -48.5603514975995
2920 -48.6427351476865
2930 -48.6841581535817
2940 -48.7032907249813
2950 -48.7768874717627
2960 -48.8718722274564
2970 -48.9800032771455
2980 -49.2312949446742
2990 -49.3503548768521
3000 -49.4493077295432
3010 -49.4942373702602
3020 -49.5568429911194
3030 -49.9868846599507
3040 -50.1854981383382
3050 -50.246622767806
3060 -50.3609232322926
3070 -50.372848373188
3080 -50.5296176879236
3090 -50.6440330513643
3100 -50.6623482600335
3110 -50.7512751313237
3120 -50.7718159420376
3130 -50.8825665466994
3140 -50.9735329034746
3150 -51.1925876279303
3160 -51.2111056060668
3170 -51.4271805128875
3180 -51.5406795641433
3190 -51.5762414593617
3200 -51.7631574594743
3210 -51.78289742585
3220 -51.9562166980034
3230 -52.0468777391573
3240 -52.1322558433088
3250 -52.2764787265371
3260 -52.4394696802204
3270 -52.5286826184029
3280 -52.6016926572616
3290 -52.6349978448517
3300 -52.7105161693347
3310 -52.8324495881044
3320 -52.9069663219215
3330 -52.937909592677
3340 -53.0580424296027
3350 -53.1340019156117
3360 -53.3340984962467
3370 -53.4116553585656
3380 -53.5339770979967
3390 -53.8220459936425
3400 -53.8751596719557
3410 -53.9832493701294
3420 -54.1687985375472
3430 -54.3075839000384
3440 -54.3290316701804
3450 -54.4160741686199
3460 -54.4255826282435
3470 -54.4198778776484
3480 -54.6075442385554
3490 -54.6935005301737
3500 -54.7675035029496
3510 -54.8109203340434
3520 -54.9106771221817
3530 -54.9517704020889
3540 -55.0000932969164
3550 -55.0374024714846
3560 -55.2360250538152
3570 -55.3052073171092
3580 -55.4016059024876
3590 -55.5350232298682
3600 -55.6614977814287
3610 -55.8714510354812
3620 -56.0798742117904
3630 -56.3112660399534
3640 -56.6535818498522
3650 -56.8296030000321
3660 -56.8714604950746
3670 -56.9665629263717
3680 -57.0436622996357
3690 -57.102279457347
3700 -57.2316276517346
3710 -57.2229104257019
3720 -57.2731300924518
3730 -57.2878655228834
3740 -57.3531055367711
3750 -57.4154252063599
3760 -57.5429930160241
3770 -57.6091317659938
3780 -57.6988922152936
3790 -57.7822641178761
3800 -57.8034569774914
3810 -57.8595818961328
3820 -57.9990779105563
3830 -58.1740602347797
3840 -58.2309388307302
3850 -58.2610524448708
3860 -58.4010307623323
3870 -58.5233472850226
3880 -58.5812137144281
3890 -58.6387915420665
3900 -58.6921593258985
3910 -58.7577004291842
3920 -59.0857413553939
3930 -59.1459153766628
3940 -59.2264700695151
3950 -59.2688944328424
3960 -59.3098166163184
3970 -59.4907749728859
3980 -59.5387282818014
3990 -59.5835847807733
4000 -59.765841727089
4010 -59.8352559212935
4020 -59.9278434527298
4030 -60.111976371679
4040 -60.1545650987732
4050 -60.1584112679623
4060 -60.3432973530196
4070 -60.4099459437329
4080 -60.4958041707154
4090 -60.5928634022381
4100 -60.7020664860971
4110 -60.7845087531879
4120 -60.949478221809
4130 -60.9657753914912
4140 -61.0235363505966
4150 -61.0743930348899
4160 -61.1025591873969
4170 -61.1687094999476
4180 -61.3319907242215
4190 -61.4558522428089
4200 -61.5695119145736
4210 -61.6673398185126
4220 -61.7479975986142
4230 -61.9373383068153
4240 -61.9834320068255
4250 -62.0970887998075
4260 -62.1433349448011
4270 -62.2378430584611
4280 -62.4199012377205
4290 -62.6066343318219
4300 -62.6664431381006
4310 -62.7934068783296
4320 -62.8841897364971
4330 -63.0435734769374
4340 -63.0969634823673
4350 -63.1537359419532
4360 -63.2517726145221
4370 -63.4183869453394
4380 -63.5796355111441
4390 -63.6697918080208
4400 -64.2578702163743
4410 -64.4352687722027
4420 -64.5296949438769
4430 -64.6150351248051
4440 -64.6391389117697
4450 -64.7987207675272
4460 -65.0070579340981
4470 -65.1412431767953
4480 -65.2841592322583
4490 -65.3534791066218
4500 -65.4587610965279
4510 -65.4992928846125
4520 -65.5422406287218
4530 -65.5782858055175
4540 -65.6911452769187
4550 -65.74421881226
4560 -65.7805348341248
4570 -65.9684898141776
4580 -66.0514632463859
4590 -66.1511570705925
4600 -66.2356392436221
4610 -66.2616481229258
4620 -66.2782578098566
4630 -66.2913483662939
4640 -66.4058982065977
4650 -66.4856421730706
4660 -66.6244906595897
4670 -67.1008461754452
4680 -67.2629672436011
4690 -67.4053406075624
4700 -67.4768803259118
4710 -67.6859904672623
4720 -67.7577518237638
4730 -67.8848641853372
4740 -67.986041863643
4750 -68.1575124769569
4760 -68.3011033158572
4770 -68.3598552946794
4780 -68.4797838636085
4790 -68.5282223088418
4800 -68.6350228668134
4810 -68.6735817053043
4820 -68.7362343737742
4830 -68.8476615810703
4840 -68.9419713249168
4850 -69.2048754281273
4860 -69.276195625039
4870 -69.4084034199982
4880 -69.518248942211
4890 -69.6067551205399
4900 -69.7676366863037
4910 -70.0304516998809
4920 -70.1106892649164
4930 -70.2010528815166
4940 -70.3600280662113
4950 -70.4011555736671
4960 -70.5596460392486
4970 -70.5900532200286
4980 -70.6217461549433
4990 -70.6557828600048
5000 -70.7375366973516
5010 -70.886524554354
5020 -71.0967187947262
5030 -71.3761468380407
5040 -71.6920485058114
5050 -71.6990357140238
5060 -72.0017904879221
5070 -72.1506255444591
5080 -72.2348586506076
5090 -72.3101650574385
5100 -72.3726518836768
5110 -72.4344446299549
5120 -72.5950244237439
5130 -72.6062967871076
5140 -72.7125612298888
5150 -72.8914448118851
5160 -73.1346236455943
5170 -73.2692307613573
5180 -73.3546149614743
5190 -73.3686695977736
5200 -73.4155259285513
5210 -73.4865252134074
5220 -73.4888209045246
5230 -73.5419150863804
5240 -73.6331679867626
5250 -73.7040917243779
5260 -73.7609331075649
5270 -73.8152558998043
5280 -73.8520828478545
5290 -73.9251552495784
5300 -73.9784396403145
5310 -74.0276959197707
5320 -74.1228075695247
5330 -74.322048254562
5340 -74.3872440839305
5350 -74.5080638905667
5360 -74.6780891947117
5370 -74.7898518093479
5380 -75.0699887291494
5390 -75.180616948345
5400 -75.3077129795589
5410 -75.368876776628
5420 -75.4097894456145
5430 -75.5423130767179
5440 -75.5731019499699
5450 -75.7153409056321
5460 -75.7607377194239
5470 -75.8089296302915
5480 -75.9416753623578
5490 -75.9470049924681
5500 -76.0674391690583
5510 -76.1438626590353
5520 -76.2232331667187
5530 -76.239623757794
5540 -76.3523778693315
5550 -76.5497136516008
5560 -76.5741828001785
5570 -76.7307957206306
5580 -76.8105828840639
5590 -76.8489804752506
5600 -77.0054401456825
5610 -77.3018478424067
5620 -77.4795034191758
5630 -77.5167988437804
5640 -77.6669821646095
5650 -77.7104144848117
5660 -77.9039409786118
5670 -77.9701680630437
5680 -78.1225227999401
5690 -78.1620098371823
5700 -78.3307595955308
5710 -78.3585399462742
5720 -78.4472257645986
5730 -78.6876446402218
5740 -78.7801276605913
5750 -78.9168269597486
5760 -79.1488312906048
5770 -79.2707890263793
5780 -79.3954098689792
5790 -79.4341109350843
5800 -79.5544866713743
5810 -79.7049967721911
5820 -79.8621372914685
5830 -80.1325144647474
5840 -80.2941002690923
5850 -80.3145984235646
5860 -80.4197501718867
5870 -80.6644473581823
5880 -80.762676764248
5890 -80.8756008443039
5900 -80.9982726722411
5910 -81.0445166812953
5920 -81.0982777773986
5930 -81.2826508664231
5940 -81.3015148069402
5950 -81.3560506233858
5960 -81.8282140490906
5970 -82.201320206581
5980 -82.3029276922804
5990 -82.3696036635952
6000 -82.4156370201419
6010 -82.4527256045797
6020 -82.6927818759114
6030 -82.8000599363435
6040 -82.9597259578964
6050 -83.0962748036476
6060 -83.2112854163348
6070 -83.2696761274721
6080 -83.3477084187774
6090 -83.5570773692267
6100 -83.639739430592
6110 -83.8404057549196
6120 -83.9090436205203
6130 -83.9659194938243
6140 -84.1450501688487
6150 -84.1583406202015
6160 -84.2875795740727
6170 -84.4101148819539
6180 -84.4947974814512
6190 -84.6502402738398
6200 -84.6684738523814
6210 -84.714533868279
6220 -85.0117371455856
6230 -85.0145413221947
6240 -85.0857297019843
6250 -85.2216755985179
6260 -85.2931922858822
6270 -85.3829204009294
6280 -85.4159620395995
6290 -85.5252520370884
6300 -85.6160445647799
6310 -85.8182588006033
6320 -85.948647782673
6330 -86.111049998199
6340 -86.2371477844964
6350 -86.2360019239046
6360 -86.3300268287363
6370 -86.3678621350964
6380 -86.3878128981596
6390 -86.4271888276379
6400 -86.4654665997942
6410 -86.5124510830312
6420 -86.6125030073833
6430 -86.6774894857433
6440 -86.7676554327495
6450 -86.9809221456451
6460 -86.9963741845896
6470 -87.0345883480502
6480 -87.0804192927103
6490 -87.142347087789
6500 -87.2690085078835
6510 -87.343290457762
6520 -87.421011445352
6530 -87.4378407761354
6540 -87.619296360871
6550 -87.6937724351667
6560 -87.8924359949158
6570 -87.8887755298071
6580 -88.0946647141009
6590 -88.2173295166229
6600 -88.2702233668867
6610 -88.3412247915331
6620 -88.4763413198138
6630 -88.5459299323249
6640 -88.6066134940468
6650 -88.6185005927974
6660 -88.7079906001888
6670 -88.8443075532804
6680 -88.9571857732344
6690 -89.0266893490999
6700 -89.0940126271391
6710 -89.1219022788546
6720 -89.3357452153636
6730 -89.3766931368736
6740 -89.4655607653122
6750 -89.5509883809812
6760 -89.610565629277
6770 -89.6533827193894
6780 -89.7163866111882
6790 -89.8443444330204
6800 -90.2414244526915
6810 -90.5177594177202
6820 -90.5802561499354
6830 -90.7460092700278
6840 -90.8097388618458
6850 -90.8579085987963
6860 -91.1236080583332
6870 -91.1663742630054
6880 -91.3266331644207
6890 -91.3830359055671
6900 -91.5765345354354
6910 -91.6008983438669
6920 -91.9663322215417
6930 -92.0358583317195
6940 -92.4481954737205
6950 -92.6215757994668
6960 -92.6306347792017
6970 -92.6648878396568
6980 -92.7349511130119
6990 -92.7378784133793
7000 -92.8729961532633
7010 -93.0907977049907
7020 -93.157596243456
7030 -93.3253460995421
7040 -93.4871775939166
7050 -93.5265388055129
7060 -93.5656789090208
7070 -93.6175537318802
7080 -93.7687300779984
7090 -94.016282564012
7100 -94.033069375151
7110 -94.1130110847226
7120 -94.4035860296324
7130 -95.0007080746113
7140 -95.120883253248
7150 -95.5571339282903
7160 -95.8429012029207
7170 -95.8602075374363
7180 -95.9897927325207
7190 -96.0045806553897
7200 -96.0430262922372
7210 -96.1005700016686
7220 -96.3109394312756
7230 -96.3736919022008
7240 -96.7080263951454
7250 -96.8722353337693
7260 -96.9089563750151
7270 -97.0621851981783
7280 -97.2971800095811
7290 -97.3663208060139
7300 -97.4745197280417
7310 -97.55791313817
7320 -97.6446492511746
7330 -97.9076563652035
7340 -97.9527107561036
7350 -97.9851857163251
7360 -98.1485196099807
7370 -98.2410601342112
7380 -98.2773266788575
7390 -98.3929027149285
7400 -98.4623154512967
7410 -98.5265841016933
7420 -98.6090735757526
7430 -98.6560738503587
7440 -98.8378117068964
7450 -98.9212415291958
7460 -98.9912070634262
7470 -99.0740887592951
7480 -99.1724861828391
7490 -99.3262224780766
7500 -99.3778065131619
7510 -99.413115090234
7520 -99.496046428024
7530 -99.5857737741311
7540 -99.7859939849361
7550 -99.9221251290772
7560 -99.9525087089843
7570 -100.134056203224
7580 -100.157587535333
7590 -100.212111303479
7600 -100.324038032327
7610 -100.419869260485
7620 -100.508455429554
7630 -100.572902426204
7640 -100.749472019474
7650 -100.953995342666
7660 -101.095226978397
7670 -101.340732391467
7680 -101.347343600508
7690 -101.429126647712
7700 -101.507268203215
7710 -101.536068024608
7720 -101.584683317246
7730 -101.625143359205
7740 -101.7012648483
7750 -101.815816977109
7760 -101.868749378684
7770 -101.865483664055
7780 -101.908708722149
7790 -101.980545574861
7800 -102.019625267321
7810 -102.125173848593
7820 -102.153835418169
7830 -102.293119410775
7840 -102.311987423246
7850 -102.369235167888
7860 -102.44801947936
7870 -102.485463141336
7880 -103.087008979079
7890 -103.094046423517
7900 -103.257552573818
7910 -103.344033503164
7920 -103.403887914164
7930 -103.592526394612
7940 -103.789697924664
7950 -103.983496927959
7960 -104.082138921015
7970 -104.124771223562
7980 -104.353634218009
7990 -104.376771715767
8000 -104.492208171723
8010 -104.559886163747
8020 -104.709572118816
8030 -105.017121113527
8040 -105.052171224919
8050 -105.1720482431
8060 -105.321734271109
8070 -105.386813108539
8080 -105.639700617434
8090 -105.762746283201
8100 -105.813104025339
8110 -105.92219954459
8120 -105.981109862851
8130 -105.993452151751
8140 -106.055409014036
8150 -106.265923810138
8160 -106.399106851385
8170 -106.724812386312
8180 -106.796343446435
8190 -106.839613304976
8200 -107.009421973255
8210 -107.119358851499
8220 -107.300333528921
8230 -107.353899077455
8240 -107.396856570479
8250 -107.702118590475
8260 -107.849557781826
8270 -107.998672730575
8280 -108.335090915116
8290 -108.649461599177
8300 -108.755514226602
8310 -108.981475876317
8320 -109.089093052921
8330 -109.12354751893
8340 -109.237421262711
8350 -109.257196880777
8360 -109.418122551934
8370 -109.455299077603
8380 -109.557285196605
8390 -109.656212932006
8400 -109.87268696528
8410 -109.906320069908
8420 -110.096745100898
8430 -110.162546124672
8440 -110.31772248425
8450 -110.447392014366
8460 -110.53596147558
8470 -110.643488379393
8480 -110.647155000412
8490 -110.809293648339
8500 -110.834070454516
8510 -110.936617302513
8520 -111.113292923299
8530 -111.214166508125
8540 -111.207337724333
8550 -111.305937565827
8560 -111.319604042332
8570 -111.408363403187
8580 -111.656534921114
8590 -111.760195341806
8600 -111.831455840174
8610 -112.193880263096
8620 -112.37397944991
8630 -112.425319428056
8640 -112.622055382222
8650 -112.722801337723
8660 -112.81855564448
8670 -112.845388803039
8680 -112.932474490167
8690 -112.947492720236
8700 -113.116370064909
8710 -113.202076928208
8720 -113.406017619651
8730 -113.468791677166
8740 -113.586117934637
8750 -113.621111248425
8760 -113.645999297414
8770 -113.717279291432
8780 -113.809355326807
8790 -114.10425067754
8800 -114.146428898794
8810 -114.19147103108
8820 -114.229469870587
8830 -114.365062112851
8840 -114.404321448138
8850 -114.602748682542
8860 -114.678535507036
8870 -114.796845849331
8880 -114.870094721928
8890 -114.945698136816
8900 -114.977722370029
8910 -115.058024898941
8920 -115.149369474952
8930 -115.24952728805
8940 -115.373936855627
8950 -115.83960176703
8960 -116.29828021509
8970 -116.492417042376
8980 -116.610434027117
8990 -117.240803917801
9000 -117.262079055706
9010 -117.470707010159
9020 -117.48328667808
9030 -117.523264016407
9040 -117.6320137341
9050 -117.750627005388
9060 -117.971443462715
9070 -118.103471429429
9080 -118.194355615843
9090 -118.270948591777
9100 -118.29906323173
9110 -118.386966057178
9120 -118.454047627021
9130 -118.726949442973
9140 -118.815579127542
9150 -118.859007818695
9160 -118.883087082971
9170 -118.91265602814
9180 -118.972864913808
9190 -119.016827376462
9200 -119.144118656395
9210 -119.209322309691
9220 -119.299175317244
9230 -119.421500724099
9240 -119.449780324122
9250 -119.698720175065
9260 -119.729042829696
9270 -119.964151274643
9280 -120.273886433442
9290 -120.373687224821
9300 -120.470164234944
9310 -120.587490554423
9320 -120.886726186571
9330 -120.97139559838
9340 -121.030646939451
9350 -121.125605027238
9360 -121.140302657174
9370 -121.253562681813
9380 -121.456894856424
9390 -121.48126527616
9400 -121.531574320413
9410 -121.827525406148
9420 -122.1111495006
9430 -122.222194763707
9440 -122.320541833517
9450 -122.382064928081
9460 -122.548736926249
9470 -122.733793540732
9480 -122.798562751281
9490 -123.125329186412
9500 -123.301021184088
9510 -123.393247791394
9520 -123.561315896035
9530 -123.741036214997
9540 -123.800254080393
9550 -123.928305259744
9560 -124.187521083213
9570 -124.228132929566
9580 -124.330376136287
9590 -124.631855449559
9600 -124.812820487839
9610 -124.852979858173
9620 -124.997453649429
9630 -125.083778394423
9640 -125.389201066564
9650 -125.503576629293
9660 -125.779888858161
9670 -125.792234542687
9680 -125.877200643052
9690 -126.001241388875
9700 -126.022733069829
9710 -126.062935498665
9720 -126.131639134963
9730 -126.533701476364
9740 -126.552647092347
9750 -126.683518839652
9760 -126.882617310338
9770 -126.955224264234
9780 -127.005192445789
9790 -127.118957891019
9800 -127.219705030054
9810 -127.38909474586
9820 -127.626035242752
9830 -127.700188888707
9840 -127.81272763524
9850 -127.848053310789
9860 -127.990830785225
9870 -128.406787157317
9880 -128.710885190826
9890 -128.797167543095
9900 -128.858979962479
9910 -129.095051417825
9920 -129.291777964277
9930 -129.428697357359
9940 -129.617468012027
9950 -129.673342517851
9960 -129.836697206506
9970 -130.226530013555
9980 -130.297915232038
9990 -130.370065516382
};
\addlegendentry{batch size: 32}
\addplot [thick, color1]
table {%
0 -0.213900945302157
10 8.34598110288554
20 9.07564871490762
30 9.49180065800865
40 9.73883732276138
50 9.67069506561804
60 9.64834275034308
70 9.56655351497372
80 9.48863604987057
90 9.27563715520175
100 8.76189339084106
110 8.43652517999708
120 7.99629839670029
130 7.60990053580045
140 7.37641161341506
150 6.80827318932561
160 6.41029214582736
170 6.0718097759212
180 5.53595401049674
190 5.06284190495862
200 4.59846556810325
210 4.05043549101478
220 3.729827874807
230 3.18042126144147
240 2.91009628773762
250 2.6553211548335
260 2.15995731213141
270 1.59358839581163
280 1.25682742876959
290 0.578637121701806
300 -0.0451588162705114
310 -0.651513408527105
320 -0.895440674057593
330 -1.2577036227548
340 -1.73802818058661
350 -2.18214150202541
360 -2.6068206331345
370 -3.02435653128171
380 -3.56745593585392
390 -4.04153663387299
400 -4.50123107884522
410 -5.12032463201356
420 -5.69289939231649
430 -6.18613509048339
440 -6.55069735354024
450 -7.1507719195398
460 -7.51432380316629
470 -7.84433517702638
480 -8.37486463033309
490 -8.8520545318822
500 -9.44979604445231
510 -9.93498163274969
520 -10.3049783906847
530 -10.9213149585223
540 -11.3868007737132
550 -11.6868882294957
560 -12.3669191539337
570 -12.6049884772748
580 -12.9275734862351
590 -13.2238683196158
600 -13.7627094264503
610 -14.0994304051094
620 -14.4335364542221
630 -14.8172323452986
640 -15.1164589600578
650 -15.5273611908687
660 -15.8496005504993
670 -16.2306604291602
680 -16.5942850185095
690 -16.8434883095671
700 -17.2051375476195
710 -17.6205899463244
720 -17.9320039154132
730 -18.1143099670996
740 -18.4707533414839
750 -18.9319883233952
760 -19.164730340633
770 -19.490072467833
780 -19.7265891095673
790 -20.0177717588617
800 -20.3171755870683
810 -20.5870837458903
820 -20.8633421801702
830 -21.0554590410328
840 -21.3326746459081
850 -21.7593792635742
860 -22.0152010070596
870 -22.334191838108
880 -22.5040763716867
890 -22.7936034434687
900 -23.1294133817934
910 -23.3904984057253
920 -23.6971579611226
930 -23.9164656531595
940 -24.128154117269
950 -24.4583184743919
960 -24.6724606129339
970 -24.874696411078
980 -25.0674143256477
990 -25.4724084492341
1000 -25.822192969053
1010 -26.0530473451002
1020 -26.3747580643238
1030 -26.7094197240812
1040 -26.875433705086
1050 -27.1713037559935
1060 -27.3110948707015
1070 -27.5935193241955
1080 -27.7287365110114
1090 -27.8039823139751
1100 -28.0655260925264
1110 -28.3342666126908
1120 -28.437958695313
1130 -28.8619698676228
1140 -29.1196975801522
1150 -29.2251906066733
1160 -29.4117980643416
1170 -29.567901016009
1180 -29.8027640134391
1190 -29.9078102978452
1200 -30.1150343334288
1210 -30.2741303721615
1220 -30.446051630528
1230 -30.5764328103787
1240 -30.7066214786417
1250 -30.8543904306098
1260 -31.0251498217413
1270 -31.2610518004544
1280 -31.3767941291206
1290 -31.4384579554794
1300 -31.6595197827839
1310 -31.8872830325574
1320 -31.9924925512894
1330 -32.1768784535206
1340 -32.2906705184224
1350 -32.3388008616914
1360 -32.6252882419706
1370 -32.6651406545412
1380 -32.7698165494
1390 -32.973955147435
1400 -33.0568646373992
1410 -33.1744559440896
1420 -33.3369447534564
1430 -33.4864231878376
1440 -33.6502608334295
1450 -33.7261810189976
1460 -33.9159040650724
1470 -34.0142519090714
1480 -34.231661510663
1490 -34.3104164319553
1500 -34.4230368315208
1510 -34.4494686001758
1520 -34.5765520311829
1530 -34.7035249916993
1540 -34.7930409407297
1550 -34.9682086167467
1560 -35.0247062841257
1570 -35.2598323065385
1580 -35.4873555204565
1590 -35.6546014785922
1600 -35.7840542237196
1610 -35.9088835000747
1620 -36.0133246544904
1630 -36.0657504386507
1640 -36.2225511054985
1650 -36.3207652663291
1660 -36.4446207156572
1670 -36.5327643637897
1680 -36.6642702929104
1690 -36.7869113362267
1700 -36.8442425598561
1710 -36.9267629958053
1720 -37.0522461694165
1730 -37.1135191944406
1740 -37.229448351387
1750 -37.3619135305244
1760 -37.414311670537
1770 -37.5018241992233
1780 -37.6427942462868
1790 -37.7123919251726
1800 -37.7320572705149
1810 -37.9280343883214
1820 -38.0533973702801
1830 -38.176363379249
1840 -38.195753629845
1850 -38.275803610838
1860 -38.3558167022499
1870 -38.4774012724467
1880 -38.4929446078
1890 -38.6377837930811
1900 -38.69074649508
1910 -38.8307535278352
1920 -38.8693026652988
1930 -39.0212269264125
1940 -39.0829025985282
1950 -39.1794349212038
1960 -39.2309539582106
1970 -39.290573174918
1980 -39.3805213114399
1990 -39.6402049237227
2000 -39.7285891737822
2010 -39.8569695481339
2020 -39.9397199410007
2030 -39.9862985095832
2040 -40.0871299663367
2050 -40.2119422717093
2060 -40.3277903650734
2070 -40.3733666726457
2080 -40.5850273333507
2090 -40.5740477507974
2100 -40.6977530969568
2110 -40.8088618706718
2120 -40.8563763775326
2130 -40.9412308929969
2140 -41.0249052093579
2150 -41.0723187852802
2160 -41.2059617689796
2170 -41.4800317703011
2180 -41.7547632028797
2190 -41.7768920648316
2200 -41.7656999055982
2210 -42.0389562550165
2220 -42.0318278017385
2230 -42.0440323620565
2240 -42.1808375618117
2250 -42.2557434577395
2260 -42.3698217133949
2270 -42.447585799095
2280 -42.5466072328461
2290 -42.5776332459727
2300 -42.6939636263144
2310 -42.7512480862099
2320 -42.813878186002
2330 -42.942441396543
2340 -43.1481895671871
2350 -43.1663175488248
2360 -43.2109794660256
2370 -43.3355720026323
2380 -43.3829372975952
2390 -43.4872503569103
2400 -43.863941083614
2410 -44.0257796393081
2420 -44.1291195563809
2430 -44.1415917326269
2440 -44.1485558586797
2450 -44.2745793356715
2460 -44.4300262002663
2470 -44.4882838118601
2480 -44.5740420506026
2490 -44.654992592275
2500 -44.7896616510914
2510 -44.9048873815012
2520 -45.093509963806
2530 -45.153327528439
2540 -45.2562106728335
2550 -45.2609681583531
2560 -45.4449599368082
2570 -45.6752392290143
2580 -45.7243432771257
2590 -45.7670871687456
2600 -45.8644118334465
2610 -45.8945394703559
2620 -46.1067978405225
2630 -46.0951375944348
2640 -46.1011973763242
2650 -46.1895002141111
2660 -46.2894720722025
2670 -46.3076484026468
2680 -46.4652586184863
2690 -46.5822875188524
2700 -46.6750760115343
2710 -46.7668002633175
2720 -46.8948791601419
2730 -46.991059230797
2740 -47.1827768199303
2750 -47.2382523783102
2760 -47.3377114110514
2770 -47.4768344796952
2780 -47.5568263707264
2790 -47.7576862893919
2800 -47.7593944491633
2810 -47.8137058233968
2820 -47.9145819373131
2830 -48.0266702978056
2840 -48.0756190881024
2850 -48.1793889565214
2860 -48.2380356903852
2870 -48.2898390925163
2880 -48.3645888085171
2890 -48.4309568702847
2900 -48.4924824631512
2910 -48.703730466236
2920 -48.786114116323
2930 -48.8275371222182
2940 -48.8466696936178
2950 -48.9202664403992
2960 -49.0152511960929
2970 -49.123382245782
2980 -49.3824645661893
2990 -49.5015244983672
3000 -49.6004773510583
3010 -49.6454069917753
3020 -49.7080126126345
3030 -50.1176672464522
3040 -50.3162807248396
3050 -50.3774053543074
3060 -50.4917058187941
3070 -50.5036309596894
3080 -50.6604002744251
3090 -50.7748156378657
3100 -50.793130846535
3110 -50.8820577178251
3120 -50.9025985285391
3130 -51.0133491332009
3140 -51.1043154899761
3150 -51.3221652151945
3160 -51.340683193331
3170 -51.5567581001517
3180 -51.6648190381782
3190 -51.7003809333966
3200 -51.8868517006849
3210 -51.9065916670607
3220 -52.0755321025306
3230 -52.1631399170558
3240 -52.2485180212072
3250 -52.3918508061371
3260 -52.553369530815
3270 -52.6416586464953
3280 -52.7146686853539
3290 -52.747973872944
3300 -52.823492197427
3310 -52.9396855591326
3320 -53.0142022929498
3330 -53.0451455637052
3340 -53.165278400631
3350 -53.2392998387831
3360 -53.4393964194181
3370 -53.516953281737
3380 -53.6392750211681
3390 -53.9090134397905
3400 -53.9621271181037
3410 -54.0702168162775
3420 -54.2283205692494
3430 -54.3464627214447
3440 -54.368320183829
3450 -54.4553626822686
3460 -54.4648711418922
3470 -54.4591663912971
3480 -54.646832752204
3490 -54.7323593388364
3500 -54.801676422549
3510 -54.8450932536428
3520 -54.9448500417811
3530 -54.9859433216882
3540 -55.0342662165158
3550 -55.071575391084
3560 -55.2701979734146
3570 -55.3393802367086
3580 -55.435778822087
3590 -55.5691961494676
3600 -55.6939586409337
3610 -55.9039118949862
3620 -56.1121434577334
3630 -56.3404972813636
3640 -56.6761714788918
3650 -56.8468006908877
3660 -56.8886581859301
3670 -56.983324682246
3680 -57.055953284346
3690 -57.1145704420573
3700 -57.2439186364449
3710 -57.2352014104122
3720 -57.285421077162
3730 -57.3001565075936
3740 -57.3647667409194
3750 -57.4321562988181
3760 -57.5597241084823
3770 -57.625862858452
3780 -57.7156233077518
3790 -57.7989952103343
3800 -57.8199342622157
3810 -57.8749161931139
3820 -58.013195523812
3830 -58.1866613298961
3840 -58.2435399258466
3850 -58.2736535399871
3860 -58.4136318574487
3870 -58.535948380139
3880 -58.5936421865616
3890 -58.6512200142
3900 -58.704587798032
3910 -58.7701289013177
3920 -59.0920273902417
3930 -59.1516825008157
3940 -59.2322371936681
3950 -59.2742666111435
3960 -59.3151887946195
3970 -59.4961471511869
3980 -59.5441004601024
3990 -59.5889569590744
4000 -59.7699030848496
4010 -59.8382628844347
4020 -59.930850415871
4030 -60.1231956087951
4040 -60.1657843358892
4050 -60.1696305050783
4060 -60.3545165901356
4070 -60.4205814533197
4080 -60.5055457449918
4090 -60.6014636544812
4100 -60.7106667383402
4110 -60.793109005431
4120 -60.9574318940743
4130 -60.9737290637564
4140 -61.0314900228619
4150 -61.0821336838526
4160 -61.1102998363597
4170 -61.1764501489103
4180 -61.3391317008122
4190 -61.4641001139414
4200 -61.5777597857061
4210 -61.6749614917213
4220 -61.7556192718229
4230 -61.9432411746539
4240 -61.989334874664
4250 -62.102267768815
4260 -62.126376584228
4270 -62.2207606184177
4280 -62.3906896967156
4290 -62.5769062961829
4300 -62.6367151024615
4310 -62.7630954892197
4320 -62.8538783473872
4330 -63.0132620878276
4340 -63.0666520932574
4350 -63.1134846244608
4360 -63.2115212970297
4370 -63.3776402492439
4380 -63.5388888150485
4390 -63.6290451119253
4400 -64.0859270682013
4410 -64.2633256240297
4420 -64.3577517957039
4430 -64.4430919766321
4440 -64.4671957635967
4450 -64.6267776193542
4460 -64.8339692949575
4470 -64.9675614316959
4480 -65.1104774871589
4490 -65.1792670448867
4500 -65.2845490347928
4510 -65.3250808228774
4520 -65.3680285669866
4530 -65.4040737437823
4540 -65.5169332151836
4550 -65.5700067505248
4560 -65.6033593546205
4570 -65.7881064788435
4580 -65.8710799110518
4590 -65.9662638498259
4600 -66.0507460228555
4610 -66.0767549021592
4620 -66.09336458909
4630 -66.1045827618213
4640 -66.2191326021252
4650 -66.298683546943
4660 -66.4351684550139
4670 -66.9115239708694
4680 -67.0736450390253
4690 -67.199049787455
4700 -67.2701088262447
4710 -67.4788052471076
4720 -67.5460911250596
4730 -67.673203486633
4740 -67.7743811649388
4750 -67.945402525969
4760 -68.0889933648693
4770 -68.1477453436915
4780 -68.2676739126206
4790 -68.3161123578539
4800 -68.4229129158255
4810 -68.4612854653185
4820 -68.5239381337884
4830 -68.6353653410845
4840 -68.7296750849309
4850 -68.9765323088337
4860 -69.0478525057454
4870 -69.1795716636798
4880 -69.2862726743931
4890 -69.374778852722
4900 -69.5356604184858
4910 -69.7930117773409
4920 -69.8732493423764
4930 -69.9636129589766
4940 -70.1199628635829
4950 -70.1610903710388
4960 -70.3195808366203
4970 -70.3499880174003
4980 -70.381680952315
4990 -70.4157176573765
5000 -70.4974714947232
5010 -70.6454672315205
5020 -70.8025785015147
5030 -71.0820065448292
5040 -71.3043062731575
5050 -71.3108632489106
5060 -71.5813489084537
5070 -71.7297753607996
5080 -71.8132492696215
5090 -71.8885556764523
5100 -71.9510425026906
5110 -72.0128352489687
5120 -72.1715647533765
5130 -72.1828371167402
5140 -72.2880209436512
5150 -72.4654272760372
5160 -72.7081747262741
5170 -72.8397601927299
5180 -72.9164104470753
5190 -72.9304650833745
5200 -72.9773214141522
5210 -73.0483206990084
5220 -73.0506163901255
5230 -73.1037105719813
5240 -73.1949634723636
5250 -73.2658872099788
5260 -73.3206141657209
5270 -73.3749369579604
5280 -73.4117639060106
5290 -73.4826022157822
5300 -73.5358866065182
5310 -73.5851428859744
5320 -73.6802545357284
5330 -73.8789822541536
5340 -73.9439040664694
5350 -74.0262280327583
5360 -74.1817989709193
5370 -74.2935615855555
5380 -74.5722740787741
5390 -74.6817607477916
5400 -74.8088567790056
5410 -74.8700205760747
5420 -74.9105704344958
5430 -75.0430940655991
5440 -75.0738829388512
5450 -75.2161218945134
5460 -75.2615187083052
5470 -75.3097106191728
5480 -75.4424563512391
5490 -75.4470928022224
5500 -75.5673179698766
5510 -75.642543536848
5520 -75.7219140445314
5530 -75.7380544173283
5540 -75.835802533759
5550 -76.031291624484
5560 -76.0553626015869
5570 -76.211975522039
5580 -76.2914497018891
5590 -76.3298472930757
5600 -76.4849725462877
5610 -76.7365705007192
5620 -76.9142260774883
5630 -76.9515215020929
5640 -77.100181793746
5650 -77.1429674984968
5660 -77.3364939922969
5670 -77.3926541105457
5680 -77.534277967868
5690 -77.5722144615987
5700 -77.7409642199472
5710 -77.7687445706907
5720 -77.8574303890151
5730 -78.0597455494133
5740 -78.1409999230032
5750 -78.2559974071037
5760 -78.4880017379598
5770 -78.5935565409331
5780 -78.718177383533
5790 -78.7568784496382
5800 -78.8725902661671
5810 -79.0097548637943
5820 -79.1098099569933
5830 -79.3632115099039
5840 -79.4927536409858
5850 -79.5132517954581
5860 -79.6176535568923
5870 -79.8623507431879
5880 -79.9563559220611
5890 -80.0692800021169
5900 -80.188118169017
5910 -80.2343621780713
5920 -80.2881232741745
5930 -80.4349714031163
5940 -80.4538353436334
5950 -80.5073287824136
5960 -80.9688349931256
5970 -81.2384763671926
5980 -81.3452980261369
5990 -81.4097329843756
6000 -81.4557663409222
6010 -81.4928549253601
6020 -81.729875839878
6030 -81.8371539003102
6040 -81.9936341625489
6050 -82.1299080963018
6060 -82.243542739851
6070 -82.3015779767944
6080 -82.3793839966596
6090 -82.5048530916611
6100 -82.5875151530265
6110 -82.6544351675686
6120 -82.7230730331692
6130 -82.7799489064733
6140 -82.9594144878148
6150 -82.9727049391676
6160 -83.1010640874439
6170 -83.2235993953252
6180 -83.3075568114873
6190 -83.4349016742251
6200 -83.4531352527667
6210 -83.4991952686643
6220 -83.7817963689385
6230 -83.7846005455476
6240 -83.8557889253372
6250 -83.9893671819548
6260 -84.0608838693191
6270 -84.1506119843663
6280 -84.1835284960075
6290 -84.2928184934964
6300 -84.3776977681827
6310 -84.5799120040062
6320 -84.7095702164683
6330 -84.8601345498303
6340 -84.9862323361277
6350 -84.9850864755359
6360 -85.0791113803676
6370 -85.1169466867277
6380 -85.1368974497909
6390 -85.1762733792691
6400 -85.2145511514255
6410 -85.2615356346625
6420 -85.3615875590146
6430 -85.4265740373746
6440 -85.4680186737484
6450 -85.6575005052014
6460 -85.6729525441458
6470 -85.7015505781652
6480 -85.7473815228254
6490 -85.7967083356562
6500 -85.9182399642781
6510 -85.987779139519
6520 -86.064678632788
6530 -86.0815079635714
6540 -86.2615078695422
6550 -86.3359839438379
6560 -86.534647503587
6570 -86.5289213110273
6580 -86.7348104953211
6590 -86.8569824985071
6600 -86.9098763487708
6610 -86.9808777734172
6620 -87.1159943016979
6630 -87.1855146830447
6640 -87.2355716739751
6650 -87.2474587727257
6660 -87.3094224822101
6670 -87.4133299888752
6680 -87.5146738865586
6690 -87.5837958405009
6700 -87.6509820922561
6710 -87.6788717439715
6720 -87.8922301067903
6730 -87.9331780283003
6740 -88.0067162828896
6750 -88.0633838600906
6760 -88.1217821747845
6770 -88.1491337152541
6780 -88.212137607053
6790 -88.3400954288851
6800 -88.7362527102991
6810 -89.0135570620607
6820 -89.0760537942759
6830 -89.2411067244102
6840 -89.3043175065487
6850 -89.3524872434991
6860 -89.6084088927605
6870 -89.6319567898405
6880 -89.7922156912558
6890 -89.8486184324022
6900 -90.0172346774902
6910 -90.0415984859217
6920 -90.4044858876629
6930 -90.472776938565
6940 -90.6579509957041
6950 -90.8255449792865
6960 -90.8346039590214
6970 -90.8688570194765
6980 -90.9389202928316
6990 -90.941847593199
7000 -91.076965333083
7010 -91.2947668848104
7020 -91.3615654232757
7030 -91.4659223358437
7040 -91.596822873925
7050 -91.6359842190657
7060 -91.6755477761036
7070 -91.7274225989631
7080 -91.8489392350725
7090 -92.0596180013007
7100 -92.0764048124397
7110 -92.1555779121381
7120 -92.3097233313342
7130 -92.8955502417875
7140 -93.0135414894524
7150 -93.243635440738
7160 -93.4718931079151
7170 -93.4891994424307
7180 -93.6115856609012
7190 -93.6263735837702
7200 -93.6645304901253
7210 -93.7214109321424
7220 -93.9317803617493
7230 -93.9919243794458
7240 -94.2605048034343
7250 -94.3610570921423
7260 -94.397778133388
7270 -94.4946282262344
7280 -94.7280710758729
7290 -94.7933206997188
7300 -94.9015196217466
7310 -94.984913031875
7320 -95.0716491448795
7330 -95.333739591237
7340 -95.3787939821372
7350 -95.4112689423587
7360 -95.5732177073294
7370 -95.665247239965
7380 -95.7015137846114
7390 -95.8163197837486
7400 -95.8852246113069
7410 -95.9411378213396
7420 -96.0236272953988
7430 -96.0706275700049
7440 -96.237542856396
7450 -96.3207529863839
7460 -96.3891936386102
7470 -96.472075334479
7480 -96.5701991922191
7490 -96.7184115052385
7500 -96.7699955403239
7510 -96.805304117396
7520 -96.888235455186
7530 -96.977962801293
7540 -97.1593849583759
7550 -97.2954359339521
7560 -97.3258195138592
7570 -97.4966160384562
7580 -97.5190680378849
7590 -97.5735918060312
7600 -97.645667590047
7610 -97.7411381128787
7620 -97.8288236557191
7630 -97.8932706523693
7640 -98.0614134093862
7650 -98.265936732578
7660 -98.3909931313294
7670 -98.6354720584237
7680 -98.6420832674644
7690 -98.7215062341447
7700 -98.7996477896482
7710 -98.8284476110411
7720 -98.8770629036792
7730 -98.9172056244436
7740 -98.9929899926203
7750 -99.106989573238
7760 -99.1595522770952
7770 -99.1562865624659
7780 -99.1942461612101
7790 -99.2660830139223
7800 -99.3049525217121
7810 -99.4098439880359
7820 -99.4385055576117
7830 -99.5767770898715
7840 -99.5956451023431
7850 -99.6528928469847
7860 -99.7316771584571
7870 -99.7691208204325
7880 -100.240298060618
7890 -100.244666049104
7900 -100.38866222492
7910 -100.440025308199
7920 -100.498753562059
7930 -100.598154570913
7940 -100.79443180185
7950 -100.987162648075
7960 -101.077341558149
7970 -101.117557904442
7980 -101.343880979997
7990 -101.367018477755
8000 -101.482070438648
8010 -101.549286353648
8020 -101.611106230587
8030 -101.877421315765
8040 -101.913263361925
8050 -102.033140380106
8060 -102.182826408115
8070 -102.247905245546
8080 -102.426227429892
8090 -102.540807985992
8100 -102.59116572813
8110 -102.697748860696
8120 -102.754131840293
8130 -102.766474129193
8140 -102.826401158644
8150 -103.03307576188
8160 -103.165637440372
8170 -103.384159134581
8180 -103.455690194704
8190 -103.498960053245
8200 -103.591607166452
8210 -103.701544044697
8220 -103.850570206495
8230 -103.904135755029
8240 -103.947093248053
8250 -104.057170986296
8260 -104.204610177647
8270 -104.353085804492
8280 -104.634864186023
8290 -104.920889850084
8300 -105.026942477509
8310 -105.190235914968
8320 -105.297853091572
8330 -105.324087028039
8340 -105.43796077182
8350 -105.457736389886
8360 -105.618662061042
8370 -105.628028358219
8380 -105.730014477221
8390 -105.818241447534
8400 -106.027166995428
8410 -106.060685928492
8420 -106.245323814361
8430 -106.311124838135
8440 -106.462128229578
8450 -106.562071211164
8460 -106.628804753276
8470 -106.710244124832
8480 -106.713710353777
8490 -106.875849001703
8500 -106.900625807881
8510 -107.002857415507
8520 -107.175573095348
8530 -107.276446680174
8540 -107.269617896383
8550 -107.368217737876
8560 -107.381884214381
8570 -107.470462194679
8580 -107.709354713524
8590 -107.787497833191
8600 -107.85736854718
8610 -108.103209571045
8620 -108.282619729676
8630 -108.333959707822
8640 -108.446337125666
8650 -108.546373894462
8660 -108.641582855723
8670 -108.668416014282
8680 -108.75550170141
8690 -108.770519931479
8700 -108.916315456527
8710 -109.000077574541
8720 -109.136105256886
8730 -109.193590774623
8740 -109.310917032094
8750 -109.345910345883
8760 -109.370798394872
8770 -109.434156745521
8780 -109.478217338636
8790 -109.759719517685
8800 -109.800913871611
8810 -109.845285475559
8820 -109.864480271017
8830 -109.95452228588
8840 -109.993656077356
8850 -110.136811196679
8860 -110.204223427295
8870 -110.309836027574
8880 -110.381195768223
8890 -110.416382089151
8900 -110.448406322364
8910 -110.527598084259
8920 -110.584614310919
8930 -110.636762356999
8940 -110.761171924576
8950 -111.022896273295
8960 -111.418900764823
8970 -111.613037592108
8980 -111.703620246891
8990 -111.979979410034
9000 -111.995217769769
9010 -112.207045813872
9020 -112.219471003082
9030 -112.259448341408
9040 -112.368198059102
9050 -112.464075008023
9060 -112.565410414561
9070 -112.650590259054
9080 -112.741016447982
9090 -112.817584002234
9100 -112.845297401489
9110 -112.933200226937
9120 -113.00028179678
9130 -113.223321861849
9140 -113.301148113264
9150 -113.344576804417
9160 -113.368656068693
9170 -113.397712658603
9180 -113.456991618256
9190 -113.500023938036
9200 -113.542653846037
9210 -113.607857499333
9220 -113.685284889829
9230 -113.784991222953
9240 -113.813270822975
9250 -114.036348012609
9260 -114.06667066724
9270 -114.288083504669
9280 -114.502334119383
9290 -114.6011992033
9300 -114.630108167659
9310 -114.729168696566
9320 -114.951456167773
9330 -115.028994311823
9340 -115.088245652894
9350 -115.183203740681
9360 -115.197901370617
9370 -115.311161395256
9380 -115.507719448109
9390 -115.532089867846
9400 -115.582398912099
9410 -115.790260766109
9420 -116.0145937766
9430 -116.11746518837
9440 -116.215812258179
9450 -116.276923731021
9460 -116.40411009563
9470 -116.588714771248
9480 -116.643538672429
9490 -116.956776229224
9500 -117.1324682269
9510 -117.224694834206
9520 -117.358780987289
9530 -117.494285733683
9540 -117.551723607381
9550 -117.679774786731
9560 -117.933095202837
9570 -117.97223312778
9580 -118.068980149431
9590 -118.34483577042
9600 -118.51460517963
9610 -118.554764549964
9620 -118.699005660104
9630 -118.785330405098
9640 -119.074887817548
9650 -119.189263380276
9660 -119.417726471862
9670 -119.430072156387
9680 -119.512570220637
9690 -119.636034389782
9700 -119.657526070736
9710 -119.697728499572
9720 -119.756004111977
9730 -119.875742637881
9740 -119.894688253865
9750 -120.02556000117
9760 -120.22011358079
9770 -120.284046209689
9780 -120.331283622026
9790 -120.425534329552
9800 -120.47708473691
9810 -120.598659230378
9820 -120.807850937572
9830 -120.88124137208
9840 -120.991918646414
9850 -121.027244321963
9860 -121.168969013147
9870 -121.455106941579
9880 -121.755514718704
9890 -121.841797070972
9900 -121.903609490357
9910 -122.139680945702
9920 -122.315598092016
9930 -122.452517485097
9940 -122.641288139766
9950 -122.69716264559
9960 -122.843662247626
9970 -122.980794885481
9980 -123.052180103964
9990 -123.124330388308
};
\addlegendentry{batch size: 64}
\addplot [thick, color2]
table {%
0 0.0171611890691565
10 10.0023858964313
20 10.8312380591975
30 11.4241658828577
40 11.7217236337258
50 11.7121542691259
60 11.7433843763813
70 11.7405005207147
80 11.7020903352643
90 11.5974436502431
100 11.4308808923228
110 11.3424220558884
120 11.1665442439747
130 11.0445042045709
140 10.9062491847429
150 10.6923223104198
160 10.5522782398937
170 10.3771215967161
180 10.1024572071354
190 9.91724978626125
200 9.73035388265434
210 9.62388215660455
220 9.48428238417789
230 9.24286906877266
240 9.14535897513501
250 8.97717270779076
260 8.75045263753582
270 8.46899419020137
280 8.22606564408641
290 7.95034159538379
300 7.644676288492
310 7.25290404354466
320 7.12012641974472
330 6.84752306891817
340 6.48892987450857
350 6.16365145152979
360 5.81992749884312
370 5.51899471224947
380 5.16154382344216
390 4.83220180580718
400 4.5217024571172
410 4.19808680753037
420 3.88992741764405
430 3.59131616100838
440 3.33298208424366
450 2.9491536694871
460 2.77626101654654
470 2.64277846448808
480 2.28773159609706
490 1.92157134864029
500 1.72989450927936
510 1.34460443439004
520 1.05640064697293
530 0.697623908181912
540 0.460578647631325
550 0.211459556703732
560 -0.125041297889661
570 -0.35181267546289
580 -0.639681087291168
590 -0.87852058793206
600 -1.34917487498495
610 -1.55781364371333
620 -1.891919692826
630 -2.25754842979799
640 -2.4267751389888
650 -2.73203846445597
660 -3.04274600372034
670 -3.4082190091923
680 -3.68690073456258
690 -3.91502711459975
700 -4.2766763526521
710 -4.66538581130697
720 -4.93895369447888
730 -5.06156584879054
740 -5.41800922317487
750 -5.84184447661347
760 -6.06539733077265
770 -6.39073945797264
780 -6.62725609970701
790 -6.91843874900136
800 -7.217842577208
810 -7.4811306573455
820 -7.73467938909857
830 -7.92679624996112
840 -8.20401185483643
850 -8.55782284326243
860 -8.81227393139971
870 -9.08173986018955
880 -9.2516243937682
890 -9.53991504921457
900 -9.87572498753927
910 -10.1300656680931
920 -10.3934179003933
930 -10.6127255924301
940 -10.804114405261
950 -11.1147651831392
960 -11.3289073216811
970 -11.5311431198253
980 -11.7238610343949
990 -12.1288551579814
1000 -12.3393440596801
1010 -12.5650109175858
1020 -12.8867216368095
1030 -13.2070271503673
1040 -13.3730411313722
1050 -13.6546514884381
1060 -13.7944426031462
1070 -14.0768670566401
1080 -14.212084243456
1090 -14.2873300464197
1100 -14.548873824971
1110 -14.7621392592265
1120 -14.8658313418486
1130 -15.1688240110435
1140 -15.4265517235729
1150 -15.532044750094
1160 -15.7186522077623
1170 -15.8747551594297
1180 -16.1096181568599
1190 -16.2146644412659
1200 -16.415937311602
1210 -16.5750333503347
1220 -16.7469546087012
1230 -16.8773357885519
1240 -17.0075244568149
1250 -17.155293408783
1260 -17.3260527999145
1270 -17.5619547786275
1280 -17.6640381358394
1290 -17.7257019621982
1300 -17.9467637895027
1310 -18.1511520829328
1320 -18.2563616016648
1330 -18.440747503896
1340 -18.5545395687978
1350 -18.6026699120668
1360 -18.8877532082422
1370 -18.9276056208127
1380 -19.0322815156715
1390 -19.2364201137066
1400 -19.3193296036708
1410 -19.4369209103612
1420 -19.599409719728
1430 -19.7277096192471
1440 -19.8836468883005
1450 -19.9595670738687
1460 -20.1492901199434
1470 -20.2476379639424
1480 -20.465047565534
1490 -20.5438024868263
1500 -20.6564228863918
1510 -20.6828546550469
1520 -20.8099380860539
1530 -20.9369110465703
1540 -21.0264269956008
1550 -21.2015946716178
1560 -21.2580923389967
1570 -21.4179552574375
1580 -21.5956778949721
1590 -21.7384045898542
1600 -21.8678573349816
1610 -21.9683956806927
1620 -22.0728368351084
1630 -22.1252626192687
1640 -22.2380809302504
1650 -22.3362950910811
1660 -22.4601505404091
1670 -22.5482941885417
1680 -22.6798001176624
1690 -22.8024411609787
1700 -22.8597723846081
1710 -22.9422928205572
1720 -23.0392776348736
1730 -23.1005506598977
1740 -23.2164798168441
1750 -23.3489449959815
1760 -23.4013431359941
1770 -23.4888556646804
1780 -23.6298257117439
1790 -23.6994233906297
1800 -23.719088735972
1810 -23.8608627313273
1820 -23.986225713286
1830 -24.109191722255
1840 -24.128581972851
1850 -24.208631953844
1860 -24.2886450452558
1870 -24.4102296154527
1880 -24.4257729508059
1890 -24.5424188989898
1900 -24.5953816009887
1910 -24.7353886337439
1920 -24.7739377712075
1930 -24.9258620323212
1940 -24.9875377044369
1950 -25.078406308042
1960 -25.1299253450488
1970 -25.1895445617561
1980 -25.2794926982781
1990 -25.4764268526596
2000 -25.564811102719
2010 -25.6931914770707
2020 -25.7759418699375
2030 -25.8013117772531
2040 -25.8643841834809
2050 -25.9891964888535
2060 -26.0798267232985
2070 -26.1254030308708
2080 -26.2752375169924
2090 -26.2642579344391
2100 -26.3491784782207
2110 -26.4602872519357
2120 -26.5078017587965
2130 -26.5926562742608
2140 -26.6763305906218
2150 -26.7237441665441
2160 -26.8228374682709
2170 -26.9464493060523
2180 -27.2200728481553
2190 -27.2422017101072
2200 -27.2310095508738
2210 -27.3884828477604
2220 -27.3582635963905
2230 -27.3704681567086
2240 -27.5072733564637
2250 -27.5821792523915
2260 -27.6743263616644
2270 -27.7520904473645
2280 -27.8511118811155
2290 -27.8662179375416
2300 -27.9597586209389
2310 -28.0170430808343
2320 -28.0796731806264
2330 -28.1976279500829
2340 -28.2888463690348
2350 -28.3040070069454
2360 -28.3486689241462
2370 -28.4587588272826
2380 -28.4868477881798
2390 -28.591160847495
2400 -28.7302944530542
2410 -28.8493037833799
2420 -28.9300994759331
2430 -28.9425716521791
2440 -28.9495357782319
2450 -29.0755592552238
2460 -29.1150409156435
2470 -29.1668626646623
2480 -29.2381246787466
2490 -29.3190752204189
2500 -29.4400885784051
2510 -29.4997633289718
2520 -29.6109648033585
2530 -29.6707823679915
2540 -29.7612259350882
2550 -29.7659834206078
2560 -29.9037808259649
2570 -30.105830503727
2580 -30.1315141661265
2590 -30.1695776676741
2600 -30.2574547448126
2610 -30.2710262276765
2620 -30.3995210765057
2630 -30.3804942388447
2640 -30.3836266611695
2650 -30.4007803512801
2660 -30.4929285948852
2670 -30.5097107177702
2680 -30.5722899508173
2690 -30.6221190254792
2700 -30.7119427635721
2710 -30.7708725133073
2720 -30.8326022137852
2730 -30.9204834421476
2740 -31.0649716715403
2750 -31.0482279156599
2760 -31.1118284295371
2770 -31.1870311711342
2780 -31.2629667048255
2790 -31.3578062176757
2800 -31.3433242400531
2810 -31.3976356142866
2820 -31.4334727030717
2830 -31.5381081961867
2840 -31.5870569864835
2850 -31.6537929585333
2860 -31.7124396923971
2870 -31.7593274141817
2880 -31.8321886384974
2890 -31.8919492247934
2900 -31.9443031112004
2910 -31.9865187843985
2920 -32.0689024344855
2930 -32.0877387503508
2940 -32.1063385634252
2950 -32.1426778484576
2960 -32.1873117713223
2970 -32.2635692937926
2980 -32.3294455004708
2990 -32.4090064455173
3000 -32.4546865376552
3010 -32.4996161783723
3020 -32.5440148474819
3030 -32.6053480977941
3040 -32.6569114105297
3050 -32.7059019389311
3060 -32.7849110794206
3070 -32.7960212285774
3080 -32.8734634115295
3090 -32.9505996948244
3100 -32.9649298727873
3110 -33.0173663230117
3120 -33.0231477697382
3130 -33.1203432090021
3140 -33.0875423118545
3150 -33.1953407861183
3160 -33.2121158482775
3170 -33.3092185820339
3180 -33.3085463580248
3190 -33.341843202029
3200 -33.4076643670594
3210 -33.4203930810032
3220 -33.4609873435838
3230 -33.4965554739618
3240 -33.5414864437677
3250 -33.5998713821642
3260 -33.6870007934941
3270 -33.7292199665905
3280 -33.7883339996413
3290 -33.7945233355773
3300 -33.8598725491537
3310 -33.8667930164635
3320 -33.9312363155204
3330 -33.9511612980994
3340 -34.0116031947112
3350 -34.0097928805519
3360 -34.1617635383119
3370 -34.1891483057637
3380 -34.2610960339968
3390 -34.3366268494552
3400 -34.3852483889219
3410 -34.4422697226861
3420 -34.4982770153187
3430 -34.483775600739
3440 -34.4837299200644
3450 -34.5604581526798
3460 -34.5569364986801
3470 -34.5495113231275
3480 -34.6456189353959
3490 -34.66818577779
3500 -34.6975349451967
3510 -34.7295649334816
3520 -34.8131568275254
3530 -34.8446584801931
3540 -34.8775886294734
3550 -34.9022367248815
3560 -34.971223342398
3570 -35.0073774578695
3580 -35.0593159784935
3590 -35.084148651145
3600 -35.1279490104997
3610 -35.1375435045994
3620 -35.1837566433394
3630 -35.2937046777334
3640 -35.4066618397152
3650 -35.4070897400107
3660 -35.4222505053261
3670 -35.4943308637307
3680 -35.5524476754277
3690 -35.5837247001043
3700 -35.6911442939835
3710 -35.6443580289578
3720 -35.6860135888392
3730 -35.6994434096505
3740 -35.7161349885455
3750 -35.7536073252077
3760 -35.8025640215938
3770 -35.8327187225381
3780 -35.8316542683851
3790 -35.8889828602581
3800 -35.8917993273471
3810 -35.9184265099804
3820 -36.0118549608319
3830 -36.0557090530006
3840 -36.0971042714685
3850 -36.1180360969899
3860 -36.1372203099698
3870 -36.1929024951743
3880 -36.1897043471984
3890 -36.2224190776062
3900 -36.2681137237203
3910 -36.3101110335937
3920 -36.3806099476063
3930 -36.4072365490678
3940 -36.4582591849434
3950 -36.4632264544456
3960 -36.4983196586972
3970 -36.5592906313885
3980 -36.5718813534491
3990 -36.5966489661623
4000 -36.6774421264681
4010 -36.6949961970136
4020 -36.7567620304602
4030 -36.8239508146622
4040 -36.8315332452941
4050 -36.8155297867868
4060 -36.9003012499826
4070 -36.8968983515348
4080 -36.9179707341091
4090 -36.9509433603526
4100 -37.0044005913774
4110 -37.0413820289011
4120 -37.1276389369252
4130 -37.1254425070497
4140 -37.1688161565641
4150 -37.1972205120414
4160 -37.2118183425576
4170 -37.2237189310353
4180 -37.2953813438967
4190 -37.3079222088004
4200 -37.3566240109997
4210 -37.3975577974075
4220 -37.4384987795954
4230 -37.4658289001418
4240 -37.4695390597818
4250 -37.5055355489298
4260 -37.4858241771295
4270 -37.5243464678031
4280 -37.5643986076528
4290 -37.5845649329045
4300 -37.6154376694807
4310 -37.6504319947239
4320 -37.700195208238
4330 -37.6991251159687
4340 -37.7207359458137
4350 -37.72868045145
4360 -37.8021395423305
4370 -37.8460581662548
4380 -37.8877442901475
4390 -37.9143007525014
4400 -37.9137221384036
4410 -37.9714106159964
4420 -37.9699518296534
4430 -38.0173135698014
4440 -38.0329510641435
4450 -38.0816669436119
4460 -38.1464183881809
4470 -38.1478136869929
4480 -38.2396866460978
4490 -38.2510596017803
4500 -38.2729107432979
4510 -38.2850974063142
4520 -38.3147875529482
4530 -38.3273455325489
4540 -38.3663403391213
4550 -38.3849385104001
4560 -38.3862892429073
4570 -38.4315153319714
4580 -38.4419736376551
4590 -38.4765332606011
4600 -38.5064114065333
4610 -38.5199101671324
4620 -38.527915955452
4630 -38.52370994555
4640 -38.5993519613977
4650 -38.5996653419169
4660 -38.6290524920374
4670 -38.7226337911997
4680 -38.7508045353624
4690 -38.7444618116863
4700 -38.7617207567739
4710 -38.7780442952571
4720 -38.8029084754269
4730 -38.8359586818892
4740 -38.8550332956481
4750 -38.9279630554952
4760 -38.9372022628659
4770 -38.9682514680001
4780 -38.982694277867
4790 -38.9898887157681
4800 -39.0338167743345
4810 -39.0430351030781
4820 -39.0679573755639
4830 -39.0978941202781
4840 -39.0811202831925
4850 -39.1641264914359
4860 -39.1550029082134
4870 -39.1807311679786
4880 -39.1998332219413
4890 -39.2359716820793
4900 -39.2490815468103
4910 -39.2584515406304
4920 -39.2943357180118
4930 -39.2979033490665
4940 -39.3205704664244
4950 -39.338918235364
4960 -39.3678641043136
4970 -39.376260478193
4980 -39.3960055850224
4990 -39.4113480488127
5000 -39.4479538279548
5010 -39.485569606195
5020 -39.5057499509923
5030 -39.5382765988041
5040 -39.5613296991798
5050 -39.5439758122697
5060 -39.6131941772415
5070 -39.6458866959867
5080 -39.6552564117449
5090 -39.7050995095253
5100 -39.7125545371966
5110 -39.7563251598424
5120 -39.8143113359557
5130 -39.7986864616215
5140 -39.8131108087355
5150 -39.8428469281113
5160 -39.8581267986731
5170 -39.8907886588866
5180 -39.9126577724622
5190 -39.9227820454368
5200 -39.9526530191854
5210 -39.9586261480615
5220 -39.9570826857184
5230 -39.9732395047687
5240 -40.0137932778297
5250 -40.026459721072
5260 -40.0233221976675
5270 -40.0514209170064
5280 -40.0740188560933
5290 -40.0945213756792
5300 -40.1067712132748
5310 -40.1343244846538
5320 -40.14360491901
5330 -40.1556081993693
5340 -40.1788929712199
5350 -40.1972657282624
5360 -40.2436014640455
5370 -40.2885849544739
5380 -40.3221837656609
5390 -40.3051428142336
5400 -40.336581341982
5410 -40.3488911216262
5420 -40.3543473033426
5430 -40.3728349612909
5440 -40.3879843784643
5450 -40.4016673303529
5460 -40.4166961605592
5470 -40.4575652904381
5480 -40.5078398959676
5490 -40.4804773973788
5500 -40.5239199863894
5510 -40.562916469488
5520 -40.5830049446972
5530 -40.5817206012222
5540 -40.5913470948433
5550 -40.6200659428275
5560 -40.6132059581964
5570 -40.6462455140282
5580 -40.6683141210387
5590 -40.680255846021
5600 -40.698726253243
5610 -40.7231461077934
5620 -40.7772644804099
5630 -40.7680725407738
5640 -40.7981602662864
5650 -40.784611869433
5660 -40.8019743366614
5670 -40.8082509469753
5680 -40.8388913248902
5690 -40.8345995994008
5700 -40.8455472039321
5710 -40.8521828505339
5720 -40.8614691264273
5730 -40.8769120654365
5740 -40.8736551522991
5750 -40.8861831486111
5760 -40.920254743678
5770 -40.9468471368653
5780 -40.9710019580228
5790 -40.9796943818582
5800 -40.9897987828709
5810 -41.0130465716773
5820 -41.0096145523943
5830 -41.0302708185747
5840 -41.0532584793905
5850 -41.0661655623285
5860 -41.0785707582555
5870 -41.1136822288147
5880 -41.118064618961
5890 -41.1430305939883
5900 -41.1728769355069
5910 -41.1808350962419
5920 -41.1742524341845
5930 -41.2042718534104
5940 -41.2129727448939
5950 -41.2255151378873
5960 -41.3272701707782
5970 -41.3464961131555
5980 -41.3550837052605
5990 -41.3842772613094
6000 -41.3966327828315
6010 -41.4053700239731
6020 -41.4293194791318
6030 -41.4651816650897
6040 -41.4790280787579
6050 -41.5346733781434
6060 -41.5092752895012
6070 -41.5444394096062
6080 -41.5531450261373
6090 -41.5808635673786
6100 -41.6046890028618
6110 -41.6178655432471
6120 -41.6395047174669
6130 -41.6609078724689
6140 -41.6807710111457
6150 -41.6912449794514
6160 -41.6970453054365
6170 -41.7188990382341
6180 -41.7488686375673
6190 -41.779565360356
6200 -41.7882475253048
6210 -41.7895201772356
6220 -41.8182727730646
6230 -41.8199210492862
6240 -41.8273250757498
6250 -41.8350543977997
6260 -41.8511942108304
6270 -41.8658264907541
6280 -41.8728479933802
6290 -41.8992019263017
6300 -41.9086469286458
6310 -41.9365146570377
6320 -41.9725202397099
6330 -42.0006528432252
6340 -42.0414344817899
6350 -42.0279975113659
6360 -42.0514054945589
6370 -42.0547684646043
6380 -42.0618267437372
6390 -42.0823627492578
6400 -42.0934448224037
6410 -42.1017762680265
6420 -42.1201152000951
6430 -42.1304984675155
6440 -42.1492255953997
6450 -42.1692444829072
6460 -42.1656585255482
6470 -42.1635039229495
6480 -42.1868018960472
6490 -42.1872209133793
6500 -42.1965988907433
6510 -42.2129720239957
6520 -42.2499131780562
6530 -42.2513947614992
6540 -42.2765748379434
6550 -42.2771289770788
6560 -42.326601141628
6570 -42.3035104182285
6580 -42.3342660164996
6590 -42.323418990095
6600 -42.3401318392876
6610 -42.3634075958001
6620 -42.3775142865585
6630 -42.3842737921658
6640 -42.3934824436071
6650 -42.3995837535006
6660 -42.4021555863159
6670 -42.4167899890354
6680 -42.4318070550097
6690 -42.4416618413276
6700 -42.4547307297754
6710 -42.4652747765413
6720 -42.4753990155135
6730 -42.4928341898109
6740 -42.5024698882331
6750 -42.5117256284931
6760 -42.5220290757125
6770 -42.5299301032285
6780 -42.544704901711
6790 -42.5615620012331
6800 -42.5699087068971
6810 -42.6539709577449
6820 -42.662229455937
6830 -42.6791800184836
6840 -42.6778225815205
6850 -42.6490671368086
6860 -42.6986418070055
6870 -42.6884836734977
6880 -42.7191233201423
6890 -42.7184328364015
6900 -42.768146661938
6910 -42.7578412006753
6920 -42.8100967869304
6930 -42.8181609260635
6940 -42.8542507508952
6950 -42.8745684017586
6960 -42.8554293773491
6970 -42.870294462912
6980 -42.9040794392111
6990 -42.8945901316073
7000 -42.9406464864771
7010 -42.9700574287135
7020 -42.9674632146346
7030 -42.963274485346
7040 -42.9714653281172
7050 -42.9755553689706
7060 -42.9867791762576
7070 -43.0029238777037
7080 -43.0225978654884
7090 -43.0584460404318
7100 -43.0568778575163
7110 -43.0798010474556
7120 -43.0924019028811
7130 -43.1315790673206
7140 -43.1640620475955
7150 -43.1614436857783
7160 -43.1765802225417
7170 -43.1806839249055
7180 -43.19890973107
7190 -43.200543239829
7200 -43.2115550977627
7210 -43.215413029693
7220 -43.2420767005222
7230 -43.226765962077
7240 -43.2592413186104
7250 -43.2604244932782
7260 -43.2769685979288
7270 -43.2787089301492
7280 -43.2909282266641
7290 -43.3120742365464
7300 -43.3245460851968
7310 -43.3309722051573
7320 -43.3448724407162
7330 -43.3706180144031
7340 -43.3613278783443
7350 -43.3621202005443
7360 -43.3905503507523
7370 -43.4018887206265
7380 -43.4073164519927
7390 -43.437025209667
7400 -43.4325406719671
7410 -43.4403071863178
7420 -43.4531793851316
7430 -43.4583344523114
7440 -43.4710497488503
7450 -43.48564734611
7460 -43.4858797875717
7470 -43.495642630786
7480 -43.4997351194074
7490 -43.5323138088369
7500 -43.5457231904596
7510 -43.5676670236599
7520 -43.5861584301453
7530 -43.5898970335864
7540 -43.5959502295453
7550 -43.6119922513139
7560 -43.6049644319457
7570 -43.6204598272762
7580 -43.6261003098586
7590 -43.6273140103125
7600 -43.6443185092485
7610 -43.6624300362364
7620 -43.6905317224708
7630 -43.7061643135026
7640 -43.7187059453293
7650 -43.7313533165801
7660 -43.7491635786709
7670 -43.7804961156831
7680 -43.7733826426777
7690 -43.7860548758252
7700 -43.7937679407358
7710 -43.801462541514
7720 -43.8078605311981
7730 -43.8096824056063
7740 -43.8318275930437
7750 -43.8465333944607
7760 -43.8532265124367
7770 -43.8482869719105
7780 -43.8524385659673
7790 -43.8533630074308
7800 -43.8694370265943
7810 -43.8819884367075
7820 -43.9010705262527
7830 -43.9253209211377
7840 -43.9312197819102
7850 -43.946398248098
7860 -43.9615030234041
7870 -43.9635358262271
7880 -44.016494914565
7890 -43.9955433556665
7900 -44.009001910046
7910 -44.0299428040256
7920 -44.0421648192666
7930 -44.0481225228823
7940 -44.087905595052
7950 -44.0977837156533
7960 -44.1064593371377
7970 -44.121635561391
7980 -44.1760049239533
7990 -44.17664462318
8000 -44.1846862677627
8010 -44.1992240368103
8020 -44.2010365374821
8030 -44.2237879087031
8040 -44.2331265049064
8050 -44.2557350761617
8060 -44.3341120981039
8070 -44.338602418225
8080 -44.3648103538267
8090 -44.3803221805524
8100 -44.3804359972029
8110 -44.3838397254191
8120 -44.4022849576104
8130 -44.4048138331175
8140 -44.4132565436845
8150 -44.4386785891417
8160 -44.4422759823111
8170 -44.4630875682837
8180 -44.4749595234151
8190 -44.4705734981134
8200 -44.4797252473207
8210 -44.4908324708405
8220 -44.5173400955066
8230 -44.5487603527725
8240 -44.5643888666247
8250 -44.584419293114
8260 -44.5997381026888
8270 -44.6205812359345
8280 -44.6203092086832
8290 -44.6353612646598
8300 -44.6660104033673
8310 -44.7034753714268
8320 -44.7064219505934
8330 -44.7073185082781
8340 -44.7342298410663
8350 -44.7324556678856
8360 -44.7548451948808
8370 -44.7504616016992
8380 -44.7790125045626
8390 -44.7766652561749
8400 -44.8019775165357
8410 -44.8028128937995
8420 -44.8344042904858
8430 -44.8363119177829
8440 -44.8674101771161
8450 -44.8666028850368
8460 -44.8728569477763
8470 -44.8748261667332
8480 -44.871347313235
8490 -44.8911575528136
8500 -44.8958659060569
8510 -44.9047126132728
8520 -44.9085911428189
8530 -44.9357422811631
8540 -44.9238637807502
8550 -44.948719121526
8560 -44.9298740915281
8570 -44.9526671796411
8580 -44.9871818233357
8590 -44.9840421767732
8600 -44.9945364066248
8610 -45.0145259659136
8620 -45.0282929899752
8630 -45.0366910604882
8640 -45.0495552635739
8650 -45.067193316236
8660 -45.0749606841184
8670 -45.0757036054178
8680 -45.0944704495864
8690 -45.0793431743897
8700 -45.0743054186021
8710 -45.087886571236
8720 -45.1014199764067
8730 -45.1045363730047
8740 -45.1145969185825
8750 -45.1286862986014
8760 -45.1373734326802
8770 -45.143276045956
8780 -45.158782375471
8790 -45.1692342913203
8800 -45.176666887595
8810 -45.1840610267781
8820 -45.1852544314153
8830 -45.1899600249223
8840 -45.1953166756379
8850 -45.1967551589461
8860 -45.2035940939375
8870 -45.2081964195011
8880 -45.2118221709556
8890 -45.2178131264256
8900 -45.2237158264647
8910 -45.2328938045016
8920 -45.2320947329972
8930 -45.2481182436157
8940 -45.2742453393409
8950 -45.284509086231
8960 -45.2911518523999
8970 -45.3035992405948
8980 -45.3064083464742
8990 -45.3562119406319
9000 -45.3428853412265
9010 -45.3514872964376
9020 -45.3401443007886
9030 -45.353962605716
9040 -45.3762523514891
9050 -45.3829089372818
9060 -45.4012962002291
9070 -45.4047982363756
9080 -45.4205223259251
9090 -45.4171114553628
9100 -45.4169805482263
9110 -45.4261103478149
9120 -45.4316446491635
9130 -45.4521397752778
9140 -45.4571590821892
9150 -45.4758160133065
9160 -45.4763325615431
9170 -45.4787154079948
9180 -45.487830045328
9190 -45.5125272931962
9200 -45.5186109946193
9210 -45.5227486762442
9220 -45.5279892582613
9230 -45.5392559535277
9240 -45.5437918382408
9250 -45.5656004951038
9260 -45.5687290504576
9270 -45.5846146095618
9280 -45.5980490274318
9290 -45.5956560731181
9300 -45.6055002090161
9310 -45.6164142852395
9320 -45.6246003612084
9330 -45.6277144371732
9340 -45.639579371506
9350 -45.6583713543702
9360 -45.6601783180511
9370 -45.6721053506943
9380 -45.6920036244343
9390 -45.6908844010972
9400 -45.7083302145205
9410 -45.7331720406508
9420 -45.7412602691912
9430 -45.7519582828685
9440 -45.7792100804531
9450 -45.7899717600518
9460 -45.8037407958987
9470 -45.8065620520683
9480 -45.8131475360228
9490 -45.8323292161702
9500 -45.8501104942743
9510 -45.8517518990866
9520 -45.8642531232902
9530 -45.8609259451812
9540 -45.8690381455134
9550 -45.8643605812669
9560 -45.8824389510643
9570 -45.8856865107308
9580 -45.8998477583175
9590 -45.9273547319259
9600 -45.9395181812515
9610 -45.954338724022
9620 -45.9626896835439
9630 -45.9871625265273
9640 -46.0029665744988
9650 -46.0136917756473
9660 -46.0265659886957
9670 -46.0295535624389
9680 -46.0463709643784
9690 -46.0623437797911
9700 -46.0600003300758
9710 -46.0701086349678
9720 -46.075680269164
9730 -46.0899040275423
9740 -46.0957671002649
9750 -46.1169223035884
9760 -46.1374877151858
9770 -46.1422816021051
9780 -46.1432994027601
9790 -46.1577870359692
9800 -46.1635847108247
9810 -46.1684627084146
9820 -46.1795565442183
9830 -46.1853994863721
9840 -46.2009595799812
9850 -46.206181762596
9860 -46.2125821909676
9870 -46.2501601867089
9880 -46.2726921704373
9890 -46.2960358871131
9900 -46.3024015390266
9910 -46.3456134844072
9920 -46.3694439834814
9930 -46.3958666508445
9940 -46.4013965699727
9950 -46.3979959157334
9960 -46.4233471701952
9970 -46.4227307272275
9980 -46.4386007905338
9990 -46.4575682461223
};
\addlegendentry{batch size: 128}
\addplot [thick, color3]
table {%
0 0.03523357330414
10 10.3635175253737
20 11.701714648696
30 12.5321858516797
40 12.82335913462
50 12.8633592561657
60 12.9253357071002
70 12.9332654482546
80 12.9337672620299
90 12.963802870529
100 13.0020404560938
110 13.0308201636816
120 12.9947167055815
130 13.0068794336711
140 12.9801004206514
150 12.9374848336432
160 12.9398863356274
170 12.9416799975726
180 12.8684728785093
190 12.8316279041493
200 12.8146505992446
210 12.8596643728418
220 12.8933529125983
230 12.8713859251639
240 12.8672826272101
250 12.8243536040346
260 12.7753853369734
270 12.7047446485583
280 12.6958746666461
290 12.6426889280511
300 12.5839494546754
310 12.50532329075
320 12.5140599124332
330 12.4374290146633
340 12.377726550048
350 12.3251374292549
360 12.2535035464778
370 12.1659728834366
380 12.0518344562263
390 11.9959824593814
400 11.9408191933597
410 11.8445353620762
420 11.8331457474621
430 11.7912258174876
440 11.7509384867936
450 11.6758003463782
460 11.6820440196447
470 11.6697626881222
480 11.5885237644142
490 11.4909924167202
500 11.5006298276816
510 11.4185166589498
520 11.3524822127812
530 11.3112657442533
540 11.3134558477634
550 11.2415846564265
560 11.1734402340069
570 11.0975305156268
580 10.9757072767487
590 10.8928028195554
600 10.778979055187
610 10.751284076508
620 10.6338777074341
630 10.4820784204734
640 10.4290218361364
650 10.3822379945942
660 10.2444722498305
670 10.1545138637041
680 10.1287683106452
690 10.1325900693865
700 9.95166467485469
710 9.75116962311801
720 9.68000800520888
730 9.61018324646781
740 9.49886139655507
750 9.37712938159013
760 9.30461498994923
770 9.21789710663375
780 9.08699452693605
790 8.9392819866769
800 8.7593822473124
810 8.64499854112157
820 8.55021192620006
830 8.4263749809228
840 8.22950038646717
850 8.16644300384699
860 8.10385181645878
870 8.0223089129607
880 7.98088186306162
890 7.8450978718902
900 7.63978912274073
910 7.54953458237581
920 7.48107711198141
930 7.40485309776141
940 7.33714198932158
950 7.2131377449952
960 7.08295633884824
970 6.97018659709014
980 6.89235227270822
990 6.76279654948039
1000 6.66822323551079
1010 6.57977534534846
1020 6.37986256889213
1030 6.25039124090389
1040 6.17998037686831
1050 6.07387870334283
1060 6.02457511782659
1070 5.90956336788354
1080 5.82690519600045
1090 5.79373348086251
1100 5.65665863441421
1110 5.65280481858584
1120 5.62239367175992
1130 5.43036131290761
1140 5.25582652114043
1150 5.19278792081388
1160 5.05301856720117
1170 4.96887876432907
1180 4.87050709746689
1190 4.80971623622131
1200 4.69744860612681
1210 4.59373502778594
1220 4.47206176360526
1230 4.36139742191515
1240 4.27390824947758
1250 4.1994541201982
1260 4.08058376549491
1270 3.94768636074119
1280 3.88972374627821
1290 3.84851481550765
1300 3.72361633926914
1310 3.67500609719788
1320 3.60165793576648
1330 3.48209547737685
1340 3.41503459138903
1350 3.40124191199419
1360 3.19113032541846
1370 3.22393647130787
1380 3.1560789889697
1390 3.00755125751441
1400 2.97212974297347
1410 2.85661403125611
1420 2.70554447781249
1430 2.61454949198923
1440 2.53399339070584
1450 2.5002185963203
1460 2.36216812749417
1470 2.27630022419222
1480 2.11127068626338
1490 2.06926102216443
1500 1.99763601415667
1510 1.97806436549283
1520 1.85098093448577
1530 1.75805851850123
1540 1.67294242008618
1550 1.55808379344341
1560 1.51519258898769
1570 1.41325540089343
1580 1.32603963107519
1590 1.2997088346435
1600 1.18063715779838
1610 1.11217060576461
1620 1.01796015068286
1630 0.972308506133569
1640 0.897010878897975
1650 0.863382827170391
1660 0.772989845432154
1670 0.6866433952769
1680 0.574142815783589
1690 0.501328507289033
1700 0.503079553863478
1710 0.445805538417522
1720 0.3849520492653
1730 0.323679024241185
1740 0.212910514701756
1750 0.102813592475355
1760 0.0865824093492686
1770 0.00777255560613438
1780 -0.111667824192361
1790 -0.153391976001882
1800 -0.173057321344177
1810 -0.217303448954527
1820 -0.326769304680261
1830 -0.404606020118651
1840 -0.415547363688136
1850 -0.473689205134418
1860 -0.546150401729467
1870 -0.647512334515026
1880 -0.655319509618242
1890 -0.738320260253054
1900 -0.732396764619376
1910 -0.834954302799609
1920 -0.865641140720249
1930 -0.951348181933368
1940 -0.997147405465661
1950 -1.02974453021071
1960 -1.0751352065177
1970 -1.11403340288612
1980 -1.16785622910023
1990 -1.26510230628161
2000 -1.3443921755479
2010 -1.41171674816362
2020 -1.45129082712003
2030 -1.44571802569678
2040 -1.43854688878524
2050 -1.53028063607984
2060 -1.51458065554908
2070 -1.5354061035599
2080 -1.57232340095438
2090 -1.55824658310343
2100 -1.60505635335195
2110 -1.69562812512723
2120 -1.67859573440169
2130 -1.74893339864637
2140 -1.80743825326804
2150 -1.83422617511187
2160 -1.86590882462111
2170 -1.89061933886557
2180 -1.9915907936341
2190 -2.01063554487706
2200 -1.99944338564363
2210 -2.09067086752774
2220 -2.02829182991074
2230 -2.03942453831414
2240 -2.14245744784365
2250 -2.19102450173579
2260 -2.22978367538248
2270 -2.30003229704749
2280 -2.36214744038797
2290 -2.31872696551302
2300 -2.36195908573064
2310 -2.40460493404892
2320 -2.44217211685523
2330 -2.48350588952316
2340 -2.5074869082815
2350 -2.50863206920225
2360 -2.52568062737663
2370 -2.55185125972822
2380 -2.54422452684731
2390 -2.6245591908933
2400 -2.71135550495512
2410 -2.7352629779194
2420 -2.78010253700506
2430 -2.76828689320969
2440 -2.75717448488017
2450 -2.84183670390225
2460 -2.82018615866016
2470 -2.83807933343449
2480 -2.87183293499034
2490 -2.90329939906845
2500 -2.9611177171165
2510 -2.9802695868023
2520 -3.01638091910872
2530 -3.06832740025407
2540 -3.11350115057535
2550 -3.09952617814032
2560 -3.17140778558661
2570 -3.28026354729388
2580 -3.25407137224898
2590 -3.25302354850391
2600 -3.2854182802234
2610 -3.27551307994151
2620 -3.32628873319882
2630 -3.29520212298114
2640 -3.2853350606744
2650 -3.28783180158001
2660 -3.33537565131416
2670 -3.3187425215362
2680 -3.3726053540171
2690 -3.36981023081088
2700 -3.40355879141114
2710 -3.42559028581743
2720 -3.42991993764382
2730 -3.4691211545239
2740 -3.51542047382949
2750 -3.46601664443098
2760 -3.55222753015566
2770 -3.57339120266562
2780 -3.61039565993849
2790 -3.64849732130131
2800 -3.60442669475846
2810 -3.63617623856189
2820 -3.60379238948818
2830 -3.64736023781324
2840 -3.65820775213854
2850 -3.682065123221
2860 -3.71405748150271
2870 -3.73333785186289
2880 -3.76228052854711
2890 -3.79383407852942
2900 -3.82203741744332
2910 -3.80800921672127
2920 -3.85161363286359
2930 -3.82573823686482
2940 -3.81183856676073
2950 -3.8108499308219
2960 -3.8235610337315
2970 -3.84565585371445
2980 -3.87700517449192
2990 -3.90661485142965
3000 -3.89972035756406
3010 -3.93241640804238
3020 -3.93100155343
3030 -3.94441853385531
3040 -3.93271777044054
3050 -3.95288601748545
3060 -3.97225723871181
3070 -3.96361596856436
3080 -3.9760351608782
3090 -4.00623971351454
3100 -3.99893582666497
3110 -4.008696644227
3120 -3.99164395800122
3130 -4.03529367587147
3140 -3.98004065206982
3150 -4.0328180643625
3160 -4.02591120107849
3170 -4.07636709508303
3180 -4.04184264111601
3190 -4.04170042774943
3200 -4.07569843025202
3210 -4.06562228017256
3220 -4.08702842661028
3230 -4.07012819878694
3240 -4.07948654104769
3250 -4.09866078726104
3260 -4.11131390738622
3270 -4.12097434432215
3280 -4.13389417456693
3290 -4.11451469988626
3300 -4.14338977173943
3310 -4.10995763492454
3320 -4.14386950174552
3330 -4.15314579019901
3340 -4.18102960341644
3350 -4.1554134173426
3360 -4.21397683031158
3370 -4.19744597666856
3380 -4.1916703686842
3390 -4.18632447010824
3400 -4.18414104478092
3410 -4.19712526439923
3420 -4.22103147226235
3430 -4.18865823323337
3440 -4.17125354547693
3450 -4.1955547679356
3460 -4.17404940179349
3470 -4.15694307680073
3480 -4.18160199967686
3490 -4.18887990576368
3500 -4.20447992860298
3510 -4.20737864262183
3520 -4.22978408177549
3530 -4.22290621288232
3540 -4.20874392365643
3550 -4.20731202357891
3560 -4.27037232240623
3570 -4.27367755578686
3580 -4.2888973028026
3590 -4.27657873711127
3600 -4.2824244372324
3610 -4.26801043650248
3620 -4.27130310743982
3630 -4.32956556074354
3640 -4.39526553783555
3650 -4.36832926096931
3660 -4.34005027466224
3670 -4.36353387045951
3680 -4.37445233275373
3690 -4.3634446734202
3700 -4.42619778444007
3710 -4.36166309882498
3720 -4.36857489152278
3730 -4.36429304929171
3740 -4.34894979910908
3750 -4.36007218566486
3760 -4.37990739511188
3770 -4.37007384775399
3780 -4.35463972549981
3790 -4.37874527115851
3800 -4.36681123219741
3810 -4.35764398922953
3820 -4.46820648728231
3830 -4.47139286672125
3840 -4.46860724233022
3850 -4.46866382672792
3860 -4.47743398536071
3870 -4.48007914295768
3880 -4.47923151939481
3890 -4.49560957936402
3900 -4.4965641946455
3910 -4.5168523003164
3920 -4.54734144189009
3930 -4.55276616508784
3940 -4.57706818348304
3950 -4.56700959017123
3960 -4.57099547976327
3970 -4.577825164236
3980 -4.56394666233807
3990 -4.55998584435077
4000 -4.61004612052567
4010 -4.58559551065602
4020 -4.59702014046193
4030 -4.63050311876514
4040 -4.61308251040839
4050 -4.58903401438685
4060 -4.61954476796772
4070 -4.58563533830139
4080 -4.57360215960954
4090 -4.56936566510276
4100 -4.59505892387267
4110 -4.61016595806093
4120 -4.67767777348398
4130 -4.64833043865093
4140 -4.6384366319621
4150 -4.64132101713855
4160 -4.65199683168285
4170 -4.64487065118705
4180 -4.68122662558812
4190 -4.67083277496639
4200 -4.69522730028098
4210 -4.70010341386849
4220 -4.7119119302352
4230 -4.73265024674118
4240 -4.72273422715489
4250 -4.73914918546514
4260 -4.71777566602355
4270 -4.7176326623168
4280 -4.73546201960127
4290 -4.75887508884193
4300 -4.77514735806613
4310 -4.79178253991677
4320 -4.80527719092765
4330 -4.79694001222266
4340 -4.80596769607404
4350 -4.79613567980162
4360 -4.81049774114221
4370 -4.84061274452716
4380 -4.91094079385806
4390 -4.91125674628404
4400 -4.86367104166767
4410 -4.88062501486366
4420 -4.86056346572386
4430 -4.86936867312301
4440 -4.86111628942358
4450 -4.85394118717584
4460 -4.86498942980078
4470 -4.83222356280932
4480 -4.86273012068236
4490 -4.83054253155891
4500 -4.82456461394993
4510 -4.84290283242229
4520 -4.84829829235658
4530 -4.85199634005843
4540 -4.88391143615564
4550 -4.90082677941654
4560 -4.89187823858897
4570 -4.89760882533182
4580 -4.89584359798878
4590 -4.91118068728281
4600 -4.91254790216179
4610 -4.9120183850279
4620 -4.90234183466368
4630 -4.89242757914871
4640 -4.91699475750291
4650 -4.92438987587563
4660 -4.93411530318944
4670 -4.97476794036931
4680 -4.98062827258889
4690 -4.98473471830351
4700 -4.96583290171364
4710 -4.96807613258056
4720 -4.97432986430148
4730 -5.00269818645676
4740 -4.99643471266902
4750 -5.04788835968214
4760 -5.04575577710246
4770 -5.06008071205576
4780 -5.05089549143868
4790 -5.05134672036292
4800 -5.07641887037759
4810 -5.07060506862112
4820 -5.08445023852484
4830 -5.09317064626607
4840 -5.07357024285007
4850 -5.11836314013171
4860 -5.10782172209745
4870 -5.139435832092
4880 -5.16494842353383
4890 -5.1686462902574
4900 -5.16323002947318
4910 -5.1389784826257
4920 -5.14957676151305
4930 -5.15070102079616
4940 -5.16418537264133
4950 -5.16993469325803
4960 -5.18559297049922
4970 -5.1907601877692
4980 -5.19524605900922
4990 -5.19903354288505
5000 -5.20878923646864
5010 -5.21802567856882
5020 -5.21179481590726
5030 -5.23917995546518
5040 -5.2444952111911
5050 -5.22704090509005
5060 -5.24772790357581
5070 -5.29181105330275
5080 -5.29278553322193
5090 -5.29531269501792
5100 -5.28541192171041
5110 -5.30926321967311
5120 -5.3121078770925
5130 -5.28879936150022
5140 -5.28272153649889
5150 -5.29503718358945
5160 -5.30291778075138
5170 -5.30918970817357
5180 -5.31837990676846
5190 -5.30630172328596
5200 -5.31585865133261
5210 -5.30499997888021
5220 -5.29487343770631
5230 -5.29593439343542
5240 -5.33672784076952
5250 -5.33211957626194
5260 -5.32831316253593
5270 -5.33958676334322
5280 -5.35131119422186
5290 -5.35468750009214
5300 -5.35713780441475
5310 -5.36748730161745
5320 -5.37607267893117
5330 -5.38931812596844
5340 -5.40443283811787
5350 -5.4407511905353
5360 -5.43139698541239
5370 -5.44315684779615
5380 -5.47984037580879
5390 -5.47304327289762
5400 -5.47555630925941
5410 -5.47272331311454
5420 -5.46240522376477
5430 -5.47301904335218
5440 -5.49222885706797
5450 -5.49781308847353
5460 -5.49746678709244
5470 -5.52168336775516
5480 -5.53882639814935
5490 -5.49811599172463
5500 -5.50846605303797
5510 -5.51202679160559
5520 -5.52686225307129
5530 -5.53341141561363
5540 -5.52803029008478
5550 -5.53651692592646
5560 -5.52773216891507
5570 -5.54654178771951
5580 -5.56534509352581
5590 -5.56894136967754
5600 -5.57656957744025
5610 -5.58769666388086
5620 -5.61475729287571
5630 -5.59542152675895
5640 -5.60780242935519
5650 -5.58869149081164
5660 -5.62838663226349
5670 -5.62528808728008
5680 -5.63129814587318
5690 -5.62699280677641
5700 -5.63428550849835
5710 -5.62848459589057
5720 -5.65375086056392
5730 -5.7008392042683
5740 -5.70185910340246
5750 -5.71245221667449
5760 -5.72080494896993
5770 -5.72436637695349
5780 -5.75867898082622
5790 -5.74972232858504
5800 -5.74908555979115
5810 -5.7583992076191
5820 -5.74640612982087
5830 -5.78827460845633
5840 -5.81547540071755
5850 -5.80822190446775
5860 -5.8205665738904
5870 -5.84366314020935
5880 -5.83886915716743
5890 -5.84055082718651
5900 -5.87506975979343
5910 -5.88660089646824
5920 -5.8844392076143
5930 -5.90818868852115
5940 -5.90941785009062
5950 -5.90755512443701
5960 -5.92122001215004
5970 -5.91434091072796
5980 -5.89492981532245
5990 -5.89993504186121
6000 -5.89450049668034
6010 -5.88884926212122
6020 -5.88989217425981
6030 -5.90787518779885
6040 -5.88894846722075
6050 -5.92116509330526
6060 -5.88179734593958
6070 -5.89726003503116
6080 -5.88810562264637
6090 -5.89514507467201
6100 -5.9054730162948
6110 -5.89005084723817
6120 -5.90007098489221
6130 -5.90578959975321
6140 -5.93035005845191
6150 -5.93224485016049
6160 -5.92853124094835
6170 -5.94765073592944
6180 -5.9623515978403
6190 -5.97241876805756
6200 -5.96282250504293
6210 -5.96341937050653
6220 -5.98667727069877
6230 -5.98188133670934
6240 -5.9809831925115
6250 -6.01628191109222
6260 -6.02292565834803
6270 -6.03071845648339
6280 -6.02937354865636
6290 -6.03668322037103
6300 -6.04468655496771
6310 -6.07811227314168
6320 -6.09374238016614
6330 -6.10986468664688
6340 -6.1499464358238
6350 -6.1327879553354
6360 -6.14310007918452
6370 -6.13635254874325
6380 -6.13395579672187
6390 -6.14811951872557
6400 -6.14612009126908
6410 -6.1391354813537
6420 -6.15009232307192
6430 -6.15833058865522
6440 -6.16766358558522
6450 -6.1871805818339
6460 -6.18210989051683
6470 -6.17409040055888
6480 -6.18324637776346
6490 -6.17976149192586
6500 -6.19529774997944
6510 -6.20304498871045
6520 -6.21436428808704
6530 -6.21034483038982
6540 -6.21309336252081
6550 -6.20722323445553
6560 -6.23384092014505
6570 -6.20904291876786
6580 -6.21478836756047
6590 -6.20916832984273
6600 -6.2181907399579
6610 -6.23022118740824
6620 -6.23745864755791
6630 -6.25230043673233
6640 -6.26572709796654
6650 -6.2667747801842
6660 -6.26478226325584
6670 -6.2643480206314
6680 -6.27568914346533
6690 -6.28088723006926
6700 -6.30978545627136
6710 -6.3153719459712
6720 -6.33200699818423
6730 -6.33697442279143
6740 -6.33795346241264
6750 -6.35544913583218
6760 -6.36103131604836
6770 -6.36335660499131
6780 -6.37554325800443
6790 -6.38354462576279
6800 -6.40570101261942
6810 -6.40796192318055
6820 -6.4093555342199
6830 -6.43380196741795
6840 -6.44924746433233
6850 -6.42347777808856
6860 -6.4384629984218
6870 -6.42562580787382
6880 -6.47185524613907
6890 -6.47252393357353
6900 -6.50699550104089
6910 -6.4877069224109
6920 -6.53087893516069
6930 -6.52920528176198
6940 -6.54945284543339
6950 -6.5399557063826
6960 -6.49966290369204
6970 -6.51163725524801
6980 -6.5285188315465
6990 -6.51388861655195
7000 -6.53424642291838
7010 -6.55443595325043
7020 -6.54148543048855
7030 -6.54333656095721
7040 -6.52616527182183
7050 -6.52317082600241
7060 -6.53506164960463
7070 -6.53961440678893
7080 -6.56305804178311
7090 -6.58806993084529
7100 -6.58077628842882
7110 -6.61035496865558
7120 -6.63846309482263
7130 -6.64469811181866
7140 -6.6595657178016
7150 -6.63634099661259
7160 -6.63644227722169
7170 -6.63212917132627
7180 -6.62642580648256
7190 -6.6234084382735
7200 -6.6214692022556
7210 -6.62396793454971
7220 -6.65198659841512
7230 -6.63959694604298
7240 -6.64369267109617
7250 -6.62960095946024
7260 -6.63878307243156
7270 -6.63823483260355
7280 -6.65122932297028
7290 -6.66088537800023
7300 -6.683246330718
7310 -6.68435415201253
7320 -6.69114209960473
7330 -6.68075905090915
7340 -6.67679096609762
7350 -6.67103187719571
7360 -6.68664959691367
7370 -6.69130839687223
7380 -6.68744336096419
7390 -6.70050660092779
7400 -6.69787634715809
7410 -6.70036729931608
7420 -6.7013754345111
7430 -6.70336389272241
7440 -6.72872534197902
7450 -6.74840608652217
7460 -6.75029281627567
7470 -6.75300520063147
7480 -6.75069649153247
7490 -6.7584754490374
7500 -6.76161137614028
7510 -6.76541410470495
7520 -6.7749627936697
7530 -6.77947083991564
7540 -6.79028400743274
7550 -6.8319268789979
7560 -6.81946262772891
7570 -6.84002755317786
7580 -6.83968850284418
7590 -6.84192092895723
7600 -6.86427219248042
7610 -6.87120279412107
7620 -6.89880053234913
7630 -6.9023664232603
7640 -6.91432166959108
7650 -6.91867788219465
7660 -6.91942056275357
7670 -6.93281813975725
7680 -6.9256802429591
7690 -6.94929441257518
7700 -6.95267236570251
7710 -6.955309333728
7720 -6.95622061532781
7730 -6.97237081730109
7740 -6.98119842031929
7750 -6.9920243100609
7760 -6.99530152070437
7770 -6.98973864446025
7780 -6.99108894672763
7790 -6.99497150371178
7800 -6.99371099343702
7810 -7.00879513986059
7820 -7.02606351319838
7830 -7.03314930027474
7840 -7.0374362064563
7850 -7.04170404669376
7860 -7.04815408321427
7870 -7.05223774293623
7880 -7.06975494543207
7890 -7.03736104267664
7900 -7.04166152761726
7910 -7.04103823210311
7920 -7.04155662784556
7930 -7.04399080915395
7940 -7.06225120986848
7950 -7.06400329728443
7960 -7.06534489379946
7970 -7.06177805725812
7980 -7.09185184171018
7990 -7.09038635495847
8000 -7.10566120987605
8010 -7.11563357680503
8020 -7.11333941144722
8030 -7.14236710446648
8040 -7.16122953572053
8050 -7.16899835892435
8060 -7.17018111654807
8070 -7.17375280612349
8080 -7.19066380454409
8090 -7.20113301084722
8100 -7.19275126994301
8110 -7.19515666434354
8120 -7.2035635387574
8130 -7.20204170027681
8140 -7.20035547246193
8150 -7.23664578931319
8160 -7.23633179110511
8170 -7.24649383607585
8180 -7.24745628458991
8190 -7.25409462351855
8200 -7.24786552511078
8210 -7.26127096756323
8220 -7.28385933458722
8230 -7.29396501745885
8240 -7.29724936925792
8250 -7.31768897967453
8260 -7.37697536388405
8270 -7.40662491326172
8280 -7.43858981946786
8290 -7.44324473313445
8300 -7.47324420865959
8310 -7.51601751950643
8320 -7.52984215733258
8330 -7.51893423236502
8340 -7.54345571263209
8350 -7.5505146468827
8360 -7.57025208642589
8370 -7.57094375488526
8380 -7.59161225296321
8390 -7.60837955384159
8400 -7.64624676956494
8410 -7.63720639137319
8420 -7.68088105713025
8430 -7.66151028573185
8440 -7.69142047355632
8450 -7.68342705217112
8460 -7.73177146213629
8470 -7.73386666558759
8480 -7.72992532039647
8490 -7.73357962274013
8500 -7.73732567656759
8510 -7.75742174981109
8520 -7.75697484068228
8530 -7.76476160770062
8540 -7.74796811802668
8550 -7.75410597137051
8560 -7.74155254996315
8570 -7.77409939191823
8580 -7.7936580464342
8590 -7.78864303082991
8600 -7.79307234136969
8610 -7.82477993583406
8620 -7.83330183603311
8630 -7.84349037619486
8640 -7.90815248164519
8650 -7.92734858342631
8660 -7.92806501669056
8670 -7.92483727801438
8680 -7.93241749824883
8690 -7.92532345630283
8700 -7.91966100434288
8710 -7.92653290556111
8720 -7.94015173348831
8730 -7.94002510420371
8740 -7.94191943243524
8750 -7.95215469573693
8760 -7.95813323993471
8770 -7.96471477200672
8780 -7.97634002912091
8790 -7.98666313151633
8800 -7.99085766221648
8810 -7.99259571801432
8820 -7.99061302907159
8830 -7.99265091671992
8840 -8.00021165909857
8850 -8.00399948447172
8860 -8.0052517513395
8870 -8.01679274425756
8880 -8.0204442341256
8890 -8.03798241686618
8900 -8.04767777054905
8910 -8.05127010753435
8920 -8.05563549968305
8930 -8.06421086511785
8940 -8.07265516293524
8950 -8.08618763682046
8960 -8.09519720613413
8970 -8.10535982501819
8980 -8.10727593478657
8990 -8.12010342768204
9000 -8.10211202579623
9010 -8.11532267635803
9020 -8.10247926016148
9030 -8.11219136301277
9040 -8.1150689382465
9050 -8.12436539224762
9060 -8.13922139690382
9070 -8.15030031638141
9080 -8.17348795627933
9090 -8.17698666341069
9100 -8.17278619318982
9110 -8.17859254609482
9120 -8.17532805933038
9130 -8.16953152804484
9140 -8.17434256998744
9150 -8.17928740997992
9160 -8.17811370907006
9170 -8.18479863918009
9180 -8.19162961724638
9190 -8.19798059592098
9200 -8.1984580597419
9210 -8.20068800726754
9220 -8.21608890850412
9230 -8.23542815583144
9240 -8.2344021708344
9250 -8.24775072013396
9260 -8.24551535550797
9270 -8.26610974256144
9280 -8.26910106518365
9290 -8.26180036382199
9300 -8.26459138081208
9310 -8.2685691624979
9320 -8.27687498467707
9330 -8.27693840028541
9340 -8.28182843208656
9350 -8.30552462022878
9360 -8.30602660292307
9370 -8.31931102120388
9380 -8.33234023285546
9390 -8.31770744551438
9400 -8.33146987014402
9410 -8.36745423720995
9420 -8.3928908645532
9430 -8.42640658648782
9440 -8.44626398680257
9450 -8.45583104057988
9460 -8.46975034063722
9470 -8.47388259964115
9480 -8.47847898564206
9490 -8.49447988265427
9500 -8.52012718248064
9510 -8.52193814712402
9520 -8.53599083278202
9530 -8.53243350456161
9540 -8.5391428867272
9550 -8.53405854598423
9560 -8.54518889809211
9570 -8.5456552345631
9580 -8.55342893930326
9590 -8.56540964494179
9600 -8.5636358103077
9610 -8.56906186037501
9620 -8.57750048043607
9630 -8.59694722666571
9640 -8.60991888329848
9650 -8.61641637035172
9660 -8.62259597129077
9670 -8.62491694873881
9680 -8.64262978992989
9690 -8.65871449365364
9700 -8.65432476553903
9710 -8.66257465178681
9720 -8.70622817612018
9730 -8.71517371416505
9740 -8.72062853930478
9750 -8.75958066001325
9760 -8.76916045393585
9770 -8.77606010827877
9780 -8.79960449729257
9790 -8.82654639978832
9800 -8.83016515342089
9810 -8.83460386073626
9820 -8.83063662498057
9830 -8.83233452243413
9840 -8.8538035966907
9850 -8.85643953296962
9860 -8.87672516477252
9870 -8.89055921364594
9880 -8.91118096840256
9890 -8.92560510544761
9900 -8.92859807983652
9910 -8.95461593334147
9920 -8.98334025828958
9930 -9.00310512601828
9940 -8.99568750660355
9950 -8.98797202953327
9960 -9.01193977268633
9970 -8.998415387014
9980 -9.00224336721149
9990 -9.0146213353995
};
\addlegendentry{batch size: 256}
\addplot [thick, color4]
table {%
0 0.0493637819308788
10 10.7181837528343
20 12.2833930760292
30 12.9547432113321
40 13.2962711285657
50 13.3401993446244
60 13.4259283565734
70 13.4781345511165
80 13.552829045556
90 13.6124912416345
100 13.6799089223476
110 13.7580049518261
120 13.8105479309458
130 13.8524862913015
140 13.8875476611021
150 13.8961537030592
160 13.9637414670548
170 13.987751620955
180 13.9860094927323
190 14.0102706218319
200 14.0555926297785
210 14.1446320429255
220 14.2195239368963
230 14.2662054684569
240 14.3584726178093
250 14.3963983728348
260 14.4421610590661
270 14.4672083598465
280 14.5388821505063
290 14.591027965064
300 14.6369126757369
310 14.656405874157
320 14.7556008921769
330 14.797252520901
340 14.8422974846811
350 14.8660205222925
360 14.9008056768609
370 14.9508158022519
380 14.9833932403416
390 15.010907655893
400 15.0496744592748
410 15.0672047765489
420 15.1311046241947
430 15.2116807942923
440 15.2608961472043
450 15.2794376430184
460 15.3730530165839
470 15.4606526383124
480 15.5074013441425
490 15.562797849592
500 15.6167398193829
510 15.6148304815192
520 15.6594881127024
530 15.7314266956999
540 15.7967071450428
550 15.874806630876
560 15.8499205771355
570 15.9067803164377
580 15.9037292788781
590 15.9695133893268
600 15.9807028871661
610 16.0265831884249
620 16.0307601325083
630 16.0105010722723
640 16.0887283768616
650 16.1390417219738
660 16.1297360812007
670 16.1810336743796
680 16.2699539420868
690 16.3482260061501
700 16.3252948839506
710 16.3155899732009
720 16.37519170558
730 16.4217703324869
740 16.4739914930711
750 16.4656127465124
760 16.520025763688
770 16.577694098761
780 16.5763815717863
790 16.5755838012466
800 16.6022709173275
810 16.636793332026
820 16.6751134548007
830 16.6880767791674
840 16.6565749273601
850 16.6786305250904
860 16.7408108077559
870 16.7957019352478
880 16.8817936757709
890 16.8984989431209
900 16.9243833842043
910 16.9721900290305
920 17.0400131623953
930 17.0877058988679
940 17.1512283958103
950 17.1586726329108
960 17.1761625956709
970 17.1901089154292
980 17.2432349567981
990 17.2361844582714
1000 17.21146412722
1010 17.2241421660401
1020 17.2193016294281
1030 17.2155388033633
1040 17.2889978089453
1050 17.3493108212891
1060 17.413825445228
1070 17.4707848447578
1080 17.5258745269834
1090 17.5663611985838
1100 17.5498247205126
1110 17.6670635654787
1120 17.7272542437352
1130 17.7275640610137
1140 17.6762879245632
1150 17.6914707687241
1160 17.7094356330325
1170 17.7494803750768
1180 17.7957576893002
1190 17.8567987121663
1200 17.852501412498
1210 17.8500784545306
1220 17.8471152295597
1230 17.8789390975372
1240 17.8934518217548
1250 17.9114166175532
1260 17.9181558617692
1270 17.9151569759996
1280 17.9595058322562
1290 18.001067106519
1300 18.020812733696
1310 18.092177510544
1320 18.1289119314313
1330 18.1473851908145
1340 18.1834345824639
1350 18.2346469023321
1360 18.2075894143733
1370 18.3511602539613
1380 18.390035393224
1390 18.3170432014974
1400 18.3683191107292
1410 18.3884369304697
1420 18.3201615064348
1430 18.3509870729679
1440 18.3446177061859
1450 18.4348683804426
1460 18.4250880032309
1470 18.4322640367697
1480 18.3937330157586
1490 18.4338452375565
1500 18.4718166159373
1510 18.5213549345119
1520 18.4913818103164
1530 18.5142304332549
1540 18.5295561344748
1550 18.5257326519233
1560 18.5401963945077
1570 18.5318223211768
1580 18.5671763582558
1590 18.6314160725788
1600 18.6187089905779
1610 18.6557400696201
1620 18.6415242032155
1630 18.6626755584729
1640 18.6894278193596
1650 18.7607790582235
1660 18.762934147672
1670 18.7342848322003
1680 18.7208273526863
1690 18.809629648341
1700 18.8542095659627
1710 18.8658586434857
1720 18.8878243805221
1730 18.8759033447134
1740 18.8521055489474
1750 18.8340654427701
1760 18.8841256931566
1770 18.8754600809311
1780 18.8679043031252
1790 18.9060723043148
1800 18.9413326040818
1810 18.9501262145647
1820 18.9233536267896
1830 18.9431653764437
1840 18.9939656642898
1850 19.0098671478401
1860 19.0178425588265
1870 19.0200695941679
1880 19.0915792056074
1890 19.120556911085
1900 19.1728686396726
1910 19.1703738919892
1920 19.1999381172808
1930 19.2219505100919
1940 19.2687836301517
1950 19.3251215760072
1960 19.3253680905917
1970 19.3499864119449
1980 19.3447428180617
1990 19.3669971125548
2000 19.3654061241442
2010 19.3770063772211
2020 19.3834809142314
2030 19.4512019511986
2040 19.4920000376472
2050 19.4616694689137
2060 19.5162159645003
2070 19.5435530598059
2080 19.5419401500686
2090 19.6004478265487
2100 19.6088031824805
2110 19.597211498251
2120 19.6733729549899
2130 19.6595921305084
2140 19.6495649881285
2150 19.6779637026152
2160 19.7225601685545
2170 19.816559321074
2180 19.855237388159
2190 19.8593823317703
2200 19.9145002081473
2210 19.9340431138787
2220 20.0123687261943
2230 20.0187026019105
2240 20.0019960715025
2250 20.0205632180487
2260 20.0607122945176
2270 20.0613849850296
2280 20.075873083699
2290 20.1363859385699
2300 20.1479883655214
2310 20.1572748698753
2320 20.1726048009414
2330 20.1860242428317
2340 20.2311530697119
2350 20.2578086744991
2360 20.2658505100654
2370 20.2847648322008
2380 20.3414816169091
2390 20.3169495651224
2400 20.2936505809058
2410 20.3486400809573
2420 20.3469016807915
2430 20.3680114770579
2440 20.4085331920145
2450 20.3941458825582
2460 20.4190213015914
2470 20.4276853797899
2480 20.4358965630547
2490 20.4287237033572
2500 20.4174076253269
2510 20.470581905853
2520 20.4933545961519
2530 20.4777201761391
2540 20.4836970968442
2550 20.5240804736424
2560 20.4992644569848
2570 20.5107911254938
2580 20.5807772364682
2590 20.6123767406807
2600 20.6204245491641
2610 20.6642700703068
2620 20.6502453714345
2630 20.7008112521714
2640 20.7211441008273
2650 20.7325107750326
2660 20.7292935184184
2670 20.7674569391368
2680 20.776575615052
2690 20.794251926853
2700 20.8010351705543
2710 20.8104570665716
2720 20.8438162864402
2730 20.8528661051258
2740 20.8494773901605
2750 20.9245672710306
2760 20.8949966564042
2770 20.9129718578025
2780 20.9280845849385
2790 20.9312790652367
2800 20.9916845177483
2810 20.9936050353035
2820 21.0688685079392
2830 21.0593018702165
2840 21.0824867162373
2850 21.099159684697
2860 21.0977642712136
2870 21.1104321447092
2880 21.1101532029385
2890 21.1072135452115
2900 21.1099173193775
2910 21.1381707416273
2920 21.1356298092935
2930 21.1780842762738
2940 21.1936385193332
2950 21.2089718303381
2960 21.2131653136296
2970 21.2143116020316
2980 21.2399974770536
2990 21.2597512951967
3000 21.3022461615823
3010 21.3100207562777
3020 21.3072555540919
3030 21.3147780548231
3040 21.3400308551295
3050 21.3533584242693
3060 21.3563470127459
3070 21.3745443351277
3080 21.3821125116618
3090 21.3835384690728
3100 21.4071417007239
3110 21.4143916040285
3120 21.4475029110423
3130 21.4321100487383
3140 21.4881009187427
3150 21.4594009264639
3160 21.4920607002426
3170 21.4444247164624
3180 21.489937015076
3190 21.5065454348176
3200 21.5071357398264
3210 21.5370343295175
3220 21.5730080450387
3230 21.6001748316692
3240 21.6137243240181
3250 21.6095037538169
3260 21.5693619584563
3270 21.5835090602737
3280 21.5952493316759
3290 21.625149169223
3300 21.6172270214548
3310 21.647499937044
3320 21.6438336200824
3330 21.6590406918299
3340 21.6790780501491
3350 21.7096328683379
3360 21.682648012187
3370 21.7283018774561
3380 21.7479075992379
3390 21.7601545469364
3400 21.798214997415
3410 21.8061715857205
3420 21.8232081198649
3430 21.8702486507108
3440 21.9080759025741
3450 21.9052511285843
3460 21.9274442967565
3470 21.9492655467458
3480 21.9214641760051
3490 21.9348513958226
3500 21.9273394137101
3510 21.9349886922408
3520 21.9302929639056
3530 21.9452622960666
3540 21.948783209924
3550 21.9654492544515
3560 21.9583922302234
3570 21.96764049707
3580 21.9724961046872
3590 22.0102296740815
3600 22.0144691229651
3610 22.0574716250645
3620 22.0937253373463
3630 22.0908638427746
3640 22.0870936881686
3650 22.1252761523425
3660 22.1565846452833
3670 22.1501746539768
3680 22.1603434893206
3690 22.1904400413497
3700 22.1712735191325
3710 22.2566797181397
3720 22.2715321917882
3730 22.2878587437178
3740 22.3159879658028
3750 22.3368849682719
3760 22.3426644090797
3770 22.3601891261356
3780 22.3775464683126
3790 22.371534832177
3800 22.3806589894919
3810 22.3908402631892
3820 22.3845693487443
3830 22.3726001317279
3840 22.3761942750317
3850 22.3884334995264
3860 22.4063984601796
3870 22.4159684645088
3880 22.4369535240726
3890 22.4458506106896
3900 22.457966182932
3910 22.4620157499463
3920 22.4673157764685
3930 22.4826035339824
3940 22.4864162434884
3950 22.4996495076845
3960 22.5040089457663
3970 22.4878749339152
3980 22.500855442447
3990 22.5050439671397
4000 22.4995364969935
4010 22.5502401648657
4020 22.5421692347066
4030 22.5412780018995
4040 22.5714518550727
4050 22.6011432473342
4060 22.5514845995312
4070 22.5945287540867
4080 22.6006357903262
4090 22.6211069596127
4100 22.6054649801953
4110 22.6143537349984
4120 22.6063396086675
4130 22.6401487225784
4140 22.658495387348
4150 22.6624990577179
4160 22.6682980647527
4170 22.679272586598
4180 22.6635616596727
4190 22.6827299321313
4200 22.6753048003919
4210 22.6715890699324
4220 22.6733482349746
4230 22.6394433189825
4240 22.6526314026588
4250 22.6470192442852
4260 22.6791558694787
4270 22.6825970049523
4280 22.6574815148253
4290 22.647784057888
4300 22.6505331849643
4310 22.6433091641813
4320 22.6400525702465
4330 22.6511871448752
4340 22.6550055950381
4350 22.6704435983661
4360 22.6745944640213
4370 22.6717740454159
4380 22.6668443764465
4390 22.6783196691607
4400 22.775370313658
4410 22.7801540461847
4420 22.809936186259
4430 22.8183718236225
4440 22.8352927511389
4450 22.853884450538
4460 22.8618223180097
4470 22.8718186688277
4480 22.8829788004289
4490 22.9295763244394
4500 22.9431791373572
4510 22.9561341771567
4520 22.9538228556515
4530 22.963534710361
4540 22.9582873487726
4550 22.9658985692313
4560 22.9798631017676
4570 22.9786474207824
4580 22.9937093858234
4590 22.9842922775807
4600 22.9935851082998
4610 22.9993628332599
4620 23.0127809984698
4630 23.0231508030829
4640 23.017190400878
4650 23.0167144225626
4660 23.0230492391301
4670 23.0090037859103
4680 23.0229018113099
4690 23.0258838091474
4700 23.0487571511093
4710 23.0314101695293
4720 23.0300310640124
4730 23.0209499572591
4740 23.0248568775338
4750 23.0086706641242
4760 23.0102961284005
4770 23.0097875187258
4780 23.0150341113784
4790 23.02410974961
4800 23.0058735890191
4810 23.0137642693082
4820 23.0181849209109
4830 23.032291083114
4840 23.0582122765237
4850 23.0459986437119
4860 23.0654817733325
4870 23.0631696704165
4880 23.0671791842676
4890 23.0642030323711
4900 23.0725895091688
4910 23.0967967489919
4920 23.0883494306232
4930 23.0671087118454
4940 23.0685051292085
4950 23.0645575552563
4960 23.0525350337462
4970 23.0672026086405
4980 23.0700946983456
4990 23.0644780328181
5000 23.0506083177745
5010 23.0467351193571
5020 23.0612299687691
5030 23.0956722888398
5040 23.1234748209983
5050 23.1453985660073
5060 23.1413659417555
5070 23.1470162309042
5080 23.1640116433954
5090 23.1550990843418
5100 23.1774954747543
5110 23.1768648671305
5120 23.1814111902934
5130 23.215601559679
5140 23.2146742907394
5150 23.2038617465099
5160 23.2081267406992
5170 23.2154997823304
5180 23.223694093544
5190 23.2334112338564
5200 23.2316543774402
5210 23.2485822546788
5220 23.2683276850338
5230 23.2689804034736
5240 23.2706151398421
5250 23.2829967193021
5260 23.2986793904194
5270 23.2962515032207
5280 23.3086532317211
5290 23.3071036279362
5300 23.3096775080153
5310 23.310699714254
5320 23.3147785419982
5330 23.3011949990299
5340 23.3011196367311
5350 23.3029325711718
5360 23.3245316735986
5370 23.315176093068
5380 23.3131390897721
5390 23.3400055884352
5400 23.3413850976606
5410 23.3504850625683
5420 23.3694713881798
5430 23.3603285702668
5440 23.3643535805162
5450 23.3776336737484
5460 23.3808713325291
5470 23.3869307010579
5480 23.3817181971658
5490 23.4126217020461
5500 23.3820372237883
5510 23.3636487680487
5520 23.3738141210678
5530 23.3792342086782
5540 23.367029711697
5550 23.3590877046784
5560 23.3720926676909
5570 23.3674912031029
5580 23.3724734641918
5590 23.375694268157
5600 23.3686652217562
5610 23.3645237979868
5620 23.3573073567307
5630 23.3883289124753
5640 23.3828473055161
5650 23.4051936009192
5660 23.3819928267705
5670 23.3866854275341
5680 23.383959403581
5690 23.3927452703794
5700 23.3940063685432
5710 23.4044984995493
5720 23.3937532108962
5730 23.3903739140997
5740 23.394313413876
5750 23.394979905083
5760 23.3786872708586
5770 23.3582905100748
5780 23.3510821461957
5790 23.3576125059753
5800 23.359874874708
5810 23.3445225894288
5820 23.3526864211398
5830 23.329181404255
5840 23.3189862209023
5850 23.3296336973538
5860 23.3425489663972
5870 23.3356444003664
5880 23.3437018803629
5890 23.3471302372887
5900 23.3445128564166
5910 23.3505231651472
5920 23.3631083399757
5930 23.3515911884587
5940 23.3496412215014
5950 23.3497871981194
5960 23.345906444766
5970 23.3726383347655
5980 23.3972739917344
5990 23.3806064078436
6000 23.3847834589736
6010 23.400404317483
6020 23.3144500623841
6030 23.3108651704991
6040 23.3194405654737
6050 23.3121052140883
6060 23.3585102640682
6070 23.3572333361619
6080 23.3622351779357
6090 23.3631799547443
6100 23.3617410577534
6110 23.368673835147
6120 23.3726047111988
6130 23.3629419826587
6140 23.3587990143601
6150 23.3676289309846
6160 23.3735868333199
6170 23.3668145756623
6180 23.3587481554109
6190 23.3624579140334
6200 23.3674497269152
6210 23.3725709691146
6220 23.3767788474157
6230 23.3839539429611
6240 23.3839810956743
6250 23.3778992694233
6260 23.3830484460347
6270 23.3770296943263
6280 23.3771078241108
6290 23.3761625197353
6300 23.3808766115564
6310 23.3701166906536
6320 23.3536702158017
6330 23.3498405434506
6340 23.3432222225221
6350 23.3678879381939
6360 23.3679462006255
6370 23.3805519866529
6380 23.3856654384686
6390 23.3852152640653
6400 23.384796993195
6410 23.3966065584541
6420 23.3988084146056
6430 23.4145437433165
6440 23.4180936767261
6450 23.3924391299646
6460 23.3994392239661
6470 23.3900791084588
6480 23.3890350801015
6490 23.3916270995305
6500 23.3946834155077
6510 23.3846666674683
6520 23.3773190206977
6530 23.3857858065522
6540 23.3943299335217
6550 23.3860181391324
6560 23.3839272111989
6570 23.4097436539784
6580 23.4064884734752
6590 23.4206147244077
6600 23.4165210831515
6610 23.4124346178366
6620 23.4082819163318
6630 23.3931622958696
6640 23.39533632087
6650 23.3981818811949
6660 23.402934787716
6670 23.3870903372135
6680 23.3844794261897
6690 23.3815944738582
6700 23.380751003063
6710 23.3796977513396
6720 23.3746323628273
6730 23.3687363776404
6740 23.3754217477142
6750 23.3766247143524
6760 23.3798635621605
6770 23.3869340165117
6780 23.3786408232619
6790 23.3870020367465
6800 23.397345409066
6810 23.3889730904513
6820 23.4143971080896
6830 23.4113236600324
6840 23.4112250258138
6850 23.4345311795708
6860 23.4205042250949
6870 23.4359839678368
6880 23.4238918755852
6890 23.4354637822659
6900 23.4467672920669
6910 23.4784731362187
6920 23.4725560797045
6930 23.4745364134288
6940 23.479061087789
6950 23.4840775368056
6960 23.5107464777585
6970 23.5129091321276
6980 23.5090000337683
6990 23.5331428805301
7000 23.5371019998299
7010 23.5433483566413
7020 23.5584877398277
7030 23.5865456196457
7040 23.604345122625
7050 23.6029961659333
7060 23.6001865042308
7070 23.6005282361596
7080 23.6009635463216
7090 23.5717258204816
7100 23.5716372744192
7110 23.5704592385866
7120 23.5657865163881
7130 23.560194864777
7140 23.5495819196768
7150 23.5637659924545
7160 23.5646214018769
7170 23.5753348788195
7180 23.5684306380541
7190 23.5723908267496
7200 23.5782233640801
7210 23.5853226302738
7220 23.5653890144339
7230 23.5782988794812
7240 23.5805891851528
7250 23.5874297045684
7260 23.5793184632512
7270 23.5837005363523
7280 23.5810112776691
7290 23.5695507869493
7300 23.5714646941625
7310 23.5790104679257
7320 23.5733443566512
7330 23.585206242939
7340 23.6046852113264
7350 23.6100068876872
7360 23.5981646836927
7370 23.5983268437153
7380 23.6089242165497
7390 23.5935124965497
7400 23.5952534737902
7410 23.5949491664939
7420 23.5687946728578
7430 23.5708567206275
7440 23.5610546304144
7450 23.5474875824628
7460 23.5492748445017
7470 23.5411899621492
7480 23.535923345298
7490 23.5367162723678
7500 23.5314525111591
7510 23.5357559380173
7520 23.5287345262692
7530 23.5202712540495
7540 23.525822185558
7550 23.5253319758262
7560 23.5378290694119
7570 23.5340385872968
7580 23.5231529935748
7590 23.525672036937
7600 23.518939467226
7610 23.514167333142
7620 23.5092372924558
7630 23.5107919567522
7640 23.5074125085645
7650 23.5076236021267
7660 23.5109965626816
7670 23.4947342402094
7680 23.4921906205042
7690 23.4919078384526
7700 23.4948831233304
7710 23.4982237520896
7720 23.5009393573695
7730 23.5073479586301
7740 23.5001948308646
7750 23.5028543872684
7760 23.5056686310245
7770 23.5104405590263
7780 23.5009746931691
7790 23.5010238605246
7800 23.5038139342859
7810 23.504403986959
7820 23.4975020039643
7830 23.4988159684453
7840 23.4959075696447
7850 23.4910824516406
7860 23.4976227922543
7870 23.4967702292857
7880 23.4896675460933
7890 23.5165403569411
7900 23.5150580798614
7910 23.5135334127747
7920 23.5187037241379
7930 23.5144200914676
7940 23.4917977608628
7950 23.492563667609
7960 23.4913516779016
7970 23.4951223664811
7980 23.4659982204139
7990 23.4630241652154
8000 23.4430652906524
8010 23.4460776866097
8020 23.4516619252514
8030 23.4464985773985
8040 23.4469235107207
8050 23.4407181999892
8060 23.4474008711275
8070 23.4532558072052
8080 23.4528527393528
8090 23.4506485879924
8100 23.4616991573744
8110 23.4501962128127
8120 23.4500451276069
8130 23.4523969030653
8140 23.4584143870529
8150 23.4608002086817
8160 23.4594678848021
8170 23.4517947530337
8180 23.4611011253054
8190 23.4686636137251
8200 23.4725059030572
8210 23.4757417601874
8220 23.4646260700721
8230 23.4614176844487
8240 23.4582733313812
8250 23.4454665328898
8260 23.4538366818007
8270 23.4866431182261
8280 23.4924529323809
8290 23.4910529632973
8300 23.4899010801936
8310 23.4464441328986
8320 23.4425705780923
8330 23.457226938818
8340 23.4483343804337
8350 23.4460903474034
8360 23.4356655070059
8370 23.446217329871
8380 23.4412395781181
8390 23.446241952876
8400 23.4307807230814
8410 23.4367443558634
8420 23.4163435646155
8430 23.429378319904
8440 23.4110747208174
8450 23.4332238815598
8460 23.4315062088287
8470 23.441510810199
8480 23.4504741741971
8490 23.4508640532193
8500 23.4441409196226
8510 23.4378481718525
8520 23.4389021193533
8530 23.4354315309977
8540 23.443586961457
8550 23.4368236163291
8560 23.447230907817
8570 23.4321738116799
8580 23.416050182997
8590 23.418874413411
8600 23.4060576288864
8610 23.399080811914
8620 23.3990915127043
8630 23.3949772530432
8640 23.3887003642834
8650 23.3741963253278
8660 23.3589373039385
8670 23.366319965726
8680 23.3630518757953
8690 23.3809165833549
8700 23.3837810860907
8710 23.3834499557028
8720 23.3735400572079
8730 23.372851487093
8740 23.3753885527564
8750 23.3745588290672
8760 23.3716853397168
8770 23.3675928505826
8780 23.3717258177719
8790 23.3535337643314
8800 23.3547987343966
8810 23.3521822582758
8820 23.355908710098
8830 23.3532149679648
8840 23.3485924602456
8850 23.3502888542386
8860 23.3423269939491
8870 23.339856674938
8880 23.3405395845231
8890 23.3349473363619
8900 23.3276718567837
8910 23.3257652017456
8920 23.3082183487448
8930 23.3016659606087
8940 23.2888110897911
8950 23.2772865590951
8960 23.2858565550036
8970 23.2829076935417
8980 23.2734922417283
8990 23.2478018681229
9000 23.2669302070506
9010 23.2648495361075
9020 23.2798480557623
9030 23.2745746909344
9040 23.2719135502229
9050 23.2581948154595
9060 23.258819153165
9070 23.2495965972661
9080 23.2321709741964
9090 23.2441828460765
9100 23.251095777361
9110 23.2367247299308
9120 23.2321242502372
9130 23.231487606702
9140 23.2278401219671
9150 23.2222333231364
9160 23.222339616071
9170 23.2169472683498
9180 23.2168520123117
9190 23.2171353324117
9200 23.218210594502
9210 23.2185467536248
9220 23.2072477735705
9230 23.206557928928
9240 23.2054273719566
9250 23.1905109946361
9260 23.1904981248409
9270 23.1925389074886
9280 23.1559977717448
9290 23.1601929072921
9300 23.1576481630909
9310 23.1446037224221
9320 23.1387707986772
9330 23.1427087319286
9340 23.1363810189839
9350 23.1335444986666
9360 23.1341032857385
9370 23.1298289497878
9380 23.1212090083471
9390 23.1150112035658
9400 23.1153471353659
9410 23.1100975913068
9420 23.0874003296242
9430 23.0857710455774
9440 23.0851568056077
9450 23.0921057528367
9460 23.0934790678475
9470 23.094000906981
9480 23.0946285466831
9490 23.0947448223905
9500 23.0963616307042
9510 23.1029987021181
9520 23.0992129837129
9530 23.0991155685889
9540 23.0961554618062
9550 23.0990261782327
9560 23.0656119525268
9570 23.0708292266893
9580 23.0693019530965
9590 23.0597639442453
9600 23.0632999444304
9610 23.0633735137104
9620 23.0463127385854
9630 23.0468471754224
9640 23.0336575180749
9650 23.0303055872495
9660 23.0362573695178
9670 23.0387629205306
9680 23.0362586763838
9690 23.0062372597305
9700 23.005611999636
9710 23.0024739982586
9720 23.0004512487718
9730 22.9951345254357
9740 22.9945720377514
9750 22.983607748758
9760 22.9659186824394
9770 22.9675290672488
9780 22.9628829763821
9790 22.9540235706873
9800 22.951376208597
9810 22.9570738993932
9820 22.948203147497
9830 22.9368771156855
9840 22.9332588961651
9850 22.9296986399777
9860 22.9212927006865
9870 22.9198901924362
9880 22.9192511870326
9890 22.9037901070711
9900 22.9141763528586
9910 22.9104761763329
9920 22.9118573325804
9930 22.900675373413
9940 22.8969582380731
9950 22.9073640164648
9960 22.9075376720135
9970 22.9281841430295
9980 22.9336755587917
9990 22.917746677321
};
\addlegendentry{batch size: 512}
\addplot [thick, color5]
table {%
0 0.0482240772835212
10 10.4747202181155
20 12.103665427428
30 12.9172016380488
40 13.2623607191821
50 13.3139577875521
60 13.407580352998
70 13.4761169488542
80 13.5751864018072
90 13.6510222728263
100 13.722771991423
110 13.8055124430438
120 13.8732255426047
130 13.9106723877811
140 13.9584505853794
150 13.9893529270152
160 14.0710281679157
170 14.1140193451601
180 14.1519298721204
190 14.1867146079252
200 14.2510154217493
210 14.3572706461217
220 14.4493135921929
230 14.5150590428988
240 14.6287568858396
250 14.6858690684932
260 14.7472002866342
270 14.7971922502874
280 14.8962452474982
290 14.9660422830059
300 15.0365683272846
310 15.0879569496431
320 15.1991035921608
330 15.2508990792005
340 15.3133671249278
350 15.3779552853469
360 15.4404290448098
370 15.5021679402829
380 15.5575523634598
390 15.6153710162754
400 15.6868539756385
410 15.7517215242684
420 15.8432837322312
430 15.9233469305279
440 16.0023966360868
450 16.0565607079851
460 16.1853553570621
470 16.304174388122
480 16.3804146232038
490 16.4688131168318
500 16.561826002394
510 16.6223731582236
520 16.7031978571201
530 16.8046739883732
540 16.8903142797668
550 17.0030510726594
560 17.0511971238174
570 17.1313494135448
580 17.1661764971745
590 17.2673955060473
600 17.3297398648731
610 17.4054792138442
620 17.4539699950554
630 17.5027266685008
640 17.6164606746841
650 17.6932550044067
660 17.7328534563361
670 17.8353056014255
680 17.947135014769
690 18.0663403018691
700 18.1026421494286
710 18.1440632558071
720 18.2488150441092
730 18.342741158815
740 18.4305590534389
750 18.4697318651589
760 18.5742723584888
770 18.6749468947201
780 18.7530404929508
790 18.8083424291132
800 18.8902941358858
810 18.9567123884077
820 19.0493689520033
830 19.1011597652936
840 19.1348787748327
850 19.2103218207868
860 19.3234601962748
870 19.4176173894551
880 19.5324316570086
890 19.599862144697
900 19.6713751574052
910 19.7495427091245
920 19.8912347313412
930 19.9726627196714
940 20.0896463335247
950 20.1384212539957
960 20.2000247684831
970 20.2580223041742
980 20.3468567366528
990 20.3856010964428
1000 20.4675242072839
1010 20.5456554365248
1020 20.605125494979
1030 20.6573620831203
1040 20.7775561004472
1050 20.8885600185906
1060 20.9890789381006
1070 21.0882776676475
1080 21.1987703789307
1090 21.2862925830651
1100 21.3252428823589
1110 21.5033686953576
1120 21.6102734355496
1130 21.6633904874792
1140 21.7081527875508
1150 21.7736848757426
1160 21.8370847392027
1170 21.9241199200104
1180 22.0304272328426
1190 22.1356279570394
1200 22.2126745153947
1210 22.2714691431682
1220 22.3226074738244
1230 22.4037241949757
1240 22.4707657045317
1250 22.5417993492438
1260 22.6070612769489
1270 22.6638787551328
1280 22.7444425117555
1290 22.8179966673676
1300 22.9025520741923
1310 23.0033846130891
1320 23.0911073021057
1330 23.1733163573023
1340 23.2679496999385
1350 23.3716295280446
1360 23.4121284135211
1370 23.5826294048284
1380 23.6738253993571
1390 23.687446118924
1400 23.7929103888889
1410 23.854989726718
1420 23.9051518126322
1430 23.9699766884804
1440 24.0198997071525
1450 24.1361328044682
1460 24.1766317206835
1470 24.250416092141
1480 24.3217790878788
1490 24.4248189080486
1500 24.5139403956303
1510 24.6113248674467
1520 24.646583100579
1530 24.7214288133511
1540 24.8001932275822
1550 24.8570167161318
1560 24.9221338573604
1570 24.9683097647641
1580 25.07778222744
1590 25.1689566053283
1600 25.2176551957687
1610 25.2863823027705
1620 25.3439132965569
1630 25.410326230021
1640 25.497290369435
1650 25.6079869030795
1660 25.6666028729204
1670 25.7126581376326
1680 25.7559785156064
1690 25.8923840115486
1700 25.9729017370762
1710 26.0335214435094
1720 26.1034624153259
1730 26.1481639744586
1740 26.1772874197377
1750 26.2197150741272
1760 26.3182970000354
1770 26.363222581835
1780 26.4101053620836
1790 26.4904089642049
1800 26.5775174396097
1810 26.6170709257884
1820 26.6510221794406
1830 26.7165185569192
1840 26.8039194029091
1850 26.8497130916704
1860 26.9028967513501
1870 26.9621166377855
1880 27.0552075036494
1890 27.1378497866931
1900 27.233253901188
1910 27.2844025332592
1920 27.3597662019919
1930 27.418711125857
1940 27.5133159628303
1950 27.6070531514584
1960 27.6469376515682
1970 27.7083183113671
1980 27.7542413216078
1990 27.8192961084247
2000 27.8730422204149
2010 27.9340098717527
2020 27.9924180804101
2030 28.086296992323
2040 28.1698084614199
2050 28.1941352137688
2060 28.2881728893138
2070 28.3460220919173
2080 28.384487648493
2090 28.4572722389011
2100 28.5195815051609
2110 28.5391902210793
2120 28.6398976993157
2130 28.6671762698216
2140 28.7030997191939
2150 28.7545185206491
2160 28.8318107467784
2170 28.9633308115405
2180 29.0771521362485
2190 29.1231860132524
2200 29.1933206582527
2210 29.2365420838787
2220 29.3520510573033
2230 29.3809625399109
2240 29.3879780400899
2250 29.4444562924953
2260 29.5106289873288
2270 29.5408940080018
2280 29.5852590013272
2290 29.6864957944248
2300 29.7141139848797
2310 29.7479574471289
2320 29.7838400075673
2330 29.8269064050428
2340 29.8925117439647
2350 29.943633553932
2360 29.9777118024958
2370 30.0173633912261
2380 30.095148628833
2390 30.1077217970998
2400 30.153994644951
2410 30.2074300571813
2420 30.2412905983819
2430 30.2788591125151
2440 30.3362736857035
2450 30.3454901116568
2460 30.4006566792834
2470 30.4318787390369
2480 30.4485729940496
2490 30.4649204716005
2500 30.4750112428001
2510 30.5562229541119
2520 30.5635591017469
2530 30.5793063500769
2540 30.6049319690409
2550 30.6654987960644
2560 30.6981047052878
2570 30.727754469251
2580 30.8463682024116
2590 30.8885216821984
2600 30.9391227019469
2610 30.9923807495317
2620 31.0135665029276
2630 31.0822439680218
2640 31.1224207408202
2650 31.1464421928682
2660 31.1516176603183
2670 31.1944301861769
2680 31.2152395747469
2690 31.2378616384048
2700 31.2591376759926
2710 31.2971372551171
2720 31.3494291129145
2730 31.3722503391704
2740 31.38258239697
2750 31.484760179953
2760 31.508901823259
2770 31.5566953516297
2780 31.5804341917971
2790 31.6079569822506
2800 31.6846872696721
2810 31.7059080765871
2820 31.7924196135215
2830 31.8069928234825
2840 31.8492757487598
2850 31.8799143119129
2860 31.8928928473155
2870 31.9086795036212
2880 31.9228861280372
2890 31.938199506423
2900 31.9586911654877
2910 32.0133045256245
2920 32.0299298507955
2930 32.0935920742823
2940 32.1271337594036
2950 32.1516480475943
2960 32.162631212466
2970 32.1789929498
2980 32.2134008357122
2990 32.2401226982061
3000 32.2907866459372
3010 32.3111756363579
3020 32.33884550731
3030 32.3752132257378
3040 32.4198143302452
3050 32.4412018134746
3060 32.46118022127
3070 32.486285213874
3080 32.5035860105974
3090 32.5180538524006
3100 32.5561134296972
3110 32.5758670523193
3120 32.6086472151905
3130 32.604962856813
3140 32.6776227980246
3150 32.678653999389
3160 32.7182459219968
3170 32.7269491520752
3180 32.7829809023995
3190 32.8095149782191
3200 32.814325879025
3210 32.8527495747386
3220 32.8965896193902
3230 32.9372499175423
3240 32.9598345630952
3250 32.9673286014856
3260 32.9712377236548
3270 32.9964832728898
3280 33.0192174119194
3290 33.0547987652687
3300 33.0689483584312
3310 33.0930170581684
3320 33.1002795173044
3330 33.1271624071234
3340 33.1491073164669
3350 33.1978425130805
3360 33.1874686640667
3370 33.2218221493483
3380 33.2639055925332
3390 33.3316253851305
3400 33.3851624781888
3410 33.4143358978056
3420 33.450848052727
3430 33.4936547880488
3440 33.5366432066733
3450 33.5435318030104
3460 33.5710502043365
3470 33.5936111907492
3480 33.5742135153924
3490 33.5909672558026
3500 33.6103171148128
3510 33.62166029311
3520 33.6316797982237
3530 33.6483068253121
3540 33.6734372709807
3550 33.69920132522
3560 33.7202753425672
3570 33.7414511083807
3580 33.7556205905805
3590 33.8083766858071
3600 33.8153987612738
3610 33.8815709619446
3620 33.9269730398438
3630 33.9255274353007
3640 33.945976301309
3650 33.9963954826564
3660 34.0383790651651
3670 34.0554176623518
3680 34.0914271698113
3690 34.1539279659118
3700 34.1609164555872
3710 34.2502961322624
3720 34.2673728258186
3730 34.2876176732042
3740 34.3192979906013
3750 34.3355774198734
3760 34.3472958460176
3770 34.3678517525286
3780 34.395613697858
3790 34.4019033831033
3800 34.4129141712535
3810 34.4309795770143
3820 34.4346647865488
3830 34.4462144177041
3840 34.4613651926074
3850 34.4803520857415
3860 34.4970537569922
3870 34.5156929981418
3880 34.5479758129664
3890 34.5515767036748
3900 34.5695249486758
3910 34.5755048660811
3920 34.5869513307686
3930 34.6028442208006
3940 34.6143836593383
3950 34.6363874656493
3960 34.6489792043993
3970 34.6467162315032
3980 34.6711132252259
3990 34.6810247951087
4000 34.6763355719401
4010 34.7341919456946
4020 34.7373739991491
4030 34.7477679145831
4040 34.787525955325
4050 34.8204504322138
4060 34.8273774584169
4070 34.8810135770161
4080 34.9009604655679
4090 34.913058431247
4100 34.918824508818
4110 34.9317990841683
4120 34.9414647207583
4130 34.9808058253868
4140 35.0047671733232
4150 35.0207130496652
4160 35.0344400261714
4170 35.0463276640414
4180 35.0564742395582
4190 35.0828425660237
4200 35.0834396732317
4210 35.082094371536
4220 35.0889033677701
4230 35.0972068491139
4240 35.1156876748568
4250 35.1217976935258
4260 35.1617466001042
4270 35.169072263556
4280 35.1707478578286
4290 35.182344645012
4300 35.1867971143744
4310 35.1944562767063
4320 35.2010454549151
4330 35.2202106565536
4340 35.2258248139197
4350 35.2493407228135
4360 35.2604640347875
4370 35.2642958488392
4380 35.2621485417881
4390 35.2817717651145
4400 35.4088931035512
4410 35.429258172506
4420 35.4733396980739
4430 35.4792795503322
4440 35.4982309873619
4450 35.5208043223478
4460 35.5556089926294
4470 35.5962748196243
4480 35.616071497829
4490 35.6701006312112
4500 35.6863167344523
4510 35.7031241362075
4520 35.7104285666386
4530 35.7373085984483
4540 35.7530232708978
4550 35.7650323258157
4560 35.7888164521077
4570 35.7919796035955
4580 35.8106418681388
4590 35.8135497058555
4600 35.8328577650662
4610 35.8415815308079
4620 35.8565505576469
4630 35.8704254613609
4640 35.8706960643235
4650 35.8851827609935
4660 35.8955439551467
4670 35.8933218665356
4680 35.9137771233008
4690 35.9421613933233
4700 35.9609360197193
4710 35.9708987906384
4720 35.9761179502957
4730 35.9714876488403
4740 35.9723374137158
4750 35.9690088264722
4760 35.9805190390032
4770 35.9833694231057
4780 35.9966014703371
4790 36.0100573147004
4800 36.0155978837837
4810 36.0301460788236
4820 36.0355858552333
4830 36.0522881868132
4840 36.0798463631968
4850 36.0670186606322
4860 36.083758100332
4870 36.0865475177187
4880 36.0949322981776
4890 36.1005279168084
4900 36.1186948732063
4910 36.1608760086763
4920 36.1580143616338
4930 36.1855638033912
4940 36.195266668655
4950 36.2018701465719
4960 36.2002563724808
4970 36.2201073216759
4980 36.2257127980712
4990 36.2298229511927
5000 36.2312914303234
5010 36.238569913067
5020 36.2644372479312
5030 36.3091586223986
5040 36.3418489290747
5050 36.3770713573316
5060 36.3796471986318
5070 36.3846833789199
5080 36.4054726567606
5090 36.4182135223999
5100 36.444465591885
5110 36.4484931360701
5120 36.4541603723306
5130 36.4971790439629
5140 36.5126400363576
5150 36.5192583689777
5160 36.5214132557667
5170 36.5247001480194
5180 36.5412945412476
5190 36.5590810899025
5200 36.5610436543966
5210 36.5787377047462
5220 36.5999480021355
5230 36.6078722798869
5240 36.6175566821856
5250 36.638736343829
5260 36.6569165849458
5270 36.6584046297118
5280 36.6704548603692
5290 36.6741441973685
5300 36.6756288001392
5310 36.6823563109662
5320 36.692240318574
5330 36.6962347821099
5340 36.7037947859885
5350 36.705697783265
5360 36.7105537916148
5370 36.7029692574585
5380 36.710022959286
5390 36.7643178517835
5400 36.7752876879981
5410 36.7826314645073
5420 36.8107192396899
5430 36.8108284139345
5440 36.8189454009374
5450 36.832098364343
5460 36.8423261765783
5470 36.8547068588024
5480 36.8478278553803
5490 36.8912575196193
5500 36.8868580099023
5510 36.8914126947534
5520 36.8999371671929
5530 36.909952551205
5540 36.9189000486894
5550 36.91077962596
5560 36.9238794781614
5570 36.9105892203954
5580 36.9174379787851
5590 36.9217239298009
5600 36.9220206493347
5610 36.9276532367336
5620 36.9303054645462
5630 36.9602247216502
5640 36.9489726701352
5650 36.9565535722398
5660 36.940591436747
5670 36.942334574563
5680 36.9411058766747
5690 36.9540906202455
5700 36.959074311533
5710 36.9727509718302
5720 36.9752866367763
5730 36.9742433691739
5740 36.9811324690212
5750 36.9789679826165
5760 36.9869558508984
5770 36.9909158862166
5780 36.9778791612366
5790 36.9846241813296
5800 36.9860840521665
5810 36.9880735289566
5820 37.0086125895457
5830 36.9940803800992
5840 36.9977375225705
5850 37.0104342301857
5860 37.0271742298366
5870 37.0297760859211
5880 37.0412045651582
5890 37.0511063103958
5900 37.0526706471496
5910 37.0641659521523
5920 37.0809744942135
5930 37.0829245346889
5940 37.0856114831338
5950 37.0903483515211
5960 37.0943466830833
5970 37.1028177764586
5980 37.1377109418459
5990 37.141745492978
6000 37.1507235152771
6010 37.1672411073769
6020 37.1844668256621
6030 37.1888211036692
6040 37.2300146140088
6050 37.2344387797295
6060 37.2874074891932
6070 37.2897807099567
6080 37.3025698469657
6090 37.3057872166839
6100 37.3194892065667
6110 37.3423383094604
6120 37.3486543923026
6130 37.3510124103069
6140 37.34317307348
6150 37.3524053408199
6160 37.3642656832688
6170 37.3704334683343
6180 37.3726400480706
6190 37.3849625362444
6200 37.4002721381412
6210 37.409743491542
6220 37.4110858957209
6230 37.4265745390593
6240 37.433961327603
6250 37.4264430468491
6260 37.4296258943635
6270 37.4298490255977
6280 37.4324874880362
6290 37.4286194565236
6300 37.4352190796056
6310 37.4344512397315
6320 37.4389599570372
6330 37.4394209748476
6340 37.4304605659141
6350 37.4566758429874
6360 37.4598742229991
6370 37.4767554960519
6380 37.4828871538764
6390 37.4844118281914
6400 37.4898796480485
6410 37.5047119338474
6420 37.5097954983527
6430 37.5257488717483
6440 37.5306135312683
6450 37.52268890755
6460 37.534539513942
6470 37.5403970128871
6480 37.5427341175506
6490 37.5474351238724
6500 37.5521077038739
6510 37.5599067178561
6520 37.5650962308989
6530 37.5759859128819
6540 37.5667114471168
6550 37.5748820725607
6560 37.5736046287122
6570 37.5985431291116
6580 37.6042701354773
6590 37.6331310346656
6600 37.6285496539118
6610 37.6349897100047
6620 37.6310397576972
6630 37.6360422524774
6640 37.632166070519
6650 37.6363442948927
6660 37.643713502973
6670 37.6477693635909
6680 37.6494531992872
6690 37.6500216076845
6700 37.6553209017044
6710 37.6546893481994
6720 37.6540673603857
6730 37.6561523902315
6740 37.6551109951474
6750 37.6598895116074
6760 37.6619447360305
6770 37.6696508080681
6780 37.6602435660006
6790 37.6639763138992
6800 37.6809258253846
6810 37.6899497685078
6820 37.7197111642917
6830 37.7244549831109
6840 37.7375522194053
6850 37.7724833427717
6860 37.7783460902473
6870 37.7889042328333
6880 37.7879925535908
6890 37.8020711503583
6900 37.8167075548833
6910 37.8512214655562
6920 37.8552083347748
6930 37.8683782285985
6940 37.8834790888768
6950 37.8983403382497
6960 37.9463101800825
6970 37.9567568299426
6980 37.954817171245
6990 37.9796120426715
7000 37.9906585547823
7010 37.9823676456704
7020 37.9936619249101
7030 38.0151244699054
7040 38.0448373413058
7050 38.0471826648392
7060 38.0378518417331
7070 38.0320870710665
7080 38.0360047048415
7090 38.0335527490948
7100 38.0356750465412
7110 38.0320749262668
7120 38.031338747069
7130 38.0468076163834
7140 38.0480596902338
7150 38.0824550453741
7160 38.1164341121153
7170 38.1304333231176
7180 38.144390386339
7190 38.1558297744153
7200 38.1698130196586
7210 38.1813459929218
7220 38.1726123108545
7230 38.1927908874355
7240 38.1922562306575
7250 38.2092653182867
7260 38.2076521390393
7270 38.2127606232733
7280 38.2159557160928
7290 38.2189516292383
7300 38.2204311344872
7310 38.2276662690802
7320 38.2275849274074
7330 38.2430331546741
7340 38.2693896866448
7350 38.2770372657967
7360 38.2792088822837
7370 38.2849659921543
7380 38.2953189306934
7390 38.2923099434521
7400 38.2987181408476
7410 38.300571864288
7420 38.2996860444685
7430 38.3036090481085
7440 38.2949390891919
7450 38.2893580468671
7460 38.2952537520061
7470 38.2956626057182
7480 38.299752275186
7490 38.3030352423977
7500 38.307856169288
7510 38.3103742905196
7520 38.3097450264757
7530 38.3143707162281
7540 38.3251035429622
7550 38.3225792674263
7560 38.3378661501543
7570 38.3436468173969
7580 38.3471839394968
7590 38.3584530552554
7600 38.3573352823885
7610 38.3560221664673
7620 38.3542974174945
7630 38.3574812913768
7640 38.364767448329
7650 38.3683403307265
7660 38.3699501487929
7670 38.3721963881864
7680 38.3776496188818
7690 38.3757722951856
7700 38.3810880863474
7710 38.384740167146
7720 38.388759590801
7730 38.3952087866421
7740 38.3977929679548
7750 38.3991439265058
7760 38.4019322910512
7770 38.4103748203573
7780 38.4115263411453
7790 38.4085292798761
7800 38.4127555372484
7810 38.4063194966809
7820 38.4063601199568
7830 38.4123963190983
7840 38.4119789822759
7850 38.4135051389434
7860 38.4170283475097
7870 38.4238126808463
7880 38.4326236423564
7890 38.4630846196244
7900 38.4674976260331
7910 38.4777488837162
7920 38.4797005174576
7930 38.4796509118923
7940 38.4752605446465
7950 38.4755402840067
7960 38.4781074502234
7970 38.4869166322723
7980 38.489215451094
7990 38.494586577526
8000 38.4927338378132
8010 38.494815049847
8020 38.500333809344
8030 38.5014703678286
8040 38.502798111683
8050 38.5030103210104
8060 38.5153599070081
8070 38.524489173347
8080 38.5221460404221
8090 38.5322136947357
8100 38.554150227375
8110 38.5572618407331
8120 38.5572350534884
8130 38.5613346908327
8140 38.5668715219137
8150 38.5670881383725
8160 38.5737492633982
8170 38.5762478211053
8180 38.5818870456354
8190 38.5923712458587
8200 38.5929340275189
8210 38.5956053210781
8220 38.6015457257603
8230 38.6042731576864
8240 38.6055786993219
8250 38.6028081437066
8260 38.6058205135486
8270 38.6493621716385
8280 38.6537289979089
8290 38.6478820616406
8300 38.6518302985145
8310 38.6528953030604
8320 38.6626056798455
8330 38.6766874896276
8340 38.673061350093
8350 38.6846914875315
8360 38.6795217557465
8370 38.6874429441179
8380 38.6916533282135
8390 38.7066078300857
8400 38.7135216066431
8410 38.728707160505
8420 38.7245861094293
8430 38.7425627102823
8440 38.7285094125112
8450 38.745893409836
8460 38.7484857357114
8470 38.7576786452107
8480 38.7673542257406
8490 38.7646886659284
8500 38.7608280268472
8510 38.7653476766834
8520 38.7760312014082
8530 38.7743964685547
8540 38.7893490097441
8550 38.782759643794
8560 38.8032488001727
8570 38.7984290465108
8580 38.7904277182666
8590 38.794886170964
8600 38.7995015380701
8610 38.797393954461
8620 38.7890445860497
8630 38.7803292184429
8640 38.777611668133
8650 38.7757409164144
8660 38.7807464502366
8670 38.7806319839302
8680 38.7810819346484
8690 38.7986611933608
8700 38.8012724843699
8710 38.8008369865926
8720 38.7956184191475
8730 38.7981137456342
8740 38.8022420962409
8750 38.800642746371
8760 38.7971066948372
8770 38.7969487353247
8780 38.800696272118
8790 38.7994711398367
8800 38.7987970643019
8810 38.7968788747896
8820 38.7999244141029
8830 38.7985098349763
8840 38.7964892381838
8850 38.7906986337278
8860 38.7889137931704
8870 38.7877626291391
8880 38.7902788452873
8890 38.786422563679
8900 38.785408949413
8910 38.7788793185165
8920 38.7782109032816
8930 38.7809180232153
8940 38.7811427362607
8950 38.783281223278
8960 38.7950371880174
8970 38.7918274196053
8980 38.7926614026062
8990 38.7925495402505
9000 38.8130509676181
9010 38.8299791447775
9020 38.8384160189003
9030 38.8387627922916
9040 38.8349776036476
9050 38.8386707019915
9060 38.8313152331988
9070 38.8337470275884
9080 38.8265042592297
9090 38.8435073686331
9100 38.8471361338585
9110 38.8475033330643
9120 38.8546906573595
9130 38.8654635326329
9140 38.8737488940806
9150 38.88120791535
9160 38.8820758107532
9170 38.8837853207294
9180 38.8859190179873
9190 38.8869825755633
9200 38.8908690433861
9210 38.890454528304
9220 38.8941085859573
9230 38.8944899114281
9240 38.8964479273062
9250 38.8988431702024
9260 38.8967263982676
9270 38.8997541198544
9280 38.8911827100418
9290 38.8948489381797
9300 38.8943879685938
9310 38.8996024579987
9320 38.9032722946287
9330 38.9029888043636
9340 38.8934828279264
9350 38.8890012065687
9360 38.8921421969294
9370 38.8897692086264
9380 38.8975052115341
9390 38.9019913039866
9400 38.9034692234066
9410 38.9016322037796
9420 38.9053472436186
9430 38.9109751766898
9440 38.9067365796139
9450 38.9113625304215
9460 38.9117028839249
9470 38.9140473902161
9480 38.9100881255005
9490 38.906583195537
9500 38.9073309944808
9510 38.9137577046364
9520 38.9059726741106
9530 38.911333750927
9540 38.9054239022186
9550 38.9099043427599
9560 38.9102007686824
9570 38.9164152063134
9580 38.9174092569126
9590 38.9153973269107
9600 38.9202440044226
9610 38.9216874903293
9620 38.9167378865578
9630 38.9097305742021
9640 38.9072748142908
9650 38.9073060850529
9660 38.8936849782334
9670 38.8958141398048
9680 38.8981077636293
9690 38.8916772572925
9700 38.897492435681
9710 38.897759543279
9720 38.9006956879198
9730 38.901302415191
9740 38.8991774609658
9750 38.8963434441223
9760 38.8952675737107
9770 38.8969893373652
9780 38.891469576264
9790 38.887343335191
9800 38.8850736108497
9810 38.8837494019547
9820 38.8922526203953
9830 38.8996126498176
9840 38.8990619750158
9850 38.9003447280081
9860 38.8929635495012
9870 38.9013675621533
9880 38.9019505428314
9890 38.9035571732942
9900 38.924686426596
9910 38.9302541238564
9920 38.9350109925144
9930 38.9344936779479
9940 38.9591973085623
9950 38.9728549644222
9960 38.9728767490179
9970 38.9962372438531
9980 38.9952140074862
9990 38.9967921687864
};
\addlegendentry{batch size: 1024}
\addplot [thick, color6]
table {%
0 0.0501864436664619
10 10.6833934683264
20 12.3921497666491
30 13.2047914729081
40 13.5443554842557
50 13.5986111091795
60 13.6972558223877
70 13.7676842423539
80 13.8573445750288
90 13.9367031257414
100 14.0167627506979
110 14.1039373539277
120 14.1761739148458
130 14.2269846909608
140 14.2819760761618
150 14.3171640074166
160 14.4000518216654
170 14.4505446279218
180 14.4958872736334
190 14.5349988957455
200 14.6058416877968
210 14.7156663589777
220 14.8097373241363
230 14.8849022118027
240 15.0052320031075
250 15.0711128419303
260 15.14183093101
270 15.198586651017
280 15.3008250426474
290 15.3808240441349
300 15.4554661283878
310 15.5123502375127
320 15.627755055984
330 15.6863418779508
340 15.7583734432196
350 15.8285926921647
360 15.9042075039203
370 15.9819834581532
380 16.0441640403059
390 16.1131261244985
400 16.1931774931048
410 16.2592049763114
420 16.3664136803333
430 16.4562119177606
440 16.5496318736812
450 16.6119533421457
460 16.7539557481569
470 16.8733502429271
480 16.9588648109579
490 17.0524084759003
500 17.1538381161116
510 17.2253425124737
520 17.3188431494502
530 17.4280047661662
540 17.5223376190017
550 17.6378405070015
560 17.6943916684558
570 17.7822774908615
580 17.827928617498
590 17.9346452927343
600 18.0033058109879
610 18.0920808783177
620 18.1573714500355
630 18.2179522037607
640 18.3420018049331
650 18.4314806060341
660 18.4827535407493
670 18.5942566592802
680 18.7173311174512
690 18.8452589845082
700 18.8975972912797
710 18.9512207261182
720 19.0682837994201
730 19.1689263984897
740 19.2696280008094
750 19.3168788629913
760 19.4344410856235
770 19.5461848169151
780 19.6334724118576
790 19.7056810389712
800 19.7951407609345
810 19.8725171028651
820 19.9737474523136
830 20.0423665116775
840 20.0953458622327
850 20.1849920082024
860 20.3074335459708
870 20.4162730115075
880 20.5447867418321
890 20.6253824108294
900 20.7132813341109
910 20.8054842201391
920 20.9640365868933
930 21.0567958891747
940 21.1926195846619
950 21.2584459937541
960 21.337046137994
970 21.4085172242492
980 21.5113575932802
990 21.5610098389844
1000 21.6532394335845
1010 21.7557676204408
1020 21.8312517291496
1030 21.8936880137782
1040 22.0271606941172
1050 22.1507850035395
1060 22.2634081394878
1070 22.3774738172724
1080 22.4927569937506
1090 22.5902442477877
1100 22.657934182035
1110 22.8555524955281
1120 22.9761842163016
1130 23.045239707834
1140 23.1055622259463
1150 23.1865903428771
1160 23.2685905836482
1170 23.3738923013801
1180 23.4981897207102
1190 23.6162417315289
1200 23.7080865050194
1210 23.781210049989
1220 23.8491167210402
1230 23.957415115397
1240 24.0420373371486
1250 24.1246077388895
1260 24.2117172150812
1270 24.2896350462624
1280 24.3872312994338
1290 24.484905941367
1300 24.5870626397707
1310 24.7032593400149
1320 24.8073914718981
1330 24.901959210414
1340 25.0038068589914
1350 25.1235775519833
1360 25.183606558961
1370 25.3682666595285
1380 25.4868126027986
1390 25.5334904142818
1400 25.6576316908854
1410 25.7468430664234
1420 25.8162718620805
1430 25.9137274661911
1440 25.9804963216176
1450 26.1167026763706
1460 26.174032084029
1470 26.2645175724967
1480 26.3461615470436
1490 26.4670849586594
1500 26.5696869444139
1510 26.6824916054761
1520 26.7393719728916
1530 26.8352377942959
1540 26.933523650501
1550 27.0138216567095
1560 27.1048750703307
1570 27.181180204769
1580 27.3094402019273
1590 27.4129174651358
1600 27.4822019427942
1610 27.575186415576
1620 27.6514805633812
1630 27.7378781763497
1640 27.8325922025256
1650 27.959519392367
1660 28.0324149225583
1670 28.0986927730042
1680 28.1696254427947
1690 28.3263046538766
1700 28.4231383509005
1710 28.500776868833
1720 28.5941688825114
1730 28.6524071734151
1740 28.6976627205023
1750 28.7614796157541
1760 28.8728688575152
1770 28.9431073929788
1780 29.0133626543229
1790 29.107978013604
1800 29.2052168812112
1810 29.2653576497171
1820 29.3206175673643
1830 29.3992752963098
1840 29.4991349641532
1850 29.5654799700648
1860 29.6338171475081
1870 29.7055590715737
1880 29.8137127477884
1890 29.9195917563592
1900 30.0315971637802
1910 30.099430588012
1920 30.1904940736939
1930 30.2644399467461
1940 30.3772408059096
1950 30.4843526266342
1960 30.5422051501084
1970 30.6342591199948
1980 30.7007765795286
1990 30.795529692441
2000 30.8686632820243
2010 30.9418413958918
2020 31.0184359557548
2030 31.1224550731282
2040 31.2153175795271
2050 31.2626710079979
2060 31.3677580587835
2070 31.4443826727211
2080 31.5081281689227
2090 31.593057918765
2100 31.6656319488094
2110 31.6988647457227
2120 31.8120021137472
2130 31.8489817974785
2140 31.902679493095
2150 31.9664013232013
2160 32.0568872869735
2170 32.208155449737
2180 32.3518323613991
2190 32.4114668066359
2200 32.4966694763024
2210 32.5536131529137
2220 32.6669432992761
2230 32.7154786595787
2240 32.7384105269109
2250 32.8084358052617
2260 32.8877635863151
2270 32.9331533189866
2280 32.9903270771313
2290 33.0926369691133
2300 33.13446504308
2310 33.1745786208695
2320 33.2209960630723
2330 33.2759553331857
2340 33.3442553263777
2350 33.4019980630121
2360 33.4492831567159
2370 33.5003260481366
2380 33.5810700208666
2390 33.6054498925494
2400 33.6614563662683
2410 33.7344535703072
2420 33.7779116893456
2430 33.8279541602842
2440 33.8941714296928
2450 33.9163507292427
2460 33.9565123218779
2470 33.99799817464
2480 34.0344802567397
2490 34.0639986033502
2500 34.0931791134249
2510 34.1819854134916
2520 34.2172517230611
2530 34.2418948719012
2540 34.2725694677287
2550 34.3404033777109
2560 34.3871706606039
2570 34.4430450057195
2580 34.5625494311718
2590 34.6146795608657
2600 34.6721474243634
2610 34.7359960783267
2620 34.7746154202148
2630 34.8475217199855
2640 34.8925824075145
2650 34.9204738135811
2660 34.9392336727896
2670 34.9865925537607
2680 35.0149096605037
2690 35.0487046537992
2700 35.0789621235889
2710 35.1318133927515
2720 35.1892035682296
2730 35.2183590479951
2740 35.2426125467593
2750 35.3570676110795
2760 35.3873500776394
2770 35.4336363621758
2780 35.4663455640813
2790 35.5092819640468
2800 35.5936127205095
2810 35.6204462320231
2820 35.7267200124851
2830 35.7507876371922
2840 35.8003014443932
2850 35.839872242456
2860 35.8571491634507
2870 35.8819285424845
2880 35.9011548323525
2890 35.9213171885809
2900 35.9479878479723
2910 36.0018037817805
2920 36.0235493151824
2930 36.0942134228287
2940 36.131122016554
2950 36.1638573927192
2960 36.178770564598
2970 36.1989082560657
2980 36.2424367476851
2990 36.2733343053252
3000 36.3029066351855
3010 36.3240195473953
3020 36.3564049612515
3030 36.3998582523942
3040 36.4470114822632
3050 36.4773997746592
3060 36.4955335775957
3070 36.5238224437755
3080 36.5477172633929
3090 36.5701034053154
3100 36.614325753904
3110 36.6388781645933
3120 36.677441179091
3130 36.6876694730595
3140 36.7621728876441
3150 36.7713685935736
3160 36.813746703472
3170 36.8294086630216
3180 36.8976409341025
3190 36.930506195852
3200 36.9477117643122
3210 36.9906091477976
3220 37.0359943384428
3230 37.0839459301469
3240 37.1087982159549
3250 37.1218900411251
3260 37.1391194073988
3270 37.1671218740407
3280 37.1950597234198
3290 37.2360749534724
3300 37.2535107559864
3310 37.3040972872197
3320 37.3149746049146
3330 37.3485375261781
3340 37.3801019997792
3350 37.4343905609417
3360 37.4393170318487
3370 37.4974461527279
3380 37.5412511494848
3390 37.6130762067459
3400 37.6732203436122
3410 37.7102960055268
3420 37.7584066363273
3430 37.8127482446914
3440 37.8611472883423
3450 37.8784081128578
3460 37.9068518014206
3470 37.9323426347579
3480 37.9366607666369
3490 37.9553038122496
3500 37.9773647488908
3510 37.9912069033398
3520 38.0040821961432
3530 38.0252141790295
3540 38.0568205188627
3550 38.0828736364332
3560 38.1129877868369
3570 38.1363047886709
3580 38.149446892427
3590 38.2189074987285
3600 38.2316404193991
3610 38.29872016471
3620 38.3511689737385
3630 38.3682672014102
3640 38.3921624934693
3650 38.4593239354913
3660 38.5101020484473
3670 38.534181306058
3680 38.5766119773079
3690 38.639976955799
3700 38.6519066863856
3710 38.7418550196238
3720 38.7696139773002
3730 38.7944885990704
3740 38.8265181420227
3750 38.8544691198505
3760 38.8612159047368
3770 38.884265202589
3780 38.9114342104953
3790 38.9196154487243
3800 38.938828412135
3810 38.9644115502746
3820 38.9717666103038
3830 38.9816705268738
3840 38.9993527702167
3850 39.0231314611596
3860 39.0454287828338
3870 39.066287735064
3880 39.1021785143576
3890 39.1161069680964
3900 39.1397291795323
3910 39.1501515107243
3920 39.1690553454623
3930 39.1873144456854
3940 39.2007080391892
3950 39.2176479157459
3960 39.2314845223762
3970 39.2388086988035
3980 39.2635014544811
3990 39.2745178715345
4000 39.2860018027425
4010 39.3454308024343
4020 39.3584883445719
4030 39.374226713064
4040 39.4175841883672
4050 39.4503688843204
4060 39.4636994088723
4070 39.5173218118008
4080 39.5387306057252
4090 39.5609844892816
4100 39.5664053915511
4110 39.5797678822219
4120 39.5943152411338
4130 39.6361351799274
4140 39.6733668422324
4150 39.690950573593
4160 39.7058430365193
4170 39.724619134604
4180 39.7437844296983
4190 39.7729170398043
4200 39.7862034775317
4210 39.798403648188
4220 39.8092246519739
4230 39.8203288552398
4240 39.8416756750599
4250 39.8533170539034
4260 39.8931359314062
4270 39.8986490707037
4280 39.9109058484312
4290 39.9301797474789
4300 39.9415510680798
4310 39.941800252393
4320 39.9480971373707
4330 39.9651694512143
4340 39.9734725560207
4350 39.991996722678
4360 40.004993317406
4370 40.0229160042876
4380 40.0288831635739
4390 40.0489083050777
4400 40.2110285444637
4410 40.2371605208635
4420 40.279524480657
4430 40.3007754022643
4440 40.3208851488295
4450 40.3493029194071
4460 40.3771801878937
4470 40.4324801000855
4480 40.4628445644098
4490 40.5312103402454
4500 40.5357966197915
4510 40.5552855502449
4520 40.5661221837831
4530 40.5941352301776
4540 40.6125854391038
4550 40.6244485785728
4560 40.648351079284
4570 40.6543109572955
4580 40.6744223443393
4590 40.6855352660691
4600 40.7033729417996
4610 40.7146267867401
4620 40.730307426569
4630 40.7447722908052
4640 40.7514730488686
4650 40.7572012633782
4660 40.7699980648996
4670 40.7741809092788
4680 40.7966145780932
4690 40.8281332058941
4700 40.8568343441119
4710 40.8642729213049
4720 40.8714110240979
4730 40.8736596320336
4740 40.8871912136683
4750 40.890956021935
4760 40.909145445573
4770 40.9176848152083
4780 40.9323763194948
4790 40.9490030712727
4800 40.9551230950778
4810 40.9682871166856
4820 40.9750330164296
4830 40.9941096051857
4840 41.0224854059638
4850 41.0088623613931
4860 41.0330552601348
4870 41.0360902468142
4880 41.0393992821056
4890 41.0475395800286
4900 41.0683186706894
4910 41.1116064577768
4920 41.1192472059481
4930 41.1483590510542
4940 41.1599802231679
4950 41.1715415629492
4960 41.1757481310258
4970 41.1961232352303
4980 41.2043017977085
4990 41.2123406028382
5000 41.2175459671884
5010 41.2264565001411
5020 41.2458842496766
5030 41.2962447627181
5040 41.3384193005891
5050 41.3748492963754
5060 41.3824993224758
5070 41.3892607033799
5080 41.4124267429478
5090 41.4313965410203
5100 41.4598196687758
5110 41.470137973779
5120 41.4820724808113
5130 41.5158793591167
5140 41.5313547184498
5150 41.5376646389195
5160 41.5483393000462
5170 41.5538831845604
5180 41.5714434662685
5190 41.5907991394962
5200 41.5963678374231
5210 41.6161365795818
5220 41.638132326949
5230 41.6470750214502
5240 41.6580880684016
5250 41.6696895845281
5260 41.6876624139118
5270 41.6917741101005
5280 41.7074045732544
5290 41.7143077355951
5300 41.7258282340847
5310 41.7326978557172
5320 41.7459309262628
5330 41.7542718468284
5340 41.7635289528767
5350 41.7677376643641
5360 41.7937453036529
5370 41.7882169727892
5380 41.7979312526682
5390 41.8468089026255
5400 41.8607849034074
5410 41.8780172616606
5420 41.9071064567083
5430 41.9179771796991
5440 41.9256585783796
5450 41.947510667475
5460 41.9613392046081
5470 41.9763299011605
5480 41.9822387250257
5490 42.0265898151025
5500 42.0342651661727
5510 42.0404076659712
5520 42.0536671923754
5530 42.0689126394497
5540 42.075077851701
5550 42.0799864152009
5560 42.0937398850924
5570 42.0984807850714
5580 42.1091383031035
5590 42.116285315022
5600 42.1161675174562
5610 42.124491142487
5620 42.1302309979994
5630 42.1657372274685
5640 42.1698211164139
5650 42.1982640810858
5660 42.1986394524842
5670 42.2018209103103
5680 42.2097616988328
5690 42.2234428389486
5700 42.2282945883665
5710 42.2392298122411
5720 42.2426815664791
5730 42.2516961846547
5740 42.2634835479461
5750 42.2695800187869
5760 42.2812184573286
5770 42.2892624957002
5780 42.2883440251752
5790 42.3006792334992
5800 42.3049297724975
5810 42.3072813085661
5820 42.3198226089452
5830 42.3215423968927
5840 42.3250471452753
5850 42.3392634637853
5860 42.3542512927778
5870 42.3591888241442
5880 42.3815503563954
5890 42.3908965772617
5900 42.395418132324
5910 42.408410094858
5920 42.4245126105032
5930 42.4282117111343
5940 42.4332611026864
5950 42.4390596092219
5960 42.446463881844
5970 42.4820390658414
5980 42.5161686550168
5990 42.5222718133412
6000 42.5303088696638
6010 42.5482390752179
6020 42.5674250495362
6030 42.5745174977677
6040 42.6184084815453
6050 42.6256757852563
6060 42.6745753596425
6070 42.6782023629228
6080 42.6944560234043
6090 42.6996125659872
6100 42.7139330384442
6110 42.749912260501
6120 42.7611883352277
6130 42.7667320598104
6140 42.7705749229658
6150 42.7808650035698
6160 42.7940772154144
6170 42.801375185051
6180 42.8057411257868
6190 42.8230038913529
6200 42.8322718621756
6210 42.8412319569786
6220 42.8492778831704
6230 42.865561338083
6240 42.8740221666512
6250 42.8803167134243
6260 42.8862477686472
6270 42.8815065722602
6280 42.8871321096235
6290 42.8960070613884
6300 42.902382411114
6310 42.9097638693003
6320 42.915841285541
6330 42.918647701258
6340 42.9224148450694
6350 42.9484789037104
6360 42.9539299403968
6370 42.9696711773577
6380 42.9772034955953
6390 42.981605671471
6400 42.9906658828908
6410 43.0057990875808
6420 43.0136972931714
6430 43.0258805606676
6440 43.0317847982711
6450 43.0251786295015
6460 43.0368430423543
6470 43.0489489297057
6480 43.0521559301459
6490 43.0598080084521
6500 43.066231584453
6510 43.0747919011451
6520 43.0778965670721
6530 43.0905505338989
6540 43.104740406172
6550 43.1176178062666
6560 43.1197424420301
6570 43.1469525653877
6580 43.1620896460882
6590 43.1956838344532
6600 43.195217270182
6610 43.203290854215
6620 43.2087197882497
6630 43.2071297743329
6640 43.2137180569188
6650 43.2197579002034
6660 43.2293396908209
6670 43.234822779449
6680 43.2326721984568
6690 43.2387415901174
6700 43.2445636264748
6710 43.2499636055388
6720 43.250462589085
6730 43.253533453727
6740 43.254735562082
6750 43.2605985647849
6760 43.2643397311969
6770 43.2729576818259
6780 43.275752389222
6790 43.2888402543622
6800 43.3093634567504
6810 43.3191903442927
6820 43.3484449163662
6830 43.3529771416469
6840 43.3683813882111
6850 43.4051539046642
6860 43.4131216880373
6870 43.4320948229349
6880 43.4291218443331
6890 43.4454953402403
6900 43.4649457345185
6910 43.5033516083976
6920 43.5102670874231
6930 43.5318385306313
6940 43.5478469810501
6950 43.5678220205581
6960 43.6073906102772
6970 43.6178957231848
6980 43.6221520593794
6990 43.6443762058712
7000 43.6589258193073
7010 43.6692397705094
7020 43.6783018810461
7030 43.707019746922
7040 43.7430989349769
7050 43.7480958542069
7060 43.752716523854
7070 43.7551152073816
7080 43.7590858524685
7090 43.7594167147672
7100 43.7700053685283
7110 43.7685456684378
7120 43.7671341181147
7130 43.7872563140255
7140 43.7944251153561
7150 43.8264962625656
7160 43.8577795383555
7170 43.8740545985307
7180 43.8950879746545
7190 43.9082707838966
7200 43.9226525863705
7210 43.9298861447419
7220 43.929523136447
7230 43.9532646644194
7240 43.9563665006632
7250 43.9735364308662
7260 43.9728126125883
7270 43.979085441287
7280 43.9813862225379
7290 43.9892184499734
7300 43.9906828832213
7310 43.9990226130197
7320 44.0038704809825
7330 44.0153552179748
7340 44.0369760825602
7350 44.0456583902856
7360 44.044309840536
7370 44.0505766117075
7380 44.060889879812
7390 44.0647806263505
7400 44.0761880500944
7410 44.0809157814265
7420 44.0921478617713
7430 44.0972874234531
7440 44.1025243895245
7450 44.0985415929466
7460 44.1027654347726
7470 44.1083634881558
7480 44.1180546819157
7490 44.1215228668154
7500 44.1280375860974
7510 44.1342390972934
7520 44.136853012159
7530 44.1453291670866
7540 44.1560420289592
7550 44.1598742738131
7560 44.1763438697261
7570 44.1823803756217
7580 44.1857613779967
7590 44.1926207180626
7600 44.1962677483661
7610 44.1983383732389
7620 44.1953435476684
7630 44.2003986320659
7640 44.2102352387883
7650 44.2107707039899
7660 44.219853508734
7670 44.2190567510382
7680 44.2264289274133
7690 44.2277294888202
7700 44.2338533582031
7710 44.2349946072909
7720 44.2392365880362
7730 44.2472373141986
7740 44.2535647803175
7750 44.2564490804679
7760 44.2627401894364
7770 44.2709480937117
7780 44.2728513293252
7790 44.275531758396
7800 44.2812343360495
7810 44.2850410581035
7820 44.2858262861239
7830 44.2935490903214
7840 44.2926060026566
7850 44.2959855701902
7860 44.305469605486
7870 44.3137203428047
7880 44.3444738826066
7890 44.3818560981569
7900 44.3813804417408
7910 44.3903662116798
7920 44.395142962755
7930 44.3951174891268
7940 44.3952421242158
7950 44.4003758735016
7960 44.4037821071748
7970 44.4135135800379
7980 44.4154703672721
7990 44.4222293530216
8000 44.4247245644612
8010 44.4289874795537
8020 44.4349840645825
8030 44.4378784499715
8040 44.4424139296084
8050 44.444335576502
8060 44.4573904148613
8070 44.4655315019243
8080 44.4664860234267
8090 44.4863901235498
8100 44.5065416287333
8110 44.5100879686468
8120 44.5114421869424
8130 44.5174346137625
8140 44.524828177086
8150 44.5280034783346
8160 44.529035988281
8170 44.5349497555712
8180 44.5490009172376
8190 44.5599153181864
8200 44.5692146899337
8210 44.5659540726632
8220 44.5756586673874
8230 44.5785900425254
8240 44.5840466781108
8250 44.5854992441408
8260 44.5969943940651
8270 44.6490721176073
8280 44.6640074579501
8290 44.6675749106652
8300 44.6707603695459
8310 44.6647547037076
8320 44.6727162896041
8330 44.6886049186623
8340 44.6906475634271
8350 44.6886719711013
8360 44.6927547564951
8370 44.7071253437779
8380 44.7146086888546
8390 44.7259853490559
8400 44.7330545328342
8410 44.7510759553376
8420 44.7576021596473
8430 44.7843425443907
8440 44.7883783422438
8450 44.8083262417199
8460 44.7998263222748
8470 44.8108440535424
8480 44.8220771680394
8490 44.8274036433407
8500 44.830419770877
8510 44.8475752118484
8520 44.8592408256333
8530 44.8631536691198
8540 44.8816898835275
8550 44.8822256007246
8560 44.9047746693889
8570 44.9060516404306
8580 44.9090468532898
8590 44.9153895889042
8600 44.9190802763437
8610 44.9192256247138
8620 44.9251470714188
8630 44.928625013952
8640 44.9326436827351
8650 44.9362306138096
8660 44.9416801025619
8670 44.9480974176606
8680 44.9511732958686
8690 44.9694819490693
8700 44.9775296761781
8710 44.9776916020498
8720 44.9802731673499
8730 44.9854462247475
8740 44.9875529287599
8750 44.9882355605718
8760 44.9898293073313
8770 44.9910890592456
8780 44.9994730358411
8790 44.9963029144479
8800 44.9973205457142
8810 44.9986985091687
8820 45.0035674815578
8830 45.0047447698884
8840 45.0062537317817
8850 45.0098037121803
8860 45.0118154699204
8870 45.0122198954094
8880 45.0159941766747
8890 45.0159122736645
8900 45.0183280860192
8910 45.0181937241602
8920 45.0232908727576
8930 45.0256657690761
8940 45.0286220643951
8950 45.0345403578325
8960 45.0486412496276
8970 45.0489374008538
8980 45.0447018781607
8990 45.0617605200772
9000 45.0847197955979
9010 45.1019147865905
9020 45.1173454864726
9030 45.1203376457892
9040 45.1230516747907
9050 45.1304731116522
9060 45.1352848244836
9070 45.1423835613908
9080 45.1452134426667
9090 45.1625221363461
9100 45.1739365147489
9110 45.1759330750828
9120 45.1841777935816
9130 45.1832179657178
9140 45.1920527985515
9150 45.2027686246544
9160 45.2086679121472
9170 45.2105665415937
9180 45.2139234309766
9190 45.2184795634992
9200 45.2228517445893
9210 45.2273172103161
9220 45.2298207646213
9230 45.2300676698616
9240 45.2325543826029
9250 45.2355905722006
9260 45.2459655405928
9270 45.2488919740261
9280 45.248669512971
9290 45.2545806389246
9300 45.2563349771258
9310 45.2636585942281
9320 45.2717631110516
9330 45.2765224986766
9340 45.2759360273736
9350 45.2782409235682
9360 45.2839837668167
9370 45.2879224858922
9380 45.2973981051577
9390 45.3125704853126
9400 45.3143941907402
9410 45.3195562878825
9420 45.3246643930236
9430 45.3283403496419
9440 45.3311180220227
9450 45.3367584521039
9460 45.3387337807591
9470 45.3388476264211
9480 45.3425785254658
9490 45.3492539192196
9500 45.3516654426146
9510 45.3607155923129
9520 45.3650086444373
9530 45.3730088074373
9540 45.3798050961794
9550 45.3874481375301
9560 45.390897450537
9570 45.3982754729234
9580 45.4003077242362
9590 45.4007312566734
9600 45.4089660746653
9610 45.4111868205863
9620 45.4119543674423
9630 45.4192813809458
9640 45.4206845703503
9650 45.4198687635753
9660 45.4315078724229
9670 45.428225023372
9680 45.4290548592567
9690 45.4286095788407
9700 45.4325399679806
9710 45.434082508027
9720 45.4376741880598
9730 45.4402454721367
9740 45.4416617549499
9750 45.4402380213248
9760 45.4428900123651
9770 45.4431954730085
9780 45.4403923885199
9790 45.4355937181831
9800 45.4362903978223
9810 45.4364126024254
9820 45.4451778957935
9830 45.4533065383784
9840 45.4541121054739
9850 45.458750971199
9860 45.46064421742
9870 45.4698402627497
9880 45.4752735439952
9890 45.4798386372283
9900 45.5017446124794
9910 45.5005390225309
9920 45.5166618803447
9930 45.5290279612969
9940 45.5471890936577
9950 45.5668919846932
9960 45.5696606892622
9970 45.5982354650607
9980 45.6128814999028
9990 45.6169933285555
};
\addlegendentry{batch size: 2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances to full-batch minimum (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum (symlog)},
ymin=-1.47355904701182, ymax=0.752699275351185,
ytick style={color=black},
ytick={-1.5,-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.651505715243775
10 0.59431026955511
20 0.492752969408716
30 0.368977500899828
40 0.159021879926221
50 0.161377493905292
60 0.125966148576278
70 0.121249664885126
80 0.0819490030606945
90 0.0561046546396191
100 0.0601790433362775
110 0.0348962811540017
120 0.0494804773864915
130 0.0436849964198069
140 0.0391995900252958
150 0.0522197884131689
160 0.0395490397793906
170 0.0491456229914933
180 0.0414313267033374
190 0.045636102751771
200 0.053322547220895
210 0.0545022677103502
220 0.0606872193742953
230 0.0707387359892633
240 0.0590211997230887
250 0.0412541383668044
260 0.0469826461940214
270 0.0248286764127428
280 0.0257333479934515
290 0.0438488961872398
300 0.0694400001529814
310 0.0767552417275482
320 0.0658824647325197
330 0.0537807838709974
340 0.050672974419556
350 0.0554942310360301
360 0.0498470528802466
370 0.0478670042809907
380 0.0462976514739829
390 0.0488068366544083
400 0.0398017574588927
410 0.0406841253928007
420 0.054569607592864
430 0.0693120719073949
440 0.0501491943422883
450 0.0703305973236467
460 0.0845686855182152
470 0.050569072780678
480 0.0661009039951565
490 0.0652112732228923
500 0.0539331949309233
510 0.0417137870218658
520 0.0479053890428235
530 0.0737360063029749
540 0.0631978707633908
550 0.0815897192434289
560 0.0866627553282377
570 0.0643430914770977
580 0.0472124967511911
590 0.0505559309338192
600 0.0771486579037975
610 0.0664695825654307
620 0.0548332376498296
630 0.0677218329844531
640 0.0720883620982251
650 0.0561383859010827
660 0.0590993423627591
670 0.0862417693681015
680 0.0809163268475629
690 0.0570001946908134
700 0.0727276304067952
710 0.0925099013219735
720 0.0731844882539049
730 0.0706647558772577
740 0.066971278881556
750 0.0870854014978823
760 0.0888938842234289
770 0.0849870480654098
780 0.0816471180266601
790 0.0815867038185789
800 0.0916424327831368
810 0.0954468577595273
820 0.0820685807737873
830 0.0790511785322378
840 0.0867966737699738
850 0.111266160143323
860 0.0996112771603589
870 0.0870371011047857
880 0.0701887775050175
890 0.0748411991501331
900 0.0749242121024534
910 0.0903287746523618
920 0.0901193167297514
930 0.0937889378816369
940 0.0843970431938085
950 0.0899492595089332
960 0.093101749520154
970 0.0851718267514139
980 0.103738983611863
990 0.0977494473731221
1000 0.092555494014365
1010 0.102774246741227
1020 0.0960227971384282
1030 0.126392976600566
1040 0.109367035347671
1050 0.108509013031741
1060 0.10730628489269
1070 0.124088925322068
1080 0.117909853061457
1090 0.106732062406656
1100 0.108496741593382
1110 0.101846043118657
1120 0.105858928117651
1130 0.106734893570104
1140 0.120784265057064
1150 0.118416767606719
1160 0.108565182305121
1170 0.100126796286488
1180 0.11471609668186
1190 0.114448197567437
1200 0.103038809706884
1210 0.124453076014595
1220 0.110399916154025
1230 0.1210123289551
1240 0.114686714945078
1250 0.109543452463602
1260 0.122702088180791
1270 0.119438456773753
1280 0.108095750250209
1290 0.0986476415801988
1300 0.0952137586695104
1310 0.126985728243398
1320 0.133635623512041
1330 0.114078121412038
1340 0.144960371010462
1350 0.10609447791679
1360 0.14658414925778
1370 0.134833858859828
1380 0.131069869103511
1390 0.142102475699699
1400 0.130476971910783
1410 0.144480803601889
1420 0.156700936584799
1430 0.141903437631537
1440 0.132714027274417
1450 0.0876089920210937
1460 0.103012341087554
1470 0.115240992210202
1480 0.132633944633851
1490 0.148343173028457
1500 0.139886234782731
1510 0.0981416894112753
1520 0.105131594855863
1530 0.134807032084077
1540 0.122195675547672
1550 0.113030493964063
1560 0.114844235159208
1570 0.148613328407071
1580 0.14974907304756
1590 0.121175203963756
1600 0.135600054559994
1610 0.118615784809731
1620 0.117373511645072
1630 0.122645089278072
1640 0.127278979804171
1650 0.118073677592155
1660 0.11662137055953
1670 0.113235391974643
1680 0.129633509771176
1690 0.139682546855888
1700 0.124223935681827
1710 0.145332784236399
1720 0.145247231784956
1730 0.115683292154522
1740 0.118380230776012
1750 0.124015330574716
1760 0.12799518932398
1770 0.152833696469152
1780 0.162316022327282
1790 0.15931020461018
1800 0.133676520662836
1810 0.120887677658386
1820 0.146976129883386
1830 0.136800821624349
1840 0.11726500753275
1850 0.131559974018407
1860 0.11328391301896
1870 0.12059263638322
1880 0.111958827354122
1890 0.111021649015358
1900 0.104506724079328
1910 0.137774639818504
1920 0.106978727096078
1930 0.146355154718785
1940 0.150600190361327
1950 0.129614021579381
1960 0.115638481714446
1970 0.129985361736214
1980 0.147776818517827
1990 0.154930781666238
2000 0.121896543253938
2010 0.168857908536762
2020 0.154356779429712
2030 0.165689098043592
2040 0.118999626457562
2050 0.134785858755036
2060 0.165559543068894
2070 0.164694993438065
2080 0.16511698540838
2090 0.133895846374194
2100 0.120710427582152
2110 0.141319823892833
2120 0.155503852962078
2130 0.146741564124851
2140 0.102581968151189
2150 0.0709230392298649
2160 0.10968969532639
2170 0.120655154780661
2180 0.153847691018045
2190 0.183811841341031
2200 0.16234016160835
2210 0.188674357125513
2220 0.125938959003711
2230 0.105337121235475
2240 0.119236762051649
2250 0.113885981497337
2260 0.12352708470952
2270 0.154619491979513
2280 0.154488926182505
2290 0.147786892764735
2300 0.150746389910277
2310 0.133351645522754
2320 0.152124269341439
2330 0.179037758748137
2340 0.170125145938425
2350 0.13607509403675
2360 0.129880527345579
2370 0.126692581676168
2380 0.123323658791958
2390 0.162138917105466
2400 0.174898842970226
2410 0.159151197939776
2420 0.163976092146928
2430 0.144299746696696
2440 0.133971612549161
2450 0.143023124988263
2460 0.122208911936597
2470 0.134077918481491
2480 0.0997361543136122
2490 0.122140715833671
2500 0.15772232072787
2510 0.151961991262428
2520 0.129005465346218
2530 0.127037135712172
2540 0.128918547592448
2550 0.0885408150902326
2560 0.125790211199737
2570 0.163965113289372
2580 0.123670634961197
2590 0.155149452146789
2600 0.154995294905065
2610 0.174643063879824
2620 0.177080783952905
2630 0.157680548530244
2640 0.135778437182443
2650 0.0770881749871527
2660 0.119419641889632
2670 0.130948346820714
2680 0.110439384327181
2690 0.109962753540226
2700 0.124813820349351
2710 0.116104599573933
2720 0.0842942409791777
2730 0.121322826222725
2740 0.165712865998885
2750 0.113007836179032
2760 0.134033953708087
2770 0.0945275621462673
2780 0.128379131628347
2790 0.130039013490757
2800 0.115837284037604
2810 0.0829737547366979
2820 0.0847724609132594
2830 0.109604649980482
2840 0.109092032273956
2850 0.104064943656608
2860 0.101126575577553
2870 0.0916158426597532
2880 0.0738310646873826
2890 0.121989957694613
2900 0.126833020209383
2910 0.129292718014172
2920 0.154985571923756
2930 0.144485329401186
2940 0.100423637880448
2950 0.0965283911458731
2960 0.0708490059034629
2970 0.0724018436529713
2980 0.104974908116607
2990 0.147222254324216
3000 0.141057766024457
3010 0.140339818693437
3020 0.139720315114087
3030 0.127194537180671
3040 0.108017047241469
3050 0.116383292985631
3060 0.128427105966307
3070 0.113841119333963
3080 0.0997025394618858
3090 0.117488146584071
3100 0.118896144007242
3110 0.125725179327824
3120 0.118489944031908
3130 0.105213877606251
3140 0.0827999746518639
3150 0.107976166910175
3160 0.111406457003784
3170 0.174445228831165
3180 0.104948888161261
3190 0.117012279932613
3200 0.0984389123621888
3210 0.110247896108592
3220 0.0950770622659898
3230 0.0753434052936995
3240 0.0401497067132127
3250 0.0775075522341265
3260 0.0942101758763342
3270 0.098859494310006
3280 0.138681297884627
3290 0.10070045960442
3300 0.131889933611098
3310 0.0815484222833864
3320 0.109978977570602
3330 0.0833650479714316
3340 0.0985621886556243
3350 0.0898990144425228
3360 0.0975354062345791
3370 0.0738063206558829
3380 0.0852298287902059
3390 0.0825653312329891
3400 0.138638236178272
3410 0.151674941076349
3420 0.1628439115207
3430 0.113234716670678
3440 0.115468260337321
3450 0.177581626842919
3460 0.133216088443766
3470 0.0762407147462024
3480 0.125942470643945
3490 0.0565319265951323
3500 0.0541803899583213
3510 0.0572352544364874
3520 0.0675732832652051
3530 0.0742399693803642
3540 0.114599863199632
3550 0.0929501464243373
3560 0.0721310726489183
3570 0.0851316968823836
3580 0.0279631876321078
3590 0.0425703722482273
3600 0.0380055558871362
3610 0.0490659611612752
3620 0.0315800433020132
3630 0.122334110550537
3640 0.134703980222087
3650 0.111303536550341
3660 0.0748629942512197
3670 0.116643475908324
3680 0.124153427315088
3690 0.0974207496908697
3700 0.145368130769863
3710 0.136197707252551
3720 0.132528861284018
3730 0.116403635324483
3740 0.0842552842308155
3750 0.104077395900613
3760 0.175014568142481
3770 0.128203016732598
3780 0.1023540029286
3790 0.123005015979475
3800 0.0498118206392386
3810 0.0533884768221081
3820 0.103911145781487
3830 0.126667049989611
3840 0.10061264456961
3850 0.0824412519772698
3860 0.124237228065152
3870 0.110321582560058
3880 0.0871000693748395
3890 0.0595483560225707
3900 0.0906541565121561
3910 0.11808730809312
3920 0.112020003680739
3930 0.129539987634774
3940 0.113911881879573
3950 0.114654720047186
3960 0.075778767546059
3970 0.0911464743076051
3980 0.00183654396978674
3990 0.0472022973992632
4000 0.0821899116588094
4010 0.095820229451626
4020 0.121792068143553
4030 0.176892597781185
4040 0.114465154370289
4050 0.0847945297483348
4060 0.14941503316308
4070 0.136482518858187
4080 0.0972521074461942
4090 0.0615317821990378
4100 0.0606890009000582
4110 0.0726445045678165
4120 0.128920804175041
4130 0.0961291468665212
4140 0.108302905435674
4150 0.130093131607943
4160 0.0433150055714303
4170 -0.0325629835825811
4180 0.0529021640293374
4190 0.0381832374743784
4200 0.0718024805393957
4210 0.0573828600976199
4220 0.103265517265036
4230 0.105912530661952
4240 0.12689156189714
4250 0.111084826971983
4260 0.0593958262243631
4270 0.0994463236251071
4280 0.0681567788498054
4290 0.0316787632606542
4300 0.0237689572100604
4310 0.10219777657662
4320 0.12381593968115
4330 0.087602059715676
4340 0.0215495827125919
4350 0.013058388034368
4360 0.0514148635291368
4370 -0.00543473080760181
4380 0.0322638797986899
4390 0.0129118321247596
4400 0.0692133277173907
4410 0.140630646670249
4420 0.0879512038590251
4430 0.0795467296077026
4440 0.0390854205051751
4450 0.0550163666322882
4460 0.0501205775981707
4470 0.0974628473673192
4480 0.0785729188237372
4490 0.110617211442819
4500 0.111984780992792
4510 0.112661386925026
4520 0.135155856970439
4530 0.122086466463765
4540 0.1364967838251
4550 0.116986962663384
4560 0.0615206082274932
4570 0.0546777032384627
4580 0.0768166607792518
4590 0.0913253658448523
4600 0.118623232558836
4610 0.122168957031159
4620 0.0580968147575334
4630 0.0293327477799208
4640 0.0639047435555402
4650 0.0371977790621185
4660 0.0661984756631565
4670 0.0761451717387389
4680 0.185736807007948
4690 0.156115198352066
4700 0.126581614723792
4710 0.0421330955465836
4720 0.0269668324031293
4730 0.0141299035682903
4740 0.0300164293011835
4750 0.0971689926298373
4760 0.0364011267337047
4770 0.0659788868716081
4780 0.0391111300445519
4790 0.0402616126573384
4800 0.104872872262238
4810 0.0324614274298463
4820 0.0652534823350705
4830 0.0729038683566296
4840 0.0680899136836495
4850 0.106200566286631
4860 0.0499047851674573
4870 0.0212326215789123
4880 -0.013818618480589
4890 0.0747812343579695
4900 0.0663163524362644
4910 0.056432883815195
4920 0.0927703248953413
4930 0.0954569581878335
4940 0.0928712406809068
4950 0.0884366580368125
4960 0.0765613889312655
4970 0.04743173220036
4980 0.0162893519130521
4990 0.0352081032004548
5000 0.0235076264212576
5010 0.0331328452843486
5020 0.053840092976658
5030 0.135621140618249
5040 0.0784614942890855
5050 0.0342625692908254
5060 0.0693645293870553
5070 0.0446110742821195
5080 0.0516952345711762
5090 0.0787811779613777
5100 0.118694486986184
5110 0.114616883750031
5120 0.162776647979817
5130 0.106076550654251
5140 0.067912384381964
5150 0.102098460584836
5160 0.0857724828696307
5170 0.106072400712467
5180 0.097487474666544
5190 0.0792617333419867
5200 0.125730518312501
5210 0.123109239458073
5220 0.0489677912435061
5230 0.134650503558206
5240 0.194146555035742
5250 0.0834888815941264
5260 0.0104446715189244
5270 0.013686617556938
5280 0.0962157008022138
5290 0.0492265837627705
5300 0.0929552647600797
5310 0.0871344141099307
5320 0.0626142593464844
5330 -0.0066998036648993
5340 0.0761056814012381
5350 0.0650030214412217
5360 -0.0369486191266925
5370 0.0735299186356966
5380 0.124711950440293
5390 0.150836989070199
5400 0.118772957783686
5410 0.116574255244122
5420 0.121138553562997
5430 0.135292202634622
5440 0.0419339106561649
5450 -0.00634329648370574
5460 0.0479552256841068
5470 0.0962512099665431
5480 0.128871678346378
5490 0.0289684795672167
5500 0.12271036529817
5510 0.14856605454664
5520 0.103177843730729
5530 0.0741720389264654
5540 0.0632624728259743
5550 0.0934968638232703
5560 0.0539991545596438
5570 0.0559298315227528
5580 0.0547046334570031
5590 0.0307418717163775
5600 0.00682873348265799
5610 -0.026234828100503
5620 0.10497108856618
5630 0.089954018788014
5640 0.148519095694729
5650 0.0724928183907231
5660 0.0660678805274458
5670 0.0560709537723853
5680 0.0985065172131872
5690 0.0625953936694343
5700 0.0605570458279893
5710 0.0472162162738116
5720 0.103655859911016
5730 0.0801138022481083
5740 0.0338823394013495
5750 0.0244028118151855
5760 0.058027544639122
5770 0.0713788218744336
5780 0.0781758324153398
5790 0.0846428480912722
5800 0.103240540323602
5810 0.0819896116674344
5820 0.0208697492574455
5830 0.0327821775444225
5840 0.0548117531291461
5850 0.0402882730384597
5860 0.00553415451786945
5870 0.0577932620302945
5880 -0.0198463221793778
5890 0.0721519647172958
5900 0.0700815001017435
5910 0.0725251068209974
5920 0.0296444369053215
5930 0.0285304915285926
5940 -0.0538418099275056
5950 -0.0230209007645976
5960 0.131217862130629
5970 0.115887946421603
5980 0.0977151979761064
5990 0.0702661730995365
6000 0.0495335892392854
6010 -0.015645131701259
6020 0.077342199181117
6030 0.0896473515731954
6040 0.106302258907692
6050 0.129310938237119
6060 0.0760652086245703
6070 0.0884063861366442
6080 0.0341157328481881
6090 0.0775706530342866
6100 0.0814086599544144
6110 0.0358525868660318
6120 0.083940556868726
6130 0.0926129872066532
6140 0.0895602438321401
6150 0.0456295057336582
6160 0.041221390356899
6170 0.0316374164244166
6180 0.0722284815856335
6190 0.0603254200621329
6200 0.00625489261173447
6210 0.0731173980791614
6220 0.0988843950926483
6230 0.0615668268975714
6240 -0.00507124454154155
6250 0.0418893569881985
6260 0.0713629290103178
6270 0.0549651009919138
6280 -0.0430997424729638
6290 -0.00350595109514521
6300 -0.00832312566436931
6310 0.0423823051514072
6320 0.0379733185106016
6330 0.0805311676920558
6340 0.0737273177323355
6350 0.0780299000228439
6360 0.0788253816017147
6370 0.0268560324144364
6380 0.109616525109555
6390 0.116180669755093
6400 0.128874778346944
6410 0.0997245952248833
6420 0.0712690955148761
6430 0.0176498180569852
6440 0.0617505131321673
6450 0.130531734715976
6460 0.0610851546038659
6470 -0.00310341351320956
6480 0.103132458009235
6490 0.0272166216524687
6500 -0.0362517766683172
6510 -0.0172584419016031
6520 0.065369551025262
6530 0.0792372271518262
6540 0.0853344904080125
6550 0.100144688533072
6560 0.0202244594679623
6570 0.0251308289495726
6580 0.0618230649202746
6590 0.0559847238067536
6600 0.0192566622125277
6610 0.0831372167651916
6620 0.138386231663264
6630 0.102364140984557
6640 0.101321607821644
6650 0.061467978458404
6660 0.0132017478549971
6670 -0.0370691531885029
6680 0.0246779229656241
6690 -0.0248053203422423
6700 0.0478814363790309
6710 0.0423875773010142
6720 0.0483433838672459
6730 0.0753707478232396
6740 0.0294889369653423
6750 0.0252979254844814
6760 0.0595135292107503
6770 -0.035902347044792
6780 0.0180085263798287
6790 -0.0616855006217881
6800 0.0327922580965891
6810 0.0598425930044202
6820 0.054801980449749
6830 0.161256360590035
6840 0.166460115547461
6850 0.123575264005857
6860 0.0806213609952581
6870 0.0663986379555276
6880 0.00721035989176128
6890 0.0537126939574788
6900 -0.0105975251155045
6910 -0.0507501421463557
6920 0.0571520389881606
6930 0.0634207078133137
6940 0.119176570117016
6950 0.156458605681407
6960 0.0929203304534816
6970 0.0354363193680208
6980 0.0202892287464847
6990 -0.0521531922118908
7000 0.0918404978266491
7010 0.0572811292450809
7020 0.0894466732619678
7030 0.0977404669428146
7040 0.142297870603106
7050 0.00723652486031573
7060 -0.00202623618794833
7070 -0.0227649318376391
7080 0.0659976194539583
7090 0.0443157492397552
7100 -0.0165174508943766
7110 -0.00623890224562047
7120 -0.0189987106666052
7130 0.122107612855794
7140 0.0561511387873827
7150 0.0969118174314143
7160 0.113315846740956
7170 0.143373505389187
7180 0.099586856995509
7190 0.0647033718775256
7200 0.0706427565527211
7210 0.0985468955889034
7220 0.0808869890154675
7230 0.0907446588644438
7240 0.0691868188300985
7250 0.0402937922639901
7260 0.0175934292484412
7270 0.037082521817937
7280 0.0136443994772271
7290 0.0358882050709297
7300 0.0158004484045939
7310 -0.0211344474931312
7320 -0.00486849537651373
7330 0.0983616559352423
7340 0.0277935426632851
7350 0.00473228858517346
7360 0.0538911807967524
7370 0.0369635579026899
7380 0.0638192856194132
7390 0.102616290793765
7400 0.0628803738802858
7410 0.0609902588709847
7420 -0.0189313183135883
7430 0.0277522307062263
7440 0.0648243879802223
7450 0.000930422397602371
7460 -0.0608285207166499
7470 -0.0279703929539243
7480 -0.0287516562074353
7490 0.0230140198054231
7500 0.0096807482863525
7510 -0.00432914042144001
7520 0.0200132970809673
7530 -0.0234278472783013
7540 -0.0262208633125318
7550 0.0551007286383692
7560 0.0600544302105292
7570 0.120514228281514
7580 0.101642638876563
7590 0.033804892314264
7600 -0.0254309937314732
7610 -0.0488151583239826
7620 0.0179211579690828
7630 0.05898654830963
7640 0.00516616291731139
7650 -0.038949313427086
7660 -0.031963101610363
7670 0.0354351940631309
7680 0.000769059583676267
7690 0.0406548982316447
7700 0.0214468098250629
7710 0.0571544185672252
7720 0.0155482314131768
7730 0.0193729913210187
7740 0.0775067566694863
7750 0.146804032934805
7760 0.153427904063146
7770 0.0564707579008904
7780 0.00457052577151995
7790 -0.0355190043973763
7800 0.0191196203151275
7810 0.00879756731473923
7820 0.0402420760116246
7830 0.0472447483679951
7840 0.000691427745608286
7850 0.0535005923941247
7860 -0.0965738374816869
7870 0.0311223236399377
7880 0.0663512669281247
7890 0.0868101971235526
7900 0.0823260446666244
7910 0.0390182875536551
7920 -0.0189729566426685
7930 0.0194488897148827
7940 0.085585797435003
7950 0.0315703008475209
7960 0.0287210062777873
7970 0.0463182534275934
7980 0.0498280051519832
7990 0.0517681191962441
8000 0.0691838269070219
8010 0.0243224559881164
8020 -0.0464948222341694
8030 -0.0191933939272018
8040 -0.0278651794441345
8050 0.00243655821782932
8060 -0.054721216985629
8070 0.0336610042080486
8080 0.124309400700423
8090 0.112317826920423
8100 0.0321068165377425
8110 0.0545813459242392
8120 0.0758412551176592
8130 -0.00622160996790034
8140 0.0224219920888994
8150 0.0392801059155412
8160 0.0393734809816239
8170 0.095120163537174
8180 0.125439092113528
8190 0.114147601132741
8200 -0.0109442566177943
8210 -0.0364249857445181
8220 -0.0438669947558622
8230 -0.0343286148129295
8240 -0.0693332465409318
8250 0.0885446022925463
8260 0.00525248878063785
8270 -0.0403748457307053
8280 -0.0887832482314997
8290 -0.0206889590976197
8300 0.0522158204664001
8310 0.138053053501136
8320 0.0559121576874524
8330 0.076701153012644
8340 0.0964243599244495
8350 0.0683290176023277
8360 0.125267824144074
8370 0.0972873639189456
8380 0.0555164255603365
8390 0.00859764475222202
8400 -0.014520622767342
8410 0.0211107237637845
8420 0.0419730576608094
8430 0.0725606121297515
8440 0.110806476241703
8450 0.139242067657178
8460 0.135921456417594
8470 0.100669135730455
8480 0.000836973559687659
8490 0.0722855108031756
8500 0.0225198302443428
8510 0.0121504797881493
8520 0.0521748182830369
8530 0.142127396136058
8540 0.0779722196265547
8550 0.0463960665642025
8560 -0.0198228917678294
8570 0.0407757402638709
8580 0.072658704715783
8590 -0.000355506028406781
8600 -0.0328098472097254
8610 -0.00903444865490533
8620 0.0060873017871368
8630 -0.0309194365745412
8640 0.0324246284801307
8650 0.076589876648183
8660 0.0590155176781878
8670 0.0956284989635855
8680 0.200124423655957
8690 0.120517700425236
8700 -0.00965398624536498
8710 -0.0285293095979561
8720 0.0290427523774307
8730 0.0361187911025826
8740 -0.0585865115756206
8750 -0.0109076529210442
8760 0.0303949753758662
8770 0.0618716903760933
8780 0.0757436976891355
8790 0.0817514707075499
8800 0.0631947933936447
8810 0.0823392837265217
8820 0.122628870412604
8830 0.193137152515659
8840 0.128806298738906
8850 0.0731990867509533
8860 -0.0904690970857041
8870 -0.0405934059173506
8880 -0.00601413534480122
8890 0.0628640347932173
8900 0.0134468555180705
8910 -0.0115912178395007
8920 -0.117922117925794
8930 -0.0529491980667163
8940 -0.011157201933568
8950 0.0391404297102912
8960 0.0369257869669538
8970 -0.0225056896133044
8980 -0.0659009073207695
8990 0.0518821794824133
9000 0.014180855505287
9010 0.0531706130776112
9020 0.0229463324909528
9030 0.0334103878461569
9040 -0.0032972167903242
9050 0.0069641159466063
9060 0.0354914043879457
9070 0.074950010050423
9080 0.090583582942788
9090 0.0553440573963269
9100 0.0106588763995835
9110 0.0639499164794891
9120 0.0362203557466082
9130 0.0683214712367995
9140 0.0490207294628268
9150 0.0755482218585298
9160 0.0664224683509984
9170 0.0958051018722783
9180 0.173938078123608
9190 0.156790142661658
9200 0.0877657586121737
9210 0.0812665942564041
9220 0.0302470016417444
9230 0.0522711442329372
9240 0.0578984476318911
9250 0.0901397653008132
9260 0.0549491546505477
9270 0.140549843711436
9280 0.111903939695787
9290 0.12234929056024
9300 0.0866039018219564
9310 0.0871818143972801
9320 -0.0320068334379429
9330 0.00966087568709396
9340 0.07705231214716
9350 -0.0688459180378826
9360 -0.0346023352264953
9370 0.0985273574991039
9380 0.103092398626451
9390 -0.0258140855599885
9400 -0.0187426909402943
9410 0.025272574925368
9420 -0.0199293269947526
9430 0.0792377227714826
9440 0.192807363177739
9450 0.179351243110907
9460 0.0312151294085893
9470 -0.0763505194320445
9480 -0.0574550914506202
9490 0.0635196370442743
9500 0.128093801033412
9510 0.119245377902107
9520 0.134198602389099
9530 0.071215209942203
9540 -0.0225179040224533
9550 -0.0814890701527781
9560 -0.0266787698565061
9570 0.0104389727718937
9580 0.057788533504564
9590 0.0788603600507864
9600 -0.0348193764528681
9610 -0.0207474004359215
9620 0.0424835424045569
9630 0.0370282786609834
9640 0.0400463390085994
9650 0.0572625216100063
9660 0.105839699736964
9670 0.0253465404475762
9680 0.058333598013204
9690 0.0289479996907112
9700 0.0114088653980172
9710 0.0803456855116771
9720 0.0329150962473792
9730 -0.0369280101001578
9740 -0.0414331349535956
9750 0.0162886823426753
9760 0.0438669722424353
9770 -0.0662571534654527
9780 0.0222341958547244
9790 0.117533014632769
9800 0.116080831518043
9810 -0.0432121258624832
9820 -0.142007510040545
9830 -0.0474430677362252
9840 -0.00648033537117657
9850 0.0504564800670284
9860 -0.0242663250727003
9870 -0.0138668324003053
9880 -0.0470686463977737
9890 -0.086056198171806
9900 -0.170503557341416
9910 0.0315616925785035
9920 0.0849822990776473
9930 0.130267048191574
9940 0.0573790435441
9950 0.072755163167531
9960 0.0532557518422914
9970 0.0870122410248705
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.126305631256103
10 0.306570918941497
20 0.381764381093979
30 0.338459090590477
40 0.160462767291069
50 0.170672578468323
60 0.131473493585587
70 0.123190146112442
80 0.0844529290628434
90 0.0573682206773759
100 0.057709291958809
110 0.0285866193199158
120 0.045229862575531
130 0.0425746723842621
140 0.034040782327652
150 0.0471766548013687
160 0.0341010381650925
170 0.0431648428678513
180 0.0317196137619019
190 0.0335809553718568
200 0.0413271310806275
210 0.0454895724773408
220 0.0495294286823273
230 0.0595699872398377
240 0.0466377317619324
250 0.0228859423446656
260 0.0256000444507599
270 3.74767971039369e-05
280 -0.00112135169982907
290 0.0112607613945008
300 0.0342637629508972
310 0.0452253234195709
320 0.0352155241107941
330 0.0236398867225647
340 0.0207956873512268
350 0.026229197473526
360 0.0201587458610535
370 0.0156962716197968
380 0.0154188647174836
390 0.0210526000833512
400 0.00865236109256753
410 0.00509841213226325
420 0.0187795197010041
430 0.0339131759643555
440 0.0126590159416199
450 0.0347342411327363
460 0.0491129923915863
470 0.01472570561409
480 0.0311223627471924
490 0.0296030716896057
500 0.0187340459442139
510 0.00370598626136788
520 0.0122972425556184
530 0.0377816296195984
540 0.0271841464233399
550 0.0442872488307953
560 0.0536122831630707
570 0.0310955643558503
580 0.0125546291160584
590 0.0133799936676026
600 0.0401442384529114
610 0.0285284449005127
620 0.0130038903999329
630 0.024452232952118
640 0.0309816950130463
650 0.0141755289459229
660 0.0154802413749696
670 0.044254775133133
680 0.0411108362102509
690 0.0122099096107483
700 0.0237181994819642
710 0.0438977467155457
720 0.0258650618076325
730 0.021280594034195
740 0.0129647687911988
750 0.0320095269584656
760 0.03265048828125
770 0.0316321174240113
780 0.0243660840415955
790 0.0229742605400085
800 0.0339657664871216
810 0.0395725506591797
820 0.0229556599807739
830 0.0172560218048096
840 0.0266498208236695
850 0.0528905460119248
860 0.0465582179021836
870 0.0318362449455261
880 0.0105650059509277
890 0.0116642578315735
900 0.00822927309036259
910 0.0264125209045411
920 0.0266400872421265
930 0.0300763144874573
940 0.0191940254020691
950 0.0295496157646179
960 0.0343806338310242
970 0.0243480957221985
980 0.0421285579490662
990 0.0335950305747986
1000 0.0232705850601196
1010 0.0336008034896851
1020 0.0305636757659912
1030 0.0552439754867554
1040 0.0357003875541687
1050 0.0371407718276978
1060 0.0362211861801148
1070 0.0564906628036499
1080 0.0533246552658082
1090 0.0393331513214112
1100 0.0360327050971985
1110 0.0314514930152893
1120 0.0346839527130127
1130 0.0346604561424255
1140 0.0521597849273682
1150 0.0496171978569031
1160 0.0363252988815308
1170 0.0261266592216493
1180 0.0413211430931092
1190 0.0411101805686951
1200 0.031575661277771
1210 0.0486534322929382
1220 0.0308923193168641
1230 0.0479247319412232
1240 0.044781628856659
1250 0.0325562657928467
1260 0.0408652557945252
1270 0.0444544329357147
1280 0.0334822922611237
1290 0.021405648097992
1300 0.0174918979072571
1310 0.0488255858421326
1320 0.0544520966625214
1330 0.0339814976978302
1340 0.065111223192215
1350 0.0268997925949098
1360 0.0682012691688538
1370 0.0535637758636475
1380 0.0469619508743286
1390 0.060369622039795
1400 0.0435640755081177
1410 0.0585228325462341
1420 0.0784700381660461
1430 0.0691779775428772
1440 0.0567645788955689
1450 0.00672975879669192
1460 0.0100545160579682
1470 0.0173986316013336
1480 0.0418859414196015
1490 0.0695999874305725
1500 0.0646173541450501
1510 0.0184550736999512
1520 0.0169681465721131
1530 0.0475980855369568
1540 0.0404328024482727
1550 0.0263220139503479
1560 0.0218412864685059
1570 0.0607253072166443
1580 0.0675665204620361
1590 0.0359787822723389
1600 0.0515644375610352
1610 0.0406602014350891
1620 0.0347115383338929
1630 0.0364613866615296
1640 0.0423843613815308
1650 0.033991019897461
1660 0.0313056972503662
1670 0.0263295022964478
1680 0.0412599598693848
1690 0.0547183413696289
1700 0.0421275585365296
1710 0.0640580976295471
1720 0.0647419875717163
1730 0.0344250094795227
1740 0.0279748105144501
1750 0.0295205775356293
1760 0.0324103477096558
1770 0.0608716854858399
1780 0.073691356010437
1790 0.076984227848053
1800 0.052492913722992
1810 0.0387524629020691
1820 0.0613785447692871
1830 0.052985411529541
1840 0.0300278818130493
1850 0.042863243522644
1860 0.0288227220916748
1870 0.0392231669998169
1880 0.0316642657852173
1890 0.0268108394622803
1900 0.0191917288208008
1910 0.0481632789802552
1920 0.012138697757721
1930 0.0472162934684754
1940 0.0569400834274292
1950 0.0412875266456604
1960 0.0288054408454895
1970 0.0398773707866669
1980 0.0562007266139984
1990 0.0631704509067536
2000 0.028623635635376
2010 0.0793881327056885
2020 0.0642336875534058
2030 0.0761946343040466
2040 0.0302241442298889
2050 0.0446364185523987
2060 0.0762621323776245
2070 0.0804955215644837
2080 0.0889776626968384
2090 0.0537306475067139
2100 0.035552642326355
2110 0.0547081183242798
2120 0.0707585713291168
2130 0.0711796617984772
2140 0.0241988500595093
2150 -0.0143859757995605
2160 0.0131080170631409
2170 0.0258075960540772
2180 0.0634466123580933
2190 0.105229924659729
2200 0.0925793851661682
2210 0.117951229505539
2220 0.0531253593540192
2230 0.0262569233322144
2240 0.0340459051322937
2250 0.0273304268836975
2260 0.0364673066520691
2270 0.0736380184745789
2280 0.0806305316734314
2290 0.0769215706634521
2300 0.0803081783103943
2310 0.0593888075065613
2320 0.0738614682388306
2330 0.0997036325645447
2340 0.0973311532020569
2350 0.0720055772781373
2360 0.0643152983474732
2370 0.051047117137909
2380 0.0413341184043885
2390 0.079491530380249
2400 0.0965257896614075
2410 0.0847090998458862
2420 0.0927825340843201
2430 0.0755321340942383
2440 0.0720737407255173
2450 0.0860197867059708
2460 0.0626902714014053
2470 0.0711932568836212
2480 0.031243336467743
2490 0.044993656578064
2500 0.0809878209400177
2510 0.0838273152446747
2520 0.0664339601135254
2530 0.065193626613617
2540 0.0628956339645386
2550 0.0132940788841248
2560 0.045740258255005
2570 0.0891197900390625
2580 0.0540584052848816
2590 0.0860711318397522
2600 0.0831848122215271
2610 0.105011021213531
2620 0.115738404397964
2630 0.110870202074051
2640 0.0947587696266174
2650 0.031834378900528
2660 0.0676494877243043
2670 0.0736306975555421
2680 0.0478356473731995
2690 0.0428284629440308
2700 0.0568349249458313
2710 0.0501804810142517
2720 0.0195036137390138
2730 0.0509531632614137
2740 0.0907416344833374
2750 0.040639457359314
2760 0.068292534313202
2770 0.0288074147796632
2780 0.06153603181839
2790 0.0674670041847229
2800 0.0539506930541993
2810 0.0240045603370667
2820 0.0280538903427125
2830 0.0511654069328308
2840 0.0593257402133942
2850 0.0585178140830994
2860 0.0519375886917114
2870 0.0363267275428772
2880 0.017414821548462
2890 0.0621053884506226
2900 0.0668169385910035
2910 0.0705359855651856
2920 0.102289637060165
2930 0.0994262115097046
2940 0.061854680185318
2950 0.0490614938259125
2960 0.0182188081073762
2970 0.0146808805084229
2980 0.0455300981616974
2990 0.0867003426647186
3000 0.0830143535041809
3010 0.0855740370941162
3020 0.0847976198196412
3030 0.0759931540870667
3040 0.0596368238067627
3050 0.0730959896373749
3060 0.0889206635093689
3070 0.069855283870697
3080 0.0431490307998657
3090 0.0610774807929993
3100 0.0636642086982727
3110 0.0751693563461304
3120 0.0666758185005188
3130 0.0554104395961762
3140 0.0311041652584076
3150 0.0556667450428009
3160 0.0521000633430482
3170 0.121951104755402
3180 0.0600884767341614
3190 0.0772335823249817
3200 0.0591891353225709
3210 0.069819437274933
3220 0.0542661840534211
3230 0.0354852122306824
3240 -0.00126708515167229
3250 0.0276966325569153
3260 0.0401061840438843
3270 0.0399940019893647
3280 0.0819303248023987
3290 0.048069919090271
3300 0.084221504983902
3310 0.0400550038433075
3320 0.0621939963436127
3330 0.0258158086585999
3340 0.0412751893043519
3350 0.0343214353942872
3360 0.0398652664184571
3370 0.0112232279777528
3380 0.018158533191681
3390 0.0125263036537171
3400 0.0702348863601685
3410 0.093601508216858
3420 0.118827773218155
3430 0.0830677346420289
3440 0.0931991398429871
3450 0.157473167648315
3460 0.11278236205101
3470 0.0519384043502808
3480 0.0956854674434662
3490 0.0242496207904817
3500 0.0225570172309876
3510 0.0240841968917847
3520 0.0373551540231705
3530 0.0416402268648148
3540 0.0802683379411698
3550 0.0516864814662934
3560 0.0233881566143037
3570 0.0404309296226503
3580 -0.011677773542404
3590 -0.00312846366882317
3600 -0.00879594921112052
3610 -0.00196624660015098
3620 -0.0198033072423934
3630 0.0665534092569352
3640 0.0787100478935242
3650 0.0524409740638734
3660 0.0160657812118531
3670 0.0563186268234253
3680 0.0742163676452638
3690 0.0528711847829819
3700 0.102190338492394
3710 0.0971596704339982
3720 0.0984069827604294
3730 0.0877716848182679
3740 0.058787167415619
3750 0.0775543833827973
3760 0.148965811328888
3770 0.10823494641304
3780 0.0798866465473175
3790 0.095014167766571
3800 0.0148461772918702
3810 0.0203141558170319
3820 0.0695353067874908
3830 0.093397133512497
3840 0.0725184432888032
3850 0.0544763023185731
3860 0.0882941779708863
3870 0.0691328820705414
3880 0.0470354877281189
3890 0.0238664193916321
3900 0.0523420052814484
3910 0.0802065479946136
3920 0.0771296405601501
3930 0.101748013486862
3940 0.0889249984169006
3950 0.0874170521450043
3960 0.0505429784488679
3970 0.0695739013481141
3980 -0.0259257172966002
3990 0.00668673662185685
4000 0.0331107420921327
4010 0.0466023131752015
4020 0.0789489393615723
4030 0.137273282132149
4040 0.0779887880468369
4050 0.043533634915352
4060 0.116643489370346
4070 0.110807672157288
4080 0.0738195908069611
4090 0.0318963702774048
4100 0.0198094858837128
4110 0.0262994364833833
4120 0.0887782550048829
4130 0.0661820915317536
4140 0.0867633910942078
4150 0.109304205694199
4160 0.0239633009243013
4170 -0.0497990808582304
4180 0.0381063803386689
4190 0.0173503176689149
4200 0.0502458849906922
4210 0.0390318169116975
4220 0.0835676771545411
4230 0.0833055577087403
4240 0.102557195153236
4250 0.0845095410203934
4260 0.032007428135872
4270 0.0734696263599396
4280 0.0410607568359375
4290 0.0014726676750184
4300 -0.00374400978088373
4310 0.0782167536115647
4320 0.103027327427864
4330 0.0684503458166123
4340 0.00132973654747016
4350 -0.014648556060791
4360 0.0225653556919099
4370 -0.0410555641937255
4380 -0.015335019340515
4390 -0.0385449424839019
4400 0.0213330317306519
4410 0.0963276420116425
4420 0.0545463859653473
4430 0.0557269466876984
4440 0.0102785851097108
4450 0.0202865599727631
4460 0.0153921160411836
4470 0.0564361987781526
4480 0.0425570608997346
4490 0.0808703565788269
4500 0.0802828804969788
4510 0.0742081224918366
4520 0.101063608570099
4530 0.0963666093349457
4540 0.118319716749191
4550 0.104945759010315
4560 0.049581934041977
4570 0.0350626058387757
4580 0.055525591545105
4590 0.074234404039383
4600 0.102902709789276
4610 0.104523450088501
4620 0.0435831188583375
4630 0.0125029885005952
4640 0.0476875441074372
4650 0.022666650915146
4660 0.0584366483402253
4670 0.0686300456047059
4680 0.180796863842011
4690 0.146406697969437
4700 0.111621271858215
4710 0.0251773952913285
4720 0.0117562317991258
4730 0.00304510770797744
4740 0.0197951387119295
4750 0.0808265558242798
4760 0.0157533247470856
4770 0.0497911935710907
4780 0.0266068054580689
4790 0.0227057832098008
4800 0.0819378259134293
4810 0.00671707590579995
4820 0.0439370651149751
4830 0.0611169971084596
4840 0.0573505849790574
4850 0.094764798617363
4860 0.0369264079380036
4870 0.00541381274223337
4880 -0.0421243771553038
4890 0.0430219908332826
4900 0.0348376024436952
4910 0.02792613779068
4920 0.0695963146114349
4930 0.0832246462440491
4940 0.0866600145626068
4950 0.0807448823738099
4960 0.0674500519466401
4970 0.0342019719696046
4980 0.000801926317215046
4990 0.0201150434684754
5000 0.00390933243751534
5010 0.00361034374237068
5020 0.0195168432331086
5030 0.100579409923554
5040 0.0454440881824494
5050 0.00821996776580819
5060 0.040019417667389
5070 0.0117642473888398
5080 0.0182708577251435
5090 0.04578603307724
5100 0.084723388004303
5110 0.0826484383678437
5120 0.131896991949082
5130 0.0812758340740205
5140 0.0419256858348847
5150 0.0749764994621277
5160 0.0566415087127686
5170 0.0778510814666748
5180 0.0716990915489197
5190 0.0550675002574921
5200 0.102755254297257
5210 0.102618094167709
5220 0.0330299503135682
5230 0.126653777704239
5240 0.188518748674393
5250 0.0776486080741884
5260 0.00339396345138561
5270 0.00273619460105907
5280 0.0855213790416718
5290 0.0457044428396226
5300 0.0888699061393739
5310 0.0787026556396485
5320 0.0476080311298371
5330 -0.0222498330497741
5340 0.0599100099372864
5350 0.0496770980358125
5360 -0.0562989963912963
5370 0.0424249175643922
5380 0.091763932800293
5390 0.120085071516037
5400 0.0975126133155823
5410 0.101872411623001
5420 0.108840270338059
5430 0.113496740188599
5440 0.0120817282485963
5450 -0.0349021696853637
5460 0.0236288727569581
5470 0.0685870292282105
5480 0.105516013193131
5490 0.0122925721931458
5500 0.108003329305649
5510 0.13796526058197
5520 0.0968297981262208
5530 0.070218245458603
5540 0.0580496266555787
5550 0.0903583581066132
5560 0.0557620785856247
5570 0.059196838517189
5580 0.0571430644798279
5590 0.027882014579773
5600 0.00180123044013988
5610 -0.0413042413806914
5620 0.088087840538025
5630 0.0767130157184601
5640 0.145741646952629
5650 0.0775826023769379
5660 0.0690567406845093
5670 0.0545323668813706
5680 0.0936983888816834
5690 0.0539762261486054
5700 0.0539748901748658
5710 0.0453604107666017
5720 0.103159225893021
5730 0.0703940396213532
5740 0.0195453059482575
5750 0.00298872074127206
5760 0.0374352145242692
5770 0.0504097065210343
5780 0.0613990576982499
5790 0.0714543109893799
5800 0.0864290935230256
5810 0.067003396742344
5820 0.0136494614815713
5830 0.0246407928085328
5840 0.0404789544582368
5850 0.0281779252815248
5860 -0.00129897269725784
5870 0.0483308365774156
5880 -0.0280199329710005
5890 0.0681132201814652
5900 0.0719849082946778
5910 0.072769383263588
5920 0.0292331762170792
5930 0.019373089284897
5940 -0.0667306609439849
5950 -0.0524078861618041
5960 0.093195217370987
5970 0.0823845686531067
5980 0.0805903183937073
5990 0.0503879139995575
6000 0.0222450388622284
6010 -0.0447689004516601
6020 0.0435523078441621
6030 0.0542742823791505
6040 0.068402689189911
6050 0.103598861207962
6060 0.0606373133802414
6070 0.0755539920949936
6080 0.0167436707401276
6090 0.0544876430606843
6100 0.0594358557987214
6110 0.0184448272418977
6120 0.0683244682693482
6130 0.0821172405862809
6140 0.0837294306468965
6150 0.0465281994771958
6160 0.0431074713706971
6170 0.0238718796920777
6180 0.0600491331386567
6190 0.051423865556717
6200 0.00261824122905741
6210 0.0741153742980958
6220 0.10291287122488
6230 0.0604253368830681
6240 -0.0128793646526336
6250 0.0338479852581025
6260 0.0680481930732728
6270 0.0533020717906953
6280 -0.0502310153579711
6290 -0.0180435552883147
6300 -0.0258449025535582
6310 0.0224799816417695
6320 0.0222971439361573
6330 0.0615552558135987
6340 0.0605593512344361
6350 0.0663543836688996
6360 0.0654762208557129
6370 0.0144008790922166
6380 0.107335712680817
6390 0.123181328811646
6400 0.134721617021561
6410 0.100935565242767
6420 0.069473838095665
6430 0.0149157098960877
6440 0.0601843250751496
6450 0.133896259183884
6460 0.0681893687009812
6470 0.000574828929901206
6480 0.10874215323925
6490 0.0286418036031724
6500 -0.0319904334735869
6510 -0.0194009907722472
6520 0.0571303142499925
6530 0.0652764143085481
6540 0.0776724758005143
6550 0.0961606051588059
6560 0.0197609300613405
6570 0.0227848951005937
6580 0.0629604862976075
6590 0.0589258822298051
6600 0.0276880439710619
6610 0.0906159316873551
6620 0.150300621776581
6630 0.114653214521408
6640 0.108715665450096
6650 0.0663253999233247
6660 0.0192231829690934
6670 -0.029168213162422
6680 0.0318589579391481
6690 -0.0183519868564604
6700 0.056808448176384
6710 0.0518818984508515
6720 0.055193207936287
6730 0.0807426695871354
6740 0.0358303147768975
6750 0.0261031324601174
6760 0.0610678506684304
6770 -0.0388820594549178
6780 0.00861937439918528
6790 -0.0743614654159544
6800 0.00857418258667002
6810 0.0339129152393342
6820 0.031891746377945
6830 0.141932868881226
6840 0.155369428792
6850 0.123655146975517
6860 0.0883401209306718
6870 0.0766130754661561
6880 0.0110426416206361
6890 0.0427329967308046
6900 -0.0197749117136
6910 -0.0666508676099776
6920 0.0376126224184037
6930 0.0372343680095674
6940 0.0944043113899232
6950 0.13838316649437
6960 0.0865296837043763
6970 0.027536824541092
6980 0.0133980441141129
6990 -0.0567550103521346
7000 0.0879275389432908
7010 0.0526513219928742
7020 0.0833300341415406
7030 0.096333723564148
7040 0.143337419614792
7050 0.0158680235219003
7060 0.00903372001647959
7070 -0.013055032262802
7080 0.0741544157409669
7090 0.0526297484159471
7100 -0.0145136240243911
7110 -0.0130495886087416
7120 -0.0355915267276762
7130 0.101831025123596
7140 0.0346730618858338
7150 0.0724556535720826
7160 0.090181223526001
7170 0.116531520080566
7180 0.0734936300945283
7190 0.0455545193195344
7200 0.0630159205484391
7210 0.0959744275331498
7220 0.0817598785209657
7230 0.0949338870429993
7240 0.0818987638807297
7250 0.0480317356204987
7260 0.0203380912256242
7270 0.0353318624114991
7280 0.0110167159938813
7290 0.0340319670534135
7300 0.0138450856637956
7310 -0.0181347150897979
7320 -0.00666452880382534
7330 0.094904626326561
7340 0.025448715069294
7350 0.00695404685258876
7360 0.0577815559220315
7370 0.0477825338077546
7380 0.0758339434576035
7390 0.114830097050667
7400 0.0730590150904657
7410 0.0699446195149423
7420 -0.00766407057523713
7430 0.0452659014272691
7440 0.0837291849017144
7450 0.0196447339129449
7460 -0.048981711270809
7470 -0.0169387294626234
7480 -0.0122671694803236
7490 0.0394828589200975
7500 0.0195323028278352
7510 -0.000242927002906676
7520 0.018677669529915
7530 -0.0256953940010069
7540 -0.0285969587326048
7550 0.0607859679651261
7560 0.0698638044023515
7570 0.126144398875237
7580 0.102426780948639
7590 0.0349529557228089
7600 -0.0173343012619018
7610 -0.0418718696975706
7620 0.020900799689293
7630 0.0552312635803224
7640 0.00201260925769813
7650 -0.0335137542128562
7660 -0.0202221806645392
7670 0.0441235174870492
7680 0.010409738354683
7690 0.0495473960399628
7700 0.0239753859138489
7710 0.0576370399665833
7720 0.0152027598142625
7730 0.0174093106079103
7740 0.0782323560142518
7750 0.151249136953354
7760 0.16792148920536
7770 0.0706912195539475
7780 0.0147361837387085
7790 -0.0278726771497726
7800 0.0285030863189698
7810 0.0220172088527681
7820 0.055520509953499
7830 0.0548549016380311
7840 0.00295734283924116
7850 0.0517701346969605
7860 -0.0936419884061812
7870 0.0314973180389405
7880 0.0738245198678972
7890 0.0932187720298768
7900 0.0919778382825852
7910 0.0486842857980729
7920 -0.00344916321277606
7930 0.0389581296277048
7940 0.109200951368809
7950 0.0533849606418612
7960 0.0471042093706133
7970 0.0629992891168596
7980 0.0635536440086366
7990 0.067516750984192
8000 0.0854258265256883
8010 0.0354602894687653
8020 -0.0401696927976607
8030 -0.0170381672763823
8040 -0.0337808300971984
8050 -0.0115463989639281
8060 -0.0656539415264128
8070 0.0320602605676652
8080 0.126592044358254
8090 0.117846514635086
8100 0.0465714525985718
8110 0.0695621348905564
8120 0.0788410869836808
8130 -0.0073143031597136
8140 0.0240741425848008
8150 0.0405478309822083
8160 0.0389247372007371
8170 0.0927107622528077
8180 0.124877338523865
8190 0.114610687918663
8200 -0.0107526575946807
8210 -0.0372727955150603
8220 -0.0423050065708159
8230 -0.030261847553253
8240 -0.0652145712327956
8250 0.0873727144908906
8260 -0.00317077639579764
8270 -0.0533166063165663
8280 -0.0999360531091689
8290 -0.0296149335193633
8300 0.0514366684675217
8310 0.137997094917297
8320 0.05262004257679
8330 0.0693978801774979
8340 0.0888041846990586
8350 0.0559731982421876
8360 0.11600431224823
8370 0.0879901480770112
8380 0.0509806114482881
8390 0.000212339162826646
8400 -0.0214034914398192
8410 0.00506583598613749
8420 0.0278874029779435
8430 0.0602924650859833
8440 0.107645892949104
8450 0.142899308886528
8460 0.142399584624767
8470 0.106077820212841
8480 0.0103597720861436
8490 0.0808947946977616
8500 0.0214463063621522
8510 0.00506945981502547
8520 0.048600152540207
8530 0.149897947487831
8540 0.0864125067281724
8550 0.0558816429471971
8560 -0.0114857979154585
8570 0.054525979075432
8580 0.0883548812532426
8590 0.0171250451707842
8600 -0.0156412012338637
8610 0.00511759083271043
8620 0.0121896953487397
8630 -0.0309020210599899
8640 0.0350287244939805
8650 0.080294566988945
8660 0.0668924524497987
8670 0.110913892297745
8680 0.215674753034115
8690 0.135505164315701
8700 0.0041617213582994
8710 -0.0138592247867583
8720 0.0384144588041307
8730 0.047546908569336
8740 -0.0423802711749076
8750 0.00821253226757062
8760 0.0454416706681253
8770 0.0777206059002878
8780 0.0973899754285814
8790 0.105786674160957
8800 0.0839729400253297
8810 0.103783021972179
8820 0.149165724112988
8830 0.223336272916794
8840 0.15880083673954
8850 0.100836885954142
8860 -0.0664581366300581
8870 -0.0175579685068129
8880 0.0218523814606668
8890 0.0939194466423989
8900 0.0403176885271074
8910 0.012666923339367
8920 -0.0970706212496756
8930 -0.0412498167705534
8940 0.00320644963026059
8950 0.0608503653168679
8960 0.0549616636443138
8970 -0.0151894634008407
8980 -0.069454440011978
8990 0.0483080992984773
9000 0.0113441869020464
9010 0.0498925897169114
9020 0.0232873660707475
9030 0.0338110466432573
9040 -0.00274975310325614
9050 0.00909836080551155
9060 0.0379646601057053
9070 0.0780383330774308
9080 0.0933372774744035
9090 0.0621545431041718
9100 0.0243452469825746
9110 0.0712981922245027
9120 0.0316298447990418
9130 0.0618845358252526
9140 0.0484362458539009
9150 0.0825002746701241
9160 0.0761787084484101
9170 0.105910442147255
9180 0.184017853522301
9190 0.16959831548214
9200 0.103728513231278
9210 0.101496778044701
9220 0.0502193059110643
9230 0.0704232306671143
9240 0.0752843938970567
9250 0.104841134710312
9260 0.07656300270319
9270 0.167474342081547
9280 0.133321426136494
9290 0.13500208738327
9300 0.100890710744858
9310 0.0984265916252137
9320 -0.0171728563308714
9330 0.026426315689087
9340 0.0900347816991807
9350 -0.0569173999786375
9360 -0.0257255402326582
9370 0.103983300805092
9380 0.105136000347137
9390 -0.0189469425487517
9400 -0.0090051920366286
9410 0.0323005424642564
9420 -0.0106304534983633
9430 0.0944254007220269
9440 0.212267898054123
9450 0.19349660525322
9460 0.0390386793088914
9470 -0.0712894527816771
9480 -0.0523623289632796
9490 0.0670126034498215
9500 0.13517469894886
9510 0.126498088493347
9520 0.142462203183174
9530 0.0805660844230653
9540 -0.0115016044855116
9550 -0.0679062207508085
9560 -0.018730532517433
9570 0.0107212636423112
9580 0.0595747430229188
9590 0.0835940997648239
9600 -0.0200659213662146
9610 -0.000941437311172377
9620 0.0641097108983994
9630 0.0539516066002847
9640 0.0576930211758615
9650 0.0772982315707208
9660 0.124532633504868
9670 0.0492796263599397
9680 0.0830400511074067
9690 0.0562706587243081
9700 0.0390610540795328
9710 0.106980559929609
9720 0.0558007988452913
9730 -0.0140455373704432
9740 -0.0210917585730551
9750 0.0405237185549737
9760 0.0733531572675706
9770 -0.0311135587501524
9780 0.0588131098115445
9790 0.153168528782129
9800 0.13850995888114
9810 -0.0362276294231413
9820 -0.13424327064991
9830 -0.0310677629280089
9840 0.00787811966419232
9850 0.0541087958049775
9860 -0.0204038111972808
9870 -0.00595843305110914
9880 -0.0426543267679212
9890 -0.08970661924839
9900 -0.17627312508583
9910 0.0201541134595872
9920 0.0681753054094315
9930 0.107587241630554
9940 0.0414892852878572
9950 0.0661988672924043
9960 0.0470300289249421
9970 0.079118027009964
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 -0.458988750839234
10 -0.0352581701040273
20 0.217608757836819
30 0.252918179273605
40 0.104125532734394
50 0.120705155029297
60 0.0771869855618477
70 0.0639802907943726
80 0.0249858568143845
90 -0.00350356073141087
100 -0.00698141882419577
110 -0.038266764280796
120 -0.0204202762198448
130 -0.0207706571388244
140 -0.0330384381461143
150 -0.0206859730625152
160 -0.0337972059774398
170 -0.0257495971083641
180 -0.0392807753372192
190 -0.0401980927729606
200 -0.0321457405805587
210 -0.0262208571910857
220 -0.0239011443042754
230 -0.0143000279045105
240 -0.029444539694786
250 -0.0591081175756454
260 -0.0597599138402938
270 -0.087445049624443
280 -0.0917627068567276
290 -0.0841184804296493
300 -0.0634724776744842
310 -0.0480293564987183
320 -0.0577289561891556
330 -0.0700802290582657
340 -0.0725686288738251
350 -0.0662616077947616
360 -0.0732825113773345
370 -0.0795674605751037
380 -0.0784015957212447
390 -0.0703782678270339
400 -0.0861794247055053
410 -0.0934031791925429
420 -0.078840963101387
430 -0.0645736504554748
440 -0.087481970500946
450 -0.0634115211915969
460 -0.0491340190315246
470 -0.084788593301773
480 -0.0663952787971496
490 -0.0687938601970672
500 -0.0794919101381301
510 -0.0965880296230316
520 -0.0855655148887633
530 -0.0609967424297332
540 -0.0711517094182968
550 -0.0559055043649673
560 -0.0424554359388351
570 -0.0660488736724853
580 -0.0861707451057434
590 -0.0874800154066085
600 -0.0601915267896652
610 -0.0735831142520904
620 -0.0928722227764129
630 -0.082215536122322
640 -0.0741166124773025
650 -0.091088945326805
660 -0.0911195195150374
670 -0.0613304528331756
680 -0.0632183304405212
690 -0.097260183520317
700 -0.0888036037778854
710 -0.0683645093107223
720 -0.0850698787689208
730 -0.0913588162231445
740 -0.104470468378067
750 -0.0862209509706497
760 -0.0870990271329879
770 -0.0848957668209076
780 -0.0967078360891342
790 -0.0987714827346802
800 -0.0866284707212448
810 -0.0797349030923843
820 -0.0992086859989166
830 -0.107807962827682
840 -0.0962203635978698
850 -0.0689338531017303
860 -0.0703185081291198
870 -0.0872075140428543
880 -0.112549993700981
890 -0.114991491012573
900 -0.121301459898949
910 -0.10069496450901
920 -0.0998398343372345
930 -0.0968873786544799
940 -0.10849195622921
950 -0.0933007718086243
960 -0.0872387346029282
970 -0.099623811416626
980 -0.08302288875103
990 -0.0940899421882629
1000 -0.109458835363388
1010 -0.0979183974313736
1020 -0.0977526552629471
1030 -0.079352054271698
1040 -0.100679231328964
1050 -0.0966784633779525
1060 -0.0970776351499557
1070 -0.0732586796379089
1080 -0.0740706923294067
1090 -0.0918136987876891
1100 -0.0992145921897888
1110 -0.10133701587677
1120 -0.0990320995807647
1130 -0.0996390929603577
1140 -0.0783204358673096
1150 -0.0821256116771698
1160 -0.0989494099855422
1170 -0.110066687994003
1180 -0.094797719297409
1190 -0.0949796429157257
1200 -0.10244868042469
1210 -0.0906131386327744
1220 -0.111335365538597
1230 -0.086870539932251
1240 -0.0881967475318909
1250 -0.107847475447655
1260 -0.103229495801926
1270 -0.0925954940605163
1280 -0.103659773740768
1290 -0.118548705949783
1300 -0.122856207284927
1310 -0.0923488330841064
1320 -0.0875042086029052
1330 -0.109165405817032
1340 -0.0779459564971923
1350 -0.114120421962738
1360 -0.0731174685764312
1370 -0.0907124535179138
1380 -0.0996761037349701
1390 -0.0840607609272003
1400 -0.105911853513718
1410 -0.0891143422985077
1420 -0.061299932012558
1430 -0.0661240525436401
1440 -0.0825508479309082
1450 -0.137100489082336
1460 -0.146148240823746
1470 -0.142260008544922
1480 -0.1101653865242
1490 -0.0707200310993194
1500 -0.0730053005313873
1510 -0.124449861421585
1520 -0.133823713293076
1530 -0.101443835840225
1540 -0.102894399633408
1550 -0.122955978536606
1560 -0.133117434453964
1570 -0.088789392004013
1580 -0.0766269671821594
1590 -0.111642443084717
1600 -0.0945511317920685
1610 -0.0995596021366119
1620 -0.110096928100586
1630 -0.111557234067917
1640 -0.104351285104752
1650 -0.11169796998024
1660 -0.116188611936569
1670 -0.12254099946022
1680 -0.109160084552765
1690 -0.0920833236980438
1700 -0.102064889364243
1710 -0.0791638104629516
1720 -0.0778760308170319
1730 -0.109389988193512
1740 -0.125144052352905
1750 -0.127252517595291
1760 -0.124939308872223
1770 -0.0927366311740875
1780 -0.0769372920322418
1790 -0.0672315502643585
1800 -0.0910141792297363
1810 -0.105535079441071
1820 -0.0862029161834717
1830 -0.0929091836166381
1840 -0.119144242572784
1850 -0.107713519153595
1860 -0.116994562015533
1870 -0.104113669815063
1880 -0.110831474151611
1890 -0.119178327035904
1900 -0.127856549749374
1910 -0.10359344704628
1920 -0.144362611398697
1930 -0.114207418785095
1940 -0.0980398395824432
1950 -0.108464952430725
1960 -0.119829126176834
1970 -0.111935948896408
1980 -0.097449238910675
1990 -0.0906297893714904
2000 -0.126112736120224
2010 -0.0718637407875061
2020 -0.0876926320457458
2030 -0.0749707371139526
2040 -0.119311716070175
2050 -0.107502535610199
2060 -0.0742511105823516
2070 -0.0645289640235901
2080 -0.0486846831893921
2090 -0.0879787126159668
2100 -0.111374721784592
2110 -0.0934637700271606
2120 -0.075312956867218
2130 -0.065830774974823
2140 -0.116002306318283
2150 -0.161811959943771
2160 -0.14538397397995
2170 -0.130224814567566
2180 -0.0871067819595337
2190 -0.0340201564025879
2200 -0.0377212326478958
2210 -0.014479534573555
2220 -0.0810112764263153
2230 -0.114126159296036
2240 -0.113428196411133
2250 -0.120539152431488
2260 -0.112105396471024
2270 -0.0680839730644226
2280 -0.0536189458322525
2290 -0.0550368655872345
2300 -0.0522636501741409
2310 -0.0759423893976211
2320 -0.0661970694828033
2330 -0.0413127413082123
2340 -0.0361376993179321
2350 -0.053188850569725
2360 -0.062649408788681
2370 -0.086305770611763
2380 -0.102371768436432
2390 -0.0639769447231292
2400 -0.0428684247303009
2410 -0.0506618060302734
2420 -0.0393949382686615
2430 -0.0539757377719879
2440 -0.0504546562385559
2450 -0.0318312540149689
2460 -0.0586502837896347
2470 -0.0528021830034256
2480 -0.0987933333826065
2490 -0.0934526930427551
2500 -0.0565353432130813
2510 -0.0449363543653488
2520 -0.0572920844221115
2530 -0.0583327529716491
2540 -0.0654887380313873
2550 -0.123971847238541
2560 -0.0955594890928268
2570 -0.0467204242134093
2580 -0.0767631951522827
2590 -0.0444977412080764
2600 -0.0497903769874573
2610 -0.026057958407402
2620 -0.00540319466114044
2630 0.00398040092945099
2640 -0.00666979504108426
2650 -0.0748385763740539
2660 -0.0449410270547866
2670 -0.0450586067962646
2680 -0.0756087090682983
2690 -0.08570307888031
2700 -0.0720901558303832
2710 -0.0761990435743331
2720 -0.106272778482437
2730 -0.0812136778879165
2740 -0.0456367344903946
2750 -0.091361088142395
2760 -0.0583749347114562
2770 -0.0981451741361617
2780 -0.0665279398202896
2790 -0.0559459954452514
2800 -0.0680186165142059
2810 -0.0953508826637267
2820 -0.0890122249174117
2830 -0.0679091917371749
2840 -0.0504685229110718
2850 -0.0468843748140335
2860 -0.0581248270273209
2870 -0.0795065488481521
2880 -0.0990903600025177
2890 -0.0585892269134521
2900 -0.0535661271095275
2910 -0.0485280326843262
2920 -0.0101407295751571
2930 -0.00530758031845091
2940 -0.0371706438016891
2950 -0.0590770164012908
2960 -0.0952423874807357
2970 -0.103598242440224
2980 -0.0749555616760254
2990 -0.0342705109024048
3000 -0.035066734919548
3010 -0.0292273683357238
3020 -0.0304047644138336
3030 -0.0350536942100525
3040 -0.048886355009079
3050 -0.0294880237054825
3060 -0.0103186760807037
3070 -0.0349294345235824
3080 -0.0748219429302215
3090 -0.0558450419902801
3100 -0.0514715849876404
3110 -0.0356612893342972
3120 -0.0452083659791946
3130 -0.0545391239070892
3140 -0.0812316719865799
3150 -0.0582665125370025
3160 -0.0673198766517639
3170 0.00878220653057101
3180 -0.0439030485582351
3190 -0.0218528374958038
3200 -0.0393817325735091
3210 -0.030121128668785
3220 -0.0464276348733901
3230 -0.0634295773267745
3240 -0.10245417280674
3250 -0.0822867364358902
3260 -0.0748276335811615
3270 -0.0786586148691177
3280 -0.0356659687662124
3290 -0.0643401638460159
3300 -0.0221169924163818
3310 -0.0608499951744079
3320 -0.0462969073915481
3330 -0.0917732833576202
3340 -0.0763745221853255
3350 -0.0807971329069137
3360 -0.0778694706201552
3370 -0.111553548336029
3380 -0.109483120465279
3390 -0.118027579660416
3400 -0.0587302328824997
3410 -0.0237601072025299
3420 0.0158924235153199
3430 -0.00578453274250023
3440 0.012638277540207
3450 0.0787063335084915
3460 0.0332447213602066
3470 -0.0314031940412521
3480 0.00641093202590949
3490 -0.0666207619953154
3500 -0.0672859681606292
3510 -0.0676716082429885
3520 -0.0514574622058868
3530 -0.0499273167610168
3540 -0.0138710944890975
3550 -0.0488670400476455
3560 -0.0841836883211135
3570 -0.0640981434965132
3580 -0.110665377922058
3590 -0.107966757936478
3600 -0.115351901283264
3610 -0.112258914823532
3620 -0.13073303563118
3630 -0.0493796022748947
3640 -0.0382599057626723
3650 -0.0674380558061599
3660 -0.103468443775177
3670 -0.0648027523136138
3680 -0.0354872687625884
3690 -0.0518246945571898
3700 -0.00110638701915735
3710 -0.00160029558181757
3720 0.00537432895183568
3730 -0.000136634297370825
3740 -0.0257856699371337
3750 -0.00825123752593989
3760 0.0638516194391251
3770 0.0305498909187317
3780 -0.00126670988559719
3790 0.00754833374500275
3800 -0.0795076473236083
3810 -0.0713716905117034
3820 -0.0245293892860412
3830 0.000874264163970975
3840 -0.0144031173563003
3850 -0.0327273981046676
3860 -0.00837164632320398
3870 -0.0309342391967773
3880 -0.0520090280008316
3890 -0.0703471639585495
3900 -0.0445959911060333
3910 -0.0171069065141678
3920 -0.0162207213830948
3930 0.0152560245895386
3940 0.00520999373435974
3950 0.00171409987926483
3960 -0.0328340460824966
3970 -0.0105321996879577
3980 -0.112411438765526
3990 -0.0936665308094023
4000 -0.0757785193920135
4010 -0.0614353768682479
4020 -0.0231421241378783
4030 0.0380218937015534
4040 -0.018627094707489
4050 -0.0571374009704589
4060 0.0255269757604599
4070 0.0269753403806687
4080 -0.00836082363128659
4090 -0.0575672630214691
4100 -0.0811010303783416
4110 -0.0795611294174194
4120 -0.0099634924936294
4130 -0.0221958205127715
4140 0.00744677920818332
4150 0.0295684082889557
4160 -0.0545534014296531
4170 -0.125838164517879
4180 -0.0369072414088248
4190 -0.0624993672847747
4200 -0.02910823264122
4210 -0.0371363691568374
4220 0.0044953507328034
4230 0.00213111207962039
4240 0.0190843525791169
4250 -0.00053095544815058
4260 -0.0540151824092864
4270 -0.0107407510948181
4280 -0.04403848883152
4290 -0.0855346660804748
4300 -0.0886880213499069
4310 -0.00341494606971736
4320 0.0242062010860443
4330 -0.00862776165962216
4340 -0.0774205286931991
4350 -0.100977114267349
4360 -0.0650292924308776
4370 -0.134823868899345
4380 -0.122422779669762
4390 -0.149729889616966
4400 -0.0854139402341842
4410 -0.00614471967220303
4420 -0.0358672314071655
4430 -0.0261461102008819
4440 -0.0776028327608108
4450 -0.0735868818426131
4460 -0.0789157250213622
4470 -0.0444275613355636
4480 -0.0523258818960189
4490 -0.0077792897033691
4500 -0.0106342417478561
4510 -0.0235837565660477
4520 0.00820721547126773
4530 0.0127332150936127
4540 0.0420794299221039
4550 0.0346915154576302
4560 -0.0211561337637901
4570 -0.0443547911834716
4580 -0.024628820605278
4590 -0.000731195378303501
4600 0.0294854167175293
4610 0.0298468975543976
4620 -0.0282737651443481
4630 -0.0629140263366698
4640 -0.0266249154806136
4650 -0.0490667015075683
4660 -0.00784670653820023
4670 0.00406008816957488
4680 0.118793724167347
4690 0.0783333920049668
4700 0.0374825399613381
4710 -0.0497632683444023
4720 -0.0609255950903891
4730 -0.0652697876834868
4740 -0.047529724960327
4750 0.0060531085491181
4760 -0.0624933532476425
4770 -0.0242576152420044
4780 -0.0434263915276527
4790 -0.0528500823760032
4800 -0.000545995955467191
4810 -0.0768274957323074
4820 -0.0343658722138404
4830 -0.0071260087633132
4840 -0.00976436138629906
4850 0.0265840665459633
4860 -0.033027186627388
4870 -0.0685323767805099
4880 -0.127848757648468
4890 -0.0465160219097136
4900 -0.0546447990465163
4910 -0.0575077291870116
4920 -0.0101032460904121
4930 0.0144334182476997
4940 0.0237841549444199
4950 0.0162097624230385
4960 0.000980101032257151
4970 -0.0365560587429999
4980 -0.0718361498093604
4990 -0.0520899149107932
5000 -0.0741013366150855
5010 -0.0835793159723281
5020 -0.0731263180637359
5030 0.00731881555557255
5040 -0.0440718274497985
5050 -0.0754800680446624
5060 -0.0483611682415008
5070 -0.0791915096330642
5080 -0.0736182895565032
5090 -0.0463479381370544
5100 -0.00735322840213771
5110 -0.00686312636375415
5120 0.0433139815139771
5130 -0.00168833459377278
5140 -0.0413486311912536
5150 -0.0104470028638839
5160 -0.0313569842433929
5170 -0.0084183215141296
5180 -0.0122423023033142
5190 -0.0267854841709137
5200 0.0222305064487458
5210 0.0242761854743958
5220 -0.0396201022338866
5230 0.0619475530838967
5240 0.126877495322228
5250 0.0159372140026094
5260 -0.0603320757794379
5270 -0.0647676141953467
5280 0.0182427555203438
5290 -0.0130711157512664
5300 0.0285398100137712
5310 0.0135653090143205
5320 -0.024383939886093
5330 -0.0950596680665015
5340 -0.0142599823307991
5350 -0.0226458062529563
5360 -0.133157994689941
5370 -0.048510167851448
5380 -7.21378564834202e-05
5390 0.0309701399326325
5400 0.0195052237701416
5410 0.0311048206830025
5420 0.0391205387687684
5430 0.0311534769201279
5440 -0.0771165462446212
5450 -0.123324341754913
5460 -0.0596222587776183
5470 -0.0165859453582763
5480 0.0242320226907731
5490 -0.0610948594284057
5500 0.0367266541409493
5510 0.0698505171108246
5520 0.0332595936298371
5530 0.00963611383438116
5540 -0.0038211233544349
5550 0.0317567154979706
5560 0.00208415621757508
5570 0.00687367548465731
5580 0.00380612782716756
5590 -0.0305559730458259
5600 -0.0601575409078597
5610 -0.113648485860824
5620 0.0136956778573991
5630 0.00750602803945548
5640 0.087163291759491
5650 0.0280452029657364
5660 0.0161934786868096
5670 -0.00269526897907249
5680 0.0334834633541108
5690 -0.0102008609199523
5700 -0.0074902203655242
5710 -0.0133591791224479
5720 0.0451184504747391
5730 0.0025480776929856
5740 -0.0533893906664848
5750 -0.0758625604248046
5760 -0.0407438499879836
5770 -0.0267148665904998
5780 -0.0111361649513244
5790 0.00130861881971365
5800 0.0129381834101678
5810 -0.00370619148731227
5820 -0.0488940610551833
5830 -0.0396784174227714
5840 -0.0334420943021773
5850 -0.0433241521787642
5860 -0.0658779475998877
5870 -0.0192583284544944
5880 -0.0926798668956755
5890 0.00838643899202356
5900 0.0187698154568673
5910 0.0163387648582459
5920 -0.0268936495327949
5930 -0.0459738236951827
5940 -0.136181323676109
5950 -0.140175776019096
5960 -0.00360956966876978
5970 -0.00819086674690242
5980 0.00673637582063677
5990 -0.0270284332060813
6000 -0.0626299269247054
6010 -0.130977804598808
6020 -0.0488953866958617
6030 -0.0413714377450942
6040 -0.0279146260309219
6050 0.0194842430257798
6060 -0.0108968357300758
6070 0.00560999775171283
6080 -0.0575526607251166
6090 -0.0275847150707244
6100 -0.0208082907867431
6110 -0.0570303489732742
6120 -0.00399106691837305
6130 0.0151944778943062
6140 0.0227388587307931
6150 -0.00886360289335242
6160 -0.0121850586295127
6170 -0.0413762423443793
6180 -0.0099817361068725
6190 -0.0143290694355964
6200 -0.0569803174948691
6210 0.0195107468080521
6220 0.050199933333397
6230 0.0017848642325402
6240 -0.0778387314510344
6250 -0.0305440315699577
6260 0.00849638471603399
6270 -0.00587585772991173
6280 -0.114302033219337
6290 -0.0908071139740943
6300 -0.100649808027744
6310 -0.0555200398755073
6320 -0.0514057146906852
6330 -0.0148094918894767
6340 -0.0101613008093833
6350 -0.00225123516559592
6360 -0.00480756049394602
6370 -0.0535182442593574
6380 0.0489114230370522
6390 0.0753226560139657
6400 0.0844032325530053
6410 0.0461111282801629
6420 0.0100676741051675
6430 -0.0440885816979407
6440 0.00276864836215979
6450 0.0806725172948837
6460 0.018778734600544
6470 -0.0511703448820113
6480 0.0582843045711518
6490 -0.0251963945817946
6500 -0.0844608690631388
6510 -0.0780019837796687
6520 -0.0092593736755847
6530 -0.00560717430353158
6540 0.0139849480247498
6550 0.0364812073969842
6560 -0.036478143274784
6570 -0.0354702139115332
6580 0.00904097027063378
6590 0.00609176338672646
6600 -0.0201439134883879
6610 0.0426718615865708
6620 0.107321241854429
6630 0.0729864274036885
6640 0.0611913292312623
6650 0.0158507978200914
6660 -0.0292336357307433
6670 -0.0761764282917975
6680 -0.0159620856714247
6690 -0.0659839749646186
6700 0.0111368951606751
6710 0.00496379559040078
6720 0.00630641438245783
6730 0.03060533762455
6740 -0.0124462930941581
6750 -0.0276873045229911
6760 0.00688213195323951
6770 -0.0963507685661315
6780 -0.0576412544202803
6790 -0.143762933990955
6800 -0.0729316379261016
6810 -0.049934173157215
6820 -0.0478165095686912
6830 0.0659457347226144
6840 0.0876988551998139
6850 0.0677902913880349
6860 0.0411602403116228
6870 0.0305061493825914
6880 -0.0403947195005416
6890 -0.0258140098166465
6900 -0.0863498262286184
6910 -0.140021738319397
6920 -0.0418147599315643
6930 -0.0474512681531905
6940 0.0120886198592187
6950 0.0633263306641579
6960 0.023939365143776
6970 -0.0370063528847693
6980 -0.0520839143943786
6990 -0.118150022790432
7000 0.0266550765752793
7010 -0.00805735732555383
7020 0.019780065779686
7030 0.0381831477475167
7040 0.090350540266037
7050 -0.0292518295276164
7060 -0.0339325616061686
7070 -0.0583500660157203
7080 0.0276688300514222
7090 0.00605949563980111
7100 -0.0678272497177123
7110 -0.0772991791844367
7120 -0.108703056316376
7130 0.0236620470881463
7140 -0.0456938789105415
7150 -0.0114886950016021
7160 0.00772244514465334
7170 0.0307041582584381
7180 -0.0100916209983825
7190 -0.0293646616101264
7200 0.000154037265777649
7210 0.0361510514736176
7220 0.0266397545385362
7230 0.0428277719402314
7240 0.0384375263905526
7250 0.00110347010850915
7260 -0.03204381868124
7270 -0.0216746247792243
7280 -0.0475849174952506
7290 -0.0230744153761863
7300 -0.0442298311161994
7310 -0.0725094328618049
7320 -0.0652490601110458
7330 0.0337292506265641
7340 -0.0329040549612045
7350 -0.0471733906793593
7360 0.00608162668466579
7370 0.00364506600618375
7380 0.0329478861999513
7390 0.0709401934456826
7400 0.0268031633448602
7410 0.0226543716573716
7420 -0.0522430081653594
7430 0.00605180175185212
7440 0.0465191399514676
7450 -0.0183697621154784
7460 -0.093862653198242
7470 -0.0633174616670606
7480 -0.05165434104681
7490 0.000565716290474038
7500 -0.0256553952682017
7510 -0.0516858548402785
7520 -0.039524662132263
7530 -0.0844307892537116
7540 -0.0866033696889876
7550 0.0110424832892419
7560 0.0242876064801217
7570 0.0759687954258919
7580 0.0470935595726967
7590 -0.0180940903425216
7600 -0.0633886041629313
7610 -0.0891037413322924
7620 -0.0307584023201464
7630 -0.00497747480630866
7640 -0.056614783809185
7650 -0.0826275103032588
7660 -0.0624443623721598
7670 -0.00191296654582014
7680 -0.0368605256748198
7690 0.00149478951692588
7700 -0.0278092298412322
7710 0.00295407808542259
7720 -0.040794482576847
7730 -0.0404613807511328
7740 0.0230247102999688
7750 0.101218272237778
7760 0.128002976831198
7770 0.0300224379456044
7780 -0.0301276332974433
7790 -0.0763053550744056
7800 -0.0172338290011882
7810 -0.0190055841720103
7820 0.0159210186254979
7830 0.00586980160713206
7840 -0.0496853161096572
7850 -0.00621973316907872
7860 -0.145523979375362
7870 -0.0227653658890723
7880 0.0265290380668642
7890 0.0448375428080559
7900 0.04707567579031
7910 0.00432857016563422
7920 -0.0402583276772498
7930 0.0059962580931188
7940 0.0796819019925595
7950 0.0225299205386641
7960 0.011888417966366
7970 0.0250385768628122
7980 0.022787286527157
7990 0.0293535002696515
8000 0.0472516512930394
8010 -0.00731942356586447
8020 -0.0884193885159491
8030 -0.071036336519718
8040 -0.0963616626977919
8050 -0.0812527994775771
8060 -0.130667884542942
8070 -0.0240394802355765
8080 0.0743040876436234
8090 0.0700130278992654
8100 0.00613730953216558
8110 0.0293186743545533
8120 0.0256821720004083
8130 -0.0626286081671713
8140 -0.0296117164993285
8150 -0.0148243398237227
8160 -0.017510528101921
8170 0.0351815224790574
8180 0.0686346764516831
8190 0.0592927219343186
8200 -0.0656739691519736
8210 -0.094074246482849
8220 -0.0962900151085852
8230 -0.0799636969542502
8240 -0.115309143717289
8250 0.0300254270148278
8260 -0.0690615548181533
8270 -0.122781502280235
8280 -0.166980395448208
8290 -0.09394986900568
8300 -0.0043266647934913
8310 0.0811941887021065
8320 -0.00739991723060599
8330 0.00431575701713568
8340 0.0252083664178849
8350 -0.0123736066746711
8360 0.0512886220526696
8370 0.0242202937698365
8380 -0.00891877799749364
8390 -0.0635753241777419
8400 -0.0853669856214522
8410 -0.0680283309483527
8420 -0.0440651973819732
8430 -0.00853507370233527
8440 0.04857178399086
8450 0.0919586160445214
8460 0.0944954711532594
8470 0.0552919419121743
8480 -0.0352804573774336
8490 0.0346695883822442
8500 -0.0377473897790907
8510 -0.0593810831713675
8520 -0.00959969736337648
8530 0.103235893366337
8540 0.0415450114893914
8550 0.0120032839870454
8560 -0.0568115972316263
8570 0.0148919569587709
8580 0.0508697611951829
8590 -0.017989911059141
8600 -0.0516824037492273
8610 -0.0345648198246954
8620 -0.0378606108522414
8630 -0.0860440438485145
8640 -0.0173825528001785
8650 0.0285891322493554
8660 0.0190649032306672
8670 0.0725477827775479
8680 0.178949504995346
8690 0.098006636312008
8700 -0.0362002496325968
8710 -0.0542421423101424
8720 -0.00685108423948276
8730 0.00389381538033495
8740 -0.0786015233480929
8750 -0.0278159161651133
8760 0.0056833391308786
8770 0.0392012101614477
8780 0.0667799495458604
8790 0.0760533472788334
8800 0.0513858790373803
8810 0.0715589699602128
8820 0.123044374301434
8830 0.201712545312047
8840 0.137041672897935
8850 0.0745537711930276
8860 -0.0957162740945814
8870 -0.0473559377288817
8880 -0.0019752379131316
8890 0.0727188923758269
8900 0.0151953765028716
8910 -0.0157861535596846
8920 -0.129581243318915
8930 -0.0833796353590487
8940 -0.0350271027660369
8950 0.0301007290542126
8960 0.019443325470686
8970 -0.0639789287686347
8980 -0.128268882229328
8990 -0.0106638027739523
9000 -0.0453116272091864
9010 -0.00749482199668873
9020 -0.0304652702426909
9030 -0.0202979096341132
9040 -0.0561395091867446
9050 -0.0430832808327674
9060 -0.0146306818151473
9070 0.0245566644263269
9080 0.0392345533990861
9090 0.0148690848970414
9100 -0.0205095082700251
9110 0.0196363819754125
9120 -0.031380313501358
9130 -0.000417277002334541
9140 -0.00683385581254955
9150 0.0352142022967339
9160 0.0317174156451226
9170 0.0616608828043938
9180 0.139635705912113
9190 0.128316629533768
9200 0.0672170249724389
9210 0.0688335545992852
9220 0.0173986108088494
9230 0.0353264602911473
9240 0.038328786572218
9250 0.0657437199485303
9260 0.0465474562621118
9270 0.140788683432937
9280 0.10072285204947
9290 0.0927241744089128
9300 0.0616214200592043
9310 0.056613181641102
9320 -0.0563457142114638
9330 -0.0095473698735236
9340 0.0491895617592336
9350 -0.0982348018646239
9360 -0.0702510825812815
9370 0.0559665995538235
9380 0.053071998667717
9390 -0.0654138869452475
9400 -0.0548903863978385
9410 -0.0156389178729056
9420 -0.0545409097683428
9430 0.0560507993280889
9440 0.177815794290304
9450 0.154280147260427
9460 -0.0073557044494151
9470 -0.121451968660354
9480 -0.102136590795517
9490 0.0137332735538483
9500 0.0848574647307396
9510 0.0783561758542062
9520 0.0958844052338601
9530 0.0360921677136422
9540 -0.0542032099246977
9550 -0.108104142503738
9560 -0.0655927664244174
9570 -0.044049174671173
9580 0.00690948390007023
9590 0.034308197324276
9600 -0.0581318446695803
9610 -0.0335628767085074
9620 0.0323794198894502
9630 0.0173250398027898
9640 0.0215278699076177
9650 0.0440182910847665
9660 0.0901052658474446
9670 0.0203192515575887
9680 0.0552001012909413
9690 0.030861316792965
9700 0.0148421075034143
9710 0.0811449213767053
9720 0.026516093415022
9730 -0.0440383898198603
9740 -0.0528215270280836
9750 0.012489427317381
9760 0.0513463135963679
9770 -0.0477471178132294
9780 0.0437862193250657
9790 0.136623370060623
9800 0.106586230139434
9810 -0.0840889468491076
9820 -0.178983022584915
9830 -0.0672087934184073
9840 -0.0303405484986304
9850 0.0042808033657075
9860 -0.0703276243019103
9870 -0.0523968682479857
9880 -0.092588655502796
9890 -0.150053241506815
9900 -0.238386253032684
9910 -0.0484917765378951
9920 -0.00556939216136925
9930 0.0286944812345505
9940 -0.0295814306759833
9950 0.00367773345232019
9960 -0.0152999450707435
9970 0.016779974141121
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 -1.37236548690441
10 -0.0862144243892253
20 -0.125189214864302
30 0.042355848028621
40 -0.0212702017355431
50 -0.0360043867846444
60 -0.0397140283572257
70 -0.00234507458307804
80 -0.0157287456354662
90 -0.0221928924805618
100 -0.0118681329113769
110 -0.0130520619825925
120 -0.00390897432496776
130 -0.00773215756507508
140 -0.00508742639868435
150 -0.00425669807125883
160 -0.00618925758227314
170 -0.00452684165267601
180 -0.0123642070103833
190 -0.0210524879429127
200 -0.0196066167460561
210 -0.0256020903533681
220 -0.0219495274709898
230 -0.0152206728269818
240 -0.00479592221009249
250 -0.0037591007390062
260 -0.00297902777868562
270 -0.0142429182306481
280 -0.0141461422551266
290 -0.0128925767221284
300 -0.00311849548800202
310 -0.00187478718552993
320 -0.00223539597171544
330 -0.004226720981223
340 -0.00813500754415762
350 -0.00536918219077874
360 -0.00575913792062097
370 -0.002355931556857
380 -0.00856632019565352
390 -0.0129676106027233
400 -0.0130628698745058
410 -0.00496574436334544
420 -0.004837312165662
430 -0.00529936546887521
440 -0.0126779360174356
450 -0.0168788621211468
460 -0.0113654149146201
470 -0.00805212568486539
480 -0.0132048629112391
490 -0.00813053552244591
500 -0.0102997067364333
510 -0.0127221640871136
520 -0.0175561258642295
530 -0.0124054400681133
540 -0.0108576881849193
550 -0.00440516022442589
560 -0.00716732012389491
570 -0.00722940903227811
580 -0.012414486587713
590 -0.00882347552688098
600 -0.00713298714930124
610 -0.00940321848588443
620 -0.0168756009905746
630 -0.0165872143981176
640 -0.00956737810392707
650 -0.0138813651120417
660 -0.0207684901599303
670 -0.0252565979254478
680 -0.0175362432486123
690 -0.012295289256944
700 -0.0141469300012035
710 -0.00966085270937231
720 -0.0105347519802408
730 -0.00875835098448638
740 -0.00479032956258729
750 -0.00893638606793967
760 -0.0107224754377778
770 -0.0106598437238714
780 -0.00256845651720837
790 -0.00410896333859872
800 -0.00476882787720979
810 -0.00574761299812958
820 -0.00518257914898267
830 -0.00895808199060662
840 -0.0100487360225219
850 -0.00907396177211862
860 -0.00884649925053408
870 -0.00633753787107068
880 -0.00287220422920533
890 -0.00714640185943687
900 -0.0153726521165647
910 -0.0215835187672182
920 -0.0139060619837576
930 -0.0123159858784424
940 -0.00520323364805666
950 -0.00557694779727815
960 -0.00601143452878769
970 -0.00416623195668679
980 -0.00782549174649068
990 -0.00646291866621798
1000 -0.00514908313843546
1010 -0.00474219454781654
1020 -0.00467445763254523
1030 -0.00682219870458881
1040 -0.00652797847203928
1050 -0.0150530559117705
1060 -0.0124342316216903
1070 -0.00557908687367933
1080 -0.0112700425583641
1090 -0.0233617414258124
1100 -0.0221608826340138
1110 -0.00959001426414283
1120 -0.00505546964885303
1130 -0.00463415000052835
1140 -0.00511614457287856
1150 -0.00820537176685945
1160 -0.013821955652278
1170 -0.0196728701906365
1180 -0.0112475409420684
1190 -0.00985228247655053
1200 -0.00399915961412071
1210 -0.0086002222901594
1220 -0.0127222394469247
1230 -0.0134809289934361
1240 -0.0081187316403301
1250 -0.00936091382892318
1260 -0.0101934684324492
1270 -0.00929657871329669
1280 -0.0120704027174212
1290 -0.019657184819845
1300 -0.0202625357868183
1310 -0.0126684013577277
1320 -0.0119182767526128
1330 -0.0120199207276517
1340 -0.0220953470830072
1350 -0.0294463641869648
1360 -0.024029566898855
1370 -0.0158860280008992
1380 -0.0124401072926615
1390 -0.0126126100647112
1400 -0.00116920338538338
1410 -0.00181413325460275
1420 -0.00158645834052238
1430 -0.0122314304088442
1440 -0.0130268230981693
1450 -0.00843762918224887
1460 -0.00792158449492097
1470 -0.00775684498038789
1480 -0.0100581822260547
1490 -0.0126257996800666
1500 -0.0129265231311795
1510 -0.00995941641136088
1520 -0.0144763181307509
1530 -0.016584091021819
1540 -0.014935792162064
1550 -0.0112028346896892
1560 -0.0129178190005036
1570 -0.0117813469932183
1580 -0.00385074940214513
1590 -0.00646395894515238
1600 -0.0109641508479247
1610 -0.0106293615216073
1620 -0.0237415147382079
1630 -0.0244077579837849
1640 -0.01861639034009
1650 -0.00760225945774483
1660 -0.00721103887068572
1670 -0.0136873299886732
1680 -0.0176383453666517
1690 -0.0105643297222581
1700 -0.0107354851978508
1710 -0.00999964226070869
1720 -0.00804026291457352
1730 -0.00925063462746693
1740 -0.00668239964429354
1750 -0.00790154262880762
1760 -0.00557330991365886
1770 -0.00690585468991662
1780 -0.00991893981553612
1790 -0.0130689014675353
1800 -0.0113829157718327
1810 -0.00989533911338151
1820 -0.0117831182893002
1830 -0.00977960651012779
1840 -0.00912454079748188
1850 -0.00776005955557619
1860 -0.00860319021341868
1870 -0.020130166215516
1880 -0.0191906742457123
1890 -0.0241506589327609
1900 -0.0177181021728974
1910 -0.014129178775017
1920 -0.0171533980818421
1930 -0.0164094542279045
1940 -0.010470391270617
1950 -0.00851957799472511
1960 -0.0123131954086181
1970 -0.0114426683788964
1980 -0.0079767365123502
1990 -0.0126715909099105
2000 -0.010824962794753
2010 -0.00672352870898443
2020 -0.00907868748922341
2030 -0.00317998793053527
2040 -0.0073782036859652
2050 -0.00964025431507427
2060 -0.00463738848353524
2070 -0.0027857132421614
2080 -0.00262402783166011
2090 0.00128134315975562
2100 -0.00823725679748157
2110 -0.00826022575790885
2120 -0.00627363424317075
2130 0.00188750015616983
2140 -0.0107265221992845
2150 -0.0448558291809055
2160 -0.0598138009770467
2170 -0.0472076825484931
2180 -0.0157024332176279
2190 -0.0161302573179431
2200 -0.0128429561922546
2210 -0.015489109684051
2220 -0.012716766193202
2230 -0.00821808110991897
2240 -0.006969408830169
2250 -0.00226240170282653
2260 -0.0097365276935283
2270 -0.0070120411600657
2280 -0.00710799382825499
2290 -0.00220830317220749
2300 -0.00702164414329831
2310 -0.00579121625465571
2320 -0.00974800799734947
2330 -0.00398295910705742
2340 -0.00788181605127625
2350 -0.00638053236620354
2360 -0.000739831681731973
2370 0.00454773677134125
2380 0.0135619279128401
2390 0.0250271761332075
2400 0.0123667035873573
2410 -0.00814147236225902
2420 -0.0134887784180258
2430 -0.0108320272746018
2440 -0.00596858789714704
2450 -0.00592209357163256
2460 -0.0055662640482894
2470 -0.00503462946254199
2480 -0.00571435152078946
2490 0.00495456694696042
2500 0.00636042028666614
2510 0.00761003897763004
2520 -0.0164592227538311
2530 -0.0152493144151353
2540 -0.0150473814547104
2550 -0.0287765983262973
2560 -0.0227351499558463
2570 -0.0018054683929658
2580 0.00111445548716832
2590 0.00548809752078764
2600 -0.0043816130025484
2610 -0.00700244688739114
2620 -0.00578511216131392
2630 0.0135821003563102
2640 0.0114285904442024
2650 -0.0123415326380401
2660 0.00131318755306632
2670 0.00820890120586074
2680 0.00936852771419826
2690 0.0126199219753436
2700 0.00963671988945332
2710 0.00198074682700568
2720 -0.00526093215243204
2730 0.00280638897857365
2740 0.0129134004725535
2750 -0.00281474132848897
2760 -0.00185561169180617
2770 -0.0269572360143714
2780 -0.0269814800716596
2790 -0.0115230573208838
2800 -0.0248590765309495
2810 -0.0323575263190034
2820 -0.0207165931034527
2830 -0.00504152712063637
2840 -0.00437868263414649
2850 0.00185408519607207
2860 -2.77092148723537e-05
2870 -0.00374010084358058
2880 -0.00705377077460317
2890 0.00411401183411262
2900 0.00797819749504457
2910 0.015872204602673
2920 0.0162902498658459
2930 -0.000445546129580824
2940 -0.00479524043993284
2950 -0.00447091064593108
2960 -0.0126825623473247
2970 -0.0127130022047199
2980 -0.00163406222368878
2990 0.00525759811333286
3000 0.00275188746596259
3010 0.016676527643548
3020 0.0232022620403264
3030 0.0179473985614279
3040 -0.00445802858217144
3050 0.0146974597279104
3060 0.016556770967004
3070 0.0110947068309713
3080 -0.0120461525539535
3090 -0.00407008799022415
3100 0.00738256579693593
3110 0.00347992917806147
3120 0.00602573678763737
3130 -0.00589766811511319
3140 -0.00758166323559723
3150 -0.00330677867314734
3160 0.00671299593622636
3170 0.0175196294194913
3180 8.38518555742504e-05
3190 0.0167333660647539
3200 0.00146659521849544
3210 0.0196798995628642
3220 0.00113584409580233
3230 0.00684841332468802
3240 -0.0124188972559604
3250 -0.00734713768562894
3260 -0.0149804824693654
3270 -0.0120509744989895
3280 -0.000160111408461755
3290 0.00180911357611651
3300 0.00888194001534842
3310 -0.00350114370331174
3320 0.00565851868183513
3330 -0.00298780662895218
3340 -0.00449278953933461
3350 0.0020176182643493
3360 0.00270968578734412
3370 -0.00374627319345083
3380 -0.0148884090030514
3390 -0.02759171021599
3400 0.002816440899682
3410 0.0111295023611548
3420 0.00737955642173334
3430 -0.00280779435783716
3440 0.00192764998862777
3450 0.0277358179171681
3460 0.0387999675069513
3470 0.0278033199648149
3480 0.0486522178252005
3490 0.00599102892060873
3500 0.0079622954713305
3510 0.000236918013993753
3520 0.0100216445565324
3530 0.0122962439782498
3540 0.029908666914741
3550 0.022668706553812
3560 -0.00571253030578171
3570 -0.00679295274000196
3580 -0.0507718690390607
3590 -0.0508786683645575
3600 -0.0667789177317318
3610 -0.0379834205663647
3620 -0.0384255008697836
3630 -0.0201964001415888
3640 -0.00293996618444111
3650 -0.00568646645286609
3660 -0.013676782175462
3670 -0.0221939843239392
3680 -0.0320505491093238
3690 -0.0233965240121258
3700 0.00187001764601857
3710 0.00823996843944545
3720 0.0120451750232158
3730 0.00530784818022453
3740 0.00326659856010257
3750 0.020435925911705
3760 0.0571751802898
3770 0.0464832899989628
3780 0.0369535345467287
3790 0.0308254799878511
3800 0.00268962311377142
3810 -0.0112890978509528
3820 -0.0040042352016817
3830 0.0147594089690601
3840 -0.00793679689654584
3850 0.0104113916031212
3860 0.0319556637058451
3870 0.0378809281600782
3880 0.0124171637343303
3890 0.00187024926070582
3900 0.0141934344732283
3910 0.021007878824194
3920 0.0118545913566903
3930 0.0302546192602851
3940 0.0282628125142843
3950 0.029924315317423
3960 0.014085688931514
3970 0.0182392950335008
3980 -0.0161223578619724
3990 -0.0161762845042292
4000 0.00712389965617516
4010 0.0313924121428732
4020 0.039242281323336
4030 0.0466708079086938
4040 0.0220196243577325
4050 0.00536916593785387
4060 0.0474082702869698
4070 0.0288200811865427
4080 0.0365713185165592
4090 0.0160371379227813
4100 -0.000332361027342613
4110 -0.00031242151749229
4120 0.00455569000376988
4130 0.00321325944918634
4140 0.030506416744375
4150 0.0579684245488484
4160 -0.0113010622424358
4170 -0.0727209157484105
4180 -0.0258763392237193
4190 -0.0072961237050791
4200 0.0267924009134119
4210 0.00877759107581629
4220 0.0194996571460897
4230 0.00241508865578682
4240 0.0370016398335631
4250 0.0314714885690098
4260 0.0190575049829632
4270 0.0248310540121339
4280 0.00790081554236167
4290 -0.00685933635353005
4300 -0.0264759064791915
4310 0.0307618716903258
4320 0.0481722493010507
4330 0.0304322717593831
4340 -0.0084470544309493
4350 -0.0228903332457635
4360 0.00639162889894746
4370 -0.0420199441897685
4380 -0.0487573274774794
4390 -0.0722091533368098
4400 -0.0103444772300918
4410 0.0294990894241373
4420 0.00676132210376007
4430 0.00879587240870826
4440 -0.0243020135041612
4450 -0.00605582165087273
4460 -0.0144001278229453
4470 0.0140465145343649
4480 -0.00773616416384754
4490 0.0137679208785337
4500 0.0112260980571045
4510 0.0100236968230354
4520 0.0369276888117527
4530 0.0353649669569232
4540 0.0480587015240929
4550 0.0386018091743575
4560 0.00618803232829896
4570 -0.00638613820928738
4580 -0.000508987145390582
4590 0.0139276902821011
4600 0.025266829024772
4610 0.0296204075708419
4620 0.00761140144749127
4630 -0.0129783879607174
4640 0.0159017761210527
4650 -0.0120678629491179
4660 0.00323476370184412
4670 0.0209641000972696
4680 0.104337327468846
4690 0.091674185952591
4700 0.0707101181095657
4710 0.0138123323058108
4720 -0.00696185551266221
4730 -0.0217491872848034
4740 0.00214856540984753
4750 0.0333067280885761
4760 -0.0193751713504087
4770 -0.00101122340774591
4780 -0.0049734869488421
4790 0.00546204128805968
4800 0.0230568017778343
4810 -0.0276332243538586
4820 -0.0046010234805406
4830 0.0145747514145443
4840 0.0238286122726287
4850 0.040948185594545
4860 0.0145644596075793
4870 -0.00863724406787133
4880 -0.0341375241679427
4890 0.0130208817225779
4900 0.0144183261713655
4910 0.0164251792533041
4920 0.0253098991872197
4930 0.0267458129079254
4940 0.0391591344016214
4950 0.0377293934318181
4960 0.0340393124162111
4970 0.0104200712767026
4980 -0.0192295069367632
4990 0.0119405705962861
5000 -0.0101264094501359
5010 -0.0189085519491997
5020 -0.0161582043916336
5030 0.0361667287809775
5040 0.0150315090842085
5050 -0.0103951154449921
5060 0.00895478900927795
5070 -0.00631593850201829
5080 -0.0109019498285809
5090 -0.00916358370921354
5100 0.0388764836356889
5110 0.0388193803626567
5120 0.0601251356851634
5130 0.0355053447785754
5140 0.0249907931263925
5150 0.0334864719131143
5160 0.0247994191006528
5170 0.0234688257285992
5180 0.0125725022804017
5190 0.0204365141891013
5200 0.0266245634514422
5210 0.0374803914264048
5220 0.00155231773876415
5230 0.0923443298172966
5240 0.120307975282814
5250 0.0344128671842319
5260 -0.00995510836818057
5270 -0.0105859194287372
5280 0.0485942944136562
5290 0.0282682314721027
5300 0.0615965650870711
5310 0.0520807858396465
5320 0.0324322628910136
5330 -0.0210838020805866
5340 0.0274951609327705
5350 0.0222910229394154
5360 -0.0725493760724075
5370 -0.00586194326077314
5380 0.0183774590149986
5390 0.0342039683788351
5400 0.0210922451102577
5410 0.0520123244526237
5420 0.0698516515915826
5430 0.0799712180657832
5440 -0.00179790261107394
5450 -0.0401972928178111
5460 -0.007146415859481
5470 0.0197579276971163
5480 0.0394270104409453
5490 -0.00528325195061336
5500 0.0610553984432904
5510 0.0573217337128456
5520 0.0264427672094763
5530 0.00395403030025375
5540 0.00947626665793792
5550 0.0371506803577335
5560 0.0194697533068269
5570 0.0252615344483658
5580 0.0316759438393649
5590 0.0271011680238204
5600 -0.00231129633166737
5610 -0.0376227847104033
5620 0.0460550686762821
5630 0.0299592102486393
5640 0.0705729300415232
5650 0.0368131569543546
5660 0.0374371204980925
5670 0.0202341930242027
5680 0.047083506364717
5690 0.0348009809098185
5700 0.0413804637849657
5710 0.0236912050998768
5720 0.0503471883507922
5730 0.0324681246857104
5740 -0.0140002031167712
5750 -0.0201523852989784
5760 0.0074019736527231
5770 0.0230559760973685
5780 0.0374036324425767
5790 0.0520183713686666
5800 0.0829550578694671
5810 0.0490324960322814
5820 -0.000830321523795312
5830 0.000483614793552102
5840 0.0174625229798079
5850 0.0138117197773217
5860 -0.0136963942117202
5870 -0.00311811779976615
5880 -0.0520814365370789
5890 0.00899686910721042
5900 0.0166251758103776
5910 0.0228842570103486
5920 0.0120011245378805
5930 0.00648867526077293
5940 -0.0731335883423187
5950 -0.0495821646922811
5960 0.0288919855287684
5970 0.0271560715832023
5980 0.0254806091920559
5990 0.00840411683213268
6000 0.00372289381793744
6010 -0.0352685212526985
6020 0.00671437989604007
6030 0.0177905523966191
6040 0.00964305402216264
6050 0.0276832061504838
6060 0.021637081880258
6070 0.0325447316265207
6080 0.00263605280323164
6090 0.012514208641262
6100 0.00728825656192643
6110 -0.00951812330670332
6120 0.0321931862223982
6130 0.0410057739023107
6140 0.0437941034739816
6150 0.0322375915162659
6160 0.0389656576088734
6170 -0.00311681956330995
6180 0.00835556687332567
6190 -0.00747199201629237
6200 -0.0138073676447481
6210 0.0267877285087538
6220 0.0492460255675108
6230 0.0164311866253988
6240 -0.0227417610269864
6250 0.0186502165565726
6260 0.0275843579809237
6270 -0.00339423008014267
6280 -0.0769108006842409
6290 -0.0276271691601713
6300 -0.0442156110941644
6310 0.00332440837268199
6320 0.00480185208022432
6330 0.0259069629027186
6340 0.0169962871086577
6350 0.0157051360865223
6360 0.0159467293221941
6370 -0.0061691991102072
6380 0.059863668587655
6390 0.0753657442508243
6400 0.0966641629429592
6410 0.0759590258089609
6420 0.0328318913094515
6430 -0.00267565751016374
6440 0.0276564061807868
6450 0.058795038136909
6460 0.0145125345175877
6470 -0.0192036511675958
6480 0.040180330376105
6490 -0.00207491907646286
6500 -0.0456151879737663
6510 -0.0235218750789724
6520 0.0300715037165803
6530 0.0384029957443351
6540 0.0449522504666869
6550 0.0358665984525502
6560 -0.0250483551990886
6570 -0.0133670651590643
6580 0.0285725963399442
6590 0.0141266709460326
6600 -0.000721974170837374
6610 0.0392333351834562
6620 0.0838048649595881
6630 0.0543449882631439
6640 0.0724228465079984
6650 0.0613538236599952
6660 0.0153626978922188
6670 -0.0281689909496905
6680 0.0135902018692329
6690 -0.0257714493428849
6700 0.0191046879996003
6710 0.0169077189913485
6720 0.0268644215876229
6730 0.0384052893305235
6740 0.00753559425550935
6750 0.00932922572335768
6760 0.0432621734671462
6770 -0.0363790538330026
6780 -0.0118364425233762
6790 -0.0728220865724141
6800 -0.0094695396039091
6810 0.0204458895520694
6820 0.00911211534154296
6830 0.0750156087767027
6840 0.0790030475434951
6850 0.0622293554048883
6860 0.0509407215828221
6870 0.0388577969541023
6880 -0.0179420958462449
6890 0.00586654759034515
6900 -0.0500484809138681
6910 -0.0707158575819015
6920 0.0129654789133918
6930 0.0138830302838761
6940 0.0442153895143225
6950 0.0714460891442193
6960 0.045241654952298
6970 -0.0152409980341221
6980 -0.0320448798394302
6990 -0.076633143132651
7000 0.0253394875900625
7010 -0.00797021111759687
7020 0.00628177891318048
7030 0.0141025784350823
7040 0.0875706850939538
7050 -0.00707616420175037
7060 -0.00567634669240839
7070 -0.0203665428882906
7080 0.0335851550811926
7090 0.0101445808282067
7100 -0.0326223291044028
7110 -0.0259782313657749
7120 -0.0435894375828323
7130 0.0293987223182851
7140 -0.0237454905267241
7150 0.00505790352491099
7160 0.0163301967809954
7170 0.0391781820863953
7180 0.0263982948301717
7190 0.00788061944212503
7200 0.0331656130027153
7210 0.0568103582894412
7220 0.042989995820239
7230 0.0235400642707989
7240 0.0204769634508347
7250 0.0132673600791709
7260 0.0124227732316802
7270 0.0260331343758538
7280 0.00400029112163266
7290 0.00797747221308546
7300 -0.00391530287263327
7310 -0.0486793950638351
7320 -0.043310218724815
7330 0.0372148809286488
7340 0.00131200603441643
7350 -0.00445218694970743
7360 0.0320638165046073
7370 0.0272567381867715
7380 0.0289762600701116
7390 0.0654110724789957
7400 0.0314755472599019
7410 0.0240782101848953
7420 -0.0420985214973596
7430 -0.0059326690927551
7440 0.034420612075855
7450 -0.0173297974491746
7460 -0.0644287678583935
7470 -0.0333037730202226
7480 -0.0262637968878108
7490 -0.0110924668479532
7500 -0.0025537034780059
7510 0.00357717849311143
7520 0.0185782637151005
7530 -0.033500885840486
7540 -0.0525980902473654
7550 0.0199458381288161
7560 0.0303529021911567
7570 0.0655900422274774
7580 0.0560567297236108
7590 0.0177454776364072
7600 -0.0226379336860942
7610 -0.035119583770668
7620 -0.00454328714499169
7630 0.0154346781956528
7640 -0.0192655928579799
7650 -0.053722155536047
7660 -0.0465431026632318
7670 0.00820368662578607
7680 -0.00903801283336297
7690 0.0201260895084274
7700 0.00707328621354441
7710 0.0493514376773969
7720 0.0100977737447099
7730 0.00816583345552186
7740 0.04971155902577
7750 0.0916976710528925
7760 0.0801776476580159
7770 0.0162728718057869
7780 -0.0178580651959807
7790 -0.0594977845661273
7800 -0.00182237411761738
7810 0.0157021946388004
7820 0.0466177119862475
7830 0.0502747810790584
7840 0.00255010143591203
7850 0.0250998999752774
7860 -0.102852028061045
7870 -0.0366850586026573
7880 0.0160291973842153
7890 0.0288255705584166
7900 0.0390172161879264
7910 0.0178326115460045
7920 -0.023256245633559
7930 0.0188118913377262
7940 0.0676225452589322
7950 0.0413994443642417
7960 0.0355130692203824
7970 0.0459338277580598
7980 0.0433697783740349
7990 0.0333439539735954
8000 0.0505728688448513
8010 0.00557562502346567
8020 -0.0390054304469983
8030 -0.0197721631680575
8040 -0.0351696813385512
8050 -0.01783601922492
8060 -0.0482081111674757
8070 0.0150079216549714
8080 0.0708833199856005
8090 0.0573575222222768
8100 0.0214664641066162
8110 0.0476909747038384
8120 0.058163421749143
8130 -0.00274848143436539
8140 0.0110816265248939
8150 0.0233455334106076
8160 0.00138810050585389
8170 0.0549305452478106
8180 0.0710417412645069
8190 0.0854610614308485
8200 -0.0196102582607532
8210 -0.04139048290586
8220 -0.0481585953013467
8230 -0.0359157431675695
8240 -0.0616380202794713
8250 0.00239047027972164
8260 -0.0706734784794293
8270 -0.0568003658418711
8280 -0.0868183701118106
8290 -0.0237603369719706
8300 0.0140952575739284
8310 0.0516285852639176
8320 0.0051591939341108
8330 0.00702145475743131
8340 0.0425534326259103
8350 0.0359430516482321
8360 0.0798598623227868
8370 0.0677130578744194
8380 0.0325636465142062
8390 -8.31131157264023e-05
8400 -0.022134252496393
8410 -0.00691302745478088
8420 0.0015497373513208
8430 0.0256581410254353
8440 0.045085025093495
8450 0.0912834559651853
8460 0.0852921372952143
8470 0.0591006815559398
8480 -0.0118203322959122
8490 0.0510623340924315
8500 0.013862497068618
8510 -0.0184106345019687
8520 0.00524994543397012
8530 0.0723615534164117
8540 0.034122355809959
8550 0.0012117646165787
8560 -0.0268392434371078
8570 0.00355228975111377
8580 0.0300935751186512
8590 9.19201284374482e-05
8600 -0.0191540068208279
8610 -0.00230787562073513
8620 -0.0147007235452335
8630 -0.0416470775804884
8640 -0.0272515263796997
8650 0.0101065275356716
8660 0.00248041695078502
8670 0.030125046241964
8680 0.117678133871672
8690 0.0729180768341958
8700 -0.00563461233373355
8710 -0.0254955867349846
8720 0.0153617840583008
8730 0.015392698005533
8740 -0.0534276686588803
8750 -0.00559193126343692
8760 0.0467303083169635
8770 0.0792232980007672
8780 0.0708268224288136
8790 0.0426970787863468
8800 0.0212656399943479
8810 0.0175731689785194
8820 0.0608372730524212
8830 0.0947254418236368
8840 0.0559561151614261
8850 0.0379605245530523
8860 -0.0899872726895125
8870 -0.0424918759986756
8880 -0.0106213921465974
8890 0.0530678610445446
8900 0.0140949036112468
8910 -0.0132030219495218
8920 -0.0873099255565006
8930 -0.0483224897987648
8940 -0.0452850190299168
8950 0.00790808025151106
8960 0.00784945190685261
8970 -0.0400987072715126
8980 -0.0775974264358253
8990 0.0214689126380469
9000 -0.007418731842808
9010 0.0280336348929305
9020 0.0102486261182792
9030 0.0220788813507994
9040 -0.00629671743770617
9050 0.00366114320928316
9060 0.0143831035686587
9070 0.0381364023935069
9080 0.0314390427857489
9090 0.034327962081961
9100 -0.375253721525729
9110 -0.347352013820416
9120 -0.373877892728996
9130 0.023035271453119
9140 0.0186680650103136
9150 0.053653908600554
9160 0.0493968026119143
9170 0.0494386404157252
9180 0.089585785386737
9190 0.0696774905355806
9200 0.037970692258848
9210 0.0363880836871864
9220 -0.000425211193686851
9230 0.0130156690235644
9240 0.0396611230248754
9250 0.066102173095991
9260 0.0364045541427719
9270 0.084222252548905
9280 0.0596962721889461
9290 0.112702551390264
9300 0.0795590748635309
9310 0.0672726027809389
9320 -0.0234494571942703
9330 0.0156441688248359
9340 0.0671264047828137
9350 -0.0648895745461245
9360 -0.0331250665962241
9370 0.0635617093503117
9380 0.0743720805586207
9390 -0.0210420138153245
9400 -0.0124698948569906
9410 0.0227547387040037
9420 -0.0192807056825812
9430 -0.00305032613260787
9440 0.0808169909674333
9450 0.0745261617582421
9460 0.0134319005362194
9470 -0.068344198802918
9480 -0.0664112829617104
9490 0.0183169979702204
9500 0.0504089172258166
9510 0.0653370565317399
9520 0.0703533748093473
9530 0.021100125698911
9540 -0.0613134641747966
9550 -0.0718265073930268
9560 -0.034015843564144
9570 -0.00240451238118316
9580 0.0251097306921409
9590 0.0368354482771459
9600 -0.0440421357743576
9610 -0.0310543281239908
9620 0.0186368702182928
9630 0.0122241657014753
9640 0.0273856031207085
9650 0.0384882807448965
9660 0.0670580295541801
9670 0.0129967614106013
9680 0.0289087066258532
9690 0.000696951995336679
9700 0.00835095408598622
9710 0.0646408587219818
9720 0.0297895249304112
9730 -0.0229229210497094
9740 -0.039400254724951
9750 -6.83438005524284e-07
9760 0.0133108673799562
9770 -0.0693275973660821
9780 -0.0243102232855104
9790 0.0251911605208335
9800 0.0367485484467331
9810 -0.0586063676268752
9820 -0.118922600963462
9830 -0.0605275513608761
9840 -0.0185558450758892
9850 0.0105115617980349
9860 -0.0384307256522841
9870 -0.00683891484673028
9880 -0.0399853764476158
9890 -0.0857619257330328
9900 -0.153030548870249
9910 0.0130591701732406
9920 0.0566238787596767
9930 0.0798171144753111
9940 0.0269451051097885
9950 0.0164498935321258
9960 0.00511748585945454
9970 0.0574747468683529
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 -0.411544411258696
10 -0.411949762516021
20 -0.208452411403655
30 -0.15784
40 -0.23048
50 -0.28328
60 -0.30008
70 -0.2988
80 -0.27352
90 -0.26824
100 -0.2564
110 -0.26552
120 -0.27696
130 -0.28072
140 -0.25192
150 -0.253360719838142
160 -0.279840719838142
170 -0.272880719838142
180 -0.26184
190 -0.25576
200 -0.25
210 -0.28552
220 -0.28912
230 -0.29136
240 -0.29224
250 -0.2928
260 -0.29272
270 -0.298997951321602
280 -0.293157951321602
290 -0.297637951321602
300 -0.31104
310 -0.3048
320 -0.31992
330 -0.324
340 -0.33248
350 -0.344
360 -0.3424
370 -0.32656
380 -0.32324067782402
390 -0.303436535582542
400 -0.308355857758522
410 -0.31832
420 -0.31704
430 -0.31544
440 -0.318
450 -0.2948
460 -0.28752
470 -0.33464
480 -0.32048
490 -0.32784
500 -0.35008
510 -0.33472
520 -0.324
530 -0.31592
540 -0.3452
550 -0.3308
560 -0.33752
570 -0.352
580 -0.3524
590 -0.35544
600 -0.3376
610 -0.36496
620 -0.35104
630 -0.334
640 -0.34416
650 -0.36512
660 -0.36296
670 -0.33376
680 -0.34848
690 -0.36696
700 -0.34184
710 -0.32648
720 -0.3468
730 -0.35832
740 -0.36064
750 -0.3456
760 -0.3456
770 -0.34984
780 -0.35136
790 -0.34752
800 -0.33768
810 -0.33456
820 -0.35288
830 -0.34752
840 -0.34032
850 -0.318965058808327
860 -0.330485058808327
870 -0.3428
880 -0.36288
890 -0.35512
900 -0.3528
910 -0.33824
920 -0.3396
930 -0.33568
940 -0.34824
950 -0.3456
960 -0.342
970 -0.34968
980 -0.33752
990 -0.3428
1000 -0.34128
1010 -0.33048
1020 -0.33504
1030 -0.30624
1040 -0.324
1050 -0.32704
1060 -0.32848
1070 -0.31176
1080 -0.31392
1090 -0.33984
1100 -0.33904
1110 -0.34272
1120 -0.33856
1130 -0.338
1140 -0.31536
1150 -0.31664
1160 -0.3264
1170 -0.33472
1180 -0.3196
1190 -0.31984
1200 -0.3324
1210 -0.31008
1220 -0.32488
1230 -0.31528
1240 -0.32024
1250 -0.32504
1260 -0.31016
1270 -0.313615646982193
1280 -0.327375646982193
1290 -0.33256
1300 -0.33608
1310 -0.308
1320 -0.301591603555679
1330 -0.320871603555679
1340 -0.289591603555679
1350 -0.32984
1360 -0.28848
1370 -0.32016
1380 -0.3244
1390 -0.3132
1400 -0.34016
1410 -0.32704
1420 -0.31376
1430 -0.29232
1440 -0.30192
1450 -0.34744
1460 -0.331742735643387
1470 -0.320942735643387
1480 -0.304062735643387
1490 -0.28808
1500 -0.29576
1510 -0.33664
1520 -0.33024
1530 -0.32136
1540 -0.34344
1550 -0.3316
1560 -0.3596
1570 -0.35144
1580 -0.32072
1590 -0.32888
1600 -0.3148
1610 -0.31712
1620 -0.32984
1630 -0.32488
1640 -0.32024
1650 -0.31832
1660 -0.3192
1670 -0.3428
1680 -0.32632
1690 -0.29648
1700 -0.32376
1710 -0.3028
1720 -0.29064
1730 -0.31976
1740 -0.316906332101822
1750 -0.311706332101822
1760 -0.30824
1770 -0.28352
1780 -0.2788
1790 -0.30192
1800 -0.32712
1810 -0.31496
1820 -0.28904
1830 -0.29912
1840 -0.3188
1850 -0.30456
1860 -0.32336
1870 -0.34728
1880 -0.35568
1890 -0.3252
1900 -0.33176
1910 -0.29808
1920 -0.32816
1930 -0.30816
1940 -0.30488
1950 -0.32696
1960 -0.34056
1970 -0.352149316205978
1980 -0.353989316205978
1990 -0.301029316205978
2000 -0.33464
2010 -0.3048
2020 -0.31928
2030 -0.3392
2040 -0.34936
2050 -0.331384631576538
2060 -0.297064631576538
2070 -0.29832
2080 -0.29624
2090 -0.32744
2100 -0.31552
2110 -0.31512
2120 -0.301169906435013
2130 -0.321169906435013
2140 -0.34624
2150 -0.42536
2160 -0.41496
2170 -0.37568
2180 -0.284
2190 -0.32088
2200 -0.34248
2210 -0.291298011064529
2220 -0.310738011064529
2230 -0.33136
2240 -0.32568
2250 -0.332
2260 -0.32216
2270 -0.3384
2280 -0.33888
2290 -0.33184
2300 -0.28512
2310 -0.3332
2320 -0.30992
2330 -0.286
2340 -0.28264
2350 -0.32736
2360 -0.33328
2370 -0.3652
2380 -0.37096
2390 -0.39608
2400 -0.33576
2410 -0.29176
2420 -0.27304
2430 -0.29296
2440 -0.306597867913246
2450 -0.296369176268578
2460 -0.323649176268578
2470 -0.316331308355331
2480 -0.34088
2490 -0.39408
2500 -0.375649021463394
2510 -0.348689021463394
2520 -0.3016
2530 -0.30304
2540 -0.3152
2550 -0.3748
2560 -0.348
2570 -0.30256
2580 -0.3204
2590 -0.34208
2600 -0.33
2610 -0.31416
2620 -0.25368
2630 -0.28184
2640 -0.301732668447494
2650 -0.340772668447494
2660 -0.31328
2670 -0.308
2680 -0.34176
2690 -0.34144
2700 -0.34272
2710 -0.34512
2720 -0.332
2730 -0.34024
2740 -0.31352
2750 -0.36912
2760 -0.34776
2770 -0.34768
2780 -0.30416
2790 -0.32144
2800 -0.37672
2810 -0.40928
2820 -0.36208
2830 -0.34784
2840 -0.34872
2850 -0.32904
2860 -0.33
2870 -0.33504
2880 -0.33912
2890 -0.3196
2900 -0.32312
2910 -0.33528
2920 -0.30024
2930 -0.29056
2940 -0.31704
2950 -0.3164
2960 -0.3464
2970 -0.36344
2980 -0.351984245576858
2990 -0.315528807344437
3000 -0.329304561767578
3010 -0.355384561767578
3020 -0.36536
3030 -0.34472
3040 -0.32512
3050 -0.32856
3060 -0.30808
3070 -0.30864
3080 -0.31896
3090 -0.30784
3100 -0.31864
3110 -0.30976
3120 -0.31336
3130 -0.32344
3140 -0.34152
3150 -0.34408
3160 -0.34032
3170 -0.29568
3180 -0.34808
3190 -0.33864
3200 -0.31784
3210 -0.31128
3220 -0.32208
3230 -0.34176
3240 -0.37448
3250 -0.35424
3260 -0.34456
3270 -0.328873383178711
3280 -0.305113383178711
3290 -0.34776
3300 -0.31048
3310 -0.33504
3320 -0.283795102424622
3330 -0.318355102424622
3340 -0.322355102424621
3350 -0.34336
3360 -0.3412
3370 -0.38576
3380 -0.359239818992615
3390 -0.345159818992615
3400 -0.30944
3410 -0.301756880178452
3420 -0.289916880178451
3430 -0.324
3440 -0.31424
3450 -0.26368
3460 -0.34392
3470 -0.38808
3480 -0.3156
3490 -0.36048
3500 -0.35928
3510 -0.34088
3520 -0.318072232251167
3530 -0.307912232251167
3540 -0.301752232251167
3550 -0.32136
3560 -0.3348
3570 -0.33968
3580 -0.383570172739029
3590 -0.335235335144997
3600 -0.347665162405968
3610 -0.353418743524551
3620 -0.393033581118584
3630 -0.301353581118584
3640 -0.31088
3650 -0.32856
3660 -0.37632
3670 -0.3364
3680 -0.32864
3690 -0.326272939095497
3700 -0.285552939095497
3710 -0.326560366768837
3720 -0.340240366768837
3730 -0.35272
3740 -0.3368
3750 -0.30112
3760 -0.234
3770 -0.27968
3780 -0.3144
3790 -0.29376
3800 -0.3684
3810 -0.34904
3820 -0.31184
3830 -0.28208
3840 -0.29568
3850 -0.32104
3860 -0.2944
3870 -0.31704
3880 -0.32752
3890 -0.33624
3900 -0.32016
3910 -0.3136
3920 -0.3128
3930 -0.28144
3940 -0.29624
3950 -0.3088
3960 -0.32544
3970 -0.28936
3980 -0.36256
3990 -0.34512
4000 -0.3016
4010 -0.29104
4020 -0.28392
4030 -0.226195331463814
4040 -0.307395331463814
4050 -0.315875331463814
4060 -0.29184
4070 -0.32696
4080 -0.3416
4090 -0.32328
4100 -0.34896
4110 -0.33096
4120 -0.29688
4130 -0.32856
4140 -0.27744
4150 -0.26192
4160 -0.35256
4170 -0.38272
4180 -0.31536
4190 -0.328
4200 -0.29616
4210 -0.29896
4220 -0.24376
4230 -0.2808
4240 -0.283009965252876
4250 -0.306049965252876
4260 -0.332289965252876
4270 -0.322
4280 -0.35424
4290 -0.36584
4300 -0.34448
4310 -0.257111548256874
4320 -0.279351548256874
4330 -0.317671548256874
4340 -0.38392
4350 -0.364
4360 -0.3128
4370 -0.322407263898849
4380 -0.348487263898849
4390 -0.3716
4400 -0.31976
4410 -0.2864
4420 -0.3088
4430 -0.26464
4440 -0.27865968650341
4450 -0.26945968650341
4460 -0.350860045280456
4470 -0.361660045280457
4480 -0.36008
4490 -0.29352
4500 -0.2804
4510 -0.30152
4520 -0.28616
4530 -0.3036
4540 -0.28232
4550 -0.29992
4560 -0.31696
4570 -0.32528
4580 -0.32392
4590 -0.294
4600 -0.266
4610 -0.24688
4620 -0.31072
4630 -0.35328
4640 -0.33496
4650 -0.32768
4660 -0.30936
4670 -0.27936
4680 -0.22072
4690 -0.22176
4700 -0.24
4710 -0.338841944470405
4720 -0.380361944470406
4730 -0.36856
4740 -0.33352
4750 -0.26832
4760 -0.30328
4770 -0.26256
4780 -0.2948
4790 -0.301178355317116
4800 -0.258618355317116
4810 -0.312858355317116
4820 -0.28544
4830 -0.30768
4840 -0.315214471278191
4850 -0.262414471278191
4860 -0.2968
4870 -0.29616
4880 -0.3272
4890 -0.252
4900 -0.28712
4910 -0.29216
4920 -0.27710412856102
4930 -0.24454412856102
4940 -0.25998412856102
4950 -0.24904
4960 -0.29928
4970 -0.33552
4980 -0.33496
4990 -0.30488
5000 -0.34328
5010 -0.35344
5020 -0.29376
5030 -0.23712
5040 -0.31864
5050 -0.34416
5060 -0.30544
5070 -0.32656
5080 -0.32416
5090 -0.2992
5100 -0.29584
5110 -0.29888
5120 -0.23272
5130 -0.27304
5140 -0.29128
5150 -0.28624
5160 -0.2684
5170 -0.286199517698288
5180 -0.297719517698288
5190 -0.285479517698288
5200 -0.24944
5210 -0.258
5220 -0.34104
5230 -0.28144
5240 -0.21568
5250 -0.30256
5260 -0.33328
5270 -0.36096
5280 -0.26592
5290 -0.3364
5300 -0.27088
5310 -0.24504
5320 -0.24568
5330 -0.31936
5340 -0.27976
5350 -0.30072
5360 -0.37304
5370 -0.3308
5380 -0.30368
5390 -0.25616
5400 -0.27392
5410 -0.27304
5420 -0.26304
5430 -0.24672
5440 -0.30032
5450 -0.36984
5460 -0.3744
5470 -0.33128
5480 -0.29568
5490 -0.36752
5500 -0.3004
5510 -0.2784
5520 -0.30288
5530 -0.34327962387085
5540 -0.32847962387085
5550 -0.30712
5560 -0.3436
5570 -0.31496
5580 -0.28512
5590 -0.28176
5600 -0.3272
5610 -0.30744
5620 -0.21208
5630 -0.21416
5640 -0.18264
5650 -0.2572
5660 -0.29168
5670 -0.29424
5680 -0.236886688809395
5690 -0.232726688809395
5700 -0.2716
5710 -0.26856
5720 -0.22248
5730 -0.21112
5740 -0.34592
5750 -0.384
5760 -0.322705723586082
5770 -0.306865723586082
5780 -0.315025723586082
5790 -0.2896
5800 -0.25192
5810 -0.238047018902302
5820 -0.302127018902302
5830 -0.30176
5840 -0.27824
5850 -0.25
5860 -0.27808
5870 -0.27864
5880 -0.36
5890 -0.30576
5900 -0.32648
5910 -0.30888
5920 -0.32424
5930 -0.33664
5940 -0.40192
5950 -0.39968
5960 -0.27
5970 -0.29104
5980 -0.269715742549896
5990 -0.279475742549896
6000 -0.2804
6010 -0.33632
6020 -0.26336
6030 -0.28456
6040 -0.26416
6050 -0.267406525735855
6060 -0.344468541502953
6070 -0.341702015767098
6080 -0.3304
6090 -0.28976
6100 -0.30976
6110 -0.34928
6120 -0.26736
6130 -0.2464
6140 -0.25248
6150 -0.30744
6160 -0.2828
6170 -0.31248
6180 -0.27584
6190 -0.30754320189476
6200 -0.33130320189476
6210 -0.25104
6220 -0.196694192373753
6230 -0.225334192373753
6240 -0.28248
6250 -0.31416
6260 -0.28096
6270 -0.29664
6280 -0.3524
6290 -0.33016
6300 -0.35056
6310 -0.33536
6320 -0.29768
6330 -0.2944
6340 -0.31016
6350 -0.29592
6360 -0.27128
6370 -0.32456
6380 -0.306
6390 -0.31368
6400 -0.27912
6410 -0.2628
6420 -0.2824
6430 -0.2928
6440 -0.27728
6450 -0.23304
6460 -0.28472
6470 -0.29856
6480 -0.22928
6490 -0.3368
6500 -0.38864
6510 -0.3464
6520 -0.25528
6530 -0.21984
6540 -0.2424
6550 -0.22176
6560 -0.28688
6570 -0.30512
6580 -0.28976
6590 -0.28984
6600 -0.29512
6610 -0.23768
6620 -0.23424
6630 -0.2444
6640 -0.29056
6650 -0.27592
6660 -0.30672
6670 -0.34216
6680 -0.2676
6690 -0.28704
6700 -0.23032
6710 -0.2696
6720 -0.25216
6730 -0.20488
6740 -0.232853078901768
6750 -0.230106432344913
6760 -0.227146432344913
6770 -0.292853353443146
6780 -0.2872
6790 -0.3628
6800 -0.29968
6810 -0.27832
6820 -0.22704
6830 -0.17936
6840 -0.2528
6850 -0.30352
6860 -0.30008
6870 -0.26448
6880 -0.33056
6890 -0.25952
6900 -0.3328
6910 -0.38664
6920 -0.29648
6930 -0.26112
6940 -0.25232
6950 -0.23056
6960 -0.2784
6970 -0.30992
6980 -0.34856
6990 -0.35136
7000 -0.22656
7010 -0.26984
7020 -0.25936
7030 -0.260235703420639
7040 -0.252955703420639
7050 -0.364932125127315
7060 -0.37288
7070 -0.42472
7080 -0.30664
7090 -0.29208
7100 -0.28872
7110 -0.27304
7120 -0.25704
7130 -0.1788
7140 -0.25864
7150 -0.25056
7160 -0.25048
7170 -0.222921121435165
7180 -0.245401121435165
7190 -0.266406301956177
7200 -0.27340219783783
7210 -0.29204219783783
7220 -0.32896
7230 -0.26224
7240 -0.26208
7250 -0.24
7260 -0.26752
7270 -0.283901652960777
7280 -0.349181652960777
7290 -0.275501652960777
7300 -0.31288
7310 -0.33528
7320 -0.32656
7330 -0.24816
7340 -0.339718516628742
7350 -0.383238516628742
7360 -0.289638516628742
7370 -0.24968
7380 -0.24376
7390 -0.23664
7400 -0.287725135071278
7410 -0.310125135071277
7420 -0.360925135071278
7430 -0.3336
7440 -0.270900771667957
7450 -0.274340771667957
7460 -0.269460771667957
7470 -0.29688
7480 -0.30728
7490 -0.25856
7500 -0.26832
7510 -0.26536
7520 -0.17952
7530 -0.23632
7540 -0.293870549683571
7550 -0.251630549683571
7560 -0.2964
7570 -0.27504
7580 -0.3036
7590 -0.35552
7600 -0.41072
7610 -0.40976
7620 -0.31192
7630 -0.27256
7640 -0.30048
7650 -0.37008
7660 -0.2984
7670 -0.21768
7680 -0.25376
7690 -0.27616
7700 -0.32288
7710 -0.2844
7720 -0.30648
7730 -0.31792
7740 -0.29264
7750 -0.23248
7760 -0.22104
7770 -0.2488
7780 -0.29912
7790 -0.3484
7800 -0.30216
7810 -0.32112
7820 -0.25256
7830 -0.27608
7840 -0.311748543670177
7850 -0.210868543670177
7860 -0.320628543670177
7870 -0.26168
7880 -0.29592
7890 -0.28512
7900 -0.266
7910 -0.27496
7920 -0.29616
7930 -0.25416
7940 -0.20784
7950 -0.29272
7960 -0.33048
7970 -0.30968
7980 -0.28512
7990 -0.27936
8000 -0.23328
8010 -0.1932
8020 -0.27536
8030 -0.22296
8040 -0.26552
8050 -0.23416
8060 -0.3176
8070 -0.28368
8080 -0.21328
8090 -0.21312
8100 -0.248754405765533
8110 -0.260514405765533
8120 -0.23992
8130 -0.3448
8140 -0.30152
8150 -0.28312
8160 -0.288
8170 -0.24656
8180 -0.20112
8190 -0.233031345977783
8200 -0.351991345977783
8210 -0.406711345977783
8220 -0.43096
8230 -0.37024
8240 -0.39544
8250 -0.28648
8260 -0.324
8270 -0.351851713213921
8280 -0.402011713213921
8290 -0.38008
8300 -0.27528
8310 -0.20576
8320 -0.26704
8330 -0.2348
8340 -0.25968
8350 -0.26904
8360 -0.21512
8370 -0.21872
8380 -0.23728
8390 -0.28368
8400 -0.35024
8410 -0.29808
8420 -0.29528
8430 -0.28352
8440 -0.21912
8450 -0.18992
8460 -0.213536303274631
8470 -0.251936303274631
8480 -0.28968
8490 -0.2564
8500 -0.30104
8510 -0.32624
8520 -0.28584
8530 -0.25136
8540 -0.24696
8550 -0.2984
8560 -0.3756
8570 -0.30848
8580 -0.25032
8590 -0.30936
8600 -0.31864
8610 -0.3024
8620 -0.28216
8630 -0.30768
8640 -0.25944
8650 -0.2028
8660 -0.20944
8670 -0.2012
8680 -0.14224
8690 -0.195556308455467
8700 -0.337236308455467
8710 -0.338436308455467
8720 -0.27072
8730 -0.28696
8740 -0.341199020521641
8750 -0.328159020521641
8760 -0.2764
8770 -0.30472
8780 -0.28152
8790 -0.29104
8800 -0.23312
8810 -0.17183292673111
8820 -0.18719292673111
8830 -0.18672
8840 -0.24672
8850 -0.28
8860 -0.33312
8870 -0.2104
8880 -0.23968
8890 -0.21824
8900 -0.22248
8910 -0.27112
8920 -0.37856
8930 -0.25824
8940 -0.2104
8950 -0.26424
8960 -0.26176
8970 -0.3071186586833
8980 -0.2892786586833
8990 -0.18064
9000 -0.22472
9010 -0.23936
9020 -0.29312
9030 -0.31688
9040 -0.35
9050 -0.29632
9060 -0.22552
9070 -0.1528
9080 -0.15704
9090 -0.20128
9100 -0.23624
9110 -0.24976
9120 -0.29368
9130 -0.251253654148579
9140 -0.242853654148579
9150 -0.206533654148579
9160 -0.25936
9170 -0.29384
9180 -0.234
9190 -0.20776
9200 -0.22504
9210 -0.2264
9220 -0.26
9230 -0.25368
9240 -0.2788
9250 -0.239501451869011
9260 -0.259341451869011
9270 -0.2072
9280 -0.27728
9290 -0.23144
9300 -0.22888
9310 -0.17968
9320 -0.31928
9330 -0.30616
9340 -0.27528
9350 -0.30096
9360 -0.31456
9370 -0.28136
9380 -0.287531593596935
9390 -0.318251593596935
9400 -0.26696
9410 -0.24688
9420 -0.30008
9430 -0.196
9440 -0.14728
9450 -0.170006937975884
9460 -0.278886937975883
9470 -0.345686937975883
9480 -0.3222680691576
9490 -0.2431480691576
9500 -0.1798680691576
9510 -0.19024
9520 -0.17072
9530 -0.19944
9540 -0.28776
9550 -0.315708299713135
9560 -0.281948299713135
9570 -0.292588299713135
9580 -0.29752
9590 -0.28608
9600 -0.38608
9610 -0.38952
9620 -0.31392
9630 -0.261981828539371
9640 -0.271101828539371
9650 -0.225421828539371
9660 -0.1268
9670 -0.20376
9680 -0.24256
9690 -0.28008
9700 -0.3016
9710 -0.271023802381754
9720 -0.24723449688673
9730 -0.31677268599391
9740 -0.331201991488933
9750 -0.292641991488933
9760 -0.18752
9770 -0.34816
9780 -0.33272
9790 -0.260286312801838
9800 -0.244926312801838
9810 -0.348606312801838
9820 -0.357743520145416
9830 -0.278846733927727
9840 -0.30070321378231
9850 -0.30790321378231
9860 -0.3644
9870 -0.27368
9880 -0.30128
9890 -0.28992
9900 -0.40168
9910 -0.23776
9920 -0.21472
9930 -0.2044
9940 -0.27944
9950 -0.2816
9960 -0.3176
9970 -0.251903922863007
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated distances to full-batch minimum},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum},
ymin=-157.434552638817, ymax=3306.36379056039,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0 0.052542589122984
10 7.65493077183733
20 14.0367411874497
30 20.4443154759132
40 27.0415541295215
50 28.5811186952232
60 30.4685709260318
70 31.5238695863346
80 33.3183576505856
90 34.3496592472752
100 35.5161601050978
110 37.0986163892499
120 38.1172614870001
130 38.624673524912
140 39.456580009366
150 39.8580564082236
160 40.7151627685887
170 41.3509070255662
180 42.1128291623102
190 42.609461798825
200 43.561536292618
210 44.769623654852
220 45.8304595994668
230 47.0418504883983
240 48.3021703966299
250 49.2242242454101
260 50.0835621658762
270 50.6614872388492
280 51.5941162669148
290 52.2447419512181
300 53.181356766679
310 53.6231907507255
320 54.6877425029114
330 55.3761144511155
340 55.9579406286085
350 56.7244925826522
360 57.4727818827587
370 58.3440700433956
380 59.0103243378927
390 59.6105720957319
400 60.358908756611
410 61.3139861277922
420 62.2756493701667
430 63.0238565565601
440 64.0045796231897
450 64.5098312517304
460 65.9370899725216
470 67.1826708815491
480 68.0283362497465
490 69.0763691628807
500 70.0543881600009
510 70.9026104528413
520 71.8052917364447
530 73.094641743221
540 73.9116812513017
550 75.2433581345964
560 75.9540674940451
570 76.9782956263516
580 77.6619671128348
590 78.8868179768444
600 79.5717309712826
610 80.6619999089403
620 81.4221297695266
630 82.3040713250729
640 83.6895047429242
650 84.7033484282156
660 85.4722200559056
670 86.5197385305914
680 87.8062916965044
690 89.3632927113765
700 90.0666457588839
710 91.0227693850044
720 92.0348299580938
730 93.2642269675377
740 94.3150499174807
750 94.9061902973374
760 96.0973576198544
770 97.2880773029994
780 98.5790895999856
790 99.4536981808807
800 100.40756823769
810 101.229006880189
820 102.273949863858
830 103.32530465034
840 104.122571196281
850 105.343434245309
860 106.474832334578
870 107.606358873902
880 108.850423658485
890 109.702186075274
900 110.620128930544
910 111.596240725636
920 113.234271858693
930 114.425956453843
940 115.91691547222
950 116.735859587805
960 117.822858403882
970 118.81455001168
980 119.993836635834
990 120.645449297428
1000 121.88154736961
1010 123.097606768455
1020 123.879546427846
1030 124.622872486731
1040 125.96419223614
1050 127.14510435035
1060 128.417553387441
1070 129.833316041027
1080 131.136390324836
1090 132.65873268079
1100 133.776185065678
1110 135.701695938346
1120 137.451428719721
1130 138.509360152826
1140 139.303308326979
1150 140.6464701948
1160 141.806518836073
1170 143.058670289822
1180 144.729749512316
1190 146.079152407332
1200 147.314402216493
1210 148.469861144198
1220 149.656177046342
1230 151.082634268059
1240 152.504107185887
1250 153.75434159508
1260 154.952083399793
1270 156.117898483912
1280 157.426765710513
1290 158.969135955797
1300 160.442481620379
1310 161.891607164299
1320 163.33002089302
1330 164.556315905252
1340 165.837625596412
1350 167.475093680226
1360 168.862897513029
1370 171.175818766331
1380 172.675336827099
1390 173.765527906427
1400 175.445075893573
1410 177.009228818528
1420 178.190614984112
1430 180.138316482434
1440 181.326887394462
1450 182.942213899926
1460 183.926822260876
1470 185.240594160215
1480 186.493223728184
1490 188.129890608371
1500 189.469456082147
1510 191.345716281417
1520 192.456150840951
1530 193.863359344371
1540 195.515441379125
1550 197.14741340028
1560 198.703490152168
1570 199.933195877273
1580 201.67395480601
1590 203.447488392359
1600 204.553005242683
1610 206.055289232335
1620 207.482951226326
1630 209.06728098308
1640 210.824582703359
1650 212.719125884279
1660 214.183814265126
1670 215.447478054947
1680 216.700759066401
1690 218.501822494357
1700 220.190249175468
1710 221.7150833846
1720 223.504374948794
1730 224.912708211227
1740 226.084489755823
1750 227.309684396857
1760 229.021160620378
1770 230.383192965695
1780 231.634730423438
1790 233.085035829525
1800 234.893919490952
1810 236.4868903015
1820 237.652872491761
1830 239.103907494104
1840 240.918148781983
1850 242.334329131487
1860 243.708733682945
1870 244.949472829531
1880 246.789953295481
1890 248.382333423679
1900 250.397069352358
1910 251.658141129165
1920 253.418510361917
1930 254.890449776948
1940 256.695278518473
1950 258.462457283312
1960 259.92251529166
1970 261.496246114703
1980 262.811459762647
1990 264.614423599478
2000 265.989138966684
2010 267.600259964901
2020 269.150653018299
2030 271.159667831531
2040 273.148664824095
2050 274.386561667368
2060 276.122138386125
2070 277.662475801594
2080 279.509058577829
2090 281.567246388749
2100 283.072249647568
2110 284.021217900923
2120 285.966287061518
2130 287.086068015511
2140 288.51477998622
2150 289.991677818158
2160 291.779281602357
2170 293.940227792024
2180 296.416622392812
2190 298.129247370101
2200 300.050538780747
2210 301.027981207634
2220 303.495497651606
2230 305.2055275415
2240 305.970935455716
2250 307.502348402095
2260 308.840658108441
2270 310.006627197967
2280 311.521682809351
2290 313.441388124821
2300 314.889761565219
2310 316.262791686773
2320 317.608565096386
2330 319.406947801282
2340 321.245699657621
2350 323.051808742422
2360 324.555590989584
2370 326.350331565462
2380 327.922160303066
2390 328.816509564311
2400 330.854800022835
2410 332.826968543221
2420 334.187326070082
2430 335.903527246333
2440 337.823442529596
2450 338.615616532262
2460 340.447625694627
2470 341.656078677038
2480 342.992885583597
2490 344.050594202102
2500 345.427024074057
2510 347.192068568745
2520 349.070339716358
2530 350.10344844231
2540 351.528704565492
2550 353.414920042042
2560 355.030954576769
2570 356.736269992559
2580 359.084497851372
2590 360.439304870294
2600 362.00488154059
2610 363.815867995701
2620 365.137008106801
2630 367.086137242016
2640 368.763696938854
2650 370.609638085975
2660 371.643655229446
2670 373.193084723928
2680 374.581217975854
2690 376.45017873762
2700 377.651824395648
2710 379.119902258773
2720 381.002568590351
2730 381.972841439726
2740 383.099673207552
2750 385.613500096345
2760 386.738701181281
2770 388.612876872823
2780 389.88495251835
2790 391.568109442156
2800 393.849745458107
2810 395.029517114376
2820 397.538035555346
2830 398.984829237614
2840 400.420284481223
2850 401.806172639348
2860 402.732842591707
2870 403.835055528467
2880 404.739830326296
2890 405.658968326734
2900 406.755100834918
2910 408.803285456195
2920 409.54076628297
2930 411.751149424024
2940 413.406150258967
2950 414.79231553363
2960 415.79488234391
2970 416.844385441463
2980 418.591152447853
2990 419.59280764144
3000 421.223022648171
3010 422.379973903429
3020 423.935754648397
3030 425.573592966732
3040 428.168344246068
3050 429.424322247981
3060 430.657762197005
3070 432.237047084407
3080 433.644136903362
3090 434.780557519099
3100 436.226765128162
3110 437.215389217213
3120 439.118637730216
3130 440.105941061377
3140 442.093220962171
3150 442.845528651933
3160 444.368239497914
3170 445.182641135167
3180 447.701834422412
3190 449.269230333825
3200 450.442225459741
3210 451.959919628475
3220 453.923404665791
3230 456.488967424752
3240 457.836784973353
3250 458.66292557121
3260 459.7854534126
3270 461.120598645041
3280 462.417599036232
3290 464.114590741344
3300 464.850073752472
3310 466.695286407603
3320 467.519338841001
3330 468.955765268022
3340 470.113353846095
3350 471.997711130677
3360 472.907220549993
3370 474.790399280803
3380 476.66931289306
3390 478.664660475412
3400 480.747969206588
3410 481.992056619692
3420 483.601977386078
3430 486.082946760411
3440 488.260345177828
3450 489.783337933492
3460 491.760793247183
3470 493.710928072478
3480 494.316612805421
3490 496.168323887812
3500 497.847901044442
3510 498.764139201154
3520 499.991480344005
3530 500.993263566546
3540 502.548957331242
3550 504.161706253094
3560 506.00351582556
3570 507.186736589357
3580 508.464147924023
3590 510.733250358384
3600 512.166813579346
3610 515.172004244282
3620 517.829822294901
3630 519.052470916565
3640 520.773933616956
3650 522.906439699682
3660 525.04314733448
3670 526.071611627404
3680 527.899680114802
3690 530.210580909695
3700 531.517961164518
3710 533.867284151189
3720 535.231190949998
3730 536.662236308286
3740 538.424925221154
3750 539.787482021261
3760 540.730912407157
3770 542.235416452207
3780 544.83421005607
3790 545.845680663968
3800 547.303357085605
3810 548.719190960727
3820 549.806940092254
3830 550.972597354626
3840 551.80488578129
3850 553.26679544156
3860 555.555444559699
3870 556.675889268858
3880 559.100578202897
3890 560.172438077873
3900 561.553967797975
3910 562.364881638098
3920 563.434599395261
3930 564.567766656143
3940 565.767065919959
3950 567.418235020444
3960 568.46746024422
3970 569.251761349594
3980 571.002878941589
3990 571.888444438555
4000 572.766288265588
4010 574.806011633671
4020 575.73899765952
4030 576.93113295485
4040 579.149649734101
4050 581.356496088944
4060 582.852118340847
4070 584.728340840401
4080 586.161513571887
4090 588.080979360724
4100 589.070352050896
4110 590.070181646569
4120 591.181083117806
4130 592.797931758973
4140 595.032374999013
4150 596.110808461369
4160 597.193220941085
4170 599.185487717866
4180 601.548544994467
4190 603.18278874725
4200 604.118139420316
4210 605.157057007843
4220 606.262526817177
4230 607.829934642065
4240 609.442185182906
4250 610.292975558807
4260 612.452443961868
4270 613.71737352025
4280 614.98424653717
4290 616.422564415096
4300 617.606676278374
4310 618.910793021706
4320 619.737487894801
4330 621.738086387916
4340 622.695212268148
4350 624.503334486333
4360 625.929533330053
4370 627.134534067826
4380 628.45209226582
4390 629.792685094186
4400 633.175014006922
4410 635.031279953499
4420 637.188626180139
4430 638.508234129574
4440 639.819631503732
4450 641.24626650443
4460 643.134323555408
4470 644.937484427841
4480 646.830073153978
4490 649.085947503167
4500 650.701669496926
4510 652.208099420533
4520 652.97132096839
4530 654.662385995261
4540 656.192151276949
4550 657.174923961771
4560 659.170393461406
4570 659.974411739158
4580 661.252157069762
4590 662.03393707618
4600 663.83784149096
4610 664.882325339873
4620 666.268116816495
4630 667.89542749345
4640 669.316528578309
4650 671.030904906406
4660 672.378568156104
4670 673.685440578754
4680 675.185647323632
4690 677.772178544091
4700 680.795385237702
4710 682.310079217141
4720 683.262926602196
4730 684.725068749042
4740 686.445063528089
4750 687.696899551555
4760 689.4671337107
4770 690.267038909083
4780 691.891349021072
4790 693.298277429811
4800 694.14274777424
4810 695.803336548931
4820 696.636594758248
4830 698.6836200435
4840 700.855165299889
4850 701.887256296775
4860 704.014105473046
4870 704.634100840304
4880 705.443538517583
4890 706.775628209472
4900 708.339996368445
4910 711.051596000291
4920 711.837911765978
4930 713.344799886601
4940 714.078493618015
4950 715.188789678696
4960 716.082268807057
4970 717.461696048638
4980 718.330188705504
4990 719.230689983697
5000 720.21413056707
5010 721.712529645644
5020 723.354445333532
5030 725.913586247015
5040 728.416513807392
5050 730.374322145156
5060 731.707872074208
5070 732.699800954384
5080 734.074780206038
5090 735.882029951199
5100 737.673649806769
5110 738.480660746195
5120 739.895322501494
5130 742.566167279325
5140 744.676799355661
5150 745.932200655195
5160 747.337688069197
5170 748.44736214628
5180 749.886051163269
5190 751.355286282849
5200 751.991514930513
5210 753.421656113878
5220 755.126997260705
5230 756.114089508428
5240 757.484918704835
5250 760.168329955368
5260 763.021623167554
5270 763.945121695957
5280 765.89015929943
5290 766.575573711657
5300 768.180839696327
5310 769.336854597414
5320 771.010772776199
5330 772.458878557143
5340 773.858111542952
5350 774.335093426326
5360 776.69042262886
5370 777.488364592928
5380 779.783259226389
5390 782.813662449386
5400 784.518221105749
5410 786.091461304775
5420 788.390332863587
5430 789.620131833382
5440 791.857517604569
5450 794.269815984833
5460 795.606592915819
5470 796.85717766132
5480 797.727002984004
5490 800.677763191553
5500 802.130588738776
5510 802.79461631929
5520 804.42771036328
5530 805.870026520066
5540 807.208658770234
5550 808.428283285593
5560 810.443369074159
5570 811.19715602249
5580 812.191649032922
5590 813.08749701751
5600 814.275847514154
5610 815.468341385099
5620 817.422959839565
5630 819.885142172459
5640 820.555890797328
5650 823.328694565243
5660 824.09448229562
5670 825.325214305236
5680 826.6548453753
5690 828.474882863743
5700 829.441596552912
5710 831.100119325077
5720 832.291471596176
5730 834.375665422598
5740 835.917932361548
5750 836.743833378341
5760 838.341368683002
5770 839.205917569838
5780 840.426958115248
5790 841.797630100073
5800 842.517165439594
5810 843.756111174583
5820 845.789803844632
5830 846.425106888108
5840 847.13755164052
5850 848.286201796559
5860 849.644444464388
5870 851.128712333611
5880 853.263041295136
5890 855.015000560601
5900 855.971537847236
5910 857.987669565168
5920 860.76379339763
5930 861.637687701809
5940 862.527108677104
5950 863.239340683682
5960 865.531249845329
5970 867.418255684691
5980 869.724983617395
5990 870.455218043698
6000 871.482744693041
6010 873.038883226255
6020 874.605518261776
6030 875.54241486521
6040 877.687280751177
6050 878.881735800509
6060 882.009978516356
6070 882.657416133304
6080 884.501650816563
6090 885.178086070329
6100 886.20470811359
6110 888.223397387212
6120 889.471438010309
6130 890.242290905948
6140 891.391850212413
6150 892.794738129014
6160 894.551686479761
6170 895.526655481844
6180 896.259916221197
6190 898.698338214921
6200 900.001848071026
6210 901.244474442306
6220 902.647421022067
6230 904.676320717193
6240 905.822067550705
6250 906.804651831754
6260 907.45357085709
6270 908.921467218803
6280 909.871717219472
6290 911.09424979722
6300 911.976333079066
6310 913.823465603509
6320 915.209519453147
6330 915.825848225856
6340 916.365545909069
6350 918.307943027793
6360 919.191198310695
6370 921.068692636432
6380 921.976297501039
6390 922.829617065159
6400 924.589692082282
6410 926.448951298966
6420 928.317461430898
6430 930.295753862371
6440 931.562882577387
6450 932.484414146717
6460 934.11752416621
6470 936.086317480633
6480 937.420210115794
6490 938.486510615571
6500 940.145223872051
6510 941.519700301929
6520 943.388359008396
6530 945.210844807385
6540 946.707586544543
6550 948.593182986469
6560 949.649623036079
6570 952.578711625938
6580 954.707856622714
6590 957.784387254597
6600 958.419391753195
6610 959.588866985932
6620 961.128576198423
6630 962.302273999566
6640 963.990595221162
6650 965.419654483774
6660 967.38048541951
6670 969.430629289435
6680 970.63459685949
6690 971.834517598046
6700 973.484902671071
6710 974.555128526559
6720 976.828813576046
6730 977.609961353353
6740 978.983280904352
6750 980.138823630078
6760 981.765186230225
6770 982.879786184466
6780 984.106588067826
6790 985.620307269669
6800 988.935738715212
6810 991.058299289712
6820 992.318663759522
6830 993.315742656371
6840 994.835607731838
6850 997.79781437582
6860 999.093531350567
6870 1002.18761830036
6880 1003.05629934938
6890 1005.11401973316
6900 1006.8939262423
6910 1009.26315632762
6920 1011.65048836841
6930 1013.39376715819
6940 1014.79126198314
6950 1016.79465136103
6960 1019.7189228248
6970 1021.44743960651
6980 1022.42527608468
6990 1024.8191972852
7000 1027.04327875249
7010 1028.31454141828
7020 1030.07380782962
7030 1032.32054224685
7040 1035.38580073933
7050 1037.126173317
7060 1038.05029837804
7070 1039.06368372755
7080 1040.60752758137
7090 1041.42040456779
7100 1043.3054354676
7110 1044.53617776867
7120 1045.04294480609
7130 1046.70919877288
7140 1047.775141622
7150 1050.4851704335
7160 1053.28928181752
7170 1054.4080298336
7180 1056.23952607844
7190 1057.3770436105
7200 1058.646807755
7210 1059.84459323528
7220 1060.70106259975
7230 1063.10479851521
7240 1064.24939751416
7250 1066.79883555321
7260 1067.62764863872
7270 1069.1682945664
7280 1070.7432684465
7290 1072.57711447931
7300 1073.4450391938
7310 1074.60973622115
7320 1075.40068515259
7330 1078.18958090303
7340 1080.36427769294
7350 1081.61360728558
7360 1083.71464579316
7370 1085.19805561357
7380 1087.16194980038
7390 1088.6387576692
7400 1090.90300929791
7410 1092.04963245443
7420 1093.59493139852
7430 1094.60709340694
7440 1096.70218720951
7450 1097.70043628508
7460 1099.14654438529
7470 1101.14451719791
7480 1102.48551435141
7490 1104.004467668
7500 1104.97244563979
7510 1106.19264260365
7520 1107.36436492455
7530 1109.02437386492
7540 1110.96851275686
7550 1113.20677127751
7560 1115.2455319886
7570 1116.99981948329
7580 1118.37245954772
7590 1119.86286125942
7600 1120.78766168039
7610 1121.52082352758
7620 1122.68114630889
7630 1123.74972259966
7640 1125.01758452877
7650 1125.94555348968
7660 1127.61981596848
7670 1129.78079468585
7680 1131.75482994618
7690 1132.26367263762
7700 1133.43463678121
7710 1134.59176391766
7720 1135.65531913072
7730 1137.71447046638
7740 1139.06519767527
7750 1139.75411678984
7760 1141.40874463225
7770 1143.72121261693
7780 1144.96845533421
7790 1146.28576058595
7800 1147.73951480534
7810 1148.45487889757
7820 1149.26036208826
7830 1151.56558728503
7840 1152.5343329944
7850 1153.5825422215
7860 1155.01010572837
7870 1156.45081042962
7880 1159.91843740827
7890 1162.95619308589
7900 1164.33782076179
7910 1166.41034561387
7920 1167.66767497912
7930 1168.5768275903
7940 1169.69290722572
7950 1171.13605328241
7960 1172.55627548182
7970 1174.08383445159
7980 1175.64482333769
7990 1177.49317728704
8000 1178.92231123329
8010 1180.30259961183
8020 1181.95059824295
8030 1183.82742461333
8040 1184.92176578315
8050 1185.9449665678
8060 1188.33103943154
8070 1189.92491694583
8080 1191.42968290473
8090 1194.55100456647
8100 1197.13471747382
8110 1197.97414061816
8120 1198.84710599289
8130 1200.32480354648
8140 1201.95263395955
8150 1203.69818282387
8160 1205.46837194742
8170 1207.15921779016
8180 1209.04940726706
8190 1210.87167965162
8200 1212.66869075419
8210 1214.03121885999
8220 1216.55642135941
8230 1217.54305429464
8240 1219.38011461456
8250 1220.34239344422
8260 1221.78612597703
8270 1224.95250691868
8280 1227.27065132742
8290 1229.36973960735
8300 1230.60065637536
8310 1231.43165431423
8320 1233.48617021109
8330 1235.3644719183
8340 1236.801290786
8350 1238.76896206655
8360 1239.78723958771
8370 1241.64566797612
8380 1243.04379797055
8390 1246.02654378343
8400 1248.26290490895
8410 1249.53782188764
8420 1251.56833709309
8430 1253.51917140227
8440 1254.52555797685
8450 1257.02390256471
8460 1257.80795168045
8470 1259.94019156256
8480 1262.8525630582
8490 1265.31730666801
8500 1266.34108098189
8510 1268.57060945634
8520 1269.74345725403
8530 1271.53353699412
8540 1274.52823815806
8550 1275.3492829608
8560 1277.90618398163
8570 1278.71540932081
8580 1280.22322264016
8590 1282.05455563883
8600 1283.51340754986
8610 1284.46169933675
8620 1286.10383610573
8630 1287.03252211242
8640 1287.62816514704
8650 1289.11427537626
8660 1290.26380368973
8670 1292.38133146226
8680 1293.5907062168
8690 1296.51062411202
8700 1298.97492851771
8710 1300.16572224826
8720 1301.26715300163
8730 1302.99715056016
8740 1304.64285108328
8750 1306.11463621666
8760 1307.15829778538
8770 1308.0476293133
8780 1309.97650760941
8790 1311.43682957837
8800 1312.87734090826
8810 1313.71392573691
8820 1315.21494089001
8830 1316.02840253469
8840 1317.98934035832
8850 1320.0792296269
8860 1322.29533699535
8870 1324.18915270808
8880 1326.3349550414
8890 1327.59656972872
8900 1328.80305739376
8910 1329.50545031158
8920 1331.42668966569
8930 1334.03761861037
8940 1336.19327861767
8950 1337.90165713179
8960 1340.75599845732
8970 1341.6059002875
8980 1342.46292750696
8990 1345.37472036533
9000 1347.83863343363
9010 1349.80574453022
9020 1352.39669303755
9030 1354.01872388489
9040 1355.27528652473
9050 1357.10508580286
9060 1358.92616981221
9070 1360.15524529038
9080 1361.9921706859
9090 1364.6286351237
9100 1366.49953567706
9110 1367.55470666294
9120 1369.04681717548
9130 1370.77389788028
9140 1372.76039538797
9150 1374.36304557975
9160 1375.75423604697
9170 1376.61501806878
9180 1377.36686740941
9190 1378.98113426538
9200 1381.11774626462
9210 1382.78424518724
9220 1384.56584453508
9230 1385.6101994732
9240 1387.18458317528
9250 1388.68367133399
9260 1390.68713209617
9270 1392.01363274161
9280 1392.61875734167
9290 1395.45664599045
9300 1396.80440787633
9310 1399.64718399945
9320 1402.44401493944
9330 1404.6692224748
9340 1406.32612619565
9350 1408.45724393866
9360 1409.89264035146
9370 1412.07092986068
9380 1414.37422459032
9390 1417.24684866443
9400 1417.89475436241
9410 1419.61035050443
9420 1420.99385290962
9430 1422.20439342587
9440 1423.75333131969
9450 1426.0717231859
9460 1428.56948711142
9470 1430.22423831397
9480 1431.21335616349
9490 1433.17431280291
9500 1433.77434895217
9510 1435.11467914893
9520 1437.02010485361
9530 1438.84209906855
9540 1440.03519370037
9550 1442.20858450518
9560 1444.10682732927
9570 1445.66551390073
9580 1446.39818159954
9590 1447.17719343784
9600 1448.8901153383
9610 1450.42870235128
9620 1451.86932711025
9630 1455.07417595843
9640 1456.41846759833
9650 1457.25540947464
9660 1459.49598558152
9670 1461.47831003031
9680 1463.28556548201
9690 1464.26848274037
9700 1466.3257041908
9710 1467.91506933186
9720 1469.60289408011
9730 1471.73463192396
9740 1472.74310389936
9750 1473.62863351168
9760 1475.31798711009
9770 1476.79836768171
9780 1477.66312417666
9790 1479.35758599857
9800 1481.32101049106
9810 1484.1132631495
9820 1486.37079444736
9830 1489.277500796
9840 1490.79115751271
9850 1492.41266604024
9860 1493.22442989167
9870 1495.96661777578
9880 1497.67118767616
9890 1499.56807553843
9900 1501.45662399208
9910 1504.11624913671
9920 1505.70462771254
9930 1508.14200143129
9940 1511.40531407956
9950 1513.11185065935
9960 1513.96656839348
9970 1516.48515441998
9980 1517.89318382224
9990 1519.91257620131
};
\addplot [thick, color0, opacity=1.0]
table {%
0 0.506103067398071
10 4.54243245697022
20 10.353180524826
30 15.6653961281776
40 21.6450292396545
50 23.1216672039032
60 25.117069252491
70 26.2392351064682
80 28.08622671175
90 29.1461129081249
100 30.3632617685795
110 32.031985863328
120 33.1031872066259
130 33.5201953769922
140 34.3539903808832
150 34.7390734411478
160 35.5659387792349
170 36.2152563430071
180 36.9639802494049
190 37.4322015266418
200 38.3925097928047
210 39.6842311837673
220 40.7231350553036
230 41.9496369185448
240 43.1725488808155
250 44.0099499349594
260 44.8322758684158
270 45.3610983359814
280 46.2576154878139
290 46.9183864526749
300 47.8908225176334
310 48.2306889455318
320 49.1386481618881
330 49.6417539303303
340 50.0968835561275
350 50.783628154993
360 51.4339661524296
370 52.1787588481903
380 52.6903816790581
390 53.153538788557
400 53.7604359459877
410 54.7827743302583
420 55.7104044464826
430 56.2842141064405
440 57.2037360516786
450 57.6540414203405
460 59.0596076728105
470 60.326897640109
480 61.0756406997442
490 62.069366037488
500 62.9335034309625
510 63.7352060376405
520 64.453406720519
530 65.8418149381876
540 66.5948343957662
550 67.907167976737
560 68.527569037795
570 69.2251446796655
580 69.76786756742
590 70.8385179578066
600 71.4953600655794
610 72.4384215103387
620 72.9296105707883
630 73.7208013955354
640 74.9585193012952
650 75.7900069619417
660 76.2957644544839
670 77.2794552417993
680 78.3947608667612
690 79.9569978779554
700 80.4812090443372
710 81.3428709357976
720 82.0092221058607
730 82.9883139852285
740 83.9345583258867
750 84.5828111706972
760 85.5609495497942
770 86.5586232296228
780 87.627782044053
790 88.2720153552294
800 88.9223265610933
810 89.413621410489
820 90.2345692859888
830 90.7576139923334
840 91.2549579917192
850 92.4500029207468
860 93.2842129942178
870 94.1087200994491
880 94.9869544315338
890 95.7542174143791
900 96.5687330422401
910 97.2948966479301
920 98.6553928899765
930 99.597018728733
940 100.785130903244
950 101.4735911479
960 102.216702222824
970 102.830947800636
980 103.660587145328
990 104.142956054211
1000 104.805798307896
1010 105.773689146519
1020 106.325671710014
1030 106.868279191494
1040 107.926665501118
1050 109.066869671822
1060 109.942191211224
1070 111.29008339119
1080 112.185371556282
1090 113.205366089344
1100 114.114694653511
1110 115.771909210682
1120 117.211468492508
1130 118.01698845911
1140 118.455727449417
1150 119.327758660316
1160 119.955038158894
1170 120.792856120586
1180 122.232293561459
1190 123.32104385376
1200 124.230001839638
1210 124.804693087578
1220 125.57422862196
1230 126.34413632822
1240 127.416137633324
1250 128.328622194767
1260 129.010720900059
1270 129.91626722765
1280 130.985995506287
1290 131.999098898172
1300 133.394148664713
1310 134.681181679964
1320 135.760275303602
1330 136.657645084143
1340 137.495882044554
1350 138.430885854721
1360 139.868311049938
1370 141.902491586685
1380 142.996653378963
1390 143.830468040943
1400 144.85425225687
1410 146.105712990761
1420 146.977959164619
1430 148.156670988083
1440 148.943107425213
1450 150.045764552116
1460 150.721831776619
1470 151.570707569599
1480 152.597876247883
1490 153.892496340513
1500 154.797609906435
1510 156.073184146643
1520 156.5938590343
1530 157.677785927057
1540 158.70610616231
1550 160.061037294626
1560 160.953440047503
1570 161.708257699728
1580 163.081732364416
1590 164.415615700483
1600 165.096503105402
1610 165.942118350267
1620 167.162174384832
1630 168.286774138689
1640 169.677480314016
1650 171.323009296656
1660 172.497057564497
1670 173.077606561422
1680 173.820619324446
1690 175.442013956785
1700 176.794904209852
1710 177.850168012381
1720 179.27676984334
1730 179.908418568373
1740 180.747321879625
1750 181.502681988001
1760 182.671388638497
1770 183.664674798489
1780 184.398241060734
1790 185.102720408917
1800 186.259052743435
1810 187.306344519139
1820 188.005535479069
1830 189.010438524723
1840 190.013770999432
1850 190.978641040802
1860 191.477830009937
1870 192.664715748787
1880 194.141821254254
1890 195.579858285904
1900 197.400744674683
1910 198.642286506653
1920 199.964313554764
1930 201.136912761688
1940 202.551495062828
1950 203.970599960327
1960 204.724806665421
1970 206.08766007185
1980 207.046275785446
1990 208.671195527792
2000 209.831998293162
2010 211.087911521674
2020 212.526646442175
2030 214.009553894282
2040 215.263187850714
2050 216.367279137373
2060 217.685479901076
2070 218.477256496668
2080 219.845302386523
2090 221.25289022708
2100 222.337339626551
2110 222.792904911757
2120 224.388105813742
2130 225.070213574648
2140 225.899787525177
2150 226.829725348473
2160 228.458768801212
2170 230.481348355293
2180 232.75060515976
2190 233.775216567517
2200 234.92525074625
2210 235.841950462341
2220 237.893217049122
2230 238.892177498102
2240 239.555793882609
2250 240.816368098974
2260 241.935304147005
2270 242.847212997675
2280 243.955072800875
2290 245.33531047988
2300 246.244016188383
2310 247.233232725382
2320 248.112796037913
2330 249.720574367285
2340 251.011082487345
2350 252.305473665476
2360 253.649651146174
2370 255.341325133562
2380 256.509561291456
2390 256.953125724554
2400 258.529224486113
2410 259.904555218935
2420 260.683300620318
2430 261.698798192263
2440 263.124508146048
2450 263.734201381445
2460 265.189532926798
2470 266.063032449126
2480 266.786962519527
2490 267.563662207961
2500 268.984187875629
2510 270.460724221587
2520 271.606874045014
2530 272.158503474355
2540 273.425955390573
2550 274.952479363561
2560 276.47762981236
2570 278.14774557364
2580 280.102299189687
2590 281.137246256947
2600 282.6851654917
2610 284.079048925519
2620 285.221681717515
2630 286.526010203481
2640 287.649012881875
2650 289.180736851573
2660 290.10160773766
2670 291.198971602559
2680 292.389603267789
2690 294.027332264542
2700 295.089290145516
2710 296.139220962643
2720 297.742190679192
2730 298.54250082457
2740 299.750726516366
2750 301.605181259274
2760 302.383480084061
2770 303.6654961797
2780 304.761501084447
2790 306.282249720692
2800 308.03145311749
2810 308.721348516583
2820 311.007753231644
2830 312.350953158498
2840 313.618256564259
2850 314.563370589852
2860 315.362559599042
2870 316.078799949765
2880 316.707231373906
2890 317.299367719292
2900 317.955144075036
2910 319.685957804799
2920 320.321625612378
2930 322.165509204983
2940 323.391229728341
2950 324.551768040776
2960 325.253698906779
2970 326.106825041651
2980 327.815217504382
2990 328.72291421163
3000 329.888263414025
3010 330.509954673886
3020 331.756640518784
3030 333.281821539521
3040 335.541405786156
3050 336.759201064229
3060 337.868171035886
3070 339.024907502293
3080 340.182521702409
3090 341.308108352303
3100 342.386264030099
3110 343.155968088746
3120 344.589953991055
3130 345.527580807328
3140 346.998748330235
3150 347.6559938308
3160 348.799868270278
3170 349.804456352115
3180 351.824833995223
3190 353.172676591277
3200 353.999613550782
3210 355.305722854495
3220 357.163289137005
3230 359.547643376946
3240 360.813348400712
3250 361.406611333012
3260 362.587737040877
3270 363.48868209064
3280 364.655040928959
3290 365.862691825032
3300 366.354633421063
3310 367.779240358472
3320 368.436701029896
3330 369.568281535506
3340 370.723136424422
3350 371.963376675009
3360 373.176599096656
3370 374.802037360072
3380 376.590272153258
3390 378.397817017912
3400 380.103745652079
3410 381.119315480113
3420 382.566240943312
3430 384.578869606375
3440 386.541792283892
3450 388.126761475443
3460 389.903393291115
3470 391.656933634638
3480 392.242233914732
3490 393.943246909499
3500 395.407738254189
3510 396.228025807976
3520 397.396695647358
3530 398.152931684136
3540 399.596641710281
3550 401.099277401685
3560 402.934108171463
3570 403.887037548542
3580 404.950336726665
3590 407.213841659784
3600 408.480116701364
3610 411.269325368166
3620 413.914165522814
3630 415.006372893095
3640 416.593172700762
3650 418.191241822123
3660 419.948564781069
3670 420.917472908377
3680 422.561783807158
3690 424.654190147757
3700 426.094939112544
3710 428.257792175293
3720 429.495137940407
3730 430.567340803265
3740 432.099984670997
3750 433.561231293559
3760 434.489609209418
3770 435.819805684924
3780 438.310890159011
3790 439.206698744655
3800 440.515656585336
3810 441.855580818772
3820 442.911768857837
3830 443.907344328046
3840 444.590112616658
3850 445.865180029273
3860 448.058940700412
3870 449.204112102389
3880 451.310012697577
3890 452.252447005391
3900 453.560173578382
3910 454.192525247216
3920 455.068380119443
3930 455.843658935428
3940 456.910579949498
3950 458.333822479606
3960 459.301501458526
3970 460.059198098064
3980 461.639937089086
3990 462.427884750485
4000 463.251910855174
4010 465.280345309139
4020 466.275824160934
4030 467.482821937919
4040 469.610355573535
4050 471.499377832055
4060 473.051949057102
4070 474.788027559281
4080 476.061284739256
4090 477.837444331408
4100 478.786572995186
4110 479.703548069239
4120 480.987486842394
4130 482.169908463717
4140 484.369132003546
4150 485.308403918267
4160 486.237531782151
4170 488.129318510056
4180 490.575037335158
4190 492.206286429644
4200 493.026887431622
4210 494.019253096342
4220 495.068384981871
4230 496.612057202816
4240 498.148263949156
4250 498.886178487301
4260 500.827925511361
4270 502.050552531839
4280 503.204361769796
4290 504.506658319593
4300 505.54510049069
4310 506.707857116819
4320 507.570715167881
4330 509.294807004571
4340 510.179765209437
4350 511.937583147288
4360 513.454166738749
4370 514.49231294036
4380 515.806809680224
4390 516.892348148823
4400 520.22083338213
4410 522.22490926528
4420 523.979621394635
4430 525.270490940571
4440 526.412988379479
4450 527.808071266413
4460 529.784083984137
4470 531.460679533959
4480 533.478946280957
4490 535.582190759421
4500 536.968096148491
4510 538.414285569191
4520 538.990574158907
4530 540.260785240412
4540 541.626356130123
4550 542.438514137983
4560 544.323404153109
4570 545.150051970005
4580 546.388854686976
4590 547.054479958773
4600 548.857073803663
4610 549.772750797033
4620 551.015725346565
4630 552.546780649662
4640 554.056272900104
4650 555.696942212343
4660 557.05054340291
4670 558.375507992506
4680 559.852584264755
4690 562.401833406925
4700 565.428287471294
4710 566.910684111833
4720 567.751867843628
4730 569.133244260669
4740 570.775918323398
4750 572.10097622478
4760 573.833756720424
4770 574.548170138002
4780 576.037943670869
4790 577.402114313007
4800 578.302135380149
4810 579.818757621408
4820 580.513339392663
4830 582.566237810135
4840 584.606286055327
4850 585.632909126044
4860 587.615736994386
4870 588.202899604202
4880 588.957619134784
4890 590.321083682895
4900 591.811228356481
4910 594.310303960443
4920 595.197361148
4930 596.444429901958
4940 597.09249975884
4950 598.160751657844
4960 599.013674689889
4970 600.303667952895
4980 601.134747730136
4990 601.940474849582
5000 602.923583479285
5010 604.375075296998
5020 605.796933129192
5030 608.207961369634
5040 610.670742197633
5050 612.274747531295
5060 613.621018548608
5070 614.588891662002
5080 615.695205363393
5090 617.523152869821
5100 619.107669640184
5110 619.876217861772
5120 621.157592816949
5130 623.618666761756
5140 625.683240820766
5150 626.877096899153
5160 628.072899479986
5170 629.123966454626
5180 630.462973162771
5190 631.700540119053
5200 632.292681522251
5210 633.675001658321
5220 635.152397801758
5230 636.059443458916
5240 637.416873315693
5250 640.097562188746
5260 642.904650099636
5270 643.803825140119
5280 645.746041092039
5290 646.333262551666
5300 647.94389696014
5310 649.098457854868
5320 650.761047643782
5330 652.161250314595
5340 653.553389229895
5350 653.97637635863
5360 656.281836472871
5370 657.069002112986
5380 659.430860256793
5390 662.26972700298
5400 663.769922080638
5410 665.12810348642
5420 667.304233653666
5430 668.503985592963
5440 670.696045989396
5450 673.005728022457
5460 674.323530524374
5470 675.604437142254
5480 676.514873454691
5490 679.22142589295
5500 680.711946032645
5510 681.266510033728
5520 682.82647212422
5530 684.195095223309
5540 685.488870461585
5550 686.703470198514
5560 688.664303035857
5570 689.417823993327
5580 690.455344193222
5590 691.381663922789
5600 692.598313428285
5610 693.821915430071
5620 695.820752701046
5630 698.202447990658
5640 698.902865235808
5650 701.536327529671
5660 702.332639476182
5670 703.606417717936
5680 704.942833366992
5690 706.702977577569
5700 707.625338270071
5710 709.251041298034
5720 710.477121573808
5730 712.570838100316
5740 714.073813074472
5750 714.863905514839
5760 716.446845473173
5770 717.24787248862
5780 718.432386332872
5790 719.618206009867
5800 720.272604116442
5810 721.503647265436
5820 723.31687055731
5830 723.972162967982
5840 724.68789103395
5850 725.767999092164
5860 727.184301779332
5870 728.694880128923
5880 730.807004178586
5890 732.432476653996
5900 733.353978110972
5910 735.396234386268
5920 738.128898181262
5930 739.022467156353
5940 739.849491624298
5950 740.509047468367
5960 742.946076517525
5970 744.629299988928
5980 746.77376269597
5990 747.44670911664
6000 748.380630876722
6010 749.801942790213
6020 751.188318227949
6030 752.211291619959
6040 754.206874912682
6050 755.516534823122
6060 758.457123607578
6070 759.054008820715
6080 760.747265334668
6090 761.373627199473
6100 762.361475556674
6110 764.335845365825
6120 765.47469401485
6130 766.201062479797
6140 767.339890162292
6150 768.69085767323
6160 770.405034202042
6170 771.388742711249
6180 772.135574034872
6190 774.562759049597
6200 775.762491402569
6210 776.951005761328
6220 778.350467449012
6230 780.412234544816
6240 781.62673565698
6250 782.569738121989
6260 783.244430287841
6270 784.732235618356
6280 785.675254515412
6290 786.916925089124
6300 787.74780303717
6310 789.643619055751
6320 790.839533180478
6330 791.511708053592
6340 792.118774636033
6350 793.971344413999
6360 794.832494627241
6370 796.623426453594
6380 797.47210609484
6390 798.296205970529
6400 800.106776940826
6410 802.007509063724
6420 803.908858693484
6430 805.840867466572
6440 807.097691831354
6450 808.07686256111
6460 809.71778441954
6470 811.797741035584
6480 813.110832747463
6490 814.176881260518
6500 815.875305662516
6510 817.291276402
6520 819.197065777663
6530 820.967835156921
6540 822.503083781246
6550 824.329881182197
6560 825.404715797547
6570 828.335775312547
6580 830.46038066161
6590 833.499652335886
6600 834.112816933397
6610 835.315938181761
6620 836.76766816974
6630 838.008692066912
6640 839.821592777137
6650 841.293884215716
6660 843.227521738175
6670 845.279161139492
6680 846.441220378164
6690 847.717126000408
6700 849.328871392611
6710 850.414451548818
6720 852.717873513344
6730 853.582177296642
6740 854.99472464228
6750 856.150207059506
6760 857.750274856213
6770 858.928918529216
6780 860.163643082205
6790 861.698117645327
6800 864.948762243572
6810 867.07808274943
6820 868.30251034433
6830 869.305469745699
6840 870.707956015411
6850 873.508828794781
6860 874.804544396225
6870 877.935099336687
6880 878.782488610927
6890 880.91710552055
6900 882.738364032332
6910 884.992437702719
6920 887.415375024621
6930 889.105656892959
6940 890.589862566415
6950 892.598278496925
6960 895.269484336082
6970 896.92854692382
6980 897.892228357498
6990 900.240297201578
7000 902.540607638422
7010 903.838844369952
7020 905.587078129593
7030 907.770738427106
7040 910.808852647845
7050 912.55081877673
7060 913.479721854512
7070 914.489873014394
7080 916.036103924577
7090 916.813794946973
7100 918.733877841655
7110 919.949196251933
7120 920.488049689833
7130 922.204068067137
7140 923.189845547501
7150 925.814026048724
7160 928.59848206741
7170 929.577326615397
7180 931.256768343751
7190 932.265138248984
7200 933.509763486449
7210 934.577638660017
7220 935.45215863556
7230 937.846585061494
7240 938.950701114599
7250 941.574624687139
7260 942.379923293654
7270 943.879561114137
7280 945.434932622139
7290 947.275211009089
7300 948.154073673193
7310 949.359550718252
7320 950.139289321963
7330 952.923636392657
7340 955.085757840816
7350 956.250891608898
7360 958.346087996904
7370 959.805694087032
7380 961.799226483944
7390 963.241076914314
7400 965.625877728466
7410 966.820569575075
7420 968.391749980096
7430 969.423516388837
7440 971.480089407269
7450 972.51224792463
7460 974.119633687858
7470 976.008649305347
7480 977.409506327156
7490 978.865306889657
7500 979.915772899989
7510 981.099006404284
7520 982.23628134096
7530 983.927246339563
7540 985.858023484114
7550 988.058456775669
7560 990.098407970075
7570 991.840090369228
7580 993.360508181099
7590 994.856090517763
7600 995.747970141415
7610 996.481864155058
7620 997.563313593511
7630 998.596636426691
7640 999.877082621817
7650 1000.75627460242
7660 1002.35697932232
7670 1004.3250748474
7680 1006.35787928313
7690 1006.8350409171
7700 1007.99417335409
7710 1009.17262494225
7720 1010.26000843221
7730 1012.28495266503
7740 1013.66564119596
7750 1014.354822411
7760 1016.01664615864
7770 1018.41998149723
7780 1019.79604041404
7790 1021.13556055171
7800 1022.61059421343
7810 1023.37740056056
7820 1024.1296180324
7830 1026.46712985188
7840 1027.44572000832
7850 1028.5158066805
7860 1029.96110064418
7870 1031.36350585634
7880 1034.7635324561
7890 1037.78308422167
7900 1039.13544069297
7910 1041.25274507457
7920 1042.52543946058
7930 1043.48158739537
7940 1044.4786913715
7950 1045.99442919326
7960 1047.4364704187
7970 1048.92186829079
7980 1050.35406266499
7990 1052.26810234428
8000 1053.67853749895
8010 1055.11378878677
8020 1056.84595945549
8030 1058.64231379712
8040 1059.73004674113
8050 1060.74834521485
8060 1063.09084430766
8070 1064.68191385341
8080 1066.23316411901
8090 1069.38080030501
8100 1071.95665563035
8110 1072.80911278451
8120 1073.75383096779
8130 1075.32892002452
8140 1076.87368976951
8150 1078.61024827516
8160 1080.40586744249
8170 1082.09118995631
8180 1084.01015234542
8190 1085.78421897769
8200 1087.64479183281
8210 1088.99292075742
8220 1091.45594110298
8230 1092.4649168638
8240 1094.27269874609
8250 1095.20979662621
8260 1096.68689062775
8270 1099.88810306895
8280 1102.20405317533
8290 1104.27255350709
8300 1105.55285874009
8310 1106.38970931149
8320 1108.47614499414
8330 1110.39890627933
8340 1111.84398855877
8350 1113.80650674641
8360 1114.79581130755
8370 1116.59838521087
8380 1118.04038903487
8390 1120.92898211301
8400 1123.12367529714
8410 1124.38526278794
8420 1126.35983038724
8430 1128.20320572758
8440 1129.30903994108
8450 1131.73804749108
8460 1132.53580397988
8470 1134.66829038477
8480 1137.59338705832
8490 1140.04944735402
8500 1141.10700893134
8510 1143.43691009373
8520 1144.57917258793
8530 1146.44293021566
8540 1149.47033003337
8550 1150.29062604958
8560 1152.96651625151
8570 1153.7540746314
8580 1155.20546950776
8590 1157.11170574051
8600 1158.63742146558
8610 1159.58299866909
8620 1161.04347235018
8630 1161.97486435288
8640 1162.62494008977
8650 1164.06766217643
8660 1165.28172885663
8670 1167.3811996755
8680 1168.58178976828
8690 1171.62426005763
8700 1174.22910818517
8710 1175.4049062022
8720 1176.51177572286
8730 1178.26344592846
8740 1179.96751165998
8750 1181.41412624836
8760 1182.42978236586
8770 1183.2082843535
8780 1185.11797914386
8790 1186.52865435636
8800 1188.06667969036
8810 1189.06571830046
8820 1190.64863349545
8830 1191.53342170978
8840 1193.65587182361
8850 1196.00948239798
8860 1198.49913619053
8870 1200.40574168062
8880 1202.49246051669
8890 1203.67170294213
8900 1204.99116184908
8910 1205.57175008327
8920 1207.60433060563
8930 1209.99528740436
8940 1212.14430782145
8950 1213.78267891878
8960 1216.66515071863
8970 1217.67309052992
8980 1218.60208115232
8990 1221.50672158671
9000 1223.98477590823
9010 1225.90984230852
9020 1228.43133153343
9030 1230.04514015353
9040 1231.29975879979
9050 1233.12948044443
9060 1234.93033721972
9070 1236.18367405105
9080 1237.99922912181
9090 1240.6295289532
9100 1242.52421255303
9110 1243.59804639459
9120 1245.13032276964
9130 1246.89157095027
9140 1248.82629641652
9150 1250.43981999588
9160 1251.84283690554
9170 1252.70972548872
9180 1253.47036774975
9190 1255.15519018227
9200 1257.35899638504
9210 1259.06479195148
9220 1260.91065610117
9230 1261.95774079794
9240 1263.67785291201
9250 1265.12714263517
9260 1267.23806496936
9270 1268.58422150523
9280 1269.21900843662
9290 1272.42866537344
9300 1273.77773530543
9310 1276.60171578026
9320 1279.42870403445
9330 1281.65476775801
9340 1283.21295019567
9350 1285.43204130828
9360 1286.92678683019
9370 1289.0248914324
9380 1291.31162961781
9390 1294.18221691072
9400 1294.7825057987
9410 1296.44671752691
9420 1297.8497695924
9430 1299.05111473382
9440 1300.42882201153
9450 1302.8178169964
9460 1305.43762229043
9470 1307.19972815305
9480 1308.19418043107
9490 1310.07718203014
9500 1310.69817659622
9510 1312.03198945552
9520 1313.98033552533
9530 1315.82963801056
9540 1317.07766346401
9550 1319.25306922191
9560 1321.04740371972
9570 1322.64123992139
9580 1323.39079429489
9590 1324.15765965575
9600 1325.84317280918
9610 1327.42347728676
9620 1328.83025705963
9630 1332.00115483731
9640 1333.54479728836
9650 1334.41307305014
9660 1336.54239576697
9670 1338.67385549462
9680 1340.48800606799
9690 1341.44069073761
9700 1343.73094272709
9710 1345.22925344944
9720 1347.02356606889
9730 1349.20225232437
9740 1350.28254985535
9750 1351.04341036439
9760 1352.68959243173
9770 1354.11167580533
9780 1355.18676162738
9790 1356.78757153344
9800 1358.95628894481
9810 1362.15997989151
9820 1364.4489860141
9830 1367.35190094587
9840 1368.79676071415
9850 1370.44170853374
9860 1371.19605615196
9870 1373.85446052775
9880 1375.50590356991
9890 1377.35839269731
9900 1379.25695306608
9910 1381.93939712462
9920 1383.57525237069
9930 1385.98420334336
9940 1389.19699988076
9950 1390.79265212652
9960 1391.57674802873
9970 1394.0884661474
9980 1395.48786617253
9990 1397.52978328702
};
\addplot [thick, black, opacity=1.0]
table {%
0 1.13220620632172
10 9.72899578571319
20 18.1387938609123
30 23.0348419783115
40 28.0410443098545
50 29.1765318983793
60 30.719869156003
70 31.584164168179
80 33.0593660132885
90 33.9510770279169
100 35.1304929646253
110 36.5927215117812
120 37.6811631875634
130 38.1400171144604
140 38.8331228002309
150 39.4781314650773
160 40.2336977622508
170 40.9052704685926
180 41.5723117375373
190 42.1539753245114
200 42.9071208658218
210 44.4594169265031
220 45.2695477302073
230 46.585270592451
240 47.644324089527
250 48.135916881442
260 49.0114711310863
270 49.8349911569356
280 50.6431030919551
290 51.6409530260562
300 52.8455524101256
310 53.8802907462119
320 54.713875567913
330 55.3007936140298
340 55.9953111157416
350 57.0201940817832
360 57.8589682611226
370 58.7236853538751
380 59.5630457445382
390 60.4295326558351
400 61.0819931360483
410 62.3414507032632
420 63.3954308816194
430 64.2011289451121
440 65.1878861646651
450 66.1919876942633
460 67.603078915715
470 68.9616404558418
480 70.0438953239915
490 71.2158426386115
500 72.2300357931849
510 73.280057604551
520 74.2497505960461
530 75.9494492460485
540 76.9995098590847
550 78.3521770269866
560 79.293804273128
570 79.848924595117
580 80.7224958888286
590 81.6524243129486
600 82.8924905111783
610 83.9922922881835
620 84.6702790375941
630 85.7849316616051
640 86.8841701200001
650 87.9088063906423
660 88.7956255948535
670 90.1634382531634
680 91.2010102514019
690 92.7954842529287
700 93.6673559772959
710 94.9442982857217
720 95.8882728811492
730 96.7618178696622
740 98.0009594227065
750 99.4329269428242
760 100.246129947065
770 101.458022860287
780 102.551023057698
790 103.482154121517
800 104.638486514925
810 105.645171179055
820 106.590437557219
830 107.276417044161
840 108.415415866254
850 109.816377472042
860 110.802666222571
870 111.844847135185
880 112.823386502145
890 113.808235859512
900 115.036864743947
910 116.184879479764
920 117.774632942556
930 118.924874815343
940 120.085410128473
950 121.453444171785
960 122.352605054973
970 123.254428015827
980 124.311726863502
990 125.685179494975
1000 126.31328152871
1010 127.45991270244
1020 128.785510576127
1030 130.105270869969
1040 131.374336173056
1050 132.870543975113
1060 133.87773783922
1070 135.71974790406
1080 136.683906251309
1090 137.508784591673
1100 138.705099951742
1110 140.342557457088
1120 141.505588756679
1130 142.695909457801
1140 144.088149496196
1150 144.953722983954
1160 145.894493679641
1170 146.839422396658
1180 148.604131110905
1190 149.721017335651
1200 151.066033840416
1210 152.032650695799
1220 152.851208501456
1230 153.843311505673
1240 155.295753087876
1250 156.29114681792
1260 157.12451798403
1270 158.644172098754
1280 159.838594404814
1290 160.665451952813
1300 162.365443084595
1310 164.041867540953
1320 165.050539139388
1330 166.606143237231
1340 167.59894178283
1350 168.316233101485
1360 170.289246097682
1370 171.890495436547
1380 173.058033606646
1390 174.696999380944
1400 175.941524369118
1410 177.303956579087
1420 178.820031158802
1430 179.685575087902
1440 180.758798620579
1450 181.837194979784
1460 183.167615825293
1470 184.410625713703
1480 186.249001351235
1490 187.702179172394
1500 188.949377515432
1510 189.759524528381
1520 190.728211327192
1530 192.019340584394
1540 193.311576081392
1550 194.720327730534
1560 195.506938430426
1570 196.852755783197
1580 198.619584878561
1590 200.016764583942
1600 201.191918509361
1610 202.381332589742
1620 203.950249000665
1630 204.926296996948
1640 206.23573239648
1650 208.293757558223
1660 209.591360269186
1670 210.775795834657
1680 212.00416794407
1690 213.859560151693
1700 215.235453329202
1710 216.342974297401
1720 217.835322805044
1730 218.770603154298
1740 219.96761191332
1750 221.32318072879
1760 222.485012388107
1770 223.992018430825
1780 225.427084814426
1790 226.578302680846
1800 227.670788150426
1810 228.773279125806
1820 229.921337954637
1830 231.296706961986
1840 232.239462912913
1850 233.358354397651
1860 234.407533202525
1870 236.050869619485
1880 237.464683742161
1890 239.296230102416
1900 241.104045248862
1910 242.847987106438
1920 244.110767902012
1930 245.602193651791
1940 247.18766167223
1950 248.942155541535
1960 250.210572496767
1970 251.569555645581
1980 252.91408010995
1990 254.597379536267
2000 256.294164377804
2010 258.068065478201
2020 259.708426354046
2030 260.928833018418
2040 261.999583579179
2050 263.745560747023
2060 265.387201787825
2070 266.318487944241
2080 267.802198299762
2090 268.69744287717
2100 269.98603310072
2110 271.275798234817
2120 272.922568909284
2130 274.253896708127
2140 275.355281833764
2150 276.192724326726
2160 277.623174566146
2170 280.088503671285
2180 282.914107340451
2190 283.859981601354
2200 284.711938089486
2210 286.35005031931
2220 287.880943316456
2230 288.222356487747
2240 289.657875023361
2250 291.305995035168
2260 292.923973530527
2270 294.434939976689
2280 295.984371548888
2290 297.265694989678
2300 298.339005378601
2310 299.327163610813
2320 300.275331946608
2330 302.101449580189
2340 303.139981389758
2350 303.873897712466
2360 305.308305680868
2370 306.997941152212
2380 308.307077544329
2390 309.685382443067
2400 311.011085812446
2410 312.288125649807
2420 313.409721228477
2430 313.909067862865
2440 314.879036493418
2450 316.245490443108
2460 317.399682886478
2470 318.346162522909
2480 319.037173074958
2490 320.051271658656
2500 321.738934331057
2510 323.335483354447
2520 324.021241608498
2530 324.815959078071
2540 326.279769885538
2550 327.659017609236
2560 329.48326609957
2570 331.667933012126
2580 333.479820289252
2590 334.566780441282
2600 336.441944682238
2610 337.475431623218
2620 338.836584713815
2630 339.579031355737
2640 340.378382944343
2650 341.247002020238
2660 342.3216304121
2670 343.068739055512
2680 344.232017464874
2690 345.768908848641
2700 346.996024032472
2710 348.276426691053
2720 349.840415210484
2730 351.078090976475
2740 352.970992635248
2750 354.209049926279
2760 355.245196057079
2770 356.019351600526
2780 357.262360353945
2790 359.015500786899
2800 360.300982652186
2810 361.179239578484
2820 363.26142082989
2830 364.977390852807
2840 366.249604572414
2850 367.272838806389
2860 367.974614983915
2870 368.379366273759
2880 369.433530477165
2890 370.325884416817
2900 371.296086056708
2910 372.892253495215
2920 374.236209247588
2930 375.827597894906
2940 376.54635118687
2950 377.476447754263
2960 378.287736064433
2970 379.390758215426
2980 381.23977818024
2990 382.570986036061
3000 383.451622653364
3010 384.225301957129
3020 385.291437893986
3030 387.032516070842
3040 388.832778096794
3050 390.318333705663
3060 391.5820117141
3070 392.059419625282
3080 392.952298224925
3090 394.396383885979
3100 395.615894583463
3110 396.727987374425
3120 397.669290776491
3130 399.089716298342
3140 399.838423923015
3150 401.243224512458
3160 401.836470986724
3170 403.505647174239
3180 404.831228367805
3190 406.017825755715
3200 407.04036252141
3210 408.314581110954
3220 410.147522231817
3230 412.272230696797
3240 413.583375181913
3250 414.480317724943
3260 415.986796615958
3270 416.642617552281
3280 418.108784378529
3290 418.955741080761
3300 420.049020614863
3310 421.10306388557
3320 422.165395232201
3330 423.202429970265
3340 424.686739660621
3350 425.626136475325
3360 427.922999030472
3370 429.255879761101
3380 431.083960649014
3390 433.168201682449
3400 434.662524974228
3410 435.959984514356
3420 437.912048550487
3430 439.069901717187
3440 440.767703427077
3450 442.532935646654
3460 443.655729328752
3470 444.867145644665
3480 445.652402460934
3490 446.996200600029
3500 448.200295526267
3510 449.081775325061
3520 450.432245633007
3530 451.147048712016
3540 452.544872313143
3550 453.86129674244
3560 455.796161009074
3570 456.988722800494
3580 458.149325460912
3590 460.560547525646
3600 461.907369193198
3610 464.287540550233
3620 466.867220865489
3630 468.390086340786
3640 470.090211754323
3650 471.06968193412
3660 472.562756008746
3670 473.840298800351
3680 475.634255894543
3690 477.49838455105
3700 479.577177987219
3710 481.515706004144
3720 482.923059938432
3730 483.335523029806
3740 484.487439246299
3750 486.133932509305
3760 487.327929386379
3770 488.477288319709
3780 490.503457261922
3790 491.616803665282
3800 492.369155843856
3810 493.729524044397
3820 495.127378113391
3830 495.80458604181
3840 496.518775552633
3850 497.443703846338
3860 499.570233087065
3870 500.76945175338
3880 502.161204090001
3890 503.284967908385
3900 504.908504317167
3910 505.738811314585
3920 506.754775233033
3930 507.148025496247
3940 508.443510389688
3950 509.469694944504
3960 510.456289381149
3970 511.447308501127
3980 512.832764159086
3990 513.491619888428
4000 514.69439086211
4010 516.858913815024
4020 518.260610466841
4030 520.029085973624
4040 522.062153241876
4050 523.31811081827
4060 525.18403684831
4070 526.89263766146
4080 528.003702023986
4090 529.161071428183
4100 530.328399652604
4110 531.327272111062
4120 533.172704821709
4130 533.836817028288
4140 535.990574913625
4150 537.003113702659
4160 537.687557841543
4170 539.315609863285
4180 542.186453906778
4190 543.882380506221
4200 544.412631350223
4210 545.666025199357
4220 546.498091783468
4230 548.117716812197
4240 549.326815260116
4250 550.218913673941
4260 551.557700417224
4270 552.759317787353
4280 554.092026138965
4290 554.945705077235
4300 555.975175343696
4310 557.368521321956
4320 558.645726867978
4330 559.6823386187
4340 560.440195587342
4350 562.114327453201
4360 564.104334110086
4370 565.074679908936
4380 566.649796416943
4390 567.562482116287
4400 570.837452588861
4410 573.205743547027
4420 574.609298185771
4430 576.341037265723
4440 577.096284149473
4450 578.571198464101
4460 581.041349222486
4470 582.51560834915
4480 584.867642969196
4490 586.698131932085
4500 587.9008487652
4510 589.15256782419
4520 589.969584749287
4530 590.797746802753
4540 592.358869995302
4550 592.897055550045
4560 594.369321623152
4570 595.401622960693
4580 596.517366215593
4590 597.472219740993
4600 599.360841513163
4610 599.782757349259
4620 600.492398156292
4630 601.446508723742
4640 603.369493218667
4650 604.614938038236
4660 606.100140452153
4670 607.57029468692
4680 609.127624301023
4690 611.418045753009
4700 614.299496932931
4710 615.676947299368
4720 616.694309073932
4730 617.957687145955
4740 619.253775937862
4750 621.12969030822
4760 622.611261247702
4770 623.30608873076
4780 624.669400784798
4790 625.846042156525
4800 627.234790486224
4810 628.449533945806
4820 629.335002373465
4830 631.504799223311
4840 633.151568124838
4850 634.536171481736
4860 635.848075411328
4870 636.526366913982
4880 637.166052461394
4890 639.053301763304
4900 640.501475436457
4910 642.69186034859
4920 644.078910135158
4930 645.303727018483
4940 646.053082038411
4950 646.93962780387
4960 647.98342726595
4970 649.006124206551
4980 649.870720220693
4990 650.510710933097
5000 651.710250657447
5010 653.210614124604
5020 654.303435664244
5030 656.63793480105
5040 659.080604953833
5050 660.219084772297
5060 661.83898762209
5070 662.936144011446
5080 663.601401229091
5090 665.632736424394
5100 666.631436796852
5110 667.682135679432
5120 669.071355193683
5130 671.139503074356
5140 673.022651171514
5150 674.338156531879
5160 675.367342127629
5170 676.498128285118
5180 677.815760624834
5190 678.657069572517
5200 679.400179137417
5210 680.713533618041
5220 681.473471073815
5230 682.514585101792
5240 683.963864742824
5250 686.503242472538
5260 688.802175221929
5270 689.862537498006
5280 691.826756442258
5290 692.493149634668
5300 693.866137724766
5310 695.210938828537
5320 696.625313877115
5330 698.036299869427
5340 699.587714874158
5350 700.161408097515
5360 702.246471039125
5370 703.348845490286
5380 705.895791849801
5390 708.337469724843
5400 709.958309863278
5410 710.964128205964
5420 712.7763854552
5430 713.928313604304
5440 715.87538126702
5450 717.784745318243
5460 719.280607062051
5470 720.910122766802
5480 722.06117428405
5490 724.032279127786
5500 725.806732022116
5510 726.45406957967
5520 727.839993742773
5530 728.803624275753
5540 729.514727569887
5550 730.741384085962
5560 732.191049748728
5570 732.95580713279
5580 733.884630130718
5590 734.481427056978
5600 735.87543970556
5610 737.056752258012
5620 739.670426820824
5630 741.920330597589
5640 743.020893878052
5650 745.026950965235
5660 745.931429198394
5670 746.888753231296
5680 748.482405560086
5690 749.720693949947
5700 750.735849199603
5710 751.989206885526
5720 753.601946189532
5730 755.554375457594
5740 756.704691036472
5750 757.363334040652
5760 759.117794615517
5770 760.123704518447
5780 761.222533952603
5790 761.985220310817
5800 762.765082391868
5810 764.171372361014
5820 765.587974849651
5830 766.619239423702
5840 767.47081374235
5850 768.378979759047
5860 769.873149042318
5870 771.658376496206
5880 773.582624583612
5890 774.820231130729
5900 776.015149457167
5910 777.943219258139
5920 780.249130550335
5930 781.276310149203
5940 781.903875512789
5950 782.499791203807
5960 785.629525096009
5970 787.084471705864
5980 788.98339712889
5990 789.702065147231
6000 790.237628412138
6010 791.586451019059
6020 792.909054867039
6030 794.589557805668
6040 796.202724385153
6050 798.072836411486
6060 800.68831708015
6070 801.604872818719
6080 802.727151516805
6090 803.446495767902
6100 804.597323603939
6110 806.55762199695
6120 807.299583543847
6130 808.057791246723
6140 809.186838617872
6150 810.323769274424
6160 811.921513286244
6170 813.111503402482
6180 814.082541090678
6190 816.690181985806
6200 817.634614376437
6210 818.638421067785
6220 820.157032681833
6230 821.892566868971
6240 822.740727633248
6250 823.788966728936
6260 824.769104268263
6270 826.388714936744
6280 827.304007648896
6290 828.638898488472
6300 829.613220086287
6310 831.917021183501
6320 832.626234681021
6330 833.665374036323
6340 834.712565285276
6350 836.197704835247
6360 836.917255060028
6370 838.587118715714
6380 839.382928902994
6390 840.303430362473
6400 842.152572303067
6410 843.774750311803
6420 845.467095220636
6430 847.161031267773
6440 848.510237585675
6450 849.944579064559
6460 851.328671802591
6470 852.940585013817
6480 854.542749668251
6490 855.409990473162
6500 856.908055337321
6510 858.232867649328
6520 860.533287334513
6530 862.005409077149
6540 863.783211705666
6550 865.354357173305
6560 866.823390820008
6570 869.173509827655
6580 871.632340715687
6590 874.478884049337
6600 875.001913165968
6610 876.246397831481
6620 877.697857798498
6630 878.65974336223
6640 880.171036855113
6650 881.39318603326
6660 883.260315478992
6670 885.310298884939
6680 886.736464351069
6690 887.926230258893
6700 889.59772103883
6710 890.653057222497
6720 892.760727647375
6730 893.544667315316
6740 894.628949203741
6750 895.668067263316
6760 897.369702057969
6770 898.496433398138
6780 899.752563531112
6790 901.255753860187
6800 904.403043044757
6810 906.832192804765
6820 908.36082974131
6830 909.6193377393
6840 910.892872508776
6850 913.224908740293
6860 914.669243769717
6870 917.284353625309
6880 918.355034105253
6890 920.379288153123
6900 922.382647427511
6910 924.38555727024
6920 927.149869535815
6930 928.671183042717
6940 930.590067410659
6950 932.532899253797
6960 934.83970009954
6970 936.331383698177
6980 937.512032228958
6990 939.525390069914
7000 942.124226562631
7010 943.681177373958
7020 945.050664239836
7030 947.244814184141
7040 949.910419665646
7050 951.212941347968
7060 951.893270721984
7070 952.843668255132
7080 954.486329369348
7090 955.472148103756
7100 957.083842743438
7110 958.351175506574
7120 958.817422154111
7130 960.98642567597
7140 962.121809882027
7150 964.393286217016
7160 967.288876135629
7170 967.944892474097
7180 969.352710210007
7190 970.104265019578
7200 971.283813289803
7210 972.172848542672
7220 973.089335535508
7230 975.083253614944
7240 976.188460398597
7250 978.502307530266
7260 979.356489260835
7270 980.570412718636
7280 982.328450204772
7290 983.979982407374
7300 984.891700797124
7310 986.204654897673
7320 987.097487568481
7330 990.232571230097
7340 992.087730948908
7350 992.865890365286
7360 995.243597182138
7370 996.329772257252
7380 998.243150774224
7390 999.856585469647
7400 1001.89018709497
7410 1002.97756862865
7420 1004.43992942826
7430 1005.41259063147
7440 1007.48173344378
7450 1008.5111037115
7460 1009.74757423456
7470 1011.81360547699
7480 1013.13416936411
7490 1014.86109457792
7500 1015.74602658741
7510 1016.82552783872
7520 1018.21637241037
7530 1019.86830241056
7540 1021.93277133591
7550 1024.46069544656
7560 1026.11736155362
7570 1028.05104170324
7580 1029.18171027799
7590 1030.57012745596
7600 1031.35542938866
7610 1031.9729308045
7620 1033.4163980108
7630 1034.36351884554
7640 1035.56307849358
7650 1036.37182135473
7660 1037.8046228954
7670 1040.10281395079
7680 1041.63917626346
7690 1042.32124501569
7700 1043.44799213703
7710 1044.51307657338
7720 1045.59184356673
7730 1047.63973202045
7740 1049.20961134572
7750 1049.89611535014
7760 1051.44257422174
7770 1053.5133344927
7780 1054.62794684546
7790 1055.80176755272
7800 1057.35870213698
7810 1058.02540616064
7820 1059.05790393089
7830 1061.40768261529
7840 1062.34375568469
7850 1063.74563096608
7860 1065.14732594241
7870 1066.54813637121
7880 1070.15514385272
7890 1072.91024737192
7900 1074.16236447252
7910 1076.13428498085
7920 1077.17371199645
7930 1078.00999510063
7940 1079.40220306407
7950 1080.77367869715
7960 1082.21883398817
7970 1083.72052743472
7980 1085.21491618536
7990 1086.88591956202
8000 1088.36059669764
8010 1089.62952047749
8020 1091.10586180152
8030 1093.2686555791
8040 1094.43598541124
8050 1095.75019202853
8060 1098.1047941295
8070 1099.76043599333
8080 1101.77693652303
8090 1105.06819887043
8100 1107.31190951515
8110 1108.07831364621
8120 1108.94759100835
8130 1110.23376910914
8140 1111.73034133847
8150 1113.69161442758
8160 1115.36885276074
8170 1117.22764263816
8180 1119.27787139435
8190 1120.6995243888
8200 1122.27946101983
8210 1123.54199432553
8220 1126.12781867803
8230 1127.13439826651
8240 1128.98413780512
8250 1130.34095922233
8260 1131.93317412676
8270 1134.9813995033
8280 1137.38329969371
8290 1139.58099065239
8300 1141.09622167731
8310 1142.26830496759
8320 1144.21021302445
8330 1145.77773559035
8340 1147.52772143127
8350 1149.162261544
8360 1150.4059012772
8370 1152.00826024784
8380 1153.73698493547
8390 1156.21379076619
8400 1158.61360125561
8410 1159.87898008902
8420 1162.09309860457
8430 1163.69403483607
8440 1165.14880094351
8450 1167.06747836645
8460 1167.8508826064
8470 1169.86385541172
8480 1172.28885753114
8490 1174.86097813447
8500 1175.8604282061
8510 1177.96822704197
8520 1179.03417352368
8530 1181.3315092984
8540 1183.82630891742
8550 1184.79399865706
8560 1187.03577903558
8570 1188.07508433051
8580 1189.65505488066
8590 1191.23393640785
8600 1192.6847637728
8610 1193.65990128301
8620 1195.32084864519
8630 1196.11310080091
8640 1196.83072176943
8650 1198.52615544848
8660 1199.62554096458
8670 1201.27048259489
8680 1202.64797128807
8690 1205.38491185335
8700 1207.60660809429
8710 1208.74511183451
8720 1209.88632238738
8730 1211.68347811864
8740 1213.06326199905
8750 1214.64938115949
8760 1215.63096150921
8770 1216.51791533128
8780 1218.2220352538
8790 1219.72932476414
8800 1221.14337542469
8810 1221.92086534376
8820 1223.34069572629
8830 1224.13298846478
8840 1226.10388868351
8850 1228.31510982777
8860 1230.5464174073
8870 1232.39490255966
8880 1234.6426461642
8890 1235.9331310136
8900 1237.11618456271
8910 1237.71603431589
8920 1239.45645118914
8930 1241.96436478772
8940 1244.3304299336
8950 1246.07982198342
8960 1248.99476558387
8970 1249.84286257511
8980 1250.52609801915
8990 1253.80104049959
9000 1256.12514915308
9010 1258.30907251051
9020 1260.30405094543
9030 1262.27479709026
9040 1263.5746515316
9050 1265.35247759387
9060 1267.40457106927
9070 1268.43496457949
9080 1270.41407472846
9090 1272.85058651778
9100 1274.40047083279
9110 1275.63526705137
9120 1277.15851821935
9130 1278.88680237937
9140 1280.68186317575
9150 1282.41697944665
9160 1283.49432580846
9170 1284.35519408416
9180 1285.10735560226
9190 1286.43500045389
9200 1288.27491977948
9210 1289.77540566367
9220 1291.46113394442
9230 1292.49730333721
9240 1293.99652993124
9250 1295.54514899495
9260 1297.3818631784
9270 1298.55098759499
9280 1299.19128555202
9290 1302.22059942306
9300 1303.44073928405
9310 1306.2310781386
9320 1308.86505464325
9330 1310.84718208368
9340 1312.58329383553
9350 1314.55147605033
9360 1315.8237154739
9370 1318.24046130193
9380 1320.49011932312
9390 1322.82129389403
9400 1323.59579776935
9410 1325.64193109195
9420 1327.08544804774
9430 1328.13013831864
9440 1329.78085951198
9450 1331.82164083744
9460 1334.25525141285
9470 1335.68380857168
9480 1336.79562890683
9490 1338.98143340389
9500 1339.72166253106
9510 1340.65126214312
9520 1342.40343731592
9530 1343.93621991811
9540 1345.01627082501
9550 1346.91287995259
9560 1348.94377392165
9570 1350.31744632946
9580 1351.2229449173
9590 1352.28785759161
9600 1353.67335554687
9610 1354.96738278912
9620 1356.48934021829
9630 1359.60113577736
9640 1360.85733587114
9650 1361.62654166536
9660 1363.94118709902
9670 1365.82609923927
9680 1367.58087710501
9690 1368.56300095628
9700 1370.5515049263
9710 1372.08412636989
9720 1373.75475160618
9730 1375.84431877811
9740 1376.78818119524
9750 1377.7298733171
9760 1379.41228723601
9770 1380.84259529526
9780 1381.81276693898
9790 1383.40155935709
9800 1385.46299418057
9810 1388.56037606707
9820 1390.69047909036
9830 1393.83035584828
9840 1395.42029676738
9850 1397.04525312671
9860 1397.81440338036
9870 1400.46252579132
9880 1402.38541188458
9890 1404.28239013788
9900 1406.19019397333
9910 1409.4470821217
9920 1411.2807926198
9930 1413.64749055472
9940 1416.83628623143
9950 1418.09323332837
9960 1419.10829765752
9970 1421.35159535441
9980 1422.74520725909
9990 1424.91392944869
};
\addplot [thick, color1, opacity=1.0]
table {%
0 0.0108265975108314
10 36.1585426316693
20 43.3911393961313
30 50.0538248842186
40 55.9074411088809
50 56.4366057300327
60 56.7051784321427
70 57.762095066918
80 58.4461905889804
90 58.619284656164
100 59.0693722799086
110 59.5400234912218
120 59.7407482062447
130 59.7792667560095
140 59.8705369671265
150 59.9211159135006
160 60.0152339644199
170 60.0603219151955
180 60.202616603861
190 60.2256634905204
200 60.3882324017327
210 60.7498610700112
220 60.8646164115276
230 61.3316122799257
240 61.4472878206054
250 61.5116134627232
260 61.6101966931232
270 61.6578899707097
280 61.719939036596
290 61.789243376999
300 62.1055718530001
310 62.1259291121508
320 62.1903998629634
330 62.2161812094445
340 62.2488042421892
350 62.3519341089345
360 62.3837372397664
370 62.5131368443752
380 62.5514429398216
390 62.5818122835518
400 62.638461022789
410 62.8671096277188
420 62.9598477419683
430 62.999265494314
440 63.0595001867913
450 63.1292285769397
460 63.3584176514236
470 63.5714908583889
480 63.6098695836143
490 63.7706379860452
500 63.8886701974461
510 64.0003399053065
520 64.0352331306088
530 64.3286466540871
540 64.3684602099181
550 64.6102096179133
560 64.6536430936688
570 64.7194026013791
580 64.7861308237926
590 64.9093592472402
600 65.011919258738
610 65.1389814230274
620 65.1686012870815
630 65.32672631576
640 65.5199933730011
650 65.6393351593555
660 65.6806483793554
670 65.8821704883284
680 66.0755429753713
690 66.4488872302804
700 66.501353084358
710 66.6849095173299
720 66.7851655588505
730 66.9268165412779
740 67.072100114197
750 67.135071368831
760 67.2008268797016
770 67.2848909693724
780 67.4777198954321
790 67.5360683323702
800 67.5768404617625
810 67.6292632281712
820 67.6930165239425
830 67.7645887440924
840 67.8178994738556
850 67.9839273251075
860 68.0303551313433
870 68.1341574262903
880 68.2591753591455
890 68.314598683947
900 68.3528292556008
910 68.3931246606783
920 68.7487320366035
930 68.8973006607893
940 69.1138362563972
950 69.1816929865439
960 69.2384962249815
970 69.3203917556784
980 69.3960183762328
990 69.4318284086638
1000 69.5237351535632
1010 69.6098166188665
1020 69.6660384327736
1030 69.7053508735144
1040 69.7891971503234
1050 69.8503295740553
1060 69.9337226408014
1070 70.2041699052437
1080 70.2704902286217
1090 70.3659396742263
1100 70.4578132750079
1110 70.8372481730204
1120 71.0273692645946
1130 71.0900077950478
1140 71.127960823594
1150 71.196861757741
1160 71.2564118099172
1170 71.3240367596657
1180 71.593917858134
1190 71.7381724426326
1200 71.8694501707881
1210 71.9161950015692
1220 71.9830039227904
1230 72.1065265451352
1240 72.27910856414
1250 72.3823655252257
1260 72.4626082402349
1270 72.5832346157155
1280 72.684135942082
1290 72.8152652627436
1300 73.0022060637087
1310 73.2543557438388
1320 73.416399800129
1330 73.5000518504412
1340 73.628782060006
1350 73.7249492578786
1360 73.978334951155
1370 74.4223313097831
1380 74.5651918020294
1390 74.6723273242007
1400 74.8544730391083
1410 74.9691101796367
1420 75.0623577118525
1430 75.3907972167633
1440 75.4522326405901
1450 75.6237225521218
1460 75.6943346398136
1470 75.8200636987081
1480 75.8911912610355
1490 76.0124454970136
1500 76.078304951026
1510 76.2800242197846
1520 76.3670722116334
1530 76.5207852871683
1540 76.6234023891523
1550 76.9174783531513
1560 76.9910591868429
1570 77.0622586827123
1580 77.345480648877
1590 77.5325224061115
1600 77.5904711376391
1610 77.6720824608654
1620 77.7950237298111
1630 77.931361596203
1640 78.1613418965338
1650 78.4664417558506
1660 78.5944516725981
1670 78.6703974964376
1680 78.7646223892824
1690 79.0049323693473
1700 79.1453340837184
1710 79.2502994477367
1720 79.5015913437344
1730 79.5674981359015
1740 79.6461847214322
1750 79.6984318381533
1760 79.8099247188271
1770 79.8824894764553
1780 79.9631429300855
1790 80.0304601041634
1800 80.1539975832693
1810 80.3284031461789
1820 80.4218968545205
1830 80.5462432247138
1840 80.6723126856692
1850 80.8014470620363
1860 80.8696394927551
1870 80.947412583427
1880 81.0953420289493
1890 81.2299858428516
1900 81.6832950320644
1910 81.8475367666011
1920 81.9476247009668
1930 82.1717837459777
1940 82.3865000759941
1950 82.5422169502251
1960 82.6161739640033
1970 82.7910839075981
1980 82.8916858936709
1990 83.0712988338973
2000 83.1258592833337
2010 83.2905739623955
2020 83.419498483675
2030 83.5555365977087
2040 83.7457009797942
2050 83.9342949824222
2060 84.2162378851335
2070 84.3663358281621
2080 84.7348395027845
2090 84.9016919511138
2100 85.0883383223336
2110 85.1479431612648
2120 85.3060808426919
2130 85.3832982833582
2140 85.4447999046085
2150 85.5264611290832
2160 85.8579856997154
2170 86.3156709440472
2180 87.2783762320654
2190 87.4066142272308
2200 87.6244223117475
2210 87.704239323506
2220 87.9814226356429
2230 88.1140230729577
2240 88.1714564449334
2250 88.3490775953381
2260 88.4391871395214
2270 88.4769028899138
2280 88.7088780897022
2290 88.902372243448
2300 88.9886649553499
2310 89.077579527275
2320 89.1393824758143
2330 89.4296118901375
2340 89.7304822217272
2350 89.9160109055377
2360 90.0558304576238
2370 90.2439019548276
2380 90.4939470051804
2390 90.5547321700273
2400 91.101887071822
2410 91.402018482128
2420 91.4963936791851
2430 91.5682009123426
2440 91.7564094537202
2450 91.8316845281083
2460 91.9056028492954
2470 91.9775578028976
2480 92.0873840671456
2490 92.1329971643367
2500 92.3719382437675
2510 92.5157236076302
2520 92.8828764114401
2530 92.9725821536362
2540 93.2718544553566
2550 93.4030066086182
2560 93.7990438919686
2570 94.3636103540149
2580 94.702890638692
2590 94.7686368448087
2600 95.0299748037059
2610 95.1342263913485
2620 95.2266966701863
2630 95.4123022912931
2640 95.5455745874129
2650 96.0264225997041
2660 96.2545071392108
2670 96.4000773642748
2680 96.6292286751531
2690 97.0543627049166
2700 97.1456038632083
2710 97.395258522624
2720 97.8442236752591
2730 97.9267762676618
2740 98.264619131399
2750 98.8350399713829
2760 98.8988416394151
2770 99.1071938103164
2780 99.3016654285445
2790 99.8530354395234
2800 100.097400886334
2810 100.138846895566
2820 100.536223038467
2830 101.133980863462
2840 101.224541415902
2850 101.364299159328
2860 101.41645682524
2870 101.529921723857
2880 101.577903546758
2890 101.665313007441
2900 101.780235021988
2910 102.192967230915
2920 102.303152955349
2930 102.819225970359
2940 102.890782786062
2950 103.046363828855
2960 103.148676974157
2970 103.35284724233
2980 103.777853672696
2990 103.959667611342
3000 104.168298507149
3010 104.220628494007
3020 104.405754129255
3030 104.816611592014
3040 105.707596343697
3050 105.825278066406
3060 106.081736936349
3070 106.160997499029
3080 106.700708847166
3090 106.99660408918
3100 107.162146507704
3110 107.273573752829
3120 107.710403378063
3130 107.961989617431
3140 108.136180935004
3150 108.325873304179
3160 108.465390134519
3170 108.670567956336
3180 109.36646882119
3190 109.698151071947
3200 109.966019608138
3210 110.108225867641
3220 110.728085495535
3230 111.652826271475
3240 111.852148836068
3250 112.078486046692
3260 112.42297324643
3270 112.508694128008
3280 112.784587723444
3290 112.999976871808
3300 113.083497723501
3310 113.350411275197
3320 113.467680430869
3330 113.721230226108
3340 113.926384821867
3350 114.260322097567
3360 114.675343337866
3370 114.845578405843
3380 115.412325280666
3390 115.983638484125
3400 116.484617826765
3410 116.67574244826
3420 117.167474288866
3430 117.589629616145
3440 117.95903306365
3450 118.538701600588
3460 118.975362202307
3470 119.32285461332
3480 119.437707989153
3490 120.402338375602
3500 120.95123488894
3510 121.152791310648
3520 121.605673495331
3530 121.810480696182
3540 122.417593615297
3550 122.949677547648
3560 123.727457725474
3570 124.06598475932
3580 124.288334016911
3590 125.115853489718
3600 125.613800620858
3610 126.996003477567
3620 128.25468498247
3630 128.662224349509
3640 129.424038837266
3650 129.910203074786
3660 130.58226917628
3670 130.70268750869
3680 131.179544423178
3690 132.04401938194
3700 132.716710182859
3710 133.004046870963
3720 133.381253929046
3730 133.496779125133
3740 133.792000279972
3750 134.212147805756
3760 134.358107618361
3770 134.807795691866
3780 136.074517123442
3790 136.490875730115
3800 136.739270504342
3810 137.250972066744
3820 137.746763818429
3830 138.061521532258
3840 138.180985708925
3850 138.372226101366
3860 139.614860181976
3870 139.793248956137
3880 140.830423571827
3890 141.201378415494
3900 141.727380667725
3910 141.830053708365
3920 142.198436595465
3930 142.320373521532
3940 142.736949098801
3950 143.247194929527
3960 143.504243135388
3970 143.712427537718
3980 144.266388952937
3990 144.464271751593
4000 144.774613939226
4010 145.208295810935
4020 145.565638054577
4030 145.984745014478
4040 146.752347905467
4050 147.48471438954
4060 148.240449289566
4070 149.000672665359
4080 149.186021717263
4090 149.89875652687
4100 150.476344846074
4110 150.801229899431
4120 151.347882101452
4130 151.561236256952
4140 152.343752787984
4150 152.632580108043
4160 152.811651590527
4170 154.077239697632
4180 155.795102648786
4190 156.441228706469
4200 156.604449780824
4210 157.023988644866
4220 157.319680929654
4230 158.284392857621
4240 158.880745766393
4250 159.097796017306
4260 159.720806650891
4270 160.41806160737
4280 160.97566558656
4290 161.442645308408
4300 161.977446469563
4310 162.666377171444
4320 162.971626538289
4330 164.022298589692
4340 164.195626586287
4350 165.243925347161
4360 166.192739381956
4370 166.594409404131
4380 167.343833376573
4390 167.92197023827
4400 169.743477318157
4410 170.689846291369
4420 171.505093611153
4430 171.77720834117
4440 172.119907030547
4450 172.772672485476
4460 174.046211202557
4470 174.464168663854
4480 175.621145607907
4490 176.349675457062
4500 177.070373574766
4510 177.457451069027
4520 177.598877510731
4530 177.96837937478
4540 178.778721861822
4550 178.89834064536
4560 179.710231760361
4570 180.046164384266
4580 180.389785198085
4590 180.557789919789
4600 181.465520507923
4610 181.668517681625
4620 182.010296008235
4630 182.92831359982
4640 183.776344658007
4650 184.435588557951
4660 185.03451541985
4670 185.729970077251
4680 186.242518369861
4690 187.58571381394
4700 189.366116265668
4710 190.389788006358
4720 190.96353424715
4730 191.948613299729
4740 192.763911775896
4750 193.549311586664
4760 194.395677052728
4770 194.564583130124
4780 195.409183198199
4790 195.837315957029
4800 196.394999237899
4810 197.182984570519
4820 197.564486015482
4830 198.732888953857
4840 199.56223783153
4850 200.152032264958
4860 201.106767171468
4870 201.252758370986
4880 201.645651261076
4890 202.564733675512
4900 203.111284418793
4910 204.516243524636
4920 204.823883615446
4930 205.382829764307
4940 205.576032996318
4950 206.131456833502
4960 206.355605690027
4970 206.980532943291
4980 207.308277210279
4990 207.540283556126
5000 208.062064637207
5010 209.048718028527
5020 209.949161830411
5030 211.532358906833
5040 212.995316146322
5050 213.752847050375
5060 214.235892418762
5070 214.528941194702
5080 214.931633974884
5090 215.897111945979
5100 216.389142358356
5110 216.604514547749
5120 217.162610514849
5130 218.443614321276
5140 219.11425901676
5150 219.776714494454
5160 220.462780898592
5170 220.807666904817
5180 221.422020167086
5190 221.844145617906
5200 222.008276712883
5210 222.446438402387
5220 222.984890940522
5230 223.237195755351
5240 224.132755642202
5250 226.240812888993
5260 227.770637877073
5270 228.18457904159
5280 229.467645285044
5290 229.653872435526
5300 230.641686129235
5310 231.291134738746
5320 232.352425367652
5330 233.204034133277
5340 234.04448177573
5350 234.184539698041
5360 235.620693571958
5370 235.887944943692
5380 237.591290416776
5390 239.255493611389
5400 240.053835847847
5410 240.691309545138
5420 241.611099416066
5430 242.28004646054
5440 243.893387283529
5450 245.466030867041
5460 246.078229312525
5470 246.764390905143
5480 246.943503584287
5490 248.146375607142
5500 249.167163370989
5510 249.312541608894
5520 250.348280308006
5530 251.103653477847
5540 251.501577532076
5550 252.197693408514
5560 253.289583179876
5570 253.639833486916
5580 254.236608714313
5590 254.554401258335
5600 255.334998702241
5610 256.243946671738
5620 257.648759609621
5630 258.957608566018
5640 259.300136800113
5650 260.573699111395
5660 261.040205881786
5670 261.668619379513
5680 262.654112621037
5690 263.447314854152
5700 264.054219248924
5710 265.126899951201
5720 265.929301134965
5730 267.532030881042
5740 268.322179337776
5750 268.696770834411
5760 269.849994614783
5770 270.462373548963
5780 270.980038262208
5790 271.577246093103
5800 272.074540949629
5810 273.044955678479
5820 274.458546437222
5830 274.665397914841
5840 274.933045419627
5850 275.357738536028
5860 275.896752652968
5870 276.921401604796
5880 278.069080240945
5890 279.032222176636
5900 279.599052971278
5910 280.839155725078
5920 282.724785057719
5930 283.186195441315
5940 283.596691005077
5950 283.802447392933
5960 285.641166965174
5970 286.467440698114
5980 287.69819950439
5990 287.917052120845
6000 288.286274865591
6010 289.031455949506
6020 290.01393460947
6030 290.566221884693
6040 291.250271614764
6050 291.812930743221
6060 293.006416603372
6070 293.272444556705
6080 294.102614515141
6090 294.305317642272
6100 294.704236122492
6110 295.707243893604
6120 296.224147465745
6130 296.431100628031
6140 296.925537720822
6150 297.526519189188
6160 298.531008518277
6170 299.320720883829
6180 299.708040754239
6190 301.705214589535
6200 302.024741389133
6210 302.66912824212
6220 303.671308844115
6230 304.74742408924
6240 305.347078286121
6250 305.7045055597
6260 306.090205383697
6270 307.180267155156
6280 307.524021014169
6290 308.551186290976
6300 308.865768346135
6310 310.23444978267
6320 310.857801257978
6330 311.110313821626
6340 311.280693866753
6350 311.962528936854
6360 312.165972397328
6370 312.965197438466
6380 313.339164429636
6390 313.692620234757
6400 314.490385945518
6410 315.648290099984
6420 317.186179276977
6430 318.293211827524
6440 319.039951684016
6450 319.556846671552
6460 320.373706317248
6470 321.435428909643
6480 322.416476799443
6490 322.85168891085
6500 323.804670775444
6510 324.474362273876
6520 325.94580354029
6530 327.069299471004
6540 328.08052508759
6550 329.189978603486
6560 329.884197160302
6570 331.354556200366
6580 332.893031195122
6590 334.843101065708
6600 335.060403207952
6610 335.808799389163
6620 336.612918287737
6630 337.295644756618
6640 338.378151886278
6650 339.106820782674
6660 340.550041452025
6670 342.414336337332
6680 343.230990987134
6690 343.920117633139
6700 345.099702664518
6710 345.760770756011
6720 347.514896631546
6730 347.940311060095
6740 348.786325062951
6750 349.325957391011
6760 350.418586326061
6770 351.132284303188
6780 352.103364509866
6790 353.068028675081
6800 355.695717456895
6810 357.225147307244
6820 357.831241185977
6830 358.246064192204
6840 358.951891963571
6850 360.65083237817
6860 361.341236073725
6870 363.28037949519
6880 363.685833386026
6890 364.800914967108
6900 366.194074603808
6910 367.527683827228
6920 369.312618733744
6930 370.375186205803
6940 371.305452062237
6950 372.535683995516
6960 373.904172014681
6970 374.944628463008
6980 375.476619735209
6990 376.672833715374
7000 378.467346829959
7010 379.114721274846
7020 379.89246226849
7030 381.318150901928
7040 383.39695728199
7050 384.444715884097
7060 384.880585311333
7070 385.462865762915
7080 386.682959163627
7090 387.174146733945
7100 388.199863470249
7110 388.972071292349
7120 389.157817437558
7130 390.270158968379
7140 390.691001385926
7150 392.211275979484
7160 394.044725461799
7170 394.505242573799
7180 395.743841660813
7190 396.172049514797
7200 396.834297459763
7210 397.351003571459
7220 397.765613961724
7230 399.369069569118
7240 400.00614087855
7250 401.022669286071
7260 401.398810272437
7270 402.325699128767
7280 403.548220296122
7290 404.8070245601
7300 405.265028172215
7310 405.834223406233
7320 406.033231583565
7330 408.346641326934
7340 409.714696491788
7350 410.214757086845
7360 411.938589995713
7370 412.825420986902
7380 414.220853828162
7390 415.249093232531
7400 416.733471150314
7410 417.303258169752
7420 418.122787080009
7430 418.558722511811
7440 419.914332642922
7450 420.462422753981
7460 421.210932732228
7470 422.745014702994
7480 423.58395407393
7490 424.621301000596
7500 424.992149702858
7510 425.418262080738
7520 426.314156529037
7530 427.51917896941
7540 429.033250004091
7550 430.653953755698
7560 431.795663926276
7570 433.274726680597
7580 434.083413561935
7590 434.945961669641
7600 435.475469985606
7610 435.746829161811
7620 436.533279839234
7630 437.153876042935
7640 437.757038239737
7650 438.105164025191
7660 439.080335547702
7670 440.779628236784
7680 441.742940072981
7690 441.999697646732
7700 442.515020335559
7710 443.314526664631
7720 443.96424621553
7730 445.497369529101
7740 446.439826196346
7750 446.759835521589
7760 448.038986078322
7770 449.437869133302
7780 449.933526476484
7790 450.689772567436
7800 451.736266442483
7810 452.233713342237
7820 452.739374671775
7830 454.675142534178
7840 455.424816370171
7850 456.191558963814
7860 457.053354437015
7870 458.025755104342
7880 460.820785161246
7890 462.454604283542
7900 463.209770836437
7910 464.414780219513
7920 464.969207577579
7930 465.532189699509
7940 466.185834306003
7950 466.945173422134
7960 468.054923610168
7970 469.064682593233
7980 470.121811165142
7990 471.58384211395
8000 472.624200136374
8010 473.529039584564
8020 474.638664006271
8030 476.122969957234
8040 476.675235407511
8050 477.282013420592
8060 478.915679013746
8070 479.991544403825
8080 481.118326813442
8090 483.747711507441
8100 485.201036968647
8110 485.681089388792
8120 486.377879960157
8130 487.324586763107
8140 488.543963514156
8150 489.843517773459
8160 491.040335202749
8170 492.331357442104
8180 493.72334448253
8190 494.677429620975
8200 495.838689385355
8210 496.869131230194
8220 498.916427193389
8230 499.4908681714
8240 500.895174704206
8250 501.532864073067
8260 502.400926197532
8270 504.000195784812
8280 505.638395842906
8290 507.185958785217
8300 507.944986031853
8310 508.503057913973
8320 509.579569604786
8330 510.610306024813
8340 511.73839689864
8350 512.55806298449
8360 513.155289761548
8370 514.146972620103
8380 515.088649989911
8390 517.271147911113
8400 519.031392855916
8410 519.783287099506
8420 521.368932368901
8430 522.452493442571
8440 523.099528964995
8450 524.451368667383
8460 524.748554926727
8470 526.128069871591
8480 528.10783577685
8490 530.111264191935
8500 530.53027152559
8510 532.619118355323
8520 533.140784020799
8530 534.498291601144
8540 536.017427562495
8550 536.455644219822
8560 537.689006209241
8570 538.19759502195
8580 539.292177009899
8590 540.126310497033
8600 541.105276583366
8610 541.673043897936
8620 542.838711006266
8630 543.250582012129
8640 543.400521291332
8650 544.511879437082
8660 544.98844416214
8670 546.162187281399
8680 547.015330220903
8690 548.724983709447
8700 550.116779549823
8710 550.966633040847
8720 551.73091682502
8730 553.032458586967
8740 554.146185524424
8750 555.136012506929
8760 555.756139284025
8770 556.335499519105
8780 557.923113645474
8790 559.175105725883
8800 560.045718160428
8810 560.384404038768
8820 561.147630365901
8830 561.710699187044
8840 562.694419738476
8850 564.058818850888
8860 565.593792659785
8870 566.885747895951
8880 568.569779087283
8890 569.476715567594
8900 570.023595427717
8910 570.45638915616
8920 571.806510239504
8930 573.991262037883
8940 575.856894495242
8950 576.953371024427
8960 578.864977384834
8970 579.317049062229
8980 579.884787773278
8990 582.398741411004
9000 584.167761064815
9010 585.737341226026
9020 587.488274150029
9030 588.626414565232
9040 589.356710788348
9050 590.72238284258
9060 592.222259375318
9070 592.964127510711
9080 594.372055567838
9090 596.013405244346
9100 597.129163270496
9110 598.013432469996
9120 599.056163226502
9130 609.473636205617
9140 610.697695594119
9150 611.691559813219
9160 612.766813383175
9170 613.304412053106
9180 613.590898223888
9190 614.508992404511
9200 615.757658448735
9210 616.606283345288
9220 618.008848368611
9230 618.456536082233
9240 619.348957454385
9250 620.494696909256
9260 621.69559601373
9270 622.739767562994
9280 622.995770767263
9290 624.496361675877
9300 625.502761591079
9310 627.912996933306
9320 630.126346484574
9330 631.950039853251
9340 633.222267253219
9350 635.142685255736
9360 636.118386167935
9370 637.88431032727
9380 639.74214236331
9390 641.873833960804
9400 642.254757863418
9410 643.600566134869
9420 644.613924916693
9430 645.312708083427
9440 646.398804755057
9450 648.798572842085
9460 650.826034504468
9470 651.997068287339
9480 652.648213147277
9490 654.226629332236
9500 654.510368837644
9510 654.984703651775
9520 655.931710082962
9530 657.321867216491
9540 658.012875717091
9550 659.549398257988
9560 660.997382694812
9570 662.070108121326
9580 662.517398904032
9590 663.038411857818
9600 664.159226555302
9610 664.87360712012
9620 666.062298403879
9630 668.574504130732
9640 669.621370749946
9650 670.056682839115
9660 671.768315089728
9670 672.994606621662
9680 674.342290813587
9690 675.00686551865
9700 676.144218053507
9710 677.266668735229
9720 678.530154555075
9730 680.285562267865
9740 680.870647299205
9750 681.389436483334
9760 682.585790442113
9770 683.46187334571
9780 683.850741655977
9790 685.237982745394
9800 686.369700721384
9810 687.986756808111
9820 689.662380737484
9830 692.134890795755
9840 693.281864031747
9850 694.365022746589
9860 694.760685445541
9870 697.109267050087
9880 698.242483444021
9890 699.720071481918
9900 700.987647273177
9910 703.279250668207
9920 704.217073765429
9930 706.171225103916
9940 708.900334951256
9950 709.812208330444
9960 710.068028814513
9970 711.597917106614
9980 712.48626692004
9990 714.105521921495
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 0.096
10 3.44966795825956
20 9.39661028146742
30 13.1546102814674
40 16.2966102814674
50 18.2466102814674
60 20.5326102814674
70 23.3986102814674
80 26.8526102814674
90 29.6786102814674
100 32.2306102814674
110 34.9186102814674
120 37.6906102814674
130 40.0486102814674
140 43.1026102814674
150 45.6006102814674
160 47.9546102814674
170 50.7386102814674
180 53.7986282774209
190 56.3366282774209
200 59.0686282774209
210 61.3926282774209
220 63.9386282774209
230 67.1246282774209
240 69.8226282774209
250 72.7506282774209
260 75.5806282774209
270 78.4066282774209
280 81.5946282774208
290 84.3086282774208
300 87.4055770604608
310 90.5855770604608
320 93.3455770604608
330 96.5255770604608
340 99.8075770604608
350 103.125577060461
360 106.485577060461
370 109.823577060461
380 113.137577060461
390 116.269577060461
400 119.342594006061
410 122.577490450024
420 125.545490450024
430 128.601490450024
440 131.819490450024
450 135.161490450024
460 138.069490450024
470 140.809490450024
480 143.997490450024
490 147.371490450024
500 150.277490450024
510 153.869490450025
520 157.103490450025
530 160.665490450025
540 163.653490450025
550 167.091490450025
560 170.561490450025
570 173.813490450025
580 177.529490450025
590 180.669490450025
600 184.451490450025
610 187.659490450025
620 191.271490450025
630 195.095490450025
640 198.165490450025
650 201.511490450025
660 205.153490450025
670 208.817490450025
680 212.109490450025
690 215.403490450025
700 219.123490450025
710 223.047490450025
720 226.281490450025
730 229.343490450025
740 233.061490450025
750 236.933490450025
760 240.107490450025
770 243.675490450025
780 247.109490450025
790 250.625490450025
800 254.129490450025
810 257.633490450025
820 260.885490450025
830 264.185490450025
840 267.797490450025
850 271.373490450025
860 274.745490450025
870 278.003616920233
880 281.147616920233
890 284.675616920233
900 288.299616920233
910 291.695616920233
920 295.127616920233
930 298.597616920233
940 301.799616920233
950 305.333616920233
960 308.729616920233
970 312.095616920233
980 315.299616920233
990 319.133616920233
1000 322.423616920233
1010 325.699616920233
1020 329.269616920233
1030 332.887616920233
1040 335.935616920233
1050 339.295616920233
1060 342.445616920233
1070 345.995616920233
1080 349.097616920233
1090 351.941616920233
1100 355.533616920233
1110 358.953616920233
1120 361.973616920233
1130 365.673616920233
1140 369.231616920233
1150 372.261616920233
1160 375.453616920233
1170 378.549616920233
1180 381.993616920233
1190 384.999616920233
1200 388.423616920233
1210 391.645616920233
1220 394.879616920233
1230 397.783616920233
1240 400.995616920233
1250 404.291616920232
1260 407.453616920232
1270 410.917616920232
1280 413.923616920232
1290 416.750008094787
1300 420.158008094787
1310 423.642008094787
1320 426.672008094787
1330 430.010008094787
1340 433.088008094787
1350 435.789798183679
1360 439.691798183679
1370 442.305798183679
1380 445.295798183678
1390 448.957798183678
1400 452.229798183678
1410 455.389798183678
1420 458.775798183678
1430 462.089798183678
1440 465.329798183678
1450 468.143798183678
1460 471.557798183678
1470 474.587798183678
1480 478.083798183678
1490 480.997366574763
1500 484.093366574763
1510 486.753366574763
1520 489.993366574763
1530 493.205366574763
1540 496.087366574762
1550 499.835366574762
1560 502.637366574762
1570 506.101366574762
1580 509.845366574762
1590 513.351366574762
1600 516.609366574762
1610 519.827366574762
1620 523.093366574762
1630 525.871366574762
1640 529.121366574762
1650 532.365366574762
1660 535.577366574762
1670 538.667366574762
1680 541.865366574762
1690 545.401366574762
1700 548.179366574762
1710 551.229366574762
1720 554.539366574762
1730 557.497366574762
1740 560.725366574762
1750 563.977366574762
1760 566.836024877308
1770 569.854024877308
1780 573.126024877308
1790 576.036024877308
1800 578.586024877308
1810 582.144024877308
1820 585.384024877308
1830 588.644024877308
1840 591.182024877308
1850 594.310024877308
1860 597.292024877308
1870 600.568024877308
1880 603.226024877308
1890 607.152024877308
1900 610.324024877308
1910 613.716024877308
1920 616.586024877308
1930 620.040024877308
1940 623.050024877308
1950 626.358024877308
1960 629.268024877308
1970 632.606024877307
1980 635.818024877307
1990 639.927757782457
2000 643.029757782456
2010 646.715757782457
2020 649.829757782456
2030 652.593757782456
2040 655.775757782456
2050 659.335757782456
2060 662.835757782456
2070 665.64837357187
2080 669.20037357187
2090 671.51037357187
2100 675.004373571869
2110 678.418373571869
2120 681.200373571869
2130 684.458373571869
2140 687.901621232744
2150 690.811621232744
2160 694.005621232744
2170 697.945621232744
2180 703.389621232744
2190 706.053621232744
2200 708.501621232744
2210 712.891621232744
2220 715.659621232744
2230 718.314071509357
2240 722.028071509357
2250 725.230071509357
2260 728.658071509357
2270 731.946071509357
2280 735.374071509357
2290 738.560071509357
2300 742.152071509357
2310 745.254071509357
2320 748.302071509357
2330 751.602071509357
2340 754.946071509357
2350 757.618071509357
2360 760.752071509356
2370 764.192071509357
2380 767.422071509356
2390 770.902071509357
2400 774.912071509357
2410 778.696071509357
2420 781.950071509357
2430 784.608071509357
2440 787.172071509357
2450 790.900071509357
2460 793.736071509357
2470 796.839300916071
2480 800.207300916071
2490 803.633300916071
2500 807.263300916071
2510 810.839300916071
2520 814.924526452656
2530 818.260526452656
2540 821.852526452656
2550 824.492526452656
2560 828.550526452656
2570 832.596526452656
2580 835.856526452656
2590 838.814526452656
2600 842.334526452656
2610 845.168526452656
2620 849.516526452656
2630 851.814526452656
2640 854.454526452656
2650 857.144526452656
2660 860.893843163843
2670 863.677843163843
2680 866.959843163843
2690 870.123843163843
2700 873.545843163843
2710 876.817843163843
2720 880.143843163843
2730 883.643843163843
2740 887.571843163843
2750 890.487843163843
2760 893.715843163843
2770 897.387843163843
2780 900.963843163843
2790 904.503843163843
2800 907.181843163843
2810 910.379843163843
2820 914.399843163843
2830 918.623843163843
2840 921.721843163843
2850 925.339843163843
2860 928.843843163843
2870 931.999843163843
2880 935.605843163843
2890 938.959843163843
2900 942.159843163843
2910 945.243843163843
2920 948.915843163843
2930 951.895843163843
2940 954.619843163843
2950 957.785843163843
2960 961.201843163842
2970 964.457843163843
2980 967.977843163843
2990 971.715843163843
3000 974.903449303264
3010 978.137449303264
3020 981.322063347454
3030 985.164063347454
3040 988.282063347454
3050 991.468063347454
3060 995.144063347454
3070 997.928063347454
3080 1001.12006334745
3090 1004.62806334745
3100 1007.50206334745
3110 1010.94406334745
3120 1013.53006334745
3130 1017.47606334745
3140 1019.83806334745
3150 1023.91806334745
3160 1026.71406334745
3170 1030.68006334745
3180 1033.54406334745
3190 1036.56406334745
3200 1040.19806334745
3210 1042.95806334745
3220 1045.78006334745
3230 1048.86406334745
3240 1052.01806334745
3250 1055.61606334745
3260 1059.51206334745
3270 1062.86406334745
3280 1066.35206334745
3290 1069.26189792692
3300 1072.82189792692
3310 1075.97389792692
3320 1079.53989792692
3330 1082.26989792692
3340 1085.45677548754
3350 1088.04677548754
3360 1092.44477548754
3370 1095.12077548754
3380 1098.58477548754
3390 1102.08877548754
3400 1105.40177096235
3410 1108.72977096235
3420 1112.33977096235
3430 1114.51969296681
3440 1117.16969296681
3450 1121.23369296681
3460 1123.73569296681
3470 1126.11169296681
3480 1131.03169296681
3490 1133.69369296681
3500 1136.78169296681
3510 1140.19369296681
3520 1144.15569296681
3530 1147.27569296681
3540 1150.32749877309
3550 1153.22149877309
3560 1156.89349877309
3570 1159.79349877309
3580 1163.13749877309
3590 1167.15549877309
3600 1170.17875309157
3610 1173.56675309157
3620 1176.98038215172
3630 1180.95638215172
3640 1185.25022167968
3650 1187.60222167968
3660 1190.77622167968
3670 1194.52022167968
3680 1198.22022167968
3690 1201.20022167968
3700 1205.75822167968
3710 1208.02504515707
3720 1211.46104515707
3730 1214.35905432629
3740 1217.89305432629
3750 1221.72905432629
3760 1225.13105432629
3770 1228.10505432629
3780 1229.97505432629
3790 1233.51505432629
3800 1236.23305432629
3810 1239.41305432629
3820 1243.32105432629
3830 1246.61505432629
3840 1249.86705432629
3850 1252.81505432629
3860 1256.03905432629
3870 1259.36305432629
3880 1261.48905432629
3890 1264.91905432629
3900 1268.44505432629
3910 1271.51305432629
3920 1274.97305432629
3930 1278.07505432629
3940 1281.57505432629
3950 1284.13905432629
3960 1287.27105432629
3970 1290.79705432629
3980 1293.46905432629
3990 1296.38905432629
4000 1300.34505432629
4010 1303.20105432629
4020 1306.62505432629
4030 1309.86905432629
4040 1312.61905432629
4050 1314.48505432629
4060 1318.87393761288
4070 1321.33993761288
4080 1324.25393761288
4090 1327.69593761288
4100 1331.01393761288
4110 1334.53393761289
4120 1338.26593761289
4130 1340.76993761289
4140 1344.69793761289
4150 1347.80793761289
4160 1350.59793761289
4170 1352.89793761289
4180 1358.06993761288
4190 1360.69393761288
4200 1363.89193761288
4210 1367.25793761288
4220 1370.35993761288
4230 1373.08393761288
4240 1375.54593761288
4250 1378.98593761288
4260 1381.01593761288
4270 1384.47718674421
4280 1388.15518674421
4290 1390.99318674421
4300 1394.49118674421
4310 1398.41718674421
4320 1401.68118674421
4330 1403.77718674421
4340 1406.95497545063
4350 1409.98497545063
4360 1414.55897545063
4370 1417.62297545063
4380 1421.43497545063
4390 1424.0071570481
4400 1427.9651570481
4410 1431.7431570481
4420 1434.2371570481
4430 1437.6471570481
4440 1440.5211570481
4450 1443.5931570481
4460 1447.02764921068
4470 1449.45164921068
4480 1453.6311503427
4490 1457.3891503427
4500 1460.3051503427
4510 1463.1171503427
4520 1466.2071503427
4530 1468.8151503427
4540 1472.2131503427
4550 1475.2311503427
4560 1477.8031503427
4570 1481.7551503427
4580 1484.1911503427
4590 1487.7051503427
4600 1490.8791503427
4610 1493.5791503427
4620 1496.2091503427
4630 1498.2971503427
4640 1502.6811503427
4650 1505.4711503427
4660 1508.7391503427
4670 1512.9611503427
4680 1515.5771503427
4690 1518.0111503427
4700 1520.9031503427
4710 1523.1751503427
4720 1526.2991503427
4730 1530.19019895446
4740 1533.50019895446
4750 1538.24619895446
4760 1540.74819895446
4770 1544.09819895446
4780 1546.96619895446
4790 1549.27019895446
4800 1552.55019895446
4810 1555.03019895446
4820 1558.23965783738
4830 1561.76165783738
4840 1563.55365783738
4850 1567.84365783738
4860 1569.74401961934
4870 1572.91001961934
4880 1576.01001961934
4890 1579.27201961934
4900 1581.68401961934
4910 1584.30201961934
4920 1587.65201961934
4930 1590.19001961934
4940 1592.80362283336
4950 1595.86562283336
4960 1598.58762283336
4970 1601.12162283336
4980 1604.41562283336
4990 1607.72562283336
5000 1611.31562283336
5010 1614.59762283336
5020 1617.73562283336
5030 1621.19562283336
5040 1623.91562283336
5050 1626.00962283336
5060 1630.19362283336
5070 1633.43162283336
5080 1635.79562283336
5090 1639.93362283336
5100 1642.34562283336
5110 1645.65362283336
5120 1649.06162283336
5130 1651.26962283336
5140 1653.95962283336
5150 1657.00162283336
5160 1659.47562283336
5170 1662.47362283336
5180 1665.02362283336
5190 1668.04362283336
5200 1671.34461077582
5210 1673.91661077582
5220 1676.23461077582
5230 1679.16461077582
5240 1682.71461077582
5250 1685.36061077582
5260 1687.62861077582
5270 1690.83861077582
5280 1694.66261077582
5290 1697.79861077582
5300 1700.68261077582
5310 1704.37461077582
5320 1707.40661077582
5330 1709.65061077582
5340 1712.80261077582
5350 1715.23861077582
5360 1718.67461077582
5370 1722.14061077582
5380 1726.47861077582
5390 1728.91461077582
5400 1732.45061077582
5410 1734.88461077582
5420 1737.80661077582
5430 1740.73261077582
5440 1743.83261077582
5450 1746.71661077582
5460 1749.63261077582
5470 1754.03661077582
5480 1758.10461077582
5490 1760.10061077582
5500 1764.02261077582
5510 1767.63861077582
5520 1770.59261077582
5530 1773.08861077582
5540 1776.22061077582
5550 1780.29060137259
5560 1782.39660137259
5570 1786.13860137259
5580 1789.77260137259
5590 1792.70060137259
5600 1795.64660137259
5610 1798.69460137259
5620 1802.71860137259
5630 1805.08860137259
5640 1807.99660137259
5650 1809.72460137259
5660 1812.72260137259
5670 1815.47460137259
5680 1819.36460137259
5690 1821.57260137259
5700 1824.10876859282
5710 1826.56276859282
5720 1829.28676859282
5730 1833.18476859282
5740 1835.05876859282
5750 1837.71476859282
5760 1842.12876859282
5770 1845.77276859282
5780 1849.19076859282
5790 1851.88641168248
5800 1855.29241168248
5810 1858.39241168248
5820 1860.46841168248
5830 1863.68558715503
5840 1866.59158715503
5850 1869.43158715503
5860 1872.26958715503
5870 1875.28158715503
5880 1878.09358715503
5890 1881.21358715503
5900 1884.73758715503
5910 1888.01358715503
5920 1890.64958715503
5930 1894.53958715503
5940 1897.52358715503
5950 1900.48958715503
5960 1906.28358715503
5970 1909.09958715503
5980 1912.57158715503
5990 1915.40758715503
6000 1918.44448071878
6010 1920.93848071878
6020 1924.10248071878
6030 1927.20448071878
6040 1929.72048071878
6050 1933.30448071878
6060 1935.73448071878
6070 1939.05164386217
6080 1942.43019425635
6090 1945.96019425635
6100 1948.67019425635
6110 1951.83619425635
6120 1955.25219425635
6130 1958.61619425635
6140 1961.54819425635
6150 1964.62419425635
6160 1967.32819425635
6170 1970.95619425635
6180 1974.57819425635
6190 1978.24419425635
6200 1981.09619425635
6210 1983.80877430372
6220 1987.62877430372
6230 1990.07677430372
6240 1991.95412911306
6250 1994.37812911306
6260 1997.43612911306
6270 2000.45612911306
6280 2003.83412911306
6290 2007.65212911306
6300 2010.21212911306
6310 2014.61012911306
6320 2018.08612911306
6330 2021.17612911306
6340 2024.77812911306
6350 2026.93812911306
6360 2030.71412911306
6370 2033.27412911306
6380 2036.00012911306
6390 2039.21012911306
6400 2042.62012911306
6410 2045.64412911306
6420 2048.23012911306
6430 2050.89412911306
6440 2054.25612911306
6450 2057.68412911306
6460 2060.01812911306
6470 2062.21612911306
6480 2066.13812911306
6490 2068.10012911306
6500 2071.19812911306
6510 2074.32612911306
6520 2079.64812911306
6530 2081.92612911306
6540 2084.99412911306
6550 2087.14612911306
6560 2090.78212911306
6570 2092.14412911306
6580 2095.97412911306
6590 2098.42412911306
6600 2101.58412911306
6610 2105.20412911306
6620 2107.93812911306
6630 2111.16612911306
6640 2113.60012911306
6650 2116.75012911306
6660 2119.95012911306
6670 2122.89212911306
6680 2126.39612911306
6690 2129.83812911306
6700 2132.27612911306
6710 2134.75212911306
6720 2137.60012911306
6730 2140.70812911306
6740 2143.07012911306
6750 2145.48812911306
6760 2148.56612911306
6770 2151.4794560856
6780 2153.92878992168
6790 2156.97878992168
6800 2160.48078992168
6810 2164.64878992168
6820 2167.67478992168
6830 2170.48278992168
6840 2172.33478992168
6850 2173.60478992168
6860 2178.22078992168
6870 2179.68078992168
6880 2183.16278992168
6890 2185.81678992168
6900 2189.91478992168
6910 2192.50078992168
6920 2197.37478992168
6930 2199.87278992168
6940 2203.20678992168
6950 2206.15078992168
6960 2208.20078992168
6970 2210.95278992168
6980 2214.29878992168
6990 2216.40678992168
7000 2221.44078992168
7010 2224.22878992168
7020 2226.53278992168
7030 2229.11678992168
7040 2232.16678992168
7050 2234.69737937902
7060 2238.1126825072
7070 2241.3726825072
7080 2245.6026825072
7090 2250.3206825072
7100 2252.4426825072
7110 2256.4866825072
7120 2259.3386825072
7130 2262.4326825072
7140 2264.8146825072
7150 2267.3006825072
7160 2270.4866825072
7170 2272.9946825072
7180 2275.3506825072
7190 2277.63060794012
7200 2280.84571054308
7210 2283.19571054308
7220 2286.90476548902
7230 2288.78876548902
7240 2293.03876548902
7250 2294.90276548902
7260 2298.10076548902
7270 2300.83676548902
7280 2304.36076548902
7290 2307.63476548902
7300 2311.23830681304
7310 2313.84230681304
7320 2316.86030681304
7330 2322.02030681304
7340 2324.22430681304
7350 2326.71430681304
7360 2331.26030681304
7370 2335.02326972876
7380 2337.82926972876
7390 2341.56726972876
7400 2343.08526972876
7410 2345.94526972876
7420 2349.13526972876
7430 2352.09839810554
7440 2355.71039810554
7450 2359.29839810554
7460 2361.55491739724
7470 2365.05691739724
7480 2367.75291739724
7490 2371.47091739724
7500 2374.17691739724
7510 2377.64491739724
7520 2381.36891739724
7530 2383.54891739724
7540 2385.84891739724
7550 2390.12091739724
7560 2391.99968113933
7570 2395.86168113933
7580 2398.50768113933
7590 2401.19768113933
7600 2404.85968113933
7610 2408.51968113933
7620 2413.45168113933
7630 2416.84168113933
7640 2419.69168113933
7650 2422.06568113933
7660 2425.41768113933
7670 2430.36368113933
7680 2432.09768113933
7690 2435.17768113933
7700 2437.91368113933
7710 2441.47168113933
7720 2444.53968113933
7730 2447.83368113933
7740 2451.04968113933
7750 2454.61168113933
7760 2457.71968113933
7770 2459.70168113933
7780 2462.28368113933
7790 2464.47168113933
7800 2468.13368113933
7810 2471.29968113933
7820 2475.29368113933
7830 2479.46368113933
7840 2481.97168113933
7850 2485.62968113933
7860 2488.69168113933
7870 2490.86939473109
7880 2495.97539473109
7890 2497.50739473109
7900 2500.42339473109
7910 2503.91339473109
7920 2506.58939473109
7930 2509.62739473109
7940 2513.42739473109
7950 2516.22539473109
7960 2518.99539473109
7970 2522.34339473109
7980 2526.63939473109
7990 2528.79739473109
8000 2532.08539473109
8010 2535.41339473109
8020 2538.24139473109
8030 2541.79139473108
8040 2544.26939473108
8050 2547.57939473108
8060 2551.47739473108
8070 2554.53139473108
8080 2558.36539473108
8090 2561.94339473108
8100 2564.04939473108
8110 2566.23539473108
8120 2569.62225487522
8130 2571.90625487522
8140 2574.99625487522
8150 2579.71225487522
8160 2582.33425487522
8170 2586.06825487522
8180 2589.33825487522
8190 2591.46825487522
8200 2594.35625487522
8210 2597.45025487522
8220 2602.01403852467
8230 2606.38003852467
8240 2610.39403852467
8250 2614.57803852467
8260 2617.11003852467
8270 2620.96803852467
8280 2623.73203852467
8290 2627.63633135501
8300 2631.65633135501
8310 2635.49633135501
8320 2638.00833135501
8330 2640.62433135501
8340 2644.34233135501
8350 2646.79233135501
8360 2649.71433135501
8370 2651.76833135501
8380 2655.53233135501
8390 2658.67433135501
8400 2663.41033135501
8410 2666.16233135501
8420 2670.05633135501
8430 2673.36033135501
8440 2677.04233135501
8450 2679.33633135501
8460 2681.45833135501
8470 2684.20233135501
8480 2686.03673893688
8490 2690.38873893688
8500 2692.75873893688
8510 2695.49273893688
8520 2698.75073893688
8530 2702.90673893688
8540 2704.42073893688
8550 2708.01273893688
8560 2709.50673893688
8570 2713.98873893688
8580 2718.81073893688
8590 2721.05273893688
8600 2724.03673893688
8610 2727.46673893688
8620 2730.83473893688
8630 2733.43473893688
8640 2736.48673893688
8650 2739.56473893688
8660 2742.35273893688
8670 2743.85473893688
8680 2747.36073893688
8690 2748.89873893688
8700 2750.15673893688
8710 2753.53764664827
8720 2757.40164664827
8730 2760.12564664827
8740 2762.90164664827
8750 2766.58564664827
8760 2770.04762216131
8770 2773.18362216131
8780 2776.31162216131
8790 2779.41762216131
8800 2782.51962216131
8810 2785.53362216131
8820 2788.26762216131
8830 2790.39744532959
8840 2793.34544532959
8850 2795.19144532959
8860 2798.59944532959
8870 2802.63144532959
8880 2806.37344532959
8890 2808.99944532959
8900 2811.94944532959
8910 2814.39344532959
8920 2815.66544532959
8930 2820.62144532959
8940 2824.89344532959
8950 2827.87344532959
8960 2830.43544532959
8970 2833.37944532959
8980 2835.72744532959
8990 2841.28541179667
9000 2843.33341179667
9010 2846.01141179667
9020 2848.23541179667
9030 2851.67341179667
9040 2855.10341179667
9050 2858.13541179667
9060 2862.27541179667
9070 2865.07341179667
9080 2868.36341179667
9090 2870.28941179667
9100 2872.11941179667
9110 2875.05341179667
9120 2878.00741179667
9130 2881.35941179667
9140 2883.39741179667
9150 2886.82941179667
9160 2889.03075315039
9170 2890.97275315039
9180 2893.90275315039
9190 2897.77075315039
9200 2900.79475315039
9210 2902.91075315039
9220 2905.08475315039
9230 2909.08475315039
9240 2911.26675315038
9250 2915.16475315038
9260 2917.22875315038
9270 2920.07828944711
9280 2922.92028944711
9290 2925.29428944711
9300 2928.53028944711
9310 2931.91828944711
9320 2934.76228944711
9330 2938.04428944711
9340 2941.95628944711
9350 2945.32428944711
9360 2947.48228944711
9370 2950.86628944711
9380 2955.08628944711
9390 2957.78028944711
9400 2960.35657928704
9410 2965.34057928704
9420 2967.70257928704
9430 2970.89657928704
9440 2974.35657928704
9450 2976.92857928704
9460 2979.99457928704
9470 2981.90692472361
9480 2985.00075273643
9490 2989.04075273643
9500 2992.35945446537
9510 2994.55745446537
9520 2997.46945446537
9530 2998.99145446537
9540 3001.16945446537
9550 3002.96745446537
9560 3007.18345446537
9570 3009.74145446537
9580 3012.6421619582
9590 3016.2261619582
9600 3019.1161619582
9610 3022.1961619582
9620 3025.6981619582
9630 3030.6081619582
9640 3033.3801619582
9650 3036.46770767169
9660 3039.99170767169
9670 3042.13170767169
9680 3045.01370767169
9690 3048.58570767169
9700 3050.67170767169
9710 3054.21770767169
9720 3057.62370767168
9730 3060.68530273123
9740 3063.4040353686
9750 3067.1500353686
9760 3071.19608515583
9770 3073.95808515583
9780 3075.99408515583
9790 3081.50808515583
9800 3085.53608515583
9810 3087.84808515583
9820 3091.68524297587
9830 3095.97924297587
9840 3099.46483097951
9850 3102.30883097951
9860 3104.69441132407
9870 3109.25041132407
9880 3112.44841132407
9890 3116.18241132407
9900 3119.57841132407
9910 3124.15841132407
9920 3127.12641132407
9930 3130.72641132407
9940 3134.18841132407
9950 3136.38441132407
9960 3139.33041132407
9970 3142.09241132407
9980 3144.99041132407
9990 3148.91841132407
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/fb_min_step_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Ratio of step to full-batch minimum and norm of dir. vec.},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={Ratio full-batch min. norm of dir. grad.},
ymin=-0.1, ymax=0.3,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3}
]
\addplot [line width=2pt, red, forget plot]
table {%
0 0.069900328695575
10 0.137407785639241
20 0.177572173551875
30 0.223342432036871
40 0.196804631529535
50 0.222813741196386
60 0.175725847013366
70 0.161084721469954
80 0.12680187756421
90 0.104231949895148
100 0.103259871523308
110 0.0731178558753742
120 0.0854619274101693
130 0.0840579222099814
140 0.0750514625895883
150 0.0854697897219197
160 0.0762476739657128
170 0.0829246932393243
180 0.0743097062418648
190 0.0752914661020105
200 0.0803915649971724
210 0.0831541755240068
220 0.0854605194107205
230 0.0910116489792324
240 0.0827472328716747
250 0.0645942658586027
260 0.0645469418632017
270 0.048809345115978
280 0.0484008674238634
290 0.0551409618523966
300 0.0690074756834421
310 0.0753896672370142
320 0.0698695348225929
330 0.0635836119620529
340 0.0629451157209921
350 0.0650967516574466
360 0.0611655151904845
370 0.0584414829008664
380 0.0585681355284122
390 0.0617218086350778
400 0.0543424164652196
410 0.0525006537498628
420 0.0592375163747666
430 0.0667974108513648
440 0.0565713095661416
450 0.0691606243371161
460 0.0760189493325593
470 0.0575912750257818
480 0.0665042191314679
490 0.0658626948989045
500 0.0596716745869198
510 0.0513527594306772
520 0.0565893543444148
530 0.070133979585145
540 0.0654537124781926
550 0.0726634864625883
560 0.0776882921329986
570 0.0655749922536894
580 0.056335185973698
590 0.0562843543169675
600 0.0696634172838586
610 0.0641078630738233
620 0.0565620675091217
630 0.0619903109221657
640 0.0655317505539422
650 0.057221919300055
660 0.0575587183311918
670 0.072013599270535
680 0.0709143990807467
690 0.0553378866545113
700 0.0603869813489892
710 0.0697057097316916
720 0.062078564815507
730 0.0602595470749256
740 0.0567136719632085
750 0.0644583231591385
760 0.0637983006854042
770 0.0636539139487624
780 0.0601720859651789
790 0.0592967153686248
800 0.063853469687138
810 0.0666871356911222
820 0.0596554477704275
830 0.0568363109644911
840 0.060838302950706
850 0.0715794268421888
860 0.0695307753193438
870 0.063448956995175
880 0.0542739060394367
890 0.0548864813751362
900 0.0528993800763877
910 0.060435342325714
920 0.0605894373795762
930 0.0617277522934513
940 0.0575217303729565
950 0.0623406277178344
960 0.0642856963951885
970 0.0598847000645241
980 0.0669938497409891
990 0.0636655384607369
1000 0.0588477206577745
1010 0.0634266683874366
1020 0.0625754564465098
1030 0.071465539753005
1040 0.0636850080181139
1050 0.0641380944844274
1060 0.0636953391710262
1070 0.0716895702016501
1080 0.0711916607022561
1090 0.0650378778908249
1100 0.0630800215360951
1110 0.0621850335870089
1120 0.063708237045866
1130 0.0635696283836472
1140 0.0703131449249524
1150 0.0694214378838245
1160 0.0643722941710599
1170 0.0598444600353852
1180 0.0648289258600473
1190 0.0647370883559813
1200 0.0621689218750948
1210 0.067714677634188
1220 0.0605548486922156
1230 0.0683206772210219
1240 0.0668997013575141
1250 0.062224785036561
1260 0.0645982553635093
1270 0.0657379581192507
1280 0.0620972070788519
1290 0.0569159888905114
1300 0.0559160206011786
1310 0.0673613316777836
1320 0.0694616152568563
1330 0.0621711553140688
1340 0.0733676872264123
1350 0.0602552929073412
1360 0.0746688513707481
1370 0.0687826413742022
1380 0.0661792212709843
1390 0.0706355317501964
1400 0.064727013724302
1410 0.0702722338713118
1420 0.0778089207723657
1430 0.0754517540668364
1440 0.0702018598611479
1450 0.052698150544364
1460 0.0528352200917972
1470 0.0545459525307589
1480 0.0636247316448612
1490 0.074784985934774
1500 0.073445526210465
1510 0.0566603190167498
1520 0.0549564472995918
1530 0.0660541728183349
1540 0.0648355129350309
1550 0.0600891388414958
1560 0.0568078964647031
1570 0.0714825670971695
1580 0.073847896270502
1590 0.0620963092652875
1600 0.06771470569085
1610 0.0649782516257825
1620 0.0622325035205203
1630 0.0623687684360673
1640 0.0647335346510752
1650 0.062134842126537
1660 0.0608542483617768
1670 0.058511034638546
1680 0.0634696785650263
1690 0.0689784863333355
1700 0.0644981881901094
1710 0.0723841342659321
1720 0.0725453013205047
1730 0.06171944451813
1740 0.058630915425567
1750 0.0586278163341691
1760 0.0602823113633167
1770 0.0700301296333932
1780 0.0747902994826083
1790 0.0767121969295089
1800 0.0679974510129612
1810 0.063052694783986
1820 0.0705436358291034
1830 0.0677614278189464
1840 0.0599727275186299
1850 0.0643495469047726
1860 0.0590840901558176
1870 0.0625707818836126
1880 0.0601606488389928
1890 0.0586058805743188
1900 0.0557659747275743
1910 0.0650852146818336
1920 0.0534870016904774
1930 0.0642988427854203
1940 0.0680377839313421
1950 0.0639851133499141
1960 0.059856564426204
1970 0.0631065534893505
1980 0.0684863789506987
1990 0.0707492793602937
2000 0.0586996994676099
2010 0.076092828352726
2020 0.0708157418522895
2030 0.0753147456375126
2040 0.0602546062854796
2050 0.0653349567780163
2060 0.0764786132774683
2070 0.0787965148315452
2080 0.082225059496514
2090 0.068614598880724
2100 0.0610706346277671
2110 0.0677212050930554
2120 0.073927021410869
2130 0.0753180114543486
2140 0.0589375870950687
2150 0.0443252219809385
2160 0.0520345114811509
2170 0.0572084565223921
2180 0.070833505009269
2190 0.0872917623257376
2200 0.0847498211466254
2210 0.0944763508709089
2220 0.0699082123695249
2230 0.0586714724466238
2240 0.0597249528649861
2250 0.0578121833249937
2260 0.0613117355815566
2270 0.0764145038553149
2280 0.0803391474741036
2290 0.0791561132057394
2300 0.0798833424094712
2310 0.0705768940910929
2320 0.074956057887154
2330 0.0845957426164421
2340 0.0870817456596613
2350 0.0785554074322264
2360 0.0763056917784867
2370 0.0680552396229078
2380 0.063874489770967
2390 0.0776388106837402
2400 0.0847586098842421
2410 0.081343682841358
2420 0.0846818618261064
2430 0.0794111102742976
2440 0.0794815375206834
2450 0.0855179643256551
2460 0.0756392009501646
2470 0.0782585284271439
2480 0.0618384575403593
2490 0.065289918214212
2500 0.078926493810644
2510 0.0817626150504661
2520 0.0738284917814457
2530 0.0732081124386581
2540 0.0721723966691996
2550 0.0532181145856263
2560 0.0637723295433705
2570 0.0804476348778436
2580 0.0696625202830059
2590 0.0824798835795845
2600 0.0809457450485597
2610 0.0903927566269028
2620 0.0975272422224579
2630 0.103083149687369
2640 0.0982548983632494
2650 0.0654791652257163
2660 0.0788681999948165
2670 0.0787168056849399
2680 0.0694231237791063
2690 0.066026925045157
2700 0.0714249094025522
2710 0.0684631659028503
2720 0.0558302671131105
2730 0.0660689084026445
2740 0.0821360338651066
2750 0.0648364613527169
2760 0.0763452639737509
2770 0.0599280027425001
2780 0.0728258511803936
2790 0.0761203324674545
2800 0.0690731681404494
2810 0.0559839883122704
2820 0.0592988108551128
2830 0.0698900845996452
2840 0.0761770591415967
2850 0.0781372946514841
2860 0.073489060559726
2870 0.065434476682575
2880 0.0569001318188549
2890 0.0733996616740943
2900 0.0746644673586244
2910 0.0790127578278597
2920 0.0922142856504531
2930 0.0944485952898597
2940 0.0792617218881842
2950 0.0723342254590969
2960 0.0568576216098521
2970 0.0542648601400645
2980 0.0669923035088085
2990 0.0859045773726888
3000 0.084583988872431
3010 0.085576537597338
3020 0.0851140683218025
3030 0.08303374194402
3040 0.0769778120962857
3050 0.0864444552355076
3060 0.0954009944159596
3070 0.0835138349256384
3080 0.0663631602343212
3090 0.0749038075280156
3100 0.0764056643882313
3110 0.083209543572785
3120 0.0791953646032624
3130 0.0743590464493884
3140 0.0626010645514286
3150 0.0724822273146405
3160 0.0688063249788809
3170 0.101741846918156
3180 0.0782864057008021
3190 0.0872058316619329
3200 0.079328337419785
3210 0.0817342620203426
3220 0.0733386625357018
3230 0.0669067046814244
3240 0.0477086020676409
3250 0.0593237554071576
3260 0.0634151568156267
3270 0.064622172242911
3280 0.0832593067445535
3290 0.0694704641839987
3300 0.0882385356735784
3310 0.069589923738903
3320 0.0781202183124797
3330 0.0585649734454004
3340 0.0650874475982364
3350 0.0618915111912015
3360 0.0654706242308401
3370 0.051999892386158
3380 0.0544560298498134
3390 0.0529821749289239
3400 0.0756904271427918
3410 0.0876904938494044
3420 0.100848262636627
3430 0.0931351958592785
3440 0.108005466837675
3450 0.148754922150616
3460 0.120324875449016
3470 0.0813921162826715
3480 0.103551992172571
3490 0.0607371826852145
3500 0.0609485163490859
3510 0.0622113104935432
3520 0.0687938796747573
3530 0.0687778884757375
3540 0.0857487605411339
3550 0.0731830490373708
3560 0.0581401865197517
3570 0.0653110192140388
3580 0.0359664168055046
3590 0.0392432025401653
3600 0.0354775621626129
3610 0.0435737082878516
3620 0.0375756052571421
3630 0.0743627047155918
3640 0.08013532262782
3650 0.0688409277427189
3660 0.0533932432412598
3670 0.0719401979880413
3680 0.0805435112629815
3690 0.0721020610132028
3700 0.0981602670314622
3710 0.0987580647350921
3720 0.099819566631673
3730 0.0973248019429514
3740 0.0827588452749816
3750 0.0924021523019667
3760 0.13887174412056
3770 0.118915955249698
3780 0.0983994819877251
3790 0.105933800170409
3800 0.0540567579068122
3810 0.059055223133205
3820 0.084370345388193
3830 0.100095834735314
3840 0.0812877666800901
3850 0.0743124666426604
3860 0.0891806579067066
3870 0.0838293142672382
3880 0.0718351145856141
3890 0.0608851130254217
3900 0.0756158826892446
3910 0.0906500275019624
3920 0.0914126252787837
3930 0.110010992456361
3940 0.103478482154059
3950 0.100578781974722
3960 0.0767486970015512
3970 0.088411908421732
3980 0.0351488931425328
3990 0.0490417598776186
4000 0.0614004977569281
4010 0.0694050035490114
4020 0.0863489418451053
4030 0.116814032645933
4040 0.0892786397165263
4050 0.068046348742194
4060 0.113681793399758
4070 0.117906958789519
4080 0.0975941514128491
4090 0.067163932685298
4100 0.0581159395986953
4110 0.0607449829110919
4120 0.0950993988131477
4130 0.0875521549288712
4140 0.100985045651414
4150 0.119969310500758
4160 0.0601446214150453
4170 0.0086922617382323
4180 0.0661451132397921
4190 0.0587731692695191
4200 0.0808337653296808
4210 0.0733838445773602
4220 0.100624781937632
4230 0.100729267363789
4240 0.110732796580672
4250 0.100263795226912
4260 0.0670485210590683
4270 0.0924340665194303
4280 0.0754064032931057
4290 0.0483203464942162
4300 0.0457995575260763
4310 0.0955347071120363
4320 0.110544330874681
4330 0.0913048547761374
4340 0.0448750770453262
4350 0.0341333789997701
4360 0.0616895400969521
4370 0.0311201360265126
4380 0.0423018248296492
4390 0.0267775930968271
4400 0.0566905576335783
4410 0.0961355681880678
4420 0.0816047831346481
4430 0.0794620324699102
4440 0.048214903022427
4450 0.0551257982618622
4460 0.0506786400739316
4470 0.0703702296785485
4480 0.0643380896182982
4490 0.092798733800932
4500 0.0929970255660517
4510 0.087518941888195
4520 0.104716653098314
4530 0.109714680865885
4540 0.125046970301082
4550 0.117884193858078
4560 0.0792679037367802
4570 0.0726239326558831
4580 0.0864729288001206
4590 0.100150515630848
4600 0.119288706973987
4610 0.120470934846348
4620 0.0805379778613926
4630 0.0551742383490867
4640 0.0789662380234411
4650 0.0628401465331352
4660 0.0895763488073421
4670 0.0912549126824058
4680 0.193619049486057
4690 0.16827331642179
4700 0.134581269042378
4710 0.0594322481615692
4720 0.0497201692701198
4730 0.0439593873123277
4740 0.0608089499728639
4750 0.106379046281043
4760 0.0572223542772347
4770 0.08415792923467
4780 0.0677165272115172
4790 0.0594499543754953
4800 0.0966531463601304
4810 0.0501023784804032
4820 0.0742100866834121
4830 0.0843020085027567
4840 0.0828452184171895
4850 0.11371541125682
4860 0.0739893772956134
4870 0.0489064055281143
4880 0.0195046626470111
4890 0.0648022690499497
4900 0.0609345778643479
4910 0.0615457790561487
4920 0.0910563616306823
4930 0.110035994800189
4940 0.110877085627557
4950 0.102700262168998
4960 0.0950042590470651
4970 0.0708852207321439
4980 0.045423079385171
4990 0.0601943037212423
5000 0.0520442255809097
5010 0.0477161391522357
5020 0.0490948663768151
5030 0.0965628996261015
5040 0.0666772834107647
5050 0.0497328281217842
5060 0.0659108707659056
5070 0.046198934769122
5080 0.0523299549377549
5090 0.0701992569844534
5100 0.097373437557835
5110 0.0931225032253387
5120 0.123453906695378
5130 0.0960604933675039
5140 0.0723310703933732
5150 0.0925815930187404
5160 0.0803258543682887
5170 0.094566225038958
5180 0.0911626242899064
5190 0.0812578692878795
5200 0.114168891239467
5210 0.114684570606298
5220 0.0666607068784614
5230 0.151332340175964
5240 0.198626356374534
5250 0.10573914571682
5260 0.0402860449758874
5270 0.041330761280332
5280 0.117495904157308
5290 0.081010606009161
5300 0.107391577584266
5310 0.0984162012083995
5320 0.0770113561596811
5330 0.0299148176724228
5340 0.0871824523377939
5350 0.0748727725618562
5360 0.0094672643156578
5370 0.0625200654017309
5380 0.0887429227899677
5390 0.115535980507369
5400 0.104551201674248
5410 0.117601497728381
5420 0.125779254315058
5430 0.125112584696636
5440 0.0478403446910963
5450 0.0226005180729679
5460 0.0603856014059412
5470 0.084793787059782
5480 0.108067641374905
5490 0.0579779893283481
5500 0.122575676956203
5510 0.149466327472554
5520 0.12462469313158
5530 0.107019559949413
5540 0.0941849408993832
5550 0.12327187467224
5560 0.106581204568535
5570 0.109930828405198
5580 0.103698279415906
5590 0.0734856990907193
5600 0.0419333534366864
5610 0.00482537505325903
5620 0.106966038184181
5630 0.0985768018385232
5640 0.158358630484578
5650 0.121882392860466
5660 0.110553469576216
5670 0.0903110940255789
5680 0.119961886514675
5690 0.0876175018869164
5700 0.0848392204590629
5710 0.0870961844863122
5720 0.132614751184254
5730 0.107752135068225
5740 0.0624533258145197
5750 0.0499263499419718
5760 0.0716252750297743
5770 0.0801952923706753
5780 0.0912497669419969
5790 0.0992019602167164
5800 0.103510013067042
5810 0.0892558100756263
5820 0.0595660273098899
5830 0.0655603673335045
5840 0.0676355332654085
5850 0.0540649709241905
5860 0.0326141365403797
5870 0.0654321138821943
5880 0.0035009377903393
5890 0.0993838296982286
5900 0.100045900785149
5910 0.104032035444867
5920 0.0711145791540034
5930 0.0626323854936786
5940 0.0037675154214047
5950 0.00773348052256802
5960 0.0941707131345642
5970 0.0932026022197681
5980 0.104620612572688
5990 0.0842995987116878
6000 0.0608347232026437
6010 0.0184615020046575
6020 0.0678104993368385
6030 0.0716271120901089
6040 0.074926323743241
6050 0.100180240209181
6060 0.0875920277871323
6070 0.0980123726339502
6080 0.0573670847090981
6090 0.0753824524381522
6100 0.081611625411962
6110 0.0588683684849207
6120 0.0975702744758244
6130 0.106759184917012
6140 0.105736149949589
6150 0.0789331744778796
6160 0.0763982807039849
6170 0.0590582389291953
6180 0.0876378267771044
6190 0.0811865904858958
6200 0.0437828334471317
6210 0.119076288142775
6220 0.148789083425874
6230 0.103426792997033
6240 0.032816236635866
6250 0.0783132959953607
6260 0.106099648728857
6270 0.0857373493785751
6280 -0.00329439775979561
6290 0.0213840453193179
6300 0.0147795549689657
6310 0.0596446947462678
6320 0.0620565653154523
6330 0.0852770612817543
6340 0.0820476841784034
6350 0.0876615485582312
6360 0.0867758534159159
6370 0.054153921794453
6380 0.167593281198496
6390 0.185022826302445
6400 0.192757600744166
6410 0.135030563204588
6420 0.0897355131047011
6430 0.047507824149652
6440 0.0997940704336054
6450 0.175378633679826
6460 0.109232990889741
6470 0.0294906031522928
6480 0.151636150546041
6490 0.0821965133128878
6500 0.0117008523690353
6510 0.00640651559801027
6520 0.0824460274214193
6530 0.0909142136291597
6540 0.0986263896308446
6550 0.124263260345253
6560 0.0486003666790253
6570 0.0442218780789085
6580 0.0845086398841507
6590 0.0895645641205439
6600 0.0615653336967774
6610 0.140923093509591
6620 0.224377472184504
6630 0.185959915876631
6640 0.148894068087368
6650 0.100026611257815
6660 0.0555213464957396
6670 0.00761521021399754
6680 0.0713207594263584
6690 0.0168630640268348
6700 0.102804665516971
6710 0.097686190654935
6720 0.106013758398785
6730 0.123018721785639
6740 0.0715747230932991
6750 0.0606730398448564
6760 0.0939032491775798
6770 0.00628351427713261
6780 0.0314789075844533
6790 -0.0336410866893965
6800 0.0417857777575609
6810 0.0634738406568819
6820 0.0656642641542876
6830 0.137118532739565
6840 0.167602145425446
6850 0.160593063866901
6860 0.127102392334329
6870 0.148349757128469
6880 0.091053389981507
6890 0.0751977310248337
6900 -0.000508426551614061
6910 -0.0191782268914965
6920 0.061839514080731
6930 0.0608156936791185
6940 0.0922142042273153
6950 0.128232624055775
6960 0.109204352089225
6970 0.0592963004885759
6980 0.045293653262626
6990 -0.00615609275083257
7000 0.116322611144721
7010 0.0751056341836742
7020 0.0950463828963176
7030 0.119508266191473
7040 0.182980115605373
7050 0.0521319574394924
7060 0.0471188373273236
7070 0.0239567357532841
7080 0.118986580474755
7090 0.0891833427761888
7100 0.0313357683810635
7110 0.0256225401421733
7120 0.0160379670756721
7130 0.111325771409689
7140 0.0664549434694347
7150 0.0870925429169358
7160 0.0999192530860232
7170 0.116840403925106
7180 0.0918079869700303
7190 0.0743483795986427
7200 0.0916550608407042
7210 0.123504063884025
7220 0.110874989438826
7230 0.139869823695491
7240 0.127659788667049
7250 0.0803461431807644
7260 0.0580871023569162
7270 0.0731670868266845
7280 0.0571102622189167
7290 0.0757879722405177
7300 0.0590633605688055
7310 0.00687578829604475
7320 0.0116368686301407
7330 0.126054352517137
7340 0.0573619105245377
7350 0.0420476161351524
7360 0.084235877214925
7370 0.0971095031644895
7380 0.13685692126893
7390 0.181505259023288
7400 0.119572795268316
7410 0.114230565432621
7420 0.0198097617217641
7430 0.0974781059691787
7440 0.157111938599483
7450 0.0356942320935889
7460 -0.0599732595049547
7470 0.0107954909500998
7480 0.0224550886353412
7490 0.0723084243299466
7500 0.0498564749579221
7510 0.0254041465453413
7520 0.0490755827345754
7530 0.00114952040879961
7540 0.0061843936325566
7550 0.104751269786856
7560 0.12543119140479
7570 0.169469837648201
7580 0.137304656240484
7590 0.0753529635435326
7600 0.0195482568021523
7610 -0.00469436707353212
7620 0.058860926923147
7630 0.0880678996975179
7640 0.0225101808194011
7650 -0.0594256493751091
7660 -0.0376622953668702
7670 0.0632268403050348
7680 0.0464631926158118
7690 0.0873992999749109
7700 0.0677071535100551
7710 0.09418052279117
7720 0.0537412677617328
7730 0.0600549004747253
7740 0.126241380003296
7750 0.214210846783699
7760 0.2507035875764
7770 0.131307251880715
7780 0.058841853266031
7790 0.00807144638719052
7800 0.0796474554091125
7810 0.0603349915087701
7820 0.100638645490488
7830 0.104369486782063
7840 0.0444298259868785
7850 0.0771289274346713
7860 -0.0742388376795204
7870 0.0518992800557828
7880 0.0976234243638598
7890 0.134135497226718
7900 0.144656536972302
7910 0.0899808948365326
7920 0.0392138782260931
7930 0.141787106790934
7940 0.250926394412192
7950 0.139675800773884
7960 0.0622306942340437
7970 0.0830747562832063
7980 0.105796459057883
7990 0.123466281810584
8000 0.15921010743744
8010 0.0822868512333646
8020 -0.0126083874999489
8030 0.0242866865751728
8040 0.00567936119475289
8050 0.0259610517594597
8060 -0.0152567985181737
8070 0.0894691648802057
8080 0.170751972384018
8090 0.155476176331667
8100 0.107282893569306
8110 0.137189245354502
8120 0.116301937085917
8130 0.0222873007041718
8140 0.0641928106562827
8150 0.0795354507796398
8160 0.0761704420850322
8170 0.130656258119397
8180 0.16044120347601
8190 0.149633437851907
8200 0.0157123113529139
8210 -0.00985590158530458
8220 -0.000965272242966558
8230 0.0162742993023231
8240 -0.00644081306587716
8250 0.12553599346716
8260 0.0345970513501501
8270 -0.00953003084497655
8280 -0.0469646755789818
8290 0.0180546739607574
8300 0.0987206911176053
8310 0.169797144689397
8320 0.097474930706577
8330 0.10246899996686
8340 0.117166707485658
8350 0.0850760154978117
8360 0.12793673610093
8370 0.109455501157249
8380 0.0608072847296366
8390 0.0173431162073858
8400 0.0057870844326304
8410 0.0300929359334145
8420 0.0575915221228493
8430 0.0934656366951954
8440 0.125269501964419
8450 0.195080384647129
8460 0.180663032937275
8470 0.123180803260041
8480 0.0386839434920489
8490 0.142076641338907
8500 0.0787829787413742
8510 0.0595324139533929
8520 0.107806894444155
8530 0.207924338365847
8540 0.151172870580347
8550 0.109139756766045
8560 0.00691469539491687
8570 0.103419417280049
8580 0.146869941213325
8590 0.0658962913944631
8600 -0.00870817688703247
8610 0.0199035994734478
8620 0.0544621267893395
8630 0.00963359326799882
8640 0.0792369144785354
8650 0.123525715455086
8660 0.101903619455952
8670 0.209375030565695
8680 0.352586736434517
8690 0.24006133437346
8700 0.0513001257500303
8710 0.0246048201011062
8720 0.0807626890715814
8730 0.0790804328927175
8740 -0.0392444790755853
8750 0.0174761291604225
8760 0.059341922599773
8770 0.114279896828136
8780 0.2007772344212
8790 0.220917566937496
8800 0.173570117379296
8810 0.210659358923159
8820 0.354631158992528
8830 0.616818997017885
8840 0.475886632410053
8850 0.300586779662255
8860 -0.0989000440056943
8870 0.0138560064403092
8880 0.102776224982284
8890 0.204981365371847
8900 0.057686330818839
8910 -0.0494975208990636
8920 -0.213418398163917
8930 0.00641656113033401
8940 0.0520660866605334
8950 0.165383556809205
8960 0.159092234936989
8970 0.0239293510728041
8980 -0.0453028743557564
8990 0.0426565976615181
9000 0.0233718371566418
9010 0.0713371219957685
9020 0.059135058958824
9030 0.0714312122004127
9040 0.0259523201464927
9050 0.0364462614190595
9060 0.059784067919253
9070 0.099559702244413
9080 0.11949556166309
9090 0.085285133460093
9100 0.053395018547946
9110 0.0890372644498425
9120 0.0626555164637107
9130 0.0905256596210489
9140 0.0968092055696482
9150 0.128764226118021
9160 0.130256857259157
9170 0.167549859178158
9180 0.248532460360926
9190 0.24749396424774
9200 0.177580120027697
9210 0.205330079227156
9220 0.125551227649431
9230 0.148038270859062
9240 0.136654144239733
9250 0.17833920956285
9260 0.225479702984889
9270 0.486351374690864
9280 0.440083345457586
9290 0.192926785041685
9300 0.128301455884154
9310 0.126785705982771
9320 -0.0170745527796861
9330 0.0774131522720739
9340 0.161088062294664
9350 -0.0354989968906868
9360 -0.0249340962612297
9370 0.122855261790612
9380 0.139253550077773
9390 0.0207384972256324
9400 0.0270403461762054
9410 0.0715872292627512
9420 0.00852161668084926
9430 0.14172779365055
9440 0.355399840736136
9450 0.333786904549892
9460 0.121351020744705
9470 -0.0528105635031736
9480 -0.035129692327086
9490 0.107153066456008
9500 0.176742155025316
9510 0.170289154334622
9520 0.189038025943101
9530 0.131059129133474
9540 -0.0242477623771102
9550 -0.0784536752207615
9560 0.000866220362866272
9570 0.0478535089871219
9580 0.098823843024596
9590 0.117332320267289
9600 -0.0434688715816372
9610 0.0198321078743446
9620 0.119568277594689
9630 0.129330565093656
9640 0.114283082388802
9650 0.140405358809275
9660 0.208516211381547
9670 0.140400307078274
9680 0.195211477532101
9690 0.119434990233317
9700 0.0825638773296928
9710 0.215955461966472
9720 0.145335943663313
9730 0.0277150569851502
9740 -0.00814896412079543
9750 0.112903620100943
9760 0.198008935994369
9770 -0.154251342821197
9780 0.265181176362714
9790 0.760528852432736
9800 0.793761180384856
9810 0.0170287547067656
9820 -0.132022282190898
9830 -0.00512096307087736
9840 0.0554400730077608
9850 0.0790377466990518
9860 -0.00574089358647246
9870 0.0260431316421937
9880 0.00824384918161197
9890 -0.0482034667464677
9900 -0.121634426308962
9910 0.0441916367247699
9920 0.0797651077499577
9930 0.117934298591906
9940 0.0648154431728608
9950 0.0963706964537046
9960 0.0836658201224683
9970 0.113805362138686
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement (symlog)},
ymin=-0.0655600328883701, ymax=0.557075390557373,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.0967816436083925
10 0.0208591310416608
20 0.0060733426793152
30 0.0042830338300746
40 0.00330919447042106
50 0.00417675905535361
60 0.00426936641915745
70 0.0043096135434098
80 0.00372538862985493
90 0.00304952112327555
100 0.00331928333666838
110 0.00283643606128862
120 0.00306118695246369
130 0.00327809479980715
140 0.00348494400406707
150 0.00391858160268384
160 0.00282259935262118
170 0.00330158162625594
180 0.00322825413048122
190 0.00400949568302167
200 0.00413695097220625
210 0.00412874200334045
220 0.00391179999022825
230 0.00435673002505609
240 0.00383752196593377
250 0.00372122093765029
260 0.00451962283887951
270 0.00403675763057436
280 0.00407422444840449
290 0.00480661163996956
300 0.00501462274912228
310 0.00467974120209874
320 0.00442051210796308
330 0.00451481823741233
340 0.00400132357374787
350 0.00393099229344443
360 0.00432532999252089
370 0.00438948574761525
380 0.00429682895861788
390 0.00453136067369087
400 0.00438352356719406
410 0.00444610177444474
420 0.00429864585513542
430 0.00508080169059667
440 0.00432364765202692
450 0.00439357156149526
460 0.0052568409445098
470 0.00411328095230601
480 0.00441212639299238
490 0.00446958393387604
500 0.00392317317460538
510 0.00389637214876416
520 0.00425356272752083
530 0.00529817023562998
540 0.00389926383162702
550 0.0044474084082367
560 0.00442661193549355
570 0.00388590685210971
580 0.0038305272107948
590 0.00391830365493632
600 0.00452623146578475
610 0.00375612707272438
620 0.00401029841837612
630 0.00457962804146348
640 0.00484592816137251
650 0.00393211070397499
660 0.00415588604471949
670 0.00477796447286522
680 0.00398092641358147
690 0.00385789026135654
700 0.00467585554608377
710 0.00508646242889853
720 0.00436027438824212
730 0.00437441087294062
740 0.0045129801775262
750 0.00489757219860127
760 0.00477819441845817
770 0.00407219948559213
780 0.00460258215966082
790 0.00464995594357884
800 0.00481843968770224
810 0.00447589104831255
820 0.00363510433123217
830 0.004475893303782
840 0.00499997390808083
850 0.00621298933933403
860 0.00520130470016777
870 0.00469128173585357
880 0.00418777544408373
890 0.00438911157988723
900 0.00463546769193691
910 0.00512418623410907
920 0.00470971243687174
930 0.00467400484531364
940 0.00392940986884693
950 0.00404855600621056
960 0.00405829563445876
970 0.00414343325289925
980 0.00481300605218481
990 0.00453230331941178
1000 0.00479204233908548
1010 0.00494972695729123
1020 0.00453515992118647
1030 0.00580760839209652
1040 0.00498680603213921
1050 0.00480013189493267
1060 0.00459047557785679
1070 0.00455743256088962
1080 0.00451838413893817
1090 0.00484510323932785
1100 0.00470046214390324
1110 0.00386445966604104
1120 0.00397007246671487
1130 0.00383711185094755
1140 0.00423096859807862
1150 0.00448489013683357
1160 0.00458979544724287
1170 0.00421877623217909
1180 0.0044819684201088
1190 0.0045471374260798
1200 0.00389362713677416
1210 0.00433585640981913
1220 0.00381696246302619
1230 0.00380674844764334
1240 0.00428185280614056
1250 0.00412139426038109
1260 0.00424239546523234
1270 0.00371576422956811
1280 0.00360157265822957
1290 0.00424703173725214
1300 0.00416332786393853
1310 0.00468439666208862
1320 0.00494004307881558
1330 0.00423358836008699
1340 0.00483478394934484
1350 0.00360215671250812
1360 0.00483458738393451
1370 0.00453846596723591
1380 0.00404245181579198
1390 0.00429976649226498
1400 0.00368410794390944
1410 0.00369222163110651
1420 0.00409896278227786
1430 0.00454265060217963
1440 0.00453267519511744
1450 0.0030864766009006
1460 0.00377349569792533
1470 0.00399199455799486
1480 0.0042205597218965
1490 0.00428515791310697
1500 0.00401330718565688
1510 0.00332284967484475
1520 0.00341494117742507
1530 0.00383278704988934
1540 0.00338583047314879
1550 0.00342141279125301
1560 0.003696634952199
1570 0.00409663030042932
1580 0.00401831705177373
1590 0.00350913565145626
1600 0.0035549379408252
1610 0.00307460693433076
1620 0.00311336525128892
1630 0.00351769192864589
1640 0.00364776619818563
1650 0.00311772517026089
1660 0.00327745182743278
1670 0.00361655570488376
1680 0.00384835888120322
1690 0.00347458033017841
1700 0.00314368543202155
1710 0.00320797588197562
1720 0.00334695226872344
1730 0.00318720615798255
1740 0.00354793595429983
1750 0.00351805726781997
1760 0.00364924461957978
1770 0.00414561507959386
1780 0.00408234396562986
1790 0.00337550096888603
1800 0.00322393588982821
1810 0.00329801422916611
1820 0.00379584022146259
1830 0.00332187990778715
1840 0.0029348980568535
1850 0.00323335168483767
1860 0.002738145909182
1870 0.00300995098526355
1880 0.00297052198336855
1890 0.0029485125175059
1900 0.00264817096423592
1910 0.00363314822196789
1920 0.00323305125306288
1930 0.00357659378467081
1940 0.00312365046366166
1950 0.00268945211148552
1960 0.00283066229121114
1970 0.00305653770791699
1980 0.00319906238574052
1990 0.00319001243931579
2000 0.00280764111980347
2010 0.00347914757238043
2020 0.00331401118051868
2030 0.00322941233103268
2040 0.00263136908567928
2050 0.00316724511517433
2060 0.00332799017842536
2070 0.00285374346601309
2080 0.00280210873603494
2090 0.00258568604545992
2100 0.00260781150395561
2110 0.00275451901112688
2120 0.00281442185314342
2130 0.0026831878572416
2140 0.00247523766056114
2150 0.00240887759852478
2160 0.00342183891886327
2170 0.00266148502322506
2180 0.00255717076445345
2190 0.00290943469524946
2200 0.0024429684307294
2210 0.00274671707812977
2220 0.0020381605064191
2230 0.00226152869501724
2240 0.00285167205025527
2250 0.00252490998007439
2260 0.00280624119744125
2270 0.00283431678830125
2280 0.00252822550158012
2290 0.00228626195041057
2300 0.00241025074485362
2310 0.00209238823029515
2320 0.00244574668649402
2330 0.00274268881273824
2340 0.00231593637697499
2350 0.00214481615669469
2360 0.00221284752443714
2370 0.00228501402816897
2380 0.0019827298071828
2390 0.00230385313414155
2400 0.0024706598324583
2410 0.00233256857845063
2420 0.0022749978975212
2430 0.00210899242178055
2440 0.00209522838647722
2450 0.00205596607931763
2460 0.00185814579814025
2470 0.00186326306411478
2480 0.00183903548185732
2490 0.00196075104563422
2500 0.00215164346682981
2510 0.00172893030448369
2520 0.00179967971330535
2530 0.00195383906652621
2540 0.00223847588280914
2550 0.0020028507469139
2560 0.00250289130447438
2570 0.00270014313661375
2580 0.00194434043448635
2590 0.00220547600871657
2600 0.00225905027615556
2610 0.00244765377062677
2620 0.00217896581619594
2630 0.00156539193931436
2640 0.00145449063901245
2650 0.00132356203503207
2660 0.00159914249591681
2670 0.0015981465558919
2680 0.00125970998651535
2690 0.00157744632066722
2700 0.00177755696421458
2710 0.00179126190082406
2720 0.00190807455345741
2730 0.00228926796615346
2740 0.00258558605191647
2750 0.00154831520027285
2760 0.00196004811991394
2770 0.00178649387746615
2780 0.00206305405896533
2790 0.00187903717383608
2800 0.00163522588533545
2810 0.00142559401434341
2820 0.00137123255651596
2830 0.00156904430701844
2840 0.0014173893877776
2850 0.00136032361797372
2860 0.00137994409043328
2870 0.00126236025478137
2880 0.00116483723982832
2890 0.00163300833416064
2900 0.00172961920569135
2910 0.00152880108625396
2920 0.00164158407451082
2930 0.00147811126517513
2940 0.00126424629073358
2950 0.00136042078891273
2960 0.00145992037488319
2970 0.00138252937389266
2980 0.00172879753925955
2990 0.00174150204784728
3000 0.00146271427625636
3010 0.00124380932003435
3020 0.00121615732220241
3030 0.00110966039356705
3040 0.00113786277431544
3050 0.000990484121528069
3060 0.00119426660312273
3070 0.00134830145482689
3080 0.00148407240683517
3090 0.00154827626908254
3100 0.00129465624791114
3110 0.00135009566091367
3120 0.00132551086755816
3130 0.00136077197745758
3140 0.00131349406582222
3150 0.00156273725494249
3160 0.00125447885662189
3170 0.00149965775807989
3180 0.000984125338816347
3190 0.00100697573138717
3200 0.00106806966235262
3210 0.00107978989199135
3220 0.00105910196510581
3230 0.000872314887975557
3240 0.000838427162536428
3250 0.0012263612831184
3260 0.00143405361636418
3270 0.00133560498539839
3280 0.00165934405600077
3290 0.00119107826466659
3300 0.00122880589003451
3310 0.0010397054955035
3320 0.00165619550395938
3330 0.00153252756386067
3340 0.00160420643291548
3350 0.00139208986635521
3360 0.00139042201694986
3370 0.0013322763065856
3380 0.00155811947136902
3390 0.00151841439966439
3400 0.00173360141723495
3410 0.00148270570301143
3420 0.00134698547529781
3430 0.000999947160960878
3440 0.000826888115021466
3450 0.00108910126003846
3460 0.000736437452613975
3470 0.000566000011372316
3480 0.00077450126148334
3490 0.000554299318086409
3500 0.000648142529825687
3510 0.000826769194222754
3520 0.000794832373957168
3530 0.000752402371970864
3540 0.00107825634366153
3550 0.000981325522398316
3560 0.000929025057566353
3570 0.00118771560709474
3580 0.000893052713267931
3590 0.00109969849369385
3600 0.00118894590369088
3610 0.00100916699483796
3620 0.00090489484712407
3630 0.00177486818731331
3640 0.00168839835593138
3650 0.00152770070767824
3660 0.00130165300485681
3670 0.00164665397848099
3680 0.00171431549410036
3690 0.00155311096035751
3700 0.00179120980196885
3710 0.00124617163535581
3720 0.00107094732748164
3730 0.000970714971216939
3740 0.000874625950522111
3750 0.000859747281731408
3760 0.00107428847868898
3770 0.000672445942419105
3780 0.000657234002385436
3790 0.0009369057306491
3800 0.000570097784016888
3810 0.000701438821360728
3820 0.0010861340996663
3830 0.00116220931867416
3840 0.00104728277586963
3850 0.000880286018983429
3860 0.0010724743032374
3870 0.000758060544847994
3880 0.000803672164466265
3890 0.000739312971589052
3900 0.000942750362903508
3910 0.001115353943559
3920 0.000868784545844036
3930 0.00092875513309432
3940 0.000900649268379358
3950 0.000889036022719064
3960 0.00068541188401199
3970 0.000827112747018525
3980 0.000438927925496772
3990 0.000948658623295325
4000 0.00118569274843117
4010 0.00104656266004638
4020 0.00101795230612805
4030 0.00135659202242712
4040 0.00100703479108545
4050 0.000965001799281464
4060 0.00107828889177434
4070 0.000862256717292289
4080 0.000561635619543522
4090 0.000698582223499194
4100 0.000907170130769838
4110 0.00110901825969822
4120 0.00137420494700155
4130 0.000935801381607056
4140 0.000835455510108258
4150 0.000826501856418357
4160 0.00068628405302994
4170 0.000494908735678587
4180 0.000829841588022351
4190 0.000638530273898506
4200 0.000683973953776465
4210 0.00053264802613894
4220 0.000800653317211508
4230 0.000879925675694386
4240 0.000824757228109228
4250 0.000727823531159829
4260 0.000538702422179831
4270 0.000747929015227457
4280 0.000722192998076469
4290 0.000539249290124302
4300 0.000549839391264568
4310 0.000647032651933321
4320 0.000719833364271194
4330 0.000590347495737832
4340 0.000504213319449308
4350 0.000577917049845155
4360 0.000792084433252828
4370 0.000372262337664951
4380 0.00118486429075554
4390 0.00132993429012852
4400 0.00100717691624427
4410 0.00116277229504874
4420 0.000826956184464152
4430 0.000927870557740309
4440 0.0010254434419645
4450 0.0011740729789061
4460 0.00105196606368289
4470 0.00131085556517498
4480 0.0011615498031302
4490 0.000878525406043204
4500 0.000900278774094762
4510 0.000894757688571671
4520 0.000867786553520692
4530 0.000695268896086606
4540 0.000735457070112643
4550 0.000741313030418602
4560 0.000654599745315249
4570 0.000687675798272192
4580 0.000649156536266966
4590 0.000647482977313082
4600 0.000786984789534147
4610 0.000772269815224239
4620 0.00041300437035345
4630 0.000473439857286682
4640 0.000639631182115665
4650 0.000552577100994129
4660 0.000657612043751497
4670 0.000647987506449568
4680 0.000713808195373746
4690 0.000565778019533278
4700 0.000589612396257695
4710 0.000424501844609997
4720 0.00042508062556676
4730 0.000413961692850061
4740 0.000402366096600383
4750 0.000707736537911482
4760 0.000568716820627229
4770 0.000708733790747968
4780 0.000548753466209712
4790 0.000493438012397402
4800 0.000863821362138471
4810 0.000599746527629981
4820 0.000623836506634333
4830 0.000582299503357327
4840 0.0004380636856164
4850 0.000658207066173272
4860 0.000501714582689729
4870 0.000485884731302281
4880 0.000366023187216333
4890 0.000825367239670833
4900 0.000734768163933931
4910 0.000539840845513333
4920 0.000673353545543823
4930 0.000678016132299577
4940 0.000587733440337024
4950 0.000596976522897035
4960 0.000607681312173587
4970 0.000543036007464066
4980 0.000477424566775758
4990 0.00039124623380214
5000 0.00039945742405018
5010 0.000550150844371801
5020 0.000804334972421944
5030 0.000959417359103963
5040 0.000596435553723054
5050 0.000476064393771547
5060 0.000812545811188616
5070 0.000652250227491109
5080 0.000715440502444863
5090 0.000820776406640141
5100 0.00072300145394786
5110 0.000692113530193936
5120 0.000883116413921295
5130 0.000619511705828458
5140 0.000542419667130475
5150 0.000885500100748356
5160 0.000831414764789295
5170 0.000810294786302297
5180 0.000830021789083264
5190 0.000693266388386983
5200 0.000787135643108942
5210 0.000722309489067737
5220 0.000430566626854287
5230 0.000431763805010536
5240 0.000512615678144703
5250 0.000343335010287022
5260 0.000356285783190406
5270 0.000397054813483149
5280 0.000521595885004122
5290 0.000296783620165615
5300 0.000467666588713788
5310 0.000490070253088316
5320 0.000439120410522065
5330 0.0003072138397397
5340 0.000579906003292464
5350 0.000537136039042395
5360 0.00033140859246139
5370 0.000808520959060977
5380 0.000824402663070323
5390 0.000907737022377209
5400 0.000766133379038436
5410 0.000605807315391728
5420 0.000552772043106065
5430 0.000816431838891102
5440 0.00062919992253717
5450 0.000627128352715205
5460 0.000736489762111359
5470 0.000726034183912542
5480 0.000820643976241617
5490 0.000349214423637064
5500 0.000457992658885261
5510 0.00057559624633307
5520 0.000503089239960141
5530 0.000465088117457098
5540 0.00044616582602154
5550 0.000398337961380214
5560 0.000274048265277182
5570 0.000307635679150143
5580 0.000367928534118881
5590 0.000243120604086447
5600 0.000164425349061421
5610 0.000241871811926415
5620 0.000719156661303123
5630 0.000468843384121704
5640 0.000611517948725606
5650 0.000294778736012569
5660 0.000331127071760678
5670 0.000331009356115909
5680 0.000387306639470283
5690 0.000320970254761451
5700 0.000304662010373335
5710 0.000355631185431574
5720 0.00047454479250162
5730 0.000543656916059529
5740 0.000504957354698203
5750 0.000449826481309486
5760 0.000557816419148256
5770 0.000562268001063282
5780 0.000466466110364031
5790 0.000489791807792506
5800 0.000462908688778649
5810 0.000466244880836302
5820 0.000355451701661881
5830 0.000422316439405373
5840 0.000626269655412133
5850 0.000542763539574206
5860 0.000288505213136166
5870 0.000566443991140429
5880 0.00028770047014814
5890 0.000523711234158484
5900 0.000473906042790692
5910 0.000485540947675537
5920 0.000246666659673771
5930 0.000347354280791044
5940 0.000181869836346141
5950 0.000529095620372807
5960 0.000932102802059287
5970 0.000694983627514201
5980 0.000623638031329837
5990 0.000679204993604079
6000 0.000697619655951587
6010 0.000408968006647953
6020 0.000954836305472066
6030 0.0010066328047411
6040 0.000885759755763215
6050 0.000829100266875761
6060 0.000461113341401111
6070 0.000627182059195075
6080 0.000514802163807115
6090 0.000700902938616144
6100 0.000578589186056931
6110 0.000407495846986139
6120 0.000506032163614785
6130 0.000538939987896959
6140 0.000442306583912492
6150 0.000302033000263444
6160 0.000246119843804147
6170 0.000402130564752287
6180 0.000582136730708324
6190 0.000552832045205678
6200 0.000331417838550267
6210 0.00038817089681952
6220 0.00039797342654511
6230 0.000430396682912426
6240 0.000338560070892628
6250 0.000369200743828838
6260 0.000407067012530628
6270 0.000486640991664941
6280 0.000278714015264633
6290 0.000502458957133584
6300 0.000442504133195809
6310 0.000499578298213455
6320 0.000525367439579438
6330 0.000630317686504876
6340 0.000596361459479878
6350 0.00048447264862762
6360 0.000541858195247039
6370 0.000300766919459597
6380 0.000503462832070759
6390 0.000406883739394314
6400 0.000405757082703874
6410 0.000359850688912648
6420 0.000474770899698284
6430 0.000322551067960765
6440 0.000367829128699062
6450 0.000430024081172772
6460 0.000334517351572752
6470 0.000221041093253438
6480 0.000413292252100672
6490 0.000292187047837266
6500 0.000268943106718189
6510 0.000272752973200648
6520 0.000445684286266725
6530 0.000431166395068519
6540 0.000409618018790475
6550 0.000494807253015691
6560 0.000350462855751454
6570 0.00033431344773807
6580 0.000341738992298385
6590 0.000353826017993172
6600 0.000289738742622039
6610 0.000327142310103746
6620 0.000339440674290645
6630 0.000239289786329072
6640 0.000291752243007871
6650 0.000254777530224825
6660 0.000184291471987166
6670 0.000169716856129063
6680 0.000253906476407806
6690 0.000116576758896202
6700 0.000212040568492239
6710 0.00023858244595392
6720 0.000258143689895906
6730 0.000360822954896301
6740 0.000348243358648391
6750 0.000315965491821356
6760 0.000403215892851451
6770 0.00019617215088468
6780 0.000462635697213159
6790 0.000191551412176552
6800 0.00053417348790408
6810 0.000672788141358943
6820 0.000526820154568011
6830 0.000784314763216934
6840 0.000643500804044515
6850 0.000475604351563015
6860 0.000248827713679641
6870 0.000354945159238811
6880 0.00017060009507147
6890 0.000513769809885405
6900 0.000353521595522249
6910 0.000226993716691055
6920 0.000632647169238253
6930 0.00070612582707018
6940 0.000790146444203339
6950 0.000817305267995651
6960 0.000412501280248687
6970 0.000379239712403828
6980 0.000545438529475443
6990 0.000302615488814227
7000 0.000704185546861153
7010 0.00048712058524954
7020 0.000506251991526422
7030 0.000372426930743889
7040 0.000305443195916072
7050 0.000172604522119359
7060 0.000137176803285933
7070 0.000160810258026691
7080 0.000257928100717316
7090 0.000276832547352282
7100 0.000173497318318058
7110 0.000381171503652067
7120 0.000257764385284534
7130 0.000929780575743403
7140 0.000805858322171546
7150 0.000875786415655108
7160 0.000809612038672183
7170 0.000900727535611196
7180 0.000720097736229538
7190 0.000521209254263594
7200 0.000362897955454864
7210 0.000462766821003251
7220 0.00034430062239728
7230 0.000420730153910469
7240 0.000333418614796196
7250 0.000221491395776469
7260 0.000211266322642798
7270 0.000249626556257184
7280 0.000321159847932269
7290 0.000380239211398035
7300 0.000387066904233627
7310 0.000452244918963762
7320 0.000471913106135258
7330 0.000695760466829651
7340 0.000331049833696255
7350 0.000271484531177265
7360 0.000251558485289081
7370 0.000127673113847905
7380 0.000189853754056214
7390 0.000304069473259418
7400 0.000296734702072149
7410 0.000326403231040124
7420 0.000247319466508147
7430 0.000256752255514727
7440 0.000248006653739449
7450 0.000255152085307165
7460 0.000239205699023456
7470 0.000243542612070844
7480 0.000209294938695296
7490 0.000305533817850438
7500 0.000220505993388741
7510 0.000232479931540148
7520 0.000364948169816591
7530 0.000295617718247749
7540 0.000262278937413405
7550 0.000271086416091392
7560 0.000262026673131197
7570 0.000371362098407724
7580 0.000370007190457329
7590 0.000207350593065137
7600 0.000135641375642261
7610 9.32708894302425e-05
7620 0.000296806607215218
7630 0.00053228834689803
7640 0.000386465136309622
7650 0.000190183646246595
7660 0.000114206347467443
7670 0.000237297915306952
7680 0.000251058988268722
7690 0.000286495168911856
7700 0.000226234797544671
7710 0.000309835632061972
7720 0.000283056417748077
7730 0.00028268503877885
7740 0.000319540019834842
7750 0.000297739577290078
7760 0.000286854226554983
7770 0.000204935096458081
7780 0.000205042495740831
7790 0.000211532890598392
7800 0.00019871309364679
7810 0.000130387769011021
7820 0.000186660062196114
7830 0.000262571639249623
7840 0.000187704257562138
7850 0.000369028917608092
7860 6.12172155241439e-05
7870 0.000337004110449481
7880 0.000409652402029798
7890 0.000343225905084602
7900 0.000294814642380042
7910 0.000254156800022365
7920 7.56321253417139e-05
7930 6.96834801419897e-05
7940 0.000202792392260481
7950 8.10747520366573e-05
7960 0.000157735220209625
7970 0.000156832237014752
7980 0.000220330878866631
7990 0.000139160043989392
8000 0.000167791169537342
8010 0.000163135734313492
8020 9.94217503997121e-05
8030 0.000272260307765089
8040 0.000385864914544432
8050 0.000462949335717697
8060 0.000148219386861179
8070 0.000149083458619828
8080 0.00034929352154114
8090 0.000369968381834998
8100 0.000195543574342383
8110 0.000208844017486723
8120 0.000354050628580157
8130 0.000159712957869416
8140 0.000174929152670389
8150 0.000272696892219627
8160 0.000314234814138433
8170 0.00034369396556675
8180 0.000396787002674706
8190 0.000302977243828059
8200 0.000176464969049012
8210 0.000272373547257948
8220 0.000216566688489413
8230 0.000172919373764624
8240 7.52929747201222e-05
8250 0.000644905275785812
8260 0.000576630532778696
8270 0.000362282787163843
8280 0.000218069090918452
8290 0.000201716467009743
8300 0.000313401258284073
8310 0.000567868749548184
8320 0.000356224835147383
8330 0.000518096144409313
8340 0.000404113308680173
8350 0.000429794494989025
8360 0.000496305515831055
8370 0.000346252525848346
8380 0.000324872246673847
8390 0.000271086884494275
8400 0.000296321625044437
8410 0.000511647898413444
8420 0.000668224213718619
8430 0.000449928020914366
8440 0.000476966321170092
8450 0.000341251394551873
8460 0.00030815033424143
8470 0.0003796572384957
8480 0.000210248189607621
8490 0.000205243860142628
8500 0.000365503003412804
8510 0.00041773056212051
8520 0.000261749664455239
8530 0.000446479223544981
8540 0.000328043632425787
8550 0.000321392729584147
8560 0.000149037550353923
8570 0.000165016531178516
8580 0.000176559756572824
8590 3.81994496371552e-05
8600 2.7890260082886e-05
8610 9.56281590166436e-05
8620 0.000269731540161653
8630 0.000197886169451863
8640 0.000287681279958406
8650 0.000269426691368502
8660 0.000232813297221345
8670 0.000170786697996591
8680 0.000241797253961254
8690 0.000188294124054696
8700 0.000145241868684232
8710 0.000188998638352752
8720 0.000245059456863859
8730 0.000254496570969934
8740 5.25059587849866e-05
8750 0.000216391173964857
8760 0.000191361204197032
8770 0.000181125323709931
8780 9.07231765128282e-05
8790 0.000209537272425252
8800 0.000179174666161391
8810 0.000166679502690259
8820 9.69200392626687e-05
8830 0.000111528379642609
8840 9.42049912583645e-05
8850 0.000150015878390127
8860 6.54272100559463e-05
8870 8.33657614781679e-05
8880 6.20111890423986e-05
8890 0.000105500540261815
8900 6.77513097298851e-05
8910 0.000117609473594507
8920 3.26507800563433e-05
8930 5.0027033050011e-06
8940 9.05181730231476e-05
8950 0.000149019997355228
8960 0.000235886198266818
8970 0.000374016719809497
8980 0.000243131632633204
8990 0.000387479919721677
9000 0.000207725786972522
9010 0.000295585142158878
9020 0.000203384695588282
9030 0.000241628084574144
9040 0.000185872067168117
9050 0.000252262502964785
9060 0.0003450680675903
9070 0.000311300076771947
9080 0.000391451655621047
9090 0.000221872923474996
9100 0.0004036391895127
9110 0.000510865047586621
9120 0.000448840524464627
9130 0.000395158533764477
9140 0.00033355028515521
9150 0.000293092188921603
9160 0.000213572183913259
9170 0.000278962176937945
9180 0.000313204881407442
9190 0.000235710469654835
9200 0.000116825692027824
9210 0.000122203317038861
9220 9.1795363889533e-05
9230 0.000131617096732395
9240 0.00016784803624353
9250 0.000192057249935716
9260 7.98364630769184e-05
9270 0.000189738492802727
9280 0.000193643504302753
9290 0.000201025295935658
9300 0.000143255160183963
9310 0.000158699321064056
9320 0.000125397877493557
9330 4.73958848687542e-05
9340 0.000172098605195701
9350 5.68380682405418e-05
9360 7.12941819026253e-05
9370 0.000234925951114323
9380 0.000261189710091267
9390 0.000113902115914138
9400 0.000169929487685224
9410 0.000190724157986805
9420 6.15011988180408e-05
9430 0.000127149740646532
9440 0.000287725502239985
9450 0.00024780451024316
9460 0.000208198755544702
9470 0.000134736002324384
9480 0.00015488618823551
9490 0.000372074352472514
9500 0.000499849218930808
9510 0.000327826899921455
9520 0.000317495924192449
9530 0.000181406491362731
9540 0.000135252473270388
9550 9.52041072742223e-05
9560 0.000197316627865008
9570 0.000258828048071404
9580 0.000286972813948388
9590 0.000308001165463145
9600 9.21021871137687e-05
9610 6.53549039517683e-05
9620 0.000149540049573143
9630 0.000124839509762087
9640 0.000191963105104412
9650 0.000157851562707332
9660 0.000189109760019093
9670 8.50446069510245e-05
9680 0.000144923022280537
9690 0.000159169257729962
9700 2.87591394776812e-05
9710 7.5771494157725e-05
9720 6.96383704049143e-05
9730 3.54982700490524e-05
9740 1.31592194225755e-05
9750 7.47787399218168e-05
9760 9.72471576427229e-05
9770 7.00537218230184e-05
9780 3.98582681837721e-05
9790 0.00010915605939116
9800 0.00024043744288387
9810 0.000219627641582304
9820 5.14478385864696e-05
9830 7.28518982572941e-05
9840 6.63469289625028e-05
9850 0.000197895031363022
9860 1.44082573690199e-05
9870 0.000124937732045547
9880 0.000162021520772628
9890 0.000462961545087558
9900 0.000142729004690305
9910 0.000569660565323796
9920 0.00047165550225619
9930 0.000685857275120537
9940 0.000429298578479117
9950 0.000525005044741436
9960 0.000464237881066888
9970 0.000339371807441089
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.418361531136961
10 0.0659546753195388
20 0.0155262235214741
30 0.00734834502989088
40 0.00315226092803641
50 0.00360357386281976
60 0.00381293882537648
70 0.00399999135835969
80 0.00327655578547819
90 0.00245762102534172
100 0.00283036976730727
110 0.0026570934918891
120 0.00309256782622469
130 0.00318677778524943
140 0.00355597297120767
150 0.0039588123061003
160 0.00288226972686971
170 0.00342326651936673
180 0.00326292659958199
190 0.00401208197996311
200 0.00422448525085201
210 0.00416622722779721
220 0.00391145404933013
230 0.00462079627067396
240 0.00405293994409476
250 0.00405010759001925
260 0.00498492534918114
270 0.0042782815020837
280 0.00436593297847139
290 0.00555112897298386
300 0.00616007308497501
310 0.00587482058919704
320 0.0054359821680282
330 0.0052547532131257
340 0.00444086611385046
350 0.00456745786083502
360 0.00497167457589057
370 0.00511230678328047
380 0.00492241191059747
390 0.0050780582716061
400 0.00482463878546241
410 0.00506480396939878
420 0.00510772669529615
430 0.00623076457032539
440 0.00486037484884719
450 0.00502208784250797
460 0.0064811141200812
470 0.00465566458144394
480 0.00522955753828228
490 0.00533603559142875
500 0.00465218823383339
510 0.00443012252982157
520 0.00478638077910205
530 0.006493582197444
540 0.00464739445839754
550 0.00574337920624956
560 0.00574875232801872
570 0.00484325043260782
580 0.00441872157507248
590 0.00471777805606649
600 0.00581377496311433
610 0.00463296821154444
620 0.00460167294282485
630 0.00560105107916542
640 0.00598985026522854
650 0.00468228876433031
660 0.00499955866562843
670 0.00598567389232869
680 0.00493348439032616
690 0.00493025172804039
700 0.00627810411278119
710 0.00706033136330404
720 0.00562952862855887
730 0.00563508943030278
740 0.00570471795830283
750 0.00673711971248212
760 0.00666911065919686
770 0.0056318982590855
780 0.00638398327325898
790 0.00654434273230816
800 0.00690785018584297
810 0.00637864524161078
820 0.00503339848699788
830 0.00623411799080422
840 0.00702442898378074
850 0.00925810125097072
860 0.00737990239638147
870 0.00646749530860099
880 0.00568773198884722
890 0.0059708967493143
900 0.0064765193454009
910 0.00746654869130078
920 0.00676898005908015
930 0.00671179732991842
940 0.00567172817730368
950 0.00588792111189674
960 0.00581342406171556
970 0.00584524115788252
980 0.00709918594898882
990 0.00656201148239072
1000 0.00705931239592503
1010 0.00753611568550229
1020 0.00657517467551924
1030 0.00930113082617097
1040 0.00784890831546194
1050 0.00742332714140162
1060 0.00703262835007782
1070 0.00727155492539263
1080 0.00674314864113453
1090 0.00709216117079994
1100 0.00708766248451814
1110 0.00582474703824387
1120 0.00607922646083218
1130 0.00601015926487257
1140 0.00678473203642821
1150 0.0069602244128121
1160 0.00687981923171447
1170 0.00630593135109816
1180 0.00723546931042041
1190 0.00732554547907804
1200 0.00600606516007774
1210 0.00708580916075518
1220 0.00610084012054573
1230 0.00619353087405803
1240 0.00686020220943346
1250 0.00646576284522594
1260 0.00691887682100562
1270 0.00615595606596302
1280 0.00568840706674377
1290 0.0066713432072409
1300 0.00636287131955569
1310 0.00781559976565955
1320 0.00821794077669303
1330 0.00684562448855586
1340 0.00809830056025631
1350 0.00540366550625918
1360 0.00805826903805353
1370 0.0075545218448448
1380 0.00674777533602115
1390 0.00742161194828312
1400 0.00612689321037069
1410 0.00636029904273575
1420 0.00707958841349217
1430 0.00760243485303941
1440 0.00748332003363788
1450 0.0044166649734284
1460 0.0060089319697041
1470 0.00686810189617399
1480 0.00742741035517602
1490 0.00746148513270198
1500 0.00678691965374947
1510 0.00506030367726497
1520 0.00553105039285318
1530 0.00666438182449906
1540 0.00555358052213523
1550 0.00536244513643821
1560 0.00620463176616807
1570 0.00720688400338335
1580 0.00707386751847054
1590 0.00593543942529856
1600 0.00613325895238366
1610 0.00491138260062316
1620 0.00498993460725596
1630 0.00576068392087644
1640 0.00602157177516028
1650 0.0051323201900964
1660 0.00537023365553923
1670 0.00597566340577994
1680 0.00657999391567163
1690 0.00597424029533499
1700 0.00524161943568964
1710 0.00554579664848771
1720 0.00580222340307996
1730 0.00514179858707172
1740 0.00586960638808215
1750 0.00593791200345572
1760 0.0063164952039088
1770 0.0074438492783871
1780 0.00749157360954214
1790 0.0060870247404927
1800 0.00555609448724001
1810 0.00549203118926766
1820 0.00667633492131987
1830 0.00580057400987072
1840 0.00492828746045441
1850 0.00554753902405436
1860 0.00458390246885849
1870 0.00505560352303274
1880 0.00489727516241737
1890 0.00490247962152791
1900 0.00427787841975116
1910 0.00648364530553536
1920 0.00541832362354799
1930 0.00650682060317156
1940 0.00570970870649652
1950 0.00467110257304881
1960 0.00469572636532441
1970 0.00524175470250545
1980 0.00567487091655942
1990 0.00577224931029421
2000 0.00488096902499043
2010 0.00646517584301198
2020 0.00605517082080025
2030 0.00596392573220454
2040 0.00438272969973549
2050 0.00534613371777558
2060 0.00593379089336285
2070 0.00501033935323504
2080 0.00489864541941389
2090 0.00435238625237079
2100 0.00445411128250576
2110 0.00488675991273798
2120 0.00514471495509642
2130 0.00457951120587421
2140 0.00364885257284296
2150 0.00330130622783521
2160 0.00581499254597599
2170 0.00460518866250002
2180 0.00476606661526953
2190 0.00545397199153826
2200 0.00423318925238888
2210 0.00486143495338713
2220 0.00330288271364758
2230 0.00366729897802048
2240 0.00467641977928334
2250 0.00416772250361061
2260 0.00473236837276696
2270 0.00492579056092625
2280 0.00434698989182176
2290 0.00383145962924574
2300 0.00405796907260451
2310 0.00343083982387432
2320 0.00421853409421609
2330 0.00494472636274657
2340 0.00406755204756624
2350 0.00340825752704975
2360 0.00348679804617792
2370 0.00375873164106207
2380 0.00322482393002733
2390 0.00396096164187127
2400 0.00436120661800419
2410 0.00408336643021059
2420 0.00398419992620014
2430 0.00348455849186904
2440 0.00333806792790489
2450 0.00330596020266549
2460 0.00287382473921348
2470 0.00301536398078637
2480 0.00274525575569072
2490 0.00314352472384344
2500 0.00375032294815445
2510 0.00290025269233766
2520 0.00294432833387764
2530 0.00317489372127695
2540 0.00373824523018399
2550 0.00309862899508602
2560 0.00426162277376054
2570 0.00485084695307138
2580 0.00304729525929833
2590 0.00364797998873141
2600 0.00390190690770814
2610 0.00422745060369724
2620 0.00374959761353665
2630 0.00242136286905029
2640 0.00206268448333991
2650 0.00173299655588717
2660 0.00237195328084966
2670 0.00244188661936465
2680 0.00180503565283877
2690 0.00239531108457104
2700 0.00281425789790333
2710 0.0028496805683954
2720 0.00279007976928791
2730 0.00364665087568697
2740 0.00442012816759444
2750 0.00247245865690152
2760 0.00315438725396704
2770 0.00263382724658323
2780 0.00329279195894036
2790 0.00303252544216679
2800 0.00258711311239791
2810 0.00209817341944041
2820 0.00208557187200372
2830 0.00241328479809647
2840 0.00210379506026069
2850 0.00195455295938316
2860 0.0020065895260127
2870 0.00182023193814391
2880 0.00161767184996485
2890 0.00251626493888813
2900 0.00270133698546138
2910 0.00235156635553402
2920 0.00262365353440837
2930 0.00230354572764296
2940 0.0017415634383395
2950 0.00187624882306552
2960 0.00196273735320448
2970 0.00191963780497087
2980 0.00257224942601402
2990 0.00277017227806545
3000 0.00230194188936827
3010 0.00188450959853051
3020 0.00183004259570901
3030 0.00161338062038581
3040 0.00164820639234395
3050 0.00137989530971836
3060 0.00163935770873123
3070 0.00188351626135061
3080 0.00218855517611336
3090 0.00237000185657392
3100 0.00196961866291156
3110 0.00198758532549192
3120 0.0019737815866679
3130 0.00201743552574305
3140 0.00183173487144052
3150 0.0022746114529378
3160 0.00189743599861374
3170 0.00240937875076468
3180 0.00138465527621556
3190 0.0014107209062107
3200 0.00144612914886845
3210 0.00144235977493444
3220 0.00137990816223861
3230 0.00110917975488105
3240 0.00103462277782961
3250 0.00178143812035688
3260 0.00216282901558132
3270 0.00203984739842752
3280 0.00256322106511009
3290 0.00174180683852429
3300 0.00185084193329402
3310 0.00137724799474841
3320 0.00233434295424121
3330 0.00220073001190952
3340 0.00233049461367946
3350 0.00196438475386519
3360 0.00198484955972594
3370 0.00188552472046716
3380 0.00235921696884739
3390 0.00224038966518097
3400 0.00273999158298119
3410 0.00237484423193929
3420 0.00213280828818056
3430 0.00133845032410099
3440 0.000989045402408208
3450 0.0013531875152908
3460 0.000882809018158993
3470 0.000650835293827434
3480 0.000972442441545176
3490 0.000637625944575815
3500 0.000768329085627665
3510 0.00101272421892805
3520 0.000960415354763046
3530 0.000929144977909805
3540 0.00140495615144383
3550 0.0012403821862252
3560 0.00123814699346637
3570 0.00157427989163073
3580 0.00109848882114669
3590 0.00152257360622106
3600 0.0016783447980695
3610 0.00137481118095963
3620 0.00114819511874734
3630 0.00280950747836486
3640 0.00270094945560087
3650 0.00236070615650417
3660 0.00186581726270169
3670 0.00243901214968684
3680 0.0025251609091914
3690 0.00216932344474611
3700 0.00259659086393075
3710 0.0017680376899053
3720 0.0015129748776088
3730 0.00121684744836038
3740 0.00103143354303449
3750 0.00105669946798579
3760 0.00135502152033391
3770 0.000796156443588864
3780 0.000742375935985242
3790 0.00114842219699965
3800 0.000658831119899683
3810 0.000875035609686072
3820 0.001479603414795
3830 0.00155841663006888
3840 0.00141575871271154
3850 0.00105255375479708
3860 0.0014394675226834
3870 0.00100367523375736
3880 0.00103949942439251
3890 0.000911217912705405
3900 0.00126567414792484
3910 0.00152132773093983
3920 0.00118635812005922
3930 0.00116370191243607
3940 0.00108810737473008
3950 0.00109996161986425
3960 0.000835761387434717
3970 0.00101776827199101
3980 0.000378263509459884
3990 0.00118771810900108
4000 0.00159584064119554
4010 0.0014079668984104
4020 0.00141147930128698
4030 0.00199704051786209
4040 0.00133906133395701
4050 0.00130733322936755
4060 0.00147556835024587
4070 0.00110047997978963
4080 0.000652085233129071
4090 0.000851228410082116
4100 0.00107025311471445
4110 0.00144093929018576
4120 0.00193951756127203
4130 0.00116890762370973
4140 0.00104724891800976
4150 0.000985484281431651
4160 0.000713984081731892
4170 0.000473780299290981
4180 0.00092322438571111
4190 0.000702344904627765
4200 0.000761374392680367
4210 0.000556343839070932
4220 0.000917102657439969
4230 0.00105097149186678
4240 0.000994641427124558
4250 0.000879995278040534
4260 0.000615365315413936
4270 0.000915620491592576
4280 0.000862682466161386
4290 0.000638493682740616
4300 0.000665108009204286
4310 0.000803172336838317
4320 0.00089126981862313
4330 0.000684217284398024
4340 0.000505868228525548
4350 0.000651969438025097
4360 0.000917253853578425
4370 3.96469096424926e-05
4380 0.00147009352530543
4390 0.00163740428321927
4400 0.00126586142248526
4410 0.00166291374756414
4420 0.00104824972346712
4430 0.00109485979800023
4440 0.00117084391699946
4450 0.00145426246682812
4460 0.00130095010618735
4470 0.001708028770133
4480 0.00150780736785044
4490 0.00112138410071132
4500 0.001183863618861
4510 0.00124917230604074
4520 0.00118245169697261
4530 0.000852374987663926
4540 0.000882746030364002
4550 0.000839151154372341
4560 0.000718357060300547
4570 0.000742034132498372
4580 0.000733868542629721
4590 0.000745336275987721
4600 0.000946220942296109
4610 0.000907397603507614
4620 0.000423641485401948
4630 0.000475113825976022
4640 0.000689624872489973
4650 0.000580904500822151
4660 0.000657723098824579
4670 0.000675972072292671
4680 0.000728139117607919
4690 0.000564998339665872
4700 0.000611055125572717
4710 0.00044873350552834
4720 0.000464546020772902
4730 0.000427652947308858
4740 0.000418076627728807
4750 0.00081142361061928
4760 0.000663290507329259
4770 0.000787905900904355
4780 0.000563037918439766
4790 0.000541043176353383
4800 0.00105804134203704
4810 0.000683988060255631
4820 0.00074603539244718
4830 0.0006894912065988
4840 0.000504292216012559
4850 0.000733743810664634
4860 0.000528031549947984
4870 0.000484992577967852
4880 0.000335805725445622
4890 0.00102668738377912
4900 0.000920128751422781
4910 0.000647420808904547
4920 0.000816310933782397
4930 0.000749349709305235
4940 0.000652180282741927
4950 0.000656470974711016
4960 0.000646703029672375
4970 0.000574406163778021
4980 0.000520418525407887
4990 0.000409904424185124
5000 0.000373857041103719
5010 0.000627690810311299
5020 0.00100549921254562
5030 0.00126982245688709
5040 0.00083868943246532
5050 0.000570951783148813
5060 0.00104129063147023
5070 0.000841735863096687
5080 0.000895564577277678
5090 0.0010492172695515
5100 0.000940149509309758
5110 0.000914615400347907
5120 0.00115576090025733
5130 0.000723965259885072
5140 0.000637099741870429
5150 0.00104764736403697
5160 0.000947559907444262
5170 0.000959885913962683
5180 0.00101475721844727
5190 0.000850811736078422
5200 0.000977507804094117
5210 0.000867075324940952
5220 0.000478116093170151
5230 0.000431278198345783
5240 0.000536295297485028
5250 0.000364816304823191
5260 0.000355167256134079
5270 0.000401191362393764
5280 0.000538789623495073
5290 0.000295122578555748
5300 0.000502113949187836
5310 0.00054212943892877
5320 0.000481781200307091
5330 0.000301675096238412
5340 0.000638088000707502
5350 0.000620892533066844
5360 0.000293704938470754
5370 0.000990021256141908
5380 0.00105944138453377
5390 0.00116227063791684
5400 0.000960216466867038
5410 0.000721579747708035
5420 0.000624018237018218
5430 0.000888372110458349
5440 0.000668714139131148
5450 0.000639669951831993
5460 0.000820673051700983
5470 0.000881703499728494
5480 0.00100547412691831
5490 0.000359712967326964
5500 0.000518451011538784
5510 0.000617372326993206
5520 0.00052151882280897
5530 0.000482639102990042
5540 0.000458144777953711
5550 0.000416426037553114
5560 0.000263067615429749
5570 0.000289273436602625
5580 0.000347034921319104
5590 0.000235125069668165
5600 0.000186689471087062
5610 0.000297241844558021
5620 0.000825981167563968
5630 0.000496694230825952
5640 0.000663292983761501
5650 0.00027673598343108
5660 0.000313363461422076
5670 0.000332602239304931
5680 0.000404877445151588
5690 0.000334585963882527
5700 0.000310171743846639
5710 0.000320311538282442
5720 0.000463852626977518
5730 0.000570726354228647
5740 0.000531155848747608
5750 0.000476497013153638
5760 0.000607296069393752
5770 0.000649823067793859
5780 0.000531860527343933
5790 0.000545234206897522
5800 0.000546980136034067
5810 0.000546314243396819
5820 0.000368479013147875
5830 0.000449908379174398
5840 0.000618485435572465
5850 0.00050121836796475
5860 0.000253150984022853
5870 0.000622792205752488
5880 0.000333974598903196
5890 0.000536818127156667
5900 0.000484242424563846
5910 0.000504313646003907
5920 0.000246647459091642
5930 0.000360015366966565
5940 0.000154775083021808
5950 0.000606347722958468
5960 0.00124910282996063
5970 0.000901571436609267
5980 0.000721771142821748
5990 0.000754963466420976
6000 0.000796709534994715
6010 0.000370027246178847
6020 0.00117891494031057
6030 0.00119400206128807
6040 0.00116263286968812
6050 0.00104505902524592
6060 0.0005231047612914
6070 0.000688056496185887
6080 0.000565685069121032
6090 0.000831591619678922
6100 0.000675891966872649
6110 0.00045601209614055
6120 0.000566223466335862
6130 0.000583597565910376
6140 0.000486618638773938
6150 0.000318000067737446
6160 0.000248253308172453
6170 0.000406708376105047
6180 0.000604707764875531
6190 0.000586677939080607
6200 0.000327167770541236
6210 0.000362475007621352
6220 0.000362022416828103
6230 0.000437147510204457
6240 0.00035472505327043
6250 0.000358285702708385
6260 0.000391684621927206
6270 0.0004885847620941
6280 0.000274345053820078
6290 0.000539406624218912
6300 0.000496089387389426
6310 0.000559552954034248
6320 0.000553635979430071
6330 0.000725917317631603
6340 0.000695933881426843
6350 0.00056620859440256
6360 0.000630256203650882
6370 0.000341073790473223
6380 0.000456239729293945
6390 0.000340538160221937
6400 0.000363183425703962
6410 0.000370459306708194
6420 0.000478790510492392
6430 0.000315999590940749
6440 0.000357342671522533
6450 0.000402762451828854
6460 0.000294756097468614
6470 0.000214539715311162
6480 0.000384513025539263
6490 0.000273409160890735
6500 0.00023776188802602
6510 0.000264572687471012
6520 0.000443429245437768
6530 0.000463379843358586
6540 0.000441813971799971
6550 0.000499468736178761
6560 0.000361712209412515
6570 0.000346711427577406
6580 0.000359970731513167
6590 0.000336243213271978
6600 0.000253344308324606
6610 0.000288720294978137
6620 0.000289359630288084
6630 0.000206705281792676
6640 0.000268038474864609
6650 0.00024897406031191
6660 0.000170231113909808
6670 0.000152323846879779
6680 0.000237878197145023
6690 0.000127320972663997
6700 0.00020355192672589
6710 0.000215107391585159
6720 0.000233570222053832
6730 0.000349586952404812
6740 0.000342994985226225
6750 0.000315348238132861
6760 0.000401531129718048
6770 0.000197764765794823
6780 0.000497614891805007
6790 0.000188748508933205
6800 0.000682530549216851
6810 0.000846790826121222
6820 0.000612142962339515
6830 0.000928380131805601
6840 0.000714119512539131
6850 0.000477908804913832
6860 0.000243103043841119
6870 0.000319533358842575
6880 0.000118768712439314
6890 0.000578829594751891
6900 0.000425174458027602
6910 0.000222156080948542
6920 0.000706235791704141
6930 0.000816986244416308
6940 0.000997571971734651
6950 0.00105829233669642
6960 0.00045298915653177
6970 0.000411824191298024
6980 0.00053332103924353
6990 0.000263166241870118
7000 0.000703309524560692
7010 0.000504713359138524
7020 0.000523325771204768
7030 0.000379032695175722
7040 0.000302745439626718
7050 0.000176635981231102
7060 0.000136441161653188
7070 0.000152130710335716
7080 0.000244267992683602
7090 0.000258973480841594
7100 0.000135616402311827
7110 0.000393730274931825
7120 0.00020538972334454
7130 0.00100954663285691
7140 0.000817600838887033
7150 0.000981215879077053
7160 0.000959445950179282
7170 0.00114406755143389
7180 0.000894443038122045
7190 0.000645048184898502
7200 0.0004026216491974
7210 0.000443914424589267
7220 0.000334482907426949
7230 0.000369409806648834
7240 0.000278094383707497
7250 0.000230703515464319
7260 0.000219572295333895
7270 0.000256225649122518
7280 0.000313735912012631
7290 0.000376446362566803
7300 0.000377857259036462
7310 0.000412992372174988
7320 0.000456006272975698
7330 0.000665542530598161
7340 0.000359240829673924
7350 0.000252813999426816
7360 0.000242102044647219
7370 0.000118631330679575
7380 0.000169841597536516
7390 0.000245546608485751
7400 0.000248031264378577
7410 0.000286636383329534
7420 0.000223546535793222
7430 0.000193267306600305
7440 0.000176534658062853
7450 0.000202998187776468
7460 0.000225748414586111
7470 0.000218834790498041
7480 0.000169577119688695
7490 0.00026412014879602
7500 0.000212730387955113
7510 0.000228572443862634
7520 0.000351501032059499
7530 0.000282360768292167
7540 0.000264987173646412
7550 0.000256053762578973
7560 0.000230212614730845
7570 0.000340782683982574
7580 0.000350047190382027
7590 0.000209745398197405
7600 0.000136751414825108
7610 9.79508223930183e-05
7620 0.00029017864626625
7630 0.000536452939117159
7640 0.000414605948429614
7650 0.000236769652418704
7660 0.000137206057439486
7670 0.000229131971453297
7680 0.000207617314121749
7690 0.000235929410555616
7700 0.000215422800264873
7710 0.000301552045884348
7720 0.000263151282343273
7730 0.000267011042066561
7740 0.000292783308803849
7750 0.00027322852632618
7760 0.000233649802633468
7770 0.000171282960047661
7780 0.000184382292947146
7790 0.000190131452554899
7800 0.000178682579453044
7810 0.000105927603745683
7820 0.000153016025176513
7830 0.000219848589507891
7840 0.000179569629882662
7850 0.000377160006422342
7860 7.66836226171424e-05
7870 0.000332415990085892
7880 0.000406599161186587
7890 0.00033144019527256
7900 0.00026995509326815
7910 0.000231409315310616
7920 6.7827314482512e-05
7930 6.22007305487359e-05
7940 0.000166985135744842
7950 9.87958587551464e-05
7960 0.000167238063755744
7970 0.000162782308475482
7980 0.000186593354439031
7990 0.000122196162954863
8000 0.000148527849869698
8010 0.000172022798593168
8020 0.000122007314571456
8030 0.000258716635404622
8040 0.000390723918502947
8050 0.000494320811586381
8060 0.000143126368698831
8070 0.00011236397167263
8080 0.000330146822677842
8090 0.000367490410947599
8100 0.000162891534749449
8110 0.000172805737028593
8120 0.000336370033462646
8130 0.000184505145852525
8140 0.000166284082590581
8150 0.000260890661626026
8160 0.000313289583199553
8170 0.000347363490250169
8180 0.000398922354679306
8190 0.000300886991549572
8200 0.000188277581765609
8210 0.000276572153417439
8220 0.000216935190128551
8230 0.000165453381827089
8240 1.5046332110268e-05
8250 0.000591443497397478
8260 0.000521419606753511
8270 0.000358759827362812
8280 0.000197800853645784
8290 0.000208668994602051
8300 0.000266828120780789
8310 0.000511414844204798
8320 0.000310884604531714
8330 0.000493685359768964
8340 0.000410958395780085
8350 0.000450247968408433
8360 0.000540924343127178
8370 0.000371101311278317
8380 0.00037043389543899
8390 0.000335608865804507
8400 0.000330703815210036
8410 0.000600048148577447
8420 0.000698156035332185
8430 0.000414150874389759
8440 0.000479947738549959
8450 0.000325076429484003
8460 0.000291102249025286
8470 0.000343890913501847
8480 0.000182028596565675
8490 0.000182803874487735
8500 0.000304304192456116
8510 0.000359580957312395
8520 0.000220409220454306
8530 0.000391303361939633
8540 0.000277002699566184
8550 0.000270915465311727
8560 0.00016041077756039
8570 0.00016115303836288
8580 0.00016853328753097
8590 5.09256782666113e-05
8600 6.33079171260595e-05
8610 0.000117947398919047
8620 0.000235524419273681
8630 0.000185875273644418
8640 0.000263196705404155
8650 0.000236701806906375
8660 0.000208560188911311
8670 0.000127310191361523
8680 0.000192187691016977
8690 0.000161430699905556
8700 0.000137344262325085
8710 0.000159926174725198
8720 0.000217433445546334
8730 0.000226518462248477
8740 5.98217464687845e-05
8750 0.000171662690455578
8760 0.000154472289428182
8770 0.000141015615916453
8780 6.7414208764303e-05
8790 0.000154788004078883
8800 0.000137118376344117
8810 0.00012996549687676
8820 7.04425562687814e-05
8830 7.02844842800911e-05
8840 5.96367175136713e-05
8850 0.000107388491645773
8860 5.766396010609e-05
8870 6.20868572530379e-05
8880 4.57665760632871e-05
8890 8.01888264553914e-05
8900 7.14930569276598e-05
8910 0.000111023821833957
8920 7.24599902524518e-05
8930 5.87534231597361e-05
8940 0.000110113094473611
8950 0.000107012016244456
8960 0.000181955752635156
8970 0.000341154900053158
8980 0.000232575471136186
8990 0.000417140339756313
9000 0.000249944307057911
9010 0.000319724115528412
9020 0.000209343952887151
9030 0.000241375588225332
9040 0.000187777912349662
9050 0.000261256007282818
9060 0.000366306266791136
9070 0.000295351751584252
9080 0.000360097626118771
9090 0.000220818618354608
9100 0.000306185795409309
9110 0.000425502134636056
9120 0.000377292976151926
9130 0.000403122059163405
9140 0.000322610199478638
9150 0.000277138664046766
9160 0.000191392163257512
9170 0.000247153309748061
9180 0.000280356308362837
9190 0.000208896693349001
9200 0.000105306362710605
9210 0.000102136769030178
9220 8.34178530238208e-05
9230 0.000119441984966307
9240 0.000141698171952586
9250 0.000160308689550554
9260 6.69172193592677e-05
9270 0.000124708794790849
9280 0.000133288553946473
9290 0.000186057444719586
9300 0.000142298881259492
9310 0.000152299756034102
9320 0.000133763757532616
9330 5.45767899193244e-05
9340 0.000159116049694941
9350 7.1815773389677e-05
9360 9.58472668691717e-05
9370 0.00024816190904499
9380 0.000267002500400385
9390 0.000126695432717339
9400 0.000167311343833384
9410 0.00019020919513024
9420 0.000108928460310597
9430 0.00013383656787698
9440 0.000233759159045186
9450 0.000216992062868305
9460 0.000192866006647253
9470 0.000139604635240235
9480 0.000172071425050779
9490 0.000328039946053231
9500 0.000438541239950531
9510 0.000269294397983616
9520 0.000301939869205105
9530 0.0001820773161951
9540 0.000149703050839996
9550 0.000103764116200383
9560 0.000185064896771315
9570 0.000265244102726854
9580 0.00029546262612792
9590 0.000314774877106093
9600 0.000105534675464771
9610 7.86278749198762e-05
9620 0.000142718452953457
9630 0.000111268987557135
9640 0.000158919605043279
9650 0.000136209773989608
9660 0.000155380011363366
9670 7.49451869448721e-05
9680 0.000106318364133451
9690 0.000116349555769856
9700 3.34691250505585e-05
9710 6.32770008620328e-05
9720 6.35227517043854e-05
9730 4.66419026277929e-05
9740 3.05627861957138e-05
9750 5.64156863691608e-05
9760 5.8710201713681e-05
9770 4.50560212047763e-05
9780 2.43746366109536e-05
9790 6.08580912145328e-05
9800 0.000187027338964482
9810 0.000200565703832972
9820 6.65241899274738e-05
9830 7.9363750439201e-05
9840 7.46802010325298e-05
9850 0.000228841636228191
9860 6.26696495713285e-05
9870 0.000154187882334567
9880 0.000164842516421647
9890 0.000440659525003967
9900 0.000126612530477179
9910 0.000598637119867072
9920 0.000544148819415047
9930 0.000795161566622573
9940 0.000508689975660907
9950 0.000545835983887389
9960 0.000450136037092614
9970 0.000348188373843227
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.0015070472243182
10 0.0384791791054246
20 0.020733998532337
30 0.0117886851090725
40 0.00509396171124536
50 0.0057850013611278
60 0.00567362541956754
70 0.005629584684375
80 0.00406415548337463
90 0.00247117076987706
100 0.00276614727422384
110 0.00235541119272057
120 0.00347063891974358
130 0.0035622861263937
140 0.00360514287938258
150 0.00433252392005215
160 0.00250456154313724
170 0.00334155420410752
180 0.00264562215312253
190 0.00359555845863724
200 0.00418625632121802
210 0.00461225403297249
220 0.00407826934806508
230 0.00553787883040968
240 0.00364210084139813
250 0.0026163748752424
260 0.00388081241469081
270 0.00191297033507908
280 0.00110632764684851
290 0.00284857674534578
300 0.00435281170098278
310 0.00522562095623471
320 0.00421648294129682
330 0.00308985935907913
340 0.00185687892980695
350 0.00283809743170877
360 0.0028275332515841
370 0.00262671570229031
380 0.00247496257022249
390 0.00308781892691968
400 0.00166927398214284
410 0.00147007631557699
420 0.00252264875181936
430 0.00485237941367018
440 0.00199053322135683
450 0.00317932244354893
460 0.00562107597128488
470 0.00128883073860834
480 0.003363905328481
490 0.00350416985878383
500 0.00248356744812099
510 0.00104851572154871
520 0.00211584004688689
530 0.00589698543730762
540 0.00319040533953071
550 0.00531954953710866
560 0.00625814306625784
570 0.00388214189553878
580 0.00185083296366145
590 0.0021834231390406
600 0.00531336097555453
610 0.00319733076331858
620 0.00155936883828815
630 0.00334149322922229
640 0.00436631968187953
650 0.00189518388625928
660 0.00243088960789251
670 0.00487520481347019
680 0.00368735054945802
690 0.00227701478238885
700 0.00423967487999306
710 0.00614168339767446
720 0.00358211034780418
730 0.00314809746532269
740 0.00165163806318915
750 0.00463389978971081
760 0.00469590850554043
770 0.0038138753626335
780 0.00375747930447348
790 0.00390688545579263
800 0.00523603600959593
810 0.0049355236341864
820 0.00248668221414995
830 0.00278069037334639
840 0.00417753252992398
850 0.00825021240464366
860 0.00628258255393547
870 0.00412883971246254
880 0.00203129603706766
890 0.00187703488122301
900 0.00250651613125613
910 0.00521340289672625
920 0.00438835724105942
930 0.00408023916266487
940 0.00253034476281504
950 0.00403008429752378
960 0.00399090908596889
970 0.00285771763274183
980 0.0052635165985657
990 0.00382786555499834
1000 0.00346880709160877
1010 0.00465072919524264
1020 0.00354016377852786
1030 0.00759188385746427
1040 0.00486590782446987
1050 0.00536585749041461
1060 0.00494597350908459
1070 0.00683778642334886
1080 0.00528275949042823
1090 0.00475823115548834
1100 0.00472772187474217
1110 0.0035153887570888
1120 0.00361406732592672
1130 0.00359441448093078
1140 0.0057725036243469
1150 0.00541193123338955
1160 0.00433673668821164
1170 0.00347842918156971
1180 0.00583431837311687
1190 0.00594011843776256
1200 0.00339055992563262
1210 0.00529775552859507
1220 0.00337643654800923
1230 0.00515313204060214
1240 0.0052696952601462
1250 0.0034830041623341
1260 0.0043723549000896
1270 0.00481164666634556
1280 0.0031724401659144
1290 0.00370097905404512
1300 0.00323591817316436
1310 0.00651312639152463
1320 0.00713112778532512
1330 0.00483666163087052
1340 0.00754540185528509
1350 0.00239568643205969
1360 0.00771888295093368
1370 0.00672811986010178
1380 0.00546337812837538
1390 0.00698463555868068
1400 0.00378902866854071
1410 0.00480814739188733
1420 0.00684234007954622
1430 0.00748114283886593
1440 0.00664954401653032
1450 0.000227883236545894
1460 0.00150825589606896
1470 0.00271941247620045
1480 0.00547540488892773
1490 0.00747787019645028
1500 0.00659596444709876
1510 0.00220739489149123
1520 0.00257301577131904
1530 0.00519403590976579
1540 0.0039225639292688
1550 0.00225138713810701
1560 0.00283634008156251
1570 0.00555803579736038
1580 0.00641366287170426
1590 0.00415971277731593
1600 0.00523950291860732
1610 0.00347840931412785
1620 0.00302789851629563
1630 0.00401594207612604
1640 0.00460816644099684
1650 0.00314320481749381
1660 0.0029774321820465
1670 0.00364415164855685
1680 0.00501245716262752
1690 0.00483027493279047
1700 0.00394254044639417
1710 0.00513283531955101
1720 0.00551669875696994
1730 0.00335889696839177
1740 0.00345094459104751
1750 0.00339007601377365
1760 0.00369386342736277
1770 0.00624296204233366
1780 0.00721731801750953
1790 0.00625874549242546
1800 0.00466040605753937
1810 0.00394391331852685
1820 0.00596151657456285
1830 0.00496919729905718
1840 0.00284098511982661
1850 0.00384868093679345
1860 0.00282657150425756
1870 0.00425936191026361
1880 0.00388118093855825
1890 0.00340211159452433
1900 0.00198449065024759
1910 0.005386573449985
1920 0.00220244705500004
1930 0.00477778003164787
1940 0.00455210911463527
1950 0.00349970396663051
1960 0.00289801261669876
1970 0.0036243977340049
1980 0.00443620734629712
1990 0.00487678612594042
2000 0.00289045160821142
2010 0.0064124734265199
2020 0.00553206700147391
2030 0.00569895734669273
2040 0.00233915174656527
2050 0.00356572202566247
2060 0.00521995788823262
2070 0.00448807213576043
2080 0.00523336426007142
2090 0.00367339963403711
2100 0.00316030051832351
2110 0.0042266808407164
2120 0.00527215121267616
2130 0.00458367325626858
2140 0.0013216363835443
2150 -0.000328508808841653
2160 0.00386249266458264
2170 0.00286323085217307
2180 0.00429568792554265
2190 0.00649807499717211
2200 0.00488333352110968
2210 0.00613880929281533
2220 0.00277046282069058
2230 0.00247795635835232
2240 0.00350849177542031
2250 0.00277605844690282
2260 0.00384231130174498
2270 0.0047542216266291
2280 0.00459465805437258
2290 0.00401368684768118
2300 0.00431455895384854
2310 0.00264226169409571
2320 0.00374164068939478
2330 0.0055080845585812
2340 0.00476855831825709
2350 0.00348729557850403
2360 0.00314664031065002
2370 0.0030635245076491
2380 0.00172723245741536
2390 0.00318148483049559
2400 0.00432201285027473
2410 0.00442686040712303
2420 0.00466269864772353
2430 0.00358759417863862
2440 0.00352183541041398
2450 0.00393056477763959
2460 0.00294361387014822
2470 0.00316740465433359
2480 0.00175579876947469
2490 0.00223498975868845
2500 0.00393091223687176
2510 0.00309428548936593
2520 0.00323261306148371
2530 0.00345646819036134
2540 0.00400272603164068
2550 0.0015924626635331
2560 0.00353883071853218
2570 0.00545406517461684
2580 0.00250945991310385
2590 0.00383744845533164
2600 0.00440650367658876
2610 0.00518561942848168
2620 0.00491463233536274
2630 0.00306125362550094
2640 0.00243705451569229
2650 0.0014032721360987
2660 0.00253236333450418
2670 0.00249566988694004
2680 0.000932652013769653
2690 0.00146341032098051
2700 0.00226920291052314
2710 0.00254913944578247
2720 0.0017655913943924
2730 0.00312202774607093
2740 0.00482327477665363
2750 0.00184100729329374
2760 0.00328360961240958
2770 0.00212949811320231
2780 0.00343304847092489
2790 0.0032866082935597
2800 0.00264156783124738
2810 0.00166126007160227
2820 0.00182076080225025
2830 0.00244162678516421
2840 0.0023275663728911
2850 0.00208090490215999
2860 0.00201361524509185
2870 0.00147765324223698
2880 0.00086806029306859
2890 0.00241572873760922
2900 0.00275948112810132
2910 0.00225069864656223
2920 0.00313372759809776
2930 0.00298767201896671
2940 0.00200680888695193
2950 0.0017499821796873
2960 0.00133230647916195
2970 0.00116908699773956
2980 0.002483476565983
2990 0.0032132728608647
3000 0.00256775919065514
3010 0.00200256092783695
3020 0.00186020271906542
3030 0.00144318465163961
3040 0.00159488495833172
3050 0.00129382155641249
3060 0.00187755836937037
3070 0.00192238017531507
3080 0.00205785126771601
3090 0.00258526203930693
3100 0.00200263519547148
3110 0.00209959649591011
3120 0.00199528151999037
3130 0.00205585466714116
3140 0.0015784385261348
3150 0.00240402599506616
3160 0.00169269204772651
3170 0.00306353233629956
3180 0.00136852128000439
3190 0.00150612330970253
3200 0.0014025394217293
3210 0.00133483822759533
3220 0.00122120512183469
3230 0.000779767321282923
3240 0.000494012403912859
3250 0.00160250550112892
3260 0.00220522218614679
3270 0.00195558637037668
3280 0.00302042559861938
3290 0.00166301406679053
3300 0.0021841808715375
3310 0.00127629758969691
3320 0.0023603524644406
3330 0.00173023801846601
3340 0.00208793579169242
3350 0.00153199603666325
3360 0.00143133291031419
3370 0.000907197596146162
3380 0.00156528890540924
3390 0.001424933785771
3400 0.00256207919570225
3410 0.00259702600064308
3420 0.00289321748491363
3430 0.00173980056862028
3440 0.00129173164200656
3450 0.00207651454353821
3460 0.00111901570057233
3470 0.000525366902861942
3480 0.00106316149439724
3490 0.000344515689113722
3500 0.000521197083761261
3510 0.000844454036500026
3520 0.000864428295787626
3530 0.000781973765725292
3540 0.00156579274422974
3550 0.00100162946602994
3560 0.000743898323474016
3570 0.00145072530520875
3580 0.000708893379577198
3590 0.00122487455371628
3600 0.0014373600538859
3610 0.000683266650182586
3620 5.46028810762919e-05
3630 0.00312733468613368
3640 0.00302863300415014
3650 0.0024573070951567
3660 0.00140291790695231
3670 0.00242740037680245
3680 0.00306056516593655
3690 0.00259703116134851
3700 0.00353830815755768
3710 0.00225065502083067
3720 0.00202637896541823
3730 0.00161100413020452
3740 0.00123370072210735
3750 0.00122135723028773
3760 0.00182674824725129
3770 0.00092380633180725
3780 0.000746919686564242
3790 0.00140655860871607
3800 0.00025328320849687
3810 0.000683104242915556
3820 0.00176176473155579
3830 0.00197618028798624
3840 0.00187125766431463
3850 0.00110636295667722
3860 0.00162986414944584
3870 0.00087149203317992
3880 0.000969754773479019
3890 0.000709721457862835
3900 0.00116951265067834
3910 0.00162465689946476
3920 0.0013070160395962
3930 0.00142576089512677
3940 0.00133699853921862
3950 0.00132626767570208
3960 0.00086874357617917
3970 0.00124044557377876
3980 -0.000394467078565739
3990 0.000779695932831913
4000 0.00127279094873954
4010 0.00100281673485526
4020 0.00130659690948701
4030 0.00272056518729587
4040 0.00147242804280626
4050 0.00118745957107284
4060 0.00184191865820083
4070 0.00145612321588705
4080 0.000600686335193377
4090 0.000650774879412256
4100 0.000635286787977346
4110 0.00108298889693095
4120 0.00248316440170114
4130 0.00137126213915344
4140 0.00135096355324438
4150 0.00118681402887258
4160 0.000697959569952125
4170 0.000272264613752251
4180 0.00115790308258218
4190 0.000603643284228382
4200 0.000692108803895538
4210 0.000423849776358795
4220 0.00106859810354048
4230 0.00138211704361487
4240 0.00121282176276216
4250 0.000986671258925403
4260 0.000467379735269336
4270 0.00111894934467205
4280 0.000974041384076235
4290 0.000500077510381473
4300 0.000537799090626809
4310 0.000836412111206074
4320 0.0011158816287373
4330 0.000740665646544541
4340 0.000249564909472089
4350 0.000327352493801627
4360 0.000724587297624275
4370 -0.00148069423228136
4380 0.000644879654279115
4390 0.000812289340744398
4400 0.000870049303347296
4410 0.00187517733023736
4420 0.00105851204209663
4430 0.00113554971689991
4440 0.000884475716538436
4450 0.00115114053661861
4460 0.000981876176978757
4470 0.0016847887337363
4480 0.00171104975066688
4490 0.0014166243793903
4500 0.00146508284038833
4510 0.00145076598575294
4520 0.00143041227449134
4530 0.00101060326664379
4540 0.00119801278263817
4550 0.00118367498815176
4560 0.000896547343737251
4570 0.000767567915468062
4580 0.000804546615833572
4590 0.00089041142950811
4600 0.00129672567872565
4610 0.00124993471656223
4620 0.000306468906985456
4630 0.000285631774223846
4640 0.000699406268353049
4650 0.000566331451644337
4660 0.000744784993521201
4670 0.000856079855263722
4680 0.00103929412255913
4690 0.000645682762655324
4700 0.000637774277634555
4710 0.000332543530370355
4720 0.000438391315471214
4730 0.000384721901015816
4740 0.000327091169624484
4750 0.000946535600459114
4760 0.000612530765443397
4770 0.000887835693315292
4780 0.000494902770364386
4790 0.000367635833249539
4800 0.00123804754266707
4810 0.000579420226280903
4820 0.00076834036239832
4830 0.000793343611878931
4840 0.000486190634148924
4850 0.000982912230740024
4860 0.000565511922146846
4870 0.000349400252442582
4880 -0.000202966083203648
4890 0.00103420988345447
4900 0.000885933682036696
4910 0.000453332963744667
4920 0.000914613670704363
4930 0.000966148747708416
4940 0.00086154768841688
4950 0.000853888342514036
4960 0.00082198093455767
4970 0.000652261995766562
4980 0.000443289053308787
4990 0.000207135490284606
5000 -2.25573736813739e-05
5010 0.000184729961213739
5020 0.000799332142314781
5030 0.00142202291060844
5040 0.000817484957501741
5050 0.000361590836816461
5060 0.00110000782257779
5070 0.000698487162089181
5080 0.000790613050944116
5090 0.00103613578289633
5100 0.000859835388327946
5110 0.000885543611082336
5120 0.00139732513959334
5130 0.000672677787698528
5140 0.000484774554380565
5150 0.0012085882411716
5160 0.000936187178827117
5170 0.00111768887030132
5180 0.00125758353354122
5190 0.000975068082295052
5200 0.00128855366677382
5210 0.00110623254794011
5220 0.000485969539865148
5230 0.000493033063440145
5240 0.000758068415245939
5250 0.00037781377956504
5260 0.000278278963014899
5270 0.000325493516748172
5280 0.000642839934701378
5290 0.000318945595854465
5300 0.000654716026371453
5310 0.000652129753562462
5320 0.00044048835335106
5330 1.86602392639003e-05
5340 0.000619232810713882
5350 0.000628626126469564
5360 -7.07188163941495e-05
5370 0.00102316008133008
5380 0.00123051833578758
5390 0.00148374474804499
5400 0.00127108986889111
5410 0.000936444309949431
5420 0.000690884624735532
5430 0.000895338863003934
5440 0.000473757408639619
5450 0.000417413116333738
5460 0.000904684439632138
5470 0.00104167195340179
5480 0.00133392001917796
5490 0.000243579298339627
5500 0.000621053392982772
5510 0.000855352035138335
5520 0.000713768844352679
5530 0.000652413947420635
5540 0.000575423571357517
5550 0.000549521102380358
5560 0.00030337999691011
5570 0.000349270406221603
5580 0.000415521410616621
5590 0.000121350954094418
5600 -5.40982668416941e-05
5610 -5.86518706093936e-05
5620 0.00094159817375457
5630 0.000517356107852042
5640 0.000991552980466375
5650 0.000357810608607543
5660 0.000340487200063011
5670 0.000357426609955769
5680 0.000480730270561235
5690 0.000302576573002625
5700 0.000296195199217018
5710 0.000336833491958682
5720 0.000615697904822796
5730 0.000643341288028
5740 0.000540751222821206
5750 0.00039271031500544
5760 0.000593678429970229
5770 0.000697277140987938
5780 0.000590706779992856
5790 0.000567805693442344
5800 0.000526758675462246
5810 0.000588663207347641
5820 0.000351036972991349
5830 0.00046216512037992
5840 0.000594863565246279
5850 0.00039959496556193
5860 5.99849485275968e-05
5870 0.000766811056998706
5880 0.000270065687120067
5890 0.000712804919320698
5900 0.000701958921813595
5910 0.000696333635809565
5920 0.000239456209616872
5930 0.0003282937419513
5940 -0.000177682573415447
5950 0.000222844841604146
5960 0.00143092220216274
5970 0.00102714564724695
5980 0.000936429016957077
5990 0.000791821941137701
6000 0.000710658961013377
6010 -0.000246871257447145
6020 0.00112536797028907
6030 0.00105325985478572
6040 0.00118165367155509
6050 0.0012770781725609
6060 0.00056672346245047
6070 0.000852396606510129
6080 0.000464866318205615
6090 0.000874777659672752
6100 0.000764176042955991
6110 0.000428575271759531
6120 0.000653419815904571
6130 0.000755655420741446
6140 0.000665476706985186
6150 0.00035620751615445
6160 0.000191807503607534
6170 0.000388882965883939
6180 0.00071701514067981
6190 0.000789038227118456
6200 0.000354461326624654
6210 0.000490799424372422
6220 0.000504526759302108
6230 0.000517680853417303
6240 0.000266158746236805
6250 0.000333501591226239
6260 0.000477680655655698
6270 0.000641522253750131
6280 0.000177406056720598
6290 0.000472532989270184
6300 0.000391545194577759
6310 0.000467194919092044
6320 0.00050420948531562
6330 0.000853147345475544
6340 0.000897095413245587
6350 0.000712956516368937
6360 0.00079809367175536
6370 0.000336011750962653
6380 0.000596102107990188
6390 0.000509846922574041
6400 0.000485421311814527
6410 0.00044866705846234
6420 0.000596531031546818
6430 0.00032886210290105
6440 0.000435485677330644
6450 0.0005755889423487
6460 0.000385715106505562
6470 0.000223782518583511
6480 0.000541484286157815
6490 0.0002850793699795
6500 0.000197802353421444
6510 0.000157284497020775
6520 0.000383036440040533
6530 0.00039614735813987
6540 0.000478132320826795
6550 0.000654683974505513
6560 0.000408866875013096
6570 0.000394561997739362
6580 0.00045645972968407
6590 0.000448096101218673
6600 0.000318086756088343
6610 0.000408344008862487
6620 0.000422967628567406
6630 0.000293979894748142
6640 0.000356710565570859
6650 0.000256451127265894
6660 0.000157719928733932
6670 0.000102164618950877
6680 0.000250951731979888
6690 6.61963405540814e-05
6700 0.000230384651694283
6710 0.00022660852719185
6720 0.000265061201930873
6730 0.000468318427152337
6740 0.000439060954575021
6750 0.000377268596974821
6760 0.000496719015853306
6770 7.56129644695742e-05
6780 0.00049903658826404
6790 -0.000208911672673711
6800 0.000507866574016033
6810 0.000822063992398007
6820 0.000577947962723393
6830 0.0012657342212577
6840 0.000978663315304551
6850 0.000693992389131476
6860 0.00030804710893978
6870 0.000367526549469234
6880 -9.44648850043082e-05
6890 0.000610721594567488
6900 0.000412220886217841
6910 -0.000109070941859224
6920 0.000588541053647041
6930 0.000715623588576196
6940 0.00120410691842183
6950 0.00148911611387843
6960 0.000529994692077128
6970 0.00044550987742936
6980 0.000619743676530991
6990 8.76880814766407e-05
7000 0.000910289206576867
7010 0.000605802183033825
7020 0.000630296124961386
7030 0.000458060251500919
7040 0.000407033681255322
7050 0.000204469384638642
7060 0.000126598585513971
7070 0.000123912430974043
7080 0.00029626429581486
7090 0.000334164837957105
7100 -3.99489257215559e-05
7110 0.00019088865380398
7120 -0.000365947013724486
7130 0.00114151230700959
7140 0.000777499863505483
7150 0.00113755036966094
7160 0.00115331711004672
7170 0.00142496823393264
7180 0.00106659436242336
7190 0.00075054989126621
7200 0.000492350534831961
7210 0.000581872474118083
7220 0.000424132816755908
7230 0.000517366890260817
7240 0.000397391888775206
7250 0.000274211556798923
7260 0.00017126185923173
7270 0.000208254387693766
7280 0.000286578121805248
7290 0.000452766952626904
7300 0.000415605680173872
7310 0.000485832401420792
7320 0.000560233318720254
7330 0.000937645702299139
7340 0.000408066548936791
7350 0.000259185472999687
7360 0.000264826558389154
7370 9.22858436507658e-05
7380 0.000200331348583985
7390 0.00035350883106628
7400 0.000337361648467398
7410 0.000375610734495312
7420 0.000271061514981237
7430 0.000270743809743535
7440 0.000255412162487662
7450 0.000271836240558464
7460 0.000248607529510238
7470 0.00021221766580964
7480 0.000166191239239635
7490 0.00036457886525875
7500 0.000211445535700846
7510 0.0001951204689628
7520 0.000325691899941177
7530 0.000224484889374671
7540 0.000272113179752209
7550 0.000323143014441958
7560 0.000310971884680396
7570 0.000489950262820051
7580 0.000483094118054438
7590 0.000229400450821156
7600 0.000118789649394134
7610 -5.07126917565749e-06
7620 0.000303748267898384
7630 0.00060451342107394
7640 0.000423205008685894
7650 0.000252488605762295
7660 0.000138905172429014
7670 0.000291913876605781
7680 0.000239346526835997
7690 0.000297225606596591
7700 0.000237171924712015
7710 0.000347192016203554
7720 0.000271370333762267
7730 0.000267921503078612
7740 0.000355080195663001
7750 0.000363686299905647
7760 0.000360739999183367
7770 0.000209860559943631
7780 0.000200695821561679
7790 0.000191237717309228
7800 0.000201161173052112
7810 9.94393928692473e-05
7820 0.000175461003139837
7830 0.000224122164966271
7840 0.000134250740768521
7850 0.000438086054853647
7860 -0.00010872776130853
7870 0.000395343262805415
7880 0.000588300642104074
7890 0.000448784932489424
7900 0.000349317545417799
7910 0.000276285281611483
7920 4.41501659139307e-05
7930 3.7958476586324e-05
7940 0.000243211659608958
7950 0.000105310796433043
7960 0.000216451911666348
7970 0.000202697227507968
7980 0.000249545381616206
7990 0.000148824092224535
8000 0.000173157636967012
8010 0.000157260427254219
8020 1.29696519999137e-05
8030 0.000169489966813262
8040 0.000348870332132162
8050 0.000510737948983134
8060 -2.46281991896131e-05
8070 -1.24634616440766e-05
8080 0.000406585895932068
8090 0.000544002107216892
8100 0.000198886631542958
8110 0.000197405158377066
8120 0.000384308633187823
8130 9.92433739074314e-05
8140 0.000108549951073869
8150 0.000257343658721916
8160 0.000325634852966052
8170 0.000416861117394897
8180 0.000523859677521901
8190 0.000350837850481348
8200 0.000131773509698348
8210 0.000258439414837142
8220 0.000178371695763458
8230 0.000149286983672567
8240 -0.000248199545455526
8250 0.000769794698228158
8260 0.000602320838501557
8270 0.000283468071480626
8280 1.30132963949987e-06
8290 4.14910528489658e-05
8300 0.000276363380262966
8310 0.000752292968768205
8320 0.00029836603937237
8330 0.000571136108449333
8340 0.000435028384405936
8350 0.000446217506598666
8360 0.000682061817696324
8370 0.000418827704672809
8380 0.000398024422253535
8390 0.000294493825898412
8400 0.000253443580173545
8410 0.000643389258706516
8420 0.000837972237512093
8430 0.000466017316314984
8440 0.000685862762486388
8450 0.00043395044465697
8460 0.00040635789075137
8470 0.000469728374314261
8480 0.000191746862005011
8490 0.000207194995666169
8500 0.000238043369725112
8510 0.000317827530749378
8520 0.000185061506309586
8530 0.000599592733868925
8540 0.000408401295829342
8550 0.000391289288844153
8560 0.000173082319671248
8570 0.000207644225359213
8580 0.000234981498500351
8590 1.13235374866996e-05
8600 1.25450477350435e-05
8610 9.27158891570651e-05
8620 0.000253628880820675
8630 0.000132305420089773
8640 0.000286811282368857
8650 0.000277327772466033
8660 0.000241424172388392
8670 0.000170339305067962
8680 0.000297631294619052
8690 0.000226327973963129
8700 0.000145164142456645
8710 0.000188135324567632
8720 0.000284634657857721
8730 0.000296406894112333
8740 4.75749926910377e-05
8750 0.000228918456133956
8760 0.000184121281991953
8770 0.000176633607862789
8780 8.16196484425365e-05
8790 0.000235800048355322
8800 0.000207088901090195
8810 0.000192375026018831
8820 9.85913189253349e-05
8830 0.000108831958830712
8840 8.79349138300811e-05
8850 0.000149167937077639
8860 5.968259179178e-05
8870 7.26953472932866e-05
8880 5.46146639660847e-05
8890 0.000116489009254752
8900 9.20101388731968e-05
8910 0.000135466656541144
8920 -1.91699568783545e-06
8930 -8.79139860275585e-05
8940 6.08764145502555e-05
8950 0.000124322255684017
8960 0.000220724036503287
8970 0.000340854253590785
8980 0.00011058915990236
8990 0.000436266988559096
9000 0.000216955312225614
9010 0.000356320457633821
9020 0.000198713197718013
9030 0.00023847747943061
9040 0.000162026859526598
9050 0.000265958532612942
9060 0.000409443115098199
9070 0.000312383797493924
9080 0.000452957436569529
9090 0.000280356448558901
9100 0.000420199833589265
9110 0.000569838805258101
9120 0.000401388102194225
9130 0.000457731658708427
9140 0.000372874514514601
9150 0.000361101654452949
9160 0.000233262288282364
9170 0.000333754691413466
9180 0.000411485130409211
9190 0.000296297226641222
9200 0.000136084614406927
9210 0.000128569704703998
9220 9.17624948760078e-05
9230 0.000140995465365248
9240 0.000176315899941824
9250 0.000216300963636235
9260 7.73531930777432e-05
9270 0.000172547237814359
9280 0.000160628740149807
9290 0.00021303857770276
9300 0.000155944403735891
9310 0.000180199728434425
9320 0.00012635986335858
9330 3.50694346140745e-05
9340 0.000187508605422114
9350 1.55443972482557e-05
9360 4.04121622733881e-05
9370 0.000319864236439993
9380 0.000315428621751183
9390 7.90167987192512e-05
9400 0.00011100835487785
9410 0.000164210195302324
9420 4.3093636623501e-05
9430 0.000164763091930823
9440 0.000369054546410411
9450 0.000294889959238163
9460 0.00021527002501094
9470 8.22878738650333e-05
9480 0.000114298112009636
9490 0.000401356328069213
9500 0.000625957041413067
9510 0.000396106501668416
9520 0.000413597741848515
9530 0.000220652692344787
9540 0.000161684781305835
9550 6.26974897684192e-05
9560 0.000159724510335795
9570 0.000249624329394448
9580 0.000350253981306803
9590 0.000426333620717846
9600 0.000119863635937176
9610 7.68184084340803e-05
9620 0.000187116475640267
9630 0.000127788414312494
9640 0.000209075462256671
9650 0.000164442342345024
9660 0.000214372362058252
9670 7.66268482239315e-05
9680 0.000154042373565687
9690 0.000175462529505063
9700 3.69091567776651e-05
9710 8.16705912818322e-05
9720 6.97150541650508e-05
9730 2.75616942682412e-05
9740 6.46064810634478e-06
9750 6.59793940921288e-05
9760 9.4177344592336e-05
9770 6.71021601822741e-05
9780 3.31198442540294e-05
9790 8.21217981888641e-05
9800 0.000260771446164452
9810 0.000238210147483019
9820 1.46263112471574e-05
9830 6.56908266387268e-05
9840 4.56772692465418e-05
9850 0.000233332410394148
9860 -0.000109881552614548
9870 5.74417186959948e-05
9880 6.35411133341197e-05
9890 0.000329209267273208
9900 -0.000307729831879063
9910 0.000521408134858894
9920 0.000466217310506094
9930 0.000944096062513183
9940 0.000537767593002943
9950 0.000670075014009839
9960 0.000477730441084869
9970 0.000295617304515509
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.268396466877795
10 0.0824221312012438
20 0.0339550072399834
30 0.0151944552526584
40 0.00733354584401241
50 0.00888779508383777
60 0.00842964362543171
70 0.00836492009585527
80 0.00824041392035724
90 0.00788610711058936
100 0.00772797735867243
110 0.00556628211969837
120 0.0046417129854035
130 0.00590244194001571
140 0.00600319638382643
150 0.00663552750822419
160 0.0047285030702551
170 0.00557488108349389
180 0.00637467658251808
190 0.00940375838686123
200 0.00949280347876993
210 0.00931481468171114
220 0.0087951213852466
230 0.00882725191817372
240 0.00644411548187236
250 0.00618160433006324
260 0.00792957175117863
270 0.00781370941764635
280 0.00710511598954326
290 0.00878497874840832
300 0.00856587219471749
310 0.00814191242830475
320 0.0066761805461374
330 0.00691467297283907
340 0.00702872376307369
350 0.0068419948414703
360 0.00695260444157611
370 0.00680823098221026
380 0.00724871985961272
390 0.00894922302967643
400 0.00879694312555785
410 0.00817578997420696
420 0.00802855896653455
430 0.00954624786529962
440 0.00926046901650238
450 0.0115442451957063
460 0.0120391353807781
470 0.00818133194235088
480 0.00952471682101987
490 0.00829616184306815
500 0.00841541245759345
510 0.00940825577590317
520 0.0105018396703542
530 0.0114796375669042
540 0.00790031895121956
550 0.00765854618964198
560 0.00800662215555434
570 0.00738122784125864
580 0.00757078438836714
590 0.00727147787257536
600 0.00837997150915413
610 0.00681912934167059
620 0.0086109900547126
630 0.00965199325085052
640 0.00964756489976963
650 0.00857954587815229
660 0.0101782470546375
670 0.0121341151060315
680 0.00879560881958923
690 0.0072365897679488
700 0.00976459111202487
710 0.00998199287198588
720 0.00889941698673574
730 0.00897515027780081
740 0.00859980556973625
750 0.0104514287179703
760 0.0103042944079176
770 0.00819402196199047
780 0.00832883831710639
790 0.00831333008385887
800 0.00871390567807563
810 0.00804477824949803
820 0.00656578855348663
830 0.00916154697328331
840 0.0112304212258102
850 0.0133011869102024
860 0.0110716518728105
870 0.00963519294784919
880 0.00779276797349152
890 0.00913324556757808
900 0.010655900771779
910 0.0122614083912519
920 0.0102149613979932
930 0.00996353939134735
940 0.00732905489741513
950 0.00720392433900053
960 0.00791010415255519
970 0.00770996385202416
980 0.00898633225918985
990 0.00853389935391551
1000 0.00905013576072214
1010 0.0105054593248967
1020 0.00995278976379857
1030 0.0140735544442682
1040 0.0113087241072896
1050 0.0119036456767212
1060 0.0110936021813358
1070 0.00978257791323891
1080 0.0103304900353393
1090 0.0130095768901126
1100 0.0129784707588383
1110 0.00880041376522546
1120 0.00801582401036033
1130 0.00736431717692542
1140 0.00849970847209549
1150 0.00948356099554803
1160 0.0108250327528208
1170 0.0116253757676466
1180 0.0103785731432637
1190 0.00992904712201702
1200 0.00699722073052776
1210 0.00889919040400658
1220 0.00866490138097145
1230 0.00877550624324096
1240 0.00895009866193426
1250 0.00854937829262691
1260 0.00976082752061697
1270 0.0088281627030079
1280 0.0090265746209507
1290 0.0111377747698418
1300 0.0109233308221522
1310 0.0109208655154326
1320 0.0114594512043432
1330 0.00940706774623457
1340 0.0132913240413703
1350 0.0113755197351271
1360 0.0135669862642779
1370 0.0113851266571103
1380 0.00959427220805209
1390 0.010718291119556
1400 0.00863506951819027
1410 0.00842871063940458
1420 0.00973626913420771
1430 0.010630812328145
1440 0.0104979694084599
1450 0.00648372627738504
1460 0.00864648605946109
1470 0.00983591266578212
1480 0.0107057821597085
1490 0.010245846738491
1500 0.00899792419187685
1510 0.00696684609865969
1520 0.00851948261806716
1530 0.00969241450109871
1540 0.00783135162406524
1550 0.0077744695231543
1560 0.00919633815751705
1570 0.0110628046400073
1580 0.00960919375821684
1590 0.00785075679596504
1600 0.0089026885590246
1610 0.00753090927133903
1620 0.008166754454128
1630 0.0107780187079394
1640 0.0102958094500978
1650 0.00674007489589566
1660 0.00699352656160202
1670 0.00999005268554607
1680 0.0114198493978266
1690 0.00836643921368519
1700 0.00769466668095727
1710 0.00764556927062294
1720 0.00753639559077473
1730 0.00718978450961108
1740 0.00793770061774864
1750 0.00871578961967938
1760 0.00827583284386745
1770 0.00992308330809295
1780 0.00989243240496633
1790 0.00848955207878075
1800 0.00734327816638022
1810 0.00750713125178431
1820 0.00907968486607779
1830 0.00758044444882053
1840 0.00644719121161824
1850 0.00790875700989613
1860 0.00760592081653731
1870 0.01002062299359
1880 0.00930894932553336
1890 0.00866583539933144
1900 0.00781656610562283
1910 0.00987824234605449
1920 0.00850245858592892
1930 0.0103515498410854
1940 0.00846068010794286
1950 0.00619637093251356
1960 0.00682819598755259
1970 0.00812329555580951
1980 0.00936192416916959
1990 0.00923157574286233
2000 0.00811306520816285
2010 0.00991695907865253
2020 0.00908243611327889
2030 0.00862926109861868
2040 0.00603604033681628
2050 0.00716412876584508
2060 0.00791668236636295
2070 0.00719042598575636
2080 0.00680891339045398
2090 0.00563458752652665
2100 0.00689344260443751
2110 0.00776525150937947
2120 0.00720302461036225
2130 0.0063200855654162
2140 0.00673210223537132
2150 0.00987658878888072
2160 0.0129243112332336
2170 0.00826679342716725
2180 0.00655823303947492
2190 0.0096657676266798
2200 0.00825872956509873
2210 0.00901398994194273
2220 0.0048181894671039
2230 0.00557298787900761
2240 0.00759744746470354
2250 0.00598641294294871
2260 0.00704735020521023
2270 0.00720995768717925
2280 0.00641148414508886
2290 0.00541408131608801
2300 0.00569968357666774
2310 0.00554743858468097
2320 0.00656937942488188
2330 0.00691810843426735
2340 0.00625824061653123
2350 0.0067154054481991
2360 0.0061948137690758
2370 0.00569473986633108
2380 0.00404487038471082
2390 0.00532643893772908
2400 0.00579500162647407
2410 0.00537930778803305
2420 0.005647533868841
2430 0.00544480274245528
2440 0.00527295452068101
2450 0.00515177001279804
2460 0.00399209524204661
2470 0.00395080328903966
2480 0.0044475191656632
2490 0.00546080006525782
2500 0.00568667789470057
2510 0.00364757071238996
2520 0.00484824388121235
2530 0.00524913284358634
2540 0.00660976671702871
2550 0.00699386594412933
2560 0.00913906337802538
2570 0.00863826510820456
2580 0.0052886396436449
2590 0.00591373585334809
2600 0.00606640989954533
2610 0.00646274190799254
2620 0.00553553782857854
2630 0.00348344291241472
2640 0.00337764047943394
2650 0.00298783684257402
2660 0.00376995195764759
2670 0.0039578060601801
2680 0.00305860086907763
2690 0.00355595062927369
2700 0.00424697447171701
2710 0.00429185953703469
2720 0.00467071484083271
2730 0.00582942422817366
2740 0.0061451273571714
2750 0.00352368589678161
2760 0.0044646327502957
2770 0.0052525872451495
2780 0.00589408527414892
2790 0.0051830810693164
2800 0.00541778393278714
2810 0.00510821422143715
2820 0.00369565769429168
2830 0.0038526779433272
2840 0.00299836590965397
2850 0.00248857230488845
2860 0.00256236681009856
2870 0.0023575219390593
2880 0.00223346478048167
2890 0.003777820595888
2900 0.00429900165772991
2910 0.0035414018520866
2920 0.00423690961245341
2930 0.00359312346050645
2940 0.00259828612641312
2950 0.00301745801402879
2960 0.00368035370209632
2970 0.00364416630043725
2980 0.00372057646102453
2990 0.00385541913248469
3000 0.00343445081818711
3010 0.00343779771314417
3020 0.00342727498836191
3030 0.00322820420097259
3040 0.00296908395489572
3050 0.00226170372048719
3060 0.00257366712901441
3070 0.00323980325124017
3080 0.00358856881675715
3090 0.00353630974845164
3100 0.00282725808500037
3110 0.00314246410148034
3120 0.00300590183867209
3130 0.00301753589939199
3140 0.00267835711245592
3150 0.00356458039424098
3160 0.00318808360706892
3170 0.00389778137851867
3180 0.0022705555691974
3190 0.00257063413781597
3200 0.00345158175947226
3210 0.00335354261800454
3220 0.00288661962538064
3230 0.00187575755617168
3240 0.00166593630895686
3250 0.00260308022528514
3260 0.00339228963119933
3270 0.00305632100035514
3280 0.00381649275711107
3290 0.00257039678968844
3300 0.00294281331855188
3310 0.00227557202983515
3320 0.00379528302288229
3330 0.00358909010206082
3340 0.00420986471309494
3350 0.00422511281292244
3360 0.00429714504239325
3370 0.00472418295616813
3380 0.00516011843764131
3390 0.00400923864687844
3400 0.00459518955381495
3410 0.00429503459091894
3420 0.00414198282084352
3430 0.00305291175510559
3440 0.00222344289306471
3450 0.00247854845751748
3460 0.0014949968152298
3470 0.000955768600123071
3480 0.00153845758198676
3490 0.00134646511375365
3500 0.00133604073375057
3510 0.00163354112065654
3520 0.00160606995009907
3530 0.00178924335870751
3540 0.00260677324406526
3550 0.00211338427879065
3560 0.00206609763520903
3570 0.00354270943925755
3580 0.00328410384871886
3590 0.00389617344595956
3600 0.00410027099351183
3610 0.00310912205654616
3620 0.00222277983637068
3630 0.00445723160189698
3640 0.00444229599025351
3650 0.00364566011560387
3660 0.00358399100475141
3670 0.00487820539525539
3680 0.00637957172836891
3690 0.00500991706160279
3700 0.0054657240423737
3710 0.00317258847227136
3720 0.00259305993088013
3730 0.00247023604412178
3740 0.00203480968833915
3750 0.00203108539455612
3760 0.00246988354003895
3770 0.00162342465543663
3780 0.00126397710534519
3790 0.00185608349518028
3800 0.00132608868927085
3810 0.0014497874298447
3820 0.00221047888709141
3830 0.00246437412359879
3840 0.00256147635899964
3850 0.00205253352109505
3860 0.0023192892105715
3870 0.00173266050732152
3880 0.00169941886735327
3890 0.00155361657521843
3900 0.0017303805304715
3910 0.00202128073357459
3920 0.00170836999968543
3930 0.00193710183927892
3940 0.00174033848775424
3950 0.00187191396848763
3960 0.00151211392687989
3970 0.00175273713672859
3980 0.000945624726585519
3990 0.00304961350840169
4000 0.00338959735629349
4010 0.0027089454792988
4020 0.00277879322320191
4030 0.00356379106741148
4040 0.00259588193133595
4050 0.00263410982834601
4060 0.00266020580246904
4070 0.00190803815867052
4080 0.00112881029619731
4090 0.00118520498666042
4100 0.00196806674044795
4110 0.00254794288479527
4120 0.00366824817949436
4130 0.00249104744096487
4140 0.00192434925372388
4150 0.00144918025873688
4160 0.00174370198498462
4170 0.00152332601496364
4180 0.00185353898294168
4190 0.00117107652922688
4200 0.00123199761626881
4210 0.00106973788426899
4220 0.00158671920628856
4230 0.00185191022775277
4240 0.00178245422359192
4250 0.00163761612965214
4260 0.000897539787601608
4270 0.00143619322732051
4280 0.00128472374267897
4290 0.00100732029115576
4300 0.0010591365027006
4310 0.00125593014099464
4320 0.00135339958079994
4330 0.00104235929937604
4340 0.0010539869157263
4350 0.00114663807173564
4360 0.00133530179106068
4370 0.00114775906450761
4380 0.00504762014954374
4390 0.00541767600844537
4400 0.00249578169530625
4410 0.00265429065402235
4420 0.00192691920236971
4430 0.00207225356316984
4440 0.00334094997435641
4450 0.00340908561426062
4460 0.00350741576096781
4470 0.00382844954108451
4480 0.00340133625654514
4490 0.00185665373208508
4500 0.00202162356649732
4510 0.0018512382326912
4520 0.00181674208925296
4530 0.00134610718460917
4540 0.00143480485322002
4550 0.00155933429455304
4560 0.00133087904879652
4570 0.0014010885028889
4580 0.00140167720508927
4590 0.00134179264195233
4600 0.00142053662202985
4610 0.00137280263137808
4620 0.000903051250745509
4630 0.00113301240885353
4640 0.00139944170008926
4650 0.00151072708644077
4660 0.00193935503881481
4670 0.00192548955979289
4680 0.00191312732674234
4690 0.00127621613330395
4700 0.000910989029786436
4710 0.00068687214260467
4720 0.000797810371866936
4730 0.00114994723904415
4740 0.00105136765348904
4750 0.0014451734658873
4760 0.00113687040680895
4770 0.00139214956898872
4780 0.00112675787862133
4790 0.000889086584741798
4800 0.00151904926969604
4810 0.00141959029805924
4820 0.00173241368797011
4830 0.00154041007875116
4840 0.00101749466702102
4850 0.00114462138969772
4860 0.000728074283940677
4870 0.0010043794881833
4880 0.00104380957739282
4890 0.00220131075179446
4900 0.00181706595356867
4910 0.00105784138385392
4920 0.00121453959901213
4930 0.00119538860629
4940 0.00113200477506842
4950 0.00115636491020413
4960 0.00101496224804331
4970 0.000809661676744494
4980 0.000849142187398363
4990 0.000706510556921813
5000 0.000924141714881404
5010 0.00161844974334649
5020 0.00229762554085124
5030 0.0023746947602981
5040 0.00152276415337761
5050 0.00116210415633664
5060 0.00163958230289211
5070 0.00149547351467591
5080 0.00168025194233789
5090 0.00182912973467361
5100 0.00162361249098779
5110 0.00188461932741219
5120 0.00225806599489455
5130 0.00147177682835211
5140 0.0010571789025906
5150 0.00162384794986306
5160 0.00159957344872496
5170 0.00156709833572328
5180 0.00168807784570008
5190 0.00135751417599429
5200 0.00163039806451042
5210 0.00135917172366952
5220 0.000852913084210837
5230 0.000874053045400051
5240 0.00104239810626146
5250 0.000796565554413388
5260 0.000694599787341092
5270 0.000771217124846976
5280 0.000852448874967477
5290 0.000613226369906763
5300 0.000868528903869235
5310 0.000925033057884806
5320 0.000816792120217143
5330 0.000603695778694677
5340 0.00104130226123022
5350 0.00111934542071321
5360 0.0011429826427716
5370 0.00214344460089313
5380 0.00224204042082546
5390 0.00202730023662466
5400 0.00183759828999052
5410 0.0014546132851827
5420 0.00102312198623264
5430 0.00144630999467299
5440 0.00126633113027826
5450 0.00127323439478971
5460 0.0015780917543991
5470 0.0017789873185509
5480 0.00188938063926625
5490 0.000646722595992911
5500 0.000774887046531621
5510 0.00100192760346663
5520 0.000865002759413961
5530 0.00079463965996884
5540 0.000776312228764763
5550 0.000705328884578281
5560 0.000423592446221647
5570 0.000464896836899809
5580 0.000533227721320421
5590 0.000445269696319346
5600 0.000693044845623666
5610 0.00109769645508211
5620 0.00174581484970634
5630 0.00115763120213619
5640 0.00127238087190257
5650 0.000476822801587891
5660 0.000565366526083929
5670 0.000635105568880036
5680 0.000673589217450852
5690 0.000514412599064556
5700 0.000511094399295254
5710 0.000576493430643967
5720 0.000767275527474761
5730 0.000805623873473915
5740 0.000290718552531571
5750 0.000269723361306412
5760 0.000447091733204478
5770 0.000966634469937798
5780 0.000749412621409086
5790 0.000708995722849876
5800 0.000734734120352113
5810 0.000745437818396178
5820 0.000616859116724701
5830 0.000762147812788932
5840 0.00119755920919295
5850 0.00121186284595209
5860 0.000902289247554333
5870 0.00124814119691836
5880 0.000688769560848003
5890 0.00119300279858812
5900 0.00112092177283374
5910 0.000967764412987834
5920 0.000381671104554363
5930 0.000511323787565312
5940 0.000666332835510447
5950 0.00135696922366523
5960 0.00213573393530193
5970 0.00152192685474114
5980 0.00106196021199988
5990 0.00126019110684485
6000 0.001280030707291
6010 0.000875359441453229
6020 0.00227900430132713
6030 0.0028265932244398
6040 0.00279722166349597
6050 0.00242882236698639
6060 0.000816486701402164
6070 0.00108286703650801
6080 0.000988568487382558
6090 0.0015421772631182
6100 0.00127911917596087
6110 0.000733163034846837
6120 0.000942843069846864
6130 0.00103627641904176
6140 0.000870883291706292
6150 0.000567329058232925
6160 0.000434253905077561
6170 0.000884251766673664
6180 0.00114019122629513
6190 0.00109240106762945
6200 0.000585889487414114
6210 0.000781806804949765
6220 0.000736450503200781
6230 0.000736551716798975
6240 0.000545542047454623
6250 0.000526831869320226
6260 0.000633923901797044
6270 0.000850831234431864
6280 0.000596521923331637
6290 0.000916483711412568
6300 0.000808717586673038
6310 0.000793882297953478
6320 0.000968745968882556
6330 0.00128273365039273
6340 0.00125572245985934
6350 0.0010288687084711
6360 0.00107085223434805
6370 0.000574211639060211
6380 0.001021226935463
6390 0.00086359087832375
6400 0.000731917468274632
6410 0.000661578733188693
6420 0.000835079869248799
6430 0.000611505568881921
6440 0.000663254137326033
6450 0.000754380121154783
6460 0.000579651316868701
6470 0.000422979983648112
6480 0.000698069249049453
6490 0.00051184304178041
6500 0.000518418366362372
6510 0.000524944493161909
6520 0.000824280543262601
6530 0.000835461760531006
6540 0.000910358934830357
6550 0.00124788256251723
6560 0.00114411150402856
6570 0.00103112958704935
6580 0.000859290636666504
6590 0.000621953453345066
6600 0.000574736884661206
6610 0.000582311552657074
6620 0.000548531681857903
6630 0.000419489234556117
6640 0.000479084928763233
6650 0.000375096318966442
6660 0.00031653750507237
6670 0.000315674268254401
6680 0.000477230240390387
6690 0.000315834529256071
6700 0.000376790992985348
6710 0.000380077886900715
6720 0.000371879376963964
6730 0.000593913254764364
6740 0.000611585132925501
6750 0.000556937385749715
6760 0.000599467937226006
6770 0.000418776326463798
6780 0.000870671646432649
6790 0.00063575977545598
6800 0.00147358926132288
6810 0.00152603434222353
6820 0.000966442463865121
6830 0.00160163923334012
6840 0.00142057496679398
6850 0.00109613780044865
6860 0.000625384868709472
6870 0.000666003508209907
6880 0.00063278892989459
6890 0.00136677924189247
6900 0.00125990140569174
6910 0.000709262147675591
6920 0.00128827457784846
6930 0.00192048582483723
6940 0.00204338969464495
6950 0.00191341019101062
6960 0.0010341808709566
6970 0.00106670123660412
6980 0.00127051936044052
6990 0.000963438797246795
7000 0.00153551956979928
7010 0.00142474927746658
7020 0.00136425170177706
7030 0.00099150182177042
7040 0.000456198533196014
7050 0.000283518001740603
7060 0.000226386645658892
7070 0.000254821188973375
7080 0.000470522520466787
7090 0.000488629108166446
7100 0.000348425222708931
7110 0.000830840483120024
7120 0.00124485596794307
7130 0.00225429432042162
7140 0.0020328262590451
7150 0.00157871877213908
7160 0.00132438471615323
7170 0.00147544023821105
7180 0.00124379709284157
7190 0.000908474407748803
7200 0.000607842143739469
7210 0.000784191257188906
7220 0.000682531832519622
7230 0.000869821972502121
7240 0.000727794546852889
7250 0.000439322145632667
7260 0.000367935763387591
7270 0.000409110395547105
7280 0.000491450546153482
7290 0.000682416444888561
7300 0.000683627577985166
7310 0.00103201079625734
7320 0.00105576268699407
7330 0.00121047442379993
7340 0.000576050238820262
7350 0.000476715456246495
7360 0.000531057684473945
7370 0.000418385911778219
7380 0.000518180148664665
7390 0.000549089162758081
7400 0.000513187002455634
7410 0.000561774905117552
7420 0.00041022642184092
7430 0.000424671653227684
7440 0.000370227961142718
7450 0.000423196829283933
7460 0.000434825312210946
7470 0.000472800147909548
7480 0.000501515067487213
7490 0.000579813089207173
7500 0.000371761874552768
7510 0.000372671631082691
7520 0.000607695851086475
7530 0.000611216210260187
7540 0.000544919689862206
7550 0.000489852435570814
7560 0.000448448816058892
7570 0.000584195170706084
7580 0.000562195095164021
7590 0.000314171166626813
7600 0.00023125531821433
7610 0.000254492138226671
7620 0.000593663391428426
7630 0.000934308049505781
7640 0.000673619713341364
7650 0.000489451955253536
7660 0.000401369322887433
7670 0.000447631873668127
7680 0.000370180835361211
7690 0.000398251385284779
7700 0.00030179679525011
7710 0.00042796667816054
7720 0.000435196953455033
7730 0.000447384142712928
7740 0.000497785816534948
7750 0.000528659708278218
7760 0.000507270115415985
7770 0.000331253956849977
7780 0.000335918565975165
7790 0.000339952032946044
7800 0.00030759794991393
7810 0.000204397666707329
7820 0.000256668460907521
7830 0.000357141060428622
7840 0.000300622660245242
7850 0.000580006348528652
7860 0.000629751683675349
7870 0.00142110656056534
7880 0.00130800837497918
7890 0.000761958542460235
7900 0.000622145120496945
7910 0.000395317016776009
7920 0.000219221994270848
7930 0.000233976765033509
7940 0.000351644310859815
7950 0.000217203347206759
7960 0.000375823118563122
7970 0.000363862373200282
7980 0.000337149133576167
7990 0.000211656271672162
8000 0.000237005814463339
8010 0.000312341589850484
8020 0.000254568575047213
8030 0.000461655791629828
8040 0.000717498673616127
8050 0.000830789847146774
8060 0.000385383485548883
8070 0.000568920536054428
8080 0.000902683732716307
8090 0.000798896509595984
8100 0.000283112696005253
8110 0.000281852555217069
8120 0.000513538690510311
8130 0.000356317239198602
8140 0.000401001474565479
8150 0.000445212825084371
8160 0.000615945258823582
8170 0.000611407368438549
8180 0.000683742647548906
8190 0.000453632917119365
8200 0.000371790826533114
8210 0.000462436410666915
8220 0.000385150640091416
8230 0.000345193104514105
8240 0.000455999682188375
8250 0.00204842363156001
8260 0.00195392138131998
8270 0.000732020960126269
8280 0.000541707693708368
8290 0.000410623586862325
8300 0.000717457721014351
8310 0.000985613309471566
8320 0.000585451392397009
8330 0.000938523553819382
8340 0.000904907586044555
8350 0.000833099765784333
8360 0.00100594135854091
8370 0.000697127384803832
8380 0.000711790462300951
8390 0.000624756074553688
8400 0.000652451689082024
8410 0.00111619404927545
8420 0.00119989850710266
8430 0.000781675988759399
8440 0.000812451203123836
8450 0.000606918668990503
8460 0.00062287223415919
8470 0.000673875087425768
8480 0.000378157288090904
8490 0.000313377073161856
8500 0.000628474258761107
8510 0.000783898945333017
8520 0.000734594057646262
8530 0.00102528845027809
8540 0.000747723590488704
8550 0.000733727842243762
8560 0.000370055351121892
8570 0.000412988268615878
8580 0.000406340012502599
8590 0.000152186612972474
8600 0.000178190990548807
8610 0.000229074745268801
8620 0.00043850620663889
8630 0.000361777008811345
8640 0.000466590638772851
8650 0.000456857700073334
8660 0.000387978738854395
8670 0.000511579975623012
8680 0.000553837514493593
8690 0.000367493790199692
8700 0.000224933545170051
8710 0.000296731316060326
8720 0.000390608428739796
8730 0.000393157178319152
8740 0.000138132609441336
8750 0.00030222601411964
8760 0.000266532874057089
8770 0.00025393566286167
8780 0.000162798697501621
8790 0.000332357936689294
8800 0.000282386344271384
8810 0.000400498950502124
8820 0.000271399583611051
8830 0.00021338071334083
8840 0.000138840369773995
8850 0.000282423648878239
8860 0.000132677710678264
8870 0.000179735149725288
8880 0.000153399077046815
8890 0.000194921390752878
8900 0.000124460307499515
8910 0.000180539306497697
8920 0.000182003404663264
8930 0.000295567461691315
8940 0.000523597361517022
8950 0.000438297205373214
8960 0.000341603620036914
8970 0.000766036189421565
8980 0.000665153820457335
8990 0.000860068757844385
9000 0.000507585454395891
9010 0.000518619698727619
9020 0.000371618719186093
9030 0.000406981270080944
9040 0.000337176186169426
9050 0.000437055201167938
9060 0.00057478640780852
9070 0.000628885341969238
9080 0.000680558373759653
9090 0.000419139176109224
9100 -0.009393857035124
9110 -0.00913856292358299
9120 -0.00918128308758387
9130 0.00075965131175994
9140 0.000608074598488594
9150 0.000390453544429964
9160 0.000297119145726927
9170 0.000419350832267392
9180 0.000501852994136502
9190 0.000387313900870749
9200 0.000196893389680901
9210 0.000201019555751748
9220 0.000185927372191217
9230 0.000266988846175234
9240 0.000320069646953943
9250 0.000318328273710333
9260 0.000146671173435547
9270 0.000346009843481486
9280 0.000362655090652568
9290 0.00029547105580778
9300 0.000230402498231269
9310 0.000228263438241505
9320 0.000194925408123215
9330 0.000114671661845959
9340 0.000265601339583479
9350 0.000214343798024777
9360 0.000248468100485625
9370 0.00044660407431544
9380 0.000426345919951462
9390 0.000258465239958545
9400 0.000277449052443425
9410 0.000294711296275845
9420 0.00025764426679145
9430 -0.00146148315547012
9440 -0.00135665237104763
9450 -0.00152000168508755
9460 0.000305763941115858
9470 0.000267922553795445
9480 0.000338428324838163
9490 0.000560014402275077
9500 0.000749182688645488
9510 0.000502306149442953
9520 0.000476350639777589
9530 0.000356631189134561
9540 0.000351845361104849
9550 0.000245485463210513
9560 0.000308279339715899
9570 0.0004074610700211
9580 0.000465762300353637
9590 0.000554031722240794
9600 0.000268938750057652
9610 0.000217671909425293
9620 0.000286047455911507
9630 0.000229299617984075
9640 0.00042774784759115
9650 0.00039486716797247
9660 0.00035135402195573
9670 0.000187023073369741
9680 0.00028126522890129
9690 0.000293150822880148
9700 0.000101215954621805
9710 0.000123522701479856
9720 0.000106866348984332
9730 8.9091564951544e-05
9740 0.000126941965783164
9750 0.000203132985514053
9760 0.00019392828841568
9770 0.000127729532024232
9780 0.000105689809469656
9790 0.000208061850294787
9800 0.00040873345418435
9810 0.000368654345715914
9820 0.000143783058835831
9830 0.000171013829158482
9840 0.000160515416806093
9850 0.000333807813472882
9860 0.000285352692688229
9870 0.000441578204139362
9880 0.000467789362533686
9890 0.00097814739209564
9900 0.000791136503385556
9910 0.00129884005847079
9920 0.0011020592729104
9930 0.00123623779630123
9940 0.000853571166520634
9950 0.00100410016031417
9960 0.000877255565321169
9970 0.000537763199041207
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.459551269265733
10 0.0603324908180742
20 0.0339740821250558
30 0.0135177028958014
40 0.000395984316637623
50 0.00174629641212903
60 -0.00266953893026823
70 -0.00775935410870261
80 -0.0105708811290037
90 -0.0133280121819166
100 -0.0119465033546567
110 -0.0145096384370709
120 -0.0159758259396767
130 -0.0174075943335947
140 -0.0175377239572299
150 -0.0160655962929559
160 -0.020416408314959
170 -0.0198775556631699
180 -0.0176486561921456
190 -0.0144561639284666
200 -0.0129374903634789
210 -0.0163864456900774
220 -0.0151517969992847
230 -0.0163864657081058
240 -0.0234209379063668
250 -0.0256620492683987
260 -0.0258373649678515
270 -0.027282739467305
280 -0.0296634438897763
290 -0.0282733849199894
300 -0.0288252410660971
310 -0.0244477917268068
320 -0.0300646189901113
330 -0.0342869472090433
340 -0.034519136638753
350 -0.033819385996826
360 -0.0371868083420713
370 -0.0347395267298407
380 -0.0333624369128438
390 -0.0285550067094437
400 -0.0314559524005927
410 -0.0347146759706573
420 -0.0306078874261561
430 -0.0278609423672856
440 -0.0275685183644407
450 -0.0213666438611983
460 -0.0207433013315313
470 -0.0363855303988726
480 -0.029904471267464
490 -0.0307314130820623
500 -0.0352405956028792
510 -0.0312465979799561
520 -0.0264924603025372
530 -0.0227156028289268
540 -0.0294000736034671
550 -0.026156520339003
560 -0.023760206634125
570 -0.030626517138476
580 -0.0346795326052106
590 -0.0351759178305858
600 -0.0255220545027657
610 -0.0317867916304715
620 -0.0307605208990486
630 -0.0265918654428654
640 -0.0296564952941353
650 -0.0357237330033009
660 -0.034171630017505
670 -0.0269132344035495
680 -0.0290620550046577
690 -0.034493397819051
700 -0.0277787520019704
710 -0.022866565527782
720 -0.0279510849068364
730 -0.0318680793788603
740 -0.0372584227317454
750 -0.027710393196356
760 -0.026451975344548
770 -0.0271896060837969
780 -0.0291276704808103
790 -0.0288112515216788
800 -0.0250207516827952
810 -0.0236338981737655
820 -0.0262164777431976
830 -0.0279578401341335
840 -0.0268309165745347
850 -0.0220221677955349
860 -0.0238877716076143
870 -0.0277167369428577
880 -0.0326963811935951
890 -0.0313189127955833
900 -0.0287049194137878
910 -0.0231135951365216
920 -0.0234386406722486
930 -0.0244343175091865
940 -0.0254753704035485
950 -0.0231789275637894
960 -0.0236985074472925
970 -0.0288631173607383
980 -0.0256186272883976
990 -0.027243005834667
1000 -0.0271280020921306
1010 -0.0243720901542434
1020 -0.0256284650605452
1030 -0.0177998017788055
1040 -0.0207775923045749
1050 -0.0191639038942658
1060 -0.0195671748455276
1070 -0.013125894360382
1080 -0.0164106008861841
1090 -0.0210414507087949
1100 -0.0194127091138678
1110 -0.0220823023959683
1120 -0.0222541719769168
1130 -0.0214895524840395
1140 -0.0152603422880208
1150 -0.0174577111577523
1160 -0.0190756717294005
1170 -0.0196588171873761
1180 -0.0149620332572826
1190 -0.0150550425626472
1200 -0.0201182841746069
1210 -0.0150333443741629
1220 -0.0170450922085888
1230 -0.0121860479436909
1240 -0.0158981618832836
1250 -0.0181147957500888
1260 -0.0142341147743783
1270 -0.0126706934805382
1280 -0.0175387501416291
1290 -0.0181926079478864
1300 -0.0185794913982547
1310 -0.0123032934820476
1320 -0.0111798973863212
1330 -0.0136662783194337
1340 -0.0083055223428032
1350 -0.0174455978977162
1360 -0.00818243065061525
1370 -0.0108500042916593
1380 -0.010920334514346
1390 -0.0090281146045177
1400 -0.0156765666919032
1410 -0.0131928234042367
1420 -0.0115406560061523
1430 -0.0092241789995537
1440 -0.0109330095045003
1450 -0.0204124312628201
1460 -0.0169453584106643
1470 -0.0150069908743484
1480 -0.0100933697467881
1490 -0.00679547154571874
1500 -0.00818916381037311
1510 -0.0159315453599487
1520 -0.0138439393941225
1530 -0.0116406247259486
1540 -0.0147808613354257
1550 -0.0149967803930383
1560 -0.0174473529414073
1570 -0.0147801982616702
1580 -0.0108826218335474
1590 -0.0122304917671989
1600 -0.00916235049800021
1610 -0.0107787159478729
1620 -0.0126883856126608
1630 -0.0110952165773273
1640 -0.010180669050834
1650 -0.0112467026280918
1660 -0.0123910109051729
1670 -0.0140500734615215
1680 -0.0107652903147434
1690 -0.00803479199029787
1700 -0.00999255551316579
1710 -0.00660903119776328
1720 -0.00584857809313996
1730 -0.0113506828947177
1740 -0.01114907332772
1750 -0.0105419815042848
1760 -0.0103459504064834
1770 -0.00664083286304855
1780 -0.0044970547219336
1790 -0.00738675105473812
1800 -0.0118644934954459
1810 -0.0105584865814402
1820 -0.00677108305291314
1830 -0.0071673559317667
1840 -0.0103844098303259
1850 -0.00873022732048562
1860 -0.0102143481492039
1870 -0.0086535932719508
1880 -0.00969526636820917
1890 -0.00931326071050471
1900 -0.0120976832897332
1910 -0.00677955163626836
1920 -0.0122716365471157
1930 -0.00675690030046333
1940 -0.00642670620149402
1950 -0.00824693553586878
1960 -0.0107178369897124
1970 -0.0125661430883445
1980 -0.0119007514917037
1990 -0.00599474062834005
2000 -0.00974045784562825
2010 -0.0058584275832971
2020 -0.00723494618010607
2030 -0.00760073836059228
2040 -0.0111144766438751
2050 -0.00945710685309759
2060 -0.00707548153655119
2070 -0.00723494707974796
2080 -0.00466538558754417
2090 -0.00783228075732357
2100 -0.00817815100347041
2110 -0.00720803183944974
2120 -0.00439595286216303
2130 -0.00753015191836393
2140 -0.014051249134619
2150 -0.0193415878236134
2160 -0.0138201970798067
2170 -0.0124889928379395
2180 -0.00387655292516611
2190 -0.00321535786420831
2200 -0.00568168629262842
2210 -9.44109061004672e-05
2220 -0.00672953767784508
2230 -0.00859711423261272
2240 -0.00799019352694019
2250 -0.00827382063871325
2260 -0.00603959384383954
2270 -0.00648189188107989
2280 -0.00583345973795021
2290 -0.00660129960044488
2300 -0.00393905001341153
2310 -0.0101197306136256
2320 -0.00822663924912061
2330 -0.00404740051209381
2340 -0.00185487439028211
2350 -0.0057811746696015
2360 -0.00722081865240568
2370 -0.00964911891414558
2380 -0.0120271222678863
2390 -0.014008509620907
2400 -0.00873595390770795
2410 -0.00393635371728828
2420 -0.00173085644184217
2430 -0.00449906444906509
2440 -0.00595309097674749
2450 -0.00441348403449258
2460 -0.00611666359472928
2470 -0.00560898444181186
2480 -0.00912523294720298
2490 -0.0116028128995509
2500 -0.00829026057766987
2510 -0.00701243104182393
2520 -0.00375710477474157
2530 -0.00399672498043258
2540 -0.0049784357969533
2550 -0.0118552386518629
2560 -0.00927945774142183
2570 -0.00215475140039488
2580 -0.00631414801526498
2590 -0.00638777507483639
2600 -0.00514636382855054
2610 -0.00373651422960493
2620 0.000186259389080339
2630 -0.00226423514732109
2640 -0.00393884241426909
2650 -0.00684865220589898
2660 -0.0044682419944647
2670 -0.00433976964902325
2680 -0.00806703380279198
2690 -0.00850891663537752
2700 -0.00769915914120136
2710 -0.00726855551990349
2720 -0.00755772205419005
2730 -0.0065293810275625
2740 -0.00356424108775866
2750 -0.00877742354310345
2760 -0.00678166356507759
2770 -0.00658313000631727
2780 -0.00334453091868485
2790 -0.0045313941467974
2800 -0.00582129404948365
2810 -0.00829775970754217
2820 -0.00700867247869223
2830 -0.00649067458389099
2840 -0.00608631276765093
2850 -0.00504155049257529
2860 -0.00530816628574044
2870 -0.00580315116657528
2880 -0.00680302981060184
2890 -0.00505047190323343
2900 -0.00529029745253384
2910 -0.00514522988092134
2920 -0.00279956677746107
2930 -0.0022199315056583
2940 -0.00372956432055989
2950 -0.00429036691211777
2960 -0.0066438218023911
2970 -0.00828018853151232
2980 -0.00648990805324927
2990 -0.00442005775176802
3000 -0.00407846083706044
3010 -0.00575035800728472
3020 -0.00659217009587532
3030 -0.00706709858125125
3040 -0.00514722822957275
3050 -0.00670072458186856
3060 -0.00488404227621764
3070 -0.00546043029391024
3080 -0.00441172358842466
3090 -0.00297034337355052
3100 -0.00403162618705877
3110 -0.00310473559477781
3120 -0.00348324126448445
3130 -0.00425034240373836
3140 -0.0060267231664997
3150 -0.00574635400842309
3160 -0.00559870068649892
3170 -0.00243970568957917
3180 -0.00568319227005788
3190 -0.00574526096734372
3200 -0.00530837730689106
3210 -0.00501599943339465
3220 -0.0047859876603785
3230 -0.00580171235398504
3240 -0.00709325647661377
3250 -0.00604725614712205
3260 -0.00481307653233484
3270 -0.00388114959649946
3280 -0.0018415296526666
3290 -0.00447450237981443
3300 -0.00265131033223005
3310 -0.00490506563807175
3320 -0.00291954883118303
3330 -0.00467767126216244
3340 -0.00536594950306146
3350 -0.00739866131422915
3360 -0.00894919317991295
3370 -0.0100279633729411
3380 -0.00818836373828741
3390 -0.00647000491089579
3400 -0.00369877801772782
3410 -0.00284412279643833
3420 -0.00177921794086368
3430 -0.00319375097348581
3440 -0.00303201888181247
3450 -0.000156244210439908
3460 -0.00402064830462833
3470 -0.00592423959317647
3480 -0.00326649482748949
3490 -0.00533144801590066
3500 -0.00550089236016866
3510 -0.00532821838384625
3520 -0.00426636062769701
3530 -0.00436150395699495
3540 -0.00362938610396198
3550 -0.00495545456397042
3560 -0.004314863003593
3570 -0.00338594102510539
3580 -0.00449518405255858
3590 -0.00243659789632247
3600 -0.0040224166648429
3610 -0.00678279842513111
3620 -0.0105226778017298
3630 -0.00428929163956495
3640 -0.00412479180826834
3650 -0.00369157164945071
3660 -0.00646259665154908
3670 -0.00431609690212088
3680 -0.0023702425794505
3690 -0.00239788165761373
3700 -5.97951837852226e-05
3710 -0.00250604976174791
3720 -0.00244043702531304
3730 -0.00260952277075822
3740 -0.00347873894037372
3750 -0.00342431238141247
3760 -0.00140727943640285
3770 -0.00297019424853977
3780 -0.00337931960331457
3790 -0.00150785635287163
3800 -0.00609413572979031
3810 -0.00584721551848683
3820 -0.00408364490995883
3830 -0.00189102051298242
3840 -0.00172745965193369
3850 -0.00354908509980175
3860 -0.00280422034753277
3870 -0.00367536995899338
3880 -0.0035205226594235
3890 -0.00444860699250188
3900 -0.00477803349741374
3910 -0.00420663608631994
3920 -0.00316117859293744
3930 -0.00201517610992635
3940 -0.0023936437997303
3950 -0.00373546677629968
3960 -0.00422554309898675
3970 -0.00221847252257989
3980 -0.00685345207516726
3990 -0.00531411606041461
4000 -0.00380203002936914
4010 -0.00396037555718418
4020 -0.00337395302194414
4030 0.00054554153597485
4040 -0.00245407122534692
4050 -0.00302749931308777
4060 -0.0019363463107557
4070 -0.00286522764251142
4080 -0.00458591958916821
4090 -0.00419446997290041
4100 -0.00507994483472875
4110 -0.00470494890794574
4120 -0.00172991250047028
4130 -0.00299146843434549
4140 -0.00192348788109279
4150 -0.00148888664771904
4160 -0.00318542209182659
4170 -0.00438199688360214
4180 -0.0031391660836555
4190 -0.0045922783369496
4200 -0.00371395307840867
4210 -0.00332099013512507
4220 -0.00126547357583106
4230 -0.00161310190486506
4240 -0.00178286754502885
4250 -0.00224948246899258
4260 -0.00366933874751731
4270 -0.00253124331204029
4280 -0.00301012673180681
4290 -0.0034980370347179
4300 -0.0035062634755865
4310 -0.00209612227295984
4320 -0.00135048431366504
4330 -0.00196060268588904
4340 -0.00500734660079779
4350 -0.00546444108411292
4360 -0.00398988466928334
4370 -0.00532728140143698
4380 -0.00346255949011365
4390 -0.00326105296371826
4400 -0.00360536095701272
4410 -0.00237155738856709
4420 -0.00334941862664062
4430 -0.00290390941884048
4440 -0.00369679266547383
4450 -0.00307638493020688
4460 -0.00568879198904827
4470 -0.00496860011480239
4480 -0.00341390749504699
4490 -0.00193889303487728
4500 -0.00171754219953677
4510 -0.00278972442410384
4520 -0.00226523744103299
4530 -0.00249489665024781
4540 -0.00095928812224306
4550 -0.00154049306677089
4560 -0.00257651364405856
4570 -0.00299837988197016
4580 -0.00275630383371091
4590 -0.00206354456312595
4600 -0.000850526876525438
4610 -0.000440265335026983
4620 -0.00320252052072964
4630 -0.00390259814559158
4640 -0.00384255284622106
4650 -0.00435655124958495
4660 -0.00424658885505416
4670 -0.00205906771252612
4680 -0.000983334563084757
4690 -0.00190109716665089
4700 -0.00203142951422409
4710 -0.00307753833095534
4720 -0.00363457200481933
4730 -0.00344308626009215
4740 -0.00358919296233361
4750 -0.0018074695581515
4760 -0.00225825682153568
4770 -0.00140989373837237
4780 -0.00242457342269707
4790 -0.00298188054836024
4800 -0.00104085834336969
4810 -0.00205178198371239
4820 -0.00199996070115788
4830 -0.00334211145013035
4840 -0.00379258688275697
4850 -0.00107667992555589
4860 -0.00199616041798082
4870 -0.00206250320596898
4880 -0.00381197226197551
4890 -0.00170881255879358
4900 -0.00248093157762983
4910 -0.00247092707119243
4920 -0.00169359569087277
4930 -0.00158100129771909
4940 -0.00176271906575323
4950 -0.0014526897566049
4960 -0.00168079489222923
4970 -0.00206207520530896
4980 -0.00239672339242208
4990 -0.00339368980774897
5000 -0.00451076038103944
5010 -0.00450544931931011
5020 -0.00261279772694231
5030 -0.000801747713456699
5040 -0.00295970652800449
5050 -0.00470998410341993
5060 -0.00261592570109685
5070 -0.00338636262926573
5080 -0.00286413437178274
5090 -0.00272401161247799
5100 -0.00299948470508152
5110 -0.00281070889751984
5120 -0.00032297767401146
5130 -0.00223668184747925
5140 -0.00276358425409408
5150 -0.002562156430815
5160 -0.0025579344459273
5170 -0.00205822963559655
5180 -0.00155505922240883
5190 -0.00152293312228896
5200 -0.000313326675027359
5210 -0.000803120083248438
5220 -0.00289945848648129
5230 -0.00248639691265433
5240 -0.000500899773979323
5250 -0.0021525387769642
5260 -0.00238805223426727
5270 -0.00262484342509797
5280 -0.00125969673268362
5290 -0.00235113135615167
5300 -0.00148048416889222
5310 -0.000903705801541126
5320 -0.00138944141237958
5330 -0.00354539323827248
5340 -0.00344966985591487
5350 -0.00376555997458359
5360 -0.003610962170002
5370 -0.00131839836625544
5380 -0.0010959100521018
5390 -0.000635084464300092
5400 -0.00141484579018815
5410 -0.00131667168675121
5420 -0.00158073223375943
5430 -0.0012981257631067
5440 -0.00216710899362781
5450 -0.00359514529332174
5460 -0.00310884010385802
5470 -0.00191969157221536
5480 -0.000965178322805016
5490 -0.0040815517454101
5500 -0.00239292214947202
5510 -0.000877564411200692
5520 -0.001203833893063
5530 -0.00157299396306983
5540 -0.00146506377467343
5550 -0.00167637867862714
5560 -0.0024552636092473
5570 -0.00182730294574859
5580 -0.00171395531110263
5590 -0.00217165201820885
5600 -0.00306581658116557
5610 -0.00249972369520067
5620 -0.000700543667804595
5630 -0.00118231805371309
5640 -9.61073535428211e-05
5650 -0.000986415486174572
5660 -0.00139002792939807
5670 -0.00129825179955081
5680 -0.000680847445429934
5690 -0.00105757493445767
5700 -0.000951126766648867
5710 -0.00111041564026841
5720 -0.000616647528708709
5730 -0.000669440979457953
5740 -0.00220249791030654
5750 -0.00271576953135556
5760 -0.00230576430427142
5770 -0.00171371492399561
5780 -0.00129104132594926
5790 -0.00114638249679261
5800 -0.00123671188999748
5810 -0.00107544502787016
5820 -0.00190677404823262
5830 -0.00208426716395667
5840 -0.00204448064478631
5850 -0.00192562382425369
5860 -0.00251171391424666
5870 -0.00168024299062412
5880 -0.0027696089267907
5890 -0.00126271500766957
5900 -0.000747532743287518
5910 -0.000956604628725654
5920 -0.00185673329323064
5930 -0.00223135295808241
5940 -0.00536609770093426
5950 -0.005479266907019
5960 -0.00156683484860626
5970 -0.00166757436145668
5980 -0.00134696739134445
5990 -0.000927655863275852
6000 -0.00187400855657831
6010 -0.00427333918051232
6020 -0.00238791253760589
6030 -0.00264051054187146
6040 -0.00141906504769551
6050 -0.00042275331234548
6060 -0.0025278223115743
6070 -0.00212915063755129
6080 -0.00324041174540804
6090 -0.00185898856191043
6100 -0.00159263624874398
6110 -0.00254493695155859
6120 -0.00157867220358375
6130 -0.00103144847345297
6140 -0.00099203474484446
6150 -0.00149033504917466
6160 -0.00202742612366386
6170 -0.00264282942745689
6180 -0.00164216452955785
6190 -0.000910742544652144
6200 -0.0015354742527754
6210 -0.00103209552781459
6220 -0.000648801761357018
6230 -0.00085955553884695
6240 -0.00156851818648711
6250 -0.00157044175562215
6260 -0.00107270845844579
6270 -0.00119908304827426
6280 -0.00196010128667312
6290 -0.00184586646381851
6300 -0.00273821227596394
6310 -0.00355851434757644
6320 -0.00218324162475554
6330 -0.00160190038055416
6340 -0.00120730129831704
6350 -0.00117168348274257
6360 -0.000746136833517736
6370 -0.00155100607287231
6380 -0.00112030259299507
6390 -0.0011718393419626
6400 -0.00162359785727793
6410 -0.00178127014219643
6420 -0.00173496433565056
6430 -0.00134370658862984
6440 -0.000676599758064867
6450 -0.000175582083100927
6460 -0.00073379090316614
6470 -0.00129076287275224
6480 -0.00026095941692779
6490 -0.00157184314683724
6500 -0.00229840156397505
6510 -0.00216967894971228
6520 -0.00143745219023719
6530 -0.00142850778621947
6540 -0.00164230213714547
6550 -0.00108428152051434
6560 -0.000930220543546151
6570 -0.00106486607061111
6580 -0.00101724620714838
6590 -0.00139207617378639
6600 -0.00150895107479811
6610 -0.00100901198408813
6620 -0.000773254109374699
6630 -0.00095760348844153
6640 -0.00067820040398574
6650 -0.000840131156189461
6660 -0.00121665766870601
6670 -0.00155459686938895
6680 -0.00105976319497852
6690 -0.00153280749293467
6700 -0.000901495605746575
6710 -0.00130027013967023
6720 -0.00144239162162192
6730 -0.000857850661097944
6740 -0.000665373310142286
6750 -0.000801723055422653
6760 -0.00081306714282342
6770 -0.00155411132186892
6780 -0.00114577882781252
6790 -0.00503321380329582
6800 -0.00361713695017272
6810 -0.00112422792343513
6820 -0.000733672979020433
6830 0.000924230860424389
6840 -0.000653300402491996
6850 -0.0020756792156114
6860 -0.00204779846997257
6870 -0.00110761186557978
6880 -0.00272208406517054
6890 -0.00172651662567015
6900 -0.00224548095961214
6910 -0.00369929490490466
6920 -0.00267443667551403
6930 -0.00152252705451391
6940 -0.000629583194292813
6950 -1.03442715945234e-05
6960 -0.00161928091249981
6970 -0.0016202328869223
6980 -0.00194353179513848
6990 -0.00295874441061229
7000 -0.000485866338176744
7010 -0.000543415101462997
7020 -0.000264850227742556
7030 -0.000566111655585486
7040 -0.000586582804604208
7050 -0.00147330714257588
7060 -0.00186329217069823
7070 -0.00241862669330981
7080 -0.00145963304988124
7090 -0.00130336142607456
7100 -0.0015912073080819
7110 -0.00208840806097503
7120 -0.00305781997233027
7130 -0.00045161231425577
7140 -0.000989427188671299
7150 -0.000548150503642089
7160 -0.00126768296686899
7170 -0.000605181707736738
7180 -0.000463492977018175
7190 -0.000721303357900198
7200 -0.00112907593018575
7210 -0.000739668168164242
7220 -0.00149598146633775
7230 -0.00147308168228649
7240 -0.00118682670529892
7250 -0.000763856915774549
7260 -0.00102672110926234
7270 -0.00147321838008927
7280 -0.00175753974665559
7290 -0.000747120372639736
7300 -0.00129222977842196
7310 -0.000960087330540641
7320 -0.000693680319378671
7330 9.10354755720074e-05
7340 -0.00127791929312885
7350 -0.00168188634539899
7360 -0.00105603474160844
7370 -0.0015053937018806
7380 -0.00118184321539862
7390 -0.00101885028690018
7400 -0.000987219036251683
7410 -0.000907520104050411
7420 -0.00128555392622509
7430 -0.000961360136227597
7440 -0.000676710972696165
7450 -0.000403392063188756
7460 -0.00058470170830082
7470 -0.00194901886111199
7480 -0.00229101557492015
7490 -0.00169759117373774
7500 -0.00196628648627359
7510 -0.00119844621228886
7520 -0.000671962707347121
7530 -0.000698188736994582
7540 -0.000654638800046985
7550 -0.000596150437515203
7560 -0.000782830584337047
7570 -0.000576197802251592
7580 -0.000846406470887544
7590 -0.00185868504256866
7600 -0.00206725898218714
7610 -0.00266236587762476
7620 -0.00153969705089985
7630 -0.00142784504029665
7640 -0.00169285677957579
7650 -0.00188688440529904
7660 -0.00122789914888634
7670 -0.000588187151375925
7680 -0.000856611828621872
7690 -0.000715007674492778
7700 -0.00067910119997316
7710 -0.000538106514069636
7720 -0.00117574713997323
7730 -0.00151295708374689
7740 -0.000768044132917668
7750 -0.000112819045108168
7760 4.80898922816442e-05
7770 -0.000491834066775775
7780 -0.000958287832850322
7790 -0.00153332254198475
7800 -0.00130079577811386
7810 -0.00185220004658161
7820 -0.00132574357803012
7830 -0.00113003490016205
7840 -0.00140402521404801
7850 -0.000828046409710325
7860 -0.00246190949592511
7870 -0.00110591929158613
7880 -0.000987216146268064
7890 -0.00154725542720852
7900 -0.00141364831022748
7910 -0.00115535813814053
7920 -0.00184471459725272
7930 -0.00209479884603363
7940 -0.000732570157267715
7950 -0.00201112015661967
7960 -0.00275483497733363
7970 -0.0024165860111997
7980 -0.000562144701892649
7990 -0.00102535839820557
8000 -0.00112022949872116
8010 -0.000824699312567914
8020 -0.00165201955312315
8030 -0.00460058334791881
8040 -0.00426794897689406
8050 -0.00382596085408152
8060 -0.00199934621095652
8070 -0.00120925719192717
8080 -0.000628666686543296
8090 -0.000280527499715597
8100 -0.000910941053403756
8110 -0.00131063170193112
8120 -0.000947346748537325
8130 -0.00189934384886707
8140 -0.00129795122313868
8150 -0.00127689824644301
8160 -0.00105285959475758
8170 -0.000631110684759084
8180 -0.000380081033084002
8190 -0.00111334455375259
8200 -0.00200946107387806
8210 -0.00234422703497208
8220 -0.00247284232903469
8230 -0.00134833098989014
8240 -0.00357540936462983
8250 -0.00135663225979276
8260 -0.000906522041683876
8270 -0.00149933105921808
8280 -0.00281421816126153
8290 -0.0032764962842458
8300 -0.00176108041513569
8310 -0.000503658988262845
8320 -0.00141015272735693
8330 -0.000726240366043787
8340 -0.00120624740612839
8350 -0.00142197258726905
8360 -0.00087645520777007
8370 -0.00139521066691717
8380 -0.00108071012423682
8390 -0.00108194844489391
8400 -0.00215058713087264
8410 -0.0015918781339197
8420 -0.00128393442681114
8430 -0.00151803608267463
8440 -0.000858162353893793
8450 -0.000345798801303096
8460 -0.00037657539503486
8470 -0.000521580796411758
8480 -0.0011486718807368
8490 -0.0010006177366501
8500 -0.000996853266079616
8510 -0.00104753027858147
8520 -0.00103801309046432
8530 -0.000229319312621663
8540 -0.000647895359872535
8550 -0.000716796906913482
8560 -0.00205509080474475
8570 -0.00141782713305554
8580 -0.000926759578705979
8590 -0.00161410277465873
8600 -0.00151687867295213
8610 -0.00141681091413198
8620 -0.00105204822887507
8630 -0.00148033744337323
8640 -0.00091862663723009
8650 -0.000868760839426317
8660 -0.000678567023807031
8670 -0.000103394257825231
8680 0.000323227496356274
8690 -0.000411387281793887
8700 -0.0011723801535267
8710 -0.0012186366139872
8720 -0.000761673364646297
8730 -0.00101137342520348
8740 -0.00100750382433072
8750 -0.00101598704640985
8760 -0.0011302820780815
8770 -0.00133665553794285
8780 -0.00084454101269466
8790 -0.000517346682294469
8800 -0.000375066106628022
8810 -9.87934301043977e-05
8820 -0.000462641043317836
8830 -0.000217160692358449
8840 -0.000472315472584693
8850 -0.000497174631440024
8860 -0.000566502746608494
8870 -0.000307157927802774
8880 -0.000600500299697469
8890 -0.000618172444010621
8900 -0.000642417289266239
8910 -0.000834031814624996
8920 -0.00175183194691712
8930 -0.00179588138318135
8940 -0.000830445993608061
8950 -0.00113423794402865
8960 -0.00103192220183411
8970 -0.00128542290085795
8980 -0.00127450186341656
8990 -7.40304951323235e-05
9000 -0.000165678655223094
9010 -0.000184181476042413
9020 -0.00121455668707527
9030 -0.00158425204533352
9040 -0.00133714331063408
9050 -0.00108527345536838
9060 -0.000757079460343055
9070 -0.00031248070304017
9080 -1.8389761773103e-05
9090 -0.0005342411776982
9100 -0.000917024249355946
9110 -0.000895152463160741
9120 -0.00160064584493984
9130 -0.000840164106515772
9140 -0.000784080196004283
9150 -0.000133149994254439
9160 -0.000936351810567499
9170 -0.00158786138475081
9180 -0.00127908586275496
9190 -0.000797786863131624
9200 -0.000638157906400466
9210 -0.000675917336738296
9220 -0.0008447363592809
9230 -0.00107419269561293
9240 -0.00148762360917296
9250 -0.00108127651415182
9260 -0.00121237142236379
9270 -0.000458639569933776
9280 -0.000544610594762068
9290 -0.000691395332584181
9300 -0.000840421411515021
9310 -0.000508733397280951
9320 -0.00110979994198654
9330 -0.00138772060271889
9340 -0.00106306702750263
9350 -0.000987547421772834
9360 -0.00124341298397734
9370 -0.000899578101598281
9380 -0.0012670791542101
9390 -0.00174582260811969
9400 -0.00165766600694455
9410 -0.00107065526844389
9420 -0.00168600541112067
9430 -0.00161126468539601
9440 -0.00121660728234045
9450 -0.000873287578815303
9460 -0.000719918202304726
9470 -0.00146822262385045
9480 -0.00149367701942966
9490 -0.000991986234877493
9500 -0.000424213115048164
9510 -0.000550815824764133
9520 -0.000174725157882383
9530 -0.00046886953475962
9540 -0.000629945918875547
9550 -0.000990369960777743
9560 -0.000979160436176484
9570 -0.00173306231213179
9580 -0.0019153549804372
9590 -0.00136441695770929
9600 -0.00171993835067939
9610 -0.00176526451863789
9620 -0.00167121487064677
9630 -0.00147947386760352
9640 -0.00104446254670864
9650 -0.000980139734924427
9660 -0.000712303581323224
9670 -0.00128526848765922
9680 -0.000604820144839202
9690 -0.000466321645978888
9700 -0.000686743448783208
9710 -0.000966983802057291
9720 -0.00101536194695343
9730 -0.00170445236587373
9740 -0.00164628931907735
9750 -0.00121042945899417
9760 -0.000507692021293658
9770 -0.000784244614450898
9780 -0.00107862445226342
9790 -0.000877339905253872
9800 -0.000644391109424342
9810 -0.000895282173788257
9820 -0.00114820757741269
9830 -0.000996953117959162
9840 -0.00177378172927223
9850 -0.00187671908887936
9860 -0.0027260328758101
9870 -0.00156833404780452
9880 -0.00234957725234037
9890 -0.00170241305736801
9900 -0.00372630043562312
9910 -0.00165267321630426
9920 -0.0015683961943658
9930 -0.000168200950017133
9940 -0.00157940681542773
9950 -0.00101619551501943
9960 -0.00155299594619136
9970 -0.00143051555276133
};
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.528773780400748
10 0.122084791816829
20 0.0506516447505045
30 0.0196269514578671
40 0.00775805940895225
50 0.00948674897220371
60 0.00899708165973607
70 0.00878976520712058
80 0.00912093348655617
90 0.00904002156199567
100 0.00825809982604369
110 0.005944532100375
120 0.00466701844951785
130 0.00597629507634338
140 0.00605805924804372
150 0.00667990008727429
160 0.00485889355823019
170 0.0057022946807956
180 0.00671782382334641
190 0.00994988442260365
200 0.00991127626921298
210 0.0103132588519657
220 0.00975728141222135
230 0.00939379302630186
240 0.00650587873366931
250 0.00624591087254885
260 0.00798111370581864
270 0.00829883506487931
280 0.00758943387327236
290 0.00924259057001109
300 0.00858952757760107
310 0.00815512806223978
320 0.0067030071785166
330 0.00695852203389222
340 0.00718667307901796
350 0.00696293477037216
360 0.00707583738937501
370 0.00681928207434339
380 0.00747723972097901
390 0.00921993794670925
400 0.0090811246192834
410 0.00821274256026754
420 0.00806382647033843
430 0.00961010497490747
440 0.00958948521682828
450 0.0118904075159264
460 0.0121592327721646
470 0.00833601543531358
480 0.00978778436287712
490 0.00842640769670424
500 0.00856165914777876
510 0.00985383506745734
520 0.010976800564066
530 0.0115843303373916
540 0.00799982182572648
550 0.00768066442845964
560 0.00804365898452659
570 0.00742278931278861
580 0.00774061428130295
590 0.00741180482885909
600 0.0084388537466603
610 0.00696740174604571
620 0.00892809926301425
630 0.00996837378471241
640 0.00978689678841761
650 0.00882663972188098
660 0.0104981506844949
670 0.01241507032562
680 0.008899639676807
690 0.00740589652702695
700 0.00996150629080134
710 0.0101039944084965
720 0.00905267051563463
730 0.00910945616492619
740 0.00863096927885067
750 0.0105168344608721
760 0.0103919916198263
770 0.00828101038339188
780 0.00834571419991974
790 0.0083305074701752
800 0.00874378894948979
810 0.00807928515385807
820 0.00658663218893487
830 0.00928162547484952
840 0.011366371729211
850 0.0133743406748897
860 0.0111351394887444
870 0.00967771663032096
880 0.0078053008680332
890 0.0092217237340144
900 0.01104414436598
910 0.0127021397238336
920 0.0103584168786744
930 0.0100796001961901
940 0.00735110306899613
950 0.00722080176595362
960 0.00793917401488121
970 0.00773344011348092
980 0.0090295354121402
990 0.00857059497378474
1000 0.00908698197853052
1010 0.0105392261660493
1020 0.00998026354299337
1030 0.0141092263110146
1040 0.0113414097878458
1050 0.0121769200163905
1060 0.0113507607576547
1070 0.0098048529777243
1080 0.0104370341489752
1090 0.0135405499328915
1100 0.0134964219306433
1110 0.00890682969965315
1120 0.00804161957621704
1130 0.00738042031477627
1140 0.00851426508373611
1150 0.00954646104378456
1160 0.010981556468298
1170 0.0118499795535642
1180 0.0104681060219766
1190 0.0100093742987815
1200 0.00701251666783916
1210 0.00894450418559806
1220 0.00875495695900456
1230 0.00885959460128762
1240 0.00897863448093433
1250 0.00863339754876494
1260 0.00985894170039693
1270 0.0088760107996189
1280 0.00909830170501323
1290 0.0113444321120493
1300 0.0111480848220503
1310 0.0109964453609998
1320 0.0115338030918021
1330 0.00947980825342504
1340 0.0134954799367496
1350 0.0117092280923976
1360 0.0138048822537034
1370 0.0115904367161382
1380 0.00975843760830554
1390 0.0108593945207846
1400 0.00891994085676941
1410 0.00872057333463013
1420 0.0100242008539548
1430 0.0107037254889369
1440 0.0105821706028378
1450 0.00651247047095918
1460 0.00867884431531716
1470 0.0098832032367748
1480 0.010764971202719
1490 0.0103046028121055
1500 0.00905591451924818
1510 0.00702444671294921
1520 0.0086763176058957
1530 0.00985428485880022
1540 0.00797318884969028
1550 0.00795089546180815
1560 0.00939045573978738
1570 0.0114016384044797
1580 0.00977145983423126
1590 0.0078733991908357
1600 0.00894773929712471
1610 0.00757486327608978
1620 0.00842188557799041
1630 0.0110216998264794
1640 0.0104659673614259
1650 0.00676869108368435
1660 0.0070221660892757
1670 0.0101072157655819
1680 0.0115568585153472
1690 0.00840870947785379
1700 0.0078488935109796
1710 0.00778610112682367
1720 0.00755871923849717
1730 0.00722944015855054
1740 0.00797039558973255
1750 0.00875359857873814
1760 0.00829399663623343
1770 0.00995056041736298
1780 0.00992879734586691
1790 0.00853983601343734
1800 0.00738613831151728
1810 0.00756132549563513
1820 0.00914567223704466
1830 0.0076164164423581
1840 0.00647919017547587
1850 0.00793754640469489
1860 0.00763905624541231
1870 0.0105368457338747
1880 0.00982597983054801
1890 0.00897790428629473
1900 0.00800498745619688
1910 0.0100333817264522
1920 0.00869772676550434
1930 0.0104429651138646
1940 0.00850739613184669
1950 0.00674699036989882
1960 0.00740578024996042
1970 0.00817574652543644
1980 0.00949969274956549
1990 0.00947076383430859
2000 0.00834460086198925
2010 0.010195686012806
2020 0.00939948659693827
2030 0.0105197373254283
2040 0.00769154725990866
2050 0.0088106759608505
2060 0.00816797471398959
2070 0.00743736414110393
2080 0.00743694105186285
2090 0.00624306569464097
2100 0.00691463018369749
2110 0.00778668522520083
2120 0.00721776174373699
2130 0.00645514157177668
2140 0.00710070766457148
2150 0.0114641428742501
2160 0.0155128610415659
2170 0.010380305573378
2180 0.00662030859628769
2190 0.00991076115212182
2200 0.00847430350536516
2210 0.00923454772814288
2220 0.00486277187463712
2230 0.00561696066050482
2240 0.00782266463484507
2250 0.00617715443916219
2260 0.00733438112623718
2270 0.00858992918518407
2280 0.00779099151914531
2290 0.00579522816561067
2300 0.0057132850643789
2310 0.00578175225282428
2320 0.00681638382636309
2330 0.00705540691725412
2340 0.00648396264573629
2350 0.0070685920370592
2360 0.006531859173679
2370 0.00597153800890488
2380 0.00438437909774702
2390 0.00632545840750005
2400 0.00667357401709382
2410 0.00539987565546603
2420 0.00567151537655921
2430 0.00546583441963689
2440 0.00528577388091267
2450 0.0051618110904841
2460 0.00400264887246442
2470 0.00396333780889149
2480 0.00449528475351956
2490 0.00592351822164173
2500 0.00612613754378672
2510 0.00403223823952536
2520 0.00495918521959222
2530 0.00535857532796083
2540 0.00678178155279331
2550 0.00753776789232212
2560 0.00968574230064026
2570 0.00946457761614002
2580 0.00601758942823621
2590 0.00658810143908787
2600 0.0061034992229257
2610 0.00650373273124895
2620 0.0055688310510156
2630 0.00352412342335991
2640 0.00345251879311108
2650 0.00305492196801825
2660 0.00386150245353875
2670 0.00422239356338039
2680 0.00330103965248892
2690 0.00399127109735559
2700 0.00484374326099505
2710 0.00455031889357596
2720 0.00520151284421259
2730 0.00667750626068658
2740 0.00692740373263283
2750 0.00367505637392122
2760 0.00462967283302591
2770 0.00566988196509312
2780 0.00629244875709219
2790 0.00530398441463332
2800 0.00589133470694925
2810 0.00570420362942295
2820 0.00392296195439938
2830 0.00394584524769946
2840 0.0030904546333111
2850 0.00249690090329995
2860 0.00257295593489978
2870 0.00236662070535915
2880 0.00226195829233915
2890 0.00390872791174562
2900 0.00444323594810173
2910 0.00439705757817112
2920 0.00510072396751186
2930 0.00361036189899749
2940 0.00262435787507995
2950 0.0030791311382794
2960 0.0038811204038985
2970 0.00383651203505681
2980 0.0041225098920049
2990 0.00418542088022482
3000 0.00370592081468276
3010 0.00397030271311265
3020 0.0040841456568497
3030 0.00368344548613822
3040 0.00304802642006888
3050 0.00248227976946449
3060 0.00278800451844165
3070 0.00347527750466642
3080 0.00367279609909162
3090 0.00355855093924405
3100 0.00287738849138003
3110 0.0041094927840854
3120 0.00397991284207683
3130 0.00391103203780256
3140 0.0027239172305048
3150 0.00373920952339504
3160 0.00388026334651265
3170 0.00461363019906286
3180 0.00234732838672568
3190 0.00282441213352644
3200 0.00389692209933083
3210 0.00420789963326995
3220 0.00350711668916112
3230 0.00207876672505091
3240 0.00180480878118011
3250 0.00271765762173548
3260 0.00358867519095423
3270 0.00316680686073919
3280 0.00436762095207312
3290 0.00309212081402239
3300 0.0034786270009467
3310 0.0023416629642671
3320 0.00397713486159642
3330 0.00377663498025658
3340 0.00443352238715689
3350 0.00446603269122926
3360 0.00452630060268754
3370 0.00541958524979128
3380 0.00570674113022757
3390 0.00430919080901629
3400 0.00520611039250661
3410 0.00491714283234309
3420 0.00427615005545256
3430 0.00322885554157465
3440 0.00236770373082601
3450 0.00252274480279556
3460 0.00169772858370909
3470 0.00115301862592963
3480 0.00188255803718576
3490 0.001593448481824
3500 0.00157444866045978
3510 0.00173859465572041
3520 0.00229066179894383
3530 0.00251920162752714
3540 0.00333678786739792
3550 0.00275997510861404
3560 0.00280261007652056
3570 0.0044600450992461
3580 0.0048878941845975
3590 0.00568258107264937
3600 0.00549364918831486
3610 0.00390658270741161
3620 0.00271051578403981
3630 0.00516108520610461
3640 0.00516292920417583
3650 0.00401940915561862
3660 0.00403311737521533
3670 0.00543795399582274
3680 0.0071324117741283
3690 0.00539004118967683
3700 0.0056437595127184
3710 0.00339741942120367
3720 0.00278021274473116
3730 0.00294785455264109
3740 0.00235552872678004
3750 0.0025403606049387
3760 0.00279930207319778
3770 0.00194710981707172
3780 0.00159745865912462
3790 0.00212467178052432
3800 0.00171824768267371
3810 0.00161743776753235
3820 0.00228881533571124
3830 0.00261115698855628
3840 0.00292498801870861
3850 0.00254274274596917
3860 0.00283666056456661
3870 0.00219322463323244
3880 0.00199422585613806
3890 0.00170622689163794
3900 0.00182053243320899
3910 0.00219853877306213
3920 0.00189108320356543
3930 0.00216033301871484
3940 0.00184307860575725
3950 0.0021013849285882
3960 0.00173688964553193
3970 0.001988487695887
3980 0.0010451014003331
3990 0.00329575165787949
4000 0.00371038692713028
4010 0.00302456174062249
4020 0.00313892970689699
4030 0.0038595363903237
4040 0.00333168981466273
4050 0.00382487364044989
4060 0.00380753275092687
4070 0.00210669433175436
4080 0.00138724563733027
4090 0.00128072158092039
4100 0.00234424886211615
4110 0.00289972181077974
4120 0.00396399984282667
4130 0.00277714426227888
4140 0.00206939688120793
4150 0.00169276887966819
4160 0.00255007191682217
4170 0.00217941992417012
4180 0.00220393741734141
4190 0.00126631510497015
4200 0.00168756760899803
4210 0.00156322270706135
4220 0.00209927561613005
4230 0.00197112596247384
4240 0.00258015662385598
4250 0.00245397875865776
4260 0.00138562186448079
4270 0.00171748876081117
4280 0.0014321631699358
4290 0.00116471420641691
4300 0.00116459610334803
4310 0.00142144996912362
4320 0.00163741551627851
4330 0.00153360063291682
4340 0.00180655417618746
4350 0.00148857998020895
4360 0.00154574738241601
4370 0.0024042641657319
4380 0.00780790150788462
4390 0.0081876344103547
4400 0.00336612147434621
4410 0.00323188519727813
4420 0.00204521495160045
4430 0.00257534616158298
4440 0.00515974397257431
4450 0.0053444951287764
4460 0.00552080278487009
4470 0.00481385630931481
4480 0.00388423598882903
4490 0.00201790775580445
4500 0.00212549296396013
4510 0.0019289000243979
4520 0.00237372586593012
4530 0.00186357175583258
4540 0.00218674379678061
4550 0.00192912208605894
4560 0.00139934433145963
4570 0.00156045681615387
4580 0.00163796231090288
4590 0.001580769199678
4600 0.00147289478481886
4610 0.00160899305872252
4620 0.001396735448382
4630 0.00156586016484401
4640 0.00175658138937663
4650 0.00179196643403787
4660 0.00239229084170682
4670 0.0023999760344056
4680 0.00270850580042144
4690 0.00186061787215073
4700 0.00117141570473842
4710 0.000950401056163824
4720 0.00103222460165956
4730 0.00138883763735448
4740 0.00122801869584616
4750 0.00152148943121327
4760 0.00128491082234232
4770 0.00158272416196107
4780 0.00141787872554385
4790 0.00113361139749253
4800 0.00166771257837679
4810 0.00175104435758362
4820 0.00212539386931517
4830 0.00187669288506829
4840 0.00143960749262944
4850 0.00141481702864354
4860 0.000800871622108194
4870 0.00131282332291236
4880 0.00147110344435574
4890 0.00296818408510585
4900 0.00246354302197327
4910 0.00166100572782158
4920 0.00179485745399281
4930 0.00130424926228709
4940 0.00153097509967383
4950 0.00153713473216617
4960 0.00133757928078629
4970 0.000850433201599186
4980 0.00106792053193863
4990 0.00122247756756689
5000 0.00273493223922096
5010 0.00376766682576833
5020 0.00428158969534542
5030 0.00377967623873826
5040 0.00217961438003601
5050 0.00128693465259712
5060 0.00199637948955035
5070 0.00201269276394118
5080 0.00214517066767535
5090 0.00203098194870667
5100 0.00214512684220696
5110 0.00250556850465388
5120 0.00288029574910386
5130 0.00165090971125107
5140 0.00120349243840505
5150 0.00176986663958715
5160 0.00170208510675499
5170 0.00166908152811349
5180 0.00176948269001775
5190 0.0017075553544988
5200 0.00199274887072076
5210 0.00176005113971516
5220 0.00102038624980593
5230 0.00215062147200292
5240 0.00241729330879885
5250 0.00116682271635511
5260 0.00106634867005405
5270 0.00115423996324319
5280 0.00112666516846882
5290 0.000921648019725954
5300 0.00127010586425678
5310 0.00131262036300847
5320 0.00117619599379102
5330 0.000815103264361677
5340 0.00149387725133824
5350 0.00161979340491472
5360 0.00173519345495857
5370 0.0036262981334599
5380 0.00356904777378534
5390 0.00282847729608428
5400 0.00224819897166
5410 0.00195721394832213
5420 0.00152329896132569
5430 0.00197530224693856
5440 0.00174868341099241
5450 0.00149487667348937
5460 0.00176474112899175
5470 0.0022945376794935
5480 0.00245535125345308
5490 0.000821146432225647
5500 0.00141037677758741
5510 0.00163707452839768
5520 0.0011434890866633
5530 0.000935927875863576
5540 0.00100757432258251
5550 0.000857689944719729
5560 0.000811906750522425
5570 0.000838241137128611
5580 0.000642662125941865
5590 0.000765956858177431
5600 0.0013388329885734
5610 0.00200740929290776
5620 0.00245852793591254
5630 0.00151078527909037
5640 0.00166135009777846
5650 0.00074623114740295
5660 0.000937896784237303
5670 0.000990355683100467
5680 0.00112023261695436
5690 0.000939001650648091
5700 0.00110754256787302
5710 0.00096071418711075
5720 0.00117412117249111
5730 0.000961886101292324
5740 0.00125042727003015
5750 0.00123279050958221
5760 0.0012385131572292
5770 0.0010837320647228
5780 0.000976262325317173
5790 0.000946316620602723
5800 0.00119436115163164
5810 0.00107225998089049
5820 0.000699984369457323
5830 0.000845423796404713
5840 0.00156961141144285
5850 0.00179295391903257
5860 0.00141111802341207
5870 0.00172160910172092
5880 0.00116999026835173
5890 0.00164158640572037
5900 0.00157961946734889
5910 0.00114949768717897
5920 0.000445269380030875
5930 0.000550365616579532
5940 0.00142528826582666
5950 0.00267271898206111
5960 0.00321143396135507
5970 0.00214413201084871
5980 0.00115652591414038
5990 0.00160249198429632
6000 0.00165293706771375
6010 0.00134570457393194
6020 0.0027503697915564
6030 0.00371052116011567
6040 0.00353358454148153
6050 0.00322465293719546
6060 0.00112407166912074
6070 0.00139925526394649
6080 0.00111930844676691
6090 0.00243241199411474
6100 0.00210958954303505
6110 0.0008114412310395
6120 0.00103399602712995
6130 0.001230504520669
6140 0.00102741538273195
6150 0.000990111005830268
6160 0.00106285778655318
6170 0.00144466685250752
6180 0.00169093491955819
6190 0.00149041612497164
6200 0.000987335126361824
6210 0.00128371878506805
6220 0.00107506455861698
6230 0.000830017485108103
6240 0.000616650312746355
6250 0.000766827405850677
6260 0.000916392949651378
6270 0.00113887987233017
6280 0.00101922049842544
6290 0.00122363306071557
6300 0.00110955490709069
6310 0.00085228616745488
6320 0.00102550144430669
6330 0.00139222649276456
6340 0.00137028074942137
6350 0.0011259032178678
6360 0.00120703470682696
6370 0.000631762075395186
6380 0.00132499530565498
6390 0.00124455932292387
6400 0.00119130190310503
6410 0.00114911930480327
6420 0.00114389867914751
6430 0.000756194302276677
6440 0.000831982781052392
6450 0.00108202985669371
6460 0.000907521229812311
6470 0.000636309296202785
6480 0.000836238865035725
6490 0.000776696822898251
6500 0.000879408303298441
6510 0.00110038067262068
6520 0.00117364692053548
6530 0.00124947165795371
6540 0.0013394381993686
6550 0.00157055491182882
6560 0.00200736742845349
6570 0.00224852516492679
6580 0.00161070882467284
6590 0.000925329659825031
6600 0.000805015074524132
6610 0.000842074876540068
6620 0.000795337504450031
6630 0.000613921314233237
6640 0.000901123645706571
6650 0.000873738287710681
6660 0.000577195887693776
6670 0.000481627491247392
6680 0.000798720627355877
6690 0.000678091173562971
6700 0.000734251974206822
6710 0.000752546378614389
6720 0.000521472250410838
6730 0.000751771119421047
6740 0.000893717151873042
6750 0.000825160886482384
6760 0.000971230593774306
6770 0.00119064687377935
6780 0.00193034964389911
6790 0.00167247112012772
6800 0.00232900718371519
6810 0.00206199766752807
6820 0.00112717582816569
6830 0.00256775082715004
6840 0.0025250213645934
6850 0.00159644425435144
6860 0.00103098121889081
6870 0.00129400126971968
6880 0.00183159120794394
6890 0.00271460303787968
6900 0.00298291300851076
6910 0.00185489257177258
6920 0.00219801360458348
6930 0.00315078537409906
6940 0.00295400576670309
6950 0.00266048331503076
6960 0.00139718280700843
6970 0.00159330602262454
6980 0.0019684136178148
6990 0.0015949905998505
7000 0.00215467033244064
7010 0.00322589313226807
7020 0.00312603581773621
7030 0.00231184982522303
7040 0.000733240417825137
7050 0.00035263039549045
7060 0.000397408657957648
7070 0.00044281422280481
7080 0.000759284608251063
7090 0.000697794493656401
7100 0.000655420279776354
7110 0.00134539119141656
7120 0.00213902941343566
7130 0.00324925100634671
7140 0.00339773884440671
7150 0.00296183883588262
7160 0.00228615826734927
7170 0.00199573685656134
7180 0.00164374917126061
7190 0.00128015922007999
7200 0.00101680232990596
7210 0.00133905442975375
7220 0.00130248127254846
7230 0.00104805728738078
7240 0.000870333248203601
7250 0.000647246849087687
7260 0.00068997289885645
7270 0.000641929938976936
7280 0.000648712277878075
7290 0.000771161834625864
7300 0.000837360794405011
7310 0.00203821401105361
7320 0.00210975139344462
7330 0.00173668839102361
7340 0.000852790213766153
7350 0.000851149634978419
7360 0.0010210403735241
7370 0.000864966277099616
7380 0.000780806548015819
7390 0.000684557327338109
7400 0.000831269959288398
7410 0.000852226021160352
7420 0.000574129364767805
7430 0.00070480484257296
7440 0.000520816875851731
7450 0.000719159094454278
7460 0.000859546151683784
7470 0.000766643936900801
7480 0.000760571151567297
7490 0.000718818713096113
7500 0.000558647026945001
7510 0.000623966054698006
7520 0.000930241103222347
7530 0.00140349789557883
7540 0.00116579724520075
7550 0.00115657620199586
7560 0.000801475129065078
7570 0.000956867164447012
7580 0.000842438930356461
7590 0.000372764401847187
7600 0.000296256815730363
7610 0.000404405716992383
7620 0.0007370294122855
7630 0.00105520732909752
7640 0.000887570650622478
7650 0.000881518105201936
7660 0.000772524892988682
7670 0.000587967216020994
7680 0.000480614262458228
7690 0.000558912659654993
7700 0.000547274299333685
7710 0.000737595445990965
7720 0.000704068974962526
7730 0.000592866639414735
7740 0.00075744114688394
7750 0.00083854198047562
7760 0.000628048721676858
7770 0.000413184585499577
7780 0.000444674656143672
7790 0.000475856009707221
7800 0.000630618979012935
7810 0.000547787767634603
7820 0.000599401687520537
7830 0.000661319026291282
7840 0.000608732024367648
7850 0.000866231081436768
7860 0.00200965382095534
7870 0.0031320740693574
7880 0.00226170451183187
7890 0.000940206390045694
7900 0.000851363421105738
7910 0.000573012763062552
7920 0.000323121341542442
7930 0.000513293635603315
7940 0.000684057976898846
7950 0.000617727323806167
7960 0.000776890588701147
7970 0.000587414429608743
7980 0.000487218765652185
7990 0.000374258752782397
8000 0.000514777544086653
8010 0.0006824461691738
8020 0.000486597215464136
8030 0.000648131639736208
8040 0.0010624315953579
8050 0.00129243607747287
8060 0.000707722677048799
8070 0.0017615717704722
8080 0.00214395061024552
8090 0.00140754316402119
8100 0.000378543744604534
8110 0.00035677103281753
8120 0.000831112279917893
8130 0.00083916697965035
8140 0.000945028297821846
8150 0.00116730369429709
8160 0.00127264555269813
8170 0.00133700073887943
8180 0.00113397400480813
8190 0.00126703252395119
8200 0.001155974760772
8210 0.00111874554255779
8220 0.000592343638165239
8230 0.000605152043533313
8240 0.00120961639513016
8250 0.00300651160282423
8260 0.00332828102837045
8270 0.00153072471192474
8280 0.00110454873850166
8290 0.000638745256103283
8300 0.00119488224438246
8310 0.00144032073667351
8320 0.0010805476537066
8330 0.00126337550661049
8340 0.00118449974222211
8350 0.0011102088092934
8360 0.00153335071535341
8370 0.00119195661341687
8380 0.00148652196601431
8390 0.00153643737073708
8400 0.00137336507974117
8410 0.00198005728076323
8420 0.00175358817470975
8430 0.00124483746822986
8440 0.00122741981138509
8450 0.00105852042886792
8460 0.0011546140810208
8470 0.00125344974764972
8480 0.000877138783932929
8490 0.00100370202943691
8500 0.00179771122517292
8510 0.00134374914606536
8520 0.00134852097775287
8530 0.00144692970937683
8540 0.00107978144420255
8550 0.001117306817176
8560 0.00054724495262041
8570 0.0007173857930151
8580 0.000657450888538814
8590 0.000371499910490908
8600 0.00046711584260279
8610 0.000497411691625078
8620 0.000715391971943696
8630 0.000484667168756598
8640 0.000745106399366476
8650 0.000771758055754888
8660 0.000721283315436762
8670 0.00111090235284942
8680 0.00118629326002652
8690 0.000600996729718667
8700 0.000366673240648547
8710 0.000464716279723477
8720 0.000580430339656021
8730 0.000539044276363513
8740 0.000249225528438078
8750 0.000373000865210303
8760 0.000456879277571061
8770 0.000475371325394958
8780 0.000365506578113143
8790 0.000393463035950932
8800 0.000327479656552046
8810 0.000486729220512743
8820 0.000447395906019642
8830 0.000516754536215506
8840 0.00048523088354584
8850 0.000494428869480589
8860 0.00033652874937273
8870 0.000344708151047293
8880 0.000237600750427809
8890 0.000334670156026716
8900 0.000272346849513155
8910 0.0004807596038547
8920 0.000606873277620682
8930 0.00079002338460852
8940 0.00110420587303165
8950 0.000828602391387791
8960 0.00056096448627453
8970 0.00194420010378795
8980 0.00216981101210195
8990 0.00232936414897348
9000 0.00150903561981994
9010 0.000978436138800735
9020 0.000691196641629136
9030 0.000667169680573718
9040 0.000697838670943745
9050 0.000666350289469177
9060 0.00094404739269295
9070 0.0015576173367875
9080 0.00141510866513461
9090 0.000887492529109467
9100 0.000764220993682578
9110 0.00126938281162397
9120 0.00125984574027637
9130 0.00114407466240943
9140 0.00083981808054187
9150 0.000522775108009314
9160 0.0004318249284987
9170 0.000530621514817197
9180 0.000758822728685218
9190 0.000681111058934996
9200 0.000415057579245748
9210 0.000347067424571533
9220 0.000247348663564029
9230 0.000421434429188873
9240 0.000852746043838348
9250 0.000781992469984944
9260 0.000365286996316491
9270 0.000531010515856053
9280 0.00059017182240537
9290 0.00077781504858001
9300 0.000907459300026381
9310 0.000710008782004321
9320 0.000689751279007106
9330 0.000461290469684223
9340 0.000625977451126515
9350 0.000761335642664915
9360 0.00119598174197175
9370 0.00138988387989762
9380 0.00112411091069692
9390 0.000836784002202177
9400 0.000849853328418981
9410 0.000662692893364557
9420 0.000523130653656886
9430 0.000940810228029827
9440 0.00109790776801067
9450 0.000900705185209472
9460 0.000510867624747712
9470 0.000553469951752641
9480 0.000602801436858411
9490 0.000870131144196089
9500 0.001243457886304
9510 0.00094890208482207
9520 0.000868218089233738
9530 0.00068344071639501
9540 0.000699369284715147
9550 0.000553904728436522
9560 0.000503417836319997
9570 0.000548193213801024
9580 0.000612653419403356
9590 0.000704779168867301
9600 0.000748221768891002
9610 0.000746066459720043
9620 0.000661880757037447
9630 0.00033243344423601
9640 0.000940114151580161
9650 0.000956910331870156
9660 0.000809276751336187
9670 0.000453787174949152
9680 0.000566170562179374
9690 0.0004632667132821
9700 0.000374119892844598
9710 0.000336030270117794
9720 0.000229035833632063
9730 0.000130917286525057
9740 0.00036647950179045
9750 0.000427558020261059
9760 0.000315468841032345
9770 0.000197684345549544
9780 0.000307750809204506
9790 0.000495103167302047
9800 0.000854809509337103
9810 0.000753308696642597
9820 0.000499657274647237
9830 0.000463083945959838
9840 0.000381049575693572
9850 0.000736325884976031
9860 0.000925949971633007
9870 0.00130333727975385
9880 0.00134391398163518
9890 0.00233070205590914
9900 0.00224237664557217
9910 0.00214015211896413
9920 0.00220050764379545
9930 0.00204453525565722
9940 0.00131259308249399
9950 0.00158785047348702
9960 0.00181029457161531
9970 0.00104304697430493
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated loss improvement},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-51.2273316738586, ymax=53.7074637363404,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0 0.0407774762425106
10 1.98340508715397
20 2.3541056327705
30 2.43935007333036
40 2.50088462949598
50 2.52141099354512
60 2.56384649899073
70 2.60048254061448
80 2.64680271465895
90 2.69154323147277
100 2.71496220892764
110 2.74859031468518
120 2.77741875938668
130 2.81601221938727
140 2.84801845494494
150 2.87231287130144
160 2.91604974149604
170 2.94648338125089
180 2.97039475532993
190 2.99792704062574
200 3.03537968241117
210 3.06638341215703
220 3.11234252412769
230 3.13036794384161
240 3.18780096912028
250 3.22705229366861
260 3.26597140178806
270 3.30532496997544
280 3.35974653964204
290 3.40751350326227
300 3.4399815500959
310 3.48296446888557
320 3.53896027565779
330 3.57922565164572
340 3.62976925812709
350 3.67138510513073
360 3.7175852497297
370 3.75756950737682
380 3.8009982181213
390 3.84764489225686
400 3.89823627377368
410 3.92194402622485
420 3.97613623037384
430 4.03223147242651
440 4.0770742063485
450 4.11955093849369
460 4.17057839778105
470 4.21586158538677
480 4.26327818141531
490 4.30505227363282
500 4.35499498480582
510 4.39226487357329
520 4.44192206711555
530 4.46883188159575
540 4.51942211999228
550 4.5667851567194
560 4.60290855765238
570 4.65384978375127
580 4.68178840360003
590 4.73459249015546
600 4.7737001598122
610 4.81471310145169
620 4.85766516990364
630 4.88762460782439
640 4.94369540110895
650 4.98979414043963
660 5.02237850144971
670 5.07065693260716
680 5.12276018806473
690 5.16437297710801
700 5.20009342128827
710 5.2257069660507
720 5.28815886254167
730 5.33609001972134
740 5.3825743000915
750 5.41139893079361
760 5.47016061035963
770 5.52284688028785
780 5.56022946896454
790 5.60271544212999
800 5.65170716547807
810 5.69744365014649
820 5.75122479304348
830 5.79255828975581
840 5.82647950411129
850 5.8607823380583
860 5.92299249294699
870 5.9741213000955
880 6.03484580581334
890 6.07853099260489
900 6.12531130130376
910 6.17375199408231
920 6.22786312610615
930 6.27167495119002
940 6.32961944324635
950 6.3656760339156
960 6.40905129747965
970 6.4502975945201
980 6.49901704588198
990 6.5342192349883
1000 6.58438400642339
1010 6.63389252529847
1020 6.67722209908229
1030 6.7163752734731
1040 6.76918895027665
1050 6.8236307797037
1060 6.87526803618682
1070 6.91019212302123
1080 6.96727249828691
1090 7.01068409927333
1100 7.04440856783278
1110 7.1089436049723
1120 7.15409457119653
1130 7.18958016444957
1140 7.22721009869507
1150 7.26538894952683
1160 7.31006936074598
1170 7.36321831612027
1180 7.4050527730164
1190 7.45289299823315
1200 7.49481959137175
1210 7.53589610326626
1220 7.57345662372787
1230 7.62565416308354
1240 7.65953203420023
1250 7.69789101834387
1260 7.74568527743576
1270 7.78045222310134
1280 7.82200419957781
1290 7.86482696000103
1300 7.90038460625884
1310 7.9436657687628
1320 7.98841159040451
1330 8.03068339444171
1340 8.07917990842969
1350 8.13394757170746
1360 8.15097332323574
1370 8.20474516405159
1380 8.25433971067477
1390 8.27788047362307
1400 8.32744932820506
1410 8.36191783125113
1420 8.39649806350873
1430 8.43633026017488
1440 8.46939173102544
1450 8.52513771283912
1460 8.5566993426279
1470 8.5988474711493
1480 8.63458117408544
1490 8.68067585652551
1500 8.72441302216251
1510 8.76906096371808
1520 8.80240375640007
1530 8.84228446081371
1540 8.88340427161681
1550 8.91311305324603
1560 8.95464506612676
1570 8.99275611547434
1580 9.03537273230143
1590 9.07463450582164
1600 9.11042616622983
1610 9.15276378373045
1620 9.18226741236004
1630 9.21905851182479
1640 9.25717457600756
1650 9.29414500133521
1660 9.32371310285611
1670 9.35754251847658
1680 9.39140405425792
1690 9.43710035263693
1700 9.47407675500217
1710 9.5077603391319
1720 9.54180194162066
1730 9.57200075732203
1740 9.59578537679442
1750 9.6273366992732
1760 9.67450735148611
1770 9.70569536073158
1780 9.73947496732269
1790 9.78461867232416
1800 9.82249417051313
1810 9.85213431268173
1820 9.88169310270445
1830 9.91583018098816
1840 9.95835718322334
1850 9.98745810767953
1860 10.0233798489541
1870 10.0516871283686
1880 10.0881571674604
1890 10.118052247229
1900 10.1516556138574
1910 10.1775708355379
1920 10.2108362038756
1930 10.2410034230257
1940 10.2795617702579
1950 10.3147521049054
1960 10.3408823270641
1970 10.3746378038003
1980 10.4043850190371
1990 10.4354736233827
2000 10.4638487757894
2010 10.4886679960722
2020 10.5146878614626
2030 10.5538521593155
2040 10.5929867687924
2050 10.6121251876567
2060 10.6472098157538
2070 10.6834573000229
2080 10.7101320395519
2090 10.7420487903635
2100 10.7678126628895
2110 10.7885869262789
2120 10.8239156883184
2130 10.8438276372504
2140 10.8675088513624
2150 10.8959423689014
2160 10.9309887490186
2170 10.9644938214552
2180 10.9892456169729
2190 11.016051090093
2200 11.0487468174879
2210 11.0656391421162
2220 11.099033853504
2230 11.1222228933248
2240 11.1353811721414
2250 11.1615393081507
2260 11.1948185123307
2270 11.2137984788976
2280 11.2374219679856
2290 11.2685210829402
2300 11.2913534052256
2310 11.3120216992517
2320 11.3342139237461
2330 11.3503384639511
2340 11.3809308010699
2350 11.4041751378888
2360 11.4220622097348
2370 11.438847923272
2380 11.4687806027167
2390 11.4857587668386
2400 11.509289421514
2410 11.5366188737278
2420 11.5574273240542
2430 11.5796551660703
2440 11.605116388381
2450 11.6186272679462
2460 11.6406833855893
2470 11.6606181497836
2480 11.6791325866706
2490 11.6943955217348
2500 11.7062609472197
2510 11.7377541648811
2520 11.7551549778511
2530 11.7702142140257
2540 11.780325311094
2550 11.8036780876623
2560 11.8192416647548
2570 11.8316147799567
2580 11.8621149009411
2590 11.8850923871241
2600 11.9017779186049
2610 11.9256123725169
2620 11.9428108330083
2630 11.9706063426015
2640 11.9901215418584
2650 12.002858364955
2660 12.0134873799397
2670 12.0354762906125
2680 12.0476897691484
2690 12.0613836004256
2700 12.075007162605
2710 12.0952187418645
2720 12.1166249803337
2730 12.1308957613001
2740 12.1398065401643
2750 12.1805919522519
2760 12.1969757497265
2770 12.2192434690514
2780 12.2347056783463
2790 12.2473792944951
2800 12.2742631339037
2810 12.2887367110112
2820 12.3138866245778
2830 12.3206746187673
2840 12.3394824294501
2850 12.3564246785097
2860 12.3663946480482
2870 12.3812347891703
2880 12.3929761844843
2890 12.4051395473164
2900 12.4207625531138
2910 12.440497917277
2920 12.4526758790273
2930 12.4712828337736
2940 12.4869341217904
2950 12.5011397788891
2960 12.5101924290655
2970 12.5216325596731
2980 12.5333548755523
2990 12.5497560985735
3000 12.5715881732744
3010 12.584802479119
3020 12.597471736028
3030 12.6113536479039
3040 12.6271837849066
3050 12.6385401075661
3060 12.6480456731116
3070 12.6614068874868
3080 12.6723662840988
3090 12.6819121628062
3100 12.700221495474
3110 12.7120734455876
3120 12.7287991492027
3130 12.7342061851387
3140 12.7563394105367
3150 12.7620099681033
3160 12.7823427339842
3170 12.7905620241629
3180 12.8102643063385
3190 12.8225671289518
3200 12.8324685342188
3210 12.8476373695048
3220 12.8611911763982
3230 12.8745248468376
3240 12.8840396611469
3250 12.8923480828332
3260 12.8986235041735
3270 12.9157304973377
3280 12.9267989694373
3290 12.9440082653892
3300 12.9556363746846
3310 12.9715154352968
3320 12.9786688709044
3330 12.9938224223319
3340 13.0080159477799
3350 13.0316168820196
3360 13.0298746388022
3370 13.0511910780485
3380 13.0661571688056
3390 13.0870503541186
3400 13.1052877998118
3410 13.1220619451938
3420 13.136114612737
3430 13.154468335133
3440 13.1702690112103
3450 13.1737398549163
3460 13.1862397322854
3470 13.1970637459566
3480 13.2011409453571
3490 13.210095100731
3500 13.2189468009828
3510 13.2269500307187
3520 13.2312458410852
3530 13.2431577900918
3540 13.2510492498903
3550 13.2615778647914
3560 13.27035766524
3570 13.281839685127
3580 13.291506299896
3590 13.3041024513953
3600 13.315280031644
3610 13.3313793355068
3620 13.3412775313851
3630 13.3470074235346
3640 13.3548433994405
3650 13.3796746435443
3660 13.3955670001096
3670 13.4080895777708
3680 13.4211240827974
3690 13.4387983974605
3700 13.4400605632801
3710 13.466576752493
3720 13.4784071864715
3730 13.4899134719142
3740 13.5018977190729
3750 13.510343047164
3760 13.517318966981
3770 13.5260641048227
3780 13.5371982661736
3790 13.5408649371837
3800 13.5512225337498
3810 13.5608377497224
3820 13.5635354540854
3830 13.5718196635941
3840 13.5830894605949
3850 13.5922551007895
3860 13.5995663420458
3870 13.6103218240439
3880 13.6236490990888
3890 13.6303986182089
3900 13.639077789272
3910 13.6456329091099
3920 13.6564617492504
3930 13.667036018929
3940 13.6731615944702
3950 13.6837741744617
3960 13.6917408128378
3970 13.6989062739699
3980 13.7074530570772
3990 13.7144042745064
4000 13.7207030957605
4010 13.7376954703185
4020 13.7433502271235
4030 13.7512498716648
4040 13.7637981449935
4050 13.7779709749982
4060 13.7808331649271
4070 13.7948114499793
4080 13.8038921225284
4090 13.8134456998476
4100 13.8172204012637
4110 13.8245513703669
4120 13.8305181129659
4130 13.8483520956386
4140 13.8588231430893
4150 13.8667232153493
4160 13.874784707352
4170 13.8824997214617
4180 13.8828316153127
4190 13.8925960650105
4200 13.9006836573902
4210 13.9067811626429
4220 13.9130861153822
4230 13.9176925488661
4240 13.9269205396048
4250 13.9336021084882
4260 13.9450392144972
4270 13.9501501234706
4280 13.9551938997475
4290 13.9646128238908
4300 13.9716091674361
4310 13.9773240954201
4320 13.980411808111
4330 13.9897442582832
4340 13.994665458909
4350 14.0018809088733
4360 14.0044121196913
4370 14.0147921929258
4380 14.0179535881922
4390 14.0304103743587
4400 14.0512848934168
4410 14.0575865218371
4420 14.0746553144326
4430 14.0823720895769
4440 14.0925487503152
4450 14.1014494371051
4460 14.1023138136354
4470 14.1214957842216
4480 14.1275200305073
4490 14.1507383497639
4500 14.1584114809266
4510 14.1667172678375
4520 14.1742328184066
4530 14.1860443708563
4540 14.1907498171085
4550 14.1984407526352
4560 14.2067504222922
4570 14.2095945493323
4580 14.2198458501414
4590 14.2257334765811
4600 14.2314477805079
4610 14.238525427897
4620 14.2464070488402
4630 14.2550822756214
4640 14.2539628478749
4650 14.2653692741583
4660 14.2707486578773
4670 14.2720195075162
4680 14.2773739866347
4690 14.2878039135677
4700 14.2936085722271
4710 14.3013038218502
4720 14.3050692956607
4730 14.3093705493306
4740 14.3160376694174
4750 14.3143388140768
4760 14.3216677927807
4770 14.3275719966956
4780 14.3332470523267
4790 14.3420864106926
4800 14.3437820788282
4810 14.3525948312677
4820 14.3576426181042
4830 14.3624996811692
4840 14.3738382966798
4850 14.3735167882169
4860 14.3837328847776
4870 14.3873659661171
4880 14.3942711529154
4890 14.3940936015771
4900 14.4031007096206
4910 14.415520628284
4920 14.4192682145482
4930 14.4275716810551
4940 14.4348020009091
4950 14.4410164691038
4960 14.4434979257087
4970 14.4508610966433
4980 14.4567215876766
4990 14.462685390629
5000 14.4644974725699
5010 14.4694002595746
5020 14.4783595405434
5030 14.48722143453
5040 14.4948986645189
5050 14.5070833931637
5060 14.5086729531095
5070 14.5143538609757
5080 14.5265188317084
5090 14.528443615459
5100 14.541090860573
5110 14.5468490236113
5120 14.5506117512253
5130 14.5638381524712
5140 14.5698477294109
5150 14.573827079919
5160 14.5830310697971
5170 14.590886568332
5180 14.6000646304995
5190 14.6088761961534
5200 14.613619780503
5210 14.6222191499677
5220 14.630604927372
5230 14.6356252077635
5240 14.6402566698275
5250 14.6436524734957
5260 14.6517470104937
5270 14.6530664630602
5280 14.657264891863
5290 14.6625041361743
5300 14.6663203127589
5310 14.6693526861856
5320 14.6754139476205
5330 14.6779182506053
5340 14.6812775202014
5350 14.6866558364077
5360 14.6938117694
5370 14.6943356819844
5380 14.6978302901225
5390 14.7120722236764
5400 14.7180461421508
5410 14.724611097193
5420 14.7341281041088
5430 14.7383843508072
5440 14.7447452717149
5450 14.7537429862621
5460 14.7597754443481
5470 14.7672058388636
5480 14.7708955787384
5490 14.7855879152059
5500 14.7879018927958
5510 14.7924680843679
5520 14.7969197181183
5530 14.8032908251781
5540 14.8093936435114
5550 14.8125935748578
5560 14.8191509828137
5570 14.821892765523
5580 14.8241645922017
5590 14.829384206758
5600 14.8309648716521
5610 14.8362718321499
5620 14.8305751085725
5630 14.8408621019885
5640 14.8432428153887
5650 14.8539933933853
5660 14.855224625408
5670 14.8591066708801
5680 14.8600329871862
5690 14.866745542126
5700 14.869315963259
5710 14.8747584569922
5720 14.8770827064211
5730 14.8802083621888
5740 14.8870931885321
5750 14.8919399262504
5760 14.8954739135043
5770 14.9010670482131
5780 14.9052229640227
5790 14.9132080123432
5800 14.9173634157649
5810 14.9198616662033
5820 14.9289001861653
5830 14.9299007080614
5840 14.9329725287469
5850 14.9403419770808
5860 14.9494631833059
5870 14.9486110746583
5880 14.9556163586558
5890 14.9624107773758
5900 14.9638111982745
5910 14.9688419645134
5920 14.9762420978785
5930 14.97838939749
5940 14.9822960205417
5950 14.9863974308197
5960 14.9840903687881
5970 14.996376259609
5980 15.0060847190561
5990 15.0095780635777
6000 15.0153361350094
6010 15.0234183593656
6020 15.0316623494355
6030 15.0343694587773
6040 15.0508644234947
6050 15.0532761940296
6060 15.066717906512
6070 15.0695770644065
6080 15.0778009275024
6090 15.0833052184971
6100 15.0907775363933
6110 15.0974375274924
6120 15.103171958593
6130 15.1070025770692
6140 15.111101772364
6150 15.1162006574728
6160 15.121656275526
6170 15.1223095910686
6180 15.1241411714767
6190 15.1278736642234
6200 15.1359822721299
6210 15.1407292292603
6220 15.1427541679126
6230 15.1478369946592
6240 15.1523533648968
6250 15.1561550233405
6260 15.1598904800915
6270 15.1624845113443
6280 15.1683071764122
6290 15.1722937369531
6300 15.1770835611398
6310 15.1780632173395
6320 15.1864285217368
6330 15.1893170465594
6340 15.1915693118203
6350 15.2034060549758
6360 15.2068902234471
6370 15.2133818406967
6380 15.2180700591981
6390 15.2203809520779
6400 15.2236921297641
6410 15.2299474556018
6420 15.232888615323
6430 15.2395567622482
6440 15.2427703368255
6450 15.2435990964585
6460 15.2490686420062
6470 15.2541445150197
6480 15.2538801842896
6490 15.2585936980051
6500 15.2609511510384
6510 15.266151141496
6520 15.2648678400474
6530 15.2716255668941
6540 15.2750156412667
6550 15.280737118959
6560 15.2795938387541
6570 15.2907470506663
6580 15.2902427545949
6590 15.2971078581118
6600 15.2996778301115
6610 15.302834388562
6620 15.3039388382027
6630 15.308062421997
6640 15.3102221923337
6650 15.3139826486933
6660 15.3169780869012
6670 15.318463701141
6680 15.3193145783215
6690 15.3232394119743
6700 15.3245313118337
6710 15.326416963558
6720 15.3280011227771
6730 15.329928955778
6740 15.3342426121599
6750 15.3372421485645
6760 15.3383005873389
6770 15.3432552668809
6780 15.3449888649307
6790 15.3495534129408
6800 15.352644399115
6810 15.353475588765
6820 15.3640195760216
6830 15.3661821048547
6840 15.3734732802095
6850 15.3822024209923
6860 15.385799158485
6870 15.3917494922659
6880 15.3924282879849
6890 15.3960624674622
6900 15.3968436531654
6910 15.4077884499414
6920 15.4055084497521
6930 15.4141015323166
6940 15.4156565326933
6950 15.421893855284
6960 15.4337295617355
6970 15.4387830737911
6980 15.4396424108758
6990 15.4492687591157
7000 15.4513794928773
7010 15.4533677002276
7020 15.4593132164925
7030 15.4648435077562
7040 15.4702742007563
7050 15.47368699252
7060 15.4765323439185
7070 15.477478140679
7080 15.479311836909
7090 15.4794087493753
7100 15.4843638637191
7110 15.4851620154997
7120 15.4891662980265
7130 15.491061355676
7140 15.4936280209759
7150 15.5029607532371
7160 15.5092144153638
7170 15.5197843480869
7180 15.5271717910824
7190 15.5351468242319
7200 15.5426082382224
7210 15.5460105683343
7220 15.5485964776523
7230 15.5549969008876
7240 15.5573601698576
7250 15.5650157321792
7260 15.5659071534376
7270 15.5693941843676
7280 15.5712421207572
7290 15.5748205766182
7300 15.5794061778822
7310 15.5830098013062
7320 15.5866288000488
7330 15.5853297623458
7340 15.5959276565827
7350 15.6007189581331
7360 15.6001182627573
7370 15.6039676600057
7380 15.6078165570905
7390 15.6063710465576
7400 15.6114124110755
7410 15.6142743188865
7420 15.6172057506032
7430 15.6213792641824
7440 15.6222560790261
7450 15.6234069357912
7460 15.6279292584678
7470 15.6271073197819
7480 15.6330232841721
7490 15.6319362007594
7500 15.6360279772414
7510 15.6392612604602
7520 15.6403976320055
7530 15.644502456964
7540 15.6484841664241
7550 15.6478940260534
7560 15.6538869694789
7570 15.6537507129524
7580 15.6577278040302
7590 15.6617960198634
7600 15.6647640075483
7610 15.6669886394891
7620 15.6665691826086
7630 15.669451728468
7640 15.6740019343595
7650 15.6783824782361
7660 15.6825962201852
7670 15.6802729687181
7680 15.6859668824943
7690 15.6868282782057
7700 15.6908781992841
7710 15.6932526084009
7720 15.6956073247846
7730 15.6994825891507
7740 15.7015798467935
7750 15.7043739290676
7760 15.7068092894181
7770 15.7104812201097
7780 15.7129860615484
7790 15.7145933331865
7800 15.7170375234801
7810 15.720005836961
7820 15.7201593279339
7830 15.7228703994166
7840 15.7237511192577
7850 15.7253357979847
7860 15.7288065401473
7870 15.7336409292845
7880 15.7287572993873
7890 15.7385222312724
7900 15.7405775269784
7910 15.7449123038399
7920 15.7476016923144
7930 15.7492222468548
7940 15.747599172379
7950 15.7498124289566
7960 15.7504231786495
7970 15.753099270541
7980 15.7524643861759
7990 15.7562196436189
8000 15.7572218897676
8010 15.7592322063189
8020 15.7616081118339
8030 15.7602312438833
8040 15.763267105412
8050 15.7662870177961
8060 15.7727689319267
8070 15.7770640376234
8080 15.776591605775
8090 15.778045181713
8100 15.7836908447131
8110 15.7864327246741
8120 15.7868478171747
8130 15.7916129150996
8140 15.7961667766571
8150 15.795257265921
8160 15.7991710834916
8170 15.8006716129173
8180 15.8027054547773
8190 15.8086258017921
8200 15.8118547818389
8210 15.8140922555933
8220 15.814864544717
8230 15.8180882439418
8240 15.8206877348223
8250 15.8210124368277
8260 15.8249123888949
8270 15.8341539216907
8280 15.835949503815
8290 15.8400649630469
8300 15.8435499009923
8310 15.8446519820239
8320 15.8496987886702
8330 15.8571285644047
8340 15.857414906713
8350 15.8632289450222
8360 15.8656198244329
8370 15.8727381747552
8380 15.8741132508052
8390 15.8804113199126
8400 15.879107300079
8410 15.8861937614783
8420 15.8860359151221
8430 15.8972510343984
8440 15.8983392365298
8450 15.907461938142
8460 15.9102808263564
8470 15.9122911759476
8480 15.9179811106148
8490 15.9208465786062
8500 15.9223933834076
8510 15.9253392437359
8520 15.9339402368249
8530 15.9324257198934
8540 15.9399799712362
8550 15.9399846205145
8560 15.9475087105631
8570 15.9482911455689
8580 15.9481945743577
8590 15.9518274594351
8600 15.952646191104
8610 15.9532068074518
8620 15.9531265951411
8630 15.9557629471998
8640 15.9594005169157
8650 15.960004394246
8660 15.9641546921807
8670 15.9673984825594
8680 15.9671235360967
8690 15.9706498909829
8700 15.973502783964
8710 15.9746085772163
8720 15.9759974242415
8730 15.9774222447735
8740 15.9822938477288
8750 15.9825426424013
8760 15.9835896206612
8770 15.9841299604806
8780 15.9885452399254
8790 15.9888431147131
8800 15.9901949598602
8810 15.9916771125143
8820 15.9941828528242
8830 15.9953493423309
8840 15.9960018065901
8850 15.9968084740201
8860 15.9983881408988
8870 15.9992487183095
8880 16.0001992880743
8890 16.0001274381315
8900 16.0016290861168
8910 16.0014274888782
8920 16.0035728104171
8930 16.0033460255303
8940 16.0025526775791
8950 16.004140854602
8960 16.005127410542
8970 16.0068975538414
8980 16.0098292867963
8990 16.0067746293775
9000 16.0157754372985
9010 16.0152541690107
9020 16.0215925073125
9030 16.0212843245363
9040 16.0235462665267
9050 16.0262538053059
9060 16.0274884710862
9070 16.0326401001551
9080 16.0326267955028
9090 16.0369441443735
9100 16.0413746524343
9110 16.0426099282335
9120 16.047156094248
9130 16.0524873617912
9140 16.0558391673666
9150 16.0598152091604
9160 16.0637087459543
9170 16.0655306429057
9180 16.0680133504259
9190 16.0708331336848
9200 16.0744185264303
9210 16.0759066357538
9220 16.0772180652217
9230 16.0778080762646
9240 16.079604054891
9250 16.0800847853885
9260 16.0830853578462
9270 16.0842048161377
9280 16.0846511517667
9290 16.0876084316326
9300 16.0895086831166
9310 16.090145051462
9320 16.0914809659279
9330 16.0938980561587
9340 16.0934642314866
9350 16.09475918233
9360 16.0976314524068
9370 16.0972679876629
9380 16.0984498292192
9390 16.1022373874185
9400 16.1037531976813
9410 16.1031013826941
9420 16.105143057201
9430 16.1086061714193
9440 16.1057083770173
9450 16.1116481393159
9460 16.1130390846045
9470 16.1155678793818
9480 16.1185912103722
9490 16.117776817983
9500 16.1209360266734
9510 16.1251855724167
9520 16.1284390717943
9530 16.1327363148049
9540 16.1339849138123
9550 16.1375285696062
9560 16.1361859965314
9570 16.1397797547729
9580 16.1416694312523
9590 16.1420813935246
9600 16.1468696787156
9610 16.1495949602994
9620 16.1497481680264
9630 16.1510371083563
9640 16.1520452953027
9650 16.1546075972109
9660 16.1552520386222
9670 16.1574887239545
9680 16.1588964910058
9690 16.1584037105818
9700 16.1623656232892
9710 16.161840830583
9720 16.1627174022624
9730 16.1634742110401
9740 16.1644070846696
9750 16.1643239316884
9760 16.1646748577386
9770 16.1650977583666
9780 16.166629654135
9790 16.1666744263414
9800 16.1673183599701
9810 16.1684979460165
9820 16.1723645271792
9830 16.173984146496
9840 16.1741112691022
9850 16.1745720700529
9860 16.1762178893217
9870 16.178918767147
9880 16.1763283174423
9890 16.1762086259535
9900 16.1825989061822
9910 16.1799867538781
9920 16.1871525355452
9930 16.1875336046558
9940 16.1943434928144
9950 16.202997549096
9960 16.2042494451516
9970 16.2116226534615
9980 16.215574486079
9990 16.218648955562
};
\addplot [thick, color0, opacity=1.0]
table {%
0 -0.378232137878513
10 9.06833471889668
20 10.2233486806625
30 10.4842778266497
40 10.6072838027642
50 10.6298124565649
60 10.6658483740423
70 10.6976946191715
80 10.7392246220859
90 10.7822670905091
100 10.8006733619764
110 10.8261548242954
120 10.8520818242978
130 10.8919693710346
140 10.9232198959949
150 10.947988231193
160 10.9927394141178
170 11.0231671396923
180 11.0475594830441
190 11.0770017789214
200 11.1143441780355
210 11.1422525990843
220 11.1917653848673
230 11.2044507296155
240 11.2655310774465
250 11.3074636758695
260 11.3494177864334
270 11.3930942067734
280 11.4543857679317
290 11.5066650958422
300 11.5372135841315
310 11.5879008947325
320 11.6609898064856
330 11.7110594440754
340 11.7722609966641
350 11.8186228538414
360 11.8740149886566
370 11.9190487234356
380 11.9688548453754
390 12.0253099518309
400 12.0857572804926
410 12.1048145763057
420 12.1663766303263
430 12.2366882328593
440 12.2918594576073
450 12.3390953843316
460 12.3966964746701
470 12.4516567172686
480 12.50672540551
490 12.5532429291132
500 12.6146797041487
510 12.6579505294203
520 12.7205338232536
530 12.7430057780253
540 12.8043144221156
550 12.8595458111618
560 12.9026886003463
570 12.9696726834322
580 13.0062032640146
590 13.0718642115949
600 13.1157432285861
610 13.1675801324485
620 13.2222765920001
630 13.2547075120717
640 13.325958247079
650 13.3812764653998
660 13.4229508200085
670 13.4799111633838
680 13.5485200234391
690 13.5971491022305
700 13.6408131238149
710 13.6694904479636
720 13.7587887329247
730 13.8250343796436
740 13.8834409433699
750 13.9154195265115
760 13.9975644256375
770 14.0702302768697
780 14.12301516116
790 14.1812120864059
800 14.2497964238978
810 14.3153304944244
820 14.3912533668593
830 14.4526934892293
840 14.4987428534604
850 14.538998381903
860 14.6329920897012
870 14.7045775613069
880 14.7946339291871
890 14.8558507496474
900 14.9203351150997
910 14.9899672061536
920 15.0661721643064
930 15.1308726753634
940 15.2151323594562
950 15.263933289174
960 15.3282280441836
970 15.3889465107794
980 15.461838387755
990 15.5053534858021
1000 15.5853995556193
1010 15.6560556898353
1020 15.7195779575545
1030 15.7743314040148
1040 15.8571928915787
1050 15.9367891978258
1060 16.0259320347054
1070 16.0712003302695
1080 16.1619718823144
1090 16.234290008785
1100 16.2781383378908
1110 16.37480663546
1120 16.4483054966399
1130 16.4982464988641
1140 16.5532994599813
1150 16.6175113769481
1160 16.6873146839843
1170 16.7710290210447
1180 16.8287605874584
1190 16.9067605430322
1200 16.9715984852363
1210 17.0387001681996
1220 17.0969908078182
1230 17.1855419524254
1240 17.2409970543288
1250 17.300698222726
1260 17.3771542851158
1270 17.4281443407534
1280 17.4976682753079
1290 17.5722793370865
1300 17.6265069989056
1310 17.6913745201491
1320 17.7678343191756
1330 17.8328413339708
1340 17.9141308841476
1350 18.0107129185036
1360 18.0243494397556
1370 18.1173836833531
1380 18.1989499461286
1390 18.229991076973
1400 18.316310325666
1410 18.3732586110338
1420 18.4258644670204
1430 18.5014598606736
1440 18.5517777256152
1450 18.6471782041343
1460 18.69371165683
1470 18.7642940689139
1480 18.8201364440302
1490 18.9060602865865
1500 18.9802557928201
1510 19.0602025696919
1520 19.1133305052456
1530 19.1776291609374
1540 19.2525937243276
1550 19.2995657285295
1560 19.3733042229957
1570 19.436491717915
1580 19.5108015392401
1590 19.5803355901342
1600 19.6390468418239
1610 19.7155974225144
1620 19.7623414754568
1630 19.8255229890544
1640 19.8918851202328
1650 19.9507353350313
1660 19.9969822671952
1670 20.0549632618625
1680 20.110065887065
1690 20.1898777878612
1700 20.2550243420961
1710 20.3125236044692
1720 20.3703692193742
1730 20.4221102637953
1740 20.4597040222884
1750 20.5096497514115
1760 20.5930121323983
1770 20.6473187775679
1780 20.7023245047563
1790 20.7842487596708
1800 20.8542733836836
1810 20.9077081824088
1820 20.9554447087431
1830 21.0114180341984
1840 21.0887781185782
1850 21.1394148202808
1860 21.2029861032122
1870 21.2487322262439
1880 21.3162113854323
1890 21.3658816934508
1900 21.4224846919508
1910 21.4627067115133
1920 21.5244560022071
1930 21.5715165318577
1940 21.6425980944693
1950 21.7050800563466
1960 21.7530787585312
1970 21.8134686511559
1980 21.864568716339
1990 21.9177082078332
2000 21.9646842049062
2010 22.0072325380878
2020 22.0527312096205
2030 22.1256475647459
2040 22.2015458804111
2050 22.2297243702313
2060 22.2921324493474
2070 22.3573105336602
2080 22.4026226363761
2090 22.4614513613217
2100 22.5048252094988
2110 22.5372270956983
2120 22.6003183548865
2130 22.634807213491
2140 22.6756940812604
2150 22.7258913969725
2160 22.7831559610357
2170 22.8389665496337
2180 22.8753164314154
2190 22.9267753929685
2200 22.9921335472518
2210 23.0167622743441
2220 23.0788845224894
2230 23.1196962528741
2240 23.1372528775924
2250 23.179254935322
2260 23.2309169550091
2270 23.2647180096065
2280 23.3015799479154
2290 23.3579716392437
2300 23.3973696960939
2310 23.4303178473969
2320 23.4669284549816
2330 23.4909559661456
2340 23.5450203389821
2350 23.5884654518429
2360 23.6180031916072
2370 23.6422578491304
2380 23.6921835138201
2390 23.7181468226424
2400 23.7581848059945
2410 23.8079399085525
2420 23.843513968683
2430 23.8834064347388
2440 23.927132114053
2450 23.9461956366985
2460 23.9827313055604
2470 24.0129630122035
2480 24.0429224359243
2490 24.0659204694456
2500 24.0792063330911
2510 24.1354420110284
2520 24.1661572320467
2530 24.1891322343795
2540 24.2038197990667
2550 24.2440260978407
2560 24.2643000644743
2570 24.2772970035689
2580 24.3378398712407
2590 24.3757448575715
2600 24.3995286510371
2610 24.4412689461846
2620 24.4683806804994
2630 24.5185913993508
2640 24.5510017104548
2650 24.5697437918402
2660 24.5826050893054
2670 24.6153509184601
2680 24.6331853483646
2690 24.6541745281132
2700 24.6737229420471
2710 24.7060138926762
2720 24.7418634110622
2730 24.763589562016
2740 24.7705446546383
2750 24.8429885268408
2760 24.8688355801567
2770 24.9080618673563
2780 24.9294131775836
2790 24.9455351874824
2800 24.9929081555737
2810 25.0153779589753
2820 25.0572121013006
2830 25.0639239521438
2840 25.0939946770068
2850 25.1201015640222
2860 25.1339447470273
2870 25.1551698251293
2880 25.1712844785939
2890 25.1893099026276
2900 25.2120442870377
2910 25.2440055121807
2920 25.260690364216
2930 25.2912475287158
2940 25.3169317552944
2950 25.3371201028969
2960 25.3491198974302
2970 25.3621099596251
2980 25.3795156148933
2990 25.4009819365283
3000 25.4357504003551
3010 25.457100484926
3020 25.4764638315412
3030 25.4978361444245
3040 25.5225843507298
3050 25.5394084926993
3060 25.552031203086
3070 25.572263422187
3080 25.5866748213644
3090 25.5975707687136
3100 25.6262999448115
3110 25.6442935802216
3120 25.6706141796449
3130 25.6761298386017
3140 25.7116727758967
3150 25.7179604393385
3160 25.7485581802708
3170 25.7571815480832
3180 25.7917188688155
3190 25.8101122965945
3200 25.8237803149358
3210 25.8463417326359
3220 25.8651793603023
3230 25.8833311631837
3240 25.895545751027
3250 25.9060107623512
3260 25.9131320533295
3270 25.9386378258673
3280 25.9543299917827
3290 25.9822521245948
3300 25.9977317518556
3310 26.0232643807857
3320 26.0323914852693
3330 26.0535092600176
3340 26.0707530799855
3350 26.1103963027998
3360 26.1009174333081
3370 26.1343654291127
3380 26.1559760786617
3390 26.1903130606149
3400 26.2191553451756
3410 26.2440720582582
3420 26.2653292623073
3430 26.2973994794006
3440 26.3200370423863
3450 26.3238457682304
3460 26.3392975910957
3470 26.3526087831213
3480 26.3569730067532
3490 26.3678345195184
3500 26.3798910122259
3510 26.3897393859164
3520 26.3941283446921
3530 26.4092883103941
3540 26.4187282044047
3550 26.4328880242462
3560 26.4425582871085
3570 26.4582726055137
3580 26.4710792687844
3590 26.4862962432826
3600 26.5024120300206
3610 26.5266446066446
3620 26.5396642438858
3630 26.5454412058143
3640 26.5551552171453
3650 26.5957308910034
3660 26.6220796428458
3670 26.6384584291636
3680 26.6570495746986
3690 26.6846068032275
3700 26.6842240492874
3710 26.7226059299768
3720 26.7389228942556
3730 26.7561857058805
3740 26.7726696407896
3750 26.781540794443
3760 26.7892746344984
3770 26.8011280611
3780 26.814807122023
3790 26.8191341052154
3800 26.8310830769576
3810 26.8433007691493
3820 26.8457326268461
3830 26.8562490638396
3840 26.8704821876052
3850 26.8845724814431
3860 26.8933298631547
3870 26.9059354996063
3880 26.925308818197
3890 26.9342811096289
3900 26.9445925294606
3910 26.9529827221268
3920 26.9669007968598
3930 26.9819056384273
3940 26.9896450443118
3950 27.0028402406368
3960 27.0122453381023
3970 27.0206299016703
3980 27.0318890441413
3990 27.0401411061085
4000 27.0469432008664
4010 27.0710932028099
4020 27.0772851344202
4030 27.0864865543063
4040 27.1061020228828
4050 27.1253384009637
4060 27.1279968489958
4070 27.1481578079617
4080 27.1603142103578
4090 27.171978672395
4100 27.1763373761809
4110 27.1854633143745
4120 27.1896349433986
4130 27.2173543773405
4140 27.2299327185649
4150 27.2402193416452
4160 27.2500462113909
4170 27.2590337969893
4180 27.2582959492642
4190 27.268753862793
4200 27.2778858861376
4210 27.284515369577
4220 27.291508656315
4230 27.2960434615701
4240 27.3067677786302
4250 27.3149435875027
4260 27.3294212721626
4270 27.3350305324666
4280 27.3409430608393
4290 27.3522900430303
4300 27.3608722875927
4310 27.3678004506118
4320 27.370751731914
4330 27.3831557950286
4340 27.389039919408
4350 27.3973467984117
4360 27.3986378109463
4370 27.4120099772775
4380 27.4150795104124
4390 27.4314787997974
4400 27.4604536379334
4410 27.4641031363211
4420 27.4899329841357
4430 27.4997003860123
4440 27.512290385945
4450 27.5217044185732
4460 27.5202832380526
4470 27.5462355060143
4480 27.5526849382012
4490 27.5836326782611
4500 27.5941857691575
4510 27.6037531934696
4520 27.6132365914689
4530 27.6310636878821
4540 27.6365853752424
4550 27.6460027568397
4560 27.6559362958341
4570 27.6587667931915
4580 27.6695858220768
4590 27.6769694673605
4600 27.683079167413
4610 27.6914301783105
4620 27.7010170786717
4630 27.7107876457125
4640 27.7086744991934
4650 27.7216045019254
4660 27.7275097670815
4670 27.7281838713822
4680 27.7341759053783
4690 27.7447154760727
4700 27.7507335662416
4710 27.7584068525722
4720 27.7624652291878
4730 27.7672162758021
4740 27.774769584983
4750 27.7723794648753
4760 27.7801002901133
4770 27.7869005193799
4780 27.7939308546097
4790 27.8032120928419
4800 27.8045551198693
4810 27.8149722018836
4820 27.8207751335828
4830 27.8261584652315
4840 27.839956568902
4850 27.8395632195973
4860 27.8513683977896
4870 27.8551740238728
4880 27.8622924173437
4890 27.8608687210613
4900 27.8711525195034
4910 27.8883501210038
4920 27.8916155656055
4930 27.902796238848
4940 27.9106007368088
4950 27.9172165914011
4960 27.9202428582237
4970 27.928501892591
4980 27.9341891080778
4990 27.9409221494059
5000 27.9426659832982
5010 27.9477155509279
5020 27.9583422432771
5030 27.97034978437
5040 27.9783931951159
5050 27.9959420192753
5060 27.9976582157269
5070 28.0039903971183
5080 28.0205616849021
5090 28.0227316819257
5100 28.0387852636809
5110 28.0457894801853
5120 28.0503638549019
5130 28.0689856590231
5140 28.0759728615337
5150 28.0801102485227
5160 28.091913610486
5170 28.1005384037157
5180 28.1108832265934
5190 28.121962472418
5200 28.1272544250714
5210 28.1378200964724
5220 28.1484070383814
5230 28.1541156635714
5240 28.1589711203309
5250 28.162220289969
5260 28.1707448416315
5270 28.1722783069956
5280 28.1761026488808
5290 28.1819283352572
5300 28.1854597538574
5310 28.1885275074283
5320 28.1948772830721
5330 28.1977027405209
5340 28.2012221215451
5350 28.2068701320268
5360 28.2149642061015
5370 28.2154732584991
5380 28.2181080886527
5390 28.2368177871534
5400 28.2444657914401
5410 28.2529233218649
5420 28.265038712662
5430 28.2694742875659
5440 28.2762225526571
5450 28.2865164521011
5460 28.2926695289522
5470 28.3001457187668
5480 28.3041159003499
5490 28.3230699306987
5500 28.325044379315
5510 28.3302002775906
5520 28.3352373846625
5530 28.3417599820039
5540 28.348316449622
5550 28.351416996056
5560 28.3584368394845
5570 28.3611488218968
5580 28.3632792472742
5590 28.3682768980098
5600 28.3697053289057
5610 28.3751218979725
5620 28.3688477896062
5630 28.3813726631779
5640 28.3833981124694
5650 28.3956167641406
5660 28.3966676133675
5670 28.4002723562752
5680 28.4010439323551
5690 28.4080581383188
5700 28.4108091763725
5710 28.4165737550897
5720 28.4186453868822
5730 28.4212765144426
5740 28.4284665747298
5750 28.4334989973989
5760 28.4372783225226
5770 28.4431700132315
5780 28.4477001106489
5790 28.4571966800432
5800 28.4616226400232
5810 28.4641709243736
5820 28.4754123017884
5830 28.4762203107797
5840 28.4793209648936
5850 28.4874457149296
5860 28.4961985627356
5870 28.4945787271771
5880 28.501919017205
5890 28.5098278956334
5900 28.5113069290409
5910 28.5159200736642
5920 28.5239577388377
5930 28.5259480930141
5940 28.5300155661143
5950 28.5344040677481
5960 28.5304345564641
5970 28.5465495000967
5980 28.5601892968651
5990 28.5642315012394
6000 28.5705476359305
6010 28.5797130202487
6020 28.5895428128032
6030 28.5908499813106
6040 28.6122700203941
6050 28.6144697139615
6060 28.6332649526451
6070 28.6360693819348
6080 28.6457871516136
6090 28.6513782261319
6100 28.6604965442685
6110 28.6683608773014
6120 28.6750023880045
6130 28.6794113324884
6140 28.6838076566097
6150 28.6894212857693
6160 28.6954429717901
6170 28.6960470093858
6180 28.6977787369944
6190 28.7012287898599
6200 28.7100997427916
6210 28.7150440550595
6220 28.7169976286775
6230 28.7216117171123
6240 28.7257465604363
6250 28.7299460279507
6260 28.7337301620959
6270 28.7362229791628
6280 28.7419667406437
6290 28.7456327911599
6300 28.7508189404378
6310 28.7515346913688
6320 28.7615538580345
6330 28.7643115516925
6340 28.7664991800115
6350 28.7807091918913
6360 28.7844027288824
6370 28.7922978995104
6380 28.7974124273722
6390 28.7999951226716
6400 28.802496864789
6410 28.8079967117411
6420 28.8108056568086
6430 28.8178323696419
6440 28.8208684888638
6450 28.8214708093033
6460 28.8270623427212
6470 28.8313790352996
6480 28.8311838052693
6490 28.835690239079
6500 28.8378718230151
6510 28.8428407479136
6520 28.8416022779584
6530 28.8483424982203
6540 28.8516289786006
6550 28.8581664256205
6560 28.8570181598883
6570 28.8680531602565
6580 28.8676056772529
6590 28.8746697958914
6600 28.877294913267
6610 28.8795871654541
6620 28.8812288257688
6630 28.8847370575909
6640 28.8864501156337
6650 28.8898404805468
6660 28.8926691081156
6670 28.8942520820095
6680 28.8951673562649
6690 28.8984026374731
6700 28.8999077454039
6710 28.9017896870809
6720 28.9033480592605
6730 28.9050338641358
6740 28.9089580444704
6750 28.9119909427682
6760 28.913273291587
6770 28.9178222328987
6780 28.9196499171003
6790 28.9242756231592
6800 28.9277938808432
6810 28.928480556284
6820 28.9427046789802
6830 28.9448808578469
6840 28.9535904067199
6850 28.9643441550946
6860 28.9681646531047
6870 28.973803675396
6880 28.974515988935
6890 28.9771321784468
6900 28.9775572848068
6910 28.9906123698659
6920 28.9880056215179
6930 28.9981243324774
6940 28.9985532065949
6950 29.0046195560516
6960 29.0216314752655
6970 29.0273008998577
6980 29.0282966949063
6990 29.038974495095
7000 29.0398836583084
7010 29.0415822578717
7020 29.0477685825066
7030 29.053449656885
7040 29.0591202820093
7050 29.0624806029642
7060 29.0653925299311
7070 29.0663520720568
7080 29.0681455894061
7090 29.0683607176463
7100 29.0729566399666
7110 29.0738542570428
7120 29.0776265302755
7130 29.0789485845161
7140 29.0817746865493
7150 29.0914636876701
7160 29.097127475424
7170 29.1092689509045
7180 29.11859414173
7190 29.1280854458492
7200 29.137743115085
7210 29.1419193008093
7220 29.1444393112157
7230 29.1504687972892
7240 29.152983750985
7250 29.1592112471912
7260 29.159979691276
7270 29.1636173411267
7280 29.1655545206655
7290 29.1691703777971
7300 29.1735997621
7310 29.1770856705712
7320 29.1808329507818
7330 29.1793916533228
7340 29.1893748375627
7350 29.1946606405403
7360 29.1941845485744
7370 29.198120613247
7380 29.2013189897956
7390 29.2004113139066
7400 29.204429310853
7410 29.206737622831
7420 29.2091792288044
7430 29.2128494996038
7440 29.2139636375708
7450 29.2147669353855
7460 29.2178475110572
7470 29.2175787553033
7480 29.2229228022934
7490 29.2221184766868
7500 29.2252618291244
7510 29.2281943880766
7520 29.2294893550173
7530 29.2333105393607
7540 29.2369506634156
7550 29.2368002066932
7560 29.2423569190607
7570 29.2424400846802
7580 29.245684246589
7590 29.2495135295334
7600 29.2524854817137
7610 29.2546836238838
7620 29.2544752921555
7630 29.2572713499346
7640 29.261643234596
7650 29.2660899378682
7660 29.2705984800372
7670 29.2692938692737
7680 29.274379144966
7690 29.2753504076746
7700 29.2782792127304
7710 29.280555633381
7720 29.2827423223992
7730 29.2866309301288
7740 29.2882597801117
7750 29.2909929150973
7760 29.2934507791838
7770 29.2965493384441
7780 29.298408386107
7790 29.2999128038109
7800 29.3020099103925
7810 29.3047158272122
7820 29.3049603905818
7830 29.3069617006333
7840 29.3078086308637
7850 29.3092790235055
7860 29.3125825260589
7870 29.3175603382939
7880 29.3132315599202
7890 29.322057928307
7900 29.3242607644326
7910 29.328014909522
7920 29.3306976846573
7930 29.3322060907475
7940 29.3310667059765
7950 29.3326230223303
7960 29.3332855603337
7970 29.3356109533853
7980 29.3358091402214
7990 29.3389804299745
8000 29.3398877695318
8010 29.3416092268084
8020 29.3437027949747
8030 29.3428267423659
8040 29.3459084607257
8050 29.3484823026568
8060 29.3555880205811
8070 29.3600825357775
8080 29.3594091478259
8090 29.3604017104692
8100 29.3660901111056
8110 29.3687413895626
8120 29.3691695409418
8130 29.3729661968052
8140 29.3780672100405
8150 29.3772229464909
8160 29.3808736183521
8170 29.3824363181476
8180 29.384272197222
8190 29.3904792957669
8200 29.3934796994145
8210 29.3958032701103
8220 29.3968930840466
8230 29.399900311253
8240 29.4025473827486
8250 29.4029499727109
8260 29.4060327135586
8270 29.41400464928
8280 29.4159187651455
8290 29.4196728084412
8300 29.4233968349933
8310 29.4243845398838
8320 29.428631114744
8330 29.435192923236
8340 29.4353233968339
8350 29.4410812433583
8360 29.4434143816863
8370 29.4513178758613
8380 29.452474623918
8390 29.4595866133226
8400 29.4585826403313
8410 29.4666678509118
8420 29.4665260057064
8430 29.4798580212833
8440 29.4804806568916
8450 29.4894123209603
8460 29.4922398025632
8470 29.4941167763464
8480 29.499528656905
8490 29.5019150826079
8500 29.5032772469649
8510 29.5058498219457
8520 29.5139647695085
8530 29.5116660005565
8540 29.5188565319471
8550 29.5189926322757
8560 29.5249962496903
8570 29.5258204444594
8580 29.5261135380823
8590 29.5293975839482
8600 29.5301483648238
8610 29.5308881785674
8620 29.531423040032
8630 29.5339040569966
8640 29.536881828488
8650 29.5377774357218
8660 29.5410234124064
8670 29.5442854023295
8680 29.5440585795465
8690 29.5467281293131
8700 29.5490610729648
8710 29.5501969250049
8720 29.5513671716574
8730 29.5527174737666
8740 29.5569351218709
8750 29.557301152785
8760 29.5582978063596
8770 29.5589553643329
8780 29.5622727142664
8790 29.562545248324
8800 29.5634604092877
8810 29.5645775171006
8820 29.5665320788828
8830 29.5675206354488
8840 29.5679226977311
8850 29.5683037977671
8860 29.5694152356849
8870 29.5701494197917
8880 29.5708516163942
8890 29.5709809441171
8900 29.5718561683062
8910 29.5719779792621
8920 29.5737436648685
8930 29.573783875157
8940 29.5734999242541
8950 29.5756951599345
8960 29.5764831542458
8970 29.5775760393939
8980 29.5801667480721
8990 29.5771943182189
9000 29.585823183371
9010 29.5858933338706
9020 29.5927683354133
9030 29.5924998789643
9040 29.5946829154826
9050 29.5973976548836
9060 29.5987464744767
9070 29.603933080626
9080 29.6040268407031
9090 29.6078941795051
9100 29.6122128529816
9110 29.6132899080856
9120 29.6166446457391
9130 29.6207760430557
9140 29.6242478732217
9150 29.6281960693615
9160 29.6320169057414
9170 29.6336472308997
9180 29.6358896934112
9190 29.6384003090069
9200 29.6416578609699
9210 29.6429726998314
9220 29.6440896210828
9230 29.6446272482543
9240 29.6460884246039
9250 29.6467473490019
9260 29.6488953404183
9270 29.6500699990835
9280 29.6504095844907
9290 29.6519023983138
9300 29.6537443999976
9310 29.6545637063172
9320 29.6557791601273
9330 29.65814212798
9340 29.6580412009239
9350 29.6592417065228
9360 29.6617836140218
9370 29.6617917208652
9380 29.6631618477399
9390 29.6669806517559
9400 29.6686497085666
9410 29.6681850174972
9420 29.6699359203052
9430 29.673438966754
9440 29.67178997145
9450 29.6766742147853
9460 29.6776103989364
9470 29.679919699065
9480 29.6827408120682
9490 29.6823526922436
9500 29.6853559237139
9510 29.6895727306846
9520 29.6917473476361
9530 29.6957053212005
9540 29.6968122947175
9550 29.7003793803945
9560 29.6996480022542
9570 29.7028701741493
9580 29.7046227567509
9590 29.7050755469302
9600 29.710212166169
9610 29.7127033562551
9620 29.7130246112979
9630 29.7145317253266
9640 29.7153305916523
9650 29.7175245792641
9660 29.7181421978431
9670 29.7198106962905
9680 29.7212444019546
9690 29.7210545059158
9700 29.7237307902477
9710 29.7235543182413
9720 29.7242573612872
9730 29.7249061739613
9740 29.7257408516345
9750 29.7259181808602
9760 29.7264598092996
9770 29.7267809007971
9780 29.7275531674654
9790 29.7277429288004
9800 29.7280690018362
9810 29.7284587246389
9820 29.7318363667627
9830 29.7334444512743
9840 29.7337429325083
9850 29.7342010791901
9860 29.7358904742882
9870 29.7391365596737
9880 29.7371529831287
9890 29.7373677916141
9900 29.7435339750847
9910 29.7407576979336
9920 29.7476560144156
9930 29.7480028354735
9940 29.7554378071436
9950 29.7658153099639
9960 29.7674644623758
9970 29.7745236009848
9980 29.7785289438387
9990 29.7816958893829
};
\addplot [thick, black, opacity=1.0]
table {%
0 -2.41635263875014
10 -0.938384620939802
20 -0.292721025697072
30 0.0475020014116714
40 0.24783893983762
50 0.283950746789869
60 0.343582031012502
70 0.392519859101085
80 0.456764299057467
90 0.512201803306779
100 0.52204426353559
110 0.550085671126125
120 0.57274470129063
130 0.615723532483471
140 0.660586525501357
150 0.676643574663003
160 0.725839667526784
170 0.761441083722061
180 0.771681601233253
190 0.797874765117981
200 0.832790446475214
210 0.835607924984529
220 0.899983974272131
230 0.885755542325582
240 0.965291565886687
250 1.02190744509723
260 1.05550007874287
270 1.07243996173044
280 1.14516010476792
290 1.16657732544492
300 1.1618490095175
310 1.16446054351765
320 1.24840771093137
330 1.28656733523327
340 1.33142609001778
350 1.35875906684659
360 1.39554095226255
370 1.42797152416371
380 1.45531938765045
390 1.48892481833288
400 1.53505818953933
410 1.51252411830025
420 1.54152228229147
430 1.59386118726128
440 1.63939790828284
450 1.65195055131333
460 1.68792991809089
470 1.74077183759111
480 1.76017635773682
490 1.77833111348154
500 1.83770497511976
510 1.85283407481135
520 1.90423627933227
530 1.8702367946009
540 1.90908041765603
550 1.95934910953856
560 1.97952286760394
570 2.05685650745061
580 2.08193577011689
590 2.15327844261539
600 2.15529336043014
610 2.19705983580457
620 2.24194713204431
630 2.24567264163343
640 2.30823297521894
650 2.33408540802443
660 2.36119310395291
670 2.39637318837918
680 2.44337270771498
690 2.49059929972699
700 2.5104147459777
710 2.49722576377204
720 2.57120044259729
730 2.64411426038689
740 2.67837200150464
750 2.65165777049762
760 2.73581393720224
770 2.76806247135921
780 2.81161938912049
790 2.84867354091362
800 2.88545517831397
810 2.93057846841173
820 2.9931095203181
830 3.04888576775858
840 3.06165290733733
850 3.04241951308479
860 3.11753599238837
870 3.16562593244543
880 3.26454541828601
890 3.30473344179215
900 3.3290949151671
910 3.37485241318182
920 3.40899354854463
930 3.46002246694158
940 3.53369532055283
950 3.53175436313673
960 3.57998100178959
970 3.62919373231867
980 3.69588210846972
990 3.68268168942128
1000 3.76072171488109
1010 3.80918856135619
1020 3.82277770684074
1030 3.8277186758561
1040 3.91371244785935
1050 3.9348593518471
1060 4.0156076150968
1070 4.02031902606227
1080 4.10317005465189
1090 4.18451885889783
1100 4.19827674689681
1110 4.26777997658728
1120 4.33678519186047
1130 4.36040892894406
1140 4.36746682515581
1150 4.43057714399391
1160 4.48485937867677
1170 4.55789722808322
1180 4.57000306086085
1190 4.64999901099771
1200 4.68559752868376
1210 4.73479388330117
1220 4.77983929533507
1230 4.85345511328183
1240 4.88248370123658
1250 4.93461853594655
1260 4.99679924937547
1270 4.99050089464301
1280 5.04898786949955
1290 5.12903228607701
1300 5.14360293766584
1310 5.16909897196122
1320 5.24338275491121
1330 5.27243329837656
1340 5.34576437453846
1350 5.44771860480845
1360 5.39551497671339
1370 5.49850470235657
1380 5.57446843998804
1390 5.55756039812978
1400 5.64787670511244
1410 5.6903783894768
1420 5.6993347270499
1430 5.77815378622835
1440 5.8126026135875
1450 5.91007651018121
1460 5.92507300649684
1470 5.98019875280242
1480 5.97152580848533
1490 6.03299825020985
1500 6.09391724664232
1510 6.18665214393965
1520 6.22745575100147
1530 6.27291364337415
1540 6.32420183256775
1550 6.35410590425756
1560 6.43091968394657
1570 6.46673503654944
1580 6.50410671819037
1590 6.57349961563714
1600 6.6120658595668
1610 6.67865209528831
1620 6.71182942117732
1630 6.77936484296439
1640 6.83410119023864
1650 6.87368931179305
1660 6.89909450820317
1670 6.94092100949119
1680 6.97575641214673
1690 7.04250268415676
1700 7.09940502368116
1710 7.14836211441506
1720 7.19772704808453
1730 7.24260580060708
1740 7.26486651884821
1750 7.28874749999761
1760 7.36424359185599
1770 7.39505550149958
1780 7.41725147090915
1790 7.48333257599037
1800 7.55967892957473
1810 7.61040476963942
1820 7.64141549039442
1830 7.67308420095817
1840 7.7587519676304
1850 7.79840127969238
1860 7.84694341922742
1870 7.86429524469543
1880 7.93980918528111
1890 7.97973614744974
1900 8.03486155866544
1910 8.04738495757659
1920 8.10854108224733
1930 8.12379142444895
1940 8.17357887186092
1950 8.21739822910066
1960 8.25538338037395
1970 8.32271594152065
1980 8.35487886564101
1990 8.38908310264817
2000 8.41667049890077
2010 8.43311450963477
2020 8.46267319583561
2030 8.5384739432365
2040 8.62224688560122
2050 8.61938882834074
2060 8.67482080480189
2070 8.73593591492581
2080 8.75645280672108
2090 8.83270205493187
2100 8.87286530539682
2110 8.88501223817655
2120 8.94745776377244
2130 8.96280659473999
2140 9.00256638358232
2150 9.05601854949511
2160 9.10667484883014
2170 9.1358770176802
2180 9.1323647789128
2190 9.18198848727599
2200 9.25836981941676
2210 9.2717885607347
2220 9.35954346458492
2230 9.40847777981989
2240 9.40218244151436
2250 9.43435213878862
2260 9.47228669796053
2270 9.48945043399037
2280 9.50600627637929
2290 9.57093080055644
2300 9.61204226450736
2310 9.64214856662694
2320 9.67648707161535
2330 9.67988208548269
2340 9.73730817530259
2350 9.78501250561119
2360 9.81453996560584
2370 9.83036226407183
2380 9.88731795103859
2390 9.89236107086187
2400 9.92619482454356
2410 9.97592349562091
2420 10.00609186044
2430 10.053963966041
2440 10.1076358289533
2450 10.1079588090588
2460 10.1566237839813
2470 10.1883171202442
2480 10.2195760551095
2490 10.2370359224403
2500 10.2259905004831
2510 10.2882426112345
2520 10.3226227179224
2530 10.3430809613124
2540 10.3472026682485
2550 10.4000693331907
2560 10.4038459725079
2570 10.3764397443746
2580 10.4469668639082
2590 10.4861198834102
2600 10.4968051079862
2610 10.5504749967262
2620 10.5701993939626
2630 10.6372308449157
2640 10.6792025144841
2650 10.7052288055783
2660 10.7110404739546
2670 10.7543270337488
2680 10.7664926587088
2690 10.7871504893536
2700 10.7957167338786
2710 10.8222801033484
2720 10.862791341551
2730 10.8737652426378
2740 10.8500971447342
2750 10.9442894733116
2760 10.9621491911496
2770 11.0099374317491
2780 11.0245543278187
2790 11.0214676284026
2800 11.0862219709428
2810 11.1081537787084
2820 11.1609003125283
2830 11.1553224895497
2840 11.1871760123885
2850 11.2166852981632
2860 11.2300956629443
2870 11.2548908193997
2880 11.2646553659731
2890 11.2781206927572
2900 11.2971234765609
2910 11.3331742232997
2920 11.3428560326788
2930 11.3777188466159
2940 11.4111886016474
2950 11.4361527412317
2960 11.4473842992611
2970 11.4489007327539
2980 11.4563266301509
2990 11.4716970098712
3000 11.5152334013021
3010 11.5341631281227
3020 11.5573692214244
3030 11.5793781864643
3040 11.6118006924034
3050 11.626907292062
3060 11.6350395014233
3070 11.6624124543866
3080 11.678755820177
3090 11.6781410610722
3100 11.7118271421791
3110 11.7277871773886
3120 11.7616545924116
3130 11.7550150431091
3140 11.8046571723519
3150 11.7985859691233
3160 11.8392055645993
3170 11.8343205176509
3180 11.8823718296782
3190 11.9029475461056
3200 11.9177336329348
3210 11.9480736962873
3220 11.9708602438159
3230 11.9895779880231
3240 12.0013414579994
3250 12.0074333941305
3260 12.0048840840976
3270 12.0354456148764
3280 12.0455155868512
3290 12.0801084132036
3300 12.0896418533463
3310 12.1232306843026
3320 12.1280233686246
3330 12.1546742344103
3340 12.1603003684118
3350 12.2108662676742
3360 12.171096960637
3370 12.2136683414511
3380 12.2284795556011
3390 12.2646392831439
3400 12.2915768570539
3410 12.3098752058755
3420 12.3234128459723
3430 12.3702839136159
3440 12.4036873651203
3450 12.4034241940757
3460 12.427885056539
3470 12.4486040902236
3480 12.4505365390025
3490 12.4628359757578
3500 12.4779087082888
3510 12.4877901594213
3520 12.4856533750984
3530 12.5041059154527
3540 12.513031104736
3550 12.5299837157861
3560 12.5375499527013
3570 12.551849338449
3580 12.5582326030933
3590 12.5748287298271
3600 12.5902187302205
3610 12.6175964985839
3620 12.6251125521709
3630 12.615862390977
3640 12.6135206505716
3650 12.6677486264296
3660 12.6984480933849
3670 12.7106846374558
3680 12.7228043975629
3690 12.7531255234817
3700 12.7377421480759
3710 12.7959485972467
3720 12.8123033070477
3730 12.8363092587327
3740 12.8602527255187
3750 12.870639968084
3760 12.878001727437
3770 12.8918477054552
3780 12.9117546790409
3790 12.9137607746718
3800 12.9315394577611
3810 12.9441765981696
3820 12.9389689323045
3830 12.9494862299828
3840 12.9642496998279
3850 12.9823534021497
3860 12.9934647775355
3870 13.0047432260122
3880 13.0308531287623
3890 13.0389398686046
3900 13.0469728367554
3910 13.0529836311642
3920 13.0637215564823
3930 13.0823847873651
3940 13.0865502660944
3950 13.1060628459579
3960 13.1159715978891
3970 13.1237764191264
3980 13.1388824215993
3990 13.1477087284048
4000 13.147441346061
4010 13.1757478212636
4020 13.1721406153916
4030 13.1711020612914
4040 13.1966854536598
4050 13.2249192842923
4060 13.2171279214591
4070 13.2418087225022
4080 13.2574075387349
4090 13.2748966370915
4100 13.2757188386365
4110 13.284228800321
4120 13.2731562124394
4130 13.3111518556797
4140 13.3242729547899
4150 13.3365483791389
4160 13.3495577135702
4170 13.3603837732378
4180 13.3512913838532
4190 13.3659222233255
4200 13.3774881660844
4210 13.3812939268979
4220 13.3886730513282
4230 13.3895726522489
4240 13.4049337895328
4250 13.4127960110044
4260 13.435084629363
4270 13.4376203283408
4280 13.4424395195533
4290 13.4584499778532
4300 13.4668084362477
4310 13.4731569956215
4320 13.4709102258617
4330 13.4877161125371
4340 13.4945096832795
4350 13.504446940722
4360 13.4997662834336
4370 13.5133771992208
4380 13.5111947080367
4390 13.5292197967308
4400 13.550347948549
4410 13.5426249047202
4420 13.5750575912692
4430 13.5825504858694
4440 13.5999007708882
4450 13.6069811262331
4460 13.58909780378
4470 13.6248060543362
4480 13.6190289051482
4490 13.6611350884488
4500 13.6730987518757
4510 13.6857514048495
4520 13.694058903249
4530 13.7179787481041
4540 13.7216152848021
4550 13.7338257375796
4560 13.7485917838605
4570 13.7504044581611
4580 13.7654364381115
4590 13.7725286821035
4600 13.7783588607665
4610 13.7894677892777
4620 13.8027963288727
4630 13.8169603885168
4640 13.8066662096445
4650 13.8247334317775
4660 13.8301474833897
4670 13.8258323877518
4680 13.8326244673508
4690 13.8482731381477
4700 13.8570976610106
4710 13.8664840123433
4720 13.8682848407101
4730 13.8733574776958
4740 13.8823501846041
4750 13.8740026121921
4760 13.8845437906732
4770 13.890464535836
4780 13.8966641388321
4790 13.9096178233451
4800 13.9060310740313
4810 13.9190327768079
4820 13.9232297734792
4830 13.9249751029951
4840 13.9462507137058
4850 13.9400371945723
4860 13.9576951459039
4870 13.9615729601384
4880 13.9705701726262
4890 13.9614494633538
4900 13.9699069270279
4910 13.9932678873707
4920 13.9914701564122
4930 14.0040626859192
4940 14.0132137771089
4950 14.0225865296252
4960 14.02499842354
4970 14.0366625906105
4980 14.0432677734219
4990 14.0511129038515
5000 14.0493902169999
5010 14.0524540337076
5020 14.0651244479137
5030 14.0753062122916
5040 14.0792726680276
5050 14.1030733403181
5060 14.0990707499929
5070 14.1048939555665
5080 14.1254937538214
5090 14.1217412530964
5100 14.1430684347424
5110 14.1447606312085
5120 14.1466505167968
5130 14.172429668409
5140 14.1787969019469
5150 14.1802758684438
5160 14.1945432344944
5170 14.2020962832821
5180 14.2131991625997
5190 14.2279462878936
5200 14.2322120709335
5210 14.244941336353
5220 14.2600042522757
5230 14.2658582031267
5240 14.2705818610876
5250 14.2748222679141
5260 14.2875437896809
5270 14.2875215335791
5280 14.2909041011556
5290 14.2962681583943
5300 14.3008828260459
5310 14.3038385359107
5320 14.3128333047393
5330 14.3143899684334
5340 14.3161632467242
5350 14.3199986343168
5360 14.329684088732
5370 14.3268835660054
5380 14.3237264355017
5390 14.3504827550764
5400 14.3569603330637
5410 14.3666251523435
5420 14.3842641919033
5430 14.3886358304909
5440 14.3967037998239
5450 14.406842293867
5460 14.4099953086149
5470 14.4165175435887
5480 14.4184799432009
5490 14.4472592537161
5500 14.4455592204779
5510 14.4513451917369
5520 14.4576603980792
5530 14.4672970977899
5540 14.47703359527
5550 14.4799736445422
5560 14.4905550029222
5570 14.4929577276957
5580 14.4956361040565
5590 14.5025934564805
5600 14.5031803212127
5610 14.5094025709495
5620 14.493653216027
5630 14.5095783021015
5640 14.5077752862695
5650 14.5271453998623
5660 14.5277564135029
5670 14.5328195717417
5680 14.5317209458852
5690 14.5415254555581
5700 14.5436469375625
5710 14.5510493078072
5720 14.5517081262998
5730 14.5552290092178
5740 14.5653384079094
5750 14.5700939743836
5760 14.5725350499992
5770 14.5785153042198
5780 14.581676076949
5790 14.5942641398556
5800 14.5989179312449
5810 14.5995947657664
5820 14.6134486754377
5830 14.6128713772914
5840 14.6150712834688
5850 14.6257617458266
5860 14.635198190047
5870 14.6278681570113
5880 14.6377283591966
5890 14.6480269511138
5900 14.6471598816455
5910 14.6542670475404
5920 14.6665240258281
5930 14.6683972761971
5940 14.6730722736171
5950 14.6778853021772
5960 14.6642166728932
5970 14.6840851671085
5980 14.7000216978195
5990 14.7038711847414
6000 14.712174628922
6010 14.7212428796705
6020 14.7309260146904
6030 14.7231467906865
6040 14.7521185378893
6050 14.7449139493947
6060 14.7715526936395
6070 14.7719963449919
6080 14.7857597040468
6090 14.7929311598006
6100 14.8012666767291
6110 14.8101310626421
6120 14.8182583682055
6130 14.8223830035957
6140 14.8266200317908
6150 14.8344221407204
6160 14.8429014976034
6170 14.8422267306613
6180 14.8428906316685
6190 14.8441430912267
6200 14.8575731046125
6210 14.8637006546317
6220 14.8647746746964
6230 14.8720059284422
6240 14.878061868705
6250 14.8818708624619
6260 14.8845476309066
6270 14.8867960939527
6280 14.8946993279513
6290 14.8990667054916
6300 14.9040601798021
6310 14.9005272377304
6320 14.9130503524536
6330 14.9128289772085
6340 14.9121101566783
6350 14.9327980120764
6360 14.9365370622961
6370 14.9473578706503
6380 14.9536782960257
6390 14.9547013491157
6400 14.9586752551237
6410 14.9672191010005
6420 14.9702905269884
6430 14.9800535779563
6440 14.9832502820415
6450 14.9817549844132
6460 14.9901708156161
6470 14.9968195275845
6480 14.9949613857827
6490 15.0013532017002
6500 15.0043390121332
6510 15.0098864982896
6520 15.0062727622875
6530 15.0149940819871
6540 15.0153418206405
6550 15.0237577733254
6560 15.0187440723732
6570 15.0363855765865
6580 15.0327882505469
6590 15.0435121853416
6600 15.0465662451701
6610 15.0492722154158
6620 15.0509793922039
6630 15.0559777342747
6640 15.0584856193209
6650 15.0634001927662
6660 15.0670891576996
6670 15.0679764979298
6680 15.0683346335041
6690 15.0722900488667
6700 15.0729986867138
6710 15.0749498141389
6720 15.0766021983055
6730 15.0778983737631
6740 15.0831062467719
6750 15.0872642316439
6760 15.0880530170296
6770 15.0940056868042
6780 15.0955813254621
6790 15.099846913133
6800 15.1025572531864
6810 15.0981705044735
6820 15.1138851058478
6830 15.1130551415598
6840 15.1240114319746
6850 15.139028890874
6860 15.1438594599579
6870 15.1528855182625
6880 15.1525178704334
6890 15.156691784073
6900 15.1522700082971
6910 15.1711883400425
6920 15.1639620236007
6930 15.1760392604528
6940 15.1697689884198
6950 15.1727722761869
6960 15.1981723368897
6970 15.2052712914507
6980 15.2041437738845
6990 15.2203611774156
7000 15.2181430649459
7010 15.2168308013907
7020 15.2263596919708
7030 15.232275878403
7040 15.2396728818812
7050 15.2441337408452
7060 15.2480533583086
7070 15.249217464896
7080 15.2507617095884
7090 15.2497899385634
7100 15.2566963726672
7110 15.2570852729894
7120 15.2611825619838
7130 15.255947288041
7140 15.2532517543349
7150 15.2651938307425
7160 15.268687848707
7170 15.2840988655065
7180 15.2953763500031
7190 15.3072078733157
7200 15.3176270722495
7210 15.3231001755737
7220 15.3254411287735
7230 15.3342854507146
7240 15.3367425805389
7250 15.3466890134294
7260 15.3472506640474
7270 15.3521836612356
7280 15.3527467003438
7290 15.356685358702
7300 15.3609048071606
7310 15.3656501591547
7320 15.3696162120603
7330 15.3652477772006
7340 15.3796198239656
7350 15.3871484305833
7360 15.3844870958924
7370 15.3894628930615
7380 15.3938088786592
7390 15.3908353320275
7400 15.3972084175834
7410 15.4004861489611
7420 15.4039210243999
7430 15.4085458294738
7440 15.4094747997173
7450 15.4106547124544
7460 15.4154669526113
7470 15.4144340075265
7480 15.4214374315808
7490 15.4185023845432
7500 15.4235125769539
7510 15.4274995129382
7520 15.4279166565465
7530 15.4324357057705
7540 15.4347723191605
7550 15.4326968742438
7560 15.4407872780928
7570 15.4398106617741
7580 15.4447703530962
7590 15.4502955197148
7600 15.4539663054479
7610 15.4565718316248
7620 15.4550438999595
7630 15.4580884594866
7640 15.4630219089582
7650 15.4671307411303
7660 15.4727451395727
7670 15.469420281581
7680 15.4773059069828
7690 15.4777191808503
7700 15.4816933116426
7710 15.484289532037
7720 15.4867866811382
7730 15.4917414327716
7740 15.4924745720344
7750 15.4953359216943
7760 15.4979519832411
7770 15.5028065502368
7780 15.5056541802175
7790 15.5073443357597
7800 15.5094756104515
7810 15.5128278785044
7820 15.5122906269344
7830 15.5148274731056
7840 15.5156745670125
7850 15.5159040695125
7860 15.5199284285152
7870 15.5256926479041
7880 15.5155525963191
7890 15.5301195869115
7900 15.5328471429089
7910 15.5379059012837
7920 15.5413973036711
7930 15.5431785352048
7940 15.540204333579
7950 15.5428291367366
7960 15.5434876896081
7970 15.5467066543661
7980 15.5464669362163
7990 15.5510254475043
8000 15.551895081191
8010 15.5541029968311
8020 15.5568258911094
8030 15.5539564224874
8040 15.5573399304936
8050 15.5591359670883
8060 15.5667031261586
8070 15.5717169270078
8080 15.5680705582428
8090 15.5672387172936
8100 15.5764620918552
8110 15.5797524751934
8120 15.5800563449094
8130 15.5853143405687
8140 15.5912216536113
8150 15.5877335236631
8160 15.5929977230369
8170 15.5927573262199
8180 15.5940796023796
8190 15.6028500479926
8200 15.6068618118262
8210 15.6090701164514
8220 15.609033007949
8230 15.6118400095146
8240 15.6147722893253
8250 15.6138158904821
8260 15.6161542521838
8270 15.6278155275582
8280 15.6279969872699
8290 15.6314521169106
8300 15.6342383616408
8310 15.6323383488625
8320 15.639433488972
8330 15.6488251302648
8340 15.646143934948
8350 15.6543383850433
8360 15.6543646446803
8370 15.665111133269
8380 15.6649710620898
8390 15.674907225044
8400 15.6710622429292
8410 15.6807856223613
8420 15.6777583078199
8430 15.6954576743715
8440 15.6932763953776
8450 15.7070779998977
8460 15.7105236631592
8470 15.7128626614354
8480 15.7211038363941
8490 15.7234647499241
8500 15.7251133846577
8510 15.7282476901468
8520 15.7380346842648
8530 15.7313842852925
8540 15.7426714372493
8550 15.742090364762
8560 15.7519527215707
8570 15.752392116249
8580 15.7517105772595
8590 15.7570052871972
8600 15.7577430259651
8610 15.7578966138195
8620 15.7577318537307
8630 15.7609135186976
8640 15.7645874917167
8650 15.7635995953003
8660 15.7683936182733
8670 15.7724577266928
8680 15.7710247344184
8690 15.7753840225177
8700 15.7789616438257
8710 15.7800522073411
8720 15.7812666533342
8730 15.7826614005368
8740 15.7887688385438
8750 15.7885539757345
8760 15.789812790182
8770 15.7902945262248
8780 15.7947449405217
8790 15.7948812684305
8800 15.7962227910205
8810 15.7978234039048
8820 15.8008939407786
8830 15.8021034372095
8840 15.8027821119635
8850 15.8034292294201
8860 15.8050053076335
8870 15.8059438668541
8880 15.8067609384124
8890 15.8065850949078
8900 15.8080150825773
8910 15.8080394729748
8920 15.810535803185
8930 15.8104782641043
8940 15.8083277934648
8950 15.8099201100935
8960 15.810422408325
8970 15.8121783985812
8980 15.8155250440232
8990 15.8076064078644
9000 15.8188935125756
9010 15.8167447432114
9020 15.826148805073
9030 15.8241568637843
9040 15.8266004392402
9050 15.8291839902113
9060 15.8300213800772
9070 15.8367429510941
9080 15.8352865566166
9090 15.8392706011947
9100 15.8456654789761
9110 15.8463934177605
9120 15.850887654684
9130 15.8562720689028
9140 15.8597530208229
9150 15.8639308708496
9160 15.8691161156906
9170 15.8711394073709
9180 15.8737708037501
9190 15.8774818977909
9200 15.8821127009027
9210 15.8839999533298
9220 15.8854080333933
9230 15.8859920321889
9240 15.8879837510904
9250 15.8881343035262
9260 15.8915549388588
9270 15.8928102959123
9280 15.8932271898093
9290 15.8955191032842
9300 15.8974574618453
9310 15.8980786824023
9320 15.8997103527123
9330 15.9023710168597
9340 15.9016567312685
9350 15.9029924071906
9360 15.9064542924734
9370 15.9050326858591
9380 15.9059489741928
9390 15.911777214323
9400 15.9132123165106
9410 15.91096764807
9420 15.9127204257935
9430 15.9164535575558
9440 15.9126347311165
9450 15.9205499926074
9460 15.9219628055708
9470 15.9248290459093
9480 15.9282785593521
9490 15.9261105637208
9500 15.9285654569768
9510 15.9344979382015
9520 15.9381797785397
9530 15.9435633044351
9540 15.9450105671618
9550 15.9499542831981
9560 15.9477548235521
9570 15.9520972230722
9580 15.9528356022322
9590 15.9522204695218
9600 15.9592152956181
9610 15.9629005601762
9620 15.9626788734386
9630 15.9646518945708
9640 15.965756350549
9650 15.9685962172632
9660 15.9689998548615
9670 15.9716771014648
9680 15.9731243097486
9690 15.9725928745903
9700 15.976848055439
9710 15.9764386615498
9720 15.977347526889
9730 15.9781705070712
9740 15.979086794976
9750 15.9788756854645
9760 15.979193121938
9770 15.9796765832682
9780 15.9809831257805
9790 15.9811632695681
9800 15.9816622994502
9810 15.982269599181
9820 15.9873084421882
9830 15.9885032935648
9840 15.9882389366973
9850 15.9887031330519
9860 15.9904321767926
9870 15.9935735453753
9880 15.9875984661126
9890 15.9872964159431
9900 15.9948020175956
9910 15.9856763879024
9920 15.9917694736492
9930 15.9878444360489
9940 15.9958333517829
9950 16.0090796292576
9960 16.0089939805092
9970 16.0198703756114
9980 16.0222477622117
9990 16.0250638124361
};
\addplot [thick, color1, opacity=1.0]
table {%
0 0.0504263539041858
10 5.07761035183628
20 6.25812007392754
30 6.83296210327757
40 7.09754212640013
50 7.14486175937686
60 7.24316056510447
70 7.30838907365609
80 7.40893030124898
90 7.48801919561919
100 7.54989232899033
110 7.63889555225859
120 7.70926704873518
130 7.76201049837158
140 7.81845754216278
150 7.85494239467966
160 7.93732730481856
170 7.98849063589654
180 8.03351927438411
190 8.07422484149305
200 8.14314355229016
210 8.24591499350453
220 8.33984450626912
230 8.3950083450788
240 8.51643409063371
250 8.58400379796348
260 8.65505688902039
270 8.71438203039378
280 8.81786592384589
290 8.89871370487373
300 8.96425066750482
310 9.02258972730107
320 9.13957586466376
330 9.19964942296309
340 9.272143917439
350 9.34308468073124
360 9.42091376849095
370 9.49678530093462
380 9.56247073471519
390 9.63199744452999
400 9.71322000464119
410 9.77593070306233
420 9.88565452858933
430 9.97679671288671
440 10.0727546179481
450 10.1360951596228
460 10.27468965084
470 10.3933315914094
480 10.4814335874237
490 10.5745236412606
500 10.6758195349698
510 10.747856276455
520 10.842635551029
530 10.942364966366
540 11.0381712487962
550 11.1542015560156
560 11.2139131663789
570 11.3029731817104
580 11.35181233434
590 11.4605406081543
600 11.5292473927066
610 11.6195886500427
620 11.6856675158995
630 11.7460804163302
640 11.8705375150771
650 11.9606686594661
660 12.0143670402086
670 12.1253558581224
680 12.2472252321579
690 12.373766585719
700 12.4282271998419
710 12.4827551331828
720 12.5999482706094
730 12.7035407142285
740 12.8039377708595
750 12.8538256765098
760 12.9734108272401
770 13.0863624714558
780 13.1750155519489
790 13.2486318064577
800 13.3413513450362
810 13.4209165237971
820 13.524549975969
830 13.5951300537584
840 13.6505703194315
850 13.7411089882343
860 13.8663677041226
870 13.9776892337566
880 14.1084211432633
890 14.1902221901304
900 14.280905504094
910 14.37553724496
920 14.5277979851894
930 14.6216549786669
940 14.7594715923022
950 14.828493520927
960 14.9091864627591
970 14.9839877142017
980 15.089005754701
990 15.1427053876746
1000 15.2363318739613
1010 15.3404471538689
1020 15.4181336143671
1030 15.4842140952842
1040 15.6200104463338
1050 15.7471246080441
1060 15.8622666051045
1070 15.9727051865584
1080 16.0933363210325
1090 16.1933452325169
1100 16.2627605392677
1110 16.4526629212906
1120 16.5739685941784
1130 16.6447905842927
1140 16.7071608584007
1150 16.7912608218054
1160 16.876520025236
1170 16.9847485194473
1180 17.1081633806456
1190 17.2286036105265
1200 17.321800967259
1210 17.3992459440382
1220 17.4709521489609
1230 17.5806743239763
1240 17.6659686747756
1250 17.7501520018565
1260 17.8394031544755
1270 17.9178999011168
1280 18.016000172013
1290 18.1164656833744
1300 18.2209044120608
1310 18.3374422354011
1320 18.4430712149868
1330 18.5416592839674
1340 18.6459774397195
1350 18.7671092079571
1360 18.8276839354442
1370 19.0092435813544
1380 19.1289178995246
1390 19.1768409078884
1400 19.3018962904848
1410 19.3935173991107
1420 19.4658317639864
1430 19.5600956402048
1440 19.6304025793762
1450 19.7677595796619
1460 19.828716804761
1470 19.9213889943762
1480 20.0090521604523
1490 20.1344102686586
1500 20.238137534863
1510 20.3520132531954
1520 20.4126819109194
1530 20.5100904670971
1540 20.6126023834737
1550 20.6924297046617
1560 20.7859499837468
1570 20.867228106045
1580 20.9938131915749
1590 21.099651958342
1600 21.1718994269566
1610 21.2693091422317
1620 21.348822329623
1630 21.4371109824196
1640 21.5404609252169
1650 21.6668583838353
1660 21.7411611207497
1670 21.8098353315834
1680 21.8831423756096
1690 22.0390246950324
1700 22.1382385267939
1710 22.2185291324981
1720 22.3110276648896
1730 22.3727348396133
1740 22.4233151075546
1750 22.4907342839063
1760 22.6053284926961
1770 22.6811732160767
1780 22.755096759357
1790 22.8526249329989
1800 22.9527557185341
1810 23.0277961373203
1820 23.0879341252642
1830 23.1681048337483
1840 23.2708999653597
1850 23.338766066701
1860 23.4096423380084
1870 23.4833224139403
1880 23.5930954776846
1890 23.6956635687111
1900 23.8037477559297
1910 23.8751939219391
1920 23.9686402780674
1930 24.0434227428422
1940 24.1574922242102
1950 24.2668917118391
1960 24.3289870780605
1970 24.4110949313298
1980 24.4800460676473
1990 24.5772163479698
2000 24.6529633803681
2010 24.726828398889
2020 24.8052337079466
2030 24.916707079328
2040 25.0194816474096
2050 25.0682923329274
2060 25.150043717029
2070 25.2284443370176
2080 25.2964010942617
2090 25.3827922276764
2100 25.4423884826791
2110 25.478450290398
2120 25.5941076816868
2130 25.6365961136256
2140 25.6925781862455
2150 25.759295651677
2160 25.8534247424337
2170 26.0006940837032
2180 26.0974974803374
2190 26.1627449020195
2200 26.2514548608144
2210 26.3112855991158
2220 26.434752870568
2230 26.4850205368736
2240 26.5099773851174
2250 26.5818688696536
2260 26.6631273216701
2270 26.7112318662055
2280 26.768968401726
2290 26.8496325500099
2300 26.9041203184319
2310 26.9490145298365
2320 26.9978325049863
2330 27.055669383175
2340 27.1271812513156
2350 27.1868784745844
2360 27.2368825673487
2370 27.2900245383808
2380 27.376243205397
2390 27.4056574817849
2400 27.4597037907986
2410 27.5277226330025
2420 27.5744471432748
2430 27.6263981124931
2440 27.6940738844192
2450 27.7182337839348
2460 27.7822141689994
2470 27.8271009621797
2480 27.8639635842939
2490 27.8948823275615
2500 27.9267693998098
2510 28.0204996080952
2520 28.0577681970114
2530 28.084786712684
2540 28.114782360968
2550 28.185095206581
2560 28.2324120367714
2570 28.2828314724001
2580 28.4057693835356
2590 28.4598612169891
2600 28.5059853563928
2610 28.571011636949
2620 28.6124753041071
2630 28.6868262898975
2640 28.7336671247259
2650 28.7627020597795
2660 28.7838424666245
2670 28.8332977391355
2680 28.8644118011692
2690 28.8997817533233
2700 28.9318879573206
2710 28.9767764235143
2720 29.0332295752238
2730 29.0645569820921
2740 29.0893335761069
2750 29.1931785645069
2760 29.2256990197274
2770 29.2793454187936
2780 29.3139890914259
2790 29.3520444137478
2800 29.4355100610046
2810 29.4647883400079
2820 29.564268244851
2830 29.5842865940938
2840 29.634819571243
2850 29.6744450033103
2860 29.6933248682116
2870 29.7198787979361
2880 29.7406697960359
2890 29.7632098765283
2900 29.7928508159454
2910 29.8479638631232
2920 29.8721178130491
2930 29.9230373440615
2940 29.9612236759467
2950 29.9949160301813
2960 30.0116922720852
2970 30.0334586721661
2980 30.0749829643023
2990 30.1079474771101
3000 30.1564259843215
3010 30.1814139607688
3020 30.214423211887
3030 30.2540717290372
3040 30.2987077336833
3050 30.3312954553494
3060 30.3553565188413
3070 30.3845402659306
3080 30.4051047186444
3090 30.4283658642118
3100 30.4736606346407
3110 30.499096554705
3120 30.5378658147526
3130 30.5497429021288
3140 30.6038621780672
3150 30.614087675541
3160 30.6582714849106
3170 30.6755901170582
3180 30.7292180654037
3190 30.7621541125187
3200 30.7806758545536
3210 30.8246154994422
3220 30.8654469231091
3230 30.9068558813843
3240 30.9315308197756
3250 30.9448221651149
3260 30.961223519244
3270 30.99564479774
3280 31.0232431362289
3290 31.0642930086664
3300 31.0831006560273
3310 31.122955702255
3320 31.1372942870909
3330 31.1709082047168
3340 31.2033944664913
3350 31.2581850824455
3360 31.2622757485732
3370 31.3228963654102
3380 31.3678857298513
3390 31.4391160954446
3400 31.4951493561962
3410 31.5331053740217
3420 31.5736703834249
3430 31.628166588187
3440 31.6756624070267
3450 31.6909354803534
3460 31.7197150060022
3470 31.7453507089436
3480 31.7515901130597
3490 31.7677597718367
3500 31.787193660301
3510 31.8014213996805
3520 31.8140275388518
3530 31.8353419262222
3540 31.8528879294776
3550 31.8783229480187
3560 31.9021217746703
3570 31.9230514169874
3580 31.9446980221043
3590 31.9954837131176
3600 32.0188787162772
3610 32.0733462932186
3620 32.1153182736234
3630 32.1317943889511
3640 32.1549103510167
3650 32.2161843082597
3660 32.2595630705962
3670 32.2860596558144
3680 32.32704957872
3690 32.3856187871796
3700 32.3961036497463
3710 32.486561383984
3720 32.5146677109284
3730 32.5404191060872
3740 32.57199716525
3750 32.5930209371302
3760 32.60856903269
3770 32.63049037005
3780 32.6565958120636
3790 32.6644705770363
3800 32.6842743207066
3810 32.7053036458255
3820 32.7131471870358
3830 32.7290503796379
3840 32.7475852201815
3850 32.7716448642322
3860 32.7924702037007
3870 32.813868397221
3880 32.8450668573026
3890 32.8565989759371
3900 32.878722981105
3910 32.8901782882125
3920 32.9091614991428
3930 32.9287829647086
3940 32.9411921859641
3950 32.9642950657478
3960 32.9787153936684
3970 32.9910304831248
3980 33.013873316304
3990 33.0257275285869
4000 33.0375139344686
4010 33.0984344204811
4020 33.1112572084688
4030 33.1281900311511
4040 33.1692873800077
4050 33.2007567309594
4060 33.2123721961608
4070 33.2490924918711
4080 33.2723078784736
4090 33.292316492742
4100 33.2987036097613
4110 33.3128804692278
4120 33.3266560286594
4130 33.3688981340081
4140 33.4025477373879
4150 33.4208555439193
4160 33.4358270518362
4170 33.4493940157808
4180 33.4564092690716
4190 33.4839405160523
4200 33.497710111823
4210 33.5095884550396
4220 33.52139127936
4230 33.5305926221422
4240 33.5502371799462
4250 33.5626231026794
4260 33.5911523440262
4270 33.5997590723307
4280 33.6084392784473
4290 33.6271026401971
4300 33.6383784103266
4310 33.6479306987273
4320 33.6543699771075
4330 33.672010192267
4340 33.6811269587515
4350 33.69461877692
4360 33.7031029778509
4370 33.7205063844464
4380 33.7271666137752
4390 33.7481926575879
4400 33.8533568691359
4410 33.8740681865349
4420 33.9109820610843
4430 33.9323963150951
4440 33.9521639649204
4450 33.9762535449025
4460 33.9872006420912
4470 34.0423715130778
4480 34.0611121415708
4490 34.1298988212818
4500 34.1451270999266
4510 34.1647541619354
4520 34.1766094886803
4530 34.2041778266096
4540 34.2125778837865
4550 34.2266686870393
4560 34.2441959030723
4570 34.2498409253577
4580 34.2699395363999
4590 34.2812287673294
4600 34.2970677129723
4610 34.3089183116437
4620 34.3241642572048
4630 34.3378258675734
4640 34.341892737484
4650 34.3634427926019
4660 34.3757162401438
4670 34.3812143154572
4680 34.4013727941548
4690 34.4272977999139
4700 34.4462365516355
4710 34.4575916826171
4720 34.4634581372247
4730 34.4694969493237
4740 34.4827135015152
4750 34.4842352654293
4760 34.5025457392232
4770 34.511796506806
4780 34.5252951043729
4790 34.5424179304881
4800 34.5465766358697
4810 34.5617193967003
4820 34.5693663651432
4830 34.58467996305
4840 34.6118793873347
4850 34.6156322597691
4860 34.6355431019175
4870 34.6408600756253
4880 34.6504017367659
4890 34.6538488264489
4900 34.6740757039077
4910 34.7083105302152
4920 34.7158702346391
4930 34.7324268395075
4940 34.7445118734374
4950 34.7551144555402
4960 34.7620380438664
4970 34.7756740889891
4980 34.7844601454635
4990 34.7936367117618
5000 34.7981238642903
5010 34.8069958411972
5020 34.8210073209456
5030 34.847045658541
5040 34.8716415147331
5050 34.8975911651871
5060 34.905470921618
5070 34.916505256304
5080 34.938712261259
5090 34.9485927617044
5100 34.9760165746584
5110 34.9867857721433
5120 34.9969151363165
5130 35.0297380641203
5140 35.0487784762488
5150 35.0562675593932
5160 35.0726026701821
5170 35.0875324286212
5180 35.1044520629437
5190 35.123532547587
5200 35.1304386704239
5210 35.1496199951378
5220 35.1655084158433
5230 35.1749047318967
5240 35.1835654542773
5250 35.1908398810413
5260 35.2068249726197
5270 35.2105353333782
5280 35.2197580568966
5290 35.2272360375733
5300 35.2344007928878
5310 35.2406770501483
5320 35.2513705693396
5330 35.2569043685126
5340 35.2645495570614
5350 35.2712326331382
5360 35.2876219695164
5370 35.2905858834673
5380 35.2993995996115
5390 35.3401761948451
5400 35.3520863974945
5410 35.364971800198
5420 35.3910797818962
5430 35.3984563581729
5440 35.4090761229401
5450 35.4244035340226
5460 35.4374144540117
5470 35.450388475991
5480 35.4588488574372
5490 35.4941096261878
5500 35.4992111197733
5510 35.5066676943613
5520 35.5149276695766
5530 35.5249196556415
5540 35.5356773166539
5550 35.5407236525449
5560 35.5525729232751
5570 35.5569857565975
5580 35.5602965852676
5590 35.5679008527982
5600 35.5707694483864
5610 35.5775746077624
5620 35.5775829290581
5630 35.6030692741569
5640 35.6075272141242
5650 35.6318068258133
5660 35.6342341110794
5670 35.6397910415537
5680 35.6427908287257
5690 35.6543230916017
5700 35.6580256711781
5710 35.665950476822
5720 35.6705257489849
5730 35.6758984034046
5740 35.6873679368731
5750 35.6938220284009
5760 35.6990355473044
5770 35.6963123575858
5780 35.7042772931802
5790 35.7175361568264
5800 35.7226628883517
5810 35.7263661814153
5820 35.740633637498
5830 35.7428435201657
5840 35.7480996636057
5850 35.761221490767
5860 35.7767015359673
5870 35.7794013675535
5880 35.7958693936574
5890 35.8091812105806
5900 35.8129410259817
5910 35.8239422480965
5920 35.8403659003399
5930 35.8439173906071
5940 35.8493895032819
5950 35.8553601520215
5960 35.8567607364682
5970 35.8819345125112
5980 35.907551785602
5990 35.9135949958138
6000 35.9222417474128
6010 35.9381572406448
6020 35.9526270945087
6030 35.9582417143962
6040 35.9998975733096
6050 36.0072048640835
6060 36.055501272364
6070 36.0600999619145
6080 36.0751577696103
6090 36.0843755202698
6100 36.0982977401724
6110 36.1162002531036
6120 36.126682453362
6130 36.1332263175976
6140 36.1411594050207
6150 36.1513577567625
6160 36.1621761670607
6170 36.1637480131024
6180 36.1676029961395
6190 36.1748233874152
6200 36.1919016182916
6210 36.1995540382708
6220 36.2036231847313
6230 36.2137405057509
6240 36.2212563510006
6250 36.2281538151675
6260 36.2337335280012
6270 36.237704057493
6280 36.2473090576377
6290 36.254383839222
6300 36.2621889657095
6310 36.2667162616027
6320 36.2797770514473
6330 36.283888532175
6340 36.2878797352269
6350 36.3130355009073
6360 36.319053203692
6370 36.3347431015304
6380 36.3422091302462
6390 36.3464727536082
6400 36.3556103625297
6410 36.3671262529067
6420 36.3709334246582
6430 36.3836153903428
6440 36.3889464979518
6450 36.3911196734565
6460 36.4011976516103
6470 36.4091274968038
6480 36.41036984618
6490 36.4178569576721
6500 36.4226762244927
6510 36.4306020105083
6520 36.4309314826577
6530 36.4411674798134
6540 36.449772378413
6550 36.4598997131738
6560 36.4618116891001
6570 36.4852276042481
6580 36.4904063201618
6590 36.5081982652262
6600 36.5117432450614
6610 36.5177020054827
6620 36.5220973266595
6630 36.5276784447654
6640 36.53141498059
6650 36.5377441468172
6660 36.5422176459271
6670 36.5448191728923
6680 36.546552061676
6690 36.5522286367023
6700 36.5555428578642
6710 36.5594974233597
6720 36.5628471638035
6730 36.565712007902
6740 36.5717303627492
6750 36.5774390868078
6760 36.5808159967624
6770 36.5875894690787
6780 36.5902939226248
6790 36.5978679353376
6800 36.6059028566393
6810 36.6123915350262
6820 36.6376289392645
6830 36.6430478766895
6840 36.6566412597432
6850 36.6736041150878
6860 36.6838803462892
6870 36.69694407432
6880 36.6992649888217
6890 36.70821711962
6900 36.7137087368177
6910 36.7397472433477
6920 36.7413483672024
6930 36.7561719296188
6940 36.7621728427865
6950 36.7772514342367
6960 36.8103810884939
6970 36.8198711314134
6980 36.8232669412033
6990 36.8452001323053
7000 36.8518134502312
7010 36.8614133130935
7020 36.8743285911261
7030 36.8880271996763
7040 36.905643710195
7050 36.9106405884941
7060 36.9148868445868
7070 36.916979996962
7080 36.9195590927901
7090 36.9205820659297
7100 36.9292212243604
7110 36.9313142879634
7120 36.9359542301301
7130 36.9455791951466
7140 36.9529126128454
7150 36.9802135904953
7160 36.9957504729347
7170 37.0106347998532
7180 37.0225854709784
7190 37.0355059519752
7200 37.0489625015638
7210 37.0548621182562
7220 37.0591799874958
7230 37.0703999610074
7240 37.0755022018868
7250 37.0912275741922
7260 37.0931165543043
7270 37.0989069666133
7280 37.1017170838741
7290 37.1079544881699
7300 37.1139166219885
7310 37.1212648734447
7320 37.1273023309239
7330 37.1309211865579
7340 37.149253757978
7350 37.1575357233925
7360 37.1585021839132
7370 37.1640295741915
7380 37.1713518163815
7390 37.1728683967251
7400 37.1821736037442
7410 37.186465083576
7420 37.1928047605745
7430 37.1984808805391
7440 37.2010877201958
7450 37.2029595425392
7460 37.2093854960782
7470 37.210255527299
7480 37.2182585855156
7490 37.2200887121786
7500 37.2278710847058
7510 37.2335337941047
7520 37.2355562213305
7530 37.2417523805888
7540 37.2483076026963
7550 37.2507486176077
7560 37.2603085549102
7570 37.2612906554855
7580 37.2668287579168
7590 37.2735821354936
7600 37.2778558135722
7610 37.2810760406119
7620 37.2816280453336
7630 37.2862693524727
7640 37.295827360862
7650 37.3025568372046
7660 37.3100486362191
7670 37.3101036480372
7680 37.3198027015637
7690 37.321210352472
7700 37.3272155765064
7710 37.3301504311208
7720 37.3332245399336
7730 37.338956620926
7740 37.3426173898257
7750 37.3463072253142
7760 37.35023088
7770 37.3575036013962
7780 37.3610372069307
7790 37.3638102677492
7800 37.3680692252809
7810 37.3719183160184
7820 37.3727312980947
7830 37.3764894331223
7840 37.3777836471793
7850 37.3801498805498
7860 37.3852016209266
7870 37.3924462785137
7880 37.394650039263
7890 37.4220667560247
7900 37.4268949640322
7910 37.4369289496633
7920 37.4414787976897
7930 37.4437194442758
7940 37.4437761009098
7950 37.4478695482633
7960 37.4491251348957
7970 37.4532996319435
7980 37.4557476802481
7990 37.4609760398625
8000 37.4627268396778
8010 37.4653569801733
8020 37.4683942617691
8030 37.468867226286
8040 37.4732667919417
8050 37.4785181942061
8060 37.4906946292903
8070 37.4979113279043
8080 37.4988978352645
8090 37.5043970181241
8100 37.5190803235698
8110 37.5226756003882
8120 37.5235370438809
8130 37.5293490132838
8140 37.5359402650283
8150 37.5377575175147
8160 37.5441840156543
8170 37.547057076819
8180 37.5504666147389
8190 37.5614196718679
8200 37.5664563559759
8210 37.5697580542587
8220 37.5727808769151
8230 37.5774944167439
8240 37.5822084515144
8250 37.5834434371577
8260 37.5925551059733
8270 37.6290072953606
8280 37.634925871491
8290 37.6420435726142
8300 37.6483263256959
8310 37.6513048528583
8320 37.6634364143206
8330 37.674593736136
8340 37.6759977303324
8350 37.6880909391042
8360 37.6928314734614
8370 37.7060570167981
8380 37.7106820816604
8390 37.7218568815549
8400 37.7234582304335
8410 37.735606134726
8420 37.737968462005
8430 37.7578817765104
8440 37.7607719012266
8450 37.7758493591602
8460 37.7800475464794
8470 37.7845137515426
8480 37.7947890069642
8490 37.7996516252204
8500 37.8027490949663
8510 37.8064109868772
8520 37.8184609514353
8530 37.8197220043345
8540 37.8358313593502
8550 37.8368640024753
8560 37.8532289668486
8570 37.854461449133
8580 37.8560251509083
8590 37.8637313402356
8600 37.865589427788
8610 37.8673814495265
8620 37.8690915019478
8630 37.8728099595338
8640 37.8783237785923
8650 37.880483082535
8660 37.8875089429097
8670 37.8915760201529
8680 37.8929340327524
8690 37.9016686837829
8700 37.9067737576053
8710 37.9083764142889
8720 37.9105775569521
8730 37.9133518849874
8740 37.9201758961696
8750 37.9215161185385
8760 37.9232937457129
8770 37.9242281558908
8780 37.9299392564924
8790 37.9305170500073
8800 37.9329876694961
8810 37.9350520182617
8820 37.9394168372442
8830 37.9410521415807
8840 37.9453746514551
8850 37.9445774185976
8860 37.9486992045463
8870 37.9499868289339
8880 37.9517027562068
8890 37.9523885357666
8900 37.955235041205
8910 37.9555532444929
8920 37.958338640625
8930 37.9589390664609
8940 37.9600584064984
8950 37.9655808109178
8960 37.9727663459492
8970 37.9753517198841
8980 37.9788165319092
8990 37.9797878523822
9000 37.9946597821438
9010 37.9972619787293
9020 38.0069839373324
9030 38.0079188558183
9040 38.0120254289031
9050 38.0164369661328
9060 38.0193179660254
9070 38.0269346238534
9080 38.0283777831028
9090 38.0362093375272
9100 38.0441123836053
9110 38.045665259441
9120 38.0518936914779
9130 37.8121858427661
9140 37.8183514644707
9150 37.827174895245
9160 37.8325668602791
9170 37.8350040321656
9180 37.8384865458588
9190 37.8426855426543
9200 37.8485442867413
9210 37.8512891450343
9220 37.853078987379
9230 37.8544831104839
9240 37.8572922314205
9250 37.85892590633
9260 37.8643576113926
9270 37.8660534883221
9280 37.8668321049196
9290 37.8729489818831
9300 37.8755147342379
9310 37.8773650263618
9320 37.8794419140009
9330 37.8824280490248
9340 37.8828300683537
9350 37.884746978602
9360 37.8887122177763
9370 37.8899174173574
9380 37.8930445746603
9390 37.899856651118
9400 37.9019503996615
9410 37.9028254859869
9420 37.9052601567992
9430 37.9100926743604
9440 37.9101322823907
9450 37.8732343184326
9460 37.875749109152
9470 37.8790483075919
9480 37.8829673248173
9490 37.8840106454365
9500 37.8880818720626
9510 37.8949067450182
9520 37.9006375392735
9530 37.9063016495469
9540 37.9082907088202
9550 37.9147526197965
9560 37.91528780954
9570 37.9202488823628
9580 37.922904862579
9590 37.9240024761226
9600 37.9318851866467
9610 37.9373916485942
9620 37.9382690557561
9630 37.9420187105381
9640 37.9434910855233
9650 37.946937697461
9660 37.951039205605
9670 37.95533684419
9680 37.957525327874
9690 37.9579522072755
9700 37.9640725621745
9710 37.9645139381387
9720 37.965852890195
9730 37.9670078549574
9740 37.9682835761027
9750 37.9688253126339
9760 37.9703657046848
9770 37.9718417099129
9780 37.9743762560989
9790 37.9747447040783
9800 37.9761979265847
9810 37.9788842341597
9820 37.985189803547
9830 37.987777044014
9840 37.9887213002645
9850 37.9904463507449
9860 37.9925460644921
9870 37.9969975925231
9880 37.9985198956638
9890 38.0003991019217
9900 38.0102146297271
9910 38.0115449602619
9920 38.0271487005556
9930 38.0319341977055
9940 38.0451805102493
9950 38.0599103963345
9960 38.063971124915
9970 38.0790327017467
9980 38.0851479859192
9990 38.090091046223
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 0.0171611890691565
10 10.0023858964313
20 10.8312380591975
30 11.4241658828577
40 11.7217236337258
50 11.7121542691259
60 11.7433843763813
70 11.7405005207147
80 11.7020903352643
90 11.5974436502431
100 11.4308808923228
110 11.3424220558884
120 11.1665442439747
130 11.0445042045709
140 10.9062491847429
150 10.6923223104198
160 10.5522782398937
170 10.3771215967161
180 10.1024572071354
190 9.91724978626125
200 9.73035388265434
210 9.62388215660455
220 9.48428238417789
230 9.24286906877266
240 9.14535897513501
250 8.97717270779076
260 8.75045263753582
270 8.46899419020137
280 8.22606564408641
290 7.95034159538379
300 7.644676288492
310 7.25290404354466
320 7.12012641974472
330 6.84752306891817
340 6.48892987450857
350 6.16365145152979
360 5.81992749884312
370 5.51899471224947
380 5.16154382344216
390 4.83220180580718
400 4.5217024571172
410 4.19808680753037
420 3.88992741764405
430 3.59131616100838
440 3.33298208424366
450 2.9491536694871
460 2.77626101654654
470 2.64277846448808
480 2.28773159609706
490 1.92157134864029
500 1.72989450927936
510 1.34460443439004
520 1.05640064697293
530 0.697623908181912
540 0.460578647631325
550 0.211459556703732
560 -0.125041297889661
570 -0.35181267546289
580 -0.639681087291168
590 -0.87852058793206
600 -1.34917487498495
610 -1.55781364371333
620 -1.891919692826
630 -2.25754842979799
640 -2.4267751389888
650 -2.73203846445597
660 -3.04274600372034
670 -3.4082190091923
680 -3.68690073456258
690 -3.91502711459975
700 -4.2766763526521
710 -4.66538581130697
720 -4.93895369447888
730 -5.06156584879054
740 -5.41800922317487
750 -5.84184447661347
760 -6.06539733077265
770 -6.39073945797264
780 -6.62725609970701
790 -6.91843874900136
800 -7.217842577208
810 -7.4811306573455
820 -7.73467938909857
830 -7.92679624996112
840 -8.20401185483643
850 -8.55782284326243
860 -8.81227393139971
870 -9.08173986018955
880 -9.2516243937682
890 -9.53991504921457
900 -9.87572498753927
910 -10.1300656680931
920 -10.3934179003933
930 -10.6127255924301
940 -10.804114405261
950 -11.1147651831392
960 -11.3289073216811
970 -11.5311431198253
980 -11.7238610343949
990 -12.1288551579814
1000 -12.3393440596801
1010 -12.5650109175858
1020 -12.8867216368095
1030 -13.2070271503673
1040 -13.3730411313722
1050 -13.6546514884381
1060 -13.7944426031462
1070 -14.0768670566401
1080 -14.212084243456
1090 -14.2873300464197
1100 -14.548873824971
1110 -14.7621392592265
1120 -14.8658313418486
1130 -15.1688240110435
1140 -15.4265517235729
1150 -15.532044750094
1160 -15.7186522077623
1170 -15.8747551594297
1180 -16.1096181568599
1190 -16.2146644412659
1200 -16.415937311602
1210 -16.5750333503347
1220 -16.7469546087012
1230 -16.8773357885519
1240 -17.0075244568149
1250 -17.155293408783
1260 -17.3260527999145
1270 -17.5619547786275
1280 -17.6640381358394
1290 -17.7257019621982
1300 -17.9467637895027
1310 -18.1511520829328
1320 -18.2563616016648
1330 -18.440747503896
1340 -18.5545395687978
1350 -18.6026699120668
1360 -18.8877532082422
1370 -18.9276056208127
1380 -19.0322815156715
1390 -19.2364201137066
1400 -19.3193296036708
1410 -19.4369209103612
1420 -19.599409719728
1430 -19.7277096192471
1440 -19.8836468883005
1450 -19.9595670738687
1460 -20.1492901199434
1470 -20.2476379639424
1480 -20.465047565534
1490 -20.5438024868263
1500 -20.6564228863918
1510 -20.6828546550469
1520 -20.8099380860539
1530 -20.9369110465703
1540 -21.0264269956008
1550 -21.2015946716178
1560 -21.2580923389967
1570 -21.4179552574375
1580 -21.5956778949721
1590 -21.7384045898542
1600 -21.8678573349816
1610 -21.9683956806927
1620 -22.0728368351084
1630 -22.1252626192687
1640 -22.2380809302504
1650 -22.3362950910811
1660 -22.4601505404091
1670 -22.5482941885417
1680 -22.6798001176624
1690 -22.8024411609787
1700 -22.8597723846081
1710 -22.9422928205572
1720 -23.0392776348736
1730 -23.1005506598977
1740 -23.2164798168441
1750 -23.3489449959815
1760 -23.4013431359941
1770 -23.4888556646804
1780 -23.6298257117439
1790 -23.6994233906297
1800 -23.719088735972
1810 -23.8608627313273
1820 -23.986225713286
1830 -24.109191722255
1840 -24.128581972851
1850 -24.208631953844
1860 -24.2886450452558
1870 -24.4102296154527
1880 -24.4257729508059
1890 -24.5424188989898
1900 -24.5953816009887
1910 -24.7353886337439
1920 -24.7739377712075
1930 -24.9258620323212
1940 -24.9875377044369
1950 -25.078406308042
1960 -25.1299253450488
1970 -25.1895445617561
1980 -25.2794926982781
1990 -25.4764268526596
2000 -25.564811102719
2010 -25.6931914770707
2020 -25.7759418699375
2030 -25.8013117772531
2040 -25.8643841834809
2050 -25.9891964888535
2060 -26.0798267232985
2070 -26.1254030308708
2080 -26.2752375169924
2090 -26.2642579344391
2100 -26.3491784782207
2110 -26.4602872519357
2120 -26.5078017587965
2130 -26.5926562742608
2140 -26.6763305906218
2150 -26.7237441665441
2160 -26.8228374682709
2170 -26.9464493060523
2180 -27.2200728481553
2190 -27.2422017101072
2200 -27.2310095508738
2210 -27.3884828477604
2220 -27.3582635963905
2230 -27.3704681567086
2240 -27.5072733564637
2250 -27.5821792523915
2260 -27.6743263616644
2270 -27.7520904473645
2280 -27.8511118811155
2290 -27.8662179375416
2300 -27.9597586209389
2310 -28.0170430808343
2320 -28.0796731806264
2330 -28.1976279500829
2340 -28.2888463690348
2350 -28.3040070069454
2360 -28.3486689241462
2370 -28.4587588272826
2380 -28.4868477881798
2390 -28.591160847495
2400 -28.7302944530542
2410 -28.8493037833799
2420 -28.9300994759331
2430 -28.9425716521791
2440 -28.9495357782319
2450 -29.0755592552238
2460 -29.1150409156435
2470 -29.1668626646623
2480 -29.2381246787466
2490 -29.3190752204189
2500 -29.4400885784051
2510 -29.4997633289718
2520 -29.6109648033585
2530 -29.6707823679915
2540 -29.7612259350882
2550 -29.7659834206078
2560 -29.9037808259649
2570 -30.105830503727
2580 -30.1315141661265
2590 -30.1695776676741
2600 -30.2574547448126
2610 -30.2710262276765
2620 -30.3995210765057
2630 -30.3804942388447
2640 -30.3836266611695
2650 -30.4007803512801
2660 -30.4929285948852
2670 -30.5097107177702
2680 -30.5722899508173
2690 -30.6221190254792
2700 -30.7119427635721
2710 -30.7708725133073
2720 -30.8326022137852
2730 -30.9204834421476
2740 -31.0649716715403
2750 -31.0482279156599
2760 -31.1118284295371
2770 -31.1870311711342
2780 -31.2629667048255
2790 -31.3578062176757
2800 -31.3433242400531
2810 -31.3976356142866
2820 -31.4334727030717
2830 -31.5381081961867
2840 -31.5870569864835
2850 -31.6537929585333
2860 -31.7124396923971
2870 -31.7593274141817
2880 -31.8321886384974
2890 -31.8919492247934
2900 -31.9443031112004
2910 -31.9865187843985
2920 -32.0689024344855
2930 -32.0877387503508
2940 -32.1063385634252
2950 -32.1426778484576
2960 -32.1873117713223
2970 -32.2635692937926
2980 -32.3294455004708
2990 -32.4090064455173
3000 -32.4546865376552
3010 -32.4996161783723
3020 -32.5440148474819
3030 -32.6053480977941
3040 -32.6569114105297
3050 -32.7059019389311
3060 -32.7849110794206
3070 -32.7960212285774
3080 -32.8734634115295
3090 -32.9505996948244
3100 -32.9649298727873
3110 -33.0173663230117
3120 -33.0231477697382
3130 -33.1203432090021
3140 -33.0875423118545
3150 -33.1953407861183
3160 -33.2121158482775
3170 -33.3092185820339
3180 -33.3085463580248
3190 -33.341843202029
3200 -33.4076643670594
3210 -33.4203930810032
3220 -33.4609873435838
3230 -33.4965554739618
3240 -33.5414864437677
3250 -33.5998713821642
3260 -33.6870007934941
3270 -33.7292199665905
3280 -33.7883339996413
3290 -33.7945233355773
3300 -33.8598725491537
3310 -33.8667930164635
3320 -33.9312363155204
3330 -33.9511612980994
3340 -34.0116031947112
3350 -34.0097928805519
3360 -34.1617635383119
3370 -34.1891483057637
3380 -34.2610960339968
3390 -34.3366268494552
3400 -34.3852483889219
3410 -34.4422697226861
3420 -34.4982770153187
3430 -34.483775600739
3440 -34.4837299200644
3450 -34.5604581526798
3460 -34.5569364986801
3470 -34.5495113231275
3480 -34.6456189353959
3490 -34.66818577779
3500 -34.6975349451967
3510 -34.7295649334816
3520 -34.8131568275254
3530 -34.8446584801931
3540 -34.8775886294734
3550 -34.9022367248815
3560 -34.971223342398
3570 -35.0073774578695
3580 -35.0593159784935
3590 -35.084148651145
3600 -35.1279490104997
3610 -35.1375435045994
3620 -35.1837566433394
3630 -35.2937046777334
3640 -35.4066618397152
3650 -35.4070897400107
3660 -35.4222505053261
3670 -35.4943308637307
3680 -35.5524476754277
3690 -35.5837247001043
3700 -35.6911442939835
3710 -35.6443580289578
3720 -35.6860135888392
3730 -35.6994434096505
3740 -35.7161349885455
3750 -35.7536073252077
3760 -35.8025640215938
3770 -35.8327187225381
3780 -35.8316542683851
3790 -35.8889828602581
3800 -35.8917993273471
3810 -35.9184265099804
3820 -36.0118549608319
3830 -36.0557090530006
3840 -36.0971042714685
3850 -36.1180360969899
3860 -36.1372203099698
3870 -36.1929024951743
3880 -36.1897043471984
3890 -36.2224190776062
3900 -36.2681137237203
3910 -36.3101110335937
3920 -36.3806099476063
3930 -36.4072365490678
3940 -36.4582591849434
3950 -36.4632264544456
3960 -36.4983196586972
3970 -36.5592906313885
3980 -36.5718813534491
3990 -36.5966489661623
4000 -36.6774421264681
4010 -36.6949961970136
4020 -36.7567620304602
4030 -36.8239508146622
4040 -36.8315332452941
4050 -36.8155297867868
4060 -36.9003012499826
4070 -36.8968983515348
4080 -36.9179707341091
4090 -36.9509433603526
4100 -37.0044005913774
4110 -37.0413820289011
4120 -37.1276389369252
4130 -37.1254425070497
4140 -37.1688161565641
4150 -37.1972205120414
4160 -37.2118183425576
4170 -37.2237189310353
4180 -37.2953813438967
4190 -37.3079222088004
4200 -37.3566240109997
4210 -37.3975577974075
4220 -37.4384987795954
4230 -37.4658289001418
4240 -37.4695390597818
4250 -37.5055355489298
4260 -37.4858241771295
4270 -37.5243464678031
4280 -37.5643986076528
4290 -37.5845649329045
4300 -37.6154376694807
4310 -37.6504319947239
4320 -37.700195208238
4330 -37.6991251159687
4340 -37.7207359458137
4350 -37.72868045145
4360 -37.8021395423305
4370 -37.8460581662548
4380 -37.8877442901475
4390 -37.9143007525014
4400 -37.9137221384036
4410 -37.9714106159964
4420 -37.9699518296534
4430 -38.0173135698014
4440 -38.0329510641435
4450 -38.0816669436119
4460 -38.1464183881809
4470 -38.1478136869929
4480 -38.2396866460978
4490 -38.2510596017803
4500 -38.2729107432979
4510 -38.2850974063142
4520 -38.3147875529482
4530 -38.3273455325489
4540 -38.3663403391213
4550 -38.3849385104001
4560 -38.3862892429073
4570 -38.4315153319714
4580 -38.4419736376551
4590 -38.4765332606011
4600 -38.5064114065333
4610 -38.5199101671324
4620 -38.527915955452
4630 -38.52370994555
4640 -38.5993519613977
4650 -38.5996653419169
4660 -38.6290524920374
4670 -38.7226337911997
4680 -38.7508045353624
4690 -38.7444618116863
4700 -38.7617207567739
4710 -38.7780442952571
4720 -38.8029084754269
4730 -38.8359586818892
4740 -38.8550332956481
4750 -38.9279630554952
4760 -38.9372022628659
4770 -38.9682514680001
4780 -38.982694277867
4790 -38.9898887157681
4800 -39.0338167743345
4810 -39.0430351030781
4820 -39.0679573755639
4830 -39.0978941202781
4840 -39.0811202831925
4850 -39.1641264914359
4860 -39.1550029082134
4870 -39.1807311679786
4880 -39.1998332219413
4890 -39.2359716820793
4900 -39.2490815468103
4910 -39.2584515406304
4920 -39.2943357180118
4930 -39.2979033490665
4940 -39.3205704664244
4950 -39.338918235364
4960 -39.3678641043136
4970 -39.376260478193
4980 -39.3960055850224
4990 -39.4113480488127
5000 -39.4479538279548
5010 -39.485569606195
5020 -39.5057499509923
5030 -39.5382765988041
5040 -39.5613296991798
5050 -39.5439758122697
5060 -39.6131941772415
5070 -39.6458866959867
5080 -39.6552564117449
5090 -39.7050995095253
5100 -39.7125545371966
5110 -39.7563251598424
5120 -39.8143113359557
5130 -39.7986864616215
5140 -39.8131108087355
5150 -39.8428469281113
5160 -39.8581267986731
5170 -39.8907886588866
5180 -39.9126577724622
5190 -39.9227820454368
5200 -39.9526530191854
5210 -39.9586261480615
5220 -39.9570826857184
5230 -39.9732395047687
5240 -40.0137932778297
5250 -40.026459721072
5260 -40.0233221976675
5270 -40.0514209170064
5280 -40.0740188560933
5290 -40.0945213756792
5300 -40.1067712132748
5310 -40.1343244846538
5320 -40.14360491901
5330 -40.1556081993693
5340 -40.1788929712199
5350 -40.1972657282624
5360 -40.2436014640455
5370 -40.2885849544739
5380 -40.3221837656609
5390 -40.3051428142336
5400 -40.336581341982
5410 -40.3488911216262
5420 -40.3543473033426
5430 -40.3728349612909
5440 -40.3879843784643
5450 -40.4016673303529
5460 -40.4166961605592
5470 -40.4575652904381
5480 -40.5078398959676
5490 -40.4804773973788
5500 -40.5239199863894
5510 -40.562916469488
5520 -40.5830049446972
5530 -40.5817206012222
5540 -40.5913470948433
5550 -40.6200659428275
5560 -40.6132059581964
5570 -40.6462455140282
5580 -40.6683141210387
5590 -40.680255846021
5600 -40.698726253243
5610 -40.7231461077934
5620 -40.7772644804099
5630 -40.7680725407738
5640 -40.7981602662864
5650 -40.784611869433
5660 -40.8019743366614
5670 -40.8082509469753
5680 -40.8388913248902
5690 -40.8345995994008
5700 -40.8455472039321
5710 -40.8521828505339
5720 -40.8614691264273
5730 -40.8769120654365
5740 -40.8736551522991
5750 -40.8861831486111
5760 -40.920254743678
5770 -40.9468471368653
5780 -40.9710019580228
5790 -40.9796943818582
5800 -40.9897987828709
5810 -41.0130465716773
5820 -41.0096145523943
5830 -41.0302708185747
5840 -41.0532584793905
5850 -41.0661655623285
5860 -41.0785707582555
5870 -41.1136822288147
5880 -41.118064618961
5890 -41.1430305939883
5900 -41.1728769355069
5910 -41.1808350962419
5920 -41.1742524341845
5930 -41.2042718534104
5940 -41.2129727448939
5950 -41.2255151378873
5960 -41.3272701707782
5970 -41.3464961131555
5980 -41.3550837052605
5990 -41.3842772613094
6000 -41.3966327828315
6010 -41.4053700239731
6020 -41.4293194791318
6030 -41.4651816650897
6040 -41.4790280787579
6050 -41.5346733781434
6060 -41.5092752895012
6070 -41.5444394096062
6080 -41.5531450261373
6090 -41.5808635673786
6100 -41.6046890028618
6110 -41.6178655432471
6120 -41.6395047174669
6130 -41.6609078724689
6140 -41.6807710111457
6150 -41.6912449794514
6160 -41.6970453054365
6170 -41.7188990382341
6180 -41.7488686375673
6190 -41.779565360356
6200 -41.7882475253048
6210 -41.7895201772356
6220 -41.8182727730646
6230 -41.8199210492862
6240 -41.8273250757498
6250 -41.8350543977997
6260 -41.8511942108304
6270 -41.8658264907541
6280 -41.8728479933802
6290 -41.8992019263017
6300 -41.9086469286458
6310 -41.9365146570377
6320 -41.9725202397099
6330 -42.0006528432252
6340 -42.0414344817899
6350 -42.0279975113659
6360 -42.0514054945589
6370 -42.0547684646043
6380 -42.0618267437372
6390 -42.0823627492578
6400 -42.0934448224037
6410 -42.1017762680265
6420 -42.1201152000951
6430 -42.1304984675155
6440 -42.1492255953997
6450 -42.1692444829072
6460 -42.1656585255482
6470 -42.1635039229495
6480 -42.1868018960472
6490 -42.1872209133793
6500 -42.1965988907433
6510 -42.2129720239957
6520 -42.2499131780562
6530 -42.2513947614992
6540 -42.2765748379434
6550 -42.2771289770788
6560 -42.326601141628
6570 -42.3035104182285
6580 -42.3342660164996
6590 -42.323418990095
6600 -42.3401318392876
6610 -42.3634075958001
6620 -42.3775142865585
6630 -42.3842737921658
6640 -42.3934824436071
6650 -42.3995837535006
6660 -42.4021555863159
6670 -42.4167899890354
6680 -42.4318070550097
6690 -42.4416618413276
6700 -42.4547307297754
6710 -42.4652747765413
6720 -42.4753990155135
6730 -42.4928341898109
6740 -42.5024698882331
6750 -42.5117256284931
6760 -42.5220290757125
6770 -42.5299301032285
6780 -42.544704901711
6790 -42.5615620012331
6800 -42.5699087068971
6810 -42.6539709577449
6820 -42.662229455937
6830 -42.6791800184836
6840 -42.6778225815205
6850 -42.6490671368086
6860 -42.6986418070055
6870 -42.6884836734977
6880 -42.7191233201423
6890 -42.7184328364015
6900 -42.768146661938
6910 -42.7578412006753
6920 -42.8100967869304
6930 -42.8181609260635
6940 -42.8542507508952
6950 -42.8745684017586
6960 -42.8554293773491
6970 -42.870294462912
6980 -42.9040794392111
6990 -42.8945901316073
7000 -42.9406464864771
7010 -42.9700574287135
7020 -42.9674632146346
7030 -42.963274485346
7040 -42.9714653281172
7050 -42.9755553689706
7060 -42.9867791762576
7070 -43.0029238777037
7080 -43.0225978654884
7090 -43.0584460404318
7100 -43.0568778575163
7110 -43.0798010474556
7120 -43.0924019028811
7130 -43.1315790673206
7140 -43.1640620475955
7150 -43.1614436857783
7160 -43.1765802225417
7170 -43.1806839249055
7180 -43.19890973107
7190 -43.200543239829
7200 -43.2115550977627
7210 -43.215413029693
7220 -43.2420767005222
7230 -43.226765962077
7240 -43.2592413186104
7250 -43.2604244932782
7260 -43.2769685979288
7270 -43.2787089301492
7280 -43.2909282266641
7290 -43.3120742365464
7300 -43.3245460851968
7310 -43.3309722051573
7320 -43.3448724407162
7330 -43.3706180144031
7340 -43.3613278783443
7350 -43.3621202005443
7360 -43.3905503507523
7370 -43.4018887206265
7380 -43.4073164519927
7390 -43.437025209667
7400 -43.4325406719671
7410 -43.4403071863178
7420 -43.4531793851316
7430 -43.4583344523114
7440 -43.4710497488503
7450 -43.48564734611
7460 -43.4858797875717
7470 -43.495642630786
7480 -43.4997351194074
7490 -43.5323138088369
7500 -43.5457231904596
7510 -43.5676670236599
7520 -43.5861584301453
7530 -43.5898970335864
7540 -43.5959502295453
7550 -43.6119922513139
7560 -43.6049644319457
7570 -43.6204598272762
7580 -43.6261003098586
7590 -43.6273140103125
7600 -43.6443185092485
7610 -43.6624300362364
7620 -43.6905317224708
7630 -43.7061643135026
7640 -43.7187059453293
7650 -43.7313533165801
7660 -43.7491635786709
7670 -43.7804961156831
7680 -43.7733826426777
7690 -43.7860548758252
7700 -43.7937679407358
7710 -43.801462541514
7720 -43.8078605311981
7730 -43.8096824056063
7740 -43.8318275930437
7750 -43.8465333944607
7760 -43.8532265124367
7770 -43.8482869719105
7780 -43.8524385659673
7790 -43.8533630074308
7800 -43.8694370265943
7810 -43.8819884367075
7820 -43.9010705262527
7830 -43.9253209211377
7840 -43.9312197819102
7850 -43.946398248098
7860 -43.9615030234041
7870 -43.9635358262271
7880 -44.016494914565
7890 -43.9955433556665
7900 -44.009001910046
7910 -44.0299428040256
7920 -44.0421648192666
7930 -44.0481225228823
7940 -44.087905595052
7950 -44.0977837156533
7960 -44.1064593371377
7970 -44.121635561391
7980 -44.1760049239533
7990 -44.17664462318
8000 -44.1846862677627
8010 -44.1992240368103
8020 -44.2010365374821
8030 -44.2237879087031
8040 -44.2331265049064
8050 -44.2557350761617
8060 -44.3341120981039
8070 -44.338602418225
8080 -44.3648103538267
8090 -44.3803221805524
8100 -44.3804359972029
8110 -44.3838397254191
8120 -44.4022849576104
8130 -44.4048138331175
8140 -44.4132565436845
8150 -44.4386785891417
8160 -44.4422759823111
8170 -44.4630875682837
8180 -44.4749595234151
8190 -44.4705734981134
8200 -44.4797252473207
8210 -44.4908324708405
8220 -44.5173400955066
8230 -44.5487603527725
8240 -44.5643888666247
8250 -44.584419293114
8260 -44.5997381026888
8270 -44.6205812359345
8280 -44.6203092086832
8290 -44.6353612646598
8300 -44.6660104033673
8310 -44.7034753714268
8320 -44.7064219505934
8330 -44.7073185082781
8340 -44.7342298410663
8350 -44.7324556678856
8360 -44.7548451948808
8370 -44.7504616016992
8380 -44.7790125045626
8390 -44.7766652561749
8400 -44.8019775165357
8410 -44.8028128937995
8420 -44.8344042904858
8430 -44.8363119177829
8440 -44.8674101771161
8450 -44.8666028850368
8460 -44.8728569477763
8470 -44.8748261667332
8480 -44.871347313235
8490 -44.8911575528136
8500 -44.8958659060569
8510 -44.9047126132728
8520 -44.9085911428189
8530 -44.9357422811631
8540 -44.9238637807502
8550 -44.948719121526
8560 -44.9298740915281
8570 -44.9526671796411
8580 -44.9871818233357
8590 -44.9840421767732
8600 -44.9945364066248
8610 -45.0145259659136
8620 -45.0282929899752
8630 -45.0366910604882
8640 -45.0495552635739
8650 -45.067193316236
8660 -45.0749606841184
8670 -45.0757036054178
8680 -45.0944704495864
8690 -45.0793431743897
8700 -45.0743054186021
8710 -45.087886571236
8720 -45.1014199764067
8730 -45.1045363730047
8740 -45.1145969185825
8750 -45.1286862986014
8760 -45.1373734326802
8770 -45.143276045956
8780 -45.158782375471
8790 -45.1692342913203
8800 -45.176666887595
8810 -45.1840610267781
8820 -45.1852544314153
8830 -45.1899600249223
8840 -45.1953166756379
8850 -45.1967551589461
8860 -45.2035940939375
8870 -45.2081964195011
8880 -45.2118221709556
8890 -45.2178131264256
8900 -45.2237158264647
8910 -45.2328938045016
8920 -45.2320947329972
8930 -45.2481182436157
8940 -45.2742453393409
8950 -45.284509086231
8960 -45.2911518523999
8970 -45.3035992405948
8980 -45.3064083464742
8990 -45.3562119406319
9000 -45.3428853412265
9010 -45.3514872964376
9020 -45.3401443007886
9030 -45.353962605716
9040 -45.3762523514891
9050 -45.3829089372818
9060 -45.4012962002291
9070 -45.4047982363756
9080 -45.4205223259251
9090 -45.4171114553628
9100 -45.4169805482263
9110 -45.4261103478149
9120 -45.4316446491635
9130 -45.4521397752778
9140 -45.4571590821892
9150 -45.4758160133065
9160 -45.4763325615431
9170 -45.4787154079948
9180 -45.487830045328
9190 -45.5125272931962
9200 -45.5186109946193
9210 -45.5227486762442
9220 -45.5279892582613
9230 -45.5392559535277
9240 -45.5437918382408
9250 -45.5656004951038
9260 -45.5687290504576
9270 -45.5846146095618
9280 -45.5980490274318
9290 -45.5956560731181
9300 -45.6055002090161
9310 -45.6164142852395
9320 -45.6246003612084
9330 -45.6277144371732
9340 -45.639579371506
9350 -45.6583713543702
9360 -45.6601783180511
9370 -45.6721053506943
9380 -45.6920036244343
9390 -45.6908844010972
9400 -45.7083302145205
9410 -45.7331720406508
9420 -45.7412602691912
9430 -45.7519582828685
9440 -45.7792100804531
9450 -45.7899717600518
9460 -45.8037407958987
9470 -45.8065620520683
9480 -45.8131475360228
9490 -45.8323292161702
9500 -45.8501104942743
9510 -45.8517518990866
9520 -45.8642531232902
9530 -45.8609259451812
9540 -45.8690381455134
9550 -45.8643605812669
9560 -45.8824389510643
9570 -45.8856865107308
9580 -45.8998477583175
9590 -45.9273547319259
9600 -45.9395181812515
9610 -45.954338724022
9620 -45.9626896835439
9630 -45.9871625265273
9640 -46.0029665744988
9650 -46.0136917756473
9660 -46.0265659886957
9670 -46.0295535624389
9680 -46.0463709643784
9690 -46.0623437797911
9700 -46.0600003300758
9710 -46.0701086349678
9720 -46.075680269164
9730 -46.0899040275423
9740 -46.0957671002649
9750 -46.1169223035884
9760 -46.1374877151858
9770 -46.1422816021051
9780 -46.1432994027601
9790 -46.1577870359692
9800 -46.1635847108247
9810 -46.1684627084146
9820 -46.1795565442183
9830 -46.1853994863721
9840 -46.2009595799812
9850 -46.206181762596
9860 -46.2125821909676
9870 -46.2501601867089
9880 -46.2726921704373
9890 -46.2960358871131
9900 -46.3024015390266
9910 -46.3456134844072
9920 -46.3694439834814
9930 -46.3958666508445
9940 -46.4013965699727
9950 -46.3979959157334
9960 -46.4233471701952
9970 -46.4227307272275
9980 -46.4386007905338
9990 -46.4575682461223
};
\addplot [thick, red, opacity=1.0]
table {%
0 0.051024374231929
10 10.7765170872799
20 12.5337598678439
30 13.4305812212255
40 13.7905160089435
50 13.845526993075
60 13.9458642034028
70 14.0169018661531
80 14.1252393521078
90 14.2056458507074
100 14.286152133581
110 14.3845424150074
120 14.4577358007825
130 14.5105411672475
140 14.567558930813
150 14.6043696803344
160 14.6877181423856
170 14.7389769222932
180 14.7871695802164
190 14.8278789061032
200 14.900908933374
210 15.0129498927831
220 15.1079572919984
230 15.1863825209507
240 15.3085442977405
250 15.3764048569237
260 15.4486862505132
270 15.508104165503
280 15.6119749038582
290 15.6936333931955
300 15.7704551813483
310 15.8288180195206
320 15.9461059258961
330 16.006208106031
340 16.0788036905901
350 16.1507195767084
360 16.2286079769275
370 16.3074335315765
380 16.3732266414186
390 16.4428086529999
400 16.5242396212741
410 16.5931739472259
420 16.7037032429269
430 16.7949326533788
440 16.8912479709438
450 16.9557644806283
460 17.1006663222593
470 17.2216048777132
480 17.3097928152151
490 17.4062983154718
500 17.5093205157975
510 17.5828865639084
520 17.6777789311841
530 17.7885347361083
540 17.8844827040851
550 18.0028345155181
560 18.0626980550054
570 18.1520189632791
580 18.2011072427303
590 18.3106050470883
600 18.3814943882967
610 18.4731592301053
620 18.5392788945609
630 18.6030946936737
640 18.730340128044
650 18.8224048458793
660 18.8762193807731
670 18.99001727072
680 19.1154212754342
690 19.2442771465002
700 19.2989493236955
710 19.3555337406675
720 19.4747113467359
730 19.5793002024439
740 19.6825319479671
750 19.7327959155412
760 19.8526180837291
770 19.9659891356304
780 20.0562666659537
790 20.1301620707248
800 20.2230136981254
810 20.3027500438981
820 20.4068373324404
830 20.4777189141179
840 20.5333014374437
850 20.6266182549239
860 20.7519616627051
870 20.864042207894
880 20.9955591052022
890 21.0775602832735
900 21.1683364735848
910 21.263067534733
920 21.4249326305982
930 21.5200253422381
940 21.6601903120568
950 21.7295928228495
960 21.8104350871242
970 21.8855082007009
980 21.9909519602863
990 22.0447627567379
1000 22.1387977610306
1010 22.2434219134289
1020 22.3214568950999
1030 22.3876304269357
1040 22.5238404681816
1050 22.6512266249527
1060 22.7668222872351
1070 22.8834589813096
1080 23.0043126638736
1090 23.1046446075617
1100 23.1746236535473
1110 23.3751085015615
1120 23.4987644544551
1130 23.5698417732987
1140 23.6323227269839
1150 23.7166490710609
1160 23.802020037253
1170 23.910401413087
1180 24.0374604584995
1190 24.1590610809774
1200 24.2531849045163
1210 24.3307855293016
1220 24.402718484651
1230 24.513145907195
1240 24.5997814434504
1250 24.6843488508858
1260 24.773703022605
1270 24.8536737068793
1280 24.952430582642
1290 25.0533445964675
1300 25.1591279997914
1310 25.2791748926765
1320 25.3858443824852
1330 25.4847989898345
1340 25.5898017624617
1350 25.711249456273
1360 25.7748539166858
1370 25.9611162461144
1380 26.0818754845943
1390 26.1308066659318
1400 26.2588580507061
1410 26.350945335688
1420 26.4238573103226
1430 26.5244371514209
1440 26.594877324236
1450 26.7337614145362
1460 26.7948511177591
1470 26.8880150001995
1480 26.9759684871133
1490 27.1021949508476
1500 27.2062058271624
1510 27.3210834651348
1520 27.3820330141958
1530 27.4803847885807
1540 27.5832508021462
1550 27.666462415828
1560 27.7601259981981
1570 27.8416473021876
1580 27.9728274699047
1590 28.0824968191123
1600 28.1548447137261
1610 28.2524545026198
1620 28.3324067863094
1630 28.4213453218355
1640 28.5268415444564
1650 28.6568382033127
1660 28.7315447018257
1670 28.8004688478375
1680 28.8741698753137
1690 29.0325723323758
1700 29.1323239214645
1710 29.2130544924133
1720 29.3089060845048
1730 29.3707160273744
1740 29.4214903484465
1750 29.4890323412966
1760 29.6043007360897
1770 29.6803257749307
1780 29.7545094886402
1790 29.8522329615964
1800 29.9526514509327
1810 30.0284420705407
1820 30.0888547773993
1830 30.1699740687214
1840 30.273156682143
1850 30.3415025196081
1860 30.4125001694859
1870 30.486449709608
1880 30.596733039132
1890 30.7053044376798
1900 30.8202116773098
1910 30.892631882495
1920 30.9864168951889
1930 31.0645308925657
1940 31.1800991432799
1950 31.2902242020795
1960 31.3524549243277
1970 31.4481923030778
1980 31.5175541138011
1990 31.6155960783356
2000 31.691400983291
2010 31.7705336760642
2020 31.8494014264096
2030 31.9612490016763
2040 32.0701916663946
2050 32.1204405397722
2060 32.2421066658266
2070 32.3211141179968
2080 32.3944062948807
2090 32.4814314187949
2100 32.5560448691576
2110 32.5921769438702
2120 32.7082809234711
2130 32.7508431786554
2140 32.8068786273584
2150 32.8738475976823
2160 32.9711319484611
2170 33.1306976566834
2180 33.2796216500813
2190 33.345214485411
2200 33.4348708708794
2210 33.4949087102112
2220 33.623476511824
2230 33.6739626008684
2240 33.6989598000566
2250 33.7717286757564
2260 33.8577250189243
2270 33.9058448569324
2280 33.9661856061394
2290 34.0784745857986
2300 34.1332459199595
2310 34.1783074391457
2320 34.2272095734503
2330 34.288201803954
2340 34.3624050173414
2350 34.4225813873754
2360 34.4729677060901
2370 34.5312285069236
2380 34.6207370801803
2390 34.6501984724949
2400 34.7126452269909
2410 34.7972391104567
2420 34.8442541982389
2430 34.8962854074888
2440 34.964281302373
2450 34.9885988954948
2460 35.0526429691126
2470 35.0976231097981
2480 35.134655050693
2490 35.1656060746631
2500 35.1985148580803
2510 35.293392580335
2520 35.3401023523091
2530 35.3672275886521
2540 35.3994441754072
2550 35.4702074211491
2560 35.5210898984316
2570 35.581006853044
2580 35.7080057706578
2590 35.7621767408299
2600 35.8248191636808
2610 35.8900392172725
2620 35.931660566264
2630 36.0066549193349
2640 36.0536754152683
2650 36.0834912803369
2660 36.1053116006665
2670 36.1551784464509
2680 36.186996801987
2690 36.2282221227583
2700 36.2604470594751
2710 36.3144060900767
2720 36.3766380706644
2730 36.4081567815335
2740 36.434706775463
2750 36.5578961752207
2760 36.5905180813
2770 36.6475423015569
2780 36.6827592597339
2790 36.728708070238
2800 36.8141942993556
2810 36.8435102821512
2820 36.9522821262937
2830 36.9778674074636
2840 37.0284942068235
2850 37.0703549992894
2860 37.0892691662628
2870 37.115987921199
2880 37.1368010620072
2890 37.1594408958589
2900 37.1892794764915
2910 37.2474206468298
2920 37.2719745615635
2930 37.3438713048108
2940 37.3821107817526
2950 37.4161233940516
2960 37.4331377726009
2970 37.4559095388564
2980 37.5009544318525
2990 37.5344251952251
3000 37.5910400711286
3010 37.6160491547484
3020 37.6494515021024
3030 37.6954939393627
3040 37.7498767164227
3050 37.7827689835529
3060 37.8083890269729
3070 37.8376422999668
3080 37.862181636566
3090 37.8871106652091
3100 37.9327775390393
3110 37.9583612275357
3120 37.9981501948392
3130 38.0119305487272
3140 38.087482719119
3150 38.0985448302266
3160 38.1429926038484
3170 38.1610190080803
3180 38.2306766336279
3190 38.2652020908193
3200 38.2840140868067
3210 38.3281195677056
3220 38.3757302779275
3230 38.4315040228859
3240 38.4567387635457
3250 38.470786234455
3260 38.4898887996431
3270 38.5244582360844
3280 38.5540492113164
3290 38.5957876854633
3300 38.6146965787848
3310 38.6673467284385
3320 38.681872442251
3330 38.7164874942924
3340 38.7497314347923
3350 38.8075998649985
3360 38.8139272552314
3370 38.8749149226507
3380 38.9243087113633
3390 39.0021036556045
3400 39.0647144364306
3410 39.1033492257892
3420 39.1577710418036
3430 39.2131162234431
3440 39.261784892314
3450 39.2802426133803
3460 39.309400491002
3470 39.3357234496565
3480 39.3421047759892
3490 39.3630605093674
3500 39.3861651381509
3510 39.4008734119609
3520 39.4156275311767
3530 39.4374059358601
3540 39.4705340071893
3550 39.4984562241527
3560 39.5348426731679
3570 39.5589444494233
3580 39.5810726474383
3590 39.6519707880757
3600 39.677803279538
3610 39.7505114592594
3620 39.8090522247661
3630 39.8287457889654
3640 39.8608293927553
3650 39.9301515247141
3660 39.9824389722692
3670 40.0091061098691
3680 40.0538534316524
3690 40.1225202623619
3700 40.1387938165557
3710 40.2319592370574
3720 40.2613697540288
3730 40.2872842835371
3740 40.3230541277585
3750 40.3515064462676
3760 40.3674450407337
3770 40.3914956654629
3780 40.4229815262482
3790 40.4324713287291
3800 40.4527395234069
3810 40.4797664366326
3820 40.4902999493461
3830 40.5075470075345
3840 40.5263591633719
3850 40.5508373591729
3860 40.5798194909966
3870 40.6017301489613
3880 40.6381775486788
3890 40.6533892928986
3900 40.6791677765911
3910 40.69072700868
3920 40.711829444021
3930 40.7315977000315
3940 40.7470257018278
3950 40.7721126782545
3960 40.7870971659543
3970 40.7999714126996
3980 40.8278309118791
3990 40.8400245875065
4000 40.8531665907294
4010 40.9176106476897
4020 40.9319785431203
4030 40.9520457289464
4040 40.9974459788784
4050 41.0317299365039
4060 41.0485167760304
4070 41.1094878844879
4080 41.1330648335792
4090 41.1575958890636
4100 41.1648936855156
4110 41.1804991417117
4120 41.201813830132
4130 41.2446589084472
4140 41.2834099178064
4150 41.3034896507481
4160 41.3187544033465
4170 41.3379934486276
4180 41.358032647726
4190 41.3887539539638
4200 41.4028330645972
4210 41.4162364336057
4220 41.4287432072926
4230 41.4483581486982
4240 41.470063937873
4250 41.4830616303469
4260 41.5237152345812
4270 41.5398212002427
4280 41.5531723493181
4290 41.5732124745462
4300 41.5857485559929
4310 41.5966704894003
4320 41.6041160756562
4330 41.6247577160177
4340 41.6340123323198
4350 41.6595759006015
4360 41.6747518804363
4370 41.6939112216862
4380 41.70213606415
4390 41.725209495
4400 41.8914960575154
4410 41.9199111396149
4420 41.9706994639388
4430 41.9926387169067
4440 42.013495362932
4450 42.0435908230598
4460 42.0859739834577
4470 42.1487169720683
4480 42.185152180378
4490 42.2590039619294
4500 42.2771314478
4510 42.2976085497663
4520 42.3097512652265
4530 42.3388323997784
4540 42.3594583697999
4550 42.37373150385
4560 42.3989908103256
4570 42.4056649395418
4580 42.4263495745118
4590 42.4378552015362
4600 42.4592508055254
4610 42.4713958039298
4620 42.4871958013591
4630 42.5056860111229
4640 42.5137106216952
4650 42.5403933706764
4660 42.5550512303135
4670 42.5636300841507
4680 42.5868447239356
4690 42.6200718224312
4700 42.649475544853
4710 42.6633952544193
4720 42.6708736430152
4730 42.6795648500487
4740 42.6954097095795
4750 42.7000270071162
4760 42.7195210120021
4770 42.7289936507567
4780 42.7458888593752
4790 42.764114741619
4800 42.7712625608257
4810 42.7882561979294
4820 42.7973423750014
4830 42.8186982582647
4840 42.8494069885339
4850 42.8570480988006
4860 42.8835116391158
4870 42.8889974190501
4880 42.8994190185374
4890 42.9083991419006
4900 42.9308581998006
4910 42.9800972748046
4920 42.9888008350157
4930 43.0192880102915
4940 43.0319385487783
4950 43.0446168989928
4960 43.051975045432
4970 43.0727808716654
4980 43.0822864209717
4990 43.0917121003879
5000 43.0982859680766
5010 43.1106581415689
5020 43.141352401868
5030 43.195786564491
5040 43.2414659853753
5050 43.2812445326852
5060 43.2908376552034
5070 43.3027951816363
5080 43.3268274912859
5090 43.3465144164218
5100 43.3756914109565
5110 43.386902247462
5120 43.3995037729142
5130 43.4446718408089
5140 43.4653171362306
5150 43.4740609395733
5160 43.4921437516496
5170 43.5079005053761
5180 43.5262279571448
5190 43.5464495477031
5200 43.5536134078605
5210 43.5739613115854
5220 43.5976518681576
5230 43.6072948282814
5240 43.619075894246
5250 43.6527632255589
5260 43.6762828773511
5270 43.6810706203758
5280 43.6982150325157
5290 43.7059468592661
5300 43.7183391055326
5310 43.7266174229126
5320 43.7420575635563
5330 43.7510932642322
5340 43.7614712920941
5350 43.7682793986992
5360 43.7958468393453
5370 43.7996047729359
5380 43.8197207417206
5390 43.8816932945154
5400 43.9011213673024
5410 43.9189289873586
5420 43.9487520377852
5430 43.961290126978
5440 43.9765214865965
5450 43.9986536284963
5460 44.0140850263658
5470 44.0298998310754
5480 44.0386916288755
5490 44.0840310928344
5500 44.0929205949634
5510 44.1006107458964
5520 44.1180825569157
5530 44.1342905056095
5540 44.1456442844296
5550 44.1527336241022
5560 44.1671838447966
5570 44.1727885007296
5580 44.1845274775621
5590 44.192545804313
5600 44.1971671026205
5610 44.2073663818326
5620 44.2176488952023
5630 44.2554693645816
5640 44.2612346409638
5650 44.2913234705055
5660 44.2948669574791
5670 44.3030149469852
5680 44.3114920489207
5690 44.3261960324683
5700 44.3329444518399
5710 44.3477402271507
5720 44.3555725534751
5730 44.3669448047369
5740 44.3801960794471
5750 44.3872082704209
5760 44.403710315478
5770 44.4132551012129
5780 44.4224148745998
5790 44.4368711143138
5800 44.443004729766
5810 44.4501732539776
5820 44.4723528929819
5830 44.4748146626623
5840 44.4808108252932
5850 44.4951280495971
5860 44.5157080835545
5870 44.5226732908518
5880 44.546069751194
5890 44.563313857212
5900 44.5687796827539
5910 44.5868231139489
5920 44.6064255622903
5930 44.6107143185649
5940 44.616790857786
5950 44.6229551503364
5960 44.6415075035621
5970 44.6788709223117
5980 44.7190309412613
5990 44.7254207255037
6000 44.7347987641033
6010 44.7533030865547
6020 44.7742401895693
6030 44.7828550852257
6040 44.8277201376416
6050 44.8407796415816
6060 44.9014751348473
6070 44.9067058878359
6080 44.9287875271682
6090 44.9384548511904
6100 44.9543321128552
6110 44.9913554526104
6120 45.0033150402206
6130 45.0101218843442
6140 45.0193101288509
6150 45.0304613199823
6160 45.044238905679
6170 45.0530994258029
6180 45.0579863364058
6190 45.0779069287079
6200 45.0956153741582
6210 45.1084277436396
6220 45.1171204139637
6230 45.133997631667
6240 45.1426706874725
6250 45.1503481017916
6260 45.1568990752328
6270 45.1658611313967
6280 45.1760640950202
6290 45.1871502711025
6300 45.1956156252805
6310 45.2065298437517
6320 45.2203845883017
6330 45.2248509007127
6340 45.2291161773586
6350 45.2566712351929
6360 45.2629027116019
6370 45.2807559839655
6380 45.2890357939595
6390 45.2938629193294
6400 45.3056163823259
6410 45.3212265783527
6420 45.3307482766312
6430 45.3494396444458
6440 45.3561666158795
6450 45.359329104007
6460 45.3718717641063
6470 45.3843530271451
6480 45.3884374423625
6490 45.3967847088081
6500 45.4036042728324
6510 45.4126705065831
6520 45.419827001631
6530 45.4326586125649
6540 45.4473431032981
6550 45.4616449699161
6560 45.4671454705305
6570 45.4948335657364
6580 45.512969028309
6590 45.5477471007724
6600 45.5515961655593
6610 45.5601157627081
6620 45.566060488073
6630 45.5733520675241
6640 45.5807567185428
6650 45.5880924381678
6660 45.600038238916
6670 45.6073976460376
6680 45.6101345352862
6690 45.6168047302263
6700 45.6257919542865
6710 45.6314596658934
6720 45.6419120436678
6730 45.6454614155689
6740 45.6532348527178
6750 45.6608984211491
6760 45.6672851671681
6770 45.6762929774834
6780 45.6803048527305
6790 45.6946179370593
6800 45.7192626564748
6810 45.7343617906403
6820 45.7694661350603
6830 45.7761393480453
6840 45.7924445354969
6850 45.8298258064159
6860 45.8421104348265
6870 45.8639808553765
6880 45.8670043499754
6890 45.8879736011359
6900 45.9109235540332
6910 45.9512702711405
6920 45.9635466355875
6930 45.9859310510534
6940 46.002812852711
6950 46.0240775109049
6960 46.0735167565362
6970 46.0852603949189
6980 46.0906379390285
6990 46.1176109305726
7000 46.1360701044548
7010 46.1486395558175
7020 46.1686820125634
7030 46.1985632609752
7040 46.2435722247399
7050 46.2496052142154
7060 46.2544517901551
7070 46.257270057481
7080 46.2631881983641
7090 46.2651329778689
7100 46.2771006426114
7110 46.2807882158213
7120 46.2855681900683
7130 46.3065832052639
7140 46.31511424699
7150 46.3543904313608
7160 46.3919733583373
7170 46.4094045833136
7180 46.4324188589548
7190 46.4463228650937
7200 46.461578142408
7210 46.4748094766615
7220 46.4799782023649
7230 46.5040079871505
7240 46.511082108364
7250 46.529281477508
7260 46.5317018917841
7270 46.5416444864512
7280 46.5479178047804
7290 46.5564373676969
7300 46.563027775781
7310 46.5719505890569
7320 46.5781813879068
7330 46.5968866256052
7340 46.6261365800761
7350 46.6350784523474
7360 46.6414343483499
7370 46.649826636284
7380 46.663238503743
7390 46.6688543222248
7400 46.6805517654225
7410 46.6855806814249
7420 46.698609737829
7430 46.7046545313313
7440 46.7108854782993
7450 46.715189841565
7460 46.7227591666752
7470 46.7293764499636
7480 46.73990876808
7490 46.7461453752992
7500 46.7550569426208
7510 46.761739811876
7520 46.7652859115486
7530 46.7743360419382
7540 46.7860267256748
7550 46.7940093764176
7560 46.8130324309895
7570 46.8197850830961
7580 46.8270749355309
7590 46.8396268100054
7600 46.8450088165663
7610 46.8483773743725
7620 46.8502080787169
7630 46.8563985760959
7640 46.8674873195951
7650 46.8749389893342
7660 46.884455884809
7670 46.8912245492076
7680 46.902395694803
7690 46.9041381905358
7700 46.9106896507632
7710 46.9156522226339
7720 46.9203851544792
7730 46.9298572072326
7740 46.9363787098471
7750 46.9403209947743
7760 46.949585814025
7770 46.95924646277
7780 46.9631031156964
7790 46.9666007709848
7800 46.9728356544305
7810 46.977589738597
7820 46.9789308313847
7830 46.9906389900732
7840 46.992197810227
7850 46.9962822128493
7860 47.0067369897209
7870 47.0156709238897
7880 47.0491172348057
7890 47.0871333264327
7900 47.0932368851101
7910 47.1060084308482
7920 47.1131804996281
7930 47.1161658690781
7940 47.1176819925573
7950 47.1253447291572
7960 47.1296078861781
7970 47.13989352003
7980 47.1450140228043
7990 47.1522860107924
8000 47.1552400940023
8010 47.1600621724666
8020 47.1669363680941
8030 47.1720666764534
8040 47.1772109053235
8050 47.1835142548381
8060 47.2023256392135
8070 47.2138269301679
8080 47.216406222839
8090 47.2434591762466
8100 47.2671337018364
8110 47.2714430452135
8120 47.2732136110127
8130 47.2799561825747
8140 47.2920872147941
8150 47.3004292240321
8160 47.3136920090583
8170 47.3207605268449
8180 47.3353152828814
8190 47.3487782143072
8200 47.3619959031718
8210 47.3684880421861
8220 47.3847499940533
8230 47.3908310268982
8240 47.3986249877113
8250 47.4010068383533
8260 47.4150628395173
8270 47.4695095514538
8280 47.4867044445832
8290 47.4987142714227
8300 47.5074168335563
8310 47.5129020645409
8320 47.5276106572017
8330 47.5459641152813
8340 47.5522588935361
8350 47.5662113100665
8360 47.572845975204
8370 47.5885256756529
8380 47.5970972416027
8390 47.6161243230736
8400 47.627971985327
8410 47.6463220267621
8420 47.6577584719468
8430 47.688260707705
8440 47.6929439397232
8450 47.7176060665659
8460 47.7221000106598
8470 47.7348050254533
8480 47.7493492470583
8490 47.7579724942928
8500 47.7618642889858
8510 47.7818736260639
8520 47.7956871969311
8530 47.8077622579378
8540 47.8282263624636
8550 47.8298567669328
8560 47.8532822748668
8570 47.8550509010226
8580 47.8588717206677
8590 47.8680735379487
8600 47.8742950482186
8610 47.8769274499548
8620 47.8846619016134
8630 47.889038977299
8640 47.8946130055005
8650 47.8993663103968
8660 47.9073659784155
8670 47.9157897591908
8680 47.9202022700515
8690 47.9393182642828
8700 47.9476124048546
8710 47.9513004635238
8720 47.9544926801458
8730 47.9603727351497
8740 47.9686825431437
8750 47.9719518177767
8760 47.9742662919604
8770 47.9756647724496
8780 47.9849833547164
8790 47.9873537740745
8800 47.9905689565318
8810 47.9928307692279
8820 47.9980676453803
8830 48.0004426640287
8840 48.0058939744657
8850 48.0106389646411
8860 48.0158792861305
8870 48.0193072614474
8880 48.0234520122696
8890 48.0250936117077
8900 48.0286909417491
8910 48.0293490413519
8920 48.0348415083532
8930 48.0389945781123
8940 48.0438490498472
8950 48.0538541891893
8960 48.0701178286773
8970 48.0732799551791
8980 48.0772824065512
8990 48.0975113576919
9000 48.1228854392318
9010 48.1409078547231
9020 48.1576669039309
9030 48.1613934219859
9040 48.1663174049017
9050 48.1755242710366
9060 48.1820838233716
9070 48.1908337846721
9080 48.198421394346
9090 48.2175144504877
9100 48.2313286869504
9110 48.2343647652868
9120 48.2437559382292
9130 48.2582097722851
9140 48.268140431561
9150 48.2795522418747
9160 48.287265605239
9170 48.2905681336663
9180 48.2943029414156
9190 48.2997980563232
9200 48.3089816377025
9210 48.3137382076327
9220 48.3187609575131
9230 48.3204227158895
9240 48.3235839887712
9250 48.3271873172603
9260 48.3392502814594
9270 48.3458141369609
9280 48.3467379749246
9290 48.3564360284159
9300 48.3600924011613
9310 48.3683447945569
9320 48.3773625639447
9330 48.3842631358949
9340 48.3880823059967
9350 48.3939553589653
9360 48.4015059116652
9370 48.4075676044159
9380 48.4177611877137
9390 48.4405921191463
9400 48.4432601926912
9410 48.4511490031999
9420 48.4578637579492
9430 48.4658642713621
9440 48.4693142443742
9450 48.4861184421447
9460 48.4940370705763
9470 48.5005753207296
9480 48.5052061066645
9490 48.5123196341086
9500 48.516838505936
9510 48.527478051705
9520 48.5408243910037
9530 48.5500170987375
9540 48.5571461600868
9550 48.5658982739732
9560 48.5703525336052
9570 48.5786193771386
9580 48.5820600204472
9590 48.5842053792245
9600 48.5945810667679
9610 48.6009956927749
9620 48.6068787963537
9630 48.6183603393225
9640 48.6210249663845
9650 48.6247939215897
9660 48.6398512191708
9670 48.6458291032069
9680 48.6526959898529
9690 48.6547819860859
9700 48.6627853539064
9710 48.6653224386615
9720 48.6693845695011
9730 48.6727708613316
9740 48.6746150772306
9750 48.6755401246165
9760 48.6796843852386
9770 48.683705515221
9780 48.6867304349285
9790 48.6878485773627
9800 48.6904303294277
9810 48.6965947611237
9820 48.7063025852899
9830 48.7147239382008
9840 48.7179543873515
9850 48.7238961956979
9860 48.7265138921803
9870 48.7403792448753
9880 48.7476399410669
9890 48.7541659262527
9900 48.7767007700678
9910 48.7954332807847
9920 48.8160120335263
9930 48.8324556249364
9940 48.860559394601
9950 48.8805846439501
9960 48.8850698543927
9970 48.9141604926397
9980 48.929444179871
9990 48.9377003086041
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/step_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
reverse legend,
tick align=outside,
tick pos=left,
title={update steps (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={update step length},
ymin=-0.22406627434522, ymax=2.19387176124963,
ytick style={color=black},
ytick={-0.5,0,0.5,1,1.5,2,2.5}
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.0600942847562243
10 0.0540897304448894
20 0.053167030591284
30 0.0550224991001723
40 0.0577781200737793
50 0.059262506094708
60 0.0597938514237222
70 0.0611503351148738
80 0.0619709969393056
90 0.0621353453603811
100 0.0622209566637226
110 0.0605437188459984
120 0.0613995226135085
130 0.0622350035801932
140 0.0619204099747043
150 0.0628194917486888
160 0.0624502403824671
170 0.0629336571703644
180 0.0612886732966626
190 0.0617238972482291
200 0.061477452779105
210 0.0626977322896499
220 0.0622727806257048
230 0.0627012640107367
240 0.0636988002769113
250 0.0636258616331957
260 0.0639773538059786
270 0.0626913235872573
280 0.0637866520065485
290 0.0627911038127602
300 0.0625599998470186
310 0.0617247582724518
320 0.0622775352674803
330 0.0635792161290026
340 0.063487025580444
350 0.0632257689639699
360 0.0637529471197535
370 0.0630929957190093
380 0.0629416707019968
390 0.0636766277630494
400 0.0636823847825853
410 0.0629158746071993
420 0.0618303924071361
430 0.0630879280926051
440 0.0626508056577117
450 0.0625494026763534
460 0.0627913144817848
470 0.063670927219322
480 0.0625390960048436
490 0.0627887267771077
500 0.0630268050690767
510 0.0622862129781343
520 0.0622546109571766
530 0.0628239936970251
540 0.0623221292366093
550 0.062890280756571
560 0.0630172446717623
570 0.0638969085229024
580 0.0640675032488089
590 0.0636840690661808
600 0.0633313420962025
610 0.0641704174345694
620 0.0640467623501705
630 0.063398167015547
640 0.063991637901775
650 0.0633016140989173
660 0.062980657637241
670 0.0635982306318986
680 0.0645236731524371
690 0.0646798053091866
700 0.0635123695932049
710 0.0636500986780265
720 0.0636155117460952
730 0.0632552441227424
740 0.0634287211184441
750 0.0631545985021177
760 0.0635061157765711
770 0.0631729519345903
780 0.0637928819733399
790 0.0631332961814212
800 0.0629175672168632
810 0.0634331422404727
820 0.0630514192262127
830 0.0632688214677622
840 0.0627233262300263
850 0.06344878104835
860 0.0638236640313144
870 0.0638428988952144
880 0.0634912224949825
890 0.0634788008498669
900 0.0628357878975467
910 0.0631912253476382
920 0.0630006832702486
930 0.0632510621183631
940 0.0624829568061915
950 0.0624507404910668
960 0.062898250479846
970 0.0631481732485861
980 0.0635410163881374
990 0.0635305526268779
1000 0.0634445059856349
1010 0.0623457532587727
1020 0.0628572028615719
1030 0.0634470233994344
1040 0.0627129646523288
1050 0.0624509869682589
1060 0.06221371510731
1070 0.0621510746779318
1080 0.0628101469385428
1090 0.0637479375933444
1100 0.0627832584066177
1110 0.0623939568813427
1120 0.0625410718823488
1130 0.0622251064298964
1140 0.0618557349429359
1150 0.0629432323932809
1160 0.063034817694879
1170 0.0621932037135122
1180 0.0627239033181397
1190 0.062751802432563
1200 0.062561190293116
1210 0.0634669239854049
1220 0.0627200838459749
1230 0.0617076710449004
1240 0.0630732850549221
1250 0.0634165475363978
1260 0.0622579118192089
1270 0.0620658962440541
1280 0.0625286027675983
1290 0.0627123584198013
1300 0.0626262413304896
1310 0.0630142717566017
1320 0.0627727729322792
1330 0.0630502750322827
1340 0.0632080254338585
1350 0.0618255220832105
1360 0.0629358507422198
1370 0.0630061411401721
1380 0.062530130896489
1390 0.0626975243003015
1400 0.062563028089217
1410 0.0616791963981106
1420 0.061539063415201
1430 0.0625765623684628
1440 0.0633659727255833
1450 0.0629510079789064
1460 0.0632449232690588
1470 0.0618162721464117
1480 0.0613033197227626
1490 0.0615768269715432
1500 0.062353765217269
1510 0.0632183105887247
1520 0.0626284051441371
1530 0.0618329679159235
1540 0.0615643244523277
1550 0.0625695060359373
1560 0.0619557648407925
1570 0.0616266715929287
1580 0.0620109269524396
1590 0.0624247960362443
1600 0.062079945440006
1610 0.0622642151902691
1620 0.0621464883549277
1630 0.0618349107219282
1640 0.0618410201958292
1650 0.0616063224078447
1660 0.0621786294404701
1670 0.0619646080253568
1680 0.0620464902288243
1690 0.0618374531441119
1700 0.0620960643181732
1710 0.0619472157636012
1720 0.0621127682150441
1730 0.0625567078454778
1740 0.0627134371221663
1750 0.0622783373234621
1760 0.0617648106760201
1770 0.0616463035308482
1780 0.0620039776727185
1790 0.06188979538982
1800 0.0623234793371641
1810 0.0621523223416143
1820 0.061983870116614
1830 0.0620791783756514
1840 0.0619349924672504
1850 0.0618800259815931
1860 0.0613560869810401
1870 0.0619673636167804
1880 0.0622011726458782
1890 0.0617783509846416
1900 0.0617332759206723
1910 0.0621453601814957
1920 0.0616612729039219
1930 0.0622848452812148
1940 0.0613198096386727
1950 0.0614259784206188
1960 0.0618015182855538
1970 0.0617053220578077
1980 0.0620738652761949
1990 0.0620399021277832
2000 0.0614634567460623
2010 0.061782091463238
2020 0.0618032205702884
2030 0.061670901956408
2040 0.060760373542438
2050 0.0619895096684257
2060 0.0612158253545677
2070 0.060825006561935
2080 0.0615230145916204
2090 0.0615441536258065
2100 0.0617695724178482
2110 0.0615601761071671
2120 0.0613262406029089
2130 0.0614485294401363
2140 0.0618180318488112
2150 0.0621169607701352
2160 0.0619103046736105
2170 0.0611848452193387
2180 0.0601523089819554
2190 0.0606681586589687
2200 0.0605398383916503
2210 0.0617076318099576
2220 0.0613230299317598
2230 0.0613028787645254
2240 0.0622832379483512
2250 0.0613140185026634
2260 0.0615129152904799
2270 0.0607405080204866
2280 0.0603910738174954
2290 0.0610931072352647
2300 0.062133610089723
2310 0.0613683544772462
2320 0.0617957306585607
2330 0.0616822412518635
2340 0.0606748540615746
2350 0.0611249059632505
2360 0.0613994726544207
2370 0.0617074183238323
2380 0.0617163412080416
2390 0.0608210828945344
2400 0.0610211570297738
2410 0.0609288020602236
2420 0.0609839078530719
2430 0.0607402533033043
2440 0.060630519537593
2450 0.0608476987431592
2460 0.061821911794825
2470 0.0611107731631781
2480 0.0615438456863878
2490 0.0612992841663291
2500 0.060788657808736
2510 0.0606289872741774
2520 0.061154534653782
2530 0.0616828642878285
2540 0.0623614524075519
2550 0.0620191849097675
2560 0.0612497888002633
2570 0.0609948867106281
2580 0.0612093650388035
2590 0.0614905478532108
2600 0.061164705094935
2610 0.0614369361201757
2620 0.0597992160470949
2630 0.0600794514697557
2640 0.0604088943700626
2650 0.0614191565653528
2660 0.0608203581103678
2670 0.0613716531792861
2680 0.060840615672819
2690 0.0613972464597744
2700 0.0609461796506495
2710 0.0604554004260674
2720 0.0609857590208224
2730 0.0617971737772751
2740 0.0614071340011145
2750 0.0596321638209676
2760 0.0609260462919126
2770 0.0612324378537328
2780 0.0612208683716532
2790 0.0608409865092429
2800 0.0600827159623961
2810 0.0603862452633022
2820 0.0603475390867406
2830 0.0606353500195184
2840 0.0600279677260443
2850 0.0598550563433916
2860 0.0608734244224475
2870 0.0605441573402468
2880 0.0600889353126175
2890 0.0608100423053866
2900 0.0603669797906173
2910 0.0603072819858284
2920 0.0597344280762443
2930 0.0596746705988144
2940 0.0604563621195524
2950 0.060671608854127
2960 0.0608309940965372
2970 0.0605581563470288
2980 0.0610408463065341
2990 0.0604489383313471
3000 0.0600376722079652
3010 0.0600356195389853
3020 0.0602796848859127
3030 0.0598454628193288
3040 0.0601429527585309
3050 0.0592967070143692
3060 0.0597328940336926
3070 0.0607988806660369
3080 0.0614174605381143
3090 0.0605118534159289
3100 0.059903855992758
3110 0.0602748206721757
3120 0.0600700559680919
3130 0.0601461223937491
3140 0.0606400253481361
3150 0.0616238330898248
3160 0.0601135429962156
3170 0.0606747711688346
3180 0.059131111838739
3190 0.0593077200673866
3200 0.0593210876378114
3210 0.0595121038914076
3220 0.0598829377340103
3230 0.0590565947063006
3240 0.0597702932867873
3250 0.0601724477658736
3260 0.0608298241236659
3270 0.0597871225112831
3280 0.0608453189366622
3290 0.0597795403955798
3300 0.0586700663889016
3310 0.0594115777166136
3320 0.0607059200047769
3330 0.060039849603947
3340 0.0603627089197542
3350 0.0595409855574773
3360 0.060064593765421
3370 0.0601936793441172
3380 0.0605703522171795
3390 0.0605148497743962
3400 0.0605617638217277
3410 0.0592881787451999
3420 0.0589192083008489
3430 0.0586852833293218
3440 0.0582917396626786
3450 0.0586583731570806
3460 0.0591039115562342
3470 0.0590392852537976
3480 0.0590175293560554
3490 0.0585880734048678
3500 0.0582196100416787
3510 0.0586047455635127
3520 0.0585944844836276
3530 0.0589677983684686
3540 0.0598079045492012
3550 0.0592898535756628
3560 0.0588289273510818
3570 0.0598283031176166
3580 0.0593466396288634
3590 0.0591394550127439
3600 0.0597544441128639
3610 0.0592604577201412
3620 0.0595463755794033
3630 0.0601523083308796
3640 0.0609760197779133
3650 0.0610164634496587
3660 0.0607370057487804
3670 0.0607965240916764
3680 0.0597665726849119
3690 0.0601463112136333
3700 0.0601189301346398
3710 0.0597219259786117
3720 0.0589107719471454
3730 0.0592763646755173
3740 0.0591047157691846
3750 0.0592826040993866
3760 0.0590654318575194
3770 0.0577169832674024
3780 0.0586859970713999
3790 0.0594749840205253
3800 0.0593881793607615
3810 0.058611523177892
3820 0.0596888542185131
3830 0.0592529500103889
3840 0.0588273554303897
3850 0.0592387480227303
3860 0.0607227719348482
3870 0.0588784174399416
3880 0.0589799306251605
3890 0.0585316439774293
3900 0.058625843487844
3910 0.0594326919068796
3920 0.0584599963192605
3930 0.0587000123652263
3940 0.058728118120427
3950 0.0584652799528137
3960 0.0581412324539411
3970 0.058533525692395
3980 0.0587234560302134
3990 0.059837702600737
4000 0.0598100883411907
4010 0.058819770548374
4020 0.0592479318564476
4030 0.0596320707550015
4040 0.0601395141658973
4050 0.0594101387878514
4060 0.0583449668369196
4070 0.0581574811418135
4080 0.0587478925538059
4090 0.0598282178009623
4100 0.0600309990999419
4110 0.0595154954321835
4120 0.0585991958249593
4130 0.0584308531334789
4140 0.0577770945643263
4150 0.0589468683920566
4160 0.0591649944285698
4170 0.0588029835825812
4180 0.0602178359706627
4190 0.0590167625256217
4200 0.0577975194606043
4210 0.0578171399023802
4220 0.0593744827349643
4230 0.0585674693380478
4240 0.0591384728499841
4250 0.0584652077751408
4260 0.0586342085227607
4270 0.058233676374893
4280 0.0580032211501947
4290 0.0568012367393459
4300 0.0574310427899397
4310 0.0576506751665064
4320 0.058032512061976
4330 0.05792639202745
4340 0.0585304172874082
4350 0.058621611965632
4360 0.0587451364708633
4370 0.0581474669087524
4380 0.0594888563024607
4390 0.0597281678752405
4400 0.0588666722826094
4410 0.0581693533297515
4420 0.0570087961409749
4430 0.0580532703922974
4440 0.0590745794948251
4450 0.0591436333677119
4460 0.0595793771213729
4470 0.0598371073522243
4480 0.0588670811762629
4490 0.0589027885571812
4500 0.0592152190072079
4510 0.0593386130749737
4520 0.0587641430295607
4530 0.0579135335362353
4540 0.0580632161749005
4550 0.0582130373366161
4560 0.0587993917725068
4570 0.0598022967615374
4580 0.0588633392207482
4590 0.0578746341551477
4600 0.0576967674411636
4610 0.0570310429688411
4620 0.0573431852424666
4630 0.0585872522200793
4640 0.0580952564444599
4650 0.0572022209378816
4660 0.0585215243368436
4670 0.0570548282612613
4680 0.0570631929920518
4690 0.0583648016479345
4700 0.0591783852762084
4710 0.0579849599830109
4720 0.0574712231264652
4730 0.0572300964317099
4740 0.0571035706988167
4750 0.0584310073701628
4760 0.0575988732662953
4770 0.0578611131283919
4780 0.0575288699554482
4790 0.0580000320255459
4800 0.0595487724206464
4810 0.057800217253038
4820 0.0569865176649297
4830 0.0564561316433705
4840 0.0563756150381599
4850 0.0567449624351782
4860 0.0569752148325428
4870 0.0581273784210878
4880 0.0574186184805891
4890 0.0577787656420306
4900 0.0580036475637357
4910 0.0569271161848051
4920 0.0565255465436388
4930 0.0565589132511466
4940 0.0566646307580733
4950 0.0568433419631875
4960 0.0573586110687346
4970 0.05752826779964
4980 0.057150648086948
4990 0.0571118967995453
5000 0.0584123735787425
5010 0.0576671547156515
5020 0.0583199070233421
5030 0.0582188593817509
5040 0.0564985057109146
5050 0.0576574307091747
5060 0.0590354706129448
5070 0.0581089257178806
5080 0.0584647654288239
5090 0.0591388220386224
5100 0.0581055130138158
5110 0.0575431162499688
5120 0.057703352020183
5130 0.058163449345749
5140 0.0572876156180361
5150 0.058301539415164
5160 0.0588675171303694
5170 0.0580480815892452
5180 0.0581530076351681
5190 0.0576587489597254
5200 0.0575494816874989
5210 0.0578507605419269
5220 0.056712208756494
5230 0.0567094964417944
5240 0.0560134449642583
5250 0.0558711184058737
5260 0.0566753284810757
5270 0.0565533824430621
5280 0.0565842991977863
5290 0.0552534162372296
5300 0.0562447352399204
5310 0.0567055858900694
5320 0.0569857406535157
5330 0.0572598036648994
5340 0.057974318598762
5350 0.0569969785587784
5360 0.0575086191266927
5370 0.0598300813643035
5380 0.0588880495597073
5390 0.0583630109298015
5400 0.0567470422163136
5410 0.0560657447558785
5420 0.0574214464370032
5430 0.0605477973653779
5440 0.0593460893438353
5450 0.0598632964837058
5460 0.0589247743158933
5470 0.0575087900334569
5480 0.0579283216536217
5490 0.0567115204327833
5500 0.0565696347018297
5510 0.0575139454533598
5520 0.0572221562692714
5530 0.056628337202685
5540 0.0566579033031761
5550 0.0554631361767298
5560 0.0554408454403562
5570 0.0555901684772472
5580 0.0557753665429969
5590 0.0555781282836226
5600 0.0569312665173421
5610 0.0572748281005032
5620 0.0575089114338197
5630 0.0559659812119861
5640 0.0558009043052708
5650 0.0546271816092769
5660 0.0558521194725543
5670 0.0556890462276147
5680 0.055406793977418
5690 0.055557917521171
5700 0.0548829541720108
5710 0.0568637837261884
5720 0.0575441400889839
5730 0.0581261977518918
5740 0.0585976605986506
5750 0.0574371881848146
5760 0.0575867317747956
5770 0.056155454539484
5780 0.0557584439985778
5790 0.0569571519087278
5800 0.0566794596763984
5810 0.0557233694302639
5820 0.0553232318402528
5830 0.0561778224555775
5840 0.0595882468708541
5850 0.0593917269615405
5860 0.0577458454821307
5870 0.0581267379697056
5880 0.0564863221793779
5890 0.0556880352827043
5900 0.0551184998982565
5910 0.0566748931790027
5920 0.0557155630946786
5930 0.0561895084714075
5940 0.0565618099275057
5950 0.0583809007645978
5960 0.0587821378693708
5970 0.0570720535783972
5980 0.0567290594739974
5990 0.0575380843505673
6000 0.0575864107607147
6010 0.0570851317012591
6020 0.0586578008188831
6030 0.0602726484268047
6040 0.0584177410923077
6050 0.0584025360270257
6060 0.0561062498724772
6070 0.0570915980962584
6080 0.056924267151812
6090 0.0589893469657135
6100 0.0582713400455857
6110 0.0580674131339683
6120 0.056699443131274
6130 0.0564270127933468
6140 0.05515975616786
6150 0.0562904942663419
6160 0.057178609643101
6170 0.0574825835755835
6180 0.0578515184143666
6190 0.056851378043107
6200 0.0559619054935055
6210 0.0556026019208387
6220 0.0567414125335992
6230 0.057498980728676
6240 0.0571512445415416
6250 0.0563506430118016
6260 0.0562370709896822
6270 0.0575148990080863
6280 0.0569397424729639
6290 0.0582259510951453
6300 0.0572831256643694
6310 0.0580976948485929
6320 0.0580266814893985
6330 0.0573888323079443
6340 0.0575526822676646
6350 0.0569300999771562
6360 0.0569346183982854
6370 0.0554639675855637
6380 0.0561434748904449
6390 0.0548593302449071
6400 0.0561652216530557
6410 0.0560354047751168
6420 0.057610904485124
6430 0.0562701819430149
6440 0.0558494868678327
6450 0.0565882652840243
6460 0.0565148453961342
6470 0.0554234135132096
6480 0.056067541990765
6490 0.0552633783475313
6500 0.0567317766683174
6510 0.0564584419016032
6520 0.0581504489747381
6530 0.0569227728481739
6540 0.0560255095919876
6550 0.0556953114669282
6560 0.0557755405320378
6570 0.0559091710504275
6580 0.0550569350797255
6590 0.0557752761932465
6600 0.0562633377874724
6610 0.0554227832348085
6620 0.054893768336736
6630 0.0539558590154431
6640 0.0549183921783558
6650 0.0553320215415961
6660 0.054478252145003
6670 0.0549091531885031
6680 0.055002077034376
6690 0.0540853203422424
6700 0.0545985636209691
6710 0.0564124226989859
6720 0.0557366161327541
6730 0.0555092521767605
6740 0.0546179841328901
6750 0.0545956421706052
6760 0.0557400384443363
6770 0.0544889936016463
6780 0.0568714736201714
6790 0.0567255006217883
6800 0.057287741903411
6810 0.0579174069955798
6820 0.0567980195502511
6830 0.0566636394099651
6840 0.0565798844525389
6850 0.0559447359941434
6860 0.0548986390047421
6870 0.0563213620444725
6880 0.0552696401082388
6890 0.0575673060425213
6900 0.0573975251155047
6910 0.0574701421463559
6920 0.0598879610118395
6930 0.0584992921866864
6940 0.057543429882984
6950 0.056981394318593
6960 0.0561996695465185
6970 0.0566436806319793
6980 0.0585907712535154
6990 0.0567931922118909
7000 0.0573595021733509
7010 0.0560788707549191
7020 0.0574333267380323
7030 0.0567438296365465
7040 0.0540264259762551
7050 0.0537513500123688
7060 0.0540262361879484
7070 0.0550049318376392
7080 0.0546423805460418
7090 0.0548842507602448
7100 0.0553174508943767
7110 0.0574389022456206
7120 0.0565187106666053
7130 0.0578923871442062
7140 0.0588888612126174
7150 0.0594881825685858
7160 0.0593241532590441
7170 0.0589853731756473
7180 0.0574920215693257
7190 0.0557703261662977
7200 0.0552350456094494
7210 0.057250906573267
7220 0.0559930109845326
7230 0.0562953411355563
7240 0.0561731811699016
7250 0.0546662077360099
7260 0.0551265707515589
7270 0.0552558252212858
7280 0.0559739475619958
7290 0.0552501419682931
7300 0.0561195515954062
7310 0.0573744474931313
7320 0.0567884953765138
7330 0.0577183440647578
7340 0.0560079407079728
7350 0.0563491947860844
7360 0.0555903025745055
7370 0.0549564420973103
7380 0.0549007143805868
7390 0.0561037092062349
7400 0.0564344910484367
7410 0.0562446060577378
7420 0.0558461832423108
7430 0.0567277692937738
7440 0.0561148403518204
7450 0.0567288059344405
7460 0.0567277490486928
7470 0.0574103929539245
7480 0.0558716562074354
7490 0.055385980194577
7500 0.0550392517136476
7510 0.0555291404214402
7520 0.0568667029190329
7530 0.0564678472783014
7540 0.055630313628961
7550 0.0554287216780601
7560 0.0553855697894709
7570 0.0558057717184864
7580 0.0561173611234367
7590 0.054195107685736
7600 0.0541509937314733
7610 0.0541751583239828
7620 0.0546388420309173
7630 0.0564534516903701
7640 0.0554738370826887
7650 0.0545493134270862
7660 0.0539631016103632
7670 0.0547248059368692
7680 0.0569109404163238
7690 0.0569451017683553
7700 0.0543131901749372
7710 0.0551655814327749
7720 0.0556517685868233
7730 0.0559070086789814
7740 0.0559332433305138
7750 0.0544759670651952
7760 0.0544120959368536
7770 0.0548892420991097
7780 0.0550294742284801
7790 0.0560790043973764
7800 0.0551203796848726
7810 0.0542424326852609
7820 0.0548779239883755
7830 0.056595251632005
7840 0.0549085722543918
7850 0.0562594076058755
7860 0.0548138374816871
7870 0.0546376763600624
7880 0.0547687330718755
7890 0.0547898028764475
7900 0.0545539553333757
7910 0.0540217124463449
7920 0.0523329566426686
7930 0.0524711102851174
7940 0.0531342025649971
7950 0.0526696991524793
7960 0.053598993722213
7970 0.0546417465724067
7980 0.054491994848017
7990 0.053911880803756
8000 0.0544161730929782
8010 0.0539175440118837
8020 0.0545748222341695
8030 0.056153393927202
8040 0.0566651794441346
8050 0.0557234417821708
8060 0.0540812169856291
8070 0.0544989957919516
8080 0.054570599299577
8090 0.0533621730795768
8100 0.0548987776967241
8110 0.0552242483102274
8120 0.0561587448823409
8130 0.0542216099679005
8140 0.0553380079111007
8150 0.0566398940844589
8160 0.0559865190183762
8170 0.0551198364628261
8180 0.0556809078864719
8190 0.0557810528894756
8200 0.0551129106400112
8210 0.055953639766735
8220 0.0555469947558623
8230 0.0537686148129296
8240 0.054213246540932
8250 0.0561753977074538
8260 0.0574675112193622
8270 0.0565231325167848
8280 0.0558915350175792
8290 0.0554089590976198
8300 0.0549841795336
8310 0.0567469464988645
8320 0.0567278423125476
8330 0.0577788469873561
8340 0.0559756400755506
8350 0.0559909823976724
8360 0.055452175855926
8370 0.0544726360810544
8380 0.0553635744396635
8390 0.0554023552477781
8400 0.0570806227673421
8410 0.0570492762362157
8420 0.0578669423391907
8430 0.0565593878702486
8440 0.0559135237582973
8450 0.0545979323428223
8460 0.0543822403077748
8470 0.0561945609949138
8480 0.0551630264403125
8490 0.0548344891968245
8500 0.0581201697556573
8510 0.0573695202118509
8520 0.0546251817169632
8530 0.054432603863942
8540 0.0533077803734454
8550 0.0533639334357976
8560 0.0536628917678295
8570 0.0533842597361293
8580 0.0531812952842171
8590 0.052595506028407
8600 0.0532098472097256
8610 0.0538344486549055
8620 0.0561526982128633
8630 0.0551594365745412
8640 0.0550153715198694
8650 0.055410123351817
8660 0.0557044823218123
8670 0.0536515010364146
8680 0.0522755763440432
8690 0.0524859911192966
8700 0.0541776777898979
8710 0.055053001142489
8720 0.0546372476225694
8730 0.0550812088974175
8740 0.05242749105398
8750 0.0551486323994036
8760 0.0548050246241339
8770 0.0543683096239068
8780 0.0522563023108646
8790 0.0537685292924502
8800 0.0533652066063553
8810 0.0536677895423687
8820 0.0526582028562861
8830 0.0518228474843411
8840 0.0517537012610937
8850 0.0539209132490468
8860 0.0532690970857043
8870 0.0528334059173507
8880 0.0516941353448013
8890 0.0522559652067828
8900 0.0519931444819296
8910 0.0527112178395008
8920 0.0533621179257944
8930 0.0538291980667164
8940 0.0525972019335681
8950 0.0524595702897088
8960 0.0535542130330462
8970 0.0561056896133045
8980 0.0552609073207696
8990 0.0553978205175868
9000 0.0538191444947132
9010 0.0541093869223889
9020 0.0540936675090473
9030 0.0545096121538432
9040 0.0539372167903243
9050 0.0543158840533938
9060 0.0550685956120544
9070 0.0565699899495771
9080 0.0568564170572122
9090 0.0540959426036732
9100 0.0585411236004166
9110 0.059010083520511
9120 0.0584196442533919
9130 0.0558648746146218
9140 0.0546856163885946
9150 0.0542381239928916
9160 0.0542175316490017
9170 0.0543548981277217
9180 0.0544619218763921
9190 0.0540898573383421
9200 0.0524742413878264
9210 0.052893405743596
9220 0.0527929983582557
9230 0.0532488557670628
9240 0.054341552368109
9250 0.053798782830176
9260 0.0516293934804415
9270 0.0536101562885642
9280 0.0540160603042133
9290 0.05493070943976
9300 0.0535560981780437
9310 0.05305818560272
9320 0.054006833437943
9330 0.0527391243129062
9340 0.05382768785284
9350 0.0532459180378827
9360 0.0534023352264955
9370 0.0534726425008962
9380 0.0541076013735491
9390 0.0533340855599886
9400 0.0556226909402944
9410 0.0549674250746322
9420 0.0532093269947528
9430 0.0535622772285175
9440 0.0539126368222614
9450 0.0533618189132095
9460 0.0542179326155273
9470 0.0552235814561612
9480 0.0548670222930199
9490 0.0567722937981253
9500 0.0573981298089874
9510 0.0553946220978932
9520 0.0548413976109016
9530 0.0538247900577971
9540 0.0537179040224534
9550 0.0537807704396435
9560 0.0548104701433714
9570 0.0550527275149716
9580 0.054451466495436
9590 0.0540196399492137
9600 0.0528193764528682
9610 0.0524274004359216
9620 0.0533564575954431
9630 0.0535498927996451
9640 0.0538118324520293
9650 0.0533156498506224
9660 0.0531203002630362
9670 0.0528934595524239
9680 0.0525464019867961
9690 0.0527320003092889
9700 0.0518711346019829
9710 0.0524705121065691
9720 0.0521704068658907
9730 0.0528753241062481
9740 0.0520711434646623
9750 0.0522693261683913
9760 0.0514930277575648
9770 0.0517771534654529
9780 0.0516058041452757
9790 0.0521806725653927
9800 0.0543528556801192
9810 0.0548458130606454
9820 0.0525039898951286
9830 0.0525163338084986
9840 0.0525771215888662
9850 0.0534803061506612
9860 0.0537863250727004
9870 0.0543468324003055
9880 0.0543486463977739
9890 0.0566961981718062
9900 0.0563435573414167
9910 0.0572383074214967
9920 0.0569377009223527
9930 0.0562129518084258
9940 0.0551809564559002
9950 0.0559648368324691
9960 0.0561042481577086
9970 0.054443836112123
};
\addlegendentry{PAL $\mu=$ 0.1}
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.585294368743897
10 0.341829081058502
20 0.164155618906021
30 0.085540909409523
40 0.056337232708931
50 0.0499674215316772
60 0.0542865064144135
70 0.059209853887558
80 0.0594670709371567
90 0.0608717793226242
100 0.0646907080411911
110 0.0668533806800842
120 0.065650137424469
130 0.0633453276157379
140 0.067079217672348
150 0.0678626253604889
160 0.0678982419967651
170 0.0689144372940064
180 0.0710003862380981
190 0.0737790446281433
200 0.0734728689193726
210 0.0717104275226593
220 0.0734305713176727
230 0.0738700127601623
240 0.0760822682380676
250 0.0819940576553345
260 0.0853599555492401
270 0.0874825232028961
280 0.0906413516998291
290 0.0953792386054993
300 0.0977362370491028
310 0.0932546765804291
320 0.0929444758892059
330 0.0937201132774353
340 0.0933643126487732
350 0.092490802526474
360 0.0934412541389465
370 0.0952637283802032
380 0.0938204574584961
390 0.0914308643341065
400 0.0948317811489105
410 0.0985015878677368
420 0.097620480298996
430 0.0984868240356445
440 0.10014098405838
450 0.0981457588672638
460 0.0982470076084137
470 0.0995142943859101
480 0.0975176372528076
490 0.0983969283103943
500 0.0982259540557861
510 0.100294013738632
520 0.0978627574443817
530 0.0987783703804016
540 0.0983358535766602
550 0.100192751169205
560 0.0960677168369293
570 0.0971444356441498
580 0.0987253708839416
590 0.100860006332397
600 0.100335761547089
610 0.102111555099487
620 0.105876109600067
630 0.106667767047882
640 0.105098304986954
650 0.105264471054077
660 0.106599758625031
670 0.105585224866867
680 0.104329163789749
690 0.109470090389252
700 0.112521800518036
710 0.112262253284454
720 0.110934938192368
730 0.112639405965805
740 0.117435231208801
750 0.118230473041534
760 0.11974951171875
770 0.116527882575989
780 0.121073915958405
790 0.121745739459991
800 0.120594233512878
810 0.11930744934082
820 0.122164340019226
830 0.12506397819519
840 0.122870179176331
850 0.121824395179749
860 0.11687672328949
870 0.119043755054474
880 0.123114994049072
890 0.126655742168427
900 0.129530726909637
910 0.127107479095459
920 0.126479912757874
930 0.126963685512543
940 0.127685974597931
950 0.122850384235382
960 0.121619366168976
970 0.123971904277802
980 0.125151442050934
990 0.127684969425201
1000 0.13272941493988
1010 0.131519196510315
1020 0.128316324234009
1030 0.134596024513245
1040 0.136379612445831
1050 0.133819228172302
1060 0.133298813819885
1070 0.12974933719635
1080 0.127395344734192
1090 0.131146848678589
1100 0.135247294902801
1110 0.132788506984711
1120 0.133716047286987
1130 0.134299543857574
1140 0.130480215072632
1150 0.131742802143097
1160 0.135274701118469
1170 0.136193340778351
1180 0.136118856906891
1190 0.136089819431305
1200 0.134024338722229
1210 0.139266567707062
1220 0.142227680683136
1230 0.134795268058777
1240 0.132978371143341
1250 0.140403734207153
1260 0.144094744205475
1270 0.137049920082092
1280 0.137142060756683
1290 0.139954351902008
1300 0.140348102092743
1310 0.141174414157867
1320 0.141956299781799
1330 0.14314689874649
1340 0.143057173252106
1350 0.14102020740509
1360 0.141318730831146
1370 0.144276224136353
1380 0.146638049125671
1390 0.144430377960205
1400 0.149475924491882
1410 0.147637167453766
1420 0.139769961833954
1430 0.135302022457123
1440 0.139315421104431
1450 0.143830241203308
1460 0.156202748298645
1470 0.15965863275528
1480 0.152051322937012
1490 0.140320012569427
1500 0.13762264585495
1510 0.142904926300049
1520 0.150791853427887
1530 0.149041914463043
1540 0.143327197551727
1550 0.149277986049652
1560 0.154958713531494
1570 0.149514692783356
1580 0.144193479537964
1590 0.147621217727661
1600 0.146115562438965
1610 0.140219798564911
1620 0.144808461666107
1630 0.14801861333847
1640 0.146735638618469
1650 0.145688980102539
1660 0.147494302749634
1670 0.148870497703552
1680 0.150420040130615
1690 0.146801658630371
1700 0.144192441463471
1710 0.143221902370453
1720 0.142618012428284
1730 0.143814990520477
1740 0.153118857383728
1750 0.156773090362549
1760 0.157349652290344
1770 0.15360831451416
1780 0.150628643989563
1790 0.144215772151947
1800 0.143507086277008
1810 0.144287537097931
1820 0.147581455230713
1830 0.145894588470459
1840 0.149172118186951
1850 0.150576756477356
1860 0.145817277908325
1870 0.143336833000183
1880 0.142495734214783
1890 0.14598916053772
1900 0.147048271179199
1910 0.151756721019745
1920 0.156501302242279
1930 0.161423706531525
1940 0.154979916572571
1950 0.14975247335434
1960 0.148634559154511
1970 0.151813313007355
1980 0.153649957180023
1990 0.153800232887268
2000 0.154736364364624
2010 0.151251867294312
2020 0.151926312446594
2030 0.151165365695953
2040 0.149535855770111
2050 0.152138949871063
2060 0.150513236045837
2070 0.145024478435516
2080 0.137662337303162
2090 0.141709352493286
2100 0.146927357673645
2110 0.14817188167572
2120 0.14607152223587
2130 0.13701043176651
2140 0.140201149940491
2150 0.147425975799561
2160 0.158491982936859
2170 0.156032403945923
2180 0.150553387641907
2190 0.139250075340271
2200 0.130300614833832
2210 0.132430759429932
2220 0.134136629581451
2230 0.140383076667786
2240 0.147474094867706
2250 0.147869573116302
2260 0.148572693347931
2270 0.141721981525421
2280 0.134249468326569
2290 0.131958429336548
2300 0.132571821689606
2310 0.135331192493439
2320 0.140058531761169
2330 0.141016367435455
2340 0.133468846797943
2350 0.125194422721863
2360 0.126964701652527
2370 0.137352882862091
2380 0.143705881595612
2390 0.143468469619751
2400 0.139394210338593
2410 0.135370900154114
2420 0.13217746591568
2430 0.129507865905762
2440 0.122528391361237
2450 0.117851037025452
2460 0.121340552330017
2470 0.123995434761047
2480 0.130036663532257
2490 0.138446343421936
2500 0.137523157596588
2510 0.128763663291931
2520 0.123726039886475
2530 0.123526373386383
2540 0.128384366035461
2550 0.137265921115875
2560 0.141299741744995
2570 0.135840209960938
2580 0.130821594715118
2590 0.130568868160248
2600 0.132975187778473
2610 0.131068978786469
2620 0.121141595602035
2630 0.106889797925949
2640 0.101428561925888
2650 0.106672952651978
2660 0.112590512275696
2670 0.118689302444458
2680 0.123444352626801
2690 0.128531537055969
2700 0.128925075054169
2710 0.126379518985748
2720 0.125776386260986
2730 0.132166836738586
2740 0.136378365516663
2750 0.132000542640686
2760 0.126667465686798
2770 0.126952585220337
2780 0.12806396818161
2790 0.123412995815277
2800 0.121969306945801
2810 0.119355439662933
2820 0.117066109657288
2830 0.119074593067169
2840 0.109794259786606
2850 0.105402185916901
2860 0.110062411308289
2870 0.115833272457123
2880 0.116505178451538
2890 0.120694611549377
2900 0.120383061408997
2910 0.119064014434814
2920 0.112430362939835
2930 0.104733788490295
2940 0.099025319814682
2950 0.108138506174088
2960 0.113461191892624
2970 0.118279119491577
2980 0.120485656261444
2990 0.120970849990845
3000 0.118081084728241
3010 0.114801401138306
3020 0.115202380180359
3030 0.111046845912933
3040 0.108523176193237
3050 0.102584010362625
3060 0.0992393364906311
3070 0.104784716129303
3080 0.117970969200134
3090 0.116922519207001
3100 0.115135791301727
3110 0.11083064365387
3120 0.111884181499481
3130 0.109949560403824
3140 0.112335834741592
3150 0.113933254957199
3160 0.119419936656952
3170 0.113168895244598
3180 0.103991523265839
3190 0.0990864176750183
3200 0.0985708646774292
3210 0.0999405627250671
3220 0.100693815946579
3230 0.0989147877693176
3240 0.101187085151672
3250 0.109983367443085
3260 0.114933815956116
3270 0.118652614831924
3280 0.11759629201889
3290 0.112410080909729
3300 0.106338495016098
3310 0.100904996156692
3320 0.108490901231766
3330 0.117589088916779
3340 0.117649708271027
3350 0.115118564605713
3360 0.117734733581543
3370 0.122776772022247
3380 0.127641647815704
3390 0.130553877353668
3400 0.128965113639832
3410 0.117361611604691
3420 0.102935346603394
3430 0.0888522653579712
3440 0.0805608601570129
3450 0.0787668323516846
3460 0.0795376379489899
3470 0.0833415956497193
3480 0.0892745325565338
3490 0.0908703792095184
3500 0.0898429827690125
3510 0.0917558031082154
3520 0.0888126137256623
3530 0.0915675408840179
3540 0.0941394298076629
3550 0.100553518533707
3560 0.107571843385696
3570 0.10452907037735
3580 0.0989876008033753
3590 0.104838290929794
3600 0.106555949211121
3610 0.110292665481567
3620 0.11092972612381
3630 0.115933009624481
3640 0.116969952106476
3650 0.119879025936127
3660 0.119534218788147
3670 0.121121373176575
3680 0.109703632354736
3690 0.104695876121521
3700 0.103296722412109
3710 0.0987599627971649
3720 0.0930326504707337
3730 0.0879083151817322
3740 0.0845728325843811
3750 0.0858056166172028
3760 0.0851141886711121
3770 0.0776850535869598
3780 0.0811533534526825
3790 0.0874658322334289
3800 0.0943538227081299
3810 0.0916858441829682
3820 0.0940646932125092
3830 0.092522866487503
3840 0.0869215567111969
3850 0.087203697681427
3860 0.0966658220291138
3870 0.100067117929459
3880 0.0990445122718811
3890 0.0942135806083679
3900 0.0969379947185516
3910 0.0973134520053863
3920 0.0933503594398498
3930 0.0864919865131378
3940 0.0837150015830994
3950 0.0857029478549958
3960 0.0833770215511322
3970 0.080106098651886
3980 0.0864857172966004
3990 0.100353263378143
4000 0.108889257907867
4010 0.108037686824799
4020 0.102091060638428
4030 0.0992513864040375
4040 0.0966158804893494
4050 0.100671033620834
4060 0.091116510629654
4070 0.0838323278427124
4080 0.082180409193039
4090 0.0894636297225952
4100 0.100910514116287
4110 0.105860563516617
4120 0.0987417449951172
4130 0.0883779084682464
4140 0.0793166089057922
4150 0.0797357943058014
4160 0.0785166990756989
4170 0.0760390808582306
4180 0.0750136196613312
4190 0.0798496823310852
4200 0.0793541150093079
4210 0.0761681830883026
4220 0.079072322845459
4230 0.0811744422912598
4240 0.0834728395938873
4250 0.0850404937267304
4260 0.0860226066112519
4270 0.0842103736400604
4280 0.0850992431640625
4290 0.0870073323249817
4300 0.0849440097808838
4310 0.0816316981315613
4320 0.0788211243152618
4330 0.0770781059265137
4340 0.0787502634525299
4350 0.086328556060791
4360 0.0875946443080902
4370 0.0937683002948761
4380 0.107087755441666
4390 0.111184942483902
4400 0.106746968269348
4410 0.102472357988358
4420 0.0904136140346527
4430 0.0818730533123016
4440 0.0878814148902893
4450 0.0938734400272369
4460 0.09430783867836
4470 0.100863755941391
4480 0.0948829391002655
4490 0.0886496434211731
4500 0.0909171195030213
4510 0.0977918775081635
4520 0.0928563914299012
4530 0.0836333906650543
4540 0.0762402832508087
4550 0.0702542409896851
4560 0.0707380659580231
4570 0.0794173941612244
4580 0.080154408454895
4590 0.0749655959606171
4600 0.0734172902107239
4610 0.074676549911499
4620 0.0718568811416626
4630 0.0754170114994049
4640 0.0743124558925629
4650 0.0717333490848541
4660 0.0662833516597748
4670 0.0645699543952942
4680 0.0620031361579895
4690 0.0680733020305634
4700 0.0741387281417847
4710 0.074940660238266
4720 0.0726818237304688
4730 0.0683148922920227
4740 0.0673248612880707
4750 0.0747734441757202
4760 0.0782466752529144
4770 0.0740488064289093
4780 0.0700331945419311
4790 0.0755558614730835
4800 0.082483818769455
4810 0.0835445687770843
4820 0.078302934885025
4830 0.0682430028915405
4840 0.0671149437427521
4850 0.0681807301044464
4860 0.0699535920619965
4870 0.0739461872577667
4880 0.085724377155304
4890 0.0895380091667175
4900 0.0894823975563049
4910 0.0854338622093201
4920 0.0796995568275452
4930 0.068791225194931
4940 0.0628758568763733
4950 0.0645351176261902
4960 0.06646994805336
4970 0.0707580280303955
4980 0.072638073682785
4990 0.0722049565315247
5000 0.0780106675624847
5010 0.0871896562576294
5020 0.0926431567668915
5030 0.0932605900764465
5040 0.0895159118175507
5050 0.0837000322341919
5060 0.0883805823326111
5070 0.0909557526111603
5080 0.0918891422748566
5090 0.09213396692276
5100 0.092076611995697
5110 0.0895115616321564
5120 0.0885830080509186
5130 0.0829641659259796
5140 0.0832743141651154
5150 0.0854235005378723
5160 0.0879984912872315
5170 0.0862694008350372
5180 0.0839413907527924
5190 0.08185298204422
5200 0.0805247457027435
5210 0.0783419058322907
5220 0.0726500496864319
5230 0.0647062222957611
5240 0.0616412513256073
5250 0.0617113919258118
5260 0.0637260365486145
5270 0.067503805398941
5280 0.0672786209583282
5290 0.0587755571603775
5300 0.0603300938606262
5310 0.0651373443603516
5320 0.071991968870163
5330 0.0728098330497742
5340 0.0741699900627136
5350 0.0723229019641876
5360 0.0768589963912964
5370 0.0909350824356079
5380 0.091836067199707
5390 0.089114928483963
5400 0.0780073866844177
5410 0.0707675883769989
5420 0.0697197296619415
5430 0.0823432598114014
5440 0.0891982717514038
5450 0.0884221696853638
5460 0.083251127243042
5470 0.0851729707717895
5480 0.0812839868068695
5490 0.0733874278068543
5500 0.0712766706943512
5510 0.0681147394180298
5520 0.0635702018737793
5530 0.0605821306705475
5540 0.0618707494735718
5550 0.0586016418933869
5560 0.0536779214143753
5570 0.052323161482811
5580 0.0533369355201721
5590 0.0584379854202271
5600 0.0619587695598602
5610 0.0723442413806915
5620 0.0743921594619751
5630 0.0692069842815399
5640 0.0585783530473709
5650 0.0495373976230621
5660 0.0528632593154907
5670 0.0572276331186295
5680 0.0602149223089218
5690 0.0641770850419998
5700 0.0614651098251343
5710 0.0587195892333984
5720 0.0580407741069794
5730 0.0678459603786468
5740 0.0729346940517426
5750 0.078851279258728
5760 0.0781790618896484
5770 0.0771245698928833
5780 0.0725352187156677
5790 0.0701456890106201
5800 0.0734909064769745
5810 0.0707095843553543
5820 0.062543519616127
5830 0.0643192071914673
5840 0.0739210455417633
5850 0.0715020747184753
5860 0.064578972697258
5870 0.0675891634225845
5880 0.0646599329710007
5890 0.0597267798185348
5900 0.0532150917053223
5910 0.056430616736412
5920 0.0561268237829208
5930 0.0653469107151031
5940 0.069450660943985
5950 0.0877678861618042
5960 0.0968047826290131
5970 0.0905754313468933
5980 0.0738539390563965
5990 0.0774163434505463
6000 0.0848749611377716
6010 0.0862089004516602
6020 0.092447692155838
6030 0.0956457176208496
6040 0.0963173108100891
6050 0.0841146130561829
6060 0.071534145116806
6070 0.0699439921379089
6080 0.0742963292598724
6090 0.0820723569393158
6100 0.0802441442012787
6110 0.0754751727581024
6120 0.0723155317306518
6130 0.0669227594137192
6140 0.0609905693531036
6150 0.0553918005228043
6160 0.055292528629303
6170 0.0652481203079224
6180 0.0700308668613434
6190 0.0657529325485229
6200 0.0595985568761826
6210 0.0546046257019043
6220 0.0527129364013672
6230 0.0586404707431793
6240 0.0649593646526337
6250 0.0643920147418976
6260 0.0595518069267273
6270 0.0591779282093048
6280 0.0640710153579712
6290 0.0727635552883148
6300 0.0748049025535583
6310 0.0780000183582306
6320 0.0737028560638428
6330 0.0763647441864014
6340 0.070720648765564
6350 0.0686056163311005
6360 0.0702837791442871
6370 0.0679191209077835
6380 0.0584242873191833
6390 0.0478586711883545
6400 0.0503183829784393
6410 0.0548244347572327
6420 0.059406161904335
6430 0.0590042901039123
6440 0.0574156749248505
6450 0.0532237408161163
6460 0.0494106312990189
6470 0.0517451710700989
6480 0.0504578467607498
6490 0.0538381963968277
6500 0.052470433473587
6510 0.0586009907722473
6520 0.0663896857500076
6530 0.070883585691452
6540 0.0636875241994858
6550 0.0596793948411942
6560 0.0562390699386597
6570 0.0582551048994064
6580 0.0539195137023926
6590 0.052834117770195
6600 0.0478319560289383
6610 0.047944068312645
6620 0.0429793782234192
6630 0.0416667854785919
6640 0.0475243345499039
6650 0.0504746000766754
6660 0.0484568170309067
6670 0.0470082131624222
6680 0.0478210420608521
6690 0.0476319868564606
6700 0.045671551823616
6710 0.0469181015491486
6720 0.0488867920637131
6730 0.0501373304128647
6740 0.0482766063213348
6750 0.0537904351949692
6760 0.0541857169866562
6770 0.0574687060117721
6780 0.0662606256008148
6790 0.0694014654159546
6800 0.0815058174133301
6810 0.0838470847606659
6820 0.079708253622055
6830 0.0759871311187744
6840 0.0676705712080002
6850 0.0558648530244827
6860 0.0471798790693283
6870 0.046106924533844
6880 0.051437358379364
6890 0.0685470032691955
6900 0.0665749117136002
6910 0.0733708676099777
6920 0.0794273775815964
6930 0.0846856319904327
6940 0.0823156886100769
6950 0.0750568335056305
6960 0.0625903162956238
6970 0.0645431754589081
6980 0.0654819558858871
6990 0.0613950103521347
7000 0.0612724610567093
7010 0.0607086780071259
7020 0.0635499658584595
7030 0.058150573015213
7040 0.0529868769645691
7050 0.0451198513507843
7060 0.0429662799835205
7070 0.0452950322628021
7080 0.0464855842590332
7090 0.046570251584053
7100 0.0533136240243912
7110 0.0642495886087418
7120 0.0731115267276764
7130 0.0781689748764038
7140 0.0803669381141662
7150 0.0839443464279175
7160 0.082458776473999
7170 0.0858273584842682
7180 0.0835852484703064
7190 0.074919178724289
7200 0.0628618816137314
7210 0.0598233746290207
7220 0.0551201214790344
7230 0.0521061129570007
7240 0.0434612361192703
7250 0.0469282643795013
7260 0.0523819087743759
7270 0.0570064846277237
7280 0.0586016310453415
7290 0.0571063799858093
7300 0.0580749143362045
7310 0.054374715089798
7320 0.0585845288038254
7330 0.061175373673439
7340 0.0583527683019638
7350 0.0541274365186691
7360 0.0516999274492264
7370 0.0441374661922455
7380 0.0428860565423965
7390 0.0438899029493332
7400 0.0462558498382568
7410 0.0472902454137802
7420 0.0445789355039597
7430 0.039214098572731
7440 0.0372100434303284
7450 0.0380144944190979
7460 0.0448809396028519
7470 0.0463787294626236
7480 0.0393871694803238
7490 0.0389171410799026
7500 0.0451876971721649
7510 0.0514429270029068
7520 0.0582023304700852
7530 0.0587353940010071
7540 0.0580064090490341
7550 0.0497434823513031
7560 0.0455761955976486
7570 0.0501756011247635
7580 0.0553332190513611
7590 0.0530470442771912
7600 0.0460543012619019
7610 0.0472318696975708
7620 0.0516592003107071
7630 0.0602087364196777
7640 0.0586273907423019
7650 0.0491137542128563
7660 0.0422221806645393
7670 0.0460364825129509
7680 0.0472702616453171
7690 0.0480526039600372
7700 0.0517846140861511
7710 0.0546829600334168
7720 0.0559972401857376
7730 0.0578706893920898
7740 0.0552076439857483
7750 0.0500308630466461
7760 0.0399185107946396
7770 0.0406687804460525
7780 0.0448638162612915
7790 0.0484326771497726
7800 0.0457369136810303
7810 0.0410227911472321
7820 0.0395994900465012
7830 0.048985098361969
7840 0.052642657160759
7850 0.0579898653030396
7860 0.0518819884061813
7870 0.0542626819610596
7880 0.047295480132103
7890 0.0483812279701233
7900 0.0449021617174149
7910 0.0443557142019272
7920 0.0368091632127762
7930 0.0329618703722954
7940 0.0295190486311912
7950 0.030855039358139
7960 0.0352157906293869
7970 0.0379607108831406
7980 0.0407663559913635
7990 0.0381632490158081
8000 0.0381741734743118
8010 0.0427797105312347
8020 0.0482496927976608
8030 0.0539981672763824
8040 0.0625808300971985
8050 0.0697063989639282
8060 0.065013941526413
8070 0.0560997394323349
8080 0.0522879556417465
8090 0.0478334853649139
8100 0.0404341416358948
8110 0.0402434593439102
8120 0.0531589130163193
8130 0.0553143031597137
8140 0.0536858574151993
8150 0.0553721690177917
8160 0.056435262799263
8170 0.0575292377471924
8180 0.0562426614761352
8190 0.0553179661035538
8200 0.0549213116168976
8210 0.0568014495372772
8220 0.053985006570816
8230 0.0497018475532532
8240 0.0500945712327957
8250 0.0573472855091095
8260 0.0658907763957977
8270 0.0694648931026459
8280 0.0670443398952484
8290 0.0643349335193634
8300 0.0557633315324783
8310 0.0568029050827026
8320 0.0600199574232101
8330 0.0650821198225021
8340 0.0635958153009415
8350 0.0683468017578125
8360 0.06471568775177
8370 0.0637698519229889
8380 0.059899388551712
8390 0.0637876608371735
8400 0.0639634914398193
8410 0.0730941640138626
8420 0.0719525970220566
8430 0.0688275349140167
8440 0.0590741070508957
8450 0.050940691113472
8460 0.0479041121006012
8470 0.0507858765125275
8480 0.0456402279138565
8490 0.0462252053022385
8500 0.0591936936378479
8510 0.0644505401849747
8520 0.0581998474597931
8530 0.0466620525121689
8540 0.0448674932718277
8550 0.043878357052803
8560 0.0453257979154587
8570 0.0396340209245682
8580 0.0374851187467575
8590 0.035114954829216
8600 0.0360412012338638
8610 0.0396824091672897
8620 0.0500503046512604
8630 0.0551420210599899
8640 0.0524112755060196
8650 0.051705433011055
8660 0.0478275475502014
8670 0.0383661077022552
8680 0.0367252469658852
8690 0.0374985272288322
8700 0.0403619701862335
8710 0.0403829163312912
8720 0.0452655411958694
8730 0.0436530914306641
8740 0.0362212506532669
8750 0.0360284472107887
8760 0.0397583293318748
8770 0.0385193940997124
8780 0.0306100245714188
8790 0.0297333258390427
8800 0.0325870599746704
8810 0.032224051296711
8820 0.0261213491559029
8830 0.0216237270832062
8840 0.0217591632604599
8850 0.0262831140458584
8860 0.0292581366300583
8870 0.029797968506813
8880 0.0238276185393333
8890 0.0212005533576012
8900 0.0251223114728928
8910 0.0284530766606331
8920 0.0325106212496757
8930 0.0421298167705536
8940 0.0382335503697395
8950 0.0307496346831322
8960 0.0355183363556862
8970 0.0487894634008408
8980 0.0588144400119782
8990 0.0589719007015228
9000 0.0566558130979538
9010 0.0573874102830887
9020 0.0537526339292526
9030 0.0541089533567429
9040 0.0533897531032562
9050 0.0521816391944885
9060 0.0525953398942947
9070 0.0534816669225693
9080 0.0541027225255966
9090 0.0472854568958282
9100 0.0448547530174255
9110 0.0516618077754974
9120 0.0630101552009583
9130 0.0623018100261688
9140 0.0552700999975204
9150 0.0472860711812973
9160 0.04446129155159
9170 0.0442495578527451
9180 0.0443821464776993
9190 0.0412816845178604
9200 0.0365114867687225
9210 0.0326632219552994
9220 0.0328206940889358
9230 0.0350967693328857
9240 0.0369556061029434
9250 0.0390974134206772
9260 0.0300155454277992
9270 0.0266856579184532
9280 0.0325985738635063
9290 0.0422779126167297
9300 0.0392692892551422
9310 0.0418134083747864
9320 0.0391728563308716
9330 0.0359736843109131
9340 0.0408452183008194
9350 0.0413173999786377
9360 0.0445255402326584
9370 0.0480166991949081
9380 0.0520639996528625
9390 0.0464669425487518
9400 0.0458851920366287
9410 0.0479394575357437
9420 0.0439104534983635
9430 0.0383745992779732
9440 0.0344521019458771
9450 0.0392164567708969
9460 0.0463943827152252
9470 0.0501625148057938
9480 0.0497742598056793
9490 0.0532793273925781
9500 0.0503172318935394
9510 0.0481419115066528
9520 0.0465777968168259
9530 0.0444739155769348
9540 0.0427016044855118
9550 0.040197921037674
9560 0.0468622328042984
9570 0.0547704366445541
9580 0.0526652569770813
9590 0.0492859002351761
9600 0.0380659213662148
9610 0.0326214373111725
9620 0.0317302891016007
9630 0.0366265648603439
9640 0.0361651502847672
9650 0.0332799398899078
9660 0.0344273664951324
9670 0.0289603736400604
9680 0.0278399488925934
9690 0.025409341275692
9700 0.0242189459204674
9710 0.0258356376886368
9720 0.0292847042679787
9730 0.0299928513765335
9740 0.0317297670841217
9750 0.0280342899560928
9760 0.0220068427324295
9770 0.0166335587501526
9780 0.0150268901884556
9790 0.0165451584160328
9800 0.0319237283170223
9810 0.0478613166213036
9820 0.0447397505044937
9830 0.0361410290002823
9840 0.0382186665534973
9850 0.0498279904127121
9860 0.0499238111972809
9870 0.0464384330511093
9880 0.0499343267679214
9890 0.0603466192483902
9900 0.0621131250858307
9910 0.0686458865404129
9920 0.0737446945905685
9930 0.0788927583694458
9940 0.071070714712143
9950 0.0625211327075958
9960 0.062329971075058
9970 0.0623380501270294
};
\addlegendentry{SGD $\lambda=$ 0.05}
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 1.17058875083923
10 0.683658170104027
20 0.328311242163181
30 0.171081820726395
40 0.112674467265606
50 0.0999348449707031
60 0.108573014438152
70 0.118419709205627
80 0.118934143185616
90 0.121743560731411
100 0.129381418824196
110 0.133706764280796
120 0.131300276219845
130 0.126690657138824
140 0.134158438146114
150 0.135725253224373
160 0.135796486139297
170 0.137828877270222
180 0.142000775337219
190 0.147558092772961
200 0.146945740580559
210 0.143420857191086
220 0.146861144304276
230 0.14774002790451
240 0.152164539694786
250 0.163988117575645
260 0.170719913840294
270 0.174965049624443
280 0.181282706856728
290 0.190758480429649
300 0.195472477674484
310 0.186509356498718
320 0.185888956189156
330 0.187440229058266
340 0.186728628873825
350 0.184981607794762
360 0.186882511377335
370 0.190527460575104
380 0.187640917897224
390 0.182861732244492
400 0.189663566946983
410 0.197003179192543
420 0.195240963101387
430 0.196973650455475
440 0.200281970500946
450 0.196291521191597
460 0.196494019031525
470 0.199028593301773
480 0.19503527879715
490 0.196793860197067
500 0.19645191013813
510 0.200588029623032
520 0.195725514888763
530 0.197556742429733
540 0.196671709418297
550 0.200385504364967
560 0.192135435938835
570 0.194288873672485
580 0.197450745105743
590 0.201720015406609
600 0.200671526789665
610 0.20422311425209
620 0.211752222776413
630 0.213335536122322
640 0.210196612477303
650 0.210528945326805
660 0.213199519515038
670 0.211170452833176
680 0.208658330440521
690 0.218940183520317
700 0.225043603777885
710 0.224524509310722
720 0.221869878768921
730 0.225278816223145
740 0.234870468378067
750 0.23646095097065
760 0.239499027132988
770 0.233055766820908
780 0.242147836089134
790 0.24349148273468
800 0.241188470721245
810 0.238614903092384
820 0.244328685998917
830 0.250127962827683
840 0.24574036359787
850 0.243648794293404
860 0.233753449320793
870 0.238087514042854
880 0.246229993700981
890 0.253311491012573
900 0.259061459898949
910 0.25421496450901
920 0.252959834337235
930 0.25392737865448
940 0.25537195622921
950 0.245700771808624
960 0.243238734602928
970 0.247943811416626
980 0.25030288875103
990 0.255369942188263
1000 0.265458835363388
1010 0.263038397431374
1020 0.256632655262947
1030 0.269192054271698
1040 0.272759231328964
1050 0.267638463377953
1060 0.266597635149956
1070 0.259498679637909
1080 0.254790692329407
1090 0.262293698787689
1100 0.270494592189789
1110 0.26557701587677
1120 0.267432099580765
1130 0.268599092960358
1140 0.26096043586731
1150 0.26348561167717
1160 0.270549409985542
1170 0.272386687994003
1180 0.272237719297409
1190 0.272179642915726
1200 0.26804868042469
1210 0.278533138632774
1220 0.284455365538597
1230 0.269590539932251
1240 0.265956747531891
1250 0.280807475447655
1260 0.288189495801926
1270 0.274099847078323
1280 0.274284126758575
1290 0.279908705949783
1300 0.280696207284927
1310 0.282348833084106
1320 0.283912605047226
1330 0.286293802261353
1340 0.286114352941513
1350 0.282040421962738
1360 0.282637468576431
1370 0.288552453517914
1380 0.29327610373497
1390 0.2888607609272
1400 0.298951853513718
1410 0.295274342298508
1420 0.279539932012558
1430 0.27060405254364
1440 0.278630847930908
1450 0.287660489082336
1460 0.312405505180359
1470 0.319317272901535
1480 0.304102650880814
1490 0.280640031099319
1500 0.275245300531387
1510 0.285809861421585
1520 0.301583713293076
1530 0.298083835840225
1540 0.286654399633408
1550 0.298555978536606
1560 0.309917434453964
1570 0.299029392004013
1580 0.288386967182159
1590 0.295242443084717
1600 0.292231131792068
1610 0.280439602136612
1620 0.289616928100586
1630 0.296037234067917
1640 0.293471285104752
1650 0.29137796998024
1660 0.294988611936569
1670 0.29774099946022
1680 0.300840084552765
1690 0.293603323698044
1700 0.288384889364243
1710 0.286443810462952
1720 0.285236030817032
1730 0.287629988193512
1740 0.306237720251083
1750 0.313546185493469
1760 0.314699308872223
1770 0.307216631174088
1780 0.301257292032242
1790 0.288431550264359
1800 0.287014179229736
1810 0.288575079441071
1820 0.295162916183472
1830 0.291789183616638
1840 0.298344242572784
1850 0.301153519153595
1860 0.291634562015533
1870 0.286673669815063
1880 0.284991474151611
1890 0.291978327035904
1900 0.294096549749374
1910 0.30351344704628
1920 0.313002611398697
1930 0.322847418785095
1940 0.309959839582443
1950 0.299504952430725
1960 0.297269126176834
1970 0.30362663269043
1980 0.307299922704697
1990 0.307600473165512
2000 0.309472736120224
2010 0.302503740787506
2020 0.303852632045746
2030 0.302330737113953
2040 0.299071716070175
2050 0.304277904033661
2060 0.301026479005814
2070 0.29004896402359
2080 0.275324683189392
2090 0.283418712615967
2100 0.293854721784592
2110 0.296343770027161
2120 0.292143050432205
2130 0.27402086853981
2140 0.280402306318283
2150 0.294851959943771
2160 0.31698397397995
2170 0.312064814567566
2180 0.301106781959534
2190 0.278500156402588
2200 0.260601232647896
2210 0.264861523509026
2220 0.268273265361786
2230 0.280766159296036
2240 0.294948196411133
2250 0.295739152431488
2260 0.297145396471024
2270 0.283443973064423
2280 0.268498945832252
2290 0.263916865587234
2300 0.265143650174141
2310 0.270662389397621
2320 0.280117069482803
2330 0.282032741308212
2340 0.266937699317932
2350 0.250388850569725
2360 0.253929408788681
2370 0.274705770611763
2380 0.287411768436432
2390 0.286936944723129
2400 0.278788424730301
2410 0.270741806030273
2420 0.264354938268662
2430 0.259015737771988
2440 0.24505678832531
2450 0.235702077746391
2460 0.242681107521057
2470 0.247990874648094
2480 0.260073333382607
2490 0.276892693042755
2500 0.275046321749687
2510 0.257527332901955
2520 0.247452084422112
2530 0.247052752971649
2540 0.256768738031387
2550 0.274531847238541
2560 0.282599489092827
2570 0.271680424213409
2580 0.261643195152283
2590 0.261137741208076
2600 0.265950376987457
2610 0.262137958407402
2620 0.24228319466114
2630 0.213779599070549
2640 0.20285712659359
2650 0.213345907926559
2660 0.225181027054787
2670 0.237378606796265
2680 0.246888709068298
2690 0.25706307888031
2700 0.257850155830383
2710 0.252759043574333
2720 0.251552778482437
2730 0.264333677887917
2740 0.272756734490395
2750 0.264001088142395
2760 0.253334934711456
2770 0.253905174136162
2780 0.25612793982029
2790 0.246825995445251
2800 0.243938616514206
2810 0.238710882663727
2820 0.234132224917412
2830 0.238149191737175
2840 0.219588522911072
2850 0.210804374814033
2860 0.220124827027321
2870 0.231666548848152
2880 0.233010360002518
2890 0.241389226913452
2900 0.240766127109528
2910 0.238128032684326
2920 0.224860729575157
2930 0.209467580318451
2940 0.198050643801689
2950 0.216277016401291
2960 0.226922387480736
2970 0.236558242440224
2980 0.240971316099167
2990 0.241941703557968
3000 0.23616217315197
3010 0.229602806568146
3020 0.230404764413834
3030 0.222093694210052
3040 0.217046355009079
3050 0.205168023705482
3060 0.198478676080704
3070 0.209569434523582
3080 0.235941942930222
3090 0.23384504199028
3100 0.23027158498764
3110 0.221661289334297
3120 0.223768365979195
3130 0.219899123907089
3140 0.22467167198658
3150 0.227866512537003
3160 0.238839876651764
3170 0.226337793469429
3180 0.207983048558235
3190 0.198172837495804
3200 0.197141732573509
3210 0.199881128668785
3220 0.20138763487339
3230 0.197829577326775
3240 0.20237417280674
3250 0.21996673643589
3260 0.229867633581161
3270 0.237305231690407
3280 0.235192585587502
3290 0.224820163846016
3300 0.212676992416382
3310 0.201809995174408
3320 0.216981804966927
3330 0.235178180932999
3340 0.235299419760704
3350 0.230237132906914
3360 0.235469470620155
3370 0.245553548336029
3380 0.255283301472664
3390 0.261107760667801
3400 0.2579302328825
3410 0.234723227024078
3420 0.205870696306229
3430 0.1777045327425
3440 0.161121722459793
3450 0.157533666491508
3460 0.159075278639793
3470 0.166683194041252
3480 0.178549067974091
3490 0.181740761995316
3500 0.179685968160629
3510 0.183511608242989
3520 0.17762522995472
3530 0.18313508450985
3540 0.18827886223793
3550 0.201107040047646
3560 0.215143688321114
3570 0.209058143496513
3580 0.197975205183029
3590 0.209676585197449
3600 0.213111901283264
3610 0.220585333704948
3620 0.221859454512596
3630 0.231866021156311
3640 0.233939905762672
3650 0.23975805580616
3660 0.239068443775177
3670 0.242242752313614
3680 0.219407268762589
3690 0.209391755461693
3700 0.20659344792366
3710 0.197519928812981
3720 0.186065304279327
3730 0.175816634297371
3740 0.169145669937134
3750 0.17161123752594
3760 0.170228380560875
3770 0.155370109081268
3780 0.162306709885597
3790 0.174931666254997
3800 0.188707647323608
3810 0.183371690511703
3820 0.188129389286041
3830 0.185045735836029
3840 0.1738431173563
3850 0.174407398104668
3860 0.193331646323204
3870 0.200134239196777
3880 0.198089028000832
3890 0.188427163958549
3900 0.193875991106033
3910 0.194626906514168
3920 0.186700721383095
3930 0.172983975410461
3940 0.16743000626564
3950 0.171405900120735
3960 0.166754046082497
3970 0.160212199687958
3980 0.172971438765526
3990 0.200706530809402
4000 0.217778519392014
4010 0.216075376868248
4020 0.204182124137878
4030 0.198502774834633
4040 0.193231763243675
4050 0.201342069506645
4060 0.18223302423954
4070 0.167664659619331
4080 0.164360823631287
4090 0.178927263021469
4100 0.201821030378342
4110 0.211721129417419
4120 0.197483492493629
4130 0.176755820512772
4140 0.158633220791817
4150 0.159471591711044
4160 0.157033401429653
4170 0.152078164517879
4180 0.150027241408825
4190 0.159699367284775
4200 0.15870823264122
4210 0.152336369156837
4220 0.158144649267197
4230 0.16234888792038
4240 0.166945682168007
4250 0.170080990195274
4260 0.17204521715641
4270 0.168420751094818
4280 0.17019848883152
4290 0.174014666080475
4300 0.169888021349907
4310 0.163263397812843
4320 0.157642250657082
4330 0.154156213402748
4340 0.157500528693199
4350 0.172657114267349
4360 0.175189292430878
4370 0.187536605000496
4380 0.214175515770912
4390 0.222369889616966
4400 0.213493940234184
4410 0.204944719672203
4420 0.180827231407166
4430 0.163746110200882
4440 0.175762832760811
4450 0.187746881842613
4460 0.188615679740906
4470 0.201727516055107
4480 0.189765881896019
4490 0.177299289703369
4500 0.181834241747856
4510 0.195583756566048
4520 0.185712784528732
4530 0.167266784906387
4540 0.152480570077896
4550 0.14050848454237
4560 0.14147613376379
4570 0.158834791183472
4580 0.160308820605278
4590 0.149931195378304
4600 0.146834583282471
4610 0.149353102445602
4620 0.143713765144348
4630 0.15083402633667
4640 0.148624915480614
4650 0.143466701507568
4660 0.1325667065382
4670 0.129139911830425
4680 0.124006275832653
4690 0.136146607995033
4700 0.148277460038662
4710 0.149881323873997
4720 0.145363650619984
4730 0.136629787683487
4740 0.134649724960327
4750 0.149546891450882
4760 0.156493353247643
4770 0.148097615242004
4780 0.140066391527653
4790 0.151111727058887
4800 0.164967640638351
4810 0.167089140415192
4820 0.15660587221384
4830 0.136486008763313
4840 0.134229890108109
4850 0.136361462175846
4860 0.139907186627388
4870 0.14789237678051
4880 0.171448757648468
4890 0.179076021909714
4900 0.178964799046516
4910 0.170867729187012
4920 0.159399117529392
4930 0.13758245319128
4940 0.12575171649456
4950 0.129070237576962
4960 0.132939898967743
4970 0.141516058743
4980 0.145276149809361
4990 0.144409914910793
5000 0.156021336615086
5010 0.174379315972328
5020 0.185286318063736
5030 0.186521184444428
5040 0.179031827449799
5050 0.167400068044662
5060 0.176761168241501
5070 0.181911509633064
5080 0.183778289556503
5090 0.184267938137054
5100 0.184153228402138
5110 0.179023126363754
5120 0.177166018486023
5130 0.165928334593773
5140 0.166548631191254
5150 0.170847002863884
5160 0.175996984243393
5170 0.172538803815842
5180 0.167882784605026
5190 0.163705966472626
5200 0.161049493551254
5210 0.156683814525604
5220 0.145300102233887
5230 0.129412446916103
5240 0.123282504677773
5250 0.123422785997391
5260 0.127452075779438
5270 0.135007614195347
5280 0.134557244479656
5290 0.117551115751266
5300 0.120660189986229
5310 0.13027469098568
5320 0.143983939886093
5330 0.145619668066502
5340 0.148339982330799
5350 0.144645806252956
5360 0.153717994689941
5370 0.181870167851448
5380 0.183672137856483
5390 0.178229860067368
5400 0.156014776229858
5410 0.141535179316998
5420 0.139439461231232
5430 0.164686523079872
5440 0.178396546244621
5450 0.176844341754913
5460 0.166502258777618
5470 0.170345945358276
5480 0.162567977309227
5490 0.146774859428406
5500 0.142553345859051
5510 0.136229482889175
5520 0.127140406370163
5530 0.121164262294769
5540 0.123741499483585
5550 0.117203284502029
5560 0.107355843782425
5570 0.104646324515343
5580 0.106673872172832
5590 0.116875973045826
5600 0.12391754090786
5610 0.144688485860825
5620 0.148784322142601
5630 0.138413971960545
5640 0.117156708240509
5650 0.0990747970342636
5660 0.10572652131319
5670 0.114455268979073
5680 0.120429847836494
5690 0.128354172110558
5700 0.122930220365524
5710 0.117439179122448
5720 0.116081549525261
5730 0.135691922307014
5740 0.145869390666485
5750 0.157702560424805
5760 0.156358126401901
5770 0.154249143004417
5780 0.145070441365242
5790 0.140291381180286
5800 0.146981816589832
5810 0.141419172585011
5820 0.125087042152882
5830 0.128638417422771
5840 0.147842094302177
5850 0.143004152178764
5860 0.129157947599888
5870 0.135178328454494
5880 0.129319866895676
5890 0.119453561007977
5900 0.106430184543133
5910 0.112861235141754
5920 0.112253649532795
5930 0.130693823695183
5940 0.138901323676109
5950 0.175535776019096
5960 0.19360956966877
5970 0.181150866746902
5980 0.147707881629467
5990 0.154832690656185
6000 0.169749926924706
6010 0.172417804598808
6020 0.184895386695862
6030 0.191291437745094
6040 0.192634626030922
6050 0.168229231238365
6060 0.143068294227123
6070 0.13988798648119
6080 0.148592660725117
6090 0.164144715070724
6100 0.160488290786743
6110 0.150950348973274
6120 0.144631066918373
6130 0.133845522105694
6140 0.121981141269207
6150 0.110783602893353
6160 0.110585058629513
6170 0.130496242344379
6180 0.140061736106873
6190 0.131505867540836
6200 0.119197115600109
6210 0.109209253191948
6220 0.10542587429285
6230 0.117280943393707
6240 0.129918731451035
6250 0.128784031569958
6260 0.119103615283966
6270 0.118355857729912
6280 0.128142033219337
6290 0.145527113974094
6300 0.149609808027744
6310 0.156000039875507
6320 0.147405714690685
6330 0.152729491889477
6340 0.141441300809383
6350 0.137211235165596
6360 0.140567560493946
6370 0.135838244259357
6380 0.116848576962948
6390 0.0957173439860344
6400 0.100636767446995
6410 0.109648871719837
6420 0.118812325894833
6430 0.118008581697941
6440 0.11483135163784
6450 0.106447482705116
6460 0.098821265399456
6470 0.103490344882011
6480 0.100915695428848
6490 0.107676394581795
6500 0.104940869063139
6510 0.117201983779669
6520 0.132779373675585
6530 0.141767174303532
6540 0.12737505197525
6550 0.119358792603016
6560 0.112478143274784
6570 0.116510213911533
6580 0.107839029729366
6590 0.105668236613274
6600 0.0956639134883881
6610 0.0958881384134293
6620 0.0859587581455708
6630 0.0833335725963116
6640 0.0950486707687378
6650 0.100949202179909
6660 0.0969136357307434
6670 0.0940164282917976
6680 0.0956420856714249
6690 0.0952639749646187
6700 0.091343104839325
6710 0.0938362044095993
6720 0.0977735856175423
6730 0.10027466237545
6740 0.0965532141923904
6750 0.107580872178078
6760 0.108371435701847
6770 0.114937415122986
6780 0.13252125442028
6790 0.138802933990955
6800 0.163011637926102
6810 0.167694173157215
6820 0.159416509568691
6830 0.151974265277386
6840 0.135341144800186
6850 0.111729708611965
6860 0.0943597596883774
6870 0.0922138506174087
6880 0.102874719500542
6890 0.137094009816647
6900 0.133149826228619
6910 0.146741738319397
6920 0.158854759931564
6930 0.169371268153191
6940 0.164631380140781
6950 0.150113669335842
6960 0.125180634856224
6970 0.129086352884769
6980 0.130963914394379
6990 0.122790022790432
7000 0.122544923424721
7010 0.121417357325554
7020 0.127099934220314
7030 0.116301148831844
7040 0.105973756313324
7050 0.090239704400301
7060 0.0859325616061687
7070 0.0905900660157204
7080 0.0929711699485779
7090 0.093140504360199
7100 0.106627249717712
7110 0.128499179184437
7120 0.146223056316376
7130 0.156337952911854
7140 0.160733878910542
7150 0.167888695001602
7160 0.164917554855347
7170 0.171654720306396
7180 0.167170499563217
7190 0.14983835965395
7200 0.125723764896393
7210 0.119646750688553
7220 0.110240245461464
7230 0.104212228059769
7240 0.0869224736094475
7250 0.0938565298914909
7260 0.10476381868124
7270 0.114012971818447
7280 0.117203264534473
7290 0.114212762415409
7300 0.116149831116199
7310 0.108749432861805
7320 0.117169060111046
7330 0.122350749373436
7340 0.116705538332462
7350 0.108254874050617
7360 0.103399856686592
7370 0.0882749339938164
7380 0.0857721138000488
7390 0.0877798065543175
7400 0.0925117015838623
7410 0.0945804932713509
7420 0.0891578730940819
7430 0.078428198248148
7440 0.0744200883805752
7450 0.0760289904475212
7460 0.0897618815302849
7470 0.0927574616670609
7480 0.0787743410468102
7490 0.0778342837095261
7500 0.0903753952682018
7510 0.102885854840279
7520 0.116404662132263
7530 0.117470789253712
7540 0.116012820005417
7550 0.0994869670271873
7560 0.0911523935198784
7570 0.100351204574108
7580 0.110666440427303
7590 0.106094090342522
7600 0.0921086041629314
7610 0.0944637413322926
7620 0.103318402320147
7630 0.120417474806309
7640 0.117254783809185
7650 0.0982275103032589
7660 0.08444436237216
7670 0.0920729665458202
7680 0.09454052567482
7690 0.0961052104830742
7700 0.103569229841232
7710 0.109365921914577
7720 0.111994482576847
7730 0.115741380751133
7740 0.110415289700031
7750 0.100061727762222
7760 0.0798370231688023
7770 0.0813375620543957
7780 0.0897276332974434
7790 0.0968653550744057
7800 0.0914738290011883
7810 0.0820455841720104
7820 0.0791989813745022
7830 0.097970198392868
7840 0.105285316109657
7850 0.115979733169079
7860 0.103763979375362
7870 0.108525365889072
7880 0.094590961933136
7890 0.0967624571919441
7900 0.0898043242096901
7910 0.0887114298343658
7920 0.0736183276772499
7930 0.0659237419068813
7940 0.0590380980074406
7950 0.0617100794613361
7960 0.0704315820336342
7970 0.075921423137188
7980 0.0815327134728432
7990 0.0763264997303486
8000 0.0763483487069607
8010 0.0855594235658646
8020 0.0964993885159492
8030 0.107996336519718
8040 0.125161662697792
8050 0.139412799477577
8060 0.130027884542942
8070 0.112199480235577
8080 0.104575912356377
8090 0.0956669721007347
8100 0.080868284702301
8110 0.0804869198799133
8120 0.106317827999592
8130 0.110628608167171
8140 0.107371716499329
8150 0.110744339823723
8160 0.112870528101921
8170 0.115058477520943
8180 0.112485323548317
8190 0.110635932087898
8200 0.109842623174191
8210 0.113602900505066
8220 0.107970015108585
8230 0.0994036969542503
8240 0.100189143717289
8250 0.114694572985172
8260 0.131781554818153
8270 0.138929789066315
8280 0.134088682234287
8290 0.12866986900568
8300 0.111526664793491
8310 0.113605811297894
8320 0.120039917230606
8330 0.130164242982864
8340 0.127191633582115
8350 0.136693606674671
8360 0.12943137794733
8370 0.127539706230164
8380 0.119798777997494
8390 0.127575324177742
8400 0.127926985621452
8410 0.146188330948353
8420 0.143905197381973
8430 0.137655073702335
8440 0.11814821600914
8450 0.101881383955479
8460 0.0958082255721092
8470 0.101571754813194
8480 0.0912804573774338
8490 0.0924504116177559
8500 0.118387389779091
8510 0.128901083171368
8520 0.116399697363377
8530 0.0933241066336632
8540 0.0897349885106087
8550 0.0877567160129547
8560 0.0906515972316265
8570 0.0792680430412293
8580 0.0749702388048172
8590 0.0702299110591412
8600 0.0720824037492275
8610 0.0793648198246956
8620 0.100100610852242
8630 0.110284043848515
8640 0.104822552800179
8650 0.103410867750645
8660 0.0956550967693329
8670 0.0767322172224522
8680 0.0734504950046539
8690 0.0749970552325249
8700 0.0807239411771297
8710 0.0807658338546753
8720 0.0905310842394829
8730 0.0873061846196651
8740 0.0724425028264523
8750 0.0720568956434727
8760 0.0795166608691216
8770 0.0770387898385525
8780 0.0612200504541397
8790 0.0594666527211666
8800 0.0651741209626198
8810 0.0644481033086777
8820 0.0522426989674568
8830 0.043247454687953
8840 0.0435183271020651
8850 0.0525662288069725
8860 0.0585162740945816
8870 0.0595959377288818
8880 0.0476552379131317
8890 0.0424011076241732
8900 0.0502446234971285
8910 0.0569061535596848
8920 0.0650212433189154
8930 0.0842596353590488
8940 0.076467102766037
8950 0.0614992709457874
8960 0.071036674529314
8970 0.0975789287686348
8980 0.117628882229328
8990 0.117943802773952
9000 0.113311627209187
9010 0.114774821996689
9020 0.107505270242691
9030 0.108217909634113
9040 0.106779509186745
9050 0.104363280832767
9060 0.105190681815147
9070 0.106963335573673
9080 0.108205446600914
9090 0.0945709151029587
9100 0.0897095082700253
9110 0.103323618024588
9120 0.126020313501358
9130 0.124603622853756
9140 0.110540201663971
9150 0.0945721435546875
9160 0.0889225843548775
9170 0.0884991171956062
9180 0.0887642940878868
9190 0.0825633704662323
9200 0.0730229750275612
9210 0.0653264454007149
9220 0.0656413891911507
9230 0.0701935397088528
9240 0.0739112134277821
9250 0.0781948281824589
9260 0.0600310918688774
9270 0.0533713165670633
9280 0.0651971479505301
9290 0.0845558255910873
9300 0.0785385799407959
9310 0.0836268183588982
9320 0.0783457142114639
9330 0.0719473698735237
9340 0.0816904382407665
9350 0.082634801864624
9360 0.0890510825812817
9370 0.0960334004461765
9380 0.104128001332283
9390 0.0929338869452477
9400 0.0917703863978386
9410 0.0958789178729057
9420 0.087820909768343
9430 0.0767492006719112
9440 0.0689042057096958
9450 0.078432914763689
9460 0.0927887664735317
9470 0.100325030684471
9480 0.0995485216379166
9490 0.106558657288551
9500 0.10063446611166
9510 0.0962838241457939
9520 0.09315559476614
9530 0.0889478322863579
9540 0.0854032099246979
9550 0.0803958427906036
9560 0.0937244667112827
9570 0.109540874958038
9580 0.10533051609993
9590 0.098571802675724
9600 0.0761318446695805
9610 0.0652428767085075
9620 0.0634605801105499
9630 0.0732531316578388
9640 0.0723303015530109
9650 0.0665598803758621
9660 0.0688547341525555
9670 0.0579207484424114
9680 0.0556798987090588
9690 0.0508186832070351
9700 0.0484378924965858
9710 0.0516712762415409
9720 0.0585694096982479
9730 0.0599857038259506
9740 0.0634595355391502
9750 0.0560685811936855
9760 0.0440136864036322
9770 0.0332671178132296
9780 0.0300537806749344
9790 0.0330903171375394
9800 0.0638474570587277
9810 0.0957226340472698
9820 0.0894795024394989
9830 0.0722820594906807
9840 0.07643733471632
9850 0.0996559828519821
9860 0.0998476243019104
9870 0.0928768682479858
9880 0.0998686555027962
9890 0.120693241506815
9900 0.124226253032684
9910 0.137291776537895
9920 0.147489392161369
9930 0.15778551876545
9940 0.142141430675983
9950 0.12504226654768
9960 0.124659945070744
9970 0.124676102995872
};
\addlegendentry{SGD (original) $\lambda=0.1$}
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 2.08396548690441
10 0.734614424389225
20 0.671109214864302
30 0.381644151971379
40 0.238070201735543
50 0.256644386784644
60 0.225474028357226
70 0.184745074583078
80 0.159648745635466
90 0.140432892480562
100 0.134268132911377
110 0.108492061982593
120 0.114788974324968
130 0.113652157565075
140 0.106207426398684
150 0.119295978233116
160 0.108188537744131
170 0.116606121814534
180 0.115084207010383
190 0.128412487942913
200 0.134406616746056
210 0.142802090353368
220 0.14490952747099
230 0.148660672826982
240 0.127515922210093
250 0.108639100739006
260 0.113939027778686
270 0.101762918230648
280 0.103666142255127
290 0.119532576722128
300 0.135118495488002
310 0.14035478718553
320 0.130395395971715
330 0.121586720981223
340 0.122295007544158
350 0.124089182190779
360 0.119359137920621
370 0.113315931556857
380 0.117805642371633
390 0.125451075020181
400 0.116547012115984
410 0.108565744363346
420 0.121237312165662
430 0.137699365468875
440 0.125477936017436
450 0.149758862121147
460 0.15872541491462
470 0.122292125684865
480 0.141844862911239
490 0.136130535522446
500 0.127259706736433
510 0.116722164087114
520 0.12771612586423
530 0.148965440068113
540 0.136377688184919
550 0.148885160224426
560 0.156847320123895
570 0.135469409032278
580 0.123694486587713
590 0.123063475526881
600 0.147612987149301
610 0.140043218485884
620 0.135755600990575
630 0.147707214398118
640 0.145647378103927
650 0.133321365112042
660 0.14284849015993
670 0.175096597925448
680 0.162976243248612
690 0.133975289256944
700 0.150386930001204
710 0.165820852709372
720 0.147334751980241
730 0.142678350984486
740 0.135190329562587
750 0.15917638606794
760 0.163122475437778
770 0.158819843723871
780 0.148008456517208
790 0.148828963338599
800 0.15932882787721
810 0.16462761299813
820 0.150302579148983
830 0.151278081990607
840 0.159568736022522
850 0.183788902963792
860 0.172281440442207
870 0.157217537871071
880 0.136552204229205
890 0.145466401859437
900 0.153132652116565
910 0.175103518767218
920 0.167026061983758
930 0.169355985878442
940 0.152083233648057
950 0.157976947797278
960 0.162011434528788
970 0.152486231956687
980 0.175105491746491
990 0.167742918666218
1000 0.161149083138436
1010 0.169862194547817
1020 0.163554457632545
1030 0.196662198704589
1040 0.178607978472039
1050 0.186013055911771
1060 0.18195423162169
1070 0.191819086873679
1080 0.191990042558364
1090 0.193841741425813
1100 0.193440882634014
1110 0.173830014264143
1120 0.173455469648853
1130 0.173594150000528
1140 0.187756144572879
1150 0.189565371766859
1160 0.185421955652278
1170 0.181992870190637
1180 0.188687540942068
1190 0.187052282476551
1200 0.169599159614121
1210 0.196520222290159
1220 0.185842239446925
1230 0.196200928993436
1240 0.18587873164033
1250 0.182320913828923
1260 0.195153468432449
1270 0.190800931731104
1280 0.182694755735228
1290 0.181017184819845
1300 0.178102535786818
1310 0.202668401357728
1320 0.208326673196933
1330 0.189148317171972
1340 0.230263743527328
1350 0.197366364186965
1360 0.233549566898855
1370 0.213726028000899
1380 0.206040107292662
1390 0.217412610064711
1400 0.194209203385383
1410 0.207974133254603
1420 0.219826458340522
1430 0.216711430408844
1440 0.209106823098169
1450 0.158997629182249
1460 0.174178848851534
1470 0.184814109337001
1480 0.203995446582668
1490 0.222545799680067
1500 0.21516652313118
1510 0.171319416411361
1520 0.182236318130751
1530 0.213224091021819
1540 0.198695792162064
1550 0.186802834689689
1560 0.189717819000504
1570 0.222021346993218
1580 0.215610749402145
1590 0.190063958945152
1600 0.208644150847925
1610 0.191509361521607
1620 0.203261514738208
1630 0.208887757983785
1640 0.20773639034009
1650 0.187282259457745
1660 0.186011038870686
1670 0.188887329988673
1680 0.209318345366652
1690 0.212084329722258
1700 0.197055485197851
1710 0.217279642260709
1720 0.215400262914574
1730 0.187490634627467
1740 0.187776067542472
1750 0.194195210526986
1760 0.195333309913659
1770 0.221385854689917
1780 0.234238939815536
1790 0.234268901467535
1800 0.207382915771833
1810 0.192935339113382
1820 0.2207431182893
1830 0.208659606510128
1840 0.188324540797482
1850 0.201200059555576
1860 0.183243190213419
1870 0.202690166215516
1880 0.193350674245712
1890 0.196950658932761
1900 0.183958102172897
1910 0.214049178775017
1920 0.185793398081842
1930 0.225049454227905
1940 0.222390391270617
1950 0.199559577994725
1960 0.189753195408618
1970 0.203133352172918
1980 0.217827420306372
1990 0.229642274703932
2000 0.194184962794753
2010 0.237363528708984
2020 0.225238687489223
2030 0.230539987930535
2040 0.187138203685965
2050 0.206415622738536
2060 0.231412756906997
2070 0.228305713242161
2080 0.22926402783166
2090 0.194158656840244
2100 0.190717256797482
2110 0.211140225757909
2120 0.223103727808158
2130 0.206302593408817
2140 0.175126522199285
2150 0.177895829180906
2160 0.231413800977047
2170 0.229047682548493
2180 0.229702433217628
2190 0.260610257317943
2200 0.235722956192255
2210 0.265871098619522
2220 0.199978755128673
2230 0.174858081109919
2240 0.188489408830169
2250 0.177462401702827
2260 0.194776527693528
2270 0.222372041160066
2280 0.221987993828255
2290 0.211088303172207
2300 0.219901644143298
2310 0.200511216254656
2320 0.223668007997349
2330 0.244702959107057
2340 0.238681816051276
2350 0.203580532366204
2360 0.192019831681732
2370 0.183852263228659
2380 0.17147807208716
2390 0.197932823866793
2400 0.223553296412643
2410 0.228221472362259
2420 0.238448778418026
2430 0.215872027274602
2440 0.200570719983901
2450 0.209792917303055
2460 0.189597087779712
2470 0.200223321107211
2480 0.16699435152079
2490 0.17848543305304
2500 0.21215055824994
2510 0.204980939558976
2520 0.206619222753831
2530 0.203969314415135
2540 0.20632738145471
2550 0.179336598326297
2560 0.209775149955846
2570 0.226765468392966
2580 0.183765544512832
2590 0.211151902479212
2600 0.220541613002548
2610 0.243082446887391
2620 0.242665112161314
2630 0.20417789964369
2640 0.184758741108303
2650 0.150848864190546
2660 0.178926812446934
2670 0.184111098794139
2680 0.161911472285802
2690 0.158740078024656
2700 0.176123280110547
2710 0.174579253172994
2720 0.150540932152432
2730 0.180313611021426
2740 0.214206599527447
2750 0.175454741328489
2760 0.196815611691806
2770 0.182717236014372
2780 0.21658148007166
2790 0.202403057320884
2800 0.20077907653095
2810 0.175717526319004
2820 0.165836593103453
2830 0.175281527120636
2840 0.173498682634147
2850 0.162065914803928
2860 0.162027709214872
2870 0.155900100843581
2880 0.140973770774603
2890 0.178685988165887
2900 0.179221802504955
2910 0.173727795397327
2920 0.198429750134154
2930 0.204605546129581
2940 0.165675240439933
2950 0.161670910645931
2960 0.144362562347325
2970 0.14567300220472
2980 0.16764981664683
2990 0.20241359454223
3000 0.198343550766459
3010 0.183698910588874
3020 0.176797737959674
3030 0.169092601438572
3040 0.172618028582171
3050 0.16098254027209
3060 0.171603229032996
3070 0.163545293169029
3080 0.173166152553954
3090 0.182070087990224
3100 0.171417434203064
3110 0.182520070821939
3120 0.172534263212363
3130 0.171257668115113
3140 0.151021663235597
3150 0.172906778673147
3160 0.164807004063774
3170 0.217600370580509
3180 0.163996148144426
3190 0.159586633935246
3200 0.156293404781505
3210 0.150080100437136
3220 0.153824155904198
3230 0.127551586675312
3240 0.11233889725596
3250 0.145027137685629
3260 0.170020482469365
3270 0.170697591320279
3280 0.199686728229751
3290 0.158670886423883
3300 0.181678059984652
3310 0.144461143703312
3320 0.165026378893543
3330 0.146392704204331
3340 0.163417687114713
3350 0.147422381735651
3360 0.154890314212656
3370 0.137746273193451
3380 0.160688590010437
3390 0.170671891223375
3400 0.196383559100318
3410 0.199833617460394
3420 0.214383563399815
3430 0.174727794357837
3440 0.171832350011372
3450 0.208504182082832
3460 0.153520032493049
3470 0.107476680035185
3480 0.1363077821748
3490 0.109128971079391
3500 0.10443770452867
3510 0.115603081986006
3520 0.1161461231923
3530 0.120911523770583
3540 0.144499100834092
3550 0.129571293446188
3560 0.136672530305782
3570 0.151752952740002
3580 0.138081696300032
3590 0.152588495625529
3600 0.164538917731732
3610 0.146309839447781
3620 0.1295519197512
3630 0.202682819023005
3640 0.198619966184441
3650 0.178006466452866
3660 0.149276782175462
3670 0.199633984323939
3680 0.215970549109324
3690 0.180963584916629
3700 0.203617043258484
3710 0.187679664791718
3720 0.179394458207947
3730 0.170372151819776
3740 0.140093401439898
3750 0.142924074088295
3760 0.1769048197102
3770 0.139436710001037
3780 0.124086465453271
3790 0.151654520012149
3800 0.106510376886229
3810 0.123289097850953
3820 0.167604235201682
3830 0.17116059103094
3840 0.167376796896546
3850 0.131268608396879
3860 0.153004336294155
3870 0.131319071839922
3880 0.13366283626567
3890 0.116209750739294
3900 0.135086565526772
3910 0.156512121175806
3920 0.15862540864331
3930 0.157985380739715
3940 0.144377187485716
3950 0.143195684682577
3960 0.119834311068486
3970 0.131440704966499
3980 0.0766823578619726
3990 0.123216284504229
4000 0.134876100343825
4010 0.123247587857127
4020 0.141797718676664
4030 0.189853860627492
4040 0.152585044178454
4050 0.138835502598332
4060 0.16035172971303
4070 0.165819918813457
4080 0.119428681483441
4090 0.105322862077219
4100 0.121052361027343
4110 0.132472421517492
4120 0.18296430999623
4130 0.151346740550814
4140 0.135573583255625
4150 0.131071575451152
4160 0.113781062242436
4170 0.0989609157484106
4180 0.138996339223719
4190 0.104496123705079
4200 0.102807599086588
4210 0.106422408924184
4220 0.14314034285391
4230 0.162064911344213
4240 0.149028394913561
4250 0.138078546178114
4260 0.0989725297641606
4270 0.132848945987866
4280 0.118259184457638
4290 0.0953393363535301
4300 0.107675906479192
4310 0.1290865800528
4320 0.133676202442075
4330 0.115096179983743
4340 0.0885270544309494
4350 0.0945703332457635
4360 0.103768371101053
4370 0.0947326802909191
4380 0.14051006357863
4390 0.14484915333681
4400 0.138424477230092
4410 0.169300910575863
4420 0.13819867789624
4430 0.128804127591292
4440 0.122462013504161
4450 0.120215821650873
4460 0.124100082542489
4470 0.143253440185179
4480 0.145176164163848
4490 0.155752079121466
4500 0.159973901942896
4510 0.161976303176965
4520 0.156992311188247
4530 0.144635033043077
4540 0.146501298475907
4550 0.136598190825643
4560 0.114131967671701
4570 0.120866138209287
4580 0.136188987145391
4590 0.135272309717899
4600 0.151053170975228
4610 0.149579592429158
4620 0.107828598552509
4630 0.100898387960717
4640 0.106098223878947
4650 0.106467862949118
4660 0.121485236298156
4670 0.112235899902731
4680 0.138462672531154
4690 0.122805814047409
4700 0.115049881890434
4710 0.0863057232237837
4720 0.0913999110422568
4730 0.0931091872848035
4740 0.0849714345901526
4750 0.122293271911424
4760 0.113375171350409
4770 0.124851223407746
4780 0.101613486948842
4790 0.0927996033948246
4800 0.14136484290505
4810 0.117894869036743
4820 0.126841023480541
4830 0.114785248585456
4840 0.100636916449181
4850 0.121997343127264
4860 0.0923155403924207
4870 0.0879972440678714
4880 0.0777375241679428
4890 0.119539118277422
4900 0.109901673828635
4910 0.0969348207466959
4920 0.12398597225176
4930 0.125270058531055
4940 0.110376737037359
4950 0.107550606568182
4960 0.099880687583789
4970 0.0945399287232975
4980 0.0926695069367633
4990 0.080379429403714
5000 0.092046409450136
5010 0.1097085519492
5020 0.128318204391634
5030 0.157673271219023
5040 0.119928490915792
5050 0.102315115444992
5060 0.119445210990722
5070 0.109035938502018
5080 0.121061949828581
5090 0.147083583709214
5100 0.137923516364311
5110 0.133340619637343
5120 0.160354864314837
5130 0.128734655221425
5140 0.100209206873608
5150 0.126913528086886
5160 0.119840580899347
5170 0.140651656573113
5180 0.14306798002131
5190 0.116483968112611
5200 0.156655436548558
5210 0.143479608573595
5220 0.104127682261236
5230 0.0990156701827034
5240 0.129852024717186
5250 0.104947132815768
5260 0.0770751083681807
5270 0.0808259194287373
5280 0.104205705586344
5290 0.0762117685278974
5300 0.087603434912929
5310 0.0917592141603536
5320 0.0871677371089865
5330 0.0716438020805867
5340 0.10658483906723
5350 0.0997089770605847
5360 0.0931093760724077
5370 0.139221943260773
5380 0.165222540985001
5390 0.174996031621165
5400 0.154427754889742
5410 0.120627675547376
5420 0.108708348408417
5430 0.115868781934217
5440 0.103077902611074
5450 0.0937172928178112
5460 0.114026415859481
5470 0.134002072302884
5480 0.147372989559055
5490 0.0909632519506134
5500 0.11822460155671
5510 0.148758266287154
5520 0.133957232790524
5530 0.126846345828897
5540 0.110444109471212
5550 0.111809319642267
5560 0.0899702466931731
5570 0.0862584655516342
5580 0.0788040561606352
5590 0.0592188319761797
5600 0.0660712963316675
5610 0.0686627847104034
5620 0.116424931323718
5630 0.115960789751361
5640 0.133747069958477
5650 0.0903068430456455
5660 0.0844828795019076
5670 0.0915258069757973
5680 0.106829804825888
5690 0.0833523302807867
5700 0.0740595362150344
5710 0.0803887949001234
5720 0.110852811649208
5730 0.10577187531429
5740 0.106480203116771
5750 0.101992385298978
5760 0.108212302761195
5770 0.104478300316549
5780 0.0965306439713409
5790 0.0895816286313334
5800 0.0769649421305329
5810 0.0886804850654169
5820 0.0770233026214936
5830 0.0884763852064479
5840 0.0969374770201923
5850 0.0858682802226784
5860 0.0769763942117204
5870 0.119038117799766
5880 0.0887214365370791
5890 0.11884313089279
5900 0.108574824189622
5910 0.106315742989651
5920 0.0733588754621195
5930 0.0782313247392272
5940 0.0758535883423188
5950 0.0849421646922813
5960 0.161108014471232
5970 0.145803928416798
5980 0.128963648258048
5990 0.119400140617971
6000 0.103397106182063
6010 0.0767085212526985
6020 0.12928562010396
6030 0.132129447603381
6040 0.155076945977837
6050 0.160030268113661
6060 0.110534376616789
6070 0.112953252606382
6080 0.0884039471967684
6090 0.124045791358738
6100 0.132391743438074
6110 0.103438123306703
6120 0.108446813777602
6130 0.108034226097689
6140 0.100925896526019
6150 0.0696824084837342
6160 0.0594343423911267
6170 0.09223681956331
6180 0.121724433126674
6190 0.124648790121532
6200 0.0760241657499881
6210 0.101932271491246
6220 0.106379782058737
6230 0.102634621000849
6240 0.0748217610269865
6250 0.0795897834434275
6260 0.100015642019076
6270 0.115874230080143
6280 0.090750800684241
6290 0.0823471691601714
6300 0.0931756110941646
6310 0.0971555916273181
6320 0.0911981479197758
6330 0.112013037097281
6340 0.114283712891342
6350 0.119254863913478
6360 0.119813270677806
6370 0.0884891991102073
6380 0.105896331412345
6390 0.0956742557491758
6400 0.0883758370570409
6410 0.0798009741910392
6420 0.0960481086905486
6430 0.0765956575101639
6440 0.0899435938192133
6450 0.128324961863091
6460 0.103087465482412
6470 0.0715236511675959
6480 0.119019669623895
6490 0.0845549190764629
6500 0.0660951879737664
6510 0.0627218750789725
6520 0.0934484962834198
6530 0.097757004255665
6540 0.0964077495333132
6550 0.11997340154745
6560 0.101048355199089
6570 0.0944070651590644
6580 0.0883074036600558
6590 0.0976333290539675
6600 0.0762419741708375
6610 0.0993266648165439
6620 0.109475135040412
6630 0.101975011736856
6640 0.0838171534920017
6650 0.0554461763400049
6660 0.0523173021077812
6670 0.0460089909496907
6680 0.0660897981307673
6690 0.055051449342885
6700 0.0833753120003997
6710 0.0818922810086516
6720 0.0772155784123772
6730 0.0924747106694766
6740 0.076571326842723
6750 0.0705643419317289
6760 0.0719913941879404
6770 0.0549657003898569
6780 0.0867164425233763
6790 0.0678620865724142
6800 0.0995495396039092
6810 0.0973141104479307
6820 0.102487884658457
6830 0.142904391223297
6840 0.144036952456505
6850 0.117290644595112
6860 0.084579278417178
6870 0.0838622030458978
6880 0.080422095846245
6890 0.105413452409655
6900 0.0968484809138683
6910 0.0774358575819016
6920 0.104074521086608
6930 0.108036969716124
6940 0.132504610485678
6950 0.141993910855781
6960 0.103878345047702
6970 0.107320998034122
6980 0.11092487983943
6990 0.0812731431326511
7000 0.123860512409938
7010 0.121330211117597
7020 0.14059822108682
7030 0.140381718144279
7040 0.108753611485407
7050 0.068064039074435
7060 0.0576763466924085
7070 0.0526065428882907
7080 0.0870548449188075
7090 0.0890554191717934
7100 0.0714223291044029
7110 0.0771782313657751
7120 0.0811094375828324
7130 0.150601277681715
7140 0.138785490526724
7150 0.151342096475089
7160 0.156309803219005
7170 0.163180696478439
7180 0.130680583734663
7190 0.112593078601698
7200 0.0927121891594552
7210 0.0989874438727293
7220 0.0938900041797611
7230 0.123499935729201
7240 0.104883036549165
7250 0.0816926399208292
7260 0.0602972267683199
7270 0.066305212663369
7280 0.0656180559175902
7290 0.0831608748261374
7300 0.0758353028726334
7310 0.0849193950638351
7320 0.095230218724815
7330 0.118865119071351
7340 0.0824894773368414
7350 0.0655336703209653
7360 0.0774176668666506
7370 0.0646632618132286
7380 0.0897437399298885
7390 0.0933089275210044
7400 0.0878393176688205
7410 0.0931566547438272
7420 0.0790133864260821
7430 0.0904126690927552
7440 0.0865186162561878
7450 0.0749890257812174
7460 0.0603279961904364
7470 0.0627437730202228
7480 0.0533837968878109
7490 0.0894924668479534
7500 0.067273703478006
7510 0.0476228215068887
7520 0.0583017362848997
7530 0.0665408858404861
7540 0.0820075405637947
7550 0.0905836121876131
7560 0.0850870978088434
7570 0.110729957772523
7580 0.101703270276389
7590 0.0702545223635929
7600 0.0513579336860943
7610 0.0404795837706681
7620 0.0771032871449918
7630 0.100005321804347
7640 0.0799055928579799
7650 0.0693221555360471
7660 0.0685431026632319
7670 0.081956313374214
7680 0.0667180128333631
7690 0.0774739104915727
7700 0.0686867137864557
7710 0.0629685623226032
7720 0.0611022262552902
7730 0.0671141665444783
7740 0.0837284409742301
7750 0.109582328947108
7760 0.127662352341984
7770 0.0950871281942132
7780 0.0774580651959808
7790 0.0800577845661274
7800 0.0760623741176175
7810 0.0473378053611998
7820 0.0485022880137526
7830 0.0535652189209417
7840 0.0530498985640881
7850 0.0846601000247227
7860 0.0610920280610454
7870 0.122445058602657
7880 0.105090802615785
7890 0.112774429441583
7900 0.0978627838120737
7910 0.0752073884539955
7920 0.0566162456335591
7930 0.0531081086622739
7940 0.0710974547410679
7950 0.0428405556357585
7960 0.0468069307796178
7970 0.0550261722419403
7980 0.0609502216259652
7990 0.0723360460264047
8000 0.0730271311551488
8010 0.0726643749765344
8020 0.0470854304469984
8030 0.0567321631680576
8040 0.0639696813385513
8050 0.0759960192249201
8060 0.0475681111674758
8070 0.0731520783450287
8080 0.1079966800144
8090 0.108322477777723
8100 0.0655391301278504
8110 0.0621146195306282
8120 0.073836578250857
8130 0.0507484814343655
8140 0.0666783734751062
8150 0.0725744665893925
8160 0.0939718994941462
8170 0.0953094547521894
8180 0.110078258735493
8190 0.0844675925913684
8200 0.0637789122829701
8210 0.060919136928077
8220 0.0598385953013468
8230 0.0553557431675696
8240 0.0465180202794715
8250 0.142329529720278
8260 0.133393478479429
8270 0.0729486526279506
8280 0.0539266568978902
8290 0.0584803369719707
8300 0.0931047424260717
8310 0.143171414736082
8320 0.107480806065889
8330 0.127458545242569
8340 0.10984656737409
8350 0.088376948351768
8360 0.100860137677213
8370 0.0840469421255806
8380 0.0783163534857939
8390 0.0640831131157265
8400 0.0646942524963931
8410 0.085073027454781
8420 0.0982902626486793
8430 0.103461858974565
8440 0.121634974906505
8450 0.102556544034815
8460 0.105011559430154
8470 0.0977630151694288
8480 0.0678203322959123
8490 0.0760576659075686
8500 0.0667775029313821
8510 0.0879306345019688
8520 0.10155005456603
8530 0.124198446583588
8540 0.0971576441900411
8550 0.0985482353834214
8560 0.060679243437108
8570 0.0906077102488863
8580 0.0957464248813489
8590 0.0521480798715627
8600 0.0395540068208281
8610 0.0471078756207353
8620 0.0769407235452336
8630 0.0658870775804885
8640 0.1146915263797
8650 0.121893472464328
8660 0.112239583049215
8670 0.119154953758036
8680 0.134721866128328
8690 0.100085614710337
8700 0.0501583038782665
8710 0.0520192782795175
8720 0.0683182159416993
8730 0.0758073019944672
8740 0.0472686481372396
8750 0.0498329107417963
8760 0.0384696916830367
8770 0.037016701999233
8780 0.0571731775711865
8790 0.0928229212136533
8800 0.0952943600056522
8810 0.118433904290371
8820 0.114449800216469
8830 0.150234558176363
8840 0.124603884838574
8850 0.0891594754469478
8860 0.0527872726895127
8870 0.0547318759986758
8880 0.0563013921465975
8890 0.0620521389554555
8900 0.0513450963887533
8910 0.0543230219495219
8920 0.0227499255565008
8930 0.049202489798765
8940 0.0867250190299169
8950 0.083691919748489
8960 0.0826305480931474
8970 0.0736987072715127
8980 0.0669574264358255
8990 0.0858110873619532
9000 0.0754187318428082
9010 0.0792463651070696
9020 0.0667913738817209
9030 0.0658411186492007
9040 0.0569367174377063
9050 0.0576188567907169
9060 0.0761768964313414
9070 0.0933835976064932
9080 0.116000957214251
9090 0.0751120379180391
9100 0.444453721525729
9110 0.470312013820416
9120 0.468517892728996
9130 0.101151074398302
9140 0.0850382808411078
9150 0.0761324372508674
9160 0.0712431973880858
9170 0.100721359584275
9180 0.138814214613263
9190 0.141202509464419
9200 0.102269307741152
9210 0.0977719163128137
9220 0.083465211193687
9230 0.0925043309764357
9240 0.0725788769751247
9250 0.0778363750349982
9260 0.0701739939882172
9270 0.109937747451095
9280 0.106223727811054
9290 0.0645774486097356
9300 0.0606009251364692
9310 0.0729673972190612
9320 0.0454494571942704
9330 0.0467558311751642
9340 0.0637535952171864
9350 0.0492895745461247
9360 0.0519250665962243
9370 0.0884382906496884
9380 0.0828279194413793
9390 0.0485620138153246
9400 0.0493498948569907
9410 0.0574852612959964
9420 0.0525607056825814
9430 0.135850326132608
9440 0.165903009032567
9450 0.158186900265874
9460 0.0720011614878972
9470 0.0472172608270347
9480 0.0638232138041102
9490 0.101974932872179
9500 0.135083013616583
9510 0.10930294346826
9520 0.118686625190653
9530 0.103939874301089
9540 0.0925134641747968
9550 0.0441182076798922
9560 0.0621475438510094
9570 0.0678962126680485
9580 0.0871302693078592
9590 0.0960445517228541
9600 0.0620421357743577
9610 0.0627343281239909
9620 0.0772031297817073
9630 0.0783540057591533
9640 0.0664725683399202
9650 0.0720898907157321
9660 0.09190197044582
9670 0.0652432385893989
9680 0.0819712933741469
9690 0.0809830480046634
9700 0.0549290459140139
9710 0.0681753388962644
9720 0.0552959781828587
9730 0.0388702350557997
9740 0.0500382632360176
9750 0.0685586919490721
9760 0.0820491326200439
9770 0.0548475973660823
9780 0.0981502232855104
9790 0.144522526677329
9800 0.133685138751429
9810 0.0702400548250374
9820 0.0294190808180463
9830 0.0656008174331495
9840 0.0646526312935788
9850 0.0934252244196547
9860 0.0679507256522842
9870 0.0473189148467304
9880 0.047265376447616
9890 0.0564019257330329
9900 0.0388705488702489
9910 0.0757408298267595
9920 0.0852961212403234
9930 0.106662885524689
9940 0.0856148948902117
9950 0.112270106467874
9960 0.104242514140546
9970 0.0839813302686406
};
\addlegendentry{FBPAL $\mu=$ 0.1}
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 1.1231444112587
10 1.06034976251602
20 0.754372411403656
30 0.58184
40 0.44728
50 0.50392
60 0.48584
70 0.4812
80 0.41744
90 0.38648
100 0.3788
110 0.36096
120 0.38784
130 0.38664
140 0.35304
150 0.3684
160 0.38184
170 0.38496
180 0.36456
190 0.36312
200 0.3648
210 0.40272
220 0.41208
230 0.4248
240 0.41496
250 0.39768
260 0.40368
270 0.386517951321602
280 0.382677951321602
290 0.404277951321602
300 0.44304
310 0.44328
320 0.44808
330 0.44136
340 0.44664
350 0.46272
360 0.456
370 0.43752
380 0.43248
390 0.41592
400 0.41184
410 0.42192
420 0.43344
430 0.44784
440 0.4308
450 0.42768
460 0.43488
470 0.44888
480 0.44912
490 0.45584
500 0.46704
510 0.43872
520 0.43416
530 0.45248
540 0.47072
550 0.47528
560 0.4872
570 0.48024
580 0.46368
590 0.46968
600 0.47808
610 0.4956
620 0.46992
630 0.46512
640 0.48024
650 0.48456
660 0.48504
670 0.4836
680 0.49392
690 0.48864
700 0.47808
710 0.48264
720 0.4836
730 0.49224
740 0.49104
750 0.49584
760 0.498
770 0.498
780 0.4968
790 0.49224
800 0.49224
810 0.49344
820 0.498
830 0.48984
840 0.48984
850 0.49368
860 0.49392
870 0.49368
880 0.49656
890 0.49344
900 0.49056
910 0.49176
920 0.49272
930 0.49272
940 0.49512
950 0.498
960 0.498
970 0.498
980 0.5048
990 0.50408
1000 0.49728
1010 0.4956
1020 0.49392
1030 0.49608
1040 0.49608
1050 0.498
1060 0.498
1070 0.498
1080 0.49464
1090 0.51032
1100 0.51032
1110 0.50696
1120 0.50696
1130 0.50696
1140 0.498
1150 0.498
1160 0.498
1170 0.49704
1180 0.49704
1190 0.49704
1200 0.498
1210 0.498
1220 0.498
1230 0.498
1240 0.498
1250 0.498
1260 0.49512
1270 0.49512
1280 0.498
1290 0.49392
1300 0.49392
1310 0.498
1320 0.498
1330 0.498
1340 0.49776
1350 0.49776
1360 0.498
1370 0.518
1380 0.518
1390 0.518
1400 0.5332
1410 0.5332
1420 0.532
1430 0.4968
1440 0.498
1450 0.498
1460 0.498
1470 0.498
1480 0.498
1490 0.498
1500 0.498
1510 0.498
1520 0.498
1530 0.518
1540 0.5272
1550 0.5072
1560 0.5364
1570 0.56168
1580 0.53248
1590 0.51248
1600 0.51248
1610 0.498
1620 0.50936
1630 0.50936
1640 0.50936
1650 0.498
1660 0.498
1670 0.518
1680 0.518
1690 0.498
1700 0.51008
1710 0.51008
1720 0.498
1730 0.498
1740 0.498
1750 0.498
1760 0.498
1770 0.498
1780 0.50312
1790 0.52312
1800 0.52312
1810 0.498
1820 0.498
1830 0.498
1840 0.498
1850 0.498
1860 0.498
1870 0.52984
1880 0.52984
1890 0.498
1900 0.498
1910 0.498
1920 0.4968
1930 0.5168
1940 0.5168
1950 0.518
1960 0.518
1970 0.54384
1980 0.56384
1990 0.518
2000 0.518
2010 0.53544
2020 0.53544
2030 0.56656
2040 0.52912
2050 0.52816
2060 0.52384
2070 0.52384
2080 0.52288
2090 0.52288
2100 0.498
2110 0.518
2120 0.518
2130 0.52936
2140 0.51064
2150 0.5584
2160 0.58656
2170 0.55752
2180 0.498
2190 0.56536
2200 0.56536
2210 0.54168
2220 0.498
2230 0.498
2240 0.5072
2250 0.5072
2260 0.5072
2270 0.55376
2280 0.55376
2290 0.54072
2300 0.498
2310 0.52792
2320 0.52384
2330 0.52672
2340 0.51344
2350 0.52456
2360 0.52456
2370 0.5536
2380 0.556
2390 0.61904
2400 0.57168
2410 0.51184
2420 0.498
2430 0.498
2440 0.5012
2450 0.50024
2460 0.50768
2470 0.51152
2480 0.50216
2490 0.57752
2500 0.59416
2510 0.56128
2520 0.49176
2530 0.49176
2540 0.50648
2550 0.52536
2560 0.53504
2570 0.52752
2580 0.50528
2590 0.55872
2600 0.54616
2610 0.55024
2620 0.49056
2630 0.4996
2640 0.49792
2650 0.47928
2660 0.49352
2670 0.50032
2680 0.51304
2690 0.5128
2700 0.52848
2710 0.52168
2720 0.47728
2730 0.52336
2740 0.54064
2750 0.54176
2760 0.54272
2770 0.50344
2780 0.49376
2790 0.51232
2800 0.55264
2810 0.55264
2820 0.5072
2830 0.51808
2840 0.51784
2850 0.49296
2860 0.492
2870 0.4872
2880 0.47304
2890 0.5024
2900 0.51032
2910 0.52488
2920 0.51496
2930 0.49472
2940 0.47792
2950 0.4736
2960 0.47808
2970 0.4964
2980 0.518
2990 0.5232
3000 0.5304
3010 0.55576
3020 0.56536
3030 0.53176
3040 0.49328
3050 0.50424
3060 0.49624
3070 0.48328
3080 0.48008
3090 0.48584
3100 0.49744
3110 0.49576
3120 0.49192
3130 0.4888
3140 0.48496
3150 0.51368
3160 0.51184
3170 0.5308
3180 0.51216
3190 0.51496
3200 0.4756
3210 0.48104
3220 0.47704
3230 0.47616
3240 0.4744
3250 0.49192
3260 0.4996
3270 0.48752
3280 0.50464
3290 0.50824
3300 0.50104
3310 0.476
3320 0.45448
3330 0.46176
3340 0.48128
3350 0.4928
3360 0.4988
3370 0.51976
3380 0.50504
3390 0.48824
3400 0.50864
3410 0.51272
3420 0.51168
3430 0.49592
3440 0.488
3450 0.49992
3460 0.53624
3470 0.52336
3480 0.50056
3490 0.4756
3500 0.47168
3510 0.45672
3520 0.44424
3530 0.44112
3540 0.47616
3550 0.4736
3560 0.46576
3570 0.48464
3580 0.47088
3590 0.436945162405968
3600 0.445425162405968
3610 0.461745162405968
3620 0.48416
3630 0.48384
3640 0.50656
3650 0.50088
3660 0.51192
3670 0.51384
3680 0.51256
3690 0.48384
3700 0.49104
3710 0.52248
3720 0.53168
3730 0.5284
3740 0.48016
3750 0.46448
3760 0.46808
3770 0.4656
3780 0.47544
3790 0.47624
3800 0.4776
3810 0.46104
3820 0.47544
3830 0.468
3840 0.45512
3850 0.46272
3860 0.47936
3870 0.48624
3880 0.4736
3890 0.45432
3900 0.46944
3910 0.49112
3920 0.48328
3930 0.46968
3940 0.46888
3950 0.48192
3960 0.45936
3970 0.43904
3980 0.42312
3990 0.45216
4000 0.4436
4010 0.44568
4020 0.46496
4030 0.46272
4040 0.482
4050 0.46008
4060 0.4996
4070 0.5216
4080 0.4976
4090 0.44464
4100 0.46968
4110 0.46312
4120 0.4844
4130 0.48312
4140 0.44352
4150 0.45096
4160 0.45504
4170 0.40896
4180 0.42848
4190 0.4252
4200 0.42576
4210 0.41416
4220 0.4064
4230 0.44528
4240 0.46904
4250 0.4756
4260 0.45032
4270 0.47968
4280 0.4804
4290 0.45432
4300 0.42568
4310 0.41696
4320 0.4612
4330 0.4632
4340 0.464
4350 0.43568
4360 0.42296
4370 0.37512
4380 0.44024
4390 0.44424
4400 0.44784
4410 0.4852
4420 0.45376
4430 0.40224
4440 0.37681968650341
4450 0.38361968650341
4460 0.46056
4470 0.51896
4480 0.49752
4490 0.46304
4500 0.4516
4510 0.47352
4520 0.48008
4530 0.4836
4540 0.47688
4550 0.47512
4560 0.43728
4570 0.43976
4580 0.4596
4590 0.4432
4600 0.44232
4610 0.42608
4620 0.42616
4630 0.4412
4640 0.45696
4650 0.42208
4660 0.43408
4670 0.41256
4680 0.46352
4690 0.43624
4700 0.42576
4710 0.43896
4720 0.4648
4730 0.43992
4740 0.42064
4750 0.42392
4760 0.39728
4770 0.3864
4780 0.39144
4790 0.39944
4800 0.42304
4810 0.40312
4820 0.40768
4830 0.43704
4840 0.43968
4850 0.42536
4860 0.40368
4870 0.37552
4880 0.3708
4890 0.38456
4900 0.41144
4910 0.40552
4920 0.4264
4930 0.39656
4940 0.40952
4950 0.39432
4960 0.4332
4970 0.44048
4980 0.4084
4990 0.3972
5000 0.4252
5010 0.44424
5020 0.40592
5030 0.43096
5040 0.4536
5050 0.43608
5060 0.43384
5070 0.42928
5080 0.43432
5090 0.43712
5100 0.47264
5110 0.47104
5120 0.4532
5130 0.43728
5140 0.41648
5150 0.44664
5160 0.41304
5170 0.45032
5180 0.45336
5190 0.4224
5200 0.43272
5210 0.43896
5220 0.44672
5230 0.4728
5240 0.46584
5250 0.44192
5260 0.4004
5270 0.4312
5280 0.41872
5290 0.44088
5300 0.42008
5310 0.38888
5320 0.36528
5330 0.36992
5340 0.41384
5350 0.42272
5360 0.3936
5370 0.46416
5380 0.48728
5390 0.46536
5400 0.44944
5410 0.44568
5420 0.4416
5430 0.44256
5440 0.4016
5450 0.42336
5460 0.48128
5470 0.48504
5480 0.48248
5490 0.4532
5500 0.47968
5510 0.48448
5520 0.46328
5530 0.47408
5540 0.4484
5550 0.45608
5560 0.45304
5570 0.42648
5580 0.3956
5590 0.36808
5600 0.39096
5610 0.33848
5620 0.37456
5630 0.36008
5640 0.38696
5650 0.38432
5660 0.4136
5670 0.406
5680 0.3908
5690 0.35088
5700 0.38704
5710 0.37264
5720 0.38368
5730 0.34936
5740 0.4384
5750 0.46584
5760 0.43832
5770 0.4344
5780 0.44896
5790 0.4312
5800 0.41184
5810 0.37576
5820 0.37832
5830 0.39072
5840 0.39264
5850 0.34968
5860 0.34136
5870 0.39456
5880 0.39664
5890 0.4336
5900 0.45168
5910 0.43808
5920 0.4096
5930 0.42136
5940 0.40464
5950 0.43504
5960 0.46
5970 0.464
5980 0.42416
5990 0.40728
6000 0.38752
6010 0.37776
6020 0.39936
6030 0.43448
6040 0.42888
6050 0.45512
6060 0.47664
6070 0.4872
6080 0.42144
6090 0.42632
6100 0.44944
6110 0.4432
6120 0.408
6130 0.39544
6140 0.3972
6150 0.40936
6160 0.3812
6170 0.4016
6180 0.40592
6190 0.42472
6200 0.39352
6210 0.37976
6220 0.35232
6230 0.3444
6240 0.33456
6250 0.4124
6260 0.40856
6270 0.40912
6280 0.36624
6290 0.38488
6300 0.39952
6310 0.43584
6320 0.39368
6330 0.43232
6340 0.44144
6350 0.43088
6360 0.40704
6370 0.40688
6380 0.47176
6390 0.48472
6400 0.46416
6410 0.41856
6420 0.41128
6430 0.36672
6440 0.39488
6450 0.42016
6460 0.40232
6470 0.35088
6480 0.38848
6490 0.41928
6500 0.40912
6510 0.3856
6520 0.3788
6530 0.356
6540 0.38376
6550 0.3776
6560 0.36288
6570 0.38616
6580 0.40664
6590 0.4016
6600 0.37064
6610 0.37624
6620 0.42752
6630 0.40072
6640 0.4468
6650 0.39272
6660 0.3744
6670 0.36
6680 0.34728
6690 0.31632
6700 0.3328
6710 0.3684
6720 0.35624
6730 0.33576
6740 0.31696
6750 0.31
6760 0.3424
6770 0.31144
6780 0.36208
6790 0.35784
6800 0.38976
6810 0.39608
6820 0.33864
6830 0.39728
6840 0.47584
6850 0.48304
6860 0.4356
6870 0.3872
6880 0.39304
6890 0.3708
6900 0.3796
6910 0.39336
6920 0.41352
6930 0.38304
6940 0.42904
6950 0.444
6960 0.42752
6970 0.402
6980 0.42744
6990 0.356
7000 0.37576
7010 0.3832
7020 0.40624
7030 0.41472
7040 0.44928
7050 0.42592
7060 0.42488
7070 0.45696
7080 0.42728
7090 0.39128
7100 0.32752
7110 0.32424
7120 0.29456
7130 0.3588
7140 0.37368
7150 0.40696
7160 0.42312
7170 0.42528
7180 0.40248
7190 0.38688
7200 0.39928
7210 0.44784
7220 0.46584
7230 0.40928
7240 0.38744
7250 0.33496
7260 0.34024
7270 0.37624
7280 0.4188
7290 0.36664
7300 0.3848
7310 0.37152
7320 0.37848
7330 0.40424
7340 0.42352
7350 0.44432
7360 0.39912
7370 0.3416
7380 0.36248
7390 0.39536
7400 0.40704
7410 0.42736
7420 0.39784
7430 0.41808
7440 0.39184
7450 0.332
7460 0.26536
7470 0.32632
7480 0.3344
7490 0.33696
7500 0.33304
7510 0.31656
7520 0.2564
7530 0.26936
7540 0.32328
7550 0.36216
7560 0.41184
7570 0.45136
7580 0.46136
7590 0.44352
7600 0.43944
7610 0.41512
7620 0.38448
7630 0.388
7640 0.36112
7650 0.38568
7660 0.3204
7670 0.30784
7680 0.31144
7690 0.37376
7700 0.39864
7710 0.39672
7720 0.37768
7730 0.3932
7740 0.42608
7750 0.43376
7760 0.42888
7770 0.36016
7780 0.35872
7790 0.36896
7800 0.3764
7810 0.38416
7820 0.34768
7830 0.37992
7840 0.367348543670177
7850 0.320628543670177
7860 0.278868543670177
7870 0.34744
7880 0.41704
7890 0.42672
7900 0.40288
7910 0.368
7920 0.32952
7930 0.32608
7940 0.34656
7950 0.37696
7960 0.4128
7970 0.41064
7980 0.38944
7990 0.38504
8000 0.35688
8010 0.27144
8020 0.28344
8030 0.25992
8040 0.29432
8050 0.29232
8060 0.31696
8070 0.37184
8080 0.39216
8090 0.3788
8100 0.33576
8110 0.37032
8120 0.37192
8130 0.3928
8140 0.37928
8150 0.37904
8160 0.38336
8170 0.3968
8180 0.38224
8190 0.40296
8200 0.39616
8210 0.42624
8220 0.44264
8230 0.38968
8240 0.38032
8250 0.4312
8260 0.38672
8270 0.368
8280 0.36912
8290 0.4148
8300 0.38248
8310 0.40056
8320 0.37968
8330 0.36928
8340 0.41208
8350 0.39336
8360 0.39584
8370 0.37048
8380 0.34816
8390 0.34768
8400 0.3928
8410 0.37624
8420 0.39512
8430 0.41264
8440 0.38584
8450 0.38376
8460 0.40384
8470 0.4088
8480 0.34568
8490 0.38352
8500 0.38168
8510 0.39576
8520 0.39264
8530 0.44792
8540 0.37824
8550 0.39816
8560 0.40944
8570 0.40264
8580 0.37616
8590 0.3616
8600 0.33904
8610 0.3472
8620 0.3444
8630 0.33192
8640 0.34688
8650 0.3348
8660 0.32416
8670 0.35048
8680 0.39464
8690 0.36856
8700 0.38176
8710 0.36496
8720 0.3544
8730 0.37816
8740 0.33504
8750 0.3724
8760 0.3616
8770 0.42096
8780 0.40952
8790 0.42656
8800 0.34968
8810 0.30784
8820 0.36248
8830 0.43168
8840 0.42728
8850 0.40712
8860 0.29592
8870 0.22264
8880 0.28536
8890 0.33336
8900 0.28792
8910 0.31224
8920 0.314
8930 0.25912
8940 0.25184
8950 0.35584
8960 0.35224
8970 0.3407186586833
8980 0.2786386586833
8990 0.28792
9000 0.29272
9010 0.34664
9020 0.37016
9030 0.4048
9040 0.40064
9050 0.3576
9060 0.31608
9070 0.28432
9080 0.30448
9090 0.31072
9100 0.30544
9110 0.37272
9120 0.38832
9130 0.37544
9140 0.34656
9150 0.33632
9160 0.38
9170 0.444
9180 0.4624
9190 0.41864
9200 0.36528
9210 0.36056
9220 0.34304
9230 0.3592
9240 0.39104
9250 0.38344
9260 0.36592
9270 0.40136
9280 0.4432
9290 0.40872
9300 0.36904
9310 0.31992
9320 0.34128
9330 0.36856
9340 0.40616
9350 0.28536
9360 0.33336
9370 0.43336
9380 0.444731593596935
9390 0.345771593596935
9400 0.30384
9410 0.32712
9420 0.33336
9430 0.3288
9440 0.394
9450 0.40272
9460 0.36432
9470 0.32456
9480 0.31968
9490 0.36344
9500 0.36536
9510 0.36488
9520 0.35976
9530 0.32448
9540 0.31896
9550 0.288
9560 0.31008
9570 0.35808
9580 0.40976
9590 0.41896
9600 0.40408
9610 0.4212
9620 0.40976
9630 0.35256
9640 0.36496
9650 0.336
9660 0.28576
9670 0.282
9680 0.35344
9690 0.36176
9700 0.36488
9710 0.40384
9720 0.33232
9730 0.33272
9740 0.34184
9750 0.3612
9760 0.28288
9770 0.33368
9780 0.40656
9790 0.43
9800 0.41536
9810 0.36024
9820 0.26824
9830 0.28392
9840 0.3468
9850 0.41184
9860 0.39392
9870 0.31416
9880 0.30856
9890 0.26056
9900 0.28752
9910 0.32656
9920 0.35664
9930 0.39088
9940 0.392
9950 0.41032
9960 0.42696
9970 0.39336
};
\addlegendentry{loss of direction defining batch}
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.7116
10 0.648399999999999
20 0.54592
30 0.424
40 0.2168
50 0.22064
60 0.18576
70 0.1824
80 0.14392
90 0.11824
100 0.1224
110 0.0954400000000001
120 0.11088
130 0.10592
140 0.10112
150 0.115039280161858
160 0.101999280161858
170 0.112079280161858
180 0.10272
190 0.10736
200 0.1148
210 0.1172
220 0.12296
230 0.13344
240 0.12272
250 0.10488
260 0.11096
270 0.08752
280 0.08952
290 0.10664
300 0.132
310 0.13848
320 0.12816
330 0.11736
340 0.11416
350 0.11872
360 0.1136
370 0.11096
380 0.10923932217598
390 0.112483464417458
400 0.103484142241478
410 0.1036
420 0.1164
430 0.1324
440 0.1128
450 0.13288
460 0.14736
470 0.11424
480 0.12864
490 0.128
500 0.11696
510 0.104
520 0.11016
530 0.13656
540 0.12552
550 0.14448
560 0.14968
570 0.12824
580 0.11128
590 0.11424
600 0.14048
610 0.13064
620 0.11888
630 0.13112
640 0.13608
650 0.11944
660 0.12208
670 0.14984
680 0.14544
690 0.12168
700 0.13624
710 0.15616
720 0.1368
730 0.13392
740 0.1304
750 0.15024
760 0.1524
770 0.14816
780 0.14544
790 0.14472
800 0.15456
810 0.15888
820 0.14512
830 0.14232
840 0.14952
850 0.174714941191673
860 0.163434941191673
870 0.15088
880 0.13368
890 0.13832
900 0.13776
910 0.15352
920 0.15312
930 0.15704
940 0.14688
950 0.1524
960 0.156
970 0.14832
980 0.16728
990 0.16128
1000 0.156
1010 0.16512
1020 0.15888
1030 0.18984
1040 0.17208
1050 0.17096
1060 0.16952
1070 0.18624
1080 0.18072
1090 0.17048
1100 0.17128
1110 0.16424
1120 0.1684
1130 0.16896
1140 0.18264
1150 0.18136
1160 0.1716
1170 0.16232
1180 0.17744
1190 0.1772
1200 0.1656
1210 0.18792
1220 0.17312
1230 0.18272
1240 0.17776
1250 0.17296
1260 0.18496
1270 0.181504353017807
1280 0.170624353017807
1290 0.16136
1300 0.15784
1310 0.19
1320 0.196408396444321
1330 0.177128396444321
1340 0.208168396444321
1350 0.16792
1360 0.20952
1370 0.19784
1380 0.1936
1390 0.2048
1400 0.19304
1410 0.20616
1420 0.21824
1430 0.20448
1440 0.19608
1450 0.15056
1460 0.166257264356613
1470 0.177057264356613
1480 0.193937264356613
1490 0.20992
1500 0.20224
1510 0.16136
1520 0.16776
1530 0.19664
1540 0.18376
1550 0.1756
1560 0.1768
1570 0.21024
1580 0.21176
1590 0.1836
1600 0.19768
1610 0.18088
1620 0.17952
1630 0.18448
1640 0.18912
1650 0.17968
1660 0.1788
1670 0.1752
1680 0.19168
1690 0.20152
1700 0.18632
1710 0.20728
1720 0.20736
1730 0.17824
1740 0.181093667898178
1750 0.186293667898178
1760 0.18976
1770 0.21448
1780 0.22432
1790 0.2212
1800 0.196
1810 0.18304
1820 0.20896
1830 0.19888
1840 0.1792
1850 0.19344
1860 0.17464
1870 0.18256
1880 0.17416
1890 0.1728
1900 0.16624
1910 0.19992
1920 0.16864
1930 0.20864
1940 0.21192
1950 0.19104
1960 0.17744
1970 0.191690683794022
1980 0.209850683794022
1990 0.216970683794022
2000 0.18336
2010 0.23064
2020 0.21616
2030 0.22736
2040 0.17976
2050 0.196775368423462
2060 0.226775368423462
2070 0.22552
2080 0.22664
2090 0.19544
2100 0.18248
2110 0.20288
2120 0.216830093564987
2130 0.208190093564987
2140 0.1644
2150 0.13304
2160 0.1716
2170 0.18184
2180 0.214
2190 0.24448
2200 0.22288
2210 0.250381988935471
2220 0.187261988935471
2230 0.16664
2240 0.18152
2250 0.1752
2260 0.18504
2270 0.21536
2280 0.21488
2290 0.20888
2300 0.21288
2310 0.19472
2320 0.21392
2330 0.24072
2340 0.2308
2350 0.1972
2360 0.19128
2370 0.1884
2380 0.18504
2390 0.22296
2400 0.23592
2410 0.22008
2420 0.22496
2430 0.20504
2440 0.194602132086754
2450 0.203870823731422
2460 0.184030823731422
2470 0.195188691644669
2480 0.16128
2490 0.18344
2500 0.218510978536606
2510 0.212590978536606
2520 0.19016
2530 0.18872
2540 0.19128
2550 0.15056
2560 0.18704
2570 0.22496
2580 0.18488
2590 0.21664
2600 0.21616
2610 0.23608
2620 0.23688
2630 0.21776
2640 0.196187331552506
2650 0.138507331552506
2660 0.18024
2670 0.19232
2680 0.17128
2690 0.17136
2700 0.18576
2710 0.17656
2720 0.14528
2730 0.18312
2740 0.22712
2750 0.17264
2760 0.19496
2770 0.15576
2780 0.1896
2790 0.19088
2800 0.17592
2810 0.14336
2820 0.14512
2830 0.17024
2840 0.16912
2850 0.16392
2860 0.162
2870 0.15216
2880 0.13392
2890 0.1828
2900 0.1872
2910 0.1896
2920 0.21472
2930 0.20416
2940 0.16088
2950 0.1572
2960 0.13168
2970 0.13296
2980 0.166015754423142
2990 0.207671192655563
3000 0.201095438232422
3010 0.200375438232422
3020 0.2
3030 0.18704
3040 0.16816
3050 0.17568
3060 0.18816
3070 0.17464
3080 0.16112
3090 0.178
3100 0.1788
3110 0.186
3120 0.17856
3130 0.16536
3140 0.14344
3150 0.1696
3160 0.17152
3170 0.23512
3180 0.16408
3190 0.17632
3200 0.15776
3210 0.16976
3220 0.15496
3230 0.1344
3240 0.0999200000000001
3250 0.13768
3260 0.15504
3270 0.158646616821289
3280 0.199526616821289
3290 0.16048
3300 0.19056
3310 0.14096
3320 0.170684897575378
3330 0.143404897575379
3340 0.158924897575379
3350 0.14944
3360 0.1576
3370 0.134
3380 0.145800181007385
3390 0.143080181007385
3400 0.1992
3410 0.210963119821549
3420 0.221763119821549
3430 0.17192
3440 0.17376
3450 0.23624
3460 0.19232
3470 0.13528
3480 0.18496
3490 0.11512
3500 0.1124
3510 0.11584
3520 0.126167767748833
3530 0.133207767748833
3540 0.174407767748833
3550 0.15224
3560 0.13096
3570 0.14496
3580 0.0873098272609712
3590 0.101709827260971
3600 0.0977600000000001
3610 0.108326418881416
3620 0.0911264188814165
3630 0.182486418881416
3640 0.19568
3650 0.17232
3660 0.1356
3670 0.17744
3680 0.18392
3690 0.157567060904503
3700 0.205487060904503
3710 0.195919633231163
3720 0.191439633231163
3730 0.17568
3740 0.14336
3750 0.16336
3760 0.23408
3770 0.18592
3780 0.16104
3790 0.18248
3800 0.1092
3810 0.112
3820 0.1636
3830 0.18592
3840 0.15944
3850 0.14168
3860 0.18496
3870 0.1692
3880 0.14608
3890 0.11808
3900 0.14928
3910 0.17752
3920 0.17048
3930 0.18824
3940 0.17264
3950 0.17312
3960 0.13392
3970 0.14968
3980 0.0605600000000002
3990 0.10704
4000 0.142
4010 0.15464
4020 0.18104
4030 0.236524668536186
4040 0.174604668536186
4050 0.144204668536186
4060 0.20776
4070 0.19464
4080 0.156
4090 0.12136
4100 0.12072
4110 0.13216
4120 0.18752
4130 0.15456
4140 0.16608
4150 0.18904
4160 0.10248
4170 0.0262400000000002
4180 0.11312
4190 0.0972000000000001
4200 0.1296
4210 0.1152
4220 0.16264
4230 0.16448
4240 0.186030034747124
4250 0.169550034747124
4260 0.118030034747124
4270 0.15768
4280 0.12616
4290 0.0884800000000001
4300 0.0812000000000001
4310 0.159848451743126
4320 0.181848451743126
4330 0.145528451743126
4340 0.0800800000000001
4350 0.07168
4360 0.11016
4370 0.0527127361011506
4380 0.0917527361011506
4390 0.0726400000000001
4400 0.12808
4410 0.1988
4420 0.14496
4430 0.1376
4440 0.0981600000000001
4450 0.11416
4460 0.109699954719544
4470 0.157299954719544
4480 0.13744
4490 0.16952
4500 0.1712
4510 0.172
4520 0.19392
4530 0.18
4540 0.19456
4550 0.1752
4560 0.12032
4570 0.11448
4580 0.13568
4590 0.1492
4600 0.17632
4610 0.1792
4620 0.11544
4630 0.0879200000000001
4640 0.122
4650 0.0944000000000001
4660 0.12472
4670 0.1332
4680 0.2428
4690 0.21448
4700 0.18576
4710 0.100118055529594
4720 0.0844380555295945
4730 0.0713600000000001
4740 0.0871200000000002
4750 0.1556
4760 0.0940000000000001
4770 0.12384
4780 0.09664
4790 0.0982616446828843
4800 0.164421644682884
4810 0.0902616446828843
4820 0.12224
4830 0.12936
4840 0.124465528721809
4850 0.162945528721809
4860 0.10688
4870 0.0793600000000001
4880 0.0436000000000001
4890 0.13256
4900 0.12432
4910 0.11336
4920 0.14929587143898
4930 0.15201587143898
4940 0.14953587143898
4950 0.14528
4960 0.13392
4970 0.10496
4980 0.0734400000000001
4990 0.0923200000000001
5000 0.0819200000000001
5010 0.0908000000000001
5020 0.11216
5030 0.19384
5040 0.13496
5050 0.0919200000000001
5060 0.1284
5070 0.10272
5080 0.11016
5090 0.13792
5100 0.1768
5110 0.17216
5120 0.22048
5130 0.16424
5140 0.1252
5150 0.1604
5160 0.14464
5170 0.164120482301712
5180 0.155640482301712
5190 0.136920482301712
5200 0.18328
5210 0.18096
5220 0.10568
5230 0.19136
5240 0.25016
5250 0.13936
5260 0.0671200000000001
5270 0.0702400000000001
5280 0.1528
5290 0.10448
5300 0.1492
5310 0.14384
5320 0.1196
5330 0.0505600000000001
5340 0.13408
5350 0.122
5360 0.0205600000000001
5370 0.13336
5380 0.1836
5390 0.2092
5400 0.17552
5410 0.17264
5420 0.17856
5430 0.19584
5440 0.10128
5450 0.0535200000000001
5460 0.10688
5470 0.15376
5480 0.1868
5490 0.0856800000000001
5500 0.17928
5510 0.20608
5520 0.1604
5530 0.13080037612915
5540 0.11992037612915
5550 0.14896
5560 0.10944
5570 0.11152
5580 0.11048
5590 0.0863200000000001
5600 0.0637600000000001
5610 0.0310400000000001
5620 0.16248
5630 0.14592
5640 0.20432
5650 0.12712
5660 0.12192
5670 0.11176
5680 0.153913311190605
5690 0.118153311190605
5700 0.11544
5710 0.10408
5720 0.1612
5730 0.13824
5740 0.0924800000000001
5750 0.0818400000000001
5760 0.115614276413918
5770 0.127534276413918
5780 0.133934276413918
5790 0.1416
5800 0.15992
5810 0.137712981097698
5820 0.0761929810976983
5830 0.08896
5840 0.1144
5850 0.0996800000000002
5860 0.0632800000000002
5870 0.11592
5880 0.0366400000000001
5890 0.12784
5900 0.1252
5910 0.1292
5920 0.0853600000000001
5930 0.0847200000000001
5940 0.00272000000000013
5950 0.0353600000000001
5960 0.19
5970 0.17296
5980 0.154444257450104
5990 0.127804257450104
6000 0.10712
6010 0.0414400000000001
6020 0.136
6030 0.14992
6040 0.16472
6050 0.187713474264145
6060 0.132171458497047
6070 0.145497984232903
6080 0.0910400000000001
6090 0.13656
6100 0.13968
6110 0.0939200000000001
6120 0.14064
6130 0.14904
6140 0.14472
6150 0.10192
6160 0.0984000000000001
6170 0.0891200000000001
6180 0.13008
6190 0.11717679810524
6200 0.06221679810524
6210 0.12872
6220 0.155625807626247
6230 0.119065807626247
6240 0.0520800000000001
6250 0.0982400000000001
6260 0.1276
6270 0.11248
6280 0.0138400000000001
6290 0.0547200000000001
6300 0.0489600000000001
6310 0.10048
6320 0.0960000000000001
6330 0.13792
6340 0.13128
6350 0.13496
6360 0.13576
6370 0.0823200000000001
6380 0.16576
6390 0.17104
6400 0.18504
6410 0.15576
6420 0.12888
6430 0.0739200000000001
6440 0.1176
6450 0.18712
6460 0.1176
6470 0.0523200000000001
6480 0.1592
6490 0.0824800000000001
6500 0.0204800000000001
6510 0.0392000000000001
6520 0.12352
6530 0.13616
6540 0.14136
6550 0.15584
6560 0.0760000000000001
6570 0.0810400000000001
6580 0.11688
6590 0.11176
6600 0.0755200000000001
6610 0.13856
6620 0.19328
6630 0.15632
6640 0.15624
6650 0.1168
6660 0.0676800000000001
6670 0.0178400000000001
6680 0.0796800000000001
6690 0.0292800000000001
6700 0.10248
6710 0.0988000000000001
6720 0.10408
6730 0.13088
6740 0.0841069210982324
6750 0.0798935676550866
6760 0.115253567655087
6770 0.0185866465568544
6780 0.0748800000000001
6790 -0.00495999999999985
6800 0.0900800000000001
6810 0.11776
6820 0.1116
6830 0.21792
6840 0.22304
6850 0.17952
6860 0.13552
6870 0.12272
6880 0.0624800000000001
6890 0.11128
6900 0.0468000000000002
6910 0.00672000000000016
6920 0.11704
6930 0.12192
6940 0.17672
6950 0.21344
6960 0.14912
6970 0.0920800000000001
6980 0.0788800000000001
6990 0.00464000000000011
7000 0.1492
7010 0.11336
7020 0.14688
7030 0.154484296579361
7040 0.196324296579361
7050 0.0609878748726845
7060 0.0520000000000001
7070 0.0322400000000001
7080 0.12064
7090 0.0992000000000001
7100 0.0388000000000001
7110 0.0512000000000001
7120 0.0375200000000002
7130 0.18
7140 0.11504
7150 0.1564
7160 0.17264
7170 0.202358878564835
7180 0.157078878564835
7190 0.120473698043823
7200 0.12587780216217
7210 0.15579780216217
7220 0.13688
7230 0.14704
7240 0.12536
7250 0.0949600000000001
7260 0.0727200000000001
7270 0.0923383470392228
7280 0.0696183470392229
7290 0.0911383470392228
7300 0.0719200000000001
7310 0.0362400000000001
7320 0.05192
7330 0.15608
7340 0.0838014833712579
7350 0.0610814833712579
7360 0.109481483371258
7370 0.0919200000000001
7380 0.11872
7390 0.15872
7400 0.119314864928722
7410 0.117234864928722
7420 0.0369148649287225
7430 0.0844800000000001
7440 0.120939228332043
7450 0.0576592283320428
7460 -0.00410077166795709
7470 0.0294400000000002
7480 0.0271200000000002
7490 0.0784000000000001
7500 0.0647200000000001
7510 0.0512000000000001
7520 0.0768800000000002
7530 0.0330400000000002
7540 0.0294094503164293
7550 0.110529450316429
7560 0.11544
7570 0.17632
7580 0.15776
7590 0.0880000000000001
7600 0.0287200000000001
7610 0.00536000000000015
7620 0.0725600000000001
7630 0.11544
7640 0.0606400000000001
7650 0.0156000000000001
7660 0.0220000000000002
7670 0.0901600000000001
7680 0.0576800000000001
7690 0.0976000000000001
7700 0.0757600000000001
7710 0.11232
7720 0.0712000000000001
7730 0.0752800000000001
7740 0.13344
7750 0.20128
7760 0.20784
7770 0.11136
7780 0.0596000000000001
7790 0.0205600000000001
7800 0.0742400000000001
7810 0.0630400000000001
7820 0.0951200000000001
7830 0.10384
7840 0.0556000000000001
7850 0.10976
7860 -0.0417599999999999
7870 0.0857600000000001
7880 0.12112
7890 0.1416
7900 0.13688
7910 0.0930400000000001
7920 0.0333600000000001
7930 0.0719200000000001
7940 0.13872
7950 0.0842400000000002
7960 0.0823200000000002
7970 0.10096
7980 0.10432
7990 0.10568
8000 0.1236
8010 0.0782400000000001
8020 0.00808000000000012
8030 0.0369600000000001
8040 0.0288000000000001
8050 0.0581600000000001
8060 -0.000639999999999854
8070 0.0881600000000002
8080 0.17888
8090 0.16568
8100 0.0870055942344666
8110 0.109805594234467
8120 0.132
8130 0.0480000000000002
8140 0.0777600000000001
8150 0.0959200000000001
8160 0.0953600000000001
8170 0.15024
8180 0.18112
8190 0.169928654022217
8200 0.0441686540222169
8210 0.0195286540222169
8220 0.0116800000000001
8230 0.0194400000000002
8240 -0.0151199999999999
8250 0.14472
8260 0.0627200000000001
8270 0.0161482867860795
8280 -0.0328917132139205
8290 0.0347200000000001
8300 0.1072
8310 0.1948
8320 0.11264
8330 0.13448
8340 0.1524
8350 0.12432
8360 0.18072
8370 0.15176
8380 0.11088
8390 0.0640000000000001
8400 0.0425600000000001
8410 0.0781600000000001
8420 0.0998400000000001
8430 0.12912
8440 0.16672
8450 0.19384
8460 0.190303696725369
8470 0.156863696725369
8480 0.0560000000000001
8490 0.12712
8500 0.0806400000000001
8510 0.0695200000000001
8520 0.1068
8530 0.19656
8540 0.13128
8550 0.0997600000000001
8560 0.0338400000000002
8570 0.0941600000000001
8580 0.12584
8590 0.0522400000000002
8600 0.0204000000000002
8610 0.0448000000000002
8620 0.0622400000000001
8630 0.0242400000000001
8640 0.08744
8650 0.132
8660 0.11472
8670 0.14928
8680 0.2524
8690 0.173003691544533
8700 0.0445236915445329
8710 0.0265236915445329
8720 0.0836800000000001
8730 0.0912000000000001
8740 -0.00615902052164064
8750 0.0442409794783594
8760 0.0852000000000002
8770 0.11624
8780 0.128
8790 0.13552
8800 0.11656
8810 0.13600707326889
8820 0.17528707326889
8830 0.24496
8840 0.18056
8850 0.12712
8860 -0.0371999999999998
8870 0.0122400000000002
8880 0.0456800000000001
8890 0.11512
8900 0.0654400000000001
8910 0.0411200000000001
8920 -0.0645599999999998
8930 0.000880000000000186
8940 0.0414400000000001
8950 0.0916000000000001
8960 0.09048
8970 0.0336000000000001
8980 -0.0106399999999999
8990 0.10728
9000 0.0680000000000002
9010 0.10728
9020 0.0770400000000001
9030 0.0879200000000001
9040 0.0506400000000001
9050 0.0612800000000001
9060 0.0905600000000001
9070 0.13152
9080 0.14744
9090 0.10944
9100 0.0692000000000001
9110 0.12296
9120 0.0946400000000001
9130 0.124186345851421
9140 0.103706345851421
9150 0.129786345851421
9160 0.12064
9170 0.15016
9180 0.2284
9190 0.21088
9200 0.14024
9210 0.13416
9220 0.0830400000000001
9230 0.10552
9240 0.11224
9250 0.143938548130989
9260 0.106578548130989
9270 0.19416
9280 0.16592
9290 0.17728
9300 0.14016
9310 0.14024
9320 0.0220000000000001
9330 0.0624000000000001
9340 0.13088
9350 -0.0155999999999998
9360 0.0188000000000002
9370 0.152
9380 0.1572
9390 0.0275200000000001
9400 0.0368800000000001
9410 0.0802400000000001
9420 0.0332800000000002
9430 0.1328
9440 0.24672
9450 0.232713062024117
9460 0.0854330620241166
9470 -0.0211269379758833
9480 -0.00258806915760025
9490 0.1202919308424
9500 0.1854919308424
9510 0.17464
9520 0.18904
9530 0.12504
9540 0.0312000000000001
9550 -0.0277082997131346
9560 0.0281317002868654
9570 0.0654917002868653
9580 0.11224
9590 0.13288
9600 0.0180000000000001
9610 0.0316800000000001
9620 0.0958400000000001
9630 0.0905781714606286
9640 0.0938581714606286
9650 0.110578171460629
9660 0.15896
9670 0.0782400000000001
9680 0.11088
9690 0.0816800000000001
9700 0.0632800000000001
9710 0.132816197618246
9720 0.0850855031132699
9730 0.0159473140060903
9740 0.0106380085110666
9750 0.0685580085110666
9760 0.0953600000000001
9770 -0.0144799999999998
9780 0.0738400000000001
9790 0.169713687198162
9800 0.170433687198162
9810 0.0116336871981622
9820 -0.0895035201454161
9830 0.00507326607227341
9840 0.0460967862176897
9850 0.10393678621769
9860 0.0295200000000001
9870 0.0404800000000002
9880 0.0072800000000002
9890 -0.0293599999999998
9900 -0.11416
9910 0.0888000000000001
9920 0.14192
9930 0.18648
9940 0.11256
9950 0.12872
9960 0.10936
9970 0.141456077136993
};
\addlegendentry{full-batch loss (optimal)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_1.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 1 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.167328247625302, ymax=3.51389320013135,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.42877788551337
10 3.34656495250605
20 2.78734588206459
30 2.50178059117838
40 2.28033616543698
50 2.24020182280121
60 2.18744368829268
70 2.14311980184262
80 2.07452705140634
90 2.03221389455335
100 2.01842073585772
110 1.9938950939903
120 2.00401377240213
130 1.96379427050436
140 1.93311939769481
150 1.9331523345276
160 1.8873488021518
170 1.86637930745417
180 1.86782787367675
190 1.84497874234288
200 1.8461109364186
210 1.83651679897963
220 1.79122242784005
230 1.78899533527366
240 1.74851162639068
250 1.71052964607374
260 1.68019924189897
270 1.67308246689224
280 1.62499828389086
290 1.65295563372343
300 1.6607128698056
310 1.66610462989651
320 1.59623847053299
330 1.57040235377
340 1.5317018981149
350 1.52130326340097
360 1.51946186272515
370 1.49222013842081
380 1.48871399398931
390 1.48891853756287
400 1.46372423339631
410 1.48303847587342
420 1.45672746333809
430 1.45404657538041
440 1.42695239821146
450 1.41530623760834
460 1.45644487367192
470 1.36468729570117
480 1.38248312160754
490 1.38020789884601
500 1.37308374149895
510 1.34845989180524
520 1.32837859997117
530 1.39722599740028
540 1.34781872434467
550 1.32856954836134
560 1.34291247792984
570 1.28712664271827
580 1.25842205992602
590 1.23091207566474
600 1.2832428481907
610 1.22904091893457
620 1.22206264266493
630 1.19189211309089
640 1.23440538963138
650 1.19598863038425
660 1.20129022477387
670 1.19451797891497
680 1.13244850361198
690 1.12024713025551
700 1.13069376677793
710 1.16893140381532
720 1.11378154569839
730 1.06158130695991
740 1.07878187317479
750 1.1123916017684
760 1.09392762786923
770 1.0640329542078
780 1.05331339219736
790 1.05984352003156
800 1.04679780464142
810 1.05244992729674
820 1.01166835680773
830 0.990326542740985
840 1.00362539324109
850 1.07861007270097
860 0.995335469150707
870 0.975258393128784
880 0.928752370134938
890 0.933579306326167
900 0.928180769059151
910 0.953762215011318
920 0.915101471062316
930 0.927150661622877
940 0.87024599323296
950 0.891947287576446
960 0.884220120030771
970 0.862235629012873
980 0.850861601704892
990 0.887458442989573
1000 0.836480913337429
1010 0.820063053456624
1020 0.833756616389399
1030 0.90264830611597
1040 0.84093709120796
1050 0.828114136154408
1060 0.833365368303699
1070 0.838267113862103
1080 0.824946837678488
1090 0.768559161450798
1100 0.78414339843738
1110 0.753398159376943
1120 0.756681090501068
1130 0.725958204848472
1140 0.773835048721625
1150 0.751118518525533
1160 0.742920158736018
1170 0.682586154941116
1180 0.747115174223783
1190 0.727420423916636
1200 0.699062911268207
1210 0.686103597209975
1220 0.640779329996589
1230 0.650441553023636
1240 0.654708137528786
1250 0.627263414899196
1260 0.629023283504346
1270 0.695473014081748
1280 0.643527009272651
1290 0.618570281849845
1300 0.606102430315228
1310 0.657182334711391
1320 0.640514697049175
1330 0.642478009006998
1340 0.628732657622353
1350 0.547560138889186
1360 0.663832380480606
1370 0.597345886144799
1380 0.554152140266243
1390 0.634324506964221
1400 0.582221698678956
1410 0.600600500542208
1420 0.585884956937357
1430 0.574765992217919
1440 0.551680808285123
1450 0.503680138905819
1460 0.507416515698158
1470 0.51851113544743
1480 0.571289235389508
1490 0.550888632787996
1500 0.525873833275328
1510 0.471560705963052
1520 0.483304405106065
1530 0.507680307443363
1540 0.464330338420056
1550 0.484514591083525
1560 0.430084788014055
1570 0.466190265434443
1580 0.468424135110251
1590 0.429664526577064
1600 0.435417398826453
1610 0.406702434487212
1620 0.423783360470532
1630 0.4126616926237
1640 0.400909856303199
1650 0.390389587493551
1660 0.406520658699732
1670 0.395395147135703
1680 0.422096079617603
1690 0.383531000666879
1700 0.375210532926605
1710 0.380252441047214
1720 0.373753879693293
1730 0.344345514628013
1740 0.375985095061883
1750 0.36148986651399
1760 0.356083479091137
1770 0.382173428607241
1780 0.411960589972666
1790 0.356169082880786
1800 0.338475456326819
1810 0.319679385011843
1820 0.356883185095548
1830 0.337695824397337
1840 0.338330151700227
1850 0.318127609742062
1860 0.295121050867977
1870 0.307662189207042
1880 0.294738310247617
1890 0.275435035333352
1900 0.274726183371966
1910 0.299087675441072
1920 0.271403438177388
1930 0.298646278932067
1940 0.312090977642523
1950 0.281083029059765
1960 0.3134506395167
1970 0.28977776839823
1980 0.290489829709723
1990 0.270117420943535
2000 0.283438104805066
2010 0.314246012584474
2020 0.319065794431921
2030 0.29611206493026
2040 0.248227787534533
2050 0.272586442186434
2060 0.285791548451541
2070 0.255509471421417
2080 0.26961431205488
2090 0.2260560584648
2100 0.222184648613072
2110 0.255089610320099
2120 0.243077912615562
2130 0.245190675966432
2140 0.245505950600079
2150 0.207053956673112
2160 0.240557635301015
2170 0.201973430142011
2180 0.235177697934377
2190 0.246735075582725
2200 0.230436343489256
2210 0.266549193111318
2220 0.199758928561651
2230 0.168213431403044
2240 0.200995047419614
2250 0.216874157129869
2260 0.233669161876042
2270 0.245571057179533
2280 0.207939488210731
2290 0.21740036617896
2300 0.192224253039143
2310 0.188654269846979
2320 0.177845006290148
2330 0.196931199867158
2340 0.200627291861436
2350 0.164650297938029
2360 0.187263559493001
2370 0.16213238754582
2380 0.159289352441248
2390 0.187350517357653
2400 0.185236031317524
2410 0.168962365918071
2420 0.179922163138409
2430 0.154823750618299
2440 0.138592550261033
2450 0.164505545211254
2460 0.142170411037386
2470 0.142843355541705
2480 0.132017214569611
2490 0.131632757390064
2500 0.168714166938659
2510 0.135963464218116
2520 0.127427955657267
2530 0.132786440433132
2540 0.140793043658784
2550 0.125708015686145
2560 0.162779383686803
2570 0.207272813226934
2580 0.156964225031912
2590 0.153015733207698
2600 0.171700865445174
2610 0.153302967385624
2620 0.159065443432111
2630 0.124213278541258
2640 0.0957465811697805
2650 0.0980208570490478
2660 0.104870713392111
2670 0.0872093624481468
2680 0.0982386049383428
2690 0.100751507088493
2700 0.108952208709376
2710 0.107257356808827
2720 0.117447098270776
2730 0.124880975072042
2740 0.177440818461833
2750 0.108427289553733
2760 0.121281800426319
2770 0.102386810041843
2780 0.116329654598406
2790 0.133828088995208
2800 0.101944318002118
2810 0.11031722220986
2820 0.0963916997835598
2830 0.105400698509046
2840 0.0990125810048856
2850 0.0842583240404195
2860 0.0993935506959823
2870 0.0886959127340256
2880 0.0935204453604453
2890 0.103986867817104
2900 0.0897239450522665
2910 0.0950685466634302
2920 0.120813312686821
2930 0.081964173051128
2940 0.0778113293453854
2950 0.0667528622857373
2960 0.0742345528701881
2970 0.0820199581393753
2980 0.0890302883664506
2990 0.101194455938694
3000 0.0986596631088086
3010 0.0863996311368991
3020 0.0628972618152435
3030 0.0810410164578216
3040 0.0671533029016141
3050 0.0757218150861785
3060 0.0805602583250852
3070 0.074581088881575
3080 0.0642099825440898
3090 0.0870756994338761
3100 0.077012054158436
3110 0.0904474150905031
3120 0.076836438578559
3130 0.107687561980844
3140 0.0787610759859142
3150 0.0884066827051575
3160 0.0917021138226323
3170 0.108550207685708
3180 0.0710956265294045
3190 0.0749137431956826
3200 0.0771214001724994
3210 0.0544504238068678
3220 0.0516404078864448
3230 0.0652094725734168
3240 0.0491662707666141
3250 0.0701818485367569
3260 0.0836646156779704
3270 0.0633272982280298
3280 0.0756481351570975
3290 0.0608016003069718
3300 0.0811826887681215
3310 0.0671942313103529
3320 0.0733271140812328
3330 0.0701770424342389
3340 0.0928518866228173
3350 0.0711326134011777
3360 0.12344978427698
3370 0.0866722799558027
3380 0.0759254123819815
3390 0.0743097439929894
3400 0.0926849482773827
3410 0.089018061109603
3420 0.103484015303225
3430 0.0775329934315414
3440 0.0481815204148817
3450 0.0679835780853437
3460 0.0457353487069704
3470 0.0387819406807004
3480 0.0416672905205369
3490 0.0425610475875355
3500 0.0461567823361137
3510 0.0427375227705865
3520 0.057279551696419
3530 0.0563567511887428
3540 0.0523193541103137
3550 0.0327898309070999
3560 0.064143316912621
3570 0.0588209791166567
3580 0.0615946140186306
3590 0.0783106156833387
3600 0.0624359977410207
3610 0.0447642711268984
3620 0.0562333875538173
3630 0.0828235347716513
3640 0.095251210431669
3650 0.0812745495090561
3660 0.0585272641012452
3670 0.0750070590013573
3680 0.0917645902050702
3690 0.082199231589576
3700 0.0898383366891117
3710 0.0631432170315476
3720 0.0684635993941046
3730 0.0508755205351454
3740 0.0432807699051752
3750 0.0531537614199257
3760 0.0533938294007204
3770 0.0344857109432577
3780 0.0326102156294721
3790 0.0522130041334494
3800 0.029676819049939
3810 0.0351650000163674
3820 0.0457747037902144
3830 0.048672481231304
3840 0.0527352999381557
3850 0.0505296393177833
3860 0.0497883826782872
3870 0.0506817411083765
3880 0.0306654953712362
3890 0.0494985410544399
3900 0.0561042106532169
3910 0.0547592274516912
3920 0.0566565808503314
3930 0.0420364200111823
3940 0.0591110720366223
3950 0.0346032368716225
3960 0.03935287620528
3970 0.0400484043622346
3980 0.0288709793491727
3990 0.0363039658348852
4000 0.0493616627532148
4010 0.0352832383651683
4020 0.0511837555484296
4030 0.0712418140146224
4040 0.0543180370093518
4050 0.0362335738094714
4060 0.0552984059666473
4070 0.0490838582887615
4080 0.0362958526664159
4090 0.0322484466418986
4100 0.0360894512411004
4110 0.040263141109747
4120 0.07002743372207
4130 0.0481508770465514
4140 0.049742943551714
4150 0.0368291689104732
4160 0.0333304418164197
4170 0.0258320630826421
4180 0.0506901115229469
4190 0.0410291546018713
4200 0.0333449800679094
4210 0.0365916673517491
4220 0.0320793537834995
4230 0.0395260937881704
4240 0.0305007296979898
4250 0.034132349430765
4260 0.0213445137824587
4270 0.0352585081194632
4280 0.0294972054294407
4290 0.0270150588712541
4300 0.0276276858076594
4310 0.0246100171345046
4320 0.0437086760743562
4330 0.0345506348740835
4340 0.0207778176298913
4350 0.0197358676766768
4360 0.0362912313599249
4370 0.031427192412002
4380 0.0410136683254607
4390 0.0449282667699075
4400 0.0346104545137592
4410 0.0636015227042116
4420 0.0392382177582423
4430 0.0447695334704911
4440 0.049040830647529
4450 0.0390859463490092
4460 0.0719762677830803
4470 0.0409546129281886
4480 0.0551870829867164
4490 0.037243985695807
4500 0.0384300280986462
4510 0.0429288151662449
4520 0.0414352230647461
4530 0.0350958106380895
4540 0.0473201148471411
4550 0.0353161789416906
4560 0.0284369555787388
4570 0.0252458198220709
4580 0.0272667518679481
4590 0.0300792628625704
4600 0.0393686714988973
4610 0.0319601411809632
4620 0.0284488445676234
4630 0.020505899786289
4640 0.0308935498455901
4650 0.0231386369075631
4660 0.0259280813948936
4670 0.0305662819109767
4680 0.0246623522358263
4690 0.0171601576406654
4700 0.0217611969946401
4710 0.0165762546331996
4720 0.0295980043875582
4730 0.0221960791151719
4740 0.016430739542714
4750 0.0328714855603219
4760 0.0209237340845509
4770 0.0250580746093094
4780 0.0247345609253088
4790 0.0222820311063393
4800 0.023836092063223
4810 0.0175857516724791
4820 0.0269726107671307
4830 0.0357634305867427
4840 0.0240437996503298
4850 0.0319446893686903
4860 0.0183201251896726
4870 0.0229045133813349
4880 0.0182730130677227
4890 0.0346815653556284
4900 0.0259561314072414
4910 0.0267314630476402
4920 0.0226817965608162
4930 0.0351779784776718
4940 0.0304823471027805
4950 0.0284204864388409
4960 0.0303137484287443
4970 0.0225904549272745
4980 0.0218440593676789
4990 0.0232868493436668
5000 0.0229144235984189
5010 0.0322690898871918
5020 0.0272970245717473
5030 0.0350724982806075
5040 0.0503547717374475
5050 0.0317233927630138
5060 0.0358054308673881
5070 0.0254350705108092
5080 0.0268234870166712
5090 0.0264094745618671
5100 0.0358676392128846
5110 0.0380411909397285
5120 0.05168888657291
5130 0.0313112554837084
5140 0.0329060516977082
5150 0.0310298716397482
5160 0.0299320279574351
5170 0.029561511356349
5180 0.032824582342214
5190 0.0232160568829028
5200 0.0300368917137268
5210 0.0238004016275059
5220 0.0210700952927461
5230 0.0246551973021032
5240 0.0302823737536357
5250 0.0263485243244153
5260 0.0167717209473361
5270 0.0184801250524804
5280 0.0201580310387261
5290 0.0183060251241908
5300 0.0192667246407438
5310 0.0241270902623827
5320 0.017038872178055
5330 0.0132625688047798
5340 0.0180933727736802
5350 0.0304324765607513
5360 0.020606875364127
5370 0.0273807143941735
5380 0.0347896788412788
5390 0.0320059090463132
5400 0.0381174422805538
5410 0.0347113764641246
5420 0.0262542752289003
5430 0.0205245092894007
5440 0.018730554478579
5450 0.0184250623201385
5460 0.0266039205742041
5470 0.0318232166749024
5480 0.0360806228339711
5490 0.0184381985723822
5500 0.0282442059239038
5510 0.0241694683886811
5520 0.0291636180611353
5530 0.0214300559211465
5540 0.0182979732261248
5550 0.0171205606225612
5560 0.00894667714939095
5570 0.0217503981023966
5580 0.0138863720470614
5590 0.0128015583473364
5600 0.0130107677312229
5610 0.0097372548522185
5620 0.036445747659129
5630 0.0232722298561834
5640 0.0282791425697756
5650 0.0171174821063285
5660 0.0224712369413426
5670 0.0212775922410547
5680 0.0246296928315559
5690 0.0130030131787942
5700 0.0179124018799601
5710 0.0168177685668641
5720 0.0215665148026669
5730 0.0207336492818409
5740 0.0135569943688618
5750 0.0138242708281336
5760 0.0237372307649923
5770 0.0205496687971811
5780 0.0224759962705996
5790 0.0164899276176644
5800 0.0179519425516317
5810 0.0226781538310974
5820 0.0136937054356803
5830 0.0160219524067097
5840 0.0254531956307385
5850 0.0184016972459157
5860 0.0163981987677174
5870 0.0250073000827651
5880 0.0228124194050747
5890 0.0154464730037206
5900 0.0239676095445841
5910 0.0150013776386139
5920 0.0119256123692593
5930 0.0110792827386768
5940 0.0134838142622447
5950 0.0159794004957959
5960 0.0256176681015478
5970 0.0273277304945932
5980 0.0255189217181178
5990 0.029004302247915
6000 0.0233484519484613
6010 0.0169173498353958
6020 0.0338207108826391
6030 0.0414366637470226
6040 0.0249676351510281
6050 0.0375193871467348
6060 0.0231902817423594
6070 0.0338557460191038
6080 0.0263352821506818
6090 0.0286298581901837
6100 0.0217300363325592
6110 0.0196173216372537
6120 0.0224618089372929
6130 0.0222305553078194
6140 0.0210448865222435
6150 0.0159546080006559
6160 0.0132958474514674
6170 0.0216270198339053
6180 0.0187146279102136
6190 0.0133842077156341
6200 0.0147630002714264
6210 0.0241721839188111
6220 0.0154914414707144
6230 0.0163526079341949
6240 0.0101941732130228
6250 0.0124373585748132
6260 0.018249970869665
6270 0.0163272097334522
6280 0.0168367379503078
6290 0.017924687467306
6300 0.015505119689562
6310 0.0208591290196111
6320 0.0163647404052796
6330 0.0289900701306638
6340 0.0360943284061074
6350 0.0134441321607566
6360 0.0156185219242487
6370 0.015801766009253
6380 0.012824201823616
6390 0.0146146987896676
6400 0.0177854762370596
6410 0.0131771840982248
6420 0.0125996924536567
6430 0.00842349529308333
6440 0.0133319411025461
6450 0.0136416855780126
6460 0.0146502299463038
6470 0.0121567388797967
6480 0.0150348481230453
6490 0.0128870609980081
6500 0.00812719736741242
6510 0.00717666531521318
6520 0.0121325645056338
6530 0.0128745105375355
6540 0.0144029772917845
6550 0.0126929625025182
6560 0.0177723213184692
6570 0.0102541931696683
6580 0.0159819480963802
6590 0.0169069259467751
6600 0.0136742270301721
6610 0.0105626868101841
6620 0.0126257474796941
6630 0.0119235810943684
6640 0.0122357697962345
6650 0.00490420209247615
6660 0.00460709252644243
6670 0.00823131655057115
6680 0.00994197336788275
6690 0.00630137233884555
6700 0.0115579735441106
6710 0.0102208861544433
6720 0.0115570406098532
6730 0.0134668704277124
6740 0.00938588587833453
6750 0.0109175873482238
6760 0.00993542459605154
6770 0.00511773018473083
6780 0.0128036699266882
6790 0.0110598180834577
6800 0.0158501355591223
6810 0.0156167320237794
6820 0.0116690920410119
6830 0.0196294072854407
6840 0.0210799643307502
6850 0.0202611032626533
6860 0.0126130861540449
6870 0.0111611974924514
6880 0.0144147952114174
6890 0.0134269329107541
6900 0.0264271521017719
6910 0.00835882697222191
6920 0.0185087575180973
6930 0.0182507819616491
6940 0.0271709898762107
6950 0.0573144447059533
6960 0.0197828146588762
6970 0.0159291266973207
6980 0.0234947546078783
6990 0.011084254713143
7000 0.0181016744160213
7010 0.0304160001682971
7020 0.0151714928006337
7030 0.0181567373147872
7040 0.0154897186544491
7050 0.00737456013419843
7060 0.00552627140694766
7070 0.00680398877908956
7080 0.0140507656645534
7090 0.0116572672354124
7100 0.00850533589605452
7110 0.00767901664559807
7120 0.0105872516756606
7130 0.0265398745922204
7140 0.0209642719338431
7150 0.0248009246364173
7160 0.0266637093057112
7170 0.0237805220133363
7180 0.0176309094709648
7190 0.0213954719748763
7200 0.0227921805230975
7210 0.0198377456416486
7220 0.0175275971694809
7230 0.0122716309442553
7240 0.0152327690489507
7250 0.00932678892465758
7260 0.0108358182151115
7270 0.00596648059050461
7280 0.0145063016888268
7290 0.00877654484359279
7300 0.00996982030549138
7310 0.0112230005721675
7320 0.0106202905215438
7330 0.0222050890025669
7340 0.0116736353518409
7350 0.0077490233100834
7360 0.00992310508186415
7370 0.0106323388724986
7380 0.0065828455264328
7390 0.0105165598761166
7400 0.00517235968916773
7410 0.00984464942071161
7420 0.00641706333273646
7430 0.00837809854267501
7440 0.00622122996166297
7450 0.00467832786886698
7460 0.007608818898052
7470 0.00816669780744246
7480 0.00679626232986348
7490 0.0102735066506879
7500 0.00561597132474703
7510 0.00266553257863401
7520 0.00887037903696883
7530 0.00172915756923952
7540 0.00847284444475625
7550 0.0110362821636579
7560 0.00500107399215817
7570 0.0120678274487572
7580 0.00789244049376903
7590 0.00691770166589018
7600 0.00830739939113501
7610 0.00565101452304544
7620 0.0102168290863138
7630 0.0114377486197204
7640 0.00789267022307845
7650 0.00984448535421386
7660 0.00918555721786854
7670 0.00972760327964506
7680 0.00512908180883123
7690 0.00675241905639635
7700 0.00689632640494508
7710 0.00489431284641144
7720 0.00791672686641821
7730 0.00630482006816567
7740 0.0102277219484819
7750 0.00714850288513761
7760 0.0102634941987324
7770 0.0045487668875353
7780 0.00413417647651428
7790 0.00462755055431268
7800 0.00700430608990337
7810 0.00512861567502367
7820 0.00619476145559384
7830 0.00721999630541646
7840 0.0059012430007472
7850 0.00692121123388392
7860 0.00818846089134963
7870 0.0106461696606309
7880 0.0223704214537416
7890 0.0133968581823516
7900 0.00786504074243375
7910 0.00986446795198278
7920 0.00617196292112684
7930 0.00833480588124358
7940 0.00557716419236587
7950 0.00671245375829608
7960 0.00539426233746953
7970 0.00325918564742403
7980 0.00865229581592181
7990 0.00451146138226509
8000 0.00340221077180085
8010 0.00305032909653017
8020 0.00313120656466065
8030 0.00646798420542448
8040 0.00474116103526568
8050 0.0085088916616164
8060 0.0110971838159088
8070 0.00742204252119102
8080 0.00992025708890644
8090 0.0211027451182577
8100 0.0107907112647074
8110 0.00880598979757882
8120 0.010881308938003
8130 0.00668118339351675
8140 0.00752226340508115
8150 0.0174713900230223
8160 0.00811705898034364
8170 0.0123354430323992
8180 0.0153249560082034
8190 0.011978377129669
8200 0.0119545110485197
8210 0.00696836570289518
8220 0.0137252727711774
8230 0.00857408824419148
8240 0.0105415823129853
8250 0.0117402791063462
8260 0.00921070480262604
8270 0.0120258971402098
8280 0.0124394751450021
8290 0.0175909685817944
8300 0.0148529095632159
8310 0.0177545324954321
8320 0.0183574061735736
8330 0.0128517670707919
8340 0.0150795116130674
8350 0.0172161216064178
8360 0.014313574893532
8370 0.0077953767729876
8380 0.0143100358461892
8390 0.0074175502787386
8400 0.0128234075322898
8410 0.0152276342202903
8420 0.0171314152447451
8430 0.0130529549035353
8440 0.0200516371548186
8450 0.0154811519813395
8460 0.0130022659255452
8470 0.0165342457665169
8480 0.00733837892002484
8490 0.0112166337548127
8500 0.00667399964453222
8510 0.0123034063944387
8520 0.00716955604399311
8530 0.0234615786522251
8540 0.00635975570869312
8550 0.0110869971006191
8560 0.0048730424065319
8570 0.00701678897389701
8580 0.00809936153401988
8590 0.00608894814441013
8600 0.0118904794531293
8610 0.00491568365813848
8620 0.0087896386844246
8630 0.00684123650530953
8640 0.00333693855821427
8650 0.0108768682811293
8660 0.00736586535757871
8670 0.007745843158931
8680 0.0117625136727947
8690 0.00649987783080132
8700 0.00349485368912536
8710 0.00480707371371004
8720 0.00479150700631736
8730 0.00465359856861673
8740 0.00424934343634968
8750 0.00623793655876326
8760 0.00216197709192824
8770 0.00981450678901641
8780 0.00578002860622242
8790 0.00299707302210227
8800 0.00431225517413716
8810 0.00268685861301589
8820 0.00276493697096427
8830 0.00665827587155001
8840 0.00226210177049132
8850 0.00287152535462063
8860 0
8870 0.00443804052059055
8880 0.00270301671547656
8890 0.00282578982824839
8900 0.00321632470857571
8910 0.00357892056051994
8920 0.00210309503736528
8930 0.0021037419876797
8940 0.00283124462380402
8950 0.00239944131637171
8960 0.0101623818558952
8970 0.00772592969490576
8980 0.00162013739002311
8990 0.0142147851484726
9000 0.00552235187503718
9010 0.012752383495259
9020 0.00542208277403107
9030 0.00699868489434183
9040 0.00653054572673253
9050 0.0135956483860491
9060 0.00746115782841255
9070 0.00308513037310835
9080 0.00835039596639581
9090 0.0106673428585956
9100 0.00671280927027355
9110 0.00984488492417214
9120 0.0117586314823782
9130 0.0115191707698677
9140 0.00738114705549112
9150 0.0068221577368854
9160 0.00952392393518913
9170 0.00790490951538095
9180 0.00884680561998685
9190 0.00527529797416799
9200 0.00965084157494669
9210 0.0034264874795602
9220 0.00526442745757695
9230 0.00456768635421024
9240 0.00436884248122587
9250 0.00267388820886133
9260 0.00434314763297472
9270 0.00228008448969034
9280 0.00404951451255491
9290 0.00319625862460036
9300 0.0073448236879115
9310 0.00727882806331431
9320 0.0061837995122999
9330 0.00403318475756706
9340 0.00951067080984198
9350 0.00368694832431406
9360 0.00273028074330701
9370 0.00703849696700128
9380 0.00372315696485105
9390 0.0115584958256465
9400 0.00408017007159174
9410 0.00518314309686052
9420 0.00893823804845981
9430 0.00580652586187467
9440 0.0118314755899048
9450 0.00949924528657813
9460 0.00545195541426776
9470 0.00319368920446743
9480 0.00348455546582751
9490 0.00654826633739701
9500 0.00910309519570902
9510 0.0123259585143369
9520 0.00310961339671448
9530 0.00709131489041164
9540 0.00717425520525963
9550 0.00324504072015956
9560 0.00781899496793863
9570 0.0055014452667424
9580 0.00684444955901261
9590 0.0132790037463869
9600 0.00978277384339677
9610 0.00454628780782032
9620 0.00679435396845279
9630 0.00627775809454708
9640 0.00222260809669358
9650 0.00519571798282418
9660 0.00993935708564155
9670 0.00247114448261655
9680 0.00633159333472856
9690 0.00302039036521671
9700 0.0016811068552562
9710 0.00153217729064683
9720 0.00203317949084237
9730 0.00218889427946031
9740 0.00137675941247432
9750 0.00235199481197839
9760 0.00601922165887156
9770 0.00010106667125045
9780 0.000781734219525145
9790 0.00354069873538359
9800 0.00388336124798378
9810 0.000152396053313545
9820 0.000565934893981311
9830 0.00277377440624045
9840 0.00405457989676569
9850 0.00357490267644619
9860 0.00363916126915869
9870 0.00776261312322201
9880 0.014408153293055
9890 0.0149585685819085
9900 0.00942450829960123
9910 0.0199597457182982
9920 0.0132040306732928
9930 0.0223257372274119
9940 0.028232473192585
9950 0.0150311345312287
9960 0.0129943513652099
9970 0.00866059688153403
9980 0.0185009164679894
9990 0.0144004976100082
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 0.0125143668430574
10 0
20 0.715367504601248
30 0.496568712360282
40 0.626512317224092
50 0.689209048048195
60 0.638549754321507
70 0.631687397723623
80 0.701352139352289
90 0.703725133342588
100 0.763899349835108
110 0.816094704962411
120 0.689327611072674
130 0.661245364980083
140 0.642656523671885
150 0.530044717938051
160 0.652014387538058
170 0.619655912180188
180 0.605683016648103
190 0.711897387644217
200 0.5675185668571
210 0.670270506525444
220 0.663065594674724
230 0.841491257970112
240 0.644314990271929
250 0.62484970942647
260 0.593844822486123
270 0.669492746942159
280 0.619714479608097
290 0.437587729179302
300 0.529913900604174
310 0.630476406093457
320 0.611774500474731
330 0.643649497408376
340 0.678962202650391
350 0.730280949160815
360 0.628029767007719
370 0.68764060520482
380 0.643876557143235
390 0.58847464777391
400 0.607084809864629
410 0.704027580682576
420 0.759078667812574
430 0.592131732177243
440 0.659164240881653
450 0.699661915671995
460 0.486276641023185
470 0.755428828014713
480 0.590018274626212
490 0.568533399252402
500 0.528452375901429
510 0.717479090229801
520 0.663728275491968
530 0.496928656872354
540 0.716939387903834
550 0.704782668532991
560 0.620870383345105
570 0.593050500607599
580 0.688259096634764
590 0.648817113166815
600 0.528193300499961
610 0.658535396994064
620 0.588505764315063
630 0.798484862245259
640 0.448392866803476
650 0.594200975695842
660 0.612535366152978
670 0.499957892981403
680 0.681556766346668
690 0.688637586200285
700 0.616948547502233
710 0.614665401297812
720 0.615317162997202
730 0.680589793165551
740 0.560214537192659
750 0.711822696659026
760 0.54688262026599
770 0.743375785353863
780 0.678983955285836
790 0.629819978300634
800 0.669744330057571
810 0.671134769160835
820 0.697003185829433
830 0.651664807445621
840 0.662114481646661
850 0.586998707922516
860 0.715330607730982
870 0.749466072961065
880 0.66901746082265
890 0.624330599574428
900 0.633376920442814
910 0.525790993732554
920 0.644362113479134
930 0.607534044240283
940 0.579770870658309
950 0.64927604459172
960 0.684435848732208
970 0.686502963108734
980 0.600389854335874
990 0.66032222181939
1000 0.668416799637065
1010 0.652547682914787
1020 0.687266249135593
1030 0.612483333569937
1040 0.637232723336176
1050 0.712245546140978
1060 0.627417763389969
1070 0.701069570125869
1080 0.572766806253533
1090 0.640285732827832
1100 0.693322718295775
1110 0.714155095321522
1120 0.603691267567286
1130 0.697702143270714
1140 0.688088917683509
1150 0.655802482059623
1160 0.662321357776766
1170 0.705647424760147
1180 0.620461627528546
1190 0.514322081782137
1200 0.676666423182296
1210 0.628372354287005
1220 0.721008170397523
1230 0.617506357558752
1240 0.650168495993076
1250 0.667110617592861
1260 0.588754326219353
1270 0.627266178305698
1280 0.714894414364101
1290 0.688190450894701
1300 0.767762931238755
1310 0.652967283550884
1320 0.598041053354217
1330 0.665262434185171
1340 0.587441092607088
1350 0.66737512899658
1360 0.621510680380738
1370 0.602858126474498
1380 0.618797095906698
1390 0.639180667170013
1400 0.661675982736471
1410 0.601035223914895
1420 0.717321895488723
1430 0.650308025171375
1440 0.692035613262383
1450 0.68103542954764
1460 0.711199974203865
1470 0.689782828782345
1480 0.684377932019611
1490 0.645221027826676
1500 0.701389938434158
1510 0.688735496072305
1520 0.67082143320965
1530 0.590390233587428
1540 0.670861443715386
1550 0.65076769191852
1560 0.688850184037372
1570 0.619990991092652
1580 0.640184391103168
1590 0.708058972341779
1600 0.705385823111514
1610 0.715458407726644
1620 0.689148691202723
1630 0.638141975928992
1640 0.639100000450323
1650 0.672071567925598
1660 0.667969903709905
1670 0.682354779741928
1680 0.609554986664101
1690 0.663908616360998
1700 0.714004764244632
1710 0.655750097197098
1720 0.60089369990983
1730 0.682069721951185
1740 0.705397943242041
1750 0.738894475430388
1760 0.627828806090672
1770 0.632069531761486
1780 0.61068697459082
1790 0.698907069830042
1800 0.703032605206616
1810 0.713466177378755
1820 0.653804982130973
1830 0.731198853728354
1840 0.638132086846593
1850 0.666503981307408
1860 0.688762079946223
1870 0.729871169344697
1880 0.712976659668487
1890 0.735650027772483
1900 0.611204753360447
1910 0.613908652003372
1920 0.656265405520568
1930 0.642215174753908
1940 0.624802552420832
1950 0.697810731185713
1960 0.640206204847785
1970 0.633710301809432
1980 0.643422942685672
1990 0.666450666473323
2000 0.739802367277096
2010 0.704895406084909
2020 0.725010035338012
2030 0.617255458285608
2040 0.683265978966269
2050 0.694323047912844
2060 0.643267796444002
2070 0.672603546717119
2080 0.666743066742416
2090 0.70023346847981
2100 0.715378253467764
2110 0.68662214469977
2120 0.604726358118439
2130 0.712886353033019
2140 0.718294144197239
2150 0.729561132550301
2160 0.541750318692744
2170 0.726534956397098
2180 0.741385297283799
2190 0.683402529813338
2200 0.704457589777227
2210 0.627272595325055
2220 0.67026723737461
2230 0.697824376350371
2240 0.736272577743593
2250 0.695738597544587
2260 0.614963784105248
2270 0.690190808751051
2280 0.757294564006344
2290 0.664834610304157
2300 0.673446177409531
2310 0.699035512988738
2320 0.706342946055603
2330 0.734684805586916
2340 0.686332242680999
2350 0.738859194036231
2360 0.690509876758864
2370 0.750044416309079
2380 0.733069280600383
2390 0.724857979809175
2400 0.681222005240645
2410 0.660868977830648
2420 0.676334095094718
2430 0.710607069300073
2440 0.668950308600714
2450 0.693236568073317
2460 0.678919172970668
2470 0.698745269079535
2480 0.711707523099509
2490 0.730116303511639
2500 0.740610924532538
2510 0.725985659628768
2520 0.705068680794
2530 0.682360373390123
2540 0.719804237475489
2550 0.705035235642403
2560 0.637666980341595
2570 0.708859428291212
2580 0.75853452111512
2590 0.721694547797516
2600 0.723862150553824
2610 0.673002915538264
2620 0.718711041159756
2630 0.701370364855782
2640 0.689468520966772
2650 0.710196935857042
2660 0.739882395020926
2670 0.674004395340179
2680 0.697642519486961
2690 0.737579315214227
2700 0.749216566017573
2710 0.706662716426073
2720 0.663253377915927
2730 0.736589621815513
2740 0.735886638244493
2750 0.711183886111936
2760 0.694909466304506
2770 0.704000851426817
2780 0.671291879478702
2790 0.746117034113633
2800 0.707621741298487
2810 0.692666703902056
2820 0.673855693896339
2830 0.713912308840834
2840 0.684984625687949
2850 0.715000352445842
2860 0.706720259075531
2870 0.70430687744552
2880 0.714439320100714
2890 0.702421101699976
2900 0.708356038878363
2910 0.707763467265916
2920 0.659510659661641
2930 0.679986878251003
2940 0.707901606741084
2950 0.683982396491561
2960 0.715936378525292
2970 0.754808341111629
2980 0.743071726225119
2990 0.719157572991251
3000 0.708995450811673
3010 0.705492554086799
3020 0.735373714259986
3030 0.730768297598614
3040 0.718840854702526
3050 0.732579896305266
3060 0.716696237808672
3070 0.718105048080352
3080 0.711900652458252
3090 0.716258187438795
3100 0.723220792179515
3110 0.696451869741224
3120 0.709067825294298
3130 0.720377015118349
3140 0.710208064071165
3150 0.731711271109893
3160 0.685258413112706
3170 0.728768480064991
3180 0.730271420586767
3190 0.720468881580102
3200 0.72036734768301
3210 0.725843904720484
3220 0.718396925573837
3230 0.694181101239462
3240 0.720444538015674
3250 0.715867149755446
3260 0.751803659714777
3270 0.716049911814243
3280 0.683855103694512
3290 0.712248705831531
3300 0.710357489336239
3310 0.727197133335962
3320 0.715316726843656
3330 0.727293535642508
3340 0.677779180108512
3350 0.66659860317682
3360 0.743852250664011
3370 0.736854888200945
3380 0.750849140910371
3390 0.74047504116069
3400 0.693164957408823
3410 0.710211355135429
3420 0.721236321499058
3430 0.723313910795141
3440 0.718553040263421
3450 0.695047288564298
3460 0.712601876669516
3470 0.718147456168233
3480 0.720934516196966
3490 0.729736980776731
3500 0.712799432842485
3510 0.705702780221708
3520 0.713022841054577
3530 0.715286640104019
3540 0.709827978801456
3550 0.699695630038635
3560 0.696828878196977
3570 0.712221587738936
3580 0.697940192967411
3590 0.655632289935503
3600 0.724800830912551
3610 0.693546350632125
3620 0.697313352596289
3630 0.682558018479462
3640 0.748248958990186
3650 0.687106560415318
3660 0.742705965992985
3670 0.678414364582396
3680 0.655619564933021
3690 0.687527602602995
3700 0.736324192282571
3710 0.735486492093445
3720 0.692680012562258
3730 0.713092040557699
3740 0.717702112659387
3750 0.687898635636883
3760 0.696817901658332
3770 0.742961831818424
3780 0.710714409950695
3790 0.716074785879539
3800 0.715194121017091
3810 0.709438567835939
3820 0.719284703961692
3830 0.704864193033694
3840 0.708536352164692
3850 0.710727507260801
3860 0.735049918174658
3870 0.734274629914262
3880 0.712540736038548
3890 0.725420406042428
3900 0.705600504056929
3910 0.711761756057159
3920 0.710445526632396
3930 0.706263240368022
3940 0.719618382749707
3950 0.717013390882681
3960 0.729101779718943
3970 0.698397974488392
3980 0.728787705537546
3990 0.705566121684729
4000 0.709806143084635
4010 0.72507398058682
4020 0.728404783467029
4030 0.69730203077017
4040 0.734165003090802
4050 0.704157168198462
4060 0.714991506981696
4070 0.719734786851698
4080 0.72717607171148
4090 0.715956877868023
4100 0.720977252040128
4110 0.720921760345216
4120 0.7316716454332
4130 0.718825208955948
4140 0.682668534354413
4150 0.723923647539272
4160 0.723912307541635
4170 0.71970888680676
4180 0.737817582665765
4190 0.723000501434437
4200 0.713212194795375
4210 0.728512520464104
4220 0.714118060156688
4230 0.719135414703249
4240 0.717421539246641
4250 0.733579437420237
4260 0.725007688004323
4270 0.714280504795578
4280 0.717049892254808
4290 0.70678519980252
4300 0.726611093192322
4310 0.717659358599491
4320 0.711749305817474
4330 0.717697388216356
4340 0.723730692855133
4350 0.720175662515004
4360 0.695126058903461
4370 0.720163182391818
4380 0.724963386703275
4390 0.702016606996274
4400 0.69641010212511
4410 0.703236179495449
4420 0.702247498198429
4430 0.716205585195236
4440 0.687399509575325
4450 0.662404884867219
4460 0.771659634433459
4470 0.727355842026101
4480 0.759268170120041
4490 0.709689954791878
4500 0.720676344683025
4510 0.700654729607663
4520 0.720248264143438
4530 0.715610629241107
4540 0.709733485974052
4550 0.720462291804895
4560 0.720025703427621
4570 0.697457082890038
4580 0.71271545359813
4590 0.721260851299884
4600 0.704703163509737
4610 0.712817086506507
4620 0.711032449586191
4630 0.711483203525681
4640 0.738786651383928
4650 0.721854440798923
4660 0.712996633290295
4670 0.708994394958827
4680 0.734396748279583
4690 0.730482823740052
4700 0.707569771981147
4710 0.727400211231534
4720 0.721960210308995
4730 0.724541879894284
4740 0.722613577607998
4750 0.731099949190351
4760 0.721794843381622
4770 0.724144147923052
4780 0.740630845557567
4790 0.720244657965782
4800 0.726414637476372
4810 0.724594248030236
4820 0.718396753897542
4830 0.738068834091004
4840 0.724431405914357
4850 0.711759297391263
4860 0.715270232909154
4870 0.725201728961901
4880 0.713232475508124
4890 0.737396003035632
4900 0.73804562088589
4910 0.709855631394172
4920 0.722743258831861
4930 0.715457838084148
4940 0.712642741629555
4950 0.701978774329773
4960 0.723805807620084
4970 0.718788497083432
4980 0.721087238683849
4990 0.714739814246406
5000 0.737809125815163
5010 0.721467243768821
5020 0.721538219928482
5030 0.711639148716443
5040 0.699135077638103
5050 0.700252699186789
5060 0.737294860022783
5070 0.722414868838095
5080 0.712597960035896
5090 0.74588417464842
5100 0.708842060763539
5110 0.704109599836835
5120 0.713455504140891
5130 0.728781081621212
5140 0.712274088818623
5150 0.717532958779312
5160 0.712162010733865
5170 0.720141375779106
5180 0.733748593298904
5190 0.715345189889868
5200 0.719132390305949
5210 0.71535079146868
5220 0.709613301410483
5230 0.72835547074375
5240 0.718175072705868
5250 0.725506342739286
5260 0.714858256013417
5270 0.733795168734719
5280 0.715023190271692
5290 0.715129823893906
5300 0.71934699645897
5310 0.731646656351544
5320 0.700193816678935
5330 0.734021619466324
5340 0.720534465080269
5350 0.717669332575157
5360 0.702708178734517
5370 0.720094381576295
5380 0.741467186033061
5390 0.698217580985642
5400 0.706025428697208
5410 0.711376325996128
5420 0.734975506082912
5430 0.721727661042223
5440 0.71159503976119
5450 0.726882762464598
5460 0.725307167334555
5470 0.725742813936388
5480 0.709971302379644
5490 0.726053852539041
5500 0.71962427736844
5510 0.724374391393388
5520 0.727391336196697
5530 0.715784046627765
5540 0.720051073318831
5550 0.716217046498165
5560 0.718114674968701
5570 0.720826900329571
5580 0.716834484653235
5590 0.71369687016904
5600 0.723296826117673
5610 0.72378916416407
5620 0.734154907893149
5630 0.743553437103447
5640 0.709261641161552
5650 0.713169557159185
5660 0.711143909163789
5670 0.716881640830681
5680 0.735210088152702
5690 0.715603801671435
5700 0.719704008708161
5710 0.723874506738086
5720 0.719535713178652
5730 0.720488799378167
5740 0.715230206883661
5750 0.719250214006058
5760 0.718572516629589
5770 0.729313195541893
5780 0.725359539679894
5790 0.712052638184261
5800 0.724994998954845
5810 0.719545700649217
5820 0.722466699109357
5830 0.719213350482327
5840 0.730074733356273
5850 0.725439372441895
5860 0.731163888641812
5870 0.730249460969466
5880 0.734961306947597
5890 0.713953122477778
5900 0.735655355817228
5910 0.713560352764174
5920 0.724976043302108
5930 0.724378672882587
5940 0.720362456433853
5950 0.720013091407692
5960 0.735628158781806
5970 0.721146362382541
5980 0.716092522456176
5990 0.718177879944026
6000 0.719579590998429
6010 0.736209323192143
6020 0.704076937804515
6030 0.744091064736602
6040 0.677417068212593
6050 0.728438082257642
6060 0.717204644645534
6070 0.730203753109088
6080 0.716067190141638
6090 0.72104726303012
6100 0.725447080303461
6110 0.727248441615531
6120 0.716907416682048
6130 0.719783352621382
6140 0.717912169657425
6150 0.725550493657982
6160 0.72452705619065
6170 0.723034169257288
6180 0.709525605693584
6190 0.735171013868894
6200 0.720614132920582
6210 0.715109595976785
6220 0.723971615248049
6230 0.712673487527085
6240 0.717728198574052
6250 0.718274797861322
6260 0.721921144894539
6270 0.718785323376849
6280 0.722572559123422
6290 0.714348364416145
6300 0.726546797142142
6310 0.730772570682679
6320 0.717137803042298
6330 0.723822595127108
6340 0.727365564087879
6350 0.722988460860185
6360 0.723654592190108
6370 0.709748516212223
6380 0.71195967278229
6390 0.722407700921744
6400 0.707261410064061
6410 0.724828527253548
6420 0.717839915741789
6430 0.719510222992116
6440 0.716109876258921
6450 0.728279117993296
6460 0.7199163242799
6470 0.718818507483439
6480 0.721498245398766
6490 0.72327241943603
6500 0.714268238660327
6510 0.719132421367031
6520 0.717928337202105
6530 0.717001902001835
6540 0.721812162354812
6550 0.713215166273613
6560 0.737925711597881
6570 0.714497597148813
6580 0.729570546208662
6590 0.710432415645026
6600 0.722038022825199
6610 0.712056736275027
6620 0.72964622938163
6630 0.720936415858443
6640 0.718040046270475
6650 0.721627139352107
6660 0.722160556994759
6670 0.721189028292226
6680 0.725719547404153
6690 0.723273240254098
6700 0.714685147783591
6710 0.722457804171104
6720 0.720564907670234
6730 0.719164475230954
6740 0.71985475619369
6750 0.70959033000087
6760 0.727401647862827
6770 0.723472317562651
6780 0.716528981192395
6790 0.730648498878715
6800 0.710800200697923
6810 0.734502139313571
6820 0.716360092156391
6830 0.729397637747377
6840 0.72881119828063
6850 0.701611564370798
6860 0.725459612625682
6870 0.725662666944039
6880 0.727124797149809
6890 0.711016783739125
6900 0.754699540786524
6910 0.719712471215796
6920 0.737168118367385
6930 0.722227485509717
6940 0.713395955654761
6950 0.710115455906518
6960 0.730273804595478
6970 0.712812465711114
6980 0.714137147231266
6990 0.723156139927509
7000 0.700504644675156
7010 0.693457382837651
7020 0.714387738042862
7030 0.743571495920769
7040 0.720060873272499
7050 0.723122811774371
7060 0.71719495764126
7070 0.721005976019433
7080 0.718462181958291
7090 0.726189268921782
7100 0.713079486278625
7110 0.730496575284076
7120 0.725869838061235
7130 0.690708585406214
7140 0.73932506438154
7150 0.706159831997862
7160 0.746516654363841
7170 0.717991393915272
7180 0.723671517438472
7190 0.716109540915122
7200 0.713920776088258
7210 0.725040026765447
7220 0.729626452801733
7230 0.720567160337765
7240 0.729230888190602
7250 0.711760658841012
7260 0.723310669474868
7270 0.718656846210455
7280 0.726402796348297
7290 0.714629679777623
7300 0.707670226408858
7310 0.707040444547932
7320 0.721522508607417
7330 0.70787585037888
7340 0.70462135959949
7350 0.716177403376009
7360 0.721680678238712
7370 0.718749009878103
7380 0.723797564889538
7390 0.720276651452406
7400 0.715214170777792
7410 0.723876733590068
7420 0.716981648530498
7430 0.718066248604085
7440 0.72253316092334
7450 0.721578314145636
7460 0.721318921981399
7470 0.720094599470156
7480 0.726338158289545
7490 0.728225912576646
7500 0.721469487498158
7510 0.724822687718179
7520 0.728362357250787
7530 0.72159932788841
7540 0.720014377884024
7550 0.729311247196181
7560 0.723859049020286
7570 0.728125506227296
7580 0.719704405811839
7590 0.721431397049401
7600 0.714943189971297
7610 0.720392952107573
7620 0.727075152458292
7630 0.727915190577982
7640 0.706878834731852
7650 0.718594693250123
7660 0.728591398213798
7670 0.727467407796631
7680 0.719120769850583
7690 0.72220877445378
7700 0.717080601687739
7710 0.720347998477853
7720 0.722563807549107
7730 0.714747640858873
7740 0.716579957755101
7750 0.720832934886341
7760 0.719561576509388
7770 0.716555046567034
7780 0.718441794616196
7790 0.725280885644035
7800 0.714207083157618
7810 0.720335281717563
7820 0.717839708739841
7830 0.707400907393559
7840 0.723561956679083
7850 0.726309462042009
7860 0.72250192841018
7870 0.715575708433736
7880 0.742982805682982
7890 0.712580646937224
7900 0.728978418357862
7910 0.705223507658286
7920 0.720179272308292
7930 0.715366186788871
7940 0.725848917413703
7950 0.724952164365896
7960 0.722285998291429
7970 0.723675369608213
7980 0.713936529092682
7990 0.721421780497271
8000 0.722603910373229
8010 0.720199801405244
8020 0.719057226932689
8030 0.733305655411492
8040 0.722389202511772
8050 0.711715186484146
8060 0.715783779212584
8070 0.722869560579266
8080 0.726079451643767
8090 0.715813884695169
8100 0.731327513034168
8110 0.721621876952168
8120 0.720964982694677
8130 0.722219659754151
8140 0.722828280376355
8150 0.719688933076588
8160 0.713037693660496
8170 0.719948256375706
8180 0.718303801906199
8190 0.727258633471602
8200 0.713241314710084
8210 0.719146670274896
8220 0.72779258031197
8230 0.720328137523065
8240 0.726507572068814
8250 0.722840631041271
8260 0.741345554452513
8270 0.703003142943465
8280 0.737279650714642
8290 0.726952876955579
8300 0.728953752884376
8310 0.720406903999723
8320 0.715736788981747
8330 0.711578992192598
8340 0.735385075101066
8350 0.704993939539364
8360 0.725418330316494
8370 0.721698571911372
8380 0.700705470529571
8390 0.724093400307204
8400 0.73450006262371
8410 0.701804605394886
8420 0.730241320254685
8430 0.725877766004344
8440 0.717423199914547
8450 0.720664342117787
8460 0.716722573494208
8470 0.715851800404991
8480 0.719485589659481
8490 0.721634127186398
8500 0.727768665271798
8510 0.716517320343414
8520 0.725777866833195
8530 0.724449554430102
8540 0.715928469797754
8550 0.718587897392572
8560 0.718348611193192
8570 0.724615571115291
8580 0.727435405398741
8590 0.720795465896424
8600 0.728215873245826
8610 0.726982058977688
8620 0.715794216648444
8630 0.719041048399809
8640 0.722670991188647
8650 0.7221560489389
8660 0.711224360036015
8670 0.719388683944882
8680 0.72558882944893
8690 0.708689960248218
8700 0.720566793780278
8710 0.721302535228358
8720 0.724375851640094
8730 0.7192522468211
8740 0.717586109400864
8750 0.719957953420522
8760 0.723250039953659
8770 0.722756982981512
8780 0.724613651973907
8790 0.722222972197717
8800 0.718332751207489
8810 0.721309088617054
8820 0.721695635951192
8830 0.713502352270012
8840 0.721878095199212
8850 0.720444972683941
8860 0.722145151387586
8870 0.719384245866129
8880 0.725560220522913
8890 0.720686178832809
8900 0.721859862213017
8910 0.723219366739876
8920 0.721867670923036
8930 0.711036334176771
8940 0.732286764123583
8950 0.727416861993992
8960 0.707707224902756
8970 0.709039698303424
8980 0.718891442922543
8990 0.743757892393752
9000 0.728290010933308
9010 0.706971733153764
9020 0.716795557738475
9030 0.727551970003065
9040 0.723409247384948
9050 0.72103701544918
9060 0.727992480571323
9070 0.72218959012899
9080 0.718430457536803
9090 0.71422973534505
9100 0.722176618548542
9110 0.721751582978781
9120 0.702647888815891
9130 0.712209281194475
9140 0.728318582613862
9150 0.7209229389025
9160 0.72189208865826
9170 0.715141582856275
9180 0.717239341868948
9190 0.720434912634395
9200 0.721036359840002
9210 0.721894287689462
9220 0.719884867021672
9230 0.719190741999213
9240 0.721572042513208
9250 0.718965964832544
9260 0.72321425727233
9270 0.722904857550903
9280 0.719831638369076
9290 0.717145037149735
9300 0.720260941416522
9310 0.718625542283821
9320 0.722604704983742
9330 0.723749267641458
9340 0.725250175825909
9350 0.720310845258259
9360 0.719742692513305
9370 0.723364225487631
9380 0.719744416525431
9390 0.705483796047175
9400 0.723966611491419
9410 0.725514375779808
9420 0.718882904362845
9430 0.723217386825632
9440 0.72895803826235
9450 0.713364461003789
9460 0.717671563860203
9470 0.720291062249137
9480 0.723208117225933
9490 0.72726412388104
9500 0.717551632017061
9510 0.7199296690221
9520 0.723841020617216
9530 0.722317024744558
9540 0.718666445534266
9550 0.725348554767437
9560 0.728769580843827
9570 0.716658934920863
9580 0.724244522509883
9590 0.722762206556733
9600 0.719755392427836
9610 0.727379776648169
9620 0.725926411059213
9630 0.718019926620476
9640 0.721271662520811
9650 0.717818065307517
9660 0.703426098720826
9670 0.722193633787972
9680 0.722433878528339
9690 0.720651933744365
9700 0.71953414655703
9710 0.724723729916166
9720 0.720042436920956
9730 0.723701214991633
9740 0.724351129221568
9750 0.726830593927953
9760 0.717230876939547
9770 0.722303255163646
9780 0.722094681538284
9790 0.721419649098263
9800 0.720480774621742
9810 0.720878292102119
9820 0.720875038529945
9830 0.725263243588414
9840 0.724809314700412
9850 0.719751260919647
9860 0.726604668766641
9870 0.702439065099153
9880 0.732533128887765
9890 0.72330267100875
9900 0.728799867742164
9910 0.722830149500383
9920 0.736100779121946
9930 0.715871032031949
9940 0.722484751173768
9950 0.703399872097938
9960 0.730647808724573
9970 0.714559936932122
9980 0.720387408968175
9990 0.715808325855366
};
\addlegendentry{b (slope)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_2.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 2 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.2, ymax=2,
ytick style={color=black},
grid=both,
]
\addplot [semithick, color0]
table {%
0 2.38951253713358
10 3.34116082434008
20 2.78826607835493
30 2.49816144868493
40 2.27987913857701
50 2.24020897330299
60 2.18401982193109
70 2.14267174386657
80 2.07511361971128
90 2.0303377552845
100 2.01358887873836
110 1.991091634623
120 2.00154136022487
130 1.96056466447755
140 1.93087171012312
150 1.92411097717945
160 1.88466839262765
170 1.86494255294817
180 1.8638354354355
190 1.84217951743111
200 1.84162636731231
210 1.83569622793636
220 1.78953550225844
230 1.78714696681492
240 1.74605059487987
250 1.70878336092037
260 1.6739948115544
270 1.66960261814043
280 1.62168593257936
290 1.64567488440282
300 1.65587596660014
310 1.66082924600133
320 1.59461153295203
330 1.56796060598027
340 1.5261263739951
350 1.51845778084237
360 1.5147105176028
370 1.49061514859011
380 1.4835665473817
390 1.48635341392712
400 1.45697426063853
410 1.47934401270632
420 1.45186293031668
430 1.44855741184857
440 1.42417201146489
450 1.41130401926613
460 1.45245804092984
470 1.3611570602898
480 1.37761688246567
490 1.37388254073835
500 1.37100212570669
510 1.34613117178782
520 1.32480710517212
530 1.39323930844425
540 1.34460280746481
550 1.32639415184959
560 1.34001554016794
570 1.28430899624838
580 1.25722293376476
590 1.22767856051576
600 1.2796235171062
610 1.22656430624934
620 1.21839092545358
630 1.18898414091664
640 1.22858283177536
650 1.19220408159318
660 1.199638675177
670 1.19131766695108
680 1.12889155812321
690 1.11781066851297
700 1.1283776304372
710 1.16606163425297
720 1.10909169651574
730 1.06051794601795
740 1.0727667651509
750 1.11006464338579
760 1.09046154494229
770 1.06224073972349
780 1.05114777843901
790 1.05727772879747
800 1.04438992743621
810 1.05016369606798
820 1.00901016710652
830 0.988564002820996
840 1.00109327092045
850 1.07637635692249
860 0.993303623312224
870 0.969885432395368
880 0.925596614759917
890 0.93103288590647
900 0.924302179724763
910 0.950353698533253
920 0.912468056120604
930 0.92439651369572
940 0.867315281499213
950 0.889360674323051
960 0.883361182886548
970 0.85993440378511
980 0.848672881939851
990 0.884129227912677
1000 0.834271310988132
1010 0.81668746248225
1020 0.831663863602939
1030 0.900417687384712
1040 0.838822934489255
1050 0.825272840126382
1060 0.830683649206204
1070 0.836821060697883
1080 0.821901311752611
1090 0.767470446218936
1100 0.783019444274689
1110 0.751251418548391
1120 0.755053684546841
1130 0.723475696746353
1140 0.772299944625093
1150 0.750060061448305
1160 0.740602712817164
1170 0.679954680436497
1180 0.744476270364168
1190 0.725252580641306
1200 0.697007737675705
1210 0.684554629914015
1220 0.638729586038638
1230 0.649351533940973
1240 0.653357962156704
1250 0.626285058850637
1260 0.625303940865619
1270 0.693734282984268
1280 0.642732736861734
1290 0.617472005269117
1300 0.604186490681406
1310 0.655898831108348
1320 0.639587331507476
1330 0.640918976601606
1340 0.626382620401067
1350 0.546276991239717
1360 0.662911265167899
1370 0.596060309005415
1380 0.552173253439005
1390 0.633237751278784
1400 0.580981638530127
1410 0.599518994776316
1420 0.585104306726282
1430 0.574147509145129
1440 0.550482853762807
1450 0.502004972913867
1460 0.505434324721922
1470 0.517086478777849
1480 0.569846355312184
1490 0.549912497137623
1500 0.52423542430409
1510 0.47090831579585
1520 0.482393102445812
1530 0.505808763015648
1540 0.463140660937536
1550 0.484179699082209
1560 0.429262112744462
1570 0.464210470423703
1580 0.467428238784507
1590 0.428580268365743
1600 0.434817240770593
1610 0.406050039383042
1620 0.42362742586266
1630 0.412025012782271
1640 0.399660934081392
1650 0.388899379198773
1660 0.406327975778269
1670 0.394631168612184
1680 0.420678440996667
1690 0.382248805201594
1700 0.374576124436685
1710 0.379678739082952
1720 0.372415044509311
1730 0.343806355995492
1740 0.375293187837307
1750 0.360373608869478
1760 0.354817031528602
1770 0.381683519484609
1780 0.410563942710437
1790 0.355693870871742
1800 0.33829249461523
1810 0.319498001389404
1820 0.355707328969595
1830 0.337716920154861
1840 0.337995405076884
1850 0.31778548781913
1860 0.294463251721485
1870 0.306833641416093
1880 0.294466391531715
1890 0.275011234808354
1900 0.274095591906063
1910 0.298276280644534
1920 0.270803474435903
1930 0.297975234967572
1940 0.310757320753046
1950 0.280580849917585
1960 0.312733522543592
1970 0.288899787828812
1980 0.28947209173339
1990 0.269895998246491
2000 0.283332879292956
2010 0.31413547693462
2020 0.31894637449592
2030 0.295633153476929
2040 0.247634384994647
2050 0.272162332412362
2060 0.284714761936654
2070 0.255194511591016
2080 0.269453049377326
2090 0.225840677226844
2100 0.222487669606599
2110 0.254954758091573
2120 0.242435830992371
2130 0.245157521853226
2140 0.245579912791971
2150 0.206975809804185
2160 0.238664039065054
2170 0.201091811805098
2180 0.234928324506008
2190 0.246780884045426
2200 0.230603964048523
2210 0.266663061178528
2220 0.199830991152663
2230 0.168501104961507
2240 0.200685681756855
2250 0.217011670530054
2260 0.233207934742498
2270 0.245689835661054
2280 0.208177271738738
2290 0.217717864242192
2300 0.192314075266872
2310 0.188820331054746
2320 0.17765219591721
2330 0.196883444186987
2340 0.200625043045364
2350 0.164922501430853
2360 0.187684017654326
2370 0.16176702465227
2380 0.159544506146582
2390 0.187486810881761
2400 0.185178584936028
2410 0.16875367692245
2420 0.180049697302549
2430 0.155151525590183
2440 0.138689211657817
2450 0.164491241944363
2460 0.142495923610391
2470 0.143328200899376
2480 0.132283503089854
2490 0.13193391634968
2500 0.169047731592757
2510 0.136428817336001
2520 0.127997775134518
2530 0.132668013017133
2540 0.14121031113604
2550 0.126183465850314
2560 0.162495217874686
2570 0.207168562452234
2580 0.156911355124707
2590 0.153072621733599
2600 0.171735381907814
2610 0.153649450749681
2620 0.159414057522007
2630 0.124260782908049
2640 0.0962077243788407
2650 0.0987843150337289
2660 0.105596267934643
2670 0.087310323449096
2680 0.0986601526540873
2690 0.101306509664222
2700 0.109246772247036
2710 0.107541656574379
2720 0.11752052246829
2730 0.125302774438524
2740 0.177514775866486
2750 0.108595322698728
2760 0.121663906934644
2770 0.102927852145402
2780 0.116043336041066
2790 0.134180331316404
2800 0.102455347093179
2810 0.110799064306437
2820 0.0966206330660605
2830 0.105666287097121
2840 0.0993501384317787
2850 0.0847285397269012
2860 0.0999205114547973
2870 0.0891762020404329
2880 0.0941539121060178
2890 0.104584912068397
2900 0.0901849115394947
2910 0.095432157142189
2920 0.120896395997327
2930 0.0824259665262791
2940 0.0783567240470555
2950 0.0671613479747026
2960 0.074790435889057
2970 0.0824614187259602
2980 0.0897173053696894
2990 0.101650769619329
3000 0.0991069173858472
3010 0.0870108980868201
3020 0.0637166072531927
3030 0.0816318895062437
3040 0.0678820880788024
3050 0.0760823842700939
3060 0.0812643457683593
3070 0.0752403678671586
3080 0.0646527012650179
3090 0.0874541201019291
3100 0.0775367598048356
3110 0.0909774959753649
3120 0.0774898487160325
3130 0.108157368756697
3140 0.0793799812439688
3150 0.0890113634334908
3160 0.0920587608926967
3170 0.109141663147705
3180 0.0718735253325619
3190 0.0756951887078886
3200 0.0778901231329153
3210 0.0551403652338251
3220 0.052046516322003
3230 0.0657951192059816
3240 0.04977782852834
3250 0.0706785403735373
3260 0.0842423211867562
3270 0.0640204668888151
3280 0.0763170070767654
3290 0.0615062244866307
3300 0.0816199042998129
3310 0.0677623409104924
3320 0.0740098018460673
3330 0.0708035362107267
3340 0.0929417628525134
3350 0.0711632510776785
3360 0.123757395221551
3370 0.0871722349283517
3380 0.0762838754379059
3390 0.0748762889068688
3400 0.0929937762954564
3410 0.0891908075915421
3420 0.103884032871948
3430 0.0783477963693043
3440 0.0490489330633255
3450 0.0685780619784433
3460 0.0466293196562339
3470 0.0397609297969236
3480 0.0425728230241247
3490 0.0432743172931276
3500 0.0470277769080091
3510 0.0432823418816016
3520 0.0578034697489218
3530 0.0567543917994468
3540 0.0530542786739388
3550 0.0335673850543298
3560 0.0649072903950373
3570 0.0594125013929519
3580 0.0621689247263574
3590 0.0786570019360733
3600 0.0630680619908707
3610 0.0450519467689466
3620 0.0569445939722352
3630 0.0830242155989173
3640 0.0953458382686581
3650 0.0816731055380056
3660 0.05935798547363
3670 0.075026726466065
3680 0.0920422164101443
3690 0.0824262894490169
3700 0.0906615297215922
3710 0.0638083968461176
3720 0.0691101404019135
3730 0.0517268758324231
3740 0.0441770381841145
3750 0.0537333173032374
3760 0.0541221933049667
3770 0.0350703060297004
3780 0.0335835711527902
3790 0.0530401041313463
3800 0.0305268737875696
3810 0.0360335939858527
3820 0.0465308482181461
3830 0.049334526026736
3840 0.0532929578676443
3850 0.0513129545832914
3860 0.0506606647317737
3870 0.0514243702251699
3880 0.031507559038753
3890 0.0504857614677955
3900 0.0568468737390369
3910 0.0554093233217306
3920 0.0574814623093802
3930 0.0428430013224789
3940 0.0600872774826487
3950 0.0354743012928999
3960 0.0401308784482272
3970 0.0408276104148201
3980 0.0298850132808907
3990 0.0371211315806918
4000 0.0498230782671077
4010 0.0360155045982926
4020 0.0516873648295172
4030 0.0720232743938215
4040 0.0553554150549571
4050 0.0369867044535162
4060 0.0559694135933989
4070 0.0498846380412855
4080 0.0372674716438756
4090 0.0332658699399538
4100 0.0370918194543651
4110 0.0409763315137947
4120 0.0708011179377689
4130 0.0488845109441797
4140 0.0504022549398515
4150 0.037747491924807
4160 0.0343806247080964
4170 0.0267004963936
4180 0.0517410078375116
4190 0.0417012299832737
4200 0.0341272437918855
4210 0.0374621417578763
4220 0.0330081985402049
4230 0.0405341080344149
4240 0.0314168465506739
4250 0.0349912010133618
4260 0.0223574368612762
4270 0.0362679083376708
4280 0.0304407169976621
4290 0.0280434635569375
4300 0.028811422947784
4310 0.025440037997399
4320 0.0446092091656569
4330 0.0356210965973915
4340 0.0218016143815512
4350 0.0207365236587537
4360 0.0368809208361449
4370 0.0322679416774472
4380 0.0419134961335645
4390 0.045292085206282
4400 0.0351610932067806
4410 0.0638626252475396
4420 0.0400054511184124
4430 0.0454867386144528
4440 0.0491419880785731
4450 0.0383815158671506
4460 0.0724903398035257
4470 0.0415729758150078
4480 0.055611375222157
4490 0.0381141686058128
4500 0.0393121308941581
4510 0.0438461932635665
4520 0.0423644809675047
4530 0.0359527035396006
4540 0.048168462006926
4550 0.0362949444969021
4560 0.0295333412233125
4570 0.0256980491293848
4580 0.0281762294373086
4590 0.0310556246571675
4600 0.0402798435643262
4610 0.0330008162119171
4620 0.0292539925410088
4630 0.0214282706142075
4640 0.0317795342994101
4650 0.0240886700848328
4660 0.0268213365069339
4670 0.0313308505911158
4680 0.025610041082348
4690 0.0181988984553377
4700 0.022677342103715
4710 0.0176972435126545
4720 0.0306109443177796
4730 0.0232877488675054
4740 0.0174950644542437
4750 0.033904401954615
4760 0.0217883420628734
4770 0.0259594896051508
4780 0.0255575120677135
4790 0.0232354665631027
4800 0.0244429256777818
4810 0.0185122960472633
4820 0.0280108405557341
4830 0.0367042857628611
4840 0.0249171885690113
4850 0.0325454244463415
4860 0.0192800079645589
4870 0.0239946805983589
4880 0.019287141934717
4890 0.0356836670287231
4900 0.02683733288767
4910 0.0276626157566568
4920 0.0237131780626092
4930 0.035818734261406
4940 0.0313674784860713
4950 0.0293232457484323
4960 0.0312507572711031
4970 0.0235332541548719
4980 0.0229222891709391
4990 0.024120133495528
5000 0.0239552092136837
5010 0.0331583462129637
5020 0.0280778309052317
5030 0.0357556698751981
5040 0.0510891493409268
5050 0.0326682176505393
5060 0.0367916986455041
5070 0.0262246215257352
5080 0.0276770751656017
5090 0.0272884623182077
5100 0.0366646013585222
5110 0.0388422533127399
5120 0.0527002968365322
5130 0.0321674304945332
5140 0.0339224469739363
5150 0.032012841898322
5160 0.0307396853093997
5170 0.0305202642846775
5180 0.0338087856582469
5190 0.0241571262856892
5200 0.0310398902848201
5210 0.0247925061609269
5220 0.0221347484482021
5230 0.02568339959984
5240 0.031296038193667
5250 0.0274661258483054
5260 0.0178466130640283
5270 0.0194586953786056
5280 0.0211757994750815
5290 0.0193183161321777
5300 0.0203981085196016
5310 0.0252525299690604
5320 0.0178679453693358
5330 0.0143677075463653
5340 0.018948280440207
5350 0.0312635143108004
5360 0.0215204896849198
5370 0.0283300290898096
5380 0.0358427447581727
5390 0.0325004259606604
5400 0.0387935344449482
5410 0.0356107422614485
5420 0.0272886746427812
5430 0.0215857646297653
5440 0.019827596209995
5450 0.0194814042769382
5460 0.0277056056836238
5470 0.0327158844117622
5480 0.0369716863403041
5490 0.0195425267535093
5500 0.0292720337556099
5510 0.0250355830937771
5520 0.0301999906236038
5530 0.0225473108603577
5540 0.0194190539810425
5550 0.0182850420544248
5560 0.0100467265669085
5570 0.022939685767637
5580 0.0149762427781478
5590 0.0138467605149888
5600 0.0141297110318075
5610 0.0107509992766568
5620 0.0373759707798025
5630 0.0240871967988074
5640 0.029227759694103
5650 0.0182938857930149
5660 0.023517056243035
5670 0.0223343097443149
5680 0.0257122115593254
5690 0.0140717875803379
5700 0.0190437792219219
5710 0.0179508508596875
5720 0.0227502365674364
5730 0.0217862085417814
5740 0.0145406607737103
5750 0.0149223724993605
5760 0.0247210092715553
5770 0.0215842804701466
5780 0.0235036062051014
5790 0.0175376249732273
5800 0.0191443189334508
5810 0.0237349866124156
5820 0.0149035539756236
5830 0.0168396040901891
5840 0.0265251119965169
5850 0.0193474304602824
5860 0.0174787077975757
5870 0.0260262399673208
5880 0.0238097348226708
5890 0.0164076998224816
5900 0.0250456717748228
5910 0.0161079392093643
5920 0.0131262816493656
5930 0.0122549987412104
5940 0.0146912193120228
5950 0.0171076130100627
5960 0.0265970028712057
5970 0.0282784009810891
5980 0.0266077828065041
5990 0.0300822441332191
6000 0.0242082193327229
6010 0.0178453619598583
6020 0.0347343621059538
6030 0.0421590846275392
6040 0.0255320098788801
6050 0.0381982349015
6060 0.0241736497840988
6070 0.0348940245685469
6080 0.0273882163162407
6090 0.0296332351342663
6100 0.0227493343026899
6110 0.0205924424825663
6120 0.0234062014955678
6130 0.0233035608415615
6140 0.0221759767055812
6150 0.0171464726275386
6160 0.014391134238265
6170 0.022752729618224
6180 0.019719991073554
6190 0.0143586057146045
6200 0.0159094394395752
6210 0.02520204458612
6220 0.0166269818967494
6230 0.0174474987453261
6240 0.0111735633738977
6250 0.0135711529004595
6260 0.0192708448776301
6270 0.0174550143297082
6280 0.0180254326846893
6290 0.0189102992732
6300 0.0165663441066857
6310 0.021807233436449
6320 0.0174499825943581
6330 0.0298877557037602
6340 0.0371493136986642
6350 0.0145362780479132
6360 0.0167036891394717
6370 0.0169024985482822
6380 0.0138632116045904
6390 0.0157313295501781
6400 0.0188038479876849
6410 0.0143857997322804
6420 0.0137904818375771
6430 0.00963984872010751
6440 0.0144620981613475
6450 0.014805053399607
6460 0.0158560093464503
6470 0.0132841528899144
6480 0.0161578981265907
6490 0.014083839235942
6500 0.00928232308177026
6510 0.00820059027830808
6520 0.0130299425519203
6530 0.0138011640374472
6540 0.0153749308072386
6550 0.0136943513931706
6560 0.0186941103380517
6570 0.0114188853531267
6580 0.0171318243572841
6590 0.0179306817162074
6600 0.01469936189034
6610 0.0114770700410603
6620 0.0136832814977563
6630 0.01317965697544
6640 0.0134256365098926
6650 0.00615029353885951
6660 0.00585584346112376
6670 0.00925026344256973
6680 0.0111775827994395
6690 0.00748254142265951
6700 0.0125314551837295
6710 0.0113911007767044
6720 0.0126760260999023
6730 0.0145039423589665
6740 0.0105562914836686
6750 0.0119692801533325
6760 0.0111480003093625
6770 0.00638612602497763
6780 0.0134416079564364
6790 0.0121096074853182
6800 0.0169033963662963
6810 0.0165863216773827
6820 0.0124194208638324
6830 0.0207546680413999
6840 0.0221283247905129
6850 0.0210063384080725
6860 0.0138190527881675
6870 0.0123241917472735
6880 0.0154098876113428
6890 0.0143014500095814
6900 0.0272759081195509
6910 0.00952521394785689
6920 0.0195655761027338
6930 0.0192114647084335
6940 0.0279996327391825
6950 0.0583279889024512
6960 0.0207868827184542
6970 0.0169847497863884
6980 0.0245646481702414
6990 0.0122448484000472
7000 0.0184950090007359
7010 0.0313371218153286
7020 0.0161951667424967
7030 0.0191825616980129
7040 0.0165861175053573
7050 0.00856864189057458
7060 0.00663676392409351
7070 0.00796837052356562
7080 0.0152279819030044
7090 0.0128804291002798
7100 0.00961290519043954
7110 0.00880336280426563
7120 0.0118010508942434
7130 0.0273166325819771
7140 0.0214767880151081
7150 0.0256616038855395
7160 0.027538202751193
7170 0.0245537522466882
7180 0.0186249205940807
7190 0.0224306428487413
7200 0.0239222745420578
7210 0.0209847555110405
7220 0.0186747383314138
7230 0.0134311515315859
7240 0.0163505575438459
7250 0.0104833176995197
7260 0.0120341237317365
7270 0.00707469919379423
7280 0.0156546232374376
7290 0.00986134177668346
7300 0.010815020419448
7310 0.0123650269630588
7320 0.0118359211757288
7330 0.0229911181139125
7340 0.012322202578464
7350 0.00864184554341772
7360 0.0111306980030741
7370 0.0117982772607037
7380 0.00765145944349726
7390 0.0116595721114436
7400 0.00628422740869525
7410 0.0110037186888126
7420 0.00756401225881404
7430 0.00957567519043062
7440 0.00725885329517246
7450 0.00594589980805859
7460 0.00881195052904332
7470 0.00922804885704449
7480 0.00786571288681467
7490 0.0114669648640933
7500 0.00670217207269893
7510 0.0038737637863178
7520 0.0100350511310501
7530 0.00287102964473227
7540 0.00959377551872675
7550 0.0122269156356108
7560 0.00627190436221916
7570 0.0132928912975923
7580 0.00908849499665013
7590 0.00817448172764514
7600 0.0094150603247068
7610 0.00690131532849647
7620 0.011435759608299
7630 0.0124531095865988
7640 0.00859836472362508
7650 0.0109761802727795
7660 0.0103515417116748
7670 0.0109577705065075
7680 0.0061949957598114
7690 0.00798305881586571
7700 0.00813685000346937
7710 0.00614957482289724
7720 0.00919585293538642
7730 0.00744324485856943
7740 0.0114069793570395
7750 0.00831666847651195
7760 0.0114673906385634
7770 0.00568456536552989
7780 0.0052948346757925
7790 0.00582492497481631
7800 0.00814216083234525
7810 0.00637488851475783
7820 0.00714456630064363
7830 0.00781716024292115
7840 0.0071018690870718
7850 0.00812891025364005
7860 0.00927744443817422
7870 0.0118476161288314
7880 0.0234756659620965
7890 0.0144585766892703
7900 0.00905278062227697
7910 0.0105088192782367
7920 0.00743225539718642
7930 0.00918887373427666
7940 0.00677162074983637
7950 0.00786265504548083
7960 0.00668008694507765
7970 0.00448173715015142
7980 0.00983807231454927
7990 0.00571066902604581
8000 0.0046685720497358
8010 0.00429732715801299
8020 0.00437634615183732
8030 0.00763338933862802
8040 0.00592767936810499
8050 0.00918137878344919
8060 0.0121024426078657
8070 0.00860657710030661
8080 0.0108756987367733
8090 0.0222883277059056
8100 0.011796170860061
8110 0.00999178007094706
8120 0.0120212593036829
8130 0.00781585725042676
8140 0.00879012060781246
8150 0.0186890423560665
8160 0.00910420386846187
8170 0.013346370596009
8180 0.0160970685572442
8190 0.0131900413821615
8200 0.013080206256857
8210 0.00808345968274801
8220 0.0148906551927664
8230 0.00979814422713708
8240 0.0117703430019211
8250 0.0130154641671355
8260 0.00993761104668208
8270 0.0129687027500253
8280 0.0136138382426016
8290 0.0186400642143803
8300 0.0160567300501029
8310 0.0189308401682591
8320 0.0194784675303759
8330 0.0139084796330687
8340 0.016190842599104
8350 0.0179762234203477
8360 0.0153506209907194
8370 0.00897280441563002
8380 0.0152490784208911
8390 0.00866644339483713
8400 0.0138937297263084
8410 0.0160340596178873
8420 0.0182939073981042
8430 0.0141829099031306
8440 0.0210809141576276
8450 0.0165964486902352
8460 0.0141783510284175
8470 0.0177271339700447
8480 0.00853986499477304
8490 0.0124180954052071
8500 0.00786809271948602
8510 0.0133431304877157
8520 0.00834304700205056
8530 0.0246412964001595
8540 0.00748994582593946
8550 0.0121337959985648
8560 0.00611270612605319
8570 0.00823662786202856
8580 0.00934969076870593
8590 0.00735968634958044
8600 0.0130777409617862
8610 0.00610774959700329
8620 0.00999854214466781
8630 0.00806044743310853
8640 0.00451824410866024
8650 0.0117181180640759
8660 0.00839406551901934
8670 0.00895022439429518
8680 0.0130156373511377
8690 0.00757416846369985
8700 0.00477530938428464
8710 0.00604049978660788
8720 0.00605451819422354
8730 0.00563270945473604
8740 0.00535275575663466
8750 0.00748803816727552
8760 0.00344882444195162
8770 0.0110694668080361
8780 0.00702430042223477
8790 0.00429164025734236
8800 0.00544699414642778
8810 0.00394295808148378
8820 0.00404683138688867
8830 0.00767134725274017
8840 0.00354968887991806
8850 0.00413511848106656
8860 0.00132329428127591
8870 0.00567722352672719
8880 0.00395355979658046
8890 0.00407762125562826
8900 0.00447887109282593
8910 0.0048063843703819
8920 0.0033981399967165
8930 0.00286136512298554
8940 0.00381524628222129
8950 0.00345489214084096
8960 0.0110556979383473
8970 0.00851724778707162
8980 0.00275939100049394
8990 0.0153718928231657
9000 0.00662635433633295
9010 0.0135558011153796
9020 0.00664568119311321
9030 0.00819672309224513
9040 0.00776307107719803
9050 0.0146177646499643
9060 0.00870089146269477
9070 0.00429874117083082
9080 0.0094987724281121
9090 0.0117229173980957
9100 0.0079316624606758
9110 0.0109894805791932
9120 0.0122446431142971
9130 0.0127044895170136
9140 0.00858350782801821
9150 0.00799070803280674
9160 0.0106781323449652
9170 0.00908159418209051
9180 0.0100113548991746
9190 0.00651969645205746
9200 0.0108941250328635
9210 0.00459383072085131
9220 0.00648735459214301
9230 0.00582086926249272
9240 0.00558873526064043
9250 0.00378245352313663
9260 0.00559589169937088
9270 0.00353872307563276
9280 0.00526776703610189
9290 0.00432633359008979
9300 0.00849533698601855
9310 0.00852560521352625
9320 0.00742675137173241
9330 0.0052929445410497
9340 0.0106373246875545
9350 0.00488518536533811
9360 0.00392548582027424
9370 0.00825527512472329
9380 0.00491722160660649
9390 0.0126099421276256
9400 0.00515854829137875
9410 0.00643407045376774
9420 0.0101467758394741
9430 0.0069871332633852
9440 0.0128801784117918
9450 0.0107716178191853
9460 0.00656172574049369
9470 0.0043735118301447
9480 0.00477676592136655
9490 0.00760597526928899
9500 0.0101484324662187
9510 0.0134802788879516
9520 0.00434779484340078
9530 0.00831239491751075
9540 0.0083307915061283
9550 0.00444120416022857
9560 0.00904273541004701
9570 0.00660731373584199
9580 0.00809440965028982
9590 0.01445351153431
9600 0.0109858059397491
9610 0.00570911002682758
9620 0.00802046785867174
9630 0.00753764890497522
9640 0.00345424209472447
9650 0.00608756912668588
9660 0.0108549720751348
9670 0.00374256888384711
9680 0.00749755763636095
9690 0.00429296644320448
9700 0.00292006629525057
9710 0.00282808014788264
9720 0.00317475710273086
9730 0.00346824218717291
9740 0.00269704892730302
9750 0.00351443115512743
9760 0.00713368678857076
9770 0.00138920951956516
9780 0.00208521548027498
9790 0.00478427434815482
9800 0.00516225397517594
9810 0.00142339768356119
9820 0.00179526569908229
9830 0.0040395341989072
9840 0.00525217576992873
9850 0.00485052446265591
9860 0.00484118968378524
9870 0.00825247555631893
9880 0.0156187134454277
9890 0.0159354473733892
9900 0.0106284566906306
9910 0.0210703592874694
9920 0.0140394040061198
9930 0.0234234638379663
9940 0.02935554385582
9950 0.015651037202063
9960 0.0141307891462519
9970 0.00973556135963877
9980 0.0196644284443991
9990 0.0153238151164492
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 -0.703764558804682
10 -0.721308815756739
20 -0.00688075329100675
30 -0.225005252783349
40 -0.095814590564662
50 -0.0328806089645037
60 -0.0830202299429779
70 -0.090307866560505
80 -0.0208334005899817
90 -0.0182514586039958
100 0.0424652908460906
110 0.0942036816669181
120 -0.0325407436536622
130 -0.0604628572340624
140 -0.0791566000305856
150 -0.191479972422252
160 -0.0698938591807515
170 -0.102246407673679
180 -0.116492574981211
190 -0.00988355935200016
200 -0.154738744014923
210 -0.0517887324828295
220 -0.058911807227829
230 0.119472755646441
240 -0.0778413646899675
250 -0.0972264829075423
260 -0.128779892813078
270 -0.0534346929884258
280 -0.103022995347473
290 -0.283442325265107
300 -0.193697673510017
310 -0.0908515338865154
320 -0.110790461106318
330 -0.079005856793927
340 -0.0423211532201637
350 0.00734025579846303
360 -0.0953200392208718
370 -0.0348510554301653
380 -0.0774703871872409
390 -0.134308309668
400 -0.11650050153203
410 -0.0187163824506175
420 0.0376896982910431
430 -0.129164452063479
440 -0.0637835733746535
450 -0.0237936407368028
460 -0.23524270584228
470 0.0326231166787236
480 -0.131370441460912
490 -0.152638573078663
500 -0.194338568769006
510 -0.0042865597736101
520 -0.0597330756931241
530 -0.22650587561057
540 -0.00608306218196514
550 -0.0170057567980564
560 -0.102344510822421
570 -0.128642522174708
580 -0.0341567661204836
590 -0.0728141347077251
600 -0.193380636629552
610 -0.0632082844015308
620 -0.133060391155677
630 0.0768052568284255
640 -0.272853793622007
650 -0.127348419290686
660 -0.110335794234958
670 -0.221678287035899
680 -0.0400264378053821
690 -0.0331120593876274
700 -0.104818971734197
710 -0.107019878897976
720 -0.106097754806976
730 -0.0413638186731931
740 -0.161003521009434
750 -0.00994321502513725
760 -0.174714080998629
770 0.0215304405297285
780 -0.0428059232171391
790 -0.091910456132862
800 -0.0520095615994646
810 -0.0506371923085079
820 -0.0247135233415649
830 -0.070184945364893
840 -0.0596209541108753
850 -0.134781054415854
860 -0.00647914122948933
870 0.0281526274609245
880 -0.0526253378204488
890 -0.0974027122824762
900 -0.0881585053602138
910 -0.195814258697974
920 -0.0773582758403355
930 -0.114168410886458
940 -0.141905356927346
950 -0.0724512968501967
960 -0.0375481290895613
970 -0.0352667710880301
980 -0.121396591902292
990 -0.0612948103795833
1000 -0.0533665446129499
1010 -0.0690624604105254
1020 -0.0345344524469837
1030 -0.109296888817039
1040 -0.0845647988149942
1050 -0.00944396363506774
1060 -0.094295450624124
1070 -0.0208271949775421
1080 -0.148892366342204
1090 -0.0816641127765239
1100 -0.0286218927674568
1110 -0.00763758664695995
1120 -0.11817855861901
1130 -0.0240406623945053
1140 -0.0337946194145066
1150 -0.0661518582201088
1160 -0.0594459669293431
1170 -0.0160732528001256
1180 -0.101257946443641
1190 -0.207467465538875
1200 -0.0451398605740721
1210 -0.0935091235122252
1220 -0.000798919899925685
1230 -0.104443294366041
1240 -0.0717425112066121
1250 -0.0548556212353934
1260 -0.132804754767226
1270 -0.0945871111688863
1280 -0.00709916903302627
1290 -0.0337579744261021
1300 0.0459359650761652
1310 -0.0689536273578103
1320 -0.123932759821463
1330 -0.0566175484997639
1340 -0.134321390847916
1350 -0.0545458347869775
1360 -0.100464061230622
1370 -0.119062476422263
1380 -0.103020519811238
1390 -0.0827694695137276
1400 -0.0602513814482521
1410 -0.120915692614292
1420 -0.00467371140808337
1430 -0.0717116707239892
1440 -0.0298980054717319
1450 -0.0408273021588999
1460 -0.0106171507016816
1470 -0.0321171146476599
1480 -0.0375193044276641
1490 -0.0767455408289998
1500 -0.0204782533170511
1510 -0.0332791631186003
1520 -0.0511547660149669
1530 -0.131443327228476
1540 -0.0510734045255318
1550 -0.0712941298044544
1560 -0.0331391802779554
1570 -0.101826489719831
1580 -0.0817792422174843
1590 -0.0138915353274213
1600 -0.0166365948600423
1610 -0.00655625073090354
1620 -0.0329397136149394
1630 -0.0838750169407267
1640 -0.0828260473242724
1650 -0.0498186381863443
1660 -0.0541130423564823
1670 -0.0396433036384735
1680 -0.112345999256791
1690 -0.0580124888640605
1700 -0.00801256602132935
1710 -0.0662762506751701
1720 -0.121018991809777
1730 -0.0399617571349493
1740 -0.0166108459165757
1750 0.016948721093509
1760 -0.0940946383950437
1770 -0.0899692630569549
1780 -0.111217129476047
1790 -0.0231339081603524
1800 -0.0190517848897578
1810 -0.00861844713371454
1820 -0.0681319191932127
1830 0.00908415206496978
1840 -0.083929756471445
1850 -0.0555567664521642
1860 -0.033251775771823
1870 0.00788267735874576
1880 -0.00909451637495828
1890 0.0136014129009178
1900 -0.110813143902547
1910 -0.108082387961548
1920 -0.0657570413152745
1930 -0.0797967135223669
1940 -0.0971109085047321
1950 -0.0242262409916781
1960 -0.0817988395472341
1970 -0.0882708472207164
1980 -0.0785374461830222
1990 -0.0556280104641895
2000 0.017706429914014
2010 -0.0171997424876587
2020 0.0029162064752112
2030 -0.104784970173549
2040 -0.0387574424984508
2050 -0.0277255210215447
2060 -0.0786838211028619
2070 -0.0494612358155575
2080 -0.0553445466210454
2090 -0.0218461058818094
2100 -0.00677832657292312
2110 -0.0354693917844621
2120 -0.117289832347573
2130 -0.00922029012312704
2140 -0.00382841047184431
2150 0.00746117281003809
2160 -0.180079966453486
2170 0.00455434773645161
2180 0.0193107722671608
2190 -0.0387158427807024
2200 -0.0176788773053116
2210 -0.0948558871329949
2220 -0.0518550351196544
2230 -0.0243299239168363
2240 0.0142069642293885
2250 -0.0263933972920982
2260 -0.107079271258216
2270 -0.0319384031208887
2280 0.0351476746171009
2290 -0.0573241202222266
2300 -0.0486787331769371
2310 -0.0231007224610752
2320 -0.0157399810785972
2330 0.0125803314098202
2340 -0.0357789912798309
2350 0.0167071917585722
2360 -0.0316641478997373
2370 0.027987120862432
2380 0.010919810970895
2390 0.00272616617808623
2400 -0.0408810294383342
2410 -0.0612115906251981
2420 -0.0457964173836719
2430 -0.0115531878021642
2440 -0.0531756179051039
2450 -0.0288728752679613
2460 -0.0432407480651878
2470 -0.0234383199278999
2480 -0.0104436005428888
2490 0.00796000006541232
2500 0.0184498074062045
2510 0.00380496608178899
2520 -0.0171275306316735
2530 -0.0397336029058332
2540 -0.00236931322528893
2550 -0.0171469577629072
2560 -0.0844023764659309
2570 -0.0132366538635242
2580 0.0364308066271265
2590 -0.000425470676381474
2600 0.00174545532164601
2610 -0.0491601205883604
2620 -0.0034523114739743
2630 -0.0207482596550873
2640 -0.03271154722239
2650 -0.0121887663930083
2660 0.017663050044261
2670 -0.0481221698471838
2680 -0.0245316670187026
2690 0.0153853047543175
2700 0.0270612422834611
2710 -0.0154910826835427
2720 -0.0588690968371764
2730 0.0144153979285752
2740 0.0137640842865264
2750 -0.010952642257847
2760 -0.0272588614359432
2770 -0.0181910852849983
2780 -0.0507771575508642
2790 0.0239531425269466
2800 -0.0145657371524104
2810 -0.0295164389881638
2820 -0.0482898808396803
2830 -0.00823871083065329
2840 -0.0371770845418895
2850 -0.00718106340782085
2860 -0.015733745168232
2870 -0.0178760347866225
2880 -0.00776634576172642
2890 -0.0197793023540452
2900 -0.0138240030597841
2910 -0.0144021129953935
2920 -0.0626132498973137
2930 -0.0421932865314589
2940 -0.0145912883886033
2950 -0.0381898497249191
2960 -0.00652926617872753
2970 0.032631196663179
2980 0.0208581057789492
2990 -0.00302177779915525
3000 -0.0131825542562742
3010 -0.0167098141232873
3020 0.0131404371835854
3030 0.00856895878566064
3040 -0.00337897016639426
3050 0.0104147678108666
3060 -0.00551991835348668
3070 -0.00434874136555553
3080 -0.0102766788788404
3090 -0.00590959279121526
3100 0.00103128215474082
3110 -0.0257384387444031
3120 -0.013140803044658
3130 -0.00180433999398554
3140 -0.0119954387657975
3150 0.00922618026014431
3160 -0.036906132774169
3170 0.00656905473784112
3180 0.00804430017031766
3190 -0.00198557173158458
3200 -0.00207544424416745
3210 0.00338244608669017
3220 -0.00413545408426454
3230 -0.0280174612193832
3240 -0.00195750605966174
3250 -0.00664385060857765
3260 0.0293721119173775
3270 -0.00616462242538322
3280 -0.0383558214035344
3290 -0.00996753005973991
3300 -0.0118190245336464
3310 0.00500117590272963
3320 -0.00714523685951605
3330 0.00508890557464293
3340 -0.0443457384996396
3350 -0.055517515883917
3360 0.0216949888124144
3370 0.0146690547468555
3380 0.0286843252692089
3390 0.0182793161526302
3400 -0.0289924852320642
3410 -0.0119258733735305
3420 -0.00093466682671437
3430 0.000869434926843242
3440 -0.00387928964815166
3450 -0.0272894016243574
3460 -0.00970061295439381
3470 -0.00416205602747907
3480 -0.00141680597682163
3490 0.00738596945129016
3500 -0.00962634919508988
3510 -0.0164897175429085
3520 -0.00936267968453716
3530 -0.0072250582834613
3540 -0.0125205580831074
3550 -0.0225314391811529
3560 -0.0253961736929213
3570 -0.00997784751309491
3580 -0.0242566856047978
3590 -0.0665307317657913
3600 0.00259537338280796
3610 -0.0286079499445877
3620 -0.0249038610488091
3630 -0.0395833595163259
3640 0.0257583365676658
3650 -0.0350642108071015
3660 0.0204709990867514
3670 -0.0437001249162801
3680 -0.0665332428574507
3690 -0.034617693549682
3700 0.0139892491206449
3710 0.0130078586340859
3720 -0.029527595406873
3730 -0.00926720763779365
3740 -0.00467688858379416
3750 -0.0345309130927406
3760 -0.025586637932165
3770 0.020639437658113
3780 -0.0116253957943048
3790 -0.00619782216621775
3800 -0.00715725893918456
3810 -0.0128020248274393
3820 -0.0031605618801743
3830 -0.0175578660973835
3840 -0.0136580527327931
3850 -0.01161346559568
3860 0.012792512513359
3870 0.0120527486074925
3880 -0.00969591570059242
3890 0.00304553281577362
3900 -0.016621382295745
3910 -0.010700365394735
3920 -0.0117885727881965
3930 -0.0161236011417897
3940 -0.00271528659931009
3950 -0.00528944209929943
3960 0.00676021877451505
3970 -0.0239364341392976
3980 0.00649015488192976
3990 -0.0167641531978145
4000 -0.0123739655538483
4010 0.00285363862700115
4020 0.00621840718635952
4030 -0.0249256186979795
4040 0.0118287669014892
4050 -0.0180662730499674
4060 -0.00744599408006391
4070 -0.00270823791120147
4080 0.00487640348908535
4090 -0.00636808347709452
4100 -0.001410616952329
4110 -0.00143943907326135
4120 0.00944515106955238
4130 -0.0035951676079435
4140 -0.0397342326335406
4150 0.00161689382245135
4160 0.00161623715935339
4170 -0.00259914923943052
4180 0.0155396796672822
4190 0.000757580709745472
4200 -0.00910220423187086
4210 0.00620871510511812
4220 -0.00815885560675114
4230 -0.00317339478685676
4240 -0.0049036714413397
4250 0.011281241134748
4260 0.00269745317226212
4270 -0.00809789558248477
4280 -0.0052646750582805
4290 -0.0155574672215315
4300 0.0042657690510599
4310 -0.00470709157753092
4320 -0.0106023306987637
4330 -0.00461397468500762
4340 0.00143435660882855
4350 -0.0021262477348277
4360 -0.0271876078171489
4370 -0.00224372143388399
4380 0.00267147403753188
4390 -0.0201490041559469
4400 -0.0257832601050446
4410 -0.0189141737998139
4420 -0.0199780379276181
4430 -0.00617866905946846
4440 -0.035042734109687
4450 -0.0604055369615871
4460 0.0493424882352702
4470 0.00489870634983962
4480 0.0368233823160566
4490 -0.0125508738995043
4500 -0.0016891229983053
4510 -0.0216936570352709
4520 -0.00200133979939307
4530 -0.00662822529571611
4540 -0.0125925249607976
4550 -0.0018387371721279
4560 -0.00226185163308611
4570 -0.0247444753477264
4580 -0.00961471987492979
4590 -0.00106684436548972
4600 -0.0175936346404899
4610 -0.00949105875269827
4620 -0.0112279794241249
4630 -0.0108119138750688
4640 0.0165108251597086
4650 -0.000476459325298363
4660 -0.00929071573893708
4670 -0.0132514106286252
4680 0.0121491337423847
4690 0.00821653219642116
4700 -0.0146671859091063
4710 0.00507356381092534
4720 -0.000326578988347389
4730 0.00225160823752716
4740 0.000306355886822031
4750 0.00883240208203113
4760 -0.000466436660802097
4770 0.00184343476796802
4780 0.0183687348954373
4790 -0.00203094704076305
4800 0.00418120454150954
4810 0.00228253217463863
4820 -0.00393382222961604
4830 0.0157893351053272
4840 0.00217975067914006
4850 -0.0104965991643479
4860 -0.0070215217401532
4870 0.0029300441496062
4880 -0.00909820517802725
4890 0.0151131442321367
4900 0.0156600690837384
4910 -0.0125048585393596
4920 0.000373573517538521
4930 -0.00689587158033556
4940 -0.00964434938179323
4950 -0.0203258678709331
4960 0.00156333439661877
4970 -0.00346294221769752
4980 -0.00120531123289868
4990 -0.00756650673951467
5000 0.0155254659137037
5010 -0.00082836149407376
5020 -0.000916276277293696
5030 -0.0108348844402198
5040 -0.0230855779536763
5050 -0.0219992171423709
5060 0.0149876604677631
5070 0.00010136064598072
5080 -0.00964040359887989
5090 0.0236000258560258
5100 -0.0136024503866004
5110 -0.0181209613951003
5120 -0.00885562145776586
5130 0.00642044013251106
5140 -0.0100498920985574
5150 -0.004780846869586
5160 -0.0101912525492515
5170 -0.00216791363908373
5180 0.0113725465108221
5190 -0.00697736669733416
5200 -0.0031744343871669
5210 -0.00697977609243956
5220 -0.0126991181953921
5230 0.00605364120386213
5240 -0.00410632792284456
5250 0.00323276990391452
5260 -0.00744626361376872
5270 0.0115415369725636
5280 -0.0072565833946973
5290 -0.00717402480098924
5300 -0.00293021314990057
5310 0.00937252192023289
5320 -0.0221153821211158
5330 0.0117318578208516
5340 -0.00171471492627791
5350 -0.00464490691556678
5360 -0.0196194171793503
5370 -0.00216238813492127
5380 0.0191674880785348
5390 -0.0239674446760822
5400 -0.0163741384161915
5410 -0.0109200849139771
5420 0.0127021508407991
5430 -0.000559538452707302
5440 -0.0107290186370603
5450 0.00452299853473659
5460 0.00297157737900108
5470 0.00335033666069691
5480 -0.0123136981695785
5490 0.00373357998729343
5500 -0.00269808613722463
5510 0.00208562455583716
5520 0.00511133230931432
5530 -0.00650145769677589
5540 -0.00223564794293258
5550 -0.00606609400022214
5560 -0.00416802515325415
5570 -0.00146131317486094
5580 -0.00543162989342275
5590 -0.00858395134780253
5600 0.00102855228637183
5610 0.00148921339230709
5620 0.011902626753186
5630 0.0212765698353918
5640 -0.0130059253291116
5650 -0.00912553190992518
5660 -0.0111143549874493
5670 -0.0053749278155099
5680 0.0129437951551142
5690 -0.00668220264529826
5700 -0.00258501172557736
5710 0.00157874713953765
5720 -0.00274909936249638
5730 -0.00176936284182183
5740 -0.00703146474167137
5750 -0.00307163317323121
5760 -0.00371913336276739
5770 0.00701581126339691
5780 0.00306635700027957
5790 -0.0102501958521586
5800 0.00270158048048215
5810 -0.00272879159521465
5820 0.00014872855495548
5830 -0.0030110576487492
5840 0.00780469663936451
5850 0.00317147539492941
5860 0.00885633733362891
5870 0.00799371154268411
5880 0.0127040768454919
5890 -0.00835701750665744
5900 0.0133864888067385
5910 -0.00871090469503048
5920 0.00268954350761215
5930 0.00209567779407086
5940 -0.00192845675544078
5950 -0.00228802356185875
5960 0.0133401535611677
5970 -0.0011064222768281
5980 -0.00618078962474591
5990 -0.00410507261457157
6000 -0.00267553073088097
6010 0.0138865531430841
6020 -0.0181703478555709
6030 0.0217445586048282
6040 -0.0447783344267763
6050 0.00600835980503363
6060 -0.00510085504507051
6070 0.00792105119601014
6080 -0.00620957089077126
6090 -0.00122520068898443
6100 0.00310414097220825
6110 0.00496234754352584
6120 -0.00541189900794995
6130 -0.00250452345102574
6140 -0.00437629384703258
6150 0.00326389049539474
6160 0.00225923999324333
6170 0.000760445009828708
6180 -0.0127323817668973
6190 0.0129125394842277
6200 -0.00167047035401735
6210 -0.00715899733557987
6220 0.00169249200803285
6230 -0.00959406826570151
6240 -0.0045321900946647
6250 -0.00403047218248999
6260 -0.000363035357201392
6270 -0.00348973257476183
6280 0.000286078978653189
6290 -0.00794865636442823
6300 0.00425497368918171
6310 0.00851172712562654
6320 -0.00516225754100319
6330 0.00153091723868207
6340 0.00509214639498114
6350 0.000698075336151294
6360 0.00137429218103281
6370 -0.0125575169167652
6380 -0.0103551956865265
6390 0.000126945706894954
6400 -0.0149855287130839
6410 0.00254244695181155
6420 -0.00444900658804514
6430 -0.00278626029459263
6440 -0.00618525238293181
6450 0.00599856019414876
6460 -0.00236981091287346
6470 -0.00346779124226881
6480 -0.00077120259186296
6490 0.000987220076665093
6500 -0.0080083729609489
6510 -0.00316859920837649
6520 -0.00429489625187304
6530 -0.00530432259003472
6540 -0.000488435421679061
6550 -0.00907079381317773
6560 0.0156937745944292
6570 -0.00779473481145089
6580 0.00728759070219818
6590 -0.0118492945181471
6600 -0.00021583249042832
6610 -0.0102046811241838
6620 0.00739180758291948
6630 -0.00135815185593409
6640 -0.00424174846794625
6650 -0.000667808559087993
6660 -0.000133308027950204
6670 -0.00107148265129665
6680 0.00342990734655952
6690 0.000989846595056756
6700 -0.00757236696777249
6710 0.000177353168607951
6720 -0.00170326476346822
6730 -0.00309270738019902
6740 -0.00243205202983359
6750 -0.0126780888323392
6760 0.00511612844443644
6770 0.00117362478882348
6780 -0.0056540936976431
6790 0.00837437615831407
6800 -0.0114960905238678
6810 0.0122380097976454
6820 -0.00605640258281637
6830 0.00711016413860052
6840 0.00652176180077177
6850 -0.0206664956583849
6860 0.00317360070949753
6870 0.00338487227098593
6880 0.0048804759253821
6890 -0.011201222059571
6900 0.03247665054814
6910 -0.00262108425694189
6920 0.0149099180549097
6930 -0.000108142765736683
6940 -0.00888027021866251
6950 -0.0122119115352908
6960 0.00800243652419373
6970 -0.0094703822794296
6980 -0.00813406314244554
6990 0.00085576187940811
7000 -0.0217502648189729
7010 -0.0288063266743966
7020 -0.00786482765903951
7030 0.02131245446501
7040 -0.00222342312969297
7050 0.000833391505508105
7060 -0.00507311146352075
7070 -0.00126954845060019
7080 -0.00381910121326276
7090 0.00390157401470975
7100 -0.00918790413689935
7110 0.00822900532197659
7120 0.00357863019597628
7130 -0.031629868890192
7140 0.0169569783138995
7150 -0.0161520461357775
7160 0.0242557324029208
7170 -0.0043925220398085
7180 0.00136810334075912
7190 -0.00623235008990991
7200 -0.00840245517647274
7210 0.00276188896893012
7220 0.00735040246613316
7230 -0.00171469385847787
7240 0.00696336650899449
7250 -0.0105231994135516
7260 0.00102814553230857
7270 -0.00361230855884733
7280 0.00411801471390153
7290 -0.00765583343655063
7300 -0.0146276401913486
7310 -0.0152436838192865
7320 -0.000782286355591878
7330 -0.0143400392393651
7340 -0.0176408205891996
7350 -0.00607678334621828
7360 -0.000606180903372574
7370 -0.00352941002378648
7380 0.00153172850426058
7390 -0.0019949429965459
7400 -0.0070626628484486
7410 0.00159999873785782
7420 -0.00529144940735275
7430 -0.00422327500351231
7440 0.000281234196118994
7450 -0.00071790528306687
7460 -0.000965121817265668
7470 -0.00216135530618575
7480 0.00407483219551139
7490 0.00594465262278236
7500 -0.000790575569475347
7510 0.00253844710053012
7520 0.00608405687854612
7530 -0.000681900970804138
7540 -0.00230021020242326
7550 0.00702990017212829
7560 0.00155958647294416
7570 0.0058379771586281
7580 -0.00258039356970223
7590 -0.000866933347219802
7600 -0.00733332290624325
7610 -0.00190134070906178
7620 0.00478878365213234
7630 0.00565881988035302
7640 -0.0153933137550646
7650 -0.00369608955682512
7660 0.00631440289971741
7670 0.00517830791949419
7680 -0.00314067682245846
7690 -8.10047117268751e-05
7700 -0.00521397904937711
7710 -0.0019505017314311
7720 0.000263804374645036
7730 -0.00753927064015831
7740 -0.00570803441421673
7750 -0.00145663488403798
7760 -0.00272623765921783
7770 -0.00572033465183895
7780 -0.00383443631980621
7790 0.0029986239069712
7800 -0.00807088812505197
7810 -0.00195936231087347
7820 -0.00439429042169333
7830 -0.0147822137576789
7840 0.00127925183010159
7850 0.00401938616402682
7860 0.000232901132760318
7870 -0.00674156804861338
7880 0.0207184433608433
7890 -0.0096962285336947
7900 0.00669765656534502
7910 -0.0169990403188193
7920 -0.00211585798168902
7930 -0.00687290536433559
7940 0.00356739477042166
7950 0.00267764046037003
7960 -1.35807554364976e-05
7970 0.0013882870921406
7980 -0.00834344182518855
7990 -0.000861410653668057
8000 0.000308184798145273
8010 -0.00209384385969194
8020 -0.00323614369178353
8030 0.0110299579174643
8040 0.000106177624233162
8050 -0.0104901442314795
8060 -0.00655417293700762
8070 0.000569341354921276
8080 0.00383363928705395
8090 -0.00647271836931205
8100 0.00908180638392828
8110 -0.000658695833385137
8120 -0.00130583851865612
8130 -5.36623500881008e-05
8140 0.000525944126592598
8150 -0.00259898405416679
8160 -0.00921518114713211
8170 -0.002322466416478
8180 -0.00391426171723218
8190 0.00496641909275244
8200 -0.00903817662037577
8210 -0.00313721922899988
8220 0.00551582193430319
8230 -0.00196481864408179
8240 0.00421811468957884
8250 0.000542561201362283
8260 0.0191407530660282
8270 -0.0192964482721434
8280 0.0149924700432597
8290 0.00467876291546941
8300 0.00666242260681098
8310 -0.00189215178298203
8320 -0.00653360219069987
8330 -0.0107353660803266
8340 0.0131087428383991
8350 -0.017261062101715
8360 0.00314432421173117
8370 -0.000611441767920854
8380 -0.0215480646611672
8390 0.00179514226421085
8400 0.0122420133230361
8410 -0.0205705439911379
8420 0.00795725866925474
8430 0.00353690670878181
8440 -0.00485027577595193
8450 -0.00163396707268745
8460 -0.00555806476522347
8470 -0.0064304329275101
8480 -0.00280326078777439
8490 -0.000656365164209178
8500 0.00548672824449898
8510 -0.00575374407762767
8520 0.00345153385965467
8530 0.0021663268635493
8540 -0.0063580591292398
8550 -0.00366444004783873
8560 -0.00394756739084433
8570 0.00232831746270027
8580 0.00514153136701438
8590 -0.00150112090876665
8600 0.00593583369268382
8610 0.00470053967363826
8620 -0.00649449626118364
8630 -0.00325155877228688
8640 0.000384440754907467
8650 -8.40029536539184e-05
8660 -0.0110384621586373
8670 -0.00289750484806726
8680 0.0032956599359004
8690 -0.0135683339696687
8700 -0.00173197425015827
8710 -0.000986683708633523
8720 0.00207973245094084
8730 -0.00298665491072795
8740 -0.0046825443379673
8750 -0.00233511673900561
8760 0.00095014719041639
8770 0.000463525646251351
8780 0.00232079221824301
8790 -7.84829004285168e-05
8800 -0.00393698404859334
8810 -0.00098475284917037
8820 -0.000603226306263191
8830 -0.00874319049997138
8840 -0.000422429361941901
8850 -0.00185218276816452
8860 -0.000161868025050081
8870 -0.00290613564731242
8880 0.00326734807608382
8890 -0.00160709431203642
8900 -0.000436307906270796
8910 0.000929391688162187
8920 -0.000433767178425382
8930 -0.0111637690964161
8940 0.0100469444494141
8950 0.0051618158251617
8960 -0.0145152139907289
8970 -0.0131639907096852
8980 -0.00338702694587457
8990 0.0214833470537339
9000 0.00601231798648832
9010 -0.015263597943763
9020 -0.00551034496869366
9030 0.00526829640377801
9040 0.00111894226879766
9050 -0.00121940591422567
9060 0.00570171008503506
9070 -9.90996312879297e-05
9080 -0.00384529478600107
9090 -0.00803211838790538
9100 -0.000111408162253837
9110 -0.000521041432961709
9120 -0.0195902423783804
9130 -0.0100851909210979
9140 0.00602268776247566
9150 -0.00135882657460399
9160 -0.000384003851230198
9170 -0.00713886236643254
9180 -0.00504018084303244
9190 -0.00185650946003968
9200 -0.00125689449555847
9210 -0.000381860029477378
9220 -0.00240225249509789
9230 -0.00310257268122959
9240 -0.000714537360680753
9250 -0.0033037331407976
9260 0.000921193844198065
9270 0.000610663954011611
9280 -0.00245538603104865
9290 -0.0051247657051659
9300 -0.00201486205808583
9310 -0.0036675301652309
9320 0.000313569901720217
9330 0.00145393866549285
9340 0.00298203243341427
9350 -0.00197136569851096
9360 -0.00254305690862436
9370 0.00107684504178927
9380 -0.00255039171624352
9390 -0.0167853906796457
9400 0.00169992564845809
9410 0.00322134736647488
9420 -0.003404726004508
9430 0.000935171749520153
9440 0.00670453595611337
9450 -0.00893316301295645
9460 -0.00459362164856298
9470 -0.0019922350518097
9480 0.000905936636265174
9490 0.0050068194728916
9500 -0.00473380643822382
9510 -0.00234895014443841
9520 0.00155088522401271
9530 2.77221459840996e-05
9540 -0.003607532862744
9550 0.00306503894933891
9560 0.006482049576612
9570 -0.0056224667611132
9580 0.00194447615687058
9590 0.000482963723054325
9600 -0.00253076630194128
9610 0.00510452628233125
9620 0.00363862310208519
9630 -0.00427498241298508
9640 -0.00101743535705472
9650 -0.0044058247705474
9660 -0.0188006809322905
9670 -0.000103118685860424
9680 0.000157982309878335
9690 -0.00164560087324045
9700 -0.0027562216072783
9710 0.00242128079409555
9720 -0.00222864863030917
9730 0.00140272690061761
9740 0.00204465976832117
9750 0.00455544103142638
9760 -0.00503529413153554
9770 2.60073031988052e-06
9780 -0.000209308113498494
9790 -0.000873911523954888
9800 -0.00181883218891685
9810 -0.00141849301959188
9820 -0.00142496624111353
9830 0.0029667571108509
9840 0.00252693893448053
9850 -0.00254630305915186
9860 0.00432043205150689
9870 -0.0199067562101507
9880 0.0102467681717217
9890 0.00106427568210968
9900 0.00650473419278273
9910 0.000551516920934662
9920 0.0138630778427639
9930 -0.00640870314212497
9940 0.000180183420467015
9950 -0.0189830989617668
9960 0.00836857272108892
9970 -0.00771623165021059
9980 -0.00191228607792137
9990 -0.0064469504521385
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 3.01628566377762
10 0.501340609275289
20 0.0316195415154422
30 0.368765915831915
40 0.132153262168012
50 0.0996455572265916
60 0.354552331158728
70 0.133732850396945
80 0.0565204416278526
90 0.238234526396841
100 0.458501241958052
110 0.306727201036099
120 0.282639660851565
130 0.339218219118014
140 0.266612886225214
150 0.766157526070632
160 0.297599788062724
170 0.206639850838265
180 0.392229983284004
190 0.307189995492052
200 0.427893942783501
210 0.160373336692928
220 0.22437216149525
230 0.235926031191669
240 0.280027761831231
250 0.228085297623961
260 0.552220679122643
270 0.351095514506178
280 0.339636637798572
290 0.640721265442267
300 0.447760591065587
310 0.49177849765905
320 0.216833848198508
330 0.276171637336706
340 0.514070552369959
350 0.304549708206342
360 0.442529222138688
370 0.215555792703552
380 0.482276322409402
390 0.284662908779917
400 0.588012021384314
410 0.367622522130712
420 0.461263726880472
430 0.50765636728679
440 0.299750367467297
450 0.387237076222751
460 0.396075054915557
470 0.355310910629304
480 0.461390444086292
490 0.569762322116313
500 0.249192053439666
510 0.272923485942366
520 0.355674364357956
530 0.386181282568009
540 0.331358265743209
550 0.261535822122443
560 0.30722456157439
570 0.309237096494657
580 0.186146475451591
590 0.340124550377997
600 0.368779922890984
610 0.283907789849439
620 0.37267075227667
630 0.315945779230178
640 0.532418274905421
650 0.381050994383674
660 0.217354363199444
670 0.337658478996205
680 0.364146411621802
690 0.280925693690622
700 0.271988869432387
710 0.31310838975437
720 0.44828958555777
730 0.17894256827597
740 0.546719386601208
750 0.27279264556718
760 0.357397855336989
770 0.233076075580606
780 0.260809236160123
790 0.290531270899608
800 0.278802659129588
810 0.269767752976434
820 0.2973939021481
830 0.230872082389853
840 0.288030608879337
850 0.265867318463182
860 0.250874007411668
870 0.499025737576081
880 0.334349166097012
890 0.289092559195279
900 0.388035586133098
910 0.353122272383653
920 0.295553827913024
930 0.304520924276961
940 0.31763469481985
950 0.292077766689159
960 0.163759576762545
970 0.2708813892656
980 0.262525368564269
990 0.347232388161352
1000 0.264076362641487
1010 0.350676824991301
1020 0.255397696358323
1030 0.265637294159728
1040 0.256987412062839
1050 0.310993599623757
1060 0.29914148060037
1070 0.207365935942359
1080 0.326162189779056
1090 0.180825685470163
1100 0.183442956030875
1110 0.259407503406114
1120 0.220835394499054
1130 0.284345655037647
1140 0.213979938639275
1150 0.178578347782031
1160 0.272086134593196
1170 0.295409707510991
1180 0.295961501554022
1190 0.260974827141848
1200 0.252606609463051
1210 0.215009588032449
1220 0.252203338923002
1230 0.180922525250404
1240 0.200244887803792
1250 0.172629073519523
1260 0.376207994357952
1270 0.229103750355621
1280 0.158956789083875
1290 0.181535827245718
1300 0.242265406352512
1310 0.19529303330004
1320 0.168841899807467
1330 0.215757145179779
1340 0.274506760145169
1350 0.195266595868827
1360 0.168377681967847
1370 0.195447039267162
1380 0.246940628679856
1390 0.180680145777265
1400 0.192066395286505
1410 0.18029022305412
1420 0.15794503924415
1430 0.145900539965702
1440 0.18893912059008
1450 0.22438263437761
1460 0.247186034874078
1470 0.205776772644812
1480 0.207130264010142
1490 0.172464159810045
1500 0.221652612042968
1510 0.148418892194827
1520 0.167648875338755
1530 0.238968079695771
1540 0.188324367188742
1550 0.12483762616046
1560 0.161066329983784
1570 0.247008081405862
1580 0.17393182732113
1590 0.180494653047389
1600 0.14453950186929
1610 0.148419258873892
1620 0.111546078816162
1630 0.147252052788026
1640 0.192724600350177
1650 0.210645431676087
1660 0.114275454454176
1670 0.156706797447042
1680 0.205255527201755
1690 0.195195875118391
1700 0.1470833546664
1710 0.142574551512958
1720 0.19940262784393
1730 0.140008944580318
1740 0.151353908339598
1750 0.182871319208315
1760 0.194026244789319
1770 0.136351078426894
1780 0.203696454213999
1790 0.135259492450464
1800 0.113553439460552
1810 0.113436231413147
1820 0.187297825554113
1830 0.0983976559554811
1840 0.124826828628292
1850 0.125374607860993
1860 0.148820628624502
1870 0.161502494671552
1880 0.120160465924715
1890 0.131441051864712
1900 0.14679985615062
1910 0.16022850518765
1920 0.144525069726122
1930 0.14980434951009
1940 0.19901802486524
1950 0.137262398951864
1960 0.153226290137876
1970 0.165173972573205
1980 0.17555405330073
1990 0.116410018891277
2000 0.107779806106537
2010 0.108174201363806
2020 0.108834056247016
2030 0.135534258068861
2040 0.144037755287759
2050 0.13146402045313
2060 0.179939714215295
2070 0.123357221309393
2080 0.11194180591669
2090 0.115961306837823
2100 0.0774584673040198
2110 0.109980245531379
2120 0.147653254641951
2130 0.102426909574748
2140 0.0944711531057314
2150 0.105768617516011
2160 0.240605914532808
2170 0.165444157324802
2180 0.118485979328337
2190 0.096562190627445
2200 0.0875149463785947
2210 0.0915072586228887
2220 0.0946122405152265
2230 0.0785983540437609
2240 0.122941730545673
2250 0.0897510693050871
2260 0.134220805915979
2270 0.0911425516776159
2280 0.0823037930259349
2290 0.0763832244560265
2300 0.0932931944132417
2310 0.0876307627407354
2320 0.114284920547127
2330 0.103511399099749
2340 0.100131507232655
2350 0.0797473488179183
2360 0.0687361583469226
2370 0.12710076432404
2380 0.0810136729035792
2390 0.0898416721033914
2400 0.104231148158372
2410 0.115464259724425
2420 0.0904922484527808
2430 0.0756199365288387
2440 0.0927852347388747
2450 0.101026817008223
2460 0.0757879697194677
2470 0.0639539839302485
2480 0.0801866664486725
2490 0.0775967645344629
2500 0.0751899244808031
2510 0.0654017141579809
2520 0.0576427748110823
2530 0.10876033966935
2540 0.0689731372587225
2550 0.0646517849925108
2560 0.121070083884829
2570 0.107707410279924
2580 0.10389124365066
2590 0.0957392506987289
2600 0.0974008715587996
2610 0.0742304243353453
2620 0.0740721707822788
2630 0.0964362322131221
2640 0.0657143930665574
2650 0.0423773252695974
2660 0.0460759993148984
2670 0.0924658939660669
2680 0.0686552348160924
2690 0.0587432576930368
2700 0.0780866205918229
2710 0.0788489328399033
2720 0.09451111109587
2730 0.0686365441789879
2740 0.0944715086642625
2750 0.0874843027564782
2760 0.0715846174230102
2770 0.0597801317402019
2780 0.121229972864502
2790 0.0738026943042305
2800 0.0620092621989962
2810 0.0641770425379781
2820 0.0829611196381241
2830 0.0802386519038453
2840 0.074893372728409
2850 0.0650405608159989
2860 0.0594265281201118
2870 0.0642923715761331
2880 0.0529155564271883
2890 0.0555464606368709
2900 0.0657275185739909
2910 0.0729583569926817
2920 0.0937937081700549
2930 0.0656660964169107
2940 0.0579238360422148
2950 0.0696253794075397
2960 0.0572614954136618
2970 0.0671762634227126
2980 0.0489382645625016
2990 0.0660730924444811
3000 0.0667459536742135
3010 0.0545643826045278
3020 0.03910994944735
3030 0.0560790811709963
3040 0.0458360531877605
3050 0.0731842404480789
3060 0.0476704065681972
3070 0.0497348437334877
3080 0.0670828191013274
3090 0.0718583726422569
3100 0.0609934752606023
3110 0.0605942448341142
3120 0.0514343181695486
3130 0.0650709314806902
3140 0.0539970691662006
3150 0.0536125916189714
3160 0.0734755442100375
3170 0.0560358240724443
3180 0.0421882794229693
3190 0.0407869368506698
3200 0.0417625230287856
3210 0.0474598123647461
3220 0.0679719753417356
3230 0.0564672582251504
3240 0.0534416142427717
3250 0.0614208739789472
3260 0.0557995905537069
3270 0.0484813678344473
3280 0.050285938624504
3290 0.0476305420119935
3300 0.0674915527047659
3310 0.0577697710315469
3320 0.0479890203150793
3330 0.0534334537151285
3340 0.093289183571914
3350 0.0976889572792217
3360 0.0771175618492073
3370 0.0628317606030381
3380 0.0733406670665438
3390 0.0578859836177138
3400 0.0770271672040011
3410 0.0871342331676473
3420 0.0702543247612428
3430 0.0383823849479921
3440 0.0345765912845051
3450 0.0549874235254132
3460 0.0331933177638533
3470 0.0269214915744628
3480 0.0321109374242893
3490 0.046209376345026
3500 0.0343390007648879
3510 0.0594996053396567
3520 0.0599376896181544
3530 0.0686714638510948
3540 0.0446328407546204
3550 0.0422138777538936
3560 0.0432225426984552
3570 0.0560308616319904
3580 0.0573092015434871
3590 0.0742376370004248
3600 0.0530197227761668
3610 0.078598199291451
3620 0.047141665098812
3630 0.0850594897535867
3640 0.0909557282615392
3650 0.0703628764378255
3660 0.0382650345308623
3670 0.0985037383096125
3680 0.0793445924119311
3690 0.0831004113092253
3700 0.0382232365503261
3710 0.0492076238996919
3720 0.0519445030822512
3730 0.0360479482881256
3740 0.0326720509067237
3750 0.05567219518081
3760 0.0448707011777101
3770 0.0557822180640463
3780 0.02718962631748
3790 0.0382654005043386
3800 0.0361781351914648
3810 0.035452155958334
3820 0.0426741093243629
3830 0.04965851804714
3840 0.0585460389052074
3850 0.0411193555062671
3860 0.0350534696113017
3870 0.0448078342628431
3880 0.0374226180772103
3890 0.0260247129925466
3900 0.0448053113107813
3910 0.0503750611558329
3920 0.0386987773514248
3930 0.0392120504292725
3940 0.0270085792030142
3950 0.0348714634703364
3960 0.0415062291417493
3970 0.041451513574436
3980 0.0244149798045044
3990 0.0386873730789401
4000 0.0656941684057784
4010 0.04557750773797
4020 0.0625603473128886
4030 0.0419237535731764
4040 0.0225114950676762
4050 0.044027863433122
4060 0.0489398042651584
4070 0.0394144829605271
4080 0.0275138371062478
4090 0.0240266262517031
4100 0.0248642111771965
4110 0.0461689917334622
4120 0.0425013058236395
4130 0.0444202694474664
4140 0.0499385554554719
4150 0.0313850309591427
4160 0.0217725488334865
4170 0.035037372147577
4180 0.0218337661302617
4190 0.0498134704114888
4200 0.0413248376141091
4210 0.0349096327426122
4220 0.0307816119617768
4230 0.0247963639249928
4240 0.0314548615708772
4250 0.0357917530776238
4260 0.0244290308632767
4270 0.0243859763077779
4280 0.029497874442738
4290 0.0231409309984441
4300 0.011746495374524
4310 0.0375805778022096
4320 0.0324760775224632
4330 0.0202033178708076
4340 0.0237058470808076
4350 0.025372281218703
4360 0.0554521844076679
4370 0.03662705624338
4380 0.03282109229375
4390 0.0729429115369743
4400 0.0590673725703339
4410 0.0805718400163629
4420 0.0429804246240519
4430 0.0457736780349557
4440 0.0906823054436555
4450 0.148227173101537
4460 0.0609805723372919
4470 0.0527185292056982
4480 0.0669870114899061
4490 0.0353341419565203
4500 0.0337670478920836
4510 0.0312554732796053
4520 0.0309465162321579
4530 0.0363212192362757
4540 0.0364210758410234
4550 0.0269823944556409
4560 0.0184371936143755
4570 0.0661972359777364
4580 0.0319181344320574
4590 0.027024930000695
4600 0.0319623081097704
4610 0.0224044210174739
4620 0.0399502517287194
4630 0.0311502483901399
4640 0.033929677047397
4650 0.0289406457565258
4660 0.0333287525667925
4670 0.0430203101942036
4680 0.0296201162914362
4690 0.0228113787115753
4700 0.0320238261513096
4710 0.0164242328950177
4720 0.0245573643432752
4730 0.018765506747881
4740 0.0206747305344597
4750 0.0232264705242814
4760 0.0355889094035764
4770 0.0326567964239628
4780 0.0386350206961322
4790 0.0289878250385804
4800 0.0546554516348909
4810 0.0307566322172523
4820 0.0224746881862542
4830 0.0298854156063785
4840 0.0350138684582014
4850 0.0549592651840988
4860 0.0284182808195872
4870 0.019011463086254
4880 0.0242414835876386
4890 0.0253758315655869
4900 0.033749229566875
4910 0.0301929871030447
4920 0.0228102720485928
4930 0.0515142571988771
4940 0.0339258841721409
4950 0.0325374740784245
4960 0.03044864455749
4970 0.0299422805872928
4980 0.0197367418903708
4990 0.0376240964957114
5000 0.0225359856954499
5010 0.0335759886462465
5020 0.0408335667835783
5030 0.0479077721468012
5040 0.0454206917579479
5050 0.0297903230676543
5060 0.0263995966809876
5070 0.0407948614356791
5080 0.0365666702597937
5090 0.0343932195112922
5100 0.0396883651817689
5110 0.040467871679806
5120 0.0245354423885105
5130 0.0356885238298462
5140 0.0241066683858843
5150 0.026607741551595
5160 0.0392782640548018
5170 0.0284067819048637
5180 0.0262410455766255
5190 0.0296376873222713
5200 0.0251744995262396
5210 0.0258570457997803
5220 0.02062397891866
5230 0.0233525565368888
5240 0.0245376634358025
5250 0.0169949308560814
5260 0.0199140134896524
5270 0.0273132290181446
5280 0.0242474433609262
5290 0.0245086448972071
5300 0.0159558781716356
5310 0.016419161755523
5320 0.0379181282698931
5330 0.017781682055534
5340 0.0363842989172735
5350 0.0377484883969788
5360 0.0316269845029762
5370 0.0294224223351171
5380 0.0215408282912148
5390 0.0632356567855832
5400 0.0487221275797171
5410 0.0328302267152671
5420 0.0230736479834315
5430 0.0210136191048364
5440 0.0181921819890059
5450 0.0210214379375324
5460 0.0177996778639982
5470 0.0328811564386225
5480 0.0335029148723978
5490 0.0176756908234599
5500 0.0232759637276965
5510 0.0353108258176412
5520 0.0228830784084639
5530 0.0169224896325434
5540 0.0166339482602787
5550 0.0134883548550443
5560 0.0182017471428821
5570 0.0116336910178428
5580 0.0190903573760824
5590 0.0222308953737007
5600 0.0169656819129449
5610 0.0244230209454177
5620 0.0308536633591565
5630 0.0391294269099453
5640 0.0293940025541782
5650 0.0125259237352242
5660 0.0223752063510464
5670 0.0216142211252415
5680 0.0196215651673896
5690 0.0204701951842948
5700 0.0158642895082827
5710 0.0156965469992018
5720 0.0120707167256452
5730 0.0218890549208719
5740 0.0268727484007647
5750 0.0181248382864135
5760 0.0266667495207314
5770 0.0229069370937008
5780 0.023444174336902
5790 0.0219174427586025
5800 0.0113675260714601
5810 0.021423935871343
5820 0.00994827891277056
5830 0.0393149734121461
5840 0.0203575187962515
5850 0.0296029123380207
5860 0.0194860608752559
5870 0.0243537360957147
5880 0.0259135901886306
5890 0.0282209900361326
5900 0.0199198944204891
5910 0.0178216268751593
5920 0.0108209926962685
5930 0.0126715581360523
5940 0.0102880019711211
5950 0.0160224367406292
5960 0.0270136671951246
5970 0.0293561579628972
5980 0.0190924471867224
5990 0.0198186900440486
6000 0.0359856625048984
6010 0.0305942535338952
6020 0.0321056576049899
6030 0.045559086868778
6040 0.0580471679631854
6050 0.0483964831304254
6060 0.0266211309349892
6070 0.022725820076363
6080 0.0216926455077488
6090 0.0253507002638369
6100 0.0238073585143115
6110 0.0273338749127404
6120 0.0294097497522211
6130 0.0201482843322384
6140 0.0158890785136117
6150 0.0114603262478422
6160 0.018677885077527
6170 0.016403946066295
6180 0.0253198877967224
6190 0.0275757631023914
6200 0.0147937117969241
6210 0.0234415072679178
6220 0.015635276620764
6230 0.0187095875370186
6240 0.0271954978178493
6250 0.0155902580507463
6260 0.023991835712443
6270 0.0162376259146906
6280 0.01169243886441
6290 0.0265021489701661
6300 0.020987691465058
6310 0.0294796158877742
6320 0.0191792986855902
6330 0.0329794896728668
6340 0.0215671709761859
6350 0.0187299042160626
6360 0.019308148029538
6370 0.0180108633973528
6380 0.0224924324185418
6390 0.017002990849979
6400 0.0245369839924068
6410 0.0102513036872816
6420 0.0115180506249134
6430 0.00959070807536972
6440 0.0159147874545296
6450 0.0135947200046085
6460 0.0104551002604415
6470 0.0161731900541134
6480 0.0166519394986488
6490 0.0111180464599927
6500 0.0142387826893743
6510 0.0236706149974867
6520 0.0335951278573172
6530 0.0307768135684577
6540 0.027484287244192
6550 0.0254090834181968
6560 0.0316817474039212
6570 0.0134020567691024
6580 0.0145558202541489
6590 0.0237962671094599
6600 0.02392652566478
6610 0.031943205412501
6620 0.021615494386138
6630 0.00671250616963695
6640 0.0116641851111002
6650 0.00743050158119301
6660 0.0072498891792978
6670 0.0243064042220235
6680 0.00827027081407126
6690 0.0122709991700623
6700 0.0276506171725652
6710 0.0130990205045727
6720 0.0169645334292797
6730 0.0230218182999546
6740 0.0130244811452831
6750 0.0218476937300563
6760 0.00997942502398647
6770 0.00576988010997105
6780 0.0528218835591643
6790 0.0219419478437628
6800 0.0215456076237727
6810 0.0278834006145624
6820 0.0432127451321606
6830 0.0163227098822451
6840 0.0219449910999638
6850 0.0442350658483512
6860 0.010443202907219
6870 0.0136551174985828
6880 0.0262298656916072
6890 0.0353585293695871
6900 0.0370730381703353
6910 0.0130655558015473
6920 0.021581349607152
6930 0.0281378243026995
6940 0.0381306212799884
6950 0.0242997650704275
6960 0.0253078170458431
6970 0.0214541637672979
6980 0.0204951500019088
6990 0.013652345420796
7000 0.0701698412809893
7010 0.0314338571989117
7020 0.0240489536530875
7030 0.023819200713849
7040 0.0184579181488562
7050 0.0112734459906194
7060 0.0175750000579203
7070 0.0136105954525451
7080 0.0125819743766927
7090 0.00918440968145519
7100 0.0177952278431563
7110 0.0166148709871384
7120 0.00981880732887665
7130 0.0416119748642413
7140 0.0608518490015059
7150 0.0355864525912524
7160 0.0348673359471894
7170 0.041668630104882
7180 0.0258515747371885
7190 0.0226482941613636
7200 0.015772272952718
7210 0.0148092044409688
7220 0.0148230619406996
7230 0.0138618701428449
7240 0.0170623383643174
7250 0.0140624403192622
7260 0.0110535926351106
7270 0.0177249627906166
7280 0.0146547010839695
7290 0.0192995119506688
7300 0.0367946833746678
7310 0.015120033168373
7320 0.00959160875753791
7330 0.0417026381552729
7340 0.0514152125209453
7350 0.0335733704487089
7360 0.0103148220272917
7370 0.0134341795176375
7380 0.0206372831107594
7390 0.0151966262542326
7400 0.0173828081924382
7410 0.0139530134106182
7420 0.0148823474379746
7430 0.011017377946757
7440 0.0230610250309591
7450 0.00588814191344562
7460 0.0106779617726187
7470 0.0213849784819162
7480 0.0206031151343654
7490 0.0114367628856018
7500 0.0194692601240631
7510 0.0103207215755723
7520 0.0135271287606921
7530 0.0151548469680768
7540 0.0164856536836597
7550 0.0116190177843323
7560 0.00558510768867695
7570 0.00906436129306173
7580 0.0111752684352292
7590 0.00662010883604938
7600 0.0176926778251284
7610 0.00713236086395682
7620 0.00951803416964756
7630 0.0246074040675344
7640 0.0471683105048147
7650 0.0158293776308093
7660 0.0134539934844391
7670 0.00870218597274841
7680 0.0208816394230609
7690 0.00861280217752623
7700 0.00783948254332098
7710 0.00672955780722842
7720 0.00497611943868527
7730 0.015362859757821
7740 0.0123681123782621
7750 0.0131671271543659
7760 0.0105725411878781
7770 0.0156532268574983
7780 0.0138474279368701
7790 0.011126098457781
7800 0.0154772099975444
7810 0.00742044207296188
7820 0.0296537931340459
7830 0.0557755441927865
7840 0.0108934107673794
7850 0.0102738981820403
7860 0.0191230030238871
7870 0.0105677073312537
7880 0.0180188007615927
7890 0.02104892151192
7900 0.0118360863116537
7910 0.0519859144645555
7920 0.00640154373411694
7930 0.0365254546801323
7940 0.0113694510989888
7950 0.0147247342114279
7960 0.00450843503261993
7970 0.00926055739296395
7980 0.0119950885911553
7990 0.0109734407544889
8000 0.00596979326050119
8010 0.00737939298282461
8020 0.00751725429351196
8030 0.0135417724589826
8040 0.0118872890207522
8050 0.0500718563741565
8060 0.0248587832705299
8070 0.0118980993192616
8080 0.0290737144411569
8090 0.0119181895299883
8100 0.0254670200694697
8110 0.0119776274614861
8120 0.0154651491544922
8130 0.0157591033874874
8140 0.00577918869054388
8150 0.00957428152877553
8160 0.0266957414238595
8170 0.0248103953555018
8180 0.0426926208644057
8190 0.00996605323194302
8200 0.0163507247174833
8210 0.0170920900633496
8220 0.0135014411986133
8230 0.00905503353940996
8240 0.00875266383356716
8250 0.00528650407128377
8260 0.0461171283373955
8270 0.0296273182529866
8280 0.0127323012762388
8290 0.0219927685798931
8300 0.0105463170910352
8310 0.0125081461801226
8320 0.0167808392011697
8330 0.0211966337044312
8340 0.0174262880053297
8350 0.0432856880810091
8360 0.0228752459248788
8370 0.0123651923456577
8380 0.030199091270706
8390 0.00719691953040998
8400 0.020619529699199
8410 0.0392727867124032
8420 0.013625323426634
8430 0.0157049579494256
8440 0.0234476492316771
8450 0.0169854353692074
8460 0.0126720103276831
8470 0.0114408635634394
8480 0.0107380845302581
8490 0.010725529394842
8500 0.011362171589194
8510 0.022701200249305
8520 0.0125761293469374
8530 0.0123782236673864
8540 0.0159683446708677
8550 0.0224175212125805
8560 0.00788810071825565
8570 0.00942862693886887
8580 0.00713592112416966
8590 0.00564002687579512
8600 0.0119041037946036
8610 0.0115144636217946
8620 0.0101991626179433
8630 0.00941166561399783
8640 0.0122306691089143
8650 0.0374537485539807
8660 0.0236107406320254
8670 0.0105555183951332
8680 0.00695326489202085
8690 0.0203364085836426
8700 0.00489876509967327
8710 0.00843292043146448
8720 0.00619056406349105
8730 0.0274934819744742
8740 0.0180790784310243
8750 0.0071655948307854
8760 0.0044376138436353
8770 0.00682344503801033
8780 0.00758666827720596
8790 0.0038588144600826
8800 0.0158537631377731
8810 0.00674704839155689
8820 0.00480781944801007
8830 0.0249547043783422
8840 0.00438916831079022
8850 0.00620134878217691
8860 0.00169851148347214
8870 0.0079997620341535
8880 0.0071673630176729
8890 0.00707322735906972
8900 0.00627605853316942
8910 0.008918504585676
8920 0.00381949702609495
8930 0.0442571807088871
8940 0.0271306915568122
8950 0.0217349982222472
8960 0.0339949520574984
8970 0.041685729041695
8980 0.0153705569875357
8990 0.0141351840097383
9000 0.0179502280277757
9010 0.0402562887445978
9020 0.00900111781318942
9030 0.0110478974477999
9040 0.00846921276743473
9050 0.0241157620330929
9060 0.00794801275664916
9070 0.00985728805753052
9080 0.0147374845019507
9090 0.0216266988481213
9100 0.00948622366336696
9110 0.0150587789107046
9120 0.0634769876623005
9130 0.0118769851878481
9140 0.0106192906676672
9150 0.0132053400225791
9160 0.0143121506822233
9170 0.0126313628862499
9180 0.0135205124656577
9190 0.00760833996999732
9200 0.00765300571485594
9210 0.0133854412902482
9220 0.0092219359168717
9230 0.00696735005809775
9240 0.00946143304797573
9250 0.0176933410179753
9260 0.0069834497992759
9270 0.00654488187145881
9280 0.00960109678798613
9290 0.0161452833537141
9300 0.0145825210837395
9310 0.00740321616259679
9320 0.0077301137867225
9330 0.00643619245992882
9340 0.0164610826827136
9350 0.0110796224279611
9360 0.0112259943844543
9370 0.00964503888080452
9380 0.0112342258049952
9390 0.0218593058758319
9400 0.019918303449743
9410 0.00710829918882648
9420 0.01023729562492
9430 0.0123250978090039
9440 0.0223357952508224
9450 0.00549519947022874
9460 0.017741455377076
9470 0.0123698599291908
9480 0.00400218738264535
9490 0.0215309031134049
9500 0.0221911879962756
9510 0.0142728350795563
9520 0.00808363665783191
9530 0.00930862155340091
9540 0.0141979447485786
9550 0.0111848713895608
9560 0.00917905189476278
9570 0.0177852771658717
9580 0.00710547876629124
9590 0.0128058365202571
9600 0.0106535543446755
9610 0.0137244938954283
9620 0.00899318163409477
9630 0.00643444587705602
9640 0.00858648693223542
9650 0.0339621248464331
9660 0.0322308210853986
9670 0.00558383827031491
9680 0.0134873481191741
9690 0.00551694837204433
9700 0.0080147749980652
9710 0.00376607377722951
9720 0.01534026923763
9730 0.00500259673097972
9740 0.00191925045941057
9750 0.0137551112969048
9760 0.0173283908143649
9770 0.00434758133964422
9780 0.00319633013974834
9790 0.00770872880391072
9800 0.00504801819576526
9810 0.00562806309879314
9820 0.00861642051200922
9830 0.00598750035656898
9840 0.0111070248086859
9850 0.00527526525978831
9860 0.0107529340003606
9870 0.0626164394247592
9880 0.0101072935144797
9890 0.0276965992760979
9900 0.0105083175618474
9910 0.0174595618207564
9920 0.0379023265932054
9930 0.01839329567374
9940 0.0163804814076934
9950 0.0529120391179745
9960 0.015568812557447
9970 0.0200850788474982
9980 0.0134423760194674
9990 0.0313346716699239
};
\addlegendentry{a (curvature / 2)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_3.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 3 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.16699103453082, ymax=3.50681172514722,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.3881640420084
10 3.3398206906164
20 2.78694210507026
30 2.49683466440741
40 2.27855344499659
50 2.23888558844024
60 2.18269536653296
70 2.14134954042141
80 2.0737902481835
90 2.02901350090674
100 2.01226708522092
110 1.98976872254365
120 2.00021556691678
130 1.95924211850838
140 1.92954706332734
150 1.92278267074673
160 1.88334468228415
170 1.86361896853872
180 1.86251362224645
190 1.84085761323015
200 1.84029608147052
210 1.83437282551332
220 1.78821161680114
230 1.78582370714582
240 1.74472554413816
250 1.70745793273606
260 1.67267188736735
270 1.66827950190414
280 1.6203634639879
290 1.64435339052679
300 1.65455457622023
310 1.65950666243797
320 1.59328776164951
330 1.56663716055275
340 1.52480645872901
350 1.51713474450284
360 1.51338719780764
370 1.48929128161401
380 1.48224395007579
390 1.4850300257005
400 1.45565094888689
410 1.47802054209929
420 1.45054116698384
430 1.44723592399178
440 1.4228487062287
450 1.40997963599314
460 1.451135213228
470 1.35983394679608
480 1.37629456737596
490 1.37256062003508
500 1.36967872400967
510 1.34480934509539
520 1.32348351269378
530 1.39191635329147
540 1.3432795178647
550 1.32507192500954
560 1.33869162307007
570 1.28298503465676
580 1.25589965663927
590 1.22635508382454
600 1.27829967856835
610 1.22524007167919
620 1.21706799880384
630 1.18766119305778
640 1.22726012809316
650 1.19088125487567
660 1.19831535483205
670 1.18999315413051
680 1.12756931109021
690 1.11648639124233
700 1.12705461445092
710 1.16473767735389
720 1.10776745558751
730 1.05919452632615
740 1.07144224829093
750 1.1087407591612
760 1.08913794923865
770 1.06091834258637
780 1.04982419866308
790 1.05595434478555
800 1.04306723166113
810 1.0488405302387
820 1.00768695881116
830 0.987239420483741
840 0.999770009447366
850 1.07505199738653
860 0.991980738066459
870 0.968560214671729
880 0.924273646594333
890 0.929709845278387
900 0.922978732135736
910 0.949031669345023
920 0.911145864461395
930 0.923072210029321
940 0.865993349236369
950 0.888038262244061
960 0.882038304644085
970 0.85861073364649
980 0.847349880232814
990 0.882806957195587
1000 0.832947965019454
1010 0.815365584422753
1020 0.830341853212892
1030 0.899094420397016
1040 0.837499148472713
1050 0.823951204353229
1060 0.829360717383352
1070 0.835496893646163
1080 0.820578912144228
1090 0.766146845909111
1100 0.781696104819747
1110 0.749928126043659
1120 0.753730934095051
1130 0.722151872748379
1140 0.770977055225945
1150 0.748736964928892
1160 0.739279368558985
1170 0.678631406770343
1180 0.743154955633075
1190 0.723929081445243
1200 0.695684688735401
1210 0.683231741172592
1220 0.637406444822159
1230 0.648028497497991
1240 0.652034992496488
1250 0.62496186445264
1260 0.623982307747319
1270 0.692411858319236
1280 0.641409365863512
1290 0.616149000627767
1300 0.602862978497712
1310 0.65457526502202
1320 0.638264020604808
1330 0.639595847250301
1340 0.625059360831477
1350 0.544954776747797
1360 0.661588041555753
1370 0.594737422028685
1380 0.550850952644215
1390 0.631914592178402
1400 0.579658570781767
1410 0.598196515812776
1420 0.583781360031145
1430 0.572824115331344
1440 0.549159964801102
1450 0.500681645165368
1460 0.504110858004364
1470 0.51576337463376
1480 0.568524122868985
1490 0.54858978471035
1500 0.522912587718438
1510 0.469585379716616
1520 0.481070013734603
1530 0.504486128390604
1540 0.461818162468967
1550 0.482856316226845
1560 0.427939374761428
1570 0.462888388660068
1580 0.466105371424872
1590 0.427256691264445
1600 0.433493999567618
1610 0.404726586192773
1620 0.422304516549455
1630 0.410701834237273
1640 0.398338823274171
1650 0.387576533262577
1660 0.405004724099342
1670 0.393308288803882
1680 0.419356190897078
1690 0.380926206162114
1700 0.373252534651085
1710 0.378355813467427
1720 0.371092110430296
1730 0.342483280392178
1740 0.373969281726103
1750 0.359050379911865
1760 0.353494371420817
1770 0.380360668220431
1780 0.409240875725918
1790 0.35437106939701
1800 0.336968897923225
1810 0.318175092071324
1820 0.354384657739495
1830 0.336393889811093
1840 0.336672469409237
1850 0.316462287658506
1860 0.293140623652517
1870 0.305510790071357
1880 0.293143275905855
1890 0.273688123789917
1900 0.272773204811799
1910 0.296953647491088
1920 0.269480810290699
1930 0.296652176227505
1940 0.309434466043173
1950 0.27925781875459
1960 0.31141139073022
1970 0.287577175622826
1980 0.288150162627386
1990 0.26857313634428
2000 0.282009712300439
2010 0.312812449972752
2020 0.317623001736093
2030 0.294310511362146
2040 0.246311489520613
2050 0.270839822279332
2060 0.28339168444831
2070 0.25387143607263
2080 0.268129841811225
2090 0.224517558766298
2100 0.2211644787583
2110 0.253631514488297
2120 0.241113419137716
2130 0.243834505167434
2140 0.244256751454951
2150 0.205652054286007
2160 0.237341573494305
2170 0.199769319597488
2180 0.233605276943535
2190 0.245458191094292
2200 0.229280674977814
2210 0.265339974373129
2220 0.198508258646939
2230 0.16717806338359
2240 0.199362160797575
2250 0.215688176931873
2260 0.231884566273658
2270 0.244366669376659
2280 0.206853791721315
2290 0.216394559543366
2300 0.190991233783108
2310 0.187497446878553
2320 0.176329092469324
2330 0.195560345703764
2340 0.199302253920185
2350 0.163599182813228
2360 0.186361008236413
2370 0.160442923145586
2380 0.158221470356505
2390 0.186163826798091
2400 0.1838556478972
2410 0.167431646171075
2420 0.178726601638685
2430 0.153828094724328
2440 0.137366213158584
2450 0.163168288367123
2460 0.141172596141631
2470 0.142005136368443
2480 0.130960638016849
2490 0.130610696657315
2500 0.16772424796461
2510 0.135105572016214
2520 0.126674581710156
2530 0.131345484930443
2540 0.139887206664738
2550 0.124860372044951
2560 0.161172577239623
2570 0.205845092268993
2580 0.155588314173347
2590 0.151749489920952
2600 0.170411698705803
2610 0.152326535923665
2620 0.158090906831222
2630 0.122937936753187
2640 0.0948850199356759
2650 0.0974610230265925
2660 0.104272898768149
2670 0.0859868735694113
2680 0.0973374948660653
2690 0.0999831149217509
2700 0.107923171422739
2710 0.106218758083229
2720 0.116197935921011
2730 0.123979141352351
2740 0.176191289270213
2750 0.107273276303709
2760 0.120340825253282
2770 0.101604835092874
2780 0.114720964969809
2790 0.132856944061137
2800 0.101132293298815
2810 0.109476200012453
2820 0.0952980680494597
2830 0.104343592149418
2840 0.0980275044667559
2850 0.0834054087584659
2860 0.0985972065612691
2870 0.0878532437427342
2880 0.0928307418794993
2890 0.10326187560922
2900 0.0888617953951589
2910 0.0941092123216408
2920 0.119573525711194
2930 0.0811028716523515
2940 0.0770333740485062
2950 0.0658386100763926
2960 0.0734672392530892
2970 0.0811380562861426
2980 0.0883942081708545
2990 0.100327841719347
3000 0.0977839972619145
3010 0.0856880255387413
3020 0.0623932391913143
3030 0.0803083876476143
3040 0.0665588190429035
3050 0.0747588507262065
3060 0.0799411736200719
3070 0.073917097467454
3080 0.0633300926714775
3090 0.0861307248051372
3100 0.0762144938266294
3110 0.0896527342212034
3120 0.0761663863848343
3130 0.10683393395519
3140 0.0780564776839208
3150 0.0876879604073833
3160 0.0907359552401171
3170 0.107818489286969
3180 0.0705500508942324
3190 0.0743715958814102
3200 0.0765667482062738
3210 0.0538173991274917
3220 0.050723372033919
3230 0.0644717976192674
3240 0.0484545825474182
3250 0.0693549563217557
3260 0.0829190291086224
3270 0.0626972941368876
3280 0.0749941858012056
3290 0.0601829573242973
3300 0.0802969417009916
3310 0.0664390815733799
3320 0.0726862201506163
3330 0.0694804184907378
3340 0.0916177704886407
3350 0.0698401556398157
3360 0.122433978960192
3370 0.085849088627448
3380 0.0749595357086127
3390 0.0735530867730123
3400 0.0916710842670249
3410 0.0878684509380316
3420 0.102560902741207
3430 0.0770244847324802
3440 0.0477256299288948
3450 0.0672549744447934
3460 0.04530606488791
3470 0.0384376527784739
3480 0.0412496532166382
3490 0.0419511603198358
3500 0.0457040452951761
3510 0.0419596579218694
3520 0.0564803102349084
3530 0.0554301075980511
3540 0.0517312276081678
3550 0.0322444299942023
3560 0.0635842151576077
3570 0.0580897543853129
3580 0.0608460676002658
3590 0.0773348947487117
3600 0.061744726890631
3610 0.0437296615750505
3620 0.0556213017882928
3630 0.0817016868150842
3640 0.0940226357609246
3650 0.0803497529671292
3660 0.058034588467107
3670 0.0737051223285988
3680 0.0907197747502411
3690 0.0811024997992408
3700 0.0893384310446692
3710 0.0624853916769956
3720 0.0677871886939276
3730 0.050403698718291
3740 0.0428537275658354
3750 0.0524100339696219
3760 0.0527989396920683
3770 0.0337470330911477
3780 0.0322604982548556
3790 0.0517167339720692
3800 0.0292038041476401
3810 0.0347105360342286
3820 0.0452070253882389
3830 0.0480112387617513
3840 0.0519698284991177
3850 0.0499897543723218
3860 0.0493375642945517
3870 0.0501011689264594
3880 0.0301843673928693
3890 0.0491624411767714
3900 0.0555240341510253
3910 0.0540858766722551
3920 0.0561583346665535
3930 0.0415197534099819
3940 0.0587638082637979
3950 0.0341510937754131
3960 0.038807902387842
3970 0.0395048797509539
3980 0.0285616273009489
3990 0.035797976079593
4000 0.0485013505067667
4010 0.0346928165817445
4020 0.0503656411048087
4030 0.0707003000428748
4040 0.0540321981276205
4050 0.0356634320011897
4060 0.05464592592464
4070 0.0485614575151926
4080 0.0359440675848224
4090 0.0319425479396489
4100 0.035768236219693
4110 0.0396531641422853
4120 0.0694779477228101
4130 0.0475611735366384
4140 0.0490791730637865
4150 0.0364244140967903
4160 0.0330573528035686
4170 0.0253779157876503
4180 0.0504179188737533
4190 0.0403783694317692
4200 0.0328043573898875
4210 0.0361385728507536
4220 0.0316851586206509
4230 0.039210905554877
4240 0.0300940330622108
4250 0.033667942272803
4260 0.0210342653128272
4270 0.0349445647968429
4280 0.0291178036246136
4290 0.0267202736259168
4300 0.0274881623399348
4310 0.0241168815267666
4320 0.0432861670449549
4330 0.0342979460362921
4340 0.020478350657467
4350 0.019413204291994
4360 0.0355581991328003
4370 0.0309447251994748
4380 0.0405902291033118
4390 0.0439698607969697
4400 0.0338387696516873
4410 0.062539255088874
4420 0.0386825410392145
4430 0.0441635554447046
4440 0.0478192477334887
4450 0.0370581543229058
4460 0.0711668733288565
4470 0.0402496441667514
4480 0.054287948561781
4490 0.0367913341672034
4500 0.0379890491345522
4510 0.0425229970116251
4520 0.0410413278697224
4530 0.0346295113964131
4540 0.0468455664418085
4550 0.0349716143670613
4560 0.0282101045391944
4570 0.0243744741066281
4580 0.0268532995582523
4590 0.0297319746471007
4600 0.0389568234321875
4610 0.0316777082884843
4620 0.0279310042836124
4630 0.020105428153953
4640 0.0304562115907653
4650 0.0227655458187832
4660 0.0254980003020072
4670 0.0300076561738644
4680 0.0242867403233352
4690 0.016875556612001
4700 0.0213540236868438
4710 0.0163739699026564
4720 0.029287072789967
4730 0.0219645085049879
4740 0.0161718496183364
4750 0.0325811041352889
4760 0.0204655036839097
4770 0.0246362444319637
4780 0.0242340746954788
4790 0.0219119969955522
4800 0.0231194290463089
4810 0.0171893425181275
4820 0.026687779894209
4830 0.0353807753938706
4840 0.0235939564027648
4850 0.031223529545385
4860 0.0179572759557671
4870 0.0226714327495184
4880 0.0179647387335785
4890 0.0343603322031509
4900 0.0255140506096856
4910 0.0263394173821767
4920 0.0223898223687887
4930 0.0344954813218
4940 0.0300433512846673
4950 0.02800078780695
4960 0.0299274669370121
4970 0.022210035742125
4980 0.0215991434676468
4990 0.0227978173402739
5000 0.0226317944490087
5010 0.0318351042907877
5020 0.0267533549724037
5030 0.0344328595534863
5040 0.0497661279974517
5050 0.0313455590653838
5060 0.0354684755557937
5070 0.0249014260437656
5080 0.0263539138183821
5090 0.0259649300343978
5100 0.0353411486127114
5110 0.0375195541098695
5120 0.0513772881923978
5130 0.0308439394462924
5140 0.0325994779332853
5150 0.0306900242876287
5160 0.0294164539392147
5170 0.0291976335044728
5180 0.0324855353665965
5190 0.022834658009324
5200 0.0297167007945766
5210 0.0234695794204442
5220 0.0208118068471169
5230 0.0243602972627528
5240 0.0299728367813332
5250 0.0261428332071562
5260 0.0165237452088751
5270 0.0181353978199738
5280 0.0198526751256254
5290 0.0179953281990935
5300 0.0190748446348794
5310 0.0239292363592701
5320 0.016544871462807
5330 0.0130443762232496
5340 0.0176244758119931
5350 0.0299400090823318
5360 0.0201977361546283
5370 0.0270066165856232
5380 0.0345193191912484
5390 0.0311779449226499
5400 0.0374706613663499
5410 0.0342877013416481
5420 0.0259652565946441
5430 0.0202624891997971
5440 0.018504339319362
5450 0.018158142307182
5460 0.026382309747347
5470 0.0313925878576728
5480 0.0356487038239839
5490 0.018219289076726
5500 0.0279491956039126
5510 0.0237125318688397
5520 0.0288767850667366
5530 0.0212241014228809
5540 0.0180958287470742
5550 0.0169617588504097
5560 0.00872356524189202
5570 0.0216164062987919
5580 0.0136528443554942
5590 0.012523656631897
5600 0.0128063686167628
5610 0.00942782218243306
5620 0.0360529229616227
5630 0.0227636958253243
5640 0.0279046237482308
5650 0.0169705617904535
5660 0.0221937411945216
5670 0.0210110287923325
5680 0.0243889247848134
5690 0.012748579821158
5700 0.0177205987466298
5710 0.0166276417434981
5720 0.02142694467187
5730 0.0204629082424556
5740 0.0132180512098957
5750 0.0135996380343529
5760 0.0233977176086426
5770 0.020260880851271
5780 0.0221805551631622
5790 0.0162144682044463
5800 0.0178210407889179
5810 0.0224117304392993
5820 0.0135802193698682
5830 0.0155164021819488
5840 0.0252018094494018
5850 0.0180241725282886
5860 0.0161553078457253
5870 0.0247029433161086
5880 0.0224864614268796
5890 0.0150849892521795
5900 0.023722385916482
5910 0.0147846475313285
5920 0.0118029919878754
5930 0.0109317067573955
5940 0.0133679517865188
5950 0.0157846225819179
5960 0.0252738292544577
5970 0.0269552035613796
5980 0.0252844968527985
5990 0.0287589417081439
6000 0.0228853369902943
6010 0.0165216604205813
6020 0.0334115652670289
6030 0.0408348902418633
6040 0.0242084980413021
6050 0.0368749545965543
6060 0.0228504212817647
6070 0.033570723767583
6080 0.0260652544789207
6090 0.0283100299680523
6100 0.0214261518784445
6110 0.0192691170837261
6120 0.0220835800666284
6130 0.0219805150982875
6140 0.0208527940185636
6150 0.0158231823014475
6160 0.0130678560595861
6170 0.0214294189184182
6180 0.0183966971994006
6190 0.0130351306495938
6200 0.014586131892294
6210 0.0238789407154151
6220 0.0153037195302886
6230 0.0161241771576336
6240 0.00985046268446279
6250 0.0122479891029879
6260 0.0179472714207719
6270 0.0161317254913761
6280 0.0167021433886751
6290 0.0175877283340621
6300 0.0152428903498221
6310 0.0204837053144571
6320 0.0161268837107034
6330 0.0285654532612964
6340 0.0358260800823788
6350 0.0132128557012468
6360 0.0153804995079072
6370 0.0155793451022448
6380 0.0125403992102411
6390 0.0144080766400833
6400 0.0174805426992402
6410 0.0130625113711457
6420 0.0124671894785384
6430 0.00831661068742359
6440 0.0131390386292089
6450 0.0134817618293947
6460 0.0145327145843099
6470 0.0119611518031505
6480 0.0148345194119051
6490 0.012760542328827
6500 0.00795899534410542
6510 0.00687845951122774
6520 0.011706205759673
6530 0.0124784831302022
6540 0.0140527118844298
6550 0.0123715420777395
6560 0.0173709699862098
6570 0.0100958065705738
6580 0.0158085120309066
6590 0.0166079178965169
6600 0.0133760721131363
6610 0.0101545533411699
6620 0.0123600417544522
6630 0.0118563284297174
6640 0.012102364726116
6650 0.00482700755550658
6660 0.00453255092255054
6670 0.00792730727561032
6680 0.00985432908264479
6690 0.00615924289104623
6700 0.0112083320406759
6710 0.0100678120372953
6720 0.0113526934388083
6730 0.0131805942485088
6740 0.00923302686661478
6750 0.0106460664263682
6760 0.00982475403433198
6770 0.0050628343575983
6780 0.0121181538772649
6790 0.0107863330872879
6800 0.0155803841794878
6810 0.015263175561867
6820 0.0110959330016146
6830 0.0194313104269198
6840 0.0208051591419435
6850 0.0196840238353842
6860 0.0124957467435621
6870 0.011000828942544
6880 0.0140865284862575
6890 0.0129774849382418
6900 0.0259527127296276
6910 0.00820201238421785
6920 0.0182423312612152
6930 0.0178880223099132
6940 0.0266770797049753
6950 0.057004728567325
6960 0.0194634552684082
6970 0.0156614166893005
6980 0.0232414955812787
6990 0.0109217141440237
7000 0.0171721762321014
7010 0.0300139347953054
7020 0.0148718180051817
7030 0.0178592593884171
7040 0.0152629547157155
7050 0.00724537710177489
7060 0.00531346812175009
7070 0.00664502206183268
7080 0.0139047185130042
7090 0.0115571461703719
7100 0.00828954309125484
7110 0.00748010326022471
7120 0.0104777303107295
7130 0.0259946417925215
7140 0.0201537543792157
7150 0.0243391838223216
7160 0.0262144245632291
7170 0.0232310120398669
7180 0.0173017032352282
7190 0.021107477271431
7200 0.0225991284482304
7210 0.0196614632348677
7220 0.0173514419755275
7230 0.012107861021739
7240 0.0150272985421882
7250 0.00916005433834262
7260 0.0107108951966583
7270 0.00575135225231676
7280 0.0143312996099873
7290 0.00853830062737151
7300 0.00948984885960372
7310 0.0110417233789898
7320 0.0105127339082742
7330 0.0216677994640484
7340 0.0110006353691886
7350 0.00731922073766143
7360 0.00980741067536663
7370 0.0104749764898192
7380 0.00632817964901475
7390 0.0103362159084741
7400 0.0049610257753442
7410 0.00968042048319295
7420 0.00624069836525223
7430 0.008252448173284
7440 0.00593517222721473
7450 0.00462259602361037
7460 0.0074886203205091
7470 0.00790441546712697
7480 0.00654248776234181
7490 0.0101436898092411
7500 0.0053787119165412
7510 0.0025506150393269
7520 0.0087117665485149
7530 0.00154786818550251
7540 0.00827096475933195
7550 0.0109036200873663
7560 0.00494861083214692
7570 0.0119695956104926
7580 0.00776519787597965
7590 0.00685120441519978
7600 0.00809184037970399
7610 0.00557802010960506
7620 0.0101124646903739
7630 0.011129807171256
7640 0.00727651366723078
7650 0.00965302553008821
7660 0.00902834577704532
7670 0.00963451995558321
7680 0.00487160388194204
7690 0.00665979426873776
7700 0.00681356917996523
7710 0.00482640395209805
7720 0.00787256805281836
7730 0.00612011476587438
7740 0.0100837232459381
7750 0.00699346702299111
7760 0.0101441002510379
7770 0.00436122681046126
7780 0.00397138684657788
7790 0.00450179437396815
7800 0.00681887837953535
7810 0.0050515943094728
7820 0.00582032938130337
7830 0.00649381019483878
7840 0.00577844792968903
7850 0.00680564401936015
7860 0.0079541784145269
7870 0.010524496505642
7880 0.0221524290184837
7890 0.0131357456149078
7900 0.0077295012336495
7910 0.00918665070139218
7920 0.00610896024618863
7930 0.00786620525934842
7940 0.0054483706963302
7950 0.00653935650957508
7960 0.00535679123109624
7970 0.00315849802498248
7980 0.00851479003304302
7990 0.00438737198138889
8000 0.0033451912788841
8010 0.00297399009653088
8020 0.00305302648130765
8030 0.00631007852175136
8040 0.00460437470134618
8050 0.0078580060614247
8060 0.0107801140426387
8070 0.00728353614825278
8080 0.00955240709610826
8090 0.0209650927794481
8100 0.0104731700992556
8110 0.00866841760804983
8120 0.0106977310026328
8130 0.0064925022964435
8140 0.00746680608016536
8150 0.0173657393912888
8160 0.00778098124607674
8170 0.0120236302169417
8180 0.0147738336835912
8190 0.0118667487641768
8200 0.0117569415498144
8210 0.0067604906570162
8220 0.0135674011981807
8230 0.00847488008550596
8240 0.0104470712045572
8250 0.0116921809290673
8260 0.00861430229494888
8270 0.0116464896215493
8280 0.0122905228792275
8290 0.0173165959237841
8300 0.0147334121218967
8310 0.0176078353589459
8320 0.0181550740368045
8330 0.0125860578633093
8340 0.0148674933861547
8350 0.0166533469921053
8360 0.0140278975233928
8370 0.00764978053674001
8380 0.0139258742310292
8390 0.0073431670330954
8400 0.0125705076434907
8410 0.0147106964199177
8420 0.0169706272287397
8430 0.0128596124510261
8440 0.0197576572515052
8450 0.0152732990155032
8460 0.0128550406857088
8470 0.0164037996112517
8480 0.0072165730712875
8490 0.0110948136965882
8500 0.00654482078104019
8510 0.0120202649803191
8520 0.00701973270942079
8530 0.0233180065597034
8540 0.00616675327808665
8550 0.0108102494152532
8560 0.00478947013604915
8570 0.00691342614136317
8580 0.00802638960201398
8590 0.00603635164013175
8600 0.0117544544286234
8610 0.00478444595824128
8620 0.00867526006219102
8630 0.00673714529711132
8640 0.00319491589058704
8650 0.0103948804986785
8660 0.00707084110981861
8670 0.00762689451852071
8680 0.0116923224704705
8690 0.00625077016079125
8700 0.00345199327969303
8710 0.00471729553448479
8720 0.00473120783710943
8730 0.00430910981691178
8740 0.00402941150449347
8750 0.00616472002788087
8760 0.00212552630281143
8770 0.0097462373603035
8780 0.00570096710105489
8790 0.0029683455076699
8800 0.00412335917357096
8810 0.0026196331242083
8820 0.00272353295073719
8830 0.00634784559834544
8840 0.00222639383214624
8850 0.00281182014998149
8860 0
8870 0.00435381066012397
8880 0.00263028041115145
8890 0.00275428083501617
8900 0.00315558285323397
8910 0.00348309301642029
8920 0.00207481232390811
8930 0.00153809596246045
8940 0.00249212730427694
8950 0.00213182478938752
8960 0.00973240750746191
8970 0.0071940181776395
8980 0.00143616610951539
8990 0.0140485533406583
9000 0.00530290569828697
9010 0.0122326475795059
9020 0.00532261030915104
9030 0.00687344477805326
9040 0.00643977741154828
9050 0.0132944368791752
9060 0.0073776319093245
9070 0.00297543577827005
9080 0.00817546219506624
9090 0.0103995964617223
9100 0.00660839450795594
9110 0.00966606544507292
9120 0.0109230574343397
9130 0.0113812176448999
9140 0.00726025923324922
9150 0.00666741541179738
9160 0.0093547513949316
9170 0.00775824138117975
9180 0.00868802144399511
9190 0.00519634773984996
9200 0.00957080948872166
9210 0.00327062091254386
9220 0.00516401049987948
9230 0.00449757032327979
9240 0.00426550318453994
9250 0.0024590053433031
9260 0.00427261063813372
9270 0.00221544312799954
9280 0.0039444427035676
9290 0.00300279021105047
9300 0.00717201496927755
9310 0.00720229500140815
9320 0.0061035184535811
9330 0.00396964020279078
9340 0.00931388817886293
9350 0.00356179034581986
9360 0.0026021811699721
9370 0.00693196563086482
9380 0.00359425672768518
9390 0.0112868892216469
9400 0.00383526596015322
9410 0.00511077651809484
9420 0.00882347563686509
9430 0.00566385108372553
9440 0.0115567143020878
9450 0.00944830157533546
9460 0.00523833881631679
9470 0.00305020935186111
9480 0.00345348169128848
9490 0.00628278055171594
9500 0.00882581792280925
9510 0.0121569787681574
9520 0.0030245426396045
9530 0.00698911790752521
9540 0.00700715248569364
9550 0.00311793834687108
9560 0.00771945184753646
9570 0.00528451419862489
9580 0.00677111927984018
9590 0.0131301866321073
9600 0.00966247926929533
9610 0.00438592507242492
9620 0.00669714845286093
9630 0.00621430592684209
9640 0.00213103148194617
9650 0.00476362170680838
9660 0.00953166232797447
9670 0.00241926945047684
9680 0.00617422700124992
9690 0.00296967791654019
9700 0.00159667161414304
9710 0.00150478695145028
9720 0.00185076346687945
9730 0.00214490251729645
9740 0.00137378475936455
9750 0.00219110673100784
9760 0.00580972424523468
9770 6.58948191865677e-05
9780 0.000761956436064219
9790 0.00346100899180714
9800 0.00383896248744247
9810 0.000100088791821188
9820 0.000472369036906448
9830 0.00271621248167517
9840 0.00392882657414821
9850 0.00352721340864807
9860 0.00351781888035718
9870 0.00693284669485921
9880 0.014295372526143
9890 0.0146122063140506
9900 0.00930511506197354
9910 0.019747118674275
9920 0.0127160706132128
9930 0.0221001694489047
9940 0.0280322404074181
9950 0.0143283291617797
9960 0.0128074718235468
9970 0.00841222653104803
9980 0.0183411735927708
9990 0.0140008532703567
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 0.00918353888304069
10 0
20 0.730587180561012
30 0.509651917985786
40 0.639885427499517
50 0.702425245862581
60 0.648113866517494
70 0.638444144653827
80 0.714695533164496
90 0.718474802159422
100 0.785237335871183
110 0.832898915743315
120 0.701290701726887
130 0.679412807768915
140 0.65523601492829
150 0.540776622003453
160 0.667660928370609
170 0.634807384728255
180 0.623142340446321
190 0.731216848070125
200 0.576410522677657
210 0.686168503889165
220 0.678292618989721
230 0.857664313209079
240 0.658500416788454
250 0.638407243178581
260 0.609784272221121
270 0.685299003978644
280 0.636491138828848
290 0.456504814571369
300 0.541608584991998
310 0.648006007683478
320 0.626617607418466
330 0.658890718253165
340 0.699204467528368
350 0.748963493745345
360 0.643012068636445
370 0.702574567866149
380 0.661373412960271
390 0.603577201196144
400 0.625352015400902
410 0.719154900419709
420 0.777367403346461
430 0.610788706528532
440 0.673900070199849
450 0.715872685364922
460 0.503370717204973
470 0.771109994305488
480 0.607755551824325
490 0.586881774411945
500 0.543200720714569
510 0.735327790871109
520 0.678714383731498
530 0.511143773268103
540 0.732252063346373
550 0.722208478931136
560 0.636691270266797
570 0.608837103786808
580 0.704009103019154
590 0.665150352008395
600 0.544222033030131
610 0.67399838533249
620 0.605454092083815
630 0.81529853267967
640 0.465883638938168
650 0.611265988020264
660 0.627894400716358
670 0.515250155024254
680 0.699167606621154
690 0.704051913354468
700 0.63360618227202
710 0.630464439214439
720 0.631102557359583
730 0.696657662805585
740 0.575920881979095
750 0.727613771633553
760 0.563131403036158
770 0.760574393112737
780 0.695055487223267
790 0.646146702313022
800 0.686735777434022
810 0.687638130940766
820 0.713519337309609
830 0.666673985691336
840 0.678558733153914
850 0.602300659721493
860 0.732076742602723
870 0.764376224067963
880 0.685847632970774
890 0.640997801931599
900 0.649835081172665
910 0.543597612697665
920 0.661891137856329
930 0.622969168248574
940 0.59760343193047
950 0.666577715080743
960 0.701014757471579
970 0.702504284042914
980 0.617042840176189
990 0.677875551898388
1000 0.684728653964052
1010 0.670500527365632
1020 0.704896215595493
1030 0.62887728428706
1040 0.653090387866185
1050 0.730361290681058
1060 0.644213859928111
1070 0.716446987670165
1080 0.590149115178108
1090 0.656176765441877
1100 0.709479819012641
1110 0.73051107150561
1120 0.620512108169756
1130 0.713576545957435
1140 0.704757111372217
1150 0.672192769232675
1160 0.678650942007131
1170 0.722094242390521
1180 0.63886832369209
1190 0.530474518176634
1200 0.693252342098839
1210 0.645043264947064
1220 0.73750101413936
1230 0.63396140460757
1240 0.666728965074109
1250 0.683391135633385
1260 0.607003154184584
1270 0.644429315749867
1280 0.730971002045735
1290 0.704678523580426
1300 0.783864962222323
1310 0.668921471560587
1320 0.61419750189889
1330 0.681694249744846
1340 0.603860199754761
1350 0.684680748065323
1360 0.637753483876874
1370 0.619491676586121
1380 0.636119767224279
1390 0.655512582084473
1400 0.678122014706426
1410 0.618046440233718
1420 0.73382072807328
1430 0.666335686655009
1440 0.708654162724051
1450 0.697286115107779
1460 0.727357308864703
1470 0.706219888752211
1480 0.701689328611856
1490 0.661983147368921
1500 0.718126286650549
1510 0.705225891399222
1520 0.687197669002627
1530 0.607363156838768
1540 0.687869224888425
1550 0.66676418510085
1560 0.705563954248265
1570 0.637532810567499
1580 0.656794526281878
1590 0.72397254952147
1600 0.721563360856376
1610 0.731431735018642
1620 0.705592104744434
1630 0.654387591631542
1640 0.656504211751435
1650 0.68877655200194
1660 0.684076438263964
1670 0.698918017211644
1680 0.626844978836968
1690 0.680829577859484
1700 0.729838835561555
1710 0.672239266696101
1720 0.617488062763911
1730 0.698403784706475
1740 0.720924255917801
1750 0.755160921171656
1760 0.644686365014368
1770 0.648620599584205
1780 0.627157030456837
1790 0.715505739857315
1800 0.718792710853512
1810 0.729913366350535
1820 0.670637962810481
1830 0.747494949753505
1840 0.654575709599319
1850 0.682684228260553
1860 0.705561263836454
1870 0.746472459448758
1880 0.729231006192158
1890 0.751931542513629
1900 0.628240850713371
1910 0.630725567584144
1920 0.673019925004711
1930 0.658585690187744
1940 0.641475508723162
1950 0.71418373753636
1960 0.657510415093901
1970 0.650558054071913
1980 0.660974499257974
1990 0.682951215013086
2000 0.755980590022567
2010 0.721214436824091
2020 0.740984616092465
2030 0.634014024766716
2040 0.699788213900162
2050 0.711205444884955
2060 0.659679835862986
2070 0.688904390947501
2080 0.682889043219977
2090 0.716476582231198
2100 0.731471979703684
2110 0.70272816382698
2120 0.621739403900447
2130 0.729204164425291
2140 0.734451404671547
2150 0.745146855362272
2160 0.558895558091221
2170 0.743503237597938
2180 0.757704352657061
2190 0.700032319964946
2200 0.720473214589717
2210 0.643498453539865
2220 0.686853576269239
2230 0.714069640540892
2240 0.752127186507294
2250 0.711554183848266
2260 0.630993428995933
2270 0.706336465051857
2280 0.773108835405542
2290 0.68081234483267
2300 0.689920909078693
2310 0.715456230855603
2320 0.72259771846724
2330 0.750922995212666
2340 0.702873005281228
2350 0.75482973915215
2360 0.706767573933456
2370 0.765326843188211
2380 0.749325162795517
2390 0.741183220182858
2400 0.697623065563385
2410 0.678198717753266
2420 0.692549065547875
2430 0.726457120536968
2440 0.685267021715367
2450 0.709614682673841
2460 0.694872948917679
2470 0.714938293389793
2480 0.728132454399532
2490 0.746181464633402
2500 0.756407357764775
2510 0.742000805321939
2520 0.721120199792118
2530 0.699179410807948
2540 0.735967362988075
2550 0.721200383517187
2560 0.654398098073402
2570 0.72473434030368
2580 0.774830997590043
2590 0.73788386642623
2600 0.739503448129908
2610 0.689366185409799
2620 0.734838149033986
2630 0.717846711884741
2640 0.706025124431344
2650 0.7259595989193
2660 0.755735052701023
2670 0.689869126216006
2680 0.714251655964367
2690 0.75343173352466
2700 0.764901606071984
2710 0.723051556845838
2720 0.679985461065741
2730 0.752223502478691
2740 0.751718666762377
2750 0.728442023755571
2760 0.711100602854749
2770 0.720233002557234
2780 0.688292858761844
2790 0.762007057888746
2800 0.723821611857235
2810 0.70906039491234
2820 0.690586205981788
2830 0.730507455507972
2840 0.70163005949317
2850 0.731129117838162
2860 0.72248243208531
2870 0.72060680308235
2880 0.730504580609818
2890 0.718625380425161
2900 0.724501001074022
2910 0.724094200922454
2920 0.675957592343381
2930 0.696152986271951
2940 0.72362287882751
2950 0.700513369518142
2960 0.731415384575574
2970 0.770709925446504
2980 0.759202053864994
2990 0.73549145530169
3000 0.725338454258506
3010 0.721858766356649
3020 0.751213544365589
3030 0.746508280152809
3040 0.734793154901103
3050 0.748322406509794
3060 0.732749086406211
3070 0.733766823926162
3080 0.728555834564766
3090 0.732136281703398
3100 0.740206382928369
3110 0.710941090070177
3120 0.724838042522851
3130 0.73620203301511
3140 0.725942181321755
3150 0.747485394843571
3160 0.701729337737209
3170 0.744836347189036
3180 0.746011039596149
3190 0.736393746178326
3200 0.736165065533704
3210 0.741182501880535
3220 0.733870623806921
3230 0.710102117328057
3240 0.736326082301554
3250 0.731790629299292
3260 0.767457263013978
3270 0.732103778743579
3280 0.700264027404595
3290 0.728206468420044
3300 0.726659512564397
3310 0.743182998963836
3320 0.731324379821259
3330 0.743412334184086
3340 0.693103117716481
3350 0.682828193030278
3360 0.759719900454245
3370 0.752963904777629
3380 0.765785844457357
3390 0.756518337794155
3400 0.709756600140181
3410 0.727158559507219
3420 0.737376352045454
3430 0.739034725514513
3440 0.734279040693809
3450 0.711082957134417
3460 0.728485823079977
3470 0.734002130889959
3480 0.736932300720013
3490 0.745706564288949
3500 0.72891844135307
3510 0.722267435869016
3520 0.729002325980821
3530 0.732382979791929
3540 0.725930798820336
3550 0.715954635994367
3560 0.712969734003383
3570 0.728716263145421
3580 0.714327315601855
3590 0.672803146873334
3600 0.740701439509314
3610 0.710547936709649
3620 0.713245117867116
3630 0.699328957111255
3640 0.764515078872881
3650 0.703024386110786
3660 0.758515163990087
3670 0.696136762500685
3680 0.672466190578744
3690 0.703033860193799
3700 0.752359989245091
3710 0.750916306717776
3720 0.708961831636195
3730 0.729084953838404
3740 0.733214391771713
3750 0.703887478649831
3760 0.713125461287353
3770 0.75880824886688
3780 0.72683308639453
3790 0.731859856112376
3800 0.73131903380977
3810 0.72558116726152
3820 0.735575734702276
3830 0.720510300310941
3840 0.724653728291096
3850 0.726645113769643
3860 0.751263358810257
3870 0.750292605326686
3880 0.728553593056555
3890 0.741319100156782
3900 0.721980155557452
3910 0.727654213595317
3920 0.726524933794543
3930 0.722266052498828
3940 0.735212404495767
3950 0.732944246184549
3960 0.745287324536577
3970 0.71484312215091
3980 0.744542462586275
3990 0.721535150292977
4000 0.727339309092822
4010 0.741606735554746
4020 0.745935717135766
4030 0.713541167235217
4040 0.750088004142451
4050 0.720102435869169
4060 0.731255289981289
4070 0.735342272136939
4080 0.742912211632074
4090 0.731747259897501
4100 0.737086256737686
4110 0.736889766111052
4120 0.747716088999865
4130 0.73474129849402
4140 0.69925611344078
4150 0.739980294308636
4160 0.739786659470556
4170 0.736262685680108
4180 0.754028203530881
4190 0.739529710191383
4200 0.729458343332898
4210 0.744080956316716
4220 0.730300194302435
4230 0.735065416959727
4240 0.733764748066407
4250 0.749463875044398
4260 0.740967559169689
4270 0.730152777057666
4280 0.733270006983765
4290 0.722776035484449
4300 0.742367129482392
4310 0.733720244256147
4320 0.727954449199378
4330 0.733677634075359
4340 0.73961300497655
4350 0.735995357143748
4360 0.711538172972934
4370 0.735709366209336
4380 0.740846467990328
4390 0.719067662113871
4400 0.71333426848764
4410 0.719156836766452
4420 0.718553014500988
4430 0.732236331082391
4440 0.704212356905156
4450 0.6778044851213
4460 0.787314233934354
4470 0.743123507237493
4480 0.773946605531642
4490 0.726055812934999
4500 0.736981168372793
4510 0.716604636717224
4520 0.736286713908338
4530 0.731620786198239
4540 0.72598270367323
4550 0.736271999433172
4560 0.735962642239476
4570 0.712857313180522
4580 0.728945482519557
4590 0.73667385816061
4600 0.720831400395622
4610 0.728842242169039
4620 0.727329775397736
4630 0.727797268332484
4640 0.754623448720248
4650 0.737869039907883
4660 0.728811438699084
4670 0.725058788035154
4680 0.750210209751983
4690 0.746177251055212
4700 0.723839857570982
4710 0.743246820635081
4720 0.737147514716668
4730 0.740464436442511
4740 0.738532678789336
4750 0.746963900146621
4760 0.738356093727431
4770 0.740039597244616
4780 0.756322174039421
4790 0.73588522831756
4800 0.742021909268612
4810 0.740772949871245
4820 0.734508211112964
4830 0.753676735703091
4840 0.740452372741037
4850 0.729283583601461
4860 0.731718722131703
4870 0.741347818420657
4880 0.730145937949069
4890 0.753209431278041
4900 0.753473440182051
4910 0.725885384869932
4920 0.738714952246166
4930 0.731301968566306
4940 0.727618120479864
4950 0.718657328536902
4960 0.739573557363343
4970 0.734986148202114
4980 0.737111086440774
4990 0.731559072594137
5000 0.753513809031093
5010 0.737371691225969
5020 0.738139267280925
5030 0.726908153035924
5040 0.715334219292075
5050 0.716783308772408
5060 0.75320574230323
5070 0.738348204215025
5080 0.728639401345807
5090 0.761488998409886
5100 0.724688520399585
5110 0.720620950124583
5120 0.729578736394841
5130 0.744197953996215
5140 0.728457997608612
5150 0.73385035763674
5160 0.728044652295335
5170 0.736644261206125
5180 0.749358102318324
5190 0.732051691561867
5200 0.735077231591974
5210 0.731608774935346
5220 0.725804516701395
5230 0.744394356747583
5240 0.734160697923011
5250 0.74134662454704
5260 0.731129139771111
5270 0.749648929324544
5280 0.731122679434425
5290 0.731280043827348
5300 0.735470548701143
5310 0.747626003413012
5320 0.716252655372792
5330 0.749829842653904
5340 0.735367451583543
5350 0.7332879211209
5360 0.719126276163792
5370 0.735658885276873
5380 0.757179514829762
5390 0.714992613871479
5400 0.723363652484963
5410 0.727483845508856
5420 0.750609854838215
5430 0.737610268553314
5440 0.727461515881193
5450 0.742406619996063
5460 0.741113297455259
5470 0.741519014516381
5480 0.726170122402952
5490 0.741942667759291
5500 0.735947735589697
5510 0.74048618043872
5520 0.743385151906553
5530 0.731785189518811
5540 0.736019625071169
5550 0.732137789944763
5560 0.734210075011532
5570 0.736737276964025
5580 0.733539629724843
5590 0.729837428964601
5600 0.739332012582747
5610 0.739755144876376
5620 0.750815455975896
5630 0.759193094144373
5640 0.725392728142946
5650 0.728979508742014
5660 0.727212292046395
5670 0.732741299272606
5680 0.7509933675164
5690 0.731577831091309
5700 0.735730375871014
5710 0.739824254294423
5720 0.735395657760731
5730 0.736423792881165
5740 0.732947067686566
5750 0.735707419949294
5760 0.734430366636049
5770 0.745053186928788
5780 0.74147537803289
5790 0.728035319538718
5800 0.740875017686424
5810 0.735496208974964
5820 0.738248324216334
5830 0.737169269390024
5840 0.745903978561265
5850 0.741373849860309
5860 0.746897555828812
5870 0.746293759844676
5880 0.750965452675498
5890 0.730376076362482
5900 0.751584703615003
5910 0.729589147954863
5920 0.740803094935513
5930 0.740209426791662
5940 0.736317992668699
5950 0.736176282629796
5960 0.751620381000815
5970 0.737137313126407
5980 0.731974419018907
5990 0.734028045316258
6000 0.736179502521071
6010 0.751598698627209
6020 0.720473935590104
6030 0.758793287662188
6040 0.693151008807403
6050 0.744110009500274
6060 0.733111812337531
6070 0.746058345679338
6080 0.732531445213863
6090 0.737069137478238
6100 0.741446167398135
6110 0.743073711483991
6120 0.733437389801733
6130 0.735955324143794
6140 0.733940470535342
6150 0.741428673010491
6160 0.740253595855743
6170 0.739308879283097
6180 0.725401878107695
6190 0.750482507817648
6200 0.736439478279151
6210 0.731469666700176
6220 0.739999980944888
6230 0.728861020543986
6240 0.734158997643836
6250 0.734248001750863
6260 0.737437244992808
6270 0.734858793105896
6280 0.738455368870637
6290 0.730940605806634
6300 0.742220698233806
6310 0.746165112303395
6320 0.733186748210158
6330 0.740705001583154
6340 0.743373073715434
6350 0.738686578274211
6360 0.739709985308445
6370 0.725730525160501
6380 0.728285239679861
6390 0.738371129678959
6400 0.723196048129504
6410 0.740678623095941
6420 0.733698052308233
6430 0.73545556276726
6440 0.73223720962313
6450 0.744143106988158
6460 0.73579640836021
6470 0.735177878580143
6480 0.737665984377704
6490 0.739181711554698
6500 0.730310139092811
6510 0.736156700815543
6520 0.734911324774319
6530 0.733455951759917
6540 0.738742841631404
6550 0.72964027266226
6560 0.753313973699128
6570 0.730675952114926
6580 0.74536433468763
6590 0.726998375743368
6600 0.737922304502009
6610 0.729282323563408
6620 0.745420821943807
6630 0.736914762219302
6640 0.73384716627943
6650 0.737660009081231
6660 0.738020732127885
6670 0.739175084916514
6680 0.741491297656716
6690 0.739339258342519
6700 0.731155536618406
6710 0.738302854939832
6720 0.736567878405473
6730 0.735571022176065
6740 0.735797188251617
6750 0.725755318042043
6760 0.743150805777312
6770 0.73932304692833
6780 0.733343220269207
6790 0.74655930171494
6800 0.726949157428879
6810 0.750684163475412
6820 0.732961325082969
6830 0.745156385162574
6840 0.744817986633031
6850 0.718529777007498
6860 0.741394234413992
6870 0.741837540825741
6880 0.743225131458211
6890 0.72853429607694
6900 0.769959381924196
6910 0.735789812279323
6920 0.75286133281044
6930 0.73784964022057
6940 0.73010288497299
6950 0.725974027719099
6960 0.745912814857015
6970 0.728621113418988
6980 0.730512476991295
6990 0.739176634806109
7000 0.716897688481664
7010 0.709514914705614
7020 0.730551419457123
7030 0.759276345186325
7040 0.736128243707712
7050 0.739076798375808
7060 0.733093768768958
7070 0.737011858656661
7080 0.734150575352645
7090 0.742028204832284
7100 0.729246758998784
7110 0.746303672928968
7120 0.741575402597524
7130 0.708029756524401
7140 0.755447434221322
7150 0.722876490794824
7160 0.761657911435929
7170 0.735527787261202
7180 0.739592114715358
7190 0.732144068120543
7200 0.72992266664548
7210 0.740799524818693
7220 0.745532075417385
7230 0.736444364095391
7240 0.745023412430483
7250 0.727727377532541
7260 0.739025564325011
7270 0.734923701256434
7280 0.74218712759469
7290 0.730847210483833
7300 0.721630040908654
7310 0.722876577309078
7320 0.737477509348581
7330 0.724540864811226
7340 0.722479899077214
7350 0.733448452534472
7360 0.737512932266166
7370 0.73466009015118
7380 0.739934415010315
7390 0.736308306875605
7400 0.73144007926146
7410 0.739774445897527
7420 0.73291837016661
7430 0.734180146296926
7440 0.739477376667417
7450 0.737472376936832
7460 0.737292159608107
7470 0.737115513400074
7480 0.741452999518187
7490 0.744054852988468
7500 0.737749806685712
7510 0.740356371438525
7520 0.744201096182533
7530 0.737984104800733
7540 0.736344653240423
7550 0.745189465560274
7560 0.739691284382499
7570 0.743996911571812
7580 0.735607213897577
7590 0.73733787125223
7600 0.73108214806372
7610 0.736269122189268
7620 0.742945834279599
7630 0.74322275073365
7640 0.724333882861309
7650 0.734641471817621
7660 0.74419017043059
7670 0.743163641448982
7680 0.735667644532029
7690 0.737977578840525
7700 0.733042042517185
7710 0.736589555792615
7720 0.738290936938491
7730 0.730899665002604
7740 0.732547544456584
7750 0.736868298659892
7760 0.735492018859938
7770 0.733319596671461
7780 0.734790418224078
7790 0.740766069242827
7800 0.73017706961487
7810 0.736370939624328
7820 0.736078526276992
7830 0.724619442892102
7840 0.739729550643629
7850 0.742316803705688
7860 0.739051069556724
7870 0.731600787533189
7880 0.758734317027602
7890 0.729325038821616
7900 0.744815514020314
7910 0.723481260720959
7920 0.736043882213739
7930 0.733625808785523
7940 0.741612146417615
7950 0.740888095200168
7960 0.73814554663583
7970 0.73940552865576
7980 0.729783830903603
7990 0.737302720332215
8000 0.738672916494115
8010 0.736311270180901
8020 0.735079461052043
8030 0.749224905233384
8040 0.738342247915848
8050 0.727073473275322
8060 0.732976328093493
8070 0.73900419853985
8080 0.74196735830538
8090 0.73201369277151
8100 0.746449899864992
8110 0.73768190316829
8120 0.73746513732855
8130 0.738444793406221
8140 0.738635203577956
8150 0.735599981017761
8160 0.730017665517887
8170 0.736868602462035
8180 0.735032719158468
8190 0.743112803946342
8200 0.729205275707998
8210 0.735600672593877
8220 0.74356066115567
8230 0.736317835628738
8240 0.742300047622593
8250 0.738665749582611
8260 0.757577305455355
8270 0.719941166601358
8280 0.753069572492219
8290 0.742467732600379
8300 0.744731197472508
8310 0.736589887159105
8320 0.73209418803499
8330 0.728303381334831
8340 0.751011926620283
8350 0.72145741620303
8360 0.742361151784934
8370 0.737806126062413
8380 0.716875315328049
8390 0.739984431718202
8400 0.750209627350755
8410 0.717394928297698
8420 0.746155147147962
8430 0.741660060794757
8440 0.733363103863892
8450 0.73666847552101
8460 0.732686655294356
8470 0.731843973377432
8480 0.735344500370128
8490 0.737527929314327
8500 0.743586108650451
8510 0.733386855237053
8520 0.74156575928681
8530 0.740249483441186
8540 0.731961717950719
8550 0.735077339805334
8560 0.734387381767995
8570 0.740226498466954
8580 0.743331221676031
8590 0.736750521584013
8600 0.744073016265921
8610 0.74288029776795
8620 0.732039723489407
8630 0.734854910328846
8640 0.738363066014724
8650 0.738229812286826
8660 0.727458060639665
8670 0.735501766513726
8680 0.741499337450529
8690 0.724841382159789
8700 0.736480208985112
8710 0.736960027820263
8720 0.740302963740818
8730 0.735877513642715
8740 0.733899712286497
8750 0.735888278192914
8760 0.739118473588099
8770 0.738465664302058
8780 0.740658696088587
8790 0.73808082130362
8800 0.73508999941713
8810 0.737260372377659
8820 0.737564320408445
8830 0.729893977947484
8840 0.737765240697447
8850 0.73627635556337
8860 0.737994228439175
8870 0.735524819118948
8880 0.741376718125655
8890 0.736732502715135
8900 0.737806079289188
8910 0.739082003633903
8920 0.737808159283459
8930 0.726806894274319
8940 0.747795813308933
8950 0.742733993822267
8960 0.723630812075794
8970 0.72476248258796
8980 0.735365569259531
8990 0.759750143321456
9000 0.743712487280361
9010 0.723289657648735
9020 0.73286869149346
9030 0.743372464005349
9040 0.739275715226319
9050 0.738243461519752
9060 0.743771044931112
9070 0.738280338040048
9080 0.734404653337625
9090 0.730849772568615
9100 0.737940016596388
9110 0.737962198562437
9120 0.720692812942516
9130 0.728094257599537
9140 0.744239474222127
9150 0.736646668207842
9160 0.738135526045257
9170 0.731284629267439
9180 0.73346947599766
9190 0.736425601476434
9200 0.737066630359835
9210 0.737577724922597
9220 0.735869144765735
9230 0.735068872462801
9240 0.737281991564549
9250 0.736227305036393
9260 0.73904607191749
9270 0.738732872152601
9280 0.735861002638613
9290 0.733702855187561
9300 0.736278684929448
9310 0.734553570394654
9320 0.738312829855725
9330 0.739647619703772
9340 0.741502964490385
9350 0.736424555908551
9360 0.735948776399242
9370 0.739291664622785
9380 0.736117485869587
9390 0.722145245072501
9400 0.740953880979655
9410 0.7413766754407
9420 0.734852982891723
9430 0.739010735204743
9440 0.745426203557239
9450 0.729297764423795
9460 0.733841832431375
9470 0.736624743551275
9480 0.738956381751929
9490 0.742825157276797
9500 0.734271119368671
9510 0.735974365623556
9520 0.73960567067809
9530 0.738070915670037
9540 0.73534816164128
9550 0.741120359324386
9560 0.74460732223106
9570 0.733520529749927
9580 0.740096323705404
9590 0.738745196874036
9600 0.735885550418314
9610 0.743006459703499
9620 0.741857984326944
9630 0.73401474702142
9640 0.736885835164678
9650 0.735526722508573
9660 0.719391631845247
9670 0.738064407216875
9680 0.738397974334322
9690 0.736483792287932
9700 0.735633518156003
9710 0.740558316689812
9720 0.737713195899017
9730 0.739706919036074
9740 0.740127648253383
9750 0.742780953069808
9760 0.734753134813314
9770 0.738456514028582
9780 0.73807632003411
9790 0.73736713051619
9800 0.736331450734944
9810 0.736781426977738
9820 0.737276862316731
9830 0.741223285778174
9840 0.740814780324416
9850 0.735650296052647
9860 0.74272151246996
9870 0.722350386693619
9880 0.74858797207211
9890 0.739089091878631
9900 0.7445689944654
9910 0.738846841119163
9920 0.751871556119761
9930 0.731735002899934
9940 0.73831777004841
9950 0.720226101134256
9960 0.74637858750348
9970 0.730336631642326
9980 0.736278091386691
9990 0.732487908028711
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 3.01767771105815
10 0.501707507220747
20 0.0300050894099543
30 0.367496105404489
40 0.130726059380207
50 0.098267235807759
60 0.353691902489547
70 0.133009868865845
80 0.0551167082464782
90 0.2367332820451
100 0.456217427283044
110 0.304953537354309
120 0.281528668130893
130 0.33729394285996
140 0.265396738742147
150 0.765280129354914
160 0.295984277956215
170 0.205077926930369
180 0.390342714295969
190 0.305101077460247
200 0.427037576539273
210 0.158701434465581
220 0.222803824535045
230 0.23422214517656
240 0.278569683059777
250 0.226737671549633
260 0.550486112139546
270 0.349395033796692
280 0.337879070610902
290 0.638802825527773
300 0.445761771970398
310 0.489993658821488
320 0.215172740734753
330 0.274484820083545
340 0.511958567039425
350 0.302931874593854
360 0.440840203208912
370 0.213909994101553
380 0.480493168476332
390 0.282968155020261
400 0.586433570247626
410 0.365938204222391
420 0.459378323708108
430 0.505737189382629
440 0.298039173153991
450 0.385707769688043
460 0.394320148667496
470 0.35360161501122
480 0.45957268904527
490 0.567896213339646
500 0.24748768434151
510 0.271045850970194
520 0.354018572853004
530 0.384430137896586
540 0.32966588127662
550 0.259707247235371
560 0.305623800214248
570 0.307621210761226
580 0.184447004571829
590 0.338449213449559
600 0.367148950156171
610 0.282325372640253
620 0.370927977531862
630 0.314205604829008
640 0.530648163232591
650 0.379295967450171
660 0.215662134694289
670 0.336110176669573
680 0.362320312491041
690 0.279348511772543
700 0.270257047790363
710 0.311491928692931
720 0.446707947881647
730 0.177260242935483
740 0.545171579525257
750 0.271167274252909
760 0.355737109920767
770 0.231268379959265
780 0.259146537927922
790 0.288844571028276
800 0.277031578004656
810 0.268054302830628
820 0.295685658553202
830 0.229332303154033
840 0.28632888513853
850 0.264300222682782
860 0.249126156333747
870 0.49756385986531
880 0.332611481400508
890 0.287363758760977
900 0.386356681131007
910 0.351269464401967
920 0.293720939679937
930 0.302946978610657
940 0.315770003304835
950 0.290271903015666
960 0.162010867045097
970 0.269229769948435
980 0.260791796216552
990 0.345409192816906
1000 0.262384998479996
1010 0.348805487876634
1020 0.253542583626026
1030 0.263936246537628
1040 0.255349999954105
1050 0.309092557000497
1060 0.297399340104552
1070 0.20577524063815
1080 0.324354797147041
1090 0.179165504796065
1100 0.181750793253045
1110 0.257709584299445
1120 0.21907101701068
1130 0.282712899641259
1140 0.212232596786926
1150 0.176856399902237
1160 0.270394560715993
1170 0.293709478701162
1180 0.294021097580317
1190 0.259302249418543
1200 0.250878828148251
1210 0.213262165539605
1220 0.250486871125504
1230 0.1791932117019
1240 0.198507386356636
1250 0.170919126040092
1260 0.374306626236561
1270 0.227299429793238
1280 0.15726849366877
1290 0.179802614659188
1300 0.240594420977256
1310 0.193628656655265
1320 0.167146236379117
1330 0.214039222652897
1340 0.272804803026587
1350 0.193436507039401
1360 0.166671316288137
1370 0.193699400414143
1380 0.245121121010873
1390 0.178965870635063
1400 0.190340919932719
1410 0.178492559758486
1420 0.156204722164438
1430 0.144215041852059
1440 0.187191725104848
1450 0.22268903633174
1460 0.245509475124763
1470 0.204055759588147
1480 0.205302376096792
1490 0.170695120327059
1500 0.219898794993624
1510 0.146677273552559
1520 0.165925970134489
1530 0.237189501273315
1540 0.186529095306393
1550 0.123150784489897
1560 0.159300423763937
1570 0.245161719429928
1580 0.172181783314949
1590 0.178831626892587
1600 0.142835292912527
1610 0.146741040611822
1620 0.109801178525845
1630 0.145540161652173
1640 0.190881799262006
1650 0.208892761049816
1660 0.11257252990118
1670 0.1549582797092
1680 0.203429804049366
1690 0.193412933729014
1700 0.145421883670103
1710 0.140831649968067
1720 0.197660763964859
1730 0.138284432283028
1740 0.149731220432765
1750 0.181165608909301
1760 0.192250790677382
1770 0.13459906103773
1780 0.201970885209555
1790 0.133501370628014
1800 0.111892815223686
1810 0.111691331720594
1820 0.185523735093198
1830 0.0966675946131042
1840 0.123085159523492
1850 0.123665366908248
1860 0.147041246394468
1870 0.159750487159169
1880 0.118440860590221
1890 0.129720881637385
1900 0.144990929225527
1910 0.158449746339883
1920 0.142750110621861
1930 0.148077769695
1940 0.197266429935371
1950 0.135532438050839
1960 0.151386064508174
1970 0.163392645462953
1980 0.17368897474129
1990 0.114659305777804
2000 0.106066498579206
2010 0.106443725383731
2020 0.107145976813457
2030 0.133756597925614
2040 0.142291158246428
2050 0.129670178691602
2060 0.178215433032011
2070 0.121632698599441
2080 0.11023347291218
2090 0.114242049049888
2100 0.0757480846139929
2110 0.108276330863459
2120 0.145847363463801
2130 0.100695173696676
2140 0.0927571521863957
2150 0.104127466156458
2160 0.238806609214448
2170 0.163648117817778
2180 0.116758029084808
2190 0.0947907632730675
2200 0.0858166062436563
2210 0.0897841197567379
2220 0.0928456627499253
2230 0.0768696700638304
2240 0.121271821100759
2250 0.0880778052536205
2260 0.132532200386034
2270 0.0894291573310216
2280 0.080628863906114
2290 0.0746868004058882
2300 0.0915399778967756
2310 0.0858827805279501
2320 0.112563822132552
2330 0.101789691992865
2340 0.0983718712937189
2350 0.0780526312816269
2360 0.0670035313908287
2370 0.125502032873064
2380 0.0792842793057283
2390 0.0881059390434149
2400 0.102489647167178
2410 0.113611643392061
2420 0.0887701956784664
2430 0.0739389811827246
2440 0.0910512690984336
2450 0.0992873437084107
2460 0.0740943373761785
2470 0.0622281141040547
2480 0.0784363420902991
2490 0.07588991827015
2500 0.0735154380537803
2510 0.0636980099428979
2520 0.0559327079592058
2530 0.106968699115697
2540 0.0672521643200393
2550 0.0629295043568158
2560 0.11929224232056
2570 0.106031275440485
2580 0.102162482851802
2590 0.0940216299447428
2600 0.0957508538781542
2610 0.0724861999431202
2620 0.0723568645817021
2630 0.0946835883964068
2640 0.0639443746922596
2650 0.0406793082064963
2660 0.044387479320851
2670 0.0907872698099171
2680 0.066879496289669
2690 0.0570578734407334
2700 0.0764265029945243
2710 0.0771027057119601
2720 0.0927266381006919
2730 0.066980382047788
2740 0.0927973861441424
2750 0.0856336044124909
2760 0.0698608503245287
2770 0.0580484408257998
2780 0.119419081439265
2790 0.0721163920836079
2800 0.0602820760160734
2810 0.0624266226676669
2820 0.0811740068748814
2830 0.0784674693388817
2840 0.0731147133840025
2850 0.0633228365573877
2860 0.0577321271709776
2870 0.0625534770279893
2880 0.0512026454044903
2890 0.0538171490740164
2900 0.0640079768071915
2910 0.0712178100789812
2920 0.0920440229670348
2930 0.0639439467924658
2940 0.0562342529421567
2950 0.0678594628001318
2960 0.0555463293501301
2970 0.065486918704743
2980 0.0472163999832463
2990 0.0643304709853812
3000 0.0650023788328398
3010 0.0528149747272737
3020 0.0374212940219503
3030 0.0544068298915103
3040 0.044135256685647
3050 0.0715158739385362
3060 0.0459577311639069
3070 0.0480333844533075
3080 0.0653010490872337
3090 0.0701730563524613
3100 0.0591696989055823
3110 0.0590764630017546
3120 0.04975722063076
3130 0.063390458665018
3140 0.0523250264890923
3150 0.0519301817058995
3160 0.0717179346124634
3170 0.0543233586228421
3180 0.0405126662785815
3190 0.039128614707593
3200 0.0400764997803517
3210 0.0457151052501522
3220 0.0662533572535673
3230 0.0547729047138946
3240 0.051742354218259
3250 0.0597637294485311
3260 0.0540995790766773
3270 0.0467687664394279
3280 0.0485302444818693
3290 0.0459295158014532
3300 0.0657531854955906
3310 0.0560677854100738
3320 0.0463329056350494
3330 0.0517141051312233
3340 0.0916770706704158
3350 0.0959668767960461
3360 0.0754348159193269
3370 0.0611159161811808
3380 0.0717711428901264
3390 0.056176984593062
3400 0.075255626721771
3410 0.0853215740551109
3420 0.0685364977971113
3430 0.0366870169660103
3440 0.0328800842259181
3450 0.0532684357117048
3460 0.0314906737979924
3470 0.0252217320637422
3480 0.0304040018015645
3490 0.0444992193869329
3500 0.0327012437528878
3510 0.0577270755948458
3520 0.0582299620688059
3530 0.0671295843833074
3540 0.0429129286226034
3550 0.0404745862634476
3560 0.0414979855418788
3570 0.054266061873554
3580 0.0555579028540333
3590 0.0723943920995311
3600 0.0513270260902235
3610 0.0767767788754254
3620 0.045443706661764
3630 0.0832679346731484
3640 0.0892664556763336
3650 0.068672321738664
3660 0.036579927862579
3670 0.0965988169940965
3680 0.077542355505161
3690 0.0814634446531025
3700 0.0365062948500478
3710 0.0474709736377273
3720 0.0502048006026071
3730 0.0343421392592423
3740 0.0309680650104251
3750 0.0539817181400324
3760 0.0431860537569676
3770 0.0540821283823304
3780 0.0254734716154444
3790 0.0365801598086168
3800 0.0344623127364381
3810 0.0337254794761803
3820 0.0410528559383666
3830 0.0479574130405664
3840 0.0568281184898514
3850 0.0394126661930639
3860 0.0333116223161774
3870 0.0430987328451519
3880 0.0357123331750137
3890 0.0243338790755081
3900 0.0430518623656431
3910 0.0487006358694559
3920 0.0369806453566924
3930 0.0375164725090619
3940 0.0253267663408045
3950 0.0331629685450136
3960 0.039778373403848
3970 0.0396974555464904
3980 0.0227298946790038
3990 0.0369754757159521
4000 0.0638044038684515
4010 0.0438054753789144
4020 0.0606700879869695
4030 0.0401868272329223
4040 0.0208074692171167
4050 0.042327485801991
4060 0.0472813859420099
4070 0.0377012693811165
4080 0.0258305626034159
4090 0.0223316272100571
4100 0.0232092303919618
4110 0.044460859079519
4120 0.0407883933836587
4130 0.0427333711234786
4140 0.0482422397598841
4150 0.0296611038303355
4160 0.020071686271348
4170 0.0332544281307646
4180 0.0200894825357661
4190 0.0480291820478295
4200 0.0395805548737826
4210 0.0332458450116603
4220 0.029040389191607
4230 0.0230876626694487
4240 0.0297074146328377
4250 0.0340894854897677
4260 0.0227168442765591
4270 0.0226969589275853
4280 0.027757057215505
4290 0.0214361469796104
4300 0.0100435018281386
4310 0.0358748005725222
4320 0.0307597418393015
4330 0.0184888557942154
4340 0.0220039041155508
4350 0.0236778378133092
4360 0.0536885611589954
4370 0.0349143401924943
4380 0.031119662705208
4390 0.071114038629188
4400 0.0572506554275146
4410 0.078883441667476
4420 0.0412356182483137
4430 0.0440709255321561
4440 0.0889516654223669
4450 0.146538638260404
4460 0.0593023862589079
4470 0.0510273579692341
4480 0.0652723355526167
4490 0.0335800616691055
4500 0.0320601185392991
4510 0.0295501630020297
4520 0.0292315051413578
4530 0.0346109953059992
4540 0.0346816765054338
4550 0.0252893563906065
4560 0.0167287359680174
4570 0.0645726441924969
4580 0.0301843309642
4590 0.0253621926655343
4600 0.030228330432894
4610 0.0206841490897573
4620 0.0381953753365799
4630 0.0293915051210538
4640 0.0322367940643791
4650 0.0272265106913026
4660 0.0316371699302613
4670 0.0413003292191592
4680 0.0279323674475188
4690 0.0211367932507893
4700 0.0302878148651396
4710 0.0147246285936334
4720 0.0229533204033237
4730 0.0170586458654489
4740 0.0189672571793265
4750 0.0215307431298686
4760 0.0337978713302371
4770 0.0309528514468086
4780 0.0369643020129221
4790 0.0273223358335489
4800 0.0530000462579082
4810 0.0290193582765323
4820 0.0207558034078288
4830 0.0282239401141227
4840 0.0332994803212463
4850 0.0530342921493255
4860 0.0266402041895795
4870 0.0172814446862563
4880 0.0224614520416531
4890 0.0236852358524896
4900 0.032039479425629
4910 0.028491323300277
4920 0.0211255657221522
4930 0.0498126977915595
4940 0.0323484367122611
4950 0.0307367788953692
4960 0.0287659507707926
4970 0.0282073577975299
4980 0.0180155484864106
4990 0.0358083344348442
5000 0.0208604355324085
5010 0.0318713524682599
5020 0.0392917483006739
5030 0.0461447948145788
5040 0.0436895269349818
5050 0.0280146822737455
5060 0.0246932405562711
5070 0.0390857988549227
5080 0.0348526705909649
5090 0.0327309086465216
5100 0.0380122861354035
5110 0.0386972108194124
5120 0.022804370604568
5130 0.034003325160224
5140 0.0223760827225215
5150 0.024855843629407
5160 0.037575302206186
5170 0.0266302781144273
5180 0.0245331283806091
5190 0.0278530417094087
5200 0.0234639817714507
5210 0.0241246852840013
5220 0.0188857254222488
5230 0.0216298113641681
5240 0.0228232497172459
5250 0.0153009054625537
5260 0.0181616817167966
5270 0.0256201793722814
5280 0.022517463690934
5290 0.0227721305958336
5300 0.0142285624415657
5310 0.0147097498210534
5320 0.0361943656571755
5330 0.0160908451573597
5340 0.0348280525069486
5350 0.0360748288288566
5360 0.0298745045600647
5370 0.0277666001356155
5380 0.0198610339237373
5390 0.0614382478302596
5400 0.0470246014050459
5410 0.0310990053786556
5420 0.021408084428132
5430 0.0193127623507351
5440 0.0164908348350248
5450 0.0193115860949051
5460 0.0161019376949808
5470 0.0311842974430941
5480 0.0317590857267475
5490 0.0159721850882803
5500 0.0215314791494961
5510 0.0335790149284778
5520 0.0211678309720959
5530 0.0152057469565765
5540 0.0149214121463032
5550 0.0117838674221196
5560 0.016472706768077
5570 0.00992961336227238
5580 0.0173077957881354
5590 0.0204952118742705
5600 0.0152539818289117
5610 0.0227097674057517
5620 0.0290590605736691
5630 0.0374635920946245
5640 0.0276618106361602
5650 0.0108340846974665
5660 0.0206589831102796
5670 0.0199191755047855
5680 0.0179343134234821
5690 0.018756763635599
5700 0.0141433512801677
5710 0.0139851678625875
5720 0.0103732317876674
5730 0.0201867332897997
5740 0.0249392121450832
5750 0.0163714690116467
5760 0.0249687271705557
5770 0.0212239444097632
5780 0.0217106291147302
5790 0.0202019038681106
5800 0.00966625949692556
5810 0.0197159125487311
5820 0.00825441674110332
5830 0.0373873605969091
5840 0.0186656162582204
5850 0.0278976224472232
5860 0.0178013440577059
5870 0.0226393484472988
5880 0.0242022250266734
5890 0.0264545093066659
5900 0.0182161709625818
5910 0.0161069543653443
5920 0.00912683072377287
5930 0.0109775078260852
5940 0.00857801832168547
5950 0.0142820205009857
5960 0.0252976052662928
5970 0.0276465809604153
5980 0.0173937248916918
5990 0.0181229262559789
6000 0.0341917084555018
6010 0.0289394079805531
6020 0.0303469674095937
6030 0.0439450862735159
6040 0.0563761401523423
6050 0.0466956530190007
6060 0.0249152986492188
6070 0.0210294981455178
6080 0.0199145794148256
6090 0.0236329168001152
6100 0.0221018819172217
6110 0.0256411375866113
6120 0.0276391141838195
6130 0.0184069465651747
6140 0.0141680150944146
6150 0.00976054061561985
6160 0.0169962339017521
6170 0.0146628966856467
6180 0.0236236691236304
6190 0.0259509914621206
6200 0.0131008274616114
6210 0.0216814207370166
6220 0.0139182392767948
6230 0.0169795229183285
6240 0.0254281789033513
6250 0.0138756112643241
6260 0.0223425549067801
6270 0.0145174328753454
6280 0.00999210002122264
6290 0.024706064714461
6300 0.019315150042059
6310 0.027847424461316
6320 0.0174546142870088
6330 0.0311444425755226
6340 0.0198518746389679
6350 0.0170543511060658
6360 0.0175849838065036
6370 0.0162953684439341
6380 0.0207408481101277
6390 0.0152926399831379
6400 0.0228364315909108
6410 0.00855454755291749
6420 0.00982033343696461
6430 0.00788013059159726
6440 0.0141787512474135
6450 0.0118972401608194
6460 0.00875541748399935
6470 0.0144076277318288
6480 0.0149277406057385
6490 0.00941535807026804
6500 0.0125242940687833
6510 0.0218196809213856
6520 0.0318131026754363
6530 0.0290043910306317
6540 0.0256469108660255
6550 0.0236329263064317
6560 0.0300325598798685
6570 0.0116597136681035
6580 0.0128668901359045
6590 0.0220009321226451
6600 0.0222296461433017
6610 0.0300633499399291
6620 0.0199267497954901
6630 0.0050032188287758
6640 0.00997155255805825
6650 0.00571244064636288
6660 0.00555141815400311
6670 0.0223586212050022
6680 0.0065789713738781
6690 0.0105512596836749
6700 0.0258801230354619
6710 0.011403479077813
6720 0.0152557787082883
6730 0.0212702503052274
6740 0.0113163025135755
6750 0.0201143128279107
6760 0.00829091064067522
6770 0.0040718665798471
6780 0.051040014276505
6790 0.0202392115617946
6800 0.0198074512716
6810 0.0261458706485365
6820 0.0415645630840054
6830 0.0146388845887305
6840 0.0202265536699586
6850 0.0423941514108779
6860 0.00873819598813518
6870 0.0119280018260855
6880 0.0245147677162949
6890 0.0335412496407717
6900 0.0354430012519106
6910 0.0113649898406915
6920 0.0199023125881515
6930 0.0264533689837779
6940 0.0363171001243961
6950 0.0225987102379755
6960 0.0236422244663368
6970 0.0197641981971973
6980 0.0187351065641767
6990 0.011930788189613
7000 0.0684034181157723
7010 0.0297123488697674
7020 0.0223249525102232
7030 0.0221422946764838
7040 0.0167321104620314
7050 0.0095636790605638
7060 0.0158753140337915
7070 0.0119025160059888
7080 0.0109021397399127
7090 0.00748831261198926
7100 0.0160700876291097
7110 0.0149225234882178
7120 0.00813919592398141
7130 0.0397878118138823
7140 0.0591312881695391
7150 0.0337873491736031
7160 0.0332722507786733
7170 0.0399607159411538
7180 0.0241441341606576
7190 0.0209418482707635
7200 0.0140605837886785
7210 0.0131235886641704
7220 0.0131217621257674
7230 0.012162728463987
7240 0.0153719893995442
7250 0.0123518045845566
7260 0.00936779998754492
7270 0.0159874972793603
7280 0.0129671090761046
7290 0.0175524126661814
7300 0.0353389858794982
7310 0.013425816115228
7320 0.00787863208776793
7330 0.0399252686024443
7340 0.049443530148969
7350 0.0316924099088912
7360 0.00861990126429491
7370 0.0117322991729057
7380 0.0189106003052465
7390 0.013486345449354
7400 0.0156411080807673
7410 0.0122526458954125
7420 0.0131791697363528
7430 0.00928796189830598
7440 0.021273893246154
7450 0.00418705917759016
7460 0.00897062094761126
7470 0.0196024814710593
7480 0.0189865161061205
7490 0.00974168926655461
7500 0.017741280957961
7510 0.00864819170492272
7520 0.0118322585123308
7530 0.013393025696187
7540 0.0147344227505443
7550 0.00992015206116546
7560 0.00388915551020005
7570 0.00736562791238258
7580 0.00947335767236427
7590 0.00491523644509907
7600 0.0159615892346922
7610 0.0054322350370755
7620 0.00781942970773377
7630 0.0229747478618935
7640 0.0452532260308592
7650 0.0141051984746631
7660 0.0117798268894287
7670 0.00701665194920871
7680 0.0191167662640386
7690 0.00692308258841191
7700 0.00612909013042173
7710 0.00498229216758333
7720 0.0032912396699693
7730 0.0136256656532781
7740 0.0106565971653698
7750 0.0114456027276475
7760 0.00886684289775606
7770 0.0138594254745433
7780 0.0121071320804144
7790 0.00945842579085339
7800 0.013767796392809
7810 0.00570256747787178
7820 0.0277664576087088
7830 0.0539423906207107
7840 0.0091724660137848
7850 0.00855817124972708
7860 0.0173495999858477
7870 0.00885247048205164
7880 0.0163316229526431
7890 0.0192337155499165
7900 0.0101407086484941
7910 0.0499781868436639
7920 0.00470262091128809
7930 0.0345358380829003
7940 0.00967919829279199
7950 0.0130218392059387
7960 0.00280969181741252
7970 0.00757234507846155
7980 0.0102988298205805
7990 0.00927416688473689
8000 0.00425572273608221
8010 0.00565585528345603
8020 0.00580255390544852
8030 0.0118403443563445
8040 0.0101804717925684
8050 0.0484429748920919
8060 0.0230818944433653
8070 0.0101604867986062
8080 0.0273774361541878
8090 0.0101799000544151
8100 0.0238355083928043
8110 0.0102633071448262
8120 0.013721094205872
8130 0.01402633468053
8140 0.00408662416582394
8150 0.00787149099778284
8160 0.0248740971590338
8170 0.0229723333973283
8180 0.0409032770574423
8190 0.0082684232618657
8200 0.0146409490371572
8210 0.0153146102555572
8220 0.0118124460213198
8230 0.00734084820169039
8240 0.00706083376592783
8250 0.00359083927545443
8260 0.0443883455175062
8270 0.027788967826013
8280 0.011043463623978
8290 0.0203427518676772
8300 0.00885852901409531
8310 0.0107638762614806
8320 0.0150362012129621
8330 0.0194010077231781
8340 0.0157584795824465
8350 0.0415085162043817
8360 0.02103361720211
8370 0.0106350042728473
8380 0.0284664169250347
8390 0.00549375506042831
8400 0.0189368082852487
8410 0.0375775765009806
8420 0.0119213567686352
8430 0.0140067868945528
8440 0.0217410087096954
8450 0.0152664888920032
8460 0.010964600093476
8470 0.00973187117730707
8480 0.00904026836104762
8490 0.00902315555270222
8500 0.00966830871873346
8510 0.0208733463358836
8520 0.0108798363391473
8530 0.0106874348090048
8540 0.0142471605118255
8550 0.0206736810736516
8560 0.00616676974846305
8570 0.00775232692992789
8580 0.00543404696873654
8590 0.00393434996184456
8600 0.0102070013212855
8610 0.00981393720875376
8620 0.00845805482465784
8630 0.00771894110207709
8640 0.0105534475766206
8650 0.0357348672245128
8660 0.0218708105193322
8670 0.00883216568196277
8680 0.00525101564202145
8690 0.0186172781764185
8700 0.003195516374805
8710 0.006750440133207
8720 0.00448556446349868
8730 0.0257404245432264
8740 0.0163363089167925
8750 0.00546118811879822
8760 0.00273819283232273
8770 0.00513647438110092
8780 0.00587038914875597
8790 0.00216005959316249
8800 0.0140907080860276
8810 0.00504192596555151
8820 0.00310846043699844
8830 0.0232194960954823
8840 0.00268806572574622
8850 0.00450532371081745
8860 0
8870 0.00628000090913058
8880 0.00547234559518059
8890 0.00536077167797099
8900 0.0045701495284431
8910 0.00722021115792517
8920 0.00211462584251382
8930 0.0425733822551295
8940 0.0254633581457605
8950 0.0200851930651799
8960 0.0322971875016656
8970 0.0400045306165931
8980 0.0136022176531707
8990 0.0124276155845937
9000 0.016309627353338
9010 0.0385067914847403
9020 0.00727230249353268
9030 0.00935402807084427
9040 0.00677051363774456
9050 0.0222745427000167
9060 0.00625658183002444
9070 0.00813462805262129
9080 0.0130294834271911
9090 0.0198493530830791
9100 0.00779756415987419
9110 0.0133322770719113
9120 0.0614811691368796
9130 0.0101748314309889
9140 0.00891201658511869
9150 0.0115232984195086
9160 0.0125787908385943
9170 0.0109068283105836
9180 0.0117851271843603
9190 0.0059000457911328
9200 0.00593716041302484
9210 0.0117020233060556
9220 0.00751464245078434
9230 0.00526769378814308
9240 0.00777474611565293
9250 0.0158517622083649
9260 0.0052873287313986
9270 0.00484892982153039
9280 0.00789014222523439
9290 0.0143894723762611
9300 0.0128704380525833
9310 0.00569844656902944
9320 0.00604322599806545
9330 0.00473409716750431
9340 0.0147355359009067
9350 0.00936316366031612
9360 0.0094908542878728
9370 0.00794092732962564
9380 0.00946504452321088
9390 0.0200629180652816
9400 0.0180976042573095
9410 0.00540979081926245
9420 0.00852780260953898
9430 0.0106346893522953
9440 0.0205948813146555
9450 0.0037897635016005
9460 0.0160221479229603
9470 0.0106207509196115
9480 0.00231468829165772
9490 0.0198632628594725
9500 0.020373774604205
9510 0.01255607533874
9520 0.00639268708151697
9530 0.00762148254026567
9540 0.0124383251126916
9550 0.00949561811663281
9560 0.0074828325818168
9570 0.0159547840077521
9580 0.00540713922549346
9590 0.0110974895669587
9600 0.00892810452321007
9610 0.0120454998328239
9620 0.0072899777368269
9630 0.00472440488724794
9640 0.00690680689499954
9650 0.0321115854146248
9660 0.0305294035270551
9670 0.00388442839786629
9680 0.0117823376631407
9690 0.00382050701582154
9700 0.00629802898494009
9710 0.00206914799597173
9720 0.0135094056135885
9730 0.00329300360526557
9740 0.000226592095753093
9750 0.0120512734622561
9760 0.0154973258765098
9770 0.00262486627835539
9780 0.00148574413385232
9790 0.0060020919853502
9800 0.0033499240811318
9810 0.00392629342427921
9820 0.00684167320055798
9830 0.00427956263548957
9840 0.00939789246861786
9850 0.00357373507220237
9860 0.00903225622009009
9870 0.0605520512649
9880 0.00839117683403929
9890 0.0260078436323136
9900 0.00882189952469943
9910 0.0157428996085221
9920 0.036222002159116
9930 0.0166960408769686
9940 0.0146840022637636
9950 0.0511753814849416
9960 0.0138875680580125
9970 0.0183997756649752
9980 0.0117387091377251
9990 0.0295340678835702
};
\addlegendentry{a (curvature / 2)}
\addplot [semithick, color3]
table {%
0 1.22015861030852
10 0.878442165257616
20 0.217992148274208
30 0.332872707651427
40 0.290079585794747
50 0.307115093031398
60 0.478736339905681
70 0.576646178496656
80 0.297938071830997
90 0.24860941485144
100 0
110 0.167716268707207
120 0.367624795668914
130 0.119149620481878
140 0.344654829221773
150 0.431923767217862
160 0.214565383508319
170 0.235207610259562
180 0.129376285307277
190 0.0687962329337648
200 0.476143034729366
210 0.198038317478763
220 0.22897343130594
230 0.18840839053234
240 0.264153564000999
250 0.293360562970537
260 0.173260969778405
270 0.166546824727962
280 0.134846187412689
290 0.116662878639449
300 0.30398513438969
310 0.16119657097081
320 0.220192065539195
330 0.200383482195393
340 0.0521477399402538
350 0.0501818864003915
360 0.182793176785064
370 0.219543740469836
380 0.161758205749452
390 0.200801975233647
400 0.0410517289319821
410 0.201413409758518
420 0.127675126008182
430 0.116416882096168
440 0.208896674607715
450 0.129421549093057
460 0.171174100780458
470 0.176478812760073
480 0.150224503136258
490 0.134106591249026
500 0.21474501799398
510 0.13026452608415
520 0.178234142304752
530 0.210149878238138
540 0.182660998959298
550 0.146617887771041
560 0.154656604712723
570 0.217514272324147
580 0.189469252509367
590 0.197697207325704
600 0.212485271851137
610 0.228670447062247
620 0.175217935185907
630 0.176084716395465
640 0.166105625852972
650 0.17113387228703
660 0.186896286687796
670 0.240042074576066
680 0.147443139873575
690 0.230415544095117
700 0.17886896943704
710 0.217322496317407
720 0.228930291412269
730 0.195367736636568
740 0.240207158147278
750 0.214352412038172
760 0.20256104472341
770 0.153577643008132
780 0.201910106052208
790 0.193909559687006
800 0.165782475146242
810 0.184992801528856
820 0.186728318496415
830 0.242883104850795
840 0.188901603185292
850 0.233777590005325
860 0.173525824143441
870 0.268850279871317
880 0.176914617950477
890 0.179876038699205
900 0.196507849443642
910 0.138540189564289
920 0.145180105766057
930 0.231494294688539
940 0.13457901178446
950 0.15418829229317
960 0.173239610971908
970 0.205603077742621
980 0.17828540088988
990 0.148411068650964
1000 0.192354796296194
1010 0.132363811899889
1020 0.137771939363363
1030 0.189126976098522
1040 0.210338813886465
1050 0.122461975704793
1060 0.175429351512356
1070 0.225911082056814
1080 0.15367863944804
1090 0.202749292095176
1100 0.19208859085901
1110 0.190169814579645
1120 0.168017020666655
1130 0.211891051331721
1140 0.173695566015949
1150 0.182160223530809
1160 0.192284891061408
1170 0.189399913521717
1180 0.109341525550326
1190 0.198616942366172
1200 0.180215745202437
1210 0.173668685844975
1220 0.183986917631904
1230 0.179705000620854
1240 0.176975701079017
1250 0.186160356984033
1260 0.122353476331781
1270 0.15470266266064
1280 0.193377711751071
1290 0.178405321287735
1300 0.199147725042388
1310 0.201350635203046
1320 0.190921707343817
1330 0.183502007839043
1340 0.18882381060197
1350 0.146113240325674
1360 0.187354290224823
1370 0.173596565790438
1380 0.14964029380255
1390 0.184717802724028
1400 0.180984398863731
1410 0.156921751582044
1420 0.176037156898281
1430 0.194310145582409
1440 0.173677688380651
1450 0.191610168165067
1460 0.197289600357959
1470 0.182471831246385
1480 0.146846879011072
1490 0.166463022473604
1500 0.171537167011675
1510 0.175603302713432
1520 0.1818411153789
1530 0.163283375978491
1540 0.15771888935132
1550 0.19386229326815
1560 0.167507443512463
1570 0.140688858147008
1580 0.1727948480683
1590 0.201800798531863
1600 0.18807319787604
1610 0.196736762768366
1620 0.174509420021117
1630 0.185512471512953
1640 0.141875820739695
1650 0.171919308033974
1660 0.188501332460645
1670 0.173303604183974
1680 0.147568465991166
1690 0.161829053668374
1700 0.202319184696293
1710 0.175175668501106
1720 0.175521557105603
1730 0.181305417702162
1740 0.215246881185762
1750 0.187572750459066
1760 0.164324812819168
1770 0.172137053740615
1780 0.180953181978832
1790 0.170102242647243
1800 0.202601437840538
1810 0.174509619275553
1820 0.164779363157386
1830 0.179455736004423
1840 0.175586481860556
1850 0.186395865880373
1860 0.163015440119538
1870 0.172140345999944
1880 0.182941071965016
1890 0.182752774353491
1900 0.153167208430743
1910 0.163223234208341
1920 0.164489815374687
1930 0.180616245100347
1940 0.172277873507952
1950 0.17948921645554
1960 0.142734306895166
1970 0.162367146714029
1980 0.134449996982877
1990 0.172571812310172
2000 0.185040341023536
2010 0.179317523442508
2020 0.193449705610822
2030 0.163589469046876
2040 0.173943836355206
2050 0.158195596288671
2060 0.181382455700123
2070 0.181301946813833
2080 0.186698515295274
2090 0.183056920816035
2100 0.186015286786101
2110 0.188171294155969
2120 0.154179124081283
2130 0.178897557439923
2140 0.184809210349647
2150 0.209092396944761
2160 0.156374410677712
2170 0.157463014454342
2180 0.180159435619004
2190 0.165667065336468
2200 0.190029471817673
2210 0.181763228080487
2220 0.167283595031127
2230 0.17991485681987
2240 0.199506368493827
2250 0.198388166308018
2260 0.19327434014888
2270 0.185011401263026
2280 0.1978331435184
2290 0.190668166749533
2300 0.171737344641114
2310 0.173482112535601
2320 0.182443378603559
2330 0.182240481167822
2340 0.169597537152525
2350 0.191237004702215
2360 0.178600531431147
2370 0.223232366470965
2380 0.179678317514923
2390 0.177565163470474
2400 0.175642519731482
2410 0.138604072674364
2420 0.182125258691732
2430 0.195824401426297
2440 0.17815430331705
2450 0.176318416858956
2460 0.191598735699529
2470 0.180852908063574
2480 0.172701397339883
2490 0.187194095359329
2500 0.197980707788578
2510 0.1882414451037
2520 0.186120566172393
2530 0.158929332246048
2540 0.182485203902771
2550 0.182049304897527
2560 0.163528995373536
2570 0.197431236982847
2580 0.179889250511406
2590 0.183602598803553
2600 0.206136956583469
2610 0.174734719386828
2620 0.184374116604505
2630 0.171928244559801
2640 0.166136725364034
2650 0.19018122484732
2660 0.193302852113657
2670 0.196601464747175
2680 0.164230007988094
2690 0.194348099361699
2700 0.202770317699369
2710 0.174067140815487
2720 0.161318518403966
2730 0.204088806395871
2740 0.198102010088737
2750 0.1392434021353
2760 0.181553817302959
2770 0.178912545331309
2780 0.152512375050957
2790 0.194042109924314
2800 0.180414122488094
2810 0.172669560028217
2820 0.160438595716425
2830 0.165748661810022
2840 0.163256401996839
2850 0.183568097260793
2860 0.187455484020366
2870 0.176511334081427
2880 0.185172509230321
2890 0.179705662513144
2900 0.182962261196173
2910 0.175960545563385
2920 0.172914449124234
2930 0.182092975315699
2940 0.187550444493556
2950 0.167503980994353
2960 0.198350996133239
2970 0.193027944140538
2980 0.18218799037868
2990 0.175269030430417
3000 0.174951236338288
3010 0.173006891046044
3020 0.193257708331028
3030 0.198725756969083
3040 0.189210682758813
3050 0.200020680283708
3060 0.185251048700736
3070 0.191494662540198
3080 0.162219512099302
3090 0.194370753532126
3100 0.14821739845693
3110 0.250215572677682
3120 0.197110337201416
3130 0.195985244906391
3140 0.198795291094111
3150 0.185753294082888
3160 0.170272984273324
3170 0.185321033595484
3180 0.197605135335188
3190 0.180975004342662
3200 0.18649778094178
3210 0.204100876484224
3220 0.195863325784666
3230 0.191358346378817
3240 0.184718953953119
3250 0.17875390087711
3260 0.192726374945302
3270 0.185275718457389
3280 0.170911469252216
3290 0.189134113284598
3300 0.176687113738263
3310 0.188814309639556
3320 0.17733964612439
3330 0.183026655495792
3340 0.218771882965344
3350 0.182116022405223
3360 0.195227540170758
3370 0.184194709510646
3380 0.232968124658154
3390 0.186476508579766
3400 0.165629356053833
3410 0.15192314595122
3420 0.183533862086257
3430 0.189505809440997
3440 0.189783408317464
3450 0.181060373090998
3460 0.188625164678496
3470 0.189535516673707
3480 0.182047434003869
3490 0.183185332080471
3500 0.174357965820559
3510 0.165299601861084
3520 0.181402911693853
3530 0.131737486651221
3540 0.177871658578208
3550 0.176379019981651
3560 0.181290464605089
3570 0.16787626398546
3580 0.172376620312094
3590 0.141727883166176
3600 0.191910621483332
3610 0.149002711455033
3620 0.190156704448186
3630 0.158957823317771
3640 0.165653370810118
3650 0.192624617077719
3660 0.194440627369361
3670 0.121169078291553
3680 0.155397214540133
3690 0.21048729808896
3700 0.181134778242306
3710 0.199751601309861
3720 0.17624202358332
3730 0.181928283169242
3740 0.200538816458326
3750 0.179306246065467
3760 0.167470060953067
3770 0.189347820819675
3780 0.177599188406173
3790 0.193902731390233
3800 0.176881864656595
3810 0.180584022746385
3820 0.166679729880625
3830 0.193408483495049
3840 0.183502711678541
3850 0.185700614065664
3860 0.176927643150951
3870 0.186442377567332
3880 0.186047882732102
3890 0.185150190226775
3900 0.171659868417599
3910 0.181928934018821
3920 0.183432185220028
3930 0.180449907876118
3940 0.199147500770244
3950 0.186693521916247
3960 0.174783968551209
3970 0.164493546046252
3980 0.194115331282857
3990 0.184036255924936
4000 0.126221337688342
4010 0.165465397112371
4020 0.126056408157854
4030 0.177167403378862
4040 0.185684757728134
4050 0.189350306420801
4060 0.167986583345643
4070 0.194086178023112
4080 0.194787780867016
4090 0.191525439376838
4100 0.176243401070075
4110 0.182845976131327
4120 0.185172036804282
4130 0.182623694945418
4140 0.156201308034004
4150 0.181394957662099
4160 0.189278114051578
4170 0.161035991775366
4180 0.176201238583226
4190 0.164556883512103
4200 0.173359399606805
4210 0.201468962938229
4220 0.177429739722085
4230 0.186486766262102
4240 0.169001671424369
4250 0.188779932172598
4260 0.185209820645001
4270 0.186079380075165
4280 0.174418033114869
4290 0.182685017977444
4300 0.192063367185103
4310 0.178894418600952
4320 0.173632141666316
4330 0.184333073237405
4340 0.188941428470997
4350 0.191276603738639
4360 0.1666116866246
4370 0.198017720426345
4380 0.189091329922433
4390 0.146518547535558
4400 0.150570469191198
4410 0.193343400501309
4420 0.174540724884741
4430 0.179402850111597
4440 0.145397968569008
4450 0.187720457181842
4460 0.197389148028972
4470 0.187117011486551
4480 0.231505551883942
4490 0.171449420992731
4500 0.1690842550747
4510 0.184103955094709
4520 0.18447248653056
4530 0.186068206705356
4540 0.172793127750444
4550 0.191721308284412
4560 0.187055327928599
4570 0.212653658551383
4580 0.173424058776784
4590 0.206767791437192
4600 0.178858595883357
4610 0.182624954053448
4620 0.173369085850804
4630 0.171315977116237
4640 0.191648606535296
4650 0.182164451104511
4660 0.192075533354654
4670 0.183530762825629
4680 0.193773029553196
4690 0.197900977006872
4700 0.175428853165418
4710 0.189170791506745
4720 0.217845321285188
4730 0.187535987295152
4740 0.186995326959392
4750 0.190875844385317
4760 0.162483404029981
4770 0.188226892632896
4780 0.198187287174944
4790 0.199716327867078
4800 0.202823174167783
4810 0.176216713943038
4820 0.178251888144583
4830 0.200891285708327
4840 0.185072907015643
4850 0.12323186034727
4860 0.165931167422029
4870 0.179099082280196
4880 0.145651760536375
4890 0.192319606886998
4900 0.20366525242691
4910 0.180405836767724
4920 0.182431975376972
4930 0.188171328923995
4940 0.226483289259935
4950 0.156057980000839
4960 0.195864670284708
4970 0.177811401258853
4980 0.18328936248
4990 0.150253523981942
5000 0.196752862649105
5010 0.188066301538196
5020 0.154020234573254
5030 0.206350745111142
5040 0.179087909141522
5050 0.164262585494086
5060 0.187332826821318
5070 0.186162077848918
5080 0.184809627187663
5090 0.20081464725922
5100 0.184489817200027
5110 0.165922563332741
5120 0.17850405066992
5130 0.205194319804729
5140 0.175546669114224
5150 0.170477513892579
5160 0.186630242100972
5170 0.163067727546964
5180 0.19672174995243
5190 0.154300753326659
5200 0.185959913928419
5210 0.172287405718524
5220 0.175680109268366
5230 0.182311312704174
5240 0.185309683494717
5250 0.191601752174674
5260 0.172714001229519
5270 0.19186764880193
5280 0.180698495514506
5290 0.177679581626401
5300 0.179798882271143
5310 0.185858092726216
5320 0.181209833126995
5330 0.192250637242165
5340 0.23402207413107
5350 0.198978279146817
5360 0.165865251718162
5370 0.20363506894393
5380 0.195764165665484
5390 0.157006531689368
5400 0.126027601030288
5410 0.179722362049503
5420 0.200076272583344
5430 0.189301791711012
5440 0.188466810532121
5450 0.200829659863369
5460 0.190450407661212
5470 0.189364967726434
5480 0.17643158105064
5490 0.187709492432241
5500 0.169925739753701
5510 0.179851432078016
5520 0.185028183422063
5530 0.184498579804632
5540 0.185788634696927
5550 0.187898143309993
5560 0.180738678101617
5570 0.188116033063588
5580 0.156338127991279
5590 0.178966056793418
5600 0.183808027902249
5610 0.18536991938895
5620 0.158737782465017
5630 0.19968896357976
5640 0.179896227927055
5650 0.191961468414169
5660 0.182849747549748
5670 0.191502901324016
5680 0.194245809668324
5690 0.185596488560012
5700 0.183319659811105
5710 0.186196573413598
5720 0.190330517231404
5730 0.188340250950234
5740 0.114909643642234
5750 0.164516886405981
5760 0.190135406759391
5770 0.194727753275411
5780 0.179498072172791
5790 0.184570494439327
5800 0.189151434623823
5810 0.187030876819233
5820 0.192165179658029
5830 0.106592196409193
5840 0.192201232734765
5850 0.187962618542656
5860 0.194561233971715
5870 0.183942655761479
5880 0.18553303466874
5890 0.166301718283288
5900 0.188131353630617
5910 0.183942253790576
5920 0.19161409367557
5930 0.191606076336744
5940 0.186147294178042
5950 0.177239781519713
5960 0.184775058467434
5970 0.186283849303253
5980 0.18990208512062
5990 0.190808536393573
6000 0.161135251275812
6010 0.207954445633436
6020 0.169912784999349
6030 0.234874526624669
6040 0.199133579849654
6050 0.192057999924496
6060 0.187553235682993
6070 0.190636646967814
6080 0.165819655878834
6090 0.184182417537227
6100 0.182338512444178
6110 0.1916995288236
6120 0.161606910006942
6130 0.177394702590534
6140 0.183262418820652
6150 0.189506709921965
6160 0.196516698749016
6170 0.173725697820485
6180 0.190762360752823
6190 0.21397308656434
6200 0.19176200784975
6210 0.170428755728423
6220 0.183636079848174
6230 0.177566363733268
6240 0.167855645453203
6250 0.184858477750905
6260 0.204470150342068
6270 0.181948156676355
6280 0.189321280522551
6290 0.159846513562852
6300 0.197673069960346
6310 0.210534914257454
6320 0.181964883668143
6330 0.148173841407411
6340 0.184730797821668
6350 0.196743721937936
6360 0.182481199105672
6370 0.184469757903005
6380 0.170107956073633
6390 0.186241471429026
6400 0.188818483686547
6410 0.190683199407218
6420 0.190235819852681
6430 0.186340581777961
6440 0.178935594065095
6450 0.190339158211697
6460 0.189447872382913
6470 0.169741357291263
6480 0.178310409761279
6490 0.188284947739697
6500 0.183185847320259
6510 0.142017585780546
6520 0.14674757596039
6530 0.165175130942731
6540 0.145875460395999
6550 0.167096101838263
6560 0.211893413685163
6570 0.176938423504857
6580 0.193128185313907
6590 0.161465358710455
6600 0.190602703305415
6610 0.135158605882326
6620 0.195080400052991
6630 0.185062535515997
6640 0.192625329519115
6650 0.182799917255335
6660 0.189948708991788
6670 0.103865708557495
6680 0.193751090914673
6690 0.181912120519312
6700 0.16634330915118
6710 0.191122421019888
6720 0.185136411108264
6730 0.168985325683392
6740 0.18685559267205
6750 0.178456922217202
6760 0.194851800960301
6770 0.190138609457639
6780 0.155272024224366
6790 0.188678805975832
6800 0.178017273539136
6810 0.177937950314417
6820 0.155247286533324
6830 0.194379471058392
6840 0.184115743034214
6850 0.147234738962657
6860 0.187210375055184
6870 0.177670410829582
6880 0.182115838315073
6890 0.12507025849995
6900 0.217557330173067
6910 0.179575942230911
6920 0.19827977458412
6930 0.197923056152589
6940 0.155944272847957
6950 0.188653325536057
6960 0.199964715209815
6970 0.192517993590542
6980 0.169689830009368
6990 0.183110095263253
7000 0.169702378273855
7010 0.183077041626851
7020 0.179167125450153
7030 0.197770968462384
7040 0.181827677663703
7050 0.186272609129178
7060 0.189420814478926
7070 0.18472251264978
7080 0.197530703044665
7090 0.191074900502201
7100 0.178411254851472
7110 0.193205899956838
7120 0.196418280963318
7130 0.128712573432865
7140 0.176291990407406
7150 0.154247559771475
7160 0.220843323495826
7170 0.118625879516761
7180 0.187088134649562
7190 0.180947034682293
7200 0.182996437155496
7210 0.194737087953298
7220 0.188812246959127
7230 0.189742206834789
7240 0.193810831904894
7250 0.185977641768489
7260 0.1963804700374
7270 0.174239522684881
7280 0.193441459589587
7290 0.175612707258696
7300 0.267527343807763
7310 0.191337876925948
7320 0.185616235807429
7330 0.160049503330507
7340 0.109277402390071
7350 0.133568521194396
7360 0.191385118241352
7370 0.188490729376914
7380 0.179719922430648
7390 0.183822394823911
7400 0.17560451908356
7410 0.189109795027653
7420 0.187657107437233
7430 0.179690154548234
7440 0.147134182974429
7450 0.188464608941431
7460 0.185706700539722
7470 0.143946746168617
7480 0.221861418886398
7490 0.19174755645364
7500 0.174093920665453
7510 0.203743673974923
7520 0.191470127908857
7530 0.168888484133359
7540 0.169931650808994
7550 0.189721923826893
7560 0.190867756509385
7570 0.189748345708194
7580 0.188568171664462
7590 0.187860419632213
7600 0.179194654299428
7610 0.189273327795783
7620 0.189825506175573
7630 0.21422384154609
7640 0.125453322032253
7650 0.182411267365261
7660 0.201383637331254
7670 0.19685930709956
7680 0.163040825149434
7690 0.193872490259223
7700 0.185753278449412
7710 0.174070569776186
7720 0.195168797971519
7730 0.178237458047452
7740 0.185772226010481
7750 0.18292267181802
7760 0.187306983509194
7770 0.153508774943753
7780 0.170599405789561
7790 0.205822036949461
7800 0.186085017558458
7810 0.182698020255327
7820 0.0947181876318304
7830 0.138629287419084
7840 0.177792041715439
7850 0.184050360830099
7860 0.162628137915047
7870 0.1822863439725
7880 0.195623144714704
7890 0.154295457803308
7900 0.191435242964727
7910 0.0942977702267094
7920 0.189714589216278
7930 0.0934997020271635
7940 0.194430496145565
7950 0.187640323692454
7960 0.189740492017951
7970 0.195558516422985
7980 0.191048014500419
7990 0.189534271589553
8000 0.181307818089662
8010 0.179623756757736
8020 0.18330449420344
8030 0.188271125079241
8040 0.186575114076238
8050 0.214237694607546
8060 0.134112979076026
8070 0.178430802822137
8080 0.19078457404575
8090 0.1762755070616
8100 0.222239367396093
8110 0.182284013609013
8120 0.164657396421823
8130 0.175785402954694
8140 0.191789527907312
8150 0.188101569216035
8160 0.145568748490833
8170 0.147314745567541
8180 0.157328578784356
8190 0.190263542610076
8200 0.186270742730982
8210 0.165947256398188
8220 0.194435810298329
8230 0.184657788827049
8240 0.192912781726721
8250 0.191216807363985
8260 0.178328029450025
8270 0.145614976658653
8280 0.193113261445744
8290 0.204959299363346
8300 0.193455801735621
8310 0.176492946267681
8320 0.170468690927439
8330 0.153855954966435
8340 0.200268010564209
8350 0.166766344798182
8360 0.146256227548964
8370 0.179183386599387
8380 0.178870042248286
8390 0.188498954908526
8400 0.197607460839333
8410 0.197572927495465
8420 0.188144877068898
8430 0.191198338408082
8440 0.187509343411149
8450 0.183866676431858
8460 0.186219868103921
8470 0.185002471131486
8480 0.190206939590754
8490 0.188704158361988
8500 0.192194132378059
8510 0.149377825762264
8520 0.191565290670701
8530 0.192864438067547
8540 0.183136412315165
8550 0.165825311773454
8560 0.182507214820983
8570 0.200462005979542
8580 0.188482963317358
8590 0.18594544747465
8600 0.19064062332492
8610 0.18889254732607
8620 0.174309190664405
8630 0.191905535087925
8640 0.197164711907902
8650 0.183376814420615
8660 0.175859691474932
8670 0.179863371392381
8680 0.187911435860345
8690 0.179448953617544
8700 0.187560509274293
8710 0.198457682089985
8720 0.187104107064245
8730 0.160803817948965
8740 0.172336701038228
8750 0.187099101465582
8760 0.189363859172755
8770 0.196180395252938
8780 0.182388677724735
8790 0.189733694736392
8800 0.154157871491293
8810 0.18621633834567
8820 0.189395606433537
8830 0.170123577231413
8840 0.18857311014193
8850 0.19099254487528
8860 0.18986492818526
8870 0.178583370016134
8880 0.191779574330772
8890 0.182349197706069
8900 0.186334982829289
8910 0.190008103423181
8920 0.186345921025077
8930 0.197456145803308
8940 0.206576848085485
8950 0.213850934790489
8960 0.190277789478697
8970 0.199271495559171
8980 0.165324960390137
8990 0.185318175732952
9000 0.208616601606025
9010 0.173528533391772
9020 0.18073390027926
9030 0.191998811255857
9040 0.189836421929959
9050 0.136110137872634
9060 0.193428018765917
9070 0.180677341772096
9080 0.186004748870884
9090 0.160009025854004
9100 0.194167736041768
9110 0.176423480315469
9120 0.102551825000506
9130 0.188904864037228
9140 0.18737041033452
9150 0.196059260020034
9160 0.17492172836983
9170 0.178869585664337
9180 0.17532246705913
9190 0.184692298109243
9200 0.182978238807932
9210 0.197929776009019
9220 0.185133490654707
9230 0.189236131552554
9240 0.196407218893383
9250 0.133313622647454
9260 0.191145985428429
9270 0.191255239223309
9280 0.183301816630654
9290 0.162274658353496
9300 0.184212326641353
9310 0.18719177256136
9320 0.196295354296704
9330 0.188319262010906
9340 0.174906622163574
9350 0.180027482322813
9360 0.176053732800749
9370 0.187450153086512
9380 0.168832771228737
9390 0.158004718507699
9400 0.144702037881956
9410 0.189896000690021
9420 0.185684565122247
9430 0.193176274838809
9440 0.166693774561474
9450 0.186788425592514
9460 0.178417345234044
9470 0.170905612407722
9480 0.194209751226629
9490 0.203748065980651
9500 0.155017354738493
9510 0.182985701174238
9520 0.194020257993502
9530 0.194507495676828
9540 0.157051504229759
9550 0.194007054954212
9560 0.191128224469676
9570 0.149286574917902
9580 0.190038902218275
9590 0.185501476841972
9600 0.179161815734875
9610 0.20029579541466
9620 0.187270831167541
9630 0.184373796146823
9640 0.200225306321422
9650 0.116876405558978
9660 0.188377606857044
9670 0.189395587659347
9680 0.186421258767532
9690 0.190958583411907
9700 0.180273773992761
9710 0.190645260772911
9720 0.116647464491193
9730 0.183797321325607
9740 0.192866716125049
9750 0.187016021334247
9760 0.122828043144699
9770 0.177676347760416
9780 0.184568293463705
9790 0.18639200153306
9800 0.190103387434855
9810 0.188069119695734
9820 0.167448054434199
9830 0.185735668574693
9840 0.184454632826249
9850 0.188203747245366
9860 0.179795183439515
9870 0.0229590155180971
9880 0.182254030562097
9890 0.195248543235141
9900 0.193639004081564
9910 0.184137592411759
9920 0.19593617079558
9930 0.190373649710523
9940 0.190622896115611
9950 0.147228568610747
9960 0.195873533686633
9970 0.194109290192089
9980 0.188459207838152
9990 0.15783785847251
};
\addlegendentry{coef 3}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_4.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.5)}, anchor=center, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 4 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.233512777121246, ymax=4.90376831954616,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.38810794322654
10 3.33994000793521
20 2.78694398455978
30 2.49667316762732
40 2.27854492927164
50 2.23889786707735
60 2.18220054193469
70 2.14138580759525
80 2.07395600451724
90 2.02896941951462
100 2.01219504512551
110 1.98973377233132
120 2.00021826429695
130 1.95915616639415
140 1.92949793367499
150 1.92254142229633
160 1.88329362551033
170 1.86358135819993
180 1.86248228272099
190 1.84084606698406
200 1.84026564759148
210 1.83437200309937
220 1.78819273030936
230 1.78583237448428
240 1.74470689569917
250 1.70747726325517
260 1.67260630977574
270 1.66826121466454
280 1.62036498311286
290 1.64434354002558
300 1.65455135492267
310 1.65950974940249
320 1.5932844897703
330 1.56664418749809
340 1.52479963416946
350 1.51714434062201
360 1.51337589535904
370 1.48928377973255
380 1.48222491936599
390 1.48501798229978
400 1.45557715523679
410 1.47800425062957
420 1.45054249258192
430 1.44723074945898
440 1.42284649594689
450 1.40993883718037
460 1.45111437925214
470 1.35982857607059
480 1.37628926763066
490 1.37254419920927
500 1.36968642396757
510 1.34480829676376
520 1.32348083902759
530 1.39187478795041
540 1.3432695350679
550 1.32506188294698
560 1.33868885470425
570 1.2829758180743
580 1.25591278528808
590 1.22633678993662
600 1.27828911454832
610 1.22523537169118
620 1.21706580753494
630 1.18766014741981
640 1.22724905773284
650 1.19087289133824
660 1.19831742860609
670 1.1899988298483
680 1.12755395534506
690 1.11647827017328
700 1.12704261921405
710 1.16474909537984
720 1.10775867874224
730 1.05919058627423
740 1.07142261909042
750 1.10874670469659
760 1.08911212357016
770 1.06091020590281
780 1.04981630804117
790 1.0559430073815
800 1.04307752025398
810 1.04883323766173
820 1.00768644164537
830 0.987232308472256
840 0.999753718946283
850 1.0750471769019
860 0.991983552187336
870 0.968555082551748
880 0.924270883011755
890 0.929693750956161
900 0.922996421977371
910 0.949038627541374
920 0.911145746004067
930 0.923082800336389
940 0.865989548343371
950 0.888036267656947
960 0.882034667970291
970 0.85861123749586
980 0.847349535299972
990 0.882807808697619
1000 0.832939639418903
1010 0.815354285025803
1020 0.830331912894689
1030 0.899091180061579
1040 0.837482716456937
1050 0.823936217447576
1060 0.829361359636638
1070 0.835499059215486
1080 0.820566517654494
1090 0.766152291319486
1100 0.781684250352
1110 0.749940001591348
1120 0.753730025724882
1130 0.722135723459396
1140 0.770991788236741
1150 0.748726434634972
1160 0.739293381391679
1170 0.678634158718839
1180 0.743164842944263
1190 0.723922456644523
1200 0.695689190560626
1210 0.683229150798233
1220 0.63740025738022
1230 0.648029981870823
1240 0.652040102175183
1250 0.624960586886388
1260 0.623973194436534
1270 0.692395649149573
1280 0.64141504777758
1290 0.616145575175414
1300 0.602869392822565
1310 0.654570801270934
1320 0.638273612262406
1330 0.63959366812164
1340 0.625051893070533
1350 0.544955711138292
1360 0.661593860658241
1370 0.59474663003061
1380 0.550851240467526
1390 0.631913315214447
1400 0.579656244893767
1410 0.59820539896957
1420 0.583788591370261
1430 0.572821301114618
1440 0.54916505790609
1450 0.500681820726639
1460 0.504099834998471
1470 0.515767019387041
1480 0.568525938104591
1490 0.548595650770461
1500 0.522908373554051
1510 0.469590583973367
1520 0.481060488909398
1530 0.504484551432309
1540 0.461825842990946
1550 0.48284827645575
1560 0.427933585586067
1570 0.462885169138266
1580 0.466097856520014
1590 0.427256865021249
1600 0.433493121453532
1610 0.404725679150378
1620 0.422305013300694
1630 0.410702646580855
1640 0.39833844989386
1650 0.387580800025783
1660 0.405003459753489
1670 0.393298233580478
1680 0.419348648210723
1690 0.380927461120963
1700 0.373259198180572
1710 0.378354011518172
1720 0.371086969797051
1730 0.342495823037355
1740 0.373963659047473
1750 0.359032965529773
1760 0.35349269623847
1770 0.380364822350123
1780 0.409234858195872
1790 0.354383021333756
1800 0.336968826997231
1810 0.318176549015874
1820 0.3544048445951
1830 0.336392949285181
1840 0.336677080043174
1850 0.316466851070591
1860 0.293135813025243
1870 0.305508027157988
1880 0.293144130448644
1890 0.273693738191065
1900 0.272776700187594
1910 0.296957913967353
1920 0.269483562566551
1930 0.29665219238835
1940 0.309441284988872
1950 0.279260522806329
1960 0.311407291265511
1970 0.287578028757176
1980 0.288164262478451
1990 0.268566756833608
2000 0.282016357594189
2010 0.312812331318808
2020 0.317624521296349
2030 0.294306781809453
2040 0.246319261977234
2050 0.270840989187872
2060 0.283390873048332
2070 0.253871056761546
2080 0.268130496430976
2090 0.224517427003009
2100 0.221167195821468
2110 0.253633856915942
2120 0.241110644100142
2130 0.243840466767195
2140 0.244253737836705
2150 0.205654191740891
2160 0.237337958245187
2170 0.199772038879432
2180 0.233607427114864
2190 0.245457738609583
2200 0.229280469641261
2210 0.26534012066631
2220 0.198510790746546
2230 0.167177498790508
2240 0.199356943382555
2250 0.215679018375397
2260 0.231875396402304
2270 0.244366928055995
2280 0.206867803667034
2290 0.216390238508282
2300 0.190989646633328
2310 0.187495259360131
2320 0.176329392005147
2330 0.195562752894504
2340 0.199306502425399
2350 0.163603577011885
2360 0.186363917651606
2370 0.160432765548618
2380 0.158219676829697
2390 0.186158247195111
2400 0.183852132344426
2410 0.167433940426787
2420 0.178719883010526
2430 0.153828586301363
2440 0.137365383365659
2450 0.163168962504264
2460 0.141175230057744
2470 0.142005691455736
2480 0.130960129771248
2490 0.130610494094247
2500 0.167730068120157
2510 0.135110573834381
2520 0.126677913464585
2530 0.131347210438538
2540 0.139888636675435
2550 0.124862205367208
2560 0.161175600985902
2570 0.205842328949002
2580 0.155580441162083
2590 0.151751241998393
2600 0.170406440434831
2610 0.152325196180336
2620 0.158091893243757
2630 0.122943338457337
2640 0.0948887044400336
2650 0.0974590260997011
2660 0.104275849463448
2670 0.0859911514241654
2680 0.0973444525380277
2690 0.0999845234724349
2700 0.107925871895829
2710 0.106221307290224
2720 0.116199690687486
2730 0.123983064060146
2740 0.176185859874182
2750 0.107281480491403
2760 0.120345573448019
2770 0.101602412413969
2780 0.114724238822607
2790 0.132856773209344
2800 0.101133064168341
2810 0.109475876828324
2820 0.095299057613588
2830 0.10434069086013
2840 0.0980288348309805
2850 0.0834086120854851
2860 0.0985970627596485
2870 0.0878501872098271
2880 0.0928323100333225
2890 0.103269053757676
2900 0.088867045559696
2910 0.0941034300081758
2920 0.119562689105601
2930 0.0811065667788825
2940 0.0770403085869446
2950 0.0658383225445396
2960 0.0734666733575565
2970 0.0811420436213855
2980 0.0883959214654533
2990 0.100323738382739
3000 0.0977815640359433
3010 0.0856895453341093
3020 0.062394559319341
3030 0.0803115974787999
3040 0.0665662614430944
3050 0.0747575949253291
3060 0.0799383073151118
3070 0.0739164385440726
3080 0.0633397884584717
3090 0.086133863504465
3100 0.0762070096263437
3110 0.0896821915897166
3120 0.076171338347115
3130 0.106836210455012
3140 0.0780541953266317
3150 0.0876952371250315
3160 0.0907372827484537
3170 0.107827538520337
3180 0.0705465692246411
3190 0.0743777062536613
3200 0.0765732357148075
3210 0.0538149517929864
3220 0.0507227851981128
3230 0.0644686778876944
3240 0.048452673091688
3250 0.0693555778528306
3260 0.0829245888520204
3270 0.062697388508942
3280 0.0749948705377917
3290 0.0601843085408692
3300 0.0802981068733291
3310 0.0664385953766904
3320 0.0726867317584539
3330 0.0694762861202401
3340 0.0916060179286097
3350 0.0698253241770829
3360 0.122437615201358
3370 0.085852061586279
3380 0.0749592752509536
3390 0.0735567161947258
3400 0.0916634289974363
3410 0.0878766663450722
3420 0.102561197041928
3430 0.0770263940025529
3440 0.0477296753479326
3450 0.0672512891682248
3460 0.0453045713642054
3470 0.0384382466662626
3480 0.0412493374193816
3490 0.0419518089206352
3500 0.0457069861359428
3510 0.0419653599513448
3520 0.0564838764969107
3530 0.0554465394351939
3540 0.0517298361363658
3550 0.0322479083563842
3560 0.0635856449139127
3570 0.0580861015631326
3580 0.0608485660899106
3590 0.0773271211001225
3600 0.0617548162920941
3610 0.0437374734094035
3620 0.0556229628841222
3630 0.0817049969901024
3640 0.0939970318019036
3650 0.0803447067593187
3660 0.0580361369710116
3670 0.0736971465141208
3680 0.0907282641232195
3690 0.081111504311409
3700 0.0893339802601471
3710 0.0624856833198051
3720 0.0677878759385974
3730 0.0504076897811057
3740 0.0428556807283262
3750 0.0524135216120264
3760 0.052804487762655
3770 0.0337447331150545
3780 0.0322619693892384
3790 0.051708007551445
3800 0.0292033298003813
3810 0.0347139541095742
3820 0.0452056318475967
3830 0.0480079439181059
3840 0.0519707391859013
3850 0.049991122998845
3860 0.0493489278722394
3870 0.0501030374848197
3880 0.0301851695989227
3890 0.0491661338464369
3900 0.0555365565468078
3910 0.0540835372686884
3920 0.0561578777367034
3930 0.041528424471898
3940 0.05876669553919
3950 0.034154087529005
3960 0.0388077478840988
3970 0.0395079282013189
3980 0.0285628260458977
3990 0.0358000343357227
4000 0.0485285431054133
4010 0.0347028508946641
4020 0.0503709956915792
4030 0.0707051778958763
4040 0.054033622264828
4050 0.0356334909415607
4060 0.0546457426946372
4070 0.04856428822023
4080 0.0359444496606894
4090 0.0319433797106966
4100 0.0357715131872776
4110 0.0396605117120278
4120 0.0694790536267286
4130 0.0475626512626226
4140 0.0490788238175557
4150 0.0364252798047969
4160 0.0330580171587325
4170 0.0253889844599575
4180 0.0504174206074893
4190 0.0403819003927559
4200 0.0328005359239519
4210 0.0361429879482194
4220 0.0316857938831223
4230 0.0392113772390539
4240 0.0300975851178206
4250 0.0336628433346954
4260 0.0210347064977781
4270 0.0349459633566945
4280 0.0291210567253226
4290 0.026721104630373
4300 0.0274875990329175
4310 0.0241191461640553
4320 0.0432955111158036
4330 0.0343010858828911
4340 0.0204796293814549
4350 0.0194133616297645
4360 0.0355579864947756
4370 0.0309449338356691
4380 0.0405912069149173
4390 0.04401406142395
4400 0.0338474310014358
4410 0.0625371669994864
4420 0.0386877147202362
4430 0.0441717804121525
4440 0.0478048444739556
4450 0.0370126063465761
4460 0.0711636597501039
4470 0.0402603032507129
4480 0.0542900826655539
4490 0.0367852564131587
4500 0.0379931690792001
4510 0.0425217991974576
4520 0.041041547862983
4530 0.0346196045701936
4540 0.0468492429845159
4550 0.0349712766118718
4560 0.0282103264417775
4570 0.0243536005315418
4580 0.0268566861497513
4590 0.0297318581760569
4600 0.0389614645028501
4610 0.0316814806841075
4620 0.0279301162944361
4630 0.0201089942279767
4640 0.0304575550067065
4650 0.0227680088734769
4660 0.0254988064650144
4670 0.0300074139003049
4680 0.0242851545151863
4690 0.0168777115030808
4700 0.0213518329840793
4710 0.0163754886039909
4720 0.0292874701748636
4730 0.0219683192258739
4740 0.0161708014697493
4750 0.0325833122346281
4760 0.0204783454425187
4770 0.0246255268192832
4780 0.0242390444843172
4790 0.0219162919422755
4800 0.0231185861472234
4810 0.0171984285601655
4820 0.0266901074196154
4830 0.0353828899875999
4840 0.0235961285501132
4850 0.0312292942333142
4860 0.0179471777005071
4870 0.0226751516233516
4880 0.0179769685088477
4890 0.0343576046744877
4900 0.0255116775080672
4910 0.0263404919743567
4920 0.0223905109419728
4930 0.0344736402000014
4940 0.0300626693713787
4950 0.0280056279716167
4960 0.0299260590060944
4970 0.0221996802594012
4980 0.0216030246214763
4990 0.0227975648240924
5000 0.0226333729944101
5010 0.0318294954406044
5020 0.0267450313348603
5030 0.0344283370745558
5040 0.049765915019578
5050 0.0313551214544042
5060 0.0354695642599541
5070 0.0249067269247656
5080 0.0263513377990752
5090 0.0259655098137996
5100 0.0353383550047218
5110 0.0375215898367233
5120 0.0513744624125164
5130 0.0308373461029356
5140 0.0326036650831397
5150 0.0306933234192893
5160 0.0294230181395526
5170 0.029211125237083
5180 0.0324876050543006
5190 0.0228465310975234
5200 0.029716521081631
5210 0.0234737141802194
5220 0.0208200234433952
5230 0.0243568130465242
5240 0.0299733561245307
5250 0.0261447232800548
5260 0.0165297577100127
5270 0.0181262714796995
5280 0.0198559657561708
5290 0.0180022588998716
5300 0.0190782973308983
5310 0.0239293638485389
5320 0.0165212650261428
5330 0.013045672011973
5340 0.0176073693080622
5350 0.0299292602697806
5360 0.0201998615092783
5370 0.0270143304340287
5380 0.0345245388841931
5390 0.0311677172649492
5400 0.0374640186672052
5410 0.0342895764009371
5420 0.0259700631728318
5430 0.0202625032870436
5440 0.0185053715568998
5450 0.0181589912729068
5460 0.0263795484013983
5470 0.0313970787956145
5480 0.0356475562462134
5490 0.0182208859397989
5500 0.0279530139819959
5510 0.0236983029596191
5520 0.0288768171467646
5530 0.0212226789913074
5540 0.0180969496632145
5550 0.0169604604616874
5560 0.00872495875869453
5570 0.0216165703046328
5580 0.0136642612214986
5590 0.0125248475686361
5600 0.0128092582593115
5610 0.00943094238798207
5620 0.0360606878108285
5630 0.0227648673181261
5640 0.0279021201363346
5650 0.0169717598547328
5660 0.0221919137161971
5670 0.0210096217076294
5680 0.0243879228984657
5690 0.0127511771661217
5700 0.0177234197356713
5710 0.0166322716531869
5720 0.0214272957353742
5730 0.020461091399337
5740 0.0132431256522699
5750 0.0136081429960663
5760 0.0233789784967775
5770 0.0202623369592481
5780 0.0221813409769949
5790 0.0162155009458119
5800 0.0178229555379907
5810 0.0224118351675055
5820 0.0135796030200864
5830 0.0155477662942809
5840 0.0251993642428137
5850 0.0180159692795826
5860 0.0161548825723855
5870 0.0247016949852665
5880 0.0224886695132747
5890 0.0150986575645905
5900 0.0237250958582996
5910 0.0147812138442008
5920 0.0118040913462859
5930 0.0109335333195436
5940 0.0133716676642978
5950 0.0157819688229485
5960 0.0252757860076802
5970 0.0269564956178789
5980 0.0252870443082256
5990 0.0287579093593968
6000 0.022890233612104
6010 0.0165216616324589
6020 0.0334167526521824
6030 0.0408488273943506
6040 0.0242171641584674
6050 0.0368989568840332
6060 0.0228479618181549
6070 0.0335735113690888
6080 0.0260764058933702
6090 0.0283205286419171
6100 0.0214310995722555
6110 0.019268648307142
6120 0.0220788036257626
6130 0.0219885573326845
6140 0.0208541590822299
6150 0.0158238153168828
6160 0.0130712324288263
6170 0.0214335465619673
6180 0.0183939053195422
6190 0.0130368216520668
6200 0.0145867303964615
6210 0.0238819007963705
6220 0.0153056075178062
6230 0.0161220695920771
6240 0.00982484563666597
6250 0.0122493713260838
6260 0.0179546774901412
6270 0.016133146985039
6280 0.0167022545481279
6290 0.0175941722893754
6300 0.0152427072971625
6310 0.0204888871926243
6320 0.0161274237363283
6330 0.0285808203152439
6340 0.0358320261752275
6350 0.0132103554169004
6360 0.015382985582918
6370 0.0155801748023346
6380 0.012548201984914
6390 0.0144080240665778
6400 0.0174804515846605
6410 0.0130617242578143
6420 0.0124713207615112
6430 0.00831648290642223
6440 0.0131431686430604
6450 0.0134833089589267
6460 0.0145304437684057
6470 0.0119698905329207
6480 0.0148367260685847
6490 0.0127606889950397
6500 0.00796152099009555
6510 0.00689472715773118
6520 0.0116750668459672
6530 0.0124948832796937
6540 0.0140690832073823
6550 0.0123602953926907
6560 0.017371729651885
6570 0.0101004424622743
6580 0.0158094959638628
6590 0.0166136925080957
6600 0.0133842447651943
6610 0.0101656045152535
6620 0.0123576847059586
6630 0.0118570184267378
6640 0.0121023934461172
6650 0.00482911245120266
6660 0.00453460122130871
6670 0.00795906086529866
6680 0.00985485042540925
6690 0.0061614734208176
6700 0.0112211849205587
6710 0.0100674930029274
6720 0.011355251368427
6730 0.0131785616384418
6740 0.00923411205750972
6750 0.0106535924398621
6760 0.00982492776248776
6770 0.00506365670611728
6780 0.0120640693297133
6790 0.0107946986854815
6800 0.0155845493122155
6810 0.0152716532520604
6820 0.0110837987880412
6830 0.0194338445673498
6840 0.0208153341547373
6850 0.0196865608235266
6860 0.0124952710195605
6870 0.0110053488969649
6880 0.0140760945661273
6890 0.0129786763439568
6900 0.0259451014874379
6910 0.00820791029540521
6920 0.0182441909706218
6930 0.0178865829256338
6940 0.0266697959870354
6950 0.0570033212119968
6960 0.0194650034190908
6970 0.0156624807635605
6980 0.0232470050162023
6990 0.0109208748083757
7000 0.0171489282451985
7010 0.030036354805482
7020 0.0148713880320599
7030 0.0178588823986631
7040 0.0152665938456633
7050 0.00724673320036671
7060 0.00530234938692957
7070 0.00664602326440274
7080 0.0139106161407325
7090 0.0115555401421665
7100 0.00829407924685896
7110 0.00747803903856531
7120 0.0104845500332358
7130 0.0260215125318634
7140 0.020150365580919
7150 0.0243405094047438
7160 0.0262187882790925
7170 0.0232636091600499
7180 0.0172988839338037
7190 0.021109767934499
7200 0.0226012535010367
7210 0.0196642029277343
7220 0.0173541858538586
7230 0.0121084440887627
7240 0.0150260082766821
7250 0.00916126450951146
7260 0.0107101615197907
7270 0.00575248987517572
7280 0.014329596515555
7290 0.00854621266539933
7300 0.00949435224106479
7310 0.0110397293367299
7320 0.0105137958420944
7330 0.0216614824879459
7340 0.0109774610680141
7350 0.00729362605249052
7360 0.00980632864691513
7370 0.0104729824658095
7380 0.00632597467453968
7390 0.0103373308501491
7400 0.00496423066664201
7410 0.00968150123644786
7420 0.00624191832468258
7430 0.00825658934663475
7440 0.00594334286943751
7450 0.00462463283522116
7460 0.00749062487920427
7470 0.00790886073693919
7480 0.00654025544661787
7490 0.0101474825459765
7500 0.00538280748216154
7510 0.00255012018627094
7520 0.0087135739363764
7530 0.00155776088496043
7540 0.00827661838997628
7550 0.0109064454240998
7560 0.00494829233690474
7570 0.0119712774832475
7580 0.00776469586791807
7590 0.00685406457707341
7600 0.00808899181744506
7610 0.00558021989086153
7620 0.0101127523256131
7630 0.0111223739975667
7640 0.00728019131286189
7650 0.00965840464430575
7660 0.00903360224907412
7670 0.00963328643242128
7680 0.00488202795476576
7690 0.00666165567546618
7700 0.00681301537417688
7710 0.00483313897465753
7720 0.00787404138826125
7730 0.00612251734177732
7740 0.0100873600898234
7750 0.00699317159555779
7760 0.0101453939958178
7770 0.00437356971081636
7780 0.00397336542907726
7790 0.00450386150028598
7800 0.00681881078042956
7810 0.00505922867223964
7820 0.00582705922207317
7830 0.00638066784892413
7840 0.00578141294429736
7850 0.00680654838151306
7860 0.00796403059358174
7870 0.0105252247231351
7880 0.0221496104022869
7890 0.0131505453562349
7900 0.00773075905896864
7910 0.00915792105146063
7920 0.00611013376041262
7930 0.00786798628614824
7940 0.00544883950993206
7950 0.00654110822125829
7960 0.0053575989984906
7970 0.00315480518686168
7980 0.00851716257275346
7990 0.00438911589430468
8000 0.00334972426723681
8010 0.00297425491338212
8020 0.00305512941672422
8030 0.0063061884361032
8040 0.00460588249951378
8050 0.00782904646575898
8060 0.010794790328023
8070 0.00728866740468943
8080 0.00953246057133934
8090 0.0209696175341956
8100 0.0104846961161873
8110 0.00866825771757633
8120 0.010711823799989
8130 0.00649650492394544
8140 0.00746780196578612
8150 0.0173654309998095
8160 0.00779468681996731
8170 0.0120360239562447
8180 0.0147131211232443
8190 0.0118658402284097
8200 0.01175791826697
8210 0.00676444988287598
8220 0.0135674212175818
8230 0.00847524052483137
8240 0.0104511318692082
8250 0.0116915616720942
8260 0.00858486174056455
8270 0.0116631944035975
8280 0.0122887142480692
8290 0.0173044377729551
8300 0.0147353962076217
8310 0.0176129638953191
8320 0.0181645989297623
8330 0.0125934431126522
8340 0.0148679759389436
8350 0.0166099085713884
8360 0.014044031296665
8370 0.00765570288084238
8380 0.0139314352047627
8390 0.00734425554013941
8400 0.0125693385235901
8410 0.0146863837130482
8420 0.0169698902400708
8430 0.0128596667528818
8440 0.0197575307048114
8450 0.0152751645549574
8460 0.0128547765630435
8470 0.0164020580337892
8480 0.00721858299054538
8490 0.0111017574618002
8500 0.00654656875832144
8510 0.0120277212561178
8520 0.00702243674530486
8530 0.0233178700184671
8540 0.00615938047009646
8550 0.0108135201923391
8560 0.0047899681616062
8570 0.00692066280253689
8580 0.0080275419337312
8590 0.00603749882021358
8600 0.0117548125787969
8610 0.00478321051026442
8620 0.00867687100295326
8630 0.00673649305550468
8640 0.00319881820316353
8650 0.0103775216199752
8660 0.00707205594797651
8670 0.00763025914022135
8680 0.0116939431350654
8690 0.00624816333713822
8700 0.00345240715720969
8710 0.00471938970580769
8720 0.00473322331983828
8730 0.00427640294045899
8740 0.00401854524118066
8750 0.00616560459812475
8760 0.0021268086781674
8770 0.00974897500153221
8780 0.00570288347727433
8790 0.00296847962285579
8800 0.00411800064877667
8810 0.00262155686106115
8820 0.0027250059065599
8830 0.00630268554920324
8840 0.00222789441040837
8850 0.00281229736205104
8860 0
8870 0.00435507623746647
8880 0.00263112786639927
8890 0.00275699069159672
8900 0.00315684911927693
8910 0.00348152079259176
8920 0.00207457460017096
8930 0.00147162690212485
8940 0.00248215576636364
8950 0.00213227181637219
8960 0.00971983343565079
8970 0.00717784836442422
8980 0.00145177614951067
8990 0.0140452226757023
9000 0.00530490601103226
9010 0.0122133096749479
9020 0.0053251719700617
9030 0.00687580197558875
9040 0.00643937271762138
9050 0.0133058585309222
9060 0.0073776217585216
9070 0.00298323516233757
9080 0.0081714949545665
9090 0.0104037837863663
9100 0.00660787274844261
9110 0.00967142832284467
9120 0.0108376118664499
9130 0.0113815144932754
9140 0.00725956215433992
9150 0.00666881554140304
9160 0.00935734651375753
9170 0.00776254139648564
9180 0.00869449098637016
9190 0.00520047208222974
9200 0.00957526317622041
9210 0.00327270119667922
9220 0.00516394759571692
9230 0.00449871413020687
9240 0.00426572625381984
9250 0.00247636591053752
9260 0.00427197474503087
9270 0.00221596011699866
9280 0.00394623207531132
9290 0.00300444401507445
9300 0.00715752433616157
9310 0.00720183244655991
9320 0.00610512030334935
9330 0.00397129134177307
9340 0.00929986034732177
9350 0.00355728228873587
9360 0.00261173347957274
9370 0.00693451023163927
9380 0.0036068173617912
9390 0.0112888362121561
9400 0.00383912817276982
9410 0.00511074299613481
9420 0.00882734243574674
9430 0.00566502495411436
9440 0.0115585347028624
9450 0.00944896068087298
9460 0.00523889606170243
9470 0.00305559724040465
9480 0.00345555907792925
9490 0.00628317576886752
9500 0.00885020062728525
9510 0.0121610249834428
9520 0.00302405621884848
9530 0.00698901042378878
9540 0.00702374582711908
9550 0.00312108275606478
9560 0.00772044451865201
9570 0.00529380970543516
9580 0.00677260525738018
9590 0.0131320430493862
9600 0.00966859064842528
9610 0.00438759257018661
9620 0.00669795222335801
9630 0.00621759373421598
9640 0.00213459830673678
9650 0.00479035614630223
9660 0.00953370668784593
9670 0.00242120552603296
9680 0.006175153223246
9690 0.00297111391167575
9700 0.00160184869863914
9710 0.00150539913947316
9720 0.00190182614836627
9730 0.002146054415226
9740 0.00137408522858345
9750 0.00219510448345855
9760 0.00586768013446902
9770 7.76839861176223e-05
9780 0.000764724548727796
9790 0.00346133382214252
9800 0.00384008550023431
9810 0.000102592506596026
9820 0.000479025206343279
9830 0.00271714811077525
9840 0.00393054142752994
9850 0.00353136348712918
9860 0.00352083352563163
9870 0.0070137008788931
9880 0.0142972980037676
9890 0.0146127693554783
9900 0.0093072566003613
9910 0.0197591263178046
9920 0.0127080906797733
9930 0.0220997432015057
9940 0.0280316828245921
9950 0.0143429393508676
9960 0.012807671587602
9970 0.00840129672646623
9980 0.018341493911208
9990 0.0139983745452961
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 0.00927124302605187
10 0
20 0.730645896859765
30 0.509792318780201
40 0.639948731252774
50 0.702483649040947
60 0.648211447613056
70 0.638498023003505
80 0.714737392969716
90 0.718538763326178
100 0.785301308192534
110 0.832962196699419
120 0.70135022515858
130 0.679477557659779
140 0.655298576401057
150 0.540877445581291
160 0.667725987258534
170 0.634869478390256
180 0.623212418037176
190 0.731277273032811
200 0.576481766583931
210 0.686228287483584
220 0.678353924807638
230 0.857722942457256
240 0.658565378488716
250 0.638463677092816
260 0.609875854566219
270 0.68536596894497
280 0.636550059393374
290 0.456569395604217
300 0.541668000401526
310 0.648064120271632
320 0.626678876973677
330 0.658946957894779
340 0.699267535657778
350 0.749020257799177
360 0.643073952855273
370 0.702637983676598
380 0.661442583892926
390 0.603641951875024
400 0.625431450306435
410 0.71922257741233
420 0.777426396578608
430 0.610850949681317
440 0.673960387922619
450 0.7159268835336
460 0.503440789730488
470 0.771172176899263
480 0.607817857580572
490 0.586949640460741
500 0.543257694333865
510 0.73538797101522
520 0.678773300541122
530 0.511199075076357
540 0.732314504555053
550 0.722273155740386
560 0.636750672369093
570 0.6089013678744
580 0.704062377360447
590 0.665219154546518
600 0.544286970806491
610 0.674060391223457
620 0.605514843671109
630 0.815358711477021
640 0.465948829873394
650 0.611329825604338
660 0.62795395043289
670 0.515306973293438
680 0.699234940153342
690 0.704115629709753
700 0.633671835624921
710 0.630518386457454
720 0.631166601588366
730 0.696719288745436
740 0.57599035214377
750 0.727670454999952
760 0.563203971296803
770 0.760638117274936
780 0.695119088360119
790 0.646212026764172
800 0.686790289368429
810 0.687701433068464
820 0.71357925188264
830 0.666737197540314
840 0.678626534043246
850 0.602362725858088
860 0.732134991606623
870 0.764438446015293
880 0.685908670702159
890 0.641065504735873
900 0.649885892647538
910 0.543653789756135
920 0.66195085308401
930 0.623023529332588
940 0.597664988293958
950 0.666638368331528
960 0.701076231729122
970 0.702563688131108
980 0.617102668636584
990 0.677934782167993
1000 0.684792472580533
1010 0.670565832814076
1020 0.704960841534833
1030 0.628938560384257
1040 0.65315825950971
1050 0.73042843980171
1060 0.644273194817431
1070 0.716505560935397
1080 0.590214968148548
1090 0.656233698859639
1100 0.709545401984116
1110 0.730564789997941
1120 0.620572218336261
1130 0.713644276243861
1140 0.704809401196644
1150 0.672257690146732
1160 0.678703591904569
1170 0.722152522479227
1180 0.638923036258386
1190 0.530537486431082
1200 0.693309747288157
1210 0.645104216078198
1220 0.737563763724161
1230 0.634020318455872
1240 0.666786066350232
1250 0.683451430389707
1260 0.607067366638635
1270 0.644497075975301
1280 0.731027817216918
1290 0.704739892231957
1300 0.783921411204426
1310 0.668983359338356
1320 0.614252362285397
1330 0.681754995262294
1340 0.603923589470548
1350 0.684739936892542
1360 0.637810230456903
1370 0.619546728791918
1380 0.636179279320691
1390 0.655572876539661
1400 0.678182833600271
1410 0.618101654854842
1420 0.73387676856645
1430 0.666396749702338
1440 0.708711272286658
1450 0.697345683332708
1460 0.72742247612377
1470 0.706277722458411
1480 0.701748077036142
1490 0.662039870471186
1500 0.71818804964053
1510 0.705282945388423
1520 0.68726208720472
1530 0.607423601284444
1540 0.687925040800171
1550 0.666827860808969
1560 0.705626504708647
1570 0.637594076258339
1580 0.656857939568569
1590 0.724032118648593
1600 0.721623455895514
1610 0.731491844521289
1620 0.705651512381533
1630 0.654446841479501
1640 0.656564054434929
1650 0.688834074717032
1660 0.684136726410381
1670 0.698982700601024
1680 0.626908406013788
1690 0.680888606409668
1700 0.729895159946893
1710 0.672299823632243
1720 0.617550288967683
1730 0.698457169664925
1740 0.720986723133526
1750 0.755229283976457
1760 0.644746858569881
1770 0.648678178613545
1780 0.627219695089476
1790 0.715559420156821
1800 0.718852402316583
1810 0.729972293912367
1820 0.670687525833988
1830 0.747555075997165
1840 0.654633060386705
1850 0.682741602657814
1860 0.70562332504459
1870 0.746533496845554
1880 0.729290234941453
1890 0.751988391439768
1900 0.628298759104986
1910 0.630783090442701
1920 0.673078204929745
1930 0.658645338109335
1940 0.641531755403856
1950 0.714242041572376
1960 0.657572120736595
1970 0.650617283525396
1980 0.661027105648165
1990 0.683014060627974
2000 0.756036923525368
2010 0.721274152150075
2020 0.741043512347839
2030 0.634075545461641
2040 0.699843983846634
2050 0.711264517458331
2060 0.659739897546555
2070 0.688964236596248
2080 0.682948371926336
2090 0.716536304111561
2100 0.731530277234276
2110 0.702786648666988
2120 0.621800447359074
2130 0.729260839759857
2140 0.734512567415196
2150 0.745205442684096
2160 0.558957021636905
2170 0.743561534019192
2180 0.757762933620945
2190 0.700092202198875
2200 0.720532973255075
2210 0.643558036398188
2220 0.686911966277492
2230 0.714129578826511
2240 0.752189451100243
2250 0.711618418924153
2260 0.631057669729009
2270 0.706395991719604
2280 0.773161485746447
2290 0.680874161255617
2300 0.689981358619883
2310 0.715516980567741
2320 0.722657224707654
2330 0.750981447672569
2340 0.702930537124908
2350 0.754887198152354
2360 0.70682577529232
2370 0.765391577762092
2380 0.749385715520624
2390 0.741245665861717
2400 0.697684479263118
2410 0.678257226678168
2420 0.692612080713953
2430 0.726516530761055
2440 0.685327092595001
2450 0.709674001621941
2460 0.694931288019946
2470 0.714997671860164
2480 0.728192364512666
2490 0.746241221912077
2500 0.756464103818298
2510 0.742057960525923
2520 0.721178189990771
2530 0.699238204093989
2540 0.736026304016234
2550 0.721259122898549
2560 0.654456242269269
2570 0.724795377903778
2580 0.77489458992196
2590 0.73794264642819
2600 0.739565733149922
2610 0.689426511253276
2620 0.734897311851344
2630 0.717903667154641
2640 0.70608293826289
2650 0.726020068760148
2660 0.755793233420753
2670 0.68992664338557
2680 0.71430783328502
2690 0.753490685282347
2700 0.764959911897244
2710 0.723109938300777
2720 0.680044239723244
2730 0.752281197213824
2740 0.751781037341107
2750 0.728497577846123
2760 0.711157884864799
2770 0.720293869844376
2780 0.688350877910023
2790 0.76206679931249
2800 0.723880882441297
2810 0.70912021249886
2820 0.69064536722342
2830 0.730568562089645
2840 0.701689050342345
2850 0.731187172247659
2860 0.722542164516689
2870 0.720667987282374
2880 0.730563452569491
2890 0.718681447512478
2900 0.724558032110353
2910 0.724156747952042
2920 0.676022666406449
2930 0.696210794792647
2940 0.723684413326845
2950 0.700573169279318
2960 0.731475127550004
2970 0.770767587869353
2980 0.759260853257511
2990 0.735553162880248
3000 0.725399326818946
3010 0.721917662494471
3020 0.751272540332635
3030 0.746566331310368
3040 0.734849089868439
3050 0.748382690383914
3060 0.732810175496498
3070 0.733826519503312
3080 0.728610642888894
3090 0.7321943684253
3100 0.740269780863458
3110 0.710986018043727
3120 0.724895222653668
3130 0.736260550817562
3140 0.726002978451215
3150 0.74754757331452
3160 0.701788330014264
3170 0.744891478775575
3180 0.746072436355045
3190 0.736456811128256
3200 0.736226542549596
3210 0.741241610918796
3220 0.733930213815286
3230 0.710163333126006
3240 0.736386541240606
3250 0.731850625877314
3260 0.767515435696956
3270 0.732163387561308
3280 0.700323341053208
3290 0.72826544884351
3300 0.726718586005835
3310 0.743242898053005
3320 0.731384286121552
3330 0.743474056278942
3340 0.693168649736366
3350 0.682895264432933
3360 0.759777738416311
3370 0.753022074366089
3380 0.765845630682039
3390 0.756576179165796
3400 0.709820083606111
3410 0.727214107988348
3420 0.737435860903303
3430 0.739095492418984
3440 0.734340974088025
3450 0.711144371553482
3460 0.728546023781341
3470 0.73406157183215
3480 0.736992112549008
3490 0.745765894741729
3500 0.728979399658909
3510 0.722324240982942
3520 0.729060245701821
3530 0.732444565994816
3540 0.725991151893337
3550 0.716012552892409
3560 0.713028675158732
3570 0.728777745476799
3580 0.714385722414339
3590 0.672866689526127
3600 0.740756051034975
3610 0.710603686968133
3620 0.713303943357855
3630 0.699386958099133
3640 0.764583392974863
3650 0.703086565103942
3660 0.758574045774281
3670 0.69620040623192
3680 0.672521602083007
3690 0.703089014139941
3700 0.752421829998957
3710 0.750976242087985
3720 0.709021144030822
3730 0.729142705430045
3740 0.733273483764991
3750 0.703946175042474
3760 0.713183473591662
3770 0.758868926822028
3780 0.726892007359163
3790 0.731921071743548
3800 0.731378926020093
3810 0.725639114301637
3820 0.735635153237849
3830 0.72057079981153
3840 0.724712928969643
3850 0.726704089998051
3860 0.751322207453199
3870 0.750351327090781
3880 0.728612847973051
3890 0.741378249312439
3900 0.722033550640147
3910 0.727713601198106
3920 0.726584818250944
3930 0.722322677985942
3940 0.73527061416897
3950 0.733002865812215
3960 0.745347057794446
3970 0.7149013002445
3980 0.744601819576062
3990 0.721593823603773
4000 0.727385369400858
4010 0.741661374623451
4020 0.745992695963306
4030 0.713598384419022
4040 0.750146952586069
4050 0.720177061733711
4060 0.731315026871774
4070 0.735403206841763
4080 0.742971777895746
4090 0.731806513634933
4100 0.737146722547153
4110 0.736945761546311
4120 0.747775192074193
4130 0.734800796887421
4140 0.69931592095124
4150 0.740039645372224
4160 0.739846192595472
4170 0.736318088143576
4180 0.754087964679355
4190 0.739589072581941
4200 0.729519612298467
4210 0.744139044616256
4220 0.73035981064396
4230 0.73512491014694
4240 0.73382272584117
4250 0.749525220155642
4260 0.74102705716778
4270 0.730212525628406
4280 0.733328292894566
4290 0.722835300371306
4300 0.742426827886283
4310 0.733778867462606
4320 0.728009553549447
4330 0.733736035710798
4340 0.739672363396336
4350 0.736054989747348
4360 0.711597930494134
4370 0.735769076325027
4380 0.740905893497872
4390 0.719105218786588
4400 0.713389594007348
4410 0.719217536766289
4420 0.718610083777373
4430 0.732292410810912
4440 0.704278674913841
4450 0.677845004542075
4460 0.787375260706624
4470 0.743183456325669
4480 0.774005582868817
4490 0.726118507678295
4500 0.73703904561204
4510 0.716664883277943
4520 0.736346259918262
4530 0.731685395392331
4540 0.726040639536378
4550 0.736331792242139
4560 0.736022333515621
4570 0.712918395159864
4580 0.729003486620098
4590 0.736733572826853
4600 0.720889670726105
4610 0.728900501999081
4620 0.727389596600195
4630 0.727855925295038
4640 0.754682935810619
4650 0.737927478969077
4660 0.728870940761363
4670 0.725118529477566
4680 0.750270071775533
4690 0.746236839870123
4700 0.723899884320468
4710 0.743305714016931
4720 0.737207152301671
4730 0.740523584903048
4740 0.738592736869482
4750 0.747023497181743
4760 0.738414588479978
4770 0.740102874155923
4780 0.756381301998387
4790 0.735944402092165
4800 0.742081707562151
4810 0.740828923009699
4820 0.734566699752559
4830 0.753736105232157
4840 0.740511963918059
4850 0.729342288711429
4860 0.731780928909128
4870 0.741407254860929
4880 0.73019947824585
4890 0.753269547114305
4900 0.753533743514845
4910 0.725944590761372
4920 0.738774606437629
4930 0.731372563481482
4940 0.727673128369464
4950 0.718715253230392
4960 0.739633442265041
4970 0.735046548914972
4980 0.737170071484794
4990 0.731618843245309
5000 0.753573324058841
5010 0.737433072236768
5020 0.738194682465113
5030 0.726965951106342
5040 0.715393981777921
5050 0.71683818379255
5060 0.753265012831487
5070 0.738405674341563
5080 0.728700345299734
5090 0.761548567672119
5100 0.724747168041333
5110 0.720679588308155
5120 0.729639545528417
5130 0.74426072282986
5140 0.728515636901049
5150 0.733908634653549
5160 0.72810103416427
5170 0.736698669865761
5180 0.749417524495643
5190 0.732105819867296
5200 0.735136974507843
5210 0.731666372104292
5220 0.725860784222187
5230 0.744455142760069
5240 0.734220345859714
5250 0.741406136873034
5260 0.731186833491403
5270 0.749709393136161
5280 0.731182025169018
5290 0.731337371634454
5300 0.735529967965262
5310 0.747685703079286
5320 0.716321621102463
5330 0.749889389799524
5340 0.735428227196951
5350 0.733352095455198
5360 0.719184911850648
5370 0.735718166620979
5380 0.757237721463688
5390 0.715057383474165
5400 0.723425883544423
5410 0.727542959791758
5420 0.750669263641012
5430 0.737669978860195
5440 0.727520660976617
5450 0.742466138601581
5460 0.741174267717982
5470 0.741578103455046
5480 0.726230080406928
5490 0.742001560092098
5500 0.736005573544478
5510 0.740549588064203
5520 0.743444867508821
5530 0.731845022659204
5540 0.736079252664079
5550 0.732197614084996
5560 0.734269697392697
5570 0.736796990861071
5580 0.733597429621951
5590 0.729897028302587
5600 0.739390847163988
5610 0.739813889362873
5620 0.750874721853991
5630 0.75925255898217
5640 0.725452657936796
5650 0.729039090952575
5660 0.727272307579732
5670 0.73280139452816
5680 0.751053215203562
5690 0.731637222584405
5700 0.735789829205573
5710 0.739883146899385
5720 0.735455340341028
5730 0.736483862397326
5740 0.733005350328947
5750 0.735762934816804
5760 0.734494499712751
5770 0.745112489716161
5780 0.741534897885099
5790 0.728094672950114
5800 0.740934604131796
5810 0.735555927839094
5820 0.738308285256751
5830 0.737225730675809
5840 0.745963870482503
5850 0.741434277659239
5860 0.746957388038461
5870 0.7463536343012
5880 0.751025005368007
5890 0.730430333792768
5900 0.751644193125178
5910 0.72964926609861
5920 0.740862658426819
5930 0.740268934987271
5940 0.736377476377894
5950 0.736236666378455
5960 0.751679678684033
5970 0.737196323128591
5980 0.73203280134959
5990 0.734087859581415
6000 0.736238862438401
6010 0.751658359509037
6020 0.720530998014728
6030 0.758845985251122
6040 0.693206331943509
6050 0.744166156895732
6060 0.733172373451516
6070 0.746117725682363
6080 0.73259038336234
6090 0.737128048279954
6100 0.741503459312386
6110 0.743133506225088
6120 0.733499208492494
6130 0.736013917891634
6140 0.734000069033754
6150 0.74148833451271
6160 0.74031280589989
6170 0.739368042826267
6180 0.725461824447035
6190 0.750542132876835
6200 0.736499169465711
6210 0.731529222109147
6220 0.740059565847388
6230 0.728921053749131
6240 0.734220206550072
6250 0.734307244688167
6260 0.737495874208143
6270 0.73491835010801
6280 0.738515080674422
6290 0.730998462104344
6300 0.742280437863038
6310 0.746224520866734
6320 0.733246292895587
6330 0.740760523602949
6340 0.743432449082493
6350 0.738746661113346
6360 0.739769537633123
6370 0.725789922736181
6380 0.728341529802097
6390 0.738430858372073
6400 0.723255754099436
6410 0.740738504073343
6420 0.7337575234602
6430 0.735515295313237
6440 0.732296215144173
6450 0.744202631703349
6460 0.735856554871289
6470 0.735236944808033
6480 0.737725075859991
6490 0.739241397305261
6500 0.730369308382801
6510 0.736211355765144
6520 0.734984154451822
6530 0.733509548793142
6540 0.738797285791169
6550 0.729701952010004
6560 0.753373470896048
6570 0.730735243754404
6580 0.745423999215454
6590 0.727057378635646
6600 0.737980500236644
6610 0.729341228508062
6620 0.745481591539713
6630 0.736974268925718
6640 0.73390684627128
6650 0.737719500996541
6660 0.738080027981809
6670 0.739232344987022
6680 0.741550702063607
6690 0.739398686229667
6700 0.731214478298808
6710 0.738362616104254
6720 0.736626792160113
6730 0.735631053438088
6740 0.73585685053958
6750 0.725814573964606
6760 0.743210417564331
6770 0.739382678810236
6780 0.733413647770016
6790 0.746618508147524
6800 0.727007828790957
6810 0.750743360442201
6820 0.73302291223675
6830 0.745215887663587
6840 0.744875910025422
6850 0.718588881521285
6860 0.741454034151444
6870 0.741896229320189
6880 0.743288060416879
6890 0.728593333267511
6900 0.770020413524209
6910 0.735847035497536
6920 0.752920614152374
6930 0.737910017937202
6940 0.730164000288146
6950 0.726034379058719
6960 0.745972426683594
6970 0.728680716238612
6980 0.730571861148123
6990 0.739236519457383
7000 0.716962543766833
7010 0.709572848880078
7020 0.730611211715945
7030 0.759336101950277
7040 0.736187651871347
7050 0.739136440268984
7060 0.733155979058877
7070 0.73707102796268
7080 0.734209218509997
7090 0.742088449866288
7100 0.729305406585294
7110 0.74636435822124
7120 0.741634630480918
7130 0.708076166897821
7140 0.755508790817022
7150 0.722935620992731
7160 0.761717242154518
7170 0.73557432554584
7180 0.739652752971264
7190 0.732202637686132
7200 0.729981264014319
7210 0.740858925617596
7220 0.745591303376256
7230 0.736504035759725
7240 0.745083522878836
7250 0.727787027696125
7260 0.739085533770227
7270 0.734983211529702
7280 0.742246951340735
7290 0.730906089131779
7300 0.721688255465343
7310 0.722936418091873
7320 0.737536942045806
7330 0.724601396606884
7340 0.722543910763514
7350 0.7335097582141
7360 0.737572827133623
7370 0.734720227683263
7380 0.739994360873973
7390 0.736367508928729
7400 0.731499598176664
7410 0.739833881150368
7420 0.732977642674679
7430 0.734239604988001
7440 0.739534281651097
7450 0.737530734006092
7460 0.737351195405206
7470 0.73717236894793
7480 0.741513041782008
7490 0.744112523630268
7500 0.737807505839205
7510 0.740416265795032
7520 0.744260411312466
7530 0.738043191498942
7540 0.736401837082257
7550 0.745248134034913
7560 0.739751033410764
7570 0.744055705537869
7580 0.73566700838939
7590 0.737397413710901
7600 0.731142051694985
7610 0.736328417238806
7620 0.743005360604083
7630 0.743283295362632
7640 0.724392792569725
7650 0.734700582204054
7660 0.744248200065241
7670 0.743224067723462
7680 0.735725498528338
7690 0.738036771259101
7700 0.733101812681335
7710 0.736648878696239
7720 0.738350449650527
7730 0.730959219174125
7740 0.732607057369045
7750 0.736928042334512
7760 0.735551592162671
7770 0.733377642336344
7780 0.734849524120401
7790 0.740824861559191
7800 0.730236796165708
7810 0.736429727187383
7820 0.736135570792183
7830 0.724694193567647
7840 0.739787758609705
7850 0.74237645831767
7860 0.739109748435476
7870 0.731660092683515
7880 0.758795104629969
7890 0.72938378106478
7900 0.744874738597026
7910 0.723542753056049
7920 0.736103210143839
7930 0.733685421098104
7940 0.741671527980026
7950 0.74094656117533
7960 0.738204772108811
7970 0.739467257019859
7980 0.729842489514273
7990 0.737361818831919
8000 0.738730115356657
8010 0.736370924381848
8020 0.735138775272907
8030 0.749286601962123
8040 0.738401688245287
8050 0.727135558511826
8060 0.733028664083426
8070 0.739062936734822
8080 0.74202941772138
8090 0.732073071335562
8100 0.746505661458387
8110 0.737741638726396
8120 0.737516602901817
8130 0.738503726328107
8140 0.738694855143798
8150 0.735659748936485
8160 0.730076033301185
8170 0.736927502866804
8180 0.735098308738551
8190 0.743172583715146
8200 0.729264940941424
8210 0.735660123051076
8220 0.743620338067845
8230 0.736377534087372
8240 0.742358663335427
8250 0.738725616857574
8260 0.757641072385169
8270 0.719995524872585
8280 0.753129404330093
8290 0.742528213950441
8300 0.744790806106458
8310 0.736648682522384
8320 0.732151885299173
8330 0.728359871291959
8340 0.751071618773223
8350 0.721522058571317
8360 0.742419797166866
8370 0.737863541176644
8380 0.716934711621761
8390 0.740044094825551
8400 0.75026971928148
8410 0.717465040868397
8420 0.746214920204062
8430 0.741719717684434
8440 0.733422836499042
8450 0.736727747078262
8460 0.732746411459552
8470 0.731904194418357
8480 0.735404062750489
8490 0.737587228357535
8500 0.743645140991862
8510 0.73344614552555
8520 0.741624086098055
8530 0.740309215551351
8540 0.732021990290242
8550 0.735135487691831
8560 0.734447076973947
8570 0.740283840584705
8580 0.743390661976948
8590 0.736809570566333
8600 0.744132474699772
8610 0.74294043338497
8620 0.732099264839814
8630 0.734914677454264
8640 0.738422520331988
8650 0.738290556998324
8660 0.72751769663498
8670 0.73556087373234
8680 0.741558272860355
8690 0.724902087384376
8700 0.736539736211806
8710 0.737018684983731
8720 0.740362185758994
8730 0.735952558248141
8740 0.733961196188124
8750 0.735947675310637
8760 0.739177335588578
8770 0.738523882964278
8780 0.740717984294691
8790 0.738140375036853
8800 0.735152700821901
8810 0.737318850793325
8820 0.737623101430993
8830 0.729975664690482
8840 0.737823870880783
8850 0.736335682255016
8860 0.738053874259866
8870 0.735583891537977
8880 0.741435825397362
8890 0.736790399368496
8900 0.737864863530046
8910 0.739142678942862
8920 0.737867939924344
8930 0.726910623379279
8940 0.747860253828381
8950 0.742793510172999
8960 0.723697988061037
8970 0.72483237719327
8980 0.735423926656845
8990 0.759811122309847
9000 0.743772096908562
9010 0.723350508925266
9020 0.732927701887545
9030 0.74343153071795
9040 0.739335512033005
9050 0.738301736026772
9060 0.74383072374379
9070 0.738338976624276
9080 0.734465129531731
9090 0.730908940340574
9100 0.737999834480404
9110 0.738020071415787
9120 0.72076470738814
9130 0.728153950589463
9140 0.744299255730001
9150 0.736706223987112
9160 0.738194633441958
9170 0.731343398750632
9180 0.733528144553443
9190 0.736483363211492
9200 0.737125578565439
9210 0.737636401749137
9220 0.73592883290949
9230 0.735127809770088
9240 0.73734150858308
9250 0.736284242632924
9260 0.739106029543831
9270 0.738792271042382
9280 0.735919463278851
9290 0.733761976352532
9300 0.736341417410636
9310 0.734613378268694
9320 0.738371560672648
9330 0.739706884655601
9340 0.741570628851936
9350 0.736486597195086
9360 0.736007251111976
9370 0.739350725275302
9380 0.736176147666583
9390 0.722204853607088
9400 0.741013156120271
9410 0.741436365209322
9420 0.734912133168522
9430 0.739070248395303
9440 0.745484699705681
9450 0.729357277467231
9460 0.733901129784294
9470 0.736683787267284
9480 0.739015795340682
9490 0.742884745954186
9500 0.734327448978942
9510 0.736033538588233
9520 0.739665581676546
9530 0.738130641876333
9540 0.735399787223858
9550 0.741179266673987
9560 0.74466635389626
9570 0.733579671635431
9580 0.74015594437109
9590 0.738804396101278
9600 0.735944233497001
9610 0.743065330133369
9620 0.74191717682262
9630 0.734073335986349
9640 0.736943283335993
9650 0.735577456365421
9660 0.719450428757727
9670 0.738123155896992
9680 0.738457204395592
9690 0.736542474935916
9700 0.735690846168705
9710 0.740617540867499
9720 0.737743736191064
9730 0.739765838572978
9740 0.740187198154819
9750 0.742838686424047
9760 0.734789896682898
9770 0.738508282301438
9780 0.738134145452061
9790 0.73742655323645
9800 0.736390347742429
9810 0.736839545350913
9820 0.737335859257837
9830 0.741282741562645
9840 0.740873749187754
9850 0.735707685121984
9860 0.742780352481931
9870 0.72237081922897
9880 0.748647210527862
9890 0.739148428060561
9900 0.744628556229628
9910 0.738905870695047
9920 0.751931765127691
9930 0.73179475394558
9940 0.738377630378222
9950 0.720278823536323
9960 0.746438296000016
9970 0.730397003394271
9980 0.736337728302734
9990 0.732547777496359
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 3.03207184050245
10 0.472254603820126
20 0.0299069620985712
30 0.408235533097422
40 0.133222399164105
50 0.0956152580588653
60 0.475890954285694
70 0.124438895299593
80 0.0146627406587294
90 0.247989141897829
100 0.474329072245555
110 0.31395702384245
120 0.281235589772888
130 0.358841349488326
140 0.27786839450179
150 0.82538557033674
160 0.308966881439076
170 0.214710237390548
180 0.398513171790238
190 0.308318513135122
200 0.434992832366814
210 0.159276460246735
220 0.227836438975856
230 0.232451734050411
240 0.28357550672526
250 0.222323629718645
260 0.567243899474039
270 0.354327861534291
280 0.337871151310967
290 0.641636728327261
300 0.446929109190369
310 0.489593710893544
320 0.216362129344466
330 0.273100561968765
340 0.514036105041868
350 0.300915079518698
360 0.444018973576815
370 0.216156864596047
380 0.485621757486731
390 0.286345164606454
400 0.605159667642677
410 0.37038141790489
420 0.45941864717986
430 0.507402286469055
440 0.298960962815432
450 0.39614471797022
460 0.399899482311873
470 0.355314886552293
480 0.461269084264764
490 0.572372435386645
500 0.245940946182954
510 0.271679562240259
520 0.35504801854226
530 0.395062124744328
540 0.332521108190683
550 0.262589032736184
560 0.30667903342502
570 0.310296659142776
580 0.181538233725
590 0.343393626361543
600 0.370161204218728
610 0.283871852445058
620 0.371847377560462
630 0.314838642791667
640 0.533786982183556
650 0.381758188577961
660 0.21552030445273
670 0.335063143614062
680 0.366530306829054
690 0.281750125469049
700 0.273627049012826
710 0.309009547495013
720 0.449273479490912
730 0.178616769010774
740 0.550449767356126
750 0.270052797555078
760 0.362564167749625
770 0.233673896662731
780 0.261490549025317
790 0.292050140269787
800 0.274831510059281
810 0.27024882653102
820 0.296186599536749
830 0.231481692681923
840 0.290772531198759
850 0.265876821840825
860 0.248794408440161
870 0.499218355438231
880 0.333673937035643
890 0.291758367927105
900 0.382306596014138
910 0.349901862828601
920 0.294122219441217
930 0.300671494138624
940 0.317091745196393
950 0.291142140438142
960 0.163291560681886
970 0.269475497840807
980 0.261249685828449
990 0.345568021402064
1000 0.264837736899133
1010 0.352001556855728
1020 0.256398937093321
1030 0.265117871383831
1040 0.259829019046576
1050 0.313210356166443
1060 0.297610472535164
1070 0.205605604780998
1080 0.327824595670378
1090 0.178176039414604
1100 0.185085607805594
1110 0.255112840903736
1120 0.219669743495028
1130 0.287121248305114
1140 0.208921601516472
1150 0.179860223781145
1160 0.267263581264057
1170 0.293393271424319
1180 0.291921334055869
1190 0.261329855675966
1200 0.25012522144186
1210 0.214281326024379
1220 0.252405155121353
1230 0.179193847814002
1240 0.197601840512588
1250 0.171610136828648
1260 0.37695626081502
1270 0.231722746240601
1280 0.15621991179159
1290 0.181030511355536
1300 0.239362765598651
1310 0.195116086646335
1320 0.165120374466955
1330 0.214955588106292
1340 0.275043115738522
1350 0.193574616812629
1360 0.165588442774411
1370 0.191769437127205
1380 0.245420846807134
1390 0.179656730873115
1400 0.191293969370677
1410 0.176643794805544
1420 0.154768845787146
1430 0.145290154005725
1440 0.186290322026759
1450 0.223016823163027
1460 0.248636457356971
1470 0.203516386703731
1480 0.205220309703999
1490 0.169600509279157
1500 0.221323838259033
1510 0.145748086964558
1520 0.168678466914214
1530 0.237955348138138
1540 0.184980941118451
1550 0.125532076938405
1560 0.16111915699066
1570 0.246338141696659
1580 0.174431880125989
1590 0.179159864768803
1600 0.143426456582141
1610 0.147339435205557
1620 0.110048680668149
1630 0.145708778288664
1640 0.191346799607501
1650 0.208197910478301
1660 0.113260236116888
1670 0.157843354896337
1680 0.205686845127511
1690 0.193470914192105
1700 0.144127937066466
1710 0.141653735604659
1720 0.199317387514507
1730 0.135520941106531
1740 0.151508336113638
1750 0.185890180422566
1760 0.193041189640116
1770 0.133932364354927
1780 0.203846698005175
1790 0.13088553301292
1800 0.112282214045918
1810 0.111698823809978
1820 0.180849496018407
1830 0.0972743587512642
1840 0.12230435497637
1850 0.122896365941836
1860 0.148615381605731
1870 0.16081277551893
1880 0.118598929107001
1890 0.128689175298836
1900 0.144488894758246
1910 0.157754967492194
1920 0.142433821519222
1930 0.14844540027888
1940 0.195933635473861
1950 0.135228203054038
1960 0.152782437425938
1970 0.163551066033412
1980 0.170536244165082
1990 0.11662559930081
2000 0.104777110183044
2010 0.106845054290814
2020 0.107137817472132
2030 0.135060507584755
2040 0.140720024062834
2050 0.129750168222059
2060 0.178789920834089
2070 0.122099181401554
2080 0.110441514219312
2090 0.114646654770957
2100 0.0754405972789312
2110 0.108062487475507
2120 0.146912682391476
2130 0.0995766815447059
2140 0.0938821067719444
2150 0.103964857788389
2160 0.240081947536167
2170 0.163340075876986
2180 0.116592242112039
2190 0.0952755365645991
2200 0.0862396023480311
2210 0.0901192224438885
2220 0.0925844089321834
2230 0.0773824659798306
2240 0.122947637033396
2250 0.090738749451067
2260 0.135195972852063
2270 0.0897361679592069
2280 0.0774981061625908
2290 0.0761385570855472
2300 0.0923083722267348
2310 0.0868012430870218
2320 0.112860620267477
2330 0.101559660412716
2340 0.097681584492334
2350 0.0773259269271021
2360 0.0666479637168684
2370 0.1284126973702
2380 0.0801042596662405
2390 0.0898722875286539
2400 0.103740065376845
2410 0.11340984106718
2420 0.0908212550556266
2430 0.074187776669925
2440 0.0916303544039829
2450 0.0994905064462515
2460 0.0738076334903179
2470 0.062461034558354
2480 0.0789350533820897
2490 0.0763122211135086
2500 0.0724323013171211
2510 0.062819424931275
2520 0.0554715723112085
2530 0.106909061023925
2540 0.0672663887988716
2550 0.0628429170223205
2560 0.118908096432342
2570 0.107093665439612
2580 0.104502091989675
2590 0.0939553505756313
2600 0.0974368821703699
2610 0.0731927525223635
2620 0.0724819709185102
2630 0.0937050478290049
2640 0.0633950656231332
2650 0.0415491317765207
2660 0.044021593265874
2670 0.0900896467934273
2680 0.0655120257922423
2690 0.0570774620674355
2700 0.0761231625174214
2710 0.0768371757290319
2720 0.0926596865801794
2730 0.0663715316144789
2740 0.0945261888795744
2750 0.0839545546699874
2760 0.0690456610606824
2770 0.0590256841316846
2780 0.118972418891048
2790 0.0725307683722626
2800 0.0604610595135588
2810 0.0628790759685068
2820 0.0812983254391457
2830 0.0795643461625096
2840 0.0731538455089228
2850 0.0628938026425083
2860 0.0581397658550813
2870 0.0636891585681685
2880 0.0511823396084058
2890 0.0523945682416699
2900 0.063067315102546
2910 0.0730348281053163
2920 0.0951244125544575
2930 0.0633919826034227
2940 0.0548998092879607
2950 0.0683030044529342
2960 0.0560584326179063
2970 0.0648619139855616
2980 0.0471598147787364
2990 0.0657278117237194
3000 0.0659822584849135
3010 0.0528067566173281
3020 0.0374629847882937
3030 0.0539761701942817
3040 0.0426466234530346
3050 0.0722014442509033
3060 0.0470458633000659
3070 0.0485682642723875
3080 0.0632491589768329
3090 0.0697601767842527
3100 0.0614121207976003
3110 0.0520849652350528
3120 0.0488910976034613
3130 0.0631930946049
3140 0.0532671949844615
3150 0.0505142179042545
3160 0.0717577805955441
3170 0.05243308114657
3180 0.0417546150433
3190 0.0380053623413525
3200 0.0388523501437127
3210 0.046689498497219
3220 0.0667698905104665
3230 0.0559243834013612
3240 0.0525904894908667
3250 0.0599833446003092
3260 0.0530884353649318
3270 0.0471168473385691
3280 0.0487307577808213
3290 0.0459634356707302
3300 0.0658336090075258
3310 0.0565609853529451
3320 0.0465792731381255
3330 0.0531187031847168
3340 0.094986412356134
3350 0.100045821427969
3360 0.0748975707242814
3370 0.0607444651305469
3380 0.0722079170736639
3390 0.0556414439892811
3400 0.0775408091204423
3410 0.0836397199231713
3420 0.0688346044992204
3430 0.0365918248304408
3440 0.0322621413653064
3450 0.0545607357624058
3460 0.0322343324265204
3470 0.0254454860977308
3480 0.0308545974401912
3490 0.0447087601659141
3500 0.0323518337939474
3510 0.0566734656675623
3520 0.0577104634491845
3530 0.063446148466214
3540 0.04363241512392
3550 0.0399768045211477
3560 0.0415122736085998
3570 0.0555507919631139
3580 0.0553050501869603
3590 0.0747091645296095
3600 0.0491767480526129
3610 0.0751958018284213
3620 0.0454001690688802
3630 0.0828121930176124
3640 0.0960158688445586
3650 0.0703053426935426
3660 0.0365645337628399
3670 0.0989641228377604
3680 0.0757920208093998
3690 0.0795843456940464
3700 0.0379902116667992
3710 0.0477718873649233
3720 0.0504046869805972
3730 0.0337166995093396
3740 0.0308537262752339
3750 0.0534857959931538
3760 0.0421769634897894
3770 0.0550278802289033
3780 0.0254774194493825
3790 0.0391130486714442
3800 0.0349525456639607
3810 0.0332427670398607
3820 0.041768095056743
3830 0.0491483982997269
3840 0.0569721532461033
3850 0.0394422690080259
3860 0.0308807066036789
3870 0.0430033378892722
3880 0.035883483789646
3890 0.0237895688228328
3900 0.0402934327306409
3910 0.0496496893133746
3920 0.0374665297563149
3930 0.0357277362242513
3940 0.0249767272614002
3950 0.0327893517039057
3960 0.0401886633933912
3970 0.0393074377135583
3980 0.0228039639833486
3990 0.0368329638837043
4000 0.0573790082916015
4010 0.0416689672812759
4020 0.0597033248864011
4030 0.0393392285713344
4040 0.0208231858948129
4050 0.050183227368947
4060 0.0476988002860007
4070 0.0373789862577667
4080 0.0261074067522917
4090 0.0224954770949695
4100 0.0227742993267762
4110 0.0429959995130273
4120 0.040883631637826
4130 0.042738721367643
4140 0.0487010828840378
4150 0.0298172173614075
4160 0.0202787350298783
4170 0.0308677091518704
4180 0.0205845821378318
4190 0.0475293521625071
4200 0.040905520703751
4210 0.0325181201446657
4220 0.0292552853177802
4230 0.0233419063153498
4240 0.0291918410858938
4250 0.0357299618230998
4260 0.0229786419441065
4270 0.0227231496852737
4280 0.0273172315046691
4290 0.0216002321363168
4300 0.0105547435074946
4310 0.0356809442191427
4320 0.0287964208903337
4330 0.0180777313574315
4340 0.0220582795116204
4350 0.0240105478142254
4360 0.0541133513889668
4370 0.0352346859991234
4380 0.0312486765994681
4390 0.0604373139319736
4400 0.055457333394474
4410 0.0797770509312584
4420 0.0403140743737853
4430 0.0423895971785955
4440 0.092920634052492
4450 0.158084016836264
4460 0.0604758040646854
4470 0.0487638041127528
4480 0.0651126462331381
4490 0.0354709280637108
4500 0.0314034954042081
4510 0.0302211938087633
4520 0.0295481857463852
4530 0.0374589771122992
4540 0.0341351150613984
4550 0.0257452381760569
4560 0.0170460281535984
4570 0.0700902591474427
4580 0.0297097619119437
4590 0.0257629788111602
4600 0.0294461901190592
4610 0.0201160723814684
4620 0.0387869380924189
4630 0.0288770929943195
4640 0.0322762745024815
4650 0.0269826175483881
4660 0.0318090497375515
4670 0.0417322817416208
4680 0.0286951011571033
4690 0.0209784991348576
4700 0.0312000132451666
4710 0.0147166677401666
4720 0.0232269469811714
4730 0.0164879377281176
4740 0.0196001221531051
4750 0.0213592349488113
4760 0.0309995072549691
4770 0.0339919754624852
4780 0.0361082475938696
4790 0.0266327244931202
4800 0.05358028395706
4810 0.0271254413842783
4820 0.0205456711575434
4830 0.0280725962767434
4840 0.0331363999283514
4850 0.051978816720448
4860 0.0295188626063184
4870 0.0167381101601173
4880 0.0197762091861992
4890 0.0247321181062989
4900 0.0330014660097635
4910 0.0285948618703938
4920 0.0213269106725898
4930 0.0556438116287612
4940 0.0279258939778843
4950 0.0299031221273425
4960 0.0294850464646409
4970 0.0311291670186175
4980 0.0174260929118567
4990 0.0362430478094264
5000 0.0208423124227964
5010 0.0336377602450429
5020 0.0417018395416045
5030 0.0476261435625219
5040 0.0441144330647718
5050 0.0259961363393999
5060 0.0247938171643364
5070 0.0381354565241334
5080 0.035868242885019
5090 0.0329590695492406
5100 0.0390701036763318
5110 0.0385600304037495
5120 0.0238806914159759
5130 0.0360220657319793
5140 0.0217016314210884
5150 0.0244046042828704
5160 0.0363062256453771
5170 0.0236392938720811
5180 0.0243916643188524
5190 0.0252595321112012
5200 0.0238805537421872
5210 0.023462901406161
5220 0.0172082180194489
5230 0.0228683077858744
5240 0.0230669575431006
5250 0.015207613806179
5260 0.0170374000028532
5270 0.0282394435957941
5280 0.0220765636639171
5290 0.0214189292208967
5300 0.0137506752071717
5310 0.0150505742891858
5320 0.0424505140051278
5330 0.0161425865929366
5340 0.0394159346032614
5350 0.0391277587565874
5360 0.0297151954193206
5370 0.0262390640472796
5380 0.0189358425351746
5390 0.0643664247180693
5400 0.0490526528966542
5410 0.0310046409501623
5420 0.0205954108331926
5430 0.0196813583636135
5440 0.0166045243313022
5450 0.0194725668675555
5460 0.0171634721376972
5470 0.0304422222851293
5480 0.0324157158670243
5490 0.0159449280607404
5500 0.0209492944741994
5510 0.0374843580504842
5520 0.0215320527927489
5530 0.0159288261332325
5540 0.0150169893733417
5550 0.0124757987753101
5560 0.0165012417137154
5570 0.0102614963524034
5580 0.0148642252247607
5590 0.0205732606564437
5600 0.014910451905236
5610 0.0223058674603482
5620 0.027519301521949
5630 0.0375452090184551
5640 0.0286517562735629
5650 0.0109102046000534
5660 0.0214819026045627
5670 0.0206395735108512
5680 0.0185534361831732
5690 0.0184868381412902
5700 0.013819056879092
5710 0.0132106148478525
5720 0.0106590213247722
5730 0.0210074119219857
5740 0.0191359416051906
5750 0.0146179702685449
5760 0.0299906111719208
5770 0.0212342003836098
5780 0.0218876594347425
5790 0.020316855494635
5800 0.00956627621720353
5810 0.0200623336598676
5820 0.00878012825998145
5830 0.0300350699502731
5840 0.0196398835161277
5850 0.0302942480555097
5860 0.0182790766414292
5870 0.0233191696997607
5880 0.0240308503278713
5890 0.0234189596877543
5900 0.0179211846367521
5910 0.0173250672803353
5920 0.00922812202224692
5930 0.0108998087991003
5940 0.00803541660152509
5950 0.015312927297021
5960 0.0251845148794279
5970 0.0276952884896678
5980 0.0171286327308885
5990 0.0187499140537207
6000 0.0333562074160566
6010 0.0293108103707124
6020 0.0294219980483674
6030 0.0408331439822383
6040 0.0545816264551549
6050 0.041112326159093
6060 0.0258996033272081
6070 0.0207126613671433
6080 0.0175369909104478
6090 0.0214152946747263
6100 0.0212374241021595
6110 0.0261293072376288
6120 0.0292032607332026
6130 0.0167899921948095
6140 0.0142032462675133
6150 0.00997692041144996
6160 0.0165361166207465
6170 0.0140179494770906
6180 0.0246833153336499
6190 0.0259068594007024
6200 0.0133256474204809
6210 0.0213245731132333
6220 0.0138256825807854
6230 0.017871338178281
6240 0.032109070239658
6250 0.0139036356700682
6260 0.0208824568590926
6270 0.0145395270950064
6280 0.0103369893408982
6290 0.0234766267615394
6300 0.019732520205852
6310 0.0269426850053513
6320 0.0176923789452248
6330 0.0276991155621665
6340 0.0187591469430918
6350 0.018045017769129
6360 0.0173442077191985
6370 0.0164606813408348
6380 0.0191655734743163
6390 0.0156778324004799
6400 0.0232309351092853
6410 0.00912116289471239
6420 0.00917539548760854
6430 0.00828383961452365
6440 0.0135282094133282
6450 0.011888298788119
6460 0.00968806342617439
6470 0.0126243994452723
6480 0.0147538259585325
6490 0.00975139159159274
6500 0.0122727718000814
6510 0.0181460716722952
6520 0.0399369989894436
6530 0.0252906895627116
6540 0.0219462366312128
6550 0.0267901268253281
6560 0.0302167699544474
6570 0.0108874617079467
6580 0.0129968878232858
6590 0.0209456947048697
6600 0.0205852285544034
6610 0.0277099204815267
6620 0.0208866888869544
6630 0.00520458691489234
6640 0.0103364797878766
6650 0.00556624961597908
6660 0.0054174677151589
6670 0.0149130358690996
6680 0.00682045507109951
6690 0.0103738790956901
6700 0.0230877224698117
6710 0.0118543537647912
6720 0.0149942199269694
6730 0.0221436442574084
6740 0.0114213221323624
6750 0.0186335680966396
6760 0.00861968083436987
6770 0.00424157790473148
6780 0.0647626061138323
6790 0.018549753049041
6800 0.0191455604170626
6810 0.0244287377096104
6820 0.0449475608041999
6830 0.01438565680454
6840 0.0180788203518479
6850 0.0421366382628811
6860 0.00922780010872474
6870 0.0111835599714812
6880 0.0274720294060083
6890 0.0336147728395248
6900 0.0376927033103551
6910 0.0102652155629649
6920 0.0198150194094737
6930 0.0271848361459101
6940 0.0384939930874868
6950 0.0233221057637062
6960 0.0236326333739731
6970 0.019873478876892
6980 0.0177508564078068
6990 0.0125109276863994
7000 0.0745414292466056
7010 0.0245532841418923
7020 0.0228032750486983
7030 0.0226073876518754
7040 0.0162061954073842
7050 0.00960204119035301
7060 0.0189943107331695
7070 0.0120241225387658
7080 0.00981926647986851
7090 0.00825884404046735
7100 0.0153213547466587
7110 0.0158101267822917
7120 0.00683245721114463
7130 0.033444167846828
7140 0.0603500538771569
7150 0.0338285620722511
7160 0.0325673442161783
7170 0.0322016201418384
7180 0.0252176880218403
7190 0.0207412650997304
7200 0.0139011091531698
7210 0.0128209415331695
7220 0.0128170859624386
7230 0.0123914246879203
7240 0.0160639227549103
7250 0.0124261010819766
7260 0.00992217577981479
7270 0.0160790654387889
7280 0.0137588514105516
7290 0.0159702396685125
7300 0.0345903812754882
7310 0.0142892460902075
7320 0.007986976876838
7330 0.0418540550069686
7340 0.0555565496222305
7350 0.0383722655301269
7360 0.00925899475565505
7370 0.0125969571096205
7380 0.0198258970820679
7390 0.0135806690706671
7400 0.01522430708593
7410 0.0123576199283489
7420 0.0132485840777023
7430 0.00864064330833005
7440 0.0196191182581406
7450 0.00404427444815995
7460 0.00884570452571937
7470 0.0188521162255408
7480 0.0199090275114794
7490 0.00916399432600559
7500 0.017090496031546
7510 0.00914342936467665
7520 0.0117580577937542
7530 0.011329657107145
7540 0.0136951844232763
7550 0.00959075851571497
7560 0.00433983635287962
7570 0.00731658627063464
7580 0.00996937731562571
7590 0.00458330501496756
7600 0.0170351979281756
7610 0.00526158842041788
7620 0.00811939782969747
7630 0.0251779207066298
7640 0.0447132627811706
7650 0.0131482938882744
7660 0.0108492187102247
7670 0.00769975817819603
7680 0.0169173156461566
7690 0.00683465164865863
7700 0.00663771241640671
7710 0.00369616622855195
7720 0.00330036685474145
7730 0.0134054204269678
7740 0.0101332713062068
7750 0.0118906403453653
7760 0.00892041362286451
7770 0.0111898707456636
7780 0.0119892290763082
7790 0.00931561597558934
7800 0.014156698250703
7810 0.00419394146616738
7820 0.0264654118196887
7830 0.0821959923324141
7840 0.00880348985817232
7850 0.00870777910549542
7860 0.0152953266270843
7870 0.00904220192854505
7880 0.0174043223586699
7890 0.0159574230569711
7900 0.0102003762199328
7910 0.0574304903379804
7920 0.00478393408520005
7930 0.0344695933743851
7940 0.00993303920020068
7950 0.0129481475835268
7960 0.00297905028572146
7970 0.00887071567341666
7980 0.0100799320574799
7990 0.00921365306572523
8000 0.00349138613807281
8010 0.00596267045881048
8020 0.00565581270667184
8030 0.0131858202880607
8040 0.0101806896673495
8050 0.0559454212718207
8060 0.0197851732430367
8070 0.00926122058697932
8080 0.0326634555751404
8090 0.00943816152058692
8100 0.0213483927262195
8110 0.0106749389615826
8120 0.0105510655603345
8130 0.0134106356521203
8140 0.00421322612324367
8150 0.0083198004681565
8160 0.0218711478364591
8170 0.0202891562394875
8180 0.0562264614678481
8190 0.0088643903207638
8200 0.0147727216645548
8210 0.0147106025699733
8220 0.0121794751019237
8230 0.0076243718754527
8240 0.00642843443323417
8250 0.00411618897550126
8260 0.0520163083869637
8270 0.0240054911865382
8280 0.0118610866145767
8290 0.0237113764199044
8300 0.00874221479690684
8310 0.00986575869402725
8320 0.0130563462242208
8330 0.0179300424773454
8340 0.0160119374061903
8350 0.0526133354126906
8360 0.0174283199550442
8370 0.00953102041244671
8380 0.0274693400684727
8390 0.00559790238316412
8400 0.0195989170284241
8410 0.0440172201933478
8420 0.0124750663644982
8430 0.0143650347644467
8440 0.0221444158609949
8450 0.0151756526542625
8460 0.0114019600930216
8470 0.0105353455783952
8480 0.00891767320737618
8490 0.0076857280324519
8500 0.00960612772497983
8510 0.0194086763745578
8520 0.0105757288025904
8530 0.011093309675913
8540 0.0164378036217773
8550 0.0202295327251753
8560 0.00641640059360953
8570 0.00633039688514833
8580 0.00552150431333441
8590 0.00401876800883793
8600 0.0104888653640657
8610 0.0104927185227334
8620 0.00843350945288681
8630 0.00825178657086375
8640 0.00996497043061064
8650 0.0403816982140861
8660 0.0219439831348257
8670 0.00837428185427232
8680 0.00521879419728859
8690 0.0196373332618577
8700 0.00346468778016588
8710 0.00659932636913943
8720 0.00435959938123081
8730 0.034274149389275
8740 0.0193882098867262
8750 0.00561389977176139
8760 0.00278660710084161
8770 0.00482281588813637
8780 0.00576924586755499
8790 0.00249755317164382
8800 0.0158077690996
8810 0.00492893438116458
8820 0.00310961845434183
8830 0.0348715961943614
8840 0.00267788212174176
8850 0.00475398428508558
8860 0.000371506049079886
8870 0.00633600423139781
8880 0.00562983822416023
8890 0.00504697037600557
8900 0.00461850800696773
8910 0.00799204052224338
8920 0.00254581208838237
8930 0.0598145881317224
8940 0.028324694702299
8950 0.0203461458818916
8960 0.0358333700240861
8970 0.0444600162996382
8980 0.0101308709875715
8990 0.0136275063171424
9000 0.0161892740477911
9010 0.0436411559788727
9020 0.00700799144864274
9030 0.00914300396187433
9040 0.00724267101058357
9050 0.0198325805793175
9060 0.0066310096909409
9070 0.00658465860174043
9080 0.0143808335976492
9090 0.0191897646890694
9100 0.00829859957557181
9110 0.0123741111520478
9120 0.0829886830132542
9130 0.0104737130994831
9140 0.00945621980530894
9150 0.0115506381152795
9160 0.0123097551114487
9170 0.0102169599829895
9180 0.0105619898819229
9190 0.00524309114016049
9200 0.00521083095883451
9210 0.0115545523091055
9220 0.00790204601720923
9230 0.00535080128737286
9240 0.00809020850769422
9250 0.0119431174544464
9260 0.00581772215465938
9270 0.00509139307769683
9280 0.00780803373409061
9290 0.0143512318507912
9300 0.0168206519011804
9310 0.00618488202452817
9320 0.00601246949592777
9330 0.00469782127366205
9340 0.0186298717950597
9350 0.0108636574567519
9360 0.00750929414233462
9370 0.00768390902780337
9380 0.00673767766656209
9390 0.0199557674727692
9400 0.0175184565693921
9410 0.00579004766294418
9420 0.00794686336691436
9430 0.0107173761039583
9440 0.0205068051703364
9450 0.00399875722455475
9460 0.0162530843157191
9470 0.00966549787073681
9480 0.00217485398089298
9490 0.0201375820336442
9500 0.014715514244903
9510 0.0119311866234235
9520 0.00688612338730351
9530 0.00802018464384841
9540 0.00866607576184641
9550 0.00909027544495063
9560 0.00760406837807666
9570 0.0140360176469832
9580 0.00541294292947275
9590 0.0110103395206679
9600 0.00779301300679058
9610 0.0120010320523679
9620 0.0074597447961007
9630 0.00428107275467725
9640 0.00637920544366088
9650 0.0258533678513419
9660 0.0303922015663783
9670 0.00377299836836014
9680 0.0119230008875431
9690 0.00382744031372461
9700 0.00537915446064688
9710 0.00228381937335942
9720 0.00105901607393822
9730 0.00337374914945765
9740 0.000523720250494913
9750 0.0114247363435036
9760 0.00145925422561857
9770 0
9780 0.00114906967847185
9790 0.00628978239447302
9800 0.0034337613445609
9810 0.00366704309537645
9820 0.00556955230224568
9830 0.00442028893332837
9840 0.00934310461775748
9850 0.0029050711362089
9860 0.00865814935338223
9870 0.0407212648444743
9880 0.00828741642897409
9890 0.026238171831818
9900 0.008665874538476
9910 0.0131580899579711
9920 0.0385591151745886
9930 0.0171733042008459
9940 0.0151945480709864
9950 0.0478971124713011
9960 0.0142106491004856
9970 0.0214649104483092
9980 0.0120313031237669
9990 0.0305169256150556
};
\addlegendentry{a (curvature / 2)}
\addplot [semithick, color3]
table {%
0 1.21970820497565
10 0.883030417565136
20 0.219207112648624
30 0.329394846874923
40 0.290983595787112
50 0.308478959261025
60 0.47192959898864
70 0.578459476959647
80 0.301864147623406
90 0.248940583063347
100 0
110 0.168209461734286
120 0.368831572663102
130 0.11889091559517
140 0.34501852235047
150 0.427770611252174
160 0.21474509380888
170 0.235764477145141
180 0.129668079127
190 0.0697622477852717
200 0.476418090312785
210 0.199183072504149
220 0.229789629744384
230 0.189742477722082
240 0.264826383277914
250 0.294945383207354
260 0.172408901694721
270 0.167343244007652
280 0.136047538312464
290 0.117540910387537
300 0.305170807600217
310 0.162446218895156
320 0.221262544588958
330 0.201732994128778
340 0.0531126889328883
350 0.0514722460879313
360 0.183871337788028
370 0.220480635411261
380 0.162372544895003
390 0.201702895233078
400 0.0413644383186941
410 0.202125575252317
420 0.128874180386816
430 0.117429226509779
440 0.210027550219583
450 0.13103546003529
460 0.171736642854483
470 0.177503684425852
480 0.151233250942059
490 0.134795896784826
500 0.21603265456658
510 0.131395391630942
520 0.1794440217117
530 0.211707540334887
540 0.183700144453833
550 0.147490417105052
560 0.155841211444769
570 0.218410512774496
580 0.191033732640204
590 0.198332710966422
600 0.21334280846223
610 0.229696422315102
620 0.176315970966022
630 0.177215659314709
640 0.166948618329555
650 0.172054615630135
660 0.188054392140339
670 0.241366081931538
680 0.148163038820265
690 0.231343252107693
700 0.179685395730118
710 0.218811445914343
720 0.229839162888131
730 0.196415540317769
740 0.240804306226707
750 0.215684169642703
760 0.202980205259859
770 0.154504902508685
780 0.20284443343558
790 0.194744881590605
800 0.16723898287128
810 0.185944307174344
820 0.187874441267368
830 0.243839797064834
840 0.189594652172894
850 0.234800104109431
860 0.17476763489838
870 0.269863842551709
880 0.177996214574519
890 0.180574722734573
900 0.198176950873372
910 0.139901034874532
920 0.146337681051528
930 0.232959468862273
940 0.135630812671071
950 0.155291977567172
960 0.174296128896157
970 0.206778528185452
980 0.179436470885486
990 0.149596505079893
1000 0.193276629339444
1010 0.13320022552091
1020 0.138647391205492
1030 0.190194878458105
1040 0.211027798001723
1050 0.123192469209036
1060 0.17660877747363
1070 0.227134263796277
1080 0.154483597589291
1090 0.204066684093123
1100 0.19290906060896
1110 0.191671906045923
1120 0.169151906470744
1130 0.212588156500324
1140 0.175279735343015
1150 0.183018728891797
1160 0.193848373969812
1170 0.190639938435186
1180 0.110786506848191
1190 0.199587629237821
1200 0.181506033630607
1210 0.174755257707361
1220 0.184970167210942
1230 0.180908615650807
1240 0.17828344950949
1250 0.187284637988086
1260 0.123252683161279
1270 0.155398047814608
1280 0.194701897088634
1290 0.179467906343307
1300 0.200492948170629
1310 0.202383396132876
1320 0.192358196278467
1330 0.18460039233576
1340 0.189770284257246
1350 0.147301057645584
1360 0.188682416166875
1370 0.175022034587408
1380 0.150809539106026
1390 0.185842101028457
1400 0.182078567840671
1410 0.158337889517261
1420 0.177405847970108
1430 0.195390287789625
1440 0.174984960747518
1450 0.192776188850215
1460 0.198133953044728
1470 0.18373750111286
1480 0.14805999775377
1490 0.167792497227911
1500 0.172577097077731
1510 0.176913767807077
1520 0.1827285018553
1530 0.164399057236024
1540 0.159100482765895
1550 0.194792336485788
1560 0.168502132913432
1570 0.141757358358337
1580 0.173739967560425
1590 0.202966767385457
1600 0.189208952756793
1610 0.197871686711504
1620 0.175684666577131
1630 0.186696783153398
1640 0.143026073609394
1650 0.173202844533284
1660 0.189625993207926
1670 0.174175755485638
1680 0.148512787486748
1690 0.163026079003791
1700 0.203671565986331
1710 0.176284887111237
1720 0.176534875250793
1730 0.182826670897712
1740 0.216246353044149
1750 0.1882335170531
1760 0.165437672685962
1770 0.173417354951288
1780 0.181941312112552
1790 0.171606528315112
1800 0.203760378417709
1810 0.175712446454687
1820 0.166520188895755
1830 0.180589698165986
1840 0.176879895713669
1850 0.187687923331504
1860 0.164038237366808
1870 0.173221961846323
1880 0.184126595736843
1890 0.184075020447838
1900 0.154428587573606
1910 0.164506762465558
1920 0.165729849691224
1930 0.181777687162676
1940 0.173634718978161
1950 0.180727865581173
1960 0.143777531598511
1970 0.163552630029773
1980 0.1360159794098
1990 0.173549544900967
2000 0.186392198509683
2010 0.180475093080476
2020 0.194654331365458
2030 0.16464331911473
2040 0.175328070503413
2050 0.159390092464299
2060 0.182520126879067
2070 0.182452029327891
2080 0.187878296471486
2090 0.184214113900786
2100 0.187254309652398
2110 0.18939955597962
2120 0.15526039167166
2130 0.180229776478281
2140 0.185883624941261
2150 0.210314771124289
2160 0.157431544005038
2170 0.158702101052829
2180 0.181382175066133
2190 0.166815046009042
2200 0.191184551581642
2210 0.182928408068128
2220 0.168517304998211
2230 0.181059617287966
2240 0.200517481156966
2250 0.199286073499002
2260 0.194171922330877
2270 0.186179809434155
2280 0.199396600949384
2290 0.191705027058382
2300 0.172852733158179
2310 0.174580256044736
2320 0.183612960337747
2330 0.183470603248691
2340 0.170880549208736
2350 0.192524201661538
2360 0.179845079423096
2370 0.224101577191153
2380 0.180787778051685
2390 0.178565872635216
2400 0.176702516739772
2410 0.139830950805885
2420 0.183093250461032
2430 0.19699949935831
2440 0.179291446176412
2450 0.177498758653255
2460 0.192835370247211
2470 0.182029830266278
2480 0.173847776334819
2490 0.188349254789058
2500 0.199308863978824
2510 0.189546095345095
2520 0.187377245449976
2530 0.160139873653008
2540 0.183687257433088
2550 0.183262943161881
2560 0.164776827415268
2570 0.198512841149432
2580 0.180824083743832
2590 0.184813903389256
2600 0.207146895698948
2610 0.175857214414596
2620 0.185563428207166
2630 0.173244381138868
2640 0.167403537041781
2650 0.191301044665952
2660 0.194548585836714
2670 0.197885319840538
2680 0.165590838235946
2690 0.195549536473926
2700 0.204008864031786
2710 0.175301342175766
2720 0.162529900229561
2730 0.205362460236704
2740 0.199107033802644
2750 0.140640037340564
2760 0.182851182456905
2770 0.180003934083295
2780 0.153767391160263
2790 0.1951981802297
2800 0.1815972428265
2810 0.173821254734721
2820 0.161627997845529
2830 0.166826302942183
2840 0.164455593278734
2850 0.184821087585424
2860 0.18861201514379
2870 0.177584515990942
2880 0.186378530788171
2890 0.181072825734792
2900 0.184274044946575
2910 0.176955432065694
2920 0.173764155979149
2930 0.183360092105074
2940 0.188582814075047
2950 0.168656699777982
2960 0.199508575480473
2970 0.194303454342236
2980 0.183398180964799
2990 0.176312143917229
3000 0.176042322136007
3010 0.174211523554106
3020 0.194456605588049
3030 0.199978934119594
3040 0.190585436355668
3050 0.201145586477174
3060 0.186329694723851
3070 0.192655191498464
3080 0.163658992050178
3090 0.195621887488898
3100 0.149163399908214
3110 0.252222684922984
3120 0.198413555380748
3130 0.197211613017178
3140 0.19989071044863
3150 0.18675048587599
3160 0.171472093522591
3170 0.186741941919487
3180 0.198666105605107
3190 0.181931670027368
3200 0.187535027462589
3210 0.205299739659689
3220 0.197029165361336
3230 0.192429712967865
3240 0.185838829530146
3250 0.179893365682684
3260 0.193950310918466
3270 0.186439407060983
3280 0.172092115505334
3290 0.190333903529973
3300 0.177881560043161
3310 0.189961321968138
3320 0.178484300740814
3330 0.184068935012235
3340 0.219595279915916
3350 0.182850980856913
3360 0.196492965535074
3370 0.185441082732107
3380 0.234121621121793
3390 0.187741738061895
3400 0.16657044370503
3410 0.153320103421359
3420 0.184703293447182
3430 0.190599758306962
3440 0.190807653005203
3450 0.182108231179048
3460 0.189743890564764
3470 0.190714054941535
3480 0.183199626312567
3490 0.184365809380612
3500 0.175437388353728
3510 0.166624364994325
3520 0.182659807985976
3530 0.13272914144347
3540 0.178991189092314
3550 0.177639910425012
3560 0.182492510828256
3570 0.168932318062991
3580 0.173609364865612
3590 0.142665570495231
3600 0.193361407628714
3610 0.15038807669049
3620 0.191365395675188
3630 0.160213882747704
3640 0.166408300850604
3650 0.193640647502206
3660 0.19564608450235
3670 0.122100958601178
3680 0.156802041416548
3690 0.211906921839817
3700 0.18215974716041
3710 0.200895687973628
3720 0.177422741878723
3730 0.183192676340874
3740 0.201724241166887
3750 0.180508312819082
3760 0.168703895090754
3770 0.19043905320475
3780 0.178802317149327
3790 0.19486964832134
3800 0.178029389144059
3810 0.181843181508746
3820 0.167857943496763
3830 0.194533475413016
3840 0.184689848132309
3850 0.186903404211774
3860 0.178289069189731
3870 0.187657027954655
3880 0.187231903181935
3890 0.186324609413499
3900 0.173180539968986
3910 0.183112615630414
3920 0.184580038210219
3930 0.181754203408014
3940 0.200395185233258
3950 0.187939430314339
3960 0.175940513296081
3970 0.165748488575371
3980 0.195307068372897
3990 0.18526090093147
4000 0.12816339661215
4010 0.166914600892685
4020 0.12737119133581
4030 0.17846849284092
4040 0.186885829534454
4050 0.18965125633197
4060 0.169143017573892
4070 0.195167309363652
4080 0.195958869992177
4090 0.192712274732936
4100 0.17734718221709
4110 0.184215495501217
4120 0.186364780681229
4130 0.183787070513287
4140 0.157354206152908
4150 0.182581058741386
4160 0.190454998842257
4170 0.162520943785888
4180 0.177351619344101
4190 0.165783480760165
4200 0.174405806780705
4210 0.202756027600355
4220 0.178602969194636
4230 0.187661599041771
4240 0.17027231653773
4250 0.18980024299454
4260 0.186383936598222
4270 0.187229058019305
4280 0.175677349264127
4290 0.183866938994639
4300 0.193223370045297
4310 0.180109809451839
4320 0.175044793483215
4330 0.185587502786216
4340 0.190134432109349
4350 0.192441717640226
4360 0.167766491223139
4370 0.199174124137952
4380 0.190277081676757
4390 0.14894914560474
4400 0.151980235933837
4410 0.194444400013204
4420 0.17585031172023
4430 0.18074819841705
4440 0.146203971322776
4450 0.190072106123583
4460 0.198453557064486
4470 0.188219882032553
4480 0.232697197214152
4490 0.17243582125047
4500 0.170336528531955
4510 0.185231798579626
4520 0.185639783481663
4530 0.186944620572484
4540 0.174067556944632
4550 0.192872817078916
4560 0.18821923735433
4570 0.213456596277859
4580 0.174689228810656
4590 0.207925502884921
4600 0.180144116256242
4610 0.183895309992994
4620 0.17451106080938
4630 0.172570665038781
4640 0.192837786988991
4650 0.183400822449588
4660 0.193255809850118
4670 0.184685698992665
4680 0.194906194844011
4690 0.199094448231958
4700 0.176549573867762
4710 0.190376594178235
4720 0.219014099375482
4730 0.188776144493206
4740 0.188126266381878
4750 0.192070459751325
4760 0.163883573325172
4770 0.189089322879958
4780 0.199445367327181
4790 0.200962545441096
4800 0.203966868315639
4810 0.177648392449872
4820 0.179482476150845
4830 0.202096886984406
4840 0.186268521094701
4850 0.124519554190846
4860 0.16683931260776
4870 0.180317961778696
4880 0.147180950820786
4890 0.193421792502931
4900 0.204797777946245
4910 0.181589430637778
4920 0.183589640229621
4930 0.188677930415204
4940 0.228122069086445
4950 0.157357483235446
4960 0.19699988973731
4970 0.178804652252695
4980 0.184537195681805
4990 0.151407217477353
5000 0.197944359775222
5010 0.189076693454108
5020 0.155436002031788
5030 0.207626715032076
5040 0.180242769416029
5050 0.16569823371735
5060 0.188525306001684
5070 0.18748202413538
5080 0.185896611385094
5090 0.201988870773832
5100 0.185714193637914
5110 0.167142015473173
5120 0.179581323835473
5130 0.206187249125857
5140 0.176836745207405
5150 0.171738002322085
5160 0.187978210365736
5170 0.164625076009206
5180 0.197887096523275
5190 0.155827187245313
5200 0.187115728585759
5210 0.173573887117061
5220 0.177087233952099
5230 0.183377138318364
5240 0.186479850244042
5250 0.192792427610555
5260 0.174041377440839
5270 0.192879088104087
5280 0.181922430606491
5290 0.179034273818776
5300 0.181014085268396
5310 0.187019406963837
5320 0.181675541976076
5330 0.19343658738901
5340 0.234893929971204
5350 0.199816526119692
5360 0.167091931241966
5370 0.204919141381706
5380 0.197061533572832
5390 0.15787372998285
5400 0.127061415751981
5410 0.180933490983739
5420 0.201317652517501
5430 0.19046182667234
5440 0.18965948189828
5450 0.201994475192971
5460 0.191539977438143
5470 0.190539606556047
5480 0.177564134590734
5490 0.188919928207172
5500 0.171204577405596
5510 0.180650284409956
5520 0.186188242960041
5530 0.185632468035838
5540 0.186968309668611
5550 0.189036201439422
5560 0.181922329586749
5570 0.18927763188507
5580 0.157705324415193
5590 0.18014811965874
5600 0.185031574221652
5610 0.186614208899594
5620 0.160021613002984
5630 0.200876383961598
5640 0.181010151636721
5650 0.193144433163789
5660 0.183975750248766
5670 0.19263211117272
5680 0.195387638303244
5690 0.186808312638653
5700 0.184531823168353
5710 0.187459510346809
5720 0.191495402450544
5730 0.189464868892924
5740 0.116475611020392
5750 0.165939247715336
5760 0.190835695569826
5770 0.19592558821414
5780 0.180677377891507
5790 0.185759537356062
5800 0.190344117541026
5810 0.188191715177147
5820 0.193307617680915
5830 0.108272118445614
5840 0.193321045302666
5850 0.188971960180438
5860 0.195710009896538
5870 0.1850803716757
5880 0.186727584346193
5890 0.167866296366009
5900 0.189334374151929
5910 0.185043312357483
5920 0.192792397129471
5930 0.192795944620178
5940 0.187365734981919
5950 0.178332886644265
5960 0.185981067556316
5970 0.187481940232838
5980 0.191136236168828
5990 0.191948782985317
6000 0.162380836296576
6010 0.209115779768481
6020 0.171222765472756
6030 0.236456375143104
6040 0.200543483531719
6050 0.193322181449567
6060 0.188644007406588
6070 0.1918517527035
6080 0.167173053194981
6090 0.185528698807072
6100 0.18362802314574
6110 0.192848853665582
6120 0.162622003596841
6130 0.178721138840275
6140 0.184446972106766
6150 0.19067610681719
6160 0.197735711605425
6170 0.174956322902274
6180 0.191876260149232
6190 0.215159249573008
6200 0.192930818814512
6210 0.171636037941192
6220 0.184825379576191
6230 0.178688058847042
6240 0.168600611844795
6250 0.186057042732952
6260 0.205785644298724
6270 0.183131143471594
6280 0.190482096682869
6290 0.161176045477897
6300 0.19882894033854
6310 0.211780879156277
6320 0.183139340238123
6330 0.149730377151166
6340 0.185988253779655
6350 0.197850676771025
6360 0.183683456410095
6370 0.185653879312039
6380 0.171505696527341
6390 0.187399643855998
6400 0.189976695750886
6410 0.191827008159252
6420 0.191460995421669
6430 0.187497559779771
6440 0.180186413228938
6450 0.19152468896031
6460 0.190564201254701
6470 0.171055199918763
6480 0.179517205617294
6490 0.189446889100491
6500 0.184394482161768
6510 0.143617984654406
6520 0.147094621448566
6530 0.166809415166913
6540 0.147484319644213
6550 0.168006148599359
6560 0.213069029265365
6570 0.17818404966948
6580 0.194302927936023
6590 0.162740720971911
6600 0.191914922431199
6610 0.136512643578804
6620 0.196175873065361
6630 0.18623695716167
6640 0.193785875569261
6650 0.18399411703803
6660 0.191147332693204
6670 0.105536327384138
6680 0.194926735701412
6690 0.183109620243765
6700 0.167708336793487
6710 0.192275949756129
6720 0.186353243562618
6730 0.170108100462674
6740 0.18803208419607
6750 0.179736420429952
6760 0.196016349099189
6770 0.191311359697329
6780 0.155399243200667
6790 0.189978776386112
6800 0.179281290421595
6810 0.179240008474847
6820 0.156346085957706
6830 0.195585160509144
6840 0.185501768407022
6850 0.148457066260448
6860 0.188360700611483
6870 0.178919612469295
6880 0.183041046915562
6890 0.126266248978627
6900 0.218576660742654
6910 0.180859425910756
6920 0.199476292180961
6930 0.199041323016872
6940 0.156937241964441
6950 0.189771608975455
6960 0.201151039870548
6970 0.193698083074688
6980 0.170937060301334
6990 0.184250231999809
7000 0.170304614876616
7010 0.18463869683031
7020 0.180318277696281
7030 0.198923794066892
7040 0.183053527702151
7050 0.187453318496904
7060 0.190359217049032
7070 0.185911777046563
7080 0.198799616404976
7090 0.19219684405656
7100 0.179661887182386
7110 0.19430767954493
7120 0.197686726757222
7130 0.130694804507488
7140 0.177353453873017
7150 0.155448195462182
7160 0.222083189395636
7170 0.120442078304778
7180 0.188170155731641
7190 0.182166701958626
7200 0.184221986336008
7210 0.195942408207886
7220 0.190022131560372
7230 0.190910682832454
7240 0.19494104676549
7250 0.187156003925278
7260 0.197522162929593
7270 0.175419778379051
7280 0.194572676611613
7290 0.176924576687158
7300 0.268812249934247
7310 0.19246426039273
7320 0.186803107313731
7330 0.161099947964443
7340 0.109912906531486
7350 0.134297122401844
7360 0.192524584397067
7370 0.189611004260487
7380 0.180842407568428
7390 0.185011922092705
7400 0.176814785129186
7410 0.190291475086711
7420 0.188845640085438
7430 0.180915404783381
7440 0.148485707287022
7450 0.189693907914535
7460 0.186912658373237
7470 0.145255614867294
7480 0.22298115738399
7490 0.193020524180055
7500 0.175369456062102
7510 0.204890744919711
7520 0.192664956269543
7530 0.170205778096598
7540 0.171264884796449
7550 0.190949941138043
7560 0.192021586481868
7570 0.190958355363266
7580 0.18971829316661
7590 0.189065172600462
7600 0.180308022363662
7610 0.190473979040326
7620 0.190994267177812
7630 0.215258248081613
7640 0.126700879931532
7650 0.183676062414609
7660 0.202662623326749
7670 0.197979455711538
7680 0.164393052663554
7690 0.195071718997773
7700 0.186903268565473
7710 0.175337707843574
7720 0.196353598213272
7730 0.179438510391129
7740 0.186989822446516
7750 0.184076775230081
7760 0.188487779234479
7770 0.154882177224716
7780 0.171802824199789
7790 0.207036681700415
7800 0.187242940688047
7810 0.183987071274568
7820 0.0960473016044382
7830 0.137831229694397
7840 0.179037016752447
7850 0.185223893969373
7860 0.163951180397367
7870 0.18347001363973
7880 0.196712447061873
7890 0.155708503605722
7900 0.192625789764163
7910 0.0949742129885818
7920 0.190900776781422
7930 0.094687187755812
7940 0.195606320658045
7950 0.188862798440549
7960 0.190925585154825
7970 0.196605629074885
7980 0.192270791483873
7990 0.190734948222953
8000 0.182605548421324
8010 0.180788179216623
8020 0.18450329823917
8030 0.189317085952155
8040 0.187762334271098
8050 0.214928308656215
8060 0.135691976941759
8070 0.179707499002169
8080 0.191606215505965
8090 0.177507308804739
8100 0.223669590169789
8110 0.183440411510247
8120 0.166262756496137
8130 0.177020593305997
8140 0.192966184502549
8150 0.189255048234049
8160 0.146953860736516
8170 0.148686615840233
8180 0.157488648341829
8190 0.191407939562862
8200 0.187445373371538
8210 0.167175051097388
8220 0.195596342947919
8230 0.185822543320103
8240 0.194158174343224
8250 0.192363215274423
8260 0.178974335433146
8270 0.14723230957108
8280 0.194243139455984
8290 0.205913463152227
8300 0.19464671539864
8310 0.177767352434381
8320 0.171813356526151
8330 0.155240683591049
8340 0.201434708838213
8350 0.167074647258975
8360 0.147692711970361
8370 0.180517057365132
8380 0.180118437763093
8390 0.189675686107995
8400 0.198739787353529
8410 0.19819659229058
8420 0.189292056218126
8430 0.192358552558033
8440 0.188666332306568
8450 0.185072223742684
8460 0.187374278984474
8470 0.186123471028295
8480 0.191398378346312
8490 0.189974410627585
8500 0.193396989902223
8510 0.150659784902874
8520 0.192800456387241
8530 0.194021250730725
8540 0.184165479537666
8550 0.167075933675211
8560 0.183674185508459
8570 0.201787832970062
8580 0.189665432806598
8590 0.187140522056623
8600 0.191812523119424
8610 0.190022636137077
8620 0.175495230364148
8630 0.193054071125226
8640 0.198386199914776
8650 0.184256329557254
8660 0.177038162923017
8670 0.181085031732551
8680 0.189115936256079
8690 0.180543553927751
8700 0.188730777195269
8710 0.199677176860503
8720 0.188304443680026
8730 0.161058001119575
8740 0.173299297451458
8750 0.188279439071066
8760 0.190566988801665
8770 0.19742235571507
8780 0.18358574179867
8790 0.190899754406969
8800 0.155152288255229
8810 0.187440074745226
8820 0.190603689781634
8830 0.170006017231785
8840 0.189787015652665
8850 0.192170590228281
8860 0.191026257069686
8870 0.179779034897794
8880 0.192969264000657
8890 0.18360222422468
8900 0.187540930784282
8910 0.191115472636469
8920 0.187499870824431
8930 0.196322557755707
8940 0.207458228010988
8950 0.215021966509279
8960 0.191034758358615
8970 0.19989249921379
8980 0.166737992030715
8990 0.186394924137601
9000 0.209807910115422
9010 0.17437556091459
9020 0.181959964197169
9030 0.193208314747759
9040 0.190987771145065
9050 0.137464929085651
9060 0.194588113595781
9070 0.18197242808989
9080 0.187088892658741
9090 0.161240376363972
9100 0.195316917798255
9110 0.177708795357787
9120 0.101927841595417
9130 0.190069758257872
9140 0.18851698391835
9150 0.197241972584355
9160 0.176133108948793
9170 0.180113487019841
9180 0.176598444795985
9190 0.185966065162088
9200 0.184219085370362
9210 0.199148442225464
9220 0.186292638123576
9230 0.19043507967012
9240 0.197575552171051
9250 0.134785451415071
9260 0.192289250195056
9270 0.192431020389994
9280 0.184524817462664
9290 0.163473478639236
9300 0.185090703112762
9310 0.188342031456987
9320 0.19750663439708
9330 0.189513543770018
9340 0.175630317959388
9350 0.181054470836882
9360 0.177377388989673
9370 0.188662276173394
9380 0.170220598548157
9390 0.159194954198568
9400 0.145926203823275
9410 0.191055450332218
9420 0.186911915822815
9430 0.194356942234571
9440 0.16791577297624
9450 0.187962253112072
9460 0.179597117613471
9470 0.172156847802514
9480 0.195405487714616
9490 0.204916156526447
9500 0.156682120765072
9510 0.184214953179659
9520 0.195166859338886
9530 0.195664865155691
9540 0.158680075897802
9550 0.195231646688227
9560 0.192322174855818
9570 0.150602745907822
9580 0.191223873523201
9590 0.186700431873382
9600 0.180432513894953
9610 0.201503037886908
9620 0.188457021562434
9630 0.185610154391795
9640 0.201503532823791
9650 0.118658383461722
9660 0.18959182356894
9670 0.190610120648672
9680 0.187607583270932
9690 0.192169863455128
9700 0.181574660601501
9710 0.191828387295113
9720 0.119398923479561
9730 0.184996994447202
9740 0.194034846552561
9750 0.188289244874649
9760 0.12545031524381
9770 0.179247107374928
9780 0.185825177925988
9790 0.187564925457546
9800 0.19130386288124
9810 0.189311960133382
9820 0.16873643213987
9830 0.186914833486638
9840 0.185659159804046
9850 0.189490526187252
9860 0.181020162465759
9870 0.0266046322795428
9880 0.183452693594747
9890 0.196427011926239
9900 0.194836144248706
9910 0.185490574160106
9920 0.196967172920587
9930 0.191525609089138
9940 0.191768477523112
9950 0.148764828753239
9960 0.197035725173447
9970 0.195087174809072
9980 0.189626825320656
9990 0.158956168909043
};
\addlegendentry{coef 3}
\addplot [semithick, color4]
table {%
0 3.09553514945279
10 4.3551995594915
20 3.51187757610658
30 2.33867128838027
40 3.43715889672953
50 3.58517252119042
60 0
70 3.75499567971401
80 4.67025554242491
90 3.18513960869632
100 2.98866633138339
110 3.24993732291762
120 3.51750420400036
130 2.88967161410609
140 3.15066584158363
150 1.77763482222713
160 3.13539196983174
170 3.23235792951291
180 3.2735643980387
190 3.4165644389944
200 3.27978757903588
210 3.49253285300219
220 3.36427552973676
230 3.56005959956226
240 3.36480193778449
250 3.63624457167282
260 3.02672008649288
270 3.36793517222931
280 3.50927155698537
290 3.42764441960435
300 3.47585221921925
310 3.52054846360714
320 3.47490511534112
330 3.54876706121723
340 3.44937373066602
350 3.5665071064164
360 3.41849586074946
370 3.4444607545684
380 3.36172126894566
390 3.41236714282092
400 2.97524609727951
410 3.38149924492823
420 3.50790007722624
430 3.46122258586756
440 3.4826872681651
450 3.21374938140446
460 3.34877200108209
470 3.4599145258638
480 3.46032343393412
490 3.38046286656048
500 3.55316432657282
510 3.49085286918609
520 3.47981902869359
530 3.20808621798501
540 3.42757449398658
550 3.42626881603865
560 3.47903137795737
570 3.43219659515642
580 3.59281042329721
590 3.36701239268627
600 3.42252063530196
610 3.46463029576933
620 3.48264542758325
630 3.49087221237177
640 3.41888460168292
650 3.43832231827371
660 3.51294639297404
670 3.53913832140239
680 3.38811121921195
690 3.44006348567364
700 3.41224305581914
710 3.58037388179651
720 3.43535435149749
730 3.4700874028328
740 3.35742350242333
750 3.5410758836592
760 3.31292661664441
770 3.43995135769986
780 3.4417183284148
790 3.41696695846117
800 3.57226341379895
810 3.44601289389811
820 3.49466717527991
830 3.44730953604217
840 3.38139872945493
850 3.46376500854523
860 3.51858917125359
870 3.46152715263843
880 3.47853563851612
890 3.38280749137781
900 3.62541183999081
910 3.54834781008839
920 3.49753030390227
930 3.57443002595943
940 3.47108670416347
950 3.48405780103679
960 3.47226596356349
970 3.50199909324718
980 3.49590398144779
990 3.50449558975941
1000 3.43859474333404
1010 3.41723988781612
1020 3.42699944307036
1030 3.4751120724461
1040 3.38038251132415
1050 3.39075985857259
1060 3.50299297285755
1070 3.51393191739869
1080 3.40937601784704
1090 3.53748448200917
1100 3.41325392001983
1110 3.58365934904757
1120 3.49185793353219
1130 3.38241277467267
1140 3.6041788142882
1150 3.42276282277987
1160 3.59900720961835
1170 3.51814271089914
1180 3.56938180697019
1190 3.45080820041277
1200 3.53070858956035
1210 3.47977944810843
1220 3.45394887728901
1230 3.50904023999628
1240 3.53507359014903
1250 3.48920673352939
1260 3.43293818989664
1270 3.38198277102252
1280 3.53918281689888
1290 3.47378274639905
1300 3.54444226455664
1310 3.4663267149791
1320 3.56725871619832
1330 3.48273260671878
1340 3.44475489635838
1350 3.50509081247651
1360 3.54016796803265
1370 3.56450368176796
1380 3.50044780839779
1390 3.48921105863652
1400 3.48167872674575
1410 3.562170966306
1420 3.55030925046491
1430 3.47817203430088
1440 3.53495457423179
1450 3.4996416537998
1460 3.41922465418789
1470 3.52455394913225
1480 3.5114161682015
1490 3.54050517110309
1500 3.46811899903665
1510 3.53575275591769
1520 3.42998310158948
1530 3.48705679690311
1540 3.55353483616455
1550 3.44064728692913
1560 3.45680883274562
1570 3.47526153533419
1580 3.44441635554264
1590 3.49962869590487
1600 3.49207520270517
1610 3.49186746828904
1620 3.50194812150864
1630 3.50421439262633
1640 3.49569969993851
1650 3.5290206073365
1660 3.48930166932136
1670 3.42617430791445
1680 3.44421685638453
1690 3.50739281636535
1700 3.54623180501394
1710 3.48544113502884
1720 3.46146601881904
1730 3.58844978140338
1740 3.4580044470879
1750 3.37332813101086
1760 3.48635144919921
1770 3.52821178518129
1780 3.45516901593658
1790 3.58420789947354
1800 3.49787162679494
1810 3.50884327728274
1820 3.64334291710454
1830 3.4916270228914
1840 3.53148994578316
1850 3.53115084528868
1860 3.46383579431771
1870 3.4785404441053
1880 3.50451742546851
1890 3.53869800609101
1900 3.52348126822008
1910 3.52901854681051
1920 3.51814506164025
1930 3.49849699807612
1940 3.54734785006431
1950 3.51779876390635
1960 3.46894265834087
1970 3.50450731145534
1980 3.59963208923559
1990 3.45256963019292
2000 3.54610085403838
2010 3.49752889201168
2020 3.50929292116887
2030 3.47159899945582
2040 3.55419501955143
2050 3.50676052640073
2060 3.49255427723913
2070 3.49565711101703
2080 3.5030817765459
2090 3.49743475369257
2100 3.51789219907122
2110 3.51520193841447
2120 3.47845338009431
2130 3.54119124208423
2140 3.47674013039618
2150 3.51373002738838
2160 3.47241981433366
2170 3.51790813212433
2180 3.51382134429064
2190 3.49513165063644
2200 3.49690642349933
2210 3.49943147941253
2220 3.51656397427384
2230 3.49432659952059
2240 3.46091464828774
2250 3.43261328023645
2260 3.43253202800456
2270 3.50023852528501
2280 3.59900084024252
2290 3.46735155971354
2300 3.48698361176436
2310 3.48267235978168
2320 3.50053191604511
2330 3.5156670027129
2340 3.52888949655348
2350 3.52993572232131
2360 3.51927348048987
2370 3.42543916254651
2380 3.48550161668903
2390 3.45831377367736
2400 3.47313573457274
2410 3.51485601538079
2420 3.45013442482687
2430 3.50191096550426
2440 3.49242219734413
2450 3.50322193107172
2460 3.51729511941545
2470 3.50236703317074
2480 3.49473123122985
2490 3.49692633992642
2500 3.54017553006221
2510 3.53429904284482
2520 3.5223063018945
2530 3.51077183423535
2540 3.50864986507604
2550 3.51154604858313
2560 3.52009449292953
2570 3.47853752414717
2580 3.44184479060277
2590 3.51096262891786
2600 3.46062126136803
2610 3.48876023944856
2620 3.50546438315969
2630 3.53717062726063
2640 3.52483940193107
2650 3.48412922184219
2660 3.51956991325847
2670 3.52910025583337
2680 3.54834404445807
2690 3.50849576055125
2700 3.51777306559644
2710 3.51668682256594
2720 3.51098193889468
2730 3.52654994270237
2740 3.45939241096948
2750 3.55729528381166
2760 3.53247777098123
2770 3.48098367049171
2780 3.52189050982107
2790 3.49715405884389
2800 3.50391656709522
2810 3.49606015912062
2820 3.50548701477186
2830 3.47754676553442
2840 3.50793430296674
2850 3.52138406364745
2860 3.49734663983618
2870 3.47643195987453
2880 3.50964187195912
2890 3.54992728790754
2900 3.53608242009553
2910 3.45685810807244
2920 3.42056319621866
2930 3.52491567984188
2940 3.54650759281908
2950 3.4963161784027
2960 3.49438407242453
2970 3.52701403291936
2980 3.51068412902065
2990 3.46891485419849
3000 3.48090793192403
3010 3.50929460950954
3020 3.50786079674897
3030 3.52143077011829
3040 3.55182488171062
3050 3.48936303086032
3060 3.47779798827105
3070 3.49374451606041
3080 3.56800647021559
3090 3.52091997168383
3100 3.4446368453159
3110 3.70991454381762
3120 3.53394102732784
3130 3.51472851019289
3140 3.48199132112683
3150 3.54874422883078
3160 3.50791379481223
3170 3.56336356349617
3180 3.47337904997352
3190 3.54035483846496
3200 3.54338859314069
3210 3.48135719932342
3220 3.4942769741493
3230 3.47597812975365
3240 3.48474419755138
3250 3.502644587511
3260 3.53778939025675
3270 3.4990586333908
3280 3.5032980457746
3290 3.50808404383858
3300 3.50674805871502
3310 3.49488956463647
3320 3.50189677316817
3330 3.46870636160453
3340 3.4139857201363
3350 3.39187609541832
3360 3.52449282356897
3370 3.51972978786142
3380 3.49651059840386
3390 3.52444385302717
3400 3.44340839529556
3410 3.55737585002861
3420 3.5004943227256
3430 3.51147924106932
3440 3.52616218252139
3450 3.47187485044041
3460 3.48766141702624
3470 3.50264817977199
3480 3.4961148011656
3490 3.50304351422361
3500 3.51866030380224
3510 3.53932726580133
3520 3.52395382063784
3530 3.61307857735522
3540 3.48838032718726
3550 3.52335909333232
3560 3.50864803828424
3570 3.47215000187568
3580 3.51632262087285
3590 3.44255831475341
3600 3.57083301883796
3610 3.55447779135871
3620 3.51030928924391
3630 3.52215133997582
3640 3.31629231081653
3650 3.46214408861498
3660 3.50950076573864
3670 3.44110655990294
3680 3.55934320160125
3690 3.56304242020824
3700 3.46637272983304
3710 3.50034794152347
3720 3.50331605634385
3730 3.52697828720787
3740 3.51223701104094
3750 3.52310999392295
3760 3.53775835931261
3770 3.48184357308153
3780 3.5089445751386
3790 3.43612453387068
3800 3.49497562368632
3810 3.5229261730822
3820 3.48866567790661
3830 3.47503241743297
3840 3.50492059593483
3850 3.5082234245634
3860 3.57900648209052
3870 3.51179907932377
3880 3.50414159495039
3890 3.52441068572062
3900 3.58830437033958
3910 3.48204265698962
3920 3.49509973004272
3930 3.56007712438668
3940 3.51913606078846
3950 3.51986925706264
3960 3.49727148220928
3970 3.52030889611544
3980 3.50696321630507
3990 3.51318762902509
4000 3.69365121344531
4010 3.57043742757016
4020 3.53683227698135
4030 3.53340884800594
4040 3.50860310473734
4050 3.28337396028349
4060 3.49706893120653
4070 3.51789434533044
4080 3.50111841668389
4090 3.50436526200415
4100 3.52113973761477
4110 3.55112973679663
4120 3.50632245172812
4130 3.50878195690922
4140 3.49588359402771
4150 3.50459830597274
4160 3.50312928347014
4170 3.57789354090413
4180 3.4948316691589
4190 3.52346663597286
4200 3.47091185473989
4210 3.53007676989969
4220 3.50289903240729
4230 3.50176949959007
4240 3.52393256839639
4250 3.46180819914368
4260 3.50155152540986
4270 3.50815710693273
4280 3.52176936655877
4290 3.50433211578402
4300 3.49441419232502
4310 3.51458451760272
4320 3.56538719860837
4330 3.52094598441172
4340 3.5075303252916
4350 3.4995079714815
4360 3.49685362613316
4370 3.49982401420544
4380 3.50537926162605
4390 3.81578599978808
4400 3.56057816815065
4410 3.48338636046799
4420 3.53553319136487
4430 3.5571595758002
4440 3.39527616969573
4450 3.18390616759106
4460 3.4752800079426
4470 3.57303660140254
4480 3.51354119919903
4490 3.45473654692648
4500 3.52781784512699
4510 3.48978657129153
4520 3.49996072026861
4530 3.42723994927358
4540 3.52482773971301
4550 3.4959572264188
4560 3.49994874800413
4570 3.35040082163789
4580 3.52274002227987
4590 3.49754502401514
4600 3.53164582261664
4610 3.52547346964547
4620 3.49205267720232
4630 3.52392719327154
4640 3.50795286993841
4650 3.51609489522608
4660 3.50414278444623
4670 3.49664827010027
4680 3.4871527156821
4690 3.51360462205424
4700 3.48286780650099
4710 3.50929358833859
4720 3.50120853767649
4730 3.52552466951951
4740 3.4908554600435
4750 3.5139892100603
4760 3.58961407260364
4770 3.42148857929865
4780 3.53372940496164
4790 3.52894084463099
4800 3.49238077354246
4810 3.56368127515821
4820 3.51511064964944
4830 3.51344899002474
4840 3.51375718057256
4850 3.53949708918289
4860 3.42612780970632
4870 3.52465537826673
4880 3.58629994789951
4890 3.47893727214752
4900 3.48155110597115
4910 3.50605237166428
4920 3.50320477096934
4930 3.34138524714074
4940 3.63656030085655
4950 3.53313027426213
4960 3.48840821458232
4970 3.42513115480835
4980 3.52607494077285
4990 3.49656751428826
5000 3.50960684764316
5010 3.45817879163845
5020 3.44108582586135
5030 3.4671389077652
5040 3.49685155111946
5050 3.56704853830694
5060 3.50619926037339
5070 3.53648421312559
5080 3.47988253184814
5090 3.50252021466476
5100 3.47904504399369
5110 3.5129995176004
5120 3.47807526628679
5130 3.45115261250721
5140 3.52849998169042
5150 3.52209895417097
5160 3.5455097124243
5170 3.59530919733786
5180 3.51295392804397
5190 3.58378330965811
5200 3.49709044029097
5210 3.52811135111791
5220 3.55744110596015
5230 3.4733964456494
5240 3.50206802678598
5250 3.51172633102656
5260 3.54150957474234
5270 3.43384413078844
5280 3.52177518090329
5290 3.54810862540839
5300 3.52277175853072
5310 3.4992651617635
5320 3.32877448521746
5330 3.50759556903951
5340 3.37715759625934
5350 3.42111464663577
5360 3.51367006851275
5370 3.55296020041836
5380 3.53576789993796
5390 3.42493605586314
5400 3.45102520145602
5410 3.51181924693322
5420 3.53244096145527
5430 3.49847223860811
5440 3.50580520464448
5450 3.50436853042312
5460 3.47859568107937
5470 3.53002437349705
5480 3.49017231421577
5490 3.5098688181079
5500 3.52584815126378
5510 3.39653130204079
5520 3.49859743203843
5530 3.48827305132153
5540 3.50632655477682
5550 3.48918413668665
5560 3.50825234814212
5570 3.4995236261034
5580 3.57916352004178
5590 3.506833998349
5600 3.51890270767577
5610 3.52074214125627
5620 3.55330030226873
5630 3.50674209151065
5640 3.48059360839446
5650 3.50689139651614
5660 3.48543097504362
5670 3.4883728515135
5680 3.49127810826107
5690 3.51685651174602
5700 3.51841190413474
5710 3.53140493173549
5720 3.5008453180445
5730 3.48549602375164
5740 3.67583871224127
5750 3.55955386118563
5760 3.36436314654854
5770 3.50880225463181
5780 3.50399385352973
5790 3.50578540595312
5800 3.51194868111914
5810 3.49910773457778
5820 3.49395011986756
5830 3.72009965454649
5840 3.48107351994607
5850 3.44011677980898
5860 3.49532739399691
5870 3.48953585889205
5880 3.51397431310996
5890 3.59659075845042
5900 3.51752105146598
5910 3.47408510930838
5920 3.50613930812852
5930 3.51127811226723
5940 3.52464254005231
5950 3.47938314835083
5960 3.51235288051513
5970 3.50765921488727
5980 3.5166742445437
5990 3.4910356303089
6000 3.53310739317265
6010 3.49839151429031
6020 3.5356316008444
6030 3.59858146083412
6040 3.56061240300794
6050 3.66765823465178
6060 3.48072452460813
6070 3.51820601328677
6080 3.57745758573464
6090 3.57287131191154
6100 3.53383469751309
6110 3.49502761789122
6120 3.46403098613456
6130 3.55565130681409
6140 3.50806416073929
6150 3.50283838381552
6160 3.52224958935133
6170 3.52755591164664
6180 3.47862587337779
6190 3.51032776283045
6200 3.50260220865679
6210 3.51931947696515
6220 3.51171207693228
6230 3.48345330717546
6240 3.31708022704008
6250 3.50829129753075
6260 3.551138537516
6270 3.5084139047596
6280 3.49914920047019
6290 3.54453810875596
6300 3.49706752158531
6310 3.53508042483975
6320 3.50224454055544
6330 3.60840866645958
6340 3.54047852094758
6350 3.48055626024184
6360 3.5159968360628
6370 3.50433360128273
6380 3.55448524079956
6390 3.49799283712027
6400 3.49772472836945
6410 3.49278598469696
6420 3.52758616259817
6430 3.4974607865216
6440 3.5278307696681
6450 3.50930378348147
6460 3.48228318963091
6470 3.56037103540689
6480 3.51403468140905
6490 3.49940227189627
6500 3.51626085999983
6510 3.61499911175872
6520 3.27580131941848
6530 3.61614951721608
6540 3.61578049841837
6550 3.41813782527288
6560 3.50375847003726
6570 3.5313022370648
6580 3.50532369793892
6590 3.53946679981169
6600 3.55622920220382
6610 3.57677120481229
6620 3.48148475990005
6630 3.50326623260665
6640 3.49857313278721
6650 3.51324494653921
6660 3.51288752748945
6670 3.72285543149046
6680 3.50212044796753
6690 3.51413758673921
6700 3.58928105677544
6710 3.49610682884875
6720 3.51655084588275
6730 3.48398218403126
6740 3.50604318852441
6750 3.55159518588177
6760 3.49961133283278
6770 3.50417727462984
6780 3.11529616124531
6790 3.55764519626545
6800 3.52817371147047
6810 3.55844183672599
6820 3.41275215014426
6830 3.51636356957633
6840 3.57096365492514
6850 3.51651764793554
6860 3.49499564763472
6870 3.53040409860755
6880 3.42418160576968
6890 3.50694787512969
6900 3.44449010298201
6910 3.54047763904749
6920 3.51154855827429
6930 3.48803692118818
6940 3.44637110214571
6950 3.48826164536926
6960 3.5093488756977
6970 3.50593617592097
6980 3.53733320011282
6990 3.49237683954647
7000 3.33220959450946
7010 3.65750050735363
7020 3.49531936259422
7030 3.4956982368809
7040 3.52420972924712
7050 3.50795629731429
7060 3.41955061979387
7070 3.5055640440027
7080 3.54011663412995
7090 3.48693213790351
7100 3.53052724652609
7110 3.4835590847069
7120 3.54658132823996
7130 3.69162463122441
7140 3.47403359510128
7150 3.50790867740881
7160 3.52936224277008
7170 3.73092941838227
7180 3.47815126680723
7190 3.51479066658596
7200 3.51366122803612
7210 3.51773459371253
7220 3.51778711069791
7230 3.50248531294793
7240 3.4891886286969
7250 3.5069237356108
7260 3.49313488724587
7270 3.50641706018979
7280 3.48630801491813
7290 3.55462363338308
7300 3.5306796864637
7310 3.48424705222794
7320 3.50597419737957
7330 3.45369079337455
7340 3.33297131497867
7350 3.31700587796379
7360 3.49070597267142
7370 3.48423425631779
7380 3.48277489450028
7390 3.5063431160608
7400 3.52102952860559
7410 3.50603189141442
7420 3.50705426120682
7430 3.52765108482839
7440 3.55653791507032
7450 3.5131876387089
7460 3.51263071788758
7470 3.53067074131588
7480 3.48257214527338
7490 3.52566105460012
7500 3.52774900655992
7510 3.49483158077694
7520 3.51117293633482
7530 3.56832623062142
7540 3.53903654111776
7550 3.51850156943143
7560 3.49611180330904
7570 3.51046883644834
7580 3.4948114392592
7590 3.51859202992117
7600 3.47821665311032
7610 3.51394076615463
7620 3.50043998778468
7630 3.44580937937196
7640 3.52465487066084
7650 3.5366296639441
7660 3.53575133311524
7670 3.48941779541543
7680 3.5721564071205
7690 3.51158171678646
7700 3.49444830971781
7710 3.54601094341959
7720 3.50878431025109
7730 3.51540724697451
7740 3.52409781907284
7750 3.49627225544848
7760 3.50751053864193
7770 3.58565967937723
7780 3.51242818023889
7790 3.51315192763798
7800 3.49788547831911
7810 3.55234682178919
7820 3.54639747579672
7830 2.69818841180883
7840 3.51965649265292
7850 3.5047573103419
7860 3.56801669673579
7870 3.50362054244995
7880 3.47825562464139
7890 3.60329155371911
7900 3.50733500649361
7910 3.29479877018234
7920 3.50671185474285
7930 3.51096037937616
7940 3.50176911227336
7950 3.5112154862026
7960 3.50419495027097
7970 3.47174066079324
7980 3.51533674634819
7990 3.51078303726648
8000 3.53103067690103
8010 3.5002405018436
8020 3.51325484045146
8030 3.47039817659303
8040 3.50903823171936
8050 3.29363209465317
8060 3.60375146638255
8070 3.53500166847016
8080 3.35732756735641
8090 3.53035323228866
8100 3.58042582733637
8110 3.49723292095296
8120 3.60022187760664
8130 3.52671076071865
8140 3.50543145247763
8150 3.49618053374191
8160 3.59525512535314
8170 3.58623492718331
8180 3.06915879695193
8190 3.49193685504168
8200 3.50527279767535
8210 3.52644381577499
8220 3.49851293650783
8230 3.5009121582584
8240 3.52719018283956
8250 3.49396979015734
8260 3.29013474601936
8270 3.61816739313407
8280 3.48556758560981
8290 3.41220996414745
8300 3.51240221548881
8310 3.53496521995731
8320 3.56585206790287
8330 3.55148099734777
8340 3.50177608011886
8350 3.18939946660942
8360 3.61275540324882
8370 3.54092029689521
8380 3.53770793679421
8390 3.50606991762483
8400 3.49004395442877
8410 3.3246741550399
8420 3.49315200173976
8430 3.49875831455956
8440 3.49746943067174
8450 3.5117136190128
8460 3.49649469748057
8470 3.48598843711703
8480 3.51257287236893
8490 3.54748034371018
8500 3.51083281276785
8510 3.55116790145983
8520 3.51777910108526
8530 3.49739814732753
8540 3.44605808749507
8550 3.52181064557079
8560 3.50188716437849
8570 3.54985231011191
8580 3.50653444898345
8590 3.50663563517254
8600 3.50096227673035
8610 3.48956478316656
8620 3.50975294608541
8630 3.49375120850925
8640 3.52595663966148
8650 3.37554230193802
8660 3.50695297936582
8670 3.52218314250918
8680 3.5099789708708
8690 3.47976683151627
8700 3.50132187177271
8710 3.51339680269812
8720 3.51265820483556
8730 3.26395532136281
8740 3.42146900007289
8750 3.50466339903984
8760 3.5076811597417
8770 3.5180742486737
8780 3.51194598860147
8790 3.49936609084236
8800 3.45970089107951
8810 3.51232352053119
8820 3.50903665043344
8830 3.17434472863627
8840 3.50938722167118
8850 3.50193551202218
8860 3.49838644975129
8870 3.50744664769851
8880 3.5045458663395
8890 3.5181154084101
8900 3.50770613010216
8910 3.48684578386301
8920 3.49667067445688
8930 3.01238967082663
8940 3.42686882766217
8950 3.50155772756232
8960 3.4073624351413
8970 3.38084359580833
8980 3.60871656393955
8990 3.47460477307672
9000 3.51251975736286
9010 3.36152684705773
9020 3.51671638609529
9030 3.51509932094143
9040 3.49549624479266
9050 3.57913232902929
9060 3.49830084341017
9070 3.55352799722682
9080 3.4702690788322
9090 3.52797659407845
9100 3.49466767064101
9110 3.53654515864798
9120 2.88969767957933
9130 3.50047752352074
9140 3.4934182333727
9150 3.50826313957663
9160 3.51676329217148
9170 3.52883827046242
9180 3.5441438615448
9190 3.52792188623243
9200 3.52988663611632
9210 3.51329141037206
9220 3.49792890322563
9230 3.5066842694161
9240 3.49999789078142
9250 3.62120703730072
9260 3.49382203322223
9270 3.50209279235178
9280 3.51145143570553
9290 3.51014401461687
9300 3.39569999037273
9310 3.49508657815534
9320 3.50995190114932
9330 3.51008501572471
9340 3.39710101025532
9350 3.46594213949992
9360 3.56591704905368
9370 3.51641869388724
9380 3.58755076442781
9390 3.51213775448111
9400 3.52567108800494
9410 3.49813345400028
9420 3.52571723068173
9430 3.5066720877735
9440 3.5116127749625
9450 3.50304744577993
9460 3.50243126929479
9470 3.53646349681931
9480 3.51305873179116
9490 3.50117294486126
9500 3.67203046947306
9510 3.52698019235579
9520 3.49488192940881
9530 3.49760394043047
9540 3.61741323539775
9550 3.52067463222078
9560 3.50558712387666
9570 3.56424092272036
9580 3.50890509516538
9590 3.5115449025138
9600 3.54161637918194
9610 3.51033304996763
9620 3.50418610884531
9630 3.52176936337673
9640 3.52425445372038
9650 3.68865110918123
9660 3.51299114681306
9670 3.51225603379541
9680 3.50501521094368
9690 3.50888991652481
9700 3.53544128935002
9710 3.50291306932745
9720 3.86702294365803
9730 3.50675396437695
9740 3.50052012375131
9750 3.5270532822756
9760 3.91204033434882
9770 3.58473328081199
9780 3.5188214233238
9790 3.50080899465498
9800 3.50668929405296
9810 3.51653181729567
9820 3.54570062112433
9830 3.50500614006602
9840 3.51062346388341
9850 3.52828236854461
9860 3.51977944959355
9870 4.07993317245705
9880 3.5120211014741
9890 3.50244437813531
9900 3.51356234915916
9910 3.58333739805919
9920 3.44191507299091
9930 3.49534594587291
9940 3.49438141262776
9950 3.60304999089403
9960 3.4997758775889
9970 3.42095128159426
9980 3.50066291707094
9990 3.48081351240703
};
\addlegendentry{coef 4}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/consecutive_line_distances.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Loss distance of consecutive lines},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ymin=3.62241306031232e-06, ymax=0.908850791646172,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.516488928350074
10 0.0803970463620565
20 0.0881553073986911
30 0.0414705000605003
40 0.0116059739729544
50 0.00207914908704243
60 0.00317281177363592
70 0.00422842358645123
80 0.0107179127821563
90 0.00490392789411703
100 0.00587104870659531
110 0.0069011123851511
120 0.00304537133766015
130 0.00490383295087878
140 0.00587554107857298
150 0.0165334950170318
160 0.00507942707790095
170 0.0072252320885926
180 0.00305539083899017
190 0.00549723196513182
200 0.0138304758464639
210 0.0193641523037337
220 0.0104565899002067
230 0.0152081826982899
240 0.00407418434430469
250 0.00639374465588294
260 0.0080972388921506
270 0.00605377488190455
280 0.000972562372173627
290 0.0248057934901691
300 0.0083685598969176
310 0.00194239160692919
320 0.00874644560781987
330 0.00315264398832163
340 0.00185363506076089
350 0.0106495321961866
360 0.00631001320250098
370 0.000678104741602937
380 0.00200094623756783
390 0.01200299054
400 0.0139177858655444
410 0.0284776287006705
420 0.00957090930963242
430 0.0102986255444224
440 0.000152127343633447
450 0.0131918349146688
460 0.0137702110744454
470 0.00375690868950026
480 0.0141268456627354
490 0.0118697250310805
500 0.00834208139720627
510 0.00456843314967761
520 0.00868322214293891
530 0.00522303708534689
540 0.00279587231756557
550 0.00228711544233645
560 0.00458746021440754
570 0.00517717767231944
580 0.00929461237268151
590 0.004180016798905
600 0.0157310081348158
610 0.00140541179443756
620 0.00409814773684394
630 0.00604491251411075
640 0.026647768205876
650 0.00408385209114175
660 0.0237889691050216
670 0.00500740354886369
680 0.00548890197915846
690 0.00687157141945881
700 0.00617873032493879
710 0.0274671814246444
720 0.0141436766547839
730 9.78647880626552e-05
740 0.0139180181681438
750 0.0104174014854962
760 0.00250704704861074
770 0.00181854143891629
780 0.00827928249177582
790 0.010686066465114
800 0.00330612583331101
810 0.00831407861815142
820 0.00607186274624097
830 0.00427691574909662
840 0.00716340183977122
850 0.024576281983805
860 0.0017848442774726
870 0.0293496763345792
880 0.00353469190764763
890 0.000876497299681049
900 0.00736222888749069
910 0.011424186627372
920 0.00027614813047416
930 0.00965830068663615
940 0.00979170803603216
950 0.00644032756839261
960 0.00255195256628371
970 0.00311475726728306
980 0.00771942677012957
990 0.00214074824539492
1000 0.00166922304603438
1010 0.00226577960711225
1020 0.010496885215063
1030 0.0294977613404958
1040 0.012739944338893
1050 0.00886167756085716
1060 0.00819819933322702
1070 0.0105459724904261
1080 0.00402938603172704
1090 0.000616640435774307
1100 0.0174267571341922
1110 0.00629785878389533
1120 0.0115486106478187
1130 0.00123194735840173
1140 6.05007824667837e-05
1150 0.00234771597605467
1160 0.0145987218876835
1170 0.00669071719300193
1180 0.0109906538969064
1190 0.00881458931540741
1200 0.00387388697430886
1210 0.000598404655457626
1220 0.00414030914940398
1230 0.000415294987599624
1240 0.00398585688913053
1250 0.00316980460850872
1260 0.0141502251735994
1270 0.00297639105998264
1280 0.014617582673346
1290 0.00310163941786335
1300 0.00389459994656033
1310 0.00476293356855042
1320 0.0116986491366346
1330 0.0101323948566867
1340 0.00564783741668094
1350 0.00663119220307774
1360 0.0168883719148042
1370 0.00344674897539549
1380 0.00725225656910711
1390 0.021760992117664
1400 0.00162554469927052
1410 0.00400270879397024
1420 0.0135316395969401
1430 0.00562769143306671
1440 0.00871984289634513
1450 0.000742876829007978
1460 0.00149244356844152
1470 0.00522778135128707
1480 0.0049500620403791
1490 0.00322946704548986
1500 0.00433050234830402
1510 0.00519301110366495
1520 0.000376518073084625
1530 0.0158623860027717
1540 0.00613257545504389
1550 0.00720884215767208
1560 0.00226886553626411
1570 0.00985913574951539
1580 0.000874171059393843
1590 0.00128493572078526
1600 0.00674627140782562
1610 0.00184274132483973
1620 0.00867193246248714
1630 0.00291230978609807
1640 0.00801808770374643
1650 0.00737000799335524
1660 0.0069118265378502
1670 0.000243948897737008
1680 0.00473400593840075
1690 0.00160200328316828
1700 0.00333170561597774
1710 0.00474792393534199
1720 0.017542938375183
1730 0.0014647251131106
1740 0.0109889851921083
1750 0.00170029039965247
1760 0.0108679772677163
1770 0.00141763075079346
1780 0.00346694793261675
1790 0.00276835925519501
1800 0.00354503610541701
1810 0.00227704539786488
1820 0.00125894533454149
1830 0.0207039531445849
1840 0.00155740310061827
1850 0.00280558870643176
1860 0.00354083208011737
1870 0.000283241190207409
1880 0.0010139932895209
1890 0.00747369888597857
1900 0.010619927840578
1910 0.00602521153490652
1920 0.00640994355901116
1930 0.0155201186506128
1940 0.00741477142910265
1950 0.000696698929974685
1960 0.00849583774303654
1970 0.00996830555281757
1980 0.00882941499897058
1990 0.00533835602637166
2000 0.00232267921697285
2010 0.00487246408481443
2020 0.00890054806123275
2030 0.00141936912058392
2040 0.00432420861821342
2050 0.00171832841730524
2060 0.00926556025603217
2070 0.00314170040333956
2080 0.00125642014953407
2090 0.00161033120630725
2100 0.00104923479660488
2110 0.0013923435187784
2120 0.0155322914245384
2130 0.000293172168157352
2140 0.00781422085760333
2150 0.00166027414542778
2160 0.0322506492381207
2170 0.00866646985537913
2180 0.00269476046405556
2190 0.00330540755018616
2200 0.00193274429613408
2210 0.00159412799985839
2220 0.00411443741169645
2230 0.00293713181474713
2240 0.0016670782639345
2250 0.00160156421517091
2260 0.0134750875667044
2270 0.00183213984736156
2280 0.00510366941388703
2290 0.00998894174140881
2300 0.000168380032908256
2310 0.00204634376799552
2320 0.000200490365864819
2330 0.00191380143901012
2340 0.00159207452518233
2350 0.00763558231103956
2360 0.00372419965599194
2370 0.00395440798303446
2380 0.00167837640670187
2390 0.00460337537701583
2400 0.00324079609160472
2410 0.00488650114164288
2420 0.00163083845147777
2430 0.00390325245081184
2440 0.00270418483755285
2450 0.00082995321987617
2460 0.00954059157240173
2470 0.00146073949908362
2480 0.00121701730498348
2490 0.00328273438427799
2500 0.0166764793935506
2510 0.0013145163358388
2520 0.00125071254118807
2530 0.00253844726687948
2540 0.00729551595782718
2550 0.0043608571918489
2560 0.00676419419809638
2570 0.00661658986411692
2580 0.00409522317420154
2590 0.0016121894188529
2600 0.000358791504157971
2610 0.00404275504147082
2620 0.00620016973207715
2630 0.00270460479778631
2640 0.00104730300395673
2650 0.00047554480843059
2660 0.00252525881316694
2670 0.00673573551571647
2680 0.00268280755136884
2690 0.000484690873517916
2700 0.00168991032560243
2710 0.0016370338650106
2720 0.00929524384727099
2730 0.000506515943200265
2740 0.00750117858628034
2750 0.000741467699157952
2760 0.00121253970849981
2770 0.00159573466661014
2780 0.00597328443351356
2790 0.0010062826720309
2800 0.00097097244260061
2810 0.00328719119303664
2820 0.00542241692223931
2830 0.000738185505916992
2840 0.00192089810893277
2850 0.000846860351199345
2860 0.000487153304628628
2870 0.00160097472972228
2880 0.00110349381982713
2890 0.00359590475914828
2900 0.000798254546080542
2910 0.000519323757990392
2920 0.000396815289878568
2930 0.00525855696749017
2940 0.000586759576221612
2950 0.00251719570221101
2960 5.54701972382996e-05
2970 0.0030884614613658
2980 0.00168448549463737
2990 0.0013765671043685
3000 0.00101919726560316
3010 0.0016814754985138
3020 0.00127580967046161
3030 0.00286026791075536
3040 0.00122016774496879
3050 0.000734448419826723
3060 0.000925554446283214
3070 0.000257719933981979
3080 0.00659825879966294
3090 0.00997758430856486
3100 0.00519370957119015
3110 0.00195853168734179
3120 0.00106398201625605
3130 0.00298635355312955
3140 0.0012728227826576
3150 0.000587118837125719
3160 0.0052791661115499
3170 0.00345178420387244
3180 0.000161748264350865
3190 0.000142575797357032
3200 0.000160048086558641
3210 0.000688332724658525
3220 0.000883440076114121
3230 0.00645991983041179
3240 0.000237003644588167
3250 0.00143334746774758
3260 0.00330568792067698
3270 0.000191450306851003
3280 0.00255834679125413
3290 0.000245394808213223
3300 0.000713815384358757
3310 0.000142215192631709
3320 0.00294885610050889
3330 0.00118306022198643
3340 0.00343929962257318
3350 0.00932534831691645
3360 0.00360194060174355
3370 0.000744510057900937
3380 0.000799983431709425
3390 0.00416271207396095
3400 0.00361168461272644
3410 0.000639427175207674
3420 0.00152615365508231
3430 0.000608583351431299
3440 0.000179105817236072
3450 0.00180473364861235
3460 0.000881925413123948
3470 3.89974443837108e-05
3480 0.000224330073639282
3490 0.000539330877308098
3500 0.00350513150926261
3510 0.00268544428639912
3520 0.000135784813407145
3530 0.000247047994789229
3540 0.00162453590361112
3550 0.00221551759295817
3560 0.00321568491059867
3570 0.00050739739199101
3580 0.00192729362922632
3590 0.019561079226881
3600 0.00300873043742033
3610 0.00367538353150702
3620 0.00312062633762496
3630 0.00335502704942702
3640 0.0045085855555487
3650 0.00053172848622064
3660 0.00162313907591854
3670 0.00035043421830423
3680 0.00211864467076075
3690 0.00117144823842173
3700 0.0172314210543407
3710 0.0013611472996074
3720 0.00107744869763239
3730 0.000248953778522875
3740 0.00112835156790995
3750 0.00969643567945198
3760 0.000670514519827907
3770 0.00166659177510215
3780 0.000847661487458822
3790 0.000952142517883824
3800 0.0049924212796641
3810 0.00110684003800744
3820 0.000125047162767384
3830 0.000261566197664189
3840 0.00271321758099265
3850 0.000713840294047688
3860 0.00729696702091399
3870 0.000360898921953157
3880 0.000321180705173862
3890 0.000629669100938492
3900 0.000481105686925554
3910 0.000141143888610812
3920 0.000439798394829881
3930 0.00110493224630389
3940 6.46775100903719e-05
3950 0.00209548985547217
3960 0.00092004282788208
3970 0.00288469807503682
3980 0.000207158559421422
3990 0.00170964085288436
4000 0.00202398874838763
4010 0.00226471258770878
4020 0.000314694411258868
4030 0.00638054392172275
4040 0.00152998377528221
4050 0.000120056165449606
4060 0.00112387142346765
4070 0.000793132421441627
4080 0.00165360559678716
4090 0.000179943451790569
4100 0.00015239387258881
4110 5.95328416390851e-05
4120 0.00176590130743699
4130 0.00166010185679855
4140 0.000771666670829853
4150 0.00274776989509661
4160 0.000543142162971827
4170 0.00174516338931807
4180 0.00997844916767258
4190 0.00165762867527911
4200 0.000535722586206184
4210 0.00163230734427258
4220 0.00862229736522943
4230 0.000807741469014795
4240 0.000170311799742574
4250 0.00230566956163575
4260 0.00055124050164753
4270 0.000805901328087697
4280 0.000823899976719555
4290 0.00108385857282188
4300 9.30575831439971e-05
4310 0.00076627958612135
4320 0.00239057707911831
4330 0.000224692046318761
4340 0.000615347931303918
4350 0.000122964460114857
4360 0.00282347266586436
4370 0.00013822006385224
4380 0.00185214712677728
4390 0.00243523954028885
4400 0.00406112319158737
4410 0.0014507686184808
4420 0.00235742785416523
4430 0.00162002740604649
4440 0.0039444683078501
4450 0.00492093182647205
4460 0.0216149252420243
4470 0.00131095171430782
4480 0.000592045861387985
4490 0.00253079098790802
4500 0.000946492763383946
4510 0.00317112003140605
4520 0.000660665916566676
4530 0.000312340514401353
4540 0.0122111988670822
4550 0.00323527547538929
4560 0.000419866320942773
4570 0.000703996584022374
4580 0.00146542728422485
4590 0.000720181192768056
4600 0.000786241533995813
4610 0.000208393446560578
4620 0.000265836903219124
4630 0.000273462032106822
4640 0.0018796171731311
4650 0.000309967019193218
4660 0.00125009739994389
4670 0.00633497467474124
4680 0.00309499117149915
4690 0.000887705436704169
4700 0.00103095568888799
4710 0.000462829795092031
4720 0.000115239202752677
4730 0.00126445666694333
4740 0.000456004541755471
4750 0.001230356173737
4760 0.000232689039639514
4770 0.00069591091057377
4780 0.00233261152644555
4790 0.000396053038268765
4800 0.000393125585580648
4810 0.00127445647128145
4820 0.00154647690319304
4830 0.0020901430940922
4840 0.000481704764357082
4850 0.000245391784117596
4860 0.000199805386325918
4870 0.000835334227933512
4880 0.000359164899317398
4890 0.000249224955777917
4900 0.000424985114925505
4910 0.00210604823553939
4920 0.000653055482490413
4930 0.000452575239774542
4940 0.000924072324590235
4950 0.00104301008792302
4960 5.8584725720439e-05
4970 0.000650468396461841
4980 0.000378860343395042
4990 0.000657225513674519
5000 0.00107139025867391
5010 0.000548764893778447
5020 0.00122275241690728
5030 0.00200362418318539
5040 0.00143641414513806
5050 0.00271518438979186
5060 0.000522864634562068
5070 0.000354908042667816
5080 0.00137146766913011
5090 0.00202662557838394
5100 0.000718063787652892
5110 0.00176472744372227
5120 0.00634946367399149
5130 0.000855137459673891
5140 0.000694837220787408
5150 0.000386528083978355
5160 0.000596614287723741
5170 0.00049227082494365
5180 6.71587804117853e-05
5190 0.000241177501003946
5200 0.00486912814097947
5210 7.94608344475335e-05
5220 7.74202636147469e-05
5230 0.000412689963344182
5240 0.000107416948836422
5250 0.000211624609093144
5260 0.000105459212416042
5270 0.000580922818163317
5280 0.000536955469333832
5290 0.0014225333274443
5300 0.000879796705339508
5310 0.000774915443442218
5320 0.00368026239298112
5330 0.00241599388641038
5340 0.000126595833972031
5350 0.000686346187398969
5360 0.00331676213026254
5370 0.00171811243182026
5380 0.00144571960473185
5390 0.00722529435126824
5400 0.000619275472595259
5410 8.73026792205334e-05
5420 0.00039475678916915
5430 0.00131439126335438
5440 0.000158783221839259
5450 0.00139263134556892
5460 6.76887021349682e-05
5470 0.00104196938362959
5480 0.00212237865251037
5490 0.000633376492035688
5500 0.000894907222766331
5510 0.00037877649156882
5520 0.000739032745951188
5530 0.000219418209117906
5540 0.000650948441472654
5550 0.000175526737963111
5560 0.000189502554388848
5570 0.000216437081805178
5580 0.000118437809962115
5590 0.00111966553967657
5600 8.94586313989943e-05
5610 0.00044562234672796
5620 0.00173645203917898
5630 0.00286727416901122
5640 0.00071505121812718
5650 0.00134810479366967
5660 0.0012212420407951
5670 0.00320694168421437
5680 0.00172347818153019
5690 0.000276996690263407
5700 3.24401371683303e-05
5710 0.000100793274965936
5720 0.000892105131910658
5730 0.00123669505464503
5740 0.000595823434013698
5750 6.88476474746383e-05
5760 0.0061873260369901
5770 0.000497632323646953
5780 0.00120481571377006
5790 7.13539925387843e-05
5800 0.000445003897553457
5810 0.000112122484311059
5820 0.000152536561552363
5830 0.000931671183050888
5840 0.000725693641088615
5850 0.000365022718813717
5860 0.00266548056362831
5870 0.000918371085187844
5880 0.000479739960133348
5890 0.000396591473359594
5900 0.00209871697715278
5910 0.00193726203063361
5920 1.87066350531358e-05
5930 0.00138366460019489
5940 0.000257495070763918
5950 0.000599050113514314
5960 0.00114095960667396
5970 0.00483780708283327
5980 0.000404874668603359
5990 2.71632992841923e-05
6000 0.00104598164868551
6010 0.00358117688194994
6020 0.00304728319666289
6030 0.000486103136559986
6040 0.0034639890408092
6050 0.00523772254345454
6060 0.000549674812417651
6070 0.00589536930331941
6080 0.000498774351372402
6090 0.00042393218558456
6100 0.0001790538108719
6110 0.00214404484917229
6120 0.00156509870767849
6130 0.000120333245742258
6140 0.00279874922668394
6150 0.000181453940026595
6160 0.000197191522853082
6170 0.000299483147624879
6180 0.00124918872976513
6190 0.00174735973363715
6200 0.000455938337905878
6210 0.000716454974070799
6220 0.000248977868370501
6230 0.00049294585729494
6240 0.00104976761467051
6250 0.000483719573686721
6260 0.000299962427508935
6270 0.00235595433407016
6280 0.000212967306412249
6290 0.000613516553022447
6300 0.000575245117240205
6310 0.00210714836240095
6320 0.000834173361165989
6330 0.00027458668034643
6340 0.00314472873112684
6350 0.00108639735971426
6360 0.000150416253865056
6370 0.0015068650705493
6380 0.00123114528211839
6390 0.000181804442438483
6400 0.000841018830646754
6410 2.61566940809736e-05
6420 0.000487980583747561
6430 0.00018738578341656
6440 0.000732693171119543
6450 0.00265041591094279
6460 0.000204764355469108
6470 0.000504557595111162
6480 0.000261814311973838
6490 0.000163202534645055
6500 0.000423742477679749
6510 0.000246658611165784
6520 0.00116046509895466
6530 0.000314449613915185
6540 0.00107145638026359
6550 0.00115539522472239
6560 0.00387494944485884
6570 0.00159617926420337
6580 0.000326340022801878
6590 0.00560746866600141
6600 0.00058783012786807
6610 0.000323129194761172
6620 0.00131933721738475
6630 5.82950687539715e-05
6640 0.000515012387531411
6650 0.000194074920330333
6660 3.95217361163145e-05
6670 0.000302591701010429
6680 0.00148289969540394
6690 0.000463610743774786
6700 0.00108657274860109
6710 0.000529521470186857
6720 0.00133427513969725
6730 0.00132500380532389
6740 0.000178516839784994
6750 0.00136686471680087
6760 0.00100473600036441
6770 0.000521144655448194
6780 0.000534611235397461
6790 0.00198541664229109
6800 0.0042524273488778
6810 0.000402563430223633
6820 0.000354383746078292
6830 0.000497252553275631
6840 0.00119067063591829
6850 0.00380095426490747
6860 0.00205537155329466
6870 0.00168334342123538
6880 0.000125776764722654
6890 0.00151572369082583
6900 0.00847376645510323
6910 0.000425422072077388
6920 0.000714511526242733
6930 0.000707458366194672
6940 0.00102271200930754
6950 0.00546936988068773
6960 0.000247005531808885
6970 0.00102432376780421
6980 0.00235035207401612
6990 0.000480670108137358
7000 0.00186813644727637
7010 0.00163063029138695
7020 0.000868197687304663
7030 0.00431985507796637
7040 0.00453642602197233
7050 0.000344739801038407
7060 0.000519346277931399
7070 0.000373497325527569
7080 0.00319194115985402
7090 0.000343361608566699
7100 0.00296718008722027
7110 0.00103923217759449
7120 0.000735194470727916
7130 0.0100322368451261
7140 0.00228241895377796
7150 0.00331588085737569
7160 0.0107809255513982
7170 0.000328667597237467
7180 8.49185774625625e-05
7190 0.00130274655255264
7200 0.00104004108252683
7210 5.76559872027448e-05
7220 0.000928182352664975
7230 0.000680343139550345
7240 0.00114971810154589
7250 0.00230335417227093
7260 0.000267229383504936
7270 0.000651047031657261
7280 0.00299307359977572
7290 0.000585985831406675
7300 0.00185594200889057
7310 0.00134508428294186
7320 0.000125817757272951
7330 0.000259754848542954
7340 0.00239532586115689
7350 0.000690082665794731
7360 0.000113866265682255
7370 0.000135842959901795
7380 0.000105651574848045
7390 0.000508703357369298
7400 0.000156580919798369
7410 0.00028227570393879
7420 0.000514388676744024
7430 0.000473026553455608
7440 0.000161494728102369
7450 9.05835940813249e-05
7460 0.000132636714549129
7470 0.000428147313694429
7480 0.000261046632608811
7490 0.000148821171727227
7500 8.55659893265023e-05
7510 0.00010277584610963
7520 0.000477351604656487
7530 0.00188034764809292
7540 4.85090619792729e-05
7550 0.00180052035301897
7560 0.00180264939130577
7570 0.000960895024241228
7580 0.000332956827538175
7590 4.65160433989441e-05
7600 0.000760528816183393
7610 0.000470403627911336
7620 0.000745504750123937
7630 0.00197498040392471
7640 0.00166176125205241
7650 0.000350930904177687
7660 0.000679934152973075
7670 0.00143234367841806
7680 0.000182633668376851
7690 0.000386911811151775
7700 0.000805777582830443
7710 0.00137297245292909
7720 0.000605296461015987
7730 0.000995427232735236
7740 0.000876666865393819
7750 0.000203726120669217
7760 4.04666811805124e-05
7770 0.000328449749495966
7780 0.000617677135712697
7790 0.000239669428721517
7800 0.00113908847204473
7810 0.000284625687537827
7820 0.000471458030185172
7830 0.00180700236537994
7840 0.00107879611825851
7850 0.000860482671210932
7860 9.24862908014982e-05
7870 0.000209032665874123
7880 0.0145513015131775
7890 0.000369120841922298
7900 0.000170898049160985
7910 0.00190606293670074
7920 0.00045146546618363
7930 0.000748424737001883
7940 0.00203057992459625
7950 0.000414413067349602
7960 0.000170399400841755
7970 0.000235478910858502
7980 0.000439028741137134
7990 0.000486640028480904
8000 0.00019243330997511
8010 0.000299129959602835
8020 0.000457761002516345
8030 0.0018188904170015
8040 0.000276948603689593
8050 0.000921832149250507
8060 0.000629263322365271
8070 0.000113855532837344
8080 0.00124201914804002
8090 0.00443791767921649
8100 0.00204190536334471
8110 2.51183900001229e-05
8120 0.000151430875701362
8130 0.000163757412671171
8140 0.000208242722391516
8150 6.77608692082304e-05
8160 0.00117632602466968
8170 0.00451546771026879
8180 0.00168622055771649
8190 0.000595733840835401
8200 0.00272558528361992
8210 0.00612753008428765
8220 0.00188131748539626
8230 0.00204920547997985
8240 0.000107661084319341
8250 6.37425663324737e-06
8260 0.000550721518253646
8270 0.00265819636725683
8280 0.00224765319257176
8290 0.00052753962140465
8300 0.000721281612884845
8310 0.0012662318618258
8320 6.45924753295246e-05
8330 0.00175301471796054
8340 0.00193941707641178
8350 0.000667714579393256
8360 7.13917457373474e-05
8370 0.000359266175628769
8380 0.00193760403150849
8390 0.000709042298483131
8400 0.00164983277914918
8410 0.00258338519866454
8420 0.0009686227535137
8430 0.000188249843634348
8440 0.000800660890335849
8450 9.48221056485297e-05
8460 0.00020634639772063
8470 0.00578346391851288
8480 0.000729374713071751
8490 2.46343924084529e-05
8500 0.000317103167233978
8510 0.000380956560545723
8520 0.000233762829095012
8530 0.000559062723155542
8540 0.000442115679911253
8550 0.000639040934280657
8560 0.000354252730441633
8570 0.00139133277174682
8580 0.000644329113105622
8590 0.000219474638994477
8600 0.000921581621650927
8610 0.000468826494543927
8620 0.00408518319095399
8630 0.000218140102913603
8640 0.00124305431329511
8650 0.000347162527764246
8660 0.000378458935311566
8670 0.00180680354932745
8680 0.000122305296338097
8690 0.000428650687666087
8700 0.000269827909661044
8710 2.74461913536685e-05
8720 0.000510434032554052
8730 0.000342134168183615
8740 0.000570538553612463
8750 0.000284673599995898
8760 9.69342440986307e-05
8770 4.23392834830339e-05
8780 0.00231739759375628
8790 0.00018951363611696
8800 6.27273605017675e-05
8810 0.000256902279336893
8820 9.02755597354847e-05
8830 0.0014399167760784
8840 0.00204914707036016
8850 0.000395312118275859
8860 0.00164920711209627
8870 0.000418749488162241
8880 0.000367277488867836
8890 0.00103542889195635
8900 7.86730453763075e-06
8910 9.88492067838794e-05
8920 4.41481049315733e-05
8930 0.000801699073378521
8940 0.000946731361935
8950 0.00128586939251797
8960 0.00194377841331881
8970 0.00116522144571879
8980 0.000249607824880851
8990 0.00618062070783365
9000 2.43118114310916e-05
9010 0.00484528737866603
9020 0.000671030635620322
9030 0.000354957666127801
9040 0.000333098119832753
9050 0.000201912158071405
9060 0.000625011217734723
9070 0.000235820836451542
9080 0.00308460718044449
9090 0.000609727964471622
9100 0.000181362460801258
9110 0.00026305159320278
9120 0.00255028360906583
9130 0.00044808926346715
9140 0.00041988187775735
9150 0.000817159139892822
9160 0.00144586462766774
9170 0.00091868158896001
9180 0.000231460373452848
9190 0.000381947068173711
9200 0.000535069015329877
9210 0.000271073938149737
9220 0.000348353224505
9230 8.99361587880492e-05
9240 0.000381321468922225
9250 0.000237048266715249
9260 0.000319242730370765
9270 4.52991701334322e-05
9280 0.000158813508763063
9290 0.00126105585415353
9300 0.000236255237798137
9310 0.00145692765657656
9320 0.000316843631962746
9330 0.000289485351223715
9340 0.00467383604693816
9350 0.000240809547112803
9360 0.000249667723772845
9370 0.000556970842321439
9380 0.00547060442079534
9390 0.00434025398148443
9400 0.000504182881209797
9410 0.00052770071274307
9420 0.000317958358422506
9430 0.000170483268354636
9440 0.000515920018098743
9450 0.00434448112779701
9460 0.000219924383626351
9470 0.00076763390168232
9480 6.19900330377457e-05
9490 0.000377440272464389
9500 0.000588982943447742
9510 0.00115675601739242
9520 0.00070331442747565
9530 0.000367256447440863
9540 9.43612098164833e-05
9550 0.0010020636468676
9560 0.00244961420046051
9570 0.00066196597452618
9580 6.18355018943064e-05
9590 0.000471320601760358
9600 0.000400552627766533
9610 0.000686845362235952
9620 0.00292970444862131
9630 0.000481740129810057
9640 0.000204565688438951
9650 0.000591470598990588
9660 0.00504226188415146
9670 0.000302686277747592
9680 0.00325447712051422
9690 0.000704085923668698
9700 4.9480560067067e-05
9710 0.000243498975908942
9720 0.00030672540475585
9730 0.000134606069010902
9740 0.000481155117582273
9750 0.00035229131507895
9760 0.00174844170046341
9770 0.000150975582262841
9780 3.97070968785073e-05
9790 0.000303191307819497
9800 0.00112064323928976
9810 2.54922128257309e-05
9820 7.89564289811105e-05
9830 0.000330967343519083
9840 9.13571231459855e-05
9850 0.000370856456733596
9860 0.000277678818383941
9870 0.00419297395344583
9880 0.00176794326945141
9890 0.000330944564141532
9900 0.00287588013016761
9910 0.000979658032351289
9920 0.00249615083263851
9930 0.00645831429242537
9940 0.00185460396601228
9950 0.0010297014111752
9960 0.0011221437149318
9970 0.000667842834050827
9980 0.00662091647091822
9990 0.00140477508760134
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/directional_curvature_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color4}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color5}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color6}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color7}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ratio of \\ directional curvature  and batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio dir. curvature \& batch size},
ymin=-0.18495535591129, ymax=4.64800935963772,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.81542707968221
10 0.828180156220521
20 1.10419122086742
30 0.948599225819076
40 1.10341604034265
50 1.36274656123053
60 1.29082736757922
70 1.10328687555795
80 1.05154410486607
90 0.978477168959021
100 0.873683608953205
110 0.837553602450748
120 0.870727013943228
130 0.90113690251502
140 1.02467559317451
150 1.07519713843255
160 1.0663860342192
170 0.970505974069856
180 0.914836915809971
190 0.874956955478149
200 0.864823638360815
210 0.901110882840588
220 0.941639123565155
230 0.953411818860576
240 0.888753637700271
250 0.843707875653129
260 0.930116268917994
270 1.00779316628568
280 0.943990015945709
290 0.944645282258277
300 0.957869958856988
310 0.985825180233211
320 0.867731143915298
330 0.933746318109135
340 0.912302801482487
350 0.966437240627953
360 0.992386919253614
370 0.97612828465691
380 0.948325044934016
390 1.00161185032873
400 0.890284872106372
410 0.881613546362867
420 0.933133099922583
430 0.928379757498953
440 0.949276319401107
450 0.929814761281891
460 0.97440175545378
470 0.93742105291515
480 0.974034136863741
490 0.988871212152957
500 0.962544775367682
510 0.93945415958666
520 0.94163529842094
530 0.906113580903197
540 0.900751443624005
550 0.843276693495234
560 0.877280579751089
570 0.847724862113924
580 0.87491816788439
590 0.871355372817465
600 0.900009757322107
610 0.903527362368709
620 0.820670479459935
630 0.84070065697475
640 0.896259238037434
650 0.848692420041237
660 0.838576919633274
670 0.873774484108677
680 0.805295415541024
690 0.832193385010977
700 0.869576572515337
710 0.839050388842271
720 0.792558332968977
730 0.795365583576562
740 0.788801696122963
750 0.790545422682256
760 0.775672308341632
770 0.795307599850952
780 0.868610172527572
790 0.894699594117301
800 0.877521828861295
810 0.760032574620093
820 0.703204399594702
830 0.788743103460011
840 0.827237846711606
850 0.872615360383221
860 0.785170783046846
870 0.743956592553099
880 0.699881447847476
890 0.772226660006933
900 0.725343716368906
910 0.739243661720762
920 0.710667241332789
930 0.735497235318633
940 0.705864595935655
950 0.765157191485299
960 0.747255396601425
970 0.785065366234665
980 0.79911678475634
990 0.73419607085722
1000 0.747362519922484
1010 0.751219639993819
1020 0.722557610607504
1030 0.680914536498534
1040 0.721723476310449
1050 0.855373879025083
1060 0.711897260136798
1070 0.640640602257186
1080 0.64298268435348
1090 0.716260629922947
1100 0.754280128801673
1110 0.669872102633448
1120 0.629525197081484
1130 0.593850768418584
1140 0.69828497827934
1150 0.703871629349349
1160 0.653762987591847
1170 0.666855767641458
1180 0.630334931661251
1190 0.631242944352128
1200 0.664561262742904
1210 0.651708252038255
1220 0.620488998486293
1230 0.682305808887636
1240 0.639788726492385
1250 0.586636025580834
1260 0.599297250989822
1270 0.571720849100524
1280 0.577036751144403
1290 0.610734359731046
1300 0.612814123373548
1310 0.576869632342302
1320 0.546664343343521
1330 0.5207017784405
1340 0.513180780348295
1350 0.591311527813121
1360 0.57140226676479
1370 0.520827858798234
1380 0.500488020554888
1390 0.515400083393044
1400 0.525146320700323
1410 0.531304222049595
1420 0.552556619976279
1430 0.576030959780178
1440 0.524190511393624
1450 0.492789785764443
1460 0.479447525056749
1470 0.507448708018975
1480 0.553246990581835
1490 0.540414747537131
1500 0.496656140808047
1510 0.441521368016975
1520 0.427191929424348
1530 0.4825764427456
1540 0.537166339242847
1550 0.525225572703038
1560 0.510811488252872
1570 0.483672559088921
1580 0.426039123057805
1590 0.435990724700468
1600 0.428461770802629
1610 0.461850189982759
1620 0.453396912601262
1630 0.489364908429949
1640 0.448293571617946
1650 0.446206158978836
1660 0.439585060070487
1670 0.460816577994646
1680 0.428698754456815
1690 0.43932372878485
1700 0.41195019350448
1710 0.36660384794679
1720 0.380697943325006
1730 0.435124494173123
1740 0.398332499841305
1750 0.3856234865574
1760 0.40208300689906
1770 0.46763831255848
1780 0.442175061867825
1790 0.365500526342837
1800 0.371110482874531
1810 0.391657974006069
1820 0.385207853027
1830 0.356907077431731
1840 0.325784061436181
1850 0.3362854359606
1860 0.342116880139035
1870 0.392140248459493
1880 0.340635252247441
1890 0.320522910311076
1900 0.304841777493683
1910 0.31247684592495
1920 0.322160042247354
1930 0.322238461599243
1940 0.345286870928941
1950 0.335079061303858
1960 0.348379216613256
1970 0.344068508502852
1980 0.315288203175113
1990 0.304744859863659
2000 0.335610630345837
2010 0.313314849447147
2020 0.294031418456055
2030 0.289233994277432
2040 0.34422569554321
2050 0.315308715560446
2060 0.308654016536162
2070 0.274811879216369
2080 0.250736492752547
2090 0.229887625888664
2100 0.263074498050959
2110 0.277166736451231
2120 0.289767462036212
2130 0.263319375345633
2140 0.344861529183078
2150 0.309325866130899
2160 0.302966825578316
2170 0.327605534087656
2180 0.350210489629336
2190 0.303888911448421
2200 0.259534200571791
2210 0.224613129719892
2220 0.211477262993389
2230 0.226345416980664
2240 0.252517091299839
2250 0.281036987405758
2260 0.256338483888944
2270 0.235823875776162
2280 0.240041926024386
2290 0.204752305845679
2300 0.217986174495044
2310 0.236067499911831
2320 0.221073902948279
2330 0.220478699128394
2340 0.223907739511812
2350 0.246983414514018
2360 0.213431549399945
2370 0.207945975834677
2380 0.193830520342886
2390 0.21124495916969
2400 0.212479289856832
2410 0.187891728298843
2420 0.181838631170526
2430 0.202950345146246
2440 0.229436579946228
2450 0.210899364185962
2460 0.179887589570389
2470 0.175553497948087
2480 0.188518727889054
2490 0.180015047928751
2500 0.160937372755606
2510 0.147813550765336
2520 0.155656217637921
2530 0.166603538901961
2540 0.170703979771229
2550 0.189016267102625
2560 0.201228387706046
2570 0.199157440884933
2580 0.197005593913017
2590 0.202769031593856
2600 0.191737228584501
2610 0.194298420449926
2620 0.187246420257537
2630 0.162668959615535
2640 0.150714031727836
2650 0.148737369172283
2660 0.135454150284151
2670 0.129363828752468
2680 0.141283137013849
2690 0.161893745473177
2700 0.173757880082752
2710 0.185621215378391
2720 0.234039494459427
2730 0.204873432620543
2740 0.172766997918753
2750 0.185533328256037
2760 0.188711957099168
2770 0.200304188076871
2780 0.196022662176896
2790 0.162703027334145
2800 0.15386497054497
2810 0.166739334330555
2820 0.165719245880023
2830 0.168641394803608
2840 0.182729490625653
2850 0.145690156403013
2860 0.130318367274193
2870 0.135736604647038
2880 0.147837204798064
2890 0.144325812746225
2900 0.156089940090117
2910 0.16046432625971
2920 0.156749567269639
2930 0.155713983098581
2940 0.132397633621735
2950 0.10999939124099
2960 0.134112007361512
2970 0.147356570456938
2980 0.140869170036556
2990 0.132314432073121
3000 0.113227271624048
3010 0.118019783427069
3020 0.120309852460913
3030 0.131324625023813
3040 0.13749921249835
3050 0.132697633521094
3060 0.117962066987125
3070 0.126251555212559
3080 0.141619045085965
3090 0.141324950318454
3100 0.129422104158538
3110 0.119705025287061
3120 0.138060277431457
3130 0.151318324587101
3140 0.165806679806285
3150 0.14908396159106
3160 0.137948285322078
3170 0.13577666159873
3180 0.122829594970531
3190 0.124385369222772
3200 0.120191226626124
3210 0.126184382593923
3220 0.116572205807273
3230 0.106582837815237
3240 0.0967531123285121
3250 0.111568922651686
3260 0.124295752861166
3270 0.12245842611186
3280 0.117507532686108
3290 0.121075686747227
3300 0.120895190177989
3310 0.112223582759267
3320 0.126610105403104
3330 0.133204331659584
3340 0.139175644380199
3350 0.132888483073483
3360 0.139675504287255
3370 0.133876115231377
3380 0.152668532125312
3390 0.15880179174654
3400 0.167981961844504
3410 0.168493158520384
3420 0.131161961047695
3430 0.118202092949486
3440 0.110107707965879
3450 0.0884091496483805
3460 0.0776866827272675
3470 0.0866033615628602
3480 0.0738309213666249
3490 0.0735952943342162
3500 0.0899499259077289
3510 0.0931753541135611
3520 0.0957076966260451
3530 0.0939486334005191
3540 0.0850025188587162
3550 0.0952628366667941
3560 0.110843915759425
3570 0.132265300202728
3580 0.13683898431617
3590 0.121298050401081
3600 0.132462025206764
3610 0.132010570919682
3620 0.144124437254064
3630 0.135437665882949
3640 0.124009259696175
3650 0.14622684502699
3660 0.144167444889002
3670 0.154176993807801
3680 0.154224732681792
3690 0.14557931845957
3700 0.124569495467124
3710 0.11538060306196
3720 0.0918220357719434
3730 0.0961529180544794
3740 0.0987083511516008
3750 0.110296106921829
3760 0.0909556917809919
3770 0.0841267325393734
3780 0.0735231021987685
3790 0.0713214896147644
3800 0.0822058343845617
3810 0.0958863123096508
3820 0.100089174772824
3830 0.0917822620040402
3840 0.08986044215629
3850 0.0875778581089004
3860 0.0833873373676457
3870 0.0835835796682821
3880 0.0848196896549648
3890 0.0875180975302083
3900 0.0942180983795498
3910 0.104353859406351
3920 0.108918445202505
3930 0.0905023688038146
3940 0.083264160531079
3950 0.0778885667962305
3960 0.0746940156795886
3970 0.0743255306288961
3980 0.0899105665749689
3990 0.0968839232631166
4000 0.102317767242601
4010 0.107189800699571
4020 0.111181391306352
4030 0.0857413189494922
4040 0.0810427737508023
4050 0.0976863390786725
4060 0.0934422896231489
4070 0.0757040931947143
4080 0.0660054955688704
4090 0.0723235581793796
4100 0.0972738423073444
4110 0.11774723207584
4120 0.124479980599332
4130 0.105116977175156
4140 0.085568977820327
4150 0.0739416831056484
4160 0.0826016367641319
4170 0.100168116703046
4180 0.0924636311432556
4190 0.0894827576577835
4200 0.0867928518299215
4210 0.0736770029143219
4220 0.0748314987669692
4230 0.0797776492899145
4240 0.0756271481303746
4250 0.0663567949060123
4260 0.0663607908715647
4270 0.065518816823523
4280 0.0590999984420435
4290 0.0624497864879065
4300 0.0680534031225493
4310 0.0712779654149054
4320 0.060059262084496
4330 0.0595216935359467
4340 0.0713766065132544
4350 0.0878158949070302
4360 0.0786595067683657
4370 0.0875901917146207
4380 0.118553641455215
4390 0.14711988906186
4400 0.121181604953218
4410 0.113348830180247
4420 0.100422235137868
4430 0.110905674686092
4440 0.117724746933038
4450 0.119200879368647
4460 0.122498777186725
4470 0.125233544306042
4480 0.095267149242689
4490 0.0842030872049311
4500 0.0802124268262806
4510 0.0825665747271404
4520 0.0836947662648834
4530 0.080705668339848
4540 0.0781700220207726
4550 0.076511401251387
4560 0.0769757516080279
4570 0.0771102337836745
4580 0.0791981309654458
4590 0.0832895546115704
4600 0.0758511850313135
4610 0.0714792413406433
4620 0.0751464592592895
4630 0.0847433412122543
4640 0.0891445570136445
4650 0.0915076893879875
4660 0.0942870010710849
4670 0.0791334395060263
4680 0.0627082627919581
4690 0.0636413843697713
4700 0.0711995208320676
4710 0.0647989646473915
4720 0.0634924694612098
4730 0.0748329053170922
4740 0.0664615052706256
4750 0.0655298012500598
4760 0.0707163882009381
4770 0.078740589054709
4780 0.0741122166582118
4790 0.0668489441146628
4800 0.0620716501444705
4810 0.0709082314598735
4820 0.0899077172974268
4830 0.0769373694950184
4840 0.0707171238915728
4850 0.0645139339923855
4860 0.0594497155285463
4870 0.0600607757670852
4880 0.0629214203431683
4890 0.0743345957834664
4900 0.0715775401615958
4910 0.0700971874517366
4920 0.0813151858609478
4930 0.0734251376220029
4940 0.0611537918694808
4950 0.0633030491085361
4960 0.0563060322190566
4970 0.0541858547199556
4980 0.064666732025592
4990 0.0686151476135067
5000 0.0766791881495188
5010 0.0840063139260106
5020 0.0930239544810185
5030 0.0872363301097882
5040 0.0693147683379465
5050 0.086099749540294
5060 0.0736498078066935
5070 0.0766311053626582
5080 0.0758605270765024
5090 0.0790557678737974
5100 0.072493380611326
5110 0.0752181224944867
5120 0.0681009236016167
5130 0.0658475821834459
5140 0.0714434889853917
5150 0.0769754990935373
5160 0.0796657193893633
5170 0.0741217672396895
5180 0.0680336469641839
5190 0.0648244591765707
5200 0.0635816528004513
5210 0.0586938442233431
5220 0.0663815580064214
5230 0.0636069952183155
5240 0.0545670243189308
5250 0.0509965941927367
5260 0.0556156911420167
5270 0.0601989091433473
5280 0.0597730008759611
5290 0.0579594951888014
5300 0.0492035555268539
5310 0.0490969189908004
5320 0.0532048164869298
5330 0.0639217871988468
5340 0.0708646024681086
5350 0.0696115142027261
5360 0.0662042209535264
5370 0.0666321447373659
5380 0.0761174464393701
5390 0.0822638673778946
5400 0.0724381267761724
5410 0.0624372763537442
5420 0.0634268386679148
5430 0.0727553556924533
5440 0.0857576290122802
5450 0.0800656388958613
5460 0.0816728715729812
5470 0.0753031334619385
5480 0.0636852352469015
5490 0.0635074256828448
5500 0.0635615506437472
5510 0.062745649397304
5520 0.0612907653145166
5530 0.0542954665445267
5540 0.0531189001567091
5550 0.0519904145602862
5560 0.049937097770149
5570 0.0495385909349716
5580 0.0534245740973452
5590 0.0573534490119444
5600 0.0561704577741862
5610 0.0767286888831113
5620 0.0716491281923961
5630 0.0697905619882636
5640 0.0584550477949061
5650 0.0538598616879793
5660 0.0498159318021819
5670 0.050087704387651
5680 0.0513681229388648
5690 0.0521802547034202
5700 0.0541251617399694
5710 0.053586579115532
5720 0.0526850875950546
5730 0.054611318012558
5740 0.0641518955168523
5750 0.0624412416708484
5760 0.0615422357477468
5770 0.0573656490590883
5780 0.0587625041788838
5790 0.0557690745721161
5800 0.0566123479779488
5810 0.0493278919217538
5820 0.0526739143012519
5830 0.0528446137054522
5840 0.0664736319373192
5850 0.070238096317409
5860 0.0700477283106025
5870 0.0686156540270612
5880 0.0697518430654392
5890 0.062567156923511
5900 0.056713924748263
5910 0.0529708007254587
5920 0.0491205002732801
5930 0.0426128517376034
5940 0.0492820259914246
5950 0.0534126523186988
5960 0.062993532085935
5970 0.0687012156512949
5980 0.0625963455843862
5990 0.0590760238510027
6000 0.061152148844615
6010 0.0774030866229062
6020 0.0821096703374161
6030 0.091410798066973
6040 0.0984373146909077
6050 0.0848910917544241
6060 0.0695485271428346
6070 0.0647008635852229
6080 0.0690471489042094
6090 0.0722291830792035
6100 0.0718517804797466
6110 0.0586661442849062
6120 0.0553031169526643
6130 0.0522941381267475
6140 0.0532484906037107
6150 0.0495110286494478
6160 0.0499815006643227
6170 0.0568226039131191
6180 0.0624875901194743
6190 0.0586750329729355
6200 0.0550813285494603
6210 0.0522108847422446
6220 0.0538616964674025
6230 0.0537741362759778
6240 0.0553878588599183
6250 0.0542198902846598
6260 0.0533291001110042
6270 0.0560091657988512
6280 0.0584099608825246
6290 0.0606725542886293
6300 0.0792486339497284
6310 0.074073331661444
6320 0.0659636266828976
6330 0.0584173915909498
6340 0.0642443033977982
6350 0.0537524989903739
6360 0.0499784378627089
6370 0.0563427509537784
6380 0.0558801091149018
6390 0.0564291025833439
6400 0.0515845005062543
6410 0.0565818532127993
6420 0.0579093732279665
6430 0.054459793646933
6440 0.0526068979998853
6450 0.047883609480431
6460 0.0470698097672653
6470 0.0453470480001269
6480 0.04286524623293
6490 0.0457804465290817
6500 0.0554255772797924
6510 0.0550294902628383
6520 0.0608202538629147
6530 0.0676026197907465
6540 0.0805834179881477
6550 0.0712098099778758
6560 0.0645643324411637
6570 0.0575967669897528
6580 0.0590354669788507
6590 0.0548812928024668
6600 0.0518904193950411
6610 0.0495914631979963
6620 0.0418104993015373
6630 0.0408087298993383
6640 0.0433973881241459
6650 0.0423853727146163
6660 0.0449743154541656
6670 0.0486702918563314
6680 0.0491873277559039
6690 0.0472759986758372
6700 0.0496642678812116
6710 0.0548848924252829
6720 0.0591392720413628
6730 0.0546074530537698
6740 0.0526416263599116
6750 0.0491802365484076
6760 0.0526890039828158
6770 0.054071690556131
6780 0.0549715783774832
6790 0.0539309648576041
6800 0.0627727691870245
6810 0.0576965007559046
6820 0.0646267205017038
6830 0.0630500114592842
6840 0.0575580610955963
6850 0.0557263666567811
6860 0.0518498802738368
6870 0.0542842321668907
6880 0.0585273251889557
6890 0.0614473104041924
6900 0.0591471301943719
6910 0.0677081873420502
6920 0.0667871238153067
6930 0.0787129572651465
6940 0.0741662799936527
6950 0.0689298006111671
6960 0.0580293260361863
6970 0.0702590101364763
6980 0.078585986908785
6990 0.0779841415183237
7000 0.0706292759889349
7010 0.0631119744366368
7020 0.0652106443721145
7030 0.0550425042471499
7040 0.0435722672681521
7050 0.0417115192201008
7060 0.0413157489452293
7070 0.0413372610054596
7080 0.0456100585438641
7090 0.0446500782112761
7100 0.0488118747440667
7110 0.0566477411330589
7120 0.0761215952940051
7130 0.0829788769663378
7140 0.0894768652414675
7150 0.0643460972843064
7160 0.0662382794610694
7170 0.0647483256469384
7180 0.0603980418252702
7190 0.0638006449037443
7200 0.0505518856474221
7210 0.0540165511554448
7220 0.0563721869829794
7230 0.0575380898317284
7240 0.0559340148713809
7250 0.0518841232415218
7260 0.0499902876673105
7270 0.0487429442199094
7280 0.0514773049320295
7290 0.0549134739445169
7300 0.0534897086580133
7310 0.0569389940277313
7320 0.0615235577140445
7330 0.0569149890978482
7340 0.0490140184178744
7350 0.0499005664316941
7360 0.0620636427799484
7370 0.0530191405737588
7380 0.0510320952141031
7390 0.049646467166514
7400 0.0548825660687618
7410 0.051167612554474
7420 0.0560632047857608
7430 0.0575004118660517
7440 0.0494790129159523
7450 0.0476076388191267
7460 0.0556977777235961
7470 0.0613365259515969
7480 0.0736540348512777
7490 0.0631399860286373
7500 0.0524402884176901
7510 0.0512507529802893
7520 0.0643577236702857
7530 0.0578738912331475
7540 0.0508073606674091
7550 0.0467079881955542
7560 0.0433956753023619
7570 0.0401761750723433
7580 0.042136107030756
7590 0.0404820079584614
7600 0.044702443323644
7610 0.0460865009853848
7620 0.0499798294681347
7630 0.0566921993712206
7640 0.0713217835453149
7650 0.0528627136119279
7660 0.0465272875209069
7670 0.041479487466353
7680 0.0463700656702018
7690 0.049466081712567
7700 0.0418266821785372
7710 0.0418875394458141
7720 0.0441547544215768
7730 0.0468219993008015
7740 0.0463699257977254
7750 0.0418611440568056
7760 0.0447447823898754
7770 0.0579063738124999
7780 0.0494600511037106
7790 0.0506044801103202
7800 0.0447573320247099
7810 0.0467071068804186
7820 0.0455171579850767
7830 0.0445770305177918
7840 0.0434160115122259
7850 0.0491703616258539
7860 0.0540577897551275
7870 0.0540467815679484
7880 0.0496578543173982
7890 0.0506932176547647
7900 0.0498677021480386
7910 0.0504747770381725
7920 0.0470921377788743
7930 0.0470350529943105
7940 0.0432476981379517
7950 0.0436253652914393
7960 0.0451119309851759
7970 0.0444117311084195
7980 0.0389748713949301
7990 0.0385933815662845
8000 0.0433674002789669
8010 0.0516880238953141
8020 0.0449626771084634
8030 0.0531480259894522
8040 0.0563063676695325
8050 0.0506394237356316
8060 0.0480515906108055
8070 0.0473321172428176
8080 0.0582044412976905
8090 0.0507836893984403
8100 0.0515544580449736
8110 0.0500745932941266
8120 0.048609249562856
8130 0.0458696665596647
8140 0.0483185392661552
8150 0.0486216212307109
8160 0.0655265753899466
8170 0.0559202740979788
8180 0.0504064720796795
8190 0.0444140799414458
8200 0.0472902041562184
8210 0.0485951991031926
8220 0.0446270406194694
8230 0.0438224402351827
8240 0.0586987135339876
8250 0.0659938693339785
8260 0.0521378721851461
8270 0.0463390658859965
8280 0.0525257184454587
8290 0.0535982014941692
8300 0.0528897542102175
8310 0.0499024515094075
8320 0.0466644551610041
8330 0.0569647511362466
8340 0.0587111856670955
8350 0.0635368649506584
8360 0.0501202742117862
8370 0.0484603109904603
8380 0.0486773881505259
8390 0.0535518606287848
8400 0.0624273799883958
8410 0.0676931121125241
8420 0.0580508668822259
8430 0.0555277321656452
8440 0.0571646425487601
8450 0.0461531788578781
8460 0.0456366798604563
8470 0.0476732057835135
8480 0.0543044823358405
8490 0.0494249343455254
8500 0.057690478296947
8510 0.0564199205153866
8520 0.0525272906628921
8530 0.0486423806739856
8540 0.0487182626223733
8550 0.0452413890589461
8560 0.0412557507187063
8570 0.0416327465540737
8580 0.0414855151515204
8590 0.0402963223916919
8600 0.0454908030186821
8610 0.0440148675236604
8620 0.0440133241813652
8630 0.0462000275919273
8640 0.0466323955686244
8650 0.0504892110432479
8660 0.0491793806459638
8670 0.0464636962086034
8680 0.0409066659921995
8690 0.0472699816851645
8700 0.0406778539681053
8710 0.0426599374211864
8720 0.0478595503742675
8730 0.0455695007903562
8740 0.0446209098358994
8750 0.0400504540367503
8760 0.0429952501147067
8770 0.043882816241814
8780 0.0410794410911385
8790 0.0393437719575862
8800 0.0419905257363393
8810 0.0415891139784264
8820 0.0393315543962218
8830 0.0390761955683967
8840 0.0371103970752231
8850 0.0360585645104439
8860 0.0367834154300066
8870 0.0374005911764656
8880 0.0376746569500239
8890 0.0390206364774893
8900 0.0385105220449459
8910 0.0417933388820173
8920 0.0525396835581682
8930 0.0535126940833009
8940 0.0594071188993934
8950 0.0466714318871707
8960 0.0416098327128697
8970 0.0526559287770639
8980 0.0631006523564471
8990 0.0558460441153436
9000 0.0469542001156546
9010 0.0446961737914748
9020 0.0422478800118743
9030 0.0409331367192885
9040 0.0421657704398673
9050 0.0430697648438886
9060 0.050897660767079
9070 0.0520874216001408
9080 0.0545363831086093
9090 0.0457776784639285
9100 0.0498800370805094
9110 0.0596875261368232
9120 0.0637311901885954
9130 0.0628521830151089
9140 0.0595821707509972
9150 0.0424235931427271
9160 0.04107562893567
9170 0.0408579819893918
9180 0.0436508628416921
9190 0.0415651920715873
9200 0.0366170109648124
9210 0.037421653284488
9220 0.0381810035298768
9230 0.0390317231475844
9240 0.0399414185976893
9250 0.0436186673252931
9260 0.0445654156108542
9270 0.0460408803449625
9280 0.0424038503796012
9290 0.0378496513888205
9300 0.0390922847420299
9310 0.0417234878614078
9320 0.03875001700601
9330 0.0395817791257195
9340 0.0385200884669721
9350 0.0398731939376858
9360 0.0421808030841424
9370 0.0425805327681037
9380 0.0417361862728478
9390 0.045416507484093
9400 0.0452030513113388
9410 0.0475723102664289
9420 0.0525461535352945
9430 0.0537739860100054
9440 0.048513873111339
9450 0.0408371339686981
9460 0.0423432542720512
9470 0.0450736630748867
9480 0.0511910412168337
9490 0.0555706495162471
9500 0.0654370025459947
9510 0.0523395156387211
9520 0.0409079656158575
9530 0.0413504894670771
9540 0.043121597634887
9550 0.0492441249314188
9560 0.0460959143233294
9570 0.0413140172847694
9580 0.0450349544170157
9590 0.0476552020997148
9600 0.0487495187248699
9610 0.0441072815493872
9620 0.0427011340962676
9630 0.0452069177614525
9640 0.0414663279590758
9650 0.0456985370299172
9660 0.0451008967735523
9670 0.0557770128605683
9680 0.0423378753720236
9690 0.0405150074765724
9700 0.0364125506164101
9710 0.0347248584318465
9720 0.0347874922108283
9730 0.0376315626669778
9740 0.0381623141075971
9750 0.0413106057728522
9760 0.0465370763850842
9770 0.0422546550170698
9780 0.0378194508033574
9790 0.0359270098651669
9800 0.0352213012264842
9810 0.0353546958141809
9820 0.0509213508141623
9830 0.0406765857795433
9840 0.0395664555499535
9850 0.0443604775455132
9860 0.0516079946484932
9870 0.0483168949302578
9880 0.0487402431256472
9890 0.0639026606232852
9900 0.0692401245832368
9910 0.0682457182186578
9920 0.0542097521819104
9930 0.0534525160929875
9940 0.0546182353787828
9950 0.0561507062482529
9960 0.053216807539239
9970 0.0567989009380266
};
\addlegendentry{full-batch size (4000) scale: 31.25}
\addplot [thick, color1]
table {%
0 3.02609996280903
10 4.42832914529458
20 3.45424429404084
30 3.10499771385628
40 2.32284157646173
50 1.43056759410922
60 1.43876737302939
70 1.73645719297752
80 1.71339949273979
90 1.28366859066745
100 1.42076931566226
110 1.67963455758054
120 1.83097890917819
130 2.25265203415835
140 1.95014375524679
150 1.88138837077931
160 1.70025984576363
170 1.68462905839673
180 1.66797716574482
190 1.95300359514405
200 1.87754048917321
210 1.81455269138285
220 1.90257023951678
230 1.92052846923458
240 1.8678225697134
250 1.90671729746805
260 1.88326958504828
270 1.91033912302281
280 1.86385093800471
290 1.96398240946887
300 2.00059625607776
310 2.00508773015309
320 2.10135961777464
330 1.97930299462557
340 1.96688951259638
350 1.86682924935333
360 1.59900251863251
370 1.76574550821866
380 1.90397558249638
390 1.79897635875131
400 1.74988351168927
410 2.03996960449641
420 2.01553203494736
430 1.8491632907452
440 1.85704097205374
450 1.8962295103256
460 1.73527941524332
470 1.9061126708297
480 1.87586819220236
490 1.80427032523191
500 1.74793648057132
510 2.01063756805646
520 1.97050120640043
530 2.14747402334054
540 1.93492817982833
550 2.06408050341448
560 2.07495679774383
570 2.07455395175208
580 2.22878379486813
590 2.12663394680858
600 2.10174810284355
610 2.06803392381206
620 2.07334526053713
630 1.88617132825711
640 1.95227325326422
650 2.25214608853121
660 2.2241253065286
670 2.07722976494512
680 2.02915957765146
690 1.91530510774143
700 1.87279604812271
710 1.98357144058736
720 1.91458727798628
730 1.97491006360212
740 2.15826803336911
750 2.38028243462547
760 2.50855464894571
770 2.0947719272526
780 2.03558933627016
790 2.15646442544443
800 2.11369417361671
810 2.13306780837662
820 2.3071803195394
830 2.3119824495631
840 2.24542612911345
850 2.0009031762808
860 2.13828152834875
870 2.34087675183435
880 2.53398877485732
890 2.33057584013816
900 2.26149216307555
910 2.20310284322144
920 2.21999167324107
930 2.32628922656534
940 2.47851598322083
950 2.4508878000643
960 2.34986621500765
970 2.34974950466193
980 2.39176075101889
990 2.5447834388537
1000 2.54503833888405
1010 2.54334655231036
1020 2.51520007532282
1030 2.57726072522136
1040 2.55840634486528
1050 2.38712325956381
1060 2.42706500435174
1070 2.47347524075198
1080 2.47799976617984
1090 2.19990541358969
1100 2.18970290920425
1110 2.4152442704583
1120 2.5024801354246
1130 2.61685802230544
1140 2.64539452441058
1150 2.64744494862911
1160 2.68441357475868
1170 2.65859583109211
1180 2.70091365383526
1190 2.7284022201118
1200 2.63615968808249
1210 2.58406077456994
1220 2.62641024078189
1230 2.67458493364536
1240 2.70065398206472
1250 2.80087443034872
1260 2.7919578279573
1270 2.90548140583977
1280 2.90957358480784
1290 2.81416122708489
1300 2.86563511534556
1310 2.92532324139487
1320 2.92895740967881
1330 2.86990937320572
1340 2.9155844882362
1350 3.01740479696848
1360 3.05836815486226
1370 3.0550583623903
1380 3.12948537308544
1390 3.17315197139702
1400 3.05165123791093
1410 2.90322731515385
1420 2.93385192644059
1430 3.03440514743701
1440 3.09669699738621
1450 3.22130355061475
1460 3.24286471468265
1470 3.09965226260554
1480 2.98793662579392
1490 3.08154221155304
1500 3.2130732867273
1510 3.2425358409674
1520 3.19776160115886
1530 3.11488302501814
1540 3.27105936837907
1550 3.31243779566177
1560 3.22448998474561
1570 3.19651203716923
1580 3.31739702444609
1590 3.30027134462541
1600 3.32741876221684
1610 3.23020169822032
1620 3.27488880517745
1630 3.22373015614021
1640 3.45396239200201
1650 3.42476496390071
1660 3.48987009016472
1670 3.42167151484428
1680 3.42224134166808
1690 3.45780081624333
1700 3.491484672537
1710 3.55052669187146
1720 3.52561497370368
1730 3.4777626645685
1740 3.52333822877409
1750 3.52163979510905
1760 3.44529598184825
1770 3.43041316044065
1780 3.43656303278154
1790 3.59770829516056
1800 3.61311917219984
1810 3.59557346427104
1820 3.62017730274292
1830 3.65477903933713
1840 3.66893587452726
1850 3.67212493966594
1860 3.6805077082755
1870 3.59668441889762
1880 3.69144023865183
1890 3.71847518538606
1900 3.71774114573095
1910 3.69101182667945
1920 3.64064304516974
1930 3.65547505885785
1940 3.63394239130964
1950 3.64865282005164
1960 3.59829548894639
1970 3.64863504198148
1980 3.70370120742428
1990 3.68394073050623
2000 3.68415263734111
2010 3.68914812122367
2020 3.71220580139751
2030 3.73778702140643
2040 3.64632436806549
2050 3.72250242160129
2060 3.73811001980692
2070 3.76820287749018
2080 3.81648768533672
2090 3.85519183389382
2100 3.84168215771856
2110 3.83278377856864
2120 3.79887930900575
2130 3.82309074285926
2140 3.76310803785468
2150 3.77913925916376
2160 3.72018004977632
2170 3.69760966920467
2180 3.73529180608877
2190 3.80014413602612
2200 3.84868934456523
2210 3.8628140125255
2220 3.88813737234537
2230 3.87772253469517
2240 3.85459840809602
2250 3.8481753711658
2260 3.85855002398282
2270 3.85560104419296
2280 3.87074864811803
2290 3.92056455935867
2300 3.91443685731922
2310 3.91158705577757
2320 3.90865424996408
2330 3.90135013528287
2340 3.9002550622784
2350 3.89408460766381
2360 3.90661241956088
2370 3.89253642880204
2380 3.91089953504773
2390 3.90582107786811
2400 3.920710346649
2410 3.9188952623639
2420 3.92354488412552
2430 3.92417898287867
2440 3.92035389326003
2450 3.92620569833725
2460 3.93142915656396
2470 3.94062175085302
2480 3.9286493265984
2490 3.92390310906112
2500 3.93644857327322
2510 3.94761060470672
2520 3.94748251578456
2530 3.94595675847047
2540 3.94485245315222
2550 3.92959289073104
2560 3.93157725589676
2570 3.94009329298748
2580 3.94323036814501
2590 3.93135516260862
2600 3.92580513977958
2610 3.92153296636548
2620 3.92907376295611
2630 3.9412500601965
2640 3.95052296341546
2650 3.95150023089782
2660 3.96474731460192
2670 3.96160911271039
2680 3.96348063915348
2690 3.95360959852653
2700 3.93276774745986
2710 3.92484998116751
2720 3.90480916149452
2730 3.93232164804021
2740 3.95147006669358
2750 3.92040844118228
2760 3.93116000021497
2770 3.92786377103647
2780 3.93287770325378
2790 3.94566097140223
2800 3.94735747629139
2810 3.9537669814311
2820 3.95958549062353
2830 3.94953914975023
2840 3.94538561386754
2850 3.95839239615961
2860 3.96449204648352
2870 3.9592409844247
2880 3.952032939927
2890 3.95566160393813
2900 3.95305981951675
2910 3.96735465854166
2920 3.96035841891337
2930 3.95756021947466
2940 3.96291910579964
2950 3.96919157827994
2960 3.96811903862198
2970 3.9715565975424
2980 3.97442011033652
2990 3.97075819296742
3000 3.96689293239847
3010 3.96964275600236
3020 3.96533901676067
3030 3.96213254140218
3040 3.96823577985086
3050 3.97210655236304
3060 3.98142318949622
3070 3.97524994055665
3080 3.96533996859359
3090 3.95728057289963
3100 3.9604894655485
3110 3.96012261132878
3120 3.94570435834871
3130 3.94848932896606
3140 3.94882359583675
3150 3.96183363642183
3160 3.96044512921971
3170 3.96547660059574
3180 3.96691275817916
3190 3.96723807803508
3200 3.96893144848025
3210 3.96851963998185
3220 3.972498511862
3230 3.98000305530277
3240 3.98175736829515
3250 3.98324050184192
3260 3.98478531269079
3270 3.97936057160015
3280 3.97516027683446
3290 3.96822919622483
3300 3.97213609938105
3310 3.97260453776986
3320 3.96859433767867
3330 3.96538277551492
3340 3.97083486224231
3350 3.96365983297358
3360 3.9582997391632
3370 3.96204009169914
3380 3.95393956354234
3390 3.93699831775463
3400 3.9362535025613
3410 3.95241327056107
3420 3.96907286673945
3430 3.97324112170599
3440 3.97910541795775
3450 3.98874937522661
3460 3.99068384721587
3470 3.98467727301608
3480 3.9876387774581
3490 3.98834356427123
3500 3.98651587144278
3510 3.98734554356135
3520 3.98465286277775
3530 3.9836734643271
3540 3.9898463436665
3550 3.98591223782881
3560 3.98288869911211
3570 3.97752649700328
3580 3.97286966136784
3590 3.96335426457681
3600 3.95703634966806
3610 3.95795920613372
3620 3.97691827741288
3630 3.97067301668928
3640 3.967396713305
3650 3.96302741703717
3660 3.96481663891631
3670 3.96269320276364
3680 3.96182824598908
3690 3.96988677677981
3700 3.97431443335191
3710 3.97099244778017
3720 3.98027463604006
3730 3.97898865221153
3740 3.98474950211499
3750 3.97989135151489
3760 3.98607708563184
3770 3.98650403943847
3780 3.98974809914484
3790 3.98965100489657
3800 3.98703547658254
3810 3.98362474987605
3820 3.98375431312758
3830 3.9854241856394
3840 3.98737865475684
3850 3.99066485000531
3860 3.98885976091132
3870 3.98397020584253
3880 3.98595344759271
3890 3.98618069141602
3900 3.98377431476948
3910 3.97994904738359
3920 3.97733179257807
3930 3.98231715659253
3940 3.98657345846783
3950 3.9855137647498
3960 3.98361821045735
3970 3.98958532359256
3980 3.99100443026463
3990 3.9866678304065
4000 3.98367780699486
4010 3.98055253448872
4020 3.97949531309557
4030 3.98442515279849
4040 3.98636436269107
4050 3.97867931840751
4060 3.98353347847477
4070 3.9910987337472
4080 3.99176650682088
4090 3.98953311737602
4100 3.98508115768971
4110 3.9807279202101
4120 3.9882023564671
4130 3.98920094793003
4140 3.99173287076694
4150 3.99266965826552
4160 3.98878042924395
4170 3.98100069293147
4180 3.9841072957707
4190 3.9869735328449
4200 3.989056497363
4210 3.99020539398995
4220 3.99056745330477
4230 3.98966228691196
4240 3.99103097473519
4250 3.99155938545297
4260 3.99179603753618
4270 3.99433221451902
4280 3.99570449363876
4290 3.99491981397501
4300 3.98990732397845
4310 3.98801263079253
4320 3.99249912645074
4330 3.99516320538586
4340 3.99414420719976
4350 3.98754102713246
4360 3.98987072015629
4370 3.97468522225256
4380 3.96799363424236
4390 3.95063512603992
4400 3.95823400901629
4410 3.96601665118268
4420 3.98273429566932
4430 3.98216516805497
4440 3.97112693367014
4450 3.97276900721931
4460 3.98446416683961
4470 3.97542199265029
4480 3.9763153629316
4490 3.97934865023119
4500 3.98211343486094
4510 3.98405308538222
4520 3.99083945765512
4530 3.98929364644521
4540 3.98598812681927
4550 3.99128681393856
4560 3.98952489694982
4570 3.99232380521497
4580 3.99244161787754
4590 3.98913618118975
4600 3.99160580735517
4610 3.99270304813113
4620 3.99262069653534
4630 3.99374856403775
4640 3.98670852221859
4650 3.98497789269973
4660 3.9842596370049
4670 3.99304421337323
4680 3.99529449965652
4690 3.99465653895978
4700 3.99166977941018
4710 3.9925200539157
4720 3.99062768170998
4730 3.9875917697593
4740 3.99249870494238
4750 3.99275249622259
4760 3.98563255518972
4770 3.98493806224838
4780 3.99235150250782
4790 3.99373111947361
4800 3.99459863306448
4810 3.9905051996584
4820 3.98960308013423
4830 3.99545665425694
4840 3.99577602922362
4850 3.9940377944281
4860 3.99300077852396
4870 3.99424717584214
4880 3.99068971658559
4890 3.98403379229232
4900 3.98641243314813
4910 3.98844717751414
4920 3.99134132445678
4930 3.98992312835105
4940 3.99400634743513
4950 3.99338554625079
4960 3.99577406936867
4970 3.99511458711766
4980 3.9944403503509
4990 3.99299289014966
5000 3.99225882334031
5010 3.98931997371547
5020 3.98672844445215
5030 3.987187454992
5040 3.9918273278736
5050 3.978790244984
5060 3.98811535983775
5070 3.98950241826494
5080 3.99300794716699
5090 3.98617796810885
5100 3.99001556489209
5110 3.99405543884495
5120 3.99327138193186
5130 3.99151278346276
5140 3.99011847915165
5150 3.9908663799891
5160 3.98873169308326
5170 3.98967606393323
5180 3.99473845467588
5190 3.99414604993196
5200 3.99407762512853
5210 3.99461383481524
5220 3.9930380591934
5230 3.99686329269644
5240 3.99674378488134
5250 3.9963170983037
5260 3.99252720498199
5270 3.9922856931222
5280 3.99251574395455
5290 3.99618141222347
5300 3.99706183033664
5310 3.99587354326215
5320 3.99544258082515
5330 3.99270384710087
5340 3.99298341191492
5350 3.99425007608781
5360 3.9930382850922
5370 3.99423463832707
5380 3.99209790174641
5390 3.99106044103026
5400 3.99293693613034
5410 3.99449970531851
5420 3.99426251086327
5430 3.99214958261087
5440 3.97666458946979
5450 3.97886556747902
5460 3.99036263503528
5470 3.99174332932552
5480 3.99490694907721
5490 3.99141853232655
5500 3.99189752837926
5510 3.99239881991529
5520 3.99355203942447
5530 3.99497597302311
5540 3.99570205035
5550 3.99816927194308
5560 3.99737700347371
5570 3.99661235287978
5580 3.99663266029429
5590 3.98922978647412
5600 3.9877836365288
5610 3.97777453355437
5620 3.98699417211383
5630 3.98404483911442
5640 3.99194316316328
5650 3.99482325610936
5660 3.99758339604054
5670 3.99719467800185
5680 3.99329312187259
5690 3.9855196134786
5700 3.98817946372452
5710 3.98838213778902
5720 3.99634158022162
5730 3.99508063617866
5740 3.99499499746056
5750 3.99445188938708
5760 3.99347412765539
5770 3.99557804662316
5780 3.99540845031968
5790 3.99458752479373
5800 3.99398496451211
5810 3.99521759781934
5820 3.99533797585556
5830 3.99622462418773
5840 3.99126703851345
5850 3.98911393423538
5860 3.98674698497281
5870 3.99271481380682
5880 3.99303479137808
5890 3.99746862913843
5900 3.99769627726237
5910 3.9971557452332
5920 3.99666340484711
5930 3.99676674398408
5940 3.99521706204043
5950 3.99398623233141
5960 3.99298448613031
5970 3.98915961570189
5980 3.99247792554663
5990 3.98561644871185
6000 3.98668814621457
6010 3.98078050054221
6020 3.99168970825264
6030 3.98176943907102
6040 3.98591198076961
6050 3.98943893964955
6060 3.99509909333378
6070 3.99580879101349
6080 3.99186655302426
6090 3.99116298483774
6100 3.99183793023083
6110 3.99669362955878
6120 3.99515316875969
6130 3.99362649870534
6140 3.99475171091825
6150 3.99586888308759
6160 3.99536257516078
6170 3.99371763818915
6180 3.99317653660915
6190 3.99488867940532
6200 3.99417804579604
6210 3.99507289948126
6220 3.99500051784638
6230 3.99411673299223
6240 3.99535310618424
6250 3.99636425878225
6260 3.99529715378227
6270 3.99395053940733
6280 3.99374570477766
6290 3.99458218578805
6300 3.98853207361579
6310 3.98906477061218
6320 3.9922309511548
6330 3.99534543623495
6340 3.99498984702378
6350 3.99514033735441
6360 3.99702491593391
6370 3.99400610497885
6380 3.99769056064215
6390 3.99797670214395
6400 3.9974811516285
6410 3.99282959367625
6420 3.99286186541087
6430 3.99161508828965
6440 3.99574570665404
6450 3.99717226464374
6460 3.99788247322838
6470 3.9970841365134
6480 3.99780122655068
6490 3.99791756406095
6500 3.99689873775436
6510 3.99674814553938
6520 3.99550659312393
6530 3.99424491722638
6540 3.9927257885629
6550 3.99488787683219
6560 3.99339061506855
6570 3.99433572271225
6580 3.99571684861604
6590 3.99669704649003
6600 3.99607584177201
6610 3.99562685700788
6620 3.99847545998384
6630 3.99782140042712
6640 3.99838664878844
6650 3.9985941124725
6660 3.9986495001688
6670 3.99700038122046
6680 3.99737543067603
6690 3.99698027055422
6700 3.99704612703057
6710 3.99515690440854
6720 3.99334876512697
6730 3.99577617087989
6740 3.99564412918638
6750 3.99623872216399
6760 3.99684675770714
6770 3.99702625986823
6780 3.99750227414069
6790 3.99646523328478
6800 3.99340961158408
6810 3.99439910959174
6820 3.9898056203909
6830 3.99440873639774
6840 3.99727895514937
6850 3.9979582436533
6860 3.99635509380222
6870 3.98812126535513
6880 3.99017223541867
6890 3.98964370147386
6900 3.99616879549801
6910 3.99358483803029
6920 3.99442773847597
6930 3.99228239836324
6940 3.99462252581027
6950 3.99575441712058
6960 3.99608290222964
6970 3.99268135679591
6980 3.99462274150923
6990 3.99079845470998
7000 3.99107276490172
7010 3.99353579381091
7020 3.99522212071699
7030 3.99669785184035
7040 3.99820586220653
7050 3.99858772872961
7060 3.99847831557465
7070 3.99872086176208
7080 3.99823683641683
7090 3.99841133546848
7100 3.9968397380272
7110 3.99647973970127
7120 3.9811563012754
7130 3.98195732385636
7140 3.9903194386564
7150 3.99266081928376
7160 3.99234280856155
7170 3.99416339924038
7180 3.99606896953311
7190 3.9957407111752
7200 3.9976294204363
7210 3.9963604321426
7220 3.99664000274596
7230 3.99514865271478
7240 3.99502390818567
7250 3.99539443829364
7260 3.99542839340187
7270 3.99477307395626
7280 3.99295319385878
7290 3.99199677544296
7300 3.99393354863548
7310 3.99763425845297
7320 3.99726242933225
7330 3.99675945184487
7340 3.99738909586447
7350 3.99746888175872
7360 3.9919639051935
7370 3.99326322587154
7380 3.99562617422727
7390 3.99706127155607
7400 3.99663998060079
7410 3.99746174356962
7420 3.99564944625184
7430 3.996394668746
7440 3.99740326365147
7450 3.99718464745126
7460 3.99523752230235
7470 3.99670067533909
7480 3.99574589519681
7490 3.99625302038145
7500 3.99542322169848
7510 3.99659618878765
7520 3.99490527513049
7530 3.99269098063177
7540 3.99437590064952
7550 3.99723161066058
7560 3.99760158147075
7570 3.9988021507543
7580 3.99854216417921
7590 3.99845426468336
7600 3.99853698688385
7610 3.99730661316478
7620 3.99678420817926
7630 3.99655147558274
7640 3.99521143067078
7650 3.99719931749613
7660 3.99716604815437
7670 3.99764865997785
7680 3.99619517400794
7690 3.99561757148607
7700 3.99745982088538
7710 3.99783512086159
7720 3.99755295065265
7730 3.99751665265027
7740 3.99714701082195
7750 3.99776123839033
7760 3.99767267935104
7770 3.99675916478263
7780 3.99791816995718
7790 3.9967973710751
7800 3.99776885858036
7810 3.99852287101723
7820 3.99852743203476
7830 3.99858474459123
7840 3.99715417199719
7850 3.99480518852973
7860 3.99367760274148
7870 3.99686936572827
7880 3.99890744152009
7890 3.99839505310652
7900 3.99690892914096
7910 3.99460635577242
7920 3.99435892217499
7930 3.99579829169847
7940 3.99808994814858
7950 3.99918287067341
7960 3.99917354254092
7970 3.99904806167539
7980 3.99899083285132
7990 3.9985730790981
8000 3.99884121097883
8010 3.99632087911737
8020 3.99603236394605
8030 3.99553679129013
8040 3.99662329046929
8050 3.99712858970025
8060 3.99650833234617
8070 3.99671253327084
8080 3.99388655756345
8090 3.99483696980635
8100 3.9964008248491
8110 3.99756758057805
8120 3.99770838253089
8130 3.99789933987817
8140 3.99659372164111
8150 3.99340864808038
8160 3.99046148487738
8170 3.99461957322351
8180 3.99633342438153
8190 3.99722157991254
8200 3.99617040570047
8210 3.99789950789796
8220 3.99800741956345
8230 3.99801874704874
8240 3.99498662108817
8250 3.99397870674212
8260 3.9941572661613
8270 3.99726817003692
8280 3.99584811940868
8290 3.99650362006396
8300 3.9966116490998
8310 3.99741682103702
8320 3.99657144676656
8330 3.9950944509012
8340 3.99666232142517
8350 3.99556767319681
8360 3.99676817251954
8370 3.99646756364335
8380 3.9974271852045
8390 3.99729231435559
8400 3.99589579228934
8410 3.9906397292413
8420 3.99240381865478
8430 3.99300623458646
8440 3.99287058491255
8450 3.99598671458091
8460 3.99592195017001
8470 3.99524506253755
8480 3.99189255979348
8490 3.99717178841447
8500 3.99504627358964
8510 3.99578885986464
8520 3.99474790802247
8530 3.99585227138137
8540 3.99578018582632
8550 3.99912813756577
8560 3.99854132996689
8570 3.99812428447612
8580 3.99859372200628
8590 3.99852324962868
8600 3.99565621055723
8610 3.99483875452636
8620 3.99424446046636
8630 3.99470460308507
8640 3.9957350559685
8650 3.99768774314869
8660 3.99778016092687
8670 3.9977037498926
8680 3.99850193637909
8690 3.99527130099364
8700 3.99558079285698
8710 3.99660323511107
8720 3.99622459370689
8730 3.99819568230755
8740 3.99706431242581
8750 3.99758981923522
8760 3.99632326217258
8770 3.99655108443576
8780 3.99880489387049
8790 3.99949707824609
8800 3.99697496509751
8810 3.99672501711509
8820 3.99825877931639
8830 3.99969341123511
8840 3.99954381233794
8850 3.9995643799539
8860 3.99909176059701
8870 3.99883745853256
8880 3.99915304502223
8890 3.9972685653696
8900 3.99683921640874
8910 3.9992856636545
8920 3.99763182666477
8930 3.98486455766192
8940 3.97824232650699
8950 3.99502325738148
8960 3.99844078880748
8970 3.99661418543055
8980 3.99429785096007
8990 3.99651135126404
9000 3.9976818825203
9010 3.99794094669744
9020 3.99795505180268
9030 3.99846939925585
9040 3.99904964154601
9050 3.99818991662633
9060 3.99739990924047
9070 3.98659347056547
9080 3.98404023896755
9090 3.99702767543468
9100 3.99747562150907
9110 3.99740829824319
9120 3.99629949484981
9130 3.9972309631155
9140 3.99727007732644
9150 3.99824745781078
9160 3.99803902587684
9170 3.99806770148443
9180 3.99835523349401
9190 3.99847707688376
9200 3.99884251456449
9210 3.99912882086393
9220 3.99908724562133
9230 3.99905646853433
9240 3.99918392963587
9250 3.9982730473305
9260 3.99818579680006
9270 3.99739489272665
9280 3.9986254696859
9290 3.99930624988945
9300 3.99825924487456
9310 3.99702985306585
9320 3.99871937352097
9330 3.99873242361249
9340 3.99865600697026
9350 3.99790878286683
9360 3.99731714601667
9370 3.9981726752961
9380 3.99575848026779
9390 3.99575822500364
9400 3.99774080666106
9410 3.99724987912514
9420 3.99755745552545
9430 3.997846272219
9440 3.99845615636789
9450 3.99841683224279
9460 3.99776603192817
9470 3.99767503535366
9480 3.9974298003076
9490 3.99744704289055
9500 3.99523448951034
9510 3.99621652979268
9520 3.99771672347087
9530 3.99735824767952
9540 3.9971347194741
9550 3.99518077052125
9560 3.9963514799761
9570 3.99846958742257
9580 3.99836129633329
9590 3.99826192553726
9600 3.99771243458023
9610 3.99770286128852
9620 3.99895445413059
9630 3.997958689368
9640 3.99652335239569
9650 3.99611344871881
9660 3.99863890280232
9670 3.9975316099259
9680 3.99915411559334
9690 3.99928091325434
9700 3.99925068184048
9710 3.99960224101439
9720 3.99956646471547
9730 3.99792251441771
9740 3.99768877056369
9750 3.99904620991416
9760 3.99858685567134
9770 3.99930833551233
9780 3.999147301486
9790 3.99947647582677
9800 3.99910477456815
9810 3.99893245874354
9820 3.99672350330154
9830 3.99880627651126
9840 3.9988217101461
9850 3.99897572919612
9860 3.99804355766193
9870 3.99801364524433
9880 3.99723783596389
9890 3.99603255809355
9900 3.9947550004271
9910 3.99374331275467
9920 3.99717576903087
9930 3.99676864856129
9940 3.99775049008587
9950 3.99730238023895
9960 3.9965548852608
9970 3.99263809095703
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color2]
table {%
0 1.59532914841133
10 2.21731666279392
20 1.75055301588353
30 1.67178353906315
40 1.33163898143138
50 1.14720178497718
60 1.14631359560339
70 1.33995466989097
80 1.39687413443287
90 1.09145404102065
100 1.13748515089454
110 1.2353890723948
120 1.29184799726057
130 1.41580760632174
140 1.2530801789336
150 1.24626618677866
160 1.24570777352054
170 1.28104264106798
180 1.26036362145186
190 1.33168193916993
200 1.29847183260144
210 1.246500920472
220 1.26847798830251
230 1.24911250231866
240 1.29683584126055
250 1.32329717052572
260 1.29762397719925
270 1.29073090061684
280 1.29496327312261
290 1.40265211607188
300 1.42707384156287
310 1.3875099934026
320 1.3729612712764
330 1.35725121359301
340 1.36658026900972
350 1.34988360714041
360 1.26425420334059
370 1.31965279108737
380 1.37917237059738
390 1.24827927329154
400 1.24764786784068
410 1.37611822257986
420 1.35741215761634
430 1.35257311532889
440 1.32835086753976
450 1.36161841171387
460 1.30274357990089
470 1.37653768749072
480 1.39192633507371
490 1.38305168961848
500 1.35910326653996
510 1.39649504764343
520 1.38185803883688
530 1.39898062339589
540 1.36094879592534
550 1.38180133294743
560 1.37211981392196
570 1.39866859573705
580 1.50764488023168
590 1.49679112914154
600 1.47943851056781
610 1.452118574951
620 1.4809896452857
630 1.45551050825551
640 1.46482837031979
650 1.51609835200619
660 1.49464287244161
670 1.41634558586761
680 1.47004711998789
690 1.45498543599721
700 1.43325521009335
710 1.44557316272845
720 1.42632428316041
730 1.41319599497145
740 1.47080997485668
750 1.54220510488447
760 1.60874069499821
770 1.53765521949265
780 1.5252626961728
790 1.56482441502945
800 1.54155346366642
810 1.54427180988002
820 1.57430684747568
830 1.56313583153439
840 1.51991338125895
850 1.5039766450305
860 1.52115052396154
870 1.58930796398478
880 1.66007555418287
890 1.67292566285503
900 1.58147146050204
910 1.54249016643234
920 1.56898812605842
930 1.59800995086952
940 1.64122355128913
950 1.64240279718817
960 1.61110845010097
970 1.57694777077271
980 1.60924689831809
990 1.63874727481935
1000 1.66123796356211
1010 1.65823725302545
1020 1.67423647578153
1030 1.70220850673866
1040 1.66353670900287
1050 1.55972810141027
1060 1.62504873765721
1070 1.68275518728692
1080 1.66041546966352
1090 1.57645821381556
1100 1.60741074721385
1110 1.65200344542999
1120 1.70581282061154
1130 1.7203641907306
1140 1.7008727257415
1150 1.68088856794184
1160 1.69938108416222
1170 1.70318084719863
1180 1.70820745795651
1190 1.73309695390808
1200 1.73767679571828
1210 1.7606399895894
1220 1.75930651563658
1230 1.72329729667418
1240 1.72537140037856
1250 1.77475102704915
1260 1.7517765189491
1270 1.76755538964061
1280 1.76036175357092
1290 1.74319145993623
1300 1.73336368903214
1310 1.78652935403143
1320 1.79316452959873
1330 1.78468682275331
1340 1.7964418378694
1350 1.80174290593582
1360 1.83059730486716
1370 1.82010692374645
1380 1.84818070258085
1390 1.86355655946909
1400 1.83322588662495
1410 1.78644855728097
1420 1.79636529428485
1430 1.79418426690447
1440 1.81347571173085
1450 1.86743676157287
1460 1.87812931121091
1470 1.83389229004038
1480 1.80989389811294
1490 1.82830315804449
1500 1.86752748079376
1510 1.87680355010902
1520 1.86560229864904
1530 1.89125814403721
1540 1.92460241171944
1550 1.90612347440418
1560 1.87176827816439
1570 1.84988166086333
1580 1.86037716327868
1590 1.87261325488232
1600 1.8828183518285
1610 1.86073573121004
1620 1.86189002162165
1630 1.85730075432836
1640 1.89953833585041
1650 1.89518546914974
1660 1.905983791598
1670 1.89640303215155
1680 1.89553654772736
1690 1.90227788366269
1700 1.92191937741323
1710 1.93771728447059
1720 1.93473994268089
1730 1.91306970823871
1740 1.91400117403003
1750 1.91707121258698
1760 1.90947272231943
1770 1.92299324745951
1780 1.92188652086967
1790 1.92638961181095
1800 1.91171743134372
1810 1.91692456644541
1820 1.92495311314547
1830 1.93006248858031
1840 1.93277380290475
1850 1.93205241300772
1860 1.9317671657539
1870 1.9271552746469
1880 1.94041459652614
1890 1.9442895398834
1900 1.9334699903974
1910 1.94060664238459
1920 1.92135972827917
1930 1.92521264028401
1940 1.91411195757971
1950 1.93428086791466
1960 1.94307747549784
1970 1.94495952580248
1980 1.94108668722303
1990 1.94556838177522
2000 1.93560883991748
2010 1.94712717922455
2020 1.93834834918265
2030 1.93777487461539
2040 1.91332678481783
2050 1.9432237441076
2060 1.94350747161801
2070 1.94535450214219
2080 1.96287471399905
2090 1.95941631379435
2100 1.94863268979591
2110 1.94982467342283
2120 1.94969537774979
2130 1.95390324937519
2140 1.91724287330929
2150 1.92080734885072
2160 1.91991530326272
2170 1.92215602615313
2180 1.93327653465723
2190 1.9477615223575
2200 1.96153415330041
2210 1.96165561747298
2220 1.96340782794816
2230 1.96591065226011
2240 1.96226551664235
2250 1.95167317167645
2260 1.9525852416054
2270 1.95811949508713
2280 1.96379143838367
2290 1.9749639687867
2300 1.97268180184168
2310 1.96966045725152
2320 1.96560748173017
2330 1.96471703161897
2340 1.96061909496407
2350 1.95700461296254
2360 1.96225529229222
2370 1.95886968253133
2380 1.96569380587242
2390 1.96499426494582
2400 1.97186426400949
2410 1.9704778843463
2420 1.9718760614016
2430 1.97163280718338
2440 1.96921460993581
2450 1.97252449888431
2460 1.97439730246384
2470 1.97758949076268
2480 1.97160388040533
2490 1.97011073505436
2500 1.97664181793035
2510 1.98095086109711
2520 1.98190820615874
2530 1.98075960974072
2540 1.98057990923725
2550 1.9726629619677
2560 1.97249148853894
2570 1.97688903664103
2580 1.97789492207534
2590 1.97410724222189
2600 1.96994393291683
2610 1.97113138814491
2620 1.97233231006411
2630 1.97798000877136
2640 1.97933840875993
2650 1.97826044875664
2660 1.98383380207926
2670 1.98303589059706
2680 1.98451763091804
2690 1.97896622002766
2700 1.96877989103512
2710 1.96792587751225
2720 1.95752782024723
2730 1.97062406184026
2740 1.98098666606399
2750 1.96750896041268
2760 1.97592214525345
2770 1.9724702134088
2780 1.97480466690381
2790 1.97869812455811
2800 1.97861875674353
2810 1.98054064971611
2820 1.98467818607871
2830 1.97879847164311
2840 1.97545838436904
2850 1.98122054748807
2860 1.98456278066516
2870 1.98145965569927
2880 1.97777777142855
2890 1.97880526128441
2900 1.9777564639689
2910 1.9852367536952
2920 1.9827373456639
2930 1.98111681743434
2940 1.98365544871859
2950 1.98571148846569
2960 1.98504145494762
2970 1.98614996603749
2980 1.98804457762581
2990 1.98639685625691
3000 1.98430791689388
3010 1.98516126945651
3020 1.98296085662717
3030 1.98135548199751
3040 1.98533058045622
3050 1.98764946049803
3060 1.99205327774323
3070 1.98825875989747
3080 1.98325035469526
3090 1.97927577321657
3100 1.98065751527636
3110 1.98044579953128
3120 1.97323942223954
3130 1.97432557146368
3140 1.97538357662936
3150 1.98242521697377
3160 1.98176438003366
3170 1.98467268849921
3180 1.98472562847765
3190 1.98472875964824
3200 1.98546966567198
3210 1.98514232983043
3220 1.98686473296419
3230 1.99055776311907
3240 1.99118544091465
3250 1.99189612325478
3260 1.99293495677319
3270 1.99011648335324
3280 1.98829807914681
3290 1.98493372846242
3300 1.98678467437404
3310 1.98690711316182
3320 1.98483954086947
3330 1.98335229028628
3340 1.98615579206519
3350 1.98308305980209
3360 1.98047491865644
3370 1.982273571509
3380 1.9776866549008
3390 1.96919552171389
3400 1.96912386885532
3410 1.97692249150613
3420 1.98583836152425
3430 1.98796288744797
3440 1.99079087814194
3450 1.9950411270166
3460 1.99549318229056
3470 1.9925052867662
3480 1.99394634090669
3490 1.994285739622
3500 1.99374711664076
3510 1.99419962872972
3520 1.99281078823118
3530 1.99193357262845
3540 1.99505065162648
3550 1.99308505535499
3560 1.99157410206635
3570 1.98891169463378
3580 1.98671511937775
3590 1.98205272867579
3600 1.97891838679265
3610 1.97941812228297
3620 1.98890975087509
3630 1.98607985942186
3640 1.98456160751919
3650 1.98261145841213
3660 1.9832581438635
3670 1.98222065342592
3680 1.98168468822851
3690 1.98581195145913
3700 1.98788394535157
3710 1.98633093521498
3720 1.9906092920224
3730 1.98999441932453
3740 1.99260658206226
3750 1.99016736401383
3760 1.99313659552272
3770 1.99337442647638
3780 1.9948684675739
3790 1.99479395144462
3800 1.99350178695751
3810 1.99191351409362
3820 1.99206541594799
3830 1.99294264851915
3840 1.99360363051183
3850 1.99519389182605
3860 1.99439386547591
3870 1.9919807809411
3880 1.99297977706778
3890 1.99302624736657
3900 1.99194886579009
3910 1.99009496068883
3920 1.98905954871853
3930 1.99140184640369
3940 1.99346812617781
3950 1.99279556652045
3960 1.99185144787861
3970 1.99482364772077
3980 1.99552579837033
3990 1.99334974023446
4000 1.99189919967232
4010 1.99036511433019
4020 1.98987683351809
4030 1.99229961254412
4040 1.99319192053633
4050 1.98940310034596
4060 1.99186264998332
4070 1.99571049313473
4080 1.99599255773793
4090 1.99479836904006
4100 1.99262903328938
4110 1.99051888332256
4120 1.99426138177779
4130 1.9947162236666
4140 1.99591170554272
4150 1.99633239087293
4160 1.99441122383597
4170 1.9905687985799
4180 1.99212909222432
4190 1.993594765064
4200 1.99454787721442
4210 1.99506689004308
4220 1.99530688230947
4230 1.99489036928367
4240 1.99557242075823
4250 1.99577873976216
4260 1.99591055111087
4270 1.99718503926087
4280 1.99786126439846
4290 1.99746708733257
4300 1.99496529773251
4310 1.99400296358058
4320 1.99623755432751
4330 1.99756628684278
4340 1.99703566915015
4350 1.9938043319625
4360 1.99495237220796
4370 1.98737681110514
4380 1.98407800435382
4390 1.97541044668617
4400 1.97913348816177
4410 1.98309316162185
4420 1.99147609348519
4430 1.99119274592575
4440 1.98578820429289
4450 1.98656768336762
4460 1.99244763046276
4470 1.98777931381643
4480 1.9881676153183
4490 1.98967159390089
4500 1.99106473059393
4510 1.9920766369741
4520 1.99553829065152
4530 1.99475780120554
4540 1.99302722800905
4550 1.99565877053911
4560 1.99474474218305
4570 1.99617202894451
4580 1.99629871787415
4590 1.99467871734545
4600 1.99582795222331
4610 1.99637347589408
4620 1.99633511660022
4630 1.99692781303834
4640 1.99342611032789
4650 1.99254853582719
4660 1.99239168334395
4670 1.99669922109266
4680 1.99763883410839
4690 1.99732923314052
4700 1.99584849886585
4710 1.99628604729619
4720 1.99529898879946
4730 1.99382060239421
4740 1.99626122313145
4750 1.99639172604694
4760 1.9928496863096
4770 1.99249700601776
4780 1.99618793379268
4790 1.9968625057754
4800 1.9973060225648
4810 1.99521801429341
4820 1.99473365326951
4830 1.99771192557766
4840 1.99787041543602
4850 1.99698486894274
4860 1.99647197785776
4870 1.99709938674272
4880 1.99531031056284
4890 1.99199472891123
4900 1.99316671359906
4910 1.99420707826753
4920 1.99566644944619
4930 1.99496327725607
4940 1.99698995077548
4950 1.99664547111345
4960 1.9978606908526
4970 1.99751925992284
4980 1.99718676346587
4990 1.99647340637852
5000 1.99609704863169
5010 1.9946122294607
5020 1.99332178679233
5030 1.99352864866579
5040 1.99584948542838
5050 1.98927489131319
5060 1.99405217590386
5070 1.99478415381751
5080 1.9965413287822
5090 1.99312657966804
5100 1.99500886442477
5110 1.99703618549173
5120 1.9966397884745
5130 1.99578243077267
5140 1.99506016222888
5150 1.99543749531019
5160 1.99433788282944
5170 1.99483291380403
5180 1.9973520605807
5190 1.99704056512222
5200 1.99701291755655
5210 1.99726727815944
5220 1.99648860093217
5230 1.99842266634057
5240 1.99834658880928
5250 1.9981205861004
5260 1.9962254006453
5270 1.99610674940802
5280 1.99623430338282
5290 1.99805595358609
5300 1.99851583453378
5310 1.9979173713709
5320 1.9977122159508
5330 1.99632887404878
5340 1.99650418485972
5350 1.99713802518942
5360 1.99653529121132
5370 1.99708953994136
5380 1.99601229651715
5390 1.9955082583092
5400 1.99645536897632
5410 1.99722646422474
5420 1.99709287078833
5430 1.99602960142999
5440 1.98827269613211
5450 1.98938129405866
5460 1.99515068793338
5470 1.99582222031708
5480 1.99744812888638
5490 1.99567046462686
5500 1.99591807770428
5510 1.99618746112584
5520 1.99676821415138
5530 1.99746788704683
5540 1.99781482347853
5550 1.99903675438846
5560 1.99862519213286
5570 1.99825622196497
5580 1.99828141150218
5590 1.99456682067718
5600 1.9938576059836
5610 1.98886314485031
5620 1.9934822881869
5630 1.99198387944517
5640 1.99593165119567
5650 1.99738375013785
5660 1.99877677244023
5670 1.99856703502625
5680 1.99660418174706
5690 1.99270952953223
5700 1.99403218448306
5710 1.9941506105187
5720 1.99815242255974
5730 1.99752809094187
5740 1.99746970087523
5750 1.99718699591013
5760 1.99669955420898
5770 1.99775250991139
5780 1.99766256143375
5790 1.99725935805939
5800 1.99696283584762
5810 1.99758388842882
5820 1.99765560753929
5830 1.99809498928801
5840 1.99562235690404
5850 1.99454408661886
5860 1.99336960001579
5870 1.99632751296446
5880 1.99645892795062
5890 1.99868852441456
5900 1.99878827054349
5910 1.99853522999203
5920 1.99829326797543
5930 1.99836504067314
5940 1.99758563411036
5950 1.99697438504028
5960 1.99646516543593
5970 1.99455130578441
5980 1.99620099951644
5990 1.99277797938535
6000 1.9933205112858
6010 1.99037510853514
6020 1.99582547902513
6030 1.99086401372249
6040 1.99291321882435
6050 1.99468632375135
6060 1.99748043466983
6070 1.99782760708789
6080 1.99586326428589
6090 1.99552054066477
6100 1.99584973262521
6110 1.99828947356665
6120 1.99752651149586
6130 1.99677796156416
6140 1.99734820783046
6150 1.99788733095992
6160 1.99762605444373
6170 1.99681361031429
6180 1.99653463018661
6190 1.99738078984885
6200 1.99703930639296
6210 1.99750230009015
6220 1.99747277604611
6230 1.99702790073427
6240 1.99765117878431
6250 1.99815235728262
6260 1.99762883443769
6270 1.99693211577599
6280 1.99682832669124
6290 1.99724138174618
6300 1.99416350886711
6310 1.99443605289575
6320 1.99607247614357
6330 1.99764696441192
6340 1.99745241889466
6350 1.99751439888987
6360 1.99848373781949
6370 1.99694717725152
6380 1.9988074696465
6390 1.99892800300401
6400 1.99868086199469
6410 1.99635043678806
6420 1.99637792373356
6430 1.99576908911435
6440 1.99782412506051
6450 1.99853172462974
6460 1.99890391568923
6470 1.99851371486852
6480 1.998875259883
6490 1.9989323251794
6500 1.99842063547069
6510 1.99835917478337
6520 1.99774206429576
6530 1.99711076873258
6540 1.9963288485882
6550 1.99741503755353
6560 1.99666616228782
6570 1.99712588937857
6580 1.99782244593541
6590 1.99832318812242
6600 1.99801220732055
6610 1.99778188047186
6620 1.99921786720304
6630 1.99888697283181
6640 1.99916809844532
6650 1.99928619290416
6660 1.99930711610356
6670 1.99847763195634
6680 1.99867247677988
6690 1.99847694482146
6700 1.99850894658481
6710 1.99755681706856
6720 1.99664597021371
6730 1.99786045421961
6740 1.99780462414324
6750 1.99810286658451
6760 1.99841409597876
6770 1.99849305839638
6780 1.99872581900801
6790 1.99821475414529
6800 1.99668180166301
6810 1.99718231236992
6820 1.99489282687047
6830 1.99718520759441
6840 1.99861982747651
6850 1.9989310298214
6860 1.99813923738569
6870 1.99403639662614
6880 1.99506534976713
6890 1.99479242884571
6900 1.99806937739971
6910 1.99677533995953
6920 1.9971957484356
6930 1.9961004368348
6940 1.99725849961925
6950 1.99787008962059
6960 1.99802123699734
6970 1.9963135724134
6980 1.99725086121843
6990 1.99536519288304
7000 1.99551398448466
7010 1.99674571490232
7020 1.99758822569833
7030 1.99831369334648
7040 1.99905921595853
7050 1.99925870089238
7060 1.99920685945756
7070 1.99934049829391
7080 1.99909540282185
7090 1.99918343397297
7100 1.99840816795799
7110 1.99823351234682
7120 1.99056829232819
7130 1.99095152332542
7140 1.99510468826452
7150 1.99629038472428
7160 1.99613178005499
7170 1.99704858782614
7180 1.99800235787179
7190 1.99784334410352
7200 1.9987840016127
7210 1.99813293706053
7220 1.9982406665894
7230 1.99749618127641
7240 1.99744047954056
7250 1.99764192039939
7260 1.99768181534296
7270 1.99736398429545
7280 1.99645696139114
7290 1.9959748333788
7300 1.99694629401797
7310 1.99879263339936
7320 1.99858748672642
7330 1.99832000188438
7340 1.99865349067544
7350 1.9987015550291
7360 1.99594925595419
7370 1.99660539276384
7380 1.99779218044841
7390 1.99850731081185
7400 1.99829972059271
7410 1.99870286014334
7420 1.99777457233909
7430 1.99811547118016
7440 1.99864336866668
7450 1.99856264552842
7460 1.99760202081996
7470 1.99833297011235
7480 1.99784762120464
7490 1.99809963128737
7500 1.99769138169783
7510 1.99828256420359
7520 1.99741510094963
7530 1.99631016231848
7540 1.99715943483399
7550 1.99858117984573
7560 1.99876537151665
7570 1.99936745406333
7580 1.99924142709588
7590 1.9992070456902
7600 1.99924986346553
7610 1.99863143109636
7620 1.99837520180749
7630 1.99825458918289
7640 1.99756760648892
7650 1.99857531585036
7660 1.99856261048106
7670 1.99881469365058
7680 1.99808802575292
7690 1.99780152159983
7700 1.99872247368026
7710 1.99890601011322
7720 1.99876675975182
7730 1.998748657479
7740 1.99855942800022
7750 1.99886726616205
7760 1.99882096500552
7770 1.99836827708223
7780 1.99893557871336
7790 1.99838024382305
7800 1.99886815833271
7810 1.9992363428983
7820 1.99924379461569
7830 1.99928528872828
7840 1.99857450605527
7850 1.99739791333845
7860 1.99682963186105
7870 1.99841323583048
7880 1.99943751594253
7890 1.99918164002349
7900 1.99842781078339
7910 1.99726870104997
7920 1.99714898102492
7930 1.99788517751069
7940 1.99903747354251
7950 1.99958782514331
7960 1.99958534466339
7970 1.99952396712379
7980 1.9994943341235
7990 1.99928508715888
8000 1.99941820536239
8010 1.99815924311612
8020 1.99801458036074
8030 1.99776700851616
8040 1.99830681811937
8050 1.99856019789471
8060 1.99825048914706
8070 1.99834710896272
8080 1.99692753638849
8090 1.99739740896927
8100 1.99818554588834
8110 1.99876981606447
8120 1.99884522345462
8130 1.99893669580931
8140 1.99828565743056
8150 1.99669059291476
8160 1.99521683125462
8170 1.99730136941611
8180 1.99815762300186
8190 1.99859308997647
8200 1.998060021927
8210 1.99890571203493
8220 1.99897571157548
8230 1.99898895240198
8240 1.9974858984816
8250 1.99696860719331
8260 1.99706199363392
8270 1.99862832201937
8280 1.99792046829477
8290 1.99824679565957
8300 1.99828938687956
8310 1.99867831632285
8320 1.99826517969253
8330 1.99753174355589
8340 1.99831800474184
8350 1.99777081033591
8360 1.99837518322725
8370 1.99822055929335
8380 1.99870459786204
8390 1.9986388102449
8400 1.99793936319266
8410 1.99531002042112
8420 1.99620478530755
8430 1.99649997002047
8440 1.99642057901631
8450 1.9979688412567
8460 1.99793872106224
8470 1.99760640837007
8480 1.99592158104158
8490 1.99857050560896
8500 1.9975167686586
8510 1.99788367804425
8520 1.9973479782693
8530 1.99789362403077
8540 1.99786513340195
8550 1.99954631716382
8560 1.99924976855193
8570 1.99905124736615
8580 1.99928860624042
8590 1.99926019731284
8600 1.99782483451224
8610 1.99741535485845
8620 1.99711485889035
8630 1.99734106951573
8640 1.99785873344598
8650 1.99883071403279
8660 1.99887921493637
8670 1.99883449650072
8680 1.99923761341279
8690 1.99761772414516
8700 1.99777712627612
8710 1.99828890607678
8720 1.99809683563189
8730 1.99908604202679
8740 1.99852873217014
8750 1.99878294349191
8760 1.99814810486143
8770 1.99826359989418
8780 1.99939354692712
8790 1.99974032906078
8800 1.99848220422471
8810 1.99835961571918
8820 1.9991185512319
8830 1.99983711431471
8840 1.99976637419527
8850 1.99978148422379
8860 1.99954510805382
8870 1.99941758736809
8880 1.99957349972209
8890 1.99863121245547
8900 1.99841971721894
8910 1.99964293403451
8920 1.99881591333238
8930 1.99243215075836
8940 1.98912144237997
8950 1.99751033465699
8960 1.99922000201813
8970 1.99830764393314
8980 1.99714892548016
8990 1.99824860754085
9000 1.99882949827898
9010 1.99895950378181
9020 1.99897218656669
9030 1.99923057487393
9040 1.99952178056031
9050 1.99909415975171
9060 1.9986939603162
9070 1.99328330240018
9080 1.99200161133151
9090 1.99849875743916
9100 1.99872553464379
9110 1.9986848525509
9120 1.99813689206769
9130 1.99860879424272
9140 1.99862695371566
9150 1.99911704795545
9160 1.99900884904253
9170 1.99902523590957
9180 1.9991592272606
9190 1.99922129740188
9200 1.9994157199924
9210 1.99956332263023
9220 1.99954223621623
9230 1.99952674249564
9240 1.999587413669
9250 1.99912980344932
9260 1.99908890461286
9270 1.99868074153953
9280 1.99930387739216
9290 1.9996491605639
9300 1.99912866116191
9310 1.99851262631506
9320 1.99935355667992
9330 1.99935417495923
9340 1.99931926973348
9350 1.99894938099347
9360 1.99865629428831
9370 1.99908052476519
9380 1.99787469957802
9390 1.99787402165399
9400 1.99887056021322
9410 1.99862360362816
9420 1.99877662727638
9430 1.99892216188048
9440 1.99922790223652
9450 1.99920908244825
9460 1.9988837617879
9470 1.9988367006959
9480 1.99871616653295
9490 1.99872409493588
9500 1.99761710535124
9510 1.99810721879412
9520 1.99885440927578
9530 1.99867406810264
9540 1.99856438441966
9550 1.99758626803888
9560 1.99816827797607
9570 1.99923053800381
9580 1.99917774293701
9590 1.999130219305
9600 1.99885347080445
9610 1.99884460570258
9620 1.99947288502922
9630 1.99897248883805
9640 1.99825830232697
9650 1.9980533915947
9660 1.99931748466926
9670 1.99876603804956
9680 1.99957407917969
9690 1.99963762900598
9700 1.99962329708672
9710 1.9998001749823
9720 1.99978328765267
9730 1.99896131914141
9740 1.99884380658314
9750 1.9995221524488
9760 1.99929209321932
9770 1.99965382999464
9780 1.99957070017208
9790 1.99973632752359
9800 1.99955069738192
9810 1.99946632586199
9820 1.99836209306929
9830 1.9994049916414
9840 1.99941248950458
9850 1.99948749316474
9860 1.99901862210405
9870 1.99900656466995
9880 1.99861980604493
9890 1.99801622836708
9900 1.997377893483
9910 1.99687296464315
9920 1.99858845190445
9930 1.99838368985075
9940 1.99887401361398
9950 1.99864452278162
9960 1.99826672932004
9970 1.99630126961724
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color3]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
5010 1
5020 1
5030 1
5040 1
5050 1
5060 1
5070 1
5080 1
5090 1
5100 1
5110 1
5120 1
5130 1
5140 1
5150 1
5160 1
5170 1
5180 1
5190 1
5200 1
5210 1
5220 1
5230 1
5240 1
5250 1
5260 1
5270 1
5280 1
5290 1
5300 1
5310 1
5320 1
5330 1
5340 1
5350 1
5360 1
5370 1
5380 1
5390 1
5400 1
5410 1
5420 1
5430 1
5440 1
5450 1
5460 1
5470 1
5480 1
5490 1
5500 1
5510 1
5520 1
5530 1
5540 1
5550 1
5560 1
5570 1
5580 1
5590 1
5600 1
5610 1
5620 1
5630 1
5640 1
5650 1
5660 1
5670 1
5680 1
5690 1
5700 1
5710 1
5720 1
5730 1
5740 1
5750 1
5760 1
5770 1
5780 1
5790 1
5800 1
5810 1
5820 1
5830 1
5840 1
5850 1
5860 1
5870 1
5880 1
5890 1
5900 1
5910 1
5920 1
5930 1
5940 1
5950 1
5960 1
5970 1
5980 1
5990 1
6000 1
6010 1
6020 1
6030 1
6040 1
6050 1
6060 1
6070 1
6080 1
6090 1
6100 1
6110 1
6120 1
6130 1
6140 1
6150 1
6160 1
6170 1
6180 1
6190 1
6200 1
6210 1
6220 1
6230 1
6240 1
6250 1
6260 1
6270 1
6280 1
6290 1
6300 1
6310 1
6320 1
6330 1
6340 1
6350 1
6360 1
6370 1
6380 1
6390 1
6400 1
6410 1
6420 1
6430 1
6440 1
6450 1
6460 1
6470 1
6480 1
6490 1
6500 1
6510 1
6520 1
6530 1
6540 1
6550 1
6560 1
6570 1
6580 1
6590 1
6600 1
6610 1
6620 1
6630 1
6640 1
6650 1
6660 1
6670 1
6680 1
6690 1
6700 1
6710 1
6720 1
6730 1
6740 1
6750 1
6760 1
6770 1
6780 1
6790 1
6800 1
6810 1
6820 1
6830 1
6840 1
6850 1
6860 1
6870 1
6880 1
6890 1
6900 1
6910 1
6920 1
6930 1
6940 1
6950 1
6960 1
6970 1
6980 1
6990 1
7000 1
7010 1
7020 1
7030 1
7040 1
7050 1
7060 1
7070 1
7080 1
7090 1
7100 1
7110 1
7120 1
7130 1
7140 1
7150 1
7160 1
7170 1
7180 1
7190 1
7200 1
7210 1
7220 1
7230 1
7240 1
7250 1
7260 1
7270 1
7280 1
7290 1
7300 1
7310 1
7320 1
7330 1
7340 1
7350 1
7360 1
7370 1
7380 1
7390 1
7400 1
7410 1
7420 1
7430 1
7440 1
7450 1
7460 1
7470 1
7480 1
7490 1
7500 1
7510 1
7520 1
7530 1
7540 1
7550 1
7560 1
7570 1
7580 1
7590 1
7600 1
7610 1
7620 1
7630 1
7640 1
7650 1
7660 1
7670 1
7680 1
7690 1
7700 1
7710 1
7720 1
7730 1
7740 1
7750 1
7760 1
7770 1
7780 1
7790 1
7800 1
7810 1
7820 1
7830 1
7840 1
7850 1
7860 1
7870 1
7880 1
7890 1
7900 1
7910 1
7920 1
7930 1
7940 1
7950 1
7960 1
7970 1
7980 1
7990 1
8000 1
8010 1
8020 1
8030 1
8040 1
8050 1
8060 1
8070 1
8080 1
8090 1
8100 1
8110 1
8120 1
8130 1
8140 1
8150 1
8160 1
8170 1
8180 1
8190 1
8200 1
8210 1
8220 1
8230 1
8240 1
8250 1
8260 1
8270 1
8280 1
8290 1
8300 1
8310 1
8320 1
8330 1
8340 1
8350 1
8360 1
8370 1
8380 1
8390 1
8400 1
8410 1
8420 1
8430 1
8440 1
8450 1
8460 1
8470 1
8480 1
8490 1
8500 1
8510 1
8520 1
8530 1
8540 1
8550 1
8560 1
8570 1
8580 1
8590 1
8600 1
8610 1
8620 1
8630 1
8640 1
8650 1
8660 1
8670 1
8680 1
8690 1
8700 1
8710 1
8720 1
8730 1
8740 1
8750 1
8760 1
8770 1
8780 1
8790 1
8800 1
8810 1
8820 1
8830 1
8840 1
8850 1
8860 1
8870 1
8880 1
8890 1
8900 1
8910 1
8920 1
8930 1
8940 1
8950 1
8960 1
8970 1
8980 1
8990 1
9000 1
9010 1
9020 1
9030 1
9040 1
9050 1
9060 1
9070 1
9080 1
9090 1
9100 1
9110 1
9120 1
9130 1
9140 1
9150 1
9160 1
9170 1
9180 1
9190 1
9200 1
9210 1
9220 1
9230 1
9240 1
9250 1
9260 1
9270 1
9280 1
9290 1
9300 1
9310 1
9320 1
9330 1
9340 1
9350 1
9360 1
9370 1
9380 1
9390 1
9400 1
9410 1
9420 1
9430 1
9440 1
9450 1
9460 1
9470 1
9480 1
9490 1
9500 1
9510 1
9520 1
9530 1
9540 1
9550 1
9560 1
9570 1
9580 1
9590 1
9600 1
9610 1
9620 1
9630 1
9640 1
9650 1
9660 1
9670 1
9680 1
9690 1
9700 1
9710 1
9720 1
9730 1
9740 1
9750 1
9760 1
9770 1
9780 1
9790 1
9800 1
9810 1
9820 1
9830 1
9840 1
9850 1
9860 1
9870 1
9880 1
9890 1
9900 1
9910 1
9920 1
9930 1
9940 1
9950 1
9960 1
9970 1
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color4]
table {%
0 1.05300548577188
10 1.44679003260224
20 1.12597362495923
30 0.955435408865526
40 1.08826448030043
50 1.05551207836536
60 1.01502465282964
70 1.01340586204185
80 1.06589062786738
90 1.04964756827347
100 1.00283834228504
110 0.986240579102924
120 1.0279728380456
130 1.01704321785581
140 1.02227415015762
150 0.994133686315705
160 1.05623501025731
170 1.03727586528554
180 1.01678764279814
190 0.991697974769687
200 0.973791232135946
210 0.9614611690675
220 0.999879269997506
230 1.04802314209877
240 0.998439636810534
250 0.954767776266868
260 0.992747384889499
270 0.973715404202785
280 0.954826133812569
290 0.960256562101919
300 0.988092530395742
310 1.00231691447202
320 0.925722201084734
330 0.962029792343328
340 0.952308944198307
350 1.01034160861339
360 0.970479239146257
370 0.975174850975129
380 0.957282915044433
390 1.01305642529662
400 0.968444441497035
410 0.957414453427359
420 0.954324677055602
430 0.963889746878158
440 0.980294403706235
450 0.990629569728473
460 0.985318772464536
470 0.964946200409397
480 1.00409536696993
490 1.03377395258698
500 0.999109560497171
510 0.960957341603668
520 0.987414324037452
530 0.980618403216739
540 0.983326493277665
550 0.950185300427165
560 0.994856965086229
570 0.927539450689318
580 0.946849394732239
590 0.955480796180634
600 0.974861523866738
610 0.956566913947121
620 0.877999176608129
630 0.89119657639333
640 0.923934064051542
650 0.934272966541298
660 0.938304215973528
670 0.972002200787424
680 0.943891130986193
690 0.929086487368906
700 0.915466186265512
710 0.875169768958302
720 0.860277716659674
730 0.888347676087243
740 0.879816879790797
750 0.859328836338091
760 0.836435041561533
770 0.865736623255662
780 0.907172491644907
790 0.931383014483028
800 0.968089765789585
810 0.926290163282833
820 0.856790561287234
830 0.863490641049387
840 0.87060003422549
850 0.960653392523138
860 0.914617234792284
870 0.89998100558578
880 0.855682943105799
890 0.883721424440019
900 0.852796700446073
910 0.866448030047428
920 0.860988169206624
930 0.875500967815918
940 0.856480296454343
950 0.909448942862248
960 0.939108597404035
970 0.92006088060203
980 0.931801168504785
990 0.848033617340923
1000 0.862650142794417
1010 0.853315196144451
1020 0.808935205376657
1030 0.796576419917686
1040 0.859107005509685
1050 0.911805900179742
1060 0.841822587638026
1070 0.808093556446766
1080 0.824807861320675
1090 0.872156576742178
1100 0.89678237494874
1110 0.82490063256619
1120 0.802536403063254
1130 0.786345082384941
1140 0.847269487801288
1150 0.882574276696856
1160 0.878663253599433
1170 0.887208135822296
1180 0.803262544366015
1190 0.811235186370516
1200 0.830962425863485
1210 0.815753148133026
1220 0.801659296266299
1230 0.807323145809888
1240 0.769963799216074
1250 0.765351524885884
1260 0.771801688696046
1270 0.774093840689026
1280 0.774709453856831
1290 0.782696165591994
1300 0.787692852951271
1310 0.760140710152576
1320 0.76164618516379
1330 0.755398212255344
1340 0.746749990561943
1350 0.77596185537656
1360 0.771780053930658
1370 0.76697586526119
1380 0.741604069136919
1390 0.738498875064999
1400 0.731187682689507
1410 0.734764982064371
1420 0.744391955608377
1430 0.789721295339921
1440 0.776447179766115
1450 0.762123295910449
1460 0.741019845796497
1470 0.764434918005583
1480 0.796102665946259
1490 0.74294512343913
1500 0.710402368907758
1510 0.67984750250079
1520 0.68886846959915
1530 0.727780768340477
1540 0.78677371193162
1550 0.777669374760544
1560 0.752309143892354
1570 0.730990660258756
1580 0.689074135537198
1590 0.708219178847135
1600 0.707970533156481
1610 0.763918578280093
1620 0.773271114377547
1630 0.731170997277475
1640 0.678270373568272
1650 0.715843242578762
1660 0.713456783203539
1670 0.735825894197234
1680 0.720470141382713
1690 0.723659967864631
1700 0.696193561812597
1710 0.667990824146093
1720 0.659813031230149
1730 0.699313841739112
1740 0.689116599785873
1750 0.670635091301395
1760 0.652839612582081
1770 0.720100676334431
1780 0.69521674621388
1790 0.649035797641255
1800 0.673316890172798
1810 0.688283703069767
1820 0.674655443953817
1830 0.656866716602017
1840 0.636963855335746
1850 0.632279296601823
1860 0.641646025421423
1870 0.677904941775911
1880 0.659092736246485
1890 0.643021192371668
1900 0.630616436910489
1910 0.633679893496315
1920 0.644370569021652
1930 0.643922597819854
1940 0.668108577903005
1950 0.641699914792841
1960 0.646230787791028
1970 0.660825723410953
1980 0.667327400270548
1990 0.653367028809759
2000 0.668776321310569
2010 0.646448246587778
2020 0.657631094875557
2030 0.65386495984191
2040 0.672198081643944
2050 0.637296640553339
2060 0.628032778073008
2070 0.628168364421663
2080 0.611526651418133
2090 0.607405752662409
2100 0.633039425156348
2110 0.623112942132846
2120 0.619505260495639
2130 0.627016957979223
2140 0.649715866694599
2150 0.617886190417446
2160 0.605795822446585
2170 0.635535734651069
2180 0.635665509794022
2190 0.627267248059637
2200 0.59065223410267
2210 0.574914711178751
2220 0.586311565627998
2230 0.606677726966692
2240 0.62536958831719
2250 0.648604471579603
2260 0.624521273406209
2270 0.604998305228517
2280 0.598076828740193
2290 0.575956853175741
2300 0.602981820920832
2310 0.607245795803164
2320 0.583617322986635
2330 0.580491585600772
2340 0.608481777619939
2350 0.613867183912374
2360 0.592329056869891
2370 0.588187937279192
2380 0.597476899333322
2390 0.602904632233718
2400 0.608611846546176
2410 0.581271675353495
2420 0.572824680444656
2430 0.573808308179562
2440 0.584035778804519
2450 0.58289522968046
2460 0.565006373831005
2470 0.580019501534523
2480 0.587838120436316
2490 0.577844092146118
2500 0.562901182946653
2510 0.559736351168006
2520 0.568747641821947
2530 0.575176241658982
2540 0.578207785664609
2550 0.591668157690038
2560 0.585255501815618
2570 0.566676840290364
2580 0.566185411007366
2590 0.581085009450298
2600 0.568993212259543
2610 0.57347708094702
2620 0.562229953189578
2630 0.557355792943903
2640 0.557535475868305
2650 0.557177286232081
2660 0.554362430260189
2670 0.546179219306316
2680 0.562368909687153
2690 0.583423216667596
2700 0.586688302415132
2710 0.582121623660477
2720 0.607792487358866
2730 0.592153689635905
2740 0.570391386119187
2750 0.573505140632719
2760 0.556451489262958
2770 0.562027142996363
2780 0.57037540746855
2790 0.564436917437777
2800 0.569164120897807
2810 0.575550464263578
2820 0.565596733365078
2830 0.555078251984348
2840 0.557752480747465
2850 0.552683970949103
2860 0.552796733135549
2870 0.562667518227323
2880 0.567615696771234
2890 0.568409155079414
2900 0.565190509691112
2910 0.568817986496632
2920 0.57380066006922
2930 0.569008359514977
2940 0.565497220790043
2950 0.547804090727574
2960 0.556870295672339
2970 0.561345626291357
2980 0.557954843811366
2990 0.551537772770686
3000 0.544246742103471
3010 0.550184043724193
3020 0.541185565796097
3030 0.549388135559345
3040 0.546694441695282
3050 0.550948811146385
3060 0.553429695852921
3070 0.554696629075134
3080 0.561094889094056
3090 0.553727548342338
3100 0.543954726972784
3110 0.535796738691102
3120 0.537992367497959
3130 0.549076859659193
3140 0.562034593295354
3150 0.558942904156073
3160 0.560919740129083
3170 0.554003973225355
3180 0.55048635339176
3190 0.544815841681505
3200 0.53841141240605
3210 0.549888162562365
3220 0.546121383645814
3230 0.546253417143438
3240 0.539212897561316
3250 0.537343857021917
3260 0.534543647507838
3270 0.541827846782851
3280 0.542360947454015
3290 0.54366665683036
3300 0.543188924998393
3310 0.535311312923189
3320 0.528276084169602
3330 0.55565358513156
3340 0.573540475642053
3350 0.577277185768447
3360 0.569966472233622
3370 0.543839921110934
3380 0.567805154365447
3390 0.588208964833288
3400 0.591793173027953
3410 0.56660718320375
3420 0.542978613807722
3430 0.530479406435433
3440 0.526950166424053
3450 0.519263832527666
3460 0.521835545972909
3470 0.527460570545549
3480 0.521446773487162
3490 0.526972823158488
3500 0.535998834211745
3510 0.537419223914307
3520 0.535579675115646
3530 0.526870791934452
3540 0.523855176064902
3550 0.535240484044564
3560 0.554689114173507
3570 0.565209229551471
3580 0.564533780294938
3590 0.548221063394008
3600 0.551121628800609
3610 0.547939871534108
3620 0.55389448331025
3630 0.556149721115301
3640 0.553146085445134
3650 0.581588955342588
3660 0.563903761189606
3670 0.57702739043282
3680 0.5664873269382
3690 0.565588690701935
3700 0.557618775934051
3710 0.55152494585935
3720 0.529758387472254
3730 0.532366802944337
3740 0.543185157284962
3750 0.550153252863609
3760 0.53800973283744
3770 0.527932845066342
3780 0.519163052016241
3790 0.518638513336638
3800 0.529629731893505
3810 0.537266424412313
3820 0.545225937834096
3830 0.540850419194992
3840 0.533019848854327
3850 0.529152716906118
3860 0.526288874142617
3870 0.526159247627854
3880 0.530921076109968
3890 0.534487893218515
3900 0.521184065921724
3910 0.521591985684062
3920 0.528048582721904
3930 0.526186646992273
3940 0.526031937424013
3950 0.521704914527475
3960 0.525359863140052
3970 0.52401596384709
3980 0.529769423362318
3990 0.530976073271356
4000 0.53469426611941
4010 0.543309302153778
4020 0.547637505642977
4030 0.525837553835254
4040 0.530547403607916
4050 0.527228587962542
4060 0.527146033795793
4070 0.522679324075335
4080 0.520747011711502
4090 0.522878485924358
4100 0.532888874097056
4110 0.53854215411239
4120 0.545385915726743
4130 0.537595228813457
4140 0.530193953600175
4150 0.523234983641965
4160 0.525416381832363
4170 0.525065043458558
4180 0.525660878769489
4190 0.525299393171519
4200 0.524820894717581
4210 0.514799170932099
4220 0.515275760529748
4230 0.519070049696159
4240 0.518762281919525
4250 0.515789035132326
4260 0.518579448138958
4270 0.517290408241062
4280 0.512290643983353
4290 0.51463385033169
4300 0.51655832639336
4310 0.51919223720263
4320 0.515796962886415
4330 0.514597650004039
4340 0.521263138928219
4350 0.528971892719806
4360 0.539324852392656
4370 0.556923161561229
4380 0.558909302953781
4390 0.569172581132936
4400 0.541438038197996
4410 0.542054808366451
4420 0.54400929689325
4430 0.5427788218191
4440 0.54967181392764
4450 0.537099443904824
4460 0.538124667151875
4470 0.539628528810383
4480 0.542638642146731
4490 0.551935304170663
4500 0.524413021949786
4510 0.515271958177228
4520 0.511624267624413
4530 0.515191709993055
4540 0.517527070646204
4550 0.533905415660293
4560 0.531951341524225
4570 0.530086128245948
4580 0.519961813742106
4590 0.519566456760746
4600 0.515356535318964
4610 0.519765552043479
4620 0.540804674948811
4630 0.541627438642122
4640 0.533756901779279
4650 0.530536647223414
4660 0.534101708546563
4670 0.524354087858375
4680 0.515600648945078
4690 0.512752106083721
4700 0.515308774472311
4710 0.518390469931991
4720 0.516575629845569
4730 0.522880742144584
4740 0.516170701055582
4750 0.515021228541129
4760 0.517464703884338
4770 0.515436178045541
4780 0.515602144785787
4790 0.51110759874876
4800 0.513241511289811
4810 0.516910635194424
4820 0.529877678690518
4830 0.521536319934471
4840 0.51809689057666
4850 0.51295578381881
4860 0.512389246274794
4870 0.508933783956009
4880 0.516468842388134
4890 0.521196352556277
4900 0.51540981385469
4910 0.520358823301652
4920 0.518854493853444
4930 0.520083336291029
4940 0.514939345557802
4950 0.51632323645539
4960 0.512819004511966
4970 0.513666444185876
4980 0.517001996100329
4990 0.52145601100294
5000 0.519513542911573
5010 0.519222662692538
5020 0.522318508518872
5030 0.52835338714463
5040 0.520171377289881
5050 0.545741092118902
5060 0.536775099200259
5070 0.523309181980711
5080 0.519946172088803
5090 0.520823981460402
5100 0.5255286779389
5110 0.520799901038137
5120 0.512758673781726
5130 0.516902522759511
5140 0.526148516763395
5150 0.521862961864324
5160 0.520118290944604
5170 0.523022855020273
5180 0.519221501830894
5190 0.515329222654126
5200 0.521543887988382
5210 0.545909056307635
5220 0.555436228567789
5230 0.547360949300784
5240 0.511460684361019
5250 0.507171594385104
5260 0.531113740783216
5270 0.538025064282961
5280 0.514506260017383
5290 0.515327326771533
5300 0.511742231893868
5310 0.511509163432443
5320 0.507182799949246
5330 0.513175589468283
5340 0.518249301881309
5350 0.514985292623622
5360 0.513944151651508
5370 0.51225681296263
5380 0.519027019096514
5390 0.518435427473197
5400 0.516174736515055
5410 0.511824622429654
5420 0.513632562733352
5430 0.517660198124214
5440 0.527095512160774
5450 0.526815619273862
5460 0.524621229327344
5470 0.520530939179233
5480 0.51371030829243
5490 0.512101232246431
5500 0.51294024757326
5510 0.514899069544967
5520 0.514355979900286
5530 0.507545840204802
5540 0.526851613899889
5550 0.525556278044607
5560 0.507269711808644
5570 0.505521211574089
5580 0.504456852655702
5590 0.507876709495862
5600 0.510293875835341
5610 0.525409229202344
5620 0.519468715690251
5630 0.525270147204247
5640 0.519983707122345
5650 0.515502262961178
5660 0.512348299014907
5670 0.510435624685026
5680 0.509351976630138
5690 0.506410349678635
5700 0.513739978715464
5710 0.513711182171157
5720 0.509053126395307
5730 0.503629559301793
5740 0.510701538364304
5750 0.525914089751277
5760 0.530381655699244
5770 0.526035672714683
5780 0.512862168977904
5790 0.508163639950316
5800 0.510015229054102
5810 0.511478725623453
5820 0.512675635713983
5830 0.512190536747533
5840 0.515659026637896
5850 0.514456410114252
5860 0.526973548423406
5870 0.523982363455689
5880 0.526167067254515
5890 0.511933319602635
5900 0.508877651579583
5910 0.503629726271471
5920 0.505367043685394
5930 0.505293184945506
5940 0.509846339066059
5950 0.512763896705294
5960 0.51570833626649
5970 0.51879649683109
5980 0.51675695082809
5990 0.517814289830885
6000 0.516928574448586
6010 0.512078411344921
6020 0.511615818579032
6030 0.519555337564942
6040 0.519606655316472
6050 0.521122052394943
6060 0.537051016208729
6070 0.530336025616629
6080 0.530305349613319
6090 0.524213322336242
6100 0.522032568793232
6110 0.51284928464295
6120 0.510926596993971
6130 0.508353552154875
6140 0.508965156252785
6150 0.511462134604965
6160 0.513497788652496
6170 0.522555290631692
6180 0.516900833242903
6190 0.505013051072806
6200 0.506114414522598
6210 0.507709637750878
6220 0.508382263410872
6230 0.507898359122974
6240 0.509841558143942
6250 0.510838669035788
6260 0.511340752236053
6270 0.511157854492736
6280 0.519471282101653
6290 0.517468674166899
6300 0.516769922923843
6310 0.520602534911805
6320 0.516348864700501
6330 0.514224689847328
6340 0.514861752852768
6350 0.511332750177606
6360 0.518922959608557
6370 0.527758714741952
6380 0.528964222437275
6390 0.530447041916894
6400 0.523321117309544
6410 0.51070511575717
6420 0.511696318075235
6430 0.513168100307704
6440 0.511378296084344
6450 0.504950160125691
6460 0.501646900555263
6470 0.502975231824466
6480 0.503469296779626
6490 0.503790089976885
6500 0.506180567441028
6510 0.51277985773305
6520 0.516662090942364
6530 0.517239226462461
6540 0.52097540767133
6550 0.517425556360561
6560 0.516260195917082
6570 0.512250054183801
6580 0.515133008950632
6590 0.514591899848507
6600 0.507764080035167
6610 0.510154791657544
6620 0.503429392411615
6630 0.503119267540355
6640 0.503050938706433
6650 0.503404589512196
6660 0.5060961696009
6670 0.513787852750102
6680 0.508881047419891
6690 0.505406816537372
6700 0.505958283014479
6710 0.504082586921373
6720 0.505157683469334
6730 0.503490728449466
6740 0.509910614315916
6750 0.508877915514354
6760 0.513229282281382
6770 0.51372102315238
6780 0.509874356647476
6790 0.5120412898587
6800 0.511938492451453
6810 0.512421892300727
6820 0.513493733087726
6830 0.515889864647193
6840 0.513414125521646
6850 0.512873325333664
6860 0.50963167679184
6870 0.50992290650895
6880 0.511302821738763
6890 0.510051380842519
6900 0.522157006835516
6910 0.542710000458464
6920 0.530694769627192
6930 0.518713532654582
6940 0.511394428150954
6950 0.513619002884626
6960 0.509027914997883
6970 0.516085911864499
6980 0.519350705281678
6990 0.517979143718339
7000 0.520760136091616
7010 0.524949204081279
7020 0.527848397962494
7030 0.521808725780761
7040 0.503654566204852
7050 0.503045549492949
7060 0.503065352124187
7070 0.503190203083549
7080 0.5071837882592
7090 0.507228029826579
7100 0.505278712924988
7110 0.515086402687611
7120 0.520429818119012
7130 0.520106065977361
7140 0.517300703205322
7150 0.509344796702937
7160 0.504722783859261
7170 0.509494555574743
7180 0.50853452191823
7190 0.509990147643517
7200 0.505969440206224
7210 0.50762619988864
7220 0.511232021510577
7230 0.514876605008692
7240 0.509722971852638
7250 0.506758867509582
7260 0.507470742772215
7270 0.508252016699021
7280 0.512929778139356
7290 0.512493172959753
7300 0.511979656025014
7310 0.518323813666677
7320 0.519240129474316
7330 0.519758488324893
7340 0.513499261525791
7350 0.529112757752402
7360 0.526409254721051
7370 0.512191833819663
7380 0.50969919248817
7390 0.505740639338832
7400 0.510451202713581
7410 0.507619804942804
7420 0.513852008327534
7430 0.512102498826434
7440 0.507487438075166
7450 0.504692549421077
7460 0.51004767009348
7470 0.512226870065866
7480 0.518131233396596
7490 0.514616325509335
7500 0.514455054296097
7510 0.510967884833155
7520 0.510469567952038
7530 0.508556501528179
7540 0.507757338429313
7550 0.50635306536059
7560 0.506199387221474
7570 0.504088898454427
7580 0.504012274159155
7590 0.502959944330862
7600 0.504102888017884
7610 0.503613322974778
7620 0.50412269481477
7630 0.512613613501327
7640 0.524824797067286
7650 0.511575156765152
7660 0.505845517808502
7670 0.503445974555496
7680 0.506481642493553
7690 0.506092859621324
7700 0.502847056862317
7710 0.50310244829282
7720 0.507904988138642
7730 0.511443730489369
7740 0.509748926392516
7750 0.503761783573331
7760 0.50913706951205
7770 0.517185437944254
7780 0.507334431786815
7790 0.533218791702751
7800 0.520609744579579
7810 0.510669865448803
7820 0.503643210412602
7830 0.507143021792081
7840 0.505372242475606
7850 0.507219254285717
7860 0.515853507096568
7870 0.515371938994398
7880 0.50546933009608
7890 0.511632506805298
7900 0.508777085533391
7910 0.51336889897677
7920 0.508628658751871
7930 0.508042974359009
7940 0.506519600633629
7950 0.505217186195724
7960 0.503317434602001
7970 0.503620416198675
7980 0.502091125739572
7990 0.501968470588089
8000 0.502414138262866
8010 0.510647997172162
8020 0.51402023314587
8030 0.51716744167713
8040 0.518715352409383
8050 0.511075231584649
8060 0.501401147587239
8070 0.502363499629846
8080 0.506703568282512
8090 0.506136026135836
8100 0.519056408201124
8110 0.516352348541316
8120 0.512464711365814
8130 0.507370573448947
8140 0.512449338817271
8150 0.509334965233083
8160 0.513210611627995
8170 0.511768517827295
8180 0.508850742959059
8190 0.504463649250163
8200 0.507528128291661
8210 0.512183744824995
8220 0.511120881560675
8230 0.512098507307392
8240 0.512445969453292
8250 0.512605941430663
8260 0.508629894135133
8270 0.504781931034101
8280 0.50902528084071
8290 0.506264494353562
8300 0.506795539425723
8310 0.506805822428242
8320 0.50547030870694
8330 0.510231186247454
8340 0.510001213101471
8350 0.511549241752982
8360 0.506388115720864
8370 0.507085029559817
8380 0.506753339169639
8390 0.508820880373132
8400 0.509586883084155
8410 0.515125469578842
8420 0.511347930143469
8430 0.511498694517596
8440 0.509210845772205
8450 0.504710496163427
8460 0.505605905905813
8470 0.50667547573685
8480 0.513830142983399
8490 0.509303956246061
8500 0.506950864770061
8510 0.50945371320005
8520 0.508819774984589
8530 0.502747413746924
8540 0.506932494976851
8550 0.505704592691856
8560 0.50502846981434
8570 0.503521967527734
8580 0.507262622425747
8590 0.505621513886437
8600 0.501802843170785
8610 0.501876783101954
8620 0.504042087598528
8630 0.50509065439097
8640 0.504441146405488
8650 0.504970474548304
8660 0.501385017084546
8670 0.501964918177305
8680 0.500178318145807
8690 0.503289860902378
8700 0.50419816364262
8710 0.502962086225362
8720 0.507357411837439
8730 0.50728169262153
8740 0.508244203740555
8750 0.506239807827204
8760 0.508673248693062
8770 0.510387888751388
8780 0.503703118659006
8790 0.502842099422471
8800 0.508583904188886
8810 0.51032058166399
8820 0.507147339102566
8830 0.501227857955472
8840 0.501501260980614
8850 0.501555438841314
8860 0.503036990724416
8870 0.502553603491999
8880 0.503831194112187
8890 0.503001763450548
8900 0.501752177472321
8910 0.501375729001805
8920 0.50254557816263
8930 0.512021361442011
8940 0.520189449898011
8950 0.508658366977895
8960 0.504135223632988
8970 0.508358016277734
8980 0.512531935505274
8990 0.503660191296994
9000 0.515662023447814
9010 0.51342150005807
9020 0.503363882513358
9030 0.503592300157423
9040 0.508141675870103
9050 0.51308224063462
9060 0.513277308990082
9070 0.513367420565616
9080 0.511036389062468
9090 0.511982586563464
9100 0.517322598242807
9110 0.526896876999344
9120 0.523478734889901
9130 0.51021656535536
9140 0.509416692020077
9150 0.50410737842813
9160 0.504564589769063
9170 0.503807855728693
9180 0.503232783097739
9190 0.502744944569548
9200 0.502261216991356
9210 0.503166123787143
9220 0.50230151932872
9230 0.50313983046006
9240 0.503363313241175
9250 0.503713804399606
9260 0.503550135378359
9270 0.508100405813568
9280 0.506287709483166
9290 0.501656441078084
9300 0.501648907061101
9310 0.503038109545865
9320 0.502029676535885
9330 0.506330652848472
9340 0.504711866849618
9350 0.502738647441761
9360 0.503466634437216
9370 0.503688629776557
9380 0.502042568837266
9390 0.503158480485736
9400 0.505091065062689
9410 0.506904136928146
9420 0.507101497784964
9430 0.505703994936296
9440 0.507839442359493
9450 0.507926943001685
9460 0.507830593411306
9470 0.503613661327462
9480 0.506673244816171
9490 0.508812904360756
9500 0.506364895389215
9510 0.506846473054406
9520 0.502284133432161
9530 0.503020717666059
9540 0.502024921757207
9550 0.505552322173102
9560 0.50407740032269
9570 0.502797743468097
9580 0.504356719528561
9590 0.504393146803083
9600 0.503450035252902
9610 0.503018987594624
9620 0.50468611610613
9630 0.50780987315371
9640 0.504426452825475
9650 0.503363587700654
9660 0.502509406336876
9670 0.506327739126596
9680 0.502549207387125
9690 0.502957561871428
9700 0.501775770818382
9710 0.501232743167887
9720 0.50071208601196
9730 0.504107530212214
9740 0.504166862844224
9750 0.503602010734923
9760 0.503763636343115
9770 0.500532003335252
9780 0.49989515385125
9790 0.499806743691131
9800 0.50078701547091
9810 0.502861553301855
9820 0.511310391376333
9830 0.503220262348964
9840 0.501841302590749
9850 0.502434263491667
9860 0.506932011734661
9870 0.502556968070409
9880 0.509640788103988
9890 0.512256562212786
9900 0.510202723265076
9910 0.516139644133451
9920 0.511572694187858
9930 0.510323824145538
9940 0.50822486409263
9950 0.507792845534772
9960 0.50540083599416
9970 0.509648048826
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color5]
table {%
0 0.823896335499005
10 0.799782673039128
20 1.05151128000262
30 0.942133366751041
40 0.999230578372716
50 1.24664902277986
60 1.22658865500376
70 1.05052689820356
80 1.00260165943515
90 0.970755522304749
100 0.917379651945633
110 0.893655525904226
120 0.917454061307557
130 0.92672615146695
140 1.01195678011771
150 1.01832753160821
160 1.05241068605354
170 0.961861191977486
180 0.925924651606334
190 0.906585480148145
200 0.901360872875401
210 0.93577092833036
220 0.938816815500822
230 0.999201173448739
240 0.952633768135145
250 0.908895441941486
260 0.975343270755529
270 1.06087496655889
280 0.988469318530908
290 0.958909343916579
300 0.970049923417437
310 1.00156785339481
320 0.898434003866957
330 0.952653216502901
340 0.929648125633423
350 0.988603884409041
360 0.983652789411783
370 0.933729072757012
380 0.922465378762794
390 1.00131762185131
400 0.954071872504735
410 0.964994558014471
420 0.998441662679922
430 0.976876276378244
440 0.976661172784366
450 0.944012297488859
460 0.970650534516479
470 0.953931796903003
480 0.962011532438961
490 0.957868116036833
500 0.956476599791558
510 0.968932171638493
520 0.992294546983401
530 0.976518965821502
540 0.951146771451205
550 0.890390951985569
560 0.903849723232763
570 0.856758188469484
580 0.854491764060315
590 0.8736718054783
600 0.931291543917891
610 0.967924221441594
620 0.877212373870352
630 0.875989258324922
640 0.933806962600794
650 0.897419797990811
660 0.889247621646409
670 0.89782334913146
680 0.828398326514789
690 0.84478723277709
700 0.914283180212827
710 0.930179763620321
720 0.853314560391213
730 0.828106482303655
740 0.806580766654024
750 0.802821636782075
760 0.808007609611279
770 0.887149200430171
780 0.935902750481925
790 0.915459474448374
800 0.901573243890322
810 0.812584720912586
820 0.766548017585011
830 0.829634685952797
840 0.87279292699761
850 0.918750793617912
860 0.849401107132259
870 0.788350814819147
880 0.742603835836431
890 0.833233373177709
900 0.823158660983609
910 0.83290266633207
920 0.772581170251354
930 0.789871806852425
940 0.77147744035849
950 0.810377016396013
960 0.824474974025602
970 0.846080445756755
980 0.823578720970551
990 0.78366116513092
1000 0.805878272137696
1010 0.829511347713077
1020 0.803529182709525
1030 0.776140861868148
1040 0.816230821408543
1050 0.912600979849668
1060 0.798818462580778
1070 0.749367869931087
1080 0.738697381065967
1090 0.766290908227597
1100 0.817746589490224
1110 0.751200457249108
1120 0.740715873123282
1130 0.690403869871034
1140 0.761692114687599
1150 0.792418317905786
1160 0.749109903998999
1170 0.755621327913501
1180 0.716407241206361
1190 0.739521376580933
1200 0.789760805658498
1210 0.752184634000869
1220 0.722717070000136
1230 0.726278284546734
1240 0.706267890875818
1250 0.661765967415302
1260 0.691145944037799
1270 0.675467723229749
1280 0.683190546705625
1290 0.705185643566037
1300 0.715646756764259
1310 0.682302025371821
1320 0.660026410639456
1330 0.62504602705565
1340 0.618774051289357
1350 0.694561409275732
1360 0.65722572712757
1370 0.617334653505515
1380 0.608086110364405
1390 0.624740779350094
1400 0.6355028082946
1410 0.636609631762243
1420 0.65984634734217
1430 0.681161631893895
1440 0.631243631870875
1450 0.591572674720018
1460 0.594321998272968
1470 0.615337559481412
1480 0.657656850104275
1490 0.647064614722077
1500 0.60162092722205
1510 0.567379292344313
1520 0.559206173545684
1530 0.581182983629209
1540 0.622821569066588
1550 0.618054843195295
1560 0.634761835127929
1570 0.609572186089058
1580 0.56290031512161
1590 0.564010997121602
1600 0.555732797932242
1610 0.574669575213419
1620 0.571333948942832
1630 0.624375505838084
1640 0.601970351473822
1650 0.59342566815289
1660 0.572616043107669
1670 0.561453634820036
1680 0.553081662478463
1690 0.549285418675603
1700 0.550147581686941
1710 0.505907386838939
1720 0.536827147423329
1730 0.561020248170405
1740 0.522655953178965
1750 0.502486572743003
1760 0.535165968266867
1770 0.585223867616968
1780 0.569590627218208
1790 0.501238605064359
1800 0.50590191861266
1810 0.518323602821511
1820 0.492671435074978
1830 0.476916738490713
1840 0.478059748125714
1850 0.494040812913484
1860 0.493195374131648
1870 0.536074096931169
1880 0.487893382522561
1890 0.478343204814081
1900 0.470388861924539
1910 0.482440495476592
1920 0.483655656351016
1930 0.465665304381983
1940 0.490643241184673
1950 0.482028022157413
1960 0.499522513890555
1970 0.498809502551685
1980 0.472888947508105
1990 0.451216072901028
2000 0.463669740592073
2010 0.451939509838148
2020 0.441484151182967
2030 0.459000507957613
2040 0.505123719539386
2050 0.465294674320775
2060 0.453115548980612
2070 0.434884157294672
2080 0.414500036796072
2090 0.401850863505687
2100 0.431542172780911
2110 0.448573429376512
2120 0.471078933371874
2130 0.444870722731696
2140 0.529117288803885
2150 0.492559207972984
2160 0.486669664290049
2170 0.48515810947675
2180 0.508360343418877
2190 0.47122629650916
2200 0.422153381717031
2210 0.397627261732562
2220 0.384878001595299
2230 0.406479158839238
2240 0.412153669190596
2250 0.437322827771444
2260 0.427134576329167
2270 0.412399390250147
2280 0.409395723069862
2290 0.393376242217817
2300 0.398524685592446
2310 0.404598902222246
2320 0.383088737663864
2330 0.379380806820506
2340 0.368769153111161
2350 0.398398446916389
2360 0.39716449350719
2370 0.392227906469263
2380 0.383115089966085
2390 0.395270241593156
2400 0.389152034125001
2410 0.355313314617492
2420 0.356901183267326
2430 0.381924461576494
2440 0.394165277664042
2450 0.380177155374973
2460 0.367158752408888
2470 0.365704029582261
2480 0.377926299847469
2490 0.370237804524201
2500 0.354184826552318
2510 0.334070780290797
2520 0.345515094877222
2530 0.349059605257838
2540 0.349900738270088
2550 0.377255749617582
2560 0.389759925345877
2570 0.375360419004479
2580 0.389068569498637
2590 0.382543451514436
2600 0.379629178741386
2610 0.373153915996912
2620 0.375596259100467
2630 0.355423436806704
2640 0.338615393956072
2650 0.343220845851287
2660 0.336511588403993
2670 0.335441190685109
2680 0.339138911292373
2690 0.342181598977997
2700 0.354946877978711
2710 0.362232552502493
2720 0.41492285723614
2730 0.40061641059229
2740 0.373840827497704
2750 0.373626303637686
2760 0.374289386854337
2770 0.390409749227364
2780 0.377640867217023
2790 0.351484476491216
2800 0.348544914691316
2810 0.363094183526307
2820 0.357330088708456
2830 0.365636018942161
2840 0.371685684263987
2850 0.340815458991662
2860 0.327311323189891
2870 0.332418884392085
2880 0.345854865732496
2890 0.34290084785264
2900 0.349753620467731
2910 0.346294958225552
2920 0.344095651676981
2930 0.346520597474279
2940 0.331603058966177
2950 0.317765473575689
2960 0.328852546953705
2970 0.327420878006837
2980 0.323676459356016
2990 0.323701012550399
3000 0.309785194139342
3010 0.310236433568261
3020 0.318004394773178
3030 0.33153417927173
3040 0.340328222418676
3050 0.330229112142331
3060 0.326080033139958
3070 0.329274280952126
3080 0.339129450527293
3090 0.338541335663255
3100 0.333065157860443
3110 0.319997932476719
3120 0.342047596070517
3130 0.346435188164207
3140 0.354379727509057
3150 0.333014675898223
3160 0.32722875436364
3170 0.333044311548649
3180 0.321963343176131
3190 0.309414406114021
3200 0.31075127374769
3210 0.32253957024081
3220 0.317080512689226
3230 0.310171796695365
3240 0.302759445282841
3250 0.310448188519452
3260 0.318252394155977
3270 0.313251809950572
3280 0.309807343837518
3290 0.317033649850638
3300 0.31540959935685
3310 0.312270285115039
3320 0.325696409987914
3330 0.345390728969855
3340 0.340842273872295
3350 0.34038750339885
3360 0.344593327507943
3370 0.340107008411969
3380 0.338625386742299
3390 0.340148298531397
3400 0.364125987630461
3410 0.375743539654339
3420 0.330449636134998
3430 0.304265138063917
3440 0.290044780836847
3450 0.290859377598176
3460 0.28866100454936
3470 0.290893697692149
3480 0.282149764028996
3490 0.277904501876216
3500 0.292222735710366
3510 0.291435832011664
3520 0.302375425064253
3530 0.297424321578371
3540 0.292191544313622
3550 0.299653553804592
3560 0.309968514007482
3570 0.324985034635876
3580 0.336843750681976
3590 0.32931054026111
3600 0.338671508803468
3610 0.336941796389025
3620 0.341077127322313
3630 0.331846680426067
3640 0.333486688286541
3650 0.362768676140237
3660 0.360197999016244
3670 0.350395945963945
3680 0.350664172400046
3690 0.336640139563934
3700 0.320827163263485
3710 0.309411477547885
3720 0.295706319481018
3730 0.293934619372395
3740 0.293113423614992
3750 0.307496649816058
3760 0.296144897207694
3770 0.288273404055432
3780 0.28286989464351
3790 0.279675377106181
3800 0.293671149560292
3810 0.307541713729917
3820 0.302925863847004
3830 0.292136494302042
3840 0.287341280954932
3850 0.288642996220476
3860 0.291240271098563
3870 0.293249101288737
3880 0.292373652404742
3890 0.30036746601778
3900 0.309956562143814
3910 0.31368392777521
3920 0.310563773793481
3930 0.293766672476849
3940 0.29077194293622
3950 0.282739970833449
3960 0.277803815447258
3970 0.282748613827477
3980 0.301189166583648
3990 0.303862022305163
4000 0.308787756405136
4010 0.310623143886338
4020 0.321486605687065
4030 0.286146282615144
4040 0.28546767396195
4050 0.299373501383564
4060 0.30331930977015
4070 0.284599273447259
4080 0.276133789093415
4090 0.279542357238208
4100 0.296519380298935
4110 0.318408900825162
4120 0.321321023159702
4130 0.310061302276005
4140 0.293965087296821
4150 0.286748460458411
4160 0.282232008669347
4170 0.28935611389287
4180 0.289025666186004
4190 0.295613189581644
4200 0.297646830452622
4210 0.281590471311212
4220 0.294823972743884
4230 0.296862931691381
4240 0.287532987002352
4250 0.273118732742911
4260 0.274818106757973
4270 0.273182123409528
4280 0.270924388588569
4290 0.273679037834965
4300 0.279269900008596
4310 0.27739632506472
4320 0.270970012617539
4330 0.269815562820736
4340 0.276400302125023
4350 0.294039154701634
4360 0.288262509085178
4370 0.28132013302456
4380 0.295444990591799
4390 0.320565659850138
4400 0.32935811855592
4410 0.323685362132414
4420 0.299812185300477
4430 0.317131062296609
4440 0.328656445515988
4450 0.337216543249898
4460 0.334218456951929
4470 0.345115442082041
4480 0.311453781359671
4490 0.289375666291592
4500 0.289501302377656
4510 0.284640628736299
4520 0.291552202208073
4530 0.287866122239423
4540 0.288541447061615
4550 0.287683987771367
4560 0.284196989463641
4570 0.283084099207691
4580 0.286217136658993
4590 0.281464772237493
4600 0.289033918821421
4610 0.291763869061149
4620 0.294298636930848
4630 0.298475542989764
4640 0.291034900057553
4650 0.292404980891956
4660 0.299062211662323
4670 0.291311871086778
4680 0.273923212899361
4690 0.280690214321195
4700 0.285974087040313
4710 0.281109119101185
4720 0.26750133122821
4730 0.275770840197927
4740 0.2787716298941
4750 0.2821332186754
4760 0.280716357049398
4770 0.285044331473573
4780 0.277158602708463
4790 0.275163900794249
4800 0.271734952423164
4810 0.277854464140949
4820 0.291283122634518
4830 0.286444774569929
4840 0.282257795276425
4850 0.271452066571988
4860 0.265982138233342
4870 0.275244396805436
4880 0.278356149871931
4890 0.281580630926725
4900 0.281085009341539
4910 0.280624096952796
4920 0.285301119583322
4930 0.282523475687227
4940 0.281655369640875
4950 0.284236686637006
4960 0.273776309635708
4970 0.269728081024231
4980 0.277190082228777
4990 0.279407132285078
5000 0.28140397935631
5010 0.290986674225694
5020 0.298777742609534
5030 0.293335324131622
5040 0.280247588549135
5050 0.287964687084765
5060 0.277982829603747
5070 0.278626355178367
5080 0.278619874797921
5090 0.284263521479535
5100 0.278746578535976
5110 0.270325764592375
5120 0.269900512048339
5130 0.275152222032224
5140 0.282551770232474
5150 0.293923704102176
5160 0.293487315435016
5170 0.288438091123902
5180 0.274715200425354
5190 0.272907218010108
5200 0.282161390824747
5210 0.289891866730334
5220 0.298257224668654
5230 0.293459691636388
5240 0.270045773056728
5250 0.262371375125382
5260 0.262441873629098
5270 0.264585053082602
5280 0.269551912310393
5290 0.274723996567184
5300 0.266052393121427
5310 0.262908229920936
5320 0.263426436352996
5330 0.266667855963164
5340 0.27172263049891
5350 0.27527128868758
5360 0.274781812504472
5370 0.274960555423415
5380 0.280299718449423
5390 0.295933275378138
5400 0.281196776360809
5410 0.273973011832835
5420 0.269579250468641
5430 0.274052415343938
5440 0.287170854571399
5450 0.282302095042936
5460 0.290133529674604
5470 0.281470737339746
5480 0.273210829208976
5490 0.275343425917443
5500 0.282268807541382
5510 0.281785687691735
5520 0.279417117515627
5530 0.269693665051837
5540 0.271515814139013
5550 0.276091640612362
5560 0.26863774095011
5570 0.267462496069427
5580 0.266840672799761
5590 0.271696822138467
5600 0.271945351879835
5610 0.275668229823206
5620 0.271637550385315
5630 0.274383209106319
5640 0.267572431725069
5650 0.262552751097379
5660 0.261191227123433
5670 0.262248958962872
5680 0.27306469318535
5690 0.278678904194031
5700 0.27311962939892
5710 0.264325456989715
5720 0.26575351805027
5730 0.266140738757493
5740 0.271480831303717
5750 0.276257139435681
5760 0.276160468773267
5770 0.273119210891189
5780 0.272140143507393
5790 0.26538689904667
5800 0.27143944572887
5810 0.267324027337979
5820 0.265138570626218
5830 0.26608960902541
5840 0.27682558950143
5850 0.286591969955828
5860 0.288625801369199
5870 0.283569190765294
5880 0.277877650431367
5890 0.267278639238287
5900 0.268285364931057
5910 0.268868923048564
5920 0.268445518284474
5930 0.260527706264731
5940 0.263366887754015
5950 0.263515460438922
5960 0.271799536958534
5970 0.282927321286194
5980 0.275612560364861
5990 0.275068451330452
6000 0.279809372955877
6010 0.291198074093667
6020 0.294078033841204
6030 0.29437009909516
6040 0.303690166367694
6050 0.291972854182852
6060 0.287113179580614
6070 0.277864564970057
6080 0.281107984997874
6090 0.284518738605409
6100 0.280447987799589
6110 0.269420294675503
6120 0.266240459156699
6130 0.26324003440487
6140 0.268161202605691
6150 0.265437549584283
6160 0.26211832111794
6170 0.272043396659274
6180 0.276624890367974
6190 0.270728021737198
6200 0.268878762610265
6210 0.266280962606355
6220 0.276452216639048
6230 0.275881983072515
6240 0.273467028456525
6250 0.265072876195546
6260 0.264944749411131
6270 0.265398449703137
6280 0.268503546056233
6290 0.270923460176859
6300 0.284560609926676
6310 0.279725309477505
6320 0.275703348183601
6330 0.270016896510519
6340 0.273272840522379
6350 0.271079530416071
6360 0.272627548847038
6370 0.27917302357991
6380 0.266260484467417
6390 0.266692678357987
6400 0.265203254119402
6410 0.272198902624211
6420 0.268941818550653
6430 0.266286503959708
6440 0.263489667103697
6450 0.262840136969571
6460 0.262741793162033
6470 0.261013321645255
6480 0.257535033905088
6490 0.257426464558964
6500 0.261254079433443
6510 0.264421449861806
6520 0.272354963492497
6530 0.280163297936435
6540 0.296244705454263
6550 0.277735156511934
6560 0.27457476426498
6570 0.267039008618556
6580 0.265282087162074
6590 0.263314355029927
6600 0.261960551011198
6610 0.261197206369156
6620 0.255396678061408
6630 0.256387786794451
6640 0.264890393626776
6650 0.261651386404581
6660 0.258110952354894
6670 0.282581732002244
6680 0.275982212288766
6690 0.259932050720894
6700 0.261277392421851
6710 0.263136352908013
6720 0.267615352333666
6730 0.270799942502035
6740 0.272380811519088
6750 0.268453010416656
6760 0.276007528995964
6770 0.28044932997041
6780 0.278201373422623
6790 0.264265706340029
6800 0.274956004134679
6810 0.272259186560582
6820 0.2761462155751
6830 0.271814907372251
6840 0.277251191518772
6850 0.276722340701859
6860 0.269470525579099
6870 0.274254430114408
6880 0.273577319500426
6890 0.271220822391123
6900 0.265001705967212
6910 0.280986455020983
6920 0.282948863376237
6930 0.285612722485076
6940 0.285544474366377
6950 0.276221528604115
6960 0.27125391784293
6970 0.274524924553497
6980 0.283237530998613
6990 0.27632717655292
7000 0.272266280431637
7010 0.279856442371489
7020 0.282002605001456
7030 0.268137274869564
7040 0.259447696664852
7050 0.260866162124589
7060 0.260553561764006
7070 0.260665989628804
7080 0.265278036734936
7090 0.261645122682055
7100 0.264097153207242
7110 0.267058364846056
7120 0.27850588306341
7130 0.289919803311506
7140 0.296794747712656
7150 0.268203757885073
7160 0.272733804349311
7170 0.267220980548317
7180 0.269218165889747
7190 0.268563135638768
7200 0.263348450125522
7210 0.268695139808871
7220 0.27021261138474
7230 0.268511164291853
7240 0.269873388647879
7250 0.267939309468532
7260 0.271601596617471
7270 0.268261164482796
7280 0.26441417879017
7290 0.26754017445172
7300 0.264922483676428
7310 0.275074723580037
7320 0.278901002756902
7330 0.275193071889808
7340 0.258943268752408
7350 0.266126804972197
7360 0.280081723786195
7370 0.270813651310642
7380 0.264111267214394
7390 0.262889728776129
7400 0.275864337259155
7410 0.269995029224591
7420 0.266174050951398
7430 0.266352213833891
7440 0.263346453762047
7450 0.260499733281331
7460 0.269632350843805
7470 0.270554636353125
7480 0.274288368580461
7490 0.270211121391517
7500 0.268935752188475
7510 0.269335542947967
7520 0.279819284444858
7530 0.273278509021683
7540 0.264471431493379
7550 0.262031462332744
7560 0.26079631255528
7570 0.259052480638714
7580 0.261091473216512
7590 0.256375514510571
7600 0.259364472890088
7610 0.262980392649695
7620 0.270975570146405
7630 0.276477942193087
7640 0.288241196776231
7650 0.259153440274221
7660 0.260344709535525
7670 0.258781104628955
7680 0.262958410785357
7690 0.262093234310795
7700 0.25632521406962
7710 0.25596048768418
7720 0.258472748396489
7730 0.260439320569526
7740 0.259906358393789
7750 0.256911625013401
7760 0.261430279149766
7770 0.275852299536043
7780 0.265286817955835
7790 0.269648815276472
7800 0.264228760241136
7810 0.258126562858689
7820 0.254736394237224
7830 0.251835356754219
7840 0.254072900397392
7850 0.260494876196293
7860 0.264766280215996
7870 0.263514646880422
7880 0.261206094424384
7890 0.260821821496287
7900 0.257592593414672
7910 0.262822099383896
7920 0.262221449947535
7930 0.262881174440005
7940 0.258616303437995
7950 0.2600866875037
7960 0.260986734578989
7970 0.260516368059419
7980 0.257363711643981
7990 0.256754662131723
8000 0.253350893558449
8010 0.254374105199259
8020 0.25562848468291
8030 0.289242473787798
8040 0.289247360443494
8050 0.287000253338138
8060 0.262048714920954
8070 0.259169875725098
8080 0.285704005469553
8090 0.282302863641891
8100 0.286065122697961
8110 0.265104208744086
8120 0.266601112126621
8130 0.263279699954726
8140 0.265747147574556
8150 0.265178310894755
8160 0.277293932514659
8170 0.266469642054809
8180 0.260903993205892
8190 0.259466152941646
8200 0.260612894515996
8210 0.260789931439018
8220 0.259570396551531
8230 0.261630260010887
8240 0.27139444955371
8250 0.276323243958036
8260 0.263481994236673
8270 0.257595710877808
8280 0.26289024149489
8290 0.261768063054572
8300 0.268075117277453
8310 0.269391481333684
8320 0.262656869138334
8330 0.265780871071302
8340 0.263747659301941
8350 0.265305097833211
8360 0.27385851455892
8370 0.27336624936872
8380 0.269737952231719
8390 0.261836859959069
8400 0.268813411415622
8410 0.280275317782526
8420 0.270305908922234
8430 0.266032305537215
8440 0.27293531650772
8450 0.261831256349619
8460 0.261466831082114
8470 0.262639344160944
8480 0.266292353947533
8490 0.267677264128892
8500 0.264345011055545
8510 0.259071619042398
8520 0.2622748138449
8530 0.262705006429649
8540 0.260798660169542
8550 0.258599387187905
8560 0.261910903610832
8570 0.262250562796457
8580 0.26368715093353
8590 0.256677201060981
8600 0.257818612347267
8610 0.256762221879598
8620 0.260298572218544
8630 0.263095990979652
8640 0.266918063169169
8650 0.268056377351133
8660 0.263812657198145
8670 0.261551729464117
8680 0.261182624067043
8690 0.272863985224623
8700 0.257516350905492
8710 0.254115290387837
8720 0.255362085163185
8730 0.254496863733808
8740 0.258409872483516
8750 0.255206133286423
8760 0.257605257469641
8770 0.258118664630617
8780 0.273508395700944
8790 0.26680731327155
8800 0.280317091944795
8810 0.263006932519001
8820 0.261330022676724
8830 0.251762705872593
8840 0.251425089138147
8850 0.252219188743846
8860 0.253925544904839
8870 0.25464486248004
8880 0.255143306489443
8890 0.255093298262895
8900 0.253329012216985
8910 0.252537077647988
8920 0.263627533774587
8930 0.274931139373597
8940 0.278099173123081
8950 0.259272838069148
8960 0.257493448840764
8970 0.259353055518414
8980 0.267957351350324
8990 0.262627488339182
9000 0.261108478967374
9010 0.257320925606213
9020 0.256183721852803
9030 0.255872385882443
9040 0.257006318095054
9050 0.260610200207952
9060 0.266121595107253
9070 0.266062740958795
9080 0.268966439383898
9090 0.26144885250619
9100 0.260709701365728
9110 0.268432206529917
9120 0.271616561560474
9130 0.265854313579307
9140 0.2648143056653
9150 0.257765669222806
9160 0.257734014482287
9170 0.256960732896244
9180 0.25602863349566
9190 0.254325673606105
9200 0.252453111343921
9210 0.254190709829532
9220 0.253764073127547
9230 0.256080188052181
9240 0.254281537531538
9250 0.258134975747244
9260 0.260374250750251
9270 0.265663249016928
9280 0.256989644325176
9290 0.25281939806372
9300 0.254702375124212
9310 0.259321451855281
9320 0.2614509293186
9330 0.262209986558237
9340 0.259319967448106
9350 0.256109985351134
9360 0.258888704323394
9370 0.257373138367431
9380 0.25900777143292
9390 0.261322897274409
9400 0.263928261319338
9410 0.261553657187405
9420 0.264030152147142
9430 0.262523541252834
9440 0.258228801069463
9450 0.255007149869284
9460 0.256013339399408
9470 0.269162428316024
9480 0.279662434585464
9490 0.268654583970369
9500 0.276485005810376
9510 0.267373025339771
9520 0.256852360951786
9530 0.257516652191422
9540 0.256820093519975
9550 0.26263658846783
9560 0.260172808524788
9570 0.259719482577864
9580 0.261390326471304
9590 0.268324867193715
9600 0.268188523483645
9610 0.258814475307808
9620 0.25523890284355
9630 0.258134620408832
9640 0.255617426733839
9650 0.277201257194492
9660 0.278040645125947
9670 0.30331739784305
9680 0.256441443827027
9690 0.255011486457986
9700 0.252472945966484
9710 0.2516350130706
9720 0.252500431444051
9730 0.255140300651699
9740 0.256403461160648
9750 0.256589872062521
9760 0.260247799607276
9770 0.258136474087281
9780 0.254865145378989
9790 0.254473150772795
9800 0.252878385719117
9810 0.252010085106246
9820 0.262076463183212
9830 0.254199693622245
9840 0.255077307560197
9850 0.269134781329016
9860 0.284479843411936
9870 0.262687834570961
9880 0.259560160192268
9890 0.29590237123749
9900 0.309001392962365
9910 0.273548556784722
9920 0.265161336056653
9930 0.26310820931136
9940 0.264148977020227
9950 0.26586545343607
9960 0.271271900532327
9970 0.272625727702723
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color6]
table {%
0 0.832608644011701
10 0.723360330356323
20 1.11829228974203
30 0.983020523380064
40 1.13300400117328
50 1.37245210078796
60 1.35502869262822
70 1.11886014521626
80 1.0860323354778
90 1.00250945920094
100 0.862753821523967
110 0.823671179907838
120 0.8733297132247
130 0.906956572300902
140 1.00976121072551
150 1.03099386272382
160 1.08509572801631
170 1.00425022416126
180 0.965038988765368
190 0.901043187389519
200 0.888393281429077
210 0.918820021365886
220 0.93514952984788
230 0.946753061076833
240 0.87739935048798
250 0.822719777799005
260 0.925978584906842
270 0.986085452645347
280 0.916227461551016
290 0.932429241754827
300 0.950084202677406
310 0.964643176383309
320 0.861091986891589
330 0.913312671874756
340 0.921696129546463
350 0.973613591916857
360 0.996269568126442
370 1.00900176704123
380 0.976943617551398
390 1.00608569867534
400 0.910323056288567
410 0.875953482846954
420 0.920977119158963
430 0.939498975764678
440 0.960826357570562
450 0.958630787014912
460 1.0044231962102
470 0.957308064923117
480 0.97084912944053
490 0.977045029970126
500 0.957402308493068
510 0.947963410509944
520 0.963827113967221
530 0.921241371467251
540 0.892938163761756
550 0.83877370547845
560 0.878383348345096
570 0.848700222130119
580 0.89494962188323
590 0.901541012709562
600 0.912741803304292
610 0.899433100084162
620 0.832501465776049
630 0.85440733781768
640 0.890118193950842
650 0.862743146834007
660 0.845341543198002
670 0.881710884822277
680 0.801726321942261
690 0.856170007189918
700 0.907486891611495
710 0.869923740762639
720 0.807963695219781
730 0.835591444901423
740 0.8411761649393
750 0.838741521117585
760 0.811761579975872
770 0.823374596849819
780 0.912789447872891
790 0.947588305348471
800 0.943919235496901
810 0.823658585855315
820 0.739219668390882
830 0.797865664084622
840 0.835828564656929
850 0.881594621545404
860 0.802533786967306
870 0.768537088617831
880 0.718628623629298
890 0.782530613419182
900 0.734683594342779
910 0.770898061889737
920 0.751718748693611
930 0.782738198940919
940 0.750720076765128
950 0.815090836961649
960 0.775585616762046
970 0.808085878777775
980 0.813399282761779
990 0.746515562095528
1000 0.751653342893357
1010 0.766896342354372
1020 0.750269227046954
1030 0.718217794831309
1040 0.751263576802674
1050 0.854423917223771
1060 0.701950219567399
1070 0.640071719472166
1080 0.647078229081493
1090 0.728009403334531
1100 0.768675722165195
1110 0.698627985603423
1120 0.659234904544166
1130 0.615662895853542
1140 0.711687898358588
1150 0.726027065732937
1160 0.675024978328719
1170 0.682044017433189
1180 0.652317325163941
1190 0.674040016843757
1200 0.69189107750824
1210 0.690510363588762
1220 0.658106196736783
1230 0.705328662446196
1240 0.679544682091346
1250 0.643877852946663
1260 0.641769805214306
1270 0.623890699948028
1280 0.620113580495497
1290 0.64897859309343
1300 0.641601383599061
1310 0.609544368979759
1320 0.581226967157335
1330 0.558220303014434
1340 0.54687513881919
1350 0.637893291201268
1360 0.628323137931955
1370 0.580458628561573
1380 0.55695569157828
1390 0.572032077305259
1400 0.598295080810765
1410 0.602204756425467
1420 0.601031201368707
1430 0.623340515796073
1440 0.5659224922206
1450 0.547646160465311
1460 0.537261909984273
1470 0.564537867887241
1480 0.602314037206703
1490 0.607607935169216
1500 0.566059933235964
1510 0.514424556924252
1520 0.49556880606938
1530 0.548563732275781
1540 0.591294722479158
1550 0.588028465887631
1560 0.58681147940477
1570 0.550983620447402
1580 0.482140034768007
1590 0.488961490798745
1600 0.46830711228206
1610 0.494707532745156
1620 0.497377364134429
1630 0.543269732511775
1640 0.505073504965305
1650 0.511525434589736
1660 0.501816461149773
1670 0.514503346788647
1680 0.4846610266915
1690 0.502517031376732
1700 0.468418118546051
1710 0.418147740785996
1720 0.428509538714916
1730 0.486745597046367
1740 0.449148474804352
1750 0.453174600448269
1760 0.464951841967031
1770 0.523266042431889
1780 0.489017870819551
1790 0.412516588549442
1800 0.430030802312387
1810 0.464558758621944
1820 0.45130583344862
1830 0.424106115378554
1840 0.399210721501318
1850 0.415864543824363
1860 0.413107239293697
1870 0.453275388768971
1880 0.402716451705635
1890 0.381636052226343
1900 0.375252959747664
1910 0.376054492459635
1920 0.380633867007682
1930 0.390859273560518
1940 0.412724740937133
1950 0.398531295634735
1960 0.40228279563374
1970 0.401592799639983
1980 0.386429889699865
1990 0.368611431171142
2000 0.397466391682705
2010 0.383575322593589
2020 0.369288619802326
2030 0.353944183352092
2040 0.397280602684777
2050 0.373724360445869
2060 0.365566655880317
2070 0.340022648189994
2080 0.329347368340561
2090 0.30842590564438
2100 0.336782482323699
2110 0.35329783255074
2120 0.363177273414512
2130 0.329409378663561
2140 0.410066439747128
2150 0.382313592415748
2160 0.372793243714915
2170 0.395880912272372
2180 0.420672435650156
2190 0.382774660700352
2200 0.330262646699549
2210 0.296222087177033
2220 0.282317644983642
2230 0.30095839632107
2240 0.32742499288816
2250 0.351105216261019
2260 0.329390303231601
2270 0.314988579709132
2280 0.32270570750796
2290 0.284999366581875
2300 0.287934437714965
2310 0.306250941812258
2320 0.295305001108347
2330 0.306332361791719
2340 0.300924769819579
2350 0.330224965157784
2360 0.298258658373439
2370 0.29327875827176
2380 0.274404004627276
2390 0.281402706668364
2400 0.284865249640336
2410 0.267971988196449
2420 0.25753970602574
2430 0.27840045900224
2440 0.303087116912094
2450 0.2941925160337
2460 0.256316808757439
2470 0.254998814836309
2480 0.261757047424749
2490 0.254898857016649
2500 0.240253794788539
2510 0.228229495024244
2520 0.237718784944866
2530 0.246293283036499
2540 0.245793606751731
2550 0.260740554474606
2560 0.269497440777079
2570 0.279050682629335
2580 0.27023083060187
2590 0.267076762561988
2600 0.263328457447682
2610 0.267287618425043
2620 0.268959496214678
2630 0.246443906242218
2640 0.228534673941547
2650 0.227579851087378
2660 0.2193586896651
2670 0.218521938569067
2680 0.227920242425066
2690 0.245330167910837
2700 0.25894974540254
2710 0.273253819821729
2720 0.310138163819531
2730 0.268039287412087
2740 0.253978378180919
2750 0.264265686435866
2760 0.262295829918859
2770 0.279129501788946
2780 0.275005043847367
2790 0.250382645336335
2800 0.237010124418711
2810 0.245293837792305
2820 0.246821562161777
2830 0.247746590382708
2840 0.269167184567212
2850 0.236909326187979
2860 0.220100089640387
2870 0.211444661842154
2880 0.224276987700582
2890 0.224558132833039
2900 0.241212548058328
2910 0.243782471446477
2920 0.242415718957206
2930 0.243763587862374
2940 0.224613759540935
2950 0.194548721008044
2960 0.220097142394528
2970 0.238442712172912
2980 0.225074923928285
2990 0.212980495174944
3000 0.195198472973249
3010 0.1986726133802
3020 0.202611872511513
3030 0.217809571477884
3040 0.219210463027741
3050 0.213421395013392
3060 0.202940784727956
3070 0.209165193966389
3080 0.218357701804735
3090 0.216607961400239
3100 0.209276749715014
3110 0.201213389825164
3120 0.224114409952817
3130 0.238271924572901
3140 0.251544456034581
3150 0.230067965346191
3160 0.223835609298989
3170 0.223968392579795
3180 0.207409652458457
3190 0.212000276606323
3200 0.206352416252103
3210 0.209978105606056
3220 0.19558030677914
3230 0.192649254669536
3240 0.182074626942718
3250 0.197234820241508
3260 0.20449490560068
3270 0.205348003876936
3280 0.200941554039271
3290 0.206428773774909
3300 0.202464238512362
3310 0.202112617138036
3320 0.210786303189995
3330 0.20849329717765
3340 0.210355748728574
3350 0.207954137547676
3360 0.216559278371638
3370 0.214594968315031
3380 0.236783800407079
3390 0.250745994164733
3400 0.259015786893697
3410 0.252580887441111
3420 0.21619594844306
3430 0.199569971313185
3440 0.19212147636679
3450 0.1714653480889
3460 0.167478740028734
3470 0.17392366879703
3480 0.161242197912515
3490 0.163921261798884
3500 0.179588066005184
3510 0.181767185325523
3520 0.182796425324718
3530 0.179365069273915
3540 0.176651021308667
3550 0.187571445227869
3560 0.204613327473481
3570 0.214067370213658
3580 0.212387140558907
3590 0.200036342758735
3600 0.214419582003647
3610 0.213706967167626
3620 0.21844733356089
3630 0.214528643271199
3640 0.20412913387497
3650 0.242326990820397
3660 0.237444910479969
3670 0.256428220435613
3680 0.23482316698733
3690 0.234030442782253
3700 0.211766668485922
3710 0.200272838978886
3720 0.173419833900724
3730 0.184432689487589
3740 0.186597259628507
3750 0.191537772543229
3760 0.178728216170334
3770 0.168715715825537
3780 0.160153414903644
3790 0.159356988596019
3800 0.17285934539085
3810 0.184331473544222
3820 0.186858715535092
3830 0.175546953951673
3840 0.174981726948212
3850 0.177551218410959
3860 0.171770969171849
3870 0.171056123642443
3880 0.173430031761495
3890 0.17652499347235
3900 0.180357971350172
3910 0.188449955383743
3920 0.196879362586446
3930 0.182155070625065
3940 0.175742730176975
3950 0.171290948672075
3960 0.165682172692291
3970 0.160800624728177
3980 0.17529442489499
3990 0.184578224962982
4000 0.191813461033663
4010 0.193577477958731
4020 0.201059548908572
4030 0.175057801564073
4040 0.170489243714863
4050 0.190126940918951
4060 0.190311213224739
4070 0.166921088187908
4080 0.158635343771509
4090 0.161349080763637
4100 0.182099998467679
4110 0.205796425147123
4120 0.211797372502692
4130 0.192316550116787
4140 0.174601847965596
4150 0.163623703647435
4160 0.175070916780075
4170 0.194090474542077
4180 0.183867173907454
4190 0.186630444681237
4200 0.178117808618362
4210 0.165484086756653
4220 0.163548574166881
4230 0.167983122892447
4240 0.168315026194421
4250 0.159347516038105
4260 0.163105555511961
4270 0.15749180284034
4280 0.148306268300504
4290 0.152931398600001
4300 0.161450353827101
4310 0.165288811068481
4320 0.150667068859498
4330 0.15217355233725
4340 0.161960288530039
4350 0.185812706782303
4360 0.170592388651102
4370 0.176170829694111
4380 0.20198409258088
4390 0.224793860613733
4400 0.205138735081286
4410 0.196655543077566
4420 0.192965637131563
4430 0.194985758129555
4440 0.197921183046121
4450 0.19853934928433
4460 0.212931638419586
4470 0.20851496535772
4480 0.171058849058586
4490 0.166159127655293
4500 0.17010606175246
4510 0.175334759982559
4520 0.178721173957901
4530 0.179592285596106
4540 0.177177548616653
4550 0.170897573247399
4560 0.162779055446296
4570 0.160070159915583
4580 0.166983109856304
4590 0.17550100242387
4600 0.170743309265246
4610 0.165356987016046
4620 0.167281052509378
4630 0.173004724523602
4640 0.173975971799255
4650 0.180352373429008
4660 0.18797117972963
4670 0.171279724962716
4680 0.150482990783313
4690 0.149881399404931
4700 0.160139551742542
4710 0.163129867420457
4720 0.157124520321844
4730 0.172769600862759
4740 0.160361307439161
4750 0.154967938151837
4760 0.164964608430971
4770 0.170906376968571
4780 0.166168432126286
4790 0.155336501826295
4800 0.151347357631764
4810 0.165110933344703
4820 0.176157156062553
4830 0.164642976666058
4840 0.162764917974165
4850 0.15626109134759
4860 0.151524844695319
4870 0.151824475624099
4880 0.155954192139086
4890 0.166188495657614
4900 0.165676139738748
4910 0.160060304064258
4920 0.166448765009887
4930 0.158442552724259
4940 0.154737450637952
4950 0.157828193459916
4960 0.151649093318189
4970 0.144052782950276
4980 0.149143370658695
4990 0.150772131364541
5000 0.166078144610951
5010 0.178604160616734
5020 0.187819083606148
5030 0.178422399745952
5040 0.157349731211646
5050 0.16726300327861
5060 0.161140978712166
5070 0.165334348165697
5080 0.163629153882104
5090 0.166990624370196
5100 0.1613334263249
5110 0.163090212170427
5120 0.158525931631438
5130 0.155370527723514
5140 0.163703022771779
5150 0.166124634158882
5160 0.166915262989357
5170 0.158630268851575
5180 0.152901747257765
5190 0.150364298199385
5200 0.14821282683425
5210 0.146764616439106
5220 0.155024271400593
5230 0.156921984216994
5240 0.14903795702656
5250 0.146009459284385
5260 0.149742830930123
5270 0.153110250788561
5280 0.150673416678255
5290 0.144147400269545
5300 0.136790837444746
5310 0.140072519964353
5320 0.144999443888051
5330 0.152485956921669
5340 0.158198844105738
5350 0.158647250868026
5360 0.155309260109374
5370 0.157508431647616
5380 0.16325585969547
5390 0.166685634315122
5400 0.158722588909757
5410 0.155388601532358
5420 0.147668922768115
5430 0.158288746069352
5440 0.178254148880234
5450 0.165805468300899
5460 0.176107134268596
5470 0.171256019517861
5480 0.158127224196635
5490 0.15288763603462
5500 0.155831509291704
5510 0.15570703042962
5520 0.157726271960196
5530 0.146847200210933
5540 0.14216771332825
5550 0.141193939312874
5560 0.140884328344559
5570 0.141190165893342
5580 0.144267466251913
5590 0.148264614819616
5600 0.147864015571589
5610 0.172730012681338
5620 0.170105204331364
5630 0.165727751611228
5640 0.151820442303526
5650 0.144129969680975
5660 0.141987182013031
5670 0.141451509596471
5680 0.141702026941475
5690 0.142498466436112
5700 0.145249856778081
5710 0.146989266793288
5720 0.146309464112279
5730 0.147242408127349
5740 0.151305552511451
5750 0.152133269453814
5760 0.149036784286498
5770 0.145490024102043
5780 0.149623824339973
5790 0.149596754572482
5800 0.149957393005358
5810 0.140738052227195
5820 0.144776119035692
5830 0.14562981339386
5840 0.167971240977841
5850 0.169584927509466
5860 0.157203988423183
5870 0.153329272943422
5880 0.155489601045953
5890 0.147964753471194
5900 0.143396360337091
5910 0.142006858433242
5920 0.139754662803175
5930 0.134610777097035
5940 0.14219713710196
5950 0.14529834793126
5960 0.153025124743657
5970 0.162697332275222
5980 0.153325313773302
5990 0.150894604228723
6000 0.149920446978927
6010 0.169017699683209
6020 0.173473555212058
6030 0.185303879345512
6040 0.181643467665528
6050 0.167741376545068
6060 0.151282863192746
6070 0.154427591546821
6080 0.158682763841318
6090 0.160910481167618
6100 0.155311113747822
6110 0.144902974257846
6120 0.144520024318075
6130 0.143697877772065
6140 0.143029788987383
6150 0.141913682545727
6160 0.144027991919516
6170 0.145710474464593
6180 0.147304330895192
6190 0.15053836285299
6200 0.146598254441771
6210 0.147889459120253
6220 0.152521803503388
6230 0.156279142566801
6240 0.154697551912029
6250 0.145365195385536
6260 0.144102028243447
6270 0.143739709431485
6280 0.145508682801766
6290 0.14789040633835
6300 0.163909766008181
6310 0.169523114905202
6320 0.163558850337942
6330 0.15194607998988
6340 0.152403169881335
6350 0.142528708537405
6360 0.140895928377686
6370 0.148134207653852
6380 0.147534599574781
6390 0.144333105735443
6400 0.140301572439132
6410 0.143779283798353
6420 0.144933734003985
6430 0.144910276117326
6440 0.146876338295918
6450 0.140355032395839
6460 0.139709540203112
6470 0.136297943827204
6480 0.133366864598537
6490 0.134087608792314
6500 0.144388268550197
6510 0.146955470137371
6520 0.153417401445278
6530 0.152729049421242
6540 0.160926475795654
6550 0.157699037286243
6560 0.154858059374051
6570 0.152822941179049
6580 0.151020322977082
6590 0.146479026240832
6600 0.144559597859276
6610 0.14457289092705
6620 0.136145206810906
6630 0.134417102207599
6640 0.134586306323974
6650 0.132383493324367
6660 0.135487166168992
6670 0.149144541012626
6680 0.143975945412821
6690 0.134986588366548
6700 0.136689085737783
6710 0.152208291121924
6720 0.159594651781976
6730 0.152737004348406
6740 0.142827776540357
6750 0.138722963580992
6760 0.139191928656584
6770 0.14334085503824
6780 0.143153742715232
6790 0.144992839347283
6800 0.152462057370502
6810 0.147377905826598
6820 0.151177596028919
6830 0.151472903064514
6840 0.150803896839308
6850 0.152565003102043
6860 0.143232601006596
6870 0.142105894840474
6880 0.149371734679648
6890 0.155398476304086
6900 0.152532985334933
6910 0.163129672247274
6920 0.158806177245657
6930 0.163280540251374
6940 0.158935572554299
6950 0.156308543986552
6960 0.152914053745194
6970 0.164683639485826
6980 0.166935755016981
6990 0.173024319812062
7000 0.160780561994721
7010 0.152647733788554
7020 0.150741988159845
7030 0.143020201065048
7040 0.134281119827309
7050 0.133688899520581
7060 0.132891186166717
7070 0.133075945441525
7080 0.136830829301415
7090 0.135938014570965
7100 0.141866620482963
7110 0.144788514316234
7120 0.161087217151907
7130 0.164694084217377
7140 0.178860942736349
7150 0.157303863091188
7160 0.16724704558299
7170 0.163943379292035
7180 0.149873325825612
7190 0.149913928542437
7200 0.141841810042821
7210 0.144314679343319
7220 0.149054287046138
7230 0.148576330944901
7240 0.145192319337674
7250 0.142569798155139
7260 0.138425074864814
7270 0.136740728320302
7280 0.1396164547997
7290 0.141597042148508
7300 0.140591895441975
7310 0.146164749241486
7320 0.151102258426714
7330 0.144361521181649
7340 0.135638746423685
7350 0.13820463056517
7360 0.150896157670727
7370 0.14499807273279
7380 0.141362516577669
7390 0.139191673412082
7400 0.14164706464387
7410 0.139878514705527
7420 0.143043869699589
7430 0.143447814147979
7440 0.138590267158041
7450 0.137501510776849
7460 0.147611542263919
7470 0.158267894569936
7480 0.170566559283812
7490 0.154620874429053
7500 0.14186040471498
7510 0.152662277629792
7520 0.177290523800234
7530 0.153846646830561
7540 0.142769688530409
7550 0.140592229186398
7560 0.138075476054049
7570 0.135185468671412
7580 0.139008078932666
7590 0.136425740627577
7600 0.140187314256406
7610 0.13776013499962
7620 0.143147374926807
7630 0.159001050493643
7640 0.181295053179402
7650 0.15486314294475
7660 0.138817861470456
7670 0.133384860260483
7680 0.138539360480522
7690 0.146142938743489
7700 0.134230822532916
7710 0.134693421927952
7720 0.135242843029381
7730 0.138959175359708
7740 0.137038497759538
7750 0.13221187216461
7760 0.136044457812526
7770 0.148621166075448
7780 0.140320789357296
7790 0.14043283102287
7800 0.135989600151797
7810 0.133846843208905
7820 0.130943542079959
7830 0.13033915376789
7840 0.134316760849024
7850 0.143767984558581
7860 0.146383391584774
7870 0.145037679620727
7880 0.148306185607486
7890 0.146181906183793
7900 0.142368915687672
7910 0.135633973330401
7920 0.138205704190228
7930 0.13896455921503
7940 0.135782274428646
7950 0.136296196237349
7960 0.137033704382609
7970 0.137287377368196
7980 0.132477685645453
7990 0.131009802240821
8000 0.129550336069966
8010 0.135715231542377
8020 0.139636528726264
8030 0.145145810181146
8040 0.147967500151994
8050 0.142563518537073
8060 0.140840223167934
8070 0.143659788658331
8080 0.146557738609237
8090 0.136539776645202
8100 0.140987479369833
8110 0.147050767117509
8120 0.144048535795409
8130 0.134388551135876
8140 0.139689875603862
8150 0.142735879260454
8160 0.155763520408267
8170 0.147868004188947
8180 0.143494061959246
8190 0.139025055387736
8200 0.14236530508024
8210 0.142620552878204
8220 0.139055451485889
8230 0.1364272243121
8240 0.145916392825421
8250 0.151495627469139
8260 0.141192410927776
8270 0.138523188295927
8280 0.141140276002945
8290 0.140961098598988
8300 0.142218485688088
8310 0.140472760454006
8320 0.138386335789683
8330 0.140171740695439
8340 0.142482548899918
8350 0.150434828496788
8360 0.147325129012715
8370 0.146506577353676
8380 0.139037247892132
8390 0.142105518491548
8400 0.148634491469557
8410 0.152707465360054
8420 0.14540358964199
8430 0.145713315826326
8440 0.15301470679039
8450 0.142514608196642
8460 0.13895176415448
8470 0.143015909158543
8480 0.145823964895043
8490 0.141796785416848
8500 0.142158583438049
8510 0.14101335546016
8520 0.14150121550962
8530 0.14190347442677
8540 0.140883141846918
8550 0.137879695432365
8560 0.135666371966786
8570 0.139443082865184
8580 0.13520483915598
8590 0.131495793264173
8600 0.132512275681552
8610 0.135203810602913
8620 0.136348548491437
8630 0.140411413618344
8640 0.140596339947687
8650 0.142230174369431
8660 0.138907069587264
8670 0.136481013321765
8680 0.131159175508099
8690 0.135947128309729
8700 0.131844063202538
8710 0.130274300311403
8720 0.134009568190271
8730 0.132001835039637
8740 0.135120023991774
8750 0.13204386325135
8760 0.134756574416528
8770 0.13446246667016
8780 0.136804443309736
8790 0.133772771036015
8800 0.140860596717291
8810 0.142620615096045
8820 0.14219453022862
8830 0.138044762169799
8840 0.129987105935902
8850 0.129194599930772
8860 0.129497094373351
8870 0.129222092544895
8880 0.130128102129023
8890 0.13032212414797
8900 0.130135055557114
8910 0.144938034800253
8920 0.163915784104303
8930 0.157700787933683
8940 0.150643009956335
8950 0.143379178707635
8960 0.138122120317036
8970 0.146085122185895
8980 0.1595066478613
8990 0.151408559230648
9000 0.148565277715381
9010 0.144409397867606
9020 0.133473189765508
9030 0.132979174067017
9040 0.133132956101012
9050 0.133078285744182
9060 0.143276447113545
9070 0.146761209394844
9080 0.148734633125703
9090 0.13760544355307
9100 0.13475580911249
9110 0.142110566573587
9120 0.148048436163935
9130 0.144471801410142
9140 0.142248693278505
9150 0.135280741908491
9160 0.135676858186203
9170 0.134483751948569
9180 0.141409404494352
9190 0.13819126137802
9200 0.130102197080422
9210 0.130123491860428
9220 0.129068485733198
9230 0.129712291749911
9240 0.131315085438206
9250 0.134055912578822
9260 0.135719398734372
9270 0.138275552587411
9280 0.1352409889654
9290 0.129992289220688
9300 0.130329763271087
9310 0.134476872346042
9320 0.131696577996335
9330 0.132229040470352
9340 0.131235497873147
9350 0.133353235612454
9360 0.137060962483149
9370 0.135829178398295
9380 0.133449475048633
9390 0.145939654095256
9400 0.146176601066237
9410 0.151713838480246
9420 0.155702629457111
9430 0.156482609899423
9440 0.152539740344065
9450 0.136323125124609
9460 0.134219237739726
9470 0.136059957550408
9480 0.143587752370109
9490 0.14740268946949
9500 0.165576102258087
9510 0.149017875118275
9520 0.133337768798158
9530 0.134507546512938
9540 0.137643368551732
9550 0.13689854181628
9560 0.13480925519131
9570 0.136725028669772
9580 0.146294807057452
9590 0.148166600835126
9600 0.139143887196487
9610 0.13810763679631
9620 0.134510169847676
9630 0.135673272391536
9640 0.133012345978861
9650 0.134407082390391
9660 0.132865703037845
9670 0.141096171473564
9680 0.132694784060721
9690 0.132260780711121
9700 0.129844744250071
9710 0.126400121335812
9720 0.126768542848309
9730 0.129273422087094
9740 0.129713276378429
9750 0.134800486176013
9760 0.137936061296879
9770 0.134008132601688
9780 0.13083925427074
9790 0.128697372140355
9800 0.127885274179055
9810 0.127617758328677
9820 0.13887706535059
9830 0.137499783432172
9840 0.135475260328502
9850 0.134414911223497
9860 0.1415603941393
9870 0.137432266079477
9880 0.134981116681363
9890 0.14790285591624
9900 0.155637985835649
9910 0.160784823359111
9920 0.143914973480957
9930 0.142562431035422
9940 0.145406530863419
9950 0.146943472555989
9960 0.150604125519769
9970 0.15364223509515
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color7]
table {%
0 0.796922270742905
10 0.714815884901788
20 1.08513961453984
30 0.979582418397016
40 1.11839292046676
50 1.35589361287417
60 1.29562643813826
70 1.1103969515243
80 1.07860055892401
90 0.970250156615221
100 0.86282110493017
110 0.828922471560772
120 0.865138306308689
130 0.887291825559789
140 1.00880482271454
150 1.08015556862939
160 1.07407990546723
170 0.973404211385252
180 0.910880614770307
190 0.871697526607473
200 0.862153738747166
210 0.894001726261679
220 0.937814227792423
230 0.970290865305709
240 0.906445608445195
250 0.858209989700363
260 0.934003213406651
270 1.0094280254324
280 0.951759807271043
290 0.950509498068477
300 0.959680579035071
310 0.989455311683673
320 0.880321320121004
330 0.946499111707801
340 0.917505664599005
350 0.971842358788305
360 0.986379704407539
370 0.979872611357049
380 0.94166425201854
390 0.988854299656116
400 0.878684561785829
410 0.892457085085246
420 0.934390921424978
430 0.932367950272948
440 0.947709367900924
450 0.927454160280341
460 0.966891110611664
470 0.940075245614513
480 0.986359317242059
490 0.996032862228298
500 0.974378761985149
510 0.949704075338752
520 0.962812370036705
530 0.919871084270499
540 0.920548043019245
550 0.852783352113352
560 0.871349421184904
570 0.853925521815723
580 0.890110453338443
590 0.884129809854809
600 0.907782347641033
610 0.915061478066717
620 0.8331698420553
630 0.856932115580316
640 0.898448328033296
650 0.845365709914169
660 0.8292624478017
670 0.870846287837627
680 0.818925762029091
690 0.832189908292788
700 0.861303540627287
710 0.835315884205913
720 0.802657778164781
730 0.812004889953385
740 0.793600553375386
750 0.787455204395781
760 0.769102207374676
770 0.791537332457403
780 0.866336653267817
790 0.893802457018853
800 0.88037844218901
810 0.778463183004544
820 0.716613373690761
830 0.773310323442326
840 0.807247249795586
850 0.861841833390129
860 0.787528159453142
870 0.737271308706859
880 0.686283242622086
890 0.769750836362474
900 0.729272972256872
910 0.743615021712912
920 0.719275563312272
930 0.749363468099956
940 0.733140607355461
950 0.789466948802616
960 0.765521446997463
970 0.795400658577947
980 0.800021496511444
990 0.746893796767477
1000 0.765761668319862
1010 0.769507683086647
1020 0.736880611054586
1030 0.699068978301873
1040 0.743157518247045
1050 0.871725786310961
1060 0.72892711581896
1070 0.653738136711714
1080 0.64064196271621
1090 0.709088273554763
1100 0.760275551391867
1110 0.68283777137002
1120 0.628098323821067
1130 0.591650096790301
1140 0.698972945907981
1150 0.709202186356922
1160 0.664109561452287
1170 0.680539927002254
1180 0.649121678382812
1190 0.643879610953779
1200 0.666383721472254
1210 0.653964030074159
1220 0.625857596827435
1230 0.684588858614125
1240 0.64219734785353
1250 0.595358076381748
1260 0.610748910437783
1270 0.592488587073935
1280 0.606587475599242
1290 0.641754994587328
1300 0.625936674361307
1310 0.60082947764208
1320 0.571432571121678
1330 0.548804984948713
1340 0.523334964521828
1350 0.587933041857504
1360 0.571266978008667
1370 0.534474056757162
1380 0.523017406018797
1390 0.536776779310821
1400 0.543809083888378
1410 0.554799168427591
1420 0.559381773473848
1430 0.581547965974219
1440 0.532427226622897
1450 0.507285160502041
1460 0.501590294092765
1470 0.532760661290525
1480 0.56951694791139
1490 0.558030962222747
1500 0.508406651445428
1510 0.452448445399734
1520 0.438502853555206
1530 0.489611621900451
1540 0.544420501165344
1550 0.550499424898555
1560 0.542535563560681
1570 0.510665178670913
1580 0.440104906099367
1590 0.455210691632858
1600 0.443139254875393
1610 0.470391817895453
1620 0.459351823704227
1630 0.50022457158941
1640 0.47091673879458
1650 0.462306028012821
1660 0.454344627814598
1670 0.470843174919168
1680 0.441740685761688
1690 0.4491178112597
1700 0.426498805021123
1710 0.378268655952474
1720 0.398910016270428
1730 0.451753025121789
1740 0.425765518311838
1750 0.409900814945897
1760 0.428250242990637
1770 0.483653104035339
1780 0.461828671330936
1790 0.386369352476326
1800 0.38769305837343
1810 0.403786855542203
1820 0.404369004765121
1830 0.377041486732388
1840 0.344596558331179
1850 0.356573614287737
1860 0.371657123358517
1870 0.428718782133952
1880 0.370042762665795
1890 0.341299894858544
1900 0.325586432177016
1910 0.338312168286638
1920 0.3393833082455
1930 0.341262603779164
1940 0.361685955035499
1950 0.354496419812144
1960 0.375632102990506
1970 0.371031349316377
1980 0.343711218222733
1990 0.324800588782421
2000 0.358354955521586
2010 0.32949566698359
2020 0.311585944000653
2030 0.306352646876426
2040 0.362615054500927
2050 0.334429783976761
2060 0.331130548541206
2070 0.297873189040155
2080 0.273116318084228
2090 0.255511707959833
2100 0.290994550838155
2110 0.301287889526362
2120 0.312609194873244
2130 0.287609839977703
2140 0.37164161447286
2150 0.33774655115731
2160 0.327392496193361
2170 0.349828898862588
2180 0.364840267662075
2190 0.315303523968369
2200 0.275513265965327
2210 0.247280523555484
2220 0.236279070876038
2230 0.253103096940544
2240 0.27549542809072
2250 0.307733240639907
2260 0.283461459610808
2270 0.268316098416527
2280 0.271248390480458
2290 0.23165489719583
2300 0.246392764558246
2310 0.266922970027768
2320 0.254830432000633
2330 0.246783333292973
2340 0.246335613414716
2350 0.281208792966503
2360 0.251352375594224
2370 0.24228550359011
2380 0.219327872332787
2390 0.238904471420909
2400 0.234822989181941
2410 0.212536622884465
2420 0.209062682558474
2430 0.232154685950902
2440 0.25467134409435
2450 0.236862129025909
2460 0.208793310869149
2470 0.200977874650434
2480 0.215084766275046
2490 0.206476805880854
2500 0.192940152021235
2510 0.177594949073784
2520 0.186155279487747
2530 0.191806103486278
2540 0.197466171415674
2550 0.211690872618839
2560 0.226434284413413
2570 0.226778628554831
2580 0.222182533868668
2590 0.228527955711297
2600 0.218640498802257
2610 0.220082471024528
2620 0.215251253010263
2630 0.192363647062989
2640 0.176273566911697
2650 0.174555442992591
2660 0.16161038454253
2670 0.158179537245282
2680 0.171778694373109
2690 0.192707998226792
2700 0.197752685252105
2710 0.199735031071541
2720 0.253881724952031
2730 0.227082996907702
2740 0.200132467280368
2750 0.210699600664272
2760 0.208797385863485
2770 0.223580998510103
2780 0.224682754442625
2790 0.192483562393619
2800 0.177762268847295
2810 0.190301963065283
2820 0.196566781398423
2830 0.198580043892723
2840 0.20707332965871
2850 0.172389459224276
2860 0.158609963570932
2870 0.165888094514506
2880 0.17690498929042
2890 0.170010278372886
2900 0.181309993300568
2910 0.187087378586718
2920 0.187776921652067
2930 0.187447437159765
2940 0.162851575006226
2950 0.138484497672378
2960 0.160703242125515
2970 0.175867070086844
2980 0.168506341455743
2990 0.160929761114622
3000 0.141847407684247
3010 0.144609907143841
3020 0.14651530759094
3030 0.16142962401005
3040 0.170664852979805
3050 0.166237595821247
3060 0.146470732118133
3070 0.153783570524652
3080 0.168161230746196
3090 0.172986788360224
3100 0.160022638106656
3110 0.147289567365284
3120 0.164825366162586
3130 0.179006234871267
3140 0.196132385526307
3150 0.181345970778688
3160 0.170944564455479
3170 0.167612333227809
3180 0.151408289669023
3190 0.150871696552466
3200 0.146548465701467
3210 0.151338169255508
3220 0.148565827277327
3230 0.13792776315488
3240 0.12660182616968
3250 0.140014856465286
3260 0.151812410036796
3270 0.147680546662737
3280 0.141827522352726
3290 0.145522072705034
3300 0.143670873734911
3310 0.137930169433587
3320 0.156592700552953
3330 0.1623225612677
3340 0.161260654967962
3350 0.153708112285807
3360 0.167371310212057
3370 0.165054422046136
3380 0.185270967206542
3390 0.183832865753387
3400 0.19470129729738
3410 0.198724415783109
3420 0.161592814006041
3430 0.14886682800745
3440 0.139451765062866
3450 0.118416901822365
3460 0.107598239031967
3470 0.114383109452646
3480 0.103232960338706
3490 0.105311056531774
3500 0.12106327581048
3510 0.121256541374576
3520 0.123340562571842
3530 0.123033520508627
3540 0.116707891137443
3550 0.127225914226854
3560 0.138870001806863
3570 0.157941065187757
3580 0.159474132546271
3590 0.145860775995619
3600 0.15620965422782
3610 0.161714436825703
3620 0.174565668047304
3630 0.16351190564037
3640 0.152863745981733
3650 0.167081324252137
3660 0.165018479441461
3670 0.179004145358992
3680 0.187101870034226
3690 0.173046899418119
3700 0.151288987523141
3710 0.14227097648081
3720 0.12231245239287
3730 0.125890220365612
3740 0.127329130952565
3750 0.139078000544803
3760 0.121293617268249
3770 0.114330298862622
3780 0.104092195561291
3790 0.100074990946142
3800 0.107936114456424
3810 0.124011218134897
3820 0.130240549434127
3830 0.124525938219446
3840 0.123423922901463
3850 0.120754122122555
3860 0.113257359207553
3870 0.111447335267484
3880 0.112969992777136
3890 0.116892766465553
3900 0.124032528194269
3910 0.13388899934254
3920 0.133081179391919
3930 0.119309470101378
3940 0.114018668671982
3950 0.107021884078914
3960 0.104209829771379
3970 0.102382443025047
3980 0.116732746158735
3990 0.127603685027212
4000 0.134469430193318
4010 0.1377675207266
4020 0.141774732587794
4030 0.110697137159575
4040 0.108877823354607
4050 0.125776082726983
4060 0.125276913022215
4070 0.10551879082813
4080 0.0962981250498838
4090 0.102923923691982
4100 0.123931310625411
4110 0.144026771600013
4120 0.150174733466286
4130 0.132180709158401
4140 0.112601592355814
4150 0.102347021932374
4160 0.109609338281746
4170 0.124340126684132
4180 0.11633846133052
4190 0.112325032550368
4200 0.111817326622678
4210 0.101455496236475
4220 0.102049086196189
4230 0.106793781869794
4240 0.101200068588294
4250 0.0946032729084115
4260 0.0944341104147933
4270 0.0960310697684847
4280 0.0872212971171292
4290 0.0895401595754351
4300 0.0976212589041652
4310 0.100839095864823
4320 0.0902032135776603
4330 0.089811690407715
4340 0.103230096934285
4350 0.123451736553671
4360 0.110703725316161
4370 0.118741623634012
4380 0.142613892014376
4390 0.168208208175304
4400 0.146654791961547
4410 0.139255853097363
4420 0.129386144939576
4430 0.138949468285198
4440 0.143582135126301
4450 0.144571902876108
4460 0.144209070995901
4470 0.158316381023184
4480 0.132506044689894
4490 0.113676613443363
4500 0.110270588573778
4510 0.11176170751359
4520 0.114656935448852
4530 0.110590439106019
4540 0.109628828941801
4550 0.107754757568262
4560 0.105444423321365
4570 0.10426040787734
4580 0.110906507899171
4590 0.112894499536132
4600 0.105432328274586
4610 0.0997330044956845
4620 0.102987269677929
4630 0.110578837176217
4640 0.115741931869792
4650 0.123036432341281
4660 0.127795909546896
4670 0.11094694755397
4680 0.0913040025742167
4690 0.095494010809553
4700 0.104278548427941
4710 0.0940836628501403
4720 0.0917320290519442
4730 0.103139953655977
4740 0.0971757749536119
4750 0.0993084126440084
4760 0.100459486789346
4770 0.108840071014493
4780 0.106621078375007
4790 0.10107027368631
4800 0.094751900323355
4810 0.0978968601114886
4820 0.115359925445131
4830 0.102853512064762
4840 0.0968088241916375
4850 0.0930096862263324
4860 0.08948709248251
4870 0.091108785199899
4880 0.0916360103613038
4890 0.106164298080328
4900 0.10136748609704
4910 0.102879637469247
4920 0.115209242544432
4930 0.107436267889124
4940 0.0929345790942435
4950 0.0958376065014867
4960 0.0881782092297389
4970 0.0864666755941309
4980 0.0935678828325431
4990 0.0965700266105282
5000 0.109181042883532
5010 0.11881105029829
5020 0.126829177668434
5030 0.122149711848486
5040 0.100652212521369
5050 0.117453013428701
5060 0.10431200808023
5070 0.108560037271525
5080 0.107069686818721
5090 0.109270573565421
5100 0.104814756335324
5110 0.108867254837982
5120 0.100968482068129
5130 0.0983340973900469
5140 0.1045565028225
5150 0.108261044363442
5160 0.109384924946768
5170 0.103014358230138
5180 0.0970050768077557
5190 0.0947100235685765
5200 0.0956854011290338
5210 0.0861758104650798
5220 0.0940442573725747
5230 0.0916933293998001
5240 0.0848910465732479
5250 0.0808938107540948
5260 0.0876263833360375
5270 0.0915685097988152
5280 0.0910364535554824
5290 0.0883256629748458
5300 0.0800176071315211
5310 0.0803340023355672
5320 0.0859342898867266
5330 0.0945793568291371
5340 0.0993923225315858
5350 0.0958715328332621
5360 0.0957757057876226
5370 0.0986795635538919
5380 0.109153043583043
5390 0.114576712398476
5400 0.104603826890579
5410 0.0931662512145474
5420 0.0864664440628988
5430 0.10127695235731
5440 0.125816367156035
5450 0.116000873668141
5460 0.111447463569023
5470 0.102341090397291
5480 0.0929248083594698
5490 0.0920683190554258
5500 0.0936889485326485
5510 0.094592291511185
5520 0.0949812186435339
5530 0.0885930072899044
5540 0.0867186122235043
5550 0.0831684805034385
5560 0.0787858860493376
5570 0.0790623769914243
5580 0.079878464576471
5590 0.0835588512457226
5600 0.0854445230304659
5610 0.108205877447371
5620 0.102140285529968
5630 0.101361634115685
5640 0.0918735967182717
5650 0.08640882968553
5660 0.0808428177729408
5670 0.0799148815495328
5680 0.0812209899765221
5690 0.0829152713571561
5700 0.0823092438384928
5710 0.0824407762720989
5720 0.0829849308612518
5730 0.0859639798925631
5740 0.0914656344684643
5750 0.0901317520889916
5760 0.0921193871776891
5770 0.0892649486316688
5780 0.0876816141680637
5790 0.0854539021294666
5800 0.0853767828504225
5810 0.0786034074246368
5820 0.0838526548516218
5830 0.0847749272894797
5840 0.0995098413289852
5850 0.102575787218015
5860 0.099941749691511
5870 0.0993589477483994
5880 0.100253551171746
5890 0.09161842024223
5900 0.0851669741545685
5910 0.0810657239359985
5920 0.0795629562832063
5930 0.0730016734554252
5940 0.0804126621912349
5950 0.0832955207674812
5960 0.0912647133295586
5970 0.0968137440536201
5980 0.0926827847410375
5990 0.0885917634348544
6000 0.0907588552618801
6010 0.107055132256008
6020 0.113789157544977
6030 0.122242240392715
6040 0.124425752501382
6050 0.111431948532864
6060 0.0972537359021967
6070 0.0940199931808089
6080 0.100669955393956
6090 0.104943734595153
6100 0.104048854020549
6110 0.0894621204121061
6120 0.0866227085993927
6130 0.0835034804144044
6140 0.0833896464200898
6150 0.0797112507968577
6160 0.0802640300337284
6170 0.0860063371822657
6180 0.0940456811458211
6190 0.0918924639599656
6200 0.0865923031524782
6210 0.0809018488857241
6220 0.0824599248469577
6230 0.0830875263662818
6240 0.0844965808820631
6250 0.0802612674357105
6260 0.0813760819283255
6270 0.0848758590888767
6280 0.0867085126015995
6290 0.0900370673745916
6300 0.113007615866621
6310 0.107985112416824
6320 0.0981224434631654
6330 0.0882552531259965
6340 0.0947062248098061
6350 0.0845919719015514
6360 0.0806537930266956
6370 0.0875381486133616
6380 0.0851599188389872
6390 0.084529977106581
6400 0.081720567672126
6410 0.0889045064014599
6420 0.089140974681544
6430 0.0854532500099713
6440 0.0831910250253402
6450 0.077469188595043
6460 0.0770888442563848
6470 0.0760792980747082
6480 0.0728231972824607
6490 0.0747264813874156
6500 0.0852904479711629
6510 0.0860510379527002
6520 0.0930363902581525
6530 0.101012351768321
6540 0.113170967854844
6550 0.101017523786416
6560 0.0944125190371497
6570 0.0880379559734406
6580 0.0910437539426072
6590 0.0863593459945247
6600 0.0825579153743266
6610 0.0806138290547493
6620 0.0722558029881395
6630 0.0705488311270471
6640 0.0719088578778356
6650 0.0706218345941911
6660 0.0738776387324288
6670 0.0774592747614541
6680 0.0817165980799844
6690 0.0819416567001107
6700 0.085161807751134
6710 0.0858599230692475
6720 0.0877835268446134
6730 0.0824368482794682
6740 0.0802998110263596
6750 0.076939614009834
6760 0.0814283245866523
6770 0.0840488832665179
6780 0.0847005685176787
6790 0.0830737779576547
6800 0.093805794607649
6810 0.0906353812083778
6820 0.0978895893229198
6830 0.0959779148885681
6840 0.089679332533889
6850 0.0895776626168268
6860 0.0837738473038504
6870 0.0846455007276472
6880 0.0874211301374896
6890 0.0913504052547034
6900 0.0903428786709547
6910 0.100754437153754
6920 0.100575297950924
6930 0.11455617649102
6940 0.107247019584295
6950 0.0998857783001738
6960 0.087760761215142
6970 0.101856372918693
6980 0.100424022945959
6990 0.0992638039260136
7000 0.0938045476617884
7010 0.0923064039719985
7020 0.0972428444006183
7030 0.0871996299910629
7040 0.0749971923467685
7050 0.0740446074296905
7060 0.0725110637707308
7070 0.0731729787097835
7080 0.0788015043749237
7090 0.0775403981912103
7100 0.0799905245752635
7110 0.092035561589612
7120 0.106456331156459
7130 0.113802603203505
7140 0.116653638924458
7150 0.0961971135685806
7160 0.0991190513145108
7170 0.0972475646386615
7180 0.087982430101792
7190 0.0898254625709932
7200 0.0811346156332082
7210 0.0854887323212731
7220 0.0867974821582435
7230 0.0898534067516616
7240 0.086279715200677
7250 0.082252677123266
7260 0.0809607657007642
7270 0.0789818801090336
7280 0.0827116776890253
7290 0.0850826283102453
7300 0.0843950220983044
7310 0.0929869937782414
7320 0.0985964924433344
7330 0.0933628942099605
7340 0.0835636102940731
7350 0.0817667241507581
7360 0.0963035939295008
7370 0.0845641165419074
7380 0.0828288466209834
7390 0.0806579770155554
7400 0.0840511302500131
7410 0.0812641097632265
7420 0.088635229545721
7430 0.0897081635455705
7440 0.0801788801776156
7450 0.0783310142067647
7460 0.0826147738767026
7470 0.0934332200532669
7480 0.104237662166207
7490 0.0942374876239602
7500 0.0848931774660617
7510 0.0810270707215806
7520 0.0889951638701099
7530 0.0854082137337187
7540 0.0823078177006707
7550 0.0799909579280371
7560 0.0766294143566238
7570 0.0705784268965855
7580 0.0710578030512188
7590 0.0699692347978221
7600 0.0741612695307958
7610 0.0768338553659133
7620 0.0810710155621335
7630 0.0908131276295782
7640 0.108750745597436
7650 0.0860906319544955
7660 0.0770149708808871
7670 0.0709283876077072
7680 0.0732514885973694
7690 0.0780423126245627
7700 0.0718831816159666
7710 0.0729100363436508
7720 0.0773384742065804
7730 0.0796641299666705
7740 0.0793284858479546
7750 0.073729017793708
7760 0.0779304245477404
7770 0.0919535444494686
7780 0.0821410305283458
7790 0.0852004348070575
7800 0.0774695290569163
7810 0.0739606853201316
7820 0.0717656315193665
7830 0.0707199810364037
7840 0.0733980491876969
7850 0.0791434776842425
7860 0.084684661193361
7870 0.084611356114834
7880 0.0775290501821299
7890 0.0763295072963205
7900 0.0775422126516921
7910 0.08008396031867
7920 0.0771846984006752
7930 0.0782024578291936
7940 0.0745107921980354
7950 0.0746344655744544
7960 0.0769506078740155
7970 0.0761863538351095
7980 0.0702126538264516
7990 0.0691719147776749
8000 0.0793260717088587
8010 0.0903512607417351
8020 0.0750761102197367
8030 0.0837091761339034
8040 0.0881371263861621
8050 0.0830170344453028
8060 0.0762072443805636
8070 0.0784903197828309
8080 0.0904245086758923
8090 0.0836990435404728
8100 0.0864369129518807
8110 0.0821195871857258
8120 0.0773219523911904
8130 0.0771148939707333
8140 0.080999709746926
8150 0.0816560754207977
8160 0.101461111602912
8170 0.0900835638683472
8180 0.0835412745941595
8190 0.0742310515785878
8200 0.0764718531879619
8210 0.077469609265843
8220 0.0748049021743468
8230 0.0734732744966063
8240 0.0912730335628104
8250 0.0957215221446072
8260 0.0794666493415066
8270 0.0772049449816139
8280 0.0840158566357768
8290 0.084012187212775
8300 0.0841709406705613
8310 0.0799491500300393
8320 0.0762634729910292
8330 0.0841740257354869
8340 0.0879421851023297
8350 0.0922492882681012
8360 0.0817198081087464
8370 0.0798160302861804
8380 0.0832417742565424
8390 0.087229453617392
8400 0.0940267542274346
8410 0.0921785734811081
8420 0.0880422559126551
8430 0.0850303703451681
8440 0.087534929898267
8450 0.0785716671861569
8460 0.0793805898741631
8470 0.0804442204030507
8480 0.0881060604456614
8490 0.0793987456263639
8500 0.0800820957770765
8510 0.0799799998446223
8520 0.0821702043461639
8530 0.0798770246842122
8540 0.0778114752970443
8550 0.0753697378922389
8560 0.073204948055706
8570 0.073133558755
8580 0.0734949999081625
8590 0.0723813824779197
8600 0.0784114958299996
8610 0.0753326095184773
8620 0.0749223370369524
8630 0.0763029699745178
8640 0.0765075169528328
8650 0.0825383078466678
8660 0.0829865749688315
8670 0.0797046802145317
8680 0.074176705939003
8690 0.0811036195134304
8700 0.070072915522988
8710 0.0767999863548923
8720 0.0823853406253151
8730 0.0796489606096708
8740 0.0756448214356447
8750 0.0724644946698799
8760 0.0753818592809852
8770 0.0754458518732288
8780 0.0716234729241853
8790 0.070478868513206
8800 0.0710597170214242
8810 0.0727326844032643
8820 0.0697423464065569
8830 0.0710688956819123
8840 0.0673860739130626
8850 0.0665477841337794
8860 0.0666371327506549
8870 0.0682287947915479
8880 0.0691395454153104
8890 0.0706230616435611
8900 0.0691425044575463
8910 0.0732361146057454
8920 0.0878456465272332
8930 0.0856816223571946
8940 0.089740104164937
8950 0.0790426201097213
8960 0.0739205425213828
8970 0.0814551698914232
8980 0.0889764566744636
8990 0.0820823087765094
9000 0.0743805188633053
9010 0.0727175688549503
9020 0.0720633343872353
9030 0.0714848872629762
9040 0.0740326075087921
9050 0.0760660897560837
9060 0.0847004352229046
9070 0.0835347678750226
9080 0.0855600349555637
9090 0.0762034108961258
9100 0.0741345991649353
9110 0.0834314835808548
9120 0.0885370017010855
9130 0.0925690849844387
9140 0.0867878364191264
9150 0.0727502266973532
9160 0.0729277659390664
9170 0.0740625115777002
9180 0.0754441458940407
9190 0.0723401213470876
9200 0.0675258612259734
9210 0.0679914971308095
9220 0.068876361279444
9230 0.0704140950295411
9240 0.0712133937478807
9250 0.0714257364290257
9260 0.0736497926929593
9270 0.0778459812452786
9280 0.0727518909676351
9290 0.0684335108612667
9300 0.0696297702072805
9310 0.0727317231231992
9320 0.0687286594754177
9330 0.0702316584269672
9340 0.0693828993949873
9350 0.0711246430770663
9360 0.073244238995492
9370 0.0712699495258808
9380 0.0709588450877143
9390 0.0777367428676825
9400 0.0792533715891132
9410 0.0817409962107504
9420 0.0873437751041937
9430 0.0876818155778631
9440 0.082572172604491
9450 0.0725156247340153
9460 0.0738203497927
9470 0.0745651626599215
9480 0.0805468022065994
9490 0.0860878240392438
9500 0.0954348752827322
9510 0.0835994287550496
9520 0.0711103376471703
9530 0.0730431429095513
9540 0.0736109702976544
9550 0.0820906617847909
9560 0.0781173992894067
9570 0.0724951766591326
9580 0.0746508408332929
9590 0.0778337059888906
9600 0.0791683544308164
9610 0.0742916672156502
9620 0.0735307207105454
9630 0.0777098290795616
9640 0.0739026060248809
9650 0.0754212219785262
9660 0.0751597346492737
9670 0.0819671648369185
9680 0.0726327987609475
9690 0.070283164828901
9700 0.0673877814910707
9710 0.065936988783243
9720 0.0658562421252872
9730 0.0693189907362882
9740 0.070091838154227
9750 0.0738662457423514
9760 0.0804447162586269
9770 0.0757961942464082
9780 0.0686136851921698
9790 0.0670642450081604
9800 0.0665776222308276
9810 0.0672522638131152
9820 0.0819704524235957
9830 0.0736106867100423
9840 0.0737302354708723
9850 0.0752574724481634
9860 0.079875844092663
9870 0.0783266185725078
9880 0.0751917324664116
9890 0.0865723828575986
9900 0.0938502314714751
9910 0.10412710583046
9920 0.0854789035368468
9930 0.0845041958766115
9940 0.0860934852728337
9950 0.0856596894776484
9960 0.0806058073262386
9970 0.0827951426480794
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/directional_curvatures.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color4}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color5}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color6}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color7}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={directional curvature depending \\ on the batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={directional curvature},
ymin=-0.532756714715626, ymax=12.0367452000209,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 1.63921226064256
10 0.348915724077106
20 0.309439648267893
30 0.304940924018522
40 0.358667465616053
50 0.428684573868279
60 0.549237499219343
70 0.567986136804652
80 0.628663832408407
90 0.611591126138698
100 0.646476604720483
110 0.646144464623298
120 0.615505166409541
130 0.666657718412069
140 0.748217571921283
150 0.760763372618553
160 0.690803082816762
170 0.711043759057351
180 0.726722258205373
190 0.766989554049149
200 0.742339375844118
210 0.652028029756819
220 0.628567862103991
230 0.627309621376689
240 0.754764464552528
250 0.811456358396742
260 0.835840334111699
270 0.831194661451103
280 0.913567940606589
290 0.915348462804297
300 0.846880732442174
310 0.74553404471589
320 0.756480199224588
330 0.836528482611185
340 0.810454827162972
350 0.745747875800877
360 0.791332435510302
370 0.81268796469325
380 0.820804332231179
390 0.815758112766063
400 0.866926052237716
410 0.890201281604963
420 0.79483188355523
430 0.762811555655106
440 0.75270730083569
450 0.722106278540403
460 0.75362624803643
470 0.803269765412351
480 0.741488273929011
490 0.740453183718986
500 0.705010420290405
510 0.777161665731145
520 0.762361099295015
530 0.720147809779041
540 0.624842195482864
550 0.62158652111137
560 0.560663109386175
570 0.596236470693416
580 0.700413358859409
590 0.704471303075581
600 0.621441439292196
610 0.565302748815401
620 0.657447393563434
630 0.686566384274948
640 0.685485237706245
650 0.662716420291939
660 0.654706335047649
670 0.613908785240466
680 0.551770064997841
690 0.613101162857772
700 0.643839381287521
710 0.6030769209021
720 0.589989102283679
730 0.61332602494531
740 0.695224212755757
750 0.629315606088908
760 0.597748525528604
770 0.544329402374794
780 0.622411594820612
790 0.614327999804304
800 0.590047620012581
810 0.545575798683197
820 0.50084876133805
830 0.619760342497079
840 0.65255539768911
850 0.677367521285376
860 0.603599914695393
870 0.614642952757172
880 0.618718614687006
890 0.628126913055908
900 0.614433296785607
910 0.578023117196924
920 0.565267265045191
930 0.585669587886074
940 0.553025630926021
950 0.510323757697893
960 0.510760283195574
970 0.58051754575629
980 0.566922143461088
990 0.563213807371423
1000 0.605859130626337
1010 0.619718282141455
1020 0.599610627782495
1030 0.611554761874443
1040 0.582039410704946
1050 0.535132074931089
1060 0.523899205096634
1070 0.460501515035918
1080 0.494908598075062
1090 0.538087729693212
1100 0.523194514474795
1110 0.470903657988126
1120 0.488586705991635
1130 0.474034216447417
1140 0.454783356417026
1150 0.493352446027745
1160 0.525900932602212
1170 0.49695602606257
1180 0.472378175443888
1190 0.472910381192621
1200 0.488101885784141
1210 0.45793677066527
1220 0.443984433217985
1230 0.394290240089819
1240 0.452053796780375
1250 0.466738327851307
1260 0.453051820251163
1270 0.40143314452627
1280 0.437816253144409
1290 0.492267806718083
1300 0.476725790245155
1310 0.443957423665321
1320 0.457522404666085
1330 0.43948090802697
1340 0.437933082444918
1350 0.42565399566625
1360 0.422515334475033
1370 0.41014136212642
1380 0.381174404381176
1390 0.381649236008633
1400 0.38143578039173
1410 0.360799019560569
1420 0.371053588545272
1430 0.408364398756644
1440 0.418882082002879
1450 0.408958565655688
1460 0.43795289237317
1470 0.446976979284686
1480 0.411090088586054
1490 0.379485290364626
1500 0.360128747748365
1510 0.370235295358747
1520 0.369014097649035
1530 0.362462884565219
1540 0.352059923177617
1550 0.39186031953687
1560 0.407828148350894
1570 0.394627978096185
1580 0.367418693026045
1590 0.358133339711518
1600 0.330083300404113
1610 0.320260146521251
1620 0.324465980104108
1630 0.338963033983638
1640 0.350303684977244
1650 0.347176449528697
1660 0.364585496977883
1670 0.380702613822278
1680 0.362696397898766
1690 0.332455129161391
1700 0.312159308266201
1710 0.287910863472697
1720 0.293250125003572
1730 0.32112070080522
1740 0.355100102902645
1750 0.348866428216846
1760 0.362990991373074
1770 0.377078688730473
1780 0.348504261297269
1790 0.290720411275904
1800 0.317303098159729
1810 0.343819224581949
1820 0.346039561554131
1830 0.311273660804664
1840 0.317437236015397
1850 0.321885191131914
1860 0.298471587467189
1870 0.283181750347341
1880 0.291250348401222
1890 0.304186790881022
1900 0.306338878629576
1910 0.331361800679497
1920 0.355346735904684
1930 0.327758893464744
1940 0.293714009280306
1950 0.263362601362851
1960 0.296334194861586
1970 0.299780689376949
1980 0.292711290832435
1990 0.282957569549919
2000 0.292172905332941
2010 0.296511031669515
2020 0.288392646510435
2030 0.273280723287707
2040 0.277629480774594
2050 0.300744898820786
2060 0.293176034913237
2070 0.264577461935543
2080 0.243016843629002
2090 0.255770112365601
2100 0.271755520922396
2110 0.258875247589298
2120 0.235860728828996
2130 0.243794566638107
2140 0.284795525142583
2150 0.304129072862457
2160 0.310298393564697
2170 0.257646933951113
2180 0.22598197469185
2190 0.221837456996858
2200 0.207275504230433
2210 0.197715290305863
2220 0.210700919133408
2230 0.249750979321439
2240 0.276770560816789
2250 0.253686864283221
2260 0.254036897541443
2270 0.248712900592536
2280 0.218686827076331
2290 0.207192748095703
2300 0.21506592293424
2310 0.221275776891763
2320 0.225245871300014
2330 0.218884870686695
2340 0.186454602923288
2350 0.207750721759527
2360 0.232848785409556
2370 0.238022791625168
2380 0.221881840381068
2390 0.226142389155032
2400 0.218849054240676
2410 0.202714340921974
2420 0.187072274096785
2430 0.199175457476523
2440 0.211516229617814
2450 0.194689655996226
2460 0.189604164396991
2470 0.186546232152379
2480 0.215052455291326
2490 0.211704148600669
2500 0.190511612356765
2510 0.165185809113668
2520 0.176865140326553
2530 0.19166005191576
2540 0.208561230114104
2550 0.24282177015849
2560 0.252082275634479
2570 0.229516109155405
2580 0.209682031217708
2590 0.197473133544642
2600 0.188621569556665
2610 0.190852238044331
2620 0.173640302342812
2630 0.148946946953282
2640 0.155441675666603
2650 0.170055155616214
2660 0.171061945301551
2670 0.162038197981392
2680 0.167282269904399
2690 0.196148288037794
2700 0.192849571298342
2710 0.189675109629732
2720 0.234789042815889
2730 0.230699530539825
2740 0.224185059637801
2750 0.172883125022943
2760 0.18406020231123
2770 0.18610949053812
2780 0.184743552678596
2790 0.174831762173817
2800 0.167434216412795
2810 0.1752110679916
2820 0.169413420815496
2830 0.16627653296824
2840 0.147637075926534
2850 0.157672037172129
2860 0.15606538088275
2870 0.15489984514891
2880 0.171500979171224
2890 0.178160543053952
2900 0.180429132149778
2910 0.168579688359297
2920 0.159720483739216
2930 0.139516785151759
2940 0.138833692009965
2950 0.160516384736855
2960 0.194804122151934
2970 0.188973461142144
2980 0.183897905075407
2990 0.155041550497639
3000 0.143399131896776
3010 0.130672528656467
3020 0.129646650834037
3030 0.138246988255001
3040 0.139736642227111
3050 0.134396736952947
3060 0.140677461464578
3070 0.155414667862099
3080 0.155293443555222
3090 0.143832603053942
3100 0.132345442981567
3110 0.140035730918629
3120 0.143568734886112
3130 0.148981681394849
3140 0.149022083450258
3150 0.149724061179186
3160 0.138139775178943
3170 0.129013672480884
3180 0.122441534342373
3190 0.127215802524006
3200 0.14842382272314
3210 0.149351832792925
3220 0.144602640427554
3230 0.140870162002689
3240 0.149681595382088
3250 0.156527349736967
3260 0.154299250362455
3270 0.14402290846655
3280 0.143787182580412
3290 0.137300237709809
3300 0.137168467988758
3310 0.138653984780845
3320 0.171025090550965
3330 0.183584364451436
3340 0.189152152134955
3350 0.18344400819808
3360 0.181167338389626
3370 0.185202794423706
3380 0.186092645041053
3390 0.174071515150261
3400 0.167789524748314
3410 0.140676307236412
3420 0.122680690129471
3430 0.119572206752991
3440 0.105112093665061
3450 0.100625544171685
3460 0.0927392916801779
3470 0.0970944335639453
3480 0.108837450275493
3490 0.114922743827685
3500 0.130678148962368
3510 0.148566018392804
3520 0.135504072362304
3530 0.130672979434382
3540 0.142466022472492
3550 0.137746263089847
3560 0.140314220586524
3570 0.150030114790409
3580 0.145111467510897
3590 0.162259702000631
3600 0.162872496719758
3610 0.16806256530912
3620 0.178612526254326
3630 0.182226342852273
3640 0.164595937933427
3650 0.149871651195391
3660 0.149907864987951
3670 0.160999763429722
3680 0.158563565302239
3690 0.151731962174241
3700 0.152188743789943
3710 0.121903821255148
3720 0.110039588024307
3730 0.103660853909797
3740 0.110893974715616
3750 0.113186657355733
3760 0.114743032297265
3770 0.103598572565937
3780 0.102588141444099
3790 0.110005532151614
3800 0.114512824498887
3810 0.124855988098321
3820 0.130616908720276
3830 0.130043531246142
3840 0.1293439364378
3850 0.131211399805928
3860 0.13180349115878
3870 0.11314340919154
3880 0.108990068018246
3890 0.128905982165795
3900 0.154431921116069
3910 0.147955859245663
3920 0.108500068776746
3930 0.115800525662208
3940 0.117815193819812
3950 0.114673934923214
3960 0.11080411136209
3970 0.121586401352786
3980 0.139324623221374
3990 0.147850323758882
4000 0.152017269418134
4010 0.154373617998446
4020 0.136961282337629
4030 0.123573066929411
4040 0.12028595971178
4050 0.129584077636196
4060 0.123397569722698
4070 0.0997817018653938
4080 0.10190667725963
4090 0.125563627046502
4100 0.13870477471176
4110 0.146295772747999
4120 0.134836759753998
4130 0.115448701505853
4140 0.11702013106583
4150 0.119887416063536
4160 0.11670585124033
4170 0.11621645592403
4180 0.119536396545146
4190 0.119623356187755
4200 0.119201015732964
4210 0.111092813114195
4220 0.111596805475042
4230 0.105525909162597
4240 0.110063123069655
4250 0.105892049012114
4260 0.101106490083502
4270 0.0972293938847938
4280 0.104863359808093
4290 0.109418897560159
4300 0.114149939020711
4310 0.115220661731825
4320 0.105396451126479
4330 0.0981662517477755
4340 0.101349563743009
4350 0.113682178830828
4360 0.143294147860545
4370 0.154244870674243
4380 0.190051825945822
4390 0.191229962161053
4400 0.134967683549697
4410 0.127256237675778
4420 0.118526579512966
4430 0.149342420156485
4440 0.171272392039361
4450 0.187472220084614
4460 0.168657324517062
4470 0.153500878956029
4480 0.128859153123461
4490 0.0979169291039081
4500 0.0973942495358742
4510 0.102773706294427
4520 0.104098123904454
4530 0.0929069030752083
4540 0.0885612799049779
4550 0.0983237351526259
4560 0.10681257879751
4570 0.107764289929792
4580 0.0924018157678572
4590 0.0974522582573206
4600 0.103457114648132
4610 0.0979050496205251
4620 0.0986953163777011
4630 0.10720382997872
4640 0.116165184339438
4650 0.122251845696764
4660 0.125628519032052
4670 0.118742552765469
4680 0.113043283411126
4690 0.105710511227752
4700 0.100337982338257
4710 0.0906679775501751
4720 0.0889962382287022
4730 0.0872613167243859
4740 0.104994563358739
4750 0.120066554734444
4760 0.112543211598771
4770 0.120028747373152
4780 0.121511663501889
4790 0.110811302061866
4800 0.109927001651065
4810 0.0994128745724323
4820 0.106531278529792
4830 0.126775087664478
4840 0.120055456077857
4850 0.105934452047593
4860 0.101219456280768
4870 0.107549975618117
4880 0.114252816060465
4890 0.11973108741198
4900 0.121916344868408
4910 0.123295996896023
4920 0.113805780891684
4930 0.108620481192179
4940 0.105959080900943
4950 0.11008364369006
4960 0.107077450410586
4970 0.103808422263971
4980 0.106978031917755
4990 0.106360114836558
5000 0.121379037631559
5010 0.142675422828698
5020 0.149212092457439
5030 0.131837382981905
5040 0.111939816076294
5050 0.10762584007815
5060 0.129230033361354
5070 0.119303243085737
5080 0.111428741705684
5090 0.113454193683542
5100 0.122184561701215
5110 0.120651514871393
5120 0.123954818166655
5130 0.116657024276776
5140 0.118554659776306
5150 0.118445966779633
5160 0.121489353309409
5170 0.104592344994939
5180 0.110934275755822
5190 0.109311849012737
5200 0.098764872176032
5210 0.101063789164985
5220 0.085147792724876
5230 0.0980813134474276
5240 0.0976416563978724
5250 0.100732735956006
5260 0.096933154856069
5270 0.0980948547145013
5280 0.101008199597704
5290 0.0873592305561892
5300 0.117823285226625
5310 0.122142229821798
5320 0.112752513742126
5330 0.102794498868996
5340 0.102525640811186
5350 0.108952604059262
5360 0.109313526954941
5370 0.122555139847265
5380 0.106625798692838
5390 0.100139429897482
5400 0.104318197860282
5410 0.0991057119335858
5420 0.0987790748200135
5430 0.105386949764521
5440 0.0798530806516771
5450 0.091321607137105
5460 0.0912922685892268
5470 0.0899299780166101
5480 0.100931339175431
5490 0.0896369854164091
5500 0.0893253139022077
5510 0.0885396319838875
5520 0.0816606179009405
5530 0.0842999096303418
5540 0.0888855932258841
5550 0.0911951976529869
5560 0.086545906817995
5570 0.0917018402027328
5580 0.108644630500796
5590 0.106691199380314
5600 0.105202568998997
5610 0.102042788126303
5620 0.115878720078565
5630 0.087156986250124
5640 0.096779813032291
5650 0.0957335101283241
5660 0.113075497093381
5670 0.101105734858509
5680 0.0946881671991783
5690 0.0821621796345974
5700 0.0714123528695985
5710 0.0722868958980513
5720 0.0834693913052998
5730 0.0872144871962884
5740 0.0707463127262898
5750 0.0775520141539809
5760 0.0961060459673548
5770 0.104423884757163
5780 0.0839164408938291
5790 0.0878527756623547
5800 0.0903986567822706
5810 0.110133663160509
5820 0.118626897730216
5830 0.130609770026134
5840 0.107986626165276
5850 0.105930330750817
5860 0.101399467913191
5870 0.0998733120746385
5880 0.0819433480172737
5890 0.103916300224451
5900 0.100961897834967
5910 0.100103531120835
5920 0.0901024118562168
5930 0.112470973199174
5940 0.104124350271378
5950 0.133894269798969
5960 0.113452033959056
5970 0.0910439444686633
5980 0.0921488769019602
5990 0.112491294431475
6000 0.121282712128329
6010 0.119832020116191
6020 0.122859695903322
6030 0.121791220045323
6040 0.106335850174081
6050 0.105020888403136
6060 0.0965558464534838
6070 0.100407368834723
6080 0.113946540654529
6090 0.113262606104684
6100 0.0910069366093207
6110 0.0872072609795811
6120 0.100139410560895
6130 0.0981468867551806
6140 0.0837393436202824
6150 0.08021954226255
6160 0.0884891998397155
6170 0.0952715616739884
6180 0.092976439152601
6190 0.091120389349481
6200 0.0892729412126514
6210 0.0941284915456057
6220 0.0894797662063242
6230 0.0863002125543615
6240 0.0906308331797823
6250 0.0881014974338997
6260 0.0821133983897861
6270 0.0841080530613022
6280 0.0863509493487727
6290 0.0940725907904448
6300 0.0747821239320358
6310 0.08493151025045
6320 0.0953763667269638
6330 0.10054998248474
6340 0.0802030889789791
6350 0.081845938481293
6360 0.0970173405179325
6370 0.0776059859816284
6380 0.0911882588723231
6390 0.081398368993652
6400 0.0889409658964382
6410 0.0700465594101023
6420 0.0772915624577342
6430 0.0725385947861344
6440 0.0736653588526179
6450 0.0762175622544778
6460 0.0785525164023191
6470 0.0827478481233452
6480 0.091414060455509
6490 0.077890110990801
6500 0.0691126461714256
6510 0.0797879831104845
6520 0.0840460622396371
6530 0.0873912766950871
6540 0.0930258172026193
6550 0.101704338816954
6560 0.0963104870990838
6570 0.0766825209934974
6580 0.0844800583711723
6590 0.0908046112074151
6600 0.0981492686641812
6610 0.0825489283825254
6620 0.0961074033041954
6630 0.0689664141252354
6640 0.0680918259833784
6650 0.0908413474392518
6660 0.0725764059156138
6670 0.0666976609870711
6680 0.0943578378576217
6690 0.0964264864720226
6700 0.0955628333600012
6710 0.0826919058972893
6720 0.0740398093364275
6730 0.0915129300935695
6740 0.0905736499880559
6750 0.0944849348852298
6760 0.100582349471993
6770 0.0933875029541722
6780 0.0974589750363574
6790 0.10818442432189
6800 0.122479448876463
6810 0.131580229553445
6820 0.103299805050538
6830 0.108264289636357
6840 0.0948556673451602
6850 0.0831844232713925
6860 0.075454439305198
6870 0.0857559387584221
6880 0.0955061030719682
6890 0.100487667246785
6900 0.101349731710592
6910 0.0897386021010648
6920 0.115350841087121
6930 0.109217165911692
6940 0.102227715000099
6950 0.10382483821364
6960 0.0998586128377424
6970 0.0754028012355887
6980 0.0816419164609115
6990 0.106694725677754
7000 0.11575691827349
7010 0.0974516352814812
7020 0.0892833972615065
7030 0.0836410155845032
7040 0.0834026184343523
7050 0.0873056882247523
7060 0.0934872515864579
7070 0.104617798751793
7080 0.086384374675034
7090 0.0898772855018847
7100 0.0879521419301823
7110 0.117563231377773
7120 0.133835899639163
7130 0.1403975672048
7140 0.11398648607802
7150 0.0962810419752681
7160 0.100538471946021
7170 0.108500369531199
7180 0.102860693643314
7190 0.0901357582196276
7200 0.0902931552724458
7210 0.0795098286535844
7220 0.0676458966572632
7230 0.0674299409580648
7240 0.0694404106679059
7250 0.0743934153928926
7260 0.0882604474316492
7270 0.0880590268154266
7280 0.0708675778327127
7290 0.0654358355629481
7300 0.0668871495925945
7310 0.0790705659191978
7320 0.0780686742553872
7330 0.09022396546661
7340 0.0872401535884147
7350 0.0794844231250971
7360 0.0724307233262696
7370 0.0750689866556964
7380 0.0853120326182476
7390 0.0776937598105256
7400 0.0666078792959632
7410 0.0718256372034395
7420 0.0566738509561493
7430 0.0528730802087682
7440 0.0599766422452828
7450 0.0732453634891411
7460 0.0654115198076048
7470 0.074002024461735
7480 0.0786189935078807
7490 0.0704944005949127
7500 0.074441137669737
7510 0.0887866876582868
7520 0.0725191436039023
7530 0.0614443982495187
7540 0.0617586470227743
7550 0.0720555076904614
7560 0.088271317306826
7570 0.105414086699694
7580 0.0882177476159276
7590 0.0860256017631578
7600 0.0732480418283232
7610 0.0784840728499124
7620 0.0891159419894258
7630 0.107140801975934
7640 0.0777049347874349
7650 0.0808959599326958
7660 0.0819591138926873
7670 0.0941079561785837
7680 0.0715036720622323
7690 0.0607299105808117
7700 0.0799859414909561
7710 0.0867724135898159
7720 0.067604995310437
7730 0.0701571091898497
7740 0.0707274903598181
7750 0.0754232831489549
7760 0.0598534884498562
7770 0.0430630251016349
7780 0.0563374742736843
7790 0.0667274322819189
7800 0.0839697648639624
7810 0.0823423567430559
7820 0.0960502736457977
7830 0.0927958815404328
7840 0.0892142093825171
7850 0.0787877742920698
7860 0.0853952063380999
7870 0.0951792354257519
7880 0.109001904594266
7890 0.100705165939609
7900 0.106460880340195
7910 0.0901250927001583
7920 0.0819214415390124
7930 0.0923354770004118
7940 0.104413678024032
7950 0.0953443403736804
7960 0.0981671659527131
7970 0.0901401787502511
7980 0.0885016576728736
7990 0.0756134540714762
8000 0.0934857352623176
8010 0.0782326483196514
8020 0.0798863732898651
8030 0.0892062603712287
8040 0.0980721646736137
8050 0.110316515666986
8060 0.0895882153644914
8070 0.0962573026641177
8080 0.102333831057432
8090 0.0997287882536075
8100 0.0717679222812025
8110 0.0709144083986176
8120 0.0834317177159548
8130 0.0910035375921212
8140 0.077543078228751
8150 0.0700752614601035
8160 0.0670175540628189
8170 0.0773411888026565
8180 0.0889534066599878
8190 0.0938006854359916
8200 0.0804060404562822
8210 0.0774941542340238
8220 0.0857626454371398
8230 0.075771109951332
8240 0.101409672889042
8250 0.107390373577879
8260 0.100920129291304
8270 0.0988091209493946
8280 0.0945931468179316
8290 0.0926339385016642
8300 0.0932249232634497
8310 0.0823717674580291
8320 0.0813983318526626
8330 0.0909218476107316
8340 0.106788283043756
8350 0.102205811637751
8360 0.112867876739885
8370 0.100024704633916
8380 0.123897512486764
8390 0.103711343443593
8400 0.0974720867035974
8410 0.0756056335189893
8420 0.0855542840136494
8430 0.0781085533451816
8440 0.0699589933711363
8450 0.0942357773458125
8460 0.0912465117060266
8470 0.0768742515715405
8480 0.0554555557594366
8490 0.0610693223338625
8500 0.0738243486976256
8510 0.0855217819052973
8520 0.0766398579291138
8530 0.0915392796718922
8540 0.0911441506475102
8550 0.0939523448752861
8560 0.0814642978982537
8570 0.0874872368629354
8580 0.0884071118928874
8590 0.0985861279336434
8600 0.0755587913703284
8610 0.0736009559639072
8620 0.0756798007563236
8630 0.0909638683116123
8640 0.0932641708732036
8650 0.0684861618453968
8660 0.0602998594841491
8670 0.0695111262670736
8680 0.0891453190563842
8690 0.0515018922468695
8700 0.0547171661300962
8710 0.0863845927659836
8720 0.0748727957029141
8730 0.0829256414864403
8740 0.0522551337971763
8750 0.0575791188961823
8760 0.0464601120904986
8770 0.0442026678673672
8780 0.0776136705448625
8790 0.102276365102596
8800 0.078204241750803
8810 0.0725075087689554
8820 0.071343453182943
8830 0.0721919749348071
8840 0.0720201410651908
8850 0.0925169042076276
8860 0.0739283159079504
8870 0.0974372971549721
8880 0.108011662797657
8890 0.110141938144293
8900 0.0913886928885081
8910 0.105784721856531
8920 0.076020603286692
8930 0.108093093869738
8940 0.0826315082328525
8950 0.107292546635163
8960 0.109731793419258
8970 0.111207526146475
8980 0.08608552999844
8990 0.108333736000306
9000 0.0992527288707563
9010 0.0975030406851118
9020 0.0982546300515752
9030 0.116810581971214
9040 0.107638909299996
9050 0.104643945817309
9060 0.0900602006395565
9070 0.086769260406489
9080 0.0800385477662204
9090 0.0883457417189074
9100 0.0946020414105756
9110 0.0776189738269699
9120 0.064766714642634
9130 0.0765909643980363
9140 0.085781453065689
9150 0.0870798055897821
9160 0.0787363290685971
9170 0.0908132789750138
9180 0.0887340430030562
9190 0.086379321317838
9200 0.0915222215792214
9210 0.0845438459021993
9220 0.0747923444896566
9230 0.081215561151295
9240 0.0964868739712592
9250 0.0839534879043601
9260 0.0736076465200864
9270 0.0509792661733066
9280 0.0588279746319983
9290 0.0839764740380705
9300 0.0736431827134373
9310 0.056310584390025
9320 0.0768589493649495
9330 0.0672056802379548
9340 0.0850039206733136
9350 0.0833803253973439
9360 0.0694365744457853
9370 0.0890656128227769
9380 0.10106072490264
9390 0.111932245586608
9400 0.111806830452527
9410 0.101334145992345
9420 0.100310827482982
9430 0.099937648017192
9440 0.106907802311333
9450 0.0872023584289916
9460 0.080780812954965
9470 0.0927718832415222
9480 0.0784295584091967
9490 0.062669374330219
9500 0.0606993346809888
9510 0.0711873264188512
9520 0.103081151239682
9530 0.0856890211636824
9540 0.0749892970026709
9550 0.0649759606924239
9560 0.0743105392607918
9570 0.115524598431621
9580 0.106269050557505
9590 0.0911984003693591
9600 0.0551011886492783
9610 0.060186893366611
9620 0.0839549553344798
9630 0.0716447678333103
9640 0.108100582136887
9650 0.101093093000943
9660 0.0919459244477754
9670 0.0619063962019853
9680 0.0900891510407931
9690 0.0908139967291195
9700 0.0737415780858259
9710 0.0950067673414596
9720 0.0814050249822047
9730 0.0786224797867687
9740 0.0852975520719834
9750 0.084144095021025
9760 0.0676508867196849
9770 0.0808992257156928
9780 0.0596851181179368
9790 0.0827049725891946
9800 0.0916592658760306
9810 0.0947897579688301
9820 0.0385842814087617
9830 0.0794864243911087
9840 0.0939374328805119
9850 0.0926881623859752
9860 0.0888146756204565
9870 0.121118128764961
9880 0.12068913223617
9890 0.16310365747125
9900 0.136642138459424
9910 0.114708380593378
9920 0.123584136953764
9930 0.119873774983918
9940 0.10326563542998
9950 0.111136976007296
9960 0.116309824733623
9970 0.106631052734108
};
\addlegendentry{full-batch size (4000)}
\addplot [thick, color1]
table {%
0 6.08321735267826
10 1.86567337864443
20 0.96802086375917
30 0.998146367999799
40 0.755044036697532
50 0.450019304335442
60 0.612184877520075
70 0.893950281305733
80 1.02435293637979
90 0.802349144017748
100 1.05128917821964
110 1.29578162973096
120 1.29429426231119
130 1.66650357040869
140 1.42399393053534
150 1.33118970558829
160 1.10142547384641
170 1.23424791840945
180 1.32499696019794
190 1.71200805607326
200 1.61162596977189
210 1.31297850107265
220 1.27001361564922
230 1.26363651367204
240 1.58622822108133
250 1.83383125764681
260 1.69238269643463
270 1.575584885607
280 1.80378439842371
290 1.90307231004673
300 1.76878542541406
310 1.51635522752382
320 1.83194639658092
330 1.7732260878681
340 1.74730922385593
350 1.44053218218661
360 1.27504961311687
370 1.47009378356949
380 1.64794910239257
390 1.46516792791948
400 1.70397100096225
410 2.05984080422741
420 1.71680666331098
430 1.51938160551207
440 1.47249885944456
450 1.47263658523979
460 1.34210771654003
470 1.63333506665491
480 1.42801388094372
490 1.35101284190383
500 1.28026608667403
510 1.66329610191931
520 1.59534531935318
530 1.70673825782917
540 1.34224017129666
550 1.52145153460056
560 1.32608854785674
570 1.45911106508223
580 1.78424680300076
590 1.71933591552759
600 1.45122134002963
610 1.29389026881223
620 1.66097778781354
630 1.54036019624933
640 1.49315559414683
650 1.75862792988463
660 1.73645242795481
670 1.45944934860811
680 1.39033389541841
690 1.411061190745
700 1.38662871909394
710 1.4257143226277
720 1.42523973617358
730 1.52290187549582
740 1.90222739351343
750 1.89482962019651
760 1.93314216130918
770 1.43371690586962
780 1.45862257346235
790 1.48069417471841
800 1.42125264074101
810 1.53118459926826
820 1.64326105736944
830 1.81665618184528
840 1.77127406161335
850 1.5532007415663
860 1.64380358512274
870 1.93398837135164
880 2.24013085249521
890 1.89568359126001
900 1.91569328313669
910 1.72263143924701
920 1.76578931540822
930 1.85240241186781
940 1.94184957465394
950 1.63462656529023
960 1.60616883987416
970 1.73752514663941
980 1.69680096511447
990 1.95214497383392
1000 2.0631683745218
1010 2.09813251993936
1020 2.08722553609933
1030 2.31473405929335
1040 2.06324634044279
1050 1.493412710314
1060 1.78612490551431
1070 1.77796894507921
1080 1.90733501873931
1090 1.65266951733145
1100 1.51885288592349
1110 1.69785748267835
1120 1.94222333251316
1130 2.08887536756259
1140 1.72290889576804
1150 1.85562734264107
1160 2.15939970486215
1170 1.98124584540807
1180 2.02408687785661
1190 2.0440461877703
1200 1.93618645430885
1210 1.81574568468084
1220 1.87930046301573
1230 1.54558662976488
1240 1.908193808096
1250 2.22842681174941
1260 2.11064137860032
1270 2.04008046749366
1280 2.20758660973005
1290 2.26828727242105
1300 2.22926024843694
1310 2.25132143698513
1320 2.45134633995821
1330 2.42225094961085
1340 2.48807233426647
1350 2.17207063951924
1360 2.26146712930583
1370 2.40579641998735
1380 2.3834331175058
1390 2.34969117127485
1400 2.21654218173641
1410 1.97152878783484
1420 1.97014431862742
1430 2.15117436411761
1440 2.47457910321301
1450 2.67330962949524
1460 2.96220526157072
1470 2.73027240640951
1480 2.22018583579705
1490 2.16389346562329
1500 2.32982130713257
1510 2.71901045284343
1520 2.76226920611182
1530 2.33958682257207
1540 2.14385903547901
1550 2.47134374355363
1560 2.57440917069549
1570 2.60803111213159
1580 2.86094307542055
1590 2.71092280556411
1600 2.56341508555509
1610 2.23991435232245
1620 2.34361985353518
1630 2.23294587667856
1640 2.6989808248294
1650 2.66468249420493
1660 2.8944478254264
1670 2.82680648124944
1680 2.8953538923526
1690 2.61666634797575
1700 2.64570682909351
1710 2.78839191504597
1720 2.71576731600682
1730 2.56657944803294
1740 3.14093820639028
1750 3.18596231716589
1760 3.11033140562122
1770 2.7661029081764
1780 2.70855813550842
1790 2.86162990156335
1800 3.08925228540884
1810 3.15639502438407
1820 3.25207431973504
1830 3.18748638775376
1840 3.57493505972456
1850 3.5148790630443
1860 3.21096982390281
1870 2.59732428178856
1880 3.15625951370602
1890 3.52895533275772
1900 3.73599925502945
1910 3.91408304700941
1920 4.01567684704318
1930 3.7180988713547
1940 3.09116818248463
1950 2.86773722720716
1960 3.06073940620496
1970 3.17898994281552
1980 3.43848945303127
1990 3.42056274857714
2000 3.20731670100188
2010 3.49129036601953
2020 3.64101517136484
2030 3.53162201164213
2040 2.9408819682803
2050 3.55056349189305
2060 3.55065612291501
2070 3.62786920357108
2080 3.69898605846263
2090 4.28923846916195
2100 3.9684513083699
2110 3.57984100955702
2120 3.09215684970011
2130 3.53961325348779
2140 3.10767145395378
2150 3.71564826919847
2160 3.81020559268667
2170 2.9080027505386
2180 2.41028936421531
2190 2.77408710748776
2200 3.07373372281386
2210 3.40023486087598
2220 3.87386382098076
2230 4.27870382133545
2240 4.22482041766224
2250 3.47367637311563
2260 3.82390526084926
2270 4.06633007821074
2280 3.52639121959443
2290 3.96729375908654
2300 3.86199710801523
2310 3.66649142711392
2320 3.98241592699268
2330 3.87314748880854
2340 3.24785784771097
2350 3.27551908465864
2360 4.26202199027316
2370 4.45554372267693
2380 4.4768882880095
2390 4.18126763181911
2400 4.03824651284327
2410 4.22805345102165
2420 4.0364715642071
2430 3.85118903627088
2440 3.61415112822993
2450 3.6244378437561
2460 4.14378413706301
2470 4.18737392619042
2480 4.48160081029625
2490 4.61465069977978
2500 4.65981985298468
2510 4.41156611439103
2520 4.48534635933979
2530 4.53941304110492
2540 4.81970766792126
2550 5.04819355686173
2560 4.92515471001528
2570 4.54070346705388
2580 4.19695977524914
2590 3.82867648444573
2600 3.8620122586809
2610 3.85197852593124
2620 3.64357062307816
2630 3.60878415300104
2640 4.0744441785063
2650 4.51784908138643
2660 5.00698861453979
2670 4.96222172705293
2680 4.69284623808107
2690 4.79014029883728
2700 4.36488160279337
2710 4.01056715925835
2720 3.91731492807916
2730 4.4280253741573
2740 5.12748709666923
2750 3.65310356391919
2760 3.83425680110532
2770 3.64951293504755
2780 3.70658061206138
2790 4.23979118196737
2800 4.29547221569104
2810 4.15465095976169
2820 4.04785165063802
2830 3.89415467897177
2840 3.18769123385408
2850 4.28393934386801
2860 4.74775715950524
2870 4.51820507069084
2880 4.58462076471354
2890 4.8829991398314
2900 4.56946265825831
2910 4.16800062379774
2920 4.03542015118557
2930 3.54589914070874
2940 4.15556287181759
2950 5.79203462206116
2960 5.76388319823905
2970 5.09321568785308
2980 5.1884137032311
2990 4.65279937526889
3000 5.02395752078317
3010 4.39522291709849
3020 4.27307416997769
3030 4.17098385635337
3040 4.03280814025386
3050 4.02296668977259
3060 4.74810692640425
3070 4.89350129699618
3080 4.34822377326621
3090 4.02749807824007
3100 4.04994754296203
3110 4.63270997249235
3120 4.10313374347654
3130 3.88751713187504
3140 3.54908451285945
3150 3.97884397108046
3160 3.96594273340627
3170 3.76795756616727
3180 3.95437992635508
3190 4.05751399103159
3200 4.9012227784477
3210 4.69713976897927
3220 4.92770785224289
3230 5.2603560447848
3240 6.15996510052491
3250 5.58834901601372
3260 4.94666448732383
3270 4.68011145950423
3280 4.86417409544647
3290 4.49998531138746
3300 4.50681141733412
3310 4.90821479387116
3320 5.3607822519426
3330 5.46515468063006
3340 5.39671983061786
3350 5.47157759707691
3360 5.13414740796454
3370 5.48104413795732
3380 4.81958568323763
3390 4.31556379042245
3400 3.93174420176745
3410 3.29990195719108
3420 3.71242237136642
3430 4.01929608037603
3440 3.79857240807463
3450 4.53991558614657
3460 4.76392066590877
3470 4.46737835318092
3480 5.87835596691353
3490 6.22799854093985
3500 5.79156135629993
3510 6.35773329759723
3520 5.64151796449739
3530 5.54088401113914
3540 6.68706700095977
3550 5.7634701524313
3560 5.0418276877887
3570 4.5117559632998
3580 4.21304608238373
3590 5.30175612688521
3600 4.86548796815742
3610 5.03887509111976
3620 4.9285702950121
3630 5.342392884405
3640 5.2658759900699
3650 4.06180864132257
3660 4.12268662919189
3670 4.13805362546402
3680 4.0732870848627
3690 4.13766678278316
3700 4.85548985142752
3710 4.19549855619825
3720 4.76996374009032
3730 4.2896811634145
3740 4.47666996135856
3750 4.08419309882104
3760 5.02854261036609
3770 4.9092139388734
3780 5.56696915773302
3790 6.15359668261914
3800 5.55394513319941
3810 5.1871783613128
3820 5.19882069827068
3830 5.64682786518722
3840 5.73938029792131
3850 5.97891673114916
3860 6.30486185106178
3870 5.39292493807368
3880 5.121798242105
3890 5.87127178969983
3900 6.52976372166135
3910 5.64288455079178
3920 3.96205410608208
3930 5.0954955785379
3940 5.64082939995527
3950 5.86780017778694
3960 5.90945970436272
3970 6.52641586654105
3980 6.18442536515233
3990 6.0838796530148
4000 5.91869661331737
4010 5.73274968673738
4020 4.90223026294344
4030 5.74247798044763
4040 5.91667388633013
4050 5.27784636571162
4060 5.26055549511083
4070 5.26046356492014
4080 6.1629362464517
4090 6.92637725590629
4100 5.68240927955713
4110 4.945879889657
4120 4.32002222686856
4130 4.38129103272284
4140 5.45890713685687
4150 6.4736266260102
4160 5.63565122486561
4170 4.61881291963568
4180 5.15062867093981
4190 5.32991123110712
4200 5.47855700413709
4210 6.01657402700362
4220 5.95116477899624
4230 5.27732696846129
4240 5.80830223281498
4250 6.36972299035579
4260 6.08185166547575
4270 5.92755667792763
4280 7.08972942552872
4290 6.99953909323662
4300 6.69250407522258
4310 6.44661294188264
4320 7.00633381844532
4330 6.5890295402382
4340 5.67139280922792
4350 5.16207632595049
4360 7.2683537999054
4370 6.99935456328995
4380 6.36103983203283
4390 5.13513033813587
4400 4.40853770958718
4410 4.45262961061374
4420 4.70075051134425
4430 5.36227010334178
4440 5.7774123686032
4450 6.24814036281891
4460 5.48584305448966
4470 4.87274215126968
4480 5.37839784534641
4490 4.62745028238824
4500 4.83509806273477
4510 4.95910001125293
4520 4.96373810318025
4530 4.59240256320176
4540 4.51585148720253
4550 5.12914704466674
4560 5.53591791594325
4570 5.57941428689955
4580 4.65805001130647
4590 4.66745597531292
4600 5.44434499568083
4610 5.46880160890893
4620 5.24379946447045
4630 5.05225703768861
4640 5.19512066586684
4650 5.32382475944472
4660 5.30864946334164
4670 5.99170548078115
4680 7.20225993078388
4690 6.63526083058142
4700 5.62526386618918
4710 5.58641207597789
4720 5.59359015104133
4730 4.64985966954092
4740 6.30726999830727
4750 7.31569495075126
4760 6.34302598626941
4770 6.07446718031205
4780 6.54571262645184
4790 6.62015760001802
4800 7.07431250031524
4810 5.59466206851843
4820 4.72726401836098
4830 6.58359352454651
4840 6.78357217000136
4850 6.55836931693016
4860 6.79850801871047
4870 7.15244152090986
4880 7.24630079322337
4890 6.41710220133237
4900 6.7899627717042
4910 7.01539660428345
4920 5.58613635848803
4930 5.90243864917763
4940 6.92027801955415
4950 6.94447483622441
4960 7.59878263309628
4970 7.65377872501707
4980 6.60799384642318
4990 6.18952515747815
5000 6.31953135716904
5010 6.77541826856173
5020 6.39478397338695
5030 6.02570464464603
5040 6.44659756650834
5050 4.97354109503825
5060 6.99776817277615
5070 6.21106239489701
5080 5.8651827019988
5090 5.72062759510282
5100 6.72500439165887
5110 6.40655234664079
5120 7.26840697393599
5130 7.07145180189377
5140 6.62127711679506
5150 6.14094136748286
5160 6.08277233459755
5170 5.62978448621652
5180 6.51373896708339
5190 6.73522765158349
5200 6.20422006557478
5210 6.87824789361366
5220 5.12188004044513
5230 6.16312089687576
5240 7.15173107246618
5250 7.89385960831934
5260 6.95861635234107
5270 6.50547809949615
5280 6.74680576936739
5290 6.02322936384441
5300 9.57140090917172
5310 9.94084587571414
5320 8.46720699828048
5330 6.42078404063224
5340 5.77697706325592
5350 6.25160868913597
5360 6.59313095030516
5370 7.34651400780225
5380 5.59215590045794
5390 4.85829963980708
5400 5.75023131995023
5410 6.34040688884646
5420 6.22054580833028
5430 5.78267350232619
5440 3.70286494443693
5450 4.53823142131269
5460 4.46034589490997
5470 4.76709764057345
5480 6.33131536200482
5490 5.63365182773558
5500 5.60995595885455
5510 5.63362600664063
5520 5.32080037645937
5530 6.20265622407078
5540 6.68613894586412
5550 7.01309731974064
5560 6.92784789479367
5570 7.39820613422662
5580 8.12758334458417
5590 7.42092616668898
5600 7.46878519063435
5610 5.29010999471199
5620 6.44819823047451
5630 4.97541976121308
5640 6.60917281809392
5650 7.10062077145967
5660 9.07397921360836
5670 8.06863301548188
5680 7.36093875279837
5690 6.2755343047104
5700 5.26197557688706
5710 5.38022335358289
5720 6.33143484002616
5730 6.38015930895536
5740 4.4056557199633
5750 4.9611087347702
5760 6.23631890227425
5770 7.27323386595112
5780 5.70568701509559
5790 6.29265599925892
5800 6.37759939123375
5810 8.92006392385739
5820 8.99789878437418
5830 9.87699488252821
5840 6.48382597809839
5850 6.0162245364203
5860 5.77112252931652
5870 5.81158422635005
5880 4.69095331643071
5890 6.63930040342425
5900 7.1166826297373
5910 7.5537730043312
5920 7.33113486529557
5930 10.5489359903436
5940 8.4411988429711
5950 10.0120822866895
5960 7.19140833221491
5970 5.28649781645824
5980 5.87737756030854
5990 7.58932514743654
6000 7.90677612999924
6010 6.1628675267576
6020 5.97271651050416
6030 5.30511239567498
6040 4.30573853548385
6050 4.93543448450498
6060 5.54648948683209
6070 6.20097823800843
6080 6.58766352688465
6090 6.25854400922094
6100 5.05603255821337
6110 5.94108763507125
6120 7.23417242038136
6130 7.49533354505063
6140 6.2822041039222
6150 6.4742499092882
6160 7.07354586489813
6170 6.69606265944787
6180 5.94152110157833
6190 6.20393024820545
6200 6.47355521853524
6210 7.20252467468019
6220 6.63684465541077
6230 6.41001691324504
6240 6.53757318506757
6250 6.49366263268974
6260 6.15175253644317
6270 5.99765054703919
6280 5.90419387129417
6290 6.19358620629007
6300 3.76373553675694
6310 4.57380932996842
6320 5.77234003652496
6330 6.87692316779423
6340 4.98737645557454
6350 6.08317783204457
6360 7.75896054200527
6370 5.50130720539021
6380 6.52365300478743
6390 5.76703806955798
6400 6.89237719255493
6410 4.94299778934407
6420 5.32926735436446
6430 5.31669567660893
6440 5.59523660500033
6450 6.36240102256414
6460 6.67187163291273
6470 7.29375175785461
6480 8.52567697913424
6490 6.80199225664972
6500 4.98391287565619
6510 5.79493780534809
6520 5.52129553029263
6530 5.16344135522771
6540 4.60921847968357
6550 5.70563845469204
6560 5.95693288805619
6570 5.3179327403299
6580 5.71789146220677
6590 6.61279104205138
6600 7.5584650494077
6610 6.65103818263152
6620 9.19106683857433
6630 6.75628491699409
6640 6.27359063925058
6650 8.56988281040646
6660 6.45274099912148
6670 5.47748053738363
6680 7.66831051720423
6690 8.15244045144886
6700 7.69102353191363
6710 6.01927277591004
6720 4.9994998412741
6730 6.69625051062583
6740 6.87478898086166
6750 7.67756281688166
6760 7.62990770333814
6770 6.90328520917726
6780 7.08716187241296
6790 8.01682839769183
6800 7.79176408336451
6810 9.10945975721708
6820 6.37733339362399
6830 6.85886987732945
6840 6.58751451383527
6850 5.96787249399725
6860 5.8156881226103
6870 6.30026564512323
6880 6.511245808013
6890 6.52445137256299
6900 6.84751118039031
6910 5.2929894419766
6920 6.8989435833338
6930 5.53944082674473
6940 5.50602151188462
6950 6.01856602254221
6960 6.87657987191568
6970 4.28499288786908
6980 4.14995941367628
6990 5.46004787730385
7000 6.54111595229514
7010 6.16644617976146
7020 5.47007328614083
7030 6.07326777523278
7040 7.65305224755508
7050 8.36937757509337
7060 9.04756074364438
7070 10.1201038531598
7080 7.57256622646932
7090 8.04850453903835
7100 7.20174379194257
7110 8.29404779321186
7120 6.99961204343386
7130 6.73734257948036
7140 5.08335299760216
7150 5.97421693247315
7160 6.05969914561825
7170 6.6931183232236
7180 6.80549258934291
7190 5.6450701900299
7200 7.1403582548569
7210 5.88245503277737
7220 4.7959164096945
7230 4.68198785463848
7240 4.95970299021852
7250 5.7287474382638
7260 7.05413619600674
7270 7.21695898495547
7280 5.49700341969728
7290 4.75693169275057
7300 4.99428464713543
7310 5.55147151001473
7320 5.07221932709525
7330 6.33582633463479
7340 7.11496118728137
7350 6.36739281230503
7360 4.65877960419914
7370 5.65400005680216
7380 6.67961973883051
7390 6.25516247387067
7400 4.85049684236246
7410 5.61136669455873
7420 4.039170469388
7430 3.67478577994767
7440 4.84550542391385
7450 6.14975347859842
7460 4.69201050754765
7470 4.82198716921261
7480 4.2650958800551
7490 4.46172828054837
7500 5.67166693909693
7510 6.92369412887766
7520 4.50151268269505
7530 4.23901848439538
7540 4.85534473910844
7550 6.16645169679827
7560 8.13153742177317
7570 10.4920410132499
7580 8.37149913288697
7590 8.49684715725558
7600 6.55187910752192
7610 6.80730575598594
7620 7.12641866590284
7630 7.55295675562389
7640 4.35277454166639
7650 6.1169254042646
7660 7.04111941280605
7670 9.06979733574918
7680 6.1622217930686
7690 4.9054521690531
7700 7.64441669030723
7710 8.28174218779422
7720 6.1206217093132
7730 5.98979574721891
7740 6.09680028188771
7750 7.20296314491217
7760 5.34754317173715
7770 2.97225553780179
7780 4.55382893915693
7790 5.27020582647139
7800 7.50026187553211
7810 7.04920126038895
7820 8.43768967634326
7830 8.32384283965199
7840 8.21362757226883
7850 6.40104727985524
7860 6.30882106868989
7870 7.03869794445315
7880 8.77783652583544
7890 7.94305542128786
7900 8.53286646280069
7910 7.13255786830645
7920 6.94858327445871
7930 7.84423356142575
7940 9.65265885887162
7950 8.74031541720755
7960 8.70252113467102
7970 8.11665967782838
7980 9.08065389465289
7990 7.83413916058492
8000 8.62017571726387
8010 6.04865000336785
8020 7.09985600578234
8030 6.70630543074897
8040 6.96115756892259
8050 8.70762868453335
8060 7.45115915275653
8070 8.12794335826804
8080 7.02196779372681
8090 7.84504345762904
8100 5.56330906537902
8110 5.66125696408674
8120 6.86156812297077
8130 7.93166835849742
8140 6.41385655097458
8150 5.75544681662149
8160 4.0812596523913
8170 5.52480529809551
8180 7.05241723098532
8190 8.44196535264596
8200 6.79456232097274
8210 6.37540017933207
8220 7.68322720977125
8230 6.91276698523298
8240 6.90185971803411
8250 6.49931379547543
8260 7.73124891402147
8270 8.52340345081711
8280 7.19609096282739
8290 6.90716964827557
8300 7.04453669457894
8310 6.59835897547441
8320 6.971349987359
8330 6.37659888983852
8340 7.26942749258536
8350 6.4272959849337
8360 9.00048422615674
8370 8.24892534658198
8380 10.1745657154462
8390 7.74136605508968
8400 6.23906211019853
8410 4.45709815163772
8420 5.88393022435555
8430 5.61679593813492
8440 4.88653815238036
8450 8.15902444058399
8460 7.98949310329848
8470 6.44243383636012
8480 4.0765073326038
8490 4.93889522774054
8500 5.11231138779168
8510 6.05684978446161
8520 5.8285304318913
8530 7.51972731452197
8540 7.47547165288361
8550 8.30494982131284
8560 7.89558683064286
8570 8.40167596987882
8580 8.52114578557066
8590 9.78250374319059
8600 6.63665914793951
8610 6.68010533251636
8620 6.86800260063354
8630 7.86522871086585
8640 7.99141696410363
8650 5.42266920253757
8660 4.901761241928
8670 5.98068842585288
8680 8.71368326458225
8690 4.35295349617965
8700 5.37459174223885
8710 8.09295474354872
8720 6.25180356371361
8730 7.27576418422902
8740 4.68092495670464
8750 5.74719325999903
8760 4.31837531390232
8770 4.02568101433632
8780 7.55516427103966
8790 10.396919335605
8800 7.44406960763248
8810 6.96799105592634
8820 7.25243617788089
8830 7.38930088486723
8840 7.76191397190159
8850 10.2618426339535
8860 8.03748416415731
8870 10.4179078850136
8880 11.4654042038965
8890 11.2829248012664
8900 9.48483407331688
8910 10.1227452237978
8920 5.78424464328334
8930 8.04923665437276
8940 5.53348099765196
8950 9.18412403089331
8960 10.5445287815554
8970 8.4407128854451
8980 5.44925027920723
8990 7.75268888796926
9000 8.45038005162469
9010 8.72135947477602
9020 9.29792440395334
9030 11.4104018151405
9040 10.2085966214331
9050 9.7141549418542
9060 7.07314702556226
9070 6.64102304079818
9080 5.84704699492272
9090 7.7138113269664
9100 7.58157724849681
9110 5.19831780874617
9120 4.06123262790967
9130 4.87098076312023
9140 5.75493694182538
9150 8.2069100124229
9160 7.66369072190075
9170 8.88633309472224
9180 8.12790863990626
9190 8.3094945311764
9200 9.99488874255954
9210 9.0349223270238
9220 7.83376766628606
9230 8.32106781296005
9240 9.66086757441773
9250 7.69553469880421
9260 6.60370923996973
9270 4.42615902887324
9280 5.54739806851843
9290 8.87320292633744
9300 7.53203702595096
9310 5.39444563211353
9320 7.93128348321561
9330 6.78942530008264
9340 8.82400460496883
9350 8.36017640686856
9360 6.58024478668941
9370 8.36296956254329
9380 9.67539884722156
9390 9.84783321576339
9400 9.88815390989722
9410 8.51457287969878
9420 7.63135394877529
9430 7.42990027753432
9440 8.81121487320707
9450 8.53809618522707
9460 7.62678248554132
9470 8.22812738785399
9480 6.12444378073699
9490 4.508090282855
9500 3.70597774916971
9510 5.43528091682033
9520 10.0735696821297
9530 8.28357100239285
9540 6.95109502148473
9550 5.27150617593556
9560 6.44245890144733
9570 11.180747450535
9580 9.43493924325305
9590 7.65152755209686
9600 4.51858218881234
9610 5.45509284117535
9620 7.86236828802394
9630 6.33603962159912
9640 10.4187306226878
9650 8.84009630875447
9660 8.15191219582572
9670 4.43682375556157
9680 8.50964759070473
9690 8.96434942002968
9700 8.09915953283494
9710 10.9428604386172
9720 9.35924918085375
9730 8.35273796255874
9740 8.935335134901
9750 8.1455141599889
9760 5.81274045179479
9770 7.65693028639238
9780 6.31129151772427
9790 9.20690571093384
9800 10.4071966404983
9810 10.7215698273936
9820 3.02840953546561
9830 7.81409763531467
9840 9.49387658754852
9850 8.35558434611112
9860 6.88042509903196
9870 10.0220002172683
9880 9.89784077441776
9890 10.1993801078411
9900 7.88346163680918
9910 6.71274095825216
9920 9.11252123069137
9930 8.96324028614375
9940 7.55846910443396
9950 7.91170990374398
9960 8.73480803785993
9970 7.49555353702304
};
\addlegendentry{32}
\addplot [thick, color2]
table {%
0 3.20701036916197
10 0.934164677933879
20 0.490576721923005
30 0.537418968185097
40 0.432851763181924
50 0.36087980136952
60 0.4877479579249
70 0.689825731915678
80 0.835118795950636
90 0.682206623979395
100 0.841674870324428
110 0.953061163426791
120 0.913189901997851
130 1.04740918489371
140 0.914998478688957
150 0.881804492910373
160 0.806967404507394
170 0.938559266356632
180 1.00119953765798
190 1.1673558684965
200 1.11457033204077
210 0.901946203005962
220 0.846741046840232
230 0.821869705604096
240 1.10132388529435
250 1.27271290698841
260 1.16609771799314
270 1.06455240008898
280 1.2532303420631
290 1.35915087113573
300 1.26171755259346
310 1.04930971353404
320 1.19693527575426
330 1.21593978600989
340 1.21401751033192
350 1.0416329072225
360 1.00812025876569
370 1.09869364278028
380 1.19371587065766
390 1.01665524808947
400 1.21491274819808
410 1.38952289292107
420 1.15622783297311
430 1.11135383328569
440 1.05328593543701
450 1.05745062889652
460 1.00757387882274
470 1.17954584215213
480 1.05961076369803
490 1.03561011205524
500 0.995467421030243
510 1.15524787062454
520 1.11877158314259
530 1.11186152938756
540 0.944076459277614
550 1.01853767575838
560 0.876910966776602
570 0.983735719526302
580 1.20694100693288
590 1.21012210410643
600 1.02152714442464
610 0.908535431482282
620 1.18643573341187
630 1.18865684073944
640 1.12034351336368
650 1.18387209420726
660 1.16691997395931
670 0.995116032699959
680 1.0072427823281
690 1.07193024940861
700 1.06119021240921
710 1.03902199857138
720 1.06177141590935
730 1.08975029843121
740 1.29632417362811
750 1.22767612391055
760 1.2397276118429
770 1.05241160381439
780 1.0929427460915
790 1.07445611828896
800 1.0365439610076
810 1.10852791603094
820 1.12128086084025
830 1.22824477839675
840 1.19896313364179
850 1.16746160836318
860 1.16938422356866
870 1.31305636592551
880 1.46756232833254
890 1.36075285509012
900 1.3396527760839
910 1.20609079308361
920 1.24797876604265
930 1.27248041790142
940 1.28585382404567
950 1.09540520097262
960 1.1012168155291
970 1.16607595882811
980 1.14165753786636
990 1.25710982203014
1000 1.34670412488922
1010 1.3679620275055
1020 1.38935632199026
1030 1.52881699860942
1040 1.34157188670635
1050 0.975784456017429
1060 1.19590534979486
1070 1.20958820038866
1080 1.27803424930423
1090 1.18430747941498
1100 1.11495511195051
1110 1.16131790293058
1120 1.32391438964597
1130 1.37325997460418
1140 1.10775490109635
1150 1.17815586239887
1160 1.36701849748249
1170 1.26924895391291
1180 1.28014470044123
1190 1.29839002312751
1200 1.27627559477773
1210 1.23715142261138
1220 1.25885343351316
1230 0.995857423461711
1240 1.21909102192766
1250 1.41202430569646
1260 1.32429364438486
1270 1.24108700829105
1280 1.33564280888285
1290 1.40505773582216
1300 1.34843363251339
1310 1.37490851459421
1320 1.50076177005822
1330 1.50630517866959
1340 1.53302957089939
1350 1.29697973234386
1360 1.35360931788782
1370 1.43329724074973
1380 1.40758449665586
1390 1.37994726833964
1400 1.33154878771043
1410 1.2131446753348
1420 1.20629771626153
1430 1.27194722258102
1440 1.4491534380733
1450 1.549756674199
1460 1.71558329349659
1470 1.61535072054036
1480 1.34484137387558
1490 1.28385496133672
1500 1.35415688598895
1510 1.57378321195599
1520 1.61153219756661
1530 1.42052288844644
1540 1.26138837770897
1550 1.42212068980706
1560 1.49440607461011
1570 1.50931667680055
1580 1.60440041506379
1590 1.5382098768725
1600 1.45050722837831
1610 1.29028743700831
1620 1.33243071119635
1630 1.2864761813982
1640 1.4843292898499
1650 1.47457346595925
1660 1.58079541597733
1670 1.56670924110933
1680 1.60370019926295
1690 1.43953535417536
1700 1.45635329915241
1710 1.52177850740637
1720 1.49032255095797
1730 1.41184027473855
1740 1.70626804020416
1750 1.73433883019729
1760 1.72382663425658
1770 1.5505995824474
1780 1.51475218756926
1790 1.53225711007046
1800 1.63453713048684
1810 1.68278335118778
1820 1.72922209672197
1830 1.68328860476876
1840 1.88325472747917
1850 1.84931904190679
1860 1.68532348460924
1870 1.39168373052631
1880 1.65909553856313
1890 1.84519476347783
1900 1.94296540845537
1910 2.05788979189067
1920 2.11928488455591
1930 1.95819444250135
1940 1.62821567978996
1950 1.52028968673291
1960 1.65279750282735
1970 1.69460817554158
1980 1.8020908619887
1990 1.80647280136761
2000 1.6850850575384
2010 1.84269813487093
2020 1.90117577643651
2030 1.83089308235217
2040 1.54316173574096
2050 1.85346804406919
2060 1.84604697760822
2070 1.87290650684144
2080 1.90244193096374
2090 2.18002221221288
2100 2.01293434226878
2110 1.821146907998
2120 1.58698485178133
2130 1.80902371999384
2140 1.58330850130902
2150 1.8885370481955
2160 1.96637580119709
2170 1.51168876952335
2180 1.247494469368
2190 1.42185662812331
2200 1.56656802762336
2210 1.72674371428096
2220 1.95620005728624
2230 2.16919837481116
2240 2.15073492537452
2250 1.76173909206281
2260 1.93505356447978
2270 2.06514110467834
2280 1.78908462289275
2290 1.99850355966845
2300 1.94625477212688
2310 1.84624375678184
2320 2.00270119607794
2330 1.9505141997932
2340 1.6326655596291
2350 1.64613936376937
2360 2.1407742330424
2370 2.24219597611594
2380 2.25017070841623
2390 2.10356971118931
2400 2.03097736988972
2410 2.12592714561264
2420 2.02863020178301
2430 1.93496032767764
2440 1.81540733260387
2450 1.82091642435342
2460 2.08104378748622
2470 2.10142134766811
2480 2.24910416111338
2490 2.31692083863344
2500 2.33987428362939
2510 2.21376842048964
2520 2.2519529146725
2530 2.27865801733625
2540 2.41981576975174
2550 2.53420258316187
2560 2.47097414419922
2570 2.2782371469815
2580 2.10516369895091
2590 1.9225477382343
2600 1.93793307282338
2610 1.93617033033902
2620 1.82901429126918
2630 1.81112662266627
2640 2.04142690260264
2650 2.26179466757303
2660 2.5053382906818
2670 2.48390578219216
2680 2.34971151534333
2690 2.39768889779231
2700 2.18510008171197
2710 2.01090460376209
2720 1.96379711152127
2730 2.2190385552775
2740 2.57055814607657
2750 1.83335846332352
2760 1.92721561154426
2770 1.83268972078731
2780 1.86117475376825
2790 2.12620063433768
2800 2.15311178328394
2810 2.08116845272751
2820 2.02892017119673
2830 1.95104973894954
2840 1.5960800770812
2850 2.14416050831602
2860 2.37665305918525
2870 2.26120135121066
2880 2.29435360906877
2890 2.44270247463179
2900 2.28614914062689
2910 2.08563860303565
2920 2.02031669683968
2930 1.77504321627646
2940 2.08008407769664
2950 2.89764539296992
2960 2.88336790772132
2970 2.54708447859228
2980 2.5952962804213
2990 2.32759226391504
3000 2.51306976329232
3010 2.19798778931894
3020 2.13685104368512
3030 2.08579638433403
3040 2.01763649393325
3050 2.01309996726321
3060 2.37565350771358
3070 2.44753083851625
3080 2.17474829621813
3090 2.01439580188672
3100 2.02539587776226
3110 2.3168047825647
3120 2.05196956538771
3130 1.94383822356026
3140 1.77541566206292
3150 1.99093686069006
3160 1.98451532236388
3170 1.88581682006966
3180 1.97845520257343
3190 2.029891968234
3200 2.45185115379976
3210 2.34961442311857
3220 2.46461739802716
3230 2.63091319685435
3240 3.08045711734548
3250 2.79456154737456
3260 2.47400544888055
3270 2.34056874010401
3280 2.4329655503384
3290 2.25092155227729
3300 2.25421879568744
3310 2.45485469146227
3320 2.68112376279576
3330 2.73348820687024
3340 2.69936341388973
3350 2.7375186823274
3360 2.56879237051116
3370 2.74225618304828
3380 2.41066666161954
3390 2.15854521741762
3400 1.96686807617854
3410 1.65054865277539
3420 1.8574289278031
3430 2.01100592606921
3440 1.9004681971552
3450 2.2707163212107
3460 2.38214089959199
3470 2.23387601474694
3480 2.93936512931741
3490 3.11417722080131
3500 2.89649135418895
3510 3.17970671042142
3520 2.82144474031123
3530 2.77057670079206
3540 3.34374715931413
3550 2.88192151316723
3560 2.52107809397724
3570 2.25604636587623
3580 2.1068202744978
3590 2.65138049656241
3600 2.43323607621467
3610 2.51999582406654
3620 2.46484358838768
3630 2.6721965934335
3640 2.63408377710334
3650 2.03202943273708
3660 2.06222697707826
3670 2.06993954406014
3680 2.03743578611802
3690 2.06973866269083
3700 2.42863278291992
3710 2.09863118110058
3720 2.38554748399984
3730 2.14537972384813
3740 2.23859543140386
3750 2.04232404749196
3760 2.51439500128917
3770 2.45475770826763
3780 2.78347679020096
3790 3.07674967736596
3800 2.77695034637291
3810 2.59372087650436
3820 2.59965602863922
3830 2.82374060004165
3840 2.86956679802002
3850 2.98925081160587
3860 3.15237399962084
3870 2.69645661856271
3880 2.5609030443899
3890 2.93554148398072
3900 3.26498300644655
3910 2.82161303438347
3920 1.98141919337682
3930 2.54805905819029
3940 2.82067136882491
3950 2.93395704286465
3960 2.95479266497373
3970 3.26325862200452
3980 3.09224922695439
3990 3.04196397639635
4000 2.95943789090305
4010 2.86650280000261
4020 2.45127426101034
4030 2.87136442943431
4040 2.95835139834543
4050 2.63900733957593
4060 2.63040440490731
4070 2.63044415476218
4080 3.08163687948968
4090 3.46324385509187
4100 2.84133076879238
4110 2.47313243013301
4120 2.16018464597102
4130 2.19077264285523
4140 2.72951547778045
4150 3.23680935966432
4160 2.81785529584223
4170 2.30948587892215
4180 2.57541186943335
4190 2.66509999152391
4200 2.73930545983076
4210 3.00823302250248
4220 2.97561692171252
4230 2.63874182521172
4240 2.90423397377994
4250 3.18485997443921
4260 3.04094492686219
4270 2.9638064339006
4280 3.54488071299558
4290 3.49978212737294
4300 3.3462715549216
4310 3.22330105273923
4320 3.50314583511731
4330 3.29448951042785
4340 2.83564467035864
4350 2.5810819426233
4360 3.63420789097649
4370 3.49973750723888
4380 3.18065006623043
4390 2.56768590148615
4400 2.20428721369011
4410 2.22641005034861
4420 2.35050384228735
4430 2.68128339254292
4440 2.88903314463054
4450 3.12435827589402
4460 2.74321829418738
4470 2.43645481354243
4480 2.68921235928625
4490 2.31372196515669
4500 2.41755876098251
4510 2.47961235985569
4520 2.48201651676618
4530 2.29632903744401
4540 2.25796331682045
4550 2.56459326584279
4560 2.76793438848506
4570 2.78972129536536
4580 2.32911590334243
4590 2.33385742557598
4600 2.72220666276831
4610 2.73443087185333
4620 2.62193226228975
4630 2.52619623779693
4640 2.59765396038531
4650 2.6619919896834
4660 2.65467364182652
4670 2.99611850688368
4680 3.60111479449478
4690 3.3176320159639
4700 2.8126511118154
4710 2.7932424461548
4720 2.79677425766488
4730 2.3249586574235
4740 3.15365375218647
4750 3.65787583472316
4760 3.17156616219704
4770 3.03727623387349
4780 3.27287628726824
4790 3.31007373764873
4800 3.53716812633701
4810 2.7972825455653
4820 2.36355157039768
4830 3.29176973629024
4840 3.39175620713009
4850 3.27912878268673
4860 3.39920563592128
4870 3.57617742374959
4880 3.62308766478817
4890 3.20851539579532
4900 3.39491410136155
4910 3.5076692613579
4920 2.79306228318705
4930 2.95122185881128
4940 3.46011609883816
4950 3.47215516018147
4960 3.7993412183575
4970 3.82681649825705
4980 3.30394165029425
4990 3.09472686653162
5000 3.15971444963233
5010 3.38762802362981
5020 3.19732391949618
5030 3.01275397083745
5040 3.22319513823593
5050 2.48662025693533
5060 3.49887442873839
5070 3.10558248742728
5080 2.93264622067865
5090 2.86036775161628
5100 3.36250401945934
5110 3.20328975308078
5120 3.6342109451037
5130 3.5357720322849
5140 3.31064008946524
5150 3.07047730854126
5160 3.04134352294263
5170 2.81488502092985
5180 3.25684149177781
5190 3.36755908957665
5200 3.10206980865017
5210 3.43905569275612
5220 2.56090098929744
5230 3.08154660136112
5240 3.57582025818262
5250 3.94685481636688
5260 3.47924159378436
5270 3.25268022899805
5280 3.37336305698126
5290 3.01156230130898
5300 4.78566434236011
5310 4.97037467431864
5320 4.23358426839303
5330 3.21035495373717
5340 2.8885065858808
5350 3.12582467142539
5360 3.29659213912545
5370 3.67320591014641
5380 2.796026604576
5390 2.4291230854106
5400 2.87509679596796
5410 3.17016632032704
5420 3.11021312506164
5430 2.89127129312103
5440 1.85137697707372
5450 2.26905698233704
5460 2.23013871033096
5470 2.38348977189503
5480 3.16564920896276
5490 2.81677114778782
5500 2.80493485461505
5510 2.81679614246731
5520 2.66038978850765
5530 3.10129690532206
5540 3.34300889544915
5550 3.50646467188005
5560 3.46381422562019
5570 3.69901059542225
5580 4.06372066146338
5590 3.71037365682945
5600 3.73432851857694
5610 2.64502291719524
5620 3.22407518252124
5630 2.48766175031615
5640 3.30452029918247
5650 3.55026083397181
5660 4.53695572773536
5670 4.03425533692734
5680 3.68039125776206
5690 3.13768798668338
5700 2.63091186084133
5710 2.69005709949898
5720 3.16568832016001
5730 3.19006012767565
5740 2.20279720467941
5750 2.4805059930011
5760 3.11810087508612
5770 3.63655046687335
5780 2.85278400920515
5790 3.14627380262933
5800 3.18875235620072
5810 4.45997634466228
5820 4.49891925822044
5830 4.9384546265375
5840 3.24189485577181
5850 3.00809284234907
5860 2.88555563000801
5870 2.90574860114068
5880 2.34540797125274
5890 3.31957414993525
5900 3.55823473794279
5910 3.77680591668761
5920 3.66549693180892
5930 5.27441961208567
5940 4.22055104429703
5950 5.00599418835842
5960 3.59565539900378
5970 2.64321113683689
5980 2.93863289396072
5990 3.79460498189558
6000 3.95334133497187
6010 3.08141032161585
6020 2.98632926452504
6030 2.65252861043772
6040 2.15282306422389
6050 2.46767623641777
6060 2.77314879361452
6070 3.10036995331358
6080 3.29371622426207
6090 3.12917642614452
6100 2.52792858974387
6110 2.97045857978623
6120 3.61699554135747
6130 3.74760054356149
6140 3.14105857290187
6150 3.23704862438846
6160 3.53667514554786
6170 3.34795553046796
6180 2.97068074164304
6190 3.10186643327754
6200 3.23669703135219
6210 3.60120077057863
6220 3.31837667074364
6230 3.20495956319708
6240 3.26874507270064
6250 3.24678293986665
6260 3.07584586980981
6270 2.99876046996848
6280 2.95203111063712
6290 3.09671602617796
6300 1.88177101898618
6310 2.28679421150638
6320 2.88610784566864
6330 3.43841725575147
6340 2.4936351646919
6350 3.04150399847112
6360 3.87942451991385
6370 2.75057664065728
6380 3.26176480083951
6390 2.8834319833449
6400 3.44608563890195
6410 2.47141921894891
6420 2.66456292617886
6430 2.65829661751043
6440 2.79755006838306
6450 3.1811139091711
6460 3.3358735333797
6470 3.6468241405681
6480 4.2627844211377
6490 3.40095111506652
6500 2.49192060885069
6510 2.89744730188736
6520 2.7606322435448
6530 2.58170556586827
6540 2.30456993735852
6550 2.85277795012426
6560 2.97842296812156
6570 2.65891048999636
6580 2.85889424586622
6590 3.30635360244398
6600 3.77918388821808
6610 3.32546657711124
6620 4.59548776183047
6630 3.37810235941922
6640 3.13675573934185
6650 4.28491812264934
6660 3.22634204307533
6670 2.7387093543621
6680 3.83412602592242
6690 4.07619332181274
6700 3.84548460248633
6710 3.00960379154229
6720 2.49971434960468
6730 3.34807895002318
6740 3.43736448290031
6750 3.83874971925773
6760 3.81493613083003
6770 3.45160793892956
6780 3.54353604987653
6790 4.00837836703816
6800 3.89583715704387
6810 4.55469055625215
6820 3.18865073939507
6830 3.42940203765198
6840 3.29372487356176
6850 2.9838644586162
6860 2.90778831145595
6870 3.15009453547053
6880 3.25558901444769
6890 3.26217757128354
6900 3.42372985254118
6910 2.64647208486945
6920 3.44944049446952
6930 2.76966385409483
6940 2.75293802922401
6950 3.00927228843778
6960 3.43825515089537
6970 2.1424673534711
6980 2.07491684430128
6990 2.72997737407382
7000 3.27052126729693
7010 3.0831888384966
7020 2.73500537891017
7030 3.03658034920484
7040 3.82644244767426
7050 4.18461518746647
7060 4.52370728874473
7070 5.06000148048506
7080 3.78623952263556
7090 4.02420751461191
7100 3.60085081231267
7110 4.14701070263425
7120 3.4997886889782
7130 3.36862537210496
7140 2.54160639355592
7150 2.98704857696692
7160 3.02978942995601
7170 3.34650367536016
7180 3.40269158106519
7190 2.82249693394931
7200 3.5701242773107
7210 2.94115792390333
7220 2.39786300413111
7230 2.34090234766805
7240 2.47976276158505
7250 2.86429442969938
7260 3.52701092703523
7270 3.6084387487902
7280 2.74847467807149
7290 2.37843777861734
7300 2.49711671361566
7310 2.77570173791686
7320 2.53605417614723
7330 3.16781849033279
7340 3.55740751574371
7350 3.18364402372435
7360 2.32935164382582
7370 2.82696290366243
7380 3.33977491905513
7390 3.12754473475454
7400 2.42522382097867
7410 2.80564402642976
7420 2.01953453765966
7430 1.83731761470152
7440 2.42268208749535
7450 3.07483107876245
7460 2.34598559391392
7470 2.41097263078845
7480 2.13252090640215
7490 2.23083413057193
7500 2.83580475343934
7510 3.46182015997266
7520 2.25071404458712
7530 2.11947173465333
7540 2.42763770768425
7550 3.08317243233551
7560 4.06569666451163
7570 5.24593229115686
7580 4.18568747962682
7590 4.24838089383106
7600 3.27590902725751
7610 3.40361562462805
7620 3.56317919553777
7630 3.7764384097229
7640 2.17634575132425
7650 3.0584254501272
7660 3.52052374728444
7670 4.53487680511392
7680 3.08109615287263
7690 2.45271716627889
7700 3.82219412369464
7710 4.14084716675918
7720 3.06029597921731
7730 2.99488338601166
7740 3.04837866883848
7750 3.60145751363924
7760 2.67375101972468
7770 1.48611936152229
7780 2.2768876947656
7790 2.63507859585801
7800 3.75010041162852
7810 3.52455639314346
7820 4.21880280004429
7830 4.16190667398341
7840 4.10680848468925
7850 3.20051613947894
7860 3.15439604925084
7870 3.51931120286813
7880 4.38888269239223
7890 3.97149615108447
7900 4.26637632912662
7910 3.56621737413762
7920 3.47423861413925
7930 3.92208935918104
7940 4.82631132077006
7950 4.3701498184347
7960 4.35125746292454
7970 4.05832970959738
7980 4.54032448970357
7990 3.91706673472068
8000 4.31008268475391
8010 3.02432319080273
8020 3.54992515726441
8030 3.35315038714912
8040 3.48057037678622
8050 4.35380541716814
8060 3.72557272086743
8070 4.06395305556669
8080 3.51095621891695
8090 3.92248033998724
8100 2.78163383728399
8110 2.83060869208998
8120 3.43076866935594
8130 3.96580843910724
8140 3.20691029594237
8150 2.87770361850982
8160 2.04061559847927
8170 2.76239100754693
8180 3.52619257560167
8190 4.22094529470346
8200 3.39723834615793
8210 3.18762985657834
8220 3.84155979893744
8230 3.45634818351226
8240 3.45091705371371
8250 3.24962313793848
8260 3.86559224903898
8270 4.26168943692446
8280 3.59803901367289
8290 3.45357615778233
8300 3.52223937380341
8310 3.29912981258075
8320 3.48563915864935
8330 3.18827473415615
8340 3.63468981723195
8350 3.2136270383368
8360 4.50022206397863
8370 4.1244353812769
8380 5.08725996360365
8390 3.87066879908905
8400 3.11951773202471
8410 2.22853808094924
8420 2.94196935074365
8430 2.80839354192965
8440 2.44325106964973
8450 4.07946216333914
8460 3.99470205669573
8470 3.22119091959762
8480 2.03822844391361
8490 2.46942859975764
8500 2.55614754482996
8510 3.02840859442999
8520 2.91422731608167
8530 3.75980247411393
8540 3.73768913115082
8550 4.15243804604481
8560 3.94775215287699
8570 4.20081509040763
8580 4.26055530159167
8590 4.89124837917124
8600 3.3183241413298
8610 3.34004594005746
8620 3.4339886254787
8630 3.93259224054122
8640 3.99569089309225
8650 2.7113167537029
8660 2.45086729851571
8670 2.99031821423448
8680 4.35681252906782
8690 2.17645721685671
8700 2.68727802098573
8710 4.04645163156042
8720 3.12587759389696
8730 3.63786062051273
8740 2.34045846848759
8750 2.87357942672453
8760 2.15917304068723
8770 2.01282847779964
8780 3.77756532023996
8790 5.1984383252803
8800 3.72202497332894
8810 3.48399048451591
8820 3.62619842913369
8830 3.69463272281981
8840 3.88094625005041
8850 5.13091950619756
8860 4.01874053000012
8870 5.20895096759463
8880 5.73269343573879
8890 5.64145373442377
8900 4.74241729535915
8910 5.06137287059959
8920 2.89212232164167
8930 4.02461806848582
8940 2.76674088707308
8950 4.59205904060379
8960 5.27226335599398
8970 4.22035760687588
8980 2.72462513960379
8990 3.87633073284833
9000 4.2251658374095
9010 4.36065580768581
9020 4.64894978444588
9030 5.70518913679105
9040 5.10429054979638
9050 4.85707553071169
9060 3.5365629062382
9070 3.32048914337891
9080 2.92349633457405
9090 3.85687656025198
9100 3.79076534148429
9110 2.59913381068747
9120 2.03060324971973
9130 2.43548223247312
9140 2.87745683087775
9150 4.10344129271434
9160 3.8318249197292
9170 4.44314739954319
9180 4.06391693756545
9190 4.15471143586483
9200 4.99743053112584
9210 4.5174587059256
9220 3.91688111695856
9230 4.16053080246483
9240 4.83042279295404
9250 3.84775441490406
9260 3.30184802354073
9270 2.21306101783855
9280 2.77368674608525
9290 4.43659266745434
9300 3.76601670209699
9310 2.69721971165158
9320 3.96562958286341
9330 3.39469221274645
9340 4.41198302934248
9350 4.18007772591614
9360 3.29011864219486
9370 4.18147262247652
9380 4.83768842903008
9390 4.92390406112147
9400 4.94407734298781
9410 4.25728359416517
9420 3.81567296455042
9430 3.71494832818616
9440 4.40560704887624
9450 4.2690495154674
9460 3.81339266562431
9470 4.11406201239383
9480 3.06222383058216
9490 2.25404578817713
9500 1.85298874527382
9510 2.71763903559951
9520 5.03677488153531
9530 4.14177502438779
9540 3.47554233660756
9550 2.63574765543265
9560 3.22121742132492
9570 5.59036182521686
9580 4.71746276615173
9590 3.82576235327209
9600 2.25928799007553
9610 2.72753710756673
9620 3.93117560710886
9630 3.16800894552682
9640 5.20935651583622
9650 4.42004078172345
9660 4.07595208839208
9670 2.21841213648148
9680 4.25481745726685
9690 4.48216837192933
9700 4.04957562730866
9710 5.47142763236459
9720 4.67962471982068
9730 4.17636911067317
9740 4.4676662739864
9750 4.07275513986442
9760 2.90636828576736
9770 3.82846449653027
9780 3.15564110239119
9790 4.60344845769666
9800 5.2035939224789
9810 5.36078517239747
9820 1.51420502643349
9830 3.9070524393725
9840 4.74694217419014
9850 4.17779139697122
9860 3.44020711695308
9870 5.01099946201375
9880 4.94892258620389
9890 5.09968992456686
9900 3.94173159450341
9910 3.356372678078
9920 4.55626190884508
9930 4.48161872028559
9940 3.77923222397821
9950 3.95584175546153
9960 4.36738060408589
9970 3.74774339711226
};
\addlegendentry{64}
\addplot [thick, color3]
table {%
0 2.01024996776095
10 0.421304134681778
20 0.280240996686069
30 0.321464445382841
40 0.325051886598162
50 0.314573953854769
60 0.425492604986652
70 0.514812737636722
80 0.597848278069588
90 0.625043839080432
100 0.739943611274855
110 0.771466402547405
120 0.706886494335494
130 0.739796269081276
140 0.730199466938855
150 0.707557103181669
160 0.647798321292313
170 0.732652634867934
180 0.794373560627419
190 0.876602613702296
200 0.858370820264749
210 0.723582460464154
220 0.66752521892268
230 0.657962916933826
240 0.849239240815428
250 0.961774071112681
260 0.898640699064466
270 0.824767114183312
280 0.967772884431788
290 0.968986433316068
300 0.884129129023677
310 0.756253806115526
320 0.871790997164475
330 0.895884102981184
340 0.888361655632305
350 0.771646460267114
360 0.797403129925848
370 0.832562663604092
380 0.865530586391178
390 0.81444534876293
400 0.973762533094165
410 1.00974092931934
420 0.851788328611613
430 0.82165897036587
440 0.792927502195113
450 0.77661305091013
460 0.773424559036703
470 0.856893242278248
480 0.761254914860071
490 0.748786267229765
500 0.732444285535806
510 0.827248096993982
520 0.809613977485173
530 0.794765496242989
540 0.693689918462887
550 0.737108621530856
560 0.639092124375137
570 0.703337246953704
580 0.800547279242189
590 0.808477602884026
600 0.69048300225237
610 0.625662013525954
620 0.801110080133607
630 0.816659745152988
640 0.764829201880555
650 0.780867608384836
660 0.780734980559642
670 0.702594086238058
680 0.685177208698182
690 0.736729195281557
700 0.740405619973353
710 0.718761267406396
720 0.744410950893091
730 0.771124672238564
740 0.881367542910786
750 0.796052431691644
760 0.770619911398636
770 0.68442625529645
780 0.716560333399566
790 0.68663046663209
800 0.672402213376559
810 0.717832125755803
820 0.712237809699026
830 0.785756908400659
840 0.788836487937677
850 0.776249825567935
860 0.768749841089515
870 0.826181203190699
880 0.884033455365774
890 0.813397083506893
900 0.847092603023405
910 0.781911495664962
920 0.795403575919844
930 0.796290672163234
940 0.783472685994346
950 0.666952834498318
960 0.68351501443623
970 0.739451223712201
980 0.709435910089098
990 0.767116346337614
1000 0.810662984128741
1010 0.82494952095043
1020 0.829844733457808
1030 0.898137327217658
1040 0.806457638984411
1050 0.625611896801209
1060 0.735919681719188
1070 0.718814126693532
1080 0.769707505533673
1090 0.751245715894084
1100 0.693634227519682
1110 0.702975472686318
1120 0.776119380537509
1130 0.798237944037294
1140 0.651286180518545
1150 0.700912532138559
1160 0.804421392130782
1170 0.74522265559794
1180 0.749408214136146
1190 0.749173334013246
1200 0.734472370191355
1210 0.702671431937598
1220 0.715539573306057
1230 0.577879060904715
1240 0.706567305833507
1250 0.795618249644973
1260 0.755971797806323
1270 0.702148863659313
1280 0.758732008448532
1290 0.806026055149193
1300 0.777928856503461
1310 0.769597494433345
1320 0.836934785004956
1330 0.844016529659671
1340 0.853369999842343
1350 0.71984728124694
1360 0.739435873902397
1370 0.787479692566344
1380 0.761605450533203
1390 0.740491218969375
1400 0.72634190768595
1410 0.679081785137573
1420 0.671521388271849
1430 0.708927865461402
1440 0.79910275538798
1450 0.829884420232632
1460 0.913453234160158
1470 0.880831840186638
1480 0.743049841362392
1490 0.702211203698789
1500 0.725106805610909
1510 0.838544456005836
1520 0.863813364045268
1530 0.751099416504875
1540 0.655402056044421
1550 0.746080046179372
1560 0.798392670740017
1570 0.815899043021034
1580 0.862405993113908
1590 0.821424217126547
1600 0.770391486236391
1610 0.693428634365629
1620 0.715633413210862
1630 0.692659052875591
1640 0.781415811324163
1650 0.778062880896192
1660 0.829385550362931
1670 0.826147825408098
1680 0.846040241843767
1690 0.756742937789743
1700 0.757759829193541
1710 0.78534599428014
1720 0.770296057925432
1730 0.737997297567569
1740 0.891466558827402
1750 0.904681484344492
1760 0.90277625551134
1770 0.806346868090106
1780 0.788159015176312
1790 0.795403536582625
1800 0.855009795740548
1810 0.877855801236977
1820 0.898319073287108
1830 0.872142023757441
1840 0.974379270170589
1850 0.957178505850091
1860 0.872425784269667
1870 0.722144058050173
1880 0.855021159670387
1890 0.949032911830859
1900 1.00491107599556
1910 1.06043633312621
1920 1.10301306588434
1930 1.01713151135995
1940 0.850637640782907
1950 0.785971526654205
1960 0.850608132546994
1970 0.871281974282933
1980 0.928392778050947
1990 0.92850645512614
2000 0.870571069312869
2010 0.946367630492832
2020 0.980822552993728
2030 0.944843029155062
2040 0.806533284322301
2050 0.953810928715454
2060 0.94985329594403
2070 0.962758461133449
2080 0.969212103755621
2090 1.11258755827715
2100 1.03299834433118
2110 0.934005468707634
2120 0.813965540408125
2130 0.925851226549894
2140 0.825825733062247
2150 0.983199616205901
2160 1.02419924350591
2170 0.786454766915431
2180 0.645274717302243
2190 0.729995233914647
2200 0.798644277994093
2210 0.88024814289542
2220 0.996328948800491
2230 1.10340638945994
2240 1.09604684337248
2250 0.902681410817116
2260 0.991021299991388
2270 1.054655300588
2280 0.911035962334825
2290 1.01191899763934
2300 0.986603501035933
2310 0.93734112901779
2320 1.01887137421512
2330 0.992771054764024
2340 0.832729602513142
2350 0.84115252098329
2360 1.09097640936498
2370 1.14463764287703
2380 1.14472086226957
2390 1.07052206142053
2400 1.02997828347476
2410 1.07888911745788
2420 1.02878179896411
2430 0.981399944567705
2440 0.921894101051303
2450 0.92314008033024
2460 1.0540147035702
2470 1.06261757431654
2480 1.14074849591542
2490 1.17603584276166
2500 1.18376241077372
2510 1.11752818505734
2520 1.13625490205581
2530 1.15039604307891
2540 1.22177134003325
2550 1.28466070079911
2560 1.25271726573052
2570 1.15243552104092
2580 1.06434557036126
2590 0.973882115983955
2600 0.983750369968119
2610 0.982263456400647
2620 0.927335764838595
2630 0.91564455385536
2640 1.03136830648459
2650 1.14332502021895
2660 1.26287710596319
2670 1.25257732044592
2680 1.18402148649914
2690 1.21158657157816
2700 1.10987525404027
2710 1.02183960622753
2720 1.00320265756082
2730 1.12605879439291
2740 1.29761506733612
2750 0.931817084552936
2760 0.975349973263782
2770 0.92913429481912
2780 0.942460175915162
2790 1.07454523150797
2800 1.08818931183469
2810 1.05080824926558
2820 1.02229176771748
2830 0.985976978913612
2840 0.807954290361314
2850 1.08224221227391
2860 1.19757010578858
2870 1.14117960701686
2880 1.16006643527577
2890 1.2344329795476
2900 1.15593056186458
2910 1.05057424468571
2920 1.01895326744007
2930 0.895981095438502
2940 1.04861158173429
2950 1.4592479369744
2960 1.45254795588004
2970 1.28242304062965
2980 1.30545175376334
2990 1.17176598250415
3000 1.26647167100262
3010 1.10720868029059
3020 1.07760626567269
3030 1.05271184463639
3040 1.01627230940532
3050 1.0128043235344
3060 1.1925652462493
3070 1.23099210619973
3080 1.09655762373596
3090 1.01774387841522
3100 1.02258763170353
3110 1.1698400345584
3120 1.03989893079412
3130 0.984558095005165
3140 0.898770083475307
3150 1.00429355097151
3160 1.00138812785109
3170 0.950190341711057
3180 0.996840658570512
3190 1.02275535554479
3200 1.23489731230416
3210 1.18359998062168
3220 1.24045555650395
3230 1.32169648407082
3240 1.54704682650274
3250 1.40296550344614
3260 1.24138795421917
3270 1.17609635399848
3280 1.22364225759469
3290 1.13400337754395
3300 1.13460649498802
3310 1.23551557855958
3320 1.35080126508427
3330 1.37821617483583
3340 1.35908946552624
3350 1.38043571538582
3360 1.29705877429331
3370 1.38338936787658
3380 1.21893256226703
3390 1.09615586345582
3400 0.998854418093012
3410 0.834908126073224
3420 0.935337419092569
3430 1.01159128209422
3440 0.954629749423482
3450 1.13818020614259
3460 1.19376048023257
3470 1.12113931620853
3480 1.47414454893546
3490 1.5615501625116
3500 1.45278773321524
3510 1.5944776363472
3520 1.41581165506212
3530 1.39089813980902
3540 1.67602118602258
3550 1.44596012369072
3560 1.26587210155098
3570 1.13431198175525
3580 1.06045414058039
3590 1.33769422891882
3600 1.22957879034029
3610 1.27309929908093
3620 1.23929383286656
3630 1.34546281246282
3640 1.3272874810856
3650 1.02492569793001
3660 1.03981772794384
3670 1.04425283859424
3680 1.02813318295321
3690 1.04226317158079
3700 1.22171759000267
3710 1.05653652364501
3720 1.19840065730638
3730 1.07808328657341
3740 1.12345078629973
3750 1.02620718459222
3760 1.2615266845922
3770 1.23145841326299
3780 1.39531845605146
3790 1.54238971656085
3800 1.39300118241234
3810 1.30212524698121
3820 1.30500535164508
3830 1.41686997472799
3840 1.43938682399134
3850 1.4982257232504
3860 1.58061757719487
3870 1.35365594104215
3880 1.28496188162917
3890 1.4729065850786
3900 1.63908976907975
3910 1.4178283399134
3920 0.996158810153958
3930 1.27953032824183
3940 1.41495684419753
3950 1.47228200029948
3960 1.48344027769776
3970 1.63586321313818
3980 1.54959120522506
3990 1.52605632368284
4000 1.48573677392405
4010 1.44018943025298
4020 1.23187235497209
4030 1.44123123417549
4040 1.48422807049579
4050 1.3265322342752
4060 1.32057519374106
4070 1.31804896742836
4080 1.54391200886145
4090 1.73613730031194
4100 1.42592059100031
4110 1.24245615093331
4120 1.08320035964659
4130 1.09828787516865
4140 1.36755321901288
4150 1.62137797015305
4160 1.41287577113735
4170 1.1602140456385
4180 1.29279366457008
4190 1.33683135521192
4200 1.37339669361884
4210 1.50783567083183
4220 1.49130790260614
4230 1.3227502953755
4240 1.4553388008221
4250 1.59579812680977
4260 1.52358778060955
4270 1.48399190642719
4280 1.77433777618332
4290 1.75211003453708
4300 1.67735827722166
4310 1.61649762393092
4320 1.75487422702928
4330 1.64925165794368
4340 1.419926901739
4350 1.29455127629437
4360 1.82170158125341
4370 1.76098336645719
4380 1.6030872068794
4390 1.29982399647301
4400 1.11376378949429
4410 1.12269564205837
4420 1.18028222883351
4430 1.34657149491389
4440 1.45485462064132
4450 1.57274192168354
4460 1.37680822935871
4470 1.22571695791751
4480 1.35260847152251
4490 1.1628662600648
4500 1.2142040004201
4510 1.24473743320545
4520 1.24378295740736
4530 1.15118188085602
4540 1.13293149490791
4550 1.28508605965236
4560 1.3876133271347
4570 1.39753551042414
4580 1.16671712629395
4590 1.1700417742873
4600 1.36394856066417
4610 1.36969905925479
4620 1.31337281024988
4630 1.26504134065483
4640 1.30311023163935
4650 1.33597347408067
4660 1.33240550240153
4670 1.50053572177191
4680 1.80268561714363
4690 1.66103412542928
4700 1.40925080907379
4710 1.39921954067556
4720 1.401681789729
4730 1.16608217140081
4740 1.57978009873852
4750 1.8322435356743
4760 1.59147284613834
4770 1.52435673664768
4780 1.63956320537911
4790 1.65763728252456
4800 1.77096953915696
4810 1.40199342905188
4820 1.18489582131612
4830 1.64776997831576
4840 1.69768578628753
4850 1.64203987405413
4860 1.70260623420754
4870 1.79068575529551
4880 1.81580160519802
4890 1.61070476202967
4900 1.70327653888588
4910 1.75892930056451
4920 1.39956368157722
4930 1.47933643313499
4940 1.7326657540237
4950 1.73899433345329
4960 1.90170477639064
4970 1.91578453086098
4980 1.6542977906386
4990 1.5500967138577
5000 1.58294630604173
5010 1.69838927767216
5020 1.60401794666647
5030 1.51126695513194
5040 1.61494900380432
5050 1.25001339321879
5060 1.75465540521898
5070 1.55685139240955
5080 1.46886326789309
5090 1.43511595339453
5100 1.68545818488323
5110 1.60402188821233
5120 1.82016353980422
5130 1.77162198532634
5140 1.65941867425522
5150 1.53874892887284
5160 1.52498909494101
5170 1.41108811743136
5180 1.63057958386712
5190 1.68627475494999
5200 1.55335490390604
5210 1.72188055668009
5220 1.28270253489138
5230 1.54198941658519
5240 1.78938942734317
5250 1.97528359590634
5260 1.7429101907328
5270 1.62951216409778
5280 1.68986328471801
5290 1.50724622896764
5300 2.39460916929714
5310 2.48777789589373
5320 2.11921628880769
5330 1.60812929947069
5340 1.44678213438544
5350 1.56515204858158
5360 1.65115645770797
5370 1.8392795298774
5380 1.40080630237338
5390 1.21729543102408
5400 1.44010071081236
5410 1.58728435513576
5420 1.55737030087836
5430 1.44851123001867
5440 0.931148418763331
5450 1.14058425557415
5460 1.11777958618303
5470 1.19423952075068
5480 1.58484676682327
5490 1.41144101579641
5500 1.40533566279499
5510 1.41108798513275
5520 1.33234782567806
5530 1.55261414986109
5540 1.67333271140136
5550 1.75407713949348
5560 1.73309845150292
5570 1.85111926827124
5580 2.03360779821724
5590 1.8602403380849
5600 1.87291635439269
5610 1.32991700512119
5620 1.61730816552857
5630 1.24883628627007
5640 1.65562798565917
5650 1.77745555090593
5660 2.26986614528062
5670 2.0185739413411
5680 1.84332542794819
5690 1.57458372140165
5700 1.319392877063
5710 1.34897388658085
5720 1.58430772568621
5730 1.59700388802616
5740 1.10279380143499
5750 1.24199987186013
5760 1.56162747094988
5770 1.82032080992588
5780 1.42806100703898
5790 1.57529556185751
5800 1.59680105155649
5810 2.23268538082284
5820 2.25209953169165
5830 2.47158150789279
5840 1.62450317544107
5850 1.50816061802293
5860 1.44757682167179
5870 1.45554703938623
5880 1.17478398298948
5890 1.6608761742441
5900 1.78019592689288
5910 1.88978701001067
5920 1.83431380696319
5930 2.63936743524547
5940 2.11282608976945
5950 2.50678938390962
5960 1.80101083718065
5970 1.32521591656795
5980 1.4721127254583
5990 1.90417849913516
6000 1.98329436364539
6010 1.54815557550038
6020 1.4962877746123
6030 1.33235047303811
6040 1.08023924167349
6050 1.23712495896441
6060 1.38832338253811
6070 1.5518706130169
6080 1.65027148061695
6090 1.56810033391192
6100 1.26659264393557
6110 1.4865006392114
6120 1.81073718948984
6130 1.87682387110574
6140 1.57261440973966
6150 1.62023582322491
6160 1.77043903571467
6170 1.67664899376412
6180 1.48791846468768
6190 1.55296699009119
6200 1.62074778447816
6210 1.80285187677436
6220 1.66128755822754
6230 1.60486469018218
6240 1.63629421763707
6250 1.62489258040468
6260 1.53974843413573
6270 1.50168373089798
6280 1.47835999278348
6290 1.55049662723817
6300 0.943639280640143
6310 1.14658688012892
6320 1.44589331307479
6330 1.72123368993965
6340 1.24840779239779
6350 1.52264434246955
6360 1.94118393184756
6370 1.37739078529008
6380 1.63185541897959
6390 1.44248916369757
6400 1.72418003515716
6410 1.23796863186265
6420 1.33469865324682
6430 1.33196602352935
6440 1.40029847136736
6450 1.59172550025967
6460 1.66885136759037
6470 1.8247681331564
6480 2.13259151618457
6490 1.70138381986558
6500 1.24694499477272
6510 1.44991317799587
6520 1.38187621559542
6530 1.29272026684163
6540 1.15440396455139
6550 1.42823494190691
6560 1.49169802362395
6570 1.33136849516467
6580 1.43100516849366
6590 1.6545639975036
6600 1.8914718710784
6610 1.66457940659958
6620 2.29864280287754
6630 1.68999168303823
6640 1.56903050913086
6650 2.1432239855691
6660 1.61373008533233
6670 1.37039780209155
6680 1.91833633097289
6690 2.03964991058573
6700 1.92417682645743
6710 1.50664239726554
6720 1.25195672487553
6730 1.67583223490501
6740 1.72057089134751
6750 1.92119724337294
6760 1.90898179636869
6770 1.72710529287462
6780 1.77289752109933
6790 2.00597976705095
6800 1.95115573938675
6810 2.28055822848111
6820 1.59840704044103
6830 1.71711768373383
6840 1.64799969873234
6850 1.49273007127354
6860 1.45524809134944
6870 1.57975779218494
6880 1.63182073951998
6890 1.635346878257
6900 1.71351900552964
6910 1.32537298108013
6920 1.72714191744673
6930 1.38753732176256
6940 1.37835839965073
6950 1.50624022256085
6960 1.72083013294816
6970 1.07321183559405
6980 1.0388864436566
6990 1.3681592641843
7000 1.63893678156385
7010 1.54410690128734
7020 1.36915373435086
7030 1.51957140628888
7040 1.91412161136983
7050 2.09308339415937
7060 2.26275098414385
7070 2.53083528533678
7080 1.89397640417314
7090 2.01292560063617
7100 1.80185953502786
7110 2.07533838113035
7120 1.7581856912253
7130 1.69196755050994
7140 1.27392131776643
7150 1.49629963647773
7160 1.51783036582512
7170 1.67572471484179
7180 1.70304682957913
7190 1.41277189839718
7200 1.78614811526917
7210 1.47195307647052
7220 1.19998709075608
7230 1.17191830933674
7240 1.241470164936
7250 1.43383776664375
7260 1.76555190118188
7270 1.80660048802424
7280 1.37667614740683
7290 1.19161711803305
7300 1.25046763705964
7310 1.38868919743625
7320 1.26892327355714
7330 1.58524084598342
7340 1.77990208524915
7350 1.59285612987778
7360 1.16703951108829
7370 1.41588463794999
7380 1.6717329018204
7390 1.56494035214915
7400 1.21364367716537
7410 1.40373243185761
7420 1.01089210245333
7430 0.91952524326151
7440 1.21216327308636
7450 1.53852123957289
7460 1.17440089140026
7470 1.20649194445954
7480 1.06740918765181
7490 1.11647792514461
7500 1.41954096584688
7510 1.73239772091609
7520 1.12681337170079
7530 1.06169460771157
7540 1.21554527162026
7550 1.54268060933782
7560 2.03410401363247
7570 2.62379598132175
7580 2.0936378282772
7590 2.12503297394311
7600 1.63856908889767
7610 1.70297313034899
7620 1.78303813633944
7630 1.88986850332575
7640 1.08949791949699
7650 1.53030282415246
7660 1.76152787449428
7670 2.26878300400702
7680 1.54202222983225
7690 1.22770812804005
7700 1.91231858050648
7710 2.07155671442733
7720 1.5310920918043
7730 1.49837918579971
7740 1.52528797799559
7750 1.80174920796731
7760 1.33766408624661
7770 0.743666409522938
7780 1.13905006194904
7790 1.31860720901489
7800 1.87611193664546
7810 1.76295134172776
7820 2.11019927204789
7830 2.08169724323372
7840 2.05486884389172
7850 1.60234278713629
7860 1.57970214329749
7870 1.76105278916731
7880 2.19505868895499
7890 1.98656093652291
7900 2.1348663715074
7910 1.78554711855388
7920 1.73959912212273
7930 1.96312050528743
7940 2.41431758266008
7950 2.18552531850982
7960 2.17607989303254
7970 2.02964794437302
7980 2.27073636179813
7990 1.95923370802865
8000 2.15566842054072
8010 1.5135546384613
8020 1.77672635232896
8030 1.6784491749314
8040 1.74175974641463
8050 2.17847099214447
8060 1.86441726955747
8070 2.0336572346914
8080 1.75817908008151
8090 1.96379564846406
8100 1.39207985114683
8110 1.41617542417335
8120 1.71637534967641
8130 1.98395899551066
8140 1.60483076281791
8150 1.44123662861003
8160 1.02275380124781
8170 1.38306169006156
8180 1.76472192934621
8190 2.11195831501307
8200 1.70026841480043
8210 1.59468745193252
8220 1.92176411984003
8230 1.72904816675406
8240 1.72763024576892
8250 1.62727802842417
8260 1.93563958523141
8270 2.13230713783668
8280 1.80089201285566
8290 1.72830311315094
8300 1.76262727357202
8310 1.65065572865695
8320 1.74433263116044
8330 1.5961071679795
8340 1.81887457782352
8350 1.60860646361955
8360 2.25194052735936
8370 2.0640541216008
8380 2.54527856144693
8390 1.93665247529881
8400 1.56136757175643
8410 1.11688813173949
8420 1.4737813336573
8430 1.40665844432788
8440 1.22381581082157
8450 2.04180469640017
8460 1.99941170096142
8470 1.61252532335733
8480 1.02119665585757
8490 1.23559743968363
8500 1.27966262157914
8510 1.51580826637241
8520 1.45904837203522
8530 1.88188321384624
8540 1.87084156415819
8550 2.07669010235016
8560 1.97461678624396
8570 2.10140440168425
8580 2.13103565352851
8590 2.4465291640105
8600 1.66096851135598
8610 1.67218397111709
8620 1.71947477642158
8630 1.96891372262961
8640 1.9999866988595
8650 1.3564514166548
8660 1.22612075817384
8670 1.49603092175441
8680 2.17923697505398
8690 1.08952638462801
8700 1.34513404205145
8710 2.02495826266923
8720 1.56442747826504
8730 1.81976190320675
8740 1.17109072830099
8750 1.4376645728747
8760 1.08058708733053
8770 1.00728876706068
8780 1.88935556286341
8790 2.59955667730213
8800 1.86242587772898
8810 1.74342518589281
8820 1.81389864392942
8830 1.84746682435977
8840 1.94069982380424
8850 2.5657400804414
8860 2.00982739214701
8870 2.60523414443472
8880 2.86695809708198
8890 2.82265867723181
8900 2.37308371934942
8910 2.53113832697505
8920 1.44691779885822
8930 2.01995238179327
8940 1.39093613297069
8950 2.29889125524466
8960 2.63716016780137
8970 2.11196590259207
8980 1.36425736951426
8990 1.93986409810076
9000 2.11382003369844
9010 2.18146280574265
9020 2.32567006969248
9030 2.85369241972043
9040 2.55275566358975
9050 2.42963819738983
9060 1.76943693054373
9070 1.66583904023106
9080 1.46761745469668
9090 1.92988689429765
9100 1.8965912406577
9110 1.30042202870064
9120 1.01624831500831
9130 1.21858877009292
9140 1.43971681435009
9150 2.05262683188613
9160 1.91686240987104
9170 2.22265698287772
9180 2.03281303567507
9190 2.07816485411802
9200 2.49944545356722
9210 2.25922262866041
9220 1.95888891267961
9230 2.08075776834673
9240 2.4157097408864
9250 1.92471464747567
9260 1.65167642915819
9270 1.10726089056819
9280 1.38732624762534
9290 2.21868553491814
9300 1.88382907776839
9310 1.34961354566212
9320 1.98345588733623
9330 1.69789437772608
9340 2.20674261291476
9350 2.09113735728448
9360 1.64616530195675
9370 2.09169794346712
9380 2.42141733415607
9390 2.46457184374673
9400 2.47343546970867
9410 2.1301077333605
9420 1.90900419410538
9430 1.85847573208721
9440 2.20365424269426
9450 2.13536920822682
9460 1.90776109072667
9470 2.0582281738981
9480 1.53209539296118
9490 1.12774234016999
9500 0.927599558649163
9510 1.36010671000911
9520 2.51983078815642
9530 2.07226135090631
9540 1.73901945001225
9550 1.3194662466419
9560 1.61208515660536
9570 2.79625671924696
9580 2.35970152369807
9590 1.91371343213556
9600 1.13029195139865
9610 1.36455685438739
9620 1.96610598550398
9630 1.58481868220622
9640 2.60694851600012
9650 2.21217350863466
9660 2.03867175656014
9670 1.10989084977963
9680 2.12786187897192
9690 2.2414903115008
9700 2.02516925723387
9710 2.73598717552519
9720 2.3400659204996
9730 2.08926959750627
9740 2.23512525554636
9750 2.03686422522328
9760 1.45369868446158
9770 1.91456363051625
9780 1.57815930295419
9790 2.30202771952312
9800 2.60238158967019
9810 2.68110800520053
9820 0.757723053136891
9830 1.95410757485657
9840 2.37416851155428
9850 2.08943112235162
9860 1.72094800864442
9870 2.50674487546823
9880 2.47617009059733
9890 2.55237662845946
9900 1.97345309936813
9910 1.68081432194551
9920 2.27973993570484
9930 2.24262174628752
9940 1.89068055227018
9950 1.97926230020933
9960 2.18558440672833
9970 1.87734359244826
};
\addlegendentry{128}
\addplot [thick, color4]
table {%
0 2.11680424382501
10 0.609538622751709
20 0.315543970900801
30 0.307138513810084
40 0.353742422439421
50 0.332036607832856
60 0.431885483658156
70 0.52171424617487
80 0.637240876481022
90 0.656075745755089
100 0.742043824515279
110 0.760851471606802
120 0.726660115758161
130 0.752404778064144
140 0.746464039510466
150 0.703406351264854
160 0.684227266534857
170 0.759962895786369
180 0.807709220211518
190 0.869325036686381
200 0.835873978695153
210 0.695696438354604
220 0.667444628601335
230 0.689560363589459
240 0.84791411916501
250 0.918270891147388
260 0.89212320395152
270 0.803088443960169
280 0.924054841650643
290 0.930475581179488
300 0.873601388293588
310 0.758005981503433
320 0.807036280780953
330 0.861867197554677
340 0.84599475034146
350 0.779626525947104
360 0.773863182823281
370 0.811894171407577
380 0.828557642800664
390 0.825079093617232
400 0.943034912513117
410 0.966740559947513
420 0.812882621622009
430 0.791988656966126
440 0.777302392946633
450 0.769335852468619
460 0.76206973710397
470 0.826855878292884
480 0.764372533094088
490 0.774075739116963
500 0.731792088210344
510 0.79495013213403
520 0.799424438309795
530 0.779361671857558
540 0.68212367494418
550 0.70038977699675
560 0.63580525126636
570 0.652373043688776
580 0.757997706805008
590 0.772484823697839
600 0.673125311779826
610 0.598487581452464
620 0.703373990729779
630 0.727804368958592
640 0.706651752798798
650 0.729543496961709
660 0.732566923817122
670 0.682922998083621
680 0.64673269044409
690 0.684485140186263
700 0.677816309206557
710 0.629038132332232
720 0.640400153090765
730 0.685026810556665
740 0.775442041552649
750 0.684070809789688
760 0.644573497618863
770 0.592532875127866
780 0.65004382306399
790 0.639515953847684
800 0.650945701264112
810 0.664920836976005
820 0.610238632742019
830 0.678493736543869
840 0.686761073396857
850 0.745707028377331
860 0.703111853904301
870 0.743547390043634
880 0.756452348891375
890 0.718816429272068
900 0.722397776830635
910 0.677485675090344
920 0.684833068611629
930 0.697153254141699
940 0.671028918364318
950 0.606559550273476
960 0.641894826511807
970 0.680340144050896
980 0.661053210000277
990 0.650540450106039
1000 0.699318539016807
1010 0.703941962279087
1020 0.671290619890429
1030 0.715435016709481
1040 0.692833407298308
1050 0.570436618725982
1060 0.6195138107586
1070 0.580869064063953
1080 0.634860801481701
1090 0.655203891866411
1100 0.622038949900835
1110 0.57988491209746
1120 0.622864056004253
1130 0.627690481866791
1140 0.551814908580004
1150 0.61860737107995
1160 0.706815517674618
1170 0.661167603045589
1180 0.601971548855792
1190 0.607755769242056
1200 0.610318942463912
1210 0.573206432706237
1220 0.573618950787221
1230 0.466535141347258
1240 0.544031247201433
1250 0.608927640592818
1260 0.583460310153507
1270 0.543529110605473
1280 0.587796859888859
1290 0.630873502732514
1300 0.612769000372331
1310 0.585002385950206
1320 0.637448186229902
1330 0.637568577618875
1340 0.637254039328115
1350 0.558574031944148
1360 0.570681858638655
1370 0.603977918581687
1380 0.56480970119228
1390 0.546851932204393
1400 0.531092256321165
1410 0.49896551567685
1420 0.499875119448534
1430 0.559855432214744
1440 0.620461080764329
1450 0.632474249572426
1460 0.676886974719672
1470 0.673338615529779
1480 0.591543959639545
1490 0.521704389412337
1500 0.515117592417127
1510 0.570082354151451
1520 0.595053790109157
1530 0.546635710444002
1540 0.515653108441685
1550 0.58020360303363
1560 0.600638106614353
1570 0.596414580162432
1580 0.594261664187065
1590 0.581748384538514
1600 0.545414471249992
1610 0.529723016503298
1620 0.553378646919371
1630 0.506452210464317
1640 0.530011194258995
1650 0.556971055590903
1660 0.591730746797434
1670 0.607900962370014
1680 0.609546732656644
1690 0.547624570042712
1700 0.527547514484756
1710 0.524603917959023
1720 0.508251376924414
1730 0.516091725355059
1740 0.614324403841953
1750 0.60671114985205
1760 0.589368100896325
1770 0.580650925071836
1780 0.547941346030012
1790 0.516245368812579
1800 0.575692536735305
1810 0.604213841636664
1820 0.606055853200696
1830 0.572881067556189
1840 0.620644376487088
1850 0.60520415240128
1860 0.5597885369518
1870 0.489545025626323
1880 0.563538235675798
1890 0.610248274565435
1900 0.633713442156204
1910 0.671977182635038
1920 0.710749156902211
1930 0.654953965119335
1940 0.568318304494235
1950 0.504357861683603
1960 0.549689163597299
1970 0.575765540950442
1980 0.619541939006691
1990 0.606655503816448
2000 0.582217317174469
2010 0.611777695359522
2020 0.645019409403905
2030 0.617799749315383
2040 0.542150126503441
2050 0.607860500593419
2060 0.596539004213532
2070 0.604774407863315
2080 0.592699032323599
2090 0.675792083238167
2100 0.653928678082867
2110 0.581990895574581
2120 0.504255934145009
2130 0.580524419612647
2140 0.53655208189524
2150 0.607505465277359
2160 0.620455623068831
2170 0.499820108061434
2180 0.410178882131124
2190 0.457902101474292
2200 0.471721027050525
2210 0.506067606838353
2220 0.584159185851713
2230 0.669412080278082
2240 0.685434363216205
2250 0.585483199467766
2260 0.618913884243298
2270 0.638064669456014
2280 0.544869499221482
2290 0.582821681549104
2300 0.594903975581515
2310 0.569196459829444
2320 0.594630983887145
2330 0.576295243718519
2340 0.506700788813942
2350 0.516355929296806
2360 0.646217027626459
2370 0.673262054095955
2380 0.683944271390991
2390 0.645422709738824
2400 0.626856985008035
2410 0.627127684825395
2420 0.589311605238896
2430 0.563135441839911
2440 0.53841913928279
2450 0.538093949151333
2460 0.59552502562876
2470 0.616338915776902
2480 0.670575451729474
2490 0.679565363891906
2500 0.666341261352309
2510 0.625521148631402
2520 0.646242296052867
2530 0.661680472477493
2540 0.70643770110911
2550 0.760092830098602
2560 0.733159671988203
2570 0.653058519701851
2580 0.602616934208859
2590 0.565908298570013
2600 0.559747283069674
2610 0.563305579697574
2620 0.521375943656225
2630 0.510339796368821
2640 0.575024419551375
2650 0.637034732046833
2660 0.700091621581706
2670 0.684131703001952
2680 0.665856872408685
2690 0.706867734861396
2700 0.651150828685447
2710 0.594834930697755
2720 0.609739038563918
2730 0.66679986984672
2740 0.740148456906989
2750 0.534401888120501
2760 0.542734945175218
2770 0.522198693177131
2780 0.537556106860491
2790 0.606512998119822
2800 0.619358313040779
2810 0.604793175716805
2820 0.578204884367018
2830 0.547294377952176
2840 0.45063850977958
2850 0.598137923408289
2860 0.662012842180719
2870 0.64210469733181
2880 0.658471917959978
2890 0.701663006906817
2900 0.653320983427778
2910 0.597585526527345
2920 0.584676057436801
2930 0.509820733271894
2940 0.592986935158991
2950 0.799381989260349
2960 0.808880809669172
2970 0.719882564912719
2980 0.728383129374297
2990 0.646273200198796
3000 0.689273080909515
3010 0.609168548968807
3020 0.583184956593496
3030 0.578347397606027
3040 0.555590422800717
3050 0.558003337975195
3060 0.660001021516516
3070 0.682827171727089
3080 0.61527287827537
3090 0.563552822635283
3100 0.556241376009041
3110 0.626796475306676
3120 0.559457687736527
3130 0.540598066957473
3140 0.505139878332075
3150 0.561342754005232
3160 0.561698368442579
3170 0.526409224628284
3180 0.548747179049121
3190 0.5572133198654
3200 0.664882806094116
3210 0.650847618552905
3220 0.677439304869076
3230 0.721981220850154
3240 0.834187601981581
3250 0.753874894890447
3260 0.663576045020609
3270 0.637241755096155
3280 0.663655774173829
3290 0.616519825103655
3300 0.616305682308738
3310 0.661385466495784
3320 0.713596002810062
3330 0.765810758633834
3340 0.779492818498024
3350 0.796894044912178
3360 0.739280013863622
3370 0.752342364691703
3380 0.692116191679099
3390 0.644768705739288
3400 0.591115225476253
3410 0.473064941548271
3420 0.507868215261376
3430 0.536628342880599
3440 0.503042305332056
3450 0.591015815948732
3460 0.622946651963044
3470 0.591356783388399
3480 0.768687918696084
3490 0.822894497642336
3500 0.778692531360492
3510 0.856902933874429
3520 0.758279946243115
3530 0.732823604421338
3540 0.877992373492363
3550 0.773936396513359
3560 0.702165474666268
3570 0.641123601278885
3580 0.598662184811266
3590 0.733352152673905
3600 0.677647465671024
3610 0.697581866388569
3620 0.686438017225205
3630 0.748278767922207
3640 0.734183874422834
3650 0.596085465962886
3660 0.586357127739163
3670 0.602562490406096
3680 0.582424418547629
3690 0.589492262581224
3700 0.681252667074386
3710 0.582706249001741
3720 0.634862799760318
3730 0.573935752580808
3740 0.610241792058135
3750 0.564571220715418
3760 0.678713634544754
3770 0.650127343694814
3780 0.724397788178264
3790 0.799942709582838
3800 0.737774842768381
3810 0.699588175582592
3820 0.711522766729205
3830 0.76631471977643
3840 0.767221747366774
3850 0.792790211996583
3860 0.83186144515192
3870 0.712238591485714
3880 0.682213344954848
3890 0.787250737566338
3900 0.854267470259684
3910 0.739527899174566
3920 0.526020247867735
3930 0.673271773142488
3940 0.744312490124595
3950 0.768096755126579
3960 0.779339981267737
3970 0.857218438354602
3980 0.820926039239401
3990 0.810299394340038
4000 0.79441493397994
4010 0.782468314319995
4020 0.674619503747457
4030 0.757853506689803
4040 0.787453349163525
4050 0.699385716763707
4060 0.696135975709713
4070 0.688916943393651
4080 0.803987564960103
4090 0.907788842943911
4100 0.759857218289966
4110 0.669115011913814
4120 0.590762220061396
4130 0.590434321554336
4140 0.725068447947087
4150 0.848361675690471
4160 0.742348075649595
4170 0.609187838294407
4180 0.679571053785539
4190 0.702236699665484
4200 0.720787281547207
4210 0.776232553246071
4220 0.768434813699399
4230 0.68660006155617
4240 0.754974877280499
4250 0.823095176093182
4260 0.790101310459761
4270 0.767654779102154
4280 0.908976642004947
4290 0.901695133278607
4300 0.866453384443671
4310 0.839273017801433
4320 0.905158796549348
4330 0.848701027443081
4340 0.740155553849091
4350 0.684781238844275
4360 0.982488936412964
4370 0.980732423904074
4380 0.89598035337109
4390 0.739824179091073
4400 0.603034081199756
4410 0.608562571109802
4420 0.642084505443317
4430 0.730890489504543
4440 0.799692578328922
4450 0.844718811542033
4460 0.740894470155617
4470 0.661431838738962
4480 0.733977624343142
4490 0.641826942958665
4500 0.636744389123823
4510 0.641378294624271
4520 0.636349544667265
4530 0.593079361711234
4540 0.586322717802513
4550 0.686114406837943
4560 0.738142770886196
4570 0.740814187806958
4580 0.606648353111782
4590 0.607914458928508
4600 0.702919804577177
4610 0.711922387666998
4620 0.710278155733792
4630 0.68518110111527
4640 0.695544079916699
4650 0.708782887718175
4660 0.711640055309498
4670 0.786812039688619
4680 0.929465874043215
4690 0.851698746090794
4700 0.726199307347927
4710 0.725342075228829
4720 0.724074653372322
4730 0.609721911183623
4740 0.815436201079517
4750 0.943644316729518
4760 0.823531025066941
4770 0.785708610315651
4780 0.84536230520533
4790 0.847231011067551
4800 0.90893508272514
4810 0.724705313949616
4820 0.627849847289083
4830 0.859371890589303
4840 0.87956572705176
4850 0.842293850657176
4860 0.872397125048367
4870 0.91134047731867
4880 0.937804953043139
4890 0.83949344701489
4900 0.877885443850234
4910 0.915274381112548
4920 0.726169905620412
4930 0.769378227641715
4940 0.892217769447382
4950 0.897883182426189
4960 0.975230350304302
4970 0.984074227793668
4980 0.855275259904521
4990 0.808307249077001
5000 0.822362043690525
5010 0.881842203041394
5020 0.837808261540335
5030 0.798483014623713
5040 0.840050247561815
5050 0.682183674378474
5060 0.941855329198689
5070 0.81471462862737
5080 0.763729833462864
5090 0.747442804704282
5100 0.885756611622984
5110 0.835374440643985
5120 0.933304642735864
5130 0.9157558735914
5140 0.873100674148861
5150 0.803016073587135
5160 0.793174721769875
5170 0.738031335864134
5180 0.846631980390281
5190 0.868986658649654
5200 0.810142756008973
5210 0.939990189771694
5220 0.712459458354411
5230 0.844024790873834
5240 0.915202341097309
5250 1.00180773069856
5260 0.925683551249288
5270 0.876718386838574
5280 0.869445238560952
5290 0.77672516996037
5300 1.22542264080964
5310 1.27252119033433
5320 1.07483005105553
5330 0.825252701197087
5340 0.749793831119602
5350 0.806030285739247
5360 0.848602204900633
5370 0.942183470122401
5380 0.727056319452468
5390 0.631089077144138
5400 0.743343604958714
5410 0.812411215755855
5420 0.799916098764962
5430 0.749836610316614
5440 0.490804152685753
5450 0.600877600934314
5460 0.586410900620353
5470 0.621638619341309
5480 0.814152121181042
5490 0.722800683432493
5500 0.720853222797592
5510 0.726567890590935
5520 0.685301071444655
5530 0.788022853205113
5540 0.881598039593282
5550 0.921866252835323
5560 0.879148352029893
5570 0.935780055264617
5580 1.02586738942476
5590 0.944772741778029
5600 0.955737745598443
5610 0.698750668563817
5620 0.84014099562248
5630 0.655976419923083
5640 0.860899577598557
5650 0.916282358804912
5660 1.16296205852605
5670 1.03035205072136
5680 0.938901450298007
5690 0.797385492953296
5700 0.67782486857968
5710 0.692982969993467
5720 0.806496800932804
5730 0.804298364329865
5740 0.563198490891467
5750 0.653185232080522
5760 0.828258563627818
5770 0.957553681805895
5780 0.732398465502782
5790 0.800507926711088
5800 0.814392854063414
5810 1.14197107330138
5820 1.15459655910118
5830 1.26592065914289
5840 0.837689726218114
5850 0.775882897423768
5860 0.762834694331857
5870 0.762680977818526
5880 0.618132642987152
5890 0.850257853329707
5900 0.905901922628787
5910 0.951752914563054
5920 0.927001745816288
5930 1.33365437759663
5940 1.07721664695221
5950 1.28539109271296
5960 0.928796302440353
5970 0.687517375060256
5980 0.760724483283058
5990 0.986010837240914
6000 1.02522152811113
6010 0.792777047617014
6020 0.76552449463807
6030 0.692229799774128
6040 0.561299499307565
6050 0.644693097684544
6060 0.745600483418433
6070 0.823012893178625
6080 0.875147794485464
6090 0.822019085796535
6100 0.661202611528299
6110 0.762350789440853
6120 0.925153790276472
6130 0.954090081645668
6140 0.800405938778528
6150 0.828689272710043
6160 0.90911652978354
6170 0.876141802223745
6180 0.769106294194561
6190 0.784268597881304
6200 0.820283816029962
6210 0.915325273275603
6220 0.84456912902804
6230 0.815108142757929
6240 0.834250793502005
6250 0.830057963100055
6260 0.787336122565246
6270 0.767597434012457
6280 0.767965560859026
6290 0.802333433997187
6300 0.487644398324318
6310 0.596916036291736
6320 0.746585370684217
6330 0.885100860363989
6340 0.642757424268982
6350 0.778577919177327
6360 1.00732491105891
6370 0.726929990542103
6380 0.863193132830592
6390 0.765164109880548
6400 0.902299822441257
6410 0.632236913439159
6420 0.682960386606371
6430 0.683522473968965
6440 0.716082246297351
6450 0.803742046232267
6460 0.837174116039119
6470 0.917813174800237
6480 1.07369435097164
6490 0.857140307695297
6500 0.631179325021804
6510 0.743486273137996
6520 0.713963054973049
6530 0.668645630853511
6540 0.601416076049559
6550 0.739005259429777
6560 0.770104313925226
6570 0.681993583786709
6580 0.737157998270048
6590 0.851425230896319
6600 0.96042147453052
6610 0.849193160371245
6620 1.15720434962397
6630 0.850267377719488
6640 0.789302270477314
6650 1.07890879068811
6660 0.816702614956426
6670 0.704093744150079
6680 0.976205001409113
6690 1.03085296815987
6700 0.973553203330648
6710 0.759472197179031
6720 0.632435558941976
6730 0.84376599271142
6740 0.877337360181093
6750 0.977654848499545
6760 0.979745357238524
6770 0.887250298147439
6780 0.903954982972425
6790 1.02714446735122
6800 0.998871727759655
6810 1.16860796294029
6820 0.820771998189767
6830 0.885843609444745
6840 0.846106324184599
6850 0.765581435479619
6860 0.741640524942541
6870 0.805554684971106
6880 0.834354548688402
6890 0.834110933411487
6900 0.894725955083125
6910 0.719293171169631
6920 0.916585181992859
6930 0.719734385861534
6940 0.704884805576452
6950 0.773633601216422
6960 0.87595057464013
6970 0.553869508796327
6980 0.539546407220628
6990 0.708677964132496
7000 0.853492941412744
7010 0.8105776888472
7020 0.722705605241468
7030 0.792925619248479
7040 0.964056089837807
7050 1.05291628614947
7060 1.13831162060768
7070 1.27349152119962
7080 0.960594127542068
7090 1.02101228659817
7100 0.910441266730496
7110 1.06897858109596
7120 0.915012259503834
7130 0.880002586457078
7140 0.659000393508825
7150 0.762132434148426
7160 0.766083567665375
7170 0.853772618853932
7180 0.866058105284382
7190 0.720499749050192
7200 0.903736362008146
7210 0.747201946623124
7220 0.613471826193827
7230 0.603393320458829
7240 0.632805861937562
7250 0.726610002816853
7260 0.895965934695665
7270 0.918208341407756
7280 0.706138190859127
7290 0.610695637773914
7300 0.640213990692207
7310 0.719790680812876
7320 0.658875884854783
7330 0.823942385739217
7340 0.913978406363651
7350 0.842800499582449
7360 0.614340399262009
7370 0.725204549188698
7380 0.852080910113764
7390 0.791453934223047
7400 0.619505874674795
7410 0.712562383251445
7420 0.519448937048087
7430 0.470891174808204
7440 0.615157633987403
7450 0.776480206738516
7460 0.599000438414409
7470 0.61799759247019
7480 0.553058038936894
7490 0.574557767350207
7500 0.730290024660292
7510 0.885199599146274
7520 0.575203935014681
7530 0.539931695389129
7540 0.617202031858239
7550 0.781141055410549
7560 1.0296622052455
7570 1.32262642599363
7580 1.05521916309562
7590 1.06880646627567
7600 0.826007409930151
7610 0.857639957111814
7620 0.898869990248942
7630 0.96877232253216
7640 0.571795524505235
7650 0.782864907163947
7660 0.891060979807668
7670 1.14220967050726
7680 0.781005951727008
7690 0.621334317300131
7700 0.961603769990808
7710 1.04220525480582
7720 0.777649310727029
7730 0.766336640473027
7740 0.777513909222662
7750 0.907652394557446
7760 0.681054372863114
7770 0.384613437693552
7780 0.577879315955653
7790 0.703106142721457
7800 0.976722156139691
7810 0.900286124472902
7820 1.06278753598453
7830 1.0557182303898
7840 1.03847367563081
7850 0.812739113601366
7860 0.814894890787974
7870 0.907597190624649
7880 1.10953484502766
7890 1.0163891518747
7900 1.08617109049878
7910 0.916644358323149
7920 0.884809968251216
7930 0.997349580531385
7940 1.22289917777173
7950 1.10416495177705
7960 1.09525894925014
7970 1.02217214248193
7980 1.14011657615301
7990 0.983473547943773
8000 1.08303829188644
8010 0.772893644740902
8020 0.913273293860544
8030 0.868039265784361
8040 0.903477520673941
8050 1.11336256681068
8060 0.934820958537581
8070 1.02163516546713
8080 0.890875613556964
8090 0.993947725656445
8100 0.72256796746543
8110 0.731245506218401
8120 0.879581798167319
8130 1.00660241325144
8140 0.822394463319655
8150 0.734072208125734
8160 0.524888103883244
8170 0.707807431186521
8180 0.897980064863962
8190 1.06540619865572
8200 0.862934046157094
8210 0.816772990956228
8220 0.982253771084311
8230 0.885442985257337
8240 0.885317156149883
8250 0.834152385729806
8260 0.984524157320024
8270 1.076350114595
8280 0.916699562607641
8290 0.874978501669049
8300 0.893291639916421
8310 0.836561934107875
8320 0.881708353560256
8330 0.814383653696244
8340 0.92762824116942
8350 0.822881416743526
8360 1.14035592036495
8370 1.046650945265
8380 1.28982841013013
8390 0.985409217458347
8400 0.795652434240034
8410 0.575337523329343
8420 0.753615034449742
8430 0.719503957905863
8440 0.623180284097851
8450 1.03052026138895
8460 1.01091436434328
8470 0.817027035349791
8480 0.524721623693462
8490 0.629294664358374
8500 0.648726072623468
8510 0.772234149802755
8520 0.742392664350594
8530 0.946111918734946
8540 0.948390381825104
8550 1.0501917223562
8560 0.997237694026496
8570 1.0581032789075
8580 1.08099473409164
8590 1.23701777967431
8600 0.833478721415576
8610 0.839230312178898
8620 0.866687655880546
8630 0.994479920602349
8640 1.00887558316841
8650 0.684967915569894
8660 0.614758577284709
8670 0.750955039229169
8680 1.09000708502366
8690 0.548347582568902
8700 0.678214113855517
8710 1.0184772323114
8720 0.793723876379923
8730 0.923131898426899
8740 0.595200074713284
8750 0.727803037092066
8760 0.549665744208195
8770 0.514107987183088
8780 0.951674289270043
8790 1.30716653718231
8800 0.947199824157815
8810 0.88970575495247
8820 0.919913870670559
8830 0.926001839017646
8840 0.973263408822682
8850 1.28686089199853
8860 1.01101752322114
8870 1.30926980722606
8880 1.44446292152242
8890 1.41980229226659
8900 1.19069992350769
8910 1.26905132389153
8920 0.727142141781002
8930 1.03425876857382
8940 0.723550301853292
8950 1.16935027175251
8960 1.32948533095055
8970 1.07363479668792
8980 0.699225470124476
8990 0.977032322739599
9000 1.09001671578146
9010 1.12000990604528
9020 1.17065831572552
9030 1.43709752958881
9040 1.29716154098339
9050 1.24660421024823
9060 0.908211826137159
9070 0.85518749116092
9080 0.750005924573243
9090 0.988068483917442
9100 0.981149508421591
9110 0.685188305703517
9120 0.531984382274542
9130 0.621744176857419
9140 0.733415777011908
9150 1.03474433111335
9160 0.967180895480319
9170 1.11979204856403
9180 1.02297816146013
9190 1.04478687438995
9200 1.25537451531219
9210 1.13676429283526
9220 0.983952877035152
9230 1.04691211079442
9240 1.21597965900156
9250 0.969505337463617
9260 0.831701889503853
9270 0.56259970783919
9280 0.702386228216107
9290 1.11301788931846
9300 0.945020797952432
9310 0.678907046627364
9320 0.995753717542605
9330 0.859695968741798
9340 1.11376918382081
9350 1.05129556661614
9360 0.828789304303486
9370 1.0535644710514
9380 1.2156545786668
9390 1.24007022394753
9400 1.24931015575899
9410 1.07976042214307
9420 0.968058886108614
9430 0.939838602208658
9440 1.11910254176298
9450 1.08461155411458
9460 0.968819446790725
9470 1.03655182650416
9480 0.776271744119547
9490 0.573809855472489
9500 0.469703853478465
9510 0.689365288945747
9520 1.26567102382483
9530 1.04239039192453
9540 0.873031103326664
9550 0.667059225018838
9560 0.812615694840426
9570 1.40595156859488
9580 1.1901313195589
9590 0.965263940114185
9600 0.569045522777723
9610 0.686398007409251
9620 0.992266393677017
9630 0.804786573982772
9640 1.31501379262458
9650 1.11352759392269
9660 1.02445173410479
9670 0.561968524646214
9680 1.06935530070662
9690 1.12737450203087
9700 1.01618086508622
9710 1.37136635726065
9720 1.17169928845885
9730 1.05321653674635
9740 1.1268760881527
9750 1.02576891941648
9760 0.732320535431567
9770 0.958300369495112
9780 0.788914187552066
9790 1.15056897838157
9800 1.30323890940738
9810 1.34822613606518
9820 0.387431670854294
9830 0.983346526477421
9840 1.19145581840834
9850 1.0498017870753
9860 0.872403636112877
9870 1.25978210434135
9880 1.26195727645155
9890 1.30747167716691
9900 1.00686114553352
9910 0.867534905983363
9920 1.16625270095618
9930 1.14446330567739
9940 0.960890866720092
9950 1.00505523548299
9960 1.1045961862963
9970 0.956784498867251
};
\addlegendentry{256}
\addplot [thick, color5]
table {%
0 1.65623758187524
10 0.336951746998229
20 0.294676569134578
30 0.302862380219292
40 0.324801784646623
50 0.392163312165045
60 0.521904402064623
70 0.540824628425187
80 0.599403675683016
90 0.60676475846989
100 0.678809212570721
110 0.689425213685942
120 0.64853588511156
130 0.685588549315299
140 0.738930301407115
150 0.720524878354845
160 0.681749875735572
170 0.704710136679517
180 0.735530062369226
190 0.794715201442414
200 0.773701871804609
210 0.677107430752108
220 0.62668390029548
230 0.657437318686035
240 0.809013978026231
250 0.874152069411823
260 0.876483158659572
270 0.874974784678095
280 0.956613803566981
290 0.929170145035176
300 0.857649393900543
310 0.757439501212783
320 0.783246676117646
330 0.853466872318841
340 0.825863748043176
350 0.762852688010556
360 0.784367813037247
370 0.777387963899157
380 0.798422000206121
390 0.815518479751159
400 0.929039443324104
410 0.974394501797641
420 0.850460955070331
430 0.802659155423793
440 0.774421504226857
450 0.733132270449504
460 0.750724961637148
470 0.817417710360529
480 0.732336007221228
490 0.717238491105628
500 0.700565819766045
510 0.80154729510419
520 0.803375535020079
530 0.776103580461816
540 0.659800926334225
550 0.656314847241629
560 0.577643239736706
570 0.602589945583169
580 0.684061056853344
590 0.706344087000455
600 0.64304098121667
610 0.605593417327689
620 0.702743675125469
630 0.715385164460386
640 0.71420283391647
650 0.700766051374287
660 0.694266724598817
670 0.63080537558621
680 0.567599653051648
690 0.622379418187999
700 0.676940404876687
710 0.668577185815524
720 0.635216703311743
730 0.638573339745036
740 0.710894108464955
750 0.639088116175036
760 0.622666752528068
770 0.607188205139662
780 0.6706307869149
790 0.628582366123255
800 0.606219844712937
810 0.583299417569368
820 0.545964481073879
830 0.651891185936221
840 0.68849090722964
850 0.713180143286306
860 0.652976966129183
870 0.651320624723651
880 0.656486634962359
890 0.677749595623359
900 0.697291612833866
910 0.651256169575044
920 0.614513825506265
930 0.628967552001306
940 0.604431502381709
950 0.540483248097611
960 0.56354102377342
970 0.625635220973797
980 0.584276319441759
990 0.601159289761909
1000 0.653295684935659
1010 0.684304988918848
1020 0.666804460451156
1030 0.697081079222668
1040 0.65825558109944
1050 0.570934030026392
1060 0.587866228733858
1070 0.538656210996707
1080 0.568580918524543
1090 0.575672761934569
1100 0.567217023907906
1110 0.52807549651687
1120 0.574883944602742
1130 0.551106565641245
1140 0.496079548105979
1150 0.555415929716322
1160 0.602600031833831
1170 0.563106132614141
1180 0.536881471226662
1190 0.554029695267203
1200 0.580057490816232
1210 0.528538653854848
1220 0.517132663888901
1230 0.419701013029354
1240 0.49902580085284
1250 0.526513080669575
1260 0.522486841860803
1270 0.474278894304312
1280 0.518358535655009
1290 0.568398002431378
1300 0.55672226315003
1310 0.52509792917295
1320 0.552399062086126
1330 0.527549178633075
1340 0.528043212051245
1350 0.499978142126179
1360 0.485976279889713
1370 0.486138503153073
1380 0.463121696047066
1390 0.462615061240828
1400 0.461592322116478
1410 0.432310005172877
1420 0.443100935213323
1430 0.482894461732744
1440 0.504428525549132
1450 0.49093694618549
1460 0.54288535145497
1470 0.542008914853967
1480 0.488671818140872
1490 0.454376021974883
1500 0.436239428726654
1510 0.475772760047838
1520 0.483049765965379
1530 0.436526199886461
1540 0.408198536915054
1550 0.461118385952531
1560 0.506789196831622
1570 0.497349363282302
1580 0.485448605286584
1590 0.463292291761375
1600 0.428131816149328
1610 0.398492338751717
1620 0.408865663965199
1630 0.432479346512525
1640 0.470389150590008
1650 0.461722484960785
1660 0.474919472059498
1670 0.463843699474045
1680 0.467929343482631
1690 0.415667861413645
1700 0.416879737530336
1710 0.397312339730694
1720 0.413515835447545
1730 0.414031427030446
1740 0.465930304031108
1750 0.454590298492316
1760 0.483135128909063
1770 0.471893432784521
1780 0.448927987801961
1790 0.398686959139933
1800 0.432551096097761
1810 0.455013381654914
1820 0.442576146991584
1830 0.415939129471089
1840 0.465811508476668
1850 0.472885247133493
1860 0.430276361074975
1870 0.387122723773456
1880 0.417159165719948
1890 0.453963444519212
1900 0.472698977372914
1910 0.511597429974787
1920 0.533478508344039
1930 0.473642854833938
1940 0.417359609147409
1950 0.378860300465169
1960 0.424897912705625
1970 0.43460372817432
1980 0.439026683686638
1990 0.418957036345272
2000 0.403657461875262
2010 0.427700923051619
2020 0.433017612269546
2030 0.433683430322383
2040 0.407399092509198
2050 0.443803145440253
2060 0.430393297642723
2070 0.418688402048335
2080 0.401738452669904
2090 0.447094271019358
2100 0.44578234999176
2110 0.4189700361546
2120 0.383442018576921
2130 0.411884104297279
2140 0.436958672902377
2150 0.48428402423772
2160 0.498446702003141
2170 0.381554907905669
2180 0.328032076887287
2190 0.343992950546937
2200 0.337150382744163
2210 0.350010658704679
2220 0.383465094745878
2230 0.448511701045518
2240 0.451739728100739
2250 0.394763187155258
2260 0.423299463105002
2270 0.434939202886578
2280 0.372974226542713
2290 0.398064892720183
2300 0.393185850054752
2310 0.379247191808358
2320 0.390318148589919
2330 0.37663828374442
2340 0.307084990289365
2350 0.335113857979548
2360 0.433297093053734
2370 0.448958826331569
2380 0.438559836134461
2390 0.423145513848495
2400 0.40081814411878
2410 0.3833436684287
2420 0.36717344137418
2430 0.374820645420221
2440 0.363378644317729
2450 0.350956769752575
2460 0.386990723583459
2470 0.388603528832486
2480 0.43111885811788
2490 0.435412928465845
2500 0.419270684139044
2510 0.373333512779065
2520 0.392593220288521
2530 0.401556788687304
2540 0.427498693874871
2550 0.484645635684216
2560 0.488258987970618
2570 0.432578680053567
2580 0.414103408512665
2590 0.372552226016685
2600 0.373460345037532
2610 0.366535455296563
2620 0.348303844203447
2630 0.325441534224613
2640 0.349237185414087
2650 0.392412980522488
2660 0.42497278088671
2670 0.420166027795544
2680 0.401547757878096
2690 0.414582630362885
2700 0.393946756367421
2710 0.370143568811942
2720 0.416251713062026
2730 0.451117632325568
2740 0.485101490546423
2750 0.348151372967959
2760 0.365063143461295
2770 0.362743087038877
2780 0.35591147815011
2790 0.377685968162712
2800 0.379282850861423
2810 0.381542363309796
2820 0.365295608044412
2830 0.360508697338592
2840 0.300305043266969
2850 0.368844876316286
2860 0.391978255938317
2870 0.379349651855543
2880 0.401214621213077
2890 0.423288115304134
2900 0.404290899021436
2910 0.363808564176278
2920 0.35061738858818
2930 0.310475904517009
2940 0.347722808170452
2950 0.463698611757017
2960 0.47767409486355
2970 0.419892077939159
2980 0.422544001518219
2990 0.379301835008707
3000 0.392334172473523
3010 0.343496472189176
3020 0.342683528319029
3030 0.349009957421156
3040 0.345866148553236
3050 0.334457472534678
3060 0.388871715018536
3070 0.405334040626659
3080 0.37187498440909
3090 0.344548371961791
3100 0.340588310979473
3110 0.374346392387181
3120 0.355694929434432
3130 0.341085568901707
3140 0.318505897275272
3150 0.334444491383453
3160 0.327682989711248
3170 0.316455488195334
3180 0.320946151047258
3190 0.316455240935824
3200 0.383745912746116
3210 0.381757829086747
3220 0.393324283824472
3230 0.409952973150193
3240 0.46838303901855
3250 0.435548099100137
3260 0.395074688506642
3270 0.368414311566291
3280 0.379093357632756
3290 0.359517229725708
3300 0.357865780011851
3310 0.385814801980873
3320 0.439951122645079
3330 0.476023089304593
3340 0.463235143825845
3350 0.469883066762783
3360 0.446957799007105
3370 0.470500419377428
3380 0.412761510310454
3390 0.372855551879712
3400 0.363708851487167
3410 0.313711334576924
3420 0.309081909802587
3430 0.307791961110652
3440 0.276885376451869
3450 0.331050386353199
3460 0.344592099415259
3470 0.326132361319948
3480 0.415929536626771
3490 0.433961820067511
3500 0.424537605806618
3510 0.464687916572837
3520 0.428106651010332
3530 0.413686935617318
3540 0.489719218646286
3550 0.433287089723651
3560 0.392380494241285
3570 0.368634418678618
3580 0.35720735013933
3590 0.440516809229427
3600 0.41642330411729
3610 0.428960364813938
3620 0.422694780422387
3630 0.446487367952507
3640 0.442632706471423
3650 0.371810938580177
3660 0.374540264946989
3670 0.365901961204762
3680 0.360529471717314
3690 0.350867619543305
3700 0.391960188709658
3710 0.326904526864309
3720 0.354374647635702
3730 0.316886000490695
3740 0.329298506235269
3750 0.315555271279278
3760 0.373594690333321
3770 0.354996708744024
3780 0.394693584657421
3790 0.431368425623851
3800 0.409084258577877
3810 0.400457829947591
3820 0.39531987347205
3830 0.413919427298857
3840 0.413595253795323
3850 0.432452361773585
3860 0.460339491685388
3870 0.396958388164772
3880 0.37568899853279
3890 0.442413218640961
3900 0.508046629869057
3910 0.44474996257504
3920 0.309370839379037
3930 0.375883366860811
3940 0.411429750758218
3950 0.416272969823285
3960 0.412105369132578
3970 0.462538055926183
3980 0.466720083647087
3990 0.463710560665851
4000 0.458777325028612
4010 0.447356168617056
4020 0.396030462039709
4030 0.412402960048152
4040 0.423699134913465
4050 0.397128599673127
4060 0.400555956265122
4070 0.375115778498022
4080 0.42632627303374
4090 0.485323913418378
4100 0.422813089998904
4110 0.395609097342137
4120 0.348055047848601
4130 0.340536568848739
4140 0.402012901410171
4150 0.464927636762569
4160 0.398758766888346
4170 0.33571502752988
4180 0.373650550143414
4190 0.395184980846948
4200 0.408787172809759
4210 0.424592157209393
4220 0.439673320430691
4230 0.392675530580811
4240 0.4184579125008
4250 0.435842362107794
4260 0.418709509346699
4270 0.405400060120334
4280 0.480711377162068
4290 0.479515788433094
4300 0.468435678358285
4310 0.44841050035429
4320 0.475518291440318
4330 0.444993764321105
4340 0.392468224636107
4350 0.380648762999519
4360 0.525128268616546
4370 0.495400074905774
4380 0.473624084754318
4390 0.416678937118415
4400 0.366827146223553
4410 0.363400145464147
4420 0.353862994297892
4430 0.427039648640373
4440 0.478147348362487
4450 0.530354594254325
4460 0.460154721934985
4470 0.423013849799156
4480 0.421275023154811
4490 0.336505198814263
4500 0.351513639473778
4510 0.354302845599208
4520 0.362627660300984
4530 0.331386264034307
4540 0.326897692962406
4550 0.369698682270185
4560 0.394355530111307
4570 0.395620081079179
4580 0.333934435178864
4590 0.329325541508126
4600 0.394227397559602
4610 0.399628696977593
4620 0.386523827838577
4630 0.377583901056448
4640 0.379250556029134
4650 0.390645298160718
4660 0.39847213637925
4670 0.437123868741924
4680 0.493797436095451
4690 0.466236024661563
4700 0.403009213535699
4710 0.393333372508473
4720 0.374951744710847
4730 0.321571460147024
4740 0.440397872999598
4750 0.516936766116985
4760 0.446752459710992
4770 0.434509246924975
4780 0.454419047055083
4790 0.456121940761437
4800 0.48123432346569
4810 0.389550132958341
4820 0.345140154829553
4830 0.471995099981754
4840 0.479185047109641
4850 0.445735117205601
4860 0.452862846743941
4870 0.492876220584401
4880 0.505439543754194
4890 0.453543263128995
4900 0.478765501843963
4910 0.493597946574731
4920 0.399297085282137
4930 0.417947270800042
4940 0.488014613413632
4950 0.494285987421294
4960 0.52064171569683
4970 0.51674088516504
4980 0.458554940617999
4990 0.433108077583503
5000 0.445447389627514
5010 0.4942086474504
5020 0.479244861210188
5030 0.443307982133038
5040 0.452585563945988
5050 0.359959715630013
5060 0.487764074522282
5070 0.433779829021437
5080 0.409254499795638
5090 0.40795111464339
5100 0.469815702301658
5110 0.433608443353903
5120 0.491263071404877
5130 0.487465725863683
5140 0.468871683967637
5150 0.45227478485756
5160 0.44756495554191
5170 0.407011562999524
5180 0.447944997191546
5190 0.460196552174078
5200 0.438296780130568
5210 0.499159168862659
5220 0.382575298132151
5230 0.452511738697665
5240 0.483217051206421
5250 0.518257873320557
5260 0.457412616023165
5270 0.431144562436556
5280 0.45550587993886
5290 0.414076707832808
5300 0.637091500082015
5310 0.654057283045852
5320 0.558257594821832
5330 0.428836392401394
5340 0.393123447314039
5350 0.430841421405057
5360 0.453707764177461
5370 0.505729321114007
5380 0.392645612157437
5390 0.360238224005797
5400 0.404951677515346
5410 0.434873075411683
5420 0.419834718412909
5430 0.396968001239435
5440 0.267398687149073
5450 0.321989324921571
5460 0.324305336737501
5470 0.336143478465959
5480 0.432997299332951
5490 0.388631004769778
5500 0.396682421732519
5510 0.397624398284176
5520 0.372280788979177
5530 0.418730200487381
5540 0.454336293461581
5550 0.484286035203393
5560 0.465575652855877
5570 0.495104980014036
5580 0.542649273087128
5590 0.505421388271455
5600 0.509330897036819
5610 0.366615866613539
5620 0.439321628302347
5630 0.342659707875199
5640 0.443000406154902
5650 0.466675844843658
5660 0.592869123891782
5670 0.529368914706285
5680 0.503347092423426
5690 0.438803266041971
5700 0.360352093615021
5710 0.356568139037675
5720 0.421035351775333
5730 0.425027794557872
5740 0.299387377970158
5750 0.343111331779561
5760 0.431259774426729
5770 0.497164583175764
5780 0.3886327273929
5790 0.418062804243346
5800 0.43343479237377
5810 0.596850447780192
5820 0.597118450740699
5830 0.657662157109625
5840 0.44970404918842
5850 0.43222672252899
5860 0.417808020198497
5870 0.412748296079571
5880 0.326446212957519
5890 0.443916723795256
5900 0.477600513895236
5910 0.508104998172734
5920 0.492413320606601
5930 0.687628343894328
5940 0.556448431628067
5950 0.660577758724345
5960 0.489513911603003
5970 0.374939789400399
5980 0.405732757409255
5990 0.523779430813854
6000 0.554944352278541
6010 0.450819921983082
6020 0.440025366818616
6030 0.392204140777713
6040 0.328058035020735
6050 0.361206905249683
6060 0.39860594064663
6070 0.431209852775757
6080 0.463904490615689
6090 0.446153929011339
6100 0.355213358353493
6110 0.400493440251659
6120 0.482091500741886
6130 0.494055180401758
6140 0.421714171350826
6150 0.430071426665492
6160 0.464064507683193
6170 0.456121287268945
6180 0.411595282170713
6190 0.420431681050559
6200 0.435784658793816
6210 0.480065133184151
6220 0.459266627946876
6230 0.442753253290517
6240 0.447472517377803
6250 0.430714949796671
6260 0.407948263038271
6270 0.398544534124746
6280 0.396944900410033
6290 0.420065911243915
6300 0.268522569249729
6310 0.32072936988691
6320 0.398637627531001
6330 0.464762179126853
6340 0.341155943558817
6350 0.412757713347332
6360 0.529220217200857
6370 0.384530350180539
6380 0.434498614438285
6390 0.384701298568877
6400 0.457258156011385
6410 0.336973703076209
6420 0.358956283021307
6430 0.354684575798746
6440 0.368964178066401
6450 0.41836934850621
6460 0.438477000841604
6470 0.476288791667563
6480 0.549217028426297
6490 0.437981221605821
6500 0.325769466713486
6510 0.383388144699406
6520 0.37636084624964
6530 0.36217277326762
6540 0.34198606245376
6550 0.396671055126329
6560 0.409582633191083
6570 0.355527323054752
6580 0.379620037837714
6590 0.435670451858399
6600 0.49549101356988
6610 0.434783490783438
6620 0.587065735904688
6630 0.433293227315201
6640 0.415621109176095
6650 0.560777527199707
6660 0.416521409168872
6670 0.3872493844471
6680 0.529426704535812
6690 0.530170384011238
6700 0.502743903775348
6710 0.39645238555304
6720 0.335042840034067
6730 0.453815272855334
6740 0.468650495661356
6750 0.515751183587647
6760 0.526893348513998
6770 0.484365522175035
6780 0.493222525307397
6790 0.530111660043527
6800 0.536481985546227
6810 0.620902928190309
6820 0.441394055166385
6830 0.466738184151364
6840 0.456909880096117
6850 0.413071759358868
6860 0.392146468023915
6870 0.433255573014477
6880 0.44642914382308
6890 0.443540125215619
6900 0.454085459672595
6910 0.372411855534297
6920 0.488692842431008
6930 0.396298312018255
6940 0.393582624716749
6950 0.416055976720762
6960 0.466781915504357
6970 0.294623398196376
6980 0.294251631289224
6990 0.378059586546768
7000 0.446227221378987
7010 0.432128264035539
7020 0.386104919734414
7030 0.407453735852011
7040 0.496614443206318
7050 0.546014632041061
7060 0.589567828303689
7070 0.659702684239807
7080 0.502430342121343
7090 0.526672165728298
7100 0.475865973680184
7110 0.55423647456693
7120 0.489665058524154
7130 0.490534899453293
7140 0.378093156112262
7150 0.401313185425395
7160 0.413963650028391
7170 0.447788801429072
7180 0.458491143883643
7190 0.379418450975882
7200 0.470379337850759
7210 0.395506637674344
7220 0.324251645421177
7230 0.314673149694949
7240 0.335039760316519
7250 0.384181501084427
7260 0.47952671527201
7270 0.484640750672569
7280 0.364012692976591
7290 0.318805451638218
7300 0.331276992166834
7310 0.381993297123361
7320 0.353903973416658
7330 0.436247298091375
7340 0.460893664013641
7350 0.423901712624751
7360 0.326866437992208
7370 0.383440888637884
7380 0.441523495143782
7390 0.411406744727309
7400 0.334801008669988
7410 0.3790007789629
7420 0.269073245984778
7430 0.24491758421885
7440 0.319218899347888
7450 0.400784372556399
7460 0.316656473181312
7470 0.326421989296225
7480 0.292777924688812
7490 0.301684752162199
7500 0.381765317412386
7510 0.466596280764757
7520 0.315304111372213
7530 0.290138319431778
7540 0.321476998030419
7550 0.404230855977158
7560 0.530486826109244
7570 0.679700857651288
7580 0.546630984966712
7590 0.544806422046593
7600 0.424986608035937
7610 0.447848542491057
7620 0.483159775587362
7630 0.522506954815035
7640 0.314038184201025
7650 0.396583241540465
7660 0.458604462823944
7670 0.587118171940334
7680 0.405487714952381
7690 0.321773994067668
7700 0.490175469517635
7710 0.530236666890257
7720 0.395745581016786
7730 0.390236857105196
7740 0.396432043862659
7750 0.462890316885489
7760 0.349705895476068
7770 0.205142089154615
7780 0.302174966426857
7790 0.355560871725881
7800 0.495722731093425
7810 0.455064570327301
7820 0.537544553683494
7830 0.524244967904039
7840 0.522086487103804
7850 0.41740208595909
7860 0.418251860330111
7870 0.464063203875205
7880 0.573362707174241
7890 0.518138441977275
7900 0.549925765230363
7910 0.469281242247197
7920 0.456160204130481
7930 0.516067423997216
7940 0.624381888552905
7950 0.568426040546689
7960 0.56792798546556
7970 0.528756510907325
7980 0.584405138237318
7990 0.503042388741979
8000 0.546140520559722
8010 0.385009106828782
8020 0.454181865142046
8030 0.485478791484246
8040 0.503799409177161
8050 0.625221726635248
8060 0.488568149563968
8070 0.527062692782416
8080 0.50231880551206
8090 0.554385135168888
8100 0.398225493423678
8110 0.375434065268295
8120 0.457587577050449
8130 0.522336129060525
8140 0.426479197558758
8150 0.382184694774458
8160 0.28360342354232
8170 0.368543953490424
8180 0.460422998264431
8190 0.547981699169562
8200 0.443111873035265
8210 0.415878431256145
8220 0.498833074665381
8230 0.452371321439212
8240 0.468869259582797
8250 0.449654743635803
8260 0.510006178040218
8270 0.549273172980864
8280 0.473436936165841
8290 0.45241455830071
8300 0.472516513079256
8310 0.444672591914828
8320 0.458160947636433
8330 0.42421475342874
8340 0.479723912464759
8350 0.426771495205719
8360 0.616713087697664
8370 0.564242733716058
8380 0.686558227023989
8390 0.507087002964199
8400 0.419716543437572
8410 0.313036176050818
8420 0.398371802946859
8430 0.374216589047938
8440 0.334022555673739
8450 0.534608288879008
8460 0.522779841478882
8470 0.423512593369483
8480 0.27193686133166
8490 0.330741342219176
8500 0.338272429848706
8510 0.392702901726951
8520 0.382671640166243
8530 0.494380141793325
8540 0.487912973321945
8550 0.537030787846938
8560 0.517173666770271
8570 0.551094487004648
8580 0.561926720016707
8590 0.627968258132276
8600 0.428228596750304
8610 0.429353671815474
8620 0.447576829268337
8630 0.518013307008672
8640 0.533832576023679
8650 0.363605452801298
8660 0.323466175259646
8670 0.391289474916661
8680 0.569178831608523
8690 0.297292511316975
8700 0.346394009987845
8710 0.51457285694144
8720 0.399495462936345
8730 0.463123697108384
8740 0.302621405766887
8750 0.366900816606229
8760 0.278364914850151
8770 0.260000031451123
8780 0.516754608907426
8790 0.6935807327681
8800 0.522069806007719
8810 0.458532910218038
8820 0.474026173751354
8830 0.465123246710662
8840 0.487940626190368
8850 0.647128881616499
8860 0.510346515715602
8870 0.663409490437882
8880 0.731485168456178
8890 0.720041311845443
8900 0.601170954530999
8910 0.639206276217098
8920 0.381447370887546
8930 0.555347809806834
8940 0.386818188446166
8950 0.596040060159629
8960 0.679051466752664
8970 0.547744809987957
8980 0.3655627912952
8990 0.509461635803555
9000 0.551936333809762
9010 0.561336028349225
9020 0.595798814255485
9030 0.730181088008511
9040 0.656074334095496
9050 0.633188497054651
9060 0.47088537839798
9070 0.443217701040044
9080 0.394739841167426
9090 0.504566713980855
9100 0.494459735964725
9110 0.349075154584223
9120 0.276029873014181
9130 0.323967081008504
9140 0.381257608546777
9150 0.529096728985816
9160 0.494040644106254
9170 0.571135567297213
9180 0.520458343676052
9190 0.528530676388099
9200 0.630992781387464
9210 0.57427340364213
9220 0.49709562928597
9230 0.532840840609266
9240 0.614270387142507
9250 0.496836168846497
9260 0.430054012723914
9270 0.294158525697723
9280 0.356528478940216
9290 0.560926741430688
9300 0.479815740435663
9310 0.349983744104655
9320 0.518576385006505
9330 0.445204861960863
9340 0.572252422547404
9350 0.535561157941337
9360 0.42617360212571
9370 0.538346864226834
9380 0.627165907428806
9390 0.64404905474883
9400 0.652809523005791
9410 0.557137467863613
9420 0.504034667819174
9430 0.487893630519986
9440 0.569046993062573
9450 0.544534415708552
9460 0.488412287613191
9470 0.553997693314867
9480 0.428469527612697
9490 0.302973149224139
9500 0.256467369362816
9510 0.363655845840057
9520 0.647224487136976
9530 0.533641805551067
9540 0.446615137785202
9550 0.346540113616481
9560 0.419420722775139
9570 0.726242348277696
9580 0.616803151654272
9590 0.513496902524603
9600 0.303131329551052
9610 0.353167066295947
9620 0.501826734614172
9630 0.409096568948129
9640 0.666381471287552
9650 0.613217277725878
9660 0.566833610394029
9670 0.336649204444967
9680 0.545671972508049
9690 0.571605776216993
9700 0.511300448454591
9710 0.688470168674274
9720 0.59086765453367
9730 0.533056873250204
9740 0.573093851649665
9750 0.522638730958767
9760 0.378321883923117
9770 0.494218704997208
9780 0.402217800178624
9790 0.58580424695336
9800 0.658086055420948
9810 0.675666256569624
9820 0.198581377838501
9830 0.496733546833448
9840 0.605596511621466
9850 0.562338588216144
9860 0.48957502001925
9870 0.658491383158601
9880 0.642715105378744
9890 0.755254296652305
9900 0.609799756650649
9910 0.459784331991286
9920 0.604498887213203
9930 0.590052191828425
9940 0.499421333754207
9950 0.526217468914073
9960 0.592887635787012
9970 0.511812163039252
};
\addlegendentry{512}
\addplot [thick, color6]
table {%
0 1.67375149978201
10 0.304754698043896
20 0.313391345863651
30 0.316006147348322
40 0.36828508810464
50 0.431737683821153
60 0.57655468825804
70 0.576003454391405
80 0.649282561693296
90 0.626612361093401
100 0.638389178339626
110 0.635434642045476
120 0.61734497938043
130 0.67096308840695
140 0.737327097807303
150 0.729487030906949
160 0.702923191050424
170 0.735766572798461
180 0.766601457649829
190 0.789856813124299
200 0.762570869697969
210 0.664842051783654
220 0.624235894637148
230 0.622928405682142
240 0.745121958300362
250 0.791270550078669
260 0.83212204285941
270 0.813290853116448
280 0.886700093260842
290 0.903511285287616
300 0.839997118612329
310 0.729515073683249
320 0.750692241902557
330 0.818222303783864
340 0.818799499633783
350 0.751285481870594
360 0.794428471873898
370 0.84005719874908
380 0.84557458217038
390 0.81940181774303
400 0.886438485225578
410 0.884486083810399
420 0.784477561017951
430 0.771947761086594
440 0.761865643751654
450 0.74448518020003
460 0.776845567615112
470 0.820310811611085
480 0.739063671374225
490 0.731597900906724
500 0.701243849814536
510 0.784200927364276
520 0.780327903347056
530 0.732170855753741
540 0.619422202012293
550 0.618267329821549
560 0.561367880109613
570 0.596922477721995
580 0.716449484857446
590 0.728875716857063
600 0.63023270062679
610 0.562741124430547
620 0.666925315959196
630 0.697760078759029
640 0.680788387858783
650 0.673688177718678
660 0.65998771329495
670 0.619484853447857
680 0.549324603408258
690 0.630765440421233
700 0.6719083946013
710 0.625267490457468
720 0.601457022645653
730 0.644345179074958
740 0.741385369647669
750 0.667682227446402
760 0.625559636837824
770 0.563539192028146
780 0.654068711091405
790 0.650643000276532
800 0.634693383196826
810 0.591248593581539
820 0.526500197501163
830 0.626928457530172
840 0.659332069461961
850 0.684337671196249
860 0.616947721200084
870 0.634950896570956
880 0.635291745271759
890 0.636508118710022
900 0.622345038330416
910 0.602774056577425
920 0.597919780796889
930 0.623287126562504
940 0.588168674973056
950 0.543627144085179
960 0.530124414037642
970 0.597540091926775
980 0.577054660431922
990 0.572664290478892
1000 0.609337541980273
1010 0.632650770243876
1020 0.622606966740375
1030 0.645058210609952
1040 0.605862250403268
1050 0.534537767526682
1060 0.516578982166755
1070 0.460092594053613
1080 0.498060969591463
1090 0.546913945385675
1100 0.533179790757189
1110 0.491118338411457
1120 0.511644985743522
1130 0.491445484206177
1140 0.463512493043235
1150 0.508881469044001
1160 0.543004532790239
1170 0.508274653906249
1180 0.488851961701176
1190 0.504972806677182
1200 0.508174879611727
1210 0.485201905950666
1220 0.47090102720311
1230 0.407594665083586
1240 0.480144055218769
1250 0.512280970346587
1260 0.485159873425673
1270 0.438064146016121
1280 0.470500022395559
1290 0.52309365526737
1300 0.499120230674256
1310 0.469103819112777
1320 0.486449066796907
1330 0.471147162935812
1340 0.466686837127914
1350 0.459185751396895
1360 0.464604668589811
1370 0.457099382367149
1380 0.424180490411508
1390 0.423584730213355
1400 0.434566790355211
1410 0.408946281011743
1420 0.403605306737811
1430 0.44190346131892
1440 0.452230222869515
1450 0.454483016370382
1460 0.490763629266198
1470 0.49726292902616
1480 0.447549349796783
1490 0.426669099532111
1500 0.410453909973055
1510 0.43136786024209
1520 0.428078957486688
1530 0.412025899228076
1540 0.387535776841056
1550 0.438716304984229
1560 0.468505984262875
1570 0.4495470086433
1580 0.415800455504077
1590 0.401644809784388
1600 0.360779812246049
1610 0.343044368841863
1620 0.355939860749343
1630 0.376300698377581
1640 0.394672422660803
1650 0.397998953288566
1660 0.416199321811883
1670 0.425055821114629
1680 0.410042732234325
1690 0.380276214613409
1700 0.354948433500616
1710 0.328390653243572
1720 0.330079208455545
1730 0.359216935223131
1740 0.400400845236412
1750 0.409978670200762
1760 0.419747482884096
1770 0.421933934492858
1780 0.385423843468754
1790 0.328117153431226
1800 0.367680548447257
1810 0.407815601271722
1820 0.405416638072631
1830 0.369880765754159
1840 0.388982651460728
1850 0.398056602693834
1860 0.36040540722828
1870 0.327330128659895
1880 0.344331087555695
1890 0.362185173904
1900 0.377095855550543
1910 0.398781847039532
1920 0.419844128627556
1930 0.397555283645663
1940 0.351079199923499
1950 0.313234250849511
1960 0.3421850175498
1970 0.349900567328135
1980 0.358758718820379
1990 0.342258093275691
2000 0.34602274162314
2010 0.363003269158418
2020 0.362206606866047
2030 0.334421694350205
2040 0.320420029280896
2050 0.356462379320463
2060 0.347234692975156
2070 0.327359681521919
2080 0.319207455735733
2090 0.343150825270301
2100 0.347895746640125
2110 0.329982107684945
2120 0.295613785618792
2130 0.304984077272697
2140 0.338643418208397
2150 0.375890577333463
2160 0.381814558196929
2170 0.311342430587436
2180 0.271449286991
2190 0.279423677974553
2200 0.26376237302178
2210 0.260748942122189
2220 0.281281242454382
2230 0.332079417462287
2240 0.358873129896326
2250 0.316936151959746
2260 0.326432806513139
2270 0.332204375214922
2280 0.293996504790455
2290 0.288396273359377
2300 0.284077124318397
2310 0.287061603561064
2320 0.30087781229186
2330 0.304117901924319
2340 0.250588963958217
2350 0.277769561934089
2360 0.325393160174271
2370 0.335697906574089
2380 0.314115988787159
2390 0.301247805631932
2400 0.293405020846163
2410 0.2891120618487
2420 0.26495216206985
2430 0.273222195032422
2440 0.279414225185906
2450 0.271580902883905
2460 0.270161685202532
2470 0.27096622207495
2480 0.298598958145043
2490 0.299770192130558
2500 0.284403411316416
2510 0.255052893350998
2520 0.270109134704354
2530 0.283334818242103
2540 0.300303584292669
2550 0.334963143438096
2560 0.337604097131634
2570 0.321587918832763
2580 0.287618987526144
2590 0.260101282654013
2600 0.259049467437291
2610 0.26254685992728
2620 0.249415760132841
2630 0.225655020581528
2640 0.235703419636102
2650 0.260197737845902
2660 0.277023067172138
2670 0.273715624271491
2680 0.269862464239372
2690 0.297238737043787
2700 0.287401914462307
2710 0.279221575646805
2720 0.311131430154788
2730 0.301827996833189
2740 0.329566170305151
2750 0.246247281482049
2760 0.255830230698561
2770 0.259348792807885
2780 0.259181302001946
2790 0.269047477598511
2800 0.257911884189051
2810 0.257756788246169
2820 0.252323651093153
2830 0.24427243472169
2840 0.217474781595554
2850 0.256393273282001
2860 0.263585287634714
2870 0.241296336106842
2880 0.260176205636202
2890 0.277201964994735
2900 0.278824956205852
2910 0.256111585807498
2920 0.247010288910279
2930 0.218407566480949
2940 0.235532589671505
2950 0.283894819771996
2960 0.319701654280211
2970 0.305784427960767
2980 0.293824454170329
2990 0.24956329918289
3000 0.24721333624359
3010 0.219972042070575
3020 0.218335823318083
3030 0.229290715769945
3040 0.222777523507012
3050 0.216154111604306
3060 0.242020126913122
3070 0.25748070266436
3080 0.239441802615445
3090 0.220451426731094
3100 0.214003815861689
3110 0.235387478906683
3120 0.233056335285491
3130 0.23459255215071
3140 0.226080631747951
3150 0.231055773882317
3160 0.224146321742322
3170 0.212812603477871
3180 0.206754374550569
3190 0.216824418276094
3200 0.254824044217191
3210 0.248530081726305
3220 0.242608678286932
3230 0.25462384255559
3240 0.281677973798402
3250 0.276713648877237
3260 0.253857512511871
3270 0.241509038660529
3280 0.2458805768292
3290 0.234090926683002
3300 0.22971724001893
3310 0.249713287097492
3320 0.284730405011481
3330 0.287348834515091
3340 0.28589228210989
3350 0.287067318633067
3360 0.280890112166559
3370 0.296868397566824
3380 0.288623484533525
3390 0.274856691741731
3400 0.258719063094607
3410 0.21088183541537
3420 0.202216160435001
3430 0.201883243148211
3440 0.183404876842898
3450 0.195158465234136
3460 0.199929501125446
3470 0.194992663107581
3480 0.237694307111106
3490 0.255971273001154
3500 0.26090333932418
3510 0.289823712023323
3520 0.258805309478428
3530 0.249478541199805
3540 0.296070854245852
3550 0.271220830142536
3560 0.259014302854195
3570 0.242819182936188
3580 0.225226822611721
3590 0.267587461282388
3600 0.263645770265315
3610 0.272070190109817
3620 0.270720433288156
3630 0.288640311729501
3640 0.270938043917094
3650 0.248367160193874
3660 0.24689942732711
3670 0.267775897085557
3680 0.241429490105838
3690 0.243921311540687
3700 0.258719063865514
3710 0.211595569075269
3720 0.207826442936591
3730 0.198833800034353
3740 0.209632838051022
3750 0.196557438304652
3760 0.225470413988441
3770 0.207766387703046
3780 0.223465015614721
3790 0.245790580472605
3800 0.240793272520477
3810 0.240022665515179
3820 0.243851623774821
3830 0.248727208209082
3840 0.251866392208507
3850 0.266011802617749
3860 0.271504213124824
3870 0.231551138020234
3880 0.222850979943257
3890 0.260004825316381
3900 0.295622905612046
3910 0.267189687398486
3920 0.196123111577983
3930 0.233072937307802
3940 0.248668378881871
3950 0.252188580544118
3960 0.245779608268221
3970 0.263047826642462
3980 0.271634699142261
3990 0.281676767418913
4000 0.284984312791361
4010 0.278788237691194
4020 0.247679700003629
4030 0.252298771400237
4040 0.253044921239197
4050 0.252209515733124
4060 0.251320267275357
4070 0.220010167928091
4080 0.244919012278698
4090 0.280124157484793
4100 0.259660137436189
4110 0.25569303426413
4120 0.22941899006712
4130 0.211218935187531
4140 0.238777319230948
4150 0.265295868488802
4160 0.247353456549371
4170 0.225186494688359
4180 0.237702317549963
4190 0.249493430287022
4200 0.244626409431092
4210 0.249522808966711
4220 0.243901281115035
4230 0.222199725424084
4240 0.24495538838213
4250 0.254286467605396
4260 0.248505631327557
4270 0.233716560743692
4280 0.263145414290364
4290 0.267952638082851
4300 0.270810087352253
4310 0.267188970354566
4320 0.264401756003579
4330 0.250972483487388
4340 0.229971770697213
4350 0.240544076716742
4360 0.310768424155509
4370 0.310233900746291
4380 0.323798114809553
4390 0.292192454285539
4400 0.2284760949562
4410 0.220784321199807
4420 0.22775391228192
4430 0.262562263811432
4440 0.287946547677445
4450 0.312251157723236
4460 0.293166032066919
4470 0.255580329018539
4480 0.231375648365535
4490 0.193220843352139
4500 0.206543460675545
4510 0.218245739092385
4520 0.222290350296673
4530 0.206743385119756
4540 0.200730025018383
4550 0.219618089008651
4560 0.225874386715678
4570 0.223703732641298
4580 0.194822054071175
4590 0.205343504265224
4600 0.23288509091537
4610 0.226489309557085
4620 0.2197023860358
4630 0.218858128650956
4640 0.226709868911009
4650 0.240945986888646
4660 0.250453834164665
4670 0.257011345721823
4680 0.271273523109837
4690 0.248958119178685
4700 0.225676792857891
4710 0.228254498162517
4720 0.220238578855032
4730 0.201463551326098
4740 0.253335602100075
4750 0.283939002915478
4760 0.262536694891734
4770 0.260522287068089
4780 0.272443647209795
4790 0.257491576764211
4800 0.268031560197749
4810 0.231484443613897
4820 0.208727878113451
4830 0.271293754090872
4840 0.276323687750996
4850 0.256586942755958
4860 0.257987145215579
4870 0.271869925805286
4880 0.283181872423513
4890 0.267680601350267
4900 0.282192281870188
4910 0.281534758675889
4920 0.232955646351219
4930 0.234389840803908
4940 0.268108281585312
4950 0.274462334085964
4960 0.288391805098511
4970 0.275974093203614
4980 0.246727548569072
4990 0.233711385369497
5000 0.262892785526169
5010 0.303339391339096
5020 0.301265180830712
5030 0.269643876791399
5040 0.254111791669125
5050 0.20908099428826
5060 0.282746889299578
5070 0.257401010154889
5080 0.240348853693849
5090 0.239650909100982
5100 0.271920743894559
5110 0.261600270074557
5120 0.288543120869039
5130 0.275257842786733
5140 0.271651853019517
5150 0.255624102871372
5160 0.25454395583798
5170 0.2238412874414
5180 0.249318467416123
5190 0.253555520099395
5200 0.230227121384758
5210 0.252711139455108
5220 0.19885002589523
5230 0.241972038892154
5240 0.266686944576152
5250 0.288410089771601
5260 0.26098830601729
5270 0.249495016108021
5280 0.254617474827601
5290 0.217265625471761
5300 0.327560593621023
5310 0.348469318989452
5320 0.307285183355614
5330 0.245217135083561
5340 0.228879261332609
5350 0.248307069697927
5360 0.25643988777144
5370 0.289702034112554
5380 0.228689837160799
5390 0.202905661069148
5400 0.22857651311092
5410 0.246645896178735
5420 0.229975194681762
5430 0.22928302626703
5440 0.165981068867833
5450 0.189115106632105
5460 0.196848959666631
5470 0.20452070667468
5480 0.250607420014775
5490 0.215791880307414
5500 0.2189955773948
5510 0.219716319839936
5520 0.210146255498474
5530 0.22799704091498
5540 0.237893885217292
5550 0.247665061183742
5560 0.244166411294983
5570 0.261359836575577
5580 0.293383444398932
5590 0.275807817198069
5600 0.276936932990205
5610 0.229716581159711
5620 0.275112535964021
5630 0.206966829854054
5640 0.251358173072872
5650 0.256184614661352
5660 0.322291897515178
5670 0.285530331234797
5680 0.261202949453021
5690 0.224375765575002
5700 0.191641626427421
5710 0.198284682511812
5720 0.231799214334093
5730 0.235146698261712
5740 0.166858825432324
5750 0.188949501167299
5760 0.232739936523826
5770 0.264838518509566
5780 0.213671949263965
5790 0.235659103546317
5800 0.239452122839625
5810 0.314223791733141
5820 0.326050229880417
5830 0.359935953782141
5840 0.272869814351281
5850 0.25576130908005
5860 0.227564849915759
5870 0.22317796928404
5880 0.182666692830209
5890 0.245751133668208
5900 0.255273616603352
5910 0.268362716399565
5920 0.256353907567348
5930 0.355287301503
5940 0.300437821159545
5950 0.364232356093688
5960 0.275599908024248
5970 0.215609094314269
5980 0.225712145540564
5990 0.287330261007844
6000 0.297336377488503
6010 0.261665694122809
6020 0.259566359882334
6030 0.246889711301791
6040 0.196218401765953
6050 0.207517043574951
6060 0.210029536347803
6070 0.239651641160489
6080 0.261869639632802
6090 0.252323779248868
6100 0.196715914194432
6110 0.21539836385792
6120 0.261687782658714
6130 0.269695607229847
6140 0.224930707183582
6150 0.229933632266354
6160 0.254992779129909
6170 0.244305320391953
6180 0.21917683386742
6190 0.233781108253064
6200 0.237598796094866
6210 0.266622788930093
6220 0.253382574518605
6230 0.250806877717406
6240 0.253130709676264
6250 0.236202827431034
6260 0.22188087234363
6270 0.215851583137263
6280 0.215114215256753
6290 0.229303576228495
6300 0.154671693685854
6310 0.194372979428893
6320 0.236488647997831
6330 0.261534711932847
6340 0.190261304865983
6350 0.217020531693971
6360 0.273504912229509
6370 0.204038692608664
6380 0.240755135803089
6390 0.208198940986192
6400 0.241905170100709
6410 0.177994243254039
6420 0.193442859585152
6430 0.193015564248535
6440 0.205670711995809
6450 0.223406684154229
6460 0.233154457233384
6470 0.248712144510623
6480 0.284417043982976
6490 0.228134488043709
6500 0.180044228772567
6510 0.213072672730752
6520 0.212003858115684
6530 0.197435937522296
6540 0.185774161659785
6550 0.225231275357293
6560 0.231001461110513
6570 0.20346364922419
6580 0.216110862727787
6590 0.242358923207466
6600 0.273430413045226
6610 0.240653056989734
6620 0.312949199782164
6630 0.227163784788943
6640 0.211170020733547
6650 0.28372747818621
6660 0.218639716223323
6670 0.204387351197656
6680 0.276194286871584
6690 0.275325382892103
6700 0.263013971206294
6710 0.229323464619627
6720 0.199805597552614
6730 0.255961595349886
6740 0.245745314791226
6750 0.266514175224327
6760 0.265714858006868
6770 0.247564749421716
6780 0.253796915595927
6790 0.290852702097919
6800 0.297477218277167
6810 0.336103895829162
6820 0.241643333849574
6830 0.260096800458577
6840 0.248524776558842
6850 0.227738367954362
6860 0.208438969233865
6870 0.224492894689653
6880 0.243747894548327
6890 0.254130413109782
6900 0.261368169341582
6910 0.216207660008994
6920 0.274280805470449
6930 0.226557843516335
6940 0.219070181433516
6950 0.235438216082467
6960 0.263139111435984
6970 0.176740431024892
6980 0.17342729284872
6990 0.236724826080059
7000 0.263509176813655
7010 0.235704419208779
7020 0.206388956012525
7030 0.217329408060134
7040 0.257030393460394
7050 0.279822015569968
7060 0.300699662282783
7070 0.336793298352962
7080 0.259154362060322
7090 0.273633109629547
7100 0.255623722819406
7110 0.300485160907321
7120 0.283221240235787
7130 0.278657046256753
7140 0.227854767867636
7150 0.235373713159886
7160 0.2538526443804
7170 0.274723972514345
7180 0.255241292385789
7190 0.211794185423078
7200 0.253350481674352
7210 0.212424436239255
7220 0.178863220277217
7230 0.174119322568405
7240 0.180251932635582
7250 0.204421960977614
7260 0.244396654098817
7270 0.247035866516248
7280 0.19220664310825
7290 0.168729459287009
7300 0.175805615283062
7310 0.202977408317631
7320 0.191737172404704
7330 0.228847779965451
7340 0.241423687600097
7350 0.220140092973225
7360 0.176101778073147
7370 0.205300543714713
7380 0.236320370047021
7390 0.217826666405733
7400 0.171909064394066
7410 0.196352007612219
7420 0.144601918183677
7430 0.131903886199753
7440 0.167994031856204
7450 0.211548994803542
7460 0.173355126815714
7470 0.1909489398652
7480 0.182064312485698
7490 0.172630793066595
7500 0.201376655924532
7510 0.264471781835711
7520 0.199773332893941
7530 0.163338155354513
7540 0.173543019823836
7550 0.216888905789435
7560 0.280859880025756
7570 0.35469908943315
7580 0.291032572489573
7590 0.289909197328211
7600 0.229706599796132
7610 0.234601808337601
7620 0.255237228611377
7630 0.300491077323644
7640 0.197520583254054
7650 0.236987505005477
7660 0.244531532457894
7670 0.302621303950834
7680 0.213630773567708
7690 0.179420873751041
7700 0.256692096006363
7710 0.279025062584042
7720 0.207069247435414
7730 0.208213536034879
7740 0.209023173155198
7750 0.23821263595646
7760 0.181981785348708
7770 0.11052456895444
7780 0.159832403810166
7790 0.185175743369126
7800 0.25513171210443
7810 0.235965471821163
7820 0.276316967176502
7830 0.271326657084033
7840 0.276003327081114
7850 0.230365593078564
7860 0.231242157429622
7870 0.255419010230436
7880 0.325540781343484
7890 0.290399264451181
7900 0.303938610449584
7910 0.242180850258111
7920 0.240422521681675
7930 0.272804175703254
7940 0.327821532566656
7950 0.29787878769331
7960 0.298196288774761
7970 0.278645043263723
7980 0.300821897921993
7990 0.256678820632383
8000 0.279267568336464
8010 0.205412418210814
8020 0.248095900335692
8030 0.243619865343294
8040 0.257723835542344
8050 0.310570489671065
8060 0.262584944322623
8070 0.292154768539252
8080 0.257674750046814
8090 0.268136219218102
8100 0.196265829294724
8110 0.208249682497655
8120 0.24724135599622
8130 0.266621374919666
8140 0.224178609623285
8150 0.205716177407025
8160 0.159307732593295
8170 0.204510571779595
8180 0.253227117870445
8190 0.293615121721282
8200 0.24205923159136
8210 0.227435206062551
8220 0.267231777333737
8230 0.235889242092182
8240 0.252089573598696
8250 0.246525505982864
8260 0.273297619726063
8270 0.2953739831593
8280 0.254178395745946
8290 0.243623505541808
8300 0.250678181679935
8310 0.23187216676366
8320 0.241391801224669
8330 0.223729120072155
8340 0.259157885977557
8350 0.241990437473432
8360 0.331767428722178
8370 0.302397504828481
8380 0.353888526302425
8390 0.275209004140277
8400 0.232073075025074
8410 0.170557155688664
8420 0.214293096261131
8430 0.204968866158117
8440 0.187261817458307
8450 0.290986996321534
8460 0.277821783119699
8470 0.230616775161121
8480 0.148914945294709
8490 0.175203745016426
8500 0.181915025562311
8510 0.213749209875422
8520 0.206457118130316
8530 0.267045766510198
8540 0.263570037456408
8550 0.286333398819446
8560 0.267889095414432
8570 0.293026308117319
8580 0.288126332770982
8590 0.321708293165494
8600 0.220098717275181
8610 0.226085644924142
8620 0.234447889932722
8630 0.276457959086979
8640 0.281190809803703
8650 0.192928321514474
8660 0.170316841478043
8670 0.204179816161735
8680 0.285826924884844
8690 0.148117983207859
8700 0.177347937656117
8710 0.263800020829028
8720 0.209648250827293
8730 0.240211910558513
8740 0.158237807304574
8750 0.189834784261977
8760 0.145616214247396
8770 0.135442532268124
8780 0.258472235991682
8790 0.347749900187883
8800 0.262342420478628
8810 0.24864837238597
8820 0.257926465555874
8830 0.255033118385338
8840 0.252265953586629
8850 0.331479763218973
8860 0.260266807475008
8870 0.336653807713263
8880 0.373071816056715
8890 0.367854874561548
8900 0.30882138165922
8910 0.366858214919364
8920 0.237172665534317
8930 0.318548082197318
8940 0.20953480572773
8950 0.329613140115144
8960 0.364250153992355
8970 0.308526796932606
8980 0.217608119831294
8990 0.293712028196695
9000 0.314040260346745
9010 0.315023730247875
9020 0.310414602544026
9030 0.379481661015729
9040 0.339855907697302
9050 0.323332086287224
9060 0.253518636799803
9070 0.244480552201455
9080 0.21828554369319
9090 0.265562942097086
9100 0.255576687190489
9110 0.184803711283421
9120 0.150453973791214
9130 0.176051714793493
9140 0.204797835532393
9150 0.277680880678832
9160 0.260073869346536
9170 0.298911250352083
9180 0.287458880823167
9190 0.287184222542038
9200 0.325183344991767
9210 0.293977937331388
9220 0.252830825679109
9230 0.269899858708685
9240 0.317219131018405
9250 0.258019378521176
9260 0.224164531869085
9270 0.153107111501746
9280 0.187623373746508
9290 0.288412011744837
9300 0.245518997748744
9310 0.181491808496494
9320 0.261214352968867
9330 0.224510944386726
9340 0.289602965483757
9350 0.278859932703962
9360 0.225625000692555
9370 0.284113613118543
9380 0.323136872116787
9390 0.359678762369307
9400 0.361558389918685
9410 0.323166820604577
9420 0.29723697266686
9430 0.290819132991748
9440 0.336144845988679
9450 0.291100203760342
9460 0.256058239386842
9470 0.280042437969628
9480 0.219990133891894
9490 0.166232253969674
9500 0.15358831937745
9510 0.202680211859665
9520 0.33598861504168
9530 0.278734790043995
9540 0.239364495076667
9550 0.180633005141076
9560 0.217323999266936
9570 0.382318280107082
9580 0.345212079122585
9590 0.28354841421205
9600 0.157273215784512
9610 0.18845572243365
9620 0.264461250048672
9630 0.21501753676216
9640 0.346756337959287
9650 0.297331787036899
9660 0.270869556198762
9670 0.156601349657446
9680 0.282356172541219
9690 0.296461258555509
9700 0.262957584268639
9710 0.34582911095961
9720 0.296646746910721
9730 0.27008703053216
9740 0.289925420013092
9750 0.274570287834627
9760 0.200517470847085
9770 0.256567096872591
9780 0.206485186318956
9790 0.296264918096879
9800 0.332806283113497
9810 0.342156993460762
9820 0.10523035396814
9830 0.268689368345946
9840 0.321641097166549
9850 0.280850698818504
9860 0.243618078396949
9870 0.344507628718715
9880 0.334236203921818
9890 0.377503792723019
9900 0.307144265526775
9910 0.270249433853473
9920 0.328088712390441
9930 0.319713608043653
9940 0.274917300076541
9950 0.290839675491913
9960 0.329158028324964
9970 0.288439265585309
};
\addlegendentry{1024}
\addplot [thick, color7]
table {%
0 1.6020129690689
10 0.301154887845337
20 0.304100607122181
30 0.314900918836779
40 0.363535728755748
50 0.426528814808257
60 0.551279468253027
70 0.571646494477697
80 0.644839486877616
90 0.606448882759168
100 0.638438964266191
110 0.639485837125692
120 0.611554584461896
130 0.656415182135446
140 0.736628743791502
150 0.76427174512496
160 0.695787159695476
170 0.713167160262949
180 0.723579477261581
190 0.764132330181937
200 0.740047611922725
210 0.646883968747627
220 0.626014647715941
230 0.638415408010791
240 0.769789180356476
250 0.82540411566369
260 0.83933330062421
270 0.832543039511639
280 0.92108733396894
290 0.921030808366419
300 0.848481554483215
310 0.748279345442002
320 0.767456201493437
330 0.847953507664831
340 0.81507685125519
350 0.749918716096639
360 0.786542263589904
370 0.815805351304122
380 0.815039212233216
390 0.805367784959148
400 0.855630104675305
410 0.901150446471608
420 0.795903281230448
430 0.766088490023407
440 0.751464821896589
450 0.720273004994608
460 0.747817330861335
470 0.80554412520014
480 0.750870878068542
490 0.745815728946106
500 0.713678156163476
510 0.785640889031412
520 0.779506352477343
530 0.731081798769819
540 0.638574896903191
550 0.628593961140736
560 0.556872552658106
570 0.600597625617376
580 0.712575501645123
590 0.714799149309725
600 0.626808280790885
610 0.572519206867258
620 0.667460758933826
630 0.699821963123231
640 0.687159517660624
650 0.660118700111226
660 0.647434201063301
670 0.611851451857082
680 0.561109267758124
690 0.613098601457978
700 0.63771398198339
710 0.600392703616537
720 0.59750723988538
730 0.626157004621415
740 0.699453769781105
750 0.626855630307502
760 0.592685474903568
770 0.541748932381161
780 0.620782481101851
790 0.613711998139764
800 0.591968413136898
810 0.55880588147878
820 0.510399139678537
830 0.607633928982356
840 0.636786085426099
850 0.669004572836237
860 0.605412147433121
870 0.609119696905414
880 0.606697346334831
890 0.626113085324228
900 0.617761740383689
910 0.581441133826476
920 0.572114355130341
930 0.596711139707886
940 0.574395640856309
950 0.526537219246644
960 0.523245402895714
970 0.588159990326953
980 0.567563978468439
990 0.572954440478496
1000 0.620774639171583
1010 0.634804994530004
1020 0.611496494270819
1030 0.627859943712823
1040 0.599325057559026
1050 0.545362022664525
1060 0.536431811069975
1070 0.469916207826688
1080 0.493106927062491
1090 0.532699527698748
1100 0.527353144791798
1110 0.480018205096912
1120 0.487479282000654
1130 0.472277556851355
1140 0.455231420226204
1150 0.497088700237633
1160 0.534223937950812
1170 0.507153771641048
1180 0.486457117753921
1190 0.482377434841394
1200 0.489440431366662
1210 0.459521841447892
1220 0.447825877784257
1230 0.395609566721761
1240 0.453755649886292
1250 0.473677750642844
1260 0.461708951831904
1270 0.416015188145076
1280 0.460237333661138
1290 0.517271246659516
1300 0.48693420132947
1310 0.46239686057504
1320 0.478251796056551
1330 0.463200478856341
1340 0.446598358591485
1350 0.423222001736368
1360 0.42241529711542
1370 0.420887465899816
1380 0.398332907147653
1390 0.397478491626325
1400 0.394991327408433
1410 0.376754009688649
1420 0.375636825097127
1430 0.412275558181523
1440 0.425464063837937
1450 0.420988051315854
1460 0.458179276362381
1470 0.469272553663584
1480 0.423179477798752
1490 0.391855593683629
1500 0.368649122980933
1510 0.379398135518406
1520 0.378784625072972
1530 0.367747003523434
1540 0.356814315816501
1550 0.410716636350032
1560 0.433156417562652
1570 0.416651230581763
1580 0.379549108618928
1590 0.373921086002154
1600 0.341390709173141
1610 0.326183155900009
1620 0.32872751346209
1630 0.346485077982219
1640 0.367981785511296
1650 0.359703160011331
1660 0.376826869194451
1670 0.388986065067715
1680 0.37373039661405
1690 0.339866731906364
1700 0.323183661644055
1710 0.297071773714008
1720 0.307278813000081
1730 0.333392511707855
1740 0.37955572147682
1750 0.370829677699271
1760 0.386614150788909
1770 0.389992165680954
1780 0.363994430776375
1790 0.307319549386808
1800 0.331481362649895
1810 0.35446663360096
1820 0.363252389626634
1830 0.328833725279299
1840 0.335767743010031
1850 0.341304599349503
1860 0.324243257325463
1870 0.30959672109254
1880 0.316394392062142
1890 0.32390483302517
1900 0.32718541188856
1910 0.358758515189858
1920 0.374344223337841
1930 0.347108947952533
1940 0.30766368749571
1950 0.278624092273201
1960 0.319515721649455
1970 0.323272926553234
1980 0.319099012733079
1990 0.301579443313249
2000 0.311973456821993
2010 0.311824033620915
2020 0.305610521071682
2030 0.289455162864393
2040 0.292461110851343
2050 0.318982782844983
2060 0.314525442919619
2070 0.286779933093213
2080 0.264707641220405
2090 0.284279147270256
2100 0.300596889225208
2110 0.281404536473004
2120 0.254453112241548
2130 0.266283923111175
2140 0.306911208708486
2150 0.332072279472734
2160 0.335315146930751
2170 0.275124605115259
2180 0.23542220057612
2190 0.230170069733402
2200 0.220037093374673
2210 0.217668221633922
2220 0.23541167830948
2230 0.279275574356296
2240 0.301955894322385
2250 0.277785075816155
2260 0.280916344200959
2270 0.282980995428082
2280 0.247117038453136
2290 0.234415991368648
2300 0.243091964143088
2310 0.25019787808661
2320 0.259639432444318
2330 0.244999350091446
2340 0.205130957443667
2350 0.236539485126442
2360 0.274219512211144
2370 0.277329107732658
2380 0.251069191136539
2390 0.255752507228092
2400 0.241862579318028
2410 0.229303449491298
2420 0.21507988265877
2430 0.227836595923348
2440 0.234780009827388
2450 0.218656924816169
2460 0.220071219663186
2470 0.213562621652337
2480 0.245357623622578
2490 0.242824124414826
2500 0.228395299491706
2510 0.198467361113777
2520 0.211519848861521
2530 0.220652982488999
2540 0.241258508861764
2550 0.271950944771293
2560 0.283658137638016
2570 0.261347746959533
2580 0.236478995734757
2590 0.222559289069606
2600 0.215087671586735
2610 0.216178968681748
2620 0.199610185342738
2630 0.176136725792981
2640 0.181802970183715
2650 0.199573605388832
2660 0.204094054724668
2670 0.198132100912072
2680 0.203389665060531
2690 0.233482422887289
2700 0.219480811781324
2710 0.204097165499988
2720 0.254694821178003
2730 0.255708805725015
2740 0.259694905006158
2750 0.196333487607449
2760 0.203650524719497
2770 0.20773677338564
2780 0.211754548277099
2790 0.206832294113731
2800 0.193439001007111
2810 0.199970872640434
2820 0.200948602430329
2830 0.195795351749879
2840 0.167305785117157
2850 0.186567149723584
2860 0.189946550852764
2870 0.18930811050684
2880 0.205221540308636
2890 0.20986629448556
2900 0.20958176242759
2910 0.196549181448971
2920 0.191335907867212
2930 0.167949360083546
2940 0.170768047655198
2950 0.202083217531354
2960 0.233429165852712
2970 0.225535982767399
2980 0.219976898973643
2990 0.188572019646634
3000 0.179645723437258
3010 0.160113344445678
3020 0.157885813476958
3030 0.169938877270579
3040 0.173441964272106
3050 0.168366155781722
3060 0.174675904716777
3070 0.189306361379056
3080 0.184398479591563
3090 0.176056244900327
3100 0.163637170520437
3110 0.172305232576696
3120 0.171401722040223
3130 0.176242037598901
3140 0.17627792051169
3150 0.182124588947705
3160 0.171181857366391
3170 0.159263620184719
3180 0.150929939186703
3190 0.154304835649163
3200 0.180972306417039
3210 0.17912385419814
3220 0.184289305952767
3230 0.182298639617558
3240 0.195858953405255
3250 0.19643601359076
3260 0.18845809712066
3270 0.173686552486546
3280 0.173546149640752
3290 0.165022521954704
3300 0.163009906480234
3310 0.170414873088559
3320 0.21152561800989
3330 0.223715579479924
3340 0.219167657370819
3350 0.212184167943861
3360 0.217090426475516
3370 0.228334532579638
3380 0.225832814770761
3390 0.201509473691462
3400 0.194478251013929
3410 0.165916629586472
3420 0.151143805596316
3430 0.150592385405356
3440 0.133124803538626
3450 0.134779773726947
3460 0.128446525498979
3470 0.128239401117545
3480 0.152180305753775
3490 0.16444849744146
3500 0.175879242040318
3510 0.19334084348257
3520 0.174627006031133
3530 0.171127094809605
3540 0.19560489812237
3550 0.183963598672127
3560 0.175791661029642
3570 0.179154442653659
3580 0.169115004174159
3590 0.195117118274961
3600 0.192072077684919
3610 0.20587853617407
3620 0.216338155841256
3630 0.219999188434048
3640 0.202894136353404
3650 0.171245942870191
3660 0.171589140361567
3670 0.186925586911262
3680 0.192365641174787
3690 0.18036041021975
3700 0.184832417230716
3710 0.150314482906617
3720 0.14657932334437
3730 0.135720142519209
3740 0.143048012287521
3750 0.142722843377798
3760 0.15301513485461
3770 0.140793008425248
3780 0.145241761597588
3790 0.15435463692025
3800 0.150355135062792
3810 0.161478138042343
3820 0.169964614012732
3830 0.176437062937965
3840 0.177654768389688
3850 0.180916931952532
3860 0.179016572710132
3870 0.150861347498147
3880 0.145162134486542
3890 0.172172125475168
3900 0.203300447996322
3910 0.189831617670499
3920 0.132569989316939
3930 0.152660085441175
3940 0.161331495603711
3950 0.157566393567523
3960 0.154589058814891
3970 0.167483672215891
3980 0.180888036809346
3990 0.194730410461011
4000 0.199786177406825
4010 0.198411327182608
4020 0.174648373708464
4030 0.159540171608187
4040 0.16159952167739
4050 0.166846028038207
4060 0.165437583685594
4070 0.139078933295306
4080 0.148675831695357
4090 0.17869006301611
4100 0.17671620769043
4110 0.178946948273504
4120 0.162669325300513
4130 0.145172470199866
4140 0.15398867009217
4150 0.165943206671922
4160 0.154864378348676
4170 0.1442611614154
4180 0.150401625753928
4190 0.150159625488532
4200 0.153569546672884
4210 0.152978216227302
4220 0.152186608698111
4230 0.141261506512537
4240 0.147280386462402
4250 0.150967725697316
4260 0.143878656700712
4270 0.142509330301976
4280 0.154760042362632
4290 0.156884212086171
4300 0.1637458266557
4310 0.163006158864829
4320 0.158295294702654
4330 0.148122079307648
4340 0.146579191706116
4350 0.159814603116311
4360 0.201669151459093
4370 0.209102024125614
4380 0.228622505811527
4390 0.218641065389988
4400 0.16333879684259
4410 0.156341939403531
4420 0.152712167529459
4430 0.187105393226289
4440 0.208891132730046
4450 0.227374292350817
4460 0.198548235695331
4470 0.194051072936246
4480 0.179228798575491
4490 0.132190698331715
4500 0.13389098977496
4510 0.139113980941125
4520 0.142608342259838
4530 0.12730970969476
4540 0.124201953058038
4550 0.138474136812193
4560 0.146316087072759
4570 0.145707622339887
4580 0.129396522183419
4590 0.132091280544532
4600 0.143804272397594
4610 0.136604202434393
4620 0.135260679796864
4630 0.139886800429454
4640 0.15082449564923
4650 0.164373409953472
4660 0.170275973064692
4670 0.166479858026287
4680 0.164592412228186
4690 0.15861881072878
4700 0.146954628741116
4710 0.131643699518248
4720 0.128579114657001
4730 0.12026966111734
4740 0.153516355351209
4750 0.18195719710506
4760 0.159878545362238
4770 0.165911095468153
4780 0.174811997021504
4790 0.167537853817389
4800 0.167802729249899
4810 0.137250754601118
4820 0.136689493607275
4830 0.169478929344653
4840 0.164350964817351
4850 0.152725613456901
4860 0.152361281541828
4870 0.163147203839738
4880 0.166392814707998
4890 0.170999340475522
4900 0.172656860874929
4910 0.180958008776113
4920 0.161242671647208
4930 0.158934385328431
4940 0.161024562561203
4950 0.166661054637812
4960 0.167688921665768
4970 0.165651519538211
4980 0.154789141844607
4990 0.14969288090613
5000 0.172827728522271
5010 0.201787413895583
5020 0.203436277141119
5030 0.184600823095506
5040 0.162548190342086
5050 0.146817839859782
5060 0.183031628807221
5070 0.169011845186206
5080 0.157270730072837
5090 0.156815943360306
5100 0.176660888961913
5110 0.174625459669712
5120 0.183779149729785
5130 0.174210848843429
5140 0.173503013298474
5150 0.166586566052901
5160 0.166810817694762
5170 0.145362336823366
5180 0.158174497774188
5190 0.159707121784409
5200 0.148633387076001
5210 0.14838445249597
5220 0.120630807323779
5230 0.141390143505952
5240 0.151903141214266
5250 0.159788217392916
5260 0.152724916493439
5270 0.149212000565476
5280 0.153839160434346
5290 0.133128522439903
5300 0.191610895742356
5310 0.199853155299099
5320 0.182113346895073
5330 0.152095834842029
5340 0.143799036533773
5350 0.150053526014636
5360 0.158140675102772
5370 0.181499301261909
5380 0.152902271374363
5390 0.139473708504425
5400 0.150640045458816
5410 0.147881332979499
5420 0.134660272006118
5430 0.146700802831629
5440 0.117153711331889
5450 0.132308770138728
5460 0.124573699709331
5470 0.122219774749163
5480 0.147271582086178
5490 0.129949001770258
5500 0.131664420582695
5510 0.133478046037608
5520 0.126548020139965
5530 0.137550756697053
5540 0.145109090520919
5550 0.145883930377491
5560 0.136543697112392
5570 0.14635388944415
5580 0.162441468472331
5590 0.155439545691329
5600 0.160030444577043
5610 0.143904836471318
5620 0.165192317817036
5630 0.126584086719297
5640 0.152108497869935
5650 0.15358785397183
5660 0.183502375151889
5670 0.161314097421248
5680 0.149716716106849
5690 0.130557036534578
5700 0.108598230036949
5710 0.111210454380516
5720 0.131473667079017
5730 0.137284810118626
5740 0.100867734736141
5750 0.111943624545056
5760 0.143856165623747
5770 0.162490843591191
5780 0.125214694227649
5790 0.134615152767954
5800 0.136329736634065
5810 0.175496678639848
5820 0.188844524722439
5830 0.209528142621634
5840 0.161654053226574
5850 0.15470076264491
5860 0.144673360370755
5870 0.144621622231714
5880 0.117776266154383
5890 0.152166851302203
5900 0.151613900495754
5910 0.153196952051361
5920 0.145943429233094
5930 0.192678239636673
5940 0.169897970625459
5950 0.208804327187145
5960 0.164368737758721
5970 0.128299114562393
5980 0.136439506848193
5990 0.168694531133118
6000 0.180001526091794
6010 0.165737999888069
6020 0.170261325317981
6030 0.162869506812473
6040 0.134409580526746
6050 0.137855244756044
6060 0.135019635592206
6070 0.145906864453347
6080 0.166132756341627
6090 0.164562305260623
6100 0.131787513112353
6110 0.132985499177803
6120 0.156850959915262
6130 0.156721325362165
6140 0.131139759583329
6150 0.129151024055134
6160 0.142102571935487
6170 0.144202438693984
6180 0.139932305500997
6190 0.142705963167971
6200 0.14034428348724
6210 0.145854050098144
6220 0.136989647200629
6230 0.133344237259827
6240 0.138261266707423
6250 0.130415937950162
6260 0.12529869472524
6270 0.127456696739755
6280 0.128186396063967
6290 0.139602169290721
6300 0.106638425343236
6310 0.123814313146377
6320 0.141874584865951
6330 0.151907914994617
6340 0.118231989041139
6350 0.12880348743424
6360 0.156563847065981
6370 0.120574239261398
6380 0.138968675037263
6390 0.121933575983847
6400 0.14090097124199
6410 0.110060990156239
6420 0.118976338856565
6430 0.113820825613441
6440 0.116492265174467
6450 0.123309682971156
6460 0.128649823163229
6470 0.138827078719635
6480 0.155302132706011
6490 0.127138426348035
6500 0.106352497199564
6510 0.124766533907842
6520 0.128564774882594
6530 0.130580714332245
6540 0.130645013963749
6550 0.144276757216672
6560 0.140834968053075
6570 0.117210960961733
6580 0.130284082450936
6590 0.142887064730498
6600 0.15615597466541
6610 0.134188119731674
6620 0.166090281504825
6630 0.119226937852778
6640 0.112827191887079
6650 0.151358409807164
6660 0.119218568255834
6670 0.106150019884703
6680 0.156759918940343
6690 0.167132292761627
6700 0.163866376973955
6710 0.129360200322086
6720 0.109901176766405
6730 0.138150327690707
6740 0.13816151743266
6750 0.147816174341871
6760 0.15544518934472
6770 0.145161271149804
6780 0.150165427960696
6790 0.166644317755539
6800 0.18302971453645
6810 0.206699264406288
6820 0.156467408759636
6830 0.164805374903061
6840 0.147791512998366
6850 0.133715270702533
6860 0.121911731393928
6870 0.133719389347897
6880 0.142655613230631
6890 0.149389600060791
6900 0.154804239616939
6910 0.133537208727521
6920 0.173707812950735
6930 0.158950970319709
6940 0.147824830281519
6950 0.150451976937518
6960 0.151021362389484
6970 0.109313464947023
6980 0.104329156056016
6990 0.135808692939549
7000 0.153739723440864
7010 0.14253095540618
7020 0.133140403550006
7030 0.132506064373389
7040 0.14355374666301
7050 0.154981538238134
7060 0.164074480908539
7070 0.185188756451917
7080 0.149248189899452
7090 0.156083052602609
7100 0.144131689417819
7110 0.191004933395808
7120 0.187169998179628
7130 0.192550311783889
7140 0.148607557420894
7150 0.143939706062874
7160 0.150445905916943
7170 0.16296014752318
7180 0.149838198643525
7190 0.126902889280827
7200 0.144918440796344
7210 0.125835402543863
7220 0.104155858100023
7230 0.105300852528554
7240 0.107113692260816
7250 0.117936994866893
7260 0.142940433804125
7270 0.142688703150052
7280 0.113867193786482
7290 0.101385916341732
7300 0.105533243862863
7310 0.129130033761916
7320 0.125111383952448
7330 0.148002673400858
7340 0.148735044213368
7350 0.13024262778356
7360 0.11239009917553
7370 0.1197330335335
7380 0.138467708116134
7390 0.126224922954361
7400 0.102008122786531
7410 0.114073066420677
7420 0.0896006535469073
7430 0.082488920906784
7440 0.0971898938284973
7450 0.120513929074393
7460 0.0970228640836305
7470 0.112726427339182
7480 0.111264238295555
7490 0.10521407465324
7500 0.120509343133984
7510 0.140371112650573
7520 0.100280940665543
7530 0.0906774399753664
7540 0.100048878623433
7550 0.12340049971794
7560 0.155872199305114
7570 0.185183392859272
7580 0.148769304462303
7590 0.148686931106939
7600 0.121518363846571
7610 0.130845991189271
7620 0.144552712499052
7630 0.171624869595642
7640 0.118483711072153
7650 0.131744737213034
7660 0.135664017960048
7670 0.160921120305988
7680 0.112955423785447
7690 0.0958131815402182
7700 0.137463543830135
7710 0.15103727533683
7720 0.118412326249906
7730 0.119367074196902
7740 0.120998785776478
7750 0.132841199414021
7760 0.104244730143464
7770 0.0683827622436443
7780 0.0935627459118704
7790 0.112345907547789
7800 0.145341508189983
7810 0.130389089420231
7820 0.151439783390224
7830 0.147217589565023
7840 0.15082336447823
7850 0.126814980616228
7860 0.133776540791574
7870 0.149005064681257
7880 0.170180815248712
7890 0.151633217498911
7900 0.165542262162373
7910 0.142993684589384
7920 0.134270433579122
7930 0.153520848528365
7940 0.179892715701648
7950 0.16311551414642
7960 0.167450670551277
7970 0.154631476450706
7980 0.159434426102069
7990 0.135523947081306
8000 0.171000707708335
8010 0.13675156978648
8020 0.13338970345776
8030 0.140501597616137
8040 0.153513698904076
8050 0.180850201392951
8060 0.142082102488509
8070 0.159622406679596
8080 0.158982479480602
8090 0.164367817485384
8100 0.120327084915646
8110 0.116295741215685
8120 0.132713493073092
8130 0.152992787581087
8140 0.129990825981189
8150 0.117685726844997
8160 0.103769737570706
8170 0.124591126090525
8180 0.147427119281847
8190 0.156772886613562
8200 0.130022676596747
8210 0.123539813802355
8220 0.143757376986803
8230 0.127038830573775
8240 0.157686053406193
8250 0.155765529833237
8260 0.153818792171124
8270 0.164624655260584
8280 0.151303485168596
8290 0.145198524702459
8300 0.148361995668143
8310 0.131968522498338
8320 0.133028864503875
8330 0.134350765834101
8340 0.159955804800877
8350 0.148392801372371
8360 0.184028147768116
8370 0.164744606282005
8380 0.211873503431982
8390 0.168933137267085
8400 0.146810324928228
8410 0.102953154721727
8420 0.12975503333715
8430 0.119608688470358
8440 0.107126631208657
8450 0.160427999064686
8460 0.158714480223621
8470 0.129718342517657
8480 0.089973614287894
8490 0.0981048868100267
8500 0.102478064623645
8510 0.121234344908942
8520 0.119890302881072
8530 0.150319231925201
8540 0.145572942154178
8550 0.156519588697538
8560 0.144551719266914
8570 0.153683182278591
8580 0.156620465160369
8590 0.177083163163629
8600 0.13023902550195
8610 0.125969982139221
8620 0.128827068725596
8630 0.150233964660223
8640 0.153014016268433
8650 0.111959204606903
8660 0.101751562219034
8670 0.119240666209486
8680 0.161648620269981
8690 0.0883645333487135
8700 0.0942574640957669
8710 0.155516766942223
8720 0.128885890680468
8730 0.144942144147494
8740 0.0885869490272677
8750 0.104179636778154
8760 0.0814566637579998
8770 0.0759957591132273
8780 0.135322207000907
8790 0.183213813252204
8800 0.132343455844799
8810 0.126803993826244
8820 0.126505547571309
8830 0.131297427016218
8840 0.13077614176994
8850 0.1707443170166
8860 0.133929134736403
8870 0.17775198582457
8880 0.198220179556991
8890 0.199344797760874
8900 0.164080951643248
8910 0.185370736597339
8920 0.127105429512461
8930 0.173072797156326
8940 0.124822753459565
8950 0.181710388161864
8960 0.194940310319658
8970 0.17203054140053
8980 0.121386786731403
8990 0.159228523884771
9000 0.157227030890139
9010 0.158630671781104
9020 0.167595539906634
9030 0.203995880906925
9040 0.188987158108386
9050 0.184813077197464
9060 0.149872078116535
9070 0.139155477542852
9080 0.125569400725244
9090 0.147063963989212
9100 0.140603031405886
9110 0.108496139135719
9120 0.0899755787946158
9130 0.112803647419814
9140 0.124949907373682
9150 0.149329067344786
9160 0.13979249316447
9170 0.164615558527637
9180 0.153363843238777
9190 0.15033469772615
9200 0.16877720683947
9210 0.153607928874424
9220 0.134921140456018
9230 0.146514675233822
9240 0.172030888958334
9250 0.137474161111682
9260 0.121645626603348
9270 0.0861958105208019
9280 0.100930607903777
9290 0.151832440651556
9300 0.131170585794806
9310 0.0981597187264163
9320 0.136320264265244
9330 0.119245937981526
9340 0.153110200702496
9350 0.148731398161978
9360 0.120572124802606
9370 0.149075206854291
9380 0.171820977507087
9390 0.19158778769627
9400 0.196028100382514
9410 0.17411712816111
9420 0.166739633002903
9430 0.162954526396805
9440 0.181960518488369
9450 0.154847632172348
9460 0.140831591038346
9470 0.153472118577945
9480 0.123405384578486
9490 0.0970848841421593
9500 0.0885253481920002
9510 0.113704144002671
9520 0.179186018159538
9530 0.15136448200019
9540 0.128010909081895
9550 0.108315857389528
9560 0.125931899867067
9570 0.202715124846095
9580 0.176153702859663
9590 0.14895140862383
9600 0.0894833538186276
9610 0.101375203722983
9620 0.144569190107425
9630 0.123155988916342
9640 0.192660289105105
9650 0.16684482924975
9660 0.153226028260029
9670 0.0909746062348741
9680 0.154552563646459
9690 0.157539033025595
9700 0.13647166338891
9710 0.180402755703701
9720 0.154107947849555
9730 0.144826059875146
9740 0.156664037666181
9750 0.150455513404147
9760 0.116942378197051
9770 0.145116636835718
9780 0.108283325595993
9790 0.154383750997675
9800 0.173260378377523
9810 0.180310582877201
9820 0.0621109014774192
9830 0.143843200490488
9840 0.175048003404428
9850 0.157245305122712
9860 0.137462174830061
9870 0.196344849719388
9880 0.186187518993524
9890 0.220965326675779
9900 0.185209030173799
9910 0.175018330782572
9920 0.194869670053211
9930 0.18951094732543
9940 0.162775278282506
9950 0.169542994030747
9960 0.176170795583975
9970 0.155434930536212
};
\addlegendentry{2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/directional_derivatives.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color4}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color5}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color6}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color7}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={directional derivative depending \\ on the batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={directional derivative},
ymin=-12.2910887211705, ymax=0.583340897265396,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -1.37767909403851
10 -0.313963539095258
20 -0.117282120479711
30 -0.0851531596239613
40 -0.0670974620878559
50 -0.0833632674109839
60 -0.0875803483892241
70 -0.086646486763857
80 -0.0748070511443012
90 -0.0617443795835715
100 -0.0673979421297844
110 -0.0613308059635398
120 -0.0667950321662346
130 -0.0698049459233812
140 -0.0762128713016602
150 -0.0824423188448509
160 -0.0656576839597159
170 -0.0734429218102667
180 -0.072044054543976
190 -0.0838877605192954
200 -0.0862760036502919
210 -0.0808368344215165
220 -0.0758013940559596
230 -0.0845518651297607
240 -0.0826705207865115
250 -0.0823349276655017
260 -0.0931192687910311
270 -0.0833115882254839
280 -0.0874216380334411
290 -0.0998425772455937
300 -0.10534544592218
310 -0.0986553930424714
320 -0.094132010540969
330 -0.0952362013768567
340 -0.0864367610666838
350 -0.0846657508851626
360 -0.0909659294634997
370 -0.0931356267562094
380 -0.0912632688474196
390 -0.0936140903228605
400 -0.0928339135971282
410 -0.095780555106557
420 -0.0905901550937722
430 -0.10031946307524
440 -0.0872706904926974
450 -0.0889365879021619
460 -0.104302863802205
470 -0.0871877454997758
480 -0.0900057521160821
490 -0.0907620035781264
500 -0.0813129034276233
510 -0.0820315450779458
520 -0.0857812329867386
530 -0.101234074014311
540 -0.0790214023079668
550 -0.0886305938640979
560 -0.0860368775886829
570 -0.0779735824459922
580 -0.078261838379224
590 -0.0815264267298281
600 -0.088785171716641
610 -0.0751396315314131
620 -0.0788407234133919
630 -0.0894752782855116
640 -0.0936200919006831
650 -0.0798557940446597
660 -0.0820028610568886
670 -0.0895815370778087
680 -0.07708347327247
690 -0.0780689118000041
700 -0.0914279001306446
710 -0.0968993736407515
720 -0.0837035480671605
730 -0.0854316163380025
740 -0.0909691266220287
750 -0.0952770432113726
760 -0.0920176942737879
770 -0.0806495789715498
780 -0.0902840497581451
790 -0.0914405315434595
800 -0.0929129894072938
810 -0.0864791449794799
820 -0.0724848290140611
830 -0.0887194141309459
840 -0.097112172497763
850 -0.116236645451603
860 -0.0979533144847375
870 -0.0908114103197755
880 -0.0837750350982944
890 -0.0873124656137685
900 -0.0893517202338819
910 -0.0957038103643521
920 -0.0893821009330412
930 -0.0890688869843621
940 -0.0786343924816478
950 -0.0794043397948212
960 -0.0793811379695714
970 -0.0829185684646055
980 -0.0926395028025831
990 -0.0882963768459049
1000 -0.0932481511733036
1010 -0.0983829371004009
1020 -0.0902881933648206
1030 -0.110842606236912
1040 -0.0970319272724743
1050 -0.0911048002199419
1060 -0.0873144373108602
1070 -0.0851934938241393
1080 -0.0833836671276272
1090 -0.0875238565705325
1100 -0.085956225347276
1110 -0.0751767783124532
1120 -0.0785596037491921
1130 -0.0770321989224699
1140 -0.0826751118290733
1150 -0.08626820713135
1160 -0.0872483013047571
1170 -0.080362813666606
1180 -0.0849010974543995
1190 -0.0857855084063667
1200 -0.0776417559271461
1210 -0.0828280078716216
1220 -0.0734821211923608
1230 -0.0727118650556828
1240 -0.0816379230836347
1250 -0.0794569442316089
1260 -0.0813485933324785
1270 -0.0718235332917115
1280 -0.0707640024633598
1290 -0.0797200377664187
1300 -0.0776144936221196
1310 -0.0873152245645105
1320 -0.0908543598892926
1330 -0.0790718486337646
1340 -0.0879804202779134
1350 -0.0688060553908015
1360 -0.0873568360988364
1370 -0.0817844348362512
1380 -0.0737722515961805
1390 -0.0782635544266373
1400 -0.0695650917050891
1410 -0.0700513073941717
1420 -0.0766695206573216
1430 -0.0840324943719347
1440 -0.0827967943431214
1450 -0.0603707782201032
1460 -0.0711916996625513
1470 -0.076500965293754
1480 -0.0792148366181964
1490 -0.0795038369358897
1500 -0.0744992547986831
1510 -0.0627347241317402
1520 -0.0642210108109028
1530 -0.07172484306331
1540 -0.0645847061620381
1550 -0.0654930232067112
1560 -0.0706224030056404
1570 -0.0781760026080003
1580 -0.0761206507096315
1590 -0.0663158797288879
1600 -0.0660982004385141
1610 -0.058380236991844
1620 -0.0586708829242693
1630 -0.0640319422956654
1640 -0.0666931182105063
1650 -0.0606365990331482
1660 -0.0634593501004412
1670 -0.0680314092006113
1680 -0.0708530576764702
1690 -0.0656654004848452
1700 -0.0591884176049675
1710 -0.0595527232038317
1720 -0.061720087328673
1730 -0.0587204520125151
1740 -0.0649638671145347
1750 -0.0644982768682387
1760 -0.0688770564746811
1770 -0.0771949796002745
1780 -0.0755095877720653
1790 -0.0628757620942908
1800 -0.0609217768047846
1810 -0.06221880113349
1820 -0.0705678314815375
1830 -0.0623763425571194
1840 -0.0565596813042728
1850 -0.0610604427804638
1860 -0.0524572989943977
1870 -0.0544530656737669
1880 -0.0538526428119507
1890 -0.0549509487381936
1900 -0.0507422566529792
1910 -0.0669695465465492
1920 -0.0623595820168308
1930 -0.0665132448092867
1940 -0.0591368145873346
1950 -0.0509377685924303
1960 -0.0534883566999211
1970 -0.0573590869741618
1980 -0.0597494533801861
1990 -0.0591987236725953
2000 -0.0531999623517864
2010 -0.0640969182967654
2020 -0.0610171359167412
2030 -0.0597469761754224
2040 -0.050334541652122
2050 -0.0585827311788392
2060 -0.0619926012532158
2070 -0.0540009019812381
2080 -0.0524446930980889
2090 -0.0488875997703818
2100 -0.0493879379430923
2110 -0.0513197573966055
2120 -0.0520306641517066
2130 -0.0498978928464925
2140 -0.046310059787584
2150 -0.0441107236162951
2160 -0.059207903382795
2170 -0.0485298382931023
2180 -0.0484805180640246
2190 -0.0539671363827405
2200 -0.0456684696153631
2210 -0.0500464638661651
2220 -0.0391180605536573
2230 -0.042926455566917
2240 -0.0503813785459682
2250 -0.0457537654535425
2260 -0.049888425944288
2270 -0.0527539857599155
2280 -0.0475033707722024
2290 -0.0428241070279042
2300 -0.0446636482065431
2310 -0.0403573574196566
2320 -0.046092625774265
2330 -0.050279746887029
2340 -0.0426931222983787
2350 -0.0399197167838887
2360 -0.0426260431763419
2370 -0.043835539667441
2380 -0.0386265535399629
2390 -0.0442133645265744
2400 -0.0469146665439051
2410 -0.0437551820580259
2420 -0.0422632006490594
2430 -0.0398212508111683
2440 -0.0399744486476471
2450 -0.039169296310377
2460 -0.0351708133474002
2470 -0.0356160051498781
2480 -0.0348125780141756
2490 -0.0364012017148096
2500 -0.0398468145443275
2510 -0.0332070540530457
2520 -0.0334838782644334
2530 -0.0360496392311107
2540 -0.0410964663574964
2550 -0.0382228283383686
2560 -0.0466545945920531
2570 -0.0494368447819608
2580 -0.0365704714091426
2590 -0.0410329041821389
2600 -0.0419841292814098
2610 -0.0447647280232865
2620 -0.0407079057312473
2630 -0.029865179155574
2640 -0.0281779606192862
2650 -0.0257025514375306
2660 -0.0306644845606615
2670 -0.0301348206448542
2680 -0.025494624745552
2690 -0.0312914616386091
2700 -0.0343351425789162
2710 -0.0342110518431304
2720 -0.0361521540217177
2730 -0.0420398100020731
2740 -0.0474789057920538
2750 -0.03045164468393
2760 -0.0366127781739793
2770 -0.0321852281374161
2780 -0.037125780980033
2790 -0.035032374705598
2800 -0.0305444471379768
2810 -0.0268012066189785
2820 -0.0271380034638514
2830 -0.0296358725515204
2840 -0.0268586711388262
2850 -0.0270870233287222
2860 -0.0271588055323069
2870 -0.0248213596844974
2880 -0.0237116143262754
2890 -0.0307515137521669
2900 -0.0324872052570347
2910 -0.0299621355250227
2920 -0.0316956794192067
2930 -0.0286029008105357
2940 -0.0243002530578364
2950 -0.0262452887546889
2960 -0.0282114279313758
2970 -0.026990923704054
2980 -0.0320149710399672
2990 -0.0323870359860075
3000 -0.027961782722225
3010 -0.0237188612325653
3020 -0.0231658135974731
3030 -0.0223960396043163
3040 -0.0229419856955104
3050 -0.0204901162663029
3060 -0.0235758816703138
3070 -0.0259227415215561
3080 -0.0279661855151506
3090 -0.0289993964759476
3100 -0.0248888003782288
3110 -0.0259294129495562
3120 -0.0259425182391928
3130 -0.0268074695527282
3140 -0.024638862612081
3150 -0.0282382467778667
3160 -0.0236726809182733
3170 -0.0284206576367666
3180 -0.0198304995543226
3190 -0.0200665417855974
3200 -0.0215040932869666
3210 -0.0209969174151922
3220 -0.0206101779276567
3230 -0.0184851401753481
3240 -0.01762470370443
3250 -0.0241582474577185
3260 -0.0270540624464089
3270 -0.0255806584354207
3280 -0.0301855772075755
3290 -0.022866516329078
3300 -0.024469406523616
3310 -0.0211603336654579
3320 -0.0314426321034097
3330 -0.0294310506450362
3340 -0.0301623527345065
3350 -0.0269013301800117
3360 -0.0271995037369676
3370 -0.0258182471417379
3380 -0.0294429191827875
3390 -0.0281403971187003
3400 -0.031422617195444
3410 -0.0276096111173928
3420 -0.0254617171570411
3430 -0.0194174394809407
3440 -0.0165008922406189
3450 -0.021040233273859
3460 -0.0149348209167481
3470 -0.0121220734733633
3480 -0.0160129564678206
3490 -0.0121918212486246
3500 -0.0143251423867379
3510 -0.0177912953223143
3520 -0.0165409354706592
3530 -0.0154887778811151
3540 -0.0204388882994032
3550 -0.0192075585145716
3560 -0.0192425191579732
3570 -0.0224636720328166
3580 -0.017067202719126
3590 -0.0211332278041976
3600 -0.0224361946767214
3610 -0.0206800024076349
3620 -0.0196998380391784
3630 -0.0338589226437295
3640 -0.0319716617250506
3650 -0.0278567382435539
3660 -0.0240987096913617
3670 -0.0298619418925686
3680 -0.0310173931183066
3690 -0.0279138457456167
3700 -0.0325793919184882
3710 -0.0238637828975562
3720 -0.0211464421507679
3730 -0.0185034683374421
3740 -0.0169787809066053
3750 -0.0168324910078418
3760 -0.0209659144986995
3770 -0.0144663163447655
3780 -0.0140030298916208
3790 -0.0183762873704777
3800 -0.0121537724493971
3810 -0.0152065063442272
3820 -0.0215973145275077
3830 -0.0225736290972143
3840 -0.0204755762307901
3850 -0.0173844618490755
3860 -0.0211308497268549
3870 -0.0156578026889069
3880 -0.0159607438056105
3890 -0.0156563911810991
3900 -0.0204063743464684
3910 -0.0230769269919865
3920 -0.0180735462255709
3930 -0.0187641688176841
3940 -0.0180456762757884
3950 -0.0177847675294859
3960 -0.0144023742023947
3970 -0.0170676857712756
3980 -0.0108358932879328
3990 -0.018453150581051
4000 -0.0227919491606674
4010 -0.0213618778391478
4020 -0.0203426550136315
4030 -0.0258566947337587
4040 -0.0196412031594354
4050 -0.0192693715409603
4060 -0.0213529310580181
4070 -0.0174496730912125
4080 -0.0122362914858181
4090 -0.0149726298877035
4100 -0.0180050317039685
4110 -0.0217995494639886
4120 -0.0261620857725966
4130 -0.0181492241947524
4140 -0.0173543360712225
4150 -0.0170522448965222
4160 -0.012874046178321
4170 -0.00949863683518544
4180 -0.0159316751027059
4190 -0.0134774421162527
4200 -0.014557071533128
4210 -0.0116905787503854
4220 -0.0159626987070263
4230 -0.0171747143686173
4240 -0.0166259348150336
4250 -0.0151861651071137
4260 -0.0115831472765077
4270 -0.01509235362581
4280 -0.0153325830705418
4290 -0.0122275759536432
4300 -0.0123562851073532
4310 -0.0141852864396881
4320 -0.0149106029398774
4330 -0.0125310617118114
4340 -0.0104560934075085
4350 -0.0120686565970841
4360 -0.0165289737492261
4370 -0.00912857928646326
4380 -0.0218242713811838
4390 -0.023283763619559
4400 -0.0185729326693227
4410 -0.0226982947034918
4420 -0.017290542323732
4430 -0.0191267739009891
4440 -0.0197811199388368
4450 -0.0234383808709227
4460 -0.0204403963319934
4470 -0.022693524284212
4480 -0.0196336289402465
4490 -0.0167965490875214
4500 -0.0175131166527781
4510 -0.0180388792738699
4520 -0.0175711856938791
4530 -0.0143960533803969
4540 -0.0148214707616128
4550 -0.0149565699570199
4560 -0.0133378849464623
4570 -0.0138541141735944
4580 -0.0130737441781006
4590 -0.0138921743900143
4600 -0.0168440390666683
4610 -0.0161126273237922
4620 -0.00972449222509007
4630 -0.0101742340867743
4640 -0.013005588154893
4650 -0.0123277329355918
4660 -0.0134528109727281
4670 -0.0131728848723026
4680 -0.0143540079206872
4690 -0.0120509669291381
4700 -0.012398886227204
4710 -0.0094016268223943
4720 -0.00936446159212435
4730 -0.00889974809677712
4740 -0.00941909069954377
4750 -0.0152279761474989
4760 -0.0127552244974038
4770 -0.0150157309313072
4780 -0.0122091226186617
4790 -0.0112651444669449
4800 -0.0173271337507932
4810 -0.0122508281573778
4820 -0.0130919703666405
4830 -0.013520517395419
4840 -0.0107763180478509
4850 -0.0139476140396082
4860 -0.0110770041135116
4870 -0.010349157839295
4880 -0.00877373151905385
4890 -0.0161268470280291
4900 -0.0146791659805064
4910 -0.0121724891200945
4920 -0.0145258388395005
4930 -0.01454388836041
4940 -0.0130787958149758
4950 -0.0128297020870002
4960 -0.0129169942264692
4970 -0.0115537125707423
4980 -0.0107197125260352
4990 -0.00941395692587666
5000 -0.00955750638891211
5010 -0.0121923393795892
5020 -0.0158293235740433
5030 -0.0189603420613484
5040 -0.0136660978100322
5050 -0.0109098335531742
5060 -0.0166843694906077
5070 -0.0134980778170933
5080 -0.0141957134999797
5090 -0.0163952507924067
5100 -0.0157970192607907
5110 -0.0149410003826711
5120 -0.0182138085147781
5130 -0.0132761549937756
5140 -0.0120383129835649
5150 -0.0170317371515734
5160 -0.0159251133415814
5170 -0.015878764970984
5180 -0.0166693458350331
5190 -0.0147061826105157
5200 -0.0162134992596782
5210 -0.0150447536203731
5220 -0.00926406139820886
5230 -0.0095293395030921
5240 -0.011157944865658
5250 -0.00868874890269408
5260 -0.00868717367914364
5270 -0.00940753687870762
5280 -0.0115480144038138
5290 -0.00706501970255713
5300 -0.011129875410313
5310 -0.011776626494136
5320 -0.010760353374134
5330 -0.00806718767598847
5340 -0.0126775112257699
5350 -0.0118148685525547
5360 -0.00767569652929691
5370 -0.0158920684030469
5380 -0.0153959033869598
5390 -0.017420281174811
5400 -0.0154194151669421
5410 -0.0126120057981313
5420 -0.0119593550787701
5430 -0.0146376750825218
5440 -0.0102734738321899
5450 -0.0106182807927017
5460 -0.0135804261895396
5470 -0.0141323073343989
5480 -0.0161208744273539
5490 -0.00852407271899213
5500 -0.0105921012435957
5510 -0.0123257345151115
5520 -0.0107680874485913
5530 -0.0103478072372277
5540 -0.0101291034836346
5550 -0.0096152828977896
5560 -0.00732744918228485
5570 -0.00792732310185584
5580 -0.00935772167932935
5590 -0.00716536072217688
5600 -0.00585734478757303
5610 -0.00685429756510568
5620 -0.0156897566620623
5630 -0.0103131359172728
5640 -0.0129179618634157
5650 -0.00763801051825332
5660 -0.00870929372245251
5670 -0.00833071505320978
5680 -0.00926011593542864
5690 -0.0079104546594051
5700 -0.00709403504876461
5710 -0.00744310422107518
5720 -0.0100076564337151
5730 -0.0117387983075526
5740 -0.0103330001310868
5750 -0.00967032816497392
5760 -0.0120233840799927
5770 -0.0130185309563836
5780 -0.0106560709195983
5790 -0.0112829319567628
5800 -0.0108140965838942
5810 -0.0113243419503756
5820 -0.00918124496270735
5830 -0.0105566218419367
5840 -0.0109011669785394
5850 -0.00883534129612086
5860 -0.00609749714840078
5870 -0.0110656802610601
5880 -0.00645694649304136
5890 -0.0116318479034943
5900 -0.01069751089016
5910 -0.0110444983492805
5920 -0.00674496365890377
5930 -0.00915049275968866
5940 -0.00587523488879537
5950 -0.0119272685834766
5960 -0.0184679445405401
5970 -0.0139714676477147
5980 -0.0133408269410078
5990 -0.0145302641544402
6000 -0.0151890483548212
6010 -0.00983522920625
6020 -0.0182304376291304
6030 -0.0176834053393744
6040 -0.0160693294367664
6050 -0.0153456707460071
6060 -0.0104954739418282
6070 -0.0130160038439986
6080 -0.0113863172909031
6090 -0.0143113022943885
6100 -0.0117396480550045
6110 -0.00910760146309514
6120 -0.0115690849551402
6130 -0.011907409303045
6140 -0.00993374736849055
6150 -0.00714766414421336
6160 -0.00636564735109794
6170 -0.00875393246275362
6180 -0.0118044953057653
6190 -0.0115308103224627
6200 -0.00789913142379451
6210 -0.00918720479161702
6220 -0.00931694009248143
6230 -0.00944686061866709
6240 -0.00796090591666208
6250 -0.00825621097251662
6260 -0.00873788843476156
6270 -0.0101137601349036
6280 -0.00656749660529199
6290 -0.0106480395847056
6300 -0.00923113826556257
6310 -0.010810972422334
6320 -0.0109168034601616
6330 -0.0127898146243238
6340 -0.011696848760372
6350 -0.0104699323564005
6360 -0.0116722663038362
6370 -0.00710282866972956
6380 -0.0110561806828257
6390 -0.00920544743960112
6400 -0.00927966618101133
6410 -0.00765584674825776
6420 -0.00945444870527191
6430 -0.0068122881033899
6440 -0.00794622242624665
6450 -0.00914960896136067
6460 -0.00749716942799202
6470 -0.00571119406881423
6480 -0.00970721423435591
6490 -0.00735817601584802
6500 -0.00588032410070007
6510 -0.00627229237914497
6520 -0.00950739902020417
6530 -0.00986126928334887
6540 -0.00933953916389286
6550 -0.0110884281987912
6560 -0.0084293372153486
6570 -0.00750959719616118
6580 -0.0080340517067299
6590 -0.00791917738548898
6600 -0.00642510705866642
6610 -0.00698247574874449
6620 -0.0084241668739409
6630 -0.00624695064685907
6640 -0.00684354116722824
6650 -0.00694677455979931
6660 -0.00507688046066836
6670 -0.00447676232539714
6680 -0.00679436395669394
6690 -0.00460147238330468
6700 -0.00636950920199503
6710 -0.00623094797130383
6720 -0.00634296297617986
6730 -0.00863514534599659
6740 -0.00875399472094638
6750 -0.00814949265677997
6760 -0.00979817044933621
6770 -0.00594412339353484
6780 -0.0104734275942474
6790 -0.00591806269596796
6800 -0.0124395422911565
6810 -0.015094637085998
6820 -0.0117365972313598
6830 -0.0160327247591587
6840 -0.0135168453614152
6850 -0.0100688976431144
6860 -0.00622374411386538
6870 -0.00852706344857679
6880 -0.00558330174970923
6890 -0.011035005359685
6900 -0.00772005712101777
6910 -0.00520158941757678
6920 -0.0127514292499806
6930 -0.0135161947193156
6940 -0.0151563537582159
6950 -0.0163835129023738
6960 -0.00989445539735167
6970 -0.00818951979901772
6980 -0.0101472128449129
6990 -0.00680778877022652
7000 -0.0138414271137114
7010 -0.00979658751896033
7020 -0.00949822496242422
7030 -0.00806569128141033
7040 -0.00782398169355567
7050 -0.00542083077762038
7060 -0.0049209520466404
7070 -0.00562903946588134
7080 -0.00703255955645668
7090 -0.00733730627033586
7100 -0.00553146311327773
7110 -0.00989221914500853
7120 -0.00772559481947409
7130 -0.0180944586500402
7140 -0.0146357135151602
7150 -0.0150623821685641
7160 -0.0154839241065628
7170 -0.0177728551230493
7180 -0.014721824277857
7190 -0.0113892880829951
7200 -0.00887152013422271
7210 -0.0095074061822086
7220 -0.00707080840046788
7230 -0.00794345340867021
7240 -0.00671788695196152
7250 -0.00616357329042139
7260 -0.0063673518639804
7270 -0.00684646116233212
7280 -0.00709780368824272
7290 -0.0081428060679523
7300 -0.00815021843529212
7310 -0.00768898536562341
7320 -0.00802196574588132
7330 -0.0126955401169393
7340 -0.00823352336970157
7350 -0.00653745033718706
7360 -0.00593184621824828
7370 -0.00376399555946253
7380 -0.00528814368376475
7390 -0.00682475476368095
7400 -0.00646202481906213
7410 -0.00728971315081683
7420 -0.00567699371383398
7430 -0.00531154164508859
7440 -0.00558785329388115
7450 -0.0058789555569184
7460 -0.0049270153151393
7470 -0.00513038731759869
7480 -0.00494119176187822
7490 -0.00717033779340474
7500 -0.00585547264317749
7510 -0.0064811935737194
7520 -0.00773639391695567
7530 -0.00601424568620383
7540 -0.00582250097427757
7550 -0.00611690052644199
7560 -0.00658690293036213
7570 -0.00928037763974683
7580 -0.00886666627572897
7590 -0.0060462261883919
7600 -0.00425405282349231
7610 -0.00383839850856268
7620 -0.00766799209523287
7630 -0.0116369703256422
7640 -0.00815555984310779
7650 -0.00464897507096306
7660 -0.00376689909288506
7670 -0.00662723872701984
7680 -0.00536950469888711
7690 -0.00578039948101941
7700 -0.00629627016493614
7710 -0.00782203904025334
7720 -0.00665052528000015
7730 -0.00676729291728551
7740 -0.00729746313567611
7750 -0.00733573011239634
7760 -0.00653384311509962
7770 -0.00484725633586344
7780 -0.0052946830089202
7790 -0.00522871469210599
7800 -0.00522890970378577
7810 -0.00359563459936386
7820 -0.00516559709857716
7830 -0.00667552802539562
7840 -0.00572490140077571
7850 -0.00833216493059048
7860 -0.0025013736867385
7870 -0.00776922263896637
7880 -0.00965082234071199
7890 -0.00828384559792085
7900 -0.00749673046375624
7910 -0.00658494418362701
7920 -0.00329921853700669
7930 -0.00342585334651534
7940 -0.00578826679514136
7950 -0.00328951165623862
7960 -0.00481683500100471
7970 -0.00466018280533585
7980 -0.00579927023592733
7990 -0.00421356329084857
8000 -0.00515909591864652
8010 -0.00525713523839408
8020 -0.00422440316745689
8030 -0.00704073822575557
8040 -0.0085352755968338
8050 -0.0104158039710015
8060 -0.00449672261445657
8070 -0.00496180237000416
8080 -0.0090983966337279
8090 -0.00958352037163562
8100 -0.00519840212508017
8110 -0.00551916433034815
8120 -0.00842263315923852
8130 -0.00523584136607236
8140 -0.00484245005244661
8150 -0.006574253136636
8160 -0.00756158117949928
8170 -0.00841534834334343
8180 -0.00948497190392785
8190 -0.0075491522717465
8200 -0.00494286059026116
8210 -0.0066694963524843
8220 -0.0059980494652254
8230 -0.00498181378527218
8240 -0.00401702183508586
8250 -0.013544076988906
8260 -0.0108511358017391
8270 -0.00797055384545689
8280 -0.00489874487639981
8290 -0.00593357161213982
8300 -0.00780680082042577
8310 -0.0113148475696408
8320 -0.00783889952034462
8330 -0.0107552301411106
8340 -0.00992142831320233
8350 -0.0102000954084048
8360 -0.0117545799050048
8370 -0.00870664606802038
8380 -0.00901299512079719
8390 -0.00744831098944385
8400 -0.00743549259540236
8410 -0.00985460896261632
8420 -0.0121120796045147
8430 -0.00887659854034945
8440 -0.00927581826878359
8450 -0.00837555637385012
8460 -0.00758648243597389
8470 -0.00790809614700547
8480 -0.00463296912897508
8490 -0.00541962956936909
8500 -0.0067900986275111
8510 -0.00811265204051038
8520 -0.0065452608035485
8530 -0.0102230581092426
8540 -0.00827469309144569
8550 -0.00835987452373314
8560 -0.00479144153196667
8570 -0.00491883072819427
8580 -0.00516329506442981
8590 -0.00297524368668689
8600 -0.00243390807128522
8610 -0.00361077025850417
8620 -0.00646198041543599
8630 -0.00557628511414926
8640 -0.00752002522404215
8650 -0.00630844963539385
8660 -0.00537919562247997
8670 -0.00466619791057359
8680 -0.00662499782076321
8690 -0.00516502683373533
8700 -0.00407712676292198
8710 -0.00503281784328381
8720 -0.00587444176730238
8730 -0.00644833775767118
8740 -0.00230669863928398
8750 -0.00466345950073729
8760 -0.00394937865554743
8770 -0.00360663685894627
8780 -0.0034062542924369
8790 -0.0059794131197168
8800 -0.0050090742284418
8810 -0.00466805710353966
8820 -0.00336823730740663
8830 -0.00354239555434555
8840 -0.00324014676414022
8850 -0.00442134964462416
8860 -0.0023523317620926
8870 -0.00299487046221658
8880 -0.00306746514773938
8890 -0.00399348157573138
8900 -0.0030700907083731
8910 -0.00471344673690672
8920 -0.00268946316681397
8930 -0.00298434411681409
8940 -0.00378800483342507
8950 -0.0053452576069481
8960 -0.00715486195589557
8970 -0.00899387382886688
8980 -0.00569507344287641
8990 -0.0088420515389815
9000 -0.00611281218273687
9010 -0.00779944213374738
9020 -0.00642217376834054
9030 -0.00729681417548753
9040 -0.00581562803963769
9050 -0.00686588589156718
9060 -0.00827205255084349
9070 -0.00677480513770122
9080 -0.00796944868422853
9090 -0.0058697916384881
9100 -0.00729732584511929
9110 -0.00903728474907319
9120 -0.00813117449829605
9130 -0.00900730326248526
9140 -0.0080772586002116
9150 -0.00756977535188057
9160 -0.00583209595824276
9170 -0.00736670133748994
9180 -0.00785857856146094
9190 -0.00629361318235138
9200 -0.00412099082176862
9210 -0.00432693675753469
9220 -0.00371122743419415
9230 -0.0046274061087638
9240 -0.00492121557525167
9250 -0.00512462097114509
9260 -0.00314757559014463
9270 -0.00471046875466745
9280 -0.00500059925242801
9290 -0.00594211716544861
9300 -0.00487837521171897
9310 -0.00467646249531328
9320 -0.00430721657586359
9330 -0.00227041480861804
9340 -0.00523313433391055
9350 -0.00314893340662562
9360 -0.00318670146145355
9370 -0.00668286397967857
9380 -0.00757902380538092
9390 -0.00471128333744289
9400 -0.00536365542521395
9410 -0.00550301825460872
9420 -0.00326941483291751
9430 -0.00375927291468024
9440 -0.00701038208992895
9450 -0.00690884881159364
9460 -0.00585640002710676
9470 -0.00442211045091415
9480 -0.00472494537916578
9490 -0.00756273061614881
9500 -0.00975712961868961
9510 -0.00701215361311328
9520 -0.00829576128345116
9530 -0.00541170383301357
9540 -0.00423862382331032
9550 -0.00342867624289586
9560 -0.00551806669476825
9570 -0.00759666851796443
9580 -0.00797234157843471
9590 -0.00812357504514825
9600 -0.00305324711267824
9610 -0.00272705958928272
9620 -0.00462055335444192
9630 -0.00398511770122513
9640 -0.00570832683905766
9650 -0.00509451508997731
9660 -0.00545978333332129
9670 -0.00302542427311545
9680 -0.00454329823937952
9690 -0.00490109442199507
9700 -0.00195927441029129
9710 -0.00334706099426024
9720 -0.00326691670556296
9730 -0.00266093637354498
9740 -0.00208242598316614
9750 -0.00325043542098311
9760 -0.00327077318444599
9770 -0.00286636231174812
9780 -0.00186044902714367
9790 -0.00368558758008479
9800 -0.00624616746809874
9810 -0.00581112268506826
9820 -0.00195556691038555
9830 -0.00344249964409127
9840 -0.00364210295454665
9850 -0.00674415136559797
9860 -0.00276308323746428
9870 -0.00452078315965748
9880 -0.00517866294293413
9890 -0.0104963330416878
9900 -0.00416699124177099
9910 -0.0116489950762765
9920 -0.0111253431665492
9930 -0.0151101987954032
9940 -0.00988664368147387
9950 -0.0118651045684967
9960 -0.011143761691597
9970 -0.0092491357340892
};
\addlegendentry{full-batch size (4000)}
\addplot [thick, color1]
table {%
0 -6.34957829975428
10 -2.25981340316753
20 -0.944480555481218
30 -0.772870009338129
40 -0.769093311391748
50 -0.805183264504476
60 -0.93253776004227
70 -1.08310665430815
80 -1.18283420102677
90 -1.26070390144992
100 -1.38107720840111
110 -1.36286567896614
120 -1.38083552864078
130 -1.35876273658756
140 -1.39351863879719
150 -1.43052925821402
160 -1.42671074563024
170 -1.48674892649684
180 -1.42818224150697
190 -1.53503375981637
200 -1.49749454033262
210 -1.46485530616106
220 -1.43958867837996
230 -1.44173087707421
240 -1.5119109822749
250 -1.65756904985771
260 -1.67574981615584
270 -1.63875950577994
280 -1.79755685695773
290 -1.76930465425071
300 -1.73200746066886
310 -1.64982540843404
320 -1.68428039255878
330 -1.78073516193173
340 -1.75448128798373
350 -1.67237746374077
360 -1.68053005201137
370 -1.73179087073868
380 -1.73385212197915
390 -1.73053499932107
400 -1.79968200468785
410 -1.79264739155786
420 -1.64299419382601
430 -1.71215659395496
440 -1.73472838165873
450 -1.68634786969064
460 -1.72060794274649
470 -1.83335879196742
480 -1.64787328181183
490 -1.67635217386624
500 -1.66342085615435
510 -1.70418976262849
520 -1.63222533185051
530 -1.65950606033843
540 -1.59757912081371
550 -1.63916651858032
560 -1.53525294813651
570 -1.64051129637921
580 -1.73844708673051
590 -1.76532080862687
600 -1.70297529858862
610 -1.76488794386402
620 -1.82778700565314
630 -1.79299703333541
640 -1.76586460477378
650 -1.74328923147809
660 -1.73244871587199
670 -1.70792111894131
680 -1.75702644512072
690 -1.90115486194087
700 -1.8206056805019
710 -1.824895872269
720 -1.77053249984374
730 -1.78601468990883
740 -1.9343417805311
750 -1.88708735319493
760 -1.94616326130945
770 -1.78562318828595
780 -1.94715431580961
790 -1.88421054199977
800 -1.8486396052566
810 -1.84855649635835
820 -1.89111297872557
830 -2.00925810728242
840 -1.88345886146047
850 -1.94702085029975
860 -1.89252565537288
870 -1.96850118304934
880 -1.99364021730941
890 -2.01943767334667
900 -2.02904226491249
910 -1.99864741337198
920 -1.97257230135944
930 -1.95921573477507
940 -1.90979415473238
950 -1.80513283781105
960 -1.88040765468051
970 -1.97913807622799
980 -2.01772348722465
990 -2.0406840198365
1000 -2.11451257385025
1010 -2.00908398721388
1020 -2.01742407865843
1030 -2.18579316123722
1040 -2.12383583032857
1050 -2.00182328233515
1060 -1.9658811359358
1070 -1.85853511405507
1080 -1.90114461894476
1090 -2.07182964154851
1100 -2.01190915502008
1110 -1.95075416549439
1120 -2.01623491244412
1130 -2.02504910761512
1140 -1.89803759722681
1150 -2.0526732077514
1160 -2.10034922929504
1170 -2.01576363761
1180 -2.08173001417914
1190 -2.12189764560536
1200 -2.03026593274771
1210 -2.17271969731302
1220 -2.09796888443355
1230 -1.8745089803514
1240 -2.0581686147491
1250 -2.2579237640217
1260 -2.19318570607987
1270 -2.03193712475112
1280 -2.12687105212075
1290 -2.2079038903275
1300 -2.19179282663415
1310 -2.22837005509089
1320 -2.2221486487739
1330 -2.26342965383111
1340 -2.2756436304192
1350 -2.09713914742097
1360 -2.23279931698951
1370 -2.2816037444866
1380 -2.25365812735037
1390 -2.24851367451897
1400 -2.33438639591165
1410 -2.17622854203632
1420 -2.02277313685066
1430 -2.1079354352941
1440 -2.30563432443915
1450 -2.34138429242526
1460 -2.57962330477343
1470 -2.37945578487928
1480 -2.16243044473256
1490 -2.02243505666676
1500 -2.12656571917881
1510 -2.35630234819866
1520 -2.37794523981119
1530 -2.21819067490314
1540 -2.11392929350672
1550 -2.38496399096554
1560 -2.39302633446671
1570 -2.2536233688397
1580 -2.24616869391592
1590 -2.36311099841289
1600 -2.3035938766167
1610 -2.20801554426269
1620 -2.28360025561443
1630 -2.24898379063262
1640 -2.25223895822059
1650 -2.2291651391427
1660 -2.3844946102087
1670 -2.33700758195511
1680 -2.35925522012045
1690 -2.29033122925739
1700 -2.27849753166113
1710 -2.2354988150379
1720 -2.2323939312873
1730 -2.33581905680117
1740 -2.55345045899384
1750 -2.53695670864579
1760 -2.4780614615887
1770 -2.38155375001983
1780 -2.38262825335096
1790 -2.28528410196333
1800 -2.36363968074662
1810 -2.34858260761666
1820 -2.39064352121236
1830 -2.37971651794731
1840 -2.43211977164449
1850 -2.43954969201425
1860 -2.27556664031029
1870 -2.27706174967686
1880 -2.32045401489239
1890 -2.33806122560086
1900 -2.37915030554513
1910 -2.53264255229962
1920 -2.54934393315766
1930 -2.69156449901287
1940 -2.41274404126096
1950 -2.3148779082115
1960 -2.36014876907606
1970 -2.41229974708436
1980 -2.52772539917142
1990 -2.4854142746581
2000 -2.39905012558092
2010 -2.39822022655701
2020 -2.43529667874133
2030 -2.42203417942349
2040 -2.26750553168465
2050 -2.50062125899941
2060 -2.34080737941775
2070 -2.19823463199069
2080 -2.20720213081253
2090 -2.3140575171665
2100 -2.43279189860949
2110 -2.40294936384729
2120 -2.29710527574482
2130 -2.19909081444137
2140 -2.31667102547395
2150 -2.47389931095954
2160 -2.55103524958673
2170 -2.3719754352354
2180 -2.12209768020965
2190 -2.07671324625485
2200 -1.94183082960108
2210 -2.16446125831408
2220 -2.17519083940746
2230 -2.26084435128271
2240 -2.45187883008268
2250 -2.29741003548681
2260 -2.34894559054164
2270 -2.18381267836503
2280 -2.00600923912162
2290 -2.10272910010372
2300 -2.25605633007978
2310 -2.17909202960711
2320 -2.34077608437205
2330 -2.33147953525413
2340 -2.04545805412665
2350 -2.00440048755535
2360 -2.11675825001325
2370 -2.30918229002815
2380 -2.39532802848806
2390 -2.25917710391546
2400 -2.21145260666801
2410 -2.12735203380999
2420 -2.0751831613358
2430 -2.00774438391847
2440 -1.89746032187665
2450 -1.87150989719791
2460 -2.06245514757059
2470 -2.01568575130932
2480 -2.16988715070361
2490 -2.2411751162754
2500 -2.16241452907253
2510 -2.01530319227488
2520 -1.98691968780348
2530 -2.05350806321531
2540 -2.2197710817882
2550 -2.35775304194284
2560 -2.29453270014986
2570 -2.15051034852908
2580 -2.11089618499228
2590 -2.14994790283558
2600 -2.11778011122715
2610 -2.11626384673491
2620 -1.75504451843178
2630 -1.61166658136329
2640 -1.60727450178177
2650 -1.81743312838411
2660 -1.87392770499505
2670 -2.02009694970033
2680 -2.00658109254952
2690 -2.16561315447236
2700 -2.08903597986471
2710 -1.95152734605198
2720 -2.00497857503584
2730 -2.22702235063513
2740 -2.2580773635373
2750 -1.90213431169496
2760 -2.01129158531966
2770 -2.03030678985397
2780 -2.03543440386996
2790 -1.96256385612013
2800 -1.84046498785723
2810 -1.84968549827345
2820 -1.81247016394108
2830 -1.83632508330323
2840 -1.59968181938766
2850 -1.61052526942992
2860 -1.82125454545285
2870 -1.83276050924054
2880 -1.77946592887744
2890 -1.91645311723913
2900 -1.8607781184455
2910 -1.86405970574952
2920 -1.70591546596395
2930 -1.5204458865782
2940 -1.58556097636417
2950 -1.83998656688071
2960 -1.93077183122361
2970 -1.91530223709171
2980 -1.98736868434207
2990 -1.89844407923555
3000 -1.83953673326593
3010 -1.77225442572259
3020 -1.79572936511958
3030 -1.69405220076013
3040 -1.68669784510283
3050 -1.50513824196901
3060 -1.53775936927128
3070 -1.76248055039791
3080 -2.0026420083043
3090 -1.87844709024101
3100 -1.76550290083193
3110 -1.76714823926307
3120 -1.73678354002986
3130 -1.72538766017423
3140 -1.75878783695025
3150 -1.89730334045815
3160 -1.77863864998044
3170 -1.78237693599261
3180 -1.47872067385098
3190 -1.4442740638229
3200 -1.47626194630925
3210 -1.49546828613386
3220 -1.56318614465008
3230 -1.50056061185396
3240 -1.64085034413439
3250 -1.77888384838657
3260 -1.89978501862376
3270 -1.80540409620893
3280 -1.90670755096099
3290 -1.67365258521828
3300 -1.49536537368272
3310 -1.56164745587703
3320 -1.86181629464377
3330 -1.86516857174894
3340 -1.8757445246636
3350 -1.76729598513834
3360 -1.86778929546516
3370 -1.94896226940227
3380 -2.02334290854833
3390 -2.02116338817207
3400 -1.93988552310383
3410 -1.60729418442643
3420 -1.42600521632349
3430 -1.21805992415697
3440 -1.07362465628529
3450 -1.14921838328522
3460 -1.2300633777691
3470 -1.2740038716883
3480 -1.41373465373177
3490 -1.38896215257928
3500 -1.29245440265399
3510 -1.37625424148688
3520 -1.31259940071587
3530 -1.35890005884426
3540 -1.54229413012133
3550 -1.57077285951598
3560 -1.60924058679784
3570 -1.60896430262962
3580 -1.42913275960366
3590 -1.54124694470935
3600 -1.62562402672733
3610 -1.63120417358242
3620 -1.67369758716316
3630 -1.81489136128286
3640 -1.92304565225727
3650 -1.89447593443949
3660 -1.86705157912579
3670 -1.88506154225129
3680 -1.60395741956285
3690 -1.58854696321314
3700 -1.61841673728784
3710 -1.50510055447081
3720 -1.38704184473362
3730 -1.31822163370375
3740 -1.26625178715378
3750 -1.29821469601459
3760 -1.34344244212043
3770 -1.12411110088676
3780 -1.28956822872659
3790 -1.43594669677895
3800 -1.4627748214561
3810 -1.33732801730045
3820 -1.48036193776874
3830 -1.42982973782526
3840 -1.3007547428962
3850 -1.37316233147099
3860 -1.66892678142892
3870 -1.49062012369413
3880 -1.46921375032893
3890 -1.39388957796884
3900 -1.46471522921391
3910 -1.53121978915687
3920 -1.30700929762262
3930 -1.30205843743996
3940 -1.28928869825569
3950 -1.31267785047673
3960 -1.2675392100417
3970 -1.29691348479442
3980 -1.38729271960228
3990 -1.65644785198403
4000 -1.77581000271544
4010 -1.63988816273443
4020 -1.5300058052389
4030 -1.58339981931596
4040 -1.63062215785911
4050 -1.58919550781231
4060 -1.33740082893517
4070 -1.21136344492489
4080 -1.27946955655481
4090 -1.5511338172505
4100 -1.64372240847946
4110 -1.62435204825326
4120 -1.36924943517236
4130 -1.22183137539948
4140 -1.15656431664057
4150 -1.33504812557268
4160 -1.22246988068482
4170 -1.06904482645819
4180 -1.25408975541864
4190 -1.24969374429555
4200 -1.19994312967595
4210 -1.15210056394167
4220 -1.33446682929043
4230 -1.21474285067993
4240 -1.3327491706728
4250 -1.35171755605662
4260 -1.34501969227998
4270 -1.26852884433666
4280 -1.3787493809543
4290 -1.25725193428081
4300 -1.21206721441378
4310 -1.20526575689208
4320 -1.22234136797786
4330 -1.18014284897303
4340 -1.24216573960337
4350 -1.31397994850058
4360 -1.42776567770307
4370 -1.41960092788661
4380 -1.68000809895532
4390 -1.67208881123574
4400 -1.4620692402044
4410 -1.39310513146401
4420 -1.1508926252885
4430 -1.1974812483543
4440 -1.41174503594635
4450 -1.53521983244565
4460 -1.51437729284288
4470 -1.54357637437732
4480 -1.36289729448428
4490 -1.30809745375105
4500 -1.39815314803839
4510 -1.50688725095151
4520 -1.37338668049005
4530 -1.15325286182591
4540 -1.08809863342134
4550 -1.04021401377819
4560 -1.10269198009198
4570 -1.2983292655146
4580 -1.19549656249352
4590 -1.07974815855623
4600 -1.11933810174277
4610 -1.07952702164542
4620 -1.04430595525043
4630 -1.16233065084261
4640 -1.07204257386798
4650 -0.952426719524089
4660 -1.01177078742414
4670 -0.910422677491035
4680 -0.930172423262115
4690 -1.1047919242331
4700 -1.22719137320862
4710 -1.14869849314809
4720 -1.06837074912137
4730 -0.979108327000302
4740 -1.02403330161983
4750 -1.25934554848636
4760 -1.18527247738143
4770 -1.13050176738835
4780 -1.09786905168967
4790 -1.22392284136078
4800 -1.47509236765957
4810 -1.22034220445251
4820 -1.06080726511885
4830 -1.00368595464935
4840 -0.982039009213724
4850 -0.971749221560836
4860 -1.03363725277252
4870 -1.20559936679918
4880 -1.30051188411472
4890 -1.33608176452797
4900 -1.33294387277531
4910 -1.1630984889282
4920 -1.00278898299204
4930 -0.941439666196252
4940 -0.964138739692707
4950 -0.951264231636413
4960 -1.06605811698986
4970 -1.11508843615545
4980 -1.09615672565802
4990 -1.08187649982198
5000 -1.25402016319669
5010 -1.27934864520557
5020 -1.33609681195639
5030 -1.35435265566941
5040 -1.1888092911309
5050 -1.16265436151193
5060 -1.47513544813906
5070 -1.33780847921717
5080 -1.3502107528624
5090 -1.43731535856769
5100 -1.38174637600772
5110 -1.27339329699351
5120 -1.33434435701006
5130 -1.3087527655428
5140 -1.18584172995669
5150 -1.28228468157732
5160 -1.3620161088183
5170 -1.23855130200098
5180 -1.26630382386866
5190 -1.22461197060843
5200 -1.18595735831812
5210 -1.22948015814512
5220 -0.962249867877832
5230 -0.888977606970424
5240 -0.836025931665319
5250 -0.917177629807313
5260 -1.01293158358187
5270 -1.03940360180104
5280 -0.984486432994094
5290 -0.7206666354094
5300 -0.96137031332811
5310 -1.08676561768292
5320 -1.15421594122008
5330 -1.10515106124586
5340 -1.16177069754294
5350 -1.07189972639605
5360 -1.16519074291197
5370 -1.59412500852736
5380 -1.36969349985061
5390 -1.27519657572447
5400 -1.03288237747283
5410 -0.933353108626168
5420 -1.10041388886242
5430 -1.46800507881666
5440 -1.25990502218136
5450 -1.31746696618105
5460 -1.19429842043702
5470 -1.14510702196522
5480 -1.21168187025562
5490 -0.996493729104444
5500 -0.964401903568682
5510 -1.00529322997708
5520 -0.899720117588991
5530 -0.851438660568836
5540 -0.916295331663949
5550 -0.802166165656931
5560 -0.728772518627438
5570 -0.749535289221108
5580 -0.83517006966802
5590 -0.859381057338514
5600 -1.00906938933607
5610 -1.08418371759362
5620 -1.20431614313129
5630 -0.891744239131704
5640 -0.8098561207331
5650 -0.624413800690488
5660 -0.8763658386391
5670 -0.860833421634994
5680 -0.84997568113514
5690 -0.87061365724404
5700 -0.740176349899879
5710 -0.787118054598176
5720 -0.890032447063095
5730 -1.15211953692909
5740 -1.18398676184327
5750 -1.13743594987966
5760 -1.20713106087438
5770 -1.14761362096166
5780 -0.973702415535901
5790 -1.12012665997689
5800 -1.11742413168464
5810 -1.05783452926035
5820 -0.874852622304133
5830 -1.00042193380201
5840 -1.14399765041163
5850 -1.0422292272311
5860 -0.920652243499376
5870 -1.00838668679356
5880 -0.851988105936108
5890 -0.816941912906221
5900 -0.719294126221763
5910 -0.885637227341842
5920 -0.802147491834627
5930 -1.08562190870896
5940 -1.05392422210423
5950 -1.53982584588706
5960 -1.53314263270498
5970 -1.17954061426739
5980 -1.00929727668494
5990 -1.23497548996251
6000 -1.37198828036431
6010 -1.25575695161396
6020 -1.44636093383018
6030 -1.59773841708669
6040 -1.36902251864684
6050 -1.23235819200622
6060 -0.923844020160995
6070 -1.0256140222875
6080 -1.09675342580113
6090 -1.35120410104537
6100 -1.13961487376846
6110 -1.12796810491822
6120 -1.06785119211421
6130 -1.00646361301871
6140 -0.779960734027173
6150 -0.820324994272508
6160 -0.924722134045149
6170 -1.01145318243993
6180 -1.07763508670381
6190 -0.935968510444037
6200 -0.822917846736638
6210 -0.760902799214792
6220 -0.806894692204166
6230 -0.943324485891302
6240 -1.00368405383871
6250 -0.858110351277909
6260 -0.796225475156799
6270 -0.89110819840159
6280 -0.903781610617701
6290 -1.21236399626594
6300 -1.05858275133525
6310 -1.20483092124007
6320 -1.12603567704067
6330 -1.10646075450449
6340 -1.01139254110731
6350 -1.0202434064133
6360 -1.1012271918145
6370 -0.812719508864264
6380 -0.847544264898537
6390 -0.597580150101628
6400 -0.776219192266532
6410 -0.757310857625204
6420 -0.927202825193242
6430 -0.800885375108914
6440 -0.781703711380013
6450 -0.795303657191086
6460 -0.776176200662188
6470 -0.747985372301442
6480 -0.856049872399616
6490 -0.796995718374944
6500 -0.792605293044771
6510 -0.86562082952288
6520 -1.09439679366692
6530 -1.05345594092791
6540 -0.840362545583772
6550 -0.811472573833808
6560 -0.813544498310501
6570 -0.829475374442829
6580 -0.724079577594307
6590 -0.694355055581203
6600 -0.683727007911554
6610 -0.606510807867839
6620 -0.676117950085605
6630 -0.553065550024183
6640 -0.655955663783207
6650 -0.842722301822374
6660 -0.64643744905068
6670 -0.628230826825777
6680 -0.70262304160418
6690 -0.641151546241637
6700 -0.64943041116314
6710 -0.737963368053377
6720 -0.656598145168906
6730 -0.70727463193844
6740 -0.746343766576666
6750 -0.758109216639525
6760 -0.888094610778074
6770 -0.797476084976597
6780 -1.13452772121214
6790 -1.14001220964624
6800 -1.25909156006919
6810 -1.38756409602603
6820 -1.12385244722167
6830 -1.07204630452944
6840 -1.00568765151101
6850 -0.746521195804984
6860 -0.598960916016588
6870 -0.804943735046391
6880 -0.828233044118869
6890 -1.17982769186288
6900 -1.01710407848218
6910 -0.977080165391755
6920 -1.37469802678619
6930 -1.28961336303195
6940 -1.16495710427772
6950 -1.06960405497897
6960 -0.9159200965007
6970 -0.879013455426403
6980 -0.984440559874984
6990 -0.816463702694289
7000 -0.923546975796146
7010 -0.796045647318912
7020 -0.903707600676708
7030 -0.851947742042786
7040 -0.659242627984178
7050 -0.593377948779109
7060 -0.628797517998333
7070 -0.760800888430363
7080 -0.693103962527944
7090 -0.702619640473685
7100 -0.8324843873639
7110 -1.20915231603921
7120 -1.15973217030269
7130 -1.25470136475253
7140 -1.2502649701698
7150 -1.29416868089923
7160 -1.31236184996363
7170 -1.39069239272604
7180 -1.2365300098186
7190 -0.96128900877535
7200 -0.836750129696855
7210 -0.885663050171235
7220 -0.699822135109327
7230 -0.630803963679403
7240 -0.564306910133224
7250 -0.646696526867389
7260 -0.812725716688899
7270 -0.841391767350136
7280 -0.806259755034001
7290 -0.703195329986055
7300 -0.802672405817812
7310 -0.840110553436704
7320 -0.776089920088084
7330 -0.928249801265958
7340 -0.921851070203467
7350 -0.836503362653558
7360 -0.694425811744957
7370 -0.57246053903951
7380 -0.57275496669968
7390 -0.603100892520243
7400 -0.606053078910736
7410 -0.67537515298965
7420 -0.608479117778891
7430 -0.534549604967205
7440 -0.530749526672609
7450 -0.639930202182402
7460 -0.66304148128613
7470 -0.714886317670908
7480 -0.563141305256199
7490 -0.584164289739556
7500 -0.676075613302694
7510 -0.82028600681221
7520 -0.914742420840553
7530 -0.836854979589207
7540 -0.738275681605354
7550 -0.674022334058233
7560 -0.679896073493355
7570 -0.85048173271057
7580 -0.875209925173274
7590 -0.71244259019031
7600 -0.597388539171097
7610 -0.675453052711498
7620 -0.768804257795226
7630 -1.00420193861781
7640 -0.798529829332641
7650 -0.597555718507115
7660 -0.539184245924662
7670 -0.703465267124739
7680 -0.678395116187677
7690 -0.650930067839278
7700 -0.695650103477659
7710 -0.833889542266238
7720 -0.808618117351444
7730 -0.82985535661637
7740 -0.78239265881053
7750 -0.667799722426611
7760 -0.465608158705407
7770 -0.507383308862819
7780 -0.645355927921162
7790 -0.712725393700719
7800 -0.646299228283554
7810 -0.473523581068974
7820 -0.58143989009072
7830 -0.838413772705289
7840 -0.780832703532812
7850 -0.859740961863222
7860 -0.69464935143676
7870 -0.714657056184216
7880 -0.701636428936183
7890 -0.650496996021312
7900 -0.619605256522633
7910 -0.593843318587546
7920 -0.392065960353589
7930 -0.401847502163749
7940 -0.452167315379043
7950 -0.401748765959977
7960 -0.511252996985855
7970 -0.571989250771656
7980 -0.586418358747543
7990 -0.494354292151767
8000 -0.573350189383108
8010 -0.638546346647968
8020 -0.741542811449659
8030 -0.896880377077137
8040 -0.94637734988266
8050 -1.02965667203919
8060 -0.749145486465389
8070 -0.732708228764252
8080 -0.743679446255359
8090 -0.618688577604078
8100 -0.538045001821136
8110 -0.565126891595156
8120 -0.817341576823439
8130 -0.764158809877142
8140 -0.722848483449711
8150 -0.839250702890082
8160 -0.819614306696027
8170 -0.795457408638581
8180 -0.851335676500681
8190 -0.83287405887505
8200 -0.733003845830732
8210 -0.851034441614983
8220 -0.811809776246607
8230 -0.607987237684775
8240 -0.702922612462759
8250 -0.918006487572752
8260 -1.07750304116358
8270 -1.05583218282908
8280 -0.865493975602794
8290 -0.878465760425096
8300 -0.749035325613706
8310 -0.830970780212746
8320 -0.930822891645143
8330 -1.06460908569079
8340 -0.975550837791577
8350 -1.00750020912662
8360 -0.983958936685005
8370 -0.806078560642627
8380 -0.968531885785632
8390 -0.933008186640613
8400 -1.00492625256975
8410 -0.997082095419989
8420 -1.07691243092226
8430 -0.844197764850022
8440 -0.710540422605749
8450 -0.691244304941529
8460 -0.645620568579674
8470 -0.711292018836329
8480 -0.543109698127318
8490 -0.583379299664216
8500 -0.91211898408969
8510 -0.937249234431001
8520 -0.670672851499855
8530 -0.631091422319625
8540 -0.540554577018499
8550 -0.601318437314012
8560 -0.595282904067344
8570 -0.495792805498586
8580 -0.46494205259611
8590 -0.458587066674405
8600 -0.492327154377849
8610 -0.5687171509663
8620 -0.803352597768033
8630 -0.765486438614218
8640 -0.776957821318811
8650 -0.662536053875959
8660 -0.638469061364467
8670 -0.401974942172876
8680 -0.421560478715466
8690 -0.403421583415296
8700 -0.556497403218194
8710 -0.610004912731638
8720 -0.566020970467585
8730 -0.648835286489137
8740 -0.34540861997284
8750 -0.549489730421298
8760 -0.507650644767135
8770 -0.440363128028042
8780 -0.331561724189623
8790 -0.488881945546533
8800 -0.418734710224932
8810 -0.427039760494852
8820 -0.329113937597764
8830 -0.2481100762511
8840 -0.262028059859468
8850 -0.452647772455787
8860 -0.364231151174323
8870 -0.357029801698903
8880 -0.295219853726929
8890 -0.333098758689537
8900 -0.334221870520914
8910 -0.481988952865459
8920 -0.533241048497003
8930 -0.661714655544017
8940 -0.426059269451549
8950 -0.415345219958866
8960 -0.61553955644281
8970 -0.961118951879476
8980 -0.799667982422652
8990 -0.895183744807207
9000 -0.735065619559258
9010 -0.787550580802932
9020 -0.773923868750586
9030 -0.847273356728275
9040 -0.727327250745234
9050 -0.755126480597838
9060 -0.792888364036715
9070 -0.760993286433777
9080 -0.728400298129871
9090 -0.578604477054803
9100 -0.759558356723548
9110 -0.869065843139488
9120 -0.976227953646502
9130 -0.854257340802973
9140 -0.672768240870514
9150 -0.666617933134925
9160 -0.613359708448981
9170 -0.657284633460578
9180 -0.628045642655704
9190 -0.570266766217582
9200 -0.426730131258607
9210 -0.459200757579809
9220 -0.443934175534581
9230 -0.51836477699209
9240 -0.576112688747821
9250 -0.491950859812346
9260 -0.285371109993485
9270 -0.372262862986473
9280 -0.470600422539179
9290 -0.718425245857318
9300 -0.602351562459271
9310 -0.506813994011943
9320 -0.62154799233854
9330 -0.380173094984852
9340 -0.598515983977988
9350 -0.559792296995323
9360 -0.576206639613898
9370 -0.640752273387926
9380 -0.773940307452154
9390 -0.623094661334907
9400 -0.786585519383298
9410 -0.688712028438189
9420 -0.534142273468156
9430 -0.420529866313156
9440 -0.4607735480764
9450 -0.59401310643329
9460 -0.674684430049047
9470 -0.738523068494945
9480 -0.687615618155514
9490 -0.752839623016682
9500 -0.779951137745244
9510 -0.585970290923714
9520 -0.758669513591738
9530 -0.591561754384478
9540 -0.563627935387448
9550 -0.549862040539921
9560 -0.706732706098641
9570 -0.887653438604461
9580 -0.738349560232083
9590 -0.650536151629738
9600 -0.38923131111959
9610 -0.367400539287935
9620 -0.465519056674586
9630 -0.44159379602992
9640 -0.543873301750269
9650 -0.492575246729324
9660 -0.455510445381612
9670 -0.341313487359029
9680 -0.345092219587816
9690 -0.373412008908939
9700 -0.277501432733408
9710 -0.388177224475027
9720 -0.401144218040882
9730 -0.441126749358349
9740 -0.354595899178528
9750 -0.325252827642335
9760 -0.18689283646857
9770 -0.213336057705265
9780 -0.173126925226988
9790 -0.294923758682259
9800 -0.637590823695073
9810 -0.756569829603688
9820 -0.394842112418729
9830 -0.472920864057439
9840 -0.514143264771063
9850 -0.759171560309692
9860 -0.671880863982803
9870 -0.697347712940887
9880 -0.746578014530282
9890 -1.08378758221043
9900 -0.939516428936795
9910 -1.08531781565626
9920 -1.23043228718451
9930 -1.20168390036182
9940 -0.913983268700452
9950 -0.903261935877905
9960 -0.973762046789464
9970 -0.822033420403121
};
\addlegendentry{32}
\addplot [thick, color2]
table {%
0 -4.05799445356662
10 -1.22399609896697
20 -0.502464443773745
30 -0.442720872136534
40 -0.475527983313982
50 -0.531349513330444
60 -0.62113224974985
70 -0.719657623558298
80 -0.775902126915747
90 -0.83196120394859
100 -0.914488264243124
110 -0.895047620870185
120 -0.889949268894289
130 -0.87365254973219
140 -0.895675545131505
150 -0.922451949251542
160 -0.931236747419501
170 -0.970938593188033
180 -0.950779592191545
190 -1.00560501644704
200 -0.971370357049997
210 -0.943426131076835
220 -0.922300905804191
230 -0.917031744029403
240 -0.986631811053224
250 -1.07080425329823
260 -1.09820671845234
270 -1.07647224969702
280 -1.18013384150505
290 -1.15669897039584
300 -1.1335886948898
310 -1.05992231071777
320 -1.08281574115008
330 -1.14643146477957
340 -1.14537873053157
350 -1.09982423503737
360 -1.12762591801593
370 -1.14147302849848
380 -1.13302699251419
390 -1.12775648556037
400 -1.17354381266835
410 -1.17222960475685
420 -1.07918027633188
430 -1.11861896381023
440 -1.12208270555137
450 -1.09300555282978
460 -1.10976201346307
470 -1.17315896359902
480 -1.06543404418827
490 -1.07823930079279
500 -1.07172566272015
510 -1.10054103754622
520 -1.06020184786764
530 -1.07470195885988
540 -1.03277994872776
550 -1.06601486389998
560 -0.999936915274469
570 -1.05599585765358
580 -1.11584459567294
590 -1.13328902991885
600 -1.0938084167235
610 -1.12181308582278
620 -1.15832029560512
630 -1.13892188111407
640 -1.12997568047537
650 -1.11137408898997
660 -1.10770306045508
670 -1.0866895310271
680 -1.10931354303231
690 -1.1954279251708
700 -1.16016815814276
710 -1.15500136792745
720 -1.12316813935961
730 -1.1292618161437
740 -1.21087030866583
750 -1.17839521146389
760 -1.20986528966275
770 -1.12994673768611
780 -1.22378713441635
790 -1.19271641810591
800 -1.17220912948453
810 -1.17501308583701
820 -1.17152569665154
830 -1.23490805902606
840 -1.17705416031347
850 -1.21429476654169
860 -1.17556356960763
870 -1.20755290719304
880 -1.22078891125674
890 -1.25124293214576
900 -1.25047611465572
910 -1.2359304683318
920 -1.2053209736891
930 -1.20953375112258
940 -1.17379741592847
950 -1.11378554652532
960 -1.14620660819743
970 -1.19892824586725
980 -1.22250736855991
990 -1.2410018479569
1000 -1.28271433854642
1010 -1.21287605945944
1020 -1.21480371572652
1030 -1.3146956546311
1040 -1.2738426019497
1050 -1.20663702274529
1060 -1.18927396271233
1070 -1.12995528897358
1080 -1.14308717203445
1090 -1.24645483494546
1100 -1.20830418220685
1110 -1.16699204028323
1120 -1.19922973101601
1130 -1.19640440486073
1140 -1.12959662918012
1150 -1.21436207596477
1160 -1.25045503082233
1170 -1.19351699489938
1180 -1.2229178760755
1190 -1.23302573617075
1200 -1.1961471533142
1210 -1.2887806323368
1220 -1.2532932712203
1230 -1.10947697972744
1240 -1.20643018202839
1250 -1.29948437712315
1260 -1.26273255024003
1270 -1.17668982655851
1280 -1.2230351923064
1290 -1.27023264851852
1300 -1.25708902985948
1310 -1.2827254812511
1320 -1.27352278540167
1330 -1.30263005021954
1340 -1.31182864276842
1350 -1.19187432348566
1360 -1.26395591701428
1370 -1.29641166167264
1380 -1.27177690194016
1390 -1.26620737809101
1400 -1.30342908637748
1410 -1.2212908736184
1420 -1.14437764200084
1430 -1.19657080909153
1440 -1.29089695380889
1450 -1.29296025772132
1460 -1.41536611101115
1470 -1.33017079400528
1480 -1.2191316066008
1490 -1.14634925335862
1500 -1.18167289351442
1510 -1.29550323218928
1520 -1.31822803013483
1530 -1.24129371133084
1540 -1.16460116969558
1550 -1.30011324244622
1560 -1.30917719014952
1570 -1.24163808110719
1580 -1.2304638060779
1590 -1.28700351711222
1600 -1.24234800736924
1610 -1.19425702746729
1620 -1.22960406766666
1630 -1.22192023217712
1640 -1.21335551525301
1650 -1.19357873832101
1660 -1.26043757441054
1670 -1.24754039314682
1680 -1.26070552751586
1690 -1.21311143073414
1700 -1.20387148041095
1710 -1.18802788963095
1720 -1.1919258974317
1730 -1.2375151044824
1740 -1.33804192369267
1750 -1.33019531662757
1760 -1.30825638810334
1770 -1.26246659287837
1780 -1.2614310536708
1790 -1.18972140784423
1800 -1.22612948322248
1810 -1.2258827332624
1820 -1.24979077322239
1830 -1.24065991803659
1840 -1.25964711161504
1850 -1.25944816627014
1860 -1.17196199581652
1870 -1.18097788887682
1880 -1.20213666003809
1890 -1.20826433015677
1900 -1.22367173215951
1910 -1.30946156904598
1920 -1.31638613685348
1930 -1.38661162462104
1940 -1.24584068407801
1950 -1.19787458207778
1960 -1.22685065665732
1970 -1.24369107958896
1980 -1.29708788244934
1990 -1.28658696674201
2000 -1.23794897665351
2010 -1.23924647797601
2020 -1.2512709091597
2030 -1.23811527476332
2040 -1.1606025289389
2050 -1.28155084655028
2060 -1.19995279716749
2070 -1.12629105249374
2080 -1.12764595015426
2090 -1.17559016334766
2100 -1.2324247556321
2110 -1.2161130412021
2120 -1.16730820726011
2130 -1.11665858509205
2140 -1.17030825725079
2150 -1.2499693000184
2160 -1.29866013205792
2170 -1.21118389637289
2180 -1.08533701188563
2190 -1.06125147157149
2200 -0.988472496191118
2210 -1.09738831848884
2220 -1.09700988094868
2230 -1.14012165666605
2240 -1.23780564869152
2250 -1.15701259795588
2260 -1.18468451828413
2270 -1.1046550135047
2280 -1.01298067565679
2290 -1.05818848588739
2300 -1.13540646521282
2310 -1.09569164180475
2320 -1.17595573235088
2330 -1.17189342302509
2340 -1.02884209512044
2350 -1.00789024205821
2360 -1.06303470539973
2370 -1.1597751637275
2380 -1.20278703901164
2390 -1.13554778743133
2400 -1.11144868427878
2410 -1.06915282568492
2420 -1.04260520298174
2430 -1.00811322045424
2440 -0.951584592051961
2450 -0.93867476128211
2460 -1.03449429415099
2470 -1.01084709674378
2480 -1.08870604787405
2490 -1.12440786004365
2500 -1.08527594484842
2510 -1.01112998787416
2520 -0.997326641460098
2530 -1.03036957417284
2540 -1.11327765186634
2550 -1.1823798134831
2560 -1.15043283097359
2570 -1.0783668533622
2580 -1.05814865479189
2590 -1.07782517114569
2600 -1.06176359411047
2610 -1.06182707593968
2620 -0.880812436923728
2630 -0.80834930146478
2640 -0.805135990219754
2650 -0.909691466107005
2660 -0.937706571480299
2670 -1.01095383743071
2680 -1.00431682550166
2690 -1.0837736847978
2700 -1.04603634268642
2710 -0.977752713629941
2720 -1.0039556437746
2730 -1.11515473323819
2740 -1.13107781432401
2750 -0.952916856588055
2760 -1.00834344864384
2770 -1.01767219126201
2780 -1.02011119176258
2790 -0.983035071064188
2800 -0.921875234365397
2810 -0.926270007614379
2820 -0.90763266120364
2830 -0.919520921259659
2840 -0.801079983343517
2850 -0.806279871109318
2860 -0.911685844897266
2870 -0.917144917587537
2880 -0.890406144385383
2890 -0.958837154780827
2900 -0.931118014222423
2910 -0.932935932938741
2920 -0.854047468327987
2930 -0.761255112171878
2940 -0.793514287772732
2950 -0.920565583847769
2960 -0.965788701227263
2970 -0.957916782428187
2980 -0.994079608663071
2990 -0.949828315988474
3000 -0.920370262608026
3010 -0.886492639465189
3020 -0.898240547819258
3030 -0.847422239100189
3040 -0.84386043877963
3050 -0.753209491895796
3060 -0.76948144547765
3070 -0.881585072096105
3080 -1.00162547402817
3090 -0.939622846520335
3100 -0.883096110252142
3110 -0.883981108618309
3120 -0.868742013892471
3130 -0.863062147929994
3140 -0.879882254300091
3150 -0.949170886723476
3160 -0.889811569321277
3170 -0.891896315252929
3180 -0.739948689398481
3190 -0.722595047726267
3200 -0.738556278226769
3210 -0.748030888050156
3220 -0.781880716517324
3230 -0.750535877457783
3240 -0.820574596993626
3250 -0.889631612109478
3260 -0.950143656984204
3270 -0.902934235158199
3280 -0.953553525881668
3290 -0.837082121805284
3300 -0.747984728464421
3310 -0.781094568073651
3320 -0.931238223364462
3330 -0.933025094083957
3340 -0.938402618621313
3350 -0.884111821116244
3360 -0.934421139105649
3370 -0.974903628694443
3380 -1.01206807508885
3390 -1.01118097435721
3400 -0.970603711484228
3410 -0.804158248656729
3420 -0.713442047153687
3430 -0.60942474013862
3440 -0.537085919695517
3450 -0.57483024270762
3460 -0.61519627813665
3470 -0.637107952634689
3480 -0.706950603172804
3490 -0.69456158745171
3500 -0.646329797055671
3510 -0.688242066468496
3520 -0.65638783952456
3530 -0.679506988563936
3540 -0.771225372265319
3550 -0.785459064307676
3560 -0.804708007776065
3570 -0.804657845113038
3580 -0.714739166328133
3590 -0.770749919648187
3600 -0.812950460067557
3610 -0.815792036020179
3620 -0.837032751932839
3630 -0.907715974204646
3640 -0.961773653787423
3650 -0.947426406007646
3660 -0.93373650017469
3670 -0.942783310604146
3680 -0.80228911528144
3690 -0.794568777751051
3700 -0.809532310634615
3710 -0.752861815204936
3720 -0.693751807712989
3730 -0.659348208423478
3740 -0.633306921332583
3750 -0.649242186407062
3760 -0.671817415390831
3770 -0.562136333092312
3780 -0.644852157808736
3790 -0.718043589292762
3800 -0.731422706347846
3810 -0.668711165846655
3820 -0.740253368816346
3830 -0.715005014775994
3840 -0.650470259083457
3850 -0.686660300528704
3860 -0.834556986565856
3870 -0.745427417196076
3880 -0.734705420312407
3890 -0.697001055837538
3900 -0.732424375433305
3910 -0.765690787305905
3920 -0.653591625954693
3930 -0.651128354282672
3940 -0.644745633063447
3950 -0.656413899715263
3960 -0.633816214261213
3970 -0.648502305844571
3980 -0.693683029837264
3990 -0.828257984731013
4000 -0.887943192854524
4010 -0.819991576455396
4020 -0.765058163581951
4030 -0.791755689360669
4040 -0.815360020074248
4050 -0.794638972985129
4060 -0.668771640932649
4070 -0.605750047343493
4080 -0.639783637964715
4090 -0.77560194084824
4100 -0.821912688485368
4110 -0.812234968520429
4120 -0.684704637883709
4130 -0.610982716171765
4140 -0.578332955982219
4150 -0.667554949042003
4160 -0.611262606158015
4170 -0.534545321934905
4180 -0.627081454107048
4190 -0.624889485654609
4200 -0.600000578023614
4210 -0.57607344497388
4220 -0.66725888513722
4230 -0.60741052713831
4240 -0.666417510498468
4250 -0.675890233243407
4260 -0.672531719136174
4270 -0.634289408068297
4280 -0.68939568368372
4290 -0.628652090697515
4300 -0.606076830088396
4310 -0.602668289846985
4320 -0.611200579839511
4330 -0.59008924312703
4340 -0.621096124218548
4350 -0.657004093983157
4360 -0.713898705782037
4370 -0.709812453959643
4380 -0.840047683959263
4390 -0.836087222814394
4400 -0.731062427207759
4410 -0.69661726834501
4420 -0.575543874545316
4430 -0.598832449688958
4440 -0.705955567708064
4450 -0.767666338385218
4460 -0.757242104642505
4470 -0.771839815241972
4480 -0.681493432037042
4490 -0.654079194348346
4500 -0.699105831055425
4510 -0.753481617133265
4520 -0.68673942533567
4530 -0.576669168898401
4540 -0.544099986563252
4550 -0.520151819219159
4560 -0.551386360131333
4570 -0.649193716894158
4580 -0.597792336071
4590 -0.539938202493329
4600 -0.559712431881803
4610 -0.539792767278844
4620 -0.522169514445411
4630 -0.581188486416794
4640 -0.536045299686395
4650 -0.476233358242459
4660 -0.505909365630739
4670 -0.455228993085681
4680 -0.465107087689759
4690 -0.552409487816631
4700 -0.613603796683225
4710 -0.574355723653205
4720 -0.534192144015337
4730 -0.489563523928703
4740 -0.512032232106057
4750 -0.629692775029255
4760 -0.592653346814141
4770 -0.565269583626281
4780 -0.548950963600492
4790 -0.611972895403559
4800 -0.737553925078353
4810 -0.610179531855039
4820 -0.53041700066277
4830 -0.501865241526783
4840 -0.491032206405662
4850 -0.485881960587521
4860 -0.516825647277309
4870 -0.602808877144263
4880 -0.650264778627454
4890 -0.668049666117051
4900 -0.666476753516389
4910 -0.581557233102259
4920 -0.501409564813548
4930 -0.470735164248696
4940 -0.482077896034594
4950 -0.475639326487215
4960 -0.533035389657395
4970 -0.557549028222123
4980 -0.548083210237651
4990 -0.540942384341341
5000 -0.627014070173309
5010 -0.639678277006671
5020 -0.668053651781216
5030 -0.677194718540056
5040 -0.594422117481782
5050 -0.581338115277678
5060 -0.737580350622535
5070 -0.668916198665818
5080 -0.675116412110847
5090 -0.718685820985019
5100 -0.690902161234673
5110 -0.636720694887344
5120 -0.667191332398853
5130 -0.654394403813814
5140 -0.592930179234984
5150 -0.641163675698077
5160 -0.681034586982269
5170 -0.619298052254123
5180 -0.633162452193325
5190 -0.612316861029276
5200 -0.592989762765869
5210 -0.614746540944806
5220 -0.481133354406759
5230 -0.44449754085843
5240 -0.418021948632483
5250 -0.458596261157206
5260 -0.5064732258457
5270 -0.519707254589745
5280 -0.492248052691848
5290 -0.360338551206493
5300 -0.480691013760501
5310 -0.543386679361979
5320 -0.577112008424203
5330 -0.552581173484397
5340 -0.580892878849039
5350 -0.535954444881319
5360 -0.582599661281473
5370 -0.797067830958586
5380 -0.684853556427272
5390 -0.637612335683307
5400 -0.516463679967755
5410 -0.466694788617288
5420 -0.550215529476151
5430 -0.734009178298266
5440 -0.629956083783093
5450 -0.658756766641055
5460 -0.597192750618734
5470 -0.572593101065241
5480 -0.605872496934276
5490 -0.49825755911719
5500 -0.482212174496452
5510 -0.502659455369091
5520 -0.449870130793884
5530 -0.425724917359559
5540 -0.458154242952594
5550 -0.401090020137988
5560 -0.364392349147562
5570 -0.374772409231279
5580 -0.417589178906967
5590 -0.42969417911454
5600 -0.504538739305144
5610 -0.542095869122288
5620 -0.602164223674233
5630 -0.44587587854995
5640 -0.404932663688706
5650 -0.312210575631801
5660 -0.438186380462216
5670 -0.430418473949927
5680 -0.424989212495282
5690 -0.435308017432883
5700 -0.37008929855319
5710 -0.39356056372927
5720 -0.44501798659454
5730 -0.576061261473341
5740 -0.591993641686537
5750 -0.568718930929883
5760 -0.603567613248085
5770 -0.573809709711117
5780 -0.486853216231841
5790 -0.560064745524938
5800 -0.558713490685867
5810 -0.528919027853883
5820 -0.437430973526354
5830 -0.500217212371953
5840 -0.572005185463758
5850 -0.521118654817317
5860 -0.460330805220789
5870 -0.504198452268857
5880 -0.425996511511781
5890 -0.408477946470231
5900 -0.359655300977084
5910 -0.442826028885708
5920 -0.401077312446661
5930 -0.542813639333201
5940 -0.526962849880614
5950 -0.76991413973764
5960 -0.766573268816378
5970 -0.589772582356772
5980 -0.50465327369549
5990 -0.617495784562857
6000 -0.68600259253358
6010 -0.627887774330171
6020 -0.723188806893517
6030 -0.798883153206613
6040 -0.684521867698399
6050 -0.616192522648406
6060 -0.461932106467737
6070 -0.512824414339919
6080 -0.548389674602967
6090 -0.675606166518832
6100 -0.569812095811142
6110 -0.56398992824769
6120 -0.533934708989307
6130 -0.503240267665052
6140 -0.389985177669483
6150 -0.410165725424786
6160 -0.462363153103822
6170 -0.505729080853467
6180 -0.538820833648272
6190 -0.467989296131381
6200 -0.411462601704969
6210 -0.380455810640095
6220 -0.403451328757523
6230 -0.471665573720133
6240 -0.50184349210659
6250 -0.429057156038293
6260 -0.398115568472209
6270 -0.445557085339846
6280 -0.451892506294505
6290 -0.606183568726204
6300 -0.529292955702551
6310 -0.602418226247915
6320 -0.56302212177127
6330 -0.553234865443241
6340 -0.505701516090937
6350 -0.510126709862139
6360 -0.550617162353935
6370 -0.406360930889687
6380 -0.42377661472909
6390 -0.298794501481796
6400 -0.388112383702428
6410 -0.378656288665394
6420 -0.463602502177574
6430 -0.400443814407731
6440 -0.390855588987475
6450 -0.397655419103951
6460 -0.388091951602153
6470 -0.373994629426821
6480 -0.428027484827848
6490 -0.398498967430596
6500 -0.396303599540705
6510 -0.432811420553683
6520 -0.54719941193982
6530 -0.526729171779137
6540 -0.420185952378313
6550 -0.40574238512655
6560 -0.40677804935674
6570 -0.414740490331217
6580 -0.362042930210656
6590 -0.34717998006623
6600 -0.341864795297255
6610 -0.303256195491089
6620 -0.338059583418576
6630 -0.276533492039832
6640 -0.327978266481722
6650 -0.421361473746762
6660 -0.323218907680641
6670 -0.314115571734383
6680 -0.351311666704272
6690 -0.320576170472614
6700 -0.324715845065357
6710 -0.368982931948939
6720 -0.328300103211034
6730 -0.353638377640372
6740 -0.373172218551889
6750 -0.379054800783308
6760 -0.444047544420852
6770 -0.398738290833882
6780 -0.567265387746394
6790 -0.570007802703296
6800 -0.629546469192063
6810 -0.69378287374365
6820 -0.561926863062774
6830 -0.536024151794995
6840 -0.50284476631535
6850 -0.373261988565377
6860 -0.299481702770553
6870 -0.40247294466372
6880 -0.414117372629099
6890 -0.589914826875017
6900 -0.508553135048224
6910 -0.488540911544618
6920 -0.687350875927619
6930 -0.644809059215782
6940 -0.58248211245573
6950 -0.534805727508451
6960 -0.457962835674813
6970 -0.439508825980652
6980 -0.492221980987366
6990 -0.408234024254631
7000 -0.4617764084912
7010 -0.398025455565263
7020 -0.451856972173531
7030 -0.425975913372468
7040 -0.32962271384051
7050 -0.296690144675119
7060 -0.314399556772686
7070 -0.380401508989483
7080 -0.346553421579007
7090 -0.351311102228563
7100 -0.416242414083275
7110 -0.604576418777361
7120 -0.579866389374262
7130 -0.627353206090329
7140 -0.625135201272613
7150 -0.647086749332783
7160 -0.656182505045751
7170 -0.695348450034448
7180 -0.618267308174737
7190 -0.480646087465683
7200 -0.418377256248254
7210 -0.442833362689745
7220 -0.349912393045227
7230 -0.315403897151916
7240 -0.282155271034384
7250 -0.32334891843136
7260 -0.406363724405287
7270 -0.420696380332187
7280 -0.403130231390759
7290 -0.351598108900842
7300 -0.401336634399962
7310 -0.420056096230905
7320 -0.388046496639736
7330 -0.464127387034593
7340 -0.460927804218778
7350 -0.418252767797468
7360 -0.347213951988192
7370 -0.286231678851584
7380 -0.286380307812605
7390 -0.301552705754867
7400 -0.303027746637935
7410 -0.337687908646333
7420 -0.3042404653223
7430 -0.26727586413293
7440 -0.265375697712211
7450 -0.319965728138258
7460 -0.331521172124914
7470 -0.357443618259306
7480 -0.281571056181898
7490 -0.292082787435779
7500 -0.338038275383505
7510 -0.410143124474854
7520 -0.457371694684773
7530 -0.418428281377117
7540 -0.369138554783717
7550 -0.337011741298951
7560 -0.339949567123792
7570 -0.425242971027103
7580 -0.437606555067097
7590 -0.356221655183237
7600 -0.298694424795584
7610 -0.337726780907718
7620 -0.384402880106023
7630 -0.50210208370023
7640 -0.399265715551911
7650 -0.298778908477922
7660 -0.269592895927593
7670 -0.351733263720201
7680 -0.339197725712681
7690 -0.325465871962714
7700 -0.347825989122346
7710 -0.416945776818646
7720 -0.404309251142573
7730 -0.414928122226034
7740 -0.391196776429613
7750 -0.333900373417839
7760 -0.232804597766356
7770 -0.25369188414537
7780 -0.322678255765956
7790 -0.356363029013075
7800 -0.32314988111386
7810 -0.236762150636786
7820 -0.290720193391381
7830 -0.419207026045586
7840 -0.39041643868243
7850 -0.4298706609784
7860 -0.347324889912752
7870 -0.357329360036093
7880 -0.350818931552132
7890 -0.325249770737843
7900 -0.309804081031346
7910 -0.296922162186867
7920 -0.196033569991213
7930 -0.200924151540694
7940 -0.226084064359456
7950 -0.200874485424122
7960 -0.255626591623882
7970 -0.285994644012066
7980 -0.29320919800001
7990 -0.247177183327863
8000 -0.286675131943533
8010 -0.319273182636831
8020 -0.370771411933457
8030 -0.448440194747196
8040 -0.473188712192643
8050 -0.514828388792714
8060 -0.374572780484934
8070 -0.36635421060094
8080 -0.37183986901632
8090 -0.309344506089086
8100 -0.269022634394962
8110 -0.282563538924125
8120 -0.408670872225937
8130 -0.382079675008795
8140 -0.361424462128663
8150 -0.419625683599534
8160 -0.4098072992464
8170 -0.397728856421846
8180 -0.425667977938918
8190 -0.416437274677689
8200 -0.366502118485446
8210 -0.425517618153946
8220 -0.405905229592196
8230 -0.303993885806891
8240 -0.351461424194021
8250 -0.459003634927499
8260 -0.538751914828787
8270 -0.527916203169662
8280 -0.432747084034646
8290 -0.439232932984865
8300 -0.374518094304837
8310 -0.415485973713309
8320 -0.465411967341866
8330 -0.532305365490412
8340 -0.487776533344021
8350 -0.503750862012661
8360 -0.491979933986099
8370 -0.403039500727117
8380 -0.484266107420867
8390 -0.466504329245228
8400 -0.502463508111507
8410 -0.498541323990156
8420 -0.538457674005645
8430 -0.422100309927445
8440 -0.355271576725913
8450 -0.34562297819025
8460 -0.322810973419014
8470 -0.355646490562234
8480 -0.271555094305532
8490 -0.291689929216632
8500 -0.456059653465396
8510 -0.468624992828724
8520 -0.335338465221519
8530 -0.315548237991428
8540 -0.270278558133238
8550 -0.300659737056815
8560 -0.297641647604544
8570 -0.247896508296746
8580 -0.232471110114765
8590 -0.229293542650262
8600 -0.246163589606345
8610 -0.284358600317234
8620 -0.401676379590101
8630 -0.382743365201497
8640 -0.388479155893373
8650 -0.331268262859113
8660 -0.319234592767243
8670 -0.200987592153849
8680 -0.210780438034298
8690 -0.201710946923346
8700 -0.27824878542666
8710 -0.305002592954892
8720 -0.283010618718546
8730 -0.32441774878997
8740 -0.172704316195095
8750 -0.274744924193029
8760 -0.253825375157273
8770 -0.22018160747416
8780 -0.165781247014882
8790 -0.244441379424535
8800 -0.209367404781997
8810 -0.213519908185078
8820 -0.164557037093418
8830 -0.124055094002629
8840 -0.131014070286286
8850 -0.226323895540693
8860 -0.182115584899961
8870 -0.178514907057843
8880 -0.147609967219722
8890 -0.166549419701026
8900 -0.167110935260457
8910 -0.24099447643273
8920 -0.266620524248501
8930 -0.330857327772009
8940 -0.213029712334521
8950 -0.207672700005707
8960 -0.307769790638933
8970 -0.480559475939738
8980 -0.399833991211326
8990 -0.447591943802928
9000 -0.367532933952701
9010 -0.393775414574539
9020 -0.386961977836456
9030 -0.423636721825301
9040 -0.363663656416205
9050 -0.37756333032545
9060 -0.396444296879589
9070 -0.380496817060524
9080 -0.364200267029747
9090 -0.289302353388065
9100 -0.379779296327812
9110 -0.434533048848167
9120 -0.488114029596711
9130 -0.427128716964844
9140 -0.336384381183223
9150 -0.333309242835766
9160 -0.306680028063223
9170 -0.328642506090261
9180 -0.31402307897787
9190 -0.285133631449963
9200 -0.21336520532509
9210 -0.229600416041896
9220 -0.221967115706317
9230 -0.25918241022565
9240 -0.288056381625357
9250 -0.245975473366342
9260 -0.14268558603949
9270 -0.186131502892623
9280 -0.235300260939337
9290 -0.359212663285488
9300 -0.301175796751489
9310 -0.253407024945424
9320 -0.310774042734733
9330 -0.190086621996759
9340 -0.299258066493327
9350 -0.279896195062877
9360 -0.288103344641863
9370 -0.320376251554985
9380 -0.38697025616963
9390 -0.31154743000648
9400 -0.393292765900182
9410 -0.344356026636468
9420 -0.267071149151452
9430 -0.210264939363784
9440 -0.230386780245407
9450 -0.297006553216645
9460 -0.337342215024523
9470 -0.369261540456219
9480 -0.343807821495036
9490 -0.376419827029934
9500 -0.389975571976936
9510 -0.292985151670485
9520 -0.379334815776103
9530 -0.295780942380485
9540 -0.281814020465473
9550 -0.274931060626289
9560 -0.353366421345139
9570 -0.443826765867616
9580 -0.36917481736781
9590 -0.325268100648372
9600 -0.194615680393298
9610 -0.183700309999568
9620 -0.232759562484834
9630 -0.220796938371389
9640 -0.271936675709266
9650 -0.246287648198794
9660 -0.227755235107611
9670 -0.170656743679514
9680 -0.172546140837568
9690 -0.186706035498129
9700 -0.138750725679693
9710 -0.194088618446189
9720 -0.20057211212466
9730 -0.220563377783394
9740 -0.177297952693578
9750 -0.162626426238376
9760 -0.0934464306514928
9770 -0.106668038165527
9780 -0.086563487448075
9790 -0.147461904175711
9800 -0.318795436682118
9810 -0.378284914801844
9820 -0.197421056209364
9830 -0.236460435133034
9840 -0.257071635489846
9850 -0.379585808094008
9860 -0.335940459930564
9870 -0.348673875096439
9880 -0.373289010369455
9890 -0.541893803522799
9900 -0.469758226885982
9910 -0.542658914036759
9920 -0.615216149800885
9930 -0.600842161273517
9940 -0.456991845442832
9950 -0.451631272159362
9960 -0.486881200339886
9970 -0.411016899564832
};
\addlegendentry{64}
\addplot [thick, color3]
table {%
0 -11.7058873748779
10 -6.83658162117004
20 -3.28311237812042
30 -1.71081818819046
40 -1.12674465417862
50 -0.999348430633545
60 -1.08573012828827
70 -1.18419707775116
80 -1.18934141874313
90 -1.21743558645248
100 -1.29381416082382
110 -1.33706761360168
120 -1.31300274848938
130 -1.26690655231476
140 -1.34158435344696
150 -1.35725250720978
160 -1.3579648399353
170 -1.37828874588013
180 -1.42000772476196
190 -1.47558089256287
200 -1.46945737838745
210 -1.43420855045319
220 -1.46861142635345
230 -1.47740025520325
240 -1.52164536476135
250 -1.63988115310669
260 -1.7071991109848
270 -1.74965046405792
280 -1.81282703399658
290 -1.90758477210999
300 -1.95472474098206
310 -1.86509353160858
320 -1.85888951778412
330 -1.87440226554871
340 -1.86728625297546
350 -1.84981605052948
360 -1.86882508277893
370 -1.90527456760406
380 -1.87640914916992
390 -1.82861728668213
400 -1.89663562297821
410 -1.97003175735474
420 -1.95240960597992
430 -1.96973648071289
440 -2.0028196811676
450 -1.96291517734528
460 -1.96494015216827
470 -1.9902858877182
480 -1.95035274505615
490 -1.96793856620789
500 -1.96451908111572
510 -2.00588027477264
520 -1.95725514888763
530 -1.97556740760803
540 -1.9667170715332
550 -2.00385502338409
560 -1.92135433673859
570 -1.942888712883
580 -1.97450741767883
590 -2.01720012664795
600 -2.00671523094177
610 -2.04223110198975
620 -2.11752219200134
630 -2.13335534095764
640 -2.10196609973907
650 -2.10528942108154
660 -2.13199517250061
670 -2.11170449733734
680 -2.08658327579498
690 -2.18940180778503
700 -2.25043601036072
710 -2.24524506568909
720 -2.21869876384735
730 -2.2527881193161
740 -2.34870462417603
750 -2.36460946083069
760 -2.394990234375
770 -2.33055765151978
780 -2.42147831916809
790 -2.43491478919983
800 -2.41188467025757
810 -2.38614898681641
820 -2.44328680038452
830 -2.50127956390381
840 -2.45740358352661
850 -2.43648790359497
860 -2.33753446578979
870 -2.38087510108948
880 -2.46229988098145
890 -2.53311484336853
900 -2.59061453819275
910 -2.54214958190918
920 -2.52959825515747
930 -2.53927371025085
940 -2.55371949195862
950 -2.45700768470764
960 -2.43238732337952
970 -2.47943808555603
980 -2.50302884101868
990 -2.55369938850403
1000 -2.65458829879761
1010 -2.6303839302063
1020 -2.56632648468018
1030 -2.69192049026489
1040 -2.72759224891663
1050 -2.67638456344605
1060 -2.66597627639771
1070 -2.594986743927
1080 -2.54790689468384
1090 -2.62293697357178
1100 -2.70494589805603
1110 -2.65577013969421
1120 -2.67432094573975
1130 -2.68599087715149
1140 -2.60960430145264
1150 -2.63485604286194
1160 -2.70549402236938
1170 -2.72386681556702
1180 -2.72237713813782
1190 -2.7217963886261
1200 -2.68048677444458
1210 -2.78533135414124
1220 -2.84455361366272
1230 -2.69590536117554
1240 -2.65956742286682
1250 -2.80807468414307
1260 -2.8818948841095
1270 -2.74099840164185
1280 -2.74284121513367
1290 -2.79908703804016
1300 -2.80696204185486
1310 -2.82348828315735
1320 -2.83912599563599
1330 -2.86293797492981
1340 -2.86114346504211
1350 -2.82040414810181
1360 -2.82637461662292
1370 -2.88552448272705
1380 -2.93276098251343
1390 -2.8886075592041
1400 -2.98951848983765
1410 -2.95274334907532
1420 -2.79539923667908
1430 -2.70604044914246
1440 -2.78630842208862
1450 -2.87660482406616
1460 -3.1240549659729
1470 -3.19317265510559
1480 -3.04102645874023
1490 -2.80640025138855
1500 -2.752452917099
1510 -2.85809852600098
1520 -3.01583706855774
1530 -2.98083828926086
1540 -2.86654395103455
1550 -2.98555972099304
1560 -3.09917427062988
1570 -2.99029385566711
1580 -2.88386959075928
1590 -2.95242435455322
1600 -2.9223112487793
1610 -2.80439597129822
1620 -2.89616923332214
1630 -2.96037226676941
1640 -2.93471277236938
1650 -2.91377960205078
1660 -2.94988605499268
1670 -2.97740995407105
1680 -3.0084008026123
1690 -2.93603317260742
1700 -2.88384882926941
1710 -2.86443804740906
1720 -2.85236024856567
1730 -2.87629981040955
1740 -3.06237714767456
1750 -3.13546180725098
1760 -3.14699304580688
1770 -3.0721662902832
1780 -3.01257287979126
1790 -2.88431544303894
1800 -2.87014172554016
1810 -2.88575074195862
1820 -2.95162910461426
1830 -2.91789176940918
1840 -2.98344236373901
1850 -3.01153512954712
1860 -2.9163455581665
1870 -2.86673666000366
1880 -2.84991468429565
1890 -2.91978321075439
1900 -2.94096542358398
1910 -3.0351344203949
1920 -3.13002604484558
1930 -3.22847413063049
1940 -3.09959833145142
1950 -2.99504946708679
1960 -2.97269118309021
1970 -3.03626626014709
1980 -3.07299914360046
1990 -3.07600465774536
2000 -3.09472728729248
2010 -3.02503734588623
2020 -3.03852624893188
2030 -3.02330731391907
2040 -2.99071711540222
2050 -3.04277899742126
2060 -3.01026472091675
2070 -2.90048956871033
2080 -2.75324674606323
2090 -2.83418704986572
2100 -2.9385471534729
2110 -2.9634376335144
2120 -2.92143044471741
2130 -2.7402086353302
2140 -2.80402299880981
2150 -2.94851951599121
2160 -3.16983965873718
2170 -3.12064807891846
2180 -3.01106775283813
2190 -2.78500150680542
2200 -2.60601229667664
2210 -2.64861518859863
2220 -2.68273259162903
2230 -2.80766153335571
2240 -2.94948189735413
2250 -2.95739146232605
2260 -2.97145386695862
2270 -2.83443963050842
2280 -2.68498936653137
2290 -2.63916858673096
2300 -2.65143643379211
2310 -2.70662384986877
2320 -2.80117063522339
2330 -2.82032734870911
2340 -2.66937693595886
2350 -2.50388845443726
2360 -2.53929403305054
2370 -2.74705765724182
2380 -2.87411763191223
2390 -2.86936939239502
2400 -2.78788420677185
2410 -2.70741800308228
2420 -2.6435493183136
2430 -2.59015731811523
2440 -2.45056782722473
2450 -2.35702074050903
2460 -2.42681104660034
2470 -2.47990869522095
2480 -2.60073327064514
2490 -2.76892686843872
2500 -2.75046315193176
2510 -2.57527326583862
2520 -2.47452079772949
2530 -2.47052746772766
2540 -2.56768732070923
2550 -2.7453184223175
2560 -2.8259948348999
2570 -2.71680419921875
2580 -2.61643189430237
2590 -2.61137736320496
2600 -2.65950375556946
2610 -2.62137957572937
2620 -2.42283191204071
2630 -2.13779595851898
2640 -2.02857123851776
2650 -2.13345905303955
2660 -2.25181024551392
2670 -2.37378604888916
2680 -2.46888705253601
2690 -2.57063074111938
2700 -2.57850150108337
2710 -2.52759037971497
2720 -2.51552772521973
2730 -2.64333673477173
2740 -2.72756731033325
2750 -2.64001085281372
2760 -2.53334931373596
2770 -2.53905170440674
2780 -2.5612793636322
2790 -2.46825991630554
2800 -2.43938613891602
2810 -2.38710879325867
2820 -2.34132219314575
2830 -2.38149186134338
2840 -2.19588519573212
2850 -2.10804371833801
2860 -2.20124822616577
2870 -2.31666544914246
2880 -2.33010356903076
2890 -2.41389223098755
2900 -2.40766122817993
2910 -2.38128028869629
2920 -2.24860725879669
2930 -2.09467576980591
2940 -1.98050639629364
2950 -2.16277012348175
2960 -2.26922383785248
2970 -2.36558238983154
2980 -2.40971312522888
2990 -2.41941699981689
3000 -2.36162169456482
3010 -2.29602802276611
3020 -2.30404760360718
3030 -2.22093691825867
3040 -2.17046352386475
3050 -2.0516802072525
3060 -1.98478672981262
3070 -2.09569432258606
3080 -2.35941938400269
3090 -2.33845038414001
3100 -2.30271582603455
3110 -2.21661287307739
3120 -2.23768362998962
3130 -2.19899120807648
3140 -2.24671669483185
3150 -2.27866509914398
3160 -2.38839873313904
3170 -2.26337790489197
3180 -2.07983046531677
3190 -1.98172835350037
3200 -1.97141729354858
3210 -1.99881125450134
3220 -2.01387631893158
3230 -1.97829575538635
3240 -2.02374170303345
3250 -2.19966734886169
3260 -2.29867631912231
3270 -2.37305229663849
3280 -2.35192584037781
3290 -2.24820161819458
3300 -2.12676990032196
3310 -2.01809992313385
3320 -2.16981802463531
3330 -2.35178177833557
3340 -2.35299416542053
3350 -2.30237129211426
3360 -2.35469467163086
3370 -2.45553544044495
3380 -2.55283295631409
3390 -2.61107754707336
3400 -2.57930227279663
3410 -2.34723223209381
3420 -2.05870693206787
3430 -1.77704530715942
3440 -1.61121720314026
3450 -1.57533664703369
3460 -1.5907527589798
3470 -1.66683191299438
3480 -1.78549065113068
3490 -1.81740758419037
3500 -1.79685965538025
3510 -1.83511606216431
3520 -1.77625227451324
3530 -1.83135081768036
3540 -1.88278859615326
3550 -2.01107037067413
3560 -2.15143686771393
3570 -2.090581407547
3580 -1.9797520160675
3590 -2.09676581859589
3600 -2.13111898422241
3610 -2.20585330963135
3620 -2.2185945224762
3630 -2.31866019248962
3640 -2.33939904212952
3650 -2.39758051872253
3660 -2.39068437576294
3670 -2.42242746353149
3680 -2.19407264709473
3690 -2.09391752243042
3700 -2.06593444824219
3710 -1.9751992559433
3720 -1.86065300941467
3730 -1.75816630363464
3740 -1.69145665168762
3750 -1.71611233234406
3760 -1.70228377342224
3770 -1.5537010717392
3780 -1.62306706905365
3790 -1.74931664466858
3800 -1.8870764541626
3810 -1.83371688365936
3820 -1.88129386425018
3830 -1.85045732975006
3840 -1.73843113422394
3850 -1.74407395362854
3860 -1.93331644058228
3870 -2.00134235858917
3880 -1.98089024543762
3890 -1.88427161216736
3900 -1.93875989437103
3910 -1.94626904010773
3920 -1.867007188797
3930 -1.72983973026276
3940 -1.67430003166199
3950 -1.71405895709991
3960 -1.66754043102264
3970 -1.60212197303772
3980 -1.72971434593201
3990 -2.00706526756287
4000 -2.17778515815735
4010 -2.16075373649597
4020 -2.04182121276855
4030 -1.98502772808075
4040 -1.93231760978699
4050 -2.01342067241669
4060 -1.82233021259308
4070 -1.67664655685425
4080 -1.64360818386078
4090 -1.7892725944519
4100 -2.01821028232574
4110 -2.11721127033234
4120 -1.97483489990234
4130 -1.76755816936493
4140 -1.58633217811584
4150 -1.59471588611603
4160 -1.57033398151398
4170 -1.52078161716461
4180 -1.50027239322662
4190 -1.5969936466217
4200 -1.58708230018616
4210 -1.52336366176605
4220 -1.58144645690918
4230 -1.6234888458252
4240 -1.66945679187775
4250 -1.70080987453461
4260 -1.72045213222504
4270 -1.68420747280121
4280 -1.70198486328125
4290 -1.74014664649963
4300 -1.69888019561768
4310 -1.63263396263123
4320 -1.57642248630524
4330 -1.54156211853027
4340 -1.5750052690506
4350 -1.72657112121582
4360 -1.7518928861618
4370 -1.87536600589752
4380 -2.14175510883331
4390 -2.22369884967804
4400 -2.13493936538696
4410 -2.04944715976715
4420 -1.80827228069305
4430 -1.63746106624603
4440 -1.75762829780579
4450 -1.87746880054474
4460 -1.8861567735672
4470 -2.01727511882782
4480 -1.89765878200531
4490 -1.77299286842346
4500 -1.81834239006042
4510 -1.95583755016327
4520 -1.85712782859802
4530 -1.67266781330109
4540 -1.52480566501617
4550 -1.4050848197937
4560 -1.41476131916046
4570 -1.58834788322449
4580 -1.6030881690979
4590 -1.49931191921234
4600 -1.46834580421448
4610 -1.49353099822998
4620 -1.43713762283325
4630 -1.5083402299881
4640 -1.48624911785126
4650 -1.43466698169708
4660 -1.3256670331955
4670 -1.29139908790588
4680 -1.24006272315979
4690 -1.36146604061127
4700 -1.48277456283569
4710 -1.49881320476532
4720 -1.45363647460938
4730 -1.36629784584045
4740 -1.34649722576141
4750 -1.4954688835144
4760 -1.56493350505829
4770 -1.48097612857819
4780 -1.40066389083862
4790 -1.51111722946167
4800 -1.6496763753891
4810 -1.67089137554169
4820 -1.5660586977005
4830 -1.36486005783081
4840 -1.34229887485504
4850 -1.36361460208893
4860 -1.39907184123993
4870 -1.47892374515533
4880 -1.71448754310608
4890 -1.79076018333435
4900 -1.7896479511261
4910 -1.7086772441864
4920 -1.5939911365509
4930 -1.37582450389862
4940 -1.25751713752747
4950 -1.2907023525238
4960 -1.3293989610672
4970 -1.41516056060791
4980 -1.4527614736557
4990 -1.44409913063049
5000 -1.56021335124969
5010 -1.74379312515259
5020 -1.85286313533783
5030 -1.86521180152893
5040 -1.79031823635101
5050 -1.67400064468384
5060 -1.76761164665222
5070 -1.81911505222321
5080 -1.83778284549713
5090 -1.8426793384552
5100 -1.84153223991394
5110 -1.79023123264313
5120 -1.77166016101837
5130 -1.65928331851959
5140 -1.66548628330231
5150 -1.70847001075745
5160 -1.75996982574463
5170 -1.72538801670074
5180 -1.67882781505585
5190 -1.6370596408844
5200 -1.61049491405487
5210 -1.56683811664581
5220 -1.45300099372864
5230 -1.29412444591522
5240 -1.23282502651215
5250 -1.23422783851624
5260 -1.27452073097229
5270 -1.35007610797882
5280 -1.34557241916657
5290 -1.17551114320755
5300 -1.20660187721252
5310 -1.30274688720703
5320 -1.43983937740326
5330 -1.45619666099548
5340 -1.48339980125427
5350 -1.44645803928375
5360 -1.53717992782593
5370 -1.81870164871216
5380 -1.83672134399414
5390 -1.78229856967926
5400 -1.56014773368835
5410 -1.41535176753998
5420 -1.39439459323883
5430 -1.64686519622803
5440 -1.78396543502808
5450 -1.76844339370728
5460 -1.66502254486084
5470 -1.70345941543579
5480 -1.62567973613739
5490 -1.46774855613708
5500 -1.42553341388702
5510 -1.3622947883606
5520 -1.27140403747559
5530 -1.21164261341095
5540 -1.23741498947144
5550 -1.17203283786774
5560 -1.07355842828751
5570 -1.04646322965622
5580 -1.06673871040344
5590 -1.16875970840454
5600 -1.2391753911972
5610 -1.44688482761383
5620 -1.4878431892395
5630 -1.3841396856308
5640 -1.17156706094742
5650 -0.990747952461243
5660 -1.05726518630981
5670 -1.14455266237259
5680 -1.20429844617844
5690 -1.28354170084
5700 -1.22930219650269
5710 -1.17439178466797
5720 -1.16081548213959
5730 -1.35691920757294
5740 -1.45869388103485
5750 -1.57702558517456
5760 -1.56358123779297
5770 -1.54249139785767
5780 -1.45070437431335
5790 -1.4029137802124
5800 -1.46981812953949
5810 -1.41419168710709
5820 -1.25087039232254
5830 -1.28638414382935
5840 -1.47842091083527
5850 -1.43004149436951
5860 -1.29157945394516
5870 -1.35178326845169
5880 -1.29319865942001
5890 -1.1945355963707
5900 -1.06430183410645
5910 -1.12861233472824
5920 -1.12253647565842
5930 -1.30693821430206
5940 -1.3890132188797
5950 -1.75535772323608
5960 -1.93609565258026
5970 -1.81150862693787
5980 -1.47707878112793
5990 -1.54832686901093
6000 -1.69749922275543
6010 -1.7241780090332
6020 -1.84895384311676
6030 -1.91291435241699
6040 -1.92634621620178
6050 -1.68229226112366
6060 -1.43068290233612
6070 -1.39887984275818
6080 -1.48592658519745
6090 -1.64144713878632
6100 -1.60488288402557
6110 -1.50950345516205
6120 -1.44631063461304
6130 -1.33845518827438
6140 -1.21981138706207
6150 -1.10783601045609
6160 -1.10585057258606
6170 -1.30496240615845
6180 -1.40061733722687
6190 -1.31505865097046
6200 -1.19197113752365
6210 -1.09209251403809
6220 -1.05425872802734
6230 -1.17280941486359
6240 -1.29918729305267
6250 -1.28784029483795
6260 -1.19103613853455
6270 -1.1835585641861
6280 -1.28142030715942
6290 -1.4552711057663
6300 -1.49609805107117
6310 -1.56000036716461
6320 -1.47405712127686
6330 -1.52729488372803
6340 -1.41441297531128
6350 -1.37211232662201
6360 -1.40567558288574
6370 -1.35838241815567
6380 -1.16848574638367
6390 -0.95717342376709
6400 -1.00636765956879
6410 -1.09648869514465
6420 -1.1881232380867
6430 -1.18008580207825
6440 -1.14831349849701
6450 -1.06447481632233
6460 -0.988212625980377
6470 -1.03490342140198
6480 -1.009156935215
6490 -1.07676392793655
6500 -1.04940866947174
6510 -1.17201981544495
6520 -1.32779371500015
6530 -1.41767171382904
6540 -1.27375048398972
6550 -1.19358789682388
6560 -1.12478139877319
6570 -1.16510209798813
6580 -1.07839027404785
6590 -1.0566823554039
6600 -0.956639120578766
6610 -0.958881366252899
6620 -0.859587564468384
6630 -0.833335709571838
6640 -0.950486690998077
6650 -1.00949200153351
6660 -0.969136340618134
6670 -0.940164263248444
6680 -0.956420841217041
6690 -0.952639737129211
6700 -0.913431036472321
6710 -0.938362030982971
6720 -0.977735841274261
6730 -1.00274660825729
6740 -0.965532126426697
6750 -1.07580870389938
6760 -1.08371433973312
6770 -1.14937412023544
6780 -1.3252125120163
6790 -1.38802930831909
6800 -1.6301163482666
6810 -1.67694169521332
6820 -1.5941650724411
6830 -1.51974262237549
6840 -1.35341142416
6850 -1.11729706048965
6860 -0.943597581386566
6870 -0.92213849067688
6880 -1.02874716758728
6890 -1.37094006538391
6900 -1.331498234272
6910 -1.46741735219955
6920 -1.58854755163193
6930 -1.69371263980865
6940 -1.64631377220154
6950 -1.50113667011261
6960 -1.25180632591248
6970 -1.29086350917816
6980 -1.30963911771774
6990 -1.22790020704269
7000 -1.22544922113419
7010 -1.21417356014252
7020 -1.27099931716919
7030 -1.16301146030426
7040 -1.05973753929138
7050 -0.902397027015686
7060 -0.85932559967041
7070 -0.905900645256043
7080 -0.929711685180664
7090 -0.931405031681061
7100 -1.06627248048782
7110 -1.28499177217484
7120 -1.46223053455353
7130 -1.56337949752808
7140 -1.60733876228333
7150 -1.67888692855835
7160 -1.64917552947998
7170 -1.71654716968536
7180 -1.67170496940613
7190 -1.49838357448578
7200 -1.25723763227463
7210 -1.19646749258041
7220 -1.10240242958069
7230 -1.04212225914001
7240 -0.869224722385406
7250 -0.938565287590027
7260 -1.04763817548752
7270 -1.14012969255447
7280 -1.17203262090683
7290 -1.14212759971619
7300 -1.16149828672409
7310 -1.08749430179596
7320 -1.17169057607651
7330 -1.22350747346878
7340 -1.16705536603928
7350 -1.08254873037338
7360 -1.03399854898453
7370 -0.88274932384491
7380 -0.857721130847931
7390 -0.877798058986664
7400 -0.925116996765137
7410 -0.945804908275604
7420 -0.891578710079193
7430 -0.78428197145462
7440 -0.744200868606567
7450 -0.760289888381958
7460 -0.897618792057037
7470 -0.927574589252472
7480 -0.787743389606476
7490 -0.778342821598053
7500 -0.903753943443298
7510 -1.02885854005814
7520 -1.1640466094017
7530 -1.17470788002014
7540 -1.16012818098068
7550 -0.994869647026062
7560 -0.911523911952972
7570 -1.00351202249527
7580 -1.10666438102722
7590 -1.06094088554382
7600 -0.921086025238037
7610 -0.944637393951416
7620 -1.03318400621414
7630 -1.20417472839355
7640 -1.17254781484604
7650 -0.982275084257126
7660 -0.844443613290787
7670 -0.920729650259018
7680 -0.945405232906342
7690 -0.961052079200745
7700 -1.03569228172302
7710 -1.09365920066833
7720 -1.11994480371475
7730 -1.1574137878418
7740 -1.10415287971497
7750 -1.00061726093292
7760 -0.798370215892792
7770 -0.813375608921051
7780 -0.89727632522583
7790 -0.968653542995453
7800 -0.914738273620605
7810 -0.820455822944641
7820 -0.791989800930023
7830 -0.97970196723938
7840 -1.05285314321518
7850 -1.15979730606079
7860 -1.03763976812363
7870 -1.08525363922119
7880 -0.945909602642059
7890 -0.967624559402466
7900 -0.898043234348297
7910 -0.887114284038544
7920 -0.736183264255524
7930 -0.659237407445908
7940 -0.590380972623825
7950 -0.617100787162781
7960 -0.704315812587738
7970 -0.759214217662811
7980 -0.81532711982727
7990 -0.763264980316162
8000 -0.763483469486237
8010 -0.855594210624695
8020 -0.964993855953217
8030 -1.07996334552765
8040 -1.25161660194397
8050 -1.39412797927856
8060 -1.30027883052826
8070 -1.1219947886467
8080 -1.04575911283493
8090 -0.956669707298279
8100 -0.808682832717896
8110 -0.804869186878204
8120 -1.06317826032639
8130 -1.10628606319427
8140 -1.07371714830399
8150 -1.10744338035584
8160 -1.12870525598526
8170 -1.15058475494385
8180 -1.12485322952271
8190 -1.10635932207108
8200 -1.09842623233795
8210 -1.13602899074554
8220 -1.07970013141632
8230 -0.994036951065064
8240 -1.00189142465591
8250 -1.14694571018219
8260 -1.31781552791595
8270 -1.38929786205292
8280 -1.34088679790497
8290 -1.28669867038727
8300 -1.11526663064957
8310 -1.13605810165405
8320 -1.2003991484642
8330 -1.30164239645004
8340 -1.27191630601883
8350 -1.36693603515625
8360 -1.2943137550354
8370 -1.27539703845978
8380 -1.19798777103424
8390 -1.27575321674347
8400 -1.27926982879639
8410 -1.46188328027725
8420 -1.43905194044113
8430 -1.37655069828033
8440 -1.18148214101791
8450 -1.01881382226944
8460 -0.958082242012024
8470 -1.01571753025055
8480 -0.91280455827713
8490 -0.924504106044769
8500 -1.18387387275696
8510 -1.28901080369949
8520 -1.16399694919586
8530 -0.933241050243378
8540 -0.897349865436554
8550 -0.877567141056061
8560 -0.906515958309174
8570 -0.792680418491364
8580 -0.74970237493515
8590 -0.70229909658432
8600 -0.720824024677277
8610 -0.793648183345795
8620 -1.00100609302521
8630 -1.1028404211998
8640 -1.04822551012039
8650 -1.0341086602211
8660 -0.956550951004028
8670 -0.767322154045105
8680 -0.734504939317703
8690 -0.749970544576645
8700 -0.80723940372467
8710 -0.807658326625824
8720 -0.905310823917389
8730 -0.873061828613281
8740 -0.724425013065338
8750 -0.720568944215775
8760 -0.795166586637497
8770 -0.770387881994247
8780 -0.612200491428375
8790 -0.594666516780853
8800 -0.651741199493408
8810 -0.644481025934219
8820 -0.522426983118057
8830 -0.432474541664124
8840 -0.435183265209198
8850 -0.525662280917168
8860 -0.585162732601166
8870 -0.595959370136261
8880 -0.476552370786667
8890 -0.424011067152023
8900 -0.502446229457855
8910 -0.569061533212662
8920 -0.650212424993515
8930 -0.842596335411072
8940 -0.764671007394791
8950 -0.614992693662643
8960 -0.710366727113724
8970 -0.975789268016815
8980 -1.17628880023956
8990 -1.17943801403046
9000 -1.13311626195908
9010 -1.14774820566177
9020 -1.07505267858505
9030 -1.08217906713486
9040 -1.06779506206512
9050 -1.04363278388977
9060 -1.05190679788589
9070 -1.06963333845139
9080 -1.08205445051193
9090 -0.945709137916565
9100 -0.897095060348511
9110 -1.03323615550995
9120 -1.26020310401917
9130 -1.24603620052338
9140 -1.10540199995041
9150 -0.945721423625946
9160 -0.889225831031799
9170 -0.884991157054901
9180 -0.887642929553986
9190 -0.825633690357208
9200 -0.730229735374451
9210 -0.653264439105988
9220 -0.656413881778717
9230 -0.701935386657715
9240 -0.739112122058868
9250 -0.781948268413544
9260 -0.600310908555984
9270 -0.533713158369064
9280 -0.651971477270126
9290 -0.845558252334595
9300 -0.785385785102844
9310 -0.836268167495728
9320 -0.783457126617432
9330 -0.719473686218262
9340 -0.816904366016388
9350 -0.826347999572754
9360 -0.890510804653168
9370 -0.960333983898163
9380 -1.04127999305725
9390 -0.929338850975037
9400 -0.917703840732574
9410 -0.958789150714874
9420 -0.87820906996727
9430 -0.767491985559464
9440 -0.689042038917541
9450 -0.784329135417938
9460 -0.927887654304504
9470 -1.00325029611588
9480 -0.995485196113586
9490 -1.06558654785156
9500 -1.00634463787079
9510 -0.962838230133057
9520 -0.931555936336517
9530 -0.889478311538696
9540 -0.854032089710236
9550 -0.803958420753479
9560 -0.937244656085968
9570 -1.09540873289108
9580 -1.05330513954163
9590 -0.985718004703522
9600 -0.761318427324295
9610 -0.65242874622345
9620 -0.634605782032013
9630 -0.732531297206879
9640 -0.723303005695343
9650 -0.665598797798157
9660 -0.688547329902649
9670 -0.579207472801209
9680 -0.556798977851868
9690 -0.50818682551384
9700 -0.484378918409348
9710 -0.516712753772736
9720 -0.585694085359573
9730 -0.59985702753067
9740 -0.634595341682434
9750 -0.560685799121857
9760 -0.44013685464859
9770 -0.332671175003052
9780 -0.300537803769112
9790 -0.330903168320656
9800 -0.638474566340447
9810 -0.957226332426071
9820 -0.894795010089874
9830 -0.722820580005646
9840 -0.764373331069946
9850 -0.996559808254242
9860 -0.998476223945618
9870 -0.928768661022186
9880 -0.998686535358429
9890 -1.2069323849678
9900 -1.24226250171661
9910 -1.37291773080826
9920 -1.47489389181137
9930 -1.57785516738892
9940 -1.42141429424286
9950 -1.25042265415192
9960 -1.24659942150116
9970 -1.24676100254059
};
\addlegendentry{128}
\addplot [thick, color4]
table {%
0 -1.79767930404336
10 -0.460422283853245
20 -0.159677882029291
30 -0.109888399674547
40 -0.117481359241734
50 -0.132696024762968
60 -0.151268465172713
70 -0.160622717473014
80 -0.161147907056035
90 -0.166093060106393
100 -0.182069442744147
110 -0.160600901556996
120 -0.155855642296847
130 -0.177006429560801
140 -0.183529900847648
150 -0.183059887179521
160 -0.174711448780644
170 -0.199325942036537
180 -0.192109020972488
190 -0.202435691741434
200 -0.191687804011282
210 -0.197255855976675
220 -0.198469909931419
230 -0.219536530918583
240 -0.240442819352452
250 -0.240668960080502
260 -0.254307394898138
270 -0.2329298311936
280 -0.259899863061285
290 -0.259545082468877
300 -0.265347164968213
310 -0.241686004652915
320 -0.238293087034686
330 -0.254896725655221
340 -0.25472923271075
350 -0.252906964669748
360 -0.26452960057207
370 -0.263761120859204
380 -0.254011513261436
390 -0.259617272640681
400 -0.262802588052424
410 -0.259235608045809
420 -0.252423518631926
430 -0.269567898488521
440 -0.255703823983464
450 -0.263623134314869
460 -0.281155464059899
470 -0.278399904303367
480 -0.250953951781356
490 -0.256017030149707
500 -0.253411248454501
510 -0.242563735803997
520 -0.235273131941798
530 -0.261459377091602
540 -0.251593121203422
550 -0.256380839865974
560 -0.255544430122686
570 -0.263884932636109
580 -0.268943395665968
590 -0.26341232413563
600 -0.258629284212442
610 -0.267939065468725
620 -0.274408445698069
630 -0.272729378922695
640 -0.271748261460859
650 -0.272622928162767
660 -0.271318511133032
670 -0.281305480554181
680 -0.281498196572797
690 -0.288767916583166
700 -0.295050688464821
710 -0.293471468078197
720 -0.277274726173924
730 -0.271918724368612
740 -0.294546799768584
750 -0.287341483815897
760 -0.299942479279289
770 -0.29233372404423
780 -0.317562848518552
790 -0.305732845440601
800 -0.296809708916406
810 -0.296449246457077
820 -0.291255854849985
830 -0.303952128755689
840 -0.29651501615564
850 -0.326119445362371
860 -0.313531552637479
870 -0.324398710343262
880 -0.319557400591591
890 -0.330297340742464
900 -0.316677147615807
910 -0.326470941549851
920 -0.314544752868532
930 -0.318108656346529
940 -0.309241546446697
950 -0.291354365197746
960 -0.291009191080873
970 -0.290334294709196
980 -0.304994255247015
990 -0.321100096843447
1000 -0.339215019769105
1010 -0.323988405770831
1020 -0.317829259748131
1030 -0.354291372263623
1040 -0.331045912010156
1050 -0.314787074184052
1060 -0.310200599462525
1070 -0.291756951215153
1080 -0.296695488446792
1090 -0.326046342808671
1100 -0.316224937604799
1110 -0.299970031856057
1120 -0.30615610530872
1130 -0.295484671237377
1140 -0.288533886783275
1150 -0.321021754739687
1160 -0.334631683950564
1170 -0.316670394912417
1180 -0.329085993528005
1190 -0.32974422941136
1200 -0.315451217989315
1210 -0.336046825016333
1220 -0.318308622857493
1230 -0.290114938487889
1240 -0.320695593977185
1250 -0.342781928770344
1260 -0.33025917752076
1270 -0.304891474118041
1280 -0.320389478297218
1290 -0.334356466999602
1300 -0.323199966532749
1310 -0.336459638606441
1320 -0.341312968968935
1330 -0.338935296555438
1340 -0.34633444149619
1350 -0.309825164433702
1360 -0.331246682460258
1370 -0.332671168394864
1380 -0.320103886221584
1390 -0.329255071933803
1400 -0.331720544275124
1410 -0.313926050850999
1420 -0.298933111981536
1430 -0.318141621401062
1440 -0.345591962230098
1450 -0.338988781446968
1460 -0.377215836286578
1470 -0.352107528626054
1480 -0.329135883208834
1490 -0.308827271792102
1500 -0.317882926970812
1510 -0.345815779071254
1520 -0.346438678302221
1530 -0.327072244382681
1540 -0.301736338867967
1550 -0.330350786871486
1560 -0.332422382359505
1570 -0.327451231775076
1580 -0.32665015976356
1590 -0.33735861998935
1600 -0.326386896556882
1610 -0.313305684513084
1620 -0.322935517839028
1630 -0.318083949392955
1640 -0.318192315812104
1650 -0.317931688099058
1660 -0.33077508229933
1670 -0.325253527549146
1680 -0.32403720392003
1690 -0.308012596063658
1700 -0.31343915660614
1710 -0.314591458089134
1720 -0.31698140149368
1730 -0.326426177871024
1740 -0.353739297928534
1750 -0.348203141575539
1760 -0.339126261046948
1770 -0.339640051857319
1780 -0.333846458346052
1790 -0.309112765571162
1800 -0.317226184118623
1810 -0.318048925526584
1820 -0.327558184249927
1830 -0.325848555348377
1840 -0.330577218282842
1850 -0.332111983950178
1860 -0.304360650878846
1870 -0.312011894764412
1880 -0.30500612189174
1890 -0.306206216519844
1900 -0.316610556268533
1910 -0.348216664870914
1920 -0.34750757791171
1930 -0.362203699535221
1940 -0.327411544163938
1950 -0.309382619132798
1960 -0.317549025887858
1970 -0.327233189138757
1980 -0.345669520986665
1990 -0.341504765181586
2000 -0.325785253059269
2010 -0.328233609095147
2020 -0.329880837746494
2030 -0.328921187225898
2040 -0.297158156690021
2050 -0.323818436199548
2060 -0.316302723290874
2070 -0.293376128577911
2080 -0.292802885747526
2090 -0.303930549359022
2100 -0.315341105994368
2110 -0.306070030491138
2120 -0.295653524498037
2130 -0.282298365255684
2140 -0.302757618150058
2150 -0.317193089076724
2160 -0.340546198963641
2170 -0.315319649315789
2180 -0.29004383186569
2190 -0.286996384278088
2200 -0.261238555270748
2210 -0.288153978353667
2220 -0.278928717988249
2230 -0.295651231271722
2240 -0.325016571424656
2250 -0.304778287502246
2260 -0.307963645142556
2270 -0.284703241145178
2280 -0.253948446671849
2290 -0.263669573233019
2300 -0.289989349742277
2310 -0.281568033294562
2320 -0.302803212698704
2330 -0.305902537984142
2340 -0.268336805556736
2350 -0.26245905020453
2360 -0.280041322029708
2370 -0.301442496902942
2380 -0.306811284256867
2390 -0.290591693414434
2400 -0.288042700635536
2410 -0.273379626122044
2420 -0.269120017702533
2430 -0.257992088871047
2440 -0.247447082995076
2450 -0.243489061174762
2460 -0.264184294085118
2470 -0.262538767034824
2480 -0.278671413851821
2490 -0.285405588545712
2500 -0.27863852664273
2510 -0.260882467733725
2520 -0.259376708741842
2530 -0.269951526981693
2540 -0.292520924730804
2550 -0.305862576832268
2560 -0.301297685235507
2570 -0.278067844420886
2580 -0.262691291119798
2590 -0.276308293376937
2600 -0.279186880036448
2610 -0.28063180707086
2620 -0.228499426673011
2630 -0.20871372781368
2640 -0.207942953173301
2650 -0.233649943788763
2660 -0.242782728688652
2670 -0.260233733875427
2680 -0.253278690289945
2690 -0.277199295668334
2700 -0.27025574159044
2710 -0.250688280884405
2720 -0.255225370608017
2730 -0.284755860097316
2740 -0.296992434640589
2750 -0.243080583907693
2760 -0.263876146207206
2770 -0.257934150316257
2780 -0.260692137395207
2790 -0.252161053619699
2800 -0.232493641400888
2810 -0.23000810461672
2820 -0.233689093999662
2830 -0.242175594357942
2840 -0.21009709347734
2850 -0.209751307602229
2860 -0.228157885379332
2870 -0.227904604765486
2880 -0.231586843127856
2890 -0.249407582838976
2900 -0.239878152055285
2910 -0.232597254219232
2920 -0.212368530313005
2930 -0.187583653820139
2940 -0.200396890658841
2950 -0.23370507127435
2960 -0.246684092367079
2970 -0.248389431529948
2980 -0.259881547036649
2990 -0.247028529637275
3000 -0.237587609221882
3010 -0.220973387654396
3020 -0.225316515541403
3030 -0.215597904944033
3040 -0.212540962955114
3050 -0.187729128900626
3060 -0.196401275309144
3070 -0.225239880512103
3080 -0.258693670277843
3090 -0.241736191025274
3100 -0.225415811910849
3110 -0.225277379066763
3120 -0.216785297825232
3130 -0.217995583399488
3140 -0.222918310726532
3150 -0.240049135288473
3160 -0.222427855419013
3170 -0.225182451521773
3180 -0.186965365529688
3190 -0.184173449072616
3200 -0.187198315875115
3210 -0.19020924296662
3220 -0.201496982437832
3230 -0.19267031251853
3240 -0.207587026388085
3250 -0.225531958709121
3260 -0.240679176977288
3270 -0.228078914162231
3280 -0.243577673465099
3290 -0.215140533023719
3300 -0.193730793554945
3310 -0.201789910449619
3320 -0.238394773723722
3330 -0.244857051930474
3340 -0.243001710900096
3350 -0.221790343458792
3360 -0.234182679280926
3370 -0.242263860247505
3380 -0.254879894130265
3390 -0.257707233704165
3400 -0.25323338858104
3410 -0.206270192097882
3420 -0.183641223830531
3430 -0.15492399392202
3440 -0.134962336044284
3450 -0.145624085184522
3460 -0.156554728225443
3470 -0.161113302807135
3480 -0.180600435875435
3490 -0.175337229038823
3500 -0.160959303402449
3510 -0.170435493882462
3520 -0.162134757320001
3530 -0.173610976160357
3540 -0.197302649225456
3550 -0.199760759236284
3560 -0.205594747920003
3570 -0.206760929958314
3580 -0.185054132503445
3590 -0.195268968979907
3600 -0.203553562841109
3610 -0.199232510492016
3620 -0.212816161324747
3630 -0.242805176850146
3640 -0.251807190832611
3650 -0.243667186117354
3660 -0.236723467865395
3670 -0.244819996106053
3680 -0.207975102023897
3690 -0.210652457567692
3700 -0.211915899059993
3710 -0.19198673562554
3720 -0.17631474730075
3730 -0.170114431810098
3740 -0.165967453062413
3750 -0.16410020585356
3760 -0.169347672890695
3770 -0.142214320682995
3780 -0.161676370529706
3790 -0.178658674034474
3800 -0.181112556572482
3810 -0.171097064386178
3820 -0.191630012092967
3830 -0.183112468636127
3840 -0.167581652938758
3850 -0.17096258312764
3860 -0.207777354648405
3870 -0.18394670111929
3880 -0.186447623544149
3890 -0.175424894789847
3900 -0.183116914138178
3910 -0.193939054770435
3920 -0.166876794449794
3930 -0.163774937046368
3940 -0.161492293846451
3950 -0.164610069110034
3960 -0.158518756069593
3970 -0.162783008092053
3980 -0.173362054584785
3990 -0.21062272243379
4000 -0.224172054351764
4010 -0.2025412238919
4020 -0.189452067172573
4030 -0.202766218376719
4040 -0.208494970473153
4050 -0.200549074143422
4060 -0.169318034914521
4070 -0.150967013735694
4080 -0.158825120438211
4090 -0.191140895623751
4100 -0.203195463977974
4110 -0.200377967000274
4120 -0.173516295911148
4130 -0.1531233104802
4140 -0.148253300757674
4150 -0.167818514808874
4160 -0.151515631987189
4170 -0.13357169945047
4180 -0.157644699972602
4190 -0.154058050493566
4200 -0.150058225419768
4210 -0.145453106428492
4220 -0.17222036603297
4230 -0.156127664999459
4240 -0.168305518762206
4250 -0.168927301378979
4260 -0.165303079116153
4270 -0.160875755459547
4280 -0.174464635135198
4290 -0.159025301120611
4300 -0.151539420472746
4310 -0.151539021560558
4320 -0.155730141222018
4330 -0.151848264338931
4340 -0.15509315118365
4350 -0.162787810345356
4360 -0.182697583001304
4370 -0.176803044127356
4380 -0.215521993154631
4390 -0.214176204048295
4400 -0.187880305926468
4410 -0.180247043447186
4420 -0.149766466602013
4430 -0.155796365977243
4440 -0.179768183975809
4450 -0.191122439156615
4460 -0.188843014201516
4470 -0.193033452397009
4480 -0.178026248950277
4490 -0.168922207626528
4500 -0.177444930012167
4510 -0.190314718161906
4520 -0.171591767572576
4530 -0.142856843938768
4540 -0.137482862520272
4550 -0.139745427656367
4560 -0.147494267958063
4570 -0.172151985747961
4580 -0.151508988397734
4590 -0.135575101292434
4600 -0.143037538545284
4610 -0.139520808437275
4620 -0.13323007161883
4630 -0.146127452018866
4640 -0.135987542703237
4650 -0.120022565224822
4660 -0.127111145450899
4670 -0.115124362638095
4680 -0.119743883722338
4690 -0.14056361496267
4700 -0.155278118460962
4710 -0.141918552755775
4720 -0.13293131824181
4730 -0.124414208805688
4740 -0.13178259668502
4750 -0.160534486404395
4760 -0.146933395031531
4770 -0.141794646386908
4780 -0.139448539239211
4790 -0.155245166766494
4800 -0.189727193263591
4810 -0.155784899391991
4820 -0.135585689049707
4830 -0.125388173018262
4840 -0.123524673777003
4850 -0.123929763107776
4860 -0.12893809424187
4870 -0.146888958206758
4880 -0.158640708782925
4890 -0.167472614863872
4900 -0.165503353029444
4910 -0.144876734450738
4920 -0.127683602637922
4930 -0.121808620670798
4940 -0.125438841816175
4950 -0.124775416917237
4960 -0.136042310693289
4970 -0.141713530163878
4980 -0.136823363242547
4990 -0.134067950060779
5000 -0.155338232097401
5010 -0.158837962981572
5020 -0.166627741836715
5030 -0.175302020243311
5040 -0.151967001799511
5050 -0.1475201885676
5060 -0.189874070763772
5070 -0.169050230615795
5080 -0.170568364726924
5090 -0.18113944463603
5100 -0.172600475580111
5110 -0.157402749892077
5120 -0.168597481243799
5130 -0.167324626234558
5140 -0.151181348382055
5150 -0.161651729983587
5160 -0.168918702179414
5170 -0.155496121086899
5180 -0.160480019692618
5190 -0.156784089259122
5200 -0.1536449540465
5210 -0.158263020711734
5220 -0.122039981340305
5230 -0.113793684762868
5240 -0.106792571828395
5250 -0.114633095549454
5260 -0.133053449830526
5270 -0.139362364847426
5280 -0.126844488747659
5290 -0.0928058566542931
5300 -0.121198277379688
5310 -0.134526012104467
5320 -0.143785175042061
5330 -0.137512187835379
5340 -0.146193652363807
5350 -0.132426395352522
5360 -0.143508102019084
5370 -0.201142132775461
5380 -0.172779536270746
5390 -0.160777115035932
5400 -0.13222220711674
5410 -0.118174361955033
5420 -0.137148583388815
5430 -0.187485641460224
5440 -0.160498141403087
5450 -0.171497038671547
5460 -0.155271960847756
5470 -0.147714023594364
5480 -0.154324752737684
5490 -0.123504677392531
5500 -0.120009640402736
5510 -0.126367918272239
5520 -0.112974157573395
5530 -0.10544306179694
5540 -0.11756024985284
5550 -0.105670395241089
5560 -0.0915126479195658
5570 -0.0944322980761364
5580 -0.105775028412921
5590 -0.107530412816317
5600 -0.125048286245912
5610 -0.133329860547618
5620 -0.150562659906734
5630 -0.11163669964758
5640 -0.107863241781943
5650 -0.0826887940616206
5660 -0.111487446942078
5670 -0.107805674492583
5680 -0.108201368625744
5690 -0.108512962989155
5700 -0.0936580804172461
5710 -0.0993972315509797
5720 -0.112255225904496
5730 -0.142481699713603
5740 -0.146260400120296
5750 -0.140343101179918
5760 -0.153552473246217
5770 -0.145937533808149
5780 -0.119786674499497
5790 -0.138733887998728
5800 -0.138645647989654
5810 -0.132618847490243
5820 -0.11197730532218
5830 -0.128106861680793
5840 -0.144884893187203
5850 -0.131497773511528
5860 -0.115684926740201
5870 -0.128449093094193
5880 -0.107836554251598
5890 -0.106850468366992
5900 -0.0905777724663505
5910 -0.110471849842759
5920 -0.0981758496207563
5930 -0.134292143834954
5940 -0.129750672761228
5950 -0.191843016555007
5960 -0.192096639758299
5970 -0.146854930572612
5980 -0.127978076409226
5990 -0.155163162063963
6000 -0.174665888494929
6010 -0.154902910863651
6020 -0.182447303982226
6030 -0.200676980698241
6040 -0.173177064408465
6050 -0.156701847908495
6060 -0.123069277652411
6070 -0.134401357119177
6080 -0.135912367692272
6090 -0.167108578323545
6100 -0.142593235345953
6110 -0.143722507541172
6120 -0.13668005905869
6130 -0.127686462231133
6140 -0.0990931080681735
6150 -0.102421931661108
6160 -0.114435689696824
6170 -0.125362136364365
6180 -0.135043311513904
6190 -0.119257992305122
6200 -0.104921181217646
6210 -0.0958436716316072
6220 -0.100766554141093
6230 -0.116080078939781
6240 -0.125854065714136
6250 -0.10661733565612
6260 -0.0992472592594253
6270 -0.110504575449465
6280 -0.108560155731199
6290 -0.147723394396412
6300 -0.130182188453321
6310 -0.151523945234572
6320 -0.141156943938727
6330 -0.141991213149731
6340 -0.130351546831
6350 -0.130660735005659
6360 -0.139571459359249
6370 -0.101944229499061
6380 -0.107154720224802
6390 -0.07537698250704
6400 -0.0987304085025788
6410 -0.0956547925859475
6420 -0.118619327003738
6430 -0.101050994022986
6440 -0.0984739953574077
6450 -0.100787162914915
6460 -0.098384335526829
6470 -0.093836546602019
6480 -0.108491070218326
6490 -0.101837512032628
6500 -0.0993014681327912
6510 -0.110503757198881
6520 -0.141214609717683
6530 -0.13751103489485
6540 -0.107527202303685
6550 -0.103266434937473
6560 -0.0998618219298191
6570 -0.101979115870471
6580 -0.0901107619295841
6590 -0.0878036573381686
6600 -0.0854621417106285
6610 -0.078271925499978
6620 -0.0859124190064691
6630 -0.0696221442975288
6640 -0.0827083828925633
6650 -0.106130900504784
6660 -0.0819049726031244
6670 -0.0771048055858361
6680 -0.0853763996481342
6690 -0.0787439010537575
6700 -0.0828554960246695
6710 -0.0942981601081092
6720 -0.0833628294589206
6730 -0.090144909879176
6740 -0.0955459984743719
6750 -0.0956739396330675
6760 -0.111871828542698
6770 -0.0972878585431125
6780 -0.140944051566319
6790 -0.140212859409638
6800 -0.156430340968086
6810 -0.17489000238418
6820 -0.142771018285135
6830 -0.139042004870804
6840 -0.131014075943869
6850 -0.0967151139406185
6860 -0.0746357596993801
6870 -0.10005455787371
6880 -0.102401346158613
6890 -0.147989991864134
6900 -0.127267284560117
6910 -0.123593956241785
6920 -0.172968720384192
6930 -0.160648825723416
6940 -0.14503215871081
6950 -0.137317398188614
6960 -0.116460029029427
6970 -0.109372567079844
6980 -0.123170443940486
6990 -0.105066850861881
7000 -0.118349493519732
7010 -0.0940652745180537
7020 -0.109581411896923
7030 -0.104907713982991
7040 -0.0823913225019915
7050 -0.0741883263075925
7060 -0.0785574271978193
7070 -0.0944268387144279
7080 -0.0869674758453328
7090 -0.0893381840859934
7100 -0.106433400321497
7110 -0.161405366042728
7120 -0.151042009270222
7130 -0.157737374857716
7140 -0.1545769619465
7150 -0.162285788766014
7160 -0.165501114862112
7170 -0.175719107795843
7180 -0.156259783661282
7190 -0.119698182253868
7200 -0.104068248588003
7210 -0.110533525472495
7220 -0.0876972685307938
7230 -0.0793781734062363
7240 -0.0701444633088858
7250 -0.0790802210817957
7260 -0.0983547422065983
7270 -0.101622609058564
7280 -0.0986296874395266
7290 -0.087609203214587
7300 -0.100256313869285
7310 -0.105086372761599
7320 -0.0952059273506118
7330 -0.116718391463419
7340 -0.114965885029514
7350 -0.106674772641791
7360 -0.0878466998235255
7370 -0.0698126275248845
7380 -0.0706143984102879
7390 -0.0744937285780758
7400 -0.0738989970698246
7410 -0.0818262403104369
7420 -0.0739574287519465
7430 -0.0672851625506627
7440 -0.0673705470094204
7450 -0.0799002777655301
7460 -0.0830600586584725
7470 -0.0886629622201059
7480 -0.0698078191298877
7490 -0.0718952312342378
7500 -0.0820183075208696
7510 -0.100548097358228
7520 -0.114226670268694
7530 -0.103327743192625
7540 -0.0904617749504983
7550 -0.0839052055670735
7560 -0.0868696279516627
7570 -0.109077272460038
7580 -0.110685480608744
7590 -0.0883385682161101
7600 -0.0731490307575934
7610 -0.0818408189950208
7620 -0.0959155308251577
7630 -0.127232968429941
7640 -0.0992241134501012
7650 -0.0723682862246479
7660 -0.0648833819230095
7670 -0.0876013333130572
7680 -0.0844611800944851
7690 -0.0815691186128571
7700 -0.086874729963575
7710 -0.104020440902596
7720 -0.100077882022244
7730 -0.103445147206203
7740 -0.0996526553230457
7750 -0.0844381086224162
7760 -0.0585857555427338
7770 -0.062780413804431
7780 -0.0808293861995848
7790 -0.0904906851008104
7800 -0.0837538757035684
7810 -0.0617841212811333
7820 -0.0744127947443582
7830 -0.105522799110627
7840 -0.0987991513015731
7850 -0.108508406344296
7860 -0.0870441014164266
7870 -0.0959305288442367
7880 -0.0974040528536848
7890 -0.0866988475455646
7900 -0.0780244433078826
7910 -0.0764507917369218
7920 -0.0482813883247188
7930 -0.0510967779464921
7940 -0.0582310852541215
7950 -0.0492554185433922
7960 -0.0634631845435799
7970 -0.0719552280919913
7980 -0.0747447431665427
7990 -0.0622920816672303
8000 -0.0731962023540379
8010 -0.0817423602579986
8020 -0.0937134806069675
8030 -0.113170878969811
8040 -0.117599528230059
8050 -0.128627506259161
8060 -0.0926215597886969
8070 -0.0905295082403434
8080 -0.0944690920761353
8090 -0.0774134418073441
8100 -0.0670555460625041
8110 -0.0718853418167622
8120 -0.102712607466441
8130 -0.0919772952575141
8140 -0.0869193055013683
8150 -0.10471455068002
8160 -0.102448988759293
8170 -0.100613904337776
8180 -0.106967300583
8190 -0.103649841331128
8200 -0.0891042366729436
8210 -0.104029786345432
8220 -0.10085324015283
8230 -0.0761841617403131
8240 -0.0861946938935754
8250 -0.114261877458362
8260 -0.132528384391544
8270 -0.129902684699773
8280 -0.106223858375848
8290 -0.1085304699336
8300 -0.0942484220543021
8310 -0.106492823745315
8320 -0.117624042024834
8330 -0.135318120390572
8340 -0.123025199841716
8350 -0.125981292721837
8360 -0.126409410611518
8370 -0.103033779854914
8380 -0.119624427260051
8390 -0.116179629625847
8400 -0.126093586715514
8410 -0.128393498528683
8420 -0.139414467080889
8430 -0.106953404498838
8440 -0.0868623436672303
8450 -0.0869849587655781
8460 -0.0813530992582545
8470 -0.0891705292261132
8480 -0.068039386658882
8490 -0.0721682931653775
8500 -0.113409126029493
8510 -0.116847427423568
8520 -0.0834164819980796
8530 -0.0791828993969306
8540 -0.0684321073213983
8550 -0.076610413096167
8560 -0.0743952818442066
8570 -0.0628869872085144
8580 -0.0604444858267438
8590 -0.0585920996592415
8600 -0.0619032070254826
8610 -0.0707930637849456
8620 -0.0997864758574743
8630 -0.0948621982968789
8640 -0.0958115067899741
8650 -0.0801498442590136
8660 -0.0782310124452492
8670 -0.0484907310770196
8680 -0.0520798656562095
8690 -0.050221406287405
8700 -0.0694024372414103
8710 -0.0768198082189538
8720 -0.072685498731363
8730 -0.0823966932950192
8740 -0.0422529746714198
8750 -0.069127876214099
8760 -0.0636007151576965
8770 -0.0548328204398281
8780 -0.0409776184486967
8790 -0.0605785847973119
8800 -0.0517657694773682
8810 -0.0519865975288353
8820 -0.0402110061940949
8830 -0.0313538520662462
8840 -0.0326397864580378
8850 -0.0554007185251593
8860 -0.0439033686992326
8870 -0.0439364061107974
8880 -0.0384182525531228
8890 -0.0425354817549941
8900 -0.0416145842912858
8910 -0.0597486125808518
8920 -0.0664773605164956
8930 -0.0817435344587188
8940 -0.0527683745715998
8950 -0.0525221817705002
8960 -0.0772041694753192
8970 -0.116614165671184
8980 -0.094931723859459
8990 -0.110355307783842
9000 -0.0922910000619722
9010 -0.0985396657682983
9020 -0.095485988721825
9030 -0.105437510967425
9040 -0.0920297578269882
9050 -0.0967362909896441
9060 -0.101832525342652
9070 -0.0940508861998212
9080 -0.0894684285464722
9090 -0.0698642058233641
9100 -0.0924569863231408
9110 -0.106284381297918
9120 -0.118934123432681
9130 -0.103640756892466
9140 -0.0814910596704634
9150 -0.0854475432192774
9160 -0.0788800141683002
9170 -0.082331154962559
9180 -0.0790947276542456
9190 -0.0705649365131753
9200 -0.0523792187647266
9210 -0.0577071740313502
9220 -0.0556908185882515
9230 -0.0653804612427693
9240 -0.0717963831290443
9250 -0.062487730620289
9260 -0.0363633949388699
9270 -0.0485791229304399
9280 -0.0602342769687585
9290 -0.0901118297413043
9300 -0.0759656351865717
9310 -0.0638485235512861
9320 -0.076597716268217
9330 -0.0457882238291238
9340 -0.0745670448498745
9350 -0.0696052249003779
9360 -0.0713978624374156
9370 -0.0812172381612157
9380 -0.0982395360111327
9390 -0.0780523812761822
9400 -0.0987938090310752
9410 -0.0870076145721747
9420 -0.067701977776259
9430 -0.0539503750344834
9440 -0.0595234299635007
9450 -0.0735817421101924
9460 -0.0845137264541073
9470 -0.0917898601803382
9480 -0.085340423232533
9490 -0.0921491846854313
9500 -0.0972955957996941
9510 -0.0720874343859281
9520 -0.0941881908434322
9530 -0.0730220348527339
9540 -0.0691272236731607
9550 -0.0677459016991745
9560 -0.0874227460583385
9570 -0.10894882016773
9580 -0.0911593137156493
9590 -0.0816493972176827
9600 -0.0486479646252426
9610 -0.0464617915657654
9620 -0.0583490359901595
9630 -0.0545198809554718
9640 -0.0675426169944416
9650 -0.0622069936299616
9660 -0.0590022801211012
9670 -0.0440813558840406
9680 -0.0440115164881503
9690 -0.0464927276653477
9700 -0.0346142535363263
9710 -0.0490900356203783
9720 -0.0505194024626222
9730 -0.0543753079142822
9740 -0.0431197636939512
9750 -0.0392938377967548
9760 -0.0231872291161141
9770 -0.0280688934706754
9780 -0.022328883152414
9790 -0.0378854761776516
9800 -0.0801748476502075
9810 -0.0936015584554282
9820 -0.0485823496103555
9830 -0.0584802943623547
9840 -0.06455806359915
9850 -0.0945658020094713
9860 -0.0817739941462854
9870 -0.0869907549758424
9880 -0.0927142425278809
9890 -0.128396476518044
9900 -0.111077586571466
9910 -0.142667638085102
9920 -0.162154521622976
9930 -0.157131422906883
9940 -0.115437080729478
9950 -0.115032345942268
9960 -0.121274880412182
9970 -0.102244595451313
};
\addlegendentry{256}
\addplot [thick, color5]
table {%
0 -1.5257415552862
10 -0.331683338697838
20 -0.117629937511214
30 -0.102663576768945
40 -0.0821712142835105
50 -0.10387404782996
60 -0.119695777520868
70 -0.122876364045219
80 -0.113240994481413
90 -0.101656215010636
100 -0.111609638224673
110 -0.101419803468061
120 -0.1006280039533
130 -0.108330861664006
140 -0.11577620660309
150 -0.127892879311928
160 -0.125178067222083
170 -0.128914965183167
180 -0.117022328243573
190 -0.123664349484817
200 -0.127235845902667
210 -0.136963504009966
220 -0.136452023828697
230 -0.145466634657981
240 -0.146305267626204
250 -0.153648811974475
260 -0.170532351982329
270 -0.154581014791428
280 -0.162133111380109
290 -0.172778723787436
300 -0.174785221400492
310 -0.155217287562284
320 -0.150393393414492
330 -0.173828157057797
340 -0.17128680614397
350 -0.159190315016447
360 -0.16309965125393
370 -0.177412108517505
380 -0.177681447072782
390 -0.179434279252683
400 -0.170899523469956
410 -0.167418932796793
420 -0.156668077770443
430 -0.186437629084374
440 -0.179899931084274
450 -0.170829059440267
460 -0.175050836812667
470 -0.169333223560994
480 -0.17226882746394
490 -0.180186879770146
500 -0.175038699798386
510 -0.166007797067724
520 -0.156668085262413
530 -0.169243327653255
540 -0.139827445509512
550 -0.154654904546617
560 -0.156257519471728
570 -0.156277779174489
580 -0.163059471297279
590 -0.169283000714465
600 -0.177597607763909
610 -0.174608676365579
620 -0.175025126876891
630 -0.177773093639595
640 -0.186359124848678
650 -0.166373142456981
660 -0.165801953324035
670 -0.167545160326807
680 -0.168674887807327
690 -0.180639757416412
700 -0.186405758875756
710 -0.19548721479109
720 -0.170307860367594
730 -0.168608765674569
740 -0.18675860835172
750 -0.195933342053044
760 -0.202017061953353
770 -0.190198482331881
780 -0.198480409298734
790 -0.189470789836311
800 -0.187207401960661
810 -0.187686541757226
820 -0.179600644136771
830 -0.199754941644803
840 -0.205911687152339
850 -0.219995158369118
860 -0.198392989877488
870 -0.190286923869644
880 -0.17908890858949
890 -0.190603937435219
900 -0.201056181136509
910 -0.206952541999005
920 -0.188247131818852
930 -0.199376284682721
940 -0.179527720766999
950 -0.173773776601725
960 -0.17463109150568
970 -0.179150848501775
980 -0.197765366317452
990 -0.204805890177951
1000 -0.211734422933629
1010 -0.201992887287394
1020 -0.192391016587531
1030 -0.21604824287888
1040 -0.207576653077048
1050 -0.194615930878179
1060 -0.192060586906083
1070 -0.184854266791752
1080 -0.187993541382637
1090 -0.200698979871706
1100 -0.19361160908809
1110 -0.180154855982348
1120 -0.19222385474901
1130 -0.191272655288792
1140 -0.182348193523416
1150 -0.187512708137013
1160 -0.193860367111892
1170 -0.186781521161893
1180 -0.197094936780841
1190 -0.204587480339451
1200 -0.183813959760437
1210 -0.194351797937164
1220 -0.180494964644494
1230 -0.170948183177894
1240 -0.187933932807976
1250 -0.194279183189849
1260 -0.187445785578692
1270 -0.178507899114949
1280 -0.180359424617894
1290 -0.192710554427637
1300 -0.187219151112253
1310 -0.204299202547369
1320 -0.208254732879683
1330 -0.201340991123925
1340 -0.206566955879969
1350 -0.174997606508885
1360 -0.202635362239364
1370 -0.208715184533477
1380 -0.197075688245174
1390 -0.197103966617294
1400 -0.197650116965797
1410 -0.191062353447256
1420 -0.182169672483231
1430 -0.188705598908731
1440 -0.198308639423018
1450 -0.190737938875219
1460 -0.212676609091423
1470 -0.210814314318799
1480 -0.200165567027577
1490 -0.19298462787733
1500 -0.184219437423841
1510 -0.191562137104627
1520 -0.200937217057929
1530 -0.199301494701165
1540 -0.181058282973723
1550 -0.201069105772316
1560 -0.198241079961978
1570 -0.190583004535247
1580 -0.191483437304992
1590 -0.18729962919849
1600 -0.188107446108284
1610 -0.177586474642431
1620 -0.179174844333998
1630 -0.183949403581693
1640 -0.19086645398531
1650 -0.181298641670694
1660 -0.188546757988985
1670 -0.189967473186566
1680 -0.187483759097996
1690 -0.177997191599953
1700 -0.177954079268922
1710 -0.175379416213079
1720 -0.186668740810358
1730 -0.188723592963386
1740 -0.202429002022884
1750 -0.196397769086597
1760 -0.196924306072942
1770 -0.195814137655685
1780 -0.199545627961434
1790 -0.183799720042235
1800 -0.180262695951119
1810 -0.178321591860255
1820 -0.18839294269269
1830 -0.182249581923618
1840 -0.185730810611486
1850 -0.188226927000434
1860 -0.170680670965914
1870 -0.171462784558017
1880 -0.17540988749832
1890 -0.177139024502844
1900 -0.177856899167553
1910 -0.201151830105334
1920 -0.193246851084892
1930 -0.203855019559692
1940 -0.186120438151681
1950 -0.177618052070792
1960 -0.178975133184368
1970 -0.184456173712124
1980 -0.189509631983545
1990 -0.186439849460995
2000 -0.174030542581555
2010 -0.189918757472087
2020 -0.186588715564928
2030 -0.189231781090074
2040 -0.175310329370751
2050 -0.189504753810043
2060 -0.178934286955974
2070 -0.167886366816704
2080 -0.166105805044484
2090 -0.171258566531073
2100 -0.169747311491889
2110 -0.168060193087842
2120 -0.167697131764479
2130 -0.163735575209197
2140 -0.161209776679206
2150 -0.171215879391094
2160 -0.191523395974753
2170 -0.177561661754754
2180 -0.155888628015146
2190 -0.152556913987497
2200 -0.14190833098705
2210 -0.163673750474101
2220 -0.151913512985663
2230 -0.158838196243877
2240 -0.173408147606507
2250 -0.159603852806304
2260 -0.167633972503922
2270 -0.162915437901947
2280 -0.142481719458458
2290 -0.148143404281226
2300 -0.155954822642628
2310 -0.147662516143691
2320 -0.157928292070289
2330 -0.164451701337449
2340 -0.149760016031816
2350 -0.143766186815378
2360 -0.153564318842498
2370 -0.163698805027423
2380 -0.163359702238678
2390 -0.153030729530709
2400 -0.157933776870525
2410 -0.156310854100802
2420 -0.147642618403474
2430 -0.141107179927914
2440 -0.137934303049497
2450 -0.139702433918855
2460 -0.143891227161102
2470 -0.141994954039795
2480 -0.151933923092078
2490 -0.157147556819587
2500 -0.152391196826903
2510 -0.138217723151502
2520 -0.136514702868399
2530 -0.144283312761204
2540 -0.155527028489822
2550 -0.159470283493532
2560 -0.158708143582737
2570 -0.157058827953266
2580 -0.144490194542652
2590 -0.149053776685896
2600 -0.150039349563095
2610 -0.158329936634259
2620 -0.134495052967012
2630 -0.115423417427783
2640 -0.10919573453707
2650 -0.116939153199099
2660 -0.126652125145952
2670 -0.135219733451653
2680 -0.132557214295223
2690 -0.139306546734756
2700 -0.140841773068957
2710 -0.133028998549411
2720 -0.134026226678881
2730 -0.154740601347272
2740 -0.16376462731852
2750 -0.130359361203346
2760 -0.136747478635662
2770 -0.136739898490811
2780 -0.147288699625594
2790 -0.139764605458902
2800 -0.124764065168937
2810 -0.123175833100276
2820 -0.123058634746322
2830 -0.125750451383963
2840 -0.108944472234137
2850 -0.109362244096535
2860 -0.119498769266354
2870 -0.121970384377481
2880 -0.118716965008987
2890 -0.129892969186692
2900 -0.12585503967452
2910 -0.125267949358464
2920 -0.118261032307517
2930 -0.107946158053359
2940 -0.107436339255906
2950 -0.124703022960531
2960 -0.125274750034362
2970 -0.121380834663695
2980 -0.129780009501136
2990 -0.128111398606682
3000 -0.120916992059887
3010 -0.114245823654827
3020 -0.115243848631203
3030 -0.111754365544449
3040 -0.112610840220325
3050 -0.100167138481121
3060 -0.106883487221222
3070 -0.122641437066943
3080 -0.136693079876243
3090 -0.127337051063838
3100 -0.112665157932009
3110 -0.11663395837412
3120 -0.11916703673617
3130 -0.11964969353926
3140 -0.118324404214082
3150 -0.128618995377756
3160 -0.118255082192073
3170 -0.119297868936614
3180 -0.0958539680298992
3190 -0.0945012491924917
3200 -0.101060917157059
3210 -0.104172907225538
3220 -0.105041223565029
3230 -0.0970193611266937
3240 -0.100180248428925
3250 -0.11698937564475
3260 -0.12462339430257
3270 -0.120533079155297
3280 -0.128991978666586
3290 -0.110847207609231
3300 -0.101165410121742
3310 -0.0993792481185677
3320 -0.12465101794971
3330 -0.123903679169689
3340 -0.130347589416784
3350 -0.118934360439979
3360 -0.122443453080349
3370 -0.123252922292564
3380 -0.129481387630455
3390 -0.131179742611364
3400 -0.135375320463989
3410 -0.113284114014886
3420 -0.0983798662833126
3430 -0.0853047228818253
3440 -0.0722035517115604
3450 -0.0823208448561402
3460 -0.0818124538463644
3470 -0.0830319696767147
3480 -0.0947589450753239
3490 -0.0886270526861899
3500 -0.0802979991002633
3510 -0.0889119824774302
3520 -0.088136048357506
3530 -0.0879929123790186
3540 -0.101160035393914
3550 -0.102918839675891
3560 -0.101913755207166
3570 -0.104486219518916
3580 -0.0940426752342843
3590 -0.10357226447078
3600 -0.106419961145525
3610 -0.103059760247035
3620 -0.111167359236169
3630 -0.129214861825358
3640 -0.137950510950347
3650 -0.135650640155039
3660 -0.129472480891193
3670 -0.130940446230384
3680 -0.116404597233591
3690 -0.113454473030756
3700 -0.115449781613869
3710 -0.0996931458159157
3720 -0.0930753277281497
3730 -0.0861053912291575
3740 -0.081707937679225
3750 -0.0854685023105589
3760 -0.0917843112480697
3770 -0.0746723607490694
3780 -0.0844314284567532
3790 -0.0923418817926352
3800 -0.0916054155926788
3810 -0.08717643875014
3820 -0.102373932970001
3830 -0.0964085223130874
3840 -0.0886920233894242
3850 -0.0885306194963887
3860 -0.109845065935287
3870 -0.0940568487126416
3880 -0.0881043931562758
3890 -0.0851669213542576
3900 -0.0969008150755651
3910 -0.102024594073058
3920 -0.083831552810053
3930 -0.0868360654530011
3940 -0.0884711168928657
3950 -0.0905588171741582
3960 -0.0833009384716803
3970 -0.0862379825194416
3980 -0.087695564344425
3990 -0.106982129996785
4000 -0.116871978563854
4010 -0.106535416929417
4020 -0.0989557396964809
4030 -0.104737256714377
4040 -0.104350026443317
4050 -0.103224548014322
4060 -0.0943677640900635
4070 -0.0824820867398398
4080 -0.0798928841488016
4090 -0.0962948407261804
4100 -0.103179150123204
4110 -0.105978068808129
4120 -0.0968253238756157
4130 -0.0831152527974657
4140 -0.0811350236405004
4150 -0.0890763229049847
4160 -0.0789365538124236
4170 -0.068235856676151
4180 -0.0819384703700962
4190 -0.0808406212706022
4200 -0.0778581509469308
4210 -0.0743833204272217
4220 -0.0877612786116341
4230 -0.0798277667614109
4240 -0.0864459326883299
4250 -0.0855357283703487
4260 -0.0835731202794515
4270 -0.0816964832810187
4280 -0.0899553508137989
4290 -0.080358405456849
4300 -0.0770637666571733
4310 -0.0791929420293474
4320 -0.0814258233340667
4330 -0.075795410610355
4340 -0.0782743531827784
4350 -0.0800491949249633
4360 -0.0919230408365721
4370 -0.0844343260323703
4380 -0.11026449759795
4390 -0.112072851869356
4400 -0.0943901678847622
4410 -0.0916912152176616
4420 -0.0760327887985309
4430 -0.0803248729027606
4440 -0.0935788561875982
4450 -0.106598766553675
4460 -0.105222710235048
4470 -0.11696266445275
4480 -0.099189052735973
4490 -0.0841667580824602
4500 -0.0920065298878213
4510 -0.100362025581791
4520 -0.09410378513034
4530 -0.0770761470041876
4540 -0.0733611796035537
4550 -0.0729227669029803
4560 -0.0738837869713356
4570 -0.0854569574627793
4580 -0.0770827078520537
4590 -0.0704066843284582
4600 -0.0793996907616314
4610 -0.0750325978069846
4620 -0.0650232130557321
4630 -0.0724159762440176
4640 -0.0681318786027488
4650 -0.0640188903335696
4660 -0.0680887292066665
4670 -0.0614575399718719
4680 -0.0631616408292495
4690 -0.0713766568966886
4700 -0.0811267977738663
4710 -0.0741919473400335
4720 -0.0659209837713596
4730 -0.0608058149047663
4740 -0.0648948935474144
4750 -0.082075882602088
4760 -0.0803580486229485
4770 -0.0770164378522364
4780 -0.0676602404085455
4790 -0.0769108291311174
4800 -0.0946548098668288
4810 -0.0783602500043855
4820 -0.0696260537309894
4830 -0.0691817045116011
4840 -0.0656069924015387
4850 -0.0658770777154344
4860 -0.0680623790791993
4870 -0.0786375535774642
4880 -0.0802167480701067
4890 -0.0866966349921518
4900 -0.0880575367590616
4910 -0.0763627492074842
4920 -0.0691060302306731
4930 -0.0637428651632183
4940 -0.0640747763226626
4950 -0.0642811484017397
4960 -0.0704659834437256
4970 -0.072269341715597
4980 -0.0719512475856673
4990 -0.06845926439664
5000 -0.0798310982626745
5010 -0.0827485919175972
5020 -0.0865833840884212
5030 -0.0865174651295001
5040 -0.0751692067774972
5050 -0.0711943780472633
5060 -0.095027662085427
5070 -0.085578697077836
5080 -0.0897953621282907
5090 -0.091779333814666
5100 -0.0880831664276587
5110 -0.0791372130528839
5120 -0.0846650834921085
5130 -0.0818738687813585
5140 -0.0756073419184008
5150 -0.0879183866177043
5160 -0.0876363002250711
5170 -0.0804928149383598
5180 -0.0812921212690785
5190 -0.0767786479395171
5200 -0.0760165678008751
5210 -0.0816071342819713
5220 -0.0617884731619026
5230 -0.0590193708482736
5240 -0.0567657467681843
5250 -0.0592079281273014
5260 -0.0631258746229129
5270 -0.065152867460273
5280 -0.0635247311166439
5290 -0.0452920198886483
5300 -0.061836755671177
5310 -0.0724724537099435
5320 -0.0756556727495883
5330 -0.0697330771855383
5340 -0.0753920145946299
5350 -0.071432607790683
5360 -0.0728995423603016
5370 -0.100340286924349
5380 -0.0849215441691451
5390 -0.0806131124700015
5400 -0.0673503912406347
5410 -0.0643631938341949
5420 -0.0715832106631204
5430 -0.0910081638691235
5440 -0.0759424502489694
5450 -0.0800292668477741
5460 -0.0775761127161248
5470 -0.075933637425876
5480 -0.0811021840820327
5490 -0.0629585462233173
5500 -0.0630902753504962
5510 -0.0683198989007863
5520 -0.062004822652186
5530 -0.0577731826568902
5540 -0.0603866303786249
5550 -0.0528615744883981
5560 -0.0467197425947323
5570 -0.0464603874690735
5580 -0.0533610346231578
5590 -0.0521560742367283
5600 -0.061272903515184
5610 -0.0661329690330892
5620 -0.0805742245156167
5630 -0.0575522725908388
5640 -0.0557169727876612
5650 -0.0410663544042409
5660 -0.0542135870217641
5670 -0.0517448346034293
5680 -0.0553946478709103
5690 -0.0565790958147654
5700 -0.0497057455862708
5710 -0.0498169856727746
5720 -0.0577922696487159
5730 -0.0747564336121848
5740 -0.0737993801800572
5750 -0.0730062194716301
5760 -0.0772381401720223
5770 -0.0754127522437517
5780 -0.0649402979416703
5790 -0.0733924830593119
5800 -0.0731775909081644
5810 -0.0707176031324647
5820 -0.0563912031356426
5830 -0.0656714400855701
5840 -0.0729905021398636
5850 -0.0632335040972488
5860 -0.0538176015146102
5870 -0.0630529627268268
5880 -0.0550480495139509
5890 -0.055030145361553
5900 -0.0498431202501888
5910 -0.0578801918464257
5920 -0.0498039647401069
5930 -0.0680886055175004
5940 -0.0626661485296733
5950 -0.093548293715376
5960 -0.100313691273633
5970 -0.0787351381432896
5980 -0.0667194792220296
5990 -0.076752697192755
6000 -0.0848181235003065
6010 -0.0760969146605977
6020 -0.0943297323859618
6030 -0.105408742153956
6040 -0.0931873647253131
6050 -0.0841998617625539
6060 -0.0631261328049982
6070 -0.0688388113677536
6080 -0.0715706653834823
6090 -0.0883913313978339
6100 -0.0734483009026444
6110 -0.071645778721615
6120 -0.072222947589459
6130 -0.0673693137613395
6140 -0.0512797633838014
6150 -0.053900132216953
6160 -0.0578298508037965
6170 -0.0616359171232788
6180 -0.0664597134084878
6190 -0.0624996810957371
6200 -0.0519228886919125
6210 -0.0485394937985349
6220 -0.0537523535497294
6230 -0.0611400597959486
6240 -0.0608041258396373
6250 -0.0511076649871789
6260 -0.0508221773360375
6270 -0.0555925193739273
6280 -0.0512032005785942
6290 -0.0738871747538117
6300 -0.0663252096051784
6310 -0.0777651874809595
6320 -0.0726778928540299
6330 -0.0710315059222007
6340 -0.0646259752700027
6350 -0.0646312922792699
6360 -0.0722556778110774
6370 -0.0521877822364801
6380 -0.056819272385358
6390 -0.0412968215239254
6400 -0.0494685252249492
6410 -0.0449521179680414
6420 -0.0552612222510073
6430 -0.0477256246591235
6440 -0.0493868420845684
6450 -0.0529985821423688
6460 -0.0495161524602523
6470 -0.0465497274824882
6480 -0.0553252141694525
6490 -0.0507757880510217
6500 -0.0496704959456745
6510 -0.0549636469530775
6520 -0.0705946041207139
6530 -0.0665103819253967
6540 -0.0547633728158659
6550 -0.0518685468137664
6560 -0.0504566413052112
6570 -0.0519707451460052
6580 -0.0452972776053187
6590 -0.0443706885665146
6600 -0.0433387269583292
6610 -0.0413364961336452
6620 -0.0438163493358789
6630 -0.0352030205260944
6640 -0.0411039021941451
6650 -0.0530073814027985
6660 -0.0396393540576735
6670 -0.0417557313493939
6680 -0.0490588800986006
6690 -0.0422052728265563
6700 -0.043793375588747
6710 -0.0481693234978441
6720 -0.0428785861119978
6730 -0.0473037540582422
6740 -0.0488194001713558
6750 -0.0485915805458431
6760 -0.0592731433718438
6770 -0.050721676695056
6780 -0.0744182677411173
6790 -0.0698481446092441
6800 -0.0780043956844902
6810 -0.0888432789111988
6820 -0.0772941198278801
6830 -0.0758102599577245
6840 -0.0683525608627312
6850 -0.0501640976619483
6860 -0.0371514013162488
6870 -0.0514930519540166
6880 -0.054232712348935
6890 -0.0789049584701682
6900 -0.0652393810254059
6910 -0.0604793368978958
6920 -0.0899331269840783
6930 -0.0830048726018658
6940 -0.0761292887826536
6950 -0.0726643619334753
6960 -0.0584121607586964
6970 -0.0540261054141823
6980 -0.0626121334772799
6990 -0.052188182400218
7000 -0.0638977525487791
7010 -0.05174899514168
7020 -0.0581819229721669
7030 -0.0538218460155157
7040 -0.0440250882098995
7050 -0.0383638749225127
7060 -0.0375935370238169
7070 -0.0453236593495489
7080 -0.0418303327656671
7090 -0.0442542477364094
7100 -0.0486855722897328
7110 -0.0732009439576256
7120 -0.0697635294002446
7130 -0.0871288502563694
7140 -0.0816130463161206
7150 -0.0809601955592406
7160 -0.0819888468956874
7170 -0.0895828798858893
7180 -0.0805271409101543
7190 -0.0617228175583435
7200 -0.0527992778987324
7210 -0.0563048258025835
7220 -0.0449787626005226
7230 -0.0425716158508586
7240 -0.0395379444214768
7250 -0.0439960027857444
7260 -0.0523206388581448
7270 -0.0533845148819845
7280 -0.050102704432291
7290 -0.0460097710359122
7300 -0.0528257068783294
7310 -0.0550349387812551
7320 -0.0487767723141333
7330 -0.0607395257367675
7340 -0.0577300474518276
7350 -0.0531202614028722
7360 -0.0443243028023585
7370 -0.0343934763613501
7380 -0.0355858423499957
7390 -0.0385178775735142
7400 -0.0417179746676924
7410 -0.0450710489424147
7420 -0.0384650549676754
7430 -0.0335208648498373
7440 -0.0338011050207927
7450 -0.0412381525952182
7460 -0.0412315430532982
7470 -0.0437917185102936
7480 -0.0368189629298276
7490 -0.0399287618927753
7500 -0.0425898233499002
7510 -0.0519981921169196
7520 -0.0576308761238456
7530 -0.051777158223133
7540 -0.0453241468206979
7550 -0.0428881246306099
7560 -0.0444868906293099
7570 -0.0554781918218443
7580 -0.0541106482549272
7590 -0.0429101781706589
7600 -0.0354397202960553
7610 -0.0398764186896424
7620 -0.051434931202715
7630 -0.0678501469125217
7640 -0.0509288778051414
7650 -0.034560127054993
7660 -0.0314689639270115
7670 -0.0446380602238675
7680 -0.0421705667166094
7690 -0.0405642768842102
7700 -0.0433688859370108
7710 -0.0537238254835647
7720 -0.0512052512669576
7730 -0.0505653736681002
7740 -0.0478026419512271
7750 -0.0419831021896331
7760 -0.02985389115828
7770 -0.0329264344123466
7780 -0.0417638101338561
7790 -0.0462739478304062
7800 -0.0417625064698377
7810 -0.029045590196807
7820 -0.0366532721223318
7830 -0.0520466506360731
7840 -0.0476966228440033
7850 -0.0551083890463755
7860 -0.042439695556641
7870 -0.0466976750672425
7880 -0.0465043223749083
7890 -0.0420188224715734
7900 -0.0394160504023794
7910 -0.0357008863139323
7920 -0.0220866169496837
7930 -0.0227498607509057
7940 -0.0305877258659071
7950 -0.0253615842955545
7960 -0.0322793931046709
7970 -0.0363717120267434
7980 -0.0371429017861565
7990 -0.030352059131366
8000 -0.0347665559534987
8010 -0.0385854293247883
8020 -0.0462387941906834
8030 -0.0586776446501682
8040 -0.0625058977821657
8050 -0.0682886637072085
8060 -0.0460923776027614
8070 -0.0442629834090431
8080 -0.0490323591933268
8090 -0.0414809068292645
8100 -0.033681133000627
8110 -0.0338868218093096
8120 -0.0534081192484921
8130 -0.0477440399538358
8140 -0.0449182796810089
8150 -0.052766472404208
8160 -0.0510966272951729
8170 -0.0504491168586969
8180 -0.054446743142017
8190 -0.0525531579232567
8200 -0.0458945221053222
8210 -0.0533304282408771
8220 -0.0519742731146757
8230 -0.0376770416874354
8240 -0.0475579618073309
8250 -0.0670901320620799
8260 -0.0713372088602956
8270 -0.064672918659962
8280 -0.0533991500039853
8290 -0.054316624400706
8300 -0.048822097539604
8310 -0.0558531683931492
8320 -0.0577876681496092
8330 -0.068209604067532
8340 -0.0624400262696614
8350 -0.0630107305381446
8360 -0.0623485267059738
8370 -0.0506309770600082
8380 -0.0602704934361373
8390 -0.0579737315730202
8400 -0.0629744353999386
8410 -0.0654683690292796
8420 -0.0760484494451974
8430 -0.0565967703255462
8440 -0.0500343678919007
8450 -0.0442698537933498
8460 -0.0419492160729625
8470 -0.0462966135359256
8480 -0.0346601312354723
8490 -0.0366840640105172
8500 -0.0536808141615865
8510 -0.0567866032637043
8520 -0.0435289811280802
8530 -0.0437852128411861
8540 -0.0354618088809809
8550 -0.038907663627765
8560 -0.0369522348030646
8570 -0.0328343091176142
8580 -0.0309919321823087
8590 -0.0281314858511053
8600 -0.0292969131085462
8610 -0.035370164748504
8620 -0.0487107570036132
8630 -0.0468564169363544
8640 -0.0498869960713768
8650 -0.0420562258450186
8660 -0.039791140309874
8670 -0.0263934380651284
8680 -0.030113148751353
8690 -0.0278372106092276
8700 -0.0345365564033787
8710 -0.0390374930213253
8720 -0.0360097794521699
8730 -0.0417425663435185
8740 -0.0219479072282099
8750 -0.034589903271226
8760 -0.0309939938930685
8770 -0.0257731911116913
8780 -0.020875500862971
8790 -0.0327749207930584
8800 -0.0289140285972553
8810 -0.0278826853967331
8820 -0.0218846316970586
8830 -0.0158365496117635
8840 -0.0166394759720469
8850 -0.0291503953523296
8860 -0.0230628744378505
8870 -0.0229488638221618
8880 -0.0190544954070181
8890 -0.0201510848253564
8900 -0.0204073576164875
8910 -0.0300615469426861
8920 -0.0336410834635107
8930 -0.039878546397955
8940 -0.0297291373349612
8950 -0.0298883276697575
8960 -0.0431999139095513
8970 -0.0613227083445599
8980 -0.0507451151147994
8990 -0.0585124358572558
9000 -0.0494042847553113
9010 -0.0524289478170471
9020 -0.0495074160018317
9030 -0.0530344167130511
9040 -0.0442370837610423
9050 -0.048606980195168
9060 -0.0501354935811346
9070 -0.0436884701026456
9080 -0.0431834048589021
9090 -0.0349084287401628
9100 -0.0475119644191651
9110 -0.056684229860817
9120 -0.0611500740830018
9130 -0.0547640278011462
9140 -0.0424391234261088
9150 -0.0407418312549028
9160 -0.0377594765705119
9170 -0.0417191014558603
9180 -0.0402580985127578
9190 -0.0355324916431124
9200 -0.0259847922443491
9210 -0.0282438033927922
9220 -0.0272295245945734
9230 -0.0326530457463865
9240 -0.0351379007729271
9250 -0.0304277517364563
9260 -0.0198142795309512
9270 -0.0264502370197732
9280 -0.0308682672422382
9290 -0.0455515122344094
9300 -0.0379410246154184
9310 -0.0313157574621344
9320 -0.038111435326931
9330 -0.0241157383277265
9340 -0.0390198332024892
9350 -0.0348336932992563
9360 -0.0355038204156547
9370 -0.0408303865211545
9380 -0.0495643990580309
9390 -0.0388585510005979
9400 -0.0486473885807642
9410 -0.0414827334897797
9420 -0.0299198842946475
9430 -0.0243482243887724
9440 -0.0305195281706137
9450 -0.0377092395638257
9460 -0.0414453989904828
9470 -0.045376632688253
9480 -0.0439186965125045
9490 -0.0481971094561691
9500 -0.0523420052701455
9510 -0.0378349923843416
9520 -0.0474970102825484
9530 -0.0357340457202554
9540 -0.033579371659658
9550 -0.0319409492125073
9560 -0.0432919236262146
9570 -0.0577294374185989
9580 -0.0505654438479029
9590 -0.0447477745769597
9600 -0.0253390625919918
9610 -0.0225375713685035
9620 -0.0284910769944858
9630 -0.0278950202400567
9640 -0.036050674085355
9650 -0.0340255918696287
9660 -0.0305357095022714
9670 -0.0225030039493065
9680 -0.0227388267759494
9690 -0.0241226491020455
9700 -0.0175759786559043
9710 -0.0238504837697814
9720 -0.0248055857080042
9730 -0.0264741232722958
9740 -0.0211532123598693
9750 -0.02011589399942
9760 -0.0138533816247599
9770 -0.0160229024504755
9780 -0.0119546202586209
9790 -0.0203153987763962
9800 -0.0408973201907973
9810 -0.0476663990479817
9820 -0.0240045865194711
9830 -0.0292943592412664
9840 -0.0310087240116989
9850 -0.0469134133243665
9860 -0.0379174770547505
9870 -0.0414800010538887
9880 -0.0453405724194995
9890 -0.0704318457192003
9900 -0.0598460371763778
9910 -0.0739104508956001
9920 -0.0809514612186058
9930 -0.0812860799023681
9940 -0.06191135836653
9950 -0.0648146997396405
9960 -0.069701745065764
9970 -0.0531605615977889
};
\addlegendentry{512}
\addplot [thick, color6]
table {%
0 -1.4390120906165
10 -0.310417116117533
20 -0.1280288621056
30 -0.0933868295850135
40 -0.0734454057964115
50 -0.0890699644998853
60 -0.0998052790721158
70 -0.103904573722085
80 -0.0914588973469495
90 -0.0870506126586406
100 -0.0929321346028456
110 -0.0880842185732666
120 -0.0901460243508626
130 -0.0915021289414602
140 -0.0938923446883956
150 -0.0999712337616461
160 -0.0892795130977993
170 -0.0983689916967984
180 -0.0993589144308368
190 -0.106688698888233
200 -0.108086021115514
210 -0.103426487469928
220 -0.0991827486297706
230 -0.108336120016752
240 -0.110382492248285
250 -0.114829366205614
260 -0.121932376162682
270 -0.11512935516891
280 -0.122349243034992
290 -0.127013293670848
300 -0.133786228216092
310 -0.127356441437988
320 -0.126353919282875
330 -0.131689991051882
340 -0.125360009111856
350 -0.121187991353431
360 -0.131692712836035
370 -0.131457277211587
380 -0.124822414377301
390 -0.130208116932636
400 -0.13257470115824
410 -0.142906585179617
420 -0.12868277227116
430 -0.14097426143311
440 -0.123077540665234
450 -0.121586651869474
460 -0.134426871980636
470 -0.123933718967475
480 -0.123681871520235
490 -0.127361555557797
500 -0.119325655033764
510 -0.11844165513134
520 -0.115303401536956
530 -0.125610838003689
540 -0.104443182265709
550 -0.123706452300876
560 -0.122896964127297
570 -0.114310616546886
580 -0.112432391409658
590 -0.122591606432146
600 -0.130031109352248
610 -0.121432580787834
620 -0.122889721694468
630 -0.134530949966242
640 -0.135888321074245
650 -0.116281102875122
660 -0.119161790182144
670 -0.127896613372989
680 -0.119323183797915
690 -0.121001679228335
700 -0.131275370076337
710 -0.135029154173384
720 -0.12159063818592
730 -0.127802143813668
740 -0.13473553565313
750 -0.139196297234855
760 -0.136496962512056
770 -0.119902857774975
780 -0.13018906356207
790 -0.129206227555234
800 -0.133784247694968
810 -0.130054174610195
820 -0.117447441249825
830 -0.136832486264133
840 -0.143066658219568
850 -0.160778223080264
860 -0.143552261446265
870 -0.13918047827188
880 -0.130971220952083
890 -0.138477987424475
900 -0.137149294542131
910 -0.146087338584472
920 -0.140811842304943
930 -0.142380338384497
940 -0.127200422297694
950 -0.128922125006799
960 -0.123986129130976
970 -0.126307034784862
980 -0.137209764799376
990 -0.140130920916602
1000 -0.146317423526023
1010 -0.144767136636546
1020 -0.137428162949061
1030 -0.161883362529536
1040 -0.146625383363813
1050 -0.132357182446691
1060 -0.125171870612175
1070 -0.125909107628435
1080 -0.133184353374129
1090 -0.144987258363296
1100 -0.133006911364657
1110 -0.120354218350329
1120 -0.124413849589758
1130 -0.122812245292451
1140 -0.129450760114796
1150 -0.136251776605622
1160 -0.139446816825895
1170 -0.127867987972865
1180 -0.133195403627822
1190 -0.136645948820679
1200 -0.12567546422831
1210 -0.135617201708966
1220 -0.125071476498735
1230 -0.115433961041465
1240 -0.131705748920246
1250 -0.135486361014864
1260 -0.13303885643623
1270 -0.121779865090153
1280 -0.121645349686871
1290 -0.127761621910581
1300 -0.128739552893582
1310 -0.140151693521946
1320 -0.139510462303466
1330 -0.130138730236721
1340 -0.133902082139301
1350 -0.112993479683914
1360 -0.143605387643221
1370 -0.143890404331481
1380 -0.130739571368142
1390 -0.135087925113598
1400 -0.124642324723823
1410 -0.118921808816588
1420 -0.125157296895969
1430 -0.134109384477879
1440 -0.137048196433773
1450 -0.114206985663894
1460 -0.124824787912757
1470 -0.129491475386979
1480 -0.128823867301487
1490 -0.126701925386165
1500 -0.124380656676793
1510 -0.117296900826786
1520 -0.119675667716281
1530 -0.122580232196922
1540 -0.114998645402821
1550 -0.121780529586641
1560 -0.126703788036755
1570 -0.128985665738117
1580 -0.126371746882268
1590 -0.119217637577866
1600 -0.117183978374585
1610 -0.107359619812954
1620 -0.110647514994601
1630 -0.111172049797116
1640 -0.114159710366224
1650 -0.10909504258254
1660 -0.121159692100872
1670 -0.126462263112812
1680 -0.125788978445293
1690 -0.120168874546401
1700 -0.110664362395772
1710 -0.11155524651037
1720 -0.111717442413417
1730 -0.113848868053379
1740 -0.12350994899376
1750 -0.128101188625167
1760 -0.131332696596071
1770 -0.129591976756831
1780 -0.124977280895251
1790 -0.113708276699972
1800 -0.119455505477529
1810 -0.115637770595918
1820 -0.123355183101335
1830 -0.115293327732001
1840 -0.110585700285499
1850 -0.114905476901637
1860 -0.102397651624693
1870 -0.104992021705698
1880 -0.105453992634742
1890 -0.106039187735219
1900 -0.104204358295692
1910 -0.122831342583398
1920 -0.11770684204546
1930 -0.12235241495457
1940 -0.111411566845903
1950 -0.105285281936572
1960 -0.105987533593642
1970 -0.11014774069371
1980 -0.115386348362
1990 -0.113942701991726
2000 -0.106908071324698
2010 -0.11960583141406
2020 -0.119721961805253
2030 -0.113258152117247
2040 -0.0971508233381653
2050 -0.113328751255857
2060 -0.115636957138211
2070 -0.104187859094625
2080 -0.100972867551631
2090 -0.100499180861
2100 -0.10275267772896
2110 -0.101386341211925
2120 -0.0976000843948941
2130 -0.0967071629187118
2140 -0.0984436898412915
2150 -0.0956021106198995
2160 -0.111163959264146
2170 -0.102239890634625
2180 -0.0976068784324568
2190 -0.100711593840574
2200 -0.0905634247075399
2210 -0.100717862561338
2220 -0.0896632388472168
2230 -0.0955984934454353
2240 -0.109101972994792
2250 -0.0985639262663076
2260 -0.10127037544634
2270 -0.101904801047222
2280 -0.0903013035928139
2290 -0.0870873400952283
2300 -0.0946970769890044
2310 -0.0881273793032658
2320 -0.0968978670059906
2330 -0.0997847655373873
2340 -0.0880302397270492
2350 -0.0838545087021003
2360 -0.0863432510779482
2370 -0.0923426023134965
2380 -0.0926667626023988
2390 -0.0931080108562418
2400 -0.0963173380351506
2410 -0.0930799083302944
2420 -0.088213462393482
2430 -0.0805260885283306
2440 -0.0816870962093162
2450 -0.0817254697123256
2460 -0.0843909789176786
2470 -0.0810935792145141
2480 -0.0874152225910188
2490 -0.0896897600701504
2500 -0.0911238580979968
2510 -0.076469631652759
2520 -0.0731162196812387
2530 -0.0777562200277763
2540 -0.0921408972615014
2550 -0.0952135891931003
2560 -0.100166523493833
2570 -0.0961358070364355
2580 -0.0827854739773672
2590 -0.0867528209138897
2600 -0.0859347360975095
2610 -0.0879660751058189
2620 -0.0755894457599708
2630 -0.0638785616932192
2640 -0.0641795479041364
2650 -0.0677976030816181
2660 -0.0734260245720758
2670 -0.0757835261151665
2680 -0.071145010473193
2690 -0.0804067396046378
2700 -0.0801925806741993
2710 -0.0767463296976221
2720 -0.0805728797735678
2730 -0.0922127067173786
2740 -0.096412729213677
2750 -0.0711541072107389
2760 -0.0791137422763064
2770 -0.0784022137769759
2780 -0.080715941415716
2790 -0.0798798313062129
2800 -0.0739985211241423
2810 -0.068943502420454
2820 -0.068672469678263
2830 -0.0699989433249718
2840 -0.0625844576562119
2850 -0.0629307572406657
2860 -0.0680143340309051
2870 -0.0652678729982745
2880 -0.0630146645786425
2890 -0.0706130479885766
2900 -0.071401413900967
2910 -0.0718690633201427
2920 -0.0720515764896606
2930 -0.065837366415519
2940 -0.0632591351696679
2950 -0.068193113806364
2960 -0.0689285586676858
2970 -0.0702394753015584
2980 -0.0749216872936839
2990 -0.0720103651937745
3000 -0.0676123911570768
3010 -0.0643191560358624
3020 -0.065757210329048
3030 -0.0605262956820681
3040 -0.0601397824672162
3050 -0.0502148875503756
3060 -0.057767373606207
3070 -0.0674656243027687
3080 -0.0737681659717715
3090 -0.0703238818805756
3100 -0.0636509079981896
3110 -0.0672774910163951
3120 -0.0678140879115919
3130 -0.0664503551222544
3140 -0.0656887850441717
3150 -0.0715790897063804
3160 -0.0652189070294991
3170 -0.0700329112481334
3180 -0.0527535435289705
3190 -0.0508463532496519
3200 -0.0536785165615588
3210 -0.0533698326347649
3220 -0.0568578964693156
3230 -0.0528866365991316
3240 -0.0563112717246765
3250 -0.0653272896872256
3260 -0.071278240838286
3270 -0.0669820543309906
3280 -0.0728273168878996
3290 -0.0592119929320933
3300 -0.0571281393955511
3310 -0.0589027347949319
3320 -0.0739898243048628
3330 -0.0720129202226075
3340 -0.0731876881869653
3350 -0.0684827400886042
3360 -0.0670218793963724
3370 -0.0666045090939996
3380 -0.0728299609280689
3390 -0.073791744584993
3400 -0.0746533675423496
3410 -0.0637324443566165
3420 -0.0577745315844623
3430 -0.0487264354794319
3440 -0.0421759201050433
3450 -0.0464504588968055
3460 -0.0439150405880749
3470 -0.0412764442015352
3480 -0.0464376395511257
3490 -0.0425673417808176
3500 -0.0418904710615443
3510 -0.0497648850411062
3520 -0.0485634221295038
3530 -0.0485176766896434
3540 -0.0562886802525408
3550 -0.0555510883760102
3560 -0.0528707601603732
3570 -0.0562409040957914
3580 -0.0509091014094623
3590 -0.0571942498814885
3600 -0.0623713291114258
3610 -0.0600850233743398
3620 -0.0583456630756507
3630 -0.0749662469435275
3640 -0.074737491655485
3650 -0.0711871217385658
3660 -0.0634167141661832
3670 -0.0698004867812965
3680 -0.0648777066407684
3690 -0.0633653976279535
3700 -0.0703238663985366
3710 -0.0596451303151798
3720 -0.0506238156842243
3730 -0.0483559892050322
3740 -0.0480373877850399
3750 -0.0462805089428328
3760 -0.0510281710028378
3770 -0.0372815138368866
3780 -0.0418517372835916
3790 -0.0504591578131131
3800 -0.0475854891912772
3810 -0.0462224304485348
3820 -0.0554393570330605
3830 -0.0551087518601284
3840 -0.0497734903699969
3850 -0.0473845335915499
3860 -0.0592413699093103
3870 -0.0521213793588441
3880 -0.0509521207372372
3890 -0.0492770909462464
3900 -0.0551814698806692
3910 -0.0571470325762853
3920 -0.0447697103603861
3930 -0.0451933199789023
3940 -0.0459008723101338
3950 -0.0466352395264615
3960 -0.0429844407028833
3970 -0.0475484189116525
3980 -0.0420615864402026
3990 -0.0579006112143774
4000 -0.0649938560663951
4010 -0.0581337834842384
4020 -0.0521965033449423
4030 -0.0585404945585527
4040 -0.0570666416401245
4050 -0.058018312841958
4060 -0.0552653072745397
4070 -0.0464359955020363
4080 -0.0413763346968913
4090 -0.0480494349565654
4100 -0.0520939933336132
4110 -0.0555111270346006
4120 -0.0554755044248663
4130 -0.0454118237313337
4140 -0.0420723623391902
4150 -0.0476703788508047
4160 -0.0430905521778078
4170 -0.0356034953693826
4180 -0.0464548857975623
4190 -0.0463529450123867
4200 -0.0462887078413302
4210 -0.0395355345687728
4220 -0.0458670666035655
4230 -0.0461736867070519
4240 -0.0474221070959479
4250 -0.0456684369925489
4260 -0.0442876493330798
4270 -0.0435997160073097
4280 -0.0463332176396533
4290 -0.0398535701576256
4300 -0.0391913614023871
4310 -0.0399203019752656
4320 -0.0421975169056893
4330 -0.0396786680061969
4340 -0.0381696216296211
4350 -0.0430654732292258
4360 -0.0509100373499958
4370 -0.0442507847105402
4380 -0.0574241747946184
4390 -0.060091849259234
4400 -0.051738755756238
4410 -0.0523082733424812
4420 -0.0428625641569845
4430 -0.0471031148310935
4440 -0.0516620507755181
4450 -0.0570268620316969
4460 -0.0544759760756838
4470 -0.0614927658373867
4480 -0.0537370913575109
4490 -0.0456231826192454
4500 -0.0488962950217482
4510 -0.0528145806312534
4520 -0.0486669866085563
4530 -0.0417289001616417
4540 -0.0412184859051282
4550 -0.0392380537244784
4560 -0.0376778354631857
4570 -0.0416213795963079
4580 -0.0375482691220816
4590 -0.0374377554326969
4600 -0.0427851071008749
4610 -0.0419191958870698
4620 -0.035649150925853
4630 -0.0382835925293999
4640 -0.0388641401694213
4650 -0.0364056308436293
4660 -0.0386124426897438
4670 -0.0343233640475138
4680 -0.034876983145009
4690 -0.0354201988209019
4700 -0.038950743386967
4710 -0.0346449235632339
4720 -0.0341707883167526
4730 -0.0339660005652087
4740 -0.0357994673322205
4750 -0.0452228835602448
4760 -0.0405443821957869
4770 -0.0385327984142069
4780 -0.034876386900659
4790 -0.0372871929649322
4800 -0.0510766906193839
4810 -0.041849110212897
4820 -0.03762066595679
4830 -0.0362988408476803
4840 -0.0341674549838168
4850 -0.0365713568691167
4860 -0.0348225003201953
4870 -0.0377949168317338
4880 -0.038983127361765
4890 -0.0464745744218566
4900 -0.0469607747113963
4910 -0.0408289825682734
4920 -0.0378587591483313
4930 -0.0349932013989421
4940 -0.0333459909754013
4950 -0.0334189676624722
4960 -0.0384657908557699
4970 -0.0383575354271449
4980 -0.0361070205531411
4990 -0.0373920558569467
5000 -0.0426386272709962
5010 -0.0468722576673716
5020 -0.0483717185793095
5030 -0.0507142805893458
5040 -0.0417637846867044
5050 -0.0369976176936683
5060 -0.0492844786869007
5070 -0.0437255368029121
5080 -0.0449629131992486
5090 -0.0487598126368151
5100 -0.0453742614801928
5110 -0.0424114130900966
5120 -0.0477251900352012
5130 -0.0417040774474313
5140 -0.0397308893065097
5150 -0.0449294184216917
5160 -0.0461010043286412
5170 -0.0452456102750735
5180 -0.0475027969580656
5190 -0.0437994929493966
5200 -0.0428282920710165
5210 -0.0416763754904431
5220 -0.0302944151894805
5230 -0.0305206591613171
5240 -0.0295601906308557
5250 -0.0300088676057164
5260 -0.0328828473672224
5270 -0.0351629782871368
5280 -0.0359466253129435
5290 -0.0233929789981971
5300 -0.0319880690792528
5310 -0.0364409806195858
5320 -0.0358201860774602
5330 -0.0312343260935983
5340 -0.0379693842734258
5350 -0.0356600575588113
5360 -0.0351447363090903
5370 -0.0546791434806294
5380 -0.0481377922158425
5390 -0.0473922654157582
5400 -0.0372103080658571
5410 -0.0337591963591922
5420 -0.0369493214583561
5430 -0.0487121060032812
5440 -0.0403112138221949
5450 -0.0425039877318564
5460 -0.0415851483069612
5470 -0.0397791006350453
5480 -0.0425030544713841
5490 -0.0300775068107872
5500 -0.0312521540306604
5510 -0.0345157679619181
5520 -0.0319385877901962
5530 -0.0296090207253755
5540 -0.0299290116566584
5550 -0.0270901246595606
5560 -0.024830596573017
5570 -0.0252218307788615
5580 -0.0280447714723811
5590 -0.0266946066910943
5600 -0.0290841103368009
5610 -0.0338730655931713
5620 -0.0451964955363676
5630 -0.0323896656634259
5640 -0.0321000746618864
5650 -0.023267169146692
5660 -0.0287144889422569
5670 -0.0282453509106175
5680 -0.0290753171883824
5690 -0.0281111084562076
5700 -0.0249688679780017
5710 -0.0265500895541258
5720 -0.032366074276153
5730 -0.0391207427412541
5740 -0.0395479003326038
5750 -0.0376772742993723
5760 -0.0391497789979672
5770 -0.0378231302172321
5780 -0.0325287760388106
5790 -0.0353281184578015
5800 -0.0342598558410152
5810 -0.0354560207976856
5820 -0.029656944828411
5830 -0.0342556949196468
5840 -0.0372924224562737
5850 -0.0339760536183426
5860 -0.0264214643869419
5870 -0.0336078523298178
5880 -0.0249651788751611
5890 -0.029273071719839
5900 -0.0257445249592464
5910 -0.0311329144802431
5920 -0.025259064424218
5930 -0.0335155181184962
5940 -0.0309749948050846
5950 -0.0472431093933329
5960 -0.0536112074815764
5970 -0.0420538052273863
5980 -0.0364536348923714
5990 -0.0412320457605012
6000 -0.0459688479688815
6010 -0.0373586167585318
6020 -0.0505143056613494
6030 -0.0538828901410445
6040 -0.0490020905799261
6050 -0.0422784075186854
6060 -0.030913832361436
6070 -0.0369504389649104
6080 -0.0380796166948412
6090 -0.0468075548090119
6100 -0.0411024538743458
6110 -0.0360910666316401
6120 -0.0341052505318244
6130 -0.0324355021343569
6140 -0.0261968066197165
6150 -0.0264820329288251
6160 -0.0283990998558891
6170 -0.0324274531536673
6180 -0.0364350981848254
6190 -0.0322486973951554
6200 -0.0256689902887772
6210 -0.0274387471657583
6220 -0.029011436456371
6230 -0.0337318994670374
6240 -0.0321555029451028
6250 -0.0287623728785682
6260 -0.0257825750593734
6270 -0.0287398164312337
6280 -0.0254391190585372
6290 -0.0373574198552218
6300 -0.0336592149009287
6310 -0.0380038398192376
6320 -0.0360204338804419
6330 -0.03696630426126
6340 -0.0349068946834891
6350 -0.0321063007635058
6360 -0.0355376892119734
6370 -0.0256835866189959
6380 -0.0301942256095557
6390 -0.0219849824324581
6400 -0.0267099968507657
6410 -0.0250475210700661
6420 -0.0308778036358987
6430 -0.0248603411932824
6440 -0.0261736639069982
6450 -0.0279931703315163
6460 -0.0253761738266358
6470 -0.0226156972126058
6480 -0.0289028691216904
6490 -0.0252216887877365
6500 -0.0226156494783906
6510 -0.0251850188665359
6520 -0.0318554598234135
6530 -0.031147928241472
6540 -0.0280346689062199
6550 -0.0285615579915631
6560 -0.0260772007606828
6570 -0.0282721365991849
6580 -0.0263812033256634
6590 -0.0252952484715817
6600 -0.0226237575192673
6610 -0.0202204955912327
6620 -0.0230139855882407
6630 -0.018970566991149
6640 -0.0224672165997962
6650 -0.0265730318300599
6660 -0.0200091223147241
6670 -0.0198231403249863
6680 -0.0234876877517068
6690 -0.0192884383823605
6700 -0.0219764782884
6710 -0.0244765931599086
6720 -0.0223976240514992
6730 -0.0245691161762311
6740 -0.027463675930119
6750 -0.027737667360506
6760 -0.0310756253161221
6770 -0.0237460237979475
6780 -0.0361076925301301
6790 -0.0344581082578508
6800 -0.0426987269229556
6810 -0.0448614714566715
6820 -0.0348920153420404
6830 -0.0391338399943768
6840 -0.0369422512399431
6850 -0.0272108097546065
6860 -0.0178037546176546
6870 -0.0254018247898278
6880 -0.0233351839633995
6890 -0.0377567742805367
6900 -0.0333704992729506
6910 -0.0302961104968706
6920 -0.0443989754775435
6930 -0.0427309724690772
6940 -0.0424543189825473
6950 -0.0413377092189228
6960 -0.0328176083350878
6970 -0.0301548018531325
6980 -0.0319908677575008
6990 -0.0282562592432189
7000 -0.0373440158913018
7010 -0.0309307402369915
7020 -0.0313949375001537
7030 -0.0270262575931484
7040 -0.0216892648537561
7050 -0.0180542280323437
7060 -0.0200850102192216
7070 -0.0243786447091736
7080 -0.023793962545604
7090 -0.024980871921524
7100 -0.0254620617497332
7110 -0.0374488910635573
7120 -0.0344698179428387
7130 -0.0444476996583831
7140 -0.0405842127067081
7150 -0.0446792190285326
7160 -0.0464221382623309
7170 -0.049213691468893
7180 -0.0402785472682423
7190 -0.0310017138176783
7200 -0.0271947830694828
7210 -0.0288651886590723
7220 -0.0232910613608264
7230 -0.0213416081024291
7240 -0.0181108660834109
7250 -0.0203887633542197
7260 -0.0250193002438513
7270 -0.026826555491267
7280 -0.0246960072456897
7290 -0.0224488434874996
7300 -0.0247445273270264
7310 -0.0256542458201393
7320 -0.0246825508881308
7330 -0.0319387632536589
7340 -0.0284875934787569
7350 -0.0250247124232021
7360 -0.0211028733098647
7370 -0.017258353047683
7380 -0.0184509512484174
7390 -0.019860853222177
7400 -0.0207954028412953
7410 -0.022750688914799
7420 -0.019623819442917
7430 -0.0166839270687571
7440 -0.0169419103338345
7450 -0.020778300096722
7460 -0.0205532680430553
7470 -0.0224679535157497
7480 -0.0195099991177492
7490 -0.0209869466603089
7500 -0.0201213516598821
7510 -0.0250352132796924
7520 -0.030382694657807
7530 -0.0261481959416762
7540 -0.023016389173477
7550 -0.0217189424528244
7560 -0.0226246384236467
7570 -0.0294501689894373
7580 -0.0301557995792773
7590 -0.0235978512851446
7600 -0.0189367983544966
7610 -0.0186634136877492
7620 -0.0236269350166147
7630 -0.0332467406395484
7640 -0.0253817465960347
7650 -0.0175622273024015
7660 -0.0160435004041434
7670 -0.0227660311737934
7680 -0.020910644728055
7690 -0.0209860677935065
7700 -0.0226085619113772
7710 -0.0273792873670539
7720 -0.0256455890528482
7730 -0.0265184262018625
7740 -0.0254453644066704
7750 -0.022438874822291
7760 -0.0166719624844865
7770 -0.0161484153872126
7780 -0.0204406413558577
7790 -0.0219996061697154
7800 -0.0197975913291958
7810 -0.0146315609238
7820 -0.0186971497065728
7830 -0.0273666510075385
7840 -0.025233250129432
7850 -0.0299313677775377
7860 -0.0201070651906916
7870 -0.025836844218465
7880 -0.0263964140093345
7890 -0.0230322263206198
7900 -0.0216061082880959
7910 -0.0210128674568496
7920 -0.0140677900938629
7930 -0.0136867386790474
7940 -0.0153702127459676
7950 -0.0126339090189835
7960 -0.0186657203402274
7970 -0.0199310199274334
7980 -0.020646096123857
7990 -0.0157896649220174
8000 -0.017708827285778
8010 -0.0187803842352011
8020 -0.0214937495988219
8030 -0.0273703562505215
8040 -0.0305403405145709
8050 -0.0328581562873731
8060 -0.0228871781927949
8070 -0.0250185815981639
8080 -0.0276135684275584
8090 -0.0234721827264963
8100 -0.0175416283105121
8110 -0.0199531405167816
8120 -0.0296053669476519
8130 -0.0247228335420491
8140 -0.0232124803840716
8150 -0.0256949352372817
8160 -0.0256112698320626
8170 -0.0274559861993349
8180 -0.0309431360817739
8190 -0.0276885003277515
8200 -0.022345882861854
8210 -0.0265794815073666
8220 -0.0252102852853372
8230 -0.0192371899868694
8240 -0.0207784173732853
8250 -0.0333399223570477
8260 -0.036576271051385
8270 -0.0329145646790228
8280 -0.024559511518172
8290 -0.0248989380027787
8300 -0.0244394221780687
8310 -0.0291946993557749
8320 -0.0288816130253237
8330 -0.0344428627308805
8340 -0.0339521635535424
8350 -0.0341610785077527
8360 -0.0350820541132205
8370 -0.0266741689477731
8380 -0.031114354066609
8390 -0.0291646793188669
8400 -0.0298517291887365
8410 -0.0297212281331915
8420 -0.0350534008977058
8430 -0.0272237791697937
8440 -0.0245939683026317
8450 -0.0232748871117362
8460 -0.0215376948896844
8470 -0.0236210231028151
8480 -0.0180190769974
8490 -0.0191166022898499
8500 -0.0273971818043856
8510 -0.028850615882653
8520 -0.022195676858038
8530 -0.0269477413010114
8540 -0.0215638583084889
8550 -0.0222951282808022
8560 -0.0168808330744474
8570 -0.0152361050007323
8580 -0.0152947656462935
8590 -0.0136688633005553
8600 -0.0137326245003925
8610 -0.0161727949237993
8620 -0.0247211784054753
8630 -0.0238833404791852
8640 -0.0270550777640551
8650 -0.0220954804420932
8660 -0.020218008072412
8670 -0.0137358535481939
8680 -0.0153513047111776
8690 -0.013723801994224
8700 -0.0164350945532871
8710 -0.0183310625182444
8720 -0.0178816684016597
8730 -0.0217060216725384
8740 -0.0108933515525345
8750 -0.0168345169353349
8760 -0.0152490656532297
8770 -0.0128404971605179
8780 -0.0104847007136909
8790 -0.016440176992946
8800 -0.0144095412732663
8810 -0.0141361252458922
8820 -0.0109428288834402
8830 -0.00983416065541364
8840 -0.0100536521471599
8850 -0.0152708276397199
8860 -0.0112356575384339
8870 -0.0117434849054439
8880 -0.0103468476592519
8890 -0.0118158402647377
8900 -0.0114049469619065
8910 -0.0172051099811784
8920 -0.0167768589705915
8930 -0.0205009169919405
8940 -0.0118232830379868
8950 -0.0137684216476809
8960 -0.0200241887647831
8970 -0.0320316969423973
8980 -0.0253872748938729
8990 -0.0296523993740841
9000 -0.0223070702202802
9010 -0.0261045275377135
9020 -0.0239712521320097
9030 -0.0263433269532246
9040 -0.0218836418751295
9050 -0.0226273756182842
9060 -0.0249990545938308
9070 -0.0237000530964089
9080 -0.0249319723355856
9090 -0.0194005309595924
9100 -0.0240410571669785
9110 -0.0281044556371448
9120 -0.0310608407456205
9130 -0.0287859686063222
9140 -0.0236337564865923
9150 -0.0226161039688067
9160 -0.0203445597388413
9170 -0.0223802137717788
9180 -0.0224279709064374
9190 -0.0194140411983795
9200 -0.0141117877632369
9210 -0.0153002478662816
9220 -0.0142784239016294
9230 -0.0173194647810855
9240 -0.01914154682689
9250 -0.0163049379127718
9260 -0.0096142108618138
9270 -0.0129998529936569
9280 -0.0157317603320453
9290 -0.023125759881517
9300 -0.018245918687245
9310 -0.0161942151780988
9320 -0.0179986299956451
9330 -0.0108302517884557
9340 -0.0188193000864908
9350 -0.0159600600901277
9360 -0.0172249047988885
9370 -0.021379396208988
9380 -0.0249176660453708
9390 -0.019442881403735
9400 -0.0239949873327425
9410 -0.0224244228876127
9420 -0.0169450975323518
9430 -0.0153938360655381
9440 -0.0190731663125338
9450 -0.0212818257643923
9460 -0.0215496240021536
9470 -0.0221372935235425
9480 -0.021459083911467
9490 -0.0266790102002922
9500 -0.0294405458492569
9510 -0.0210578805728831
9520 -0.0257217984606891
9530 -0.0179043492314424
9540 -0.0170676273203202
9550 -0.0158612596957841
9560 -0.0215777949338327
9570 -0.0294082045119408
9580 -0.0270209996410053
9590 -0.023818268897543
9600 -0.0117599817730535
9610 -0.0112638713440483
9620 -0.01418187931246
9630 -0.0131808971888341
9640 -0.0171368894691743
9650 -0.0152393904683707
9660 -0.0158762141263364
9670 -0.0110125358655053
9680 -0.012351960099166
9690 -0.0130499472894619
9700 -0.00858947791561648
9710 -0.0124302464945156
9720 -0.0130414784671806
9730 -0.0128723076028033
9740 -0.0112555094382066
9750 -0.0117183163508177
9760 -0.00748307386030881
9770 -0.00686720148881632
9780 -0.00558557671595757
9790 -0.01034018047867
9800 -0.0204120404985981
9810 -0.023907688442607
9820 -0.0115188448589819
9830 -0.0144399605400647
9840 -0.0149888760675254
9850 -0.0233872613708853
9860 -0.0173255074676576
9870 -0.0186101296201988
9880 -0.0199339661385995
9890 -0.0329405467244847
9900 -0.0264826445927135
9910 -0.0380378919795673
9920 -0.0402950990757254
9930 -0.0436792936726742
9940 -0.0293371153146816
9950 -0.0304888715069089
9960 -0.0335504200913446
9970 -0.0306767778575726
};
\addlegendentry{1024}
\addplot [thick, color7]
table {%
0 -1.43660557597864
10 -0.32612133386552
20 -0.119790385052161
30 -0.0912973269440494
40 -0.0711347987512727
50 -0.0894481031755612
60 -0.0957039055180672
70 -0.0962483554779789
80 -0.0819506292781267
90 -0.0683128290528384
100 -0.0788231802667298
110 -0.0690962955543324
120 -0.0740947776450582
130 -0.0762788768257775
140 -0.0812723299413602
150 -0.0856261738866215
160 -0.0729203145782776
170 -0.082862272905204
180 -0.0799685265397295
190 -0.0933931490558746
200 -0.0954853082671843
210 -0.0904301522161523
220 -0.0853501392588265
230 -0.0897505444033686
240 -0.0884021545674761
250 -0.0921166630972863
260 -0.104331982818073
270 -0.0897645648947929
280 -0.0988482650540453
290 -0.111077564140397
300 -0.117092682145978
310 -0.108375742316023
320 -0.101123233803186
330 -0.104220330568514
340 -0.0966952444191352
350 -0.0957444653479959
360 -0.102353373676196
370 -0.103575621220216
380 -0.100420004415124
390 -0.105665242160661
400 -0.108048003110361
410 -0.110327503970883
420 -0.104763516248182
430 -0.116482512943618
440 -0.0993049127774495
450 -0.0993271680387178
460 -0.117269720358054
470 -0.102284503568744
480 -0.103030251158244
490 -0.101281900829357
500 -0.0944499280368257
510 -0.0922533930976323
520 -0.0954245396071701
530 -0.110632996034533
540 -0.0931034781511039
550 -0.102064153363291
560 -0.0972701666214067
570 -0.0905717317018338
580 -0.0919678928613231
590 -0.0933544390201791
600 -0.0961357586927963
610 -0.0875170841122835
620 -0.0956968047117726
630 -0.107125624491205
640 -0.108360301504116
650 -0.0922076699031606
660 -0.095076079870837
670 -0.103952888247784
680 -0.0903945746981697
690 -0.0925064748881167
700 -0.107073760394316
710 -0.113932333096704
720 -0.099079049430492
730 -0.0970067790279373
740 -0.1045571636326
750 -0.106633088725692
760 -0.10547829988907
770 -0.0950581788249934
780 -0.104499533728645
790 -0.107423223827857
800 -0.110318814631475
810 -0.103749724683314
820 -0.0887086542002368
830 -0.104964405774665
840 -0.113171628047543
850 -0.130824034831251
860 -0.113059665722194
870 -0.104330895398272
880 -0.097284420611465
890 -0.102740249589243
900 -0.105762228970979
910 -0.110392825397321
920 -0.106044374393226
930 -0.107882675379795
940 -0.0955489971765596
950 -0.0950152875098269
960 -0.0990611293722532
970 -0.100188004621662
980 -0.107203334842127
990 -0.104312007425846
1000 -0.11086987190072
1010 -0.115213143998573
1020 -0.104360401838169
1030 -0.126285372360238
1040 -0.111325199671685
1050 -0.106520330688777
1060 -0.106228700648024
1070 -0.102562394814763
1080 -0.0966429264271821
1090 -0.101526028029455
1100 -0.101108037919472
1110 -0.0905853097486114
1120 -0.0921417761190374
1130 -0.089318493907047
1140 -0.0961723096740128
1150 -0.0994864764345897
1160 -0.101743638571288
1170 -0.0956711850566063
1180 -0.100553916402232
1190 -0.104553692635795
1200 -0.0948095321186493
1210 -0.0991249928425631
1220 -0.0867824353783322
1230 -0.0853320191716885
1240 -0.0952349555284938
1250 -0.0915230456000751
1260 -0.0926885945639758
1270 -0.0866869037570271
1280 -0.0877031806126153
1290 -0.09751473521829
1300 -0.0957112260067542
1310 -0.105477769546343
1320 -0.110858863438183
1330 -0.0960435991669192
1340 -0.106178435787012
1350 -0.084857249291139
1360 -0.101708953777912
1370 -0.0950334624604899
1380 -0.0894841949619078
1390 -0.0955034179801605
1400 -0.0862182814712591
1410 -0.086126441576228
1420 -0.091960471509765
1430 -0.1004837174551
1440 -0.0998067083860225
1450 -0.0805381138970768
1460 -0.0937402386140668
1470 -0.0985780612872499
1480 -0.0957683280174838
1490 -0.0926898661022726
1500 -0.0890365988416573
1510 -0.0798015125906311
1520 -0.0805263942525995
1530 -0.0879898825355087
1540 -0.0795319893453845
1550 -0.0830378248187328
1560 -0.0889559615476819
1570 -0.0939810607184037
1580 -0.092619557573651
1590 -0.0832131719874089
1600 -0.0842427402031962
1610 -0.0745708612751653
1620 -0.0744334077613192
1630 -0.0809028626544414
1640 -0.0821116595260303
1650 -0.0735564159296128
1660 -0.076694014166194
1670 -0.0818039522248992
1680 -0.0853117750442791
1690 -0.0834418766772212
1700 -0.0767881617327682
1710 -0.0779117330354671
1720 -0.0788554543010688
1730 -0.0777028925953211
1740 -0.0870484004408007
1750 -0.0856450354952078
1760 -0.0876754136062163
1770 -0.0937078504907664
1780 -0.092334444113415
1790 -0.0820883713306239
1800 -0.0795550892680319
1810 -0.0777377929872223
1820 -0.0842763028977927
1830 -0.0775803511921278
1840 -0.072557443980397
1850 -0.0778289154166379
1860 -0.0688975718009128
1870 -0.0715791295761642
1880 -0.0726052978092378
1890 -0.0731491375250978
1900 -0.0691769021942257
1910 -0.0866806139173664
1920 -0.0805252296306021
1930 -0.0843899452927964
1940 -0.0765448369654221
1950 -0.068740178027648
1960 -0.0698461009839832
1970 -0.0714637932624374
1980 -0.0757690282226072
1990 -0.0766406628512865
2000 -0.0690631603400698
2010 -0.0811481268166854
2020 -0.079403307937079
2030 -0.0786388789166106
2040 -0.0650810485427639
2050 -0.0750886593437689
2060 -0.0779321477389622
2070 -0.0689407718951008
2080 -0.0688198131544473
2090 -0.0671094873654788
2100 -0.0687282513824117
2110 -0.0693607564177419
2120 -0.0690041914687841
2130 -0.0658627608477804
2140 -0.0655130537490343
2150 -0.0673224598011717
2160 -0.0799506777832815
2170 -0.0690856737715835
2180 -0.0672639828789274
2190 -0.0690353745990061
2200 -0.0581622693144913
2210 -0.0644587171734191
2220 -0.0541714872392161
2230 -0.0590038682819666
2240 -0.067182966319955
2250 -0.0629120745520564
2260 -0.0666884911865751
2270 -0.0704202607911182
2280 -0.0634976367414321
2290 -0.0602208935839783
2300 -0.0626441897122832
2310 -0.0570331921888226
2320 -0.063952739116288
2330 -0.0661813389199483
2340 -0.0570999460224196
2350 -0.0536982627565767
2360 -0.0590759971565939
2370 -0.0625807969122675
2380 -0.0599138949588322
2390 -0.0624337100236558
2400 -0.0627520147148505
2410 -0.0578769877052696
2420 -0.0570911436663762
2430 -0.0547975940396586
2440 -0.0551187842330902
2450 -0.0549020876526891
2460 -0.0503539659956822
2470 -0.0478181319254789
2480 -0.0502244506708629
2490 -0.054529645779645
2500 -0.0567744740648303
2510 -0.0473898868368162
2520 -0.0472558925483167
2530 -0.0512382716943408
2540 -0.0581287400246548
2550 -0.0546980331082647
2560 -0.0618652798963765
2570 -0.064650537146103
2580 -0.0524614910099685
2590 -0.0573352651221764
2600 -0.0573662138941749
2610 -0.0603204279744029
2620 -0.0521935203068506
2630 -0.0414980957666148
2640 -0.0390810640746207
2650 -0.0410789498262016
2660 -0.0466396951118364
2670 -0.0466360344642761
2680 -0.0388118144479544
2690 -0.0461112339122733
2700 -0.0484650548215803
2710 -0.0468095630053065
2720 -0.0470371276265638
2730 -0.0551573592930098
2740 -0.0623532261030758
2750 -0.0446568653523877
2760 -0.0514683146756483
2770 -0.0470719931714028
2780 -0.0523006575896695
2790 -0.0488756303647137
2800 -0.0451802464157373
2810 -0.0404096444235742
2820 -0.0404767775084922
2830 -0.0423532718464585
2840 -0.0375459271108661
2850 -0.0393247677442549
2860 -0.040259384372729
2870 -0.0389474838744534
2880 -0.0389177274133501
2890 -0.046488815226921
2900 -0.0461702303969897
2910 -0.0440901930944544
2920 -0.043935136224198
2930 -0.0400948429525834
2940 -0.0375218184106293
2950 -0.0409362244289966
2960 -0.0423230338710005
2970 -0.0399716185084242
2980 -0.0461888496406734
2990 -0.0477647163144907
3000 -0.0402781265389164
3010 -0.0355775199594654
3020 -0.0363889464007837
3030 -0.0350439409973088
3040 -0.0358532147227158
3050 -0.0315268080240609
3060 -0.0331208924095165
3070 -0.0376936483487439
3080 -0.0415148009962996
3090 -0.0412704600859206
3100 -0.0366583799562301
3110 -0.0391791568225848
3120 -0.0394986451277307
3130 -0.0382724189561
3140 -0.0380375659433995
3150 -0.0435498059847647
3160 -0.0369281325452942
3170 -0.0405570027931143
3180 -0.0296718068991643
3190 -0.0307600525317113
3200 -0.0341496396508692
3210 -0.0325043148529338
3220 -0.0323317912909162
3230 -0.0290832415571568
3240 -0.0299177490680993
3250 -0.037514916451612
3260 -0.0414474591089288
3270 -0.038265651765935
3280 -0.0432370422735298
3290 -0.0345372040154253
3300 -0.0346955365265435
3310 -0.0332121256925307
3320 -0.0453090666494803
3330 -0.0431181715214322
3340 -0.0426060432308742
3350 -0.0389282381820935
3360 -0.0416009872397074
3370 -0.041287341211808
3380 -0.0454229839094702
3390 -0.0425613878188248
3400 -0.0450517986163362
3410 -0.0386615958737532
3420 -0.0346543205152813
3430 -0.0276826347704345
3440 -0.0244155958228423
3450 -0.0303688775607815
3460 -0.024861769487611
3470 -0.0211316069942036
3480 -0.0256539138974336
3490 -0.0219808952830919
3500 -0.0234355402458035
3510 -0.027919987539088
3520 -0.0262494557043175
3530 -0.0259550583240371
3540 -0.0330151687588513
3550 -0.0308379792945916
3560 -0.031285243324065
3570 -0.0334889125618845
3580 -0.0241387335989115
3590 -0.0304566493064066
3600 -0.034073447793371
3610 -0.0334784532436071
3620 -0.0339238621162963
3630 -0.0482643445291401
3640 -0.0457476961881655
3650 -0.0419452660845488
3660 -0.0383522527071021
3670 -0.0448707619900555
3680 -0.0449030274547276
3690 -0.0399803120433923
3700 -0.0437278824777967
3710 -0.0347430895994948
3720 -0.0314856553279762
3730 -0.0291406014552227
3740 -0.0261892206266463
3750 -0.0265323576025708
3760 -0.0304588162753729
3770 -0.0235515007397109
3780 -0.0247311431812102
3790 -0.0289563491135317
3800 -0.0227118163422139
3810 -0.0252026766808521
3820 -0.0322006043112746
3830 -0.0325634633263509
3840 -0.0300614604780936
3850 -0.0280170291301548
3860 -0.0333995428337051
3870 -0.026940753541659
3880 -0.0277845015856619
3890 -0.0255755905877997
3900 -0.0324538342608508
3910 -0.035227596608561
3920 -0.0287014819279243
3930 -0.0296321411792256
3940 -0.027559363036745
3950 -0.0272239938426332
3960 -0.0229941239316265
3970 -0.0263302990749747
3980 -0.0216070527563795
3990 -0.032650641390106
4000 -0.0379228663223282
4010 -0.0342520432478699
4020 -0.0319666129095063
4030 -0.0362814042552182
4040 -0.030954750018055
4050 -0.0315655635844363
4060 -0.0318823308836521
4070 -0.0268734445545177
4080 -0.0220051552960348
4090 -0.0265266038515269
4100 -0.0288779738754732
4110 -0.0336099098393711
4120 -0.0366262911025487
4130 -0.0279706613697735
4140 -0.0253111835211215
4150 -0.0255366261942362
4160 -0.0201018204309779
4170 -0.0160841389449053
4180 -0.0241316549309111
4190 -0.0229878721087203
4200 -0.0244252020110318
4210 -0.0214571289811039
4220 -0.0254493952608692
4230 -0.025610554705013
4240 -0.0252457496105407
4250 -0.02430018038072
4260 -0.0223831191900048
4270 -0.0253479201407461
4280 -0.0258041520569627
4290 -0.0216941896984036
4300 -0.0219941285768548
4310 -0.0243456186045907
4320 -0.0253792474379292
4330 -0.0218377759484705
4340 -0.0208689521139773
4350 -0.0225476474415373
4360 -0.0276647889397561
4370 -0.022051152520811
4380 -0.0354135459165967
4390 -0.0360649830720778
4400 -0.029011530234089
4410 -0.0323548789577231
4420 -0.0248527453783346
4430 -0.0261511417247439
4440 -0.0279736997428012
4450 -0.0340044023160187
4460 -0.0296254488124907
4470 -0.0339240506181991
4480 -0.0306236158182325
4490 -0.0271842699512749
4500 -0.0296243925041172
4510 -0.029733884937837
4520 -0.0284206343542596
4530 -0.0243575767123345
4540 -0.0246191221619662
4550 -0.0241625082952652
4560 -0.0204932296464537
4570 -0.0216857467382124
4580 -0.0207751718779697
4590 -0.0219619734239385
4600 -0.0249364676608972
4610 -0.0241839330900877
4620 -0.0178425767917883
4630 -0.0189865533898036
4640 -0.021477277548852
4650 -0.0217768882754711
4660 -0.022692779329473
4670 -0.0206769785480705
4680 -0.0213645646860935
4690 -0.0205513813702396
4700 -0.0215760872518981
4710 -0.0170387541229777
4720 -0.0169375426134222
4730 -0.0160656268911145
4740 -0.017147489960345
4750 -0.0250678504296762
4760 -0.0235252324855949
4770 -0.0251243338845646
4780 -0.0219512735995939
4790 -0.0229488675887954
4800 -0.0305895656262138
4810 -0.022272001609726
4820 -0.0203327699041454
4830 -0.019517195576422
4840 -0.0163727516801073
4850 -0.0210050679413173
4860 -0.0195243221870537
4870 -0.0196333345312475
4880 -0.0185240823426817
4890 -0.0272726884194053
4900 -0.0262751366163408
4910 -0.0220704900577988
4920 -0.0243397956593344
4930 -0.0233536215362327
4940 -0.0211965824367299
4950 -0.0200046459702764
4960 -0.0216639758409628
4970 -0.0206681324120778
4980 -0.0187738974148291
4990 -0.016808474584784
5000 -0.0190287427679879
5010 -0.0229554782504131
5020 -0.0255775468636592
5030 -0.0299524362594375
5040 -0.0228725248790156
5050 -0.0190687822686282
5060 -0.0265151730074743
5070 -0.0228169620503934
5080 -0.0238738862811094
5090 -0.0258474612917004
5100 -0.0249025476808814
5110 -0.0253216758232825
5120 -0.0298168722844319
5130 -0.0246730291906469
5140 -0.0202247965848905
5150 -0.0265779826159197
5160 -0.0258610038364783
5170 -0.0252872135788931
5180 -0.0262445935829593
5190 -0.0238363799808436
5200 -0.0254979543109314
5210 -0.0247662026963059
5220 -0.016382685560207
5230 -0.0163843068851398
5240 -0.0165766415393232
5250 -0.0147182380840507
5260 -0.0166935265432426
5270 -0.0172205222987978
5280 -0.0192263079662077
5290 -0.0121723056270341
5300 -0.0182721509165185
5310 -0.0198289275390129
5320 -0.0198815880632784
5330 -0.0153834632435663
5340 -0.0205409811931775
5350 -0.0190422511762013
5360 -0.0168358426691544
5370 -0.0291037380613778
5380 -0.0261740384696732
5390 -0.0271804279664062
5400 -0.0223403490635789
5410 -0.0207874570887769
5420 -0.0205256569903988
5430 -0.0260579156324712
5440 -0.0198880847829356
5450 -0.0217719991685622
5460 -0.0241527084562427
5470 -0.0242704371078047
5480 -0.0260727097791987
5490 -0.0170619928971829
5500 -0.0184026678169392
5510 -0.0204042645729074
5520 -0.0185888324920907
5530 -0.0180990562418178
5540 -0.0173350702718929
5550 -0.0148868962310596
5560 -0.0110526319221017
5570 -0.0127772555160846
5580 -0.0148980935373834
5590 -0.0130910125678204
5600 -0.0138247793058951
5610 -0.0160591413879641
5620 -0.0269603515860113
5630 -0.0185101380226566
5640 -0.0197456021418654
5650 -0.0123764184055045
5660 -0.0151019566723243
5670 -0.0145593634636316
5680 -0.0145988006272742
5690 -0.0137411718860136
5700 -0.0117375202708437
5710 -0.0128363897705541
5720 -0.0165037938231399
5730 -0.0200641758300353
5740 -0.0187749373265968
5750 -0.0177096837079559
5760 -0.0205619182815451
5770 -0.0218545930421222
5780 -0.0183433144915186
5790 -0.0210903907575013
5800 -0.019668348446047
5810 -0.0182847035768303
5820 -0.0153248732666571
5830 -0.0173494847811357
5840 -0.0194599967410506
5850 -0.017023293921528
5860 -0.0128413562170929
5870 -0.0184919382418261
5880 -0.0131401600316347
5890 -0.0169188089833673
5900 -0.0153886205930609
5910 -0.0174462005545617
5920 -0.0133536630326676
5930 -0.017625183415402
5940 -0.0134404054162532
5950 -0.0225961583597471
5960 -0.0294837524269963
5970 -0.0231108120099402
5980 -0.0214126762579257
5990 -0.0238438765737421
6000 -0.0256579046937049
6010 -0.0195182941737765
6020 -0.0284949848454651
6030 -0.0283140257701603
6040 -0.0254215093351062
6050 -0.0252072898364871
6060 -0.0187629823093608
6070 -0.02199750791886
6080 -0.0211533738542596
6090 -0.0259794601968286
6100 -0.0210431507545086
6110 -0.0182338039506314
6120 -0.0204146628912342
6130 -0.0196013193429431
6140 -0.0156890946066198
6150 -0.0137713209720939
6160 -0.0143129834466212
6170 -0.0172475865507127
6180 -0.0207749447798046
6190 -0.0188907216768617
6200 -0.0136801259595613
6210 -0.0136489319099458
6220 -0.0147824274006687
6230 -0.0162196789786828
6240 -0.0150052605071618
6250 -0.0139121520573896
6260 -0.0136833697805676
6270 -0.0159060942115464
6280 -0.0127173959278887
6290 -0.0198590955944716
6300 -0.0176391247031087
6310 -0.0195859994425968
6320 -0.0195941617071777
6330 -0.0208739471307826
6340 -0.0188477530535291
6350 -0.0183468028156769
6360 -0.021043873570506
6370 -0.0135539175550639
6380 -0.0173019584351911
6390 -0.013496868591942
6400 -0.0150014637269269
6410 -0.0143780899859259
6420 -0.0169094607840341
6430 -0.012857716593882
6440 -0.0135839063773995
6450 -0.0152106277779531
6460 -0.0140663632095551
6470 -0.0122582167715123
6480 -0.0166780512047997
6490 -0.0132111563480634
6500 -0.0111116783447681
6510 -0.011329960402151
6520 -0.0175854637286461
6530 -0.0188449298314684
6540 -0.0165879612633394
6550 -0.0168244095680661
6560 -0.014230270380222
6570 -0.0139236173461513
6580 -0.0132382868296685
6590 -0.0130480744340754
6600 -0.0115938321265251
6610 -0.0118353845809479
6620 -0.0123271717372649
6630 -0.00889015727806678
6640 -0.00982235972656491
6650 -0.0120780192141387
6660 -0.00929324605039531
6670 -0.0085715361233041
6680 -0.0122400649280797
6690 -0.010176741089077
6700 -0.0118092360482264
6710 -0.0122787293979715
6720 -0.0107350655118428
6730 -0.0140427975651006
6740 -0.0150220839596309
6750 -0.0139765330819579
6760 -0.0168945809405132
6770 -0.0120152765365048
6780 -0.0186523953538823
6790 -0.0144585121824748
6800 -0.0219822111488148
6810 -0.0256691209635459
6820 -0.019704996325394
6830 -0.0239746509654481
6840 -0.0211224946185879
6850 -0.0159220573188607
6860 -0.0101084469285524
6870 -0.0138133608429207
6880 -0.01218176329768
6890 -0.0203161108693799
6900 -0.0157614539625577
6910 -0.0135206963592881
6920 -0.0249682472952964
6930 -0.02402692479878
6940 -0.0245183991764555
6950 -0.0249041686399692
6960 -0.0171677963341512
6970 -0.0148893258215255
6980 -0.017511146935915
6990 -0.0139720527821925
7000 -0.0220307775371134
7010 -0.0175765006607065
7020 -0.0175688529973086
7030 -0.015036377474917
7040 -0.0132995614040015
7050 -0.00994586129851067
7060 -0.00966529126321284
7070 -0.0120258924997442
7080 -0.0130198816481203
7090 -0.0136770993920925
7100 -0.0127936346008284
7110 -0.0203170509793079
7120 -0.0164958389583122
7130 -0.026747820344861
7140 -0.0228316319822703
7150 -0.0249553700122093
7160 -0.0260160914786291
7170 -0.0281789255047523
7180 -0.0235724166328333
7190 -0.0173702057957461
7200 -0.0155305727909762
7210 -0.0164440785833298
7220 -0.0134770551642402
7230 -0.0133792308729311
7240 -0.011083427332266
7250 -0.0112707672410932
7260 -0.0130893940096184
7270 -0.0133594039798734
7280 -0.0142369879303289
7290 -0.0139399510749497
7300 -0.0145183335716184
7310 -0.0148725692491719
7320 -0.0153744065760655
7330 -0.0209381565560686
7340 -0.0160056328447198
7350 -0.0133747208970369
7360 -0.0120614432791583
7370 -0.00876816663798415
7380 -0.00974273718827672
7390 -0.0113737653153672
7400 -0.0113785773120031
7410 -0.0128965544837843
7420 -0.0104667056604126
7430 -0.00890009991406153
7440 -0.00939322179721686
7450 -0.0103784443323695
7460 -0.00910572361993232
7470 -0.0096246668605272
7480 -0.00814709264672912
7490 -0.0110834814182829
7500 -0.0102711125674146
7510 -0.0116503473184193
7520 -0.0132181854538419
7530 -0.0119883082640229
7540 -0.0118934733825609
7550 -0.0107691223048193
7560 -0.0116630936491005
7570 -0.0155049304296492
7580 -0.0154998492853819
7590 -0.0112741203548373
7600 -0.00803512617139106
7610 -0.00875211072010138
7620 -0.013890094311052
7630 -0.0196868380719063
7640 -0.0141085043364953
7650 -0.00942779412622462
7660 -0.00796634699823482
7670 -0.0124610924204676
7680 -0.0105682692597148
7690 -0.0110328437554588
7700 -0.0116228899736236
7710 -0.0139299235406753
7720 -0.0125444765254724
7730 -0.013391589801861
7740 -0.0139050311509696
7750 -0.0126089194244618
7760 -0.0101002213553323
7770 -0.00918812714684031
7780 -0.0103870180884568
7790 -0.0110291309629088
7800 -0.0101683788398262
7810 -0.00748920592378413
7820 -0.00993556352561988
7830 -0.0129812606043779
7840 -0.0115293585843537
7850 -0.0148777893927741
7860 -0.0070297700691553
7870 -0.0117813759475842
7880 -0.0134356839095805
7890 -0.013085178474013
7900 -0.0122528454085136
7910 -0.0105930292008165
7920 -0.00560465350765331
7930 -0.00694404581319413
7940 -0.0102388766638886
7950 -0.00704837218334903
7960 -0.00910022632218329
7970 -0.00911927423214361
7980 -0.0103483813131106
7990 -0.00810725510659467
8000 -0.00992729368572395
8010 -0.0107853758906924
8020 -0.00907351918863656
8030 -0.0122203753896711
8040 -0.014743675380761
8050 -0.0184820832268415
8060 -0.0105425403121148
8070 -0.0114135453772814
8080 -0.0151666072038456
8090 -0.0140456106546744
8100 -0.00968999810314645
8110 -0.0099769953722404
8120 -0.014088501473119
8130 -0.0113454359921662
8140 -0.0113483641337509
8150 -0.0142834989133615
8160 -0.0151755962277008
8170 -0.0146140250926371
8180 -0.0154524132153927
8190 -0.0136357469941601
8200 -0.0111941507762954
8210 -0.0131654826392545
8220 -0.0119707819248375
8230 -0.00962305850588115
8240 -0.0105758757640263
8250 -0.0205961870355062
8260 -0.019473509951262
8270 -0.0155180961896157
8280 -0.00993436062452391
8290 -0.0108385729211703
8300 -0.0124471891676955
8310 -0.0176704972970151
8320 -0.0144646064402826
8330 -0.018256530678365
8340 -0.0172556684567529
8350 -0.0179793732640006
8360 -0.018973312888011
8370 -0.0142764295485442
8380 -0.0163733040520603
8390 -0.0149419367602656
8400 -0.0161902656366286
8410 -0.0168961333818293
8420 -0.0173758898339504
8430 -0.0134702746802877
8440 -0.0133765268840515
8450 -0.0134808142934064
8460 -0.0129190723035932
8470 -0.0142606767907517
8480 -0.00991913866316739
8490 -0.010045886622868
8500 -0.0128199275105521
8510 -0.0138545313218221
8520 -0.0108781316762342
8530 -0.0148948296099548
8540 -0.0132331851263342
8550 -0.0136203313746227
8560 -0.0094685130632905
8570 -0.00842837316918573
8580 -0.0081558997010195
8590 -0.00614421861404223
8600 -0.00653006825049444
8610 -0.00919392184072924
8620 -0.013549525389367
8630 -0.0115005670000647
8640 -0.0128732972714631
8650 -0.0108830534091905
8660 -0.0101121934558818
8670 -0.00817583781842589
8680 -0.0104133060677915
8690 -0.00868092541300255
8700 -0.00787522903768123
8710 -0.00966661633009678
8720 -0.00991965267238066
8730 -0.0115034021059625
8740 -0.00483371896259514
8750 -0.00830115521402931
8760 -0.00736763246944318
8770 -0.00675104617279297
8780 -0.00619565284022557
8790 -0.00983373223059658
8800 -0.00801617398621834
8810 -0.00853450072156077
8820 -0.00619103010704422
8830 -0.00541087969600137
8840 -0.0047287645263396
8850 -0.00802484946438632
8860 -0.00543565305642194
8870 -0.00633052492780396
8880 -0.00564891961206866
8890 -0.00675406653024984
8900 -0.00556983824858308
8910 -0.00872130272740076
8920 -0.00696605202166102
8930 -0.00944728262055452
8940 -0.00798381217684887
8950 -0.00903206656851354
8960 -0.0118567289617477
8970 -0.0159418431635668
8980 -0.0107581930734171
8990 -0.0152943652371418
9000 -0.0117411672074999
9010 -0.0137879252415265
9020 -0.012009294611078
9030 -0.0137099271539656
9040 -0.0121275870917159
9050 -0.0139058481374516
9060 -0.0160353654523748
9070 -0.0142884483939291
9080 -0.0155330842171518
9090 -0.0113134869348959
9100 -0.0133187932233983
9110 -0.0156095896302011
9120 -0.015830121491108
9130 -0.0160023847457722
9140 -0.0130504458928274
9150 -0.012573652207118
9160 -0.0108928425247981
9170 -0.0125299528056471
9180 -0.0122510069291397
9190 -0.0102929629779325
9200 -0.00729827985324156
9210 -0.00773075943245082
9220 -0.00672207632199985
9230 -0.00879482265359888
9240 -0.0100309034439183
9250 -0.00923995546426736
9260 -0.0054053894425356
9270 -0.00751340795654422
9280 -0.00843376047036675
9290 -0.0116671009460862
9300 -0.00935637920734279
9310 -0.00828130456180722
9320 -0.00908617186888594
9330 -0.00569258633594647
9340 -0.0103496641725207
9350 -0.00778190690528632
9360 -0.00777865556960232
9370 -0.0117382777949518
9380 -0.0131997344663826
9390 -0.00986857472144868
9400 -0.0124420273621718
9410 -0.0121495476118992
9420 -0.0081651644295278
9430 -0.00700706058577965
9440 -0.0110121544649063
9450 -0.0121199851243611
9460 -0.0116976841781351
9470 -0.00966169384630511
9480 -0.00916130430540809
9490 -0.0131238151935463
9500 -0.0158980497522131
9510 -0.011804933606223
9520 -0.0135410501228244
9530 -0.00935665392685541
9540 -0.00827477614674731
9550 -0.00758149983109892
9560 -0.010960834481373
9570 -0.0155260763919245
9580 -0.014020371057001
9590 -0.012321188845485
9600 -0.00516749829135296
9610 -0.00479387467824962
9620 -0.00792043702262701
9630 -0.00774453573803856
9640 -0.0101835912386878
9650 -0.00867449963936678
9660 -0.0087688106044523
9670 -0.00566911354045853
9680 -0.00720713664252998
9690 -0.00784180612434121
9700 -0.00436592770197574
9710 -0.00627301136625357
9720 -0.00662640435724719
9730 -0.00617940612497503
9740 -0.00475282317078207
9750 -0.00600041511759141
9760 -0.005158720028814
9770 -0.00491548767938373
9780 -0.00342240488955636
9790 -0.00594443276583518
9800 -0.0111582797965538
9810 -0.0116678316226549
9820 -0.0052588822658844
9830 -0.00769309770149662
9840 -0.00815025289993521
9850 -0.0127460802838131
9860 -0.00793909034116542
9870 -0.00863126251852407
9880 -0.00980243539379458
9890 -0.0192115005202638
9900 -0.0126656203962037
9910 -0.0220784431411098
9920 -0.0225842374757402
9930 -0.0263797758883671
9940 -0.0173554546169824
9950 -0.0185380867183761
9960 -0.0176789680474043
9970 -0.0147587824476014
};
\addlegendentry{2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/directional_derivatives_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ratio of \\ directional derivative \& batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio dir. derivative \& batch size},
ymin=-21.9047474712384, ymax=480.394769573684,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 8.49681716557334
10 21.7750814023529
20 27.9932897247401
30 20.0910711445762
40 16.7926568176794
50 11.9878750158235
60 12.3969605996892
70 13.6669947274207
80 15.898787621623
90 19.7173507072765
100 19.1966419142649
110 21.8009137919458
120 19.6571916489489
130 18.1492376443545
140 17.6031204510954
150 16.4630559429558
160 20.6824968235017
170 18.7668016455121
180 19.7102694143232
190 17.5899426022162
200 17.0320519752363
210 17.7420177412519
220 19.3744646077257
230 17.4733017767958
240 18.4061422413299
250 19.9171991717653
260 18.3334677467875
270 21.0012856713579
280 20.736594220565
290 19.1059247941656
300 18.5553796262444
310 18.9051350776704
320 19.7476873924315
330 19.6816151678662
340 21.6029179012723
350 21.8484573890864
360 20.5442311621606
370 20.4569898111201
380 20.5603982069395
390 19.5335689357821
400 20.4304176080419
410 20.5681806204094
420 21.5521168272527
430 19.6346393843393
440 22.9495111114675
450 22.0709521654311
460 18.8387938790875
470 22.8275874815838
480 21.6692011255097
490 21.6824055069908
500 24.1599918131609
510 24.4525477713076
520 22.8168222901414
530 19.5148464273873
540 24.8884101533455
550 22.609066869807
560 22.3317534362883
570 24.9172687971432
580 25.2295046803169
590 24.7428988066996
600 22.6019186778872
610 27.1791471473475
620 26.8582288482865
630 23.8429584331686
640 22.4520832768349
650 26.3636401875129
660 25.9990339973817
670 23.5729879863878
680 27.0691393007092
690 28.0444770819121
700 24.6143245895945
710 23.1708934880549
720 26.5066274379092
730 26.3694896091296
740 25.8187003810068
750 24.8182498231477
760 26.0274967035034
770 28.8973319047569
780 26.820665728385
790 26.6283971462105
800 25.9585305094944
810 27.5921898555149
820 33.7075610664758
830 28.1931478967166
840 25.3047946546888
850 20.961443735138
860 23.8637607934545
870 26.2177967802247
880 29.3918096016599
890 29.012064034177
900 28.9934489387748
910 26.562678875909
920 28.3009487218528
930 28.5090989258312
940 32.4758596253493
950 30.9429899052934
960 30.6418802450515
970 29.902085039184
980 27.0190228282279
990 28.9219046095261
1000 28.4679992621409
1010 26.7361801520721
1020 28.4237217407886
1030 24.2859725303757
1040 28.1102553106804
1050 29.3769873484692
1060 30.5330522477766
1070 30.4599169190514
1080 30.5564264855851
1090 29.9682518155269
1100 31.4688771770473
1110 35.32700122711
1120 34.041935270928
1130 34.8684175542599
1140 31.564569357316
1150 30.5426081111222
1160 31.009131202671
1170 33.8946173147605
1180 32.0652761832674
1190 31.7279274692053
1200 34.5237783771889
1210 33.6278926140338
1220 38.710826082664
1230 37.0765535873823
1240 32.5775977929057
1250 35.340834099507
1260 35.4264869993628
1270 38.1629568474343
1280 38.7604024596243
1290 35.1114615153789
1300 36.1654365165489
1310 32.3367236039265
1320 31.2491992579718
1330 36.2067919796592
1340 32.5202295693099
1350 40.9906385721809
1360 32.35436106483
1370 35.2820740096138
1380 39.7542560930222
1390 36.9087192674315
1400 42.9744059349662
1410 42.1511526181878
1420 36.4603719015443
1430 32.2023101821219
1440 33.6523707734598
1450 47.6489604553129
1460 43.8822921882877
1470 41.740292332838
1480 38.389607156517
1490 35.2989284485927
1500 36.946046299884
1510 45.5584776303327
1520 46.9602865242623
1530 41.5593560327451
1540 44.384253198313
1550 45.5859200692251
1560 43.8837272413735
1570 38.2507899599499
1580 37.8855089108478
1590 44.5206241193407
1600 44.2116612765833
1610 48.0367349603258
1620 49.3629734030155
1630 46.2327419821187
1640 44.0032322841231
1650 48.0531502180375
1660 46.4846559305083
1670 43.7652253430654
1680 42.4597173540384
1690 44.7120272004588
1700 48.7231952798038
1710 48.0991950209383
1720 46.2144558120314
1730 48.9829303391009
1740 47.1396990926576
1750 48.613109675105
1760 45.6900048706888
1770 39.7974882070217
1780 39.8965610683119
1790 45.8732482433138
1800 47.1119175452997
1810 46.380687017213
1820 41.8268358633988
1830 46.7788211009198
1840 52.7485709774257
1850 49.3205583257031
1860 55.5946572559514
1870 52.6460103675068
1880 52.9206095650187
1890 53.1343548710198
1900 57.9589008761854
1910 45.3211135047067
1920 50.1931851307277
1930 48.5388156883263
1940 52.4140225184746
1950 58.7982071034788
1960 55.5764163735207
1970 52.9343547869725
1980 51.431418527747
1990 51.9606583877978
2000 58.1716067170969
2010 47.1947392522128
2020 49.7979166553802
2030 50.6018464439501
2040 59.4167944564196
2050 51.9398624166631
2060 48.5584514936062
2070 53.7118726223881
2080 52.4981000635041
2090 57.973536503684
2100 59.4992882039106
2110 57.744576043347
2120 56.1482443545089
2130 54.9163196882936
2140 60.5488961074844
2150 66.8435988862805
2160 53.5374414162805
2170 64.3036982746758
2180 62.1088196471342
2190 51.6055083422234
2200 57.0637097898275
2210 52.9231235134133
2220 68.5804089890701
2230 65.4063210268763
2240 58.5430963280016
2250 64.6371163774253
2260 59.5619887922889
2270 53.729392948772
2280 56.5220809152043
2290 61.628105520362
2300 59.3645288788498
2310 67.0664290955403
2320 60.7726417874716
2330 56.0927117442726
2340 62.5247532214395
2350 62.7231016690932
2360 59.5714226287812
2370 62.6673625574686
2380 74.407819712382
2390 64.8982366105703
2400 59.4245768359626
2410 61.8765109808442
2420 62.5496715278338
2430 65.0445996886867
2440 61.3033552713922
2450 60.1752127950431
2460 69.0007087021127
2470 69.6290525786112
2480 74.7067128894082
2490 76.0669081788089
2500 69.0259229849357
2510 77.5519942758195
2520 73.901857430832
2530 68.531267452896
2540 62.4795158389781
2550 71.8240523180153
2560 60.5727015658446
2570 54.9550484299939
2580 71.5449321128592
2590 63.6410562511842
2600 63.3454546060352
2610 58.5590417161863
2620 59.5174786940944
2630 71.5815548061089
2640 71.9914143513041
2650 83.0057303153294
2660 73.4338201921938
2670 78.7721976800452
2680 96.8395133161063
2690 82.1511877843252
2700 75.0980280672179
2710 73.8822761517198
2720 69.581683119312
2730 62.8769905154514
2740 57.4479816843156
2750 86.6951811705235
2760 69.1930369691642
2770 78.8887278836786
2780 68.9892386374232
2790 70.4565401874149
2800 79.8634896842856
2810 89.0672135473298
2820 86.2746663093494
2830 80.3584189128659
2840 81.7570305091456
2850 77.8248570452077
2860 81.0509955434992
2870 93.3335433106579
2880 98.2684492488865
2890 78.4966961445094
2900 74.1110603122312
2910 79.4763205949583
2920 70.9436522579824
2930 73.2329837340956
2940 81.5014720867263
2950 82.4060327054071
2960 80.4363339343317
2970 87.6436247891818
2980 75.2683212557217
2990 74.7032547486648
3000 84.4589101498068
3010 96.801781512754
3020 99.4589546321178
3030 99.1665025378253
3040 94.6066113313589
3050 100.13023745632
3060 84.1871688010642
3070 80.8438536812699
3080 84.3668645022924
3090 80.6378983121098
3100 92.5201613191779
3110 85.4864272241587
3120 86.2554517398019
3130 82.0290480513736
3140 91.1858932047549
3150 80.6942837871228
3160 100.89261716426
3170 79.6384775405032
3180 104.880386881803
3190 98.7578415191969
3200 91.6763737601266
3210 95.1954620279221
3220 97.7127090314524
3230 107.020868471672
3240 114.824154605492
3250 91.0524388290803
3260 84.9660313927246
3270 92.767443911944
3280 77.9155496747487
3290 98.3185014210354
3300 86.9154672087925
3310 95.3718384142589
3320 69.0087909148043
3330 79.908182915387
3340 78.0109624117169
3350 85.5857787220116
3360 86.5712365343829
3370 95.1085264218156
3380 86.7044786036871
3390 92.7875159707041
3400 82.0842597786732
3410 85.0150413967677
3420 80.8549918047677
3430 91.5180041582565
3440 97.6442473319142
3450 74.8725846585995
3460 106.513011963599
3470 137.503861584161
3480 111.50287298406
3490 149.067768229902
3500 125.433982216035
3510 103.146849564273
3520 107.385236927138
3530 118.237270347408
3540 92.1179551731408
3550 104.702030148624
3560 111.806403831615
3570 93.0649897529184
3580 115.997451289949
3590 99.216543635583
3600 94.985759168579
3610 106.666008356796
3620 112.619937182424
3630 68.4800345506276
3640 73.1710182050544
3650 86.0682430857582
3660 99.2038331670466
3670 81.1208953606041
3680 70.7368487972567
3690 75.0135807696518
3700 63.4123084129697
3710 82.7697462897037
3720 87.988939044628
3730 95.0182026186388
3740 99.6217962285849
3750 101.95236887663
3760 81.1929178442387
3770 107.401292403051
3780 115.908277109718
3790 95.1942364309632
3800 155.266725785721
3810 120.587651242818
3820 87.1077680446821
3830 81.9742949519098
3840 84.9026720727779
3850 100.323724068645
3860 91.4926027856442
3870 127.817574301601
3880 124.110146091143
3890 120.351592545932
3900 95.0075629043121
3910 84.3383107631085
3920 103.300545753191
3930 92.1884548721651
3940 92.7812294797933
3950 96.3779230882905
3960 115.782329190237
3970 93.8687291591718
3980 159.628218917426
3990 108.765452205428
4000 95.5506324977068
4010 101.149990312938
4020 100.371422088235
4030 76.7703586448382
4040 98.3808168013743
4050 104.488133831289
4060 85.3433286344448
4070 96.0846972943343
4080 134.322411799827
4090 119.502893471064
4100 112.091459515781
4110 97.1217902383638
4120 75.484612238787
4130 97.3902878931869
4140 91.4084048854135
4150 93.5194102473434
4160 121.976724315181
4170 160.10524915862
4180 94.1691556948595
4190 118.493823445612
4200 109.024833502699
4210 130.3069500914
4220 99.0713716981375
4230 94.5278512923473
4240 100.412807487263
4250 111.997325364116
4260 148.530627398165
4270 111.593427675918
4280 111.004444290359
4290 142.313296854326
4300 137.491178040775
4310 115.093478695177
4320 105.724932295608
4330 123.019274342671
4340 150.630374812794
4350 143.062411903656
4360 105.989210990418
4370 205.438978733361
4380 98.136385468514
4390 95.5042701004779
4400 114.948963817292
4410 90.2907987819841
4420 104.581582626886
4430 85.6109386100578
4440 88.8538314938878
4450 80.1023249380632
4460 92.2759394158603
4470 88.8921039131522
4480 96.6534912002612
4490 105.556972398614
4500 103.8274583623
4510 108.423451394588
4520 105.691662529351
4530 116.189331138405
4540 102.878161657572
4550 93.9443217149013
4560 106.070889413071
4570 114.648101157694
4580 122.618902990559
4590 107.924927885303
4600 87.1730229550524
4610 92.6932006938809
4620 147.785363962275
4630 148.250985491755
4640 114.277732014149
4650 116.377195157676
4660 98.5420099845987
4670 98.0346446829723
4680 86.3913918685106
4690 112.975668144884
4700 119.589335337426
4710 159.420622949552
4720 155.229049776007
4730 153.520957108352
4740 142.95405668263
4750 98.205360254654
4760 122.689608903145
4770 98.6283075631308
4780 114.722731074688
4790 134.140954330033
4800 95.2076898069526
4810 136.390075354655
4820 119.61978631505
4830 100.947324567124
4840 124.560064847263
4850 97.7668723995772
4860 126.304172762142
4870 142.902810849011
4880 195.411443737792
4890 111.042175833995
4900 121.917549914124
4910 140.372049408177
4920 109.734876874464
4930 94.5981205166401
4940 96.1493057401778
4950 100.602675243068
4960 102.918599928072
4970 122.485352819972
4980 135.522428435216
4990 153.399802229923
5000 163.244813841792
5010 143.023670098276
5020 117.052578189515
5030 98.3743750768744
5040 131.004348222706
5050 153.439613585745
5060 105.944168141762
5070 134.768451987999
5080 129.460406868577
5090 112.391043100641
5100 116.574665733601
5110 119.820037935309
5120 97.2701650827667
5130 124.982219573177
5140 138.348810632859
5150 100.310966259811
5160 110.515372041293
5170 108.660089109803
5180 100.713479201298
5190 111.317782747633
5200 99.3304954261204
5210 104.14514961043
5220 156.842763802231
5230 135.804212400587
5240 110.48853900565
5250 142.048970725065
5260 146.712933117958
5270 143.510052140693
5280 116.519807831395
5290 166.384694268026
5300 108.411085724687
5310 110.621398059599
5320 133.809674026541
5330 180.50858855432
5340 117.010332299208
5350 122.426926110066
5360 200.265854956453
5370 114.440839454446
5380 119.299355018675
5390 102.311699322993
5400 101.180733302595
5410 112.222575076019
5420 116.594463836442
5430 112.508659124049
5440 173.64773241923
5450 166.547054860593
5460 122.604587044797
5470 120.536539089372
5480 100.843148643286
5490 172.188647906165
5500 134.58457213567
5510 110.524430547357
5520 118.071481453461
5530 117.091726356469
5540 122.164315081853
5550 121.892704596052
5560 146.511889960695
5570 132.007137366614
5580 113.995558636864
5590 163.112473149777
5600 211.559236503585
5610 211.091627387134
5620 94.8289524997601
5630 134.211329777259
5640 90.692871935576
5650 129.712829027082
5660 121.395054524822
5670 137.389486384077
5680 130.05219962429
5690 162.258903704598
5700 173.286738513755
5710 157.782525917436
5720 115.992739142092
5730 115.592684363604
5740 141.168476002083
5750 163.078807489344
5760 130.045021217847
5770 118.484290049739
5780 136.138768713079
5790 124.339470058713
5800 135.916867223892
5810 124.88069446368
5820 136.241914620878
5830 121.855662075449
5840 135.620426120044
5850 161.854697678443
5860 211.82124772029
5870 122.15997901264
5880 200.280219266753
5890 102.695255842526
5900 99.4906053412323
5910 102.187740813214
5920 166.425874537752
5930 142.827085778332
5940 236.418329678815
5950 147.171811463008
5960 104.835470364892
5970 129.65771904673
5980 110.71868240698
5990 106.558755749653
6000 111.758102489457
6010 175.306337338589
6020 101.421253879409
6030 108.175677461718
6040 119.87719984098
6050 109.626505674989
6060 136.314273206314
6070 107.47383448286
6080 130.501069593819
6090 114.695861006998
6100 136.706217810459
6110 165.741052820405
6120 125.015127836056
6130 112.405238974368
6140 122.794685813258
6150 154.992734424011
6160 173.721620377749
6170 149.071564318188
6180 118.651183379505
6190 114.047375179578
6200 150.899013267849
6210 118.871031919804
6220 113.155039912525
6230 124.148059572945
6240 163.195910949468
6250 155.984421803771
6260 136.307089227221
6270 117.024583181631
6280 195.11548831664
6290 136.670332054042
6300 162.070809474544
6310 144.297876844257
6320 135.026441270661
6330 119.414935133102
6340 120.922566777404
6350 131.052644841894
6360 120.428676513639
6370 191.245274427743
6380 105.686202125726
6390 103.979022209111
6400 108.448692004469
6410 143.222393446444
6420 125.668166925924
6430 173.228992104873
6440 144.510616101569
6450 116.341017503334
6460 131.811430363399
6470 181.206138144216
6480 103.959479089621
6490 146.335712222353
6500 178.461025532046
6510 186.856693629565
6520 139.658986877321
6530 143.761586170538
6540 136.382583940983
6550 107.642659124041
6560 133.436517016442
6570 155.148414429434
6580 134.227450035517
6590 133.433348435931
6600 148.89076739794
6610 137.326845198899
6620 102.038287860537
6630 133.398798338648
6640 138.888138139606
6650 145.318088681817
6660 190.892093703256
6670 210.009867603378
6680 140.766795437085
6690 207.02932839185
6700 143.406816366043
6710 150.596993475877
6720 154.144970567543
6730 116.123883047572
6740 110.296174170221
6750 132.009285633795
6760 110.603744376231
6770 193.363099003895
6780 126.530927921264
6790 234.541163152051
6800 131.043113171895
6810 111.095197960663
6820 135.828557546607
6830 94.790040071469
6840 100.127758213719
6850 110.965182097537
6860 151.612528427125
6870 108.142562353138
6880 184.254266329212
6890 124.235559539687
6900 172.472588401842
6910 282.109415872191
6920 124.577999884549
6930 125.309872710566
6940 108.622020735635
6950 91.6248352265841
6960 126.515940053409
6970 157.623833980228
6980 129.063925014079
6990 180.366966203894
7000 88.5348895794312
7010 123.938418126986
7020 133.814404501617
7030 144.192409519163
7040 135.447343922628
7050 166.468400146558
7060 174.625883675717
7070 160.933432914599
7080 132.201039709231
7090 126.94100496345
7100 192.764998817102
7110 129.899242357891
7120 189.27093236467
7130 86.401009710484
7140 109.823054449541
7150 111.462244800976
7160 106.508887419629
7170 96.5825219302667
7180 113.552840860934
7190 131.5607756663
7200 141.716144837987
7210 125.84583740825
7220 155.908966435541
7230 131.192594143316
7240 129.38960250464
7250 152.276162441131
7260 164.532791318464
7270 166.528322518974
7280 165.126097083843
7290 140.262163950001
7300 142.511307634966
7310 141.435345508398
7320 146.060281630856
7330 96.373014633406
7340 141.744343658986
7350 165.591885909329
7360 174.313107747739
7370 234.52453912325
7380 162.197016976154
7390 128.619721789567
7400 143.162092791127
7410 129.745147539807
7420 157.051206152748
7430 147.656184185211
7440 133.181891053133
7450 129.323972773913
7460 182.183073249014
7470 180.80010958834
7480 159.423764057083
7490 108.550370153268
7500 154.343466107097
7510 158.745226223462
7520 150.463720164312
7530 195.320899961706
7540 199.24911753658
7550 162.642770260112
7560 138.384294043765
7570 108.13267104534
7580 124.811777799344
7590 175.471583841953
7600 216.51964925106
7610 246.101959409405
7620 134.739837154562
7630 103.478370632272
7640 143.772817244049
7650 211.288524731461
7660 224.174736956924
7670 138.931112667652
7680 176.069355727035
7690 166.260495032647
7700 164.492986258878
7710 139.817660719949
7720 168.399450654329
7730 171.030543821363
7740 151.306400482784
7750 136.403227163718
7760 122.189988622128
7770 167.80123693957
7780 169.467430574058
7790 185.256530530891
7800 174.938624960061
7810 228.181090228077
7820 153.320087845832
7830 146.760220841305
7840 183.907646526894
7850 139.195193052737
7860 414.827969777114
7870 139.686258156398
7880 98.0133681097557
7890 116.8086184085
7900 119.791319521221
7910 134.718573050974
7920 223.138678447002
7930 192.430130763321
7940 101.996157661459
7950 187.596473778239
7960 146.219626049227
7970 162.915115002253
7980 140.591330746445
7990 181.14477643516
8000 147.987841576424
8010 162.749134619192
8020 228.433181611817
8030 153.3877998158
8040 146.640443854943
8050 133.847371087238
8060 289.161449796342
8070 226.126456674202
8080 114.938835372189
8090 99.8244559618966
8100 155.563731558267
8110 145.831712683835
8120 126.228726839447
8130 211.290981877885
8140 221.730144178048
8150 168.451587935433
8160 149.268417437
8170 136.724554706516
8180 118.593206275802
8190 146.554113925049
8200 222.224805308522
8210 170.332050683616
8220 180.008540722454
8230 199.533140721508
8240 249.41149582636
8250 84.6824564805456
8260 121.444939220533
8270 174.303804853511
8280 273.720479783469
8290 216.850617890031
8300 142.858343168123
8310 100.404189686324
8320 153.133631238512
8330 121.024132386965
8340 128.198911070728
8350 134.012083262466
8360 110.111442986092
8370 146.485458177096
8380 132.917831972407
8390 171.280874086962
8400 172.049102649555
8410 148.345133310001
8420 118.811301397386
8430 155.076372106172
8440 127.372282076075
8450 121.641330652414
8460 126.288072251898
8470 128.440210054245
8480 197.023665141292
8490 170.584371904295
8500 174.352971540106
8510 158.888954840272
8520 177.838131150527
8530 91.2878553824945
8540 108.445093433644
8550 104.973721622819
8560 189.194828374978
8570 161.15220512627
8580 145.198437350576
8590 236.04758821163
8600 296.159100329803
8610 219.800243861148
8620 154.907014362666
8630 197.773320162818
8640 139.391222621053
8650 163.924374448388
8660 177.824161479933
8670 164.442693762808
8680 110.868706554999
8690 145.201674399486
8700 197.992226061213
8710 160.478354626649
8720 154.110102675019
8730 135.393315521454
8740 314.052733516246
8750 154.513820502109
8760 201.339667828654
8770 213.602841684296
8780 179.728358152143
8790 99.4523216367125
8800 130.112106503191
8810 138.061941325766
8820 155.103971436116
8830 122.085333224178
8840 134.309738690085
8850 118.891814302972
8860 248.758590106615
8870 198.993371384476
8880 155.357061232748
8890 106.175791502022
8900 163.658431357591
8910 120.731508167231
8920 241.762903845149
8930 282.338866575004
8940 201.866428640057
8950 115.053892419186
8960 99.2844769742042
8970 108.494880691444
8980 206.544974711591
8990 133.389633483896
9000 185.367426331059
9010 147.157730768408
9020 167.397008764346
9030 148.308431749607
9040 183.607867419878
9050 152.002640354332
9060 127.16394043926
9070 157.884000603791
9080 135.775320650889
9090 161.114601021878
9100 122.934768076517
9110 114.330375129091
9120 154.984142116646
9130 138.336210540731
9140 136.853610199066
9150 124.9338824026
9160 152.471056271805
9170 120.133980802382
9180 112.95209720331
9190 131.18596050238
9200 177.197612651089
9210 150.976193023489
9220 176.872448109947
9230 151.690897699324
9240 150.188934168175
9250 152.586556706616
9260 190.721681295158
9270 113.303619271485
9280 130.378669507173
9290 142.299155131311
9300 160.993312530813
9310 178.824949057932
9320 181.894063792311
9330 316.890853375023
9340 156.102311519671
9350 262.421554496531
9360 279.44594604321
9370 143.70096216508
9380 137.389724560301
9390 197.258110882256
9400 171.096718185615
9410 174.229687483209
9420 268.613533261421
9430 204.15968805094
9440 98.2887993947452
9450 113.525300206565
9460 158.439937505927
9470 226.871379006031
9480 210.687133126044
9490 140.899709633476
9500 103.13941468433
9510 137.309916932292
9520 112.293001751971
9530 164.361971568459
9540 201.488059641784
9550 234.480704446581
9560 169.850186293432
9570 144.19593671893
9580 132.119921001733
9590 121.340419609004
9600 249.347137401035
9610 239.242570564824
9620 137.344108670868
9630 183.816728168826
9640 126.710159752301
9650 130.650078769542
9660 126.112574046742
9670 191.446693261559
9680 122.553913151849
9690 103.688438082973
9700 247.223623125529
9710 154.378051269107
9720 179.280385190796
9730 225.430804544763
9740 304.738486175431
9750 172.49559720595
9760 134.566608513742
9770 116.060406473934
9780 161.540466513358
9790 89.7830159046291
9800 102.218611588842
9810 164.723132568802
9820 457.562973344369
9830 209.969689102597
9840 209.871423353295
9850 147.766524538241
9860 361.363063699063
9870 205.444195888518
9880 192.846405793035
9890 114.986098494997
9900 298.119777470098
9910 117.857181827147
9920 132.570642516985
9930 104.423190505536
9940 143.771166438048
9950 105.386568397547
9960 111.865226123882
9970 134.797567944154
};
\addlegendentry{full-batch size (4000) scale: 31.25}
\addplot [thick, color0]
table {%
0 1.84356926117927
10 3.02528589820175
20 3.47610372608217
30 2.21359111819538
40 1.46502984421964
50 1.24114406581533
60 1.16427470801724
70 1.09333376638479
80 1.00550137771694
90 0.965679240821197
100 0.93681522868782
110 0.981070720495344
120 0.95087555415222
130 0.932397186205227
140 0.962731545955454
150 0.948776475151769
160 0.951815106246665
170 0.927048758076273
180 0.994276278959765
190 0.961269342206119
200 0.981277286033415
210 0.979078646485443
220 1.02016044472242
230 1.02474066325154
240 1.00643846271413
250 0.989329013622364
260 1.0187672971978
270 1.06766762168999
280 1.00849496191441
290 1.07815506364439
300 1.12858909985711
310 1.1304793356158
320 1.10366986755695
330 1.05260024377536
340 1.06429533661278
350 1.10609960408807
360 1.11204502445059
370 1.1001758929422
380 1.08221983027483
390 1.05667743639946
400 1.05387263863161
410 1.09895106345634
420 1.18832410565821
430 1.15044178065684
440 1.15454367516171
450 1.16400371040014
460 1.14200341829863
470 1.08559540905923
480 1.18355747773988
490 1.1739410112549
500 1.18101145230166
510 1.17702870816383
520 1.19913293262557
530 1.1904550726408
540 1.23106082566445
550 1.22248411047319
560 1.2514904068875
570 1.18431900906209
580 1.13578804483045
590 1.1426818948659
600 1.17835838993371
610 1.15714491058198
620 1.15851693083061
630 1.18982647561278
640 1.19033253968435
650 1.20765354541686
660 1.23062527217582
670 1.23641804877167
680 1.1875650941905
690 1.15161676285008
700 1.23609194152373
710 1.23034146759149
720 1.25312512706949
730 1.26134915465399
740 1.21421387255108
750 1.25304716648505
760 1.2306214396235
770 1.30517886797657
780 1.2435985681809
790 1.29227320138841
800 1.30468083849301
810 1.2908174521672
820 1.29198351863201
830 1.24487717871492
840 1.30472909911135
850 1.25139281544924
860 1.23514017321431
870 1.20948624343793
880 1.23507735227399
890 1.25436643913381
900 1.27676716399226
910 1.27193499208559
920 1.282385570057
930 1.29606641330001
940 1.33717002203124
950 1.36112292305705
960 1.29354255569268
970 1.25278681428915
980 1.24052123934066
990 1.25139382857941
1000 1.25541381575422
1010 1.30924538095295
1020 1.27208082416998
1030 1.23155316706234
1040 1.28427640685139
1050 1.33697344169362
1060 1.35612282333064
1070 1.39625381533153
1080 1.34019625298051
1090 1.26600031246361
1100 1.34446721478786
1110 1.36140687877047
1120 1.32639353144515
1130 1.32638308229214
1140 1.37489600061953
1150 1.28362178300573
1160 1.28811627353869
1170 1.35128284127428
1180 1.30774745985074
1190 1.28271803979951
1200 1.32026387834666
1210 1.28195613892847
1220 1.35586072547055
1230 1.43819282245858
1240 1.29220094204528
1250 1.24365345229436
1260 1.31402228097712
1270 1.34895827644154
1280 1.28961330890217
1290 1.26775764574833
1300 1.28066941717544
1310 1.26706436245042
1320 1.27764899850535
1330 1.26486722045192
1340 1.25728977366946
1350 1.34488174119028
1360 1.26584355123941
1370 1.26469133376021
1380 1.30133357270186
1390 1.28467422366113
1400 1.28064423913426
1410 1.3568167552441
1420 1.38196379304866
1430 1.28373972173626
1440 1.20847802817404
1450 1.22859149323433
1460 1.2110508383887
1470 1.34197604149538
1480 1.4063002424646
1490 1.38763429863299
1500 1.29431829558593
1510 1.21295916382969
1520 1.26825337188892
1530 1.34381517467656
1540 1.3560264100789
1550 1.25182591112596
1560 1.29508573557781
1570 1.32688269788696
1580 1.28390605682052
1590 1.24938031118137
1600 1.26858786978168
1610 1.27009792960252
1620 1.26824702624798
1630 1.31631551952479
1640 1.30302016207374
1650 1.30711697885755
1660 1.23711164720749
1670 1.27402665573733
1680 1.27514852015829
1690 1.28192513602471
1700 1.2656800322127
1710 1.28134178740797
1720 1.27771367256892
1730 1.23138810860998
1740 1.19930940382578
1750 1.23591458875334
1760 1.26994148231874
1770 1.28998402419329
1780 1.26439064740978
1790 1.26212554516131
1800 1.21428902591175
1810 1.228720136392
1820 1.23465881819026
1830 1.22615099210476
1840 1.22668398099561
1850 1.23446353210399
1860 1.28159092619183
1870 1.25896307397482
1880 1.22817115357825
1890 1.24880528310547
1900 1.23614107806868
1910 1.19840615393555
1920 1.22777707791223
1930 1.19947864218544
1940 1.28467764439343
1950 1.29382610480775
1960 1.25953550981193
1970 1.25866043961448
1980 1.2157171600237
1990 1.23762251191243
2000 1.28998025272319
2010 1.26136762270124
2020 1.24770270310652
2030 1.24825130033413
2040 1.31894589610119
2050 1.21680921749773
2060 1.28599420327593
2070 1.31946313942097
2080 1.24739221099324
2090 1.22476949204621
2100 1.20789088255041
2110 1.23325013756001
2120 1.27178779116693
2130 1.24606433592252
2140 1.21036736246838
2150 1.19185105995586
2160 1.2425699171545
2170 1.31563254516114
2180 1.4189110053316
2190 1.34106213837076
2200 1.34203878986307
2210 1.22368334310666
2220 1.23333205667592
2230 1.24186414326257
2240 1.20294765841046
2250 1.28727193519871
2260 1.26501604759327
2270 1.29793166721172
2280 1.3384730808653
2290 1.25511583332384
2300 1.17525276228292
2310 1.24208790316983
2320 1.19668457565212
2330 1.20967278762826
2340 1.30502648566832
2350 1.24919569216983
2360 1.19961456771676
2370 1.18962356029863
2380 1.19988477474895
2390 1.27009493298335
2400 1.26065745129051
2410 1.27267041846074
2420 1.27388722478451
2430 1.2900832092281
2440 1.29149885189749
2450 1.25942200147488
2460 1.17666124737739
2470 1.23030521677801
2480 1.19855692486212
2490 1.23547992672719
2500 1.27194074723103
2510 1.27785897214386
2520 1.2454055455382
2530 1.20307658488538
2540 1.15673518849554
2550 1.16437912431037
2560 1.231621076795
2570 1.26332998168412
2580 1.23948866500602
2590 1.21462355425487
2600 1.25579787130422
2610 1.2386827756727
2620 1.38049598548396
2630 1.32645050982608
2640 1.26211872102055
2650 1.17388586117412
2660 1.20165267822852
2670 1.17508521026246
2680 1.2303948550612
2690 1.1870221308042
2700 1.23430210199173
2710 1.29518573481862
2720 1.25464070117296
2730 1.1869376766775
2740 1.20791579348747
2750 1.38792031487054
2760 1.25956342294015
2770 1.2505753894412
2780 1.2583453236137
2790 1.25767113697138
2800 1.32541838883666
2810 1.29054847188177
2820 1.29178523306266
2830 1.29687923069672
2840 1.37270122665561
2850 1.30891688466596
2860 1.20864391617396
2870 1.26403064528187
2880 1.30943983316426
2890 1.25956237033601
2900 1.29390022610073
2910 1.27746996587687
2920 1.31812349653919
2930 1.37767202917036
2940 1.24908876152787
2950 1.17542712670357
2960 1.17529363188108
2970 1.23509613470904
2980 1.21251438860557
2990 1.27442099890092
3000 1.28381328399568
3010 1.29554085995862
3020 1.28307062765761
3030 1.31102035537165
3040 1.28681229431014
3050 1.36311745329686
3060 1.29070046294251
3070 1.18905954571409
3080 1.1781533465387
3090 1.24488488192658
3100 1.3042832299791
3110 1.25434461231263
3120 1.28840674638773
3130 1.27449109486179
3140 1.27742337513982
3150 1.20100199612453
3160 1.34282403745432
3170 1.26986489736611
3180 1.40650665274081
3190 1.37212763362575
3200 1.33541157683923
3210 1.33657883155032
3220 1.28831510298627
3230 1.31837110727713
3240 1.23334934856661
3250 1.23654354996633
3260 1.20996654705042
3270 1.31441614739965
3280 1.2335010889281
3290 1.34329050010182
3300 1.42224097050224
3310 1.29228906020948
3320 1.16543078437848
3330 1.26089502791179
3340 1.25443211187969
3350 1.30276496493825
3360 1.26068538745129
3370 1.25991943456044
3380 1.26169071269568
3390 1.29186861505284
3400 1.32961571292606
3410 1.46036254895767
3420 1.44368821972167
3430 1.45891451801054
3440 1.50072671459971
3450 1.37078963402095
3460 1.29322829028929
3470 1.30834132457189
3480 1.26296023544277
3490 1.3084644393049
3500 1.39026928276192
3510 1.33341355604592
3520 1.3532325807436
3530 1.34767145365931
3540 1.2207714205624
3550 1.28030628902885
3560 1.33692679973663
3570 1.29933361736506
3580 1.38528208996941
3590 1.36043469594114
3600 1.3109544083897
3610 1.35228522913038
3620 1.32556474926669
3630 1.27757519923984
3640 1.21650728332088
3650 1.26556398798061
3660 1.28045973795878
3670 1.28506545236632
3680 1.36791202829606
3690 1.31813384868085
3700 1.27651574569372
3710 1.3123370728129
3720 1.34145412878442
3730 1.33374104830521
3740 1.33579803704728
3750 1.32190179144665
3760 1.26710584692816
3770 1.3821597086921
3780 1.25861279217183
3790 1.21823229831063
3800 1.29006626753674
3810 1.37117959089867
3820 1.27083371725009
3830 1.29418019558368
3840 1.3364787971891
3850 1.2701149118766
3860 1.15841896846247
3870 1.34262400377995
3880 1.34826552296705
3890 1.3518083799099
3900 1.32364288682349
3910 1.27105791989495
3920 1.4284574655995
3930 1.32854231463212
3940 1.29862305775828
3950 1.30577274270104
3960 1.31557305510714
3970 1.23533450135394
3980 1.24682723515473
3990 1.21166824851074
4000 1.22636157856259
4010 1.31762261939438
4020 1.33451860494721
4030 1.25364908083563
4040 1.18501861419814
4050 1.26694334493077
4060 1.36259091004453
4070 1.38409868968615
4080 1.28460124388304
4090 1.15352561755344
4100 1.22782914676737
4110 1.30341896795653
4120 1.44227548989549
4130 1.44664657083882
4140 1.37159010985537
4150 1.19450067422248
4160 1.28455842252267
4170 1.42256113076479
4180 1.19630384248359
4190 1.27790801059177
4200 1.32263126554569
4210 1.32224886389621
4220 1.18507738236556
4230 1.33648767302189
4240 1.2526414036596
4250 1.25825832986619
4260 1.27912783887101
4270 1.32768559447453
4280 1.23444107159143
4290 1.38408746811359
4300 1.40163860173328
4310 1.35458420957812
4320 1.28967449486974
4330 1.30625044236954
4340 1.26795098176955
4350 1.31400111789077
4360 1.22701708937294
4370 1.32105154981084
4380 1.27484808565216
4390 1.32989278723457
4400 1.46021768783569
4410 1.47113603523475
4420 1.57119112674805
4430 1.3674210502222
4440 1.24500405742711
4450 1.22293157036271
4460 1.24549990446991
4470 1.30688390436242
4480 1.39237108304876
4490 1.35539814968625
4500 1.3005316281779
4510 1.29793224338999
4520 1.35222501789181
4530 1.45039120965441
4540 1.4013487547739
4550 1.350765132158
4560 1.28300680942874
4570 1.22337832583242
4580 1.34093917071099
4590 1.38857557415715
4600 1.31179828679852
4610 1.38350496864222
4620 1.37616530443764
4630 1.29768601464192
4640 1.38637135695908
4650 1.50632794343901
4660 1.31024442459987
4670 1.41846102896377
4680 1.3331536091028
4690 1.23232801647816
4700 1.20826677501718
4710 1.30479252276001
4720 1.36061051447248
4730 1.395451155059
4740 1.31489593515319
4750 1.18749685923124
4760 1.32031539997927
4770 1.31001664154802
4780 1.27580232695597
4790 1.23465072992802
4800 1.11835462751836
4810 1.36919904060133
4820 1.47628956663022
4830 1.35984772080191
4840 1.36684883417183
4850 1.40325772517592
4860 1.35354239360782
4870 1.22671244352245
4880 1.31831747487119
4890 1.34030733064231
4900 1.34262813887271
4910 1.46907356552492
4920 1.5895578866402
4930 1.46140486034271
4940 1.30429064382193
4950 1.35682842852555
4960 1.24702297171275
4970 1.2691016377921
4980 1.32532277515664
4990 1.33480959320969
5000 1.24416927019138
5010 1.36303198638428
5020 1.38677311311353
5030 1.37719802425242
5040 1.50597597924887
5050 1.43980937078063
5060 1.19827074109169
5070 1.35977240425899
5080 1.36110813930425
5090 1.28202855933542
5100 1.33275706156341
5110 1.40587455334489
5120 1.32773833959041
5130 1.26783557766269
5140 1.40447602848581
5150 1.33236404934346
5160 1.29217989005401
5170 1.39306947876381
5180 1.32577015358517
5190 1.3367986596367
5200 1.35797033743171
5210 1.27439073031455
5220 1.51000383812275
5230 1.45574470691732
5240 1.47462534332688
5250 1.34568026781849
5260 1.25824957147195
5270 1.29889496788299
5280 1.36677599007059
5290 1.63114411775114
5300 1.25508543428542
5310 1.19873767260378
5320 1.24746100446443
5330 1.31764490128063
5340 1.27684387667167
5350 1.34943409692533
5360 1.3192517509917
5370 1.14087768461286
5380 1.34097251990644
5390 1.39766574315547
5400 1.51047957416564
5410 1.5164161928204
5420 1.26715466548711
5430 1.1218388955136
5440 1.41595231673843
5450 1.34230568135874
5460 1.39414280080148
5470 1.48759843644337
5480 1.34167208080322
5490 1.47291298807887
5500 1.47815284127081
5510 1.35512181693659
5520 1.41311060253116
5530 1.42305332083637
5540 1.35045432046931
5550 1.46108485753436
5560 1.47310498248402
5570 1.39614938042967
5580 1.27727123988946
5590 1.36000171102696
5600 1.22803783792563
5610 1.33453842198003
5620 1.23542576235092
5630 1.55217115501474
5640 1.44663605170618
5650 1.5866849056918
5660 1.20641989873958
5670 1.3295866930895
5680 1.41686223842322
5690 1.47429538941888
5700 1.66082339251851
5710 1.49201479728158
5720 1.30423950943588
5730 1.177759046765
5740 1.23201874213856
5750 1.38647418814343
5760 1.29528705579027
5770 1.34408599696221
5780 1.48988474421615
5790 1.2524599497001
5800 1.31536279543522
5810 1.33687419722999
5820 1.42980698740786
5830 1.28584160379267
5840 1.29232862524089
5850 1.37209882145477
5860 1.40289611312508
5870 1.34054057451914
5880 1.517859991718
5890 1.46220383297658
5900 1.47964760910381
5910 1.27435060302926
5920 1.39941405674786
5930 1.20386131103074
5940 1.3179441080749
5950 1.13997159349203
5960 1.26282813567341
5970 1.53577469484847
5980 1.46347247262911
5990 1.25373084858382
6000 1.2372549000963
6010 1.37301888459961
6020 1.27834885461159
6030 1.19726378984177
6040 1.40709607764948
6050 1.36510007564032
6060 1.54861954086882
6070 1.3639437569683
6080 1.35484107023604
6090 1.21480325401351
6100 1.40826775866708
6110 1.33825012301344
6120 1.35441215526437
6130 1.32985949115431
6140 1.56393948290681
6150 1.3504842814628
6160 1.1958733676554
6170 1.29018567424988
6180 1.29971393332318
6190 1.40502446000729
6200 1.44846917860699
6210 1.43525889925108
6220 1.30656297310305
6230 1.24327252435884
6240 1.29441858529462
6250 1.5007863416635
6260 1.49585284030255
6270 1.32818726873918
6280 1.41784286392331
6290 1.20035823420071
6300 1.41330287989678
6310 1.29478779110266
6320 1.30906786643813
6330 1.38034257203456
6340 1.39848072615083
6350 1.34488722788782
6360 1.27646283467593
6370 1.67140372950311
6380 1.37867223551274
6390 1.60174902664405
6400 1.29649932595744
6410 1.44787135177627
6420 1.28140597267818
6430 1.47347652829566
6440 1.46898816236882
6450 1.33845080014082
6460 1.27318078696215
6470 1.38358778089166
6480 1.17885297078102
6490 1.35102849753328
6500 1.32399906823795
6510 1.35396443277705
6520 1.21326535556744
6530 1.34573422461343
6540 1.51571543815638
6550 1.47089123565171
6560 1.38256899420873
6570 1.40462530158987
6580 1.4893256313494
6590 1.52181848020018
6600 1.39915362346271
6610 1.58097985034068
6620 1.27135740791906
6630 1.50675757970353
6640 1.44901057110502
6650 1.19789401484985
6660 1.49919584956186
6670 1.49652679095477
6680 1.361214740458
6690 1.4858261556312
6700 1.40651102992906
6710 1.27155638288417
6720 1.48909321244388
6730 1.41776130936444
6740 1.29368284383938
6750 1.41906822959906
6760 1.22026901929251
6770 1.4412646872905
6780 1.16807415741276
6790 1.21755652840755
6800 1.29467657473379
6810 1.20855079777292
6820 1.4184825386839
6830 1.41760912374262
6840 1.34575722603987
6850 1.49667158383207
6860 1.57539090807794
6870 1.14559372354607
6880 1.24209867608184
6890 1.16198329200028
6900 1.30910716262095
6910 1.50183925963864
6920 1.15556109100242
6930 1.31334916988348
6940 1.41319690326474
6950 1.40345080324338
6960 1.36672001269001
6970 1.46853668872677
6980 1.33033843900546
6990 1.50392504037924
7000 1.3268943034303
7010 1.52525620136466
7020 1.40642760580684
7030 1.36512065577592
7040 1.60750760692134
7050 1.52077951139302
7060 1.36661735308041
7070 1.19071975208262
7080 1.34137407293091
7090 1.32561769985982
7100 1.28083180498342
7110 1.06272117675302
7120 1.26083467545087
7130 1.24601721289785
7140 1.28559849362574
7150 1.2972705593461
7160 1.25664696023104
7170 1.23431118100861
7180 1.3519323883222
7190 1.55872329841227
7200 1.50252457412837
7210 1.35092854144597
7220 1.57526087597739
7230 1.65205407566154
7240 1.54034038353384
7250 1.45132260433879
7260 1.28904272865349
7270 1.35505211341107
7280 1.45366628259574
7290 1.62419679285816
7300 1.44703901405541
7310 1.29446570733728
7320 1.50973559345227
7330 1.31807997351591
7340 1.26599122543915
7350 1.29413553932326
7360 1.48899786196929
7370 1.54202650426527
7380 1.49753591102017
7390 1.45547464756438
7400 1.52646200301112
7410 1.40041413144806
7420 1.465257695833
7430 1.46718277250011
7440 1.40216963220322
7450 1.18808252179548
7460 1.35378979655374
7470 1.29751341762212
7480 1.39883788003811
7490 1.332403974822
7500 1.33676459505524
7510 1.25426806200983
7520 1.27254031613847
7530 1.40371738075428
7540 1.57140240412365
7550 1.47601881533515
7560 1.3406812415749
7570 1.17993365865364
7580 1.26445593131056
7590 1.48915982866833
7600 1.54185419512079
7610 1.3985241315578
7620 1.34388434473178
7630 1.19913603239104
7640 1.46838323601008
7650 1.64382174554561
7660 1.56615038305251
7670 1.30884877091701
7680 1.39359085929032
7690 1.47642907692204
7700 1.4888120860551
7710 1.31151566872529
7720 1.38501077292583
7730 1.39471749939773
7740 1.41125158484182
7750 1.49837927050484
7760 1.71468261662899
7770 1.60307916069222
7780 1.39035884913332
7790 1.35908380921559
7800 1.41534792800229
7810 1.73266096081735
7820 1.36211810442942
7830 1.16851845608189
7840 1.34837224216101
7850 1.34900784946583
7860 1.49376050805698
7870 1.51856562505058
7880 1.34814779226364
7890 1.48751579995116
7900 1.44937962500241
7910 1.49385242920395
7920 1.87770257737139
7930 1.6405163747348
7940 1.30566927892371
7950 1.53603654684096
7960 1.37762676549596
7970 1.3273225268457
7980 1.39035060493097
7990 1.54396349426625
8000 1.33161806453348
8010 1.33990933487618
8020 1.30133262847863
8030 1.20413309637475
8040 1.32253440141943
8050 1.35397362745929
8060 1.7356826598038
8070 1.53129819565286
8080 1.40619606754043
8090 1.54628635783622
8100 1.50300222096799
8110 1.42422737061112
8120 1.30077594297647
8130 1.44771747560188
8140 1.48539724836911
8150 1.31956205284332
8160 1.37711756220462
8170 1.44644419983851
8180 1.321280501419
8190 1.32836328647985
8200 1.49852724318667
8210 1.33488015900947
8220 1.32999153620483
8230 1.63496351477767
8240 1.42532251330724
8250 1.24938736894416
8260 1.22302720045492
8270 1.3158320845367
8280 1.54927340420952
8290 1.46471123674146
8300 1.48893729375954
8310 1.36714566709939
8320 1.28961068667167
8330 1.22264821326924
8340 1.30379295137315
8350 1.35676005103881
8360 1.31541440072285
8370 1.58222424057898
8380 1.23691102855378
8390 1.36735479389194
8400 1.27299871560236
8410 1.46616139933942
8420 1.33627572597406
8430 1.63060215934697
8440 1.66279370381926
8450 1.47388385696084
8460 1.48397106387076
8470 1.42798949426181
8480 1.68070016319824
8490 1.584739305246
8500 1.29793798112697
8510 1.37531273043082
8520 1.73556592695345
8530 1.47877314955919
8540 1.66005414362784
8550 1.45940501172059
8560 1.52283217293037
8570 1.59881387890294
8580 1.61246411407404
8590 1.53144113216553
8600 1.46411592021199
8610 1.39550597691193
8620 1.24603579524896
8630 1.44070536794395
8640 1.34914081737556
8650 1.56083379035959
8660 1.4981946798797
8670 1.90888056329418
8680 1.74234772091494
8690 1.85902434427907
8700 1.45057173502778
8710 1.32401938044906
8720 1.59942982884454
8730 1.34558314998162
8740 2.09729859411818
8750 1.3113419675074
8760 1.56636575730589
8770 1.74943775480037
8780 1.84641485058225
8790 1.21638060517056
8800 1.55645372494511
8810 1.50918271682102
8820 1.58737422951852
8830 1.74307528415911
8840 1.66082695663433
8850 1.16130535242723
8860 1.60656970364708
8870 1.66921463502606
8880 1.61422873418082
8890 1.27292899205073
8900 1.50333139083552
8910 1.1806526473886
8920 1.21935928756087
8930 1.27335299037369
8940 1.7947526605374
8950 1.48067839500729
8960 1.15405536440082
8970 1.01526378822169
8980 1.47097148578578
8990 1.31753734456435
9000 1.5415171541263
9010 1.45736443301408
9020 1.38909358141468
9030 1.2772490230469
9040 1.46810814660257
9050 1.38206354922624
9060 1.32667705265654
9070 1.40557526264651
9080 1.48552170185824
9090 1.63446564176342
9100 1.18107457104184
9110 1.18890434328589
9120 1.29089020582942
9130 1.45861924856524
9140 1.64306507471295
9150 1.41868584179617
9160 1.44976238051307
9170 1.34643518500571
9180 1.41334143455015
9190 1.44780257112544
9200 1.71122140642072
9210 1.42261184966022
9220 1.47862885525375
9230 1.35413403420431
9240 1.28292977484201
9250 1.58948450402509
9260 2.10361486336052
9270 1.43369970909093
9280 1.38540351016333
9290 1.17696066112705
9300 1.30386610420048
9310 1.65004948043329
9320 1.26049337504851
9330 1.89248975192979
9340 1.3648831240678
9350 1.47616893624325
9360 1.54547126574223
9370 1.498760166422
9380 1.34542675065625
9390 1.49148902830276
9400 1.16669302716388
9410 1.39214811289001
9420 1.6441482234033
9430 1.82505940015194
9440 1.49540276735524
9450 1.32039028587667
9460 1.37529134063024
9470 1.35845492025107
9480 1.44773499878306
9490 1.41542304001174
9500 1.29026626049937
9510 1.64315195675749
9520 1.22788107291446
9530 1.503610240091
9540 1.51524088159888
9550 1.46210933194089
9560 1.3261656747992
9570 1.23405000786483
9580 1.42656703040569
9590 1.5152393948193
9600 1.9559537107496
9610 1.77579692040718
9620 1.3632219195607
9630 1.65883511904512
9640 1.3299108512362
9650 1.35126318713273
9660 1.51159503999037
9670 1.6969955605415
9680 1.6134787927613
9690 1.36092791176881
9700 1.74550060386421
9710 1.33112589094206
9720 1.46005864977938
9730 1.35982918379628
9740 1.7896296690192
9750 1.72384604058974
9760 2.35502260528113
9770 1.55937621882305
9780 1.73593912890831
9790 1.12199562964732
9800 1.0013860655024
9810 1.26521874778894
9820 2.26620966190391
9830 1.52841761685916
9840 1.48669326906442
9850 1.31269381040527
9860 1.48609117697862
9870 1.33185876111265
9880 1.3376854339687
9890 1.11362448212058
9900 1.3222360604406
9910 1.26499142555592
9920 1.19867944556806
9930 1.31303678689032
9940 1.55518633974985
9950 1.38434113570456
9960 1.28018895952174
9970 1.51667921473215
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color1]
table {%
0 2.88464844119969
10 5.58546030247971
20 6.53401930982957
30 3.86432692891617
40 2.36946024990216
50 1.88077415253424
60 1.74798543905187
70 1.64550063667217
80 1.53284979829973
90 1.4633321610123
100 1.41479580593049
110 1.49385081019685
120 1.47536808488051
130 1.45012631474963
140 1.49784635824794
150 1.47135306973011
160 1.45823802990838
170 1.41954265238812
180 1.49351935656175
190 1.467356336165
200 1.5127673679997
210 1.52021287434149
220 1.59233436410096
230 1.6110677354653
240 1.54226262290996
250 1.53144811300069
260 1.55453347926217
270 1.62535584595922
280 1.53611986220533
290 1.64916267839089
300 1.7243685913541
310 1.75965116758941
320 1.71671822558633
330 1.63498850400892
340 1.63027844258018
350 1.6819197028029
360 1.65730944360268
370 1.66913673826381
380 1.65610277739824
390 1.62146466023072
400 1.61616089872753
410 1.68058522780899
420 1.80915983065975
430 1.76086455212917
440 1.78491270853645
450 1.79588765332738
460 1.77059597312813
470 1.69651850215796
480 1.83057107635609
490 1.82514082426872
500 1.83304286670674
510 1.82263105721616
520 1.84611557961743
530 1.83824677281118
540 1.90429439877867
550 1.87976274181869
560 1.92147555249643
570 1.83986395287581
580 1.76951828716619
590 1.77995204523633
600 1.83461308238319
610 1.8204735956453
620 1.82809728883765
630 1.87313579301053
640 1.86018702531261
650 1.89431213300542
660 1.9246991803243
670 1.94324545976019
680 1.88096799944523
690 1.83147955780958
700 1.93974984967981
710 1.94393281950651
720 1.9753932524407
730 1.99492100690087
740 1.93968305884377
750 2.0066353272882
760 1.97955115733803
770 2.06253761685462
780 1.97867607124579
790 2.04148677106885
800 2.05755492735172
810 2.0307424790224
820 2.08555971701511
830 2.02547837114003
840 2.08775744259055
850 2.00650449193163
860 1.98843731315184
870 1.9716528252363
880 2.0169743174081
890 2.0244788428291
900 2.07170253620238
910 2.05687103526176
920 2.09869263903638
930 2.09938226849324
940 2.17560497007793
950 2.20599709914783
960 2.12211943813932
970 2.06804543483128
980 2.04745501367996
990 2.05777243016057
1000 2.06950855621197
1010 2.16871617647282
1020 2.11254415133673
1030 2.04756171573431
1040 2.14123176971933
1050 2.21805274742594
1060 2.24168388444116
1070 2.29653931376721
1080 2.22896989575092
1090 2.10431770172126
1100 2.23862992273661
1110 2.27573972059796
1120 2.23003222533018
1130 2.24505264794989
1140 2.31020900208132
1150 2.16974500028638
1160 2.16360761137503
1170 2.28221870924985
1180 2.22613242589459
1190 2.20741247224801
1200 2.24093395784764
1210 2.16121447223405
1220 2.26966319773906
1230 2.42988850641843
1240 2.20449344063595
1250 2.16091453931881
1260 2.28226862732071
1270 2.32941454899674
1280 2.24265109654057
1290 2.20360186876377
1300 2.23290632181289
1310 2.20116332327278
1320 2.22934840913782
1330 2.19781354993869
1340 2.18103445203338
1350 2.36636035572398
1360 2.23613385449344
1370 2.22577794387017
1380 2.30603416215481
1390 2.28130684529662
1400 2.29357969764675
1410 2.4177232572999
1420 2.44272444172501
1430 2.26149629305845
1440 2.15842822610077
1450 2.22482076064412
1460 2.20724160460578
1470 2.40057342222244
1480 2.49442016126484
1490 2.44811975335287
1500 2.32928497573716
1510 2.20616857988927
1520 2.28779619277954
1530 2.40139643184447
1540 2.46139539065022
1550 2.29638436370018
1560 2.36726876541129
1570 2.4083457983188
1580 2.34372565573596
1590 2.29402974840183
1600 2.35224850963257
1610 2.3482348496166
1620 2.3553673165851
1630 2.42272137641493
1640 2.41867510014773
1650 2.44121272313342
1660 2.34036664320502
1670 2.38662408882871
1680 2.38628350312714
1690 2.42025019155134
1700 2.39547898276067
1710 2.41108653459211
1720 2.39306844050608
1730 2.32425430606164
1740 2.28870044611394
1750 2.35714392319489
1760 2.40548647377085
1770 2.43346343389476
1780 2.38821842147028
1790 2.42436205990889
1800 2.34081454268347
1810 2.35401858893865
1820 2.36169858815963
1830 2.35188686842314
1840 2.36847473886066
1850 2.39115448352732
1860 2.48843014413163
1870 2.42742619231431
1880 2.3707077398383
1890 2.41651030977266
1900 2.40339410177747
1910 2.31784917720508
1920 2.37774157385704
1930 2.32831895629955
1940 2.48795722524127
1950 2.50030304666095
1960 2.42302611728603
1970 2.4413347574629
1980 2.36915261115353
1990 2.3908252899022
2000 2.49988274610341
2010 2.44102960924033
2020 2.42835202727796
2030 2.44186254345097
2040 2.57686593026515
2050 2.37429439933024
2060 2.50865261368825
2070 2.57525757865899
2080 2.44158793430383
2090 2.4108631887451
2100 2.3843623231714
2110 2.43681099791933
2120 2.50270701991768
2130 2.45393594059399
2140 2.39596959300009
2150 2.35887354669256
2160 2.44085390818466
2170 2.57652705610089
2180 2.77431592202574
2190 2.62426162074614
2200 2.63640344745897
2210 2.41356240446037
2220 2.44549537631242
2230 2.4625981946224
2240 2.38283118232011
2250 2.55605813415597
2260 2.50822376852058
2270 2.56590482626399
2280 2.65058300820052
2290 2.4940439457889
2300 2.33523105163501
2310 2.4702423077816
2320 2.38203748505353
2330 2.40664150279877
2340 2.59454482725686
2350 2.48428683000649
2360 2.38872166651953
2370 2.36861224757808
2380 2.38954822316174
2390 2.5268592164542
2400 2.50833371455282
2410 2.53230215366811
2420 2.53552285251727
2430 2.56931192405964
2440 2.57524958652432
2450 2.5110089646915
2460 2.34589118598478
2470 2.45329753946904
2480 2.38882963470598
2490 2.46256449001631
2500 2.53434452775594
2510 2.5469260102284
2520 2.48115381146017
2530 2.3977100349755
2540 2.30642132841224
2550 2.32185833267082
2560 2.45646226256278
2570 2.51936916527814
2580 2.47265058879364
2590 2.42282091114011
2600 2.50479840363858
2610 2.46874433241358
2620 2.75067858998738
2630 2.64464378783424
2640 2.51953864087492
2650 2.3452556526331
2660 2.40140179668265
2670 2.34806571872958
2680 2.45827510786029
2690 2.37192577858077
2700 2.46502095181635
2710 2.58510188157003
2720 2.50561639930826
2730 2.37037664458994
2740 2.4114762713858
2750 2.77045246346712
2760 2.51238733899958
2770 2.49496028898861
2780 2.51078449517523
2790 2.51085641698777
2800 2.64611310509415
2810 2.57711981780205
2820 2.57959226592931
2830 2.58992678283052
2840 2.74115599114962
2850 2.61453100080207
2860 2.41448108302463
2870 2.52595353767671
2880 2.61689969653023
2890 2.51752053928211
2900 2.58577451129068
2910 2.55245853935036
2920 2.63288323212164
2930 2.75160814858734
2940 2.49586734203943
2950 2.34939276617515
2960 2.34960694297717
2970 2.46950719856386
2980 2.42406453590743
2990 2.54721506938761
3000 2.56594741324297
3010 2.59001363412479
3020 2.56506746349954
3030 2.62081500317587
3040 2.5720645548968
3050 2.72391708990352
3060 2.57938218195837
3070 2.3771889848398
3080 2.35559043293295
3090 2.48871171321547
3100 2.60754837361595
3110 2.50753421251505
3120 2.57577461916858
3130 2.54789439364318
3140 2.55342880692487
3150 2.40069004540363
3160 2.68416237267047
3170 2.5377141559892
3180 2.81077660534477
3190 2.74251582506151
3200 2.66928513326275
3210 2.67209721741774
3220 2.57568229576226
3230 2.63584435441946
3240 2.46624951643387
3250 2.47255978645575
3260 2.41929344286569
3270 2.62815629780913
3280 2.4664853902178
3290 2.68575992681103
3300 2.8433333187004
3310 2.58368193253593
3320 2.33003539824214
3330 2.52059863475006
3340 2.50744629088687
3350 2.60416299966149
3360 2.51995013071363
3370 2.51874684653017
3380 2.52239253381248
3390 2.58220596835615
3400 2.65742057471881
3410 2.91886856351302
3420 2.88559798273901
3430 2.91593890125829
3440 2.99992448890428
3450 2.74052499328044
3460 2.58576460149919
3470 2.61624722482491
3480 2.5256229262941
3490 2.61662553332137
3500 2.78009719428962
3510 2.6663817159283
3520 2.70610173978822
3530 2.6951169723077
3540 2.44129493642429
3550 2.5603757879435
3560 2.67356214542932
3570 2.59809982621037
3580 2.76989440251076
3590 2.72042301289239
3600 2.62146230170694
3610 2.70394072537475
3620 2.65054684820052
3630 2.55438954296389
3640 2.43238004380455
3650 2.5306245461594
3660 2.5603415688641
3670 2.56944245436332
3680 2.73476556680575
3690 2.63528794619523
3700 2.55200987175255
3710 2.62358804238947
3720 2.6820153673523
3730 2.66652169699296
3740 2.67083241112937
3750 2.64325450236237
3760 2.53384883217404
3770 2.76392216669626
3780 2.51695997198641
3790 2.4362262552773
3800 2.58000802789564
3810 2.74216579191959
3820 2.54141884860091
3830 2.58803405781678
3840 2.67257589405159
3850 2.5399370726481
3860 2.31657810275813
3870 2.68482525920125
3880 2.69616936349172
3890 2.70339850476003
3900 2.64704447230345
3910 2.54184727356549
3920 2.85653474533105
3930 2.65668008294381
3940 2.59683811072393
3950 2.61124719912761
3960 2.63095262238811
3970 2.4704954147406
3980 2.49352264872011
3990 2.42323684716989
4000 2.45261766257399
4010 2.63509260160492
4020 2.66884442250624
4030 2.50712152088687
4040 2.3698949693548
4050 2.53375525347455
4060 2.72489157891281
4070 2.76788514372744
4080 2.56900628013783
4090 2.3069470307089
4100 2.45550447219027
4110 2.60664875607247
4120 2.88421428837722
4130 2.89297573004997
4140 2.74293927348767
4150 2.38889081476301
4160 2.56900056652253
4170 2.84500032973782
4180 2.39246812898172
4190 2.5556417307114
4200 2.64513461872648
4210 2.644391396717
4220 2.37006429158895
4230 2.67280327437512
4240 2.50512143750398
4250 2.51639954371422
4260 2.55817247465272
4270 2.65526658868606
4280 2.4688069617536
4290 2.76805990507225
4300 2.80307728538294
4310 2.70900923465833
4320 2.57922282521259
4330 2.61242199630881
4340 2.53584784647021
4350 2.62794575715396
4360 2.45397963600831
4370 2.642058469721
4380 2.54956373278588
4390 2.65964936312833
4400 2.9203242923333
4410 2.94199878885594
4420 3.14184958031497
4430 2.73442273727243
4440 2.48971518634247
4450 2.44568337396946
4460 2.49082395445728
4470 2.61359297485244
4480 2.78455916491087
4490 2.71067002855806
4500 2.60095440387804
4510 2.59573359945336
4520 2.70426854798715
4530 2.90056743712578
4540 2.80243650555377
4550 2.70129752098721
4560 2.56582574662073
4570 2.44664703599318
4580 2.68168069807356
4590 2.77682133305036
4600 2.62339322940848
4610 2.76685996694442
4620 2.75224344408466
4630 2.5952686008759
4640 2.77261850578816
4650 3.01252937633711
4660 2.62036468042597
4670 2.83681203860147
4680 2.66618754257074
4690 2.46459568605961
4700 2.41650161040509
4710 2.60955561691294
4720 2.7211865447569
4730 2.79084894821419
4740 2.62971184494205
4750 2.37491828208594
4760 2.64055457287253
4770 2.61994660862083
4780 2.55152824881091
4790 2.46925515952006
4800 2.2366857788925
4810 2.73836025023967
4820 2.95250471938808
4830 2.71957478800207
4840 2.73362695429007
4850 2.80647299693956
4860 2.70704801243976
4870 2.45338746861454
4880 2.63659912001529
4890 2.6805794152146
4900 2.6852368693788
4910 2.93810677080162
4920 3.17902020306222
4930 2.92271452908021
4940 2.60853515141716
4950 2.71361571814541
4960 2.49401632023281
4970 2.53818137773548
4980 2.65062210722671
4990 2.66959878248189
5000 2.48832271151179
5010 2.72604712061279
5020 2.77352444732183
5030 2.75432124684919
5040 3.01186342785417
5050 2.87956457815302
5060 2.39650045606599
5070 2.7194961877908
5080 2.72217178034681
5090 2.56395671745639
5100 2.66540234383265
5110 2.81164291818703
5120 2.65540044509939
5130 2.53560132673703
5140 2.80890793153954
5150 2.66463942907764
5160 2.58425909547888
5170 2.78603817728907
5180 2.65149616696356
5190 2.6735498319164
5200 2.71588991105525
5210 2.54875466926212
5220 3.01995482213075
5230 2.91143218344012
5240 2.94918731072665
5250 2.69131683586305
5260 2.51646220556697
5270 2.59776267515174
5280 2.73352512378329
5290 3.26224085452883
5300 2.51014028278403
5310 2.39745826809126
5320 2.49490455299089
5330 2.63526289144667
5340 2.55365465005085
5350 2.69884512218955
5360 2.63848407402912
5370 2.2817401205678
5380 2.68191838496963
5390 2.79526989980398
5400 3.02082759001709
5410 3.032713889378
5420 2.53426978799818
5430 2.24365749764347
5440 2.83188857279507
5450 2.68451647597401
5460 2.78808231201025
5470 2.97499116260169
5480 2.68320437775828
5490 2.94576274715758
5500 2.95623687928583
5510 2.71017440099738
5520 2.82615792969394
5530 2.84606929029625
5540 2.70086986752947
5550 2.92211917280944
5560 2.94616072702659
5570 2.7922632613289
5580 2.55451712900132
5590 2.71998031440169
5600 2.45605598670939
5610 2.66905709862075
5620 2.47082628084596
5630 3.10431613868015
5640 2.89323921235474
5650 3.17333245504682
5660 2.41282073896174
5670 2.65916249335
5680 2.83371532916687
5690 2.9485827263402
5700 3.32163670040842
5710 2.98401794514105
5720 2.6084686846539
5730 2.35551198860771
5740 2.46403639890314
5750 2.77294371508971
5760 2.59056517194253
5770 2.68815841166966
5780 2.97975719569351
5790 2.5049135683366
5800 2.63071888193565
5810 2.67373948115507
5820 2.8595834955139
5830 2.57165109878868
5840 2.58462851108006
5850 2.74417636204334
5860 2.80576367972089
5870 2.68105398255144
5880 3.03570246345609
5890 2.92435762246898
5900 2.95922743586716
5910 2.54865852752195
5920 2.7988032252702
5930 2.40771071247864
5940 2.63588452050156
5950 2.27993958369728
5960 2.52564983849447
5970 3.07153754028197
5980 2.92691806061523
5990 2.50742905088337
6000 2.474479311348
6010 2.7459971025436
6020 2.5566682248015
6030 2.39448578273156
6040 2.81414854236699
6050 2.73014066106018
6060 3.09717138580417
6070 2.7277949404159
6080 2.70961809460263
6090 2.42959170613278
6100 2.81651248863186
6110 2.67647236157578
6120 2.70877807766193
6130 2.65967426351748
6140 3.12784038191287
6150 2.70094730443106
6160 2.39173594427354
6170 2.58035864569267
6180 2.59941199330305
6190 2.81001865179685
6200 2.89691245956377
6210 2.87048451750731
6220 2.61310015082627
6230 2.48652748941029
6240 2.58882961219457
6250 3.0015588289664
6260 2.99168440738254
6270 2.656356734364
6280 2.83567505393485
6290 2.40071024825749
6300 2.82659732186562
6310 2.58956369378277
6320 2.61811581512901
6330 2.76066274764586
6340 2.79693243999873
6350 2.68974805689516
6360 2.55290913359177
6370 3.34279778122771
6380 2.75731530662836
6390 3.2034505957112
6400 2.59298002802298
6410 2.89573612789931
6420 2.56280592211216
6430 2.94694476383318
6440 2.93794826235377
6450 2.67687743001451
6460 2.54633630483899
6470 2.76716118353907
6480 2.35769190294141
6490 2.70204948052742
6500 2.64799176865401
6510 2.70792257271219
6520 2.42652620969224
6530 2.69146231077455
6540 3.03139711544402
6550 2.94173825702633
6560 2.76509856063244
6570 2.80923161627567
6580 2.97862541721333
6590 3.04361546193511
6600 2.79829667675187
6610 3.16195144735659
6620 2.54271023994036
6630 3.01350734561947
6640 2.89801730216489
6650 2.39578619411279
6660 2.99839000005438
6670 2.99305207334149
6680 2.72242835027207
6690 2.97164862792131
6700 2.81301651999295
6710 2.54310416480951
6720 2.97817707552094
6730 2.83551410609915
6740 2.58736336315036
6750 2.83813501814579
6760 2.44053672483778
6770 2.88252757925946
6780 2.33614202565935
6790 2.43510580335266
6800 2.58935031493169
6810 2.41709871874546
6820 2.8369618490067
6830 2.83521296062182
6840 2.69150941766238
6850 2.99333201535993
6860 3.15076872028306
6870 2.29118131517476
6880 2.4841922497868
6890 2.3239627195781
6900 2.61820868363291
6910 3.00367342329638
6920 2.31111591949031
6930 2.6266886539537
6940 2.82637653070705
6950 2.80688218711885
6960 2.73342338809638
6970 2.93705935551562
6980 2.66066768308617
6990 3.00783407087305
7000 2.65377182246749
7010 3.0504922315036
7020 2.8128354666199
7030 2.73022822134861
7040 3.21500156025092
7050 3.04154702544578
7060 2.73322777071124
7070 2.38143283832528
7080 2.68273699605851
7090 2.65122572492767
7100 2.56166225356002
7110 2.12544143678889
7120 2.52166802792525
7130 2.4920244008492
7140 2.57118581550231
7150 2.59453146010093
7160 2.51328786854047
7170 2.46861436104492
7180 2.70385470378723
7190 3.11743632905939
7200 3.005033408242
7210 2.70184587112664
7220 3.15050981757654
7230 3.30408808689536
7240 3.08066093962669
7250 2.90263932888108
7260 2.57807996277408
7270 2.71010102738277
7280 2.90733001309139
7290 3.24838948447897
7300 2.89407491658628
7310 2.58892636377348
7320 3.01945923033112
7330 2.63614582471857
7340 2.53196998609643
7350 2.58826435524651
7360 2.97798675157988
7370 3.08403782343962
7380 2.99504228275774
7390 2.91092748376872
7400 3.05291184397873
7410 2.80082550798751
7420 2.93050666069252
7430 2.93435388937535
7440 2.80432939045392
7450 2.37616038694443
7460 2.7075760691351
7470 2.59502349984485
7480 2.79767175038611
7490 2.66480208721368
7500 2.67352548292937
7510 2.50853538353345
7520 2.5450779375492
7530 2.80742945040422
7540 3.14279872949174
7550 2.95203260038216
7560 2.68135041225407
7570 2.35985563752284
7580 2.5289026597363
7590 2.97831664669035
7600 3.08370678785985
7610 2.79704615491992
7620 2.68776343696795
7630 2.39826674193306
7640 2.93676058117139
7650 3.28763194584637
7660 3.13229178530574
7670 2.6176928520228
7680 2.78718034125957
7690 2.95285055052053
7700 2.97761614747748
7710 2.62302501062154
7720 2.77002022721419
7730 2.78943201447139
7740 2.82249994438191
7750 2.99675394396988
7760 3.42935759668304
7770 3.20615541825916
7780 2.78071518359961
7790 2.71816508485203
7800 2.83069351740935
7810 3.46531665106933
7820 2.72423388169604
7830 2.33703613338972
7840 2.69674388396229
7850 2.69801456889627
7860 2.98751917371738
7870 3.03712417896916
7880 2.69629007322114
7890 2.97501995837651
7900 2.89874565679925
7910 2.98769979817216
7920 3.75539385569789
7930 3.28102621009396
7940 2.61133386068806
7950 3.072071526953
7960 2.75525252718636
7970 2.65464488079986
7980 2.78070103321671
7990 3.0879265231522
8000 2.66323578299293
8010 2.67981859158501
8020 2.6026652133752
8030 2.40826615940721
8040 2.64506859460844
8050 2.70794697733711
8060 3.47136497437127
8070 3.06259558694921
8080 2.81239103165947
8090 3.0925705434147
8100 3.0060029504084
8110 2.84845380243603
8120 2.60155135240125
8130 2.89543290458675
8140 2.9707926850888
8150 2.63912201668931
8160 2.75423414385456
8170 2.89288729335619
8180 2.64256013564665
8190 2.65672500841181
8200 2.99705288710786
8210 2.66975782500866
8220 2.65998083469157
8230 3.26992415793689
8240 2.85064406983917
8250 2.49877260855103
8260 2.44605261094014
8270 2.63166361197371
8280 3.0985461193717
8290 2.92942212152294
8300 2.97787115658503
8310 2.73428749351223
8320 2.57921848318622
8330 2.4452926474841
8340 2.60757994506015
8350 2.71351602197734
8360 2.63082631144865
8370 3.16444675065063
8380 2.47382121663346
8390 2.73470820476104
8400 2.5459954964779
8410 2.93232117365283
8420 2.67254421268782
8430 3.26119328961627
8440 3.32557462633553
8450 2.94776067148125
8460 2.96793579184936
8470 2.85597512475048
8480 3.36139729071006
8490 3.16947557472291
8500 2.59587504345369
8510 2.75062325617492
8520 3.47111074307251
8530 2.957522615825
8540 3.32009269116417
8550 2.9188049908067
8560 3.04566234465144
8570 3.19762639634473
8580 3.22492706541058
8590 3.06288213992805
8600 2.92823169271292
8610 2.7910117100745
8620 2.49207108978303
8630 2.8814096375497
8640 2.69827993141568
8650 3.12166535754408
8660 2.99638877701909
8670 3.8177588269118
8680 3.48469215723988
8690 3.71804582753582
8700 2.90114259613701
8710 2.64803757502898
8720 3.19885814891532
8730 2.69116542442475
8740 4.19459703744169
8750 2.62268337197567
8760 3.13273086327482
8770 3.49887481898168
8780 3.69282112694821
8790 2.43275716321361
8800 3.11290671139584
8810 3.01836503870911
8820 3.1747471414515
8830 3.48614899808111
8840 3.3216528900923
8850 2.32261060928343
8860 3.21313924298464
8870 3.33842915394824
8880 3.22845658570809
8890 2.5458573672197
8900 3.00666278167104
8910 2.36130529477719
8920 2.43871857512173
8930 2.54670598074738
8940 3.58950401338395
8950 2.96135550626415
8960 2.30811063567674
8970 2.03052757644338
8980 2.94194297157156
8990 2.63507426878478
9000 3.0830332666321
9010 2.91472794689805
9020 2.77818685080064
9030 2.5544977840262
9040 2.93621604255954
9050 2.7641264393716
9060 2.65335333656064
9070 2.81114924091794
9080 2.9710424413927
9090 3.26892998567491
9100 2.36214840835918
9110 2.3778079900914
9120 2.5817801325243
9130 2.91723817910828
9140 3.28612760218589
9150 2.8373693317948
9160 2.8995231174574
9170 2.69286881841097
9180 2.82668054986028
9190 2.8956026202826
9200 3.42244057207852
9210 2.84522323769128
9220 2.95725733827714
9230 2.70826784135002
9240 2.56585921786711
9250 3.17896844637414
9260 4.20722881139403
9270 2.86739831825758
9280 2.77080643543448
9290 2.35392105779572
9300 2.60773207400492
9310 3.30009859701338
9320 2.52098637235983
9330 3.78497802033922
9340 2.72976556852346
9350 2.95233738131782
9360 3.09094226504086
9370 2.99751925817556
9380 2.69085278895648
9390 2.98297710546259
9400 2.33338601749285
9410 2.78429612537914
9420 3.28829629391848
9430 3.65011869254916
9440 2.99080545413056
9450 2.64078057175333
9460 2.75058268126048
9470 2.71690979482014
9480 2.89546989299067
9490 2.83084596329413
9500 2.58053250045699
9510 3.28630384387515
9520 2.45576176399889
9530 3.00721981740965
9540 3.03048119571776
9550 2.92421823464425
9560 2.65233083697713
9570 2.46809975678172
9580 2.85313377291446
9590 3.03047855826823
9600 3.91190692232892
9610 3.5515930605941
9620 2.72644343913201
9630 3.31766963169902
9640 2.65982145956893
9650 2.70252610175932
9660 3.02318991516186
9670 3.393991121083
9680 3.22695700494414
9690 2.72185537097398
9700 3.49100097341141
9710 2.6622516967217
9720 2.92011725436461
9730 2.71965832931596
9740 3.57925927536906
9750 3.44769181793377
9760 4.71004458468911
9770 3.11875216535637
9780 3.47187726175414
9790 2.24399088137613
9800 2.00277197498624
9810 2.53043749557788
9820 4.53241932380783
9830 3.05683519358739
9840 2.97338650222319
9850 2.62538742757062
9860 2.97218210676974
9870 2.66371737993075
9880 2.67537084568871
9890 2.22724891320339
9900 2.64447205097726
9910 2.529982822166
9920 2.39735886694249
9930 2.62607265116777
9940 3.11037124276362
9950 2.76868040641502
9960 2.56037698853626
9970 3.03335703193861
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color2]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
5010 1
5020 1
5030 1
5040 1
5050 1
5060 1
5070 1
5080 1
5090 1
5100 1
5110 1
5120 1
5130 1
5140 1
5150 1
5160 1
5170 1
5180 1
5190 1
5200 1
5210 1
5220 1
5230 1
5240 1
5250 1
5260 1
5270 1
5280 1
5290 1
5300 1
5310 1
5320 1
5330 1
5340 1
5350 1
5360 1
5370 1
5380 1
5390 1
5400 1
5410 1
5420 1
5430 1
5440 1
5450 1
5460 1
5470 1
5480 1
5490 1
5500 1
5510 1
5520 1
5530 1
5540 1
5550 1
5560 1
5570 1
5580 1
5590 1
5600 1
5610 1
5620 1
5630 1
5640 1
5650 1
5660 1
5670 1
5680 1
5690 1
5700 1
5710 1
5720 1
5730 1
5740 1
5750 1
5760 1
5770 1
5780 1
5790 1
5800 1
5810 1
5820 1
5830 1
5840 1
5850 1
5860 1
5870 1
5880 1
5890 1
5900 1
5910 1
5920 1
5930 1
5940 1
5950 1
5960 1
5970 1
5980 1
5990 1
6000 1
6010 1
6020 1
6030 1
6040 1
6050 1
6060 1
6070 1
6080 1
6090 1
6100 1
6110 1
6120 1
6130 1
6140 1
6150 1
6160 1
6170 1
6180 1
6190 1
6200 1
6210 1
6220 1
6230 1
6240 1
6250 1
6260 1
6270 1
6280 1
6290 1
6300 1
6310 1
6320 1
6330 1
6340 1
6350 1
6360 1
6370 1
6380 1
6390 1
6400 1
6410 1
6420 1
6430 1
6440 1
6450 1
6460 1
6470 1
6480 1
6490 1
6500 1
6510 1
6520 1
6530 1
6540 1
6550 1
6560 1
6570 1
6580 1
6590 1
6600 1
6610 1
6620 1
6630 1
6640 1
6650 1
6660 1
6670 1
6680 1
6690 1
6700 1
6710 1
6720 1
6730 1
6740 1
6750 1
6760 1
6770 1
6780 1
6790 1
6800 1
6810 1
6820 1
6830 1
6840 1
6850 1
6860 1
6870 1
6880 1
6890 1
6900 1
6910 1
6920 1
6930 1
6940 1
6950 1
6960 1
6970 1
6980 1
6990 1
7000 1
7010 1
7020 1
7030 1
7040 1
7050 1
7060 1
7070 1
7080 1
7090 1
7100 1
7110 1
7120 1
7130 1
7140 1
7150 1
7160 1
7170 1
7180 1
7190 1
7200 1
7210 1
7220 1
7230 1
7240 1
7250 1
7260 1
7270 1
7280 1
7290 1
7300 1
7310 1
7320 1
7330 1
7340 1
7350 1
7360 1
7370 1
7380 1
7390 1
7400 1
7410 1
7420 1
7430 1
7440 1
7450 1
7460 1
7470 1
7480 1
7490 1
7500 1
7510 1
7520 1
7530 1
7540 1
7550 1
7560 1
7570 1
7580 1
7590 1
7600 1
7610 1
7620 1
7630 1
7640 1
7650 1
7660 1
7670 1
7680 1
7690 1
7700 1
7710 1
7720 1
7730 1
7740 1
7750 1
7760 1
7770 1
7780 1
7790 1
7800 1
7810 1
7820 1
7830 1
7840 1
7850 1
7860 1
7870 1
7880 1
7890 1
7900 1
7910 1
7920 1
7930 1
7940 1
7950 1
7960 1
7970 1
7980 1
7990 1
8000 1
8010 1
8020 1
8030 1
8040 1
8050 1
8060 1
8070 1
8080 1
8090 1
8100 1
8110 1
8120 1
8130 1
8140 1
8150 1
8160 1
8170 1
8180 1
8190 1
8200 1
8210 1
8220 1
8230 1
8240 1
8250 1
8260 1
8270 1
8280 1
8290 1
8300 1
8310 1
8320 1
8330 1
8340 1
8350 1
8360 1
8370 1
8380 1
8390 1
8400 1
8410 1
8420 1
8430 1
8440 1
8450 1
8460 1
8470 1
8480 1
8490 1
8500 1
8510 1
8520 1
8530 1
8540 1
8550 1
8560 1
8570 1
8580 1
8590 1
8600 1
8610 1
8620 1
8630 1
8640 1
8650 1
8660 1
8670 1
8680 1
8690 1
8700 1
8710 1
8720 1
8730 1
8740 1
8750 1
8760 1
8770 1
8780 1
8790 1
8800 1
8810 1
8820 1
8830 1
8840 1
8850 1
8860 1
8870 1
8880 1
8890 1
8900 1
8910 1
8920 1
8930 1
8940 1
8950 1
8960 1
8970 1
8980 1
8990 1
9000 1
9010 1
9020 1
9030 1
9040 1
9050 1
9060 1
9070 1
9080 1
9090 1
9100 1
9110 1
9120 1
9130 1
9140 1
9150 1
9160 1
9170 1
9180 1
9190 1
9200 1
9210 1
9220 1
9230 1
9240 1
9250 1
9260 1
9270 1
9280 1
9290 1
9300 1
9310 1
9320 1
9330 1
9340 1
9350 1
9360 1
9370 1
9380 1
9390 1
9400 1
9410 1
9420 1
9430 1
9440 1
9450 1
9460 1
9470 1
9480 1
9490 1
9500 1
9510 1
9520 1
9530 1
9540 1
9550 1
9560 1
9570 1
9580 1
9590 1
9600 1
9610 1
9620 1
9630 1
9640 1
9650 1
9660 1
9670 1
9680 1
9690 1
9700 1
9710 1
9720 1
9730 1
9740 1
9750 1
9760 1
9770 1
9780 1
9790 1
9800 1
9810 1
9820 1
9830 1
9840 1
9850 1
9860 1
9870 1
9880 1
9890 1
9900 1
9910 1
9920 1
9930 1
9940 1
9950 1
9960 1
9970 1
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color3]
table {%
0 6.51166609558719
10 14.8485029090146
20 20.5608462261428
30 15.5686878074241
40 9.59083774184286
50 7.53111053943524
60 7.17750475651763
70 7.37253793474211
80 7.38043354376032
90 7.32984018521086
100 7.10615763591892
110 8.32540540332628
120 8.42448004537811
130 7.15740414321831
140 7.30989526638844
150 7.41425403523147
160 7.77261507138133
170 6.91474843564259
180 7.39167644274927
190 7.28913404483825
200 7.66588874011498
210 7.27080341088974
220 7.39966792377208
230 6.72963287258628
240 6.32851240415233
250 6.81384567647677
260 6.71313200179891
270 7.51149157277197
280 6.9750980729417
290 7.34972419421098
300 7.36666902477071
310 7.71701089720539
320 7.80085373401343
330 7.35357529889993
340 7.33047492470488
350 7.31421553750017
360 7.06471063630469
370 7.22348525589223
380 7.38710275403409
390 7.0435116588448
400 7.21695945627395
410 7.59938718374915
420 7.73465807212222
430 7.30701426897374
440 7.83257618117248
450 7.44591396520151
460 6.9888030052642
470 7.14901785867508
480 7.7717554603619
490 7.68674867080963
500 7.75229628951709
510 8.26949778013598
520 8.31907635493127
530 7.55592486138256
540 7.81705422678484
550 7.81593127018239
560 7.518670376874
570 7.36263603031173
580 7.34172115581972
590 7.65795652601775
600 7.75904104228747
610 7.62199830180464
620 7.7166800993117
630 7.82224250788304
640 7.73497533503755
650 7.72234908952558
660 7.85790532167286
670 7.50680183399632
680 7.41242146912078
690 7.58187347711974
700 7.62728608453675
710 7.65064174855606
720 8.00180670796386
730 8.28478481776868
740 7.97396076284422
750 8.22926585270132
760 7.98483175884174
770 7.97225041051767
780 7.62519397487589
790 7.96419104297021
800 8.12603024026028
810 8.04909783153015
820 8.38879891922848
830 8.22918916259437
840 8.2876193434896
850 7.47115186856657
860 7.45549992058557
870 7.33934823159486
880 7.70534456852833
890 7.669195391263
900 8.1806172554506
910 7.78675605810695
920 8.04209331768681
930 7.98240997090226
940 8.25800905894381
950 8.43305602454261
960 8.35845532694376
970 8.53994216576956
980 8.20680651506526
990 7.95296984836816
1000 7.82568030332064
1010 8.11875944741945
1020 8.07454444790232
1030 7.59804133266297
1040 8.23931711572667
1050 8.50220604001421
1060 8.59436210315828
1070 8.89434418998079
1080 8.58761590215676
1090 8.04467533963708
1100 8.55386649308641
1110 8.85345153734759
1120 8.73515471149279
1130 9.09011917912216
1140 9.04435985161347
1150 8.20771802521146
1160 8.08499060946386
1170 8.60158341079017
1180 8.27254028332306
1190 8.25426541500027
1200 8.49730995343747
1210 8.28852155947571
1220 8.93646420297016
1230 9.29254238070916
1240 8.29312118038027
1250 8.1920149472769
1260 8.72616139161899
1270 8.99007887829834
1280 8.56095908552028
1290 8.37156542285003
1300 8.68490820703857
1310 8.39175924592846
1320 8.31824821720851
1330 8.44685697838358
1340 8.26121552532218
1350 9.10321197846192
1360 8.53253712801193
1370 8.67380391468755
1380 9.16190370923299
1390 8.77316040186881
1400 9.01215960672662
1410 9.40585638264471
1420 9.35125325578431
1430 8.5057731120667
1440 8.062422528894
1450 8.48584077557794
1460 8.28187648940458
1470 9.0687429137501
1480 9.23942545884834
1490 9.08728116886573
1500 8.65870005453841
1510 8.26480079560533
1520 8.70525509258185
1530 9.11369992549177
1540 9.50016150454083
1550 9.03754384624637
1560 9.32300120296417
1570 9.13202811746063
1580 8.82861833849007
1590 8.75159008726806
1600 8.95351890534614
1610 8.95098975193059
1620 8.96825859447824
1630 9.30688980823809
1640 9.22307870596837
1650 9.16479769434917
1660 8.91810239902901
1670 9.15412040726033
1680 9.28412159535469
1690 9.53218540452359
1700 9.20066548319993
1710 9.10526326686681
1720 8.99850980254607
1730 8.81148634943739
1740 8.65715843732255
1750 9.00469132203614
1760 9.27970908561169
1770 9.04535926632646
1780 9.02382758444167
1790 9.3309489749136
1800 9.04761923582862
1810 9.07329190683719
1820 9.01100704100303
1830 8.95474821513187
1840 9.02494848022581
1850 9.06783035567575
1860 9.58187449575204
1870 9.18790824358866
1880 9.3437950248986
1890 9.5353492294797
1900 9.288905140262
1910 8.7162239105358
1920 9.00707277710304
1930 8.91342119026742
1940 9.46697936191102
1950 9.68072956225513
1960 9.36136136704764
1970 9.27860119610185
1980 8.88999161635374
1990 9.0072085995924
2000 9.49928598127634
2010 9.21611091023084
2020 9.21098136432805
2030 9.19158580028689
2040 10.0643951649019
2050 9.3965588653087
2060 9.51703700049552
2070 9.88659023748776
2080 9.40307244252116
2090 9.32511409545015
2100 9.31863019953187
2110 9.68222085892924
2120 9.88126371798691
2130 9.70678180459293
2140 9.2616100494622
2150 9.29566127866679
2160 9.30810465183203
2170 9.89677644793129
2180 10.3814231575608
2190 9.7039602565406
2200 9.97560369286136
2210 9.19166621863483
2220 9.61798631197972
2230 9.49653252340185
2240 9.07486619659287
2250 9.70341912005218
2260 9.64871637878925
2270 9.95576874751162
2280 10.572970229666
2290 10.009378611155
2300 9.143220039455
2310 9.61268158959383
2320 9.25079562484898
2330 9.21969254421586
2340 9.94785985627478
2350 9.54011093344283
2360 9.06756908104141
2370 9.11304041555334
2380 9.36770509883194
2390 9.87423060404829
2400 9.67871846993754
2410 9.90351051937431
2420 9.82293825959686
2430 10.0396772996008
2440 9.90340155787365
2450 9.68019150074796
2460 9.18605345183179
2470 9.44587621565238
2480 9.33261591024919
2490 9.70172617343559
2500 9.87107987208963
2510 9.87139261679758
2520 9.54025829741092
2530 9.15174474228925
2540 8.77779024892725
2550 8.97565975788863
2560 9.37941103892314
2570 9.77029258768438
2580 9.96010139182409
2590 9.45095542116987
2600 9.52589088435051
2610 9.34099239530417
2620 10.603229720606
2630 10.2427184877241
2640 9.75542189605791
2650 9.13100606165075
2660 9.27500179966124
2670 9.1217461070035
2680 9.74770933042061
2690 9.27358323520099
2700 9.54096843940867
2710 10.0826028675846
2720 9.85610372208314
2730 9.2828176876443
2740 9.18396225693114
2750 10.8606405759509
2760 9.6005241479716
2770 9.84379812170497
2780 9.82491988145129
2790 9.788426407942
2800 10.4922703443308
2810 10.3783681763584
2820 10.0189621735156
2830 9.83374013247377
2840 10.4517637982886
2850 10.0502053714759
2860 9.64791649653488
2870 10.1650664387685
2880 10.0614678172557
2890 9.67850377085775
2900 10.0370175755941
2910 10.2377833164438
2920 10.5882319545298
2930 11.1666220757932
2940 9.88291978873707
2950 9.25427125602612
2960 9.19890624514107
2970 9.52368373831689
2980 9.27235177990171
2990 9.79407926432404
3000 9.94000361508461
3010 10.3905182752464
3020 10.2258265359327
3030 10.3012917441624
3040 10.2119774639542
3050 10.9289390478052
3060 10.1057731253959
3070 9.30427736785026
3080 9.12051455093051
3090 9.6735634586694
3100 10.2154139344282
3110 9.83948269577694
3120 10.3221189464315
3130 10.0873199988034
3140 10.0786547659965
3150 9.49249451119934
3160 10.7378580287965
3170 10.0513067940959
3180 11.1241483652571
3190 10.7601196778316
3200 10.5311700286009
3210 10.5084864611554
3220 9.99457309269096
3230 10.2677767504845
3240 9.74888333941474
3250 9.75324012371436
3260 9.55079017633184
3270 10.4045229492392
3280 9.65575295518538
3290 10.4499212054416
3300 10.977965151001
3310 10.0009951867128
3320 9.10178520587006
3330 9.60471327982562
3340 9.6830353856558
3350 10.3808455147734
3360 10.0549480382628
3370 10.1357892916273
3380 10.0158271213397
3390 10.1319528735881
3400 10.185474700826
3410 11.3794058570517
3420 11.2104836219546
3430 11.4704330954306
3440 11.9382729312835
3450 10.8178303406168
3460 10.1610010570174
3470 10.3457125138184
3480 9.88641385318794
3490 10.3652121922604
3500 11.1634408039623
3510 10.7672176749162
3520 10.9554071185829
3530 10.5485889094294
3540 9.54264224806133
3550 10.0673945091256
3560 10.464454415689
3570 10.1111046848575
3580 10.6982318594298
3590 10.7378342270637
3600 10.4695734846259
3610 11.071753822626
3620 10.4249344066061
3630 9.54946769491924
3640 9.29043779248003
3650 9.83957075602219
3660 10.0990594524508
3670 9.89472878874703
3680 10.5496890048051
3690 9.94015235619814
3700 9.74884120260051
3710 10.2882068883958
3720 10.5530197439517
3730 10.3351978131833
3740 10.1914961064778
3750 10.4577098085757
3760 10.0520057014363
3770 10.925067632271
3780 10.0389875387228
3790 9.79138938605929
3800 10.4193573867828
3810 10.7174070475022
3820 9.81732372556285
3830 10.1055779736507
3840 10.3736363959797
3850 10.2014950974765
3860 9.30475048088747
3870 10.88001223404
3880 10.6243791569088
3890 10.7411870728191
3900 10.5875522394838
3910 10.0354672884815
3920 11.1879377534346
3930 10.5622982457505
3940 10.3676775639458
3950 10.4128439187651
3960 10.5195149922231
3970 9.84207130594199
3980 9.97746796480233
3990 9.52919630119107
4000 9.71479323974985
4010 10.6682170423202
4020 10.777508228024
4030 9.78973590360484
4040 9.26793392378642
4050 10.0395410999345
4060 10.7627649559781
4070 11.106045720621
4080 10.3485404533359
4090 9.36101397146308
4100 9.93235893565278
4110 10.5660881883757
4120 11.3812647367345
4130 11.5433643892742
4140 10.7001474504016
4150 9.50262185273316
4160 10.3641714120082
4170 11.3855077342078
4180 9.51679563910089
4190 10.366181069443
4200 10.5764432156019
4210 10.4732287894791
4220 9.18269130032175
4230 10.3984700330388
4240 9.91920410070732
4250 10.0682948265357
4260 10.4078650042334
4270 10.4689949581913
4280 9.75547200131608
4290 10.9425772769318
4300 11.210813597662
4310 10.7736868419649
4320 10.1227833862797
4330 10.1519903782993
4340 10.155221278505
4350 10.6062678621506
4360 9.58903154263022
4370 10.6070911570202
4380 9.93752460008413
4390 10.3825672864041
4400 11.3632951301587
4410 11.3702123517363
4420 12.0739463360535
4430 10.5102648317562
4440 9.77719337723471
4450 9.82338237639509
4460 9.98796159626254
4470 10.4503913377611
4480 10.6594324892804
4490 10.4959134345638
4500 10.2473617585791
4510 10.276859136556
4520 10.8229424690351
4530 11.7086991927249
4540 11.0908780706493
4550 10.0546031691913
4560 9.59197492042687
4570 9.22642789348888
4580 10.5808123072511
4590 11.058903182955
4600 10.2654577193358
4610 10.7047186362988
4620 10.7868862139839
4630 10.3220867068384
4640 10.9293034369675
4650 11.9533104379974
4660 10.4291958702204
4670 11.2174266012271
4680 10.3559587731032
4690 9.68576427813725
4700 9.54915333552598
4710 10.561080110115
4720 10.9352445596388
4730 10.9818473223935
4740 10.2175648350574
4750 9.31556151584301
4760 10.6506319051735
4770 10.4445137127189
4780 10.0443066559192
4790 9.7337473425795
4800 8.69499172476123
4810 10.7256311880225
4820 11.5503244381962
4830 10.8850781136434
4840 10.8666457786261
4850 11.0031244141333
4860 10.8507252993476
4870 10.0683112142006
4880 10.8073618446327
4890 10.6928537826316
4900 10.813363707548
4910 11.794007165225
4920 12.4839141723707
4930 11.2949682569426
4940 10.0249421895197
4950 10.3442038857696
4960 9.77195222789446
4970 9.98606526117451
4980 10.6177880679661
4990 10.7713971159835
5000 10.0439752029069
5010 10.9784404963371
5020 11.1197758243253
5030 10.6399903374765
5040 11.7809670201493
5050 11.3476037479219
5060 9.30938932073227
5070 10.7607960403057
5080 10.7744648220048
5090 10.172711648519
5100 10.6693346801308
5110 11.3735702449328
5120 10.5082243693574
5130 9.91655177041056
5140 11.0164798841019
5150 10.5688322106476
5160 10.4190347370494
5170 11.0960196604294
5180 10.4612886904641
5190 10.4414908975794
5200 10.4819251894693
5210 9.90021616925729
5220 11.9059424441977
5230 11.3725506702065
5240 11.544108409461
5250 10.7667670719385
5260 9.57901304021568
5270 9.68752295109863
5280 10.6080479526659
5290 12.6663465602865
5300 9.95560253247245
5310 9.68397759531721
5320 10.0138235877382
5330 10.5895825229597
5340 10.146814018729
5350 10.9227320990898
5360 10.7114504770017
5370 9.04187314520727
5380 10.6304333466667
5390 11.0855240142911
5400 11.7994379893454
5410 11.9768090482989
5420 10.1670360625288
5430 8.7839537118762
5440 11.115178153669
5450 10.3118013430787
5460 10.7232660408881
5470 11.5321441660384
5480 10.534147680772
5490 11.8841535974559
5500 11.8784908370955
5510 10.7803848238265
5520 11.2539368717984
5530 11.4909657663802
5540 10.5257941440276
5550 11.0914020449505
5560 11.731257402049
5570 11.0816240944651
5580 10.0849768268475
5590 10.8691083554288
5600 9.9095751601131
5610 10.8519188550196
5620 9.88188698420412
5630 12.3986080742293
5640 10.8615969777347
5650 11.9816471349543
5660 9.48326663950875
5670 10.616812776876
5680 11.1301590864711
5690 11.8284642266037
5700 13.1254259218869
5710 11.8151357572332
5720 10.3408591696851
5730 9.52346308543783
5740 9.9732660367065
5750 11.236929866277
5760 10.182716075734
5770 10.5695317551785
5780 12.1107325199135
5790 10.1122645696001
5800 10.60125687933
5810 10.6635799802975
5820 11.1707491863958
5830 10.0414929142099
5840 10.2041067105943
5850 10.8750243915282
5860 11.1646304349202
5870 10.5238833213125
5880 11.9922105115006
5890 11.1795073491667
5900 11.7501436072722
5910 10.2162889128286
5920 11.4339369610211
5930 9.73205265014088
5940 10.7052486844196
5950 9.14996935910236
5960 10.0787585614007
5970 12.3353612975369
5980 11.5416548097252
5990 9.97870144185806
6000 9.71855029841567
6010 11.1307011560994
6020 10.1341801317978
6030 9.53230582681255
6040 11.1235643286931
6050 10.7356249053682
6060 11.6250207170051
6070 10.4082270651312
6080 10.9329754931636
6090 9.82263840225039
6100 11.2549720898883
6110 10.5029023010166
6120 10.5817238050212
6130 10.4823578387783
6140 12.3097500002006
6150 10.8163944234295
6160 9.66351123076902
6170 10.4095418601162
6180 10.3716157544216
6190 11.0270064550967
6200 11.3606339891567
6210 11.3945187558731
6220 10.4623874162767
6230 10.1034512172585
6240 10.322966410983
6250 12.0790890797694
6260 12.0006955095985
6270 10.7104937453685
6280 11.8037810329997
6290 9.85132457666872
6300 11.4923406100798
6310 10.2954048929336
6320 10.4426823091091
6330 10.7562633619975
6340 10.8507571233125
6350 10.5013363545107
6360 10.0713683824686
6370 13.3247602618663
6380 10.9046595794592
6390 12.6984842312797
6400 10.1930871636422
6410 11.4629770814613
6420 10.0162702663897
6430 11.6781216601374
6440 11.6610836630447
6450 10.5616110776029
6460 10.0444102273872
6470 11.0287884505301
6480 9.3017511319981
6490 10.5733526521305
6500 10.5679068920554
6510 10.606153538613
6520 9.40266533083714
6530 10.3095123595942
6540 11.845844183617
6550 11.5583335238269
6560 11.2633775054061
6570 11.424908796699
6580 11.9673860364264
6590 12.0346052480955
6600 11.1937180771564
6610 12.2506423615856
6620 10.0053935671822
6630 11.9694059696093
6640 11.4920236348079
6650 9.51176327282745
6660 11.8324481385781
6670 12.1933290163324
6680 11.2024030664069
6690 12.0979494840985
6700 11.0243867974715
6710 9.95101102616611
6720 11.7286786883364
6730 11.1237185726993
6740 10.1054166772424
6750 11.244532294012
6760 9.68710669924826
6770 11.8141578758885
6780 9.40240114633526
6790 9.89944370411779
6800 10.420717222621
6810 9.58855093117094
6820 11.1658871078254
6830 10.9300971586796
6840 10.3302749296942
6850 11.5524556087031
6860 12.6427008338525
6870 9.21635665854233
6880 10.0462269899637
6890 9.26373498717763
6900 10.4622192488365
6910 11.8728892319691
6920 9.18401632447473
6930 10.5429506389587
6940 11.3513705293751
6950 10.9318752751978
6960 10.7488065763419
6970 11.8024431870179
6980 10.6327384705257
6990 11.6868469642901
7000 10.3544948498649
7010 12.9077767153009
7020 11.5986762277233
7030 11.0860433055745
7040 12.8622469831792
7050 12.1635986674541
7060 10.9388205587042
7070 9.59367757715292
7080 10.6903376939916
7090 10.4256096226953
7100 10.0182130540507
7110 7.96127045636555
7120 9.68095261456382
7130 9.91128132402539
7140 10.3983073676894
7150 10.3452492132813
7160 9.96473969890775
7170 9.7686995524682
7180 10.698241929157
7190 12.5180144449299
7200 12.0808954636291
7210 10.8244759901206
7220 12.5705446480764
7230 13.1285744483778
7240 12.3919220617273
7250 11.8685212907945
7260 10.6516285029441
7270 11.2192523210797
7280 11.8831626798518
7290 13.0366166773449
7300 11.5852881668726
7310 10.3485758735156
7320 12.3069078646917
7330 10.4825594161161
7340 10.1513189390024
7350 10.1481231556831
7360 11.770488260364
7370 12.6445509235454
7380 12.1465473070286
7390 11.7835162199816
7400 12.5186678229344
7410 11.5586993205035
7420 12.0552962038412
7430 11.6560909080675
7440 11.0463830507789
7450 9.51548492250619
7460 10.8068644129891
7470 10.4618046366392
7480 11.2844578075239
7490 10.8260702168434
7500 11.0189294410073
7510 10.2325013311049
7520 10.1906726919688
7530 11.3687558028847
7540 12.8245126918582
7550 11.8570670353792
7560 10.4930104277663
7570 9.20001023002219
7580 9.99827958410469
7590 12.0099397915116
7600 12.5919101825204
7610 11.5423746432558
7620 10.7718113774245
7630 9.46432943641187
7640 11.8171659496429
7650 13.5732809978105
7660 13.0147903556076
7670 10.5104524718664
7680 11.1933699227116
7690 11.7820579104463
7700 11.9216748317637
7710 10.5138873780821
7720 11.1907324683972
7730 11.1886716690021
7740 11.0800146382012
7750 11.8503040541494
7760 13.6273776534373
7770 12.9558816138871
7780 11.1008677340474
7790 10.7044558444478
7800 10.9217426171197
7810 13.27939616089
7820 10.64319387077
7830 9.28426819129666
7840 10.6564998721645
7850 10.6885479672494
7860 11.9208510541049
7870 11.3129120864467
7880 9.71119347634286
7890 11.1607545751278
7900 11.5097679172748
7910 11.6037291947379
7920 15.2477650249883
7930 12.9017412435722
7940 10.1385878358164
7950 12.528586811604
7960 11.0980219107046
7970 10.5512029882275
7980 10.9081533401031
7990 12.2530016638967
8000 10.4306431881998
8010 10.4669623916441
8020 10.297279000877
8030 9.5427671443264
8040 10.6430410119966
8050 10.8384903029189
8060 14.0386194477254
8070 12.3936914101859
8080 11.0698545932052
8090 12.3579275764422
8100 12.0598948215872
8110 11.19656896019
8120 10.3510005884502
8130 12.0278168660749
8140 12.3530341402358
8150 10.5758308961272
8160 11.0172415526442
8170 11.4356436370977
8180 10.5158606732334
8190 10.6740088345781
8200 12.3274299107653
8210 10.9202280486605
8220 10.7056563555139
8230 13.0478163486711
8240 11.6235858542865
8250 10.037868584823
8260 9.94364742289907
8270 10.6949126206576
8280 12.6232168404254
8290 11.8556445132366
8300 11.8332658132674
8310 10.6679310558147
8320 10.2053893727846
8330 9.61912855937606
8340 10.3386648235912
8350 10.8503096421975
8360 10.2390617025586
8370 12.3784358902072
8380 10.0145747693315
8390 10.9808683402761
8400 10.1453996362448
8410 11.3859603253249
8420 10.3221134117034
8430 12.8705645671643
8440 13.6017759956394
8450 11.7125286569959
8460 11.7768376465979
8470 11.3907312098031
8480 13.4158257900458
8490 12.8103917315353
8500 10.4389647835668
8510 11.0315719577366
8520 13.9540402725526
8530 11.785891364816
8540 13.1129947704527
8550 11.4549328947551
8560 12.185127011247
8570 12.6048401056815
8580 12.403155799589
8590 11.986242183993
8600 11.6443728736146
8610 11.2108184179841
8620 10.0314805631071
8630 11.6257101458726
8640 10.9404970784791
8650 12.9021917607133
8660 12.2272602783133
8670 15.8240995134996
8680 14.1034338330734
8690 14.9332844302436
8700 11.6312832201664
8710 10.5136727798619
8720 12.4551779889866
8730 10.5958357514094
8740 17.1449470409794
8750 10.4237101395111
8760 12.5024787011577
8770 14.0497584442086
8780 14.9398748537532
8790 9.81644782179265
8800 12.5901963029516
8810 12.3970610997719
8820 12.9921390326904
8830 13.7933463725722
8840 13.3329078536919
8850 9.48836576331492
8860 13.3284244452839
8870 13.5641355971035
8880 12.4043218813171
8890 9.96840871802846
8900 12.073801481253
8910 9.52426355411363
8920 9.78096031403311
8930 10.3078040482405
8940 14.4910851168484
8950 11.7091992931654
8960 9.20114460062699
8970 8.36767353606284
8980 12.3908926586121
8990 10.687641924217
9000 12.2776463706992
9010 11.6475755901236
9020 11.258747937532
9030 10.2637008139276
9040 11.6027151138714
9050 10.788430827904
9060 10.3297722839179
9070 11.3729214223334
9080 12.0942601551327
9090 13.5363900121842
9100 9.70283691935543
9110 9.7214298365605
9120 10.595807726556
9130 12.0226466680113
9140 13.5647027345144
9150 11.067859741725
9160 11.2731449202649
9170 10.7491648508679
9180 11.2225296916657
9190 11.7003391649485
9200 13.9412108961466
9210 11.3203332180344
9220 11.7867522586065
9230 10.7361644949445
9240 10.2945592778736
9250 12.5136288460387
9260 16.5086595892699
9270 10.9864716811229
9280 10.823928003789
9290 9.38343228366407
9300 10.3386983229185
9310 13.0976899853291
9320 10.2282047662368
9330 15.7130726211013
9340 10.9553002624827
9350 11.871924855576
9360 12.4725135214482
9370 11.8242629968764
9380 10.5993985246352
9390 11.9066047157055
9400 9.2890824813113
9410 11.0196004732383
9420 12.971690027573
9430 14.2258878658194
9440 11.5759800693619
9450 10.6592901027454
9460 10.9791354994667
9470 10.9298597268239
9480 11.6648729688288
9490 11.5637110788245
9500 10.3431674332165
9510 13.3565334698749
9520 9.89036871814462
9530 12.1809576154997
9540 12.3544971768022
9550 11.8672628245979
9560 10.7208329450156
9570 10.0543423160037
9580 11.5545531949393
9590 12.0725692815041
9600 15.6495432684405
9610 14.0422640676685
9620 10.8760285626491
9630 13.4360399246866
9640 10.7088389209862
9650 10.6997422469485
9660 11.6698427330167
9670 13.1395112783023
9680 12.6512109166195
9690 10.9304583971012
9700 13.9936260044149
9710 10.5258174544538
9720 11.5934483942662
9730 11.0317909091437
9740 14.7170412664264
9750 14.2690516009654
9760 18.9818650794594
9770 11.8519518893969
9780 13.4595985709487
9790 8.73430141854343
9800 7.9635270293999
9810 10.2266067811455
9820 18.4181089895073
9830 12.3600708219236
9840 11.8400907408879
9850 10.5382684551698
9860 12.2101926702937
9870 10.6766363998118
9880 10.7716625636898
9890 9.40004288044609
9900 11.1837368821239
9910 9.6231895981155
9920 9.09560755413675
9930 10.0416271818779
9940 12.3133250187943
9950 10.8701830246901
9960 10.2791230736678
9970 12.1939061623484
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color4]
table {%
0 7.67226096341206
10 20.6117728071899
20 27.9105170637997
30 16.6643150573336
40 13.7121577672088
50 9.62077103483502
60 9.07074711218596
70 9.63730565233336
80 10.5027461493933
90 11.9760074317651
100 11.5923156942713
110 13.1834963969611
120 13.0480849952934
130 11.6947888427596
140 11.5877380405651
150 10.6124165357124
160 10.848264956241
170 10.6914565265701
180 12.1345024156956
190 11.9321445405253
200 11.5490832631518
210 10.4714650871435
220 10.7628409249331
230 10.1562826326249
240 10.4004824258892
250 10.6729178835377
260 10.0109984477415
270 11.3186633327429
280 11.1811030983458
290 11.040623117791
300 11.1835813424015
310 12.016016778158
320 12.3601806939812
330 10.7830762131677
340 10.9015183072885
350 11.6201544694372
360 11.4581795142489
370 10.7392589126242
380 10.5605237917795
390 10.1910141935981
400 11.0979573521844
410 11.767078695609
420 12.4620767278493
430 10.5651229871705
440 11.1329652496052
450 11.490522653329
460 11.2249686316614
470 11.7536644366857
480 11.3215651012915
490 10.9216529456433
500 11.2233413718138
510 12.0830485688232
520 12.4930048491325
530 11.6729411729339
540 14.0653150343036
550 12.9569445550954
560 12.296076011153
570 12.4322774686586
580 12.1091243702063
590 11.9161411254189
600 11.2992244445624
610 11.6960459497094
620 12.0983896985874
630 12.0004399838069
640 11.2791155326891
650 12.6540220975023
660 12.8586854965089
670 12.6037928712374
680 12.3704441302396
690 12.1202654338049
700 12.0727815703413
710 11.4853806070566
720 13.0275769953219
730 13.3610379644448
740 12.5761518834663
750 12.0684383579316
760 11.8553859323428
770 12.2532925759793
780 12.2000872918571
790 12.851135477418
800 12.8834898887406
810 12.7134794241289
820 13.6039979818997
830 12.5217406053037
840 11.9342598640774
850 11.0751887525948
860 11.7823440598041
870 12.5120268522523
880 13.7490361651908
890 13.2899397433984
900 12.8850280729933
910 12.2837320931356
920 13.4376456667169
930 12.7360870140185
940 14.2246527781243
950 14.1391165730311
960 13.9287185483829
970 13.8399460917511
980 12.6565580598214
990 12.4688766826246
1000 12.5373487315746
1010 13.0221611539411
1020 13.3391180638239
1030 12.4598120049235
1040 13.1401687448164
1050 13.7521350455187
1060 13.8809128897505
1070 14.0380137768223
1080 13.5531618583529
1090 13.069009993217
1100 13.9709902252056
1110 14.7415961962992
1120 13.9125341609222
1130 14.042733254767
1140 14.311105863067
1150 14.0516131895268
1160 13.9558903280516
1170 14.5831707474216
1180 13.8125168642204
1190 13.3038267254189
1200 14.5826072075159
1210 14.3313896948963
1220 15.7597394435097
1230 15.7703071834937
1240 14.1516084037057
1250 14.4538114585289
1260 15.3745515014507
1270 15.3550538392522
1280 15.2076400828213
1290 14.5248247889361
1300 14.9929215316859
1310 13.820358806847
1320 13.6329482474536
1330 14.2193497655312
1340 13.8509252501385
1350 16.1168155631809
1360 13.9480818421232
1370 13.8251775460267
1380 14.8813940909083
1390 14.6552482366464
1400 15.1253059483642
1410 15.4543440704055
1420 15.345030808772
1430 14.3400114505943
1440 14.0503632630198
1450 15.0814507120581
1460 14.6892268939174
1470 15.1468493276827
1480 15.1925553625378
1490 14.5420921979984
1500 14.9411644915967
1510 14.9199553168482
1520 15.0088525795015
1530 14.9564271644343
1540 15.832161356852
1550 14.8484259156839
1560 15.6333605084491
1570 15.6902440643078
1580 15.0606738177876
1590 15.7631083798057
1600 15.5353299895267
1610 15.7917204952959
1620 16.1639277214798
1630 16.0934050838316
1640 15.3757389582732
1650 16.0717122599478
1660 15.6453820073905
1670 15.6732618701884
1680 16.0461941721568
1690 16.4948286330614
1700 16.2055786589268
1710 16.3328063763702
1720 15.2803315444415
1730 15.2408067547102
1740 15.12815415317
1750 15.964854498263
1760 15.9807243126261
1770 15.6891955150104
1780 15.0971630426977
1790 15.6927085763578
1800 15.9219948997015
1810 16.1828453405692
1820 15.6674080378319
1830 16.0104168065092
1840 16.0632603385327
1850 15.9994915580818
1860 17.0865601925652
1870 16.7192937370829
1880 16.2471724082427
1890 16.4830037816287
1900 16.5355712224208
1910 15.0887735836434
1920 16.1970351768919
1930 15.837108831579
1940 16.653723590127
1950 16.8623033085234
1960 16.609520720557
1970 16.4606377712558
1980 16.2155301101914
1990 16.4986437536729
2000 17.7826675788373
2010 15.9280599038819
2020 16.2846195694753
2030 15.9767418374611
2040 17.0595601875653
2050 16.0564784589589
2060 16.8232973798779
2070 17.2765044816119
2080 16.575259036407
2090 16.5491695234498
2100 17.3113030636324
2110 17.6331918883699
2120 17.4208730583442
2130 16.7355727784214
2140 17.3936287027405
2150 17.221063411158
2160 16.5506654819082
2170 17.5750105517072
2180 19.3155061480533
2190 18.2554918948719
2200 18.3640543056944
2210 16.1822844587272
2220 17.6596047244475
2230 17.6762365712394
2240 17.0089003202261
2250 18.5295743826131
2260 17.7258453198625
2270 17.398226141186
2280 18.8444480929654
2290 17.8149584150296
2300 17.0013109493119
2310 18.3297963528872
2320 17.7369779569114
2330 17.1498824625833
2340 17.8243633159853
2350 17.4163933112638
2360 16.5357034250577
2370 16.7811711073983
2380 17.5937981798778
2390 18.7502823857297
2400 17.6522353990013
2410 17.3207293802919
2420 17.9050557819923
2430 18.3559569359861
2440 17.766195739905
2450 16.8717228067629
2460 16.86559420251
2470 17.4647663502602
2480 17.1175285789796
2490 17.6199167488018
2500 18.0487010352438
2510 18.6320046888332
2520 18.1264050372285
2530 17.1227525931326
2540 16.5095890125443
2550 17.215235103215
2560 17.806237103559
2570 17.2980037774581
2580 18.1080238876004
2590 17.5196994082744
2600 17.7253751320155
2610 16.5564367134482
2620 18.0142827456633
2630 18.5213365377657
2640 18.5773853449294
2650 18.2441807955216
2660 17.7794904184906
2670 17.5550268314787
2680 18.6250674145692
2690 18.4530504945611
2700 18.3077892651985
2710 19.000296230721
2720 18.7689214831571
2730 17.0823734156203
2740 16.6554118248513
2750 20.2517934150935
2760 18.5257478895504
2770 18.5684773239565
2780 17.3895171193916
2790 17.6601215178999
2800 19.5519930808038
2810 19.3796845791605
2820 19.0260699541503
2830 18.9382370809294
2840 20.1560037944178
2850 19.2757906145125
2860 18.4206769632861
2870 18.9936717914466
2880 19.6273849222339
2890 18.5837019978973
2900 19.1304316013606
2910 19.0094936565303
2920 19.0139322727168
2930 19.4048200286155
2940 18.4342319368888
2950 17.343365638909
2960 18.1139761782006
2970 19.4889283500625
2980 18.5676756727915
2990 18.8852594392854
3000 19.5309331991584
3010 20.0972600075355
3020 19.9928033554352
3030 19.8733795090565
3040 19.2740194426948
3050 20.4825678197764
3060 18.5696292422104
3070 17.0879791749517
3080 17.260708341189
3090 18.3642574145028
3100 20.4385798440383
3110 19.004867055676
3120 18.7777064134249
3130 18.37857785532
3140 18.9877710329892
3150 17.7163963413919
3160 20.1970070872704
3170 18.9724923426298
3180 21.6979068061953
3190 20.9703932004511
3200 19.5072175179728
3210 19.1874385359511
3220 19.1722473385398
3230 20.3907316272983
3240 20.2010050361298
3250 18.802282999964
3260 18.444982436776
3270 19.6879753945472
3280 18.2331170099886
3290 20.2819869501824
3300 21.0226983487994
3310 20.3070556614203
3320 17.4071424391474
3330 18.980725948539
3340 18.0516891485954
3350 19.3583358383313
3360 19.230874435448
3370 19.9227360680039
3380 19.7158294565083
3390 19.9045789776322
3400 19.0529726094554
3410 20.7198710296254
3420 20.9261001243816
3430 20.8317341306085
3440 22.3149300130937
3450 19.1365461540959
3460 19.4438949596485
3470 20.0745799417285
3480 18.8424496464306
3490 20.5062396763371
3500 22.3773901655584
3510 20.6396934477323
3520 20.1535275022569
3530 20.8124810074707
3540 18.6119804013684
3550 19.5403521552257
3560 21.110367911972
3570 20.008202202861
3580 21.0516343897644
3590 20.2444721017703
3600 20.0255568718747
3610 21.4036332351627
3620 19.9572476824148
3630 17.9442222027327
3640 16.9582484763072
3650 17.6746716121817
3660 18.4648070331798
3670 18.5002230652959
3680 18.8486769357729
3690 18.4560155848838
3700 17.894658780316
3710 19.8127889312523
3720 19.9908295230417
3730 20.4187714443516
3740 20.701252531034
3750 20.0788862089613
3760 18.5465658594027
3770 20.8069097608992
3780 19.2234941267754
3790 18.9439137551569
3800 20.6000534133641
3810 21.0345468334059
3820 18.3766883782951
3830 19.1939186013109
3840 19.6007607875956
3850 19.700234377098
3860 17.6003940106081
3870 21.278007779142
3880 22.4834446328233
3890 22.1244537457166
3900 20.007673752374
3910 19.0764693336005
3920 22.2709364936529
3930 19.9207520658454
3940 18.924820782917
3950 18.9275766908872
3960 20.0182670401673
3970 18.5779157423649
3980 19.7240802184537
3990 18.7607525445902
4000 18.6339376206204
4010 20.2820226247158
4020 20.633681472457
4030 18.9524510222185
4040 18.5176532833619
4050 19.5052505547162
4060 19.3109398126024
4070 20.3274022654474
4080 20.5726480070432
4090 18.5811885762374
4100 19.5602530154188
4110 19.9778246022344
4120 20.3958512180064
4130 21.2663513599856
4140 19.5517559117835
4150 17.9028032827205
4160 19.8936222278661
4170 22.2871330594159
4180 18.3097437192842
4190 19.7548413349769
4200 20.3842793706716
4210 20.4799093804443
4220 18.0198657303921
4230 20.337395265954
4240 19.3121496866344
4250 19.8842040272402
4260 20.5861899911382
4270 20.6154219271335
4280 18.920329339877
4290 21.65481801943
4300 22.0451227510762
4310 20.6159023871875
4320 19.3602277724307
4330 20.3384625284907
4340 20.1216005627387
4350 21.5688755250353
4360 19.058256452552
4370 22.2109430372968
4380 19.4237960131343
4390 19.8415478198967
4400 22.6182388826073
4410 22.3516195624855
4420 23.7827956762779
4430 20.3854797035073
4440 18.7823229457118
4450 17.6124814689989
4460 17.9253772246873
4470 17.2471713795709
4480 19.1317361106029
4490 21.0652389235002
4500 19.7631884636605
4510 19.4878245912778
4520 19.7348897924327
4530 21.7014975230951
4540 20.784912037351
4550 19.2681226929182
4560 19.1484678459882
4570 18.5865250809601
4580 20.7969882450775
4590 21.2950223904568
4600 18.4930922290699
4610 19.9050951437397
4620 22.1019164586878
4630 20.8288323685025
4640 21.8142982159205
4650 22.4100570038276
4660 19.4696985630582
4670 21.0128665823093
4680 19.6331619457474
4690 19.0743878994202
4700 18.277247512823
4710 20.2018313105602
4720 22.0511951042959
4730 22.4698550291669
4740 20.7488933590378
4750 18.2205641426311
4760 19.4745085511121
4770 19.2293511603274
4780 20.7014323682734
4790 19.6476523076552
4800 17.4283417579102
4810 21.3232011823364
4820 22.4924236515141
4830 19.7286272066618
4840 20.4596922632832
4850 20.6993790462179
4860 20.5557293201863
4870 18.8068381819442
4880 21.3731868263679
4890 20.655475076933
4900 20.3236204076755
4910 22.3757952918088
4920 23.0658761794047
4930 21.5839765027148
4940 19.6257749101606
4950 20.0790182598678
4960 18.8658256948739
4970 19.5817552369166
4980 20.1909142982684
4990 21.0942834889907
5000 19.5439294360702
5010 21.0733872896483
5020 21.3997541773793
5030 21.5587893003692
5040 23.8171761164169
5050 23.5131016043504
5060 18.6010221430386
5070 21.2566341196884
5080 20.466344830499
5090 20.0772795123595
5100 20.9067443258453
5110 22.6218635150418
5120 20.9255112963245
5130 20.2663358067353
5140 22.0281025763316
5150 19.4324540802414
5160 20.0826577710903
5170 21.4353047290248
5180 20.6517899748107
5190 21.3218086644871
5200 21.1861040381822
5210 19.1997688735403
5220 23.5157290571233
5230 21.9271135445029
5240 21.7177628534804
5250 20.8456515462347
5260 20.1901476785191
5270 20.7216682949838
5280 21.1818672116192
5290 25.954045460935
5300 19.512697005463
5310 17.9757524482477
5320 19.0314793996871
5330 20.8824380017103
5340 19.6758212289493
5350 20.2492682826626
5360 21.0862767866019
5370 18.1253383307879
5380 21.6284496703898
5390 22.1092886140887
5400 23.1646424757079
5410 21.9900797835801
5420 19.4793524951127
5430 18.0957963133543
5440 23.4910175952913
5450 22.0974583844568
5460 21.4630829847543
5470 22.4335284490836
5480 20.0448330034251
5490 23.3129359583829
5500 22.5951369837509
5510 19.9399415145346
5520 20.5049217640293
5530 20.9724054948952
5540 20.4915389667022
5550 22.1717353145615
5560 22.9786888510929
5570 22.5237731896403
5580 19.9909675278391
5590 22.4088895782248
5600 20.2238725457188
5610 21.878419323498
5620 18.4654980942588
5630 24.0501308344708
5640 21.0271126073609
5650 24.1255394308614
5660 19.5018489716494
5670 22.1191674713892
5680 21.7403394094117
5690 22.6857937963906
5700 24.731591529375
5710 23.5741237412882
5720 20.0859992036215
5730 18.1512030738685
5740 19.7656657478139
5750 21.6012498193717
5760 20.2436417333536
5770 20.4539862551624
5780 22.3390470985579
5790 19.1152243626727
5800 20.085631561499
5810 19.9977321694302
5820 22.1820128454027
5830 19.5881823537474
5840 20.2549765721892
5850 22.6152498550484
5860 23.9992013318268
5870 21.4388540996592
5880 23.4921794838939
5890 21.706931510402
5900 21.3530338543044
5910 19.4991118502648
5920 22.5390986744966
5930 19.194668540629
5940 22.1652878223716
5950 18.7641874963195
5960 19.3004128150268
5970 23.0076261965923
5980 22.1386437416949
5990 20.1729310583378
6000 20.0134022388423
6010 22.6576598633895
6020 19.6009656377645
6030 18.1475873189252
6040 20.6717533206357
6050 19.979750867855
6060 22.6638768884452
6070 20.3210923454942
6080 20.7616706821952
6090 18.5702275644933
6100 21.8505106898639
6110 21.0689796676973
6120 20.0256384277527
6130 19.8674309347421
6140 23.7873832984065
6150 20.5534933754326
6160 19.1224870411297
6170 21.1721098194803
6180 21.0746821705071
6190 21.0410457767944
6200 22.956564389094
6210 22.4990503314859
6220 19.6132570651439
6230 19.1823400038824
6240 21.3667621253055
6250 25.1985743265912
6260 23.4353622958612
6270 21.2898889547571
6280 25.0261759553978
6290 19.6958553445193
6300 22.5570044931205
6310 20.0603948591595
6320 20.2820563914453
6330 21.5016542856467
6340 21.8861374145916
6350 21.2298451451837
6360 19.4541885907026
6370 26.0287438925914
6380 20.5649544129815
6390 23.1778957422317
6400 20.3435953465868
6410 24.3923700308003
6420 21.5001259416596
6430 24.7264611098737
6440 23.2514056381794
6450 20.0849678103247
6460 19.9573790951071
6470 22.2322122463832
6480 18.2404523934441
6490 21.2062474905279
6500 21.1274046995524
6510 21.3235452961391
6520 18.8087139454692
6530 21.3150439493674
6540 23.2591679163466
6550 23.011785950153
6560 22.2920386628475
6570 22.4184220317589
6580 23.806955540331
6590 23.8148739526515
6600 22.0735399426612
6610 23.1969677147462
6620 19.6179640133669
6630 23.6722786033126
6640 23.1240013784741
6650 19.0443665545835
6660 24.4488429152524
6670 22.5158135869195
6680 19.4953663698557
6690 22.5715810686525
6700 20.857744446332
6710 19.4804901302998
6720 22.8024272703498
6730 21.1980344524596
6740 19.7776319053017
6750 22.139817059139
6760 18.2833957857533
6770 22.6604125716427
6780 17.8076237494049
6790 19.8720999116617
6800 20.8977498506628
6810 18.8752792081151
6820 20.624661694719
6830 20.0466615366175
6840 19.8004494210245
6850 22.2728427812861
6860 25.398707665271
6870 17.9080177943298
6880 18.9691262529576
6890 17.3745743228827
6900 20.4094246963116
6910 24.2631190662179
6920 17.663653037586
6930 20.4049784876193
6940 21.6252351562315
6950 20.6584992996555
6960 21.4305772916662
6970 23.893328961656
6980 20.9166984893267
6990 23.5283190670684
7000 19.1782836211444
7010 23.4627466063508
7020 21.845261418692
7030 21.6085390302107
7040 24.071218988565
7050 23.5220511180987
7060 22.8583333120796
7070 19.9873677072162
7080 22.2257778915816
7090 21.0466809249311
7100 21.9012005064319
7110 17.5543060335218
7120 20.959813058833
7130 17.943304576245
7140 19.6946301459873
7150 20.7371896394428
7160 20.1146325618921
7170 19.1615537686654
7180 20.7595221997423
7190 24.2760073787855
7200 23.8116444449482
7210 21.2498214056372
7220 24.5093987883046
7230 24.4792742373437
7240 21.9845703944398
7250 21.3329672734302
7260 20.0234209358174
7270 21.3569364650952
7280 23.3926019400953
7290 24.8235879901406
7300 21.9873685627967
7310 19.7600710726394
7320 24.0214864675866
7330 20.1435137766997
7340 20.2157354367865
7350 20.3792056323512
7360 23.3280273712395
7370 25.666184905836
7380 24.1028755877696
7390 22.7893672830576
7400 22.1755011870597
7410 20.9847547476434
7420 23.1789272322227
7430 23.3968298541208
7440 22.0170573757507
7450 18.4365651838176
7460 21.7701964463645
7470 21.1815069334271
7480 21.3950455668134
7490 19.4932871619765
7500 21.2199505036317
7510 19.7864290693937
7520 20.1983153422868
7530 22.6877627187987
7540 25.5962497335062
7550 23.196855903464
7560 20.4897195344199
7570 18.088405363279
7580 20.4518780816205
7590 24.7246907557535
7600 25.9902171220172
7610 23.6891231708523
7620 20.0872049802529
7630 17.7475625800204
7640 23.0232407502147
7650 28.4222069755156
7660 26.8341727185354
7670 20.6265605100535
7680 22.4186039343404
7690 23.6920796577749
7700 23.880998078375
7710 20.3570611516283
7720 21.8716787049036
7730 22.8894538669644
7740 23.0981559730847
7750 23.8338095268245
7760 26.7425847994145
7770 24.7028147273686
7780 21.4845418162278
7790 20.9330214604892
7800 21.9033374896035
7810 28.2471734051676
7820 21.6076152297324
7830 18.8235353335178
7840 22.0739557737378
7850 21.0457486805645
7860 24.4497457984534
7870 23.2399929473678
7880 20.3402512785012
7890 23.0283597322863
7900 22.7836940835169
7910 24.8485227015876
7920 33.3316444946118
7930 28.9776458266745
7940 19.3012378629253
7950 24.3321071732474
7960 21.8193635271855
7970 20.8737553267928
7980 21.9510883807993
7990 25.1470576349596
8000 21.9602847779175
8010 22.1740233449998
8020 20.8697885151091
8030 18.4050220823673
8040 20.0239760783195
8050 20.4152183333967
8060 28.2102789692142
8070 25.3483769559345
8080 21.3279379177263
8090 23.0628927963396
8100 24.0099652438308
8110 23.7516870542603
8120 19.9066785216632
8130 23.1711866918668
8140 23.9037905264646
8150 20.9876334326931
8160 22.0896234396255
8170 22.8068364044216
8180 20.6596972492676
8190 21.0521948783114
8200 23.9337110824948
8210 21.3017038905904
8220 20.7737418286558
8230 26.3830944932324
8240 21.0667443805692
8250 17.0955947608047
8260 18.4730458195627
8270 21.4819106797636
8280 25.110639360456
8290 23.6888555683247
8300 22.8434804495009
8310 20.3400833710519
8320 20.7725832673579
8330 19.0829783319272
8340 20.3702077338304
8350 21.6937023818308
8360 20.7593318305529
8370 25.190053846841
8380 19.8768535436603
8390 22.0057115891636
8400 20.3141135076796
8410 22.3296120241433
8420 18.9228307866836
8430 24.3220715663169
8440 23.6134119565677
8450 23.0137155416241
8460 22.8390976447719
8470 21.9393483167481
8480 26.3358656110031
8490 25.2017907770447
8500 22.0539477883725
8510 22.6992059678867
8520 26.7407350006862
8530 21.3140690586191
8540 25.3046839333068
8550 22.5551230588366
8560 24.5321010526268
8570 24.141833338169
8580 24.1902431421526
8590 24.9648774437816
8600 24.604094704674
8610 22.4383513333611
8620 20.5500007513937
8630 23.5365931351046
8640 21.0119989710469
8650 24.5887175903966
8660 24.0392947664952
8670 29.0724593041522
8680 24.3915023760078
8690 26.9412964935517
8700 23.3734769122986
8710 20.6892980085739
8720 25.1406933808043
8730 20.9153845843703
8740 33.006564385976
8750 20.8317710103337
8760 25.6555056886466
8770 29.8910553472279
8780 29.3262660113846
8790 18.1439497759763
8800 22.5406569444728
8810 23.1140227981674
8820 23.8718654419152
8830 27.3086342837507
8840 26.1536640901596
8850 18.0327667794447
8860 25.3724978721995
8870 25.9690141853881
8880 25.0099706450974
8890 21.0416000342813
8900 24.6208371951065
8910 18.9298818952201
8920 19.3279275829144
8930 21.1290634067415
8940 25.7212645889844
8950 20.5763500874933
8960 16.4437070083296
8970 15.9123641854507
8980 23.1803356358237
8990 20.1570486128412
9000 22.9355868133939
9010 21.8914979882275
9020 21.7149826309916
9030 20.4052223858728
9040 24.1380075556763
9050 21.4708418358711
9060 20.9812793841071
9070 24.4831951299346
9080 25.0571823608501
9090 27.091140221631
9100 18.881455888333
9110 18.2279296736847
9120 20.6083659409576
9130 22.7528224375289
9140 26.0467679516293
9150 23.2125408823429
9160 23.5497393448043
9170 21.213092472551
9180 22.0488041498704
9190 23.2360201094214
9200 28.1021964119514
9210 23.1294783503804
9220 24.1066963728604
9230 21.4967814062305
9240 21.0346123644454
9250 25.6985226902805
9260 30.2968829938157
9270 20.1780104265258
9280 21.1210908650554
9290 18.5626823536248
9300 20.7001733101241
9310 26.7043889488193
9320 20.5570091993836
9330 29.834196923221
9340 20.9356191190555
9350 23.7226639298221
9360 25.0821121284321
9370 23.5200806487739
9380 21.008627419009
9390 23.9159419753129
9400 18.8644008960318
9410 23.1129694225935
9420 29.3520209275801
9430 31.521476609743
9440 22.5770868758384
9450 20.799388810013
9460 22.388194513885
9470 22.1094038204292
9480 22.6665469415777
9490 22.1089305951141
9500 19.2263294590431
9510 25.4483526876971
9520 19.6129383890673
9530 24.8916206830313
9540 25.4332361655315
9550 25.1701480567982
9560 21.6494111968367
9570 18.9748728183201
9580 20.8305328577732
9590 22.0283134529568
9600 30.0452483023149
9610 28.9484938530345
9620 22.273843216065
9630 26.2602891449054
9640 20.0635084931511
9650 19.5617110893601
9660 22.5489219384744
9670 25.7391179464757
9680 24.4867065191238
9690 21.0667917675239
9700 27.5591435272158
9710 21.6646655372002
9720 23.6113789956019
9730 22.6582395708038
9740 29.9999513495336
9750 27.8727755842233
9760 31.7710770243953
9770 20.7622293171471
9780 25.1398871120463
9790 16.2882930314477
9800 15.6116479848016
9810 20.0817840563646
9820 37.2760017909106
9830 24.674394618177
9840 24.6502671564804
9850 21.2425346534449
9860 26.3328760640873
9870 22.3907578935588
9880 22.0263327537728
9890 17.13617430643
9900 20.7576401099947
9910 18.5754208528308
9920 18.2194844862465
9930 19.4111361906499
9940 22.9588613744791
9950 19.2922694878606
9960 17.8847663042724
9970 23.4527432568065
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color5]
table {%
0 8.13466922982068
10 22.023855213517
20 25.6435332168498
30 18.3196944986021
40 15.3412543910769
50 11.2198139546225
60 10.8784839678045
70 11.3969677688929
80 13.0041084382569
90 13.9853764295321
100 13.9221397028386
110 15.1794230028792
120 14.5652873539821
130 13.845651100919
140 14.2885381965839
150 13.5764305004555
160 15.2102626102782
170 14.0114147975453
180 14.2916992692228
190 13.8307141050495
200 13.5952583250059
210 13.8669366574997
220 14.8071257012194
230 13.6371900246639
240 13.7852057311651
250 14.2810259021226
260 14.0011961114172
270 15.1972575672899
280 14.8168226384377
290 15.0187804518592
300 14.6108068599167
310 14.6446737247815
320 14.7117677736812
330 14.2334451584118
340 14.8953902141896
350 15.264021045903
360 14.1908010134602
370 14.49348874416
380 15.0326298247853
390 14.0438041019223
400 14.3061655535199
410 13.7854512084145
420 15.1722687623313
430 13.9723128228446
440 16.27282825398
450 16.1441667087972
460 14.617167856523
470 16.0592767190382
480 15.7691076394899
490 15.4515902195842
500 16.4635097168321
510 16.9355981436457
520 16.9748257449309
530 15.7276827302912
540 18.8304973945525
550 16.1984681163628
560 15.6338632966428
570 16.9965727731518
580 17.5617310360724
590 16.4546349081775
600 15.432577949525
610 16.8178184861106
620 17.2310764708703
630 15.857728957485
640 15.4683351970375
650 18.1051724573208
660 17.8916007324308
670 16.511027474816
680 17.4868220020747
690 18.093978709614
700 17.1428654823222
710 16.6278540322194
720 18.2472828249723
730 17.6271543817027
740 17.4319611585072
750 16.9875888066266
760 17.5461064502696
770 19.4370484137551
780 18.5997060960009
790 18.8451813451401
800 18.0281663335786
810 18.3473463575337
820 20.8032356804381
830 18.2798663694197
840 17.1766337042358
850 15.15434028885
860 16.2835084744715
870 17.1063868342124
880 18.8003124891254
890 18.2925451942323
900 18.8890110360498
910 17.4015736513623
920 17.9643857629485
930 17.8344407596052
940 20.0763444478353
950 19.0580762190979
960 19.6182213319201
970 19.6302453761126
980 18.2423520999291
990 18.2236680655503
1000 18.1426670510329
1010 18.1697586297515
1020 18.6739488443239
1030 16.6287656013677
1040 18.6024560437043
1050 20.2209242745403
1060 21.2985254862716
1070 20.6100002835772
1080 19.130677366631
1090 18.0908102076077
1100 20.336882274035
1110 22.0662821469518
1120 21.4953636959072
1130 21.8707089896075
1140 20.159049658252
1150 19.3381408191724
1160 19.4016190828315
1170 21.3021793706885
1180 20.4389720965504
1190 19.9186028719953
1200 21.328640326922
1210 20.538186299689
1220 22.743423946798
1230 23.3545252788054
1240 20.1932523422141
1250 20.7258846064587
1260 21.6620539390377
1270 22.5078127620909
1280 22.5478509634281
1290 21.9086686297644
1300 21.803416112336
1310 20.1459448131123
1320 20.3506314061254
1330 21.9991233180326
1340 21.3674307324483
1350 24.9607690283683
1360 19.6815360691403
1370 20.0536268984251
1380 22.4320835063413
1390 21.3831662361755
1400 23.9847780155072
1410 24.8292838669255
1420 22.3350879733573
1430 20.1778604806646
1440 20.3308653057326
1450 25.1876433595041
1460 25.0275207209355
1470 24.6593271531037
1480 23.6060795444319
1490 22.1496259258504
1500 22.1292682531121
1510 24.3663601156997
1520 25.2000855822044
1530 24.3174469148681
1540 24.9267627544092
1550 24.5159035777469
1560 24.4599969633966
1570 23.1831485968247
1580 22.8205248554962
1590 24.7649963087456
1600 24.9378054006493
1610 26.1215154839793
1620 26.1747336437105
1630 26.6287459138511
1640 25.7070796952342
1650 26.708634352897
1660 24.3470910485374
1670 23.5438610758928
1680 23.9162511675908
1690 24.4325594600932
1700 26.0594175653028
1710 25.6773046271991
1720 25.5319150434034
1730 25.2641933081054
1740 24.794578676648
1750 24.4764458542658
1760 23.961992157108
1770 23.7064544207692
1780 24.1049641839803
1790 25.3659234555936
1800 24.0268685320667
1810 24.9550880053069
1820 23.9278888037443
1830 25.3084183344227
1840 26.9785546959205
1850 26.2088040600981
1860 28.4805902468884
1870 27.3043285902178
1880 27.0251947137443
1890 27.534945081295
1900 28.2230558460775
1910 24.7097715986793
1920 26.5917086080411
1930 26.3866808990181
1940 27.8211537563111
1950 28.4469909943455
1960 28.0475550500831
1970 27.5653975381128
1980 26.6322592509782
1990 26.996065601189
2000 28.9475551185772
2010 25.2917212323364
2020 25.3798568208775
2030 26.6939488010478
2040 30.7842693724998
2050 26.8491354903552
2060 26.0320298580568
2070 27.8390360826597
2080 27.2671937801055
2090 28.2010960247097
2100 28.5982537722684
2110 29.2291604380911
2120 29.9326630999331
2130 28.3351155449934
2140 28.4835219335073
2150 30.8415734430185
2160 28.5149942456175
2170 30.5228033749639
2180 30.8489299237427
2190 27.6532363415286
2200 28.7755493466853
2210 26.2973728913837
2220 29.9200946354427
2230 29.36930732029
2240 27.0341756101415
2250 30.0048057575907
2260 29.3417878018344
2270 27.8145838211779
2280 29.7336722694338
2290 30.3048477981424
2300 27.9991370177137
2310 30.7126329100821
2320 28.9084860356132
2330 28.2641075871686
2340 30.323408685875
2350 29.8599144302725
2360 29.4092937357447
2370 29.7485406347523
2380 31.0156257885482
2390 30.8176424993689
2400 28.9447804896189
2410 29.0870291091714
2420 29.967640387154
2430 32.1654430936872
2440 29.9994483944607
2450 28.8407120669452
2460 28.7567590484717
2470 30.5808267342711
2480 29.7514917145832
2490 30.872274229221
2500 30.1837873125812
2510 33.677071671179
2520 33.8436643540591
2530 31.7727310669826
2540 27.8669667544259
2550 28.8332626212608
2560 28.2129671304196
2570 28.2600654529179
2580 31.6049636318767
2590 30.1013538890798
2600 30.9479481330081
2610 29.7998924309852
2620 32.0525158992996
2630 33.4665637712051
2640 31.6077520762189
2650 31.4680601683099
2660 30.6677402002544
2670 31.3232462327204
2680 34.7021813070963
2690 31.970339224787
2700 32.1538660984004
2710 32.9343486479886
2720 31.2205264636073
2730 28.6656452117088
2740 28.2905310593191
2750 37.1027191022822
2760 32.0216088993514
2770 32.3849491243878
2780 31.7320137597194
2790 30.8996636064949
2800 32.9653363588662
2810 34.6241300405775
2820 34.0940438594253
2830 34.0218258765314
2840 35.0867496175252
2850 33.4978285781027
2860 32.3644751879147
2870 35.4947287650036
2880 36.9771637223076
2890 34.184790201636
2900 33.7200777497114
2910 33.1335929353749
2920 31.2083006139271
2930 31.8159106879488
2940 31.3078323151543
2950 31.7153742183264
2960 32.9213881983623
2970 33.6788163589693
2980 32.1630920534811
2990 33.5981770583502
3000 34.9288296738139
3010 35.6974214880232
3020 35.0387066616385
3030 36.6937525786277
3040 36.0903121830865
3050 40.8580066059942
3060 34.3582649843607
3070 31.0631428115319
3080 31.9842489361272
3090 33.2525782366677
3100 36.1772659409673
3110 32.9473177371792
3120 32.9973269404855
3130 33.0922416295715
3140 34.2024394776227
3150 31.8342285224796
3160 36.621262789006
3170 32.3187750523836
3180 39.4254172551385
3190 38.974837463175
3200 36.7263743454563
3210 37.4520802450357
3220 35.4194657907966
3230 37.4063446382755
3240 35.938483380879
3250 33.6714925629592
3260 32.2493413429981
3270 35.4281802841115
3280 32.2945556816001
3290 37.9686868633675
3300 37.2280617367277
3310 34.2615657856941
3320 29.3258977841999
3330 32.657775452873
3340 32.1501365012319
3350 33.6197308859927
3360 35.13322355085
3370 36.8674054331581
3380 35.0519610855677
3390 35.3844127382831
3400 34.5503807491797
3410 36.8294713279757
3420 35.6334681668199
3430 36.4698400298446
3440 38.2023011976351
3450 33.9143398030462
3460 36.2234154330206
3470 40.3821585225694
3480 38.4492120699833
3490 42.6948808208023
3500 42.8942336967363
3510 36.8757219201548
3520 36.5759288910185
3530 37.7460534517161
3540 33.4487962358697
3550 36.2021776614303
3560 40.6923763000184
3570 37.1719025708806
3580 38.8879780089682
3590 36.6604304268448
3600 34.1682470869778
3610 36.7121985771481
3620 38.0250117236576
3630 30.9293887185827
3640 31.3015461224384
3650 33.6799755372556
3660 37.6980171110436
3670 34.7050224896225
3680 33.8185913266545
3690 33.0451255861242
3700 29.3774297979324
3710 33.1158511265857
3720 36.7544995229291
3730 36.3588116495749
3740 35.2112537687652
3750 37.08067114093
3760 33.3596862275854
3770 41.6748385952599
3780 38.7813547154706
3790 34.6679714938479
3800 39.6565525800776
3810 39.6715807858929
3820 33.9342655638718
3830 33.5782841615921
3840 34.9268480329812
3850 36.8068190490654
3860 32.6345667485727
3870 38.3977243735315
3880 38.8774837391594
3890 38.2382883401702
3900 35.1342560929173
3910 34.0572196379517
3920 41.7024629770442
3930 38.2764472950936
3940 36.4764316536168
3950 36.7545867568094
3960 38.7940474216939
3970 33.6945372676754
3980 41.1233738982023
3990 34.6639737555048
4000 33.5075542514759
4010 37.1686411410296
4020 39.1179692493022
4030 33.9086258674379
4040 33.8607206285702
4050 34.7031923851569
4060 32.9742166010287
4070 36.1066138181688
4080 39.7233876780358
4090 37.2381609912652
4100 38.7417080775705
4110 38.1403041774428
4120 35.5983225457098
4130 38.9228624646786
4140 37.7048515918058
4150 33.452972780163
4160 36.4426516289276
4170 42.7143908592867
4180 32.2952552238402
4190 34.4529057688772
4200 34.2865976217441
4210 38.5315053503611
4220 34.4789099023447
4230 35.1604769210956
4240 35.2041883862304
4250 37.2425680960376
4260 38.847221700249
4270 38.6288633742211
4280 36.7335779810949
4290 43.6635071743171
4300 43.3483332761744
4310 40.8973349861631
4320 37.3581812841858
4330 38.8511559483175
4340 41.2633188857271
4350 40.0917717082952
4360 34.4115419542498
4370 42.3804011197755
4380 37.2970985912023
4390 37.0049994648207
4400 41.2638327725838
4410 39.1801722520772
4420 42.1876832676235
4430 34.7633287547498
4440 34.0216517041306
4450 32.9225339367472
4460 34.623643474451
4470 32.8050802619996
4480 35.3137606458871
4490 38.8616656409137
4500 37.1877335338324
4510 37.0321514776146
4520 38.1599099926913
4530 40.0841576658339
4540 36.9932478482055
4550 35.8092383903626
4560 37.5489011448865
4570 38.1618268935368
4580 42.6940630441776
4590 40.0481252650871
4600 34.3190867970143
4610 35.6288083925452
4620 40.3133759292716
4630 39.3991297663553
4640 38.2421716104413
4650 39.4078319329038
4660 34.3326384152231
4670 37.6244905982468
4680 35.5553322374228
4690 38.4375606555841
4700 38.067940016052
4710 43.2621305118392
4720 42.5403259981776
4730 40.2254555468609
4740 37.6122139825675
4750 33.0688528855569
4760 38.5980355429095
4770 38.4341700973412
4780 40.1608083666533
4790 40.5264410995712
4800 32.2980278358723
4810 39.9265687380554
4820 41.6276176370517
4830 37.6006513144078
4840 39.2858899057835
4850 37.2864098799806
4860 40.1772367973398
4870 39.1302288543094
4880 43.9802463049095
4890 38.5320404890501
4900 38.1094213654825
4910 41.8496160498044
4920 42.103628655805
4930 39.3169086821594
4940 37.7111940819246
4950 38.6218498895523
4960 34.5605518953678
4970 36.8939386967607
4980 40.2348754175819
4990 38.6204796054884
5000 36.591547409196
5010 37.2030964995839
5020 38.3046786377851
5030 36.7788279721901
5040 42.8677201978049
5050 45.2461739170391
5060 35.8654832869732
5070 41.6030353251616
5080 40.8733045688829
5090 37.79094378767
5100 40.5853931246423
5110 42.2110724969256
5120 37.1221185229777
5130 39.787076470188
5140 41.9191795696711
5150 38.0256426807565
5160 38.1763879415358
5170 38.1338212969422
5180 35.3416624401691
5190 37.3762235735415
5200 37.6035287931725
5210 37.5953546393474
5220 47.9626685196148
5230 42.4015890048482
5240 41.7055844431967
5250 41.1287708264315
5260 38.7594394347593
5270 38.3948167573934
5280 37.4325102134708
5290 50.2505962707078
5300 37.7203723745588
5310 35.7495013870963
5320 40.1963120540369
5330 46.621676953483
5340 39.0683133171712
5350 40.5624145978515
5360 43.7385534580987
5370 33.261341216079
5380 38.1554961174489
5390 37.6073723010218
5400 41.9278370640498
5410 41.924924766599
5420 37.7380297716804
5430 33.8081296693905
5440 44.2548180984281
5450 41.6065288947428
5460 40.0388747581339
5470 42.8229745831671
5480 38.248538989872
5490 48.7988770269577
5500 45.6139251230006
5510 39.4687665609422
5520 39.8077725235508
5530 40.9214011043786
5540 41.3450000844296
5550 43.2642098401753
5560 43.2353054881543
5570 41.4903754938068
5580 38.0369906545318
5590 43.7826157893705
5600 42.6066115431161
5610 42.7149064389826
5620 32.9194370400311
5630 42.7339911443963
5640 36.4973313391842
5650 42.5813706091573
5660 36.8199200214188
5670 40.5218071460514
5680 41.4199590111312
5690 45.6595905081274
5700 49.2333972683798
5710 44.2330630288014
5720 35.86519243067
5730 34.6854152679985
5740 36.8842307370812
5750 41.8561484210347
5760 39.9384435318053
5770 40.7816959886338
5780 44.5975702431133
5790 39.7109679613463
5800 42.9020523717397
5810 39.8857981039823
5820 42.1779923576019
5830 37.5524171045662
5840 39.6440030831667
5850 42.0896879441428
5860 48.8837195028255
5870 40.2222449439994
5880 51.8000958810142
5890 40.8066364815803
5900 41.3409000861828
5910 36.2514192317091
5920 44.4409364023057
5930 38.995017462696
5940 44.8430492925117
5950 37.1558465515356
5960 36.1136363743645
5970 43.0759741512803
5980 40.5193826483689
5990 37.5515412939847
6000 36.92716475959
6010 46.1520837395416
6020 36.6025785945124
6030 35.5013316362527
6040 39.3115108642103
6050 39.7908142680196
6060 46.2797004787038
6070 37.8582740001171
6080 39.0215741168097
6090 35.0679958712624
6100 39.0459141182144
6110 41.8248501926708
6120 42.4072719613494
6130 41.2651292626866
6140 46.5633618925143
6150 41.8334956924788
6160 38.9396346432698
6170 40.2425192004592
6180 38.4414316690439
6190 40.7786595178265
6200 46.436230023617
6210 39.801107078276
6220 36.3394184087643
6230 34.7685553850784
6240 40.4032645756062
6250 44.7751755488006
6260 46.1953911039439
6270 41.1818414713267
6280 50.3720393859074
6290 38.955343045804
6300 44.4483941611451
6310 41.0484933781595
6320 40.9228030447803
6330 41.3158662801087
6340 40.5195875524354
6350 42.7365437310562
6360 39.5545015462665
6370 52.8891248059176
6380 38.6989804439254
6390 43.5376023932564
6400 37.6775656392463
6410 43.7763358728161
6420 38.4782302555153
6430 47.4686084516459
6440 43.8728602375756
6450 38.0262329602547
6460 38.9425384903027
6470 45.7604031250087
6480 34.9154587721419
6490 42.6919837524958
6500 46.4018807186793
6510 46.5363882257101
6520 41.681825418958
6530 45.5141575657504
6540 45.4348324301813
6550 41.7900135971735
6560 43.1327506773293
6570 41.2102599285587
6580 40.8772208278613
6590 41.7739464623582
6600 42.2847141887926
6610 47.4212593814296
6620 37.3506605873431
6630 43.9278230303102
6640 42.3054937302158
6650 37.989342277141
6660 48.4347251905686
6670 47.427614789338
6680 40.7200934944113
6690 49.3891583260783
6700 41.564031528858
6710 38.3371176230505
6720 43.6535517796949
6730 40.8132958900403
6740 35.15669675405
6750 38.7851180821053
6760 34.8734523829804
6770 48.4028033499566
6780 36.7016671284234
6790 40.2816456995386
6800 38.1771651226965
6810 37.3804434130735
6820 45.6885352368953
6830 38.834487558437
6840 36.6358675698858
6850 41.0607795418697
6860 52.9999206151087
6870 36.3020569705745
6880 44.085667771072
6890 36.3097772918228
6900 39.9004588867894
6910 48.4358331196055
6920 35.7789236023114
6930 39.6366509335665
6940 38.7784755863903
6950 36.3139781685205
6960 38.1443496165464
6970 42.8078922708645
6980 40.9379053936627
6990 43.4558657065469
7000 32.8151429857231
7010 39.2545910909184
7020 40.4842123722326
7030 43.0326491300483
7040 48.8600026988863
7050 49.9825872033446
7060 42.7844243189892
7070 37.1595983313689
7080 39.0734281185305
7090 37.2847286758851
7100 41.8769104783511
7110 34.3132129064645
7120 42.4206050922098
7130 35.1734625086096
7140 39.6050250844869
7150 37.5764609378287
7160 35.5256261605295
7170 34.8794637925172
7180 41.5036063310105
7190 48.3322819924667
7200 46.2308387995734
7210 41.4501878616465
7220 47.3315669261357
7230 48.8305405168319
7240 47.994652402714
7250 46.0334582968113
7260 41.8732005002811
7270 42.5000404142688
7280 47.4583850436548
7290 50.8769015362491
7300 46.9396029018296
7310 42.390421820245
7320 47.4704005022408
7330 38.3079164259317
7340 40.9671447645989
7350 43.259187640841
7360 48.9979982252548
7370 51.149105676884
7380 46.4865534193799
7390 44.197399233911
7400 44.4866109988524
7410 41.5725832223204
7420 45.4334953841515
7430 47.0082354245779
7440 43.9266206668756
7450 36.5905721277893
7460 43.6728013363468
7470 41.2843380952456
7480 40.3763928871645
7490 37.0869967030543
7500 44.9151706465724
7510 41.0964559623987
7520 38.3128166382897
7530 44.9250067821251
7540 50.4044388647008
7550 45.8065418786856
7560 40.288993569076
7570 34.0749155923415
7580 36.6982270895483
7590 44.95921568129
7600 48.6400080940462
7610 50.6143950809752
7620 43.7290746974838
7630 36.2193317368723
7640 46.1964983540266
7650 55.9311223652597
7660 52.6346241168606
7670 40.4431340372974
7680 45.2116730594122
7690 45.7947667308171
7700 45.8097372925713
7710 39.9447650337444
7720 43.6700752479059
7730 43.6456439394774
7740 43.3930857529993
7750 44.5930229950255
7760 47.8869969048747
7770 50.3687568976665
7780 43.8966815964752
7790 44.0304947062598
7800 46.2045234902707
7810 56.0743879082695
7820 42.3588521972205
7830 35.7991179472238
7840 41.7248328223535
7850 38.7485568544974
7860 51.605729542469
7870 42.0041097142037
7880 35.8347767354899
7890 42.0117684644402
7900 41.5643216433883
7910 42.217669047799
7920 52.3311237474809
7930 48.1661426366759
7940 38.4107222444733
7950 48.8448022093189
7960 37.7331171661152
7970 38.0920906419754
7980 39.4906191919326
7990 48.3395299447964
8000 43.1131580406452
8010 45.557865052676
8020 44.8964873028069
8030 39.4574091635023
8040 40.9824049390287
8050 42.4286733280379
8060 56.8125445424112
8070 44.846458790815
8080 37.8712050772569
8090 40.7575945725044
8100 46.10078485321
8110 40.3379701657125
8120 35.9116731167796
8130 44.7475432503592
8140 46.2560282459418
8150 43.0996758749952
8160 44.0706479368797
8170 41.9065170921348
8180 36.3522697424734
8190 39.9573580719429
8200 49.1556426357646
8210 42.7408258671521
8220 42.8277633194533
8230 51.6726690199325
8240 48.2178891037218
8250 34.4015711224276
8260 36.0292476525175
8270 42.2092127178686
8280 54.5974538993913
8290 51.6768494400715
8300 45.6339197597878
8310 38.9131632358917
8320 41.562746076948
8330 37.7913533674722
8340 37.4620104551813
8350 40.014428550493
8360 36.8938988252585
8370 47.8139371823336
8380 38.5027363405845
8390 43.7430908392733
8400 42.8541281715458
8410 49.1865031191183
8420 41.0531333219458
8430 50.5642765354082
8440 48.0395081623117
8450 43.7730940381537
8460 44.4839731883705
8470 43.0005730839617
8480 50.65767566279
8490 48.3613192358791
8500 43.211520119469
8510 44.6787967696224
8520 52.4425074594798
8530 34.6315128907798
8540 41.6136042353469
8550 39.3613855907576
8560 53.700901745268
8570 52.0264476028005
8580 49.0169246311289
8590 51.379480586055
8600 52.4898954789504
8610 49.0730382154226
8620 40.4918437384644
8630 46.1761378045482
8640 38.7441322202757
8650 46.8018182691815
8660 47.3118295124863
8670 55.8627209698229
8680 47.8464178216003
8690 54.6474326059416
8700 49.1168092223248
8710 44.0595478751973
8720 50.6278722757974
8730 40.2221025015304
8740 66.5015729614263
8750 42.8030662824267
8760 52.1452661244909
8770 59.9967331765816
8780 58.3898871456544
8790 36.1715398219865
8800 45.2298367542463
8810 45.5910664855985
8820 47.7414925046162
8830 43.9767619035234
8840 43.2860873679756
8850 34.4226451453033
8860 52.0808622547897
8870 50.7480849964727
8880 46.0577353103819
8890 35.8849694691124
8900 44.0551132009706
8910 33.0751465021257
8920 38.7565053824012
8930 41.1004217880751
8940 64.6750149631025
8950 44.6668986031692
8960 35.4754310128687
8970 30.4632398892753
8980 46.3337953820107
8990 39.7754663678675
9000 50.7962834549612
9010 43.9674000612962
9020 44.8475812888177
9030 41.079817634894
9040 48.7942120492595
9050 46.1225730060563
9060 42.0778631422919
9070 45.1321072615427
9080 43.4002747936435
9090 48.7465595599573
9100 37.3151252924398
9110 36.7641404925257
9120 40.572086066178
9130 43.2862349557941
9140 46.7721667766831
9150 41.8162838714543
9160 43.7082857749983
9170 39.5434630821474
9180 39.5774960319396
9190 42.5276572724139
9200 51.7460826102272
9210 42.6963304657069
9220 45.9724326929254
9230 40.5286996757715
9240 38.6129777673226
9250 47.9577581096482
9260 62.4399565585075
9270 41.0553225970695
9280 41.443008506942
9290 36.563479715553
9300 43.0444637272158
9310 51.6399318089032
9320 43.5287089521255
9330 66.4318522109678
9340 43.4077974346556
9350 51.7759955104368
9360 51.6990262094588
9370 44.9186672303886
9380 41.7888252921143
9390 47.7984117516919
9400 38.2456480600145
9410 42.7564693869787
9420 51.8267344457937
9430 49.8570974961616
9440 36.1262533774868
9450 36.8544101479413
9460 43.0581830203522
9470 45.3194648681395
9480 46.3899204747335
9490 39.9410075505684
9500 34.1822683255783
9510 45.7234158395281
9520 36.2165941763452
9530 49.6794549771547
9540 50.0381261953998
9550 50.6869212265133
9560 43.4356086411974
9570 37.2484057109405
9580 38.9809834401241
9590 41.3849557641532
9600 64.7380618453644
9610 57.922247715319
9620 44.7476507203426
9630 55.57522274185
9640 42.2073683206287
9650 43.6762086501823
9660 43.3697432160762
9670 52.5952859427652
9680 45.0777830710014
9690 38.9416764866332
9700 56.3921257110052
9710 41.5689869063109
9720 44.9100987156859
9730 46.6005821209583
9740 56.3808635376654
9750 47.8469587555323
9760 58.8176547318519
9770 48.4434853913677
9780 53.8060470838218
9790 32.0016820792684
9800 31.2793111685379
9810 40.0384309308696
9820 77.6809672362373
9830 50.0569636599858
9840 50.9960405054002
9850 42.6112229410004
9860 57.6304172220943
9870 49.9066196730909
9880 50.0997407347154
9890 36.6397192816078
9900 46.9085516504047
9910 36.0934231462076
9920 36.6023145653432
9930 36.1236419987264
9940 48.4510586332774
9950 41.0124282188852
9960 37.1560003751715
9970 40.6418499468589
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color6]
table {%
0 8.14829593495326
10 20.9633069389726
20 27.4071443771621
30 18.7389734777111
40 15.8395704206369
50 11.1723825900713
60 11.3446794298619
70 12.3035564802154
80 14.5129015996535
90 17.8214780932411
100 16.4141329548704
110 19.3507857820006
120 17.7205842330637
130 16.6088779100458
140 16.5072707330397
150 15.8509068618076
160 18.6225861447371
170 16.6334894947537
180 17.7570825199147
190 15.7996695419282
200 15.3893557559207
210 15.8598489033286
220 17.20690134904
230 16.4611843306858
240 17.2127633337251
250 17.8022205534603
260 16.363142584587
270 19.4915495452863
280 18.3394926861429
290 17.173448003405
300 16.6938249697375
310 17.2095110192646
320 18.3824176489652
330 17.9849963565072
340 19.3110453796624
350 19.3203444586178
360 18.2585587133759
370 18.3950098020961
380 18.6856111000859
390 17.3057596735715
400 17.5536388307053
410 17.8562161423924
420 18.6363504767701
430 16.9101475486396
440 20.1683846765576
450 19.7621176170062
460 16.7557332461339
470 19.4583325750862
480 18.929903820778
490 19.4303083778368
500 20.7995826142902
510 21.7431598710934
520 20.5110253289665
530 17.8569457433059
540 21.1239913974136
550 19.6332890378417
560 19.7527608255967
570 21.4513808710103
580 21.4695298135857
590 21.6079722380627
600 20.873764957265
610 23.3352278895579
620 22.1274074759243
630 19.9145195287313
640 19.397935134568
650 22.8320423159221
660 22.4240963173595
670 20.3140531536156
680 23.083058720749
690 23.667552032796
700 21.0176237583618
710 19.7068295247088
720 22.3932181081719
730 23.2229968038349
740 22.4633544233188
750 22.1751942955861
760 22.7059995932222
770 24.5171712768708
780 23.1721447241665
790 22.6665585190564
800 21.8628588270693
810 22.9990874105921
820 27.5428234416615
830 23.829788254825
840 21.7139545124707
850 18.6241611240455
860 20.6752288790018
870 22.8204223878339
880 25.3103206608527
890 24.6555254975139
900 24.4947044270749
910 23.0282137698677
920 23.8541485074673
930 23.5373631707917
940 26.7268058003764
950 25.8590775137478
960 24.5544073522427
970 24.7478537467542
980 23.3484232995622
990 24.4813559965225
1000 23.9432792091138
1010 22.8305889321002
1020 24.590998496343
1030 21.3161701941695
1040 24.5011215516407
1050 25.1255750535143
1060 25.0965723964854
1070 25.3015420380324
1080 26.3641322637681
1090 25.8351185846728
1100 26.7530253154591
1110 29.3178899212731
1120 29.02397868134
1130 30.0720574167627
1140 27.1346743183999
1150 26.4845649106319
1160 26.5912843334549
1170 28.4711307166873
1180 27.0738051340325
1190 26.0325228120566
1200 28.2723341687847
1210 28.0991834074085
1220 32.7779878642694
1230 31.5931274959211
1240 27.926378587651
1250 30.6816132017001
1260 31.092227664757
1270 31.6195213215197
1280 31.2741361940884
1290 28.7042469199584
1300 29.3274066059584
1310 26.7685626582842
1320 25.6102751515141
1330 29.8087326980964
1340 26.9465588170973
1350 33.2370442320751
1360 27.7888476052412
1370 30.3632468818729
1380 32.7740667920392
1390 30.2461170531527
1400 34.673835279751
1410 34.2838191737195
1420 30.3978349695852
1430 26.9301387098025
1440 27.9170455287636
1450 35.717310536255
1460 33.3267229970983
1470 32.3923255682712
1480 31.7539892539948
1490 30.2773147637522
1500 30.913724837962
1510 35.8150921356912
1520 37.4515349476285
1530 33.8770572634636
1540 36.0426537124071
1550 35.9542139682772
1560 34.8394218522237
1570 31.8180475173286
1580 31.1367238875658
1590 35.4802525133877
1600 34.6891760848542
1610 37.6071286202534
1620 38.9095343129943
1630 36.5916874834699
1640 35.7405122403969
1650 39.6128545039364
1660 38.4630546081516
1670 36.3968961534452
1680 35.2636057689676
1690 35.1865668597663
1700 37.555903985637
1710 36.7651691960838
1720 36.1720095819296
1730 37.0166375322654
1740 35.1801656568888
1750 36.6099656462448
1760 35.8936777868107
1770 32.7845135086726
1780 32.6267505990603
1790 35.1367117690995
1800 36.0774119160405
1810 37.12159338551
1820 35.0232390734307
1830 37.6112214571318
1840 41.1183498214885
1850 38.6942965018285
1860 42.3287132178418
1870 40.0498955069479
1880 39.2521588683994
1890 39.9154837574483
1900 42.5136907016555
1910 35.0151467926649
1920 38.8701287683888
1930 38.2566207316416
1940 40.4938916108948
1950 43.5705805981787
1960 42.5605887975321
1970 42.486777171161
1980 40.5574575217209
1990 40.1354130210752
2000 44.8101024055939
2010 37.2779688768396
2020 38.2669982885308
2030 38.4454528799299
2040 45.9537328049818
2050 40.52248400775
2060 38.6267388780274
2070 42.0721945661367
2080 40.0066001324985
2090 42.232285793374
2100 42.7560296437995
2110 42.7249901322642
2120 42.3369998623778
2130 41.6048249429335
2140 42.8009814586173
2150 43.7969664908158
2160 39.6474394792439
2170 45.1706976070927
2180 44.7649339804623
2190 40.3416585045302
2200 44.8058909563101
2210 41.0901008388489
2220 49.522963617047
2230 47.5843637901588
2240 43.9022278847794
2250 47.0083284231704
2260 44.557221404895
2270 40.2503427091244
2280 42.2848708128285
2290 43.824799495056
2300 42.3253368902978
2310 47.4569938310278
2320 43.8006358121722
2330 42.615144914498
2340 46.7492024407653
2350 46.6288540057209
2360 42.9835153915317
2370 43.8961757085475
2380 47.9708026641747
2390 45.9586558496657
2400 44.4270071557095
2410 46.778834048334
2420 46.3040175506331
2430 47.2677197513574
2440 44.4597583441172
2450 42.9313499956424
2460 48.1950328760289
2470 51.8612625663776
2480 51.782214357875
2490 50.7783762181033
2500 48.4454184250308
2510 54.3422539645727
2520 52.3642801836707
2530 48.2164480969511
2540 44.1724234796792
2550 50.1904413433597
2560 45.6798197572759
2570 42.0229176608243
2580 49.8733803392131
2590 45.5457449728425
2600 46.3601059758889
2610 43.4575758786353
2620 46.4201666757991
2630 51.5155194238778
2640 51.9067555234536
2650 51.9355792216176
2660 48.2809812567245
2670 50.9002550529359
2680 63.6117400758659
2690 55.7484700151381
2700 53.2033134095462
2710 53.997307760135
2720 53.4796202946522
2730 47.9235548737868
2740 43.7438041429376
2750 59.1176929231681
2760 49.2215323097531
2770 53.9397534147601
2780 48.9722210326111
2790 50.5008303297001
2800 53.9923159442159
2810 59.0727492733412
2820 57.8435917398447
2830 56.2292299394697
2840 58.4853102507785
2850 53.6060055598417
2860 54.6766489468939
2870 59.4817743967798
2880 59.8725497067811
2890 51.9241503403532
2900 52.1474813419365
2910 54.009295980965
2920 51.180159026302
2930 52.2430221832542
2940 52.7827935901048
2950 52.8326721296208
2960 53.6167573612283
2970 59.1815512632542
2980 52.1708841847171
2990 50.6528078987648
3000 58.6328585139887
3010 64.5359211485807
3020 63.3172386534817
3030 63.3757749571952
3040 60.5374871026443
3050 65.0773210433066
3060 59.9255208848884
3070 55.5980759197563
3080 56.8332095392435
3090 56.6616020095636
3100 62.8155370964014
3110 56.5763291720364
3120 56.6521616818351
3130 57.4562901445766
3140 59.0657324965272
3150 52.3231974888967
3160 64.6769432548355
3170 55.8073267010806
3180 70.0944998861984
3190 64.4253891132779
3200 57.7287875861496
3210 61.493720558178
3220 62.2878052382267
3230 68.0218452093258
3240 67.643514838866
3250 58.6344728156039
3260 55.4600057166622
3270 62.0152065135092
3280 54.396085317281
3290 65.0950672553131
3300 61.2980836510452
3310 60.7639493423848
3320 47.8892677578518
3330 54.5427065979967
3340 55.2267703590802
3350 59.1439890329617
3360 56.6018940383066
3370 59.4742932912006
3380 56.2013486696952
3390 61.348505790934
3400 57.2519267157816
3410 60.7122437407534
3420 59.406934011592
3430 64.1935033242334
3440 65.9913120626311
3450 51.8733905749645
3460 63.9838914029227
3470 78.8786159732953
3480 69.5991519371746
3490 82.6812357178352
3500 76.672423017942
3510 65.7276819910877
3520 67.6681564189954
3530 70.5585321680567
3540 57.0279864357345
3550 65.2140774680019
3560 68.768423675932
3570 62.4260762030952
3580 82.0155708647772
3590 68.8442709997922
3600 62.5448588926485
3610 65.8887462207521
3620 65.3992318112398
3630 48.0408511730582
3640 51.1369803739909
3650 57.1597403599669
3660 62.3349140406616
3670 53.9867690249692
3680 48.8624658839951
3690 52.3737163471312
3700 47.2452433362441
3710 56.8515718870327
3720 59.0952606840427
3730 60.3339058164683
3740 64.5859865706216
3750 64.6799789920581
3760 55.8880475863601
3770 65.9703637959451
3780 65.6284692204117
3790 60.4121962271515
3800 83.0878704604148
3810 72.7588147433776
3820 58.4241788155347
3830 56.8261831121827
3840 57.8292307351724
3850 62.2504957797752
3860 57.8845180668543
3870 74.2867995690788
3880 71.2947914264496
3890 73.6746080485903
3900 59.7390089191947
3910 55.2484196334514
3920 65.0491564681385
3930 58.37714256962
3940 60.7524937869441
3950 62.961333557741
3960 72.5202854425378
3970 60.8470860310293
3980 80.0532291670971
3990 61.4709292715781
4000 57.4267023923536
4010 63.0839369452899
4020 63.8735551542075
4030 54.7119872791377
4040 62.4239449086142
4050 63.7853547911758
4060 57.1579982418253
4070 62.3904596023357
4080 74.6919602133845
4090 67.4520042017708
4100 69.8875305805254
4110 62.9936611092066
4120 53.9185060909682
4130 63.1932919282001
4140 62.6731727811975
4150 62.4481822299597
4160 78.1189935959239
4170 94.5516339030585
4180 62.1703069069197
4190 69.4711384798377
4200 64.9772435646322
4210 70.9956892698736
4220 62.1408265579025
4230 63.3913972002885
4240 66.1282321829218
4250 69.9916563534666
4260 76.8638239210784
4270 66.443616022519
4280 65.957790805298
4290 80.2125670832354
4300 77.2424417580913
4310 67.0606892002889
4320 62.1146269274037
4330 70.5915346951
4340 75.4712196591659
4350 76.5743355572933
4360 63.325727515102
4370 85.0461672752764
4380 60.4784144992827
4390 61.6581143330598
4400 73.5893401058305
4410 63.342754656727
4420 72.7594578854624
4430 62.6152801847532
4440 62.8314564739724
4450 55.2125216934134
4460 63.6667746539576
4470 59.4644531554147
4480 61.9671691699937
4490 65.2212794973482
4500 61.3799047459863
4510 65.7780695073056
4520 65.3443482453334
4530 68.671355654771
4540 61.9358259398797
4550 58.1514469699751
4560 69.0355470351781
4570 73.243863925869
4580 77.1636537360175
4590 68.268542642807
4600 58.8834723579148
4610 61.7571588817428
4620 80.5454077403587
4630 79.4425506842189
4640 69.2010015920616
4650 65.8802563318034
4660 58.418011031101
4670 62.4558895248452
4680 58.0429670054062
4690 66.2469357209633
4700 68.7230518455218
4710 87.9649529506438
4720 85.8233397716995
4730 85.0447887966402
4740 78.5244504516582
4750 59.6568456361945
4760 66.5214894695105
4770 58.9458863022052
4780 63.8078644723619
4790 65.8471370587131
4800 53.9293821804192
4810 75.022057057145
4820 77.021414449844
4830 69.9311564761715
4840 81.9837068979625
4850 64.9183618876412
4860 71.6578956153281
4870 75.3271810655264
4880 92.5545196457962
4890 65.6613002647797
4900 68.1118419004946
4910 77.4190894588961
4920 65.4890927952225
4930 58.9126830613426
4940 59.3264098720185
4950 64.5201296959502
4960 61.3644961029517
4970 68.4706548416021
4980 77.3819863587937
4990 85.9149426883611
5000 81.9924558481314
5010 75.9641383259445
5020 72.4410024626088
5030 62.2724570840622
5040 78.2737474686731
5050 87.7874958716104
5060 66.6641566379353
5070 79.7264354564607
5080 76.9787886168874
5090 71.2905347902341
5100 73.9495518094219
5110 70.6995557931069
5120 59.4180417086671
5130 67.2508959357368
5140 82.3487285180685
5150 64.2814029735313
5160 68.0549694386611
5170 68.2316385440309
5180 63.9685202115652
5190 68.6790377649644
5200 63.1617303261236
5210 63.2651737474281
5220 88.6912581205814
5230 78.9856083011339
5240 74.3712182945884
5250 83.8570371988815
5260 76.3482016619315
5270 78.3992543636769
5280 69.9860015522248
5290 96.572595137342
5300 66.0350214227775
5310 65.6993115055725
5320 72.4207428913923
5330 94.659871963779
5340 72.2165989688442
5350 75.9604537246897
5360 91.304008835997
5370 62.4903112059571
5380 70.1734027831538
5390 65.5728663243309
5400 69.8354233073213
5410 68.0868160783419
5420 67.9342246580013
5430 63.2001891270167
5440 89.7002126901005
5450 81.2255861308698
5460 68.937301498809
5470 70.186598118087
5480 62.3517750899213
5490 86.0244500734391
5500 77.4634106352156
5510 66.765199181422
5520 68.3961210590578
5530 66.9450714569004
5540 71.3821732512837
5550 78.7291601739278
5560 97.1314738293902
5570 81.9004698105069
5580 71.6023635995236
5590 89.279549794148
5600 89.6343705587257
5610 90.0972718689823
5620 55.1863422289897
5630 74.7773832878282
5640 59.333063257839
5650 80.0512652368477
5660 70.0084902406948
5670 78.6128229597135
5680 82.4929716437464
5690 93.4084597359885
5700 104.732700616186
5710 91.4892587136883
5720 70.3362811350691
5730 67.6289531684468
5740 77.6936751191411
5750 89.0487719137578
5760 76.0425762024514
5770 70.5797355679281
5780 79.0862728207662
5790 66.5190985005066
5800 74.7301245740791
5810 77.3428828728237
5820 81.6235391025454
5830 74.1453801111169
5840 75.9723102993413
5850 84.0049817010469
5860 100.579676485102
5870 73.1012212334859
5880 98.4157465591482
5890 70.6040004083639
5900 69.1616137827431
5910 64.6910100109527
5920 84.0620639379852
5930 74.1517511335502
5940 103.346080409152
5950 77.6839007449641
5960 65.6665279419288
5970 78.3835992503731
5980 68.9815118547454
5990 64.9360377379244
6000 66.1589183925806
6010 88.3365110538041
6020 64.8869916283187
6030 67.5606629712467
6040 75.7762330634543
6050 66.7383233991528
6060 76.2502931968526
6070 63.5926509456473
6080 70.2453705699637
6090 63.1824959545038
6100 76.2662826849596
6110 82.7859869092086
6120 70.8466577341361
6130 68.2839335892079
6140 77.7489981192025
6150 80.4451521172876
6160 77.2620590745607
6170 75.6605802395305
6180 67.4185829166877
6190 69.6139974674026
6200 87.1315908235886
6210 80.0130384738967
6220 71.3183768438228
6230 72.3078068564109
6240 86.5821218120531
6250 92.5694521972898
6260 87.0426040978582
6270 74.4091257379163
6280 100.761218289141
6290 73.2798278171045
6300 84.8170233077097
6310 79.6487496967772
6320 75.2294047229836
6330 73.1675171044072
6340 75.0441164681134
6350 74.7875442063165
6360 66.797378257198
6370 100.220649316858
6380 67.5348834503635
6390 70.9181850031901
6400 67.0846310658612
6410 76.2610817026431
6420 70.2638158165591
6430 91.7803556690431
6440 84.5348507707284
6450 69.9823065728568
6460 70.2535979811115
6470 84.4252831135321
6480 60.5080847170307
6490 81.5041393476806
6500 94.4419588932621
6510 103.44429934834
6520 75.5051862998199
6530 75.2282829656245
6540 76.7876451945182
6550 70.9438207620312
6560 79.0414636349059
6570 83.6781181946357
6580 81.459956860208
6590 80.9837773951034
6600 82.5127628327573
6610 81.0181840475608
6620 69.7311259053736
6630 93.7368916552005
6640 96.7676523216161
6650 83.5809236295783
6660 104.283942915394
6670 109.684454422626
6680 78.1385431234872
6690 93.6095090550857
6700 77.3488676779823
6710 76.4217534705171
6720 91.078702798379
6730 71.4064703709276
6740 64.2741798688773
6750 76.9725008048044
6760 64.1456774541462
6770 95.6593979958276
6780 71.0478459668973
6790 96.0008395609006
6800 74.156159143003
6810 65.3291438220589
6820 80.9015665933765
6830 63.3895619404727
6840 64.0744120710531
6850 70.1729078167645
6860 93.3474338893024
6870 66.7569971683952
6880 84.4497748354055
6890 67.4804382688308
6900 84.478134912874
6910 108.531196412196
6920 63.6227097899331
6930 70.4922770597198
6940 67.146054697668
6950 60.2765220479356
6960 72.9159585509705
6970 86.6972436933282
6980 74.7888829047341
6990 87.8825914977693
7000 55.624419931152
7010 69.0793681621102
7020 72.3438984527844
7030 77.3465192826094
7040 79.6821419218031
7050 90.7309080562801
7060 88.9084018544891
7070 75.3291820357877
7080 71.4070765239935
7090 68.0996024800084
7100 83.3439842356276
7110 63.2469630303899
7120 88.6423866193673
7130 58.448855920645
7140 70.3996439471119
7150 67.2755774703785
7160 63.3905954257077
7170 60.9159909023456
7180 70.9178441669684
7190 86.261705365214
7200 80.9524316453494
7210 72.7597771147441
7220 81.7984653283742
7230 77.8910438901569
7240 78.4256256054414
7250 83.2743031164744
7260 80.0371793161462
7270 85.3428561837141
7280 82.3230747010792
7290 81.9319661579448
7300 80.0021766268464
7310 73.1208094295146
7320 76.2104586137697
7330 58.4343454588493
7340 72.9152903456914
7350 80.9399118461764
7360 85.7275970257423
7370 100.676613514711
7380 88.036977111526
7390 77.1774372555996
7400 81.3033977269938
7410 73.3377980502331
7420 85.1823619585808
7430 88.1205805583722
7440 79.227434917705
7450 73.2566330784928
7460 98.5774255318007
7470 96.3747216079397
7480 96.6901229388544
7490 70.2254817077716
7500 87.9898781667023
7510 88.3114049682879
7520 88.0640246323194
7530 97.9877939530015
7540 97.5432612210446
7550 92.3816833783052
7560 78.1545565334011
7570 64.7221235237733
7580 71.3983962457578
7590 94.1040943463593
7600 114.632428364044
7610 107.932523269138
7620 74.3827927354
7630 61.1664871725616
7640 83.1092925855323
7650 104.189280239457
7660 106.001359654293
7670 73.8883573920612
7680 89.456959287566
7690 87.1082832769417
7700 89.1079829606383
7710 78.5115006177064
7720 89.2779225534544
7730 86.4284080506227
7740 79.4067174483084
7750 79.3578916042311
7760 79.044823653424
7770 88.5246357524298
7780 86.384399987036
7790 87.8268239132395
7800 89.9591063658917
7810 109.551777757779
7820 79.7126201133731
7830 75.4704798784314
7840 91.319316292581
7850 77.9549485102997
7860 147.606501765471
7870 92.1160350072459
7880 70.4027877559374
7890 73.9481361545166
7900 73.2926275005734
7910 83.7450994631611
7920 131.352145721452
7930 94.9356362530492
7940 57.6607172841563
7950 87.5522420085322
7960 77.3954171744996
7970 83.253798310696
7980 78.7878891546369
7990 94.1459187210356
8000 76.90751313061
8010 79.3291044555117
8020 106.352765216141
8030 88.3739910674478
8040 84.8917633914539
8050 75.4313224417189
8060 123.336386870066
8070 98.3037918156461
8080 68.9514206295112
8090 68.1116493130116
8100 83.4554170299896
8110 80.6725027775036
8120 75.4642544741141
8130 97.509347719924
8140 94.6142664836305
8150 77.5330601467597
8160 74.376336787676
8170 78.7315436815241
8180 72.7946640983039
8190 81.1366859875666
8200 98.1250167421333
8210 86.2884424273464
8220 90.1946203844975
8230 103.297402843135
8240 94.7336605507254
8250 55.6872836804671
8260 67.6722137516125
8270 89.5275970117134
8280 134.97464493033
8290 118.714768055308
8300 89.5998779824158
8310 64.2912354167846
8320 82.9887182496164
8330 71.2973576076294
8340 73.7100570288875
8350 76.0280136067486
8360 68.2175939792391
8370 89.3358548874589
8380 73.1671364084571
8390 85.3807131707331
8400 79.0147522905482
8410 86.5217649056567
8420 82.8188918204003
8430 102.191731865333
8440 88.3250302009681
8450 75.5750951014695
8460 74.1602972332271
8470 71.2250579095419
8480 92.0245788746391
8490 92.0281246197091
8500 92.3463780729264
8510 93.0389324443758
8520 107.003388434696
8530 62.6553693249138
8540 67.8105729550185
8550 64.4306747698619
8560 95.7400546685354
8570 94.0490415623048
8580 91.9214804519281
8590 114.302426508598
8600 110.385373785748
8610 86.3231379485868
8620 73.8775760965584
8630 95.8944390475355
8640 81.4263422972485
8650 95.0200850202405
8660 94.5938144060768
8670 93.852418686167
8680 70.5352300735249
8690 86.3929257419165
8700 102.503609718804
8710 83.5512964460169
8720 91.2643671928202
8730 75.8959671731155
8740 149.869079826769
8750 86.8034539334938
8760 107.927015894917
8770 114.113851731447
8780 98.8112967617608
8790 60.4721079277117
8800 81.3032751801423
8810 75.5147895536598
8820 84.384500492678
8830 79.9268447945205
8840 92.0289565668141
8850 65.5043167164714
8860 107.652700885651
8870 94.1405929101993
8880 84.3616839171396
8890 62.7786334725872
8900 90.2084058878502
8910 65.2496021522992
8920 93.3401621135863
8930 89.1892800558151
8940 95.7776799424406
8950 68.0899203961311
8960 59.9125382224318
8970 61.2093130013265
8980 109.338881744566
8990 77.115852521047
9000 96.5079742016858
9010 83.2429959951465
9020 89.5183866663884
9030 78.9339764523719
9040 88.0467857282605
9050 75.0499195427738
9060 65.5991783293038
9070 74.8600064165017
9080 69.6612749525374
9090 83.5913050820405
9100 67.3555813429481
9110 66.1923971089453
9120 79.6079237122117
9130 77.8656569204525
9140 84.7022399869071
9150 75.2145365600753
9160 81.6339563348534
9170 70.6300471184575
9180 72.4546916582568
9190 80.2134130014181
9200 100.055047224603
9210 84.5019748465887
9220 97.6504654715718
9230 79.8123412267421
9240 73.6835048000576
9250 84.6268438671035
9260 111.057846051216
9270 71.034763645996
9280 77.3049554301338
9290 72.473723870388
9300 83.9412092753232
9310 100.982660552365
9320 86.2252154067488
9330 126.387839157584
9340 78.9305191356205
9350 106.18836869038
9360 114.481326070425
9370 81.8121704626186
9380 78.8864348528529
9390 94.1715371476269
9400 73.7583847084859
9410 78.9156256135696
9420 107.555589057263
9430 109.531232984775
9440 62.5710473925325
9450 64.7137044616861
9460 79.322337667389
9470 103.837930706068
9480 108.661950627045
9490 81.1948760430251
9500 63.29987976863
9510 81.5623587773077
9520 68.7949551834472
9530 95.0637181295891
9540 103.209086815713
9550 106.042133966116
9560 85.5085128489749
9570 70.5528367399271
9580 75.1267662788186
9590 80.0018583486549
9600 147.328239778666
9610 136.096329172641
9620 80.1225715473879
9630 94.586857364339
9640 71.0263195705942
9650 76.7305118992136
9660 78.5223174455432
9670 102.1689667472
9680 77.2566145847916
9690 64.8048188715622
9700 110.945244968245
9710 82.3707663838225
9720 88.3879180598162
9730 97.0735723464193
9740 133.519661657855
9750 93.4411683415194
9760 85.3190039758329
9770 67.678162717877
9780 87.8148008396721
9790 55.6660629122558
9800 57.2198025127168
9810 82.0397794023243
9820 170.149275996274
9830 93.9570259019364
9840 93.7852285634011
9850 78.1855900844926
9860 125.767081748442
9870 107.605192059551
9880 101.8814708017
9890 62.8234313969783
9900 98.0814569564205
9910 62.1836296170676
9920 65.3063400256789
9930 59.8130618723231
9940 81.9001475681308
9950 67.4515484336589
9960 70.513132789116
9970 84.4758710257436
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/distance_matrix.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=2.81972413433265,
point meta min=0,
tick align=outside,
title={Distance Matrix},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=999.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=999.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=999.5, ymin=999.5, ymax=-0.5] {/home/mutschler/PycharmProjects/LineSearchExperiments_Pytorch/LineEvaluation/CIFAR10_mom09_resnet18_augment_result/statistics_plots/distance_matrix-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/distance_matrix_after_line50.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=0.0622660625968632,
point meta min=0,
tick align=outside,
title={Distance Matrix after line 50 },
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=994.5,
xtick pos=both,
xtick style={color=black},
xtick={5,200,400,600,800},
xticklabels={50,2000,4000,6000,8000},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=994.5,
ytick pos=left,
ytick style={color=black},
ytick={5,200,400,600,800},
yticklabels={50,2000,4000,6000,8000}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=994.5, ymin=994.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom09_resnet18_augment_result/statistics_plots/distance_matrix_after_line50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/distance_matrix_first_50.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=2.81888787694914,
point meta min=0,
tick align=outside,
title={Distance Matrix first 50 lines},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=49.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=49.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=49.5, ymin=49.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom09_resnet18_augment_result/statistics_plots/distance_matrix_first_50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/fb_min_step_ratio_batches.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,ymax=1.5,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Ratio step to full-batch minimum and norm of dir. grad. over batch sizes},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Ratio full-batch min. norm of dir. grad.},
ymin=-3265.79632614447, ymax=4332.82413529187,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.178387148995388
10 0.517193935402323
20 0.700306810680372
30 0.720123159657818
40 0.292169128229254
50 0.294447940944951
60 0.225671755548178
70 0.201484159305052
80 0.134785063397416
90 0.0963155467867595
100 0.0931714263751618
110 0.0662087327926405
120 0.0863796994784886
130 0.0831827245568953
140 0.0742921097508216
150 0.0830651048560311
160 0.0753729708952392
170 0.0816757913569504
180 0.072625365748829
190 0.0674163277814926
200 0.074927217302605
210 0.0746717407347349
220 0.0828653003628576
230 0.0952736617366683
240 0.0897033723230493
250 0.0640511895816701
260 0.0646754507255521
270 0.0449435256403772
280 0.041506923678578
290 0.0549388279975879
300 0.0793466431577971
310 0.0881817587352098
320 0.0792441296491364
330 0.0680860027970232
340 0.0655575896347852
350 0.0720188389252107
360 0.0667358303583681
370 0.0632420620549787
380 0.0611461860252746
390 0.0630211046475795
400 0.0551562740038192
410 0.0548656135695348
420 0.0701101010271866
430 0.0761971790158995
440 0.0622300613209646
450 0.0765860994273554
460 0.0850931393769884
470 0.0618157599263748
480 0.0770012438256993
490 0.0763642767040901
500 0.0692005863410365
510 0.0563661866037526
520 0.0617938553495798
530 0.0777765268727856
540 0.0779461002086179
550 0.0891721548346203
560 0.0973702032226593
570 0.0778748269032332
580 0.0623806699338132
590 0.0637011991545271
600 0.082140773098139
610 0.0738875423484238
620 0.0629101955683106
630 0.0727132666782555
640 0.0772240699217929
650 0.0667474559353183
660 0.0649430638935749
670 0.0835035726433069
680 0.0833284566917719
690 0.0614713222318753
700 0.0705062278707161
710 0.0837657171307651
720 0.0734709394459519
730 0.0742737320137955
740 0.069123406106261
750 0.0807391465449199
760 0.0773167552879032
770 0.0821167113701605
780 0.0739706506504283
790 0.0768949364626408
800 0.0827386341112474
810 0.0869701894382475
820 0.0760033424479457
830 0.0679344055666286
840 0.0763913032691164
850 0.090042345594666
860 0.0853944677018261
870 0.0753960518369217
880 0.0643983868875873
890 0.0646862298979291
900 0.0611345150606087
910 0.0701332608574168
920 0.0740585411083814
930 0.0785823926168569
940 0.0767186273979948
950 0.0858968505509673
960 0.0871277134831414
970 0.079642677927559
980 0.085716258603925
990 0.0814299425140481
1000 0.0733051155753055
1010 0.0837962446862219
1020 0.0797668528337298
1030 0.0895694232294214
1040 0.0833684341258083
1050 0.0816396613079269
1060 0.082584898828433
1070 0.0979886430590494
1080 0.0965180456022264
1090 0.0771882301452981
1100 0.076704462791381
1110 0.0815117798486402
1120 0.0888685937190239
1130 0.0899259207123193
1140 0.0992268741878707
1150 0.0888967110761103
1160 0.0791398521296954
1170 0.0751789580983804
1180 0.0824221708787607
1190 0.0830253134507209
1200 0.0849085110578755
1210 0.0890314812893761
1220 0.07974901356105
1230 0.0955917414298963
1240 0.0880781169206735
1250 0.0786226644976359
1260 0.0846361807133058
1270 0.0888006027559687
1280 0.0791607247919631
1290 0.0681269144386837
1300 0.0664744434053683
1310 0.0842742170351099
1320 0.0864443186018203
1330 0.0782657788112611
1340 0.0925262930055424
1350 0.0786140738094492
1360 0.0925031230161475
1370 0.0846769396332871
1380 0.0845070990244437
1390 0.0895717645069388
1400 0.0833295630889986
1410 0.099339754474711
1420 0.111022754331072
1430 0.0965931220666729
1440 0.0827818048648418
1450 0.0637101522345353
1460 0.0604727247533719
1470 0.0746789341014427
1480 0.0891115424378539
1490 0.102898115701959
1500 0.0956727815921742
1510 0.066930435943507
1520 0.0642278791525578
1530 0.0865210788957591
1540 0.0869578462768908
1550 0.0768858459623318
1560 0.0740705060235816
1570 0.0952611617343732
1580 0.0964093777085956
1590 0.0746377694619339
1600 0.0816362586660793
1610 0.0795969305237341
1620 0.0709870682323002
1630 0.0727117029025501
1640 0.0757894246096807
1650 0.0811286544906213
1660 0.074201611782839
1670 0.0693817000664955
1680 0.0744240641036768
1690 0.0863326119254094
1700 0.0782139212195341
1710 0.091854227356709
1720 0.0949387603302256
1730 0.0766414671814235
1740 0.0687578939226539
1750 0.0711421635229138
1760 0.0771625562587081
1770 0.0905886333656889
1780 0.0983560916762467
1790 0.100411536687857
1800 0.0847693628359964
1810 0.0777163993992202
1820 0.0868395446816499
1830 0.0821661925791389
1840 0.0727811238246466
1850 0.077949308131559
1860 0.0734012991142493
1870 0.0650774917088458
1880 0.061795787319233
1890 0.0638510575586362
1900 0.0617445248764352
1910 0.0703625611941312
1920 0.058448760667624
1930 0.0729468553029361
1940 0.0846666753029839
1950 0.0789827841566356
1960 0.0723603321973892
1970 0.0802903244651075
1980 0.0850274457225059
1990 0.0900436574909564
2000 0.0760224120239594
2010 0.0995713736528634
2020 0.0871832539135051
2030 0.0905235247425873
2040 0.0751837116599748
2050 0.075670595344085
2060 0.101715045566993
2070 0.107510767435994
2080 0.103827931357295
2090 0.0833476558409733
2100 0.0738346072309426
2110 0.0845191645360831
2120 0.0948910094912724
2130 0.0948536641821413
2140 0.0682975414823516
2150 0.0351619097938484
2160 0.0484308281047261
2170 0.0644725304752658
2180 0.0962195442302494
2190 0.112338743368695
2200 0.110992707475345
2210 0.116233087468889
2220 0.0868081872583302
2230 0.0699755679652926
2240 0.0732159700601468
2250 0.0819473324284822
2260 0.0771273593291209
2270 0.0916882680468822
2280 0.0988290666324105
2290 0.100104662071349
2300 0.096236274479522
2310 0.0876058342816157
2320 0.0879061568101426
2330 0.101568031024113
2340 0.107915077992679
2350 0.0912778300973803
2360 0.0906268450736599
2370 0.0777078633426327
2380 0.074279263436689
2390 0.0974975682787576
2400 0.111772709195151
2410 0.109550699645728
2420 0.109991838748969
2430 0.103432600742158
2440 0.104855153807579
2450 0.113873098042271
2460 0.0902555976175277
2470 0.0990878119850023
2480 0.0697420296476498
2490 0.0774459142796581
2500 0.0977617025764999
2510 0.107425416184231
2520 0.0797810749530646
2530 0.0799444273570807
2540 0.0873269757376868
2550 0.0580896260196142
2560 0.0755713067650375
2570 0.0964156432234452
2580 0.0780106089938185
2590 0.0979652070502884
2600 0.102835620579186
2610 0.115539014113598
2620 0.143160337453316
2630 0.157596479336493
2640 0.138736803203604
2650 0.0644536443439532
2660 0.0905469683824692
2670 0.0971097058766591
2680 0.0987518417466078
2690 0.0834101682347781
2700 0.089451548982016
2710 0.0830006783045883
2720 0.0596995575204922
2730 0.0677267885112498
2740 0.0975949733690196
2750 0.0844205532426032
2760 0.0920915289189215
2770 0.0523595658333585
2780 0.0787853769099796
2790 0.0956890110189354
2800 0.0881650438720574
2810 0.0610080206643295
2820 0.0707642256117035
2830 0.10851962979938
2840 0.127758810724458
2850 0.108507747290127
2860 0.0922639892848432
2870 0.0977233713736411
2880 0.0870970252166024
2890 0.107289746609169
2900 0.0980671589751357
2910 0.102393285965052
2920 0.126218617249752
2930 0.150109323120739
2940 0.109685715334049
2950 0.0882060266562728
2960 0.038748223807458
2970 0.0408585692907135
2980 0.0611240169629966
2990 0.109772442734726
3000 0.110741354083084
3010 0.114340646249477
3020 0.108911612946817
3030 0.103944728624085
3040 0.0951810566630025
3050 0.141345336502281
3060 0.162375824178832
3070 0.134646081027573
3080 0.0917983814810109
3090 0.10791398153572
3100 0.100919478534879
3110 0.100203791530945
3120 0.0970529147836492
3130 0.074010151629557
3140 0.0637560711771412
3150 0.0656779647606373
3160 0.0658824020244694
3170 0.133165115419935
3180 0.117814521716665
3190 0.130863719243147
3200 0.10175380342913
3210 0.104444215400376
3220 0.079749601689468
3230 0.0764946773209365
3240 0.0317101382804325
3250 0.0614786567082427
3260 0.0477965135024813
3270 0.0587894546570666
3280 0.0956835944856643
3290 0.0997917732744904
3300 0.164912923427227
3310 0.12240263622402
3320 0.127073961022813
3330 0.058733838146804
3340 0.0655156917667903
3350 0.0555727826079976
3360 0.0699851126353413
3370 0.0495720808286109
3380 0.0566935010805457
3390 0.0576126965884425
3400 0.0353028163742029
3410 0.0646531005162385
3420 0.139644049129192
3430 0.145065177891839
3440 0.203081825471844
3450 0.276823960411675
3460 0.221798823221138
3470 0.140740575997992
3480 0.153237728463671
3490 0.0453351031001573
3500 0.058040061369772
3510 0.0735248083966058
3520 0.265247176356916
3530 0.264462825548075
3540 0.0851349518057217
3550 0.0869817790424151
3560 0.0553548787143721
3570 0.0580353103080662
3580 -0.0329526271118114
3590 -0.0374696244510412
3600 -0.0496621826451743
3610 0.0137822636078556
3620 -0.00283053252328198
3630 0.105506888802746
3640 0.138237728321144
3650 0.0759563115682272
3660 0.0491301358809717
3670 0.0813232714909305
3680 0.0595663285117405
3690 0.0561894310652421
3700 0.11908860040795
3710 0.124003728895234
3720 0.153126498533457
3730 0.122618530261824
3740 0.0949994255868799
3750 0.108090197208433
3760 0.187631721592303
3770 0.154777281950769
3780 0.163603652087882
3790 0.185806888382248
3800 0.0560240950945068
3810 0.0879385880042688
3820 0.133146865803669
3830 0.163160450524681
3840 0.0750899022477252
3850 0.0740600159946106
3860 0.164856037452918
3870 0.145886643462516
3880 0.0797894423862777
3890 0.062366999495322
3900 0.112365889922238
3910 0.135873360534946
3920 0.139515636821821
3930 0.171168623478804
3940 0.1705794921434
3950 0.154283028401557
3960 -0.176462462669643
3970 -0.165531669851585
3980 -0.25613840546322
3990 0.0373701939201576
4000 0.0553616826335861
4010 0.0819305273146039
4020 0.11593381741497
4030 0.156729723916122
4040 0.0869678259856167
4050 0.0536116629451481
4060 0.217504045809594
4070 0.225033721011888
4080 0.0375171936256653
4090 -0.0531532862903015
4100 -0.075159321131266
4110 0.059964179130358
4120 0.149943958028887
4130 0.147262512536666
4140 0.164203916913407
4150 0.196367919719613
4160 -0.0721365137219339
4170 -0.180274409779534
4180 0.0593897377635187
4190 0.0323263638657392
4200 0.0988702058147605
4210 0.0286689590054204
4220 0.269664774903452
4230 0.34928935715683
4240 0.313825853811465
4250 0.194558881027071
4260 0.191349345665286
4270 0.22381623974864
4280 0.0876454710877349
4290 -0.387385911705463
4300 -0.361977470716885
4310 -0.273435280759499
4320 -0.0685057819068064
4330 -0.0660167382800743
4340 -0.369066688768644
4350 -0.177148391978745
4360 0.0310268582411656
4370 -0.23467459087471
4380 -0.267210265687257
4390 -0.464491235358833
4400 -0.178087264791478
4410 0.150006417424735
4420 0.140680695849037
4430 0.0673716324201923
4440 -0.280419557965897
4450 -0.225937870985311
4460 -0.00332233893361095
4470 0.0631693618912381
4480 -0.228271068547888
4490 -0.0973199819563516
4500 0.184957911632106
4510 0.129087352459245
4520 0.134145374342647
4530 0.158269963300103
4540 0.185133971210167
4550 0.162520503849403
4560 0.185970926201411
4570 0.149515433490437
4580 0.187385142964233
4590 0.139682961656032
4600 0.208096645363868
4610 0.442874917473441
4620 0.40027531998243
4630 -0.0307411114225928
4640 0.0402913645638991
4650 -0.0409173305084774
4660 0.169253760249748
4670 0.164559078149495
4680 0.574073924387677
4690 0.783646034835131
4700 0.546357692671077
4710 -0.138918526052024
4720 -0.505135702508921
4730 -0.206171811103786
4740 0.0420087994219563
4750 0.317383928121895
4760 -0.183163808006171
4770 -0.0778042628765148
4780 -0.217682150625899
4790 -0.021646361729378
4800 0.137748234811662
4810 -0.681745700577531
4820 -0.485047420012998
4830 -0.290085861313541
4840 -0.315736685884689
4850 0.322045944224654
4860 -0.0239547892578272
4870 -0.296635462656507
4880 -0.353935258675183
4890 0.199444860177348
4900 -0.0200967531048708
4910 -0.0801636411709385
4920 0.35216691936029
4930 0.559944177584273
4940 0.339146976592475
4950 0.513157446473639
4960 0.24154539291671
4970 0.0817642722764665
4980 0.0156620596712951
4990 0.0673061573367678
5000 0.0399127620550901
5010 -0.240345589424122
5020 -0.219604034967149
5030 -0.0134326558834585
5040 0.0813475065214683
5050 0.0287709602959199
5060 0.0820327151543203
5070 -0.059463058396108
5080 -0.0892003638548122
5090 0.123500740865995
5100 0.16570252244365
5110 0.0827316085229494
5120 0.1828784882289
5130 -0.348116489497082
5140 -0.430995675138005
5150 0.173405088279484
5160 0.104191209662258
5170 0.24385500414439
5180 0.203971503479736
5190 0.113215888586439
5200 0.207061908887851
5210 0.178274272165602
5220 -0.195562968623015
5230 0.697560325052654
5240 0.438097005272889
5250 -0.454136376671243
5260 -1.68535851373076
5270 -1.11438775642153
5280 0.162878415376178
5290 -0.429136820124226
5300 -0.167479210816759
5310 -0.241845106054489
5320 -0.323266738547992
5330 -0.712168573404741
5340 0.0492456523159983
5350 -0.00225372643381622
5360 -0.0933053646269523
5370 -0.0408018931700999
5380 -0.178382689716426
5390 0.0407581146867057
5400 0.061752556579763
5410 0.150848898691346
5420 0.173012498971448
5430 -0.288771648546802
5440 -1.88647847095572
5450 -1.74224187351384
5460 -0.169846920852715
5470 -0.715011680069198
5480 -0.687255394059966
5490 -0.966686021889581
5500 0.33918626942208
5510 0.399996884372188
5520 0.546553035613168
5530 0.333511075558655
5540 -0.224030486629958
5550 -0.0463755218168959
5560 -0.105496716572797
5570 -2.10624923166045
5580 -1.99254265095159
5590 -2.02806630357703
5600 0.0561649716384419
5610 -0.452056518976218
5620 0.242063630799757
5630 0.116309503630343
5640 0.363864994254454
5650 0.0922151162696053
5660 0.256449685160157
5670 -0.993793426047391
5680 -0.773065129494163
5690 -1.04524006542343
5700 0.0891020282379864
5710 6.84620503915396
5720 7.94286021968992
5730 7.48180297902176
5740 0.0360148277579002
5750 -0.0592655085019674
5760 0.17988371730597
5770 0.308839403559719
5780 0.382313682182081
5790 0.179813974019325
5800 0.198215626099406
5810 0.243678988962011
5820 0.275602337827173
5830 0.322845392478392
5840 0.00488076524366529
5850 -0.395518033698137
5860 -1.44634745383081
5870 -1.36271058587406
5880 -1.9544763445852
5890 -0.997776627629219
5900 -1.93430050140757
5910 -1.11306998122709
5920 -0.310994629056962
5930 0.095072698109235
5940 0.199509413595051
5950 -0.0158761334824028
5960 1.94585687502022
5970 1.09506832932891
5980 0.275695484379715
5990 -0.295353959076026
6000 -0.923162608396295
6010 -1.00906039942879
6020 -0.446210452328603
6030 0.0148647861311155
6040 0.144464765964719
6050 0.149739025249519
6060 0.324760089082404
6070 0.70228089344154
6080 0.433024699939287
6090 -0.128285877998868
6100 -0.0421663877834803
6110 -0.0597785591166433
6120 2.81270001551808
6130 2.76903194575552
6140 2.66401040317726
6150 -0.194976854691301
6160 0.264982395369588
6170 -0.435786390278468
6180 -0.400143157557201
6190 -3.52080200160183
6200 -3.74339384647979
6210 -3.57991612322329
6220 -2.74140362555376
6230 -2.78232498197871
6240 -3.77057140012552
6250 -1.1525567863879
6260 -0.172265296301314
6270 0.242193754013354
6280 -9.40613617772773
6290 -9.20615465911725
6300 -9.57341582786124
6310 0.0263505117538118
6320 -0.0497809386638034
6330 0.113873686123124
6340 -0.0850261558633333
6350 -0.0894147322586291
6360 -1.0133647954575
6370 -0.820067429074127
6380 -0.505468494195902
6390 0.138525612891583
6400 0.67519210502695
6410 1.20529381977994
6420 0.463585939508105
6430 -0.0651859493223082
6440 0.199652015893762
6450 -0.72297487770707
6460 -4.31108124655043
6470 -5.26455224165743
6480 0.359898360213302
6490 -0.289971718215283
6500 -2.20530078156236
6510 -2.62406862304055
6520 -0.862911274053952
6530 0.937416686594272
6540 1.35751520072994
6550 -0.258390869173324
6560 -7.29943269510878
6570 -7.38864713617956
6580 -4.21493264242402
6590 2.39961030530792
6600 1.39926399523858
6610 9.35196629845691
6620 7.29248188337757
6630 -1.7993812241817
6640 -8.96367652649206
6650 -10.1047544659514
6660 -11.2071966820656
6670 -11.9743322122785
6680 -5.0270558592385
6690 -10.6123938387394
6700 -4.69684696228065
6710 -6.0843273824377
6720 1.08545433961371
6730 7.24305825353261
6740 5.04715834721512
6750 1.02673480035054
6760 -2.2763276570604
6770 -37.3468618159625
6780 -35.5389428069334
6790 -36.5749562596071
6800 -0.806577699295138
6810 -0.0731042637897257
6820 -0.254006799408929
6830 -0.100166032873179
6840 -0.0311326775697994
6850 0.791213166771282
6860 0.354345980654944
6870 0.184479743778461
6880 -0.939449253328077
6890 -0.93152079410865
6900 -1.48883472982131
6910 -0.896889933284328
6920 -0.173620493884631
6930 -1.13175608371793
6940 -0.886950081233754
6950 0.215712117851296
6960 -0.348178220437502
6970 -1.71128616406701
6980 -2.17567961512783
6990 -2.32130857140259
7000 0.620778460692832
7010 -3.27537392973399
7020 -2.40192894671485
7030 -2.72817157659855
7040 1.4935015651669
7050 -0.0811814069117035
7060 -0.445459467290965
7070 -1.24441937226477
7080 1.94245659791061
7090 4.38851158045413
7100 -3.13981182677454
7110 -6.76137085099386
7120 -6.10215966444907
7130 2.75731017301166
7140 -0.508858172344042
7150 -0.520459658088392
7160 -0.2969088130288
7170 0.223127662782533
7180 1.27427466922937
7190 1.61878153309651
7200 1.65398075533802
7210 -0.112965486161661
7220 -0.114298601481827
7230 3.97893093067566
7240 3.69749919692205
7250 3.22753208330193
7260 -0.0821025465056416
7270 -0.778432773978306
7280 -0.63257482707471
7290 -0.500025471406246
7300 -1.15263994400899
7310 -22.5240360369983
7320 -21.3919167957408
7330 3.19698844494557
7340 -2.0891285109004
7350 -3.13370954461484
7360 -1.05630711943384
7370 -0.592103580946622
7380 -0.806947169609201
7390 0.733140711196371
7400 0.546454582535565
7410 1.36052144550689
7420 -1.21447083054746
7430 5.20951131038002
7440 3.51198271356774
7450 -12.5067850970979
7460 -67.1670167062237
7470 -56.0452420219549
7480 -55.2487287205417
7490 13.716361886765
7500 14.678043240328
7510 -2.09936875324229
7520 -64.4463578002693
7530 -55.5016821967953
7540 6.15102523473728
7550 7.79981340431423
7560 -0.6206955204619
7570 0.453451636686434
7580 0.607778556625277
7590 -0.0301816318772613
7600 -1.39805915416603
7610 -1.50942024066148
7620 0.277393164238883
7630 0.768970379436501
7640 -1.0481591669534
7650 -7.74556501875916
7660 -1.28196206475234
7670 3.64697303826009
7680 -8.11897828564413
7690 -5.82852921342808
7700 -8.73719593374152
7710 -1.00553561006695
7720 -2.37940988365849
7730 -1.50219042856131
7740 -0.612572631556542
7750 2.27906406065865
7760 5.09569209465732
7770 -3.43022872264903
7780 -7.15199450599881
7790 -7.66881016871516
7800 3.60643090350478
7810 -0.983568380622403
7820 -0.258848850531214
7830 -1.40184236398342
7840 -7.68332661733941
7850 6.58632055229563
7860 -0.304690076203107
7870 6.24241419720466
7880 -3.81059466432758
7890 3.74091704577358
7900 6.58879490135789
7910 4.76689169350598
7920 -12.5071929603855
7930 -9.66138091181601
7940 1.77276492582913
7950 0.542705196245613
7960 -0.21738717949623
7970 -1.7911933299522
7980 -3.82540486071723
7990 21.4230915881461
8000 -10.5796121996074
8010 -51.2278262070573
8020 -73.5344053895153
8030 -37.8062248781888
8040 -0.501446995614498
8050 -11.5851074920348
8060 -14.3632256302041
8070 -2.91305935194982
8080 2.81738408355302
8090 3.40137003626577
8100 5.90580345344603
8110 4.38183194496377
8120 0.0442098130149066
8130 -0.833361981139216
8140 -0.390246986922792
8150 1.3634151759413
8160 -1.45401973391351
8170 0.0217772542412219
8180 1.3141581310125
8190 -1.77925196715743
8200 -5.57051356862037
8210 -3.86530323164808
8220 -1.19232693897253
8230 -2.94797558113936
8240 -3.69242445896226
8250 -0.0746144367134725
8260 -305.631147996953
8270 -306.324729605354
8280 -7.12911043201033
8290 -5.33998166286617
8300 -6.09099225284142
8310 13.5549849911227
8320 10.8152561010945
8330 10.6846392922824
8340 -0.748288632426346
8350 -1.89317742361844
8360 -1.10273766624943
8370 15.7480557301039
8380 11.6203827964533
8390 9.82876201479598
8400 -0.837798711382737
8410 -0.900786759653672
8420 -0.550848949517674
8430 0.621163081008908
8440 0.754444127716059
8450 0.668846188963904
8460 16.8139684319675
8470 12.9437032220319
8480 -6.39376644810659
8490 -1.59611701603879
8500 -9.5254987088817
8510 -1.58398905359614
8520 -2.85636672919074
8530 -1.10935865189616
8540 -12.4184534029857
8550 -17.6849143171442
8560 -18.0909657997451
8570 -4.20720364981911
8580 0.122807433528373
8590 -3.01236772790315
8600 3.62305912181741
8610 5.56597837291067
8620 0.237900886860834
8630 -8.51257883890706
8640 -7.30840051832671
8650 -12.5280944782604
8660 -12.5739449664008
8670 -14.6961147382526
8680 9.89302738644682
8690 4.08471461849551
8700 -9.6889306709905
8710 -12.9994708818551
8720 -12.2064996779872
8730 -9.13483298630882
8740 -14.3908569266061
8750 -15.9222697941628
8760 -21.1122840464751
8770 -1.1449000219774
8780 4.74358307910238
8790 7.20594302805053
8800 12.2183749159175
8810 -5.33207237345769
8820 -6.02824066112685
8830 34.986886450801
8840 20.6884821639048
8850 11.2270599407075
8860 -66.5877728736797
8870 -69.153672297462
8880 -51.2516985684529
8890 2.8493771898162
8900 15.028452627604
8910 -27.6016401928344
8920 -68.7803237310922
8930 -487.745991615661
8940 -482.489510656238
8950 -511.757467589564
8960 -9.41011044721267
8970 -27.368340003007
8980 -168.73061579418
8990 -155.497046503236
9000 -161.227203937308
9010 0.776080813192365
9020 -2.52960686755495
9030 -1.64531762821773
9040 -6.35445127440038
9050 -4.96131167748088
9060 3.51486874144712
9070 -11.7349164544713
9080 -10.3219596354544
9090 -25.5318452610177
9100 -27.2537580016829
9110 -16.522180504895
9120 -4.33107300720651
9130 1.41975890460991
9140 -4.49548325367271
9150 1.26172536975557
9160 0.250373594666033
9170 10.0381686448236
9180 81.1746088366536
9190 77.12969538997
9200 -2.02273174873327
9210 69.2165926201659
9220 62.2719541864124
9230 60.7599576597728
9240 10.2787554641124
9250 24.5485712398586
9260 8.24805872157193
9270 17.1185646493305
9280 17.9545039730763
9290 37.495311369559
9300 5.81426033867409
9310 -42.587696341553
9320 -128.536102784981
9330 -117.984696461858
9340 2.50265581717278
9350 -54.2977358886824
9360 -53.9570301789438
9370 -37.8216261540237
9380 0.756960852490924
9390 -15.7334294234201
9400 -25.8200311481324
9410 -9.39607327885714
9420 -1.63310430869945
9430 54.0751483139781
9440 54.8085968543538
9450 54.9589929166384
9460 -14.217924889037
9470 -61.4354720116708
9480 -49.5711464874185
9490 2.78098360804707
9500 3.01207897383511
9510 4.07197844813798
9520 11.5629015856628
9530 12.640653479253
9540 -19.4518278617857
9550 -24.629384182056
9560 2.82382836601865
9570 0.0566227602370168
9580 0.544744328250181
9590 4.62292551392179
9600 -66.8418133905106
9610 -51.1686586330464
9620 -47.2817436088703
9630 21.6837762154583
9640 -6.07221349351972
9650 3.92555463549815
9660 -184.187321445287
9670 -176.899707659348
9680 -191.42486930122
9690 -13.5383975390066
9700 -33.123664765642
9710 3.79173152695103
9720 13.1806806028667
9730 6.31833435528917
9740 -29.2980887582711
9750 -14.1655182336247
9760 -40.3356245412465
9770 -76.1710265566255
9780 3.5936713970351
9790 17.39152080155
9800 -120.59714151606
9810 -233.218264526005
9820 -692.81674438116
9830 -535.093665585896
9840 -1.92979440107729
9850 1.19423468702033
9860 -7.88791270009879
9870 -6.93869148008732
9880 -35.3105305086878
9890 -58.2420643424778
9900 -80.2035193222395
9910 -13.3975767415368
9920 -9.70947700792748
9930 -0.239417041645018
9940 -1.44144414525361
9950 0.41026154233094
9960 -0.823928358635666
9970 0.689284913074552
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color1]
table {%
0 0.348541275746491
10 0.960580055010028
20 1.26578437512168
30 1.27053899862174
40 0.477135534167665
50 0.442395514785011
60 0.326629980699839
70 0.291354059014869
80 0.198921088300696
90 0.140481502613024
100 0.138594596263572
110 0.0990897742803754
120 0.132265848099432
130 0.128531610127981
140 0.116272582461011
150 0.128863027127965
160 0.113277408741268
170 0.121887898395089
180 0.108643343085309
190 0.104407548992688
200 0.117807411794528
210 0.114800827771592
220 0.124999946114834
230 0.144616559969443
240 0.13646954730034
250 0.0988578220264571
260 0.0979201990009559
270 0.0678102177533864
280 0.0634255600209635
290 0.0844925324083688
300 0.121575042987412
310 0.136652773245304
320 0.122897204078366
330 0.105592678803412
340 0.101562364088217
350 0.109386060080158
360 0.0990534720032261
370 0.0954075283879515
380 0.093292039759977
390 0.096265741951354
400 0.0841617631415944
410 0.0838137824378758
420 0.105988970138587
430 0.116076751448573
440 0.0934775120217053
450 0.115627218614616
460 0.129750573429658
470 0.0954105872722199
480 0.11726226319166
490 0.117273516727221
500 0.105551337175253
510 0.0858464917696598
520 0.093451838330331
530 0.118928969172219
540 0.119764067883325
550 0.136945357414648
560 0.148197225143798
570 0.119427148770002
580 0.0950905080438093
590 0.0972688461398819
600 0.126664897499563
610 0.115457150046368
620 0.0972791386982063
630 0.112478640829055
640 0.119743601695735
650 0.10391754085051
660 0.101356846491653
670 0.130635392065059
680 0.13140457798032
690 0.0971087654950545
700 0.109824579674576
710 0.131838288101812
720 0.115079455800909
730 0.116484542098018
740 0.109168688889762
750 0.127017210448108
760 0.122337248548116
770 0.127832618283257
780 0.117451666850845
790 0.12091104650088
800 0.130062893638391
810 0.136756731952816
820 0.122312063061495
830 0.110156517466809
840 0.120569696713037
850 0.142877123160402
860 0.136448115081166
870 0.122854948212714
880 0.10526650770163
890 0.104574902135577
900 0.0987421392229097
910 0.112480410917905
920 0.119630108891222
930 0.125967099192884
940 0.124521012260539
950 0.138502705639392
960 0.140815473846031
970 0.129732125583085
980 0.140503300326647
990 0.133143389044229
1000 0.120457313177833
1010 0.138614668582723
1020 0.13234262069597
1030 0.148640569257024
1040 0.138758418052322
1050 0.135369055438535
1060 0.136137781930697
1070 0.160881873238154
1080 0.157361342558299
1090 0.124616526402729
1100 0.124970051721608
1110 0.134046747826093
1120 0.147814889107418
1130 0.151317282655715
1140 0.166380914350563
1150 0.150874979116472
1160 0.134177950026497
1170 0.127696729610022
1180 0.139147190917774
1190 0.141488077544335
1200 0.14410170526609
1210 0.150618448868079
1220 0.13429008199378
1230 0.161342899050529
1240 0.148572333879787
1250 0.13531019869711
1260 0.145524294148165
1270 0.152741742322122
1280 0.136270445642677
1290 0.117569312182507
1300 0.115517131068733
1310 0.146578293980496
1320 0.15044736580738
1330 0.135884060487338
1340 0.159635523994123
1350 0.136755879470253
1360 0.16137199193438
1370 0.147781243112469
1380 0.149232713766117
1390 0.158696687091518
1400 0.147964959698918
1410 0.174357994396165
1420 0.193539435486982
1430 0.168754233307012
1440 0.147129391359918
1450 0.114736561515651
1460 0.109991483425422
1470 0.131620567362907
1480 0.155871833905355
1490 0.180812518570224
1500 0.171353115906595
1510 0.121537864230479
1520 0.1160346795501
1530 0.15547732267697
1540 0.157634313844281
1550 0.140425715817144
1560 0.134805710680081
1570 0.171886542619627
1580 0.174600583332328
1590 0.13637941756748
1600 0.150394848353377
1610 0.146706015667877
1620 0.131764111254072
1630 0.132528487946706
1640 0.139828367580821
1650 0.150798843781334
1660 0.140406718616259
1670 0.129753717444809
1680 0.139384812403954
1690 0.162925730289465
1700 0.1480888068205
1710 0.172206190333931
1720 0.177466876958909
1730 0.143220007174188
1740 0.13094696829342
1750 0.135247485291586
1760 0.145913109483882
1770 0.17103359264958
1780 0.186468573796891
1790 0.193011662646772
1800 0.163819200577136
1810 0.148549803882967
1820 0.165879952541081
1830 0.15715806704774
1840 0.140015047034331
1850 0.15055783453759
1860 0.142036100027022
1870 0.12448358168013
1880 0.118733183977604
1890 0.122865711044556
1900 0.119766609542854
1910 0.135568760864725
1920 0.11248786683414
1930 0.140911568141277
1940 0.163513410577608
1950 0.152341970896114
1960 0.138126971958793
1970 0.154970942103012
1980 0.164813828806882
1990 0.173744565308625
2000 0.147148951540853
2010 0.192885906102064
2020 0.16920328356561
2030 0.176466778299918
2040 0.146714248708157
2050 0.147413106066222
2060 0.197835744547362
2070 0.209350951855145
2080 0.202660128341606
2090 0.164289584382462
2100 0.145760833911913
2110 0.167002150721645
2120 0.186788797330548
2130 0.186714533640524
2140 0.13485500635227
2150 0.0690505530099834
2160 0.0942399752404245
2170 0.125455692678282
2180 0.187999601781081
2190 0.219634646415912
2200 0.217695102798817
2210 0.228513736682108
2220 0.171659114673896
2230 0.138497613625237
2240 0.144691052674521
2250 0.162556309091951
2260 0.152482548551774
2270 0.181055355779849
2280 0.195601329396343
2290 0.198870832442141
2300 0.191222003327907
2310 0.174017285417897
2320 0.17485866009617
2330 0.202061703530132
2340 0.214600800445686
2350 0.181450848885694
2360 0.180361196846768
2370 0.15469808638501
2380 0.147967456663281
2390 0.193917256480439
2400 0.222290192178237
2410 0.217972354843981
2420 0.218837411595521
2430 0.206007567652519
2440 0.209138812220674
2450 0.227156545937382
2460 0.180018399450193
2470 0.197571140965549
2480 0.138908090382834
2490 0.154282670952639
2500 0.194827754262699
2510 0.214134191785184
2520 0.158867404722407
2530 0.159284420032244
2540 0.174090692947253
2550 0.115672735634542
2560 0.15057924508619
2570 0.192198594971376
2580 0.155523851345338
2590 0.195167172306251
2600 0.204932759370806
2610 0.230122387865675
2620 0.28526534846912
2630 0.314214240923851
2640 0.276837052249311
2650 0.128790432086851
2660 0.180964760193652
2670 0.194020621495744
2680 0.197210483826498
2690 0.166618777193751
2700 0.178543023847264
2710 0.165604195226948
2720 0.119192884719122
2730 0.135236153841948
2740 0.194777419534598
2750 0.16844038417419
2760 0.183678734904484
2770 0.10435918947273
2780 0.157117203313508
2790 0.190949320071346
2800 0.175798052279847
2810 0.121585327183917
2820 0.141169430938124
2830 0.216510792565776
2840 0.254894988016877
2850 0.216689377003731
2860 0.18428497902335
2870 0.195161855325567
2880 0.17394443520717
2890 0.214293346541732
2900 0.195952012022745
2910 0.204516631176601
2920 0.252055168824721
2930 0.299748207799526
2940 0.219143463525433
2950 0.176295795084896
2960 0.0774602609401898
2970 0.0816995193364378
2980 0.122206469778854
2990 0.219410709004976
3000 0.221266989954935
3010 0.228502599357569
3020 0.21770702312808
3030 0.207773193751461
3040 0.190217618599373
3050 0.282136836667227
3060 0.324174047844949
3070 0.269143024681646
3080 0.183516417656151
3090 0.215716669999726
3100 0.201749811572216
3110 0.200313916104784
3120 0.194022095832826
3130 0.148012167105033
3140 0.127487842963381
3150 0.131327643195528
3160 0.131690246113314
3170 0.26602796245707
3180 0.235353162060795
3190 0.261449063866194
3200 0.203262412496796
3210 0.208746823532595
3220 0.159430412274893
3230 0.152925311314293
3240 0.0634007542341587
3250 0.122876705562297
3260 0.0955443332333849
3270 0.117533082906119
3280 0.191323973710447
3290 0.199512190153081
3300 0.329300535468515
3310 0.244314625922381
3320 0.253650922478353
3330 0.117407163278407
3340 0.130949481655458
3350 0.111054275421752
3360 0.139858415193104
3370 0.0990501070101629
3380 0.113307840129957
3390 0.115125138756906
3400 0.0706366015693497
3410 0.129312046056742
3420 0.279047357820404
3430 0.289768512798949
3440 0.405777896588259
3450 0.553268838206058
3460 0.443405434248199
3470 0.281399644040869
3480 0.306407410997594
3490 0.0906577438629493
3500 0.116053281507747
3510 0.14701356616711
3520 0.529810382985661
3530 0.528254801269036
3540 0.170248015721705
3550 0.173946608623239
3560 0.110693708638971
3570 0.116044483519822
3580 -0.0659008122914092
3590 -0.074945514272728
3600 -0.0993344869941778
3610 0.0275083297936927
3620 -0.00569277512039386
3630 0.210776588612653
3640 0.276244769763226
3650 0.151865688572171
3660 0.0982183972531257
3670 0.162580600699912
3680 0.119081886198139
3690 0.112350788030745
3700 0.238105679609483
3710 0.247903047060886
3720 0.306124347309063
3730 0.245173268846633
3740 0.189950278203289
3750 0.216138238361859
3760 0.375186386483895
3770 0.309488058413645
3780 0.32704179758623
3790 0.371447622944087
3800 0.112034483224324
3810 0.175834548945231
3820 0.266232751577835
3830 0.326262823022375
3840 0.150361024467506
3850 0.148297175364697
3860 0.329509954071303
3870 0.291564359218867
3880 0.159534170556912
3890 0.124724774850617
3900 0.224709119192306
3910 0.271713536501961
3920 0.278975441644136
3930 0.342246619900567
3940 0.341069611520988
3950 0.308516964775458
3960 -0.35259297692046
3970 -0.330728925335482
3980 -0.51192725853196
3990 0.0747330754828411
4000 0.110717650312148
4010 0.163849983752974
4020 0.231848010161924
4030 0.313429987199279
4040 0.173916011406557
4050 0.107215682511961
4060 0.434855282236634
4070 0.449918516649091
4080 0.075037729048009
4090 -0.106232138273553
4100 -0.15024807622109
4110 0.119911954800575
4120 0.299812251277904
4130 0.294458035265424
4140 0.328367521734848
4150 0.392701695273631
4160 -0.144224648044128
4170 -0.360475039183586
4180 0.118766155026939
4190 0.0646626398669122
4200 0.197677840295141
4210 0.0572818864133756
4220 0.539128260574581
4230 0.698167891381847
4240 0.627350920852067
4250 0.388864556317535
4260 0.381975782095563
4270 0.446910129758411
4280 0.175288180540402
4290 -0.774656364292811
4300 -0.723858460937161
4310 -0.546777418448712
4320 -0.137025090733061
4330 -0.132036260897934
4340 -0.738121418027943
4350 -0.35429174457949
4360 0.0620537327088883
4370 -0.469327198099115
4380 -0.534409452447838
4390 -0.928966575613458
4400 -0.356177970605765
4410 0.299969718316524
4420 0.281219786758852
4430 0.134635110144012
4440 -0.560005781068295
4450 -0.45098235378822
4460 -0.00665846971894128
4470 0.12631981027163
4480 -0.456040173222236
4490 -0.194190464308891
4500 0.369848715358618
4510 0.25815004224327
4520 0.268267605982087
4530 0.316506572085479
4540 0.37022260257705
4550 0.324999942087572
4560 0.371905044130537
4570 0.299004646589573
4580 0.374713792658989
4590 0.279292162222199
4600 0.416118685533881
4610 0.885260284681015
4620 0.800048854807367
4630 -0.0614977734544203
4640 0.0805363847708345
4650 -0.0819238212844507
4660 0.338354798844739
4670 0.328995802341609
4680 1.14553935532731
4690 1.56458181880893
4700 1.09255700399804
4710 -0.277818079808067
4720 -1.01012025784843
4730 -0.41232969038351
4740 0.0839313274615511
4750 0.634661683855446
4760 -0.36610919852003
4770 -0.155431587747766
4780 -0.435189728938734
4790 -0.0433542459983471
4800 0.275453852359341
4810 -1.36331955291087
4820 -0.970027145782325
4830 -0.579703687119183
4840 -0.630932114242159
4850 0.644039745342307
4860 -0.0478047470074842
4870 -0.593445590181983
4880 -0.708039901900695
4890 0.398595105749814
4900 -0.0402019447319385
4910 -0.160333513379771
4920 0.70408017202368
4930 1.11948095304499
4940 0.678133892976612
4950 1.02605923233403
4960 0.482990729809805
4970 0.163522971784944
4980 0.0313290408278682
4990 0.134617810232327
5000 0.0798274711936532
5010 -0.480691300320386
5020 -0.439210925583733
5030 -0.0268851423592699
5040 0.162679306456642
5050 0.057530585756599
5060 0.164063033828344
5070 -0.118898800386569
5080 -0.178377702693358
5090 0.246870410347017
5100 0.331277505006695
5110 0.165459862621639
5120 0.365754250016387
5130 -0.695844360634717
5140 -0.861601845723407
5150 0.346744851078927
5160 0.208323004238705
5170 0.487631062950813
5180 0.407920037686143
5190 0.226427186530243
5200 0.414108841573231
5210 0.356535910131124
5220 -0.390713571228913
5230 1.39551198504785
5240 0.876878523343492
5250 -0.90754769410852
5260 -3.37007084133612
5270 -2.22848150977601
5280 0.3258835451803
5290 -0.85797657410337
5300 -0.334916218239233
5310 -0.483642463760008
5320 -0.646543085311543
5330 -1.42433962780631
5340 0.0984682727074489
5350 -0.00452805250163061
5360 -0.186624795956524
5370 -0.0816252767106266
5380 -0.356757306300962
5390 0.081510126417176
5400 0.123438549800172
5410 0.301638267940766
5420 0.346035309460164
5430 -0.57753397835929
5440 -3.77295251311704
5450 -3.48449559972922
5460 -0.339644133605845
5470 -1.42950026038281
5480 -1.37398779435172
5490 -1.93283512096518
5500 0.678353001835767
5510 0.799967186806044
5520 1.09258996584117
5530 0.666514332814128
5540 -0.448071850355303
5550 -0.0927670427206082
5560 -0.211003366771116
5570 -4.21249915093217
5580 -3.98507204574758
5590 -4.05675216518883
5600 0.111704160917082
5610 -0.904107441688463
5620 0.484107132403874
5630 0.232508967289262
5640 0.727606676797823
5650 0.184373138978918
5660 0.512854510864828
5670 -1.98713352356205
5680 -1.54568103694196
5690 -2.09000192617499
5700 0.17820982370995
5710 13.6924157266404
5720 15.8857784101425
5730 14.9636594375204
5740 0.0720307134053779
5750 -0.118532051021925
5760 0.359764389211813
5770 0.617512867147976
5780 0.764461652622764
5790 0.359627113665368
5800 0.396429938322496
5810 0.487347771010201
5820 0.551318117520424
5830 0.645805104500372
5840 0.00954385801296729
5850 -0.791081988121158
5860 -2.8923145715959
5870 -2.72502567362912
5880 -3.90841590463681
5890 -1.9951204432902
5900 -3.86766105300753
5910 -2.22547154376733
5920 -0.621641827948156
5930 0.190291735566042
5940 0.398975885142473
5950 -0.0317950093944824
5960 3.89159355892872
5970 2.19005845737241
5980 0.551382661243141
5990 -0.59071174578571
6000 -1.84632380950087
6010 -2.01812179499339
6020 -0.892426279170376
6030 0.029724121408006
6040 0.288922538085471
6050 0.299477206934061
6060 0.649411484746787
6070 1.39908433585425
6080 0.860632442339634
6090 -0.256237086170968
6100 -0.0840012514888528
6110 -0.119222361615316
6120 5.62388191000588
6130 5.53656468576035
6140 5.32650762050846
6150 -0.389933914459257
6160 0.529656316314482
6170 -0.871732695770529
6180 -0.800452221872818
6190 -7.04066867457107
6200 -7.48583270123007
6210 -7.15885366212097
6220 -5.48084338182989
6230 -5.5626818753207
6240 -7.53916392728094
6250 -2.30432577486849
6260 -0.343786768630326
6270 0.48435148735619
6280 -18.8123096323009
6290 -18.4123034919746
6300 -19.1468197737033
6310 0.0527030080718579
6320 -0.0994833106465301
6330 0.227797740959248
6340 -0.169890149947343
6350 -0.178662065942167
6360 -2.02654286173325
6370 -1.64013339260815
6380 -1.01098355051918
6390 0.277223345328151
6400 1.35058202329727
6410 2.41082213370833
6420 0.927175785147265
6430 -0.130368303390455
6440 0.39924605049177
6450 -1.44612052675587
6460 -8.62211194251516
6470 -10.5289084419089
6480 0.719613025038807
6490 -0.580117978142607
6500 -4.41055208312922
6510 -5.24808044198666
6520 -1.72576524616084
6530 1.8746013934858
6540 2.71475433239062
6550 -0.519323135931194
6560 -14.6011577358366
6570 -14.7794781629131
6580 -8.42973932979323
6590 4.79898696763414
6600 2.7983468815854
6610 18.7035827667355
6620 14.5849462004006
6630 -3.59876994984656
6640 -17.9273739737174
6650 -20.2095296290651
6660 -22.4144843045985
6670 -23.9487354199389
6680 -10.0541132610171
6690 -21.2247929405953
6700 -9.39373147973222
6710 -12.1686712682774
6720 2.17087568855882
6730 14.4860727426633
6740 10.0942753937585
6750 2.05358413095581
6760 -4.55256863593179
6770 -74.6933069350846
6780 -71.0774429288816
6790 -73.1494708415662
6800 -1.61315727967816
6810 -0.146222796296735
6820 -0.508016213261131
6830 -0.200335373372365
6840 -0.0622479709809379
6850 1.58196479508087
6860 0.708216997747502
6870 0.368929530037743
6880 -1.8789295979763
6890 -1.86304891047203
6900 -2.97766036453875
6910 -1.7937687195186
6920 -0.347231903238602
6930 -2.26351242479425
6940 -1.77393202246059
6950 0.431389587262681
6960 -0.696348280555075
6970 -3.42256431019126
6980 -4.35135651626112
6990 -4.64261223907322
7000 1.24156214637899
7010 -6.55074845257405
7020 -4.8038791142399
7030 -5.45636390184769
7040 2.98696926396705
7050 -0.162484419268089
7060 -0.891025109498497
7070 -2.48882967514425
7080 3.88489362515192
7090 8.77590938283611
7100 -6.28071883754515
7110 -13.5227074912029
7120 -12.2043184641515
7130 5.51356093587988
7140 -1.01850201423268
7150 -1.04169724000674
7160 -0.593546668588501
7170 0.446251299529324
7180 2.54854583722776
7190 3.2375211642666
7200 3.30793015228304
7210 -0.225938901898763
7220 -0.228615993410045
7230 7.95656682159964
7240 7.39371133592832
7250 6.45387028466024
7260 -0.164212327935812
7270 -1.55686317456992
7280 -1.26515299752748
7290 -1.00005580531021
7300 -2.30528476959323
7310 -45.0486171859229
7320 -42.7845390018105
7330 6.39325613583299
7340 -4.17827202040459
7350 -6.26703982244738
7360 -2.11253372009719
7370 -1.18419419613926
7380 -1.61404451855902
7390 1.46618720361732
7400 1.09287740528759
7410 2.72110631861659
7420 -2.4286651621018
7430 10.4156489545316
7440 7.02044355545371
7450 -25.0135517634755
7460 -134.334012738063
7470 -112.090477555299
7480 -110.49747024082
7490 27.3808821783558
7500 29.304264071919
7510 -4.19872426529796
7520 -128.892851311358
7530 -111.004052815985
7540 12.3013610875236
7550 15.5988447164469
7560 -1.24156149942533
7570 0.906742571764185
7580 1.21554378742522
7590 -0.0603645808393426
7600 -2.79599006576176
7610 -3.01871795367133
7620 0.55476666169142
7630 1.53792211851599
7640 -2.09638532376053
7650 -15.4904840242846
7660 -2.56788019737793
7670 7.28996574716624
7680 -16.2379563260702
7690 -11.6570584736028
7700 -17.4743798438091
7710 -2.01106376914571
7720 -4.75882440896901
7730 -3.00440594833318
7740 -1.22516586158854
7750 4.55802928270428
7760 10.1912632605763
7770 -6.86057840038168
7780 -14.3039910669461
7790 -15.337486015056
7800 7.21302663214823
7810 -1.96512461232601
7820 -0.515820850246083
7830 -2.80374686654316
7840 -15.366645825522
7850 13.1726484897438
7860 -0.609372596631413
7870 12.4848193077562
7880 -7.6211996058495
7890 7.47485563877231
7900 13.1705008624352
7910 9.5309177743366
7920 -25.0104009179304
7930 -19.3228298988609
7940 3.54173093515834
7950 1.08166612406683
7960 -0.438502065052679
7970 -3.58238669380937
7980 -7.65080975533942
7990 42.8461855886214
8000 -21.159221986885
8010 -102.4556499093
8020 -147.068810776578
8030 -75.6124497539258
8040 -1.00289624833586
8050 -23.1702174143337
8060 -28.7264410216646
8070 -5.82634247798229
8080 5.63307289463466
8090 6.80103279956468
8100 11.8101360795179
8110 8.76366387959385
8120 0.0884196280471872
8130 -1.66670969742097
8140 -0.780479746449
8150 2.72683005051134
8160 -2.90803971970317
8170 0.043554015253614
8180 2.62831792997037
8190 -3.55850231448363
8200 -11.1409163960112
8210 -7.73049221011545
8220 -2.384650788202
8230 -5.89594767655966
8240 -7.38484613080727
8250 -0.149227494572277
8260 -611.26229347757
8270 -612.649459219389
8280 -14.2582208694946
8290 -10.679961599388
8300 -12.1801607449092
8310 27.1118219704245
8320 21.6304912676668
8330 21.3692601092516
8340 -1.49658240682544
8350 -3.78635875343383
8360 -2.20497886140467
8370 31.4964918856355
8380 23.2428801118241
8390 19.6597544752409
8400 -1.67559776652644
8410 -1.80157388023132
8420 -1.10169928298638
8430 1.2423051470859
8440 1.50914808808917
8450 1.33795051883317
8460 33.628200607947
8470 25.887386625131
8480 -12.7875567658394
8490 -3.19224059886959
8500 -19.0509984979625
8510 -3.167994607623
8520 -5.71275530162433
8530 -2.21874078876806
8540 -24.8365396827687
8550 -35.3694636356313
8560 -36.1815875384654
8570 -8.41443175436472
8580 0.245590412493231
8590 -6.02473545702162
8600 7.24611824427828
8610 11.1319567456277
8620 0.475801763418354
8630 -17.0251579277795
8640 -14.6168014829687
8650 -25.0561894019703
8660 -25.147890031369
8670 -29.3933291497989
8680 19.7849542288804
8690 8.16833379767282
8700 -19.3778185670587
8710 -25.9988990431743
8720 -24.413000199898
8730 -18.2696667696037
8740 -28.7817138579006
8750 -31.8445392959247
8760 -42.2245677958608
8770 -2.28980055684297
8780 9.48715316788542
8790 14.4118737686254
8800 24.436748630777
8810 -10.6643917666419
8820 -12.0567451049268
8830 69.9735091288097
8840 41.3784868509051
8850 22.4556473754726
8860 -133.174018253303
8870 -138.307549068186
8880 -102.503651253044
8890 5.69850026349522
8900 30.0569052552078
8910 -55.2032803856688
8920 -137.560647462185
8930 -975.491983231337
8940 -964.979120065942
8950 -1023.51503568589
8960 -18.8202226477277
8970 -54.7366800060141
8980 -337.461231588341
8990 -310.994093050059
9000 -322.454408221869
9010 1.55216127911203
9020 -5.05921658983585
9030 -3.29063811116151
9040 -12.7089038875322
9050 -9.92268598109487
9060 7.02929810608183
9070 -23.4702073802799
9080 -20.6442952416649
9090 -51.0627689833023
9100 -54.506595150087
9110 -33.0434412758004
9120 -8.66214679014295
9130 2.83951777097487
9140 -8.99096672893777
9150 2.5234505150437
9160 0.500740451800456
9170 20.0763937501206
9180 162.34927395687
9190 154.259426868935
9200 -4.04549801727006
9210 138.433151655721
9220 124.543922088826
9230 121.519928750383
9240 20.5575105834564
9250 49.0971480232539
9260 16.4961205368977
9270 34.2370735672721
9280 35.9089491202016
9290 74.9906226982108
9300 11.6285206519651
9310 -85.1753927148393
9320 -257.072284167542
9330 -235.969474463079
9340 5.00523009498237
9350 -108.595474726178
9360 -107.914060622967
9370 -75.6432655181972
9380 1.51390875866755
9390 -31.4668717870329
9400 -51.6400622968518
9410 -18.7921465910818
9420 -3.26620865076622
9430 108.150296626219
9440 109.61719370697
9450 109.917985833277
9460 -28.4358497780741
9470 -122.870944024033
9480 -99.1422929761799
9490 5.56196659149455
9500 6.02415732441163
9510 8.14395599851879
9520 23.1258028439228
9530 25.2813069000404
9540 -38.9036557680505
9550 -49.2587685253513
9560 5.64762488602618
9570 0.113213676233235
9580 1.08948776606633
9590 9.2458479894013
9600 -133.683629819463
9610 -102.337320451818
9620 -94.5634904022744
9630 43.3675498330889
9640 -12.1444276140637
9650 7.851108643972
9660 -368.374643516948
9670 -353.799415318704
9680 -382.849711058117
9690 -27.0767675336848
9700 -66.2466422999055
9710 7.58412272995575
9720 26.3613612055258
9730 12.6366687103708
9740 -58.5961839454688
9750 -28.3310429130428
9760 -80.6712555282865
9770 -152.342053130118
9780 7.18732803020841
9790 34.7830268392373
9800 -241.194297795982
9810 -466.436529052012
9820 -1385.63348876236
9830 -1070.18733117205
9840 -3.85958880238034
9850 2.38846936920554
9860 -15.775825404521
9870 -13.8773829617638
9880 -70.6210610170892
9890 -116.484128685217
9900 -160.40703864474
9910 -26.7950975676851
9920 -19.4188981004664
9930 -0.478834102180866
9940 -2.88288830939806
9950 0.820522512342789
9960 -1.64785713824453
9970 1.37856914679212
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color2]
table {%
0 0.069900328695575
10 0.137407785639241
20 0.177572173551875
30 0.223342432036871
40 0.196804631529535
50 0.222813741196386
60 0.175725847013366
70 0.161084721469954
80 0.12680187756421
90 0.104231949895148
100 0.103259871523308
110 0.0731178558753742
120 0.0854619274101693
130 0.0840579222099814
140 0.0750514625895883
150 0.0854697897219197
160 0.0762476739657128
170 0.0829246932393243
180 0.0743097062418648
190 0.0752914661020105
200 0.0803915649971724
210 0.0831541755240068
220 0.0854605194107205
230 0.0910116489792324
240 0.0827472328716747
250 0.0645942658586027
260 0.0645469418632017
270 0.048809345115978
280 0.0484008674238634
290 0.0551409618523966
300 0.0690074756834421
310 0.0753896672370142
320 0.0698695348225929
330 0.0635836119620529
340 0.0629451157209921
350 0.0650967516574466
360 0.0611655151904845
370 0.0584414829008664
380 0.0585681355284122
390 0.0617218086350778
400 0.0543424164652196
410 0.0525006537498628
420 0.0592375163747666
430 0.0667974108513648
440 0.0565713095661416
450 0.0691606243371161
460 0.0760189493325593
470 0.0575912750257818
480 0.0665042191314679
490 0.0658626948989045
500 0.0596716745869198
510 0.0513527594306772
520 0.0565893543444148
530 0.070133979585145
540 0.0654537124781926
550 0.0726634864625883
560 0.0776882921329986
570 0.0655749922536894
580 0.056335185973698
590 0.0562843543169675
600 0.0696634172838586
610 0.0641078630738233
620 0.0565620675091217
630 0.0619903109221657
640 0.0655317505539422
650 0.057221919300055
660 0.0575587183311918
670 0.072013599270535
680 0.0709143990807467
690 0.0553378866545113
700 0.0603869813489892
710 0.0697057097316916
720 0.062078564815507
730 0.0602595470749256
740 0.0567136719632085
750 0.0644583231591385
760 0.0637983006854042
770 0.0636539139487624
780 0.0601720859651789
790 0.0592967153686248
800 0.063853469687138
810 0.0666871356911222
820 0.0596554477704275
830 0.0568363109644911
840 0.060838302950706
850 0.0715794268421888
860 0.0695307753193438
870 0.063448956995175
880 0.0542739060394367
890 0.0548864813751362
900 0.0528993800763877
910 0.060435342325714
920 0.0605894373795762
930 0.0617277522934513
940 0.0575217303729565
950 0.0623406277178344
960 0.0642856963951885
970 0.0598847000645241
980 0.0669938497409891
990 0.0636655384607369
1000 0.0588477206577745
1010 0.0634266683874366
1020 0.0625754564465098
1030 0.071465539753005
1040 0.0636850080181139
1050 0.0641380944844274
1060 0.0636953391710262
1070 0.0716895702016501
1080 0.0711916607022561
1090 0.0650378778908249
1100 0.0630800215360951
1110 0.0621850335870089
1120 0.063708237045866
1130 0.0635696283836472
1140 0.0703131449249524
1150 0.0694214378838245
1160 0.0643722941710599
1170 0.0598444600353852
1180 0.0648289258600473
1190 0.0647370883559813
1200 0.0621689218750948
1210 0.067714677634188
1220 0.0605548486922156
1230 0.0683206772210219
1240 0.0668997013575141
1250 0.062224785036561
1260 0.0645982553635093
1270 0.0657379581192507
1280 0.0620972070788519
1290 0.0569159888905114
1300 0.0559160206011786
1310 0.0673613316777836
1320 0.0694616152568563
1330 0.0621711553140688
1340 0.0733676872264123
1350 0.0602552929073412
1360 0.0746688513707481
1370 0.0687826413742022
1380 0.0661792212709843
1390 0.0706355317501964
1400 0.064727013724302
1410 0.0702722338713118
1420 0.0778089207723657
1430 0.0754517540668364
1440 0.0702018598611479
1450 0.052698150544364
1460 0.0528352200917972
1470 0.0545459525307589
1480 0.0636247316448612
1490 0.074784985934774
1500 0.073445526210465
1510 0.0566603190167498
1520 0.0549564472995918
1530 0.0660541728183349
1540 0.0648355129350309
1550 0.0600891388414958
1560 0.0568078964647031
1570 0.0714825670971695
1580 0.073847896270502
1590 0.0620963092652875
1600 0.06771470569085
1610 0.0649782516257825
1620 0.0622325035205203
1630 0.0623687684360673
1640 0.0647335346510752
1650 0.062134842126537
1660 0.0608542483617768
1670 0.058511034638546
1680 0.0634696785650263
1690 0.0689784863333355
1700 0.0644981881901094
1710 0.0723841342659321
1720 0.0725453013205047
1730 0.06171944451813
1740 0.058630915425567
1750 0.0586278163341691
1760 0.0602823113633167
1770 0.0700301296333932
1780 0.0747902994826083
1790 0.0767121969295089
1800 0.0679974510129612
1810 0.063052694783986
1820 0.0705436358291034
1830 0.0677614278189464
1840 0.0599727275186299
1850 0.0643495469047726
1860 0.0590840901558176
1870 0.0625707818836126
1880 0.0601606488389928
1890 0.0586058805743188
1900 0.0557659747275743
1910 0.0650852146818336
1920 0.0534870016904774
1930 0.0642988427854203
1940 0.0680377839313421
1950 0.0639851133499141
1960 0.059856564426204
1970 0.0631065534893505
1980 0.0684863789506987
1990 0.0707492793602937
2000 0.0586996994676099
2010 0.076092828352726
2020 0.0708157418522895
2030 0.0753147456375126
2040 0.0602546062854796
2050 0.0653349567780163
2060 0.0764786132774683
2070 0.0787965148315452
2080 0.082225059496514
2090 0.068614598880724
2100 0.0610706346277671
2110 0.0677212050930554
2120 0.073927021410869
2130 0.0753180114543486
2140 0.0589375870950687
2150 0.0443252219809385
2160 0.0520345114811509
2170 0.0572084565223921
2180 0.070833505009269
2190 0.0872917623257376
2200 0.0847498211466254
2210 0.0944763508709089
2220 0.0699082123695249
2230 0.0586714724466238
2240 0.0597249528649861
2250 0.0578121833249937
2260 0.0613117355815566
2270 0.0764145038553149
2280 0.0803391474741036
2290 0.0791561132057394
2300 0.0798833424094712
2310 0.0705768940910929
2320 0.074956057887154
2330 0.0845957426164421
2340 0.0870817456596613
2350 0.0785554074322264
2360 0.0763056917784867
2370 0.0680552396229078
2380 0.063874489770967
2390 0.0776388106837402
2400 0.0847586098842421
2410 0.081343682841358
2420 0.0846818618261064
2430 0.0794111102742976
2440 0.0794815375206834
2450 0.0855179643256551
2460 0.0756392009501646
2470 0.0782585284271439
2480 0.0618384575403593
2490 0.065289918214212
2500 0.078926493810644
2510 0.0817626150504661
2520 0.0738284917814457
2530 0.0732081124386581
2540 0.0721723966691996
2550 0.0532181145856263
2560 0.0637723295433705
2570 0.0804476348778436
2580 0.0696625202830059
2590 0.0824798835795845
2600 0.0809457450485597
2610 0.0903927566269028
2620 0.0975272422224579
2630 0.103083149687369
2640 0.0982548983632494
2650 0.0654791652257163
2660 0.0788681999948165
2670 0.0787168056849399
2680 0.0694231237791063
2690 0.066026925045157
2700 0.0714249094025522
2710 0.0684631659028503
2720 0.0558302671131105
2730 0.0660689084026445
2740 0.0821360338651066
2750 0.0648364613527169
2760 0.0763452639737509
2770 0.0599280027425001
2780 0.0728258511803936
2790 0.0761203324674545
2800 0.0690731681404494
2810 0.0559839883122704
2820 0.0592988108551128
2830 0.0698900845996452
2840 0.0761770591415967
2850 0.0781372946514841
2860 0.073489060559726
2870 0.065434476682575
2880 0.0569001318188549
2890 0.0733996616740943
2900 0.0746644673586244
2910 0.0790127578278597
2920 0.0922142856504531
2930 0.0944485952898597
2940 0.0792617218881842
2950 0.0723342254590969
2960 0.0568576216098521
2970 0.0542648601400645
2980 0.0669923035088085
2990 0.0859045773726888
3000 0.084583988872431
3010 0.085576537597338
3020 0.0851140683218025
3030 0.08303374194402
3040 0.0769778120962857
3050 0.0864444552355076
3060 0.0954009944159596
3070 0.0835138349256384
3080 0.0663631602343212
3090 0.0749038075280156
3100 0.0764056643882313
3110 0.083209543572785
3120 0.0791953646032624
3130 0.0743590464493884
3140 0.0626010645514286
3150 0.0724822273146405
3160 0.0688063249788809
3170 0.101741846918156
3180 0.0782864057008021
3190 0.0872058316619329
3200 0.079328337419785
3210 0.0817342620203426
3220 0.0733386625357018
3230 0.0669067046814244
3240 0.0477086020676409
3250 0.0593237554071576
3260 0.0634151568156267
3270 0.064622172242911
3280 0.0832593067445535
3290 0.0694704641839987
3300 0.0882385356735784
3310 0.069589923738903
3320 0.0781202183124797
3330 0.0585649734454004
3340 0.0650874475982364
3350 0.0618915111912015
3360 0.0654706242308401
3370 0.051999892386158
3380 0.0544560298498134
3390 0.0529821749289239
3400 0.0756904271427918
3410 0.0876904938494044
3420 0.100848262636627
3430 0.0931351958592785
3440 0.108005466837675
3450 0.148754922150616
3460 0.120324875449016
3470 0.0813921162826715
3480 0.103551992172571
3490 0.0607371826852145
3500 0.0609485163490859
3510 0.0622113104935432
3520 0.0687938796747573
3530 0.0687778884757375
3540 0.0857487605411339
3550 0.0731830490373708
3560 0.0581401865197517
3570 0.0653110192140388
3580 0.0359664168055046
3590 0.0392432025401653
3600 0.0354775621626129
3610 0.0435737082878516
3620 0.0375756052571421
3630 0.0743627047155918
3640 0.08013532262782
3650 0.0688409277427189
3660 0.0533932432412598
3670 0.0719401979880413
3680 0.0805435112629815
3690 0.0721020610132028
3700 0.0981602670314622
3710 0.0987580647350921
3720 0.099819566631673
3730 0.0973248019429514
3740 0.0827588452749816
3750 0.0924021523019667
3760 0.13887174412056
3770 0.118915955249698
3780 0.0983994819877251
3790 0.105933800170409
3800 0.0540567579068122
3810 0.059055223133205
3820 0.084370345388193
3830 0.100095834735314
3840 0.0812877666800901
3850 0.0743124666426604
3860 0.0891806579067066
3870 0.0838293142672382
3880 0.0718351145856141
3890 0.0608851130254217
3900 0.0756158826892446
3910 0.0906500275019624
3920 0.0914126252787837
3930 0.110010992456361
3940 0.103478482154059
3950 0.100578781974722
3960 0.0767486970015512
3970 0.088411908421732
3980 0.0351488931425328
3990 0.0490417598776186
4000 0.0614004977569281
4010 0.0694050035490114
4020 0.0863489418451053
4030 0.116814032645933
4040 0.0892786397165263
4050 0.068046348742194
4060 0.113681793399758
4070 0.117906958789519
4080 0.0975941514128491
4090 0.067163932685298
4100 0.0581159395986953
4110 0.0607449829110919
4120 0.0950993988131477
4130 0.0875521549288712
4140 0.100985045651414
4150 0.119969310500758
4160 0.0601446214150453
4170 0.0086922617382323
4180 0.0661451132397921
4190 0.0587731692695191
4200 0.0808337653296808
4210 0.0733838445773602
4220 0.100624781937632
4230 0.100729267363789
4240 0.110732796580672
4250 0.100263795226912
4260 0.0670485210590683
4270 0.0924340665194303
4280 0.0754064032931057
4290 0.0483203464942162
4300 0.0457995575260763
4310 0.0955347071120363
4320 0.110544330874681
4330 0.0913048547761374
4340 0.0448750770453262
4350 0.0341333789997701
4360 0.0616895400969521
4370 0.0311201360265126
4380 0.0423018248296492
4390 0.0267775930968271
4400 0.0566905576335783
4410 0.0961355681880678
4420 0.0816047831346481
4430 0.0794620324699102
4440 0.048214903022427
4450 0.0551257982618622
4460 0.0506786400739316
4470 0.0703702296785485
4480 0.0643380896182982
4490 0.092798733800932
4500 0.0929970255660517
4510 0.087518941888195
4520 0.104716653098314
4530 0.109714680865885
4540 0.125046970301082
4550 0.117884193858078
4560 0.0792679037367802
4570 0.0726239326558831
4580 0.0864729288001206
4590 0.100150515630848
4600 0.119288706973987
4610 0.120470934846348
4620 0.0805379778613926
4630 0.0551742383490867
4640 0.0789662380234411
4650 0.0628401465331352
4660 0.0895763488073421
4670 0.0912549126824058
4680 0.193619049486057
4690 0.16827331642179
4700 0.134581269042378
4710 0.0594322481615692
4720 0.0497201692701198
4730 0.0439593873123277
4740 0.0608089499728639
4750 0.106379046281043
4760 0.0572223542772347
4770 0.08415792923467
4780 0.0677165272115172
4790 0.0594499543754953
4800 0.0966531463601304
4810 0.0501023784804032
4820 0.0742100866834121
4830 0.0843020085027567
4840 0.0828452184171895
4850 0.11371541125682
4860 0.0739893772956134
4870 0.0489064055281143
4880 0.0195046626470111
4890 0.0648022690499497
4900 0.0609345778643479
4910 0.0615457790561487
4920 0.0910563616306823
4930 0.110035994800189
4940 0.110877085627557
4950 0.102700262168998
4960 0.0950042590470651
4970 0.0708852207321439
4980 0.045423079385171
4990 0.0601943037212423
5000 0.0520442255809097
5010 0.0477161391522357
5020 0.0490948663768151
5030 0.0965628996261015
5040 0.0666772834107647
5050 0.0497328281217842
5060 0.0659108707659056
5070 0.046198934769122
5080 0.0523299549377549
5090 0.0701992569844534
5100 0.097373437557835
5110 0.0931225032253387
5120 0.123453906695378
5130 0.0960604933675039
5140 0.0723310703933732
5150 0.0925815930187404
5160 0.0803258543682887
5170 0.094566225038958
5180 0.0911626242899064
5190 0.0812578692878795
5200 0.114168891239467
5210 0.114684570606298
5220 0.0666607068784614
5230 0.151332340175964
5240 0.198626356374534
5250 0.10573914571682
5260 0.0402860449758874
5270 0.041330761280332
5280 0.117495904157308
5290 0.081010606009161
5300 0.107391577584266
5310 0.0984162012083995
5320 0.0770113561596811
5330 0.0299148176724228
5340 0.0871824523377939
5350 0.0748727725618562
5360 0.0094672643156578
5370 0.0625200654017309
5380 0.0887429227899677
5390 0.115535980507369
5400 0.104551201674248
5410 0.117601497728381
5420 0.125779254315058
5430 0.125112584696636
5440 0.0478403446910963
5450 0.0226005180729679
5460 0.0603856014059412
5470 0.084793787059782
5480 0.108067641374905
5490 0.0579779893283481
5500 0.122575676956203
5510 0.149466327472554
5520 0.12462469313158
5530 0.107019559949413
5540 0.0941849408993832
5550 0.12327187467224
5560 0.106581204568535
5570 0.109930828405198
5580 0.103698279415906
5590 0.0734856990907193
5600 0.0419333534366864
5610 0.00482537505325903
5620 0.106966038184181
5630 0.0985768018385232
5640 0.158358630484578
5650 0.121882392860466
5660 0.110553469576216
5670 0.0903110940255789
5680 0.119961886514675
5690 0.0876175018869164
5700 0.0848392204590629
5710 0.0870961844863122
5720 0.132614751184254
5730 0.107752135068225
5740 0.0624533258145197
5750 0.0499263499419718
5760 0.0716252750297743
5770 0.0801952923706753
5780 0.0912497669419969
5790 0.0992019602167164
5800 0.103510013067042
5810 0.0892558100756263
5820 0.0595660273098899
5830 0.0655603673335045
5840 0.0676355332654085
5850 0.0540649709241905
5860 0.0326141365403797
5870 0.0654321138821943
5880 0.0035009377903393
5890 0.0993838296982286
5900 0.100045900785149
5910 0.104032035444867
5920 0.0711145791540034
5930 0.0626323854936786
5940 0.0037675154214047
5950 0.00773348052256802
5960 0.0941707131345642
5970 0.0932026022197681
5980 0.104620612572688
5990 0.0842995987116878
6000 0.0608347232026437
6010 0.0184615020046575
6020 0.0678104993368385
6030 0.0716271120901089
6040 0.074926323743241
6050 0.100180240209181
6060 0.0875920277871323
6070 0.0980123726339502
6080 0.0573670847090981
6090 0.0753824524381522
6100 0.081611625411962
6110 0.0588683684849207
6120 0.0975702744758244
6130 0.106759184917012
6140 0.105736149949589
6150 0.0789331744778796
6160 0.0763982807039849
6170 0.0590582389291953
6180 0.0876378267771044
6190 0.0811865904858958
6200 0.0437828334471317
6210 0.119076288142775
6220 0.148789083425874
6230 0.103426792997033
6240 0.032816236635866
6250 0.0783132959953607
6260 0.106099648728857
6270 0.0857373493785751
6280 -0.00329439775979561
6290 0.0213840453193179
6300 0.0147795549689657
6310 0.0596446947462678
6320 0.0620565653154523
6330 0.0852770612817543
6340 0.0820476841784034
6350 0.0876615485582312
6360 0.0867758534159159
6370 0.054153921794453
6380 0.167593281198496
6390 0.185022826302445
6400 0.192757600744166
6410 0.135030563204588
6420 0.0897355131047011
6430 0.047507824149652
6440 0.0997940704336054
6450 0.175378633679826
6460 0.109232990889741
6470 0.0294906031522928
6480 0.151636150546041
6490 0.0821965133128878
6500 0.0117008523690353
6510 0.00640651559801027
6520 0.0824460274214193
6530 0.0909142136291597
6540 0.0986263896308446
6550 0.124263260345253
6560 0.0486003666790253
6570 0.0442218780789085
6580 0.0845086398841507
6590 0.0895645641205439
6600 0.0615653336967774
6610 0.140923093509591
6620 0.224377472184504
6630 0.185959915876631
6640 0.148894068087368
6650 0.100026611257815
6660 0.0555213464957396
6670 0.00761521021399754
6680 0.0713207594263584
6690 0.0168630640268348
6700 0.102804665516971
6710 0.097686190654935
6720 0.106013758398785
6730 0.123018721785639
6740 0.0715747230932991
6750 0.0606730398448564
6760 0.0939032491775798
6770 0.00628351427713261
6780 0.0314789075844533
6790 -0.0336410866893965
6800 0.0417857777575609
6810 0.0634738406568819
6820 0.0656642641542876
6830 0.137118532739565
6840 0.167602145425446
6850 0.160593063866901
6860 0.127102392334329
6870 0.148349757128469
6880 0.091053389981507
6890 0.0751977310248337
6900 -0.000508426551614061
6910 -0.0191782268914965
6920 0.061839514080731
6930 0.0608156936791185
6940 0.0922142042273153
6950 0.128232624055775
6960 0.109204352089225
6970 0.0592963004885759
6980 0.045293653262626
6990 -0.00615609275083257
7000 0.116322611144721
7010 0.0751056341836742
7020 0.0950463828963176
7030 0.119508266191473
7040 0.182980115605373
7050 0.0521319574394924
7060 0.0471188373273236
7070 0.0239567357532841
7080 0.118986580474755
7090 0.0891833427761888
7100 0.0313357683810635
7110 0.0256225401421733
7120 0.0160379670756721
7130 0.111325771409689
7140 0.0664549434694347
7150 0.0870925429169358
7160 0.0999192530860232
7170 0.116840403925106
7180 0.0918079869700303
7190 0.0743483795986427
7200 0.0916550608407042
7210 0.123504063884025
7220 0.110874989438826
7230 0.139869823695491
7240 0.127659788667049
7250 0.0803461431807644
7260 0.0580871023569162
7270 0.0731670868266845
7280 0.0571102622189167
7290 0.0757879722405177
7300 0.0590633605688055
7310 0.00687578829604475
7320 0.0116368686301407
7330 0.126054352517137
7340 0.0573619105245377
7350 0.0420476161351524
7360 0.084235877214925
7370 0.0971095031644895
7380 0.13685692126893
7390 0.181505259023288
7400 0.119572795268316
7410 0.114230565432621
7420 0.0198097617217641
7430 0.0974781059691787
7440 0.157111938599483
7450 0.0356942320935889
7460 -0.0599732595049547
7470 0.0107954909500998
7480 0.0224550886353412
7490 0.0723084243299466
7500 0.0498564749579221
7510 0.0254041465453413
7520 0.0490755827345754
7530 0.00114952040879961
7540 0.0061843936325566
7550 0.104751269786856
7560 0.12543119140479
7570 0.169469837648201
7580 0.137304656240484
7590 0.0753529635435326
7600 0.0195482568021523
7610 -0.00469436707353212
7620 0.058860926923147
7630 0.0880678996975179
7640 0.0225101808194011
7650 -0.0594256493751091
7660 -0.0376622953668702
7670 0.0632268403050348
7680 0.0464631926158118
7690 0.0873992999749109
7700 0.0677071535100551
7710 0.09418052279117
7720 0.0537412677617328
7730 0.0600549004747253
7740 0.126241380003296
7750 0.214210846783699
7760 0.2507035875764
7770 0.131307251880715
7780 0.058841853266031
7790 0.00807144638719052
7800 0.0796474554091125
7810 0.0603349915087701
7820 0.100638645490488
7830 0.104369486782063
7840 0.0444298259868785
7850 0.0771289274346713
7860 -0.0742388376795204
7870 0.0518992800557828
7880 0.0976234243638598
7890 0.134135497226718
7900 0.144656536972302
7910 0.0899808948365326
7920 0.0392138782260931
7930 0.141787106790934
7940 0.250926394412192
7950 0.139675800773884
7960 0.0622306942340437
7970 0.0830747562832063
7980 0.105796459057883
7990 0.123466281810584
8000 0.15921010743744
8010 0.0822868512333646
8020 -0.0126083874999489
8030 0.0242866865751728
8040 0.00567936119475289
8050 0.0259610517594597
8060 -0.0152567985181737
8070 0.0894691648802057
8080 0.170751972384018
8090 0.155476176331667
8100 0.107282893569306
8110 0.137189245354502
8120 0.116301937085917
8130 0.0222873007041718
8140 0.0641928106562827
8150 0.0795354507796398
8160 0.0761704420850322
8170 0.130656258119397
8180 0.16044120347601
8190 0.149633437851907
8200 0.0157123113529139
8210 -0.00985590158530458
8220 -0.000965272242966558
8230 0.0162742993023231
8240 -0.00644081306587716
8250 0.12553599346716
8260 0.0345970513501501
8270 -0.00953003084497655
8280 -0.0469646755789818
8290 0.0180546739607574
8300 0.0987206911176053
8310 0.169797144689397
8320 0.097474930706577
8330 0.10246899996686
8340 0.117166707485658
8350 0.0850760154978117
8360 0.12793673610093
8370 0.109455501157249
8380 0.0608072847296366
8390 0.0173431162073858
8400 0.0057870844326304
8410 0.0300929359334145
8420 0.0575915221228493
8430 0.0934656366951954
8440 0.125269501964419
8450 0.195080384647129
8460 0.180663032937275
8470 0.123180803260041
8480 0.0386839434920489
8490 0.142076641338907
8500 0.0787829787413742
8510 0.0595324139533929
8520 0.107806894444155
8530 0.207924338365847
8540 0.151172870580347
8550 0.109139756766045
8560 0.00691469539491687
8570 0.103419417280049
8580 0.146869941213325
8590 0.0658962913944631
8600 -0.00870817688703247
8610 0.0199035994734478
8620 0.0544621267893395
8630 0.00963359326799882
8640 0.0792369144785354
8650 0.123525715455086
8660 0.101903619455952
8670 0.209375030565695
8680 0.352586736434517
8690 0.24006133437346
8700 0.0513001257500303
8710 0.0246048201011062
8720 0.0807626890715814
8730 0.0790804328927175
8740 -0.0392444790755853
8750 0.0174761291604225
8760 0.059341922599773
8770 0.114279896828136
8780 0.2007772344212
8790 0.220917566937496
8800 0.173570117379296
8810 0.210659358923159
8820 0.354631158992528
8830 0.616818997017885
8840 0.475886632410053
8850 0.300586779662255
8860 -0.0989000440056943
8870 0.0138560064403092
8880 0.102776224982284
8890 0.204981365371847
8900 0.057686330818839
8910 -0.0494975208990636
8920 -0.213418398163917
8930 0.00641656113033401
8940 0.0520660866605334
8950 0.165383556809205
8960 0.159092234936989
8970 0.0239293510728041
8980 -0.0453028743557564
8990 0.0426565976615181
9000 0.0233718371566418
9010 0.0713371219957685
9020 0.059135058958824
9030 0.0714312122004127
9040 0.0259523201464927
9050 0.0364462614190595
9060 0.059784067919253
9070 0.099559702244413
9080 0.11949556166309
9090 0.085285133460093
9100 0.053395018547946
9110 0.0890372644498425
9120 0.0626555164637107
9130 0.0905256596210489
9140 0.0968092055696482
9150 0.128764226118021
9160 0.130256857259157
9170 0.167549859178158
9180 0.248532460360926
9190 0.24749396424774
9200 0.177580120027697
9210 0.205330079227156
9220 0.125551227649431
9230 0.148038270859062
9240 0.136654144239733
9250 0.17833920956285
9260 0.225479702984889
9270 0.486351374690864
9280 0.440083345457586
9290 0.192926785041685
9300 0.128301455884154
9310 0.126785705982771
9320 -0.0170745527796861
9330 0.0774131522720739
9340 0.161088062294664
9350 -0.0354989968906868
9360 -0.0249340962612297
9370 0.122855261790612
9380 0.139253550077773
9390 0.0207384972256324
9400 0.0270403461762054
9410 0.0715872292627512
9420 0.00852161668084926
9430 0.14172779365055
9440 0.355399840736136
9450 0.333786904549892
9460 0.121351020744705
9470 -0.0528105635031736
9480 -0.035129692327086
9490 0.107153066456008
9500 0.176742155025316
9510 0.170289154334622
9520 0.189038025943101
9530 0.131059129133474
9540 -0.0242477623771102
9550 -0.0784536752207615
9560 0.000866220362866272
9570 0.0478535089871219
9580 0.098823843024596
9590 0.117332320267289
9600 -0.0434688715816372
9610 0.0198321078743446
9620 0.119568277594689
9630 0.129330565093656
9640 0.114283082388802
9650 0.140405358809275
9660 0.208516211381547
9670 0.140400307078274
9680 0.195211477532101
9690 0.119434990233317
9700 0.0825638773296928
9710 0.215955461966472
9720 0.145335943663313
9730 0.0277150569851502
9740 -0.00814896412079543
9750 0.112903620100943
9760 0.198008935994369
9770 -0.154251342821197
9780 0.265181176362714
9790 0.760528852432736
9800 0.793761180384856
9810 0.0170287547067656
9820 -0.132022282190898
9830 -0.00512096307087736
9840 0.0554400730077608
9850 0.0790377466990518
9860 -0.00574089358647246
9870 0.0260431316421937
9880 0.00824384918161197
9890 -0.0482034667464677
9900 -0.121634426308962
9910 0.0441916367247699
9920 0.0797651077499577
9930 0.117934298591906
9940 0.0648154431728608
9950 0.0963706964537046
9960 0.0836658201224683
9970 0.113805362138686
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color3]
table {%
0 1.80767251816765
10 3.87277240050114
20 7.14515389021757
30 7.93074996512677
40 2.55601804460358
50 2.01049598537463
60 1.27154676234442
70 1.2403592352334
80 1.13440578364066
90 1.042171899558
100 0.737229195316214
110 0.730364070858018
120 0.766169101558885
130 0.648363971438186
140 0.575859419600841
150 0.688947108328911
160 0.577843048900531
170 0.560814081720952
180 0.265360893911636
190 0.115448925528918
200 0.379795262828886
210 0.876715673877396
220 0.899827752816482
230 1.00087956742742
240 0.522698706026828
250 0.367362080025356
260 0.399523000943617
270 0.191545656114418
280 0.187327377107663
290 0.261237144990827
300 0.50886707693353
310 0.588772011321988
320 0.589921794056911
330 0.512722971692018
340 0.466787753093978
350 0.452274237868901
360 0.397652752042796
370 0.399101306419098
380 0.385280100863524
390 0.359228038449957
400 0.309877820629896
410 0.351094504964887
420 0.428289534946682
430 0.470771349850301
440 0.334206085845154
450 0.377762470740358
460 0.476318695194469
470 0.322807100526985
480 0.385021097101092
490 0.475048893010845
500 0.391190963740445
510 0.159826771126172
520 0.176428291230918
530 0.442059854733238
540 0.474094511575115
550 0.584101074767666
560 0.578620561119766
570 0.456673762865788
580 0.347612369647997
590 0.388382857226789
600 0.521093758152757
610 0.458006157194924
620 0.303975353360754
630 0.355225375772419
640 0.437607409164601
650 0.392672833734072
660 0.361460623148408
670 0.435991276330958
680 0.469903507305289
690 0.372973962393988
700 0.398752911060155
710 0.518298135455074
720 0.455755498209813
730 0.461347709252061
740 0.426255122202284
750 0.482696238275065
760 0.452388640053585
770 0.457971851764187
780 0.448880366169239
790 0.471953537248252
800 0.513489555441402
810 0.541665185578365
820 0.486795706468061
830 0.389340108325563
840 0.407680202319512
850 0.522628941890079
860 0.496808844186232
870 0.44358424190714
880 0.398644529471993
890 0.371151333032553
900 0.357952315793995
910 0.379537045291747
920 0.426431706552278
930 0.460134685502619
940 0.458951433241554
950 0.524019218054276
960 0.532639033203288
970 0.50635317253072
980 0.547986209028841
990 0.507285040751603
1000 0.448797846323515
1010 0.500479377219226
1020 0.47711202262569
1030 0.518303423927908
1040 0.514115125786206
1050 0.488279016391269
1060 0.490475408102202
1070 0.619097075687918
1080 0.582109060835964
1090 0.427087435191969
1100 0.442756029995708
1110 0.50203317886064
1120 0.579697730602299
1130 0.614218740170869
1140 0.662174814101216
1150 0.558139983063507
1160 0.465285883036888
1170 0.431375719673698
1180 0.496250318470038
1190 0.510271980257613
1200 0.535933889806427
1210 0.565736486596519
1220 0.504675658917322
1230 0.586650226372417
1240 0.546216407873297
1250 0.491797011758612
1260 0.537189868189363
1270 0.582064984502034
1280 0.50102946524354
1290 0.39077346574111
1300 0.393193004057362
1310 0.54712734795239
1320 0.551401866086488
1330 0.51284982544235
1340 0.57449561029374
1350 0.460087328397982
1360 0.564957688668395
1370 0.548332744471717
1380 0.582485086330135
1390 0.613421620753474
1400 0.579720397598006
1410 0.674580054006378
1420 0.741041526062051
1430 0.636600352390777
1440 0.545212595681642
1450 0.423368352337345
1460 0.402033933764474
1470 0.478627030826471
1480 0.560592757543202
1490 0.659023038078443
1500 0.631730576506146
1510 0.451816785621948
1520 0.431636932727896
1530 0.577912618236362
1540 0.587029041738891
1550 0.52930025108027
1560 0.503832598750486
1570 0.617035463860816
1580 0.640595521296207
1590 0.514734637759477
1600 0.561765255101065
1610 0.543766724227478
1620 0.465484261399583
1630 0.462609099795905
1640 0.502986205955139
1650 0.556873119704652
1660 0.534923265256854
1670 0.48553602642114
1680 0.521242583573232
1690 0.627313171064758
1700 0.552064180549996
1710 0.643453104875974
1720 0.666522473094184
1730 0.538320407999154
1740 0.49095043829259
1750 0.505522289324669
1760 0.566590319894006
1770 0.640899341144124
1780 0.712034783472157
1790 0.729445908809684
1800 0.626323956380983
1810 0.565470687929297
1820 0.627700039435597
1830 0.594719587884671
1840 0.520798379177079
1850 0.562301922039752
1860 0.529122610330126
1870 0.398893309732075
1880 0.406222623497963
1890 0.42269063024975
1900 0.438210690945393
1910 0.488280975872282
1920 0.409187762297008
1930 0.534676954686711
1940 0.621431284745022
1950 0.582513450034408
1960 0.526315835659442
1970 0.566668408418761
1980 0.58563948250007
1990 0.627911514770922
2000 0.526549950131169
2010 0.701983800663214
2020 0.617804854466396
2030 0.63904557896604
2040 0.543102993258607
2050 0.553846036813644
2060 0.714112540887724
2070 0.769356836055021
2080 0.772101095531931
2090 0.640663381424837
2100 0.562505622259859
2110 0.658156526198458
2120 0.738925156965918
2130 0.724885966123874
2140 0.495559661437772
2150 0.133542504168353
2160 0.219368189333693
2170 0.354565371865481
2180 0.697015370854012
2190 0.801486884527766
2200 0.793944013039326
2210 0.838965119838954
2220 0.662649346898566
2230 0.527172637990149
2240 0.53225524739124
2250 0.599420764473621
2260 0.557505604869557
2270 0.681902265077374
2280 0.756126964087989
2290 0.788097776246188
2300 0.732036540754839
2310 0.639982258805232
2320 0.647547816016675
2330 0.776261446844551
2340 0.797915940857077
2350 0.665432366756076
2360 0.665334222209672
2370 0.588596731999191
2380 0.575872980918772
2390 0.749197469278307
2400 0.846620598752167
2410 0.848875067150438
2420 0.849226222465868
2430 0.79005111330226
2440 0.78713300031648
2450 0.859570474375768
2460 0.711504183671011
2470 0.756094356051304
2480 0.517922336041928
2490 0.588803379271978
2500 0.758305496537874
2510 0.836335093354879
2520 0.516493490857072
2530 0.499200509156049
2540 0.612982285927863
2550 0.39690156830315
2560 0.512390204464286
2570 0.706729217182968
2580 0.596522524261256
2590 0.752801662214072
2600 0.775584485318196
2610 0.864682529103252
2620 1.10868569653252
2630 1.25025280837808
2640 1.08498969856676
2650 0.450150399267519
2660 0.640479048831991
2670 0.697070045453436
2680 0.758092780506874
2690 0.612543599349904
2700 0.638460996900384
2710 0.606475654388743
2720 0.414159973199098
2730 0.501770661143228
2740 0.734425159203222
2750 0.653010499835849
2760 0.693963070083638
2770 0.320806022534385
2780 0.51336391757584
2790 0.725393733857747
2800 0.633482111986805
2810 0.381955743279672
2820 0.510473849209077
2830 0.813117964842364
2840 0.98050458988816
2850 0.84436171964223
2860 0.738040189596232
2870 0.944431722673942
2880 0.822966814884822
2890 0.980463020905013
2900 0.745030316203327
2910 0.822484959430654
2920 1.02097162555231
2930 1.19552218737701
2940 0.792342590377
2950 0.626038500422363
2960 -0.0289437856250799
2970 -0.0122899257602806
2980 0.15835476141555
2990 0.848819059795264
3000 0.865591394206993
3010 0.932807151675861
3020 0.861712693499328
3030 0.779227145760008
3040 0.723966964466774
3050 1.10848981025686
3060 1.28255513130399
3070 1.06871887408374
3080 0.689778930170587
3090 0.831133786639785
3100 0.78892202605638
3110 0.755296590758904
3120 0.741170608732514
3130 0.664185469211741
3140 0.578089379432003
3150 0.82087969205781
3160 0.818139248744406
3170 1.05247515815338
3180 0.942243390624315
3190 1.00818310086501
3200 0.73901423330933
3210 0.748201008287516
3220 0.559870051516005
3230 0.577146255182295
3240 0.161785548268827
3250 0.384461072825994
3260 3.05007881416485
3270 3.0696528374274
3280 0.610787337095476
3290 0.787031551856116
3300 1.12297261622893
3310 0.76551725060997
3320 0.817406961352218
3330 0.368174745496716
3340 0.421454953996063
3350 0.342806065937197
3360 0.516442710274555
3370 0.333456375872956
3380 0.38122155190502
3390 0.392911189441968
3400 0.51295831382899
3410 0.767333563941278
3420 0.998385263317546
3430 0.998976414101736
3440 1.48168295403702
3450 2.1450162326982
3460 1.66010013055559
3470 1.03235952109602
3480 1.09717210127379
3490 0.31774854157678
3500 0.438940283097921
3510 0.591324727949392
3520 0.921298379414112
3530 0.841227372097997
3540 0.610523616052082
3550 0.653131000546853
3560 0.389860964720585
3570 0.390739350682973
3580 -0.352929379798928
3590 -0.479212388205679
3600 -0.579778983222445
3610 -0.492478257491751
3620 -0.733581439654129
3630 -2.64096169732971
3640 -2.21796869016854
3650 0.470531113979338
3660 0.243153610403166
3670 0.418610182045872
3680 0.209575788938965
3690 0.321031671270809
3700 0.843893376664779
3710 0.928827492170855
3720 1.15939504302155
3730 0.897587757743258
3740 0.684804526387389
3750 0.670328290857817
3760 1.2782144295927
3770 0.949613227072043
3780 1.29526198564072
3790 1.53079690520155
3800 0.368615374254644
3810 0.576961352472394
3820 1.00859569167161
3830 1.36790204147954
3840 0.147773033397133
3850 0.202969764728733
3860 1.43085986102048
3870 1.25096652734172
3880 0.546902980326665
3890 0.452287444601115
3900 0.918443309642631
3910 1.08159299193666
3920 1.10942590044651
3930 1.28454319875435
3940 1.2959473316393
3950 1.19040456193609
3960 1.84759894028962
3970 1.93473532322152
3980 1.21958816805499
3990 0.266254049164339
4000 0.415634512697851
4010 0.621766140739
4020 0.863446435572111
4030 1.17902285898344
4040 0.625246087404797
4050 0.326228045872869
4060 1.64166011964167
4070 1.71795398738835
4080 1.81340961826331
4090 1.19369304587052
4100 0.828533361934144
4110 1.7555940430551
4120 2.48947528291756
4130 2.52955294437027
4140 1.29899040382484
4150 1.5952356042407
4160 -0.823184020277165
4170 -1.80075888583062
4180 0.329427524504803
4190 -0.234177576693721
4200 0.183145394577823
4210 0.026834527635805
4220 3.2416940919838
4230 3.74927007349528
4240 1.7941786895723
4250 0.797033653371636
4260 -0.708830748072087
4270 -0.409243790311452
4280 0.481504438579138
4290 4.23867071157511
4300 4.46610006885875
4310 5.16046725714837
4320 0.509867837929002
4330 1.59710355768281
4340 -0.695897250800125
4350 -0.131312387514151
4360 0.351447963946761
4370 0.438512360216176
4380 1.00618606314807
4390 3.75213323799838
4400 3.95019736144359
4410 1.11956448026444
4420 1.01833214962059
4430 1.83245987591576
4440 3.18692224450316
4450 2.23725372833798
4460 1.06655828581415
4470 0.331727832162447
4480 1.83802470765445
4490 3.57164791908675
4500 2.00321535340979
4510 1.00842060184612
4520 0.757702232183278
4530 0.916151034268179
4540 1.43660216356132
4550 1.13676012620262
4560 0.905905749324219
4570 0.652331774494894
4580 0.99942046529488
4590 1.07355744266521
4600 1.64785049841191
4610 2.54248708831704
4620 2.20695963307277
4630 -0.496651477313675
4640 -0.412531634476136
4650 1.40255485575249
4660 8.8436950936191
4670 5.12478794701723
4680 2.00584310430859
4690 4.52419423931596
4700 4.60512925256554
4710 8.29196494074533
4720 4.76321889392177
4730 -6.41594142783252
4740 -4.38123457460069
4750 2.2021276610799
4760 2.39872167528942
4770 3.00858612204147
4780 2.12900996855688
4790 0.383286715544013
4800 0.101902354777861
4810 4.12726211001903
4820 6.23081960884685
4830 2.11321584275949
4840 2.21590747848161
4850 2.09600872712778
4860 1.92694768345102
4870 7.60319380870453
4880 7.0752133692201
4890 6.06611407508624
4900 1.69559906791609
4910 1.38769239320978
4920 1.67346347180982
4930 3.53883922329956
4940 2.92026875308548
4950 4.44798452075228
4960 2.09743586544206
4970 0.350002133819659
4980 4.35003734092057
4990 4.70914159216958
5000 2.5089945707087
5010 -4.34279602038967
5020 -4.2425916829367
5030 -0.273821853585508
5040 0.293382486895934
5050 -0.0642236101383585
5060 0.422155122228576
5070 -1.86455100807318
5080 -1.97133136152164
5090 0.00557219505214842
5100 0.458831209124126
5110 -0.411180579112205
5120 0.720152312617258
5130 -71.8882852518705
5140 -72.2094474698586
5150 2.10108189540813
5160 1.54159373175048
5170 1.84406665596378
5180 1.32648928651811
5190 0.696997080133756
5200 1.39538161391046
5210 1.2154200875718
5220 -0.65585142628784
5230 4.67008845167151
5240 6.59951415474425
5250 1.60511535738256
5260 -5.89283482267244
5270 -5.35138327605811
5280 3.23712339726445
5290 5.18717648484947
5300 4.73271851383198
5310 4.08929267327537
5320 2.28662084444078
5330 5.62218153372622
5340 6.61338149175608
5350 6.9603883055591
5360 4.17471500134567
5370 3.85394801571676
5380 2.65675462729875
5390 0.16893687040844
5400 2.04710082999164
5410 -1.06333922033111
5420 -1.15229394739744
5430 3.38141412471089
5440 -3.82105613199434
5450 -2.14732073864425
5460 -6.01042339672975
5470 -198.255830237249
5480 -198.021326097333
5490 -199.828773826967
5500 1.94911553683484
5510 2.39028822894188
5520 3.03818653079671
5530 2.36092068243128
5540 8.82024692122068
5550 10.2296026066235
5560 9.61100927717218
5570 1.57445030857625
5580 2.54351525470117
5590 -1.14584082535866
5600 -2.63419988770796
5610 0.338480518213765
5620 7.45424641010819
5630 14.4340339085392
5640 10.2824044407786
5650 10.3359914488964
5660 2.79197697689662
5670 4.82055420153182
5680 0.487109976389182
5690 3.15750571264062
5700 -1.75741404816849
5710 129.445923396268
5720 167.597180135332
5730 174.775403609005
5740 1.33929513570146
5750 2.9392411537703
5760 2.42604192125656
5770 1.60652741281325
5780 3.76781933085737
5790 2.4480430507622
5800 20.1550424491655
5810 19.5382495986123
5820 -22.4455730480606
5830 -21.60315247162
5840 1.85923915988538
5850 24.5995608164484
5860 17.7378874846183
5870 25.5131136487314
5880 8.30523416284079
5890 13.7542020263534
5900 15.0791787627155
5910 -0.674797919108076
5920 -0.177402324797834
5930 1.0959222152062
5940 -2918.02618195451
5950 -2920.40448698827
5960 7.40902435766919
5970 4.3656896978157
5980 2.02293732520593
5990 7.68048080354831
6000 7.81449738708705
6010 8.781476484828
6020 3.03052863742682
6030 -0.745617390529113
6040 25.4481328060611
6050 24.8302587550884
6060 -5.01735746088221
6070 1.63837418671955
6080 7.8728336605161
6090 2.10427029674557
6100 1.88372886328961
6110 1.77363778688686
6120 -2.49988728806397
6130 -1.22327703169899
6140 -6.09111776159709
6150 -4.38385941283084
6160 -4.94822200934127
6170 -4.03819125011511
6180 -1.62625955761932
6190 -3.29827183734894
6200 -4.33638155615907
6210 -5.07635988024546
6220 8.54282115742304
6230 8.9737893669731
6240 -0.400762884435828
6250 -2.11449694671471
6260 6.95548651370985
6270 7.51710697802842
6280 3.14502803221628
6290 -3.11077110195727
6300 -3.17267111013177
6310 0.441167491664172
6320 0.850358314068188
6330 1.65203115614525
6340 1.40397433645886
6350 1.50727820969489
6360 1.6085176294734
6370 1.20479302267553
6380 6.51272299264634
6390 2.83728040042718
6400 -3.96531356797701
6410 -14.9090985643167
6420 -8.92066482135719
6430 -9.59208076168769
6440 3.12566850142669
6450 20.8976890493259
6460 15.8206705501771
6470 7.50826660950717
6480 1.19100754104972
6490 -2.02153972726475
6500 -4.12088111485993
6510 -4.52318067269392
6520 1.05842982313309
6530 2.83386856424166
6540 3.46048143472107
6550 -28.9764045830431
6560 -54.7528337305586
6570 -56.2310796079907
6580 0.261447249408943
6590 -1.6302092743123
6600 -13.009008039917
6610 -1.2488126782707
6620 9.24313604713188
6630 29.3419665072939
6640 5.78748531612238
6650 -15.6112474281623
6660 10.5391715203416
6670 32.0494265779208
6680 40.6643173848527
6690 -8.68669210491353
6700 -7.15900633559464
6710 -21.0183703451184
6720 -1.20735538049279
6730 -17.4450762075025
6740 13.1764943283669
6750 5.94732284242969
6760 7.14205159435796
6770 -1.64961529207196
6780 -0.672928224483737
6790 55.1932791580422
6800 58.3153327380843
6810 2.15284500435366
6820 5.41069173800637
6830 6.61774257281206
6840 3.15717204085482
6850 5.82498977388443
6860 2.40850548465011
6870 1.61593666301902
6880 2.3713598544968
6890 1.94728631383973
6900 -34.8243454858013
6910 -38.0348599156898
6920 -43.1908083776172
6930 -0.662924731208319
6940 -4.4005574628653
6950 -3.84202825528406
6960 -9.16279845015549
6970 -4.53179148510556
6980 0.588159399265045
6990 -0.694765397141702
7000 3.50582083035391
7010 -0.609751513093865
7020 2.93976403288745
7030 4.09923131581217
7040 4.37335933917944
7050 -9.7073912570872
7060 -12.5341991922477
7070 -14.7981205078424
7080 -6.6785835434611
7090 -17.559274255983
7100 8.20578585649378
7110 9.69098425792679
7120 23.420465056127
7130 6.99468707873247
7140 22.7393835043185
7150 19.2925065018713
7160 12.2895834386768
7170 1.78678836693647
7180 8.18681886935932
7190 9.31578385417458
7200 9.09367099643571
7210 2.96489242510683
7220 -1.76662681793785
7230 26.8144361510262
7240 37.8220904230149
7250 46.7833096089912
7260 9.78105388746507
7270 3.06963511124295
7280 -2.71358748480419
7290 0.443732003479167
7300 5.20358205886208
7310 22.0788802273786
7320 21.3208147318357
7330 16.5199854030015
7340 -4.49872419711886
7350 -11.7034757133595
7360 305.961425332947
7370 317.360059387525
7380 44.6341586120645
7390 9.4080376821192
7400 -23.8245846327035
7410 -8.81331081820106
7420 -1.98306541980482
7430 115.669108964968
7440 116.365898700102
7450 8.77308862761479
7460 29.7940143263272
7470 47.3055266635635
7480 49.5204139145898
7490 -24.0313014631897
7500 -58.7448991888241
7510 -25.5361388885194
7520 -33.1572056114115
7530 49.482290688934
7540 73.8434489124965
7550 1.22623242079841
7560 0.259548189725772
7570 2.4778277171615
7580 8.62412231590256
7590 5.92080299001032
7600 -4.89080237788152
7610 -3.61654210210917
7620 2.53534334551977
7630 2.74346960713641
7640 -93.2463042086596
7650 -41.4625517221216
7660 -20.345368158067
7670 31.458894224957
7680 -17.7905650902636
7690 -8.4674589952224
7700 -23.3690210984893
7710 -5.72274628749538
7720 1.20571274461316
7730 1.79134199900177
7740 8.49666900789464
7750 17.5506516374005
7760 34.1366918850452
7770 25.4423432013305
7780 18.613344685591
7790 8.68214647056034
7800 -177.951335256031
7810 -166.28067764663
7820 -167.194279424939
7830 5.42473443139331
7840 -31.2235334366091
7850 -72.5528081478456
7860 -89.6081011117559
7870 -55.4079575025932
7880 19.3445962255197
7890 25.2457605519215
7900 48.3414338923215
7910 48.8874201063801
7920 44.5910717698459
7930 5.96322377523487
7940 26.6933355954948
7950 5.10759980203645
7960 -10.2843906411853
7970 -9.22699959108206
7980 -12.3554352451601
7990 -7.5676508035562
8000 1.23417949665696
8010 4.56654088640211
8020 0.698160469139088
8030 18.8203092287148
8040 11.3473026601486
8050 14.0539781071387
8060 587.866236167651
8070 630.653007289731
8080 34.6545040095049
8090 47.5658025081649
8100 2.31873180380464
8110 5.55467430112138
8120 21.7797468660175
8130 34.1606351053517
8140 36.8947611891242
8150 11.6593030426068
8160 -5.54017843751101
8170 -10.6869931017817
8180 4.428645614044
8190 1.77271187838071
8200 -19.3314049229165
8210 -24.9377918916324
8220 -23.8584571649095
8230 -35.6009943938837
8240 -30.8316054799369
8250 18.8606793098489
8260 2.47417019049395
8270 -17.5203112633802
8280 -4.40914098465558
8290 12.6974014764772
8300 11.6609385193148
8310 -0.517065230043379
8320 -17.2602880727
8330 -26.5123876354194
8340 -0.177195704661143
8350 2.78062155354245
8360 61.9044388014135
8370 144.027519127288
8380 75.1196359870048
8390 26.7986953558488
8400 -11.7911132105001
8410 -4.09564893255046
8420 3.95333477510221
8430 2.72865909205345
8440 7.99157329894012
8450 5.69075378281522
8460 11.4089617607228
8470 13.8577558017242
8480 -24.7504607243637
8490 -29.4181213553496
8500 -11.9531805032563
8510 -22.0213182619388
8520 -60.325161099138
8530 -38.3078975955402
8540 -36.3198105886469
8550 -67.3090105370263
8560 -69.617248790541
8570 -59.1490395322343
8580 10.5963569541553
8590 18.8752751788836
8600 22.2498628590348
8610 1.72430455374717
8620 11.844513512548
8630 4.97827946268905
8640 14.0746358985882
8650 53.7982035287035
8660 54.8883167641994
8670 12.4297107777728
8680 -31.881445050894
8690 0.0813517599392146
8700 -2.52610093184844
8710 -85.2400293437941
8720 -79.7985809487668
8730 113.906087883957
8740 101.464152649024
8750 -11.1329066325606
8760 -10.7387196858055
8770 -0.375487334404749
8780 -50.8400026420544
8790 -20.2852722903074
8800 -67.7072029440657
8810 0.614974595408765
8820 47.2121561861709
8830 129.002540264558
8840 137.124516418696
8850 128.967377889335
8860 68.5010430257929
8870 136.247013053118
8880 112.078346581903
8890 71.2630226927135
8900 141.943904974582
8910 -366.724197103041
8920 -551.907728895628
8930 34.2293412909531
8940 -51.9141487823329
8950 -32.7231390273123
8960 -44.1511187962261
8970 51.1175480409531
8980 -551.131382553693
8990 -542.113214527795
9000 -415.057701064562
9010 1.68994607989343
9020 -1.82811594774503
9030 1.60409045395751
9040 -239.10501818877
9050 -236.934978039524
9060 75.3984011269136
9070 62.3938541995741
9080 64.0481457083854
9090 12.1279397203718
9100 11.5170195304586
9110 -32.3194398303074
9120 -43.5388553213572
9130 -39.546889967834
9140 11.5405951995855
9150 11.4237463146069
9160 12.3748426946322
9170 30.3789837588166
9180 89.905076175194
9190 72.1406269232877
9200 4.43556691248419
9210 10.4450125942917
9220 11.7023517892461
9230 8.32974977547606
9240 172.063661946936
9250 168.36709752087
9260 19.4368818895318
9270 24.2244187697666
9280 31.0659931700275
9290 3.11791295183023
9300 -88.7606423032411
9310 -86.1233720942932
9320 -127.753142620379
9330 30.3349813477648
9340 14.0210629783969
9350 -161.148234333987
9360 -166.402360009932
9370 -2.41260513341943
9380 -7.71368922724373
9390 -0.522137899706201
9400 -61.4005345762429
9410 -43.4053344646399
9420 38.4418425940347
9430 89.895975106933
9440 56.0771187834566
9450 57.7001545649277
9460 -91.1171864883727
9470 149.198040769249
9480 241.19916575348
9490 2.62377118364915
9500 9.66875745605943
9510 42.1809000719271
9520 48.707249353764
9530 47.2365227613231
9540 87.6328903209725
9550 46.0348663936088
9560 42.3171743906525
9570 -33.6937989371098
9580 -7.484854166281
9590 -24.0759411595108
9600 -97.3691527267023
9610 -128.914913815728
9620 -92.1512759930849
9630 10.2170142661677
9640 35.0857706450874
9650 -3.06121321938536
9660 -60.9731583668961
9670 -35.0280448329289
9680 44.0568901891478
9690 39.4679878359417
9700 -24.421164699923
9710 -8.90693627927693
9720 52.0591407637886
9730 48.2747721956762
9740 51.0681369286216
9750 53.4991198136409
9760 62.7591540433939
9770 -16.6025105984251
9780 191.654087216894
9790 283.944327094589
9800 86.0256691191296
9810 -263.880403234973
9820 -126.032729208
9830 184.755910038025
9840 25.5352797522712
9850 37.2558533022574
9860 -43.7935926936513
9870 -50.9131780895077
9880 -52.3482824583005
9890 -75.540031743728
9900 13.0302362525828
9910 5.45087493899265
9920 -0.211326718930535
9930 -2.21143007504135
9940 715.143242085151
9950 722.754453577519
9960 723.031039048818
9970 10.2300301024806
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color4]
table {%
0 3.01929237112326
10 4.07881463641197
20 -1.71676070143251
30 -1.55718588938352
40 3.16506725751789
50 2.44575237633505
60 1.68706507355743
70 1.58494232621057
80 1.25710653283389
90 1.1122222464968
100 0.95965627067866
110 0.82344792519169
120 1.38924900307101
130 1.1235788953978
140 1.02287618876339
150 0.89886907758921
160 0.622357502424898
170 0.763541585966624
180 0.992001952884746
190 0.94496070694833
200 0.70254730158409
210 1.45287163095063
220 1.56873350423057
230 1.47033865701882
240 0.701203646978913
250 0.41903570820393
260 0.559733622576643
270 0.638279951134489
280 0.668202524286697
290 0.753467896407708
300 0.756466713687066
310 0.930993735145797
320 0.917733472016544
330 0.717233999967258
340 0.748101957677888
350 0.823388501084246
360 0.757289024430505
370 0.599626267844472
380 0.306279082478342
390 0.280758727616671
400 0.0908356830113287
410 -1.25207306847157
420 -1.13033424314257
430 0.673430365836298
440 -0.0412420423902756
450 0.0579587873776907
460 0.65905577862379
470 1.09606030699167
480 1.15451461622245
490 0.655532227569844
500 0.498604873871989
510 0.543514443815012
520 0.596464109988018
530 0.612117878568158
540 0.764765586504677
550 0.981098888708444
560 0.97902732560406
570 0.766211616339648
580 0.663088424469964
590 0.686977671499297
600 0.69651143531679
610 0.637128702407412
620 0.451338861945292
630 0.523815760991291
640 0.78224071921781
650 0.340569412458706
660 0.274315814429606
670 0.419288314219594
680 0.760668533163885
690 0.579358063211229
700 0.553185502646999
710 0.711979415661457
720 0.594782206071989
730 0.696183845552944
740 0.697936624201074
750 0.69329703934907
760 0.64529684938569
770 0.680161341759525
780 0.712126964593859
790 0.745387513866692
800 0.815381358853085
810 0.833641414644481
820 0.804563342109702
830 0.626806212185278
840 0.591821749114875
850 0.776050774850072
860 0.782396189343995
870 0.734914270998925
880 0.698648289102845
890 0.627458227205677
900 0.507174619605537
910 0.537621444067095
920 0.69760456708916
930 0.706237881052785
940 0.78862029839651
950 0.852079157164669
960 0.868780491240673
970 0.81020346353618
980 0.847487573598113
990 0.797081202816418
1000 0.738718238208642
1010 0.797780216756596
1020 0.774629472925828
1030 0.824246544554917
1040 0.774665392933453
1050 -1.11182210191166
1060 -1.10174507355171
1070 0.964112770864008
1080 0.87772212735213
1090 0.368655703431579
1100 0.363486203263897
1110 0.716345505058302
1120 0.837405945044555
1130 0.90107086843963
1140 1.01212381168063
1150 0.947528665756497
1160 0.772442375573993
1170 0.686355030153192
1180 0.84770528090308
1190 0.82980946435108
1200 0.91781126560667
1210 0.95878516816962
1220 0.841151217622006
1230 0.977763921036888
1240 0.911299534665096
1250 0.837317740191038
1260 0.91434084329771
1270 0.964763819512506
1280 0.851716472593971
1290 0.448015437120638
1300 0.429151008073209
1310 0.851648654541194
1320 0.888416191541042
1330 0.843109265952091
1340 0.866859611166829
1350 0.604340919610102
1360 0.77866853202114
1370 0.830890531622291
1380 0.911387082152941
1390 0.967072858873699
1400 0.928754534855978
1410 1.10341669460441
1420 1.19320290234766
1430 1.04552021702634
1440 0.940078684182506
1450 0.765602268953226
1460 0.717187051869119
1470 0.7663133456187
1480 0.887799169830103
1490 1.05694585128477
1500 1.0729021918363
1510 0.787375248158171
1520 0.658367496048361
1530 0.858261205931619
1540 0.911495897380893
1550 0.796034383712436
1560 0.785504568087048
1570 0.983299734073928
1580 1.05585198186171
1590 0.930389754999579
1600 0.95796534108766
1610 0.935763047505369
1620 0.528037463104524
1630 0.463540099346117
1640 0.549892274870002
1650 0.947500662898579
1660 0.923982926839239
1670 0.8015378450029
1680 0.851826300334799
1690 1.05994769482
1700 0.920172055896309
1710 1.12631670281771
1720 1.14370717349803
1730 0.940913220834421
1740 0.87260678903767
1750 0.895135253746424
1760 0.956569943278749
1770 1.07501812569922
1780 1.13582722675404
1790 1.20331718206616
1800 1.09499950567163
1810 0.986155909474549
1820 1.05788873186099
1830 1.03108532564523
1840 0.90989386128121
1850 0.970909361814864
1860 0.91116595536299
1870 1.65993412167759
1880 1.62585934885703
1890 1.62634561930688
1900 -0.015515514987377
1910 0.0831359168884722
1920 -0.0736902319777434
1930 0.855245414698476
1940 1.0526659114071
1950 1.00532545888526
1960 0.876711083934176
1970 0.945404941717436
1980 1.00824728774514
1990 1.0602787283023
2000 0.903250305921086
2010 1.1535788975242
2020 1.02595728116041
2030 1.05057682712189
2040 0.90445069774614
2050 0.935728776613407
2060 1.21990992650113
2070 1.26957168933292
2080 1.33341959269265
2090 1.10823460403203
2100 0.989272575906099
2110 1.12711364046087
2120 1.28524057296502
2130 1.19485808435438
2140 0.768402150597042
2150 -0.093515453881971
2160 0.0645721695119561
2170 0.402521790591849
2180 1.29501857588436
2190 1.48423315234074
2200 1.43234499814718
2210 1.45367795232261
2220 1.15193124084234
2230 0.937511430745443
2240 0.920732001825321
2250 1.08532730964523
2260 0.615926978588114
2270 0.799704053544254
2280 1.00558125863261
2290 1.39400892709276
2300 1.33070544431843
2310 1.12631273075867
2320 1.13819264652474
2330 1.38244202599122
2340 1.40578199265736
2350 1.14593637798652
2360 1.14099513723619
2370 1.03912051407343
2380 1.04226370833425
2390 1.3522373901611
2400 1.47849060038807
2410 1.46057105276799
2420 1.48375862660602
2430 1.35496810264627
2440 1.30378602496141
2450 1.43072603420668
2460 1.28443385137082
2470 1.38385447906126
2480 0.864040150755723
2490 0.947283102222418
2500 1.34573011451749
2510 1.6560246092232
2520 1.72097168832542
2530 1.56838682983028
2540 0.999614888193427
2550 0.474602438468644
2560 0.740871134274591
2570 1.14367792514361
2580 0.973153456571628
2590 1.43494104761952
2600 1.53049507806094
2610 1.52464941450852
2620 1.89638900140787
2630 2.34927068517027
2640 2.11252610136345
2650 0.862193421242668
2660 1.21656862256988
2670 1.29158510559437
2680 1.40726215153121
2690 1.29606058282406
2700 1.25741643753398
2710 1.1624862419257
2720 0.635476314046454
2730 0.717252849427778
2740 1.29040498871887
2750 1.1617299317929
2760 1.28492473372785
2770 -0.322600567788421
2780 -0.0239671282308082
2790 1.2146051697599
2800 1.09093909051511
2810 0.185578896609067
2820 0.834030581211761
2830 1.79132526657096
2840 2.05451471631886
2850 1.55684576375425
2860 1.37320296269416
2870 1.30943330362624
2880 1.1010430182292
2890 1.37712291119144
2900 1.34908788361756
2910 1.45328841039468
2920 1.61781189766986
2930 1.81867165128568
2940 1.21755503582289
2950 1.04839810086276
2960 0.697335553431697
2970 0.76207529062225
2980 0.213400894981496
2990 1.63412719450299
3000 1.58873633532327
3010 1.59568348966097
3020 1.51088173216454
3030 1.31734470103546
3040 1.22541372581974
3050 1.99823570668959
3060 2.07932321388933
3070 1.72856310386276
3080 1.08103065192875
3090 1.56598429870504
3100 1.70897101594559
3110 1.55723242026021
3120 1.32970340057395
3130 -2.02541735077142
3140 -2.14538822873178
3150 0.874224116115066
3160 0.867828820310093
3170 1.85050868497532
3180 1.63929148297495
3190 1.88075744498463
3200 1.09039532087285
3210 0.996787547248503
3220 0.657301633039243
3230 0.986503997777944
3240 1.81428514219762
3250 2.137887801796
3260 1.49448859754762
3270 0.154024019922631
3280 1.29415363524948
3290 1.53882560776707
3300 1.92613352154879
3310 1.16485433530975
3320 1.12723129979565
3330 -1.65582541960846
3340 -1.40591078887559
3350 -1.5304266897909
3360 -1.62736285741333
3370 -2.25186815005627
3380 0.372185121678724
3390 0.47932876310781
3400 1.1658331081065
3410 1.56200824730034
3420 1.73424502018761
3430 1.22604234366938
3440 2.15005733551302
3450 3.6459526550342
3460 3.07898728609415
3470 174.58479251655
3480 175.784256543108
3490 174.67502115644
3500 2.34286184224716
3510 1.40584382792468
3520 2.16497347367142
3530 1.99822881657806
3540 0.728555934562398
3550 2.03284285035373
3560 -0.448633086149102
3570 -0.48374668274601
3580 -1.78103456654657
3590 7.35473359107951
3600 7.0846292489807
3610 6.56364995215149
3620 123.31100211652
3630 124.416572355498
3640 1.08841607363672
3650 0.831799366706393
3660 0.150579186831244
3670 2.0030143984423
3680 4.3395580467439
3690 3.07163419385611
3700 12.3177708605756
3710 12.701953750806
3720 2.09153772810073
3730 2.12941731900459
3740 1.82907426775551
3750 1.65189753204404
3760 2.11281729655275
3770 1.12118308563907
3780 1.49772244729161
3790 2.57947844479824
3800 0.739689897920882
3810 1.05724398508682
3820 1.64850444969488
3830 3.47032051367878
3840 4.23522338870404
3850 3.00513383652342
3860 1.93220637320224
3870 0.162894746182894
3880 -0.192615749533645
3890 -0.420267248307547
3900 1.79212868930532
3910 2.13590814450952
3920 1.77077440694998
3930 2.1334765727043
3940 2.38709288596779
3950 2.22663500091717
3960 -9.05815581181964
3970 -8.97005807571085
3980 -10.4830092258468
3990 0.281046476302567
4000 0.626407859385219
4010 0.999003941716794
4020 1.34291593595235
4030 2.06527598276349
4040 -0.166901604385816
4050 -1.1821604542011
4060 1.96561456473412
4070 2.18123847835386
4080 2.80385135324938
4090 1.89434948224615
4100 -1.34409065084142
4110 -2.11368071729765
4120 0.780368779700405
4130 0.790827115710778
4140 2.25661674688641
4150 3.01789102737502
4160 -6.32639850550003
4170 -9.6830809614639
4180 -0.916436965946852
4190 1.01353708586435
4200 1.7655027286304
4210 0.432274396796409
4220 -3.81637548460156
4230 -3.27138389053579
4240 3.58764197616681
4250 3.51901106655011
4260 -30.0647401136214
4270 -29.8617077336309
4280 0.65239745887059
4290 -2.08252416852893
4300 -1.42303550886535
4310 -0.193936341109373
4320 1.57518232672854
4330 1.46185658921052
4340 -7.22871311808876
4350 -6.97733808820196
4360 1.23856530497969
4370 1.44971295165596
4380 -2.46733329808019
4390 -2.25467288110759
4400 -1.39418991684789
4410 2.40669154733349
4420 1.61606074216555
4430 1.42249564567905
4440 1.9438465132745
4450 1.92851749085762
4460 -0.522868225962043
4470 -1.08374100262803
4480 -6.21537153291586
4490 -3.10627403991042
4500 1.93994172640077
4510 1.85726821376675
4520 1.6132604699242
4530 1.9111432351912
4540 3.16321238345742
4550 2.56863270669913
4560 2.13593648556694
4570 -0.141812355315394
4580 0.509846863947918
4590 0.73802567757489
4600 0.992728090204762
4610 -86.2379800027625
4620 -84.3785127136999
4630 -20.2271930227574
4640 -5.07855653289196
4650 -6.66013903397651
4660 202.308686343631
4670 202.854307300038
4680 5.35048909248986
4690 13.6384852873575
4700 11.276760391735
4710 -0.364683046769356
4720 -9.69738016505742
4730 -2.22072546156646
4740 4.87119047569961
4750 6.06489691088089
4760 5.55243483671936
4770 -11.9380555597782
4780 -8.68929178994713
4790 18.0806817151599
4800 15.6042923516954
4810 6.41040864260557
4820 5.02427677776779
4830 35.2268891899896
4840 32.2172645189714
4850 0.00303786820967884
4860 0.277664314071336
4870 27.5290431006127
4880 0.375276325237529
4890 2.78336995327801
4900 2.80064414881861
4910 2.38178003260526
4920 1.92829508674593
4930 28.760924004666
4940 28.638462081545
4950 30.2543506505122
4960 -7.96819951591349
4970 -9.50957631971824
4980 0.939860146963862
4990 1.77522637392286
5000 7.05098630700745
5010 2.28638698092636
5020 2.40509366321742
5030 4.31955680097792
5040 10.6067883322369
5050 9.9724259276228
5060 14.2970279645822
5070 0.180967644320713
5080 -0.0367655826956332
5090 0.0609311322318735
5100 1.19352625235347
5110 -6.24179031582924
5120 -3.09700111037389
5130 4.29335741891396
5140 3.13031506506781
5150 1.80437544401638
5160 0.807710778538506
5170 2.20037202933675
5180 2.0425719972313
5190 5.22972930834335
5200 6.72583042735518
5210 3.91750047222333
5220 7.32869212905401
5230 5.78317432171006
5240 10.6142746514388
5250 6.06202557953746
5260 7.29191804718831
5270 7.36900338886869
5280 24.1454457904818
5290 18.6463155324541
5300 4.43831350201336
5310 2.64398777515417
5320 2.65849912119365
5330 3.16663074451861
5340 4.30829855350824
5350 3.4270621576737
5360 18.3836885670478
5370 18.3412945095661
5380 25.1444301684463
5390 7.51607725804386
5400 7.88725657468208
5410 3.9446047121212
5420 5.71260006855226
5430 7.09317130526333
5440 6.51876318503066
5450 2.34411634243216
5460 1.89574901596083
5470 -1.88999837486518
5480 -1.48606860967382
5490 -7.59589609564434
5500 -17.9338282605605
5510 -17.0251006004352
5520 -17.1648274979303
5530 1.26928676391128
5540 -3.55104466145713
5550 5.50712949538959
5560 5.1637406858375
5570 -6.24412368108611
5580 -12.0877071972582
5590 -19.2117955226261
5600 -2.61366686405886
5610 -4.98586993600625
5620 -0.486440098104493
5630 7.25529561574652
5640 8.28782194642261
5650 8.0802743711361
5660 4.20863138886927
5670 6.17049868834043
5680 8.11780802873549
5690 4.66735996725928
5700 4.01406554618381
5710 42.7484342308326
5720 46.1985064031274
5730 65.083032662561
5740 29.5087321786046
5750 26.8340913559836
5760 -1062.751785161
5770 -1063.6525164038
5780 0.834746135725446
5790 1.28793439504446
5800 2.53970314702659
5810 -2.59758000505117
5820 -8.33557934508209
5830 -3.1846756086707
5840 0.173241594490882
5850 5.58891842892792
5860 3.66972862789395
5870 7.10704817754621
5880 -15.2377964705175
5890 -13.5468647939099
5900 -2.51624415039804
5910 3.63444861281597
5920 10.3615926649266
5930 -2.03915628041166
5940 5.59442192414216
5950 5.13210812276278
5960 -3.46052196230913
5970 -2.57765296999251
5980 3.35460235825514
5990 6.34494420381568
6000 4.91185450549932
6010 -1.52808178995275
6020 -4.28294950087209
6030 -2.93524069769858
6040 2.95134782069701
6050 4.88636918546247
6060 1.50292650023966
6070 3.09102780842576
6080 1.42074056266282
6090 -1.11551808064195
6100 0.380864895528911
6110 0.512960763605594
6120 7.01060143143122
6130 6.60415939464886
6140 7.57459989780548
6150 -0.149023607288279
6160 -3.2656246762119
6170 1.01998323950393
6180 4.31753160727163
6190 13.4724840956104
6200 7.06329800352478
6210 7.72850545841667
6220 -26.5019464032239
6230 -24.2416931452077
6240 -25.9250633774118
6250 5.4248255839291
6260 5.72066005579348
6270 6.84461954224408
6280 7.60418743524345
6290 8.89330282597818
6300 7.71565186282472
6310 1.10786076453679
6320 0.920874987906787
6330 5.08262836769772
6340 5.95523368645111
6350 5.53478162855233
6360 0.147735950600751
6370 -1.3872323919321
6380 1.28505992831952
6390 1.6230498979337
6400 -3.51427754868264
6410 -19.1351395459247
6420 -14.2532048407057
6430 -2.60840884307001
6440 4.06416941456575
6450 -2.23027449820989
6460 -219.335647353629
6470 -218.784988809205
6480 8.65561861363821
6490 1.85270822591548
6500 4.21137773064864
6510 9.88826902644659
6520 16.4849510699416
6530 -6.12738240746734
6540 -11.2802178714059
6550 -7.83534009587639
6560 2.97270285450195
6570 -23.7052344589037
6580 -301.237089959476
6590 -302.614885219988
6600 -34.1791617508934
6610 -8.77207869559115
6620 36.6798000755541
6630 39.3636801417973
6640 24.7973894915989
6650 -2.0040997938129
6660 -14.455025436295
6670 7.17968451550118
6680 17.0376023252372
6690 -16.4919986284331
6700 -12.0598954933632
6710 -2.68649895311143
6720 -0.780814705121833
6730 9.60744131803105
6740 6.50444218875819
6750 5.16543760499438
6760 1.8937357279568
6770 10.5615747906915
6780 9.5676042359912
6790 122.015460908666
6800 112.851182577545
6810 3.76325769573499
6820 3.34926360432628
6830 5.0312199589437
6840 1.39177465476094
6850 4.87126447499361
6860 1.58807048668736
6870 4.37374323909259
6880 -290.495527658771
6890 -291.947396887911
6900 6.89085468262459
6910 4.03117737242044
6920 13.9193117411664
6930 3.92802371198388
6940 11.8166289208728
6950 11.3172661291805
6960 3.40549040263109
6970 -1.44318068373032
6980 113.741069903106
6990 107.95005042807
7000 -0.213789511096474
7010 7.5694935717143
7020 57.1801956590525
7030 57.0786181980168
7040 55.6164587010787
7050 -5.46148532416305
7060 -4.49828853094597
7070 4.06084155232292
7080 -42.6011802429621
7090 -28.6077637944553
7100 -30.1603403390383
7110 3.51784409865292
7120 5.99625345733375
7130 7.86458747467988
7140 18.6990044480727
7150 8.90454048333027
7160 4.11629238101113
7170 3.22116934229981
7180 -123.757357529194
7190 -123.367239450258
7200 -119.953746456218
7210 8.80272707952378
7220 17.5827841736632
7230 -27.4707163761837
7240 -34.4326389389365
7250 -45.7774417107285
7260 -8.23978939312484
7270 -14.5169433417519
7280 -5.38321420888502
7290 -6.09807319246479
7300 -2.07816066223291
7310 16.2178040108034
7320 20.103454931479
7330 5.91277479733622
7340 11.4592066672303
7350 11.8969283691641
7360 -5.93938919026696
7370 5.82334640587503
7380 2.88597332398556
7390 6.46389829302497
7400 -11.7478796145255
7410 -10.9393086394541
7420 -20.4323084542525
7430 0.83123015444448
7440 9.40636295881811
7450 -2.37893272777128
7460 -4.23921538226304
7470 3.75471880052463
7480 8.30643825861302
7490 6.33731987665498
7500 6.28114750926471
7510 15.5451799706963
7520 -145.019955345109
7530 -225.269652633398
7540 -63.6605043576944
7550 42.6297200084077
7560 15.3677843413173
7570 9.46931862918222
7580 7.703830114897
7590 -16.9027668072979
7600 -20.1233612517488
7610 -16.063961062102
7620 -17.3369431214668
7630 -485.558490788511
7640 -475.16299271574
7650 -102.081452158402
7660 -68.7832129155202
7670 53.7311249871191
7680 26.204663870556
7690 20.0340546051266
7700 -4.08647275268698
7710 -6.67025770121214
7720 -21.6414979423781
7730 -9.56226391155186
7740 -33.2364197211696
7750 -18.8989363552726
7760 34.2631117802048
7770 27.4176177232122
7780 13.9104538933118
7790 -4.35214007904128
7800 41.9962057121292
7810 80.8485712143686
7820 27.4391884457019
7830 35.0923233385673
7840 42.3008770889123
7850 -17.6901212532279
7860 139.855540167395
7870 135.651589683604
7880 144.431139324598
7890 5.72590654702127
7900 -9.63591913979172
7910 9.43955908241319
7920 10.9281907706519
7930 -0.575892947215185
7940 -67.0762155278738
7950 -87.9388152953145
7960 -80.8717394385144
7970 -4.26344947666897
7980 13.5337026911535
7990 12.7680584033303
8000 165.602805979014
8010 127.923840454249
8020 162.617364733751
8030 -4.0927917794884
8040 686.99215507243
8050 669.165650136766
8060 -13.4982917136552
8070 13.2378437716232
8080 17.0737438621958
8090 -0.274922771163986
8100 16.6674141464912
8110 8.96959398528575
8120 3.39812522673929
8130 11.8347999926604
8140 13.2641427334944
8150 498.276803078339
8160 491.849269652822
8170 493.876428463592
8180 83.3839625426331
8190 69.6033931071395
8200 -382.158124581709
8210 -453.396795761443
8220 -3.61184437237236
8230 2.32769004500206
8240 5.34934633576688
8250 0.244593197188617
8260 7.27752920824763
8270 6.32762029697172
8280 18.3975412112416
8290 21.7692859125063
8300 11.7951946409528
8310 -13.1873914029968
8320 -3.45806582374977
8330 7.06277103333715
8340 1.76505487549456
8350 -35.3989845162368
8360 -28.7779825823849
8370 -49.7646562068129
8380 -0.40941407305788
8390 -4.31269009386257
8400 9.48370570168214
8410 14.2608886726402
8420 6.2217639318428
8430 14.0294144426346
8440 7.25190150773364
8450 8.5954281331745
8460 7.95356207509595
8470 123.945998422505
8480 122.453771634501
8490 12.9048998562994
8500 14.8880782883746
8510 8.72700921127392
8520 5.11410549231978
8530 -5.12539081148535
8540 -6.14456119315398
8550 -5.00131993665737
8560 -2.35928772514758
8570 9.3065104433558
8580 16.4809908303115
8590 5.62972213334859
8600 -72.0692142363457
8610 -70.8623539741494
8620 -50.8556663592607
8630 5.41101851685119
8640 6.87292015613494
8650 6.9515072111363
8660 7.8421595343872
8670 41.8670088094458
8680 79.3009843640513
8690 139.207635184342
8700 85.2385867795761
8710 1.44095867154548
8720 5.9712419741874
8730 84.2539738014779
8740 98.2594835596285
8750 37.1643509941854
8760 22.5338986089916
8770 17.2698235505005
8780 -15.3865521939821
8790 -13.8994900164202
8800 10.0145414880565
8810 102.344204018068
8820 120.480132129854
8830 10.792665860616
8840 -103.961322046391
8850 -140.049075609686
8860 -41.9411463213552
8870 -134.882984482419
8880 -259.993809698259
8890 63.9459522293216
8900 37.092792432308
8910 140.645809589076
8920 253.278434082455
8930 162.665327820704
8940 110.955880493017
8950 -17.2307834281645
8960 12.0277684371532
8970 -35.4185738131314
8980 -24.6855230013572
8990 -8.97102523686748
9000 -17.586567775799
9010 -27.0438693301408
9020 4.63538835899566
9030 -3.13516493891792
9040 17.1956399106497
9050 31.4542730461906
9060 914.124317302418
9070 863.855657016795
9080 875.813466310194
9090 13.2500151471604
9100 7.89434551515898
9110 37.8529562983424
9120 36.3670440955318
9130 32.8191688196344
9140 12.2687018994201
9150 45.8250738672037
9160 41.0876473423674
9170 -14.9973690653316
9180 -1.06218875579046
9190 18.7672619379531
9200 -41.8730710997809
9210 -44.3915845196635
9220 10.5747795253633
9230 15.185646474583
9240 -78.9634229944668
9250 -82.9706105484703
9260 -66.2453942266074
9270 -8.28450750144685
9280 0.232396918160285
9290 -6.97044332512945
9300 -11.1960582674976
9310 -152.043575589178
9320 -162.002066757477
9330 55.4702184626456
9340 62.1815918388927
9350 12.2652838239075
9360 47.4485494673439
9370 92.1763866181512
9380 61.6168630552844
9390 321.008957158577
9400 308.041458903348
9410 10.9426824302015
9420 7.93882040099906
9430 32.8422122311432
9440 23.7362772379373
9450 25.9291090699421
9460 4.81426452811297
9470 -91.112018352843
9480 -94.9176302296636
9490 -6.35403068407957
9500 9.37112132175958
9510 8.2120925448646
9520 350.563823015534
9530 334.295676166873
9540 16.440559378007
9550 32.1514083899379
9560 110.463889500082
9570 84.2662057440579
9580 67.739435214826
9590 -28.1613879942472
9600 0.0899217154227398
9610 62.6694258764306
9620 73.8630711878571
9630 24.7006632568928
9640 -12.7691813717105
9650 23.0490976302847
9660 52.2725812804791
9670 -11.4589038424472
9680 -16.6950478788634
9690 1015.83590320139
9700 1033.31630888125
9710 1045.82414545795
9720 57.3242079192111
9730 64.3783434648428
9740 -186.44441306327
9750 -329.872238318778
9760 -348.729071058208
9770 -272.571223083097
9780 -175.360599795608
9790 -5.93713119414413
9800 -47.3553906155104
9810 14.8929356652934
9820 10.8692979947891
9830 104.537920166668
9840 116.947727681513
9850 194.960303384701
9860 -614.569105526683
9870 -613.319875894519
9880 23.5223436383771
9890 46.2742679371974
9900 37.2734969945501
9910 7.20722155136731
9920 4.23360082206496
9930 -0.318069380129223
9940 -42.2263177604457
9950 -36.8319965783153
9960 -37.3240365487841
9970 7.36282542193482
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color5]
table {%
0 2.40187940212825
10 4.93735014169012
20 1.50629959310141
30 0.22449757926741
40 1.78080909450035
50 2.23547801075867
60 1.93144574773534
70 1.87224706583113
80 0.282191298879373
90 0.011132910721566
100 206.898417331771
110 206.783751243913
120 1.63390737831
130 1.41036000559706
140 1.1970509046493
150 1.34036764178902
160 1.20103639885442
170 1.15350714015373
180 1.75687672563286
190 1.86469877343169
200 1.7485830466117
210 1.37245429826968
220 1.38758866296366
230 1.35556346728098
240 1.09474404883928
250 0.741829382213506
260 1.00775085963776
270 0.942879040812378
280 0.96046062306079
290 1.12356354124198
300 1.00013436868047
310 1.10595000670974
320 1.04022242227799
330 -0.52324110632988
340 -0.434529080078879
350 -0.33201489383276
360 0.981156818247379
370 0.840517107996095
380 0.988227265582605
390 0.0615683184702483
400 -0.164461857032608
410 0.496462677063411
420 0.645466808763104
430 0.836355551687653
440 0.948795887628829
450 1.07634633462759
460 1.07208313810838
470 0.946969053364247
480 0.938417339071718
490 0.850884476266164
500 0.603088520291395
510 0.0445207029880308
520 -0.0132743052443893
530 0.649265843709367
540 0.845313996794687
550 1.21204398859984
560 1.15645650092055
570 0.927288553321212
580 1.11077324450139
590 1.11697676516776
600 0.911513569934082
610 1.14725307746666
620 0.919571302583723
630 0.901010956406574
640 0.537921272167783
650 1.85306153258732
660 1.54002639437377
670 1.30370387314597
680 0.869602284398355
690 1.59777133548145
700 1.67087486990348
710 1.20115931388271
720 1.04215660472582
730 0.860656408673158
740 0.925894815370589
750 4.16423680878599
760 4.1294226861455
770 4.25547763925865
780 1.09463132074987
790 1.13591128845662
800 1.17680171738851
810 1.2260988363072
820 1.17105516278877
830 0.497283371396566
840 0.461535836870134
850 1.05540091848132
860 1.10261696311305
870 1.041992828658
880 0.983170097723411
890 1.05992388408858
900 1.24805008920713
910 1.15358702199846
920 0.778244410391506
930 0.941099382920166
940 1.11787715185111
950 1.15186508107941
960 1.21691832150059
970 1.13716142632521
980 1.20127408113766
990 1.12980443610546
1000 1.04433401530888
1010 1.10100087909328
1020 1.0504864418347
1030 1.06695327214269
1040 1.1045644141572
1050 1.38165602976356
1060 1.4581811532051
1070 1.43704344758861
1080 1.17792114010866
1090 0.769654184195383
1100 0.861773632815174
1110 0.892099582974405
1120 1.2699455876006
1130 1.34943610739391
1140 1.40216258186191
1150 -22.4911906173207
1160 -21.5630473917951
1170 -21.6789120825731
1180 1.175246338363
1190 1.1627860506417
1200 1.31142562187415
1210 1.37445817355504
1220 0.0371320563504449
1230 0.241546013128827
1240 1.32069253852085
1250 2.40247930477691
1260 2.44959953949721
1270 1.32641114901079
1280 1.17539679236088
1290 0.386045991143913
1300 0.180041649189198
1310 1.05805607186648
1320 1.16168040808822
1330 1.27718722759989
1340 1.15864374990442
1350 0.69739517274757
1360 1.00391515946784
1370 1.12819646905373
1380 1.32959693130806
1390 1.43142350992591
1400 1.32086724809585
1410 1.61470402112914
1420 1.71966414478838
1430 1.47220907690844
1440 1.35739971085597
1450 1.17823270511109
1460 1.17007930429941
1470 1.18676347806539
1480 1.36620054697148
1490 1.59253461262247
1500 1.57751509549941
1510 1.21040906333587
1520 2.07806727402502
1530 2.33657656539754
1540 2.44097795879481
1550 1.50026798861486
1560 1.40190343541995
1570 1.59723284631177
1580 1.56881777471283
1590 1.44671665964612
1600 1.50609639440952
1610 1.49364019198945
1620 3.21492175834099
1630 3.11099463206388
1640 3.43451055600469
1650 1.54338006713355
1660 1.42491248765764
1670 2.11108951781584
1680 1.42704667537995
1690 0.805844081333276
1700 0.673623692584219
1710 1.68378018094837
1720 1.86530465985441
1730 1.02264801853956
1740 0.927269837179138
1750 0.80959986515857
1760 1.38900384773535
1770 1.64790349223728
1780 1.7461348020053
1790 1.82987931624028
1800 1.5102999818439
1810 1.40343001734531
1820 1.52373715195273
1830 1.64313780994907
1840 1.48586097375929
1850 1.55568899877354
1860 1.46195347693332
1870 1.60656847004499
1880 1.58339587765736
1890 1.54853288306859
1900 1.7140342412357
1910 1.90417795328208
1920 1.71103999356368
1930 1.4235469674923
1940 1.73485676011283
1950 1.67670477549478
1960 1.34800771647034
1970 1.41298684967131
1980 1.49004725745573
1990 2.44443683777611
2000 2.17469834909752
2010 1.66480000824743
2020 1.4594306555016
2030 1.74397359172752
2040 1.59170310407552
2050 1.62131733186896
2060 1.92818275983955
2070 2.09944128246297
2080 2.20094476343728
2090 1.93504781819584
2100 1.63311028724443
2110 1.87500013896867
2120 2.20885058966392
2130 1.99442119022422
2140 2.02660805907206
2150 1.09237718725454
2160 1.25623112815198
2170 1.01983850513892
2180 2.01718682946572
2190 2.25374944341872
2200 2.22779850973251
2210 2.32805750215094
2220 1.79036623857955
2230 1.43533475118352
2240 1.30781484689136
2250 1.86163091753043
2260 2.57380368304018
2270 2.78571366887837
2280 3.07756705774456
2290 2.41438009237952
2300 2.20303550784021
2310 -24.0122884235541
2320 -24.030267819637
2330 2.03209183808728
2340 2.07853057600419
2350 1.67228289217913
2360 6.30269997082767
2370 6.2263037295625
2380 1.83615899085411
2390 2.22225048602657
2400 2.39183229142837
2410 2.43657238282944
2420 2.42590834971506
2430 2.37255617123708
2440 2.20411068951681
2450 2.41688803417775
2460 2.13461010626673
2470 2.37349955958691
2480 0.905187883037554
2490 1.06619590792745
2500 2.31899715450275
2510 2.83244594732574
2520 3.37406926037411
2530 3.14842862157935
2540 1.34508368411261
2550 6.68682014028675
2560 7.64075909262523
2570 2.33497128248361
2580 2.21252767561761
2590 2.17360497934077
2600 2.35440512133772
2610 2.61232600628207
2620 3.35420066784607
2630 4.0638350311329
2640 3.39295159132342
2650 1.84187400811809
2660 2.47141912832606
2670 2.57231972362172
2680 2.30401316301762
2690 1.97480582800127
2700 2.15644284043801
2710 1.9306934771901
2720 2.00397979402288
2730 2.12690040379243
2740 2.31741865130698
2750 2.10643977034331
2760 2.17417456985688
2770 0.844658932694244
2780 1.55513529578543
2790 2.0886377825837
2800 0.768918609850177
2810 0.68439233546036
2820 1.37090851458434
2830 2.45240697807353
2840 2.94056573038177
2850 2.80739424524433
2860 2.39990648822884
2870 2.63399710785018
2880 5.27778005422813
2890 5.66250786973534
2900 5.342166743639
2910 2.53637281393369
2920 2.6250862601874
2930 3.0224225954048
2940 2.35989398213701
2950 0.715599884746458
2960 0.825723877252058
2970 2.28308050281277
2980 4.05475385174295
2990 3.06851135033139
3000 2.88614117806986
3010 2.26944906987062
3020 1.99268557102941
3030 2.30259639425076
3040 2.78524181585432
3050 4.42116938815148
3060 4.03978166540948
3070 2.88906303173837
3080 2.02061723175575
3090 2.65916312565316
3100 2.87358524523891
3110 2.13888140807705
3120 2.08644415644548
3130 2.7804181969431
3140 2.48037422882784
3150 4.14244730490509
3160 4.05598451480715
3170 2.99154550099504
3180 2.91418924096118
3190 3.59277492668219
3200 10.4094534312118
3210 10.1321326576294
3220 9.40299896551184
3230 1.72232041217955
3240 2.78093894964618
3250 3.37535752509699
3260 4.03899578238805
3270 2.39060581685735
3280 1.47259660123938
3290 2.39556847904448
3300 3.56924121758606
3310 2.42965040620464
3320 2.22716772220084
3330 -0.809465578666295
3340 -0.922759483420668
3350 -1.13614691649066
3360 1.18856266255275
3370 14.4135797580194
3380 15.5552439606527
3390 15.1155979943731
3400 2.71689730573771
3410 3.32453354263838
3420 2.43308703563238
3430 17.7583864628697
3440 18.767139549482
3450 5.66146349987791
3460 5.2217774435602
3470 3.6976056518216
3480 2.34270120775302
3490 -30.1950555762898
3500 -29.704956542098
3510 -27.8896370316466
3520 4.945839707347
3530 4.67335576089128
3540 1.18194815122037
3550 0.559125771719439
3560 2.79835304020442
3570 3.45992791407296
3580 -19.5631689329724
3590 -19.3213061896058
3600 -19.8972387600274
3610 4.23303054335564
3620 4.93310636487618
3630 4.36253554328429
3640 3.25718472526817
3650 2.64111135639015
3660 0.745979135303831
3670 3.63482532949919
3680 5.60861797055556
3690 2.88636793180255
3700 1.92834363178497
3710 2.91611969598104
3720 3.88052725981333
3730 4.66726743618433
3740 3.83238694921884
3750 8.4683233340776
3760 8.49729534540795
3770 0.307268349787786
3780 -1.69463275576508
3790 4.49137790790797
3800 3.87566302685255
3810 4.42479535125335
3820 -5.81311678643177
3830 -7.11673605332778
3840 2.10850640893155
3850 1.99033710461723
3860 1.62682470288338
3870 5.13523615695318
3880 4.73007102191716
3890 2.89355149629877
3900 1.42782926228157
3910 3.25786346273414
3920 1.52767781360857
3930 2.0528186233921
3940 4.21171828582342
3950 7.19622685863007
3960 11.8416609550656
3970 8.75304510503927
3980 15.3600469613968
3990 9.40754265239129
4000 1.73417484236881
4010 1.60432664002623
4020 3.32070273480677
4030 4.35541370057361
4040 -0.967763779296779
4050 -0.867108927167886
4060 6.22433963626975
4070 6.74702775222439
4080 5.76502757594875
4090 3.2060076796225
4100 3.17571434081003
4110 2.53615709783199
4120 2.28234159588216
4130 2.35626238949105
4140 4.14978273894857
4150 4.82800166561698
4160 2.38348139775343
4170 0.346212111018632
4180 0.548130512662755
4190 0.509376629301888
4200 0.894565543949673
4210 4.98003228185145
4220 6.93992784465645
4230 6.29647359660635
4240 5.28361467644147
4250 4.86326642998696
4260 1.7792907944937
4270 -58.1904398002053
4280 -59.2629334578315
4290 -58.4383346108815
4300 3.19957446396013
4310 6.18543070687742
4320 5.7678532499991
4330 7.87453594759293
4340 7.35340276259375
4350 6.00024897178864
4360 -33.8990496362393
4370 -34.4785592470578
4380 3.86777678260782
4390 3.97686338536445
4400 4.26293137793678
4410 3.58518277949386
4420 1.96931611049256
4430 2.95600928866425
4440 0.991276634600473
4450 0.59720485458881
4460 1.22266929048047
4470 1.57091913661278
4480 2.91299008432213
4490 6.25325060902935
4500 4.40337583035445
4510 2.80267650721509
4520 3.78974421453395
4530 4.01650411322536
4540 4.49922671439849
4550 11.1013957626061
4560 10.568791492991
4570 35.0928353914686
4580 36.3194840374088
4590 7.32427480535956
4600 6.27142824891104
4610 11.147256731936
4620 6.89497754886909
4630 2.93314818981556
4640 10.5338188638627
4650 10.6452485627038
4660 4.4653737894282
4670 -1.73451766666315
4680 3.93103528148238
4690 0.23647034760968
4700 4.99814669519287
4710 9.12612817956981
4720 10.3145760444423
4730 4.20751847082478
4740 1.7653748365388
4750 -2.14249022646345
4760 5.1435433016666
4770 4.34041407027722
4780 5.09373830207926
4790 5.50082243606972
4800 8.0763716642036
4810 8.49112666306786
4820 8.24420386372665
4830 7.39744626270817
4840 5.46394897148326
4850 4.95986001565929
4860 4.21108930491963
4870 4.41537609547804
4880 0.983504175943256
4890 1.38348102298553
4900 -7.81892529961538
4910 -6.18984505961227
4920 -0.305375165197096
4930 -2.2015756479571
4940 -3.30461634495591
4950 6.93415296382405
4960 3.39504685026994
4970 -0.0524939571732891
4980 10.2364759257045
4990 12.7275915565693
5000 14.8189746196234
5010 9.98123431504492
5020 10.0971969296777
5030 2.40693272230546
5040 -180.090572787174
5050 -180.722710121594
5060 -180.943051346626
5070 10.358936790872
5080 9.73295373534553
5090 2.25923859605181
5100 -0.236112783504927
5110 3.72683853066084
5120 2.84031433532365
5130 2.86143886533181
5140 3.61442329146009
5150 5.08122813607084
5160 3.83049817067657
5170 5.29686189083559
5180 4.11381403494993
5190 -0.164239637052627
5200 2.7134516324616
5210 4.3168822779399
5220 4.79225269126877
5230 10.8442125643849
5240 20.4635467533798
5250 15.4248670061198
5260 11.3460628901263
5270 10.2766709885668
5280 6.11322421667422
5290 8.51176664173767
5300 9.01134817029846
5310 7.17912765422385
5320 3.61227186357705
5330 3.0948651309754
5340 -8.4937972296529
5350 -5.84768087209845
5360 1.91888800321123
5370 -0.231274395327229
5380 6.80090400882205
5390 7.08897065479543
5400 5.24300788392033
5410 1.26878836095668
5420 -0.424858217585719
5430 8.97721985267124
5440 4.78349395219518
5450 -0.584540231684052
5460 -1.12291272303366
5470 6.33336251127753
5480 7.09040473982641
5490 4.59522514427996
5500 -3.77272416934056
5510 -2.62142148106323
5520 -4.03792889410608
5530 -8.80366958065088
5540 -9.85611878139769
5550 2.36528916396773
5560 1.20149966475832
5570 2.40564413186066
5580 7.73964873254227
5590 5.37965980212245
5600 0.665774124979216
5610 3.88670204961307
5620 -4.32343282423277
5630 -14.5535817209236
5640 -2.1465677034993
5650 -0.254452048410147
5660 -33.4262275577995
5670 -34.7263439273792
5680 -21.8885078387938
5690 -1.96235042176012
5700 12.8038466576503
5710 18.9625306313757
5720 27.5373219523061
5730 -0.873398915442736
5740 -13.1721973132708
5750 -4.19248805539856
5760 7.15268532590559
5770 8.20772012152413
5780 -48.3128706887688
5790 -50.056736278731
5800 34.8101798250203
5810 14.7810419822249
5820 14.0629155863697
5830 3.9648408238474
5840 3.07248748017257
5850 -1.42240513570343
5860 -26.9879174688539
5870 -37.8766643629113
5880 -30.0035820964072
5890 -2.0545694270827
5900 5.62787755826547
5910 -1.06100325316997
5920 5.3367034873808
5930 2.52912740337412
5940 11.0562078277053
5950 7.54183905685433
5960 5.11512483653812
5970 1.40316780475851
5980 6.58238184213841
5990 8.1843639017601
6000 6.56083070694768
6010 6.00717753172642
6020 3.50115811151267
6030 4.24356185385196
6040 3.96509441927373
6050 6.49529225511249
6060 3.52840664806891
6070 2.86947684436616
6080 0.916712531700087
6090 2.31129078408372
6100 3.52203196714661
6110 3.38117725807475
6120 -226.836602936427
6130 -263.934153894039
6140 -268.723928334962
6150 -1.89800814027801
6160 -52.7106190524251
6170 -47.5354251110804
6180 -38.438196554911
6190 425.00050298705
6200 422.321276732275
6210 15.4101591807974
6220 7.36817578292026
6230 2.82316593306438
6240 -1.00410984310827
6250 7.1694821925832
6260 9.15093731354689
6270 11.1857114456721
6280 11.4889306299609
6290 -0.908286967878365
6300 1.76441069074592
6310 8.17893638553707
6320 6.40353621340676
6330 3.26477025732512
6340 9.07103092342718
6350 9.83616000802589
6360 10.9508447604776
6370 5.08741220064413
6380 7.12773239868613
6390 8.20855740207694
6400 -29.832953782255
6410 -22.0881374578564
6420 -0.975949816967048
6430 -2.16064468768863
6440 20.0737653426346
6450 17.0684371981853
6460 18.6070381465217
6470 14.4775784429813
6480 14.1941066299891
6490 -35.4704608687514
6500 -36.4907038050448
6510 -38.164304074223
6520 1.14873531419532
6530 9.60944324954783
6540 6.47037139745127
6550 10.1769124511296
6560 11.2433812179277
6570 11.9201997216411
6580 8.41630153480012
6590 10.0933278222514
6600 9.92138328279966
6610 33.3968413375819
6620 34.0663598365878
6630 10.3857306164003
6640 -28.6816011449468
6650 -22.3569932700862
6660 -24.6408915649593
6670 5.28780004116457
6680 13.9078889394599
6690 81.3993957757038
6700 29.0492282006121
6710 50.1713418105781
6720 -20.9860178735464
6730 9.69621626391484
6740 12.5500921447744
6750 22.2581218934531
6760 10.2958125634673
6770 21.821314366687
6780 14.8175614407214
6790 22.9802519064524
6800 16.7197387575055
6810 3.81407492713648
6820 0.964050260653973
6830 4.41895880796658
6840 -5.10137464487673
6850 -4.50922309195809
6860 -7.49550606648124
6870 4.69344179201392
6880 3.52120388918576
6890 6.60612853686013
6900 19.5997192013705
6910 22.2463635962187
6920 7.00125380426156
6930 4.39549481087004
6940 6.69936423177028
6950 6.21480410523605
6960 7.37324092334153
6970 17.0990245414602
6980 28.5555352267885
6990 25.9379162466044
7000 20.3080573403828
7010 0.833631666829498
7020 7.65889028547025
7030 12.066665883558
7040 10.4723353507688
7050 16.0427440080919
7060 22.0308295534878
7070 41.610932762311
7080 27.7969395800647
7090 23.2616662281551
7100 19.5737721715369
7110 12.5862034809064
7120 7.75650177897402
7130 -9.58283004298423
7140 -3.71905236285883
7150 -5.40130665735458
7160 6.73024718104485
7170 5.47091221694267
7180 -15.0203245801379
7190 -11.7021882238184
7200 -2.42550723583562
7210 8.43554136415021
7220 25.7851476313538
7230 16.8753967222906
7240 7.49266571645511
7250 -7.29063780935237
7260 0.127001059316529
7270 12.3505974352922
7280 10.3625741894437
7290 8.56714790707147
7300 -0.245659291273985
7310 3.60347700004641
7320 1.85739745460644
7330 -392.490166437153
7340 -995.458288867309
7350 -996.381134213219
7360 28.5923525262257
7370 30.7899364882434
7380 36.7788127474024
7390 21.0769864080266
7400 818.054619998339
7410 819.230584493892
7420 24.2476910614102
7430 381.420473200011
7440 397.656455356421
7450 3.38371452626578
7460 -30.3373445474701
7470 -24.3289113933408
7480 -27.3266655727238
7490 5.02038187686637
7500 16.1544302644143
7510 29.7444037827728
7520 36.0013480104164
7530 44.3276472359413
7540 57.4281648327686
7550 44.0538309399294
7560 13.0532795447899
7570 3.22392906545723
7580 14.4452427474092
7590 8.35877942110283
7600 8.29386312396619
7610 -1.70809400195703
7620 -0.333545897938297
7630 -0.687840890396653
7640 8.0255182120956
7650 18.7504070594793
7660 20.2058393059864
7670 9.34050380703642
7680 22.0924961593209
7690 21.5859616177092
7700 33.7502502788436
7710 27.6543679691078
7720 24.60241368674
7730 10.8542597919111
7740 144.004314789503
7750 146.193898347528
7760 144.264484973146
7770 -421.921116954277
7780 -416.215821948719
7790 -424.508340678141
7800 219.901920148971
7810 -22.3317383179016
7820 -241.796932116599
7830 13.9641069303288
7840 -2.24638777863077
7850 -6.03379054904881
7860 3.41848006034951
7870 22.9913472015373
7880 51.5571557293236
7890 55.2847838974238
7900 27.1098277356984
7910 7.51484341090262
7920 10.1421207360029
7930 16.8906362099254
7940 15.3513891795426
7950 10.9036625150822
7960 90.1125968222326
7970 103.027637972635
7980 -13.3518323601037
7990 7.72753026744497
8000 27.0443394323995
8010 24.3901289579525
8020 8.64943705448855
8030 -13.7139331200373
8040 -1.57635263113341
8050 17.143771596176
8060 14.7070759223478
8070 5.35454004322382
8080 5.47250129018266
8090 -1.66752466535245
8100 14.3982151798961
8110 19.9331306331915
8120 -63.7387005131565
8130 -72.7226706599706
8140 -69.027509706344
8150 151.722415027605
8160 139.142555625792
8170 98.4966064292408
8180 -3.65360296459851
8190 -0.0868238057898919
8200 20.2686107126462
8210 12.1488340108816
8220 10.0669963772719
8230 9.64527658707951
8240 12.7214104617934
8250 8.78872865787044
8260 13.1838933577834
8270 9.34025750589955
8280 12.6234464543336
8290 6.66672844575048
8300 21.5961248205449
8310 11.0700882668746
8320 7.11918085108538
8330 11.0070094613696
8340 -1.62551983001409
8350 -6.70811021676333
8360 16.0353174387199
8370 1.2096942259993
8380 53.982950876737
8390 41.6079737323544
8400 10.0661133923507
8410 9.64843885626717
8420 8.06955159591069
8430 -2.30147723674984
8440 -1.52760022927133
8450 11.3555766040585
8460 1.19635759068735
8470 12.913370495528
8480 34.3551738475911
8490 18.2811571163286
8500 21.6572332474956
8510 15.3830283815048
8520 21.2007178434228
8530 13.2003798235355
8540 15.5419545060628
8550 -2.04447346590966
8560 -3.78652686761958
8570 -20.8799390303068
8580 -45.2159151710637
8590 -110.937687172932
8600 -109.35169515863
8610 -69.039497394177
8620 26.3835675773652
8630 23.607811842209
8640 33.6512848105461
8650 16.1429466472479
8660 21.2684535788135
8670 29.2698029828578
8680 41.3616484736818
8690 24.5204786586664
8700 1585.15233857362
8710 1589.36623470946
8720 -18.7592052614331
8730 -46.2109421355086
8740 -39.4821663012291
8750 -7.53910360248441
8760 40.0764520652612
8770 -12.6911934418767
8780 -10.9256307430988
8790 -57.0442968895831
8800 27.9966369590781
8810 48.104704879564
8820 65.7673911578946
8830 -40.8444171722556
8840 -149.280470106431
8850 92.4255336375894
8860 109.85467010858
8870 159.759945514035
8880 15.2725396986584
8890 20.2117936555151
8900 20.2204669538556
8910 33.1968656287625
8920 50.1633700213683
8930 26.2047100390387
8940 30.6334965416385
8950 33.587500780904
8960 29.1247587536501
8970 34.5494780107883
8980 -33.2830838743519
8990 -55.310175729263
9000 1.55411798286095
9010 -3.02431662101559
9020 -7.18259337472111
9030 -1.36472551280131
9040 -42.6067368785653
9050 -3.52722901552706
9060 3.49680749475928
9070 9.90777436235144
9080 6.30629113872642
9090 -0.443453024249107
9100 0.262162580223681
9110 25.1249840238315
9120 14.6415587522694
9130 6.28116745566042
9140 32.1727037821799
9150 20.5432378681425
9160 28.8651600983107
9170 18.8068280161837
9180 96.4669407621959
9190 112.799401199701
9200 295.518457981729
9210 290.172761604947
9220 307.726429693932
9230 63.9122973550741
9240 3.20796682480253
9250 -30.8614798923216
9260 -20.1031815404016
9270 -227.752512144962
9280 -231.29408865028
9290 -238.648374214059
9300 -83.1989934985065
9310 -85.2400938804203
9320 38.7859385274476
9330 -29.3786507942978
9340 -59.8624852221623
9350 -347.488126231404
9360 -342.81431494168
9370 91.0427951722036
9380 80.2444301513444
9390 -6.5414799496532
9400 -12.4260839270621
9410 6.61577414831651
9420 14.4280549935137
9430 15.1379094717298
9440 33.1406511408534
9450 33.3419250029163
9460 40.6779552233588
9470 18.810110620861
9480 18.6296732781473
9490 -12.925986390445
9500 -13.9585356221002
9510 -3.85975131679351
9520 3.79211993576525
9530 49.3863201207501
9540 58.8923039430836
9550 28.6185372296328
9560 64.3029307605889
9570 61.2942307617701
9580 139.882955502917
9590 91.690589776035
9600 194.343823643519
9610 202.572654994579
9620 89.0148378814653
9630 22.50132629668
9640 33.1139472343837
9650 64.1387057045438
9660 50.7432843576977
9670 11.3068744031964
9680 -202.283017669815
9690 -142.249923801663
9700 -169.748872389339
9710 95.7420040718117
9720 27.2413349356823
9730 6.17173487862596
9740 21.2715734024426
9750 10.2032392789049
9760 17.0165970852518
9770 -141.783778978017
9780 -99.8122200350619
9790 61.5777207901678
9800 225.658856897137
9810 342.281409790388
9820 295.554661252097
9830 272.635530549537
9840 22.5107112127474
9850 -64.2173769096631
9860 -58.1363935375968
9870 20.378026919287
9880 25.6013333993714
9890 18.0006904503459
9900 29.8942140842466
9910 28.24024382959
9920 39.4222302286008
9930 11.7740540512188
9940 4.69829607074516
9950 7.94356495020836
9960 11.3413693617549
9970 13.2844001718712
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color6]
table {%
0 2.63867881736778
10 5.43343406270049
20 8.31423785721362
30 7.61677831477201
40 3.95788823229835
50 2.79575029071538
60 2.06899840593315
70 2.08484348628253
80 1.95598268182692
90 1.99297226471041
100 1.909745578457
110 1.56368161230642
120 1.6381315990593
130 1.5901348289945
140 1.42345414119322
150 1.48516134894306
160 1.55799660994028
170 1.53215346161435
180 1.23252877192302
190 1.08726181308835
200 1.25342924066237
210 1.76398881487003
220 1.78662618826856
230 1.72437465096023
240 1.4161602497101
250 0.93214335141294
260 -0.862391206368867
270 -0.711770065455728
280 0.764375981175289
290 1.06919984666079
300 1.1714104428268
310 1.28952594770706
320 1.30220937454279
330 1.10487012550899
340 1.09302995043785
350 1.1889318363169
360 1.08178223381011
370 1.04873690568314
380 1.12392060248693
390 1.43747019345638
400 1.01241066698246
410 2.04899138420333
420 2.23984738070266
430 1.10608742208819
440 1.52057322462097
450 1.74846276989052
460 1.49478569527165
470 1.34286143589332
480 1.38077196741514
490 1.28103339988903
500 2.64210612903611
510 2.49937509251832
520 2.53474598631124
530 1.28813315208533
540 1.42051104956562
550 1.42160426267005
560 1.61974626560615
570 1.4018350585709
580 1.44809648180093
590 1.51098539841045
600 1.692063393554
610 1.33020070485605
620 1.15354448214829
630 1.18649781895915
640 1.38879711169415
650 2.76269920937358
660 2.9424148118801
670 1.64468833881443
680 1.73923754558761
690 -2.99147475276149
700 -3.1848562330128
710 1.21038964033383
720 1.25149107621528
730 1.3330278589691
740 1.10941786655313
750 1.40683965052609
760 1.41619094315197
770 1.60773012862696
780 1.37623154725521
790 1.32162202873491
800 1.39245418969753
810 1.51835366990827
820 1.62871753594854
830 1.4206081651983
840 1.32263737882287
850 1.30607017674309
860 1.40938438267056
870 1.3609639021637
880 1.29229278275266
890 7.37597612677606
900 7.47316252033986
910 7.64198600831735
920 1.36982903222842
930 1.31661819230326
940 1.4396987408947
950 1.53962088924414
960 1.52405739751804
970 1.4292798569829
980 1.5489516031132
990 1.48504043422105
1000 1.35983338545196
1010 1.42680951365578
1020 1.77468508366433
1030 1.68641262200177
1040 1.91883902587682
1050 2.05112002209867
1060 1.88167556132682
1070 1.7229257197191
1080 1.65534219539066
1090 1.62286098191457
1100 1.7063540666406
1110 1.72732875330696
1120 1.71804528196908
1130 1.8864571628341
1140 1.93623021718576
1150 1.95615994791187
1160 1.82042570003218
1170 6.5776762925577
1180 6.53636744442127
1190 6.50504153733114
1200 1.74641862296981
1210 1.89165981781377
1220 2.93227389531294
1230 3.13410494528001
1240 2.08128214763508
1250 1.92640479376605
1260 2.05722239037045
1270 1.90869637719275
1280 1.45689082132574
1290 1.67112174491198
1300 1.78777992991234
1310 1.70537202595298
1320 1.63191119169707
1330 -1.12760652333848
1340 -0.984592953903431
1350 -0.96828535548051
1360 2.06305702300344
1370 2.02652783424183
1380 2.18596579197147
1390 1.83393366729158
1400 2.05705440564546
1410 2.48003512617774
1420 2.36105434506354
1430 1.99934135135087
1440 1.91661557753179
1450 1.64985387580193
1460 1.53616805629733
1470 1.50610495427213
1480 1.94747454904673
1490 2.28365463251958
1500 2.3221847276648
1510 1.87824402935788
1520 2.03662574291314
1530 2.16544171355307
1540 2.8486560945401
1550 2.60246937389213
1560 2.45384712445794
1570 2.35475469572255
1580 2.33437394570752
1590 2.31233515789708
1600 2.19234422438141
1610 2.22413658781632
1620 2.72630202881075
1630 2.51947106261377
1640 2.46714244762111
1650 2.39457067330628
1660 2.34699346675233
1670 2.1564172864162
1680 4.18659477733796
1690 4.35110271985561
1700 4.55425615531943
1710 2.784246587102
1720 2.63440391413107
1730 3.74782874325753
1740 3.50214687077285
1750 3.49378582338249
1760 2.07773802260812
1770 2.21711499895997
1780 2.52324181950733
1790 2.73159437164379
1800 2.33356797000409
1810 2.81767494899042
1820 2.90799617295604
1830 2.51076151520147
1840 2.38277266280422
1850 2.31048457399066
1860 2.11368459821668
1870 2.77757024877274
1880 2.69746333367055
1890 2.53655106513436
1900 2.72266896484931
1910 3.08816999393611
1920 -1.02045634376975
1930 -1.61638752615326
1940 1.7776824699559
1950 2.6550902070029
1960 2.41075441073927
1970 2.49453051404336
1980 2.54124215965394
1990 2.70121691254626
2000 2.66311575748217
2010 2.76298468439026
2020 3.02434788593346
2030 2.99229468855439
2040 2.82435208360725
2050 2.62405214502433
2060 3.02769542606513
2070 3.30384514773615
2080 3.29105446587611
2090 2.97223001718822
2100 2.3935978435389
2110 2.65972472966747
2120 3.22666659720933
2130 3.54977830767724
2140 4.11433548927582
2150 4.28749228179896
2160 2.9415322837214
2170 2.10228265581666
2180 1.87090022329218
2190 3.57535575227164
2200 3.68683852539996
2210 3.64125834427496
2220 2.62419203384095
2230 2.071405176199
2240 1.77737394181125
2250 2.77308777525105
2260 3.13381682552365
2270 3.34267539402775
2280 3.68882445005082
2290 3.32600113590531
2300 3.20951290193902
2310 3.67920204439884
2320 3.64577772161688
2330 3.51716480234888
2340 3.38468691059718
2350 3.15327966371041
2360 3.16691047566207
2370 3.02962509355081
2380 2.7348153970179
2390 3.23150954944136
2400 3.65710340551163
2410 3.90262069869738
2420 3.63110398965157
2430 3.29583523490252
2440 2.82074324622963
2450 3.20873482798218
2460 3.61592549344873
2470 4.02169684732808
2480 1.7619006639729
2490 1.8502275314129
2500 2.23096025234143
2510 4.52611763763197
2520 4.17777920319791
2530 3.77085215818166
2540 4.6780465786202
2550 4.07181133927816
2560 3.01248364570191
2570 3.36594858397638
2580 3.33604228612789
2590 3.21130960814871
2600 3.64218310840095
2610 3.74361403947595
2620 5.00217122588639
2630 6.12460466433851
2640 5.17890452829789
2650 -0.678461264575449
2660 -0.222853570980457
2670 0.308188333699762
2680 6.35573135767578
2690 5.82481727372863
2700 5.88391043380039
2710 4.06127537993818
2720 0.853101112922391
2730 1.12600747683852
2740 3.51053652901296
2750 3.05106829114829
2760 3.00064774815299
2770 3.93340419254531
2780 5.12685943792226
2790 6.49221462262625
2800 7.60342340176579
2810 7.45409334408197
2820 5.09105819581359
2830 3.85226157705806
2840 4.643283407387
2850 4.45725773637122
2860 4.15271707704
2870 4.04036697868691
2880 3.32039864388028
2890 3.67699196458974
2900 3.59654252532623
2910 3.77041457132377
2920 2.47007096255023
2930 3.54162591025221
2940 0.417855457399086
2950 -0.146972555705422
2960 0.291675101942204
2970 1.72903675629263
2980 3.94406731140939
2990 4.69723900314834
3000 15.3057737568979
3010 15.9761290119646
3020 15.6689761297977
3030 5.60220561925704
3040 4.63290148271066
3050 9.18485748420828
3060 9.38220357811423
3070 7.61768873418184
3080 3.57978275448862
3090 4.71301931044017
3100 5.28541445351214
3110 5.75959644626818
3120 5.3950645851106
3130 4.60148108205367
3140 4.26162349957839
3150 -0.0180795800984421
3160 2.22213009238089
3170 7.36187074170408
3180 7.95617904389216
3190 6.10233740559688
3200 -13.2968172376484
3210 -12.8089836877265
3220 -12.3536861436979
3230 4.70316326440941
3240 3.07603096255729
3250 2.80050447247561
3260 4.65917558905698
3270 5.26713954915338
3280 4.9154970238373
3290 4.59408610772451
3300 5.56241878888104
3310 4.68878277507076
3320 4.89425919553396
3330 5.12863910815687
3340 9.22052591882693
3350 8.8839499515737
3360 3.27323811115403
3370 3.36326829394606
3380 -0.834288008806608
3390 -0.322292217675078
3400 1.93702298697976
3410 7.68967219296818
3420 8.11574953123247
3430 8.40621993635888
3440 9.04791471914045
3450 8.62169962553647
3460 8.15152979326076
3470 7.49501794271689
3480 1.41766248879483
3490 -0.143059737792394
3500 -0.742114306563404
3510 5.93068948735188
3520 7.99438015169863
3530 8.26112377459599
3540 38.5135109635919
3550 36.9534031601028
3560 4.57678925766148
3570 4.80951717879213
3580 7.93577320930444
3590 7.8870884678204
3600 7.98309135160803
3610 6.06323838776569
3620 7.63686771381008
3630 7.61066519537387
3640 4.8412407092894
3650 4.93363524702422
3660 5.67044162158419
3670 6.23354584903293
3680 7.79005853284969
3690 7.93216503991505
3700 16.3589380651458
3710 13.7037526503332
3720 2.74057244766017
3730 1.47486347658606
3740 0.838352148570589
3750 6.71860824040469
3760 8.6549982845337
3770 8.98144765636069
3780 7.36276379687345
3790 6.80157241832436
3800 6.50020118785548
3810 6.77670738679568
3820 17.2219240209719
3830 16.6713518728883
3840 9.55722940257378
3850 12.4620805053079
3860 5.55317896798193
3870 9.52666461699519
3880 5.9031008655968
3890 5.5020771944666
3900 5.04861840806537
3910 9.65767764699545
3920 7.75040829405723
3930 7.66410163143732
3940 6.57864771716006
3950 7.41690598195914
3960 6.88091787653074
3970 6.28397067586637
3980 -4.04405614175171
3990 -3.76176039564967
4000 3.01146725249056
4010 5.51953775853439
4020 5.58603504614792
4030 6.32160916683796
4040 15.0868308618518
4050 20.1228741747971
4060 14.60788637525
4070 10.8092371706819
4080 9.90008000309003
4090 6.53325481029484
4100 4.79831191859543
4110 5.73937361675046
4120 9.76603152696163
4130 9.56363135368478
4140 6.52404087032683
4150 13.706875392485
4160 14.9282488257864
4170 9.91920152544191
4180 12.6093059672216
4190 9.58336268322788
4200 8.90532754115121
4210 7.2251467303541
4220 8.52621644166099
4230 8.23211317827228
4240 9.71106595936039
4250 11.9549260659906
4260 9.88922511437188
4270 11.7668638237103
4280 7.00680534545862
4290 6.56731384742034
4300 2.75068666221445
4310 7.88605174010986
4320 9.96470458113063
4330 9.47393740294553
4340 10.0997941167533
4350 6.81185937595304
4360 2.9281584932602
4370 2.34994779941602
4380 6.67026041662713
4390 5.6540541913179
4400 6.49906956865071
4410 6.41633077968742
4420 6.34792291151462
4430 6.21761010197723
4440 5.44346932017124
4450 5.46411569724104
4460 3.38593820542557
4470 4.67265577469937
4480 6.72896403096734
4490 9.96202432712475
4500 7.99497620830893
4510 5.57231844388339
4520 6.90876533874556
4530 7.32570504531768
4540 9.68659712650588
4550 9.32501625331011
4560 -7.06147699864099
4570 -5.7328958061408
4580 10.9880468306803
4590 8.98447995139317
4600 8.86595506874816
4610 2.48858429019701
4620 0.43975525764352
4630 35.2760428614028
4640 39.3053512206104
4650 40.0616438574277
4660 11.0646764688782
4670 9.77981019957798
4680 17.2453320986221
4690 7.89410465655699
4700 5.66132469256475
4710 -15.4603126381847
4720 -6.27939645229147
4730 15.2964556670787
4740 14.4881914509381
4750 11.3048091307754
4760 16.7223183432763
4770 14.0129785792305
4780 9.49508410112796
4790 -3.27509608774861
4800 -3.79541085952349
4810 -13.482551313525
4820 -1.67957992276114
4830 -1.73737462895218
4840 8.93294926406136
4850 12.2428111625729
4860 10.6396000778063
4870 7.4714034219127
4880 1.91150897698626
4890 1.83165654397682
4900 2.00523887822529
4910 5.20992425360867
4920 7.0021297601697
4930 8.77169388935583
4940 9.42112982196981
4950 9.64231721687917
4960 6.85763417798235
4970 5.67297487284751
4980 3.76578162067153
4990 11.6337255590867
5000 12.1838453243728
5010 14.1566294147554
5020 9.60172097382351
5030 9.53254456112724
5040 8.8064376862912
5050 -38.0240219053077
5060 -38.8852381024708
5070 -40.1832154355808
5080 5.35955562255983
5090 6.25885588245283
5100 7.00450407326178
5110 5.18866452520614
5120 7.65347839316276
5130 6.77954167520794
5140 6.53350932646961
5150 6.03662257277117
5160 5.00125471909557
5170 7.14468558975848
5180 3.35156267096999
5190 1.83891132586432
5200 7.61354547237678
5210 8.8383523220661
5220 9.73184774310086
5230 20.6141880190502
5240 36.9530160815021
5250 24.2636750487224
5260 13.2535835785404
5270 8.41249067688765
5280 14.4452849129756
5290 12.4806943416426
5300 10.5079262642038
5310 3.69962988694138
5320 2.4754472023866
5330 7.773756939525
5340 10.1501629964637
5350 15.4425244631009
5360 -10.5522957070266
5370 -14.7012340276594
5380 12.4091923033881
5390 11.1738586861705
5400 12.319335835047
5410 20.8077838868274
5420 35.0974078112244
5430 33.8631623692307
5440 27.937591706705
5450 9.35820192810251
5460 5.6472968906856
5470 8.355414305067
5480 9.21161105201278
5490 7.03469366979074
5500 14.9896287219386
5510 16.286757603226
5520 9.55162078321025
5530 31.929716803681
5540 41.8605237357782
5550 27.7438666794191
5560 26.2521652365836
5570 15.0911592434565
5580 16.4207071623795
5590 144.439726383582
5600 143.803536975982
5610 135.544044563509
5620 10.513778357338
5630 -30.5159222036981
5640 -32.8811609303549
5650 -34.5613780508768
5660 13.5553300119353
5670 27.7461251638952
5680 29.0045517139086
5690 25.1833953623536
5700 -14.4307823120715
5710 4.84186570948407
5720 -1.23403221101773
5730 27.0719623770552
5740 51.3263845050199
5750 52.7033252877581
5760 8.70381505564156
5770 9.02795810995471
5780 7.2259094738077
5790 7.2652670975025
5800 69.4748153246208
5810 63.801544072659
5820 4.76944479032456
5830 1.00459623847008
5840 9.08173617481111
5850 9.64255369668606
5860 14.9170540314066
5870 17.985897197029
5880 19.7191568838658
5890 14.7427942069057
5900 -554.848563773313
5910 -560.836349875968
5920 13.0240462833654
5930 6.40908860477378
5940 14.1875499854923
5950 183.329672251442
5960 183.106111905838
5970 181.262702701252
5980 8.27906344157658
5990 9.99677113214181
6000 3.38696376952419
6010 4.12254751906103
6020 5.55250202464174
6030 9.83543866230912
6040 9.48725601159527
6050 1.26434130250105
6060 2.10404942050434
6070 -1.29035986647237
6080 0.535531358052367
6090 5.5517459618712
6100 8.54923827135377
6110 7.81136251242638
6120 7.99070506918825
6130 16.7552066434056
6140 -13.5464277351741
6150 -6.16692604848121
6160 -5.13037438452404
6170 19.0382037643775
6180 23.7539609427194
6190 23.7338702517259
6200 23.9513496355922
6210 22.4502542914631
6220 15.0699689291047
6230 13.7353981713822
6240 9.96297822235868
6250 14.8819832322434
6260 22.6938826691142
6270 22.307018726548
6280 24.409837763587
6290 15.1620611025282
6300 17.3089431321221
6310 7.29856617236679
6320 6.3338755106112
6330 4.44375709672067
6340 10.2806987920375
6350 16.0087763278988
6360 8.11035181160466
6370 1.875510408884
6380 6.25366713592455
6390 10.7287827959512
6400 19.9348093081112
6410 26.7024581138159
6420 30.8951251640566
6430 17.4020649272755
6440 -12.5200343859351
6450 -5.56772963100626
6460 23.3853055978579
6470 17.4993229514231
6480 15.5247817691948
6490 18.4948273778424
6500 19.5898903391196
6510 22.1739309750975
6520 12.6124662584816
6530 8.12576201563576
6540 9.51509308840412
6550 12.3819440386188
6560 19.3518656021416
6570 21.5801319163007
6580 14.7235700359556
6590 15.0470329083799
6600 5.85795671362607
6610 4.05869460978524
6620 14.6852904970592
6630 32.9773840301266
6640 15.7591323749175
6650 2.02137148444432
6660 12.8895209336988
6670 11.5174612022961
6680 16.57700086068
6690 30.7831963472681
6700 36.3179272227889
6710 36.0339449019676
6720 116.220785097023
6730 99.2712430670076
6740 64.0699875031588
6750 46.6338690279927
6760 32.3757178727914
6770 17.2316271304387
6780 10.0463887064213
6790 9.67196831389953
6800 2.62321372865623
6810 6.98865477241941
6820 3.95586989293139
6830 8.4938805175791
6840 110.154921536502
6850 121.418592715838
6860 120.214427658066
6870 19.6619873626522
6880 17.6524898044953
6890 14.0779579657868
6900 24.0207565295874
6910 24.2886946258322
6920 18.5053911774589
6930 6.31228136170115
6940 8.36108399473782
6950 11.3049014465729
6960 9.96903847230952
6970 28.8043264457593
6980 31.5591531522966
6990 10.4267850125504
7000 5.46890977630015
7010 16.5816327753208
7020 28.4083227313999
7030 26.8872293015736
7040 258.467464735716
7050 299.819619683141
7060 298.446132072181
7070 64.1798865039529
7080 24.4623745458197
7090 27.6204827007213
7100 25.5417532261618
7110 8.98429443636234
7120 9.54213641034504
7130 13.5255269327756
7140 13.152866995355
7150 13.9796653458554
7160 10.1377137294372
7170 9.31323687810125
7180 7.24230874588353
7190 9.58575181264552
7200 14.6093540060053
7210 21.0191118726542
7220 17.7260747466995
7230 4.53439517819805
7240 4.74636682766023
7250 -33.631566751014
7260 -46.0362949279638
7270 -46.645954373216
7280 -1.30242882277394
7290 11.0956741833756
7300 18.7108729790919
7310 27.1936604266084
7320 -13.6932339923012
7330 -15.7848767596151
7340 21.2746078738363
7350 25.8470559297758
7360 11.7525874606085
7370 9.04555966995763
7380 16.8238045653156
7390 11.8611832470317
7400 15.0619610798247
7410 12.3059275919382
7420 12.541561956736
7430 54.4233889330439
7440 55.6166789196418
7450 24.7871150893166
7460 14.661997792344
7470 9.92448731330253
7480 11.4913102143727
7490 22.7198796512862
7500 8.69093250184602
7510 -7.88455561673559
7520 -28.3813198468084
7530 26.3161452077078
7540 109.34444662343
7550 103.479868326629
7560 91.4583491091596
7570 23.3135379382496
7580 18.1271342337621
7590 18.2440259194648
7600 10.5061283216221
7610 9.33103482851842
7620 17.9365120167739
7630 31.46072617402
7640 42.2476365367463
7650 34.0110629945775
7660 33.8764271460445
7670 25.9567089303899
7680 30.9786959844227
7690 38.3660898467234
7700 -108.591576251741
7710 -123.203071509988
7720 -134.440498330729
7730 19.2731710743626
7740 42.508744333623
7750 52.3791317121493
7760 100.854900115904
7770 178.416196886007
7780 196.723966568543
7790 124.127602768415
7800 80.9656106751754
7810 41.4405901638488
7820 -43.8473940491436
7830 9.69870397270156
7840 30.6428898714002
7850 30.894708797772
7860 22.580338024442
7870 23.1253747192043
7880 -21.9901266133186
7890 -18.006450213468
7900 22.0044577620724
7910 0.621810722607097
7920 -3.06181360704279
7930 15.694958589319
7940 24.3325755070899
7950 19.8620377062095
7960 3.9603683907214
7970 26.7213529738749
7980 23.5027835176508
7990 44.2811896006542
8000 37.4030968015901
8010 34.0754863226441
8020 25.2873393510423
8030 1035.62605180901
8040 1002.34174969748
8050 1010.94192737237
8060 35.1165685353141
8070 69.6502311986191
8080 73.5848052724703
8090 16.7731975021208
8100 20.6670317229326
8110 34.1589350490796
8120 31.6039187767458
8130 12.8452334585797
8140 -8.52253134191661
8150 -18.0469815862816
8160 -18.8898182039848
8170 11.0994690950159
8180 11.8152501815248
8190 4.84751773793728
8200 27.1837161138994
8210 -2.06836745748126
8220 -23.9860972010799
8230 -79.6993811890121
8240 -51.2113504145687
8250 18.1512099737065
8260 27.4725281539273
8270 26.7109390376239
8280 12.7216425827149
8290 5.79042875970769
8300 15.7334130445764
8310 25.6193868151036
8320 18.4673716704704
8330 2.30089298817477
8340 -3.41267926677529
8350 -4.28392802890233
8360 6.84065630386523
8370 -76.1169102821874
8380 -68.125658231898
8390 -59.5892943181092
8400 15.576563032615
8410 8.92649567346108
8420 17.2860290116574
8430 19.6228997683432
8440 7.0907696662017
8450 9.37906612295453
8460 14.1002783413489
8470 15.3197824610031
8480 -3.3505490325416
8490 -4.86510101325766
8500 0.120405850086399
8510 -65.1142417790149
8520 -59.4833846483548
8530 -57.9477336433475
8540 53.5723338891371
8550 21.0764243795836
8560 18.2374344108712
8570 -4.12832599568087
8580 23.8805102277615
8590 16.1426415769726
8600 -16.9754712283278
8610 -18.6614534746677
8620 91.8736867930234
8630 109.495906254146
8640 124.285688202487
8650 2.48308461374793
8660 1.73199080057903
8670 18.7670609817371
8680 94.7178781172613
8690 94.2038700539904
8700 77.7427884409936
8710 31.1158580054013
8720 56.8576618639106
8730 60.4913508681423
8740 86.5318526206649
8750 -4.3793664200928
8760 5.41148505430849
8770 55.3799042008347
8780 60.1182026192582
8790 25.6419265365867
8800 -87.9049200241095
8810 -59.4453710059434
8820 -48.3943212510183
8830 -1663.61530091247
8840 -1799.93382429545
8850 3864.90019008294
8860 3987.43229613568
8870 64.9194124029409
8880 35.6269586561325
8890 16.1137596064299
8900 -27.788868116304
8910 21.8939252480363
8920 79.0839221689566
8930 28.7885747270884
8940 10.3336536187625
8950 40.3238796192471
8960 39.6675388721383
8970 31.5573482462002
8980 31.7097929534535
8990 29.4902763222218
9000 85.3511046309729
9010 92.1768790068963
9020 95.5462827614796
9030 27.7728167207038
9040 -143.291473399675
9050 -198.625506711625
9060 -193.608581550616
9070 -38.2412040335523
9080 -181.680946141348
9090 -157.911357135393
9100 -157.59710119375
9110 21.1249116748632
9120 18.0467254385681
9130 14.7761144676861
9140 28.2689276541058
9150 22.8441217758752
9160 23.947758412485
9170 29.1918148553333
9180 38.7647115817749
9190 26.0347953728633
9200 69.1342317656942
9210 -183.078271887089
9220 -193.006873461213
9230 13.6543053857535
9240 66.0678005134429
9250 62.8506745735987
9260 0.222296037978009
9270 9.74720742326282
9280 82.9644620355853
9290 78.1818184590061
9300 -130.133509412916
9310 -62.2501534854467
9320 462.948941144043
9330 405.401431321077
9340 407.742744585006
9350 58.3577231340017
9360 -185.312020194644
9370 -188.897834497121
9380 -217.471357145927
9390 55.1857852452459
9400 35.2305558550884
9410 13.0936811564049
9420 0.729130640606834
9430 37.5016369228068
9440 49.9662131768032
9450 45.6467303761828
9460 18.702943173691
9470 14.8637560374502
9480 20.7100543985776
9490 -56.5491131895682
9500 -53.5807102520249
9510 6.86715446427029
9520 80.1731629841267
9530 42.1547525126033
9540 -1.96631660571955
9550 20.228740212584
9560 13.6092471574237
9570 17.9641712234505
9580 22.9739245303596
9590 86.3772302926124
9600 92.4946063878545
9610 52.3849015769478
9620 21.2715786242579
9630 -57.7516316742396
9640 -30.9651071112247
9650 -34.8090956227678
9660 31.0903627978312
9670 31.2201745383291
9680 121.038469730968
9690 143.528397400094
9700 122.798152833578
9710 337.464784812131
9720 354.58426147792
9730 65.2113514671262
9740 62.9354755812297
9750 -2418.51027601602
9760 -2403.21402858319
9770 -2356.53299791601
9780 113.242919592136
9790 122.584795145098
9800 126.081328768306
9810 97.5821183164751
9820 -46.3830265079707
9830 -72.9837553039727
9840 -123.120434522065
9850 243.359996049111
9860 275.569987946099
9870 4.12002596512235
9880 469.356306461347
9890 502.852029522126
9900 507.13560423164
9910 16.8884442461962
9920 -4.52583422271201
9930 -5.5449966160069
9940 12.2309817553536
9950 11.9653936938445
9960 17.3739877792648
9970 23.7134858664024
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_1.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 1 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-0.0015595814332541, ymax=0.0331411143107842,
ytick style={color=black},
ytick={-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.0315638099587824
10 0.00526460055526786
20 0.00033181996490292
30 0.00389231894599716
40 0.00139636250790491
50 0.00103461924194891
60 0.00374393046671043
70 0.00142117471735438
80 0.000578618463266261
90 0.00248518492677442
100 0.00475938061425288
110 0.00319414590425632
120 0.00293535740278752
130 0.00352982714072561
140 0.00276845485208679
150 0.00803441329228204
160 0.00310535910232836
170 0.00214016314376938
180 0.0041197999536121
190 0.00318736219548441
200 0.00450985194622031
210 0.00166468754731739
220 0.00233264612604362
230 0.00245403288796341
240 0.00293881763402037
250 0.0023766306721522
260 0.00583893871791062
270 0.00374131485083719
280 0.00360346188682145
290 0.00671312392259555
300 0.00480292974514023
310 0.00515131103990654
320 0.00230087746857025
330 0.00293062126412822
340 0.00538996257369374
350 0.00324741366064724
360 0.00473152843981224
370 0.00228265441345197
380 0.00505595580929405
390 0.00303159024254097
400 0.00628739723499486
410 0.00390100561454971
420 0.0048336418160729
430 0.00531962537469833
440 0.00319823055534802
450 0.00415750399715324
460 0.0041524061702708
470 0.00377430801532458
480 0.00483486940212294
490 0.00597295594715475
500 0.00265569345792212
510 0.00285866301043311
520 0.00381817411731439
530 0.00414444904324586
540 0.00353481547904178
550 0.0027409047036964
560 0.00329527305147708
570 0.0032422678447886
580 0.00196660740040825
590 0.00356568804424813
600 0.0038648379101607
610 0.00297441107081536
620 0.00390511269936444
630 0.00330940625203348
640 0.00557875629352094
650 0.00399042262853525
660 0.00232561349978886
670 0.00353777926326877
680 0.00381533293998883
690 0.00294294584996092
700 0.00284884657185388
710 0.00327952916364476
720 0.00469668284378936
730 0.00187606937293277
740 0.00573067152810473
750 0.00285803244381197
760 0.00374538103506496
770 0.00244208047281865
780 0.00273256081329028
790 0.00304473023993396
800 0.00292182453971704
810 0.00282754869985897
820 0.00311505506582545
830 0.00242080190222402
840 0.0030163117283855
850 0.00278759021126215
860 0.00262794504706795
870 0.0052262405668183
880 0.00350281555747052
890 0.0030328185899124
900 0.00406485314922373
910 0.003697861739472
920 0.00309728266942162
930 0.0031888090069138
940 0.00332896342335143
950 0.00305970099488363
960 0.00171617474782943
970 0.00283683537962023
980 0.00275056717223275
990 0.00363471356727563
1000 0.00276696126935349
1010 0.00367650510929438
1020 0.00267660312113023
1030 0.00278364629541572
1040 0.00269325614494836
1050 0.00326062998765301
1060 0.00313163601943638
1070 0.0021713153747193
1080 0.00342007485220987
1090 0.00189418038275181
1100 0.00192254266474043
1110 0.00271727024615108
1120 0.00231324089637163
1130 0.00298068883889002
1140 0.00223970534521091
1150 0.0018724129291861
1160 0.00285030117557349
1170 0.00309383993995156
1180 0.00309845032825927
1190 0.00273499878196052
1200 0.00264430419590078
1210 0.00225109279307504
1220 0.00264081437415722
1230 0.00189618635658134
1240 0.00209677766994071
1250 0.00180815155160245
1260 0.00394252407010288
1270 0.00240169790076507
1280 0.00166470398967816
1290 0.0019010045878868
1300 0.00253668009146648
1310 0.00204754709668344
1320 0.00176690002901569
1330 0.00226096661639418
1340 0.00287549386868971
1350 0.00204542154465813
1360 0.00176271583104446
1370 0.00204662466853243
1380 0.00258850839625809
1390 0.00189244481000789
1400 0.00201125689748115
1410 0.00188767371977787
1420 0.00165391542959411
1430 0.00152914605954556
1440 0.00197788731027393
1450 0.00235002985014206
1460 0.00259070238045197
1470 0.0021553331630948
1480 0.00216950056657426
1490 0.00180545711054611
1500 0.00232248601288028
1510 0.0015533728447069
1520 0.00175671979014547
1530 0.00250388099335632
1540 0.00197136836943416
1550 0.00130823974973201
1560 0.00168765580883789
1570 0.00258660916153963
1580 0.00182335419310144
1590 0.00189044730464829
1600 0.00151540210293452
1610 0.00155496863807486
1620 0.00116911620775534
1630 0.00154249968258875
1640 0.00201821051744861
1650 0.00220712916813436
1660 0.0011974655090459
1670 0.00164304627889591
1680 0.00215102880010636
1690 0.00204548527796223
1700 0.00154120889177601
1710 0.00149450921134952
1720 0.00208959504109487
1730 0.00146523830885558
1740 0.00158636221877391
1750 0.00191759874350028
1760 0.00203225043913622
1770 0.00142761788918032
1780 0.00213407422645873
1790 0.00141603449871563
1800 0.00118887334645856
1810 0.00118791372396589
1820 0.00195980645613438
1830 0.00103077644228147
1840 0.00130717158506855
1850 0.00131238082932556
1860 0.00155895653581346
1870 0.00169128547973841
1880 0.00125850167130647
1890 0.00137538972815018
1900 0.00153790451461592
1910 0.00167806956961111
1920 0.0015137972542997
1930 0.00156974716841012
1940 0.002084149075297
1950 0.00143777138515723
1960 0.00160700279339965
1970 0.00172963965726495
1980 0.00183868742411848
1990 0.00121939483277466
2000 0.00112793288207535
2010 0.00113275551390056
2020 0.00113937793552019
2030 0.00142096439544835
2040 0.0015063811049963
2050 0.00137652867106175
2060 0.00188560999344619
2070 0.00129204266798792
2080 0.00117217657510052
2090 0.00121573497433469
2100 0.000811289298476818
2110 0.00115185300497366
2120 0.00154744081419779
2130 0.00107211775734229
2140 0.000989955202521656
2150 0.00110711771623589
2160 0.00252015277804638
2170 0.00173254205637089
2180 0.0012403773216121
2190 0.00101115749641719
2200 0.000917144900143921
2210 0.000959138824225864
2220 0.00099081240953692
2230 0.000823914249799169
2240 0.0012889459864734
2250 0.000940771504838521
2260 0.00140731935898369
2270 0.000954753415729836
2280 0.000860691318847406
2290 0.000799569529356511
2300 0.000977680682682244
2310 0.000918298970614488
2320 0.00119719646252457
2330 0.00108460444683999
2340 0.0010484602720984
2350 0.000834933638496834
2360 0.000720116343813287
2370 0.00133288061427063
2380 0.000848286879522877
2390 0.000940978511858181
2400 0.00109316553291165
2410 0.0012097186603284
2420 0.000948633509870465
2430 0.000792096829193046
2440 0.000972252191145335
2450 0.00105713449422007
2460 0.000793487953168328
2470 0.000670083521477155
2480 0.000839787109452878
2490 0.000812572271898593
2500 0.000786570452704562
2510 0.000684431138345191
2520 0.00060314465681269
2530 0.00113930200743968
2540 0.000722862884250477
2550 0.000677484562630803
2560 0.00126801063940843
2570 0.00112931614523726
2580 0.00108855582912564
2590 0.00100354161055049
2600 0.00102023008065029
2610 0.000778028532678484
2620 0.000775798345336899
2630 0.00100947566224189
2640 0.000688771205957148
2650 0.000450982320964591
2660 0.000482355239001917
2670 0.000967212611273296
2680 0.000718291534440395
2690 0.000615011480400916
2700 0.000817651970196264
2710 0.000825581288639574
2720 0.000988426165025203
2730 0.000718626088350519
2740 0.000988551829920225
2750 0.000916136328926308
2760 0.000748593358290673
2770 0.000626562518238614
2780 0.00126972980909511
2790 0.000773548140960883
2800 0.00064924819136328
2810 0.00067257851007101
2820 0.000869284764685545
2830 0.000841031355398547
2840 0.000784244217272942
2850 0.000681260439586016
2860 0.000635284056403539
2870 0.000673846740300986
2880 0.000553916786848542
2890 0.00058066325268255
2900 0.000688102091551977
2910 0.00076410429262399
2920 0.000984447537586821
2930 0.000687668493050846
2940 0.000620615089346452
2950 0.000730088094194678
2960 0.000612593669808184
2970 0.000703433135997919
2980 0.000512636573510367
2990 0.000692994231967177
3000 0.000699248818070376
3010 0.000571976936440494
3020 0.000409887445450169
3030 0.000587469485863795
3040 0.000479503143367085
3050 0.000767181355390962
3060 0.000499433936512527
3070 0.000532761386021216
3080 0.000701957763968104
3090 0.000752303315369324
3100 0.000642178722169747
3110 0.000632993345310152
3120 0.00053817710667052
3130 0.000681422506415351
3140 0.000566127748716782
3150 0.00057489841045603
3160 0.000769551835261691
3170 0.000585580992624249
3180 0.000442151500091122
3190 0.00043767734349846
3200 0.000447608458206786
3210 0.000510065521810909
3220 0.000729803043988991
3230 0.000591619267359379
3240 0.000569166923363128
3250 0.000658711073775841
3260 0.000595814506929765
3270 0.000508195419789586
3280 0.000527240690880473
3290 0.000498624463676484
3300 0.000706991128720382
3310 0.000605161828466364
3320 0.000514836900345402
3330 0.000560642763179359
3340 0.000979085091685527
3350 0.00102539172427741
3360 0.000806408145631858
3370 0.000657444778534625
3380 0.000769270341493186
3390 0.00060649055700921
3400 0.000808615654760994
3410 0.000912265946590286
3420 0.000736252551456804
3430 0.000412128068663925
3440 0.000371266921093368
3450 0.000580525914148552
3460 0.000348656406600303
3470 0.000282949194790563
3480 0.000340847195241642
3490 0.000488557188079882
3500 0.000368415598334625
3510 0.000622616369290595
3520 0.000636196721967955
3530 0.000735620150257738
3540 0.000471946471316754
3550 0.000441850244944921
3560 0.000452534026904689
3570 0.000588364874713715
3580 0.000599846812215805
3590 0.000779706226789587
3600 0.000554159714337664
3610 0.000822566710402027
3620 0.000494471697063046
3630 0.000891632957632544
3640 0.000972463536639398
3650 0.000737205526998186
3660 0.000400382643876
3670 0.00103493351022067
3680 0.00083059073686493
3690 0.000870029106517207
3700 0.000404530622964566
3710 0.00052853215237847
3720 0.000544371164810233
3730 0.000381836633185976
3740 0.000348359757419141
3750 0.00059383473263528
3760 0.000478400344740873
3770 0.000587981303228482
3780 0.000287845295009801
3790 0.000400115186440757
3800 0.000383418276611567
3810 0.000371116731297955
3820 0.000458550221582862
3830 0.000531006880998483
3840 0.000612856225418689
3850 0.000434364122956411
3860 0.000362219992201435
3870 0.000468477916582311
3880 0.000392021224799541
3890 0.000278057390156652
3900 0.000467691311091111
3910 0.000540048512331994
3920 0.000405420744408236
3930 0.000416832787736839
3940 0.000285523893645323
3950 0.00036573487761916
3960 0.000437732716949812
3970 0.000437570668428589
3980 0.000255452094201406
3990 0.000407794242988499
4000 0.000685670258752948
4010 0.000476387326885096
4020 0.000658148831762454
4030 0.000439307006925254
4040 0.000238435623434387
4050 0.000464927480104583
4060 0.000524017957719389
4070 0.000422857918677749
4080 0.00028837513772188
4090 0.000253347533721219
4100 0.000266656850051073
4110 0.000488179060022517
4120 0.000445567933675756
4130 0.0004744627145402
4140 0.000531319753601529
4150 0.000329626827141777
4160 0.000227555953788351
4170 0.000367017690129021
4180 0.00022636928322861
4190 0.00051804612070813
4200 0.000435118556490119
4210 0.000366308789318907
4220 0.00032094604930079
4230 0.000260944756070565
4240 0.000331345961381177
4250 0.000375944463945261
4260 0.000256328850031575
4270 0.000260726465705586
4280 0.000309559992941992
4290 0.0002458233725018
4300 0.000125808521782897
4310 0.000398508682673081
4320 0.000343255032187664
4330 0.000212223229720711
4340 0.000248230279749802
4350 0.000265831531219863
4360 0.000583570970498113
4370 0.000392071260798206
4380 0.000343754210584105
4390 0.000758069278373434
4400 0.000618721481909048
4410 0.000843715061687987
4420 0.000449719689006045
4430 0.000486245829699496
4440 0.000964375399934966
4450 0.00160142302820029
4460 0.000641789890842599
4470 0.000563734781083821
4480 0.000715401774309839
4490 0.000371335908488894
4500 0.000358487853542956
4510 0.000331924010128188
4520 0.000324023680714209
4530 0.000382306416224503
4540 0.000383999427607919
4550 0.000282716037065412
4560 0.000191879211530793
4570 0.000690614418337199
4580 0.000336694338275796
4590 0.000286057158291116
4600 0.000334461238454455
4610 0.000234855549655425
4620 0.000415767973627008
4630 0.000325885362819538
4640 0.000353231229727521
4650 0.000305887211756598
4660 0.000348126307476848
4670 0.000446922846354524
4680 0.000306388318359769
4690 0.000235596908719661
4700 0.000332129102664725
4710 0.000173601522753127
4720 0.000257129384169925
4730 0.000194782404996419
4740 0.000216906559098315
4750 0.000239981737629641
4760 0.000369060160220315
4770 0.000344220331808115
4780 0.00040150550926065
4790 0.000300496852139869
4800 0.000568038963294192
4810 0.000321775729327269
4820 0.00023767004653059
4830 0.000311728700250048
4840 0.000362874850670611
4850 0.00057606196361474
4860 0.00029924124331172
4870 0.000195731867048842
4880 0.000256525879129203
4890 0.000264626926560575
4900 0.000360883895228797
4910 0.000320841088615522
4920 0.000243372461296971
4930 0.000547632441340262
4940 0.000354576576081964
4950 0.000340829189922344
4960 0.000315788690243422
4970 0.000310826978258449
4980 0.00020541023362853
4990 0.000395760613896651
5000 0.000234197600653694
5010 0.000352631999464185
5020 0.00044087669524039
5030 0.000515295467912644
5040 0.000475052468395517
5050 0.000311418721227841
5060 0.000276776111827131
5070 0.000428603812291039
5080 0.000383440211345284
5090 0.000358993002630588
5100 0.000427125611929007
5110 0.000423974516227096
5120 0.000258470206334534
5130 0.000380736628238333
5140 0.000253707602583997
5150 0.000279808271268395
5160 0.000415572406389955
5170 0.000297222829398025
5180 0.000280182027086435
5190 0.000312638471634247
5200 0.000264485807205356
5210 0.000273004799474334
5220 0.000215043049508654
5230 0.000245056393683727
5240 0.000255514955662768
5250 0.000175472629278649
5260 0.000208289113572832
5270 0.000283468746443627
5280 0.000251742030394542
5290 0.000256368471336369
5300 0.000164475019672941
5310 0.00017008277845734
5320 0.000401278416728504
5330 0.000184924740726854
5340 0.000381592796857355
5350 0.000399261705161063
5360 0.000333546450518342
5370 0.000302993203055261
5380 0.00022485001928709
5390 0.000664777601345088
5400 0.000520819627891315
5410 0.000343563789306514
5420 0.000238273087671805
5430 0.000218811051465993
5440 0.00019204900090738
5450 0.000224502294825139
5460 0.000189337050500098
5470 0.000350793651887516
5480 0.000350028949858891
5490 0.000186342155661063
5500 0.000245404432121554
5510 0.000371580830259379
5520 0.000237632850937423
5530 0.000176041666816509
5540 0.000172505869714372
5550 0.00013919070733547
5560 0.000188800259222884
5570 0.00012023893921604
5580 0.000197900153400725
5590 0.00023098197505566
5600 0.000175698032375062
5610 0.000255085975956185
5620 0.000319163065540687
5630 0.000408654634227805
5640 0.000305770364154179
5650 0.000130250665102011
5660 0.000231889114504061
5670 0.000224747817730403
5680 0.000203427072472545
5690 0.00021258849739629
5700 0.000164829649256767
5710 0.000162853789677058
5720 0.00012498840274238
5730 0.000227245671167609
5740 0.000282133976230105
5750 0.000190786201614629
5760 0.000281682201661866
5770 0.000239275308058319
5780 0.000244715632715631
5790 0.000229863771771655
5800 0.000117651271104302
5810 0.000221976064564833
5820 0.000104957069682419
5830 0.000410856068843949
5840 0.000210287118338309
5850 0.000308601205465344
5860 0.000204365191601948
5870 0.000252818833023205
5880 0.000267388536906933
5890 0.000295109171372724
5900 0.000205409294121114
5910 0.000184864034646638
5920 0.000112053142361034
5930 0.000130731406534944
5940 0.000105374851437577
5950 0.000168515954684139
5960 0.00028173121103292
5970 0.000307080682609599
5980 0.000199391123149906
5990 0.000205964974621632
6000 0.000374435160933374
6010 0.000323077676572313
6020 0.000336233593501156
6030 0.000482195137383044
6040 0.000607353360584631
6050 0.000514132712827658
6060 0.000279674221724958
6070 0.000235960360640707
6080 0.000224655494966839
6090 0.000261641779525125
6100 0.000252340254987234
6110 0.000285352324650177
6120 0.000311218327925184
6130 0.000208982040015654
6140 0.000165078032198138
6150 0.000118400549832802
6160 0.000193222744616932
6170 0.000169505788866487
6180 0.000262069436158037
6190 0.000285381103001607
6200 0.000153028794791729
6210 0.00024299205967998
6220 0.000161255904268967
6230 0.000194243428273658
6240 0.000285887366913148
6250 0.000163397970680845
6260 0.00024901473103595
6270 0.000167932598294494
6280 0.0001205731960567
6290 0.000277315959804264
6300 0.000219043153384782
6310 0.000305037722645907
6320 0.000200803782799863
6330 0.000345091772183968
6340 0.000222204221349633
6350 0.000195546541935601
6360 0.000200308875371936
6370 0.000188770656580944
6380 0.00023545185555649
6390 0.000175760993286092
6400 0.000255168327536166
6410 0.000106425635260259
6420 0.000118301250306025
6430 9.94363748235268e-05
6440 0.00016554919373248
6450 0.000140532032474547
6460 0.000108469978595092
6470 0.000167391194862997
6480 0.00017241667800008
6490 0.000115138595425296
6500 0.000147306807072449
6510 0.000248068176110412
6520 0.000357246171567937
6530 0.000321478238165124
6540 0.000288115110823967
6550 0.000267313237721134
6560 0.000329737433912999
6570 0.000138946319176694
6580 0.000149975082964035
6590 0.000247990828236086
6600 0.00024703500070846
6610 0.000333520924558773
6620 0.000225679977982348
6630 6.95990306666536e-05
6640 0.000121514897298348
6650 7.60706038138875e-05
6660 7.49512619321767e-05
6670 0.000260452004240065
6680 8.61939685614542e-05
6690 0.000126845109289854
6700 0.000285146168121174
6710 0.000135774025276287
6720 0.000176055945898201
6730 0.00023953178577005
6740 0.000134575619494367
6750 0.00022475445305866
6760 0.000103757331521237
6770 5.96032781971749e-05
6780 0.000554013220681869
6790 0.000225438019882678
6800 0.000224958263317145
6810 0.00028834942295216
6820 0.0004640270809077
6830 0.000168841145205658
6840 0.000227115178753347
6850 0.000463060596547184
6860 0.000108392633519595
6870 0.000141194600790978
6880 0.000274690310618063
6890 0.000373573480471343
6900 0.000386442610192232
6910 0.00013819261898244
6920 0.000224256872163856
6930 0.000297770159234026
6940 0.000400487699467974
6950 0.000256918084640981
6960 0.000262078237264612
6970 0.000222839185386299
6980 0.000211998439354034
6990 0.000142562421114681
7000 0.000737142367733204
7010 0.000323713781535607
7020 0.000250180371306039
7030 0.000246935079091599
7040 0.000191272328532462
7050 0.00011629594706152
7060 0.000183743342592409
7070 0.000141484508820663
7080 0.00012981898699261
7090 9.56077410713758e-05
7100 0.000184311965915483
7110 0.000173442142653951
7120 0.000100676703921565
7130 0.000437396494796053
7140 0.000643988347622814
7150 0.000374791639319602
7160 0.000362375129735678
7170 0.000443851485884856
7180 0.000271866935792039
7190 0.000240191006451145
7200 0.00016664680706167
7210 0.000152934480560818
7220 0.00015338529846278
7230 0.000143313848764153
7240 0.0001776957165544
7250 0.000145214800415379
7260 0.000115307247612175
7270 0.000184403660029461
7280 0.000151660258048374
7290 0.000199464289701612
7300 0.000393893832094882
7310 0.000156594725074226
7320 0.000100534799313091
7330 0.000432863236831946
7340 0.000545298923185574
7350 0.000355984469275789
7360 0.000106990697299881
7370 0.00013975928568773
7380 0.000213936088933692
7390 0.000158365680495065
7400 0.000179238513398947
7410 0.000144558642222333
7420 0.000154612544633201
7430 0.000113430032767386
7440 0.000242236859768322
7450 6.12912108108583e-05
7460 0.000110609764033878
7470 0.000226328615216065
7480 0.000215724448848937
7490 0.0001188928007409
7500 0.000202623333067584
7510 0.00010814701987447
7520 0.000139809371243826
7530 0.000156042002269701
7540 0.000173130276672611
7550 0.00012049167566874
7560 5.7749472604351e-05
7570 9.45879646529619e-05
7580 0.000115671203201735
7590 6.7760737694046e-05
7600 0.000183700377001674
7610 7.40180048172348e-05
7620 9.88795453591873e-05
7630 0.000257176976029895
7640 0.000495590075431121
7650 0.000163577023345702
7660 0.000139543185389416
7670 9.12809501774744e-05
7680 0.000215704219999337
7690 8.93134008594943e-05
7700 8.10178873901392e-05
7710 6.97537104111829e-05
7720 5.13535484587331e-05
7730 0.000159214887444938
7740 0.000127538279076004
7750 0.000136743402782417
7760 0.000109359886232365
7770 0.000163292090970778
7780 0.000144624721080272
7790 0.000116505715859604
7800 0.00016008005088768
7810 7.58890425042115e-05
7820 0.000320912109969683
7830 0.000594202311587079
7840 0.000113740679381101
7850 0.00010617850926031
7860 0.000196994976271583
7870 0.000111442857868421
7880 0.000188354599008707
7890 0.00021873041765575
7900 0.000122960322679933
7910 0.000547487368433455
7920 6.64734406132811e-05
7930 0.000391476999028487
7940 0.000118613855528941
7950 0.000153622331540146
7960 4.69837483867337e-05
7970 9.76948407640164e-05
7980 0.000124550926537815
7990 0.000114045544262738
8000 6.19207638681877e-05
8010 7.6945980811246e-05
8020 7.77933414492694e-05
8030 0.000141694639270071
8040 0.000123243882405849
8050 0.000521661313707194
8060 0.000264444622864789
8070 0.000123910369651623
8080 0.000304036504930847
8090 0.000122714646156412
8100 0.00026461938900479
8110 0.000124932781849751
8120 0.00016054475056242
8130 0.000163082077367398
8140 5.97559446260422e-05
8150 9.94491682195206e-05
8160 0.000276125008799988
8170 0.000258600302875629
8180 0.000450044010492939
8190 0.000103015064360942
8200 0.000168814711298472
8210 0.00017811197212997
8220 0.000140442250570028
8230 9.34863077537644e-05
8240 9.05570161074467e-05
8250 5.50305302462487e-05
8260 0.00048087309330506
8270 0.000309838003653149
8280 0.000131745295099716
8290 0.000229869932813226
8300 0.000108703779887364
8310 0.000130256783580165
8320 0.000173012159104494
8330 0.000224134143865013
8340 0.000180366310897965
8350 0.000456545503457658
8360 0.000238321287883349
8370 0.000129207890065718
8380 0.000311259262916745
8390 7.41323905736538e-05
8400 0.000214990503435944
8410 0.000420932282425463
8420 0.00014079323971003
8430 0.000167308233020917
8440 0.000243329320587145
8450 0.000177182920877604
8460 0.00013162537061144
8470 0.00011917421244602
8480 0.000110727890103753
8490 0.00011007802041335
8500 0.00011801215807251
8510 0.000237396812940874
8520 0.000133121712460033
8530 0.000127994348185137
8540 0.000166940748191203
8550 0.000234006916079601
8560 8.18623392818346e-05
8570 9.74206258105906e-05
8580 7.38694443890799e-05
8590 5.88051092947972e-05
8600 0.000123868220903451
8610 0.000120043921006261
8620 0.000105612020280477
8630 9.7102849741713e-05
8640 0.00012603569650226
8650 0.000389682150647163
8660 0.000243976502620193
8670 0.000109196515977952
8680 7.24152283053688e-05
8690 0.000212120545581054
8700 5.10054606824739e-05
8710 8.78849079380969e-05
8720 6.38969270907469e-05
8730 0.000292167039376723
8740 0.000189700719951798
8750 7.44230192884008e-05
8760 4.62803726525879e-05
8770 7.0996980477523e-05
8780 7.85966224153999e-05
8790 4.03919016342706e-05
8800 0.000168958574864887
8810 7.02012193906562e-05
8820 5.00455247622621e-05
8830 0.000268351898656015
8840 4.56970882524843e-05
8850 6.49862964783325e-05
8860 1.77229187476381e-05
8870 8.36003797430998e-05
8880 7.47143836615012e-05
8890 7.38193342336862e-05
8900 6.5497473430675e-05
8910 9.33092279013583e-05
8920 3.99273573564504e-05
8930 0.000471078838182629
8940 0.000284073679662973
8950 0.000226879515609322
8960 0.00035719520070024
8970 0.000439425208312258
8980 0.000157720275369012
8990 0.000147206810430169
9000 0.000185753724295275
9010 0.000419141002149575
9020 9.38703268572269e-05
9030 0.000114525845593417
9040 8.77985368357763e-05
9050 0.000252765367805131
9060 8.28939922411426e-05
9070 0.000101375909420248
9080 0.000153288306825345
9090 0.000224305136482446
9100 9.8533850572022e-05
9110 0.000156351569866262
9120 0.000675969137732628
9130 0.000123338606301105
9140 0.000110151716823012
9150 0.000136469119092184
9160 0.000148368849322101
9170 0.000130419492478658
9180 0.000139650476237569
9190 7.88338426744543e-05
9200 7.88352122064176e-05
9210 0.000139391592179555
9220 9.62484692248599e-05
9230 7.24995162330581e-05
9240 9.90347395321574e-05
9250 0.00018829705438182
9260 7.2899034369747e-05
9270 6.81280314850263e-05
9280 0.000100080380499856
9290 0.000169284752871742
9300 0.000153444845269863
9310 7.68695094751775e-05
9320 8.07988454292981e-05
9330 6.65760451086289e-05
9340 0.000174749828806435
9350 0.000116641486181051
9360 0.000115250429503613
9370 9.97707228790694e-05
9380 0.000116042162189916
9390 0.00022806599665579
9400 0.000209979023645882
9410 7.38008995514045e-05
9420 0.000105467036955774
9430 0.000127759889550286
9440 0.000234046725992314
9450 5.63420900337539e-05
9460 0.000185641822467362
9470 0.000127976224172178
9480 4.13596933706993e-05
9490 0.000224063781566485
9500 0.000228678841702479
9510 0.000147185272462398
9520 8.44170912727239e-05
9530 9.6427970891549e-05
9540 0.000148042117988207
9550 0.000115761042392227
9560 9.58561310743335e-05
9570 0.000186851500932027
9580 7.36078747847588e-05
9590 0.000132727167448734
9600 0.000109739126417713
9610 0.000143024481174902
9620 9.37964562195565e-05
9630 6.65090105854264e-05
9640 8.95250103560564e-05
9650 0.000359687651274064
9660 0.000336178928380018
9670 5.78790888438653e-05
9680 0.000140522208883191
9690 5.7369885851155e-05
9700 8.31061609947653e-05
9710 3.9369192487231e-05
9720 0.000167461851825506
9730 5.24535214399977e-05
9740 2.00652084439978e-05
9750 0.000142835145407222
9760 0.000180622562149211
9770 4.49812247264819e-05
9780 3.32109200915983e-05
9790 8.07208032182353e-05
9800 5.26844952287109e-05
9810 5.83997306962708e-05
9820 9.07653508360477e-05
9830 6.22510400549284e-05
9840 0.000115432906666473
9850 5.41930814225472e-05
9860 0.00011158252369241
9870 0.000662843561403155
9880 0.00010461207169166
9890 0.000288606374160885
9900 0.000108602853113502
9910 0.000178663940560256
9920 0.000392856556678381
9930 0.000190837829734873
9940 0.000172049273317207
9950 0.000561841221099354
9960 0.000160887033282352
9970 0.000209671841177714
9980 0.000140629262946713
9990 0.000326224846490542
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_2.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 2 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-5.50015353628416e-05, ymax=0.00116530949373391,
ytick style={color=black},
ytick={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.00110984081059315
10 0.000734645647286836
20 2.97828016438896e-05
30 0.000191390077354581
40 0.000106124079888303
50 0.000125218531493164
60 0.000522402870060898
70 0.000416828253793123
80 0.000194879851916318
90 6.61536663630247e-05
100 0.000207685111949546
110 3.50213672427972e-05
120 0.000188430515443089
130 9.86050504947618e-05
140 0.000168829140582673
150 0.000294941340781827
160 4.40584940873554e-05
170 5.23987459589719e-05
180 7.00144210594239e-05
190 0.000128427312076997
200 0.000301413289899843
210 8.67941910296345e-06
220 4.33926586799274e-05
230 7.27025009584786e-06
240 7.71947990535434e-05
250 0.000110739834752971
260 5.65725686066991e-05
270 2.64932059038835e-05
280 5.89778108726391e-05
290 7.88433308347012e-05
300 0.000125126166447796
310 3.05991060338292e-05
320 3.23265641741434e-05
330 1.23524469928345e-05
340 0.000146573580557696
350 0.000151938024970493
360 1.15802077288564e-05
370 3.19628509827461e-05
380 3.17615807634564e-05
390 1.8536214879239e-05
400 0.000170902661358378
410 1.77149505085233e-05
420 6.56238390799411e-05
430 7.89659055901187e-05
440 2.04102826275619e-05
450 7.18826704391001e-05
460 2.3986878350512e-05
470 1.71649774906137e-05
480 4.16305779279326e-05
490 6.06340777386103e-05
500 2.76338392849189e-05
510 6.38498456572124e-05
520 1.346320813148e-05
530 3.66158564335592e-05
540 1.32619764423516e-05
550 4.71745574079951e-05
560 3.88460521139925e-05
570 2.96464368830404e-05
580 1.32274129904797e-05
590 1.54761781261425e-05
600 2.62155404403454e-05
610 4.19405776197838e-05
620 1.68088824183595e-05
630 1.60153918166216e-05
640 2.71392286009678e-05
650 2.21318214286183e-05
660 5.37870855746745e-06
670 5.35091829154416e-05
680 4.71535033240907e-05
690 4.4367663424279e-05
700 1.54058699599482e-05
710 2.99423713111992e-05
720 4.33662379270202e-05
730 7.44598976690051e-06
740 5.67291401960938e-05
750 2.69288078078578e-05
760 2.36616412631912e-05
770 3.92141272856492e-05
780 1.37543828133005e-05
790 1.04443567688971e-05
800 2.79343148808345e-05
810 9.91043872161972e-06
820 4.06983766797617e-06
830 5.47818094691393e-05
840 1.60432194363644e-05
850 4.58829875611019e-05
860 1.77691443556426e-05
870 8.06721767887378e-05
880 1.56398821054821e-05
890 1.66824036542766e-05
900 1.79402357004679e-05
910 5.48057087772045e-05
920 4.76737776171746e-05
930 4.42867506218453e-05
940 5.91358079746065e-05
950 3.81076297568003e-05
960 1.79875283634138e-05
970 1.65368501366653e-05
980 1.29520811941306e-05
990 4.56751266639211e-05
1000 7.34209258950801e-06
1010 6.17184562020319e-05
1020 5.67393447772101e-05
1030 5.19882221787913e-06
1040 2.47694625345528e-05
1050 7.22535919787137e-05
1060 1.69923708033129e-05
1070 3.79056108921406e-05
1080 4.28585991262815e-05
1090 1.52026619475933e-05
1100 1.02297981170729e-05
1110 1.1055836647289e-05
1120 2.49826912799289e-05
1130 2.62462708300783e-05
1140 2.00414699094921e-05
1150 1.30983876939984e-05
1160 1.53986387344916e-05
1170 1.73338906991648e-05
1180 8.61671534811426e-05
1190 1.06785085787062e-05
1200 1.07324547752536e-05
1210 1.85076831951289e-05
1220 1.10270071951612e-05
1230 1.19848536869733e-05
1240 1.47124730568242e-05
1250 4.95098619832918e-06
1260 7.08048957037117e-05
1270 3.87390656020663e-05
1280 5.59260059972063e-06
1290 1.36608762009928e-05
1300 1.14736267053106e-05
1310 1.23925260707311e-05
1320 7.62957342063696e-06
1330 8.06327887015342e-06
1340 7.16015461235512e-06
1350 4.7663180119697e-05
1360 6.06369738561227e-06
1370 1.90330920851859e-05
1380 4.28581823443669e-05
1390 6.37207382946011e-06
1400 1.05795917321232e-05
1410 3.60608993664485e-05
1420 1.54986991820026e-05
1430 5.97170498960595e-06
1440 1.76174034416404e-05
1450 4.43399927667098e-06
1460 1.27350531710466e-05
1470 9.79240586285669e-06
1480 4.63172032308406e-05
1490 2.67635770600386e-05
1500 1.9670147440089e-05
1510 1.643988007297e-05
1520 1.08822808684229e-05
1530 3.0524780256597e-05
1540 3.4950580950137e-05
1550 7.32662547808957e-06
1560 2.47000355362586e-05
1570 5.26688979298253e-05
1580 1.9707612473151e-05
1590 1.32909942653946e-05
1600 4.29209848850789e-06
1610 6.87738008347848e-06
1620 1.77001321383538e-05
1630 4.97250652704839e-06
1640 5.19563503149895e-05
1650 2.14573956870845e-05
1660 2.00627604828683e-06
1670 1.97080918600292e-05
1680 4.7850384029139e-05
1690 3.13235543873683e-05
1700 1.50747376148717e-05
1710 1.57050239500754e-05
1720 1.64615229735692e-05
1730 1.3298305213765e-05
1740 2.69475668429315e-05
1750 1.43652181071417e-05
1760 2.67078962851743e-05
1770 1.92810411208715e-05
1780 9.9683937229357e-06
1790 2.33481140733095e-05
1800 1.33131051064392e-05
1810 1.73126378396885e-05
1820 2.97086500773906e-05
1830 1.15910394858626e-05
1840 1.56620508580404e-05
1850 5.49693355731341e-06
1860 3.01326299683713e-05
1870 2.01310860591076e-05
1880 8.16430113012742e-06
1890 8.53897059953286e-06
1900 3.99817966414564e-05
1910 2.90339437416006e-05
1920 2.70567757033447e-05
1930 1.09368408980707e-05
1940 2.00222818422377e-05
1950 1.11259536718938e-05
1960 5.12372847117523e-05
1970 2.93921292018696e-05
1980 6.07578647337506e-05
1990 2.01374409440078e-05
2000 8.49581704573796e-06
2010 1.2031175161368e-05
2020 4.61632649587912e-06
2030 2.85145677315529e-05
2040 1.75955465679116e-05
2050 3.46368895001733e-05
2060 9.51227534591184e-06
2070 1.07905472193229e-05
2080 4.35146526891619e-06
2090 7.82076249280938e-06
2100 4.6991341618056e-06
2110 2.9878177180363e-06
2120 3.80030302143703e-05
2130 1.27218559573077e-05
2140 5.70706712533656e-06
2150 2.18981122322972e-05
2160 3.54155025887678e-05
2170 3.48422741628626e-05
2180 1.11014753116923e-05
2190 2.63281745581754e-05
2200 5.02994563954169e-06
2210 9.90589648348671e-06
2220 2.44741662529981e-05
2230 1.14798697755254e-05
2240 1.11011171965979e-05
2250 1.11051977233808e-05
2260 8.18170498360956e-06
2270 6.00143609312624e-06
2280 1.26059431135914e-05
2290 4.85067005372806e-06
2300 1.94857876121222e-05
2310 1.76798165515898e-05
2320 9.06267939981545e-06
2330 8.65947737412748e-06
2340 2.13435012136299e-05
2350 4.77629039293483e-06
2360 1.29912459027363e-05
2370 3.59037796992612e-05
2380 1.17265107099954e-05
2390 1.40821458811113e-05
2400 1.50250258899611e-05
2410 5.52016438329329e-05
2420 9.34341864156861e-06
2430 6.04720216449474e-06
2440 1.24499663030671e-05
2450 1.49155183840115e-05
2460 3.38657743158032e-06
2470 9.97917916216941e-06
2480 1.91929331256788e-05
2490 3.86533012242159e-06
2500 8.86810151837266e-06
2510 4.41768813152564e-06
2520 4.84778293333848e-06
2530 3.25107608839211e-05
2540 8.49088174766415e-06
2550 9.30365006052311e-06
2560 2.76833104535462e-05
2570 7.71984256201279e-06
2580 1.29440870788095e-05
2590 8.00889645646433e-06
2600 1.92222164763464e-05
2610 1.6274164564267e-05
2620 7.37745082269616e-06
2630 2.0006109720894e-05
2640 2.62826711064743e-05
2650 4.13360081220329e-06
2660 3.78161048507067e-06
2670 9.42576360240761e-06
2680 2.81786900121634e-05
2690 4.95354465843451e-06
2700 1.47491427325923e-05
2710 1.69736565601324e-05
2720 3.20018748677161e-05
2730 1.51722382413474e-05
2740 1.01327989640694e-05
2750 5.47907645770308e-05
2760 9.76499446949811e-06
2770 1.21769691140363e-05
2780 3.98678458121773e-05
2790 4.46183764331799e-06
2800 1.04807947821431e-05
2810 1.85119629090069e-05
2820 3.12900591705808e-05
2830 2.77219640844011e-05
2840 2.83915768682266e-05
2850 7.45245813127506e-06
2860 3.16602859470762e-06
2870 1.45595471981538e-05
2880 5.44608580470101e-06
2890 1.16241051987414e-05
2900 9.33549150658464e-06
2910 1.59574235462431e-05
2920 1.94528861292015e-05
2930 8.82375312586878e-06
2940 6.1755216049098e-06
2950 2.40799968287139e-05
2960 9.36437029536023e-06
2970 4.60393217416025e-06
2980 8.51674191263782e-06
2990 1.59451419106506e-05
3000 1.6095286004182e-05
3010 1.82781035124819e-05
3020 4.01574042115799e-06
3030 9.64438216861235e-06
3040 6.41303694768352e-06
3050 1.02774695505505e-05
3060 5.37922374847012e-06
3070 2.21160203348541e-06
3080 3.02852836429855e-05
3090 5.58281643324831e-06
3100 4.70511354506298e-05
3110 6.58136810902566e-05
3120 8.29761530766699e-06
3130 7.13708616921963e-06
3140 1.03771159239599e-05
3150 6.97841641768483e-06
3160 2.06291891433943e-05
3170 8.49684189757861e-06
3180 8.38499003822518e-06
3190 1.07083041776667e-05
3200 6.21825322541836e-06
3210 1.59819030233051e-05
3220 7.12529455094074e-06
3230 2.9895668610577e-06
3240 5.74164649400439e-06
3250 1.3274059721744e-05
3260 6.97421145910784e-06
3270 5.32515435366288e-06
3280 2.09600834675691e-05
3290 1.72453459323133e-06
3300 1.49479222716217e-05
3310 2.67184553146168e-06
3320 1.40491797671539e-05
3330 8.20338894879242e-06
3340 3.17049241878405e-05
3350 1.26516693062303e-05
3360 7.10967242200904e-06
3370 7.10464420121649e-06
3380 4.58385407248763e-05
3390 5.40286256903636e-06
3400 2.69880630971152e-05
3410 4.18064213597055e-05
3420 7.21490412880499e-06
3430 2.04797876996704e-06
3440 3.96021541022691e-06
3450 1.02585881638094e-05
3460 1.813299115742e-06
3470 1.66803393533649e-06
3480 8.50136863531604e-06
3490 7.75132847732463e-06
3500 1.70715702902378e-05
3510 2.6563498071651e-05
3520 9.77170595316982e-06
3530 6.40343603814661e-05
3540 1.3508420738426e-05
3550 1.49481929524467e-05
3560 9.43611535852504e-06
3570 2.43077881234658e-05
3580 1.88091891863516e-05
3590 5.23985650727123e-05
3600 8.49945975914094e-06
3610 4.38038716374755e-05
3620 4.08944221708272e-06
3630 3.39979353684398e-05
3640 3.30051739659328e-05
3650 4.76632286640988e-06
3660 4.75824072049973e-06
3670 7.45381071244368e-05
3680 3.72436463127902e-05
3690 2.40638039378963e-05
3700 1.03015876014102e-05
3710 1.05813741389073e-05
3720 1.48053845560584e-05
3730 9.95201711213867e-06
3740 1.12647809032894e-05
3750 1.15429406208584e-05
3760 2.49763155757456e-05
3770 1.91316194766062e-06
3780 1.35285180092904e-05
3790 8.38967380144032e-06
3800 1.43656000322544e-05
3810 1.03276047944091e-05
3820 2.60830752038204e-05
3830 4.31008121996174e-06
3840 7.15401385443213e-06
3850 5.0867022179664e-06
3860 1.62871953031647e-05
3870 4.35143119259028e-06
3880 4.29957704294441e-06
3890 5.96003510453432e-06
3900 2.10489768500897e-05
3910 9.50748676197139e-06
3920 7.54666241235334e-06
3930 1.17714464980839e-05
3940 9.97680092602961e-06
3950 3.81687795156741e-06
3960 1.65163386875506e-05
3970 2.82275695081281e-05
3980 4.21301281670904e-06
3990 6.32433193674911e-06
4000 6.9178090879709e-05
4010 2.65753912037255e-05
4020 7.02721690083214e-05
4030 1.43496547614202e-05
4040 5.07247008932132e-06
4050 2.55039573004555e-05
4060 2.41895929697129e-05
4070 5.46809991495254e-06
4080 5.26022811486957e-06
4090 2.09970411874054e-06
4100 1.5201198130708e-05
4110 8.74219451690388e-06
4120 6.45154762327255e-06
4130 8.31328361479382e-06
4140 3.63907514868889e-05
4150 8.96210927700335e-06
4160 2.23286065751673e-06
4170 3.20216295284912e-05
4180 1.53423479277365e-05
4190 2.76449547840102e-05
4200 1.81041160478519e-05
4210 1.1925956350415e-05
4220 1.3745987799793e-05
4230 4.29131515334652e-06
4240 2.30079468943829e-05
4250 4.61452283251632e-06
4260 5.90152047345553e-06
4270 4.49598848286681e-06
4280 1.70332178693569e-05
4290 7.93234118322137e-06
4300 2.46620318392543e-06
4310 1.23223188320563e-05
4320 1.82222609115139e-05
4330 6.34717255148432e-06
4340 2.00825659672349e-06
4350 1.46370882557302e-06
4360 2.54721538757972e-05
4370 1.00339775342777e-05
4380 1.9864887001128e-06
4390 5.31791779932644e-05
4400 4.26989445160479e-05
4410 4.12197597787277e-06
4420 1.68820362077033e-05
4430 1.24000220369787e-05
4440 4.85589608683539e-05
4450 4.39398068040999e-05
4460 8.43162263653952e-06
4470 9.21898133809105e-06
4480 4.46267998017524e-05
4490 2.01981647000082e-05
4500 2.2745365841575e-05
4510 6.44711984542174e-06
4520 5.79995294114793e-06
4530 8.56536767236284e-06
4540 1.88312449576729e-05
4550 2.44086400707662e-06
4560 3.32151045763125e-06
4570 2.97745269218846e-05
4580 1.81483657378263e-05
4590 1.84039773024175e-05
4600 1.20044413188314e-05
4610 8.46616442894917e-06
4620 1.83171088551247e-05
4630 1.99517248977367e-05
4640 2.31601385503155e-06
4650 8.86081731871279e-06
4660 2.89166014866328e-06
4670 7.14606094348591e-06
4680 4.02381808718373e-06
4690 8.6769020908105e-06
4700 1.57662709101112e-05
4710 1.73583558661117e-06
4720 3.01948910071304e-05
4730 3.72104049446834e-06
4740 3.53655304410662e-06
4750 2.25046681620761e-06
4760 3.06090718081166e-05
4770 8.65845245783559e-06
4780 9.17332972431584e-06
4790 1.08670160013025e-05
4800 1.38975681517183e-05
4810 1.5239892768886e-05
4820 1.26334401006612e-05
4830 1.12772006987121e-05
4840 5.70129701736669e-06
4850 7.3583730251522e-05
4860 2.71431072369262e-05
4870 1.18594170707443e-05
4880 4.78038636711227e-05
4890 2.92288684699289e-06
4900 1.46767561981696e-05
4910 1.09157479027994e-05
4920 8.64898710610025e-06
4930 1.76760374191866e-05
4940 4.07105241267904e-05
4950 3.60330233322879e-05
4960 6.13794108876349e-06
4970 1.50822049173807e-05
4980 7.46425089605962e-06
4990 4.20622520573703e-05
5000 7.61257644275322e-06
5010 4.81254177033348e-06
5020 4.14585337896978e-05
5030 1.79656374189972e-05
5040 1.20733504834575e-05
5050 2.80763054017234e-05
5060 3.06888005652795e-06
5070 5.62577433494615e-06
5080 6.21183279662184e-06
5090 1.13628020480267e-05
5100 6.22122270408665e-06
5110 2.59445063596071e-05
5120 1.22907609988913e-05
5130 1.70487340390408e-05
5140 1.54786221757727e-05
5150 2.09725734393146e-05
5160 5.84018321692011e-06
5170 2.9278669526178e-05
5180 7.5027466271114e-06
5190 3.90723962981361e-05
5200 4.26713584270743e-06
5210 1.92986398163483e-05
5220 1.68997815043083e-05
5230 8.79467567196053e-06
5240 5.10182225942501e-06
5250 2.52006800049022e-06
5260 1.8606078799591e-05
5270 7.48411323788312e-06
5280 1.00978656423087e-05
5290 1.37464163280949e-05
5300 1.10852114114173e-05
5310 4.64322552114446e-06
5320 1.99269090972828e-05
5330 2.66329819861706e-06
5340 5.07127238835643e-05
5350 1.16828501422201e-05
5360 2.61338066194105e-05
5370 1.54707551533073e-05
5380 6.66651847727579e-06
5390 3.60954609325094e-05
5400 7.10291570549038e-05
5410 1.12675791163478e-05
5420 1.09559936735173e-05
5430 1.09578316378535e-06
5440 2.09155066040939e-06
5450 1.15763919445393e-05
5460 2.15029324031431e-06
5470 3.68481865340309e-06
5480 1.47181650961957e-05
5490 2.90365933050143e-06
5500 2.15148330111547e-05
5510 1.4692391867918e-05
5520 5.43039717990813e-06
5530 5.86262671705617e-06
5540 4.66431578337241e-06
5550 2.85895264143183e-06
5560 1.01868400236954e-05
5570 2.14070608768743e-06
5580 3.61473712279259e-05
5590 1.1628157349243e-05
5600 6.80976673884073e-06
5610 4.98477517034103e-06
5620 3.38844412801337e-05
5630 1.01707872486059e-05
5640 1.12888474166846e-05
5650 2.13305719457876e-06
5660 7.85772622710035e-06
5670 1.8590336121081e-06
5680 4.21434749658819e-06
5690 5.06600794298675e-06
5700 7.47587775680584e-06
5710 5.33017260948126e-06
5720 6.73378401449414e-07
5730 2.19540932333592e-06
5740 8.12834338030019e-05
5750 2.73191775508242e-05
5760 1.53257216570928e-05
5770 5.331673996769e-06
5780 1.16598419181772e-05
5790 5.86152431406169e-06
5800 1.68070571424764e-06
5810 3.22886829475534e-06
5820 2.38734111366276e-06
5830 9.37614623645977e-05
5840 3.07811680850254e-06
5850 6.63101105434831e-06
5860 5.06492949977372e-06
5870 7.11798157645505e-06
5880 5.31157625740144e-06
5890 2.6153962878448e-05
5900 3.19100825787693e-06
5910 7.06957427747322e-06
5920 1.97235144350179e-06
5930 2.09105431389387e-06
5940 4.71684041336083e-06
5950 1.37946675997823e-05
5960 5.86674054936172e-06
5970 4.15854669940635e-06
5980 2.20306146333304e-06
5990 1.881835464465e-06
6000 3.14268120223757e-05
6010 1.8716298601508e-05
6020 2.17411520200158e-05
6030 4.73984070400048e-05
6040 1.46962908723073e-05
6050 1.97222559672457e-05
6060 3.32247054629622e-06
6070 2.9434609243615e-06
6080 2.62443743253196e-05
6090 9.60151465645698e-06
6100 8.92202900669054e-06
6110 2.31037735840362e-06
6120 3.1120179811751e-05
6130 1.41272914831514e-05
6140 7.43290950866987e-06
6150 1.08099582364408e-06
6160 7.05931249144059e-06
6170 1.78639014694742e-05
6180 2.28479807377106e-06
6190 2.53501733621971e-05
6200 1.91096872336093e-06
6210 2.10460290598919e-05
6220 6.88509804532664e-06
6230 1.37567272743495e-05
6240 3.10424012436653e-05
6250 5.87550435800357e-06
6260 1.57905523538133e-05
6270 9.01868027134462e-06
6280 1.30198363643287e-06
6290 3.17152345165442e-05
6300 8.05131482333775e-06
6310 2.21391270629032e-05
6320 8.89586892703757e-06
6330 4.63406708865441e-05
6340 6.82334557107729e-06
6350 7.39705218139977e-06
6360 8.50431288325132e-06
6370 5.79057780291847e-06
6380 2.10915363366447e-05
6390 4.10450250663674e-06
6400 2.91108398332926e-06
6410 1.02396544271358e-06
6420 3.44294491096639e-06
6430 3.95305180745879e-06
6440 1.28963408396742e-05
6450 1.41389731903958e-06
6460 1.97954360182728e-06
6470 2.2359579534406e-05
6480 1.24214673178042e-05
6490 2.02217361771426e-06
6500 7.46041427477709e-06
6510 5.07220325223093e-05
6520 5.71102249232466e-05
6530 2.76441081896188e-05
6540 4.75125806203637e-05
6550 2.6552459204624e-05
6560 2.33804138886004e-05
6570 1.44362831895198e-05
6580 3.26584734847176e-06
6590 3.02871594928349e-05
6600 6.77106708628431e-06
6610 5.88922075533237e-05
6620 5.72626565499011e-06
6630 5.39676699512281e-06
6640 3.14839267073132e-06
6650 7.97412762104957e-06
6660 1.81371554385472e-06
6670 9.6579179151032e-05
6680 3.76370897490968e-06
6690 8.90167117556788e-06
6700 2.63568987940615e-05
6710 1.21265715335738e-06
6720 5.53537552467705e-06
6730 2.33493498576191e-05
6740 3.63476724379184e-06
6750 1.29740198485829e-05
6760 4.9635500842094e-06
6770 8.2318069819609e-07
6780 5.93786087612123e-05
6790 7.19496676240933e-06
6800 1.30661738997021e-05
6810 1.43938107033546e-05
6820 3.98731849608519e-05
6830 4.62642192541527e-06
6840 9.02600732850263e-06
6850 4.50142731364296e-05
6860 3.1726413639176e-06
6870 1.35324169616717e-05
6880 1.19061251849366e-05
6890 7.19759923404714e-05
6900 3.00102726176434e-05
6910 1.17955761193446e-05
6920 8.78105385598698e-06
6930 8.28276935272706e-06
6940 3.67667133234472e-05
6950 1.93484233845617e-06
6960 1.01946200785707e-05
6970 3.1293908861763e-06
6980 2.17333793387499e-05
6990 7.59160463359511e-06
7000 2.5834507862575e-05
7010 1.82305408753924e-05
7020 1.1759031296731e-05
7030 9.67100384734781e-06
7040 9.11646856611258e-06
7050 4.07775717178127e-06
7060 9.14293216413747e-06
7070 6.27696797703252e-06
7080 8.90253931491835e-06
7090 1.53288706189351e-06
7100 1.29783733892119e-05
7110 3.48718381324703e-06
7120 7.94856340113666e-06
7130 6.59803315127776e-05
7140 1.50300647670657e-05
7150 3.79298659253284e-05
7160 3.23135213941022e-05
7170 7.90920499694987e-05
7180 4.94987804277925e-06
7190 9.7699799260273e-06
7200 7.60450830395049e-06
7210 5.991466448487e-06
7220 2.61621792965049e-06
7230 1.07126867188349e-06
7240 3.89353422017417e-06
7250 4.44214351386284e-06
7260 6.78108871753871e-06
7270 1.75026739959473e-05
7280 3.7221734121884e-06
7290 1.61837550270469e-05
7300 9.03679185949877e-05
7310 2.67823281289172e-06
7320 5.18491625909134e-06
7330 3.26857016823591e-05
7340 9.42631744565986e-05
7350 6.66905592668175e-05
7360 1.46857355828726e-06
7370 2.34131572839726e-06
7380 1.14748151626954e-05
7390 6.90446726395477e-06
7400 1.53975167308658e-05
7410 1.47524400867234e-06
7420 2.91514496578664e-06
7430 1.10128644413559e-05
7440 4.80181096889356e-05
7450 2.3676331820893e-06
7460 4.91318632304542e-06
7470 5.00168854912605e-05
7480 3.43670029830231e-05
7490 4.26906048601727e-06
7500 1.74594365199152e-05
7510 1.46587211858846e-05
7520 2.31840479399044e-06
7530 2.30135345094494e-05
7540 2.14181900888527e-05
7550 2.50302924432218e-06
7560 9.13490516321885e-07
7570 2.37492612433967e-06
7580 1.94773314620189e-06
7590 3.05317816944087e-06
7600 1.27549743235518e-05
7610 2.17161521231042e-06
7620 9.84753843094121e-07
7630 2.72874436168483e-05
7640 6.9148261714109e-05
7650 9.06658254512881e-06
7660 1.22449565301864e-05
7670 7.18801803965344e-06
7680 2.92544722344411e-05
7690 4.16633438731136e-06
7700 4.77439772185882e-06
7710 1.72001524369662e-05
7720 5.30100077594988e-06
7730 1.27265885911278e-05
7740 5.17249992169914e-06
7750 7.59360287102492e-06
7760 3.15593952969152e-06
7770 4.00625883042957e-05
7780 2.1144708954057e-05
7790 1.68184676824646e-05
7800 4.18740687785184e-06
7810 8.90036171706188e-06
7820 0.000109022120329003
7830 0.000111802850369059
7840 1.37527370188901e-05
7850 6.52100682585231e-06
7860 2.98552571486767e-05
7870 8.08163356841385e-06
7880 6.1393462420606e-06
7890 3.90779529010892e-05
7900 1.74684750881377e-06
7910 0.000109010993673865
7920 1.17297737980121e-06
7930 0.000112731363421523
7940 4.69322306399259e-06
7950 3.11079648893935e-06
7960 9.47996562495805e-07
7970 6.38555526794115e-06
7980 2.01557204581788e-06
7990 1.7102347235295e-06
8000 9.57291918358915e-06
8010 1.12234956807009e-05
8020 7.54907423929527e-06
8030 3.51902017208743e-06
8040 4.08294255075114e-06
8050 3.76172451046358e-05
8060 6.01535363090653e-05
8070 1.25656794783725e-05
8080 1.59101208449099e-05
8090 1.48288145655502e-05
8100 3.47834932862615e-05
8110 8.51065987220395e-06
8120 2.80565080733637e-05
8130 1.55143359491894e-05
8140 1.89672265270994e-06
8150 2.2425107721508e-06
8160 4.8077068879984e-05
8170 4.64972217457071e-05
8180 6.19785706918612e-05
8190 8.33030746007193e-07
8200 4.13760663263593e-06
8210 2.56995573113262e-05
8220 4.66802723975578e-06
8230 5.77604970074494e-06
8240 4.0764235012505e-06
8250 1.22656091615808e-06
8260 2.73094288603521e-05
8270 4.73916542598627e-05
8280 3.29702603934661e-06
8290 1.83124162388227e-05
8300 3.78340185990473e-06
8310 1.47449397664683e-05
8320 2.14272859360031e-05
8330 3.9146579484547e-05
8340 1.07757225230038e-05
8350 4.15951661313863e-05
8360 4.81177563634409e-05
8370 1.20566632106975e-05
8380 1.37720875092605e-05
8390 1.96215104435295e-06
8400 8.4453287630964e-06
8410 2.38224395934268e-05
8420 2.32141495192073e-06
8430 1.34267622001873e-06
8440 2.9198384812969e-06
8450 6.70396593764606e-06
8460 4.32448851879453e-06
8470 5.58212157246063e-06
8480 1.74456122365089e-06
8490 6.00932043263949e-06
8500 2.54047100768521e-06
8510 4.49285871902128e-05
8520 2.4718162594741e-06
8530 2.86128135832501e-06
8540 8.82686244994811e-06
8550 2.56494627017975e-05
8560 7.94264377905372e-06
8570 1.19786624175076e-05
8580 1.92302433648109e-06
8590 4.61849412102496e-06
8600 1.79722418676234e-06
8610 1.58387436856462e-06
8620 1.69480007170368e-05
8630 1.91922700403475e-06
8640 7.94171075476099e-06
8650 1.5393257194201e-05
8660 1.48735508897752e-05
8670 1.12336889295498e-05
8680 2.89944052705595e-06
8690 1.16428123098358e-05
8700 2.8476364942971e-06
8710 9.07101643114829e-06
8720 3.46138262320073e-06
8730 4.25046587078675e-05
8740 2.12820005861667e-05
8750 3.2964828500894e-06
8760 1.3679206360415e-06
8770 6.6408201650375e-06
8780 8.45657966501945e-06
8790 6.29727910181924e-07
8800 3.993468337216e-05
8810 4.38634334004131e-06
8820 1.4519966763959e-06
8830 4.48656476757213e-05
8840 2.11456560633676e-06
8850 1.07038379908687e-06
8860 4.67147777919928e-07
8870 1.21780934475315e-05
8880 1.85323200847026e-06
8890 8.39403610740091e-06
8900 4.07845187457481e-06
8910 1.8365724350218e-06
8920 4.12351110835129e-06
8930 6.4908083508956e-05
8940 1.85126151713223e-05
8950 2.56277134517003e-05
8960 1.01326967881194e-05
8970 1.90937214181283e-05
8980 2.78246516216007e-05
8990 5.6845113910252e-06
9000 1.96394387885258e-05
9010 2.65366267796325e-05
9020 9.7892077038098e-06
9030 2.98645994472714e-06
9040 1.07957215736506e-06
9050 6.0414971653021e-05
9060 3.46779547997577e-06
9070 1.08173078848281e-05
9080 5.09213236092769e-06
9090 3.23121252296696e-05
9100 4.51567755609974e-06
9110 1.51085972924058e-05
9120 0.000115814471807922
9130 1.38630076640947e-06
9140 3.15160625844321e-06
9150 6.47902162288734e-06
9160 1.60323238265419e-05
9170 1.22058119025068e-05
9180 1.60061718705384e-05
9190 6.41146057250379e-06
9200 7.87350682164343e-06
9210 8.69890113042944e-06
9220 5.20841713742266e-06
9230 1.29817704689339e-06
9240 6.58765989310826e-06
9250 6.36634813778201e-05
9260 1.19224752802407e-06
9270 1.45428829310306e-06
9280 7.23071595862107e-06
9290 3.00524406797264e-05
9300 1.31094718412072e-05
9310 3.13450448882951e-06
9320 6.76719545219618e-06
9330 2.29942280575182e-06
9340 2.00964676587175e-05
9350 1.135796765979e-05
9360 1.56623402787264e-05
9370 3.21866211546379e-06
9380 2.31074669988203e-05
9390 3.57965925446975e-05
9400 5.01899836551526e-05
9410 7.22249562189202e-07
9420 5.79123857672285e-06
9430 3.47527715354328e-06
9440 2.57565562194492e-05
9450 4.41328652200224e-06
9460 1.29099883145747e-05
9470 2.06651325823191e-05
9480 4.5733233248739e-06
9490 1.41566081296486e-05
9500 3.81563431667639e-05
9510 8.29419349297109e-06
9520 4.20872058824389e-06
9530 4.75848828812082e-06
9540 3.58156328062475e-05
9550 4.79812057576259e-06
9560 1.40534046269866e-06
9570 4.4654855948769e-05
9580 1.41271277611405e-06
9590 5.18399110751549e-06
9600 1.20424960941539e-05
9610 1.09461857302743e-05
9620 3.09735042649979e-06
9630 6.27784987665452e-06
9640 1.09690074584571e-05
9650 8.50871527506362e-05
9660 4.46010083365313e-06
9670 1.79461703261789e-06
9680 4.02112962357859e-06
9690 1.49021104937482e-06
9700 1.09916164299531e-05
9710 7.74216730397627e-07
9720 8.31126665773569e-05
9730 6.78418426084989e-06
9740 3.01170852984598e-06
9750 4.43814298769445e-06
9760 7.66953940913557e-05
9770 1.44194459894797e-05
9780 6.06970885809424e-06
9790 3.98896120888034e-06
9800 1.05539559310229e-06
9810 2.69909618281254e-06
9820 2.45689489059679e-05
9830 4.91046327003315e-06
9840 6.11321172248584e-06
9850 3.28492269635615e-06
9860 1.16919190486047e-05
9870 0.000181185515649491
9880 8.59760009891506e-06
9890 6.26206687863541e-06
9900 4.04323606258594e-06
9910 1.12535665334195e-05
9920 7.74963241359867e-06
9930 1.64228880227212e-06
9940 1.58249027351097e-06
9950 4.74905127654936e-05
9960 6.14091113527911e-06
9970 9.85934982214616e-06
9980 1.92076880895894e-06
9990 3.47621240059997e-05
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_3.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 3 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-2.12056982183397e-05, ymax=0.00045214774543154,
ytick style={color=black},
ytick={-0.0001,0,0.0001,0.0002,0.0003,0.0004,0.0005}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.000222000528270254
10 9.46742359924744e-05
20 2.13846634452629e-06
30 0.000130018449034551
40 7.4387654003861e-06
50 9.8249604590654e-06
60 0.000430631679811091
70 3.2263767181391e-05
80 0.000150061104955824
90 3.50824625284265e-05
100 5.67960196656884e-05
110 2.75616438918702e-05
120 5.46165494673823e-06
130 6.71455814650705e-05
140 3.8850611850835e-05
150 0.000193202362184021
160 3.90172109300306e-05
170 2.98422456317876e-05
180 2.59423108882075e-05
190 9.39119819774515e-06
200 2.41189357828664e-05
210 3.70799057379141e-06
220 1.53799203521364e-05
230 7.14611963633923e-06
240 1.61886685318087e-05
250 1.70117139778373e-05
260 5.32100292120965e-05
270 1.52107494168633e-05
280 2.40280869541617e-06
290 9.59271877025191e-06
300 4.32914069515216e-06
310 6.91653639415845e-06
320 3.27606280431461e-06
330 7.51797213779333e-06
340 8.78778595817792e-06
350 8.40437821200248e-06
360 9.35378861165282e-06
370 6.31478117479958e-06
380 1.73261262702007e-05
390 1.29425499705084e-05
400 5.71887071545204e-05
410 1.29228739757297e-05
420 6.25084691622519e-06
430 6.82088620177425e-06
440 2.8563296090417e-06
450 3.27765419551056e-05
460 1.71045802865376e-05
470 7.72576100168306e-06
480 5.92378095604085e-06
490 1.40788599442913e-05
500 7.98536963574814e-06
510 3.47875634040981e-06
520 5.02975661968739e-06
530 3.35700218052787e-05
540 1.147488441133e-05
550 8.99349582366606e-06
560 3.43193071683029e-06
570 9.57076434749829e-06
580 1.31624398892842e-05
590 1.42930303646766e-05
600 8.67779582078777e-06
610 4.69383473934633e-06
620 7.58695941706927e-06
630 4.99718391792342e-06
640 9.32361152496691e-06
650 9.31287637665413e-06
660 4.08458083766622e-06
670 6.90898124374467e-06
680 1.40439557879548e-05
690 8.75789992476845e-06
700 1.13469510104047e-05
710 1.07472399393597e-05
720 9.99331820694018e-06
730 5.28926246336459e-06
740 1.63891868046067e-05
750 7.15531606326105e-06
760 2.18064329699932e-05
770 6.82399876964762e-06
780 6.85529256437964e-06
790 9.59085561697973e-06
800 1.33021909129025e-05
810 7.14678354108858e-06
820 3.0627549684225e-06
830 7.92351266313045e-06
840 1.60293856649419e-05
850 1.10599787245911e-05
860 3.56642581974118e-06
870 1.70009235336538e-05
880 5.91036424613112e-06
890 1.46901093190524e-05
900 1.69631833656451e-05
910 1.06346274942179e-05
920 3.85523639490724e-06
930 9.91838727190664e-06
940 6.12045848896573e-06
950 3.31842906796468e-06
960 3.47021797281025e-06
970 2.72412856624722e-06
980 3.16467386141106e-06
990 1.08571854109004e-05
1000 7.0951207821419e-06
1010 9.73639206561728e-06
1020 9.78813400129286e-06
1030 5.12691487793557e-06
1040 1.42836302058488e-05
1050 1.29039806657238e-05
1060 5.50887558122891e-06
1070 5.33801072480519e-06
1080 1.21583423021105e-05
1090 5.93973879994988e-06
1100 1.02338806827408e-05
1110 1.10547104374218e-05
1120 4.77663399528156e-06
1130 1.38836059600408e-05
1140 1.20223043494284e-05
1150 9.16685610474591e-06
1160 1.55551691937624e-05
1170 1.73190400750667e-05
1180 8.07902986115184e-06
1190 5.68499715326445e-06
1200 5.31406492754999e-06
1210 9.39073495162861e-06
1220 8.4988010229185e-06
1230 4.19159622786589e-06
1240 4.67407633185123e-06
1250 2.4163543338386e-06
1260 8.4156767323615e-06
1270 1.43540737708252e-05
1280 5.13924215800484e-06
1290 5.01560481488319e-06
1300 5.70267733456221e-06
1310 4.01630738806319e-06
1320 7.62110057526068e-06
1330 4.97329214395407e-06
1340 7.09992664428479e-06
1350 5.24170916920599e-06
1360 5.9782942631886e-06
1370 8.30613615809991e-06
1380 5.19256910317009e-06
1390 3.17857631568056e-06
1400 3.41107088873497e-06
1410 8.03754867124401e-06
1420 6.35015231139363e-06
1430 3.66270536210437e-06
1440 5.45704565300055e-06
1450 4.15247853455585e-06
1460 1.01448125947002e-05
1470 5.1780481188956e-06
1480 4.04626454970015e-06
1490 7.23410680017467e-06
1500 4.94591014744237e-06
1510 4.84210375029267e-06
1520 8.64820239173653e-06
1530 6.37359524177976e-06
1540 6.22315167085526e-06
1550 7.09406075710357e-06
1560 5.42568057931684e-06
1570 6.44836361976215e-06
1580 6.08495586151346e-06
1590 4.12651366505629e-06
1600 3.97676823084199e-06
1610 1.9739510643742e-06
1620 4.39087197984898e-06
1630 2.42156797692856e-06
1640 5.97056961339868e-06
1650 1.02126829754112e-05
1660 1.42735870047366e-06
1670 7.82523101595688e-06
1680 1.10582754193794e-05
1690 6.69169350462286e-06
1700 7.92862658260298e-06
1710 3.67260265674427e-06
1720 4.60221125580186e-06
1730 1.04782335476274e-05
1740 4.45104551486566e-06
1750 1.47020310115222e-05
1760 5.95996671146724e-06
1770 3.89105842371454e-06
1780 5.39916152975106e-06
1790 1.09814001248611e-05
1800 2.26112858493205e-06
1810 2.69342854918684e-06
1820 1.69562244991131e-05
1830 2.27413413500603e-06
1840 4.11990408907662e-06
1850 3.77699466830632e-06
1860 5.41833829438647e-06
1870 5.33582700741527e-06
1880 2.17758949070815e-06
1890 5.00573751307504e-06
1900 4.20601904168333e-06
1910 4.5215947083577e-06
1920 3.36444685872158e-06
1930 4.4550202636376e-06
1940 6.11792018957316e-06
1950 3.62387876839382e-06
1960 4.59823625419458e-06
1970 3.14365674611703e-06
1980 1.27102734522804e-05
1990 6.40641052010041e-06
2000 6.03041584477039e-06
2010 4.1263640568473e-06
2020 2.91181808373071e-06
2030 3.43781826652228e-06
2040 6.50192311112416e-06
2050 4.09395361843417e-06
2060 2.48415504366449e-06
2070 4.45323126915727e-06
2080 2.88822627350964e-06
2090 3.64901462884284e-06
2100 2.68930052003794e-06
2110 2.63390283782926e-06
2120 3.07229754531621e-06
2130 5.08043635833716e-06
2140 2.5725714284843e-06
2150 5.88043540408878e-06
2160 7.28142544558513e-06
2170 4.36982254676434e-06
2180 2.12507634506332e-06
2190 3.5707953615333e-06
2200 5.04084373475186e-06
2210 3.95023724803016e-06
2220 2.67061110481704e-06
2230 2.5240297307698e-06
2240 5.02679950100491e-06
2250 8.35787050608643e-06
2260 7.37361144185228e-06
2270 4.31257998303483e-06
2280 1.18305404998171e-05
2290 4.84774259691025e-06
2300 1.82126935202464e-06
2310 2.00134677726279e-06
2320 2.40002659207784e-06
2330 3.05764663251585e-06
2340 6.51063956670965e-06
2350 4.55225014179738e-06
2360 3.48386974515151e-06
2370 8.8119115224673e-06
2380 3.74998250744488e-06
2390 5.29461009889221e-06
2400 3.81375188832364e-06
2410 3.54964893604068e-06
2420 5.6047740662063e-06
2430 1.24228426180257e-06
2440 1.45326859487113e-06
2450 3.10515124671815e-06
2460 2.81869612585837e-06
2470 1.01126900830267e-06
2480 3.94916997116115e-06
2490 2.70681417730992e-06
2500 5.1327538046527e-06
2510 4.28950584873223e-06
2520 2.93667821608088e-06
2530 3.38107184911409e-06
2540 2.65609818651323e-06
2550 3.05107978994858e-06
2560 3.51156285264292e-06
2570 2.95307708891734e-06
2580 7.67391793314056e-06
2590 5.14723645137714e-06
2600 8.41463270172546e-06
2610 1.22415117060936e-06
2620 3.46863674678432e-06
2630 4.54952895641782e-06
2640 4.41687865968886e-06
2650 4.13131729247351e-06
2660 2.591522879519e-06
2670 5.26553919136824e-06
2680 5.84127132263949e-06
2690 2.36089564788354e-06
2700 5.07268643413172e-06
2710 2.52316955692159e-06
2720 6.25998085472269e-06
2730 3.58672530723122e-06
2740 6.91956675285241e-06
2750 6.91775279744843e-06
2760 4.01632566824203e-06
2770 1.98042939623291e-06
2780 3.80470758094055e-06
2790 3.59447931503348e-06
2800 1.02629656051896e-06
2810 1.19182315370396e-06
2820 1.52862735619786e-06
2830 7.6436778323909e-06
2840 2.3658965551319e-06
2850 3.32728318444818e-06
2860 1.43411102141814e-06
2870 2.85120906434386e-06
2880 1.44193377601209e-06
2890 6.13958638785308e-06
2900 5.3581266580301e-06
2910 6.05560050592676e-06
2920 8.49862687986538e-06
2930 3.48519328809812e-06
2940 5.65714350103301e-06
2950 1.46594794450764e-06
2960 2.83087127132196e-06
2970 3.99762358337883e-06
2980 2.03301772088964e-06
2990 3.44848237665522e-06
3000 2.68657524792885e-06
3010 2.07441112092141e-06
3020 2.44180584594541e-06
3030 3.32427624932102e-06
3040 6.37536284213445e-06
3050 1.69397087728453e-06
3060 2.61033552926257e-06
3070 1.79500839383423e-06
3080 8.15209039513606e-06
3090 3.11998335901733e-06
3100 1.01772955961714e-05
3110 2.47277519157659e-05
3120 4.22536466771031e-06
3130 2.87795263119879e-06
3140 3.63731806681794e-06
3150 6.35298867344558e-06
3160 1.91895807433398e-06
3170 7.41916447520218e-06
3180 3.00795891543942e-06
3190 4.96588959708791e-06
3200 5.74671127614598e-06
3210 2.6038851506481e-06
3220 2.78096224743605e-06
3230 3.05105463378334e-06
3240 1.59872836286479e-06
3250 3.89817817233233e-06
3260 6.52872117685596e-06
3270 2.34994852259374e-06
3280 2.43029142231148e-06
3290 1.29321177911686e-06
3300 3.53615354609094e-06
3310 2.60847664602794e-06
3320 1.62453322394546e-06
3330 3.22186984308109e-06
3340 9.63856909476572e-06
3350 1.25136134317484e-05
3360 4.08343321271418e-06
3370 2.85280151902934e-06
3380 2.71987079087128e-06
3390 4.08729856169543e-06
3400 6.28593340952989e-06
3410 7.27787293988314e-06
3420 2.13325990519536e-06
3430 1.82378516671891e-06
3440 3.85166976148838e-06
3450 3.39753446782245e-06
3460 1.14093765103524e-06
3470 1.61861241437749e-06
3480 1.37140319116977e-06
3490 1.48510331515418e-06
3500 2.61236515839815e-06
3510 4.67102824590123e-06
3520 4.26206253645412e-06
3530 1.40532197743518e-05
3540 2.88215392090928e-06
3550 3.02651141447748e-06
3560 1.45169907277398e-06
3570 3.98363776746067e-06
3580 2.43072379928997e-06
3590 7.81837208697247e-06
3600 8.51194225319811e-06
3610 6.212618193021e-06
3620 4.09398232298087e-06
3630 4.81140985107586e-06
3640 2.10645204028591e-05
3650 4.34396235006197e-06
3660 1.69163879026399e-06
3670 7.82431643486547e-06
3680 7.15311334603878e-06
3690 9.50876399615105e-06
3700 3.48164160159233e-06
3710 1.69088595540409e-06
3720 1.3528255857201e-06
3730 4.21147009423552e-06
3740 1.71066707376325e-06
3750 3.59632126830185e-06
3760 5.3795191937689e-06
3770 1.77468621943703e-06
3780 1.58436207437303e-06
3790 7.42391738977502e-06
3800 1.13767351710605e-06
3810 3.26969677775741e-06
3820 1.67970063276668e-06
3830 2.51491426471401e-06
3840 1.5540209680988e-06
3850 1.42416647145736e-06
3860 9.24364706530458e-06
3870 2.22648056534996e-06
3880 1.74705050065938e-06
3890 3.49733647611504e-06
3900 1.02042022662367e-05
3910 2.75641871375539e-06
3920 1.55901789669999e-06
3930 7.19961413209623e-06
3940 3.2301003602315e-06
3950 2.75323939644245e-06
3960 3.46272248274741e-06
3970 4.75198759859147e-06
3980 1.16921010559656e-06
3990 2.21551779134347e-06
4000 2.12543275203094e-05
4010 8.59332858841563e-06
4020 1.16170502548533e-05
4030 4.89632577036875e-06
4040 1.80594620807491e-06
4050 2.55763896753672e-05
4060 8.39754480032861e-07
4070 2.80756316381812e-06
4080 1.35786955888981e-06
4090 1.27191866402484e-06
4100 2.95313331329024e-06
4110 6.02018593567275e-06
4120 3.86803375817723e-06
4130 1.58286414344628e-06
4140 2.03880113811076e-06
4150 1.22097763415695e-06
4160 1.8436592689179e-06
4170 9.39708967399056e-06
4180 2.9684079207419e-06
4190 4.28527827017663e-06
4200 3.18520833969841e-06
4210 4.53864191273964e-06
4220 1.98765885050384e-06
4230 1.57061938754744e-06
4240 3.83833702162807e-06
4250 4.22400966489985e-06
4260 1.97125249168021e-06
4270 1.31459992856078e-06
4280 2.67658802951474e-06
4290 1.31961105815011e-06
4300 1.24483899558349e-06
4310 2.26989518016917e-06
4320 7.55198188639492e-06
4330 3.1065015982052e-06
4340 1.68996452182314e-06
4350 1.21941366640424e-06
4360 3.86718082084018e-06
4370 4.98954579406406e-06
4380 1.61080358490264e-06
4390 3.53584260361989e-05
4400 7.36940124705511e-06
4410 2.48287596909417e-06
4420 4.34533895782225e-06
4430 7.12038324957112e-06
4440 1.2943422642845e-05
4450 4.47605982488039e-05
4460 4.10472416348536e-06
4470 9.31951206602342e-06
4480 2.31917255017124e-06
4490 5.09716095039544e-06
4500 3.36814169762914e-06
4510 1.48889066389969e-06
4520 1.94558976407105e-06
4530 7.90345373704699e-06
4540 3.97289496956286e-06
4550 2.02267188966465e-06
4560 7.22614686448482e-07
4570 1.7249521867046e-05
4580 3.03679985987171e-06
4590 2.68651336103689e-06
4600 4.23241679089482e-06
4610 3.20117260059171e-06
4620 2.70980672436756e-06
4630 3.13208486278276e-06
4640 1.51102678872078e-06
4650 2.53943538794915e-06
4660 1.84710839316096e-06
4670 1.67469701110043e-06
4680 1.34984611527288e-06
4690 2.36629018503021e-06
4700 1.75033248212445e-06
4710 1.36475867456055e-06
4720 4.95331029351092e-06
4730 3.44597377461616e-06
4740 1.3977716623565e-06
4750 2.12887279533127e-06
4760 1.06948728088328e-05
4770 8.48745242272932e-06
4780 4.35015913815976e-06
4790 3.61674425679716e-06
4800 2.17844780407233e-06
4810 7.31583780362055e-06
4820 2.15570862152052e-06
4830 3.02541828045455e-06
4840 2.31457170486862e-06
4850 1.55463055054583e-05
4860 8.81681690097421e-06
4870 3.03979308135152e-06
4880 9.9621969899048e-06
4890 2.21082294258231e-06
4900 2.13360670063807e-06
4910 1.69390611238684e-06
4920 2.00092950494573e-06
4930 1.77056226171085e-05
4940 1.66529736749377e-05
4950 4.27660932263227e-06
4960 1.33914508787595e-06
4970 8.6304222750433e-06
4980 3.33994164642418e-06
4990 2.3162269630503e-06
5000 2.11798169637033e-06
5010 4.48607940926681e-06
5020 9.47338987119243e-06
5030 4.6721229699697e-06
5040 3.3755333327395e-06
5050 7.74286633101966e-06
5060 1.83865845573899e-06
5070 4.37902343365785e-06
5080 2.12026261475986e-06
5090 1.44317327501413e-06
5100 2.32081129381142e-06
5110 2.06196854719118e-06
5120 2.26671208538438e-06
5130 5.37109541448417e-06
5140 3.51720036097709e-06
5150 3.13009407909047e-06
5160 5.90295813070562e-06
5170 1.09373941640731e-05
5180 1.79142156215513e-06
5190 1.05289372409984e-05
5200 1.02310893559193e-06
5210 3.78442570644376e-06
5220 6.79417664968731e-06
5230 3.23396890103079e-06
5240 9.45318151932719e-07
5250 1.98602550065444e-06
5260 4.9741657575278e-06
5270 7.32140200182268e-06
5280 2.95286098471504e-06
5290 5.79838452898986e-06
5300 2.84250220793117e-06
5310 5.78491215034049e-07
5320 1.99602474741135e-05
5330 1.37812974108115e-06
5340 1.69336802031282e-05
5350 8.55973195710013e-06
5360 2.50029273335953e-06
5370 6.35596906151185e-06
5380 4.54522956311703e-06
5390 8.19590176908797e-06
5400 1.03477528499797e-05
5410 2.3664261840451e-06
5420 3.9937902087899e-06
5430 7.91155900297841e-07
5440 1.04458343130851e-06
5450 1.60641190932696e-06
5460 2.14436777577976e-06
5470 3.67226571543642e-06
5480 1.88404247473177e-06
5490 1.45698088389607e-06
5500 3.29851334181562e-06
5510 1.14082010263062e-05
5520 7.49120571364506e-07
5530 1.23992240499327e-06
5540 1.05164060262791e-06
5550 1.61868184452677e-06
5560 1.36802570060062e-06
5570 7.35487503045628e-07
5580 9.13673163163802e-06
5590 1.46125597032101e-06
5600 2.37668042067714e-06
5610 2.86025880853555e-06
5620 6.34873926348831e-06
5630 1.70140002127299e-06
5640 2.66420419718874e-06
5650 1.28558346365086e-06
5660 1.78487561243089e-06
5670 1.28502942337816e-06
5680 1.72576691068389e-06
5690 2.219284799108e-06
5700 2.52787422772157e-06
5710 3.76195057104647e-06
5720 6.33031113543137e-07
5730 1.4865463816967e-06
5740 1.99378719623957e-05
5750 6.6995773820379e-06
5760 1.53257280683564e-05
5770 1.87915724605456e-06
5780 2.26051434626043e-06
5790 1.44916597404775e-06
5800 1.74132860702329e-06
5810 1.0448423717919e-06
5820 1.12489542790955e-06
5830 2.96634221723686e-05
5840 2.59974672785072e-06
5850 6.45695260246269e-06
5860 1.91136777128637e-06
5870 2.10218067612905e-06
5880 2.15815146344343e-06
5890 1.1059963764465e-05
5900 2.43858788642743e-06
5910 2.80499352964465e-06
5920 1.2422978372527e-06
5930 1.52249140730809e-06
5940 2.95324556655314e-06
5950 2.43850256681952e-06
5960 1.78847575099079e-06
5970 1.39514265087287e-06
5980 2.21034624259341e-06
5990 1.76714549582547e-06
6000 5.45675239915199e-06
6010 5.01552068217654e-07
6020 4.57549419464499e-06
6030 1.11133191469564e-05
6040 1.03718310600295e-05
6050 1.93304060734461e-05
6060 2.19371315051245e-06
6070 2.73206313010677e-06
6080 9.16853556757908e-06
6090 8.53300258248146e-06
6100 4.28474938725201e-06
6110 1.68450788081373e-06
6120 6.28905422599799e-06
6130 6.61717298978592e-06
6140 1.28320618105992e-06
6150 8.78293369044637e-07
6160 3.16580647723269e-06
6170 3.47683919808994e-06
6180 2.18767788660008e-06
6190 1.59125782804574e-06
6200 8.37254182900985e-07
6210 2.74481419351728e-06
6220 1.98254989324699e-06
6230 2.07204100874969e-06
6240 2.15539893889225e-05
6250 1.54658455951454e-06
6260 6.05582488918698e-06
6270 1.51275519746018e-06
6280 8.89081399321454e-07
6290 5.18491900445523e-06
6300 8.61528546416425e-07
6310 4.76996690669489e-06
6320 1.09816875337339e-06
6330 1.36614314378585e-05
6340 4.7419933525842e-06
6350 2.21594722813666e-06
6360 2.53599536506796e-06
6370 1.16228403153524e-06
6380 6.29049934689689e-06
6390 8.11550860817627e-07
6400 2.37572966661896e-06
6410 8.41142188723221e-07
6420 3.44542542558503e-06
6430 1.16565492404035e-06
6440 4.91000630885441e-06
6450 1.36288569852031e-06
6460 2.04372300120634e-06
6470 6.87320865222189e-06
6480 2.04808489805775e-06
6490 7.20381401092093e-07
6500 2.1612437958055e-06
6510 1.2915161254391e-05
6520 2.980643599849e-05
6530 1.3840002651508e-05
6540 1.34441048972875e-05
6550 9.91783958943027e-06
6560 1.66261569213214e-06
6570 3.95192227811602e-06
6580 9.79050583993954e-07
6590 4.65645832779457e-06
6600 6.64765631292477e-06
6610 9.23608491246436e-06
6620 2.04272495350172e-06
6630 8.31391162007399e-07
6640 1.62649257316618e-06
6650 2.15536490524881e-06
6660 1.78631351466758e-06
6670 3.04685108811067e-05
6680 8.23211447544822e-07
6690 1.92898927456077e-06
6700 1.05744519039073e-05
6710 7.90510207392447e-07
6720 2.18929735463995e-06
6730 3.78782771120572e-06
6740 1.0468101641526e-06
6750 6.22405382156347e-06
6760 9.95648957592411e-07
6770 8.23336332778543e-07
6780 4.79102371865892e-05
6790 7.84920693739409e-06
6800 3.75600015525332e-06
6810 7.46006572656622e-06
6820 1.08240058541669e-05
6830 2.53219336760684e-06
6840 8.18511275527213e-06
6850 2.11020265666155e-06
6860 4.45689111406861e-07
6870 3.54997449367611e-06
6880 8.41401855980759e-06
6890 1.38788856833685e-05
6900 6.26595617975757e-06
6910 4.78607531313237e-06
6920 1.85933881910581e-06
6930 1.8106984821912e-06
6940 6.2422111018464e-06
6950 1.31882580685753e-06
6960 1.86658262053618e-06
6970 1.67277230866566e-06
6980 4.60212147322016e-06
6990 1.11301085950746e-06
7000 1.84453474044756e-05
7010 1.87726233091106e-05
7020 1.2181509945514e-06
7030 4.88096888903234e-06
7040 3.02855223983491e-06
7050 1.31516758059626e-06
7060 9.17926889041238e-06
7070 1.91262482214936e-06
7080 4.77756895183084e-06
7090 1.48217616438809e-06
7100 3.75854260384847e-06
7110 1.7840254462705e-06
7120 5.4369479269109e-06
7130 2.12701977806409e-05
7140 3.89593264230486e-06
7150 1.70023658155659e-06
7160 3.94837454090332e-06
7170 2.76963773570361e-05
7180 3.24828137179274e-06
7190 2.26974802226892e-06
7200 2.08489472921868e-06
7210 2.90820263162906e-06
7220 2.45248029628132e-06
7230 1.01442169633115e-06
7240 1.04775569016739e-06
7250 1.29996655179389e-06
7260 8.46695837697168e-07
7270 2.93980315133165e-06
7280 1.48248511638636e-06
7290 6.47297101241967e-06
7300 3.31094940782415e-05
7310 2.69227979980945e-06
7320 1.97676145615093e-06
7330 5.13518341421614e-06
7340 3.2030533823585e-05
7350 2.45127339494097e-05
7360 9.64030293441127e-07
7370 1.50786697909794e-06
7380 2.20531472189191e-06
7390 1.07080065935155e-06
7400 2.78223630116992e-06
7410 1.110646784915e-06
7420 1.26842520996137e-06
7430 3.54970907962129e-06
7440 1.12115845941563e-05
7450 1.82913277640998e-06
7460 1.62038993662034e-06
7470 5.30231974719498e-06
7480 3.30028372331336e-06
7490 3.61556853030183e-06
7500 3.52619093099735e-06
7510 1.16288787786751e-06
7520 1.73625473112244e-06
7530 7.80577415041489e-06
7540 4.58915776313299e-06
7550 2.43112197537812e-06
7560 3.10367402109409e-07
7570 2.26313465934802e-06
7580 9.39480801331691e-07
7590 2.30848869025187e-06
7600 4.13258296852394e-06
7610 2.17071428096965e-06
7620 9.01353959032562e-07
7630 7.29564607993981e-06
7640 6.96213410647455e-06
7650 4.47530926643119e-06
7660 4.35645532063088e-06
7670 1.12290731117895e-06
7680 8.16228716713817e-06
7690 2.02033230024137e-06
7700 6.93072631394098e-07
7710 5.35464409086834e-06
7720 1.28307784446638e-06
7730 2.05546854913122e-06
7740 3.25158042916421e-06
7750 4.36648047296326e-07
7760 1.35221064195495e-06
7770 1.03130521059659e-05
7780 2.18760039945006e-06
7790 1.91846672977889e-06
7800 6.96294776986772e-07
7810 6.22911049265347e-06
7820 3.16511499993773e-05
7830 9.77976419428694e-05
7840 3.62338766969878e-06
7850 9.71964457243938e-07
7860 7.56571088051074e-06
7870 1.15770822415549e-06
7880 2.15004270344477e-06
7890 1.22481128073277e-05
7900 1.34126933819686e-06
7910 3.34624315158709e-05
7920 1.20222702818197e-06
7930 3.86602267356568e-05
7940 8.43589982557494e-07
7950 1.59701923586746e-06
7960 8.76700810310105e-07
7970 2.83615302271032e-06
7980 2.06307818398585e-06
7990 1.67137938950615e-06
8000 3.74271990082984e-06
8010 6.62152558599465e-07
8020 1.84780864628311e-06
8030 3.22086661899177e-06
8040 1.71259818471111e-06
8050 2.69464838017839e-05
8060 1.15495045087284e-05
8070 4.30337728096534e-06
8080 1.59363422626558e-05
8090 3.68682558934194e-06
8100 9.00395238792829e-06
8110 9.79429480885347e-07
8120 1.12485229014259e-05
8130 3.1754106743159e-06
8140 1.11834932791305e-06
8150 6.08542515023011e-07
8160 1.08906637022962e-05
8170 1.04035419528679e-05
8180 5.21700364332309e-05
8190 8.09455226554485e-07
8200 1.31223947454312e-06
8210 3.31779473842032e-06
8220 6.22748860062268e-07
8230 5.40551145632364e-07
8240 3.43990224354674e-06
8250 3.8354741032853e-07
8260 2.47695074122107e-05
8270 1.34425184446221e-05
8280 1.50560540752109e-06
8290 1.01541191378915e-05
8300 1.70629297819502e-06
8310 4.21674752158974e-06
8320 7.61015213801745e-06
8330 7.12236901152261e-06
8340 9.01890105420969e-07
8350 3.62433138030433e-05
8360 1.35306917782415e-05
8370 4.84352089586431e-06
8380 5.58932083840753e-06
8390 1.51218633150966e-06
8400 2.32857158757994e-06
8410 2.16156951827728e-05
8420 1.06334246995026e-06
8430 9.3635805126345e-07
8440 1.39581758687235e-06
8450 1.60430948247634e-06
8460 1.07655813700113e-06
8470 1.38417004674204e-06
8480 1.73276116095661e-06
8490 5.9987497666363e-06
8500 1.66613473335499e-06
8510 9.06030566365926e-06
8520 2.33475261156209e-06
8530 1.00770322464365e-06
8540 5.9285594563147e-06
8550 2.83489141484936e-06
8560 1.05474806353012e-06
8570 5.80407287281374e-06
8580 1.08404514492647e-06
8590 1.12858473620604e-06
8600 1.69443619558008e-06
8610 9.5399863442467e-07
8620 1.52993578607156e-06
8630 6.31372631325963e-07
8640 3.28910114811127e-06
8650 1.43745941797694e-05
8660 1.86622145789232e-06
8670 2.81965572933956e-06
8680 1.77375406359946e-06
8690 2.21212390500718e-06
8700 6.42736503000883e-07
8710 1.8665513475536e-06
8720 1.63926622066513e-06
8730 2.92835849698301e-05
8740 9.14740608555793e-06
8750 9.34626133386913e-07
8760 1.26062699026295e-06
8770 2.33970681785498e-06
8780 1.86486512443673e-06
8790 4.79744789643771e-07
8800 7.51846170944276e-06
8810 1.6960010589157e-06
8820 1.31836087788103e-06
8830 3.87216244801832e-05
8840 1.39676094124953e-06
8850 7.12278945869521e-07
8860 3.90755981400784e-07
8870 1.12890642659741e-06
8880 8.72920990078425e-07
8890 2.329022152321e-06
8900 1.19990466774484e-06
8910 1.83024119036318e-06
8920 5.98607898849871e-07
8930 6.36145913809712e-05
8940 8.98561045107502e-06
8950 2.38164380895377e-06
8960 1.01250967559566e-05
8970 1.46701394090693e-05
8980 1.22687009149415e-05
8990 3.07373674897096e-06
9000 1.87494927241226e-06
9010 1.91188363342396e-05
9020 2.25043617561934e-06
9030 2.17701332626765e-06
9040 1.03269331896368e-06
9050 1.46741416660124e-05
9060 1.24967544690713e-06
9070 6.45285571716447e-06
9080 3.29850671835189e-06
9090 3.45805636504296e-06
9100 1.22538494775815e-06
9110 4.3710238012292e-06
9120 7.53060937635467e-05
9130 8.00002022762845e-07
9140 1.08631492978768e-06
9150 1.4461216995892e-06
9160 2.13449403432447e-06
9170 3.3744425063811e-06
9180 5.26904679705579e-06
9190 3.40624784758241e-06
9200 3.69066281298692e-06
9210 1.95010049076443e-06
9220 3.55069370549541e-07
9230 1.02556052194292e-06
9240 6.56024208392734e-07
9250 1.81785268962104e-05
9260 4.84038085137672e-07
9270 6.98062756747753e-07
9280 1.63471617735834e-06
9290 2.09661497219709e-06
9300 1.16878675724789e-05
9310 6.51199902248753e-07
9320 1.60634988688633e-06
9330 1.43666559417798e-06
9340 1.17893965390165e-05
9350 3.63524513273223e-06
9360 7.75241110635812e-06
9370 2.1653392235343e-06
9380 1.01817473453083e-05
9390 7.50689479402447e-06
9400 9.43454662338573e-06
9410 6.9532201003783e-07
9420 3.29321606075833e-06
9430 1.43278114724161e-06
9440 4.29322831398491e-06
9450 2.6651644362877e-06
9460 1.50551946176049e-06
9470 4.2292030615377e-06
9480 1.77032687197357e-06
9490 2.51214122439478e-06
9500 1.9963099764635e-05
9510 3.45405829986112e-06
9520 5.37785012825759e-07
9530 8.02266642779519e-07
9540 1.32784590139942e-05
9550 2.65142478209556e-06
9560 1.16476639726518e-06
9570 9.0102564596183e-06
9580 1.42683205721919e-06
9590 1.73368316060836e-06
9600 4.91383483275917e-06
9610 1.46238953194416e-06
9620 1.15505793784851e-06
9630 2.6981615404542e-06
9640 2.9429431099722e-06
9650 3.33906097051084e-05
9660 4.20642296121676e-06
9670 1.67095575264253e-06
9680 1.05705445708572e-06
9690 1.30851558542999e-06
9700 4.15409874433561e-06
9710 6.66481132326134e-07
9720 4.25022172881964e-05
9730 1.09904508438851e-06
9740 5.01875253827759e-07
9750 3.34692603581996e-06
9760 4.71877099894105e-05
9770 9.85192106308473e-06
9780 2.28536749970891e-06
9790 4.37458264767917e-07
9800 1.06243482413984e-06
9810 2.16625727250854e-06
9820 5.62797228699889e-06
9830 1.13013299947046e-06
9840 1.55254899488807e-06
9850 3.50857964267081e-06
9860 2.74238297370634e-06
9870 6.80435818141415e-05
9880 1.67500394058198e-06
9890 2.40449942878404e-06
9900 1.83821509636517e-06
9910 9.65488191512018e-06
9920 6.17465249538031e-06
9930 1.59494208819066e-06
9940 1.49046864588908e-06
9950 1.40680476035463e-05
9960 3.64157759131524e-07
9970 8.87826609045752e-06
9980 9.41954056321189e-07
9990 3.53272140663939e-06
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet18_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_4.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 4 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-1.05947536840862e-05, ymax=0.000226351153527965,
ytick style={color=black},
ytick={-5e-05,0,5e-05,0.0001,0.00015,0.0002,0.00025}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.000215580885018326
10 6.03702744109637e-06
20 1.55843052814862e-06
30 2.67197719019527e-05
40 4.58059415528335e-06
50 2.84404233669558e-06
60 0.000187075930780846
70 1.93272730066573e-05
80 8.58597846403017e-05
90 9.56127527859875e-06
100 6.47786929512532e-06
110 4.65434972412735e-06
120 4.70672808891932e-06
130 1.54937149185665e-05
140 9.57207613488218e-06
150 2.62507921452132e-05
160 6.60453419653024e-06
170 2.99805749607194e-06
180 1.21341306195878e-05
190 2.33976414013297e-06
200 5.60243777443011e-06
210 3.65751848268584e-06
220 4.51622978497959e-06
230 2.78615985694591e-06
240 9.19174302459453e-06
250 9.93601662560854e-06
260 1.47010371233795e-05
270 6.21444561682802e-06
280 1.85128747988488e-06
290 8.00936820312322e-06
300 4.40371454819341e-06
310 6.64268793094865e-06
320 2.21895402812209e-06
330 4.81261570844857e-06
340 7.96509537647989e-06
350 4.48717624539255e-06
360 6.28858034858886e-06
370 3.18469057325787e-06
380 8.77816285707437e-06
390 1.13701604846691e-05
400 8.07107659517142e-06
410 5.1382318295744e-06
420 6.39564453802317e-06
430 5.62746084376009e-06
440 2.56506424629856e-06
450 4.55992891999869e-06
460 4.2995868765197e-06
470 7.16019176197789e-06
480 4.87866239814841e-06
490 7.45260477816149e-06
500 5.23193889446787e-06
510 3.40463906802822e-06
520 4.48103031682777e-06
530 8.0125585111601e-06
540 9.02170304635499e-06
550 4.40956420795747e-06
560 2.81113294661296e-06
570 7.79583379858245e-06
580 8.42842208497239e-06
590 2.93807477808377e-06
600 4.5318662745166e-06
610 2.97746228972162e-06
620 7.51500329935794e-06
630 4.90747434523147e-06
640 4.45023871194135e-06
650 7.67890677451937e-06
660 3.8314233544031e-06
670 5.52771666060531e-06
680 7.48167437019567e-06
690 6.04366382243626e-06
700 6.09546058497547e-06
710 4.60143321715446e-06
720 7.86277895020726e-06
730 4.42055746553949e-06
740 7.55817006127127e-06
750 5.42629244842287e-06
760 6.8801162717177e-06
770 2.24084454981546e-06
780 3.4824448307367e-06
790 4.0857151909229e-06
800 1.1051409080613e-05
810 5.55599847592635e-06
820 3.02677969365026e-06
830 6.73751318377991e-06
840 1.00235749724107e-05
850 1.14559688667843e-05
860 2.6986967196088e-06
870 1.63994813099856e-05
880 5.74036742327399e-06
890 8.81435226900886e-06
900 8.53105684809929e-06
910 9.64230156399525e-06
920 3.85175229337871e-06
930 4.43919282854385e-06
940 6.09226811996906e-06
950 2.92376147160254e-06
960 2.55743039928264e-06
970 2.84432702718822e-06
980 3.17141051048134e-06
990 1.07481220735081e-05
1000 2.65803823081083e-06
1010 5.60912381220188e-06
1020 6.01517781032339e-06
1030 4.63081749135132e-06
1040 6.07521087821439e-06
1050 3.89336374128537e-06
1060 5.43702387536276e-06
1070 5.14005783647569e-06
1080 9.82863486997453e-06
1090 3.94472055942014e-06
1100 3.72585139065586e-06
1110 6.20214180676658e-06
1120 4.78067089077592e-06
1130 5.46571783921642e-06
1140 2.46969303882082e-06
1150 5.00724205962856e-06
1160 1.00990412539091e-05
1170 1.72777965216152e-05
1180 2.75343433547031e-06
1190 3.29153073527113e-06
1200 4.89360249391025e-06
1210 8.93461291807543e-06
1220 7.84306529907581e-06
1230 4.16947743217217e-06
1240 2.19585274204423e-06
1250 2.1705766014715e-06
1260 5.52638965242223e-06
1270 5.49258075553753e-06
1280 2.3493834938865e-06
1290 4.06722009229055e-06
1300 2.95917220289093e-06
1310 2.79554260809233e-06
1320 2.47658102551654e-06
1330 4.76157885780501e-06
1340 4.05561584386891e-06
1350 5.18296255853025e-06
1360 3.86081007319412e-06
1370 2.62402529213449e-06
1380 5.17604520813025e-06
1390 3.01840267415388e-06
1400 3.19215461562086e-06
1410 3.40498207478684e-06
1420 2.79641605811379e-06
1430 3.37858369607999e-06
1440 4.41543484128661e-06
1450 4.16956307856738e-06
1460 6.02073418203906e-06
1470 4.31203560392318e-06
1480 3.48238335683557e-06
1490 5.83007149789826e-06
1500 3.60320987193427e-06
1510 3.16717553671833e-06
1520 3.96067958177296e-06
1530 6.41698817145653e-06
1540 1.7710236926827e-06
1550 3.25428783600169e-06
1560 2.55500146603938e-06
1570 6.02296069296078e-06
1580 2.40904935187041e-06
1590 4.0993590083117e-06
1600 3.89480279211811e-06
1610 1.98274947199105e-06
1620 4.20785891628975e-06
1630 2.27986442800431e-06
1640 5.96051594102205e-06
1650 9.54763496604489e-06
1660 1.29385538415673e-06
1670 1.91611795375266e-06
1680 9.45185083753052e-06
1690 6.35147391498408e-06
1700 5.65176596174369e-06
1710 3.26013454131358e-06
1720 2.52712269816181e-06
1730 2.64927770907877e-06
1740 1.54265049978129e-06
1750 5.844725656934e-06
1760 5.78230381879195e-06
1770 2.29290878649147e-06
1780 2.66657040917335e-06
1790 5.48973531415257e-06
1800 2.25831538774133e-06
1810 2.63129810092025e-06
1820 5.3386221446105e-06
1830 2.35238987809834e-06
1840 1.59805045427119e-06
1850 1.6870386141611e-06
1860 4.20045234463393e-06
1870 4.57377889686485e-06
1880 2.11413936488805e-06
1890 3.01553473545608e-06
1900 2.98903508492171e-06
1910 2.88160103734767e-06
1920 2.49241648392269e-06
1930 4.43456859546978e-06
1940 3.08752295656823e-06
1950 2.82968209797282e-06
1960 4.00118188790446e-06
1970 3.33290804287342e-06
1980 4.93126416251834e-06
1990 4.17167470713464e-06
2000 3.01722363461223e-06
2010 4.12389678634012e-06
2020 2.71425756503554e-06
2030 2.58221829523417e-06
2040 4.13033729023298e-06
2050 4.26195834680438e-06
2060 2.42654665394333e-06
2070 4.43879861110493e-06
2080 2.9121806674054e-06
2090 3.64451913799684e-06
2100 1.41783159444964e-06
2110 1.77834307465985e-06
2120 2.41980095510272e-06
2130 1.05464846269849e-06
2140 1.16857903741638e-06
2150 5.92218721849695e-06
2160 6.81787154565556e-06
2170 3.57182496006024e-06
2180 1.70512474641349e-06
2190 3.49464119360161e-06
2200 5.04534893530354e-06
2210 3.8741067608413e-06
2220 1.82761630583275e-06
2230 2.49058976870529e-06
2240 3.53715891211258e-06
2250 3.76159831604418e-06
2260 2.65078334072794e-06
2270 4.28182696377337e-06
2280 3.35695844380687e-06
2290 3.57778958516044e-06
2300 1.54546936487035e-06
2310 1.24280173786865e-06
2320 2.37517944547291e-06
2330 2.57842307374905e-06
2340 5.94550839012233e-06
2350 2.6492053566259e-06
2360 2.60269558681592e-06
2370 3.1968040181105e-06
2380 3.49081668522985e-06
2390 3.21288040418622e-06
2400 2.91413787446685e-06
2410 3.51152642836225e-06
2420 1.94881506631304e-06
2430 1.15134919531022e-06
2440 1.3659078580913e-06
2450 2.98900880894113e-06
2460 1.95484538141447e-06
2470 9.43138544127541e-07
2480 3.92550701720784e-06
2490 2.70869338855772e-06
2500 2.41198371800325e-06
2510 1.36552945000539e-06
2520 1.7448600499312e-06
2530 3.32358388407378e-06
2540 2.23257972311213e-06
2550 2.34327345263822e-06
2560 2.77365472178091e-06
2570 2.2472484957613e-06
2580 4.24048278048279e-06
2590 4.86741513780598e-06
2600 7.68201337937509e-06
2610 8.35453163510077e-07
2620 3.43652329516419e-06
2630 1.98362059688957e-06
2640 2.90920071866338e-06
2650 3.82787083457085e-06
2660 7.96425940375298e-07
2670 5.05374267312435e-06
2680 1.96268910857735e-06
2690 2.24201679020131e-06
2700 4.69808310660215e-06
2710 1.33377898605439e-06
2720 6.03318025294559e-06
2730 1.09361595495229e-06
2740 5.7835558916136e-06
2750 2.18087211144343e-06
2760 2.19469388285629e-06
2770 1.02528944627198e-06
2780 2.66403318787244e-06
2790 3.59624641465085e-06
2800 8.20682693184488e-07
2810 1.18980939038099e-06
2820 1.36530698749538e-06
2830 7.20036623113437e-06
2840 2.16122035694359e-06
2850 1.80619407093092e-06
2860 1.43111140620633e-06
2870 1.89127796908238e-06
2880 7.36602508931591e-07
2890 2.40473633337292e-06
2900 2.93306128066855e-06
2910 4.13144001343107e-06
2920 1.35328625544081e-06
2930 1.46010610166881e-06
2940 1.60496443800033e-06
2950 1.46648232565665e-06
2960 2.76083519123823e-06
2970 2.00738144620729e-06
2980 1.42338658006207e-06
2990 1.3974641989793e-06
3000 1.88400893801801e-06
3010 1.60955472233898e-06
3020 2.32362893777681e-06
3030 1.91569419562134e-06
3040 1.66927152981976e-06
3050 1.39403658880444e-06
3060 1.54683557552273e-06
3070 1.64561618310132e-06
3080 2.36123698880639e-06
3090 1.78057070078651e-06
3100 1.00412216827682e-05
3110 7.68260773758786e-06
3120 1.49208376524596e-06
3130 2.42437152487383e-06
3140 3.40179501938621e-06
3150 2.6256339085491e-06
3160 1.48556742728184e-06
3170 1.00584836973251e-06
3180 1.22893849238733e-06
3190 8.62473688075101e-07
3200 2.21409595870855e-06
3210 2.06755973134654e-06
3220 2.70993280985079e-06
3230 2.11133195572558e-06
3240 1.02323393250849e-06
3250 3.80492563771419e-06
3260 4.38810057200674e-06
3270 2.35813099318413e-06
3280 2.32613613365337e-06
3290 6.66011393921717e-07
3300 3.38234542857514e-06
3310 2.58110100397711e-06
3320 1.66204649391289e-06
3330 1.15616909135541e-06
3340 3.3072101255746e-06
3350 5.94103320333991e-06
3360 3.27930735503034e-06
3370 1.71846027084352e-06
3380 2.72299680866435e-06
3390 2.89066795235976e-06
3400 2.61419951103233e-06
3410 3.88483560826064e-06
3420 2.12069136074955e-06
3430 1.02182559986163e-06
3440 1.86870474848348e-06
3450 1.87959451316044e-06
3460 5.10911902561779e-07
3470 1.58630462278802e-06
3480 1.35893141302251e-06
3490 1.38764100408982e-06
3500 1.32881952710944e-06
3510 1.55390779160969e-06
3520 3.07761149478333e-06
3530 4.0578544301746e-06
3540 2.73850279421962e-06
3550 1.21751943092729e-06
3560 7.349735794704e-07
3570 3.72440928249463e-06
3580 1.40020251844814e-06
3590 5.24866354906371e-06
3600 2.1864408808739e-06
3610 1.21987585726888e-06
3620 3.80292175554939e-06
3630 3.56480202792795e-06
3640 6.27379293175174e-06
3650 1.88009304039224e-06
3660 1.10056334950042e-06
3670 5.32111212507263e-06
3680 1.67506618143125e-06
3690 5.97093388167374e-06
3700 1.37902584684039e-06
3710 1.66638805727151e-06
3720 1.08934845226609e-06
3730 2.96436907716932e-06
3740 7.03125188499609e-07
3750 2.24951584298443e-06
3760 2.82080758417254e-06
3770 7.19434129030602e-07
3780 1.03683950843555e-06
3790 2.49314198595485e-06
3800 1.07908601838781e-06
3810 1.45014661317938e-06
3820 1.26336055233762e-06
3830 1.04862542882183e-06
3840 1.37184556144961e-06
3850 1.02975186481348e-06
3860 1.88224872228577e-06
3870 1.85252446150813e-06
3880 1.60392800849714e-06
3890 1.7098723080553e-06
3900 1.23129226633473e-06
3910 2.19210762787631e-06
3920 1.54952012811908e-06
3930 1.09639511710877e-06
3940 2.20000001542597e-06
3950 1.31989923996473e-06
3960 3.46274125370291e-06
3970 4.10772682836025e-06
3980 6.80397879732466e-07
3990 1.69400370589122e-06
4000 2.65749814052114e-06
4010 3.1389531236391e-06
4020 9.86406058481877e-06
4030 2.89471589889921e-06
4040 1.33312086621569e-06
4050 8.06761404053725e-06
4060 8.40435443555247e-07
4070 2.01202257733262e-06
4080 1.35194037940164e-06
4090 1.09763591955426e-06
4100 1.20610299053123e-06
4110 2.24460252397011e-06
4120 3.66188281409387e-06
4130 9.66136893184882e-07
4140 2.0180995795872e-06
4150 8.37786333603816e-07
4160 1.8111769429079e-06
4170 3.2082647634849e-06
4180 2.88407696269085e-06
4190 2.95798501244961e-06
4200 1.44476287733548e-06
4210 2.87791689472597e-06
4220 1.8671485985972e-06
4230 1.47247883299585e-06
4240 2.85040052676111e-06
4250 1.83523070030985e-06
4260 2.07350065932753e-06
4270 6.9377383089598e-07
4280 1.58711558938217e-06
4290 1.13601557420659e-06
4300 1.1777601936005e-06
4310 1.72615681443634e-06
4320 9.85404167121012e-07
4330 1.95828487008955e-06
4340 1.25304712895686e-06
4350 1.2405989529028e-06
4360 3.86827405106874e-06
4370 4.96947423400462e-06
4380 1.42711395006064e-06
4390 6.23010880618571e-06
4400 1.91034174885316e-06
4410 1.91755597575009e-06
4420 7.98930324798587e-07
4430 2.18388118390111e-06
4440 6.5299233406683e-06
4450 3.10563263875626e-05
4460 3.52262647115893e-06
4470 3.37455051814801e-06
4480 1.52984280485561e-06
4490 1.40781830282015e-06
4500 6.77929077584446e-07
4510 1.21220219277121e-06
4520 1.94350166980809e-06
4530 1.39782946359687e-06
4540 2.61536411689927e-06
4550 2.00144961049815e-06
4560 7.00020649955795e-07
4570 8.22403573062841e-06
4580 1.47731516841947e-06
4590 2.68547126190742e-06
4600 1.94654909731859e-06
4610 8.80575770993989e-07
4620 2.57986878739326e-06
4630 1.26080690472084e-06
4640 1.41692776053105e-06
4650 1.47595048177649e-06
4660 1.90558418036467e-06
4670 1.67261565696142e-06
4680 8.83186890238322e-07
4690 1.54614696424192e-06
4700 7.27314025327766e-07
4710 7.01978080455237e-07
4720 4.9179568469651e-06
4730 1.66996233379934e-06
4740 1.32383189972557e-06
4750 9.85034142400205e-07
4760 2.71656381630406e-06
4770 1.09353264414067e-06
4780 1.22614955267128e-06
4790 2.22977027259448e-06
4800 2.13155705962651e-06
4810 2.50448671289683e-06
4820 8.38539386582436e-07
4830 2.29765547985059e-06
4840 1.45813135128379e-06
4850 1.42924443678685e-05
4860 4.49451872221641e-06
4870 9.35681904079112e-07
4880 1.38603184324021e-06
4890 8.49530589021822e-07
4900 1.00506053403152e-06
4910 1.54266506696045e-06
4920 1.91899903260886e-06
4930 3.94342180978367e-06
4940 5.11050192921674e-06
4950 2.60163314759919e-06
4960 1.06658159318731e-06
4970 2.70741920482594e-06
4980 1.27320821829889e-06
4990 2.30669834509892e-06
5000 1.92282254740435e-06
5010 7.52352880223129e-07
5020 7.60951900919669e-06
5030 2.86177041287715e-06
5040 3.37718823247697e-06
5050 9.00219102761579e-07
5060 1.81989068507021e-06
5070 7.95254674643032e-07
5080 1.28201410632821e-06
5090 1.26359511634976e-06
5100 1.08138112108226e-06
5110 1.13802657663642e-06
5120 8.92157584664141e-07
5130 2.31674791693409e-06
5140 8.66312221072698e-07
5150 1.45556546603334e-06
5160 2.83653516784349e-06
5170 2.59329706309796e-06
5180 7.24298453667833e-07
5190 3.49543712810852e-06
5200 1.0224873043178e-06
5210 1.48535261010033e-06
5220 3.26949085774237e-06
5230 1.8069239526638e-06
5240 7.46118034027992e-07
5250 1.45922095065265e-06
5260 6.64383686744674e-07
5270 1.53594078320207e-06
5280 1.45401825284717e-06
5290 1.22701998519771e-06
5300 4.82572670277411e-07
5310 5.51307260579554e-07
5320 7.34693476607515e-06
5330 9.70355939739912e-07
5340 1.27836867928492e-05
5350 1.62950826002517e-06
5360 2.00262422031804e-06
5370 1.5738401982533e-06
5380 2.03292330090427e-06
5390 1.51251187867699e-06
5400 9.41013347025041e-06
5410 1.62483146511494e-06
5420 9.61469467866411e-07
5430 7.75097224408989e-07
5440 5.81611411514163e-07
5450 1.34066862503003e-06
5460 4.88313630202051e-07
5470 4.76606833466487e-07
5480 1.63620853383574e-06
5490 6.01126489370239e-07
5500 1.0726059748021e-06
5510 2.35532324075776e-06
5520 7.32417957036047e-07
5530 8.25154600191033e-07
5540 4.21222356007848e-07
5550 1.34212499634871e-06
5560 9.98060533622968e-07
5570 7.28593683190582e-07
5580 2.90899273908469e-06
5590 1.14849316419769e-06
5600 8.75978784234565e-07
5610 2.07526806631055e-06
5620 1.66000092363772e-06
5630 1.47876696367419e-06
5640 2.20693260056815e-06
5650 6.33013319981374e-07
5660 1.26090932818291e-06
5670 7.57971126369519e-07
5680 1.67257008602983e-06
5690 5.64804592234499e-07
5700 1.05136066502044e-06
5710 9.65592941412268e-07
5720 5.32574583112921e-07
5730 5.12460927274022e-07
5740 1.91634750003306e-06
5750 1.20299852917394e-06
5760 4.06616627807126e-06
5770 1.81488285035888e-06
5780 2.32419223862016e-06
5790 1.09721840544251e-06
5800 7.31706688352955e-07
5810 1.02271710255963e-06
5820 1.05641214300464e-06
5830 1.31617239808868e-05
5840 1.76706057450625e-06
5850 1.02473343000798e-06
5860 1.86757943395146e-06
5870 1.95685565565399e-06
5880 1.28131537372856e-06
5890 1.73784935217051e-06
5900 1.0340089952153e-06
5910 1.04319397678166e-06
5920 8.09944803695163e-07
5930 5.34641040328938e-07
5940 9.64212656002974e-07
5950 1.63255473445523e-06
5960 1.03530375803184e-06
5970 1.10336570939771e-06
5980 7.18132164093437e-07
5990 1.65188930518707e-06
6000 3.27518846208103e-06
6010 4.84532504914782e-07
6020 1.26651664146396e-06
6030 2.39464114758396e-06
6040 7.75627607460379e-06
6050 4.52652962216714e-06
6060 1.09781439635256e-06
6070 1.59649257290411e-06
6080 1.88746735751278e-06
6090 1.17663947649408e-06
6100 1.22403123306766e-06
6110 1.66090450377265e-06
6120 5.88285588854168e-06
6130 1.11394911261177e-06
6140 6.26565073430427e-07
6150 6.0286680138913e-07
6160 1.59950961683804e-06
6170 1.17704034107735e-06
6180 6.49221441475171e-07
6190 6.44885797803718e-07
6200 5.6064400883845e-07
6210 1.0862953844897e-06
6220 1.46566021991222e-06
6230 1.51364835940847e-06
6240 7.89148593441839e-06
6250 1.08774927018078e-06
6260 9.18090441371244e-07
6270 9.33109952785466e-07
6280 9.28099914564373e-07
6290 1.16641168933807e-06
6300 8.59409510342851e-07
6310 2.05332885804944e-06
6320 9.82468043287617e-07
6330 4.8069082851663e-06
6340 7.18786111608673e-07
6350 1.22801526830298e-06
6360 1.41703007773663e-06
6370 8.213471607258e-07
6380 2.69088203718988e-06
6390 8.05028311370668e-07
6400 2.38044515791415e-06
6410 6.39379130305872e-07
6420 8.16939151019835e-07
6430 1.1749792024947e-06
6440 3.77095569897179e-06
6450 4.51907844802724e-07
6460 1.17217412245661e-06
6470 4.96838928801092e-07
6480 1.47246823129829e-06
6490 7.12049447546008e-07
6500 8.48741604194748e-07
6510 3.2505147082827e-06
6520 2.19763498608714e-05
6530 4.55868406274311e-06
6540 2.62461673296473e-06
6550 5.40545281617402e-06
6560 1.51734832389116e-06
6570 1.13679670131227e-06
6580 5.30237669642315e-07
6590 8.06830542053947e-07
6600 2.53541790756558e-06
6610 2.20627217906126e-06
6620 1.08507443888549e-06
6630 5.9842425010443e-07
6640 1.58705982440002e-06
6650 1.74709105651265e-06
6660 5.23408590286689e-07
6670 1.38617217761405e-05
6680 7.14659023211293e-07
6690 5.71515449729508e-07
6700 2.13756067545796e-06
6710 7.83421399899072e-07
6720 5.38232471388841e-07
6730 3.79656632755754e-06
6740 5.07391781558065e-07
6750 1.44867288923141e-06
6760 1.03361022041247e-06
6770 2.40390858079454e-07
6780 2.32921872727877e-05
6790 6.188057385811e-06
6800 1.43439612023023e-06
6810 2.6156336302965e-06
6820 6.52896734031796e-06
6830 1.97210642315586e-06
6840 2.35297449240118e-06
6850 4.25822621167745e-07
6860 3.16622914717496e-07
6870 7.16137935981142e-07
6880 2.64006860566147e-06
6890 1.36440282280665e-05
6900 2.80142700740492e-06
6910 6.97308469858741e-07
6920 1.00381234270661e-06
6930 1.53782145072052e-06
6940 3.28813083708884e-06
6950 1.00569650232027e-06
6960 1.28165730188067e-06
6970 1.57313931303714e-06
6980 1.33030649619957e-06
6990 1.02615930807017e-06
7000 3.42912162273256e-06
7010 5.65697328187882e-06
7020 1.19593738165316e-06
7030 4.90205373714076e-06
7040 6.9939107197788e-07
7050 9.37974108319087e-07
7060 2.88688443332295e-06
7070 1.84982625261282e-06
7080 6.88881626178786e-07
7090 9.73081634747021e-07
7100 7.84111424225824e-07
7110 1.04230596671563e-06
7120 5.65346655655998e-07
7130 5.42892331710278e-06
7140 3.01192489570514e-06
7150 1.27814185618973e-06
7160 1.92176967835792e-06
7170 8.79013667678288e-06
7180 3.05673330436049e-06
7190 1.03619574111701e-06
7200 1.2515656964508e-06
7210 2.28807284066576e-06
7220 7.72435198443839e-07
7230 8.84783751218122e-07
7240 5.65775755115465e-07
7250 6.86063804522599e-07
7260 6.89737651557664e-07
7270 2.52468614145589e-06
7280 7.40868439704665e-07
7290 1.54802739634857e-06
7300 3.2268816283627e-05
7310 2.26212430091357e-06
7320 1.6388588889134e-06
7330 2.00145949998055e-06
7340 3.09666175436724e-05
7350 1.73682104682099e-05
7360 6.78919028632866e-07
7370 5.90102431480835e-07
7380 1.68470742991235e-06
7390 6.54985625827601e-07
7400 1.69500880088868e-06
7410 6.53115647045398e-07
7420 5.48439309953903e-07
7430 2.02891658606111e-06
7440 8.32645457615955e-06
7450 4.03001233175063e-07
7460 3.93346795362934e-07
7470 3.98120536173564e-06
7480 2.9597598342631e-06
7490 2.11058244328293e-06
7500 1.16812149355475e-06
7510 1.11699375016517e-06
7520 1.17168395284695e-06
7530 1.54804663514894e-06
7540 1.39534822256997e-06
7550 9.46947645750024e-07
7560 2.88435449151158e-07
7570 1.86603368495692e-06
7580 9.45040255764837e-07
7590 4.85537304776128e-07
7600 3.77962068120563e-06
7610 1.2386574177454e-06
7620 8.29147627873716e-07
7630 5.62797746443284e-06
7640 5.92212455323893e-06
7650 1.6379735774055e-06
7660 1.08829628413431e-06
7670 7.37813372864784e-07
7680 1.62248170581264e-06
7690 1.42247034197148e-06
7700 6.03843816507734e-07
7710 1.67559688463877e-06
7720 6.99398856907988e-07
7730 5.35580935111299e-07
7740 1.37814935828703e-06
7750 4.13177446141248e-07
7760 6.37944896520468e-07
7770 2.36551726435e-06
7780 1.26362368678667e-06
7790 7.01101927942227e-07
7800 6.99958927594978e-07
7810 2.11449284666557e-06
7820 2.97818422059396e-05
7830 4.17463459996825e-05
7840 2.62357226618291e-06
7850 5.04361652279635e-07
7860 8.80490728054889e-07
7870 1.00552143711476e-06
7880 1.09822491952468e-06
7890 2.77035324368668e-06
7900 1.0363730099095e-06
7910 2.73778857388064e-05
7920 6.23410627861178e-07
7930 3.81728230332188e-05
7940 7.71146950337646e-07
7950 7.02321393585904e-07
7960 4.35210628792782e-07
7970 9.31058466058393e-07
7980 7.07434929926693e-07
7990 7.81932237546287e-07
8000 1.07556483511936e-06
8010 5.64839507203613e-07
8020 7.34126637452005e-07
8030 9.6464540817516e-07
8040 1.12737121940158e-06
8050 1.58813246725451e-05
8060 9.81551254085871e-07
8070 9.69040010929473e-07
8080 2.87280292301441e-06
8090 1.55851998669253e-06
8100 1.38093618345151e-06
8110 9.79533414694647e-07
8120 1.77305182183884e-06
8130 4.1352381649703e-07
8140 6.97816409216536e-07
8150 5.86330668107011e-07
8160 1.41017994148017e-06
8170 2.57530168851729e-06
8180 2.17147837650096e-05
8190 5.9197243070351e-07
8200 9.5506412838728e-07
8210 6.89306923062296e-07
8220 6.16081584902338e-07
8230 4.55171073508319e-07
8240 8.3585800519699e-07
8250 1.75514825552463e-07
8260 7.76377712370899e-06
8270 3.12688060219461e-06
8280 7.27411414440015e-07
8290 3.47718496259789e-06
8300 5.01352208969743e-07
8310 8.16801831663366e-07
8320 2.23328166619433e-06
8330 3.36716374537555e-06
8340 7.78271639648869e-07
8350 1.07568604093576e-05
8360 2.96312128734764e-06
8370 7.60577991165006e-07
8380 4.23914962803783e-06
8390 1.51317803954311e-06
8400 2.33282019117566e-06
8410 1.08521396893812e-05
8420 9.90528656077276e-07
8430 9.2130686634151e-07
8440 1.39842625967724e-06
8450 5.26638940219663e-07
8460 1.09625633850482e-06
8470 5.46042445083851e-07
8480 4.39920485393724e-07
8490 1.77697387964866e-06
8500 8.55751316861622e-07
8510 6.32219523825627e-06
8520 6.32025708542489e-07
8530 1.0036849055811e-06
8540 1.48237596864611e-06
8550 1.37556443532054e-06
8560 1.00825196618542e-06
8570 3.18336532209061e-07
8580 4.89590740671134e-07
8590 5.09623024016862e-07
8600 1.72426481897623e-06
8610 4.05431715746116e-07
8620 1.01750292552851e-06
8630 5.45635960585893e-07
8640 5.84304632663015e-07
8650 3.90810526695586e-06
8660 1.75812384421763e-06
8670 8.35866429741617e-07
8680 1.1099224603776e-06
8690 1.0772120502124e-06
8700 4.68085778894262e-07
8710 6.01466300499291e-07
8720 3.47836985420299e-07
8730 1.53334622082463e-05
8740 4.70922143353376e-06
8750 5.2679621692555e-07
8760 4.77860110258383e-07
8770 5.41385840426676e-07
8780 9.04046926898462e-07
8790 4.23481342049966e-07
8800 6.74711822656905e-06
8810 4.04285692900415e-07
8820 3.66345807236443e-07
8830 1.62213043974601e-05
8840 3.78934070919962e-07
8850 4.82905983476086e-07
8860 3.7823564586634e-07
8870 7.30217148704162e-07
8880 4.31109175952579e-07
8890 7.19848178678468e-07
8900 3.55244919270657e-07
8910 1.39181260079058e-06
8920 5.97429325986549e-07
8930 3.3317084315054e-05
8940 4.17018395720477e-06
8950 2.35515168583751e-06
8960 2.00503098954615e-06
8970 9.73904905707048e-06
8980 1.44245040566011e-06
8990 1.87627647166138e-06
9000 6.19608266529686e-07
9010 1.33847806324953e-05
9020 1.00885133159312e-06
9030 1.11809340906616e-06
9040 1.01394940833259e-06
9050 1.05064284697223e-05
9060 1.22632987675504e-06
9070 2.15692094567435e-06
9080 1.27460467128125e-06
9090 8.60944076391183e-07
9100 1.18081167136564e-06
9110 1.07562687081028e-06
9120 3.26865707485751e-05
9130 7.54194404206403e-07
9140 1.06093700070852e-06
9150 9.75590177541378e-07
9160 9.48452859009035e-07
9170 8.15762285461554e-07
9180 1.34375906122658e-06
9190 5.08740593865607e-07
9200 1.15422748014761e-06
9210 1.01744371448479e-06
9220 3.75206614171032e-07
9230 2.78672044860639e-07
9240 6.29480832452045e-07
9250 9.95105865911782e-06
9260 3.38959385529506e-07
9270 5.40691966279501e-07
9280 8.57277124720506e-07
9290 1.63153251157115e-06
9300 2.87499571052951e-06
9310 6.23723126337487e-07
9320 7.7108362457984e-07
9330 2.54563972887593e-07
9340 4.89401106533467e-06
9350 1.14530476440836e-06
9360 2.87674576168283e-06
9370 5.17382312109481e-07
9380 3.85104939709169e-06
9390 7.11348538706269e-06
9400 8.23338013981355e-06
9410 7.17334957914483e-07
9420 1.43072464259319e-06
9430 9.62909388519949e-07
9440 3.93316056632055e-06
9450 2.59648822335236e-06
9460 1.30009869932104e-06
9470 5.1657052808253e-07
9480 3.36852839066312e-07
9490 2.5112490250244e-06
9500 9.59789141563641e-06
9510 1.12793375534124e-06
9520 4.73907428061176e-07
9530 8.05785383448552e-07
9540 4.5959271412776e-06
9550 6.53570102025512e-07
9560 6.83605032382653e-07
9570 4.28315702857312e-06
9580 6.23327260546152e-07
9590 7.94261898370232e-07
9600 7.89821224597391e-07
9610 4.61315581091123e-07
9620 9.314158842871e-07
9630 7.48330506534497e-07
9640 4.14641441673143e-07
9650 2.19864198463825e-05
9660 3.46892859747282e-06
9670 3.42114980057255e-07
9680 7.48772007513528e-07
9690 4.16249841551006e-07
9700 3.48435771854282e-07
9710 2.38743630997647e-07
9720 1.4460484424628e-05
9730 3.84583300987881e-07
9740 3.5118628189823e-07
9750 6.77994205989097e-07
9760 2.49221155345739e-05
9770 4.74959946842237e-06
9780 4.90942745017694e-07
9790 2.90637529684061e-07
9800 3.45211396285365e-07
9810 6.81203934660704e-07
9820 1.2986999011746e-06
9830 7.6790152626548e-07
9840 5.34734060712692e-07
9850 1.90115062866099e-06
9860 1.47837175250958e-06
9870 3.24667166757319e-05
9880 6.48460750272359e-07
9890 2.41213178152118e-06
9900 7.61129357114632e-07
9910 1.94165035068466e-06
9920 7.70305778258116e-07
9930 1.60880230669905e-06
9940 1.48564489190597e-06
9950 7.46929310297957e-06
9960 2.64757529233882e-07
9970 2.62319178993717e-06
9980 8.88790430828244e-07
9990 3.53751364295905e-06
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_1008_c_apal_0.9_ori_sgd_lr_0.1/pure_line_10.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
width=10.5cm,
height=7.2cm,
tick align=outside,
tick pos=left,
title={line number: 10},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5499, xmax=0.5479,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
%xticklabels={\(\displaystyle {−0.6}\),\(\displaystyle {−0.4}\),\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=2.01526487984229, ymax=3.53743749932619,
ytick style={color=black},
ytick={2,2.2,2.4,2.6,2.8,3,3.2,3.4,3.6},
yticklabels={\(\displaystyle {2.0}\),\(\displaystyle {2.2}\),\(\displaystyle {2.4}\),\(\displaystyle {2.6}\),\(\displaystyle {2.8}\),\(\displaystyle {3.0}\),\(\displaystyle {3.2}\),\(\displaystyle {3.4}\),\(\displaystyle {3.6}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,3.4756158660166)
--(axis cs:-0.5,2.38246104400605)
--(axis cs:-0.494,2.38052939379122)
--(axis cs:-0.488,2.37863961071707)
--(axis cs:-0.482,2.37677921220893)
--(axis cs:-0.476,2.37493926018942)
--(axis cs:-0.47,2.3731205103104)
--(axis cs:-0.464,2.37131422496168)
--(axis cs:-0.458,2.36954200145556)
--(axis cs:-0.452,2.36779321217909)
--(axis cs:-0.446,2.36607601074502)
--(axis cs:-0.44,2.36439032573253)
--(axis cs:-0.434,2.36273489857558)
--(axis cs:-0.428,2.36110581184038)
--(axis cs:-0.422,2.35949628154048)
--(axis cs:-0.416,2.3579121728544)
--(axis cs:-0.41,2.35635523532981)
--(axis cs:-0.404,2.35482453287112)
--(axis cs:-0.398,2.35330302122745)
--(axis cs:-0.392,2.35179851745484)
--(axis cs:-0.386,2.35031613870518)
--(axis cs:-0.38,2.34885358612511)
--(axis cs:-0.374,2.3474096613935)
--(axis cs:-0.368,2.34597997105433)
--(axis cs:-0.362,2.3445662887532)
--(axis cs:-0.356,2.34317237621842)
--(axis cs:-0.35,2.34180285228608)
--(axis cs:-0.344,2.3404466028436)
--(axis cs:-0.338,2.3391045064774)
--(axis cs:-0.332,2.3377855414863)
--(axis cs:-0.326,2.33647746778874)
--(axis cs:-0.32,2.33519424998462)
--(axis cs:-0.314,2.33392635016651)
--(axis cs:-0.308,2.33267495588714)
--(axis cs:-0.302,2.33144142582952)
--(axis cs:-0.296,2.33022443023955)
--(axis cs:-0.29,2.32902846757972)
--(axis cs:-0.284,2.32785135058035)
--(axis cs:-0.278,2.32669232929385)
--(axis cs:-0.272,2.3255528887716)
--(axis cs:-0.266,2.32443439526332)
--(axis cs:-0.26,2.32333185548197)
--(axis cs:-0.254,2.32224710244395)
--(axis cs:-0.248,2.32117341275557)
--(axis cs:-0.242,2.32011647586432)
--(axis cs:-0.236,2.31908211003019)
--(axis cs:-0.23,2.31806887350456)
--(axis cs:-0.224,2.31707690650433)
--(axis cs:-0.218,2.3161064664173)
--(axis cs:-0.212,2.3151484730713)
--(axis cs:-0.206,2.31420641856425)
--(axis cs:-0.2,2.31328213711913)
--(axis cs:-0.194,2.31237600345548)
--(axis cs:-0.188,2.31148310609842)
--(axis cs:-0.182,2.3106030270751)
--(axis cs:-0.176,2.30973348610632)
--(axis cs:-0.17,2.30887792808335)
--(axis cs:-0.164,2.30804337427344)
--(axis cs:-0.158,2.3072186905847)
--(axis cs:-0.152,2.30641125759485)
--(axis cs:-0.146,2.30561272926025)
--(axis cs:-0.14,2.30483100255879)
--(axis cs:-0.134,2.30406082053014)
--(axis cs:-0.128,2.30330969136958)
--(axis cs:-0.122,2.30258318940832)
--(axis cs:-0.116,2.30187305442996)
--(axis cs:-0.11,2.30117717749454)
--(axis cs:-0.104,2.30049372974463)
--(axis cs:-0.0979999999999996,2.29982711634875)
--(axis cs:-0.0919999999999996,2.29917648384435)
--(axis cs:-0.0859999999999996,2.29853782968712)
--(axis cs:-0.0799999999999996,2.29792667872243)
--(axis cs:-0.0739999999999996,2.29733649365517)
--(axis cs:-0.0679999999999996,2.29676479927002)
--(axis cs:-0.0619999999999996,2.29621052560105)
--(axis cs:-0.0559999999999996,2.29567344031966)
--(axis cs:-0.0499999999999996,2.29515373955655)
--(axis cs:-0.0439999999999996,2.29464993912552)
--(axis cs:-0.0379999999999996,2.29416187921015)
--(axis cs:-0.0319999999999996,2.29369520454202)
--(axis cs:-0.0259999999999996,2.29324641727726)
--(axis cs:-0.0199999999999996,2.29282263896312)
--(axis cs:-0.0139999999999996,2.29242514399812)
--(axis cs:-0.00799999999999956,2.29204262109124)
--(axis cs:-0.00199999999999956,2.29167874876293)
--(axis cs:0,2.29156105153379)
--(axis cs:0.006,2.29122256382834)
--(axis cs:0.012,2.2909043027903)
--(axis cs:0.018,2.29061202413868)
--(axis cs:0.024,2.29034126305487)
--(axis cs:0.03,2.29008913593134)
--(axis cs:0.036,2.28986201132648)
--(axis cs:0.042,2.28965951618738)
--(axis cs:0.048,2.28948342707008)
--(axis cs:0.054,2.28933050658088)
--(axis cs:0.06,2.28920841624495)
--(axis cs:0.066,2.28911460237578)
--(axis cs:0.072,2.28905131365173)
--(axis cs:0.078,2.28778166952543)
--(axis cs:0.084,2.28641964576673)
--(axis cs:0.09,2.28509594267234)
--(axis cs:0.096,2.28380181349348)
--(axis cs:0.102,2.28254057164304)
--(axis cs:0.108,2.28130989777856)
--(axis cs:0.114,2.28010793996509)
--(axis cs:0.12,2.27893373509869)
--(axis cs:0.126,2.27778798586223)
--(axis cs:0.132,2.27666769060306)
--(axis cs:0.138,2.27557489508763)
--(axis cs:0.144,2.27451215253677)
--(axis cs:0.15,2.2734723877511)
--(axis cs:0.156,2.27245549461804)
--(axis cs:0.162,2.27146420325153)
--(axis cs:0.168,2.27048909151927)
--(axis cs:0.174,2.26953315426363)
--(axis cs:0.18,2.26859612413682)
--(axis cs:0.186,2.26767788256984)
--(axis cs:0.192,2.26677399064647)
--(axis cs:0.198,2.26588894543238)
--(axis cs:0.204,2.26502009353135)
--(axis cs:0.21,2.26416445040377)
--(axis cs:0.216,2.26332200231263)
--(axis cs:0.222,2.26249531772919)
--(axis cs:0.228,2.26168434519786)
--(axis cs:0.234,2.26089166570455)
--(axis cs:0.24,2.26011647912674)
--(axis cs:0.246,2.25935534428572)
--(axis cs:0.252,2.25861127860844)
--(axis cs:0.258,2.25788275938248)
--(axis cs:0.264,2.25716996227857)
--(axis cs:0.27,2.25647782080341)
--(axis cs:0.276,2.25580194598297)
--(axis cs:0.282,2.25514763500541)
--(axis cs:0.288,2.25450783019187)
--(axis cs:0.294,2.25387928943383)
--(axis cs:0.3,2.25326647853944)
--(axis cs:0.306,2.25266726315022)
--(axis cs:0.312,2.25207977736136)
--(axis cs:0.318,2.25150465994375)
--(axis cs:0.324,2.25094367930433)
--(axis cs:0.33,2.25039527291665)
--(axis cs:0.336,2.24985741212731)
--(axis cs:0.342,2.24933149124263)
--(axis cs:0.348,2.24881529976847)
--(axis cs:0.354,2.24830721039325)
--(axis cs:0.36,2.2478144079214)
--(axis cs:0.366,2.24733664380619)
--(axis cs:0.372,2.24686856212793)
--(axis cs:0.378,2.2464094638708)
--(axis cs:0.384,2.24596327048494)
--(axis cs:0.39,2.24552991538076)
--(axis cs:0.396,2.24510641384404)
--(axis cs:0.402,2.24469316203613)
--(axis cs:0.408,2.24428938538767)
--(axis cs:0.414,2.24389501579572)
--(axis cs:0.42,2.24351116834441)
--(axis cs:0.426,2.24313241569325)
--(axis cs:0.432,2.24276038765674)
--(axis cs:0.438,2.24239245022181)
--(axis cs:0.444,2.24203505419428)
--(axis cs:0.45,2.24168977321824)
--(axis cs:0.456,2.24135294486769)
--(axis cs:0.462,2.24102259252686)
--(axis cs:0.468,2.24069701862754)
--(axis cs:0.474,2.24038034171099)
--(axis cs:0.48,2.24007052078377)
--(axis cs:0.486,2.23976820445387)
--(axis cs:0.492,2.23947193857748)
--(axis cs:0.498,2.23918319982477)
--(axis cs:0.498,2.83456663461402)
--(axis cs:0.498,2.83456663461402)
--(axis cs:0.492,2.83618502877653)
--(axis cs:0.486,2.8378068250604)
--(axis cs:0.48,2.83943449473009)
--(axis cs:0.474,2.84107076190412)
--(axis cs:0.468,2.8427158864215)
--(axis cs:0.462,2.84437607601285)
--(axis cs:0.456,2.84605240542442)
--(axis cs:0.45,2.84774032514542)
--(axis cs:0.444,2.84943618765101)
--(axis cs:0.438,2.85113874543458)
--(axis cs:0.432,2.85285015637055)
--(axis cs:0.426,2.85457365587354)
--(axis cs:0.42,2.85630775149912)
--(axis cs:0.414,2.85805603768677)
--(axis cs:0.408,2.85981447435915)
--(axis cs:0.402,2.86158005986363)
--(axis cs:0.396,2.8633579602465)
--(axis cs:0.39,2.86515023000538)
--(axis cs:0.384,2.86695236619562)
--(axis cs:0.378,2.86876244610175)
--(axis cs:0.372,2.87058695778251)
--(axis cs:0.366,2.87242345372215)
--(axis cs:0.36,2.87426916509867)
--(axis cs:0.354,2.87612085416913)
--(axis cs:0.348,2.87798024807125)
--(axis cs:0.342,2.87985119363293)
--(axis cs:0.336,2.88173642242327)
--(axis cs:0.33,2.88363605923951)
--(axis cs:0.324,2.88555229827762)
--(axis cs:0.318,2.88748637400568)
--(axis cs:0.312,2.88943668967113)
--(axis cs:0.306,2.89139757025987)
--(axis cs:0.3,2.89336987957358)
--(axis cs:0.294,2.89535392308608)
--(axis cs:0.288,2.8973594927229)
--(axis cs:0.282,2.89937895257026)
--(axis cs:0.276,2.90141820069402)
--(axis cs:0.27,2.90347350062802)
--(axis cs:0.264,2.90553993359208)
--(axis cs:0.258,2.90762371616438)
--(axis cs:0.252,2.90973073570058)
--(axis cs:0.246,2.91185087710619)
--(axis cs:0.24,2.91398959327489)
--(axis cs:0.234,2.91614111186936)
--(axis cs:0.228,2.91829937975854)
--(axis cs:0.222,2.92047504987568)
--(axis cs:0.216,2.92266927752644)
--(axis cs:0.21,2.92488190345466)
--(axis cs:0.204,2.92710745055228)
--(axis cs:0.198,2.92935646791011)
--(axis cs:0.192,2.93162677809596)
--(axis cs:0.186,2.93392099346966)
--(axis cs:0.18,2.93624316807836)
--(axis cs:0.174,2.93858925998211)
--(axis cs:0.168,2.94096272345632)
--(axis cs:0.162,2.94336757808924)
--(axis cs:0.156,2.94580397475511)
--(axis cs:0.15,2.94826720934361)
--(axis cs:0.144,2.95076477900147)
--(axis cs:0.138,2.95329980645329)
--(axis cs:0.132,2.95587551128119)
--(axis cs:0.126,2.95848635397851)
--(axis cs:0.12,2.96113085560501)
--(axis cs:0.114,2.96381445694715)
--(axis cs:0.108,2.96653992123902)
--(axis cs:0.102,2.9693152741529)
--(axis cs:0.096,2.97213683044538)
--(axis cs:0.09,2.97500310605392)
--(axis cs:0.084,2.97791451215744)
--(axis cs:0.078,2.98086542170495)
--(axis cs:0.072,2.98386357724667)
--(axis cs:0.066,2.98691796697676)
--(axis cs:0.06,2.99002208234742)
--(axis cs:0.054,2.99317375849932)
--(axis cs:0.048,2.99638868030161)
--(axis cs:0.042,2.99966188892722)
--(axis cs:0.036,3.00299231288955)
--(axis cs:0.03,3.00638091284782)
--(axis cs:0.024,3.0098331226036)
--(axis cs:0.018,3.01334672467783)
--(axis cs:0.012,3.01692117610946)
--(axis cs:0.006,3.02056127693504)
--(axis cs:0,3.02426890190691)
--(axis cs:-0.00199999999999956,3.02551855845377)
--(axis cs:-0.00799999999999956,3.02931220317259)
--(axis cs:-0.0139999999999996,3.03317135432735)
--(axis cs:-0.0199999999999996,3.03709287336096)
--(axis cs:-0.0259999999999996,3.04107121890411)
--(axis cs:-0.0319999999999996,3.04510493483394)
--(axis cs:-0.0379999999999996,3.04919088073075)
--(axis cs:-0.0439999999999996,3.05333221005276)
--(axis cs:-0.0499999999999996,3.05753065925092)
--(axis cs:-0.0559999999999996,3.06178202014416)
--(axis cs:-0.0619999999999996,3.06608533672988)
--(axis cs:-0.0679999999999996,3.07043907325715)
--(axis cs:-0.0739999999999996,3.07485012151301)
--(axis cs:-0.0799999999999996,3.07932229619473)
--(axis cs:-0.0859999999999996,3.08384953904897)
--(axis cs:-0.0919999999999996,3.08843552786857)
--(axis cs:-0.0979999999999996,3.09306917386129)
--(axis cs:-0.104,3.09775361418724)
--(axis cs:-0.11,3.10248599294573)
--(axis cs:-0.116,3.10726685402915)
--(axis cs:-0.122,3.11210593255237)
--(axis cs:-0.128,3.11699382029474)
--(axis cs:-0.134,3.12191876489669)
--(axis cs:-0.14,3.12688008928671)
--(axis cs:-0.146,3.1318770875223)
--(axis cs:-0.152,3.13691685535014)
--(axis cs:-0.158,3.14200280513614)
--(axis cs:-0.164,3.14712638827041)
--(axis cs:-0.17,3.15228819474578)
--(axis cs:-0.176,3.15748501010239)
--(axis cs:-0.182,3.16271137585863)
--(axis cs:-0.188,3.16797879384831)
--(axis cs:-0.194,3.17327462136745)
--(axis cs:-0.2,3.17860996397212)
--(axis cs:-0.206,3.18397144414485)
--(axis cs:-0.212,3.1893587554805)
--(axis cs:-0.218,3.19477032497525)
--(axis cs:-0.224,3.20020419312641)
--(axis cs:-0.23,3.20566803775728)
--(axis cs:-0.236,3.21115302853286)
--(axis cs:-0.242,3.21665490977466)
--(axis cs:-0.248,3.22217676742002)
--(axis cs:-0.254,3.22771201003343)
--(axis cs:-0.26,3.23327498370782)
--(axis cs:-0.266,3.23886870965362)
--(axis cs:-0.272,3.24448604043573)
--(axis cs:-0.278,3.25013516051695)
--(axis cs:-0.284,3.25581680517644)
--(axis cs:-0.29,3.26151587301865)
--(axis cs:-0.296,3.26723321061581)
--(axis cs:-0.302,3.27296959608793)
--(axis cs:-0.308,3.2787307491526)
--(axis cs:-0.314,3.28451667446643)
--(axis cs:-0.32,3.29032539669424)
--(axis cs:-0.326,3.29614839423448)
--(axis cs:-0.332,3.30199735658243)
--(axis cs:-0.338,3.3078779974021)
--(axis cs:-0.344,3.31378154130653)
--(axis cs:-0.35,3.3197152777575)
--(axis cs:-0.356,3.3256779066287)
--(axis cs:-0.362,3.33167905407026)
--(axis cs:-0.368,3.33769644144922)
--(axis cs:-0.374,3.34372832346708)
--(axis cs:-0.38,3.34978377632797)
--(axis cs:-0.386,3.35585650987923)
--(axis cs:-0.392,3.36194622190669)
--(axis cs:-0.398,3.36804976454005)
--(axis cs:-0.404,3.37417476996779)
--(axis cs:-0.41,3.38030861411244)
--(axis cs:-0.416,3.38645645743236)
--(axis cs:-0.422,3.39264191081747)
--(axis cs:-0.428,3.39887064043432)
--(axis cs:-0.434,3.40511717973277)
--(axis cs:-0.44,3.4113929765299)
--(axis cs:-0.446,3.41769642475992)
--(axis cs:-0.452,3.42403480736539)
--(axis cs:-0.458,3.43039896991104)
--(axis cs:-0.464,3.43678748654202)
--(axis cs:-0.47,3.44319877354428)
--(axis cs:-0.476,3.44962779898196)
--(axis cs:-0.482,3.45608565025032)
--(axis cs:-0.488,3.46256571263075)
--(axis cs:-0.494,3.46907283226028)
--(axis cs:-0.5,3.4756158660166)
--cycle;
%\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.2}
%\addlegendentry{fill between min. and max. batch losses}

\addplot [semithick, gray, forget plot]
table {%
-0.5 2.65403340932971
-0.494 2.6499681922287
-0.488 2.64600046072155
-0.482 2.64205815810419
-0.476 2.63814359257231
-0.47 2.63441529693955
-0.464 2.63071988767479
-0.458 2.62703976288321
-0.452 2.62337847234448
-0.446 2.61973858738202
-0.44 2.6161295856873
-0.434 2.61255169738433
-0.428 2.60899529985909
-0.422 2.60546648783202
-0.416 2.60196316590009
-0.41 2.59849166414642
-0.404 2.59503914040397
-0.398 2.59161133528687
-0.392 2.58821012146655
-0.386 2.58483038804843
-0.38 2.58146850235062
-0.374 2.57813086958777
-0.368 2.57481972928508
-0.362 2.57153514433594
-0.356 2.56826959989849
-0.35 2.56502416350122
-0.344 2.56180123191734
-0.338 2.55859566389699
-0.332 2.55541124350566
-0.326 2.55224843375618
-0.32 2.54910636798013
-0.314 2.54598744297982
-0.308 2.54276836089957
-0.302 2.53944564775998
-0.296 2.53615013505123
-0.29 2.53287698259692
-0.284 2.52962762299421
-0.278 2.52640202837483
-0.272 2.52320615494227
-0.266 2.52003885618706
-0.26 2.51690191644957
-0.254 2.51378026705243
-0.248 2.51072290275079
-0.242 2.50779428067472
-0.236 2.50488841964852
-0.23 2.50201455314073
-0.224 2.49916746544386
-0.218 2.49634845696164
-0.212 2.49355573871162
-0.206 2.49079056751452
-0.2 2.48805545256073
-0.194 2.48534934912186
-0.188 2.48267184071392
-0.182 2.48002406689193
-0.176 2.47740407441961
-0.17 2.4748174807537
-0.164 2.47226738328391
-0.158 2.46975069389919
-0.152 2.46726766813663
-0.146 2.46481844111986
-0.14 2.46240439442408
-0.134 2.46002951781884
-0.128 2.45768981411675
-0.122 2.45538274302453
-0.116 2.45311594823579
-0.11 2.45088359508009
-0.104 2.44868766721629
-0.0979999999999996 2.44653887498134
-0.0919999999999996 2.44442739451551
-0.0859999999999996 2.44235774726985
-0.0799999999999996 2.44032634232644
-0.0739999999999996 2.43833729279868
-0.0679999999999996 2.4363890031309
-0.0619999999999996 2.43448352043924
-0.0559999999999996 2.43262113299716
-0.0499999999999996 2.43079276004573
-0.0439999999999996 2.42900000957889
-0.0379999999999996 2.42724294788786
-0.0319999999999996 2.42552280487871
-0.0259999999999996 2.42384605283587
-0.0199999999999996 2.42221055537084
-0.0139999999999996 2.42061664060748
-0.00799999999999956 2.41906501303311
-0.00199999999999956 2.41754922897962
0 2.41705236255075
0.006 2.41558556948439
0.012 2.41415814087668
0.018 2.41276903924881
0.024 2.41142140429292
0.03 2.4101148249174
0.036 2.40884869427828
0.042 2.40762179737794
0.048 2.40643528159126
0.054 2.40528800996253
0.06 2.40418143311399
0.066 2.40310689734179
0.072 2.4020644465636
0.078 2.4010547028156
0.084 2.40008299477631
0.09 2.39914719856461
0.096 2.39824771610438
0.102 2.39739030273631
0.108 2.39687162451446
0.114 2.39624809252564
0.12 2.39561288920231
0.126 2.39500460936688
0.132 2.39441722061019
0.138 2.39385356102139
0.144 2.39330880739726
0.15 2.3927891436033
0.156 2.39229228789918
0.162 2.39182024565525
0.168 2.39137016469613
0.174 2.39094582339749
0.18 2.39055242971517
0.186 2.39018053922337
0.192 2.38982699264307
0.198 2.38949211954605
0.204 2.38916870043613
0.21 2.38841872105695
0.216 2.3874702045141
0.222 2.38654136449622
0.228 2.38619536437909
0.234 2.38620487226581
0.24 2.38622624752315
0.246 2.38577575617455
0.252 2.38514269815278
0.258 2.38452383581171
0.264 2.38391855276132
0.27 2.38332450939561
0.276 2.38274732801801
0.282 2.38218759138545
0.288 2.38164531724033
0.294 2.38111723534166
0.3 2.38060850351758
0.306 2.38011403181372
0.312 2.37962956609408
0.318 2.37945581693202
0.324 2.37930078851059
0.33 2.37915471731685
0.336 2.37901674350724
0.342 2.37888472992927
0.348 2.37876015005168
0.354 2.3786395204952
0.36 2.37851914332714
0.366 2.37840414082166
0.372 2.37829259387217
0.378 2.37818589864764
0.384 2.37808415933978
0.39 2.37798808061052
0.396 2.37789798295125
0.402 2.37780887505505
0.408 2.37772417871747
0.414 2.37764738430269
0.42 2.37757397326641
0.426 2.37750316911843
0.432 2.37744136480615
0.438 2.37738853460178
0.444 2.37733658729121
0.45 2.37728351063561
0.456 2.37723749049474
0.462 2.37719495827332
0.468 2.3771530657541
0.474 2.37711587850936
0.48 2.37708316044882
0.486 2.37705113750417
0.492 2.37702100770548
0.498 2.37699213263113
};
\addplot [semithick, gray, forget plot]
table {%
-0.5 2.79356712324079
-0.494 2.78895610745531
-0.488 2.78436823247466
-0.482 2.77980879798997
-0.476 2.77527215320151
-0.47 2.77076130406931
-0.464 2.76627357595135
-0.458 2.76180036540609
-0.452 2.75734276615549
-0.446 2.7529050486628
-0.44 2.74849544721656
-0.434 2.74422105459962
-0.428 2.74026913079433
-0.422 2.73632821545471
-0.416 2.73240657593124
-0.41 2.72850435902365
-0.404 2.72462861752138
-0.398 2.72077412740327
-0.392 2.7169444123283
-0.386 2.713137643761
-0.38 2.70934985077474
-0.374 2.70557709236164
-0.368 2.70182446984109
-0.362 2.6980887419777
-0.356 2.69438309664838
-0.35 2.69070179993287
-0.344 2.68703406059649
-0.338 2.68338718404993
-0.332 2.67976191965863
-0.326 2.67615790036507
-0.32 2.67257302673534
-0.314 2.66900649806485
-0.308 2.66547471319791
-0.302 2.66178361023776
-0.296 2.658029779559
-0.29 2.65430758241564
-0.284 2.6506224500481
-0.278 2.64696230785921
-0.272 2.64333599433303
-0.266 2.63974081608467
-0.26 2.63618295430206
-0.254 2.63265242706984
-0.248 2.6291454329621
-0.242 2.62566744931974
-0.236 2.62221700907685
-0.23 2.61879070848227
-0.224 2.61539235129021
-0.218 2.61202161945403
-0.212 2.60867908876389
-0.206 2.60536442161538
-0.2 2.60207896120846
-0.194 2.59882407682016
-0.188 2.59560350445099
-0.182 2.5924125011079
-0.176 2.58925011963584
-0.17 2.58611779171042
-0.164 2.58301642397419
-0.158 2.57994902879
-0.152 2.5769157318864
-0.146 2.57391312508844
-0.14 2.57094327756204
-0.134 2.56800853763707
-0.128 2.56510389759205
-0.122 2.56223190715536
-0.116 2.55939436564222
-0.11 2.55659882887267
-0.104 2.55383817455731
-0.0979999999999996 2.55110848299228
-0.0919999999999996 2.54840824357234
-0.0859999999999996 2.54574043210596
-0.0799999999999996 2.54310691845603
-0.0739999999999996 2.54050443624146
-0.0679999999999996 2.53793687699363
-0.0619999999999996 2.5354040262755
-0.0559999999999996 2.53290291666053
-0.0499999999999996 2.53044120757841
-0.0439999999999996 2.52801747526973
-0.0379999999999996 2.52562832320109
-0.0319999999999996 2.52327382308431
-0.0259999999999996 2.52095603826456
-0.0199999999999996 2.51867279410362
-0.0139999999999996 2.51642506802455
-0.00799999999999956 2.51421572710387
-0.00199999999999956 2.51204599812627
0 2.51133241015486
0.006 2.50921875052154
0.012 2.50714121502824
0.018 2.50509794731624
0.024 2.50309008359909
0.03 2.50112100061961
0.036 2.49919334356673
0.042 2.49730356573127
0.048 2.4954504170455
0.054 2.49363353522494
0.06 2.49185508536175
0.066 2.49011196836364
0.072 2.48841052514035
0.078 2.48674379813019
0.084 2.48511726071592
0.09 2.48353075399064
0.096 2.48198035196401
0.102 2.48046760051511
0.108 2.47899491304997
0.114 2.47755649778992
0.12 2.47614700905979
0.126 2.47475840745028
0.132 2.47339875949547
0.138 2.47206809348427
0.144 2.47076756169554
0.15 2.46949495119043
0.156 2.46825338806957
0.162 2.46704014460556
0.168 2.46585401520133
0.174 2.46469953702763
0.18 2.4638222255744
0.186 2.46301758568734
0.192 2.46223149378784
0.198 2.46146392333321
0.204 2.46071513369679
0.21 2.45998376212083
0.216 2.45927140698768
0.222 2.45858051395044
0.228 2.4579135638196
0.234 2.45726730080787
0.24 2.45663459680509
0.246 2.45602423360106
0.252 2.455432252842
0.258 2.45486018515658
0.264 2.45430128485896
0.27 2.45375229779165
0.276 2.4532237581443
0.282 2.45270800450817
0.288 2.45220900792629
0.294 2.4517293528188
0.3 2.45126041129697
0.306 2.45080328278709
0.312 2.45036144368351
0.318 2.44993126543704
0.324 2.44951591093559
0.33 2.44911172240973
0.336 2.44872307963669
0.342 2.44834856595844
0.348 2.44798192102462
0.354 2.44762038323097
0.36 2.44727006251924
0.366 2.44692763965577
0.372 2.44659367133863
0.378 2.44626221712679
0.384 2.44593499507755
0.39 2.44561313313898
0.396 2.44530225294875
0.402 2.44500098592835
0.408 2.44470651628217
0.414 2.4444206142216
0.42 2.44414788775612
0.426 2.44388210272882
0.432 2.44362164812628
0.438 2.44337308307877
0.444 2.44313146878267
0.45 2.44289957499132
0.456 2.44267583359033
0.462 2.44245909975143
0.468 2.44224433577619
0.474 2.44203309569275
0.48 2.44183017371688
0.486 2.44163317198399
0.492 2.44144334731391
0.498 2.4412594710011
};
\addplot [semithick, gray]
table {%
-0.5 2.98422825493981
-0.494 2.97848624069957
-0.488 2.97277101474901
-0.482 2.9670872980314
-0.476 2.96143894564739
-0.47 2.95582607133838
-0.464 2.95024423550785
-0.458 2.94469279509212
-0.452 2.9391653368948
-0.446 2.9336635769796
-0.44 2.9281891951905
-0.434 2.92273743771511
-0.428 2.91732073638559
-0.422 2.91193244127498
-0.416 2.90656654479244
-0.41 2.90123119769851
-0.404 2.89592099087167
-0.398 2.89064301917097
-0.392 2.88539893650886
-0.386 2.88017838424275
-0.38 2.87498687238985
-0.374 2.8698291068722
-0.368 2.86470669097616
-0.362 2.85961208330991
-0.356 2.85453351763135
-0.35 2.84948213970347
-0.344 2.84446541636134
-0.338 2.83948474811041
-0.332 2.83453616719635
-0.326 2.82962038458209
-0.32 2.82571854117668
-0.314 2.82183563155195
-0.308 2.81798030721802
-0.302 2.8141440827294
-0.296 2.81033060488335
-0.29 2.80654622473958
-0.284 2.80279245704332
-0.278 2.79906983185901
-0.272 2.79537788967536
-0.266 2.79170896433425
-0.26 2.78805969829409
-0.254 2.78443671808418
-0.248 2.78083999513183
-0.242 2.7772676567256
-0.236 2.77373016762067
-0.23 2.77022846013278
-0.224 2.76675171148236
-0.218 2.76330647034047
-0.212 2.75893548681779
-0.206 2.7544896005129
-0.2 2.75007854260184
-0.194 2.74570018296072
-0.188 2.74136692576576
-0.182 2.73707223741803
-0.176 2.73281147917442
-0.17 2.72858518402791
-0.164 2.72439904328348
-0.158 2.72024716119631
-0.152 2.71613200826687
-0.146 2.71205026292591
-0.14 2.70800606590637
-0.134 2.70399732634542
-0.128 2.70002883127017
-0.122 2.69610628735973
-0.116 2.69222306553274
-0.11 2.68838298297487
-0.104 2.68458794077742
-0.0979999999999996 2.68084402952809
-0.0919999999999996 2.67716149031185
-0.0859999999999996 2.6735329409712
-0.0799999999999996 2.66996069072047
-0.0739999999999996 2.66643952089362
-0.0679999999999996 2.66296888064244
-0.0619999999999996 2.65955045536975
-0.0559999999999996 2.65618929383345
-0.0499999999999996 2.65287115849787
-0.0439999999999996 2.64959928151802
-0.0379999999999996 2.64638070666115
-0.0319999999999996 2.64322941293358
-0.0259999999999996 2.6401301837177
-0.0199999999999996 2.63726882525953
-0.0139999999999996 2.63463940104702
-0.00799999999999956 2.63204507069895
-0.00199999999999956 2.62948658451205
0 2.62864272674778
0.006 2.62613573955605
0.012 2.62367244513007
0.018 2.62125136196846
0.024 2.61887403664878
0.03 2.61654264375102
0.036 2.61425339977723
0.042 2.6120048253797
0.048 2.609797924757
0.054 2.60763391212095
0.06 2.60551504907198
0.066 2.60343476734124
0.072 2.60138818796258
0.078 2.59938176418655
0.084 2.59742120944429
0.09 2.5955045738956
0.096 2.59362639510073
0.102 2.59179952100385
0.108 2.59048432193231
0.114 2.58920095860958
0.12 2.58795102173463
0.126 2.58673396299127
0.132 2.58555053116288
0.138 2.5843943527434
0.144 2.583260587533
0.15 2.58215508481953
0.156 2.58097143296618
0.162 2.57973925839178
0.168 2.57853981578955
0.174 2.57737660821294
0.18 2.5762418731465
0.186 2.57513030589325
0.192 2.57404632295948
0.198 2.57299020286882
0.204 2.57196821377147
0.21 2.57096918893512
0.216 2.5699953600415
0.222 2.56904191343347
0.228 2.56811238214141
0.234 2.56719997519394
0.24 2.56630742939888
0.246 2.56543575460091
0.252 2.56458292732714
0.258 2.56374875671463
0.264 2.56293902778998
0.27 2.5621494234656
0.276 2.56137470778776
0.282 2.5606177408481
0.288 2.55987626884598
0.294 2.55914838967146
0.3 2.55843479547184
0.306 2.55773467296967
0.312 2.55704600323224
0.318 2.55636977526592
0.324 2.5557079136488
0.33 2.55505960184382
0.336 2.55442626652075
0.342 2.55380507110385
0.348 2.55319811688969
0.354 2.55260521796299
0.36 2.55202517664293
0.366 2.55146033101482
0.372 2.55090631707571
0.378 2.5503629729501
0.384 2.5498292837874
0.39 2.54930422728648
0.396 2.5487904153415
0.402 2.54828621068737
0.408 2.54778952378547
0.414 2.54729850616422
0.42 2.54681884337333
0.426 2.54634895053459
0.432 2.54588900177623
0.438 2.54544022370828
0.444 2.54499982061679
0.45 2.54456722145551
0.456 2.54414439856191
0.462 2.5437249505776
0.468 2.54331119480776
0.474 2.54290309522185
0.48 2.54250055612647
0.486 2.54210293397773
0.492 2.54171089248848
0.498 2.54132444041898
};
%\addlegendentry{quartiles of batch losses}
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 2.78543093823828
-0.494 2.78045536880381
-0.488 2.77550278021954
-0.482 2.77057882142253
-0.476 2.76567659876309
-0.47 2.76080442825332
-0.464 2.75594773213379
-0.458 2.75109679275192
-0.452 2.74625961505808
-0.446 2.74143819278106
-0.44 2.73664193833247
-0.434 2.73186628939584
-0.428 2.72711141547188
-0.422 2.72237566346303
-0.416 2.71766731981188
-0.41 2.71297789388336
-0.404 2.70830909069628
-0.398 2.70366470282897
-0.392 2.69904292374849
-0.386 2.69444315927103
-0.38 2.6898578829132
-0.374 2.68528890842572
-0.368 2.68074973439798
-0.362 2.67624779883772
-0.356 2.67177794221789
-0.35 2.66734166909009
-0.344 2.66292951116338
-0.338 2.65853909309953
-0.332 2.65416341554374
-0.326 2.64981323061511
-0.32 2.64548360882327
-0.314 2.64118013577536
-0.308 2.63689700886607
-0.302 2.63263809029013
-0.296 2.62839792482555
-0.29 2.62418273370713
-0.284 2.61999535793439
-0.278 2.61582464026287
-0.272 2.61166996788234
-0.266 2.60753963515162
-0.26 2.60343357268721
-0.254 2.59935005474836
-0.248 2.59529472049326
-0.242 2.59127582563087
-0.236 2.58727937284857
-0.23 2.5832956135273
-0.224 2.57932656770572
-0.218 2.57537369290367
-0.212 2.57144957128912
-0.206 2.56755828717723
-0.2 2.56369866756722
-0.194 2.55987605452538
-0.188 2.55608243402094
-0.182 2.55231173662469
-0.176 2.54856612021104
-0.17 2.54485548241064
-0.164 2.54117946606129
-0.158 2.53753729909658
-0.152 2.53394034132361
-0.146 2.53037568880245
-0.14 2.52683337964118
-0.134 2.52332440763712
-0.128 2.51984860608354
-0.122 2.516407716088
-0.116 2.51300612231717
-0.11 2.50964695308357
-0.104 2.50632820464671
-0.0979999999999996 2.5030436902307
-0.0919999999999996 2.4997971393168
-0.0859999999999996 2.4965906534344
-0.0799999999999996 2.49342726357281
-0.0739999999999996 2.49030497018248
-0.0679999999999996 2.48722051363438
-0.0619999999999996 2.48417666647583
-0.0559999999999996 2.48117468226701
-0.0499999999999996 2.47821947187185
-0.0439999999999996 2.47531339991838
-0.0379999999999996 2.47245086543262
-0.0319999999999996 2.46963429450989
-0.0259999999999996 2.46686054673046
-0.0199999999999996 2.46413271035999
-0.0139999999999996 2.46144855301827
-0.00799999999999956 2.45881788246334
-0.00199999999999956 2.45623260969296
0 2.45537933474407
0.006 2.45285141235217
0.012 2.45037097623572
0.018 2.44794495636597
0.024 2.44557140627876
0.03 2.44324955670163
0.036 2.44097454962321
0.042 2.43874436453916
0.048 2.43656135280617
0.054 2.43441886454821
0.06 2.4323163619265
0.066 2.43025090708397
0.072 2.42821265594102
0.078 2.42620678432286
0.084 2.42423670063727
0.09 2.42230035748798
0.096 2.42040155432187
0.102 2.4185353401117
0.108 2.41670020564925
0.114 2.41489466442727
0.12 2.41311937943101
0.126 2.41137363109738
0.132 2.40965200518258
0.138 2.40795573766809
0.144 2.40628678834764
0.15 2.40464808879187
0.156 2.40303013764787
0.162 2.40143391257152
0.168 2.39985963312211
0.174 2.39831074158428
0.18 2.39679260470439
0.186 2.3952956662979
0.192 2.39381573969149
0.198 2.39235984074185
0.204 2.39092163331225
0.21 2.38949981241603
0.216 2.38809563050745
0.222 2.38671229284955
0.228 2.38534876692574
0.234 2.38400319212815
0.24 2.3826751159213
0.246 2.3813698313752
0.252 2.38007986998127
0.258 2.37880566748208
0.264 2.37755370041123
0.27 2.37631986160704
0.276 2.37510192763875
0.282 2.37390471895924
0.288 2.37272550837952
0.294 2.37156134167162
0.3 2.37041776272235
0.306 2.36929149263597
0.312 2.36817967050592
0.318 2.36708181510767
0.324 2.36599628975091
0.33 2.36492612308939
0.336 2.363867675027
0.342 2.36282338630554
0.348 2.36179253762384
0.354 2.36077165673487
0.36 2.35976497697993
0.366 2.35877213373897
0.372 2.35778921846213
0.378 2.35681641228439
0.384 2.35585703279503
0.39 2.35490968879458
0.396 2.35397267765802
0.402 2.35304893257853
0.408 2.3521379797312
0.414 2.35124188165355
0.42 2.35035755205172
0.426 2.34948702698239
0.432 2.34862727328073
0.438 2.3477798889362
0.444 2.34694425848284
0.45 2.34611837546618
0.456 2.3453005916308
0.462 2.34449444960774
0.468 2.34369715573484
0.474 2.34291171587029
0.48 2.34213591094885
0.486 2.34136702567412
0.492 2.34060873940325
0.498 2.33986016085692
};
%\addlegendentry{loss of direction defining batch}
\addplot [very thick, red]
table {%
-0.5 2.83962477401025
-0.494 2.83506154010413
-0.488 2.83052387727556
-0.482 2.82601307363745
-0.476 2.82152851268948
-0.47 2.81706916141595
-0.464 2.81263272481272
-0.458 2.80822007234232
-0.452 2.80382998802258
-0.446 2.79946182271864
-0.44 2.79511766643046
-0.434 2.79079999935266
-0.428 2.78650756477135
-0.422 2.78223741208855
-0.416 2.77799036558558
-0.41 2.77376723216706
-0.404 2.76956819999494
-0.398 2.76539474313268
-0.392 2.76124676430334
-0.386 2.75712307763122
-0.38 2.7530229447869
-0.374 2.74894521893938
-0.368 2.74489191200567
-0.362 2.74086273752164
-0.356 2.73685718035443
-0.35 2.73287657091914
-0.344 2.72892016203945
-0.338 2.72498916614137
-0.332 2.72108197969342
-0.326 2.71719985478677
-0.32 2.71334412090349
-0.314 2.70951463503114
-0.308 2.70571165679216
-0.302 2.7019318242813
-0.296 2.69817471175765
-0.29 2.69444175164992
-0.284 2.69073482328899
-0.278 2.68705357841945
-0.272 2.68339958172682
-0.266 2.67977369771536
-0.26 2.67617193644419
-0.254 2.67259543405728
-0.248 2.6690460716133
-0.242 2.66552302708799
-0.236 2.66202579993764
-0.23 2.65855409923381
-0.224 2.65511002793161
-0.218 2.65169415193654
-0.212 2.64830512647742
-0.206 2.64494321784102
-0.2 2.64161020189741
-0.194 2.63830617232234
-0.188 2.6350318113538
-0.182 2.63178555903066
-0.176 2.62856805132826
-0.17 2.6253795968955
-0.164 2.62222151875872
-0.158 2.61909371599677
-0.152 2.61599735042782
-0.146 2.61293310033676
-0.14 2.60990148700159
-0.134 2.60690315272211
-0.128 2.60393893660097
-0.122 2.60100977874674
-0.116 2.59811657334473
-0.11 2.59526077852399
-0.104 2.59244073224158
-0.0979999999999996 2.58965872530359
-0.0919999999999996 2.58691405495733
-0.0859999999999996 2.58420786900297
-0.0799999999999996 2.58154296066482
-0.0739999999999996 2.57891761309133
-0.0679999999999996 2.57633157847681
-0.0619999999999996 2.57378580138038
-0.0559999999999996 2.57128108915617
-0.0499999999999996 2.56881690315322
-0.0439999999999996 2.56639470955497
-0.0379999999999996 2.56401286829487
-0.0319999999999996 2.56167396155161
-0.0259999999999996 2.55937723309398
-0.0199999999999996 2.55712430479434
-0.0139999999999996 2.55491563766373
-0.00799999999999956 2.55275089403312
-0.00199999999999956 2.55063012647315
0 2.54993278702841
0.006 2.54787129098622
0.012 2.54585550438787
0.018 2.54388440175171
0.024 2.54195699120282
0.03 2.54007353952511
0.036 2.53823348328115
0.042 2.53643628029022
0.048 2.53468170292399
0.054 2.53296862360367
0.06 2.53129692937364
0.066 2.52966616825506
0.072 2.52807591021337
0.078 2.52652428680813
0.084 2.52501148930241
0.09 2.52353822497025
0.096 2.52210476400433
0.102 2.52070900371837
0.108 2.51934957325648
0.114 2.51802729107658
0.12 2.51674033220115
0.126 2.51548817696676
0.132 2.51426879524661
0.138 2.51308231806979
0.144 2.51192706731126
0.15 2.51080229712534
0.156 2.50970780846546
0.162 2.50864150818597
0.168 2.50760211975103
0.174 2.5065909100158
0.18 2.50560732202212
0.186 2.5046490381028
0.192 2.50371499454286
0.198 2.50280519256739
0.204 2.50191851210093
0.21 2.50105388828979
0.216 2.50021087591267
0.222 2.49938817144357
0.228 2.49858661314101
0.234 2.4978052675724
0.24 2.49704228669452
0.246 2.49629860551022
0.252 2.49557368147316
0.258 2.494866150294
0.264 2.49417646925758
0.27 2.49350356461173
0.276 2.49284667275151
0.282 2.49220663215965
0.288 2.4915824650825
0.294 2.49097181642128
0.3 2.49037441089331
0.306 2.48979108477988
0.312 2.4892200910399
0.318 2.48866159485146
0.324 2.4881159424217
0.33 2.48758322389403
0.336 2.48706311782053
0.342 2.48655492958574
0.348 2.48605882615379
0.354 2.48557309696116
0.36 2.48509714001739
0.366 2.48463158753839
0.372 2.4841756347098
0.378 2.48372851500835
0.384 2.48329070854038
0.39 2.48286118979763
0.396 2.48244108194262
0.402 2.48203037120356
0.408 2.48162835000767
0.414 2.48123374154738
0.42 2.4808480817062
0.426 2.48047092709032
0.432 2.48010214599424
0.438 2.47974238210327
0.444 2.47939097856829
0.45 2.47904671905178
0.456 2.47871042898464
0.462 2.47838101042476
0.468 2.47805811942033
0.474 2.47774299278046
0.48 2.47743584006957
0.486 2.47713572414989
0.492 2.4768425506993
0.498 2.47655554431344
};
%\addlegendentry{full batch loss}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_1008_c_apal_0.9_ori_sgd_lr_0.1/pure_line_4000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
width=10.5cm,
height=7.2cm,
tick align=outside,
tick pos=left,
title={line number: 4000},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
%xticklabels={\(\displaystyle {−0.6}\),\(\displaystyle {−0.4}\),\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=0.0114471771272107, ymax=0.172250756063826,
ytick style={color=black},
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12,0.14,0.16,0.18},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.02}\),\(\displaystyle {0.04}\),\(\displaystyle {0.06}\),\(\displaystyle {0.08}\),\(\displaystyle {0.10}\),\(\displaystyle {0.12}\),\(\displaystyle {0.14}\),\(\displaystyle {0.16}\),\(\displaystyle {0.18}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,0.164654009855878)
--(axis cs:-0.5,0.024929488236391)
--(axis cs:-0.494,0.0246858495005621)
--(axis cs:-0.488,0.0244446020707784)
--(axis cs:-0.482,0.0242064619381565)
--(axis cs:-0.476,0.023967885560065)
--(axis cs:-0.47,0.0237326564567119)
--(axis cs:-0.464,0.0235050393427086)
--(axis cs:-0.458,0.0232820802009804)
--(axis cs:-0.452,0.023063758836383)
--(axis cs:-0.446,0.0228499536905134)
--(axis cs:-0.44,0.0226406285002055)
--(axis cs:-0.434,0.0224358000590519)
--(axis cs:-0.428,0.0222334670591187)
--(axis cs:-0.422,0.0220336901961978)
--(axis cs:-0.416,0.021835657714121)
--(axis cs:-0.41,0.0216400585988653)
--(axis cs:-0.404,0.0214488887258171)
--(axis cs:-0.398,0.0212620485730251)
--(axis cs:-0.392,0.0210795420791965)
--(axis cs:-0.386,0.0209011526771064)
--(axis cs:-0.38,0.0207254751007629)
--(axis cs:-0.374,0.0205528137492746)
--(axis cs:-0.368,0.0203846299329396)
--(axis cs:-0.362,0.0202203391328429)
--(axis cs:-0.356,0.0200609233131619)
--(axis cs:-0.35,0.0199045151498697)
--(axis cs:-0.344,0.0197528253005305)
--(axis cs:-0.338,0.0196024850887807)
--(axis cs:-0.332,0.0194553341725739)
--(axis cs:-0.326,0.0193123212854936)
--(axis cs:-0.32,0.0191741513949105)
--(axis cs:-0.314,0.0190398755556887)
--(axis cs:-0.308,0.0189098109795146)
--(axis cs:-0.302,0.018781791161838)
--(axis cs:-0.296,0.0186581089190368)
--(axis cs:-0.29,0.0185376813067733)
--(axis cs:-0.284,0.0184168291182111)
--(axis cs:-0.278,0.0182989106496508)
--(axis cs:-0.272,0.0181850158327416)
--(axis cs:-0.266,0.018075673568457)
--(axis cs:-0.26,0.0179727015644987)
--(axis cs:-0.254,0.0178735149347172)
--(axis cs:-0.248,0.0177822339122414)
--(axis cs:-0.242,0.0176953241470942)
--(axis cs:-0.236,0.0176092610002104)
--(axis cs:-0.23,0.01752743808025)
--(axis cs:-0.224,0.0174484574318784)
--(axis cs:-0.218,0.0173705619349901)
--(axis cs:-0.212,0.0172967567048005)
--(axis cs:-0.206,0.0172271291339254)
--(axis cs:-0.2,0.0171625545754205)
--(axis cs:-0.194,0.0171014637057136)
--(axis cs:-0.188,0.0170436688478292)
--(axis cs:-0.182,0.0169903651471028)
--(axis cs:-0.176,0.0169391235782054)
--(axis cs:-0.17,0.0168912989679494)
--(axis cs:-0.164,0.0168475077482679)
--(axis cs:-0.158,0.0168077111557336)
--(axis cs:-0.152,0.0167694596552172)
--(axis cs:-0.146,0.0167339492566311)
--(axis cs:-0.14,0.0166994883698181)
--(axis cs:-0.134,0.0166673473332286)
--(axis cs:-0.128,0.0166384273261248)
--(axis cs:-0.122,0.0166082682356678)
--(axis cs:-0.116,0.0165798803187093)
--(axis cs:-0.11,0.0165526703980336)
--(axis cs:-0.104,0.0165272010301016)
--(axis cs:-0.0979999999999996,0.0165040450075994)
--(axis cs:-0.0919999999999996,0.016421564047966)
--(axis cs:-0.0859999999999996,0.016286258672551)
--(axis cs:-0.0799999999999996,0.0161535636290049)
--(axis cs:-0.0739999999999996,0.0160242615797051)
--(axis cs:-0.0679999999999996,0.0158990395338437)
--(axis cs:-0.0619999999999996,0.015777346419905)
--(axis cs:-0.0559999999999996,0.0156595716619821)
--(axis cs:-0.0499999999999996,0.0155453773178111)
--(axis cs:-0.0439999999999996,0.015434914043003)
--(axis cs:-0.0379999999999996,0.0153281670267136)
--(axis cs:-0.0319999999999996,0.0152238152221909)
--(axis cs:-0.0259999999999996,0.0151218653642964)
--(axis cs:-0.0199999999999996,0.0150216735440729)
--(axis cs:-0.0139999999999996,0.0149232957849192)
--(axis cs:-0.00799999999999956,0.0148286518830401)
--(axis cs:-0.00199999999999956,0.0147366847245221)
--(axis cs:0,0.0147065286360342)
--(axis cs:0.006,0.0146173829541667)
--(axis cs:0.012,0.0145312057990477)
--(axis cs:0.018,0.0144473634935804)
--(axis cs:0.024,0.0143652306668638)
--(axis cs:0.03,0.0142864147607209)
--(axis cs:0.036,0.0142100369888689)
--(axis cs:0.042,0.0141346145754304)
--(axis cs:0.048,0.0140611972527021)
--(axis cs:0.054,0.0139897419110513)
--(axis cs:0.06,0.0139197024411954)
--(axis cs:0.066,0.013852061283161)
--(axis cs:0.072,0.0137868537591717)
--(axis cs:0.078,0.0137241340760241)
--(axis cs:0.084,0.0136636058948894)
--(axis cs:0.09,0.0136051637313878)
--(axis cs:0.096,0.0135482316108121)
--(axis cs:0.102,0.0134939805043992)
--(axis cs:0.108,0.0134422208700686)
--(axis cs:0.114,0.0133926849870126)
--(axis cs:0.12,0.0133445869768157)
--(axis cs:0.126,0.0132983232115259)
--(axis cs:0.132,0.0132542993604249)
--(axis cs:0.138,0.0132117224357519)
--(axis cs:0.144,0.0131706575124225)
--(axis cs:0.15,0.0131309645277563)
--(axis cs:0.156,0.0130927019099248)
--(axis cs:0.162,0.0130558233366239)
--(axis cs:0.168,0.0130211543748576)
--(axis cs:0.174,0.0129885035047549)
--(axis cs:0.176863208413124,0.0129731735341393)
--(axis cs:0.18,0.0129569461315425)
--(axis cs:0.186,0.0129268868524271)
--(axis cs:0.192,0.0128985091706937)
--(axis cs:0.198,0.0128727886006022)
--(axis cs:0.204,0.0128490786117997)
--(axis cs:0.21,0.0128274938059486)
--(axis cs:0.216,0.0128079893691109)
--(axis cs:0.222,0.0127899815978088)
--(axis cs:0.228,0.0127733615048873)
--(axis cs:0.234,0.0127590687532234)
--(axis cs:0.24,0.0127471653127909)
--(axis cs:0.246,0.0127374547982438)
--(axis cs:0.252,0.0127300473428569)
--(axis cs:0.258,0.0127246127817536)
--(axis cs:0.264,0.0127209019974284)
--(axis cs:0.27,0.0127190856969008)
--(axis cs:0.276,0.0127194027282676)
--(axis cs:0.282,0.0127217983556673)
--(axis cs:0.288,0.0127263371756182)
--(axis cs:0.294,0.0127323528476387)
--(axis cs:0.3,0.0127400426614893)
--(axis cs:0.306,0.0127496450321106)
--(axis cs:0.312,0.0127612079631979)
--(axis cs:0.318,0.0127745403343996)
--(axis cs:0.324,0.0127903492389828)
--(axis cs:0.33,0.0128082314563057)
--(axis cs:0.336,0.0128285986781969)
--(axis cs:0.342,0.0128513354087041)
--(axis cs:0.348,0.0128767316371666)
--(axis cs:0.354,0.0129036604890541)
--(axis cs:0.36,0.0129326400152293)
--(axis cs:0.366,0.0129640333277566)
--(axis cs:0.372,0.0129985022510242)
--(axis cs:0.378,0.0130349941128374)
--(axis cs:0.384,0.0130738283951461)
--(axis cs:0.39,0.0131140064947544)
--(axis cs:0.396,0.0131563931750869)
--(axis cs:0.402,0.0132013247202913)
--(axis cs:0.408,0.0132485111891676)
--(axis cs:0.414,0.0132980509208452)
--(axis cs:0.42,0.0133499665194759)
--(axis cs:0.426,0.0134040565044025)
--(axis cs:0.432,0.0134608195676176)
--(axis cs:0.438,0.0135206904687415)
--(axis cs:0.444,0.0135821000531938)
--(axis cs:0.45,0.0136456725289958)
--(axis cs:0.456,0.0137114890231104)
--(axis cs:0.462,0.0137797768164031)
--(axis cs:0.468,0.013851085455816)
--(axis cs:0.474,0.013925281821749)
--(axis cs:0.48,0.0140023910871358)
--(axis cs:0.486,0.0140812642244638)
--(axis cs:0.492,0.0141642338793597)
--(axis cs:0.492,0.131607325979359)
--(axis cs:0.492,0.131607325979359)
--(axis cs:0.486,0.131327588332993)
--(axis cs:0.48,0.131054420349565)
--(axis cs:0.474,0.130786635563496)
--(axis cs:0.468,0.130523335709725)
--(axis cs:0.462,0.13026673726261)
--(axis cs:0.456,0.130009448379903)
--(axis cs:0.45,0.129759759620237)
--(axis cs:0.444,0.129515002285123)
--(axis cs:0.438,0.129274708198364)
--(axis cs:0.432,0.12904418680895)
--(axis cs:0.426,0.128825223043238)
--(axis cs:0.42,0.128614460820288)
--(axis cs:0.414,0.128415925005993)
--(axis cs:0.408,0.128221236054231)
--(axis cs:0.402,0.128029206247721)
--(axis cs:0.396,0.127840460100116)
--(axis cs:0.39,0.127658244913742)
--(axis cs:0.384,0.127480421634304)
--(axis cs:0.378,0.127308616490133)
--(axis cs:0.372,0.127137054424059)
--(axis cs:0.366,0.126968798593244)
--(axis cs:0.36,0.126804699089721)
--(axis cs:0.354,0.126643018032411)
--(axis cs:0.348,0.126489933099134)
--(axis cs:0.342,0.126345132156229)
--(axis cs:0.336,0.126204568197731)
--(axis cs:0.33,0.126066455307063)
--(axis cs:0.324,0.125929175100816)
--(axis cs:0.318,0.125797458766766)
--(axis cs:0.312,0.125668677516555)
--(axis cs:0.306,0.125548053999292)
--(axis cs:0.3,0.125433163752782)
--(axis cs:0.294,0.125321677362765)
--(axis cs:0.288,0.1252167059746)
--(axis cs:0.282,0.125120743134741)
--(axis cs:0.276,0.125036290193385)
--(axis cs:0.27,0.124963355508993)
--(axis cs:0.264,0.124900674207239)
--(axis cs:0.258,0.124843828143989)
--(axis cs:0.252,0.124793762606553)
--(axis cs:0.246,0.124745890770848)
--(axis cs:0.24,0.124701078398786)
--(axis cs:0.234,0.124666246942486)
--(axis cs:0.228,0.124641097793387)
--(axis cs:0.222,0.124619054199366)
--(axis cs:0.216,0.124596703821944)
--(axis cs:0.21,0.124572715619778)
--(axis cs:0.204,0.124552634321307)
--(axis cs:0.198,0.124539682190575)
--(axis cs:0.192,0.124529673308823)
--(axis cs:0.186,0.124527430659338)
--(axis cs:0.18,0.124535441788353)
--(axis cs:0.176863208413124,0.124543717175696)
--(axis cs:0.174,0.124553328362319)
--(axis cs:0.168,0.124579134828883)
--(axis cs:0.162,0.124608275408927)
--(axis cs:0.156,0.124635381795948)
--(axis cs:0.15,0.124668938406218)
--(axis cs:0.144,0.12470890607165)
--(axis cs:0.138,0.124755961915154)
--(axis cs:0.132,0.124813772314068)
--(axis cs:0.126,0.124879834621632)
--(axis cs:0.12,0.124952849999999)
--(axis cs:0.114,0.125033668120435)
--(axis cs:0.108,0.125115003691669)
--(axis cs:0.102,0.125206256440568)
--(axis cs:0.096,0.125309664944997)
--(axis cs:0.09,0.125421599555768)
--(axis cs:0.084,0.125540501545857)
--(axis cs:0.078,0.125663991061919)
--(axis cs:0.072,0.125791672478597)
--(axis cs:0.066,0.125924096881419)
--(axis cs:0.06,0.126069031113382)
--(axis cs:0.054,0.126222409582497)
--(axis cs:0.048,0.126378172592503)
--(axis cs:0.042,0.126534827739164)
--(axis cs:0.036,0.126692991154834)
--(axis cs:0.03,0.126856592801674)
--(axis cs:0.024,0.127028780768698)
--(axis cs:0.018,0.127206290091883)
--(axis cs:0.012,0.127389509082813)
--(axis cs:0.006,0.127580785139067)
--(axis cs:0,0.127777907663049)
--(axis cs:-0.00199999999999956,0.127843399063782)
--(axis cs:-0.00799999999999956,0.128041443758996)
--(axis cs:-0.0139999999999996,0.128242297027193)
--(axis cs:-0.0199999999999996,0.12844803052081)
--(axis cs:-0.0259999999999996,0.128660432647449)
--(axis cs:-0.0319999999999996,0.128882147190899)
--(axis cs:-0.0379999999999996,0.129113597600839)
--(axis cs:-0.0439999999999996,0.129346976117384)
--(axis cs:-0.0499999999999996,0.129577732772577)
--(axis cs:-0.0559999999999996,0.129814556401127)
--(axis cs:-0.0619999999999996,0.130060544983969)
--(axis cs:-0.0679999999999996,0.130316115606462)
--(axis cs:-0.0739999999999996,0.130578246611641)
--(axis cs:-0.0799999999999996,0.130844497947028)
--(axis cs:-0.0859999999999996,0.13111555556178)
--(axis cs:-0.0919999999999996,0.131395590002447)
--(axis cs:-0.0979999999999996,0.131681290253494)
--(axis cs:-0.104,0.131977037420698)
--(axis cs:-0.11,0.132281967966181)
--(axis cs:-0.116,0.132594320741764)
--(axis cs:-0.122,0.132908343635526)
--(axis cs:-0.128,0.13322499767296)
--(axis cs:-0.134,0.133550464641386)
--(axis cs:-0.14,0.133873788730978)
--(axis cs:-0.146,0.134201972380648)
--(axis cs:-0.152,0.134538080516324)
--(axis cs:-0.158,0.134880805793536)
--(axis cs:-0.164,0.135226501026549)
--(axis cs:-0.17,0.135584408374645)
--(axis cs:-0.176,0.135943845213997)
--(axis cs:-0.182,0.136304701080357)
--(axis cs:-0.188,0.136669547999024)
--(axis cs:-0.194,0.137035435549503)
--(axis cs:-0.2,0.137403468341956)
--(axis cs:-0.206,0.137777523618025)
--(axis cs:-0.212,0.13815210866336)
--(axis cs:-0.218,0.13853417741159)
--(axis cs:-0.224,0.138914504148892)
--(axis cs:-0.23,0.13929025598581)
--(axis cs:-0.236,0.139668136742876)
--(axis cs:-0.242,0.140050986779721)
--(axis cs:-0.248,0.140444934346318)
--(axis cs:-0.254,0.140842778422336)
--(axis cs:-0.26,0.141239887911189)
--(axis cs:-0.266,0.141639954752728)
--(axis cs:-0.272,0.14204440863957)
--(axis cs:-0.278,0.142455926665613)
--(axis cs:-0.284,0.142868774948251)
--(axis cs:-0.29,0.143284011467248)
--(axis cs:-0.296,0.143709050238926)
--(axis cs:-0.302,0.144139048617213)
--(axis cs:-0.308,0.144574821325408)
--(axis cs:-0.314,0.145017359503401)
--(axis cs:-0.32,0.145471034186193)
--(axis cs:-0.326,0.14592690274905)
--(axis cs:-0.332,0.146384029327879)
--(axis cs:-0.338,0.146847477996652)
--(axis cs:-0.344,0.147315874643881)
--(axis cs:-0.35,0.147785039857072)
--(axis cs:-0.356,0.148253560100716)
--(axis cs:-0.362,0.148731808240477)
--(axis cs:-0.368,0.149215138159892)
--(axis cs:-0.374,0.149704055153488)
--(axis cs:-0.38,0.150203135890387)
--(axis cs:-0.386,0.150708855558994)
--(axis cs:-0.392,0.151217539578398)
--(axis cs:-0.398,0.151730175442811)
--(axis cs:-0.404,0.152243837282672)
--(axis cs:-0.41,0.152761824772908)
--(axis cs:-0.416,0.15328281204678)
--(axis cs:-0.422,0.153808815660553)
--(axis cs:-0.428,0.154341976321261)
--(axis cs:-0.434,0.154882455968297)
--(axis cs:-0.44,0.155431115309325)
--(axis cs:-0.446,0.155992402386638)
--(axis cs:-0.452,0.156558372630549)
--(axis cs:-0.458,0.15713787586047)
--(axis cs:-0.464,0.158111007373587)
--(axis cs:-0.47,0.159089475065973)
--(axis cs:-0.476,0.160072511016484)
--(axis cs:-0.482,0.161108513245873)
--(axis cs:-0.488,0.162280810531757)
--(axis cs:-0.494,0.16346075502213)
--(axis cs:-0.5,0.164654009855878)
--cycle;

\addplot [semithick, gray]
table {%
-0.5 0.0434075293260926
-0.494 0.0432468658234698
-0.488 0.0430907262287169
-0.482 0.0429420113754778
-0.476 0.0427975611628344
-0.47 0.0426545976158479
-0.464 0.0425152839152411
-0.458 0.0423777074271545
-0.452 0.0422430419369009
-0.446 0.0421101745114292
-0.44 0.0419814492416697
-0.434 0.041856097479485
-0.428 0.041739324271425
-0.422 0.0416434836147939
-0.416 0.0415950915768671
-0.41 0.0415499777398534
-0.404 0.0415098838321804
-0.398 0.0414728077126478
-0.392 0.0412969690219956
-0.386 0.0410626272057822
-0.38 0.0408315602248895
-0.374 0.0406052061939997
-0.368 0.0403837750945263
-0.362 0.0401696626346909
-0.356 0.0399607701457081
-0.35 0.0397581022958556
-0.344 0.0395623517954257
-0.338 0.0393726312665094
-0.332 0.0391863959531093
-0.326 0.0390040533580591
-0.32 0.0388276108315462
-0.314 0.0386559389274774
-0.308 0.0384861692879045
-0.302 0.0383204317904902
-0.296 0.0381611609333419
-0.29 0.0381339302838034
-0.284 0.0381374873986811
-0.278 0.0381437457141416
-0.272 0.0381543057451827
-0.266 0.0381686429356265
-0.26 0.038188496008338
-0.254 0.0382125772744979
-0.248 0.0382454579374049
-0.242 0.0382817790636378
-0.236 0.0383910505459585
-0.23 0.0385139411810026
-0.224 0.0386379779159317
-0.218 0.0387640360425084
-0.212 0.0388915324354785
-0.206 0.0390236991615679
-0.2 0.0391621822512961
-0.194 0.0393035746693938
-0.188 0.0394452767211007
-0.182 0.0395881927856925
-0.176 0.0397339570903121
-0.17 0.0398805581981401
-0.164 0.0400303263994132
-0.158 0.0401832399904444
-0.152 0.0403394337716654
-0.146 0.0404998550106331
-0.14 0.0406618691424201
-0.134 0.0408268151904639
-0.128 0.0409966637203996
-0.122 0.0411684684360742
-0.116 0.0413431540688668
-0.11 0.0411619028682709
-0.104 0.0409813504510961
-0.0979999999999996 0.0408049215556585
-0.0919999999999996 0.0406321032002692
-0.0859999999999996 0.0405207676544713
-0.0799999999999996 0.0406018065991024
-0.0739999999999996 0.0406872076126624
-0.0679999999999996 0.0400587389039641
-0.0619999999999996 0.0393030609860364
-0.0559999999999996 0.0393523384246966
-0.0499999999999996 0.0395456646136202
-0.0439999999999996 0.0397414302945354
-0.0379999999999996 0.0399438083600702
-0.0319999999999996 0.0401523426592911
-0.0259999999999996 0.040368158311453
-0.0199999999999996 0.0405920168358735
-0.0139999999999996 0.0408250262556641
-0.00799999999999956 0.0408176753437456
-0.00199999999999956 0.0406836654595163
0 0.0406401474836885
0.006 0.0405114137795206
0.012 0.0403912925405944
0.018 0.0402757286610855
0.024 0.0401639572907541
0.03 0.0400549591230668
0.036 0.0399505643202685
0.042 0.0398495930244989
0.048 0.0397497265401889
0.054 0.0396512710973688
0.06 0.0395529614169436
0.066 0.0394582888410624
0.072 0.0393682954779106
0.078 0.0392812512334113
0.084 0.0391969750226044
0.09 0.0391145795749974
0.096 0.0390337065016981
0.102 0.0389567013457702
0.108 0.0388851957028126
0.114 0.0388182377140151
0.12 0.038761607462758
0.126 0.0387111607951892
0.132 0.0386660310160639
0.138 0.0386269314735174
0.144 0.0385935791611126
0.15 0.0385643953742094
0.156 0.0385535248127145
0.162 0.0385635878967556
0.168 0.0385772210523032
0.174 0.0385945266570792
0.176863208413124 0.0386037240149878
0.18 0.0386145556693239
0.186 0.0386400471169611
0.192 0.0386680590571455
0.198 0.0386981431619496
0.204 0.0387298891130761
0.21 0.0387657157912179
0.216 0.0388066041693947
0.222 0.0388530250290556
0.228 0.0389026580644497
0.234 0.0389556268043339
0.24 0.0390153284498678
0.246 0.0390804335250427
0.252 0.0391499482260539
0.258 0.0392234664841258
0.264 0.039302592127307
0.27 0.03938560351176
0.276 0.0394704124644292
0.282 0.0395577372755456
0.288 0.0396500957626633
0.294 0.0397461128059517
0.3 0.0398458703420282
0.306 0.039953750456919
0.312 0.0400666427068719
0.318 0.040182896713469
0.324 0.0403030994099584
0.33 0.0404258025088543
0.336 0.0405516813873394
0.342 0.0406818135524289
0.348 0.0408162097068481
0.354 0.0409548932475996
0.36 0.0411006806856209
0.366 0.0412564452665698
0.372 0.0414167037764081
0.378 0.0415846264587211
0.384 0.0417522353223274
0.39 0.0419252831754992
0.396 0.0421024219358738
0.402 0.0422827243033238
0.408 0.0424673167587868
0.414 0.0426551920995506
0.42 0.0428459740192669
0.426 0.0430388875063396
0.432 0.043236410200674
0.438 0.0434394687798068
0.444 0.0436474199686156
0.45 0.0438648426083
0.456 0.04417267437607
0.462 0.044486859540964
0.468 0.0448128956248477
0.474 0.0451783975820283
0.48 0.0455599343064163
0.486 0.045946649382343
0.492 0.046339623189181
};
\addplot [semithick, gray]
table {%
-0.5 0.0724739650139087
-0.494 0.0719763299022413
-0.488 0.0714833880839748
-0.482 0.0709964268802203
-0.476 0.0705152684742753
-0.47 0.0700411795448252
-0.464 0.0695732120882499
-0.458 0.0691130645408601
-0.452 0.068658927675085
-0.446 0.068212638975666
-0.44 0.0677771643146174
-0.434 0.0673485717304162
-0.428 0.066925814989487
-0.422 0.0665079221985137
-0.416 0.0660976315011031
-0.41 0.0656975106639797
-0.404 0.0653005434907397
-0.398 0.0649111724407984
-0.392 0.0645285597424147
-0.386 0.0641506649067402
-0.38 0.0637772176226365
-0.374 0.0634086023657042
-0.368 0.0630443133525616
-0.362 0.0625985721834979
-0.356 0.0623506434876317
-0.35 0.0621154818457066
-0.344 0.0618917018922896
-0.338 0.0616816120034261
-0.332 0.0614825601278813
-0.326 0.0612915609191167
-0.32 0.0611033199244369
-0.314 0.0609230800033069
-0.308 0.0607520691983305
-0.302 0.0605894288552233
-0.296 0.0604311954074263
-0.29 0.0602803972336281
-0.284 0.0601378004310891
-0.278 0.0600072226429445
-0.272 0.0598812897074823
-0.266 0.0597626757764667
-0.26 0.0597168786730088
-0.254 0.0598748102231308
-0.248 0.0600331344121459
-0.242 0.0601977057311181
-0.236 0.0601404439998606
-0.23 0.0599672019761067
-0.224 0.0598024904905582
-0.218 0.059637350668431
-0.212 0.0594764170166991
-0.206 0.059318570350107
-0.2 0.0591654161667997
-0.194 0.059019533959099
-0.188 0.0588797166162932
-0.182 0.0587466628265686
-0.176 0.0583435107145355
-0.17 0.0575780167715652
-0.164 0.0568206211699815
-0.158 0.0560700050668735
-0.152 0.055514569268556
-0.146 0.0553659816887087
-0.14 0.0552224037726537
-0.134 0.0550847313019936
-0.128 0.0549526353996561
-0.122 0.0548253056868654
-0.116 0.0547018172645146
-0.11 0.0545833096157955
-0.104 0.054468384215649
-0.0979999999999996 0.0543566030633013
-0.0919999999999996 0.0542504458763418
-0.0859999999999996 0.0541478137345931
-0.0799999999999996 0.054051885102287
-0.0739999999999996 0.0539611438985207
-0.0679999999999996 0.0538767048186125
-0.0619999999999996 0.0538506438804449
-0.0559999999999996 0.0539787937345226
-0.0499999999999996 0.0541080976050525
-0.0439999999999996 0.0540658335153616
-0.0379999999999996 0.0540110013651564
-0.0319999999999996 0.0539615474804051
-0.0259999999999996 0.0539183866488341
-0.0199999999999996 0.053881940485465
-0.0139999999999996 0.0538481805986261
-0.00799999999999956 0.0538203890661937
-0.00199999999999956 0.0537982850201473
0 0.0537919565262051
0.006 0.053776325260732
0.012 0.0537658892689879
0.018 0.05376045147957
0.024 0.0537581974787041
0.03 0.053760835369743
0.036 0.0537687019529809
0.042 0.053783751439716
0.048 0.0538054276157381
0.054 0.0538356426024844
0.06 0.0538726001615161
0.066 0.0539143132143531
0.072 0.0539621495249771
0.078 0.0540111201057789
0.084 0.0540649655660581
0.09 0.0541238553552336
0.096 0.0541852764215837
0.102 0.054482172105971
0.108 0.0548911134648709
0.114 0.0551436396891248
0.12 0.0553233003719836
0.126 0.0555089053524325
0.132 0.0556994238340593
0.138 0.0558975041769691
0.144 0.0560984865501142
0.15 0.056302158178934
0.156 0.0565111723845551
0.162 0.0567236304998775
0.168 0.0569412745149087
0.174 0.0571643532541311
0.176863208413124 0.0572730693526169
0.18 0.057393196640089
0.186 0.0576285689404182
0.192 0.05767544177988
0.198 0.0575764341014995
0.204 0.0574819415242622
0.21 0.0573921923507583
0.216 0.0573090216633176
0.222 0.0572421298056414
0.228 0.0573802675858062
0.234 0.0575246054943254
0.24 0.0576754659478264
0.246 0.0578445429138656
0.252 0.058041410384827
0.258 0.058243322653802
0.264 0.058452670722985
0.27 0.0585239045042773
0.276 0.058668822076195
0.282 0.0588412274614229
0.288 0.059021687833533
0.294 0.0592067826200448
0.3 0.0593964769942452
0.306 0.0595890565786312
0.312 0.059786444369187
0.318 0.0599852478255523
0.324 0.0601860267842683
0.33 0.0603901095357421
0.336 0.060597368227868
0.342 0.0608091704487773
0.348 0.0610237632358084
0.354 0.0612425675582414
0.36 0.0614658633253105
0.366 0.0616932896152949
0.372 0.0619258285347467
0.378 0.062162761285082
0.384 0.0623598051499291
0.39 0.0625078632033423
0.396 0.0626611679544274
0.402 0.0628165250978128
0.408 0.0629792589735112
0.414 0.0631482660853668
0.42 0.0633215296941653
0.426 0.0634983759991721
0.432 0.0636821884132406
0.438 0.0638726800757324
0.444 0.0640699094346278
0.45 0.0642710907778359
0.456 0.0644777748816338
0.462 0.0646928495641223
0.468 0.0649125297542874
0.474 0.0651342572575381
0.48 0.0653623033792498
0.486 0.0654835001028519
0.492 0.0656018694924572
};
\addplot [semithick, gray]
table {%
-0.5 0.0997120997148492
-0.494 0.0991497254707149
-0.488 0.0985879927483757
-0.482 0.0980296381453775
-0.476 0.0974745124057587
-0.47 0.096929349515636
-0.464 0.0963890672269889
-0.458 0.0958549665365018
-0.452 0.095322544336285
-0.446 0.0947948295961455
-0.44 0.0942723977509777
-0.434 0.0937535519096734
-0.428 0.0932390949670411
-0.422 0.0927274639892198
-0.416 0.092217666783858
-0.41 0.091709848036971
-0.404 0.0912082553743137
-0.398 0.0906342774364136
-0.392 0.090023431737366
-0.386 0.0894208083583903
-0.38 0.0888265693365591
-0.374 0.088242766129389
-0.368 0.0876674814488146
-0.362 0.0871025613285018
-0.356 0.086546193073581
-0.35 0.0859974095020437
-0.344 0.0854526231238617
-0.338 0.0849138931876814
-0.332 0.0843602347768042
-0.326 0.0837648704596246
-0.32 0.0831780152609906
-0.314 0.0826008871627622
-0.308 0.0820309228554955
-0.302 0.0814676720232466
-0.296 0.0808065529776746
-0.29 0.0801297308259384
-0.284 0.0794553737090803
-0.278 0.0787865597850956
-0.272 0.0781251231187749
-0.266 0.0773319550841304
-0.26 0.0762884101851399
-0.254 0.0752518485309001
-0.248 0.074223078693938
-0.242 0.0736184156707093
-0.236 0.0732718227864952
-0.23 0.0729271262369162
-0.224 0.0725820444519407
-0.218 0.0722412680264803
-0.212 0.0719087584022017
-0.206 0.0715804144367237
-0.2 0.0712565368187898
-0.194 0.070934713489346
-0.188 0.0706197354668849
-0.182 0.0703099211243734
-0.176 0.0700038724989607
-0.17 0.0697011763663306
-0.164 0.0694035796902407
-0.158 0.0691109311484385
-0.152 0.068821438370639
-0.146 0.0685305726629233
-0.14 0.068239764817707
-0.134 0.0679542859487455
-0.128 0.0676769389985343
-0.122 0.0677669842412372
-0.116 0.0679277574045982
-0.11 0.0679154177190287
-0.104 0.0677753334594584
-0.0979999999999996 0.0675351957595979
-0.0919999999999996 0.0672610651929174
-0.0859999999999996 0.0669922297752089
-0.0799999999999996 0.0667291935761047
-0.0739999999999996 0.0664698021041686
-0.0679999999999996 0.0662169608232569
-0.0619999999999996 0.0659728407068897
-0.0559999999999996 0.0657351316208743
-0.0499999999999996 0.0655016422968619
-0.0439999999999996 0.0652728129165434
-0.0379999999999996 0.0650467949844263
-0.0319999999999996 0.0648455144237885
-0.0259999999999996 0.0649642609318122
-0.0199999999999996 0.0650877477371592
-0.0139999999999996 0.0652123029252976
-0.00799999999999956 0.0651323683119773
-0.00199999999999956 0.064922143687069
0 0.0648496175919904
0.006 0.0646328127022851
0.012 0.0644181435463045
0.018 0.0642107445533902
0.024 0.0640085558649019
0.03 0.0638065487345925
0.036 0.0636038995093947
0.042 0.0634099692652092
0.048 0.0632230743060894
0.054 0.0630401892680617
0.06 0.0628612481428131
0.066 0.0627667290933398
0.072 0.0627827537002336
0.078 0.062800114342846
0.084 0.0628215491324741
0.09 0.0628496380548752
0.096 0.0628844987652356
0.102 0.0629262698901624
0.108 0.0629744175788678
0.114 0.063027312815517
0.12 0.0630861959342297
0.126 0.0631219164860734
0.132 0.0631006483590035
0.138 0.0630840113947912
0.144 0.0630715599598555
0.15 0.0630616895974571
0.156 0.0630576973344179
0.162 0.0630566985531099
0.168 0.0630613857230848
0.174 0.0630730803529635
0.176863208413124 0.0630811163876358
0.18 0.0630910851334924
0.186 0.0632692440095547
0.192 0.0635720035409113
0.198 0.0638798699040496
0.204 0.0641938204280709
0.21 0.0645150271297947
0.216 0.0648419258017476
0.222 0.0651717290128075
0.228 0.0655024433990419
0.234 0.0657886436771025
0.24 0.0660315983971396
0.246 0.066278798801208
0.252 0.0665331327762498
0.258 0.0667936782981717
0.264 0.0673286100811269
0.27 0.0679780202776771
0.276 0.0686339503788452
0.282 0.0691408514121866
0.288 0.0694733819241845
0.294 0.0695297165473685
0.3 0.0695904849068065
0.306 0.0696535263055482
0.312 0.0696996804754304
0.318 0.0696189347156617
0.324 0.0696362421675054
0.33 0.0698073985395311
0.336 0.0699840513203133
0.342 0.0701665611111507
0.348 0.0702412204903447
0.354 0.070220694895691
0.36 0.0702031195430587
0.366 0.070194044462386
0.372 0.0701975373928471
0.378 0.0702098910760053
0.384 0.0704009170995404
0.39 0.0707030407266385
0.396 0.0710091899245394
0.402 0.0713203065434503
0.408 0.0716364473892011
0.414 0.0719548496382146
0.42 0.0722781088437266
0.426 0.0726808031449711
0.432 0.0731992253939415
0.438 0.0737231999773218
0.444 0.074252986959534
0.45 0.0747853723330818
0.456 0.075316284972363
0.462 0.0758517676885946
0.468 0.0763876475127667
0.474 0.0769321630418407
0.48 0.0774566830056547
0.486 0.0778800885024411
0.492 0.0783107059443565
};
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 0.130363145503845
-0.494 0.128884290633936
-0.488 0.12741016277454
-0.482 0.125937987961459
-0.476 0.124470951395787
-0.47 0.123012867949514
-0.464 0.121554303022215
-0.458 0.120105703944897
-0.452 0.118669324988263
-0.446 0.117241433068101
-0.44 0.115816181643805
-0.434 0.114395678620458
-0.428 0.112988320108878
-0.422 0.111586794843526
-0.416 0.110187411097127
-0.41 0.108796227441122
-0.404 0.107407744752775
-0.398 0.106024086912928
-0.392 0.104642845561081
-0.386 0.103269574110001
-0.38 0.101902944607356
-0.374 0.100543357795291
-0.368 0.0991960977870959
-0.362 0.0978550272288962
-0.356 0.0965145899846741
-0.35 0.0951843576211934
-0.344 0.093867847580191
-0.338 0.0925587302038444
-0.332 0.0912540552900198
-0.326 0.0899535650939937
-0.32 0.088664605236969
-0.314 0.0873811847660275
-0.308 0.0860957713626615
-0.302 0.0848152730682092
-0.296 0.0835458536491445
-0.29 0.0822832073883817
-0.284 0.0810163492733869
-0.278 0.0797591230666546
-0.272 0.0785099259568056
-0.266 0.0772635818153631
-0.26 0.076024275038949
-0.254 0.0747914112992409
-0.248 0.0735661565895651
-0.242 0.0723421126592794
-0.236 0.0711245381695977
-0.23 0.0699067658563173
-0.224 0.0686956299384966
-0.218 0.0674920300422184
-0.212 0.0662972221488094
-0.206 0.0651145580632584
-0.2 0.0639363577874354
-0.194 0.0627605320618134
-0.188 0.0615955274356674
-0.182 0.0604321861418742
-0.176 0.0592776087271825
-0.17 0.0581294061647477
-0.164 0.0569856916320899
-0.158 0.0558496774405399
-0.152 0.054720582924801
-0.146 0.0536071244027432
-0.14 0.0525055986713752
-0.134 0.0514152750395906
-0.128 0.0503354237963771
-0.122 0.0492643813236855
-0.116 0.0482024433226753
-0.11 0.0471573555827662
-0.104 0.0461289411247456
-0.0979999999999996 0.0451108494462103
-0.0919999999999996 0.0440970178723548
-0.0859999999999996 0.0430974872005479
-0.0799999999999996 0.0421140814887924
-0.0739999999999996 0.0411578640062389
-0.0679999999999996 0.0402182836298136
-0.0619999999999996 0.0393008580158452
-0.0559999999999996 0.0384034109061376
-0.0499999999999996 0.0375218116458556
-0.0439999999999996 0.0366485625993367
-0.0379999999999996 0.0357876629806853
-0.0319999999999996 0.0349450648702561
-0.0259999999999996 0.0341282318273553
-0.0199999999999996 0.0333322319137384
-0.0139999999999996 0.0325589044164579
-0.00799999999999956 0.0318086708764636
-0.00199999999999956 0.0310775989233782
0 0.0308376871863523
0.006 0.0301359143850202
0.012 0.0294583097857175
0.018 0.0288044037611879
0.024 0.0281696877070352
0.03 0.0275547222688803
0.036 0.0269619503710243
0.042 0.0263892988804251
0.048 0.0258371347875517
0.054 0.0253044681788317
0.06 0.0247944547384129
0.066 0.0243074923020117
0.072 0.0238394528102004
0.078 0.0233901507195549
0.084 0.0229601135214985
0.09 0.0225499252660166
0.096 0.0221582374220388
0.102 0.0217869290192223
0.108 0.0214336651058471
0.114 0.0210966249541056
0.12 0.0207763622579773
0.126 0.0204712850841686
0.132 0.020182290956605
0.138 0.0199087482929452
0.144 0.0196476356771187
0.15 0.0193979671499382
0.156 0.0191608759035808
0.162 0.018938738513431
0.168 0.0187296216905551
0.174 0.018532714483722
0.176863208413124 0.0184424340215191
0.18 0.0183466364950459
0.186 0.0181713579372568
0.192 0.0180051262660091
0.198 0.0178470013894149
0.204 0.0176980834800963
0.21 0.0175580667756541
0.216 0.0174268617181084
0.222 0.0173038984817838
0.228 0.0171892533887488
0.234 0.0170824909006467
0.24 0.0169831461853712
0.246 0.016890771289345
0.252 0.0168054721136098
0.258 0.0167256300129651
0.264 0.0166516390777143
0.27 0.0165819421903735
0.276 0.0165183464130874
0.282 0.0164609110659957
0.288 0.0164084427263938
0.294 0.0163614111965907
0.3 0.016319057263029
0.306 0.0162814536696468
0.312 0.0162481184452455
0.318 0.0162196430011806
0.324 0.0161955839574948
0.33 0.0161755146840428
0.336 0.016159968695247
0.342 0.016148930671452
0.348 0.0161425817080188
0.354 0.0161400714491185
0.36 0.0161416653950768
0.366 0.0161471817501549
0.372 0.0161560970645332
0.378 0.0161679404580915
0.384 0.016182953446329
0.39 0.0162019057615657
0.396 0.0162253276921634
0.402 0.0162526013424305
0.408 0.0162845048532375
0.414 0.01632062419594
0.42 0.0163606659292038
0.426 0.0164049435272234
0.432 0.0164522660436489
0.438 0.0165030065399974
0.444 0.016556578181634
0.45 0.016614392905366
0.456 0.0166762679665554
0.462 0.0167423432332501
0.468 0.0168129273776155
0.474 0.0168884921265358
0.48 0.0169672348300969
0.486 0.0170499545125585
0.492 0.0171369419896732
};
\addplot [very thick, red]
table {%
-0.5 0.0784960179210197
-0.494 0.0779701019995938
-0.488 0.077450181876943
-0.482 0.0769370922755015
-0.476 0.0764307929391666
-0.47 0.0759321307075782
-0.464 0.0754408899678148
-0.458 0.0749558197993115
-0.452 0.0744773412936025
-0.446 0.0740060406655852
-0.44 0.0735413708559101
-0.434 0.0730829305103234
-0.428 0.0726310362283021
-0.422 0.0721846087332181
-0.416 0.0717436443666359
-0.41 0.0713090808707917
-0.404 0.0708804342411964
-0.398 0.0704580312584566
-0.392 0.0700420079029533
-0.386 0.0696320833158293
-0.38 0.0692278879356219
-0.374 0.0688305490460138
-0.368 0.0684397062321764
-0.362 0.0680551606285983
-0.356 0.0676773274384468
-0.35 0.0673062616983855
-0.344 0.0669418002414476
-0.338 0.0665829668067534
-0.332 0.066229754597247
-0.326 0.0658831898959551
-0.32 0.0655419726801754
-0.314 0.065206711597866
-0.308 0.0648773697291226
-0.302 0.0645526561654993
-0.296 0.0642329461506082
-0.29 0.0639183092031166
-0.284 0.0636087970113395
-0.278 0.0633049636105333
-0.272 0.0630069129111937
-0.266 0.062714230935231
-0.26 0.0624272214434436
-0.254 0.0621460021100644
-0.248 0.0618697071126604
-0.242 0.0615982524876186
-0.236 0.0613320455740883
-0.23 0.0610705185817885
-0.224 0.0608138149706659
-0.218 0.0605612188262447
-0.212 0.0603135192793191
-0.206 0.0600715024180357
-0.2 0.059834695430462
-0.194 0.0596019756109997
-0.188 0.0593738566423687
-0.182 0.0591509190178698
-0.176 0.0589332082040613
-0.17 0.0587195353399151
-0.164 0.0585112017721959
-0.158 0.0583082161019537
-0.152 0.0581107209150641
-0.146 0.0579186667771928
-0.14 0.0577322108218023
-0.134 0.0575512190336079
-0.128 0.0573754930091552
-0.122 0.0572044495354181
-0.116 0.0570378384813651
-0.11 0.0568762132295265
-0.104 0.0567193521678754
-0.0979999999999996 0.0565669651927313
-0.0919999999999996 0.0564189573043489
-0.0859999999999996 0.0562752056089701
-0.0799999999999996 0.0561360709838523
-0.0739999999999996 0.056001943264482
-0.0679999999999996 0.0558725308218992
-0.0619999999999996 0.0557487977338657
-0.0559999999999996 0.0556305633039556
-0.0499999999999996 0.0555164302781306
-0.0439999999999996 0.0554064934833142
-0.0379999999999996 0.0553013256477768
-0.0319999999999996 0.0552011176016516
-0.0259999999999996 0.0551062641402855
-0.0199999999999996 0.0550169187092324
-0.0139999999999996 0.0549327604589123
-0.00799999999999956 0.0548530318343587
-0.00199999999999956 0.054778010462851
0 0.0547539619629611
0.006 0.0546848006783107
0.012 0.0546207813733045
0.018 0.0545622603886046
0.024 0.054507801925152
0.03 0.0544576499450723
0.036 0.054412034780239
0.042 0.0543713054001567
0.048 0.0543361160338169
0.054 0.0543062667005793
0.06 0.0542810009172333
0.066 0.0542596344650903
0.072 0.0542429915285849
0.078 0.0542310553387378
0.084 0.0542238336104119
0.09 0.054220954150703
0.096 0.0542223151362858
0.102 0.0542285490006842
0.108 0.0542401806164347
0.114 0.0542564530331341
0.12 0.0542777158122034
0.126 0.0543032334258491
0.132 0.0543332492187961
0.138 0.0543685459531044
0.144 0.0544083331491739
0.15 0.0544521431987885
0.156 0.0545007493042845
0.162 0.0545541015641411
0.168 0.0546112921976131
0.174 0.0546730034746293
0.176863208413124 0.0547040457714792
0.18 0.0547392355844611
0.186 0.0548098692045257
0.192 0.0548850125507657
0.198 0.0549644084843792
0.204 0.0550481262391762
0.21 0.0551364587999674
0.216 0.0552294778316765
0.222 0.0553271439965483
0.228 0.055429344741972
0.234 0.0555355678988528
0.24 0.055647491267733
0.246 0.0557650400768909
0.252 0.0558876077202453
0.258 0.056014340551294
0.264 0.0561459322123929
0.27 0.0562825926578734
0.276 0.0564241417032307
0.282 0.0565704086559088
0.288 0.0567224195758113
0.294 0.0568797909485914
0.3 0.0570422446736009
0.306 0.057209482624982
0.312 0.0573819684324267
0.318 0.0575584981784658
0.324 0.0577389073768182
0.33 0.0579237323865796
0.336 0.0581136144036925
0.342 0.0583088240827354
0.348 0.0585092805872914
0.354 0.0587146333796978
0.36 0.0589242338598482
0.366 0.0591388736997236
0.372 0.05935821542909
0.378 0.0595825201534259
0.384 0.0598116016616222
0.39 0.0600458082711319
0.396 0.0602842547194258
0.402 0.0605275451110935
0.408 0.0607752836351051
0.414 0.0610276505522859
0.42 0.0612846974384103
0.426 0.0615466623483341
0.432 0.0618142099961489
0.438 0.062087143573378
0.444 0.062365719789178
0.45 0.0626496101200788
0.456 0.0629384448922405
0.462 0.0632322365310787
0.468 0.0635311959527592
0.474 0.0638357673465489
0.48 0.0641462894345095
0.486 0.0644617696064267
0.492 0.0647831814085902
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_1008_c_apal_0.9_ori_sgd_lr_0.1/pure_line_8000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
width=10.5cm,
height=7.2cm,
tick align=outside,
tick pos=left,
title={line number: 8000},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5499, xmax=0.5479,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
%xticklabels={\(\displaystyle {−0.6}\),\(\displaystyle {−0.4}\),\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={loss},
ymin=0.000421044381709368, ymax=0.03,
ytick style={color=black},
%ytick={0,0.01,0.015,0.02,0.025,0.03,0.04,0.05,0.06},
%yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.01}\),\(\displaystyle {0.05}\),\(\displaystyle {0.02}\),\(\displaystyle {0.025}\),\(\displaystyle {0.03}\),\(\displaystyle {0.04}\),\(\displaystyle {0.05}\),\(\displaystyle {0.06}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,0.0338870378583506)
--(axis cs:-0.5,0.000705721599720821)
--(axis cs:-0.494,0.000698034624895261)
--(axis cs:-0.488,0.000690511966773333)
--(axis cs:-0.482,0.000683225979607738)
--(axis cs:-0.476,0.000675953464569778)
--(axis cs:-0.47,0.000668730998193534)
--(axis cs:-0.464,0.000661578718431755)
--(axis cs:-0.458,0.000654627731111801)
--(axis cs:-0.452,0.000647921020842435)
--(axis cs:-0.446,0.00064145970392071)
--(axis cs:-0.44,0.000635238141897587)
--(axis cs:-0.434,0.00062921932100235)
--(axis cs:-0.428,0.000623343223748685)
--(axis cs:-0.422,0.000617553096018519)
--(axis cs:-0.416,0.000611989292379378)
--(axis cs:-0.41,0.000606586585833013)
--(axis cs:-0.404,0.000601389955597331)
--(axis cs:-0.398,0.000596130735329159)
--(axis cs:-0.392,0.00059092655718368)
--(axis cs:-0.386,0.000585837942476741)
--(axis cs:-0.38,0.000580929430588684)
--(axis cs:-0.374,0.0005761224754956)
--(axis cs:-0.368,0.000571392430237017)
--(axis cs:-0.362,0.000566676987944825)
--(axis cs:-0.356,0.000562120176248848)
--(axis cs:-0.35,0.000557755325977405)
--(axis cs:-0.344,0.000553465310406176)
--(axis cs:-0.338,0.000549286169267249)
--(axis cs:-0.332,0.000545176629425492)
--(axis cs:-0.326,0.000541264764964688)
--(axis cs:-0.32,0.00053747855010261)
--(axis cs:-0.314,0.000533838378964757)
--(axis cs:-0.308,0.000530318493236093)
--(axis cs:-0.302,0.000526961433677753)
--(axis cs:-0.296,0.000523704223851451)
--(axis cs:-0.29,0.000520571077701981)
--(axis cs:-0.284,0.000517600007040542)
--(axis cs:-0.278,0.000514654406156667)
--(axis cs:-0.272,0.000511806426339578)
--(axis cs:-0.266,0.000509031655633041)
--(axis cs:-0.26,0.000506406888541922)
--(axis cs:-0.254,0.000504100718275557)
--(axis cs:-0.248,0.000501948588132795)
--(axis cs:-0.242,0.00049984344886056)
--(axis cs:-0.236,0.000497798262951099)
--(axis cs:-0.23,0.000495910779476694)
--(axis cs:-0.224,0.000494122707476674)
--(axis cs:-0.218,0.000492370948049381)
--(axis cs:-0.212,0.000490645971330583)
--(axis cs:-0.206,0.000488929364355795)
--(axis cs:-0.2,0.000487264229918349)
--(axis cs:-0.194,0.000485669973189051)
--(axis cs:-0.188,0.000484118192076111)
--(axis cs:-0.182,0.000482598745661644)
--(axis cs:-0.176,0.000481143217735014)
--(axis cs:-0.17,0.000479732883271577)
--(axis cs:-0.164,0.000478315281608854)
--(axis cs:-0.158,0.00047695046997448)
--(axis cs:-0.152,0.000475596957253466)
--(axis cs:-0.146,0.000474380805409347)
--(axis cs:-0.14,0.000473372150864571)
--(axis cs:-0.134,0.000472451995108536)
--(axis cs:-0.128,0.000471627039756506)
--(axis cs:-0.122,0.000470823487658312)
--(axis cs:-0.116,0.000470045020522225)
--(axis cs:-0.11,0.000469424937658947)
--(axis cs:-0.104,0.000468866781988764)
--(axis cs:-0.0979999999999996,0.000468395334522642)
--(axis cs:-0.0919999999999996,0.000468086150471836)
--(axis cs:-0.0859999999999996,0.000467900545705169)
--(axis cs:-0.0799999999999996,0.000467838583530666)
--(axis cs:-0.0739999999999996,0.000467831048905298)
--(axis cs:-0.0679999999999996,0.000467854194893536)
--(axis cs:-0.0619999999999996,0.000467838784249663)
--(axis cs:-0.0559999999999996,0.000467827090788187)
--(axis cs:-0.0499999999999996,0.00046793188510541)
--(axis cs:-0.0439999999999996,0.000468122763689016)
--(axis cs:-0.0379999999999996,0.000468429372335932)
--(axis cs:-0.0319999999999996,0.000468721831343388)
--(axis cs:-0.0259999999999996,0.000469031873568893)
--(axis cs:-0.0199999999999996,0.00046942503904196)
--(axis cs:-0.0139999999999996,0.000469915035985868)
--(axis cs:-0.00799999999999956,0.000470531219301795)
--(axis cs:-0.00199999999999956,0.000471280134322904)
--(axis cs:0,0.000471572594142822)
--(axis cs:0.006,0.000472377500460197)
--(axis cs:0.012,0.000473250758342203)
--(axis cs:0.018,0.000474212720722178)
--(axis cs:0.024,0.000475240262018672)
--(axis cs:0.03,0.000476397885448732)
--(axis cs:0.036,0.0004776294211708)
--(axis cs:0.042,0.000478943044276148)
--(axis cs:0.048,0.000480371864660822)
--(axis cs:0.054,0.000481868969877064)
--(axis cs:0.0571896620094776,0.000482669767273458)
--(axis cs:0.06,0.000483382726136072)
--(axis cs:0.066,0.000484978504690703)
--(axis cs:0.072,0.000486722620987479)
--(axis cs:0.078,0.000488573782658763)
--(axis cs:0.084,0.000490521796018717)
--(axis cs:0.09,0.000492593526685903)
--(axis cs:0.096,0.00049472516091853)
--(axis cs:0.102,0.00049692034725124)
--(axis cs:0.108,0.000499279227557214)
--(axis cs:0.114,0.000501742734625277)
--(axis cs:0.12,0.00050437837716949)
--(axis cs:0.126,0.000507130784573262)
--(axis cs:0.132,0.000509957327445021)
--(axis cs:0.138,0.000512876398931772)
--(axis cs:0.144,0.000515852003234285)
--(axis cs:0.15,0.000518907257027801)
--(axis cs:0.156,0.000521991617382478)
--(axis cs:0.162,0.000525169426790095)
--(axis cs:0.168,0.000528487404262423)
--(axis cs:0.174,0.000531813857624519)
--(axis cs:0.18,0.000535112251950132)
--(axis cs:0.186,0.000538509068538806)
--(axis cs:0.192,0.000542091472716832)
--(axis cs:0.198,0.00054579526524462)
--(axis cs:0.204,0.00054960348184907)
--(axis cs:0.21,0.000553504423027151)
--(axis cs:0.216,0.000557597415497435)
--(axis cs:0.222,0.000561909821897633)
--(axis cs:0.228,0.000566380059383309)
--(axis cs:0.234,0.000571011108753516)
--(axis cs:0.24,0.000575846131089797)
--(axis cs:0.246,0.000580832440655765)
--(axis cs:0.252,0.000585963426584346)
--(axis cs:0.258,0.000591229597112441)
--(axis cs:0.264,0.000596669652744186)
--(axis cs:0.27,0.000602369757072285)
--(axis cs:0.276,0.000608371406600028)
--(axis cs:0.282,0.000614512032004633)
--(axis cs:0.288,0.000620776792823186)
--(axis cs:0.294,0.000627303361752929)
--(axis cs:0.3,0.00063400143523723)
--(axis cs:0.306,0.000640875251727457)
--(axis cs:0.312,0.000647917497877237)
--(axis cs:0.318,0.000655109287500621)
--(axis cs:0.324,0.000662335472535858)
--(axis cs:0.33,0.000669818926538335)
--(axis cs:0.336,0.000677756392111817)
--(axis cs:0.342,0.000685969465045788)
--(axis cs:0.348,0.000694433922474091)
--(axis cs:0.354,0.000703213276859349)
--(axis cs:0.36,0.000712311332197735)
--(axis cs:0.366,0.000721798095007553)
--(axis cs:0.372,0.00073165892165078)
--(axis cs:0.378,0.00074183352916285)
--(axis cs:0.384,0.000752430490662426)
--(axis cs:0.39,0.000763386552672052)
--(axis cs:0.396,0.000774668649831889)
--(axis cs:0.402,0.000786004085907011)
--(axis cs:0.408,0.000797685132302939)
--(axis cs:0.414,0.000809788236543985)
--(axis cs:0.42,0.000822299751168765)
--(axis cs:0.426,0.00083525955251823)
--(axis cs:0.432,0.000848674062706223)
--(axis cs:0.438,0.000862569237327804)
--(axis cs:0.444,0.000876835534150799)
--(axis cs:0.45,0.000891537407312126)
--(axis cs:0.456,0.000906893128054198)
--(axis cs:0.462,0.000922748169003229)
--(axis cs:0.468,0.000939201482837271)
--(axis cs:0.474,0.000956123509898432)
--(axis cs:0.48,0.00097351954546071)
--(axis cs:0.486,0.000991474729748532)
--(axis cs:0.492,0.00100999360283172)
--(axis cs:0.498,0.00102912990843318)
--(axis cs:0.498,0.0515313541022054)
--(axis cs:0.498,0.0515313541022054)
--(axis cs:0.492,0.0509873693916982)
--(axis cs:0.486,0.0505304249393148)
--(axis cs:0.48,0.0500752488152287)
--(axis cs:0.474,0.0496221493329722)
--(axis cs:0.468,0.0491700573726556)
--(axis cs:0.462,0.0487180582233706)
--(axis cs:0.456,0.0482690887087473)
--(axis cs:0.45,0.0478244952603565)
--(axis cs:0.444,0.0473857377792903)
--(axis cs:0.438,0.0469505947860848)
--(axis cs:0.432,0.0465223726786177)
--(axis cs:0.426,0.0460971342688841)
--(axis cs:0.42,0.0456799762615936)
--(axis cs:0.414,0.0452656886136338)
--(axis cs:0.408,0.0448506715699697)
--(axis cs:0.402,0.044435837758769)
--(axis cs:0.396,0.0440242171331912)
--(axis cs:0.39,0.0436068253888719)
--(axis cs:0.384,0.043184302505319)
--(axis cs:0.378,0.0427612836939927)
--(axis cs:0.372,0.042342145051821)
--(axis cs:0.366,0.0419265268447819)
--(axis cs:0.36,0.0415107587637553)
--(axis cs:0.354,0.0410977713507019)
--(axis cs:0.348,0.0406882302283981)
--(axis cs:0.342,0.0402889615203496)
--(axis cs:0.336,0.0398866759535836)
--(axis cs:0.33,0.0394809252143677)
--(axis cs:0.324,0.0390718606775382)
--(axis cs:0.318,0.0386693113539251)
--(axis cs:0.312,0.0382752628087397)
--(axis cs:0.306,0.0378792088524324)
--(axis cs:0.3,0.0374815121901682)
--(axis cs:0.294,0.0370900020746054)
--(axis cs:0.288,0.0367144897501541)
--(axis cs:0.282,0.0363378093270113)
--(axis cs:0.276,0.0359693100187526)
--(axis cs:0.27,0.0356078745972535)
--(axis cs:0.264,0.035253372739017)
--(axis cs:0.258,0.0349039314062849)
--(axis cs:0.252,0.0345552743955497)
--(axis cs:0.246,0.0342104031107604)
--(axis cs:0.24,0.0338743738827103)
--(axis cs:0.234,0.0335507946422509)
--(axis cs:0.228,0.0332356279545698)
--(axis cs:0.222,0.0329234978318473)
--(axis cs:0.216,0.0326193429245205)
--(axis cs:0.21,0.0323214549861899)
--(axis cs:0.204,0.0320343718403004)
--(axis cs:0.198,0.0317559275050121)
--(axis cs:0.192,0.0314809161551042)
--(axis cs:0.186,0.0312116326260112)
--(axis cs:0.18,0.0309483733251661)
--(axis cs:0.174,0.0306917903967954)
--(axis cs:0.168,0.0304419108314831)
--(axis cs:0.162,0.0301961514519056)
--(axis cs:0.156,0.0299568564384203)
--(axis cs:0.15,0.0297225620114459)
--(axis cs:0.144,0.0294888041731345)
--(axis cs:0.138,0.0292504357741632)
--(axis cs:0.132,0.0290120920869694)
--(axis cs:0.126,0.0287772734933118)
--(axis cs:0.12,0.0285484795466417)
--(axis cs:0.114,0.0283187667833709)
--(axis cs:0.108,0.0280838415411078)
--(axis cs:0.102,0.0278544572170687)
--(axis cs:0.096,0.027635880935946)
--(axis cs:0.09,0.0274309234504257)
--(axis cs:0.084,0.0272306425434041)
--(axis cs:0.078,0.0270309573550382)
--(axis cs:0.072,0.026839183619956)
--(axis cs:0.066,0.0266523054584415)
--(axis cs:0.06,0.0264667204689286)
--(axis cs:0.0571896620094776,0.026380349657773)
--(axis cs:0.054,0.0262844272040543)
--(axis cs:0.048,0.0261071001513042)
--(axis cs:0.042,0.0259309764112365)
--(axis cs:0.036,0.0257605004831158)
--(axis cs:0.03,0.0255957945699674)
--(axis cs:0.024,0.0254335709599841)
--(axis cs:0.018,0.0252778188201808)
--(axis cs:0.012,0.0251274758658274)
--(axis cs:0.006,0.0249890923288749)
--(axis cs:0,0.024850962889265)
--(axis cs:-0.00199999999999956,0.0248056638312173)
--(axis cs:-0.00799999999999956,0.0246693460345226)
--(axis cs:-0.0139999999999996,0.0245309347130338)
--(axis cs:-0.0199999999999996,0.0243920805963176)
--(axis cs:-0.0259999999999996,0.0242540868253343)
--(axis cs:-0.0319999999999996,0.0241198641765374)
--(axis cs:-0.0379999999999996,0.0239868477570615)
--(axis cs:-0.0439999999999996,0.0238552121982314)
--(axis cs:-0.0499999999999996,0.0237235615839733)
--(axis cs:-0.0559999999999996,0.0235902317455403)
--(axis cs:-0.0619999999999996,0.0234577787053831)
--(axis cs:-0.0679999999999996,0.0233264424289999)
--(axis cs:-0.0739999999999996,0.0231978350536418)
--(axis cs:-0.0799999999999996,0.0230703703096727)
--(axis cs:-0.0859999999999996,0.0229423968674738)
--(axis cs:-0.0919999999999996,0.0228140466842784)
--(axis cs:-0.0979999999999996,0.0226929471511144)
--(axis cs:-0.104,0.0225720944698043)
--(axis cs:-0.11,0.022453048011792)
--(axis cs:-0.116,0.0223364726684188)
--(axis cs:-0.122,0.02222038597718)
--(axis cs:-0.128,0.0221099598211998)
--(axis cs:-0.134,0.0219986255575103)
--(axis cs:-0.14,0.0218878723644767)
--(axis cs:-0.146,0.0217870616133649)
--(axis cs:-0.152,0.0216851327473427)
--(axis cs:-0.158,0.021589576375813)
--(axis cs:-0.164,0.0214929700460691)
--(axis cs:-0.17,0.0213943386597833)
--(axis cs:-0.176,0.0213005104726217)
--(axis cs:-0.182,0.0212080094663039)
--(axis cs:-0.188,0.0211159010472946)
--(axis cs:-0.194,0.0210326211905359)
--(axis cs:-0.2,0.0209503613180648)
--(axis cs:-0.206,0.0208689896524388)
--(axis cs:-0.212,0.0207872692123376)
--(axis cs:-0.218,0.020704330871244)
--(axis cs:-0.224,0.0206243917908914)
--(axis cs:-0.23,0.0205450934419806)
--(axis cs:-0.236,0.0206078661284833)
--(axis cs:-0.242,0.0207966803757622)
--(axis cs:-0.248,0.0209906114284086)
--(axis cs:-0.254,0.0211903824489409)
--(axis cs:-0.26,0.0213950418509771)
--(axis cs:-0.266,0.0216051083711314)
--(axis cs:-0.272,0.0218215679811508)
--(axis cs:-0.278,0.0220441712203471)
--(axis cs:-0.284,0.0222744660809788)
--(axis cs:-0.29,0.0225101231764199)
--(axis cs:-0.296,0.0227493816299519)
--(axis cs:-0.302,0.0229914893668079)
--(axis cs:-0.308,0.0232358237863083)
--(axis cs:-0.314,0.0234823068366092)
--(axis cs:-0.32,0.0237315869417058)
--(axis cs:-0.326,0.0239828411313844)
--(axis cs:-0.332,0.0242383309494054)
--(axis cs:-0.338,0.0244969838925082)
--(axis cs:-0.344,0.0247638417503142)
--(axis cs:-0.35,0.0250340230703509)
--(axis cs:-0.356,0.0253088010032371)
--(axis cs:-0.362,0.0255924063943942)
--(axis cs:-0.368,0.0258847096715188)
--(axis cs:-0.374,0.0261841513637515)
--(axis cs:-0.38,0.026489284560063)
--(axis cs:-0.386,0.026802912112555)
--(axis cs:-0.392,0.0271317452984186)
--(axis cs:-0.398,0.0274661896200563)
--(axis cs:-0.404,0.0278067876392723)
--(axis cs:-0.41,0.0281507802836119)
--(axis cs:-0.416,0.0284976597752545)
--(axis cs:-0.422,0.0288445517465517)
--(axis cs:-0.428,0.0291970104623876)
--(axis cs:-0.434,0.0295543716480438)
--(axis cs:-0.44,0.0299166087758998)
--(axis cs:-0.446,0.0302835882058251)
--(axis cs:-0.452,0.0306511430878363)
--(axis cs:-0.458,0.0310285399325075)
--(axis cs:-0.464,0.0314149619149785)
--(axis cs:-0.47,0.0318062137199461)
--(axis cs:-0.476,0.0322081392689259)
--(axis cs:-0.482,0.0326198858889731)
--(axis cs:-0.488,0.0330367581169483)
--(axis cs:-0.494,0.0334595062330839)
--(axis cs:-0.5,0.0338870378583506)
--cycle;

\addplot [semithick, gray]
table {%
-0.5 0.00293970540335239
-0.494 0.00294306968437372
-0.488 0.00294722870734405
-0.482 0.00295136957593307
-0.476 0.00295558869018127
-0.47 0.00296008792028719
-0.464 0.00296531289495656
-0.458 0.00297103050130194
-0.452 0.00297677675688464
-0.446 0.00298260407121649
-0.44 0.00298904471535762
-0.434 0.00299608521169706
-0.428 0.00300344601276961
-0.422 0.00301055582067858
-0.416 0.00301686567873907
-0.41 0.00302359676793144
-0.404 0.00303108047063141
-0.398 0.00303854411866707
-0.392 0.00304590301391401
-0.386 0.00305334885346005
-0.38 0.00306019702507623
-0.374 0.00300343831887491
-0.368 0.00294945403035314
-0.362 0.00289839386094559
-0.356 0.00285130308523096
-0.35 0.00280731530691651
-0.344 0.00276490329237437
-0.338 0.00272378718562953
-0.332 0.0026844408888848
-0.326 0.00266705872257945
-0.32 0.00266033733683115
-0.314 0.00265406629590428
-0.308 0.00264870394842269
-0.302 0.00266173643414357
-0.296 0.00269265239532256
-0.29 0.00272481441912163
-0.284 0.00278057043275111
-0.278 0.00282214220101895
-0.272 0.00279370107092947
-0.266 0.00277932992989227
-0.26 0.00277972725961473
-0.254 0.00278125578630151
-0.248 0.00278344888101552
-0.242 0.00278586476837128
-0.236 0.00278863188822587
-0.23 0.00279184478857464
-0.224 0.00279550351860004
-0.218 0.00279911789161053
-0.212 0.00280306794524515
-0.206 0.00280788357107442
-0.2 0.00281299121397181
-0.194 0.00281867406267054
-0.188 0.00282496074609995
-0.182 0.00283130449729074
-0.176 0.00283842142639978
-0.17 0.00284653268337355
-0.164 0.00285520109535099
-0.158 0.00286204456955573
-0.152 0.00285377037437894
-0.146 0.00284531431767675
-0.14 0.00283691007674339
-0.134 0.00284375967765138
-0.128 0.00285151292520436
-0.122 0.00285978624436806
-0.116 0.00286826474235796
-0.11 0.0028768183017206
-0.104 0.00288565020803966
-0.0979999999999996 0.00289477297590501
-0.0919999999999996 0.00290430377146511
-0.0859999999999996 0.00291424856328593
-0.0799999999999996 0.00292466203391173
-0.0739999999999996 0.00293565946554808
-0.0679999999999996 0.00294746958256431
-0.0619999999999996 0.00295956816635484
-0.0559999999999996 0.00297273092880762
-0.0499999999999996 0.00298649390178202
-0.0439999999999996 0.00300038153029385
-0.0379999999999996 0.00301424932883647
-0.0319999999999996 0.00302790651395173
-0.0259999999999996 0.00304183265425731
-0.0199999999999996 0.00305655474961433
-0.0139999999999996 0.0030711838862084
-0.00799999999999956 0.00310026927170577
-0.00199999999999956 0.00314424987038649
0 0.00315905600872618
0.006 0.00320436830077914
0.012 0.00325000249279678
0.018 0.00329498979268678
0.024 0.00333943540812814
0.03 0.00338368899118185
0.036 0.00342841720691288
0.042 0.00347271985094609
0.048 0.00351715403313045
0.054 0.00356098870961484
0.0571896620094776 0.00358524638469347
0.06 0.00360648089695885
0.066 0.00363786069328349
0.072 0.00364795302101113
0.078 0.00365899713777962
0.084 0.00367022044601051
0.09 0.00368154526108035
0.096 0.00369297344859422
0.102 0.00370497991195823
0.108 0.00371752041310368
0.114 0.0037305039326576
0.12 0.00374405668512211
0.126 0.0037584068255838
0.132 0.00377313868069594
0.138 0.0037881534155325
0.144 0.00380366935877517
0.15 0.0038194928095491
0.156 0.00383568415369553
0.162 0.00385281428387972
0.168 0.00387032062225333
0.174 0.00388837870897361
0.18 0.00390700956765171
0.186 0.00392619510200669
0.192 0.00394573752385141
0.198 0.00396617485654738
0.204 0.00398736651728071
0.21 0.00400973291124695
0.216 0.00403311788641275
0.222 0.00405714541362251
0.228 0.00408159284035969
0.234 0.00410597723435446
0.24 0.00413010309789287
0.246 0.00415405324929015
0.252 0.00417825246249233
0.258 0.00420350312602609
0.264 0.0042301078676958
0.27 0.00425785035642737
0.276 0.00428680477427736
0.282 0.00432200540405221
0.288 0.00436186156889069
0.294 0.00440280120268921
0.3 0.00444492048259382
0.306 0.00448824506081158
0.312 0.00453278946425872
0.318 0.00457808400950654
0.324 0.0046243936896343
0.33 0.00467123092311339
0.336 0.00471992677831912
0.342 0.00476999550021306
0.348 0.00482176781229604
0.354 0.00487540301167666
0.36 0.00493054108802871
0.366 0.00498762263589114
0.372 0.00504640334303424
0.378 0.00510640744284105
0.384 0.00516841497022495
0.39 0.00523173656142041
0.396 0.00529711675557711
0.402 0.00536376763825365
0.408 0.00543239757532978
0.414 0.00550283523968055
0.42 0.00557657572999672
0.426 0.00565290999913394
0.432 0.00573156169525037
0.438 0.0058125858341317
0.444 0.00589736660209397
0.45 0.00598521712130087
0.456 0.00607487137138588
0.462 0.0061674776424763
0.468 0.00626249452036068
0.474 0.00635994899609241
0.48 0.00646087773511211
0.486 0.00656407843386336
0.492 0.00667020888297705
0.498 0.00678005695389297
};
\addplot [semithick, gray]
table {%
-0.5 0.0049650206466359
-0.494 0.00496036545133058
-0.488 0.00495747830829793
-0.482 0.00493712998040835
-0.476 0.00488438802682539
-0.47 0.00483302566417726
-0.464 0.00478265312400986
-0.458 0.00472353116068991
-0.452 0.00468478756871307
-0.446 0.0046375071036279
-0.44 0.00459067730541365
-0.434 0.0045461419591199
-0.428 0.0045036845849919
-0.422 0.00446274389844067
-0.416 0.00443844543608307
-0.41 0.00445644573812345
-0.404 0.00447481248885931
-0.398 0.00449355664880094
-0.392 0.00451206996788514
-0.386 0.00452974165041387
-0.38 0.00454708895781886
-0.374 0.00456551410917438
-0.368 0.00458540483769612
-0.362 0.00460476448990524
-0.356 0.00462442411359645
-0.35 0.00464427765280997
-0.344 0.00466424337323668
-0.338 0.00468415404962119
-0.332 0.00470552987281403
-0.326 0.00472738893271529
-0.32 0.00475040410404859
-0.314 0.00477500411236897
-0.308 0.00480010644430887
-0.302 0.00482534989107047
-0.296 0.00485189978005832
-0.29 0.00487912578510355
-0.284 0.00490707073984334
-0.278 0.00493601581721628
-0.272 0.00496553482149056
-0.266 0.00499540961429182
-0.26 0.00502511009184473
-0.254 0.00505440902430623
-0.248 0.00508429308968719
-0.242 0.0051155443960387
-0.236 0.00514741300924587
-0.23 0.00517975888161198
-0.224 0.00521226165758998
-0.218 0.00524567065195097
-0.212 0.0052796107166439
-0.206 0.00531461666762184
-0.2 0.00534962338957462
-0.194 0.00538463920240692
-0.188 0.00543315653776466
-0.182 0.00555024740590904
-0.176 0.00566981877628675
-0.17 0.00579172653940599
-0.164 0.0059156207929584
-0.158 0.00604147325645302
-0.152 0.006172552765943
-0.146 0.00630738413332466
-0.14 0.00644488789451902
-0.134 0.0065339468330223
-0.128 0.00657194578866024
-0.122 0.00661107250559242
-0.116 0.00665257221624585
-0.11 0.00669603961481327
-0.104 0.00674070000537344
-0.0979999999999996 0.00678701891224745
-0.0919999999999996 0.00683430547534117
-0.0859999999999996 0.00688187947592248
-0.0799999999999996 0.00693165641834373
-0.0739999999999996 0.00698426209259229
-0.0679999999999996 0.00703859248275551
-0.0619999999999996 0.00709481827547498
-0.0559999999999996 0.00712956007383997
-0.0499999999999996 0.00716520031911677
-0.0439999999999996 0.00720360450092256
-0.0379999999999996 0.00724394217818564
-0.0319999999999996 0.00728667747180617
-0.0259999999999996 0.00733164258280186
-0.0199999999999996 0.00737819764340922
-0.0139999999999996 0.00742702208920804
-0.00799999999999956 0.00747856449824463
-0.00199999999999956 0.00753202436524941
0 0.00755032004716874
0.006 0.00760820439502455
0.012 0.00766359223859864
0.018 0.00771768644315923
0.024 0.00776588118955768
0.03 0.00778429412847592
0.036 0.00780393900795984
0.042 0.00782525918697233
0.048 0.00784778266361499
0.054 0.00787117274756635
0.0571896620094776 0.00788398791372993
0.06 0.00789533680397295
0.066 0.00791914915112749
0.072 0.00794243715597412
0.078 0.00796675118450865
0.084 0.00799216837751474
0.09 0.00801906565823077
0.096 0.00804762458659561
0.102 0.00807579777529979
0.108 0.00810535922354197
0.114 0.00813690379503088
0.12 0.00817074677121313
0.126 0.00820722190753018
0.132 0.00824477284141489
0.138 0.00828437449444008
0.144 0.00832383977298601
0.15 0.00836403911965933
0.156 0.00840764142725539
0.162 0.00845430532615385
0.168 0.00850402921284307
0.174 0.00855670649246851
0.18 0.00861010667177459
0.186 0.00866492402581526
0.192 0.00872032502504944
0.198 0.00877545038999378
0.204 0.00883113165631416
0.21 0.00888967330609677
0.216 0.00895110120527995
0.222 0.00901470666535384
0.228 0.0090884641194845
0.234 0.00919767956676987
0.24 0.00930977223601384
0.246 0.00942547368898863
0.252 0.00954283232765055
0.258 0.009665090428642
0.264 0.00979222383271611
0.27 0.00992284788247816
0.276 0.0100573088114418
0.282 0.0101962420301553
0.288 0.0103392261623776
0.294 0.0104844844711461
0.3 0.010631970034696
0.306 0.0107717941638848
0.312 0.0108761195740971
0.318 0.0109811304648487
0.324 0.0110894417752784
0.33 0.0111975492428057
0.336 0.0113076356176262
0.342 0.0114021816050108
0.348 0.0114471559630219
0.354 0.0114931127545443
0.36 0.0115584202130309
0.366 0.0116294344683645
0.372 0.0117034002153025
0.378 0.0117791952608928
0.384 0.0118552630151022
0.39 0.011931647450142
0.396 0.0120101325448522
0.402 0.0120901208100642
0.408 0.0121715447549269
0.414 0.0122563889433097
0.42 0.0123446050422635
0.426 0.0124323143368757
0.432 0.0125189831500989
0.438 0.012608650508154
0.444 0.012701001064913
0.45 0.0127963513716991
0.456 0.0128943681748553
0.462 0.0129929143490873
0.468 0.013095190284976
0.474 0.0132011989766187
0.48 0.013310900401735
0.486 0.0134228378107454
0.492 0.0135367774538943
0.498 0.0136536792237695
};
\addplot [semithick, gray]
table {%
-0.5 0.00923556395846074
-0.494 0.00913805192610866
-0.488 0.00904503592069364
-0.482 0.00895495630236157
-0.476 0.00886929026718994
-0.47 0.00878779421035168
-0.464 0.00870845497131643
-0.458 0.00869310558019884
-0.452 0.00870590623551712
-0.446 0.00871865865053298
-0.44 0.00873049356157421
-0.434 0.00871376760058321
-0.428 0.00873592807147107
-0.422 0.00876084184144348
-0.416 0.00878696562950286
-0.41 0.00881426733965647
-0.404 0.00884281362147823
-0.398 0.00887375250131253
-0.392 0.00890682585296834
-0.386 0.00894188433286794
-0.38 0.00897711849442542
-0.374 0.00897330130187021
-0.368 0.00893680680354113
-0.362 0.00890158459638345
-0.356 0.00886761469941187
-0.35 0.00883421959399172
-0.344 0.00880500287318965
-0.338 0.0087768921040159
-0.332 0.00878580434260301
-0.326 0.00878444047122924
-0.32 0.00878384641938486
-0.314 0.00878488643584892
-0.308 0.00878584875074891
-0.302 0.00878742299565148
-0.296 0.00878868283795996
-0.29 0.00879261513921147
-0.284 0.00879910333409142
-0.278 0.00880834944876348
-0.272 0.0088192605062692
-0.266 0.00883184075222862
-0.26 0.00884611944084054
-0.254 0.00886179374058058
-0.248 0.00887958524814567
-0.242 0.00889854891060735
-0.236 0.00891856155401595
-0.23 0.00893847613804179
-0.224 0.00895836416416908
-0.218 0.00897806672710978
-0.212 0.00898633648565932
-0.206 0.00898907488094784
-0.2 0.00899509264550861
-0.194 0.00903178264573239
-0.188 0.00909090860154875
-0.182 0.00912555904229065
-0.176 0.00915587112205088
-0.17 0.00918663789112457
-0.164 0.0092193212497069
-0.158 0.00925386739631404
-0.152 0.00929099036019922
-0.146 0.00932995020331047
-0.14 0.00937177460592867
-0.134 0.00941498291811929
-0.128 0.00945991559748374
-0.122 0.00950691067733736
-0.116 0.00955479302157994
-0.11 0.00960346254565111
-0.104 0.00965340672539414
-0.0979999999999996 0.00970614577420179
-0.0919999999999996 0.00975986590970632
-0.0859999999999996 0.00981492913574575
-0.0799999999999996 0.00987122053979714
-0.0739999999999996 0.00992963408084821
-0.0679999999999996 0.00998850151496258
-0.0619999999999996 0.0100734202678768
-0.0559999999999996 0.0103347507439604
-0.0499999999999996 0.010599911699986
-0.0439999999999996 0.0108640494700933
-0.0379999999999996 0.0110600848235838
-0.0319999999999996 0.011101800198696
-0.0259999999999996 0.0111315624420874
-0.0199999999999996 0.0111635076947643
-0.0139999999999996 0.011197622669508
-0.00799999999999956 0.0112363524210115
-0.00199999999999956 0.0112749951701481
0 0.0112880260408453
0.006 0.0113278322395172
0.012 0.0113711241170694
0.018 0.0114182408126025
0.024 0.0114668391569623
0.03 0.0115164043509314
0.036 0.0115660633916087
0.042 0.0116256546550284
0.048 0.0117545731617173
0.054 0.0118848767058552
0.0571896620094776 0.0119547193378486
0.06 0.0120159976495493
0.066 0.0121476050652142
0.072 0.0122798920032178
0.078 0.0124149149040148
0.084 0.0125541181265806
0.09 0.0126964610124629
0.096 0.0128436534630239
0.102 0.0129744180246182
0.108 0.0130662041889904
0.114 0.0131617531230274
0.12 0.013258985583845
0.126 0.0133592928362283
0.132 0.0134635022793635
0.138 0.0135699669043047
0.144 0.0136788816465362
0.15 0.0137886154790377
0.156 0.0139024834029391
0.162 0.0140192846252893
0.168 0.0141197218298047
0.174 0.0141299004277419
0.18 0.014139307464102
0.186 0.0141519868579824
0.192 0.0141688289303073
0.198 0.0141864578248975
0.204 0.0142028900050951
0.21 0.0142197938048838
0.216 0.0142388327576639
0.222 0.0143658532597702
0.228 0.0145103006502436
0.234 0.0146607440813027
0.24 0.0148097768696921
0.246 0.0149593145858023
0.252 0.0151096908513255
0.258 0.0152570371158026
0.264 0.0154016690171975
0.27 0.0155448898545963
0.276 0.015689151683447
0.282 0.0158433150944053
0.288 0.0159990408296219
0.294 0.0161575290811246
0.3 0.0163157714113473
0.306 0.0164771524782787
0.312 0.0166401168201462
0.318 0.0168010673570986
0.324 0.0169637450092151
0.33 0.0171299611169672
0.336 0.0172994220308118
0.342 0.0174690655941003
0.348 0.0176952834941192
0.354 0.0179451310429113
0.36 0.0182003889662432
0.366 0.0184593058830694
0.372 0.0187217560218377
0.378 0.0189871765850285
0.384 0.0192569644803763
0.39 0.0195285334961558
0.396 0.019800950360825
0.402 0.0200732126602752
0.408 0.0203395872073883
0.414 0.0206078394808909
0.42 0.02087720208857
0.426 0.0211471551808257
0.432 0.0214218155111035
0.438 0.0216997240259597
0.444 0.0219859138772051
0.45 0.0222748719548102
0.456 0.0225636890523767
0.462 0.0228529198140748
0.468 0.0231371909324818
0.474 0.0234197763560225
0.48 0.0237041265316618
0.486 0.0239924026067245
0.492 0.0242814385816678
0.498 0.0245715850281182
};
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 0.00531374461859202
-0.494 0.00521676601268006
-0.488 0.00512268023222906
-0.482 0.00503100276160545
-0.476 0.00494142205075804
-0.47 0.00485372090976594
-0.464 0.00476806260761165
-0.458 0.004684652649799
-0.452 0.00460342331717745
-0.446 0.00452363777253684
-0.44 0.00444448578661549
-0.434 0.0043661816254153
-0.428 0.00428914079724591
-0.422 0.0042137452150327
-0.416 0.00414042557318861
-0.41 0.00406875561640507
-0.404 0.0039973084634547
-0.398 0.00392778362449653
-0.392 0.00385966352218026
-0.386 0.00379360431099485
-0.38 0.00372891221523919
-0.374 0.00366550573213786
-0.368 0.00360342704910355
-0.362 0.00354289567863286
-0.356 0.00348458601911517
-0.35 0.00342766760875135
-0.344 0.00337176383687476
-0.338 0.00331664045538693
-0.332 0.00326346458635085
-0.326 0.00321054922363351
-0.32 0.00315910284677978
-0.314 0.00310994024525912
-0.308 0.00306265838090958
-0.302 0.00301699059619265
-0.296 0.00297248452613308
-0.29 0.00292895628034484
-0.284 0.00288574337019332
-0.278 0.00284284955783887
-0.272 0.00280075531038848
-0.266 0.00276006386761807
-0.26 0.00272059470164254
-0.254 0.00268238404025645
-0.248 0.00264545153083778
-0.242 0.00260956541682777
-0.236 0.0025744511992275
-0.23 0.00254015684241049
-0.224 0.00250673329519391
-0.218 0.00247372526345774
-0.212 0.00244117203599653
-0.206 0.00240979219687654
-0.2 0.00237947460142995
-0.194 0.00235002860205158
-0.188 0.00232110022418353
-0.182 0.00229245349910256
-0.176 0.00226435429848293
-0.17 0.00223685352977404
-0.164 0.0022101198067756
-0.158 0.00218369386872447
-0.152 0.00215790267283439
-0.146 0.00213269518172393
-0.14 0.00210809022691627
-0.134 0.00208377690973488
-0.128 0.0020597795459259
-0.122 0.00203669166333903
-0.116 0.00201433520407301
-0.11 0.00199207110214028
-0.104 0.00196996930924043
-0.0979999999999996 0.00194765678246311
-0.0919999999999996 0.00192531461956025
-0.0859999999999996 0.00190345308427731
-0.0799999999999996 0.00188219650769617
-0.0739999999999996 0.00186165891926182
-0.0679999999999996 0.00184193441266933
-0.0619999999999996 0.00182275951087674
-0.0559999999999996 0.00180451706003881
-0.0499999999999996 0.00178671608203962
-0.0439999999999996 0.0017693474391175
-0.0379999999999996 0.00175272240532165
-0.0319999999999996 0.00173645272483991
-0.0259999999999996 0.00172055376302704
-0.0199999999999996 0.00170481904336028
-0.0139999999999996 0.00168964107268399
-0.00799999999999956 0.00167503377778322
-0.00199999999999956 0.00166076248968572
0 0.0016561116202557
0.006 0.00164204765415998
0.012 0.00162787028041034
0.018 0.00161403309604402
0.024 0.00160050477480389
0.03 0.00158734572297881
0.036 0.00157432038346295
0.042 0.00156170872247274
0.048 0.00154969213804435
0.054 0.00153825918744654
0.0571896620094776 0.00153236744258745
0.06 0.00152733297650698
0.066 0.0015168894837182
0.072 0.00150701889612209
0.078 0.00149755883564312
0.084 0.00148850655528243
0.09 0.00147978683921768
0.096 0.00147160764946375
0.102 0.0014639655212304
0.108 0.00145659929092751
0.114 0.0014494216471766
0.12 0.00144219582041921
0.126 0.00143513315511345
0.132 0.00142843782580204
0.138 0.00142203964253174
0.144 0.0014159634764388
0.15 0.00141014800443262
0.156 0.00140455204662082
0.162 0.00139942087913703
0.168 0.00139447520936553
0.174 0.0013895451293946
0.18 0.0013846284878567
0.186 0.00138003746475618
0.192 0.00137570261239467
0.198 0.00137180048330682
0.204 0.00136813478695924
0.21 0.00136484807728504
0.216 0.00136182424807046
0.222 0.00135910249539301
0.228 0.00135659338095523
0.234 0.00135431729746643
0.24 0.00135229853342689
0.246 0.00135064871590429
0.252 0.0013491308502529
0.258 0.00134771967593772
0.264 0.00134648701918505
0.27 0.00134545597637303
0.276 0.00134441464352553
0.282 0.00134343338555332
0.288 0.00134246678249617
0.294 0.00134166021527782
0.3 0.00134130968915369
0.306 0.0013410474238269
0.312 0.00134070927881358
0.318 0.00134060710396017
0.324 0.00134048222198785
0.33 0.00134053532734529
0.336 0.00134081707285932
0.342 0.0013411908998549
0.348 0.00134167769246868
0.354 0.00134230221969794
0.36 0.00134319133835931
0.366 0.00134434659023214
0.372 0.00134570642736392
0.378 0.00134719588079207
0.384 0.00134906955552033
0.39 0.00135146474597586
0.396 0.00135433309161154
0.402 0.0013576815295136
0.408 0.00136114692757366
0.414 0.00136490712488896
0.42 0.00136893254715598
0.426 0.00137321710850702
0.432 0.00137775910709403
0.438 0.00138255057993836
0.444 0.00138751922372987
0.45 0.00139273498652043
0.456 0.00139820479830965
0.462 0.00140388665160063
0.468 0.00141000116206746
0.474 0.00141681283163825
0.48 0.00142399030886103
0.486 0.00143145400559813
0.492 0.00143942097376243
0.498 0.00144780861493871
};
\addplot [very thick, red]
table {%
-0.5 0.00725752613405254
-0.494 0.00721385672902388
-0.488 0.00717171451170766
-0.482 0.00713070100900265
-0.476 0.00709109144433697
-0.47 0.00705298144128503
-0.464 0.00701647794324986
-0.458 0.00698145306231404
-0.452 0.00694783586906906
-0.446 0.00691588326547101
-0.44 0.00688527246526019
-0.434 0.00685644783691292
-0.428 0.00682888964842972
-0.422 0.0068025303876677
-0.416 0.00677772156583037
-0.41 0.00675400721519502
-0.404 0.00673147343102149
-0.398 0.00671004172521706
-0.392 0.00668939486607659
-0.386 0.00667022639873322
-0.38 0.00665273543274018
-0.374 0.0066369092981606
-0.368 0.0066223475399018
-0.362 0.00660931782783029
-0.356 0.00659774940022002
-0.35 0.00658712408855506
-0.344 0.00657722754465123
-0.338 0.00656830477369885
-0.332 0.00656081792135586
-0.326 0.00655450470426635
-0.32 0.00654934169986464
-0.314 0.00654560856158383
-0.308 0.00654306154461005
-0.302 0.00654134390028259
-0.296 0.006540839741323
-0.29 0.00654127484085902
-0.284 0.00654288951573172
-0.278 0.00654574758286757
-0.272 0.00654991929496637
-0.266 0.00655520696688638
-0.26 0.00656151191023385
-0.254 0.00656890383954117
-0.248 0.00657760308611632
-0.242 0.00658753163357395
-0.236 0.00659827993809867
-0.23 0.00660981475306239
-0.224 0.00662260592723194
-0.218 0.00663662828945177
-0.212 0.00665159135747833
-0.206 0.00666768154202766
-0.2 0.00668492104251006
-0.194 0.00670329980882465
-0.188 0.00672302570558012
-0.182 0.00674456641476355
-0.176 0.0067671839242865
-0.17 0.00679056090105067
-0.164 0.00681498886716517
-0.158 0.00684039135981443
-0.152 0.00686682779942279
-0.146 0.00689456937703977
-0.14 0.00692344752342181
-0.134 0.00695362648797784
-0.128 0.00698457002908007
-0.122 0.00701647574015658
-0.116 0.00704975157738499
-0.11 0.00708419645454141
-0.104 0.00711969721708979
-0.0979999999999996 0.00715655192347797
-0.0919999999999996 0.00719460953453042
-0.0859999999999996 0.00723376314990741
-0.0799999999999996 0.00727432731151922
-0.0739999999999996 0.00731627188476078
-0.0679999999999996 0.00735958333298109
-0.0619999999999996 0.00740480317389083
-0.0559999999999996 0.00745171439299021
-0.0499999999999996 0.00749969487121873
-0.0439999999999996 0.00754871744502577
-0.0379999999999996 0.00759881292867082
-0.0319999999999996 0.00764977626275707
-0.0259999999999996 0.00770182139526835
-0.0199999999999996 0.00775521988107949
-0.0139999999999996 0.00780951637445746
-0.00799999999999956 0.00786498548624529
-0.00199999999999956 0.00792146483526511
0 0.00794053609998335
0.006 0.00799872798510394
0.012 0.00805851190321501
0.018 0.00811993139170186
0.024 0.00818241965340708
0.03 0.00824646756658928
0.036 0.00831151216253518
0.042 0.0083778233259193
0.048 0.00844474716633323
0.054 0.00851285027423392
0.0571896620094776 0.00854955273408327
0.06 0.00858203859233336
0.066 0.00865215647029537
0.072 0.00872361394791012
0.078 0.00879637530776725
0.084 0.00887077989962632
0.09 0.00894634736802682
0.096 0.00902344897398733
0.102 0.00910241438617726
0.108 0.00918309644480102
0.114 0.00926556171359128
0.12 0.00934935658840235
0.126 0.0094339614587886
0.132 0.00952016002851252
0.138 0.00960791116432545
0.144 0.00969652528217241
0.15 0.00978612735966168
0.156 0.0098774056428027
0.162 0.00997075245951446
0.168 0.0100654540715148
0.174 0.0101618766689385
0.18 0.0102597556589267
0.186 0.0103591667240601
0.192 0.0104604278838198
0.198 0.0105635127591565
0.204 0.0106679016474357
0.21 0.0107744144336329
0.216 0.010882598738759
0.222 0.0109921881097224
0.228 0.0111032456797038
0.234 0.0112161631719581
0.24 0.0113303355186857
0.246 0.0114461266339596
0.252 0.0115635841710882
0.258 0.0116825957839185
0.264 0.0118029876936668
0.27 0.0119244478019208
0.276 0.0120478326428984
0.282 0.0121734224635504
0.288 0.0123007299761851
0.294 0.0124298740609599
0.3 0.012561166316243
0.306 0.0126947848717515
0.312 0.0128301514541568
0.318 0.012967346081073
0.324 0.0131066064437794
0.33 0.0132475051678349
0.336 0.0133899855419297
0.342 0.0135339699139681
0.348 0.0136798171805853
0.354 0.0138283752340134
0.36 0.0139787822979652
0.366 0.0141308223457714
0.372 0.0142845513325809
0.378 0.0144406901337356
0.384 0.0145997734783779
0.39 0.0147606739609911
0.396 0.0149229036275337
0.402 0.0150870758455565
0.408 0.015253277570256
0.414 0.0154221374698556
0.42 0.0155932711783942
0.426 0.0157658569827598
0.432 0.0159411580299054
0.438 0.0161193144217505
0.444 0.0163010952177099
0.45 0.016485137883003
0.456 0.016672426995291
0.462 0.0168624689601119
0.468 0.0170549789838962
0.474 0.0172500086502396
0.48 0.0174486451997897
0.486 0.0176502152233805
0.492 0.0178545888697227
0.498 0.0180615067024191
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/batch_size_comparison/directional_derivatives.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
ylabel style={font=\large},
xlabel style={font=\Large},
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={abs. of directional derivative  (\(\displaystyle =||g||\)) \\  depending on the batch size},
width=15cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={abs. of directional derivative},
ymin=-0.150513310292182, ymax=3.20972119489802,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 0.557338888825801
10 0.151026475049748
20 0.130482372627183
30 0.134242659659927
40 0.137396236659762
50 0.105248662094813
60 0.0920556025736602
70 0.0911517978509806
80 0.0993040836243193
90 0.0962582541992117
100 0.0875517375477233
110 0.0855472340924081
120 0.104861707011954
130 0.0985872075260124
140 0.0954234288713769
150 0.0930751480710978
160 0.0875697901270689
170 0.0779339078713878
180 0.0872583917635785
190 0.0953805218024979
200 0.0960184795374033
210 0.0975294536057805
220 0.0993032339509784
230 0.0902022572554992
240 0.0860798440681228
250 0.0914821738476837
260 0.0963530606663429
270 0.102022065221053
280 0.111806502054163
290 0.10665217940964
300 0.11205549650467
310 0.101095081727403
320 0.0912091117573075
330 0.0879966443585161
340 0.0907319938573875
350 0.106830247116442
360 0.104536330644041
370 0.108902620696367
380 0.105665394369485
390 0.1043393798298
400 0.11706295880274
410 0.103645868148245
420 0.106718408374321
430 0.0977597181251247
440 0.101487195669717
450 0.0938087803491627
460 0.113949213610746
470 0.111575283480609
480 0.095913756200089
490 0.099558537680247
500 0.101718250248533
510 0.111141035005077
520 0.100081337909649
530 0.0825410233145132
540 0.0965375326664102
550 0.0980978141170667
560 0.0912210488779644
570 0.0847060472637031
580 0.104507961761046
590 0.103161016260572
600 0.100975649563105
610 0.0923626898796914
620 0.096783757550221
630 0.0950665747267732
640 0.0958483314315328
650 0.0842794998905836
660 0.0625577266103812
670 0.0767726699933547
680 0.0832914297365326
690 0.102317114020294
700 0.106775807497028
710 0.0911748431477616
720 0.0968534576764816
730 0.091273048478412
740 0.0737655628841884
750 0.0754089919274747
760 0.0745881158221144
770 0.0749901485607626
780 0.0879342151307705
790 0.0835320958496445
800 0.0913537796160617
810 0.0834184913340184
820 0.092379845666965
830 0.0883656144481014
840 0.0935736962694156
850 0.105061587159005
860 0.0855310635229989
870 0.0886210261856627
880 0.0751876261891522
890 0.0709015688725476
900 0.0739030061431404
910 0.0800875434282429
920 0.0753739613732536
930 0.0737332658205777
940 0.0810603532604483
950 0.0838043306433561
960 0.087474627700671
970 0.0770084285288574
980 0.0835581098291048
990 0.0849292866972989
1000 0.065669331229926
1010 0.0745982242867049
1020 0.0833113745142211
1030 0.0912659190978475
1040 0.0939972931378985
1050 0.094532583845303
1060 0.0876039658573119
1070 0.0798587654311102
1080 0.0778002594122198
1090 0.0721348717928098
1100 0.0729334616629686
1110 0.0697572386281747
1120 0.0748066287215215
1130 0.0801517624895678
1140 0.072802722460732
1150 0.0760941703806574
1160 0.0700754802054308
1170 0.0703527204500236
1180 0.0791214786217192
1190 0.0560587887602679
1200 0.0621210285532823
1210 0.0691174539378478
1220 0.0665450192886377
1230 0.0716286933052611
1240 0.0762726200530344
1250 0.0852278172201849
1260 0.0761311800044625
1270 0.0771043590100531
1280 0.0697900494562231
1290 0.0646029802259029
1300 0.0654440588077873
1310 0.0589513090749004
1320 0.0658156124965906
1330 0.0700728010714569
1340 0.0699477686701619
1350 0.0714045738387472
1360 0.0708992295496356
1370 0.0729222531697439
1380 0.066229700827312
1390 0.0743416790159564
1400 0.0812315702846342
1410 0.0729643164630076
1420 0.0802961792362311
1430 0.0700649712996019
1440 0.0631508106610721
1450 0.0560455914167082
1460 0.0695146489350512
1470 0.0740282247174888
1480 0.0720721203868055
1490 0.0640175166988844
1500 0.058258326995348
1510 0.0660333523145505
1520 0.0660077201619164
1530 0.0554786255342762
1540 0.0598157543205409
1550 0.0684622454540659
1560 0.0612112051796059
1570 0.0549681511321979
1580 0.0510348629964162
1590 0.0590972861146297
1600 0.0546091229009836
1610 0.063145718091295
1620 0.0560993847879661
1630 0.0547525924436263
1640 0.0577548905884068
1650 0.064939131023655
1660 0.0592165357921822
1670 0.0730879334840021
1680 0.0676024388604343
1690 0.0605777907890407
1700 0.0648792509206611
1710 0.0747534039071758
1720 0.0630375719106912
1730 0.063748842755914
1740 0.0677495779313978
1750 0.0685245434622536
1760 0.0681932893922433
1770 0.0584393372537174
1780 0.0561996910379578
1790 0.0521477287010133
1800 0.0601702820420016
1810 0.0633386534364293
1820 0.057823322222456
1830 0.0591912718318709
1840 0.0544672028945091
1850 0.0495715653933444
1860 0.0542337866696761
1870 0.0552199733945728
1880 0.0470201409010775
1890 0.045847793607799
1900 0.0581731955591135
1910 0.0541202839277486
1920 0.0515450187994185
1930 0.0591860980289793
1940 0.0611624535189324
1950 0.0579371604313911
1960 0.0568355892370794
1970 0.0459850933131069
1980 0.0469735855374672
1990 0.0477607898203662
2000 0.0540213376143414
2010 0.0526349643515607
2020 0.0594818646480192
2030 0.0540623179743607
2040 0.0573227943964852
2050 0.0528895248643296
2060 0.0614263000688343
2070 0.0497478105306288
2080 0.0651444660538181
2090 0.051587247725711
2100 0.055868881982112
2110 0.0517655002835887
2120 0.0463317453602991
2130 0.0497724235123282
2140 0.0538267719184334
2150 0.0505654835485614
2160 0.0533323017627611
2170 0.0495215472153103
2180 0.0450946370366817
2190 0.0393856666831888
2200 0.0417527651087434
2210 0.0391633355332286
2220 0.0509105501854005
2230 0.0512203694187617
2240 0.0526704153054574
2250 0.0510130784066345
2260 0.0556436621594398
2270 0.0432104427762212
2280 0.0500063918209736
2290 0.0542608172260637
2300 0.0484576540884857
2310 0.0559225052069217
2320 0.054449664796667
2330 0.0550069954129133
2340 0.0520541758699098
2350 0.0586478721807925
2360 0.0598812168121201
2370 0.0518083979858871
2380 0.0517391967983271
2390 0.0546461344560978
2400 0.0523831039478519
2410 0.0511347989364825
2420 0.0462959941649136
2430 0.0427479399287484
2440 0.0405260822650407
2450 0.0390362880796367
2460 0.0414123248920207
2470 0.0411016503221353
2480 0.0393758736430099
2490 0.0403475844131003
2500 0.0379861628911907
2510 0.0388994487450132
2520 0.038348415974022
2530 0.0409042761829261
2540 0.0425890171603496
2550 0.0362163348979589
2560 0.0391814391052827
2570 0.0290219410602676
2580 0.0424756908201364
2590 0.0422612766556278
2600 0.0384244721697503
2610 0.0536489959848214
2620 0.0437891074306277
2630 0.0408378849001673
2640 0.0441706804098924
2650 0.0419040940029144
2660 0.0432758546978992
2670 0.0431742192314666
2680 0.0377838066985407
2690 0.0313881430656966
2700 0.0438102070137682
2710 0.0353142931939929
2720 0.0438420280277873
2730 0.0336190725154712
2740 0.026694562136911
2750 0.0311667311355942
2760 0.0364696921278298
2770 0.0318173342860094
2780 0.0337477616432032
2790 0.0308472185808638
2800 0.033647703615709
2810 0.0338825843108446
2820 0.0276451856989904
2830 0.0353544573641017
2840 0.0395744766376769
2850 0.0366325625922838
2860 0.0401432937242228
2870 0.0385273337539915
2880 0.0399984540557392
2890 0.036877253532053
2900 0.0369878365073287
2910 0.031748651219761
2920 0.0331293666369447
2930 0.0250690391329746
2940 0.0384771520018785
2950 0.0366013589387079
2960 0.0332970583379786
2970 0.0301211458925252
2980 0.0394779514486399
2990 0.030768782089876
3000 0.0300504871335137
3010 0.0273112592795051
3020 0.0272841868016734
3030 0.0272537506785257
3040 0.028045828742673
3050 0.0267739733767681
3060 0.0282915205454817
3070 0.0305633380479456
3080 0.035102387449158
3090 0.0255648777370431
3100 0.0305438202067895
3110 0.0271667052736738
3120 0.0307587079343553
3130 0.0402768762223766
3140 0.0339080823440717
3150 0.0315662374985947
3160 0.0309051926505702
3170 0.0318014086392304
3180 0.0320544313730487
3190 0.0306973372992088
3200 0.036506739338625
3210 0.0387064981683996
3220 0.0319561552389524
3230 0.0303233173555983
3240 0.0291934394035355
3250 0.0237561718363709
3260 0.0260653980031908
3270 0.0160009010585808
3280 0.0270386392320795
3290 0.0225859115569422
3300 0.0258448567748533
3310 0.026355137359668
3320 0.0246561314491822
3330 0.0238267273048404
3340 0.0288537618266557
3350 0.0300076435202783
3360 0.024889810709593
3370 0.0257019652403735
3380 0.0253370783340779
3390 0.0293454518020827
3400 0.0319581662424245
3410 0.0324180179902254
3420 0.0246602749711116
3430 0.0293349796031871
3440 0.032541304002297
3450 0.0333770372361849
3460 0.0277618449356676
3470 0.0298244002847537
3480 0.0311475194663312
3490 0.0276949305468407
3500 0.0302093112803929
3510 0.0336797535719863
3520 0.0291202069236056
3530 0.0220803566113063
3540 0.0202722450973658
3550 0.0237063578044587
3560 0.023940302434791
3570 0.02597094616463
3580 0.0214899421556174
3590 0.0240637043643953
3600 0.0234575024510398
3610 0.0244350428929119
3620 0.0235425630992638
3630 0.0271055344915904
3640 0.0298554920806136
3650 0.0211564591008382
3660 0.0278349165763362
3670 0.0250889550870966
3680 0.0225397232843258
3690 0.0246068136459177
3700 0.021272448598275
3710 0.0255466676494441
3720 0.0195660758235637
3730 0.0232902614563128
3740 0.0218882151074708
3750 0.0161619083914561
3760 0.024391264216129
3770 0.0189104540568201
3780 0.0217852381029727
3790 0.0195752664638624
3800 0.0212800137302213
3810 0.0249161366864763
3820 0.0254944613644292
3830 0.0218561937227648
3840 0.0271115571742024
3850 0.0295971651805926
3860 0.0317522328441216
3870 0.0326915890061423
3880 0.0280155373280861
3890 0.0198798015761962
3900 0.0279455954782632
3910 0.0297499141290929
3920 0.0306846724262758
3930 0.0202858393731048
3940 0.0194487195766323
3950 0.0203053357540972
3960 0.0306416857521156
3970 0.0294865638716998
3980 0.0218522676991887
3990 0.0206857858694219
4000 0.0202978331494546
4010 0.0192806994045269
4020 0.0224209924400762
4030 0.0233604901750094
4040 0.016683706644719
4050 0.0196737119786937
4060 0.015264892115676
4070 0.0222202005610056
4080 0.0207250022184343
4090 0.023100582886004
4100 0.0220778274727207
4110 0.0173965609257848
4120 0.0183904392328588
4130 0.0206723344672052
4140 0.0245629396843448
4150 0.0182820013667299
4160 0.0138237987242243
4170 0.01759681118128
4180 0.0177558189519878
4190 0.0193967737243389
4200 0.0213231552169844
4210 0.0222955548993519
4220 0.0169583377946374
4230 0.0239629515024696
4240 0.0167407861517281
4250 0.0219022426125318
4260 0.019948508213565
4270 0.0185396399799822
4280 0.0202981354577518
4290 0.01989457707485
4300 0.0225703213789387
4310 0.0243891996311304
4320 0.0238004190427962
4330 0.0211438485648978
4340 0.0207308983807065
4350 0.0214428705256254
4360 0.0187104540476679
4370 0.0177847897693027
4380 0.019853407807723
4390 0.0205592230260118
4400 0.0198994941459869
4410 0.0254045878186786
4420 0.0251808898411204
4430 0.0236424444142855
4440 0.025393083304054
4450 0.023253513984107
4460 0.0209306314308729
4470 0.0216285480764717
4480 0.0209160018316716
4490 0.0161987932408385
4500 0.0132820278017071
4510 0.018077107318533
4520 0.0173599916659315
4530 0.0216957434921422
4540 0.024014883794846
4550 0.0244301438528013
4560 0.0297928939167092
4570 0.0189674675281168
4580 0.0168827889180118
4590 0.0209288300837008
4600 0.0172022033690222
4610 0.0209437514641812
4620 0.0185780003518344
4630 0.0139964939551574
4640 0.0188593363304174
4650 0.0132012426130933
4660 0.0185009712681887
4670 0.0138364654761673
4680 0.018288771454555
4690 0.0236422631865254
4700 0.018888567049363
4710 0.0183174486317454
4720 0.0189493365848089
4730 0.0168315612481746
4740 0.0174426526402312
4750 0.0133036445438949
4760 0.0163342685951739
4770 0.0125841809936346
4780 0.0153550905938068
4790 0.00919482914577265
4800 0.0109031919229291
4810 0.00980747913655105
4820 0.0110779392253597
4830 0.0118480971412493
4840 0.0114550211913514
4850 0.0163493185057117
4860 0.0139145313609602
4870 0.0225128923914265
4880 0.0229431457689921
4890 0.0186992411461441
4900 0.0205971300471264
4910 0.0165967908135157
4920 0.0175260928482486
4930 0.017079876038189
4940 0.0246723428573697
4950 0.0225991541636653
4960 0.0173864761248751
4970 0.0136417731281288
4980 0.0185500148848771
4990 0.0215354814240926
5000 0.0186172458331011
5010 0.0156446344260128
5020 0.00839348287182562
5030 0.0166102061934118
5040 0.014436368516396
5050 0.0204971836489149
5060 0.0214341449638374
5070 0.0191051702129933
5080 0.0145916683234601
5090 0.0169231488820658
5100 0.0211080390140375
5110 0.0152094648612123
5120 0.0111842294878276
5130 0.013254487777587
5140 0.0144186721318236
5150 0.0189378247436138
5160 0.0155214434339529
5170 0.0197218533717607
5180 0.0168672160385576
5190 0.0158793389934783
5200 0.0159622128490664
5210 0.0100618142815407
5220 0.0172457750343798
5230 0.013437702125569
5240 0.016683329990682
5250 0.0143218195147187
5260 0.0182194184772876
5270 0.00998136875349993
5280 0.0141628765669835
5290 0.0155931161702096
5300 0.0144125719675053
5310 0.0189910567326803
5320 0.0159971721920958
5330 0.0134099207999927
5340 0.00959982929083204
5350 0.0118944839883482
5360 0.0109023918418077
5370 0.00992361285958515
5380 0.013281819543779
5390 0.0134103044116475
5400 0.0105826884702718
5410 0.0146358709584328
5420 0.0132417135762537
5430 0.0123730325977748
5440 0.0154271392040345
5450 0.0121327533864009
5460 0.0140102513183588
5470 0.0100263510958019
5480 0.0157604212393393
5490 0.0142724953849192
5500 0.0140136615450414
5510 0.0164993890606944
5520 0.0144469641215935
5530 0.01714289650094
5540 0.0179564752575672
5550 0.0153451377873162
5560 0.016653014593446
5570 0.0180776952422456
5580 0.019770156240613
5590 0.0180662388443745
5600 0.0163974785101816
5610 0.0117270722376959
5620 0.0116965459305203
5630 0.0107318831194421
5640 0.0127170219937053
5650 0.0156919026622113
5660 0.0159061624896582
5670 0.0160055524046735
5680 0.0167207796639777
5690 0.0173432909895083
5700 0.0206818726912877
5710 0.0198691389062493
5720 0.025095719840142
5730 0.0204750057018244
5740 0.0211957836094136
5750 0.0233825183451709
5760 0.0212277046027049
5770 0.0209311803531304
5780 0.0145786117986154
5790 0.0130119918002525
5800 0.0111528271717607
5810 0.00989967269217967
5820 0.00923082988695685
5830 0.00869453205545186
5840 0.00754858513107479
5850 0.00702514141771486
5860 0.00891468416184082
5870 0.00864102506772309
5880 0.0113681962513799
5890 0.0145875483271248
5900 0.0146006376828209
5910 0.0121108117379208
5920 0.0136486387748571
5930 0.0114808988901839
5940 0.0094691559408706
5950 0.0118639777764926
5960 0.011868717510773
5970 0.00803352226613858
5980 0.00893078953842491
5990 0.0110821624705933
6000 0.00932365809679371
6010 0.00702590857774866
6020 0.00846072050183734
6030 0.0112037660011895
6040 0.0127874964602174
6050 0.00997620413928358
6060 0.0113627259286711
6070 0.0113851874492814
6080 0.0114012289304354
6090 0.0123143437670086
6100 0.0104076193053594
6110 0.00925774800672058
6120 0.00851013511330299
6130 0.00829478942292373
6140 0.00707317807786379
6150 0.00408664953053897
6160 0.00920171901544869
6170 0.00818012930963155
6180 0.00802744028842216
6190 0.007078049626816
6200 0.0118581928543043
6210 0.0102206126398372
6220 0.0104097469885831
6230 0.0120978691384711
6240 0.0108737011522879
6250 0.00727114927495122
6260 0.0131999871058824
6270 0.0149036430533999
6280 0.0157786418574597
6290 0.0128417875994786
6300 0.00885290320666702
6310 0.0117360398946149
6320 0.0112336392248825
6330 0.0115301169096208
6340 0.00956056570956881
6350 0.014748307719369
6360 0.0150199453825074
6370 0.0125416195651425
6380 0.00960789945184385
6390 0.0134302449972729
6400 0.0105871932580581
6410 0.00727897236375322
6420 0.0094492436998229
6430 0.00773149469215367
6440 0.0112146709816345
6450 0.0113531393434051
6460 0.00938928059286162
6470 0.00926589031035299
6480 0.00977774280468698
6490 0.00936855266748213
6500 0.00870424499425999
6510 0.00907151167610392
6520 0.0062773961497898
6530 0.0108686116748284
6540 0.0149922293097278
6550 0.00981332102418129
6560 0.00618718131254042
6570 0.00733422482108138
6580 0.0095008773546285
6590 0.00776204280169969
6600 0.0105355960657761
6610 0.0148490599274777
6620 0.0107727819569831
6630 0.0137980116088977
6640 0.0176512938948873
6650 0.013990724203197
6660 0.0143910992108326
6670 0.0212062268413781
6680 0.0114388380131057
6690 0.013162966947435
6700 0.0137982509009839
6710 0.0147505446424804
6720 0.0170001259671968
6730 0.0144389108048817
6740 0.0115151958154745
6750 0.0128707264203456
6760 0.0112525526769073
6770 0.0137601831234605
6780 0.0187755476322511
6790 0.0230761228507424
6800 0.0188833929247277
6810 0.0208984070717469
6820 0.0164987822154983
6830 0.0165528460339203
6840 0.0167238198763634
6850 0.0186078739483438
6860 0.0149305766412376
6870 0.0115937337042075
6880 0.0106449957998906
6890 0.0093038075095243
6900 0.0097911125806882
6910 0.00756615694256995
6920 0.00981499589924474
6930 0.0110064902398024
6940 0.00703357731055217
6950 0.0100537281979587
6960 0.0120135629035511
6970 0.0115937926243774
6980 0.0104535568692705
6990 0.00527360342855648
7000 0.0104890309176027
7010 0.0106858310466551
7020 0.0126180349689729
7030 0.0112987320098085
7040 0.0136569407782851
7050 0.00499553367364227
7060 0.00668159648965837
7070 0.0124376719609381
7080 0.0126105548948148
7090 0.0126535913407415
7100 0.0167727044373562
7110 0.0205923739373972
7120 0.0149712313591405
7130 0.0134409846599817
7140 0.0119290567429316
7150 0.0114371534404539
7160 0.0123491752051488
7170 0.0102871152610302
7180 0.0118891399138058
7190 0.0122564462044757
7200 0.0113993932894988
7210 0.0120108686452065
7220 0.0108538187410167
7230 0.0164398796782149
7240 0.0106523193554327
7250 0.0158869930515248
7260 0.0146498508088709
7270 0.0153226513159059
7280 0.00940975503357272
7290 0.0105263920124414
7300 0.00954269954952169
7310 0.0126583482812437
7320 0.00973126526565263
7330 0.0133272619581764
7340 0.0114479802816446
7350 0.0126918677926842
7360 0.0108495582781276
7370 0.00779174556573677
7380 0.00727694072702311
7390 0.00855983937996814
7400 0.00730336148369071
7410 0.00493638030731841
7420 0.00449265891432992
7430 0.00505801267835045
7440 0.0064922993389043
7450 0.00839062925014612
7460 0.00839019580441935
7470 0.00569130001074397
7480 0.00687377564979229
7490 0.00453494434881146
7500 0.00490775187934221
7510 0.0038270856724735
7520 0.0070074793865837
7530 0.00583124449500062
7540 0.00416141997381465
7550 0.00536214565712864
7560 0.00538595671715116
7570 0.00547497889315466
7580 0.00401472840333605
7590 0.00467942697761452
7600 0.00380316570408527
7610 0.00575322436261398
7620 0.00791552916508361
7630 0.00835530890355235
7640 0.00414585811120889
7650 0.00698821560103857
7660 0.00529087086564647
7670 0.00755408959146621
7680 0.00669522167639159
7690 0.0114640590956535
7700 0.0101717404044409
7710 0.0118680791280888
7720 0.00626704280717295
7730 0.0107358374017086
7740 0.00921463066564605
7750 0.010969246367936
7760 0.00992723816952139
7770 0.0101386306606273
7780 0.00824690480066774
7790 0.00775006540158596
7800 0.00850163644122663
7810 0.0067547891880077
7820 0.00696687458424907
7830 0.00478364009197514
7840 0.00841932701524664
7850 0.00867471727853358
7860 0.00689215164391588
7870 0.00573387182075285
7880 0.00688189772876435
7890 0.00972279769068349
7900 0.00738969534055191
7910 0.00435485573485732
7920 0.00849943415504644
7930 0.0124426913431382
7940 0.0064478472740713
7950 0.00531304513210606
7960 0.00626607860217619
7970 0.00755296564403454
7980 0.00599927864644235
7990 0.00568722190285749
8000 0.00507961506956151
8010 0.00700397241912079
8020 0.00772291777888322
8030 0.00906734121286135
8040 0.00551157618451946
8050 0.00481871438874081
8060 0.00254646910110547
8070 0.0148472936556113
8080 0.0100417121725511
8090 0.0133803503346025
8100 0.0142327031745674
8110 0.0162890588535221
8120 0.0170585865855225
8130 0.0169410312741094
8140 0.0153326759870964
8150 0.0176826438355924
8160 0.0201819442493432
8170 0.0145614381400036
8180 0.010905553087837
8190 0.00941850234980444
8200 0.0125240465577701
8210 0.0117603210525826
8220 0.0119082952803599
8230 0.00705493354620784
8240 0.00836398900657056
8250 0.00791476585958601
8260 0.00690119687448997
8270 0.0165414407452006
8280 0.00834848215380474
8290 0.0116721687229751
8300 0.0139272104243883
8310 0.0135113178314011
8320 0.0164451186066215
8330 0.0189679877511465
8340 0.0172658177457996
8350 0.0172153928553888
8360 0.015191929421825
8370 0.0167845168479035
8380 0.0144229163170939
8390 0.0110599137905213
8400 0.0120285696842594
8410 0.00826340691327712
8420 0.00556150112698741
8430 0.00547340631791007
8440 0.0074364289828905
8450 0.00799405507346655
8460 0.00624797965674699
8470 0.00609783556958205
8480 0.00640646711875926
8490 0.00662731574591362
8500 0.00647345506405076
8510 0.00594067646660384
8520 0.00753163861379057
8530 0.00738545341476785
8540 0.00674509494641841
8550 0.00811357255234636
8560 0.00874857855712807
8570 0.00970449818506233
8580 0.00848721376489876
8590 0.00771793525136859
8600 0.00784720557564613
8610 0.0069593629854617
8620 0.00799092386157793
8630 0.00907192828713002
8640 0.0093190402914954
8650 0.0122911829771746
8660 0.00799995683741044
8670 0.00611560677295629
8680 0.00547275507593445
8690 0.00412128342949451
8700 0.00263075048930549
8710 0.00549265746885333
8720 0.00617780878701717
8730 0.00467497430893636
8740 0.00361252349005747
8750 0.00307311318567456
8760 0.00477379090876225
8770 0.00354776106107726
8780 0.00600008348639758
8790 0.00469459129098545
8800 0.00381772659587375
8810 0.00222462176191832
8820 0.0040459668537676
8830 0.00421141825599124
8840 0.00506540965855799
8850 0.00401588221124669
8860 0.00544234571638733
8870 0.00835498956665822
8880 0.00473912015885148
8890 0.00504635099263082
8900 0.00611994104041632
8910 0.00563555636904124
8920 0.00414698345463467
8930 0.00476103126352395
8940 0.00515969286984413
8950 0.00689590582561498
8960 0.00312105071783294
8970 0.004418969767531
8980 0.00626836454248272
8990 0.0071043363026317
9000 0.00579418140553441
9010 0.00570344233324607
9020 0.00401353208346413
9030 0.00319849477578069
9040 0.00564217608532519
9050 0.0081047570543609
9060 0.00624774544359583
9070 0.0113882555413818
9080 0.0109156783781607
9090 0.0157657844966144
9100 0.0112307208374311
9110 0.00594199017502425
9120 0.00554245597368007
9130 0.00839393937240361
9140 0.00852501246256451
9150 0.00512127039172577
9160 0.00521268926031039
9170 0.00698917783806592
9180 0.00799389635276823
9190 0.0103888438921992
9200 0.012927722617331
9210 0.0153563388369918
9220 0.0124308965985898
9230 0.0137486527335096
9240 0.0120002863332022
9250 0.00957117947086059
9260 0.00701022098642764
9270 0.0127427455508212
9280 0.0097282985257627
9290 0.0167353030224502
9300 0.00725187797237775
9310 0.00973174047962983
9320 0.00580485576959916
9330 0.00962779658489806
9340 0.00724378175343767
9350 0.0148578012258459
9360 0.0097773487999507
9370 0.0121571314205057
9380 0.00877329970001507
9390 0.0069759018799804
9400 0.00834440393190678
9410 0.00721255804882192
9420 0.00774312791172934
9430 0.00759061618833809
9440 0.0114950089175454
9450 0.00913194361243488
9460 0.00764644214689896
9470 0.0108037216596936
9480 0.00745472439808849
9490 0.00985887359129597
9500 0.0102084149655118
9510 0.0111709197286365
9520 0.0142460505337518
9530 0.0120005346047942
9540 0.00958450551410251
9550 0.00564341185940071
9560 0.00510188938079715
9570 0.00794384566486246
9580 0.00669715253718763
9590 0.00778303765422429
9600 0.00844044859832027
9610 0.00539678775473043
9620 0.00591776591984931
9630 0.00751163585628039
9640 0.00945634033317154
9650 0.00560340389773225
9660 0.0119041992213321
9670 0.0104350146329792
9680 0.0122155108410533
9690 0.0121303421686683
9700 0.00959531872011572
9710 0.00827638194601383
9720 0.0111670466062583
9730 0.0147397350679681
9740 0.0190149826167416
9750 0.00946433489296461
9760 0.0110827308562146
9770 0.00879431299283138
9780 0.00739446415361854
9790 0.0072560054832829
9800 0.0124254781179623
9810 0.0078157952281658
9820 0.00992589318085484
9830 0.00913998079698993
9840 0.00903496264717548
9850 0.00836893637756233
9860 0.00312491113794496
9870 0.0111576286737511
9880 0.0115067961221013
9890 0.00970548629972875
9900 0.00996256417331558
9910 0.0109705666375812
9920 0.0107760000559801
9930 0.0105677730217062
9940 0.00917154818816682
9950 0.00912626981304677
9960 0.00815697789938366
9970 0.00715382295518815
};
\addplot [thick, color0]
table {%
0 3.05698326284392
10 1.34881450600617
20 1.538248891011
30 1.76053898059779
40 1.93240080300427
50 1.64222911815174
60 1.55786294373698
70 1.60385233970994
80 1.76625406524804
90 1.95432453726748
100 1.75394882137593
110 1.49849315329157
120 1.60303829393052
130 1.86106823811636
140 1.71158904714216
150 1.61021640601892
160 1.58891391940429
170 1.70807103316005
180 1.74711421209714
190 1.76535674758893
200 1.70495698383715
210 1.71603188229119
220 1.69337467057645
230 1.63034167451178
240 1.62268833955765
250 1.81485330763602
260 1.81866667000597
270 1.72977805137652
280 1.75369767316944
290 1.85732266089585
300 1.87137402904549
310 1.84090872993711
320 1.69874607818218
330 1.64340933784858
340 1.7239076760599
350 1.77947001919787
360 1.70567845460042
370 1.79620766080933
380 1.77421698191531
390 1.72292325102431
400 1.74609971387951
410 1.84611216420327
420 1.86289944918845
430 1.88102283825494
440 1.96928730079302
450 1.99171296631317
460 1.95211625192334
470 1.89911427209173
480 1.79979711771028
490 1.77143288621073
500 1.69840551447139
510 1.75101718710133
520 1.77359520612925
530 1.79087595082839
540 1.80937867999716
550 1.8563945397426
560 1.7965291207658
570 1.79054272749169
580 1.84950239257906
590 1.85907257526822
600 1.75089192149868
610 1.80603547448622
620 1.8555301047553
630 1.87469862556724
640 1.69697521176826
650 1.58629645283038
660 1.69236830047658
670 1.8073481072984
680 1.99704210118723
690 1.93811370991192
700 1.81768425197049
710 1.75763214084647
720 1.87315568017482
730 1.82544121751579
740 1.71592364320548
750 1.67761242327605
760 1.72338085326692
770 1.76355064768982
780 1.83355536855155
790 1.87425966646231
800 1.97508855528839
810 2.05664889188506
820 2.0707788364964
830 1.92141709616428
840 1.95977525863197
850 1.95240542758279
860 1.88074799409778
870 1.79709965906436
880 1.78854987141697
890 1.78821369889212
900 1.82119761438438
910 1.83393222590306
920 1.84314984828253
930 1.97093929707404
940 2.0541069035731
950 1.90625474943491
960 1.96678029955388
970 1.91334263460422
980 1.88337900054973
990 1.80130700425576
1000 1.82694934075718
1010 1.91941951401551
1020 1.94332794092305
1030 1.93661055876894
1040 1.97344273716854
1050 2.01450323492
1060 2.00925306300654
1070 1.79704237030838
1080 1.83114376132552
1090 1.922052218773
1100 1.99294130201474
1110 1.88368190196362
1120 1.91883494379019
1130 1.96087895194091
1140 1.96316445168752
1150 1.91034551709912
1160 1.85503045989532
1170 1.82457110417718
1180 1.87231754340873
1190 1.84714089652233
1200 1.87313962281546
1210 1.88780336737808
1220 1.934652910374
1230 2.03522957356979
1240 1.98350570319863
1250 1.96888491705392
1260 1.96862660775292
1270 1.94978160123982
1280 1.94083924599324
1290 1.87142020324266
1300 1.85070927759344
1310 1.98667208664142
1320 2.05510697676824
1330 2.08110418946816
1340 2.06354130137115
1350 2.0376869386142
1360 2.0192681627428
1370 2.00498925987656
1380 2.07082680387758
1390 2.14737083258444
1400 2.18709814536877
1410 2.04816605061472
1420 2.03157841654828
1430 1.95703849856143
1440 1.93776550857993
1450 1.9762660217629
1460 2.09896446710167
1470 2.0501894736665
1480 2.08391384105223
1490 2.00513022408534
1500 2.02608717663703
1510 2.00092787524552
1520 1.8250902495737
1530 1.76382783160099
1540 1.90192268521082
1550 2.03181292454271
1560 1.98629884631397
1570 1.90798314385294
1580 1.89644235787782
1590 2.05394441921601
1600 1.99362925040405
1610 2.04691187905484
1620 2.01139870972862
1630 2.04463853597821
1640 2.09909909220516
1650 2.27501178868532
1660 2.09652136274018
1670 1.98774377097556
1680 1.97720924372963
1690 2.14226037535532
1700 2.2919554891999
1710 2.25410428635494
1720 2.14329369288586
1730 2.14674788100363
1740 2.28684145763235
1750 2.12405102288688
1760 2.021101000525
1770 1.95876977154234
1780 2.10649400522649
1790 2.01136512196804
1800 2.06237786216688
1810 2.11398037422165
1820 2.13450021595567
1830 2.03564496138548
1840 2.09781585125436
1850 2.05205390976847
1860 1.99227099452426
1870 1.94205755513419
1880 1.83568995834042
1890 1.96521148929632
1900 2.11359135622265
1910 2.10582624354506
1920 1.98276454301499
1930 2.28360873676169
1940 2.27929339162105
1950 2.15169035266958
1960 2.08994569547968
1970 2.00969424156965
1980 2.08674638609741
1990 2.18745298518752
2000 2.24500584833277
2010 2.09613999429497
2020 2.16722631254651
2030 2.1578830629008
2040 2.11135884814846
2050 2.23556595403382
2060 2.26190227282769
2070 2.19130899791132
2080 2.19946296987503
2090 1.99826727660089
2100 1.95393999786297
2110 1.90481970227388
2120 1.98080731924495
2130 2.05278869213876
2140 2.04703312507898
2150 1.91589629588054
2160 2.00385540561332
2170 2.00441423369464
2180 2.00959787037116
2190 1.97700328567132
2200 2.02159587706197
2210 2.00864451311674
2220 2.09134968865964
2230 2.12799615335855
2240 2.14505033419634
2250 2.00697713306027
2260 1.97561397074148
2270 1.92477085348731
2280 2.03521060194694
2290 2.09207171146196
2300 2.16206768174773
2310 2.17059660471356
2320 2.1280432070977
2330 2.19964696999069
2340 2.20291474356328
2350 2.21874540429205
2360 2.26229952136571
2370 2.15912001577362
2380 2.13379374771981
2390 1.92333963543232
2400 1.875356978902
2410 1.8892703629053
2420 1.90492690921653
2430 1.91876850330146
2440 1.88563409418169
2450 1.94314311046611
2460 1.95103096225191
2470 1.82099611814946
2480 1.76257809305172
2490 1.88949871565785
2500 1.88316517727826
2510 1.92127920291899
2520 1.87849014467576
2530 1.78997354229094
2540 1.74151627118918
2550 1.82090934746789
2560 1.87281450906718
2570 1.7794303080157
2580 1.99931384050947
2590 2.01290027220267
2600 1.89147219960611
2610 2.05488684239935
2620 1.95369232423701
2630 1.92455461611368
2640 2.01075223966986
2650 2.03628715871096
2660 2.10627007904531
2670 1.99012793149479
2680 1.86018325190795
2690 1.75373378865238
2700 1.92359962844449
2710 1.83096408645145
2720 1.90151975681781
2730 1.68720608152726
2740 1.70252697063334
2750 1.72570130387334
2760 1.82737042994962
2770 1.79852091951363
2780 1.71810021595497
2790 1.60802936940272
2800 1.71252692560327
2810 1.83050975871717
2820 1.63667445053785
2830 1.73101651525359
2840 1.79411179093249
2850 1.81504107229584
2860 1.95663765065272
2870 1.85318345289212
2880 1.78904816595328
2890 1.80192932935245
2900 1.73295978702325
2910 1.71650326426389
2920 1.94519724001443
2930 1.93674851599733
2940 2.00747755083011
2950 1.85273504715069
2960 1.84765764494565
2970 1.76665706389966
2980 1.833110609505
2990 1.63658198834758
3000 1.54836956405863
3010 1.53028447519606
3020 1.59191200090073
3030 1.58674958043761
3040 1.80816448698681
3050 1.74385455184949
3060 1.68947131246442
3070 1.64504897719956
3080 1.70907100746895
3090 1.51038035627024
3100 1.68149884478251
3110 1.73579610036567
3120 1.87948996019893
3130 1.94977446507769
3140 1.85570315280253
3150 1.72660693510226
3160 1.70256892824025
3170 1.67028007041027
3180 1.68500163805852
3190 1.78784109742564
3200 1.86194844162277
3210 1.72682321930881
3220 1.73782240352644
3230 1.6674178983198
3240 1.62301390062667
3250 1.5074388719429
3260 1.46363242477968
3270 1.31140224000642
3280 1.42315842326168
3290 1.31119234938999
3300 1.40725800925663
3310 1.54601514136199
3320 1.53109505866785
3330 1.57089076196585
3340 1.63870213625791
3350 1.5548028230738
3360 1.67537615113121
3370 1.75719189272881
3380 1.75560323710583
3390 1.90768133654151
3400 1.71151185060985
3410 1.75481527657996
3420 1.69110872469926
3430 1.63836349454097
3440 1.79038751117473
3450 1.83560174543032
3460 1.67984471535596
3470 1.70342505011706
3480 1.77938131181263
3490 1.77287570854056
3500 1.57974034508267
3510 1.50025644331458
3520 1.47114929699781
3530 1.3752298578004
3540 1.44387852107498
3550 1.47273884249163
3560 1.5956496264803
3570 1.54491611553099
3580 1.41102862844286
3590 1.40213504522784
3600 1.42243848771029
3610 1.52006592824842
3620 1.54873096524194
3630 1.7086050168468
3640 1.67272709562276
3650 1.50985674905527
3660 1.5203707971582
3670 1.54313245074874
3680 1.45976073206085
3690 1.48045188730165
3700 1.46550104844573
3710 1.52423214373494
3720 1.38549483366454
3730 1.46130779290449
3740 1.39054597592598
3750 1.35607107262125
3760 1.44022439935899
3770 1.36868303563709
3780 1.32935759435632
3790 1.34954477771394
3800 1.53522404647016
3810 1.60259963581388
3820 1.65357300173703
3830 1.44120369783691
3840 1.59597575383928
3850 1.75658390771056
3860 1.82486540864526
3870 1.73619397909797
3880 1.75819266438261
3890 1.7368539712575
3900 1.66981228467105
3910 1.48885380978588
3920 1.35723868245712
3930 1.36730087892661
3940 1.60755685119119
3950 1.59713886550914
3960 1.59837420357108
3970 1.46436005143512
3980 1.28781001706273
3990 1.32742365663434
4000 1.29677457864793
4010 1.40187644574953
4020 1.38800684203131
4030 1.32733570245744
4040 1.2346080288116
4050 1.17215784879211
4060 1.25513490650799
4070 1.43762138181689
4080 1.33056366746209
4090 1.19336630648538
4100 1.15746092590474
4110 1.31255341789921
4120 1.22222645212162
4130 1.34511458786148
4140 1.18940372889577
4150 1.25551036843784
4160 1.15455561102682
4170 1.16051967916016
4180 1.23837777449382
4190 1.29784042553033
4200 1.3035386149495
4210 1.25420233297807
4220 1.28844135155944
4230 1.37307384508192
4240 1.36308296406433
4250 1.46606245779333
4260 1.27222050527087
4270 1.40013320659078
4280 1.4818002571302
4290 1.48603477554495
4300 1.42313533061541
4310 1.47385080211676
4320 1.47966723817892
4330 1.59346178401152
4340 1.41886692378168
4350 1.4761510965926
4360 1.38069878386065
4370 1.32005712544945
4380 1.4702861481029
4390 1.46571197236695
4400 1.47081774705729
4410 1.62795641539453
4420 1.68372113806458
4430 1.53364045622202
4440 1.48532071104175
4450 1.43638906893238
4460 1.51603939947094
4470 1.59102297023713
4480 1.48705393239265
4490 1.15886972955163
4500 1.06971621287192
4510 1.35126962804058
4520 1.44489589324987
4530 1.50197012745193
4540 1.63824477599165
4550 1.54487900569241
4560 1.6128037205338
4570 1.32810239207356
4580 1.2705275731536
4590 1.39960318285663
4600 1.38821105333156
4610 1.2279377483107
4620 1.15879086011203
4630 1.18205905998358
4640 1.44894704318287
4650 1.15555651259874
4660 1.37519458838983
4670 1.17110964817863
4680 1.0655661200338
4690 1.32668673206805
4700 1.38343437155629
4710 1.35472424175913
4720 1.36173779959907
4730 1.24652540944368
4740 1.15292744022241
4750 1.03937538309758
4760 1.04074153398516
4770 0.923373281971547
4780 0.976590265965736
4790 0.814428423737817
4800 0.723398342427943
4810 0.824476307766623
4820 1.04918748062027
4830 1.1238891989907
4840 1.24784247543392
4850 1.50332360121354
4860 1.30544056323176
4870 1.28684832854552
4880 1.25227759225136
4890 1.28616216426753
4900 1.35565679771876
4910 1.36855936278006
4920 1.50249142893648
4930 1.41560265566701
4940 1.46616854766297
4950 1.21038530345681
4960 1.17200290822059
4970 1.2081332175129
4980 1.19672813412616
4990 1.23167787460797
5000 1.24513207736911
5010 1.34723254607074
5020 1.15319399757439
5030 1.45307450805414
5040 1.32963160501056
5050 1.2703659788108
5060 1.42160698829755
5070 1.42310858335618
5080 1.18471793676368
5090 1.13186971878803
5100 1.23344279871731
5110 1.08560514163768
5120 1.09949272744585
5130 1.11455475166616
5140 1.09578880547366
5150 1.23281599166225
5160 1.20555676020634
5170 1.38962279975995
5180 1.42260259988174
5190 1.24994354993791
5200 1.15745449318957
5210 1.05638048764361
5220 1.17866536345548
5230 1.06621334819282
5240 1.09118030714501
5250 1.14856879987494
5260 1.32204179570884
5270 1.10742739698105
5280 1.12195820984439
5290 1.16069232024226
5300 1.0573813068885
5310 1.09356916803831
5320 1.00275898111164
5330 0.896464359428802
5340 0.864966215779134
5350 1.0897825405294
5360 1.18476036120962
5370 1.03151957616796
5380 1.22921017467202
5390 1.11037998420215
5400 0.904799135584478
5410 1.01199583424896
5420 1.05173272798496
5430 1.10392501459822
5440 1.04236878757846
5450 0.916945646079643
5460 1.11604314251174
5470 1.15622537104224
5480 1.35172600496952
5490 1.2396088413264
5500 1.31122357805918
5510 1.42064652100517
5520 1.32070045170565
5530 1.22581268470854
5540 1.18107459421442
5550 1.32534553082559
5560 1.33607397373294
5570 1.09944724763405
5580 1.05180331899594
5590 1.03849331996751
5600 1.15486116114319
5610 1.12965572514843
5620 1.18300391586235
5630 1.15627149447963
5640 1.17917380922116
5650 1.19067177664184
5660 1.23090147667827
5670 1.26540318141722
5680 1.28435062960163
5690 1.41269167407773
5700 1.4944261315308
5710 1.50263311581129
5720 1.55413227988149
5730 1.47507601343035
5740 1.44133930572008
5750 1.50927190188856
5760 1.26469220070922
5770 0.997662116119184
5780 0.905750170816746
5790 0.961646949624628
5800 0.879247772728141
5810 0.859652872767208
5820 0.669486737210855
5830 0.753098812350593
5840 0.780248941098247
5850 0.878709926443196
5860 0.98058817842009
5870 1.06889779315628
5880 1.0328232221716
5890 1.0919279238567
5900 1.03711415332838
5910 0.926061521892727
5920 1.02714113870656
5930 0.990580136569706
5940 0.85395385490813
5950 0.887157160904133
5960 0.816408881296519
5970 0.782893486813126
5980 0.809469533297362
5990 0.835922172789825
6000 0.830437030148396
6010 0.911990427957148
6020 0.910281542515869
6030 0.947390975827827
6040 1.00086173324834
6050 0.944612836548151
6060 0.999106091333943
6070 0.964450524014521
6080 0.860659325066079
6090 0.842164683759697
6100 0.812633880092369
6110 0.791692643279179
6120 0.725300692351921
6130 0.755428459421901
6140 0.715883201093985
6150 0.636798289248802
6160 0.665286314854769
6170 0.676054390914208
6180 0.823859159614011
6190 0.831336613510215
6200 0.928891693600779
6210 0.952839551711603
6220 0.841928588687302
6230 0.909756574078539
6240 1.03101415109253
6250 1.05341194539562
6260 1.06339251430198
6270 1.12749326542514
6280 0.996939096222598
6290 0.960301133254958
6300 1.01366894943156
6310 1.01121534290633
6320 0.985773768239613
6330 1.04353859411497
6340 1.02969178093168
6350 1.03120063778125
6360 0.962440999162796
6370 0.939815154533864
6380 0.836382205691377
6390 1.0264411861345
6400 1.03704917412888
6410 0.801042713648129
6420 0.796465152272761
6430 0.635566649940425
6440 0.859155702736181
6450 0.96583394558492
6460 0.912311256655576
6470 0.703756223143489
6480 0.650712759824088
6490 0.738687530866267
6500 0.82453277912046
6510 0.956903308015095
6520 0.956110281140245
6530 0.949191808082476
6540 0.933888429048609
6550 0.821964889207567
6560 0.744228639046651
6570 0.848350663852607
6580 0.936137530136259
6590 0.943320699633588
6600 1.03353204497486
6610 1.15622250346371
6620 0.967618167853504
6630 0.965421119758749
6640 1.19337357201157
6650 1.12436144190788
6660 1.2875092866885
6670 1.30459380960589
6680 1.03430333614299
6690 0.949114640218315
6700 1.06370844790182
6710 1.08365005833319
6720 1.14510746335261
6730 1.11708948503558
6740 1.10581946680581
6750 1.07818816387811
6760 1.06540203864315
6770 1.18976413004806
6780 1.28293041112156
6790 1.42146958425358
6800 1.36898729135028
6810 1.4578295158486
6820 1.2301818202732
6830 1.24489118671435
6840 1.10943155356898
6850 1.02208890454425
6860 0.990419785146864
6870 0.917036723935577
6880 0.833082912453702
6890 0.812991428420734
6900 0.855088665113107
6910 0.816201659871396
6920 0.955869313168724
6930 0.977370797214856
6940 0.78008084330496
6950 0.894017458844294
6960 1.005741037741
6970 0.943852201361434
6980 1.01003739875628
6990 0.882289211542432
7000 0.991356531994974
7010 0.909630698162346
7020 0.955460921052898
7030 0.843742561341932
7040 0.942863711589233
7050 0.823794634825248
7060 0.996828852596973
7070 1.26091492530269
7080 1.35297006226701
7090 1.2283082335231
7100 1.28330293377455
7110 1.21842752989476
7120 1.15768549162232
7130 1.13843206354171
7140 0.972047940847856
7150 0.909723630703784
7160 0.985073181930695
7170 0.854016442619653
7180 0.944027619558408
7190 0.989273360017822
7200 1.01506084385455
7210 1.14203776410256
7220 1.11982976509119
7230 1.16673994364653
7240 0.881265935812917
7250 1.11543802201772
7260 0.999858799627088
7270 0.933406691581771
7280 0.791688489099443
7290 0.851609665618843
7300 0.86664464244373
7310 1.01784620697814
7320 1.04075816536734
7330 1.05740973740552
7340 0.779772326868106
7350 0.691392673467143
7360 0.65801351327352
7370 0.647376743810724
7380 0.67496112672033
7390 0.713815584818737
7400 0.651493890343797
7410 0.60833115597896
7420 0.644280188074122
7430 0.52641802838794
7440 0.574943875142849
7450 0.48970792537268
7460 0.455394400063277
7470 0.447199647742767
7480 0.69074019882642
7490 0.577514333675585
7500 0.495088183111785
7510 0.40153286983188
7520 0.602992733933421
7530 0.5685919580651
7540 0.438890236508464
7550 0.504987680319112
7560 0.433777934722023
7570 0.451307903291158
7580 0.497979587236239
7590 0.635702570302113
7600 0.579706868330563
7610 0.641624927031252
7620 0.690137469875672
7630 0.702664634617337
7640 0.522122123063163
7650 0.7411179789428
7660 0.718423417287044
7670 0.792013470232976
7680 0.880191456716872
7690 0.995248567710036
7700 0.983751376349531
7710 0.919904387089628
7720 0.794295486631804
7730 0.977791675114113
7740 0.980808936123635
7750 0.73221170544713
7760 0.708600300457212
7770 0.73434827620601
7780 0.79704570664241
7790 0.795147295258849
7800 0.756209539949299
7810 0.656973875727214
7820 0.798944778028144
7830 0.711952541569045
7840 0.644456088455036
7850 0.645075680245267
7860 0.766995850163161
7870 0.713328786492088
7880 0.74483862051973
7890 0.869168822214797
7900 0.686144005741119
7910 0.62895877842185
7920 0.726781789253801
7930 0.836595903673903
7940 0.783224288326219
7950 0.684089224755541
7960 0.660572208027154
7970 0.571367684237384
7980 0.64694265621296
7990 0.645943799543536
8000 0.73051303003455
8010 0.798274190280866
8020 0.654505675286772
8030 0.610804282028361
8040 0.674686659102233
8050 0.760311228977225
8060 0.80581615321223
8070 1.14984241402722
8080 1.03825323704663
8090 1.02769133792294
8100 1.2236449158793
8110 1.43838945185015
8120 1.46463462614082
8130 1.28169080143257
8140 1.31558122094536
8150 1.24788302618688
8160 1.13534556764041
8170 0.941983866321049
8180 1.00865076693815
8190 1.14001184463387
8200 1.06717195536027
8210 0.877309138546677
8220 0.86602752150094
8230 0.904518223519386
8240 0.895081509313303
8250 1.01065822080288
8260 0.96582983765662
8270 1.2490374948119
8280 1.06002117695537
8290 1.02005779823239
8300 1.14340132285975
8310 1.19387635195061
8320 1.37741969027223
8330 1.39457844729598
8340 1.35047612486653
8350 1.33987970220679
8360 1.119271165454
8370 0.943183800650731
8380 0.897148283436601
8390 0.714883111985903
8400 0.734383935369681
8410 0.63830161989611
8420 0.610041715752026
8430 0.60428359211277
8440 0.66921042265515
8450 0.611851076081226
8460 0.527616448127713
8470 0.534157358734898
8480 0.574595365230464
8490 0.75233618072765
8500 0.681117172393871
8510 0.526810421723069
8520 0.634023604730503
8530 0.850354513004005
8540 0.841642880532852
8550 0.956289379759962
8560 0.934369185023002
8570 0.961857155208536
8580 0.899649517885535
8590 0.85925974256025
8600 0.779386972080365
8610 0.653591902339894
8620 0.764400031076304
8630 0.790668991057691
8640 0.713511637373783
8650 0.716253694732335
8660 0.629533300103038
8670 0.406410074454294
8680 0.360571042669893
8690 0.39103142304703
8700 0.417437602160913
8710 0.427428530279512
8720 0.334862260729729
8730 0.29851712156849
8740 0.353137596745383
8750 0.374778617798229
8760 0.589577162665811
8770 0.51447199110284
8780 0.592812084024281
8790 0.538017120745364
8800 0.496201940233991
8810 0.440522227926612
8820 0.595549033813015
8830 0.582944862935421
8840 0.528497913498916
8850 0.536637717397243
8860 0.526892335258422
8870 0.65878104541371
8880 0.661977388434047
8890 0.565187345966424
8900 0.676282199132452
8910 0.640559447552446
8920 0.497714305396496
8930 0.397542290738144
8940 0.541335835300465
8950 0.66406092333217
8960 0.632722963273316
8970 0.595003966877791
8980 0.670606980285972
8990 0.440218042561025
9000 0.590250129561653
9010 0.568663079812628
9020 0.65235303565278
9030 0.625274422588317
9040 0.708721836596159
9050 0.793538046009858
9060 1.02680793318898
9070 1.17876913310113
9080 1.02390750159736
9090 0.9956125046784
9100 0.813306941123682
9110 0.605840038398064
9120 0.588564949768699
9130 0.616325694445882
9140 0.631337594753674
9150 0.62363120478057
9160 0.701615801924067
9170 0.842280928868045
9180 1.10293723571345
9190 1.11735751014319
9200 1.19332618566855
9210 1.21250175683878
9220 1.16806840438262
9230 1.07446864313042
9240 1.03392331434774
9250 1.08149196387764
9260 0.944255075928267
9270 1.02341435847976
9280 0.875838672171383
9290 1.02474545820963
9300 0.934574611317806
9310 0.858543117394258
9320 0.785071683598493
9330 0.813198295147886
9340 0.848869406683538
9350 1.09165822330557
9360 0.878604483764858
9370 0.968353517945685
9380 0.908320534117339
9390 0.846563258288653
9400 0.919023307690381
9410 0.786682454658297
9420 0.767085010844927
9430 0.758357591098567
9440 0.79031339150518
9450 0.625811086363722
9460 0.706567023959507
9470 0.990811962480318
9480 0.913827925748306
9490 0.834385632121573
9500 0.881592950277456
9510 0.889846140744999
9520 0.879671981997001
9530 0.929730632703609
9540 0.781361655377793
9550 0.543113567798051
9560 0.479241263297412
9570 0.599244498844692
9580 0.723416684024992
9590 0.772695565903645
9600 0.70218738030933
9610 0.680269464500792
9620 0.628243690415293
9630 0.53230163073384
9640 0.71592870133578
9650 0.812873806525811
9660 0.996273224017254
9670 0.95785228955127
9680 1.04931089828889
9690 0.956306914893164
9700 1.0152043941905
9710 0.999441037960875
9720 0.987327769956925
9730 0.990487496036983
9740 0.984514501828498
9750 0.841658945708837
9760 1.03342093358003
9770 1.01497706635547
9780 0.883605725265186
9790 0.711781418408688
9800 0.977238389036452
9810 0.921165649264655
9820 0.838856820683708
9830 0.5452487511385
9840 0.499121248278299
9850 0.780585288815637
9860 0.934989042852628
9870 1.08636503178751
9880 0.86027861045275
9890 0.89502328228319
9900 0.917710481121667
9910 0.95859269682193
9920 0.991810352945113
9930 0.829783156910503
9940 0.887358662657807
9950 0.772424227748042
9960 0.697261710220947
9970 0.6583845401638
};
\addplot [thick, color1]
table {%
0 1.97844852906816
10 0.79712499767384
20 0.950736986123979
30 1.09027002045579
40 1.17358781610777
50 1.03728138783485
60 0.99205725574095
70 1.02788596743878
80 1.10548335573798
90 1.20425396269039
100 1.10415934449224
110 0.965580525808082
120 1.03511110986201
130 1.19426305997582
140 1.10100150603109
150 1.03703893042019
160 1.03275075409333
170 1.09618279840417
180 1.12020684517734
190 1.13324161837233
200 1.10853222518932
210 1.11842246105281
220 1.10024750698365
230 1.06641776782157
240 1.05973689719886
250 1.16959981137681
260 1.17296759390843
270 1.1250776772068
280 1.14981990191163
290 1.20990147891775
300 1.22385413909806
310 1.19774437121435
320 1.11068312767511
330 1.07431015785556
340 1.12234523073622
350 1.16357172625923
360 1.11197285577274
370 1.16687693933887
380 1.14295147951158
390 1.12496579453979
400 1.15008125741354
410 1.19243159831976
420 1.1882878196776
430 1.18182975692142
440 1.24083250673732
450 1.24602508566275
460 1.22064133751953
470 1.1903233048604
480 1.12261997162334
490 1.11096890604442
500 1.08885736592743
510 1.1125740528224
520 1.11634556466024
530 1.12024280659786
540 1.13202487972264
550 1.15823957399707
560 1.11823474415975
570 1.11316649379064
580 1.15958353538505
590 1.16349909546756
600 1.09644182230122
610 1.11969727707532
620 1.15226752503086
630 1.15807976942364
640 1.0610026783495
650 0.984321266563173
660 1.04275479008122
670 1.12394389531507
680 1.22038419329339
690 1.19128707612021
700 1.12700792053763
710 1.0857856865915
720 1.13244390886404
730 1.1061537070783
740 1.0385551850778
750 1.0223432453253
760 1.04656272378642
770 1.05939241725243
780 1.09450572895497
790 1.11678070405722
800 1.18584350095879
810 1.21917981191182
820 1.21367239815312
830 1.13586467976964
840 1.16720306733149
850 1.17602525662137
860 1.13131174744932
870 1.07957400316091
880 1.06042575615002
890 1.05100837548292
900 1.07195582560972
910 1.08006335860419
920 1.07363919184242
930 1.15557701797429
940 1.20133496287368
950 1.11905694788838
960 1.1554138727662
970 1.12903896743482
980 1.11597730424073
990 1.05085086273913
1000 1.06410989828884
1010 1.11422349153156
1020 1.13953785691906
1030 1.12489752295622
1040 1.13614770746316
1050 1.15102357073446
1060 1.14138825414569
1070 1.02800105087843
1080 1.04766606256827
1090 1.10164949418818
1100 1.14136591650712
1110 1.08294772243739
1120 1.10869912801729
1130 1.1237648805037
1140 1.11812262949279
1150 1.08930210999472
1160 1.06083620637351
1170 1.03716156527308
1180 1.06509181785451
1190 1.05478718836832
1200 1.07418748456753
1210 1.07668687350584
1220 1.10232022315674
1230 1.15786287967555
1240 1.12625336592233
1250 1.11992141205834
1260 1.11169111554784
1270 1.08719560122469
1280 1.07705074392179
1290 1.03871786766842
1300 1.02603306427541
1310 1.09633492261397
1320 1.13938073674729
1330 1.15100339795175
1340 1.14992785735631
1350 1.13253983242745
1360 1.11263712014244
1370 1.11151919151034
1380 1.13764439446956
1390 1.18089848319275
1400 1.20852616844193
1410 1.12238478984649
1420 1.10917696170431
1430 1.06719994281029
1440 1.05826280916075
1450 1.07201577254739
1460 1.14193433488721
1470 1.11469661230647
1480 1.14465500955413
1490 1.1021677248233
1500 1.11259480069229
1510 1.08418646420292
1520 0.989756099669148
1530 0.951069387547357
1540 1.02300410109681
1550 1.0791409488579
1560 1.05961782660276
1570 1.022963122423
1580 1.01361355779179
1590 1.09379813821282
1600 1.05894814983206
1610 1.08930287013601
1620 1.06843842780122
1630 1.08910001240033
1640 1.11912218745321
1650 1.20603474612708
1660 1.11056686836277
1670 1.05208528026285
1680 1.04855991799632
1690 1.13361514613506
1700 1.20088834164123
1710 1.18395208414025
1720 1.12625732153992
1730 1.12827563647457
1740 1.20830144263603
1750 1.12414927243297
1760 1.06044548437996
1770 1.02161118613972
1780 1.10014864929136
1790 1.05401028541161
1800 1.07101656154947
1810 1.09234685333848
1820 1.10145291486274
1830 1.05067535241211
1840 1.08767508649257
1850 1.06257924490062
1860 1.03114616576733
1870 1.00224715587135
1880 0.949166206594076
1890 1.00960885553201
1900 1.08695977593391
1910 1.08092744305972
1920 1.01515739917131
1930 1.17185829390148
1940 1.16855614516287
1950 1.10578572529935
1960 1.06952714867602
1970 1.02630524710115
1980 1.0647612069096
1990 1.11929484836389
2000 1.15115016186692
2010 1.07427976167489
2020 1.11392594198431
2030 1.10489135297279
2040 1.07687417790603
2050 1.13586630562057
2060 1.1538592689163
2070 1.12057787688756
2080 1.12324318362204
2090 1.0170154532921
2100 0.993966203288523
2110 0.968540066360671
2120 1.00704244492879
2130 1.04468914003109
2140 1.03880865171488
2150 0.970854996870035
2160 1.01396083205356
2170 1.0132218254216
2180 1.01594101283189
2190 0.996653334324242
2200 1.02009768047243
2210 1.01470985305384
2220 1.05788355637994
2230 1.0748118179171
2240 1.08535784348256
2250 1.01652808958816
2260 1.00091815260785
2270 0.973646832549503
2280 1.02811233562976
2290 1.05456697966138
2300 1.09238883668218
2310 1.09600424309725
2320 1.07619852505396
2330 1.10952969446663
2340 1.11134031876044
2350 1.11894322211217
2360 1.14403238421803
2370 1.09175381899719
2380 1.08135744937063
2390 0.972350275189519
2400 0.947229205937161
2410 0.952689547310166
2420 0.960013499075139
2430 0.966466866366935
2440 0.948812469592965
2450 0.977955996848084
2460 0.982652070919967
2470 0.916150588571978
2480 0.886890314785543
2490 0.951311961919527
2500 0.946145900741026
2510 0.96482046266877
2520 0.94400884938841
2530 0.900571829295832
2540 0.875528294282287
2550 0.91451526473497
2560 0.93978506557214
2570 0.8922889511779
2580 1.00323214594096
2590 1.01043457222552
2600 0.94953824222982
2610 1.0335377900187
2620 0.98240181306538
2630 0.966981790421122
2640 1.01058822110824
2650 1.02354619964845
2660 1.05765429134087
2670 0.999603485854838
2680 0.934071846191913
2690 0.880195160261748
2700 0.968162917776292
2710 0.921217250377786
2720 0.954100822804978
2730 0.846090890584482
2740 0.853459001039351
2750 0.865181720292047
2760 0.916318906102818
2770 0.901268411969027
2780 0.860507072562594
2790 0.805372676798166
2800 0.85804836790209
2810 0.916767050050969
2820 0.819589130565728
2830 0.867438884241886
2840 0.898915577626828
2850 0.909009133814259
2860 0.980111145307028
2870 0.928639851022933
2880 0.896111773897579
2890 0.902648022204977
2900 0.867846235397963
2910 0.859488674484354
2920 0.974111740943128
2930 0.969770466480246
2940 1.0053130383006
2950 0.928121891758597
2960 0.925582215026257
2970 0.884957454307922
2980 0.918292689378217
2990 0.819774552937738
3000 0.775628543383178
3010 0.766783151970171
3020 0.797357674262611
3030 0.794509740410788
3040 0.905107620636944
3050 0.87306255486932
3060 0.845710460425952
3070 0.823532495578772
3080 0.855483613785585
3090 0.755907254074404
3100 0.841590431340829
3110 0.868923263770693
3120 0.940727727767131
3130 0.975855262000386
3140 0.929146784063522
3150 0.864528463833747
3160 0.852526490028148
3170 0.836343226769985
3180 0.843499852243976
3190 0.895033805265158
3200 0.932399551739242
3210 0.864586149564173
3220 0.869896488591759
3230 0.834607622446898
3240 0.81243776491703
3250 0.7545841705674
3260 0.732820156434042
3270 0.65629809870088
3280 0.712083597050282
3290 0.655898244790566
3300 0.703918292127598
3310 0.77350315792365
3320 0.766069622033692
3330 0.785922449158727
3340 0.819891284040428
3350 0.777883903157202
3360 0.838160597025176
3370 0.878938804192638
3380 0.878230654711047
3390 0.95447322331739
3400 0.856459845273668
3410 0.878093170640886
3420 0.845885048294537
3430 0.819514326827136
3440 0.895609739596168
3450 0.918530484225491
3460 0.840741047980144
3470 0.852394589031237
3480 0.890371244171547
3490 0.8869581054103
3500 0.79056797967929
3510 0.7506847194038
3520 0.736103151128778
3530 0.688046332759749
3540 0.722262590883723
3550 0.736679338088849
3560 0.798121707232909
3570 0.772708686200035
3580 0.705794740493481
3590 0.701380800883755
3600 0.711538604727977
3610 0.760288155517352
3620 0.774564042339684
3630 0.854594634552551
3640 0.836641646417913
3650 0.755139504308626
3660 0.760468428319534
3670 0.771856845268547
3680 0.730158176533961
3690 0.740569903533296
3700 0.733061381816487
3710 0.762465767070314
3720 0.692981651336526
3730 0.730885274333465
3740 0.695515176332721
3750 0.678226149521388
3760 0.720384302552272
3770 0.684535151352406
3780 0.6649326735835
3790 0.674960900199945
3800 0.767804308063761
3810 0.801446851012832
3820 0.827022116529
3830 0.720809068574867
3840 0.798257239594829
3850 0.878467279935966
3860 0.912685716823496
3870 0.868499294251117
3880 0.879561064378344
3890 0.868788650049698
3900 0.835273498540986
3910 0.744723366915515
3920 0.678856927270486
3930 0.683843216182115
3940 0.803952809142664
3950 0.798784553953562
3960 0.799487289309186
3970 0.732445823851791
3980 0.644113165615674
3990 0.663890437518537
4000 0.648495083162854
4010 0.701047022903563
4020 0.694158996603791
4030 0.663808477871226
4040 0.617409389162743
4050 0.586169201071154
4060 0.627661118509017
4070 0.719036462998041
4080 0.665502267151243
4090 0.596773406678076
4100 0.578807398761635
4110 0.656378250652963
4120 0.611249532203691
4130 0.672696570027789
4140 0.59481249614429
4150 0.627832564296605
4160 0.577363049348464
4170 0.580374823941496
4180 0.619300471619108
4190 0.649008331815202
4200 0.65184166125508
4210 0.627164937294047
4220 0.644308071256051
4230 0.686621043851914
4240 0.681579933015573
4250 0.733101178111093
4260 0.636187069132087
4270 0.700151818908247
4280 0.74098016033312
4290 0.743113207164015
4300 0.711653926065897
4310 0.73701014538578
4320 0.739907020030973
4330 0.796819690018006
4340 0.709527079821432
4350 0.738164306659802
4360 0.690433588463938
4370 0.660099164300103
4380 0.735210577891086
4390 0.732919118277988
4400 0.735492077024846
4410 0.814065405432533
4420 0.841990008986754
4430 0.766956601172037
4440 0.742835869733248
4450 0.7183723780755
4460 0.758128848370223
4470 0.795617741193198
4480 0.743602580512578
4490 0.579494251875677
4500 0.534954739240258
4510 0.675757259805367
4520 0.722535477945942
4530 0.751133399992762
4540 0.819278585828525
4550 0.772597457643232
4560 0.806488855141775
4570 0.664107738713083
4580 0.635307177159367
4590 0.699871282541356
4600 0.694168932299058
4610 0.614032067058114
4620 0.579465954727543
4630 0.591082772030852
4640 0.724553642971286
4650 0.577830164650217
4660 0.687656580856919
4670 0.585593894766695
4680 0.532822061884273
4690 0.663403292748499
4700 0.691771938381264
4710 0.677445389505854
4720 0.680932579737567
4730 0.623313030071124
4740 0.576505965777702
4750 0.519731187303429
4760 0.520423789905999
4770 0.461716054551553
4780 0.488326787783686
4790 0.407235974614363
4800 0.361728693419353
4810 0.412261120536501
4820 0.524613901342572
4830 0.561971531120256
4840 0.623960838035285
4850 0.751705350621918
4860 0.652766576086074
4870 0.643490962982439
4880 0.626207654949673
4890 0.643111803421239
4900 0.677865691357578
4910 0.684305432789943
4920 0.751292966713673
4930 0.707877005687114
4940 0.733195617249979
4950 0.605291527639348
4960 0.586071002753163
4970 0.604104102652639
4980 0.598393526388225
4990 0.615867111597567
5000 0.622599133545556
5010 0.673651774053146
5020 0.576621539558103
5030 0.726589870246341
5040 0.664862896343828
5050 0.635220373546859
5060 0.710839194174482
5070 0.711588484007483
5080 0.592399736838741
5090 0.56599019013363
5100 0.616782268135754
5110 0.542835068017199
5120 0.549766786146554
5130 0.557299665388714
5140 0.547913302696477
5150 0.616429970565281
5160 0.602799820976709
5170 0.694831202451721
5180 0.711319786411791
5190 0.62499980279388
5200 0.5787597285609
5210 0.528219729124068
5220 0.589378418728589
5230 0.53313837394342
5240 0.545606121294203
5250 0.574295175331401
5260 0.661033274318943
5270 0.553722981554316
5280 0.561004645039063
5290 0.580376587578912
5300 0.52871622033027
5310 0.546810837611712
5320 0.50140368979484
5330 0.448245026062812
5340 0.432492741159287
5350 0.54490267822287
5360 0.592397426179874
5370 0.515775109847038
5380 0.614618048561529
5390 0.55520440032297
5400 0.452411865573876
5410 0.506010045756744
5420 0.525881679432326
5430 0.55199324588463
5440 0.52121673740507
5450 0.458483878885358
5460 0.558032652086448
5470 0.578122224014379
5480 0.675878121365756
5490 0.619819674132507
5500 0.655626433886095
5510 0.710338426213034
5520 0.660360964261803
5530 0.612919809621475
5540 0.590549337276541
5550 0.662682338035341
5560 0.668046400831928
5570 0.54974460949566
5580 0.525928100956734
5590 0.519265796184444
5600 0.577451852691633
5610 0.564844473269887
5620 0.591517312875724
5630 0.578152171369407
5640 0.589603268679444
5650 0.595350848450972
5660 0.615465227435829
5670 0.632714303184961
5680 0.642192372286699
5690 0.70637040006818
5700 0.747236017462197
5710 0.751335116948013
5720 0.777090210529927
5730 0.737559816475373
5740 0.720691631631043
5750 0.754660728032416
5760 0.632370326566411
5770 0.498858554866811
5780 0.45289925340733
5790 0.480842837837054
5800 0.43964549927165
5810 0.429845148506211
5820 0.334755106778654
5830 0.376556892205523
5840 0.390135741146328
5850 0.439367307573803
5860 0.490299939824669
5870 0.534454433921151
5880 0.516418078634909
5890 0.545969917284037
5900 0.518564199609572
5910 0.463037178915112
5920 0.513578567251782
5930 0.495296934110739
5940 0.42698510218818
5950 0.443591104951521
5960 0.40821815795176
5970 0.391458753129946
5980 0.404743918292237
5990 0.417970439693554
6000 0.415225208782276
6010 0.455999469008669
6020 0.45514712011293
6030 0.473702206380044
6040 0.500438120556121
6050 0.472313503932732
6060 0.49955731026326
6070 0.482230485453016
6080 0.430334476733749
6090 0.42108855294731
6100 0.40632361951791
6110 0.395852367580506
6120 0.362655970024364
6130 0.377718277447154
6140 0.357945722768313
6150 0.318402189697218
6160 0.332646481827558
6170 0.338030442230323
6180 0.411933295362569
6190 0.415672863392364
6200 0.464450207894768
6210 0.47642329896357
6220 0.420967367132755
6230 0.454880478260606
6240 0.515510008728548
6250 0.526710473530069
6260 0.531703203387258
6270 0.563754860941146
6280 0.498473909510106
6290 0.48015246952427
6300 0.506841102673473
6310 0.50561525231769
6320 0.492894685384077
6330 0.521772891733203
6340 0.514849482020039
6350 0.515604759846612
6360 0.481229618747878
6370 0.469915918145355
6380 0.418193722752969
6390 0.51322269154135
6400 0.518526331615226
6410 0.40052358562961
6420 0.398237223039554
6430 0.317788186055801
6440 0.429582848829076
6450 0.482920315819366
6460 0.45615868574263
6470 0.351882702065233
6480 0.325361591233206
6490 0.369348263240422
6500 0.412268965914751
6510 0.478453345666484
6520 0.478056245639978
6530 0.474598008711826
6540 0.466947796767567
6550 0.410986296903199
6560 0.372117135025158
6570 0.424177771802081
6580 0.468070562394876
6590 0.471662792455382
6600 0.516771935350749
6610 0.578117543309276
6620 0.483812144498743
6630 0.482712500042442
6640 0.596691137932823
6650 0.562185913978119
6660 0.643758632026267
6670 0.652302631498579
6680 0.517155436152067
6690 0.474561811256708
6700 0.531858246577093
6710 0.541828710457998
6720 0.572556910099068
6730 0.558549649772028
6740 0.552914584811813
6750 0.539097483905531
6760 0.53270524063545
6770 0.594886503738587
6780 0.641473408526765
6790 0.710751494733878
6800 0.684511620662057
6810 0.728929228436905
6820 0.615102947851198
6830 0.622463280143047
6840 0.554728328359191
6850 0.511051631461429
6860 0.495218260149515
6870 0.458526617738037
6880 0.416548109498744
6890 0.406501486426245
6900 0.427550802109449
6910 0.408105518766907
6920 0.477940602747355
6930 0.488690035906769
6940 0.390041803031914
6950 0.447010678880003
6960 0.50287248070475
6970 0.47192784831761
6980 0.505020654985458
6990 0.441146406243844
7000 0.495681276628091
7010 0.454818384557841
7020 0.477736119320682
7030 0.421876635106652
7040 0.471437619790129
7050 0.411899961721117
7060 0.498417747186309
7070 0.630464250793214
7080 0.676490736213061
7090 0.614156873218998
7100 0.641656014950168
7110 0.609220600559821
7120 0.578847345985772
7130 0.569220610232739
7140 0.486028195132446
7150 0.454866552246208
7160 0.492539837974628
7170 0.427010555703464
7180 0.472016355260675
7190 0.494640283757104
7200 0.507533910620064
7210 0.57102373632191
7220 0.559920273031756
7230 0.583377969674202
7240 0.440638111245601
7250 0.557723006135715
7260 0.499933373227653
7270 0.466706052661708
7280 0.395846280925365
7290 0.425808011483212
7300 0.433326812467605
7310 0.508927113503629
7320 0.520382223817702
7330 0.528710238637057
7340 0.389890912784108
7350 0.345701870070585
7360 0.329014863111375
7370 0.323693018534358
7380 0.337482236456516
7390 0.356909341292714
7400 0.325747773963051
7410 0.304165962918639
7420 0.322140972557574
7430 0.263210556981413
7440 0.28747366972061
7450 0.244855353396814
7460 0.227698839084472
7470 0.223600683756845
7480 0.345371279043777
7490 0.288757939807263
7500 0.247545295808352
7510 0.200767248011298
7520 0.301497279400195
7530 0.284296441559524
7540 0.21944562733698
7550 0.252494610003736
7560 0.216890497730404
7570 0.225655193330516
7580 0.248990402060803
7590 0.317851698026547
7600 0.289853732179105
7610 0.320812736698582
7620 0.3450691353989
7630 0.351332810897337
7640 0.261061350233064
7650 0.370559517187382
7660 0.359212258091689
7670 0.39600786504257
7680 0.440096582011688
7690 0.497626307776367
7700 0.491878246003079
7710 0.459954903475949
7720 0.397148435538502
7730 0.488896610514034
7740 0.490405154100326
7750 0.366106535659832
7760 0.354301882351859
7770 0.367176236529898
7780 0.398525442195753
7790 0.397575978868374
7800 0.378105750924862
7810 0.328487937464075
7820 0.399473332731939
7830 0.355976841977329
7840 0.322229385269015
7850 0.322539513323282
7860 0.383498691847994
7870 0.356664846473661
7880 0.372419487206183
7890 0.434584932632737
7900 0.343072583376413
7910 0.314480025550998
7920 0.363391860012693
7930 0.418299314592179
7940 0.391613373449769
7950 0.342046605146116
7960 0.330288491015026
7970 0.285685248373596
7980 0.323472399097782
7990 0.3229727596704
8000 0.36525714208901
8010 0.399137756343731
8020 0.327253238079678
8030 0.305402482470851
8040 0.337343574787437
8050 0.380155875243529
8060 0.402909802504077
8070 0.574923578565612
8080 0.519127652201311
8090 0.513846975789885
8100 0.611823392294528
8110 0.719195576476094
8120 0.732318439925771
8130 0.640847809594351
8140 0.657794503044227
8150 0.623947398470204
8160 0.56767865986493
8170 0.470994351346399
8180 0.504326826948142
8190 0.570006502823173
8200 0.533587405610849
8210 0.438656484590203
8220 0.433016138587775
8230 0.452261452272137
8240 0.447542995847851
8250 0.505330910788724
8260 0.482915458698106
8270 0.624520625209829
8280 0.530012574942993
8290 0.510030597167942
8300 0.571702927410617
8310 0.596941116316159
8320 0.688712757598036
8330 0.697294134048437
8340 0.675248552082123
8350 0.669950558082976
8360 0.559638131236413
8370 0.471595355254845
8380 0.448577705298078
8390 0.357443083232403
8400 0.367193696725892
8410 0.319151784712293
8420 0.305022003312486
8430 0.302143158793659
8440 0.334606586478337
8450 0.305928114250851
8460 0.263810567451528
8470 0.267081528733955
8480 0.287298579726244
8490 0.376168338704671
8500 0.34055867932756
8510 0.26340531330458
8520 0.317011920328645
8530 0.425177750088531
8540 0.420821924540057
8550 0.478145108948502
8560 0.467185287856918
8570 0.480929698189262
8580 0.449826183761326
8590 0.429631513405788
8600 0.38969454460637
8610 0.326797081120912
8620 0.382200751219114
8630 0.395335085319386
8640 0.356756486107019
8650 0.35812766378225
8660 0.314767252273427
8670 0.203205586687494
8680 0.180286260147353
8690 0.19551608403141
8700 0.208719120814364
8710 0.213714491753758
8720 0.167431394230301
8730 0.149258706685902
8740 0.176568916334924
8750 0.187389364775426
8760 0.294788640314999
8770 0.257236355644895
8780 0.296406408311513
8790 0.269008920462966
8800 0.248101156377032
8810 0.220261328162647
8820 0.297774892531252
8830 0.291472723274958
8840 0.264249037461907
8850 0.268319482625723
8860 0.263446872268118
8870 0.329390944873145
8880 0.330988920813173
8890 0.282594206921896
8900 0.338142142618093
8910 0.320280859960382
8920 0.248857692854899
8930 0.198771452699782
8940 0.270669115889369
8950 0.332031678531429
8960 0.31636203730359
8970 0.297503721333889
8980 0.335305240455584
8990 0.220109452774177
9000 0.295125254145279
9010 0.284331878278079
9020 0.326176818946662
9030 0.312637472038056
9040 0.354361172834897
9050 0.396769327211156
9060 0.513404258401247
9070 0.5893850601324
9080 0.511955563414043
9090 0.497808456101742
9100 0.406654383185716
9110 0.302920385487784
9120 0.294282918779703
9130 0.308163104875489
9140 0.315669228873657
9150 0.311815844530522
9160 0.35080801892663
9170 0.42114068173841
9180 0.551468828952443
9190 0.558678904080063
9200 0.596663899902334
9210 0.60625249553936
9220 0.584036052137872
9230 0.537235631585715
9240 0.516962417724647
9250 0.54074640723135
9260 0.472128031552933
9270 0.511708874112451
9280 0.437921223422507
9290 0.512375401713631
9300 0.467288984912643
9310 0.429273501845409
9320 0.392536515438103
9330 0.406600715210156
9340 0.424436019525329
9350 0.54583032539284
9360 0.439302856536669
9370 0.484177426395168
9380 0.454160813412426
9390 0.423281970607866
9400 0.459512507512511
9410 0.393342481371284
9420 0.383544178396686
9430 0.379180006065918
9440 0.395158145300957
9450 0.312906244758566
9460 0.353284176296999
9470 0.495409057376038
9480 0.456917215961913
9490 0.417196694625843
9500 0.4407983888226
9510 0.444924439260806
9520 0.439837018485191
9530 0.464865996124432
9540 0.390681370697366
9550 0.271557205829831
9560 0.239621264897683
9570 0.299623165164374
9580 0.361709136707915
9590 0.386348630424053
9600 0.351094522105117
9610 0.34013491230264
9620 0.314121956965407
9630 0.266151057503825
9640 0.357964704555132
9650 0.406437101936116
9660 0.498136878982442
9670 0.478926557652788
9680 0.524656665995031
9690 0.47815445388252
9700 0.5076034170367
9710 0.499721310545638
9720 0.493664775898714
9730 0.495244561324496
9740 0.492258582617292
9750 0.420830236474264
9760 0.516711646391158
9770 0.507489253384103
9780 0.441803685280345
9790 0.355891221419596
9800 0.488619827802447
9810 0.46058350448233
9820 0.41942885736492
9830 0.272625480639404
9840 0.249561772662035
9850 0.390293581839944
9860 0.46749480081367
9870 0.543182888392582
9880 0.430139730501893
9890 0.447511836706731
9900 0.458855535472687
9910 0.47929770801328
9920 0.495907184834526
9930 0.414893810311598
9940 0.443680740636338
9950 0.386212722322536
9960 0.348631538069054
9970 0.329192701588919
};
\addplot [thick, color2]
table {%
0 0.916145234865861
10 0.301613591545789
20 0.333647532385448
30 0.365790346004272
40 0.392361336249982
50 0.324932673626412
60 0.313705328474725
70 0.331609749097494
80 0.363183386370949
90 0.385107988153031
100 0.348459254422486
110 0.297813664034568
120 0.31827381966947
130 0.370553117228714
140 0.340308805019299
150 0.332891633259606
160 0.341513460502884
170 0.357161923311604
180 0.362798782038341
190 0.365553974631856
200 0.367480692494414
210 0.379025692097111
220 0.359178880074338
230 0.348999117207576
240 0.36097952672811
250 0.421637798998879
260 0.418803157868573
270 0.392958744395524
280 0.411497482712833
290 0.426163824922676
300 0.437503904886383
310 0.435763515433779
320 0.417751987964324
330 0.41657161155662
340 0.423477982428323
350 0.438386368987624
360 0.427398316939297
370 0.460864350746597
380 0.444127283083905
390 0.431093768240382
400 0.443685331865698
410 0.457012924132786
420 0.466858944662739
430 0.460148159560659
440 0.486418704076746
450 0.483059102656117
460 0.468700297838416
470 0.464766687012932
480 0.436792940910586
490 0.432106522859313
500 0.419290833300081
510 0.445020281912509
520 0.453572720124571
530 0.454598698110922
540 0.462505941382015
550 0.478991868738689
560 0.459905694382704
570 0.455587409196605
580 0.470781760224486
590 0.460308647122173
600 0.439151777951187
610 0.454068108495763
620 0.476511635079091
630 0.487045868186837
640 0.455747254156542
650 0.428294143095718
660 0.449730544529543
670 0.484296914462681
680 0.516411706021853
690 0.498132871548887
700 0.474171000891497
710 0.450609516221343
720 0.470953998292143
730 0.465750284582988
740 0.442620195651263
750 0.443342208015421
760 0.452468114315838
770 0.460433283480649
780 0.47180872607865
790 0.482684459362094
800 0.516104612545
810 0.526953918980929
820 0.52485070844568
830 0.494322095973155
840 0.505919820387003
850 0.501099910534549
860 0.482146635657612
870 0.468434561991952
880 0.466800901378662
890 0.469502693673486
900 0.478265431818773
910 0.478353880711008
920 0.477151273637265
930 0.518774008567155
940 0.540336794883228
950 0.500958498222091
960 0.522910058116949
970 0.499017912288584
980 0.493883995662733
990 0.462468010552357
1000 0.475794343161628
1010 0.501985405929398
1020 0.511607227315973
1030 0.500579613544363
1040 0.506700794170374
1050 0.52081267698148
1060 0.514781691867803
1070 0.467515891641339
1080 0.487663588149592
1090 0.511611165608835
1100 0.526946558946089
1110 0.492819026993194
1120 0.512871063316966
1130 0.515135074137509
1140 0.511814132623976
1150 0.49657591157888
1160 0.480646533599924
1170 0.469670335311583
1180 0.493239536314102
1190 0.494431195163744
1200 0.50320731163499
1210 0.502663738544659
1220 0.513345525779849
1230 0.536753465574883
1240 0.522907296370426
1250 0.520273365041563
1260 0.514115137027948
1270 0.503977416047055
1280 0.505244818687095
1290 0.490842334954215
1300 0.484560375638681
1310 0.517717934518559
1320 0.534694071152198
1330 0.538237470132311
1340 0.537651337923445
1350 0.530075070324813
1360 0.524017534571782
1370 0.521595214312676
1380 0.534491793337375
1390 0.551384727221471
1400 0.567173368893379
1410 0.521195716160189
1420 0.519886307929742
1430 0.500321941308317
1440 0.501288518399914
1450 0.50607802345632
1460 0.540484455812468
1470 0.52559972517546
1480 0.543267450582923
1490 0.525129683487905
1500 0.528455505076355
1510 0.513261739363215
1520 0.469808240092625
1530 0.449842547339337
1540 0.481396604054671
1550 0.509461771813036
1560 0.504984584141965
1570 0.491716164181695
1580 0.487888640657552
1590 0.524766499261427
1600 0.50659556313584
1610 0.522333950504285
1620 0.510085111980943
1630 0.519085480561692
1640 0.533670548886765
1650 0.576825105840628
1660 0.532333103149609
1670 0.507119074353999
1680 0.506151271024122
1690 0.549144458943972
1700 0.580220735454232
1710 0.572027068424109
1720 0.541223824587678
1730 0.540422141427765
1740 0.578162543773155
1750 0.539719738243313
1760 0.511042216471195
1770 0.493090468285552
1780 0.530113168976132
1790 0.506591976985433
1800 0.515215088158728
1810 0.527343493205913
1820 0.530806189728908
1830 0.506676545825124
1840 0.525912580268595
1850 0.513121428164026
1860 0.495656874902732
1870 0.484551249732877
1880 0.461464253708567
1890 0.489608021457966
1900 0.527419990724696
1910 0.522896000054851
1920 0.491458675750565
1930 0.569888452990116
1940 0.568270351859975
1950 0.535766791348808
1960 0.518368148537479
1970 0.498132951525028
1980 0.518691850524089
1990 0.544748453870173
2000 0.558310876048292
2010 0.520880379262132
2020 0.540855751454834
2030 0.536641399066538
2040 0.521811073724154
2050 0.548756710915243
2060 0.556875987167222
2070 0.540992319360244
2080 0.543799274803863
2090 0.491406081523264
2100 0.483999031012607
2110 0.471553603791902
2120 0.490214163826574
2130 0.506898707863597
2140 0.504630375279382
2150 0.470252734354551
2160 0.491853737788277
2170 0.492494139517733
2180 0.494370153992947
2190 0.486460576960224
2200 0.498308321382313
2210 0.495115942146765
2220 0.517838902626596
2230 0.52623601950585
2240 0.53155963387894
2250 0.495548567334167
2260 0.4867819480289
2270 0.471035385208158
2280 0.499635283631553
2290 0.513531223927732
2300 0.533956923010741
2310 0.535453050929973
2320 0.526081507656101
2330 0.544267059276797
2340 0.543460101307919
2350 0.546521295600354
2360 0.556817907154004
2370 0.52972662682958
2380 0.525339779077492
2390 0.472865233113066
2400 0.461681185868442
2410 0.46495768421914
2420 0.469608960339618
2430 0.473663283431915
2440 0.463179068943279
2450 0.477578269760996
2460 0.480285186903458
2470 0.448912268723276
2480 0.432725085473277
2490 0.464025070001627
2500 0.462718283557582
2510 0.473454423377512
2520 0.463112893569045
2530 0.441592328756053
2540 0.429486705354688
2550 0.448732053409169
2560 0.462614290740129
2570 0.438776416446882
2580 0.495305061569416
2590 0.497407972553878
2600 0.464006649075137
2610 0.50644537083551
2620 0.480897062453959
2630 0.473376992834426
2640 0.494278513475324
2650 0.503203218199776
2660 0.521366251593787
2670 0.492139191673051
2680 0.459033798174076
2690 0.431647004805377
2700 0.475621133714829
2710 0.452363497933138
2720 0.468832226908237
2730 0.414060293417134
2740 0.418552263159971
2750 0.425541659958492
2760 0.449848767871504
2770 0.441722961798016
2780 0.422165319782594
2790 0.396127991841343
2800 0.421778964881554
2810 0.449921517756265
2820 0.402028106328893
2830 0.427555420512195
2840 0.443396703295009
2850 0.447471524299943
2860 0.4834865572986
2870 0.456631330024561
2880 0.440415824541287
2890 0.444273786384168
2900 0.428166355821918
2910 0.423765837300351
2920 0.480391482016486
2930 0.476943775617276
2940 0.494822613692772
2950 0.456444502638334
2960 0.456136286767333
2970 0.436087924394618
2980 0.452485458144427
2990 0.403217523981668
3000 0.381998702516865
3010 0.377645785371899
3020 0.391945885294443
3030 0.390339232398766
3040 0.445561666960898
3050 0.429744206440747
3060 0.416438303758853
3070 0.407317304081038
3080 0.422765268162439
3090 0.37211538973884
3100 0.415931182664739
3110 0.429154668777445
3120 0.463707104560102
3130 0.480515208619811
3140 0.456628254196456
3150 0.426134226729988
3160 0.420351600073765
3170 0.412057603846503
3180 0.416168395454176
3190 0.441423077979253
3200 0.459619251971044
3210 0.425473859589186
3220 0.42935464438881
3230 0.41205110532013
3240 0.401510749126135
3250 0.37260956098361
3260 0.36239942024599
3270 0.323875230826646
3280 0.351500601991072
3290 0.323861906951848
3300 0.347978656278506
3310 0.383260216483535
3320 0.377364669599738
3330 0.387030521431306
3340 0.405212380981305
3350 0.385105965413603
3360 0.414659914105896
3370 0.434919577060444
3380 0.434789074480007
3390 0.472371443454414
3400 0.423186373281983
3410 0.433685839349775
3420 0.418584826893345
3430 0.405373329978366
3440 0.4420662263663
3450 0.453446702997326
3460 0.415201015595535
3470 0.42243599581085
3480 0.440886415466514
3490 0.438985925543808
3500 0.391248627948669
3510 0.371629946699769
3520 0.364300859732515
3530 0.340266784153091
3540 0.357544596901989
3550 0.364632438245191
3560 0.3951831290441
3570 0.382370579884062
3580 0.349044315829529
3590 0.347564163362732
3600 0.353032568518248
3610 0.377171070774443
3620 0.383429300589449
3630 0.422396344140631
3640 0.413735752554494
3650 0.373598444352089
3660 0.37697186366165
3670 0.381591827597987
3680 0.360550909835286
3690 0.366631695966108
3700 0.363200852858344
3710 0.377859124191338
3720 0.343012013628111
3730 0.361762486344782
3740 0.34375256672227
3750 0.334823824010277
3760 0.357051668012033
3770 0.339537422694105
3780 0.329908283337494
3790 0.334699729833139
3800 0.380827886163144
3810 0.396379574874971
3820 0.408270881923199
3830 0.355448219287035
3840 0.395131172432142
3850 0.435276440119744
3860 0.451504129704969
3870 0.429690167760345
3880 0.436088796186977
3890 0.430242232754072
3900 0.413771127597701
3910 0.368922215526422
3920 0.336041053585147
3930 0.338337604054107
3940 0.398278129578805
3950 0.395483444786378
3960 0.395543469674756
3970 0.362297613827049
3980 0.318343429997287
3990 0.328830305225797
4000 0.320907545074381
4010 0.347248475445237
4020 0.343628108184737
4030 0.328481668396235
4040 0.305239522303526
4050 0.290046112387793
4060 0.310427742466604
4070 0.356118793848531
4080 0.32920781820449
4090 0.295549220098849
4100 0.286826228152008
4110 0.325714185674481
4120 0.302622450802596
4130 0.332995292440918
4140 0.294431848099141
4150 0.310987920332443
4160 0.285560772358179
4170 0.286932407980866
4180 0.306342572941545
4190 0.321452415366262
4200 0.322678003272738
4210 0.31018231439065
4220 0.318625447903087
4230 0.341033493724773
4240 0.33790610779729
4250 0.364033984871312
4260 0.315302159188556
4270 0.347465536523229
4280 0.367882196250938
4290 0.368649733673428
4300 0.352886540218842
4310 0.365947022758999
4320 0.367103168036846
4330 0.39513426564311
4340 0.351583121155174
4350 0.365900830471868
4360 0.342524411115087
4370 0.326998202206377
4380 0.363793826453703
4390 0.36258154379212
4400 0.364148615048422
4410 0.403559607556239
4420 0.417404703956545
4430 0.379935635160594
4440 0.367639175880781
4450 0.355908802108745
4460 0.375930729524325
4470 0.393926448903691
4480 0.368230939982134
4490 0.286901952221362
4500 0.26490828164394
4510 0.335290021882554
4520 0.35785971641334
4530 0.371900158319877
4540 0.405692679061491
4550 0.382313558438548
4560 0.399756284861142
4570 0.329216331858318
4580 0.314498605699665
4590 0.346295337502346
4600 0.342937738080667
4610 0.303067347383659
4620 0.286346807141382
4630 0.292609392609572
4640 0.359440462942207
4650 0.286059646401078
4660 0.341329048997982
4670 0.290217958514546
4680 0.263820307250258
4690 0.329390071858297
4700 0.34320291173133
4710 0.336028784198684
4720 0.337824498169172
4730 0.309835575783404
4740 0.286314136101241
4750 0.257750804112818
4760 0.258100663874794
4770 0.228793172674998
4780 0.242167702072836
4790 0.201886671768181
4800 0.179550361108435
4810 0.204709042442774
4820 0.260839938038542
4830 0.279208734971392
4840 0.309923292885117
4850 0.373131490895971
4860 0.323929272386633
4870 0.319684568623196
4880 0.310981732010985
4890 0.318886433306205
4900 0.336376091055729
4910 0.339726026188634
4920 0.373272797983081
4930 0.350833843616326
4940 0.363378618900333
4950 0.300417590043519
4960 0.290945147526437
4970 0.300085855160116
4980 0.297245645591154
4990 0.305762473683083
5000 0.309016709714294
5010 0.334620285355034
5020 0.285600183149655
5030 0.360459566273496
5040 0.329781234623671
5050 0.315391762036529
5060 0.353128075088898
5070 0.35333462210459
5080 0.293414305418562
5090 0.28065421444112
5100 0.306048352413248
5110 0.26904344002451
5120 0.27280952416922
5130 0.276683215226934
5140 0.271961901765798
5150 0.306204530854568
5160 0.299487199741279
5170 0.345309915267172
5180 0.353087683456658
5190 0.309807633230591
5200 0.286681899299925
5210 0.261634629365331
5220 0.2925035177511
5230 0.264611261758808
5240 0.271188648029881
5250 0.285638288341789
5260 0.328790273751611
5270 0.274672535277576
5280 0.278231360880929
5290 0.288340123753554
5300 0.262367110115193
5310 0.271285029197226
5320 0.248682973078443
5330 0.222421776136291
5340 0.21451872443501
5350 0.270507496315747
5360 0.294127575785993
5370 0.256023711182369
5380 0.305402728518109
5390 0.275970049608565
5400 0.224164225818374
5410 0.251047853980352
5420 0.260937582039831
5430 0.274159582289953
5440 0.259010603935374
5450 0.227410517057929
5460 0.277353524379003
5470 0.287004993455574
5480 0.336027573320552
5490 0.308398903236401
5500 0.32644285221469
5510 0.353364438409947
5520 0.327747040693773
5530 0.304419081969563
5540 0.293383877745804
5550 0.329180469226278
5560 0.331192504471264
5570 0.272258274909114
5580 0.26088370874811
5590 0.257930814660014
5600 0.287009562326642
5610 0.280732733132429
5620 0.294063521746703
5630 0.287279790466938
5640 0.293146093849962
5650 0.295958378559508
5660 0.305748949975448
5670 0.314340874445706
5680 0.319621522172116
5690 0.351331653694167
5700 0.371435605493917
5710 0.373408785587429
5720 0.385893773286936
5730 0.366065311759506
5740 0.357529627368695
5750 0.374779517469694
5760 0.314022154350048
5770 0.247976168189996
5780 0.225122372956526
5790 0.238825103802486
5800 0.217802749191913
5810 0.212903508271483
5820 0.165717429002256
5830 0.187239753916742
5840 0.193887986069901
5850 0.218473746944795
5860 0.243390407164017
5870 0.265231493293797
5880 0.256045279157424
5890 0.271517618060361
5900 0.257721078170537
5910 0.22964890071417
5920 0.254862619264409
5930 0.245996790384147
5940 0.21204010300121
5950 0.220649591419333
5960 0.203168680383993
5970 0.194601964939833
5980 0.20087563703852
5990 0.207505050094353
6000 0.206245783122007
6010 0.226581601568902
6020 0.226067087444581
6030 0.235520618627722
6040 0.249021461872149
6050 0.234653002594146
6060 0.248235771446834
6070 0.239738360773884
6080 0.2134319679822
6090 0.208956906580224
6100 0.201931759888636
6110 0.196784136378459
6120 0.180500060081193
6130 0.188013994471252
6140 0.177991999828706
6150 0.158124852870636
6160 0.165332705596644
6170 0.167742310471666
6180 0.204442955324044
6190 0.206250950576221
6200 0.230842196823233
6210 0.237008000164307
6220 0.20895392717251
6230 0.225921365421741
6240 0.256341067988011
6250 0.261589933224401
6260 0.263523818676361
6270 0.279640737415408
6280 0.2473983163994
6290 0.238538452759854
6300 0.251979694831917
6310 0.251360048940201
6320 0.245110343156399
6330 0.259414194621373
6340 0.255777435405844
6350 0.256397281279929
6360 0.23933972319549
6370 0.233697739677102
6380 0.207921881131405
6390 0.255551254524014
6400 0.258337160718856
6410 0.19923407924378
6420 0.198176684935477
6430 0.158001626259822
6440 0.213958425178863
6450 0.240556244814645
6460 0.227017299804158
6470 0.174913550697528
6480 0.161841492803617
6490 0.183794062940081
6500 0.205291171673175
6510 0.238192833913926
6520 0.237773625817226
6530 0.236128750664101
6540 0.232629862285736
6550 0.204603934855411
6560 0.185135138123917
6570 0.211187251062346
6580 0.233030653091842
6590 0.234535633864486
6600 0.256699370769877
6610 0.287045721549577
6620 0.240017204299154
6630 0.240016411357903
6640 0.297228658963529
6650 0.279242765806277
6660 0.319692283769405
6670 0.324213445623496
6680 0.256501053517014
6690 0.235567973773663
6700 0.264430169215214
6710 0.269450170854559
6720 0.284365804118689
6730 0.277181104609184
6740 0.274439717484498
6750 0.267904073795096
6760 0.264642956109364
6770 0.2952213066601
6780 0.318860145021765
6790 0.353119227159813
6800 0.340164590110364
6810 0.362589920339946
6820 0.305851334033004
6830 0.309643779978987
6840 0.27579780427332
6850 0.254354993504889
6860 0.246418284690449
6870 0.228139301557643
6880 0.207243346082492
6890 0.202267476551025
6900 0.212827365274028
6910 0.203069465942429
6920 0.238044199689664
6930 0.243338130157736
6940 0.193847730694902
6950 0.222497635158408
6960 0.250428341875574
6970 0.234890620500269
6980 0.251286028753766
6990 0.219211098286933
7000 0.246554200691042
7010 0.226058259593621
7020 0.237598175702296
7030 0.209725464928808
7040 0.234590397271151
7050 0.204808916894546
7060 0.247901518286767
7070 0.313631869130598
7080 0.336572665747424
7090 0.305280418520002
7100 0.319103877475462
7110 0.302857947106657
7120 0.287864556187728
7130 0.283259029017784
7140 0.241899031064299
7150 0.226590709052269
7160 0.245259328233536
7170 0.212154245148234
7180 0.234679128369252
7190 0.246104933190121
7200 0.252658152563182
7210 0.284453477014525
7220 0.27793020791731
7230 0.289685892723224
7240 0.218587875194362
7250 0.277669698886071
7260 0.248644418599958
7270 0.232077362154016
7280 0.196417868303762
7290 0.210913752846606
7300 0.21463831256347
7310 0.253076369811111
7320 0.258539690367665
7330 0.262706696206706
7340 0.193471872911598
7350 0.171871192023851
7360 0.163802792856448
7370 0.161237734794594
7380 0.168120785732111
7390 0.177891805221473
7400 0.16220798931194
7410 0.151366197540291
7420 0.16000548690139
7430 0.130704673689228
7440 0.143144663109223
7450 0.121974686242455
7460 0.113423219300557
7470 0.111372853090521
7480 0.17223134288805
7490 0.143870015649968
7500 0.123319956224008
7510 0.0999576985650966
7520 0.150346161452256
7530 0.141722932584426
7540 0.109247971702171
7550 0.125718572213642
7560 0.107978332240471
7570 0.112380525056949
7580 0.123983732032957
7590 0.158403485917412
7600 0.144447207300975
7610 0.159926251162109
7620 0.171973966521852
7630 0.17510857002404
7640 0.129773913626108
7650 0.184410498978063
7660 0.178595823643176
7670 0.19725007072979
7680 0.219257126204533
7690 0.247827160492636
7700 0.24472947092324
7710 0.228809980578083
7720 0.197296636629363
7730 0.243008208823875
7740 0.243730291394054
7750 0.182374247919461
7760 0.176434166603301
7770 0.182717779881946
7780 0.198370491243018
7790 0.197661863073812
7800 0.188093184408281
7810 0.163580648396139
7820 0.199005223385775
7830 0.177024666679066
7840 0.160320104038569
7850 0.160593625923768
7860 0.190890762200789
7870 0.177411219962959
7880 0.185256555336856
7890 0.216562223996289
7900 0.170877351141753
7910 0.156381061183765
7920 0.180838848487149
7930 0.208596663320398
7940 0.195041439920175
7950 0.170204862627466
7960 0.164426755195483
7970 0.142324671782255
7980 0.16110101925253
7990 0.160693657790987
8000 0.181760164346604
8010 0.198794717769534
8020 0.163135529160635
8030 0.152124777828735
8040 0.168054624129512
8050 0.189291026468843
8060 0.200281905309791
8070 0.286093727696719
8080 0.258074069438128
8090 0.25581950493973
8100 0.304727340299679
8110 0.358184905279925
8120 0.364071781349638
8130 0.31851537547636
8140 0.327017531625308
8150 0.310674581050121
8160 0.282692247081078
8170 0.234392251164387
8180 0.251228866813919
8190 0.284086718958606
8200 0.265771003855084
8210 0.218381858365331
8220 0.215403644720157
8230 0.224660737593871
8240 0.222514260194184
8250 0.251211435220549
8260 0.239705326757406
8270 0.310037199660965
8280 0.262818080983969
8290 0.253663398498268
8300 0.28458153832579
8310 0.296780652381149
8320 0.342344359028943
8330 0.347030195730901
8340 0.336170167368272
8350 0.333476386244389
8360 0.278350191737777
8370 0.23450308204686
8380 0.22330629584922
8390 0.177861550017138
8400 0.182784156556894
8410 0.158576448297765
8420 0.151441398410196
8430 0.150105782927703
8440 0.16627428981173
8450 0.15196745595879
8460 0.131009672956707
8470 0.13271598214628
8480 0.142807259698686
8490 0.187107949281449
8500 0.169573656975311
8510 0.130905197366831
8520 0.157838637846539
8530 0.211985023420961
8540 0.209749469141361
8550 0.238335666629678
8560 0.232785311873462
8570 0.239773128253387
8580 0.224231182877842
8590 0.214069063378127
8600 0.194088602335067
8610 0.162681763854578
8620 0.189903099569787
8630 0.196639187931653
8640 0.177254291719019
8650 0.17834707783973
8660 0.156781523141904
8670 0.101119685463202
8680 0.0896908537583383
8690 0.0972987137600362
8700 0.103956049151556
8710 0.106448351398127
8720 0.083416768712465
8730 0.0742828440950065
8740 0.0879628828519451
8750 0.0933167583256735
8760 0.147022806708666
8770 0.128194020605371
8780 0.147889670854927
8790 0.13427459501716
8800 0.123761901598316
8810 0.10968298799167
8820 0.148341013843845
8830 0.145076489924654
8840 0.131472492767603
8850 0.133571634576355
8860 0.131211853920635
8870 0.164197024873884
8880 0.164731109538556
8890 0.14060519863451
8900 0.16843298693917
8910 0.159322631130884
8920 0.123603157223276
8930 0.0989397615556766
8940 0.134951593047376
8950 0.165342355718111
8960 0.157388330145846
8970 0.147934771394262
8980 0.167115316896813
8990 0.109550567966578
9000 0.14703615595042
9010 0.141654520082162
9020 0.162616457261933
9030 0.155692926035728
9040 0.176498839364184
9050 0.197715829468745
9060 0.255843304813023
9070 0.293797299480234
9080 0.254836926185039
9090 0.248025234130315
9100 0.202760020994681
9110 0.15088667596997
9120 0.14651239076316
9130 0.153310863475665
9140 0.157102850801615
9150 0.155162768118839
9160 0.174785611487824
9170 0.209997820648481
9180 0.274913677236272
9190 0.278337165584262
9200 0.296692857752666
9210 0.301214881914744
9220 0.290606432966012
9230 0.267504512876689
9240 0.257402362770843
9250 0.269090277252849
9260 0.234752033744232
9270 0.254785318016916
9280 0.217767383143914
9290 0.255206346887584
9300 0.232674138961351
9310 0.213537843342089
9320 0.195246595315312
9330 0.202199618625456
9340 0.211217895474613
9350 0.271968740918774
9360 0.218670181038107
9370 0.241225607474959
9380 0.226205433741622
9390 0.21084186241862
9400 0.228771782207778
9410 0.195518232607978
9420 0.190577260614353
9430 0.188574753009932
9440 0.196807150910305
9450 0.155525706885132
9460 0.17561172942057
9470 0.246553870299635
9480 0.226773294808643
9490 0.206949610400758
9500 0.219000760140822
9510 0.221406095242417
9520 0.219185221710113
9530 0.231668856096378
9540 0.194617913593799
9550 0.135211908825542
9560 0.11934830503025
9570 0.149331381737901
9580 0.180353211987114
9590 0.192704422819838
9600 0.175083076109948
9610 0.169341130564205
9620 0.156260745538356
9630 0.13213221619957
9640 0.178100946227831
9650 0.202111084936224
9660 0.248281921797898
9670 0.238836847196396
9680 0.261478381977268
9690 0.238160050191613
9700 0.252791132850441
9710 0.248555984377838
9720 0.245601229726607
9730 0.246431965468361
9740 0.245190589654906
9750 0.209544164337021
9760 0.257674498908825
9770 0.25288599943197
9780 0.220016376591896
9790 0.177072003057063
9800 0.243573251100238
9810 0.229238532724781
9820 0.208749013534992
9830 0.135529054449804
9840 0.124226209537363
9850 0.194578517958689
9860 0.232138538444592
9870 0.269844922178868
9880 0.213217049814374
9890 0.222717620596508
9900 0.228398295488735
9910 0.238560221994327
9920 0.24685870374806
9930 0.206414520992258
9940 0.220927786396274
9950 0.192430022788736
9960 0.173817228692084
9970 0.164148140273064
};
\addplot [thick, color3]
table {%
0 0.732695671367625
10 0.22478960636042
20 0.241173297363845
30 0.264953908932942
40 0.280100583785191
50 0.211304731118684
60 0.20740438545991
70 0.209415913047063
80 0.221942787076456
90 0.232119362413083
100 0.204681240720781
110 0.183097345165965
120 0.194877110675308
130 0.232374382895373
140 0.213352851421013
150 0.211762327846739
160 0.210052673542805
170 0.220823010398145
180 0.212827098236647
190 0.223009994524866
200 0.22490443537847
210 0.231667254451661
220 0.22794588968921
230 0.210707167738016
240 0.216962129752526
250 0.253347665041076
260 0.257619778828989
270 0.249904885332285
280 0.261325145794759
290 0.258398507408632
300 0.26222987250163
310 0.274163327909053
320 0.258874900961574
330 0.25956285091274
340 0.2603260566426
350 0.282923884630329
360 0.274180265872271
370 0.284370134158917
380 0.270041698650286
390 0.259193864454951
400 0.267656938043648
410 0.27764595664011
420 0.275416552595559
430 0.266083826193875
440 0.275443857167384
450 0.279519821419678
460 0.287180096201096
470 0.28606632638431
480 0.273861694426472
490 0.26932930033161
500 0.250283532941058
510 0.25454937011533
520 0.258742665381883
530 0.258610359657765
540 0.278297395995321
550 0.296080786504998
560 0.267477924877508
570 0.253900899488485
580 0.280715114838933
590 0.290240002060476
600 0.270651536563544
610 0.269785534373249
620 0.283030069127585
630 0.290598252041519
640 0.270318810332984
650 0.252627984393883
660 0.252565945538838
670 0.27864794433683
680 0.298657561263315
690 0.295675165027181
700 0.29225657549279
710 0.277264298823819
720 0.294282714422844
730 0.273839326680625
740 0.249235386094201
750 0.243838309984251
760 0.256276022832355
770 0.252773258046758
780 0.276262536915047
790 0.269839692918181
800 0.297055940128675
810 0.300257984563779
820 0.298779415644232
830 0.28036995639425
840 0.300375495699238
850 0.299161008992597
860 0.275405773092012
870 0.268337376206264
880 0.263466553611516
890 0.268332066951739
900 0.279357863046313
910 0.283977727076143
920 0.273358402221452
930 0.28062274998373
940 0.29531224963165
950 0.278231449840363
960 0.296695876509424
970 0.284794737005305
980 0.280788772635796
990 0.262533177833976
1000 0.255070739414926
1010 0.282442275512692
1020 0.299102360329008
1030 0.299170832631034
1040 0.298261087175111
1050 0.301263589937303
1060 0.295766227582259
1070 0.273284433308303
1080 0.288235062687874
1090 0.293383648378149
1100 0.29079611548157
1110 0.269977664029343
1120 0.28226468195596
1130 0.281885599685256
1140 0.281529119187376
1150 0.280691663212287
1160 0.269820298493641
1170 0.26001121685874
1180 0.275546434554428
1190 0.268271802075891
1200 0.280307854376208
1210 0.286709140621857
1220 0.282490995210179
1230 0.294984650524393
1240 0.291088028075633
1250 0.3001753376158
1260 0.298600221682273
1270 0.288912698127336
1280 0.287914196513088
1290 0.279387321371606
1300 0.272742445393534
1310 0.284125191389793
1320 0.296495865734965
1330 0.296512619828712
1340 0.304283327238854
1350 0.302341477761803
1360 0.295117738558665
1370 0.291699771837976
1380 0.298147654406266
1390 0.313366399150946
1400 0.323436781306651
1410 0.295079532206446
1420 0.298069053072955
1430 0.285831762109948
1440 0.279842635860286
1450 0.274783990185662
1460 0.295706380528101
1470 0.297430370310322
1480 0.31342202254738
1490 0.301100092048348
1500 0.287110266268187
1510 0.280937194092525
1520 0.25672528667564
1530 0.237407478818645
1540 0.248731496056705
1550 0.268234842967285
1560 0.268274491896211
1570 0.261025312277855
1580 0.264431733884818
1590 0.289347602499282
1600 0.270179930218087
1610 0.277995868629244
1620 0.263977312412011
1630 0.270853787825936
1640 0.280180675634129
1650 0.308012956329964
1660 0.285468124960988
1670 0.282622355533356
1680 0.281097834094541
1690 0.291355148394343
1700 0.308510475439768
1710 0.309357945927273
1720 0.29712512736428
1730 0.299916982656955
1740 0.31146655759516
1750 0.298126358440896
1760 0.284100943280978
1770 0.270533603268466
1780 0.283031226187679
1790 0.268633406655028
1800 0.288045955682589
1810 0.299102185243033
1820 0.303761533122629
1830 0.277421899166746
1840 0.271689946117883
1850 0.266936334719646
1860 0.269984319785174
1870 0.259044507600295
1880 0.235075497427418
1890 0.253810550426095
1900 0.285202588455824
1910 0.282824989783434
1920 0.265175679325103
1930 0.303678937280748
1940 0.306552484567855
1950 0.288014843334511
1960 0.283378033155891
1970 0.264026969893635
1980 0.272057331707559
1990 0.280737251461032
2000 0.286725797898551
2010 0.268724306483091
2020 0.28784686993439
2030 0.279216164206161
2040 0.282531500232349
2050 0.293898679152164
2060 0.301593633694037
2070 0.289424686441465
2080 0.30257864506534
2090 0.278087285092279
2100 0.270365172317721
2110 0.25308637065782
2120 0.25410716454087
2130 0.263622691549131
2140 0.267108375810317
2150 0.246506489551565
2160 0.258337005300393
2170 0.257084364072383
2180 0.260980542157933
2190 0.259886981031294
2200 0.264769479713949
2210 0.262150034838827
2220 0.283925468710094
2230 0.292549239052752
2240 0.294267359613448
2250 0.271290718638459
2260 0.261376866380683
2270 0.246900516186274
2280 0.267134561868058
2290 0.278548064929914
2300 0.285921885622253
2310 0.287599882404912
2320 0.280625069689947
2330 0.288495238281742
2340 0.292485108434501
2350 0.288346088082937
2360 0.29130381741661
2370 0.2704061709939
2380 0.278803067431389
2390 0.261956398495951
2400 0.247543698714264
2410 0.247351894143827
2420 0.249190023964779
2430 0.24689837980362
2440 0.240793240340508
2450 0.248700639970648
2460 0.25064217833925
2470 0.231877508953142
2480 0.22465565718976
2490 0.236780136286085
2500 0.236042805379133
2510 0.240599278935157
2520 0.242568957417007
2530 0.237539626406171
2540 0.235806960101868
2550 0.240211556991474
2560 0.243568335186113
2570 0.227683502787392
2580 0.266509161955508
2590 0.25931206328114
2600 0.244873284483169
2610 0.269921689236391
2620 0.256308628694989
2630 0.251848123892625
2640 0.263506821508176
2650 0.262672606763292
2660 0.277751216009063
2670 0.26015699838315
2680 0.23969234918796
2690 0.221298157331246
2700 0.256526423103068
2710 0.240964057906468
2720 0.249556499837131
2730 0.216336184658333
2740 0.219429882719278
2750 0.224173234596073
2760 0.228021654492979
2770 0.222098704352002
2780 0.221784949866733
2790 0.210085908257077
2800 0.219666279079296
2810 0.235656537867763
2820 0.209174294207351
2830 0.220404305569202
2840 0.228713791235202
2850 0.231324227389485
2860 0.25085093068274
2870 0.236454361376125
2880 0.229216211848505
2890 0.229162982952169
2900 0.222515708501258
2910 0.21493627061286
2920 0.243242767418852
2930 0.241573603421646
2940 0.259937012433049
2950 0.242316311549295
2960 0.233927874606485
2970 0.220482279127327
2980 0.233107559322256
2990 0.208706026827571
3000 0.201463734009636
3010 0.200742339484708
3020 0.207629452017624
3030 0.200276549920931
3040 0.21774577191216
3050 0.214528435728793
3060 0.214456870504044
3070 0.216458530785625
3080 0.228165927013579
3090 0.195371009326694
3100 0.218449415571347
3110 0.223116509878949
3120 0.245408753651203
3130 0.252530929721813
3140 0.235816736861929
3150 0.217534980752448
3160 0.215702644704069
3170 0.219611110616523
3180 0.221867348876413
3190 0.229969542110054
3200 0.240896388106635
3210 0.230501830459558
3220 0.22792384278318
3230 0.212797492437465
3240 0.205166576898676
3250 0.188291624703838
3260 0.191426372998822
3270 0.169431733125069
3280 0.186925607147454
3290 0.175797870258943
3300 0.190898511348737
3310 0.204453912973953
3320 0.20027521213286
3330 0.195978720776965
3340 0.210229003049415
3350 0.204359039348753
3360 0.215293277323552
3370 0.223749717019627
3380 0.221813892939055
3390 0.243961099861001
3400 0.220133111050929
3410 0.226714298327887
3420 0.216839817852109
3430 0.215954209117402
3440 0.234817359603746
3450 0.237875583031856
3460 0.216249552115618
3470 0.217337931042458
3480 0.228805642669677
3490 0.230978847183399
3500 0.210309380089679
3510 0.200385188270234
3520 0.1904290589606
3530 0.176227723335684
3540 0.186329302426069
3550 0.189249719712411
3560 0.204784882436926
3570 0.201981488214555
3580 0.180674177615421
3590 0.179009629976519
3600 0.181214712216498
3610 0.195009755031744
3620 0.198367828295897
3630 0.224210022821507
3640 0.221533101905371
3650 0.192785138667438
3660 0.197823152530328
3670 0.198938572620215
3680 0.184966049786907
3690 0.18813721942341
3700 0.182937550896698
3710 0.191968801828739
3720 0.17507919956022
3730 0.188412532725428
3740 0.18438508305217
3750 0.171559276668922
3760 0.190571606361691
3770 0.174257282404747
3780 0.165011580451
3790 0.168075384041744
3800 0.196262540396987
3810 0.207398571471837
3820 0.210680205135888
3830 0.180463955545968
3840 0.203194627363597
3850 0.223517180018218
3860 0.234202579353781
3870 0.227386109890768
3880 0.226664707123657
3890 0.21193352449314
3900 0.210416740597398
3910 0.18937955389829
3920 0.179687589287477
3930 0.179581596622366
3940 0.198102727005187
3950 0.191493186608952
3960 0.196906306877611
3970 0.18564724449284
3980 0.16707445037598
3990 0.172371877330124
4000 0.167199292692719
4010 0.174855563340612
4020 0.177024055697361
4030 0.166861487796061
4040 0.154916182347533
4050 0.152991236215743
4060 0.160868119235789
4070 0.182406516478342
4080 0.167742263343747
4090 0.149957266010146
4100 0.14795081178405
4110 0.167763210389803
4120 0.156300686215004
4130 0.171562034967958
4140 0.153120955411104
4150 0.160957240668665
4160 0.148089527256829
4170 0.154551518032854
4180 0.164629303608696
4190 0.170992420981373
4200 0.171461144796776
4210 0.16453750046524
4220 0.164665634023559
4230 0.180012875213368
4240 0.171474035361372
4250 0.187706055191286
4260 0.163873053984117
4270 0.17726622046732
4280 0.186969592194911
4290 0.188876564653012
4300 0.180128103376348
4310 0.18630114976884
4320 0.185670865802837
4330 0.199191518276443
4340 0.181366483710492
4350 0.188748901689474
4360 0.179551142595906
4370 0.172427517603795
4380 0.188941579340779
4390 0.190967214087506
4400 0.19266475081059
4410 0.215405114260453
4420 0.219808654066131
4430 0.192938335526172
4440 0.189889636633751
4450 0.184439782128269
4460 0.192581843359809
4470 0.202442222230664
4480 0.192925277539378
4490 0.150199801151275
4500 0.137592498691309
4510 0.17313934133662
4520 0.180141814564601
4530 0.188732519853936
4540 0.206972625567299
4550 0.201956638818135
4560 0.210829402492058
4570 0.173665447766684
4580 0.161992250372871
4590 0.178825885283835
4600 0.173138852357376
4610 0.153595471094183
4620 0.143640964258638
4630 0.145863774338606
4640 0.191879454381793
4650 0.151385578892271
4660 0.181498113344915
4670 0.146613681327538
4680 0.136754247966668
4690 0.172394106251423
4700 0.17757598622009
4710 0.170878282376976
4720 0.172022414402659
4730 0.15800442207821
4740 0.151893264190534
4750 0.135260223613754
4760 0.135992110491221
4770 0.12147888240356
4780 0.129042680888195
4790 0.109130102147271
4800 0.0993666893198801
4810 0.107251918368609
4820 0.131543533044362
4830 0.139618525520025
4840 0.155590976444878
4850 0.190293289806011
4860 0.165125583679919
4870 0.167292014548862
4880 0.162498587223916
4890 0.163596456731727
4900 0.177834916275851
4910 0.172737171459587
4920 0.187788174939515
4930 0.179994594614065
4940 0.18723606976464
4950 0.154857940860213
4960 0.145608903588327
4970 0.14926126095664
4980 0.150658635644138
4990 0.156471703145486
5000 0.158562551529141
5010 0.169123820565411
5020 0.143522791949528
5030 0.18439859523602
5040 0.168498938786408
5050 0.163636690316987
5060 0.18287350260376
5070 0.183112202944178
5080 0.149223842489225
5090 0.148077840780385
5100 0.163230936861505
5110 0.142385331571729
5120 0.141236985556595
5130 0.14042238947801
5140 0.137397239013872
5150 0.156908035084033
5160 0.153835393137793
5170 0.176122065163527
5180 0.176430470734886
5190 0.153273766021615
5200 0.144601837490724
5210 0.135263134275682
5220 0.152313373144644
5230 0.1355102881418
5240 0.136487696258835
5250 0.141982589467045
5260 0.16651158049424
5270 0.137928189467392
5280 0.141651331615572
5290 0.149469352843834
5300 0.13507812633583
5310 0.142550760570268
5320 0.128482899201667
5330 0.117826354060722
5340 0.113529684527626
5350 0.136039383169339
5360 0.152265204309496
5370 0.135095532965838
5380 0.161287424224606
5390 0.142993264802063
5400 0.114387709808982
5410 0.130950010820287
5420 0.135249462459428
5430 0.141649231823956
5440 0.134626763066868
5450 0.116516640160528
5460 0.141278686619518
5470 0.14451682502247
5480 0.170860511695708
5490 0.156862942753655
5500 0.165678791346803
5510 0.178945402024472
5520 0.167209300212228
5530 0.152176635647875
5540 0.149458201494014
5550 0.164233749699391
5560 0.163838810634364
5570 0.138375896748767
5580 0.139219086024445
5590 0.133933965482157
5600 0.14412060832571
5610 0.137867096944676
5620 0.146600117593928
5630 0.144609874671907
5640 0.148833942297253
5650 0.156257833246904
5660 0.157688535347977
5670 0.156947565123939
5680 0.15872342250197
5690 0.18152791620596
5700 0.195713134509328
5710 0.195911694752084
5720 0.204732935513626
5730 0.189778084821936
5740 0.183601536446255
5750 0.190863011624618
5760 0.16191744311201
5770 0.126866351160814
5780 0.114964090239958
5790 0.122652283928477
5800 0.113597029494625
5810 0.110235483945941
5820 0.0869144557639594
5830 0.0946965372006082
5840 0.0950698265289111
5850 0.108524814131456
5860 0.124512328043609
5870 0.136540389608826
5880 0.137018798412866
5890 0.1493462997611
5900 0.140172968769749
5910 0.121190867353134
5920 0.129104590855735
5930 0.123242836855735
5940 0.105526036495409
5950 0.113159760974125
5960 0.107184421142978
5970 0.104256308075057
5980 0.10494763264657
5990 0.10566109798729
6000 0.103147723748841
6010 0.113571872329332
6020 0.114754745027556
6030 0.120038143625314
6040 0.128527556421075
6050 0.119903832604399
6060 0.12411289941252
6070 0.119098585152323
6080 0.108302217843144
6090 0.107757440586946
6100 0.102701479722459
6110 0.0985778103290056
6120 0.0919398766769707
6130 0.0965532712028612
6140 0.0906955150752727
6150 0.0786122611483387
6160 0.0830642025798242
6170 0.0841476592828493
6180 0.101883653796785
6190 0.100484047718586
6200 0.114757252809667
6210 0.118899411977827
6220 0.104133167398038
6230 0.118452727745569
6240 0.135113471897748
6250 0.134099249432608
6260 0.136464311964262
6270 0.144642530990985
6280 0.128766343814748
6290 0.120850910182923
6300 0.123619915831666
6310 0.125085079839444
6320 0.125394846011226
6330 0.133580311038154
6340 0.130998549620479
6350 0.132365690680125
6360 0.124549980843052
6370 0.119502833751897
6380 0.105696560689959
6390 0.130071287841647
6400 0.128178067297567
6410 0.0971279344453149
6420 0.0988675812799698
6430 0.0816863272861704
6440 0.111902079758764
6450 0.123297691745841
6460 0.114869229870264
6470 0.0877743168234066
6480 0.0835154690473287
6490 0.0919667426152831
6500 0.103949579944587
6510 0.120916514950131
6520 0.11566989773232
6530 0.115093228925131
6540 0.117368367803219
6550 0.104817415261042
6560 0.0947707991002291
6570 0.108370368420677
6580 0.119640291917967
6590 0.118164464436048
6600 0.13240149562571
6610 0.146319911597296
6620 0.117758764390563
6630 0.121752149320442
6640 0.154875333323863
6650 0.143240203604173
6660 0.158538080390768
6670 0.163001029690204
6680 0.124453047906774
6690 0.115713458169052
6700 0.133566400546836
6710 0.137347629834044
6720 0.146486527766404
6730 0.144117469605267
6740 0.141060324385431
6750 0.137861819550355
6760 0.134700741924358
6770 0.145292289278822
6780 0.162436266985081
6790 0.180750853482635
6800 0.169747305071498
6810 0.177667629141216
6820 0.14672982758936
6830 0.154144200709862
6840 0.142379976766755
6850 0.134080893025611
6860 0.127928684512734
6870 0.116832102925783
6880 0.107003169295855
6890 0.103347241975406
6900 0.107721231610958
6910 0.102550736617283
6920 0.121903835543676
6930 0.12215306754998
6940 0.0961227267949128
6950 0.114452280356817
6960 0.128254735894589
6970 0.122179577609881
6980 0.127389000693544
6990 0.108313336776402
7000 0.123055872419302
7010 0.110407066495756
7020 0.123381352798762
7030 0.109224283158662
7040 0.120048407884834
7050 0.0970808333210331
7060 0.117983044643043
7070 0.150297803516089
7080 0.164564564052894
7090 0.149883398066902
7100 0.156114591263541
7110 0.154385750047493
7120 0.146863002008269
7130 0.142758388891106
7140 0.120649048850191
7150 0.11272818982329
7160 0.125028609652815
7170 0.108893041415886
7180 0.124180017944129
7190 0.128174498844664
7200 0.131067169106657
7210 0.142621626608268
7220 0.144718400648329
7230 0.155909544214673
7240 0.113262284394973
7250 0.144251268259427
7260 0.13005512329327
7270 0.120241483209737
7280 0.10060747567616
7290 0.108437792422058
7300 0.111818939503558
7310 0.129202361179464
7320 0.128161043598014
7330 0.134200351880255
7340 0.102098472292701
7350 0.0901636409354302
7360 0.0853745864088404
7370 0.0804244033411261
7380 0.0837390242151262
7390 0.0894718316184339
7400 0.0808739180695519
7410 0.0756364670797956
7420 0.0778579895756057
7430 0.065121062422262
7440 0.07280178633255
7450 0.0621485102579875
7460 0.0575480160824922
7470 0.0572228260223868
7480 0.0872395070289621
7490 0.0731853737679833
7500 0.0617626083674744
7510 0.0511477741384125
7520 0.0772387861192681
7530 0.0694490543098195
7540 0.0535127314535742
7550 0.0612540210153416
7560 0.0542607556930408
7570 0.0561034936014077
7580 0.0601638499146686
7590 0.07769099556163
7600 0.070687822428005
7610 0.0790540547430442
7620 0.0884660064354934
7630 0.0899892521830133
7640 0.0636605944231906
7650 0.0922619034581658
7660 0.0914750441699897
7670 0.101255810514985
7680 0.110451089392241
7690 0.123072715217666
7700 0.122513347484707
7710 0.117239593151124
7720 0.100620129357546
7730 0.123388455415184
7740 0.12242473486091
7750 0.0954674319933246
7760 0.0937299946191161
7770 0.0941537620188275
7780 0.0990212970135656
7790 0.0984680896346899
7800 0.0932639062349064
7810 0.0803451530481881
7820 0.0987499491731559
7830 0.0876952841854523
7840 0.0828264982029899
7850 0.083583146440341
7860 0.0975449010478158
7870 0.090519644529544
7880 0.0938960332515441
7890 0.109941958079763
7900 0.0869855253384834
7910 0.076178596401317
7920 0.0921816649501984
7930 0.10844447229706
7940 0.096280593718723
7950 0.0835696475954553
7960 0.0838147917485632
7970 0.0739190387744153
7980 0.0858624615461443
7990 0.0838079460702378
8000 0.0919049946631013
8010 0.0987668324730212
8020 0.0797230419683349
8030 0.0764491411492155
8040 0.0841479743798392
8050 0.0943471695704295
8060 0.0983042772868242
8070 0.146455221982395
8080 0.13121637084011
8090 0.130228401716984
8100 0.152816884889871
8110 0.185143271339441
8120 0.190594387994032
8130 0.163646846478122
8140 0.167971880316736
8150 0.158027303705226
8160 0.144112235938287
8170 0.118714121538934
8180 0.122705937882183
8190 0.143116456601022
8200 0.13521042750793
8210 0.108446749040511
8220 0.107932274074467
8230 0.111604142556324
8240 0.112193915422893
8250 0.123681012052073
8260 0.113987782480605
8270 0.157649806734048
8280 0.129569284777438
8290 0.132373097287403
8300 0.142954525146277
8310 0.149623495703651
8320 0.17529391773308
8330 0.179052324436371
8340 0.171352619207545
8350 0.171198810802749
8360 0.141817647629992
8370 0.118881847505764
8380 0.113647284053657
8390 0.0896327257138151
8400 0.0908538843089716
8410 0.0786039391608584
8420 0.0738771638375494
8430 0.0738139554652482
8440 0.082814261571682
8450 0.0758992243461045
8460 0.0646444666267438
8470 0.0663415568320631
8480 0.0718395885120709
8490 0.0929288900186945
8500 0.0844255875520293
8510 0.0664838433336467
8520 0.0804890250035516
8530 0.107638795382312
8540 0.104957525097877
8550 0.12123657614397
8560 0.118623916055333
8570 0.120141205916532
8580 0.111253041476858
8590 0.107093909441135
8600 0.10033341394561
8610 0.0834921101071875
8620 0.0938000524017623
8630 0.0986783007426707
8640 0.0899442341608062
8650 0.0933812017227901
8660 0.0779027399805813
8670 0.050029255363378
8680 0.0427571970471841
8690 0.0467146236379144
8700 0.0516723714734636
8710 0.0535709134135191
8720 0.0427080935560326
8730 0.0382946150756656
8740 0.043856936943414
8750 0.0472236801374384
8760 0.0726485803015191
8770 0.0628114997082715
8780 0.0743430861144203
8790 0.066695957972972
8800 0.0610655360076989
8810 0.0536080443474031
8820 0.0739586359405145
8830 0.0721710496380568
8840 0.0663878844944136
8850 0.0687163021924047
8860 0.0686111681390872
8870 0.0838873415829218
8880 0.0803301497706438
8890 0.0694261803249022
8900 0.0828330407089379
8910 0.0777803982691803
8920 0.0589221387279306
8930 0.0483318685820841
8940 0.068192518319433
8950 0.0840918072812562
8960 0.0791180426550991
8970 0.0714967958361886
8980 0.0823089066159822
8990 0.0574017922221786
9000 0.0759196526297798
9010 0.0735680163977581
9020 0.0800613491741957
9030 0.0765564698161846
9040 0.0864240609976638
9050 0.0982499450461719
9060 0.12688236062716
9070 0.147742555375475
9080 0.127602213776537
9090 0.125237679732682
9100 0.10448582893114
9110 0.0818937624129447
9120 0.0773594126818083
9130 0.0932197949728481
9140 0.092405624730731
9150 0.0786252878205148
9160 0.0897574477935529
9170 0.107867026949417
9180 0.139388579412773
9190 0.141134603664013
9200 0.150912496748022
9210 0.149848709496587
9220 0.140063299930079
9230 0.135885352928361
9240 0.130328236549706
9250 0.132211129319674
9260 0.116527994010763
9270 0.133639216277088
9280 0.118096031636566
9290 0.137911869731431
9300 0.118591937281889
9310 0.111701662439006
9320 0.0973516291344805
9330 0.0995601637080221
9340 0.10332235234784
9350 0.138586171787787
9360 0.113104373392504
9370 0.124082700930536
9380 0.117172455777674
9390 0.104932736885548
9400 0.11511494509316
9410 0.100973093099576
9420 0.100194113678951
9430 0.0993774224311531
9440 0.103503803912903
9450 0.0806354139448174
9460 0.0893106398571212
9470 0.124411490136088
9480 0.112209787912828
9490 0.10236769639719
9500 0.11007928431208
9510 0.110943712919489
9520 0.111527494871143
9530 0.120347665639161
9540 0.103789926524984
9550 0.0718867943852273
9560 0.0604022864722914
9570 0.0767014656598251
9580 0.0917273112566993
9590 0.0980283423366829
9600 0.0897831174887577
9610 0.0847963634169014
9620 0.0888566915260494
9630 0.0768410676246193
9640 0.0979335711229815
9650 0.101943130378413
9660 0.127183173686103
9670 0.11892375841594
9680 0.129207684556736
9690 0.121102531319152
9700 0.128347175748726
9710 0.123387668466042
9720 0.122515151585222
9730 0.1284682703428
9740 0.131749179694122
9750 0.10590234070359
9760 0.128652597069692
9770 0.127584466883102
9780 0.108459828811662
9790 0.0860952898153789
9800 0.120495406856426
9810 0.113895109776082
9820 0.106691456428178
9830 0.0723800331375224
9840 0.0652083194880428
9850 0.0991818659667334
9860 0.113296653820986
9870 0.131608735557489
9880 0.10681038321537
9890 0.114303488882046
9900 0.115826910714306
9910 0.115486564553948
9920 0.124922219199803
9930 0.107796394833803
9940 0.114583417996696
9950 0.0990536563148445
9960 0.0889706996932844
9970 0.0825577738865359
};
\addplot [thick, color4]
table {%
0 0.605872761492438
10 0.170177433992969
20 0.158860800484535
30 0.17371095262526
40 0.177546446072821
50 0.158605829399541
60 0.149584800880393
70 0.145950582449252
80 0.154205456078205
90 0.154861729319446
100 0.145664749899642
110 0.129449401868471
120 0.147199969756675
130 0.162041498225863
140 0.162421407603226
150 0.150758061239371
160 0.145406481699713
170 0.141336709122315
180 0.159169532438942
190 0.15835155607581
200 0.153722540071714
210 0.156401836003683
220 0.16396210460727
230 0.153582760217735
240 0.145420007758728
250 0.161624612767084
260 0.16327082076535
270 0.1683307760638
280 0.175108776685352
290 0.174822997325097
300 0.178847252946765
310 0.174745726701465
320 0.165441910785312
330 0.157025047475968
340 0.167786770910849
350 0.189814819544201
360 0.171799267621892
370 0.187138307680247
380 0.178296895692905
390 0.178843016965251
400 0.192092717071988
410 0.182088704473216
420 0.186379686169452
430 0.177751348942321
440 0.177743987689666
450 0.166994749419189
460 0.182597918002391
470 0.187734739965929
480 0.182990225989925
490 0.185986203609191
500 0.185285153641583
510 0.183336519587272
520 0.174188866627058
530 0.166594528114901
540 0.17634922440492
550 0.172563931209156
560 0.173780970729867
570 0.175781635802786
580 0.193143457957125
590 0.188594938436976
600 0.174510871973547
610 0.168023534125313
620 0.17125249167394
630 0.175699179657787
640 0.173500652922548
650 0.153162353739363
660 0.139189625156135
670 0.16060069435124
680 0.173446695079137
690 0.184105279310853
700 0.189472170853016
710 0.184075644870434
720 0.190674167152205
730 0.17714685515796
740 0.152003048936229
750 0.153650468118832
760 0.159723848098114
770 0.153456898010924
780 0.168160803293725
790 0.179318265721652
800 0.198030720415795
810 0.190361324450253
820 0.187896892483375
830 0.176068256563339
840 0.185756933051152
850 0.196928517093954
860 0.17735325326548
870 0.174257303183297
880 0.167158291053455
890 0.167703799719539
900 0.166498382484778
910 0.165443754624762
920 0.166032914504194
930 0.166016067586185
940 0.185916909143679
950 0.180487904188811
960 0.183117142237361
970 0.169733027396508
980 0.178492009187518
990 0.170556245665722
1000 0.163470200374044
1010 0.178439004124551
1020 0.190023373844163
1030 0.182594886239467
1040 0.181666119547222
1050 0.186318914199258
1060 0.17594011135867
1070 0.157649549022707
1080 0.166985564257268
1090 0.170642843997682
1100 0.174356076399824
1110 0.165770053703681
1120 0.179159140206993
1130 0.184390647722993
1140 0.177645429725386
1150 0.182191318823448
1160 0.177220706573992
1170 0.167259763130483
1180 0.174571763335678
1190 0.150159890604253
1200 0.155586535402497
1210 0.16473413185575
1220 0.174622194738957
1230 0.180425598487376
1240 0.172731778702371
1250 0.178388425927978
1260 0.172141351827597
1270 0.177526621015534
1280 0.176550793102698
1290 0.166787374291324
1300 0.164114721232771
1310 0.168389076647022
1320 0.172322102508482
1330 0.171953131600456
1340 0.171036478557405
1350 0.169669465928968
1360 0.170258045872154
1370 0.173224388949873
1380 0.17169666581232
1390 0.184680676071872
1400 0.195913202672551
1410 0.179203155578843
1420 0.179564712636702
1430 0.173305688345198
1440 0.166083353620379
1450 0.157974088836681
1460 0.181098360281909
1470 0.170771106365658
1480 0.172906315611738
1490 0.161677724650067
1500 0.163378969119259
1510 0.167720485016509
1520 0.157037158194101
1530 0.14188298893361
1540 0.152211595073355
1550 0.166306664296278
1560 0.158454073509122
1570 0.153969098015929
1580 0.158991351867174
1590 0.170311686815559
1600 0.160020994634718
1610 0.172592494513492
1620 0.162640145884253
1630 0.155575642316435
1640 0.164096471357114
1650 0.183152832443987
1660 0.169123401479932
1670 0.171940763832223
1680 0.171141167534029
1690 0.170422318021555
1700 0.186965443775633
1710 0.191914177306113
1720 0.166781836533125
1730 0.159933462826612
1740 0.176672973004199
1750 0.173790999438352
1760 0.172935360088718
1770 0.156358894540703
1780 0.159982007957838
1790 0.154031878764618
1800 0.163090340140913
1810 0.162316906108553
1820 0.162839808816987
1830 0.161073025743337
1840 0.166605491617481
1850 0.163895541975565
1860 0.157568246615611
1870 0.154181674370848
1880 0.145655100657786
1890 0.152209940193752
1900 0.172635958743881
1910 0.164309030565578
1920 0.150339710163102
1930 0.166342324597189
1940 0.166328544881014
1950 0.162226478874311
1960 0.161382482593069
1970 0.151456462203998
1980 0.158312209518006
1990 0.156890153414978
2000 0.15980879464721
2010 0.151743258477696
2020 0.171965334851897
2030 0.172249942702516
2040 0.166862479910697
2050 0.164316856220672
2060 0.171504296613273
2070 0.157717423643005
2080 0.170933553156946
2090 0.147898824856651
2100 0.152351564118991
2110 0.143670727796913
2120 0.144845217093236
2130 0.148821312337436
2140 0.16028065510809
2150 0.144149679482943
2160 0.153458018070275
2170 0.145824556448179
2180 0.142292228999707
2190 0.137354851475157
2200 0.138923831053991
2210 0.137466061415827
2220 0.154009253378791
2230 0.160911441608513
2240 0.17315420931463
2250 0.158878629300842
2260 0.152046282884708
2270 0.137444036466189
2280 0.152429381074223
2290 0.160603232406521
2300 0.163888631452098
2310 0.172647265736737
2320 0.164092237970006
2330 0.164026660025068
2340 0.160009117858666
2350 0.17243247838099
2360 0.169089680024324
2370 0.156050144138531
2380 0.157460452579032
2390 0.147228581146323
2400 0.142856316793575
2410 0.138283935146637
2420 0.136147134653788
2430 0.134062305738065
2440 0.137473690570331
2450 0.140830598160012
2460 0.140701354609504
2470 0.127491098765177
2480 0.12567805356478
2490 0.133477520976368
2500 0.133152079295905
2510 0.135426497948988
2520 0.134216401858041
2530 0.132716349587142
2540 0.125837096827688
2550 0.124617092242008
2560 0.137895566575422
2570 0.126241793168005
2580 0.146121270658551
2590 0.141413794758594
2600 0.127663982234404
2610 0.153173514562039
2620 0.139707878362069
2630 0.13273931884261
2640 0.141252517140185
2650 0.141998403536686
2660 0.147513641530066
2670 0.141255041868809
2680 0.131520540834511
2690 0.121201781105423
2700 0.138504004762109
2710 0.124007553182241
2720 0.139334342618751
2730 0.1204855361638
2740 0.115975603594597
2750 0.122681194348152
2760 0.127291665451307
2770 0.118047850566664
2780 0.118596515920202
2790 0.111886417110244
2800 0.117115876824681
2810 0.126538739782987
2820 0.11573706604885
2830 0.126063299965616
2840 0.128206264986091
2850 0.126386231444626
2860 0.139437042753137
2870 0.135132998865576
2880 0.132876290335155
2890 0.13720284404788
2900 0.130879243800885
2910 0.121520439730428
2920 0.132301772613655
2930 0.125611988180094
2940 0.14181090274142
2950 0.126850309598569
2960 0.121907523119709
2970 0.118174342373898
2980 0.132691035573154
2990 0.115854048469275
3000 0.109900354488097
3010 0.10466218942689
3020 0.105235275165535
3030 0.105649137498281
3040 0.117840801956791
3050 0.115965469645077
3060 0.115762240752237
3070 0.11430435768028
3080 0.12379387367876
3090 0.104085096423932
3100 0.11839501286749
3110 0.117110731177303
3120 0.126133082142422
3130 0.140932290958575
3140 0.131943691085854
3150 0.121876377943081
3160 0.11575059297091
3170 0.115922538446603
3180 0.116248823760991
3190 0.122418896920391
3200 0.134668301093321
3210 0.129547164271711
3220 0.11821025076158
3230 0.114158361509476
3240 0.110320888668562
3250 0.102224408363
3260 0.103011534332875
3270 0.0875741280371435
3280 0.102175880470074
3290 0.0907811020147477
3300 0.0994098699077344
3310 0.105103799084911
3320 0.103987780063831
3330 0.109214356273742
3340 0.11986242771344
3350 0.113650590711993
3360 0.113881275435667
3370 0.119905301839085
3380 0.119827302510295
3390 0.130781234528536
3400 0.11998986892115
3410 0.126265420727819
3420 0.116211392295996
3430 0.115351307274588
3440 0.125718014982885
3450 0.127549565926459
3460 0.113726333528018
3470 0.120680629538112
3480 0.123740643133429
3490 0.120078722903449
3500 0.108958626668754
3510 0.10866857791457
3520 0.103255460209375
3530 0.0885831157218068
3540 0.0925570812688194
3550 0.100536345038561
3560 0.10863535066736
3570 0.107816005966557
3580 0.0938722236526733
3590 0.0967662708447977
3600 0.0957923046728695
3610 0.105790158881374
3620 0.105931624409509
3630 0.115194509055072
3640 0.113290241820744
3650 0.101533040377094
3660 0.105910893983328
3670 0.100876080955576
3680 0.0951851241928632
3690 0.0979822856221858
3700 0.0960125237275462
3710 0.104854644031563
3720 0.0927652308667554
3730 0.0980053538775334
3740 0.0956411466982996
3750 0.0940505991755535
3760 0.100930463605542
3770 0.0878815771621858
3780 0.0900759952155871
3790 0.0893852095649175
3800 0.104618111466769
3810 0.115228117232075
3820 0.117832469907715
3830 0.0956656425246611
3840 0.108095729258327
3850 0.121867127496003
3860 0.132881892889427
3870 0.126938319307862
3880 0.120740807951089
3890 0.110001779696002
3900 0.111479604804919
3910 0.104548961591418
3920 0.101008720878235
3930 0.0893004232225472
3940 0.0993142534510758
3950 0.101602053387618
3960 0.112761257436611
3970 0.104575030546033
3980 0.0889443351632663
3990 0.0884433502296441
4000 0.0890580073152895
4010 0.0921870179807573
4020 0.0958078655019804
4030 0.0883547937950637
4040 0.0799299088899511
4050 0.0791197146186349
4060 0.081527487705186
4070 0.0985168269594974
4080 0.0927816129609314
4090 0.0854013420045098
4100 0.0836973863168483
4110 0.0884036260442873
4120 0.0843497398229166
4130 0.0893936145492618
4140 0.0841888222609779
4150 0.0840534826864908
4160 0.0781023508655925
4170 0.0818486697011134
4180 0.0840302921606676
4190 0.0839532549011041
4200 0.0865386891835591
4210 0.0842980756181498
4220 0.0850084538216171
4230 0.0961356788044416
4240 0.0936461493118454
4250 0.102733267411032
4260 0.0886879281829648
4270 0.0930608487720628
4280 0.101283030369702
4290 0.101211020147764
4300 0.0954964223799055
4310 0.0993208292821599
4320 0.0963171631125679
4330 0.106457365158086
4340 0.094599621258142
4350 0.0967412630975342
4360 0.0918370869349096
4370 0.0900740520599232
4380 0.0992593449643166
4390 0.0979578616675954
4400 0.100637563181933
4410 0.113519004591121
4420 0.118819960277469
4430 0.107532792328689
4440 0.105740287017695
4450 0.102525874682
4460 0.103326732881701
4470 0.10819689182069
4480 0.100105991436602
4490 0.0793458245743693
4500 0.0722617192746576
4510 0.092162859214509
4520 0.0951092606322925
4530 0.100546951458336
4540 0.106786976516353
4550 0.103246810106964
4560 0.113424443319728
4570 0.0899592926572338
4580 0.087199327138034
4590 0.0962661923650602
4600 0.0943312772214397
4610 0.0901578473837849
4620 0.0824261443814887
4630 0.0799275698576868
4640 0.0976127177951412
4650 0.0774549262802012
4660 0.0929089094160899
4670 0.076169714027633
4680 0.0739104816875956
4690 0.0920441302014342
4700 0.0915171223709341
4710 0.0876044917689978
4720 0.0891831973866919
4730 0.0805845225877522
4740 0.0776590106910837
4750 0.0682124666102827
4760 0.0719900746404748
4770 0.0609447270534816
4780 0.0655809531214586
4790 0.0499865690502831
4800 0.0476037624821907
4810 0.0526117362235823
4820 0.0678847432502687
4830 0.0751692013530492
4840 0.0795664370748634
4850 0.0980607702940521
4860 0.0856840644253557
4870 0.0956940794559215
4880 0.0952173719252351
4890 0.0963232822964914
4900 0.0963020658700632
4910 0.0902796682593331
4920 0.0966312031218172
4930 0.0900752896428613
4940 0.0988946000299316
4950 0.0879710542123663
4960 0.082565732139849
4970 0.0791553522244584
4980 0.0814662132640485
4990 0.0833814057738793
5000 0.0815150452763042
5010 0.0864459692486342
5020 0.0689615570369124
5030 0.0930235940744032
5040 0.0867691668807478
5050 0.0854162904744973
5060 0.0909084546349947
5070 0.0936867605691746
5080 0.0767645062155506
5090 0.073628857307238
5100 0.0838150314374228
5110 0.0727921757863168
5120 0.0732837794571011
5130 0.0745827556694045
5140 0.074663418826766
5150 0.0858375880943895
5160 0.0792069162735471
5170 0.0919238826825091
5180 0.091778107881439
5190 0.0826351859909339
5200 0.0754464819736437
5210 0.0659866551734579
5220 0.0764035925818079
5230 0.0686161647840102
5240 0.0747158217157132
5250 0.0772932257835458
5260 0.0893369046807286
5270 0.0706026939247687
5280 0.0743551732653088
5290 0.0797090099650146
5300 0.0720944699782314
5310 0.0767796557645252
5320 0.0692017892140359
5330 0.0614115339480791
5340 0.0546147847827625
5350 0.0730978075631004
5360 0.0772569390341186
5370 0.0671697358033277
5380 0.0814846326636371
5390 0.0749599936853882
5400 0.0587627605453652
5410 0.066661731069598
5420 0.0672967220370088
5430 0.0684023791523723
5440 0.0652631163567529
5450 0.0559212641310108
5460 0.07049582982431
5470 0.0712429219433509
5480 0.0879491132239148
5490 0.0812230401990852
5500 0.0828359849538861
5510 0.0927960572062713
5520 0.0858406993899532
5530 0.0814486237125009
5540 0.0779856456944666
5550 0.0886626509071977
5560 0.0885593686824668
5570 0.0741092226749953
5580 0.0789050914791141
5590 0.0788858950151126
5600 0.0805284879156264
5610 0.0738004152670051
5620 0.0770006581292384
5630 0.0767841666100413
5640 0.0781106747783544
5650 0.0773720229336845
5660 0.0799625228166129
5670 0.0799642341055161
5680 0.0822235354795509
5690 0.0908887836005307
5700 0.0995898142650203
5710 0.0998900772991143
5720 0.105764992307328
5730 0.0952217548070254
5740 0.0922560275342747
5750 0.0978560368145573
5760 0.0853119156164823
5770 0.0675200707223566
5780 0.0597423860841969
5790 0.061010651394684
5800 0.0579989916102893
5810 0.0561083551455306
5820 0.0454601642411317
5830 0.0492075578743232
5840 0.0484622352842894
5850 0.0532263293675235
5860 0.0613412102172476
5870 0.0670347562295717
5880 0.071004390415141
5890 0.0777950062144711
5900 0.0691894416221553
5910 0.0579778395155387
5920 0.0650068258168038
5930 0.0631045697938586
5940 0.0542192652488076
5950 0.0580248453493704
5960 0.0543965106263272
5970 0.0497280760417189
5980 0.0522125767139231
5990 0.0558555125645042
6000 0.0563499197175788
6010 0.0586478919120016
6020 0.058538362332078
6030 0.0620222919966086
6040 0.0673535912465883
6050 0.0633882013401821
6060 0.0651855366625287
6070 0.0623773222876119
6080 0.0577868202096994
6090 0.0567509684772072
6100 0.0534509378230704
6110 0.0507261470145639
6120 0.0465931366711718
6130 0.0493158145412781
6140 0.0453869557233992
6150 0.03789630223507
6160 0.041045079700387
6170 0.0419721244196109
6180 0.0505553612293786
6190 0.0521849997049496
6200 0.059781537800469
6210 0.056623704428754
6220 0.0530290227677485
6230 0.0600320405891483
6240 0.0683956082288791
6250 0.0644075104717215
6260 0.0677646090682881
6270 0.070528999606511
6280 0.0661029534395812
6290 0.0636634507968898
6300 0.0637722508001215
6310 0.0644891812990018
6320 0.0639581696160476
6330 0.0669676407110647
6340 0.06582054218992
6350 0.0679053429236427
6360 0.0656623524456995
6370 0.0636638974224634
6380 0.0539348724139667
6390 0.0662559806017404
6400 0.0659638587730163
6410 0.051590094212802
6420 0.0496850018411271
6430 0.0382868108958974
6440 0.0558151223544247
6450 0.0655467151942788
6460 0.0596762857481922
6470 0.0487331721252931
6480 0.0431321736873937
6490 0.0475712058366967
6500 0.052231480668158
6510 0.0609999515658256
6520 0.057223274075012
6530 0.0627957462623419
6540 0.0665701133158816
6550 0.0565184403282503
6560 0.048797037644919
6570 0.05633638907568
6580 0.0620125465628207
6590 0.0587939161723848
6600 0.0679523273736188
6610 0.0798166761635783
6620 0.0667075736015266
6630 0.0666157250620846
6640 0.0795814419168662
6650 0.0719897685728496
6660 0.0813629283411937
6670 0.0851892717225553
6680 0.0642412658532554
6690 0.0589353219700864
6700 0.0657372247913694
6710 0.0682548631658927
6720 0.0769265370586623
6730 0.076111856141901
6740 0.074043433382951
6750 0.0721637593088537
6760 0.0697123340366949
6770 0.0739043776698373
6780 0.081851056634301
6790 0.0957737173902342
6800 0.089324829628635
6810 0.0957759949495278
6820 0.0809174709171264
6830 0.0871234779374384
6840 0.0809378419610803
6850 0.0771967752195774
6860 0.0661654649734219
6870 0.0593785558909547
6880 0.0542114055158305
6890 0.0513227635730076
6900 0.0542756612723974
6910 0.0512802786307623
6920 0.0602080991670981
6930 0.0635202527313197
6940 0.0483572416963866
6950 0.0580555551698915
6960 0.0708447518850899
6970 0.0679839852511722
6980 0.0686751965878859
6990 0.0566834880771629
7000 0.0641585669596423
7010 0.0591987146462869
7020 0.062237801517274
7030 0.0559477764760796
7040 0.0665290407804821
7050 0.0533788946709544
7060 0.0620877252366634
7070 0.0787201409174925
7080 0.0835575888689105
7090 0.0735292296891978
7100 0.0806134004053995
7110 0.0816885775845464
7120 0.0778911070153529
7130 0.0758724959077604
7140 0.0670261651028716
7150 0.0621665208265813
7160 0.0656759174055607
7170 0.0553819789523476
7180 0.0635819886244719
7190 0.067190712067854
7200 0.0662728720563398
7210 0.0722415478328455
7220 0.070615318615174
7230 0.0777801207595943
7240 0.0558560353884455
7250 0.0733180344177364
7260 0.064539959774701
7270 0.0605370467806042
7280 0.0504329039599041
7290 0.057256811848582
7300 0.0598067772031557
7310 0.0741952701427649
7320 0.0709851785792763
7330 0.0734912755180208
7340 0.0546547162864104
7350 0.0491812647057577
7360 0.046092118370285
7370 0.0404344280021318
7380 0.0426754294884467
7390 0.0453129764693162
7400 0.0410075476316379
7410 0.0386567693639906
7420 0.0396407425196449
7430 0.033611776786683
7440 0.0361454345703627
7450 0.0311045432907125
7460 0.0313086874122593
7470 0.0310026008232968
7480 0.0452761644397265
7490 0.038405898856774
7500 0.0339533417993669
7510 0.0281389607926218
7520 0.0396631596106658
7530 0.0362436165091543
7540 0.0277973350664552
7550 0.0308723454434382
7560 0.0267965762158797
7570 0.028805451583692
7580 0.0319920393443159
7590 0.0390897775045944
7600 0.0338703377218127
7610 0.0397847622166148
7620 0.0449457601751111
7630 0.0451127301580681
7640 0.0308725163033853
7650 0.0474275299255123
7660 0.0445718596059343
7670 0.0506729308295672
7680 0.0565590263724811
7690 0.0662302098204637
7700 0.0685623268877788
7710 0.0639713844585606
7720 0.0514939460877519
7730 0.0635442749446321
7740 0.0613726094503613
7750 0.048408908964553
7760 0.0451194216265397
7770 0.048670879243108
7780 0.0518805238193156
7790 0.0510049322306719
7800 0.049076870951145
7810 0.041210415730455
7820 0.0502116823312412
7830 0.0407653079638644
7840 0.0387265773104611
7850 0.0423317067685605
7860 0.0492171200316553
7870 0.0449951934296161
7880 0.0445533611027715
7890 0.0545710784745751
7900 0.043896761204714
7910 0.0394925115346383
7920 0.0473493526650153
7930 0.0555568300041051
7940 0.0485833107385909
7950 0.0422238126317071
7960 0.0408855374030609
7970 0.0368224137842162
7980 0.0378346934532221
7990 0.0379426487235903
8000 0.0433073379438351
8010 0.0486298685891933
8020 0.0409113128617128
8030 0.041664721883986
8040 0.0409864261488826
8050 0.0459201958220942
8060 0.0462729641823988
8070 0.0720628523743173
8080 0.0633746999417266
8090 0.0736540084150712
8100 0.0843025031854475
8110 0.0936909443188065
8120 0.095455410762947
8130 0.0873750992341751
8140 0.0857860214931958
8150 0.0810375662882285
8160 0.0767508936487799
8170 0.0623173849443576
8180 0.0651920958006903
8190 0.0713547095868397
8200 0.0668522783186635
8210 0.0572893017963214
8220 0.0593731509869876
8230 0.0605911548423445
8240 0.0592113850600686
8250 0.063275943485412
8260 0.053728601263072
8270 0.0791686467762446
8280 0.0653776081829579
8290 0.0695717110850635
8300 0.0778192883300218
8310 0.0803151042697585
8320 0.0918045942756971
8330 0.0936429114138083
8340 0.0921613598659568
8350 0.0925788010128233
8360 0.0751502362933759
8370 0.065764436387422
8380 0.0637801741419979
8390 0.0503281080295834
8400 0.0509429449134737
8410 0.0421559300379725
8420 0.0375723438821628
8430 0.0364782972017372
8440 0.0394439095389315
8450 0.0386983846556291
8460 0.0342702507383523
8470 0.0325107546772055
8480 0.0347700282961959
8490 0.0455576582615949
8500 0.0412790595517242
8510 0.0352974775973854
8520 0.0441088986828485
8530 0.0549598497361423
8540 0.0542490409478559
8550 0.0611690833661453
8560 0.05971443734594
8570 0.0595750499579357
8580 0.055367851081092
8590 0.0537747985690387
8600 0.0519100138960156
8610 0.0460185056878214
8620 0.049939885569097
8630 0.0481203991955495
8640 0.0437225133968613
8650 0.0481341469360459
8660 0.0406155217993016
8670 0.0263085962130271
8680 0.0231859213757228
8690 0.0238540732397054
8700 0.0257506779601112
8710 0.0285511317279286
8720 0.0243944665654373
8730 0.0213555080205768
8740 0.0229319652973964
8750 0.0235439976607121
8760 0.0366797348376796
8770 0.0315462677235627
8780 0.0376216338845053
8790 0.033869815721281
8800 0.0311258310078177
8810 0.0265792775355347
8820 0.03691744930936
8830 0.0363030695966637
8840 0.0337533647610941
8850 0.0334216736036594
8860 0.0364925790032504
8870 0.0465195465720086
8880 0.0416589134148461
8890 0.0346249812501071
8900 0.0418210771959425
8910 0.0384094824907192
8920 0.0298538214608554
8930 0.0252215857883452
8940 0.0342133345919609
8950 0.0433053628581473
8960 0.0392663485598132
8970 0.0381278381066481
8980 0.0434298240388292
8990 0.0306576993223088
9000 0.0367884974077453
9010 0.0371300576887943
9020 0.041358192907203
9030 0.0365089291779633
9040 0.0409417074402842
9050 0.0496001108910738
9060 0.0604003109444402
9070 0.0764989445609765
9080 0.0656774648647589
9090 0.0688553513548583
9100 0.0565045238458654
9110 0.0411678730513191
9120 0.0386977511492373
9130 0.0391464247932729
9140 0.0401313010945186
9150 0.0373995545434843
9160 0.0429176816642824
9170 0.0507480686621369
9180 0.0666881138616375
9190 0.0712948144065729
9200 0.0785075145783686
9210 0.0779018783621835
9220 0.0710114984781074
9230 0.0665274236721724
9240 0.0615869911953388
9250 0.0649074972952506
9260 0.0554346134348607
9270 0.0643974596908884
9280 0.0541007890496975
9290 0.0713609280422888
9300 0.0591495545357176
9310 0.0533905685661198
9320 0.0457398065359568
9330 0.0542993334755398
9340 0.057228881629067
9350 0.0808768534321392
9360 0.0599597940097661
9370 0.0653412090159489
9380 0.0563303468840575
9390 0.0509947187502636
9400 0.0566049779313643
9410 0.0491105628649128
9420 0.049498148919714
9430 0.0484995838185918
9440 0.0535182433791957
9450 0.0409824750684402
9460 0.0444917641982707
9470 0.062787992091973
9480 0.056018512406189
9490 0.0529686082614901
9500 0.0584235457835729
9510 0.0617138052019363
9520 0.0609184764970889
9530 0.0622429456195578
9540 0.0491605979035169
9550 0.0331782844064312
9560 0.027739651250126
9570 0.0387938867131426
9580 0.0451419887531098
9590 0.0497802909937674
9600 0.0450378609064788
9610 0.0414573835400123
9620 0.0390429935952555
9630 0.0340572159333632
9640 0.0464529067976774
9650 0.0522307254396088
9660 0.0656699347054439
9670 0.0610023903005547
9680 0.0676392699171518
9690 0.0630524963908655
9700 0.0658533146926273
9710 0.0620096589179244
9720 0.0628930218524089
9730 0.0618738597702153
9740 0.0666328014560922
9750 0.0523246525786401
9760 0.063688403715
9770 0.0616125633948553
9780 0.0552081924394744
9790 0.0475132025730341
9800 0.0661667021337895
9810 0.0593103569061819
9820 0.0534134217682203
9830 0.0362971609379024
9840 0.0355064115425555
9850 0.0500695505965846
9860 0.0554822364021333
9870 0.0712964436190634
9880 0.059135086616122
9890 0.0597262577501809
9900 0.0607148747985855
9910 0.0635138428174377
9920 0.0623893558362349
9930 0.0538874887604424
9940 0.0560977390474888
9950 0.0524606510686099
9960 0.0479124091045656
9970 0.0444898628721224
};
\addplot [thick, color5]
table {%
0 0.577860276569783
10 0.164297594686391
20 0.162350903304261
30 0.171618534686552
40 0.171756147905327
50 0.124704288973192
60 0.118236798867017
70 0.117263804239547
80 0.119750628424381
90 0.119298159464975
100 0.110219212427826
110 0.110251169824816
120 0.128691393127042
130 0.124628656141015
140 0.12099273219178
150 0.116424301665464
160 0.11577271171784
170 0.104810614806095
180 0.116329198863264
190 0.123575481518425
200 0.12204650514038
210 0.117277777441432
220 0.11748262958673
230 0.108885547808977
240 0.108261465688052
250 0.121908514996424
260 0.128140063654351
270 0.130301598756426
280 0.13785141788959
290 0.129117192264251
300 0.136369468629339
310 0.129410859353747
320 0.112069725907157
330 0.106237104375236
340 0.11121273686702
350 0.140847445385456
360 0.14062605568846
370 0.148332087539896
380 0.134277167572803
390 0.139587340348119
400 0.152983174091372
410 0.139667198527239
420 0.138897013695827
430 0.132656908489767
440 0.138412022870041
450 0.1356974031698
460 0.14974545076876
470 0.140318523824232
480 0.125821952528106
490 0.130329425134617
500 0.136429526153372
510 0.152013986356684
520 0.141500042301091
530 0.124115740835489
540 0.13180433342953
550 0.127178467521949
560 0.118459972715025
570 0.118590113391893
580 0.137418022109162
590 0.137283792531824
600 0.133688093528722
610 0.126956669882094
620 0.137650469581322
630 0.136846433521424
640 0.129978641116348
650 0.115664116244137
660 0.0943859740172849
670 0.10887672484783
680 0.117953312896534
690 0.140514345975924
700 0.141560679925452
710 0.1286541968624
720 0.134056302609138
730 0.122189427355318
740 0.102724299970593
750 0.104777653752358
760 0.109219103043838
770 0.106838588165191
780 0.118729669555084
790 0.118964820970053
800 0.138811105672655
810 0.132880903028202
820 0.141516237423397
830 0.130716428134908
840 0.13361306938839
850 0.138513203336355
860 0.12678893084648
870 0.128913558808754
880 0.111899733779217
890 0.106084665742086
900 0.111585413733547
910 0.118628394669714
920 0.115327520605607
930 0.122717909475632
940 0.127398987475691
950 0.122630185341081
960 0.125837667803212
970 0.114495804496764
980 0.12391473370818
990 0.119905186814155
1000 0.103833973692509
1010 0.117586276724559
1020 0.126234237894804
1030 0.130154219139374
1040 0.129548204264724
1050 0.133417220229363
1060 0.126160804560181
1070 0.11286387224822
1080 0.109858629443817
1090 0.111521951099026
1100 0.114356708280831
1110 0.102923995682973
1120 0.113469469864383
1130 0.124299012013871
1140 0.11472517272639
1150 0.115394253433208
1160 0.109213927742205
1170 0.10796452240666
1180 0.121407140752617
1190 0.102371125113963
1200 0.10555269146873
1210 0.111129917805756
1220 0.111145351460259
1230 0.116481694798269
1240 0.118873647262538
1250 0.123632708200917
1260 0.111998981977801
1270 0.111820918234092
1280 0.10693896822524
1290 0.0993677877688158
1300 0.101351557920635
1310 0.104198193951501
1320 0.116324787501355
1330 0.118002445569292
1340 0.116581243077813
1350 0.120201193840026
1360 0.119421720151146
1370 0.113270609181229
1380 0.106011016520028
1390 0.115333729120109
1400 0.126169222075487
1410 0.11394268650323
1420 0.115225714807228
1430 0.10605196205953
1440 0.100320390316066
1450 0.0992073813134098
1460 0.115056069445874
1470 0.118409383147328
1480 0.12178555789348
1490 0.110825229780393
1500 0.100700833678979
1510 0.104482972463323
1520 0.0996797397516346
1530 0.091808128685218
1540 0.0924173238506121
1550 0.105862324763473
1560 0.103397556053852
1570 0.0987241409196659
1580 0.0907307960104943
1590 0.101078852141899
1600 0.0995617314477109
1610 0.111047340664038
1620 0.101147704822787
1630 0.101515396978015
1640 0.107407967747886
1650 0.120724171284595
1660 0.108323189961741
1670 0.115008190668058
1680 0.111199017637077
1690 0.112237538429305
1700 0.120557618770256
1710 0.126626020089669
1720 0.111876114119394
1730 0.109885417546863
1740 0.117329080709598
1750 0.11387454250757
1760 0.113050925187422
1770 0.103072472541535
1780 0.103038645446448
1790 0.0981881694251615
1800 0.106568516737887
1810 0.107980484315127
1820 0.101613704079915
1830 0.102878537816711
1840 0.100028186882721
1850 0.0928611191867095
1860 0.0957396794318522
1870 0.0950163082985358
1880 0.0864461186331889
1890 0.09032197496768
1900 0.104924257823476
1910 0.0961602122375992
1920 0.092107027248534
1930 0.106146729864973
1940 0.109410259377835
1950 0.10030108081815
1960 0.0980329787023096
1970 0.083914624206373
1980 0.0878062971919348
1990 0.0946322462842012
2000 0.105101311720965
2010 0.0984005001714525
2020 0.110772926119862
2030 0.104337491837961
2040 0.103143710882328
2050 0.101808692376807
2060 0.115891483835263
2070 0.102362574969836
2080 0.114913392130012
2090 0.0922081180957706
2100 0.093476199157422
2110 0.0919754357917043
2120 0.0881377028186718
2130 0.0951980837648654
2140 0.0974700301207252
2150 0.0920801108747882
2160 0.0933072247231875
2170 0.089311656998095
2180 0.0893615321744125
2190 0.0824371801595274
2200 0.0881936556788968
2210 0.0844654888212525
2220 0.098545850163511
2230 0.101767161366299
2240 0.102597232351268
2250 0.0932755303893377
2260 0.0968116384072065
2270 0.0887475549137398
2280 0.0979606181801434
2290 0.101706467250882
2300 0.098228392867955
2310 0.105411660203452
2320 0.103234950772681
2330 0.104487698798645
2340 0.0980128633979936
2350 0.106093003447618
2360 0.10796310465415
2370 0.0935894509804701
2380 0.0953186569441169
2390 0.0963547760043219
2400 0.09833018985351
2410 0.0962860472649973
2420 0.0894944497820046
2430 0.0860862740083377
2440 0.0846463195090129
2450 0.0850758586549308
2460 0.0821167864305186
2470 0.0797978912921215
2480 0.0801781803153558
2490 0.0848291723421184
2500 0.0823936246575566
2510 0.0809084037614207
2520 0.0763690956736558
2530 0.0768307093750494
2540 0.0780115456940024
2550 0.0735085774309856
2560 0.0790155199518997
2570 0.0714848385950128
2580 0.0906355947723675
2590 0.0921534728416961
2600 0.0813629838808847
2610 0.0944724058285409
2620 0.0802757621349527
2630 0.0811420309511335
2640 0.0877655941673
2650 0.0869937764528413
2660 0.0886417964738952
2670 0.0845625368447247
2680 0.0735763931611814
2690 0.0658717317916954
2700 0.082517788383471
2710 0.0727995306017776
2720 0.0838992000459502
2730 0.068515450942904
2740 0.0625792290963807
2750 0.0713664145107443
2760 0.0757682687925651
2770 0.0720335122171396
2780 0.0701421931151966
2790 0.0675509607292174
2800 0.0722309341882292
2810 0.0770747369855235
2820 0.0670120846235217
2830 0.0732896605238895
2840 0.0770723721380194
2850 0.0727361909039463
2860 0.081636959942211
2870 0.0770827951589465
2880 0.0738955606039043
2890 0.0778903714765928
2900 0.0734840757815017
2910 0.0701342847182161
2920 0.0729038435765439
2930 0.0699248637768561
2940 0.0850760346639292
2950 0.0799231225539633
2960 0.0761624041589545
2970 0.0709512941745584
2980 0.0807234261518176
2990 0.069269951929332
3000 0.0660553118681058
3010 0.0615410440643675
3020 0.0633964527867466
3030 0.0610210369115139
3040 0.0676809124962696
3050 0.0654975835451781
3060 0.0674615781509705
3070 0.0686991492744488
3080 0.0748832126706585
3090 0.0619016194411789
3100 0.0670219519843125
3110 0.0663168111022307
3120 0.0710760353207501
3130 0.0787864734272937
3140 0.0708909402466148
3150 0.0727047431035484
3160 0.0690740632462295
3170 0.0694552505153987
3180 0.070253261623307
3190 0.0696883044108797
3200 0.0759113009145979
3210 0.0757649461396044
3220 0.0728792488833702
3230 0.0677010579490567
3240 0.0639723657407719
3250 0.0533566534466938
3260 0.0561289941796062
3270 0.0431907142557273
3280 0.0567411640969465
3290 0.0514403360982971
3300 0.0579134149256953
3310 0.0622787727722712
3320 0.058613223006153
3330 0.0583736626358823
3340 0.0655850649674391
3350 0.0633444940598892
3360 0.0616442241896733
3370 0.0646036768967009
3380 0.0668685779803297
3390 0.0753160034074574
3400 0.0678030356867001
3410 0.0700182623587353
3420 0.0624670793059841
3430 0.0677053533284745
3440 0.0702044182413692
3450 0.0740539712605312
3460 0.0656005168332649
3470 0.0673834942204892
3480 0.0669485551425607
3490 0.0658225258784551
3500 0.0629450939871042
3510 0.0656071751531182
3520 0.0598293523304014
3530 0.0516604541187976
3540 0.0530428926560701
3550 0.0551504323760781
3560 0.0578838401923711
3570 0.0577712995210677
3580 0.0521403065709243
3590 0.0573917949187607
3600 0.0563648101377197
3610 0.0590417968152076
3620 0.0570359976229954
3630 0.0634585753538493
3640 0.063495625191998
3650 0.0523488946332
3660 0.0566064054552542
3670 0.0572660180097656
3680 0.0529080594749351
3690 0.0560068987600665
3700 0.0541592750176728
3710 0.0593649354685259
3720 0.0517552769378967
3730 0.055505104631008
3740 0.0529939987328824
3750 0.0478370231746662
3760 0.054289929791287
3770 0.0516170589467196
3780 0.0543935398124129
3790 0.0542403494510398
3800 0.0574419104650659
3810 0.0619529434967632
3820 0.0632579131077757
3830 0.0549076455300856
3840 0.0609849612052465
3850 0.0684938420154411
3860 0.0745317793567726
3870 0.0738810582563888
3880 0.0697540184934912
3890 0.0624628619220724
3900 0.0687860843327254
3910 0.0632457260265071
3920 0.0606541054305298
3930 0.0498533678613313
3940 0.0539240615984204
3950 0.0559390139351558
3960 0.066834089842058
3970 0.0619566811529497
3980 0.0499490986666488
3990 0.0485762091424398
4000 0.0491659355377968
4010 0.0504608201204847
4020 0.0546216915950958
4030 0.0528039407254528
4040 0.0402017030521423
4050 0.0452042299145811
4060 0.0446514937276891
4070 0.0569554249018061
4080 0.0500409858605127
4090 0.0471039297673604
4100 0.0460837919728077
4110 0.0477168939807469
4120 0.0479630094905235
4130 0.0539296709844049
4140 0.0534882026592704
4150 0.048107908005679
4160 0.03940341137605
4170 0.0425199016884665
4180 0.0448942151134906
4190 0.0493037964473297
4200 0.0484057572477265
4210 0.0502466159318182
4220 0.0462788250341647
4230 0.0535148982399547
4240 0.0458571136838182
4250 0.0522012765831642
4260 0.0456893899665206
4270 0.0478792420289996
4280 0.0537802166689605
4290 0.0542045688312894
4300 0.0528990303502002
4310 0.0566373323512423
4320 0.0566525164398937
4330 0.0588270965689046
4340 0.0516138934563247
4350 0.0529728126940918
4360 0.0495991456076658
4370 0.0488563751210638
4380 0.0555544658054849
4390 0.0542184464687364
4400 0.0501332904628831
4410 0.0578485859468014
4420 0.0604306190286572
4430 0.058420794104679
4440 0.0587918328234357
4450 0.0585086736165203
4460 0.0555567081269242
4470 0.0582107505115927
4480 0.0549893569912516
4490 0.0452208222025381
4500 0.0394330282222323
4510 0.0463083299828581
4520 0.0462044738465669
4530 0.053753386278068
4540 0.060021179615369
4550 0.0591186546203329
4560 0.0654743178122634
4570 0.0512025833903619
4580 0.0485315039132019
4590 0.0556182825197926
4600 0.0517635254316939
4610 0.0504004622374279
4620 0.0448045832023027
4630 0.0442478524501754
4640 0.0544052070147615
4650 0.041242933525178
4660 0.0483564988403211
4670 0.0396569439472334
4680 0.0428582451129285
4690 0.0542013655147
4700 0.0507001985918241
4710 0.0508794761576113
4720 0.0525122806355561
4730 0.0458431730125814
4740 0.0443568064081501
4750 0.0389113496065081
4760 0.041906059153033
4770 0.0352654411369271
4780 0.0371896569043226
4790 0.0274327673502246
4800 0.0249419724205528
4810 0.0273719482695701
4820 0.0332462595312274
4830 0.0364393954326675
4840 0.0384354712230888
4850 0.0472632224202574
4860 0.0421652817946501
4870 0.0546566508465798
4880 0.0552231818873457
4890 0.0518086449248062
4900 0.0521404330533731
4910 0.0483114028887387
4920 0.0502966888194156
4930 0.0491836090967081
4940 0.0597421609222853
4950 0.0497817626383407
4960 0.0433794111644674
4970 0.0402397026280888
4980 0.0427918426204497
4990 0.0501084262450297
5000 0.0475421426193324
5010 0.0442406843727373
5020 0.0362404627876666
5030 0.0538479240601337
5040 0.0460284452779823
5050 0.0474678677064706
5060 0.0525281711610038
5070 0.0511791924148245
5080 0.0398855128347114
5090 0.0416297284168848
5100 0.0479981599965165
5110 0.0388683099789813
5120 0.0364290443622507
5130 0.0406454060522342
5140 0.0435189672910565
5150 0.0481273416814728
5160 0.0424177050781919
5170 0.0497410008552528
5180 0.0497809319305291
5190 0.0456733689007154
5200 0.0408917775611316
5210 0.033290365552402
5220 0.0413088168821146
5230 0.0341896752513416
5240 0.0377990657746566
5250 0.0378440467749815
5260 0.046721933297823
5270 0.0342923392165983
5280 0.0391785568096376
5290 0.0418635276926634
5300 0.0407110553242123
5310 0.0460461490837462
5320 0.0399879796841239
5330 0.0342731139975913
5340 0.028825260511887
5350 0.0342285751192171
5360 0.0349323929124491
5370 0.0319362436530291
5380 0.0395840436889274
5390 0.0379124274497834
5400 0.0332962797228188
5410 0.0403757685753854
5420 0.0380818275008449
5430 0.0380121538984389
5440 0.0383261728325107
5450 0.0341106857729269
5460 0.0387315466943346
5470 0.0349713555625031
5480 0.0454899286355259
5490 0.0420615789450378
5500 0.0445719961051698
5510 0.0507028587432041
5520 0.0466403380682042
5530 0.0476223098597187
5540 0.0465715341777459
5550 0.0461597695661448
5560 0.04729294280027
5570 0.0400659021266477
5580 0.0429573831123165
5590 0.0417938818917427
5600 0.04322318620286
5610 0.0399405400917288
5620 0.0396653531598602
5630 0.0367588451266929
5640 0.0386734812221522
5650 0.0405181716945199
5660 0.0426098074259529
5670 0.0440610038132436
5680 0.0474872914336145
5690 0.049717338373117
5700 0.0545615702076363
5710 0.053999417546337
5720 0.0614681608006823
5730 0.0542544814178498
5740 0.0513039338888395
5750 0.0538487410320461
5760 0.049792200401794
5770 0.0437336173839189
5780 0.0360259464175072
5790 0.0353402262891999
5800 0.030791457588311
5810 0.0293918798925586
5820 0.02502518088739
5830 0.0268799294191594
5840 0.0254972479216889
5850 0.0274629642248865
5860 0.0305842713535841
5870 0.0324843473600655
5880 0.0357059513581025
5890 0.0400892181619569
5900 0.0383408433040193
5910 0.0334796795267035
5920 0.0359445631230755
5930 0.0318679445219426
5940 0.0276517457858434
5950 0.0320937519616958
5960 0.0305582806000691
5970 0.0247571668269575
5980 0.0262551190524581
5990 0.0287320841407805
6000 0.0278846047977235
6010 0.0284366629303757
6020 0.0300008578917656
6030 0.0349806425644916
6040 0.0367640807395892
6050 0.0299155907232295
6060 0.0306893063476919
6070 0.0308558551624815
6080 0.0299867294210509
6090 0.0297722748119364
6100 0.0269519903503395
6110 0.0251139054790615
6120 0.0253809037805801
6130 0.0251020719785235
6140 0.0232760581538962
6150 0.0199370291206644
6160 0.0237493709862259
6170 0.0218880308582446
6180 0.0253420397677705
6190 0.0248921313451926
6200 0.031161652082706
6210 0.0315168327656189
6220 0.0290370300394737
6230 0.0336117134284749
6240 0.0344739604500181
6250 0.0308828229895473
6260 0.0343043788732017
6270 0.0378218083660311
6280 0.0355067378374656
6290 0.0328939424977694
6300 0.031366256972847
6310 0.0349324301492382
6320 0.0348147678645768
6330 0.0350002105950838
6340 0.0355059563853568
6350 0.0401780310888823
6360 0.0382823738218941
6370 0.0335963031919681
6380 0.0260132153320533
6390 0.0351815467973442
6400 0.0321702892916158
6410 0.0230477911421063
6420 0.0263395890477298
6430 0.0225788489790756
6440 0.0311019395241599
6450 0.0355114236939847
6460 0.0317799069643599
6470 0.0259765083288426
6480 0.0259268892918399
6490 0.0274228057642786
6500 0.0288816499743082
6510 0.031682664214543
6520 0.0300983165351142
6530 0.0341602624698611
6540 0.0360473662116522
6550 0.027377820462757
6560 0.0228940838838101
6570 0.0261303391114772
6580 0.0300722231770054
6590 0.0293745450199516
6600 0.0346970199084218
6610 0.0422907458004697
6620 0.0320521406416665
6630 0.0361432948703562
6640 0.0503976637445173
6650 0.0445970456445953
6660 0.0444484585600274
6670 0.0497839662767552
6680 0.0329105614401783
6690 0.0318300354505645
6700 0.0359610527411037
6710 0.0390806958279786
6720 0.0431643614320352
6730 0.0398441040268468
6740 0.03502998351891
6750 0.0361952425239707
6760 0.0349286789366463
6770 0.038412588447234
6780 0.0454851439263024
6790 0.0544507102522379
6800 0.0520945137995545
6810 0.0567551949274276
6820 0.0481932630218098
6830 0.0470817331296152
6840 0.0432391665011201
6850 0.0420665595704426
6860 0.0363535165889298
6870 0.0312527671870684
6880 0.0277997754112171
6890 0.0268673968772845
6900 0.0285924748801285
6910 0.0245792059682704
6920 0.0319525836699754
6930 0.0341758772961034
6940 0.0246865657254411
6950 0.0311086883719515
6960 0.0361882653193923
6970 0.0335067624458266
6980 0.0351359178254866
6990 0.0268883116722348
7000 0.0339642322849942
7010 0.0299298642573283
7020 0.0338145187302095
7030 0.0294272126187898
7040 0.0330228209133834
7050 0.024796344095068
7060 0.0313394473349398
7070 0.0423777229184482
7080 0.0414719419853514
7090 0.0385809249411437
7100 0.0453820966321297
7110 0.0513003339979595
7120 0.0424697548533329
7130 0.0410159862878388
7140 0.0347207526405459
7150 0.0329563512251914
7160 0.0341590541327889
7170 0.0291074688521881
7180 0.0327990221860984
7190 0.0360706954448319
7200 0.0372974799236928
7210 0.0386970819203832
7220 0.0371863545181953
7230 0.0428495298316351
7240 0.0311359381439418
7250 0.0374396450742367
7260 0.0338013679541389
7270 0.0330296906352598
7280 0.0285322959809187
7290 0.0334515561625911
7300 0.0304428106619756
7310 0.0328895170489947
7320 0.0285752415152506
7330 0.0338039515660191
7340 0.0282729473928469
7350 0.0286225720903342
7360 0.0250242303364481
7370 0.0224388483066101
7380 0.0227272068231725
7390 0.0254567367260518
7400 0.0233187194683626
7410 0.0206146225738504
7420 0.0203113927271074
7430 0.0167739870094984
7440 0.0202105445648156
7450 0.0170870030711388
7460 0.0173460487063826
7470 0.0143791675002866
7480 0.0221177817465363
7490 0.0183624103701982
7500 0.0168803666232822
7510 0.0138198136082341
7520 0.0205557866343961
7530 0.019104400593957
7540 0.0139984194202549
7550 0.0160532782172331
7560 0.0135553063969916
7570 0.0145973963812788
7580 0.0150563549655205
7590 0.0194625093449388
7600 0.01644578206063
7610 0.0206673541035436
7620 0.0246402617641017
7630 0.0250389718779811
7640 0.0150671475952888
7650 0.0239706522064713
7660 0.0223048513583314
7670 0.0253924110111761
7680 0.0272400728687756
7690 0.0355514892729546
7700 0.0355955853686358
7710 0.0341065340723922
7720 0.026127409595565
7730 0.0328478125858099
7740 0.0327274539761326
7750 0.0294732471867139
7760 0.0267010556200899
7770 0.0266467840193881
7780 0.0271358382095262
7790 0.0266427507567143
7800 0.0266117413724929
7810 0.0211568055395042
7820 0.0247234693071245
7830 0.0212332221953084
7840 0.0237382569204372
7850 0.0226672517644031
7860 0.0241022281509781
7870 0.0225297540669787
7880 0.0249660289746314
7890 0.0300348491256746
7900 0.0218759064271241
7910 0.018033270910081
7920 0.0248283954027731
7930 0.0323191131826404
7940 0.0247741108189129
7950 0.020903818088829
7960 0.0208127536441064
7970 0.0203452401272129
7980 0.020756073463425
7990 0.0204163140005475
8000 0.0208455724505565
8010 0.0241569897790368
8020 0.0232588628681853
8030 0.0246539394572467
8040 0.0226258086022961
8050 0.022145972710648
8060 0.0223102268360883
8070 0.0421594963338612
8080 0.0355594535293211
8090 0.0396920671253338
8100 0.0457008825486721
8110 0.0510699229319914
8120 0.0510030392174826
8130 0.045180476891352
8140 0.0474144066075625
8150 0.0492949340112851
8160 0.0489379643519824
8170 0.0365446064114627
8180 0.0351417903496675
8190 0.0356221161037269
8200 0.0371610026299981
8210 0.0318687289568285
8220 0.0300408423298989
8230 0.0259283288547459
8240 0.0271040362867936
8250 0.0314930311590912
8260 0.0303061559935583
8270 0.0446406525134265
8280 0.0339239172205284
8290 0.0360628939854466
8300 0.0412972332140574
8310 0.0426120259140229
8320 0.0498842800135424
8330 0.0533174497401756
8340 0.0474434761650497
8350 0.0469679234459861
8360 0.0394303369460079
8370 0.0383171305683241
8380 0.0339061205126028
8390 0.0267599970116868
8400 0.0283332996902926
8410 0.0225571531681604
8420 0.0178217936358905
8430 0.0169177999947891
8440 0.0217575287632621
8450 0.0228140715001796
8460 0.0188385068911356
8470 0.0180226548713209
8480 0.0191941666515096
8490 0.0255356127345309
8500 0.0229978419467639
8510 0.0173558829477021
8520 0.0218391278985422
8530 0.0271916666693504
8540 0.0273486967112068
8550 0.0297377614151361
8560 0.0287816903473117
8570 0.0305611444722077
8580 0.0288347745637027
8590 0.0274783223048606
8600 0.0262791021501664
8610 0.021717136634891
8620 0.0224760860176373
8630 0.0259631271371447
8640 0.0262777205347789
8650 0.0282280557218022
8660 0.0217223058842013
8670 0.0140920839307708
8680 0.0131317129490471
8690 0.014618980387439
8700 0.0142933767726735
8710 0.0164048937271033
8720 0.0123320484875243
8730 0.0110882576977765
8740 0.0117189921563679
8750 0.0114350229499318
8760 0.0178530032938655
8770 0.0155607197713961
8780 0.0189543603597992
8790 0.016934177233019
8800 0.01578404992791
8810 0.0137254234431541
8820 0.0181691295350563
8830 0.019105261237954
8840 0.0196670439782786
8850 0.0182252493269404
8860 0.0183128230870742
8870 0.0265049310735098
8880 0.0231187874989869
8890 0.0189673039411496
8900 0.022860010944297
8910 0.0205523210056151
8920 0.014064967042218
8930 0.0111590690160674
8940 0.01612110010371
8950 0.0215552789993974
8960 0.0184991594472963
8970 0.0183188817050506
8980 0.0212043922810993
8990 0.0164840456799932
9000 0.0194009344718501
9010 0.0195741476710912
9020 0.0198180110982813
9030 0.0182345835832916
9040 0.0237355562627944
9050 0.0275261614165785
9060 0.0295559496085171
9070 0.0368281261869047
9080 0.0329658160945769
9090 0.0375788510088906
9100 0.0307128058499138
9110 0.0210686330547924
9120 0.0194274653546591
9130 0.0215623621613797
9140 0.0221983842319893
9150 0.0208205033546137
9160 0.0223566753305217
9170 0.0289599753527818
9180 0.0354489660986255
9190 0.0369450386229334
9200 0.0412585554221655
9210 0.0463794935331923
9220 0.043674328730277
9230 0.042601313079543
9240 0.036546215148646
9250 0.0368071170988594
9260 0.0349281402535524
9270 0.0408025838937645
9280 0.0292004190435651
9290 0.0382013393415315
9300 0.0294004308956301
9310 0.032397182186635
9320 0.0270996234434207
9330 0.0292846963760874
9340 0.0262855920136934
9350 0.0383480273753409
9360 0.0316827552904457
9370 0.0354203143879146
9380 0.0308704061712642
9390 0.0260285302008798
9400 0.0303803148565678
9410 0.0264202291454256
9420 0.0243870911468602
9430 0.023244600769216
9440 0.029126595101636
9450 0.0242205847944276
9460 0.0238165987295766
9470 0.0310817050322074
9480 0.0260825016841555
9490 0.0285759408339176
9500 0.0314148406393187
9510 0.0306538546417253
9520 0.0342521568564225
9530 0.0322007802877454
9540 0.0259275053963349
9550 0.0169232455780949
9560 0.0156123155559458
9570 0.0204597601027978
9580 0.0237014219067741
9590 0.0265495028300913
9600 0.025388444991288
9610 0.0208756710160044
9620 0.0185049819331455
9630 0.0178840565408831
9640 0.024296326088201
9650 0.0240502978333808
9660 0.0345548258031849
9670 0.033563067083153
9680 0.0359447363384598
9690 0.0339047014180177
9700 0.0350137900179469
9710 0.0333150497881022
9720 0.0350500733513223
9730 0.0355973572765092
9740 0.0397147758678045
9750 0.0304769679407068
9760 0.0353972502072009
9770 0.0322890380064173
9780 0.0277498619727036
9790 0.0238104222752582
9800 0.0346327442787508
9810 0.0291718760964949
9820 0.0290788202406835
9830 0.0217527049658212
9840 0.0200053429898821
9850 0.0271522693805059
9860 0.0279867456069635
9870 0.0388491297099734
9880 0.0326382241297204
9890 0.0304063388012966
9900 0.0299454362563534
9910 0.033570666101344
9920 0.0348891094146939
9930 0.0307379638789524
9940 0.032649509180807
9950 0.0290724394318525
9960 0.0246158687244738
9970 0.0214798560544595
};
\addplot [thick, color6]
table {%
0 0.568462135312582
10 0.162532001025984
20 0.142156786505815
30 0.142581769748284
40 0.142388901612405
50 0.112068439327965
60 0.101968656245577
70 0.101956696486616
80 0.108684624806696
90 0.107235463319888
100 0.0989518146263975
110 0.0966779709535837
120 0.114031294282673
130 0.112371874795882
140 0.102839282859458
150 0.0962446370267838
160 0.0893371853778007
170 0.0861948870053283
180 0.0976231087117463
190 0.103872250171826
200 0.106679702703702
210 0.105390485005291
220 0.107508025389594
230 0.0974361728042399
240 0.0960610589401367
250 0.104663047617728
260 0.108055828265595
270 0.112696090290032
280 0.123943322145332
290 0.119841912775412
300 0.123267325041094
310 0.116978179919934
320 0.10375514720164
330 0.0973101359076924
340 0.0973128378180473
350 0.114407341886972
360 0.11618995176086
370 0.120120022160684
380 0.116648260249952
390 0.115287764088876
400 0.131184797864056
410 0.120607500940793
420 0.125199921235973
430 0.109227156725916
440 0.115741189831361
450 0.109718613401667
460 0.131062015452731
470 0.125100151432201
480 0.109559758992963
490 0.110456825759101
500 0.111126598424322
510 0.120509195761394
520 0.109127454527986
530 0.0931129796675961
540 0.111409708485323
550 0.115212012275989
560 0.103863486127541
570 0.0959384992154077
580 0.114915601108171
590 0.114565565816914
600 0.113536231275604
610 0.103297052400339
620 0.109562704290022
630 0.11061522005149
640 0.113616729519815
650 0.102107727608359
660 0.0787200240059488
670 0.0929967646684435
680 0.100013235074102
690 0.115599588827425
700 0.118379501111786
710 0.102571229176716
720 0.109168316621758
730 0.102187756831184
740 0.0829600040564645
750 0.0837307859055303
760 0.0840326678587655
770 0.0859770850686999
780 0.0989190968765951
790 0.0980265288639131
800 0.10610675400776
810 0.0939477841666542
820 0.102080183719577
830 0.101110595778722
840 0.107856098112828
850 0.116532706676657
860 0.100946909107401
870 0.100299560139717
880 0.0851083633224968
890 0.0826648058234753
900 0.0878894136707812
910 0.0940311752830125
920 0.0860219599534304
930 0.0826294505288079
940 0.0924246605147981
950 0.0957173741397405
960 0.101481471937841
970 0.0902518241808077
980 0.0955027457349135
990 0.0963942975628476
1000 0.0782935238477528
1010 0.0865530347625958
1020 0.0938610370574585
1030 0.100406756519692
1040 0.104618754680242
1050 0.10752227949781
1060 0.102264049155046
1070 0.0905457959093617
1080 0.0907146480456234
1090 0.0874429159688893
1100 0.0893385311168598
1110 0.0865301463468614
1120 0.0899907838447561
1130 0.0951608971625346
1140 0.0900548597905575
1150 0.089439077679524
1160 0.0831112812463243
1170 0.0845290769546331
1180 0.0951951945079527
1190 0.0726405427403355
1200 0.0788992718642788
1210 0.083279988144466
1220 0.0783402210504428
1230 0.0831808527550098
1240 0.0843353712924301
1250 0.0959550457063757
1260 0.0897639803435067
1270 0.0935401308003013
1280 0.0844581921327037
1290 0.0808994213333388
1300 0.0814140477806005
1310 0.0766392189448182
1320 0.0841150065299661
1330 0.0889528492919891
1340 0.0876853276900191
1350 0.0867621118176312
1360 0.085014648937636
1370 0.0875795354308464
1380 0.0825842870838338
1390 0.0882527037871714
1400 0.0957832614299377
1410 0.0836817171624557
1420 0.0912732854142467
1430 0.0825399176207189
1440 0.0768895305121001
1450 0.0711060556864743
1460 0.0847608632776618
1470 0.0876331680361247
1480 0.0868740330002414
1490 0.0782353365427902
1500 0.0748428587798158
1510 0.0783368630532142
1520 0.0760624168706553
1530 0.0637727593568399
1540 0.0695807215698382
1550 0.082898622828698
1560 0.0781682128646755
1570 0.0720589313474166
1580 0.0669315758174177
1590 0.0748254212313118
1600 0.0686780726943793
1610 0.0768199222942152
1620 0.0699835595042254
1630 0.0701585826813839
1640 0.0742396410762128
1650 0.0833515718359914
1660 0.0774112440814829
1670 0.0885952672506573
1680 0.0822710716980726
1690 0.07912286904598
1700 0.0842794347567808
1710 0.0926088917055714
1720 0.0767177006882876
1730 0.0759017486386723
1740 0.0823094541442567
1750 0.0820773957215488
1760 0.0818058219189403
1770 0.0730233146742034
1780 0.0721028144716061
1790 0.0696521076436029
1800 0.0753455626078281
1810 0.0782579903530159
1820 0.0726048889601062
1830 0.0733852720194575
1840 0.0690424575685746
1850 0.0653763409520978
1860 0.0689135032676094
1870 0.0689047864588432
1880 0.0598284271944377
1890 0.0588376779196944
1900 0.0720607343323254
1910 0.0703570642850475
1920 0.0646746679193756
1930 0.076690697244488
1940 0.075339409033258
1950 0.0721480745196637
1960 0.0690270964074932
1970 0.0621688810999389
1980 0.0603062645328679
1990 0.0602129275026878
2000 0.0675752655877523
2010 0.0660876495880598
2020 0.0721119423899913
2030 0.0705682882613254
2040 0.0750616414035591
2050 0.0718818427691293
2060 0.0779456299374444
2070 0.0643328982874201
2080 0.07886970954724
2090 0.0631445046512537
2100 0.0685312334254393
2110 0.0653741049406779
2120 0.0625635775857842
2130 0.0663674931041932
2140 0.0694908935360653
2150 0.063138524078047
2160 0.0670300834729703
2170 0.062323033644347
2180 0.0562536175103579
2190 0.0502300235029447
2200 0.0539155419456355
2210 0.0544126165752361
2220 0.0666929649016365
2230 0.067740579514593
2240 0.0674461617275712
2250 0.065894290959325
2260 0.0723116084692338
2270 0.0582318375910846
2280 0.0645664701675009
2290 0.0681525096415204
2300 0.0643461732696656
2310 0.0729686958189409
2320 0.0685207681931786
2330 0.0687772384976692
2340 0.069211906957852
2350 0.0778612626925199
2360 0.0773028230272785
2370 0.0658798828125169
2380 0.0669714506171811
2390 0.0695123939576291
2400 0.0654836580157431
2410 0.0637545479466465
2420 0.0601513327332803
2430 0.0580577545429021
2440 0.0556022782758473
2450 0.052717668911295
2460 0.0530283437476157
2470 0.0526658021931267
2480 0.0515457371913676
2490 0.0533089994797216
2500 0.0517872043117873
2510 0.0528284415111384
2520 0.0520133278199962
2530 0.0542034277246645
2540 0.0551715297127811
2550 0.0479864546055036
2560 0.0516857215127283
2570 0.041730264253059
2580 0.0583999047646248
2590 0.0596601623263825
2600 0.0539486435944319
2610 0.0706163562581821
2620 0.0606260249204617
2630 0.0555893313839897
2640 0.0604126688224698
2650 0.0581538170135399
2660 0.0584354172919674
2670 0.0582391843055081
2680 0.0493596557791293
2690 0.0431402355070776
2700 0.0586417669974932
2710 0.0491446644256127
2720 0.0587739605215847
2730 0.0450606158014899
2740 0.0397185165386507
2750 0.0469908245694784
2760 0.0515753634169839
2770 0.0455667729997564
2780 0.0478808318057396
2790 0.043969701012521
2800 0.0479885960719138
2810 0.0490416347955369
2820 0.0415861728779846
2830 0.0486605109648398
2840 0.0539025772823362
2850 0.0492415784200267
2860 0.0558828380844428
2870 0.0552445242117802
2880 0.0552009592832296
2890 0.0502551668532086
2900 0.0481858220950457
2910 0.0447568209717177
2920 0.0486657010418093
2930 0.0433438246758357
2940 0.055475784924482
2950 0.051026782339788
2960 0.0463852422549302
2970 0.0423369268575194
2980 0.0520201099867746
2990 0.041492235392045
3000 0.0411501190284762
3010 0.0387012757661805
3020 0.0426357487423801
3030 0.0423930225537831
3040 0.0440659067869818
3050 0.0405464208182459
3060 0.0417695498326949
3070 0.0426238543803954
3080 0.0464948130980051
3090 0.036342773367689
3100 0.0427831078329101
3110 0.0415122349845126
3120 0.0456648851709061
3130 0.0544156794140254
3140 0.0451392783073253
3150 0.0422829907148201
3160 0.04283469235114
3170 0.0437829901849599
3180 0.0432505578460906
3190 0.0425718263340543
3200 0.0512850758912549
3210 0.0531609450448655
3220 0.0471048280701969
3230 0.0418920828487175
3240 0.0393766258682285
3250 0.0350922809400606
3260 0.0384738943916348
3270 0.0272935268665205
3280 0.03955137101335
3290 0.0330206843233926
3300 0.0377174016552111
3310 0.0380145535175299
3320 0.0382791599522018
3330 0.0375530775005376
3340 0.0417949156001639
3350 0.0419852424099385
3360 0.0396577010946589
3370 0.0402371946320927
3380 0.0378977734532168
3390 0.0408319716953985
3400 0.044130264958814
3410 0.0474621664782078
3420 0.0394350970456118
3430 0.041339595315574
3440 0.045622149597352
3450 0.0486116600629033
3460 0.0394961688825363
3470 0.0425609571017761
3480 0.0434446089652121
3490 0.0416844850804744
3500 0.0407619473699562
3510 0.0455722756351378
3520 0.0402921300465607
3530 0.0327045614361234
3540 0.032523857135815
3550 0.035290956217298
3560 0.0355947512787842
3570 0.0364624274902368
3580 0.0299689015479107
3590 0.0333085767699759
3600 0.0342783041536098
3610 0.035917916332842
3620 0.0344292050120859
3630 0.039027534293873
3640 0.041904850331903
3650 0.0321661254361806
3660 0.0390905738709483
3670 0.0371391486541773
3680 0.0337854411120433
3690 0.0347871238533734
3700 0.0310606015650351
3710 0.0367264295561095
3720 0.0290553698641792
3730 0.0332932744138449
3740 0.0310067256947498
3750 0.0257501788312322
3760 0.0362755807797611
3770 0.0302168416680453
3780 0.0332766823078291
3790 0.0310830238840216
3800 0.0328167782643391
3810 0.0366546897115256
3820 0.0370680129626367
3830 0.0334628490140573
3840 0.0392289826706912
3850 0.0424919531591937
3860 0.0437085926455151
3870 0.0448714150766581
3880 0.0412586611301702
3890 0.034187045055581
3900 0.041729267173207
3910 0.0414555151703591
3920 0.0405433522167291
3930 0.0305763794357881
3940 0.0298022188071331
3950 0.0319994303952631
3960 0.0425583906551057
3970 0.0421186830685733
3980 0.0322815391673236
3990 0.0311145309448712
4000 0.029244309157852
4010 0.028098961823565
4020 0.0316662298824142
4030 0.0331465817131556
4040 0.0267385632751102
4050 0.0289953691808471
4060 0.0244040066200452
4070 0.0330054477233423
4080 0.0292241577812684
4090 0.0324932807914863
4100 0.0315269152456324
4110 0.0274113667753583
4120 0.0293582141528167
4130 0.033421831403792
4140 0.0351640289176905
4150 0.0280030901895498
4160 0.0224314049912667
4170 0.0266555514187478
4180 0.0265134950675743
4190 0.0283103749064039
4200 0.0299663796816668
4210 0.0327935486736909
4220 0.027669598827894
4230 0.0352687515107937
4240 0.0275928415589398
4250 0.0332510192663314
4260 0.0286137234233325
4270 0.0299018567262374
4280 0.0314828331141052
4290 0.0334808595865538
4300 0.0358330836390375
4310 0.0362997668142351
4320 0.035823167570943
4330 0.0340698209913209
4340 0.0326140871356939
4350 0.0328597948043701
4360 0.0275961155509096
4370 0.0274374241781659
4380 0.0312562936634019
4390 0.0325875604846216
4400 0.0320678715826136
4410 0.0383996709011275
4420 0.0383972199597661
4430 0.0347150421184505
4440 0.0360847678711348
4450 0.0326477071117152
4460 0.0311008058067275
4470 0.0335047978463647
4480 0.0320854455487681
4490 0.0247647363835797
4500 0.0208303160532589
4510 0.0288175652959346
4520 0.0292340200033728
4530 0.0318373532671025
4540 0.0340891245761029
4550 0.0341009666759445
4560 0.0407911405254206
4570 0.0272751568777903
4580 0.0253815240060134
4590 0.0331145269970005
4600 0.0294778353076121
4610 0.0307852101524305
4620 0.0269243261428433
4630 0.0225386840211299
4640 0.0300540936587312
4650 0.0233087162925117
4660 0.029739814143808
4670 0.0225567503833453
4680 0.0272340627831932
4690 0.034800555722175
4700 0.0310303699550725
4710 0.0294022756204752
4720 0.029397472233905
4730 0.0261932746467838
4740 0.0254367293391861
4750 0.021345974456105
4760 0.0237446500401318
4770 0.0199587467143277
4780 0.0225190560208273
4790 0.0156216587792522
4800 0.0159735947341997
4810 0.0162256682854503
4820 0.02038863589168
4830 0.0212534093709893
4840 0.0211669044191106
4850 0.0279682473161852
4860 0.022795787513231
4870 0.0317509784294861
4880 0.0335926507802759
4890 0.0271439326829533
4900 0.0289915421160613
4910 0.0264195569811762
4920 0.0294573970999057
4930 0.0280525757188917
4940 0.036122539374257
4950 0.0305740362109058
4960 0.0259721286856826
4970 0.0227454751885175
4980 0.0265496836121998
4990 0.0295701260758633
5000 0.027561647097452
5010 0.0256116034674062
5020 0.0163665460668893
5030 0.0266402129634468
5040 0.0231481766270635
5050 0.0286454573373978
5060 0.0315615705845873
5070 0.029132473261372
5080 0.024253207112731
5090 0.0255328412204043
5100 0.0304318455974689
5110 0.0235449713846725
5120 0.0205079237576239
5130 0.0230574961186118
5140 0.0231591243819114
5150 0.02740684160992
5160 0.0243093722864225
5170 0.0315190734767839
5180 0.0284885686821356
5190 0.0255251492181007
5200 0.024650270295668
5210 0.0177139902693436
5220 0.026280508531922
5230 0.021434570512515
5240 0.0246552597331717
5250 0.0214808753303174
5260 0.0269263181516797
5270 0.0191883401050598
5280 0.0234691426802805
5290 0.0248504478001942
5300 0.0241242030978166
5310 0.0284968893634887
5320 0.0241322481959464
5330 0.0209831046710717
5340 0.0174566174053211
5350 0.0217499764396442
5360 0.0205302503618287
5370 0.0181639416514798
5380 0.0231491655903456
5390 0.0222014541568876
5400 0.0175765609827712
5410 0.0215944189226972
5420 0.0210274721117376
5430 0.020670972689059
5440 0.0241058631557585
5450 0.0199006689808823
5460 0.0224484521676751
5470 0.0175281529503053
5480 0.024814410996513
5490 0.0241829266088675
5500 0.0262528763904296
5510 0.0290740322254272
5520 0.0252797116441494
5530 0.0264379433401389
5540 0.0266082869305281
5550 0.0261241885291845
5560 0.0280887672782939
5570 0.0272953759475498
5580 0.0279649788973424
5590 0.02628961653796
5600 0.0239637847175733
5610 0.0197573233332638
5620 0.019992826159355
5630 0.0196132856453116
5640 0.020856634140761
5650 0.0241050772175609
5660 0.0248115298883298
5670 0.0244673157353095
5680 0.0260614914314871
5690 0.0285732725914381
5700 0.0350571514770062
5710 0.0342098891447466
5720 0.0380540402285144
5730 0.0321852452310055
5740 0.0311787023553395
5750 0.0330552673822614
5760 0.0292983624257435
5770 0.0286722704991486
5780 0.0221623569188502
5790 0.02159129948811
5800 0.0177914999667738
5810 0.0162922479352053
5820 0.0139366287700696
5830 0.0138646044926249
5840 0.0138479399378216
5850 0.0140587445606602
5860 0.0175639442594844
5870 0.0180236282547822
5880 0.0184520856484788
5890 0.0211208812141426
5900 0.0213421594418263
5910 0.0188476935009093
5920 0.0202333905100613
5930 0.0190338677482841
5940 0.0169489681721713
5950 0.0192980809254352
5960 0.0186138123258956
5970 0.0146552606499706
5980 0.0164099100950187
5990 0.0180095143664227
6000 0.0152759834336961
6010 0.0136661829436327
6020 0.0150921246097623
6030 0.0185369265077848
6040 0.020046135398927
6050 0.0172008473905239
6060 0.018029243966786
6070 0.0188371242848048
6080 0.0164251176231368
6090 0.0179756009221761
6100 0.0162873083975974
6110 0.0157899796211073
6120 0.0148197904638627
6130 0.0153241927329561
6140 0.0137405614369637
6150 0.00986163444999272
6160 0.0145483144299316
6170 0.0131995329101311
6180 0.0146903903176102
6190 0.0132349311183888
6200 0.0186154238728519
6210 0.0180127033195597
6220 0.0175099005696157
6230 0.0198519290235388
6240 0.0194977382339684
6250 0.0160106361187462
6260 0.0203196694376391
6270 0.0222682872367781
6280 0.0228341912249131
6290 0.0197974762190281
6300 0.0161544731882768
6310 0.0188910780528827
6320 0.0179544548434606
6330 0.0191582635676536
6340 0.0177051366207276
6350 0.0230876315292457
6360 0.0233826528053139
6370 0.0211316974609893
6380 0.0152800300404711
6390 0.0191195852892454
6400 0.0179981805922695
6410 0.013307454220155
6420 0.0149714205199459
6430 0.0104507653950893
6440 0.0162746186731623
6450 0.0173396427496534
6460 0.0153878831847927
6470 0.0139331515009785
6480 0.0145003148487353
6490 0.0146015301509289
6500 0.015195372103045
6510 0.0175435171719887
6520 0.014764237839344
6530 0.0182868145986333
6540 0.0220964255935617
6550 0.0161647553331482
6560 0.012749213355907
6570 0.0144201736200546
6580 0.016664066383381
6590 0.0149948127122555
6600 0.0193812088265192
6610 0.0242097761669756
6620 0.0191943456763536
6630 0.0193877901874844
6640 0.025496492161854
6650 0.021570374910633
6660 0.0236132576416167
6670 0.0308895932548685
6680 0.0190486553208438
6690 0.0207227416298093
6700 0.0236186595385619
6710 0.0248610036264363
6720 0.0266281258007569
6730 0.0229841453781489
6740 0.0191876901642219
6750 0.0197155368813477
6760 0.018389858424981
6770 0.0223608377211398
6780 0.0281338006202645
6790 0.0335912873570876
6800 0.0297317016720189
6810 0.0311670384173258
6820 0.0252971681571551
6830 0.025667918773826
6840 0.0237806146010749
6850 0.0250583191730041
6860 0.021705016459183
6870 0.0188903402235448
6880 0.0179855271450671
6890 0.0163716991388828
6900 0.0175666387729457
6910 0.0143583145761242
6920 0.0171406226203075
6930 0.0185576866768548
6940 0.0135062165516894
6950 0.0176535186410749
6960 0.021617866257063
6970 0.0201579427252687
6980 0.0184583882832275
6990 0.0118124146473064
7000 0.0187592516955559
7010 0.0185419227408772
7020 0.019321439372623
7030 0.0166176049939516
7040 0.0202193602086962
7050 0.0106814725801983
7060 0.0139917374031152
7070 0.0210703438987481
7080 0.0223993124587973
7090 0.0223438490180476
7100 0.0262535555820974
7110 0.0302352219090259
7120 0.0241561644006587
7130 0.0231570722724537
7140 0.0196826683950305
7150 0.0183887794666207
7160 0.0201928726236316
7170 0.0179990198682527
7180 0.019973039303206
7190 0.0200757319409837
7200 0.0187027172367235
7210 0.0214127582120058
7220 0.0198664758821989
7230 0.0240553895897809
7240 0.0155666528995557
7250 0.0234649539513814
7260 0.0220132387765888
7270 0.0227329960290811
7280 0.016246109984885
7290 0.0175492747388183
7300 0.0169551281104539
7310 0.0206490878617918
7320 0.0167501249470078
7330 0.0181470635760762
7340 0.0154760126883856
7350 0.0176541677368523
7360 0.0152428725212175
7370 0.0129382255365977
7380 0.0124480391727539
7390 0.0136328269961954
7400 0.0110865006378247
7410 0.00876354935045708
7420 0.00939250833591358
7430 0.00857831787499069
7440 0.00952563731799567
7450 0.0114788850274027
7460 0.0112441698969369
7470 0.008694140486564
7480 0.0117757354994812
7490 0.00862976931670263
7500 0.00898969371325285
7510 0.00730683092153183
7520 0.0112691398990792
7530 0.00959581556326316
7540 0.00765408212472156
7550 0.00965864322261986
7560 0.00929878304471628
7570 0.00922612865977872
7580 0.00813665442837234
7590 0.00935014622997222
7600 0.00810824688314721
7610 0.0106616066477679
7620 0.0139004938483086
7630 0.0151901864825953
7640 0.00950901334009327
7650 0.012762310512405
7660 0.00955785801266911
7670 0.0133771458106474
7680 0.0126957414579962
7690 0.0189869116587576
7700 0.0172471357106506
7710 0.0182699472242188
7720 0.0130849426295865
7730 0.0180310453631632
7740 0.0159726050218369
7750 0.0164989725675541
7760 0.0153907072029733
7770 0.0158616045758569
7780 0.0134405968791969
7790 0.0132067384092161
7800 0.0145403618722361
7810 0.0117738745705403
7820 0.012365362682032
7830 0.0092686880979379
7840 0.0128597715785225
7850 0.0139678985720231
7860 0.0134027798067145
7870 0.0123983759958936
7880 0.0137481984956274
7890 0.0173776331118041
7900 0.0126311921572191
7910 0.01012838923608
7920 0.0144795620118453
7930 0.019725827869433
7940 0.0121829598937608
7950 0.0103188333574423
7960 0.0113977177569759
7970 0.0118868460873218
7980 0.0110588489968235
7990 0.010480099978991
8000 0.0102342708082979
8010 0.0125257350029049
8020 0.0122245022927037
8030 0.0136071452535034
8040 0.0110632935800775
8050 0.0108760276439897
8060 0.00968946360241691
8070 0.0258036183433089
8080 0.02049577152778
8090 0.0241070485948774
8100 0.0265616086021316
8110 0.0282247519684441
8120 0.0273723794837482
8130 0.025295386102348
8140 0.0228187785676237
8150 0.0259293755025711
8160 0.0280559602613931
8170 0.0221793113602015
8180 0.0190540325628377
8190 0.0180031331655278
8200 0.0207421052469511
8210 0.0187724442366029
8220 0.0199591684002025
8230 0.0152513790840747
8240 0.0155893007831932
8250 0.0158001674038398
8260 0.0144920216577736
8270 0.0253466630577085
8280 0.0160889869127001
8290 0.0198213642910443
8300 0.0231094331988099
8310 0.0219321739424943
8320 0.0260955197433025
8330 0.0291981990683121
8340 0.0277807674883846
8350 0.0267323056121981
8360 0.0215966011983175
8370 0.022431621663298
8380 0.0214966862781433
8390 0.0163119161776542
8400 0.0166601004445095
8410 0.0127509231562348
8420 0.01041040123958
8430 0.0102741293401246
8440 0.0117910258508811
8450 0.0121342586577336
8460 0.00959785187225931
8470 0.0100433495720166
8480 0.0100681489767601
8490 0.0112667811677397
8500 0.0108734708561994
8510 0.00943405998686427
8520 0.0120197065478733
8530 0.0138638912920269
8540 0.0132724812190343
8550 0.0153163605724969
8560 0.015595937166999
8570 0.0166165524809455
8580 0.0158947908785433
8590 0.0145508585059242
8600 0.0131721129719595
8610 0.0118468575693032
8620 0.0153318056632085
8630 0.0164077683765919
8640 0.0148923498662045
8650 0.0178074652002762
8660 0.0127338111851137
8670 0.00916147333644306
8680 0.00808959899326045
8690 0.00737050973590101
8700 0.00613837338244195
8710 0.00897243079063175
8720 0.00908272843055707
8730 0.00766480575344216
8740 0.00663820309536525
8750 0.00594435060821464
8760 0.00869447868366365
8770 0.00706089341601926
8780 0.0101668241951826
8790 0.00882572126646013
8800 0.00822133812713314
8810 0.0058056307826666
8820 0.00908681126883201
8830 0.00910353555873782
8840 0.00844915236393944
8850 0.00700421527741362
8860 0.00839251413906804
8870 0.013091785185008
8880 0.0101224760841078
8890 0.00997004316387948
8900 0.0118627249758395
8910 0.00953068118655469
8920 0.00783334379084603
8930 0.00807190490794286
8940 0.0101055573570964
8950 0.0121954439119794
8960 0.00833385902067106
8970 0.00872074292065143
8980 0.011525178170581
8990 0.0109362898785173
9000 0.0107563889802766
9010 0.00949546252928411
9020 0.00900639958439027
9030 0.00844599107383655
9040 0.0113640821972476
9050 0.0141615770234317
9060 0.0136271496843904
9070 0.0203126754421071
9080 0.0192021622248209
9090 0.0239372400108802
9100 0.0170615464499278
9110 0.0111388967541267
9120 0.010840579168844
9130 0.0142426300000794
9140 0.0141705721030783
9150 0.0102500399856118
9160 0.0109158436072111
9170 0.0128640170070544
9180 0.0160089076116673
9190 0.0182687953865106
9200 0.0218392802023405
9210 0.0238837580781961
9220 0.0209363992563561
9230 0.0212614928292647
9240 0.0203061864557145
9250 0.0187152051069057
9260 0.0147045111177097
9270 0.0212315978665232
9280 0.0172605574004418
9290 0.0251473235891564
9300 0.0140594404510185
9310 0.0153521702336827
9320 0.0105052006478491
9330 0.0157324038560929
9340 0.0146434496255203
9350 0.0245710287956425
9360 0.0169239835064543
9370 0.0189119170051796
9380 0.0159327737316021
9390 0.0142138453199671
9400 0.0154701140732391
9410 0.0118638236087619
9420 0.0122593765783121
9430 0.0124114194640797
9440 0.0168728626696791
9450 0.0134020616488535
9460 0.0130558351171179
9470 0.0170896119397455
9480 0.0131210760896297
9490 0.015058937983942
9500 0.0159652604500164
9510 0.0189492601218699
9520 0.0218295951124983
9530 0.0195100076672514
9540 0.0166959500704418
9550 0.0113273054637635
9560 0.0090150781222396
9570 0.01223145685912
9580 0.0115730238076126
9590 0.0143922622534508
9600 0.0148618304623852
9610 0.0113271239607057
9620 0.0109951751223473
9630 0.0115063608199437
9640 0.0143520987343545
9650 0.0116517079164013
9660 0.0199912404429522
9670 0.018379686840736
9680 0.0195212494854996
9690 0.019285491622138
9700 0.0192819308888704
9710 0.0181718041980948
9720 0.0195222947806861
9730 0.0217587596740291
9740 0.0249683634759927
9750 0.0142787290612945
9760 0.0179565339584916
9770 0.0165310505033995
9780 0.0143743931533007
9790 0.012643240261474
9800 0.0185068761075605
9810 0.0137664468299725
9820 0.0152483801229698
9830 0.0124270397953419
9840 0.0128592378478535
9850 0.0146631015649424
9860 0.0109508969230762
9870 0.0190156978818549
9880 0.0164365800948666
9890 0.016185991918794
9900 0.0174135019336937
9910 0.0199266013392422
9920 0.0195491266188669
9930 0.0174441838253227
9940 0.0149315503960861
9950 0.013964891492605
9960 0.0131440706917624
9970 0.0124224084543586
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/batch_size_comparison/directional_derivatives_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
ylabel style={font=\large},
xlabel style={font=\Large},
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={2},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={ratio of directional derivatives at several \\  batch sizes \& directional derivatives at bs 128},
width=15.2cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio of dir. deriv. at several bs},
ymin=0.00942412034782922, ymax=6.84652235783284,
ymode=log,
ytick style={color=black}
]

\addplot [thick, color1]
table {%
0 2.15953590519722
10 2.64286829246826
20 2.84952500420604
30 2.98058719254185
40 2.99108935483911
50 3.19229634945071
60 3.16238573493302
70 3.0996856100771
80 3.04387094020004
90 3.12705526692907
100 3.16868997014358
110 3.24223043606221
120 3.25226596060267
130 3.2229200199622
140 3.23530126106684
150 3.11524480283785
160 3.02404113903033
170 3.06914798823001
180 3.0876808320127
190 3.10006646628203
200 3.01657270117985
210 2.95078271571695
220 3.06322996150537
230 3.05564603244338
240 2.9357257648494
250 2.77394440003687
260 2.80076110189344
270 2.86309362815547
280 2.79423313681373
290 2.83905251492727
300 2.79735592169375
310 2.7486109524843
320 2.65871416456303
330 2.57893271661299
340 2.65030362216336
350 2.65421511381911
360 2.60172492895117
370 2.53193144023516
380 2.57347729591216
390 2.60956171816546
400 2.59211016189659
410 2.60918572616406
420 2.54528232405619
430 2.56836788839883
440 2.5509555786768
450 2.57944644622457
460 2.60431099179789
470 2.56112010202503
480 2.57014220349579
490 2.57105331040359
500 2.59690238719851
510 2.50005246511693
520 2.46122730739548
530 2.46424552303606
540 2.44758991925603
550 2.4180777369917
560 2.43144357162325
570 2.44336535935799
580 2.46310208541664
590 2.5276498774066
600 2.49672636512266
610 2.46592362715067
620 2.41813093365413
630 2.37776325612803
640 2.32805062163921
650 2.29823657976848
660 2.31862123390359
670 2.32077442938505
680 2.36320009609106
690 2.3915046449676
700 2.37679638446621
710 2.40959333414999
720 2.40457435964173
730 2.37499308898694
740 2.34638002350908
750 2.30599123395384
760 2.31300878597577
770 2.30085976679172
780 2.31980815202752
790 2.31368688673576
800 2.29768049371074
810 2.31363648318543
820 2.31241451830626
830 2.29782299642807
840 2.30709100591995
850 2.34688778005737
860 2.34640597648533
870 2.30464207971797
880 2.2716874646517
890 2.23855664652234
900 2.24134080009343
910 2.25787518855042
920 2.25010232846745
930 2.22751525498738
940 2.22330771150482
950 2.23383164844978
960 2.20958433449713
970 2.26252192482801
980 2.25959398166612
990 2.27226713796707
1000 2.2364912773403
1010 2.21963323708312
1020 2.22736856728429
1030 2.24719004234184
1040 2.24224576028815
1050 2.21005290694064
1060 2.21722775338871
1070 2.19885798377753
1080 2.14833768201472
1090 2.1532944709625
1100 2.16599937342772
1110 2.19745517750139
1120 2.16175020841854
1130 2.18149556674086
1140 2.18462632862517
1150 2.19362656261607
1160 2.20710258415495
1170 2.20827565059016
1180 2.15938046210522
1190 2.13333462509176
1200 2.13468178965315
1210 2.14196249091515
1220 2.14732605584152
1230 2.15715957871914
1240 2.15382989248728
1250 2.15256341628957
1260 2.16233881378094
1270 2.15723079369726
1280 2.13174030506747
1290 2.1161945368166
1300 2.11745143816811
1310 2.11762979320677
1320 2.13090213304979
1330 2.13846761294565
1340 2.13879846704676
1350 2.13656498075541
1360 2.12328223148423
1370 2.13099959702474
1380 2.12845998507497
1390 2.14169603344567
1400 2.13078792962354
1410 2.15348045857983
1420 2.13349908390779
1430 2.13302646695769
1440 2.11108527388312
1450 2.11828161441577
1460 2.11279773656142
1470 2.12080897099851
1480 2.10698249697441
1490 2.09884864535311
1500 2.10537082120384
1510 2.11234615996904
1520 2.10672358465661
1530 2.11422728501918
1540 2.12507544191281
1550 2.11819808386708
1560 2.09831717616329
1570 2.08039352158658
1580 2.07755105022673
1590 2.08435206849574
1600 2.09032259042527
1610 2.08545293501284
1620 2.09462774487159
1630 2.09811303375666
1640 2.09702819424399
1650 2.09081528164327
1660 2.08622545130479
1670 2.07463164662671
1680 2.07163347802075
1690 2.06432957243172
1700 2.06970945411163
1710 2.06974835544399
1720 2.08094557256037
1730 2.08776722858492
1740 2.08989920853488
1750 2.08283891208402
1760 2.07506434928695
1770 2.0718534464716
1780 2.07530903526921
1790 2.08059016584448
1800 2.07877561462158
1810 2.07141430094776
1820 2.0750566518926
1830 2.07366092050122
1840 2.06816708194557
1850 2.07081440489161
1860 2.08036288404087
1870 2.06840278798966
1880 2.05685748997042
1890 2.06207580612257
1900 2.06089984272379
1910 2.06719394094874
1920 2.06560072954443
1930 2.05629415327319
1940 2.05633839833125
1950 2.0639310669396
1960 2.06325784424366
1970 2.06030386859398
1980 2.0527818315128
1990 2.05470036750327
2000 2.06184441545315
2010 2.06243084678424
2020 2.05956197930406
2030 2.05890070146413
2040 2.06372427135439
2050 2.06989050525892
2060 2.07202195013989
2070 2.07133786707492
2080 2.06554740998353
2090 2.06960290385407
2100 2.05365329184436
2110 2.05393418388144
2120 2.05429079622647
2130 2.06094259824433
2140 2.05855355246849
2150 2.06453875957274
2160 2.06150884735175
2170 2.05732767990656
2180 2.0550209284001
2190 2.04878541351098
2200 2.04712150429813
2210 2.04943886204547
2220 2.04288158153843
2230 2.04245201407228
2240 2.04183646444784
2250 2.05131879415298
2260 2.05619406524998
2270 2.06703543539353
2280 2.05772564370759
2290 2.05355960947329
2300 2.04583701344801
2310 2.04687272057507
2320 2.04568780577147
2330 2.03857587108236
2340 2.04493451512969
2350 2.04739180544284
2360 2.05458978513349
2370 2.06097591418303
2380 2.05839628453325
2390 2.05629470533949
2400 2.05169548799218
2410 2.04898118612693
2420 2.04428275470056
2430 2.04040908420097
2440 2.04847872715327
2450 2.04773972931704
2460 2.04597621936962
2470 2.04082323518924
2480 2.04954680132662
2490 2.05013052832725
2500 2.04475581441615
2510 2.03783176379675
2520 2.03839897894717
2530 2.03937380849143
2540 2.03854574161787
2550 2.03799852893746
2560 2.03146570346669
2570 2.03358457230556
2580 2.02548333094383
2590 2.03140003373403
2600 2.04638930093448
2610 2.04076855972367
2620 2.04285259729453
2630 2.04273085734724
2640 2.04457242942383
2650 2.03406131485052
2660 2.02862054862139
2670 2.03113977258474
2680 2.03486507945041
2690 2.0391550282125
2700 2.03557590095813
2710 2.03645354805782
2720 2.03505810404053
2730 2.04340021015275
2740 2.03907391300655
2750 2.03313048216346
2760 2.03694879601084
2770 2.04034766112327
2780 2.03831776851243
2790 2.03311226014226
2800 2.03435552586899
2810 2.03761548152406
2820 2.03863639796178
2830 2.02883379002125
2840 2.02733933506209
2850 2.03143459293053
2860 2.02717351808752
2870 2.03367528674168
2880 2.03469476790694
2890 2.03173819808592
2900 2.02689030466213
2910 2.02821605431864
2920 2.02774565621815
2930 2.03330144150668
2940 2.03166349006996
2950 2.03337292133847
2960 2.02917908940312
2970 2.02930969835138
2980 2.029441328665
2990 2.03308265187157
3000 2.030448109569
3010 2.03042952330332
3020 2.0343565379277
3030 2.03543398783734
3040 2.03138574916135
3050 2.03158656192308
3060 2.03081813750658
3070 2.02184510043532
3080 2.02354279835704
3090 2.0313786393111
3100 2.02338864316213
3110 2.02473216997974
3120 2.02871105168759
3130 2.03085197824091
3140 2.03479915122329
3150 2.02877030194887
3160 2.02812714374952
3170 2.02967550886777
3180 2.02682342402152
3190 2.02760990513329
3200 2.02863467476768
3210 2.03205468462615
3220 2.02605584907568
3230 2.02549540984358
3240 2.02345209109657
3250 2.02513367766371
3260 2.02213390942132
3270 2.02639175902946
3280 2.02583891184451
3290 2.02524048278418
3300 2.02287778122867
3310 2.01821927937276
3320 2.03005125743818
3330 2.03064721162623
3340 2.02336187767732
3350 2.01992171770634
3360 2.02132052921596
3370 2.02092260397486
3380 2.01990046728148
3390 2.02059890906488
3400 2.02383606691178
3410 2.02472179390826
3420 2.02082109514702
3430 2.02162862285704
3440 2.02596282226287
3450 2.0256636075506
3460 2.0249012319352
3470 2.01780766195148
3480 2.01950255879266
3490 2.02047048390344
3500 2.02062812034452
3510 2.01997908422127
3520 2.02059130925262
3530 2.02207904151522
3540 2.02006294359333
3550 2.02033407020546
3560 2.01962494999083
3570 2.02083718479159
3580 2.02207773765377
3590 2.01798940977631
3600 2.0155041437521
3610 2.0157647667841
3620 2.02009611980342
3630 2.02320556606907
3640 2.02216424675002
3650 2.02125976626649
3660 2.01730819094257
3670 2.02272897228216
3680 2.0251181084733
3690 2.01992875051849
3700 2.01833606955322
3710 2.01785723370338
3720 2.02028390786291
3730 2.02034567408652
3740 2.02330176895712
3750 2.02562094118061
3760 2.01759119783189
3770 2.01608160279026
3780 2.0155076643022
3790 2.01661620861313
3800 2.0161451825375
3810 2.02191763101222
3820 2.02567009587662
3830 2.02788769070409
3840 2.020233520634
3850 2.01818246743219
3860 2.02143381815772
3870 2.02122217219435
3880 2.0169311206088
3890 2.01930118409901
3900 2.01868483040484
3910 2.01864603315595
3920 2.02016069176047
3930 2.0211859633337
3940 2.01857131847254
3950 2.0197673619057
3960 2.02123748868002
3970 2.02166891499717
3980 2.02332796885792
3990 2.01894541642889
4000 2.02081594252495
4010 2.01886278119635
4020 2.02008793829696
4030 2.02083873085575
4040 2.02270461080331
4050 2.02095175917215
4060 2.02192340646404
4070 2.01909159364353
4080 2.02152631362436
4090 2.01920142600437
4100 2.01797235382145
4110 2.01519700253076
4120 2.01984198654982
4130 2.0201383782239
4140 2.02020433585705
4150 2.0188326402693
4160 2.02185700991268
4170 2.0226882980057
4180 2.02159453605321
4190 2.0189872615383
4200 2.02009946337781
4210 2.02192358557291
4220 2.02214881295992
4230 2.01335369248524
4240 2.01706899427948
4250 2.01382620463375
4260 2.01770603401303
4270 2.01502521923189
4280 2.01417782073826
4290 2.01577036217883
4300 2.01666497573006
4310 2.01398043855968
4320 2.01552883345509
4330 2.01657957636533
4340 2.01809198772166
4350 2.01738898954632
4360 2.01572082473256
4370 2.0186629768793
4380 2.02095397015939
4390 2.02139113483999
4400 2.01975799613311
4410 2.01721230318891
4420 2.01720297113473
4430 2.01864876625183
4440 2.02055688965568
4450 2.01841700407288
4460 2.01667166004094
4470 2.01971140401318
4480 2.01939190810163
4490 2.01983377034871
4500 2.01939605632746
4510 2.01544100838788
4520 2.01904669569287
4530 2.01971788177272
4540 2.01945617486567
4550 2.02084765394847
4560 2.01745134644203
4570 2.01723813324938
4580 2.02006357308325
4590 2.02102427248711
4600 2.02418356225285
4610 2.02605814304633
4620 2.02365083275203
4630 2.02004032324257
4640 2.01578207706622
4650 2.01996391983249
4660 2.01464417656695
4670 2.01777277245007
4680 2.01964006272968
4690 2.01403548384389
4700 2.01563540032785
4710 2.0160338082981
4720 2.01564002441462
4730 2.01175422962682
4740 2.01354349326939
4750 2.01640956695499
4760 2.01635974930486
4770 2.01804996693421
4780 2.01648189912961
4790 2.01715136045225
4800 2.014636401655
4810 2.0138881781529
4820 2.01124837433849
4830 2.01272904724072
4840 2.01327506631319
4850 2.01458565937951
4860 2.01515155230229
4870 2.0128934147613
4880 2.01364771782657
4890 2.01674243947438
4900 2.01520176190308
4910 2.01428616013652
4920 2.01271823388461
4930 2.01769874419884
4940 2.01771810204133
4950 2.01483384362302
4960 2.01436940170968
4970 2.01310422422379
4980 2.01312798106144
4990 2.01420110250645
5000 2.01477497485877
5010 2.01318271346998
5020 2.01898168691283
5030 2.0157319661619
5040 2.01607255519719
5050 2.01406774053055
5060 2.01297841865316
5070 2.01392232600644
5080 2.01898723374673
5090 2.01668159967137
5100 2.01530987921455
5110 2.01764840639767
5120 2.01520378667403
5130 2.01421566151608
5140 2.01466933103122
5150 2.01313144794077
5160 2.01277323871423
5170 2.01219591946591
5180 2.01456980727312
5190 2.01738025715038
5200 2.01882201134507
5210 2.01892131177519
5220 2.01494472018661
5230 2.01479850252698
5240 2.01190619614021
5250 2.01056790623325
5260 2.01050130460468
5270 2.01593865580605
5280 2.01632426791439
5290 2.01281937464577
5300 2.01517720760859
5310 2.01563219035643
5320 2.01623651023619
5330 2.01529289914557
5340 2.01610718271036
5350 2.01437182201722
5360 2.0140832582488
5370 2.01455993066066
5380 2.01248381618531
5390 2.01182846149599
5400 2.01821617130128
5410 2.01559199863284
5420 2.0153543055061
5430 2.01340125073884
5440 2.01233744675226
5450 2.01610675186393
5460 2.01199048519714
5470 2.01432810298427
5480 2.01137696733299
5490 2.0097985681142
5500 2.00839574044315
5510 2.01021480658716
5520 2.01484950974372
5530 2.01340798236412
5540 2.0128895350828
5550 2.01312775205936
5560 2.01709396140603
5570 2.01920257402342
5580 2.01594842192516
5590 2.01319798438548
5600 2.01196032637561
5610 2.01203638409859
5620 2.01152903754325
5630 2.01250554530721
5640 2.01129498584148
5650 2.01160329147859
5660 2.01297576814328
5670 2.0128286030274
5680 2.00922756365849
5690 2.01055154763559
5700 2.01175117950407
5710 2.01209812395295
5720 2.01374125296422
5730 2.01483121394449
5740 2.01575359484221
5750 2.01361251844143
5760 2.01377615498266
5770 2.01171974915183
5780 2.01179139798242
5790 2.01336806801819
5800 2.01854889758193
5810 2.0189669582997
5820 2.02003560394422
5830 2.01109478264409
5840 2.01217078507214
5850 2.01107599296507
5860 2.01445876827127
5870 2.01504891928175
5880 2.01690138687306
5890 2.01080843734664
5900 2.01211403929651
5910 2.01628301931837
5920 2.01511923849047
5930 2.01342844082351
5940 2.01369974898448
5950 2.01038715774687
5960 2.00925731850116
5970 2.01158684729096
5980 2.01489799489533
5990 2.0142663491973
6000 2.01325429541822
6010 2.01251763537386
6020 2.01332765975722
6030 2.01129824276152
6040 2.00961843526986
6050 2.01281679207677
6060 2.01243079251474
6070 2.01148653847619
6080 2.01626064174997
6090 2.01519327520118
6100 2.01218282721844
6110 2.01160710850796
6120 2.00917368039232
6130 2.00899022708072
6140 2.01102141170833
6150 2.01361255942295
6160 2.01198232755655
6170 2.0151769775904
6180 2.01490579467339
6190 2.01537429151751
6200 2.01198140672011
6210 2.01015703534601
6220 2.01464204491935
6230 2.01344603867568
6240 2.01103168046666
6250 2.01349672381406
6260 2.0176665853505
6270 2.01599690428396
6280 2.01486379036375
6290 2.01289336779449
6300 2.01143629057715
6310 2.01151795780394
6320 2.01090936855966
6330 2.01135058355136
6340 2.01288077348623
6350 2.01096032404371
6360 2.01065503178014
6370 2.01078503709378
6380 2.0113021317303
6390 2.00829650590944
6400 2.00716896544175
6410 2.01031664437055
6420 2.00950592734566
6430 2.01129693142033
6440 2.00778655231715
6450 2.00751519126626
6460 2.00935649457617
6470 2.01175209503197
6480 2.01037191141093
6490 2.00957668235907
6500 2.00821575791426
6510 2.00868068868679
6520 2.01055202820289
6530 2.00991199664184
6540 2.00725647249028
6550 2.00869204785154
6560 2.00997573338071
6570 2.00853872413377
6580 2.00862228288225
6590 2.01104959908952
6600 2.0131406391877
6610 2.01402598926885
6620 2.01573943797682
6630 2.01116455875445
6640 2.00751549333619
6650 2.01325148873555
6660 2.01368210841964
6670 2.01195428599247
6680 2.01619224974358
6690 2.01454299434045
6700 2.01133723945177
6710 2.01086794170363
6720 2.01345204594324
6730 2.01510723669121
6740 2.01470322838036
6750 2.01227803768992
6760 2.01292053439468
6770 2.01505274286826
6780 2.01177042205441
6790 2.0127805003725
6800 2.0122953433806
6810 2.01034057359757
6820 2.0111174266934
6830 2.01025604384912
6840 2.01135875545059
6850 2.00920620593834
6860 2.00966523556322
6870 2.00985369292973
6880 2.00994684448369
6890 2.00972243960189
6900 2.00890896506167
6910 2.00968430617041
6920 2.00778092207431
6930 2.00827562696398
6940 2.01210404493103
6950 2.00905811228848
6960 2.00804939624048
6970 2.00913875280545
6980 2.00974426429543
6990 2.01242733461612
7000 2.0104353332403
7010 2.0119520754316
7020 2.01068934097909
7030 2.01156609785015
7040 2.00962027974751
7050 2.01114271764447
7060 2.01054737635673
7070 2.01020467894698
7080 2.0099396209457
7090 2.01177945246678
7100 2.01080607364137
7110 2.01157211286674
7120 2.01083229436653
7130 2.00954092163113
7140 2.00921927216507
7150 2.00743690749156
7160 2.00824099748668
7170 2.01273632495597
7180 2.01132652290232
7190 2.00987553294994
7200 2.00877709850722
7210 2.00744157644011
7220 2.01460747008236
7230 2.01382940739742
7240 2.01583967479348
7250 2.00858433013446
7260 2.0106358149627
7270 2.01099343912735
7280 2.01532724259682
7290 2.01887267063563
7300 2.01886982474048
7310 2.01096259553382
7320 2.01277499434487
7330 2.01254953250621
7340 2.015233051278
7350 2.01140089854389
7360 2.00860350042818
7370 2.00755126550693
7380 2.00737960500774
7390 2.00632817710949
7400 2.00821041765465
7410 2.0094708584965
7420 2.01331203570604
7430 2.01378075895923
7440 2.00827375241549
7450 2.0074276142027
7460 2.00751522032803
7470 2.00767671431662
7480 2.00527542346499
7490 2.00707519563912
7500 2.00734174247265
7510 2.00852211378747
7520 2.00535402093347
7530 2.00600168494372
7540 2.00869292049857
7550 2.00841137119069
7560 2.00864833925552
7570 2.00795638938477
7580 2.00825058237976
7590 2.00659534849043
7600 2.00664130234901
7610 2.00600423237203
7620 2.00651960513485
7630 2.00637130923464
7640 2.01166276748968
7650 2.00942744171775
7660 2.01131387489426
7670 2.00764371631103
7680 2.00721677616602
7690 2.00795710521467
7700 2.0098856265552
7710 2.01020472233722
7720 2.01295086588109
7730 2.01185224515757
7740 2.01208126940388
7750 2.00744644507875
7760 2.00812512209429
7770 2.00952658666896
7780 2.00899559051619
7790 2.0113944727917
7800 2.01020442135816
7810 2.00811000986245
7820 2.00735099278049
7830 2.01088836180492
7840 2.00991252595179
7850 2.00842039320034
7860 2.00899555026455
7870 2.01038494943064
7880 2.01029046734139
7890 2.00674394921334
7900 2.00771243868249
7910 2.01098536594178
7920 2.00947895351433
7930 2.00530204047264
7940 2.00784701758788
7950 2.00961711590324
7960 2.00872717230449
7970 2.00727846265946
7980 2.00788549072263
7990 2.00986625178754
8000 2.00955552280691
8010 2.00778854097349
8020 2.00602063672739
8030 2.00757882331751
8040 2.0073447936039
8050 2.008314299601
8060 2.01171344900513
8070 2.00956373002024
8080 2.01154518674248
8090 2.00863095216662
8100 2.00777321684638
8110 2.00788912618759
8120 2.01146718158441
8130 2.01198390701209
8140 2.01149614142987
8150 2.00836320873494
8160 2.00811541783145
8170 2.00942799519458
8180 2.00743980317233
8190 2.00645248363838
8200 2.00769609126282
8210 2.00866723945711
8220 2.01025446505481
8230 2.01308629676855
8240 2.01130028905693
8250 2.0115760667705
8260 2.01462130704689
8270 2.01434094325701
8280 2.01665187173831
8290 2.01065900791132
8300 2.0089248613033
8310 2.01138824760558
8320 2.01175436204518
8330 2.00931833202533
8340 2.00865102744942
8350 2.00898949886065
8360 2.0105541431192
8370 2.01104118179823
8380 2.00880008148523
8390 2.00967034863894
8400 2.0088923659617
8410 2.01260520170694
8420 2.01412563879197
8430 2.01286821134122
8440 2.01237718024361
8450 2.01311598144942
8460 2.01367243729176
8470 2.01242928255299
8480 2.01179254004611
8490 2.0104348326689
8500 2.00832302258566
8510 2.01218376812379
8520 2.00845575363407
8530 2.00569711589582
8540 2.00630745938357
8550 2.00618361368228
8560 2.00693628002987
8570 2.00576979452437
8580 2.00608219600922
8590 2.0069761908889
8600 2.00781776940006
8610 2.00881201050314
8620 2.01260933647194
8630 2.01045930609109
8640 2.01268179544303
8650 2.00803774370824
8660 2.00768079021997
8670 2.00955516976407
8680 2.0100852271193
8690 2.00944161002584
8700 2.0077631125638
8710 2.00768249528304
8720 2.00716710578219
8730 2.00932945560084
8740 2.0073116138328
8750 2.00809981119834
8760 2.00505382065749
8770 2.0066174259154
8780 2.00424009735118
8790 2.00342380797043
8800 2.00466503158843
8810 2.00816309070076
8820 2.00736724669222
8830 2.00909688004125
8840 2.00991881951312
8850 2.00880586268741
8860 2.00779780481927
8870 2.00607133488651
8880 2.00926784103098
8890 2.00984181002065
8900 2.00757671500663
8910 2.01026594707233
8920 2.01336032545967
8930 2.00901487505534
8940 2.00567558913031
8950 2.00814653383495
8960 2.01007302771703
8970 2.01104661554523
8980 2.00643033015712
8990 2.00920412244077
9000 2.00716111107254
9010 2.00722065284724
9020 2.00580448276078
9030 2.0080390291227
9040 2.00772522987369
9050 2.00676561040793
9060 2.00671367490526
9070 2.00609420568229
9080 2.00895361232818
9090 2.00708793944808
9100 2.00559450127688
9110 2.00760195385358
9120 2.00858724130314
9130 2.01005393805249
9140 2.00931572700915
9150 2.00960480604279
9160 2.0070760741714
9170 2.00545263011736
9180 2.00597087237129
9190 2.00720195920416
9200 2.01104908430164
9210 2.01269104529488
9220 2.00971480974125
9230 2.0083236196967
9240 2.00838256556675
9250 2.00953528589679
9260 2.01117759885875
9270 2.00839231277242
9280 2.01095874460273
9290 2.00769067055894
9300 2.00834087964655
9310 2.01029239186288
9320 2.0104653543596
9330 2.01088764644666
9340 2.00946997682942
9350 2.00695978349901
9360 2.00897467798828
9370 2.00715600413786
9380 2.00773609148214
9390 2.0075803056959
9400 2.0086065819742
9410 2.01179437909482
9420 2.01253904668519
9430 2.01076761344583
9440 2.00784444809655
9450 2.01192620194726
9460 2.01173450920767
9470 2.0093339308524
9480 2.01486341832036
9490 2.01593370394823
9500 2.01277104490028
9510 2.00954015639749
9520 2.00669103077992
9530 2.00659684671228
9540 2.00742759740393
9550 2.00838231032009
9560 2.00774753220792
9570 2.00643134535686
9580 2.00555971652869
9590 2.00487682000561
9600 2.00530245358859
9610 2.00857825366696
9620 2.01024227731143
9630 2.0142783127306
9640 2.00989782556919
9650 2.01095898359245
9660 2.00633568233746
9670 2.00524568664636
9680 2.00650111885977
9690 2.00770218807822
9700 2.00799534110642
9710 2.01049800428863
9720 2.01002566822748
9730 2.00966039605799
9740 2.00765691419937
9750 2.00831284328883
9760 2.00528825545127
9770 2.00679062709687
9780 2.00804909218116
9790 2.00986725894159
9800 2.00604879885339
9810 2.00918885236147
9820 2.00924953015221
9830 2.01156483933397
9840 2.00893010896365
9850 2.00584106577894
9860 2.01386122246675
9870 2.01294463503942
9880 2.01737961798257
9890 2.00932389412276
9900 2.00901471042423
9910 2.0091266851046
9920 2.00887056970307
9930 2.01000301876611
9940 2.00826137750059
9950 2.00702944751272
9960 2.00573637430759
9970 2.00546104903351
};
\addlegendentry{bs: 64 e.r.: $2^{1}$}
\addplot [thick, color2]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
5010 1
5020 1
5030 1
5040 1
5050 1
5060 1
5070 1
5080 1
5090 1
5100 1
5110 1
5120 1
5130 1
5140 1
5150 1
5160 1
5170 1
5180 1
5190 1
5200 1
5210 1
5220 1
5230 1
5240 1
5250 1
5260 1
5270 1
5280 1
5290 1
5300 1
5310 1
5320 1
5330 1
5340 1
5350 1
5360 1
5370 1
5380 1
5390 1
5400 1
5410 1
5420 1
5430 1
5440 1
5450 1
5460 1
5470 1
5480 1
5490 1
5500 1
5510 1
5520 1
5530 1
5540 1
5550 1
5560 1
5570 1
5580 1
5590 1
5600 1
5610 1
5620 1
5630 1
5640 1
5650 1
5660 1
5670 1
5680 1
5690 1
5700 1
5710 1
5720 1
5730 1
5740 1
5750 1
5760 1
5770 1
5780 1
5790 1
5800 1
5810 1
5820 1
5830 1
5840 1
5850 1
5860 1
5870 1
5880 1
5890 1
5900 1
5910 1
5920 1
5930 1
5940 1
5950 1
5960 1
5970 1
5980 1
5990 1
6000 1
6010 1
6020 1
6030 1
6040 1
6050 1
6060 1
6070 1
6080 1
6090 1
6100 1
6110 1
6120 1
6130 1
6140 1
6150 1
6160 1
6170 1
6180 1
6190 1
6200 1
6210 1
6220 1
6230 1
6240 1
6250 1
6260 1
6270 1
6280 1
6290 1
6300 1
6310 1
6320 1
6330 1
6340 1
6350 1
6360 1
6370 1
6380 1
6390 1
6400 1
6410 1
6420 1
6430 1
6440 1
6450 1
6460 1
6470 1
6480 1
6490 1
6500 1
6510 1
6520 1
6530 1
6540 1
6550 1
6560 1
6570 1
6580 1
6590 1
6600 1
6610 1
6620 1
6630 1
6640 1
6650 1
6660 1
6670 1
6680 1
6690 1
6700 1
6710 1
6720 1
6730 1
6740 1
6750 1
6760 1
6770 1
6780 1
6790 1
6800 1
6810 1
6820 1
6830 1
6840 1
6850 1
6860 1
6870 1
6880 1
6890 1
6900 1
6910 1
6920 1
6930 1
6940 1
6950 1
6960 1
6970 1
6980 1
6990 1
7000 1
7010 1
7020 1
7030 1
7040 1
7050 1
7060 1
7070 1
7080 1
7090 1
7100 1
7110 1
7120 1
7130 1
7140 1
7150 1
7160 1
7170 1
7180 1
7190 1
7200 1
7210 1
7220 1
7230 1
7240 1
7250 1
7260 1
7270 1
7280 1
7290 1
7300 1
7310 1
7320 1
7330 1
7340 1
7350 1
7360 1
7370 1
7380 1
7390 1
7400 1
7410 1
7420 1
7430 1
7440 1
7450 1
7460 1
7470 1
7480 1
7490 1
7500 1
7510 1
7520 1
7530 1
7540 1
7550 1
7560 1
7570 1
7580 1
7590 1
7600 1
7610 1
7620 1
7630 1
7640 1
7650 1
7660 1
7670 1
7680 1
7690 1
7700 1
7710 1
7720 1
7730 1
7740 1
7750 1
7760 1
7770 1
7780 1
7790 1
7800 1
7810 1
7820 1
7830 1
7840 1
7850 1
7860 1
7870 1
7880 1
7890 1
7900 1
7910 1
7920 1
7930 1
7940 1
7950 1
7960 1
7970 1
7980 1
7990 1
8000 1
8010 1
8020 1
8030 1
8040 1
8050 1
8060 1
8070 1
8080 1
8090 1
8100 1
8110 1
8120 1
8130 1
8140 1
8150 1
8160 1
8170 1
8180 1
8190 1
8200 1
8210 1
8220 1
8230 1
8240 1
8250 1
8260 1
8270 1
8280 1
8290 1
8300 1
8310 1
8320 1
8330 1
8340 1
8350 1
8360 1
8370 1
8380 1
8390 1
8400 1
8410 1
8420 1
8430 1
8440 1
8450 1
8460 1
8470 1
8480 1
8490 1
8500 1
8510 1
8520 1
8530 1
8540 1
8550 1
8560 1
8570 1
8580 1
8590 1
8600 1
8610 1
8620 1
8630 1
8640 1
8650 1
8660 1
8670 1
8680 1
8690 1
8700 1
8710 1
8720 1
8730 1
8740 1
8750 1
8760 1
8770 1
8780 1
8790 1
8800 1
8810 1
8820 1
8830 1
8840 1
8850 1
8860 1
8870 1
8880 1
8890 1
8900 1
8910 1
8920 1
8930 1
8940 1
8950 1
8960 1
8970 1
8980 1
8990 1
9000 1
9010 1
9020 1
9030 1
9040 1
9050 1
9060 1
9070 1
9080 1
9090 1
9100 1
9110 1
9120 1
9130 1
9140 1
9150 1
9160 1
9170 1
9180 1
9190 1
9200 1
9210 1
9220 1
9230 1
9240 1
9250 1
9260 1
9270 1
9280 1
9290 1
9300 1
9310 1
9320 1
9330 1
9340 1
9350 1
9360 1
9370 1
9380 1
9390 1
9400 1
9410 1
9420 1
9430 1
9440 1
9450 1
9460 1
9470 1
9480 1
9490 1
9500 1
9510 1
9520 1
9530 1
9540 1
9550 1
9560 1
9570 1
9580 1
9590 1
9600 1
9610 1
9620 1
9630 1
9640 1
9650 1
9660 1
9670 1
9680 1
9690 1
9700 1
9710 1
9720 1
9730 1
9740 1
9750 1
9760 1
9770 1
9780 1
9790 1
9800 1
9810 1
9820 1
9830 1
9840 1
9850 1
9860 1
9870 1
9880 1
9890 1
9900 1
9910 1
9920 1
9930 1
9940 1
9950 1
9960 1
9970 1
};
\addlegendentry{bs: 128 e.r.: $2^{0}$}
\addplot [thick, color3]
table {%
0 0.799759299599374
10 0.745290042164078
20 0.722838546533077
30 0.724332699939127
40 0.713884264087461
50 0.650303118982823
60 0.661143967392382
70 0.631513137406266
80 0.611103908948542
90 0.602738373530817
100 0.587389309146078
110 0.614805051875364
120 0.612293876001768
130 0.627101411622847
140 0.626938969178049
150 0.636129919437165
160 0.615064112651663
170 0.618271422526441
180 0.586625724157351
190 0.610060374119734
200 0.612017011973734
210 0.611217812623386
220 0.634630548550162
230 0.603746993470739
240 0.60103721593037
250 0.600865637859355
260 0.615133324543446
270 0.635957053753074
280 0.63505891718207
290 0.606336090247727
300 0.599377216003887
310 0.629156223958168
320 0.619685623096739
330 0.623092989805093
340 0.614733392158498
350 0.645375642686362
360 0.641509933487203
370 0.617036517791493
380 0.608027718484636
390 0.601247068620165
400 0.60325847807082
410 0.60752320553508
420 0.589935259341601
430 0.578256851984211
440 0.566269049398901
450 0.578645180026064
460 0.612715838939153
470 0.615505229565539
480 0.626982876269817
490 0.623293762263568
500 0.596921070206018
510 0.571994986433843
520 0.570454645752991
530 0.568876155458465
540 0.601716369661631
550 0.618133220684218
560 0.581592983397439
570 0.557304469709162
580 0.596274406861213
590 0.630533455921462
600 0.616305227833161
610 0.594152131201186
620 0.59396255682321
630 0.596654793774047
640 0.59313316288272
650 0.589846927552835
660 0.561593933547573
670 0.575365929485603
680 0.578332283681186
690 0.593566861202741
700 0.616352697535939
710 0.615309461612932
720 0.624865094021974
730 0.587953106514596
740 0.563090858806117
750 0.550000215580126
760 0.566395762980693
770 0.548989977735572
780 0.585539269718794
790 0.559039529208784
800 0.575573116201852
810 0.569799319728839
820 0.569265527961375
830 0.567180708040768
840 0.593721541625838
850 0.597008705656057
860 0.571207497313301
870 0.572838552017163
880 0.564408836472653
890 0.571524020133416
900 0.584106323519882
910 0.593656158185752
920 0.572896725471724
930 0.540934482740962
940 0.546533666461618
950 0.555398203299895
960 0.5673937073956
970 0.570710449448972
980 0.568531831567068
990 0.56767856769253
1000 0.536094518736803
1010 0.562650372254878
1020 0.584632789294589
1030 0.597648854520362
1040 0.588633549831822
1050 0.578449034081433
1060 0.574546904551168
1070 0.584545762388665
1080 0.591053073659986
1090 0.573450440685774
1100 0.551851246667541
1110 0.547823134339072
1120 0.550361878735035
1130 0.547207157573607
1140 0.550061245366611
1150 0.565254287747906
1160 0.561369488036777
1170 0.553603660504225
1180 0.558646284954245
1190 0.542586723289265
1200 0.557042491027107
1210 0.570379597008438
1220 0.550294063206323
1230 0.549571953314644
1240 0.556672339621413
1250 0.576956957217712
1260 0.5808041821302
1270 0.573265168097058
1280 0.569850864104352
1290 0.569199723568398
1300 0.562865762670013
1310 0.548803069095934
1320 0.554514967962996
1330 0.550895536417824
1340 0.565949167752616
1350 0.570374829317171
1360 0.563182945394814
1370 0.559245491204053
1380 0.557815214607183
1390 0.568326222472749
1400 0.570260874444288
1410 0.566158782693742
1420 0.573335070623242
1430 0.571295676864604
1440 0.558246649561271
1450 0.542967640264227
1460 0.547113570701286
1470 0.565887606221695
1480 0.576920303638806
1490 0.573382350143388
1500 0.543300738681307
1510 0.547356587383804
1520 0.546446964457297
1530 0.527756834525386
1540 0.516687267757412
1550 0.526506320607158
1560 0.531252834880186
1570 0.530845498464035
1580 0.541991987205176
1590 0.55138352563763
1600 0.533324706883862
1610 0.532218647401446
1620 0.517516207024433
1630 0.521790336984287
1640 0.525006815944004
1650 0.533979802909386
1660 0.536258450342432
1670 0.557309653345969
1680 0.555363287986576
1690 0.530561938027439
1700 0.531712254644343
1710 0.54080997736616
1720 0.54898752395211
1730 0.554967977190186
1740 0.538717979830539
1750 0.552372532105721
1760 0.555924606860717
1770 0.548649022174563
1780 0.533907178224472
1790 0.530275683112038
1800 0.559079037673383
1810 0.567186642286382
1820 0.572264489375616
1830 0.5475325460644
1840 0.516606668696013
1850 0.520220595103108
1860 0.544700040402255
1870 0.53460703639316
1880 0.509412149561376
1890 0.51839540878087
1900 0.540750433186926
1910 0.540881914862164
1920 0.539568619721936
1930 0.532874347054046
1940 0.539448316394643
1950 0.537575019551744
1960 0.546673313079541
1970 0.530033134899669
1980 0.524506663123145
1990 0.51535208492384
2000 0.513559398892582
2010 0.515904067770339
2020 0.532206358460861
2030 0.520303064004835
2040 0.541444048352458
2050 0.535571908837316
2060 0.541581322671528
2070 0.534988531415247
2080 0.556416051077806
2090 0.565901187527557
2100 0.558606846282464
2110 0.536707531493085
2120 0.518359491201414
2130 0.520069764352349
2140 0.529314898379703
2150 0.524200013190586
2160 0.525231355284722
2170 0.522004920351191
2180 0.527905133532103
2190 0.534240580511715
2200 0.53133666116487
2210 0.529472013569539
2220 0.548289182736098
2230 0.555927812253263
2240 0.553592373947013
2250 0.547455358609719
2260 0.536948560724288
2270 0.52416553817324
2280 0.534659121602492
2290 0.542416998131964
2300 0.53547743891037
2310 0.537115031664139
2320 0.533425078825221
2330 0.530061912372731
2340 0.538190582400789
2350 0.527602657763205
2360 0.523158134237305
2370 0.510463618965663
2380 0.530709987202898
2390 0.553976863072349
2400 0.536178874711179
2410 0.531987969097092
2420 0.530633026645332
2430 0.521252941572174
2440 0.519870729240564
2450 0.520753676868737
2460 0.521861146614192
2470 0.516531904134877
2480 0.519164857161103
2490 0.510274447639768
2500 0.510122062963088
2510 0.50817833154621
2520 0.523779322030132
2530 0.537916107092056
2540 0.549043677398882
2550 0.535311786101541
2560 0.526504131111973
2570 0.518905516005452
2580 0.538070741920243
2590 0.521326712858532
2600 0.527736585178796
2610 0.532972961705793
2620 0.5329802336223
2630 0.532024428108855
2640 0.533114052754251
2650 0.522001047018361
2660 0.532737236366937
2670 0.528624833756347
2680 0.522167104342637
2690 0.512683175992443
2700 0.539350346145205
2710 0.532677943749749
2720 0.532293826051288
2730 0.52247507934887
2740 0.524259219297094
2750 0.52679503721901
2760 0.506885137358233
2770 0.50280090364322
2780 0.525350945409128
2790 0.530348555477041
2800 0.520808995633493
2810 0.523772543804906
2820 0.520297687933861
2830 0.515498798507023
2840 0.515822038223476
2850 0.51695854334281
2860 0.518837446245305
2870 0.517823342001976
2880 0.520454077887061
2890 0.515814774527366
2900 0.519694519374629
2910 0.507205281063089
2920 0.506342798581314
2930 0.506503315006038
2940 0.525313526989371
2950 0.530877927434029
2960 0.51284644829366
2970 0.505591342464718
2980 0.515171383138353
2990 0.517601578340775
3000 0.527393765167937
3010 0.531562504496166
3020 0.529740098844628
3030 0.513083321628123
3040 0.488699518065293
3050 0.499200297557406
3060 0.514978734108544
3070 0.53142483419403
3080 0.539698845189693
3090 0.525028028171074
3100 0.525205670254898
3110 0.519897664202401
3120 0.529232248628175
3130 0.525542012389493
3140 0.516430454521269
3150 0.510484648045615
3160 0.513148147089762
3170 0.53296216006326
3180 0.533119168345985
3190 0.520973083606794
3200 0.524121622568176
3210 0.541753212952066
3220 0.530852165597583
3230 0.516434708437778
3240 0.510986511183598
3250 0.505332241627906
3260 0.528219313565363
3270 0.523138903498791
3280 0.531793135171364
3290 0.542817375200229
3300 0.548592587230264
3310 0.533459785755605
3320 0.530720621899467
3330 0.506365027885143
3340 0.518811894494197
3350 0.530656644410252
3360 0.519204461293961
3370 0.514462279513647
3380 0.510164366950428
3390 0.516460305214332
3400 0.520180055287949
3410 0.522761588590947
3420 0.518030764424625
3430 0.532729198363708
3440 0.531181405858346
3450 0.52459436017392
3460 0.520830980640655
3470 0.514487243506051
3480 0.518967322745864
3490 0.526164584655571
3500 0.537533846935999
3510 0.53920624548624
3520 0.522724703697983
3530 0.517910450102578
3540 0.52113583603431
3550 0.519015040524599
3560 0.518202492429967
3570 0.528234908333684
3580 0.517625325557976
3590 0.515040527321849
3600 0.513308766318909
3610 0.517032641531418
3620 0.517351772519588
3630 0.530804837522126
3640 0.535445874661732
3650 0.516022327131942
3660 0.524769012224964
3670 0.521338661450057
3680 0.513009521655089
3690 0.513150449056652
3700 0.503681501452992
3710 0.508043314395476
3720 0.510417106702388
3730 0.52081832649132
3740 0.536388963754679
3750 0.512386707176656
3760 0.533736776592423
3770 0.51321966522005
3780 0.50017410530488
3790 0.502167671678539
3800 0.515357586794233
3810 0.523232236517877
3820 0.516030445628301
3830 0.507708143560112
3840 0.51424600623858
3850 0.513506267319978
3860 0.518716361480057
3870 0.529186206600823
3880 0.519767325153825
3890 0.492591169250189
3900 0.508534130496367
3910 0.513331932662447
3920 0.534719158181508
3930 0.530776344309772
3940 0.497397954576839
3950 0.484200259539026
3960 0.497812053475492
3970 0.51241641514499
3980 0.524824559367862
3990 0.524197054197185
4000 0.521020135734001
4010 0.503545949673112
4020 0.515161744574723
4030 0.507978081732044
4040 0.507523341598883
4050 0.527472114541542
4060 0.518214377225306
4070 0.512206936643522
4080 0.509533048937351
4090 0.507385084487762
4100 0.515820372276558
4110 0.515062646235082
4120 0.516487411295736
4130 0.515208589618119
4140 0.520055681474868
4150 0.51756750068171
4160 0.518591983184161
4170 0.538633886358212
4180 0.537402627483024
4190 0.53193696114103
4200 0.531369176261611
4210 0.530454164636925
4220 0.516800007994477
4230 0.527845148719161
4240 0.507460597498994
4250 0.515627834191474
4260 0.519733370700195
4270 0.510169216323039
4280 0.508232238744644
4290 0.512346944539854
4300 0.510441977369389
4310 0.509093224380545
4320 0.505772986911957
4330 0.504110970867698
4340 0.515856629051439
4350 0.515847153027945
4360 0.524199551241846
4370 0.527304176109725
4380 0.519364446567441
4390 0.526687630292053
4400 0.529082750417629
4410 0.533762820230799
4420 0.526607994549614
4430 0.507818476791786
4440 0.516510886465834
4450 0.518222030574886
4460 0.512280130979152
4470 0.513908682176754
4480 0.523924680388721
4490 0.523523106023996
4500 0.519396743044241
4510 0.516386799596641
4520 0.503386680037859
4530 0.507481687307066
4540 0.510170964992759
4550 0.528248696287335
4560 0.527394841497716
4570 0.527511641923714
4580 0.515080981082529
4590 0.516397034316479
4600 0.504869639971351
4610 0.506803099773543
4620 0.501632847569053
4630 0.498493138028661
4640 0.533828197335269
4650 0.529209837168073
4660 0.531739428207846
4670 0.50518473108269
4680 0.518361339928789
4690 0.523373717000148
4700 0.51740815753656
4710 0.508522752848281
4720 0.509206452862148
4730 0.509962168413694
4740 0.530512625952998
4750 0.524771296366356
4760 0.526895624558297
4770 0.530955014886399
4780 0.53286495178198
4790 0.540551296385632
4800 0.553419601645191
4810 0.523923697208397
4820 0.504307484634217
4830 0.500050707705582
4840 0.502030599237836
4850 0.509989894846652
4860 0.509758140915495
4870 0.52330337766802
4880 0.522534189301434
4890 0.513024198099504
4900 0.528678824103431
4910 0.508460224250451
4920 0.503085614473378
4930 0.513047979518499
4940 0.515264410248625
4950 0.515475611257582
4960 0.500468575696374
4970 0.497395190043191
4980 0.506848924042309
4990 0.511742665019336
5000 0.513119668110316
5010 0.50542010740912
5020 0.502530461874115
5030 0.511565269698265
5040 0.510941560937177
5050 0.518836285578171
5060 0.517867356079584
5070 0.518240193540885
5080 0.508577256573614
5090 0.52761666549444
5100 0.533350157170915
5110 0.529228036776357
5120 0.517712810748452
5130 0.507520448476922
5140 0.50520767108105
5150 0.512428848280358
5160 0.513662664950918
5170 0.510040567550046
5180 0.499678915468438
5190 0.494738507322485
5200 0.504398212247932
5210 0.516992473831927
5220 0.52072321835887
5230 0.512110812068601
5240 0.503294283335179
5250 0.497071279523815
5260 0.506437062733897
5270 0.502155009156654
5280 0.509113462864428
5290 0.518378610989244
5300 0.514843976733685
5310 0.525464899379438
5320 0.516653382461932
5330 0.529742888072809
5340 0.529229720280297
5350 0.502904300332395
5360 0.517684218838032
5370 0.527668052079786
5380 0.528113894093917
5390 0.518147766414813
5400 0.51028530262301
5410 0.521613743133353
5420 0.518321130295377
5430 0.516667083604419
5440 0.519773171527987
5450 0.512362584052554
5460 0.509381256055218
5470 0.503534183438657
5480 0.508471700721765
5490 0.508636512995033
5500 0.507527704229965
5510 0.506404670570932
5520 0.510177909946283
5530 0.499891907771703
5540 0.509428816069807
5550 0.498917053266902
5560 0.494693594880496
5570 0.508252308566047
5580 0.533644230575027
5590 0.519263142942806
5600 0.502145667751962
5610 0.49109733448732
5620 0.498532142725968
5630 0.503376427686965
5640 0.507712520888746
5650 0.527972325052744
5660 0.515745141105602
5670 0.499290985942229
5680 0.496598043283511
5690 0.516685343598386
5700 0.526909998972981
5710 0.524657432587947
5720 0.530542210540916
5730 0.518426845498584
5740 0.513528173308335
5750 0.509267456538767
5760 0.515624266851939
5770 0.511607030977312
5780 0.51067376702785
5790 0.513565290983452
5800 0.521559208577901
5810 0.517772040681335
5820 0.524473836501388
5830 0.505750169073156
5840 0.490333766707116
5850 0.496740755578649
5860 0.511574509013835
5870 0.514797047338491
5880 0.535135031052936
5890 0.550042759022358
5900 0.543894080238927
5910 0.527722392644815
5920 0.506565424260177
5930 0.500993678264174
5940 0.497670181261925
5950 0.512848268814925
5960 0.527563701946567
5970 0.535741291755667
5980 0.522450776977226
5990 0.509197718027807
6000 0.500120400948139
6010 0.501240487060443
6020 0.507613674881744
6030 0.509671485769377
6040 0.516130438938081
6050 0.51098358545952
6060 0.499979913004206
6070 0.496785682390872
6080 0.507432034980701
6090 0.515692169981349
6100 0.508594981686381
6110 0.500943887770603
6120 0.509362028110207
6130 0.513543002340841
6140 0.509548267127486
6150 0.497153102255548
6160 0.502406358621341
6170 0.501648385826084
6180 0.49834758862343
6190 0.487193137475755
6200 0.497124244999028
6210 0.501668348306385
6220 0.498354679460353
6230 0.52430954250142
6240 0.527084766238342
6250 0.512631536617938
6260 0.517844317260205
6270 0.517244133769098
6280 0.520481892071034
6290 0.506630728860258
6300 0.490594751748258
6310 0.497633097888209
6320 0.511585290104279
6330 0.514930616010126
6340 0.512158351312821
6350 0.516252317572785
6360 0.520389926002048
6370 0.511356395303664
6380 0.508347462589374
6390 0.508983170847335
6400 0.496165812695683
6410 0.487506629458059
6420 0.49888603854767
6430 0.516996750095746
6440 0.523008522170686
6450 0.512552446272368
6460 0.505993287601247
6470 0.501815419522251
6480 0.516032493278277
6490 0.500379289429307
6500 0.506351924914119
6510 0.507641279392248
6520 0.486470681240459
6530 0.487417261140107
6540 0.504528381051343
6550 0.512294229996675
6560 0.511900658408757
6570 0.513148250547968
6580 0.513410104338567
6590 0.503823075790363
6600 0.515784262456972
6610 0.509744269335938
6620 0.490626347950417
6630 0.507265934990128
6640 0.521064603473742
6650 0.512959407168833
6660 0.495908373269096
6670 0.502758389235636
6680 0.485195075031217
6690 0.491210482967564
6700 0.505110294121278
6710 0.509732947648343
6720 0.51513411825447
6730 0.519939733296278
6740 0.51399384053585
6750 0.514593964912222
6760 0.508990467400511
6770 0.492147030045167
6780 0.509427940497216
6790 0.511869191990591
6800 0.49901521206668
6810 0.489996051116489
6820 0.479742316813063
6830 0.497811390625455
6840 0.516247680585789
6850 0.52714079318059
6860 0.519152564808403
6870 0.512108620163651
6880 0.516316549209079
6890 0.51094344843589
6900 0.506143707000556
6910 0.505003231979527
6920 0.512105884968428
6930 0.501989012041798
6940 0.49586717600631
6950 0.514397738543747
6960 0.512141457049271
6970 0.520155199682572
6980 0.506948202911718
6990 0.494105169048637
7000 0.499102720920595
7010 0.488400940068421
7020 0.519285774960476
7030 0.520796476459061
7040 0.511736240192628
7050 0.474006868416862
7060 0.475927075632362
7070 0.479217255353295
7080 0.488942153657807
7090 0.490969577392274
7100 0.489228123765266
7110 0.509762915328496
7120 0.51018091269456
7130 0.503985307674493
7140 0.498757883896284
7150 0.497496963996377
7160 0.509781261138262
7170 0.51327297900545
7180 0.529148113030063
7190 0.520812391621774
7200 0.518752978192068
7210 0.501388234396535
7220 0.520700508709676
7230 0.538202059993424
7240 0.518154468971637
7250 0.51950669748309
7260 0.523056676781932
7270 0.518109487688594
7280 0.512211422234607
7290 0.514133341038801
7300 0.520964492163962
7310 0.510527163306068
7320 0.495711290656216
7330 0.510837195313294
7340 0.527717392488116
7350 0.524600079127384
7360 0.521203484507496
7370 0.498793929619399
7380 0.49808846568537
7390 0.502956454385534
7400 0.498581595226018
7410 0.499691927979248
7420 0.486595747954499
7430 0.498230557363985
7440 0.508588897072611
7450 0.509519738664889
7460 0.507374208185693
7470 0.51379509848668
7480 0.506525151381232
7490 0.508690941871039
7500 0.500832227472444
7510 0.511694195371085
7520 0.513739661679329
7530 0.490033991276943
7540 0.48982814618709
7550 0.487231281240203
7560 0.50251522288935
7570 0.499227900679208
7580 0.485256000349109
7590 0.490462663189978
7600 0.489367871825432
7610 0.494315687190786
7620 0.514415107267137
7630 0.513905471163743
7640 0.4905500084293
7650 0.500307216614284
7660 0.512190275808191
7670 0.513337258335858
7680 0.50375142329106
7690 0.496607050546918
7700 0.500607250211942
7710 0.512388458121103
7720 0.509994144231506
7730 0.507754268929293
7740 0.502295936055721
7750 0.523469914653107
7760 0.531246279695139
7770 0.515296114475889
7780 0.499173523204404
7790 0.49816433025282
7800 0.495838839287577
7810 0.491165390502785
7820 0.496217875556601
7830 0.495384546292851
7840 0.516632013805727
7850 0.520463660743403
7860 0.510998541381552
7870 0.510225027190745
7880 0.506843242771145
7890 0.50766914030975
7900 0.50905239785888
7910 0.487134412726606
7920 0.509744812695758
7930 0.519876351667682
7940 0.493641729460816
7950 0.490994477510124
7960 0.50973937695795
7970 0.519369114636045
7980 0.532972801441763
7990 0.521538604711123
8000 0.505638818018699
8010 0.496828253693959
8020 0.488692085522545
8030 0.502542335577201
8040 0.500717994614597
8050 0.498423889026556
8060 0.490829549153578
8070 0.511913431872398
8080 0.508444614857242
8090 0.509063614002636
8100 0.501487279545006
8110 0.516893003055921
8120 0.523507719514779
8130 0.513780052951534
8140 0.513647936494107
8150 0.508658620126157
8160 0.509784889491346
8170 0.506476306060457
8180 0.488422924635762
8190 0.503777357581701
8200 0.50874785265008
8210 0.496592298702257
8220 0.501069859865591
8230 0.496767453679763
8240 0.50421000130501
8250 0.492338304358987
8260 0.475532955494003
8270 0.508486745804835
8280 0.492999889095686
8290 0.521845477396722
8300 0.502332392984054
8310 0.504155154667876
8320 0.51203974334585
8330 0.515956036791722
8340 0.509719885464523
8350 0.513376112566139
8360 0.50949362292372
8370 0.506952175076354
8380 0.508930048843735
8390 0.503946612998585
8400 0.497055576480953
8410 0.495684825865572
8420 0.487826740990893
8430 0.491746247383421
8440 0.498058128321893
8450 0.499443935987759
8460 0.493432776128722
8470 0.499876169841709
8480 0.503052776614074
8490 0.496659230009037
8500 0.49786971076717
8510 0.507877797604484
8520 0.509945005238884
8530 0.507766037643906
8540 0.500394711498129
8550 0.508679954865276
8560 0.509585055434316
8570 0.501062011375892
8580 0.496153300575805
8590 0.500277376614513
8600 0.516946449912593
8610 0.513223536116939
8620 0.493936395004927
8630 0.501824187643456
8640 0.507430501617328
8650 0.523592552532351
8660 0.496887250610974
8670 0.494752877584692
8680 0.47671747179917
8690 0.480115531158251
8700 0.497059785314958
8710 0.503257332874594
8720 0.511984511210762
8730 0.515524352119413
8740 0.49858457933026
8750 0.506057871970099
8760 0.494131365927985
8770 0.489972148557762
8780 0.502692890481494
8790 0.49671315682947
8800 0.493411423217255
8810 0.48875441241147
8820 0.498571730259097
8830 0.497468953622598
8840 0.504956459688978
8850 0.514452805869674
8860 0.522903732315126
8870 0.510894406566464
8880 0.487644076432583
8890 0.49376680947174
8900 0.491786331253826
8910 0.488194286756936
8920 0.47670415587762
8930 0.48849792866022
8940 0.505310954687979
8950 0.508592047790964
8960 0.502693195752081
8970 0.483299464773173
8980 0.492527603958678
8990 0.523975304625446
9000 0.516333225246855
9010 0.519348174382911
9020 0.492332390720069
9030 0.491714503449031
9040 0.489657956443203
9050 0.496925032811818
9060 0.495937780040362
9070 0.502872407734352
9080 0.500721052034211
9090 0.504939266247727
9100 0.515317706215274
9110 0.542750126122756
9120 0.528005940513669
9130 0.608044288966155
9140 0.58818553743126
9150 0.506727798000456
9160 0.513528814125558
9170 0.513657839954335
9180 0.507026717673916
9190 0.507063450789098
9200 0.508648903418592
9210 0.49748109570164
9220 0.48196902766588
9230 0.507974057959164
9240 0.506321057611008
9250 0.491326296399194
9260 0.496387580342425
9270 0.524516943587054
9280 0.542303580690601
9290 0.540393573331387
9300 0.50969109764961
9310 0.52310007767597
9320 0.498608587654312
9330 0.492385516772126
9340 0.489174234577386
9350 0.509566545477288
9360 0.517237297081641
9370 0.514384447942231
9380 0.517991340170508
9390 0.497684547470024
9400 0.503186817806964
9410 0.516438245951368
9420 0.525740129519967
9430 0.52699219192889
9440 0.52591485336869
9450 0.518470004475678
9460 0.508568762188046
9470 0.504601651496653
9480 0.494810414107683
9490 0.494650346038127
9500 0.502643389188681
9510 0.50108698587551
9520 0.50882762077201
9530 0.519481416997608
9540 0.533300992742173
9550 0.531660228818896
9560 0.50610091577741
9570 0.513632598635214
9580 0.508598157172011
9590 0.508697936986797
9600 0.512802947512619
9610 0.500742868164276
9620 0.568643719316176
9630 0.581546800884348
9640 0.549876759204314
9650 0.50439158451196
9660 0.512253057996023
9670 0.497928857343141
9680 0.494142894642694
9690 0.508492214465516
9700 0.507720244383178
9710 0.496418015341268
9720 0.498837696055516
9730 0.521313337328774
9740 0.537333752814706
9750 0.505393891729964
9760 0.499283388982992
9770 0.504513761812364
9780 0.492962526207045
9790 0.486216275464134
9800 0.494698848548185
9810 0.496841034630171
9820 0.511099212501395
9830 0.534055471952916
9840 0.524915955585287
9850 0.509726700600067
9860 0.488056203765702
9870 0.487719889241614
9880 0.500946726860532
9890 0.513221578858041
9900 0.507126861286137
9910 0.484098160156368
9920 0.50604745671555
9930 0.522232613847192
9940 0.51864647659652
9950 0.514751569839979
9960 0.511863526779013
9970 0.502946751325961
};
\addlegendentry{bs: 256 e.r.: $2^{-1}$}
\addplot [thick, color4]
table {%
0 0.661328289920263
10 0.564223359832025
20 0.476133599276887
30 0.474892119277613
40 0.452507496711404
50 0.488119054416474
60 0.476832196659498
70 0.440127538006557
80 0.42459391553969
90 0.402125466319615
100 0.418025201084292
110 0.434665757490045
120 0.46249474716313
130 0.437296276004195
140 0.477276535921586
150 0.452874287536695
160 0.425770865621519
170 0.39572165983384
180 0.438726755213088
190 0.433182421926292
200 0.418314603219735
210 0.41264177934305
220 0.456491496864559
230 0.440066328667494
240 0.40284835286035
250 0.383325719731105
260 0.389850978192927
270 0.428367553756153
280 0.425540335097391
290 0.410224864479798
300 0.408790072383948
310 0.4010104575357
320 0.396029020930574
330 0.376946107511279
340 0.39621132118539
350 0.43298522256188
360 0.401965241351881
370 0.406059412877314
380 0.401454498482636
390 0.414858738726944
400 0.432948090179672
410 0.398432286830274
420 0.399220553231755
430 0.386291556858632
440 0.365413554618618
450 0.345702520666649
460 0.38958353311169
470 0.403933296451399
480 0.418940438021832
490 0.430417486823602
500 0.441901274547963
510 0.41197340219949
520 0.384037352553342
530 0.366465035661523
540 0.38129072218612
550 0.360264844711378
560 0.377862185340235
570 0.385835148764896
580 0.410261132175188
590 0.409714089917847
600 0.397381681540053
610 0.370040377162673
620 0.359387849250555
630 0.360744626192756
640 0.38069489468159
650 0.357610198991523
660 0.309495600975333
670 0.331616183285874
680 0.335869022829233
690 0.369590705263835
700 0.399586163001926
710 0.408503678337798
720 0.404867923074571
730 0.380347282700147
740 0.343416433388392
750 0.346573065548246
760 0.353005754537261
770 0.333288021341257
780 0.356417323374584
790 0.371502049099809
800 0.383702675004728
810 0.361248522106812
820 0.358000645630873
830 0.356181238908043
840 0.367166743752118
850 0.392992520960301
860 0.367840901811091
870 0.371999244552521
880 0.35809333392409
890 0.357194542181195
900 0.348129660660628
910 0.345860588355325
920 0.347967036194928
930 0.320016162807999
940 0.344075974289067
950 0.360285143039524
960 0.350188602026099
970 0.340134137907161
980 0.361404724095186
990 0.368795769164693
1000 0.343573232266264
1010 0.355466517585667
1020 0.371424334329826
1030 0.364766924778658
1040 0.358527402438091
1050 0.357746503558866
1060 0.341776162862939
1070 0.337206824070165
1080 0.342419586606587
1090 0.333540109107296
1100 0.330879998056239
1110 0.336371050271908
1120 0.349325889139252
1130 0.35794621057733
1140 0.347089731216742
1150 0.366895200864988
1160 0.368713169003119
1170 0.356121625223618
1180 0.353928974632131
1190 0.303702298869963
1200 0.309189735135158
1210 0.327722330504082
1220 0.340165027198162
1230 0.336142400672037
1240 0.330329639500781
1250 0.342874415479114
1260 0.33483035108192
1270 0.352251143330912
1280 0.349436127937888
1290 0.339798265988775
1300 0.338687869424852
1310 0.325252546647069
1320 0.322281678076492
1330 0.319474472035894
1340 0.318117833051424
1350 0.320085730168371
1360 0.324909062463504
1370 0.332105019748191
1380 0.321233493109862
1390 0.334939774270701
1400 0.345420313113079
1410 0.343830829806293
1420 0.345392271152039
1430 0.346388343257568
1440 0.331312901700817
1450 0.312153623581158
1460 0.335066731955646
1470 0.324907145468255
1480 0.318271075188125
1490 0.307881519049172
1500 0.309163151012407
1510 0.326773792304475
1520 0.334257990373137
1530 0.315405889844789
1540 0.316187513146788
1550 0.32643600265519
1560 0.313780021182935
1570 0.313125964187412
1580 0.325876314014799
1590 0.324547559829488
1600 0.315875239104315
1610 0.33042557227395
1620 0.318849035316148
1630 0.299711026685026
1640 0.307486466509007
1650 0.317518829519516
1660 0.317702206530636
1670 0.339054026021901
1680 0.338122567958291
1690 0.310341505310432
1700 0.322231579037356
1710 0.335498419392674
1720 0.308156864048223
1730 0.295941728819764
1740 0.305576649520065
1750 0.322002304388588
1760 0.338397405370649
1770 0.317099811489674
1780 0.301788405420732
1790 0.304055108967995
1800 0.316548066796265
1810 0.307801097766031
1820 0.30677827796272
1830 0.3179010891081
1840 0.316793128493697
1850 0.319408882536812
1860 0.317897833347983
1870 0.318194771875721
1880 0.315636800656227
1890 0.310881222371516
1900 0.327321606651035
1910 0.314228891688485
1920 0.305905089443177
1930 0.291885760668455
1940 0.292692631837316
1950 0.302793083658473
1960 0.311327929866819
1970 0.30404827012611
1980 0.305214376046291
1990 0.288004770459373
2000 0.286236219824933
2010 0.291320741803812
2020 0.317950459784022
2030 0.320977738583226
2040 0.319775658879377
2050 0.299434800435727
2060 0.307975744268844
2070 0.291533572656845
2080 0.314332072654193
2090 0.30097068477092
2100 0.31477658911888
2110 0.304675283237397
2120 0.295473341615806
2130 0.293591816330853
2140 0.317619911443802
2150 0.306536610958355
2160 0.311999292229293
2170 0.296093993303098
2180 0.287825282028934
2190 0.282355565857884
2200 0.278790911355071
2210 0.277644183339744
2220 0.297407654383672
2230 0.305778083681185
2240 0.325747476442249
2250 0.320611620684405
2260 0.31234987965429
2270 0.291791319256089
2280 0.305081298434939
2290 0.312742877011743
2300 0.306932309310654
2310 0.322432126284244
2320 0.311914096165633
2330 0.30137164693197
2340 0.294426614711144
2350 0.315509166374886
2360 0.303671411877846
2370 0.294586181314866
2380 0.299730686405541
2390 0.311354210114067
2400 0.309426333942667
2410 0.297411871746725
2420 0.289915964455463
2430 0.283032927455808
2440 0.296804626521597
2450 0.294884853597905
2460 0.292953766733152
2470 0.284000032183941
2480 0.290433944746523
2490 0.287651529207031
2500 0.287760574905692
2510 0.286039143922
2520 0.289813571856494
2530 0.30054043275842
2540 0.292994160840826
2550 0.277709361957208
2560 0.298078916573903
2570 0.287713259956595
2580 0.295012673998431
2590 0.284301423703611
2600 0.275133950103657
2610 0.30244824690438
2620 0.290515141949832
2630 0.280409316151617
2640 0.285775151638747
2650 0.282188981311942
2660 0.282936690050659
2670 0.28702254211579
2680 0.286516028574949
2690 0.280789116468144
2700 0.291206582180918
2710 0.274132536663181
2720 0.297194464505151
2730 0.290985487088037
2740 0.277087508066517
2750 0.2882942045207
2760 0.282965464268353
2770 0.267244089114487
2780 0.280924344949218
2790 0.282450166144929
2800 0.277671213066708
2810 0.281246250266112
2820 0.287883021676519
2830 0.29484668868096
2840 0.289145733455736
2850 0.282445305636718
2860 0.288399006442326
2870 0.295934575619915
2880 0.301706439530305
2890 0.308824981920583
2900 0.305673815845821
2910 0.286763181535793
2920 0.275404076813157
2930 0.263368544892997
2940 0.286589373276841
2950 0.27790960098183
2960 0.267261181923664
2970 0.270987421946959
2980 0.293249281683659
2990 0.287323941988549
3000 0.287698240240083
3010 0.277143803746733
3020 0.268494399645193
3030 0.270659797246183
3040 0.264476975231203
3050 0.269847662649214
3060 0.277981731525042
3070 0.280627305874387
3080 0.292819403582591
3090 0.279711883179521
3100 0.284650484988816
3110 0.272887002513389
3120 0.272010242892609
3130 0.293294131861875
3140 0.2889520958751
3150 0.286004667774095
3160 0.275366129094305
3170 0.281326050931911
3180 0.279331215514637
3190 0.27732781321901
3200 0.292999695978369
3210 0.30447737587638
3220 0.27532076875482
3230 0.277049035994659
3240 0.274764471209473
3250 0.274347249955554
3260 0.284248617900528
3270 0.270394644918115
3280 0.290684795107889
3290 0.280308057434631
3300 0.285678067071364
3310 0.274236131392016
3320 0.275563104977813
3330 0.2821853839068
3340 0.295801494078658
3350 0.295115113550456
3360 0.274637773176656
3370 0.275695342687277
3380 0.275598697261664
3390 0.276861009150222
3400 0.283539065756252
3410 0.291144900919819
3420 0.277629251777935
3430 0.284555738486161
3440 0.284387287434878
3450 0.281288991811704
3460 0.273906684368045
3470 0.285677903244184
3480 0.280663315521972
3490 0.273536612260855
3500 0.278489479285918
3510 0.292410713613349
3520 0.283434577357817
3530 0.260334301928077
3540 0.258868633649612
3550 0.275719696038007
3560 0.274898756255451
3570 0.281967315579687
3580 0.268940702929309
3590 0.278412681873098
3600 0.271341267676606
3610 0.280483226521471
3620 0.276274202953868
3630 0.272716633685446
3640 0.273822702343865
3650 0.271770511660393
3660 0.2809517213157
3670 0.264355978456255
3680 0.263999123553308
3690 0.267249904196072
3700 0.264351041502078
3710 0.277496657665641
3720 0.270443095813345
3730 0.270910770400135
3740 0.278226712923925
3750 0.280895779903245
3760 0.282677474012362
3770 0.258827367142266
3780 0.273033445248296
3790 0.267060895476311
3800 0.274712318262195
3810 0.290701450165341
3820 0.288613455244847
3830 0.26914086872217
3840 0.273569226626611
3850 0.279976392617245
3860 0.29430936318624
3870 0.295418254435509
3880 0.276872070566381
3890 0.255674062938586
3900 0.269423353563006
3910 0.283390257326291
3920 0.300584466691184
3930 0.263938805951544
3940 0.249359043530973
3950 0.256905958332843
3960 0.285079305011233
3970 0.288643994757178
3980 0.279397426747661
3990 0.268963501307803
4000 0.277519206644541
4010 0.265478539142775
4020 0.278812655949767
4030 0.268979374789599
4040 0.261859631697594
4050 0.27278322735404
4060 0.262629515833163
4070 0.276640347718913
4080 0.281832957269864
4090 0.288958103073142
4100 0.291805205040355
4110 0.271414724726291
4120 0.278729286605173
4130 0.268453088012115
4140 0.285936534394981
4150 0.270278931080791
4160 0.273505181473696
4170 0.285254183300798
4180 0.274301711818233
4190 0.26116853035759
4200 0.268188994309642
4210 0.27176944560412
4220 0.266797440006968
4230 0.281895123421592
4240 0.277136598454218
4250 0.282207902779596
4260 0.281279165392356
4270 0.267827565586037
4280 0.275313759137763
4290 0.274545214340024
4300 0.27061508869305
4310 0.271407671343645
4320 0.262370830596866
4330 0.269420737239325
4340 0.269067584778592
4350 0.264392029317824
4360 0.268118370413175
4370 0.275457331117298
4380 0.272845050538395
4390 0.270167810096142
4400 0.276363987182955
4410 0.281294268468882
4420 0.284663682874642
4430 0.283028972218509
4440 0.287619747716943
4450 0.288067825450056
4460 0.274855777319516
4470 0.274662674013906
4480 0.271856545898776
4490 0.276560769140913
4500 0.272780144230385
4510 0.274875043095652
4520 0.265772469685965
4530 0.270360066294604
4540 0.263221354556825
4550 0.270057934980508
4560 0.283733983967573
4570 0.273252824820212
4580 0.277264590550542
4590 0.277988704841884
4600 0.275068231771129
4610 0.297484529963739
4620 0.287854246409638
4630 0.273154491538602
4640 0.271568529030178
4650 0.270764951487087
4660 0.272197487113496
4670 0.262456928639084
4680 0.280154634258252
4690 0.279438082884997
4700 0.266656019639415
4710 0.260705320164477
4720 0.263992688126578
4730 0.260088023733228
4740 0.271237081579595
4750 0.264645019615248
4760 0.278922469860045
4770 0.266374762589851
4780 0.270808008500382
4790 0.24759717227733
4800 0.265127634321168
4810 0.257007387635502
4820 0.260254406440772
4830 0.269222241061875
4840 0.256729451775531
4850 0.262804862861043
4860 0.264514731237644
4870 0.299339063715377
4880 0.306183168089988
4890 0.302061399407352
4900 0.286292838375687
4910 0.265742572837811
4920 0.258875556011443
4930 0.256746295381263
4940 0.272153051627554
4950 0.29282923879265
4960 0.283784530664312
4970 0.263775685735749
4980 0.274070333652931
4990 0.272699931974983
5000 0.26378847070008
5010 0.258340492289386
5020 0.241461879598222
5030 0.258069427969689
5040 0.263111292489896
5050 0.270826003580285
5060 0.257437629710153
5070 0.265150242031596
5080 0.261624961012192
5090 0.262347235561235
5100 0.273862057340044
5110 0.270559192150105
5120 0.268626176744636
5130 0.269560101823424
5140 0.274536316822285
5150 0.28032762237329
5160 0.264475130629864
5170 0.26620690173749
5180 0.259930074543948
5190 0.266730632583956
5200 0.263171418069586
5210 0.252209179394667
5220 0.261205722137065
5230 0.259309314078075
5240 0.275512350013562
5250 0.270598266892912
5260 0.2717139520624
5270 0.257043150868432
5280 0.267242244116146
5290 0.276440923057737
5300 0.274784708901121
5310 0.283022089319592
5320 0.278273129669426
5330 0.276103963446676
5340 0.254592157055775
5350 0.27022470193498
5360 0.262664725766246
5370 0.262357480458058
5380 0.266810427853808
5390 0.271623655507949
5400 0.262141563092127
5410 0.265533961006554
5420 0.257903524325355
5430 0.249498407391172
5440 0.251970828086393
5450 0.245904476426505
5460 0.254173189189323
5470 0.248228858618722
5480 0.261731834548042
5490 0.263370068267799
5500 0.253753403978372
5510 0.262607232419399
5520 0.261911440018638
5530 0.267554264947966
5540 0.26581435317327
5550 0.269343594763064
5560 0.267395449736546
5570 0.272201910850036
5580 0.302453119275835
5590 0.305841297477754
5600 0.280577717560427
5610 0.262884966934695
5620 0.261850424941738
5630 0.2672800842873
5640 0.266456474833101
5650 0.261428729641886
5660 0.26152999976953
5670 0.254387006610328
5680 0.257252812391256
5690 0.258697964287753
5700 0.268121345374498
5710 0.267508642417109
5720 0.274077996663309
5730 0.260122310823002
5740 0.258037433745701
5750 0.261102947875134
5760 0.271674830691669
5770 0.272284515141889
5780 0.265377382530229
5790 0.255461634573982
5800 0.266291366043247
5810 0.263538894220495
5820 0.274323373919305
5830 0.262805076619594
5840 0.249949655296423
5850 0.2436280336281
5860 0.252028052099485
5870 0.252740560319951
5880 0.277311851438142
5890 0.286519183433527
5900 0.268466367257597
5910 0.252462952512453
5920 0.25506614506446
5930 0.256525988389178
5940 0.255702881112533
5950 0.262972820280901
5960 0.267740630709008
5970 0.25553737885994
5980 0.259924884290029
5990 0.269176641913567
6000 0.27321731802024
6010 0.258837838138271
6020 0.258942436043143
6030 0.263341241025886
6040 0.270473037706158
6050 0.270135905526075
6060 0.262595258864574
6070 0.260189158240073
6080 0.270750538244199
6090 0.271591733463086
6100 0.26469802398864
6110 0.257775590797657
6120 0.258133635247618
6130 0.262298637290101
6140 0.254994357988439
6150 0.23966063238695
6160 0.248257473028495
6170 0.250217874676887
6180 0.247283459335871
6190 0.253017014269054
6200 0.258971447262074
6210 0.238910519431831
6220 0.25378332671378
6230 0.26572095329312
6240 0.266814868041659
6250 0.246215554543035
6260 0.257147947417654
6270 0.252212893795011
6280 0.267192414247737
6290 0.266889677787012
6300 0.253084879885503
6310 0.256560983222691
6320 0.260936233014196
6330 0.258149484876135
6340 0.257335218352948
6350 0.264844239317441
6360 0.274347908358142
6370 0.272419825328337
6380 0.259399694349053
6390 0.259266896283283
6400 0.255340186403936
6410 0.258942116773492
6420 0.250710631562455
6430 0.242319093810703
6440 0.260869009050543
6450 0.272479790515454
6460 0.262871093082656
6470 0.278612902950931
6480 0.266508748406884
6490 0.258828849396541
6500 0.254426336225071
6510 0.256094822684165
6520 0.240662831625401
6530 0.265938586833377
6540 0.28616323227718
6550 0.276233398776962
6560 0.263575235578768
6570 0.266760369256611
6580 0.266113259092916
6590 0.250682231964613
6600 0.264715597743074
6610 0.278062587843842
6620 0.27792830016628
6630 0.277546542276853
6640 0.267744847331936
6650 0.257803522196855
6660 0.254503885367096
6670 0.262756751370158
6680 0.250452249503116
6690 0.250183932161815
6700 0.248599564060587
6710 0.253311634390221
6720 0.270519647385431
6730 0.274592513256689
6740 0.269798533760454
6750 0.26936417310342
6760 0.263420327000452
6770 0.250335514417753
6780 0.256698925570375
6790 0.271222040670386
6800 0.262592968890896
6810 0.264144118677466
6820 0.264564714660995
6830 0.281366794913015
6840 0.293468043280249
6850 0.303500136387508
6860 0.268508747459788
6870 0.260273243082371
6880 0.261583334474112
6890 0.253737103206806
6900 0.255022004348522
6910 0.252525796494192
6920 0.252928234527835
6930 0.26103698869612
6940 0.249459931891059
6950 0.260926616719133
6960 0.282894305630508
6970 0.289428267107389
6980 0.273294925820091
6990 0.258579462993101
7000 0.260220944440689
7010 0.261873707922493
7020 0.261945620303315
7030 0.266766729996623
7040 0.283596607339321
7050 0.260627786525714
7060 0.250453186675693
7070 0.250995350490715
7080 0.248260174911575
7090 0.240857995562464
7100 0.252624321093054
7110 0.269725719153007
7120 0.270582485203761
7130 0.26785552492661
7140 0.277083230999199
7150 0.274356001120244
7160 0.26778152691923
7170 0.261045820288215
7180 0.270931586742686
7190 0.273016518591879
7200 0.262302527680229
7210 0.253966126872679
7220 0.254075723341968
7230 0.268498130952853
7240 0.255531261003292
7250 0.264047660626517
7260 0.25956729750101
7270 0.260848564542153
7280 0.256763319933343
7290 0.271470262492668
7300 0.278639803345782
7310 0.293173440879297
7320 0.27456201590684
7330 0.279746487543643
7340 0.28249437741983
7350 0.286151879943514
7360 0.281387866265984
7370 0.250775217436802
7380 0.253837913632208
7390 0.254722112763442
7400 0.252808433207177
7410 0.255385746568026
7420 0.247746144756118
7430 0.257158185992648
7440 0.252509830162393
7450 0.255008184475953
7460 0.276034198335487
7470 0.278367662881893
7480 0.262879936256179
7490 0.266948597199117
7500 0.275327228771403
7510 0.281508690141526
7520 0.263812253186531
7530 0.255735722146192
7540 0.25444257347162
7550 0.245567101978972
7560 0.24816623539066
7570 0.256320670944497
7580 0.258034169642609
7590 0.246773467630472
7600 0.234482468402725
7610 0.24876942920576
7620 0.261352116742624
7630 0.25762719752594
7640 0.237894623354984
7650 0.257184543116247
7660 0.249568319665672
7670 0.256896895611172
7680 0.257957528457799
7690 0.267243548644183
7700 0.280155580074308
7710 0.27958301598968
7720 0.260997587021655
7730 0.261490240400426
7740 0.251805424345619
7750 0.265437195858547
7760 0.255729502370067
7770 0.266371883866772
7780 0.261533474531544
7790 0.258041341093833
7800 0.26091785890879
7810 0.25192720614884
7820 0.252313388950123
7830 0.230280382551259
7840 0.241557835448662
7850 0.263595186453134
7860 0.257828715566058
7870 0.253620900859656
7880 0.240495463287435
7890 0.251987985104504
7900 0.256890459217728
7910 0.252540245191393
7920 0.261831752751843
7930 0.266336139417396
7940 0.249092248080586
7950 0.248076417911302
7960 0.248655015751256
7970 0.258721227480163
7980 0.234850739174501
7990 0.236117898149671
8000 0.238266388564939
8010 0.244623545005711
8020 0.250781133160934
8030 0.273885178198208
8040 0.24388752384044
8050 0.242590452800215
8060 0.231039165074973
8070 0.251885467586026
8080 0.245567871579289
8090 0.287913966655606
8100 0.276648964620442
8110 0.26157144798044
8120 0.262188435503261
8130 0.274319878917933
8140 0.262328509015499
8150 0.260843890138391
8160 0.271499818057505
8170 0.265867939894704
8180 0.259492854573025
8190 0.251172282352406
8200 0.251540903066747
8210 0.262335444093905
8220 0.275636705516858
8230 0.269700685092016
8240 0.266101529890245
8250 0.251883213158109
8260 0.224144377556733
8270 0.255352089564794
8280 0.248756127958128
8290 0.274267834843104
8300 0.273451639863349
8310 0.270621092127703
8320 0.268164471983999
8330 0.269840816637242
8340 0.27415091763629
8350 0.277617261166362
8360 0.26998449623549
8370 0.280441671868007
8380 0.285617447100834
8390 0.282962270511721
8400 0.278705473565577
8410 0.265839792040334
8420 0.248098236523106
8430 0.243017267491331
8440 0.237221939625142
8450 0.254649157686256
8460 0.261585652150106
8470 0.244964880276228
8480 0.243475215262574
8490 0.243483285646334
8500 0.243428491712803
8510 0.269641529193622
8520 0.279455647138403
8530 0.25926288965708
8540 0.258637321800775
8550 0.256650984014025
8560 0.256521499854766
8570 0.24846424781587
8580 0.246923065607943
8590 0.251203035695316
8600 0.267455240913117
8610 0.282874395983053
8620 0.262975621157488
8630 0.244714187958684
8640 0.246665471243819
8650 0.269890303329226
8660 0.259058089150851
8670 0.260172844609975
8680 0.258509317328995
8690 0.245163294743399
8700 0.247707354889658
8710 0.268215818779049
8720 0.292440799877112
8730 0.287489100353555
8740 0.260700474494389
8750 0.252301923932506
8760 0.24948329894397
8770 0.2460822086287
8780 0.254389868251247
8790 0.252242918453432
8800 0.251497679058296
8810 0.242328167952109
8820 0.24886879462899
8830 0.250233994601868
8840 0.256733283522342
8850 0.250215352306362
8860 0.278119528936184
8870 0.283315404817714
8880 0.252890383191984
8890 0.246256764233245
8900 0.248295051675634
8910 0.241079890647586
8920 0.241529602734399
8930 0.254918602913271
8940 0.253523013840601
8950 0.261913305093933
8960 0.249487039626295
8970 0.257734119891484
8980 0.259879374585667
8990 0.279849752414444
9000 0.250200348138524
9010 0.26211699892992
9020 0.254329688418839
9030 0.234493179025907
9040 0.231965873474136
9050 0.250865654127681
9060 0.236083218939743
9070 0.260380012669665
9080 0.257723501252209
9090 0.277614298384983
9100 0.278676849453215
9110 0.272839684396735
9120 0.264126132593065
9130 0.255340188593266
9140 0.255446039901562
9150 0.241034334440592
9160 0.245544706448975
9170 0.241659977734173
9180 0.242578377809566
9190 0.256145507039697
9200 0.264608710748997
9210 0.258625596009671
9220 0.244356251007053
9230 0.248696453591568
9240 0.239263503770429
9250 0.24121086037702
9260 0.236141142424598
9270 0.252751846896503
9280 0.248433848396591
9290 0.279620506749085
9300 0.254216282049045
9310 0.250028602567592
9320 0.234266858595356
9330 0.268543204209109
9340 0.270947125481352
9350 0.297375548229985
9360 0.274201968119819
9370 0.270871777254128
9380 0.249022960909063
9390 0.241862399455641
9400 0.247429894478654
9410 0.251181499596416
9420 0.259727465701572
9430 0.25719022851398
9440 0.271932412677356
9450 0.263509331603353
9460 0.25335303253986
9470 0.254662366547592
9480 0.247024291169111
9490 0.255949301662933
9500 0.266773255700141
9510 0.278735800540477
9520 0.277931495662867
9530 0.268672046248908
9540 0.252600580263765
9550 0.245379898077171
9560 0.232426017638835
9570 0.259783886425371
9580 0.250297670087157
9590 0.258324589883999
9600 0.25723708942717
9610 0.244815795205133
9620 0.249857975915467
9630 0.257751038413854
9640 0.260823469956492
9650 0.258425832784433
9660 0.264497448021606
9670 0.255414484894755
9680 0.258680160882409
9690 0.264748417461854
9700 0.260504844256496
9710 0.249479645694877
9720 0.256077797014367
9730 0.251078871414347
9740 0.271759212088337
9750 0.249707037865696
9760 0.247166110673355
9770 0.243637700518213
9780 0.250927650453397
9790 0.268327018121112
9800 0.27165011689465
9810 0.258727693818337
9820 0.255873888281952
9830 0.267818299812207
9840 0.285820614464425
9850 0.257323116250761
9860 0.239004849319219
9870 0.264212656081793
9880 0.277346894479614
9890 0.268170329721623
9900 0.265828931291566
9910 0.266238194643146
9920 0.25273306101416
9930 0.261064427548019
9940 0.253918893420076
9950 0.272621965680507
9960 0.275648216607124
9970 0.271034827431565
};
\addlegendentry{bs: 512 e.r.: $2^{-2}$}
\addplot [thick, color5]
table {%
0 0.630751822503767
10 0.544728749935822
20 0.486594047747083
30 0.469171853662174
40 0.43774993108877
50 0.383785008695584
60 0.376904018308834
70 0.353619893741636
80 0.329724962424547
90 0.309778459899328
100 0.316304448881681
110 0.370201851490663
120 0.404341749694301
130 0.336331420102697
140 0.355538059571859
150 0.349736340698808
160 0.338998971072363
170 0.293454055332359
180 0.32064385169565
190 0.338049891655196
200 0.332116782277574
210 0.309419070756248
220 0.327086686061317
230 0.311993762850162
240 0.299910265463876
250 0.289130896911708
260 0.30596728139897
270 0.33159104006418
280 0.334999419633852
290 0.302975486686787
300 0.311698860527322
310 0.29697497557804
320 0.26826856397085
330 0.255027230440058
340 0.262617518458219
350 0.321286096807067
360 0.329028098883301
370 0.321856284391707
380 0.302339380369558
390 0.32379809366737
400 0.344801063059887
410 0.305608859513694
420 0.297513874980305
430 0.288291728943186
440 0.284553249515262
450 0.280912630408295
460 0.319490837661862
470 0.301911750013889
480 0.288058575914263
490 0.301614111891226
500 0.325381609417946
510 0.341588895012587
520 0.311967708865359
530 0.273022649099635
540 0.28497868164825
550 0.265512790137426
560 0.257574485730221
570 0.260301560135339
580 0.291893258659036
590 0.298242914596793
600 0.304423436818197
610 0.279598297054326
620 0.288871161684173
630 0.280972373363668
640 0.285198956068099
650 0.270057665061948
660 0.209872278335066
670 0.224813996530676
680 0.228409448355035
690 0.282082058827018
700 0.298543520500623
710 0.285511495498918
720 0.284648401107702
730 0.262349656886888
740 0.232082270488013
750 0.236335841383985
760 0.241385192874827
770 0.232039237818656
780 0.251647888206484
790 0.246464991077762
800 0.268959242561607
810 0.252167975684058
820 0.269631411649401
830 0.264435737750243
840 0.264099297960264
850 0.276418335793746
860 0.262967573492552
870 0.275200784204665
880 0.239716190454494
890 0.225951133340808
900 0.233312730358128
910 0.247992959717163
920 0.241700121067433
930 0.236553696694591
940 0.235776998128035
950 0.244791107000474
960 0.240648780511826
970 0.229442273868819
980 0.250898459550003
990 0.259272390907523
1000 0.218232888189755
1010 0.234242420866508
1020 0.246740528973881
1030 0.260007031085055
1040 0.255670024115187
1050 0.256171222641163
1060 0.245076323717782
1070 0.241411841321547
1080 0.225275440105481
1090 0.21798185535359
1100 0.217017658317284
1110 0.20884744712666
1120 0.221243657480938
1130 0.241294018315457
1140 0.224153975854898
1150 0.232379885416327
1160 0.227222959300713
1170 0.229872985985021
1180 0.246142354402228
1190 0.207048273076823
1200 0.209759852506465
1210 0.221082026182168
1220 0.216511775945476
1230 0.217011537454188
1240 0.227332164013884
1250 0.237630285361698
1260 0.217848053697187
1270 0.221876843433103
1280 0.211657723681614
1290 0.202443393107248
1300 0.209161877479246
1310 0.201264408675349
1320 0.217553913120245
1330 0.219238630005235
1340 0.216834284330217
1350 0.226762586224572
1360 0.227896420009562
1370 0.217161902703593
1380 0.19833983952886
1390 0.209171062284036
1400 0.222452655563956
1410 0.218617849246116
1420 0.221636371356022
1430 0.211967441967884
1440 0.200125051011108
1450 0.196031790979306
1460 0.212875815777013
1470 0.225284332307821
1480 0.224172380956754
1490 0.211043544604627
1500 0.190556882673459
1510 0.203566649236218
1520 0.212171118437561
1530 0.204089473590774
1540 0.191977515155293
1550 0.207792479476404
1560 0.204753886159789
1570 0.200774650318769
1580 0.185966198942881
1590 0.192616815829824
1600 0.196530997688612
1610 0.212598358879081
1620 0.19829574015594
1630 0.195565857222913
1640 0.201262685325129
1650 0.209290771261871
1660 0.203487608267896
1670 0.226787349331246
1680 0.219695225524343
1690 0.204386180359796
1700 0.207778887246896
1710 0.221363685530676
1720 0.206709514690386
1730 0.203332560091917
1740 0.202934420386168
1750 0.210988286028246
1760 0.22121641137214
1770 0.209033593571404
1780 0.194371035236606
1790 0.19382101155539
1800 0.206842771469951
1810 0.204763092190016
1820 0.191432779131327
1830 0.203045786635284
1840 0.190199266257586
1850 0.180972990192538
1860 0.193157170372428
1870 0.196091349162584
1880 0.187330043309883
1890 0.184478135588378
1900 0.198938719936091
1910 0.183899307371852
1920 0.187415609476964
1930 0.186258783290023
1940 0.192532056299842
1950 0.187210335611954
1960 0.189118445990363
1970 0.16845828799213
1980 0.169284127181129
1990 0.173717328818256
2000 0.188248727062008
2010 0.188911896260797
2020 0.20481048009917
2030 0.194426840753343
2040 0.197664856259554
2050 0.185526099912301
2060 0.208110039768086
2070 0.189212621522772
2080 0.211315824522677
2090 0.187641385735283
2100 0.193133029547299
2110 0.195047678677679
2120 0.179794280382834
2130 0.187804944633007
2140 0.193151333917944
2150 0.195809836174953
2160 0.18970522648209
2170 0.181345623900321
2180 0.180758347672597
2190 0.16946322901366
2200 0.176986118622797
2210 0.170597392713755
2220 0.190302137718244
2230 0.193386916885434
2240 0.193011707082773
2250 0.188226818798244
2260 0.198880913310818
2270 0.18840952866953
2280 0.196064252044263
2290 0.198053131945867
2300 0.183963141285049
2310 0.196864431009168
2320 0.196233757070522
2330 0.191978729959304
2340 0.180349694783685
2350 0.194124189307345
2360 0.193893018286657
2370 0.176674998462139
2380 0.181441917669929
2390 0.203767943288998
2400 0.212982882697606
2410 0.207085613450398
2420 0.190572278938807
2430 0.181745718993885
2440 0.182750744117452
2450 0.178140137526582
2460 0.170975055383136
2470 0.177758321284178
2480 0.185286647358713
2490 0.182811614772928
2500 0.178064337601009
2510 0.170889529733906
2520 0.164903842527697
2530 0.173985607022383
2540 0.181639023330366
2550 0.163813966202138
2560 0.170802159668445
2570 0.162918597981819
2580 0.18298943783288
2590 0.185267381961221
2600 0.175348745633405
2610 0.186540170507798
2620 0.16692920045158
2630 0.171411015278292
2640 0.177563037385969
2650 0.172880008128851
2660 0.170018285999376
2670 0.171826463479265
2680 0.160285350346424
2690 0.15260555745405
2700 0.173494789306286
2710 0.160931487475008
2720 0.178953568527557
2730 0.165472159567544
2740 0.149513536550782
2750 0.167707233453254
2760 0.168430535335395
2770 0.163073959125716
2780 0.166148638527007
2790 0.170528117478436
2800 0.17125305006264
2810 0.171307070108341
2820 0.166685073925404
2830 0.171415580314924
2840 0.173822609787742
2850 0.162549317563258
2860 0.168850526886091
2870 0.168807504195563
2880 0.167785888894591
2890 0.175320655559093
2900 0.171625058303425
2910 0.165502450988061
2920 0.151759234511244
2930 0.146610286896725
2940 0.171932390132743
2950 0.175099321148558
2960 0.166972912194122
2970 0.16269951586725
2980 0.178400045125985
2990 0.17179300950343
3000 0.172920251908943
3010 0.16295970046048
3020 0.161747973802866
3030 0.156328218756078
3040 0.151900213853471
3050 0.152410626050427
3060 0.161996573182748
3070 0.168662486435344
3080 0.177127163250994
3090 0.166350602926213
3100 0.161137117815799
3110 0.154528928442398
3120 0.153277865751436
3130 0.163962496949041
3140 0.155248694304657
3150 0.170614652715085
3160 0.164324492244369
3170 0.168557138290965
3180 0.168809699128252
3190 0.157871909937058
3200 0.165161273356279
3210 0.178071917773653
3220 0.169741377753382
3230 0.164302575760496
3240 0.159329148422562
3250 0.143197220452002
3260 0.154881578291452
3270 0.133356027706994
3280 0.161425510441623
3290 0.158834166643579
3300 0.166428066436765
3310 0.162497358436228
3320 0.155322497647495
3330 0.150824442527185
3340 0.161853556420491
3350 0.164485881157041
3360 0.148662125497693
3370 0.148541662192692
3380 0.153795442215981
3390 0.15944232965625
3400 0.160220271652085
3410 0.161449270429751
3420 0.149233979094757
3430 0.167019752710638
3440 0.158809730429841
3450 0.163313506903959
3460 0.15799700475003
3470 0.159511724589542
3480 0.151849893292177
3490 0.149942223767004
3500 0.1608825935496
3510 0.176538989216928
3520 0.164230609761203
3530 0.151823382489061
3540 0.148353221152466
3550 0.151249385933659
3560 0.146473459867543
3570 0.151087198022883
3580 0.149380191013881
3590 0.165125755093641
3600 0.159658952640813
3610 0.156538508359025
3620 0.148752318968095
3630 0.150234669958984
3640 0.153469031380446
3650 0.140120751102125
3660 0.150160823424374
3670 0.150071395318498
3680 0.146742271428758
3690 0.152760657019801
3700 0.149116596482211
3710 0.1571086462331
3720 0.150884735465881
3730 0.153429685846719
3740 0.154163208839974
3750 0.142872220386557
3760 0.152050626436108
3770 0.152021708055499
3780 0.164874732038082
3790 0.162056747037354
3800 0.15083430744475
3810 0.156297012822381
3820 0.154941035250403
3830 0.154474386283944
3840 0.154341052946714
3850 0.157357108500057
3860 0.165074413395675
3870 0.171940304432554
3880 0.159953704620248
3890 0.145180684662764
3900 0.166241865961233
3910 0.171433769409252
3920 0.180496117314907
3930 0.147347995800546
3940 0.135392976901461
3950 0.14144464116664
3960 0.16896774935259
3970 0.171010458773063
3980 0.156903186810152
3990 0.147724246732928
4000 0.15320903572523
4010 0.145316174695323
4020 0.158955831301585
4030 0.160751560302469
4040 0.131705431684453
4050 0.155851873146787
4060 0.143838605959945
4070 0.15993378020378
4080 0.15200424501896
4090 0.159377614840622
4100 0.160667984478689
4110 0.146499280901555
4120 0.158491246645182
4130 0.161953253420162
4140 0.181665818438431
4150 0.154693815612684
4160 0.137986079287621
4170 0.148187867615504
4180 0.146549056771346
4190 0.153378211176771
4200 0.150012572151726
4210 0.16199058940716
4220 0.145245225510804
4230 0.156919772470042
4240 0.135709632426437
4250 0.143396712264702
4260 0.144906682796288
4270 0.13779565739982
4280 0.146188690882655
4290 0.147035421106006
4300 0.14990379150589
4310 0.154769212013898
4320 0.154323147748503
4330 0.148878752575809
4340 0.146804241587993
4350 0.14477368806673
4360 0.144804702958823
4370 0.149408696413044
4380 0.152708654643855
4390 0.14953449064639
4400 0.137672610552746
4410 0.143345827638956
4420 0.144777043612207
4430 0.153764976743983
4440 0.159917214161368
4450 0.164392319801755
4460 0.14778442878884
4470 0.147770607111036
4480 0.149333885397896
4490 0.157617687340265
4500 0.148855399980412
4510 0.13811425023283
4520 0.129113369645661
4530 0.144537142766779
4540 0.147947406283542
4550 0.154633947228517
4560 0.163785587098415
4570 0.155528685655843
4580 0.154313892124367
4590 0.160609388855592
4600 0.150941467455291
4610 0.166301195666668
4620 0.156469644797473
4630 0.151218154877261
4640 0.151360830579358
4650 0.144175992818478
4660 0.141671208419788
4670 0.136645382491882
4680 0.162452411490346
4690 0.164550695802444
4700 0.147726598052623
4710 0.151414041148117
4720 0.15544248839307
4730 0.147959681184671
4740 0.154923564069032
4750 0.150964997918984
4760 0.162363236591138
4770 0.154136772197402
4780 0.15356984678798
4790 0.13588201296282
4800 0.138913518561457
4810 0.13371147626379
4820 0.12745847043682
4830 0.130509510873294
4840 0.12401607786652
4850 0.126666399308104
4860 0.130168173700347
4870 0.170970563521326
4880 0.177576932028261
4890 0.162467384979837
4900 0.155006358774574
4910 0.142206952557452
4920 0.134745122310507
4930 0.140190605871238
4940 0.164407474229163
4950 0.165708547995239
4960 0.149098245952102
4970 0.134093966563729
4980 0.143961209373972
4990 0.163880235666088
5000 0.153849747035648
5010 0.13221160314832
5020 0.126892295333986
5030 0.149386863599778
5040 0.139572663467367
5050 0.15050446276708
5060 0.148751047754501
5070 0.144846242663633
5080 0.135935815323707
5090 0.148331028984489
5100 0.156831950304722
5110 0.144468528857051
5120 0.133532890661304
5130 0.146902319386802
5140 0.160018616609518
5150 0.157173839156322
5160 0.141634450870807
5170 0.14404741554197
5180 0.140987449471994
5190 0.147424930833517
5200 0.142638156301423
5210 0.127239905639239
5220 0.141225025940596
5230 0.129207181221581
5240 0.139382920521406
5250 0.132489404675672
5260 0.142102540822481
5270 0.124848082033187
5280 0.140812871293845
5290 0.145188006260427
5300 0.155168288076726
5310 0.169733468964373
5320 0.16079902531771
5330 0.154090640732004
5340 0.134371769120881
5350 0.126534663864783
5360 0.118766126634335
5370 0.12473939818129
5380 0.12961260654415
5390 0.137378775354638
5400 0.148535207173497
5410 0.16082897318272
5420 0.14594228705251
5430 0.138649736700565
5440 0.147971443061357
5450 0.14999607852014
5460 0.139646852446007
5470 0.121849293078298
5480 0.135375582979707
5490 0.136386927786173
5500 0.136538434837153
5510 0.143486025281306
5520 0.142305901433851
5530 0.156436677857403
5540 0.15873924135019
5550 0.140226331393965
5560 0.142795933367427
5570 0.147161375131839
5580 0.164661041191319
5590 0.162035241686157
5600 0.150598418576968
5610 0.14227247263285
5620 0.134887023471162
5630 0.127954859152974
5640 0.131925623549144
5650 0.136904965798672
5660 0.13936207280311
5670 0.140169501948923
5680 0.148573510040549
5690 0.141511127307634
5700 0.14689375331986
5710 0.144612070284816
5720 0.159287775693071
5730 0.148209840361748
5740 0.143495615360384
5750 0.143681120557504
5760 0.158562699198253
5770 0.176362179088156
5780 0.160028281260451
5790 0.147975341480128
5800 0.141373135566712
5810 0.138052586033856
5820 0.151011158198993
5830 0.143558880295858
5840 0.131505042878194
5850 0.12570372691885
5860 0.125659312994098
5870 0.122475453260305
5880 0.139451707430815
5890 0.147648680952426
5900 0.14876875254514
5910 0.145786369638989
5920 0.141035053421407
5930 0.129546180143968
5940 0.130408094480532
5950 0.145451218627926
5960 0.150408421919724
5970 0.127219511039428
5980 0.130703351782892
5990 0.138464505455246
6000 0.135200848112507
6010 0.125502965525329
6020 0.132707764897976
6030 0.148524756636208
6040 0.147634185676994
6050 0.127488633823157
6060 0.123629669361592
6070 0.128706374160888
6080 0.140497834998887
6090 0.142480453502053
6100 0.133470784215437
6110 0.127621595628837
6120 0.140614378572302
6130 0.133511721024371
6140 0.130770249091512
6150 0.126084095945216
6160 0.143645934423685
6170 0.130486046106667
6180 0.123956532166164
6190 0.120688565437635
6200 0.134991143350485
6210 0.13297792793395
6220 0.138963791838672
6230 0.14877616096968
6240 0.134484734422775
6250 0.118058147761577
6260 0.130175629077885
6270 0.135251425509748
6280 0.143520531401449
6290 0.137897861402183
6300 0.124479303754098
6310 0.138973676590701
6320 0.142037122612824
6330 0.134920182938209
6340 0.138815827631625
6350 0.156702250851938
6360 0.159949937731922
6370 0.143759641143247
6380 0.12511052319507
6390 0.137669239240766
6400 0.124528307124294
6410 0.115681971827246
6420 0.132909625853846
6430 0.142902636596578
6440 0.145364406651243
6450 0.147622123555126
6460 0.139988921512922
6470 0.148510554072296
6480 0.160199271785637
6490 0.149203980398533
6500 0.140686273739467
6510 0.133012667484329
6520 0.126583915401326
6530 0.144667950742072
6540 0.154955885102041
6550 0.133808865807514
6560 0.123661472996479
6570 0.123730665464096
6580 0.129048358136616
6590 0.125245552396205
6600 0.135165971791675
6610 0.147331043891436
6620 0.133541013175527
6630 0.15058676473777
6640 0.169558561143666
6650 0.159707076084235
6660 0.139035131020204
6670 0.153553058791302
6680 0.128305755430339
6690 0.135120385596844
6700 0.135994515481461
6710 0.145038675255
6720 0.151791673987704
6730 0.143747547593569
6740 0.127641814530321
6750 0.135105233792206
6760 0.131984162549227
6770 0.130114553322061
6780 0.142649197889556
6790 0.154199222427486
6800 0.153145022480596
6810 0.156527227437036
6820 0.157570877283175
6830 0.152051280128444
6840 0.156778501609351
6850 0.165385231839901
6860 0.147527674882557
6870 0.136989843370639
6880 0.134140738106745
6890 0.13283102817821
6900 0.13434585746675
6910 0.121038413403021
6920 0.134229625051279
6930 0.140446042196305
6940 0.127350295187594
6950 0.139815815794193
6960 0.144505470300852
6970 0.142648362776104
6980 0.139824398514078
6990 0.122659445084481
7000 0.13775564232854
7010 0.132398897130025
7020 0.142318090744005
7030 0.140313016489337
7040 0.140767999447198
7050 0.121070627544187
7060 0.126418940680658
7070 0.135119313722554
7080 0.123218389982012
7090 0.126378642718664
7100 0.142217314910626
7110 0.169387445461001
7120 0.147533810399488
7130 0.144800278494436
7140 0.143534070755814
7150 0.145444406626527
7160 0.139277288161952
7170 0.137199558895701
7180 0.139761138598109
7190 0.146566324279922
7200 0.147620330257761
7210 0.136040108655122
7220 0.133797455112397
7230 0.147917212774234
7240 0.142441286444898
7250 0.134835184481539
7260 0.135942596839552
7270 0.142321897873606
7280 0.145263240189499
7290 0.158603010524969
7300 0.141833069308041
7310 0.129958862115584
7320 0.110525550156783
7330 0.128675637332902
7340 0.146134665299723
7350 0.166535018191775
7360 0.152770474178536
7370 0.139166233854598
7380 0.135183800885791
7390 0.143102357606403
7400 0.143758143894619
7410 0.136190397254071
7420 0.126941851310544
7430 0.12833502074594
7440 0.14118964777188
7450 0.140086468738064
7460 0.15293207875204
7470 0.129108369780197
7480 0.128419028590591
7490 0.127631948097326
7500 0.136882684199298
7510 0.13825662061671
7520 0.136723055885425
7530 0.134801053333949
7540 0.128134364438518
7550 0.127692177333614
7560 0.125537282487411
7570 0.12989258035484
7580 0.121438149333319
7590 0.122866673244086
7600 0.113853236541729
7610 0.12923052940567
7620 0.143279022182528
7630 0.142991127587551
7640 0.116103053181388
7650 0.129985290096324
7660 0.124890106069306
7670 0.12873207556899
7680 0.12423802747175
7690 0.143452756357635
7700 0.145448708054456
7710 0.14906051731757
7720 0.132427040024242
7730 0.13517161722556
7740 0.134277334954727
7750 0.161608601669079
7760 0.151337216221421
7770 0.145835747547965
7780 0.136793723902629
7790 0.134789535737429
7800 0.141481688750235
7810 0.129335625863698
7820 0.124235278283111
7830 0.119944991811806
7840 0.14806787372547
7850 0.141146646599554
7860 0.126261888595877
7870 0.126991709271165
7880 0.134764618338256
7890 0.138689234767876
7900 0.128021099817826
7910 0.115316207561029
7920 0.137295695092515
7930 0.154935906779099
7940 0.127019728879423
7950 0.122815633855197
7960 0.126577658358352
7970 0.142949496193742
7980 0.128838871161264
7990 0.127051149878627
8000 0.114687244729849
8010 0.121517261877362
8020 0.142573864736007
8030 0.162063930735876
8040 0.134633656880869
8050 0.116994308308076
8060 0.1113941212092
8070 0.147362532807966
8080 0.137787781650207
8090 0.155156531690909
8100 0.149973030000289
8110 0.142579774242803
8120 0.140090613527945
8130 0.14184708296666
8140 0.144990411895987
8150 0.158670638082658
8160 0.173113924620461
8170 0.155912178111352
8180 0.139879587864783
8190 0.125391698120592
8200 0.139823389651118
8210 0.145931210565647
8220 0.139463017763356
8230 0.115411037693723
8240 0.121808086650898
8250 0.125364640074773
8260 0.126430882465244
8270 0.143984826860268
8280 0.129077562295258
8290 0.14216829940364
8300 0.14511564403303
8310 0.143580875546083
8320 0.145713749030475
8330 0.153639223318537
8340 0.141129346891379
8350 0.140843326194514
8360 0.141657301185385
8370 0.163397129939074
8380 0.151836831933734
8390 0.150454086389714
8400 0.155009603808159
8410 0.142247814289573
8420 0.117681121694467
8430 0.112705850932722
8440 0.130853235265043
8450 0.150124718192073
8460 0.14379477840053
8470 0.135798677596013
8480 0.134406098765623
8490 0.13647529585245
8500 0.135621548517482
8510 0.132583604752272
8520 0.138363636410595
8530 0.128271640281648
8540 0.130387441852237
8550 0.124772602588861
8560 0.123640491385285
8570 0.127458588436613
8580 0.128593954657107
8590 0.128361949509367
8600 0.135397451648393
8610 0.133494597798337
8620 0.118355551165596
8630 0.132034348850997
8640 0.148248712513172
8650 0.158275964281114
8660 0.138551440558084
8670 0.139360440711606
8680 0.146410836766355
8690 0.150248444429525
8700 0.137494420856985
8710 0.15411129915716
8720 0.147836564252837
8730 0.149270774872255
8740 0.133226558480271
8750 0.122539864812104
8760 0.121430162391351
8770 0.12138413085036
8780 0.128165545641065
8790 0.126116017932171
8800 0.127535612527505
8810 0.125137213112725
8820 0.122482171749092
8830 0.131690953150827
8840 0.149590561221373
8850 0.136445506448617
8860 0.139566834397073
8870 0.161421506229285
8880 0.140342571380398
8890 0.134897600695785
8900 0.135721697748868
8910 0.128998127006397
8920 0.113791325061472
8930 0.112786495950749
8940 0.11945839052119
8950 0.130367557095573
8960 0.117538317041383
8970 0.123830804160496
8980 0.126884792338887
8990 0.150469741836684
9000 0.131946692610708
9010 0.138182301981877
9020 0.1218696522601
9030 0.117118895813592
9040 0.13447995662917
9050 0.139220827642077
9060 0.115523639088845
9070 0.12535216032298
9080 0.129360436841245
9090 0.151512208589011
9100 0.151473676611621
9110 0.13963216380342
9120 0.132599469938785
9130 0.140644711487143
9140 0.141298417684481
9150 0.13418491824448
9160 0.127909129019348
9170 0.137906075707606
9180 0.128945807480358
9190 0.13273483814273
9200 0.139061505338157
9210 0.153974774547559
9220 0.150286861459068
9230 0.159254558442462
9240 0.141980884539051
9250 0.136783526609079
9260 0.148787380865068
9270 0.160144957375666
9280 0.134089957008244
9290 0.149688045800675
9300 0.126358825380734
9310 0.151716350037002
9320 0.138796906546086
9330 0.144830621220571
9340 0.124447750767656
9350 0.141001599102133
9360 0.144888320575014
9370 0.1468348023192
9380 0.136470665892692
9390 0.123450485128048
9400 0.132797474248705
9410 0.135129234716434
9420 0.127964328316216
9430 0.123264649154766
9440 0.147995613812378
9450 0.155733642235212
9460 0.135620774353509
9470 0.126064559418329
9480 0.115015754858457
9490 0.13808163629098
9500 0.143446263013508
9510 0.138450816397636
9520 0.156270375298036
9530 0.138994860294684
9540 0.133222604834055
9550 0.125160910197121
9560 0.130813048010934
9570 0.1370091126506
9580 0.1314166886502
9590 0.137773188812137
9600 0.145007990237415
9610 0.12327584530971
9620 0.118423740200338
9630 0.135349705433467
9640 0.136418848988711
9650 0.118995441744177
9660 0.139175762588597
9670 0.140527173579519
9680 0.137467335030338
9690 0.142360993754995
9700 0.138508774509358
9710 0.134034390165633
9720 0.142711310486265
9730 0.144451054508509
9740 0.161975122796112
9750 0.145444126478698
9760 0.137371957089653
9770 0.127682189124525
9780 0.126126347513559
9790 0.134467458797454
9800 0.142186156001582
9810 0.127255552326877
9820 0.139300395955208
9830 0.160502152502494
9840 0.161039631365917
9850 0.139544024003053
9860 0.120560531631173
9870 0.143968355588408
9880 0.153075113637184
9890 0.136524172267371
9900 0.131110594290011
9910 0.140721977120487
9920 0.141332304208731
9930 0.148913766973329
9940 0.147783625198888
9950 0.151080579893557
9960 0.141619268180145
9970 0.130856530075377
};
\addlegendentry{bs: 1024 e.r.: $2^{-3}$}
\addplot [thick, color6]
table {%
0 0.620493469461547
10 0.538874923351421
20 0.426068748326865
30 0.389790958962647
40 0.36290247905998
50 0.344897415446789
60 0.325045981020985
70 0.307459888510818
80 0.299255497044369
90 0.27845556731811
100 0.283969541260696
110 0.324625706033293
120 0.358280471831127
130 0.303254431203512
140 0.302194011270515
150 0.289117020107644
160 0.261591988925562
170 0.24133279999763
180 0.269083341909977
190 0.284150241496988
200 0.290300156940419
210 0.278056309117664
220 0.299316110589085
230 0.279187447761615
240 0.266112208110046
250 0.248229755174313
260 0.258011015999801
270 0.286788605412991
280 0.301200681297549
290 0.281210900050366
300 0.281751371049146
310 0.268444180792622
320 0.248365418216755
330 0.233597617331795
340 0.229794326637792
350 0.260973766477219
360 0.271854022713342
370 0.260640732931698
380 0.262646013187878
390 0.267430829630064
400 0.29567080190013
410 0.263903917311867
420 0.268175050874131
430 0.237373885902757
440 0.237945598845845
450 0.227132896985845
460 0.279628615678659
470 0.269167638145976
480 0.250827677673918
490 0.255624064705601
500 0.265034648026254
510 0.27079483938012
520 0.240595277639306
530 0.20482456297065
540 0.240882761748788
550 0.240530204780661
560 0.225836486471318
570 0.210581981149541
580 0.244095270499381
590 0.248888580592982
600 0.258535287743328
610 0.227492419017362
620 0.229926608763366
630 0.227114584635089
640 0.249297672083812
650 0.238405612718219
660 0.17503819779085
670 0.192024276618862
680 0.193669573923001
690 0.23206577086146
700 0.249655716796723
710 0.227627747493757
720 0.231802505165353
730 0.219404604170405
740 0.187429323992772
750 0.188862653705685
760 0.18572064019545
770 0.186730821062186
780 0.209659320417286
790 0.203086150719381
800 0.205591563083557
810 0.178284629419473
820 0.194493752369854
830 0.204543953431151
840 0.213188125403594
850 0.232553836524029
860 0.209369726223885
870 0.21411648131429
880 0.182322619924545
890 0.176068863794345
900 0.183767021037984
910 0.196572410248346
920 0.180282364747129
930 0.159278316115005
940 0.17105009577364
950 0.191068470700553
960 0.194070606144555
970 0.180858886942349
980 0.193370804831933
990 0.20843451949837
1000 0.164553288564754
1010 0.172421416519764
1020 0.18346307879558
1030 0.200580994117519
1040 0.206470477022905
1050 0.20645096452142
1060 0.198655179021611
1070 0.193674263331406
1080 0.186018907808627
1090 0.170916746636734
1100 0.169540021848781
1110 0.175581991780639
1120 0.175464732330082
1130 0.184729990132904
1140 0.175952272612839
1150 0.180111591388212
1160 0.172915594800697
1170 0.179975337166133
1180 0.192999927011794
1190 0.146917394069924
1200 0.156792777131803
1210 0.165677334087362
1220 0.152607195575402
1230 0.154970313355909
1240 0.161281687744298
1250 0.18443197779058
1260 0.174598983532023
1270 0.185603814420858
1280 0.167162905999062
1290 0.164817530135995
1300 0.168016313082331
1310 0.148032768105836
1320 0.157314268229511
1330 0.165266920696031
1340 0.16308957405125
1350 0.163678913940371
1360 0.162236267546101
1370 0.167907091605994
1380 0.154509925340811
1390 0.160056489471322
1400 0.168878277230861
1410 0.160557185271907
1420 0.175563933925687
1430 0.164973611600725
1440 0.153383785364818
1450 0.140504136498256
1460 0.156823868598122
1470 0.16672985893756
1480 0.159910248455022
1490 0.148982887471057
1500 0.141625658283192
1510 0.15262556517539
1520 0.16190098508204
1530 0.141766846497811
1540 0.144539286284488
1550 0.162718043659457
1560 0.154793265615214
1570 0.146545785142809
1580 0.137186173728519
1590 0.142588029793486
1600 0.135567852725082
1610 0.147070513452265
1620 0.137199768941384
1630 0.135158052591775
1640 0.139111369797484
1650 0.144500596440788
1660 0.145418805675376
1670 0.174703085983338
1680 0.162542457972316
1690 0.144083888596703
1700 0.145254089705708
1710 0.161895995517663
1720 0.141748565386481
1730 0.140448998699691
1740 0.142363864679119
1750 0.152074104216932
1760 0.160076446294044
1770 0.148093137813232
1780 0.136014003596376
1790 0.137491533241565
1800 0.146240986220139
1810 0.148400409526734
1820 0.136782295242614
1830 0.144836528598239
1840 0.131281243611463
1850 0.12740910311623
1860 0.139034696696445
1870 0.142203299438045
1880 0.129649104375096
1890 0.120173026872571
1900 0.136628750520645
1910 0.134552691697139
1920 0.131597367409586
1930 0.134571418041731
1940 0.132576701893155
1950 0.13466320735936
1960 0.133162302896592
1970 0.124803791657648
1980 0.116266072952436
1990 0.110533452779727
2000 0.121035194703797
2010 0.126876826655821
2020 0.133329343722461
2030 0.131499896176619
2040 0.143848310592272
2050 0.130990366658553
2060 0.139969457713461
2070 0.118916472536057
2080 0.145034598613039
2090 0.128497605189415
2100 0.14159374096692
2110 0.138635574863569
2120 0.127624989652314
2130 0.130928511110058
2140 0.137706521327799
2150 0.134265086549062
2160 0.136280520657188
2170 0.126545736575415
2180 0.113788458012699
2190 0.103256103129302
2200 0.108197153513458
2210 0.109898736726815
2220 0.128790951323577
2230 0.128726611261242
2240 0.12688352807266
2250 0.13297241744398
2260 0.148550308330129
2270 0.123625187023584
2280 0.129227202887285
2290 0.132713467976217
2300 0.120508173031725
2310 0.136274684946157
2320 0.130247437319106
2330 0.126366711571812
2340 0.127354164162711
2350 0.142467024284917
2360 0.138829628203567
2370 0.12436581337587
2380 0.127482161611261
2390 0.147002547639209
2400 0.141837397797715
2410 0.137119032786214
2420 0.128088128237117
2430 0.122571785852275
2440 0.1200448854537
2450 0.110385401198588
2460 0.110410117142078
2470 0.117318696463588
2480 0.119118902328002
2490 0.114883877889474
2500 0.111919511616495
2510 0.111580838413701
2520 0.112312415703109
2530 0.122745401572879
2540 0.128459225919969
2550 0.106937880280525
2560 0.111725302368064
2570 0.0951059872154974
2580 0.117906941188083
2590 0.11994211114081
2600 0.116266962341947
2610 0.139435288235891
2620 0.126068611463531
2630 0.11743141771876
2640 0.122223942929872
2650 0.115567259727763
2660 0.112081319251742
2670 0.118338846592406
2680 0.107529458561592
2690 0.0999433218041877
2700 0.123295124712968
2710 0.108639765697622
2720 0.12536245835568
2730 0.108826218108518
2740 0.0948949988677286
2750 0.110425908885306
2760 0.11465044944108
2770 0.103156903626378
2780 0.113417255189027
2790 0.110998722428411
2800 0.113776646223669
2810 0.109000420873634
2820 0.103440959035744
2830 0.113811002341045
2840 0.121567383974149
2850 0.110044049165059
2860 0.115583023438498
2870 0.120982772270157
2880 0.125338273983965
2890 0.113117560372451
2900 0.112539954248734
2910 0.105616869110654
2920 0.10130425468314
2930 0.0908782688687754
2940 0.112112468972418
2950 0.111791865264767
2960 0.101691629455015
2970 0.097083465258278
2980 0.114965263635435
2990 0.102902857451035
3000 0.10772319056937
3010 0.102480359281829
3020 0.108779681946018
3030 0.108605589792406
3040 0.0988996811317902
3050 0.0943501278447984
3060 0.100301892154672
3070 0.104645331669767
3080 0.109977844916391
3090 0.0976653327700187
3100 0.102861025131158
3110 0.0967302420425034
3120 0.0984778639831847
3130 0.113244447705046
3140 0.0988534500274373
3150 0.0992245824497265
3160 0.101902056144483
3170 0.106254537657482
3180 0.103925618375922
3190 0.0964422307255426
3200 0.111581653012407
3210 0.124945267133907
3220 0.109710768675278
3230 0.101667201732588
3240 0.098071162363472
3250 0.0941797651338426
3260 0.106164337585086
3270 0.084271732657226
3280 0.112521488695358
3290 0.101959148682164
3300 0.108389985922079
3310 0.0991873194309565
3320 0.101438112881112
3330 0.0970287236305287
3340 0.103143234416848
3350 0.109022570878243
3360 0.095639100249587
3370 0.0925164024669798
3380 0.0871635827062611
3390 0.0864403897847796
3400 0.104280921468633
3410 0.109439050510314
3420 0.0942105267844785
3430 0.101979070299914
3440 0.103202069907845
3450 0.107204793290095
3460 0.0951254149171236
3470 0.100751255867962
3480 0.0985392324216708
3490 0.0949563133005605
3500 0.104184256398987
3510 0.122628103681737
3520 0.110601248858278
3530 0.0961144694670201
3540 0.0909644766488542
3550 0.0967850155820947
3560 0.0900715356065012
3570 0.0953588728015962
3580 0.0858598756340936
3590 0.0958343243667895
3600 0.0970967191426078
3610 0.0952297753353458
3620 0.0897928378430068
3630 0.0923955304899119
3640 0.101284092740773
3650 0.0860981246642087
3660 0.103696263936647
3670 0.0973268974022786
3680 0.093705050217396
3690 0.0948830235795795
3700 0.085519076622734
3710 0.0971960903014008
3720 0.0847065662711182
3730 0.0920307540735838
3740 0.0902007103260447
3750 0.0769066505567471
3760 0.101597567046063
3770 0.0889941421722699
3780 0.100866464979866
3790 0.0928683865371438
3800 0.0861722039185981
3810 0.0924737096332157
3820 0.0907926932923168
3830 0.0941426829516204
3840 0.0992809107649641
3850 0.0976206135749138
3860 0.0968066287102979
3870 0.104427372193642
3880 0.0946106882151592
3890 0.0794599935871997
3900 0.100851085032156
3910 0.112369256785486
3920 0.120649997326759
3930 0.0903723945237204
3940 0.0748276558360114
3950 0.0809121868869827
3960 0.107594724519407
3970 0.116254376129233
3980 0.101404760159802
3990 0.094621847349215
4000 0.0911300142571395
4010 0.0809188918325327
4020 0.0921526182758895
4030 0.100908467358282
4040 0.0875986277049722
4050 0.0999681359013707
4060 0.0786141290921206
4070 0.0926810050282846
4080 0.0887711535547907
4090 0.109942028541367
4100 0.109916430755852
4110 0.0841577308602493
4120 0.0970126772648716
4130 0.100367278945008
4140 0.119430113096495
4150 0.0900455881360755
4160 0.0785521232696868
4170 0.0928983644835453
4180 0.0865485159734347
4190 0.088070188784076
4200 0.0928677485844557
4210 0.105723463757479
4220 0.086840517635961
4230 0.103417265927718
4240 0.0816583095783897
4250 0.0913404260266687
4260 0.0907501664339097
4270 0.0860570433126635
4280 0.0855785722574905
4290 0.0908202462346361
4300 0.101542789409921
4310 0.0991940487466158
4320 0.0975833789790326
4330 0.086223402913108
4340 0.0927635178518693
4350 0.0898051932869185
4360 0.0805668578804954
4370 0.0839069572647054
4380 0.085917603297701
4390 0.0898765010038821
4400 0.0880625938350733
4410 0.0951524141220607
4420 0.0919903862984821
4430 0.0913708504962345
4440 0.0981526731602631
4450 0.0917305414147638
4460 0.0827301504351086
4470 0.0850534355832404
4480 0.0871340293955875
4490 0.0863177688120861
4500 0.0786321813874308
4510 0.0859481744614185
4520 0.0816912847759778
4530 0.0856072592464956
4540 0.0840269650784998
4550 0.0891963309259036
4560 0.102040023059524
4570 0.0828487357350438
4580 0.0807047266538659
4590 0.0956251020756991
4600 0.0859568138303818
4610 0.101578775866801
4620 0.0940269822165314
4630 0.0770265226967723
4640 0.0836135514981336
4650 0.0814820146279249
4660 0.087129455377775
4670 0.0777234823744195
4680 0.103229592395854
4690 0.105651501655296
4700 0.0904140637925707
4710 0.0874992768568615
4720 0.0870199538317191
4730 0.0845392740344793
4740 0.0888420309439126
4750 0.0828163253634771
4760 0.0919976325657592
4770 0.0872348876540964
4780 0.092989510277693
4790 0.0773783560966818
4800 0.0889644255549721
4810 0.079262098497609
4820 0.0781653148862019
4830 0.076120144927296
4840 0.0682972364615294
4850 0.0749554727986835
4860 0.070372730890534
4870 0.099319709319189
4880 0.108021299396099
4890 0.0851210018611513
4900 0.086187879837328
4910 0.0777672446164211
4920 0.0789165384112476
4930 0.0799597194778339
4940 0.0994074430784401
4950 0.101771791080798
4960 0.0892681280526343
4970 0.0757965588760631
4980 0.0893189993057711
4990 0.0967094677109138
5000 0.0891914457406996
5010 0.0765393031693587
5020 0.0573057968184607
5030 0.0739062448497586
5040 0.0701925221836196
5050 0.0908250017452266
5060 0.0893771206852978
5070 0.0824500952888466
5080 0.0826585707132897
5090 0.0909761546650886
5100 0.0994347636819743
5110 0.0875136423416513
5120 0.0751730491084434
5130 0.0833353627891746
5140 0.0851557671554122
5150 0.0895050165764428
5160 0.0811699875901969
5170 0.0912776380961927
5180 0.0806841190359239
5190 0.0823903173460616
5200 0.0859847460054636
5210 0.0677050676063561
5220 0.0898468118741905
5230 0.0810039994898348
5240 0.0909155302490946
5250 0.0752030669803408
5260 0.081895117651873
5270 0.0698589689197307
5280 0.0843511766825031
5290 0.0861844944667986
5300 0.0919482746416838
5310 0.105044091256401
5320 0.0970402110655732
5330 0.0943392550656286
5340 0.0813757281621806
5350 0.0804043390141645
5360 0.0698004949279781
5370 0.07094632589925
5380 0.075798817196792
5390 0.0804487812658587
5400 0.0784093042438108
5410 0.0860171420719942
5420 0.0805842989245137
5430 0.07539759331555
5440 0.0930690203007023
5450 0.0875098884534567
5460 0.0809380454708025
5470 0.0610726410689385
5480 0.0738463535932555
5490 0.0784144377787567
5500 0.0804210483161815
5510 0.0822777536875332
5520 0.0771317769662771
5530 0.0868471948903067
5540 0.0906944414770545
5550 0.0793612956157093
5560 0.0848109993405089
5570 0.100255450294987
5580 0.10719327408958
5590 0.101925070769901
5600 0.0834947258318188
5610 0.0703776973664977
5620 0.0679881205278368
5630 0.0682724169821782
5640 0.0711475765098744
5650 0.0814475242596117
5660 0.0811500084965856
5670 0.0778368889456519
5680 0.0815385999490141
5690 0.0813284891668516
5700 0.0943828511819402
5710 0.0916151158332529
5720 0.0986127345470766
5730 0.0879221390202365
5740 0.0872059263586207
5750 0.0881992367283903
5760 0.0933003038794644
5770 0.11562510505921
5780 0.0984458213894628
5790 0.0904063230554126
5800 0.0816862965815787
5810 0.0765240933203897
5820 0.0840987508313315
5830 0.0740473334460264
5840 0.0714223723631291
5850 0.0643498120815982
5860 0.0721636668599202
5870 0.0679543293707486
5880 0.0720657131785425
5890 0.0777882531712813
5900 0.0828110746444416
5910 0.0820717775800193
5920 0.0793894003304973
5930 0.0773744556526976
5940 0.0799328425721175
5950 0.0874603066395903
5960 0.0916175283056184
5970 0.0753089037641613
5980 0.0816918882595603
5990 0.0867907280243723
6000 0.0740668885562593
6010 0.0603146188790482
6020 0.0667594950700733
6030 0.0787061728004602
6040 0.0804996294223787
6050 0.073303333860485
6060 0.0726295161317933
6070 0.0785736760024466
6080 0.0769571577230016
6090 0.0860253973719446
6100 0.0806574874927042
6110 0.0802401042670417
6120 0.0821040749637227
6130 0.0815055963044241
6140 0.0771976350071195
6150 0.062366125697272
6160 0.0879941713735972
6170 0.0786893472077259
6180 0.0718556934100552
6190 0.0641690672523607
6200 0.0806413391010426
6210 0.0760004021259717
6220 0.0837979013199389
6230 0.0878709677877519
6240 0.0760617032105068
6250 0.0612050927243127
6260 0.0771075250036284
6270 0.0796317712597732
6280 0.092297278159523
6290 0.0829949049722355
6300 0.0641102180834557
6310 0.0751554518410239
6320 0.0732504985805689
6330 0.0738520249272249
6340 0.0692208700608588
6350 0.0900463195787134
6360 0.0976964980702981
6370 0.0904232000283218
6380 0.0734892833660647
6390 0.0748170277029447
6400 0.0696693442870829
6410 0.066793062063806
6420 0.0755458217742433
6430 0.0661434039792971
6440 0.076064397368588
6450 0.072081449238676
6460 0.0677828658788004
6470 0.079657358994859
6480 0.0895957803993469
6490 0.079445058873796
6500 0.0740186340172299
6510 0.0736525817494922
6520 0.0620936732936611
6530 0.0774442525410503
6540 0.0949853358311368
6550 0.0790051048850626
6560 0.068864363000467
6570 0.0682814589778314
6580 0.07151019045041
6590 0.0639340490192607
6600 0.0755015829154248
6610 0.0843411845203003
6620 0.0799707076515652
6630 0.080776935534521
6640 0.0857807327555937
6650 0.0772459578258057
6660 0.073862457245446
6670 0.0952754849369821
6680 0.07426345841336
6690 0.0879692655068639
6700 0.0893190803782271
6710 0.0922656814341213
6720 0.0936403935180714
6730 0.0829210396955296
6740 0.0699158647301324
6750 0.0735917770941661
6760 0.0694893175897771
6770 0.0757426283831359
6780 0.0882324149302014
6790 0.0951273246355545
6800 0.0874038701746489
6810 0.085956714924963
6820 0.0827106680346384
6830 0.0828949923540137
6840 0.0862248148194392
6850 0.0985171111748685
6860 0.0880820044926817
6870 0.0828017798536647
6880 0.0867845819180517
6890 0.0809408384286282
6900 0.0825393799821165
6910 0.0707064181682284
6920 0.072006050316091
6930 0.0762629624252697
6940 0.0696743598868688
6950 0.0793425001057042
6960 0.0863235610440767
6970 0.0858184234105916
6980 0.0734556886221269
6990 0.0538860246566747
7000 0.0760857111457742
7010 0.0820227616288364
7020 0.0813198136539241
7030 0.0792350370976291
7040 0.0861900591153593
7050 0.0521533571006486
7060 0.0564407087936019
7070 0.0671817693691526
7080 0.0665511930657094
7090 0.0731912289899577
7100 0.0822727564133603
7110 0.0998330147776442
7120 0.0839150353227424
7130 0.0817522828936896
7140 0.0813672891058363
7150 0.0811541635733125
7160 0.0823327404876685
7170 0.0848393104539419
7180 0.0851078638394282
7190 0.0815738704655495
7200 0.0740238027033247
7210 0.0752768376633779
7220 0.0714800885843599
7230 0.0830395617944858
7240 0.0712146219716638
7250 0.0845067144363099
7260 0.0885330099124634
7270 0.0979543882181607
7280 0.0827119758766561
7290 0.0832059289731644
7300 0.0789939499055658
7310 0.0815923188609181
7320 0.064787441043144
7330 0.069077278341613
7340 0.0799910212036713
7350 0.102717433497536
7360 0.0930562431531669
7370 0.0802431611500874
7380 0.0740422376599461
7390 0.0766354975105389
7400 0.0683474388952841
7410 0.0578963433901706
7420 0.0587011640525934
7430 0.0656313017190727
7440 0.0665455289152303
7450 0.0941087481429182
7460 0.0991346389767097
7470 0.0780633722249857
7480 0.0683716175117755
7490 0.0599830984775774
7500 0.0728973151508685
7510 0.0730992312390358
7520 0.0749546233187853
7530 0.06770827690534
7540 0.0700615490197649
7550 0.0768274969445748
7560 0.0861171204608679
7570 0.0820972197371687
7580 0.0656267906680648
7590 0.0590274019275509
7600 0.0561329432022359
7610 0.0666657698176193
7620 0.0808290587781631
7630 0.0867472476104963
7640 0.0732736886358356
7650 0.0692059865524425
7660 0.0535166938268675
7670 0.0678182053935612
7680 0.0579034382041157
7690 0.0766135221862487
7700 0.0704742900214917
7710 0.079847684869603
7720 0.0663211641776115
7730 0.0741993262302984
7740 0.0655339347870099
7750 0.0904676661084314
7760 0.0872320112327119
7770 0.0868093109827905
7780 0.0677550213994842
7790 0.0668148028346997
7800 0.0773040337318885
7810 0.071975962230128
7820 0.0621358699618731
7830 0.0523581728570144
7840 0.0802130940198786
7850 0.086976668542583
7860 0.0702117779414426
7870 0.0698849599167528
7880 0.0742116707861092
7890 0.0802431411680641
7900 0.073919639278237
7910 0.0647673647909193
7920 0.0800688686804717
7930 0.0945644458326486
7940 0.0624634431469895
7950 0.0606259609634507
7960 0.0693179023293707
7970 0.0835192236066262
7980 0.0686454315940018
7990 0.0652178817948272
8000 0.0563064566159932
8010 0.0630083894755504
8020 0.0749346408817332
8030 0.0894472645923767
8040 0.0658315332730834
8050 0.0574566467670347
8060 0.0483791263490803
8070 0.0901928838183501
8080 0.0794181746829618
8090 0.0942345995101386
8100 0.0871651640315898
8110 0.0787993897911086
8120 0.0751840183336291
8130 0.0794165307232569
8140 0.069778456384929
8150 0.0834615288284172
8160 0.0992455949927289
8170 0.0946247636174903
8180 0.0758433248713838
8190 0.0633719634325848
8200 0.0780450272831911
8210 0.0859615554933069
8220 0.0926593810709777
8230 0.0678862681900624
8240 0.0700597829981263
8250 0.0628958924181464
8260 0.0604576537944035
8270 0.0817536188735604
8280 0.0612171995642929
8290 0.0781404191869632
8300 0.0812049626787603
8310 0.0739002821327022
8320 0.0762259375832048
8330 0.0841373443219142
8340 0.0826390030557084
8350 0.0801625143934696
8360 0.0775878797262077
8370 0.0956559780259754
8380 0.0962654733776884
8390 0.0917113124004735
8400 0.0911463047910491
8410 0.0804086816996427
8420 0.0687421098118906
8430 0.0684459261977471
8440 0.070913103067419
8450 0.0798477449081211
8460 0.0732606353076768
8470 0.0756755095324299
8480 0.0705016607559256
8490 0.0602154061920272
8500 0.0641224058627368
8510 0.0720678794779057
8520 0.0761518644095222
8530 0.065400333798562
8540 0.0632777821720699
8550 0.0642638208082184
8560 0.0669970843155116
8570 0.0693011456370769
8580 0.0708857290700845
8590 0.0679727293439962
8600 0.0678664940315228
8610 0.0728222837557453
8620 0.0807348889930796
8630 0.083440989302167
8640 0.0840168648204668
8650 0.0998472496212063
8660 0.0812201012589236
8670 0.0906002950313469
8680 0.0901942467295154
8690 0.0757513583795012
8700 0.0590477748292733
8710 0.0842890535436663
8720 0.108883724109057
8730 0.103184064191713
8740 0.0754659565505413
8750 0.0637007833841483
8760 0.0591369385356128
8770 0.0550797407139241
8780 0.068746005967893
8790 0.0657288987937908
8800 0.0664286668268599
8810 0.0529310049714135
8820 0.0612562300430107
8830 0.0627499022306495
8840 0.0642655523302092
8850 0.0524378944648589
8860 0.0639615544502888
8870 0.0797321705132201
8880 0.0614484787509953
8890 0.0709080692656015
8900 0.0704299388820062
8910 0.0598200087389042
8920 0.0633749490451601
8930 0.0815840343763163
8940 0.0748828311611618
8950 0.0737587405175913
8960 0.0529509336108234
8970 0.0589499198765765
8980 0.068965420911701
8990 0.099828691731235
9000 0.0731547211007317
9010 0.0670325417344719
9020 0.0553843057217958
9030 0.0542477509344156
9040 0.0643861582216933
9050 0.0716259141287943
9060 0.0532636556362088
9070 0.0691384007887169
9080 0.0753507841751243
9090 0.0965113089997261
9100 0.0841465016931289
9110 0.0738229315645049
9120 0.0739908693891156
9130 0.0929003312432592
9140 0.0901993313983364
9150 0.066059919592059
9160 0.0624527586355216
9170 0.0612578595688745
9180 0.0582324887310303
9190 0.0656354869036703
9200 0.073609052701048
9210 0.0792914278550028
9220 0.0720438258804984
9230 0.0794808752967301
9240 0.0788888891194541
9250 0.069549912014547
9260 0.0626384823303837
9270 0.0833313239231219
9280 0.079261444717986
9290 0.098537218591329
9300 0.0604254538720088
9310 0.0718943770968429
9320 0.0538047827716731
9330 0.0778062983651557
9340 0.0693286408929322
9350 0.0903450474221259
9360 0.0773950221567017
9370 0.0783992926917712
9380 0.0704349735020113
9390 0.067414720952075
9400 0.0676224747822639
9410 0.0606788607410819
9420 0.0643275936425584
9430 0.0658169731948479
9440 0.0857329756141275
9450 0.0861726457784369
9460 0.0743448923383167
9470 0.0693139066078201
9480 0.0578598820496107
9490 0.0727662060091842
9500 0.072900479613634
9510 0.0855859912127641
9520 0.0995942835113646
9530 0.0842150645364904
9540 0.0857883519668651
9550 0.083774466037445
9560 0.0755358705760807
9570 0.0819081476162059
9580 0.0641686592664591
9590 0.074685687245001
9600 0.0848844491003365
9610 0.0668893843035438
9620 0.0703642817296581
9630 0.0870821753459782
9640 0.0805840678465286
9650 0.0576500191470351
9660 0.080518308776525
9670 0.0769549885475683
9680 0.0746572215182084
9690 0.0809770219926544
9700 0.0762761362372556
9710 0.0731095018435416
9720 0.079487772933456
9730 0.0882951999862318
9740 0.101832470451392
9750 0.0681418597672293
9760 0.0696868880488064
9770 0.065369575779329
9780 0.0653332873487117
9790 0.071401689952079
9800 0.0759807410048666
9810 0.0600529355442187
9820 0.0730464775126409
9830 0.0916928096767956
9840 0.103514692235586
9850 0.0753582755114599
9860 0.047173972044672
9870 0.0704689854021055
9880 0.07708848851054
9890 0.0726749499004288
9900 0.0762418208788804
9910 0.0835285999177014
9920 0.0791915631170875
9930 0.0845104488844417
9940 0.0675856606343923
9950 0.0725712718328613
9960 0.0756200682214709
9970 0.0756780334744801
};
\addlegendentry{bs: 2048 e.r.: $2^{-4}$}

\addplot [thick, red]
table {%
0 0.608352112323549
10 0.500728346742357
20 0.391078488410467
30 0.366993446181216
40 0.350177818163571
50 0.323909137607445
60 0.293446091659476
70 0.274876713061237
80 0.273426834351095
90 0.249951330952298
100 0.251253873836199
110 0.287250870001983
120 0.329470099428391
130 0.2660541847909
140 0.280402468181702
150 0.279595936851056
160 0.256416804181367
170 0.21820329319762
180 0.240514566430813
190 0.260920488960773
200 0.261288501677848
210 0.257316207421613
220 0.276472920485821
230 0.258459843615733
240 0.238461845324979
250 0.216968625832161
260 0.230067655546618
270 0.259625384791959
280 0.271706405874147
290 0.250260986908008
300 0.256124563125373
310 0.231995286771009
320 0.218333160308256
330 0.211240137151198
340 0.214254335814837
350 0.243689709976948
360 0.244587604819436
370 0.236300812852949
380 0.237916917951475
390 0.242034071278013
400 0.263842300827234
410 0.226789796688837
420 0.228588119804397
430 0.212452698318871
440 0.208641639022385
450 0.194197314227911
460 0.243117433755142
470 0.240067299568534
480 0.219586323900145
490 0.230402765090083
500 0.242595931439634
510 0.249743752189091
520 0.220651140311443
530 0.181568983055849
540 0.208727119002939
550 0.204800583307153
560 0.198347291612476
570 0.18592710323816
580 0.221988128238471
590 0.224112705476054
600 0.22993337299964
610 0.203411532656787
620 0.20310890737045
630 0.195190188309542
640 0.210310277368364
650 0.196779482627079
660 0.139100462201921
670 0.1585239709374
680 0.161288810391544
690 0.205401249072663
700 0.225184178906506
710 0.202336701435697
720 0.20565375392864
730 0.195969925300494
740 0.166656568337672
750 0.170092065596542
760 0.164847231135605
770 0.162868652747851
780 0.186376830843336
790 0.173057355026592
800 0.177006322740617
810 0.158303199443588
820 0.17601166232688
830 0.178761206848622
840 0.184957561452794
850 0.209661955530845
860 0.177396371139956
870 0.189185498629337
880 0.161070010719969
890 0.151014189754268
900 0.154522993355589
910 0.167423212516231
920 0.157966593694044
930 0.142129838046875
940 0.150018199811779
950 0.167287970841455
960 0.167284270674915
970 0.154319968547188
980 0.169185700615749
990 0.183643592117565
1000 0.138020411914855
1010 0.148606360674152
1020 0.162842450352577
1030 0.182320487347932
1040 0.185508478019659
1050 0.181509759695547
1060 0.170176925949823
1070 0.17081508213709
1080 0.159536740701572
1090 0.140995499398389
1100 0.138407700790073
1110 0.141547372985536
1120 0.145858548224019
1130 0.155593681179186
1140 0.142244455203857
1150 0.153237739903076
1160 0.145794206983212
1170 0.149791705289096
1180 0.160411874548786
1190 0.113380363756584
1200 0.12345017076847
1210 0.137502367164898
1220 0.129630075547159
1230 0.133448031357458
1240 0.145862604294209
1250 0.16381353139878
1260 0.148081965539023
1270 0.152991694776367
1280 0.138131153205245
1290 0.131616561215994
1300 0.135058626536534
1310 0.113867620077178
1320 0.123090223077967
1330 0.130189377291461
1340 0.130098753107021
1350 0.134706530897582
1360 0.135299345674708
1370 0.139806215948197
1380 0.123911539246978
1390 0.134827236493433
1400 0.143221763819988
1410 0.139994083221862
1420 0.154449497921923
1430 0.140039773423459
1440 0.125976974024153
1450 0.110744961881447
1460 0.128615445250049
1470 0.140845250047983
1480 0.132664160736066
1490 0.121908013795146
1500 0.110242634310206
1510 0.128654343876237
1520 0.140499281470463
1530 0.123328986691928
1540 0.124254624600027
1550 0.134381516419627
1560 0.121214007519877
1570 0.111788375360153
1580 0.1046035073242
1590 0.112616346885339
1600 0.107796291311657
1610 0.12089146805474
1620 0.10998043948019
1630 0.105478951914393
1640 0.108221993341928
1650 0.112580278434686
1660 0.111239626921228
1670 0.144123810718629
1680 0.133561728934614
1690 0.11031303294134
1700 0.111818221852878
1710 0.130681584899672
1720 0.116472278282862
1730 0.117961197125442
1740 0.11718084933219
1750 0.126963197020158
1760 0.133439640002984
1770 0.118516460999353
1780 0.106014516007031
1790 0.102938323285986
1800 0.116786723496468
1810 0.120108912411853
1820 0.108934905698796
1830 0.116822600768855
1840 0.103567027939684
1850 0.0966078644790064
1860 0.109418005511008
1870 0.113961058659975
1880 0.101893354735928
1890 0.0936418350975386
1900 0.110297668996545
1910 0.103501047860514
1920 0.104881694723769
1930 0.103855583875123
1940 0.107629147497745
1950 0.108138767402012
1960 0.109643290000427
1970 0.0923148994105372
1980 0.0905616417339213
1990 0.0876749433266841
2000 0.096758526354892
2010 0.101050003891723
2020 0.10997731740491
2030 0.100741981644352
2040 0.109853541411787
2050 0.0963806433931675
2060 0.110305169345341
2070 0.0919565930057168
2080 0.119795058714108
2090 0.104978854892883
2100 0.115431805442306
2110 0.109776491722949
2120 0.0945132735428064
2130 0.0981900777023121
2140 0.106665739034502
2150 0.107528313722546
2160 0.108431221855873
2170 0.100552561425002
2180 0.0912163419908336
2190 0.0809637379647502
2200 0.0837890183991324
2210 0.0790993223999635
2220 0.0983134907925431
2230 0.0973334540399934
2240 0.0990865595288087
2250 0.10294264128552
2260 0.114309214597531
2270 0.0917350248689402
2280 0.100085789493302
2290 0.105662157815938
2300 0.0907519914064508
2310 0.104439605133999
2320 0.103500434826652
2330 0.10106618520328
2340 0.0957828840509791
2350 0.107311229503633
2360 0.107541830179607
2370 0.0978021405039823
2380 0.0984871103596654
2390 0.115563866043481
2400 0.113461638791533
2410 0.109977317661411
2420 0.0985841371753909
2430 0.0902496381374958
2440 0.0874954957647354
2450 0.0817379905060847
2460 0.086224447518397
2470 0.091558313696861
2480 0.0909951259237582
2490 0.0869513028961104
2500 0.0820934988761117
2510 0.08216091523132
2520 0.0828057618488756
2530 0.0926290461117197
2540 0.0991625971872116
2550 0.0807081522766454
2560 0.0846956955060705
2570 0.0661428918520305
2580 0.0857566257965316
2590 0.0849630061992022
2600 0.0828101757729945
2610 0.10593244419692
2620 0.0910571322835229
2630 0.0862692642826671
2640 0.0893639500922745
2650 0.0832746939751846
2660 0.0830047103463398
2670 0.0877276590890754
2680 0.0823116006900481
2690 0.0727171571127872
2700 0.0921115650845651
2710 0.0780661864967994
2720 0.093513255939994
2730 0.0811936644251048
2740 0.0637783246836926
2750 0.0732401409033237
2760 0.0810710059302577
2770 0.0720300664391505
2780 0.079939682540912
2790 0.077871847524521
2800 0.0797756797216243
2810 0.0753077658517319
2820 0.0687643109120691
2830 0.0826897652747529
2840 0.0892529789770369
2850 0.0818656844133141
2860 0.0830287690903273
2870 0.0843729530164285
2880 0.0908197476723261
2890 0.0830056930258876
2900 0.086386601853212
2910 0.0749202706429083
2920 0.0689632682450596
2930 0.0525618331018775
2940 0.0777594857978104
2950 0.0801879718720354
2960 0.072998047522062
2970 0.0690712679887655
2980 0.0872468954262815
2990 0.0763081469923288
3000 0.078666463879382
3010 0.0723197777849141
3020 0.0696121271465232
3030 0.0698206801069988
3040 0.0629448869198487
3050 0.0623021159459416
3060 0.0679368835434133
3070 0.075035697579558
3080 0.0830304428784594
3090 0.0687014792776647
3100 0.0734347927729411
3110 0.0633028305414105
3120 0.0663321903673111
3130 0.0838201902871384
3140 0.0742575213698523
3150 0.0740758087911021
3160 0.0735222433913581
3170 0.0771770945187481
3180 0.0770227430126376
3190 0.0695417589849066
3200 0.0794282206023106
3210 0.0909726820956109
3220 0.0744283441592726
3230 0.073591156446576
3240 0.0727089859164999
3250 0.0637562057550528
3260 0.071924502488161
3270 0.0494045222839077
3280 0.0769234507108078
3290 0.0697393273865341
3300 0.0742713850649743
3310 0.068765648575477
3320 0.0653376784724823
3330 0.0615629155466215
3340 0.0712065158443097
3350 0.0779204847892974
3360 0.0600246367273317
3370 0.0590959032336259
3380 0.0582744135518588
3390 0.0621236787462888
3400 0.0755179473161573
3410 0.0747500034560264
3420 0.0589134468970969
3430 0.0723653418559939
3440 0.0736118302223181
3450 0.0736074096813572
3460 0.0668636248296455
3470 0.0706009918200908
3480 0.0706474919019066
3490 0.0630884247884091
3500 0.0772125679744397
3510 0.0906271248350052
3520 0.0799344995918672
3530 0.0648913077609479
3540 0.056698507747057
3550 0.0650143961918103
3560 0.060580274498812
3570 0.0679208797196285
3580 0.061567947624487
3590 0.0692352863182888
3600 0.0664457178823355
3610 0.0647850399627404
3620 0.0614000105445037
3630 0.0641708548560875
3640 0.0721607738666029
3650 0.0566288736494303
3660 0.0738381806694183
3670 0.0657481457216327
3680 0.0625146759291853
3690 0.0671158929155771
3700 0.0585693795343914
3710 0.0676089738579607
3720 0.0570419549350742
3730 0.0643799795043307
3740 0.0636743321400566
3750 0.0482698877214904
3760 0.0683129821292613
3770 0.0556947564329512
3780 0.0660342258841877
3790 0.0584860539732775
3800 0.0558782970034527
3810 0.0628592850535639
3820 0.0624449660586498
3830 0.0614891073771712
3840 0.0686140681012921
3850 0.0679962489411337
3860 0.0703254538665454
3870 0.0760817711434712
3880 0.0642427358213398
3890 0.0462060673331424
3900 0.0675387759424191
3910 0.0806400722890657
3920 0.0913122730062529
3930 0.0599573890990275
3940 0.0488320049037091
3950 0.0513430739561431
3960 0.0774673028411048
3970 0.0813876844515348
3980 0.0686436899274941
3990 0.0629071759527081
4000 0.0632513428275733
4010 0.0555242161389058
4020 0.065247841797687
4030 0.0711165718594396
4040 0.0546577537496239
4050 0.0678296006684268
4060 0.0491737368393167
4070 0.0623954729287796
4080 0.0629541616947892
4090 0.0781615423592654
4100 0.0769728333945115
4110 0.0534105104748828
4120 0.0607702408862423
4130 0.0620799600969526
4140 0.0834248735078211
4150 0.0587868536732444
4160 0.0484093056972302
4170 0.061327374293856
4180 0.0579606640418729
4190 0.0603410420862394
4200 0.0660818370038114
4210 0.0718788720857646
4220 0.0532234255180881
4230 0.0702656834105821
4240 0.0495427154627548
4250 0.0601653788458084
4260 0.0632679086781499
4270 0.053356773640032
4280 0.0551756395514887
4290 0.0539660693000088
4300 0.0639591449561714
4310 0.0666468043577781
4320 0.0648330527085166
4330 0.0535105416142148
4340 0.0589644301256337
4350 0.0586029567027013
4360 0.05462516959523
4370 0.0543880353142683
4380 0.0545732400168962
4390 0.0567023429019296
4400 0.0546466286665426
4410 0.0629512650498311
4420 0.0603272785438996
4430 0.0622274991507238
4440 0.0690706675729479
4450 0.0653355967774073
4460 0.0556768302962542
4470 0.0549050416306512
4480 0.056801315589305
4490 0.0564610770872
4500 0.0501382128157069
4510 0.053914838315305
4520 0.0485106058874761
4530 0.0583375484166407
4540 0.0591947674540265
4550 0.0639008042314255
4560 0.0745276435792823
4570 0.0576139932701748
4580 0.0536816018005952
4590 0.0604363611553361
4600 0.0501613017724397
4610 0.0691059318827511
4620 0.0648793696612149
4630 0.0478333720949035
4640 0.0524685957057922
4650 0.046148566493661
4660 0.054202744602315
4670 0.0476761174497539
4680 0.0693228343381712
4690 0.0717758827797829
4700 0.0550361503463861
4710 0.0545115463112076
4720 0.0560922511170863
4730 0.0543241724440998
4740 0.0609213812414189
4750 0.051614366789994
4760 0.0632864261174384
4770 0.0550024323125693
4780 0.0634068476612479
4790 0.0455445080412774
4800 0.0607249790845278
4810 0.0479093596429319
4820 0.0424702570805043
4830 0.042434550417856
4840 0.0369608269346749
4850 0.0438165067934988
4860 0.0429554614142813
4870 0.0704222055145923
4880 0.0737765064868235
4890 0.0586391868486562
4900 0.0612324436688753
4910 0.04885345700391
4920 0.0469525048247502
4930 0.0486836613655427
4940 0.0678970681655234
4950 0.0752258020590322
4960 0.0597586049215523
4970 0.0454595672989983
4980 0.0624063469390286
4990 0.0704320617395767
5000 0.060246728567895
5010 0.0467533951488142
5020 0.0293889267831016
5030 0.0460806363530075
5040 0.0437755912123683
5050 0.0649895974345104
5060 0.0606979350436566
5070 0.0540710392296003
5080 0.0497305961365611
5090 0.0602989301827007
5100 0.0689696214588207
5110 0.056531632437597
5120 0.0409964773843093
5130 0.0479049217594055
5140 0.0530172499831994
5150 0.0618469775439358
5160 0.0518267339885029
5170 0.0571134870439547
5180 0.0477706157106103
5190 0.0512554801438969
5200 0.0556791792158696
5210 0.038457501997914
5220 0.0589592055745965
5230 0.0507828050713029
5240 0.0615192785976931
5250 0.0501397050019483
5260 0.0554134958719968
5270 0.0363391583487335
5280 0.050903235789601
5290 0.054078898098612
5300 0.0549328456649059
5310 0.070004072059847
5320 0.0643275733519951
5330 0.0602905031734649
5340 0.0447505424811548
5350 0.0439709958147128
5360 0.0370668809705223
5370 0.038760522663139
5380 0.0434895248258773
5390 0.0485933326122477
5400 0.0472095332412508
5410 0.0582991279406763
5420 0.0507466708043322
5430 0.0451307683445803
5440 0.0595618054613846
5450 0.0533517690534526
5460 0.0505140554810971
5470 0.0349344134228588
5480 0.0469021666394761
5490 0.0462793324980755
5500 0.0429283761306716
5510 0.0466922736621081
5520 0.04407961728964
5530 0.056313475456358
5540 0.0612047103458263
5550 0.046616185411559
5560 0.0502819791167431
5570 0.0663990662846898
5580 0.0757814902873129
5590 0.0700429643049365
5600 0.0571321679224046
5610 0.0417730846946298
5620 0.0397755759063353
5630 0.037356902488681
5640 0.0433811749857876
5650 0.0530206400595486
5660 0.05202360463032
5670 0.0509178210848238
5680 0.0523143108459809
5690 0.0493644418518737
5700 0.0556809104603365
5710 0.0532101537862644
5720 0.0650327151598836
5730 0.0559326574905733
5740 0.0592839921139063
5750 0.0623900647053417
5760 0.067599385293822
5770 0.084408032053682
5780 0.0647586093161459
5790 0.0544833503391409
5800 0.0512060899742525
5810 0.0464984009542772
5820 0.055702227234235
5830 0.0464352888399863
5840 0.0389327120472197
5850 0.032155540498374
5860 0.0366270974510238
5870 0.0325791819079019
5880 0.0443991636510135
5890 0.0537259734058284
5900 0.0566528659062939
5910 0.0527362060095134
5920 0.0535529251572874
5930 0.0466709296176401
5940 0.044657382291578
5950 0.0537684103567893
5960 0.0584180469565532
5970 0.0412818147474635
5980 0.0444592966578239
5990 0.0534067121043764
6000 0.0452065392836575
6010 0.0310082925052152
6020 0.0374257066673247
6030 0.0475702130304729
6040 0.0513509814137332
6050 0.0425147090767823
6060 0.04577392638637
6070 0.0474900529582732
6080 0.0534185625434808
6090 0.0589324563066345
6100 0.0515402793057377
6110 0.0470451946843719
6120 0.0471475472610643
6130 0.0441179362538995
6140 0.0397387415427144
6150 0.0258444479558334
6160 0.0556557698747021
6170 0.0487660464830265
6180 0.0392649395803273
6190 0.0343176582073511
6200 0.0513692601157522
6210 0.0431234921722124
6220 0.0498183840306044
6230 0.0535490262989834
6240 0.0424188805860655
6250 0.0277959827632731
6260 0.0500902998908559
6270 0.0532956792745844
6280 0.0637782911666491
6290 0.0538352934334111
6300 0.0351333991914402
6310 0.0466901559897728
6320 0.0458309473203853
6330 0.0444467463565344
6340 0.0373784563693001
6350 0.0575213108569084
6360 0.0627557564702257
6370 0.0536659857406886
6380 0.0462091791376768
6390 0.0525540170886186
6400 0.0409820764020084
6410 0.0365347755332901
6420 0.0476809050615587
6430 0.0489330070529769
6440 0.0524151875405671
6450 0.047195363197297
6460 0.0413593175540432
6470 0.0529741136315742
6480 0.0604155500255523
6490 0.0509730973765805
6500 0.0423995095518146
6510 0.0380847380126558
6520 0.0264007251780531
6530 0.0460283283770439
6540 0.0644467101618839
6550 0.0479625234535013
6560 0.0334198109296742
6570 0.034728539645209
6580 0.0407709339032064
6590 0.0330953666775623
6600 0.0410425472963896
6610 0.0517306436316736
6620 0.0448833740416211
6630 0.0574877839845823
6640 0.0593862447734327
6650 0.050102369394604
6660 0.0450154725073469
6670 0.065408227597089
6680 0.04459567653334
6690 0.0558775742583844
6700 0.0521810765463523
6710 0.0547431259579431
6720 0.059782595941463
6730 0.0520919736763445
6740 0.0419589260658851
6750 0.048042294534833
6760 0.0425197512993968
6770 0.0466097223101283
6780 0.0588833315338595
6790 0.0653493808205995
6800 0.0555125179801964
6810 0.0576364810476627
6820 0.05394379680462
6830 0.0534577056094702
6840 0.060637973244304
6850 0.0731571009947016
6860 0.0605903764811668
6870 0.0508186604633669
6880 0.0513647168949559
6890 0.0459975457654819
6900 0.0460049513279534
6910 0.0372589591815589
6920 0.0412318212837804
6930 0.0452312600276324
6940 0.0362840322418958
6950 0.0451857755288091
6960 0.0479720578492671
6970 0.0493582613034312
6980 0.0416002311036318
6990 0.0240571917652348
7000 0.042542495273672
7010 0.0472702526590478
7020 0.0531066155355628
7030 0.0538739156622867
7040 0.0582161117298409
7050 0.0243911922849259
7060 0.0269526243156334
7070 0.0396569136784979
7080 0.0374675550874301
7090 0.0414490762364847
7100 0.0525618947975521
7110 0.0679935069696065
7120 0.0520079010678104
7130 0.0474512134938435
7140 0.0493141981199615
7150 0.0504749443977231
7160 0.0503515005691851
7170 0.0484888494870444
7180 0.0506612581886663
7190 0.0498017087491998
7200 0.0451178526156924
7210 0.0422243692405039
7220 0.0390523175668833
7230 0.0567507085818713
7240 0.0487324347060009
7250 0.0572154365970027
7260 0.0589188805900404
7270 0.0660238946775741
7280 0.047906817820772
7290 0.0499085141218699
7300 0.0444594417257165
7310 0.0500178989081101
7320 0.0376393475671528
7330 0.050730575773714
7340 0.0591712899108363
7350 0.0738452305079892
7360 0.0662354901826112
7370 0.0483245784596448
7380 0.0432840037912885
7390 0.0481182332671888
7400 0.0450246718097573
7410 0.0326121709307286
7420 0.0280781553266277
7430 0.0386980246045119
7440 0.045354812382705
7450 0.068789922799782
7460 0.0739724710351099
7470 0.0511013218465205
7480 0.0399101321195658
7490 0.031521122231924
7500 0.0397968992984994
7510 0.0382870526974082
7520 0.0466089677241874
7530 0.041145384086142
7540 0.0380915078694494
7550 0.0426519770524947
7560 0.0498799768934795
7570 0.0487182177728767
7580 0.0323810901438976
7590 0.0295411868653842
7600 0.0263291051114673
7610 0.0359742338784783
7620 0.0460274850035388
7630 0.0477150199011122
7640 0.0319467757068152
7650 0.0378948901486888
7660 0.0296248297284785
7670 0.0382970184168625
7680 0.0305359364700694
7690 0.0462582836879743
7700 0.0415632018737592
7710 0.0518687126239176
7720 0.0317645699097552
7730 0.0441789084149401
7740 0.0378066698765324
7750 0.0601469039246168
7760 0.0562659623169362
7770 0.0554879260637792
7780 0.0415732438277057
7790 0.0392087035964642
7800 0.0451990669835899
7810 0.0412933268955495
7820 0.0350085011122732
7830 0.0270224493666047
7840 0.0525157282409269
7850 0.0540165727539609
7860 0.0361052130781811
7870 0.0323196685189922
7880 0.0371479309666039
7890 0.0448960927315288
7900 0.0432456103232879
7910 0.0278477182715871
7920 0.0470000457653347
7930 0.0596495224088344
7940 0.033058858039144
7950 0.0312155895553637
7960 0.0381086313764848
7970 0.0530685618273547
7980 0.0372392345764016
7990 0.0353917010853959
8000 0.0279468005974898
8010 0.0352321857326239
8020 0.0473405015977767
8030 0.0596046307661301
8040 0.0327963375781433
8050 0.0254566446103242
8060 0.012714424187081
8070 0.0518966066650387
8080 0.0389101942493241
8090 0.0523038708004491
8100 0.0467063544760063
8110 0.0454766759107062
8120 0.0468550089828034
8130 0.0531874834888992
8140 0.0468864036459807
8150 0.0569169314587074
8160 0.0713919269372638
8170 0.0621242300787116
8180 0.0434088376313639
8190 0.0331536172628218
8200 0.0471234497974016
8210 0.0538520971504362
8220 0.0552836294661153
8230 0.0314026100945211
8240 0.0375885527483562
8250 0.03150639162838
8260 0.0287903359005215
8270 0.0533530839631155
8280 0.031765250406474
8290 0.0460143985773133
8300 0.0489392618590894
8310 0.0455262757966069
8320 0.04803677400518
8330 0.0546580325991429
8340 0.0513603508632729
8350 0.051624023665569
8360 0.0545784765836869
8370 0.0715748240978319
8380 0.064588041560783
8390 0.0621827134052054
8400 0.0658075071211948
8410 0.0521099255405231
8420 0.0367237834923014
8430 0.0364636605676031
8440 0.044723865555587
8450 0.0526037303383847
8460 0.0476909797249221
8470 0.0459465052435131
8480 0.0448609344670327
8490 0.0354197444382481
8500 0.038174886238334
8510 0.0453815172055886
8520 0.0477173315516909
8530 0.0348395056197048
8540 0.0321578642083358
8550 0.0340426284789054
8560 0.0375821759831807
8570 0.0404736688208315
8580 0.0378502831585314
8590 0.0360534825984443
8600 0.0404310478886287
8610 0.0427789988291663
8620 0.0420789543703123
8630 0.0461348949950058
8640 0.0525744127327974
8650 0.0689172097802465
8660 0.0510261456649432
8670 0.0604788943413181
8680 0.0610179839594365
8690 0.0423570186103247
8700 0.0253063723638646
8710 0.0515992722922524
8720 0.0740595551994095
8730 0.0629347780889642
8740 0.0410687255002532
8750 0.0329320610875643
8760 0.0324697304835283
8770 0.0276749340127072
8780 0.0405713492478009
8790 0.0349626173915141
8800 0.0308473491968849
8810 0.0202822862747618
8820 0.02727476878395
8830 0.0290289505775779
8840 0.0385282849052831
8850 0.0300653819501703
8860 0.0414775460735369
8870 0.0508839278487263
8880 0.0287688231574879
8890 0.0358902163052188
8900 0.0363345752612376
8910 0.0353719765298856
8920 0.0335507890558457
8930 0.0481205047259465
8940 0.0382336566270307
8950 0.0417068318378847
8960 0.0198302549810444
8970 0.0298710690251041
8980 0.0375092161441623
8990 0.0648498354184625
9000 0.039406507658485
9010 0.040263045118066
9020 0.0246809711085967
9030 0.0205436101512198
9040 0.0319672135275815
9050 0.0409919482731255
9060 0.0244202030151301
9070 0.0387622880180624
9080 0.0428339744226658
9090 0.0635652438829307
9100 0.055389227039613
9110 0.0393804829805307
9120 0.0378292644383885
9130 0.0547511062302247
9140 0.0542638941245544
9150 0.0330057941980217
9160 0.0298233316572143
9170 0.0332821446264684
9180 0.0290778415724218
9190 0.0373246737294024
9200 0.0435727462914124
9210 0.0509813417563421
9220 0.0427757103368859
9230 0.05139596556955
9240 0.0466207310765274
9250 0.0355686558747981
9260 0.0298622375048961
9270 0.0500136571840264
9280 0.044672890794365
9290 0.0655755753199273
9300 0.0311675289946269
9310 0.0455738445575641
9320 0.029730893694841
9330 0.0476153053618368
9340 0.0342953031378363
9350 0.0546305475241486
9360 0.044712766750062
9370 0.050397350214022
9380 0.0387846549700313
9390 0.0330859431801544
9400 0.0364747953238748
9410 0.0368894396835276
9420 0.0406298625909946
9430 0.0402525580290078
9440 0.0584074758685177
9450 0.0587166185920604
9460 0.043541750725469
9470 0.0438189092167319
9480 0.0328730259194716
9490 0.0476390053221374
9500 0.0466136051717241
9510 0.0504544362990797
9520 0.0649954883937986
9530 0.0518003792439055
9540 0.0492478073426838
9550 0.04173753560925
9560 0.0427478997670224
9570 0.0531960902819819
9580 0.0371335362614231
9590 0.0403884744332037
9600 0.0482082493971025
9610 0.0318693263517822
9620 0.037871097436923
9630 0.0568493897425813
9640 0.0530953963662538
9650 0.0277243769162904
9660 0.0479462988490243
9670 0.0436909746359131
9680 0.046717096643635
9690 0.0509335724396629
9700 0.0379574972109191
9710 0.0332978582943013
9720 0.0454682031465762
9730 0.0598125938733403
9740 0.0775518450504332
9750 0.0451663014472817
9760 0.0430105846839584
9770 0.0347758002126851
9780 0.0336086988985114
9790 0.0409777116540811
9800 0.0510133114446495
9810 0.0340945962935005
9820 0.0475494135889221
9830 0.0674392722217001
9840 0.072729922943178
9850 0.0430105875271346
9860 0.0134614061020757
9870 0.0413482995479725
9880 0.0539675233857661
9890 0.0435775412548607
9900 0.0436192579808765
9910 0.0459865712140479
9920 0.0436525019874443
9930 0.0511968488016527
9940 0.0415137830228199
9950 0.0474264341955948
9960 0.04692847746315
9970 0.0435815047510596
};
\addlegendentry{full-bs e.r.: $2^{-5}$}



\end{axis}


\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_1008_c_apal_0.9_ori_sgd_lr_0.1/distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances to full-batch minimum (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum (symlog)},
ymin=-0.455213558545524, ymax=0.713724729456002,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.660103501744868
10 0.470378052005768
20 0.27488
30 0.14928
40 0.128877629446983
50 0.131944755163193
60 0.114880220789909
70 0.104827125716209
80 0.0871055601123047
90 0.0694098577246289
100 0.0736766073393145
110 0.1004708868121
120 0.110850322884063
130 0.0796050350874732
140 0.0845348738551931
150 0.0880307092630517
160 0.0914523435980738
170 0.0723139638068595
180 0.0730479886304057
190 0.049500807116279
200 0.0313283914675577
210 0.0408618554240953
220 0.0439141063762362
230 0.0403376501362301
240 0.0372010360982456
250 0.0206631853283507
260 0.0259261504598505
270 0.0477886670803551
280 0.0593833346798388
290 0.0330598371456932
300 0.0418017899207963
310 0.0401182530934289
320 0.0555251531481815
330 0.0489801654631848
340 0.0385218973028586
350 0.0529883790484504
360 0.0559910213445918
370 0.0611782565125573
380 0.0429270964596722
390 0.0309436465508903
400 0.0276540890151711
410 0.00864779004658748
420 0.0162183502547216
430 0.0129188601941646
440 -0.00193649929186143
450 -0.0179746922236192
460 0.00162510442341561
470 0.00478577357057072
480 0.00102209845941234
490 0.0184301027914623
500 0.0315875338869804
510 0.0514827802521027
520 0.0447967312573051
530 0.0215572485120056
540 0.0352038453813534
550 0.0344811088274959
560 0.0297818324418565
570 0.0203357927504984
580 0.030502618693019
590 0.0221425715864956
600 0.0312547980631884
610 0.016638242755434
620 0.021724887955281
630 0.0232485696713633
640 0.0482460991755903
650 0.0544010092318928
660 0.0165501255208117
670 0.021038662404432
680 -0.0124452080900795
690 0.0022639446156218
700 0.0122727371997693
710 0.0107776531297149
720 0.0203118343991878
730 0.026372645327823
740 0.0142204924832882
750 0.0193485682926031
760 0.00897824295143848
770 0.000127913804159835
780 0.0136427271556132
790 -0.0018946816904329
800 -0.00318420790388421
810 -0.0284215867248993
820 -0.0182767266725755
830 -0.0161110945294653
840 -0.00990043625712467
850 -0.00564339918840025
860 -0.0168404062924716
870 0.0111028460543192
880 -0.000722521391698782
890 -0.00152332000276444
900 -0.00669152336531336
910 -0.000623884317743439
920 -0.00259105609845596
930 -0.0283172818512842
940 -0.0260829593162128
950 -0.017356579765354
960 -0.00563887346764095
970 -0.0174292379862642
980 -0.00149073289924439
990 0.0177792553984149
1000 -0.0151573337319655
1010 -0.00701695461825685
1020 -0.0104591456532535
1030 0.00570534694551381
1040 0.0105213437035656
1050 0.0156614059929977
1060 0.00486727083066452
1070 0.0113024265809479
1080 0.018064848695261
1090 -0.00321923559698068
1100 -0.0067852448862995
1110 -0.00869967757046861
1120 0.00108030521747878
1130 -0.00309556595392589
1140 -0.0178264650019463
1150 0.00226500895975108
1160 -0.0106275419172554
1170 -0.0140686661051276
1180 0.0259892542851366
1190 -0.00296591222430149
1200 0.00395903773657174
1210 0.0136484702863459
1220 -0.00405425292768479
1230 -0.0197679450883251
1240 -0.00759911551704795
1250 0.0159716755262869
1260 0.00544448948631215
1270 0.0209452362752931
1280 0.0178656430243581
1290 0.018439797007013
1300 0.0201511842557424
1310 -0.00659300910822812
1320 5.0679266893866e-06
1330 0.00503970107534763
1340 -0.000121727002963927
1350 0.00408677211720163
1360 0.00959061207062948
1370 0.00735538389043334
1380 -0.019632446401825
1390 -0.0152375189363536
1400 -0.00852666586495505
1410 -0.0170270107292184
1420 0.014060203554833
1430 0.0159361323891743
1440 0.0161564876956775
1450 -0.0159649289900678
1460 0.00594345031418624
1470 0.00587354145801638
1480 0.00481449522439904
1490 -0.00599029847115507
1500 -0.0190701061509997
1510 0.00172439276490825
1520 0.0156094200539253
1530 -0.00363926332706702
1540 -0.014175420090026
1550 -0.00514702186805555
1560 0.00447419785375779
1570 0.0132154596066347
1580 0.00845361302016567
1590 -0.00385017287455753
1600 -0.0180665613753663
1610 0.000758590115940741
1620 -0.00925154409944763
1630 -0.0228858908711323
1640 -0.0271273684182053
1650 -0.0277053431284544
1660 -0.0370819834010136
1670 0.0279078626790682
1680 0.0474289999578326
1690 0.00860801485050172
1700 -0.00645449475458347
1710 0.0148503359955711
1720 -0.0105956481573858
1730 0.000366973682124661
1740 -0.000625884789127181
1750 0.0174176966800641
1760 0.0346834889100304
1770 0.0250793274457291
1780 0.0149719949880204
1790 -0.000834112850759158
1800 0.02718931297392
1810 0.0377679789329869
1820 0.0176622968772987
1830 0.0253364190412937
1840 0.00737973554219977
1850 -0.00714783099907469
1860 0.00879574889987806
1870 0.0336387935263928
1880 0.020167320047288
1890 -0.0107183106832251
1900 0.0142199108123759
1910 0.00455337556293519
1920 -0.00658354010265207
1930 -0.00133791026647659
1940 0.012402256326597
1950 0.00758203736836714
1960 0.0259114316577421
1970 0.00171308498682963
1980 0.006013478825115
1990 -0.00427866926435015
2000 -0.0183793439008192
2010 -0.010331468048465
2020 0.00488072231326441
2030 -0.00954412397043482
2040 0.00557107426333246
2050 -0.00920515730466524
2060 0.00123083655817757
2070 -0.0384031642758918
2080 0.0136952673088047
2090 -0.012930276667083
2100 0.0268666374461626
2110 0.0239544653467612
2120 0.00263720402012042
2130 -0.0046617044050151
2140 0.00745117306917262
2150 -0.00143316203627993
2160 0.00618132788350325
2170 0.00813816656518993
2180 0.00597310350831521
2190 -0.00445539793883518
2200 -0.0104098299562134
2210 -0.0240130247441164
2220 0.00638547529292123
2230 -0.00165297795470059
2240 0.00254910379970263
2250 0.0116784261055263
2260 0.0317394239956989
2270 -0.0122596105239775
2280 -0.00596678573480186
2290 0.0101391823503257
2300 -0.025379587102831
2310 0.00522348116473279
2320 0.00224347966385844
2330 0.01436505114799
2340 -0.0155698172086694
2350 -0.0168543130463929
2360 -0.0177682791761602
2370 -0.0260211264817305
2380 -0.00908040312698671
2390 0.0299998087930494
2400 0.0346302847522839
2410 0.0360422736532689
2420 0.0265007583578977
2430 0.0390173786596926
2440 0.0282387028019304
2450 0.00739426795278227
2460 0.0126833662565533
2470 0.0151795619652176
2480 0.00299160269992899
2490 -0.00686949180227831
2500 -0.00585596492179648
2510 0.00364657145847474
2520 0.00464331572935574
2530 0.0211512908477553
2540 0.0390616036156999
2550 0.0230235521747494
2560 0.0453502324750434
2570 0.004802125896359
2580 0.0575290927787456
2590 0.0255597910512654
2600 -0.0125059879153965
2610 0.0267247228076912
2620 0.00518322357502379
2630 0.00700636525893884
2640 0.0194477510153244
2650 0.0133134624492773
2660 0.0143467494763237
2670 0.0148748706657001
2680 0.00376561232665552
2690 -0.0173876760426398
2700 0.0245907611403683
2710 -0.00715812440491064
2720 0.0309232675281444
2730 0.002788518615075
2740 -0.013791213625918
2750 0.00615658529102648
2760 0.0282392407104353
2770 -0.000416579061289172
2780 0.0123071848454728
2790 0.00653627194753678
2800 0.00422944365463855
2810 0.00958384712804295
2820 -0.00276018633872407
2830 0.0285430650350163
2840 0.0350687928857245
2850 0.00353806009697306
2860 0.000633320453228575
2870 -0.00144260244253582
2880 0.010870079649751
2890 0.0215212513294243
2900 0.0525390137466547
2910 0.0336697252084296
2920 0.0221584586773437
2930 -0.0441402493318043
2940 -0.013818961107153
2950 0.00170538775972562
2960 0.0153710626503903
2970 -0.00324834063524811
2980 0.0431192427524422
2990 0.017183647484776
3000 0.0497488472230384
3010 0.0365332489357082
3020 0.00856790560388725
3030 0.00042359071848765
3040 0.00945216378064818
3050 0.00538213527425447
3060 0.00745567355445263
3070 0.0238111771821852
3080 0.052786603283119
3090 0.0118514238749319
3100 0.026121325044696
3110 -0.0105193444056098
3120 -0.0083407321843635
3130 0.0337580404305124
3140 0.0220744605199957
3150 0.0213920090510135
3160 0.0140797833871287
3170 0.031856423273465
3180 0.0375023295182693
3190 0.0061809354580759
3200 0.0226466710043835
3210 0.0457328740144932
3220 0.0296554087831763
3230 0.0205804861352429
3240 0.0254517297233397
3250 0.0126637879080792
3260 0.0419986555250034
3270 -0.0167728212571351
3280 0.0318738063288623
3290 0.00321592696561784
3300 0.0589837064219671
3310 0.0505595806201801
3320 0.00154866356530474
3330 -0.0154224421683726
3340 0.00744155955531329
3350 0.028091975549453
3360 -0.00399028932913207
3370 0.00665791669514731
3380 -0.024992794767648
3390 -0.0232656170503298
3400 0.0093381484151597
3410 0.0365315322524998
3420 -0.00537702731755754
3430 0.0131844361760357
3440 -0.00530783667088116
3450 -0.00256182793390242
3460 0.00706648472424934
3470 0.0219585913516513
3480 0.0235223003565988
3490 -0.00891446342427857
3500 0.0279988290162381
3510 0.066015901171948
3520 0.0630227688515998
3530 0.0258924123855274
3540 0.00499107327373913
3550 0.0313744206402153
3560 0.0166347188564476
3570 0.051752393860458
3580 0.0354508063353252
3590 0.0531151460083976
3600 0.0357216628214518
3610 0.0329706580025046
3620 0.0119589623500505
3630 0.0199565629758872
3640 0.049934799277323
3650 0.0186359439752422
3660 0.0910091464701398
3670 0.0563813691629613
3680 0.0406242499093998
3690 0.0388610950039819
3700 0.0236597394567187
3710 0.0633121663646687
3720 0.0377049124581179
3730 0.0418483796382621
3740 0.0244837583511882
3750 -0.00413217701295117
3760 0.0561356277273367
3770 0.0311476049204828
3780 0.0577655194293095
3790 0.0349108761367625
3800 0.0163843225110958
3810 0.0407260498675243
3820 0.0342419317382664
3830 0.00493449977088795
3840 0.0294071572230762
3850 0.0542060460113915
3860 0.0591216142822708
3870 0.0723764249014974
3880 0.0585389310132923
3890 0.000267287455199528
3900 0.0215755312981656
3910 0.0410308828554133
3920 0.0708576516440349
3930 0.0287742067556932
3940 -0.00430935174437749
3950 -0.0071598651267686
3960 0.0586591922441361
3970 0.0669419346774311
3980 0.0198804096329086
3990 0.0221590806423348
4000 0.0234182773270072
4010 0.0182998889618077
4020 0.0521945966490633
4030 0.0547150157302337
4040 0.0065327725925881
4050 0.0464418598086046
4060 0.00804191559476892
4070 0.0388321031110578
4080 0.0187317989344486
4090 0.0828360875875917
4100 0.0902078837394006
4110 0.0200836219430149
4120 -0.0106185516382583
4130 -0.00513578800233695
4140 0.0594061828398225
4150 0.0304346348962804
4160 -0.01384054091953
4170 0.00645108267492407
4180 -0.0019434005181467
4190 -0.00932376568024854
4200 -0.00752839090413208
4210 0.0147050061810002
4220 -0.00575005873980164
4230 0.0564838506250334
4240 -0.0123223252689418
4250 0.0185760050102108
4260 0.0188636001484364
4270 -0.0132117710851513
4280 -0.0056965608624136
4290 -0.00333520446668627
4300 0.0303624339508805
4310 0.0617485766946595
4320 0.046350659584537
4330 0.0100653336713185
4340 0.0016544837419335
4350 0.0172935214463541
4360 -0.00113974016482777
4370 0.00271800897071997
4380 0.00714600843600881
4390 0.0101044709119474
4400 0.0184169414762257
4410 0.0367375762641843
4420 0.0208507572772015
4430 0.0263429791601824
4440 0.051694397760756
4450 0.0462078324716378
4460 0.00839688608223652
4470 0.0177761994641429
4480 0.0327611728478043
4490 0.0176913260675009
4500 -0.00412230326052972
4510 0.00342733683087243
4520 -0.0209317599424712
4530 -0.00612139643802734
4540 -0.0198281776207572
4550 -0.0281078522834169
4560 0.000913025352219503
4570 -0.0371655994841944
4580 -0.0216818880850327
4590 -0.00792447510254699
4600 -0.06662448922255
4610 -0.0152273525516065
4620 0.00335494825767503
4630 -0.00875425954334794
4640 0.0182438790802169
4650 -0.0268853278602221
4660 0.0183523431529958
4670 -0.0240275774847965
4680 0.0106426684560582
4690 0.0495501909416314
4700 0.00311462642430992
4710 -0.0109701089991586
4720 -0.00927896771833317
4730 -0.00647548631203147
4740 0.0330271238016111
4750 0.00944465283065277
4760 0.048543328047557
4770 0.0203735360652489
4780 0.0437017879936661
4790 -0.0177800489981801
4800 0.0431255324418881
4810 0.0402730302225474
4820 0.00265254269216803
4830 -0.0174134954196142
4840 -0.032306544353219
4850 -0.0285585558764768
4860 -0.0441814046742883
4870 0.0223298358870079
4880 0.0423674663625333
4890 0.0178400841408799
4900 0.0409739062927801
4910 -0.00200497345584701
4920 -0.0400620989744739
4930 -0.0528651487489637
4940 0.0106930467891493
4950 0.0457235801694494
4960 0.0265491810223335
4970 -0.00524056862229746
4980 0.0333107847533786
4990 0.0390232456329372
5000 0.00467808153004039
5010 -0.0211487612845967
5020 -0.0805608583266548
5030 -0.0390606117353145
5040 -0.0747379161287214
5050 -0.00227851257714554
5060 0.0252013478160922
5070 0.00971409518404041
5080 -0.0322515028829603
5090 7.80129401422494e-05
5100 0.0485315427990585
5110 0.0429255471828881
5120 0.00722467913929846
5130 -0.0086583011353506
5140 -0.00724910905210273
5150 0.0336758693123906
5160 0.0238674792833169
5170 0.0532686794575223
5180 0.000637630953944314
5190 -0.000542095544193204
5200 0.0197647533052706
5210 -0.0304960997174634
5220 0.0395063655793961
5230 0.0210962085128244
5240 0.0677916424403655
5250 0.0282296503842576
5260 0.0539644650409099
5270 -0.0281871444520705
5280 0.00292794667488461
5290 0.0195479163128022
5300 0.00476745110261042
5310 0.0366387638954592
5320 0.0113176242102105
5330 0.0322450230717694
5340 0.00412795124858401
5350 -0.0050366386135793
5360 -0.0387127377986814
5370 -0.0294621048221311
5380 -0.0118280837095371
5390 0.00212957996289682
5400 -0.0297729675581829
5410 -0.00483724463321134
5420 -0.0252580429677933
5430 -0.030956735763994
5440 0.0264485422881091
5450 0.00561717606064788
5460 0.00926047188036714
5470 -0.0716435649109111
5480 0.00759785891900654
5490 0.0110812117813818
5500 -0.00843640262184638
5510 -0.0136696650227763
5520 -0.0384606865451295
5530 0.00168232585416473
5540 0.0105927558479487
5550 -0.0127265024810739
5560 -0.0199013195378037
5570 0.0228108523948843
5580 0.0525990458453948
5590 0.0349623981048342
5600 0.0103605069930398
5610 -0.0321139025131029
5620 -0.0356020688488279
5630 -0.0341706309703904
5640 -0.0242098495212642
5650 0.017672507151724
5660 -0.00759269344754342
5670 -0.0215348785221802
5680 -0.0305284726162646
5690 -0.0390222769278611
5700 -0.0166888241922157
5710 -0.0410840102942602
5720 -0.0118083155526264
5730 -0.0558833503940825
5740 -0.0242519730433194
5750 -0.00105457853544516
5760 0.0239394430232652
5770 0.0729959672895667
5780 0.0462914425715473
5790 0.0139875715591804
5800 0.0082528178943769
5810 -0.00471086664748424
5820 0.0591156097605817
5830 0.0421389276784393
5840 7.54485813510764e-05
5850 -0.0252755598327914
5860 -0.0306176528314708
5870 -0.0716560443396749
5880 -0.0410472489013246
5890 -0.022397790359221
5900 0.0157303613194014
5910 0.0144328740635579
5920 0.0396918834399536
5930 0.00999534377563135
5940 -0.00978602599586611
5950 0.0537427287708882
5960 0.0571938342584885
5970 0.00655176982194967
5980 -0.0255502125675111
5990 0.0227157054233192
6000 0.00763221797244801
6010 -0.0348386927952088
6020 -0.0319264095139481
6030 0.00109690219703441
6040 0.0155592364040714
6050 -0.0385447455347056
6060 -0.0196893466642193
6070 -0.0115160220853778
6080 -0.00209485632532821
6090 0.0143450763865371
6100 0.0206456569295927
6110 0.0196582434691337
6120 0.0379051613483225
6130 0.0126280392717408
6140 -0.0224605060066371
6150 -0.0605512016171271
6160 0.0314070202855743
6170 0.000447565871077256
6180 -0.0517338391615013
6190 -0.0778968557999273
6200 -0.0157049106143218
6210 -0.0339603233108358
6220 -0.0174848542832015
6230 -0.011335020259701
6240 -0.0361487741479023
6250 -0.0918307339955315
6260 -0.0373288707595003
6270 -0.0239688963081091
6280 0.0101500133281728
6290 -0.00427164245835042
6300 -0.0434799049394391
6310 -0.0108049135781554
6320 -0.0226936331295136
6330 -0.0253711541730748
6340 -0.0630070595219027
6350 0.0118204922925576
6360 0.0278989583835328
6370 0.0168537362593745
6380 -0.0202820580571954
6390 0.0408730320545619
6400 0.00342922555785798
6410 -0.0280881744041134
6420 0.00572846496374777
6430 0.010575599330073
6440 0.0308290225713217
6450 0.0309551155621322
6460 0.00204711006980476
6470 0.0631475531029593
6480 0.075495860294021
6490 0.0490871851603835
6500 0.0378566214801707
6510 0.0119908085797508
6520 -0.0593611791523209
6530 -0.00496955944103519
6540 0.10067618406103
6550 0.0482030556255793
6560 -0.0106863042680956
6570 -0.005681170508645
6580 0.0351147311625851
6590 -0.0181904258661735
6600 -0.0231601611544619
6610 -0.00808549640829526
6620 -0.0370665610106805
6630 0.0234175957596467
6640 0.0233270041445324
6650 -0.000462867537746625
6660 -0.0255128815474942
6670 0.0533870334180256
6680 -0.0290444307719935
6690 0.00856227404107751
6700 -0.00340044987611416
6710 0.0268945931022381
6720 0.0532776510009674
6730 0.0184033957675418
6740 -0.0189081328448825
6750 -0.00491205726341977
6760 -0.0276461118563925
6770 -0.0319819685249796
6780 -0.00676927113820751
6790 0.0191266543882794
6800 -0.00665447490178678
6810 -0.00668275614851942
6820 -0.0320040967271491
6830 0.00152296202765661
6840 0.00191425696286216
6850 0.0684852039028868
6860 0.0843824312509436
6870 0.0281328829048367
6880 0.00442741187019772
6890 -0.0138885289082702
6900 0.00649090063916361
6910 -0.00396306158061796
6920 0.0288454448937558
6930 0.0502202187926112
6940 -0.0146590411016104
6950 0.0234550272714185
6960 0.0374879318596644
6970 0.0541549607036806
6980 0.016561823273678
6990 -0.0674855958432735
7000 0.0099904966223615
7010 0.0226207806672015
7020 0.0303601502034598
7030 0.0300940201079676
7040 0.0529630259701989
7050 -0.0728993067654931
7060 -0.0606080587638345
7070 -0.00158861637097308
7080 -0.00996604838989748
7090 -0.0226493441801171
7100 0.0124732315302312
7110 0.067297650879137
7120 0.0278487722353567
7130 0.0366660354920991
7140 0.0543401007054575
7150 0.0535272928624694
7160 0.0502315382447716
7170 0.0327816434834124
7180 0.0251634186014547
7190 -0.000654956089448374
7200 -0.00189891849652857
7210 0.0169637141912911
7220 -0.0432972109887188
7230 -0.00351753162163244
7240 -0.0268776284571156
7250 0.0260860793101179
7260 0.0340300101993462
7270 0.0551195974983298
7280 0.0156295157180706
7290 -0.00833313555457411
7300 -0.0403767604073417
7310 0.000317024441886972
7320 -0.0391147492279736
7330 -0.0253173583655202
7340 -0.00421097881552438
7350 0.0819761193689146
7360 0.101164021086771
7370 0.0423646588520374
7380 0.0295101519804325
7390 0.0726067345063287
7400 0.0691825299239907
7410 0.0208086561025873
7420 -0.00428788458920634
7430 -0.00037021928618083
7440 0.0301714034896442
7450 0.0916514405698587
7460 0.10894173018125
7470 0.0504140906001291
7480 0.0240602915141313
7490 -0.0265686890154124
7500 -0.00569343452057157
7510 -0.0267393511294521
7520 0.0647901433329112
7530 0.0516583846654124
7540 0.0399326091772582
7550 0.0443943546302896
7560 0.0847388297563728
7570 0.073121790293889
7580 -0.0205715632961374
7590 -0.0182780970372229
7600 -0.0356789789528002
7610 -0.0370794375639793
7620 0.019280203913788
7630 0.021410130902936
7640 -0.0412993640049595
7650 -0.0453288276301274
7660 -0.0703044044016715
7670 -0.0159681073562252
7680 -0.0497062448071405
7690 -0.00424213347974378
7700 -0.0560389705695862
7710 -0.0112637228386629
7720 -0.0763668131110832
7730 -0.0381690352063362
7740 -0.060336968478504
7750 0.00354215133180223
7760 -0.00777602789319981
7770 0.00412349184808019
7780 -0.0415380941297765
7790 -0.0314446784279809
7800 -0.00475060870085156
7810 -0.0133111142514671
7820 -0.0242136979167514
7830 -0.0919649268303986
7840 -0.0166557102332788
7850 -0.00262617661853974
7860 -0.0177289155584444
7870 -0.0406738204467264
7880 -0.0205455656416906
7890 0.0101570689657478
7900 -0.0145021513445174
7910 -0.0742792962420302
7920 -0.00227210233896918
7930 0.043391880961417
7940 -0.0541900866134263
7950 -0.0303397704253268
7960 -0.00228747956375171
7970 0.0438270802478244
7980 -0.0471733378247666
7990 -0.0748990483647961
8000 -0.0988579385021412
8010 -0.0505619324999296
8020 0.0293634026162774
8030 0.0439455634595482
8040 -0.0642878397837156
8050 -0.112464385084795
8060 -0.114207852830722
8070 -0.045648876598319
8080 -0.136692571267688
8090 -0.0745232401038051
8100 -0.0798605676899515
8110 -0.0817081630480827
8120 -0.100493994180025
8130 -0.0539170881461047
8140 -0.057647424982448
8150 -0.0421091202162295
8160 0.0123630386686652
8170 0.0123306114400747
8180 -0.0317175380499687
8190 -0.0647069782318674
8200 0.0376932577238833
8210 0.0488566599076524
8220 0.0822073489200676
8230 -0.0177374168173081
8240 -0.0219330559618953
8250 -0.0569801228345253
8260 -0.0738149390178579
8270 0.0168431206939777
8280 -0.0479788225557335
8290 0.0191673800224485
8300 0.0313219970359608
8310 -0.0202139806775382
8320 -0.0163269880729777
8330 0.0208971051554112
8340 0.013039719284489
8350 0.0196666167304161
8360 0.0114316655460755
8370 0.0859070471682015
8380 0.0792572873194386
8390 0.0664194094469237
8400 0.0979105516946782
8410 0.0474684513831386
8420 0.0142275916725862
8430 -0.000953063021310426
8440 0.0339018259793794
8450 0.0800866227728596
8460 0.0609182459632233
8470 0.0289606827558336
8480 0.0182466289670847
8490 -0.0229824583291268
8500 0.00109054326758952
8510 0.0391139125147699
8520 0.0658833674573352
8530 0.0165655888292792
8540 -0.009757653581492
8550 -0.0135967326860733
8560 0.00192332267369225
8570 0.0204704571475596
8580 0.00658002541373756
8590 0.00600623964580499
8600 0.0432987552010493
8610 0.0268749549501268
8620 0.00264395880049499
8630 0.0103912400624036
8640 0.0583416757237433
8650 0.140251895032293
8660 0.139529870490026
8670 0.0967038385800858
8680 0.0819449176460069
8690 0.0199942098617974
8700 -0.00755582734656016
8710 0.0744877569714571
8720 0.12419400205796
8730 0.0843560120940681
8740 0.0711402485648397
8750 0.0378269590592946
8760 0.0174230519668027
8770 0.0604950067934943
8780 0.124341517162031
8790 0.0627793240702059
8800 0.0203442901202295
8810 -0.0301262992444837
8820 -0.0111245448377182
8830 -0.00887084866424051
8840 0.0187208457462015
8850 0.00523268983327522
8860 0.0366259483313398
8870 0.083349188969152
8880 -0.000399539265930915
8890 0.0785658513685497
8900 0.0770258529204938
8910 0.0490936784853682
8920 -0.000592739493141973
8930 0.0183624634950212
8940 0.0410563833529968
8950 0.0518045400617585
8960 -0.025027925055618
8970 0.018304822011348
8980 0.061043390946427
8990 0.115938372683799
9000 0.0585183033278207
9010 0.0730179273804199
9020 0.019410936265164
9030 -0.0447854785871622
9040 -0.0345399566717233
9050 0.0153069254851692
9060 -0.0194450468755468
9070 0.0421622228727422
9080 0.0651776656592498
9090 0.122773833773137
9100 0.11763281661835
9110 0.0305036445898793
9120 0.0390360629574446
9130 0.0796283170242404
9140 0.0635374625030264
9150 0.00736891327803403
9160 0.0253310097013365
9170 0.0613808936854868
9180 0.0180683050629221
9190 0.021720127220782
9200 0.0167616128179322
9210 0.086436085936582
9220 0.0909957670896765
9230 0.0838932536356773
9240 0.062578756716541
9250 0.0183840125650981
9260 0.0015203813946177
9270 0.0958889578270685
9280 0.0641504130205893
9290 0.131029434359312
9300 0.012381808314971
9310 0.0467294893155889
9320 -0.0209051948475036
9330 0.0224202007681862
9340 -0.0272663353271283
9350 0.0741425678423863
9360 0.0306068114899799
9370 0.104793602472873
9380 0.0513864492784384
9390 0.0353616040320956
9400 0.0748010046880272
9410 0.0270268709709114
9420 0.0278944447626042
9430 0.0365447290949516
9440 0.143733983238259
9450 0.142838889893048
9460 0.0674024711408304
9470 0.026911987793941
9480 -0.0223305079184885
9490 0.0221671757382828
9500 0.0440437059723623
9510 0.0485107658729232
9520 0.0908511988031629
9530 0.0984764364661756
9540 0.0761138767219777
9550 0.0595417716161213
9560 0.0667235022844588
9570 0.102158824717441
9580 0.0347193609022041
9590 0.0393869974936654
9600 0.0656367730096591
9610 0.0246053786284943
9620 0.0243270607600818
9630 0.059316194839303
9640 0.0631087012589241
9650 -0.0107130214137395
9660 0.0617450001879416
9670 0.0499525646423548
9680 0.0631515364665583
9690 0.068860613088997
9700 -0.00349777576623664
9710 -0.0133345277568834
9720 0.0425401850096723
9730 0.0894896513945678
9740 0.182543421198092
9750 0.0767189223363479
9760 0.0660462335767161
9770 0.0185681540404283
9780 0.0302221906384471
9790 0.0649312106226331
9800 0.12512343427233
9810 0.0282744408277913
9820 0.0993138787332274
9830 0.133323724469936
9840 0.138197012983205
9850 0.0854073136548794
9860 -0.0597846013341436
9870 -0.0201405281842781
9880 0.0297741256850535
9890 0.0671548939518215
9900 0.021211550001782
9910 0.0359439831543265
9920 0.0625414311461404
9930 0.0823925289027818
9940 0.0750617473475809
9950 0.0703872763642659
9960 0.0535220450176753
9970 0.0315437343903959
};
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.660591170910478
10 0.415752051364275
20 0.216368411518444
30 0.0884955098759335
40 0.0662355261685878
50 0.0708769651307522
60 0.0530971403800333
70 0.0415667141060146
80 0.0251286272321869
90 0.012223628562635
100 0.0227085643043337
110 0.0494543602279552
120 0.0587142629538741
130 0.0261744292322963
140 0.0328650089534226
150 0.0360109886650503
160 0.0379578766557864
170 0.0188394526930513
180 0.0304546278987356
190 0.0249863450441539
200 0.0260653213123419
210 0.0371736407007589
220 0.0416973345552325
230 0.0347039771679461
240 0.0287212774690866
250 0.0196481475975844
260 0.0317035941899935
270 0.0541181752218288
280 0.0611517136717655
290 0.0338558120684425
300 0.0421258399916661
310 0.0407094776523261
320 0.0549488630201254
330 0.0503910302214658
340 0.0417077673512341
350 0.0590385405941724
360 0.0634526400801366
370 0.0707935349470602
380 0.0621265595694409
390 0.0617050604841724
400 0.0703844180805767
410 0.0534383471344578
420 0.061563352252918
430 0.0557473709508252
440 0.0470294490924393
450 0.0394022583242759
460 0.0618607226207016
470 0.0627009513843231
480 0.0520084949030171
490 0.0600492434720797
500 0.0650231601586556
510 0.0823811976822138
520 0.074287186368388
530 0.0501192496116663
540 0.0683950100162983
550 0.0690266729456531
560 0.0650667215909177
570 0.0571456365599626
580 0.0703778398625324
590 0.0646791314461189
600 0.0735561870805142
610 0.0570314298520053
620 0.0631431754463138
630 0.0669941570451467
640 0.0894746747496503
650 0.0908185188302572
660 0.0545327367132952
670 0.0625143832512967
680 0.040928438609558
690 0.064703870851011
700 0.0785285303745895
710 0.0704017016421774
720 0.0789727928701412
730 0.0801812480580679
740 0.0648196190896662
750 0.0679803305030823
760 0.0586553924684196
770 0.052910905498086
780 0.068811841636123
790 0.062412807109447
800 0.0714175695409631
810 0.0562410081958556
820 0.0689184072122013
830 0.0674787054599228
840 0.0704451329883828
850 0.0811635871908153
860 0.0675097684968038
870 0.0898409871667912
880 0.0751320233191259
890 0.0723977894340394
900 0.0691382541919676
910 0.0769559626678728
920 0.0720735227027062
930 0.0550334590467483
940 0.065877781469829
950 0.0753463165815181
960 0.0828010031079077
970 0.0725287865479709
980 0.0890263690315874
990 0.099594212981435
1000 0.0629315971741771
1010 0.0730317314688689
1020 0.077034080142432
1030 0.0919358879751483
1040 0.0964667758818027
1050 0.101137140997916
1060 0.0909747185235715
1070 0.0915404462475333
1080 0.0954911663664381
1090 0.0814401003948946
1100 0.0852620821207966
1110 0.0820907583117729
1120 0.0903624511810211
1130 0.0907653895078134
1140 0.0785291911782647
1150 0.0965789925765529
1160 0.078661507160693
1170 0.0724712762818983
1180 0.108366354142337
1190 0.0802801310454256
1200 0.0865474999383399
1210 0.0957206426846379
1220 0.0812502006784775
1230 0.0729747608699624
1240 0.0879006623145161
1250 0.108580978752859
1260 0.0936986348673073
1270 0.106445817717073
1280 0.104534701599806
1290 0.101202371600011
1300 0.100735323996497
1310 0.079025624430829
1320 0.0915889580493867
1330 0.0998244945542753
1340 0.0961567406582932
1350 0.100620414762877
1360 0.101675060618071
1370 0.100013930957875
1380 0.0756692549429232
1390 0.0835036079360084
1400 0.0949266985660189
1410 0.0898064022115095
1420 0.118007493009877
1430 0.113908078887441
1440 0.107994852436745
1450 0.0775421496386045
1460 0.101396847663642
1470 0.102762686845874
1480 0.1020382235172
1490 0.0927363757789974
1500 0.0888702698654845
1510 0.105540137916206
1520 0.110503769424395
1530 0.0880513520754254
1540 0.0795398071983844
1550 0.0935888084159342
1560 0.103607244191406
1570 0.108247296484697
1580 0.0989498295255493
1590 0.0902897935505762
1600 0.077099945283786
1610 0.0974464055349496
1620 0.0880108263087083
1630 0.0741885292360709
1640 0.0693527525484622
1650 0.0808608537218655
1660 0.0739067602172838
1670 0.131393157939324
1680 0.142150334534522
1690 0.106378744415171
1700 0.0980311728967712
1710 0.122398718717633
1720 0.0954626341797324
1730 0.106710181029272
1740 0.112397410459767
1750 0.133290223074538
1760 0.140355576350977
1770 0.121017229131844
1780 0.109185486426031
1790 0.0910147688825464
1800 0.113768538541891
1810 0.127239920006764
1820 0.106160254167891
1830 0.111171893170631
1840 0.0920517799530705
1850 0.0804021650688107
1860 0.0958936471016139
1870 0.117184984939091
1880 0.0969404107477346
1890 0.0686672823690583
1900 0.104958264689296
1910 0.0916671622040267
1920 0.0784422679905465
1930 0.0909928132377182
1940 0.109993920667602
1950 0.106472493313995
1960 0.117573640202163
1970 0.0888141425497017
1980 0.0918356970292452
1990 0.0907352440888641
2000 0.0859442261278694
2010 0.094673536663313
2020 0.111824993304277
2030 0.0969573552991595
2040 0.10820240236217
2050 0.0949442991145742
2060 0.109646538829872
2070 0.0710362090765956
2080 0.119339151275808
2090 0.0907981594037765
2100 0.122720937208999
2110 0.11194030641231
2120 0.0929073208244042
2130 0.0889593200513918
2140 0.10172568200199
2150 0.0934626579141109
2160 0.102296140664411
2170 0.103265848711239
2180 0.101102794410352
2190 0.088019449587692
2200 0.082683012750428
2210 0.07190073911451
2220 0.104718923185717
2230 0.0993353318762423
2240 0.10819789774827
2250 0.112157604697781
2260 0.124437105510919
2270 0.0772127724727202
2280 0.0897574308157809
2290 0.114491476688116
2300 0.0914996778091174
2310 0.126899231520468
2320 0.125270857127396
2330 0.135222264713779
2340 0.106031211922535
2350 0.109606267518857
2360 0.105564838657917
2370 0.0984242747297657
2380 0.106372662114862
2390 0.12725374118359
2400 0.115009869749178
2410 0.111001436873563
2420 0.104965957445152
2430 0.117091431905095
2440 0.104288878155807
2450 0.0834349894567329
2460 0.093798988097515
2470 0.093452101538948
2480 0.0800629571618163
2490 0.0750186887595655
2500 0.0765711640770991
2510 0.0876094456847697
2520 0.0893833489485368
2530 0.100866304427336
2540 0.11211113780731
2550 0.0977626286128091
2560 0.12209217885487
2570 0.0822834830480364
2580 0.14102770478879
2590 0.111322469780258
2600 0.0766590397798898
2610 0.118957255326392
2620 0.0968526831023206
2630 0.0951877163368995
2640 0.108812518337286
2650 0.105372732643327
2660 0.108918380546137
2670 0.105033515812921
2680 0.0911281018937899
2690 0.0659536598411475
2700 0.108797032473234
2710 0.0774139901262343
2720 0.116124109015585
2730 0.0806302591834413
2740 0.0573721087017741
2750 0.0771933737278778
2760 0.101944336740389
2770 0.0774068735332906
2780 0.0903848754785585
2790 0.0783433732409706
2800 0.0793133535676725
2810 0.0891091021369887
2820 0.0765048523436848
2830 0.102351434962679
2840 0.110319069219755
2850 0.0838886233455909
2860 0.0877150032023843
2870 0.0851026623461891
2880 0.0963704560033552
2890 0.096372049764476
2900 0.116908577270342
2910 0.0972163063087312
2920 0.0897548348548675
2930 0.0319900376703061
2940 0.0738562826432062
2950 0.0881207050965912
2960 0.0959635858690585
2970 0.0754310433305901
2980 0.119833041624685
2990 0.0893520755580259
3000 0.117939894156166
3010 0.0996688675867365
3020 0.0712508562111669
3030 0.0649418243474347
3040 0.0788727762914684
3050 0.0794141819173052
3060 0.0810508945724791
3070 0.0936988221854496
3080 0.119081788943761
3090 0.0710232857487994
3100 0.08258910910242
3110 0.0504703005922379
3120 0.0607800794421474
3130 0.109505126293839
3140 0.0999677595679948
3150 0.0914277364327402
3160 0.0822117606821646
3170 0.0977237006522652
3180 0.102112109903058
3190 0.0754525867414205
3200 0.0972258212674909
3210 0.119101071213071
3220 0.0965917261595508
3230 0.0894297701670633
3240 0.0905063811651471
3250 0.0745060294656082
3260 0.0989217863653918
3270 0.0321360343712728
3280 0.0816541491219089
3290 0.0572341369012569
3300 0.118660999528425
3310 0.114347571712715
3320 0.0686871465915499
3330 0.0576751192006987
3340 0.0780791879608894
3350 0.0972156748737707
3360 0.0696265481761727
3370 0.086694807273032
3380 0.0624481869131905
3390 0.0690587433987703
3400 0.0954838620550007
3410 0.120661071634389
3420 0.0758501183608823
3430 0.0930973436579338
3440 0.0771703785603108
3450 0.0874105779097701
3460 0.0922934635497603
3470 0.104694778242436
3480 0.105119810844678
3490 0.0682687520880656
3500 0.0943198294988001
3510 0.125861529822617
3520 0.116501587927238
3530 0.0722933421087655
3540 0.0516214516786902
3550 0.080376962907001
3560 0.0704747107086488
3570 0.1074927913476
3580 0.0890361598635777
3590 0.0960601993567433
3600 0.0766108202640486
3610 0.0786427201046958
3620 0.0576526796697196
3630 0.0747721060417912
3640 0.107786754692714
3650 0.0717158169638038
3660 0.137975135276936
3670 0.103936040276205
3680 0.0854622534579065
3690 0.0755472457601776
3700 0.056996359574455
3710 0.0982317439282488
3720 0.0702846959417694
3730 0.073234496938077
3740 0.0548317820760018
3750 0.0257721420552846
3760 0.0862431667128808
3770 0.0585562665464768
3780 0.0860868036873101
3790 0.0662264882904202
3800 0.0567048643849735
3810 0.0882656942786763
3820 0.0852931269748588
3830 0.0553461237778478
3840 0.077472695039586
3850 0.10604242078085
3860 0.118822603359036
3870 0.131047037147953
3880 0.115067528017798
3890 0.0641295356748871
3900 0.0870489054424328
3910 0.102764575479117
3920 0.123272344608828
3930 0.0770337495656948
3940 0.0494580524975043
3950 0.0555567780993584
3960 0.11997123613261
3970 0.120079643891367
3980 0.0687449377620029
3990 0.0615432423454821
4000 0.0577146415358445
4010 0.0569083655608868
4020 0.0908048046104047
4030 0.0910815985223888
4040 0.0385266952697975
4050 0.0744333332058297
4060 0.0386454959823424
4070 0.0770578232536506
4080 0.0616756929379002
4090 0.128850092023254
4100 0.139911407672067
4110 0.0680689527726448
4120 0.0414157791894392
4130 0.0497049343356107
4140 0.109442376752046
4150 0.0803132833474698
4160 0.0317630626625701
4170 0.0540898230234393
4180 0.0467926028704598
4190 0.050246357334983
4200 0.0640682348369789
4210 0.0823346936583804
4220 0.0629148617541252
4230 0.124653719925255
4240 0.0625537183676204
4250 0.0952176047393409
4260 0.091673961712302
4270 0.0620074737068352
4280 0.0668168203129827
4290 0.0635400614114489
4300 0.0877811275858756
4310 0.114544530636268
4320 0.0988131468523882
4330 0.0679651358979059
4340 0.0590486596315062
4350 0.0768090765521989
4360 0.0541180717324633
4370 0.0584434839441938
4380 0.0633059015535274
4390 0.0670739827108039
4400 0.0744874918595491
4410 0.0985556209938717
4420 0.0869403671223511
4430 0.0910258885630042
4440 0.114308251119566
4450 0.102903130932132
4460 0.0652569825627628
4470 0.0790041244425156
4480 0.0970419225337997
4490 0.0752033170802553
4500 0.0500381989821064
4510 0.0625734141421849
4520 0.0491964862148989
4530 0.0730815018325254
4540 0.0598629969925864
4550 0.0514404841603661
4560 0.088024127905779
4570 0.0394970024264498
4580 0.0517971924530634
4590 0.0665504138385701
4600 0.0211582019299735
4610 0.0622599243927361
4620 0.068786145651387
4630 0.0565555145884524
4640 0.0885403283001043
4650 0.0440967275096383
4660 0.0974085508200735
4670 0.0436678496133345
4680 0.073554583401418
4690 0.112046110876811
4700 0.0686328898819442
4710 0.0574756989418391
4720 0.0571700416556984
4730 0.0556708556143283
4740 0.0932411991866926
4750 0.062874746855202
4760 0.0957285047684265
4770 0.0636325386645577
4780 0.0847464808932912
4790 0.0145502590217307
4800 0.0666363025798268
4810 0.0614653019203539
4820 0.0362543845993341
4830 0.0263467161963455
4840 0.0246794317598012
4850 0.0424190189997901
4860 0.028548088991221
4870 0.0924829465737762
4880 0.106281143351809
4890 0.0824277967560909
4900 0.105751199342321
4910 0.064686121166336
4920 0.0325491088570828
4930 0.0251970078481553
4940 0.088831310730532
4950 0.109674987640464
4960 0.0824343965636009
4970 0.044718127607393
4980 0.0886626859735011
4990 0.10165611823022
5000 0.0828813472334111
5010 0.0542931859005465
5020 -0.00308273061745278
5030 0.053362558413758
5040 0.0151362044494699
5050 0.0838921165979533
5060 0.115669444899974
5070 0.105012183946105
5080 0.0505216133329562
5090 0.0624095663992161
5100 0.100596060608053
5110 0.0961633411107462
5120 0.0550098328165222
5130 0.0339865794179939
5140 0.0365551048861498
5150 0.0768403702460746
5160 0.070661727517729
5170 0.105308082172254
5180 0.0534916878976738
5190 0.0556627934591436
5200 0.0634262111893557
5210 0.0102814017848699
5220 0.0814022870524421
5230 0.0601710088980756
5240 0.103201162934752
5250 0.0663036962729414
5260 0.0984798000985523
5270 0.0143623752717248
5280 0.049195510216716
5290 0.0652036675684059
5300 0.0597484789958372
5310 0.0918339571933213
5320 0.0617136121432159
5330 0.0761383682653992
5340 0.0434606782209095
5350 0.0411287369963713
5360 0.010146651952451
5370 0.0223240353127307
5380 0.0476849761536976
5390 0.063311505681543
5400 0.0324155013911668
5410 0.0520390969057157
5420 0.0338192304707901
5430 0.0332817723613435
5440 0.0858063089856407
5450 0.0618326280705978
5460 0.067840136872712
5470 -0.00233291949688469
5480 0.0905787490050932
5490 0.0872288206864095
5500 0.0687070823235832
5510 0.0708805499969629
5520 0.0426337380157397
5530 0.07656118694742
5540 0.0791894536033022
5550 0.065371833968334
5560 0.0611106482729199
5570 0.096703054826521
5580 0.114648848239107
5590 0.0923992430707254
5600 0.0727377283708037
5610 0.0373126732320468
5620 0.0357560869824457
5630 0.0374116830906704
5640 0.0478333208246376
5650 0.0852876278219929
5660 0.0616476099268682
5670 0.0531575872172307
5680 0.055109004785514
5690 0.0557347402182734
5700 0.0884677920682042
5710 0.0744946707170727
5720 0.103008137486686
5730 0.0537331422484224
5740 0.0889246361356237
5750 0.109186074400024
5760 0.121750190470372
5770 0.149159583190582
5780 0.108106229248084
5790 0.0661150514662375
5800 0.0526666116408717
5810 0.0343643867186016
5820 0.0902904884617134
5830 0.0622958826729419
5840 0.0262072724355263
5850 0.00798113895610486
5860 0.0131268227262844
5870 -0.0177018100179982
5880 0.0210831466610157
5890 0.0471323423556589
5900 0.0872872105673018
5910 0.0783455418473607
5920 0.10087371153286
5930 0.0702316494028656
5940 0.0474878670430932
5950 0.111300404157203
5960 0.107902275481518
5970 0.0526173167235692
5980 0.0199375838072978
5990 0.0609345518906152
6000 0.047363322267963
6010 0.00870021767210073
6020 0.0123156637549768
6030 0.0529308353727411
6040 0.0710973834856978
6050 0.0155630556811874
6060 0.0365053854415826
6070 0.0437767986578869
6080 0.0448665074092296
6090 0.0574706984695867
6100 0.0582253762202364
6110 0.0536261218549422
6120 0.0654334944679491
6130 0.041094899483833
6140 0.00766038763621518
6150 -0.0304970586340819
6160 0.0587377541178035
6170 0.0314032167657369
6180 -0.0143975659015703
6190 -0.0326723063683493
6200 0.0377917207422993
6210 0.020995030589868
6220 0.0323374361507639
6230 0.0386186933617918
6240 0.0159368637094452
6250 -0.0273257235309448
6260 0.0310728232694726
6270 0.0484858637279261
6280 0.0787694419102832
6290 0.0522999142258363
6300 0.00984408749571096
6310 0.04679543798871
6320 0.0367594665302101
6330 0.0340792768064933
6340 -0.00221885943977149
6350 0.0722498689332332
6360 0.0875734924444542
6370 0.0753492604030945
6380 0.0231177381589883
6390 0.0792893636957974
6400 0.0426398993467622
6410 0.00970319413232512
6420 0.0334052988820509
6430 0.0285935046326159
6440 0.0538336452252125
6450 0.0640467617901696
6460 0.0412685482214349
6470 0.0914541868075801
6480 0.0935471286001391
6490 0.0644485369973258
6500 0.0521155433393804
6510 0.0343433714294717
6520 -0.0317798108900416
6530 0.0247600405809879
6540 0.129425565319698
6550 0.0698422529517868
6560 0.00392439848294268
6570 0.0119808498105412
6580 0.0605017131997935
6590 0.0124553955231825
6600 0.0153087568900711
6610 0.041175948099469
6620 0.0111721892311122
6630 0.0650965473962589
6640 0.0643005666589083
6650 0.0474541163304145
6660 0.0356347075354849
6670 0.111288465870322
6680 0.0198059412274331
6690 0.0492293405949842
6700 0.0342070344675599
6710 0.0709376219041195
6720 0.102466609084224
6730 0.0640968374517953
6740 0.0286782747066886
6750 0.0435401232652932
6760 0.0201503001580474
6770 0.0229291598313612
6780 0.0561990291203052
6790 0.0876004743084524
6800 0.0691681257597052
6810 0.0721772458915063
6820 0.044681468158368
6830 0.0765585719201366
6840 0.0673967357664737
6850 0.126115110577941
6860 0.134863921888445
6870 0.0718556953973202
6880 0.0385817083360641
6890 0.0154681581567739
6900 0.0309792209612094
6910 0.0180080797675137
6920 0.0547236478358096
6930 0.0797047535399126
6940 0.0126542849110576
6950 0.0479485462785771
6960 0.0629163202624509
6970 0.0850043797810242
6980 0.0446892015593095
6990 -0.0434842380787621
7000 0.030059907426319
7010 0.0434819993268632
7020 0.0530353530799403
7030 0.0515612207747269
7040 0.0747822324535411
7050 -0.0558174072926056
7060 -0.0331001214687751
7070 0.0348283424240229
7080 0.0414440330414945
7090 0.030189483383725
7100 0.0675098561333728
7110 0.117561125740502
7120 0.0736534419599571
7130 0.0740910050769601
7140 0.0861714574824666
7150 0.0811388888625239
7160 0.0742974191552407
7170 0.0563662582361919
7180 0.0517295070197903
7190 0.0275846732931803
7200 0.0336701522166266
7210 0.052150108009997
7220 0.0027809119647197
7230 0.0435161405471584
7240 0.012200310340927
7250 0.0646655672024604
7260 0.0746412488080048
7270 0.0917836304550566
7280 0.0385799258739644
7290 0.0190365184496825
7300 -0.00881368766016865
7310 0.0392175212134926
7320 0.00284940255454909
7330 0.0217862408172379
7340 0.0321409757692888
7350 0.109952073438547
7360 0.114106623105162
7370 0.0499312762520852
7380 0.0384875006818095
7390 0.0865540313562877
7400 0.0840442262119393
7410 0.0368064030309812
7420 0.0115333130060709
7430 0.0107045489703351
7440 0.0382509482663977
7450 0.0954725523840905
7460 0.108026785392876
7470 0.0502397567094758
7480 0.0289525858962183
7490 -0.0170466793096658
7500 -0.00352929860330761
7510 -0.0315516532449575
7520 0.0681861793681635
7530 0.0553759667851102
7540 0.0414185719269436
7550 0.0421168314532322
7560 0.0827468810721233
7570 0.0694779121330245
7580 -0.022935589456169
7590 -0.0109642166651544
7600 -0.0269448678935208
7610 -0.026465880814121
7620 0.0370791107331515
7630 0.0424041769040592
7640 -0.0239543573016221
7650 -0.0256366588111013
7660 -0.0463179244881352
7670 0.0135433431772157
7680 -0.00906080821901662
7690 0.0521294244396452
7700 0.0182728519229062
7710 0.0623278039039782
7720 -0.0103460750946384
7730 0.0364642602033346
7740 0.0155530626456955
7750 0.0699646072849999
7760 0.0504704311289452
7770 0.0618426835047077
7780 0.0145352106377684
7790 0.0308096289662233
7800 0.0586185171253608
7810 0.0367974993791671
7820 0.0263379856411602
7830 -0.0317175678854513
7840 0.040771661283791
7850 0.0484725213863309
7860 0.0357978049073285
7870 0.0216438789671277
7880 0.036830072892583
7890 0.0610894507579713
7900 0.0344210849334579
7910 -0.0299059861594777
7920 0.0399138292387024
7930 0.105156854635836
7940 0.00938365133625493
7950 0.0223955389825371
7960 0.0382057958688333
7970 0.0847967097574744
7980 -0.0186724412450685
7990 -0.0437001581491915
8000 -0.0608247435530179
8010 -0.00437187133152334
8020 0.0662253033262763
8030 0.0761843664024537
8040 -0.026257788183456
8050 -0.068344141288996
8060 -0.0515176088572052
8070 0.0367289027399179
8080 -0.0518805832887541
8090 0.0096277660278412
8100 0.012827576750359
8110 0.0351011606075835
8120 0.0247755689155814
8130 0.0717694091879462
8140 0.0532214189437159
8150 0.0742077531245605
8160 0.116807796580982
8170 0.0912292947717422
8180 0.0308963435190673
8190 0.00194518478688989
8200 0.0951489803877626
8210 0.0946050309770859
8220 0.125550650352933
8230 0.0223736029126639
8240 0.0229932516261104
8250 -0.0116719303024387
8260 -0.0178890463587194
8270 0.0834958026246685
8280 0.0127630741306127
8290 0.0717383489456881
8300 0.076421798897719
8310 0.0357894478727592
8320 0.0478708216121856
8330 0.083454592122226
8340 0.0809074446954328
8350 0.0871717115391613
8360 0.0739417209186712
8370 0.137497730217004
8380 0.119580770135091
8390 0.0937686880284473
8400 0.114663303037955
8410 0.0575934543564996
8420 0.0230262280554632
8430 0.0041004342486309
8440 0.0394687120452362
8450 0.0837586718830496
8460 0.0617616876504608
8470 0.0270583152226016
8480 0.0168227575615431
8490 -0.018108078633448
8500 0.00696962219361549
8510 0.0380024996372444
8520 0.0626441976181341
8530 0.0201782772744648
8540 0.0016719385359507
8550 0.00233701984069597
8560 0.021033124429335
8570 0.0432234714536686
8580 0.0251989422023815
8590 0.0200710659593312
8600 0.05197243089312
8610 0.0325444224877609
8620 0.0115353805389664
8630 0.0153613850397116
8640 0.0639443716859392
8650 0.143940960127624
8660 0.13538715966587
8670 0.083998001196528
8680 0.0606612340723344
8690 -0.0119695989753189
8700 -0.0427748481373822
8710 0.039836317586591
8720 0.0881531783517365
8730 0.0475738574303484
8740 0.0324937853660239
8750 0.000419350170081256
8760 -0.018674728444492
8770 0.0257814069582633
8780 0.0916214028040542
8790 0.0300360859926499
8800 -0.013838070489113
8810 -0.0616399841121745
8820 -0.0459777711826691
8830 -0.0452318626392735
8840 -0.0148545817081243
8850 -0.0271824224636558
8860 0.00281219948009184
8870 0.0533701848912438
8880 -0.0294913307790441
8890 0.0436572533407075
8900 0.0385804713904316
8910 0.0152573566777732
8920 -0.0349341293102732
8930 -0.0200803099871178
8940 0.000889784599664963
8950 0.0145823338356165
8960 -0.0581782017911286
8970 -0.016400405899911
8980 0.0269145029737982
8990 0.0846635077762691
9000 0.0285637001447057
9010 0.0444587983094904
9020 -0.00858348247798679
9030 -0.0721655897684932
9040 -0.0617064763980627
9050 -0.0121885346782871
9060 -0.0424170794231275
9070 0.0242466412411631
9080 0.0525934292235333
9090 0.111750118999512
9100 0.102964400972761
9110 0.0115773511215276
9120 0.0165533206842466
9130 0.0530690266513988
9140 0.038870750388734
9150 -0.0149776342004128
9160 0.00345201011736491
9170 0.044054141724706
9180 0.0084242013548886
9190 0.0209101200722543
9200 0.0219256471123992
9210 0.0937088653530259
9220 0.0983734804053846
9230 0.0861901347920355
9240 0.0608229898625157
9250 0.0191573572902774
9260 0.00261631345484017
9270 0.0956900245827187
9280 0.0611295065542075
9290 0.12792108317948
9300 0.00562497157056771
9310 0.0413597384787497
9320 -0.0316823505495199
9330 0.00980041126720772
9340 -0.0380190938012226
9350 0.069752245718214
9360 0.0248181133823102
9370 0.0999414657839706
9380 0.0432419471018742
9390 0.0249856002430361
9400 0.0601317703044499
9410 0.0144118315019256
9420 0.0113318617235738
9430 0.0207472085465628
9440 0.127756010431125
9450 0.122834219328296
9460 0.0497387786136382
9470 0.0149651051760236
9480 -0.0324056889470672
9490 0.0132272547288113
9500 0.0309552209781406
9510 0.0371191581249113
9520 0.0795556001218878
9530 0.0884488520714181
9540 0.0633718577923733
9550 0.0428665511454708
9560 0.0424111001633961
9570 0.0773053749156779
9580 0.0119712031366107
9590 0.018375341696733
9600 0.0420522349112352
9610 0.000295727655190867
9620 -0.00235654834799675
9630 0.032692194962315
9640 0.0354503804411795
9650 -0.0321629511948814
9660 0.044629879338681
9670 0.0348102258393397
9680 0.0531581145110985
9690 0.0599222582959587
9700 -0.0106253987143609
9710 -0.0174318017343388
9720 0.0392993399348269
9730 0.086251187139563
9740 0.175403323586239
9750 0.0680679221543974
9760 0.0586626801033297
9770 0.0144658538834927
9780 0.0244725992917467
9790 0.0551190715212396
9800 0.114078377748439
9810 0.020623340890241
9820 0.0907664645269172
9830 0.11567327346926
9840 0.116129403051106
9850 0.0658034864675244
9860 -0.0693615963843539
9870 -0.026364606828685
9880 0.0263597933027064
9890 0.0653010645684386
9900 0.0249872714999299
9910 0.0420234691168691
9920 0.0645855659917658
9930 0.0838120751668579
9940 0.073330241224353
9950 0.0675964617352271
9960 0.0491285072625125
9970 0.0227432667106612
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.400915931510924
10 0.282772945652008
20 0.159825808649063
30 0.0542520740318299
40 0.040534089255333
50 0.0506563168430328
60 0.0409036134672165
70 0.0335997196912766
80 0.01436541513443
90 -0.005309633321762
100 0.0016631962394715
110 0.0333640649223328
120 0.0452508698940278
130 0.0103972305583955
140 0.015669426021576
150 0.02009835354805
160 0.0258894173383713
170 0.00442661035060889
180 0.0140152999782563
190 0.0102778300428391
200 0.0121046712636948
210 0.0211698112344742
220 0.024161972360611
230 0.0214862065410614
240 0.0189095686101914
250 -0.000352421212196314
260 0.0032364514255524
270 0.0252902050685883
280 0.0371189542293549
290 0.00945881001472477
300 0.0166935031986237
310 0.0149775771713257
320 0.0308679298114777
330 0.0237394228744507
340 0.0127312586688996
350 0.0261689087486267
360 0.0289089234733582
370 0.0329745654296875
380 0.0217266657924652
390 0.0255735689640045
400 0.0383274664115906
410 0.0195186630535126
420 0.0271886028671265
430 0.02365804895401
440 0.00943499711036689
450 -0.00587618972778315
460 0.0139164726734162
470 0.016856106004715
480 0.00934688012123115
490 0.0193552680778504
500 0.0254376659870148
510 0.0454139899635315
520 0.0387783591604233
530 0.0155931662607193
540 0.0289723545837402
550 0.028140928401947
560 0.0234378232955933
570 0.0139190515804291
580 0.0252250762319565
590 0.0193452391958237
600 0.0310207281827927
610 0.0164067308139802
620 0.021489714756012
630 0.0230080249881745
640 0.0480126322746277
650 0.0541786490440369
660 0.0163234371471406
670 0.0208028476142884
680 -0.00935578935623163
690 0.0115291416931153
700 0.0271061556053162
710 0.0248321513938904
720 0.0343369791603088
730 0.0398918828392029
740 0.0273415637874603
750 0.032293173494339
760 0.0220580003166199
770 0.0135368344688416
780 0.029967194776535
790 0.021129420042038
800 0.0268338643836975
810 0.00357602272033694
820 0.0142083730697632
830 0.0155254070663453
840 0.0211544296836854
850 0.0266010341835023
860 0.0148326951789857
870 0.0416295512390137
880 0.0296040754318238
890 0.0291498933792114
900 0.025115934753418
910 0.0315339941978455
920 0.0289738943004609
930 0.00532550721168523
940 0.00948204058647159
950 0.0180606060218811
960 0.0290665803575516
970 0.0174478092432022
980 0.0326559760093689
990 0.0483506994438171
1000 0.0131223215484619
1010 0.021781563911438
1020 0.0197397434043885
1030 0.0356136917114259
1040 0.040399405412674
1050 0.0455354323863984
1060 0.0348276197957993
1070 0.0399311134386063
1080 0.047365013756752
1090 0.0298045904350281
1100 0.0298294125175476
1110 0.0274045586395264
1120 0.0370101285171509
1130 0.0338185043525696
1140 0.0195992831802368
1150 0.0391600878715516
1160 0.0250825742530823
1170 0.0209712164688111
1180 0.0591660425567627
1190 0.0278333093643189
1200 0.0321909970664978
1210 0.041785450592041
1220 0.0247236521148682
1230 0.0104447759819031
1240 0.0230000110435486
1250 0.0460331038284302
1260 0.0347077872657776
1270 0.0496689037895203
1280 0.0469100308799744
1290 0.0469032818603516
1300 0.0483857032775879
1310 0.0227200149726868
1320 0.030479047203064
1330 0.0361147651481628
1340 0.0312233544301987
1350 0.0354380710935593
1360 0.0401240131330491
1370 0.037957595729828
1380 0.011325699081421
1390 0.0160060183143616
1400 0.0232298198699951
1410 0.015069802646637
1420 0.0456433337020874
1430 0.0463807374954224
1440 0.0455496544075012
1450 0.0137267154312134
1460 0.0361572666168213
1470 0.0362383553695679
1480 0.0377954523277283
1490 0.0318351950073242
1500 0.0253020706367493
1510 0.0449951344299317
1520 0.0564284594154358
1530 0.0362560433959961
1540 0.0264003749275208
1550 0.0368105327224732
1560 0.0465094681549072
1570 0.0542047598838806
1580 0.0473849187850952
1590 0.0342396677589417
1600 0.0182592415237427
1610 0.0374845018386841
1620 0.0275136057472229
1630 0.0138871803855896
1640 0.00964604360580452
1650 0.011895130634308
1660 0.00278063417434702
1670 0.066010805721283
1680 0.0835712327766418
1690 0.0454771223258972
1700 0.0318526200675965
1710 0.0537541326141358
1720 0.0278141352748871
1730 0.0388309177494049
1740 0.0394518155956268
1750 0.0578739043998718
1760 0.0728248141288757
1770 0.0610860074424744
1780 0.0492588215637207
1790 0.0296072054290772
1800 0.0533044416999817
1810 0.064413524017334
1820 0.0441719050216675
1830 0.0513089511680603
1840 0.0332820732879639
1850 0.0191561050796509
1860 0.0349334222602845
1870 0.0591509494400025
1880 0.0448166866016388
1890 0.0151955314922333
1900 0.0429016950416565
1910 0.0326329916954041
1920 0.020999177055359
1930 0.027870288848877
1940 0.0424590366363525
1950 0.0376875798606872
1960 0.0546959948730469
1970 0.0296203576469422
1980 0.0348782391357422
1990 0.0286850325393677
2000 0.0185944262886048
2010 0.0265431539916993
2020 0.0422485238838196
2030 0.0277229183197022
2040 0.0419536828231811
2050 0.0276149378967285
2060 0.0389638802337647
2070 -0.000538624153137152
2080 0.0515093670082093
2090 0.0254717625808716
2100 0.0648216070175171
2110 0.0600860962104797
2120 0.0393946005821228
2130 0.0329290569877625
2140 0.045149660987854
2150 0.0361507225608826
2160 0.0441857632827759
2170 0.0459409799957275
2180 0.0430675820159912
2190 0.0304752679824829
2200 0.0231506384086609
2210 0.0100860416412354
2220 0.0410921792030335
2230 0.0336520267677307
2240 0.0388340323829651
2250 0.0467293565559387
2260 0.065198112487793
2270 0.0204527421569825
2280 0.0303632812690735
2290 0.0525440145587921
2300 0.0242943655490876
2310 0.0561528604221344
2320 0.0534720297431946
2330 0.0651595812988281
2340 0.035428960723877
2350 0.0354353463935852
2360 0.0337525945663452
2370 0.0255922581481934
2380 0.0366923907661438
2390 0.0641198629570007
2400 0.0578552996253967
2410 0.058484205532074
2420 0.0494713406372071
2430 0.0619193222379685
2440 0.0507826912641526
2450 0.0299849321508408
2460 0.0360440783882141
2470 0.0379731126594543
2480 0.0265461692619324
2490 0.0195510770416261
2500 0.0225739154052736
2510 0.0324121037673951
2520 0.033496496257782
2530 0.0489707053565979
2540 0.0656025834417344
2550 0.0499833499097825
2560 0.0727041839933396
2570 0.0321527377319337
2580 0.0859810634040832
2590 0.0538135811042786
2600 0.0155411177825928
2610 0.0555158642005921
2620 0.0337834489440918
2630 0.0349649292564392
2640 0.0476945321846009
2650 0.0420502870178223
2660 0.0436396787261963
2670 0.043247975101471
2680 0.0322226364707947
2690 0.0116557022571564
2700 0.0555709239292145
2710 0.0237688590335847
2720 0.0619685492706299
2730 0.0321003822803498
2740 0.0142372468090058
2750 0.0342130423927308
2760 0.0569558683300019
2770 0.0290488409709931
2780 0.0420910444641114
2790 0.0357049185943604
2800 0.0350696769523621
2810 0.0415331884098053
2820 0.0288313855171204
2830 0.0592031336784363
2840 0.0662088348770142
2850 0.0357702148151398
2860 0.0345056057834626
2870 0.0320292093753815
2880 0.0418679052734375
2890 0.0458954635810852
2900 0.0705761408138275
2910 0.0516015315818787
2920 0.0408730976581574
2930 -0.0243217266941069
2940 0.00761368167877208
2950 0.0228491348266603
2960 0.0357097215461732
2970 0.0167414268875122
2980 0.0644564275550842
2990 0.0406855524635315
3000 0.075398478345871
3010 0.0612426082229615
3020 0.0332383587360382
3030 0.0254266915512085
3040 0.0356567724323273
3050 0.0323522542190552
3060 0.034251197834015
3070 0.0498480916786194
3080 0.0771356740760804
3090 0.0323957959461213
3100 0.0440392018985749
3110 0.00808006883621222
3120 0.0115213713550568
3130 0.0546206405639649
3140 0.043144469242096
3150 0.041246090335846
3160 0.0336467230033875
3170 0.0510679461097718
3180 0.0571942564201355
3190 0.0279477585601807
3200 0.046458836517334
3210 0.0690757948017121
3220 0.0519916897010803
3230 0.0431185170173645
3240 0.0473344671440125
3250 0.0339015707874298
3260 0.062388356180191
3270 0.00214452602386481
3280 0.0532230334186555
3290 0.0288231959819794
3300 0.0894420107650757
3310 0.0821824305438996
3320 0.0339567261886597
3330 0.0184923511314393
3340 0.040953955039978
3350 0.0610653912353516
3360 0.0302081629896165
3370 0.0425083885908127
3380 0.0121103160619736
3390 0.0142078693580628
3400 0.0440095770454407
3410 0.0708446046733857
3420 0.0281945470809937
3430 0.0463389112472535
3440 0.02860727684021
3450 0.0330520246887207
3460 0.0414802047252656
3470 0.0558390319728852
3480 0.0553012044429779
3490 0.0183248273086548
3500 0.0488858256530762
3510 0.0857989918041229
3520 0.0818083089876175
3530 0.0434928241395951
3540 0.0227092486286164
3550 0.0494933363342286
3560 0.0356589871501923
3570 0.0709893031215668
3580 0.053254266576767
3590 0.0675582182407379
3600 0.0479390455532074
3610 0.0457811665916443
3620 0.0247757144737244
3630 0.0338964830112457
3640 0.0641865314292908
3650 0.0322329382038117
3660 0.103986484208107
3670 0.06949249853611
3680 0.0510643049383164
3690 0.0433829232120514
3700 0.0226512677383423
3710 0.0622825892639161
3720 0.036709067440033
3730 0.0408558232212067
3740 0.0235076237297059
3750 -0.00510024838447561
3760 0.0551591882610322
3770 0.0302044001674653
3780 0.0590594826412201
3790 0.0406044885826111
3800 0.0268134648418427
3810 0.0519327216625214
3820 0.0458247447109224
3830 0.0162961772155763
3840 0.040685273180008
3850 0.0659464144229889
3860 0.0716463724899292
3870 0.0847392512321472
3880 0.0724719038677216
3890 0.0184423973083497
3900 0.0429303459548951
3910 0.0615258283567429
3920 0.0897124833154679
3930 0.0470481269168854
3940 0.0151121086215973
3950 0.0136410600566865
3960 0.0793279385375977
3970 0.0861646685504914
3980 0.036441718120575
3990 0.0339257932949067
4000 0.0308141302537919
4010 0.0260611683988572
4020 0.0599259743261338
4030 0.0622541296815872
4040 0.0136891775083542
4050 0.0532643278026581
4060 0.0151353929805756
4070 0.0465755261135102
4080 0.0311180923461915
4090 0.102859710483551
4100 0.118554041833878
4110 0.0482950559425355
4120 0.0183614538383485
4130 0.0247943572425843
4140 0.0878154794311524
4150 0.0589723364639283
4160 0.0135778542709352
4170 0.0343157497596741
4180 0.0286617747592927
4190 0.0285452061462403
4200 0.0379847116851807
4210 0.0588261034774781
4220 0.0387527527046204
4230 0.10104455739975
4240 0.0345596938323975
4250 0.0662045603370667
4260 0.0646071936511994
4270 0.0338083612251283
4280 0.0367729895496369
4290 0.0297617341279984
4300 0.0531005967950821
4310 0.0836799652433396
4320 0.0682041112995148
4330 0.032967766122818
4340 0.0242019434833527
4350 0.0404233608055116
4360 0.0211116209220887
4370 0.0248727747249604
4380 0.0295747930717469
4390 0.0327043305015564
4400 0.0409095862579346
4410 0.0604793449354172
4420 0.0454244444322586
4430 0.0504335419940949
4440 0.0753674470710755
4450 0.0688031584167481
4460 0.0311710751819611
4470 0.0413539479732514
4480 0.059791306257248
4490 0.0483508317947389
4500 0.0314573576068879
4510 0.0409358240509035
4520 0.0201129415225984
4530 0.0376888331127168
4540 0.0244938943767549
4550 0.0158994822597505
4560 0.0473679447746277
4570 0.00546292454719554
4580 0.021772027873993
4590 0.0399984736442567
4600 -0.010808892097473
4610 0.0365282055187226
4620 0.0506910634899141
4630 0.0386842234134675
4640 0.0680406534194947
4650 0.0223065388011933
4660 0.070998150715828
4670 0.0239866889238359
4680 0.0558891165399553
4690 0.0937978948688508
4700 0.0468138952064515
4710 0.0336789351654053
4720 0.0347248143768311
4730 0.0357981489181519
4740 0.0744423540496826
4750 0.0482882589149475
4760 0.0853029158115387
4770 0.0555191478252412
4780 0.0780129876422883
4790 0.0125009572839738
4800 0.0694195178604126
4810 0.0660598784303666
4820 0.0328768028068543
4830 0.0161619840049744
4840 0.00573012639045724
4850 0.0142797891235352
4860 -0.00130935464859005
4870 0.0644575678157807
4880 0.0816511548233032
4890 0.0560655584573747
4900 0.0780765062379838
4910 0.0357630793190003
4920 -0.000217386445999044
4930 -0.0116784150886534
4940 0.0518683464431763
4950 0.0822557318305969
4960 0.0607746263790131
4970 0.0273973281288147
4980 0.0704742004013062
4990 0.0844078500461579
5000 0.0607750783920289
5010 0.0345495324611665
5020 -0.024611788034439
5030 0.0238778503513337
5040 -0.0134393609714507
5050 0.0571027643346788
5060 0.086762289299965
5070 0.073154560623169
5080 0.0230414713001252
5090 0.0411779316806794
5100 0.0799179860210419
5110 0.0742684637069703
5120 0.0372846878623963
5130 0.0201754220581056
5140 0.0216611533546449
5150 0.0626412512397767
5160 0.0537735735702515
5170 0.0849041475772858
5180 0.0319775881099701
5190 0.0300978661251069
5200 0.0459570733642579
5210 -0.00507606613159166
5220 0.0654782884502412
5230 0.0459656897258759
5240 0.0919511780643463
5250 0.0531366206169129
5260 0.0806786831855774
5270 -0.0024777938652038
5280 0.0321250051116944
5290 0.053337846736908
5300 0.0449471314907074
5310 0.0769212458229065
5320 0.0498484995555878
5330 0.0682235870647431
5340 0.0382679960727693
5350 0.0321390133953095
5360 -0.000142562532424841
5370 0.00949603546142586
5380 0.0323392977905274
5390 0.0497219364643098
5400 0.0205043631267548
5410 0.0437129480814934
5420 0.0244930867171288
5430 0.0213231943511964
5440 0.0763250311374665
5450 0.0538040442943574
5460 0.0592645698642732
5470 -0.0170993210124968
5480 0.0671324062156678
5490 0.0653679756546021
5500 0.0444003165721894
5510 0.0421628955173493
5520 0.015876925649643
5530 0.0533232628250122
5540 0.0598603937053681
5550 0.0406889734745026
5560 0.0346540432548524
5570 0.0740134681606293
5580 0.0999763767147065
5590 0.0815286028575898
5600 0.0597649467706681
5610 0.0196956334257127
5620 0.0174752125835419
5630 0.0190402603340149
5640 0.0293097782039643
5650 0.0693364031028748
5660 0.0448134208011628
5670 0.032864710559845
5680 0.0293029557991028
5690 0.0274521750736237
5700 0.0568552236175537
5710 0.0367200666999817
5720 0.0657135284423829
5730 0.0191855434894562
5740 0.0522237122058869
5750 0.074392239933014
5760 0.0933686056804658
5770 0.132224112176895
5780 0.0978672840118409
5790 0.0590743684864045
5800 0.0471181444358826
5810 0.0321985950136185
5820 0.0925744303607941
5830 0.0717507434844971
5840 0.0320663757419587
5850 0.00986191691398627
5860 0.00827461325645455
5870 -0.0290639231109618
5880 0.00701773051261909
5890 0.0327354521083833
5900 0.0746450867271424
5910 0.0695260811138153
5920 0.0938828764533996
5930 0.0636832783317566
5940 0.0423458164930344
5950 0.106016465392113
5960 0.106143616080284
5970 0.0531658938407899
5980 0.0204286432838441
5990 0.0648785133409501
6000 0.0490533077764512
6010 0.00824818498611459
6020 0.0113511658239365
6030 0.0476527550458909
6040 0.0637922730922699
6050 0.00874441478729257
6060 0.0288029059505463
6070 0.0362890615177155
6080 0.0421063331890107
6090 0.0569277471971512
6100 0.0609876701688767
6110 0.0583081989526749
6120 0.0737921210861207
6130 0.0486500719308854
6140 0.0139570252084733
6150 -0.0242654135084151
6160 0.0668587360525132
6170 0.0371598124647141
6180 -0.0113266722726821
6190 -0.0328865101003646
6200 0.0343256306433678
6210 0.0166157609820367
6220 0.0303283221793175
6230 0.0365913909101487
6240 0.0134355937910081
6250 -0.0366437865543364
6260 0.0197154965496064
6270 0.0348708990764619
6280 0.0658185263729096
6290 0.0453295245265962
6300 0.00372073397636425
6310 0.0382505270385743
6320 0.0268244317436219
6330 0.0246727644443512
6340 -0.0124039797019958
6350 0.0621399125957489
6360 0.0774031743049622
6370 0.065510321006775
6380 0.0213334290361406
6390 0.07815258289814
6400 0.0386560719156266
6410 0.00551862603187568
6420 0.0358496636724472
6430 0.0365977950787545
6440 0.0593898415017128
6450 0.0631354929327965
6460 0.0362307995033265
6470 0.0931341486930848
6480 0.100887061495781
6490 0.0718030790472031
6500 0.0580712534141541
6510 0.0347997497558594
6520 -0.0350794742202758
6530 0.0197910729122162
6540 0.125310376424789
6550 0.0706113975763322
6560 0.00938732715129865
6570 0.015559687447548
6580 0.0588295438289643
6590 0.00738364634513865
6600 0.00527883203506481
6610 0.0235228317642213
6620 -0.00595064130783071
6630 0.052895017194748
6640 0.0532584082984925
6650 0.0313282184314729
6660 0.0101489174079896
6670 0.0880937861442566
6680 0.00280046290397652
6690 0.0384388288402558
6700 0.0262869946098328
6710 0.0585532041072846
6720 0.0865647345066071
6730 0.0508436812877655
6740 0.013964454202652
6750 0.0281279796981812
6760 0.00532373140335092
6770 0.0035029873752595
6780 0.0320979405403138
6790 0.0616634242725373
6800 0.0398258104133607
6810 0.0410179810523987
6820 0.0144451024913789
6830 0.0473093382263185
6840 0.044209036474228
6850 0.108052088279724
6860 0.121673281955719
6870 0.0629505361175538
6880 0.0349128032875062
6890 0.0133928213214875
6900 0.0309836782312394
6910 0.0197503392410279
6920 0.0539064587354661
6930 0.076385853805542
6940 0.0104937383413315
6950 0.048153767991066
6960 0.0627795132875443
6970 0.0809573449897767
6980 0.0413185053157807
6990 -0.0468992241954802
7000 0.0270866731405259
7010 0.0397716836977006
7020 0.0480415466213227
7030 0.0473428329706193
7040 0.0705298315238953
7050 -0.056414615921974
7060 -0.0416763612651823
7070 0.019486539707184
7080 0.0146244615602494
7090 0.00264382719993597
7100 0.0389299542427064
7110 0.0926596447086335
7120 0.0521801796150208
7130 0.0592472397136689
7140 0.0754394078159333
7150 0.0736344873428346
7160 0.0695350699234009
7170 0.0516181018733979
7180 0.0460051718807221
7190 0.0226039236450196
7200 0.0250386748790742
7210 0.0438833101749421
7220 -0.0132912291717528
7230 0.0267567685508729
7240 0.000638156538009763
7250 0.053945616760254
7260 0.0621815133094788
7270 0.0821074588680268
7280 0.0392348804640771
7290 0.0177743193984032
7300 -0.0119482501888274
7310 0.0309080723571778
7320 -0.00756323863983147
7330 0.00809775653839118
7340 0.025229456396103
7350 0.108544107522965
7360 0.123097905540466
7370 0.0624211749911309
7380 0.0511752664446831
7390 0.0978212702441216
7400 0.096113736190796
7410 0.0481924100780488
7420 0.023487762579918
7430 0.0252782769536973
7440 0.0546241730213166
7450 0.114238296022415
7460 0.129550774419308
7470 0.0710106593632698
7480 0.0478336639261246
7490 -0.00102807758808126
7500 0.0172934826850892
7510 -0.00656739653110489
7520 0.088756952867508
7530 0.075661502070427
7540 0.0619595682382584
7550 0.0652256430768967
7560 0.105560433671475
7570 0.0933486896657944
7580 0.000862072882652382
7590 0.00847643812656412
7600 -0.00815593837738024
7610 -0.0090826205039023
7620 0.050501697819233
7630 0.0542823051023484
7640 -0.0107178408861159
7650 -0.0128921524572371
7660 -0.0361549880409239
7670 0.0206311380529405
7680 -0.00468614531040182
7690 0.0529939558887482
7700 0.0143970035314561
7710 0.0582039103126527
7720 -0.0111970031809806
7730 0.0318883471989632
7740 0.0108768944048883
7750 0.0687817397975923
7760 0.0531129821395875
7770 0.0646820200824739
7780 0.0190492762947084
7790 0.0328888398694993
7800 0.0604755714845658
7810 0.0442719011640549
7820 0.0344298905849457
7830 -0.0279538800430297
7840 0.0450997229075433
7850 0.0560120792317392
7860 0.0429527262520791
7870 0.0238552843523027
7880 0.0411435029983521
7890 0.0685695476436616
7900 0.0417179946374894
7910 -0.020796007452011
7920 0.0503920937013627
7930 0.106748528499603
7940 0.0102724733352662
7950 0.0284106158733369
7960 0.0498271719264985
7970 0.0951508686733247
7980 -0.00197525643587102
7990 -0.0291220808100699
8000 -0.0500357071208952
8010 0.00209779139518749
8020 0.0778167297029496
8030 0.0897831668663025
8040 -0.0150231054449081
8050 -0.0610751181268691
8060 -0.0539962793254851
8070 0.0257542174768449
8080 -0.0643901691341399
8090 -0.00330437542915338
8100 -0.00450192913055409
8110 0.00625080343246473
8120 -0.00767966762542715
8130 0.0385890772247315
8140 0.0282131889152528
8150 0.0460328873252869
8160 0.0942400058364868
8170 0.0808420082044602
8180 0.0266572668409348
8190 -0.00957455160140982
8200 0.0837401752352715
8210 0.0898214684844017
8220 0.122156528651714
8230 0.0209883696031571
8240 0.0185988972854615
8250 -0.0157127077627181
8260 -0.0287430041170119
8270 0.0666141572856903
8280 -0.00250016649246205
8290 0.0578530867481233
8300 0.0636221030664444
8310 0.0152636725759507
8320 0.0220837223672868
8330 0.0589374794673921
8340 0.0526343303585053
8350 0.0591846788406373
8360 0.0488997278213502
8370 0.119685095386505
8380 0.108791053199768
8390 0.0901513614082337
8400 0.117182527623177
8410 0.0647253892469407
8420 0.0309043502235414
8430 0.0149165760993959
8440 0.05013688642025
8450 0.0957235064530373
8460 0.0755970313096047
8470 0.043037313425541
8480 0.0320344721841813
8490 -0.00836768769264205
8500 0.014917434539795
8510 0.0513375021922589
8520 0.0777315326392651
8530 0.0302249856793881
8540 0.00555508913517009
8550 0.00311784836292274
8560 0.0193298108816147
8570 0.0387356691074372
8580 0.0228291534519196
8590 0.0195070670890809
8600 0.0538300861024857
8610 0.0366966103935243
8620 0.013112822365761
8630 0.0203562049531939
8640 0.0682627848577501
8650 0.149850256147385
8660 0.147805276689529
8670 0.10336179567337
8680 0.0851840162014962
8690 0.0165859412217141
8700 -0.0174477168107031
8710 0.0640635427236558
8720 0.114766809966564
8730 0.0754855030989648
8740 0.0631161015367509
8750 0.0288875048136713
8760 0.00647276924371733
8770 0.0490916646981241
8780 0.11079809650898
8790 0.0490113112258912
8800 0.00649209808588043
8810 -0.044543720705509
8820 -0.0260861965584753
8830 -0.0232522688817976
8840 0.00272389517784127
8850 -0.0103280665159225
8860 0.0227488629221917
8870 0.0669240467548371
8880 -0.0192126180672644
8890 0.0580481169629098
8900 0.0532384800434114
8910 0.0238770285654069
8920 -0.0243077065753935
8930 -0.000358768174648163
8940 0.0225873849701883
8950 0.0296899437284471
8960 -0.0500106453561781
8970 -0.00472914126873003
8980 0.0391298652791978
8990 0.0982318006992341
9000 0.0435544796514512
9010 0.0576676513218881
9020 0.00329527827024473
9030 -0.0613034048676489
9040 -0.0516080064439772
9050 -0.00213764356136315
9060 -0.0409050575351714
9070 0.0174237558937074
9080 0.0405105502414704
9090 0.101362617726326
9100 0.102113853745461
9110 0.0171367498350144
9120 0.0271353261756898
9130 0.067946172027588
9140 0.0512017225837708
9150 -0.00485806171655639
9160 0.0128833577752115
9170 0.0467076195168496
9180 0.00195992591381087
9190 0.0061883027458192
9200 0.00237762560844431
9210 0.0716530421638489
9220 0.0763934727668763
9230 0.0704160051536561
9240 0.0500701471996308
9250 0.00536124968528755
9260 -0.0114444352340697
9270 0.0831340244483949
9280 0.0521416973161699
9290 0.118550361504555
9300 0.000732790751457317
9310 0.0349779305529595
9320 -0.0313445960831641
9330 0.0122803745913506
9340 -0.037877469844818
9350 0.0618066001844407
9360 0.0191352257585526
9370 0.0930749220991135
9380 0.0396524937677384
9390 0.0221150648450852
9400 0.0605157798480988
9410 0.0122507879018784
9420 0.0144914142847062
9430 0.0227671023464204
9440 0.130195772733688
9450 0.130672831659317
9460 0.0545354957771303
9470 0.0117730665302278
9480 -0.0379968661499022
9490 0.00626374319076545
9500 0.0292057936191559
9510 0.0331553933620454
9520 0.0755091402983666
9530 0.0825217857241631
9540 0.0613806657886506
9550 0.0466408040618898
9560 0.0565708621025087
9570 0.0921396298074723
9580 0.0225682343101502
9590 0.0238937599992753
9600 0.049155676817894
9610 0.0084148287248612
9620 0.00958899028778083
9630 0.0444296351528168
9640 0.0482795769357682
9650 -0.0281075520658492
9660 0.040826958270073
9670 0.0283236740303041
9680 0.0415586484050751
9690 0.0517719504642487
9700 -0.0170646128177642
9710 -0.0276125768661498
9720 0.0280630934190751
9730 0.0749881401395798
9740 0.168987696218491
9750 0.0638363097715379
9760 0.0524858725738526
9770 0.00435016897201547
9780 0.0166687967920304
9790 0.0528842570352555
9800 0.112824927902222
9810 0.0150526862049104
9820 0.0864518549871446
9830 0.123428020567894
9840 0.129760220961571
9850 0.0758512697410584
9860 -0.0725562529754637
9870 -0.0344035439395903
9880 0.0188244205331803
9890 0.0620247709417344
9900 0.0216305520296098
9910 0.0363767758083345
9920 0.0629517609405519
9930 0.0827905700302125
9940 0.0754484842300415
9950 0.070763705983162
9960 0.0538811648178101
9970 0.0318672074437142
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.0837509232044206
10 0.0951678294038773
20 0.0447716119337083
30 -0.0407758549165725
40 -0.0478094543933868
50 -0.0306321258878708
60 -0.0330729977297783
70 -0.0376276906847954
80 -0.0603091733074188
90 -0.0862992705774306
100 -0.0808336121702194
110 -0.0435118733739852
120 -0.0298982634305953
130 -0.0688855403137206
140 -0.0632211485528945
150 -0.0577232944536209
160 -0.0492178716182708
170 -0.0733434870243072
180 -0.0654094044542312
190 -0.0679690559720992
200 -0.0656753724575042
210 -0.0585050929927825
220 -0.0557560580205917
230 -0.0547875904345512
240 -0.0550985388731956
250 -0.0853825189352035
260 -0.0885671002483367
270 -0.0657395920085907
280 -0.0505620928525925
290 -0.0790023821163177
300 -0.073172996225357
310 -0.0750048481607437
320 -0.0573841416883468
330 -0.0666011565160751
340 -0.079577486000061
350 -0.0698221852445602
360 -0.0680221544837951
370 -0.0679708703327178
380 -0.0811066702032089
390 -0.0732528650522232
400 -0.0572650702762604
410 -0.0778426774692536
420 -0.0710627976036072
430 -0.0725239059066772
440 -0.0924100079250335
450 -0.114232380647659
460 -0.0961670557260513
470 -0.0912477897787094
480 -0.0952262433338165
490 -0.0833694661092757
500 -0.0759246695756912
510 -0.0546120217418671
520 -0.0604166584157944
530 -0.0827070444536209
540 -0.0737352929782867
550 -0.0763581466531753
560 -0.0811243577003479
570 -0.0918419008922577
580 -0.0826210075283051
590 -0.0883806810045242
600 -0.0736362454175949
610 -0.0871065406370162
620 -0.0836605725145339
630 -0.0845439516925811
640 -0.0563747377157211
650 -0.0452427054882049
660 -0.0850331301164626
670 -0.0846343071556091
680 -0.123031580262184
690 -0.10422171995163
700 -0.086507691411972
710 -0.0828156992387772
720 -0.0730860447788238
730 -0.063656237540245
740 -0.073156875166893
750 -0.0668536561107635
760 -0.078124002585411
770 -0.089166334400177
780 -0.0725456133079529
790 -0.0837411638498306
800 -0.0820122750473022
810 -0.112447958374023
820 -0.103583257675171
830 -0.0991891895627975
840 -0.0914511440896987
850 -0.0903179353284835
860 -0.100014612622261
870 -0.0690608995485305
880 -0.0787918509244919
890 -0.0773002159833908
900 -0.0821681339502334
910 -0.0769320142269134
920 -0.0774922135448455
930 -0.108148990225792
940 -0.110475924668312
950 -0.1013987926054
960 -0.0879922010278702
970 -0.100189744091034
980 -0.085888052034378
990 -0.0648186046886444
1000 -0.0991953590488434
1010 -0.0925968742036819
1020 -0.10020051712513
1030 -0.0831726217031478
1040 -0.078266633696556
1050 -0.0731145795106887
1060 -0.0841652367067336
1070 -0.0737728082370758
1080 -0.0638650070047379
1090 -0.0851108229446411
1100 -0.0889011788988113
1110 -0.0896708865356445
1120 -0.0794997459459305
1130 -0.0858829951095581
1140 -0.101761437811851
1150 -0.0804798304557799
1160 -0.0907148563814163
1170 -0.0926528423738479
1180 -0.0532231894826889
1190 -0.0875333844900131
1200 -0.0850580090856552
1210 -0.0750691016769409
1220 -0.0947926988697052
1230 -0.115030450897217
1240 -0.104079981012344
1250 -0.0788137966346741
1260 -0.0868244291639328
1270 -0.0696221950435638
1280 -0.0732199406242371
1290 -0.069873438782692
1300 -0.0664285969018936
1310 -0.0964799741077423
1320 -0.0934419083356857
1330 -0.0902504744720459
1340 -0.0962398985910416
1350 -0.0920504665756225
1360 -0.084038581662178
1370 -0.08648481259346
1380 -0.115588606009483
1390 -0.114147966470718
1400 -0.111140364313126
1410 -0.120740399355888
1420 -0.0879933378410339
1430 -0.0824385301351547
1440 -0.0788206975030899
1450 -0.111906576647758
1460 -0.0916854748725891
1470 -0.0922432977247238
1480 -0.0891291016626358
1490 -0.0917696157073974
1500 -0.100915863018036
1510 -0.0780897345972061
1520 -0.0596824716234207
1530 -0.0772273035430908
1540 -0.0890186401224136
1550 -0.0825389367008209
1560 -0.0730610654783249
1570 -0.0623904822587967
1580 -0.0668301662445068
1590 -0.0848806687736511
1600 -0.102921519932747
1610 -0.0850309985876083
1620 -0.0951327905321121
1630 -0.108785643162727
1640 -0.113027917675972
1650 -0.120209743142128
1660 -0.130198736538887
1670 -0.0610983929681777
1680 -0.0373375399303436
1690 -0.0785657622623443
1700 -0.0977347671365737
1710 -0.0778517414474487
1720 -0.102120562591553
1730 -0.0912869952583313
1740 -0.0961252024269104
1750 -0.0789835509729385
1760 -0.0562017284154892
1770 -0.0607193417882919
1780 -0.0735623604488373
1790 -0.0938255925989151
1800 -0.0693362656736374
1810 -0.0607181017541885
1820 -0.0803213398647308
1830 -0.0706621010017395
1840 -0.0883593362283706
1850 -0.104371272525787
1860 -0.0878131604862213
1870 -0.0606581046962738
1880 -0.069086629538536
1890 -0.100488938684463
1900 -0.0814766119432449
1910 -0.0891340189933776
1920 -0.098613037033081
1930 -0.0987908164262771
1940 -0.0878819325685501
1950 -0.092864845404625
1960 -0.0701280131149292
1970 -0.0913992900705337
1980 -0.0847235263776779
1990 -0.0963099405241012
2000 -0.111451153979301
2010 -0.103153697977066
2020 -0.089182958908081
2030 -0.103354169082642
2040 -0.0860126410293579
2050 -0.101890128974915
2060 -0.0937522451353073
2070 -0.133717253193855
2080 -0.0785012705135345
2090 -0.100976478772163
2100 -0.0547567891836166
2110 -0.0537478109169006
2120 -0.076410802412033
2130 -0.0855018875741958
2140 -0.0736206789779663
2150 -0.0822585573816299
2160 -0.0755484773683548
2170 -0.0731580443000793
2180 -0.0767448400211334
2190 -0.0886494670152664
2200 -0.0980187259244919
2210 -0.113027918863296
2220 -0.0842156438589096
2230 -0.0938159482526779
2240 -0.0921719398832321
2250 -0.0798212904644013
2260 -0.0556037803888321
2270 -0.0976545209312438
2280 -0.0907934428262711
2290 -0.0712155802392959
2300 -0.104754878973961
2310 -0.0761578903007507
2320 -0.0796159459972381
2330 -0.0668008424091339
2340 -0.0970620840358734
2350 -0.100409312458038
2360 -0.100094818377495
2370 -0.108495492882729
2380 -0.0944552252626419
2390 -0.0596802782583237
2400 -0.0604494034910202
2410 -0.0558315929889679
2420 -0.0675373226594925
2430 -0.0547397058153152
2440 -0.0640529666900634
2450 -0.0850884853935241
2460 -0.0829518467998504
2470 -0.0781337784957886
2480 -0.0873876640987396
2490 -0.0970578491353988
2500 -0.092772172050476
2510 -0.0842957961606979
2520 -0.0835670101070404
2530 -0.0638985921478271
2540 -0.0420798320436477
2550 -0.0593982999420165
2560 -0.0382766321325302
2570 -0.0788145289468765
2580 -0.031077876291275
2590 -0.0654928407716751
2600 -0.106037768845558
2610 -0.0692882752943039
2620 -0.0901931055688858
2630 -0.0862301450634002
2640 -0.0747499087762832
2650 -0.0825183997058869
2660 -0.0833396179580688
2670 -0.0797440524196625
2680 -0.0873147290849685
2690 -0.103088597512245
2700 -0.0597381550025939
2710 -0.0913422847938537
2720 -0.053582904677391
2730 -0.0769992399692535
2740 -0.0900855106735229
2750 -0.07021391831398
2760 -0.0499282658433914
2770 -0.0806223217535019
2780 -0.0668579152441025
2790 -0.0673101655530929
2800 -0.0699406488370895
2810 -0.0672536266374587
2820 -0.078737231349945
2830 -0.0451937361001968
2840 -0.0398223338222503
2850 -0.0739795731115341
2860 -0.08082879093647
2870 -0.0819415839910507
2880 -0.0729041925525665
2890 -0.0653290761756897
2900 -0.0365277207565307
2910 -0.0548769405317306
2920 -0.070253810763359
2930 -0.142003458395004
2940 -0.119652641768455
2950 -0.102701733446121
2960 -0.0850605583381652
2970 -0.101957148013115
2980 -0.051567147154808
2990 -0.0679888986492157
3000 -0.0272830465269088
3010 -0.0376747867727279
3020 -0.0655232851505279
3030 -0.0746666203546524
3040 -0.0692464589500427
3050 -0.0756154943037032
3060 -0.0730176074314117
3070 -0.054383819026947
3080 -0.025808654589653
3090 -0.0660884106111526
3100 -0.0558415987062453
3110 -0.0955998647117614
3120 -0.0991972605085372
3130 -0.0616751257896423
3140 -0.0743074689102172
3150 -0.069427821354866
3160 -0.075426556019783
3170 -0.0560241095685958
3180 -0.0487314901399612
3190 -0.0809844859790801
3200 -0.0660423311376571
3210 -0.041208413734436
3220 -0.0535366222667694
3230 -0.0633629677534103
3240 -0.0560510673809051
3250 -0.0664368596172333
3260 -0.0339432893085479
3270 -0.0872309506940841
3280 -0.035793937215805
3290 -0.0591536111354827
3300 4.01843070985508e-06
3310 -0.010675143084526
3320 -0.0612065517950058
3330 -0.0810953011941909
3340 -0.0574520938539505
3350 -0.0357579934072494
3360 -0.0702124280071258
3370 -0.0627632041454315
3380 -0.098759350156784
3390 -0.10190426533699
3400 -0.0677408496046066
3410 -0.0397507929182052
3420 -0.0800109069108962
3430 -0.0605221783399582
3440 -0.0807054495382308
3450 -0.0817359540796279
3460 -0.069439593052864
3470 -0.0533619374847412
3480 -0.0553975918292999
3490 -0.0924703466939926
3500 -0.0561855886983871
3510 -0.013719257349968
3520 -0.0126917906713486
3530 -0.0450455221509933
3540 -0.0664215047693252
3550 -0.0416533310270309
3560 -0.0600420299911499
3570 -0.0257813986444473
3580 -0.0415714719724655
3590 -0.0208835687637329
3600 -0.0410019131851196
3610 -0.0474776689624786
3620 -0.068528572602272
3630 -0.0675843205976486
3640 -0.0395642239999771
3650 -0.066751411166191
3660 0.00951315371036536
3670 -0.0259548184680938
3680 -0.0435312050676345
3690 -0.0490741561985015
3700 -0.0714174669075012
3710 -0.0337548251676559
3720 -0.0561818686962127
3730 -0.0517283557033538
3740 -0.0675447550439834
3750 -0.095400499510765
3760 -0.035921625623703
3770 -0.0577763298892974
3780 -0.027026165895462
3790 -0.0443361536550522
3800 -0.0633330730581283
3810 -0.0449345594167709
3820 -0.0542937948608397
3830 -0.0819109299707411
3840 -0.0567995506429671
3850 -0.0355339880466461
3860 -0.036614073343277
3870 -0.0221215012311935
3880 -0.0313761958408355
3890 -0.0883152095556258
3900 -0.0615793128585815
3910 -0.0387756619501114
3920 -0.00256235131740568
3930 -0.0423837501001358
3940 -0.0799357864522933
3950 -0.0881578829860687
3960 -0.0218241254281997
3970 -0.00791066576004022
3980 -0.0546365663814544
3990 -0.0530284154367446
4000 -0.0556661809015273
4010 -0.064692104730606
4020 -0.0304776560497283
4030 -0.0259013451004028
4040 -0.0699912493276596
4050 -0.0265113460040092
4060 -0.0678092163634299
4070 -0.0439689506340026
4080 -0.05856381816864
4090 0.0184394188213349
4100 0.0383880802106858
4110 -0.0314898910951614
4120 -0.0635970950651167
4130 -0.0598512882566451
4140 0.00747095600128178
4150 -0.0217353295755386
4160 -0.0639642940807341
4170 -0.044488504295349
4180 -0.0495564546537398
4190 -0.0529895915222167
4200 -0.0470705803251266
4210 -0.0236277957868575
4220 -0.0444144979286193
4230 0.0177691103887558
4240 -0.053053842048645
4250 -0.0228041089200973
4260 -0.0208788416957854
4270 -0.0540632806491851
4280 -0.0538651333665847
4290 -0.0642471636533737
4300 -0.0413294380807876
4310 -0.00739959241390223
4320 -0.0225517800235748
4330 -0.0621444704961776
4340 -0.0694361160135269
4350 -0.055633280892372
4360 -0.0712967610168456
4370 -0.0671344526958465
4380 -0.0635704167175292
4390 -0.0611513425731659
4400 -0.0525008312988281
4410 -0.038118597536087
4420 -0.056628398900032
4430 -0.0496129194688797
4440 -0.0229451099109649
4450 -0.025033687338829
4460 -0.0634085765314102
4470 -0.0565628304719925
4480 -0.0376539552211761
4490 -0.0373349041461944
4500 -0.0460452869319914
4510 -0.0407683533287047
4520 -0.0692941191005705
4530 -0.0577423367547988
4540 -0.0720522144651412
4550 -0.0799610376262664
4560 -0.053824113073349
4570 -0.0873941536474227
4580 -0.0668559481859206
4590 -0.0460030564069747
4600 -0.101777788128853
4610 -0.0478235930156707
4620 -0.0264578763580321
4630 -0.0386315562725066
4640 -0.0131186963796615
4650 -0.0578669258546828
4660 -0.0148045856857299
4670 -0.0542675084948539
4680 -0.0199026532626151
4690 0.0154357878303529
4700 -0.0348522119712829
4710 -0.0497621322917938
4720 -0.047510373392105
4730 -0.0432037039518356
4740 -0.00295529440402982
4750 -0.0243034866404533
4760 0.0166058274507523
4770 -0.0101617077469825
4780 0.0127459730792046
4790 -0.0471580871009825
4800 0.0154790342307091
4810 0.0131597539997101
4820 -0.0291263977241516
4830 -0.0527160350298881
4840 -0.0722997491264342
4850 -0.0736004223489761
4860 -0.0892587110853195
4870 -0.0219648665142059
4880 -0.00101769190311428
4890 -0.02870480594635
4900 -0.00876291086196892
4910 -0.0526338435077666
4920 -0.0934747757530211
4930 -0.108076832919121
4940 -0.0445033103322982
4950 -0.0032485406899452
4960 -0.0193307515931129
4970 -0.0489923575615882
4980 -0.00675861140727991
4990 0.00774868800163276
5000 -0.0200498470306396
5010 -0.045700938296318
5020 -0.105223579645157
5030 -0.0668043020391463
5040 -0.101758724803924
5050 -0.0284541719293593
5060 -0.00193512223720545
5070 -0.0182508817338943
5080 -0.0624770624065399
5090 -0.0382841415262222
5100 0.000254194483757088
5110 -0.00528484990596766
5120 -0.0390124011182784
5130 -0.0530091586256026
5140 -0.0517176962709426
5150 -0.0108774995470047
5160 -0.0221328561973571
5170 0.00460829157829286
5180 -0.0497248265218734
5190 -0.0541242704916
5200 -0.0302458562517165
5210 -0.07903213452816
5220 -0.0100834253644942
5230 -0.0263886229920387
5240 0.021662354400158
5250 -0.0193267613887787
5260 0.0029573627948761
5270 -0.0772755896377563
5280 -0.0431099921607971
5290 -0.0178043086719512
5300 -0.0277057387471198
5310 0.0040824895000458
5320 -0.0198230024385452
5330 0.00316717317581183
5340 -0.0234640097618102
5350 -0.0350819759511947
5360 -0.0698851267337798
5370 -0.060948046798706
5380 -0.0419015220808982
5390 -0.021616245150566
5400 -0.0473112754750251
5410 -0.0217730727815627
5420 -0.0426127953314781
5430 -0.0491936133837699
5440 0.00905005947351461
5450 -0.0111919134378432
5460 -0.00818252433776847
5470 -0.0906703066873549
5480 -0.0155668535423278
5490 -0.0147040525054931
5500 -0.0387993698358535
5510 -0.0457542117071152
5520 -0.0696861510848999
5530 -0.0279934774494171
5540 -0.0177192147350311
5550 -0.0434220548391342
5560 -0.0512519156360625
5570 -0.00661306725502008
5580 0.0265127490782738
5590 0.0115372027945519
5600 -0.0123218445062637
5610 -0.0559004714345931
5620 -0.0599706801080703
5630 -0.0586005850839614
5640 -0.048781548628807
5650 -0.00604719582080834
5660 -0.0316531600666045
5670 -0.0465105817413329
5680 -0.0550740918588638
5690 -0.0607756521177291
5700 -0.0352495547914505
5710 -0.0607198686265945
5720 -0.0313729456186294
5730 -0.0748289161205291
5740 -0.0435525782108306
5750 -0.0200955231142044
5760 0.00641720945358283
5770 0.0580482219099999
5780 0.0305345656394959
5790 -0.00561126517295831
5800 -0.0156837130951881
5810 -0.0274428124761581
5820 0.0385088583374024
5830 0.0239014851212502
5840 -0.0196272514963149
5850 -0.0469161698675155
5860 -0.0545707767057418
5870 -0.0978878496193885
5880 -0.0650045426106452
5890 -0.0402090989422797
5900 0.00433017083168037
5910 0.00377216014146809
5920 0.0292057501649857
5930 -0.00039344542264936
5940 -0.0198737055063247
5950 0.0436275916957856
5960 0.0477218928933144
5970 -0.00246821339130394
5980 -0.0357027145051955
5990 0.0108770256090165
6000 -0.00677338605642313
6010 -0.0498236319351195
6020 -0.0469776698422431
6030 -0.0150944911599159
6040 -0.00121545548439022
6050 -0.0549911728096007
6060 -0.0365541923904418
6070 -0.0281418811964988
6080 -0.0174673367810249
6090 -0.000464507751464806
6100 0.00661533878803259
6110 0.00621639617681507
6120 0.0254242403244973
6130 0.000100141775608125
6140 -0.0351259513711928
6150 -0.0731708286857604
6160 0.0190774710321427
6170 -0.0123203766798972
6180 -0.0645733463931083
6190 -0.0899330223464965
6200 -0.027106632015705
6210 -0.0454863709807395
6220 -0.0283812485265732
6230 -0.0222572183585166
6240 -0.0474488134312629
6250 -0.104407574419975
6260 -0.0503290088081359
6270 -0.03737820458889
6280 -0.00372295124769206
6290 -0.0191009540462493
6300 -0.0601585342526435
6310 -0.028138948843479
6320 -0.0401911387181281
6330 -0.043054474389553
6340 -0.0808879629802703
6350 -0.00596017856359475
6360 0.0104063448548318
6370 -0.000339361503124137
6380 -0.0378931444311141
6390 0.0176651642465592
6400 -0.0253278577184676
6410 -0.0555227487111091
6420 -0.0188606735491752
6430 -0.0106673596405982
6440 0.00751368296623233
6450 0.00468498564958576
6460 -0.0258584033179282
6470 0.0386682955384255
6480 0.0522541213822365
6490 0.0225661560678483
6500 0.00702250509977344
6510 -0.0228005022764205
6520 -0.0963989509439467
6530 -0.0427378573346137
6540 0.0631007495117188
6550 0.0140227928876878
6560 -0.0413053481411933
6570 -0.0380806268930434
6580 -0.000340913653373678
6590 -0.0548327089190482
6600 -0.0621635458302497
6610 -0.0514355460739135
6620 -0.0797412849402427
6630 -0.0170099675774574
6640 -0.0177231865620613
6650 -0.0440635671305656
6660 -0.0744221681642531
6670 0.00578756966590887
6680 -0.07183907705307
6690 -0.0297623452997207
6700 -0.0395860125684737
6710 -0.0116935950040817
6720 0.0127045429825783
6730 -0.0211375623822212
6740 -0.0589760165524482
6750 -0.0451840438818931
6760 -0.0678325398755073
6770 -0.0752340275740622
6780 -0.0514041215419769
6790 -0.0241931549119949
6800 -0.048828382987976
6810 -0.0499640409946441
6820 -0.074149797759056
6830 -0.0400213252162932
6840 -0.036461928243637
6850 0.0325841736984253
6860 0.0505465608716011
6870 -0.00345892955303185
6880 -0.0252943950343131
6890 -0.0449743592643737
6900 -0.0257926466369628
6910 -0.0352193239617347
6920 -0.00418708461523047
6930 0.01573170576334
6940 -0.0478125246882438
6950 -0.00909999592304225
6960 0.00415149472951896
6970 0.0188271574187279
6980 -0.0206429920506477
6990 -0.107638451192379
7000 -0.0338266567587852
7010 -0.021336635942459
7020 -0.0149569094395637
7030 -0.0141143357276916
7040 0.00793966137886056
7050 -0.11514923327446
7060 -0.109129614295959
7070 -0.0556038126492499
7080 -0.0712479681682586
7090 -0.0827123488187789
7100 -0.0473400954484939
7110 0.00995928631782535
7120 -0.0271596426773071
7130 -0.014385521287918
7140 0.00663881426095972
7150 0.00806897265911111
7160 0.00659013722419746
7170 -0.00980379839897144
7180 -0.0173496585035323
7190 -0.040632154855728
7200 -0.0417691982507705
7210 -0.0228799274802207
7220 -0.0877090064716338
7230 -0.0483264647459983
7240 -0.0676036901426314
7250 -0.0151487689232826
7260 -0.00763697493076319
7270 0.0151749159479142
7280 -0.0177180824112891
7290 -0.0413592046618461
7300 -0.0732565017485618
7310 -0.0350638564777374
7320 -0.075606479127407
7330 -0.0639644882345199
7340 -0.0382610873270034
7350 0.0512482146286965
7360 0.0757958097100258
7370 0.019167766559124
7380 0.00747594964504245
7390 0.0526879574227333
7400 0.0531874708914757
7410 0.0045448185467721
7420 -0.0207844769263266
7430 -0.0156034478211402
7440 0.0156483443140984
7450 0.0782365902864934
7460 0.0967015475571156
7470 0.0381813172662259
7480 0.0103073267793656
7490 -0.040696155951023
7500 -0.0178130353450774
7510 -0.0373747938370703
7520 0.0521539050495625
7530 0.0390030028593541
7540 0.0283191351354123
7550 0.0334112853193284
7560 0.0737608669555188
7570 0.06245737870574
7580 -0.0308358552777766
7590 -0.0290967998290061
7600 -0.0451615529263018
7610 -0.0467252424979209
7620 0.00852339346289644
7630 0.0100846079993249
7640 -0.0518356839478015
7650 -0.05650430691123
7660 -0.0820699776315688
7670 -0.0285777249670028
7680 -0.0584922921705245
7690 -0.00505209030866616
7700 -0.0472059949636458
7710 -0.00255218056678765
7720 -0.0681942364525794
7730 -0.0293835377788543
7740 -0.0514064437246321
7750 0.0117234767341615
7760 -0.000140283777713691
7770 0.0117177918696404
7780 -0.0333414491391181
7790 -0.0215023224067687
7800 0.00623114106178291
7810 -0.00361619969844813
7820 -0.0143402206182479
7830 -0.0811877616953848
7840 -0.00625830943822851
7850 0.0072464035677911
7860 -0.00751230245113361
7870 -0.0298094323682784
7880 -0.0105129945397376
7890 0.0188990944528581
7900 -0.00688401167869555
7910 -0.0670320162153242
7920 0.00486418537616739
7930 0.0519770549726487
7940 -0.0454550551772116
7950 -0.0223787693858146
7960 0.00477434272050867
7970 0.0507817364525796
7980 -0.0417402967441081
7990 -0.0713939456117152
8000 -0.0971914157021044
8010 -0.048764418401718
8020 0.0310173338437081
8030 0.0455102076339722
8040 -0.0626062123203277
8050 -0.11071023768425
8060 -0.11215256043911
8070 -0.0432115680265425
8080 -0.134540340950489
8090 -0.0730887532424926
8100 -0.0791638624930381
8110 -0.080894963839054
8120 -0.0996359054183959
8130 -0.0530618469810485
8140 -0.0568536240768432
8150 -0.0412942274951934
8160 0.0131200094676018
8170 0.0129640143227577
8180 -0.0360454686427116
8190 -0.0796291048121451
8200 0.0141431060910225
8210 0.0279056933641434
8220 0.0617758132815361
8230 -0.0375432630586623
8240 -0.0426626453924178
8250 -0.0780858551311492
8260 -0.0968664482569693
8270 -0.00861168846845622
8280 -0.074920334355831
8290 -0.0133338282918929
8300 -0.00751769134283059
8310 -0.0628745529198646
8320 -0.0625144542312621
8330 -0.0248450453567504
8340 -0.0345713439321517
8350 -0.027852398109436
8360 -0.0336222997903823
8370 0.0452901882696152
8380 0.0411821033000947
8390 0.0308627199554444
8400 0.0634050525641442
8410 0.0165707768249513
8420 -0.0156313006854056
8430 -0.0293668486356734
8440 0.00483377188682564
8450 0.0520895735943318
8460 0.0346366231286527
8470 0.00375718694329273
8480 -0.00801105712175356
8490 -0.0544953771734236
8500 -0.0320051325893401
8510 0.00985585607171066
8520 0.0375239170849324
8530 -0.0161291773116588
8540 -0.0464098239350318
8550 -0.0536043050622939
8560 -0.0397403797864913
8570 -0.0232486632156371
8580 -0.0365016945266723
8590 -0.037865867550373
8600 -0.00057983011960976
8610 -0.0140467809414863
8620 -0.0409743571162222
8630 -0.0311275915837286
8640 0.0170055691194536
8650 0.10026051128149
8660 0.105050552246571
8670 0.0689635900354386
8680 0.0562080312407017
8690 -0.00866811827182762
8700 -0.0458554343962668
8710 0.0341270844042302
8720 0.0876936189794541
8730 0.0500110053932667
8740 0.0400722023433448
8750 0.00321500859916225
8760 -0.0249744628685711
8770 0.0163433280551435
8780 0.072876191200018
8790 0.0123426203060151
8800 -0.0286958057951926
8810 -0.0811674428415296
8820 -0.064092394428253
8830 -0.059784538836479
8840 -0.0379122107768058
8850 -0.0498561345219611
8860 -0.0125022750794887
8870 0.0252002311646939
8880 -0.0644330986583232
8890 0.0149683712232114
8900 0.00927695886492743
8910 -0.0227259440016746
8920 -0.0681354149389266
8930 -0.0349575378990172
8940 -0.0115452308046816
8950 -0.0111801130497455
8960 -0.0961812919044493
8970 -0.0472982836699484
8980 -0.00398027039527881
8990 0.0580636006236077
9000 0.00342895775318157
9010 0.0165058565998078
9020 -0.0399188896822928
9030 -0.105596256256103
9040 -0.0973760152721404
9050 -0.0489152892088889
9060 -0.0984501174545287
9070 -0.0489124904775618
9080 -0.0294589019608497
9090 0.0336052340221406
9100 0.0445477057027817
9110 -0.0324465017604827
9120 -0.0170093493771552
9130 0.0246123425054551
9140 0.00544344355821621
9150 -0.0502128875708579
9160 -0.0332900480508803
9170 -0.00772152438879001
9180 -0.0624801506161688
9190 -0.0658633977270125
9200 -0.0756447514057159
9210 -0.0085339178180694
9220 -0.00281305792331685
9230 -0.00268799303054799
9240 -0.0177797096538543
9250 -0.0652775039672851
9260 -0.081768873746395
9270 0.0139480457377435
9280 -0.0129966081690787
9290 0.0508607207441331
9300 -0.0624544205236434
9310 -0.0287654898691177
9320 -0.0879705429029464
9330 -0.0427206017327308
9340 -0.0954349410009383
9350 -0.00510680118083949
9360 -0.0430895502114295
9370 0.0295098411583901
9380 -0.0203750144910811
9390 -0.0371298722171782
9400 0.00391155826568611
9410 -0.0462984259247779
9420 -0.0386171724438666
9430 -0.0318257975721358
9440 0.0765515425467492
9450 0.0824656613516808
9460 0.00355098976612104
9470 -0.0482138693237303
9480 -0.100073734743595
9490 -0.0567525157642364
9500 -0.0295884148478507
9510 -0.0276892156004905
9520 0.0147172873473168
9530 0.0193025784373284
9540 0.00300133008718499
9550 -0.00447839312791815
9560 0.016341722983122
9570 0.0524392580950261
9580 -0.0222235326611995
9590 -0.0266930085682868
9600 0.000390825128555352
9610 -0.0394903439211845
9620 -0.0340185348820686
9630 0.000382754669189522
9640 0.00440263763904577
9650 -0.0795751067543029
9660 -0.0210660858440398
9670 -0.0356726535487174
9680 -0.0274427043819427
9690 -0.0129361009788513
9700 -0.0809292281389236
9710 -0.0948251561164855
9720 -0.0400864597010612
9730 0.00672363296508798
9740 0.105175389635563
9750 0.00319261745691308
9760 -0.0113482567596435
9770 -0.0625796647977828
9780 -0.047302409813404
9790 -0.00431148724079124
9800 0.0540498543143273
9810 -0.0481346285438536
9820 0.0249837086033822
9830 0.0761360398244858
9840 0.0894404400753975
9850 0.0301825385284425
9860 -0.133592507739067
9870 -0.10256709056139
9880 -0.0453111616158485
9890 0.0022095398569108
9900 -0.0383388971924781
9910 -0.0255664499330519
9920 0.00422352062940613
9930 0.0258211394047738
9940 0.0200969676852227
9950 0.0168874110126496
9960 0.00248232874155053
9970 -0.0144297069251537
};
\addplot [line width=2pt, color2, opacity=0.75]
table {%
0 -0.267776331204658
10 -0.206550481415322
20 -0.223847713768882
30 -0.0223634326212821
40 -0.0147408052222673
50 0.0013981802927432
60 -0.00108376088839449
70 -0.000528640000803639
80 -0.00433009677450062
90 -0.00522813543625535
100 -0.00343254633984669
110 -0.0132672823246823
120 -0.0177523870818436
130 -0.0165332304252046
140 -0.00415587232737849
150 -0.0102184752977613
160 -0.0105105417664108
170 -0.00874807253313853
180 -0.00575012651493355
190 -0.0140641118646874
200 -0.0149779411775085
210 -0.00268335396442765
220 -0.00155837451565149
230 -0.00527405767346443
240 -0.00381084567808
250 -0.0172524050018588
260 -0.0177492409194346
270 -0.0105588044035787
280 -0.00344132089992189
290 -0.00839879369960554
300 -0.00769800864735586
310 -0.00619489148185302
320 -0.00824208211205304
330 -0.00730548561931616
340 -0.0010031313640809
350 -0.00109592978514083
360 -0.00390646455333417
370 -0.00862617397502917
380 -0.0135151979732393
390 -0.0107778600829957
400 -0.00435871690980668
410 -0.000935909631104007
420 -0.00526245748491582
430 -0.00570901753563678
440 -0.00717941617875345
450 -0.00240326581193063
460 -0.00360845795962123
470 -0.00626445060334213
480 -0.0128929682550163
490 -0.0117095133422983
500 -0.00642405416207541
510 -0.00270596260889314
520 -0.00334879855152062
530 -0.00441069528170093
540 -0.00569973179250816
550 -0.00436727819321183
560 -0.00294068741212774
570 -0.000596945492960561
580 -0.00279422490476765
590 -0.00306262253799873
600 -0.00494612559831653
610 -0.00777119176230906
620 -0.00733436150711646
630 -0.00640316528504377
640 -0.00475087430146647
650 -0.00602643541887462
660 -0.00707031947182915
670 -0.00671860047253066
680 -0.00883438485964827
690 -0.00489096085957101
700 -0.00600376869538576
710 -0.00271595375020003
720 -0.00539434047514845
730 -0.00568256378509242
740 -0.00479190880588741
750 -0.00809340432610014
760 -0.00868202376322273
770 -0.00749113775484866
780 -0.00316235788358611
790 -0.00146399160508789
800 -0.0123024070058181
810 -0.010480014118503
820 -0.0119306437734087
830 -0.0133602900414764
840 -0.0181556799068188
850 -0.00834779970274985
860 -0.0203258780115293
870 -0.0184470642208626
880 -0.0123671862340851
890 -0.0024387548945369
900 -0.00190846056733281
910 -0.00499619498371843
920 -0.00535883063089765
930 -0.00704974567105327
940 -0.00345911726635182
950 -0.0010632050421364
960 -0.0037503731055631
970 -0.00416383120023577
980 -0.0027438918582963
990 -0.0037718530728188
1000 -0.00563517223330973
1010 -0.00821941818571278
1020 -0.00887216865249354
1030 -0.00798829385633365
1040 -0.0103849657202063
1050 -0.0116391623116267
1060 -0.00660829767416532
1070 -0.00585209665319923
1080 -0.00107589064365368
1090 -0.000701652745329021
1100 -0.00366384767821766
1110 -0.00446973847228064
1120 -0.00609638029416351
1130 -0.00488449675511265
1140 -0.005781863712876
1150 -0.013188316479972
1160 -0.0117220877878622
1170 -0.0104697956004771
1180 -0.00477287125423374
1190 -0.00754496695827642
1200 -0.00726391318050624
1210 -0.00349851035436211
1220 -0.00258587855496392
1230 -0.00896855494513931
1240 -0.0089017204797316
1250 -0.00433355671046193
1260 -0.00240984943320951
1270 -0.00409909819133647
1280 -0.00306181042917334
1290 -0.0031069285981933
1300 -0.00412189177627006
1310 -0.00750603932322233
1320 -0.0080037509626832
1330 -0.0046909551207258
1340 -0.00643710978608717
1350 -0.00806561031801515
1360 -0.0109506817852303
1370 -0.0088172506174343
1380 -0.0104584613159064
1390 -0.00645095262549735
1400 -0.00381374165374195
1410 -0.00325358095090228
1420 0.000824700819779622
1430 -0.000541223331608345
1440 -0.00572676565380694
1450 -0.0057872373471809
1460 -0.0117001697112487
1470 -0.0103538318941876
1480 -0.0074805750552237
1490 -0.00342692218982932
1500 -0.0114601724871648
1510 -0.0122961722981871
1520 -0.0129813351198323
1530 -0.00835273315647825
1540 -0.00884169423454829
1550 -0.00675712894997008
1560 -0.0045154378980908
1570 -0.00572062337747573
1580 -0.00597492228534337
1590 -0.00630923355805066
1600 -0.00699593616351919
1610 -0.00540106939949396
1620 -0.00630685010497529
1630 -0.0117772486956259
1640 -0.0161428996354923
1650 -0.0174713548398844
1660 -0.03640521693472
1670 -0.0330174263653824
1680 -0.00895526748066878
1690 -0.0158004343270499
1700 -0.0219265785808495
1710 -0.0149466292765324
1720 -0.00877472526139719
1730 -0.000424559756852984
1740 0.00115410292098151
1750 -0.000322709560973035
1760 -0.00675904927958687
1770 -0.00644862588384612
1780 -0.00670288069502304
1790 -0.00671306819878929
1800 -0.00642444402098929
1810 -0.00884140367637275
1820 -0.00696964119761073
1830 -0.00355322702581263
1840 -0.0110787161600091
1850 -0.0101245041543056
1860 -0.0134691967215559
1870 -0.00897712281083176
1880 -0.00795992850960561
1890 -0.00464537578967653
1900 -0.0126790918965539
1910 -0.0145739577459001
1920 -0.0171181009744726
1930 -0.0121618023943144
1940 -0.00244087351243742
1950 -0.00194469773786373
1960 -0.00528683450123731
1970 -0.00574411640026819
1980 -0.00596794273794843
1990 -0.00636845859776157
2000 -0.00616320883687632
2010 -0.0100865075289613
2020 -0.00850932405701622
2030 -0.00866225863860155
2040 -0.00633665687840052
2050 -0.00887689347168519
2060 -0.0142226490392741
2070 -0.0130416756973637
2080 -0.00765353656506271
2090 -0.00573986655805971
2100 -0.0070518873918504
2110 -0.00755535892152642
2120 -0.000640537007837582
2130 -0.00212444035923954
2140 -0.000680800699127204
2150 -0.00533431453169218
2160 -0.00540247538299791
2170 -0.00759484599193912
2180 -0.00632009404356383
2190 -0.0100143370520961
2200 -0.00853841415014604
2210 -0.0110403382992867
2220 -0.00661615788185026
2230 -0.00689599600160559
2240 -0.00671946844632173
2250 -0.0041831287372788
2260 -0.00516034365998566
2270 -0.00763710928047641
2280 -0.00719554430157483
2290 -0.00399531152117919
2300 -0.00861949470950023
2310 -0.00369054987250883
2320 0.00201311532743352
2330 0.00136778931672499
2340 -0.00652959215095773
2350 -0.00724079408619356
2360 -0.0103422666712261
2370 -0.00972419955902662
2380 -0.00900204826058834
2390 -0.00389226629046211
2400 -0.00367563169916829
2410 -0.00665440817669521
2420 -0.00478922968491419
2430 -0.00373207804968409
2440 -0.00350376661391465
2450 -0.00349025688226287
2460 -0.00241537588009229
2470 -0.00378706464644646
2480 -0.00202218394839535
2490 -0.00774828556177083
2500 -0.0124496971424966
2510 -0.0136238401759819
2520 -0.00951381315325117
2530 -0.00602192888385419
2540 -0.00799787583948378
2550 -0.00946466180299823
2560 -0.00252495338128204
2570 0.000398108556943297
2580 0.0170331710701233
2590 -0.000243189468164897
2600 -0.0150194506594409
2610 -0.00903635328542353
2620 -0.00627291323915815
2630 -0.000436544698833052
2640 -0.000559266261469587
2650 -0.00210063369937289
2660 -0.00396421362736881
2670 -0.00291699118830014
2680 -0.00308874484252337
2690 -0.00976876499539756
2700 -0.0115099157067818
2710 -0.0162431772673614
2720 -0.00822190715481214
2730 -0.0092736668764479
2740 -0.0141697257605277
2750 -0.0281408497253171
2760 -0.0282707137515825
2770 -0.0221372607713873
2780 -0.013553845174324
2790 -0.00788525889358444
2800 -0.00295682153667494
2810 0.00715831941760461
2820 0.00199837971156137
2830 -0.00680514889733809
2840 -0.00552235534478778
2850 -0.00822092240700176
2860 -0.00287600895846095
2870 -0.00339309747660339
2880 -0.00348988861877298
2890 -0.00462800755647802
2900 -0.00458608165697217
2910 -0.00525369001771397
2920 -0.0049141832708701
2930 -0.0193451118276209
2940 -0.0148054658011922
2950 -0.01125786931145
2960 -0.00612039300211703
2970 -0.0104770304671836
2980 -0.00367766333206708
2990 -0.00369729034013595
3000 0.0057550876901795
3010 0.00146006863698898
3020 -0.0150366947784777
3030 -0.0180471907047556
3040 -0.003574509531636
3050 -0.0098767121340428
3060 -0.0108389700328729
3070 -0.0108908938539677
3080 -0.000321376248912193
3090 -0.00948670685108346
3100 -0.00713715931823819
3110 -0.00851494574569585
3120 -0.00983513860585722
3130 -0.0102853784708203
3140 -0.0128036128178805
3150 -0.0205862374848483
3160 -0.0210451355251905
3170 -0.0102202682255631
3180 0.0010144771334543
3190 -0.00436320712230618
3200 -0.00357904382021586
3210 -0.00265759886381306
3220 -0.00602125269957429
3230 -0.0079191296430735
3240 -0.00937374177535267
3250 -0.00575801080624702
3260 -0.000552870620892391
3270 -0.0212475270006421
3280 -0.022263669337619
3290 -0.0196028987476794
3300 0.0203793190961583
3310 0.0217623628908512
3320 -0.0174414549994223
3330 -0.0172329122605889
3340 -0.00395621300291581
3350 -0.00138982168187718
3360 -0.0119895480157679
3370 -0.00429089164304263
3380 -0.0153980154120337
3390 -0.0228813108135607
3400 -0.0176872726444124
3410 -0.00265520140678927
3420 -0.011331757120694
3430 -0.00963825259430573
3440 -0.0152250020151849
3450 -0.0187229504203613
3460 -0.0109266377133217
3470 0.00693197560692826
3480 0.00485776657320596
3490 -0.00960168820496735
3500 -0.00670207990305517
3510 0.000944824501287756
3520 -0.00123394729178938
3530 -0.0282731202696511
3540 -0.032821039186905
3550 -0.00338947909582091
3560 -0.00592096842629575
3570 0.0143586652672118
3580 0.0155766687490754
3590 0.0131783197566138
3600 -0.00702597305059501
3610 -0.00617081384052949
3620 -0.012585987580104
3630 -0.0056333505849163
3640 0.00589840520143758
3650 -0.00341774899238993
3660 0.0243350296583609
3670 0.00637787337901515
3680 -0.00247526863395793
3690 -0.00514258049610568
3700 0.00264221315891586
3710 0.0123582659915353
3720 -0.00075579652054327
3730 -0.00544203143154913
3740 -0.0150451128288747
3750 -0.0157573389131038
3760 0.00550132861785879
3770 -0.00565048503025747
3780 0.00395823570849047
3790 0.00313508107079659
3800 0.00916145792359456
3810 0.0248012923150813
3820 0.0210620139503459
3830 -0.00923177505057781
3840 -0.00682923227567588
3850 0.016438001527397
3860 0.0187309156803666
3870 0.0139219997241455
3880 0.0047150421219976
3890 -0.0047397503830501
3900 -0.00203549641621702
3910 0.0104874978695919
3920 0.0125239736868014
3930 -0.0032578011811269
3940 -0.00630008712018566
3950 -0.00100590118692262
3960 0.0102291058946427
3970 0.0151975603718391
3980 -0.000335099172125284
3990 0.00225626196040124
4000 -0.00067471765522231
4010 -5.44465789958082e-05
4020 0.00503941303208393
4030 -0.00245717243574029
4040 -0.0212435299616953
4050 0.00191586874129256
4060 -0.00584337739960567
4070 0.0188417085507108
4080 -0.00232942732205976
4090 0.0148716306384212
4100 0.0173569767870553
4110 0.00959294204122853
4120 -0.0250641162816261
4130 -0.0209620982379782
4140 0.0208203661340902
4150 0.0109533528980611
4160 -0.00631181108106637
4170 0.000195581712284929
4180 -0.00796550027958852
4190 -0.0117974756829212
4200 0.00135906235176944
4210 0.00318867473553339
4220 0.00872861720804007
4230 0.0394986775544656
4240 0.0008585774175581
4250 0.0129523998143509
4260 0.0151428855582191
4270 -0.00305001454729325
4280 -0.00113103106153094
4290 -0.00435512357863662
4300 -0.0100684478006934
4310 0.00660787974668066
4320 0.00155380201591884
4330 0.00579947177910873
4340 -0.00597589341848509
4350 -0.00488924005074446
4360 -0.019315341434711
4370 -0.00534867692926455
4380 -0.00333318207608886
4390 -0.000855053488810575
4400 0.0176992675755695
4410 0.0195116013656386
4420 0.0114436025075534
4430 0.0147494780117876
4440 0.0139673891660805
4450 0.0162856907089643
4460 -0.00605249565404474
4470 0.00186671139453247
4480 -0.00326125945905903
4490 -0.00679113851588812
4500 0.00250055086744396
4510 5.94342783831928e-05
4520 -0.00972515960171096
4530 0.00113402322167938
4540 -0.00831249108749352
4550 -0.0102155161464566
4560 -0.0102671725555298
4570 -0.0217138730152389
4580 -0.0104229750657105
4590 -0.00560035010115611
4600 -0.0318541240358629
4610 -0.0228659851229237
4620 -0.0108759329573941
4630 0.0011528985484016
4640 0.0300961486924722
4650 0.00131646906037695
4660 0.0233452130119791
4670 -0.00627809772562232
4680 0.00123179158178641
4690 0.0166426888508484
4700 0.00529687097910023
4710 0.00637612695344184
4720 0.00156634685740469
4730 0.00118125197869424
4740 0.0138473212252319
4750 0.00675210311905218
4760 0.0201339886514865
4770 0.0133190543092861
4780 0.0149256129029121
4790 -0.0112327774273035
4800 0.00662138833655655
4810 0.017168779049508
4820 0.00651891604389987
4830 -0.0168670937588605
4840 -0.0234621316580113
4850 -0.0176569709964697
4860 -0.0110409256716794
4870 0.00762352314520819
4880 0.0222488079198849
4890 0.0201930720300692
4900 0.029278309442891
4910 -0.00245198819808653
4920 -0.0344318187530792
4930 -0.0338929788616051
4940 -0.00233255703735163
4950 0.00692694947663787
4960 0.000993644385406548
4970 -0.00394274602758979
4980 0.0148784712747295
4990 0.0117379056299681
5000 0.00692198564379227
5010 -0.00192597661031753
5020 -0.0271291600071543
5030 -0.0135336065372104
5040 -0.0294686975883983
5050 0.0126371143357092
5060 0.0338416391508926
5070 0.0315811214314448
5080 0.00229183395970991
5090 -0.00105217677187002
5100 0.0116453942487565
5110 0.0293760689405705
5120 0.0135947160258634
5130 -0.0229870990861998
5140 -0.0297132911706819
5150 0.00188771304116182
5160 0.013617972128926
5170 0.0324231875383881
5180 -0.0193799827341323
5190 -0.0106784586942538
5200 0.001125976845478
5210 -0.0184801251739222
5220 -0.000784346789900386
5230 0.00280331425988556
5240 0.0138784957218341
5250 -0.00469019041884604
5260 0.00751990690504482
5270 -0.0295530964228281
5280 -0.0225124863974745
5290 -0.00766586800333489
5300 0.00225927708995218
5310 0.0231936877838651
5320 0.000885002901435967
5330 0.0181327335934473
5340 0.00728745425822238
5350 0.00358953747508839
5360 -0.0183460331595009
5370 -0.0148403916772505
5380 -0.00774529897229901
5390 0.00931425659538293
5400 -0.00774291916389767
5410 -0.00288473571931088
5420 -0.0025822076033732
5430 0.00119196511408399
5440 0.0274675001505989
5450 0.00807326183501675
5460 0.00527728857067245
5470 -0.0188956108435486
5480 0.0334985883398043
5490 0.0327111440623102
5500 0.00719030136896642
5510 0.00373694723766783
5520 -0.00495881215903373
5530 0.0231727289085977
5540 0.0214083321168424
5550 0.00575172843647177
5560 -0.00977772482075494
5570 0.0076614957016855
5580 0.0192340841585968
5590 0.00379071619975699
5600 0.00411340061845935
5610 -0.00434776149716904
5620 -0.00747163603021348
5630 -0.00122876248749937
5640 -0.00141988532289422
5650 0.0185149158296084
5660 0.00172122934818867
5670 -1.92284862147421e-05
5680 -0.00206720524472926
5690 0.00241970482660792
5700 0.00853424915183886
5710 0.00320119842301817
5720 0.00800345108574579
5730 -0.0275830668926263
5740 -0.00211106463251874
5750 0.0126657014739612
5760 0.0253465159498057
5770 0.0351609085580316
5780 0.0231081833954595
5790 0.00313409814217958
5800 0.0102297864790098
5810 -0.00973642897544194
5820 0.0280219771367369
5830 0.016436388820539
5840 -0.000880205612833046
5850 -0.00271630922477292
5860 0.000930297941771355
5870 -0.0266845209877745
5880 -0.027113978922585
5890 -0.0181274069353559
5900 0.023057289811
5910 0.0258052971506202
5920 0.0460954447649136
5930 0.0362278938378543
5940 0.0255674843343874
5950 0.0637696709518875
5960 0.0579435196713097
5970 0.0183378402829648
5980 -0.00220386514624582
5990 0.0147841935982118
6000 0.0122386756953907
6010 -0.00420222828922785
6020 -0.00346833109721123
6030 0.00713293204282063
6040 0.00549768001582201
6050 -0.00293535288401369
6060 0.00105750835945535
6070 0.00714682936154329
6080 0.00402499494277051
6090 0.0105192575937263
6100 0.00199105384201411
6110 -0.00505710263907406
6120 0.0174428248854834
6130 0.0260344326958971
6140 0.00472860651198897
6150 -0.0120854251265378
6160 0.0211474489520646
6170 -0.00567026576736962
6180 -0.0389260189277674
6190 -0.0509674540367312
6200 0.00232181913665481
6210 -0.0021236646830444
6220 0.0022590168940548
6230 0.00654873190798285
6240 -0.00687687634754856
6250 -0.0340511684233623
6260 0.0024926030341432
6270 0.0094912481088876
6280 0.0216496739486142
6290 0.0117127819310221
6300 -0.00794401886746166
6310 0.00767265975003887
6320 0.00435712579533865
6330 -0.0120358995891759
6340 -0.0436617203390265
6350 -0.000698251907182489
6360 0.0151038226061944
6370 0.0272762067055772
6380 6.52137628034855e-05
6390 0.0237565010113305
6400 0.00156905805529715
6410 -0.0144348560208454
6420 0.00173629479516169
6430 0.0142940332365126
6440 0.0320085575967886
6450 0.037128947225112
6460 0.0187283296508067
6470 0.050051304081827
6480 0.0426388542383909
6490 0.0229616574391404
6500 0.0236816921958929
6510 0.0146631568848549
6520 -0.0448164040815944
6530 -0.025165570527649
6540 0.0274071880299631
6550 0.00954062906783406
6560 -0.00712569389465611
6570 -0.00214327314485306
6580 0.0326887711846779
6590 -0.0046858541522005
6600 -0.00408600904884508
6610 -0.00430676270153185
6620 -0.033948651765024
6630 0.00640094440302625
6640 0.0102308358183646
6650 -0.0119804313130097
6660 -0.0393352171920165
6670 -0.00459746267728372
6680 -0.0364072375043783
6690 -0.00801259080023414
6700 -0.0118082772500627
6710 0.00711818935922581
6720 0.0266012506942108
6730 -0.00510487981116982
6740 -0.0141052780919716
6750 -0.000370130749009292
6760 -0.0179182893633481
6770 -0.0155673521097834
6780 -0.0050466589120405
6790 -0.000985313712448022
6800 -0.00396885259690152
6810 7.59931411415815e-05
6820 -0.00900263940794835
6830 0.00992177986800027
6840 -0.00103718098877577
6850 0.0273233012511105
6860 0.0318926550393982
6870 -0.000951407985961421
6880 -0.0138352305400016
6890 -0.0187024844138479
6900 -0.00680581481816021
6910 -0.00167899116163886
6920 0.0281582920715148
6930 0.0381513527581867
6940 -0.00367124360743972
6950 0.00458898974338141
6960 0.00118830193418237
6970 0.00578740322869766
6980 -0.00873596207776623
6990 -0.0557236604346158
7000 0.000896068779475353
7010 0.00772964597044042
7020 0.0063475182714789
7030 0.000916058954266554
7040 0.0164182691264689
7050 -0.057349605163884
7060 -0.0443525501740974
7070 -0.00349761543225864
7080 0.00858807209932813
7090 -0.0165562027559647
7100 -0.00604647999116219
7110 0.0167062178931712
7120 0.0097545593250637
7130 0.0184123496608633
7140 0.0342320989788819
7150 0.0291660329821983
7160 0.0297349996132932
7170 0.0187891725801254
7180 -0.00854714574203641
7190 -0.0260943847745754
7200 -0.00583257249722145
7210 0.0293433290998251
7220 -0.0235412001174435
7230 -0.0127018747016541
7240 -0.0368035417186539
7250 0.00389020210397758
7260 0.00650273499367063
7270 0.0153373373732567
7280 0.00638109884823133
7290 -0.00718569474498369
7300 -0.0231306728152951
7310 0.00524914261921865
7320 -0.0192736938489036
7330 -0.0323906659045975
7340 -0.0238044305648542
7350 0.03544978843497
7360 0.040180239834153
7370 0.0131792319147081
7380 0.012092332473233
7390 0.0428400008870099
7400 0.0565301925409628
7410 0.0308993227276814
7420 0.0094289347233451
7430 -0.0117052845405883
7440 0.0070064547314762
7450 0.0296838468144339
7460 0.0444209053492831
7470 0.0300490624099269
7480 0.0132615103873809
7490 -0.0233928554889966
7500 -0.0249617366060662
7510 -0.0507086429965831
7520 0.0209822893431645
7530 0.0315182421083246
7540 0.0357072131426536
7550 0.0409588219299015
7560 0.0622682227054655
7570 0.0444799541669815
7580 -0.023407692495093
7590 -0.00763003157486295
7600 -0.0154861349373688
7610 -0.0193281721629679
7620 0.0199414756881964
7630 0.0185811417359222
7640 -0.0371701088457883
7650 -0.0376504669611263
7660 -0.0457552180818263
7670 -0.00485114095440523
7680 -0.0278488551764961
7690 0.00683276336501086
7700 -0.0198065246088954
7710 0.0165756131360334
7720 -0.0190810635171637
7730 0.0140497324328794
7740 -0.00118841845188611
7750 0.0198164230203965
7760 0.0138657323627264
7770 0.0184138995704267
7780 -0.00692023251827791
7790 0.0111020358424696
7800 0.0215015997583025
7810 0.00598789914367523
7820 0.00763541735059262
7830 -0.0334264316671367
7840 0.0013479047231055
7850 0.0147775873446494
7860 0.0188002623974991
7870 0.00878860245173223
7880 0.0167656065320158
7890 0.0291603966504723
7900 0.00757417793134397
7910 -0.0517714199984129
7920 -0.023899817350301
7930 0.0271932232115314
7940 -0.0196388110914015
7950 0.0101748269362858
7960 0.0197180463858385
7970 0.0427186900845247
7980 -0.0401556242973554
7990 -0.0514711802488012
8000 -0.0535184186242528
8010 -0.00582030327710281
8020 0.0389687176617643
8030 0.033296726660564
8040 -0.0462726686551586
8050 -0.0686912480175318
8060 -0.0548197992973659
8070 -0.0197723347209175
8080 -0.0879982488837654
8090 -0.0302309220779844
8100 -0.00970849258760412
8110 0.00339427586192749
8120 -0.0275609330863666
8130 -0.00475811434116756
8140 -0.0316744546188994
8150 -0.0197353254239173
8160 0.0191108518436329
8170 0.0145834243675387
8180 -0.0130318462525801
8190 -0.0217664130839007
8200 0.0301781044383201
8210 0.0288314198699195
8220 0.0542017318130868
8230 0.000352291488820983
8240 -0.00939521898724982
8250 -0.0319984164840584
8260 -0.0360982733537991
8270 0.00980243141123702
8280 -0.0255266569635157
8290 0.0117852338756607
8300 0.014068403731336
8310 -0.013480467658494
8320 -0.0117735533052809
8330 0.0206882733681592
8340 0.0194007778757159
8350 0.0210200175191796
8360 0.0061715954065241
8370 0.0394906813822552
8380 0.0386478798364687
8390 0.0343437664057822
8400 0.04471064344763
8410 0.0125773705004018
8420 0.00924613434781811
8430 -0.0081242569884413
8440 0.0142185609939578
8450 0.0157268205187474
8460 0.00962377313579005
8470 0.000737285908287106
8480 0.00777115405017536
8490 -0.0116691195894981
8500 0.00195887027555298
8510 0.0169826273563652
8520 0.0381318326793678
8530 0.0104982697894743
8540 -0.00801129172907571
8550 -0.0110748718840075
8560 -0.00189016123759938
8570 0.00770978507522921
8580 -0.00693292865772416
8590 -0.00459954920832408
8600 0.018592059262279
8610 0.006610008238669
8620 -0.00305617293960161
8630 0.00533947260423867
8640 0.0433057560038084
8650 0.0840382123439332
8660 0.0943585266837195
8670 0.048688443893281
8680 0.0318948495117572
8690 -0.00934189535757373
8700 -0.024823352074321
8710 0.0172161064479239
8720 0.0411295999555891
8730 0.0161900698106701
8740 0.0307502639026883
8750 0.012541436053385
8760 -0.0243991464563283
8770 0.0269049209162054
8780 0.0711956747403423
8790 0.0318178111110879
8800 -0.0110263961476793
8810 -0.0485937795210105
8820 -0.0416065840627623
8830 -0.0458734880500229
8840 -0.0350939292531324
8850 -0.0309397684712048
8860 -0.0108329475485467
8870 0.0168067078211231
8880 -0.0349634022092801
8890 0.0208895009088044
8900 0.013886420541508
8910 -0.0216663510809128
8920 -0.0530896211566428
8930 -0.0365732186410735
8940 -0.00457165814639485
8950 0.00212798357912002
8960 -0.0492237039827802
8970 -0.0297888628830879
8980 0.00280752567558489
8990 0.0266540587212066
9000 0.0125296677253226
9010 0.0274313577112473
9020 -0.0101895203318138
9030 -0.0732278917719133
9040 -0.0646262798264212
9050 -0.0297984538397315
9060 -0.0494947880351628
9070 -0.00495376008323502
9080 0.00352385869790091
9090 0.0316955399845056
9100 0.0354603056390482
9110 -0.00284789960557953
9120 -0.000961999997153183
9130 0.0170616233163393
9140 0.0015014300199007
9150 -0.0187202957111724
9160 0.000733091238520398
9170 0.0395460058741905
9180 0.00848750447351661
9190 0.00648600843734979
9200 -0.0095104168420731
9210 0.0240108494039545
9220 0.043143672621743
9230 0.0254686478048929
9240 0.017613585901846
9250 -0.0283178029008416
9260 -0.0398802612858821
9270 0.0304296219859418
9280 0.028730035845135
9290 0.0279179502647854
9300 -0.0450877188442624
9310 -0.0294994187820136
9320 -0.0566944183982586
9330 -0.0240866131688237
9340 -0.0575795136159309
9350 0.00678183669431692
9360 -0.016710756575708
9370 0.0348478134397774
9380 0.00233964372855383
9390 -0.00320966689011532
9400 0.0248827935654887
9410 -0.0139804327058407
9420 -0.00890704737022208
9430 0.00673313899613804
9440 0.0675508281592953
9450 0.0543265339937873
9460 0.00497541171357548
9470 -0.0053174374950419
9480 -0.060965409502905
9490 -0.0438894423912386
9500 -0.0276061382950911
9510 -0.0104831302561997
9520 0.0161071147315569
9530 0.0407509192432929
9540 0.0259674088290205
9550 0.0144596011720575
9560 0.0189014599173346
9570 0.0425529903824209
9580 0.0118591580595548
9590 0.00522266170902151
9600 0.0161900511372621
9610 -0.0108683091454064
9620 -0.00845972220593857
9630 -0.00246889318795204
9640 0.00573516659390899
9650 -0.0263879327766846
9660 -0.00573238964024176
9670 -0.0194354645355274
9680 0.0130464747879796
9690 0.00821604332272192
9700 -0.0326643039702242
9710 -0.0265191411522792
9720 -0.000842766007132838
9730 0.012552402039937
9740 0.0699912963058725
9750 0.0167806123512655
9760 0.00299768656984875
9770 -0.0123423121603891
9780 -0.00565793820563255
9790 0.0202432507436295
9800 0.0619257306257088
9810 0.00612610206222949
9820 0.0369556291272954
9830 0.0420478934511009
9840 0.0526010423417491
9850 0.0301550122299122
9860 -0.0820967799002578
9870 -0.0820505746829863
9880 -0.0326290712482578
9890 0.0255362515884143
9900 0.00650621984957656
9910 0.0175342826807357
9920 0.0410572005463786
9930 0.0589290659779901
9940 0.0446129172400553
9950 0.0280477384975152
9960 0.0196355983509088
9970 0.00427779557395105
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 -0.206077553749085
10 -0.219461947994232
20 -0.17304
30 -0.19944
40 -0.222002370553017
50 -0.221095244836807
60 -0.234319779210091
70 -0.235252874283791
80 -0.21984
90 -0.23512
100 -0.24872
110 -0.21328
120 -0.18936
130 -0.21984
140 -0.23256
150 -0.24144
160 -0.258763296685219
170 -0.263883296685219
180 -0.24952
190 -0.247955287280083
200 -0.260275287280083
210 -0.254355287280083
220 -0.24104
230 -0.25296
240 -0.266922326588631
250 -0.280442326588631
260 -0.27984
270 -0.28448
280 -0.27864
290 -0.258
300 -0.25584
310 -0.28504
320 -0.31
330 -0.32584
340 -0.31976
350 -0.29928
360 -0.29752
370 -0.3084
380 -0.3
390 -0.30304
400 -0.2868
410 -0.30488
420 -0.31
430 -0.32344
440 -0.32648
450 -0.32712
460 -0.28568
470 -0.28976
480 -0.2984
490 -0.30944
500 -0.29968
510 -0.30984
520 -0.328346625170708
530 -0.351226625170708
540 -0.33064
550 -0.33976
560 -0.33736
570 -0.34952
580 -0.323888843226433
590 -0.319568843226433
600 -0.322242300839424
610 -0.34184
620 -0.3464
630 -0.34896
640 -0.32616
650 -0.32808
660 -0.36544
670 -0.35976
680 -0.35648
690 -0.328
700 -0.33288
710 -0.35672
720 -0.33488
730 -0.3392
740 -0.35048
750 -0.35456
760 -0.36304
770 -0.35488
780 -0.3384
790 -0.35136
800 -0.33688
810 -0.3484
820 -0.3384
830 -0.3488
840 -0.34216
850 -0.34088
860 -0.36168
870 -0.3404
880 -0.35496
890 -0.36072
900 -0.36832
910 -0.35808
920 -0.36
930 -0.37392
940 -0.36592
950 -0.36048
960 -0.347314641833305
970 -0.353794641833305
980 -0.3408
990 -0.33192
1000 -0.37016
1010 -0.36456
1020 -0.35192
1030 -0.32488
1040 -0.317814560842514
1050 -0.321094560842514
1060 -0.337219527993202
1070 -0.344364967150688
1080 -0.339164967150688
1090 -0.35304
1100 -0.34896
1110 -0.35304
1120 -0.344
1130 -0.34448
1140 -0.35704
1150 -0.33872
1160 -0.3564
1170 -0.362684728622437
1180 -0.326444728622436
1190 -0.3548
1200 -0.34856
1210 -0.33936
1220 -0.3516
1230 -0.37488
1240 -0.3588
1250 -0.34016
1260 -0.33984
1270 -0.32904
1280 -0.33096
1290 -0.33432
1300 -0.3348
1310 -0.35608
1320 -0.3436
1330 -0.33552
1340 -0.339313398270607
1350 -0.335073398270607
1360 -0.333473398270607
1370 -0.33536
1380 -0.3588
1390 -0.35112
1400 -0.33752
1410 -0.34424
1420 -0.32936
1430 -0.33632
1440 -0.32808
1450 -0.35864
1460 -0.334
1470 -0.328
1480 -0.328
1490 -0.33968
1500 -0.34192
1510 -0.32536
1520 -0.32090061252594
1530 -0.34586061252594
1540 -0.35378061252594
1550 -0.33944
1560 -0.33192
1570 -0.3272
1580 -0.33568
1590 -0.34392
1600 -0.35856
1610 -0.338
1620 -0.34784
1630 -0.37016
1640 -0.37272
1650 -0.36104
1660 -0.36976
1670 -0.3124
1680 -0.30104
1690 -0.32848
1700 -0.33656
1710 -0.31216
1720 -0.339771171865463
1730 -0.346651171865463
1740 -0.340571171865463
1750 -0.322068647975922
1760 -0.296148647975922
1770 -0.315108647975922
1780 -0.32592
1790 -0.34448
1800 -0.321574853668213
1810 -0.344694853668213
1820 -0.365574853668213
1830 -0.36096
1840 -0.347236521606445
1850 -0.374436521606445
1860 -0.35992
1870 -0.334
1880 -0.33928
1890 -0.36712
1900 -0.33072
1910 -0.3436
1920 -0.357388612670898
1930 -0.343468612670898
1940 -0.3252
1950 -0.32976
1960 -0.31848
1970 -0.3464
1980 -0.34256
1990 -0.3444
2000 -0.3504
2010 -0.3428
2020 -0.3336
2030 -0.34848
2040 -0.32808
2050 -0.34016
2060 -0.3256
2070 -0.36032
2080 -0.31096
2090 -0.33984
2100 -0.31192
2110 -0.3236
2120 -0.35272
2130 -0.3696
2140 -0.36248
2150 -0.34888
2160 -0.33192
2170 -0.33104
2180 -0.3332
2190 -0.3484
2200 -0.35368
2210 -0.3648
2220 -0.3316
2230 -0.3352
2240 -0.32648
2250 -0.32472
2260 -0.312
2270 -0.35304
2280 -0.33576
2290 -0.320336392908096
2300 -0.343296392908096
2310 -0.317376392908096
2320 -0.31872
2330 -0.30816
2340 -0.33008
2350 -0.32672
2360 -0.3304
2370 -0.33808
2380 -0.32992
2390 -0.30984
2400 -0.32184
2410 -0.3252
2420 -0.32864
2430 -0.332461653523445
2440 -0.338461653523445
2450 -0.343341653523445
2460 -0.3384
2470 -0.34784
2480 -0.35304
2490 -0.36168
2500 -0.35968
2510 -0.34
2520 -0.33784
2530 -0.33064
2540 -0.338635003933906
2550 -0.351355003933907
2560 -0.346155003933907
2570 -0.36896
2580 -0.33104
2590 -0.33824
2600 -0.35208
2610 -0.3052
2620 -0.34736
2630 -0.3552
2640 -0.345381030311585
2650 -0.341621030311585
2660 -0.336341030311584
2670 -0.3308
2680 -0.34384
2690 -0.37024
2700 -0.35184
2710 -0.3836
2720 -0.31448
2730 -0.34168
2740 -0.3624
2750 -0.3588
2760 -0.34056
2770 -0.3444
2780 -0.33664
2790 -0.33888
2800 -0.33272
2810 -0.3228
2820 -0.34368
2830 -0.33104
2840 -0.33232
2850 -0.35328
2860 -0.36016
2870 -0.34016
2880 -0.32536
2890 -0.32664
2900 -0.31496
2910 -0.32912
2920 -0.3424
2930 -0.40112
2940 -0.3796
2950 -0.39512
2960 -0.36864
2970 -0.36016
2980 -0.32312
2990 -0.364
3000 -0.33712
3010 -0.34544
3020 -0.34264
3030 -0.35312
3040 -0.34472
3050 -0.3424
3060 -0.35504
3070 -0.36392
3080 -0.33856
3090 -0.34832
3100 -0.33408
3110 -0.37104
3120 -0.37
3130 -0.329323596897125
3140 -0.336363596897125
3150 -0.34032
3160 -0.35368
3170 -0.34416
3180 -0.32264
3190 -0.366
3200 -0.34024
3210 -0.31064
3220 -0.3556
3230 -0.35456
3240 -0.3276
3250 -0.34024
3260 -0.32728
3270 -0.38272
3280 -0.32792
3290 -0.36056
3300 -0.29112
3310 -0.30152
3320 -0.32408
3330 -0.33944
3340 -0.33064
3350 -0.308511228055954
3360 -0.345211249709129
3370 -0.350940021653175
3380 -0.378460021653175
3390 -0.36256
3400 -0.34816
3410 -0.35656
3420 -0.40208
3430 -0.37728
3440 -0.3568
3450 -0.33792
3460 -0.34232
3470 -0.3292
3480 -0.32752
3490 -0.36264
3500 -0.339482762260437
3510 -0.306922762260437
3520 -0.312571593022346
3530 -0.367888830761909
3540 -0.38088
3550 -0.35472
3560 -0.35288
3570 -0.3156
3580 -0.33584
3590 -0.32976
3600 -0.3312
3610 -0.33552
3620 -0.3348
3630 -0.319662715406418
3640 -0.297262715406418
3650 -0.336942715406418
3660 -0.286500187916756
3670 -0.313460187916756
3680 -0.315060187916756
3690 -0.32696
3700 -0.32704
3710 -0.29944
3720 -0.32888
3730 -0.35536
3740 -0.37192
3750 -0.37384
3760 -0.3304
3770 -0.344934872398376
3780 -0.314294872398376
3790 -0.332454872398377
3800 -0.34776
3810 -0.3232
3820 -0.321336719770431
3830 -0.339976719770431
3840 -0.322709905500412
3850 -0.309693185729981
3860 -0.30721318572998
3870 -0.30976
3880 -0.33616
3890 -0.36632
3900 -0.33952
3910 -0.331052684674263
3920 -0.302012684674263
3930 -0.32792
3940 -0.3632
3950 -0.36512
3960 -0.31728
3970 -0.29464
3980 -0.3196
3990 -0.3256
4000 -0.336465560975075
4010 -0.349585560975075
4020 -0.335430398755073
4030 -0.334390398755074
4040 -0.342230398755074
4050 -0.30216
4060 -0.3328
4070 -0.3364
4080 -0.34536
4090 -0.28552
4100 -0.2528
4110 -0.31992
4120 -0.33336
4130 -0.3284
4140 -0.28208
4150 -0.2852
4160 -0.29696
4170 -0.2692
4180 -0.296
4190 -0.30288
4200 -0.30064
4210 -0.28512
4220 -0.3192
4230 -0.29728
4240 -0.334706774578094
4250 -0.302466774578094
4260 -0.302546774578094
4270 -0.33088
4280 -0.344108890037537
4290 -0.35582936975956
4300 -0.33518936975956
4310 -0.300280479722023
4320 -0.29112
4330 -0.29904
4340 -0.31376
4350 -0.31
4360 -0.33984
4370 -0.33168
4380 -0.31888
4390 -0.31816
4400 -0.31608
4410 -0.297082715334892
4420 -0.300202715334892
4430 -0.29144
4440 -0.26632
4450 -0.28216
4460 -0.316809276800156
4470 -0.314169276800156
4480 -0.317243434648514
4490 -0.346363434648514
4500 -0.35736
4510 -0.33408
4520 -0.30024
4530 -0.26704
4540 -0.29176
4550 -0.28824
4560 -0.27712
4570 -0.32672
4580 -0.31376
4590 -0.26864
4600 -0.31776
4610 -0.27728
4620 -0.28336
4630 -0.29672
4640 -0.26488
4650 -0.30024
4660 -0.292239116101265
4670 -0.337359116101265
4680 -0.298559116101265
4690 -0.2676
4700 -0.30264
4710 -0.31688
4720 -0.3028
4730 -0.32536
4740 -0.29752
4750 -0.32304
4760 -0.294
4770 -0.30544
4780 -0.2788
4790 -0.33568
4800 -0.30248
4810 -0.29088
4820 -0.30816
4830 -0.32392
4840 -0.33456
4850 -0.3068
4860 -0.34272
4870 -0.29688
4880 -0.27088
4890 -0.269564079403877
4900 -0.267964079403877
4910 -0.30696
4920 -0.36712
4930 -0.36464
4940 -0.30248
4950 -0.27472
4960 -0.31336
4970 -0.32493298910141
4980 -0.27541298910141
4990 -0.25533298910141
5000 -0.25736
5010 -0.2988
5020 -0.33768
5030 -0.31272
5040 -0.33384
5050 -0.294220301785469
5060 -0.281020301785469
5070 -0.29024
5080 -0.34272
5090 -0.32168
5100 -0.28753822637558
5110 -0.27249822637558
5120 -0.31801822637558
5130 -0.3332
5140 -0.33056
5150 -0.27648
5160 -0.28416
5170 -0.25928
5180 -0.29104
5190 -0.28872
5200 -0.26976
5210 -0.32472
5220 -0.29504
5230 -0.31064
5240 -0.28344
5250 -0.32136
5260 -0.29296
5270 -0.338
5280 -0.30152
5290 -0.2976
5300 -0.27608
5310 -0.24872
5320 -0.27816
5330 -0.26464
5340 -0.28064
5350 -0.2772
5360 -0.30696
5370 -0.30022323120594
5380 -0.28678323120594
5390 -0.314939883947372
5400 -0.30448
5410 -0.260641032783985
5420 -0.280881032783985
5430 -0.31112
5440 -0.26752
5450 -0.2624
5460 -0.282328338079452
5470 -0.327768338079452
5480 -0.317768338079452
5490 -0.31928
5500 -0.31496
5510 -0.28456
5520 -0.28464
5530 -0.26696
5540 -0.27424
5550 -0.28976
5560 -0.26736
5570 -0.254
5580 -0.26472
5590 -0.28536
5600 -0.293028264098167
5610 -0.337268264098167
5620 -0.349718897705078
5630 -0.352838897705078
5640 -0.337238897705078
5650 -0.28128
5660 -0.2872
5670 -0.29432
5680 -0.33728
5690 -0.33816
5700 -0.30248
5710 -0.31512
5720 -0.29232
5730 -0.3216
5740 -0.27696
5750 -0.2676
5760 -0.27592
5770 -0.26672
5780 -0.29152
5790 -0.27608
5800 -0.26768
5810 -0.28336
5820 -0.26648
5830 -0.29568
5840 -0.29816
5850 -0.3352
5860 -0.33056
5870 -0.3668
5880 -0.30624
5890 -0.31136
5900 -0.27544
5910 -0.25296
5920 -0.22776
5930 -0.28008
5940 -0.310474662699699
5950 -0.273754662699699
5960 -0.291034662699699
5970 -0.30656
5980 -0.29112
5990 -0.2416
6000 -0.26592
6010 -0.3052
6020 -0.30184
6030 -0.2772
6040 -0.28216
6050 -0.30328
6060 -0.284
6070 -0.29968
6080 -0.26288
6090 -0.2568
6100 -0.24712
6110 -0.25008
6120 -0.27312
6130 -0.2968
6140 -0.3144
6150 -0.32528
6160 -0.25176
6170 -0.2596
6180 -0.2684
6190 -0.31832
6200 -0.258242109081745
6210 -0.287282109081745
6220 -0.215202109081745
6230 -0.2148
6240 -0.28016
6250 -0.32704
6260 -0.2732
6270 -0.25864
6280 -0.2212
6290 -0.24024
6300 -0.29488
6310 -0.25824
6320 -0.26568
6330 -0.25464
6340 -0.298
6350 -0.25968
6360 -0.26488
6370 -0.25152
6380 -0.2828
6390 -0.24888
6400 -0.31152
6410 -0.33336
6420 -0.31368
6430 -0.306217051393986
6440 -0.259134002287388
6450 -0.240174002287388
6460 -0.27136
6470 -0.23976
6480 -0.25144
6490 -0.27048
6500 -0.28512
6510 -0.27928
6520 -0.34376
6530 -0.28816
6540 -0.26288
6550 -0.29232
6560 -0.32144
6570 -0.29016
6580 -0.24832
6590 -0.2888
6600 -0.297198792304993
6610 -0.290558792304993
6620 -0.29464
6630 -0.26728
6640 -0.27952
6650 -0.27024
6660 -0.26728
6670 -0.21328
6680 -0.28976
6690 -0.25936
6700 -0.27176
6710 -0.23736
6720 -0.210535077486038
6730 -0.252935077486038
6740 -0.282455077486038
6750 -0.27776
6760 -0.2976
6770 -0.29384
6780 -0.28712
6790 -0.26576
6800 -0.29056
6810 -0.29752
6820 -0.32496
6830 -0.30976
6840 -0.28944
6850 -0.25344
6860 -0.25848
6870 -0.30248
6880 -0.29912
6890 -0.31184
6900 -0.28696
6910 -0.3044
6920 -0.26944
6930 -0.25184
6940 -0.3092
6950 -0.299472470359802
6960 -0.276032470359802
6970 -0.244672470359802
6980 -0.25664
6990 -0.31432
7000 -0.25568
7010 -0.2416
7020 -0.2632
7030 -0.27944
7040 -0.24648
7050 -0.35872
7060 -0.334143110737801
7070 -0.307023110737801
7080 -0.3145431107378
7090 -0.31624
7100 -0.28672
7110 -0.22232
7120 -0.26936
7130 -0.27248
7140 -0.2944
7150 -0.31928
7160 -0.27464
7170 -0.2708
7180 -0.27384
7190 -0.29392
7200 -0.306793453540802
7210 -0.305673453540802
7220 -0.287913453540802
7230 -0.2404
7240 -0.28776
7250 -0.25504
7260 -0.27864
7270 -0.26568
7280 -0.249172158448696
7290 -0.26145938529253
7300 -0.286607226843834
7310 -0.27632
7320 -0.28776
7330 -0.29544
7340 -0.29576
7350 -0.234
7360 -0.25064
7370 -0.289685418484211
7380 -0.310485418484211
7390 -0.297205418484211
7400 -0.243429196968079
7410 -0.220469196968079
7420 -0.2348
7430 -0.25776
7440 -0.27912
7450 -0.2424
7460 -0.22328
7470 -0.25664
7480 -0.26936
7490 -0.32168
7500 -0.33232
7510 -0.32232
7520 -0.23368
7530 -0.21096
7540 -0.20752
7550 -0.19424
7560 -0.21464
7570 -0.20928
7580 -0.31768
7590 -0.329870325586796
7600 -0.319710325586796
7610 -0.29024
7620 -0.26384
7630 -0.28912
7640 -0.31832
7650 -0.27728
7660 -0.29368
7670 -0.26784
7680 -0.279926099078655
7690 -0.254486099078655
7700 -0.29528
7710 -0.27896
7720 -0.286119770982265
7730 -0.257319770982265
7740 -0.282039770982265
7750 -0.27928
7760 -0.27771375462532
7770 -0.23595375462532
7780 -0.2884
7790 -0.2872
7800 -0.288
7810 -0.28704
7820 -0.2976
7830 -0.31944
7840 -0.272502246177196
7850 -0.246422246177196
7860 -0.256742246177196
7870 -0.28296
7880 -0.26384
7890 -0.2856
7900 -0.2784
7910 -0.3
7920 -0.2216
7930 -0.20792
7940 -0.27824
7950 -0.26376
7960 -0.26032
7970 -0.22576
7980 -0.27077021723032
7990 -0.30053021723032
8000 -0.31944
8010 -0.30904
8020 -0.28266387509346
8030 -0.24506387509346
8040 -0.32552
8050 -0.33376
8060 -0.30072
8070 -0.23776
8080 -0.30432
8090 -0.28304
8100 -0.30048
8110 -0.300683432693481
8120 -0.286923432693481
8130 -0.2552
8140 -0.29056
8150 -0.2804
8160 -0.24768
8170 -0.24928
8180 -0.29896
8190 -0.34792
8200 -0.258422757647037
8210 -0.255222757647038
8220 -0.196902757647037
8230 -0.27592
8240 -0.312299562897682
8250 -0.347579562897682
8260 -0.307179562897682
8270 -0.2388
8280 -0.28984
8290 -0.28112
8300 -0.276038105444908
8310 -0.286278105444908
8320 -0.281718105444908
8330 -0.3204
8340 -0.32808
8350 -0.307218247785568
8360 -0.289298247785568
8370 -0.22376
8380 -0.23592
8390 -0.244
8400 -0.20688
8410 -0.22536
8420 -0.25384
8430 -0.2856
8440 -0.22936
8450 -0.204642561910152
8460 -0.230322561910152
8470 -0.243122561910152
8480 -0.24064
8490 -0.26904
8500 -0.29112
8510 -0.253180853415728
8520 -0.242620853415728
8530 -0.266620853415727
8540 -0.26832
8550 -0.2744
8560 -0.286
8570 -0.30816
8580 -0.30144
8590 -0.31616
8600 -0.25656
8610 -0.27496
8620 -0.25808
8630 -0.28424
8640 -0.21712
8650 -0.16624
8660 -0.19048
8670 -0.20664
8680 -0.216
8690 -0.25904
8700 -0.30752
8710 -0.2724
8720 -0.26112
8730 -0.20952
8740 -0.2252
8750 -0.27608
8760 -0.33024
8770 -0.3112
8780 -0.27456
8790 -0.33744
8800 -0.34744
8810 -0.346849564709663
8820 -0.329169564709663
8830 -0.27848
8840 -0.26216
8850 -0.30392
8860 -0.25928
8870 -0.226152138578892
8880 -0.247432138578892
8890 -0.213512138578892
8900 -0.2208
8910 -0.26888
8920 -0.27224
8930 -0.29872
8940 -0.31328
8950 -0.2508
8960 -0.28312
8970 -0.25152
8980 -0.24728
8990 -0.1812
9000 -0.24368
9010 -0.244690555565357
9020 -0.316210555565357
9030 -0.345250555565357
9040 -0.30784
9050 -0.22936
9060 -0.27672
9070 -0.28528
9080 -0.26808
9090 -0.23456
9100 -0.25976
9110 -0.30576
9120 -0.28312
9130 -0.24296
9140 -0.26608
9150 -0.287343237650394
9160 -0.260383237650394
9170 -0.253663237650394
9180 -0.27712
9190 -0.2612
9200 -0.26376
9210 -0.19624
9220 -0.22832
9230 -0.25104
9240 -0.2564
9250 -0.2588
9260 -0.27848
9270 -0.24904
9280 -0.24136
9290 -0.208
9300 -0.31248
9310 -0.259358650872707
9320 -0.287358650872707
9330 -0.236318650872707
9340 -0.32776
9350 -0.272
9360 -0.3196
9370 -0.24168
9380 -0.29776
9390 -0.30496
9400 -0.23432
9410 -0.26712
9420 -0.25616
9430 -0.27936
9440 -0.22416
9450 -0.168
9460 -0.2224
9470 -0.29912
9480 -0.3244
9490 -0.27192
9500 -0.26208
9510 -0.239147621903419
9520 -0.24220663079977
9530 -0.27140663079977
9540 -0.28336
9550 -0.29336
9560 -0.27336
9570 -0.24472
9580 -0.26824
9590 -0.258079473280907
9600 -0.234159473280907
9610 -0.2684
9620 -0.276803485913277
9630 -0.200403485913277
9640 -0.198403485913277
9650 -0.26496
9660 -0.2408
9670 -0.2704
9680 -0.23888
9690 -0.22192
9700 -0.28056
9710 -0.28112
9720 -0.245147355904579
9730 -0.216027355904579
9740 -0.16552
9750 -0.24264
9760 -0.25784
9770 -0.2824
9780 -0.28232
9790 -0.25504
9800 -0.23784
9810 -0.30864
9820 -0.26128
9830 -0.22848
9840 -0.20896
9850 -0.2112
9860 -0.30632
9870 -0.29832
9880 -0.2924
9890 -0.25144
9900 -0.2816
9910 -0.23464
9920 -0.2136
9930 -0.22776
9940 -0.25272
9950 -0.24944
9960 -0.28864
9970 -0.308075879528522
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_1008_c_apal_0.9_ori_sgd_lr_0.1/distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated distances to full-batch minimum},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum},
ymin=-153.348294214187, ymax=3220.31417849792,
ytick style={color=black}
]
\addplot [thick, color1, opacity=1.0]
table {%
0 0.951435588225654
10 12.0200074199288
20 19.971458720073
30 23.977458720073
40 25.629458720073
50 26.755458720073
60 28.3940720794051
70 29.5200775991528
80 30.8040775991528
90 31.7580775991528
100 32.6100041593186
110 33.3304187574024
120 34.2875205631914
130 35.9138061904876
140 37.1613033592242
150 38.4359085093265
160 39.2281003844663
170 40.4123717434376
180 41.488952158855
190 42.3128621254752
200 43.1286259136179
210 44.3032753151826
220 44.9270941487946
230 45.4887670984471
240 46.2530500019735
250 47.1443794073377
260 47.6641192732565
270 48.7098090260194
280 49.4856510427841
290 50.3230910359992
300 50.7834709220127
310 51.8010507588347
320 52.606902478325
330 53.2979538872498
340 54.2982032454907
350 54.9555890000102
360 55.3658544864945
370 55.8031718726339
380 56.8999502954232
390 57.761177684428
400 58.8419790724089
410 59.484245095992
420 59.9608444616291
430 60.3767434614359
440 60.9619680402524
450 61.6061823698992
460 62.3460160269456
470 63.1016282582255
480 63.6799310547377
490 64.2986300606043
500 65.4752699191506
510 66.2928340885279
520 67.2493856924876
530 67.7913800392001
540 68.4459106293482
550 69.1994805142672
560 69.9082393335252
570 70.6010150135078
580 71.2126782867933
590 71.7908648065197
600 72.2313573718663
610 73.0649984937155
620 73.7430719688197
630 74.6555756936819
640 75.1811506683999
650 75.9256986521521
660 77.1819403704932
670 77.8216522598722
680 78.7728561264333
690 79.4124231505077
700 79.7774784376875
710 81.0625968799022
720 81.5370840533733
730 81.9926257268303
740 82.5916168559782
750 83.3497663681682
760 83.8749360116153
770 84.618813032603
780 85.4371079675727
790 86.011299508153
800 86.4844855327725
810 86.9590106924656
820 88.0204126048598
830 88.9389783727437
840 89.8822462926946
850 91.3320601696164
860 92.3302928857735
870 93.4218070979965
880 94.6485792130792
890 95.8496801857481
900 96.4279749723715
910 96.9298106471445
920 97.6476541677645
930 98.2475575647392
940 98.7635340751023
950 99.6491822550029
960 100.268643693563
970 100.948276075216
980 101.93272373775
990 102.664624781729
1000 103.512402583119
1010 104.140798919585
1020 104.573679080356
1030 105.262118950219
1040 106.375346264132
1050 107.683715689433
1060 108.848183705801
1070 109.677376720228
1080 110.793738515074
1090 111.386492946442
1100 112.246791673495
1110 112.759173867742
1120 113.467994572574
1130 114.229706687862
1140 114.637288312067
1150 115.295045099491
1160 116.00316604034
1170 116.861404417058
1180 118.125220800973
1190 118.956180554461
1200 119.606048623563
1210 120.750486919808
1220 121.313126258946
1230 122.074774383245
1240 122.762645367803
1250 123.929040404672
1260 124.683671287781
1270 125.221817491873
1280 126.006801103731
1290 126.43371115
1300 126.989154324185
1310 127.551014329636
1320 128.201332145053
1330 129.11208235831
1340 129.650015619994
1350 129.946065576691
1360 130.532231355326
1370 131.365791864176
1380 132.264787139695
1390 133.283944984292
1400 134.323136578353
1410 135.361712081363
1420 136.158081924456
1430 136.466511497671
1440 137.638560888799
1450 138.234676140324
1460 138.893283054938
1470 139.530936788308
1480 140.833120971934
1490 142.335985323603
1500 143.139432470195
1510 143.910585048261
1520 144.514567710434
1530 145.40113707402
1540 145.749442478091
1550 146.697311327478
1560 147.672157004939
1570 148.611611705851
1580 149.277083762995
1590 150.136884416865
1600 150.56492296189
1610 151.387250840623
1620 152.19352883476
1630 152.641432927321
1640 153.114534599897
1650 154.102029382855
1660 155.291442533825
1670 156.840323401972
1680 159.065603903648
1690 159.933679496781
1700 160.650515800971
1710 161.818005682352
1720 162.879623505295
1730 163.748731023053
1740 164.86514241354
1750 165.639846155338
1760 166.544324068137
1770 167.16927435879
1780 167.809125292868
1790 168.522373312339
1800 169.194626626692
1810 170.061305291133
1820 170.955509948658
1830 172.138732166429
1840 173.42097604009
1850 174.248706091851
1860 175.070143015936
1870 176.234311548705
1880 177.018197012178
1890 178.143824725933
1900 178.747758802808
1910 179.687244629596
1920 181.190702903274
1930 182.105457892581
1940 183.515406426105
1950 184.219769061418
1960 184.762884381206
1970 185.387490886511
1980 186.217112696552
1990 186.868529027901
2000 187.558717669644
2010 188.191336521056
2020 189.143537357845
2030 189.997793602763
2040 190.834816166108
2050 191.701469381047
2060 192.463577946548
2070 193.281830900388
2080 194.308781544471
2090 195.213634356532
2100 196.27814440926
2110 197.133619518728
2120 198.508084524636
2130 199.328242499675
2140 200.266693488384
2150 201.60383765534
2160 202.500313956366
2170 203.119299520313
2180 203.806852111681
2190 204.482395097074
2200 205.259752587426
2210 206.319329764338
2220 207.359818737084
2230 207.858476784571
2240 208.575647137421
2250 209.530001079063
2260 210.304381737758
2270 210.65833242916
2280 211.106983556209
2290 212.208422983235
2300 212.859969049544
2310 213.738334276223
2320 214.824118494689
2330 215.51199525889
2340 216.432021929923
2350 216.847134060429
2360 217.57188514926
2370 218.324075790789
2380 218.985505481331
2390 220.066969939931
2400 220.698957958327
2410 221.508582975581
2420 222.09011978849
2430 222.832156465193
2440 223.79182523133
2450 225.295974656971
2460 225.729604586321
2470 226.399056880222
2480 227.119345200742
2490 227.820258824683
2500 228.696333696353
2510 229.868149859798
2520 231.400558811634
2530 232.656586381017
2540 233.225787885391
2550 234.212468561689
2560 235.179552084178
2570 236.252685611786
2580 237.663532703138
2590 238.595807219521
2600 239.361633584954
2610 240.810127708721
2620 241.921514964187
2630 243.002444009915
2640 244.080487067711
2650 244.861272486395
2660 245.512152287314
2670 246.150895331017
2680 246.68688758393
2690 247.633745127555
2700 248.329043716963
2710 249.33776726302
2720 251.2072937155
2730 252.367557573157
2740 253.439890731097
2750 254.214262558424
2760 255.108640964794
2770 256.626180597822
2780 258.014632305743
2790 258.700522312437
2800 259.493117147675
2810 260.54427381436
2820 261.406497551529
2830 262.549684224958
2840 263.405186042228
2850 264.05862044912
2860 264.943850778788
2870 266.161280390113
2880 267.175076481477
2890 267.991857646604
2900 268.527693309738
2910 269.01444262647
2920 270.162749743911
2930 271.388360976791
2940 272.66557221131
2950 273.857094473422
2960 275.765715022002
2970 277.328846733576
2980 278.569648818124
2990 279.233776945877
3000 280.246825703367
3010 280.884845452716
3020 282.412789994196
3030 283.422808563349
3040 284.446030732512
3050 284.966592139898
3060 285.909927610742
3070 287.03842810355
3080 287.994518398598
3090 288.870965461123
3100 289.657381863352
3110 291.341037293489
3120 292.42635350178
3130 293.322461600023
3140 294.322320833428
3150 295.840846518106
3160 296.875060065626
3170 297.913693523563
3180 299.376278009527
3190 300.785282913668
3200 301.454413627507
3210 302.285256024511
3220 303.99359099094
3230 305.455514131526
3240 305.900183290461
3250 307.211669499357
3260 308.209222229506
3270 308.961861750809
3280 309.792896911492
3290 310.991243643043
3300 312.411848256984
3310 313.091581596125
3320 314.29774860898
3330 314.798031743765
3340 316.117519007567
3350 316.744510548682
3360 317.371736749543
3370 317.931838184631
3380 319.275211436896
3390 320.383492221876
3400 321.548374953907
3410 322.946018275
3420 324.006341313913
3430 325.085004557137
3440 326.728544048531
3450 327.55104725998
3460 328.342160738748
3470 329.735309773238
3480 330.197535267942
3490 331.41217796167
3500 332.068078792907
3510 332.745753423254
3520 333.692756457087
3530 334.404630015116
3540 335.442999531936
3550 336.835349902125
3560 337.973274138407
3570 338.467227229727
3580 338.916122416621
3590 340.190817896318
3600 341.194637032278
3610 341.939333612484
3620 342.706970760961
3630 343.312811495877
3640 344.061937073589
3650 344.926336948138
3660 345.614652294581
3670 347.168931402832
3680 349.205294990072
3690 350.208925206062
3700 352.235143879121
3710 352.605531701709
3720 353.919134907688
3730 355.461492005973
3740 356.376882601463
3750 357.627490326965
3760 359.12332209286
3770 360.176016745143
3780 360.981654160991
3790 361.795224709454
3800 362.532418526159
3810 363.737052691318
3820 364.411644308356
3830 365.776251103107
3840 366.951197954295
3850 368.2892404995
3860 369.165263665018
3870 370.090211160066
3880 370.867928326551
3890 371.729979065797
3900 372.936523749391
3910 373.834288357677
3920 374.330196353539
3930 375.926155756891
3940 376.772082155191
3950 377.467809716372
3960 378.206684061009
3970 378.828242314343
3980 380.206870053596
3990 381.066308781529
4000 382.370085635096
4010 383.145146247841
4020 384.081542899603
4030 385.012605008062
4040 386.16506950359
4050 386.78268876258
4060 387.534745772943
4070 389.496611912193
4080 390.541436906487
4090 391.80847720895
4100 392.950452317332
4110 394.198363832104
4120 395.345694558134
4130 396.328954360053
4140 398.181376211168
4150 399.995462098218
4160 401.092392651918
4170 402.365577999563
4180 403.103438792844
4190 404.145353497282
4200 406.113630330458
4210 406.940251419977
4220 407.767052814652
4230 409.114640929329
4240 410.220992058987
4250 410.908751726834
4260 412.167566272645
4270 413.227896952408
4280 414.894422982345
4290 415.657131670849
4300 416.649765594231
4310 417.24068543972
4320 418.223813523641
4330 419.517890939309
4340 420.837575671283
4350 421.380986282728
4360 422.637392295432
4370 424.536716372904
4380 425.507666137261
4390 426.005756735675
4400 426.830639156143
4410 427.394347161404
4420 428.315253092261
4430 429.562689831228
4440 430.43922946061
4450 431.140001707271
4460 432.721425739917
4470 433.562199344881
4480 434.376283818471
4490 435.088134836925
4500 436.394739467188
4510 437.327617223307
4520 439.226451690273
4530 440.516615650873
4540 442.029853213845
4550 443.564016850538
4560 444.604002189414
4570 445.449269899281
4580 446.112190052396
4590 447.003669562836
4600 448.713448679133
4610 450.087228811514
4620 450.820852531131
4630 452.901074342936
4640 453.892644985392
4650 455.614657900516
4660 456.699007220319
4670 458.295557093525
4680 459.0659011419
4690 460.3042925351
4700 461.743704464944
4710 462.922192925637
4720 464.066557936602
4730 464.938657966891
4740 466.496360960766
4750 467.249536762381
4760 468.074386007327
4770 468.989687863363
4780 470.477223192908
4790 471.531379754227
4800 472.749146055345
4810 473.512724912142
4820 474.730182202941
4830 475.391172078581
4840 476.17468422503
4850 476.992669423109
4860 477.956745738043
4870 478.881696731901
4880 479.491354081424
4890 480.434871320428
4900 481.403906930803
4910 482.606171115309
4920 484.489784087914
4930 485.350650423646
4940 487.228734913478
4950 488.782894381835
4960 489.615658852329
4970 490.807601074988
4980 491.150200966303
4990 491.904983144598
5000 493.028231175606
5010 494.700033469245
5020 495.199039881048
5030 496.811833636184
5040 498.235418348201
5050 499.430591245293
5060 500.673738044758
5070 501.527984924066
5080 503.251308601838
5090 503.897956020586
5100 504.367571780507
5110 505.694227168092
5120 506.581551350488
5130 507.830934058231
5140 508.833212134586
5150 511.457469952881
5160 512.158134257388
5170 513.274117026822
5180 514.530467225756
5190 515.041653180149
5200 516.064157954682
5210 517.208851493877
5220 518.562880277929
5230 519.9527767211
5240 521.422435314605
5250 522.75686539604
5260 523.643744182237
5270 524.631215413327
5280 525.01519282624
5290 526.592610431023
5300 527.702169403133
5310 528.83938745663
5320 529.766489375653
5330 530.424087661438
5340 531.649171767924
5350 532.631075573864
5360 533.56488137577
5370 534.74432013618
5380 535.431305920302
5390 536.591911196785
5400 537.515423302107
5410 539.109118182692
5420 540.517655888775
5430 540.956809222443
5440 541.789948660006
5450 542.284240212869
5460 542.971955640352
5470 544.79841446601
5480 545.78831449443
5490 546.531802150997
5500 547.757726138566
5510 548.383801081931
5520 549.055953430333
5530 550.239955950892
5540 551.467112126946
5550 552.522999065717
5560 553.128125500339
5570 554.450072357248
5580 555.286207667677
5590 557.225682249687
5600 557.959297387623
5610 558.777526052015
5620 559.423332996453
5630 560.147000341081
5640 560.704486200648
5650 561.912277573139
5660 563.121722151341
5670 564.32860444394
5680 565.292517543687
5690 566.18182774118
5700 567.193939978162
5710 568.033275079456
5720 569.256554844191
5730 570.298883602987
5740 571.285699551652
5750 573.094641799993
5760 574.315601316441
5770 575.785386254695
5780 576.525178919771
5790 577.908950893669
5800 579.150725299222
5810 580.201523654717
5820 581.585767299737
5830 582.763734309343
5840 585.30287383561
5850 585.958651164434
5860 586.578534548846
5870 588.098286437234
5880 589.001593436309
5890 589.896262169643
5900 591.660053524916
5910 592.489595176219
5920 593.653310121171
5930 594.636161548181
5940 595.988506597694
5950 596.650268397143
5960 597.50552905785
5970 598.530715915709
5980 600.012393539413
5990 600.649181167946
6000 602.040932139011
6010 602.789130620848
6020 603.681141198455
6030 604.659701206106
6040 606.198257722085
6050 607.203936942691
6060 607.846707391179
6070 608.803145491358
6080 609.468631481672
6090 610.1665814279
6100 610.782903771312
6110 611.685639245719
6120 612.500364592101
6130 613.86918800284
6140 614.985415592166
6150 616.058349076154
6160 616.735806236393
6170 617.657898721657
6180 619.165037568219
6190 620.167157046801
6200 622.375455015693
6210 623.082615906218
6220 623.963488728531
6230 624.552225073833
6240 625.322748463883
6250 625.888857240386
6260 627.364228167938
6270 628.768719452163
6280 630.380638284248
6290 631.288068458674
6300 632.08821561386
6310 632.573615252366
6320 633.447491898427
6330 635.010351538439
6340 635.643157328495
6350 636.588301821641
6360 637.936195091389
6370 639.470532613248
6380 640.586173320972
6390 641.712167339073
6400 642.275776148011
6410 643.43551171818
6420 644.571441847883
6430 645.224702253575
6440 645.82126259826
6450 646.359713981973
6460 647.282427426705
6470 648.320324375256
6480 649.272550623659
6490 650.93039772576
6500 651.608441349166
6510 652.147139839456
6520 653.13238066264
6530 653.855715425063
6540 655.667968140907
6550 656.939989612408
6560 658.450384195495
6570 659.518996407868
6580 660.245237199273
6590 661.284476140227
6600 662.550386281285
6610 663.754143676123
6620 664.657182830515
6630 666.309027449118
6640 668.410048661982
6650 668.777773125791
6660 670.040097194914
6670 672.016380835853
6680 674.463433379443
6690 676.598062385131
6700 677.420226475446
6710 678.216097819505
6720 679.596185935138
6730 680.787829358037
6740 681.650665500459
6750 682.465629521529
6760 683.268866225917
6770 684.292047228324
6780 685.657989385087
6790 686.518129563989
6800 687.235892383295
6810 688.290109326335
6820 689.212939632421
6830 690.591588379409
6840 692.252718495481
6850 694.314824473178
6860 695.843066423298
6870 696.507613125968
6880 697.532478756121
6890 698.740510800357
6900 700.095012593376
6910 700.866622591293
6920 701.764754653274
6930 702.59771478533
6940 704.006324558684
6950 704.480486840905
6960 705.242867455449
6970 705.967851216879
6980 706.961315465284
6990 708.176972456502
7000 709.651461284389
7010 710.902661348882
7020 712.239674445296
7030 713.248889270604
7040 714.153458179398
7050 715.920730229817
7060 717.116347192676
7070 718.665804720997
7080 720.158051883721
7090 721.73788893849
7100 722.369183683639
7110 723.31817925736
7120 724.58471767773
7130 725.660287837275
7140 726.672203912624
7150 727.848637744162
7160 729.552636578614
7170 730.326966421844
7180 731.916939866812
7190 732.911291277971
7200 733.435163997129
7210 735.297319662599
7220 736.423609846772
7230 737.346284302687
7240 738.923237984499
7250 740.710859554294
7260 742.017039285876
7270 742.688070844605
7280 743.979078281469
7290 744.996663157603
7300 745.702993633446
7310 746.570247248253
7320 747.713396296401
7330 748.915983234919
7340 749.866226497383
7350 751.603610327832
7360 752.428873894347
7370 754.161689466046
7380 754.973400993889
7390 755.472585999397
7400 755.954497289268
7410 757.117498063711
7420 758.477315102922
7430 759.93459216421
7440 760.601274307784
7450 761.113385645777
7460 761.711706430018
7470 763.690564733345
7480 764.364047526645
7490 765.25180422627
7500 765.583244020275
7510 766.800544871333
7520 768.778112148647
7530 770.035871631962
7540 771.260144585938
7550 772.405477487522
7560 772.896605757841
7570 773.952954310567
7580 775.455267111748
7590 776.106155952924
7600 776.809007949308
7610 777.85481525247
7620 778.808011819027
7630 779.481717515767
7640 780.305017706233
7650 782.060480173167
7660 783.489885830962
7670 785.087915128511
7680 785.99800439239
7690 786.973524458023
7700 787.539875809662
7710 789.056448074425
7720 790.937386389133
7730 792.816336123981
7740 793.455300415001
7750 794.759393522494
7760 796.146636747184
7770 796.643759941739
7780 797.701343731248
7790 798.301241225712
7800 799.379483700523
7810 800.504499889681
7820 802.162375212613
7830 803.115524271947
7840 803.880716633278
7850 805.437197602306
7860 806.931949455386
7870 807.332264579037
7880 808.866770116621
7890 809.937775093557
7900 810.772630618788
7910 811.672525838794
7920 813.548793745294
7930 815.768650396895
7940 817.028311547808
7950 818.58150548517
7960 819.630100644863
7970 821.106911628724
7980 822.673313082179
7990 823.245216768906
8000 825.076879354566
8010 826.410345888264
8020 827.455690056809
8030 828.563423952036
8040 829.918769910078
8050 830.938598485404
8060 832.172163154973
8070 834.009378084337
8080 835.626081037125
8090 839.185324988432
8100 841.200357207482
8110 841.832417310476
8120 843.072346046842
8130 844.401938472447
8140 845.945323599026
8150 847.75568886248
8160 850.04062110759
8170 851.069022577908
8180 851.853500802512
8190 852.718748373611
8200 854.206563172482
8210 855.213838244385
8220 856.090375008201
8230 856.954788755324
8240 858.309748205991
8250 859.819985084459
8260 860.831610349617
8270 862.302385404439
8280 863.019085500715
8290 864.780669491324
8300 866.294248485863
8310 867.963619925254
8320 869.190109077637
8330 870.847092342238
8340 871.476770448031
8350 873.026694708851
8360 874.165384237797
8370 875.554810976549
8380 876.346242993741
8390 877.856675830428
8400 878.828645050809
8410 880.095833516639
8420 881.225213184093
8430 882.478257812024
8440 883.885187951557
8450 884.899095341676
8460 885.67100804288
8470 887.505354475828
8480 888.519649386583
8490 889.249082926427
8500 890.013255079045
8510 891.065697977299
8520 892.337117152786
8530 893.443883999196
8540 894.65342451149
8550 895.443688524026
8560 896.358693387295
8570 896.933571760131
8580 897.636819562782
8590 898.803328146404
8600 900.005059581193
8610 900.902682797166
8620 902.511928390128
8630 903.223544727863
8640 905.337746108523
8650 906.427151005075
8660 908.202757002937
8670 910.019005427629
8680 911.048138457669
8690 912.653541363351
8700 913.205560060331
8710 913.756500380444
8720 914.544169037043
8730 916.550159920495
8740 918.108806693778
8750 919.138145336241
8760 920.485103946879
8770 921.759755755189
8780 922.508838294325
8790 924.094092003978
8800 926.137767488293
8810 926.997490792448
8820 927.991127762094
8830 930.242276226604
8840 931.004681759106
8850 932.394791879749
8860 933.792949520526
8870 934.447824378755
8880 935.515945549737
8890 936.513564495781
8900 938.397652036221
8910 940.474778067406
8920 942.297721661454
8930 943.895442888146
8940 946.2395255271
8950 947.317571170167
8960 949.023305888882
8970 950.497212210728
8980 951.861693140842
8990 953.481772765619
9000 954.888335198386
9010 957.004938193372
9020 957.651850621046
9030 958.767250758968
9040 959.935786240238
9050 962.029827959517
9060 962.785347655638
9070 964.11831531187
9080 965.272861929174
9090 966.780136993029
9100 969.074278819852
9110 971.070314641906
9120 972.008906542599
9130 972.894895349285
9140 973.464895259467
9150 975.351139080658
9160 976.60399383965
9170 977.945318542347
9180 979.222819045743
9190 980.512321133723
9200 982.069449811343
9210 983.568251199966
9220 984.438474071329
9230 985.674583250287
9240 987.842627342071
9250 989.546921714473
9260 991.221679815159
9270 992.798333254695
9280 995.313884653106
9290 998.046691699161
9300 1000.14978736617
9310 1001.99736066796
9320 1003.71111266974
9330 1005.40994563475
9340 1006.02783940077
9350 1007.83976648708
9360 1009.45013780858
9370 1010.97788341301
9380 1012.22024261488
9390 1014.02455823675
9400 1015.48129504799
9410 1017.48878699212
9420 1018.28577886206
9430 1019.81154947464
9440 1021.30661972376
9450 1022.69296715998
9460 1024.40592228872
9470 1026.83593757706
9480 1027.54309519166
9490 1029.51554487202
9500 1032.67455361576
9510 1034.2507085821
9520 1035.73565365345
9530 1037.69187070576
9540 1038.69104399072
9550 1040.68013352765
9560 1041.67736194014
9570 1042.67120311854
9580 1044.85303928625
9590 1046.11352910252
9600 1046.40984427473
9610 1047.62668168642
9620 1048.46853191875
9630 1048.96452772747
9640 1050.16211417894
9650 1051.70091901783
9660 1052.42158507618
9670 1053.24055806151
9680 1055.26286475737
9690 1056.65766991757
9700 1058.38805684868
9710 1059.69969022415
9720 1060.37109275839
9730 1061.04636512842
9740 1062.8115483334
9750 1065.07826183644
9760 1066.17972874084
9770 1068.21165951297
9780 1070.02485839791
9790 1070.77827835305
9800 1072.67538630249
9810 1074.90391638692
9820 1075.505858877
9830 1076.83082959139
9840 1078.37095397357
9850 1080.20467122978
9860 1082.09062207431
9870 1083.45110432833
9880 1085.11745795117
9890 1087.98993998316
9900 1089.64102605886
9910 1090.77698676366
9920 1091.74173486146
9930 1093.53587043558
9940 1095.99761115096
9950 1096.55231695352
9960 1097.62679301079
9970 1098.85016164234
9980 1099.66685231631
9990 1100.00004306248
};
\addplot [thick, blue, opacity=1.0]
table {%
0 0.396907537910276
10 11.0870944557686
20 18.6869406456486
30 22.130582319837
40 23.3142026345594
50 24.1058760252983
60 25.1494157373845
70 25.8232852775946
80 26.5592008286617
90 27.0088957991808
100 27.7288074525177
110 28.1740628258273
120 28.9377400180199
130 30.0564316152189
140 31.1314076776624
150 32.0970687220667
160 32.5915540516643
170 33.3797636591354
180 34.1316649007985
190 34.7126218026527
200 35.1257492723535
210 36.2288070585684
220 36.8082749074149
230 37.3743624233776
240 38.1234435244911
250 38.9155699398029
260 39.3943109183037
270 40.4024131245724
280 41.2274653684653
290 42.0946653642561
300 42.5495226716
310 43.5378884883164
320 44.3190651067438
330 44.9974924522519
340 45.9958805085464
350 46.624924567215
360 47.0645781887036
370 47.559606713372
380 48.6796662617508
390 49.5566971890008
400 50.7099500508109
410 51.6041266366817
420 52.1202827094079
430 52.8490125936783
440 53.6109728232119
450 54.4683310333634
460 55.1376921801382
470 56.0675619149061
480 56.6867821766852
490 57.5358790845081
500 58.7374723922934
510 59.6123006841903
520 60.7285966590311
530 61.4910555894229
540 62.2314411416979
550 63.0133861878748
560 63.9396127232245
570 64.7110751763654
580 65.5023801681043
590 66.263759961107
600 66.8157425215163
610 67.7998059217874
620 68.6832964828653
630 69.5810190271072
640 70.2022285123221
650 71.1660424960887
660 72.6196946613576
670 73.3841681802115
680 74.4922013583187
690 75.3071042115226
700 75.9166536750021
710 77.094383973293
720 77.8020939947776
730 78.5576174000385
740 79.5501790243555
750 80.4521720755024
760 81.2562438750942
770 82.0890986915738
780 82.9231497410762
790 83.8157888105095
800 84.4138440193459
810 85.1350041299128
820 86.1652211992003
830 87.226878791529
840 87.9825496199514
850 89.72851462356
860 90.7223885228857
870 91.9504140483354
880 93.4571677306413
890 94.7109130193721
900 95.671109735453
910 96.2793497284406
920 97.1088101824772
930 98.261026662202
940 98.9735722588132
950 100.067063014453
960 100.644300420146
970 101.643953638405
980 102.885243440233
990 103.424013287544
1000 104.774403174392
1010 105.419814168137
1020 106.39442428393
1030 107.493449109384
1040 108.508033017788
1050 109.926020346617
1060 111.436850126198
1070 112.437658801844
1080 113.809898646994
1090 114.844381599092
1100 115.831074154539
1110 116.694125684799
1120 117.457403008254
1130 118.43859999391
1140 119.554956501814
1150 120.364364650346
1160 121.535892864451
1170 122.847908831771
1180 123.936540460068
1190 125.141779482421
1200 126.283471549543
1210 127.336258436107
1220 128.172460569169
1230 129.262503635331
1240 129.921048262746
1250 131.060980398404
1260 132.454478531403
1270 133.242698724526
1280 134.41583331966
1290 135.341010425052
1300 136.516787759937
1310 137.527986698075
1320 138.448724209992
1330 139.495649829985
1340 140.677615545836
1350 141.651241893202
1360 142.488250220682
1370 143.881147871681
1380 145.056042783452
1390 146.18677461031
1400 147.642713536562
1410 148.598986254758
1420 149.8286844323
1430 150.96707446325
1440 152.380446311882
1450 153.777507799993
1460 154.59919213468
1470 155.884747932519
1480 157.137255863051
1490 158.673278550277
1500 159.793446469555
1510 160.769470561041
1520 162.269365330967
1530 163.499361451741
1540 164.590275482215
1550 165.64879052091
1560 166.978783261244
1570 168.219855964426
1580 169.349155650658
1590 170.618717540755
1600 171.424179466762
1610 172.557010078977
1620 173.662147006277
1630 174.680200874068
1640 175.672960504359
1650 176.968951734682
1660 178.206853363903
1670 179.609102475929
1680 181.942905020119
1690 183.450284478984
1700 184.594822734604
1710 185.986657897661
1720 187.404910294216
1730 188.619451778669
1740 189.738107309312
1750 190.668959892665
1760 192.094017220431
1770 193.611996520328
1780 195.161808834637
1790 196.371427720527
1800 197.21539677699
1810 198.220976650266
1820 199.573652407865
1830 200.700580761165
1840 202.169068071661
1850 203.623110372576
1860 204.435606639071
1870 205.699309905325
1880 206.850562499973
1890 208.617888580804
1900 209.409377502526
1910 210.502467732432
1920 212.124388756611
1930 213.105175099172
1940 214.609819233435
1950 215.838991401707
1960 216.65843741798
1970 218.152709565651
1980 219.33862507447
1990 220.205895750218
2000 221.320236919036
2010 222.064384027435
2020 223.336633429845
2030 224.887714676876
2040 225.902961000232
2050 227.17415858453
2060 228.128212398349
2070 229.259921012287
2080 230.474828582991
2090 231.923119707103
2100 233.072788526985
2110 234.267581028476
2120 235.992934849186
2130 236.806968651597
2140 237.816760084615
2150 239.374030447627
2160 240.488882900346
2170 241.466420432524
2180 242.473363940013
2190 243.383975559971
2200 244.586948056528
2210 245.929730577788
2220 247.190150059445
2230 248.352081748372
2240 249.206158580648
2250 250.492337216936
2260 251.697174137333
2270 252.902434774917
2280 254.007629345895
2290 255.038572765614
2300 256.172727915175
2310 257.13692411306
2320 258.306029309052
2330 259.428939519475
2340 260.878922227766
2350 262.124160550135
2360 263.073162275943
2370 264.465241637583
2380 265.594898633833
2390 266.932834002438
2400 267.990337406222
2410 269.593099619682
2420 270.59763187872
2430 271.556865369254
2440 273.057424032382
2450 274.721090722316
2460 275.361854129636
2470 276.351412140622
2480 277.398052939796
2490 278.517442262818
2500 279.74772037129
2510 280.907553152817
2520 282.708588460003
2530 283.984624219074
2540 284.786138254127
2550 286.109433575841
2560 287.356553256753
2570 288.97867966668
2580 290.217191604816
2590 291.651421776077
2600 292.813264129077
2610 294.446924184049
2620 295.777356294928
2630 297.306911646403
2640 298.730472640744
2650 299.620043754073
2660 300.737687338908
2670 301.939503729248
2680 302.769189575977
2690 304.22754092513
2700 305.082229215484
2710 306.317570080338
2720 308.104340908785
2730 309.814401397742
2740 310.969711653373
2750 312.031550911482
2760 313.010604872437
2770 314.934242465788
2780 316.614397632566
2790 317.727484437216
2800 318.835311197324
2810 320.254053642922
2820 321.332100552802
2830 322.461148744193
2840 323.70980852814
2850 324.841988699941
2860 325.966865567292
2870 327.284112729055
2880 328.3444063768
2890 329.505850736236
2900 330.37928007032
2910 331.417008264578
2920 332.781366392056
2930 334.244473578822
2940 335.602176153382
2950 336.918027864257
2960 338.769639766439
2970 340.41496087429
2980 341.544898042
2990 342.849547096436
3000 344.167927260087
3010 345.256400200871
3020 347.019144045693
3030 348.261582737093
3040 349.416247863482
3050 350.13149210917
3060 351.489163527875
3070 352.65267710109
3080 353.829642819598
3090 355.156463106257
3100 356.17116878222
3110 358.092566954662
3120 359.305378665453
3130 360.071490041413
3140 361.419458416047
3150 362.964566192816
3160 364.439599522129
3170 365.754353043678
3180 367.195555659482
3190 369.10658819294
3200 369.813451571998
3210 370.895913980469
3220 372.834157109706
3230 374.578401613568
3240 375.507652444959
3250 377.115169784364
3260 378.130309860026
3270 379.367266115326
3280 379.958799790463
3290 381.365571378215
3300 382.893021359557
3310 383.914727484664
3320 385.338540801028
3330 386.228446604721
3340 387.700651645063
3350 388.792662573564
3360 389.627731682593
3370 390.591413184955
3380 392.100515246157
3390 393.54578561975
3400 394.788263615789
3410 396.551501738306
3420 398.033002807864
3430 399.28063871534
3440 401.08121709318
3450 402.35352881028
3460 403.399237860785
3470 405.175034036537
3480 406.048644404563
3490 407.824838324574
3500 408.698392118351
3510 409.458594533797
3520 411.005252307515
3530 412.084135533095
3540 413.451310959728
3550 414.82681122911
3560 416.296603110234
3570 417.11148801509
3580 417.868364973175
3590 419.352598858507
3600 420.404529737401
3610 421.311300523379
3620 422.396999294411
3630 423.324636561508
3640 424.127075732718
3650 425.348499677002
3660 426.045628394254
3670 427.631075222584
3680 430.028094129083
3690 431.33008095414
3700 433.404387428444
3710 433.875688513754
3720 435.286552499211
3730 436.946747464237
3740 437.998643703203
3750 439.326222613305
3760 440.801969630066
3770 441.86004724728
3780 442.846916188186
3790 443.742631254222
3800 444.684345892403
3810 445.79641436172
3820 446.458625977616
3830 448.049866125509
3840 449.28301941796
3850 450.554508778505
3860 451.855564275405
3870 452.930271566156
3880 454.179738689962
3890 455.443062095469
3900 456.860992530381
3910 457.934148544672
3920 458.617577425112
3930 460.588282862502
3940 461.751114668848
3950 462.667737772512
3960 463.336910669047
3970 464.350055198365
3980 466.03017478438
3990 466.933197436521
4000 468.417639165496
4010 469.301239165755
4020 470.322336429558
4030 471.410865517972
4040 472.843893239887
4050 473.659502941388
4060 474.562099222821
4070 476.494024753858
4080 477.665334004648
4090 478.875323462626
4100 479.973446512889
4110 481.665830411917
4120 483.054852728451
4130 484.008306039791
4140 485.668913958512
4150 487.629329555249
4160 488.903889070442
4170 490.238434984972
4180 490.930602826334
4190 491.909992623027
4200 493.978293771633
4210 494.760047400995
4220 496.140582335945
4230 497.110444961536
4240 498.848196111467
4250 499.666584039719
4260 500.861131792791
4270 502.452599074228
4280 504.018667530191
4290 505.248359045981
4300 505.921412587023
4310 506.933323912452
4320 508.174613127667
4330 509.928143573645
4340 511.221278279687
4350 511.987098782177
4360 513.553552863322
4370 515.646131758323
4380 516.550314316782
4390 517.443244650706
4400 518.382855185043
4410 519.076840575017
4420 519.968933081205
4430 521.760639866081
4440 522.559562930745
4450 523.509724252104
4460 525.449169515463
4470 526.481863595427
4480 527.518173894237
4490 528.170525718187
4500 530.12050237084
4510 530.764211555926
4520 532.882244471442
4530 533.840311863133
4540 535.54226283759
4550 537.294180068004
4560 538.240693859132
4570 539.362417522992
4580 540.715781592387
4590 541.557276102616
4600 543.509536327665
4610 544.832719644209
4620 545.92537439154
4630 548.062331127693
4640 549.212821700994
4650 551.179752067241
4660 551.994781703969
4670 553.980253684777
4680 554.771745352345
4690 555.90266878128
4700 557.433951323169
4710 558.848264037312
4720 559.967460695934
4730 560.758599705847
4740 562.33765500701
4750 563.406868730281
4760 564.288757906987
4770 565.431348324609
4780 566.881040680494
4790 568.347807435682
4800 569.546336169966
4810 570.437897557508
4820 571.717803362366
4830 572.426325389305
4840 573.320006328712
4850 574.071273472405
4860 575.111994401294
4870 576.139890232355
4880 576.813833691592
4890 578.099268751899
4900 579.002780593874
4910 580.463378621806
4920 582.657230842846
4930 583.76445791672
4940 585.353949900234
4950 587.078384666221
4960 588.362446661754
4970 589.825323838276
4980 590.229283657612
4990 590.965885780199
5000 592.332868309725
5010 594.259954506151
5020 595.122620128871
5030 596.264229340755
5040 597.993220851574
5050 599.106053817996
5060 600.241413988015
5070 601.211935759
5080 603.390809279554
5090 603.965285188426
5100 604.391548563547
5110 606.105092023292
5120 607.098746588572
5130 608.772337983418
5140 609.756536357363
5150 612.276460662271
5160 613.313209911943
5170 614.477801871626
5180 616.130901395922
5190 617.000283491915
5200 617.935174209449
5210 619.331748422357
5220 620.616199782025
5230 622.170749890058
5240 623.638115664217
5250 625.100381645966
5260 626.071163099827
5270 627.376346120165
5280 627.999267363978
5290 629.646372524248
5300 631.056449744633
5310 632.268658163889
5320 633.614645361243
5330 634.674865466587
5340 635.91571353951
5350 636.998209199607
5360 638.194777727192
5370 639.276826753044
5380 639.97750567657
5390 641.383638896855
5400 642.537946423044
5410 644.091223392929
5420 645.514029749608
5430 646.147303155478
5440 646.857238332985
5450 647.57324513636
5460 648.284340283485
5470 650.36318935978
5480 651.260270100532
5490 651.993231469489
5500 653.414364247252
5510 654.487866928006
5520 655.228969259985
5530 656.15297561993
5540 657.332266542216
5550 658.310145774439
5560 659.069542192214
5570 660.310748687422
5580 661.618216055962
5590 663.839271105442
5600 664.746616856656
5610 666.154311081974
5620 666.715998795619
5630 667.66263917374
5640 668.470899256415
5650 669.301310745716
5660 670.966012697637
5670 672.220141563151
5680 672.985598414539
5690 674.108911804422
5700 674.814967364263
5710 676.088451834994
5720 676.798946932101
5730 678.350890177629
5740 679.348066607134
5750 681.519927270621
5760 683.173543416704
5770 684.899967961784
5780 686.208283665549
5790 687.771491592669
5800 689.491902134259
5810 690.463062892241
5820 691.926590750061
5830 693.2038253792
5840 695.831585859295
5850 696.528275165064
5860 697.299479041313
5870 698.624199170359
5880 699.667972780708
5890 700.219585624432
5900 702.164735659731
5910 703.157295876633
5920 704.549911294911
5930 705.695528423188
5940 707.384067885347
5950 707.820242583738
5960 708.781025613866
5970 709.856356848118
5980 711.698596701406
5990 712.201535917257
6000 713.702864222821
6010 714.505702744061
6020 715.593090272886
6030 716.250727822267
6040 717.776877337304
6050 718.864657087961
6060 719.423262646061
6070 720.452997919877
6080 721.16574604294
6090 721.870081202967
6100 722.615708464288
6110 723.773072674569
6120 724.531581337711
6130 726.102914116582
6140 727.143570019726
6150 728.354055365986
6160 728.767829338697
6170 729.469623387109
6180 731.05499362159
6190 732.055446887149
6200 734.157082213348
6210 735.105707775389
6220 735.998507989488
6230 736.604216891281
6240 737.445247946532
6250 738.177759840803
6260 739.22455434313
6270 740.669725969074
6280 742.216193305814
6290 743.326777814157
6300 744.411194247841
6310 745.016010436768
6320 745.780447933355
6330 747.554336119694
6340 748.014378757775
6350 748.990536007748
6360 750.23079086027
6370 752.02787405169
6380 753.537505267211
6390 754.488984391257
6400 755.126302562346
6410 756.650160130171
6420 757.584236896291
6430 758.410996237802
6440 758.974385945351
6450 759.50868109845
6460 760.460094542065
6470 761.588243482532
6480 762.492777565691
6490 764.221757381269
6500 765.003223489126
6510 765.600513799812
6520 766.606688898171
6530 767.273589400247
6540 768.924903228405
6550 770.435676798337
6560 772.106010105955
6570 773.214210930604
6580 773.96872698326
6590 775.124868649547
6600 776.480752711571
6610 777.639783097558
6620 778.766012378279
6630 780.183388868542
6640 782.527260982128
6650 783.153597450324
6660 784.4251958366
6670 786.247752574261
6680 789.229235059086
6690 791.345536692133
6700 792.378247857819
6710 793.167235649261
6720 794.605857043266
6730 795.961960696667
6740 797.083599810093
6750 798.021945885033
6760 799.04191650217
6770 800.213157485092
6780 801.489173520443
6790 802.064248134061
6800 803.068016040694
6810 804.225819841042
6820 805.427673082331
6830 806.611578355153
6840 808.756807704233
6850 810.923761613648
6860 812.715281629066
6870 813.814421883652
6880 815.11132869911
6890 816.614162059209
6900 817.826711168647
6910 818.833874284085
6920 819.741437069566
6930 820.55609591248
6940 822.144216647104
6950 822.592288124951
6960 823.275707841631
6970 824.211994911776
6980 825.259115405048
6990 826.805631388998
7000 828.208284055468
7010 829.382595258881
7020 830.767337887733
7030 831.756329933886
7040 832.649461258238
7050 834.611438412104
7060 835.860266597481
7070 837.243155139604
7080 838.83734106135
7090 840.358454201085
7100 841.008185585841
7110 841.942676431198
7120 843.716781930134
7130 845.169306555847
7140 846.343810936821
7150 847.515406840896
7160 849.418987557845
7170 850.21466299138
7180 851.917791589358
7190 852.912058879723
7200 853.590513743701
7210 855.44213035827
7220 856.799864132495
7230 857.587678669526
7240 859.192922209328
7250 860.924380886789
7260 862.3660735228
7270 863.020554122914
7280 864.629875689005
7290 865.608467144743
7300 866.485689410746
7310 867.373437049694
7320 868.502483562359
7330 869.794321322284
7340 870.715328063932
7350 872.507460621555
7360 873.389447356548
7370 875.299764112404
7380 876.206027574149
7390 876.71296091552
7400 877.241089228738
7410 878.506036296927
7420 879.942463457088
7430 881.308037791722
7440 881.989999901573
7450 882.535097429819
7460 883.095556687508
7470 885.101703702468
7480 885.820342530802
7490 886.71194417492
7500 887.027842568549
7510 888.238356779076
7520 890.183933975368
7530 891.474218820592
7540 892.711164117346
7550 893.922071299454
7560 894.409748400519
7570 895.456767397478
7580 896.988755317246
7590 897.62183683505
7600 898.286594346859
7610 899.332474561448
7620 900.282412700953
7630 900.97648450856
7640 901.808385821517
7650 903.654029898059
7660 905.13508613279
7670 906.72083550536
7680 907.651362365297
7690 908.634384803987
7700 909.308634275104
7710 910.40871871845
7720 912.601395380279
7730 914.547538948118
7740 915.102465075459
7750 916.034107830167
7760 917.354370133368
7770 917.891647696497
7780 919.315342841006
7790 920.140990964165
7800 921.080242677383
7810 922.60983324006
7820 924.138403619893
7830 925.248489397196
7840 925.698230368085
7850 927.002109899788
7860 928.655962231827
7870 929.250205648044
7880 930.501057435388
7890 931.624903316063
7900 932.336479003996
7910 933.514447045308
7920 935.435280976534
7930 937.559669775432
7940 939.180457170781
7950 940.966523841743
7960 941.736436068558
7970 943.167163020277
7980 944.816927860301
7990 945.691340019438
8000 947.520912919616
8010 948.859011576404
8020 949.704083035891
8030 950.541764509245
8040 952.129831173409
8050 953.217487852201
8060 954.26029566784
8070 955.857417422796
8080 957.686523004324
8090 961.194174049543
8100 963.039473177882
8110 963.989936362475
8120 964.865544087878
8130 966.296354830816
8140 967.352932597977
8150 969.651270653149
8160 971.863450266904
8170 973.368688176405
8180 974.391655601904
8190 975.480061211977
8200 976.750509617538
8210 977.698545275126
8220 978.897767599403
8230 980.127311124421
8240 981.393181334102
8250 983.005622098739
8260 984.303567790202
8270 985.434379916283
8280 986.42567926502
8290 988.276235019697
8300 989.948039455634
8310 991.845955462791
8320 993.368542304563
8330 994.700330388895
8340 995.674655753327
8350 997.159232480149
8360 998.802891666793
8370 1000.2471847143
8380 1001.27649047551
8390 1003.26809257085
8400 1004.28384758602
8410 1005.63252651105
8420 1006.83619084167
8430 1008.15292390917
8440 1009.56498052939
8450 1010.56811469971
8460 1011.36171308229
8470 1013.19385516444
8480 1014.18608481988
8490 1014.90018925704
8500 1015.64240101397
8510 1016.6781734867
8520 1017.99021903346
8530 1019.05609597676
8540 1020.20027947372
8550 1020.99251868058
8560 1021.86041803174
8570 1022.48013519654
8580 1023.2306068205
8590 1024.49738414288
8600 1025.80385311561
8610 1026.63076324222
8620 1028.2885660126
8630 1029.01520991761
8640 1031.20374972147
8650 1032.26918439301
8660 1034.1147718432
8670 1035.98757967677
8680 1037.01140436302
8690 1038.55945683178
8700 1039.12368937278
8710 1039.68194236048
8720 1040.50188715489
8730 1042.40497376634
8740 1043.67917376378
8750 1044.61222705493
8760 1045.9422403168
8770 1047.14004350276
8780 1048.02842691225
8790 1049.48392303929
8800 1051.33532984973
8810 1052.17771365833
8820 1053.30758620169
8830 1055.47375173236
8840 1056.3301724075
8850 1057.62192630678
8860 1058.82722119281
8870 1059.60487255959
8880 1060.48275032161
8890 1061.35305935681
8900 1063.35741578892
8910 1065.40522484295
8920 1066.87594232698
8930 1068.73170490445
8940 1070.87863047572
8950 1072.25445648892
8960 1073.67919054673
8970 1075.09095826956
8980 1076.63316021351
8990 1078.24465559394
9000 1079.45371587047
9010 1081.43752272519
9020 1082.01664141215
9030 1083.01840162869
9040 1084.06914147355
9050 1086.29687844628
9060 1086.85006133419
9070 1088.1959202633
9080 1089.24228055389
9090 1090.78670876491
9100 1092.9998090367
9110 1094.90160033072
9120 1095.81218250391
9130 1096.65229303458
9140 1097.35076969874
9150 1098.91761291922
9160 1100.16515682373
9170 1101.51060660962
9180 1102.7490506514
9190 1104.03531004394
9200 1105.54825342407
9210 1107.03459367513
9220 1107.92309362281
9230 1109.16645855837
9240 1111.39680620597
9250 1113.06755724422
9260 1114.74641304388
9270 1116.30084989937
9280 1118.87412622061
9290 1121.62393364334
9300 1123.77025615188
9310 1125.60741487662
9320 1127.33972201824
9330 1128.99093106982
9340 1129.55571039693
9350 1131.36331887991
9360 1132.92365188878
9370 1134.45533481886
9380 1135.65349650081
9390 1137.39606940498
9400 1138.92851121498
9410 1140.77288029282
9420 1141.56616915806
9430 1142.99454336896
9440 1144.52980226454
9450 1145.84256853056
9460 1147.4432366283
9470 1149.6979661907
9480 1150.45229284417
9490 1152.50365766786
9500 1155.70323355846
9510 1157.20672867182
9520 1158.6861653243
9530 1160.53645465923
9540 1161.49639533601
9550 1163.39547453568
9560 1164.29483657367
9570 1165.464299817
9580 1167.36813783614
9590 1168.5597023366
9600 1168.9036798799
9610 1170.00497418262
9620 1170.69776612028
9630 1171.2639807934
9640 1172.43130137558
9650 1173.69529744508
9660 1174.41014198958
9670 1175.2725051543
9680 1177.16572135082
9690 1178.61878719868
9700 1180.24027275728
9710 1181.5065039236
9720 1182.16045246044
9730 1182.82630018044
9740 1184.55032206236
9750 1186.78890650958
9760 1187.84954744128
9770 1189.82548952589
9780 1191.63789985293
9790 1192.36678007834
9800 1194.30768622232
9810 1196.41543671869
9820 1196.98074276057
9830 1198.27379543605
9840 1199.73970923526
9850 1201.40208111884
9860 1203.0589907915
9870 1204.37154601828
9880 1206.04401464958
9890 1208.89736443493
9900 1210.50154069988
9910 1211.62512176541
9920 1212.57968735209
9930 1214.43523486191
9940 1216.94097953002
9950 1217.5325006381
9960 1218.59592643597
9970 1219.84583399367
9980 1220.61236260394
9990 1220.87760596208
};
\addplot [thick, color0, opacity=1.0]
table {%
0 0.106556560516357
10 9.09039726352688
20 16.1540435004234
30 18.8188823685646
40 19.7269427294731
50 20.5006554074287
60 21.2934016455411
70 21.9912611062526
80 22.7107867200374
90 23.1188803527355
100 23.9284207091331
110 24.4244132270812
120 25.2220637228488
130 26.255427704811
140 27.389378472805
150 28.3273599190711
160 28.7580023295879
170 29.5219334747791
180 30.2664247313737
190 30.8408813477754
200 31.1495960935354
210 32.323802101016
220 32.939315416336
230 33.3702197725772
240 34.0912606732844
250 34.897967871189
260 35.3937173689603
270 36.4793572024106
280 37.1553458157777
290 37.7792105146646
300 38.2638986662625
310 39.2553275467157
320 39.9587627424001
330 40.6049719091653
340 41.5746362804174
350 42.076632802844
360 42.52332692945
370 42.8432058080434
380 43.8004118949174
390 44.5960479716062
400 45.615506646037
410 46.3035467158555
420 46.778679717183
430 47.2533484512567
440 47.8587389687299
450 48.5619906531571
460 49.2546340881585
470 50.0380067831277
480 50.6154756444692
490 51.2582101081609
500 52.4533717466592
510 53.2703910373449
520 54.2011418720483
530 54.7072232605218
540 55.3626062076091
550 56.115114855051
560 56.7979571073055
570 57.4885364894867
580 58.0763224020004
590 58.6279094793796
600 59.0689454922676
610 59.902097279191
620 60.5797270907163
630 61.4926937054395
640 62.0187653530836
650 62.7623193138837
660 64.0172166398763
670 64.6564840551614
680 65.6068164130449
690 66.2458982902764
700 66.6260697046518
710 67.8817264167069
720 68.385258934617
730 68.8797157894372
740 69.5633566576242
750 70.3471260315179
760 70.9451148282289
770 71.6910847371816
780 72.4873595684766
790 73.1339907764196
800 73.6417845450639
810 74.1369365788697
820 75.1950090824364
830 76.1072990523576
840 76.9446816798447
850 78.5220752259492
860 79.4836341239213
870 80.6115345588921
880 81.941027118802
890 83.083524591565
900 83.7784174009561
910 84.2008213311433
920 84.8772675586938
930 85.6632493864297
940 86.2414322451352
950 87.150056601405
960 87.6719845718144
970 88.4164687513112
980 89.4715068140029
990 90.0031738619804
1000 90.9318185467719
1010 91.5328714447021
1020 92.0900527815818
1030 92.8695561056136
1040 93.9250107064246
1050 95.2405468420982
1060 96.5199724259376
1070 97.3826510698794
1080 98.5637069618701
1090 99.2399008101224
1100 100.09608314836
1110 100.575450107455
1120 101.187941844821
1130 101.951136005759
1140 102.584466610312
1150 103.23667533195
1160 104.048672034144
1170 105.008626907706
1180 106.201776988387
1190 107.126869306445
1200 107.85071298635
1210 108.942282049537
1220 109.506567510009
1230 110.328830475688
1240 110.92364759624
1250 112.026293142199
1260 112.838168461203
1270 113.369897537589
1280 114.158689057708
1290 114.700366226554
1300 115.332060706496
1310 116.038495539546
1320 116.730440713763
1330 117.638674330592
1340 118.336001195311
1350 118.750117994189
1360 119.347620313883
1370 120.307193973303
1380 121.231385137796
1390 122.231281692743
1400 123.368025048494
1410 124.351819274664
1420 125.280399940729
1430 125.71323630023
1440 126.824672097444
1450 127.637440885305
1460 128.316998427629
1470 129.137847973585
1480 130.378443986654
1490 131.883437009573
1500 132.763304093122
1510 133.569332760572
1520 134.456991827726
1530 135.352909803629
1540 136.013267658472
1550 136.953233286142
1560 138.052221358537
1570 139.069561664819
1580 139.906843584299
1590 140.853853911638
1600 141.366464220285
1610 142.297313005209
1620 143.132859122991
1630 143.672560746431
1640 144.159399862051
1650 145.209731016874
1660 146.330601661443
1670 147.731827884435
1680 149.9549680202
1690 151.01263406682
1700 151.825122326612
1710 153.014900917291
1720 154.167712345838
1730 154.99490808177
1740 156.11031296134
1750 156.819429770946
1760 157.739382147789
1770 158.551974350452
1780 159.504646269321
1790 160.368652668476
1800 160.965954440593
1810 161.819742098331
1820 162.818653167724
1830 163.948993714809
1840 165.240323739051
1850 166.225630243301
1860 166.998903109073
1870 168.13671255207
1880 169.026654554843
1890 170.314388686656
1900 170.891969906568
1910 171.876972277402
1920 173.356741151571
1930 174.212053774118
1940 175.620753575086
1950 176.386236540079
1960 176.861118593931
1970 177.706284405946
1980 178.534477972269
1990 179.197607772111
2000 180.00784004569
2010 180.467099276781
2020 181.451952879667
2030 182.492692659616
2040 183.271281205415
2050 184.178190523862
2060 184.905372626543
2070 185.731918286562
2080 186.753292295217
2090 187.808490758657
2100 188.810838316679
2110 189.739309210062
2120 191.196904561758
2130 191.916866116285
2140 192.815073978662
2150 194.187872462511
2160 195.11229677701
2170 195.800385526418
2180 196.51286076951
2190 197.028600223779
2200 197.901640918016
2210 199.025945172548
2220 200.141808317423
2230 200.755476413011
2240 201.4637157166
2250 202.401530602693
2260 203.322885005712
2270 203.922535479784
2280 204.519632624864
2290 205.561330008745
2300 206.303575205564
2310 207.170011563539
2320 208.170652854442
2330 208.852529558181
2340 209.86880488491
2350 210.462188662052
2360 211.157369668007
2370 212.086381597995
2380 212.765964507103
2390 213.850885566234
2400 214.483505084037
2410 215.479725346565
2420 216.104436616897
2430 216.895040851116
2440 217.94337792921
2450 219.46056664741
2460 219.870353710532
2470 220.584531061053
2480 221.351369418025
2490 222.138121474146
2500 223.102618291258
2510 224.216731495738
2520 225.838036289572
2530 227.103945275664
2540 227.734998730063
2550 228.791128619074
2560 229.861684671282
2570 231.104672888994
2580 232.413783002138
2590 233.463459230661
2600 234.305438917875
2610 235.816448081254
2620 236.956756610631
2630 238.108816741704
2640 239.251708767652
2650 240.040969573259
2660 240.800404349565
2670 241.547105036497
2680 242.052301026582
2690 243.11783991456
2700 243.767794540166
2710 244.792939233064
2720 246.615552285671
2730 247.902400731086
2740 248.980592988967
2750 249.858059945106
2760 250.76209978938
2770 252.399233226537
2780 253.881601329803
2790 254.607100792407
2800 255.487878094673
2810 256.682836604356
2820 257.603740271568
2830 258.69651038742
2840 259.687880795001
2850 260.521240175723
2860 261.468847583293
2870 262.689584904193
2880 263.638098807573
2890 264.479508132695
2900 265.102589231252
2910 265.693934847116
2920 266.881402268409
2930 268.146850643873
2940 269.429364406823
2950 270.6235499475
2960 272.494606096982
2970 274.069798147916
2980 275.273297936677
2990 276.063957642793
3000 277.138157622098
3010 277.891298919439
3020 279.501178518056
3030 280.586670162916
3040 281.611646762847
3050 282.147879919767
3060 283.238695996999
3070 284.313930862665
3080 285.319233876943
3090 286.315742046117
3100 287.145855146884
3110 288.905615952491
3120 289.999994087934
3130 290.823496547699
3140 291.858560368061
3150 293.384445605754
3160 294.478810756206
3170 295.572450256347
3180 296.995702508926
3190 298.494724407672
3200 299.152184859275
3210 300.028997466564
3220 301.798064992189
3230 303.35398316121
3240 303.899875161409
3250 305.273506813764
3260 306.229212797879
3270 307.069631561994
3280 307.797012523888
3290 309.069099819182
3300 310.552103564023
3310 311.322940562009
3320 312.591929482697
3330 313.215969180821
3340 314.58662493348
3350 315.363312307357
3360 316.083349522828
3370 316.775324476718
3380 318.16194369173
3390 319.425751742243
3400 320.604192547201
3410 322.061624400496
3420 323.262130664228
3430 324.419251587032
3440 326.091111550926
3450 327.068831097244
3460 327.953524001717
3470 329.495105925678
3480 329.999816171526
3490 331.427762346624
3500 332.067722659944
3510 332.656051898598
3520 333.802209715723
3530 334.608132705568
3540 335.754356121539
3550 337.114650226354
3560 338.360704633712
3570 338.956915224074
3580 339.455514079808
3590 340.777531535386
3600 341.790813415765
3610 342.583977355241
3620 343.430645077227
3630 344.114836779832
3640 344.839912996291
3650 345.795380999564
3660 346.448869163274
3670 348.007945556163
3680 350.148373149633
3690 351.236287914871
3700 353.278256818174
3710 353.650317704557
3720 354.961575870394
3730 356.499775522589
3740 357.41097652471
3750 358.659423483967
3760 360.155166732668
3770 361.207370421766
3780 362.006978669762
3790 362.820089420437
3800 363.560751278996
3810 364.745825122951
3820 365.399380451082
3830 366.794825278877
3840 367.977762116074
3850 369.301758151411
3860 370.286035949349
3870 371.223158628105
3880 372.07274457085
3890 373.008631331085
3900 374.251019133448
3910 375.197687244295
3920 375.735009148001
3930 377.411003588914
3940 378.364849513768
3950 379.143419894218
3960 379.842104916333
3970 380.555061477422
3980 382.041024194955
3990 382.843561543702
4000 384.202671496152
4010 385.008216384648
4020 385.963833296656
4030 386.928200811028
4040 388.126638029455
4050 388.78873985052
4060 389.570887505054
4070 391.533079322576
4080 392.586946967601
4090 393.83994129157
4100 394.992492801904
4110 396.469261181354
4120 397.732750968455
4130 398.680677428245
4140 400.415959948539
4150 402.302644155978
4160 403.460424829005
4170 404.759945559024
4180 405.405726196526
4190 406.4389942708
4200 408.492858423947
4210 409.275997458934
4220 410.420151969909
4230 411.50226819086
4240 413.019321592568
4250 413.723543780087
4260 414.888655830859
4270 416.27535277748
4280 417.845217580317
4290 418.867191301345
4300 419.662822553872
4310 420.386163953423
4320 421.458333925127
4330 422.958880721926
4340 424.263700986742
4350 424.867011109947
4360 426.220370475172
4370 428.190076998114
4380 429.114267017483
4390 429.749567295193
4400 430.574192910074
4410 431.143812743544
4420 432.064930994152
4430 433.511556550264
4440 434.336569603681
4450 435.069745680808
4460 436.794889062881
4470 437.679631930827
4480 438.54993364787
4490 439.21347047162
4500 440.772722330331
4510 441.517457588434
4520 443.570829967975
4530 444.658946611881
4540 446.236277302503
4550 447.888692247867
4560 448.86449664092
4570 449.83396098113
4580 450.840528947114
4590 451.589327890157
4600 453.438365608215
4610 454.657602896213
4620 455.567522443056
4630 457.711542819738
4640 458.808870961904
4650 460.674031189203
4660 461.540770766973
4670 463.365383285999
4680 464.049710498332
4690 465.193871903538
4700 466.732620899319
4710 468.032285692572
4720 469.123838002085
4730 469.94302404654
4740 471.522442236065
4750 472.47461005485
4760 473.309136991381
4770 474.373145884394
4780 475.830309941649
4790 477.196687841773
4800 478.406482821345
4810 479.252128277301
4820 480.601662747502
4830 481.326675027966
4840 482.17989473164
4850 482.923654023528
4860 483.948991473078
4870 484.917463046431
4880 485.493937697529
4890 486.630784734845
4900 487.519343352675
4910 488.867283565044
4920 490.883446039199
4930 491.841590470314
4940 493.555624079465
4950 495.210917631864
4960 496.219754912853
4970 497.528722052812
4980 497.873706285953
4990 498.593180621862
5000 499.874816134691
5010 501.765479567527
5020 502.434237113475
5030 503.690130758047
5040 505.31964308238
5050 506.433623178005
5060 507.536426328659
5070 508.446213496089
5080 510.432159351706
5090 510.853786543965
5100 511.119138442635
5110 512.664694198727
5120 513.624563398957
5130 515.113345104337
5140 516.076618563533
5150 518.648799069524
5160 519.578773493886
5170 520.708401938558
5180 522.183514343143
5190 522.896978426576
5200 523.853103499294
5210 525.12347138846
5220 526.40689304483
5230 527.917040214658
5240 529.394460026145
5250 530.767044479013
5260 531.703297265888
5270 532.901679863572
5280 533.399738120914
5290 535.002884325147
5300 536.328077525258
5310 537.473892894149
5320 538.69306843102
5330 539.644728537441
5340 540.888850490451
5350 541.954551970125
5360 543.114934274078
5370 544.20711841333
5380 544.884341439844
5390 546.227233504654
5400 547.336310752512
5410 548.899879582525
5420 550.312578654886
5430 550.919188744844
5440 551.646193780482
5450 552.287550761998
5460 552.982076141895
5470 555.024617398084
5480 555.948143979848
5490 556.710089749635
5500 557.997369517148
5510 558.924601359189
5520 559.604632564605
5530 560.522177802861
5540 561.631711950363
5550 562.608854159416
5560 563.299582917035
5570 564.571058242381
5580 565.659387876094
5590 567.813464063228
5600 568.680506512464
5610 569.974290848077
5620 570.503840124787
5630 571.284982565106
5640 572.039555924357
5650 572.982775424422
5660 574.490405528725
5670 575.733527560175
5680 576.549679186762
5690 577.5568240394
5700 578.294945864142
5710 579.409683452071
5720 580.209697223843
5730 581.50067756337
5740 582.382066324175
5750 584.386827483595
5760 585.87312910241
5770 587.517047985733
5780 588.613961473883
5790 590.149654127301
5800 591.781344124497
5810 592.769907930792
5820 594.199461401404
5830 595.470274398745
5840 598.14354085368
5850 598.819321593225
5860 599.601336261452
5870 600.946386063755
5880 601.914827293337
5890 602.518283758104
5900 604.445349831283
5910 605.414411050737
5920 606.72051973933
5930 607.855490285099
5940 609.501560265005
5950 609.956894033134
5960 610.86805455488
5970 611.943549579203
5980 613.797925203144
5990 614.317098429024
6000 615.803608319104
6010 616.656910035789
6020 617.742451027572
6030 618.429847311437
6040 619.921314101756
6050 620.989803096593
6060 621.551997638762
6070 622.586008478701
6080 623.252006907761
6090 623.949640235722
6100 624.66825112325
6110 625.838159583032
6120 626.596723058879
6130 628.218586438596
6140 629.29462237376
6150 630.555941575229
6160 630.950112191737
6170 631.635589547694
6180 633.293901814282
6190 634.305350529134
6200 636.41229422766
6210 637.343087671101
6220 638.254090805829
6230 638.8539926126
6240 639.70656715107
6250 640.458578209996
6260 641.535700955272
6270 642.972126776814
6280 644.525700127959
6290 645.543201096415
6300 646.572019543528
6310 647.155245895505
6320 647.923754625678
6330 649.621904906869
6340 650.045874804139
6350 651.01279543817
6360 652.260015176654
6370 654.057490361333
6380 655.453125066876
6390 656.41340084064
6400 657.062993868112
6410 658.57577376461
6420 659.579642375707
6430 660.404837349415
6440 661.011297195196
6450 661.565999146342
6460 662.61087743479
6470 663.680665500462
6480 664.582434720814
6490 666.386394591391
6500 667.191030545413
6510 667.843562570989
6520 668.880191668451
6530 669.558071556508
6540 671.269226577222
6550 672.745477784335
6560 674.410639274537
6570 675.463192817509
6580 676.181847581207
6590 677.323758425056
6600 678.649769914925
6610 679.830469343483
6620 680.88869336754
6630 682.343824463904
6640 684.589213267624
6650 685.140134115517
6660 686.411942012846
6670 688.269499107897
6680 690.979094293177
6690 693.10997745949
6700 694.055381750881
6710 694.860959203779
6720 696.270119351208
6730 697.590489542305
6740 698.643815244019
6750 699.52080667001
6760 700.463472026884
6770 701.563741969168
6780 702.830288769066
6790 703.536916075766
6800 704.399627962887
6810 705.493917035639
6820 706.48962496525
6830 707.718511859238
6840 709.643955804646
6850 711.732548561155
6860 713.436124744951
6870 714.390142364799
6880 715.607461159527
6890 717.070581901133
6900 718.30675097233
6910 719.294511482775
6920 720.191339629352
6930 721.037271061957
6940 722.577110588372
6950 723.033093049586
6960 723.712210158407
6970 724.679808687865
6980 725.720133404672
6990 727.210148411691
7000 728.634007749736
7010 729.821828159988
7020 731.224365745842
7030 732.243395468294
7040 733.149592938244
7050 735.04457276088
7060 736.270375768721
7070 737.694750850498
7080 739.245677399337
7090 740.793207751334
7100 741.426015226424
7110 742.32956830436
7120 743.852270338357
7130 745.099219807208
7140 746.19628868109
7150 747.379608250439
7160 749.207266151488
7170 750.024702973425
7180 751.703398413002
7190 752.70283069998
7200 753.380357890904
7210 755.219480967819
7220 756.488506514609
7230 757.316635867417
7240 758.920900940478
7250 760.701160197556
7260 762.087171091378
7270 762.718902251303
7280 764.209614570677
7290 765.226169339001
7300 766.111210347176
7310 767.002143537283
7320 768.120836682797
7330 769.398635826588
7340 770.26606867385
7350 772.035617554427
7360 772.867412120581
7370 774.842637305022
7380 775.819809265137
7390 776.392208153249
7400 776.975455919088
7410 778.310782263458
7420 779.758876661242
7430 781.118511240305
7440 781.803435197533
7450 782.406567312897
7460 782.92992255205
7470 785.135904691042
7480 785.851526066185
7490 786.814358665825
7500 787.186351293803
7510 788.428461491347
7520 790.406991369606
7530 791.748860345603
7540 793.099645687701
7550 794.359992283703
7560 794.859850368024
7570 795.95591168213
7580 797.640214995803
7590 798.37167291701
7600 799.106860292794
7610 800.220344581784
7620 801.108173998536
7630 801.651488778116
7640 802.533218605281
7650 804.347088640453
7660 805.866094733836
7670 807.424871297004
7680 808.339407046081
7690 809.331940515639
7700 810.048069094898
7710 811.194582416059
7720 813.328654430034
7730 815.266843748213
7740 815.817939589621
7750 816.793610429467
7760 818.074897741736
7770 818.64466430241
7780 820.080930946888
7790 820.905435167016
7800 821.832507869901
7810 823.339018954576
7820 824.862289026798
7830 826.076903511585
7840 826.545790874661
7850 827.86396644205
7860 829.581058341326
7870 830.219837220908
7880 831.515372295619
7890 832.670856309177
7900 833.387134620787
7910 834.658706020952
7920 836.560058020235
7930 838.625992145897
7940 840.348851837756
7950 842.124156998517
7960 842.906817902209
7970 844.344577558757
7980 846.005876648308
7990 847.004991224648
8000 848.790705029191
8010 850.112642416896
8020 851.000934094728
8030 851.82820843965
8040 853.471017026128
8050 854.712168778361
8060 855.775450824083
8070 857.388853472174
8080 859.228803357423
8090 862.726372716249
8100 864.529457516254
8110 865.446946923078
8120 866.383157692493
8130 867.654058237613
8140 868.703018923582
8150 870.853862251343
8160 873.053836888612
8170 874.324439858736
8180 875.261330794157
8190 876.361153184832
8200 877.675488726081
8210 878.611787658633
8220 879.721409874381
8230 880.94777340758
8240 882.233864169718
8250 883.772424270512
8260 884.994640294434
8270 886.201249984385
8280 887.115964077832
8290 888.902147750737
8300 890.522457575442
8310 892.340036362292
8320 893.771642710568
8330 895.221930103542
8340 896.012701698066
8350 897.520182296993
8360 898.965569952251
8370 900.371178738595
8380 901.280621527435
8390 903.114928780319
8400 904.12089752102
8410 905.464558406354
8420 906.737092693449
8430 908.055517564656
8440 909.48784923637
8450 910.567736300112
8460 911.382411028863
8470 913.305309909702
8480 914.379661299647
8490 915.193139350356
8500 915.880943425716
8510 916.946650338353
8520 918.243653520168
8530 919.437299955161
8540 920.66970556763
8550 921.486299197109
8560 922.376493988426
8570 923.018831014665
8580 923.770502320321
8590 925.003263438733
8600 926.311970996173
8610 927.168140546115
8620 928.844645642908
8630 929.588113915714
8640 931.725959030183
8650 932.724971212061
8660 934.604103689941
8670 936.511375986131
8680 937.559460989388
8690 939.218272018107
8700 939.79466916165
8710 940.314517276915
8720 941.091397100659
8730 943.076013526948
8740 944.534568774493
8750 945.541116027446
8760 946.873629192503
8770 948.101374534638
8780 948.870725248786
8790 950.379421610685
8800 952.322006563278
8810 953.164432687612
8820 954.201982903989
8830 956.407131067546
8840 957.197854654344
8850 958.559770761521
8860 959.830777912171
8870 960.539760809811
8880 961.540438736768
8890 962.451324908109
8900 964.382966237696
8910 966.428405124219
8920 967.993058918507
8930 969.766188149603
8940 971.963710331948
8950 973.132869514377
8960 974.703753515454
8970 976.095012256117
8980 977.511940730424
8990 979.106484661908
9000 980.365937680574
9010 982.421049808235
9020 983.037580126376
9030 984.052712836357
9040 985.150953639062
9050 987.336604964645
9060 987.95267770818
9070 989.305251442702
9080 990.377145072968
9090 991.994626635106
9100 994.081803396972
9110 995.900691889317
9120 996.832858730705
9130 997.685625802787
9140 998.294748634847
9150 1000.06592808846
9160 1001.32363442055
9170 1002.67367204586
9180 1003.91244873867
9190 1005.22022127912
9200 1006.70418662641
9210 1008.24191433117
9220 1009.01729941675
9230 1010.27422774765
9240 1012.34554229328
9250 1014.01690327475
9260 1015.66290128371
9270 1017.21212713668
9280 1019.68417997477
9290 1022.40858041284
9300 1024.42286913249
9310 1026.23960633096
9320 1027.91397359833
9330 1029.56146070323
9340 1030.11151476482
9350 1031.93698698452
9360 1033.47330541233
9370 1034.96528126672
9380 1036.14036564246
9390 1037.82315013257
9400 1039.32683010713
9410 1041.19237510565
9420 1042.01333103279
9430 1043.44023377911
9440 1044.96247918096
9450 1046.24767572227
9460 1047.87858848194
9470 1050.2107163612
9480 1050.89381574002
9490 1052.95013223997
9500 1056.08382689134
9510 1057.55741575018
9520 1059.06775425354
9530 1060.89982227865
9540 1061.83637783656
9550 1063.72186649785
9560 1064.57373628387
9570 1065.64924231801
9580 1067.74190718779
9590 1068.96510505042
9600 1069.28943984923
9610 1070.42705888412
9620 1071.16775218746
9630 1071.68675102374
9640 1072.89131794927
9650 1074.30059254632
9660 1074.99888730106
9670 1075.8702500976
9680 1077.79980101141
9690 1079.26750926718
9700 1080.78075153455
9710 1082.03186642012
9720 1082.66804285321
9730 1083.30158048424
9740 1085.07374083206
9750 1087.22250489184
9760 1088.29577604696
9770 1090.24191389248
9780 1092.01281875655
9790 1092.71223172209
9800 1094.61740227232
9810 1096.73122868976
9820 1097.30193111262
9830 1098.59328767213
9840 1100.08210919914
9850 1101.84748035619
9860 1103.67467313823
9870 1104.9860641751
9880 1106.69114550802
9890 1109.52247478506
9900 1111.06738763353
9910 1112.20365390262
9920 1113.16696748981
9930 1114.96074132404
9940 1117.42363562057
9950 1117.97875283274
9960 1119.0548353065
9970 1120.27938785467
9980 1121.09826628551
9990 1121.43330827341
};
\addplot [thick, black, opacity=1.0]
table {%
0 0.711113121032715
10 8.91014651536938
20 15.4962636046409
30 17.2283370263576
40 18.1068545819521
50 19.1706062710285
60 19.4933125193119
70 20.1950259031057
80 20.7802854930758
90 21.3358724527955
100 22.451872190535
110 23.4548876703381
120 24.4817069469094
130 25.2654847308993
140 26.5740455814004
150 27.5684850206971
160 28.4488824127316
170 29.2596586543917
180 30.0026745069623
190 30.7658722547888
200 31.4165416365265
210 32.7346715725064
220 33.5216594938635
230 34.1856385775208
240 35.0443648038506
250 35.7755976246595
260 36.4531759701967
270 37.9731720814704
280 38.7138125696182
290 39.2226867178678
300 40.120737844944
310 41.3181537264585
320 42.0584470707178
330 42.9419023923873
340 44.1386146390437
350 44.8271726709604
360 45.8052933976649
370 46.5710828462838
380 47.4468584874868
390 48.5882599238157
400 49.7444762812852
410 50.3823301137685
420 51.2640771234035
430 51.9663089780807
440 52.6424735046625
450 53.3033399413824
460 54.5911223710775
470 55.5329878203868
480 56.6835327327251
490 57.5712576397657
500 58.8811856743097
510 59.9617445290088
520 60.7244256227016
530 61.3469638506173
540 62.2532657676935
550 63.3971511251926
560 64.071178161621
570 65.0924106585979
580 65.9941381785868
590 67.0180422472952
600 68.0402415181397
610 68.8878413302896
620 69.9314001883266
630 71.1430489734408
640 72.4700667959448
650 73.4108309956785
660 74.4876338224407
670 75.4174414637084
680 76.2411825389857
690 77.4398338010306
700 78.5003014185423
710 80.2626011444324
720 81.1012357054942
730 81.9042867236131
740 82.5221834390156
750 83.4434126576178
760 84.0363430579893
770 84.9760345320693
780 86.2245969420663
790 86.9650697896471
800 87.8938602951756
810 88.7439614783516
820 90.0507336324443
830 91.4404909549941
840 92.8267151206721
850 94.1570073393572
860 95.3946750915039
870 96.8612602518786
880 98.0752567260254
890 99.4767834643114
900 100.241259914039
910 101.207381668209
920 102.176271767257
930 102.701300459145
940 103.64583120191
950 104.742700372456
960 106.052284561275
970 107.090277447103
980 108.089921273349
990 109.603169409631
1000 110.431202563404
1010 111.490319862007
1020 112.241971420525
1030 113.289353644846
1040 114.806008003829
1050 116.177476567982
1060 117.31355018544
1070 118.496340701817
1080 119.630651884316
1090 120.404616775034
1100 121.331538777111
1110 122.279185399292
1120 123.647290651916
1130 124.678766999958
1140 125.345794993756
1150 126.547788884757
1160 127.571313125728
1170 128.604904491661
1180 130.104644326685
1190 130.928905551432
1200 131.596951815961
1210 133.034922859667
1220 134.10445231664
1230 134.905822906969
1240 136.261747367619
1250 137.886492781756
1260 138.7987195729
1270 139.950798858164
1280 140.835143154977
1290 141.698310989497
1300 142.517924448011
1310 143.209517384408
1320 144.247559696195
1330 145.503087206123
1340 146.181666818021
1350 147.17282277107
1360 148.460465717433
1370 149.30302407193
1380 150.491778882382
1390 151.928232476351
1400 153.007719501255
1410 154.273816955326
1420 155.505199119566
1430 156.452770383594
1440 157.979834242938
1450 158.559174112198
1460 159.73480142617
1470 160.404478291509
1480 161.952980654356
1490 163.583612705944
1500 164.762763504026
1510 165.929811710117
1520 166.533332518575
1530 167.878735664842
1540 168.37292145693
1550 169.36746415734
1560 170.468633583186
1570 171.563649343846
1580 172.415809786079
1590 173.402249029395
1600 174.392106301663
1610 175.4570603286
1620 176.553636736986
1630 177.348546752569
1640 178.264847154615
1650 179.437920620916
1660 180.940822110173
1670 182.845745433447
1680 185.2182298336
1690 185.889113603947
1700 186.725344103572
1710 188.000155985233
1720 189.310011826632
1730 190.534959911582
1740 191.843485510347
1750 193.000762286064
1760 194.332105132696
1770 195.111775687573
1780 195.821406050798
1790 196.565658627388
1800 197.706041912553
1810 198.937511160609
1820 199.722906178948
1830 201.300726772902
1840 202.842025473234
1850 203.559443832395
1860 204.678420468447
1870 206.136448798415
1880 207.097643450615
1890 207.990652229664
1900 208.894631829736
1910 210.016810940859
1920 211.708747531053
1930 213.064416895983
1940 214.724400720474
1950 215.62289732444
1960 216.864996054646
1970 217.316255301473
1980 218.450033348438
1990 219.458271647093
2000 220.238169971701
2010 221.563783360478
2020 222.728341349122
2030 223.476684455868
2040 224.819402259347
2050 226.019067425963
2060 227.174686716076
2070 228.255389823195
2080 229.826451952812
2090 230.824183246609
2100 232.230473480221
2110 233.324322674867
2120 234.748366668817
2130 235.869124343392
2140 237.053894689437
2150 238.394740484711
2160 239.49187750208
2170 240.398911751505
2180 241.36028028154
2190 242.571143074032
2200 243.463157557961
2210 244.542847163197
2220 245.851543902513
2230 246.611904614803
2240 247.777852824088
2250 249.041838628527
2260 249.954511461254
2270 250.651708994385
2280 251.262486373898
2290 252.739297264572
2300 253.515292950269
2310 254.681567960378
2320 256.083654805418
2330 257.289505154606
2340 258.427833455559
2350 259.274021412846
2360 260.651579650637
2370 261.494170243498
2380 262.456059418437
2390 263.906551963445
2400 264.897263409492
2410 265.420476576921
2420 266.254735093948
2430 267.202308957097
2440 267.996675401089
2450 269.53017629182
2460 270.446315829632
2470 271.396305663106
2480 272.395790565488
2490 273.081857720134
2500 273.965554031012
2510 275.399741306302
2520 276.846407863495
2530 278.284121135828
2540 279.25065025377
2550 280.375586027024
2560 281.455985175488
2570 282.275511207578
2580 284.152998326895
2590 285.054630260823
2600 286.180521816013
2610 287.976969709752
2620 289.381299687741
2630 290.592608142851
2640 291.873783572314
2650 293.190221734998
2660 294.046272717235
2670 294.943531248806
2680 296.033083463548
2690 296.865815438626
2700 297.963073994158
2710 299.106295448421
2720 301.293033664225
2730 302.226778583287
2740 303.550405651329
2750 304.470713881491
2760 305.796360583781
2770 307.133781406759
2780 308.515738904832
2790 309.570099127887
2800 310.5160241549
2810 311.373393818377
2820 312.262678483843
2830 313.881427676558
2840 314.804334720611
2850 315.452600503801
2860 316.364739513516
2870 317.757526153564
2880 319.051838600873
2890 320.073672946333
2900 320.97699524939
2910 321.670858675718
2920 322.798474498867
2930 323.919322002529
2940 325.334933332443
2950 326.753123839855
2960 328.899476464152
2970 330.535573500037
2980 332.106658995986
2990 332.779836274623
3000 333.772566273689
3010 334.573035830497
3020 336.08241029489
3030 337.109331035852
3040 338.439039824724
3050 339.218834853411
3060 340.01652909255
3070 341.465134575129
3080 342.604088613749
3090 343.362674939871
3100 344.355927513838
3110 345.942458173514
3120 347.257014371395
3130 348.605972786904
3140 349.762982190848
3150 351.519196658254
3160 352.463752795577
3170 353.68022840643
3180 355.322732938409
3190 356.412777752758
3200 357.670707804204
3210 358.627796417475
3220 360.411922189475
3230 361.707387513519
3240 362.376049822927
3250 363.574648040415
3260 364.728060008646
3270 365.32864551878
3280 366.740712610722
3290 367.768820930959
3300 369.067337924839
3310 369.633818846227
3320 370.878035695077
3330 371.409890169621
3340 372.822150002242
3350 373.601318321825
3360 374.441378916265
3370 375.129114562989
3380 376.511533286334
3390 377.625950127722
3400 378.946005717398
3410 380.552926723601
3420 381.569766479017
3430 382.790757475258
3440 384.594095688583
3450 385.387789947273
3460 386.389421273352
3470 387.64746082008
3480 388.579378431918
3490 389.605553700806
3500 390.738156808378
3510 392.059194090845
3520 392.459408993842
3530 393.103688231828
3540 393.7670641737
3550 395.40564021969
3560 396.343361607196
3570 396.990172025206
3580 397.702993342998
3590 399.074687801006
3600 400.322406040552
3610 401.011789174201
3620 401.70772229779
3630 402.394423631909
3640 403.537218523624
3650 404.161029659393
3660 405.32586567879
3670 407.107243932846
3680 408.58962569547
3690 409.555063467505
3700 411.573001291993
3710 412.456547088626
3720 413.806611300471
3730 415.101993271473
3740 415.963265953305
3750 417.084508198383
3760 418.979161093119
3770 420.126483183506
3780 420.570725321654
3790 421.569419205788
3800 422.013735259059
3810 423.422423275593
3820 424.42540687323
3830 425.767565672401
3840 427.073473219279
3850 428.599503027562
3860 429.062508249286
3870 430.214679872874
3880 431.016419003133
3890 431.783945367936
3900 433.233879378799
3910 434.521118231181
3920 435.581362505917
3930 436.865668501619
3940 437.548939517025
3950 438.364332590942
3960 439.571457762722
3970 440.286422034149
3980 441.417029826288
3990 442.632396278743
4000 443.923255332832
4010 444.833958923225
4020 445.715135998731
4030 446.970234483128
4040 447.696936920409
4050 448.138658827429
4060 448.775069725161
4070 450.784098594134
4080 451.947241896932
4090 453.510010437076
4100 454.928242274349
4110 455.824450085347
4120 456.890771544283
4130 458.017820699518
4140 460.10226234824
4150 461.783630736296
4160 462.882542592113
4170 464.10758404321
4180 465.098746580665
4190 466.372364828174
4200 468.228093137448
4210 469.233033863848
4220 469.957715802973
4230 471.535948259776
4240 472.569328593319
4250 473.555429574078
4260 475.013371970718
4270 475.930693523234
4280 477.73789967007
4290 478.44643563146
4300 479.730144612497
4310 480.244913684791
4320 481.400556291646
4330 482.133672401017
4340 483.735699516839
4350 484.583905424541
4360 485.691016327566
4370 487.36842937941
4380 488.53043410582
4390 489.05696413762
4400 490.062588499135
4410 490.934975305742
4420 491.957802068299
4430 492.920779465622
4440 494.131332830257
4450 495.10878158111
4460 496.328477704591
4470 497.293625969595
4480 498.028658503002
4490 499.275813633389
4500 500.001546055264
4510 501.241784583754
4520 502.958529333896
4530 504.652536431737
4540 506.214427675314
4550 507.696681002326
4560 508.923890680499
4570 509.845394909448
4580 510.411802301235
4590 511.569689934916
4600 513.278214766092
4610 514.786056208558
4620 515.609831556148
4630 517.649872306533
4640 518.63461250288
4650 520.281907908983
4660 521.533983294673
4670 523.042532849259
4680 523.973112194247
4690 525.335381507523
4700 526.720879508026
4710 527.842644376047
4720 529.051464599378
4730 530.101835984833
4740 531.640672354944
4750 532.449162491448
4760 533.41600248421
4770 534.269000592835
4780 535.801216944463
4790 536.745370246656
4800 537.987275721855
4810 538.749922478743
4820 539.832809939213
4830 540.576418472596
4840 541.394908795245
4850 542.36789811159
4860 543.323730989822
4870 544.429025935896
4880 545.373506775745
4890 546.209663959154
4900 547.341860908517
4910 548.404953198203
4920 550.186482970961
4930 551.196008593925
4940 553.409832018264
4950 555.009715050348
4960 555.624736609825
4970 556.806517919072
4980 557.518360013553
4990 558.436288174459
5000 559.489470340081
5010 561.107323963472
5020 561.687229215451
5030 563.496209209629
5040 564.930193671414
5050 566.254237409421
5060 567.591502674529
5070 568.499005105683
5080 570.169833002517
5090 571.11097330887
5100 571.843375878164
5110 572.874696840236
5120 573.803504099199
5130 574.863843463251
5140 576.006697625587
5150 578.711058634589
5160 579.230781130502
5170 580.480906608651
5180 581.598852925489
5190 582.128042831251
5200 583.456895576904
5210 584.578419184754
5220 586.067262512395
5230 587.363673753092
5240 588.871460066388
5250 590.18167983521
5260 591.20361278523
5270 591.882930354604
5280 592.313649626503
5290 594.11053755779
5300 594.912325152168
5310 596.159754438946
5320 596.969791633913
5330 597.508877152393
5340 598.795286841402
5350 599.823210950026
5360 600.712011831889
5370 601.990867819914
5380 602.836385975072
5390 603.885832317719
5400 604.79867291666
5410 606.423807176837
5420 607.863018359551
5430 608.268188873658
5440 609.169516336688
5450 609.75396086503
5460 610.486347156832
5470 612.237429637918
5480 613.277909383128
5490 614.119497177908
5500 615.366835248063
5510 615.884884293626
5520 616.681614789555
5530 618.119616478036
5540 619.454165436337
5550 620.617608270595
5560 621.295942703197
5570 622.683813866685
5580 623.493454544852
5590 625.329385696838
5600 626.00670926107
5610 626.637160924445
5620 627.410579511057
5630 628.279373061667
5640 628.903320318113
5650 630.295686743151
5660 631.454992136727
5670 632.645236196648
5680 633.713311388384
5690 634.594651433836
5700 635.771583980809
5710 636.602284601341
5720 637.973611991535
5730 639.063045644532
5740 640.119199105154
5750 641.887018785249
5760 643.092075662624
5770 644.532105447541
5780 645.203525193225
5790 646.559035375963
5800 647.735724942993
5810 648.824852554094
5820 650.189847476731
5830 651.371962182056
5840 653.828495091926
5850 654.504938709747
5860 655.096880249451
5870 656.730997634839
5880 657.605888688515
5890 658.761439424347
5900 660.475876139294
5910 661.298849331866
5920 662.481110743175
5930 663.447981858681
5940 664.755190463732
5950 665.475154151808
5960 666.369517718564
5970 667.392680306683
5980 668.835161356042
5990 669.554299134801
6000 670.935479034196
6010 671.695713197421
6020 672.578619775306
6030 673.676657921325
6040 675.231591503452
6050 676.266553540837
6060 676.938472176563
6070 677.890827429901
6080 678.589715331804
6090 679.346614788484
6100 679.983723483454
6110 680.793540394079
6120 681.651628015827
6130 682.969217651736
6140 684.107402636539
6150 685.122998801898
6160 685.906438761007
6170 686.923053792309
6180 688.399845951509
6190 689.404057006728
6200 691.677447984647
6210 692.333990926993
6220 693.207997206878
6230 693.844513855827
6240 694.616932030392
6250 695.181210671377
6260 696.776198538911
6270 698.201812174273
6280 699.856685215902
6290 700.784310848785
6300 701.611993032765
6310 702.121486960304
6320 703.054504105699
6330 704.601276621175
6340 705.371140071404
6350 706.381020839108
6360 707.806075114739
6370 709.305752444995
6380 710.375993943227
6390 711.578772639347
6400 712.17140960486
6410 713.096544899834
6420 714.422097311331
6430 714.969055151058
6440 715.647719491435
6450 716.178185675812
6460 717.065347088588
6470 718.162670841587
6480 719.216992851866
6490 720.778562622441
6500 721.397340260459
6510 721.818028533054
6520 722.797398722244
6530 723.728401434792
6540 725.759698706998
6550 726.720201079501
6560 728.012462745441
6570 729.160768583967
6580 729.951660427524
6590 730.922854981555
6600 732.123399067773
6610 733.512655039205
6620 734.291471735312
6630 736.218241800501
6640 738.192760613217
6650 738.604584656133
6660 739.917374522879
6670 742.153110462262
6680 744.304449536278
6690 746.45985065551
6700 747.290647950127
6710 748.140998573377
6720 749.509440242185
6730 750.546830478026
6740 751.215054310157
6750 752.061856384112
6760 752.836510594739
6770 753.957242427244
6780 755.480029255344
6790 756.64830472584
6800 757.384263227298
6810 758.499717220261
6820 759.418214955165
6830 761.026763263895
6840 762.534978504254
6850 764.634568163349
6860 766.00372051306
6870 766.460063829615
6880 767.512811494186
6890 768.544835661783
6900 770.01464793612
6910 770.504060772075
6920 771.527965439334
6930 772.458739540472
6940 773.821670571282
6950 774.430422373011
6960 775.316893865063
6970 775.807215767696
6980 776.789666845753
6990 777.70231902708
7000 779.296830055549
7010 780.732610477522
7020 781.91182021667
7030 782.987584135726
7040 783.948429461851
7050 785.415787381067
7060 786.638290762737
7070 788.626856105998
7080 789.976644514754
7090 791.704273131683
7100 792.566711475089
7110 793.982524772718
7120 794.723560628727
7130 795.641066975548
7140 796.769696221307
7150 798.054686746075
7160 799.553388743773
7170 800.285054390206
7180 801.67444526638
7190 802.739626491502
7200 803.074400068655
7210 805.083161136284
7220 806.112813009515
7230 807.23880110611
7240 808.775331267133
7250 810.634703623965
7260 811.852097431734
7270 812.633349668995
7280 813.672307998553
7290 814.691417532221
7300 815.159768998281
7310 816.200056902663
7320 817.469669318871
7330 818.593466540829
7340 819.720677117483
7350 821.503269048945
7360 822.351712525324
7370 823.804162886755
7380 824.424506781653
7390 824.939611262993
7400 825.407573660807
7410 826.483317526118
7420 827.798673060314
7430 829.3139422393
7440 829.993325191037
7450 830.506101050333
7460 831.160363248185
7470 833.004327508287
7480 833.665327659355
7490 834.522347069012
7500 834.919310681747
7510 836.123531072365
7520 838.100590827392
7530 839.326589504556
7540 840.484160183536
7550 841.578762606786
7560 842.086805785971
7570 843.138220117317
7580 844.582584416644
7590 845.209058847652
7600 845.909009190755
7610 846.952172643976
7620 847.937286550151
7630 848.655916114526
7640 849.486206676261
7650 851.22748282315
7660 852.627704772101
7670 854.255124944674
7680 855.210782246517
7690 856.225614746319
7700 856.845820318924
7710 858.312047970997
7720 860.1936579787
7730 862.08003661506
7740 862.662085001277
7750 863.893588554786
7760 865.251715441393
7770 865.734838051306
7780 866.824215179072
7790 867.428400919662
7800 868.471704448031
7810 869.653066162513
7820 871.270875775681
7830 872.253333644556
7840 872.92596676092
7850 874.414014972673
7860 875.92836862366
7870 876.333227456794
7880 877.800996874974
7890 878.862098623024
7900 879.658473538802
7910 880.576154067383
7920 882.444698754416
7930 884.63084378712
7940 885.947798876272
7950 887.521110177145
7960 888.510180033789
7970 889.981699355827
7980 891.540949313508
7990 892.167222244905
8000 893.983905282513
8010 895.315780063883
8020 896.353321996407
8030 897.450156160073
8040 898.808996560709
8050 899.835634635941
8060 901.05500343533
8070 902.878132753448
8080 904.500414586918
8090 908.057553289668
8100 910.05738529201
8110 910.690671151893
8120 911.927720890658
8130 913.2546824279
8140 914.791206455843
8150 916.603529824154
8160 918.884231627362
8170 919.912956307786
8180 920.694859496014
8190 921.561271580177
8200 923.066739139097
8210 924.264911145287
8220 925.096567401247
8230 925.909398333566
8240 927.332029904621
8250 928.850053467171
8260 929.782821740584
8270 931.415447604494
8280 932.030875782447
8290 933.818441420214
8300 935.322476330953
8310 936.937590873854
8320 938.044299200492
8330 939.949826631503
8340 940.621743583994
8350 942.222704787808
8360 943.347538414793
8370 944.843156603055
8380 945.671467142897
8390 946.86365482934
8400 947.893811006682
8410 949.074646951096
8420 950.020594544785
8430 951.191942297952
8440 952.621526599424
8450 953.581069159704
8460 954.312510615664
8470 955.988308366912
8480 956.924222313391
8490 957.557887395965
8500 958.478000187623
8510 959.578858296739
8520 960.919992178785
8530 961.864133869814
8540 963.032743527251
8550 963.864610827046
8560 964.992329064029
8570 965.503428457158
8580 966.239638955253
8590 967.342284092742
8600 968.370696730571
8610 969.570606052774
8620 970.925944126742
8630 971.747552701431
8640 973.763242910998
8650 975.229267274755
8660 976.706460851508
8670 978.266124092775
8680 979.339975763219
8690 980.759842776912
8700 981.308623362529
8710 981.849212803232
8720 982.801738804834
8730 984.724971650707
8740 985.966264766293
8750 986.907359272199
8760 988.234592422994
8770 989.369326710286
8780 990.236278863581
8790 991.553590202691
8800 993.287240315022
8810 994.241803809883
8820 995.405160257401
8830 997.493456577064
8840 998.39290375364
8850 999.722735978427
8860 1000.6922341851
8870 1001.60619998336
8880 1002.46500341431
8890 1003.35256374452
8900 1005.3936498704
8910 1007.45115161532
8920 1008.64904199672
8930 1010.87930047679
8940 1012.87634482956
8950 1014.29576831073
8960 1015.64553630916
8970 1017.09658121732
8980 1018.76152978841
8990 1020.51853508798
9000 1021.57791002342
9010 1023.46813425788
9020 1024.15056159732
9030 1025.21448626438
9040 1026.27490912482
9050 1028.84317224518
9060 1029.24728683129
9070 1030.71685078725
9080 1031.75157388237
9090 1033.77614952585
9100 1035.76356674132
9110 1037.15054158768
9120 1038.06438026819
9130 1038.79391439894
9140 1039.69329150668
9150 1041.03765040645
9160 1042.43780282709
9170 1043.88322591075
9180 1044.97836023018
9190 1046.5175872657
9200 1048.02303280059
9210 1049.89746693316
9220 1050.5483740522
9230 1052.22135424498
9240 1054.00398284522
9250 1055.54682263175
9260 1057.12294290909
9270 1058.61478784254
9280 1060.98888894382
9290 1063.66768982145
9300 1065.52975119159
9310 1067.27126342854
9320 1068.92348306808
9330 1070.3890851759
9340 1070.99092591926
9350 1072.90042030916
9360 1074.23820890245
9370 1075.69875986776
9380 1076.60133705011
9390 1077.64008554378
9400 1079.65361513212
9410 1081.10284065816
9420 1082.08210761878
9430 1083.14390793261
9440 1084.96412986979
9450 1085.97373021367
9460 1087.38325121143
9470 1089.32750695208
9480 1090.21716061947
9490 1092.60579361787
9500 1095.6391829057
9510 1096.98647250316
9520 1098.76461144105
9530 1100.31329367819
9540 1101.13956170151
9550 1102.69086459193
9560 1103.39342179939
9570 1104.8959624826
9580 1106.63529220951
9590 1107.87752414375
9600 1108.52855769992
9610 1109.43178258681
9620 1109.90869017762
9630 1110.74465756845
9640 1111.98780965292
9650 1113.07767758185
9660 1113.92325197947
9670 1115.07207167631
9680 1116.72717348605
9690 1118.49945941055
9700 1119.54469646376
9710 1120.90046404606
9720 1121.67820829284
9730 1122.53145286363
9740 1124.33645742708
9750 1125.92998552281
9760 1126.97510561055
9770 1128.63074574357
9780 1130.2196161471
9790 1131.04516222191
9800 1133.15925926149
9810 1134.7249120785
9820 1135.53369104278
9830 1136.86578643423
9840 1138.14051280701
9850 1139.57925510174
9860 1141.13001160288
9870 1142.39026620001
9880 1144.58498093408
9890 1147.2196394822
9900 1148.35556439602
9910 1149.66288954014
9920 1150.88354004806
9930 1152.72908773291
9940 1155.02687632448
9950 1155.65830325985
9960 1156.62968184429
9970 1157.68478694809
9980 1158.29580665052
9990 1158.57724100366
};
\addplot [thick, color2, opacity=1.0]
table {%
0 0.951435588225654
10 7.11630348997692
20 15.4610059644868
30 17.6845359321226
40 17.9864252878951
50 18.3107709378997
60 18.3797543112791
70 18.4155403722144
80 18.465080663235
90 18.4979525363963
100 18.5714792741612
110 18.6696362766899
120 18.7922504177171
130 19.0855045499214
140 19.41931173377
150 19.5983318381986
160 19.6256286809639
170 19.7439180257282
180 19.9086162362352
190 19.9390423987646
200 19.9642980602594
210 20.3121023846066
220 20.3836061793695
230 20.4133516016837
240 20.4916161579778
250 20.5861088637018
260 20.601702630179
270 21.0360850040032
280 21.0913080155614
290 21.151057742106
300 21.1902267509682
310 21.3483316654899
320 21.4133923716641
330 21.4659326653674
340 21.6314704543812
350 21.6511574714906
360 21.6775955791639
370 21.6982814494567
380 21.82075529161
390 21.9565603510218
400 22.1740543551244
410 22.2571198629913
420 22.2797859314839
430 22.3108050825317
440 22.340596472635
450 22.4817577946968
460 22.5396374452121
470 22.5722646693538
480 22.653598545861
490 22.6970707151028
500 22.8773792306536
510 23.005513589452
520 23.0622216737346
530 23.0875489316647
540 23.132014308127
550 23.2073861395514
560 23.2673417634911
570 23.3318205848351
580 23.3790728126955
590 23.4224899545196
600 23.4629779181686
610 23.531959832188
620 23.6124634885432
630 23.6891093887769
640 23.784406015519
650 23.8304574859736
660 23.9216288592518
670 23.968847650643
680 24.0353085152656
690 24.1704928368112
700 24.2034065005652
710 24.303954955107
720 24.3400727780889
730 24.3652261617376
740 24.4234160497988
750 24.5264889439061
760 24.5711466861438
770 24.6196050075445
780 24.7759905883287
790 24.8419832950812
800 24.87150784223
810 24.9169899179611
820 25.0263813444704
830 25.2232300145732
840 25.2715888794699
850 25.5992682289265
860 25.7456054109466
870 25.8469092521454
880 26.0775295769502
890 26.329739125817
900 26.3652580698339
910 26.3873767121197
920 26.4197673763517
930 26.4482300407351
940 26.5446959844524
950 26.6436914336542
960 26.6651334369487
970 26.6924914215147
980 26.7842507026903
990 26.8028890666191
1000 26.8897897496234
1010 26.9181474472366
1020 26.959174973806
1030 27.1028948018524
1040 27.1718888733237
1050 27.2276754144576
1060 27.4400533686324
1070 27.491384744071
1080 27.6111790335173
1090 27.6566442118175
1100 27.7284206518523
1110 27.7624926308637
1120 27.8069025822132
1130 27.8729508703827
1140 27.9273110079983
1150 27.9889686427798
1160 28.0663548138549
1170 28.1368200381504
1180 28.3482265030144
1190 28.4032073084031
1200 28.4513762238496
1210 28.6037203144416
1220 28.6349497429149
1230 28.6605787361405
1240 28.6890921971443
1250 28.8399989618079
1260 28.9234323996541
1270 28.9414078353019
1280 28.996206658554
1290 29.0189495883327
1300 29.0708039193423
1310 29.1025937610295
1320 29.1750953307866
1330 29.2955210534896
1340 29.378913313149
1350 29.4176262728912
1360 29.4680403800978
1370 29.6082091316857
1380 29.665376065537
1390 29.7979620327399
1400 29.9044880649497
1410 29.9605504608458
1420 30.0145495498203
1430 30.0532136433905
1440 30.1841078467242
1450 30.277940338973
1460 30.3260572318466
1470 30.3922309026275
1480 30.5079293147554
1490 30.6935697981913
1500 30.7538623369606
1510 30.7924195948731
1520 30.884383549042
1530 31.102297670979
1540 31.1590512496086
1550 31.2769686051323
1560 31.393740998606
1570 31.4515045997137
1580 31.5090684728488
1590 31.5977125323717
1600 31.6350408762434
1610 31.7276348663463
1620 31.8301756227632
1630 31.8924323223781
1640 31.949579527289
1650 32.1177601841503
1660 32.2826553232318
1670 32.5386809477634
1680 33.1999034984321
1690 33.3112425067733
1700 33.3913200902673
1710 33.6445741249151
1720 33.8853692646656
1730 33.953925061538
1740 34.0627321913976
1750 34.1132858190929
1760 34.2735826830401
1770 34.3707564740286
1780 34.4255078706076
1790 34.5153610824643
1800 34.5869578435462
1810 34.6468218641723
1820 34.7272552117801
1830 34.8613246031018
1840 35.0548873108054
1850 35.1339845532264
1860 35.1896848330185
1870 35.3869491972044
1880 35.5320407353121
1890 35.6439826255233
1900 35.6871521111599
1910 35.788206404278
1920 35.9738054192785
1930 36.1242260221541
1940 36.3838933986297
1950 36.4545935754161
1960 36.4750006155749
1970 36.5704452140595
1980 36.6441103921642
1990 36.6968080766352
2000 36.766475174801
2010 36.8040631203073
2020 36.9403129786549
2030 37.0239534360721
2040 37.1574059838191
2050 37.2596219846106
2060 37.3247625061339
2070 37.3888897342277
2080 37.6248787375414
2090 37.7296997426763
2100 37.8115625851721
2110 37.8798743863249
2120 38.0004615582234
2130 38.0500306252591
2140 38.1587784324305
2150 38.4559914020541
2160 38.5412287251409
2170 38.6060730675292
2180 38.6763917129584
2190 38.7528472207496
2200 38.8228638359649
2210 38.9144357763432
2220 39.1102146504887
2230 39.1687719962691
2240 39.2030213825957
2250 39.315311518609
2260 39.3565723859507
2270 39.4100603040846
2280 39.4550031153454
2290 39.6109458963371
2300 39.6526668854737
2310 39.7053681123809
2320 39.8621293561908
2330 39.9095126393132
2340 40.1244398928739
2350 40.2064593875962
2360 40.3078152741473
2370 40.3748880129498
2380 40.4480108627195
2390 40.6678329208949
2400 40.7267645170101
2410 40.7942221693279
2420 40.8724597134925
2430 40.9475837684987
2440 41.0072299777563
2450 41.3642941911091
2460 41.4116223381193
2470 41.4504844070536
2480 41.5182341067362
2490 41.5684212882152
2500 41.6245937388657
2510 41.6807753565273
2520 41.8999537022939
2530 42.0999195699488
2540 42.1517822438576
2550 42.2591506640667
2560 42.3460274564577
2570 42.4523110415048
2580 42.7866356599932
2590 42.9407825150366
2600 43.3006828940471
2610 43.5673974046015
2620 43.6851416484489
2630 43.8667509978556
2640 44.139631050176
2650 44.2876935615655
2660 44.3526752688323
2670 44.390372725844
2680 44.4447062699946
2690 44.5087698189424
2700 44.5443966176633
2710 44.6436737801277
2720 45.223202882064
2730 45.302241958173
2740 45.4464428843573
2750 45.5260500426211
2760 45.7683633003079
2770 45.9555430989125
2780 46.3939308548945
2790 46.5517015536091
2800 46.7374792339615
2810 46.8412522702243
2820 46.9392015704861
2830 47.3411683562518
2840 47.4933220812749
2850 47.5449239398014
2860 47.736149209394
2870 47.8786902013203
2880 48.0373730528042
2890 48.1082506594992
2900 48.1588043861625
2910 48.2174027740028
2920 48.4166655613136
2930 48.46970187943
2940 48.6819340774742
2950 48.9678117869048
2960 49.2405054319585
2970 49.4467471316562
2980 49.7248415556966
2990 49.820003149407
3000 49.9206591391595
3010 49.9905112781582
3020 50.3276312931461
3030 50.4198185752786
3040 50.8338492881189
3050 50.8725230602777
3060 51.0008750613626
3070 51.1334209389412
3080 51.3071143024133
3090 51.4163262673398
3100 51.4681020643028
3110 51.8925093081455
3120 52.0615760523548
3130 52.1315655669327
3140 52.2894047041322
3150 52.6343112198208
3160 52.7971138389284
3170 53.0672243592115
3180 53.4343768225228
3190 53.7037450987091
3200 53.8832781798059
3210 53.9829415220754
3220 54.4952597604502
3230 54.7952797774748
3240 54.8771395387692
3250 55.1859676744912
3260 55.3443012922943
3270 55.4345257534362
3280 55.5275378740699
3290 55.7123770978575
3300 56.2052706093189
3310 56.2813811728248
3320 56.9034989495785
3330 56.9764852552113
3340 57.4904654770939
3350 57.5816667319464
3360 57.6552632999586
3370 57.7490547425964
3380 57.9682881436911
3390 58.3453647088129
3400 58.5194733066622
3410 59.3213407554427
3420 59.4828180824612
3430 59.6767163866563
3440 60.1491335193529
3450 60.2250082839618
3460 60.3268981698119
3470 60.7563877458203
3480 60.877238042038
3490 61.2082806491843
3500 61.2682174568754
3510 61.4430199178967
3520 61.5648391401206
3530 61.6145388283181
3540 61.7463136056705
3550 62.484012474964
3560 62.6545819061505
3570 62.7389876724758
3580 62.8261613043291
3590 63.1236451220458
3600 63.4859204300014
3610 63.5327835910158
3620 63.6265306206033
3630 63.8003960733734
3640 63.9745550675016
3650 64.0571602300142
3660 64.1333575443252
3670 64.7362622004645
3680 65.7129164222319
3690 65.9799630512431
3700 66.7312858038218
3710 66.7604757054872
3720 66.9822428240897
3730 67.4102016968102
3740 67.4924836688278
3750 67.6791295364558
3760 68.4299784567414
3770 68.6383702943914
3780 68.729777401042
3790 68.9751404929189
3800 69.084309473188
3810 69.3640341582191
3820 69.4886351889592
3830 70.246454010605
3840 70.4766777200709
3850 70.7647567643103
3860 70.8272375430602
3870 71.3213817641335
3880 71.4514820337941
3890 71.5245514484442
3900 72.0109824429723
3910 72.2077332971369
3920 72.3214685259381
3930 72.6753883946552
3940 72.7473564898871
3950 72.9003760187545
3960 72.9906296839541
3970 73.0648176455856
3980 73.4747981237881
3990 73.6842890961807
4000 73.9971591976359
4010 74.1969787533088
4020 74.3747003342696
4030 74.7387359210181
4040 74.9298557729738
4050 75.0031709313918
4060 75.0704517260024
4070 75.9099405038928
4080 76.3215799394466
4090 76.6052062041633
4100 76.8707891221937
4110 77.0439039584799
4120 77.5395510732386
4130 77.7883556716892
4140 78.7520392904315
4150 79.1468033476451
4160 79.5750853292427
4170 79.9031188550796
4180 80.0419804767429
4190 80.2867058839072
4200 81.206951690583
4210 81.3966271764271
4220 81.677077518341
4230 82.1054946533042
4240 82.7252061576294
4250 83.1109179341746
4260 83.6573584640077
4270 84.2166130073371
4280 84.8961746895722
4290 85.0821603974668
4300 85.159881458221
4310 85.2907073390761
4320 85.5912751846453
4330 85.7533980034658
4340 86.3837432153613
4350 86.4844767027135
4360 86.9035461676208
4370 87.6485292015712
4380 87.8116954168532
4390 87.9061757909304
4400 88.1191218108013
4410 88.2085765935825
4420 88.3143453388826
4430 88.8709472934419
4440 89.0189478358745
4450 89.2127056740541
4460 89.8703631119395
4470 90.0505968488939
4480 90.1705126168356
4490 90.3058880044345
4500 90.4407998035166
4510 90.5693545363597
4520 91.306791596525
4530 91.7423026603642
4540 92.4956519837198
4550 92.8096204119665
4560 93.0883053277671
4570 93.364158495912
4580 93.5063838512435
4590 93.7158728472983
4600 94.3486877647875
4610 94.7996093085008
4620 95.0249169848973
4630 95.8720196621872
4640 96.1652606696601
4650 97.164177085035
4660 97.5308639540074
4670 98.3263433128405
4680 98.4828497220522
4690 98.9011191266797
4700 99.3120687200514
4710 99.6114003814254
4720 99.9353817546159
4730 100.124873587572
4740 100.747985725887
4750 100.954720917022
4760 101.019138774869
4770 101.353807012579
4780 102.10161919804
4790 102.595678181972
4800 103.103034404884
4810 103.352181323086
4820 103.572320898905
4830 103.989186972842
4840 104.293621660703
4850 104.578329598615
4860 104.851124910907
4870 105.266325228093
4880 105.374461407295
4890 105.505627636892
4900 105.672832755884
4910 106.183472450168
4920 107.18092957162
4930 107.49196855158
4940 108.476284684312
4950 109.014702788025
4960 109.158332970473
4970 109.281085334555
4980 109.381030375582
4990 109.492436796543
5000 109.849712800058
5010 110.320426218452
5020 110.504105263444
5030 111.184475020085
5040 111.84135181308
5050 112.295528272734
5060 112.717254239085
5070 112.856241956565
5080 113.656245176642
5090 113.697657731195
5100 113.724500693869
5110 114.000885407136
5120 114.350666435814
5130 115.068931432708
5140 115.679905186923
5150 117.143987935285
5160 117.260574881009
5170 117.80471347457
5180 118.60131634657
5190 118.805725535027
5200 119.226802576444
5210 119.586347047043
5220 120.280568048071
5230 120.866601985179
5240 121.517052689698
5250 122.091298897091
5260 122.425336251007
5270 122.678662222762
5280 122.814585797246
5290 123.785674486758
5300 124.100206542738
5310 124.621423168586
5320 125.106017527289
5330 125.323521077592
5340 125.744299419109
5350 126.315578429398
5360 126.810401044916
5370 127.371970096189
5380 127.607750390878
5390 127.978121441794
5400 128.410388219955
5410 129.223363260249
5420 129.881658397269
5430 130.008466143162
5440 130.189747270586
5450 130.295248279325
5460 130.461756506628
5470 131.257960562643
5480 131.761588397627
5490 131.947361424481
5500 132.697247522062
5510 132.948754795752
5520 133.083387750651
5530 133.590069800213
5540 133.898435408334
5550 134.373207934747
5560 134.457342867224
5570 134.750768618491
5580 135.060074234325
5590 136.026510097306
5600 136.118855662784
5610 136.287501931691
5620 136.415210066899
5630 136.661918486596
5640 136.818527821678
5650 137.18554392395
5660 137.785683538447
5670 138.204305619765
5680 138.341050530227
5690 138.593082412532
5700 138.7802842162
5710 138.970125886392
5720 139.221535608847
5730 139.6754449254
5740 139.905647045436
5750 140.892425023453
5760 141.521733382808
5770 142.130867417981
5780 142.276131330695
5790 142.855473963305
5800 143.350762756895
5810 143.774726643999
5820 144.117970107011
5830 144.893446563111
5840 146.42249841895
5850 146.613745914972
5860 146.75489643639
5870 147.7683518197
5880 148.156241748056
5890 148.387281756453
5900 149.527765660945
5910 149.8888950745
5920 150.509692391449
5930 150.811120416465
5940 151.691951687362
5950 151.7365418983
5960 152.288989653254
5970 152.880227639142
5980 153.801991458586
5990 153.995850327653
6000 154.666272062128
6010 154.913613686956
6020 155.34649180689
6030 155.677017195009
6040 156.308751854881
6050 156.482346451736
6060 156.56477629783
6070 157.116314724009
6080 157.337870147217
6090 157.514232607667
6100 157.697510948037
6110 158.022054560331
6120 158.494085232471
6130 158.879985914786
6140 159.623585716135
6150 160.18602882742
6160 160.25094173509
6170 160.575044574564
6180 161.170672571521
6190 161.69692463344
6200 163.280870343365
6210 163.513080916313
6220 163.852207194341
6230 164.024089404412
6240 164.259236255454
6250 164.560376877473
6260 165.205071810816
6270 165.881769017842
6280 166.755228957803
6290 167.101779324965
6300 167.494149757556
6310 167.671842405231
6320 167.872792191672
6330 168.65891839005
6340 168.81706551265
6350 169.161321860288
6360 169.841407538162
6370 170.676056988502
6380 171.356545474142
6390 171.777945849561
6400 171.966775275366
6410 172.493674433042
6420 172.97176367112
6430 173.122482696397
6440 173.364426799505
6450 173.500888423857
6460 174.155026332545
6470 174.699383426029
6480 175.155611943156
6490 176.128024634027
6500 176.383311894317
6510 176.46765149925
6520 177.022389709841
6530 177.32310411663
6540 178.49083240683
6550 178.871618763176
6560 179.612538501483
6570 180.081638574412
6580 180.263525583272
6590 180.849451673057
6600 181.493466477153
6610 182.26226794509
6620 182.596370990612
6630 183.506607912176
6640 184.967574410958
6650 185.056489446047
6660 185.735670065817
6670 186.90843152483
6680 187.908360164267
6690 189.220992177206
6700 189.589983799683
6710 189.825901360111
6720 190.457489617403
6730 191.126023785906
6740 191.262027394388
6750 191.703800606028
6760 192.00157847961
6770 192.375496104764
6780 192.914467933207
6790 193.042487778528
6800 193.232386487736
6810 193.549588859119
6820 193.788121940747
6830 194.294559690654
6840 195.19522943046
6850 196.169744215216
6860 196.757807926055
6870 197.011219367946
6880 197.44236943603
6890 197.779959018603
6900 198.542372566337
6910 198.725962599634
6920 199.215983847399
6930 199.558333242052
6940 200.60958405713
6950 200.780086542498
6960 201.111023640638
6970 201.345673571279
6980 201.717977536768
6990 202.419943583357
7000 203.36626881189
7010 204.063407692509
7020 204.803337287869
7030 205.135060143534
7040 205.439903300889
7050 206.254565476127
7060 206.753455491471
7070 207.81900604308
7080 208.783356713483
7090 209.537957641006
7100 209.753051548881
7110 210.152539844416
7120 210.581536089099
7130 211.043632620325
7140 211.636600516649
7150 212.055748982039
7160 213.141141728195
7170 213.35361413696
7180 214.338135664094
7190 214.764893934765
7200 214.958575535097
7210 215.995669295102
7220 216.867510901937
7230 217.208856960542
7240 217.836942638759
7250 218.910152847937
7260 219.326868240147
7270 219.442850075774
7280 219.721372331152
7290 220.03919355214
7300 220.295132579696
7310 220.733645838334
7320 221.337024316781
7330 222.095794934668
7340 222.426852529214
7350 223.358930865781
7360 223.563078122518
7370 224.378810651729
7380 224.613012332155
7390 224.72691662666
7400 224.905514048967
7410 225.600957696542
7420 226.510658372026
7430 227.41940051422
7440 227.700700692156
7450 227.827654409161
7460 228.002650293628
7470 228.812588528744
7480 229.003490409261
7490 229.517900729174
7500 229.622629285474
7510 230.465774289652
7520 231.925791091842
7530 232.518832014802
7540 233.334396961971
7550 234.03791620616
7560 234.252757719954
7570 234.857442437347
7580 236.041650146768
7590 236.264366119003
7600 236.663321857408
7610 237.52219639668
7620 238.07112208349
7630 238.375882392859
7640 238.858661434125
7650 239.983078277731
7660 241.068040553766
7670 242.158056296267
7680 242.469652463981
7690 242.985497192411
7700 243.378670460419
7710 243.982669375622
7720 245.25171439709
7730 246.499339524201
7740 246.731863226109
7750 247.222475436789
7760 247.820339766597
7770 247.945809893081
7780 248.399051481698
7790 248.603501406202
7800 249.113574462172
7810 250.072444932397
7820 251.140931075737
7830 251.631220320597
7840 251.850710182156
7850 252.570562324146
7860 253.320865162226
7870 253.452830660096
7880 254.244554330778
7890 254.831444683434
7900 255.208994545364
7910 255.7161943605
7920 256.926994042032
7930 258.498419605037
7940 259.269241907359
7950 260.344497359045
7960 260.735817028853
7970 261.450082082251
7980 262.715407760834
7990 263.037990500868
8000 264.309101188876
8010 265.15171664713
8020 265.562111324868
8030 266.010329245645
8040 267.023591516504
8050 267.505562480686
8060 268.230733983578
8070 269.426152662889
8080 270.398348942807
8090 272.792107876554
8100 274.010441405684
8110 274.234003614944
8120 274.505787513785
8130 274.998501669331
8140 275.349016448556
8150 276.4657029005
8160 277.800168146668
8170 278.075095393834
8180 278.329780507466
8190 278.559459773058
8200 279.335755196709
8210 279.982358343314
8220 280.363287420787
8230 280.818350793836
8240 281.630202792318
8250 282.435894970387
8260 283.075414804077
8270 283.739384811258
8280 283.900361193061
8290 284.923365845538
8300 285.760998769305
8310 286.857209897427
8320 287.485291158524
8330 288.369190794371
8340 288.618794473059
8350 289.327820361702
8360 289.922592323264
8370 290.637125218422
8380 290.839712074933
8390 291.384066723786
8400 291.916651505993
8410 292.410295657326
8420 292.828728213545
8430 293.447499412893
8440 294.574809310019
8450 294.885752922469
8460 295.123476790649
8470 295.814596490234
8480 296.159849579728
8490 296.408543174856
8500 296.755025878378
8510 297.255557841231
8520 298.134072123074
8530 298.749653722696
8540 299.50724247427
8550 299.90016707733
8560 300.428649284197
8570 300.580877172883
8580 300.83962551626
8590 301.57601415458
8600 302.179996533424
8610 302.626725623916
8620 303.546932498698
8630 303.829657933753
8640 305.221481195845
8650 305.819652376729
8660 306.743184223854
8670 308.056853628851
8680 308.726475966802
8690 309.533008119249
8700 309.735909287047
8710 309.956073723837
8720 310.4807127217
8730 311.592027853291
8740 312.077573217124
8750 312.603716491109
8760 313.688844441323
8770 314.507142399631
8780 315.051772927642
8790 315.865261447954
8800 317.463595127557
8810 317.864783889047
8820 318.6020152401
8830 320.193911855273
8840 320.669155255499
8850 321.459306529163
8860 322.076800477412
8870 322.532909882778
8880 322.789676262415
8890 323.151722254005
8900 324.512670189279
8910 325.893176691146
8920 326.667997669828
8930 328.087116628198
8940 329.053875241523
8950 330.012225458913
8960 331.002478378426
8970 331.834589220369
8980 333.003334538537
8990 334.01370620042
9000 334.540054408106
9010 335.75062271969
9020 335.974184754949
9030 336.680832115706
9040 337.25257772987
9050 339.048032241091
9060 339.176701467052
9070 340.09558001802
9080 340.605907203106
9090 341.71965365224
9100 342.93469057987
9110 343.685516467476
9120 344.013636600965
9130 344.262902721784
9140 344.56137520579
9150 345.350637435084
9160 346.152237035508
9170 347.030681527573
9180 347.771450237018
9190 348.694749999909
9200 349.840131810952
9210 350.685656285039
9220 350.994778835853
9230 351.880890166468
9240 352.685043697959
9250 353.766983474687
9260 354.866430440457
9270 355.846784703957
9280 357.308243245893
9290 359.308738537944
9300 360.417428833856
9310 361.432544527699
9320 362.176987659267
9330 362.906042438564
9340 363.085523880673
9350 364.438608920371
9360 365.045783682954
9370 365.97984481626
9380 366.452473211219
9390 367.217424882478
9400 368.334633269975
9410 369.378126715953
9420 369.714244465761
9430 370.359750650926
9440 371.511562294837
9450 372.333218305126
9460 373.272753082233
9470 374.236999594162
9480 374.596990461218
9490 375.876171314206
9500 377.994406195875
9510 378.676042118389
9520 379.575326698886
9530 380.296147261339
9540 380.642590422938
9550 381.892839901882
9560 382.119104058206
9570 382.872707268631
9580 383.773280370262
9590 384.617915703486
9600 384.719103702088
9610 385.112382289021
9620 385.261800281597
9630 385.59399042784
9640 386.196992607227
9650 386.76917930677
9660 387.146396555758
9670 387.54118907937
9680 388.376768004339
9690 389.180319804853
9700 390.002596104629
9710 390.754219221588
9720 391.03001902821
9730 391.256126179492
9740 392.319385771157
9750 393.03238317748
9760 393.379381243452
9770 394.221445136845
9780 395.436576015515
9790 395.655681642439
9800 397.182446376733
9810 398.283354076744
9820 398.444666830101
9830 399.189703486863
9840 399.842315687806
9850 400.551776502766
9860 401.401254413436
9870 402.149231471506
9880 403.188187722007
9890 404.904767429392
9900 405.67357450634
9910 406.415267167599
9920 407.018736537969
9930 408.108503904787
9940 409.840345376359
9950 409.932998465988
9960 410.617921764468
9970 411.175653154371
9980 411.350477188744
9990 411.428383179636
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 0
10 2.06539014387129
20 5.2219388437271
30 7.1019388437271
40 8.8079388437271
50 11.2659388437271
60 13.359325484395
70 15.4013199646473
80 18.0533199646473
90 20.3933199646473
100 22.1853199646473
110 24.9653199646473
120 27.4613199646473
130 29.0993199646473
140 31.0253199646473
150 33.3753199646473
160 35.7953199646472
170 38.0773199646473
180 40.8784023817777
190 43.3104023817777
200 45.8004023817777
210 48.2724023817777
220 50.8192845637798
230 53.2672845637798
240 55.6152845637798
250 58.1312845637798
260 60.7983427284956
270 63.9423427284956
280 66.4263427284956
290 69.4443427284955
300 72.0903427284955
310 74.5843427284955
320 77.1723427284955
330 79.9923427284955
340 83.4143427284955
350 86.6023427284954
360 89.8783427284954
370 92.6443427284954
380 95.8643427284954
390 98.8963427284953
400 102.014342728495
410 104.786342728495
420 107.918342728495
430 110.950342728495
440 113.998342728495
450 117.144342728495
460 120.594342728495
470 123.630342728495
480 126.552342728495
490 129.414342728495
500 132.238342728495
510 135.668342728495
520 138.308342728495
530 141.644342728495
540 145.023008357763
550 148.607008357763
560 151.957008357763
570 155.283008357763
580 158.861008357763
590 162.269008357763
600 165.586171917439
610 168.476229438424
620 171.668229438424
630 175.224229438424
640 179.038229438424
650 182.506229438424
660 185.430229438424
670 189.040229438424
680 192.456229438425
690 196.180229438425
700 199.690229438425
710 202.766229438425
720 206.536229438425
730 209.908229438425
740 213.160229438425
750 216.588229438425
760 219.924229438425
770 223.566229438425
780 227.470229438425
790 230.620229438425
800 234.184229438425
810 237.748229438425
820 241.098229438425
830 244.388229438425
840 248.164229438425
850 251.248229438425
860 254.864229438425
870 258.246229438425
880 261.404229438425
890 265.202229438425
900 268.610229438425
910 272.462229438425
920 276.088229438425
930 279.444229438425
940 283.298229438425
950 286.824229438425
960 290.670229438425
970 294.132229438425
980 297.409095484258
990 301.309095484258
1000 304.285095484258
1010 308.053095484258
1020 311.425095484258
1030 315.215095484258
1040 318.903095484258
1050 322.029095484257
1060 325.181095484257
1070 328.69845950532
1080 332.08045950532
1090 335.405583684087
1100 338.831583684087
1110 342.353583684087
1120 346.121583684088
1130 349.541583684088
1140 352.769583684088
1150 356.539583684088
1160 359.967583684088
1170 363.125583684087
1180 367.167583684087
1190 370.426701899648
1200 373.636701899648
1210 377.352701899648
1220 380.880701899648
1230 384.282701899648
1240 388.074701899648
1250 391.822701899648
1260 395.154701899648
1270 398.784701899648
1280 401.964701899648
1290 405.438701899648
1300 408.612701899648
1310 412.014701899648
1320 415.506701899648
1330 419.188701899648
1340 422.356701899648
1350 425.740701899648
1360 429.483536856413
1370 432.599536856413
1380 435.911536856413
1390 439.789536856413
1400 442.947536856413
1410 446.531536856413
1420 449.921536856413
1430 453.089536856413
1440 456.601536856413
1450 459.571536856413
1460 463.237536856413
1470 466.297536856413
1480 469.797536856413
1490 473.027536856413
1500 476.473536856413
1510 480.109536856413
1520 482.941536856413
1530 486.521536856413
1540 489.809536856413
1550 493.276052169561
1560 496.620052169561
1570 499.902052169561
1580 503.184052169561
1590 506.286052169561
1600 509.924052169561
1610 513.504052169561
1620 516.974052169561
1630 520.310052169561
1640 523.676052169561
1650 527.262052169561
1660 530.908052169561
1670 534.664052169561
1680 538.35605216956
1690 541.41805216956
1700 544.65205216956
1710 548.32205216956
1720 551.81805216956
1730 555.004052169561
1740 558.46805216956
1750 561.966331466197
1760 565.368331466197
1770 568.212047665595
1780 571.032047665595
1790 574.230047665595
1800 577.764047665596
1810 581.372047665595
1820 584.489419007301
1830 588.359419007301
1840 592.215419007301
1850 595.119419007301
1860 598.736332047462
1870 602.896332047462
1880 606.360332047462
1890 608.988332047462
1900 612.570332047462
1910 616.264332047461
1920 619.374332047461
1930 623.400332047461
1940 627.037047364234
1950 630.151047364234
1960 633.721047364234
1970 636.577047364234
1980 639.751047364234
1990 643.357047364233
2000 646.713047364233
2010 650.409047364234
2020 653.871047364234
2030 656.685047364233
2040 660.585047364233
2050 663.663047364233
2060 667.101047364233
2070 670.419047364233
2080 674.215047364233
2090 677.131047364233
2100 680.591047364233
2110 683.869047364233
2120 686.769047364233
2130 690.357047364233
2140 693.989047364233
2150 697.713047364233
2160 701.227047364233
2170 704.629047364233
2180 708.043047364233
2190 711.627047364232
2200 714.831047364232
2210 718.085047364232
2220 721.753047364232
2230 724.963047364232
2240 728.685047364232
2250 732.011047364232
2260 735.263047364232
2270 738.431047364232
2280 741.695047364232
2290 745.433047364232
2300 748.493047364231
2310 751.871047364232
2320 755.491457186934
2330 758.731457186934
2340 761.905457186934
2350 765.019457186934
2360 768.687457186934
2370 771.687457186933
2380 774.933457186933
2390 778.501457186933
2400 781.837457186934
2410 784.609457186933
2420 787.975457186933
2430 791.461457186933
2440 794.317457186934
2450 797.83499852502
2460 801.47099852502
2470 804.78299852502
2480 808.19099852502
2490 811.56499852502
2500 814.81099852502
2510 818.38099852502
2520 821.57899852502
2530 825.122998525019
2540 828.584998525019
2550 831.990998525019
2560 835.438998525019
2570 838.436873623367
2580 842.734873623367
2590 845.782873623367
2600 849.214873623367
2610 852.984873623367
2620 856.034873623366
2630 859.042873623367
2640 862.656873623367
2650 866.434873623367
2660 870.002873623367
2670 873.211399381156
2680 876.721399381156
2690 879.753399381156
2700 883.391399381156
2710 886.657399381156
2720 891.185399381156
2730 893.879399381156
2740 897.409399381156
2750 900.795399381156
2760 904.651399381156
2770 907.631399381156
2780 911.031399381156
2790 914.561399381156
2800 918.061399381156
2810 921.111399381156
2820 924.263399381156
2830 927.843399381156
2840 931.301399381156
2850 934.559399381156
2860 938.185399381156
2870 941.813399381156
2880 945.593399381156
2890 948.709399381156
2900 952.021399381156
2910 955.397399381156
2920 958.653399381156
2930 961.721399381156
2940 965.483399381156
2950 969.189399381156
2960 972.973399381156
2970 976.747399381156
2980 980.597399381156
2990 983.663399381156
3000 987.043399381156
3010 990.375399381156
3020 993.947399381156
3030 996.905399381156
3040 1000.78339938116
3050 1004.41939938116
3060 1007.35339938116
3070 1010.74739938116
3080 1014.54139938116
3090 1018.06739938116
3100 1021.63339938116
3110 1024.67739938116
3120 1027.99339938116
3130 1031.93339938116
3140 1034.85939938116
3150 1038.90048930358
3160 1041.78048930358
3170 1045.43248930358
3180 1049.19448930358
3190 1051.44648930358
3200 1055.74648930358
3210 1059.26448930358
3220 1062.52248930358
3230 1065.58448930358
3240 1069.48248930358
3250 1072.75048930358
3260 1076.11248930358
3270 1079.04048930358
3280 1083.17248930358
3290 1086.12648930358
3300 1090.07448930358
3310 1093.03248930358
3320 1096.28848930358
3330 1099.47648930358
3340 1103.01648930358
3350 1106.22848930358
3360 1109.72848930358
3370 1112.67327000498
3380 1116.20127000498
3390 1119.74877054631
3400 1122.99677054631
3410 1126.98077054631
3420 1130.15077054631
3430 1134.00077054631
3440 1138.36677054631
3450 1141.58477054631
3460 1145.06077054631
3470 1148.49677054631
3480 1152.20677054631
3490 1154.72077054631
3500 1158.38877054631
3510 1162.52077054631
3520 1165.23877054631
3530 1168.61583960282
3540 1171.45706037187
3550 1176.19106037187
3560 1179.38106037187
3570 1182.88906037187
3580 1186.40106037187
3590 1189.70106037187
3600 1193.31906037187
3610 1196.63306037187
3620 1199.74706037187
3630 1203.13306037187
3640 1206.68306037187
3650 1209.31862825703
3660 1213.01062825703
3670 1216.79462825703
3680 1218.96462825703
3690 1222.02313295495
3700 1225.28713295495
3710 1228.87513295495
3720 1231.59913295495
3730 1234.52513295495
3740 1237.66913295495
3750 1241.48713295495
3760 1245.56313295495
3770 1249.07913295495
3780 1252.50313295495
3790 1256.07713295495
3800 1259.26850476491
3810 1262.78050476491
3820 1266.56850476491
3830 1269.43450476491
3840 1273.08450476491
3850 1276.58392275917
3860 1279.40392275917
3870 1282.65825240242
3880 1285.67625240242
3890 1289.13025240242
3900 1292.58425240242
3910 1296.37825240242
3920 1300.14825240242
3930 1302.75656951928
3940 1305.79856951928
3950 1309.01056951928
3960 1312.93856951928
3970 1316.44456951928
3980 1319.47856951928
3990 1322.97656951928
4000 1325.52056951928
4010 1329.13856951928
4020 1332.38820854365
4030 1336.03420854365
4040 1339.36420854365
4050 1342.47196851253
4060 1345.61196851253
4070 1349.05396851253
4080 1352.13596851253
4090 1355.61796851253
4100 1359.53996851253
4110 1361.75996851253
4120 1364.40396851253
4130 1367.97596851253
4140 1372.06996851253
4150 1374.75596851253
4160 1377.34596851253
4170 1380.40596851253
4180 1383.10596851253
4190 1386.21796851253
4200 1388.91796851253
4210 1392.61396851253
4220 1394.77996851253
4230 1398.61796851253
4240 1401.10396851253
4250 1404.81996851253
4260 1408.28796851253
4270 1411.16763787698
4280 1414.62163787698
4290 1417.37163787698
4300 1421.38763787698
4310 1424.86337212097
4320 1428.13937212097
4330 1431.04737212097
4340 1433.95737212097
4350 1437.07137212097
4360 1439.77737212097
4370 1443.07137212097
4380 1446.58537212097
4390 1449.58537212097
4400 1452.96137212097
4410 1456.27337212097
4420 1459.84337212097
4430 1462.24044000434
4440 1465.85444000434
4450 1468.84444000434
4460 1471.02044000434
4470 1474.37244000434
4480 1477.15067192435
4490 1480.86867192435
4500 1483.31175779056
4510 1487.43575779056
4520 1490.30775779056
4530 1494.47975779056
4540 1497.42775779056
4550 1499.78175779056
4560 1503.23375779056
4570 1505.89775779056
4580 1508.36375779056
4590 1512.11975779056
4600 1514.70775779056
4610 1517.39375779056
4620 1520.20575779056
4630 1523.32975779056
4640 1526.34175779056
4650 1528.81575779056
4660 1531.85775779056
4670 1534.26575779056
4680 1537.63375779056
4690 1541.24973569309
4700 1544.25773569309
4710 1546.82973569309
4720 1550.28373569309
4730 1553.65373569309
4740 1556.75573569309
4750 1559.78173569309
4760 1563.18573569309
4770 1566.17573569309
4780 1569.43573569309
4790 1572.06573569309
4800 1575.32573569309
4810 1578.55973569309
4820 1581.33373569309
4830 1584.12973569309
4840 1587.25373569309
4850 1590.99173569309
4860 1594.04373569309
4870 1597.04173569309
4880 1600.86573569309
4890 1603.64573569309
4900 1606.97773569309
4910 1609.60683767819
4920 1612.47883767819
4930 1615.58483767819
4940 1620.53283767819
4950 1623.41283767819
4960 1625.90683767819
4970 1628.40883767819
4980 1632.09083767819
4990 1635.29083767819
5000 1637.94016240572
5010 1640.24416240572
5020 1642.83016240572
5030 1646.95216240572
5040 1649.72016240572
5050 1652.89816240572
5060 1656.27216240572
5070 1659.55766995036
5080 1661.67366995036
5090 1665.38966995036
5100 1668.79966995036
5110 1671.37566995036
5120 1674.58366995036
5130 1677.00812560975
5140 1680.48012560975
5150 1684.64012560975
5160 1687.26812560975
5170 1690.73012560975
5180 1692.81412560975
5190 1695.70212560975
5200 1699.30412560975
5210 1702.04412560975
5220 1705.10812560975
5230 1707.98812560975
5240 1711.66212560975
5250 1714.15812560975
5260 1717.60812560975
5270 1720.35012560975
5280 1723.73612560975
5290 1727.37212560975
5300 1729.87012560975
5310 1733.29212560975
5320 1735.58212560975
5330 1738.18012560975
5340 1740.89012560975
5350 1744.17212560975
5360 1746.54612560975
5370 1749.82212560975
5380 1753.12012560975
5390 1755.6617063899
5400 1758.6257063899
5410 1762.2937063899
5420 1765.1637063899
5430 1767.7357322095
5440 1770.4917322095
5450 1773.6677322095
5460 1776.3537322095
5470 1778.80373220949
5480 1781.88773220949
5490 1785.09194066148
5500 1788.27794066148
5510 1791.49394066148
5520 1794.60394066148
5530 1797.72194066148
5540 1800.43794066148
5550 1803.12994066148
5560 1806.32594066148
5570 1808.96994066148
5580 1811.33594066148
5590 1813.78394066148
5600 1816.80194066148
5610 1819.39594066148
5620 1822.75164726393
5630 1825.96964726393
5640 1829.08164726393
5650 1833.61061970656
5660 1835.80261970656
5670 1839.01261970656
5680 1842.09461970656
5690 1844.76061970656
5700 1848.87261970656
5710 1851.51661970656
5720 1855.20661970656
5730 1858.25461970656
5740 1861.35861970656
5750 1864.80461970656
5760 1867.17661970656
5770 1869.97461970656
5780 1872.49661970656
5790 1875.59861970656
5800 1877.95061970656
5810 1881.05861970656
5820 1883.72061970656
5830 1886.59461970656
5840 1889.99661970656
5850 1892.91861970656
5860 1895.83461970656
5870 1899.32861970656
5880 1902.94861970656
5890 1905.98261970656
5900 1909.34661970656
5910 1912.41061970656
5920 1915.13661970656
5930 1917.20261970656
5940 1919.48461970656
5950 1922.48061970656
5960 1925.91661970656
5970 1928.81848627405
5980 1931.21448627405
5990 1934.75848627405
6000 1937.21248627405
6010 1939.88048627405
6020 1942.45848627405
6030 1945.76248627405
6040 1948.41448627405
6050 1951.35448627405
6060 1954.59848627405
6070 1957.40248627405
6080 1960.12248627405
6090 1963.13448627405
6100 1965.83648627405
6110 1968.35248627405
6120 1971.07648627405
6130 1973.15248627405
6140 1976.44248627405
6150 1979.38848627405
6160 1982.33248627405
6170 1985.88048627405
6180 1988.49648627405
6190 1990.16248627405
6200 1994.43048627405
6210 1996.19048627405
6220 1999.65848627405
6230 2002.3685390011
6240 2004.1005390011
6250 2006.5925390011
6260 2010.4925390011
6270 2013.0605390011
6280 2016.1045390011
6290 2018.4625390011
6300 2020.2485390011
6310 2023.2645390011
6320 2025.8085390011
6330 2028.5405390011
6340 2031.3805390011
6350 2034.0185390011
6360 2037.1465390011
6370 2039.7905390011
6380 2041.9305390011
6390 2045.3185390011
6400 2047.7885390011
6410 2049.8225390011
6420 2054.0625390011
6430 2056.7445390011
6440 2060.0125390011
6450 2063.2985390011
6460 2065.79088905828
6470 2068.79888905828
6480 2071.42688905828
6490 2073.86888905828
6500 2076.28888905828
6510 2079.29888905828
6520 2081.64488905828
6530 2085.30688905828
6540 2088.80288905828
6550 2091.12888905828
6560 2093.97088905828
6570 2097.35488905828
6580 2100.64888905828
6590 2103.18488905828
6600 2105.78688905828
6610 2109.10688905828
6620 2112.16485886591
6630 2115.49285886591
6640 2118.14485886591
6650 2121.10285886591
6660 2123.83285886591
6670 2127.61285886591
6680 2128.79285886591
6690 2132.16885886591
6700 2134.57085886591
6710 2137.63485886591
6720 2140.34885886591
6730 2142.66285886591
6740 2145.10885886591
6750 2147.94823580306
6760 2150.54823580306
6770 2153.23823580306
6780 2156.46223580306
6790 2159.70223580306
6800 2162.30623580306
6810 2165.06223580306
6820 2168.13423580306
6830 2171.29023580306
6840 2174.13023580306
6850 2177.21423580306
6860 2179.90623580306
6870 2182.43823580306
6880 2185.46623580306
6890 2187.65623580306
6900 2191.33423580306
6910 2194.15023580306
6920 2197.36023580306
6930 2200.46823580306
6940 2202.80623580306
6950 2205.71823580306
6960 2208.79623580306
6970 2211.79623580306
6980 2214.70504756205
6990 2216.24104756205
7000 2219.58304756205
7010 2222.87904756205
7020 2224.98304756205
7030 2227.98104756205
7040 2231.05304756205
7050 2232.73304756205
7060 2236.29304756205
7070 2240.07904756205
7080 2242.84704756205
7090 2246.2826253305
7100 2249.0326253305
7110 2253.0846253305
7120 2254.5666253305
7130 2257.1826253305
7140 2260.0126253305
7150 2262.9666253305
7160 2265.7206253305
7170 2268.9466253305
7180 2271.5986253305
7190 2274.5906253305
7200 2277.3086253305
7210 2281.1326253305
7220 2283.82446166902
7230 2287.13646166902
7240 2288.88646166902
7250 2292.31646166902
7260 2294.81846166902
7270 2297.38846166902
7280 2300.22046166902
7290 2302.87846166902
7300 2305.13376563024
7310 2307.84494630134
7320 2310.80894630134
7330 2313.47894630134
7340 2316.20694630134
7350 2319.47094630134
7360 2322.26094630134
7370 2324.45894630134
7380 2327.34094630134
7390 2330.39294630134
7400 2333.54508176344
7410 2336.82108176344
7420 2338.81081168764
7430 2341.93481168764
7440 2344.57681168764
7450 2347.31281168764
7460 2350.57681168764
7470 2352.14881168764
7480 2355.25281168764
7490 2357.51281168764
7500 2360.59481168764
7510 2363.41681168764
7520 2367.44881168764
7530 2370.40081168764
7540 2372.81481168764
7550 2374.76081168764
7560 2377.19481168764
7570 2379.99681168764
7580 2381.63681168764
7590 2384.25281168764
7600 2387.61881168764
7610 2391.62156982731
7620 2394.71756982731
7630 2397.98956982731
7640 2400.29556982731
7650 2403.74556982731
7660 2406.91556982731
7670 2409.34956982731
7680 2412.12156982731
7690 2415.01956982731
7700 2416.94772230428
7710 2420.24972230428
7720 2423.22172230428
7730 2426.15972230428
7740 2429.24772230428
7750 2431.58471657884
7760 2434.51671657884
7770 2437.77871657884
7780 2439.99756044447
7790 2442.32956044447
7800 2445.93556044447
7810 2448.01556044447
7820 2451.70356044447
7830 2454.42756044447
7840 2457.43356044447
7850 2461.04156044447
7860 2463.03956044447
7870 2465.44011659889
7880 2468.93011659889
7890 2471.8721165989
7900 2474.9721165989
7910 2477.5441165989
7920 2480.91811659889
7930 2484.20811659889
7940 2486.0821165989
7950 2488.4961165989
7960 2491.6021165989
7970 2494.43411659889
7980 2497.51611659889
7990 2499.67611659889
8000 2502.65337202965
8010 2506.34937202965
8020 2508.41337202965
8030 2512.40537202965
8040 2514.53796890699
8050 2516.99996890699
8060 2520.71596890699
8070 2524.51396890699
8080 2526.66396890699
8090 2530.58196890699
8100 2533.79996890699
8110 2536.12396890699
8120 2539.14596890699
8130 2542.14305472433
8140 2544.89905472433
8150 2547.88305472432
8160 2551.45105472432
8170 2554.36305472432
8180 2556.99905472432
8190 2559.44905472432
8200 2563.70905472432
8210 2566.89705472432
8220 2569.45905472432
8230 2572.2556236655
8240 2574.6476236655
8250 2577.0616236655
8260 2581.03511273794
8270 2584.54911273794
8280 2586.99911273794
8290 2589.34911273794
8300 2592.50511273794
8310 2595.14711273794
8320 2598.18311273794
8330 2601.66406537407
8340 2604.52406537407
8350 2608.26806537407
8360 2610.73406537407
8370 2614.5025215687
8380 2616.9185215687
8390 2618.9865215687
8400 2621.9305215687
8410 2624.3045215687
8420 2626.5865215687
8430 2628.6965215687
8440 2631.9365215687
8450 2634.7985215687
8460 2636.9445215687
8470 2639.1885215687
8480 2641.92058561646
8490 2644.13858561646
8500 2647.13258561646
8510 2649.80258561646
8520 2653.24458561646
8530 2655.38810695185
8540 2658.33610695185
8550 2661.03410695185
8560 2663.99210695185
8570 2666.62210695185
8580 2669.84410695185
8590 2673.08810695185
8600 2675.78010695185
8610 2679.22410695185
8620 2681.25810695185
8630 2683.24810695185
8640 2686.62010695185
8650 2690.56810695185
8660 2691.50610695185
8670 2693.83010695185
8680 2696.43410695185
8690 2698.29010695185
8700 2700.87210695185
8710 2704.04410695185
8720 2706.92810695185
8730 2709.96010695185
8740 2712.25410695185
8750 2714.79610695185
8760 2717.96810695185
8770 2721.61410695185
8780 2725.24010695185
8790 2727.86810695185
8800 2730.88010695185
8810 2734.47010695185
8820 2738.01210695185
8830 2741.21934606959
8840 2744.76334606959
8850 2746.99734606959
8860 2749.80334606959
8870 2752.98934606959
8880 2755.31934606959
8890 2757.88934606959
8900 2761.69714953406
8910 2763.79314953406
8920 2766.29714953406
8930 2769.93714953406
8940 2771.95314953406
8950 2775.83714953406
8960 2778.94314953406
8970 2781.10714953406
8980 2784.44314953406
8990 2787.99714953406
9000 2790.37114953406
9010 2792.63314953406
9020 2794.99314953406
9030 2798.19114953406
9040 2801.0404134232
9050 2805.7904134232
9060 2808.1124134232
9070 2810.4244134232
9080 2812.9844134232
9090 2816.7764134232
9100 2818.8644134232
9110 2821.2664134232
9120 2824.5684134232
9130 2827.1764134232
9140 2830.1564134232
9150 2832.5884134232
9160 2835.3384134232
9170 2838.40441342319
9180 2840.92599436445
9190 2844.30799436446
9200 2846.53999436446
9210 2850.25999436446
9220 2852.08399436446
9230 2855.38799436446
9240 2857.60599436446
9250 2860.55399436446
9260 2863.45599436446
9270 2866.00799436446
9280 2868.87399436446
9290 2872.03199436446
9300 2873.88199436446
9310 2876.62799436446
9320 2879.82599436446
9330 2882.75399436446
9340 2885.22396063627
9350 2888.81196063627
9360 2891.24196063627
9370 2895.08196063627
9380 2898.17396063627
9390 2899.72396063627
9400 2904.81596063627
9410 2907.01196063627
9420 2910.20396063627
9430 2912.28196063627
9440 2915.77396063627
9450 2918.51996063627
9460 2921.35396063627
9470 2922.94196063627
9480 2926.08796063627
9490 2929.87196063627
9500 2932.90996063627
9510 2935.63196063627
9520 2938.32996063627
9530 2940.18796063627
9540 2943.12712640626
9550 2945.65712640626
9560 2947.99312640626
9570 2952.17512640626
9580 2954.21912640626
9590 2957.70912640626
9600 2960.84512640626
9610 2963.28111323829
9620 2965.88711323829
9630 2969.13511323829
9640 2971.51320038612
9650 2973.63120038612
9660 2975.98920038612
9670 2978.56320038612
9680 2980.88320038612
9690 2984.36720038612
9700 2986.05520038612
9710 2989.03720038612
9720 2992.15720038612
9730 2994.63120038612
9740 2997.28588428373
9750 2999.32788428373
9760 3002.34188428373
9770 3004.90188428373
9780 3008.39988428373
9790 3011.30788428373
9800 3014.87388428373
9810 3016.93188428373
9820 3019.87388428373
9830 3023.05988428373
9840 3025.58588428373
9850 3028.09988428373
9860 3029.95588428373
9870 3031.86788428373
9880 3035.18188428373
9890 3038.80788428373
9900 3040.89188428373
9910 3044.29388428373
9920 3047.60788428373
9930 3050.44188428373
9940 3053.12188428373
9950 3056.03388428373
9960 3058.56788428373
9970 3060.77588428373
9980 3064.04988428373
9990 3066.96588428373
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_1008_c_apal_0.9_ori_sgd_lr_0.1/fb_min_step_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Ratio of step to full-batch minimum and norm of dir. grad.},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={Ratio full-batch min. norm of dir. grad.},
ymin=-0.1, ymax=0.3,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3}
]
\addplot [line width=2pt, red, forget plot]
table {%
0 0.128452774987329
10 0.131558516066416
20 0.108930173095299
30 0.0786264933938474
40 0.0731546547434379
50 0.080795006184803
60 0.0788299027780287
70 0.0742974051558451
80 0.0600012743492387
90 0.046761058445341
100 0.0507845999184137
110 0.0753098053590157
120 0.0832834719135933
130 0.0569566457360048
140 0.0601480890380864
150 0.0638328681477849
160 0.0677895526991725
170 0.0520743838333757
180 0.0584799186461562
190 0.0561587466057255
200 0.057132421005053
210 0.0631055360804031
220 0.0650082975004295
230 0.0647240403049598
240 0.0635317995918
250 0.0502463659754112
260 0.0510812143849526
270 0.0637082107516965
280 0.0711180502363434
290 0.0546187691535641
300 0.058500427490083
310 0.0585241832481044
320 0.0673040680005373
330 0.063174217149906
340 0.0569023050596847
350 0.0638324755633689
360 0.0653745607682089
370 0.0668620239731705
380 0.0607523462494489
390 0.0623635656672231
400 0.0694965946557823
410 0.059680120520893
420 0.063946188268326
430 0.0632454564799765
440 0.0549321795470866
450 0.0465134728765032
460 0.056205905228213
470 0.0582957735996558
480 0.0542160684040283
490 0.0589100590561601
500 0.0623289338798252
510 0.0727857198430094
520 0.0697897720207736
530 0.0582430195997658
540 0.0645331343978538
550 0.0634784736312939
560 0.0614576881305452
570 0.0573625076916254
580 0.0627201557189523
590 0.0591604905870646
600 0.0643641755264425
610 0.0583786898394175
620 0.0606442676686357
630 0.0618718044495247
640 0.0740526676354604
650 0.078286754821636
660 0.058786403926417
670 0.0603130234859858
680 0.0459712417530614
690 0.0552205989754265
700 0.0628494586196911
710 0.0618376187231313
720 0.0662879025849445
730 0.0692390616868818
740 0.0634978644243592
750 0.066030728787751
760 0.0606146855810215
770 0.0563680755387686
780 0.064453719859791
790 0.0601247725436694
800 0.0625329707891707
810 0.0518185987257915
820 0.0558807751775978
830 0.0562237645057705
840 0.0589567594272524
850 0.0617993859578038
860 0.0567907556927214
870 0.068361881337034
880 0.0634428569507801
890 0.063616958636672
900 0.0614542198426994
910 0.0641410182217461
920 0.0633126322212444
930 0.0520258714129631
940 0.0538523257579013
950 0.0574968519085276
960 0.0622366239818678
970 0.0576991128485807
980 0.0642487881547495
990 0.0715685669394229
1000 0.0562795542033535
1010 0.059932485875862
1020 0.0578327442069139
1030 0.0645670649188844
1040 0.0665431281091503
1050 0.0690643632662603
1060 0.0643563407780565
1070 0.0670241070092956
1080 0.0712389754032841
1090 0.0631762755030816
1100 0.0626487972104211
1110 0.0617685476734634
1120 0.0662171852773046
1130 0.0641261148979503
1140 0.0580825752964775
1150 0.0657661779307547
1160 0.0599638382735757
1170 0.0591296194092215
1180 0.0758899273966224
1190 0.0619271885712587
1200 0.063408229871889
1210 0.0671722531824789
1220 0.0602320769176097
1230 0.0537906321514554
1240 0.0588251093899832
1250 0.06842124066347
1260 0.0644413452776213
1270 0.0706681983071399
1280 0.0693147316334579
1290 0.0699084169146511
1300 0.0712305987801596
1310 0.0597504593872457
1320 0.0624133614685575
1330 0.0642846656048915
1340 0.06233537759707
1350 0.0637896288935191
1360 0.0655273988692944
1370 0.0645912481143801
1380 0.0536317812904592
1390 0.05538891656744
1400 0.058286197923236
1410 0.055452647137555
1420 0.0674187531899672
1430 0.0684191625942916
1440 0.0685221122110969
1450 0.055130839150768
1460 0.0638886699160986
1470 0.0640042113893489
1480 0.064555077361239
1490 0.0618440946351536
1500 0.0585598427713931
1510 0.0676709634204006
1520 0.0747433158202408
1530 0.0665503066031192
1540 0.0618109981363408
1550 0.0657618039567015
1560 0.0698297580324093
1570 0.0735670224320215
1580 0.0709599619266786
1590 0.063933610876387
1600 0.0573324248719439
1610 0.0650419422501604
1620 0.0607839471527824
1630 0.0551643441188088
1640 0.0533747346249945
1650 0.0531096457655011
1660 0.0499809058745898
1670 0.0761722871474164
1680 0.0842102876162379
1690 0.0680923526020717
1700 0.0622009724437093
1710 0.0707999490681
1720 0.0602757709279781
1730 0.0644804222766726
1740 0.0641518906928057
1750 0.0714334734271672
1760 0.078598502793536
1770 0.0747178439249832
1780 0.0693730895368057
1790 0.0614178435214434
1800 0.0714585209486437
1810 0.0753693511418805
1820 0.0669064274749294
1830 0.069723647217127
1840 0.0631156927647776
1850 0.0570417757470871
1860 0.064024894326295
1870 0.0739691794004464
1880 0.068769272186638
1890 0.0569866927034656
1900 0.0661210886618585
1910 0.060540105037138
1920 0.0562736054610402
1930 0.0608205249746125
1940 0.0664563247741332
1950 0.0644932552850776
1960 0.0719223646224928
1970 0.0619795481585464
1980 0.0638791553583725
1990 0.0615406564182314
2000 0.0568539868783815
2010 0.0596379834051175
2020 0.0658639325423977
2030 0.0597030187680652
2040 0.0656931852680174
2050 0.0601502499226531
2060 0.0643143687569295
2070 0.048919172830664
2080 0.0691675031838527
2090 0.0598514133811014
2100 0.0774303451791718
2110 0.0760327683122549
2120 0.0661824341826281
2130 0.0632299553960215
2140 0.068509426916548
2150 0.064738229158001
2160 0.0676898547471637
2170 0.0688295382398971
2180 0.0681263985632033
2190 0.0628351427013353
2200 0.0590294959467446
2210 0.0531575403814741
2220 0.0657980706760077
2230 0.0623972326147092
2240 0.0642338513053682
2250 0.0684609045806394
2260 0.0766504322154423
2270 0.058254782038801
2280 0.0619844930515204
2290 0.0715298361153463
2300 0.0596092893201333
2310 0.0712235231324787
2320 0.0699597451247169
2330 0.0743788720107348
2340 0.0636192035446668
2350 0.0630016170986509
2360 0.0619300842816087
2370 0.0591099847636956
2380 0.0640848743068062
2390 0.0756642422811506
2400 0.0735395796687433
2410 0.0747670587209798
2420 0.0709802157694636
2430 0.0767977073335949
2440 0.0722178251971617
2450 0.0629141617463518
2460 0.0653086627061123
2470 0.0663646722693627
2480 0.0615155096115562
2490 0.0579171853783944
2500 0.0598617366261272
2510 0.0639159257197216
2520 0.063999093061948
2530 0.0715872687803159
2540 0.0801723332189215
2550 0.0719086649224792
2560 0.0820744937560245
2570 0.0635705500672357
2580 0.0876554294002627
2590 0.0725984276210792
2600 0.0559120377239719
2610 0.0719927665538687
2620 0.0617106126136947
2630 0.0633294475956327
2640 0.0681919905848755
2650 0.0666882269565508
2660 0.0666994967477159
2670 0.0673398419197962
2680 0.0628065096276048
2690 0.052912317983967
2700 0.0705605504186971
2710 0.0569827901138429
2720 0.0759188469341485
2730 0.063628524442739
2740 0.0550678213320843
2750 0.0629234269483217
2760 0.0735842399843602
2770 0.0614885782816379
2780 0.0689929516041501
2790 0.0666390644960013
2800 0.0661793524098068
2810 0.0676779388728875
2820 0.0629331447908569
2830 0.0777154699474857
2840 0.079172308119172
2850 0.0649341857716239
2860 0.0628535821465214
2870 0.0627090544171664
2880 0.0674506036583038
2890 0.0702444841681626
2900 0.0824612132651515
2910 0.0730669575504711
2920 0.0682935341899344
2930 0.0386091749263582
2940 0.0512937913218582
2950 0.0572798858150029
2960 0.0648724986295884
2970 0.056082104445731
2980 0.0772217176494774
2990 0.0670963745677094
3000 0.0858736485504956
3010 0.0795239373731592
3020 0.0652651927270782
3030 0.0613336179055457
3040 0.0672337634291718
3050 0.0638223820919818
3060 0.0648778723081713
3070 0.0726132302053063
3080 0.0858717960642476
3090 0.0643043968185082
3100 0.0700449006051729
3110 0.0533083827746682
3120 0.0539105744305021
3130 0.0725721014641955
3140 0.0677831144062475
3150 0.0670589106339501
3160 0.0644819324954669
3170 0.0722552752942074
3180 0.0741470011948109
3190 0.059597045043757
3200 0.0686327950839277
3210 0.0789595994314333
3220 0.0729563754126396
3230 0.0683107552362633
3240 0.0713417791328327
3250 0.0659262873249937
3260 0.0813356242750847
3270 0.0472976349288117
3280 0.0743245948279825
3290 0.0620491327188545
3300 0.0987906935775585
3310 0.0936738599945148
3320 0.0663705332403002
3330 0.0571135211886131
3340 0.0703730091892826
3350 0.0808483352182002
3360 0.0655149417432725
3370 0.070815104531587
3380 0.0530033902129627
3390 0.0541071767589441
3400 0.0688329175919843
3410 0.0804608245720008
3420 0.0603132779293516
3430 0.0699181452264807
3440 0.0626186853273443
3450 0.0637687819882962
3460 0.0687117890579252
3470 0.0764811724866298
3480 0.0760214116606125
3490 0.0586434811693698
3500 0.0737759564022186
3510 0.0923469597876317
3520 0.0934198296402426
3530 0.0730721602303341
3540 0.0613885834667829
3550 0.0767731967421802
3560 0.0677906460305974
3570 0.0864406925665439
3580 0.0775500333053936
3590 0.087007952357044
3600 0.0759013676705287
3610 0.0740978155770375
3620 0.0620264511841076
3630 0.0654229408116329
3640 0.0806876168833684
3650 0.0642691350272041
3660 0.102797288531998
3670 0.0858230812285825
3680 0.0765155182206693
3690 0.0712085895312074
3700 0.0594988456845124
3710 0.0806439680694214
3720 0.0680235767963752
3730 0.0709386102439967
3740 0.060468275691484
3750 0.0443134979829354
3760 0.0777728371983613
3770 0.0650676422833976
3780 0.0833399282173943
3790 0.07419717679199
3800 0.0631975276640243
3810 0.0726073749933386
3820 0.0663723003568407
3830 0.0541916638598812
3840 0.0684500540475964
3850 0.0827634520080655
3860 0.0825535051673195
3870 0.0885833190484293
3880 0.0826135959415854
3890 0.0573852005662799
3900 0.07192043531204
3910 0.0812193327828525
3920 0.0964120155847361
3930 0.075421607956427
3940 0.0564665516197021
3950 0.055773292879167
3960 0.0892948690660453
3970 0.0938072066680194
3980 0.0667804225666149
3990 0.0668798540289167
4000 0.064787167669469
4010 0.0625471987866193
4020 0.0832605864208508
4030 0.0849300135442678
4040 0.0534954227366206
4050 0.0786736883207362
4060 0.0568744198520161
4070 0.0752805023087665
4080 0.0647970292172081
4090 0.113589945180236
4100 0.123207439092197
4110 0.0782076869497812
4120 0.0556061168091787
4130 0.0614469092772122
4140 0.0991147213851177
4150 0.0822177603921678
4160 0.0541017348706235
4170 0.0692844261481763
4180 0.0644551626000918
4190 0.065849190019471
4200 0.0713139424725785
4210 0.083725470355628
4220 0.0731219866369657
4230 0.111953621249295
4240 0.0712763931040921
4250 0.0881555044983404
4260 0.0863117764207093
4270 0.0662847280792733
4280 0.068253447637512
4290 0.0630200818649262
4300 0.0766760544288176
4310 0.0954104543254381
4320 0.0882981247995692
4330 0.066829602295857
4340 0.0588514035362867
4350 0.0651241846337315
4360 0.0559918692674323
4370 0.0633637676128553
4380 0.0649825957286241
4390 0.0661955975016598
4400 0.0697535413605869
4410 0.0796248465771622
4420 0.0706803081931376
4430 0.075607380412502
4440 0.0879822574367491
4450 0.084026263995179
4460 0.0646088993291449
4470 0.069510159326018
4480 0.078749169476619
4490 0.0698837238202095
4500 0.0682635984586102
4510 0.0715291173038671
4520 0.0497380205973945
4530 0.0633610799776312
4540 0.0584053283498809
4550 0.0543091038754825
4560 0.0705861019035176
4570 0.0454055067612201
4580 0.0589058644655407
4590 0.069984116406529
4600 0.0417341125228286
4610 0.0755247926665761
4620 0.084389831339198
4630 0.0700549079357197
4640 0.0835864318033562
4650 0.0550248866602655
4660 0.0849914123495538
4670 0.062905541646348
4680 0.0821215019473817
4690 0.108589471364675
4700 0.0740455152458107
4710 0.0664091486594784
4720 0.0673828726899193
4730 0.068035641988621
4740 0.0970587087847239
4750 0.0807608548794803
4760 0.103752020845476
4770 0.0827738511718807
4780 0.101725600783102
4790 0.0536389363262646
4800 0.120677239683992
4810 0.119199848160586
4820 0.0749506076273875
4830 0.0568014831418692
4840 0.0511932350397111
4850 0.0566457533819732
4860 0.0471186501852384
4870 0.0861764104396515
4880 0.0969614548915578
4890 0.0822782175035707
4900 0.0940362094648307
4910 0.068760736580029
4920 0.045048957682895
4930 0.0387863341868943
4940 0.0745651811404974
4950 0.0964771870052055
4960 0.0856707429795371
4970 0.067478410431727
4980 0.0953041041590262
4990 0.104123515487397
5000 0.0877017176160361
5010 0.0672851391472027
5020 0.0305262549590966
5030 0.0609188652227434
5040 0.0363570183003126
5050 0.0788663381518607
5060 0.0968571184676369
5070 0.0895146330993768
5080 0.0651353112369737
5090 0.0750803844414833
5100 0.0983882575782964
5110 0.094513373497634
5120 0.0691806814969059
5130 0.0583047079795076
5140 0.0604953271934589
5150 0.0875003062374036
5160 0.0786096093984792
5170 0.101485204419787
5180 0.068313443623957
5190 0.0663501309399084
5200 0.073076758322973
5210 0.040390136571922
5220 0.0900490354959975
5230 0.0774864765616449
5240 0.10995742983042
5250 0.083991548162286
5260 0.102405629595322
5270 0.0461709433847054
5280 0.0703351547799983
5290 0.0861199742723368
5300 0.0772357390071414
5310 0.101026139109976
5320 0.0820389667961178
5330 0.101338372025237
5340 0.0777404493713947
5350 0.0698645571273283
5360 0.0396137065885285
5370 0.0510510129902004
5380 0.0679717517808126
5390 0.0834706900038245
5400 0.0604730296682628
5410 0.0787782181104755
5420 0.0655478578649843
5430 0.0617343999698012
5440 0.104285110549963
5450 0.0862638798031148
5460 0.0886108793041378
5470 0.0326356742539563
5480 0.0888970879451531
5490 0.0876680380214773
5500 0.0754694071970396
5510 0.0718890366494419
5520 0.0563456424049639
5530 0.0795869043282639
5540 0.0873855724112642
5550 0.0773696457556192
5560 0.0705410130647249
5570 0.0945477651258557
5580 0.113042335361298
5590 0.105053177026677
5600 0.0889574635924556
5610 0.060362533788905
5620 0.0592028078773191
5630 0.0619638736103184
5640 0.0677175817459043
5650 0.0929791867447399
5660 0.0762864456639437
5670 0.068900849624004
5680 0.0670815200827964
5690 0.0643382632534399
5700 0.0787711493180956
5710 0.065826457349394
5720 0.0807198383092605
5730 0.0543196108792737
5740 0.0715344276849214
5750 0.0848499544012319
5760 0.105371132336594
5770 0.144053502920011
5780 0.120395639674412
5790 0.0912696818985391
5800 0.082800460811731
5810 0.0620348207679388
5820 0.130575914967509
5830 0.112475453102161
5840 0.0718208852940841
5850 0.05010790923535
5860 0.0455214233720548
5870 0.023092724901224
5880 0.0498923875814766
5890 0.0670940769992793
5900 0.10091326057504
5910 0.100269813623411
5920 0.12138137291603
5930 0.0964494229016753
5940 0.0811884885250668
5950 0.135211483095817
5960 0.138531133830241
5970 0.091907055843195
5980 0.0630102778399119
5990 0.103242692816794
6000 0.0926088243920047
6010 0.0521930332795674
6020 0.0538277260872091
6030 0.0805134658211037
6040 0.0963075217064909
6050 0.0550897683716463
6060 0.0697444846639028
6070 0.0765634812096373
6080 0.0827832277073719
6090 0.0964220198589476
6100 0.100728569212065
6110 0.104011202697729
6120 0.120083911599244
6130 0.0937389782002919
6140 0.0599094437000299
6150 0.0217562341677515
6160 0.114819687732325
6170 0.0848832363758423
6180 0.0237317564833707
6190 0.00164115713978426
6200 0.0735254790076925
6210 0.0602853476973991
6220 0.0753537623401147
6230 0.0814053860042777
6240 0.0566540944209927
6250 0.0130582206672182
6260 0.0547235243967943
6270 0.0657595963851259
6280 0.0941667176739657
6290 0.0811463085579659
6300 0.0494820276319234
6310 0.0711503835793682
6320 0.0626172177754268
6330 0.0650552681978996
6340 0.0383204870897278
6350 0.0968209509857481
6360 0.105638020137904
6370 0.0951880359652065
6380 0.0651999455634485
6390 0.109623577011092
6400 0.0761845611029786
6410 0.0538914508008054
6420 0.0796015192339765
6430 0.0941690648089367
6440 0.109225765193126
6450 0.108886009233596
6460 0.0741457549177948
6470 0.135876887779349
6480 0.150115724619387
6490 0.115685207605968
6500 0.104063933668869
6510 0.0778313751715277
6520 0.0168086729945498
6530 0.0622639538882508
6540 0.14687545666252
6550 0.0996911612618555
6560 0.0472847272029829
6570 0.0565706180788047
6580 0.0957156453062768
6590 0.054524969412186
6600 0.0545832309126555
6610 0.0584679926180057
6620 0.034842415998135
6630 0.0766026186729914
6640 0.0814081973986824
6650 0.0632611250904415
6660 0.047342319982837
6670 0.0992658281953731
6680 0.0521296912938836
6690 0.0742414553996994
6700 0.062579392666561
6710 0.0855926010289813
6720 0.110231449957081
6730 0.0852337918439248
6740 0.057121785534936
6750 0.0658102894109278
6760 0.0453115914383817
6770 0.0452889215207352
6780 0.0680299554453549
6790 0.0822372262141739
6800 0.0691435005468184
6810 0.0671026750576587
6820 0.0475539459103352
6830 0.0643226809364228
6840 0.0712050290262633
6850 0.120372703459059
6860 0.134578653495619
6870 0.0884135154900373
6880 0.0712684836900374
6890 0.0569330366211488
6900 0.0704272958820137
6910 0.0613380357290124
6920 0.0915373249840607
6930 0.112441804622178
6940 0.0573131590544434
6950 0.08874577739684
6960 0.0978343485296916
6970 0.109378172828411
6980 0.0735882204228839
6990 0.0043094080739604
7000 0.0732956146420132
7010 0.0820452714010145
7020 0.0840794800504547
7030 0.0779758785650879
7040 0.0960385705618555
7050 -0.00687681313437114
7060 0.00564444570673157
7070 0.0506176005427584
7080 0.0548646174711712
7090 0.0520363537549241
7100 0.0730496613141051
7110 0.103891021922627
7120 0.0785023961981736
7130 0.0833186095453238
7140 0.0955980378708252
7150 0.0970515513217507
7160 0.103237454580789
7170 0.0905191750451366
7180 0.0829250260431878
7190 0.059456231598796
7200 0.0581745660671927
7210 0.0749079585161994
7220 0.0335826689460371
7230 0.0607527029144934
7240 0.0483225677648119
7250 0.0839182092712655
7260 0.0882980259570553
7270 0.10739767100553
7280 0.0851657483012577
7290 0.0631369509622384
7300 0.0327630988404067
7310 0.0639159723076234
7320 0.0334005970445813
7330 0.0428622226597062
7340 0.065754763851876
7350 0.146738262800983
7360 0.176952953299479
7370 0.11787887842289
7380 0.105002617508199
7390 0.157616100033668
7400 0.154694059411998
7410 0.0975677696920816
7420 0.0672097226879685
7430 0.0801208491347745
7440 0.125243622608707
7450 0.208577935584085
7460 0.229387351509501
7470 0.146626154838828
7480 0.11189210232136
7490 0.0244699832975529
7500 0.0474340470449944
7510 0.0217489607579758
7520 0.160758976765897
7530 0.137825951961161
7540 0.130302655542415
7550 0.140774366232774
7560 0.209148235839047
7570 0.190788458350666
7580 0.0558659600155839
7590 0.0557095218600595
7600 0.0309531153181254
7610 0.0217104024694064
7620 0.0859654148509038
7630 0.0942890721785593
7640 0.00505252029444974
7650 0.00533692650772744
7660 -0.0154051587569023
7670 0.0606165492415654
7680 0.0410265831309852
7690 0.0965709564364771
7700 0.0595231640667683
7710 0.0953370275225924
7720 0.0329276152282892
7730 0.0673330670858443
7740 0.0496964249060366
7750 0.10668607789638
7760 0.0984221092354366
7770 0.107766684457891
7780 0.0543681383243126
7790 0.0640593049375523
7800 0.0943625319304645
7810 0.0959689147448393
7820 0.0948091407588016
7830 0.0188247136535067
7840 0.0992624678250136
7850 0.108142560494474
7860 0.0909067167242966
7870 0.0705749066016091
7880 0.0856704154109972
7890 0.111997886139238
7900 0.0811795482149819
7910 -0.00428930131134191
7920 0.0718569258350177
7930 0.157579921610546
7940 0.0435279096457146
7950 0.0702503378180443
7960 0.090406636772561
7970 0.14583630881608
7980 0.00710781751987705
7990 -0.02915901533356
8000 -0.0350304122333075
8010 0.0500091287826879
8020 0.138012024703116
8030 0.142439988513892
8040 0.0338876503317224
8050 -0.0253094257123942
8060 -0.00695069649884147
8070 0.0599790595410588
8080 -0.0178220563870204
8090 0.0361779405555999
8100 0.041285975621376
8110 0.0500313522123833
8120 0.0374664604692305
8130 0.0648099542323419
8140 0.0522337279531153
8150 0.0642317960063098
8160 0.105991955486938
8170 0.109871834300436
8180 0.069727359669084
8190 0.037517665654024
8200 0.113875293545247
8210 0.122552214167117
8220 0.148235322776954
8230 0.0476425267085669
8240 0.0438206523268048
8250 0.0186516984152056
8260 0.0205989318637724
8270 0.0872924692718826
8280 0.0333641426730326
8290 0.0799621767553762
8300 0.0848217707633924
8310 0.0549283000444747
8320 0.0549739281159373
8330 0.077698458823277
8340 0.0762584822572094
8350 0.0816569629314815
8360 0.0800764974893892
8370 0.129794697976558
8380 0.123541814305229
8390 0.125590119113584
8400 0.158156960680553
8410 0.105266860703163
8420 0.0768723748561388
8430 0.065830592198427
8440 0.107433672401334
8450 0.16692866963938
8460 0.146207970523349
8470 0.104343998324196
8480 0.0814916695553596
8490 0.0324173511228472
8500 0.0608293992402396
8510 0.116020534759702
8520 0.148569593732046
8530 0.0861328175539939
8540 0.0519978672854051
8550 0.0464518795400555
8560 0.0606769655311342
8570 0.0729261415544487
8580 0.060803510221139
8590 0.0612936954060914
8600 0.098355596883593
8610 0.0691444734370685
8620 0.0365561126588324
8630 0.0366492470738455
8640 0.102306220301551
8650 0.184541233902364
8660 0.21525910635368
8670 0.195528371673069
8680 0.170240312181087
8690 0.0730980249757691
8700 0.0202538718387583
8710 0.173573684704659
8720 0.258854768807692
8730 0.167808619281722
8740 0.226807837279283
8750 0.162757047723501
8760 0.0219545931216795
8770 0.0834371869456087
8780 0.185364386923221
8790 0.110282200044875
8800 0.0329365825635178
8810 -0.037506299401384
8820 -0.0124931015089149
8830 -0.00968099467623403
8840 0.0304618994952177
8850 0.02073743414857
8860 0.0885938790996707
8870 0.13171212405856
8880 -0.00221999401265065
8890 0.0802865724825945
8900 0.0879685541377951
8910 0.0641609693616317
8920 0.00871974860875213
8930 -0.0102488049596405
8940 0.018682793011774
8950 0.0542059039630398
8960 -0.040943677628729
8970 0.0149122907536978
8980 0.081614685688291
8990 0.156957339294756
9000 0.102676110999436
9010 0.113502626972846
9020 0.049704787230788
9030 -0.0238206977046977
9040 -0.00967611746177354
9050 0.0356079895551632
9060 0.000242475068523642
9070 0.0571454630669523
9080 0.070971206570389
9090 0.120967810475858
9100 0.132496098421172
9110 0.0618001430778613
9120 0.0764623932797378
9130 0.120840647482687
9140 0.104200286396785
9150 0.0296996160383582
9160 0.0496903893614868
9170 0.0704616845270707
9180 0.0439442634779307
9190 0.0539395559458427
9200 0.0456086103099367
9210 0.0900468008435175
9220 0.0907924434777771
9230 0.0849969832169955
9240 0.0788677160678412
9250 0.0428843932930726
9260 0.0241922815505366
9270 0.0910221880652348
9280 0.0699811352675117
9290 0.122629303676008
9300 0.0334663816244645
9310 0.0640183712794307
9320 0.00599984076714235
9330 0.0403395213216296
9340 -0.0031259834119806
9350 0.0899679148828361
9360 0.060899603605651
9370 0.120382028737568
9380 0.071667909319386
9390 0.0614569845661362
9400 0.101618169123413
9410 0.0561247369954876
9420 0.0546067121755509
9430 0.0623960155511264
9440 0.167688985189497
9450 0.173707565362904
9460 0.103622517685775
9470 0.0379515751238486
9480 -0.0141290236569149
9490 0.0252484914446328
9500 0.0583726576390624
9510 0.07513535742305
9520 0.109635544760418
9530 0.105713912236416
9540 0.0825309611552443
9550 0.0874403738537114
9560 0.132833415997502
9570 0.174093695384052
9580 0.0719295575556763
9590 0.0646898302785679
9600 0.0940329918807856
9610 0.0514285094078605
9620 0.0612804416710315
9630 0.103107070785838
9640 0.1019331002403
9650 0.017471760013772
9660 0.0745754051799644
9670 0.0674489110087035
9680 0.0719994699124527
9690 0.0868116377164427
9700 0.0317536004958863
9710 0.0279587183958472
9720 0.0732000860967858
9730 0.105281214367233
9740 0.175999662349133
9750 0.0951024954437076
9760 0.0787413486710898
9770 0.0390779046966658
9780 0.051030735238088
9790 0.0873093731331698
9800 0.144284945021989
9810 0.05577856816691
9820 0.12038298590428
9830 0.198032180184911
9840 0.228360698004405
9850 0.161391744066817
9860 -0.0192063131968446
9870 0.00527315100724665
9880 0.0535115401804499
9890 0.0920152090850226
9900 0.0552573398150432
9910 0.0629670880348555
9920 0.0896940930117726
9930 0.113755817377111
9940 0.112976108755436
9950 0.10824362182001
9960 0.0944146867666809
9970 0.0825643179220724
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_1008_c_apal_0.9_ori_sgd_lr_0.1/improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement (symlog)},
ymin=-0.0594612876809379, ymax=0.329968320511431,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, color2, opacity=0.75]
table {%
0 0.015898358465837
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0.000124856481561437
90 0.000471579611550865
100 0.000976896070205626
110 0.000856411496930605
120 0.00108081661834149
130 0.00107580047716596
140 0.00100189429244921
150 0.000944873376591318
160 0.000884534041909433
170 0.000840116472417094
180 0.00148273485465438
190 0.00276600174327996
200 0.00410847775870593
210 0.0041331188785054
220 0.00426010732429944
230 0.00370490902680302
240 0.00344280847175924
250 0.00392308649026333
260 0.00449656625554056
270 0.00509468625660119
280 0.00548249547968254
290 0.00488765212181079
300 0.00526574438892226
310 0.00459942861270861
320 0.00425361429113309
330 0.00412680742470904
340 0.00418702821899686
350 0.00523795185597784
360 0.00515547732163718
370 0.00562193718011294
380 0.00606078145556108
390 0.00643645927236545
400 0.00767410286967303
410 0.00614349010780538
420 0.00654500031216196
430 0.00560022888423248
440 0.00596307169018049
450 0.00511929342986969
460 0.007185475891712
470 0.00682357813780548
480 0.00582803688231433
490 0.00610540935367077
500 0.00607441940474729
510 0.0070189672385528
520 0.00619019390022035
530 0.00453409454479572
540 0.00586817378922486
550 0.00611554422537218
560 0.00554459355105863
570 0.0048019374072128
580 0.0065264714889447
590 0.00647150349300656
600 0.00659052070872555
610 0.00538398359432545
620 0.00589867233810626
630 0.00595726113610017
640 0.00645810206107601
650 0.00552759279743157
660 0.00330758180929603
670 0.00452152046266947
680 0.00416601449755033
690 0.00670479604037505
700 0.0074263818550232
710 0.00590731924145558
720 0.00662692436946099
730 0.00641473622545428
740 0.00465073458068343
750 0.00500248979115484
760 0.00470014404384357
770 0.00459073126901934
780 0.00589817508375625
790 0.00525984021999352
800 0.00620417557448308
810 0.00475058784249874
820 0.00634382791611399
830 0.00599256585479072
840 0.00649866008832555
850 0.00741953155228353
860 0.00551683986531116
870 0.00705732909008823
880 0.0052620184910851
890 0.0047030711760973
900 0.0048272044410719
910 0.00563019538947999
920 0.00513002949420036
930 0.00442219687066684
940 0.00513519888661297
950 0.00583116558106926
960 0.0064351378212154
970 0.00492756806820179
980 0.00604926670220443
990 0.0067007681456479
1000 0.00399893694436567
1010 0.00503764537669171
1020 0.00587955521475325
1030 0.00697121684989479
1040 0.00743998238807595
1050 0.00763239174129377
1060 0.00680342769805021
1070 0.00627747218865975
1080 0.00603549559698884
1090 0.00511569075266808
1100 0.00535725687277968
1110 0.00509305813548794
1120 0.00574204399296645
1130 0.0062576588472446
1140 0.00517743625247012
1150 0.00614366742406438
1160 0.00503896393986242
1170 0.00485489596848389
1180 0.006709239289574
1190 0.00394433016979892
1200 0.00462118961086509
1210 0.00562187664443035
1220 0.00487548929202354
1230 0.00502010803956258
1240 0.00574011587379594
1250 0.00729960950821842
1260 0.00592021037567178
1270 0.0065272110830466
1280 0.00586315893670608
1290 0.00531877647507089
1300 0.0051271072748737
1310 0.00408444397861237
1320 0.00505537331482294
1330 0.00568201516273408
1340 0.00554484367162708
1350 0.00583766220944508
1360 0.00585781311408846
1370 0.00604739996515976
1380 0.00475308148985222
1390 0.005681862974683
1400 0.00646841580411376
1410 0.00537192506233109
1420 0.00691844862365592
1430 0.00585636487607892
1440 0.00524728752521203
1450 0.00390902684944138
1460 0.00572762880750311
1470 0.00613887097287611
1480 0.00598155472570089
1490 0.00516701863059688
1500 0.00454565181273395
1510 0.00570226108068806
1520 0.00571035977869964
1530 0.00392342551774827
1540 0.0040874073017417
1550 0.00528420479626225
1560 0.00505628605665167
1570 0.00462354634527506
1580 0.00399960765802668
1590 0.00463528572090626
1600 0.00375788179785712
1610 0.00510088376250956
1620 0.00422250071036523
1630 0.00384780697233198
1640 0.00408631946982749
1650 0.00520899832224176
1660 0.00473997148971957
1670 0.00744572997636394
1680 0.0066000803762233
1690 0.00532421192833454
1700 0.00549630847230073
1710 0.00692134949455746
1720 0.00524536896497747
1730 0.00524955356106181
1740 0.00575134299103481
1750 0.00632426022518646
1760 0.00663263030214696
1770 0.00530383383162236
1780 0.00494036997395923
1790 0.00410231095215277
1800 0.0051106382292122
1810 0.00574398295426091
1820 0.00490007666588024
1830 0.00517989064858325
1840 0.00446408406608349
1850 0.0038247929618745
1860 0.00436908832930463
1870 0.00480906168556715
1880 0.00375605219223459
1890 0.00302389366153966
1900 0.00489607669502454
1910 0.00461678602795187
1920 0.00427317702247826
1930 0.00486529094172556
1940 0.00524156716074526
1950 0.00485984289560226
1960 0.00504510844360884
1970 0.00353870071335592
1980 0.00378327108500762
1990 0.00375123220958821
2000 0.00423218335851246
2010 0.00433040008242522
2020 0.00526633320188048
2030 0.00455560260644348
2040 0.00502164104738204
2050 0.00424378585241201
2060 0.0053704602393657
2070 0.00339784208969772
2080 0.00603912803806204
2090 0.00400383798062566
2100 0.00506074635418366
2110 0.00445017168269054
2120 0.00356008830977895
2130 0.00385334017889923
2140 0.00444734032128775
2150 0.00403229014007328
2160 0.00451792231725788
2170 0.00412459403654095
2180 0.0035871873948038
2190 0.00290483650861755
2200 0.00313424318757152
2210 0.00282543849827107
2220 0.00441483272670133
2230 0.00436323318836788
2240 0.00455942750267992
2250 0.00440561909278243
2260 0.00510562247937922
2270 0.00306106487422456
2280 0.0039133446412559
2290 0.00464485182907861
2300 0.00371038109953323
2310 0.00509398268248759
2320 0.0048861134296609
2330 0.00526418654817813
2340 0.00437887307200357
2350 0.00509128330649152
2360 0.0051992303614448
2370 0.00404122226852559
2380 0.00411897937718726
2390 0.00490780966529615
2400 0.00457887967253809
2410 0.00439121941376299
2420 0.00378067208282961
2430 0.0034516803458947
2440 0.00307739064462791
2450 0.00288412001551088
2460 0.0032283559705632
2470 0.00317005367970101
2480 0.00282008285849098
2490 0.00292384146787766
2500 0.00274729269693977
2510 0.00294665724222747
2520 0.0029543895959601
2530 0.00323227649789653
2540 0.00353284612562844
2550 0.00289997826864542
2560 0.0032907980081089
2570 0.00202347212000832
2580 0.0037364966269005
2590 0.00353042690715352
2600 0.00268204527213472
2610 0.00485184130179114
2620 0.00363074405688697
2630 0.00318638987886123
2640 0.00369536646834226
2650 0.00349561225178705
2660 0.003722677287968
2670 0.00360146834568369
2680 0.002939847909523
2690 0.00222141717802015
2700 0.00400634254918611
2710 0.0028086061113998
2720 0.00386892761887797
2730 0.00255914064184346
2740 0.00171178033463462
2750 0.0023957026522636
2760 0.00308866453678894
2770 0.00239392211385466
2780 0.00256975716965185
2790 0.00213489844655056
2800 0.00245274191159643
2810 0.00252685767685599
2820 0.00173659053558089
2830 0.00284245172571428
2840 0.00350102755293967
2850 0.00290904584322279
2860 0.00330893695628787
2870 0.00294493332767523
2880 0.00319677687315103
2890 0.00284735196602264
2900 0.0030020385978692
2910 0.00243141054298775
2920 0.00239265112509214
2930 0.0011336983019457
2940 0.00302770197905445
2950 0.00312799818454865
2960 0.00259098070631323
2970 0.00219197555316651
2980 0.0034202902117573
2990 0.00241592537664698
3000 0.00243791575908933
3010 0.00202797009727232
3020 0.0018910173487788
3030 0.00183830535242064
3040 0.00187204495627573
3050 0.00179466524623412
3060 0.00193912312048048
3070 0.00234338538217302
3080 0.00292116045737895
3090 0.00173870447637945
3100 0.00225175156230962
3110 0.00160446671619519
3120 0.00196028096661937
3130 0.00326530913351772
3140 0.00258912165112244
3150 0.00240428991503011
3160 0.00226470359977474
3170 0.0024673495042334
3180 0.00262546103370556
3190 0.00247501813992059
3200 0.00302180771203417
3210 0.00332628433660424
3220 0.00245770520523293
3230 0.0023723749326864
3240 0.00225093782218652
3250 0.00166678546508596
3260 0.00197330457502633
3270 0.00090307576945014
3280 0.00208629607290708
3290 0.00158870883431587
3300 0.00196148828471316
3310 0.00196251937180471
3320 0.00164709753930651
3330 0.00155227939056747
3340 0.00211309315713486
3350 0.00231370194497917
3360 0.00159786193783938
3370 0.00177038860964776
3380 0.00171503884979366
3390 0.00221036989514772
3400 0.00258983906902312
3410 0.00281173015173864
3420 0.00173001119457819
3430 0.00219780257137918
3440 0.00242546390952543
3450 0.00265682228752312
3460 0.00207222968535026
3470 0.00228946977139176
3480 0.00242259016963356
3490 0.00187892239652757
3500 0.00222243241275909
3510 0.00275195128345084
3520 0.00225064002732641
3530 0.00145192679737717
3540 0.00122326954641193
3550 0.00157781620746676
3560 0.00164294446574211
3570 0.00185181284882577
3580 0.00135409790074707
3590 0.00159197304650267
3600 0.00156207043698477
3610 0.00165530922765276
3620 0.00148353525303308
3630 0.00187409694652724
3640 0.00227599196372235
3650 0.00135921400726201
3660 0.00203532922749121
3670 0.00176762359621074
3680 0.00150403705853444
3690 0.00160985638368879
3700 0.00128497849872543
3710 0.00170941890957414
3720 0.00116057177550306
3730 0.00146378509149416
3740 0.00130916932267569
3750 0.000837005061980672
3760 0.00157108486377091
3770 0.0010987725513952
3780 0.00133933627009273
3790 0.0011071338415451
3800 0.00124466377259342
3810 0.00167792638002204
3820 0.00183081040750249
3830 0.00144873213075711
3840 0.0019286123924385
3850 0.00209995667698984
3860 0.00242794712097673
3870 0.00259842658530003
3880 0.00222654183134706
3890 0.00126633249933366
3900 0.00204302797641339
3910 0.00223015983095979
3920 0.00245044809694807
3930 0.001354916007509
3940 0.00117725808065979
3950 0.00122037402845592
3960 0.00240913668590825
3970 0.00225598169090433
3980 0.00147167361152295
3990 0.00131209733631469
4000 0.0012370174502079
4010 0.00113434924697125
4020 0.00141866000665319
4030 0.00152230961124515
4040 0.000960410865955062
4050 0.00119288709892301
4060 0.000782130760752086
4070 0.0014015250991506
4080 0.00141048654903727
4090 0.00173653341748841
4100 0.00170351947309296
4110 0.00104240629215619
4120 0.00110190200719799
4130 0.00126114686343339
4140 0.00186616126099898
4150 0.00119515567602252
4160 0.000790220618674966
4170 0.00109368408579062
4180 0.00101659511615351
4190 0.000991194558502577
4200 0.00127722056804093
4210 0.00151328305042409
4220 0.000909705993858824
4230 0.00176444427162663
4240 0.000946001383207557
4250 0.00154412624250734
4260 0.00138067774463935
4270 0.00124529511475343
4280 0.00145250139723123
4290 0.00135894428262348
4300 0.00172954895888144
4310 0.00181549118593277
4320 0.00152936512602733
4330 0.00117850219682417
4340 0.00136995351829929
4350 0.00159287199775523
4360 0.00131273862966301
4370 0.00105683640093565
4380 0.00130824690020088
4390 0.00139206684810321
4400 0.00129276156656713
4410 0.00187078224891042
4420 0.00184623930260553
4430 0.00163239702869898
4440 0.00189564898216408
4450 0.00173040231563054
4460 0.00146528935810964
4470 0.00153460230770037
4480 0.00160327218351109
4490 0.00124115828282102
4500 0.000787304443949338
4510 0.00115705627259728
4520 0.00111949908160082
4530 0.00150935107373833
4540 0.00169118181475618
4550 0.00166175553666531
4560 0.0024514884919549
4570 0.0013377164165596
4580 0.000974340897991169
4590 0.00132367464969611
4600 0.000658268470475543
4610 0.00117669337968486
4620 0.00105892618088724
4630 0.000786750931500522
4640 0.00130995510048699
4650 0.000715521704895711
4660 0.00135948983487792
4670 0.000702386643639326
4680 0.00123108361421381
4690 0.00177039833207788
4700 0.00125031975794148
4710 0.00119460726155147
4720 0.00125429645856946
4730 0.00114089123400084
4740 0.00120676087451593
4750 0.000780027891874812
4760 0.00112237351055585
4770 0.000729104293020106
4780 0.00100161389936647
4790 0.000451132640753465
4800 0.00054167929969202
4810 0.000404443864156034
4820 0.000532850681827105
4830 0.000650280641124439
4840 0.000526655597862301
4850 0.000902701920600348
4860 0.000596875679611423
4870 0.00164877593364282
4880 0.00165128729461801
4890 0.00114141368602456
4900 0.00142759894393337
4910 0.000962236221454368
4920 0.00106274046458404
4930 0.000997218339249388
4940 0.00196377181329929
4950 0.0017850124350188
4960 0.00122595042829854
4970 0.000728495816813771
4980 0.00124668324384033
4990 0.001579529325869
5000 0.00122765929745674
5010 0.00103635390541223
5020 9.32556755861051e-05
5030 0.00109188215838581
5040 0.000731113823754987
5050 0.001599140676811
5060 0.00169695230634264
5070 0.00142201761119148
5080 0.000716908213929232
5090 0.00103294381627044
5100 0.00149835706870232
5110 0.00093263538609263
5120 0.000545446847084017
5130 0.000756375255738281
5140 0.000855136187911901
5150 0.00127739619865112
5160 0.000940139277845777
5170 0.0012867756723828
5180 0.00105574699329754
5190 0.000984771405369263
5200 0.0010573218901977
5210 0.00047261395475341
5220 0.00112977409970782
5230 0.000728248988701321
5240 0.00111016040191436
5250 0.000895572334983452
5260 0.00125307228123123
5270 0.000444727074650384
5280 0.000849318073507958
5290 0.000906939563073869
5300 0.000813081454803476
5310 0.00124798285039583
5320 0.00100423716324515
5330 0.000749298029602341
5340 0.000396694158570371
5350 0.000601681710583894
5360 0.000564059706420583
5370 0.00048626711440773
5380 0.00077673588283917
5390 0.000773995277815876
5400 0.000464355417866339
5410 0.000833563990625218
5420 0.000639462824470921
5430 0.000636227040825335
5440 0.000974690752319067
5450 0.00071866304050217
5460 0.000901293390485041
5470 0.000379027056462052
5480 0.000992237054278396
5490 0.000800871386677514
5500 0.000794103762347062
5510 0.0010195287031226
5520 0.000743239352731712
5530 0.00107830398740345
5540 0.00111584572560623
5550 0.000762760114838458
5560 0.000970830442739479
5570 0.00124851058464406
5580 0.00150197248394193
5590 0.00136189707825577
5600 0.00113079662184591
5610 0.000619309610429234
5620 0.000643071627205639
5630 0.000455973096681046
5640 0.000639968902212257
5650 0.000974498080783492
5660 0.000983613714298265
5670 0.000892339334570073
5680 0.000962248687615495
5690 0.00108137040792235
5700 0.00151580400853156
5710 0.00129010274288536
5720 0.00212914374735262
5730 0.00139798158103969
5740 0.00149818716173599
5750 0.00174834573814704
5760 0.001583721026428
5770 0.00169331504825812
5780 0.00103674606090648
5790 0.000827490917088305
5800 0.000612035848503436
5810 0.000579688427892406
5820 0.000512100293248127
5830 0.000443297232744424
5840 0.000396437015303527
5850 0.000309120037039452
5860 0.000393815702577593
5870 0.000232423583858302
5880 0.000590608922853946
5890 0.000945052085450035
5900 0.0009354958138268
5910 0.000672823794974116
5920 0.000794340586094694
5930 0.000604836085291263
5940 0.000434999190031159
5950 0.000697768240713764
5960 0.000695198190236675
5970 0.000299432142025553
5980 0.000348855796223786
5990 0.000628183241244905
6000 0.000464643368087735
6010 0.000218328784633038
6020 0.000331318135412862
6030 0.000635447574073871
6040 0.000783947147389873
6050 0.000405315975389835
6060 0.000555594961002135
6070 0.000544104353817024
6080 0.000578035036093485
6090 0.000705598448742618
6100 0.000579272579634638
6110 0.000447547816514206
6120 0.000398188243306233
6130 0.000343137631135821
6140 0.000218301481196194
6150 -8.79659407706054e-06
6160 0.000429981684155872
6170 0.000314827782840177
6180 0.000305769199608177
6190 0.000267860106257236
6200 0.000665221428238638
6210 0.000469746538346243
6220 0.000493236683290813
6230 0.000597919799975622
6240 0.000519318385932047
6250 0.000105799312916112
6260 0.000761138269582934
6270 0.000873617862195968
6280 0.00100789860011803
6290 0.000776832404504618
6300 0.000304849566941792
6310 0.000649559558110599
6320 0.000593111491116265
6330 0.00066014384264684
6340 0.000369455544263656
6350 0.000887478718029769
6360 0.000972677763963409
6370 0.000756910279272988
6380 0.000417501842118018
6390 0.000784472851327216
6400 0.000552236995028201
6410 0.000292598471041393
6420 0.000458902757380545
6430 0.000285091384614266
6440 0.00058320931924124
6450 0.000575222694019031
6460 0.000474921103728274
6470 0.000481812160562173
6480 0.000514889013370335
6490 0.000470398270531564
6500 0.00039684634519736
6510 0.000413192630786465
6520 0.000142981050776895
6530 0.000493014943534823
6540 0.000944585360076219
6550 0.00055970485661359
6560 0.000256017959129202
6570 0.0002945111015391
6580 0.000446233586517899
6590 0.000253862837637183
6600 0.000447708764583348
6610 0.000789153737105982
6620 0.000463204784326405
6630 0.000839546712138466
6640 0.00116675173629987
6650 0.000767600229549688
6660 0.000845022309722277
6670 0.00161066433693488
6680 0.000563271596418845
6690 0.000778870588649003
6700 0.00078569778461739
6710 0.000885627584159347
6720 0.00104568686731902
6730 0.000815421111390848
6740 0.000529258901760389
6750 0.000688988495346172
6760 0.000578221855577968
6770 0.0006765921117371
6780 0.00111371922618001
6790 0.00178020296418535
6800 0.00138016788770453
6810 0.00144227914137507
6820 0.000943210002489917
6830 0.00115225645657359
6840 0.00114085617955854
6850 0.0013765726156115
6860 0.00106559866535172
6870 0.000736973222622588
6880 0.000577489937590211
6890 0.000428230394644673
6900 0.00049349466589548
6910 0.00030338191974059
6920 0.000433733837063428
6930 0.000538095999670343
6940 0.00026194601796649
6950 0.00050867536111515
6960 0.000683361198447314
6970 0.000705572826052519
6980 0.000567424790880849
6990 0.00010799300728254
7000 0.000437148501745
7010 0.000521411330839111
7020 0.000720478014830937
7030 0.000690924981614128
7040 0.000866573423062747
7050 0.000187910613769589
7060 0.000296614868594904
7070 0.000736586637045011
7080 0.000626674860162062
7090 0.000571798200386208
7100 0.000971935911114407
7110 0.00146086628465236
7120 0.000937586269947473
7130 0.000841844386690787
7140 0.000756572304683305
7150 0.000693846785351596
7160 0.000681398475556966
7170 0.000520411368832506
7180 0.000690880164018857
7190 0.000731376645542325
7200 0.000669370269092931
7210 0.000624662938790177
7220 0.000633298161355347
7230 0.00112285535637062
7240 0.000484849661405135
7250 0.000988143690032232
7260 0.000962792960005421
7270 0.00103679571067551
7280 0.000398265141745956
7290 0.000476116717839465
7300 0.00041689127419866
7310 0.00066511095218582
7320 0.000382272246923114
7330 0.000810407249755635
7340 0.000675664706004017
7350 0.000773830489241718
7360 0.000571122604032666
7370 0.000333721847587971
7380 0.000320055219809957
7390 0.000412133564808603
7400 0.000312739286484447
7410 0.00015965964060044
7420 0.000127378194677094
7430 0.000173605763837267
7440 0.000241224879902133
7450 0.000354937132350105
7460 0.00035898888473131
7470 0.000199954199781767
7480 0.000253516666806527
7490 0.000162592025524522
7500 0.000198092783394754
7510 0.000134388334917954
7520 0.000308172325715303
7530 0.000243579639663965
7540 0.000130071350904835
7550 0.000176454026266334
7560 0.000198481139156933
7570 0.000205165987062021
7580 0.000125684280919394
7590 0.000176608599303714
7600 0.000113807725190966
7610 0.000194361539997327
7620 0.000350981309340096
7630 0.000396321577466597
7640 0.000127840442143521
7650 0.000255394763207973
7660 0.000139049488121809
7670 0.000318822407006192
7680 0.000191968292751172
7690 0.000688726646552539
7700 0.000479457123595802
7710 0.000737968195729603
7720 8.24824917024799e-05
7730 0.000416154394359608
7740 0.000236352353510679
7750 0.000635288339527097
7760 0.000535245492341691
7770 0.000580522092808056
7780 0.000409161882439603
7790 0.000363882808358776
7800 0.000463303666491209
7810 0.000273713097810658
7820 0.000180328541181088
7830 2.95099835027043e-05
7840 0.000385559443838248
7850 0.000463277235387098
7860 0.000303391010168679
7870 0.000178431403953999
7880 0.0002820945550584
7890 0.000488786409784169
7900 0.000327897881440179
7910 8.75798429572856e-05
7920 0.000468659456647501
7930 0.000774683997075186
7940 0.00029835846097937
7950 0.000161766472389049
7960 0.00026898264176976
7970 0.000385561181050899
7980 0.000286591619781586
7990 0.000265854022058491
8000 0.000126609772925863
8010 0.000209652309175507
8020 0.000341585051808814
8030 0.000519593242686855
8040 0.00019375505434913
8050 6.02691236342608e-05
8060 -0.000588491229587069
8070 0.00077138509629417
8080 0.000253396076883304
8090 0.000667404049211021
8100 0.000399009034091722
8110 0.000617844744929481
8120 0.000714236952913769
8130 0.000953056289381284
8140 0.000831523695286706
8150 0.00141014378418457
8160 0.00184736053420777
8170 0.00105937718914073
8180 0.000532065036142149
8190 0.00029580473844921
8200 0.000757127080725817
8210 0.000711632380788933
8220 0.000739013824951725
8230 0.000280613637280062
8240 0.000433691810025917
8250 0.000337758694642829
8260 0.000131543376077322
8270 0.00108736910265161
8280 0.000281537043768746
8290 0.00064033323912976
8300 0.000836491217541208
8310 0.000781246556479626
8320 0.0010627068590828
8330 0.00136462235312921
8340 0.00122816009988758
8350 0.00119415041430658
8360 0.00095436276537036
8370 0.00118742635941622
8380 0.000992486411449863
8390 0.000588082857512346
8400 0.000621144562925401
8410 0.00036497653294523
8420 0.000178881698064719
8430 0.000173235269648014
8440 0.000284754492503474
8450 0.000330390412444836
8460 0.000229743597647179
8470 0.000227164544025086
8480 0.000238072225133397
8490 0.000227480354247588
8500 0.000226250798290145
8510 0.000198660746727327
8520 0.000258129426925831
8530 0.000257916626052315
8540 0.000235193870203163
8550 0.00035034501928614
8560 0.000402347818657162
8570 0.000519839160982512
8580 0.00040609091888381
8590 0.000337592870814474
8600 0.000320119720364323
8610 0.000288906134824749
8620 0.000389026484359427
8630 0.000479889513212634
8640 0.000426819872955674
8650 0.000620900967678226
8660 0.00031065618074426
8670 0.000193388637896345
8680 0.000162775474153401
8690 8.31018418282897e-05
8700 3.951989637435e-05
8710 8.79476222614224e-05
8720 9.71144236363294e-05
8730 7.89316529201538e-05
8740 5.70777868512193e-05
8750 4.88335707074035e-05
8760 9.78721212725197e-05
8770 7.93995613235785e-05
8780 0.000138984799707725
8790 9.97724242992115e-05
8800 8.29663271973094e-05
8810 5.98624901052303e-05
8820 0.000101094195520601
8830 0.000100775807868142
8840 0.000129170390690862
8850 0.000100872749452145
8860 9.8470643120189e-05
8870 0.000206058838668414
8880 0.000144613816916554
8890 0.000125204153678486
8900 0.000129011956425446
8910 0.000115213392788675
8920 8.69294955669623e-05
8930 0.000105009039140635
8940 0.000117114392465563
8950 0.000142106368607769
8960 7.94659042567435e-05
8970 9.29521242113034e-05
8980 0.000126786162304027
8990 0.000153594588369516
9000 0.000124111269765129
9010 0.000124131269247047
9020 7.92936186549466e-05
9030 7.14563235291055e-05
9040 0.000131847693018046
9050 0.000220457701338052
9060 0.00018482146963358
9070 0.000400027257739317
9080 0.000441532554142044
9090 0.000644964296583728
9100 0.000413426340030955
9110 0.000177426668215986
9120 0.000151941198518746
9130 0.000277672264668456
9140 0.000278201038465184
9150 0.000162787492543749
9160 0.000135255494558321
9170 0.000233943589905552
9180 0.000280684215421399
9190 0.000421780608650168
9200 0.000606916191474062
9210 0.000758106571012679
9220 0.000595522039634194
9230 0.000700891311589372
9240 0.000534885336508653
9250 0.000435078588763272
9260 0.000340097518786093
9270 0.000633578214353042
9280 0.000447997780306488
9290 0.00084369639345824
9300 0.000329638572494209
9310 0.000453366946888702
9320 0.000220836743600141
9330 0.000399630564193579
9340 0.000296407040220762
9350 0.000664058172415515
9360 0.000385727209996433
9370 0.000495199989664405
9380 0.000333373419147991
9390 0.000248645814276755
9400 0.000277474064260176
9410 0.000248730157466735
9420 0.000264846326739133
9430 0.000259158080068874
9440 0.00038797073448948
9450 0.00029923517098074
9460 0.000221022060954964
9470 0.00042726635100496
9480 0.000343037116427088
9490 0.00045056774551089
9500 0.000412550509489453
9510 0.000411511366735875
9520 0.000545615913519632
9530 0.000475323340270246
9540 0.000375709269947508
9550 0.000198853433035179
9560 0.000108882625779507
9570 0.000186536240857157
9580 0.000168476618982212
9590 0.000230646832844531
9600 0.000254144708419066
9610 0.000152006205071209
9620 0.000134513537459104
9630 0.000189219888992622
9640 0.000257725438057388
9650 0.000140105535470879
9660 0.000445536340209174
9670 0.000383200321536639
9680 0.00048631824839041
9690 0.000448390724585039
9700 0.000355139172558472
9710 0.000258549510213705
9720 0.00039768710116256
9730 0.000623211319393328
9740 0.000855557371944649
9750 0.000365213939587252
9760 0.000453653363018283
9770 0.00035881648742868
9780 0.000283922547821902
9790 0.000246474967863766
9800 0.000476700514052529
9810 0.00031423813290239
9820 0.000412501331998692
9830 0.000290864400677042
9840 0.00023479388910989
9850 0.000199866518619111
9860 8.76387488800791e-05
9870 0.000568128769341915
9880 0.000528335793259432
9890 0.000405611992163326
9900 0.00043085586748763
9910 0.000479540112106244
9920 0.00047164898915721
9930 0.000485642561113133
9940 0.000399317294713399
9950 0.000396185492263271
9960 0.000338235551045126
9970 0.000243231938964877
};
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.0399576708828948
10 0.00752635416422972
20 0.00633816733438918
30 0.00673220618775265
40 0.00704716270273575
50 0.00515786707223916
60 0.00440272880268367
70 0.00419034495918709
80 0.00473773603393624
90 0.00440280235835104
100 0.00384040385049929
110 0.00403547529492755
120 0.00505809199430359
130 0.00488138141769554
140 0.00436955508473744
150 0.00430412642740805
160 0.00415346687044178
170 0.0034632421458241
180 0.00384872271367783
190 0.00456573496831709
200 0.00483720913734317
210 0.00456836949425508
220 0.00446170787467423
230 0.00421687569538818
240 0.00399116354344756
250 0.00448823234195956
260 0.00455761394076376
270 0.00490546691606369
280 0.00562565079413687
290 0.00532969445781532
300 0.00566022949638523
310 0.00477829384584766
320 0.0044550167289276
330 0.00428908595533812
340 0.00416946478738403
350 0.00507259581715147
360 0.00492524429763442
370 0.0053066656682492
380 0.00519362681442615
390 0.00516628396249409
400 0.0058626113562518
410 0.00491662190631843
420 0.00521768743215453
430 0.00468085844299765
440 0.00503674184461725
450 0.00448709104411313
460 0.00563114549473542
470 0.00546457262217139
480 0.00467253217235747
490 0.00488469857815723
500 0.00492759154834154
510 0.00553195358966263
520 0.00503557063161591
530 0.00394633537001082
540 0.00475055672014715
550 0.00486494478803669
560 0.00449529209357008
570 0.00402801829805657
580 0.0051443611319463
590 0.0050559267865388
600 0.0050051064900917
610 0.0045420786233708
620 0.00480284589334079
630 0.00481215472084418
640 0.00495397967285459
650 0.0043900375030254
660 0.00291649692853815
670 0.00364706369465522
680 0.00387346046062965
690 0.00522852844498402
700 0.00555884646570734
710 0.0043984307344876
720 0.00482169242291116
730 0.00460344117933557
740 0.00355753616128001
750 0.00379759081900682
760 0.0037028315717446
770 0.00369177734055584
780 0.00439100136852771
790 0.00407865578251074
800 0.00472555124683955
810 0.00418099335199399
820 0.00479168390359176
830 0.00448729122341732
840 0.00475134695532069
850 0.00525331040491238
860 0.0042558453426004
870 0.00462172266701284
880 0.00381012466718988
890 0.00347116933773399
900 0.0035794022099155
910 0.00401119405743424
920 0.00377158638360064
930 0.00363407678722219
940 0.00402893059030274
950 0.00411583701882876
960 0.00445771372758098
970 0.00379090137124673
980 0.00413262528897283
990 0.00430012010710102
1000 0.00314948030928407
1010 0.00368313293849629
1020 0.00418813535670957
1030 0.00472287972883263
1040 0.00499750812198778
1050 0.00502828788412691
1060 0.00457471000315176
1070 0.00405165126912834
1080 0.00401474125029075
1090 0.00363995805421698
1100 0.00368062518279515
1110 0.0034591025491595
1120 0.00380291842063766
1130 0.00405234839254356
1140 0.00361609760388074
1150 0.00394961611792907
1160 0.00356429915215487
1170 0.00354935788922718
1180 0.00420181130721144
1190 0.00285671088334593
1200 0.00317050638211505
1210 0.00357764867161638
1220 0.00340152316610492
1230 0.00371114929694683
1240 0.00392175183082501
1250 0.0044485855044111
1260 0.0038554292399277
1270 0.00398051413083197
1280 0.00361328517830604
1290 0.00333327648593006
1300 0.00330278902504547
1310 0.00291105209001265
1320 0.00331127381944651
1330 0.00357002114917969
1340 0.00356754107576185
1350 0.00366656150777786
1360 0.0037012009591029
1370 0.00377154654820412
1380 0.0033970477108055
1390 0.00387623285093321
1400 0.00421539567490286
1410 0.00360780927254045
1420 0.00414058783044526
1430 0.00359347918850671
1440 0.00328176314403338
1450 0.00277513840325293
1460 0.0036726138996037
1470 0.00389097406848943
1480 0.00375315062087361
1490 0.00330469272731099
1500 0.00302251192563516
1510 0.00348849000740959
1520 0.00348803781920514
1530 0.0027695356810593
1540 0.00297937996509672
1550 0.00354025133224306
1560 0.00320423614500703
1570 0.00287501274289831
1580 0.00262152220774051
1590 0.00302103983374119
1600 0.00270023292511413
1610 0.00322315620399066
1620 0.00280737890513394
1630 0.00280933992728848
1640 0.00305256702498293
1650 0.00352779647398853
1660 0.00322554313828786
1670 0.00406758073665442
1680 0.00361187525469556
1690 0.00326574619317367
1700 0.00349617294733082
1710 0.0040168027279809
1720 0.00325989249805398
1730 0.00327757054339514
1740 0.0035154194398735
1750 0.00355955273259708
1760 0.00358519269334247
1770 0.00303666994329484
1780 0.00295666454553951
1790 0.00264099067669409
1800 0.00311798079657574
1810 0.00336099911918395
1820 0.00303125553980626
1830 0.00309797774489827
1840 0.00289981639066278
1850 0.0025885105670462
1860 0.00283810127709724
1870 0.00290397399967838
1880 0.00246027137017574
1890 0.00226822321149198
1900 0.00304179159587346
1910 0.00297568355620102
1920 0.00277909709533977
1930 0.00320608977044231
1940 0.00315471275881149
1950 0.00294086012014829
1960 0.00297920998451097
1970 0.00234337271574525
1980 0.00247046448059835
1990 0.00252361540703183
2000 0.00284116885080396
2010 0.00272118614853686
2020 0.00310451930850576
2030 0.00281802009065936
2040 0.00299226243960553
2050 0.00271446169054214
2060 0.00321869900943845
2070 0.00253222032225915
2080 0.00346862905205801
2090 0.00262482583795053
2100 0.00297227547181621
2110 0.00270813831319277
2120 0.00238473420708646
2130 0.00258154503305121
2140 0.0028144841324816
2150 0.00254482052019974
2160 0.00277112262416825
2170 0.00255724026146518
2180 0.00229956750033143
2190 0.00196958831300991
2200 0.00212260948460347
2210 0.00196887842385769
2220 0.0026424841406673
2230 0.00264077496750447
2240 0.00269612446113142
2250 0.00259000632619774
2260 0.00293417696767733
2270 0.00215202444750871
2280 0.00253934691702505
2290 0.00278022923653501
2300 0.00248576869613365
2310 0.00297911960320739
2320 0.00282972234104557
2330 0.00287887005144078
2340 0.00268733738034906
2350 0.00305327170549658
2360 0.00311048586869104
2370 0.00257466301310789
2380 0.00260585264084383
2390 0.00277524984786214
2400 0.00273380297936108
2410 0.00271046551819806
2420 0.00243971279512386
2430 0.00220703536939618
2440 0.00204809581581091
2450 0.00194581259877313
2460 0.00208638441894411
2470 0.00206079853777007
2480 0.0019798028649316
2490 0.00208144196190029
2500 0.00197425614647802
2510 0.00203775259706348
2520 0.0019816537422815
2530 0.00207946064077843
2540 0.00221830593919621
2550 0.00189264322748225
2560 0.00206532731162547
2570 0.00141706680852603
2580 0.00226582529060626
2590 0.00226167491823076
2600 0.00193643619760108
2610 0.0028773572704958
2620 0.00230179260680177
2630 0.00207968000910057
2640 0.00226204027251117
2650 0.00213510533132197
2660 0.00226007682497783
2670 0.00222997528391121
2680 0.00190823077725999
2690 0.00153724194354612
2700 0.00247856903296375
2710 0.00194526325728354
2720 0.00227467783974011
2730 0.0016851252771655
2740 0.00130836161922799
2750 0.00160297344477759
2760 0.00192909472855899
2770 0.00163753985993403
2780 0.00171167720639966
2790 0.00152136774396044
2800 0.00171429220981763
2810 0.00173388041241425
2820 0.00131561256668213
2830 0.00179444927651658
2840 0.0021857608806227
2850 0.00198917205282023
2860 0.00217378307231433
2870 0.00193529578868547
2880 0.00200648413515678
2890 0.00188543830497862
2900 0.00192079449245599
2910 0.00162064000118637
2920 0.00169175299300936
2930 0.00116622574163035
2940 0.00207675816270004
2950 0.00203024193369826
2960 0.00173340283150548
2970 0.00147726821413079
2980 0.00204107388526913
2990 0.00155953757808962
3000 0.00156672296708065
3010 0.00140370352055832
3020 0.00131901739491389
3030 0.0013153120638701
3040 0.00138065320517261
3050 0.00129532192707193
3060 0.00136259992499947
3070 0.00153454610431902
3080 0.00185293704431182
3090 0.00125006869695774
3100 0.00166366217947943
3110 0.00137372841306381
3120 0.00157991664558136
3130 0.00211943516884132
3140 0.0017092039847599
3150 0.00159507388642258
3160 0.00155933679563459
3170 0.00162806434821707
3180 0.00170145437964097
3190 0.00164295713521932
3200 0.00199383612486936
3210 0.00207359516734354
3220 0.00165985940046244
3230 0.00151731846501597
3240 0.00147121301836949
3250 0.00116691603403311
3260 0.00131567057932629
3270 0.000756504254454556
3280 0.00142554102962867
3290 0.00112402461887459
3300 0.00129249263776787
3310 0.00129722207512421
3320 0.0011885331627219
3330 0.0011529960298603
3340 0.00144938879634705
3350 0.00152368019885489
3360 0.00123010586171421
3370 0.00129462151546048
3380 0.00127158808941522
3390 0.00154289357700518
3400 0.00167180407263353
3410 0.00171822840650536
3420 0.001236499604931
3430 0.00145899578441488
3440 0.00167039247431679
3450 0.00173135860707186
3460 0.00142270703266503
3470 0.00151253261866337
3480 0.00159111326888634
3490 0.00137026416736221
3500 0.00148294901990477
3510 0.00169453703640496
3520 0.00145132121101726
3530 0.00104209970829649
3540 0.000944237823173781
3550 0.00114507609016301
3560 0.00118877518194736
3570 0.00129845673408375
3580 0.000998065038235972
3590 0.00119584700917156
3600 0.0011827415461265
3610 0.00121862852382338
3620 0.00112228996543373
3630 0.00133384994855959
3640 0.00152490281621964
3650 0.00101277601128069
3660 0.00141035747819122
3670 0.00130127722612728
3680 0.00112606351335249
3690 0.00123979775315455
3700 0.00102151270418906
3710 0.00129633287109659
3720 0.000950217381896444
3730 0.00117498056114431
3740 0.00109987223341
3750 0.000762785537258463
3760 0.00123857104628226
3770 0.000879190884574589
3780 0.00102498109080735
3790 0.000905387457691994
3800 0.00101828166379741
3810 0.00122966601469066
3820 0.00133494022483182
3830 0.00108124013047587
3840 0.00141177597999479
3850 0.0014938244015216
3860 0.00164595978463122
3870 0.001715581932121
3880 0.00148093708776633
3890 0.00100645258121333
3900 0.00143600976398244
3910 0.00149642831796574
3920 0.00155689560472163
3930 0.000980113550771948
3940 0.000919083323628013
3950 0.000932360387105539
3960 0.00159033846563824
3970 0.001557026468688
3980 0.00106793867228262
3990 0.00100724843740776
4000 0.00101324651854696
4010 0.000939573141626446
4020 0.00109475440579881
4030 0.00115211785095472
4040 0.00076773246557683
4050 0.000949272100298175
4060 0.000727747885727925
4070 0.00112776274337051
4080 0.00103951333498711
4090 0.00114926322889227
4100 0.00111288532104419
4110 0.000863092283140657
4120 0.000945590395159051
4130 0.0010537035384786
4140 0.00125805371201511
4150 0.000862725594390645
4160 0.000643767293804205
4170 0.000858028628868775
4180 0.000897727342645642
4190 0.000945408553888046
4200 0.000983402063534605
4210 0.00104907043667007
4220 0.000759570717015202
4230 0.00118053249456105
4240 0.000797004487540122
4250 0.00108738400721461
4260 0.000954410497539523
4270 0.000912738721682715
4280 0.00103452706943267
4290 0.00101280947751206
4300 0.00115929143687946
4310 0.00125227625152067
4320 0.0011624197877472
4330 0.000989187966807342
4340 0.000977455909015905
4350 0.00109678897373501
4360 0.000960533725491315
4370 0.00080988805585515
4380 0.000952337071639952
4390 0.00100570557415857
4400 0.000997060090433693
4410 0.00132121355209592
4420 0.00133413590878964
4430 0.00118625420894446
4440 0.00127200822911569
4450 0.0011723732880344
4460 0.00106479116030051
4470 0.00106794809219289
4480 0.00109295007657949
4490 0.000834585692027042
4500 0.000687388657272692
4510 0.000883462937444099
4520 0.000881694255368253
4530 0.00112671686563139
4540 0.00126376873214277
4550 0.00122890904437327
4560 0.00157299442635542
4570 0.000940590334017553
4580 0.000817220094134017
4590 0.00104116100001123
4600 0.000809192526785982
4610 0.00101394538502499
4620 0.000873972703419055
4630 0.000689806030824426
4640 0.000963479060125659
4650 0.000619743963701545
4660 0.000900619274110832
4670 0.000621673650855054
4680 0.000908735369453783
4690 0.00122790298081333
4700 0.000948890013769367
4710 0.000948485066499985
4720 0.000997777169876515
4730 0.000861620916773562
4740 0.00085938375774828
4750 0.000612931755520187
4760 0.000804391540157135
4770 0.000572116681010378
4780 0.000734673748701877
4790 0.000389995868994987
4800 0.000456501834516418
4810 0.00039776645476658
4820 0.000482316248144421
4830 0.000533903332171821
4840 0.000511288692452112
4850 0.000767458275607553
4860 0.00059255913928143
4870 0.00108953654016234
4880 0.00108985289301302
4890 0.0008651611806381
4900 0.00101941816081713
4910 0.000807918588200169
4920 0.000923632339329477
4930 0.00088769323820889
4940 0.00127393934754667
4950 0.00109760780727065
4960 0.000821851153704833
4970 0.000611777628291779
4980 0.000886486617280525
4990 0.00109628147688923
5000 0.000920848627619765
5010 0.000885897292999428
5020 0.000441188606509375
5030 0.00096860820418669
5040 0.000760228562326145
5050 0.00105926402113142
5060 0.00110472278078884
5070 0.000976047389029027
5080 0.000666656085771777
5090 0.000809014059482742
5100 0.00105133955869928
5110 0.00071126356047737
5120 0.000504869104991421
5130 0.00065091773023812
5140 0.000691959004890241
5150 0.000957063321559504
5160 0.000758698944245442
5170 0.00095952499592191
5180 0.000830994596305692
5190 0.000785112505610591
5200 0.000801998891507859
5210 0.000493866454827434
5220 0.000905558662277238
5230 0.000620623974762332
5240 0.000843038435299725
5250 0.000710729703489265
5260 0.000908533842479517
5270 0.000419648550292897
5280 0.000674983107854145
5290 0.000744789848493845
5300 0.000639989085327892
5310 0.000895033231947081
5320 0.000744342370024525
5330 0.000587509169440251
5340 0.000360284753481304
5350 0.000532749307614663
5360 0.000515490815788689
5370 0.000426448132454176
5380 0.000626136023962584
5390 0.000613906757814121
5400 0.00043118803222726
5410 0.000635784334367759
5420 0.00056270154356964
5430 0.000560962423086501
5440 0.000711942697485975
5450 0.000552461646832684
5460 0.000681764755612231
5470 0.000458282165292314
5480 0.000761008813080913
5490 0.000643388551160222
5500 0.000643655769188682
5510 0.000788317248589478
5520 0.000682232604079874
5530 0.000820761825464018
5540 0.000835112336450605
5550 0.00072207891014942
5560 0.000834176371241223
5570 0.000884464704701626
5580 0.00101270065823259
5590 0.00092029507184538
5600 0.000817315693951112
5610 0.000536299522777384
5620 0.000578227379810006
5630 0.000508960589822013
5640 0.000607744468073735
5650 0.000728065748909526
5660 0.000747903342858025
5670 0.000740737842666025
5680 0.000800664501406918
5690 0.000883875261036473
5700 0.0010733203822039
5710 0.000995944419551186
5720 0.00131384948281354
5730 0.00105698979376486
5740 0.00107032079736662
5750 0.00117216674376982
5760 0.00104139343204274
5770 0.0010250920063905
5780 0.000705706910354815
5790 0.000604892077805375
5800 0.000499065234208185
5810 0.000454234349780839
5820 0.000428925922989133
5830 0.000386175549100372
5840 0.000337861339933659
5850 0.000324697566147628
5860 0.000384816467821031
5870 0.000328720833239198
5880 0.000542741708757716
5890 0.000734752761385741
5900 0.000684868163975341
5910 0.00052993675255596
5920 0.000611098963018447
5930 0.00049096751922528
5940 0.000402887001716818
5950 0.000546404397034446
5960 0.000537313899830292
5970 0.000303647117425618
5980 0.000353502949924345
5990 0.000519269399830005
6000 0.00041700032005528
6010 0.000277389306387012
6020 0.00033345996518554
6030 0.000499363099151677
6040 0.000585551905688077
6050 0.000413216867869738
6060 0.000486873744920338
6070 0.000458723598841732
6080 0.000476666759273576
6090 0.000545552815287125
6100 0.000461311077199774
6110 0.000383032674000126
6120 0.000345889204796191
6130 0.000307011083339209
6140 0.000228551267584658
6150 7.90628728940024e-05
6160 0.000382066723176481
6170 0.000325850752503256
6180 0.000303437910328757
6190 0.000275504350623224
6200 0.000535606220156517
6210 0.000436175184505526
6220 0.000440273590341977
6230 0.00052402323828423
6240 0.000510311732908902
6250 0.000312245061783101
6260 0.00067519040719797
6270 0.000722121135946142
6280 0.000713549614160611
6290 0.000607251562470858
6300 0.000370819557430723
6310 0.000538689816358951
6320 0.000491396322448871
6330 0.000549009740345191
6340 0.00044029646055418
6350 0.00070320650650859
6360 0.000690736035755155
6370 0.000541046193787715
6380 0.000399271422815049
6390 0.000625149699850951
6400 0.000505779267576295
6410 0.000308604173151693
6420 0.000400162386456148
6430 0.000279475680554268
6440 0.000505038829569033
6450 0.000513037776470403
6460 0.000427398621348605
6470 0.00040197603260584
6480 0.000432096490032284
6490 0.000410737896634597
6500 0.000368830561357502
6510 0.000378305058622393
6520 0.00021439058624031
6530 0.000448507147708424
6540 0.000728985978726291
6550 0.000448709581005659
6560 0.000216248967504624
6570 0.000294619789745109
6580 0.000405391488035156
6590 0.000305333132933829
6600 0.000484759028750963
6610 0.000705800310269053
6620 0.000455645957825051
6630 0.000634113734598689
6640 0.000931815839291057
6650 0.000779021729130381
6660 0.000765961345070288
6670 0.00110993507234859
6680 0.000513855346770255
6690 0.000618410229005015
6700 0.000641700642501478
6710 0.000699686426564163
6720 0.000806129190423499
6730 0.000672419377256509
6740 0.000502198067875816
6750 0.000594516087739852
6760 0.000509980216669267
6770 0.000654823256050964
6780 0.000940247883534206
6790 0.0012292373539357
6800 0.000965618939616355
6810 0.00107906199198072
6820 0.000805135993028528
6830 0.000800601642723707
6840 0.000788617709293127
6850 0.000898956906081516
6860 0.000710147149876246
6870 0.000539528555652483
6880 0.00046725368233589
6890 0.000386330374034863
6900 0.00041712968076887
6910 0.000293488482662078
6920 0.000397300644219174
6930 0.000471574547042263
6940 0.000265870939611583
6950 0.000437740529767875
6960 0.000561138406693281
6970 0.000551316286638894
6980 0.000489562526542531
6990 0.000185331327882386
7000 0.000442214085340007
7010 0.000480199898973127
7020 0.000620491789876413
7030 0.000574506937903394
7040 0.000739764665843579
7050 0.000234729871922806
7060 0.000325226328488408
7070 0.000644743456142731
7080 0.000580945243817139
7090 0.000541535857328468
7100 0.000762501831814795
7110 0.00101586422019777
7120 0.00070850404010615
7130 0.000671056558634527
7140 0.000603274463951778
7150 0.000560588921315487
7160 0.000570576889088474
7170 0.000457405279490155
7180 0.000580497237527628
7190 0.000616986624249037
7200 0.000567350940806073
7210 0.000559424138485416
7220 0.000554964398700248
7230 0.000839667464092256
7240 0.000450714305120754
7250 0.000753587296089088
7260 0.000706119548548592
7270 0.00076105750472374
7280 0.000376916643402987
7290 0.000467312551083625
7300 0.000433847586539271
7310 0.000567638344247252
7320 0.000396240948898034
7330 0.000628230912110827
7340 0.000534254433924598
7350 0.000587606522074536
7360 0.000498335457171146
7370 0.000311188395413157
7380 0.000300573037265611
7390 0.00036758076279479
7400 0.000277037633351294
7410 0.000165624242319467
7420 0.000147373368486832
7430 0.000176119261365904
7440 0.000237566929688586
7450 0.000350112460301531
7460 0.000349937329198146
7470 0.00019127974308042
7480 0.000256295562449384
7490 0.000165876003382569
7500 0.000206544420209714
7510 0.00015479423860976
7520 0.000302541070376442
7530 0.000237792154818937
7540 0.000121325245415794
7550 0.000175741452513694
7560 0.000199419393878744
7570 0.000208428189743524
7580 0.00013731730383566
7590 0.000181304641063181
7600 0.000118320423649114
7610 0.000174844467410111
7620 0.00028732854163123
7630 0.000337346598767109
7640 0.000125436754735572
7650 0.000256727303060908
7660 0.000178224827095911
7670 0.000295517680155222
7680 0.000290501197847708
7690 0.000574454077632064
7700 0.000488786766968735
7710 0.000562444122507094
7720 0.000237080380910856
7730 0.000434462246600612
7740 0.000372093348616449
7750 0.000485566785921354
7760 0.000441159617006987
7770 0.000449210730785246
7780 0.000355728692623607
7790 0.000325265262415542
7800 0.00037662882265106
7810 0.00026169467395638
7820 0.000255021921206827
7830 0.000179762998091581
7840 0.000360690806950008
7850 0.000400733948562777
7860 0.000327083580725377
7870 0.000234264234882194
7880 0.00028279800392972
7890 0.000429311780789998
7900 0.000319957939543777
7910 0.000149778053519657
7920 0.000360498157751838
7930 0.000578248124528247
7940 0.00029490819653312
7950 0.000232802048697402
7960 0.000276059689827148
7970 0.000304140180907537
7980 0.000247934385145417
7990 0.000244952495195332
8000 0.00022582450510292
8010 0.000282276646003892
8020 0.000389517219118205
8030 0.00046546842726678
8040 0.000301058523062376
8050 0.000180624047724456
8060 7.83466116477366e-06
8070 0.000740000117258553
8080 0.000496725229369876
8090 0.000605441274342001
8100 0.000609747180956992
8110 0.000745652849953494
8120 0.000853776690507881
8130 0.000843899485117995
8140 0.000826082762515239
8150 0.000978909659492804
8160 0.0010968987017924
8170 0.000713126185930744
8180 0.000520577091891339
8190 0.000408523853801711
8200 0.000599476098914413
8210 0.000534466012043172
8220 0.000534840419263872
8230 0.000256785108928935
8240 0.000354009698304776
8250 0.000333189963516618
8260 0.000272892596962834
8270 0.000805426228256521
8280 0.000344613558452304
8290 0.000529759056633032
8300 0.000658939138787032
8310 0.000634151610808005
8320 0.000809992998869778
8330 0.000957135110028925
8340 0.000881503477501069
8350 0.000856504966282511
8360 0.000716861209805195
8370 0.000806735617961036
8380 0.000696567811289423
8390 0.000482888107953467
8400 0.000535854038470531
8410 0.000330373646309339
8420 0.000168845382553328
8430 0.000188374477619413
8440 0.000293492342986061
8450 0.000325843609782469
8460 0.000237452603834053
8470 0.000237830179678733
8480 0.000234747429417354
8490 0.000232909054289805
8500 0.000228357233566139
8510 0.000223299581915984
8520 0.000280307462948659
8530 0.000268767618455803
8540 0.000239355454660692
8550 0.000338057398401789
8560 0.000372550619025733
8570 0.000456465998833391
8580 0.000369013635982943
8590 0.000322828671447882
8600 0.000325703858139797
8610 0.000274612191022919
8620 0.000350492407560018
8630 0.000418407574023156
8640 0.000390786576332844
8650 0.000563769650742378
8660 0.000323685253321797
8670 0.000232512084453832
8680 0.000197185609078813
8690 0.00012043146540446
8700 3.26937453859093e-05
8710 0.000191239539898715
8720 0.0002525232757201
8730 0.000180150872874947
8740 0.000108459278067272
8750 8.28911252712968e-05
8760 0.000163101989616422
8770 0.000119907943066749
8780 0.000258984163253434
8790 0.000173658640545459
8800 0.000149527127202769
8810 4.86601610959921e-05
8820 0.00019397574739193
8830 0.000205650869119086
8840 0.000278269448317289
8850 0.000163465414875532
8860 0.000183574888268564
8870 0.000340198503332204
8880 0.000166175866082868
8890 0.000259464357486964
8900 0.000309526810912665
8910 0.000199378305454178
8920 0.000160381006153816
8930 0.00020895563712606
8940 0.000236494882909798
8950 0.000296580374487544
8960 6.96826468745246e-05
8970 0.00012512839782965
8980 0.000217532558620924
8990 0.000281944908219713
9000 0.0002072309257435
9010 0.000193408755597133
9020 9.9388057920215e-05
9030 7.18169420524378e-05
9040 0.000184730827978739
9050 0.000311151969193993
9060 0.000234018377702929
9070 0.000516909396921807
9080 0.000522997661787858
9090 0.000792807397411503
9100 0.000517552169872869
9110 0.00022191956980983
9120 0.000181255918086347
9130 0.0004783335920097
9140 0.000491516615841994
9150 0.000201654988910258
9160 0.000168784642091134
9170 0.000305076988002954
9180 0.000335899238050009
9190 0.000438495448201557
9200 0.000604557900690466
9210 0.000727606221145256
9220 0.000567639281933103
9230 0.000688785197405396
9240 0.000578418731155256
9250 0.000429216661080682
9260 0.000292101117707082
9270 0.000568369517367489
9280 0.000405406184026073
9290 0.00087002774442107
9300 0.000355555079859528
9310 0.000502519101264233
9320 0.000249992659489684
9330 0.000491720733466428
9340 0.00037184548012063
9350 0.000773672725511697
9360 0.000426258058787432
9370 0.000545907631196266
9380 0.00036430590174354
9390 0.000289442299394219
9400 0.000346289009861516
9410 0.000303127623304589
9420 0.000324688515501843
9430 0.000318691181817074
9440 0.000505967451379479
9450 0.000426130030069491
9460 0.000294913189469803
9470 0.000389993771372339
9480 0.000256747150661307
9490 0.000421751622129596
9500 0.000478967442760266
9510 0.000521035926116345
9520 0.0006867406852039
9530 0.000558289154767814
9540 0.000449845574244038
9550 0.000230460780467688
9560 0.000174337224690048
9570 0.000288084046877886
9580 0.000220267608308937
9590 0.000309984941459926
9600 0.000359063249291634
9610 0.000202920941600713
9620 0.000202188540842165
9630 0.000336475921581864
9640 0.000410453588634415
9650 0.000150502214855785
9660 0.000615083580881733
9670 0.000526095157767591
9680 0.000601576489389082
9690 0.000539110884080764
9700 0.000409612927958772
9710 0.000296380300167797
9720 0.000462915532982884
9730 0.000708530394717121
9740 0.000970374733974313
9750 0.00042623322880738
9760 0.00051092782400925
9770 0.000373150602402733
9780 0.000298522784425483
9790 0.00027358712968314
9800 0.000563614916641664
9810 0.000359350665538609
9820 0.00049142876859952
9830 0.000417641993087633
9840 0.000363840870672959
9850 0.000262846699719997
9860 0.000105743027829437
9870 0.00070761137638788
9880 0.000654845755735154
9890 0.000422281436167056
9900 0.000405968438651483
9910 0.000409929336187355
9920 0.000410333857593711
9930 0.000446064112777973
9940 0.000406456084505787
9950 0.000417607480570083
9960 0.000355898749263025
9970 0.000269026830934415
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.135471817790474
10 0.0189430899859688
20 0.0104641294237398
30 0.00817771600352672
40 0.00800764483469622
50 0.00592328979235973
60 0.00462516780238616
70 0.00419179190625954
80 0.00458666568307109
90 0.00409497509114061
100 0.00382115959681528
110 0.00391377992254831
120 0.00510197302300924
130 0.00451995780862944
140 0.00454064225751893
150 0.00447331318099316
160 0.00416961410341912
170 0.00346348519988624
180 0.00407229211022951
190 0.00453005705686024
200 0.00460196802949469
210 0.00469697827972936
220 0.0048566701979567
230 0.00416942371930219
240 0.00388012312437695
250 0.00429405653112317
260 0.00497535864397781
270 0.00587246642981063
280 0.00641796485540524
290 0.00547456995609196
300 0.00604622051234969
310 0.00523052802940015
320 0.0050525897154435
330 0.00483369223724857
340 0.00480344205997469
350 0.00615816133704278
360 0.00601270963687504
370 0.00660611217459142
380 0.00630687615780079
390 0.00638542129702163
400 0.00737875951258329
410 0.0060243249214954
420 0.00636570907840254
430 0.00545533176744527
440 0.00591455287121091
450 0.00521697467836637
460 0.00712383370532682
470 0.00674656622630869
480 0.0055939387079919
490 0.00607699475432675
500 0.00621145843950139
510 0.00723060474026618
520 0.00636862754870627
530 0.00461949765666823
540 0.00600386298637662
550 0.00625830219899413
560 0.00566480490343793
570 0.00487990367766496
580 0.00661631196337385
590 0.0064921750368153
600 0.00659052070872555
610 0.00538398359432545
620 0.00589867233810626
630 0.00597586144297456
640 0.0064767023679504
650 0.00553858855727967
660 0.00330990344293081
670 0.00452152046266947
680 0.00432210310683359
690 0.00666517300228819
700 0.00728155695228398
710 0.00575755579414834
720 0.00638347462294883
730 0.0061177094945554
740 0.00450487241295518
750 0.00479787121559485
760 0.00458070138830895
770 0.00453121530406151
780 0.00560340616847456
790 0.00509397506050834
800 0.00599838836790253
810 0.00503844555370523
820 0.00631715995898971
830 0.00588108121733478
840 0.00624759584201265
850 0.00718058690359352
860 0.00551382664408303
870 0.0064312796514182
880 0.00500016404293863
890 0.004552271893591
900 0.00473771645294069
910 0.00539558406081158
920 0.00494126255026677
930 0.0045935090162638
940 0.00530272348336492
950 0.00577228215329867
960 0.00617564447672121
970 0.00499340037711013
980 0.0058498813448138
990 0.00620459061261707
1000 0.00404373577080348
1010 0.00493851826620383
1020 0.00579770675668025
1030 0.0066713588059173
1040 0.0070474911650282
1050 0.00716695890957784
1060 0.00648004954916052
1070 0.00587635697766663
1080 0.00562239446623029
1090 0.00497118320080979
1100 0.00517946440586623
1110 0.00489255877769977
1120 0.0053858604337364
1130 0.00592401548056399
1140 0.00510756932171641
1150 0.0057457475678155
1160 0.00488190620349068
1170 0.00471802633932697
1180 0.00604624963176735
1190 0.00381647847744214
1200 0.00442060131682577
1210 0.00523350113692063
1220 0.0047280868728736
1230 0.00502190302575293
1240 0.00559497266257294
1250 0.0067951503465508
1260 0.00563870472337011
1270 0.00603653702105224
1280 0.00544150784840216
1290 0.00494044579285868
1300 0.00477078237844311
1310 0.00399441472510754
1320 0.00484494430632909
1330 0.00541081131082894
1340 0.00533330549982514
1350 0.00558898737254941
1360 0.00556417436955652
1370 0.00571151698848922
1380 0.00475180074085613
1390 0.00559960281300563
1400 0.00634739881085387
1410 0.00541800131334178
1420 0.00655170812055008
1430 0.00553389886024581
1440 0.00493702276799066
1450 0.00392009497045227
1460 0.0054557339999744
1470 0.00581580046472213
1480 0.00561436510321959
1490 0.00491691421399053
1500 0.00443937668165458
1510 0.00526355891445285
1520 0.00512294592734563
1530 0.00377290443113113
1540 0.00403142960623298
1550 0.00501726691794087
1560 0.00466656291006537
1570 0.00418523374120755
1580 0.00368685349717895
1590 0.00439376771266124
1600 0.0037633998329596
1610 0.0048138198886256
1620 0.00408649745566079
1630 0.00384562313682405
1640 0.00404942409577235
1650 0.00507843266840374
1660 0.00466337951267038
1670 0.00657563740408399
1680 0.00580551709456875
1690 0.00491945321347729
1700 0.00522221002261529
1710 0.00636038143054221
1720 0.00500445357700095
1730 0.00503777661881848
1740 0.00553390230312071
1750 0.00589172600088142
1760 0.00595439471190224
1770 0.00480106327367513
1780 0.00454655772732734
1790 0.00393811557230064
1800 0.00478684488458857
1810 0.00529298777083727
1820 0.00461466265878393
1830 0.00481364611246671
1840 0.00420746469521939
1850 0.00367972507239505
1860 0.00414697029010533
1870 0.00447159480000061
1880 0.00353274484188124
1890 0.00300740913176921
1900 0.00460441248966833
1910 0.00433334457574553
1920 0.00401793222162359
1930 0.00462979121965738
1940 0.00494440465501954
1950 0.0046196676513449
1960 0.00468417401301821
1970 0.00341998095202086
1980 0.00357165437042517
1990 0.00360951126516446
2000 0.00413911814648817
2010 0.00416332644674134
2020 0.0049392714693123
2030 0.00434703208276105
2040 0.00469868430889509
2050 0.00409574064897976
2060 0.00507085553929072
2070 0.00355684482662672
2080 0.00554912291197845
2090 0.00390574064936335
2100 0.00453646517830163
2110 0.00398369310821673
2120 0.00337477668051646
2130 0.00367794813940127
2140 0.00411993515057593
2150 0.00376851003129722
2160 0.00414285915772399
2170 0.00380982174975243
2180 0.00336695717662603
2190 0.00279544560724791
2200 0.00303114920585222
2210 0.0028037773649302
2220 0.00409341201577908
2230 0.00409329982341955
2240 0.00430459653001222
2250 0.00412453528937953
2260 0.00460987509671441
2270 0.00300214717257254
2280 0.00372672172653955
2290 0.00428130197054952
2300 0.00368979084811065
2310 0.00474018117090992
2320 0.00458039543308814
2330 0.00477498744239281
2340 0.00418503564271914
2350 0.00487555096469431
2360 0.00495619766981794
2370 0.00404199057500714
2380 0.00406739333082245
2390 0.00451230494193667
2400 0.00423099454351506
2410 0.00405054661425204
2420 0.00354475945216968
2430 0.00323736259038982
2440 0.0029131793486961
2450 0.00274203941441422
2460 0.00305042327916227
2470 0.00299911290706405
2480 0.00272244525772168
2490 0.00282149113806518
2500 0.00262821411308518
2510 0.00280602775374376
2520 0.00281665011233994
2530 0.00301127055005921
2540 0.00320361029018686
2550 0.00265713479817008
2560 0.00299746208675997
2570 0.00196288902478779
2580 0.00342103570323585
2590 0.00331929952013748
2600 0.00269107397372588
2610 0.00448832514433333
2620 0.00346367192255842
2630 0.00303836860337718
2640 0.00347042717302751
2650 0.00328272047990678
2660 0.00349418120009611
2670 0.00337280331513951
2680 0.00280586566871916
2690 0.00216879266869701
2700 0.00360267464053427
2710 0.00265372249031177
2720 0.00348850114269219
2730 0.00238035831535908
2740 0.00167705674933617
2750 0.0022276567034649
2760 0.00280534813083796
2770 0.00226893377013284
2780 0.00238162604075152
2790 0.00200780345121831
2800 0.00227928087177299
2810 0.00235610036006979
2820 0.00170115151945999
2830 0.00253949310657721
2840 0.00309764790404268
2850 0.00269477521795812
2860 0.00307217277993042
2870 0.00277439583769507
2880 0.00296060110322654
2890 0.0026815419185235
2900 0.00278929309411809
2910 0.00227965988794257
2920 0.00227175666808158
2930 0.00126128603984672
2940 0.0029459928270124
2950 0.00298819120343376
2960 0.00248796483400896
2970 0.00213931321451787
2980 0.00316843536031014
2990 0.00225325010699075
3000 0.00219029992079537
3010 0.00186510146837501
3020 0.00176396336176408
3030 0.00174757332867657
3040 0.00179916206177448
3050 0.00174470819686265
3060 0.00186024359610005
3070 0.00215337983477391
3080 0.00262018748119022
3090 0.00163733401815044
3100 0.002113738368443
3110 0.00160139500152098
3120 0.00194523509030418
3130 0.00308463220016435
3140 0.00249464839943678
3150 0.00229058787299442
3160 0.00215791029002771
3170 0.0023059894826571
3180 0.00240617892417472
3190 0.0022966945016928
3200 0.00280370797778847
3210 0.0030446186331728
3220 0.00228039856273949
3230 0.00219698057702472
3240 0.00208346646723119
3250 0.00156440803334464
3260 0.00180286680954502
3270 0.000884957453026313
3280 0.00184252910019357
3290 0.00142563142897458
3300 0.00169528823280452
3310 0.00172320979903792
3320 0.00153001082654408
3330 0.00148306824167454
3340 0.00189886918399783
3350 0.00202656510271866
3360 0.00152392027330799
3370 0.00167648387306444
3380 0.00170895222587346
3390 0.00212970990379958
3400 0.00237347948743771
3410 0.00249876760955549
3420 0.00167234705522235
3430 0.00204032566537032
3440 0.00227506030594206
3450 0.00245787022384409
3460 0.00194094629323609
3470 0.0021085170055152
3480 0.00222186630004467
3490 0.00181952958548058
3500 0.00206545378212496
3510 0.00247598087049435
3520 0.00203361203203943
3530 0.00134083299843947
3540 0.00115490309049059
3550 0.00145322131236678
3560 0.00154192406835604
3570 0.00171947799563174
3580 0.0012858400118701
3590 0.00149610727129282
3600 0.00147988733814433
3610 0.0015607458140116
3620 0.00142018802512808
3630 0.00179793106337738
3640 0.00215626480894577
3650 0.00129946856777466
3660 0.00187499997569696
3670 0.00162702069677416
3680 0.00139698448937661
3690 0.00157378830076655
3700 0.00131510480194861
3710 0.00174924794803698
3720 0.00117490452881354
3730 0.00147222124105394
3740 0.00131384893442202
3750 0.00083312293050274
3760 0.00157071567529936
3770 0.00110169102278714
3780 0.00129269685706484
3790 0.00108248872319401
3800 0.00121118208174062
3810 0.00162057576609317
3820 0.00176767261227056
3830 0.00140921896538826
3840 0.00183419431817084
3850 0.00199259407952572
3860 0.00231024568491796
3870 0.00245684192529201
3880 0.00208749913781805
3890 0.00126101114179288
3900 0.00189254970940457
3910 0.00202716484318688
3920 0.00216652817408833
3930 0.00123711728000458
3940 0.0011386777768083
3950 0.00120730925397577
3960 0.00219596994063427
3970 0.00203114496422476
3980 0.00136097457841948
3990 0.00119966289321126
4000 0.00120267126599291
4010 0.00110489979685528
4020 0.00136775831645552
4030 0.00145565414596704
4040 0.00092948136352928
4050 0.00113372051477587
4060 0.00075929053845433
4070 0.00135843938689124
4080 0.00128686649351155
4090 0.00145734805771921
4100 0.00140493138369303
4110 0.000958314204077607
4120 0.0010462966176714
4130 0.00118822082410366
4140 0.00157948994129904
4150 0.00105811829561653
4160 0.000733650259503658
4170 0.000973531071152001
4180 0.000921614013604185
4190 0.000965078280768355
4200 0.00117017869626885
4210 0.00130134871867064
4220 0.000888966351679649
4230 0.00145201217506103
4240 0.000925324422353855
4250 0.00134583826247081
4260 0.00120434699856887
4270 0.00113010939002622
4280 0.0013106126740991
4290 0.00131368607263764
4300 0.00154841488825139
4310 0.00162551693138563
4320 0.00141687073650017
4330 0.00115524912926108
4340 0.00128117876630706
4350 0.00144413543732109
4360 0.00119898279679231
4370 0.00100956535341392
4380 0.00121077972637747
4390 0.0012829576870157
4400 0.00122055307453839
4410 0.00171710548508117
4420 0.00171620656334366
4430 0.00152603054989168
4440 0.00172680109060932
4450 0.00156409110930798
4460 0.00135360197936534
4470 0.00141143235483393
4480 0.00143715946135205
4490 0.00112675003077073
4500 0.000713775721244858
4510 0.00105239140218867
4520 0.00112328858418388
4530 0.00144131665804463
4540 0.00157548851298313
4550 0.00156414016683329
4560 0.00213591890103754
4570 0.0012606327585193
4580 0.000975103145755518
4590 0.00122073334333238
4600 0.00087788067325943
4610 0.0011185347979291
4620 0.000969526496036931
4630 0.000746473096976903
4640 0.00113392227717146
4650 0.000715574255122364
4660 0.00114529409278172
4670 0.000692759971481879
4680 0.00103828210517431
4690 0.00140582030213465
4700 0.00110309087619273
4710 0.001065427681772
4720 0.00110544045383644
4730 0.000972730988708321
4740 0.000994604676999962
4750 0.000677697843979751
4760 0.000888479008455706
4770 0.000621824472457844
4780 0.000794318350473638
4790 0.000399045430420972
4800 0.000439179204044178
4810 0.000354262084134626
4820 0.000483272511859181
4830 0.000585145715436
4840 0.000550632144932896
4850 0.000887607033361223
4860 0.000677533351380486
4870 0.00137920027426031
4880 0.0013719264186693
4890 0.00102985575300726
4900 0.00124313493494849
4910 0.000915682832719981
4920 0.00106674590922001
4930 0.00103307707578024
4940 0.00170607961925714
4950 0.00147121354039594
4960 0.00102312294589469
4970 0.000666107503208047
4980 0.00102522605978363
4990 0.00123799442504865
5000 0.00103747336440816
5010 0.000918994153406045
5020 0.000387151553708476
5030 0.00108909393065868
5040 0.000851396055013174
5050 0.00131293401853346
5060 0.00138280897679901
5070 0.00122524747430054
5080 0.000757459561417155
5090 0.000928054191622568
5100 0.00125086192603018
5110 0.000834002675905083
5120 0.000544576943279995
5130 0.000674343020828471
5140 0.000740033780162707
5150 0.00107086824524065
5160 0.000832777403774111
5170 0.00110804486091093
5180 0.000964446844895753
5190 0.000920248372991289
5200 0.000945753756739553
5210 0.00049348606009539
5220 0.000991840067101595
5230 0.000670926809860297
5240 0.000935869357004237
5250 0.000780289277968372
5260 0.00106918786916894
5270 0.000450513247124009
5280 0.000744066667584968
5290 0.000808625255549972
5300 0.000726674911148443
5310 0.0010152578988105
5320 0.00082637772145073
5330 0.000629173403516966
5340 0.000379530130157021
5350 0.000547057273271055
5360 0.000545457416940594
5370 0.000473667689999164
5380 0.000700857769344984
5390 0.000676218129309252
5400 0.000482148208636296
5410 0.000698178305837531
5420 0.000598930539882793
5430 0.000595268093356729
5440 0.000777935368919135
5450 0.000596956509649262
5460 0.000731042099496498
5470 0.000471030527887347
5480 0.000892176696856662
5490 0.000755518461117284
5500 0.000750036898500941
5510 0.000943048185993074
5520 0.000768977191560385
5530 0.000972131435703171
5540 0.000969053111920817
5550 0.00077132043954193
5560 0.000916947855674339
5570 0.00105082079123638
5580 0.0011490621277141
5590 0.00101104801676606
5600 0.000887386010966783
5610 0.000594720535811414
5620 0.0006156432388591
5630 0.000518585939827691
5640 0.000652727225109044
5650 0.000847909370354875
5660 0.000868904698638154
5670 0.000852155817813906
5680 0.000927635149456619
5690 0.00101736289360436
5700 0.00133294249696976
5710 0.00128398987253681
5720 0.00177131703573078
5730 0.00134036769247065
5740 0.00140663034039855
5750 0.00154604257111042
5760 0.00133147797165707
5770 0.00122975253620472
5780 0.000763204028807529
5790 0.000639117517491395
5800 0.000516184921694396
5810 0.000486669204524668
5820 0.000398932449334528
5830 0.000343205216565684
5840 0.000318169360843222
5850 0.000290468860808685
5860 0.000396630349813512
5870 0.000328769356772099
5880 0.000562989351638537
5890 0.000781392382183183
5900 0.000753007496176164
5910 0.000573915812230022
5920 0.000647729186520405
5930 0.000524688257591112
5940 0.000407899464596058
5950 0.000549031054082457
5960 0.000521410302462671
5970 0.000292585083450948
5980 0.000334358052761346
5990 0.000480127835059723
6000 0.000381962020824639
6010 0.000254975883749203
6020 0.000334259536922319
6030 0.000536413440195986
6040 0.000630000159571792
6050 0.000421564043090923
6060 0.000514553017750843
6070 0.00049454756284432
6080 0.000484133125730967
6090 0.000541750344433059
6100 0.000446087865668255
6110 0.000359851843686018
6120 0.000307246985786149
6130 0.000281443707644707
6140 0.000215810777992176
6150 8.97290298299663e-05
6160 0.000342602020189739
6170 0.000283952173931905
6180 0.0003008922443387
6190 0.000283620745318459
6200 0.000537445235993366
6210 0.000432381050725982
6220 0.000430374556530963
6230 0.000497964750753116
6240 0.000478579265323322
6250 0.00030011884490167
6260 0.000705552116166184
6270 0.000786042344177107
6280 0.000802031525694218
6290 0.000624589683524181
6300 0.000348770241894453
6310 0.000566282351879039
6320 0.000536163734997914
6330 0.000566801723357351
6340 0.00040897980213918
6350 0.000714194190960086
6360 0.000747928244672931
6370 0.000611810698772508
6380 0.000392684548923003
6390 0.000621634463759672
6400 0.000481338869925886
6410 0.000297028136352727
6420 0.000385007861232996
6430 0.000251863418623075
6440 0.000480488044371809
6450 0.000497913137217509
6460 0.000425481400913967
6470 0.000382421549896223
6480 0.000390615521799756
6490 0.000372382401632988
6500 0.000334951957726741
6510 0.000374951706205728
6520 0.000194618958897104
6530 0.00045001749321125
6540 0.000759481022858533
6550 0.000461873843632142
6560 0.000241939205979132
6570 0.000286030456007129
6580 0.000409796983929545
6590 0.000293283378736137
6600 0.000461242404981783
6610 0.000745713411222955
6620 0.000486645763180217
6630 0.000727524804625973
6640 0.000996386025050846
6650 0.000733234075636434
6660 0.000830679314188471
6670 0.00134572483482297
6680 0.000548627807391045
6690 0.000671507846135704
6700 0.00067875118110348
6710 0.00076241092671875
6720 0.000886214148363598
6730 0.000712863123760775
6740 0.000519477891534034
6750 0.000635192755727851
6760 0.000569642566981613
6770 0.000710818225632609
6780 0.00105076043621383
6790 0.00148874366423845
6800 0.00121003793109431
6810 0.00131939708525808
6820 0.00096812824312872
6830 0.00105625705764563
6840 0.000990304105690415
6850 0.00108629266415049
6860 0.000826658725509629
6870 0.000591402243993173
6880 0.000474294540685038
6890 0.000377815688795277
6900 0.000413310332401615
6910 0.000282164885698959
6920 0.000390122496748326
6930 0.000465536609694452
6940 0.000259212040711999
6950 0.000427363869592052
6960 0.000564630420165849
6970 0.00057638246811307
6980 0.000506685868783311
6990 0.000165634238033548
7000 0.000423135172427499
7010 0.000468952446424089
7020 0.00062130403847834
7030 0.000590093921267582
7040 0.000743030495089991
7050 0.000206278509591468
7060 0.000305417929765231
7070 0.000687124720481696
7080 0.00062478395265987
7090 0.000580337816774692
7100 0.000900759283483513
7110 0.00127225347303037
7120 0.000846744513485061
7130 0.000739121315441474
7140 0.00065465414098518
7150 0.00059686304061154
7160 0.000596550539119485
7170 0.000465635741126617
7180 0.000588307676757876
7190 0.000633798838904532
7200 0.000595055093894362
7210 0.000577363915944199
7220 0.000610523687406324
7230 0.000961641412536146
7240 0.000453264088655718
7250 0.000830463883382122
7260 0.000800681402418531
7270 0.000831955905228605
7280 0.000353441774903988
7290 0.000448915316704525
7300 0.000414343351064681
7310 0.000605418713941027
7320 0.000417317103799716
7330 0.000722205330457295
7340 0.000574586641214153
7350 0.000606419983610162
7360 0.000436014845474434
7370 0.0002685054554272
7380 0.000252801585728163
7390 0.000311087046638687
7400 0.000242769539698783
7410 0.000150960212286589
7420 0.00013021742661953
7430 0.000146225664995663
7440 0.00019075398494901
7450 0.000257927881612942
7460 0.000254617352509643
7470 0.000152934412482362
7480 0.000201068230246249
7490 0.000140637889133989
7500 0.000149667031899167
7510 0.000100609486115551
7520 0.000223751964326513
7530 0.000182728234126674
7540 0.000104827126371811
7550 0.000135374820701797
7560 0.000145036395275853
7570 0.000151147350384965
7580 0.000100739928349526
7590 0.000144890921717982
7600 0.000107989148178657
7610 0.000172432396024163
7620 0.000270344521004118
7630 0.000295906529131505
7640 0.000124287127716689
7650 0.000227301708412471
7660 0.000166691605533614
7670 0.000277192683844611
7680 0.000249650875381325
7690 0.00054505133575316
7700 0.000473594621291366
7710 0.000579309758215425
7720 0.000226041662171783
7730 0.000468508718647534
7740 0.000383805406017104
7750 0.000496184965572177
7760 0.000409343917876377
7770 0.000428474370455599
7780 0.000350716983112723
7790 0.000330580413256184
7800 0.000366506449784841
7810 0.000238631127985922
7820 0.000220541395740495
7830 0.000159002631899973
7840 0.000310768469381678
7850 0.000337595768248498
7860 0.000273152893468446
7870 0.000211165701440231
7880 0.000262864167512648
7890 0.000378327894686728
7900 0.000278639367372227
7910 0.000170370771132267
7920 0.000362143625830644
7930 0.000533372077513352
7940 0.000294353791412923
7950 0.000208068495984149
7960 0.00023842028191431
7970 0.000265642158129381
7980 0.00021757685016895
7990 0.000225825456640912
8000 0.000195087192999275
8010 0.000251890817084558
8020 0.000273466571177985
8030 0.000345775445718465
8040 0.000192579062944124
8050 0.000152469104293142
8060 -6.87599268696629e-05
8070 0.000802788376810629
8080 0.000533040741628713
8090 0.000675161185341466
8100 0.000623722344226355
8110 0.000878677813369991
8120 0.00102239273190455
8130 0.00106408150086661
8140 0.000952802054502486
8150 0.00120560898106459
8160 0.00133210315965688
8170 0.00078204545194451
8180 0.000497709078348233
8190 0.000420747806949844
8200 0.000640583797015131
8210 0.000554381842358193
8220 0.000559097098549074
8230 0.000299954263624155
8240 0.000408190146860282
8250 0.000360773262998113
8260 0.00026482228432823
8270 0.000915487165766032
8280 0.000381545242728841
8290 0.000592143329344134
8300 0.000739033266616543
8310 0.000720082097906548
8320 0.000969451107245762
8330 0.00118038428238222
8340 0.00108295471801719
8350 0.00104956386267902
8360 0.000840120090865705
8370 0.000958442759100476
8380 0.000787482915911503
8390 0.000486683168670839
8400 0.000505277141783381
8410 0.000310429855264759
8420 0.000171020129426764
8430 0.00016035334102969
8440 0.000245952676836827
8450 0.000275428442022964
8460 0.00019953309086282
8470 0.000194564518147674
8480 0.000206377139084101
8490 0.0002127256295519
8500 0.000207623211593616
8510 0.000173410553757234
8520 0.000221969274990743
8530 0.00023426573052426
8540 0.00022340940984429
8550 0.000329101461534065
8560 0.000368151206775971
8570 0.000461962467118361
8580 0.000365432944143989
8590 0.000308854396784787
8600 0.000298231974872726
8610 0.000269255145359949
8620 0.000349255041788408
8630 0.000420374303232708
8640 0.00037920300338685
8650 0.00054215364038035
8660 0.000275459100903496
8670 0.00016994700474396
8680 0.000143606455284279
8690 9.44218579919343e-05
8700 4.42527316983299e-05
8710 0.000121273407204584
8720 0.000143725472435932
8730 0.000115604748913028
8740 8.06021483284439e-05
8750 7.02056699609171e-05
8760 0.00013448989534986
8770 0.000103679195258515
8780 0.000191521911493455
8790 0.000135607127188477
8800 0.000120153584673329
8810 7.92095567860536e-05
8820 0.000142043197109087
8830 0.000146765141180178
8840 0.000193878076547191
8850 0.000146116941318442
8860 0.000137365627201404
8870 0.00029027629503892
8880 0.00018057191032764
8890 0.000213900597631382
8900 0.000230747346195955
8910 0.000186750376545158
8920 0.000138551591386158
8930 0.000201177280202614
8940 0.000213336076919567
8950 0.000248260770267539
8960 0.000105656576801688
8970 0.000142908108137099
8980 0.000208255023367317
8990 0.000243800171532083
9000 0.000173618270331802
9010 0.000167560794241877
9020 9.41878497507328e-05
9030 7.93936636761718e-05
9040 0.00017060653747064
9050 0.000295636682339044
9060 0.000209729911201177
9070 0.000518340527738119
9080 0.000571301851774022
9090 0.000867301212053816
9100 0.000519808388597508
9110 0.000207915001841197
9120 0.000172587890342206
9130 0.000338044507115118
9140 0.00034114263712543
9150 0.000192243426682192
9160 0.000157019064639377
9170 0.000276731468658126
9180 0.000301442448887165
9190 0.000445524970436299
9200 0.000648200114033372
9210 0.000834004919608772
9220 0.000648628255011461
9230 0.000793314630007332
9240 0.000595573204340768
9250 0.000451740705806826
9260 0.000328502188505276
9270 0.000695941806372861
9280 0.000507731158774215
9290 0.000991467859662489
9300 0.000362219365759454
9310 0.00051928851741392
9320 0.000233546489328364
9330 0.000463563144566374
9340 0.000332329679977988
9350 0.000765404259956378
9360 0.000436938090139971
9370 0.000571715581447265
9380 0.000380669996586294
9390 0.000283272378164324
9400 0.000323927739415174
9410 0.000294412536712389
9420 0.000312538311954617
9430 0.000308671653806751
9440 0.000481405504670934
9450 0.000380209229114843
9460 0.000262079330338379
9470 0.000497603072992032
9480 0.000362786114661997
9490 0.000515433250281826
9500 0.000476662505251435
9510 0.000488279788756362
9520 0.00067265425975553
9530 0.000576759415005796
9540 0.000459635221979221
9550 0.000238882080139855
9560 0.00012697320108524
9570 0.000225081508365019
9580 0.000199455269879912
9590 0.00029259085728119
9600 0.000333464044630711
9610 0.000195358393532348
9620 0.000164601956167401
9630 0.000243720442880803
9640 0.000335396398668692
9650 0.000148706657322147
9660 0.00058805985567382
9670 0.000491803283941441
9680 0.000609778794096917
9690 0.000556637868701879
9700 0.000392413155664671
9710 0.000262693267865813
9720 0.000448310605826654
9730 0.000740701513862383
9740 0.0010522162229653
9750 0.000428800932894774
9760 0.000529690449665789
9770 0.000401358352788818
9780 0.000317349446577106
9790 0.000280722940595739
9800 0.000556559635236405
9810 0.000351987056691895
9820 0.000485839237866131
9830 0.000349583043208189
9840 0.000279324201781009
9850 0.000215412197171237
9860 5.51588717450408e-05
9870 0.000652167257372606
9880 0.000614796703719352
9890 0.000446770789525789
9900 0.000431377428262429
9910 0.0004822106744923
9920 0.000472922394568764
9930 0.000486915966524687
9940 0.000399317294713399
9950 0.000396583295961145
9960 0.000338633354743
9970 0.000243231938964877
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.0831764133270578
10 0.0226333831327141
20 0.0119151418260054
30 0.00718726096546146
40 0.00738938753664507
50 0.00657704663679495
60 0.00465644133710839
70 0.00363610546804921
80 0.00283308102575063
90 0.000604972239366699
100 0.00097625492572325
110 0.00251639321053091
120 0.00464340854226123
130 0.00218664106734224
140 0.00277577517364278
150 0.00321625020839235
160 0.00350329522970753
170 0.00140424072180053
180 0.0020654252038733
190 0.002734434213111
200 0.00291590756220131
210 0.00300850016063947
220 0.00337444554427464
230 0.0028857275784668
240 0.0027961658475931
250 0.00122991587570004
260 0.00177798995837241
270 0.00456973994488136
280 0.00574332643038844
290 0.00266881214816635
300 0.00363255628569277
310 0.00268184738691843
320 0.00405336928803649
330 0.00341975866299755
340 0.0024297415437853
350 0.00408971922136736
360 0.00395671143851423
370 0.00456703786683605
380 0.00366960995735866
390 0.00487408587237617
400 0.00681846200808143
410 0.00380349190552079
420 0.00450461142382471
430 0.00323094272523974
440 0.00244981291077562
450 -0.000133529747514514
460 0.00309280554674651
470 0.00286429662341831
480 0.00199369830120389
490 0.00366997786852892
500 0.00413882919547021
510 0.00666608056543868
520 0.0055400456877654
530 0.00219202475331413
540 0.00394280227059713
550 0.00435312960772955
560 0.00350996825117769
570 0.00176854932192388
580 0.00410333710715001
590 0.00385424924325616
600 0.00518772917954616
610 0.00246814937118097
620 0.00323454535188969
630 0.0036312822633354
640 0.00604244091088699
650 0.00549462198165998
660 0.00067466307390303
670 0.00184838565962048
680 -0.00166515852452382
690 0.00255821906411767
700 0.0045249916942838
710 0.00349702762597084
720 0.00488354533339723
730 0.00556949730148164
740 0.00310989175523798
750 0.00406053103809321
760 0.0031757413081161
770 0.00254288828091979
780 0.00433648782046808
790 0.0029672465413669
800 0.00408782692390958
810 0.000939178428838203
820 0.00327883063135232
830 0.00302440446461441
840 0.00372303456601133
850 0.00442644598503459
860 0.00232175663736637
870 0.00600886294764825
880 0.00357534890402921
890 0.0030508531366225
900 0.00294703752500306
910 0.00408093256777893
920 0.00348336404818994
930 0.00115745756146524
940 0.00157508912553845
950 0.00306391733704091
960 0.00423899367165265
970 0.00195615251367338
980 0.0037453049981105
990 0.00562586010833372
1000 0.0015015953861458
1010 0.00273956809341487
1020 0.00298094781208893
1030 0.00475931043381643
1040 0.00560540934986849
1050 0.00604809800823103
1060 0.00488387049129961
1070 0.00506117384927939
1080 0.0051451302306763
1090 0.00327791487784726
1100 0.00337131458514409
1110 0.00327728384930694
1120 0.00428189631866068
1130 0.00451186311391501
1140 0.00280048471237781
1150 0.00463202502225446
1160 0.00301805555416212
1170 0.00280250692794047
1180 0.00624756404283725
1190 0.0022777218602883
1200 0.00310076964459785
1210 0.00455335891926269
1220 0.00287060416600813
1230 0.00190424602526568
1240 0.00303524353331499
1250 0.00597420793187698
1260 0.00415881160923381
1270 0.00571165610692892
1280 0.00497428501054474
1290 0.00452136011620266
1300 0.0041698535102123
1310 0.00205524805785459
1320 0.00325185460636584
1330 0.00394415614508076
1340 0.00353191934866728
1350 0.00408441103415963
1360 0.00440758333747662
1370 0.0045709991466449
1380 0.00201617664966232
1390 0.00284861279853133
1400 0.00346597415197622
1410 0.00189062352117296
1420 0.00491576952065278
1430 0.00415284167135298
1440 0.00407516962740923
1450 0.00154255859384058
1460 0.0039081689387194
1470 0.00424827447373161
1480 0.0041637958251111
1490 0.00369413133536613
1500 0.0027550734791321
1510 0.00463807021486623
1520 0.00513776256310342
1530 0.00255697846948438
1540 0.00227062895804447
1550 0.00374534588804956
1560 0.00402448597850863
1570 0.00394255739081286
1580 0.00311928745421379
1590 0.00336529396607623
1600 0.00180053946279484
1610 0.00379832186264208
1620 0.00259292741385746
1630 0.00184806894483163
1640 0.00198359527754547
1650 0.00277259932901808
1660 0.00238940199297564
1670 0.0074250638445662
1680 0.00680142813780515
1690 0.00446656670823227
1700 0.00391739534253124
1710 0.00582776326946722
1720 0.00352292264386994
1730 0.00352111206240852
1740 0.00370095994458624
1750 0.0049116335722608
1760 0.00623654667763224
1770 0.00489683568749542
1780 0.00426636114989408
1790 0.00275015125270201
1800 0.00435503077370784
1810 0.00525133671702342
1820 0.00383793703395106
1830 0.00451872701444441
1840 0.00347236916647249
1850 0.00234604232504831
1860 0.00324957825489578
1870 0.00447320405100943
1880 0.00328207661901467
1890 0.00135401948776288
1900 0.00374575586584405
1910 0.0035775488616198
1920 0.00324374958426035
1930 0.00345503920603798
1940 0.0039550722808002
1950 0.00342663155776896
1960 0.00445984852987481
1970 0.00239094608045087
1980 0.00284510539050179
1990 0.00240969309463558
2000 0.00233091026879655
2010 0.00281600037678406
2020 0.00404122018379896
2030 0.00307067036459036
2040 0.00394121859725417
2050 0.00255622484947991
2060 0.00383074855085843
2070 0.000653519056018546
2080 0.00507402047980793
2090 0.00239900644521996
2100 0.00478171010690633
2110 0.00415867165196884
2120 0.00257946339287557
2130 0.00270725781388541
2140 0.00356255748164347
2150 0.00304015137084113
2160 0.00374899270381656
2170 0.00334392999658815
2180 0.0026733879153937
2190 0.00180832837168178
2200 0.00192823590492567
2210 0.00139081735597903
2220 0.0035184094846222
2230 0.00321600236038874
2240 0.00334354816070937
2250 0.00352252612069576
2260 0.0048684852434391
2270 0.0016465555541772
2280 0.00263377210660396
2290 0.00366378757290155
2300 0.00215841795675512
2310 0.00408029887620808
2320 0.00382727280963942
2330 0.00456454094480758
2340 0.00300569983232134
2350 0.00350730055251149
2360 0.00368131050207084
2370 0.00223082466293716
2380 0.00278759697465192
2390 0.00449079294183339
2400 0.00438545038710109
2410 0.00427525143063372
2420 0.00325546385594004
2430 0.00297422819921634
2440 0.00238873474286818
2450 0.00203437671851264
2460 0.00250536694916932
2470 0.00245611034692278
2480 0.0018492781823035
2490 0.00177779375331524
2500 0.0017292339456667
2510 0.0020761769715296
2520 0.0021259947441094
2530 0.00273788647413883
2540 0.00354677163608049
2550 0.00262318852120442
2560 0.00323345350483937
2570 0.00130915739453022
2580 0.00363168289829404
2590 0.00294109823619996
2600 0.00125325020621884
2610 0.00446436847961774
2620 0.00263077852144381
2630 0.00218838231038291
2640 0.00291371470511701
2650 0.00276068804552483
2660 0.00297851392572721
2670 0.00291021470868925
2680 0.00207743754881729
2690 0.00118121490628526
2700 0.00384095844846388
2710 0.00200668252969294
2720 0.00369866709109599
2730 0.00199059265392704
2740 0.000887271542960534
2750 0.00193383889125294
2760 0.00296895379669433
2770 0.00183071913366385
2780 0.00212156549537746
2790 0.00161158901474011
2800 0.00200311282446177
2810 0.00197479705372266
2820 0.000933778729608024
2830 0.00273584832671026
2840 0.00356907420415775
2850 0.00237884409721677
2860 0.00266224523351416
2870 0.00216396349085721
2880 0.00260209965188908
2890 0.00247649596711189
2900 0.00314836984667948
2910 0.00225585356408711
2920 0.00176461727557068
2930 -0.000967480009536637
2940 0.00164295939395389
2950 0.00224422321135743
2960 0.00188521267648943
2970 0.00127413167336834
2980 0.00344998068080227
2990 0.00218294354849265
3000 0.00244634551270839
3010 0.00186299402584033
3020 0.00154608015961609
3030 0.00138612341249049
3040 0.00126492611612645
3050 0.001069802583554
3060 0.00128437281665775
3070 0.00212304805150096
3080 0.00314920345156266
3090 0.0013699988477562
3100 0.00212444266331746
3110 0.000637682795365125
3120 0.000784263880433757
3130 0.00281015188350791
3140 0.00182715066198881
3150 0.00198716815113432
3160 0.00177129450720019
3170 0.00226677411192543
3180 0.00261868645846501
3190 0.00209641639162936
3200 0.00272959026354808
3210 0.00338708177700842
3220 0.00227737135837823
3230 0.00215497309884121
3240 0.00210400659722517
3250 0.00139676406301644
3260 0.00206499979975683
3270 0.000528527100171162
3280 0.00230121710155076
3290 0.00150746620046788
3300 0.00204186094996007
3310 0.00191964469925661
3320 0.0013239419020632
3330 0.00107199677121699
3340 0.00188951216358326
3350 0.00226015301179283
3360 0.0010969377750433
3370 0.00127431359225595
3380 0.000936811442467494
3390 0.001468513239176
3400 0.00228578865385766
3410 0.00277888064373741
3420 0.00117036780045288
3430 0.00178665668833047
3440 0.00182996278097127
3450 0.00207640426873177
3460 0.00155249514887462
3470 0.00194031386554251
3480 0.00199484819851999
3490 0.00115409133443694
3500 0.00201545055641189
3510 0.00317199205645607
3520 0.00255624741526675
3530 0.00141859035502351
3540 0.000987632149158724
3550 0.00151834147994591
3560 0.00143660468133303
3570 0.00175535530700219
3580 0.00103134918734776
3590 0.00165159471253723
3600 0.00161072886448143
3610 0.0016390526038171
3620 0.00121342520015544
3630 0.00162075910371292
3640 0.00238477228731107
3650 0.000940085147148763
3660 0.00217709987210096
3670 0.0016794295365694
3680 0.00128506191657949
3690 0.00165893322264595
3700 0.0010431867670271
3710 0.00191091501762011
3720 0.000942377544720205
3730 0.00149130340904671
3740 0.00116808103465988
3750 0.000295655789302176
3760 0.00174450436631139
3770 0.000996083325147936
3780 0.00146022294640366
3790 0.0010811977430651
3800 0.000958088963959601
3810 0.00143781382318847
3820 0.00158534918147352
3830 0.00107267765465676
3840 0.00186403284017238
3850 0.00195141334070744
3860 0.00235474584865406
3870 0.00280930471921163
3880 0.00239487636635842
3890 0.000657391265247624
3900 0.00181866504292517
3910 0.00224382819887114
3920 0.00290872964253502
3930 0.0013336373725082
3940 0.000767372129782432
3950 0.000648906210663109
3960 0.00256669545764998
3970 0.00248781170517229
3980 0.00130998277533233
3990 0.00110921981913519
4000 0.00107853162275055
4010 0.000787098557424645
4020 0.00143188420592209
4030 0.00170433807679592
4040 0.000785256058847515
4050 0.00130825610746092
4060 0.000455481427271864
4070 0.00132416431017401
4080 0.0012368191134963
4090 0.00185535942624191
4100 0.00197328454644191
4110 0.000916011413013658
4120 0.000903137586474614
4130 0.00104126526452976
4140 0.0020868571443297
4150 0.00114760472806091
4160 0.000625421510219846
4170 0.00103415868582561
4180 0.000819036480221441
4190 0.000715883914412168
4200 0.00109084375031016
4210 0.00147142652001884
4220 0.00071278157774993
4230 0.00180276225812721
4240 0.00073493761441471
4250 0.00146773322660798
4260 0.00132277999992773
4270 0.00111548934758526
4280 0.00135379514339293
4290 0.00130495200250376
4300 0.00178924835037338
4310 0.00198405157838222
4320 0.00135946588206501
4330 0.000627980966278253
4340 0.00109337336322317
4350 0.00145614788302377
4360 0.00112467802970757
4370 0.000747736211674347
4380 0.00110531551753808
4390 0.00123396878458334
4400 0.00103649239310841
4410 0.001737195363778
4420 0.00158197263310411
4430 0.00133241815913133
4440 0.0018301424470078
4450 0.00169941753143379
4460 0.00129159598342958
4470 0.00135256631871332
4480 0.00157674099612473
4490 0.00138989477651434
4500 0.000668020002407076
4510 0.000971006714299043
4520 0.00073017684608957
4530 0.00119748152342756
4540 0.00137125309628501
4550 0.00132985738776158
4560 0.00234391985542584
4570 0.00106546062892285
4580 0.000717959639689205
4590 0.00116275414814335
4600 0.000265966235936119
4610 0.00100955774323974
4620 0.000948190309215347
4630 0.000674914853590287
4640 0.00124714565567513
4650 0.000557857380890777
4660 0.00131359365681072
4670 0.000575839444644631
4680 0.00125320153369736
4690 0.00187481082072059
4700 0.00116494726653308
4710 0.00106942416154653
4720 0.00114960146170387
4730 0.00109317160446785
4740 0.001231110089818
4750 0.000732034763033679
4760 0.00118958371080848
4770 0.000706784333170012
4780 0.00106731376282079
4790 0.000389151244216731
4800 0.000574910871547417
4810 0.000394858368681758
4820 0.000479843273175739
4830 0.000576861034217409
4840 0.000306715035515376
4850 0.000653800754347505
4860 0.000250036499439673
4870 0.00165052225757443
4880 0.00170436300945176
4890 0.000992873989810571
4900 0.00138795828129086
4910 0.000726599426944221
4920 0.000726521380589816
4930 0.000583141290480085
4940 0.00194321931926094
4950 0.00191765288824886
4960 0.00126720779060528
4970 0.000609822823418868
4980 0.00124167191940612
4990 0.00163304695221593
5000 0.00119639843271989
5010 0.000982312176608068
5020 -0.000155332984428312
5030 0.00091671770136118
5040 0.000514832437959718
5050 0.00156920196792172
5060 0.00168593097290922
5070 0.00136553339104272
5080 0.000612636799228334
5090 0.00102842136624756
5100 0.00160271989249134
5110 0.000858198241404988
5120 0.000305998556594012
5130 0.000626111059842375
5140 0.000795143574668045
5150 0.00137685411677745
5160 0.000884432521973235
5170 0.00132309634965444
5180 0.000993816698068035
5190 0.000876959264085834
5200 0.00106841746954112
5210 0.000219829958118743
5220 0.00117294263938796
5230 0.000658312037582118
5240 0.00128208751041418
5250 0.000942607843341527
5260 0.00139627005095724
5270 0.00025257682801575
5280 0.000787450068930976
5290 0.000922112576861857
5300 0.000732912348534306
5310 0.00128071632483544
5320 0.00100993427475211
5330 0.000735157104310263
5340 0.000326181551649925
5350 0.000523634738687659
5360 0.000446640421590259
5370 0.000398198812823565
5380 0.000737274404283097
5390 0.000741721412752851
5400 0.000407562374512943
5410 0.000820199000343589
5420 0.000586938105474733
5430 0.000577619624581732
5440 0.000985577876296693
5450 0.000712766690289615
5460 0.000901759746051361
5470 0.000266286585963404
5480 0.000942649645158126
5490 0.000739678671791005
5500 0.000691387139892652
5510 0.000896064324340121
5520 0.000558640629204716
5530 0.000997557725574935
5540 0.0010576158169976
5550 0.000583120881552178
5560 0.000824270366521847
5570 0.00120757555737124
5580 0.00157237120784502
5590 0.00144325277367999
5600 0.00115133082939187
5610 0.00054026517072804
5620 0.000560106630078091
5630 0.000318784088623417
5640 0.000520494664899043
5650 0.000914536435501094
5660 0.00091855417650522
5670 0.000783548195031742
5680 0.000852662048996627
5690 0.000951210002463869
5700 0.00143860743642158
5710 0.00115604229103709
5720 0.00209205564327689
5730 0.00128172428623492
5740 0.00138690812773524
5750 0.00165991117302387
5760 0.00154240643435769
5770 0.00174714676694833
5780 0.00104278292801334
5790 0.000788216740019372
5800 0.00058205731240648
5810 0.000562604774451173
5820 0.000541013906423681
5830 0.000467394257765277
5840 0.000393593944315053
5850 0.000257629756063612
5860 0.000315826504996082
5870 8.28297740727611e-05
5880 0.000505116545705237
5890 0.00092817407817543
5900 0.000932166357170621
5910 0.000665419190060044
5920 0.000801400981694931
5930 0.000593105528922866
5940 0.000411757153285584
5950 0.000696629270653458
5960 0.000703082417485512
5970 0.000275919418400278
5980 0.000322836641796082
5990 0.000639892842135261
6000 0.000457475144067189
6010 0.000167545876236509
6020 0.000290742744916698
6030 0.000625074934732078
6040 0.000789638596684549
6050 0.000354414668776642
6060 0.000521765895949068
6070 0.000513508410418271
6080 0.000565181022279329
6090 0.000716355441992785
6100 0.000582672124104256
6110 0.00044303466337087
6120 0.000407595096338556
6130 0.000335999457958377
6140 0.000190635958479035
6150 -6.71297832181241e-05
6160 0.000434236492913527
6170 0.000301295811859992
6180 0.000263457293428449
6190 0.000213769834590104
6200 0.000655644339296046
6210 0.000444740145759624
6220 0.000480091842730491
6230 0.00059353134985862
6240 0.00049724794633642
6250 1.3506434951488e-05
6260 0.00070488754732268
6270 0.000828159239876781
6280 0.00101312399492397
6290 0.000772366882416849
6300 0.00024034998448427
6310 0.000623657358726998
6320 0.000562022867503794
6330 0.000635735287000477
6340 0.000279610530791712
6350 0.000868697490717688
6360 0.000984791696266051
6370 0.000763171305199778
6380 0.000402612671846758
6390 0.000836796008727971
6400 0.000535166461438352
6410 0.000226492205042894
6420 0.000461647940608045
6430 0.000276647947445647
6440 0.000610828183018752
6450 0.000570691527071871
6460 0.000440191423173822
6470 0.000499184387871744
6480 0.000577066429917029
6490 0.00052184193171283
6500 0.000415551313222455
6510 0.000361125028715744
6520 -7.78014201697477e-05
6530 0.000414844774389091
6540 0.00112744699686177
6550 0.000628567195636897
6560 0.000213516036639181
6570 0.000228055548043553
6580 0.000413852671133059
6590 0.00010120401479506
6600 0.000269102714738648
6610 0.000671937691070765
6620 0.00024524192245083
6630 0.000813812233801043
6640 0.00121475399545209
6650 0.000572904115195299
6660 0.000588730886795426
6670 0.00175079331774241
6680 0.000430049815196837
6690 0.000778430237925234
6700 0.000771744573716622
6710 0.000885341240252073
6720 0.00106515168517189
6730 0.00077004883583768
6740 0.000372971621548379
6750 0.00058352235874989
6760 0.000410289663009482
6770 0.000332523427450268
6780 0.000872541923828749
6790 0.00181189906536669
6800 0.00132328093288244
6810 0.00128445858359981
6820 0.000648120517806881
6830 0.00101131928805826
6840 0.00109234603106253
6850 0.00150207354334693
6860 0.00117339565573907
6870 0.000769649121454285
6880 0.000592424793878548
6890 0.000418941911014385
6900 0.000502740192282052
6910 0.000258412726038448
6920 0.000408473085828604
6930 0.000553938303733207
6940 0.000193748092093617
6950 0.000530239344513673
6960 0.00074653184432521
6970 0.000782527977754178
6980 0.000581200434693254
6990 -0.000118093955450283
7000 0.000333065355419667
7010 0.000509345269017748
7020 0.000806766082270081
7030 0.000802446382094621
7040 0.00105078498791188
7050 2.96513051550066e-05
7060 0.00010516486325574
7070 0.000660085658695769
7080 0.000369610514558972
7090 0.000297493545229639
7100 0.000858216052218908
7110 0.00164841937050835
7120 0.000940131799003782
7130 0.0008753119642573
7140 0.000817832639830376
7150 0.000766068574195798
7160 0.000750855720997039
7170 0.00053352609972095
7180 0.000751068791907304
7190 0.000792682194448511
7200 0.000663898186239391
7210 0.000554676563514873
7220 0.000457955109726592
7230 0.00111168850298597
7240 0.000360620709182839
7250 0.00103499159209227
7260 0.00104227134022374
7270 0.00117236873916598
7280 0.000366008585659654
7290 0.000402973640872517
7300 0.000295681567542026
7310 0.000598287700598084
7320 0.00020062304070215
7330 0.000756096543988064
7340 0.000682324918181077
7350 0.000886863719107262
7360 0.000679568063344553
7370 0.000374748161182468
7380 0.000349155538819581
7390 0.000457303979155229
7400 0.00033464195766226
7410 0.000145729311280413
7420 0.000104927664546573
7430 0.000171692840420267
7440 0.000253270821187872
7450 0.000397663714801824
7460 0.000408259829989004
7470 0.000218706230785995
7480 0.000268306792622546
7490 0.000161107045030326
7500 0.00021270552898908
7510 0.000143179512201301
7520 0.000335081282596459
7530 0.000260091174694019
7540 0.000129114342560399
7550 0.000185753175128518
7560 0.00021571908067078
7570 0.000223830736955765
7580 0.000123191491931291
7590 0.000169337432872398
7600 0.000100547066089832
7610 0.000183804460105543
7620 0.00035408969149415
7630 0.000405022871849875
7640 0.000110599071875789
7650 0.000234817511498763
7660 9.87216962661666e-05
7670 0.000309221630981751
7680 0.00019445271729617
7690 0.000686240616595284
7700 0.000503669884029581
7710 0.000742643661068922
7720 0.000115608035992065
7730 0.000446069307387603
7740 0.000279084337485186
7750 0.000638541423279328
7760 0.000536806465172019
7770 0.000576320875000156
7780 0.000415119513002362
7790 0.000375508920399885
7800 0.000467538218507508
7810 0.000282061133643599
7820 0.000205142717717996
7830 7.33231373480009e-05
7840 0.000392233495324349
7850 0.000461464793015294
7860 0.00031855713534341
7870 0.000199146312852451
7880 0.000291945516241484
7890 0.00048956550385492
7900 0.000335661501667306
7910 0.000114748675510225
7920 0.000473941995407776
7930 0.000760285677812756
7940 0.000312772057003647
7950 0.000180868008386303
7960 0.000275842828911979
7970 0.000378678761405213
7980 0.000283902377546143
7990 0.000270298654391684
8000 0.000129407967582068
8010 0.000212685733450596
8020 0.000344013653837563
8030 0.000519283261427094
8040 0.000196422401090958
8050 6.38035896421418e-05
8060 -0.000571253635156693
8070 0.000766787027097925
8080 0.000257732923139067
8090 0.000672151302813871
8100 0.000399386521948824
8110 0.000620326115182989
8120 0.000717454485516303
8130 0.000954765618781231
8140 0.000830555222702319
8150 0.00141002310289063
8160 0.00184719532525157
8170 0.00105937707882611
8180 0.000513114479767725
8190 0.00023614945663076
8200 0.000732044921764636
8210 0.000728342760997902
8220 0.000774154303072925
8230 0.000227022160447561
8240 0.000398887080328965
8250 0.000267057712736631
8260 -9.91342116170302e-06
8270 0.00107326268763816
8280 6.01179131976809e-05
8290 0.000553291705390555
8300 0.000801626187213067
8310 0.000665921150073886
8320 0.000941121339266734
8330 0.00135516287274713
8340 0.00117833587008052
8350 0.00114267970706702
8360 0.000903561200009415
8370 0.00131652563721096
8380 0.00113448106230077
8390 0.000654599877620945
8400 0.000741373699283181
8410 0.000400555440373113
8420 0.000142151815409827
8430 0.000137352993201046
8440 0.000294002162484115
8450 0.000378939296145721
8460 0.000252103315341953
8470 0.000251407772180279
8480 0.000255521378367655
8490 0.000195744494346742
8500 0.000203806528703499
8510 0.000213671558059707
8520 0.00030891215465013
8530 0.000259997916177021
8540 0.000199332634996625
8550 0.000298017618198701
8560 0.000374115677825528
8570 0.000542701674102115
8580 0.000388535706426669
8590 0.000311329133389509
8600 0.000326134986525914
8610 0.00030031198303962
8620 0.000382323603839
8630 0.000518255689958368
8640 0.000482098727412052
8650 0.000835648610280743
8660 0.000398886731371705
8670 0.000263868463014514
8680 0.000231836675354551
8690 0.0001251040235888
8700 5.52735358197908e-06
8710 0.000157986900208389
8720 0.00024623535186459
8730 0.000190723641521582
8740 0.000113205025049686
8750 8.79697574434848e-05
8760 0.000192198800946395
8770 0.000139792942298658
8780 0.000283977016314201
8790 0.000171510962377687
8800 0.000151153121822186
8810 4.15968075273984e-05
8820 0.000155794650565597
8830 0.000179394245303708
8840 0.000264063822635663
8850 0.000168376158379872
8860 0.000168961040891584
8870 0.00037903483586884
8880 0.000146106099885428
8890 0.000276706663704838
8900 0.000293837753820379
8910 0.000175587542416923
8920 9.34601798729056e-05
8930 0.000286103397178935
8940 0.000296084004802305
8950 0.000325324847001514
8960 1.28034797592975e-05
8970 0.000123924136779222
8980 0.000231052443997766
8990 0.000373338142499345
9000 0.000210534231556495
9010 0.000205301708021613
9020 2.60401824714628e-05
9030 -3.92977831984237e-05
9040 0.000101993759346057
9050 0.000325830316298438
9060 -7.38432148262205e-06
9070 0.000486207750574041
9080 0.000586662674887302
9090 0.00123554585686045
9100 0.000735233914515846
9110 0.000215694692870946
9120 0.000179988893993431
9130 0.000468214058170263
9140 0.000457429646235713
9150 0.000159953168083359
9160 0.000114099787415499
9170 0.000233504290415031
9180 9.76579631790885e-05
9190 0.000246776351313872
9200 0.000507101400818049
9210 0.000827203951354618
9220 0.000548574240175183
9230 0.00100282187863014
9240 0.000682315894780999
9250 0.000350538332776271
9260 9.43033092646216e-05
9270 0.00074252899809159
9280 0.00046359710968231
9290 0.00144716954522068
9300 0.000330510597414403
9310 0.000639946495950367
9320 0.000123875610349388
9330 0.000546185894933752
9340 0.000260050951895127
9350 0.000997820691647493
9360 0.000480494159465953
9370 0.000780072628111573
9380 0.000457851922148057
9390 0.000271219532336334
9400 0.000343981005262367
9410 0.000284650828024588
9420 0.000348690294931318
9430 0.00032528635008303
9440 0.00067524939140272
9450 0.000573228813597526
9460 0.00026467971720288
9470 0.000451762601066819
9480 0.000158867069761543
9490 0.000527357116277585
9500 0.000500544047578129
9510 0.000510799927058555
9520 0.000921668109751602
9530 0.00071356437009772
9540 0.00058021111772324
9550 0.000268808578329622
9560 0.00013519316692451
9570 0.000295917570983808
9580 0.000188454480269602
9590 0.000328214728415378
9600 0.000434714280080934
9610 0.0001814558470717
9620 0.000135479229584886
9630 0.000323213696123286
9640 0.000426837089805981
9650 -2.62361958379252e-05
9660 0.000699903411652149
9670 0.000511096147046284
9680 0.000674450354366537
9690 0.000671946853480724
9700 0.000278878920236598
9710 -0.000109089063331192
9720 0.000250438183204531
9730 0.000873946564102135
9740 0.00164252006663667
9750 0.000530228644297356
9760 0.000648646030800218
9770 0.000368243192296811
9780 0.000273965664983338
9790 0.000280082148967072
9800 0.000761762055077582
9810 0.000341913116353402
9820 0.000625784961473902
9830 0.000507004865339683
9840 0.000424155015850045
9850 0.00015963846442813
9860 -0.000524358876307835
9870 0.000506604603805185
9880 0.000690058392233427
9890 0.000535276758416809
9900 0.000392676307667296
9910 0.000373901526197109
9920 0.000405118472496358
9930 0.000592805181244866
9940 0.000450068762440283
9950 0.000496712160710802
9960 0.000420636300301391
9970 0.00028313176275466
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.19418925162346
10 0.0359761153674081
20 0.019304551181459
30 0.012967808745155
40 0.0119362031872372
50 0.00843227817659112
60 0.0069343104819734
70 0.0062355302576259
80 0.00797844838290814
90 0.00734167785015078
100 0.00631390386484203
110 0.00820326859475287
120 0.00989863134474362
130 0.0106178457303045
140 0.00789530963506621
150 0.00729919885380525
160 0.00693281920489255
170 0.00550622803315719
180 0.0063007496878248
190 0.00774443916181383
200 0.00857310919134932
210 0.0069380385624774
220 0.00697823820554618
230 0.00727574960168795
240 0.00637361899003963
250 0.00862685556160798
260 0.00881667390445131
270 0.00843641819634996
280 0.00957017230561647
290 0.010167569361754
300 0.0104843784089303
310 0.00819715846614372
320 0.00864598806252843
330 0.00743516178424265
340 0.00603948982574195
350 0.00752468680663334
360 0.0085462801689787
370 0.0105623228810806
380 0.0106649805112275
390 0.00967314877813248
400 0.00975219522695916
410 0.00731437763805655
420 0.00812383124176085
430 0.00729473856507752
440 0.0089852559647554
450 0.00816749401328881
460 0.00996776281320136
470 0.00957744365303169
480 0.00980019615219637
490 0.0105910677907618
500 0.00957702626657813
510 0.00980779438799732
520 0.00829704186655771
530 0.0068766057284925
540 0.00844285770374206
550 0.00826995130206155
560 0.0077603800147625
570 0.00630594652819457
580 0.0083413057362095
590 0.00832416693304776
600 0.0094249114630763
610 0.00928795265688644
620 0.00971171080918754
630 0.00916072993443052
640 0.0105250689411974
650 0.00925779230457053
660 0.00581134700202284
670 0.00684354111750741
680 0.00690654687452081
690 0.0108315028447543
700 0.0118044906814628
710 0.00689254274159698
720 0.00830209083932303
730 0.00805681894371633
740 0.00601427216648673
750 0.0070374164325902
760 0.00710042108760652
770 0.00657738128729326
780 0.00714189712527745
790 0.00676470046347444
800 0.00976050287891577
810 0.00871948129300431
820 0.010422054352354
830 0.0106400913747622
840 0.0114686683620723
850 0.0123018501124915
860 0.0112908706474761
870 0.0116716434356053
880 0.00796747186315752
890 0.00603198900810954
900 0.00612786138354617
910 0.00722354822600527
920 0.00658624877816228
930 0.00683152670379838
940 0.00729886623988953
950 0.00757501829046999
960 0.00898438680946012
970 0.0078452931789367
980 0.00830392953018417
990 0.00876971348203492
1000 0.00560660094685844
1010 0.00687680543774297
1020 0.00958640031458539
1030 0.0118085812596146
1040 0.0123094782615134
1050 0.0116557984640065
1060 0.00981684974982124
1070 0.00844022766782394
1080 0.00762079299063799
1090 0.00631738195550179
1100 0.00682638698485297
1110 0.00664469513089925
1120 0.00744713546869681
1130 0.00727282749182144
1140 0.00661366243092557
1150 0.0089616916857132
1160 0.00809979432457159
1170 0.00778865866664539
1180 0.00837710383924708
1190 0.0058664897753856
1200 0.0066665835227422
1210 0.00693028869081143
1220 0.00646302998531038
1230 0.00827475784640717
1240 0.00886147144727642
1250 0.00931240841531685
1260 0.00713253887380748
1270 0.00776817304286423
1280 0.00678432085159317
1290 0.00630285479017302
1300 0.00637374009751925
1310 0.00579925771900807
1320 0.00633718401480424
1330 0.00616282594264181
1340 0.00650775893362872
1350 0.00752732569358145
1360 0.00833239882255527
1370 0.00890159030301678
1380 0.00786770399852354
1390 0.00903014628958724
1400 0.00883832356567714
1410 0.00689780158158141
1420 0.00856278686164991
1430 0.0078279398890065
1440 0.00651368429602956
1450 0.00551047336142415
1460 0.00908262715152515
1470 0.0106218935414628
1480 0.00935060073899931
1490 0.00711220098048288
1500 0.00639994018677555
1510 0.00740407587759653
1520 0.00747861141822437
1530 0.00549052961067905
1540 0.0066634180384491
1550 0.00790567619237609
1560 0.00647375523410359
1570 0.00576894892101562
1580 0.00519097345494098
1590 0.00594407224669772
1600 0.0053929775057096
1610 0.0061550716638784
1620 0.00513553072798135
1630 0.00604085133524342
1640 0.00756684570411626
1650 0.0104029912827932
1660 0.010599434901648
1670 0.0121756585620778
1680 0.00809175277432211
1690 0.00712702660579652
1700 0.00864714980624219
1710 0.00947805900926477
1720 0.0076250605856065
1730 0.00737700908579245
1740 0.00721793857542021
1750 0.00750163758618117
1760 0.00764400653195717
1770 0.00640553693548881
1780 0.00609811859320613
1790 0.0054024535329583
1800 0.00676285562062495
1810 0.00874217556994131
1820 0.00779594026027811
1830 0.00768209476596254
1840 0.00636376403156082
1850 0.00554863933813577
1860 0.00686534575820513
1870 0.00649728596582288
1880 0.00570571265774134
1890 0.0042062584344378
1900 0.00758487934119834
1910 0.00821204117811134
1920 0.0072467212801514
1930 0.00727645951257917
1940 0.00605810288458755
1950 0.0055403621675773
1960 0.00616227550378055
1970 0.00474108108173733
1980 0.00452274201913975
1990 0.00478878093037791
2000 0.00551917868127127
2010 0.0061399559585683
2020 0.00653332171589708
2030 0.00605709199180384
2040 0.00642701441241857
2050 0.00604090079380005
2060 0.00765122065598025
2070 0.005985637365355
2080 0.00806016489161735
2090 0.00630272507991341
2100 0.00769590347053786
2110 0.00699944214997226
2120 0.00515465003807525
2130 0.00560671977382759
2140 0.00609335819803984
2150 0.00504194875304804
2160 0.00550752560941158
2170 0.00519699365928568
2180 0.00466590410155863
2190 0.00452725271591956
2200 0.00476736169771581
2210 0.00412708678532065
2220 0.0056224800020524
2230 0.00567508612266487
2240 0.0059486836383089
2250 0.00501830914527858
2260 0.00579429281032812
2270 0.00425353954554956
2280 0.00524215770850737
2290 0.00576347620691174
2300 0.0052386856895569
2310 0.00680663757056208
2320 0.00596197010169016
2330 0.00617406069565754
2340 0.00529436661784123
2350 0.00631824889389875
2360 0.00673612393578489
2370 0.00554829439131943
2380 0.00584948762940304
2390 0.00586243096903843
2400 0.00580175853530019
2410 0.0055754099570548
2420 0.00519588562809602
2430 0.00511655052419356
2440 0.00442356105811464
2450 0.00352122423442031
2460 0.00403182963060165
2470 0.00401561020648829
2480 0.00406316782376358
2490 0.00499302223989173
2500 0.00553278754312141
2510 0.0053614628683911
2520 0.0044107602574964
2530 0.00436658008914971
2540 0.00526318258475875
2550 0.00454132939477723
2560 0.00533131909540172
2570 0.00339437772139073
2580 0.00463458981868114
2590 0.00572472656960218
2600 0.00532768405156338
2610 0.0074082402959932
2620 0.0057993310188921
2630 0.00438381766189443
2640 0.0047564041918332
2650 0.00406720729188328
2660 0.0046209175809206
2670 0.00448506899525183
2680 0.00393291599074491
2690 0.00356998783896723
2700 0.00683185236027613
2710 0.00551159074990095
2720 0.00554377413287766
2730 0.00380983141331903
2740 0.00287439620813633
2750 0.00437319674242725
2760 0.00526556221299113
2770 0.00370595261154526
2780 0.00358846978725296
2790 0.00322493364195706
2800 0.00381169536152153
2810 0.00360173613413058
2820 0.00275627790643472
2830 0.00357879234661882
2840 0.00499981260980389
2850 0.00457885514250404
2860 0.00534423000959662
2870 0.00410820478440293
2880 0.00396655177646298
2890 0.00357946248966316
2900 0.00444431857068951
2910 0.00404948068584082
2920 0.0044650035544779
2930 0.003453531056708
2940 0.00670820712308724
2950 0.00674896859605267
2960 0.00452833526352271
2970 0.00327595471259015
2980 0.00439155233177096
2990 0.00333947648536914
3000 0.00353455151372717
3010 0.00363781885006248
3020 0.00310728325047139
3030 0.00281985965185106
3040 0.00266957431098267
3050 0.00326339924851658
3060 0.0034374683528142
3070 0.00347267837381887
3080 0.00451059388867308
3090 0.00344148364574136
3100 0.00431636461582867
3110 0.00301569207836223
3120 0.00418801947616107
3130 0.00563262726252641
3140 0.00435846183966719
3150 0.004111350676293
3160 0.00422206339829976
3170 0.00447787796883873
3180 0.00376151035982067
3190 0.0035583192894832
3200 0.00486396485920784
3210 0.00552580076017889
3220 0.00412970085116117
3230 0.00337166158084001
3240 0.00362260376881612
3250 0.00244418556870725
3260 0.00295845976164769
3270 0.00195737053680468
3280 0.00343972264331462
3290 0.00246740931616158
3300 0.00251091570408034
3310 0.00236131171720138
3320 0.00263045077672598
3330 0.00258772971916399
3340 0.00263542515018859
3350 0.00296866389292757
3360 0.00273835961430067
3370 0.00304818921056755
3380 0.00315123398800273
3390 0.00344137631232932
3400 0.00399150766070102
3410 0.00436414243288466
3420 0.0032446537908999
3430 0.0036239958849861
3440 0.00384127762636243
3450 0.00393236003023445
3460 0.00333490716663299
3470 0.00300385989725729
3480 0.00329411920162984
3490 0.00266579937966328
3500 0.00304093120182322
3510 0.00352918542070909
3520 0.00294425429360702
3530 0.00268770773815089
3540 0.00235060102982149
3550 0.00224659808016126
3560 0.0019205962702233
3570 0.00262055154763732
3580 0.00212875139792572
3590 0.0023225885967118
3600 0.00228909722311543
3610 0.00226688424760897
3620 0.00209874803082089
3630 0.00255760868859523
3640 0.00316331575441766
3650 0.00263353182877134
3660 0.00363113115337604
3670 0.00309233723927321
3680 0.00295322309579961
3690 0.00349518125566716
3700 0.00244745322284384
3710 0.00326103027674846
3720 0.00226119084562154
3730 0.00262279766272569
3740 0.00269656798210253
3750 0.00188040642332554
3760 0.00246484730643152
3770 0.00163054395562234
3780 0.00208788428257207
3790 0.00179262819566875
3800 0.00226277016900587
3810 0.0024683357020139
3820 0.00317248243142902
3830 0.00276538335133897
3840 0.00315391273414825
3850 0.00273254030219493
3860 0.00329253503451802
3870 0.00358969132263879
3880 0.00318676008335051
3890 0.00216479412610149
3900 0.00349990823857913
3910 0.00364685013650644
3920 0.00393435252617629
3930 0.00187755767414248
3940 0.00168530435240695
3950 0.0017163857178105
3960 0.00322900767061418
3970 0.00371333544473356
3980 0.00259357247981731
3990 0.00229349719822898
4000 0.00191119330527099
4010 0.00184504915858489
4020 0.00211397493906056
4030 0.00224335095731673
4040 0.00159214839707352
4050 0.00241492085665402
4060 0.00194609050579605
4070 0.00273029427336017
4080 0.00277507440002662
4090 0.00285488908362822
4100 0.00241299763616595
4110 0.00167537061689379
4120 0.00349740826407983
4130 0.00359098327064927
4140 0.00355269987486349
4150 0.00196014638839103
4160 0.00142329806270023
4170 0.001896149252998
4180 0.00232606639987373
4190 0.00227430741477135
4200 0.00205166811190738
4210 0.0024212213553225
4220 0.00165132195157378
4230 0.00211558657940624
4240 0.00152759717037618
4250 0.00242539548854817
4260 0.00231563768061596
4270 0.00225329655960572
4280 0.00209567988783963
4290 0.00202698204399033
4300 0.00250336007199666
4310 0.00274618089078221
4320 0.0026736381593244
4330 0.00196301606174178
4340 0.00217666736891569
4350 0.0028133679034872
4360 0.00247741838563941
4370 0.00153197372442067
4380 0.00172757959281831
4390 0.00187945308899634
4400 0.00191882715815702
4410 0.00249138182330083
4420 0.00254926488718875
4430 0.00234040923351941
4440 0.00264207071868189
4450 0.00243517034358628
4460 0.0020925686272946
4470 0.00225079297691435
4480 0.00233823272696517
4490 0.00202725990852221
4500 0.00191559394558083
4510 0.00250741662025736
4520 0.00278752303981077
4530 0.00302886717656955
4540 0.00300288291437881
4550 0.00268857851739826
4560 0.00321947268210547
4570 0.0021879119977884
4580 0.00231223359974527
4590 0.00309050187914894
4600 0.00215714829730033
4610 0.0025474834209261
4620 0.00243952839137661
4630 0.00164901928630402
4640 0.00219669488207531
4650 0.00153946024209744
4660 0.00191082272483187
4670 0.00153243532182522
4680 0.00242111586745602
4690 0.00289666979001051
4700 0.00211109697133196
4710 0.00205897348180229
4720 0.00219701235638441
4730 0.00197919204534413
4740 0.00173705942676768
4750 0.00119382331453847
4760 0.00168881996553099
4770 0.00124778515404571
4780 0.00146698142190213
4790 0.000820241074053748
4800 0.000922794549661143
4810 0.000758076064936869
4820 0.000760540519412164
4830 0.00100032510434263
4840 0.00102865935211957
4850 0.00142409190363813
4860 0.00107904721089403
4870 0.00224776164700321
4880 0.00235062820584379
4890 0.00189169416251539
4900 0.00227104710864709
4910 0.00205683238430138
4920 0.00248059970413941
4930 0.00257295185012025
4940 0.00295860942949261
4950 0.00247967357150438
4960 0.00182162502153522
4970 0.000987002876793202
4980 0.00189512887202883
4990 0.00263969725266755
5000 0.00230264935102715
5010 0.00200823620487075
5020 0.00128657694065574
5030 0.00209555507725414
5040 0.00172717425976465
5050 0.00243699592196147
5060 0.0023553227280101
5070 0.00193758915179612
5080 0.00112202315382612
5090 0.00171947206860214
5100 0.00221394815391014
5110 0.00136038348944469
5120 0.00108610469341803
5130 0.00170274835654641
5140 0.0017184035578636
5150 0.0019020841286779
5160 0.00146883560688333
5170 0.00164453954338241
5180 0.00167080763899438
5190 0.0017157126378957
5200 0.00184475958580798
5210 0.00135120787802605
5220 0.00216121487074387
5230 0.00152300134033447
5240 0.00177081538063901
5250 0.00126770120008239
5260 0.00155008603426523
5270 0.000913662688684364
5280 0.00149855928435271
5290 0.00154209671456924
5300 0.00132094716423326
5310 0.00153033726073519
5320 0.00153229454400495
5330 0.00125317371106829
5340 0.000809437615556873
5350 0.00098355674309054
5360 0.00110300525652631
5370 0.00091792300457806
5380 0.00128014256920496
5390 0.00124720154659885
5400 0.00106931128866121
5410 0.0012412659885434
5420 0.000955618094555441
5430 0.000921343328625138
5440 0.00134451008628487
5450 0.00127808975164678
5460 0.00149280010319824
5470 0.000785529902915355
5480 0.0012461998807879
5490 0.00104793711782294
5500 0.00111196368821518
5510 0.00153469657188841
5520 0.00135912063008247
5530 0.00164936754495414
5540 0.00154411938598585
5550 0.00145314285785714
5560 0.00188817412266124
5570 0.00201414583051587
5580 0.00218322151526162
5590 0.00172539460043297
5600 0.00155251225604455
5610 0.000916157627704333
5620 0.00104300330482529
5630 0.000899983599665128
5640 0.00129446078169005
5650 0.00167106468968263
5660 0.00168125130759567
5670 0.00146327493222369
5680 0.00150154762085576
5690 0.00166813628410206
5700 0.00224832030992616
5710 0.00207826969867728
5720 0.00270783743544101
5730 0.00270269519734799
5740 0.00269786330434144
5750 0.00282772479335521
5760 0.0023296570977904
5770 0.00221693394819931
5780 0.00163480698093819
5790 0.00137009094923331
5800 0.00116293293527115
5810 0.00114425489725917
5820 0.000936461469051387
5830 0.000881033184576663
5840 0.000652487519704464
5850 0.000606368724447773
5860 0.000690160546310254
5870 0.000640367432454356
5880 0.00109776838736347
5890 0.00148559553886103
5900 0.00140773431487896
5910 0.00106503950004131
5920 0.00113444150106064
5930 0.000822273418530866
5940 0.000615092683418893
5950 0.000898021124785579
5960 0.000912106048914434
5970 0.000704806506870335
5980 0.000757563034955488
5990 0.00107796778552631
6000 0.000703207988334536
6010 0.000546457666757037
6020 0.000821158715958151
6030 0.00114805743704561
6040 0.00100347411448618
6050 0.000701293568170966
6060 0.00081220171865098
6070 0.000759180394098312
6080 0.000839498859981264
6090 0.000911402465293582
6100 0.000971277433118343
6110 0.000828820719204299
6120 0.00073535328029263
6130 0.000533239279458658
6140 0.000487295882411695
6150 0.000246341415254814
6160 0.000852755181341885
6170 0.00083746941597753
6180 0.000753506793440112
6190 0.000723505611022525
6200 0.000937976511472895
6210 0.00074046585714253
6220 0.000685929438550606
6230 0.000819971200345548
6240 0.00102550934955001
6250 0.000899910495189206
6260 0.00150253066691954
6270 0.0015085553721851
6280 0.00128494373714053
6290 0.000963755383106965
6300 0.00058176849733268
6310 0.00107348137705949
6320 0.00105748328369187
6330 0.000921183866505709
6340 0.00102786298238321
6350 0.00161359187415487
6360 0.00158609840054969
6370 0.00113163075500437
6380 0.000692105290349616
6390 0.00094126799862009
6400 0.000860355732947819
6410 0.000560781049298649
6420 0.00061876750671613
6430 0.00041058704587162
6440 0.000735839036081824
6450 0.000806305974161296
6460 0.00076640195172048
6470 0.000727837726808778
6480 0.00075323759999123
6490 0.000642325964609127
6500 0.000512443776395086
6510 0.000635952229156031
6520 0.000729217251382187
6530 0.00117970045041277
6540 0.00146362513048667
6550 0.000882406984423188
6560 0.000474457584414655
6570 0.000613973834963779
6580 0.000751176291426071
6590 0.000671392898158475
6600 0.00101475703446703
6610 0.00156924324662461
6620 0.00126772178324638
6630 0.00122475744519384
6640 0.00155244210260102
6650 0.00225858179074493
6660 0.00273288631204188
6670 0.00306600101240654
6680 0.00118986306810789
6690 0.00108825649737007
6700 0.00119227512522475
6710 0.00135359077975728
6720 0.00141325863781601
6730 0.00117860067017476
6740 0.000954356574160013
6750 0.00118654418301427
6760 0.001286622274159
6770 0.00146780052369072
6780 0.00171438966598155
6790 0.00241436228315788
6800 0.00195634212206857
6810 0.00239783648050513
6820 0.00220752308293792
6830 0.00255914020438319
6840 0.00237516302847166
6850 0.00197416383646911
6860 0.00144312536303015
6870 0.0011500568498625
6880 0.000925738092118562
6890 0.000648293925454457
6900 0.000702453492712013
6910 0.000538878721540579
6920 0.000672895957057427
6930 0.000696110002389901
6940 0.000396911233501282
6950 0.000713670440007417
6960 0.00104259606202098
6970 0.00108557987130061
6980 0.000975433905751507
6990 0.000602302468499738
7000 0.000894379323776077
7010 0.00100008921695289
7020 0.0012653256286166
7030 0.00130009884741047
7040 0.00158047202338352
7050 0.000698262534544626
7060 0.000759370551267627
7070 0.00133668764154335
7080 0.00104288364378853
7090 0.000992624357099972
7100 0.00159172670460582
7110 0.00204558329860902
7120 0.0013987733617477
7130 0.00140009333062318
7140 0.00126995485671596
7150 0.00105079403692273
7160 0.00100266085755241
7170 0.000895791897998083
7180 0.00109160138561665
7190 0.00124374865405163
7200 0.00119677489931419
7210 0.00104825508761143
7220 0.00145984787805732
7230 0.00203542066261152
7240 0.00137059312163117
7250 0.00158006367115471
7260 0.00168025472869874
7270 0.0016544530299444
7280 0.000689785741075369
7290 0.000855461983484259
7300 0.000868745338543281
7310 0.00109950493914971
7320 0.000900661712391683
7330 0.0015589030002652
7340 0.00143019517388656
7350 0.00120591836048256
7360 0.000862296137745019
7370 0.000456679210949253
7380 0.000447072528900302
7390 0.000574803682009269
7400 0.000455946774819602
7410 0.000297904031851679
7420 0.000267919830147091
7430 0.000281784687347335
7440 0.000367314650893723
7450 0.000647993414501575
7460 0.000643604570937276
7470 0.000305890966900709
7480 0.000329900787738412
7490 0.000247723801763797
7500 0.000360700147997385
7510 0.000290329088743909
7520 0.0004860978860673
7530 0.000347111370805671
7540 0.000207719794476684
7550 0.000289440014888944
7560 0.000321995529475503
7570 0.000296647776011688
7580 0.000206092152856905
7590 0.000244631901256862
7600 0.000191122894596372
7610 0.000285127463184916
7620 0.000509961077755032
7630 0.000568805307746668
7640 0.000419354386173644
7650 0.000524155640241276
7660 0.000456238355994134
7670 0.000513941730023148
7680 0.000462766721870381
7690 0.00110521744253364
7700 0.00114327897702832
7710 0.00123789465405323
7720 0.000563297283476101
7730 0.000788530964565146
7740 0.000772223621831326
7750 0.00100778182452083
7760 0.000762731476997194
7770 0.000784145852684129
7780 0.000605902765864846
7790 0.000604464108553879
7800 0.000656700037733438
7810 0.000433569624205801
7820 0.00040717570132107
7830 0.000378268117283607
7840 0.000766650127232704
7850 0.00074301706446306
7860 0.000495372623005501
7870 0.000394687444201145
7880 0.000423793001405326
7890 0.000685928877493532
7900 0.000638045289644432
7910 0.000578644842898992
7920 0.000852510582757768
7930 0.000932887218435008
7940 0.000506327563580423
7950 0.000455082792940963
7960 0.000547299419808342
7970 0.000514372535252614
7980 0.000491421877405384
7990 0.000516792439201194
8000 0.000472247071967266
8010 0.000521957630398832
8020 0.000662575856354353
8030 0.000740995802956672
8040 0.000509364166939349
8050 0.000398664706756975
8060 0.000658876736003337
8070 0.00272928821700476
8080 0.0024927387674006
8090 0.00122415227228874
8100 0.00119016981331686
8110 0.00162770747852261
8120 0.00224012631451975
8130 0.00233929284807725
8140 0.00265582709112614
8150 0.00267597011722241
8160 0.002250352129041
8170 0.0013648807467381
8180 0.000942805695611023
8190 0.000645274968180216
8200 0.00100439225698831
8210 0.000923403603483142
8220 0.00101280481385415
8230 0.000699095760213841
8240 0.000881098826722107
8250 0.000811480226280304
8260 0.0008519916025002
8270 0.00171770496772907
8280 0.00122295599277033
8290 0.00134506185152968
8300 0.00142886384005251
8310 0.00141886615406322
8320 0.00173234086347821
8330 0.00199874895568903
8340 0.00180419145257303
8350 0.00167736619502707
8360 0.00137960193632667
8370 0.00162076451670464
8380 0.00138151638650165
8390 0.000919579349299581
8400 0.00102130992185493
8410 0.000698405315722249
8420 0.000422002565654985
8430 0.000425032863879001
8440 0.00054412227456129
8450 0.000649227580799288
8460 0.000534258837014956
8470 0.00040929285714973
8480 0.000404689752607387
8490 0.000428293564387928
8500 0.000411133907283082
8510 0.000389505136505101
8520 0.000399833900163251
8530 0.000362676446535936
8540 0.000374504982230101
8550 0.000508445981254062
8560 0.000568585868498534
8570 0.000745754617679012
8580 0.000679720352004776
8590 0.00059568700275274
8600 0.000613729386459309
8610 0.000572591997714026
8620 0.000815861491165875
8630 0.00113300159271823
8640 0.000974790693987631
8650 0.00109051321341735
8660 0.000510430637552547
8670 0.000388033610486209
8680 0.000337873033120279
8690 0.000165089341012687
8700 0.000133888765369896
8710 0.000505421033216213
8720 0.000544099018778473
8730 0.000355720940677031
8740 0.000166171766709295
8750 0.000145523337215624
8760 0.000277459432152319
8770 0.000244997496333507
8780 0.000395851439675212
8790 0.000282323277803199
8800 0.000271274072403634
8810 0.00020175007304955
8820 0.000352811490574515
8830 0.000388073978847355
8840 0.000448079156221026
8850 0.000303395135638527
8860 0.00030541251723557
8870 0.00055241267423522
8880 0.000415793912188122
8890 0.000616372947762136
8900 0.00061600741211798
8910 0.000712405083136504
8920 0.000637683728945617
8930 0.000613974256959976
8940 0.000470848883650917
8950 0.000513935477706927
8960 0.00030515250825142
8970 0.000462058140496619
8980 0.000522663591079025
8990 0.000650232019529441
9000 0.000400591159230997
9010 0.000319582648398951
9020 0.00025242371527639
9030 0.000320897449674199
9040 0.000405803961051463
9050 0.00054155787814152
9060 0.000582792998289196
9070 0.00121760986709206
9080 0.0014827837496173
9090 0.0017545238939273
9100 0.000935782724547963
9110 0.000411734947116881
9120 0.000396884459178245
9130 0.000707441020985705
9140 0.000727236890271808
9150 0.00041677897401207
9160 0.000353700135534312
9170 0.000501456372758452
9180 0.000555757960220109
9190 0.000862578815905977
9200 0.00113753964202927
9210 0.00174496548423004
9220 0.00154581411004067
9230 0.00166122978938774
9240 0.00107793362175837
9250 0.00133153237742847
9260 0.00136915713287008
9270 0.00226526058797021
9280 0.00151996814142061
9290 0.00205292422430035
9300 0.000920898649288991
9310 0.00110116418198477
9320 0.000754853097221536
9330 0.00114173764238173
9340 0.0010801485784691
9350 0.00152308321818161
9360 0.000845253997218691
9370 0.000973475931512976
9380 0.000708273223208982
9390 0.000569326528171128
9400 0.000630404090253279
9410 0.000599804616160206
9420 0.000605419307543264
9430 0.000531947197740664
9440 0.000950659177883139
9450 0.000906103619860543
9460 0.000714068131751135
9470 0.00123972015493106
9480 0.00153230090932448
9490 0.00168986500793419
9500 0.00167388468233563
9510 0.00136521366861863
9520 0.00148298405466859
9530 0.000940986552222359
9540 0.000822784834264864
9550 0.000503444815613906
9560 0.000429016110706101
9570 0.000547769101034381
9580 0.000361858926788188
9590 0.000521695141134171
9600 0.000566090665979741
9610 0.000379725123927469
9620 0.000408261618824647
9630 0.000600288996368096
9640 0.000627458414546558
9650 0.000389736992776386
9660 0.00138344141829382
9670 0.00136939152074123
9680 0.00119935780699437
9690 0.000983555839094505
9700 0.000728093086458571
9710 0.000589272997324844
9720 0.00111083444392531
9730 0.00190629363309739
9740 0.00227312220582387
9750 0.000885317769243943
9760 0.000987819246267999
9770 0.000646141814214673
9780 0.000673679610538554
9790 0.000657464472281877
9800 0.000965656102239961
9810 0.000619537570690078
9820 0.000879308724573821
9830 0.000823117904022554
9840 0.000724451679691686
9850 0.00068196739478482
9860 0.000772828898269373
9870 0.00209949354277039
9880 0.0018390883761602
9890 0.00079520587171893
9900 0.000753812628281814
9910 0.00117638798611413
9920 0.00113299851240394
9930 0.000947339658304115
9940 0.00065227108707761
9950 0.000648417990512503
9960 0.000548405861650456
9970 0.000370540469225871
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.291882573101944
10 0.0338051701345411
20 0.00544568092931287
30 -0.00866073423416918
40 -0.0117943090257858
50 -0.0109594052780343
60 -0.0151995141458991
70 -0.0168616880177639
80 -0.0155628066493763
90 -0.019986277908917
100 -0.02115673892919
110 -0.0119320737058861
120 -0.00814346646601777
130 -0.0159390246170803
140 -0.0187467902142035
150 -0.0180704201904099
160 -0.0214986673799208
170 -0.0274197410498236
180 -0.0251071569696305
190 -0.0234404014044625
200 -0.0238585546247492
210 -0.0242960845858254
220 -0.0209913390787371
230 -0.0214681564321386
240 -0.0253584234168841
250 -0.0276789452532472
260 -0.0258849321119519
270 -0.0229665993459481
280 -0.0237356734823599
290 -0.0224413181122003
300 -0.0221848186964479
310 -0.0287400089102658
320 -0.0287692092632705
330 -0.0324855453678728
340 -0.0360344652594204
350 -0.0313944856245095
360 -0.0280144192669395
370 -0.0271736185959473
380 -0.0247047138398677
390 -0.0266805377636746
400 -0.0252773399311701
410 -0.0318715178085348
420 -0.030835302052318
430 -0.0349454129235488
440 -0.0362829080010357
450 -0.0384353051738301
460 -0.0274365738633857
470 -0.0279340288042842
480 -0.0263808499302654
490 -0.0267076825059137
500 -0.0264777342710515
510 -0.0276286362778169
520 -0.0312924254692957
530 -0.0380864653279835
540 -0.03329430481413
550 -0.0331705221182894
560 -0.0306604938325628
570 -0.0355285739810183
580 -0.0312068521584327
590 -0.0311320208316258
600 -0.0282451051713999
610 -0.0358757939912271
620 -0.0356750928943305
630 -0.0326570127580777
640 -0.02388990437092
650 -0.0223156967183634
660 -0.0336035550679754
670 -0.0354542122558628
680 -0.0417599418540121
690 -0.0299947837836797
700 -0.0295442790988621
710 -0.0376196316035293
720 -0.0298315064916396
730 -0.0269760794954834
740 -0.0304471717194898
750 -0.0281851436439928
760 -0.0316043624884495
770 -0.030684993639712
780 -0.0302238028671779
790 -0.033649562321731
800 -0.0284372733411131
810 -0.0321229066548131
820 -0.0271181130966066
830 -0.0310455893431247
840 -0.0306308204678965
850 -0.0318469771265678
860 -0.0341082318431497
870 -0.0230135050507434
880 -0.0282045119505359
890 -0.0296443049392942
900 -0.033474988679791
910 -0.0300710825329954
920 -0.0301677781623337
930 -0.0348870191349635
940 -0.0345408954781384
950 -0.0303958723543843
960 -0.0274516242467395
970 -0.0298686966972808
980 -0.0258695451654391
990 -0.0209977969847646
1000 -0.0305280796395444
1010 -0.0300202908885572
1020 -0.0293958909825972
1030 -0.0237423619913004
1040 -0.0202858259184591
1050 -0.0205545967057808
1060 -0.0237081028281029
1070 -0.0229131942170398
1080 -0.0215152691846327
1090 -0.0253076006821396
1100 -0.0239809849310941
1110 -0.02304903064564
1120 -0.0212669415552279
1130 -0.0224852047533049
1140 -0.025351063270498
1150 -0.0204987770372686
1160 -0.0261333664353953
1170 -0.0271065764027007
1180 -0.0164605575073594
1190 -0.0208608884902421
1200 -0.0201827562514854
1210 -0.0184167163172189
1220 -0.0219897910982419
1230 -0.0294245920823094
1240 -0.0262855214931499
1250 -0.0200145749584686
1260 -0.020851558290767
1270 -0.0161096072299408
1280 -0.0152337694447915
1290 -0.0155071404783291
1300 -0.0175991947104486
1310 -0.0221892515899579
1320 -0.0191054810401247
1330 -0.0176875741179857
1340 -0.0188775250791728
1350 -0.0178129078760299
1360 -0.0175018881506935
1370 -0.0176185169223494
1380 -0.0239684961666369
1390 -0.023014101874853
1400 -0.0218808365015878
1410 -0.0228036168204011
1420 -0.0164365753824656
1430 -0.0163884932780933
1440 -0.0146639890692035
1450 -0.0211828709184451
1460 -0.0175635938407886
1470 -0.0168781037936138
1480 -0.0169023355302073
1490 -0.0171835678464714
1500 -0.0174935269690277
1510 -0.0136299621035733
1520 -0.0119486204321091
1530 -0.0188543747736302
1540 -0.0221940602907968
1550 -0.0190461634247354
1560 -0.0145188246724691
1570 -0.012631690551509
1580 -0.0145567104258693
1590 -0.0172297128390536
1600 -0.0208683279437172
1610 -0.0165305302249374
1620 -0.0178747237043686
1630 -0.0222014870971182
1640 -0.0230611191971899
1650 -0.0212276064759407
1660 -0.0192250641378026
1670 -0.00764795130556559
1680 -0.00871709602845723
1690 -0.0122165106174635
1700 -0.0147126919110118
1710 -0.0112454614016255
1720 -0.0154192091029752
1730 -0.0167890657336093
1740 -0.0166918479614864
1750 -0.0121818064313333
1760 -0.00748063623425557
1770 -0.0099127416273558
1780 -0.0115891362154303
1790 -0.0153878887277083
1800 -0.0123544818501323
1810 -0.0118988032468612
1820 -0.0153273819827387
1830 -0.0141633372451862
1840 -0.0139683743178733
1850 -0.0183839770457661
1860 -0.0168928642435946
1870 -0.0130309688392022
1880 -0.0119357818851701
1890 -0.0186603074402681
1900 -0.0143389270100651
1910 -0.0144979741409295
1920 -0.0149450229546308
1930 -0.0145564845504457
1940 -0.012472496677452
1950 -0.0129724550885853
1960 -0.0097797309185798
1970 -0.0137449839520797
1980 -0.0129496040945271
1990 -0.013899532598513
2000 -0.0162208814681733
2010 -0.0140614948453665
2020 -0.0123925985624126
2030 -0.0140626155635557
2040 -0.0121249408821298
2050 -0.0144260839628688
2060 -0.0128951707253005
2070 -0.0186831376835424
2080 -0.0100962182020586
2090 -0.0143038167570608
2100 -0.00821020772077271
2110 -0.0105158694361046
2120 -0.0155014479771462
2130 -0.0175910766720793
2140 -0.0159806594087655
2150 -0.0145646678184119
2160 -0.0122520365348035
2170 -0.0117232880570021
2180 -0.0116937924775082
2190 -0.0127075065540133
2200 -0.0131469051012072
2210 -0.0141433851802003
2220 -0.0110124596122717
2230 -0.0118338148753707
2240 -0.0111923600390343
2250 -0.0102863350249362
2260 -0.00837606839463115
2270 -0.0155829988498518
2280 -0.013848143569463
2290 -0.0110830075195051
2300 -0.0128607900903615
2310 -0.00857132350379946
2320 -0.00921640052178288
2330 -0.00738205744616326
2340 -0.011480897480234
2350 -0.0121546780730987
2360 -0.0127111989934856
2370 -0.0140168000782635
2380 -0.0123925132926629
2390 -0.00874582354824835
2400 -0.00940964732140816
2410 -0.00992988040344247
2420 -0.0103827633697418
2430 -0.0100362983434287
2440 -0.0110874779754826
2450 -0.0115870975027029
2460 -0.0103734967858981
2470 -0.0123144389766235
2480 -0.0135886523425862
2490 -0.0140628321628784
2500 -0.0127456811964006
2510 -0.0111252841162998
2520 -0.010654837443815
2530 -0.010260213696947
2540 -0.009516227201761
2550 -0.0103680926951226
2560 -0.00892634463270509
2570 -0.0110885389811238
2580 -0.00793070695756876
2590 -0.0100001829758411
2600 -0.0126986651086334
2610 -0.00666947713173774
2620 -0.011061007350493
2630 -0.012095068094257
2640 -0.0115007508547554
2650 -0.0104159864364599
2660 -0.00995918263113261
2670 -0.00944914363398714
2680 -0.0108388621450347
2690 -0.0126274074935647
2700 -0.00871109405953025
2710 -0.0124856080717477
2720 -0.00720154892533859
2730 -0.00999668475155004
2740 -0.0120836477588311
2750 -0.0101327342743942
2760 -0.00786866524759664
2770 -0.00938125447233794
2780 -0.00908089039963933
2790 -0.00988990825012646
2800 -0.00861905549878208
2810 -0.00808954336083179
2820 -0.0100032900086204
2830 -0.00793598020187261
2840 -0.00744870403550137
2850 -0.0108804437855204
2860 -0.0121308631814597
2870 -0.0112222934018818
2880 -0.00893263248868485
2890 -0.00857266542500435
2900 -0.00646425056834923
2910 -0.00768945355044922
2920 -0.0100256215412716
2930 -0.016006984599914
2940 -0.0112048904951171
2950 -0.00982933323289382
2960 -0.00994173218505356
2970 -0.0105866484565537
2980 -0.00671145357712513
2990 -0.00972953968718383
3000 -0.0071200536068655
3010 -0.00888086571420891
3020 -0.00896165160797644
3030 -0.0100335654751832
3040 -0.00961855794329184
3050 -0.00978060076891966
3060 -0.0105044437874272
3070 -0.00969076811964857
3080 -0.00677019026257756
3090 -0.00923003340495257
3100 -0.00769620131373394
3110 -0.0132337341472737
3120 -0.0133743388827283
3130 -0.00880564536368956
3140 -0.00915604912980296
3150 -0.00868919913115578
3160 -0.0106634501801729
3170 -0.0100385976758719
3180 -0.00694601143475179
3190 -0.0093993708956441
3200 -0.00779144086362926
3210 -0.00503753256210964
3220 -0.00931617552640139
3230 -0.00872990720362325
3240 -0.00630643124695716
3250 -0.00679356309035916
3260 -0.00532285909009015
3270 -0.00877700092945363
3280 -0.00518284618624332
3290 -0.00746383545663572
3300 -0.00497835014792946
3310 -0.00593662255998492
3320 -0.00669315853963311
3330 -0.00787340263841177
3340 -0.00752316247138442
3350 -0.00527086623541429
3360 -0.00831893991302416
3370 -0.00776559242419444
3380 -0.00996108126363177
3390 -0.00922933844038014
3400 -0.00776541342062135
3410 -0.00715608984055957
3420 -0.01133771320607
3430 -0.0102056647482988
3440 -0.0101641188443421
3450 -0.00814932934576169
3460 -0.00799656497480991
3470 -0.0070414594081035
3480 -0.00741866195181355
3490 -0.0100015066733791
3500 -0.00780429798510692
3510 -0.0040247954878923
3520 -0.00414108049669259
3530 -0.0067231981930414
3540 -0.00780380907881145
3550 -0.00733176406896482
3560 -0.00870910236921199
3570 -0.00758590650478297
3580 -0.0090844143839779
3590 -0.00687962090134531
3600 -0.00576451606512099
3610 -0.00596987523541018
3620 -0.00735790885197392
3630 -0.00628939338388951
3640 -0.00306955497448675
3650 -0.00636522404923538
3660 -0.00404485571781788
3670 -0.00579180068971889
3680 -0.00593810993183265
3690 -0.00599678510489624
3700 -0.00616285318486199
3710 -0.00374988295802866
3720 -0.00618090853860598
3730 -0.00808563454952523
3740 -0.00908966757791226
3750 -0.0087701986899207
3760 -0.00561039140274972
3770 -0.0064738834313181
3780 -0.00490061233739417
3790 -0.005865141304357
3800 -0.00764203696711178
3810 -0.00755424950223763
3820 -0.007122417721179
3830 -0.00730191167788262
3840 -0.00656746059928373
3850 -0.00680896170137127
3860 -0.00663053516453974
3870 -0.00535149752508693
3880 -0.00649043662647896
3890 -0.00849893804318356
3900 -0.00703081638333836
3910 -0.00607548697617936
3920 -0.00331902753464619
3930 -0.0050066005873429
3940 -0.00841628363945958
3950 -0.00916887420799938
3960 -0.00549466782215681
3970 -0.00433754582632534
3980 -0.00572363527623015
3990 -0.00632520623374832
4000 -0.00667339856707149
4010 -0.00769325720594846
4020 -0.00646779125115796
4030 -0.00656497260390283
4040 -0.00688817565247483
4050 -0.00454515844498694
4060 -0.0063724413564154
4070 -0.00750891195197169
4080 -0.00754603564021513
4090 -0.00447990085809376
4100 -0.0016577757726981
4110 -0.00541735511857515
4120 -0.00473315992761664
4130 -0.0050416172787363
4140 -0.0032850635192791
4150 -0.00467915008694474
4160 -0.00435950667644776
4170 -0.00284535359648818
4180 -0.00556592537413042
4190 -0.00701655865425344
4200 -0.00574475724509446
4210 -0.00378179161695292
4220 -0.00517015180198139
4230 -0.00405122479338408
4240 -0.00587227608283467
4250 -0.00430721813000711
4260 -0.00407713980466111
4270 -0.00486248376310843
4280 -0.00659293814598786
4290 -0.00683997522076127
4300 -0.00570557572189948
4310 -0.00342432817947602
4320 -0.00483129968648525
4330 -0.00609654547987012
4340 -0.00570455413349244
4350 -0.00500929225670439
4360 -0.00497608237263846
4370 -0.00555447985694847
4380 -0.00467456300505859
4390 -0.004476227478156
4400 -0.00528704277304688
4410 -0.00458253747507575
4420 -0.00490880165380049
4430 -0.00429132679137828
4440 -0.00299010769751497
4450 -0.00355981971346656
4460 -0.00464658368715944
4470 -0.00450332269519675
4480 -0.00346107714314584
4490 -0.0044280113602954
4500 -0.00546137320500141
4510 -0.00711657085160926
4520 -0.00787933480143015
4530 -0.00491906713031564
4540 -0.00533141685408393
4550 -0.00574860401316146
4560 -0.0038889950314776
4570 -0.00528976129595758
4580 -0.0049444011689146
4590 -0.00287313889020511
4600 -0.00543928474551415
4610 -0.00321380724745207
4620 -0.00339307097800845
4630 -0.0036106713527734
4640 -0.00196596693909044
4650 -0.0034794796703332
4660 -0.0024422637874154
4670 -0.00503775256975983
4680 -0.00341120127206725
4690 -0.00194860976398922
4700 -0.00418930233358124
4710 -0.00471756331006101
4720 -0.00386927133671798
4730 -0.00414103427597392
4740 -0.00317047835552743
4750 -0.00471323975721387
4760 -0.00304412731033611
4770 -0.00354643301221285
4780 -0.00238628013506367
4790 -0.0040117377319539
4800 -0.0026366272881013
4810 -0.00245401112233031
4820 -0.00333004112763349
4830 -0.00385462378329448
4840 -0.00486094272879171
4850 -0.00405928602600663
4860 -0.00633935185731414
4870 -0.00407524275335501
4880 -0.00381972651636631
4890 -0.00479128443991283
4900 -0.00367856075568501
4910 -0.00433809311377198
4920 -0.00717425732443069
4930 -0.00718609254159554
4940 -0.00349239280689308
4950 -0.00165423838099309
4960 -0.00270717736318939
4970 -0.00413205708408145
4980 -0.00266793936947028
4990 -0.00149770381048895
5000 -0.00166361771061303
5010 -0.00248617443570695
5020 -0.0049069320756129
5030 -0.00340799421227187
5040 -0.00517566365583378
5050 -0.0031918056533375
5060 -0.00314209237841474
5070 -0.00299635121176205
5080 -0.00539823717042372
5090 -0.00410905919099263
5100 -0.00274697757219551
5110 -0.00370750050132626
5120 -0.00612165252356678
5130 -0.00484658594471503
5140 -0.00343207188412185
5150 -0.0018069521371206
5160 -0.00359035847483129
5170 -0.00286808509582692
5180 -0.00331950295146799
5190 -0.00326080340930466
5200 -0.00249769272324856
5210 -0.00446345375351496
5220 -0.00272128292764121
5230 -0.00422303107755969
5240 -0.00218706878358609
5250 -0.00337250059560502
5260 -0.0018544196002741
5270 -0.00366903651340246
5280 -0.0022728903981393
5290 -0.00288304348270862
5300 -0.00322417764149057
5310 -0.00217677586620802
5320 -0.00282823466836966
5330 -0.00311990558871995
5340 -0.00323517584514561
5350 -0.00263630427928603
5360 -0.00339899739920961
5370 -0.00293744609938413
5380 -0.00212261607928982
5390 -0.00265219102525396
5400 -0.00306094707674359
5410 -0.00214200402231626
5420 -0.00323612468922528
5430 -0.00359591784926675
5440 -0.00224198531389585
5450 -0.00217841713524122
5460 -0.00227445263509133
5470 -0.00359569367998273
5480 -0.00385688036834404
5490 -0.0043492363859702
5500 -0.00442626836342642
5510 -0.00345423724393246
5520 -0.00372345947546938
5530 -0.00274030245635952
5540 -0.00313768664704153
5550 -0.00403087639089234
5560 -0.00283223127226356
5570 -0.00322317962192287
5580 -0.00261926667631533
5590 -0.00225523351842918
5600 -0.00246197661657144
5610 -0.00412278749106474
5620 -0.00486717579367719
5630 -0.00584751225693233
5640 -0.00538514959078464
5650 -0.00359984523827925
5660 -0.00333098730460821
5670 -0.00369631185445109
5680 -0.00487063832742036
5690 -0.00476388963393379
5700 -0.004086941313726
5710 -0.00473930766850427
5720 -0.0033404383218281
5730 -0.00429865250280671
5740 -0.00369674699521186
5750 -0.00374817050626464
5760 -0.00352056866395949
5770 -0.00166561043531691
5780 -0.00178925124988451
5790 -0.00180740353432827
5800 -0.00280387100969766
5810 -0.00269647449448532
5820 -0.00167207332838032
5830 -0.00182371967172307
5840 -0.00219927414857993
5850 -0.00379561138894072
5860 -0.00363059877540657
5870 -0.00412366830014734
5880 -0.0030178998084929
5890 -0.00251013639892258
5900 -0.00253690112173072
5910 -0.0023369716259152
5920 -0.00151031721083181
5930 -0.00242961483134043
5940 -0.0031710078399905
5950 -0.00208326390521117
5960 -0.00190757462009273
5970 -0.00302446602559183
5980 -0.00283305779284651
5990 -0.00148299380951862
6000 -0.0018806800893703
6010 -0.00287342269406954
6020 -0.00295144068605802
6030 -0.00229368053408393
6040 -0.00196185531625512
6050 -0.00261149107700724
6060 -0.00239127039024395
6070 -0.00287046076324194
6080 -0.00227819282280193
6090 -0.00150615055376311
6100 -0.00126751585028824
6110 -0.00139565374879501
6120 -0.00186601099983821
6130 -0.00271102132962654
6140 -0.00297762882370255
6150 -0.0036476409489014
6160 -0.00207355331808053
6170 -0.00202274008234879
6180 -0.00212843942160478
6190 -0.00288774554222712
6200 -0.00186975270184557
6210 -0.0022656938189835
6220 -0.00133710309318223
6230 -0.00101843900602495
6240 -0.00234114588995105
6250 -0.00360824100139812
6260 -0.00227250945101816
6270 -0.00218296041339208
6280 -0.00101824207845776
6290 -0.0013358622108666
6300 -0.00309384464083601
6310 -0.00189346293884182
6320 -0.00204804953784663
6330 -0.00156582940956924
6340 -0.002663891400303
6350 -0.00169604553130211
6360 -0.00148001745794295
6370 -0.00153651464908255
6380 -0.00214223442566912
6390 -0.00105558358836276
6400 -0.0025992097292239
6410 -0.00334995304719152
6420 -0.00349621977032304
6430 -0.00358322010920499
6440 -0.00255649238917672
6450 -0.0016412357164874
6460 -0.00185245926359243
6470 -0.00130366408235611
6480 -0.000770374315668318
6490 -0.00132904094601588
6500 -0.00165011520650124
6510 -0.00217700193190507
6520 -0.00374410131517032
6530 -0.00239261387753184
6540 -0.00134905438608887
6550 -0.00216507234519579
6560 -0.00320388982001116
6570 -0.00288793213723117
6580 -0.0023531352284035
6590 -0.00387393001942494
6600 -0.00413568943191413
6610 -0.00319867794978074
6620 -0.00293283744174551
6630 -0.00239448979607094
6640 -0.00275728181389294
6650 -0.00288073200939993
6660 -0.0019192412615991
6670 0.000694217283910789
6680 -0.0033037655504676
6690 -0.00262510574550588
6700 -0.00260557103370656
6710 -0.00157097727827943
6720 -0.00113467130777789
6730 -0.00189256847172956
6740 -0.00282512993215426
6750 -0.00269079015533284
6760 -0.00387877916824523
6770 -0.00524136280001836
6780 -0.00456507346798593
6790 -0.00178532094456328
6800 -0.00253724075843722
6810 -0.00290465618929973
6820 -0.00504820032247628
6830 -0.00428638610123707
6840 -0.00274976852688608
6850 -0.0011261133366113
6860 -0.00170342402839318
6870 -0.0024779804868855
6880 -0.00224170142918426
6890 -0.00233188699006798
6900 -0.00190237428873593
6910 -0.00242905116919946
6920 -0.00220846902820077
6930 -0.00156569945291052
6940 -0.00288622348564821
6950 -0.00225133920182737
6960 -0.00138816038050915
6970 -0.000792529793198482
6980 -0.00131475340176358
6990 -0.00302631315597768
7000 -0.00250953265290389
7010 -0.0020581027472299
7020 -0.00192752637710396
7030 -0.00195134722617038
7040 -0.00107814547294295
7050 -0.00369433714692464
7060 -0.00381265632520662
7070 -0.00287257414106318
7080 -0.00394593244910469
7090 -0.00448814501615391
7100 -0.00361537793633772
7110 -0.000302147165359975
7120 -0.00163169425735358
7130 -0.00146051833201478
7140 -0.00203899554808164
7150 -0.00262178167471139
7160 -0.00230229206224735
7170 -0.00219417456278226
7180 -0.00204623047238113
7190 -0.00208016847216002
7200 -0.00265115906101927
7210 -0.00332493921702914
7220 -0.00285586746633719
7230 -0.00126736965374196
7240 -0.00275229917876043
7250 -0.00229282953449652
7260 -0.00251301913987034
7270 -0.00200121951165352
7280 -0.0023984793548804
7290 -0.00264925017004466
7300 -0.00325583717272496
7310 -0.00307678896607779
7320 -0.00342580444443419
7330 -0.00269398626115051
7340 -0.0020401014669519
7350 -0.000758115381826088
7360 -0.000820648902892936
7370 -0.00146580787798179
7380 -0.00172711441319641
7390 -0.0013285048776742
7400 -0.0010249525688919
7410 -0.00120785212606812
7420 -0.00149854570910857
7430 -0.00138865856973135
7440 -0.00153053255456161
7450 -0.000813132347216945
7460 -0.000511333653322448
7470 -0.00104728804025284
7480 -0.00123365106531222
7490 -0.00150772894309151
7500 -0.00105920126767502
7510 -0.0010025849617447
7520 -0.00061670372124097
7530 -0.000848707989225578
7540 -0.0012007676844738
7550 -0.00113853280470342
7560 -0.0011623322752568
7570 -0.000793451787838393
7580 -0.00155066104498672
7590 -0.00174992096712519
7600 -0.00173724206676572
7610 -0.0017565960869585
7620 -0.00160360039913522
7630 -0.00107818599698045
7640 -0.00157874508769016
7650 -0.00135718707450497
7660 -0.00183116635916953
7670 -0.0013474726902854
7680 -0.00194485434826461
7690 -0.00157596559808293
7700 -0.00200298252312748
7710 -0.00128763775351515
7720 -0.00168095536551216
7730 -0.00181830377685274
7740 -0.00286045524181618
7750 -0.00154567345776657
7760 -0.00149269047998992
7770 -0.000887604181936247
7780 -0.0016305440977068
7790 -0.0015676639148053
7800 -0.00123432073535158
7810 -0.00128753827474342
7820 -0.00213149537062395
7830 -0.00294612685127653
7840 -0.00150147835916583
7850 -0.000904612318205558
7860 -0.00140498785539149
7870 -0.00166148930400353
7880 -0.00152665504250958
7890 -0.00140870332990972
7900 -0.0014808035290644
7910 -0.00216551523884863
7920 -0.00100483575783272
7930 -0.000266193659789516
7940 -0.0015385569284669
7950 -0.00190186197057054
7960 -0.00163250283056489
7970 -0.000909590039787155
7980 -0.000837858811075257
7990 -0.00164404293357141
8000 -0.00237415448615975
8010 -0.00301815318656312
8020 -0.00233057640234798
8030 -0.000519991277420611
8040 -0.00164913236109512
8050 -0.00203403406750744
8060 -0.00328091223408722
8070 -0.00159482452108182
8080 -0.00248673325501741
8090 -0.00174509137561527
8100 -0.00290590805791421
8110 -0.0035109755655054
8120 -0.00273896705715601
8130 -0.00218077175623855
8140 -0.00293406802864713
8150 -0.00209330625499726
8160 -0.000985352700015037
8170 -0.00183759480286142
8180 -0.00232309126543645
8190 -0.00373239016671662
8200 -0.00226231236531999
8210 -0.00191281814184415
8220 -0.0010614405438009
8230 -0.00254764338021914
8240 -0.00248002606956776
8250 -0.00360426169558327
8260 -0.00327263853581452
8270 -0.00118904001400843
8280 -0.00322055212307535
8290 -0.00388842328105621
8300 -0.0037852466450118
8310 -0.00309047904157748
8320 -0.00273622418239921
8330 -0.00441304745873483
8340 -0.00372431253386095
8350 -0.00339819872826644
8360 -0.00280815074422044
8370 -0.000743600944193092
8380 -0.000896454303464405
8390 -0.00138144271867256
8400 -0.000469153055533404
8410 -0.000930829028956562
8420 -0.00190447230453712
8430 -0.00213523161329698
8440 -0.00121341130390544
8450 -0.000783126235180847
8460 -0.00110251305600442
8470 -0.000999307872716878
8480 -0.00108132220408337
8490 -0.00133673154894831
8500 -0.00152476719876919
8510 -0.00128891249561475
8520 -0.000903068430868147
8530 -0.000932114975552448
8540 -0.00110388205744441
8550 -0.0016414878549847
8560 -0.00181873847605672
8570 -0.00148108367074609
8580 -0.00148406847532624
8590 -0.00220758843140297
8600 -0.0013915176235218
8610 -0.00221667475648153
8620 -0.00229583520588208
8630 -0.00257292727176476
8640 -0.00126905088684378
8650 0.000526600163881009
8660 -0.000471393461323958
8670 -0.000779633775216253
8680 -0.000662429964232342
8690 -0.000996997606633779
8700 -0.00188747029599173
8710 -0.00136407710873197
8720 -0.000492388907541383
8730 -0.000301657751692637
8740 -0.000739421617581461
8750 -0.00139757422150164
8760 -0.00123330953567145
8770 -0.00124673769843239
8780 -0.0007636968804844
8790 -0.00127398974015462
8800 -0.000783973028891671
8810 -0.00119468510179221
8820 -0.00119744632479502
8830 -0.00134264873811787
8840 -0.000915545257121241
8850 -0.00141650866909889
8860 -0.00113171593222507
8870 -0.000925953357781244
8880 -0.00182815412785546
8890 -0.00151254455157348
8900 -0.00129800067507446
8910 -0.00143596057750558
8920 -0.00148154512697931
8930 -0.00149236034651707
8940 -0.00125803765559281
8950 -0.000709283470476467
8960 -0.00152392324977042
8970 -0.00219210454203604
8980 -0.00215864708072501
8990 -0.000760265775429211
9000 -0.000944860073177672
9010 -0.00100681217955493
9020 -0.00214929302348042
9030 -0.00317007323727919
9040 -0.00276780805875264
9050 -0.00163988878516814
9060 -0.00292096875550853
9070 -0.00210518620887558
9080 -0.00194055030509739
9090 -0.00041694247237861
9100 -0.0013464955513005
9110 -0.00220695794018779
9120 -0.00224481176341991
9130 -0.00148414607947763
9140 -0.00109289753947593
9150 -0.0017427501490189
9160 -0.0017376028222077
9170 -0.00227291016223939
9180 -0.00277253935027182
9190 -0.002056396918488
9200 -0.00225159905929145
9210 -0.0012372590044003
9220 -0.0016635441595221
9230 -0.00138924959734457
9240 -0.00176368051721505
9250 -0.00195647008092774
9260 -0.00327318987509849
9270 -0.0027003916300544
9280 -0.00249237209266976
9290 0.000445116034488097
9300 -0.00276835976993592
9310 -0.00194405843629863
9320 -0.00248074436459062
9330 -0.00114940088589871
9340 -0.00250472504508589
9350 -0.00136361366053147
9360 -0.00281770303232433
9370 -0.00126083871782828
9380 -0.00197123261051077
9390 -0.0017888052008895
9400 -0.00143350995246317
9410 -0.00150746094031211
9420 -0.00113392813738175
9430 -0.00198131322664726
9440 -0.00126254898247408
9450 -0.000982570782174767
9460 -0.00275142332771776
9470 -0.00338240781572604
9480 -0.00278492261645106
9490 -0.00121954168838746
9500 -0.001620389961332
9510 -0.0010664391841143
9520 -0.000519661552556475
9530 -0.00103045699279219
9540 -0.00134370318067656
9550 -0.00197557711875634
9560 -0.00202586088262167
9570 -0.00149982833470463
9580 -0.00237476167348252
9590 -0.00166142743132451
9600 -0.00133898609033648
9610 -0.00163785660897548
9620 -0.00224057485054269
9630 -0.0012019746656489
9640 -0.0012645486107325
9650 -0.00200223243712681
9660 -0.000633473130906625
9670 -0.0015615163094698
9680 -0.00172267474431143
9690 -0.000869189380104001
9700 -0.00197100259690495
9710 -0.00329321709382008
9720 -0.00191335430283352
9730 -0.000319405983247263
9740 0.00122008640782435
9750 -0.00154058083899077
9760 -0.00167782753991141
9770 -0.00158066021179606
9780 -0.00182542853576386
9790 -0.00158035088936347
9800 -0.00106135166079208
9810 -0.00232415271203461
9820 -0.00123866671326358
9830 -0.000979044952195991
9840 -0.00107659841583991
9850 -0.00226408170092297
9860 -0.00527000111491164
9870 -0.00369908197858931
9880 -0.00265533176419959
9890 -0.0014958621869552
9900 -0.00278941996761382
9910 -0.00249921784255407
9920 -0.0017612397059345
9930 -0.00133567328492616
9940 -0.00141839001929675
9950 -0.00106619244889454
9960 -0.00151718404598144
9970 -0.00200723331749057
};
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.312266974684505
10 0.0454398802319329
20 0.0204899056892488
30 0.0142470560325154
40 0.0130461859717826
50 0.00844487416584577
60 0.00694977303601149
70 0.00625697575016375
80 0.00809298785394901
90 0.00745113931334689
100 0.00646566978035057
110 0.0087119774509685
120 0.0106221949170825
130 0.0114209366420383
140 0.00826276203196784
150 0.00752252458964279
160 0.00715774470624694
170 0.00570848821241043
180 0.00651655491944894
190 0.00823682730940959
200 0.00908384050124368
210 0.00698610627467218
220 0.00700844887029916
230 0.00738813669916112
240 0.00646218696455435
250 0.00997506330568443
260 0.0101865988827719
270 0.00910767491721019
280 0.00960450275376019
290 0.0103444971781596
300 0.0106585097170432
310 0.00829724123808205
320 0.00875830044224699
330 0.0075315296417606
340 0.00604232843814287
350 0.00753841377337729
360 0.00861090263760879
370 0.0107303947226472
380 0.0110100611230889
390 0.00992340361880945
400 0.00978299168626809
410 0.00731811515207775
420 0.0082671425894525
430 0.00743892256249239
440 0.0091381198841376
450 0.00817915942734833
460 0.0100173736636883
470 0.00973307936150509
480 0.0100626897482345
490 0.0108236521661428
500 0.00967266070350547
510 0.00982188523603303
520 0.00830956520590039
530 0.00691164448634144
540 0.008488760330196
550 0.00829516248895496
560 0.00778295720908227
570 0.00631168906940783
580 0.00836060465124216
590 0.00834284386857274
600 0.00946386961097096
610 0.00937517108878177
620 0.00978449595538425
630 0.00923585770502271
640 0.0105626428582852
650 0.00929175659273589
660 0.00588709325767702
670 0.00693181901478756
680 0.00705789521361701
690 0.010901577889555
700 0.0118768250110545
710 0.00689914046665096
720 0.00834311617194583
730 0.00809994647064793
740 0.00605750020162272
750 0.00714068849792096
760 0.0072122163649122
770 0.0066828172236987
780 0.007161633819281
790 0.0067747894869931
800 0.00999211082802366
810 0.00894635312599803
820 0.0106536133009041
830 0.0110522400216478
840 0.0119774006770281
850 0.0124651352344874
860 0.0117322050568412
870 0.0120553939765937
880 0.00824845675153433
890 0.00604015673168664
900 0.0061326993130379
910 0.00727106049941425
920 0.00663527533158784
930 0.00692955500300811
940 0.00735436292041707
950 0.00757807476764426
960 0.00900236232160847
970 0.00786928232165114
980 0.00832416425323879
990 0.0087908522567106
1000 0.00568681651948639
1010 0.00696144323421167
1020 0.00967754497613534
1030 0.0118482638703293
1040 0.0124739165344472
1050 0.011833502037856
1060 0.0098670008647666
1070 0.00847631843708578
1080 0.00763342883648835
1090 0.00632810899391284
1100 0.00684360353404479
1110 0.00666468519818088
1120 0.00747238842275645
1130 0.00728617416843644
1140 0.00663156576663302
1150 0.00907968688475101
1160 0.00821074296806336
1170 0.00789850341155041
1180 0.00839448322233099
1190 0.00593084502759449
1200 0.00672892317014281
1210 0.00693845481656904
1220 0.00647028408845751
1230 0.0083541374387584
1240 0.00894203807624524
1250 0.00934170102571625
1260 0.00714087386755578
1270 0.00778187205702412
1280 0.00679455306044846
1290 0.0063135704277133
1300 0.00638934704062676
1310 0.00583673767625469
1320 0.0063722174023251
1330 0.00617344030303434
1340 0.0065254571067803
1350 0.00755448988403271
1360 0.0083930016419979
1370 0.00895378444534323
1380 0.00794180667117811
1390 0.00907296847247499
1400 0.00885480458071404
1410 0.00690510207740936
1420 0.0090376064154912
1430 0.00830572280539263
1440 0.00652732086860883
1450 0.00554791598588701
1460 0.0092301859289092
1470 0.0107781797543681
1480 0.00947549036236494
1490 0.00713360297510034
1500 0.00661577429714917
1510 0.00762621258211193
1520 0.00770202691646024
1530 0.00554831519322982
1540 0.00672758619937904
1550 0.00795962905901001
1560 0.0064853267124064
1570 0.0057854477167618
1580 0.00520876391295448
1590 0.00595751367773493
1600 0.00542308088324566
1610 0.00618091292191179
1620 0.00518441750711731
1630 0.00616250008842838
1640 0.00770814253349678
1650 0.0105797407158637
1660 0.0112986531302535
1670 0.0128008681816956
1680 0.00811568878503115
1690 0.00728192229850071
1700 0.00892411386627675
1710 0.00963516804797211
1720 0.00767163067594933
1730 0.00795128302196297
1740 0.00777421275399554
1750 0.00805978518109083
1760 0.00765886759240903
1770 0.00641800761591713
1780 0.00611637525159164
1790 0.0054240265514929
1800 0.006779593031375
1810 0.00959646179637063
1820 0.00864779984706757
1830 0.00851856058567537
1840 0.00644767060353049
1850 0.0056283120450837
1860 0.00697955392561028
1870 0.00654216067316005
1880 0.00575112139894945
1890 0.00421836930281242
1900 0.00766198471420735
1910 0.00830228955922087
1920 0.00738341739869794
1930 0.00739257110089357
1940 0.00606665165607431
1950 0.00554894860334666
1960 0.00617905847903081
1970 0.00475331784617621
1980 0.00453596757549029
1990 0.00480844662779865
2000 0.00555283455068488
2010 0.00619635921909406
2020 0.00657571353447359
2030 0.00610226985369377
2040 0.00645138119084525
2050 0.00619769389709429
2060 0.00783015813839966
2070 0.00616383903729767
2080 0.00809540072661848
2090 0.00632880096072997
2100 0.00771733693981254
2110 0.00702205483526155
2120 0.00523928315312896
2130 0.00570163050241088
2140 0.00618185031800511
2150 0.00505605216639279
2160 0.00552376756620155
2170 0.00522046488418156
2180 0.00468044836251228
2190 0.00466122356712101
2200 0.00489884609757167
2210 0.00425877875239782
2220 0.00564989925394043
2230 0.00570426421495925
2240 0.00597691135922847
2250 0.00502521379223073
2260 0.00580285163958668
2270 0.00429021502720937
2280 0.00527821008559339
2290 0.00577363454193103
2300 0.00528512180156459
2310 0.00732995759050059
2320 0.00644719709367915
2330 0.00666220916432236
2340 0.0053270069432636
2350 0.00634878621659787
2360 0.00684330796718845
2370 0.0056574353456417
2380 0.00595805556146351
2390 0.00587746994142806
2400 0.00581594832287563
2410 0.00559132810552402
2420 0.00520555921661631
2430 0.00545406650105205
2440 0.0047633370794137
2450 0.00353159971106515
2460 0.00403967912186898
2470 0.00402462273361366
2480 0.00407169883010289
2490 0.00505234799823565
2500 0.00564118854455724
2510 0.00547482860068825
2520 0.00447025377251273
2530 0.00438750276959218
2540 0.00529556835661849
2550 0.00459454701564083
2560 0.00569103218214489
2570 0.00374185331845948
2580 0.00508389822079926
2590 0.00599642422091907
2600 0.00550460583853262
2610 0.0075234510483898
2620 0.00620908595060128
2630 0.00471590985236265
2640 0.00508430518251878
2650 0.00407228207161559
2660 0.00463190866257301
2670 0.0044947646064739
2680 0.0039378289880045
2690 0.00372797700757203
2700 0.00762581563686965
2710 0.0063035487049024
2720 0.00557520917422771
2730 0.0038379294724723
2740 0.0029913882349483
2750 0.00523066259583287
2760 0.00613858707322853
2770 0.00401269832548544
2780 0.00370073786846167
2790 0.00330809805082139
2800 0.00386032813183535
2810 0.00381519005275767
2820 0.0029941405556511
2830 0.00362691834171025
2840 0.00511125641084344
2850 0.0047001977959275
2860 0.00543044095186741
2870 0.00414985290584703
2880 0.0039751665316455
2890 0.00359153430915822
2900 0.00447961092067656
2910 0.00408542306055383
2920 0.00454691171752208
2930 0.0037453007876986
2940 0.00695181938517186
2950 0.00716734259668732
2960 0.00488580822613822
2970 0.00335072360249961
2980 0.00441564378143387
2990 0.00335565945592915
3000 0.00377024848860248
3010 0.00393360873180388
3020 0.0033013549449398
3030 0.00301440480461387
3040 0.00268677307331342
3050 0.00331596635396575
3060 0.00349144628162794
3070 0.00352001247303587
3080 0.0045688504014186
3090 0.00362734057453638
3100 0.00450107117850035
3110 0.00310271673784546
3120 0.0043851749438595
3130 0.00584575771283731
3140 0.00452908918065855
3150 0.00435127709599081
3160 0.0044604631074195
3170 0.00483734385174194
3180 0.0039517227301713
3190 0.00388677475735652
3200 0.0054142820523281
3210 0.00614723463755994
3220 0.00447708672972811
3230 0.00347533961004126
3240 0.00375373676127315
3250 0.00248649629781117
3260 0.0029743828603863
3270 0.00217388731343689
3280 0.00366025014110068
3290 0.0026716868508831
3300 0.00297969006051746
3310 0.00283269771325965
3320 0.00293077290077025
3330 0.00288513067042036
3340 0.00264660474797338
3350 0.00298274707602419
3360 0.00282898669562136
3370 0.00347001976977979
3380 0.0038343584402791
3390 0.00377033678556868
3400 0.00433201584036676
3410 0.00482266299273567
3420 0.00381768815416109
3430 0.0041808862671848
3440 0.00407451422822487
3450 0.00416665898101846
3460 0.00358049922812668
3470 0.00302587507306074
3480 0.00333764745081734
3490 0.00271185728365972
3500 0.00309036292096786
3510 0.00354322828266774
3520 0.00295936849508358
3530 0.00307164161446635
3540 0.00274350284317461
3550 0.00226696026959807
3560 0.00193736374962142
3570 0.00290088002092678
3580 0.00240687416717296
3590 0.00256886019597355
3600 0.00232670634898388
3610 0.00230013059540095
3620 0.00216762148404634
3630 0.00260123088398238
3640 0.00379908341734244
3650 0.00348351561456955
3660 0.00452336050626277
3670 0.00344355330525275
3680 0.00322758121661033
3690 0.00373080611930051
3700 0.00252788322727315
3710 0.00342210818009141
3720 0.0024216934828394
3730 0.00266409810472537
3740 0.00308571072261015
3750 0.00226757810206894
3760 0.00264566224475913
3770 0.00171549584144045
3780 0.0021960343219734
3790 0.00185325379755338
3800 0.00249743316809293
3810 0.0027409863298203
3820 0.00348635703372888
3830 0.00287874818437384
3840 0.00324167361690981
3850 0.00283075567255832
3860 0.00339783826508811
3870 0.00365072370385795
3880 0.00328710164231602
3890 0.00228811617370513
3900 0.00376021143776502
3910 0.00389961554158139
3920 0.00418563495853226
3930 0.00189285736826155
3940 0.00170442057342926
3950 0.00172665960714625
3960 0.00326733298552319
3970 0.00388230505799804
3980 0.00276581625441564
3990 0.00242981438613951
4000 0.00219459083486238
4010 0.00212520389881665
4020 0.00235749317014872
4030 0.00227877596109927
4040 0.00181257323076209
4050 0.00304325544860384
4060 0.00258443318871124
4070 0.00323172126975747
4080 0.00290023568303564
4090 0.00305047147401194
4100 0.00256988831499541
4110 0.0019068068829387
4120 0.0043712596290788
4130 0.00442890378916529
4140 0.0040211492145265
4150 0.00207426763342566
4160 0.00147520730139134
4170 0.00195567138238452
4180 0.00281907069398845
4190 0.00279592508132708
4200 0.00219397239192322
4210 0.00274649400061492
4220 0.0020689761803932
4230 0.00269539916363859
4240 0.0019161127229781
4250 0.0027972455183677
4260 0.00267523547133039
4270 0.00245658048884623
4280 0.00212486513185753
4290 0.00205479348606286
4300 0.00256053253870836
4310 0.00288773747094888
4320 0.00294319641023919
4330 0.00223889229390424
4340 0.00239194158930214
4350 0.00307188102016556
4360 0.00272095985056782
4370 0.00155996218459992
4380 0.00176017498929198
4390 0.00191504405732397
4400 0.00229870177820799
4410 0.00285761994262361
4420 0.00296956860889646
4430 0.00304703257540534
4440 0.00334454936488364
4450 0.00310563862594542
4460 0.00213028072938759
4470 0.00227217571874702
4480 0.00236701000211164
4490 0.00208432051754611
4500 0.00253217426416141
4510 0.00317269310464336
4520 0.00324219111120426
4530 0.00340583503353363
4540 0.00314415354476159
4550 0.00283892569851334
4560 0.00335695484277588
4570 0.00232435386082998
4580 0.00294448753322917
4590 0.0037923852567783
4600 0.00272205758047861
4610 0.00304513246225459
4620 0.00337085045328366
4630 0.00246519216209348
4640 0.00326487197911696
4650 0.00241944889867538
4660 0.00262182146629234
4670 0.0016631427453747
4680 0.00258884178959622
4690 0.00301191754185964
4700 0.00222071069196885
4710 0.00219387494235521
4720 0.00236705165732785
4730 0.00213266444187062
4740 0.00182413528721521
4750 0.00126816322102476
4760 0.00202842071294988
4770 0.00171054186448054
4780 0.00171712123366132
4790 0.000929992102353764
4800 0.000953264034464613
4810 0.00101371335483854
4820 0.00103492844182173
4830 0.00107591345924842
4840 0.00111491769902569
4850 0.00157391289573188
4860 0.00119839509697106
4870 0.00228776948440398
4880 0.00266816875395664
4890 0.00239653587982473
4900 0.00310987458044599
4910 0.00292277343945465
4920 0.00322442348722775
4930 0.00330301191020736
4940 0.00332811126797554
4950 0.00265603938634764
4960 0.00199899703195403
4970 0.00100176031410238
4980 0.00210763312093267
4990 0.00291064487087466
5000 0.00262382580996093
5010 0.00272081575491187
5020 0.00212149575436395
5030 0.00279129089984684
5040 0.00193128401989947
5050 0.00264918343620157
5060 0.00253738569279692
5070 0.00210561948154399
5080 0.00114454735024051
5090 0.00182876602109948
5100 0.00250447943087365
5110 0.00201839381229158
5120 0.00193515038797404
5130 0.00276091138265473
5140 0.00251674204645093
5150 0.00231695296173702
5160 0.0017397766323713
5170 0.00179881269576291
5180 0.00178381484756705
5190 0.00205445499188334
5200 0.00218596563242545
5210 0.00191566399652594
5220 0.00293915911792083
5230 0.00225510950657392
5240 0.00229654370974328
5250 0.00133831428737114
5260 0.00159393886914965
5270 0.00131835709406031
5280 0.00192418932739616
5290 0.00176922515656139
5300 0.00155682167663134
5310 0.00159443496606323
5320 0.00165557559921684
5330 0.00142016906541759
5340 0.000982380070709393
5350 0.00114877110832647
5360 0.00126624657445305
5370 0.00100837186873035
5380 0.00137515441304034
5390 0.00145205638834056
5400 0.00133415152625696
5410 0.00139416970894674
5420 0.00102981070597437
5430 0.000944323824974888
5440 0.00177438750713911
5450 0.00176210661431806
5460 0.00202993662039676
5470 0.000896670646336943
5480 0.0014730969651675
5490 0.00127681930979637
5500 0.00126782483110102
5510 0.00191102331260651
5520 0.00176544146346531
5530 0.00201750033694228
5540 0.00158704726948111
5550 0.00156040435158927
5560 0.00208853806821579
5570 0.00279814008279692
5580 0.00289762737913777
5590 0.00174519590908281
5600 0.00160442396013589
5610 0.000960028343114656
5620 0.00110087848036445
5630 0.00121453762402982
5640 0.00163618495510713
5650 0.00199603754767191
5660 0.00176747911949282
5670 0.0015067201373399
5680 0.00155436377835071
5690 0.00171417794526209
5700 0.00242970747309809
5710 0.00226916702271974
5720 0.00287293738840449
5730 0.00360207492864248
5740 0.00383985382493345
5750 0.00374270992074598
5760 0.00280350525498264
5770 0.00246348420898899
5780 0.0019516125357003
5790 0.00150266580540975
5800 0.00136987530313055
5810 0.00145711522805377
5820 0.00158508822183122
5830 0.00144197086701573
5840 0.000812879691412152
5850 0.000799497446419237
5860 0.000904471341828035
5870 0.000828310151343585
5880 0.00137928202029053
5890 0.00179059924434512
5900 0.00159968197764425
5910 0.00121710078338116
5920 0.00148396635244016
5930 0.00114791382850704
5940 0.000717844241104788
5950 0.00122830509416943
5960 0.00119891239437938
5970 0.000978299318031705
5980 0.000925274243806524
5990 0.00122110870439772
6000 0.000747067172690462
6010 0.000627190519306978
6020 0.000971150188631613
6030 0.00133860779908794
6040 0.00109724902694867
6050 0.000782318628877961
6060 0.000898376762897834
6070 0.000794423455702501
6080 0.00088219681481126
6090 0.000977335715295126
6100 0.00111539222823513
6110 0.000944810779996905
6120 0.000858040849192432
6130 0.000680366456135546
6140 0.000582125572350128
6150 0.000305201752494855
6160 0.00118510628417027
6170 0.00128976739715479
6180 0.00129749928588951
6190 0.00109157288192942
6200 0.00100827791135277
6210 0.000809845731274831
6220 0.000728714754294617
6230 0.000864685890912366
6240 0.0013254397604786
6250 0.00138973487449495
6260 0.00202810069258601
6270 0.00189617623924082
6280 0.00139542447088484
6290 0.00102884616928233
6300 0.000625141006114252
6310 0.00131799979290809
6320 0.00134649056474263
6330 0.00100250110898088
6340 0.00130534303712095
6350 0.00213203534419589
6360 0.00204965744048557
6370 0.00145737459998087
6380 0.000753942214653918
6390 0.00118045681487519
6400 0.00114819231353167
6410 0.000630093363276152
6420 0.000651478343894283
6430 0.000583238216054564
6440 0.000962729206920618
6450 0.00120429313304125
6460 0.00102981312510318
6470 0.00107628040778226
6480 0.000979414011797669
6490 0.000740091744468487
6500 0.000571274189291484
6510 0.000750377553824264
6520 0.00125529231340771
6530 0.0016971785989688
6540 0.00176979121668085
6550 0.00113673982927291
6560 0.000546337214895425
6570 0.000784513230200198
6580 0.0010951244625794
6590 0.00102053192594094
6600 0.00136774318392139
6610 0.00200121087188783
6620 0.0018507266304668
6630 0.00156809754037858
6640 0.00166156077078936
6650 0.00352149080684414
6660 0.00456992520647445
6670 0.00458227758603298
6680 0.00169152110063712
6690 0.00118433292997506
6700 0.00138025970813156
6710 0.00169495372007284
6720 0.00161399977025021
6730 0.00131814794411273
6740 0.00117743901949894
6750 0.00130440763424368
6760 0.00147528911112641
6770 0.00161524817066883
6780 0.00177344094794814
6790 0.00248800649085521
6800 0.00201793279364632
6810 0.00284851489416214
6820 0.00312809050516139
6830 0.00360590658435048
6840 0.00278322608415065
6850 0.00217019708055468
6860 0.00164779636291238
6870 0.00147888002031463
6880 0.00119403072159849
6890 0.000802795720587508
6900 0.000778593496223944
6910 0.000650176977606963
6920 0.000843122237383471
6930 0.000863499349131521
6940 0.000436290957516323
6950 0.00075742396437525
6960 0.00115040133104746
6970 0.0013046172483377
6980 0.00125171975513898
6990 0.00093613886181816
7000 0.0013141022285628
7010 0.0013033746753011
7020 0.0014038475694117
7030 0.00146542785890587
7040 0.00176698926932911
7050 0.00100845283303575
7060 0.00101278253452256
7070 0.00160317206770276
7080 0.00121467849301823
7090 0.00108487577361391
7100 0.00173831937673722
7110 0.00229762499302998
7120 0.00162921840398114
7130 0.00192704230192211
7140 0.00179768040050725
7150 0.00153439077949441
7160 0.00136974309462679
7170 0.00130045799465061
7180 0.00115475183723295
7190 0.0015826234059857
7200 0.00158954536434883
7210 0.00134312050730179
7220 0.00184149490403512
7230 0.00248149304812948
7240 0.00174658652279316
7250 0.00168081523358718
7260 0.00174765578904774
7270 0.00172441932931703
7280 0.000739083883566569
7290 0.00104451649214218
7300 0.00110264654479544
7310 0.00150579653094666
7320 0.0015487323311792
7330 0.00200330761898045
7340 0.00182701570560513
7350 0.00126789777780765
7360 0.000910955208260947
7370 0.000488653822857553
7380 0.000480714475973022
7390 0.000657814708541421
7400 0.000543962208730472
7410 0.000416318807232285
7420 0.000402189048390748
7430 0.000326125830208619
7440 0.000393717135979739
7450 0.000716158486352028
7460 0.000728627273444013
7470 0.000357841772166426
7480 0.000368918917268143
7490 0.000451540066591111
7500 0.000728710994853877
7510 0.000588931632270579
7520 0.000726165574470381
7530 0.000597513766452372
7540 0.000423211139567453
7550 0.000486692854334633
7560 0.00063979983336722
7570 0.000484696213034235
7580 0.000251314030559981
7590 0.000309501033474696
7600 0.000258619070683923
7610 0.000353221869435232
7620 0.000623791733331242
7630 0.00070343108361311
7640 0.000840063714677436
7650 0.000892222838952988
7660 0.000810157420486663
7670 0.000594135195180158
7680 0.000696454384346879
7690 0.00150743289220176
7700 0.00175799314836238
7710 0.00177349286454361
7720 0.000929650358611458
7730 0.00101825375162279
7740 0.00101373547974438
7750 0.00124792986198692
7760 0.000830454594030418
7770 0.000849886085550845
7780 0.000702953710326698
7790 0.000778151578981801
7800 0.00097883381155482
7810 0.000692854486002623
7820 0.000478325566240862
7830 0.000527935356014358
7840 0.000956184228243454
7850 0.000855046411983094
7860 0.000665913832718153
7870 0.000576631692128088
7880 0.000579256592340455
7890 0.000812704628729559
7900 0.00081304698891909
7910 0.00104881527170758
7920 0.00176332081673989
7930 0.001492177567621
7940 0.00104106457939403
7950 0.000897528887931973
7960 0.00103184326901293
7970 0.000921918590945068
7980 0.000819012003702381
7990 0.000860835719987506
8000 0.000756314040885888
8010 0.00065975344528217
8020 0.000981431257788969
8030 0.00105420847894656
8040 0.000771952046115734
8050 0.000690552633222319
8060 0.00144730431195515
8070 0.00464227330289662
8080 0.00465055125352881
8090 0.0016895784948787
8100 0.00156497305292133
8110 0.00176445634951124
8120 0.00272619123520838
8130 0.003230034929274
8140 0.00412593775605876
8150 0.00342458827089663
8160 0.00231850293630958
8170 0.00141511798535248
8180 0.00163217720870707
8190 0.00134223634581925
8200 0.00125536465546151
8210 0.000982278344290465
8220 0.00127871574665548
8230 0.00123852640812472
8240 0.00137920270994023
8250 0.00122281294127149
8260 0.00122424795803349
8270 0.00242850269568182
8280 0.00223136374156895
8290 0.00208316033880941
8300 0.00211246194795305
8310 0.0019467390602824
8320 0.00221295804575486
8330 0.00251449069814382
8340 0.00222227885035475
8350 0.00220125433169878
8360 0.00167748200470571
8370 0.00174123341154124
8380 0.001496963127741
8390 0.00101910090594541
8400 0.00124456921448749
8410 0.000959167145921368
8420 0.000647937361611725
8430 0.000624380169758725
8440 0.000686753854117812
8450 0.0007967158633235
8460 0.000698672053128344
8470 0.00045498836698632
8480 0.000488023602012594
8490 0.000580439334456064
8500 0.000605964866531972
8510 0.000656015575049101
8520 0.000582241745152015
8530 0.000540856262964411
8540 0.000455035325097527
8550 0.000580342512151208
8560 0.000640431136160005
8570 0.00095100112363931
8580 0.000908537227407192
8590 0.000792599702572914
8600 0.000995139514527568
8610 0.0010159476401392
8620 0.00111500646045009
8630 0.00171970786643241
8640 0.00140758557774499
8650 0.00167938336333315
8660 0.000947779244720762
8670 0.000522311055882031
8680 0.000392692496248322
8690 0.000183881904603368
8700 0.000209008969894991
8710 0.000675105342887343
8720 0.000677298292281768
8730 0.000432398154754835
8740 0.000248755379603731
8750 0.000214640076104554
8760 0.000355837096568228
8770 0.000382455068551035
8780 0.000567030040215025
8790 0.000409641798070224
8800 0.000503342101505391
8810 0.000498319997877519
8820 0.000659505149082623
8830 0.000538163356654657
8840 0.000584676086612767
8850 0.000408875210270588
8860 0.000354492504749352
8870 0.000635557857994003
8880 0.000654015730326509
8890 0.00111355134555132
8900 0.00106636558622393
8910 0.0012910079644194
8920 0.00110451954164328
8930 0.000896262727212046
8940 0.000777390101067421
8950 0.000804174236092977
8960 0.000617650598350767
8970 0.000778667125005989
8980 0.00073501205143998
8990 0.000849717038941895
9000 0.000566069976487681
9010 0.000630706872814144
9020 0.000657220549401462
9030 0.000670317716335761
9040 0.000693587111074925
9050 0.000747240374231425
9060 0.00114584652088596
9070 0.00175772714753368
9080 0.00245683941475981
9090 0.00239891525169081
9100 0.00115163875608372
9110 0.000453557035612516
9120 0.000452034005583091
9130 0.000853839297543479
9140 0.000956861399259854
9150 0.000770997625827033
9160 0.000621037245241127
9170 0.00115645604716059
9180 0.00133465165407082
9190 0.00159151322938806
9200 0.00143725534075968
9210 0.00231042781407229
9220 0.00241389437220374
9230 0.00249110419980889
9240 0.00171935721913655
9250 0.00233189250448663
9260 0.00282469588535025
9270 0.00453432812643956
9280 0.00317431814412701
9290 0.00311097506803278
9300 0.00140854963535114
9310 0.00148612203303638
9320 0.00123840019058417
9330 0.00183325999336416
9340 0.00196842101166647
9350 0.00207955068140423
9360 0.00111554051233263
9370 0.00120573244188014
9380 0.00109374970209416
9390 0.000921474734124094
9400 0.000890103520405072
9410 0.000722901848082642
9420 0.000882728982559716
9430 0.000787654539409828
9440 0.00127799367985688
9450 0.00120983877902008
9460 0.00106741619376979
9470 0.00167567625271347
9480 0.00287387598332665
9490 0.00276380152273145
9500 0.00257657376521979
9510 0.00178181428239909
9520 0.00168369440384362
9530 0.00140578493813112
9540 0.00133038130703464
9550 0.000692708424044052
9560 0.000652723293620034
9570 0.000718782838989324
9580 0.000453707104890402
9590 0.000583588543252979
9600 0.000599977255374431
9610 0.000457586635193482
9620 0.000677467788322578
9630 0.000834108074453026
9640 0.000831601301365149
9650 0.000511338525950554
9660 0.00160714861268342
9670 0.00173753423069513
9680 0.00171531428864522
9690 0.00134249105991998
9700 0.000949335508015527
9710 0.000747891582356755
9720 0.00210044815444161
9730 0.00291534834992978
9740 0.00328622894614886
9750 0.00120458489635813
9760 0.00132639245224502
9770 0.000899770642212381
9780 0.00121735302397438
9790 0.00122734964964501
9800 0.00123111497016912
9810 0.000697241929829163
9820 0.0011090066542327
9830 0.00101881623139324
9840 0.000838596577140592
9850 0.000984526294790849
9860 0.00223887902392295
9870 0.00353726027287842
9880 0.00302737248076938
9890 0.000992435271483759
9900 0.00106281928669263
9910 0.00176728857908601
9920 0.00164480403277638
9930 0.00123709193026189
9940 0.000857192635031288
9950 0.000843467359961456
9960 0.0006575792439009
9970 0.000379207115066629
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_1008_c_apal_0.9_ori_sgd_lr_0.1/improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated loss improvement},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-77.1241323522095, ymax=47.124656252269,
ytick style={color=black}
]
\addplot [thick, color2, opacity=1.0]
table {%
0 0.397458961645924
10 0.397458961645924
20 0.397458961645924
30 0.397458961645924
40 0.397458961645924
50 0.397458961645924
60 0.397458961645924
70 0.397458961645924
80 0.397458961645924
90 0.397458961645924
100 0.397501031585733
110 0.407057953755691
120 0.416253449024333
130 0.425539448872394
140 0.436474383726898
150 0.449182430308484
160 0.457848988925763
170 0.466045705412713
180 0.476047988552581
190 0.483762612825958
200 0.49795124550201
210 0.537490340308354
220 0.575790472650455
230 0.625748144757752
240 0.663684760311151
250 0.708326719097096
260 0.739753898894543
270 0.749790368753429
280 0.826957262054952
290 0.881122965315951
300 0.919906898140068
310 0.986490133814341
320 1.03485279315966
330 1.08511737950836
340 1.11659987182663
350 1.16124845147963
360 1.20012388042226
370 1.24763285988394
380 1.30348886780173
390 1.34834339515914
400 1.39924889400976
410 1.4870438499284
420 1.53668323437797
430 1.61295003186736
440 1.68272982879376
450 1.7409665740895
460 1.77844000524558
470 1.86719132916794
480 1.93098300945741
490 1.99972879200889
500 2.07193291109016
510 2.11135682439541
520 2.19960334876984
530 2.25747693502811
540 2.30624398667696
550 2.34480816567087
560 2.41738839521204
570 2.47341096623372
580 2.51439068650777
590 2.58040969628604
600 2.63000480243391
610 2.71499694025319
620 2.77846994109574
630 2.81911364953568
640 2.86005857821826
650 2.92660466302921
660 3.01278039053201
670 3.04275158427723
680 3.0964878873784
690 3.13529635854161
700 3.19308357202287
710 3.26683950068325
720 3.32401331875211
730 3.38465598580609
740 3.47287985010269
750 3.52026800927116
760 3.57541626922081
770 3.62888265467367
780 3.65382481661343
790 3.72712404787362
800 3.76635123273507
810 3.82061953183486
820 3.87161310890673
830 3.94089776767768
840 3.97947643538117
850 4.06358047741549
860 4.11255011843731
870 4.19262584867902
880 4.27785630076551
890 4.31451331180847
900 4.37499465385811
910 4.40311553929129
920 4.45077045053963
930 4.52751658044223
940 4.55611010032134
950 4.62456544234422
960 4.65715538186114
970 4.72794336170042
980 4.80412664736766
990 4.81774985824601
1000 4.91531555618267
1010 4.94956771075599
1020 5.01495517173086
1030 5.06763876701935
1040 5.10584031756429
1050 5.17780316913319
1060 5.26543867361343
1070 5.30833053202336
1080 5.3831722185928
1090 5.44743695799877
1100 5.50193673336212
1110 5.55699342955007
1120 5.58715208964876
1130 5.64442259214339
1140 5.72279131321298
1150 5.76086532212279
1160 5.82297843344289
1170 5.89008712422669
1180 5.91415265583895
1190 5.99413622174755
1200 6.05257982838435
1210 6.0811762275846
1220 6.12974120545683
1230 6.17930601153382
1240 6.21208139601735
1250 6.25033001866058
1260 6.34621052806709
1270 6.3882706977816
1280 6.4651795593725
1290 6.51319395753406
1300 6.58413157458025
1310 6.62753435345967
1320 6.67062774045741
1330 6.70557010879134
1340 6.77045340293236
1350 6.82940199474248
1360 6.85967784766475
1370 6.93389600701663
1380 6.99472932692386
1390 7.02000803195719
1400 7.09697629055328
1410 7.15443581595904
1420 7.21344045897573
1430 7.28807779559578
1440 7.35745095587629
1450 7.42304047401276
1460 7.45697289590506
1470 7.5302127445922
1480 7.58062237563433
1490 7.64364838947955
1500 7.69295701479069
1510 7.72799793908216
1520 7.81196963839599
1530 7.85167314900606
1540 7.89859446148283
1550 7.94301347999577
1560 8.00068045289682
1570 8.05828889048874
1580 8.10876073486187
1590 8.15311581565838
1600 8.18816792003009
1610 8.21978043759197
1620 8.26978756513181
1630 8.32135164770705
1640 8.3656203550627
1650 8.43005108765693
1660 8.46414843060467
1670 8.49710670748498
1680 8.55410208862644
1690 8.62613178833663
1700 8.67092425774299
1710 8.70336135150011
1720 8.75094663905354
1730 8.81763904876672
1740 8.86110935828827
1750 8.9087587812831
1760 8.97326104778483
1770 9.05303686970475
1780 9.12070340082756
1790 9.17144080814107
1800 9.20767441241323
1810 9.24144573266008
1820 9.29736984231104
1830 9.31560115102637
1840 9.37939210481203
1850 9.45020957981804
1860 9.48253668589155
1870 9.51724317751562
1880 9.56099174357686
1890 9.62870827077231
1900 9.65866750687663
1910 9.69323246052005
1920 9.75161638077883
1930 9.76609279495029
1940 9.81137546109099
1950 9.87246469629527
1960 9.90883883267533
1970 9.97919483535948
1980 10.0280881681719
1990 10.0569262582865
2000 10.0934787409901
2010 10.1226622561682
2020 10.1715885612025
2030 10.2390672169834
2040 10.2677254118253
2050 10.3344346294202
2060 10.3704014810079
2070 10.4158668175868
2080 10.4461352800072
2090 10.5189377844561
2100 10.5586035553632
2110 10.6052568185839
2120 10.6676548530913
2130 10.6912248627591
2140 10.7248541514297
2150 10.7755837298309
2160 10.8219503558216
2170 10.8618952769449
2180 10.9052478551626
2190 10.9335846255235
2200 10.9728994864932
2210 11.0105577344672
2220 11.0428099798835
2230 11.0850143017685
2240 11.1109749983632
2250 11.1558788956528
2260 11.2009846812234
2270 11.2492350093192
2280 11.2912321405376
2290 11.3188215998484
2300 11.3655256187215
2310 11.3986131744441
2320 11.4290651170641
2330 11.4787572424393
2340 11.5256076710075
2350 11.5759348680985
2360 11.5975672085521
2370 11.6711530265222
2380 11.7202476286123
2390 11.7514897196058
2400 11.7906945512056
2410 11.8532108292434
2420 11.892158986489
2430 11.9285383958803
2440 11.9799485971342
2450 12.0068714233825
2460 12.0269547496069
2470 12.0595450666219
2480 12.0949841093361
2490 12.1299602327936
2500 12.173528582449
2510 12.2054848296879
2520 12.2428994432756
2530 12.2689028689622
2540 12.2951990366926
2550 12.3252385992619
2560 12.3558905046459
2570 12.4042514883112
2580 12.4070801499021
2590 12.4477127936013
2600 12.4755827982614
2610 12.4966498534612
2620 12.5431519417708
2630 12.5986878345331
2640 12.6383937715
2650 12.6553109371353
2660 12.6925555432197
2670 12.7290578809301
2680 12.7587001221413
2690 12.8059262434738
2700 12.8249019384765
2710 12.8623730253385
2720 12.8817471691765
2730 12.9376046867522
2740 12.9642631895773
2750 12.9844124563943
2760 12.9969968969744
2770 13.0485128323763
2780 13.0728458006579
2790 13.0967183814929
2800 13.1151210434625
2810 13.1476509848125
2820 13.181790185392
2830 13.1856394419291
2840 13.2130815046869
2850 13.2397254407204
2860 13.2574271746238
2870 13.2961133976526
2880 13.3197310211879
2890 13.3554086121395
2900 13.3860722155687
2910 13.4146020127586
2920 13.4353470855526
2930 13.4689597838352
2940 13.4853397035321
2950 13.5092673849567
2960 13.5549168975183
2970 13.5897541685394
2980 13.6051117518756
2990 13.642570606453
3000 13.6770225844622
3010 13.6996549609805
3020 13.7279341516409
3030 13.7546339449073
3040 13.7595575920729
3050 13.7772145086155
3060 13.8085427077582
3070 13.8236634332333
3080 13.8412059043522
3090 13.8737880315178
3100 13.8920041261724
3110 13.9179456109302
3120 13.9428909999263
3130 13.9524765875216
3140 13.9966628600221
3150 14.0118203865122
3160 14.047125205904
3170 14.0647119464632
3180 14.0861265606897
3190 14.1283808932779
3200 14.1325721239105
3210 14.1595961819186
3220 14.1923609647688
3230 14.2236903377679
3240 14.2459467332881
3250 14.2748014119507
3260 14.2910570724092
3270 14.3173299788608
3280 14.3220792029854
3290 14.3421962363404
3300 14.3586625546072
3310 14.3796857291594
3320 14.3923023153431
3330 14.4117132189175
3340 14.4157670432226
3350 14.4444234774153
3360 14.4586025237282
3370 14.481579440648
3380 14.4987696519904
3390 14.5186189260762
3400 14.5416073246013
3410 14.5656603514042
3420 14.5935192456499
3430 14.6117167751643
3440 14.6273824272451
3450 14.6603404714263
3460 14.6880647409535
3470 14.7144056936124
3480 14.7293852632716
3490 14.7681787614564
3500 14.7854843427414
3510 14.7925727042498
3520 14.8288934983227
3530 14.8493462228951
3540 14.8725077876256
3550 14.8711281676028
3560 14.8948525957656
3570 14.9089826124753
3580 14.9264882484859
3590 14.9438650584736
3600 14.9520869256751
3610 14.9697256989337
3620 14.9900621241792
3630 15.0044771836278
3640 15.014531306079
3650 15.0448493055304
3660 15.0540501216127
3670 15.0564515899801
3680 15.0892514884181
3690 15.1060871114899
3700 15.1242903360906
3710 15.1336788989424
3720 15.1574895830737
3730 15.1730740352218
3740 15.1890795149903
3750 15.2052395985893
3760 15.209232220878
3770 15.2193232393528
3780 15.2359418526964
3790 15.2422932494684
3800 15.2557920543575
3810 15.2647826638148
3820 15.2715503391223
3830 15.2911117644466
3840 15.3019521610223
3850 15.3162207717501
3860 15.3445397927921
3870 15.3554703345703
3880 15.3845226075241
3890 15.4096677797739
3900 15.4213182599035
3910 15.4347193868647
3920 15.4440401711923
3930 15.487423888419
3940 15.5037429498303
3950 15.5180245124274
3960 15.5240282100396
3970 15.5448114150465
3980 15.5737145950969
3990 15.5806536056529
4000 15.6044006012731
4010 15.6144253333348
4020 15.628820631501
4030 15.6382865306701
4040 15.6565150187106
4050 15.6714516104273
4060 15.684460741491
4070 15.6919647297824
4080 15.7045634404807
4090 15.7213203331545
4100 15.7301774235701
4110 15.7508213412705
4120 15.7663263989624
4130 15.7696770022351
4140 15.7601840087937
4150 15.7932176137013
4160 15.8073875642952
4170 15.8199779000636
4180 15.8243260400239
4190 15.8352104857117
4200 15.8467614541179
4210 15.8510189310841
4220 15.8768175229827
4230 15.8713930079221
4240 15.8962008378104
4250 15.9016495653424
4260 15.9081100283205
4270 15.925117675417
4280 15.931269898399
4290 15.9559210096643
4300 15.9558456628212
4310 15.974880086437
4320 15.9889439880956
4330 16.0147685337264
4340 16.0172303788834
4350 16.03360076826
4360 16.0540163060772
4370 16.0746018234896
4380 16.0819771924835
4390 16.0973174577326
4400 16.1099380965377
4410 16.12086040564
4420 16.1295293506727
4430 16.1601629034555
4440 16.1719078143148
4450 16.1845630285123
4460 16.2109238495616
4470 16.2240959958896
4480 16.2431773843349
4490 16.2504585575613
4500 16.2774157377138
4510 16.2803018818224
4520 16.302058009824
4530 16.2922910195538
4540 16.2999137931081
4550 16.3245968448643
4560 16.3258594174352
4570 16.3471459906903
4580 16.3842403436737
4590 16.3878886288642
4600 16.4068861117026
4610 16.4238037279581
4620 16.4362290269943
4630 16.4439323915328
4640 16.4522431002679
4650 16.4689478309447
4660 16.4664717587061
4670 16.4889751472032
4680 16.4978910087658
4690 16.4958657180583
4700 16.509497966624
4710 16.5269160787643
4720 16.5355074177199
4730 16.541724022364
4740 16.5560246565512
4750 16.5698545487543
4760 16.5787792707648
4770 16.589887702735
4780 16.5956393810638
4790 16.6094283997116
4800 16.6150264300885
4810 16.6186707788578
4820 16.6247748116405
4830 16.630616722705
4840 16.6381760678308
4850 16.6397284243254
4860 16.6482004740048
4870 16.6553805714763
4880 16.6599119156295
4890 16.6813593913829
4900 16.6890370133043
4910 16.7063565124327
4920 16.7255846061838
4930 16.7375442332233
4940 16.7248971692899
4950 16.7522772077305
4960 16.7742116181648
4970 16.7932760326477
4980 16.7982822942462
4990 16.8058237282655
5000 16.8196268332614
5010 16.8404352857958
5020 16.8517338858867
5030 16.8417229409696
5040 16.8612457232743
5050 16.8695698980764
5060 16.8783042641127
5070 16.8887200127362
5080 16.9176743859137
5090 16.9226373267736
5100 16.9263975891974
5110 16.9516708967403
5120 16.9581479269163
5130 16.9728262399145
5140 16.979025267422
5150 16.9830679858486
5160 16.9952463287826
5170 16.9994436178433
5180 17.014950995349
5190 17.0244297546913
5200 17.0253494485211
5210 17.0424730274176
5220 17.0448216178541
5230 17.059310755447
5240 17.0647535292109
5250 17.0760483612249
5260 17.0814742284519
5270 17.0963722138703
5280 17.1044559048932
5290 17.1030585153387
5300 17.1193923694466
5310 17.1172562668424
5320 17.1317694500233
5330 17.1472257970696
5340 17.1550665181578
5350 17.1596934647288
5360 17.167613937562
5370 17.1727815193554
5380 17.1739743268616
5390 17.1847541657302
5400 17.1922347677214
5410 17.1972239312286
5420 17.199214058866
5430 17.2068426352211
5440 17.2138485844329
5450 17.2219237043405
5460 17.2279964719593
5470 17.2415229312709
5480 17.2438486628659
5490 17.2532533868454
5500 17.2618672110919
5510 17.2726731403793
5520 17.2818194236308
5530 17.2855852394694
5540 17.2954641090561
5550 17.3042894518738
5560 17.3129200593861
5570 17.3218387814994
5580 17.3372546334152
5590 17.3522167776712
5600 17.3623625173447
5610 17.3820408745017
5620 17.3850161928544
5630 17.3944301820438
5640 17.4007593239515
5650 17.4003043305127
5660 17.4179164295742
5670 17.4284593767189
5680 17.4295137743093
5690 17.4445506694128
5700 17.4454036335841
5710 17.4703195938785
5720 17.4660306744599
5730 17.4845049690755
5740 17.4976296824608
5750 17.5078689004929
5760 17.5320806933217
5770 17.5455867551671
5780 17.5665008131739
5790 17.5757582997533
5800 17.5935586694576
5810 17.5952893663874
5820 17.6078813276023
5830 17.6112631851078
5840 17.6177161796449
5850 17.6197575150243
5860 17.6274024913293
5870 17.6285203497418
5880 17.6371826714816
5890 17.6357708065054
5900 17.6465027999096
5910 17.6537247973186
5920 17.6600865328316
5930 17.6695757656443
5940 17.6812608815171
5950 17.6825654512368
5960 17.6876404266705
5970 17.6944217127136
5980 17.7050605364978
5990 17.7044891104367
6000 17.710762531707
6010 17.7145120080633
6020 17.7228225274597
6030 17.7223828191949
6040 17.7293220637981
6050 17.7390210009487
6060 17.7427417645781
6070 17.7466960097465
6080 17.7531018338148
6090 17.7559883466486
6100 17.760429889041
6110 17.7708613042548
6120 17.7717608604718
6130 17.7802060844935
6140 17.7809227449791
6150 17.7883232152603
6160 17.7879017309536
6170 17.7866319265037
6180 17.7939417579531
6190 17.7987878148691
6200 17.7961433747043
6210 17.8059622474715
6220 17.8118906968298
6230 17.8147099591768
6240 17.8204570111921
6250 17.828979056524
6260 17.8222839410067
6270 17.8325178134009
6280 17.8420180281231
6290 17.8524078429292
6300 17.8599848237541
6310 17.8654272648505
6320 17.8698396615621
6330 17.8807366690846
6340 17.8843912531073
6350 17.8891935585953
6360 17.8922719149567
6370 17.9027300262018
6380 17.9184428132889
6390 17.9171245275828
6400 17.9209446003736
6410 17.9343546954661
6420 17.9340687467261
6430 17.9400816199597
6440 17.9425431535713
6450 17.945291477715
6460 17.9531739616282
6470 17.9574463763109
6480 17.9594332317511
6490 17.9669403984446
6500 17.9707298302404
6510 17.9741333754178
6520 17.9793250115321
6530 17.9792578689144
6540 17.9764883169047
6550 17.9896634838267
6560 17.9993679395879
6570 18.0005969577682
6580 18.0021111610082
6590 18.0103109860512
6600 18.0131080343073
6610 18.0129666809163
6620 18.0290060816581
6630 18.0232215653669
6640 18.0326450847568
6650 18.0402515485496
6660 18.0493535819189
6670 18.0440882113664
6680 18.0794005681826
6690 18.0800119742023
6700 18.0900471395592
6710 18.0956832799645
6720 18.1013237527024
6730 18.1109850855349
6740 18.1216920747644
6750 18.1244016673922
6760 18.1355833807983
6770 18.1436392226864
6780 18.1478066631826
6790 18.1477824750167
6800 18.1682002082475
6810 18.1806343699624
6820 18.1971249648376
6830 18.1993499137863
6840 18.2258897762751
6850 18.2358953727666
6860 18.2530352595861
6870 18.2641455020776
6880 18.2720979084878
6890 18.2829838223647
6900 18.2822674633663
6910 18.2912411176202
6920 18.2922764756509
6930 18.2958360573521
6940 18.3023399455631
6950 18.3048768664708
6960 18.306515113437
6970 18.3150755705243
6980 18.3182224416467
6990 18.3278147144961
7000 18.328178684566
7010 18.3299266914898
7020 18.337407486374
7030 18.3440115384158
7040 18.3456135160477
7050 18.3591433233075
7060 18.3672778612021
7070 18.365603092887
7080 18.3751610458647
7090 18.3799786384938
7100 18.3870847944362
7110 18.3882246089942
7120 18.4099089214418
7130 18.4241266237862
7140 18.4295858428243
7150 18.434594819917
7160 18.4453983676853
7170 18.4512018056749
7180 18.4601299459569
7190 18.4613105318302
7200 18.4687429214936
7210 18.4725334315515
7220 18.48096909175
7230 18.4826656554979
7240 18.5033479683859
7250 18.5024255680831
7260 18.5123596732891
7270 18.5166239301103
7280 18.5351285460398
7290 18.5395308076041
7300 18.5454286376238
7310 18.5516865544196
7320 18.5544123223815
7330 18.5602111618605
7340 18.5665350153916
7350 18.5746058714257
7360 18.5804208832693
7370 18.5903857508965
7380 18.5934450145736
7390 18.595382918698
7400 18.5996837258854
7410 18.6038039496975
7420 18.6062173394115
7430 18.6071260112503
7440 18.6079820353492
7450 18.6102984335303
7460 18.6117395202934
7470 18.618322251356
7480 18.6197337906267
7490 18.6217058946937
7500 18.623326451696
7510 18.6258578737558
7520 18.6264715017688
7530 18.6284145951591
7540 18.6323336225094
7550 18.6340933386969
7560 18.6349997664144
7570 18.6374266576743
7580 18.6392333733592
7590 18.6402982840252
7600 18.6423112333551
7610 18.6443834020034
7620 18.6442094855497
7630 18.6448704507202
7640 18.6504097312849
7650 18.6523757748613
7660 18.6548125877175
7670 18.6552741101387
7680 18.6579707802128
7690 18.6613622099035
7700 18.6682506629566
7710 18.6623400570005
7720 18.6765776472692
7730 18.679335564092
7740 18.6829701403347
7750 18.6831758436927
7760 18.6868635425955
7770 18.6902062237349
7780 18.7007945341577
7790 18.7048224866504
7800 18.7041809791945
7810 18.7140103222067
7820 18.7142153793365
7830 18.7193517401135
7840 18.7193198454183
7850 18.7202428156406
7860 18.7279418734828
7870 18.7330029768008
7880 18.7317020302944
7890 18.7355542617504
7900 18.7371094604915
7910 18.7428968607972
7920 18.7463832053082
7930 18.7429999161563
7940 18.7527852112842
7950 18.7622153134266
7960 18.7611135720348
7970 18.7646922668007
7980 18.7656411675475
7990 18.7703501147014
8000 18.7702870081909
8010 18.7733640821132
8020 18.775792106989
8030 18.7747808901547
8040 18.7811058173679
8050 18.7874304971348
8060 18.7891461116734
8070 18.7860673194655
8080 18.7954072642681
8090 18.798670684042
8100 18.795472293687
8110 18.807052225682
8120 18.8059670331847
8130 18.8251219570619
8140 18.8245593082803
8150 18.8386985284509
8160 18.8321572766665
8170 18.8610561948708
8180 18.8688949640208
8190 18.878939373482
8200 18.8767104802056
8210 18.8829115793245
8220 18.8934291162575
8230 18.9003264304318
8240 18.9030976185278
8250 18.9059922855144
8260 18.9131781438518
8270 18.9119596200439
8280 18.9229589977744
8290 18.9277871729522
8300 18.9335630513702
8310 18.9407359864478
8320 18.9525077448146
8330 18.9477079659694
8340 18.9628853014743
8350 18.9728031996898
8360 18.9941310341256
8370 19.0010262210051
8380 19.0121795074806
8390 19.0277344274762
8400 19.0324215839999
8410 19.0389690959781
8420 19.0448691243807
8430 19.0485021093598
8440 19.0484939687342
8450 19.0526257185233
8460 19.055061942253
8470 19.0584087723095
8480 19.0611305522755
8490 19.0632517118373
8500 19.0637475219551
8510 19.0680907984823
8520 19.0689300882
8530 19.0717502642218
8540 19.0738380553464
8550 19.0763114832773
8560 19.077128849162
8570 19.0811140315231
8580 19.0860460806868
8590 19.0898877849793
8600 19.096854063411
8610 19.0966170680108
8620 19.1019263337653
8630 19.1051527854594
8640 19.1131950729394
8650 19.1104523746679
8660 19.1218389250922
8670 19.1257139234645
8680 19.1272563696997
8690 19.1299647347989
8700 19.1305599017967
8710 19.1309177168914
8720 19.1314678409802
8730 19.1326948845892
8740 19.133746644617
8750 19.1342882658415
8760 19.134285419524
8770 19.1352665902328
8780 19.135621628917
8790 19.1370564903962
8800 19.1383735713038
8810 19.1394050859596
8820 19.1392873218547
8830 19.1411639782258
8840 19.1414445529547
8850 19.1424273523735
8860 19.1446431288648
8870 19.1448819282
8880 19.1459272346821
8890 19.1488313490476
8900 19.1494042303592
8910 19.1506256884802
8920 19.152975910857
8930 19.1521640702804
8940 19.1549733294722
8950 19.1546912106307
8960 19.1569716714067
8970 19.1580519798148
8980 19.1581999735056
8990 19.159399505948
9000 19.1609959949964
9010 19.1627197440243
9020 19.1636651763642
9030 19.1647416038383
9040 19.165890928239
9050 19.1648100264765
9060 19.1675847560909
9070 19.1688248225328
9080 19.1719381999565
9090 19.1716516085848
9100 19.1812445829271
9110 19.1876145979711
9120 19.1899564483252
9130 19.1919767854904
9140 19.1919596364189
9150 19.1963911565418
9160 19.1988927343889
9170 19.1992789774168
9180 19.2022482784746
9190 19.2041407248541
9200 19.2083709533614
9210 19.211523339367
9220 19.2214824057616
9230 19.2211230874094
9240 19.2322289975575
9250 19.2386640580361
9260 19.2415483191804
9270 19.2444043612213
9280 19.2525173289697
9290 19.2540853397577
9300 19.2651391723299
9310 19.2686646953784
9320 19.27379282514
9330 19.2784981822098
9340 19.2812525745842
9350 19.2809414255419
9360 19.2896693282213
9370 19.293174043209
9380 19.2972964897184
9390 19.3047344536844
9400 19.303977796389
9410 19.3086265070475
9420 19.310144395152
9430 19.3149550801636
9440 19.3148834187865
9450 19.3192384232319
9460 19.3225509317736
9470 19.3266052525638
9480 19.3284912767918
9490 19.3320536508655
9500 19.3345698309912
9510 19.3411024127212
9520 19.3412539610141
9530 19.3500523607698
9540 19.3530142641863
9550 19.3589164195137
9560 19.363206486372
9570 19.362480445081
9580 19.3648909239632
9590 19.3666248850139
9600 19.3674938364838
9610 19.3712797947028
9620 19.3737049435082
9630 19.3744022207685
9640 19.3751019788672
9650 19.3785746927276
9660 19.3796226951404
9670 19.3814926821003
9680 19.3890000991255
9690 19.3888240743679
9700 19.3959768129093
9710 19.3981291033594
9720 19.4019091968262
9730 19.4071318528997
9740 19.4088532353753
9750 19.4203788069585
9760 19.4238606533181
9770 19.4298827699739
9780 19.4337355103721
9790 19.4376925381246
9800 19.4373184078139
9810 19.4429267282624
9820 19.4457470946016
9830 19.450013931943
9840 19.4543169124897
9850 19.4567248587372
9860 19.4597159100432
9870 19.4633570447489
9880 19.4661400582876
9890 19.4746833724568
9900 19.4801258812963
9910 19.4820020731884
9920 19.4843673682661
9930 19.4853746003756
9940 19.4933889402345
9950 19.4967928137807
9960 19.5006817527753
9970 19.5048407519421
9980 19.5080496366041
9990 19.5098315752673
};
\addplot [thick, blue, opacity=1.0]
table {%
0 0.478500859522683
10 0.888473529980239
20 0.97030261877289
30 1.04382114114718
40 1.09825480776086
50 1.17234317898677
60 1.22615741212505
70 1.28270637222451
80 1.32426945420818
90 1.36490928173001
100 1.42370725468664
110 1.45936288977641
120 1.49798015124165
130 1.55195064666659
140 1.59765679370107
150 1.65803402425358
160 1.68980244050788
170 1.73531267671348
180 1.77823412976978
190 1.81116902738075
200 1.85452342684957
210 1.90289926842236
220 1.94932202727758
230 2.00026340161905
240 2.0398270644369
250 2.09491669539014
260 2.1284614784638
270 2.14679811875029
280 2.21864961921204
290 2.27134723451426
300 2.31016530718743
310 2.38405479956243
320 2.4350459881161
330 2.48689635581713
340 2.52088809442359
350 2.56751125983834
360 2.60520171539375
370 2.65115252639835
380 2.70466580189424
390 2.74830375879203
400 2.79371972782382
410 2.85717821150966
420 2.90029232148262
430 2.95841674917748
440 3.01222748481708
450 3.06169465959322
460 3.10063013704609
470 3.16467773161315
480 3.21840376863925
490 3.27097601340775
500 3.32726819794574
510 3.36287188725156
520 3.43072386868077
530 3.4765429868384
540 3.51872447006692
550 3.55301779338691
560 3.60932321426156
570 3.65495384901123
580 3.68937558057932
590 3.74332967976847
600 3.78386096619995
610 3.84731157731575
620 3.89598700323518
630 3.9325777692939
640 3.97278018926718
650 4.0208421620885
660 4.08765703677279
670 4.11371330531707
680 4.15445828549174
690 4.18839562115757
700 4.23200317926945
710 4.29461249983759
720 4.33604718892397
730 4.38145587325277
740 4.44211166807366
750 4.47789608884531
760 4.51886170199894
770 4.55849042991479
780 4.58355343942288
790 4.63651259843164
800 4.66840030891357
810 4.71007333984717
820 4.75274387803979
830 4.80557988027678
840 4.8406173086229
850 4.89665090054693
860 4.93682913369613
870 4.99489743856056
880 5.04731630004285
890 5.07986127499537
900 5.12080898525926
910 5.14585487948237
920 5.18305561589704
930 5.23194613027356
940 5.25643884512249
950 5.3077178903726
960 5.33731259306811
970 5.38447862197524
980 5.43472134005473
990 5.45812688784474
1000 5.51350733389175
1010 5.54214258017548
1020 5.58492816133816
1030 5.62236977338056
1040 5.65747740100123
1050 5.70379513633778
1060 5.76164369172252
1070 5.79713206165877
1080 5.84453985437261
1090 5.88484147290553
1100 5.92239798593686
1110 5.96120575387519
1120 5.98754083839907
1130 6.02380471371794
1140 6.07116409602847
1150 6.10168911658433
1160 6.14226678084228
1170 6.18261868822954
1180 6.20761869258728
1190 6.25767306538876
1200 6.29350266532814
1210 6.31841231481106
1220 6.35123276827909
1230 6.38168241231169
1240 6.41130187588774
1250 6.44464565024245
1260 6.49874867067127
1270 6.530558469796
1280 6.57653241323039
1290 6.60762641740422
1300 6.64943871248923
1310 6.67751918976809
1320 6.70812617487828
1330 6.73538888361759
1340 6.77319666248314
1350 6.81122621837247
1360 6.8360175722218
1370 6.88031419750443
1380 6.9175265459803
1390 6.94164144042384
1400 6.98706428892803
1410 7.02775459971641
1420 7.06568798890142
1430 7.11022683851731
1440 7.15283280748008
1450 7.18973990601128
1460 7.21470860550446
1470 7.25746787877378
1480 7.29093912026492
1490 7.33175421382775
1500 7.36409581677997
1510 7.38861694868465
1520 7.43392510342057
1530 7.46399636629961
1540 7.49202836046493
1550 7.52270739783384
1560 7.56134667320633
1570 7.5981459336474
1580 7.62896449583784
1590 7.65572419069882
1600 7.68139378175511
1610 7.70571753208056
1620 7.73770924069785
1630 7.76998073605092
1640 7.79789048755635
1650 7.83858467827493
1660 7.86547569523909
1670 7.8950585311382
1680 7.92971653261403
1690 7.9687084194244
1700 7.99560546531969
1710 8.02046599170014
1720 8.054773676224
1730 8.09184250461558
1740 8.12128906711312
1750 8.15363539288994
1760 8.19113042566869
1770 8.23206453667766
1780 8.26866846930285
1790 8.29807836029228
1800 8.32201479483829
1810 8.34615882570631
1820 8.37951166958841
1830 8.39600312253038
1840 8.43262162761834
1850 8.47210899237405
1860 8.49570267628034
1870 8.52004407499786
1880 8.5482402085433
1890 8.58606233398072
1900 8.60707320332639
1910 8.63213665011211
1920 8.66760221992055
1930 8.67888805254408
1940 8.71245101584315
1950 8.74757396589856
1960 8.77281386579713
1970 8.81063671867795
1980 8.84065758970798
1990 8.86118377653582
2000 8.88435274174844
2010 8.90812271162559
2020 8.93912646679283
2030 8.9752104315535
2040 8.99582337694941
2050 9.03437345589805
2060 9.05701587735989
2070 9.085775070222
2080 9.10963285041638
2090 9.14949197433976
2100 9.17613421808314
2110 9.20451952960706
2120 9.23971379440779
2130 9.25728530797242
2140 9.28060441762081
2150 9.31241734738964
2160 9.34072365650168
2170 9.36592846992425
2180 9.39326605660204
2190 9.4137987430947
2200 9.43744823864078
2210 9.46060498021441
2220 9.48322548035249
2230 9.50799618164198
2240 9.52744127778529
2250 9.55425447203161
2260 9.58102635766924
2270 9.60847339017859
2280 9.63370143814776
2290 9.65438315031371
2300 9.68289833763295
2310 9.70498364028619
2320 9.7277829797421
2330 9.75851191811426
2340 9.78435970385967
2350 9.81206141395756
2360 9.83034132635462
2370 9.87089998996118
2380 9.89981121168892
2390 9.92201666746869
2400 9.9463161279182
2410 9.97993394902831
2420 10.0041865189302
2430 10.0278011449394
2440 10.0579141266124
2450 10.076724331929
2460 10.0918819559757
2470 10.1135115622707
2480 10.1354664115144
2490 10.1576533001997
2500 10.1850196474689
2510 10.2071247737752
2520 10.2310798112926
2530 10.249852149067
2540 10.2681778883726
2550 10.2879919412446
2560 10.3074412622667
2570 10.335774002272
2580 10.3423276379882
2590 10.3656511211469
2600 10.3847401908815
2610 10.401671678857
2620 10.4299252082541
2630 10.461810017194
2640 10.4854799849956
2650 10.5004497390622
2660 10.523771219681
2670 10.5444921884467
2680 10.5648817793747
2690 10.591805664624
2700 10.6063422079791
2710 10.6282039605994
2720 10.6458280270769
2730 10.6761493856007
2740 10.693964193161
2750 10.7075654981256
2760 10.718714458118
2770 10.7465396778804
2780 10.7637083972978
2790 10.7799477493371
2800 10.7942152588965
2810 10.8144322349451
2820 10.8365448626056
2830 10.843507830362
2840 10.8614031540687
2850 10.878182220801
2860 10.8916721996731
2870 10.9171127613757
2880 10.9342342751324
2890 10.9558779877196
2900 10.9766774095144
2910 10.995202618061
2920 11.0095364983107
2930 11.0299573414094
2940 11.0427965635177
2950 11.0614737421898
2960 11.0889228090135
2970 11.1109573237718
2980 11.1230927528902
2990 11.1446674963743
3000 11.1657650229697
3010 11.1801380188958
3020 11.1988270242132
3030 11.2154627272634
3040 11.2219188780462
3050 11.2348129463415
3060 11.2544206328315
3070 11.2658057998595
3080 11.2786624478117
3090 11.2978462732149
3100 11.310521638664
3110 11.3280030366377
3120 11.3467595885183
3130 11.3573220837083
3140 11.3845020762857
3150 11.3976555972938
3160 11.4183777748759
3170 11.4313327388452
3180 11.4473786257889
3190 11.4712463113673
3200 11.4766012560839
3210 11.4959372364006
3220 11.5165157288542
3230 11.5366902247283
3240 11.55115713591
3250 11.5688564432761
3260 11.5808136674369
3270 11.5973261881907
3280 11.6031335683416
3290 11.6164262386707
3300 11.6285093009513
3310 11.6422690944832
3320 11.6515133440704
3330 11.6650302568495
3340 11.6706493621857
3350 11.6889819076494
3360 11.6996797880675
3370 11.7151589661417
3380 11.7282008754059
3390 11.7417750425443
3400 11.7575284038626
3410 11.7736369856681
3420 11.7912623710911
3430 11.8035615636599
3440 11.8153056110076
3450 11.8348074793292
3460 11.8539945436908
3470 11.8707925573934
3480 11.8815462231693
3490 11.9043611582628
3500 11.9170848914851
3510 11.9246535385316
3520 11.9467181107024
3530 11.9592943915095
3540 11.9744669069716
3550 11.9762347978521
3560 11.9924608790062
3570 12.0027286824869
3580 12.0157496393989
3590 12.0277790646813
3600 12.0345419869361
3610 12.0485042346757
3620 12.0623963760031
3630 12.0732636758506
3640 12.0815770958592
3650 12.1015161883545
3660 12.1091415746456
3670 12.1126460058352
3680 12.1342219465194
3690 12.1469772865329
3700 12.1600628029201
3710 12.1682740713482
3720 12.1854150944958
3730 12.1975701292833
3740 12.210090309494
3750 12.2231275469302
3760 12.2285286083438
3770 12.237001402146
3780 12.2496878341886
3790 12.2550660502669
3800 12.2658939495583
3810 12.273477718918
3820 12.2802099652934
3830 12.2944941195979
3840 12.3027246399758
3850 12.314280692388
3860 12.3339463588032
3870 12.3427717847442
3880 12.3616080203111
3890 12.3781561226399
3900 12.3872655375294
3910 12.3977744771447
3920 12.4059354149024
3930 12.4321406631145
3940 12.4431860098785
3950 12.4536293900791
3960 12.460111602798
3970 12.4733110922446
3980 12.4925537364385
3990 12.4988056666643
4000 12.5151840686928
4010 12.5237760266437
4020 12.5353221076081
4030 12.5433305760137
4040 12.5568222908138
4050 12.5684685620418
4060 12.5783078063446
4070 12.5855045131158
4080 12.5960137256294
4090 12.6093303628518
4100 12.6160739223879
4110 12.6286064214289
4120 12.6399021210131
4130 12.6440768224608
4140 12.6432241400501
4150 12.6642936946023
4160 12.6742470106642
4170 12.6830022879153
4180 12.6869902446715
4190 12.6962787098731
4200 12.7070124356866
4210 12.7129268301872
4220 12.7285367922713
4230 12.7289026012685
4240 12.7444912782138
4250 12.749641240294
4260 12.7576247337511
4270 12.7684951182468
4280 12.7741668083781
4290 12.78945998734
4300 12.7926363174364
4310 12.805098968051
4320 12.815137587729
4330 12.8318352191229
4340 12.8376790010421
4350 12.849655573617
4360 12.8625665879007
4370 12.8761720489412
4380 12.8830639602721
4390 12.8935161818858
4400 12.9027906832029
4410 12.9111319658472
4420 12.9187066501534
4430 12.9384425365412
4440 12.948396250619
4450 12.9581850158116
4460 12.9750657309072
4470 12.9843319876924
4480 12.9972856299929
4490 13.0043137637118
4500 13.0193569268089
4510 13.0237733267887
4520 13.0379888184977
4530 13.0363120554821
4540 13.0433997508766
4550 13.0595300740486
4560 13.0645135000805
4570 13.0790839160318
4580 13.100919566384
4590 13.1052432375776
4600 13.1175712990931
4610 13.1298460832585
4620 13.1405516762166
4630 13.1483285171699
4640 13.1552142450679
4650 13.1667279037941
4660 13.1686882211117
4670 13.1816847672134
4680 13.1887274933136
4690 13.1899584907837
4700 13.2005469286637
4710 13.2122802294658
4720 13.219091184697
4730 13.2264548021018
4740 13.236843461831
4750 13.2466081655466
4760 13.2536822618287
4770 13.2615225470301
4780 13.2667502487611
4790 13.2760835133362
4800 13.2813211425066
4810 13.2840910953777
4820 13.2894943256154
4830 13.2948220005988
4840 13.3008783810298
4850 13.3032394338151
4860 13.31051980685
4870 13.3176108874324
4880 13.3225395359538
4890 13.3358969117311
4900 13.3423443032929
4910 13.3543139242829
4920 13.3670557762011
4930 13.3758066475029
4940 13.374235913981
4950 13.391914803093
4960 13.4051261415366
4970 13.4164154616507
4980 13.4213009078142
4990 13.4275697367081
5000 13.4370272627882
5010 13.4514126334457
5020 13.459220003842
5030 13.4570906445193
5040 13.4718485603035
5050 13.4806443049154
5060 13.4881233735831
5070 13.4959467990976
5080 13.513024262653
5090 13.5184884718941
5100 13.5224908054501
5110 13.5389685046896
5120 13.5449270732691
5130 13.5548215330636
5140 13.5607087820427
5150 13.5656672546749
5160 13.5741218412741
5170 13.5788836713725
5180 13.5900536696268
5190 13.5971993422584
5200 13.6000119077367
5210 13.6120969234146
5220 13.6146629121187
5230 13.6263543318897
5240 13.6317713470395
5250 13.6398265445032
5260 13.6448128246245
5270 13.6557749185183
5280 13.6620477170333
5290 13.6627575731208
5300 13.6748674107751
5310 13.6753908698554
5320 13.6853790836893
5330 13.6959321698144
5340 13.7022168731898
5350 13.7062249283106
5360 13.712355509905
5370 13.7179232236402
5380 13.7200029365976
5390 13.7274391003039
5400 13.7338048710026
5410 13.7383963068605
5420 13.7410724575926
5430 13.7472347383487
5440 13.7535353999927
5450 13.7598828201997
5460 13.7650763985152
5470 13.7738387842472
5480 13.7770035662084
5490 13.785110886317
5500 13.7919796368232
5510 13.7993799732267
5520 13.8064771183753
5530 13.8117888289475
5540 13.8190586165477
5550 13.8269266579596
5560 13.8339736141248
5570 13.8425946515313
5580 13.8527642251226
5590 13.8630353420735
5600 13.8704249015722
5610 13.8829154109546
5620 13.8866241682521
5630 13.893995675538
5640 13.8988596886071
5650 13.9029521386729
5660 13.9135775194459
5670 13.921128920508
5680 13.9247732791824
5690 13.9348603385236
5700 13.9400084527616
5710 13.954319258438
5720 13.9578131969091
5730 13.9691759203753
5740 13.979732067711
5750 13.98842259714
5760 14.0032171911349
5770 14.0135552676899
5780 14.0252271439794
5790 14.0319603025844
5800 14.043028160513
5810 14.0455868922254
5820 14.0545386081002
5830 14.0575156006932
5840 14.0632025351529
5850 14.0649030101441
5860 14.0710660801359
5870 14.0731786336178
5880 14.0797929773855
5890 14.0812237990057
5900 14.0894535373751
5910 14.0958319908847
5920 14.100433067484
5930 14.1078400671198
5940 14.1156148049754
5950 14.1180514874135
5960 14.1224570365157
5970 14.1279513607445
5980 14.1354075736118
5990 14.1366151707898
6000 14.1415450204892
6010 14.1450406452352
6020 14.1517351678558
6030 14.153005934677
6040 14.158287793273
6050 14.1651267316958
6060 14.1685707967643
6070 14.1731574308498
6080 14.1781839096848
6090 14.1814523830615
6100 14.1849278249465
6110 14.1926518973111
6120 14.1940125596907
6130 14.2005163229009
6140 14.2017683654636
6150 14.2074549357774
6160 14.208194423281
6170 14.2081853145601
6180 14.214008940453
6190 14.218485832432
6200 14.2177489164655
6210 14.2248053292432
6220 14.2298623293035
6230 14.2331360866043
6240 14.2379497247883
6250 14.2449063420309
6260 14.2432135996078
6270 14.250998027855
6280 14.259422394523
6290 14.2670227567094
6300 14.2725483175654
6310 14.2771689091046
6320 14.2820329713756
6330 14.2892297940427
6340 14.2931848243266
6350 14.2975219260191
6360 14.3022724886522
6370 14.3100341492443
6380 14.3199350227877
6390 14.3204272630902
6400 14.3236191844231
6410 14.3338051014183
6420 14.3354666772199
6430 14.3402817728647
6440 14.3427921384438
6450 14.3454512120563
6460 14.3524183086409
6470 14.3565336904534
6480 14.3585106434196
6490 14.3646525520539
6500 14.3677739923574
6510 14.3709358617833
6520 14.3756959346322
6530 14.3763651331528
6540 14.3760002558503
6550 14.3859556788009
6560 14.3937350323374
6570 14.3945731803805
6580 14.3959076732437
6590 14.4031223674051
6600 14.405858751401
6610 14.4071121138318
6620 14.4195362077658
6630 14.4189469910161
6640 14.4255736695536
6650 14.431754206946
6660 14.4400072827951
6670 14.4412526484022
6680 14.4628456580834
6690 14.465403064168
6700 14.4726227804958
6710 14.47769136664
6720 14.4825625972174
6730 14.4904686479388
6740 14.4985102495684
6750 14.5021085231792
6760 14.5103738227509
6770 14.5172082416144
6780 14.5213169100947
6790 14.5254977678303
6800 14.539597891803
6810 14.5489548999179
6820 14.5597904149366
6830 14.5659147582004
6840 14.5813074035393
6850 14.5880582874489
6860 14.599211138218
6870 14.6066877634455
6880 14.6124592153812
6890 14.6201231263557
6900 14.6206282030318
6910 14.627680356969
6920 14.628801978378
6930 14.6325681983733
6940 14.6377894639815
6950 14.6404386089779
6960 14.642343436803
6970 14.6494299065858
6980 14.652271876138
6990 14.6593306161362
7000 14.6605265552359
7010 14.6631781832712
7020 14.6699547750922
7030 14.6758401481796
7040 14.6774684793889
7050 14.6882448276409
7060 14.6955854201837
7070 14.6953388627559
7080 14.7032525075771
7090 14.708270329383
7100 14.7145070132081
7110 14.7175642708092
7120 14.7316146975046
7130 14.741745658602
7140 14.7464659196563
7150 14.7507689365195
7160 14.7590371245576
7170 14.7640650579587
7180 14.7713361381499
7190 14.7729773636686
7200 14.7793633814877
7210 14.7829700712469
7220 14.7897428867104
7230 14.7923518315664
7240 14.8065442622223
7250 14.808152178822
7260 14.8151153283204
7270 14.8190243626464
7280 14.8314556307674
7290 14.8356925450105
7300 14.8405683212562
7310 14.8466406241728
7320 14.850229060925
7330 14.8552191046133
7340 14.8606629799463
7350 14.8672252944543
7360 14.8711986274792
7370 14.879638871484
7380 14.8823439933521
7390 14.8842607802507
7400 14.8882646109965
7410 14.8918267417407
7420 14.8939973131794
7430 14.8953591433029
7440 14.896296705507
7450 14.8984655718964
7460 14.899956318159
7470 14.9064270939353
7480 14.9077403924592
7490 14.909713505582
7500 14.9113587113372
7510 14.9139743928667
7520 14.9147931166428
7530 14.9165656436673
7540 14.9205381250658
7550 14.9221354798808
7560 14.9230625998856
7570 14.9254548772438
7580 14.9272580634328
7590 14.9283819968561
7600 14.9305455084938
7610 14.9326090366182
7620 14.9325521369246
7630 14.9331299187872
7640 14.9379895777902
7650 14.939282587942
7660 14.9415125992376
7670 14.9427631838743
7680 14.9454793270654
7690 14.9485244255489
7700 14.9543846863666
7710 14.9533035924461
7720 14.9628846634103
7730 14.9659428106698
7740 14.9695676717943
7750 14.9730275376464
7760 14.9766094508098
7770 14.9799288499885
7780 14.9872030188373
7790 14.990877615825
7800 14.9914071110428
7810 14.9984320780836
7820 14.999623448261
7830 15.0035773378097
7840 15.005270213719
7850 15.0077230530607
7860 15.0130040824337
7870 15.0176016452362
7880 15.0183198583385
7890 15.0216940544028
7900 15.0239898324255
7910 15.0285163613733
7920 15.0319429821656
7930 15.0305717686057
7940 15.0373139152013
7950 15.0443528812519
7960 15.0448998607899
7970 15.0486461798613
7980 15.0499342519552
7990 15.0535649077647
8000 15.053891501517
8010 15.0570195125749
8020 15.0604930490006
8030 15.0611930488784
8040 15.0657926200757
8050 15.0722900696329
8060 15.0746321829156
8070 15.0743811681924
8080 15.0817029189247
8090 15.088554468561
8100 15.0893049604721
8110 15.0983455556828
8120 15.1029516268526
8130 15.1156912551139
8140 15.1203590607654
8150 15.1315455919924
8160 15.1334502033744
8170 15.1498667614084
8180 15.1551641585409
8190 15.1621039872653
8200 15.1636695888904
8210 15.1697727946092
8220 15.1769973595577
8230 15.1820609628222
8240 15.185048055309
8250 15.1872504124072
8260 15.1926352274058
8270 15.1939103808678
8280 15.2016307045065
8290 15.2066427640518
8300 15.2115844967005
8310 15.2174898947443
8320 15.2257809767424
8330 15.2257135302117
8340 15.2360401788046
8350 15.2436081462479
8360 15.257373986956
8370 15.263304750585
8380 15.2711631662117
8390 15.2812263872813
8400 15.28533477281
8410 15.2905732082995
8420 15.2960175593662
8430 15.2991737547779
8440 15.2993151062417
8450 15.3036564245087
8460 15.3059325074502
8470 15.3093388991883
8480 15.312200169272
8490 15.314340560281
8500 15.3148844706199
8510 15.3192805720765
8520 15.3201317750267
8530 15.3231771922742
8540 15.3256304353532
8550 15.3281102248737
8560 15.3292402047247
8570 15.3330695073407
8580 15.3374255229005
8590 15.3407821108076
8600 15.3468806900002
8610 15.3471255342238
8620 15.3522130869324
8630 15.3554478448564
8640 15.362138745062
8650 15.3595634437579
8660 15.3698093226945
8670 15.373407568612
8680 15.3752415190662
8690 15.378446717252
8700 15.3791527951638
8710 15.3797285080791
8720 15.3799272631786
8730 15.383432174786
8740 15.3860405931674
8750 15.3872706143085
8760 15.3871513353206
8770 15.3887687921242
8780 15.3890826366002
8790 15.3915491963859
8800 15.3936080983802
8810 15.395910967134
8820 15.3952577362012
8830 15.398305747366
8840 15.3980757983737
8850 15.401323215004
8860 15.4051757063729
8870 15.4054004376623
8880 15.4077993605339
8890 15.4122245199166
8900 15.4121174737072
8910 15.41589140393
8920 15.4211895099454
8930 15.4180831819224
8940 15.4250529882583
8950 15.4234593161669
8960 15.4291316899633
8970 15.4309874493634
8980 15.4297138570954
8990 15.4320417400681
9000 15.4348904699072
9010 15.4381441364851
9020 15.4395833161181
9030 15.4410361879901
9040 15.4426714637812
9050 15.4403913941675
9060 15.4446130479512
9070 15.446216520295
9080 15.4502653947777
9090 15.4495447202815
9100 15.4614580305671
9110 15.4691632116378
9120 15.4723544500618
9130 15.4748554533875
9140 15.4741684681726
9150 15.4836080398062
9160 15.4865011086929
9170 15.4869320173715
9180 15.4908582543064
9190 15.4935733326671
9200 15.4983105494157
9210 15.5015666412792
9220 15.511404670765
9230 15.5114101604233
9240 15.5213560635579
9250 15.5286436585011
9260 15.5315944010978
9270 15.5349634342437
9280 15.5417098356946
9290 15.5428802642873
9300 15.5537708110289
9310 15.5577495159258
9320 15.5632008438364
9330 15.5687667917224
9340 15.5718250215388
9350 15.5713312393837
9360 15.5822578734307
9370 15.5857641060234
9380 15.5903194460193
9390 15.5985709107408
9400 15.5972760967884
9410 15.6032681023707
9420 15.6050214759469
9430 15.6110771269856
9440 15.6108330679863
9450 15.6161368873463
9460 15.6206920351006
9470 15.6271263072232
9480 15.6287500412538
9490 15.6315242436701
9500 15.6326944471749
9510 15.6397290009016
9520 15.640158831389
9530 15.651244105236
9540 15.6546223347614
9550 15.6619496379858
9560 15.6670761457814
9570 15.6656105699112
9580 15.6700512221778
9590 15.6723849640814
9600 15.6731067873082
9610 15.6785508476221
9620 15.682145906893
9630 15.6827396379838
9640 15.6838159508842
9650 15.6904594799348
9660 15.6914771981623
9670 15.6936292406154
9680 15.7050695506442
9690 15.7040371966764
9700 15.7125462708934
9710 15.715304935107
9720 15.7193873077903
9730 15.7250557819912
9740 15.7275048603507
9750 15.7401929756369
9760 15.744509869765
9770 15.7513299806074
9780 15.755290850823
9790 15.759509733502
9800 15.7587513611415
9810 15.7655429538431
9820 15.7689140948308
9830 15.7736468498303
9840 15.7790176202657
9850 15.7827558783621
9860 15.7876452756501
9870 15.791820640543
9880 15.7950437446804
9890 15.8062831757368
9900 15.8120898174551
9910 15.8142040584016
9920 15.8164519952083
9930 15.8166469927378
9940 15.8237977146047
9950 15.8270833156852
9960 15.8312299308638
9970 15.8353299260696
9980 15.8390278746478
9990 15.8409552169494
};
\addplot [thick, color0, opacity=1.0]
table {%
0 1.43354966781226
10 3.08702116671106
20 3.31606941916866
30 3.46967970937698
40 3.53961177169002
50 3.62011838270566
60 3.68782734521972
70 3.74828465308508
80 3.79080728662251
90 3.83340192586946
100 3.88702841325671
110 3.92150731553329
120 3.95720126237127
130 4.01699035205855
140 4.05456153926196
150 4.11486161358063
160 4.14875833121131
170 4.19348852661525
180 4.2365294153644
190 4.27148197219364
200 4.31933368758363
210 4.3619211726267
220 4.40575536735799
230 4.46271729790061
240 4.50567004093527
250 4.55771683950406
260 4.59226548192533
270 4.59626394428085
280 4.68732880288665
290 4.75200827078839
300 4.79429505765807
310 4.87071814181672
320 4.92644262344217
330 4.98516425986847
340 5.02210868093965
350 5.07551760872246
360 5.117828723865
370 5.17270901100691
380 5.2390753641791
390 5.28862023786548
400 5.34233473503307
410 5.42559354481183
420 5.47478043396273
430 5.54898647830992
440 5.61580012404008
450 5.67225920637151
460 5.71187082994988
470 5.79830793089724
480 5.86233388960091
490 5.92979026930075
500 5.9988667598271
510 6.03847800427431
520 6.12959568187916
530 6.18909107638392
540 6.23880716388472
550 6.27768223383988
560 6.35239350410032
570 6.40929758118299
580 6.45120827260868
590 6.51855900119376
600 6.5686329928714
610 6.65362513069068
620 6.71709813153323
630 6.75774183997318
640 6.79868676865575
650 6.86548100798323
660 6.95187358864137
670 6.98190282322746
680 7.03563912632862
690 7.07444759749183
700 7.13076151641292
710 7.20671168235969
720 7.26220302489628
730 7.32131447566314
740 7.40436442682947
750 7.45058656457337
760 7.50306357589363
770 7.55411758576879
780 7.58064181270738
790 7.65078606094058
800 7.68837461945383
810 7.74115667203178
820 7.79351724759309
830 7.86202574301198
840 7.90597661314072
850 7.98159435229209
860 8.03176289965641
870 8.11084157733262
880 8.1856433330793
890 8.22419709739855
900 8.28031883565025
910 8.31040020933438
920 8.35899515076582
930 8.42866064288723
940 8.45783717005045
950 8.52575320186481
960 8.56373296759962
970 8.63139607459487
980 8.70100414777117
990 8.72512465877155
1000 8.81119508468663
1010 8.84692706980715
1020 8.90757949251115
1030 8.95935884827813
1040 9.00218262727534
1050 9.06993774521751
1060 9.15119758521908
1070 9.19654008731075
1080 9.26633783915348
1090 9.32571796346673
1100 9.3761992454874
1110 9.43039993198765
1120 9.46375191594408
1130 9.51664603147076
1140 9.58704353873852
1150 9.627888256841
1160 9.68705487773098
1170 9.74872178794724
1180 9.77610972751719
1190 9.84886396921158
1200 9.90119797257316
1210 9.93065516300307
1220 9.97736303301853
1230 10.0230549087435
1240 10.059020308269
1250 10.1008449939362
1260 10.1874395314656
1270 10.2303161031738
1280 10.3008108620613
1290 10.3464562712667
1300 10.4116491122662
1310 10.4520673840545
1320 10.4938058946547
1330 10.5292364169823
1340 10.5888433294164
1350 10.6459026049162
1360 10.6782484624674
1370 10.7474051277013
1380 10.8040325146127
1390 10.8333466653954
1400 10.9039574655201
1410 10.9622818879157
1420 11.0210108970979
1430 11.0921474757995
1440 11.1581361537315
1450 11.2172650488071
1460 11.2519106337243
1470 11.3195775393616
1480 11.3685528100961
1490 11.4279852088061
1500 11.4754552347966
1510 11.5115591250348
1520 11.5847201009264
1530 11.6256676061129
1540 11.6671566662076
1550 11.7087236709048
1560 11.764293576784
1570 11.8167138185943
1580 11.8631365818887
1590 11.9016517696108
1600 11.936270644581
1610 11.9684632834791
1620 12.0163516366439
1630 12.0645435911415
1640 12.1066878577599
1650 12.1656406514033
1660 12.2006063213846
1670 12.2368997754089
1680 12.2905815503171
1690 12.3536176537803
1700 12.3945035539584
1710 12.4279153328837
1720 12.4759253541374
1730 12.5370683455056
1740 12.5801711884388
1750 12.6279877525066
1760 12.6886915090226
1770 12.7603830397535
1780 12.8196955853378
1790 12.8655979573204
1800 12.9008244268887
1810 12.934531285689
1820 12.9860728370557
1830 13.0066471704351
1840 13.0649470362419
1850 13.1289722688596
1860 13.1608343599293
1870 13.1946483776471
1880 13.2366017724337
1890 13.2974646731527
1900 13.3254136057091
1910 13.3597753485858
1920 13.4139574479737
1930 13.4299453117122
1940 13.4731242563372
1950 13.5295648055009
1960 13.5663083498738
1970 13.6297565757453
1980 13.6755851609407
1990 13.7041349071142
2000 13.7385562576796
2010 13.7693231770218
2020 13.8158442565281
2030 13.8770340876984
2040 13.906142594709
2050 13.9675942147112
2060 14.0019153584609
2070 14.0456401805196
2080 14.0792268878295
2090 14.144462014266
2100 14.184281713268
2110 14.228452216841
2120 14.2821763272901
2130 14.305657366358
2140 14.3383592123959
2150 14.3849084491198
2160 14.4270740871413
2170 14.4645374005097
2180 14.5045498568779
2190 14.5328928079125
2200 14.5689821281176
2210 14.6033806131137
2220 14.6349149945798
2230 14.6741599039373
2240 14.7003308587643
2250 14.7427492232691
2260 14.7855254578464
2270 14.8300664249415
2280 14.8683533205401
2290 14.8959000305397
2300 14.9394636262093
2310 14.9717992008373
2320 15.0036361646174
2330 15.0520693204487
2340 15.0949497466879
2350 15.1406237772128
2360 15.166547427664
2370 15.2329088462072
2380 15.2802742534798
2390 15.3135362925075
2400 15.3513069168177
2410 15.4077861813467
2420 15.4444342444811
2430 15.4782858677017
2440 15.5250091610677
2450 15.5512971537007
2460 15.5710138227045
2470 15.6018229340181
2480 15.6351724204863
2490 15.6677106735796
2500 15.7076992326737
2510 15.7380640118757
2520 15.7718277059522
2530 15.7975686559524
2540 15.8231996742692
2550 15.8514517231928
2560 15.8789927295039
2570 15.9215148178891
2580 15.9268500269269
2590 15.9634120967622
2600 15.9898625958334
2610 16.011606626605
2620 16.0552577815631
2630 16.1058543979699
2640 16.1427839025015
2650 16.1611905249919
2660 16.1957360961521
2670 16.2300966776678
2680 16.2590198612376
2690 16.3016990034663
2700 16.3211553470302
2710 16.3548956204147
2720 16.3743187767556
2730 16.4234560012751
2740 16.4485413924895
2750 16.4675833676172
2760 16.4808434295462
2770 16.5248960787496
2780 16.5483235824558
2790 16.5709379611081
2800 16.5890910006761
2810 16.6174036389625
2820 16.6485610672757
2830 16.6548675459875
2840 16.6800121912218
2850 16.703560629659
2860 16.7209245817495
2870 16.7562370003175
2880 16.7789588641817
2890 16.812050310534
2900 16.8406965680228
2910 16.8674133486684
2920 16.8872232959148
2930 16.917864737446
2940 16.9342086107328
2950 16.9582765685971
2960 17.0010785227893
2970 17.0335592554296
2980 17.0492665174282
2990 17.0842025386423
3000 17.1157800528588
3010 17.1365491357513
3020 17.1615914705552
3030 17.1851297165281
3040 17.1918225843217
3050 17.2084892480435
3060 17.2367034766731
3070 17.2521930690548
3080 17.269121599817
3090 17.2977954608367
3100 17.3148778527271
3110 17.3386460615852
3120 17.3620886826444
3130 17.3725930196686
3140 17.4132154079525
3150 17.4293812039728
3160 17.4620841749953
3170 17.4794587128895
3180 17.5001553929847
3190 17.538038847697
3200 17.5430752665881
3210 17.5682920145362
3220 17.5985325159078
3230 17.6273180190251
3240 17.6480019463956
3250 17.674457131116
3260 17.6898693199742
3270 17.7135809216826
3280 17.7190384499813
3290 17.7369206268857
3300 17.7516552230718
3310 17.7699184259168
3320 17.7813168217223
3330 17.7985872639736
3340 17.8048507493038
3350 17.8297374028435
3360 17.8430615879229
3370 17.8637303524135
3380 17.8796946200499
3390 17.8982781668857
3400 17.9204326663981
3410 17.943166981338
3420 17.9681658962445
3430 17.985183919492
3440 18.000941237325
3450 18.0296355033139
3460 18.0562095454931
3470 18.0799221070332
3480 18.0946047177764
3490 18.1279635327103
3500 18.1452611091238
3510 18.1534423213467
3520 18.185690500029
3530 18.2044625013573
3540 18.2251278952754
3550 18.2254339606699
3560 18.2465487048523
3570 18.2597958573234
3580 18.2763446429903
3590 18.2925712288334
3600 18.3006599442089
3610 18.3172643141227
3620 18.3362891069769
3630 18.3499817198808
3640 18.3599446860117
3650 18.3885383188252
3660 18.3977832324981
3670 18.401184563712
3680 18.4304070792458
3690 18.4462658372514
3700 18.4628607120951
3710 18.4722492749468
3720 18.4968131166588
3730 18.5125998595434
3740 18.5287613674081
3750 18.5449763266499
3760 18.5489689489385
3770 18.5589629141264
3780 18.57558152747
3790 18.5820058860268
3800 18.5953377087995
3810 18.60401677337
3820 18.6110653291274
3830 18.6298644431499
3840 18.64076147652
3850 18.6547688862159
3860 18.6810360166523
3870 18.6919137671669
3880 18.7194817817711
3890 18.7431029378782
3900 18.7545691067973
3910 18.7681525521672
3920 18.7776970678059
3930 18.8155221821258
3940 18.8301591899145
3950 18.8431036455988
3960 18.8499328727771
3970 18.8692928163054
3980 18.8951696762073
3990 18.9024666258784
4000 18.9234349179163
4010 18.9331542962052
4020 18.94716107856
4030 18.9564887752175
4040 18.9738864988281
4050 18.9881917533246
4060 19.000598782333
4070 19.0076213431456
4080 19.0197612845231
4090 19.0361037731481
4100 19.0438505546451
4110 19.0606039676329
4120 19.0736267120396
4130 19.077579893025
4140 19.0732095269263
4150 19.1001990870424
4160 19.1125488308267
4170 19.1234394106492
4180 19.1278378710921
4190 19.1375227166983
4200 19.1478335738509
4210 19.1535781388251
4220 19.1741655180921
4230 19.1733220116798
4240 19.1927063048408
4250 19.1985400949273
4260 19.2066979664894
4270 19.2206037880238
4280 19.2275160917711
4290 19.2473414233894
4300 19.2500323611474
4310 19.2669873744399
4320 19.2799651460829
4330 19.3023496273882
4340 19.3064375841682
4350 19.3217472230985
4360 19.3400586802799
4370 19.357951249658
4380 19.3655173943296
4390 19.3794412985249
4400 19.3911832675952
4410 19.4016060635623
4420 19.4101749937821
4430 19.4374284671927
4440 19.4490153072303
4450 19.4612225650667
4460 19.4844836906636
4470 19.4966637610413
4480 19.5137146085353
4490 19.52161256602
4500 19.544361138456
4510 19.5480417648934
4520 19.5647564732297
4530 19.5606935199883
4540 19.5698656958406
4550 19.5911878855277
4560 19.5955339641702
4570 19.6149178331786
4580 19.6453412719697
4590 19.6506840259512
4600 19.6657597757234
4610 19.6810703613697
4620 19.6933139318678
4630 19.7019441496875
4640 19.7091126014632
4650 19.7226980884591
4660 19.7238119943867
4670 19.7407510064355
4680 19.7495497510892
4690 19.750173787623
4700 19.7614657797195
4710 19.7756280050479
4720 19.7835022334288
4730 19.7909782754636
4740 19.8025605994432
4750 19.8140567622063
4760 19.8219395472218
4770 19.830717924607
4780 19.835881485731
4790 19.846497901317
4800 19.8515083680712
4810 19.8547207219465
4820 19.859400089631
4830 19.8644498076347
4840 19.8710403120208
4850 19.8733323032796
4860 19.8813636212773
4870 19.8893462165452
4880 19.8950551439696
4890 19.9119460704389
4900 19.9194849734135
4910 19.9345261690447
4920 19.9502395970433
4930 19.9611857122301
4940 19.9552225052891
4950 19.9784260817567
4960 19.9968587820236
4970 20.0118351268991
4980 20.0168829791836
4990 20.0238183767265
5000 20.0349917115377
5010 20.0503759944875
5020 20.0603088004675
5030 20.0565331148283
5040 20.0727592695849
5050 20.0826797719066
5060 20.0915944184752
5070 20.1009003880494
5080 20.1226269885929
5090 20.1293477933954
5100 20.133942968924
5110 20.1538901852153
5120 20.1603991645774
5130 20.1726078577569
5140 20.1786718299841
5150 20.1826323203597
5160 20.1926684826562
5170 20.1970441704557
5180 20.2100909171638
5190 20.2184884101169
5200 20.2210365908488
5210 20.2357057741977
5220 20.2386571267085
5230 20.2512511059342
5240 20.2566353330589
5250 20.2660893590665
5260 20.2712552607981
5270 20.2836382939359
5280 20.2908438933451
5290 20.2911714956682
5300 20.3043760440497
5310 20.3048004486935
5320 20.3163293833189
5330 20.3283101294785
5340 20.3350269533963
5350 20.3393169397971
5360 20.3457191141723
5370 20.3511443743011
5380 20.3533183505745
5390 20.3619091882784
5400 20.3688592281984
5410 20.3738910700995
5420 20.376911386263
5430 20.3833535994983
5440 20.3900142269349
5450 20.3969457828788
5460 20.4023320371403
5470 20.4121322862442
5480 20.4151038359983
5490 20.4240688152308
5500 20.4322633526696
5510 20.4410906162739
5520 20.4497817132588
5530 20.4552455634814
5540 20.4639603804128
5550 20.4728656302395
5560 20.4807286165925
5570 20.4895916182975
5580 20.5024298610224
5590 20.5144101476483
5600 20.5223920848924
5610 20.536229278408
5620 20.540031605388
5630 20.5484772347202
5640 20.5537532838323
5650 20.5568292774786
5660 20.56986033977
5670 20.5785154186465
5680 20.5820908031823
5690 20.5942596241386
5700 20.5988908591229
5710 20.6169247471479
5720 20.6192548420127
5730 20.6352135720751
5740 20.648371978682
5750 20.6596152192046
5760 20.6792481153492
5770 20.6926572878879
5780 20.7079786559279
5790 20.715094869615
5800 20.7272850795558
5810 20.7296096817733
5820 20.7391375551913
5830 20.7421869012848
5840 20.7469926231769
5850 20.7487389063748
5860 20.7544117378102
5870 20.7562148786442
5880 20.7634872307879
5890 20.7645005971923
5900 20.7730298829422
5910 20.7798311438041
5920 20.7853858541517
5930 20.7929055101286
5940 20.801477704811
5950 20.8038247929493
5960 20.8083712755703
5970 20.8138632735378
5980 20.8209906030174
5990 20.822071467768
6000 20.8268056481781
6010 20.8298684229761
6020 20.8362048346188
6030 20.8372070111842
6040 20.8427631320295
6050 20.850332141264
6060 20.8538339242804
6070 20.8584181226465
6080 20.8639849735446
6090 20.8673493207708
6100 20.8712145154877
6110 20.8785246364275
6120 20.8800820073271
6130 20.8858814623555
6140 20.8870294655123
6150 20.8921323941877
6160 20.8930170734367
6170 20.8931230207056
6180 20.8981268230503
6190 20.9023080073112
6200 20.9017835104879
6210 20.9089440342688
6220 20.9140386257616
6230 20.9173525020392
6240 20.9218948191983
6250 20.9284593646871
6260 20.9263159512371
6270 20.9346193172686
6280 20.9434335244418
6290 20.9520772825607
6300 20.9580506040262
6310 20.9628041005149
6320 20.9671857966529
6330 20.9756789105044
6340 20.9796395754513
6350 20.9840721747217
6360 20.9882682365002
6370 20.9958820613914
6380 21.0074422499728
6390 21.0079117200619
6400 21.0111255886622
6410 21.0212140043206
6420 21.0223503452431
6430 21.0272598441947
6440 21.0295278327177
6450 21.031925607714
6460 21.0380655201774
6470 21.0425741041809
6480 21.0446300756275
6490 21.0501113585639
6500 21.0530813957917
6510 21.0559081572308
6520 21.0601940674283
6530 21.0608669647765
6540 21.0599959149885
6550 21.0703868129932
6560 21.0781244229363
6570 21.0794591317918
6580 21.0809057397284
6590 21.0879273379318
6600 21.0907953814244
6610 21.0918440786382
6620 21.1050733822424
6630 21.1026985059633
6640 21.1109363724124
6650 21.1175207101393
6660 21.1253420387281
6670 21.1242281533991
6680 21.1516801653672
6690 21.1539530738675
6700 21.1622980310065
6710 21.1672032905913
6720 21.1724995188974
6730 21.1809697141505
6740 21.1897664566988
6750 21.1931476516267
6760 21.202478879822
6770 21.2097120935759
6780 21.214454723509
6790 21.2175184266271
6800 21.2342090065542
6810 21.245145446822
6820 21.2593012321474
6830 21.2646873218593
6840 21.2859147058255
6850 21.2952189257454
6860 21.3089492698621
6870 21.3176780225407
6880 21.3242239164
6890 21.3323109272039
6900 21.3326708376483
6910 21.3396405774938
6920 21.3409093396552
6930 21.3442047753199
6940 21.3496490277397
6950 21.3522203673886
6960 21.3541285139192
6970 21.36083512069
6980 21.36377028837
6990 21.3715194302605
7000 21.3724970788585
7010 21.3748745701493
7020 21.3814290450654
7030 21.3871449884637
7040 21.3888150155448
7050 21.4000308297504
7060 21.4071678663777
7070 21.4063839255727
7080 21.4147960142713
7090 21.4197491642989
7100 21.4266908183551
7110 21.4290801867495
7120 21.4472487426243
7130 21.4598169329516
7140 21.4649556104247
7150 21.4696151177382
7160 21.4786081560492
7170 21.4837177651688
7180 21.4913957844553
7190 21.4928476398901
7200 21.4991727861615
7210 21.5027874690419
7220 21.5101400860035
7230 21.5125544302914
7240 21.5296953988094
7250 21.5300181043795
7260 21.5383388220513
7270 21.5424612000958
7280 21.5568975758273
7290 21.5607191689201
7300 21.5655149019316
7310 21.571524852895
7320 21.5745925903733
7330 21.5798728148582
7340 21.5861077604725
7350 21.5932007166629
7360 21.5981928427112
7370 21.6057198797092
7380 21.6080808994428
7390 21.6097082330617
7400 21.613166786904
7410 21.61610313579
7420 21.6181129701507
7430 21.6193115932698
7440 21.6202545690681
7450 21.6220002320335
7460 21.6233184580778
7470 21.627866525821
7480 21.6289203386171
7490 21.6304097360945
7500 21.6319248708113
7510 21.6339107836595
7520 21.6344285068746
7530 21.6358387708807
7540 21.6387259026015
7550 21.6400414690251
7560 21.6408475256285
7570 21.6426059545835
7580 21.6439253973678
7590 21.6447403955375
7600 21.6462971933431
7610 21.6480233704588
7620 21.6481835464835
7630 21.6488812329136
7640 21.6532346061833
7650 21.654645352385
7660 21.6565393706804
7670 21.6577603109596
7680 21.6601764098767
7690 21.6631217734742
7700 21.6683079239107
7710 21.6668241655893
7720 21.6768407862325
7730 21.6799656942743
7740 21.6836802929143
7750 21.6871221820932
7760 21.6913021121125
7770 21.6943054399724
7780 21.701164676965
7790 21.7047102453693
7800 21.7054328945688
7810 21.7123823993751
7820 21.7136082624793
7830 21.7169334941313
7840 21.7185145747274
7850 21.7205614813994
7860 21.7251762598411
7870 21.7290048891411
7880 21.7294017927226
7890 21.7325243873099
7900 21.7347690854576
7910 21.7384972498024
7920 21.7416110120263
7930 21.741418224301
7940 21.74737694213
7950 21.7541439719187
7960 21.7546702421189
7970 21.7577969113701
7980 21.7590625703422
7990 21.7620602251016
8000 21.7626540416402
8010 21.7652481061451
8020 21.768251534486
8030 21.7688882675116
8040 21.7730400235054
8050 21.7770117830371
8060 21.7792070301776
8070 21.778960774556
8080 21.7862100443544
8090 21.7936808779235
8100 21.7948084955696
8110 21.8040387381072
8120 21.8082059124394
8130 21.8252027198993
8140 21.8306787545342
8150 21.8438490519002
8160 21.8446621895948
8170 21.8655227841528
8180 21.8720843801706
8190 21.8787096332372
8200 21.8798748706158
8210 21.886253623169
8220 21.8941417090597
8230 21.899163814126
8240 21.9020226476187
8250 21.9049619307082
8260 21.9110943184705
8270 21.9116610254992
8280 21.9206855342682
8290 21.9262866121944
8300 21.9319571230869
8310 21.9383825975326
8320 21.9480072313848
8330 21.9464065541032
8340 21.9594071709165
8350 21.9684845248039
8360 21.9861323781741
8370 21.9927982205811
8380 22.0021671840205
8390 22.0140632719818
8400 22.0182493192735
8410 22.0235837807286
8420 22.0283951380186
8430 22.0314539162635
8440 22.0317355562154
8450 22.0351902931249
8460 22.037289317354
8470 22.0401218320198
8480 22.0424631984653
8490 22.0442257226589
8500 22.0448858510119
8510 22.0487369229726
8520 22.049613933409
8530 22.0519236709014
8540 22.0537871219134
8550 22.0560565673302
8560 22.0571487373744
8570 22.0607949680427
8580 22.0652009228909
8590 22.0687187949573
8600 22.0747608593198
8610 22.0747992431956
8620 22.079637630902
8630 22.0826195593663
8640 22.0896063813189
8650 22.0873776657829
8660 22.0972463071224
8670 22.1006762196101
8680 22.1020699832894
8690 22.1044174232814
8700 22.1049113578448
8710 22.1053544935879
8720 22.1059082306213
8730 22.1077346874257
8740 22.1093467409655
8750 22.1100967919782
8760 22.1100991602377
8770 22.1114771813081
8780 22.1118921397753
8790 22.1138321342524
8800 22.1155491817773
8810 22.1170933543189
8820 22.1168666227022
8830 22.1195465227157
8840 22.1198287048925
8850 22.121327618899
8860 22.1246907071592
8870 22.124979615962
8880 22.1265425307678
8890 22.1304792247233
8900 22.1310034951548
8910 22.1332926964837
8920 22.1378747800019
8930 22.1354522341465
8940 22.1410689920797
8950 22.1404234952012
8960 22.1445828518091
8970 22.1464309430083
8980 22.1460873683895
8990 22.1481610909621
9000 22.1508549592117
9010 22.153404561713
9020 22.1546752862114
9030 22.1560832793722
9040 22.1575921748788
9050 22.155695139192
9060 22.1595640543183
9070 22.1610683014125
9080 22.1648098438808
9090 22.1637051154456
9100 22.1771052723256
9110 22.1852650652612
9120 22.188108215476
9130 22.1904584188505
9140 22.1901969030224
9150 22.1958361325635
9160 22.1987294343703
9170 22.1991065537979
9180 22.2027871982582
9190 22.2048763974871
9200 22.2095963332338
9210 22.2125978257549
9220 22.2237803579435
9230 22.2225313948964
9240 22.2353564674008
9250 22.2425956341233
9260 22.245629643463
9270 22.248524500485
9280 22.2571796775237
9290 22.2584747680207
9300 22.2716754356453
9310 22.2754755910364
9320 22.2813708410343
9330 22.2867320126872
9340 22.2897873178875
9350 22.2891246489673
9360 22.299501739637
9370 22.3032824082216
9380 22.3080563938286
9390 22.3167801573984
9400 22.3156142589668
9410 22.3211858350987
9420 22.3228161665791
9430 22.3287914176907
9440 22.3285282636005
9450 22.3337583988675
9460 22.3379109624503
9470 22.3432656906271
9480 22.3452032462268
9490 22.3490210018436
9500 22.3515822621817
9510 22.3591102603627
9520 22.3588318785036
9530 22.3697685116163
9540 22.3733182293705
9550 22.3806151774477
9560 22.3859458679591
9570 22.3848041561648
9580 22.3879019258152
9590 22.38994766453
9600 22.3907571450974
9610 22.3957222244148
9620 22.399027960738
9630 22.3997864407465
9640 22.4004963484776
9650 22.4053046319718
9660 22.4063648027246
9670 22.4084174066811
9680 22.4188135414187
9690 22.4179108078033
9700 22.4273375195122
9710 22.429502947449
9720 22.4337294786442
9730 22.4395949557979
9740 22.4411914663809
9750 22.4554113775484
9760 22.4595546630903
9770 22.4668120545786
9780 22.4711343369994
9790 22.4755999126094
9800 22.474822916482
9810 22.481558764323
9820 22.4846904663433
9830 22.4895818296286
9840 22.4947752117386
9850 22.4976621131957
9860 22.5012584467199
9870 22.505370391297
9880 22.5080540503212
9890 22.5181572507956
9900 22.524519540689
9910 22.5263420075409
9920 22.5287740666782
9930 22.5297812987877
9940 22.5378274737818
9950 22.5412313473281
9960 22.5451202863227
9970 22.5492892305819
9980 22.5524981152439
9990 22.5542800539071
};
\addplot [thick, black, opacity=1.0]
table {%
0 0.397458961645924
10 1.74354147190091
20 1.97185626710904
30 2.20454534321977
40 2.27172697113288
50 2.30235571102157
60 2.39215871769279
70 2.4497236153348
80 2.50019047061774
90 2.53988163164313
100 2.55962236311012
110 2.5558643223764
120 2.55936228046593
130 2.64177177144666
140 2.64899145175252
150 2.69426498094152
160 2.70190717616038
170 2.74586985894978
180 2.77655975387611
190 2.79471121490692
200 2.82570371612317
210 2.84241359818771
220 2.87565825673164
230 2.91079514792489
240 2.93799171391781
250 2.99427644099406
260 3.01348803894506
270 2.9376948236965
280 3.02846895714641
290 3.10186774200908
300 3.1146947612972
310 3.16558235174405
320 3.20199490097982
330 3.24432187961272
340 3.26832135042641
350 3.31478774910443
360 3.31561508063738
370 3.34304138171284
380 3.40030224094766
390 3.39929254032825
400 3.42385010420673
410 3.51416751447302
420 3.53475221321643
430 3.59565313919658
440 3.65058024760584
450 3.69216624421829
460 3.6691877126257
470 3.73172472068599
480 3.74009092484103
490 3.78235533492137
500 3.82699483578534
510 3.82699521820927
520 3.91961392534129
530 3.96864773252318
540 3.99717792900433
550 4.00290940840976
560 4.06509725264986
570 4.09367345424198
580 4.11616798138031
590 4.15127362027784
600 4.16809517015411
610 4.24266820854746
620 4.29599469368829
630 4.30613530252577
640 4.28592529485367
650 4.34257178819995
660 4.44649603085603
670 4.45829519642981
680 4.51270190896113
690 4.49922029643982
700 4.5167389542172
710 4.53288706288437
720 4.56768782042252
730 4.60354347335143
740 4.69012456085568
750 4.72244043936406
760 4.7699161250549
770 4.81234465989392
780 4.80842046526434
790 4.87406288947231
800 4.88883636017798
810 4.92001339100042
820 4.93840929365455
830 4.97757712247746
840 4.9707848964264
850 5.04522017097538
860 5.05559013012506
870 5.09759407356675
880 5.18643881453269
890 5.18977528236039
900 5.24243215015389
910 5.24537228673241
920 5.2689458163013
930 5.34187696836112
940 5.35163079886878
950 5.38339105491473
960 5.37491865503029
970 5.42319378463123
980 5.48942178338264
990 5.4455996832439
1000 5.54552364554018
1010 5.55281655693724
1020 5.60895017338015
1030 5.63564376502855
1040 5.62323429644427
1050 5.67652395163409
1060 5.75598710154623
1070 5.76076743729329
1080 5.82340483132866
1090 5.87867191845765
1100 5.92616385241119
1110 5.95839793348533
1120 5.95799703339961
1130 6.0040969414427
1140 6.07616992747768
1150 6.0841481606095
1160 6.12586661703755
1170 6.18405188044258
1180 6.17626497669515
1190 6.24687807659985
1200 6.30271313191333
1210 6.31021919353053
1220 6.33834045673084
1230 6.38170320586579
1240 6.37565216669083
1250 6.37040540411225
1260 6.46258284539557
1270 6.47430178945826
1280 6.54637274841807
1290 6.57982866848164
1300 6.64470093466459
1310 6.68096383766489
1320 6.7052695107039
1330 6.71464316705821
1340 6.77240300884339
1350 6.80749598426026
1360 6.80664486979822
1370 6.87123921155667
1380 6.92232199649343
1390 6.90925374000858
1400 6.97892867229792
1410 6.9990344883768
1420 7.02479257382674
1430 7.07713399489648
1440 7.12202997511871
1450 7.18814404733771
1460 7.19702905461859
1470 7.26290195478899
1480 7.2905997832547
1490 7.3334820562538
1500 7.36524867329944
1510 7.37820558920044
1520 7.46227383968428
1530 7.4798950886257
1540 7.52430732696053
1550 7.5569665279822
1560 7.59596664558033
1570 7.64456662393698
1580 7.68471671544495
1590 7.72859537788951
1600 7.74727130432957
1610 7.75937642388863
1620 7.79418712551648
1630 7.83429447275041
1640 7.86507578673569
1650 7.91960236536643
1660 7.93123069270736
1670 7.92794354648393
1680 7.96737971190439
1690 8.04308714209874
1700 8.08208671788632
1710 8.0948000954577
1720 8.11494974263276
1730 8.17127069539187
1740 8.19385154438862
1750 8.21582935590939
1760 8.26385954611055
1770 8.33695467760394
1780 8.40893353815822
1790 8.4557997738716
1800 8.47622901794308
1810 8.49236852417622
1820 8.54263256032998
1830 8.53413731983681
1840 8.59330457034607
1850 8.67066825201496
1860 8.68614409013584
1870 8.70183199504669
1880 8.73313032292516
1890 8.81131862499123
1900 8.83521027601629
1910 8.85280624822974
1920 8.89855959581226
1930 8.89475772528981
1940 8.92636504130948
1950 8.98056256682886
1960 8.99123357710332
1970 9.06402374450245
1980 9.1068217190291
1990 9.12213805203048
2000 9.1505879167764
2010 9.15425882862614
2020 9.18802602737189
2030 9.25253127579486
2040 9.26137868464163
2050 9.31892885466969
2060 9.3433168839971
2070 9.37166414496424
2080 9.36953137334875
2090 9.43914969606805
2100 9.45642945561172
2110 9.49156093016551
2120 9.55990355026196
2130 9.57095491626543
2140 9.5924541721179
2150 9.63638299765537
2160 9.67583601262917
2170 9.7052090738485
2180 9.74057379717613
2190 9.75316374271025
2200 9.78623707445343
2210 9.81880609117438
2220 9.83804200168026
2230 9.87274497926445
2240 9.88206624981378
2250 9.91288252162564
2260 9.94601733164836
2270 9.98766543337572
2280 10.0248754133241
2290 10.0374460392067
2300 10.0729466843832
2310 10.0926912252137
2320 10.1059264801357
2330 10.1404611953877
2340 10.1796161077412
2350 10.2226933435232
2360 10.2202578909751
2370 10.2841624622905
2380 10.3169157491563
2390 10.327728393168
2400 10.3513547413312
2410 10.4226050531076
2420 10.4553038299738
2430 10.4871068800247
2440 10.5435849177587
2450 10.5592096497016
2460 10.5687970322836
2470 10.5932402603003
2480 10.6222020376674
2490 10.6560090391284
2500 10.6943347977351
2510 10.7162718788522
2520 10.7520997952507
2530 10.7668650903925
2540 10.7812459421451
2550 10.8069169565491
2560 10.8370926550626
2570 10.8926333218297
2580 10.8787961333645
2590 10.922904346875
2600 10.9433357461158
2610 10.9499639550338
2620 10.9891581408272
2630 11.0443004923511
2640 11.0781488663774
2650 11.0750253684112
2660 11.1057734618097
2670 11.1355418695263
2680 11.1518496267641
2690 11.1994944468305
2700 11.2049478221885
2710 11.2398399537273
2720 11.2473635358298
2730 11.3088129393704
2740 11.3268214167242
2750 11.3415141789026
2760 11.3427568303235
2770 11.4051839182612
2780 11.4227851700885
2790 11.4408259021326
2800 11.4505682987806
2810 11.4857133980724
2820 11.5170760064787
2830 11.5059763845631
2840 11.5293139602909
2850 11.5563189652079
2860 11.5655953570212
2870 11.6012527268494
2880 11.615169678409
2890 11.6447004038155
2900 11.6678714460752
2910 11.6952159150164
2920 11.7137223615966
2930 11.7520819991425
2940 11.7578474041965
2950 11.7620122301655
2960 11.8006106899501
2970 11.833827908431
2980 11.8369187077879
2990 11.8739753228693
3000 11.9109201731399
3010 11.9306968360536
3020 11.9630373554187
3030 11.9916348774384
3040 11.9841424856018
3050 11.9975279139441
3060 12.0300822113272
3070 12.0338666782188
3080 12.0459474335057
3090 12.0818255639947
3100 12.0951391412932
3110 12.1240099593735
3120 12.1478467316973
3130 12.1423589232957
3140 12.189379691098
3150 12.1849577955757
3160 12.2228347476795
3170 12.2311305171979
3180 12.2467968198085
3190 12.2981313200725
3200 12.2919568184451
3210 12.3140999368945
3220 12.3442508608696
3230 12.3773477804243
3240 12.396766239299
3250 12.4255294262299
3260 12.4376651744511
3270 12.466774320776
3280 12.464861614914
3290 12.4878591753757
3300 12.5040028083002
3310 12.5261690730075
3320 12.5368594034146
3330 12.5552361808466
3340 12.5494984542176
3350 12.5782141670146
3360 12.5886447684869
3370 12.6094348499745
3380 12.6222833900606
3390 12.6381042694825
3400 12.6523602440954
3410 12.6714477702622
3420 12.6974719806333
3430 12.7123016345146
3440 12.7202754506929
3450 12.7549962802286
3460 12.7738983515413
3470 12.7962964393379
3480 12.8045654549704
3490 12.848378823273
3500 12.8558745047455
3510 12.8500250783861
3520 12.8946103897896
3530 12.9155286261201
3540 12.94385718392
3550 12.9314311535403
3560 12.9596855415469
3570 12.9719547696325
3580 12.987238389534
3590 13.0022093730205
3600 13.0053258505629
3610 13.0258155302689
3620 13.0488106856764
3630 13.0613302094633
3640 13.0650712872994
3650 13.0988106752263
3660 13.1011635344212
3670 13.0920466277487
3680 13.1350225805952
3690 13.1488626352844
3700 13.1688349449988
3710 13.1722360639999
3720 13.2036533691119
3730 13.2201772433992
3740 13.2386978337874
3750 13.2571171571107
3760 13.2509998108833
3770 13.2565087337667
3780 13.2767075944965
3790 13.2778432489642
3800 13.2943270840642
3810 13.3003797051198
3820 13.3004993737965
3830 13.3169915334471
3840 13.3219495090595
3850 13.3305268492291
3860 13.3656694806772
3870 13.3681083855487
3880 13.3975177547513
3890 13.4274017503903
3900 13.4344835951852
3910 13.4396995414849
3920 13.4410269831049
3930 13.4964007094982
3940 13.5147317686782
3950 13.529587876336
3960 13.5259348502298
3970 13.5457800564099
3980 13.5798469609999
3990 13.5803261808969
4000 13.6078095569185
4010 13.6154593606073
4020 13.6285921305376
4030 13.6329929223511
4040 13.6553206035996
4050 13.6714541237178
4060 13.6854899259979
4070 13.6920386193331
4080 13.7028327760857
4090 13.7207373208637
4100 13.7234302830319
4110 13.7487673673657
4120 13.7657864538924
4130 13.7657796840753
4140 13.7434414385787
4150 13.7841517500945
4160 13.7983290410533
4170 13.8115995061201
4180 13.8132951875007
4190 13.8233501463056
4200 13.8322047799197
4210 13.8321338276795
4220 13.8599609156513
4230 13.8487121178564
4240 13.8756533673241
4250 13.8791827772371
4260 13.8812923316999
4270 13.8988723271592
4280 13.9021434044097
4290 13.9285458580956
4300 13.9233097212675
4310 13.9425780851263
4320 13.9552486091592
4330 13.9890801105151
4340 13.9789393998655
4350 13.9930867801219
4360 14.0142815978552
4370 14.0368298488946
4380 14.0389253106971
4390 14.0543007347047
4400 14.0640420713859
4410 14.071990889343
4420 14.076280526524
4430 14.1103727594395
4440 14.1156596696678
4450 14.1239926059256
4460 14.1531330950154
4470 14.1648393832853
4480 14.1850620380921
4490 14.1848339498894
4500 14.2189968714256
4510 14.2191190009465
4520 14.2446999083544
4530 14.2248516702189
4540 14.2269137136589
4550 14.2511817743243
4560 14.2447000824694
4570 14.2635239355872
4580 14.3034679943508
4590 14.3021371103638
4600 14.3223403145983
4610 14.3375295696789
4620 14.3476759345508
4630 14.3529036921963
4640 14.3604566086687
4650 14.3774738839419
4660 14.3715876797071
4670 14.3954424180909
4680 14.4027077974323
4690 14.3981174689658
4700 14.4115581030896
4710 14.4299082769026
4720 14.4372431455018
4730 14.4398729875163
4740 14.4541755010609
4750 14.4682822933816
4760 14.4765456343321
4770 14.4882919150459
4780 14.4932864363318
4790 14.5087318864221
4800 14.5135394582332
4810 14.5165506705072
4820 14.5238157237172
4830 14.5295954671601
4840 14.5369822555325
4850 14.5363583100991
4860 14.5431146388713
4870 14.5465275991032
4880 14.5471359992248
4890 14.5707514409999
4900 14.5757610369772
4910 14.5934026923461
4920 14.6138324757457
4930 14.6240961543503
4940 14.5996270298031
4950 14.6280559049596
4960 14.6509733187204
4970 14.6730288489702
4980 14.6760400053742
4990 14.682134383796
5000 14.6968731017608
5010 14.7186094380342
5020 14.7293917075847
5030 14.7159484855869
5040 14.7351225747487
5050 14.7408541994734
5060 14.7479222171398
5070 14.7574353771116
5080 14.787933321385
5090 14.7906288419266
5100 14.7926186903024
5110 14.8227887662712
5120 14.8267392986681
5130 14.8431641880716
5140 14.8469772290121
5150 14.8483278812298
5160 14.8618927785903
5170 14.863982548639
5180 14.8807980275116
5190 14.8895709651774
5200 14.885637115241
5210 14.9047103432459
5220 14.9041708439954
5230 14.9196630960329
5240 14.9229500773777
5250 14.9362301532798
5260 14.940637886822
5270 14.958261723817
5280 14.9662720925807
5290 14.959539796702
5300 14.9791674775433
5310 14.9736288090964
5320 14.9889221970592
5330 15.0056210123378
5340 15.0128700196086
5350 15.0170493876592
5360 15.0252761790326
5370 15.0284992642654
5380 15.0280308226302
5390 15.0394594583758
5400 15.0462164183304
5410 15.0506072450837
5420 15.0518023630497
5430 15.059367720607
5440 15.0655726238899
5450 15.0733722163061
5460 15.0791515256587
5470 15.0935857420015
5480 15.0951188914601
5490 15.1035180813298
5500 15.1114206026639
5510 15.1224678838209
5520 15.1303582421741
5530 15.1314422969164
5540 15.1403829536995
5550 15.1477535564505
5560 15.1554344985266
5570 15.1623925243881
5580 15.1773779563472
5590 15.1927499624268
5600 15.2031325891183
5610 15.2245698309116
5620 15.2263323987415
5630 15.2350886033822
5640 15.2413115217631
5650 15.2377674343991
5660 15.256453699293
5670 15.266824885293
5680 15.2654563265238
5690 15.2806392101553
5700 15.2783649496094
5710 15.3041082902077
5720 15.2967321737867
5730 15.3146183991066
5740 15.3265126443876
5750 15.3351792153419
5760 15.3590806329461
5770 15.3712149719404
5780 15.3926266517928
5790 15.4019856022427
5800 15.4207472769113
5810 15.4214296390072
5820 15.4345937809317
5830 15.4376808084655
5840 15.444820483916
5850 15.4467091148535
5860 15.4548550490792
5870 15.4549409271622
5880 15.4635836314218
5890 15.4596007498028
5900 15.4707919914735
5910 15.4775167569996
5920 15.4837022307341
5930 15.4933445041404
5940 15.5053989909015
5950 15.5062660846645
5960 15.5111269529259
5970 15.5178672147158
5980 15.5289278262173
5990 15.5278794439753
6000 15.5340910810045
6010 15.5378007549068
6020 15.5463592330995
6030 15.544981900015
6040 15.5520682414468
6050 15.5619210040433
6060 15.5653552372503
6070 15.5685865400556
6080 15.5747585482113
6090 15.5770154823894
6100 15.5813259873765
6110 15.5923799436359
6120 15.5925500962317
6130 15.6016851143575
6140 15.6020489304279
6150 15.6099013086932
6160 15.6087317539815
6170 15.6067520906714
6180 15.6146860871176
6190 15.6194335649056
6200 15.6156177211145
6210 15.6256444856498
6220 15.6313890533643
6230 15.6337825855577
6240 15.6395580930803
6250 15.6482100820638
6260 15.6403098499145
6270 15.6503351264414
6280 15.6591695188299
6290 15.6693704404731
6300 15.6770513376494
6310 15.6822829853231
6320 15.6861387741867
6330 15.6972702237786
6340 15.7003525411235
6350 15.7048066180189
6360 15.7065149306728
6370 15.7172329333278
6380 15.7337635871988
6390 15.7314014751578
6400 15.7351867458762
6410 15.7503177038674
6420 15.7482278167212
6430 15.7544949851134
6440 15.7566310932791
6450 15.7593716686115
6460 15.768004093185
6470 15.7713560390628
6480 15.7726068435024
6490 15.7811438738291
6500 15.7851729639174
6510 15.7889560558792
6520 15.7945729832123
6530 15.7923494143416
6540 15.7848242533511
6550 15.8010895592035
6560 15.8127310820595
6570 15.8134340069444
6580 15.8142577698236
6590 15.8233707124578
6600 15.8251523993737
6610 15.822365599632
6620 15.8401227202213
6630 15.8280775363252
6640 15.8372633363045
6650 15.8444285383681
6660 15.8537712043824
6670 15.8396689001187
6680 15.88258441697
6690 15.8795938589444
6700 15.8904247643311
6710 15.8956499238276
6720 15.9003606923328
6730 15.9096872623126
6740 15.9210293146472
6750 15.921280732598
6760 15.9329037861495
6770 15.9403332219447
6780 15.9416145229292
6790 15.9340937177018
6800 15.955763540058
6810 15.9676616972609
6820 15.9839977296813
6830 15.9803599364343
6840 16.0089291903063
6850 16.0173341473062
6860 16.0357965949434
6870 16.0479092518342
6880 16.0560032934285
6890 16.0684431663123
6900 16.0661133089513
6910 16.0764028923709
6920 16.0765629789921
6930 16.0796323978141
6940 16.0866359583864
6950 16.0883407250106
6960 16.0888682024163
6970 16.0989089028561
6980 16.1013895938422
6990 16.1127638027449
7000 16.1114707752052
7010 16.1102678943697
7020 16.1186210904563
7030 16.1255780234177
7040 16.126116331424
7050 16.1434760907658
7060 16.1534648755909
7070 16.1477411173639
7080 16.1586888568153
7090 16.1607863649571
7100 16.1656091501877
7110 16.1608543121808
7120 16.1877365222442
7130 16.203417759136
7140 16.2077533072971
7150 16.2118724378824
7160 16.2249219230682
7170 16.230964343994
7180 16.2415648863895
7190 16.2409893144907
7200 16.2497016281671
7210 16.2525679699691
7220 16.2615185653054
7230 16.2608005786934
7240 16.2836656776319
7250 16.2789763148716
7260 16.2893799989461
7270 16.2926745481883
7280 16.3147450930383
7290 16.3186511806207
7300 16.3254195817953
7310 16.3303184871153
7320 16.3314560495339
7330 16.3367570797948
7340 16.3413743493253
7350 16.3492035719534
7360 16.3550026249377
7370 16.367129634144
7380 16.3707252227076
7390 16.372705115903
7400 16.3774890021139
7410 16.3820596173462
7420 16.3845202095801
7430 16.3850442721831
7440 16.385653860629
7450 16.3881231867672
7460 16.3894565854074
7470 16.3970614786854
7480 16.3986339550303
7490 16.4007707399871
7500 16.4022787386661
7510 16.4049662266876
7520 16.4056315347271
7530 16.4076568501886
7540 16.4119315301561
7550 16.4137910133507
7560 16.41463500588
7570 16.4172606875344
7580 16.4192865078656
7590 16.4204176523381
7600 16.4223799546015
7610 16.4244018815734
7620 16.4239950783085
7630 16.4245186834238
7640 16.4300731448986
7650 16.4321013272967
7660 16.4346195098085
7670 16.4344060982929
7680 16.4368991599771
7690 16.4402707978336
7700 16.4468032825779
7710 16.4415464386979
7720 16.4556876039517
7730 16.4586050953628
7740 16.462422014251
7750 16.4633054800007
7760 16.4672433885586
7770 16.4707517212256
7780 16.4810567646925
7790 16.4851815613258
7800 16.4848075444602
7810 16.4944882398163
7820 16.494996422668
7830 16.4999346391885
7840 16.5004072890381
7850 16.5017787529192
7860 16.5091026928483
7870 16.5141997649656
7880 16.5133510120345
7890 16.5172177312185
7900 16.5190268526041
7910 16.5246460491625
7920 16.5282453122918
7930 16.5254745724511
7940 16.5349208933557
7950 16.5442253231535
7960 16.5434589135618
7970 16.5471236759914
7980 16.5481955388621
7990 16.5527405910124
8000 16.5528084630405
8010 16.5559095591597
8020 16.5583145586482
8030 16.557399662598
8040 16.5636963696945
8050 16.5700149129006
8060 16.571768970124
8070 16.5687677190634
8080 16.5780305748601
8090 16.5812525767598
8100 16.5781952344563
8110 16.5897751664513
8120 16.588689973954
8130 16.6078831862149
8140 16.6073626873647
8150 16.6215019075352
8160 16.6149362416141
8170 16.6438563785985
8180 16.651694796185
8190 16.6617375873158
8200 16.6592355695547
8210 16.6641462823334
8220 16.6753216333814
8230 16.6826801259109
8240 16.6849395521435
8250 16.6873425225012
8260 16.6945789240666
8270 16.6916929900438
8280 16.7028218844071
8290 16.7062291617527
8300 16.7106212306305
8310 16.7171218598989
8320 16.7298501300635
8330 16.7195325139756
8340 16.7344982352422
8350 16.7433949049623
8360 16.7666117976466
8370 16.7714935906389
8380 16.7830167789866
8390 16.8017108139469
8400 16.8060399635031
8410 16.8136483454022
8420 16.8206621293296
8430 16.8248793890046
8440 16.8237453937462
8450 16.8285306310938
8460 16.8309385222525
8470 16.8349405136015
8480 16.8379563040282
8490 16.8404620685268
8500 16.8402366507424
8510 16.8448629069295
8520 16.8449699082039
8530 16.8486123619147
8540 16.8509103951396
8550 16.8533356927454
8560 16.8528263265731
8570 16.8566934121818
8580 16.8614797636141
8590 16.8651774058271
8600 16.8734297824711
8610 16.8709334943396
8620 16.8777461567362
8630 16.8810841087966
8640 16.8908234804046
8650 16.8847124397208
8660 16.9006620455709
8670 16.905500322789
8680 16.9074084700846
8690 16.9112920204124
8700 16.912045909906
8710 16.9126138750144
8720 16.9121529784432
8730 16.9153604618388
8740 16.9181575755349
8750 16.9193060826019
8760 16.9192405172534
8770 16.9210382294612
8780 16.9214101366989
8790 16.9243414071939
8800 16.9266664655518
8810 16.9288317330383
8820 16.9279640816497
8830 16.9312496330742
8840 16.9307838653483
8850 16.9331767341751
8860 16.9377551272635
8870 16.9375219496844
8880 16.9401298224584
8890 16.9447477960869
8900 16.9442362041427
8910 16.9475868411427
8920 16.9546755019724
8930 16.9478591687768
8940 16.9568698389273
8950 16.9551743754085
8960 16.9617635587515
8970 16.9634858083638
8980 16.9614546194868
8990 16.9634281613821
9000 16.9674665178129
9010 16.9713194191667
9020 16.9724608548982
9030 16.9738818009749
9040 16.9753606661149
9050 16.9698476047205
9060 16.9750428122237
9070 16.975505671555
9080 16.977755902675
9090 16.9712325123234
9100 16.9905349808204
9110 17.0028628311588
9120 17.0063461330657
9130 17.0090447297973
9140 17.0072160899705
9150 17.0169072947515
9160 17.0191425412271
9170 17.0189918209806
9180 17.0235041411041
9190 17.0239608307861
9200 17.0274005746797
9210 17.0268721105569
9220 17.0407468998614
9230 17.0298353686426
9240 17.049041867268
9250 17.057540399028
9260 17.0595319742251
9270 17.0602157446342
9280 17.0705972728808
9290 17.0674936904749
9300 17.08706503041
9310 17.09102229737
9320 17.0983027443856
9330 17.1051304767558
9340 17.1072765230899
9350 17.1038905965177
9360 17.1187153620475
9370 17.1210332437603
9380 17.1276074811828
9390 17.1405005228294
9400 17.1363142333856
9410 17.1444040686205
9420 17.1444675217996
9430 17.1529760299387
9440 17.1508976235767
9450 17.1572655347441
9460 17.1633176581191
9470 17.1723695499392
9480 17.1728226579545
9490 17.1727522925704
9500 17.1738016113341
9510 17.1835331587883
9520 17.1789454620457
9530 17.195330249228
9540 17.1989622129545
9550 17.2087387850784
9560 17.2162051424016
9570 17.2128925751448
9580 17.2182478562442
9590 17.2203999324039
9600 17.2198618197803
9610 17.2267070489799
9620 17.2312073591135
9630 17.2304025414772
9640 17.2305447658906
9650 17.2381881379621
9660 17.2383310129812
9670 17.2381601785572
9680 17.2534857724202
9690 17.2475264417957
9700 17.2615068840843
9710 17.261619991311
9720 17.2650626782909
9730 17.2692925403705
9740 17.2656626566204
9750 17.2886834203892
9760 17.2939718496314
9770 17.3045940929531
9780 17.3086892982909
9790 17.3130969310011
9800 17.308878728873
9810 17.3195237443175
9820 17.3223578426641
9830 17.3279632651076
9840 17.3348100820801
9850 17.3396257647657
9860 17.3452335368438
9870 17.3499592945396
9880 17.3454378761978
9890 17.3577145693096
9900 17.3667712721732
9910 17.3676989924716
9920 17.3677535691139
9930 17.3635037820418
9940 17.3751584753424
9950 17.3785496638624
9960 17.3831973756807
9970 17.388238603262
9980 17.3926723952021
9990 17.3946380647803
};
\addplot [thick, color1, opacity=1.0]
table {%
0 0.397458961645924
10 4.19353709855426
20 4.7207278386711
30 5.00128786027411
40 5.1150135604444
50 5.2357377537247
60 5.3309908173366
70 5.42084442908127
80 5.48680044725374
90 5.54244256777439
100 5.64808042773922
110 5.69760290666098
120 5.76862848401378
130 5.87174271176252
140 5.9800924953123
150 6.1069251266321
160 6.15433433905165
170 6.24120171854934
180 6.30681180305202
190 6.35982308497329
200 6.41584930661865
210 6.52523066114424
220 6.59770367739003
230 6.66871017151511
240 6.74066469218022
250 6.8324364265597
260 6.87981400815517
270 6.94308594904057
280 7.06286475706732
290 7.14732480958943
300 7.2078533610381
310 7.36088426572595
320 7.4460205506322
330 7.53967895117583
340 7.61638649226063
350 7.68661129174837
360 7.73858816368103
370 7.79902818309902
380 7.90707032362039
390 7.99541113911244
400 8.09672234503383
410 8.21086017154526
420 8.27652470422712
430 8.36351088850882
440 8.4479924576683
450 8.52779990418407
460 8.59728485579323
470 8.71992555417523
480 8.80379908616726
490 8.89086523002494
500 9.02508938213343
510 9.09830447389968
520 9.23459088777556
530 9.30398007207438
540 9.37502314442681
550 9.44167918535126
560 9.53745795045583
570 9.61727649689524
580 9.67487056027628
590 9.75988012823951
600 9.82002978919848
610 9.94015775710952
620 10.0355503493056
630 10.1160101698822
640 10.1820918684449
650 10.2744595498761
660 10.4280232163896
670 10.473142916023
680 10.557301669438
690 10.621682190177
700 10.6867137756821
710 10.852706649721
720 10.9178306794429
730 10.98850786197
740 11.0951673394435
750 11.162797239334
760 11.2275095400178
770 11.3043113316983
780 11.3545248206337
790 11.443835590814
800 11.4952003519945
810 11.5610942482217
820 11.6549573712519
830 11.764816572126
840 11.8378838279439
850 11.995925508528
860 12.0850644236138
870 12.2288016886813
880 12.3609454411568
890 12.4463522488023
900 12.5217531567662
910 12.5589726116497
920 12.6250057316834
930 12.7146861095377
940 12.7548460124815
950 12.8607323910666
960 12.907900686994
970 12.9994854850505
980 13.1104355054509
990 13.1472727019743
1000 13.27058166799
1010 13.3172437610552
1020 13.3923688977534
1030 13.4660685813184
1040 13.5510920451024
1050 13.6775599251178
1060 13.8151121325006
1070 13.886064480625
1080 13.9996608215473
1090 14.075693057016
1100 14.1501614865238
1110 14.2131696116452
1120 14.2613004452771
1130 14.3349350252139
1140 14.4206842731116
1150 14.4760403855019
1160 14.5560699442874
1170 14.6496448584902
1180 14.7140515861912
1190 14.8166260257754
1200 14.885495968527
1210 14.9466322820272
1220 15.0061657283925
1230 15.0683028304687
1240 15.1157409445845
1250 15.2007961651066
1260 15.3194425664486
1270 15.3717970448745
1280 15.4677648243074
1290 15.5210736122213
1300 15.6028605112757
1310 15.6538072173604
1320 15.712208585148
1330 15.7714559989239
1340 15.8433801479916
1350 15.9053280615782
1360 15.9494442903879
1370 16.0447084471881
1380 16.1289836577466
1390 16.1868541720202
1400 16.2951934429653
1410 16.3825124534466
1420 16.4662661890885
1430 16.5435085655214
1440 16.6485904346264
1450 16.7228466314779
1460 16.7688531258459
1470 16.8524651894324
1480 16.9425698662295
1490 17.0644855369003
1500 17.135043329457
1510 17.1855806515476
1520 17.2791224494404
1530 17.3483574531653
1540 17.3981693132394
1550 17.4610045477291
1560 17.5526237183162
1570 17.6347300820794
1580 17.6950103388928
1590 17.7548464391457
1600 17.7955709217508
1610 17.8460209817328
1620 17.9153418372063
1630 17.9725478811913
1640 18.0213236017675
1650 18.11434585954
1660 18.187508052675
1670 18.2771526314432
1680 18.4136390959117
1690 18.5028058240396
1700 18.5571609107629
1710 18.6183914701559
1720 18.6971802489743
1730 18.7849582633906
1740 18.8546890495469
1750 18.917995360436
1760 18.998465754631
1770 19.0878319572921
1780 19.1686439054638
1790 19.2285958785058
1800 19.2737738627482
1810 19.3245054283315
1820 19.3973335112346
1830 19.440651498122
1840 19.5414660898842
1850 19.630100990319
1860 19.6741883244138
1870 19.7371623904252
1880 19.7944230301145
1890 19.8888580874362
1900 19.925859750693
1910 19.9791366577953
1920 20.08287150376
1930 20.1114969595996
1940 20.2046664796414
1950 20.2770654921151
1960 20.3198442860877
1970 20.3980391567723
1980 20.4628056453576
1990 20.4995413600193
2000 20.5444460756726
2010 20.5824731688526
2020 20.6507281149572
2030 20.7316650422816
2040 20.7740864171957
2050 20.8604735406167
2060 20.9074150524899
2070 20.9682924164193
2080 21.0243312188441
2090 21.1157255151341
2100 21.1813346313637
2110 21.2440528068304
2120 21.3516471477579
2130 21.3858512739729
2140 21.4363719096926
2150 21.5105864368055
2160 21.5726778650379
2170 21.6207495194291
2180 21.6737560125294
2190 21.7131219663134
2200 21.7620324120625
2210 21.8182357799467
2220 21.869797536602
2230 21.9166221960802
2240 21.9520006430981
2250 22.0166201045702
2260 22.0726228808517
2270 22.1234742169828
2280 22.1688898309447
2290 22.2193296532536
2300 22.2743333714582
2310 22.3200011309963
2320 22.3720429700665
2330 22.4335520936946
2340 22.4914450126789
2350 22.5456386397129
2360 22.5810594762736
2370 22.6671826085256
2380 22.7256666044096
2390 22.7808147010144
2400 22.8268482782473
2410 22.902964161214
2420 22.9494726914844
2430 22.9975373364813
2440 23.0647177923405
2450 23.116584633058
2460 23.1395167555155
2470 23.1794550362982
2480 23.2251428818363
2490 23.26774070175
2500 23.3254818653366
2510 23.3821873315662
2520 23.4529857064534
2530 23.5026381426291
2540 23.5341462148536
2550 23.5812229913735
2560 23.6258557252566
2570 23.6925959816089
2580 23.7164167426696
2590 23.7697821770455
2600 23.8011931577273
2610 23.855608828398
2620 23.9266540257494
2630 24.0110918547098
2640 24.0643026024195
2650 24.0928470634369
2660 24.136841285554
2670 24.1796798764191
2680 24.215048135245
2690 24.2763097282478
2700 24.3031417015753
2710 24.3559145033393
2720 24.4169237069092
2730 24.4916336863057
2740 24.5360609727574
2750 24.5649829069504
2760 24.5902223755622
2770 24.6641332985405
2780 24.7107704625099
2790 24.7431162702828
2800 24.7720967482313
2810 24.8185474944206
2820 24.8635094231638
2830 24.8785273702696
2840 24.9163680481425
2850 24.9489837239622
2860 24.9774529226514
2870 25.0442543616771
2880 25.0843034255155
2890 25.1312417823528
2900 25.1678725194564
2910 25.201739641306
2920 25.238968794391
2930 25.291062779678
2940 25.3277131515327
2950 25.3762204611501
2960 25.4794104491939
2970 25.5393619568877
2980 25.5719716861186
2990 25.6157842149305
3000 25.665746012516
3010 25.693662243673
3020 25.7401629573183
3030 25.7798464533911
3040 25.7981101710012
3050 25.8189965774729
3060 25.861627076331
3070 25.8943981544945
3080 25.92465144505
3090 25.9670512809378
3100 25.9939492454173
3110 26.0491198470448
3120 26.0928179344614
3130 26.1141868897267
3140 26.1808486398837
3150 26.2245641190948
3160 26.2736587876263
3170 26.304842083565
3180 26.3517362482496
3190 26.4123069665785
3200 26.4221723556759
3210 26.4591298623959
3220 26.5197329098046
3230 26.5750333328207
3240 26.60021705122
3250 26.6488305234184
3260 26.6752985404462
3270 26.7084896344181
3280 26.7212153346064
3290 26.7540520216484
3300 26.7849253785668
3310 26.8106543756429
3320 26.8277997472236
3330 26.8498683812826
3340 26.8713090124917
3350 26.9070419705945
3360 26.9262164061274
3370 26.953059336332
3380 26.9871069677675
3390 27.0176256654193
3400 27.0563631982632
3410 27.089010770589
3420 27.1315064903736
3430 27.1621650352581
3440 27.2018051687776
3450 27.2435952085639
3460 27.2822307184427
3470 27.3280327071007
3480 27.3461130475979
3490 27.3958478341048
3500 27.4192410368197
3510 27.4332851612034
3520 27.480043790726
3530 27.5059446443194
3540 27.5389431379874
3550 27.5490378116012
3560 27.5856131438691
3570 27.6024177745746
3580 27.623520649688
3590 27.6538372176908
3600 27.6668561446317
3610 27.6923450014791
3620 27.7201399721746
3630 27.7379261543068
3640 27.7551614197978
3650 27.7943514804662
3660 27.8081180936714
3670 27.8279676572645
3680 27.8773759677682
3690 27.9034136718352
3700 27.9477131465747
3710 27.9594423104684
3720 28.006197117561
3730 28.0363653056756
3740 28.0619483336369
3750 28.0951957970415
3760 28.1112249625752
3770 28.1313787969657
3780 28.1538874894225
3790 28.1661075942882
3800 28.1846299414232
3810 28.2043059265957
3820 28.2162479327742
3830 28.2440507974734
3840 28.2671469533655
3850 28.2992406638077
3860 28.3373220191728
3870 28.352485706976
3880 28.3899503444494
3890 28.4253153850625
3900 28.4458987265146
3910 28.4685610276671
3920 28.481274472922
3930 28.5541207803781
3940 28.5768256005468
3950 28.5964844599644
3960 28.6081474380641
3970 28.6334181067842
3980 28.6764474842601
3990 28.6912015014534
4000 28.7313571090354
4010 28.746142128764
4020 28.7699933489249
4030 28.7843305445106
4040 28.8132770200893
4050 28.8320990559973
4060 28.849767036195
4070 28.8782263483776
4080 28.8973009213641
4090 28.9336240989929
4100 28.9537227971622
4110 28.9843234328626
4120 29.0047061235696
4130 29.0149066236932
4140 29.0276670125935
4150 29.0938967600705
4160 29.1136321020392
4170 29.1361495421213
4180 29.1449715111434
4190 29.1659702483359
4200 29.1985364010792
4210 29.2107607631673
4220 29.2423237355484
4230 29.2483703964312
4240 29.2785307474499
4250 29.2854185922067
4260 29.3030825601107
4270 29.3242763285706
4280 29.3463142851347
4290 29.3764285831505
4300 29.383955261339
4310 29.406732266254
4320 29.4299130277409
4330 29.4684977443798
4340 29.4830892437183
4350 29.504048725828
4360 29.5327258595607
4370 29.5725838495995
4380 29.5871467066347
4390 29.6049244317678
4400 29.6237969267711
4410 29.6378311252394
4420 29.6532062315572
4430 29.6898838933682
4440 29.7077379441629
4450 29.7262108271778
4460 29.761903568292
4470 29.7810932616741
4480 29.806839578055
4490 29.8188845044629
4500 29.8568538114811
4510 29.8642960455763
4520 29.9019828793782
4530 29.9069037261746
4540 29.9295999733922
4550 29.9745820802335
4560 29.9873149424988
4570 30.0153926937661
4580 30.0595963531341
4590 30.0696178378893
4600 30.1083032916868
4610 30.141069514005
4620 30.1607446174839
4630 30.1928574889719
4640 30.2076645097067
4650 30.2323076756929
4660 30.2379930456949
4670 30.2686968793246
4680 30.2815583045259
4690 30.288891803848
4700 30.3154804177918
4710 30.3429613717549
4720 30.3595917240522
4730 30.3716307232726
4740 30.4003316548638
4750 30.4186922819842
4760 30.433511013631
4770 30.4476264528787
4780 30.4597408269287
4790 30.4771899564008
4800 30.489286363582
4810 30.4954273022399
4820 30.5077328407641
4830 30.5142930567185
4840 30.5250329421032
4850 30.530635545524
4860 30.5448573165798
4870 30.5586101065744
4880 30.567413352159
4890 30.5965344454436
4900 30.611758407938
4910 30.6349826334552
4920 30.6661625280291
4930 30.683347528529
4940 30.6913078465944
4950 30.734077040548
4960 30.7608201253737
4970 30.7922198585242
4980 30.7983358819004
4990 30.810387165283
5000 30.8317474312646
5010 30.870324055656
5020 30.883297539522
5030 30.8855927825863
5040 30.9150900614668
5050 30.9333934372991
5060 30.9493485114259
5070 30.9662186070849
5080 31.0042797150794
5090 31.0122031225002
5100 31.0174429933678
5110 31.0534247590963
5120 31.065441012293
5130 31.0836234068003
5140 31.0923878184365
5150 31.1138439643585
5160 31.1297415198992
5170 31.1403533528845
5180 31.1605987591146
5190 31.1724596226653
5200 31.1791359996927
5210 31.2058106075701
5220 31.2139467457176
5230 31.2385278960676
5240 31.2540902735602
5250 31.2718900564633
5260 31.2816748177482
5270 31.3013922270894
5280 31.310294661917
5290 31.318407837011
5300 31.3407528711799
5310 31.3475057005332
5320 31.3646039179283
5330 31.3828719700537
5340 31.3991006480472
5350 31.4062351218424
5360 31.4170535252108
5370 31.428501316079
5380 31.4324047087271
5390 31.4489214291699
5400 31.4604480175259
5410 31.4714804248223
5420 31.4813202696
5430 31.4902999759832
5440 31.5013819079006
5450 31.5113487227697
5460 31.5197965228502
5470 31.542127449987
5480 31.5482897693553
5490 31.5607493729496
5500 31.5717877836545
5510 31.5842596018301
5520 31.5963170707054
5530 31.6059138933016
5540 31.6238642766742
5550 31.6360108487642
5560 31.6478111586384
5570 31.6678676507394
5580 31.6884939061076
5590 31.7139527141034
5600 31.7275877083911
5610 31.7515090598482
5620 31.7569608652345
5630 31.7704876682536
5640 31.7790070161757
5650 31.7871511624765
5660 31.8097027244053
5670 31.8273788761918
5680 31.8363307262632
5690 31.8556100191292
5700 31.8643980877202
5710 31.8936495411589
5720 31.9024004498509
5730 31.9259475893206
5740 31.9460237399303
5750 31.9762356230389
5760 32.0069254854022
5770 32.0341128627279
5780 32.0582945924005
5790 32.0733471324202
5800 32.0973019150085
5810 32.103211628586
5820 32.125119326915
5830 32.1303497843968
5840 32.1446624693236
5850 32.1482716157302
5860 32.1583511682412
5870 32.1629656276195
5880 32.1739949143184
5890 32.1771770558114
5900 32.1938374827413
5910 32.2053567715071
5920 32.2163308384228
5930 32.2302795621465
5940 32.2443404644689
5950 32.2480388010075
5960 32.254692236899
5970 32.2627928710605
5980 32.2767189164868
5990 32.279306059389
6000 32.2922157351578
6010 32.2985057729086
6020 32.3089288300503
6030 32.3119684226335
6040 32.3274124177486
6050 32.3400486212675
6060 32.3454683923858
6070 32.3529484972603
6080 32.3615511783681
6090 32.3675261101654
6100 32.3741201627471
6110 32.3871268660976
6120 32.3910593879364
6130 32.4057634082334
6140 32.4080116832525
6150 32.418077695907
6160 32.4196632678684
6170 32.4211678422652
6180 32.4353649573184
6190 32.4420906065779
6200 32.4473413299589
6210 32.4590419808132
6220 32.4678124784765
6230 32.4729351683564
6240 32.4810673337534
6250 32.4913190568846
6260 32.4928594014888
6270 32.5099277118499
6280 32.5289479574319
6290 32.5437942291201
6300 32.5534911316512
6310 32.5597077760687
6320 32.5671595277963
6330 32.5843886268649
6340 32.5898262229536
6350 32.598489788695
6360 32.6089056844766
6370 32.6278997859961
6380 32.6462999968921
6390 32.6496571525359
6400 32.6546094132508
6410 32.6704139819646
6420 32.6745129399924
6430 32.6822381404672
6440 32.6864158512211
6450 32.6903607823474
6460 32.6997055876082
6470 32.7078859073861
6480 32.7115004316596
6490 32.7223925948871
6500 32.727644492975
6510 32.7322756338411
6520 32.7388757272603
6530 32.7418547307653
6540 32.7481927384955
6550 32.7681370722812
6560 32.7816416902026
6570 32.7856119518674
6580 32.7892863829529
6590 32.8001198794743
6600 32.8070897340312
6610 32.810652315742
6620 32.8314669960455
6630 32.8367087925425
6640 32.8540229197105
6650 32.8626945063713
6660 32.8775165749764
6670 32.8914446308534
6680 32.9457680745705
6690 32.9577763173745
6700 32.970727972441
6710 32.9790229451381
6720 32.9911766522219
6730 33.0040881646905
6740 33.0188142239303
6750 33.0257644767344
6760 33.0399525716194
6770 33.0545427198168
6780 33.0682239132775
6790 33.0753240303566
6800 33.1008055093831
6810 33.1196746723228
6820 33.1417287042726
6830 33.1578928566773
6840 33.192627143983
6850 33.2201381158749
6860 33.2486951484203
6870 33.2613487574311
6880 33.272615607009
6890 33.2882475134738
6900 33.2906054150027
6910 33.3015689557665
6920 33.3046520607451
6930 33.3114047105376
6940 33.3193912895066
6950 33.3232551263673
6960 33.3264347790845
6970 33.3376839246166
6980 33.3444592829973
6990 33.3573116841309
7000 33.3625004330396
7010 33.3705582070029
7020 33.3826741379647
7030 33.3944911654855
7040 33.3990446335157
7050 33.4222331656247
7060 33.4372891656737
7070 33.4384782860293
7080 33.4540929303243
7090 33.4660477185949
7100 33.4756437833006
7110 33.4822852130486
7120 33.5119334772287
7130 33.5315312344345
7140 33.5400948068012
7150 33.5511509650434
7160 33.5672133375488
7170 33.5757350757916
7180 33.589749997008
7190 33.5942161122775
7200 33.6033045042536
7210 33.6159260457455
7220 33.6268989855726
7230 33.6323521581005
7240 33.6627172697943
7250 33.6722434975331
7260 33.6904136784001
7270 33.698219990887
7280 33.7272937206827
7290 33.7358033855454
7300 33.7433295244918
7310 33.753964081855
7320 33.7626825629852
7330 33.7712699237801
7340 33.7823309324511
7350 33.8015181030632
7360 33.810590273663
7370 33.8261369749718
7380 33.8305447363574
7390 33.8333533512029
7400 33.8389280143528
7410 33.8449175766423
7420 33.8487566800807
7430 33.8515707017349
7440 33.8536091618091
7450 33.8567345620115
7460 33.8589792638956
7470 33.8714011593253
7480 33.8736872648625
7490 33.8761853020672
7500 33.8780775185392
7510 33.8819978803415
7520 33.8841693669421
7530 33.8879728526022
7540 33.8933206183812
7550 33.8958407412584
7560 33.8973837457175
7570 33.9014818721515
7580 33.9041324534459
7590 33.9060027710291
7600 33.908851175
7610 33.9114880876552
7620 33.9123826214286
7630 33.9140232622117
7640 33.9207941028536
7650 33.9252283095807
7660 33.9286013354956
7670 33.9336553297729
7680 33.9390382490844
7690 33.9443711765859
7700 33.9505058900652
7710 33.9529949211495
7720 33.9733648586687
7730 33.9815437131646
7740 33.9862875904909
7750 33.9933908657613
7760 34.0023492910136
7770 34.0070349243656
7780 34.0202262507867
7790 34.0258350599311
7800 34.0281993232559
7810 34.0399403063735
7820 34.0426683961371
7830 34.0486372094502
7840 34.0513729641044
7850 34.0574402423114
7860 34.0690626921113
7870 34.0749643665
7880 34.0773828270144
7890 34.0824893038418
7900 34.085859432019
7910 34.0936695362022
7920 34.1003838489845
7930 34.1052643116617
7940 34.117068942466
7950 34.1262122419174
7960 34.1279511261144
7970 34.1357660996711
7980 34.1384913758406
7990 34.1436968419149
8000 34.1468849326667
8010 34.1525670837426
8020 34.1583055842162
8030 34.1604583643061
8040 34.1688969704678
8050 34.1775352474088
8060 34.180904478287
8070 34.1834647022539
8080 34.197376396687
8090 34.2447826140944
8100 34.251431324224
8110 34.2655532100539
8120 34.2753286317702
8130 34.3035322684335
8140 34.3188296666124
8150 34.3490153798419
8160 34.3655927493253
8170 34.3998245834731
8180 34.4107642945994
8190 34.4247112222614
8200 34.4289868071241
8210 34.4370640799422
8220 34.4502738583002
8230 34.4589315820114
8240 34.4645547200505
8250 34.4733303179941
8260 34.4834800090634
8270 34.4892967537374
8280 34.5033246697545
8290 34.5188512763946
8300 34.5323496216752
8310 34.547990199455
8320 34.5634071688753
8330 34.5685272418398
8340 34.5874954336521
8350 34.6037421353342
8360 34.6306817944599
8370 34.6435015676444
8380 34.6587154188803
8390 34.6806267845303
8400 34.6865789044349
8410 34.6977774643496
8420 34.7069799442551
8430 34.7136151265187
8440 34.7158904760113
8450 34.7233863044366
8460 34.7278390613243
8470 34.735631679981
8480 34.7408551756906
8490 34.7442051546388
8500 34.7459640222498
8510 34.7526881875051
8520 34.7554262350557
8530 34.7602438278065
8540 34.7634782756491
8550 34.7669571290884
8560 34.769578415693
8570 34.7750328210704
8580 34.7813216062019
8590 34.7877844411509
8600 34.7977032783663
8610 34.7994473196816
8620 34.8084768594997
8630 34.8136913397633
8640 34.828864249008
8650 34.8289789911378
8660 34.8503655411596
8670 34.8557298732064
8680 34.8588047972954
8690 34.8642994199665
8700 34.8655963040645
8710 34.8665140083097
8720 34.8684932282719
8730 34.8764003560925
8740 34.8815841284629
8750 34.8835492986738
8760 34.8838676233273
8770 34.8861145453423
8780 34.8871846063461
8790 34.8914099953516
8800 34.8944958103553
8810 34.8979001987443
8820 34.898297096396
8830 34.9027908241103
8840 34.9041722693091
8850 34.9091532187976
8860 34.9152990752839
8870 34.9162774539452
8880 34.9204564499067
8890 34.9267537701447
8900 34.9300907296073
8910 34.9364362157439
8920 34.9452251845192
8930 34.9457184808333
8940 34.9605851052017
8950 34.9607121170606
8960 34.969145250772
8970 34.9729599764185
8980 34.973976142849
8990 34.9793905625468
9000 34.9858359059611
9010 34.9928481817212
9020 34.9949896303903
9030 34.9973143915564
9040 35.0008259356503
9050 35.0017420257952
9060 35.0076474059281
9070 35.0116510717508
9080 35.0193543189626
9090 35.0222424771398
9100 35.0506647713591
9110 35.0655079377612
9120 35.0710067366727
9130 35.0753072100542
9140 35.0763410576375
9150 35.0883717858597
9160 35.0937575771421
9170 35.0961440187776
9180 35.1018757374753
9190 35.1061174696475
9200 35.1128497129119
9210 35.1230575748518
9220 35.1382840938401
9230 35.1421878497454
9240 35.1699202383734
9250 35.1829393516006
9260 35.1895942286506
9270 35.1984589014155
9280 35.223682881335
9290 35.2332201466253
9300 35.2615676719527
9310 35.2718710306669
9320 35.2829166279526
9330 35.2968151082565
9340 35.3010962413346
9350 35.3050834536025
9360 35.326805882217
9370 35.3345149573482
9380 35.3435822535124
9390 35.3577494407681
9400 35.3582866538665
9410 35.3679370229204
9420 35.3714680161153
9430 35.3825444836328
9440 35.3834658026639
9450 35.3916470831049
9460 35.3994521299329
9470 35.4133801380974
9480 35.4166583399787
9490 35.430900189248
9500 35.4467615795508
9510 35.4641192824161
9520 35.470517285365
9530 35.4958514106969
9540 35.5020151094693
9550 35.5134979931309
9560 35.5225337433003
9570 35.5227668427591
9580 35.531413893148
9590 35.5355614433863
9600 35.5369199370756
9610 35.5458155188167
9620 35.5508590099538
9630 35.552365875381
9640 35.5565447591582
9650 35.5658386756225
9660 35.5682421288292
9670 35.5734593835756
9680 35.5989528522503
9690 35.6028058511705
9700 35.6175994259023
9710 35.6244155680029
9720 35.6303961788671
9730 35.6389432578378
9740 35.6496156076168
9750 35.6828084813281
9760 35.6908149558323
9770 35.704161315875
9780 35.7118917410218
9790 35.7185668320927
9800 35.7207799545577
9810 35.7333522678865
9820 35.7385908284677
9830 35.7470360712922
9840 35.7565441845307
9850 35.7640896516213
9860 35.7728815906354
9870 35.7797799808987
9880 35.7913007701656
9890 35.8262071427149
9900 35.8369411631002
9910 35.8410575212998
9920 35.8466209617574
9930 35.8543010682587
9940 35.8709978607618
9950 35.8763363540452
9960 35.8824669769264
9970 35.889517486047
9980 35.8949510464474
9990 35.8971184163848
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 1.43354966781226
10 6.68539538347572
20 7.18444343184474
30 7.42387725958442
40 7.38417985459174
50 7.16993538695923
60 7.11908268169211
70 7.01187942443308
80 6.83826295059179
90 6.65694339877192
100 6.56371641992964
110 6.26234714512883
120 6.06040262787768
130 6.07559237907074
140 5.96782675104467
150 5.7749686953542
160 5.58767748856398
170 5.42773769180706
180 5.16849241832618
190 4.94411270608769
200 4.65743294383886
210 4.49444000021835
220 4.24852284433441
230 3.99476182932369
240 3.81097141566319
250 3.63814270880305
260 3.37009315444154
270 2.98451969421181
280 2.83735810882763
290 2.59367401771669
300 2.32270354020397
310 2.13076493055913
320 1.92331047267982
330 1.6203871667961
340 1.32261039387164
350 0.967452001907422
360 0.568960231413964
370 0.272611241577426
380 -0.019710991550058
390 -0.322172218769047
400 -0.568562971190371
410 -0.772018547018171
420 -1.12011265878681
430 -1.41343483160794
440 -1.70411476396424
450 -2.01870439174017
460 -2.45949545620928
470 -2.7471032450174
480 -3.07522905004143
490 -3.32850833567812
500 -3.51813400061642
510 -3.89739685346475
520 -4.06302007327372
530 -4.39792084820941
540 -4.74348828409484
550 -5.14992379425408
560 -5.4963372589232
570 -5.81237032991715
580 -6.1321297105986
590 -6.49658457573297
600 -6.83317466706278
610 -7.0582278106755
620 -7.33131386165285
630 -7.71623620088523
640 -8.21349753219107
650 -8.48116298679613
660 -8.66340529094767
670 -8.93295923256055
680 -9.17275510458071
690 -9.63348845804663
700 -10.0280971167473
710 -10.2580365451547
720 -10.6807205158614
730 -11.0114052948733
740 -11.2675232901942
750 -11.5309775898382
760 -11.7984244160003
770 -12.1253932272878
780 -12.4889908681364
790 -12.7287793806519
800 -13.0675100005377
810 -13.4230795438891
820 -13.7216747138572
830 -13.9593231541923
840 -14.3457375441009
850 -14.5293066080937
860 -14.9171362195937
870 -15.2618631645745
880 -15.3902918308596
890 -15.7683678989242
900 -15.9971727411243
910 -16.3662794013778
920 -16.6956940426071
930 -16.9464783780801
940 -17.2607094178186
950 -17.6051809093506
960 -17.9692932681658
970 -18.2599113552375
980 -18.4631260889141
990 -18.8883158456664
1000 -19.0142106012742
1010 -19.3264548073053
1020 -19.5658425074518
1030 -19.8810962407735
1040 -20.2753221904846
1050 -20.4653041061115
1060 -20.6374212107029
1070 -20.9504502896345
1080 -21.1719299085214
1090 -21.3733125347416
1100 -21.5912041895561
1110 -21.8537701824368
1120 -22.1482411838963
1130 -22.3392350259636
1140 -22.5170456935373
1150 -22.8131507785184
1160 -23.0333493933268
1170 -23.2030817813025
1180 -23.550247962162
1190 -23.7607923427002
1200 -23.8962401003652
1210 -24.1194954987424
1220 -24.3601992684737
1230 -24.5142014272035
1240 -24.8138916613031
1250 -25.1476290435468
1260 -25.3201708533082
1270 -25.5906692324495
1280 -25.7410490154496
1290 -25.932005087923
1300 -26.0597652787195
1310 -26.2157494177706
1320 -26.4586537651428
1330 -26.6888162190613
1340 -26.8207699111482
1350 -27.0230603829052
1360 -27.2699022614745
1370 -27.4131628505695
1380 -27.5614022449432
1390 -27.8665311212992
1400 -27.9979106722572
1410 -28.2720785117211
1420 -28.4832384988826
1430 -28.6505742631351
1440 -28.8418342484262
1450 -28.9222953367579
1460 -29.1481767467793
1470 -29.2705085743832
1480 -29.4637707325526
1490 -29.6354660919727
1500 -29.8211313920275
1510 -30.0339689362609
1520 -30.1003416726494
1530 -30.2987814033174
1540 -30.417715481108
1550 -30.6016881687311
1560 -30.8241557872516
1570 -30.9728395155186
1580 -31.1070473013696
1590 -31.1922164499019
1600 -31.3982546936659
1610 -31.6033860571493
1620 -31.7790202567117
1630 -31.9444585110008
1640 -32.089526017914
1650 -32.2945832014196
1660 -32.5124035251607
1670 -32.7598201164598
1680 -32.8769480006993
1690 -32.9907137742545
1700 -33.0996746382793
1710 -33.282447809083
1720 -33.4773701903107
1730 -33.5886797211905
1740 -33.7583231840221
1750 -33.9639355640806
1760 -34.1080398994161
1770 -34.1707455615258
1780 -34.22179242065
1790 -34.3200433498
1800 -34.4845417532361
1810 -34.6613615258013
1820 -34.782324680771
1830 -34.9816227219862
1840 -35.1415203539957
1850 -35.1981302585165
1860 -35.3656412523784
1870 -35.6037074987125
1880 -35.7679359908496
1890 -35.7862447335567
1900 -35.9225701272517
1910 -36.1263905079611
1920 -36.2519001158428
1930 -36.4516978577001
1940 -36.61626037326
1950 -36.7159024173417
1960 -36.898486760206
1970 -36.9496789237239
1980 -37.0490204863994
1990 -37.2035593769865
2000 -37.3224618091278
2010 -37.506230728717
2020 -37.6626085518955
2030 -37.7251447093192
2040 -37.9030828791689
2050 -38.0102115475579
2060 -38.1327829357372
2070 -38.281314770841
2080 -38.487593089378
2090 -38.5560734390437
2100 -38.722258906048
2110 -38.8391319905244
2120 -38.8861535984192
2130 -39.0547810055954
2140 -39.2167262795366
2150 -39.3919991063708
2160 -39.5258323054939
2170 -39.6667494253121
2180 -39.8030639492014
2190 -39.9555639758442
2200 -40.0542829524183
2210 -40.1487385184574
2220 -40.2874776752629
2230 -40.3853291360978
2240 -40.5488119009202
2250 -40.669802887158
2260 -40.7760566002204
2270 -40.8741315913253
2280 -40.9809702645475
2290 -41.1544813271094
2300 -41.2704730748253
2310 -41.400116136427
2320 -41.5371215760967
2330 -41.6462283292515
2340 -41.7299062524385
2350 -41.806415079082
2360 -41.982506492125
2370 -42.0657658797018
2380 -42.1937596671503
2390 -42.3446675163882
2400 -42.4803360436944
2410 -42.5047024015296
2420 -42.6324279244534
2430 -42.753117064794
2440 -42.8015481163252
2450 -42.927333131418
2460 -43.0701477204193
2470 -43.1669171429058
2480 -43.2700899136293
2490 -43.3778689956681
2500 -43.4865566541508
2510 -43.6123872286691
2520 -43.6931119288181
2530 -43.8142833568998
2540 -43.9397637682267
2550 -44.0549755358038
2560 -44.1393866379262
2570 -44.1962994276585
2580 -44.3698570086724
2590 -44.4148961095039
2600 -44.5217057248742
2610 -44.6682536027622
2620 -44.7453498413513
2630 -44.7981169143431
2640 -44.9091345333233
2650 -45.0786209083618
2660 -45.1972660336778
2670 -45.276641139998
2680 -45.4034125457638
2690 -45.458000164662
2700 -45.5966520486364
2710 -45.671459923994
2720 -45.8443511137494
2730 -45.8650828380506
2740 -45.98499685338
2750 -46.0762891099012
2760 -46.219137998203
2770 -46.2422580067359
2780 -46.3354629907443
2790 -46.4355787148962
2800 -46.5459508464796
2810 -46.6059736858062
2820 -46.6796606959785
2830 -46.7999202314904
2840 -46.9008813478441
2850 -46.968389349083
2860 -47.0971106835871
2870 -47.1944773355111
2880 -47.3445542649882
2890 -47.4253060654882
2900 -47.527993695279
2910 -47.6143458583299
2920 -47.6902090482591
2930 -47.7314404423212
2940 -47.8667199179004
2950 -48.020660822789
2960 -48.0845627009763
2970 -48.1735941632377
2980 -48.2985096555681
2990 -48.3546816494374
3000 -48.4329608424433
3010 -48.4995905229027
3020 -48.5801989396633
3030 -48.6255062913242
3040 -48.7704428367432
3050 -48.8723404788437
3060 -48.9218790717199
3070 -49.0288385039947
3080 -49.1516680261946
3090 -49.2190772770895
3100 -49.3240228347797
3110 -49.3747517093781
3120 -49.4461198726075
3130 -49.6030843682859
3140 -49.6683844065066
3150 -49.821979242832
3160 -49.8708616965565
3170 -49.979812894843
3180 -50.1194895652259
3190 -50.1139864842162
3200 -50.2668813805386
3210 -50.3567684502554
3220 -50.4097201742888
3230 -50.4686416007729
3240 -50.5884705043087
3250 -50.6479335311769
3260 -50.7180615270759
3270 -50.7536451197806
3280 -50.8615129239843
3290 -50.8983024125357
3300 -50.9846407199914
3310 -51.0229899939823
3320 -51.1010975293667
3330 -51.1624204472513
3340 -51.2560763866824
3350 -51.3202607541905
3360 -51.40230702715
3370 -51.4595794503549
3380 -51.5394349470107
3390 -51.6127446542763
3400 -51.6841320202236
3410 -51.7928588325462
3420 -51.8534294382283
3430 -51.9602891406283
3440 -52.0820810863998
3450 -52.1525749343917
3460 -52.2590831581106
3470 -52.3282362932879
3480 -52.42481360888
3490 -52.4398957622693
3500 -52.5452099926894
3510 -52.6870621708054
3520 -52.7070852896099
3530 -52.765670048571
3540 -52.7915861459354
3550 -52.917357948761
3560 -52.9636316449795
3570 -53.0382790013199
3580 -53.1242405335841
3590 -53.2171484353083
3600 -53.3106582526984
3610 -53.3702108144043
3620 -53.4151552055169
3630 -53.4823787167022
3640 -53.578950676132
3650 -53.6008751452513
3660 -53.6776743154274
3670 -53.7726717606546
3680 -53.776161596641
3690 -53.8242290132064
3700 -53.878601077043
3710 -53.9704551650256
3720 -53.9837104288462
3730 -54.0225732823372
3740 -54.064001181809
3750 -54.1728437019051
3760 -54.2794312153845
3770 -54.3603511803607
3780 -54.4151516374713
3790 -54.490495162301
3800 -54.538819967014
3810 -54.6086709812799
3820 -54.7123470897853
3830 -54.7831749163238
3840 -54.8690652726078
3850 -54.9510437677668
3860 -54.9816066487434
3870 -55.0819947387552
3880 -55.1297260438202
3890 -55.2042304916924
3900 -55.273701788354
3910 -55.3717456020641
3920 -55.475282222642
3930 -55.4787091135431
3940 -55.5167980859064
3950 -55.5583238291738
3960 -55.6733057414608
3970 -55.7470624999779
3980 -55.7926035055311
3990 -55.8774774208017
4000 -55.8986892183341
4010 -55.970495557397
4020 -56.039264045195
4030 -56.1216336452289
4040 -56.1786282391928
4050 -56.2346678279523
4060 -56.2921668399124
4070 -56.3398443937853
4080 -56.4003211839709
4090 -56.4602059773423
4100 -56.5753904501198
4110 -56.5728766091943
4120 -56.6065372413545
4130 -56.677630821747
4140 -56.7836045099238
4150 -56.776831044707
4160 -56.8203638065126
4170 -56.8646627075544
4180 -56.8957418385188
4190 -56.9425868915801
4200 -56.9961285212513
4210 -57.0995805743286
4220 -57.1098088347702
4230 -57.1930175318931
4240 -57.210404981036
4250 -57.2859938142217
4260 -57.3533492710255
4270 -57.3953569475388
4280 -57.4482510116059
4290 -57.4712074178693
4300 -57.5586110439695
4310 -57.6386869499201
4320 -57.6819689667762
4330 -57.7004989500317
4340 -57.7866589823131
4350 -57.8352833357131
4360 -57.8774131850698
4370 -57.906182834962
4380 -57.9773460403201
4390 -58.0108592692968
4400 -58.0653807764119
4410 -58.1169828268309
4420 -58.1872392837069
4430 -58.1978570598064
4440 -58.2716503598635
4450 -58.3214464101968
4460 -58.3268366758835
4470 -58.3796317581539
4480 -58.4109251586604
4490 -58.4839380326404
4500 -58.4784985347803
4510 -58.5507842378048
4520 -58.5583906519485
4530 -58.7232544084716
4540 -58.7901892658577
4550 -58.7939097101525
4560 -58.8935073720853
4570 -58.9389326826069
4580 -58.9460151300967
4590 -59.0267992491551
4600 -59.0299564325565
4610 -59.0625587619901
4620 -59.0938892385201
4630 -59.1385196877926
4640 -59.1861065907806
4650 -59.1880536224776
4660 -59.2446068879228
4670 -59.2375267282695
4680 -59.2867632266008
4690 -59.3585202758746
4700 -59.3931792417349
4710 -59.4121004499898
4720 -59.4686219526065
4730 -59.5317488667997
4740 -59.5632358069364
4750 -59.5911212211235
4760 -59.6410736583882
4770 -59.6836021546131
4780 -59.7210110860117
4790 -59.7354658678048
4800 -59.7756717708108
4810 -59.8135139449363
4820 -59.826667708573
4830 -59.8488448957989
4840 -59.8818095093106
4850 -59.9405083701167
4860 -59.9791629500512
4870 -60.021439540398
4880 -60.1026925427855
4890 -60.1301690476933
4900 -60.1988462988567
4910 -60.2232188225552
4920 -60.2502785509899
4930 -60.2881625937191
4940 -60.4440615490196
4950 -60.4614059181776
4960 -60.4762922706556
4970 -60.4742905768646
4980 -60.525482708724
4990 -60.5668363566981
5000 -60.5933869687943
5010 -60.5902882031205
5020 -60.6079970747505
5030 -60.6865469295534
5040 -60.7017733681815
5050 -60.7448433711024
5060 -60.7889063557317
5070 -60.8439690816983
5080 -60.8284534153176
5090 -60.8958240594031
5100 -60.9514340438012
5110 -60.9545082850111
5120 -61.0022526557492
5130 -61.0231063398021
5140 -61.0927604415475
5150 -61.1493598343788
5160 -61.1628459066041
5170 -61.2096080703122
5180 -61.2293679385097
5190 -61.2644016306156
5200 -61.3263111541465
5210 -61.3404049376119
5220 -61.388565922344
5230 -61.4046805473081
5240 -61.4675755050636
5250 -61.4791920220988
5260 -61.5294275761154
5270 -61.5383303529584
5280 -61.5750617433148
5290 -61.6216892917213
5300 -61.6211098197184
5310 -61.6833323510702
5320 -61.6913326310312
5330 -61.7055036294634
5340 -61.7382183076118
5350 -61.7791261874776
5360 -61.7925588330074
5370 -61.8320492217473
5380 -61.8796730933383
5390 -61.8852192160107
5400 -61.9082666904467
5410 -61.9488834332945
5420 -61.9776271577017
5430 -62.0032770922543
5440 -62.0340669716084
5450 -62.068204568567
5460 -62.0943107417005
5470 -62.1068803585799
5480 -62.1385356605441
5490 -62.1695653609103
5500 -62.2150339749222
5510 -62.2500268081399
5520 -62.2985460756546
5530 -62.343239310853
5540 -62.3619926322372
5550 -62.3987250645461
5560 -62.4392233761282
5570 -62.4676381044462
5580 -62.4865825233183
5590 -62.5195177650271
5600 -62.5485206592376
5610 -62.5561108669579
5620 -62.6004940317569
5630 -62.6284319033251
5640 -62.665846521871
5650 -62.7581693699591
5660 -62.7695263496457
5670 -62.8079492965457
5680 -62.8575810215001
5690 -62.8773628966464
5700 -62.9586004529807
5710 -62.9685051682168
5720 -63.0545650660866
5730 -63.0860037614874
5740 -63.1320439924909
5750 -63.185583265954
5760 -63.195861118275
5770 -63.2497865441998
5780 -63.2668793539444
5790 -63.2995121119795
5800 -63.2908778308438
5810 -63.3231069490021
5820 -63.3480908135007
5830 -63.3688512051131
5840 -63.3855110345697
5850 -63.4017294471493
5860 -63.4188965481362
5870 -63.4663065803246
5880 -63.4979754775742
5890 -63.5408843879854
5900 -63.5608103377394
5910 -63.5921597100353
5920 -63.6206922990009
5930 -63.634053498227
5940 -63.6401479450961
5950 -63.6718346536192
5960 -63.7058213374873
5970 -63.7252116336258
5980 -63.730317978232
5990 -63.776707771735
6000 -63.7922724610339
6010 -63.8132407206451
6020 -63.825442496683
6030 -63.8588746618243
6040 -63.8828054473818
6050 -63.8994122552528
6060 -63.9336751594231
6070 -63.953091457503
6080 -63.9770646769785
6090 -64.0140019423361
6100 -64.0370896767572
6110 -64.0449959861197
6120 -64.0690508239019
6130 -64.0686650748706
6140 -64.0984007791791
6150 -64.1182968962927
6160 -64.1516009199355
6170 -64.1937233508308
6180 -64.205525511739
6190 -64.2102242494794
6200 -64.2533156542263
6210 -64.2578608081845
6220 -64.2905739307028
6230 -64.3125814428249
6240 -64.3157265778164
6250 -64.3250841607184
6260 -64.3813998301705
6270 -64.3919319236491
6280 -64.420810699556
6290 -64.4395170041363
6300 -64.4416010837447
6310 -64.4718602090882
6320 -64.4889544306323
6330 -64.5036559663895
6340 -64.5258372117546
6350 -64.5428018623245
6360 -64.5737779965521
6370 -64.5855330968547
6380 -64.589850278379
6390 -64.625703253752
6400 -64.64282041118
6410 -64.6354746700905
6420 -64.6916210283119
6430 -64.7101560708983
6440 -64.7441346627622
6450 -64.7884975159289
6460 -64.8018169172441
6470 -64.8243918068236
6480 -64.8485197215
6490 -64.8509786594176
6500 -64.8599740640812
6510 -64.8818842043365
6520 -64.8873746251828
6530 -64.9334153497621
6540 -64.9789559513317
6550 -64.9798099071934
6560 -64.990081515508
6570 -65.020989847136
6580 -65.0635609507619
6590 -65.0708867904814
6600 -65.0880889488463
6610 -65.1326947287274
6620 -65.1652973099464
6630 -65.2165367777856
6640 -65.2338170362319
6650 -65.2640657160643
6660 -65.291941781585
6670 -65.3674295300685
6680 -65.3092972648555
6690 -65.3467468847972
6700 -65.3734416580378
6710 -65.4059021133447
6720 -65.4246156082547
6730 -65.4413983645738
6740 -65.4535607351457
6750 -65.4873540448393
6760 -65.4992655974403
6770 -65.5231237275009
6780 -65.5740180208582
6790 -65.6605132218817
6800 -65.6800349307788
6810 -65.7064339723579
6820 -65.7278637653033
6830 -65.7808180829585
6840 -65.8072434688917
6850 -65.8466613966673
6860 -65.8579242892468
6870 -65.8674937354935
6880 -65.9084676325972
6890 -65.9068518148766
6900 -65.9435829792137
6910 -65.958790448963
6920 -65.9835086567856
6930 -66.0111025097326
6940 -66.0255946014661
6950 -66.0495195517264
6960 -66.0818522407289
6970 -66.0970013055323
6980 -66.1187169559169
6990 -66.1106374527994
7000 -66.1360162891953
7010 -66.1711805682847
7020 -66.1810437132679
7030 -66.2023255371778
7040 -66.2383533153287
7050 -66.226111739145
7060 -66.249275570934
7070 -66.2966834771108
7080 -66.3150460929639
7090 -66.3525325681652
7100 -66.3788650564035
7110 -66.4639972919295
7120 -66.4461495816297
7130 -66.4547160040453
7140 -66.479172318238
7150 -66.5047555661738
7160 -66.511918624825
7170 -66.5422795328799
7180 -66.5615139408463
7190 -66.5911931904621
7200 -66.6071078338971
7210 -66.6465847252709
7220 -66.6613994657592
7230 -66.7078556447267
7240 -66.6968252470354
7250 -66.7401957929384
7260 -66.7607921949847
7270 -66.7877479324951
7280 -66.8052625427853
7290 -66.8304552145112
7300 -66.8425170196542
7310 -66.8751069932211
7320 -66.9115697523519
7330 -66.9395008978824
7340 -66.9730887170706
7350 -67.0002428259498
7360 -67.0197272714686
7370 -67.014664734934
7380 -67.0265397932294
7390 -67.0456787708693
7400 -67.0637377517937
7410 -67.0761002220309
7420 -67.0799402313149
7430 -67.098700689509
7440 -67.1140381356568
7450 -67.1272508652031
7460 -67.1514103781
7470 -67.1427698473098
7480 -67.1567182990207
7490 -67.1639189599318
7500 -67.1819598546084
7510 -67.1948220249628
7520 -67.2049465550291
7530 -67.2148722566539
7540 -67.2212077702572
7550 -67.2265037880304
7560 -67.2399063832678
7570 -67.2539443658748
7580 -67.256665919758
7590 -67.2696705722451
7600 -67.2868803005594
7610 -67.3015831003731
7620 -67.3197804823662
7630 -67.3469596625495
7640 -67.3524871809295
7650 -67.3690675846611
7660 -67.3824233148889
7670 -67.3998293774911
7680 -67.415377467212
7690 -67.4286640120832
7700 -67.4355398473705
7710 -67.4732099549264
7720 -67.4855365553676
7730 -67.4996962391523
7740 -67.5176215367353
7750 -67.545557051501
7760 -67.5696215117783
7770 -67.5933337235115
7780 -67.5930479568378
7790 -67.6058561868124
7800 -67.6335095745977
7810 -67.6350810347058
7820 -67.6573722278353
7830 -67.6630125641716
7840 -67.6988430159741
7850 -67.7273528225595
7860 -67.7292859732955
7870 -67.7382306341743
7880 -67.7634992874214
7890 -67.7744444171574
7900 -67.7951388489682
7910 -67.8004102950558
7920 -67.8227795433962
7930 -67.8494472213889
7940 -67.8478016978962
7950 -67.8475347052851
7960 -67.8689143159112
7970 -67.8872271705464
7980 -67.9072847425491
7990 -67.9109764390049
8000 -67.9233383721975
8010 -67.9527716572752
8020 -67.959628856636
8030 -68.0140584735405
8040 -68.0143200529716
8050 -68.0220679369117
8060 -68.0419509229705
8070 -68.0724940516852
8080 -68.0743019030132
8090 -68.11165525715
8100 -68.1332060216199
8110 -68.1430825241887
8120 -68.1851260707341
8130 -68.210783494465
8140 -68.2352511315763
8150 -68.267854373992
8160 -68.3171266484816
8170 -68.320124600978
8180 -68.3432004449226
8190 -68.3506256531649
8200 -68.3994443287188
8210 -68.4328737150299
8220 -68.4406240001087
8230 -68.4647241850696
8240 -68.4767838596523
8250 -68.4876473186587
8260 -68.5305181923286
8270 -68.5754022354454
8280 -68.5924598809496
8290 -68.6006778892774
8300 -68.6315512263123
8310 -68.6706921782021
8320 -68.7055200365641
8330 -68.7542197510113
8340 -68.7914201925213
8350 -68.8481251334364
8360 -68.8529543872003
8370 -68.9101049959529
8380 -68.9211025000315
8390 -68.9180989571311
8400 -68.9407895529344
8410 -68.9482156510402
8420 -68.9566073423379
8430 -68.9646713845281
8440 -68.9913100554932
8450 -69.0042663498774
8460 -69.0153136446053
8470 -69.0207137816191
8480 -69.0347447079532
8490 -69.0418863871982
8500 -69.0613782905221
8510 -69.0702704321863
8520 -69.0906844108474
8530 -69.0997894991994
8540 -69.1079645018237
8550 -69.1162146710959
8560 -69.1339612561306
8570 -69.1528404536088
8580 -69.1739919904793
8590 -69.1880058334348
8600 -69.1980278778634
8610 -69.2268675118275
8620 -69.2315466104424
8630 -69.2415359879631
8640 -69.2713667859521
8650 -69.3214506093891
8660 -69.2981149858637
8670 -69.2988955103359
8680 -69.3127050572219
8690 -69.3143090489219
8700 -69.3264441429574
8710 -69.3387041151175
8720 -69.3657203235243
8730 -69.3702420757234
8740 -69.3717845727346
8750 -69.3764123759609
8760 -69.3876776604528
8770 -69.4043583983961
8780 -69.4204966386496
8790 -69.4254547606365
8800 -69.4377254544615
8810 -69.4459540612381
8820 -69.4597502522286
8830 -69.4585109184128
8840 -69.4858691742614
8850 -69.4899343014123
8860 -69.5006321476541
8870 -69.5170236628774
8880 -69.5249666444133
8890 -69.538277161033
8900 -69.565973723079
8910 -69.5731191346526
8920 -69.5831393922098
8930 -69.611793153898
8940 -69.6078024997352
8950 -69.6324496901736
8960 -69.6411842934989
8970 -69.6451675883648
8980 -69.6691025385235
8990 -69.7025654168118
9000 -69.712276155708
9010 -69.7161008789832
9020 -69.723949097306
9030 -69.7409824756439
9040 -69.7595493438439
9050 -69.816539555616
9060 -69.8284625971534
9070 -69.8537756971011
9080 -69.8700618761561
9090 -69.9209239974632
9100 -69.9079553363506
9110 -69.9124643633069
9120 -69.9379793335134
9130 -69.949104581179
9140 -69.986306573985
9150 -69.9893296657996
9160 -70.0015146851447
9170 -70.0271364843198
9180 -70.033997979838
9190 -70.0799297927752
9200 -70.0857231376635
9210 -70.1249096331554
9220 -70.1282800010779
9230 -70.172943840674
9240 -70.1612648057677
9250 -70.1836334352152
9260 -70.2045635533903
9270 -70.2200644359671
9280 -70.2427046921931
9290 -70.2971261765453
9300 -70.2857125277923
9310 -70.2997133708006
9320 -70.325426924107
9330 -70.3444218900635
9340 -70.3589061572245
9350 -70.3902574455235
9360 -70.3927172462301
9370 -70.4291688740863
9380 -70.4592441933052
9390 -70.4500382732279
9400 -70.4900709822016
9410 -70.4903482192353
9420 -70.5175519216946
9430 -70.5168868872262
9440 -70.5414841056874
9450 -70.5620433011499
9460 -70.5705695184176
9470 -70.5674462168486
9480 -70.5965342796863
9490 -70.656009910041
9500 -70.6657781774556
9510 -70.6817376927205
9520 -70.7050886095034
9530 -70.6988495660776
9540 -70.7142081510707
9550 -70.7164974093302
9560 -70.7246993334239
9570 -70.764283774068
9580 -70.7678669489681
9590 -70.7910604611291
9600 -70.8207802220391
9610 -70.8288289953347
9620 -70.8353877088946
9630 -70.8693098941223
9640 -70.8798707018437
9650 -70.8911954604129
9660 -70.9074984033765
9670 -70.9297443985843
9680 -70.9155827258351
9690 -70.9634586370095
9700 -70.9557773185605
9710 -70.9769002674639
9720 -71.0014607586367
9730 -71.039712003827
9740 -71.0564476420409
9750 -71.0304844287283
9760 -71.0446350536057
9770 -71.0550661416991
9780 -71.075602905173
9790 -71.0912840182329
9800 -71.1202561707078
9810 -71.1158336581495
9820 -71.1448994881743
9830 -71.1606733324331
9840 -71.1713189002324
9850 -71.1845502856157
9860 -71.1853463947341
9870 -71.1956111651713
9880 -71.2405704861971
9890 -71.2888554581823
9900 -71.2883950645505
9910 -71.321090266741
9920 -71.3630912979287
9930 -71.3969893530531
9940 -71.3985812106845
9950 -71.4189119232114
9960 -71.4324428290488
9970 -71.4384088152597
9980 -71.4568415009075
9990 -71.476460142915
};
\addplot [thick, red, opacity=1.0]
table {%
0 1.43354966781226
10 6.95160499742116
20 7.66166432399947
30 7.96245027977754
40 8.08506234623819
50 8.22846665729209
60 8.3239224421296
70 8.41387067747078
80 8.48008199361678
90 8.53590765357007
100 8.64204901320098
110 8.69356476680125
120 8.76612977480716
130 8.87641404209847
140 8.99561868392294
150 9.13155878940259
160 9.17900568523263
170 9.26763178659955
180 9.33709739259398
190 9.39013121085582
200 9.44623321257408
210 9.56777878153754
220 9.64084772357866
230 9.71188332606632
240 9.78456335302549
250 9.87841925854774
260 9.92581007264652
270 10.0227331528322
280 10.142764477589
290 10.2276405115143
300 10.2882682650901
310 10.4445123997975
320 10.5307730801842
330 10.624820285107
340 10.7038984459586
350 10.7741579985764
360 10.8261663185929
370 10.886613235798
380 10.9962353627243
390 11.0871979878505
400 11.1942057503588
410 11.3088864690372
420 11.3745805961461
430 11.4616306238513
440 11.5461631211979
450 11.6295115511937
460 11.6991694130212
470 11.8219288365364
480 11.9068638595124
490 11.9941228853946
500 12.1319831195839
510 12.2072843983546
520 12.3438687223685
530 12.4132906697569
540 12.484402226025
550 12.5518607210611
560 12.6479131632366
570 12.7280763308198
580 12.7857330875435
590 12.8708235256944
600 12.9310918682916
610 13.0515652455638
620 13.1475863820961
630 13.2285955132988
640 13.2956518358514
650 13.3882439739416
660 13.5424863554945
670 13.5876809828404
680 13.6720168266264
690 13.7384272044264
700 13.8035975051278
710 13.9711825748572
720 14.036386982573
730 14.1070813251698
740 14.2138764729207
750 14.2824445513033
760 14.3472943288472
770 14.4243069141642
780 14.4767941831495
790 14.56645805988
800 14.6178838038575
810 14.6839030136075
820 14.7788617334248
830 14.8932877655102
840 14.9664849134216
850 15.1346939376563
860 15.2263670375897
870 15.3716491071496
880 15.5066413794653
890 15.5987784178571
900 15.6742794971822
910 15.711524546737
920 15.7776281883551
930 15.8673460315487
940 15.9085915408161
950 16.0158377878158
960 16.0630214522697
970 16.1546385422629
980 16.2659882970274
990 16.3028442958755
1000 16.4265698237094
1010 16.4732527612503
1020 16.5484794223252
1030 16.6241369502046
1040 16.7094630240665
1050 16.8360637020986
1060 16.97759365311
1070 17.0488665768775
1080 17.1632943186529
1090 17.2393848880233
1100 17.3140436990567
1110 17.3771246767544
1120 17.4253854869744
1130 17.4992509089356
1140 17.5851972306862
1150 17.6406729973836
1160 17.7210055939176
1170 17.8147550881987
1180 17.8816709772892
1190 17.9844443345001
1200 18.0534252336699
1210 18.1160362913514
1220 18.17563362924
1230 18.2377956609024
1240 18.2852715719107
1250 18.3717055947064
1260 18.4909715286333
1270 18.5433478210911
1280 18.6395021613357
1290 18.692827638458
1300 18.77475169093
1310 18.8257293654905
1320 18.8843664159747
1330 18.9442638065602
1340 19.016389150869
1350 19.0783997127416
1360 19.1225874804898
1370 19.2183842799661
1380 19.3028569660016
1390 19.3616981120135
1400 19.470733823803
1410 19.5582930773946
1420 19.6421650784011
1430 19.7194635892025
1440 19.836307755829
1450 19.9107448261164
1460 19.9568398438597
1470 20.0405852219922
1480 20.1315097955105
1490 20.2563875860359
1500 20.3270857829921
1510 20.3776752351377
1520 20.471497873435
1530 20.5459721758664
1540 20.5958349621647
1550 20.6590821308256
1560 20.7518629898961
1570 20.8340729415654
1580 20.8944532332542
1590 20.9545625290155
1600 20.9953117712292
1610 21.0459819671788
1620 21.1158240482243
1630 21.1731290929881
1640 21.2219816818416
1650 21.316333501417
1660 21.3912638578994
1670 21.4833016566229
1680 21.6347818267892
1690 21.724196488114
1700 21.7787322145504
1710 21.8433781309548
1720 21.9255133548739
1730 22.0134319893926
1740 22.0837077511288
1750 22.1471725297097
1760 22.2413192809912
1770 22.330952186581
1780 22.4118234384802
1790 22.4719680527749
1800 22.5173849040773
1810 22.5682790762231
1820 22.6412854401866
1830 22.6850737042678
1840 22.8065764483599
1850 22.895382546261
1860 22.9395743760359
1870 23.0043844493667
1880 23.062391980285
1890 23.157196303827
1900 23.1942423991591
1910 23.2477776458955
1920 23.3531438525002
1930 23.3823151487392
1940 23.4782700082838
1950 23.5507776264069
1960 23.5935702000607
1970 23.6719545396965
1980 23.7369019936696
1990 23.7737200257623
2000 23.8187903540748
2010 23.8568994891542
2020 23.9258901228047
2030 24.0070244665761
2040 24.0501963080823
2050 24.1369451673016
2060 24.1840184829853
2070 24.2450930309473
2080 24.3048682523317
2090 24.3966973942866
2100 24.4626344695164
2110 24.5255243980101
2120 24.6333733713972
2130 24.6676877878953
2140 24.7186336241458
2150 24.7947905828566
2160 24.8571475152847
2170 24.9053055778254
2180 24.9585983908793
2190 24.9981850352486
2200 25.0471982647485
2210 25.103618035159
2220 25.1582395446562
2230 25.2051361007844
2240 25.2405441813866
2250 25.3057451099346
2260 25.3618323216456
2270 25.4127495543353
2280 25.4582475513383
2290 25.5095197809639
2300 25.5645814523736
2310 25.6103188508498
2320 25.6634482518185
2330 25.7249734986023
2340 25.794876107847
2350 25.8492482422237
2360 25.8852176048141
2370 25.9714729029876
2380 26.0301199116229
2390 26.0877896521374
2400 26.1339488352704
2410 26.2101697515283
2420 26.2568801261271
2430 26.3050756052819
2440 26.3723151401451
2450 26.432559753738
2460 26.4555845328989
2470 26.4955602386808
2480 26.5413844991272
2490 26.5840626253838
2500 26.641872674721
2510 26.6986506911015
2520 26.7708658678294
2530 26.8218963672479
2540 26.8534741160869
2550 26.9009432641617
2560 26.9457500586274
2570 27.0127999842057
2580 27.0406563073771
2590 27.0986722021652
2600 27.133866847664
2610 27.190593299067
2620 27.2623575073942
2630 27.3488126806749
2640 27.4089199734698
2650 27.4388388473697
2660 27.4829169710964
2670 27.5257904336127
2680 27.5613110986594
2690 27.622647441261
2700 27.6495052510213
2710 27.7026250705937
2720 27.7830133435933
2730 27.8578718688184
2740 27.9028132020132
2750 27.9318958931465
2760 27.9593565381283
2770 28.0459730522466
2780 28.0992095522847
2790 28.1326079979509
2800 28.1633301454431
2810 28.2100793543968
2820 28.2554739282973
2830 28.2753794320843
2840 28.3142667295793
2850 28.3469013785261
2860 28.377119946535
2870 28.4451319840372
2880 28.4861057536848
2890 28.5331542815161
2900 28.5698709471096
2910 28.6038368146878
2920 28.6417931604511
2930 28.6939610258459
2940 28.7321454122261
2950 28.7847040762281
2960 28.8897814073176
2970 28.9569467359574
2980 28.9912530457112
2990 29.0352193660894
3000 29.0854249696983
3010 29.1134273145933
3020 29.1656386892623
3030 29.2054812432515
3040 29.2284180819011
3050 29.2493241666606
3060 29.292193108743
3070 29.3255029831417
3080 29.3564750223164
3090 29.3990178565435
3100 29.4259596761815
3110 29.4838143748967
3120 29.5294348969361
3130 29.5508823965922
3140 29.6188066845123
3150 29.6661960346073
3160 29.7158225440539
3170 29.7492636651875
3180 29.7997913207554
3190 29.8639570918442
3200 29.8748609776309
3210 29.9120807456064
3220 29.9860466820979
3230 30.0433987860256
3240 30.0687445270071
3250 30.1197840255839
3260 30.1470321310416
3270 30.1803617663546
3280 30.193280390714
3290 30.2267891315894
3300 30.2624272072583
3310 30.2882297141285
3320 30.316972022416
3330 30.3391440134472
3340 30.367925181357
3350 30.4037513015531
3360 30.4230696355691
3370 30.4500924209354
3380 30.4853212631191
3390 30.525187205927
3400 30.5653508585971
3410 30.6041634506955
3420 30.647400179877
3430 30.6785672612925
3440 30.7320162847093
3450 30.7739006976769
3460 30.8128027244389
3470 30.8641749807756
3480 30.8825207260224
3490 30.9325143533112
3500 30.9559867218132
3510 30.9709968949103
3520 31.0179888301053
3530 31.0439356390392
3540 31.0771118452708
3550 31.0964857767997
3560 31.1333939965828
3570 31.1503735130299
3580 31.1716563729638
3590 31.2029556311472
3600 31.221942267622
3610 31.2474655963794
3620 31.2753518276734
3630 31.2938481570373
3640 31.3120830832148
3650 31.3513515826705
3660 31.3651971557441
3670 31.4041813259835
3680 31.4566739037808
3690 31.4841053646704
3700 31.5336946798893
3710 31.545440212307
3720 31.5930749332712
3730 31.6263746265606
3740 31.652079199401
3750 31.6861264994512
3760 31.7109824251756
3770 31.7319752235264
3780 31.754620761038
3790 31.7688149998476
3800 31.7876049595449
3810 31.8085280854417
3820 31.8211549474447
3830 31.8548406117079
3840 31.8788300672192
3850 31.912801936525
3860 31.9509586853455
3870 31.9684582529232
3880 32.0061627113044
3890 32.0416108515599
3900 32.0644527548267
3910 32.0876839384065
3920 32.1006614338163
3930 32.1795304652294
3940 32.202337933592
3950 32.2222761128982
3960 32.2341010055319
3970 32.2594503713041
3980 32.3032556274036
3990 32.3197848049079
4000 32.3616193426407
4010 32.3772661121425
4020 32.4021313653615
4030 32.421788630516
4040 32.4514951278572
4050 32.4703996558215
4060 32.488132817919
4070 32.5261218016523
4080 32.5515625377255
4090 32.5899471751973
4100 32.6110475089648
4110 32.6420572613319
4120 32.6658893845811
4130 32.6770899066216
4140 32.70105255559
4150 32.777018503937
4160 32.798362527676
4170 32.8218601763839
4180 32.8309928196953
4190 32.8528165018459
4200 32.8968170175509
4210 32.910242820416
4220 32.9434748086277
4230 32.9516993033718
4240 32.9899230119253
4250 33.0028679884935
4260 33.0241734072792
4270 33.0494168936161
4280 33.0760957059467
4290 33.1066163752118
4300 33.1142611506137
4310 33.1372863459885
4320 33.1615087543449
4330 33.2003101188652
4340 33.2214147289513
4350 33.2425037371566
4360 33.2717898486581
4370 33.3170992569439
4380 33.33215822681
4390 33.3500768661126
4400 33.3695848891085
4410 33.3837580549253
4420 33.3993027236896
4430 33.4449494083259
4440 33.4633210789541
4450 33.4828250727083
4460 33.5347264130116
4470 33.5544672878843
4480 33.5804858960021
4490 33.5927573127253
4500 33.6309098777982
4510 33.6386721915491
4520 33.6901307293606
4530 33.6977494199353
4540 33.7285626565831
4550 33.7746004968401
4560 33.7892858646403
4570 33.8187569522333
4580 33.8633901804821
4590 33.8743864884863
4600 33.9262976401846
4610 33.9616439403165
4620 33.9822718811323
4630 34.0257632092275
4640 34.0417111983003
4650 34.0824852124152
4660 34.0913017945812
4670 34.1392514498838
4680 34.1523769632901
4690 34.1616840965298
4700 34.1897598403847
4710 34.2179770127445
4720 34.2361626690922
4730 34.2488568344144
4740 34.2809203044978
4750 34.2997369871176
4760 34.3145898754537
4770 34.3304588502992
4780 34.3486716208121
4790 34.3699406668062
4800 34.3842711360481
4810 34.3909179592424
4820 34.4034533698488
4830 34.4154633232973
4840 34.4271280256434
4850 34.4335161032081
4860 34.4487097451261
4870 34.4651508502619
4880 34.4742474600703
4890 34.5035702685148
4900 34.5192249701112
4910 34.5500215105181
4920 34.5937847625521
4930 34.6121022099303
4940 34.6314727257931
4950 34.6809679917574
4960 34.7078849531933
4970 34.7435160336343
4980 34.7498178087373
4990 34.7620097005114
5000 34.7880859011905
5010 34.8286576532485
5020 34.8418953144814
5030 34.8495206789913
5040 34.8921008995076
5050 34.9133686416165
5060 34.9304547278177
5070 34.9477002006328
5080 34.9899328982874
5090 34.9978804693381
5100 35.0031272453104
5110 35.0399651914902
5120 35.0539963030152
5130 35.08037332442
5140 35.0956456433782
5150 35.1369577808286
5160 35.1529462430884
5170 35.1670998301139
5180 35.1904775559296
5190 35.2026636402659
5200 35.2114635345633
5210 35.2391984508132
5220 35.2531829196529
5230 35.2799831350516
5240 35.3019027290178
5250 35.3306712896232
5260 35.3415762806331
5270 35.3619385032282
5280 35.3711991799931
5290 35.3890353269302
5300 35.412242963219
5310 35.423584568773
5320 35.4417575586781
5330 35.4604617648868
5340 35.4793132504975
5350 35.4871912895644
5360 35.4991023334361
5370 35.5135809443498
5380 35.518209103451
5390 35.535733435316
5400 35.548341129146
5410 35.5627653106414
5420 35.5757395614422
5430 35.5849202163549
5440 35.5964140067659
5450 35.6065181738116
5460 35.6153530711785
5470 35.648722995931
5480 35.6567420185447
5490 35.6695540009224
5500 35.685803282112
5510 35.698780498964
5520 35.7111096351484
5530 35.7294078074565
5540 35.7486968556869
5550 35.7614278307246
5560 35.7733149048522
5570 35.7948853554558
5580 35.8166149152435
5590 35.8594746892623
5600 35.8732518228504
5610 35.897504847418
5620 35.9031235761886
5630 35.9174568161668
5640 35.9261717018427
5650 35.9358448528315
5660 35.9650852445148
5670 35.9841713811344
5680 35.9934615512389
5690 36.0132946783826
5700 36.0226270044635
5710 36.0524846196179
5720 36.06266338228
5730 36.0890202874306
5740 36.1099452123051
5750 36.1531953753336
5760 36.1935374568539
5770 36.2274714275202
5780 36.2518011431728
5790 36.2720419135829
5800 36.2971234260311
5810 36.3047941024802
5820 36.3278513900284
5830 36.3362108078036
5840 36.3635670464857
5850 36.3675049802342
5860 36.377936090266
5870 36.3867742167256
5880 36.398776166096
5890 36.4030553068505
5900 36.4251764232433
5910 36.437705982963
5920 36.4518459916035
5930 36.4664170310691
5940 36.488593738934
5950 36.4923094468393
5960 36.5013573389775
5970 36.5121896978936
5980 36.5305378665106
5990 36.533990135916
6000 36.5496888101847
6010 36.5563881356111
6020 36.567190372673
6030 36.5712918237081
6040 36.5894236412297
6050 36.6041348305864
6060 36.6096069411772
6070 36.6187399645115
6080 36.6277981268066
6090 36.6340276440113
6100 36.6410865376416
6110 36.6547603847347
6120 36.6608434411885
6130 36.6762634093627
6140 36.680784731577
6150 36.6922556289702
6160 36.6938982801779
6170 36.6963180168584
6180 36.7133849112585
6190 36.7247670447745
6200 36.7389254776516
6210 36.75090005694
6220 36.7605370138698
6230 36.7662392609479
6240 36.7747394148287
6250 36.7857112302975
6260 36.791913459122
6270 36.813348152225
6280 36.8407101631087
6290 36.8565909712331
6300 36.8673052772571
6310 36.8737908798437
6320 36.8815564018488
6330 36.9041552464718
6340 36.909961937631
6350 36.9199321988464
6360 36.9338701305095
6370 36.9559716451011
6380 36.9810391560916
6390 36.985295513579
6400 36.9904746864374
6410 37.0119884069898
6420 37.017536405737
6430 37.0253961736346
6440 37.0301952948938
6450 37.0343181930993
6460 37.0487434415571
6470 37.0587597531981
6480 37.0655383607258
6490 37.0816681809266
6500 37.0872707767194
6510 37.0919488550339
6520 37.0999689810503
6530 37.1040335400082
6540 37.1223527883633
6550 37.1429927846153
6560 37.1618962804169
6570 37.1667378452321
6580 37.1707893527966
6590 37.1830671185017
6600 37.1928288627269
6610 37.2021288499214
6620 37.2235534471082
6630 37.2347072503429
6640 37.2604244340267
6650 37.269209130522
6660 37.2860291311813
6670 37.3149404948361
6680 37.3902916348143
6690 37.4131615332717
6700 37.4277901874298
6710 37.4365812205536
6720 37.4526442648984
6730 37.4700561988539
6740 37.4848809703428
6750 37.4951291821283
6760 37.510228837279
6770 37.5265873632144
6780 37.5431907053404
6790 37.5509442577927
6800 37.5769929082164
6810 37.5967520920271
6820 37.6192784453691
6830 37.6405560842853
6840 37.6894951124355
6850 37.7242861847328
6860 37.7556342553741
6870 37.7687424978994
6880 37.7816850903233
6890 37.8004247847553
6900 37.8062860109564
6910 37.8174269192093
6920 37.8219613437349
6930 37.8294185295107
6940 37.8407577431479
6950 37.8449645914384
6960 37.8487434549968
6970 37.86039143443
6980 37.8683694680284
6990 37.8844304638192
7000 37.8932025743073
7010 37.905832113199
7020 37.9238134847707
7030 37.9367249272928
7040 37.9419582621552
7050 37.9679504109337
7060 37.9846699649913
7070 37.9890705120817
7080 38.0075077606544
7090 38.0227739866081
7100 38.0328666848522
7110 38.0412168874943
7120 38.0727052694595
7130 38.0960777857727
7140 38.1057389882352
7150 38.1181975579603
7160 38.145748246204
7170 38.1545579873811
7180 38.1774190153421
7190 38.1830026305499
7200 38.1923942838594
7210 38.2120341284457
7220 38.2254539763456
7230 38.2324638381585
7240 38.266685683281
7250 38.2832809401193
7260 38.3029205190669
7270 38.3108653348414
7280 38.3408548759627
7290 38.3499985124967
7300 38.3578469398899
7310 38.3704059015739
7320 38.3827548247217
7330 38.3973969027054
7340 38.4097622531533
7350 38.4379384604248
7360 38.4474629604348
7370 38.4640491340386
7380 38.4686334502891
7390 38.4715168232583
7400 38.4774492605662
7410 38.4848178905207
7420 38.4893402531676
7430 38.4944291729422
7440 38.4970772070733
7450 38.5005283043776
7460 38.5028957509291
7470 38.5168573091976
7480 38.519302027801
7490 38.5222268807382
7500 38.524177271706
7510 38.5309793215728
7520 38.5391188683052
7530 38.5437771517681
7540 38.5533558054831
7550 38.5576969987727
7560 38.5594535694367
7570 38.5669640985266
7580 38.5741033224368
7590 38.5761084869096
7600 38.5796141193695
7610 38.5830821569704
7620 38.5847136008511
7630 38.5867020145548
7640 38.5944086920102
7650 38.6011459071794
7660 38.6083742474586
7670 38.6183362759071
7680 38.6246405591893
7690 38.6310323029675
7700 38.639719575467
7710 38.6449803458124
7720 38.6720508299851
7730 38.6868333041676
7740 38.691960340559
7750 38.7004993665067
7760 38.7140074067676
7770 38.7187611480215
7780 38.7333671235309
7790 38.7391380114447
7800 38.7432617511398
7810 38.7575349194502
7820 38.7657230128409
7830 38.7726568517285
7840 38.7759918705861
7850 38.7850985131399
7860 38.7983916472213
7870 38.8044099674167
7880 38.809707865019
7890 38.816183155315
7900 38.8202921703564
7910 38.8288950576134
7920 38.8383321188177
7930 38.85223914923
7940 38.8666963397327
7950 38.8866005436804
7960 38.8889002934104
7970 38.8988346903101
7980 38.9110774341191
7990 38.916639918003
8000 38.924310061083
8010 38.9339171596475
8020 38.9404157934873
8030 38.9436965916189
8040 38.9567062004267
8050 38.9673515211974
8060 38.971933024748
8070 38.9799806500075
8080 38.998075789566
8090 39.0888396364945
8100 39.1058148494039
8110 39.120293779241
8120 39.1310607860948
8130 39.1613171143088
8140 39.1782473892977
8150 39.227314069936
8160 39.2610100666933
8170 39.2959851752437
8180 39.3075790299498
8190 39.3219319695608
8200 39.3383765292826
8210 39.3516072073309
8220 39.3656227467875
8230 39.3747462432335
8240 39.3856471781165
8250 39.3987726854086
8260 39.413199513487
8270 39.4224713403653
8280 39.4366917438807
8290 39.4687210207397
8300 39.4872633255544
8310 39.5120716849253
8320 39.5322694778035
8330 39.5444143579317
8340 39.5647939474899
8350 39.5850110268274
8360 39.6180642334071
8370 39.6378656996216
8380 39.6534459208638
8390 39.6773388169394
8400 39.6840543487007
8410 39.6969232169692
8420 39.7093588759893
8430 39.7171061588405
8440 39.7236110506913
8450 39.7316665448699
8460 39.7365497585744
8470 39.747581828928
8480 39.7534924903517
8490 39.757081948079
8500 39.7592682872561
8510 39.767595577732
8520 39.7729159482905
8530 39.7784374888338
8540 39.7854095336595
8550 39.7892820677767
8560 39.7934166424438
8570 39.7989891638808
8580 39.805730120317
8590 39.8146101106154
8600 39.8269268212693
8610 39.830191385402
8620 39.8470137606389
8630 39.8526125765832
8640 39.8743240190724
8650 39.8763024785584
8660 39.90443206104
8670 39.9175455181863
8680 39.9230888546252
8690 39.9294498544328
8700 39.9309623639505
8710 39.9320048934037
8720 39.9354725102597
8730 39.9459534711787
8740 39.9517636578765
8750 39.9545137102149
8760 39.9559956370716
8770 39.9586452654005
8780 39.9604463056225
8790 39.9666866609166
8800 39.9717377704789
8810 39.975602217417
8820 39.9773041917247
8830 39.9867231186009
8840 39.9893059905661
8850 39.9962730380095
8860 40.0037884306419
8870 40.0056592470703
8880 40.0101574036084
8890 40.0169493434351
8900 40.0249297376259
8910 40.0360304993617
8920 40.0479973748323
8930 40.0561020311661
8940 40.0748543908253
8950 40.0775787657944
8960 40.0905434716693
8970 40.0957851987482
8980 40.1005332010077
8990 40.1091008825452
9000 40.116704369626
9010 40.1274132555965
9020 40.1297251152445
9030 40.1388584619567
9040 40.1440568037158
9050 40.1520110471791
9060 40.1580012259287
9070 40.166672879632
9080 40.1766652312429
9090 40.1870163635769
9100 40.2265265416566
9110 40.2461204252514
9120 40.2522152925899
9130 40.2567657553521
9140 40.2586355274411
9150 40.2726351477848
9160 40.2815202101195
9170 40.2887413399871
9180 40.2953665282443
9190 40.3025408558278
9200 40.3210648025801
9210 40.3374470187355
9220 40.3536439776897
9230 40.3601953865487
9240 40.4004509026018
9250 40.421319063954
9260 40.4354958797762
9270 40.4523152269853
9280 40.4906757275705
9290 40.5261959589312
9300 40.5670883502666
9310 40.5808184712641
9320 40.5982768787918
9330 40.6152789444659
9340 40.620008978245
9350 40.6332901872296
9360 40.6625785378817
9370 40.6754672279975
9380 40.6857426605441
9390 40.7045080987141
9400 40.7095068906032
9410 40.7233572434012
9420 40.7275946089603
9430 40.7406265005298
9440 40.745949986212
9450 40.7560232172175
9460 40.768725533507
9470 40.7847021165283
9480 40.7887691443323
9490 40.8118100459887
9500 40.847880020736
9510 40.8698841357448
9520 40.8826546267115
9530 40.9117732844945
9540 40.9186531450565
9550 40.9407354647424
9560 40.950098467157
9570 40.9525923560444
9580 40.9638057211305
9590 40.9696121866774
9600 40.9710684472638
9610 40.9807282821264
9620 40.9858538520519
9630 40.9888823201242
9640 40.9947778169413
9650 41.0075905078008
9660 41.0109070239903
9670 41.0173269485405
9680 41.0469907913695
9690 41.055631500502
9700 41.0747895622882
9710 41.0861004075105
9720 41.0927252987673
9730 41.1018326248643
9740 41.1275214181656
9750 41.1704999502113
9760 41.1790929999506
9770 41.1979959828834
9780 41.2082988782719
9790 41.2153859967948
9800 41.2263875591934
9810 41.2443933314345
9820 41.249768928386
9830 41.2598875944462
9840 41.2730433220297
9850 41.2812538775868
9860 41.2915458575191
9870 41.3003183022891
9880 41.3194512174555
9890 41.3820142803297
9900 41.3940008457567
9910 41.4001409214878
9920 41.4086433358822
9930 41.4237012617219
9940 41.4457978539522
9950 41.4512145919286
9960 41.4595411098496
9970 41.4692133009442
9980 41.4747514786201
9990 41.4769840429746
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_1008_c_apal_0.9_ori_sgd_lr_0.1/step_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
reverse legend,
tick align=outside,
tick pos=left,
title={update steps (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={update step length},
ymin=-0.0671539461675525, ymax=1.03600064708075,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [line width=2pt, color2, opacity=0.75]
table {%
0 0.0579774235290261
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0.00193443988769539
90 0.00627014227537114
100 0.0104833926606856
110 0.00976911318789976
120 0.00954967711593689
130 0.0100749649125269
140 0.010025126144807
150 0.00988929073694836
160 0.00954435971670746
170 0.00988273950792171
180 0.0203920113695944
190 0.0390239056036384
200 0.0585563212523597
210 0.059982857295822
220 0.0601658936237638
230 0.0574223498637699
240 0.0557166373131237
250 0.0640144880830186
260 0.0691138495401496
270 0.0685313329196449
280 0.0654166653201612
290 0.0648601628543069
300 0.0647582100792038
310 0.0648417469065712
320 0.0635948468518185
330 0.0650998345368152
340 0.0665181026971414
350 0.0691716209515496
360 0.0698489786554082
370 0.0727417434874428
380 0.0816329035403278
390 0.0934563534491097
400 0.106265910984829
410 0.108232209953413
420 0.109221649745278
430 0.106921139805835
440 0.113216499291862
450 0.120454692223619
460 0.122374895576584
470 0.120174226429429
480 0.112897901540588
490 0.103649897208538
500 0.0952124661130196
510 0.0939572197478973
520 0.0931766435719872
530 0.0923361263172868
540 0.0964761546186466
550 0.0981588911725041
560 0.0982181675581435
570 0.0993442072495016
580 0.102568538080548
590 0.104928585187072
600 0.104422901097387
610 0.103281757244566
620 0.104915112044719
630 0.107311430328637
640 0.10415390082441
650 0.0991989907681072
660 0.101129874479188
670 0.105201337595568
680 0.11676520809008
690 0.125016055384378
700 0.128447262800231
710 0.121702346870285
720 0.121448165600812
730 0.117067354672177
740 0.113619507516712
750 0.112091431707397
760 0.113261757048562
770 0.11611208619584
780 0.118837272844387
790 0.127894681690433
800 0.138864207903884
810 0.148021586724899
820 0.150276726672575
830 0.146351094529465
840 0.143660436257125
850 0.1491633991884
860 0.146520406292472
870 0.141217153945681
880 0.138722521391699
890 0.137123320002764
900 0.139091523365313
910 0.140623884317743
920 0.138031056098456
930 0.147117281851284
940 0.155522959316213
950 0.154876579765354
960 0.151764231634336
970 0.152514596152959
980 0.152690732899244
990 0.143740744601585
1000 0.140597333731966
1010 0.143176954618257
1020 0.150139145653254
1030 0.148694653054486
1040 0.14854409545392
1050 0.148524033164488
1060 0.148953201176133
1070 0.142332606268364
1080 0.140530184154051
1090 0.147939235596981
1100 0.1553452448863
1110 0.153179677570469
1120 0.152439694782521
1130 0.156615565953926
1140 0.158786465001946
1150 0.156534991040249
1160 0.151507541917255
1170 0.148663937482691
1180 0.145566017092427
1190 0.146165912224302
1200 0.145480962263428
1210 0.144991529713654
1220 0.148294252927685
1230 0.155687945088325
1240 0.157679115517048
1250 0.154908324473713
1260 0.150795510513688
1270 0.148014763724707
1280 0.149174356975642
1290 0.145240202992987
1300 0.143048815744258
1310 0.148513009108228
1320 0.154394932073311
1330 0.157440298924652
1340 0.158808328732357
1350 0.158839829612191
1360 0.154695989658764
1370 0.155044616109567
1380 0.157872446401825
1390 0.161397518936354
1400 0.166126665864955
1410 0.167907010729218
1420 0.165219796445167
1430 0.159263867610826
1440 0.153763512304322
1450 0.155324928990068
1460 0.158056549685814
1470 0.158846458541984
1480 0.159905504775601
1490 0.161430298471155
1500 0.170590106151
1510 0.166355607235092
1520 0.156929967420135
1530 0.153378650801127
1540 0.155994807564086
1550 0.161307021868056
1560 0.161605802146242
1570 0.157584540393365
1580 0.153146386979834
1590 0.157210172874558
1600 0.157506561375366
1610 0.159241409884059
1620 0.159411544099448
1630 0.159445890871132
1640 0.159447368418205
1650 0.171705343128455
1660 0.172841983401014
1670 0.165212137320932
1680 0.157051000042167
1690 0.160911985149498
1700 0.167894494754584
1710 0.170509664004429
1720 0.168344476291923
1730 0.168581854452412
1740 0.175654712923664
1750 0.177313655344014
1760 0.167167863114048
1770 0.157812024578349
1780 0.15710800501198
1790 0.153874112850759
1800 0.148755833357867
1810 0.1517771673988
1820 0.151002849454488
1830 0.147943580958706
1840 0.147543742851355
1850 0.149831309392629
1860 0.148884251100122
1870 0.145321206473607
1880 0.138552679952712
1890 0.141598310683225
1900 0.153060089187624
1910 0.149846624437065
1920 0.147194927431754
1930 0.155869297595578
1940 0.160397743673403
1950 0.160657962631633
1960 0.153608568342258
1970 0.14892691501317
1980 0.148466521174885
1990 0.15795866926435
2000 0.167019343900819
2010 0.166571468048465
2020 0.168799277686736
2030 0.168344123970435
2040 0.164348925736668
2050 0.166325157304665
2060 0.170449163441822
2070 0.171043164275892
2080 0.167824732691195
2090 0.164850276667083
2100 0.157533362553837
2110 0.149965534653239
2120 0.15256279597988
2130 0.156021704405015
2140 0.156468826930827
2150 0.15599316203628
2160 0.157738672116497
2170 0.15690183343481
2180 0.156906896491685
2190 0.154055397938835
2200 0.154729829956213
2210 0.157213024744116
2220 0.160014524707079
2230 0.162772977954701
2240 0.167290896200297
2250 0.161601573894474
2260 0.154260576004301
2270 0.150819610523978
2280 0.157486785734802
2290 0.166164424741578
2300 0.178723194194735
2310 0.183240125927171
2320 0.184316520336142
2330 0.18275494885201
2340 0.183489817208669
2350 0.188134313046393
2360 0.18536827917616
2370 0.185701126481731
2380 0.176920403126987
2390 0.157920191206951
2400 0.141529715247716
2410 0.136757726346731
2420 0.139979241642102
2430 0.139560967816862
2440 0.137379643674624
2450 0.137664078523773
2460 0.142356633743447
2470 0.138900438034782
2480 0.137488397300071
2490 0.143029491802278
2500 0.143775964921797
2510 0.145473428541525
2520 0.145916684270644
2530 0.140688709152245
2540 0.134223392450394
2550 0.136341443891344
2560 0.13833476359105
2570 0.138317874103641
2580 0.145510907221254
2590 0.147560208948735
2600 0.149625987915397
2610 0.153595277192309
2620 0.152576776424976
2630 0.149153634741061
2640 0.150691218673091
2650 0.153305507239138
2660 0.156272220212092
2670 0.1513651293343
2680 0.147994387673345
2690 0.14378767604264
2700 0.146289238859632
2710 0.146038124404911
2720 0.146596732471856
2730 0.138411481384925
2740 0.132351213625918
2750 0.132483414708974
2760 0.135600759289565
2770 0.139136579061289
2780 0.138732815154527
2790 0.132183728052463
2800 0.135850556345362
2810 0.140736152871957
2820 0.139160186338724
2830 0.135056934964984
2840 0.137171207114275
2850 0.141981939903027
2860 0.149206679546771
2870 0.147442602442536
2880 0.145769920350249
2890 0.135598748670576
2900 0.125140986253345
2910 0.12441027479157
2920 0.129841541322656
2930 0.137500249331804
2940 0.148698961107153
2950 0.146694612240274
2960 0.14110893734961
2970 0.138688340635248
2980 0.137360757247558
2990 0.132176352515224
3000 0.128331152776962
3010 0.123626751064292
3020 0.123432094396113
3030 0.125096409281512
3040 0.131107836219352
3050 0.134937864725746
3060 0.134064326445547
3070 0.130268822817815
3080 0.127293396716881
3090 0.119028576125068
3100 0.117798674955304
3110 0.12227934440561
3120 0.130580732184364
3130 0.137158362672362
3140 0.138521942582879
3150 0.130527990948987
3160 0.128640216612871
3170 0.126303576726535
3180 0.125617670481731
3190 0.130699064541924
3200 0.136313328995617
3210 0.133627125985507
3220 0.127864591216824
3230 0.129019513864757
3240 0.12526827027666
3250 0.121576212091921
3260 0.116721344474997
3270 0.108292821257135
3280 0.110366193671138
3290 0.113584073034382
3300 0.119896293578033
3310 0.12448041937982
3320 0.127571336434695
3330 0.133502442168373
3340 0.131918440444687
3350 0.129796796394593
3360 0.134619039620003
3370 0.141122061651677
3380 0.147972773114473
3390 0.15358561705033
3400 0.14642185158484
3410 0.1449084677475
3420 0.141777027317558
3430 0.140015563823964
3440 0.143227836670881
3450 0.150401827933902
3460 0.145333515275751
3470 0.143081408648349
3480 0.142477699643401
3490 0.138034463424279
3500 0.125958408723325
3510 0.119301336567615
3520 0.113285638126054
3530 0.106138756852563
3540 0.106848926726261
3550 0.109265579359785
3560 0.114725281143552
3570 0.116007606139542
3580 0.112629193664675
3590 0.102884853991602
3600 0.101158337178548
3610 0.106069341997495
3620 0.10612103764995
3630 0.115420721617695
3640 0.118002485316259
3650 0.11258134061834
3660 0.107450665613105
3670 0.108558442920283
3680 0.105035562173845
3690 0.0969789049960181
3700 0.0930602605432813
3710 0.0950078336353313
3720 0.0918950875418821
3730 0.0915916203617379
3740 0.0900762416488118
3750 0.0893321770129513
3760 0.0901043722726634
3770 0.0870375226811408
3780 0.0873796081723141
3790 0.090634251464861
3800 0.100575677488904
3810 0.108073950132476
3820 0.111701348491302
3830 0.109568780458681
3840 0.108762937276512
3850 0.113220768258628
3860 0.120785199987749
3870 0.119223575098503
3880 0.117781068986708
3890 0.124932712544801
3900 0.125864468701834
3910 0.120796432470324
3920 0.111129663681702
3930 0.107705793244307
3940 0.114469351744378
3950 0.122599865126769
3960 0.121820807755864
3970 0.113298065322569
3980 0.107639590367091
3990 0.0987209193576652
4000 0.0938761616979181
4010 0.0985145500631177
4020 0.0981350045958633
4030 0.0956945855146927
4040 0.0908368286523384
4050 0.0865981401913955
4060 0.0900380844052312
4070 0.0982878968889422
4080 0.102068201065551
4090 0.104443912412408
4100 0.108512116260599
4110 0.107996378056985
4120 0.110938551638258
4130 0.114575788002337
4140 0.108753817160177
4150 0.10924536510372
4160 0.10496054091953
4170 0.106668917325076
4180 0.108823400518147
4190 0.119403765680249
4200 0.130568390904132
4210 0.126574993819
4220 0.127670058739802
4230 0.127836149374967
4240 0.134495550690847
4250 0.136637220411695
4260 0.131229625273469
4270 0.134891771085151
4280 0.133107670824877
4290 0.127105834707127
4300 0.11716819628956
4310 0.113010943583318
4320 0.112609340415463
4330 0.118014666328682
4340 0.116185516258067
4350 0.119186478553646
4360 0.114659740164828
4370 0.11416199102928
4380 0.115573991563991
4390 0.116455529088053
4400 0.115903058523774
4410 0.122339708400923
4420 0.126626527387906
4430 0.124137020839818
4440 0.121985602239244
4450 0.116432167528362
4460 0.117353837117608
4470 0.121494523735702
4480 0.124475392503682
4490 0.116345239283985
4500 0.11308230326053
4510 0.119212663169128
4520 0.130451759942471
4530 0.139241396438027
4540 0.140868177620757
4550 0.139867852283417
4560 0.147646974647781
4570 0.135485599484194
4580 0.132081888085033
4590 0.133924475102547
4600 0.14678448922255
4610 0.136107352551607
4620 0.124485051742325
4630 0.124754259543348
4640 0.130956120919783
4650 0.129365327860222
4660 0.138448540745739
4670 0.126268461383532
4680 0.121038215442677
4690 0.122609809058369
4700 0.12536537357569
4710 0.128090108999159
4720 0.126238967718333
4730 0.121275486312032
4740 0.118812876198389
4750 0.111435347169347
4760 0.105456671952443
4770 0.100826463934751
4780 0.099578212006334
4790 0.0899400489981802
4800 0.080234467558112
4810 0.0786869697774526
4820 0.092227457307832
4830 0.102453495419614
4840 0.116066544353219
4850 0.130718555876477
4860 0.130821404674288
4870 0.128550164112992
4880 0.121952533637467
4890 0.122995836455243
4900 0.123942014303343
4910 0.126164973455847
4920 0.133102098974474
4930 0.137585148748964
4940 0.137546953210851
4950 0.122036419830551
4960 0.114330818977667
4970 0.109027579520888
4980 0.114396226145212
4990 0.122043765265653
5000 0.13692191846996
5010 0.135948761284597
5020 0.136560858326655
5030 0.153620611735315
5040 0.149617916128722
5050 0.144938210791677
5060 0.150258350398439
5070 0.15484590481596
5080 0.14081150288296
5090 0.120561987059858
5100 0.111050230825362
5110 0.110896226441532
5120 0.106357094485122
5130 0.102018301135351
5140 0.102289109052103
5150 0.102484130687609
5160 0.105812520716683
5170 0.111931320542478
5180 0.113042369046056
5190 0.114862095544193
5200 0.102395246694729
5210 0.0993760997174635
5220 0.101533634420604
5230 0.0972237914871757
5240 0.0944483575596345
5250 0.0973703496157424
5260 0.10443553495909
5270 0.100507144452071
5280 0.104432053325115
5290 0.104932083687198
5300 0.11283254889739
5310 0.113121236104541
5320 0.10820237578979
5330 0.101034976928231
5340 0.0958720487514161
5350 0.104396638613579
5360 0.108312737798681
5370 0.109402220874759
5380 0.118408199762165
5390 0.118930536089731
5400 0.118092967558183
5410 0.114036211849226
5420 0.116857010183808
5430 0.122796735763994
5440 0.117151457711891
5450 0.113182823939352
5460 0.11745119004018
5470 0.128115226831459
5480 0.142233803001541
5490 0.134358788218618
5500 0.136036402621846
5510 0.143749665022776
5520 0.13990068654513
5530 0.132957674145835
5540 0.126847244152051
5550 0.137526502481074
5560 0.140461319537804
5570 0.131829147605116
5580 0.120840954154605
5590 0.116557601895166
5600 0.121491228908793
5610 0.127405638414936
5620 0.13052317114375
5630 0.130851733265312
5640 0.131610951816186
5650 0.127047492848276
5660 0.128872693447544
5670 0.13377487852218
5680 0.144208472616265
5690 0.154702276927861
5700 0.165648824192216
5710 0.17524401029426
5720 0.174608315552626
5730 0.169083350394083
5740 0.172251973043319
5750 0.169934578535445
5760 0.156380556976735
5770 0.133404032710433
5780 0.118908557428453
5790 0.10977242844082
5800 0.101667182105623
5810 0.0965508666474843
5820 0.0875243902394183
5830 0.0774610723215607
5840 0.083684551418649
5850 0.0919155598327915
5860 0.101737652831471
5870 0.111416044339675
5880 0.120087248901325
5890 0.128077790359221
5900 0.129229638680599
5910 0.120847125936442
5920 0.118868116560046
5930 0.117764656224369
5940 0.114351363296167
5950 0.114662608529412
5960 0.107371503041812
5970 0.10224823017805
5980 0.102110212567511
5990 0.0961642945766809
6000 0.097247782027552
6010 0.101158692795209
6020 0.101606409513948
6030 0.109303097802966
6040 0.113240763595929
6050 0.111024745534706
6060 0.113849346664219
6070 0.112236022085378
6080 0.103774856325328
6090 0.0999749236134629
6100 0.0947143430704073
6110 0.0907417565308663
6120 0.0842548386516776
6130 0.0845719607282593
6140 0.0855005060066373
6150 0.0851912016171272
6160 0.0832329797144258
6170 0.0861924341289228
6180 0.0936538391615013
6190 0.102056855799927
6200 0.111462801532577
6210 0.112678214229091
6220 0.106522745201456
6230 0.106775020259701
6240 0.110468774147902
6250 0.122950733995532
6260 0.1270888707595
6270 0.131088896308109
6280 0.125209986671827
6290 0.11403164245835
6300 0.111079904939439
6310 0.115444913578155
6320 0.116533633129514
6330 0.117771154173075
6340 0.119087059521903
6350 0.118419507707443
6360 0.116501041616467
6370 0.114506263740626
6380 0.100842058057195
6390 0.0977669679454382
6400 0.0992107744421421
6410 0.0946481744041135
6420 0.0848315350362523
6430 0.0732873492759414
6440 0.0804369751412905
6450 0.09063088215048
6460 0.0962728899301953
6470 0.0844524468970407
6480 0.0740241397059791
6490 0.0719528148396165
6500 0.0712633785198293
6510 0.0804091914202493
6520 0.085601179152321
6530 0.0872895594410353
6540 0.08684381593897
6550 0.0789969443744208
6560 0.0707663042680957
6570 0.0748811705086451
6580 0.0828852688374149
6590 0.0877904258661736
6600 0.0958813688494694
6610 0.106566704103303
6620 0.104906561010681
6630 0.0993824042403534
6640 0.100912995855468
6650 0.107182867537747
6660 0.120232881547494
6670 0.117012966581975
6680 0.106484430771994
6690 0.0980777259589226
6700 0.0955604498761142
6710 0.101905406897762
6720 0.107147271512994
6730 0.10442152674642
6740 0.105813055358844
6750 0.10635205726342
6760 0.106126111856393
6770 0.11422196852498
6780 0.122369271138208
6790 0.128393345611721
6800 0.135134474901787
6810 0.138682756148519
6820 0.135044096727149
6830 0.133117037972344
6840 0.122965743037138
6850 0.115034796097113
6860 0.108417568749056
6870 0.101227117095163
6880 0.0906925881298024
6890 0.0856485289082703
6900 0.0812690993608365
6910 0.078683061580618
6920 0.0831545551062443
6930 0.0868197812073888
6940 0.0834590411016105
6950 0.0819525023687793
6960 0.0839195977805335
6970 0.0889325689365172
6980 0.0867181767263221
6990 0.0813255958432737
7000 0.0780095033776386
7010 0.0782592193327985
7020 0.0806798497965402
7030 0.0787059798920325
7040 0.0801569740298011
7050 0.0752193067654933
7060 0.086384948026034
7070 0.0961655056331726
7080 0.110462937652097
7090 0.110649344180117
7100 0.112726768469769
7110 0.108062349120863
7120 0.103671227764643
7130 0.096213964507901
7140 0.0898998992945426
7150 0.0856727071375307
7160 0.0822484617552285
7170 0.0802583565165877
7180 0.0841965813985454
7190 0.0864949560894485
7200 0.0937454649557267
7210 0.093682832267907
7220 0.104423757447917
7230 0.105357531621633
7240 0.0957576284571157
7250 0.0969539206898822
7260 0.0979699898006538
7270 0.0939204025016703
7280 0.0805583258332333
7290 0.085240977105878
7300 0.0897367604073419
7310 0.0965629755581131
7320 0.0995947492279737
7330 0.10547735836552
7340 0.0929309788155245
7350 0.0838638806310855
7360 0.069235978913229
7370 0.0633099226637517
7380 0.0653644295353566
7390 0.0703478470094604
7400 0.0698574700760094
7410 0.0710313438974128
7420 0.0720478845892064
7430 0.0665302192861809
7440 0.0634285965103559
7450 0.0585885594301413
7460 0.0534582698187504
7470 0.053425909399871
7480 0.0612997084858687
7490 0.0652086890154124
7500 0.0580934345205717
7510 0.0509793511294522
7520 0.0605698566670889
7530 0.0606616153345876
7540 0.0556673908227418
7550 0.0526456453697105
7560 0.0526211702436273
7570 0.0511182097061111
7580 0.0531315632961375
7590 0.0643277714504272
7600 0.0645286533660046
7610 0.0656394375639795
7620 0.073199796086212
7630 0.0770698690970641
7640 0.0716993640049596
7650 0.0760488276301275
7660 0.0800644044016716
7670 0.0858081073562253
7680 0.0988262448071406
7690 0.115282133479744
7700 0.132038970569586
7710 0.130223722838663
7720 0.122167042128818
7730 0.131329264224071
7740 0.133497197496239
7750 0.122297848668198
7760 0.114142273267879
7770 0.113522753526599
7780 0.112978094129777
7790 0.118724678427981
7800 0.119470608700852
7810 0.105471114251467
7820 0.107413697916751
7830 0.117244926830399
7840 0.113113464056082
7850 0.107403930441343
7860 0.111146669381248
7870 0.118193820446727
7880 0.113345565641691
7890 0.108082931034252
7900 0.104822151344518
7910 0.0997192962420304
7920 0.0981921023389692
7930 0.118128119038583
7940 0.120190086613426
7950 0.109539770425327
7960 0.0971674795637518
7970 0.0956929197521757
7980 0.0849631205944467
7990 0.0880488311344762
8000 0.0959779385021413
8010 0.10352193249993
8020 0.0952527222902626
8030 0.0901105614469918
8040 0.0968478397837157
8050 0.101024385084796
8060 0.118367852830722
8070 0.140368876598319
8080 0.142452571267688
8090 0.141003240103805
8100 0.150020567689952
8110 0.175104730354601
8120 0.184770561486544
8130 0.184157088146105
8140 0.170927424982448
8150 0.17546912021623
8160 0.162996961331335
8170 0.136389388559925
8180 0.121077538049969
8190 0.125186978231868
8200 0.115643984629079
8210 0.10288058244531
8220 0.100329893432895
8230 0.0972574168173082
8240 0.101793493064213
8250 0.103640559936843
8260 0.113195376120176
8270 0.124996879306022
8280 0.117898822555734
8290 0.109872619977552
8300 0.103439897519131
8310 0.11361587523263
8320 0.12300888262807
8330 0.121822894844589
8340 0.126800280715511
8350 0.126555135484016
8360 0.119990086668356
8370 0.108172952831799
8380 0.0971427126805615
8390 0.0830205905530764
8400 0.0730494483053219
8410 0.0654115486168615
8420 0.063212408327414
8430 0.0601530630213105
8440 0.0615381740206206
8450 0.059270815316988
8460 0.0556391921266243
8470 0.0533567553340141
8480 0.0538333710329154
8490 0.060742458329127
8500 0.0607494567324106
8510 0.0537052340695026
8520 0.0520557791269373
8530 0.0600135577549933
8540 0.0672776535814921
8550 0.0734367326860734
8560 0.0764766773263078
8570 0.0802495428524404
8580 0.0755799745862625
8590 0.0708737603541951
8600 0.0649412447989508
8610 0.0605650450498733
8620 0.0645560411995052
8630 0.0614487599375966
8640 0.0611783242762569
8650 0.0591881049677066
8660 0.0510301295099738
8670 0.0410561614199142
8680 0.0322150823539931
8690 0.0218457901382027
8700 0.0185158273465603
8710 0.0195122430285431
8720 0.0176459979420396
8730 0.0166039879059319
8740 0.0150197514351603
8750 0.0167330409407055
8760 0.0204969480331974
8770 0.0213449932065058
8780 0.024378482837969
8790 0.0229006759297942
8800 0.0213357098797706
8810 0.022206299244484
8820 0.0230445448377184
8830 0.0221508486642407
8840 0.0246391542537985
8850 0.0239673101667249
8860 0.0213740516686603
8870 0.0252986724519563
8880 0.0264074006870393
8890 0.0225620100525587
8900 0.0201741470795063
8910 0.0213863215146319
8920 0.0201127394931421
8930 0.0158775365049789
8940 0.0156636166470033
8950 0.0187554599382416
8960 0.0211879250556182
8970 0.0195351779886521
8980 0.0211966090535731
8990 0.0224616273162011
9000 0.0251616966721794
9010 0.025811517054223
9020 0.0270985081694789
9030 0.0277749230218051
9040 0.0286999566717235
9050 0.0293330745148309
9060 0.0360850468755469
9070 0.0415977771272579
9080 0.0453023343407503
9090 0.0463461662268629
9100 0.0420471833816503
9110 0.0362163554101208
9120 0.0322439370425555
9130 0.0316516829757597
9140 0.0334225374969737
9150 0.0331278490715717
9160 0.0337257526482692
9170 0.0397558686641189
9180 0.048331694937078
9190 0.0565198727792181
9200 0.0636383871820679
9210 0.065403914063418
9220 0.0646042329103236
9230 0.0596267463643229
9240 0.055341243283459
9250 0.057615987434902
9260 0.0573596186053824
9270 0.0564310421729316
9280 0.0531295869794109
9290 0.0552105656406884
9300 0.0515381916850291
9310 0.0519918598117038
9320 0.0461865439747964
9330 0.0448611483591066
9340 0.0469463353271284
9350 0.0545774321576138
9360 0.0507531885100202
9370 0.0518463975271269
9380 0.0482935507215617
9390 0.0459983959679045
9400 0.0423189953119729
9410 0.0437731290290887
9420 0.0397055552373959
9430 0.0408152709050485
9440 0.0401060167617414
9450 0.0360411101069525
9460 0.0381175288591697
9470 0.0448480122060591
9480 0.0464105079184886
9490 0.0471128242617173
9500 0.0439562940276377
9510 0.0454892341270769
9520 0.0454497923004862
9530 0.0472645546374737
9540 0.0436461232780223
9550 0.0382182283838788
9560 0.0300764977155413
9570 0.0296811752825596
9580 0.032640639097796
9590 0.035093529225428
9600 0.0322837537094343
9610 0.0317146213715058
9620 0.0288694533266416
9630 0.0291603192474204
9640 0.0290478128277993
9650 0.0340730214137396
9660 0.0409749998120585
9670 0.0423674353576453
9680 0.0474084635334418
9690 0.0476193869110031
9700 0.0502977757662367
9710 0.0529345277568834
9720 0.0536724590857486
9730 0.0537629927008531
9740 0.0502565788019084
9750 0.0477610776636521
9760 0.0502737664232839
9770 0.0527118459595718
9780 0.050417809361553
9790 0.045148789377367
9800 0.0464765657276698
9810 0.0499655591722088
9820 0.0486061212667726
9830 0.0373962755300638
9840 0.0318829870167954
9850 0.0361126863451207
9860 0.0482646013341438
9870 0.0539005281842782
9880 0.0531858743149466
9890 0.0546851060481786
9900 0.0603884499982181
9910 0.0623760168456736
9920 0.0591385688538598
9930 0.0573674710972183
9940 0.0557382526524191
9950 0.0542527236357341
9960 0.0517579549823248
9970 0.0466203860810817
};
\addlegendentry{FBPAL\&SGD $\mu=$ 0.1}
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.0574897543634155
10 0.0546260006414925
20 0.0585115884815559
30 0.0607844901240666
40 0.0626421032783956
50 0.0610677900324405
60 0.0617830804098761
70 0.0632604116101949
80 0.0639113727678132
90 0.0634563714373651
100 0.0614514356956664
110 0.0607856397720449
120 0.061685737046126
130 0.0635055707677038
140 0.0616949910465774
150 0.0619090113349497
160 0.0630388266589949
170 0.0633572506217299
180 0.0629853721012644
190 0.0635383676757635
200 0.0638193914075754
210 0.0636710720191584
220 0.0623826654447675
230 0.0630560228320539
240 0.0641963959422827
250 0.065029525813785
260 0.0633364058100065
270 0.0622018247781712
280 0.0636482863282345
290 0.0640641879315575
300 0.0644341600083339
310 0.0642505223476739
320 0.0641711369798746
330 0.0636889697785343
340 0.0633322326487659
350 0.0631214594058276
360 0.0623873599198634
370 0.0631264650529399
380 0.0624334404305591
390 0.0626949395158277
400 0.0635355819194233
410 0.0634416528655422
420 0.063876647747082
430 0.0640926290491749
440 0.0642505509075608
450 0.0630777416757242
460 0.0621392773792984
470 0.0622590486156769
480 0.061911505096983
490 0.0620307565279204
500 0.0617768398413444
510 0.0630588023177862
520 0.0636861884609043
530 0.0637741252176261
540 0.0632849899837017
550 0.0636133270543469
560 0.0629332784090824
570 0.0625343634400374
580 0.0626933169110348
590 0.0623920253274483
600 0.0621215120800617
610 0.0628885701479947
620 0.0634968245536862
630 0.0635658429548534
640 0.0629253252503498
650 0.0627814811697428
660 0.0631472632867048
670 0.0637256167487034
680 0.0633915613904421
690 0.0625761291489891
700 0.0621914696254105
710 0.0620782983578226
720 0.0627872071298589
730 0.0632587519419321
740 0.0630203809103338
750 0.0634596694969178
760 0.0635846075315804
770 0.0633290945019141
780 0.063668158363877
790 0.063587192890553
800 0.0642624304590369
810 0.0633589918041444
820 0.0630815927877988
830 0.0627612945400773
840 0.0633148670116172
850 0.0623564128091847
860 0.0621702315031963
870 0.0624790128332089
880 0.0628679766808741
890 0.0632022105659606
900 0.0632617458080324
910 0.0630440373321272
920 0.0633664772972938
930 0.0637665409532518
940 0.063562218530171
950 0.0621736834184818
960 0.063324355058787
970 0.0625565716187238
980 0.0621736309684126
990 0.061925787018565
1000 0.062508402825823
1010 0.0631282685311312
1020 0.062645919857568
1030 0.0624641120248518
1040 0.0625986632756833
1050 0.0630482981595702
1060 0.0628457534832264
1070 0.0620945866017785
1080 0.0631038664828738
1090 0.0632798996051054
1100 0.0632979178792034
1110 0.0623892416882271
1120 0.0631575488189789
1130 0.0627546104921866
1140 0.0624308088217353
1150 0.0622210074234471
1160 0.0622184928393071
1170 0.0621239950956652
1180 0.0631889172352263
1190 0.0629198689545745
1200 0.0628925000616601
1210 0.0629193573153621
1220 0.0629897993215225
1230 0.0629452391300376
1240 0.062179337685484
1250 0.0622990212471413
1260 0.0625413651326927
1270 0.0625141822829272
1280 0.0625052984001943
1290 0.0624776283999892
1300 0.0624646760035025
1310 0.062894375569171
1320 0.0628110419506133
1330 0.0626555054457247
1340 0.0625298610710998
1350 0.0623061869665165
1360 0.0626115411113217
1370 0.0623860690421246
1380 0.0625707450570769
1390 0.0626563920639917
1400 0.0626733014339811
1410 0.0610735977884905
1420 0.0612725069901232
1430 0.0612919211125588
1440 0.0619251475632549
1450 0.0618178503613955
1460 0.0626031523363581
1470 0.0619573131541263
1480 0.0626817764827997
1490 0.0627036242210026
1500 0.0626497301345155
1510 0.062539862083794
1520 0.0620356180496655
1530 0.0616880353986347
1540 0.0622795802756757
1550 0.0625711915840658
1560 0.0624727558085941
1570 0.0625527035153027
1580 0.0626501704744507
1590 0.0630702064494239
1600 0.0623400547162141
1610 0.0625535944650504
1620 0.0621491736912917
1630 0.0623714707639291
1640 0.0629672474515379
1650 0.0631391462781346
1660 0.0618532397827163
1670 0.0617268420606764
1680 0.0623296654654777
1690 0.0631412555848291
1700 0.0634088271032288
1710 0.0629612812823669
1720 0.0622861939548044
1730 0.0622386471052649
1740 0.06263141767477
1750 0.0614411289495404
1760 0.0614957756731012
1770 0.0618741228922347
1780 0.0628945135739692
1790 0.0620252311174536
1800 0.0621766077898957
1810 0.0623052263250229
1820 0.0625048921638962
1830 0.0621081068293691
1840 0.0628716984404842
1850 0.062281313324744
1860 0.0617863528983861
1870 0.0617750150609092
1880 0.0617795892522654
1890 0.0622127176309417
1900 0.0623217353107043
1910 0.0627328377959734
1920 0.0621691193385552
1930 0.0635385740913834
1940 0.0628060793323984
1950 0.061767506686005
1960 0.0619463597978368
1970 0.0618258574502984
1980 0.0626443029707548
1990 0.0629447559111359
2000 0.0626957738721306
2010 0.061566463336687
2020 0.0618550066957232
2030 0.0618426447008405
2040 0.0617175976378297
2050 0.0621757008854258
2060 0.0620334611701279
2070 0.0616037909234044
2080 0.0621808487241921
2090 0.0611218405962235
2100 0.0616790627910011
2110 0.06197969358769
2120 0.0622926791755959
2130 0.0624006799486082
2140 0.0621943179980102
2150 0.0610973420858891
2160 0.0616238593355888
2170 0.0617741512887614
2180 0.0617772055896481
2190 0.061580550412308
2200 0.061636987249572
2210 0.0612992608854901
2220 0.0616810768142834
2230 0.0617846681237578
2240 0.0616421022517304
2250 0.0611223953022195
2260 0.0615628944890809
2270 0.0613472275272798
2280 0.0617625691842191
2290 0.061812130403788
2300 0.0618439292827863
2310 0.0615643755714354
2320 0.0612891428726035
2330 0.0618977352862207
2340 0.0618887880774652
2350 0.0616737324811433
2360 0.0620351613420833
2370 0.0612557252702344
2380 0.0614673378851379
2390 0.0606662588164097
2400 0.0611501302508223
2410 0.0617985631264367
2420 0.061514042554848
2430 0.0614869145714594
2440 0.0613294683207479
2450 0.061623357019822
2460 0.061241011902485
2470 0.060627898461052
2480 0.0604170428381837
2490 0.0611413112404346
2500 0.061348835922901
2510 0.0615105543152304
2520 0.0611766510514632
2530 0.0609736955726639
2540 0.0611738582587834
2550 0.0616023674532845
2560 0.0615928172112237
2570 0.0608365169519637
2580 0.0620122952112105
2590 0.0617975302197419
2600 0.0604609602201103
2610 0.0613627446736077
2620 0.0609073168976795
2630 0.0609722836631005
2640 0.0613264513511292
2650 0.0612462370450886
2660 0.0617005891422782
2670 0.0612064841870786
2680 0.0606318981062101
2690 0.0604463401588526
2700 0.0620829675267664
2710 0.0614660098737658
2720 0.0613958909844153
2730 0.0605697408165587
2740 0.0611878912982259
2750 0.0614466262721222
2760 0.0618956632596106
2770 0.0613131264667095
2780 0.0606551245214415
2790 0.0603766267590295
2800 0.0607666464323276
2810 0.0612108978630114
2820 0.0598951476563152
2830 0.0612485650373207
2840 0.0619209307802447
2850 0.0616313766544091
2860 0.0621249967976157
2870 0.060897337653811
2880 0.0602695439966448
2890 0.060747950235524
2900 0.0607714227296585
2910 0.0608636936912689
2920 0.0622451651451326
2930 0.061369962329694
2940 0.0610237173567939
2950 0.0602792949034089
2960 0.0605164141309416
2970 0.0600089566694099
2980 0.0606469583753145
2990 0.0600079244419741
3000 0.060140105843834
3010 0.0604911324132635
3020 0.0607491437888332
3030 0.0605781756525653
3040 0.0616872237085316
3050 0.0609058180826949
3060 0.060469105427521
3070 0.0603811778145505
3080 0.0609982110562392
3090 0.0598567142512007
3100 0.0613308908975801
3110 0.0612896994077621
3120 0.0614599205578527
3130 0.0614112768090353
3140 0.06062864353488
3150 0.0604922635672598
3160 0.0605082393178355
3170 0.0604362993477348
3180 0.0610078900969418
3190 0.0614274132585795
3200 0.0617341787325091
3210 0.0602589287869296
3220 0.0609282738404493
3230 0.0601702298329367
3240 0.0602136188348529
3250 0.0597339705343919
3260 0.0597982136346083
3270 0.0593839656287273
3280 0.0605858508780912
3290 0.0595658630987431
3300 0.0602190004715748
3310 0.060692428287285
3320 0.0604328534084502
3330 0.0604048807993014
3340 0.0612808120391106
3350 0.0606730970702753
3360 0.061002202114698
3370 0.0610851710737927
3380 0.0605317914336342
3390 0.0612612566012297
3400 0.0602761379449994
3410 0.0607789283656112
3420 0.0605498816391178
3430 0.0601026563420662
3440 0.0607496214396893
3450 0.06042942209023
3460 0.0601065364502397
3470 0.0603452217575638
3480 0.0608801891553218
3490 0.0608512479119344
3500 0.0596374082407629
3510 0.0594557079169456
3520 0.0598068190504158
3530 0.059737827129325
3540 0.0602185483213099
3550 0.0602630370929991
3560 0.0608852892913512
3570 0.0602672086524004
3580 0.0590438401364223
3590 0.0599398006432567
3600 0.0602691797359515
3610 0.0603972798953042
3620 0.0604273203302804
3630 0.060605178551791
3640 0.060150529900868
3650 0.0595014676297785
3660 0.0604846768063086
3670 0.061003771807039
3680 0.0601975586253379
3690 0.0602927542398225
3700 0.0597236404255451
3710 0.0600882560717512
3720 0.0593153040582307
3730 0.0602055030619231
3740 0.0597282179239982
3750 0.0594278579447155
3760 0.0599968332871192
3770 0.0596288610551467
3780 0.0590583239143135
3790 0.0593186393112034
3800 0.0602551356150266
3810 0.0605343057213237
3820 0.0606501532547098
3830 0.0591571564517208
3840 0.0606973994600021
3850 0.0613843934891692
3860 0.0610842109109836
3870 0.0605529628520466
3880 0.0612524719822024
3890 0.061070464325113
3900 0.0603910945575673
3910 0.0590627398466203
3920 0.0587149707169094
3930 0.0594462504343052
3940 0.0607019475024958
3950 0.0598832219006417
3960 0.0605087638673902
3970 0.0601603561086327
3980 0.0587750622379972
3990 0.059336757654518
4000 0.0595797974890808
4010 0.0599060734640385
4020 0.0595247966345218
4030 0.0593280027225377
4040 0.0588429059751291
4050 0.0586066667941703
4060 0.0594345040176577
4070 0.0600621767463495
4080 0.0591243070620998
4090 0.0584299079767461
4100 0.0588085923279329
4110 0.0600110472273552
4120 0.058904220810561
4130 0.0597350656643894
4140 0.058717623247954
4150 0.0593667166525303
4160 0.05935693733743
4170 0.0590301769765608
4180 0.0600873971295403
4190 0.059833642665017
4200 0.0589717651630212
4210 0.0589453063416196
4220 0.0590051382458749
4230 0.0596662800747446
4240 0.0596195070542851
4250 0.0599956206825647
4260 0.0584192637096036
4270 0.059672526293165
4280 0.0605942896494807
4290 0.0602305688289915
4300 0.0597495026545649
4310 0.0602149896417089
4320 0.0601468531476118
4330 0.0601148641020941
4340 0.0587913403684939
4350 0.0596709234478012
4360 0.0594019282675368
4370 0.0584365160558062
4380 0.0594140984464727
4390 0.0594860172891961
4400 0.059832508140451
4410 0.0605216636712361
4420 0.0605369175427567
4430 0.0594541114369958
4440 0.0593717488804338
4450 0.0597368690678675
4460 0.0604937406370816
4470 0.0602665987573288
4480 0.0601946428176866
4490 0.058833248271231
4500 0.0589218010178937
4510 0.0600665858578152
4520 0.0603235137851012
4530 0.0600384981674747
4540 0.0611770030074137
4550 0.060319515839634
4560 0.060535872094221
4570 0.0588229975735504
4580 0.0586028075469367
4590 0.05944958616143
4600 0.0590017980700266
4610 0.058620075607264
4620 0.0590538543486131
4630 0.0594444854115477
4640 0.0606596716998958
4650 0.0583832724903617
4660 0.0593923330786616
4670 0.0585730342854006
4680 0.0581263004973171
4690 0.0601138891231892
4700 0.0598471101180558
4710 0.0596443010581609
4720 0.0597899583443017
4730 0.0591291443856717
4740 0.0585988008133075
4750 0.058005253144798
4760 0.0582714952315735
4770 0.0575674613354423
4780 0.0585335191067089
4790 0.0576097409782694
4800 0.0567236974201733
4810 0.0574946980796461
4820 0.0586256154006659
4830 0.0586932838036545
4840 0.0590805682401989
4850 0.0597409810002099
4860 0.0580919110087791
4870 0.0583970534262238
4880 0.0580388566481914
4890 0.0584081238400319
4900 0.0591647212538021
4910 0.0594738788336641
4920 0.0604908911429173
4930 0.0595229921518449
4940 0.0594086892694681
4950 0.0580850123595364
4960 0.0584456034363992
4970 0.0590688832911971
4980 0.0590443249250891
4990 0.0594108926683703
5000 0.0587186527665889
5010 0.0605068140994536
5020 0.0590827306174529
5030 0.0611974415862421
5040 0.0597437955505303
5050 0.0587675816165777
5060 0.0597902533145574
5070 0.0595478160538952
5080 0.0580383866670438
5090 0.058230433600784
5100 0.0589857130163669
5110 0.057658432513674
5120 0.0585719408078981
5130 0.0593734205820062
5140 0.0584848951138502
5150 0.0593196297539255
5160 0.059018272482271
5170 0.0598919178277463
5180 0.0601883121023262
5190 0.0586572065408565
5200 0.0587337888106444
5210 0.0585985982151303
5220 0.0596377129475579
5230 0.0581489911019245
5240 0.0590388370652476
5250 0.0592963037270587
5260 0.0599201999014477
5270 0.0579576247282753
5280 0.0581644897832841
5290 0.0592763324315941
5300 0.0578515210041629
5310 0.0579260428066787
5320 0.0578063878567841
5330 0.0571416317346009
5340 0.0565393217790906
5350 0.0582312630036288
5360 0.0594533480475491
5370 0.0576160807398969
5380 0.05889513989893
5390 0.0577486103710846
5400 0.0559044986088333
5410 0.0571598703102992
5420 0.0577797367452248
5430 0.0585582276386566
5440 0.0577936910143593
5450 0.0569673719294023
5460 0.0588715250478356
5470 0.0588045814174323
5480 0.0592529129154543
5490 0.0582111793135906
5500 0.0588929176764168
5510 0.0591994500030371
5520 0.0588062619842604
5530 0.05807881305258
5540 0.0582505463966978
5550 0.0594281660316661
5560 0.0594493517270802
5570 0.057936945173479
5580 0.0587911517608927
5590 0.0591207569292747
5600 0.059114007531029
5610 0.0579790626697859
5620 0.0591650153124763
5630 0.0592694192042515
5640 0.0595677814702843
5650 0.0594323721780072
5660 0.0596323900731319
5670 0.0590824127827694
5680 0.058570995214486
5690 0.0599452597817267
5700 0.0604922079317958
5710 0.0596653292829274
5720 0.0597918625133137
5730 0.0594668577515776
5740 0.0590753638643763
5750 0.0596939255999761
5760 0.0585698095296279
5770 0.0572404168094184
5780 0.0570937707519158
5790 0.0576449485337626
5800 0.0572533883591283
5810 0.0574756132813985
5820 0.0563495115382867
5830 0.0573041173270582
5840 0.0575527275644738
5850 0.0586588610438952
5860 0.0579931772737156
5870 0.0574618100179983
5880 0.0579568533389844
5890 0.0585476576443412
5900 0.0576727894326983
5910 0.0569344581526394
5920 0.0576862884671403
5930 0.0575283505971344
5940 0.0570774702572075
5950 0.0571049331430976
5960 0.0566630618187827
5970 0.0561826832764308
5980 0.0566224161927023
5990 0.0579454481093849
6000 0.057516677732037
6010 0.0576197823278994
6020 0.0573643362450232
6030 0.057469164627259
6040 0.0577026165143022
6050 0.0569169443188127
6060 0.0576546145584175
6070 0.0569432013421132
6080 0.0568134925907704
6090 0.0568493015304133
6100 0.0571346237797636
6110 0.0567738781450579
6120 0.056726505532051
6130 0.056105100516167
6140 0.0553796123637849
6150 0.055137058634082
6160 0.0559022458821966
6170 0.0552367832342632
6180 0.0563175659015703
6190 0.0568323063683494
6200 0.0579661701759557
6210 0.0577228603283869
6220 0.056700454767491
6230 0.0568213066382083
6240 0.0583831362905549
6250 0.058445723530945
6260 0.0586871767305275
6270 0.058634136272074
6280 0.0565905580897168
6290 0.0574600857741638
6300 0.0577559125042891
6310 0.0578445620112901
6320 0.05708053346979
6330 0.0583207231935067
6340 0.0582988594397716
6350 0.0579901310667669
6360 0.0568265075555459
6370 0.0560107395969056
6380 0.0574422618410118
6390 0.0593506363042026
6400 0.0600001006532379
6410 0.056856805867675
6420 0.0571547011179491
6430 0.0552694439733984
6440 0.0574323524873997
6450 0.0575392359224426
6460 0.0570514517785652
6470 0.05614581319242
6480 0.0559728713998609
6490 0.0565914630026742
6500 0.0570044566606196
6510 0.0580566285705284
6520 0.0580198108900417
6530 0.0575599594190121
6540 0.0580944346803021
6550 0.0573577470482133
6560 0.0561556015170574
6570 0.0572191501894589
6580 0.0574982868002065
6590 0.0571446044768176
6600 0.0574124508049363
6610 0.0573052595955385
6620 0.056667810768888
6630 0.0577034526037411
6640 0.0599394333410918
6650 0.0592658836695856
6660 0.0590852924645151
6670 0.0591115341296783
6680 0.057634058772567
6690 0.0574106594050159
6700 0.0579529655324402
6710 0.0578623780958806
6720 0.0579583134297379
6730 0.0587280850621666
6740 0.0582266478072733
6750 0.0578998767347069
6760 0.0583296998419527
6770 0.0593108401686389
6780 0.0594009708796949
6790 0.0599195256915477
6800 0.0593118742402949
6810 0.0598227541084938
6820 0.0583585318416321
6830 0.0580814280798635
6840 0.0574832642335264
6850 0.0574048894220585
6860 0.0579360781115553
6870 0.0575043046026798
6880 0.056538291663936
6890 0.0562918418432262
6900 0.0567807790387907
6910 0.0567119202324864
6920 0.0572763521641905
6930 0.0573352464600874
6940 0.0561457150889425
6950 0.0574589833616207
6960 0.0584912093777469
6970 0.0580831498591737
6980 0.0585907984406905
6990 0.0573242380787622
7000 0.057940092573681
7010 0.0573980006731368
7020 0.0580046469200598
7030 0.0572387792252732
7040 0.058337767546459
7050 0.0581374072926058
7060 0.0588770107309746
7070 0.0597485468381766
7080 0.059052856220705
7090 0.057810516616275
7100 0.0576901438666272
7110 0.0577988742594977
7120 0.057866558040043
7130 0.05878899492304
7140 0.0580685425175335
7150 0.0580611111374761
7160 0.0581825808447594
7170 0.0566737417638082
7180 0.0576304929802098
7190 0.0582553267068198
7200 0.0581763942425715
7210 0.0584964384492011
7220 0.0583456344944784
7230 0.0583238594528416
7240 0.0566796896590732
7250 0.0583744327975396
7260 0.0573587511919953
7270 0.0572563695449434
7280 0.0576079156773395
7290 0.0578713231016215
7300 0.0581736876601687
7310 0.0576624787865074
7320 0.057630597445451
7330 0.0583737591827621
7340 0.0565790242307114
7350 0.0558879265614533
7360 0.0562933768948377
7370 0.0557433052637039
7380 0.0563870808339796
7390 0.0564005501595014
7400 0.0549957737880607
7410 0.0550335969690189
7420 0.0562266869939292
7430 0.0554554510296649
7440 0.0553490517336024
7450 0.0547674476159095
7460 0.0543732146071244
7470 0.0536002432905243
7480 0.0564074141037818
7490 0.0556866793096659
7500 0.0559292986033077
7510 0.0557916532449576
7520 0.0571738206318366
7530 0.0569440332148899
7540 0.0541814280730564
7550 0.0549231685467678
7560 0.0546131189278767
7570 0.0547620878669756
7580 0.055495589456169
7590 0.0570138910783587
7600 0.0557945423067252
7610 0.0550258808141211
7620 0.0554008892668486
7630 0.0560758230959409
7640 0.0543543573016222
7650 0.0563566588111014
7660 0.0560779244881354
7670 0.0562966568227843
7680 0.0581808082190167
7690 0.0589105755603549
7700 0.0577271480770939
7710 0.0566321960960218
7720 0.056146304112373
7730 0.0566959688144001
7740 0.0576071663720392
7750 0.0558753927150002
7760 0.0558958142457345
7770 0.0558035618699719
7780 0.0569047893622317
7790 0.0564703710337768
7800 0.0561014828746393
7810 0.055362500620833
7820 0.0568620143588398
7830 0.0569975678854514
7840 0.0556860925390126
7850 0.0563052324364727
7860 0.0576199489154751
7870 0.0558761210328724
7880 0.0559699271074171
7890 0.0571505492420287
7900 0.0558989150665422
7910 0.0553459861594779
7920 0.0560061707612977
7930 0.056363145364164
7940 0.0566163486637452
7950 0.056804461017463
7960 0.0566742041311668
7970 0.0547232902425257
7980 0.0564622240147487
7990 0.0568499409188717
8000 0.057944743553018
8010 0.0573318713315234
8020 0.0583908215802637
8030 0.0578717585040863
8040 0.0588177881834561
8050 0.0569041412889962
8060 0.0556776088572054
8070 0.0579910972600822
8080 0.0576405832887542
8090 0.0568522339721589
8100 0.0573324232496411
8110 0.0582954066989352
8120 0.0595009983909373
8130 0.0584705908120539
8140 0.0600585810562842
8150 0.0591522468754396
8160 0.0585522034190178
8170 0.0574907052282579
8180 0.0584636564809328
8190 0.0585348152131102
8200 0.0581882619651999
8210 0.0571322113758766
8220 0.0569865920000292
8230 0.0571463970873362
8240 0.0568671854762075
8250 0.0583323674047566
8260 0.0572694834610373
8270 0.0583441973753315
8280 0.0571569258693874
8290 0.057301651054312
8300 0.0583400956573729
8310 0.0576124466823327
8320 0.0588110729429063
8330 0.0592654078777742
8340 0.0589325553045673
8350 0.0590500406752706
8360 0.0574800312957607
8370 0.056582269782996
8380 0.0568192298649093
8390 0.0556713119715528
8400 0.0562966969620448
8410 0.0552865456435005
8420 0.054413771944537
8430 0.0550995657513692
8440 0.0559712879547639
8450 0.0555987662067981
8460 0.0547957504393868
8470 0.055259122867246
8480 0.055257242438457
8490 0.0558680786334482
8500 0.0548703778063846
8510 0.0548166469470281
8520 0.0552949489661384
8530 0.0564008693098077
8540 0.0558480614640494
8550 0.0575029801593041
8560 0.0573668755706651
8570 0.0574965285463315
8580 0.0569610577976186
8590 0.0568089340406689
8600 0.05626756910688
8610 0.0548955775122392
8620 0.0556646194610337
8630 0.0564786149602886
8640 0.055575628314061
8650 0.0554990398723763
8660 0.0551728403341302
8670 0.0537619988034721
8680 0.0534987659276657
8690 0.0538095989753189
8700 0.0537348481373824
8710 0.0541636824134091
8720 0.0536868216482636
8730 0.0533861425696517
8740 0.0536662146339762
8750 0.0541406498299189
8760 0.0565947284444922
8770 0.0560585930417368
8780 0.0570985971959459
8790 0.0556439140073502
8800 0.0555180704891132
8810 0.0537199841121747
8820 0.0578977711826693
8830 0.0585118626392736
8840 0.0582145817081244
8850 0.0563824224636559
8860 0.0551878005199082
8870 0.0552776765298645
8880 0.0554991922001525
8890 0.0574706080804009
8900 0.0586195286095685
8910 0.0552226433222269
8920 0.0544541293102734
8930 0.0543203099871179
8940 0.0558302154003352
8950 0.0559776661643836
8960 0.0543382017911288
8970 0.0542404058999111
8980 0.0553254970262019
8990 0.053736492223731
9000 0.0551162998552944
9010 0.0543706461251525
9020 0.0550929269126297
9030 0.0551550342031361
9040 0.0558664763980628
9050 0.0568285346782872
9060 0.0590570794231276
9070 0.0595133587588369
9080 0.0578865707764668
9090 0.0573698810004884
9100 0.0567155990272394
9110 0.0551426488784724
9120 0.0547266793157535
9130 0.0582109733486013
9140 0.0580892496112661
9150 0.0554743965500185
9160 0.0556047522322408
9170 0.0570826206248997
9180 0.0579757986451115
9190 0.0573298799277458
9200 0.058474352887601
9210 0.0581311346469741
9220 0.0572265195946155
9230 0.0573298652079647
9240 0.0570970101374845
9250 0.0568426427097227
9260 0.0562636865451599
9270 0.0566299754172813
9280 0.0561504934457926
9290 0.05831891682052
9300 0.0582950284294324
9310 0.057361610648543
9320 0.0569636996768126
9330 0.057480937860085
9340 0.0576990938012227
9350 0.0589677542817861
9360 0.0565418866176899
9370 0.0566985342160295
9380 0.0564380528981259
9390 0.056374399756964
9400 0.0569882296955502
9410 0.0563881684980745
9420 0.0562681382764263
9430 0.0566127914534373
9440 0.0560839895688755
9450 0.0560457806717036
9460 0.0557812213863619
9470 0.0567948948239766
9480 0.0564856889470673
9490 0.0560527452711888
9500 0.0570447790218594
9510 0.0568808418750887
9520 0.0567453909817615
9530 0.0572921390322311
9540 0.0563881422076267
9550 0.0548934488545293
9560 0.054388899836604
9570 0.0545346250843222
9580 0.0553887968633893
9590 0.0561051850223604
9600 0.0558682918078582
9610 0.0560242723448092
9620 0.0555530624347201
9630 0.0557843191244084
9640 0.0567061336455439
9650 0.0555229511948816
9660 0.0580901206613191
9670 0.0575097741606605
9680 0.0574018854889016
9690 0.0565577417040414
9700 0.0574253987143609
9710 0.0570318017343389
9720 0.056913304160594
9730 0.0570014569558579
9740 0.0573966764137613
9750 0.0564120778456027
9760 0.0576573198966704
9770 0.0568141461165074
9780 0.0561674007082534
9790 0.0549609284787605
9800 0.057521622251561
9810 0.0576166591097591
9820 0.0571535354730828
9830 0.0550467265307402
9840 0.0539505969488937
9850 0.0557165135324757
9860 0.057841596384354
9870 0.0601246068286851
9880 0.0566002066972937
9890 0.0565389354315614
9900 0.0566127285000702
9910 0.056296530883131
9920 0.0570944340082343
9930 0.0559479248331422
9940 0.057469758775647
9950 0.057043538264773
9960 0.0561514927374876
9970 0.0554208537608164
};
\addlegendentry{PAL $\mu=$ 0.1}
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.31716499376297
10 0.18760510635376
20 0.115054191350937
30 0.0950279259681702
40 0.0883435401916504
50 0.0812884383201599
60 0.0739766073226929
70 0.0712274060249329
80 0.0746745848655701
90 0.0809896333217621
100 0.0824968037605286
110 0.0768759350776672
120 0.0751491301059723
130 0.0792827694416046
140 0.0788905739784241
150 0.0778216464519501
160 0.0751072859764099
170 0.0777700929641724
180 0.0794247000217438
190 0.0782468826770783
200 0.0777800414562225
210 0.0796749014854431
220 0.079918027639389
230 0.0762737934589386
240 0.074008104801178
250 0.0850300946235657
260 0.0918035485744476
270 0.0910297949314117
280 0.0876810457706451
290 0.0884611899852753
300 0.0898664968013763
310 0.0899824228286743
320 0.0882520701885223
330 0.0903405771255493
340 0.0923087413311005
350 0.0959910912513733
360 0.0969310765266418
370 0.100945434570313
380 0.102833334207535
390 0.0988264310359955
400 0.0955925335884094
410 0.0973613369464874
420 0.0982513971328735
430 0.09618195104599
440 0.101845002889633
450 0.108356189727783
460 0.110083527326584
470 0.108103893995285
480 0.104573119878769
490 0.10272473192215
500 0.101362334012985
510 0.100026010036469
520 0.099195015668869
530 0.098300208568573
540 0.10270764541626
550 0.104499071598053
560 0.104562176704407
570 0.105760948419571
580 0.107846080541611
590 0.107725917577744
600 0.104656970977783
610 0.10351326918602
620 0.105150285243988
630 0.107551975011826
640 0.104387367725372
650 0.0994213509559631
660 0.10135656285286
670 0.105437152385712
680 0.113675789356232
690 0.115750858306885
700 0.113613844394684
710 0.10764784860611
720 0.107423020839691
730 0.103548117160797
740 0.10049843621254
750 0.099146826505661
760 0.10018199968338
770 0.102703165531158
780 0.102512805223465
790 0.104870579957962
800 0.108846135616303
810 0.116023977279663
820 0.117791626930237
830 0.114714592933655
840 0.112605570316315
850 0.116918965816498
860 0.114847304821014
870 0.110690448760986
880 0.108395924568176
890 0.106450106620789
900 0.107284065246582
910 0.108466005802155
920 0.106466105699539
930 0.113474492788315
940 0.119957959413528
950 0.119459393978119
960 0.117058777809143
970 0.117637548923492
980 0.118544023990631
990 0.113169300556183
1000 0.112317678451538
1010 0.114378436088562
1020 0.119940256595612
1030 0.118786308288574
1040 0.118666033744812
1050 0.118650006771088
1060 0.118992852210999
1070 0.113703919410706
1080 0.11123001909256
1090 0.114915409564972
1100 0.118730587482452
1110 0.117075441360474
1120 0.116509871482849
1130 0.11970149564743
1140 0.121360716819763
1150 0.119639912128448
1160 0.115797425746918
1170 0.113624054908752
1180 0.112389228820801
1190 0.115366690635681
1200 0.117249002933502
1210 0.116854549407959
1220 0.119516347885132
1230 0.125475224018097
1240 0.127079988956451
1250 0.12484689617157
1260 0.121532212734222
1270 0.11929109621048
1280 0.120129969120026
1290 0.116776718139648
1300 0.114814296722412
1310 0.119199985027313
1320 0.123920952796936
1330 0.126365234851837
1340 0.127463247299194
1350 0.127488530635834
1360 0.124162588596344
1370 0.124442404270172
1380 0.126914300918579
1390 0.130153981685638
1400 0.134370180130005
1410 0.135810197353363
1420 0.133636666297913
1430 0.128819262504578
1440 0.124370345592499
1450 0.125633284568787
1460 0.127842733383179
1470 0.128481644630432
1480 0.126924547672272
1490 0.123604804992676
1500 0.126217929363251
1510 0.123084865570068
1520 0.116110928058624
1530 0.113483344078064
1540 0.115419012546539
1550 0.119349467277527
1560 0.119570531845093
1570 0.116595240116119
1580 0.114215081214905
1590 0.119120332241058
1600 0.121180758476257
1610 0.122515498161316
1620 0.122646394252777
1630 0.12267281961441
1640 0.122673956394196
1650 0.132104869365692
1660 0.132979365825653
1670 0.127109194278717
1680 0.120908767223358
1690 0.124042877674103
1700 0.129587379932404
1710 0.131605867385864
1720 0.12993469285965
1730 0.130117910385132
1740 0.13557701253891
1750 0.136857447624207
1760 0.129026537895203
1770 0.121805344581604
1780 0.122821178436279
1790 0.123432794570923
1800 0.122640704631805
1810 0.125131622314453
1820 0.12449324131012
1830 0.12197104883194
1840 0.121641405105591
1850 0.123527373313904
1860 0.122746577739716
1870 0.119809050559998
1880 0.113903313398361
1890 0.115684468507767
1900 0.124378304958344
1910 0.121767008304596
1920 0.119612210273743
1930 0.126661098480225
1940 0.130340963363647
1950 0.130552420139313
1960 0.124824005126953
1970 0.121019642353058
1980 0.119601760864258
1990 0.124994967460632
2000 0.130045573711395
2010 0.129696846008301
2020 0.13143147611618
2030 0.131077081680298
2040 0.127966317176819
2050 0.129505062103271
2060 0.132716119766235
2070 0.133178624153137
2080 0.130010632991791
2090 0.126448237419128
2100 0.119578392982483
2110 0.11383390378952
2120 0.115805399417877
2130 0.118430943012238
2140 0.118770339012146
2150 0.118409277439117
2160 0.119734236717224
2170 0.119099020004272
2180 0.119812417984009
2190 0.119124732017517
2200 0.121169361591339
2210 0.123113958358765
2220 0.125307820796967
2230 0.127467973232269
2240 0.131005967617035
2250 0.126550643444061
2260 0.120801887512207
2270 0.118107257843018
2280 0.121156718730927
2290 0.123759592533112
2300 0.129049241542816
2310 0.132310746669769
2320 0.133087970256805
2330 0.131960418701172
2340 0.132491039276123
2350 0.135844653606415
2360 0.133847405433655
2370 0.134087741851807
2380 0.131147609233856
2390 0.123800137042999
2400 0.118304700374603
2410 0.114315794467926
2420 0.117008659362793
2430 0.116659024238586
2440 0.114835655212402
2450 0.115073414325714
2460 0.118995921611786
2470 0.116106887340546
2480 0.113933830738068
2490 0.116608922958374
2500 0.115346084594727
2510 0.116707896232605
2520 0.117063503742218
2530 0.112869294643402
2540 0.107682412624359
2550 0.109381646156311
2560 0.110980812072754
2570 0.110967262268066
2580 0.117058936595917
2590 0.119306418895721
2600 0.121578882217407
2610 0.124804135799408
2620 0.123976551055908
2630 0.121195070743561
2640 0.122444437503815
2650 0.124568682670593
2660 0.126979290962219
2670 0.122992024898529
2680 0.119537363529205
2690 0.114744297742844
2700 0.115309076070786
2710 0.115111140966415
2720 0.11555145072937
2730 0.10909961771965
2740 0.104322753190994
2750 0.104426957607269
2760 0.106884131669998
2770 0.109671159029007
2780 0.108948955535889
2790 0.10301508140564
2800 0.105010323047638
2810 0.108786811590195
2820 0.10756861448288
2830 0.104396866321564
2840 0.106031165122986
2850 0.10974978518486
2860 0.115334394216538
2870 0.113970790624619
2880 0.114772094726563
2890 0.111224536418915
2900 0.107103859186172
2910 0.106478468418121
2920 0.111126902341843
2930 0.117681726694107
2940 0.127266318321228
2950 0.12555086517334
2960 0.120770278453827
2970 0.118698573112488
2980 0.116023572444916
2990 0.108674447536468
3000 0.102681521654129
3010 0.0989173917770386
3020 0.0987616412639618
3030 0.100093308448792
3040 0.104903227567673
3050 0.107967745780945
3060 0.107268802165985
3070 0.104231908321381
3080 0.10294432592392
3090 0.0984842040538788
3100 0.0998807981014252
3110 0.103679931163788
3120 0.110718628644943
3130 0.11629576253891
3140 0.117451933860779
3150 0.110673909664154
3160 0.109073276996613
3170 0.107092053890228
3180 0.105925743579865
3190 0.108932241439819
3200 0.112501163482666
3210 0.110284205198288
3220 0.10552831029892
3230 0.106481482982636
3240 0.103385532855988
3250 0.10033842921257
3260 0.096331643819809
3270 0.0893754739761353
3280 0.0890169665813446
3290 0.0879768040180206
3300 0.0894379892349243
3310 0.0928575694561005
3320 0.0951632738113403
3330 0.0995876488685608
3340 0.098406044960022
3350 0.0968233807086945
3360 0.100420587301254
3370 0.105271589756012
3380 0.110869662284851
3390 0.116112130641937
3400 0.111750422954559
3410 0.110595395326614
3420 0.108205452919006
3430 0.106861088752747
3440 0.10931272315979
3450 0.114787975311279
3460 0.110919795274735
3470 0.109200968027115
3480 0.110698795557022
3490 0.110795172691345
3500 0.105071412086487
3510 0.0995182459354401
3520 0.094500097990036
3530 0.0885383450984955
3540 0.0891307513713837
3550 0.0911466636657715
3560 0.0957010128498077
3570 0.0967706968784332
3580 0.0948257334232331
3590 0.0884417817592621
3600 0.0889409544467926
3610 0.0932588334083557
3620 0.0933042855262756
3630 0.101480801582336
3640 0.103750753164291
3650 0.0989843463897705
3660 0.0944733278751373
3670 0.0954473135471344
3680 0.094595507144928
3690 0.0924570767879486
3700 0.0940687322616577
3710 0.096037410736084
3720 0.0928909325599671
3730 0.0925841767787933
3740 0.0910523762702942
3750 0.0903002483844757
3760 0.0910808117389679
3770 0.0879807274341583
3780 0.0860856449604034
3790 0.0849406390190124
3800 0.0901465351581574
3810 0.0968672783374786
3820 0.100118535518646
3830 0.0982071030139923
3840 0.0974848213195801
3850 0.101480399847031
3860 0.10826044178009
3870 0.106860748767853
3880 0.103848096132278
3890 0.10675760269165
3900 0.104509654045105
3910 0.100301486968994
3920 0.0922748320102692
3930 0.0894318730831146
3940 0.0950478913784027
3950 0.101798939943314
3960 0.101152061462402
3970 0.0940753314495087
3980 0.0910782818794251
3990 0.0869542067050934
4000 0.0864803087711334
4010 0.0907532706260681
4020 0.0904036269187927
4030 0.0881554715633392
4040 0.0836804237365723
4050 0.0797756721973419
4060 0.0829446070194244
4070 0.0905444738864898
4080 0.0896819076538086
4090 0.084420289516449
4100 0.0801659581661224
4110 0.0797849440574646
4120 0.0819585461616516
4130 0.0846456427574158
4140 0.0803445205688477
4150 0.0807076635360718
4160 0.077542145729065
4170 0.0788042502403259
4180 0.0782182252407074
4190 0.0815347938537598
4200 0.0850552883148193
4210 0.082453896522522
4220 0.0831672472953796
4230 0.0832754426002503
4240 0.0876135315895081
4250 0.0890086650848389
4260 0.0854860317707062
4270 0.0878716387748718
4280 0.0906381204128265
4290 0.094008896112442
4300 0.0944300334453583
4310 0.0910795550346375
4320 0.0907558887004852
4330 0.095112233877182
4340 0.0936380565166474
4350 0.0960566391944885
4360 0.0924083790779114
4370 0.0920072252750397
4380 0.0931452069282531
4390 0.0938556694984436
4400 0.0934104137420654
4410 0.0985979397296905
4420 0.102052840232849
4430 0.100046458005905
4440 0.0983125529289246
4450 0.093836841583252
4460 0.0945796480178833
4470 0.097916775226593
4480 0.0974452590942383
4490 0.0856857335567475
4500 0.0775026423931122
4510 0.0817041759490967
4520 0.0894070584774017
4530 0.0954311668872833
4540 0.0965461056232452
4550 0.0958605177402496
4560 0.101192055225372
4570 0.0928570754528046
4580 0.0886279721260071
4590 0.0860015263557434
4600 0.0909688920974731
4610 0.0843517944812775
4620 0.0771489365100861
4630 0.0773157765865326
4640 0.0811593465805054
4650 0.0801734611988068
4660 0.0858027331829071
4670 0.0782541949748993
4680 0.0757917673587799
4690 0.0783621051311493
4700 0.0816661047935486
4710 0.0834410648345947
4720 0.0822351856231689
4730 0.0790018510818481
4740 0.0773976459503174
4750 0.0725917410850525
4760 0.0686970841884613
4770 0.0656808521747589
4780 0.0652670123577118
4790 0.0596590427160263
4800 0.0539404821395874
4810 0.0529001215696335
4820 0.0620031971931458
4830 0.0688780159950256
4840 0.0780298736095428
4850 0.0878802108764648
4860 0.0879493546485901
4870 0.0864224321842194
4880 0.0826688451766968
4890 0.0847703621387482
4900 0.086839414358139
4910 0.0883969206809998
4920 0.0932573864459991
4930 0.0963984150886536
4940 0.0963716535568237
4950 0.0855042681694031
4960 0.0801053736209869
4970 0.0763896827697754
4980 0.0772328104972839
4990 0.0766591608524323
5000 0.0808249216079712
5010 0.0802504675388336
5020 0.0806117880344391
5030 0.0906821496486664
5040 0.0883193609714508
5050 0.0855569338798523
5060 0.088697408914566
5070 0.0914054393768311
5080 0.0855185286998749
5090 0.0794620683193207
5100 0.0796637876033783
5110 0.07955330991745
5120 0.0762970857620239
5130 0.0731845779418945
5140 0.0733788466453552
5150 0.0735187487602234
5160 0.0759064264297485
5170 0.0802958524227142
5180 0.0817024118900299
5190 0.0842221338748932
5200 0.0762029266357422
5210 0.0739560661315918
5220 0.0755617115497589
5230 0.0723543102741242
5240 0.0702888219356537
5250 0.0724633793830872
5260 0.0777213168144226
5270 0.0747977938652039
5280 0.0752349948883057
5290 0.071142153263092
5300 0.0726528685092926
5310 0.0728387541770935
5320 0.0696715004444122
5330 0.065056412935257
5340 0.0617320039272308
5350 0.0672209866046905
5360 0.0697425625324249
5370 0.0704440805912018
5380 0.0742408182621002
5390 0.0713381795883179
5400 0.0678156368732452
5410 0.0654860191345215
5420 0.0671058804988861
5430 0.0705168056488037
5440 0.0672749688625336
5450 0.0649959557056427
5460 0.0674470920562744
5470 0.0735709829330444
5480 0.0826992557048798
5490 0.080072024345398
5500 0.0831996834278107
5510 0.0879171044826508
5520 0.0855630743503571
5530 0.0813167371749878
5540 0.0775796062946319
5550 0.0841110265254974
5560 0.0859059567451477
5570 0.0806265318393707
5580 0.0734636232852936
5590 0.0699913971424103
5600 0.0720867891311646
5610 0.07559610247612
5620 0.07744588971138
5630 0.077640841960907
5640 0.0780913240909576
5650 0.0753835968971252
5660 0.0764665791988373
5670 0.079375289440155
5680 0.0843770442008972
5690 0.0882278249263763
5700 0.0921047763824463
5710 0.0974399333000183
5720 0.0970864715576172
5730 0.0940144565105438
5740 0.0957762877941132
5750 0.0944877600669861
5760 0.0869513943195343
5770 0.0741758878231049
5780 0.0673327159881592
5790 0.0646856315135956
5800 0.0628018555641174
5810 0.0596414049863815
5820 0.0540655696392059
5830 0.047849256515503
5840 0.0516936242580414
5850 0.0567780830860138
5860 0.0628453867435455
5870 0.0688239231109619
5880 0.072022269487381
5890 0.0729445478916168
5900 0.0703149132728577
5910 0.0657539188861847
5920 0.0646771235466003
5930 0.0640767216682434
5940 0.0622195208072662
5950 0.0623888719081879
5960 0.0584217212200165
5970 0.0556341061592102
5980 0.056131356716156
5990 0.05400148665905
6000 0.0558266922235489
6010 0.0580718150138855
6020 0.0583288341760635
6030 0.0627472449541092
6040 0.0650077269077301
6050 0.0637355852127075
6060 0.0653570940494538
6070 0.0644309384822846
6080 0.0595736668109894
6090 0.0573922528028488
6100 0.0543723298311233
6110 0.0520918010473251
6120 0.0483678789138794
6130 0.0485499280691147
6140 0.0490829747915268
6150 0.0489054135084152
6160 0.0477812639474869
6170 0.049480187535286
6180 0.0532466722726822
6190 0.0570465101003647
6200 0.0614322602748871
6210 0.0621021299362183
6220 0.0587095687389374
6230 0.0588486090898514
6240 0.060884406208992
6250 0.0677637865543365
6260 0.0700445034503937
6270 0.0722491009235382
6280 0.0695414736270905
6290 0.0644304754734039
6300 0.0638792660236359
6310 0.0663894729614258
6320 0.0670155682563782
6330 0.0677272355556488
6340 0.0684839797019959
6350 0.0681000874042511
6360 0.0669968256950378
6370 0.0658496789932251
6380 0.0592265709638596
6390 0.06048741710186
6400 0.0639839280843735
6410 0.0610413739681244
6420 0.0547103363275528
6430 0.0472651535272598
6440 0.0518761562108994
6450 0.0584505047798157
6460 0.0620892004966736
6470 0.0544658513069153
6480 0.0486329385042191
6490 0.0492369209527969
6500 0.0510487465858459
6510 0.0576002502441406
6520 0.0613194742202759
6530 0.0625289270877838
6540 0.0622096235752106
6550 0.0565886024236679
6560 0.0506926728487015
6570 0.0536403125524521
6580 0.0591704561710358
6590 0.0622163536548615
6600 0.0674423756599426
6610 0.0749583759307861
6620 0.0737906413078308
6630 0.0699049828052521
6640 0.0709815917015076
6650 0.0753917815685272
6660 0.0845710825920105
6670 0.0823062138557434
6680 0.0746395370960236
6690 0.0682011711597443
6700 0.0658730053901672
6710 0.0702467958927155
6720 0.0738601880073547
6730 0.0719812412261963
6740 0.0729404683113098
6750 0.0733120203018188
6760 0.0731562685966492
6770 0.0787370126247406
6780 0.0835020594596863
6790 0.0858565757274628
6800 0.0886541895866394
6810 0.0909820189476013
6820 0.0885948975086212
6830 0.0873306617736816
6840 0.0806709635257721
6850 0.0754679117202759
6860 0.071126718044281
6870 0.0664094638824463
6880 0.0602071967124939
6890 0.0583671786785126
6900 0.0567763217687607
6910 0.0549696607589722
6920 0.058093541264534
6930 0.060654146194458
6940 0.0583062616586685
6950 0.0572537616491318
6960 0.0586280163526535
6970 0.0621301846504211
6980 0.0619614946842194
6990 0.0607392241954803
7000 0.0609133268594742
7010 0.0611083163022995
7020 0.0629984533786774
7030 0.0614571670293808
7040 0.0625901684761047
7050 0.0587346159219742
7060 0.0674532505273819
7070 0.0750903495550156
7080 0.0858724277019501
7090 0.0853561728000641
7100 0.0862700457572937
7110 0.0827003552913666
7120 0.0793398203849792
7130 0.0736327602863312
7140 0.0688005921840668
7150 0.0655655126571655
7160 0.0629449300765991
7170 0.0614218981266022
7180 0.063354828119278
7190 0.0632360763549805
7200 0.0668078715801239
7210 0.066763236284256
7220 0.0744177756309509
7230 0.0750832314491272
7240 0.0682418434619903
7250 0.0690943832397461
7260 0.0698184866905212
7270 0.0669325411319733
7280 0.0569529610872269
7290 0.0591335221529007
7300 0.0613082501888275
7310 0.0659719276428223
7320 0.0680432386398315
7330 0.0720622434616089
7340 0.0634905436038971
7350 0.0572958924770355
7360 0.0473020944595337
7370 0.0432534065246582
7380 0.043699315071106
7390 0.0451333112716675
7400 0.0429262638092041
7410 0.0436475899219513
7420 0.0442722374200821
7430 0.0408817230463028
7440 0.0389758269786835
7450 0.0360017039775848
7460 0.0328492255806923
7470 0.0328293406367302
7480 0.0375263360738754
7490 0.0396680775880814
7500 0.0351065173149109
7510 0.030807396531105
7520 0.0366030471324921
7530 0.0366584979295731
7540 0.0336404317617416
7550 0.0318143569231033
7560 0.0317995663285255
7570 0.0308913103342056
7580 0.0316979271173477
7590 0.0375732362866402
7600 0.0370056127905846
7610 0.0376426205039024
7620 0.0419783021807671
7630 0.0441976948976517
7640 0.041117840886116
7650 0.0436121524572372
7660 0.0459149880409241
7670 0.0492088619470596
7680 0.0538061453104019
7690 0.0580460441112518
7700 0.061602996468544
7710 0.0607560896873474
7720 0.0569972321987152
7730 0.0612718818187714
7740 0.0622833346128464
7750 0.0570582602024078
7760 0.0532532632350922
7770 0.0529642252922058
7780 0.0523907237052917
7790 0.0543911601305008
7800 0.0542444285154343
7810 0.0478880988359451
7820 0.0487701094150543
7830 0.0532338800430298
7840 0.0513580309152603
7850 0.0487656745910644
7860 0.0504650275707245
7870 0.0536647156476975
7880 0.0516564970016479
7890 0.0496704523563385
7900 0.0486020053625107
7910 0.0462360074520111
7920 0.0455279062986374
7930 0.0547714715003967
7940 0.0557275266647339
7950 0.0507893841266632
7960 0.0450528280735016
7970 0.0443691313266754
7980 0.0397650392055511
7990 0.0422718635797501
8000 0.0471557071208954
8010 0.0508622086048126
8020 0.0467993952035904
8030 0.0442729580402374
8040 0.0475831054449081
8050 0.0496351181268692
8060 0.0581562793254852
8070 0.0689657825231552
8080 0.07015016913414
8090 0.0697843754291534
8100 0.0746619291305542
8110 0.087145763874054
8120 0.0919562349319458
8130 0.0916509227752686
8140 0.0850668110847473
8150 0.0873271126747131
8160 0.0811199941635132
8170 0.0678779917955399
8180 0.0627027331590653
8190 0.0700545516014099
8200 0.069597067117691
8210 0.0619157738685608
8220 0.0603807137012482
8230 0.058531630396843
8240 0.0612615398168564
8250 0.062373144865036
8260 0.0681234412193298
8270 0.0752258427143097
8280 0.0724201664924621
8290 0.0711869132518768
8300 0.0711397914886475
8310 0.0781382219791412
8320 0.0845981721878052
8330 0.083782520532608
8340 0.0872056696414948
8350 0.0870370733737946
8360 0.0825220243930817
8370 0.0743949046134949
8380 0.0676089468002319
8390 0.0592886385917663
8400 0.0537774723768234
8410 0.0481546107530594
8420 0.0465356497764587
8430 0.0442834239006042
8440 0.0453031135797501
8450 0.0436339316368103
8460 0.0409604067802429
8470 0.0392801246643066
8480 0.0400455278158188
8490 0.0461276876926422
8500 0.0469225654602051
8510 0.0414816443920135
8520 0.0402076139450073
8530 0.0463541609048843
8540 0.05196491086483
8550 0.0567221516370773
8560 0.0590701891183853
8570 0.0619843308925629
8580 0.0593308465480804
8590 0.0573729329109192
8600 0.0544099138975143
8610 0.0507433896064758
8620 0.0540871776342392
8630 0.0514837950468063
8640 0.0512572151422501
8650 0.0495897438526154
8660 0.0427547233104706
8670 0.0343982043266296
8680 0.0289759837985039
8690 0.025254058778286
8700 0.0284077168107033
8710 0.0299364572763443
8720 0.0270731900334358
8730 0.0254744969010353
8740 0.0230438984632492
8750 0.0256724951863289
8760 0.0314472307562828
8770 0.0327483353018761
8780 0.0379219034910202
8790 0.0366686887741089
8800 0.0351879019141197
8810 0.0366237207055092
8820 0.0380061965584755
8830 0.0365322688817978
8840 0.0406361048221588
8850 0.0395280665159225
8860 0.0352511370778084
8870 0.0417238146662712
8880 0.0452204794883728
8890 0.0430797444581985
8900 0.0439615199565887
8910 0.0466029714345932
8920 0.0438277065753937
8930 0.0345987681746483
8940 0.0341326150298119
8950 0.0408700562715531
8960 0.0461706453561783
8970 0.0425691412687302
8980 0.0431101347208023
8990 0.040168199300766
9000 0.0401255203485489
9010 0.0411617931127548
9020 0.0432141661643982
9030 0.0442928493022919
9040 0.0457680064439774
9050 0.0467776435613632
9060 0.0575450575351715
9070 0.0663362441062927
9080 0.0699694497585297
9090 0.067757382273674
9100 0.0575661462545395
9110 0.0495832501649857
9120 0.0441446738243103
9130 0.0433338279724121
9140 0.0457582774162293
9150 0.0453548240661621
9160 0.0461734045743942
9170 0.054429142832756
9180 0.0644400740861893
9190 0.0720516972541809
9200 0.0780223743915558
9210 0.0801869578361512
9220 0.0792065272331238
9230 0.073103994846344
9240 0.0678498528003693
9250 0.0706387503147125
9260 0.0703244352340698
9270 0.0691859755516052
9280 0.0651383026838303
9290 0.0676896384954453
9300 0.0631872092485428
9310 0.0637434185743332
9320 0.0566259452104568
9330 0.0550009745359421
9340 0.0575574698448181
9350 0.0669133998155594
9360 0.0622247742414474
9370 0.0635650779008865
9380 0.0600275062322617
9390 0.0592449351549149
9400 0.0566042201519012
9410 0.0585492120981216
9420 0.0531085857152939
9430 0.0545928976535797
9440 0.0536442272663116
9450 0.048207168340683
9460 0.0509845042228699
9470 0.0599869334697723
9480 0.0620768661499024
9490 0.0630162568092346
9500 0.0587942063808441
9510 0.0608446066379547
9520 0.0607918508052826
9530 0.0632192053794861
9540 0.0583793342113495
9550 0.0511191959381103
9560 0.0402291378974915
9570 0.0397003701925278
9580 0.0447917656898499
9590 0.0505867667198181
9600 0.0487648499011993
9610 0.0479051712751389
9620 0.0436075237989426
9630 0.0440468789339066
9640 0.0438769371509552
9650 0.0514675520658493
9660 0.061893041729927
9670 0.063996325969696
9680 0.0690013515949249
9690 0.0647080495357513
9700 0.0638646128177643
9710 0.0672125768661499
9720 0.0681495506763458
9730 0.0682645039558411
9740 0.0638123037815094
9750 0.0606436902284622
9760 0.0638341274261475
9770 0.0669298310279846
9780 0.0639712032079697
9790 0.0571957429647446
9800 0.0587750720977783
9810 0.0631873137950897
9820 0.0614681450128556
9830 0.047291979432106
9840 0.0403197790384293
9850 0.0456687302589417
9860 0.0610362529754639
9870 0.0681635439395905
9880 0.0641355794668197
9890 0.0598152290582657
9900 0.0599694479703903
9910 0.0619432241916657
9920 0.0587282390594482
9930 0.0569694299697876
9940 0.0553515157699585
9950 0.0538762940168381
9960 0.0513988351821899
9970 0.0462969130277634
};
\addlegendentry{SGD $\lambda=$ 0.05}
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.634330002069473
10 0.375210222601891
20 0.230108388066292
30 0.190055854916573
40 0.17668708384037
50 0.162576881051064
60 0.147953218519688
70 0.142454816401005
80 0.149349173307419
90 0.161979270577431
100 0.164993612170219
110 0.153751873373985
120 0.150298263430595
130 0.158565540313721
140 0.157781148552895
150 0.155643294453621
160 0.150214574933052
170 0.155540190339088
180 0.158849404454231
190 0.156493768692017
200 0.155560085177422
210 0.1593498057127
220 0.159836058020592
230 0.152547590434551
240 0.148016212284565
250 0.170060192346573
260 0.183607100248337
270 0.182059592008591
280 0.175362092852592
290 0.176922382116318
300 0.179732996225357
310 0.179964848160744
320 0.176504141688347
330 0.180681156516075
340 0.184617486000061
350 0.19198218524456
360 0.193862154483795
370 0.201890870332718
380 0.205666670203209
390 0.197652865052223
400 0.19118507027626
410 0.194722677469254
420 0.196502797603607
430 0.192363905906677
440 0.203690007925034
450 0.216712380647659
460 0.220167055726051
470 0.216207789778709
480 0.209146243333817
490 0.205449466109276
500 0.202724669575691
510 0.200052021741867
520 0.198390033245087
530 0.196600419282913
540 0.205415292978287
550 0.208998146653175
560 0.209124357700348
570 0.211521900892258
580 0.215692164301872
590 0.215451837778091
600 0.209313944578171
610 0.207026540637016
620 0.210300572514534
630 0.215103951692581
640 0.208774737715721
650 0.198842705488205
660 0.202713130116463
670 0.210874307155609
680 0.227351580262184
690 0.23150171995163
700 0.227227691411972
710 0.215295699238777
720 0.214846044778824
730 0.207096237540245
740 0.200996875166893
750 0.198293656110764
760 0.200364002585411
770 0.205406334400177
780 0.205025613307953
790 0.209741163849831
800 0.217692275047302
810 0.232047958374023
820 0.235583257675171
830 0.229429189562798
840 0.225211144089699
850 0.233837935328484
860 0.229694612622261
870 0.221380899548531
880 0.216791850924492
890 0.212900215983391
900 0.214568133950233
910 0.216932014226913
920 0.212932213544846
930 0.226948990225792
940 0.239915924668312
950 0.2389187926054
960 0.234117559194565
970 0.235275102257729
980 0.237088052034378
990 0.226338604688644
1000 0.224635359048843
1010 0.228756874203682
1020 0.23988051712513
1030 0.237572621703148
1040 0.237332072854042
1050 0.237300018668175
1060 0.237985708713532
1070 0.227407841086388
1080 0.22246003985405
1090 0.229830822944641
1100 0.237461178898811
1110 0.234150886535645
1120 0.23301974594593
1130 0.239402995109558
1140 0.242721437811852
1150 0.23927983045578
1160 0.231594856381416
1170 0.227248113751411
1180 0.224778460860252
1190 0.230733384490013
1200 0.234498009085655
1210 0.233709101676941
1220 0.239032698869705
1230 0.250950450897217
1240 0.254159981012344
1250 0.249693796634674
1260 0.243064429163933
1270 0.238582195043564
1280 0.240259940624237
1290 0.233553438782692
1300 0.229628596901894
1310 0.238399974107742
1320 0.247841908335686
1330 0.252730474472046
1340 0.254926500320435
1350 0.254977068305016
1360 0.248325183391571
1370 0.24888481259346
1380 0.253828606009483
1390 0.260307966470718
1400 0.268740364313126
1410 0.271620399355888
1420 0.267273337841034
1430 0.257638530135155
1440 0.24874069750309
1450 0.251266576647758
1460 0.255685474872589
1470 0.256963297724724
1480 0.253849101662636
1490 0.247209615707397
1500 0.252435863018036
1510 0.246169734597206
1520 0.232221859097481
1530 0.226966691017151
1540 0.230838027596474
1550 0.238698936700821
1560 0.239141065478325
1570 0.233190482258797
1580 0.228430166244507
1590 0.238240668773651
1600 0.242361519932747
1610 0.245030998587608
1620 0.245292790532112
1630 0.245345643162727
1640 0.245347917675972
1650 0.264209743142128
1660 0.265958736538887
1670 0.254218392968178
1680 0.241817539930344
1690 0.248085762262344
1700 0.259174767136574
1710 0.263211741447449
1720 0.259869390726089
1730 0.260235823392868
1740 0.271154030561447
1750 0.273714902997017
1760 0.258053080439568
1770 0.24361069381237
1780 0.245642360448837
1790 0.246865592598915
1800 0.245281412005424
1810 0.250263248085976
1820 0.248986486196518
1830 0.243942101001739
1840 0.243282814621925
1850 0.247054750919342
1860 0.245493160486221
1870 0.239618104696274
1880 0.227806629538536
1890 0.231368938684464
1900 0.248756611943245
1910 0.243534018993378
1920 0.239224424362183
1930 0.253322203755379
1940 0.26068193256855
1950 0.261104845404625
1960 0.249648013114929
1970 0.242039290070534
1980 0.239203526377678
1990 0.249989940524101
2000 0.260091153979301
2010 0.259393697977066
2020 0.262862958908081
2030 0.262154169082642
2040 0.255932641029358
2050 0.259010128974915
2060 0.265432245135307
2070 0.266357253193855
2080 0.260021270513535
2090 0.252896478772163
2100 0.239156789183617
2110 0.227667810916901
2120 0.231610802412033
2130 0.236861887574196
2140 0.237540678977966
2150 0.23681855738163
2160 0.239468477368355
2170 0.238198044300079
2180 0.239624840021133
2190 0.238249467015266
2200 0.242338725924492
2210 0.246227918863297
2220 0.25061564385891
2230 0.254935948252678
2240 0.262011939883232
2250 0.253101290464401
2260 0.241603780388832
2270 0.236214520931244
2280 0.242313442826271
2290 0.2475191873312
2300 0.258098486065865
2310 0.264621497392654
2320 0.266175945997238
2330 0.263920842409134
2340 0.264982084035873
2350 0.271689312458038
2360 0.267694818377495
2370 0.268175492882729
2380 0.262295225262642
2390 0.247600278258324
2400 0.23660940349102
2410 0.228631592988968
2420 0.234017322659492
2430 0.23331805229187
2440 0.229671313166618
2450 0.230146831870079
2460 0.23799184679985
2470 0.232213778495789
2480 0.22786766409874
2490 0.233217849135399
2500 0.230692172050476
2510 0.233415796160698
2520 0.23412701010704
2530 0.225738592147827
2540 0.215364828109741
2550 0.21876329600811
2560 0.221961628198624
2570 0.221934528946877
2580 0.234117876291275
2590 0.238612840771675
2600 0.243157768845558
2610 0.249608275294304
2620 0.247953105568886
2630 0.2423901450634
2640 0.244888878464699
2650 0.249137369394302
2660 0.253958587646484
2670 0.245984052419662
2680 0.239074729084969
2690 0.229488597512245
2700 0.230618155002594
2710 0.230222284793854
2720 0.231102904677391
2730 0.218199239969254
2740 0.208645510673523
2750 0.20885391831398
2760 0.213768265843391
2770 0.219342321753502
2780 0.217897915244102
2790 0.206030165553093
2800 0.21002064883709
2810 0.217573626637459
2820 0.215137231349945
2830 0.208793736100197
2840 0.21206233382225
2850 0.219499573111534
2860 0.23066879093647
2870 0.227941583991051
2880 0.229544192552567
2890 0.22244907617569
2900 0.214207720756531
2910 0.212956940531731
2920 0.222253810763359
2930 0.235363458395004
2940 0.254532641768456
2950 0.251101733446121
2960 0.241540558338165
2970 0.237397148013115
2980 0.232047147154808
2990 0.217348898649216
3000 0.205363046526909
3010 0.197834786772728
3020 0.197523285150528
3030 0.200186620354652
3040 0.209806458950043
3050 0.215935494303703
3060 0.214537607431412
3070 0.208463819026947
3080 0.205888654589653
3090 0.196968410611153
3100 0.199761598706245
3110 0.207359864711761
3120 0.221437260508537
3130 0.232591528892517
3140 0.234903872013092
3150 0.221347821354866
3160 0.218146556019783
3170 0.214184109568596
3180 0.211851490139961
3190 0.21786448597908
3200 0.225002331137657
3210 0.220568413734436
3220 0.211056622266769
3230 0.21296296775341
3240 0.206771067380905
3250 0.200676859617233
3260 0.192663289308548
3270 0.178750950694084
3280 0.178033937215805
3290 0.175953611135483
3300 0.17887598156929
3310 0.185715143084526
3320 0.190326551795006
3330 0.199175301194191
3340 0.19681209385395
3350 0.193646765351295
3360 0.200841178297997
3370 0.210543182492256
3380 0.221739328503609
3390 0.23222426533699
3400 0.223500849604607
3410 0.221190792918205
3420 0.216410906910896
3430 0.213722178339958
3440 0.218625449538231
3450 0.229575954079628
3460 0.221839593052864
3470 0.218401937484741
3480 0.2213975918293
3490 0.221590346693993
3500 0.21014282643795
3510 0.199036495089531
3520 0.189000197649002
3530 0.177076691389084
3540 0.178261504769325
3550 0.182293331027031
3560 0.19140202999115
3570 0.193541398644447
3580 0.189651471972466
3590 0.176883568763733
3600 0.17788191318512
3610 0.186517668962479
3620 0.186608572602272
3630 0.202961605191231
3640 0.207501508593559
3650 0.197968695759773
3660 0.188946658372879
3670 0.190894630551338
3680 0.189191017150879
3690 0.184914156198502
3700 0.188137466907501
3710 0.192074825167656
3720 0.185781868696213
3730 0.185168355703354
3740 0.182104755043983
3750 0.180600499510765
3760 0.182161625623703
3770 0.175961457490921
3780 0.172171293497086
3790 0.169881281256676
3800 0.180293073058128
3810 0.193734559416771
3820 0.200237075090408
3830 0.19641421020031
3840 0.194969645142555
3850 0.202960802316666
3860 0.216520887613297
3870 0.213721501231194
3880 0.207696195840836
3890 0.213515209555626
3900 0.209019312858582
3910 0.200602977275848
3920 0.184549666643143
3930 0.178863750100136
3940 0.190095786452293
3950 0.203597882986069
3960 0.2023041254282
3970 0.18815066576004
3980 0.182156566381454
3990 0.173908415436745
4000 0.172960619926453
4010 0.181506543755531
4020 0.180807257294655
4030 0.176310946345329
4040 0.167360850572586
4050 0.159551346004009
4060 0.16588921636343
4070 0.181088950634003
4080 0.17936381816864
4090 0.168840581178665
4100 0.160331919789314
4110 0.159569891095161
4120 0.163917095065117
4130 0.169291288256645
4140 0.160689043998718
4150 0.161415329575539
4160 0.155084294080734
4170 0.157608504295349
4180 0.15643645465374
4190 0.163069591522217
4200 0.170110580325127
4210 0.164907795786858
4220 0.166334497928619
4230 0.166550889611244
4240 0.175227067470551
4250 0.178017334342003
4260 0.170972067117691
4270 0.175743280649185
4280 0.181276243329048
4290 0.188017793893814
4300 0.188860068321228
4310 0.182159112691879
4320 0.181511780023575
4330 0.190224470496178
4340 0.187276116013527
4350 0.192113280892372
4360 0.184816761016846
4370 0.184014452695847
4380 0.186290416717529
4390 0.187711342573166
4400 0.186820831298828
4410 0.197195882201195
4420 0.20410568356514
4430 0.20009291946888
4440 0.196625109910965
4450 0.187673687338829
4460 0.189159299731255
4470 0.195833553671837
4480 0.194890520572662
4490 0.171371469497681
4500 0.155005286931992
4510 0.163408353328705
4520 0.178814119100571
4530 0.190862336754799
4540 0.193092214465141
4550 0.191721037626266
4560 0.202384113073349
4570 0.185714153647423
4580 0.177255948185921
4590 0.172003056406975
4600 0.181937788128853
4610 0.168703593015671
4620 0.154297876358032
4630 0.154631556272507
4640 0.162318696379662
4650 0.160346925854683
4660 0.171605469584465
4670 0.156508392393589
4680 0.15158353716135
4690 0.156724212169647
4700 0.163332211971283
4710 0.166882132291794
4720 0.164470373392105
4730 0.158003703951836
4740 0.15479529440403
4750 0.145183486640453
4760 0.137394172549248
4770 0.131361707746983
4780 0.130534026920795
4790 0.119318087100983
4800 0.107880965769291
4810 0.10580024600029
4820 0.124006397724152
4830 0.137756035029888
4840 0.156059749126434
4850 0.175760422348976
4860 0.17589871108532
4870 0.172844866514206
4880 0.165337691903114
4890 0.169540726542473
4900 0.173678831458092
4910 0.176793843507767
4920 0.186514775753021
4930 0.192796832919121
4940 0.192743310332298
4950 0.171008540689945
4960 0.160210751593113
4970 0.152779368460178
4980 0.15446562230587
4990 0.153318322896957
5000 0.16164984703064
5010 0.160500938296318
5020 0.161223579645157
5030 0.181364302039146
5040 0.176638724803925
5050 0.17111387014389
5060 0.177394820451736
5070 0.182810881733894
5080 0.17103706240654
5090 0.158924141526222
5100 0.159327579140663
5110 0.159106623530388
5120 0.152594174742699
5130 0.146369158625603
5140 0.146757696270943
5150 0.147037499547005
5160 0.151812856197357
5170 0.160591708421707
5180 0.163404826521873
5190 0.1684442704916
5200 0.152405856251717
5210 0.14791213452816
5220 0.151123425364494
5230 0.144708622992039
5240 0.140577645599842
5250 0.144926761388779
5260 0.155442637205124
5270 0.149595589637756
5280 0.150469992160797
5290 0.142284308671951
5300 0.14530573874712
5310 0.145677510499954
5320 0.139343002438545
5330 0.130112826824188
5340 0.12346400976181
5350 0.134441975951195
5360 0.13948512673378
5370 0.140888162851334
5380 0.148481638133526
5390 0.142676361203194
5400 0.135631275475025
5410 0.130972039997578
5420 0.134211762547493
5430 0.14103361338377
5440 0.134549940526485
5450 0.129991913437843
5460 0.134894186258316
5470 0.147141968607903
5480 0.165398515462875
5490 0.160144052505493
5500 0.166399369835854
5510 0.175834211707115
5520 0.1711261510849
5530 0.162633477449417
5540 0.155159214735031
5550 0.168222054839134
5560 0.171811915636063
5570 0.16125306725502
5580 0.146927250921726
5590 0.139982797205448
5600 0.144173580408096
5610 0.151192207336426
5620 0.154891782402992
5630 0.155281687378883
5640 0.156182650923729
5650 0.150767195820808
5660 0.152933160066605
5670 0.158750581741333
5680 0.168754091858864
5690 0.176455652117729
5700 0.184209554791451
5710 0.194879868626595
5720 0.194172945618629
5730 0.188028916120529
5740 0.191552578210831
5750 0.188975523114204
5760 0.173902790546417
5770 0.14835177809
5780 0.134665434360504
5790 0.129371265172958
5800 0.125603713095188
5810 0.119282812476158
5820 0.108131141662598
5830 0.0956985148787498
5840 0.103387251496315
5850 0.113556169867516
5860 0.125690776705742
5870 0.137647849619389
5880 0.144044542610645
5890 0.14588909894228
5900 0.14062982916832
5910 0.131507839858532
5920 0.129354249835014
5930 0.128153445422649
5940 0.124439042806625
5950 0.124777745604515
5960 0.116843444406986
5970 0.111268213391304
5980 0.112262714505196
5990 0.108002974390984
6000 0.111653386056423
6010 0.11614363193512
6020 0.116657669842243
6030 0.125494491159916
6040 0.13001545548439
6050 0.127471172809601
6060 0.130714192390442
6070 0.128861881196499
6080 0.119147336781025
6090 0.114784507751465
6100 0.108744661211967
6110 0.104183603823185
6120 0.0967357596755028
6130 0.0970998582243919
6140 0.0981659513711929
6150 0.0978108286857605
6160 0.0955625289678574
6170 0.0989603766798973
6180 0.106493346393108
6190 0.114093022346497
6200 0.12286452293396
6210 0.124204261898994
6220 0.117419139444828
6230 0.117697218358517
6240 0.121768813431263
6250 0.135527574419975
6260 0.140089008808136
6270 0.14449820458889
6280 0.139082951247692
6290 0.128860954046249
6300 0.127758534252644
6310 0.132778948843479
6320 0.134031138718128
6330 0.135454474389553
6340 0.13696796298027
6350 0.136200178563595
6360 0.133993655145168
6370 0.131699361503124
6380 0.118453144431114
6390 0.120974835753441
6400 0.127967857718468
6410 0.122082748711109
6420 0.109420673549175
6430 0.0945303082466125
6440 0.10375231474638
6450 0.116901012063026
6460 0.124178403317928
6470 0.108931704461575
6480 0.0972658786177635
6490 0.0984738439321518
6500 0.102097494900227
6510 0.115200502276421
6520 0.122638950943947
6530 0.125057857334614
6540 0.124419250488281
6550 0.113177207112312
6560 0.101385348141193
6570 0.107280626893044
6580 0.118340913653374
6590 0.124432708919048
6600 0.134884753525257
6610 0.149916753768921
6620 0.147581284940243
6630 0.139809967577457
6640 0.141963186562061
6650 0.150783567130566
6660 0.169142168164253
6670 0.164612430334091
6680 0.14927907705307
6690 0.136402345299721
6700 0.131746012568474
6710 0.140493595004082
6720 0.147720379531384
6730 0.143962484896183
6740 0.14588093906641
6750 0.146624043881893
6760 0.146312539875507
6770 0.157474027574062
6780 0.167004121541977
6790 0.171713154911995
6800 0.177308382987976
6810 0.181964040994644
6820 0.177189797759056
6830 0.174661325216293
6840 0.161341928243637
6850 0.150935826301575
6860 0.142253439128399
6870 0.132818929553032
6880 0.120414395034313
6890 0.116734359264374
6900 0.113552646636963
6910 0.109939323961735
6920 0.116187084615231
6930 0.12130829423666
6940 0.116612524688244
6950 0.11450752556324
6960 0.117256034910679
6970 0.12426037222147
6980 0.123922992050648
6990 0.121478451192379
7000 0.121826656758785
7010 0.122216635942459
7020 0.125996909439564
7030 0.122914335727692
7040 0.12518033862114
7050 0.11746923327446
7060 0.134906503558159
7070 0.150180701911449
7080 0.171744857430458
7090 0.170712348818779
7100 0.172540095448494
7110 0.165400713682175
7120 0.158679642677307
7130 0.147265521287918
7140 0.13760118573904
7150 0.131131027340889
7160 0.125889862775803
7170 0.122843798398972
7180 0.126709658503532
7190 0.126472154855728
7200 0.133615744709969
7210 0.133526473939419
7220 0.148835552930832
7230 0.150166464745998
7240 0.136483690142632
7250 0.138188768923283
7260 0.139636974930763
7270 0.133865084052086
7280 0.113905923962593
7290 0.11826704621315
7300 0.122616501748562
7310 0.131943856477737
7320 0.136086479127407
7330 0.14412448823452
7340 0.126981087327003
7350 0.114591785371304
7360 0.0946041902899742
7370 0.086506814956665
7380 0.0873986318707466
7390 0.0902666240930557
7400 0.0858525291085243
7410 0.087295181453228
7420 0.0885444769263267
7430 0.0817634478211403
7440 0.0779516556859016
7450 0.0720034097135067
7460 0.0656984524428844
7470 0.0656586827337742
7480 0.0750526732206345
7490 0.0793361559510231
7500 0.0702130353450775
7510 0.0616147938370705
7520 0.0732060949504375
7530 0.073316997140646
7540 0.0672808648645878
7550 0.0636287146806717
7560 0.0635991330444813
7570 0.06178262129426
7580 0.0633958552777767
7590 0.0751464742422104
7600 0.0740112273395061
7610 0.075285242497921
7620 0.0839566065371037
7630 0.0883953920006752
7640 0.0822356839478016
7650 0.0872243069112301
7660 0.0918299776315689
7670 0.0984177249670029
7680 0.107612292170525
7690 0.116092090308666
7700 0.123205994963646
7710 0.121512180566788
7720 0.113994465470314
7730 0.122543766796589
7740 0.124566672742367
7750 0.114116523265839
7760 0.106506529152393
7770 0.105928453505039
7780 0.104781449139118
7790 0.108782322406769
7800 0.108488858938217
7810 0.0957761996984482
7820 0.097540220618248
7830 0.106467761695385
7840 0.102716063261032
7850 0.0975313502550125
7860 0.100930056273937
7870 0.107329432368279
7880 0.103312994539738
7890 0.099340905547142
7900 0.0972040116786957
7910 0.0924720162153244
7920 0.0910558146238327
7930 0.109542945027351
7940 0.111455055177212
7950 0.101578769385815
7960 0.0901056572794914
7970 0.0887382635474205
7980 0.0795300795137882
7990 0.0845437283813953
8000 0.0943114157021046
8010 0.101724418401718
8020 0.0935987910628319
8030 0.0885459172725677
8040 0.0951662123203278
8050 0.0992702376842499
8060 0.11631256043911
8070 0.137931568026543
8080 0.140300340950489
8090 0.139568753242493
8100 0.149323862493038
8110 0.174291531145573
8120 0.183912472724915
8130 0.183301846981049
8140 0.170133624076843
8150 0.174654227495193
8160 0.162239990532398
8170 0.135755985677242
8180 0.125405468642712
8190 0.140109104812145
8200 0.13919413626194
8210 0.123831548988819
8220 0.120761429071426
8230 0.117063263058662
8240 0.122523082494736
8250 0.124746292233467
8260 0.136246885359287
8270 0.150451688468456
8280 0.144840334355831
8290 0.142373828291893
8300 0.142279585897923
8310 0.156276447474957
8320 0.169196348786354
8330 0.16756504535675
8340 0.174411343932152
8350 0.174074150323868
8360 0.165044052004814
8370 0.148789811730385
8380 0.135217896699905
8390 0.118577280044556
8400 0.107554947435856
8410 0.0963092231750488
8420 0.0930713006854057
8430 0.0885668486356735
8440 0.0906062281131744
8450 0.0872678644955158
8460 0.081920814961195
8470 0.0785602511465549
8480 0.0800910571217537
8490 0.0922553771734238
8500 0.0938451325893402
8510 0.0829632905125618
8520 0.0804152294993401
8530 0.0927083238959312
8540 0.103929823935032
8550 0.113444305062294
8560 0.118140379786491
8570 0.123968663215637
8580 0.118661694526672
8590 0.114745867550373
8600 0.10881983011961
8610 0.101486780941486
8620 0.108174357116222
8630 0.102967591583729
8640 0.102514430880547
8650 0.0991794887185097
8660 0.0855094477534294
8670 0.0687964099645615
8680 0.0579519687592983
8690 0.0505081182718277
8700 0.0568154343962669
8710 0.0598729155957699
8720 0.054146381020546
8730 0.0509489946067333
8740 0.0460877976566553
8750 0.0513449914008379
8760 0.0628944628685713
8770 0.0654966719448566
8780 0.0758438087999821
8790 0.073337379693985
8800 0.0703758057951927
8810 0.0732474428415298
8820 0.0760123944282532
8830 0.0730645388364792
8840 0.0812722107768059
8850 0.0790561345219612
8860 0.0705022750794888
8870 0.0834476302564144
8880 0.0904409600794315
8890 0.086159490197897
8900 0.0879230411350727
8910 0.0932059440016746
8920 0.0876554149389267
8930 0.0691975378990173
8940 0.0682652308046818
8950 0.0817401130497456
8960 0.0923412919044495
8970 0.0851382836699486
8980 0.0862202703952789
8990 0.0803363993763924
9000 0.0802510422468185
9010 0.0823235878348351
9020 0.0864283341169357
9030 0.0885857006907463
9040 0.0915360152721405
9050 0.093555289208889
9060 0.115090117454529
9070 0.132672490477562
9080 0.13993890196085
9090 0.135514765977859
9100 0.115132294297218
9110 0.0991665017604828
9120 0.0882893493771553
9130 0.086667657494545
9140 0.0915165564417839
9150 0.0907096499204636
9160 0.092346810400486
9170 0.108858286738396
9180 0.128880150616169
9190 0.144103397727013
9200 0.156044751405716
9210 0.160373917818069
9220 0.158413057923317
9230 0.146207993030548
9240 0.135699709653854
9250 0.141277503967285
9260 0.140648873746395
9270 0.138371954262257
9280 0.130276608169079
9290 0.135379279255867
9300 0.126374420523644
9310 0.12748683899641
9320 0.113251892030239
9330 0.110001950860023
9340 0.115114941000938
9350 0.13382680118084
9360 0.12444955021143
9370 0.12713015884161
9380 0.120055014491081
9390 0.118489872217178
9400 0.113208441734314
9410 0.117098425924778
9420 0.106217172443867
9430 0.109185797572136
9440 0.107288457453251
9450 0.0964143386483192
9460 0.101969010233879
9470 0.11997386932373
9480 0.124153734743595
9490 0.126032515764236
9500 0.117588414847851
9510 0.121689215600491
9520 0.121583703756332
9530 0.126438412666321
9540 0.116758669912815
9550 0.102238393127918
9560 0.0804582770168781
9570 0.079400741904974
9580 0.0895835326611996
9590 0.10117353528738
9600 0.097529701590538
9610 0.0958103439211845
9620 0.087215048968792
9630 0.0880937594175339
9640 0.0877538764476776
9650 0.102935106754303
9660 0.12378608584404
9670 0.127992653548717
9680 0.138002704381943
9690 0.129416100978851
9700 0.127729228138924
9710 0.134425156116486
9720 0.136299103796482
9730 0.136529011130333
9740 0.127624610364437
9750 0.121287382543087
9760 0.127668256759644
9770 0.133859664797783
9780 0.127942409813404
9790 0.114391487240791
9800 0.117550145685673
9810 0.126374628543854
9820 0.122936291396618
9830 0.0945839601755142
9840 0.0806395599246025
9850 0.0913374614715576
9860 0.122072507739067
9870 0.13632709056139
9880 0.128271161615849
9890 0.119630460143089
9900 0.119938897192478
9910 0.123886449933052
9920 0.117456479370594
9930 0.113938860595226
9940 0.110703032314777
9950 0.10775258898735
9960 0.10279767125845
9970 0.0925938273966312
};
\addlegendentry{SGD (original) $\lambda=0.1$}
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.985857256478552
10 0.67692853342109
20 0.498727713768882
30 0.171643432621282
40 0.143618434669251
50 0.13054657487045
60 0.115963981678304
70 0.105355765717013
80 0.0933700967745007
90 0.0809081354362554
100 0.0875925463398468
110 0.123507282324682
120 0.138152387081844
130 0.106213230425205
140 0.0987158723273786
150 0.108138475297761
160 0.111507245081192
170 0.0909447758479198
180 0.0991901265149336
190 0.102588824584605
200 0.104862653897426
210 0.103528066684345
220 0.105638374515652
230 0.103034057673464
240 0.0967285190894493
250 0.101930078413228
260 0.112789240919435
270 0.126878804403579
280 0.128241320899922
290 0.106318793699606
300 0.114258008647356
310 0.111154891481853
320 0.127362082112053
330 0.121385485619316
340 0.106043131364081
350 0.123255929785141
360 0.129746464553334
370 0.142546173975029
380 0.138075197973239
390 0.135177860082996
400 0.138278716909807
410 0.117815909631104
420 0.130702457484916
430 0.125549017535637
440 0.118459416178754
450 0.104883265811931
460 0.127608457959621
470 0.131224450603342
480 0.126812968255016
490 0.133789513342298
500 0.133224054162075
510 0.148145962608893
520 0.141322173380813
530 0.118304070110993
540 0.137379731792508
550 0.137007278193212
560 0.130940687412128
570 0.120276945492961
580 0.135865381678335
590 0.130133779311566
600 0.140623824758892
610 0.127691191762309
620 0.133974361507117
630 0.136963165285044
640 0.157150874301467
650 0.159626435418875
660 0.124750319471829
670 0.132958600472531
680 0.113154384859648
690 0.132170960859571
700 0.146723768695386
710 0.1351959537502
720 0.147154340475148
730 0.149122563785092
740 0.132631908805887
750 0.1395334043261
760 0.130922023763223
770 0.123731137754849
780 0.135642357883586
790 0.127463991605088
800 0.147982407005818
810 0.130080014118503
820 0.143930643773409
830 0.143600290041476
840 0.151915679906819
850 0.15186779970275
860 0.150005878011529
870 0.170767064220863
880 0.150367186234085
890 0.138038754894537
900 0.134308460567333
910 0.144996194983718
920 0.140798830630898
930 0.125849745671053
940 0.132899117266352
950 0.138583205042136
960 0.149875731272258
970 0.13924918936693
980 0.153943891858296
990 0.165291853072819
1000 0.13107517223331
1010 0.144379418185713
1020 0.148552168652494
1030 0.162388293856334
1040 0.169450404877692
1050 0.175824601469113
1060 0.160428769680963
1070 0.159487129502511
1080 0.159670923492965
1090 0.145421652745329
1100 0.152223847678218
1110 0.148949738472281
1120 0.159616380294164
1130 0.158404496755113
1140 0.146741863712876
1150 0.171988316479972
1160 0.152602087787862
1170 0.145065066978041
1180 0.176328142631797
1190 0.150744966958276
1200 0.156703913180506
1210 0.162138510354362
1220 0.146825878554964
1230 0.144888554945139
1240 0.158981720479732
1250 0.175213556710462
1260 0.158649849433209
1270 0.173059098191336
1280 0.170101810429173
1290 0.166786928598193
1300 0.16732189177627
1310 0.149426039323222
1320 0.162403750962683
1330 0.167170955120726
1340 0.16512371151548
1350 0.170992212047408
1360 0.175237283514623
1370 0.171217250617434
1380 0.148698461315906
1390 0.152610952625497
1400 0.161413741653742
1410 0.154133580950902
1420 0.17845529918022
1430 0.175741223331608
1440 0.175646765653807
1450 0.145147237347181
1460 0.175700169711249
1470 0.175073831894188
1480 0.172200575055224
1490 0.158866922189829
1500 0.162980172487165
1510 0.180376172298187
1520 0.185520722593892
1530 0.158092120630538
1540 0.150661081708608
1550 0.16291712894997
1560 0.170595437898091
1570 0.176520623377476
1580 0.167574922285343
1590 0.159669233558051
1600 0.146435936163519
1610 0.165401069399494
1620 0.156466850104975
1630 0.148337248695626
1640 0.148462899635492
1650 0.161471354839885
1660 0.17216521693472
1670 0.226137426365383
1680 0.213435267480669
1690 0.18532043432705
1700 0.18336657858085
1710 0.200306629276532
1720 0.166523553395934
1730 0.16937338789139
1740 0.173874725213555
1750 0.195054061585051
1760 0.208610401303665
1770 0.189339977907924
1780 0.178782880695023
1790 0.159753068198789
1800 0.182369590352776
1810 0.19838655000816
1820 0.175634787529398
1830 0.176833227025813
1840 0.166002194553564
1850 0.15280798254786
1860 0.171149196721556
1870 0.187937122810832
1880 0.166679928509606
1890 0.135525375789677
1900 0.179959091896554
1910 0.1689739577459
1920 0.157729488303574
1930 0.166693189723416
1940 0.175240873512437
1950 0.170184697737864
1960 0.184806834501237
1970 0.156384116400268
1980 0.160447942737948
1990 0.160048458597762
2000 0.154803208836876
2010 0.166326507528961
2020 0.182189324057016
2030 0.167462258638602
2040 0.176256656878401
2050 0.165996893471685
2060 0.185902649039274
2070 0.145681675697364
2080 0.189173536565063
2090 0.15765986655806
2100 0.19145188739185
2110 0.181475358921526
2120 0.155840537007838
2130 0.15348444035924
2140 0.164600800699127
2150 0.159894314531692
2160 0.169322475382998
2170 0.172634845991939
2180 0.169200094043564
2190 0.159614337052096
2200 0.152858414150146
2210 0.144240338299287
2220 0.17301615788185
2230 0.168015996001606
2240 0.176559468446322
2250 0.177463128737279
2260 0.191160343659986
2270 0.146197109280476
2280 0.158715544301575
2290 0.180298918613083
2300 0.161963101801404
2310 0.192154156964413
2320 0.184546884672566
2330 0.195752210683275
2340 0.174449592150958
2350 0.178520794086194
2360 0.177942266671226
2370 0.169404199559027
2380 0.176842048260588
2390 0.191812266290462
2400 0.179835631699168
2410 0.179454408176695
2420 0.171269229684914
2430 0.182310424526239
2440 0.16912211309047
2450 0.148548603358818
2460 0.157455375880092
2470 0.157867064646446
2480 0.142502183948395
2490 0.143908285561771
2500 0.150369697142497
2510 0.162743840175982
2520 0.160073813153251
2530 0.167861928883854
2540 0.181282871905577
2550 0.168829657869092
2560 0.186209949447376
2570 0.142721891443057
2580 0.186006828929877
2590 0.173363189468165
2600 0.152139450659441
2610 0.189356353285424
2620 0.164032913239158
2630 0.156596544698833
2640 0.170698235949885
2650 0.168719603387788
2660 0.174583183315784
2670 0.1691569911883
2680 0.154848744842523
2690 0.136168764995398
2700 0.182389915706782
2710 0.155123177267361
2720 0.185741907154812
2730 0.150473666876448
2740 0.132729725760528
2750 0.166780849725317
2760 0.192110713751583
2770 0.160857260771387
2780 0.164593845174324
2790 0.146605258893584
2800 0.143036821536675
2810 0.143161680582395
2820 0.134401620288439
2830 0.170405148897338
2840 0.177762355344788
2850 0.153740922407002
2860 0.152716008958461
2870 0.149393097476603
2880 0.160129888618773
2890 0.161748007556478
2900 0.182266081656972
2910 0.163333690017714
2920 0.15691418327087
2930 0.112705111827621
2940 0.149685465801192
2950 0.15965786931145
2960 0.162600393002117
2970 0.145917030467184
2980 0.184157663332067
2990 0.153057290340136
3000 0.172324912309821
3010 0.158699931363011
3020 0.147036694778478
3030 0.143567190704756
3040 0.144134509531636
3050 0.150196712134043
3060 0.152358970032873
3070 0.164970893853968
3080 0.180401376248912
3090 0.140366706851084
3100 0.151057159318238
3110 0.120274945745696
3120 0.132075138605857
3130 0.181201781573695
3140 0.173400015920755
3150 0.172506237484848
3160 0.163765135525191
3170 0.168380268225563
3180 0.162105522866546
3190 0.141243207122306
3200 0.162539043820216
3210 0.182017598863813
3220 0.163541252699574
3230 0.157519129643074
3240 0.160093741775353
3250 0.139998010806247
3260 0.159272870620892
3270 0.112767527000642
3280 0.164503669337619
3290 0.136402898747679
3300 0.158500680903842
3310 0.153277637109149
3320 0.146561454999422
3330 0.135312912260589
3340 0.143316213002916
3350 0.159278593625923
3360 0.142618298306639
3370 0.152070869989867
3380 0.138377993758858
3390 0.153201310813561
3400 0.173447272644413
3410 0.184095201406789
3420 0.147731757120694
3430 0.162838252594306
3440 0.153145002015185
3450 0.166562950420361
3460 0.163326637713322
3470 0.158108024393072
3480 0.161142233426794
3490 0.138721688204967
3500 0.160659317642618
3510 0.184372413238275
3520 0.177542354269443
3530 0.160304289507742
3540 0.144661039186905
3550 0.144029479095821
3560 0.137280968426296
3570 0.153401334732788
3580 0.132503331250925
3590 0.142821680243386
3600 0.143905973050595
3610 0.14521081384053
3620 0.130665987580104
3630 0.141010635178498
3640 0.162038879392145
3650 0.134635033585972
3660 0.174124782424883
3670 0.158561938704229
3680 0.148135080717202
3690 0.140982580496106
3700 0.114077786841084
3710 0.145961734008465
3720 0.130355796520543
3730 0.138882031431549
3740 0.129605112828875
3750 0.100957338913104
3760 0.140738671382141
3770 0.123835612631881
3780 0.141186891893133
3790 0.122410046530827
3800 0.107798542076405
3810 0.123998707684919
3820 0.124881266279223
3830 0.123735055280146
3840 0.144999326775264
3850 0.150988812742623
3860 0.161175898589653
3870 0.177678000275855
3880 0.171604957878002
3890 0.12993975038305
3900 0.149475496416217
3910 0.151339817456145
3920 0.169463341638936
3930 0.139737801181127
3940 0.116460087120186
3950 0.116445901186923
3960 0.170250894105357
3970 0.165042439628161
3980 0.127855099172125
3990 0.118623738039599
4000 0.117969156680148
4010 0.116868885603921
4020 0.145290188212843
4030 0.152866773680667
4040 0.118613131206622
4050 0.131124131258708
4060 0.103923377399606
4070 0.118278291449289
4080 0.12312942732206
4090 0.172408369361579
4100 0.181363023212945
4110 0.118487057958772
4120 0.125384116281626
4130 0.130402098237978
4140 0.14733963386591
4150 0.128726647101939
4160 0.0974318110810665
4170 0.112924418287715
4180 0.114845500279589
4190 0.121877475682921
4200 0.121680937648231
4210 0.138091325264467
4220 0.11319138279196
4230 0.144821322445534
4240 0.121314648004347
4250 0.142260825607555
4260 0.134950339863686
4270 0.124730014547293
4280 0.128542141023994
4290 0.128125753819077
4300 0.157599078041134
4310 0.168151640531296
4320 0.157406197984081
4330 0.122280528220891
4340 0.123815893418485
4350 0.141369240050745
4360 0.132835341434711
4370 0.122228676929265
4380 0.126053182076089
4390 0.127415053488811
4400 0.116620732424431
4410 0.139565683299469
4420 0.136033682157554
4430 0.135730521988212
4440 0.15971261083392
4450 0.146354309291036
4460 0.131803218853889
4470 0.137404011805312
4480 0.160497824810545
4490 0.140827703867374
4500 0.106459449132556
4510 0.122580565721617
4520 0.119245159601711
4530 0.131985976778321
4540 0.129352491087494
4550 0.121975516146457
4560 0.15882717255553
4570 0.120033873015239
4580 0.120822975065711
4590 0.131600350101156
4600 0.112014124035863
4610 0.143745985122924
4620 0.138715932957394
4630 0.114847101451599
4640 0.119103851307528
4650 0.101163530939623
4660 0.133455670886756
4670 0.108518981624357
4680 0.130449092316949
4690 0.155517311149152
4700 0.1231831290209
4710 0.110743873046558
4720 0.115393653142595
4730 0.113618748021306
4740 0.137992678774768
4750 0.114127896880948
4760 0.133866011348514
4770 0.107880945690714
4780 0.128354387097088
4790 0.0833927774273037
4800 0.116738611663444
4810 0.101791220950492
4820 0.0883610839561002
4830 0.101907093758861
4840 0.107222131658011
4850 0.11981697099647
4860 0.0976809256716795
4870 0.143256476854792
4880 0.142071192080115
4890 0.120642848566054
4900 0.135637611153232
4910 0.126611988198087
4920 0.127471818753079
4930 0.118612978861605
4940 0.150572557037352
4950 0.160833050523362
4960 0.139886355614593
4970 0.10772975692618
4980 0.132828539623861
4990 0.149329105268622
5000 0.134678014356208
5010 0.116725976610318
5020 0.0831291600071544
5030 0.12809360653721
5040 0.104348697588398
5050 0.130022583878822
5060 0.141618059063638
5070 0.132978878568555
5080 0.10626816604029
5090 0.12169217677187
5100 0.147936379375664
5110 0.12444570468385
5120 0.0999870575985568
5130 0.1163470990862
5140 0.124753291170682
5150 0.134272286958838
5160 0.116062027871074
5170 0.132776812461612
5180 0.133059982734132
5190 0.124998458694254
5200 0.121034023154522
5210 0.0873601251739223
5220 0.1418243467899
5230 0.115516685740115
5240 0.148361504278166
5250 0.130290190418846
5260 0.150880093094955
5270 0.101873096422828
5280 0.129872486397475
5290 0.132145868003335
5300 0.115340722910048
5310 0.126566312216135
5320 0.118634997098564
5330 0.115147266406553
5340 0.0927125457417777
5350 0.0957704625249117
5360 0.087946033159501
5370 0.0947805077298781
5380 0.114325415024927
5390 0.111745859457245
5400 0.0960629191638978
5410 0.112083702935326
5420 0.0941811748193881
5430 0.0906480348859161
5440 0.116132499849401
5450 0.110726738164983
5460 0.121434373349875
5470 0.0753672727640961
5480 0.116333073580743
5490 0.11272885593769
5500 0.120409698631034
5510 0.126343052762332
5520 0.106398812159034
5530 0.111467271091402
5540 0.116031667883158
5550 0.119048271563528
5560 0.130337724820755
5570 0.146978504298315
5580 0.154205915841403
5590 0.147729283800243
5600 0.127738335283373
5610 0.0996394973990017
5620 0.102392738325135
5630 0.0979098647824213
5640 0.108820987617816
5650 0.126205084170392
5660 0.119558770651811
5670 0.112259228486215
5680 0.115747205244729
5690 0.113260295173392
5700 0.140425750848161
5710 0.130958801576982
5720 0.154796548914254
5730 0.140783066892626
5740 0.150111064632519
5750 0.156214298526039
5760 0.154973484050194
5770 0.171239091441968
5780 0.142091816604541
5790 0.12062590185782
5800 0.0996902135209903
5810 0.101576428975442
5820 0.118618022863263
5830 0.103163611179461
5840 0.0846402056128331
5850 0.069356309224773
5860 0.0701897020582287
5870 0.0664445209877746
5880 0.106153978922585
5890 0.123807406935356
5900 0.121902710189
5910 0.10947470284938
5920 0.112464555235086
5930 0.0915321061621457
5940 0.0789978529659133
5950 0.104635666348413
5960 0.106621817628991
5970 0.0904621597170353
5980 0.0787638651462459
5990 0.104095806401788
6000 0.0926413243046093
6010 0.0705222282892279
6020 0.0731483310972113
6030 0.103267067957179
6040 0.123302319984178
6050 0.0754153528840138
6060 0.0931024916405447
6070 0.0935731706384568
6080 0.0976550050572295
6090 0.103800742406274
6100 0.113368946157986
6110 0.115457102639074
6120 0.104717175114517
6130 0.0711655673041029
6140 0.0583113934880111
6150 0.0367254251265379
6160 0.0934925510479354
6170 0.0923102657673697
6180 0.0808460189277675
6190 0.0751274540367313
6200 0.0934360717816001
6210 0.0808415556012993
6220 0.0867788740242001
6230 0.0888912680920172
6240 0.0811968763475487
6250 0.0651711684233625
6260 0.0872673969658569
6270 0.0976287518911125
6280 0.113710326051386
6290 0.098047218068978
6300 0.0755440188674618
6310 0.0969673402499612
6320 0.0894828742046615
6330 0.104435899589176
6340 0.0997417203390266
6350 0.130938251907183
6360 0.129296177393806
6370 0.104083793294423
6380 0.0804947862371966
6390 0.11488349898867
6400 0.101070941944703
6410 0.0809948560208455
6420 0.0888237052048383
6430 0.0695689153695016
6440 0.0792574401158235
6450 0.0844570504875002
6460 0.0795916703491934
6470 0.097548695918173
6480 0.106881145761609
6490 0.0980783425608596
6500 0.0854383078041071
6510 0.0777368431151452
6520 0.0710564040815946
6530 0.107485570527649
6540 0.160112811970037
6550 0.117659370932166
6560 0.0672056938946562
6570 0.0713432731448532
6580 0.0853112288153221
6590 0.0742858541522006
6600 0.0768072167438525
6610 0.102787970396539
6620 0.101788651765024
6630 0.116399055596974
6640 0.114009164181635
6650 0.11870043131301
6660 0.134055217192017
6670 0.174997462677284
6680 0.113847237504378
6690 0.114652590800234
6700 0.103968277250063
6710 0.121681810640774
6720 0.133823671819751
6730 0.127929802325132
6740 0.101010200605933
6750 0.101810130749009
6760 0.0963982893633482
6770 0.0978073521097835
6780 0.120646658912041
6790 0.148505313712448
6800 0.132448852596902
6810 0.131924006858858
6820 0.112042639407948
6830 0.124718220132
6840 0.125917180988776
6850 0.15619669874889
6860 0.160907344960602
6870 0.130311407985961
6880 0.108955230540002
6890 0.090462484413848
6900 0.0945658148181603
6910 0.0763989911616389
6920 0.0838417079284853
6930 0.0988886472418134
6940 0.0724712436074398
6950 0.100818539896816
6960 0.120219227706015
6970 0.1373001264115
6980 0.112015962077766
6990 0.069563660434616
7000 0.0871039312205247
7010 0.0931503540295597
7020 0.104692481728521
7030 0.107883941045734
7040 0.116701730873531
7050 0.0596696051638842
7060 0.0701294394362969
7070 0.0980745046944582
7080 0.0919088171628714
7090 0.104556202755965
7100 0.131246479991162
7110 0.158653782106829
7120 0.121765440674936
7130 0.114467650339137
7140 0.110007901021118
7150 0.110033967017802
7160 0.102745000386707
7170 0.0942508274198747
7180 0.117907145742036
7190 0.111934384774575
7200 0.0976791189564196
7210 0.081303217359373
7220 0.0846677465766416
7230 0.114541874701654
7240 0.105683541718654
7250 0.119149797896023
7260 0.125497265006329
7270 0.133702662626743
7280 0.0898067427030726
7290 0.0840935362962876
7300 0.0724906728152952
7310 0.0916308573807814
7320 0.0797536938489037
7330 0.112550665904598
7340 0.112524430564854
7350 0.13039021156503
7360 0.130219760165847
7370 0.092495349601081
7380 0.0827822490425561
7390 0.100114580628779
7400 0.0825098074590372
7410 0.0609406772723187
7420 0.058331065276655
7430 0.0778652845405884
7440 0.0865935452685238
7450 0.120556153185566
7460 0.117979094650717
7470 0.0737909375900731
7480 0.0720984896126191
7490 0.0620328554889967
7500 0.0773617366060663
7510 0.0749486429965833
7520 0.104377710656836
7530 0.0808017578916755
7540 0.0598927868573465
7550 0.0560811780700985
7560 0.0750917772945346
7570 0.0797600458330185
7580 0.0559676924950931
7590 0.0536797059880672
7600 0.0443358093505731
7610 0.047888172162968
7620 0.0725385243118037
7630 0.0798988582640779
7640 0.0675701088457884
7650 0.0683704669611264
7660 0.0555152180818265
7670 0.0746911409544053
7680 0.0769688551764962
7690 0.104207236634989
7700 0.0958065246088955
7710 0.102384386863967
7720 0.0648812925348983
7730 0.0791104965848552
7740 0.0743486474696208
7750 0.106023576979604
7760 0.0925005130119533
7770 0.099232345804253
7780 0.078360232518278
7790 0.0761779641575305
7800 0.0932184002416976
7810 0.0861721008563248
7820 0.0755645826494074
7830 0.0587064316671368
7840 0.0951098490996981
7850 0.0900001664781543
7860 0.0746174914253045
7870 0.0687313975482679
7880 0.0760343934679842
7890 0.0890796033495278
7900 0.0827458220686561
7910 0.0772114199984131
7920 0.119819817350301
7930 0.134326776788469
7940 0.0856388110914016
7950 0.0690251730637143
7960 0.0751619536141616
7970 0.0968013099154753
7980 0.0779454070670355
7990 0.0646209630184814
8000 0.0506384186242529
8010 0.0587803032771029
8020 0.0856474072447757
8030 0.100759398245976
8040 0.0788326686551587
8050 0.0572512480175319
8060 0.0589797992973661
8070 0.114492334720918
8080 0.0937582488837655
8090 0.0967109220779844
8100 0.0798684925876043
8110 0.0900022914445912
8120 0.111837500392885
8130 0.134998114341168
8140 0.144954454618899
8150 0.153095325423917
8160 0.156249148156367
8170 0.134136575632461
8180 0.10239184625258
8190 0.0822464130839007
8200 0.123159137914642
8210 0.122905822483043
8220 0.128335510539876
8230 0.0791677085111791
8240 0.0892556560895677
8250 0.0786588535863763
8260 0.075478710456117
8270 0.132037568588763
8280 0.0954466569635158
8290 0.117254766124339
8300 0.120693490823756
8310 0.106882362213586
8320 0.118455447860373
8330 0.122031726631841
8340 0.120439222124284
8350 0.125201734695252
8360 0.125250156807908
8370 0.154589318617745
8380 0.137752120163531
8390 0.115096233594218
8400 0.12624935655237
8410 0.100302629499598
8420 0.068193865652182
8430 0.0673242569884414
8440 0.0812214390060422
8450 0.1236306175711
8460 0.106933664954058
8470 0.0815801521815606
8480 0.0643088459498248
8490 0.0494291195894983
8500 0.0598811297244471
8510 0.0758365192279073
8520 0.0798073139049046
8530 0.0660808767947982
8540 0.0655312917290758
8550 0.0709148718840076
8560 0.0802901612375994
8570 0.0930102149247709
8580 0.0890929286577243
8590 0.0814795492083242
8600 0.0896479407377211
8610 0.0808299917613311
8620 0.0702561729396018
8630 0.0665005273957615
8640 0.0762142439961918
8650 0.115401787656067
8660 0.0962014733162805
8670 0.089071556106719
8680 0.0822651504882429
8690 0.0511818953575738
8700 0.0357833520743211
8710 0.0767838935520762
8720 0.100710400044411
8730 0.08476993018933
8740 0.0554097360973117
8750 0.0420185639466152
8760 0.0623191464563285
8770 0.0549350790837947
8780 0.0775243252596578
8790 0.0538621888889122
8800 0.0527063961476795
8810 0.0406737795210107
8820 0.0535265840627625
8830 0.0591534880500231
8840 0.0784539292531325
8850 0.0601397684712049
8860 0.0688329475485467
8870 0.0918411535999852
8880 0.0609712636303885
8890 0.080238360512304
8900 0.0833135794584921
8910 0.0921463510809129
8920 0.0726096211566429
8930 0.0708132186410736
8940 0.061291658146395
8950 0.0684320164208801
8960 0.0453837039827804
8970 0.067628862883088
8980 0.0794324743244152
8990 0.111745941278793
9000 0.0711503322746775
9010 0.0713980867233955
9020 0.0566989647664568
9030 0.0562173362065562
9040 0.0587862798264213
9050 0.0744384538397315
9060 0.0661347880351629
9070 0.0887137600832351
9080 0.106956141302099
9090 0.137424460015494
9100 0.124219694360952
9110 0.0695678996055796
9120 0.0722419999971533
9130 0.0942183766836608
9140 0.0954585699800994
9150 0.0592170580607781
9160 0.0583236711110853
9170 0.0615907564754152
9180 0.0579124955264835
9190 0.0717539915626503
9200 0.0899104168420732
9210 0.127829150596045
9220 0.112456327378257
9230 0.118051352195107
9240 0.100306414098154
9250 0.104317802900842
9260 0.0987602612858822
9270 0.121890378014058
9280 0.0885499641548651
9290 0.158322049735215
9300 0.109007718844262
9310 0.128220767909306
9320 0.0819757675255513
9330 0.0913679622961164
9340 0.077259513615931
9350 0.121938163305683
9360 0.0980707565757081
9370 0.121792186560223
9380 0.0973403562714463
9390 0.0845696668901154
9400 0.0922372064345113
9410 0.0847804327058407
9420 0.0765070473702222
9430 0.0706268610038621
9440 0.116289171840705
9450 0.124553466006213
9460 0.100544588286425
9470 0.077077437495042
9480 0.0850454095029051
9490 0.113169442391239
9500 0.115606138295091
9510 0.1044831302562
9520 0.120193876372092
9530 0.104990071860356
9540 0.0937925911709796
9550 0.0833003988279426
9560 0.0778985400826655
9570 0.0892870096175792
9580 0.0555008419404453
9590 0.0692578650100719
9600 0.0817304755818312
9610 0.0671883091454065
9620 0.061656236292662
9630 0.0909454072746754
9640 0.0864213474928144
9650 0.0497479327766847
9660 0.108452389640242
9670 0.111755464535528
9680 0.0975135252120205
9690 0.108263956677278
9700 0.0794643039702242
9710 0.0661191411522793
9720 0.0970554101025538
9730 0.130700242055484
9740 0.162808703694128
9750 0.107699387648735
9760 0.113322313430151
9770 0.0836223121603892
9780 0.0862979382056326
9790 0.0898367492563706
9800 0.109674269374291
9810 0.0721138979377706
9820 0.110964370872705
9830 0.128672106548899
9840 0.117478957658251
9850 0.0913649877700879
9860 0.070576779900258
9870 0.115810574682986
9880 0.115589071248258
9890 0.0963037484115858
9900 0.0750937801504235
9910 0.0807857173192644
9920 0.0806227994536215
9930 0.08083093402201
9940 0.0861870827599448
9950 0.0965922615024848
9960 0.0856444016490913
9970 0.0738863248975265
};
\addlegendentry{FBPAL $\mu=$ 0.1}
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.924158479022979
10 0.68984
20 0.44792
30 0.34872
40 0.35088
50 0.35304
60 0.3492
70 0.34008
80 0.30888
90 0.3108
100 0.33288
110 0.32352
120 0.30976
130 0.30952
140 0.32712
150 0.33936
160 0.35976
170 0.34608
180 0.34296
190 0.33648
200 0.35016
210 0.3552
220 0.34512
230 0.35072
240 0.35984
250 0.36512
260 0.37488
270 0.4008
280 0.40344
290 0.35592
300 0.3624
310 0.39
320 0.42912
330 0.43992
340 0.4248
350 0.42144
360 0.42336
370 0.44232
380 0.42456
390 0.42744
400 0.42072
410 0.42176
420 0.43544
430 0.44328
440 0.43776
450 0.4296
460 0.40968
470 0.41472
480 0.41232
490 0.43152
500 0.42648
510 0.45528
520 0.46632
530 0.46512
540 0.46232
550 0.4724
560 0.46536
570 0.4692
580 0.45696
590 0.44664
600 0.45792
610 0.46176
620 0.47304
630 0.47952
640 0.47856
650 0.48168
660 0.48312
670 0.486
680 0.4608
690 0.45528
700 0.4736
710 0.4892
720 0.47664
730 0.48264
740 0.47832
750 0.486
760 0.48528
770 0.47112
780 0.47088
790 0.47736
800 0.47256
810 0.468
820 0.4704
830 0.47904
840 0.47592
850 0.4844
860 0.49136
870 0.49272
880 0.49296
890 0.49632
900 0.50072
910 0.49808
920 0.49544
930 0.49272
940 0.49536
950 0.498
960 0.49344
970 0.48888
980 0.492
990 0.49344
1000 0.4956
1010 0.50072
1020 0.4916
1030 0.47928
1040 0.47688
1050 0.48528
1060 0.49104
1070 0.498
1080 0.49776
1090 0.49776
1100 0.49752
1110 0.49752
1120 0.49752
1130 0.498
1140 0.498
1150 0.49752
1160 0.49728
1170 0.49728
1180 0.498
1190 0.498
1200 0.498
1210 0.498
1220 0.49584
1230 0.5108
1240 0.50888
1250 0.51104
1260 0.49608
1270 0.498
1280 0.498
1290 0.498
1300 0.498
1310 0.498
1320 0.498
1330 0.498
1340 0.498
1350 0.498
1360 0.49776
1370 0.49776
1380 0.49704
1390 0.49728
1400 0.49512
1410 0.49512
1420 0.50864
1430 0.51152
1440 0.498
1450 0.498
1460 0.498
1470 0.49272
1480 0.49272
1490 0.49512
1500 0.49344
1510 0.49344
1520 0.49344
1530 0.4956
1540 0.4956
1550 0.4956
1560 0.498
1570 0.498
1580 0.49728
1590 0.49728
1600 0.498
1610 0.498
1620 0.498
1630 0.50672
1640 0.50504
1650 0.50504
1660 0.50552
1670 0.50552
1680 0.50552
1690 0.498
1700 0.498
1710 0.49752
1720 0.49752
1730 0.5156
1740 0.5156
1750 0.5168
1760 0.498
1770 0.498
1780 0.498
1790 0.49752
1800 0.49752
1810 0.53424
1820 0.53424
1830 0.53424
1840 0.50216
1850 0.51712
1860 0.5176
1870 0.51296
1880 0.498
1890 0.498
1900 0.498
1910 0.498
1920 0.498
1930 0.498
1940 0.498
1950 0.498
1960 0.498
1970 0.49704
1980 0.49704
1990 0.49808
2000 0.49904
2010 0.49904
2020 0.50728
2030 0.50728
2040 0.498
2050 0.49728
2060 0.49728
2070 0.49296
2080 0.49248
2090 0.49176
2100 0.49632
2110 0.49752
2120 0.50792
2130 0.52096
2140 0.5264
2150 0.50344
2160 0.49584
2170 0.49608
2180 0.49608
2190 0.498
2200 0.498
2210 0.498
2220 0.498
2230 0.49632
2240 0.49632
2250 0.498
2260 0.498
2270 0.4916
2280 0.48728
2290 0.49664
2300 0.49664
2310 0.50584
2320 0.50528
2330 0.50528
2340 0.498
2350 0.498
2360 0.498
2370 0.49776
2380 0.49776
2390 0.49776
2400 0.498
2410 0.498
2420 0.49512
2430 0.51104
2440 0.50408
2450 0.4884
2460 0.49344
2470 0.50192
2480 0.49352
2490 0.49784
2500 0.4976
2510 0.48912
2520 0.4884
2530 0.49248
2540 0.51192
2550 0.51072
2560 0.52984
2570 0.51208
2580 0.53408
2590 0.51136
2600 0.4892
2610 0.48552
2620 0.50512
2630 0.51136
2640 0.51552
2650 0.50824
2660 0.50696
2670 0.49704
2680 0.4956
2690 0.49664
2700 0.52272
2710 0.52248
2720 0.492
2730 0.48288
2740 0.48096
2750 0.49744
2760 0.5044
2770 0.48312
2780 0.48768
2790 0.4776
2800 0.4728
2810 0.47312
2820 0.48008
2830 0.49464
2840 0.50456
2850 0.4988
2860 0.51
2870 0.48616
2880 0.482
2890 0.48376
2900 0.49264
2910 0.4872
2920 0.4944
2930 0.49448
2940 0.51448
2950 0.54352
2960 0.52512
2970 0.4956
2980 0.5036
2990 0.51336
3000 0.5152
3010 0.5056
3020 0.47464
3030 0.47864
3040 0.48528
3050 0.48272
3060 0.49656
3070 0.518
3080 0.51864
3090 0.4792
3100 0.478
3110 0.4828
3120 0.49224
3130 0.50024
3140 0.49696
3150 0.49224
3160 0.4964
3170 0.50232
3180 0.48576
3190 0.50288
3200 0.4992
3210 0.49
3220 0.51312
3230 0.50416
3240 0.47832
3250 0.47448
3260 0.486
3270 0.47424
3280 0.47016
3290 0.47736
3300 0.47
3310 0.47656
3320 0.4532
3330 0.45752
3340 0.47
3350 0.4664
3360 0.47584
3370 0.49872
3380 0.50144
3390 0.49288
3400 0.50392
3410 0.538
3420 0.53848
3430 0.53048
3440 0.49472
3450 0.48576
3460 0.49472
3470 0.49424
3480 0.49352
3490 0.49176
3500 0.49344
3510 0.49224
3520 0.48888
3530 0.49992
3540 0.49272
3550 0.49536
3560 0.48424
3570 0.48336
3580 0.48392
3590 0.48576
3600 0.46808
3610 0.47456
3620 0.45288
3630 0.45504
3640 0.4652
3650 0.46816
3660 0.48496
3670 0.4784
3680 0.46072
3690 0.4628
3700 0.44376
3710 0.45776
3720 0.45848
3730 0.4888
3740 0.48648
3750 0.45904
3760 0.47664
3770 0.46312
3780 0.45944
3790 0.458
3800 0.46472
3810 0.472
3820 0.46728
3830 0.45448
3840 0.46088
3850 0.47712
3860 0.48712
3870 0.50136
3880 0.51248
3890 0.49152
3900 0.48696
3910 0.49288
3920 0.484
3930 0.4644
3940 0.47336
3950 0.48056
3960 0.49776
3970 0.47488
3980 0.44712
3990 0.44648
4000 0.45376
4010 0.4664
4020 0.48576
4030 0.4848
4040 0.4396
4050 0.4352
4060 0.43088
4070 0.47352
4080 0.46616
4090 0.4728
4100 0.45152
4110 0.448
4120 0.43368
4130 0.43784
4140 0.45024
4150 0.42488
4160 0.38808
4170 0.38232
4180 0.40288
4190 0.41296
4200 0.42368
4210 0.4264
4220 0.44112
4230 0.4816
4240 0.45688
4250 0.45768
4260 0.45264
4270 0.45256
4280 0.47152
4290 0.4796
4300 0.48272
4310 0.47504
4320 0.45008
4330 0.42712
4340 0.4316
4350 0.44648
4360 0.45336
4370 0.44856
4380 0.4416
4390 0.44472
4400 0.4504
4410 0.45616
4420 0.44768
4430 0.44192
4440 0.44
4450 0.4448
4460 0.44256
4470 0.45344
4480 0.47448
4490 0.4804
4500 0.46632
4510 0.45672
4520 0.40976
4530 0.40016
4540 0.4128
4550 0.4
4560 0.42568
4570 0.42504
4580 0.42416
4590 0.39464
4600 0.39792
4610 0.39816
4620 0.4112
4630 0.41272
4640 0.41408
4650 0.40272
4660 0.44904
4670 0.4396
4680 0.43024
4690 0.43976
4700 0.43112
4710 0.434
4720 0.41976
4730 0.44016
4740 0.44936
4750 0.44392
4760 0.448
4770 0.42664
4780 0.42208
4790 0.40784
4800 0.42584
4810 0.40984
4820 0.40304
4830 0.40896
4840 0.41832
4850 0.40896
4860 0.42936
4870 0.44776
4880 0.4352
4890 0.4104
4900 0.43288
4910 0.43112
4920 0.46016
4930 0.44936
4940 0.45072
4950 0.44248
4960 0.45424
4970 0.42872
4980 0.42312
4990 0.4164
5000 0.39896
5010 0.4136
5020 0.39368
5030 0.42728
5040 0.40872
5050 0.43688
5060 0.45648
5070 0.4548
5080 0.45128
5090 0.44232
5100 0.44712
5110 0.42632
5120 0.4316
5130 0.42656
5140 0.4256
5150 0.41264
5160 0.41384
5170 0.42448
5180 0.40472
5190 0.40304
5200 0.39192
5210 0.3936
5220 0.43608
5230 0.42896
5240 0.44568
5250 0.44696
5260 0.45136
5270 0.41032
5280 0.40888
5290 0.42208
5300 0.39368
5310 0.39848
5320 0.39768
5330 0.39792
5340 0.38064
5350 0.37656
5360 0.37656
5370 0.380163347258568
5380 0.393363347258568
5390 0.436
5400 0.3928
5410 0.36984
5420 0.37248
5430 0.40296
5440 0.41112
5450 0.3812
5460 0.40904
5470 0.38424
5480 0.4676
5490 0.46472
5500 0.44256
5510 0.41464
5520 0.38608
5530 0.4016
5540 0.41168
5550 0.41456
5560 0.38792
5570 0.40864
5580 0.43816
5590 0.43688
5600 0.42488
5610 0.43256
5620 0.44464
5630 0.44952
5640 0.44464
5650 0.426
5660 0.40848
5670 0.40656
5680 0.45096
5690 0.45384
5700 0.45144
5710 0.44928
5720 0.45512
5730 0.4348
5740 0.42496
5750 0.43648
5760 0.45624
5770 0.47312
5780 0.45672
5790 0.39984
5800 0.3776
5810 0.3752
5820 0.41312
5830 0.41528
5840 0.38192
5850 0.40184
5860 0.40168
5870 0.40656
5880 0.38528
5890 0.41704
5900 0.4204
5910 0.38824
5920 0.38632
5930 0.40784
5940 0.41504
5950 0.44216
5960 0.4556
5970 0.41536
5980 0.36768
5990 0.36048
6000 0.3708
6010 0.37152
6020 0.37152
6030 0.3876
6040 0.41096
6050 0.37576
6060 0.37816
6070 0.4004
6080 0.36456
6090 0.37112
6100 0.36248
6110 0.36048
6120 0.39528
6130 0.394
6140 0.37744
6150 0.34992
6160 0.3664
6170 0.34624
6180 0.31032
6190 0.34248
6200 0.354
6210 0.366
6220 0.30424
6230 0.31024
6240 0.35448
6250 0.35816
6260 0.36296
6270 0.36576
6280 0.35656
6290 0.35
6300 0.36248
6310 0.36288
6320 0.35952
6330 0.34704
6340 0.35408
6350 0.38992
6360 0.40928
6370 0.38288
6380 0.36336
6390 0.38752
6400 0.41416
6410 0.39992
6420 0.40424
6430 0.39008
6440 0.3704
6450 0.36176
6460 0.36968
6470 0.38736
6480 0.40096
6490 0.39152
6500 0.39424
6510 0.37168
6520 0.37
6530 0.37048
6540 0.4504
6550 0.41952
6560 0.38152
6570 0.35936
6580 0.36632
6590 0.3584
6600 0.36992
6610 0.38904
6620 0.36248
6630 0.39008
6640 0.40376
6650 0.37696
6660 0.362
6670 0.38368
6680 0.3672
6690 0.366
6700 0.36392
6710 0.36616
6720 0.37096
6730 0.37576
6740 0.36936
6750 0.3792
6760 0.37608
6770 0.37608
6780 0.40272
6790 0.41328
6800 0.41904
6810 0.42952
6820 0.428
6830 0.4444
6840 0.41432
6850 0.43696
6860 0.45128
6870 0.43184
6880 0.39424
6890 0.3836
6900 0.37472
6910 0.37912
6920 0.38144
6930 0.38888
6940 0.378
6950 0.40488
6960 0.39744
6970 0.38776
6980 0.35992
6990 0.32816
7000 0.34368
7010 0.34248
7020 0.37424
7030 0.38824
7040 0.3796
7050 0.36104
7060 0.35992
7070 0.4016
7080 0.41504
7090 0.40424
7100 0.41192
7110 0.39768
7120 0.40088
7130 0.40536
7140 0.43864
7150 0.45848
7160 0.40712
7170 0.38384
7180 0.3832
7190 0.37976
7200 0.39864
7210 0.41632
7220 0.34904
7230 0.34224
7240 0.35664
7250 0.37808
7260 0.41064
7270 0.41472
7280 0.34536
7290 0.338367226843834
7300 0.335967226843834
7310 0.3732
7320 0.34824
7330 0.3756
7340 0.38448
7350 0.39984
7360 0.42104
7370 0.39536
7380 0.40536
7390 0.44016
7400 0.382469196968079
7410 0.312309196968079
7420 0.30256
7430 0.32392
7440 0.37272
7450 0.39264
7460 0.38568
7470 0.36048
7480 0.35472
7490 0.36032
7500 0.38472
7510 0.34656
7520 0.35904
7530 0.32328
7540 0.30312
7550 0.29128
7560 0.352
7570 0.33352
7580 0.35024
7590 0.37592
7600 0.34856
7610 0.3188
7620 0.35632
7630 0.3876
7640 0.34872
7650 0.308
7660 0.30344
7670 0.33768
7680 0.329046099078655
7690 0.365526099078655
7700 0.37128
7710 0.39792
7720 0.33192
7730 0.35048
7740 0.3552
7750 0.40512
7760 0.38408
7770 0.3536
7780 0.35984
7790 0.37448
7800 0.40272
7810 0.3792
7820 0.3808
7830 0.34472
7840 0.36896
7850 0.3512
7860 0.35016
7870 0.36048
7880 0.35664
7890 0.40384
7900 0.36872
7910 0.32544
7920 0.31752
7930 0.36944
7940 0.34424
7950 0.34296
7960 0.3552
7970 0.36528
7980 0.30856
7990 0.31368
8000 0.31656
8010 0.362
8020 0.40728
8030 0.37912
8040 0.35808
8050 0.32232
8060 0.30488
8070 0.33248
8080 0.31008
8090 0.34952
8100 0.37064
8110 0.39408
8120 0.3712
8130 0.38544
8140 0.40384
8150 0.41376
8160 0.42304
8170 0.398
8180 0.38832
8190 0.4084
8200 0.41176
8210 0.40696
8220 0.37944
8230 0.35544
8240 0.39216
8250 0.39424
8260 0.34656
8270 0.38064
8280 0.35976
8290 0.41016
8300 0.4108
8310 0.37968
8320 0.3884
8330 0.46312
8340 0.46792
8350 0.45344
8360 0.42072
8370 0.41784
8380 0.41232
8390 0.39344
8400 0.37784
8410 0.33824
8420 0.33128
8430 0.3448
8440 0.3248
8450 0.344
8460 0.34688
8470 0.32544
8480 0.31272
8490 0.3068
8500 0.35296
8510 0.346
8520 0.36056
8530 0.3432
8540 0.32584
8550 0.33424
8560 0.3644
8570 0.40888
8580 0.3836
8590 0.39304
8600 0.3648
8610 0.3624
8620 0.32528
8630 0.35608
8640 0.33664
8650 0.36568
8660 0.38104
8670 0.3444
8680 0.33016
8690 0.30088
8700 0.31848
8710 0.3664
8720 0.40296
8730 0.31048
8740 0.31136
8750 0.33064
8760 0.36816
8770 0.39304
8780 0.42328
8790 0.42312
8800 0.38912
8810 0.338929564709663
8820 0.341089564709663
8830 0.29176
8840 0.30552
8850 0.33312
8860 0.31728
8870 0.3348
8880 0.27344
8890 0.31464
8900 0.318
8910 0.33936
8920 0.29176
8930 0.33296
8940 0.37
8950 0.32136
8960 0.27928
8970 0.28936
8980 0.32952
8990 0.3196
9000 0.32736
9010 0.34352
9020 0.36272
9030 0.32824
9040 0.302
9050 0.274
9060 0.29336
9070 0.36904
9080 0.37856
9090 0.40368
9100 0.41944
9110 0.37248
9120 0.3544
9130 0.35424
9140 0.36304
9150 0.32784
9160 0.31944
9170 0.3548
9180 0.34352
9190 0.33944
9200 0.34416
9210 0.34808
9220 0.38392
9230 0.39456
9240 0.37432
9250 0.3348
9260 0.33736
9270 0.40136
9280 0.35864
9290 0.39424
9300 0.3764
9310 0.35808
9320 0.31264
9330 0.3036
9340 0.34744
9350 0.40072
9360 0.40096
9370 0.39832
9380 0.39744
9390 0.38632
9400 0.35144
9410 0.33792
9420 0.32376
9430 0.35672
9440 0.408
9450 0.34688
9460 0.32792
9470 0.37088
9480 0.34848
9490 0.3412
9500 0.35008
9510 0.33314762190342
9520 0.37850762190342
9530 0.41714762190342
9540 0.40312
9550 0.39112
9560 0.37016
9570 0.37656
9580 0.3356
9590 0.33256
9600 0.33208
9610 0.32472
9620 0.33
9630 0.28888
9640 0.29056
9650 0.28832
9660 0.34352
9670 0.36272
9680 0.34944
9690 0.3384
9700 0.32736
9710 0.32072
9720 0.34136
9730 0.35928
9740 0.39832
9750 0.36712
9760 0.37416
9770 0.35368
9780 0.36296
9790 0.36512
9800 0.40944
9810 0.38688
9820 0.4092
9830 0.3992
9840 0.37904
9850 0.33272
9860 0.2948
9870 0.33208
9880 0.37536
9890 0.37328
9900 0.3632
9910 0.33296
9920 0.33528
9930 0.36752
9940 0.38352
9950 0.37408
9960 0.39392
9970 0.38624
};
\addlegendentry{loss of direction defining batch}
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.718080925273894
10 0.470378052005768
20 0.27488
30 0.14928
40 0.128877629446983
50 0.131944755163193
60 0.114880220789909
70 0.104827125716209
80 0.08904
90 0.0756800000000001
100 0.0841600000000001
110 0.11024
120 0.1204
130 0.0896800000000001
140 0.09456
150 0.09792
160 0.100996703314781
170 0.0821967033147813
180 0.09344
190 0.0885247127199174
200 0.0898847127199174
210 0.100844712719917
220 0.10408
230 0.09776
240 0.0929176734113694
250 0.0846776734113694
260 0.0950400000000001
270 0.11632
280 0.1248
290 0.09792
300 0.10656
310 0.10496
320 0.11912
330 0.11408
340 0.10504
350 0.12216
360 0.12584
370 0.13392
380 0.12456
390 0.1244
400 0.13392
410 0.11688
420 0.12544
430 0.11984
440 0.11128
450 0.10248
460 0.124
470 0.12496
480 0.11392
490 0.12208
500 0.1268
510 0.14544
520 0.137973374829292
530 0.113893374829292
540 0.13168
550 0.13264
560 0.128
570 0.11968
580 0.133071156773567
590 0.127071156773567
600 0.135677699160576
610 0.11992
620 0.12664
630 0.13056
640 0.1524
650 0.1536
660 0.11768
670 0.12624
680 0.10432
690 0.12728
700 0.14072
710 0.13248
720 0.14176
730 0.14344
740 0.12784
750 0.13144
760 0.12224
770 0.11624
780 0.13248
790 0.126
800 0.13568
810 0.1196
820 0.132
830 0.13024
840 0.13376
850 0.14352
860 0.12968
870 0.15232
880 0.138
890 0.1356
900 0.1324
910 0.14
920 0.13544
930 0.1188
940 0.12944
950 0.13752
960 0.146125358166695
970 0.135085358166695
980 0.1512
990 0.16152
1000 0.12544
1010 0.13616
1020 0.13968
1030 0.1544
1040 0.159065439157486
1050 0.164185439157486
1060 0.153820472006798
1070 0.153635032849312
1080 0.158595032849312
1090 0.14472
1100 0.14856
1110 0.14448
1120 0.15352
1130 0.15352
1140 0.14096
1150 0.1588
1160 0.14088
1170 0.134595271377564
1180 0.171555271377563
1190 0.1432
1200 0.14944
1210 0.15864
1220 0.14424
1230 0.13592
1240 0.15008
1250 0.17088
1260 0.15624
1270 0.16896
1280 0.16704
1290 0.16368
1300 0.1632
1310 0.14192
1320 0.1544
1330 0.16248
1340 0.158686601729393
1350 0.162926601729393
1360 0.164286601729393
1370 0.1624
1380 0.13824
1390 0.14616
1400 0.1576
1410 0.15088
1420 0.17928
1430 0.1752
1440 0.16992
1450 0.13936
1460 0.164
1470 0.16472
1480 0.16472
1490 0.15544
1500 0.15152
1510 0.16808
1520 0.17253938747406
1530 0.14973938747406
1540 0.14181938747406
1550 0.15616
1560 0.16608
1570 0.1708
1580 0.1616
1590 0.15336
1600 0.13944
1610 0.16
1620 0.15016
1630 0.13656
1640 0.13232
1650 0.144
1660 0.13576
1670 0.19312
1680 0.20448
1690 0.16952
1700 0.16144
1710 0.18536
1720 0.157748828134537
1730 0.168948828134537
1740 0.175028828134537
1750 0.194731352024078
1760 0.201851352024078
1770 0.182891352024078
1780 0.17208
1790 0.15304
1800 0.175945146331787
1810 0.189545146331787
1820 0.168665146331787
1830 0.17328
1840 0.154923478393555
1850 0.142683478393555
1860 0.15768
1870 0.17896
1880 0.15872
1890 0.13088
1900 0.16728
1910 0.1544
1920 0.140611387329102
1930 0.154531387329102
1940 0.1728
1950 0.16824
1960 0.17952
1970 0.15064
1980 0.15448
1990 0.15368
2000 0.14864
2010 0.15624
2020 0.17368
2030 0.1588
2040 0.16992
2050 0.15712
2060 0.17168
2070 0.13264
2080 0.18152
2090 0.15192
2100 0.1844
2110 0.17392
2120 0.1552
2130 0.15136
2140 0.16392
2150 0.15456
2160 0.16392
2170 0.16504
2180 0.16288
2190 0.1496
2200 0.14432
2210 0.1332
2220 0.1664
2230 0.16112
2240 0.16984
2250 0.17328
2260 0.186
2270 0.13856
2280 0.15152
2290 0.176303607091904
2300 0.153343607091904
2310 0.188463607091904
2320 0.18656
2330 0.19712
2340 0.16792
2350 0.17128
2360 0.1676
2370 0.15968
2380 0.16784
2390 0.18792
2400 0.17616
2410 0.1728
2420 0.16648
2430 0.178578346476555
2440 0.165618346476555
2450 0.145058346476555
2460 0.15504
2470 0.15408
2480 0.14048
2490 0.13616
2500 0.13792
2510 0.14912
2520 0.15056
2530 0.16184
2540 0.173284996066094
2550 0.159364996066094
2560 0.183684996066094
2570 0.14312
2580 0.20304
2590 0.17312
2600 0.13712
2610 0.18032
2620 0.15776
2630 0.15616
2640 0.170138969688416
2650 0.166618969688416
2660 0.170618969688416
2670 0.16624
2680 0.15176
2690 0.1264
2700 0.17088
2710 0.13888
2720 0.17752
2730 0.1412
2740 0.11856
2750 0.13864
2760 0.16384
2770 0.13872
2780 0.15104
2790 0.13872
2800 0.14008
2810 0.15032
2820 0.1364
2830 0.1636
2840 0.17224
2850 0.14552
2860 0.14984
2870 0.146
2880 0.15664
2890 0.15712
2900 0.17768
2910 0.15808
2920 0.152
2930 0.0933600000000002
2940 0.13488
2950 0.1484
2960 0.15648
2970 0.13544
2980 0.18048
2990 0.14936
3000 0.17808
3010 0.16016
3020 0.132
3030 0.12552
3040 0.14056
3050 0.14032
3060 0.14152
3070 0.15408
3080 0.18008
3090 0.13088
3100 0.14392
3110 0.11176
3120 0.12224
3130 0.170916403102875
3140 0.160596403102875
3150 0.15192
3160 0.14272
3170 0.15816
3180 0.16312
3190 0.13688
3200 0.15896
3210 0.17936
3220 0.15752
3230 0.1496
3240 0.15072
3250 0.13424
3260 0.15872
3270 0.0915200000000001
3280 0.14224
3290 0.1168
3300 0.17888
3310 0.17504
3320 0.12912
3330 0.11808
3340 0.13936
3350 0.157888771944046
3360 0.130628750290871
3370 0.147779978346825
3380 0.122979978346825
3390 0.13032
3400 0.15576
3410 0.18144
3420 0.1364
3430 0.1532
3440 0.13792
3450 0.14784
3460 0.1524
3470 0.16504
3480 0.166
3490 0.12912
3500 0.153957237739563
3510 0.185317237739563
3520 0.176308406977654
3530 0.132031169238091
3540 0.11184
3550 0.14064
3560 0.13136
3570 0.16776
3580 0.14808
3590 0.156
3600 0.13688
3610 0.13904
3620 0.11808
3630 0.135377284593582
3640 0.167937284593582
3650 0.131217284593582
3660 0.198459812083244
3670 0.164939812083244
3680 0.145659812083244
3690 0.13584
3700 0.11672
3710 0.15832
3720 0.1296
3730 0.13344
3740 0.11456
3750 0.0852000000000001
3760 0.14624
3770 0.118185127601624
3780 0.145145127601624
3790 0.125545127601624
3800 0.11696
3810 0.1488
3820 0.145943280229569
3830 0.114503280229569
3840 0.138170094499588
3850 0.16742681427002
3860 0.17990681427002
3870 0.1916
3880 0.17632
3890 0.1252
3900 0.14744
3910 0.161827315325737
3920 0.181987315325737
3930 0.13648
3940 0.11016
3950 0.11544
3960 0.18048
3970 0.18024
3980 0.12752
3990 0.12088
4000 0.117294439024925
4010 0.116814439024925
4020 0.150329601244927
4030 0.150409601244926
4040 0.0973696012449265
4050 0.13304
4060 0.0980800000000001
4070 0.13712
4080 0.1208
4090 0.18728
4100 0.19872
4110 0.12808
4120 0.10032
4130 0.10944
4140 0.16816
4150 0.13968
4160 0.0911200000000001
4170 0.11312
4180 0.10688
4190 0.11008
4200 0.12304
4210 0.14128
4220 0.12192
4230 0.18432
4240 0.122173225421906
4250 0.155213225421906
4260 0.150093225421906
4270 0.12168
4280 0.127411109962463
4290 0.12377063024044
4300 0.14753063024044
4310 0.174759520277977
4320 0.15896
4330 0.12808
4340 0.11784
4350 0.13648
4360 0.11352
4370 0.11688
4380 0.12272
4390 0.12656
4400 0.13432
4410 0.159077284665108
4420 0.147477284665108
4430 0.15048
4440 0.17368
4450 0.16264
4460 0.125750723199844
4470 0.139270723199844
4480 0.157236565351486
4490 0.134036565351486
4500 0.10896
4510 0.12264
4520 0.10952
4530 0.13312
4540 0.12104
4550 0.11176
4560 0.14856
4570 0.0983200000000001
4580 0.1104
4590 0.126
4600 0.0801600000000001
4610 0.12088
4620 0.12784
4630 0.116
4640 0.1492
4650 0.10248
4660 0.156800883898735
4670 0.102240883898735
4680 0.131680883898735
4690 0.17216
4700 0.12848
4710 0.11712
4720 0.11696
4730 0.1148
4740 0.15184
4750 0.12088
4760 0.154
4770 0.1212
4780 0.14328
4790 0.0721600000000001
4800 0.12336
4810 0.11896
4820 0.0948800000000001
4830 0.0850400000000001
4840 0.0837600000000001
4850 0.10216
4860 0.08664
4870 0.15088
4880 0.16432
4890 0.140835920596123
4900 0.164915920596123
4910 0.12416
4920 0.0930400000000001
4930 0.0847200000000001
4940 0.14824
4950 0.16776
4960 0.14088
4970 0.10378701089859
4980 0.14770701089859
4990 0.16106701089859
5000 0.1416
5010 0.1148
5020 0.0560000000000001
5030 0.11456
5040 0.0748800000000001
5050 0.142659698214531
5060 0.175459698214531
5070 0.16456
5080 0.10856
5090 0.12064
5100 0.15958177362442
5110 0.15382177362442
5120 0.11358177362442
5130 0.0933600000000001
5140 0.0950400000000001
5150 0.13616
5160 0.12968
5170 0.1652
5180 0.11368
5190 0.11432
5200 0.12216
5210 0.0688800000000001
5220 0.14104
5230 0.11832
5240 0.16224
5250 0.1256
5260 0.1584
5270 0.0723200000000001
5280 0.10736
5290 0.12448
5300 0.1176
5310 0.14976
5320 0.11952
5330 0.13328
5340 0.1
5350 0.0993600000000001
5360 0.0696000000000001
5370 0.0799401160526276
5380 0.106580116052628
5390 0.121060116052628
5400 0.0883200000000001
5410 0.109198967216015
5420 0.0915989672160149
5430 0.0918400000000001
5440 0.1436
5450 0.1188
5460 0.126711661920548
5470 0.0564716619205476
5480 0.149831661920548
5490 0.14544
5500 0.1276
5510 0.13008
5520 0.10144
5530 0.13464
5540 0.13744
5550 0.1248
5560 0.12056
5570 0.15464
5580 0.17344
5590 0.15152
5600 0.131851735901833
5610 0.0952917359018327
5620 0.0949211022949219
5630 0.0966811022949219
5640 0.107401102294922
5650 0.14472
5660 0.12128
5670 0.11224
5680 0.11368
5690 0.11568
5700 0.14896
5710 0.13416
5720 0.1628
5730 0.1132
5740 0.148
5750 0.16888
5760 0.18032
5770 0.2064
5780 0.1652
5790 0.12376
5800 0.10992
5810 0.0918400000000001
5820 0.14664
5830 0.1196
5840 0.08376
5850 0.0666400000000001
5860 0.0711200000000001
5870 0.0397600000000001
5880 0.0790400000000001
5890 0.10568
5900 0.14496
5910 0.13528
5920 0.15856
5930 0.12776
5940 0.104565337300301
5950 0.168405337300301
5960 0.164565337300301
5970 0.1088
5980 0.0765600000000001
5990 0.11888
6000 0.10488
6010 0.0663200000000001
6020 0.0696800000000001
6030 0.1104
6040 0.1288
6050 0.0724800000000001
6060 0.0941600000000001
6070 0.10072
6080 0.10168
6090 0.11432
6100 0.11536
6110 0.1104
6120 0.12216
6130 0.0972
6140 0.0630400000000001
6150 0.0246400000000001
6160 0.11464
6170 0.0866400000000001
6180 0.0419200000000001
6190 0.0241600000000001
6200 0.095757890918255
6210 0.078717890918255
6220 0.0890378909182549
6230 0.0954400000000001
6240 0.0743200000000001
6250 0.0311200000000001
6260 0.0897600000000001
6270 0.10712
6280 0.13536
6290 0.10976
6300 0.0676000000000001
6310 0.10464
6320 0.0938400000000001
6330 0.0924000000000001
6340 0.0560800000000001
6350 0.13024
6360 0.1444
6370 0.13136
6380 0.0805600000000001
6390 0.13864
6400 0.10264
6410 0.0665600000000001
6420 0.09056
6430 0.0838629486060143
6440 0.111265997712612
6450 0.121585997712612
6460 0.0983200000000001
6470 0.1476
6480 0.14952
6490 0.12104
6500 0.10912
6510 0.0924000000000001
6520 0.0262400000000001
6530 0.0823200000000001
6540 0.18752
6550 0.1272
6560 0.0600800000000001
6570 0.0692000000000001
6580 0.118
6590 0.0696000000000001
6600 0.0727212076950075
6610 0.0984812076950074
6620 0.0678400000000001
6630 0.1228
6640 0.12424
6650 0.10672
6660 0.0947200000000001
6670 0.1704
6680 0.0774400000000001
6690 0.10664
6700 0.0921600000000001
6710 0.1288
6720 0.160424922513962
6730 0.122824922513962
6740 0.0869049225139618
6750 0.10144
6760 0.0784800000000001
6770 0.0822400000000001
6780 0.1156
6790 0.14752
6800 0.12848
6810 0.132
6820 0.10304
6830 0.13464
6840 0.12488
6850 0.18352
6860 0.1928
6870 0.12936
6880 0.0951200000000001
6890 0.0717600000000001
6900 0.0877600000000001
6910 0.0747200000000001
6920 0.112
6930 0.13704
6940 0.0688000000000001
6950 0.105407529640198
6960 0.121407529640198
6970 0.143087529640198
6980 0.10328
6990 0.0138400000000001
7000 0.0880000000000001
7010 0.10088
7020 0.11104
7030 0.1088
7040 0.13312
7050 0.00232000000000017
7060 0.0257768892621996
7070 0.0945768892621995
7080 0.100496889262199
7090 0.0880000000000001
7100 0.1252
7110 0.17536
7120 0.13152
7130 0.13288
7140 0.14424
7150 0.1392
7160 0.13248
7170 0.11304
7180 0.10936
7190 0.0858400000000001
7200 0.0918465464591981
7210 0.110646546459198
7220 0.0611265464591981
7230 0.10184
7240 0.0688800000000001
7250 0.12304
7260 0.132
7270 0.14904
7280 0.0961878415513039
7290 0.0769078415513039
7300 0.0493600000000001
7310 0.0968800000000001
7320 0.0604800000000001
7330 0.0801600000000001
7340 0.0887200000000001
7350 0.16584
7360 0.1704
7370 0.105674581515789
7380 0.0948745815157891
7390 0.142954581515789
7400 0.13904
7410 0.0918400000000001
7420 0.0677600000000001
7430 0.0661600000000001
7440 0.0936
7450 0.15024
7460 0.1624
7470 0.10384
7480 0.08536
7490 0.0386400000000001
7500 0.0524000000000001
7510 0.0242400000000001
7520 0.12536
7530 0.11232
7540 0.0956000000000001
7550 0.0970400000000001
7560 0.13736
7570 0.12424
7580 0.0325600000000001
7590 0.0460496744132043
7600 0.0288496744132043
7610 0.0285600000000001
7620 0.0924800000000001
7630 0.0984800000000001
7640 0.0304000000000001
7650 0.0307200000000001
7660 0.00976000000000014
7670 0.0698400000000001
7680 0.0491200000000001
7690 0.11104
7700 0.0760000000000001
7710 0.11896
7720 0.0458002290177346
7730 0.0931602290177346
7740 0.0731602290177347
7750 0.12584
7760 0.10636624537468
7770 0.11764624537468
7780 0.0714400000000001
7790 0.0872800000000001
7800 0.11472
7810 0.09216
7820 0.0832
7830 0.0252800000000001
7840 0.0964577538228036
7850 0.104777753822804
7860 0.0934177538228036
7870 0.0775200000000001
7880 0.0928
7890 0.11824
7900 0.0903200000000001
7910 0.0254400000000002
7920 0.0959200000000001
7930 0.16152
7940 0.0660000000000002
7950 0.0792000000000001
7960 0.0948800000000001
7970 0.13952
7980 0.0377897827696801
7990 0.0131497827696802
8000 -0.00287999999999984
8010 0.0529600000000001
8020 0.12461612490654
8030 0.13405612490654
8040 0.0325600000000001
8050 -0.0114399999999999
8060 0.00416000000000018
8070 0.0947200000000001
8080 0.00576000000000013
8090 0.0664800000000001
8100 0.0701600000000001
8110 0.0933965673065187
8120 0.0842765673065187
8130 0.13024
8140 0.11328
8150 0.13336
8160 0.17536
8170 0.14872
8180 0.0893600000000001
8190 0.0604800000000001
8200 0.153337242352963
8210 0.151737242352962
8220 0.182537242352963
8230 0.0795200000000001
8240 0.0798604371023179
8250 0.0466604371023179
8260 0.0393804371023179
8270 0.14184
8280 0.0699200000000001
8290 0.12904
8300 0.134761894555092
8310 0.093401894555092
8320 0.106681894555092
8330 0.14272
8340 0.13984
8350 0.146221752214432
8360 0.131421752214432
8370 0.19408
8380 0.1764
8390 0.14944
8400 0.17096
8410 0.11288
8420 0.0774400000000001
8430 0.0592000000000001
8440 0.0954400000000001
8450 0.139357438089848
8460 0.116557438089848
8470 0.0823174380898477
8480 0.0720800000000001
8490 0.0377600000000002
8500 0.0618400000000001
8510 0.0928191465842724
8520 0.117939146584272
8530 0.0765791465842725
8540 0.0575200000000001
8550 0.0598400000000001
8560 0.0784000000000001
8570 0.10072
8580 0.0821600000000001
8590 0.0768800000000001
8600 0.10824
8610 0.08744
8620 0.0672000000000001
8630 0.0718400000000002
8640 0.11952
8650 0.19944
8660 0.19056
8670 0.13776
8680 0.11416
8690 0.0418400000000001
8700 0.0109600000000002
8710 0.0940000000000002
8720 0.14184
8730 0.10096
8740 0.0861600000000001
8750 0.0545600000000001
8760 0.0379200000000001
8770 0.0818400000000001
8780 0.14872
8790 0.0856800000000001
8800 0.0416800000000002
8810 -0.00791999999999978
8820 0.0119200000000002
8830 0.0132800000000001
8840 0.0433600000000001
8850 0.0292000000000001
8860 0.0580000000000001
8870 0.108647861421108
8880 0.0260078614211084
8890 0.101127861421108
8900 0.0972000000000002
8910 0.0704800000000001
8920 0.0195200000000001
8930 0.0342400000000001
8940 0.0567200000000001
8950 0.0705600000000001
8960 -0.00383999999999984
8970 0.0378400000000001
8980 0.0822400000000001
8990 0.1384
9000 0.0836800000000001
9010 0.0988294444346429
9020 0.0465094444346429
9030 -0.0170105555653571
9040 -0.00583999999999988
9050 0.0446400000000001
9060 0.0166400000000001
9070 0.0837600000000001
9080 0.11048
9090 0.16912
9100 0.15968
9110 0.0667200000000001
9120 0.0712800000000001
9130 0.11128
9140 0.0969600000000001
9150 0.0404967623496057
9160 0.0590567623496057
9170 0.101136762349606
9180 0.0664000000000001
9190 0.0782400000000001
9200 0.0804000000000001
9210 0.15184
9220 0.1556
9230 0.14352
9240 0.11792
9250 0.0760000000000001
9260 0.0588800000000001
9270 0.15232
9280 0.11728
9290 0.18624
9300 0.0639200000000001
9310 0.0987213491272927
9320 0.0252813491272927
9330 0.0672813491272927
9340 0.0196800000000001
9350 0.12872
9360 0.0813600000000001
9370 0.15664
9380 0.0996800000000001
9390 0.0813600000000001
9400 0.11712
9410 0.0708000000000001
9420 0.0676000000000001
9430 0.0773600000000001
9440 0.18384
9450 0.17888
9460 0.10552
9470 0.0717600000000002
9480 0.0240800000000001
9490 0.0692800000000001
9500 0.0880000000000001
9510 0.0940000000000001
9520 0.136300991103649
9530 0.145740991103649
9540 0.11976
9550 0.0977600000000001
9560 0.0968000000000001
9570 0.13184
9580 0.0673600000000001
9590 0.0744805267190934
9600 0.0979205267190933
9610 0.0563200000000001
9620 0.0531965140867234
9630 0.0884765140867234
9640 0.0921565140867234
9650 0.0233600000000001
9660 0.10272
9670 0.0923200000000001
9680 0.11056
9690 0.11648
9700 0.0468000000000001
9710 0.0396000000000001
9720 0.0962126440954209
9730 0.143252644095421
9740 0.2328
9750 0.12448
9760 0.11632
9770 0.0712800000000001
9780 0.0806400000000001
9790 0.11008
9800 0.1716
9810 0.0782400000000001
9820 0.14792
9830 0.17072
9840 0.17008
9850 0.12152
9860 -0.0115199999999998
9870 0.0337600000000001
9880 0.0829600000000001
9890 0.12184
9900 0.0816000000000001
9910 0.0983200000000001
9920 0.12168
9930 0.13976
9940 0.1308
9950 0.12464
9960 0.10528
9970 0.0781641204714776
};
\addlegendentry{full-batch loss (optimal)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances to full-batch minimum (smoothed)},
title style={font=\Large},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum (symlog)},
ymin=-0.455213558545524, ymax=0.713724729456002,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.660103501744868
10 0.470378052005768
20 0.27488
30 0.14928
40 0.128877629446983
50 0.131944755163193
60 0.114880220789909
70 0.104827125716209
80 0.0871055601123047
90 0.0694098577246289
100 0.0736766073393145
110 0.1004708868121
120 0.110850322884063
130 0.0796050350874732
140 0.0845348738551931
150 0.0880307092630517
160 0.0914523435980738
170 0.0723139638068595
180 0.0730479886304057
190 0.049500807116279
200 0.0313283914675577
210 0.0408618554240953
220 0.0439141063762362
230 0.0403376501362301
240 0.0372010360982456
250 0.0206631853283507
260 0.0259261504598505
270 0.0477886670803551
280 0.0593833346798388
290 0.0330598371456932
300 0.0418017899207963
310 0.0401182530934289
320 0.0555251531481815
330 0.0489801654631848
340 0.0385218973028586
350 0.0529883790484504
360 0.0559910213445918
370 0.0611782565125573
380 0.0429270964596722
390 0.0309436465508903
400 0.0276540890151711
410 0.00864779004658748
420 0.0162183502547216
430 0.0129188601941646
440 -0.00193649929186143
450 -0.0179746922236192
460 0.00162510442341561
470 0.00478577357057072
480 0.00102209845941234
490 0.0184301027914623
500 0.0315875338869804
510 0.0514827802521027
520 0.0447967312573051
530 0.0215572485120056
540 0.0352038453813534
550 0.0344811088274959
560 0.0297818324418565
570 0.0203357927504984
580 0.030502618693019
590 0.0221425715864956
600 0.0312547980631884
610 0.016638242755434
620 0.021724887955281
630 0.0232485696713633
640 0.0482460991755903
650 0.0544010092318928
660 0.0165501255208117
670 0.021038662404432
680 -0.0124452080900795
690 0.0022639446156218
700 0.0122727371997693
710 0.0107776531297149
720 0.0203118343991878
730 0.026372645327823
740 0.0142204924832882
750 0.0193485682926031
760 0.00897824295143848
770 0.000127913804159835
780 0.0136427271556132
790 -0.0018946816904329
800 -0.00318420790388421
810 -0.0284215867248993
820 -0.0182767266725755
830 -0.0161110945294653
840 -0.00990043625712467
850 -0.00564339918840025
860 -0.0168404062924716
870 0.0111028460543192
880 -0.000722521391698782
890 -0.00152332000276444
900 -0.00669152336531336
910 -0.000623884317743439
920 -0.00259105609845596
930 -0.0283172818512842
940 -0.0260829593162128
950 -0.017356579765354
960 -0.00563887346764095
970 -0.0174292379862642
980 -0.00149073289924439
990 0.0177792553984149
1000 -0.0151573337319655
1010 -0.00701695461825685
1020 -0.0104591456532535
1030 0.00570534694551381
1040 0.0105213437035656
1050 0.0156614059929977
1060 0.00486727083066452
1070 0.0113024265809479
1080 0.018064848695261
1090 -0.00321923559698068
1100 -0.0067852448862995
1110 -0.00869967757046861
1120 0.00108030521747878
1130 -0.00309556595392589
1140 -0.0178264650019463
1150 0.00226500895975108
1160 -0.0106275419172554
1170 -0.0140686661051276
1180 0.0259892542851366
1190 -0.00296591222430149
1200 0.00395903773657174
1210 0.0136484702863459
1220 -0.00405425292768479
1230 -0.0197679450883251
1240 -0.00759911551704795
1250 0.0159716755262869
1260 0.00544448948631215
1270 0.0209452362752931
1280 0.0178656430243581
1290 0.018439797007013
1300 0.0201511842557424
1310 -0.00659300910822812
1320 5.0679266893866e-06
1330 0.00503970107534763
1340 -0.000121727002963927
1350 0.00408677211720163
1360 0.00959061207062948
1370 0.00735538389043334
1380 -0.019632446401825
1390 -0.0152375189363536
1400 -0.00852666586495505
1410 -0.0170270107292184
1420 0.014060203554833
1430 0.0159361323891743
1440 0.0161564876956775
1450 -0.0159649289900678
1460 0.00594345031418624
1470 0.00587354145801638
1480 0.00481449522439904
1490 -0.00599029847115507
1500 -0.0190701061509997
1510 0.00172439276490825
1520 0.0156094200539253
1530 -0.00363926332706702
1540 -0.014175420090026
1550 -0.00514702186805555
1560 0.00447419785375779
1570 0.0132154596066347
1580 0.00845361302016567
1590 -0.00385017287455753
1600 -0.0180665613753663
1610 0.000758590115940741
1620 -0.00925154409944763
1630 -0.0228858908711323
1640 -0.0271273684182053
1650 -0.0277053431284544
1660 -0.0370819834010136
1670 0.0279078626790682
1680 0.0474289999578326
1690 0.00860801485050172
1700 -0.00645449475458347
1710 0.0148503359955711
1720 -0.0105956481573858
1730 0.000366973682124661
1740 -0.000625884789127181
1750 0.0174176966800641
1760 0.0346834889100304
1770 0.0250793274457291
1780 0.0149719949880204
1790 -0.000834112850759158
1800 0.02718931297392
1810 0.0377679789329869
1820 0.0176622968772987
1830 0.0253364190412937
1840 0.00737973554219977
1850 -0.00714783099907469
1860 0.00879574889987806
1870 0.0336387935263928
1880 0.020167320047288
1890 -0.0107183106832251
1900 0.0142199108123759
1910 0.00455337556293519
1920 -0.00658354010265207
1930 -0.00133791026647659
1940 0.012402256326597
1950 0.00758203736836714
1960 0.0259114316577421
1970 0.00171308498682963
1980 0.006013478825115
1990 -0.00427866926435015
2000 -0.0183793439008192
2010 -0.010331468048465
2020 0.00488072231326441
2030 -0.00954412397043482
2040 0.00557107426333246
2050 -0.00920515730466524
2060 0.00123083655817757
2070 -0.0384031642758918
2080 0.0136952673088047
2090 -0.012930276667083
2100 0.0268666374461626
2110 0.0239544653467612
2120 0.00263720402012042
2130 -0.0046617044050151
2140 0.00745117306917262
2150 -0.00143316203627993
2160 0.00618132788350325
2170 0.00813816656518993
2180 0.00597310350831521
2190 -0.00445539793883518
2200 -0.0104098299562134
2210 -0.0240130247441164
2220 0.00638547529292123
2230 -0.00165297795470059
2240 0.00254910379970263
2250 0.0116784261055263
2260 0.0317394239956989
2270 -0.0122596105239775
2280 -0.00596678573480186
2290 0.0101391823503257
2300 -0.025379587102831
2310 0.00522348116473279
2320 0.00224347966385844
2330 0.01436505114799
2340 -0.0155698172086694
2350 -0.0168543130463929
2360 -0.0177682791761602
2370 -0.0260211264817305
2380 -0.00908040312698671
2390 0.0299998087930494
2400 0.0346302847522839
2410 0.0360422736532689
2420 0.0265007583578977
2430 0.0390173786596926
2440 0.0282387028019304
2450 0.00739426795278227
2460 0.0126833662565533
2470 0.0151795619652176
2480 0.00299160269992899
2490 -0.00686949180227831
2500 -0.00585596492179648
2510 0.00364657145847474
2520 0.00464331572935574
2530 0.0211512908477553
2540 0.0390616036156999
2550 0.0230235521747494
2560 0.0453502324750434
2570 0.004802125896359
2580 0.0575290927787456
2590 0.0255597910512654
2600 -0.0125059879153965
2610 0.0267247228076912
2620 0.00518322357502379
2630 0.00700636525893884
2640 0.0194477510153244
2650 0.0133134624492773
2660 0.0143467494763237
2670 0.0148748706657001
2680 0.00376561232665552
2690 -0.0173876760426398
2700 0.0245907611403683
2710 -0.00715812440491064
2720 0.0309232675281444
2730 0.002788518615075
2740 -0.013791213625918
2750 0.00615658529102648
2760 0.0282392407104353
2770 -0.000416579061289172
2780 0.0123071848454728
2790 0.00653627194753678
2800 0.00422944365463855
2810 0.00958384712804295
2820 -0.00276018633872407
2830 0.0285430650350163
2840 0.0350687928857245
2850 0.00353806009697306
2860 0.000633320453228575
2870 -0.00144260244253582
2880 0.010870079649751
2890 0.0215212513294243
2900 0.0525390137466547
2910 0.0336697252084296
2920 0.0221584586773437
2930 -0.0441402493318043
2940 -0.013818961107153
2950 0.00170538775972562
2960 0.0153710626503903
2970 -0.00324834063524811
2980 0.0431192427524422
2990 0.017183647484776
3000 0.0497488472230384
3010 0.0365332489357082
3020 0.00856790560388725
3030 0.00042359071848765
3040 0.00945216378064818
3050 0.00538213527425447
3060 0.00745567355445263
3070 0.0238111771821852
3080 0.052786603283119
3090 0.0118514238749319
3100 0.026121325044696
3110 -0.0105193444056098
3120 -0.0083407321843635
3130 0.0337580404305124
3140 0.0220744605199957
3150 0.0213920090510135
3160 0.0140797833871287
3170 0.031856423273465
3180 0.0375023295182693
3190 0.0061809354580759
3200 0.0226466710043835
3210 0.0457328740144932
3220 0.0296554087831763
3230 0.0205804861352429
3240 0.0254517297233397
3250 0.0126637879080792
3260 0.0419986555250034
3270 -0.0167728212571351
3280 0.0318738063288623
3290 0.00321592696561784
3300 0.0589837064219671
3310 0.0505595806201801
3320 0.00154866356530474
3330 -0.0154224421683726
3340 0.00744155955531329
3350 0.028091975549453
3360 -0.00399028932913207
3370 0.00665791669514731
3380 -0.024992794767648
3390 -0.0232656170503298
3400 0.0093381484151597
3410 0.0365315322524998
3420 -0.00537702731755754
3430 0.0131844361760357
3440 -0.00530783667088116
3450 -0.00256182793390242
3460 0.00706648472424934
3470 0.0219585913516513
3480 0.0235223003565988
3490 -0.00891446342427857
3500 0.0279988290162381
3510 0.066015901171948
3520 0.0630227688515998
3530 0.0258924123855274
3540 0.00499107327373913
3550 0.0313744206402153
3560 0.0166347188564476
3570 0.051752393860458
3580 0.0354508063353252
3590 0.0531151460083976
3600 0.0357216628214518
3610 0.0329706580025046
3620 0.0119589623500505
3630 0.0199565629758872
3640 0.049934799277323
3650 0.0186359439752422
3660 0.0910091464701398
3670 0.0563813691629613
3680 0.0406242499093998
3690 0.0388610950039819
3700 0.0236597394567187
3710 0.0633121663646687
3720 0.0377049124581179
3730 0.0418483796382621
3740 0.0244837583511882
3750 -0.00413217701295117
3760 0.0561356277273367
3770 0.0311476049204828
3780 0.0577655194293095
3790 0.0349108761367625
3800 0.0163843225110958
3810 0.0407260498675243
3820 0.0342419317382664
3830 0.00493449977088795
3840 0.0294071572230762
3850 0.0542060460113915
3860 0.0591216142822708
3870 0.0723764249014974
3880 0.0585389310132923
3890 0.000267287455199528
3900 0.0215755312981656
3910 0.0410308828554133
3920 0.0708576516440349
3930 0.0287742067556932
3940 -0.00430935174437749
3950 -0.0071598651267686
3960 0.0586591922441361
3970 0.0669419346774311
3980 0.0198804096329086
3990 0.0221590806423348
4000 0.0234182773270072
4010 0.0182998889618077
4020 0.0521945966490633
4030 0.0547150157302337
4040 0.0065327725925881
4050 0.0464418598086046
4060 0.00804191559476892
4070 0.0388321031110578
4080 0.0187317989344486
4090 0.0828360875875917
4100 0.0902078837394006
4110 0.0200836219430149
4120 -0.0106185516382583
4130 -0.00513578800233695
4140 0.0594061828398225
4150 0.0304346348962804
4160 -0.01384054091953
4170 0.00645108267492407
4180 -0.0019434005181467
4190 -0.00932376568024854
4200 -0.00752839090413208
4210 0.0147050061810002
4220 -0.00575005873980164
4230 0.0564838506250334
4240 -0.0123223252689418
4250 0.0185760050102108
4260 0.0188636001484364
4270 -0.0132117710851513
4280 -0.0056965608624136
4290 -0.00333520446668627
4300 0.0303624339508805
4310 0.0617485766946595
4320 0.046350659584537
4330 0.0100653336713185
4340 0.0016544837419335
4350 0.0172935214463541
4360 -0.00113974016482777
4370 0.00271800897071997
4380 0.00714600843600881
4390 0.0101044709119474
4400 0.0184169414762257
4410 0.0367375762641843
4420 0.0208507572772015
4430 0.0263429791601824
4440 0.051694397760756
4450 0.0462078324716378
4460 0.00839688608223652
4470 0.0177761994641429
4480 0.0327611728478043
4490 0.0176913260675009
4500 -0.00412230326052972
4510 0.00342733683087243
4520 -0.0209317599424712
4530 -0.00612139643802734
4540 -0.0198281776207572
4550 -0.0281078522834169
4560 0.000913025352219503
4570 -0.0371655994841944
4580 -0.0216818880850327
4590 -0.00792447510254699
4600 -0.06662448922255
4610 -0.0152273525516065
4620 0.00335494825767503
4630 -0.00875425954334794
4640 0.0182438790802169
4650 -0.0268853278602221
4660 0.0183523431529958
4670 -0.0240275774847965
4680 0.0106426684560582
4690 0.0495501909416314
4700 0.00311462642430992
4710 -0.0109701089991586
4720 -0.00927896771833317
4730 -0.00647548631203147
4740 0.0330271238016111
4750 0.00944465283065277
4760 0.048543328047557
4770 0.0203735360652489
4780 0.0437017879936661
4790 -0.0177800489981801
4800 0.0431255324418881
4810 0.0402730302225474
4820 0.00265254269216803
4830 -0.0174134954196142
4840 -0.032306544353219
4850 -0.0285585558764768
4860 -0.0441814046742883
4870 0.0223298358870079
4880 0.0423674663625333
4890 0.0178400841408799
4900 0.0409739062927801
4910 -0.00200497345584701
4920 -0.0400620989744739
4930 -0.0528651487489637
4940 0.0106930467891493
4950 0.0457235801694494
4960 0.0265491810223335
4970 -0.00524056862229746
4980 0.0333107847533786
4990 0.0390232456329372
5000 0.00467808153004039
5010 -0.0211487612845967
5020 -0.0805608583266548
5030 -0.0390606117353145
5040 -0.0747379161287214
5050 -0.00227851257714554
5060 0.0252013478160922
5070 0.00971409518404041
5080 -0.0322515028829603
5090 7.80129401422494e-05
5100 0.0485315427990585
5110 0.0429255471828881
5120 0.00722467913929846
5130 -0.0086583011353506
5140 -0.00724910905210273
5150 0.0336758693123906
5160 0.0238674792833169
5170 0.0532686794575223
5180 0.000637630953944314
5190 -0.000542095544193204
5200 0.0197647533052706
5210 -0.0304960997174634
5220 0.0395063655793961
5230 0.0210962085128244
5240 0.0677916424403655
5250 0.0282296503842576
5260 0.0539644650409099
5270 -0.0281871444520705
5280 0.00292794667488461
5290 0.0195479163128022
5300 0.00476745110261042
5310 0.0366387638954592
5320 0.0113176242102105
5330 0.0322450230717694
5340 0.00412795124858401
5350 -0.0050366386135793
5360 -0.0387127377986814
5370 -0.0294621048221311
5380 -0.0118280837095371
5390 0.00212957996289682
5400 -0.0297729675581829
5410 -0.00483724463321134
5420 -0.0252580429677933
5430 -0.030956735763994
5440 0.0264485422881091
5450 0.00561717606064788
5460 0.00926047188036714
5470 -0.0716435649109111
5480 0.00759785891900654
5490 0.0110812117813818
5500 -0.00843640262184638
5510 -0.0136696650227763
5520 -0.0384606865451295
5530 0.00168232585416473
5540 0.0105927558479487
5550 -0.0127265024810739
5560 -0.0199013195378037
5570 0.0228108523948843
5580 0.0525990458453948
5590 0.0349623981048342
5600 0.0103605069930398
5610 -0.0321139025131029
5620 -0.0356020688488279
5630 -0.0341706309703904
5640 -0.0242098495212642
5650 0.017672507151724
5660 -0.00759269344754342
5670 -0.0215348785221802
5680 -0.0305284726162646
5690 -0.0390222769278611
5700 -0.0166888241922157
5710 -0.0410840102942602
5720 -0.0118083155526264
5730 -0.0558833503940825
5740 -0.0242519730433194
5750 -0.00105457853544516
5760 0.0239394430232652
5770 0.0729959672895667
5780 0.0462914425715473
5790 0.0139875715591804
5800 0.0082528178943769
5810 -0.00471086664748424
5820 0.0591156097605817
5830 0.0421389276784393
5840 7.54485813510764e-05
5850 -0.0252755598327914
5860 -0.0306176528314708
5870 -0.0716560443396749
5880 -0.0410472489013246
5890 -0.022397790359221
5900 0.0157303613194014
5910 0.0144328740635579
5920 0.0396918834399536
5930 0.00999534377563135
5940 -0.00978602599586611
5950 0.0537427287708882
5960 0.0571938342584885
5970 0.00655176982194967
5980 -0.0255502125675111
5990 0.0227157054233192
6000 0.00763221797244801
6010 -0.0348386927952088
6020 -0.0319264095139481
6030 0.00109690219703441
6040 0.0155592364040714
6050 -0.0385447455347056
6060 -0.0196893466642193
6070 -0.0115160220853778
6080 -0.00209485632532821
6090 0.0143450763865371
6100 0.0206456569295927
6110 0.0196582434691337
6120 0.0379051613483225
6130 0.0126280392717408
6140 -0.0224605060066371
6150 -0.0605512016171271
6160 0.0314070202855743
6170 0.000447565871077256
6180 -0.0517338391615013
6190 -0.0778968557999273
6200 -0.0157049106143218
6210 -0.0339603233108358
6220 -0.0174848542832015
6230 -0.011335020259701
6240 -0.0361487741479023
6250 -0.0918307339955315
6260 -0.0373288707595003
6270 -0.0239688963081091
6280 0.0101500133281728
6290 -0.00427164245835042
6300 -0.0434799049394391
6310 -0.0108049135781554
6320 -0.0226936331295136
6330 -0.0253711541730748
6340 -0.0630070595219027
6350 0.0118204922925576
6360 0.0278989583835328
6370 0.0168537362593745
6380 -0.0202820580571954
6390 0.0408730320545619
6400 0.00342922555785798
6410 -0.0280881744041134
6420 0.00572846496374777
6430 0.010575599330073
6440 0.0308290225713217
6450 0.0309551155621322
6460 0.00204711006980476
6470 0.0631475531029593
6480 0.075495860294021
6490 0.0490871851603835
6500 0.0378566214801707
6510 0.0119908085797508
6520 -0.0593611791523209
6530 -0.00496955944103519
6540 0.10067618406103
6550 0.0482030556255793
6560 -0.0106863042680956
6570 -0.005681170508645
6580 0.0351147311625851
6590 -0.0181904258661735
6600 -0.0231601611544619
6610 -0.00808549640829526
6620 -0.0370665610106805
6630 0.0234175957596467
6640 0.0233270041445324
6650 -0.000462867537746625
6660 -0.0255128815474942
6670 0.0533870334180256
6680 -0.0290444307719935
6690 0.00856227404107751
6700 -0.00340044987611416
6710 0.0268945931022381
6720 0.0532776510009674
6730 0.0184033957675418
6740 -0.0189081328448825
6750 -0.00491205726341977
6760 -0.0276461118563925
6770 -0.0319819685249796
6780 -0.00676927113820751
6790 0.0191266543882794
6800 -0.00665447490178678
6810 -0.00668275614851942
6820 -0.0320040967271491
6830 0.00152296202765661
6840 0.00191425696286216
6850 0.0684852039028868
6860 0.0843824312509436
6870 0.0281328829048367
6880 0.00442741187019772
6890 -0.0138885289082702
6900 0.00649090063916361
6910 -0.00396306158061796
6920 0.0288454448937558
6930 0.0502202187926112
6940 -0.0146590411016104
6950 0.0234550272714185
6960 0.0374879318596644
6970 0.0541549607036806
6980 0.016561823273678
6990 -0.0674855958432735
7000 0.0099904966223615
7010 0.0226207806672015
7020 0.0303601502034598
7030 0.0300940201079676
7040 0.0529630259701989
7050 -0.0728993067654931
7060 -0.0606080587638345
7070 -0.00158861637097308
7080 -0.00996604838989748
7090 -0.0226493441801171
7100 0.0124732315302312
7110 0.067297650879137
7120 0.0278487722353567
7130 0.0366660354920991
7140 0.0543401007054575
7150 0.0535272928624694
7160 0.0502315382447716
7170 0.0327816434834124
7180 0.0251634186014547
7190 -0.000654956089448374
7200 -0.00189891849652857
7210 0.0169637141912911
7220 -0.0432972109887188
7230 -0.00351753162163244
7240 -0.0268776284571156
7250 0.0260860793101179
7260 0.0340300101993462
7270 0.0551195974983298
7280 0.0156295157180706
7290 -0.00833313555457411
7300 -0.0403767604073417
7310 0.000317024441886972
7320 -0.0391147492279736
7330 -0.0253173583655202
7340 -0.00421097881552438
7350 0.0819761193689146
7360 0.101164021086771
7370 0.0423646588520374
7380 0.0295101519804325
7390 0.0726067345063287
7400 0.0691825299239907
7410 0.0208086561025873
7420 -0.00428788458920634
7430 -0.00037021928618083
7440 0.0301714034896442
7450 0.0916514405698587
7460 0.10894173018125
7470 0.0504140906001291
7480 0.0240602915141313
7490 -0.0265686890154124
7500 -0.00569343452057157
7510 -0.0267393511294521
7520 0.0647901433329112
7530 0.0516583846654124
7540 0.0399326091772582
7550 0.0443943546302896
7560 0.0847388297563728
7570 0.073121790293889
7580 -0.0205715632961374
7590 -0.0182780970372229
7600 -0.0356789789528002
7610 -0.0370794375639793
7620 0.019280203913788
7630 0.021410130902936
7640 -0.0412993640049595
7650 -0.0453288276301274
7660 -0.0703044044016715
7670 -0.0159681073562252
7680 -0.0497062448071405
7690 -0.00424213347974378
7700 -0.0560389705695862
7710 -0.0112637228386629
7720 -0.0763668131110832
7730 -0.0381690352063362
7740 -0.060336968478504
7750 0.00354215133180223
7760 -0.00777602789319981
7770 0.00412349184808019
7780 -0.0415380941297765
7790 -0.0314446784279809
7800 -0.00475060870085156
7810 -0.0133111142514671
7820 -0.0242136979167514
7830 -0.0919649268303986
7840 -0.0166557102332788
7850 -0.00262617661853974
7860 -0.0177289155584444
7870 -0.0406738204467264
7880 -0.0205455656416906
7890 0.0101570689657478
7900 -0.0145021513445174
7910 -0.0742792962420302
7920 -0.00227210233896918
7930 0.043391880961417
7940 -0.0541900866134263
7950 -0.0303397704253268
7960 -0.00228747956375171
7970 0.0438270802478244
7980 -0.0471733378247666
7990 -0.0748990483647961
8000 -0.0988579385021412
8010 -0.0505619324999296
8020 0.0293634026162774
8030 0.0439455634595482
8040 -0.0642878397837156
8050 -0.112464385084795
8060 -0.114207852830722
8070 -0.045648876598319
8080 -0.136692571267688
8090 -0.0745232401038051
8100 -0.0798605676899515
8110 -0.0817081630480827
8120 -0.100493994180025
8130 -0.0539170881461047
8140 -0.057647424982448
8150 -0.0421091202162295
8160 0.0123630386686652
8170 0.0123306114400747
8180 -0.0317175380499687
8190 -0.0647069782318674
8200 0.0376932577238833
8210 0.0488566599076524
8220 0.0822073489200676
8230 -0.0177374168173081
8240 -0.0219330559618953
8250 -0.0569801228345253
8260 -0.0738149390178579
8270 0.0168431206939777
8280 -0.0479788225557335
8290 0.0191673800224485
8300 0.0313219970359608
8310 -0.0202139806775382
8320 -0.0163269880729777
8330 0.0208971051554112
8340 0.013039719284489
8350 0.0196666167304161
8360 0.0114316655460755
8370 0.0859070471682015
8380 0.0792572873194386
8390 0.0664194094469237
8400 0.0979105516946782
8410 0.0474684513831386
8420 0.0142275916725862
8430 -0.000953063021310426
8440 0.0339018259793794
8450 0.0800866227728596
8460 0.0609182459632233
8470 0.0289606827558336
8480 0.0182466289670847
8490 -0.0229824583291268
8500 0.00109054326758952
8510 0.0391139125147699
8520 0.0658833674573352
8530 0.0165655888292792
8540 -0.009757653581492
8550 -0.0135967326860733
8560 0.00192332267369225
8570 0.0204704571475596
8580 0.00658002541373756
8590 0.00600623964580499
8600 0.0432987552010493
8610 0.0268749549501268
8620 0.00264395880049499
8630 0.0103912400624036
8640 0.0583416757237433
8650 0.140251895032293
8660 0.139529870490026
8670 0.0967038385800858
8680 0.0819449176460069
8690 0.0199942098617974
8700 -0.00755582734656016
8710 0.0744877569714571
8720 0.12419400205796
8730 0.0843560120940681
8740 0.0711402485648397
8750 0.0378269590592946
8760 0.0174230519668027
8770 0.0604950067934943
8780 0.124341517162031
8790 0.0627793240702059
8800 0.0203442901202295
8810 -0.0301262992444837
8820 -0.0111245448377182
8830 -0.00887084866424051
8840 0.0187208457462015
8850 0.00523268983327522
8860 0.0366259483313398
8870 0.083349188969152
8880 -0.000399539265930915
8890 0.0785658513685497
8900 0.0770258529204938
8910 0.0490936784853682
8920 -0.000592739493141973
8930 0.0183624634950212
8940 0.0410563833529968
8950 0.0518045400617585
8960 -0.025027925055618
8970 0.018304822011348
8980 0.061043390946427
8990 0.115938372683799
9000 0.0585183033278207
9010 0.0730179273804199
9020 0.019410936265164
9030 -0.0447854785871622
9040 -0.0345399566717233
9050 0.0153069254851692
9060 -0.0194450468755468
9070 0.0421622228727422
9080 0.0651776656592498
9090 0.122773833773137
9100 0.11763281661835
9110 0.0305036445898793
9120 0.0390360629574446
9130 0.0796283170242404
9140 0.0635374625030264
9150 0.00736891327803403
9160 0.0253310097013365
9170 0.0613808936854868
9180 0.0180683050629221
9190 0.021720127220782
9200 0.0167616128179322
9210 0.086436085936582
9220 0.0909957670896765
9230 0.0838932536356773
9240 0.062578756716541
9250 0.0183840125650981
9260 0.0015203813946177
9270 0.0958889578270685
9280 0.0641504130205893
9290 0.131029434359312
9300 0.012381808314971
9310 0.0467294893155889
9320 -0.0209051948475036
9330 0.0224202007681862
9340 -0.0272663353271283
9350 0.0741425678423863
9360 0.0306068114899799
9370 0.104793602472873
9380 0.0513864492784384
9390 0.0353616040320956
9400 0.0748010046880272
9410 0.0270268709709114
9420 0.0278944447626042
9430 0.0365447290949516
9440 0.143733983238259
9450 0.142838889893048
9460 0.0674024711408304
9470 0.026911987793941
9480 -0.0223305079184885
9490 0.0221671757382828
9500 0.0440437059723623
9510 0.0485107658729232
9520 0.0908511988031629
9530 0.0984764364661756
9540 0.0761138767219777
9550 0.0595417716161213
9560 0.0667235022844588
9570 0.102158824717441
9580 0.0347193609022041
9590 0.0393869974936654
9600 0.0656367730096591
9610 0.0246053786284943
9620 0.0243270607600818
9630 0.059316194839303
9640 0.0631087012589241
9650 -0.0107130214137395
9660 0.0617450001879416
9670 0.0499525646423548
9680 0.0631515364665583
9690 0.068860613088997
9700 -0.00349777576623664
9710 -0.0133345277568834
9720 0.0425401850096723
9730 0.0894896513945678
9740 0.182543421198092
9750 0.0767189223363479
9760 0.0660462335767161
9770 0.0185681540404283
9780 0.0302221906384471
9790 0.0649312106226331
9800 0.12512343427233
9810 0.0282744408277913
9820 0.0993138787332274
9830 0.133323724469936
9840 0.138197012983205
9850 0.0854073136548794
9860 -0.0597846013341436
9870 -0.0201405281842781
9880 0.0297741256850535
9890 0.0671548939518215
9900 0.021211550001782
9910 0.0359439831543265
9920 0.0625414311461404
9930 0.0823925289027818
9940 0.0750617473475809
9950 0.0703872763642659
9960 0.0535220450176753
9970 0.0315437343903959
};
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.660591170910478
10 0.415752051364275
20 0.216368411518444
30 0.0884955098759335
40 0.0662355261685878
50 0.0708769651307522
60 0.0530971403800333
70 0.0415667141060146
80 0.0251286272321869
90 0.012223628562635
100 0.0227085643043337
110 0.0494543602279552
120 0.0587142629538741
130 0.0261744292322963
140 0.0328650089534226
150 0.0360109886650503
160 0.0379578766557864
170 0.0188394526930513
180 0.0304546278987356
190 0.0249863450441539
200 0.0260653213123419
210 0.0371736407007589
220 0.0416973345552325
230 0.0347039771679461
240 0.0287212774690866
250 0.0196481475975844
260 0.0317035941899935
270 0.0541181752218288
280 0.0611517136717655
290 0.0338558120684425
300 0.0421258399916661
310 0.0407094776523261
320 0.0549488630201254
330 0.0503910302214658
340 0.0417077673512341
350 0.0590385405941724
360 0.0634526400801366
370 0.0707935349470602
380 0.0621265595694409
390 0.0617050604841724
400 0.0703844180805767
410 0.0534383471344578
420 0.061563352252918
430 0.0557473709508252
440 0.0470294490924393
450 0.0394022583242759
460 0.0618607226207016
470 0.0627009513843231
480 0.0520084949030171
490 0.0600492434720797
500 0.0650231601586556
510 0.0823811976822138
520 0.074287186368388
530 0.0501192496116663
540 0.0683950100162983
550 0.0690266729456531
560 0.0650667215909177
570 0.0571456365599626
580 0.0703778398625324
590 0.0646791314461189
600 0.0735561870805142
610 0.0570314298520053
620 0.0631431754463138
630 0.0669941570451467
640 0.0894746747496503
650 0.0908185188302572
660 0.0545327367132952
670 0.0625143832512967
680 0.040928438609558
690 0.064703870851011
700 0.0785285303745895
710 0.0704017016421774
720 0.0789727928701412
730 0.0801812480580679
740 0.0648196190896662
750 0.0679803305030823
760 0.0586553924684196
770 0.052910905498086
780 0.068811841636123
790 0.062412807109447
800 0.0714175695409631
810 0.0562410081958556
820 0.0689184072122013
830 0.0674787054599228
840 0.0704451329883828
850 0.0811635871908153
860 0.0675097684968038
870 0.0898409871667912
880 0.0751320233191259
890 0.0723977894340394
900 0.0691382541919676
910 0.0769559626678728
920 0.0720735227027062
930 0.0550334590467483
940 0.065877781469829
950 0.0753463165815181
960 0.0828010031079077
970 0.0725287865479709
980 0.0890263690315874
990 0.099594212981435
1000 0.0629315971741771
1010 0.0730317314688689
1020 0.077034080142432
1030 0.0919358879751483
1040 0.0964667758818027
1050 0.101137140997916
1060 0.0909747185235715
1070 0.0915404462475333
1080 0.0954911663664381
1090 0.0814401003948946
1100 0.0852620821207966
1110 0.0820907583117729
1120 0.0903624511810211
1130 0.0907653895078134
1140 0.0785291911782647
1150 0.0965789925765529
1160 0.078661507160693
1170 0.0724712762818983
1180 0.108366354142337
1190 0.0802801310454256
1200 0.0865474999383399
1210 0.0957206426846379
1220 0.0812502006784775
1230 0.0729747608699624
1240 0.0879006623145161
1250 0.108580978752859
1260 0.0936986348673073
1270 0.106445817717073
1280 0.104534701599806
1290 0.101202371600011
1300 0.100735323996497
1310 0.079025624430829
1320 0.0915889580493867
1330 0.0998244945542753
1340 0.0961567406582932
1350 0.100620414762877
1360 0.101675060618071
1370 0.100013930957875
1380 0.0756692549429232
1390 0.0835036079360084
1400 0.0949266985660189
1410 0.0898064022115095
1420 0.118007493009877
1430 0.113908078887441
1440 0.107994852436745
1450 0.0775421496386045
1460 0.101396847663642
1470 0.102762686845874
1480 0.1020382235172
1490 0.0927363757789974
1500 0.0888702698654845
1510 0.105540137916206
1520 0.110503769424395
1530 0.0880513520754254
1540 0.0795398071983844
1550 0.0935888084159342
1560 0.103607244191406
1570 0.108247296484697
1580 0.0989498295255493
1590 0.0902897935505762
1600 0.077099945283786
1610 0.0974464055349496
1620 0.0880108263087083
1630 0.0741885292360709
1640 0.0693527525484622
1650 0.0808608537218655
1660 0.0739067602172838
1670 0.131393157939324
1680 0.142150334534522
1690 0.106378744415171
1700 0.0980311728967712
1710 0.122398718717633
1720 0.0954626341797324
1730 0.106710181029272
1740 0.112397410459767
1750 0.133290223074538
1760 0.140355576350977
1770 0.121017229131844
1780 0.109185486426031
1790 0.0910147688825464
1800 0.113768538541891
1810 0.127239920006764
1820 0.106160254167891
1830 0.111171893170631
1840 0.0920517799530705
1850 0.0804021650688107
1860 0.0958936471016139
1870 0.117184984939091
1880 0.0969404107477346
1890 0.0686672823690583
1900 0.104958264689296
1910 0.0916671622040267
1920 0.0784422679905465
1930 0.0909928132377182
1940 0.109993920667602
1950 0.106472493313995
1960 0.117573640202163
1970 0.0888141425497017
1980 0.0918356970292452
1990 0.0907352440888641
2000 0.0859442261278694
2010 0.094673536663313
2020 0.111824993304277
2030 0.0969573552991595
2040 0.10820240236217
2050 0.0949442991145742
2060 0.109646538829872
2070 0.0710362090765956
2080 0.119339151275808
2090 0.0907981594037765
2100 0.122720937208999
2110 0.11194030641231
2120 0.0929073208244042
2130 0.0889593200513918
2140 0.10172568200199
2150 0.0934626579141109
2160 0.102296140664411
2170 0.103265848711239
2180 0.101102794410352
2190 0.088019449587692
2200 0.082683012750428
2210 0.07190073911451
2220 0.104718923185717
2230 0.0993353318762423
2240 0.10819789774827
2250 0.112157604697781
2260 0.124437105510919
2270 0.0772127724727202
2280 0.0897574308157809
2290 0.114491476688116
2300 0.0914996778091174
2310 0.126899231520468
2320 0.125270857127396
2330 0.135222264713779
2340 0.106031211922535
2350 0.109606267518857
2360 0.105564838657917
2370 0.0984242747297657
2380 0.106372662114862
2390 0.12725374118359
2400 0.115009869749178
2410 0.111001436873563
2420 0.104965957445152
2430 0.117091431905095
2440 0.104288878155807
2450 0.0834349894567329
2460 0.093798988097515
2470 0.093452101538948
2480 0.0800629571618163
2490 0.0750186887595655
2500 0.0765711640770991
2510 0.0876094456847697
2520 0.0893833489485368
2530 0.100866304427336
2540 0.11211113780731
2550 0.0977626286128091
2560 0.12209217885487
2570 0.0822834830480364
2580 0.14102770478879
2590 0.111322469780258
2600 0.0766590397798898
2610 0.118957255326392
2620 0.0968526831023206
2630 0.0951877163368995
2640 0.108812518337286
2650 0.105372732643327
2660 0.108918380546137
2670 0.105033515812921
2680 0.0911281018937899
2690 0.0659536598411475
2700 0.108797032473234
2710 0.0774139901262343
2720 0.116124109015585
2730 0.0806302591834413
2740 0.0573721087017741
2750 0.0771933737278778
2760 0.101944336740389
2770 0.0774068735332906
2780 0.0903848754785585
2790 0.0783433732409706
2800 0.0793133535676725
2810 0.0891091021369887
2820 0.0765048523436848
2830 0.102351434962679
2840 0.110319069219755
2850 0.0838886233455909
2860 0.0877150032023843
2870 0.0851026623461891
2880 0.0963704560033552
2890 0.096372049764476
2900 0.116908577270342
2910 0.0972163063087312
2920 0.0897548348548675
2930 0.0319900376703061
2940 0.0738562826432062
2950 0.0881207050965912
2960 0.0959635858690585
2970 0.0754310433305901
2980 0.119833041624685
2990 0.0893520755580259
3000 0.117939894156166
3010 0.0996688675867365
3020 0.0712508562111669
3030 0.0649418243474347
3040 0.0788727762914684
3050 0.0794141819173052
3060 0.0810508945724791
3070 0.0936988221854496
3080 0.119081788943761
3090 0.0710232857487994
3100 0.08258910910242
3110 0.0504703005922379
3120 0.0607800794421474
3130 0.109505126293839
3140 0.0999677595679948
3150 0.0914277364327402
3160 0.0822117606821646
3170 0.0977237006522652
3180 0.102112109903058
3190 0.0754525867414205
3200 0.0972258212674909
3210 0.119101071213071
3220 0.0965917261595508
3230 0.0894297701670633
3240 0.0905063811651471
3250 0.0745060294656082
3260 0.0989217863653918
3270 0.0321360343712728
3280 0.0816541491219089
3290 0.0572341369012569
3300 0.118660999528425
3310 0.114347571712715
3320 0.0686871465915499
3330 0.0576751192006987
3340 0.0780791879608894
3350 0.0972156748737707
3360 0.0696265481761727
3370 0.086694807273032
3380 0.0624481869131905
3390 0.0690587433987703
3400 0.0954838620550007
3410 0.120661071634389
3420 0.0758501183608823
3430 0.0930973436579338
3440 0.0771703785603108
3450 0.0874105779097701
3460 0.0922934635497603
3470 0.104694778242436
3480 0.105119810844678
3490 0.0682687520880656
3500 0.0943198294988001
3510 0.125861529822617
3520 0.116501587927238
3530 0.0722933421087655
3540 0.0516214516786902
3550 0.080376962907001
3560 0.0704747107086488
3570 0.1074927913476
3580 0.0890361598635777
3590 0.0960601993567433
3600 0.0766108202640486
3610 0.0786427201046958
3620 0.0576526796697196
3630 0.0747721060417912
3640 0.107786754692714
3650 0.0717158169638038
3660 0.137975135276936
3670 0.103936040276205
3680 0.0854622534579065
3690 0.0755472457601776
3700 0.056996359574455
3710 0.0982317439282488
3720 0.0702846959417694
3730 0.073234496938077
3740 0.0548317820760018
3750 0.0257721420552846
3760 0.0862431667128808
3770 0.0585562665464768
3780 0.0860868036873101
3790 0.0662264882904202
3800 0.0567048643849735
3810 0.0882656942786763
3820 0.0852931269748588
3830 0.0553461237778478
3840 0.077472695039586
3850 0.10604242078085
3860 0.118822603359036
3870 0.131047037147953
3880 0.115067528017798
3890 0.0641295356748871
3900 0.0870489054424328
3910 0.102764575479117
3920 0.123272344608828
3930 0.0770337495656948
3940 0.0494580524975043
3950 0.0555567780993584
3960 0.11997123613261
3970 0.120079643891367
3980 0.0687449377620029
3990 0.0615432423454821
4000 0.0577146415358445
4010 0.0569083655608868
4020 0.0908048046104047
4030 0.0910815985223888
4040 0.0385266952697975
4050 0.0744333332058297
4060 0.0386454959823424
4070 0.0770578232536506
4080 0.0616756929379002
4090 0.128850092023254
4100 0.139911407672067
4110 0.0680689527726448
4120 0.0414157791894392
4130 0.0497049343356107
4140 0.109442376752046
4150 0.0803132833474698
4160 0.0317630626625701
4170 0.0540898230234393
4180 0.0467926028704598
4190 0.050246357334983
4200 0.0640682348369789
4210 0.0823346936583804
4220 0.0629148617541252
4230 0.124653719925255
4240 0.0625537183676204
4250 0.0952176047393409
4260 0.091673961712302
4270 0.0620074737068352
4280 0.0668168203129827
4290 0.0635400614114489
4300 0.0877811275858756
4310 0.114544530636268
4320 0.0988131468523882
4330 0.0679651358979059
4340 0.0590486596315062
4350 0.0768090765521989
4360 0.0541180717324633
4370 0.0584434839441938
4380 0.0633059015535274
4390 0.0670739827108039
4400 0.0744874918595491
4410 0.0985556209938717
4420 0.0869403671223511
4430 0.0910258885630042
4440 0.114308251119566
4450 0.102903130932132
4460 0.0652569825627628
4470 0.0790041244425156
4480 0.0970419225337997
4490 0.0752033170802553
4500 0.0500381989821064
4510 0.0625734141421849
4520 0.0491964862148989
4530 0.0730815018325254
4540 0.0598629969925864
4550 0.0514404841603661
4560 0.088024127905779
4570 0.0394970024264498
4580 0.0517971924530634
4590 0.0665504138385701
4600 0.0211582019299735
4610 0.0622599243927361
4620 0.068786145651387
4630 0.0565555145884524
4640 0.0885403283001043
4650 0.0440967275096383
4660 0.0974085508200735
4670 0.0436678496133345
4680 0.073554583401418
4690 0.112046110876811
4700 0.0686328898819442
4710 0.0574756989418391
4720 0.0571700416556984
4730 0.0556708556143283
4740 0.0932411991866926
4750 0.062874746855202
4760 0.0957285047684265
4770 0.0636325386645577
4780 0.0847464808932912
4790 0.0145502590217307
4800 0.0666363025798268
4810 0.0614653019203539
4820 0.0362543845993341
4830 0.0263467161963455
4840 0.0246794317598012
4850 0.0424190189997901
4860 0.028548088991221
4870 0.0924829465737762
4880 0.106281143351809
4890 0.0824277967560909
4900 0.105751199342321
4910 0.064686121166336
4920 0.0325491088570828
4930 0.0251970078481553
4940 0.088831310730532
4950 0.109674987640464
4960 0.0824343965636009
4970 0.044718127607393
4980 0.0886626859735011
4990 0.10165611823022
5000 0.0828813472334111
5010 0.0542931859005465
5020 -0.00308273061745278
5030 0.053362558413758
5040 0.0151362044494699
5050 0.0838921165979533
5060 0.115669444899974
5070 0.105012183946105
5080 0.0505216133329562
5090 0.0624095663992161
5100 0.100596060608053
5110 0.0961633411107462
5120 0.0550098328165222
5130 0.0339865794179939
5140 0.0365551048861498
5150 0.0768403702460746
5160 0.070661727517729
5170 0.105308082172254
5180 0.0534916878976738
5190 0.0556627934591436
5200 0.0634262111893557
5210 0.0102814017848699
5220 0.0814022870524421
5230 0.0601710088980756
5240 0.103201162934752
5250 0.0663036962729414
5260 0.0984798000985523
5270 0.0143623752717248
5280 0.049195510216716
5290 0.0652036675684059
5300 0.0597484789958372
5310 0.0918339571933213
5320 0.0617136121432159
5330 0.0761383682653992
5340 0.0434606782209095
5350 0.0411287369963713
5360 0.010146651952451
5370 0.0223240353127307
5380 0.0476849761536976
5390 0.063311505681543
5400 0.0324155013911668
5410 0.0520390969057157
5420 0.0338192304707901
5430 0.0332817723613435
5440 0.0858063089856407
5450 0.0618326280705978
5460 0.067840136872712
5470 -0.00233291949688469
5480 0.0905787490050932
5490 0.0872288206864095
5500 0.0687070823235832
5510 0.0708805499969629
5520 0.0426337380157397
5530 0.07656118694742
5540 0.0791894536033022
5550 0.065371833968334
5560 0.0611106482729199
5570 0.096703054826521
5580 0.114648848239107
5590 0.0923992430707254
5600 0.0727377283708037
5610 0.0373126732320468
5620 0.0357560869824457
5630 0.0374116830906704
5640 0.0478333208246376
5650 0.0852876278219929
5660 0.0616476099268682
5670 0.0531575872172307
5680 0.055109004785514
5690 0.0557347402182734
5700 0.0884677920682042
5710 0.0744946707170727
5720 0.103008137486686
5730 0.0537331422484224
5740 0.0889246361356237
5750 0.109186074400024
5760 0.121750190470372
5770 0.149159583190582
5780 0.108106229248084
5790 0.0661150514662375
5800 0.0526666116408717
5810 0.0343643867186016
5820 0.0902904884617134
5830 0.0622958826729419
5840 0.0262072724355263
5850 0.00798113895610486
5860 0.0131268227262844
5870 -0.0177018100179982
5880 0.0210831466610157
5890 0.0471323423556589
5900 0.0872872105673018
5910 0.0783455418473607
5920 0.10087371153286
5930 0.0702316494028656
5940 0.0474878670430932
5950 0.111300404157203
5960 0.107902275481518
5970 0.0526173167235692
5980 0.0199375838072978
5990 0.0609345518906152
6000 0.047363322267963
6010 0.00870021767210073
6020 0.0123156637549768
6030 0.0529308353727411
6040 0.0710973834856978
6050 0.0155630556811874
6060 0.0365053854415826
6070 0.0437767986578869
6080 0.0448665074092296
6090 0.0574706984695867
6100 0.0582253762202364
6110 0.0536261218549422
6120 0.0654334944679491
6130 0.041094899483833
6140 0.00766038763621518
6150 -0.0304970586340819
6160 0.0587377541178035
6170 0.0314032167657369
6180 -0.0143975659015703
6190 -0.0326723063683493
6200 0.0377917207422993
6210 0.020995030589868
6220 0.0323374361507639
6230 0.0386186933617918
6240 0.0159368637094452
6250 -0.0273257235309448
6260 0.0310728232694726
6270 0.0484858637279261
6280 0.0787694419102832
6290 0.0522999142258363
6300 0.00984408749571096
6310 0.04679543798871
6320 0.0367594665302101
6330 0.0340792768064933
6340 -0.00221885943977149
6350 0.0722498689332332
6360 0.0875734924444542
6370 0.0753492604030945
6380 0.0231177381589883
6390 0.0792893636957974
6400 0.0426398993467622
6410 0.00970319413232512
6420 0.0334052988820509
6430 0.0285935046326159
6440 0.0538336452252125
6450 0.0640467617901696
6460 0.0412685482214349
6470 0.0914541868075801
6480 0.0935471286001391
6490 0.0644485369973258
6500 0.0521155433393804
6510 0.0343433714294717
6520 -0.0317798108900416
6530 0.0247600405809879
6540 0.129425565319698
6550 0.0698422529517868
6560 0.00392439848294268
6570 0.0119808498105412
6580 0.0605017131997935
6590 0.0124553955231825
6600 0.0153087568900711
6610 0.041175948099469
6620 0.0111721892311122
6630 0.0650965473962589
6640 0.0643005666589083
6650 0.0474541163304145
6660 0.0356347075354849
6670 0.111288465870322
6680 0.0198059412274331
6690 0.0492293405949842
6700 0.0342070344675599
6710 0.0709376219041195
6720 0.102466609084224
6730 0.0640968374517953
6740 0.0286782747066886
6750 0.0435401232652932
6760 0.0201503001580474
6770 0.0229291598313612
6780 0.0561990291203052
6790 0.0876004743084524
6800 0.0691681257597052
6810 0.0721772458915063
6820 0.044681468158368
6830 0.0765585719201366
6840 0.0673967357664737
6850 0.126115110577941
6860 0.134863921888445
6870 0.0718556953973202
6880 0.0385817083360641
6890 0.0154681581567739
6900 0.0309792209612094
6910 0.0180080797675137
6920 0.0547236478358096
6930 0.0797047535399126
6940 0.0126542849110576
6950 0.0479485462785771
6960 0.0629163202624509
6970 0.0850043797810242
6980 0.0446892015593095
6990 -0.0434842380787621
7000 0.030059907426319
7010 0.0434819993268632
7020 0.0530353530799403
7030 0.0515612207747269
7040 0.0747822324535411
7050 -0.0558174072926056
7060 -0.0331001214687751
7070 0.0348283424240229
7080 0.0414440330414945
7090 0.030189483383725
7100 0.0675098561333728
7110 0.117561125740502
7120 0.0736534419599571
7130 0.0740910050769601
7140 0.0861714574824666
7150 0.0811388888625239
7160 0.0742974191552407
7170 0.0563662582361919
7180 0.0517295070197903
7190 0.0275846732931803
7200 0.0336701522166266
7210 0.052150108009997
7220 0.0027809119647197
7230 0.0435161405471584
7240 0.012200310340927
7250 0.0646655672024604
7260 0.0746412488080048
7270 0.0917836304550566
7280 0.0385799258739644
7290 0.0190365184496825
7300 -0.00881368766016865
7310 0.0392175212134926
7320 0.00284940255454909
7330 0.0217862408172379
7340 0.0321409757692888
7350 0.109952073438547
7360 0.114106623105162
7370 0.0499312762520852
7380 0.0384875006818095
7390 0.0865540313562877
7400 0.0840442262119393
7410 0.0368064030309812
7420 0.0115333130060709
7430 0.0107045489703351
7440 0.0382509482663977
7450 0.0954725523840905
7460 0.108026785392876
7470 0.0502397567094758
7480 0.0289525858962183
7490 -0.0170466793096658
7500 -0.00352929860330761
7510 -0.0315516532449575
7520 0.0681861793681635
7530 0.0553759667851102
7540 0.0414185719269436
7550 0.0421168314532322
7560 0.0827468810721233
7570 0.0694779121330245
7580 -0.022935589456169
7590 -0.0109642166651544
7600 -0.0269448678935208
7610 -0.026465880814121
7620 0.0370791107331515
7630 0.0424041769040592
7640 -0.0239543573016221
7650 -0.0256366588111013
7660 -0.0463179244881352
7670 0.0135433431772157
7680 -0.00906080821901662
7690 0.0521294244396452
7700 0.0182728519229062
7710 0.0623278039039782
7720 -0.0103460750946384
7730 0.0364642602033346
7740 0.0155530626456955
7750 0.0699646072849999
7760 0.0504704311289452
7770 0.0618426835047077
7780 0.0145352106377684
7790 0.0308096289662233
7800 0.0586185171253608
7810 0.0367974993791671
7820 0.0263379856411602
7830 -0.0317175678854513
7840 0.040771661283791
7850 0.0484725213863309
7860 0.0357978049073285
7870 0.0216438789671277
7880 0.036830072892583
7890 0.0610894507579713
7900 0.0344210849334579
7910 -0.0299059861594777
7920 0.0399138292387024
7930 0.105156854635836
7940 0.00938365133625493
7950 0.0223955389825371
7960 0.0382057958688333
7970 0.0847967097574744
7980 -0.0186724412450685
7990 -0.0437001581491915
8000 -0.0608247435530179
8010 -0.00437187133152334
8020 0.0662253033262763
8030 0.0761843664024537
8040 -0.026257788183456
8050 -0.068344141288996
8060 -0.0515176088572052
8070 0.0367289027399179
8080 -0.0518805832887541
8090 0.0096277660278412
8100 0.012827576750359
8110 0.0351011606075835
8120 0.0247755689155814
8130 0.0717694091879462
8140 0.0532214189437159
8150 0.0742077531245605
8160 0.116807796580982
8170 0.0912292947717422
8180 0.0308963435190673
8190 0.00194518478688989
8200 0.0951489803877626
8210 0.0946050309770859
8220 0.125550650352933
8230 0.0223736029126639
8240 0.0229932516261104
8250 -0.0116719303024387
8260 -0.0178890463587194
8270 0.0834958026246685
8280 0.0127630741306127
8290 0.0717383489456881
8300 0.076421798897719
8310 0.0357894478727592
8320 0.0478708216121856
8330 0.083454592122226
8340 0.0809074446954328
8350 0.0871717115391613
8360 0.0739417209186712
8370 0.137497730217004
8380 0.119580770135091
8390 0.0937686880284473
8400 0.114663303037955
8410 0.0575934543564996
8420 0.0230262280554632
8430 0.0041004342486309
8440 0.0394687120452362
8450 0.0837586718830496
8460 0.0617616876504608
8470 0.0270583152226016
8480 0.0168227575615431
8490 -0.018108078633448
8500 0.00696962219361549
8510 0.0380024996372444
8520 0.0626441976181341
8530 0.0201782772744648
8540 0.0016719385359507
8550 0.00233701984069597
8560 0.021033124429335
8570 0.0432234714536686
8580 0.0251989422023815
8590 0.0200710659593312
8600 0.05197243089312
8610 0.0325444224877609
8620 0.0115353805389664
8630 0.0153613850397116
8640 0.0639443716859392
8650 0.143940960127624
8660 0.13538715966587
8670 0.083998001196528
8680 0.0606612340723344
8690 -0.0119695989753189
8700 -0.0427748481373822
8710 0.039836317586591
8720 0.0881531783517365
8730 0.0475738574303484
8740 0.0324937853660239
8750 0.000419350170081256
8760 -0.018674728444492
8770 0.0257814069582633
8780 0.0916214028040542
8790 0.0300360859926499
8800 -0.013838070489113
8810 -0.0616399841121745
8820 -0.0459777711826691
8830 -0.0452318626392735
8840 -0.0148545817081243
8850 -0.0271824224636558
8860 0.00281219948009184
8870 0.0533701848912438
8880 -0.0294913307790441
8890 0.0436572533407075
8900 0.0385804713904316
8910 0.0152573566777732
8920 -0.0349341293102732
8930 -0.0200803099871178
8940 0.000889784599664963
8950 0.0145823338356165
8960 -0.0581782017911286
8970 -0.016400405899911
8980 0.0269145029737982
8990 0.0846635077762691
9000 0.0285637001447057
9010 0.0444587983094904
9020 -0.00858348247798679
9030 -0.0721655897684932
9040 -0.0617064763980627
9050 -0.0121885346782871
9060 -0.0424170794231275
9070 0.0242466412411631
9080 0.0525934292235333
9090 0.111750118999512
9100 0.102964400972761
9110 0.0115773511215276
9120 0.0165533206842466
9130 0.0530690266513988
9140 0.038870750388734
9150 -0.0149776342004128
9160 0.00345201011736491
9170 0.044054141724706
9180 0.0084242013548886
9190 0.0209101200722543
9200 0.0219256471123992
9210 0.0937088653530259
9220 0.0983734804053846
9230 0.0861901347920355
9240 0.0608229898625157
9250 0.0191573572902774
9260 0.00261631345484017
9270 0.0956900245827187
9280 0.0611295065542075
9290 0.12792108317948
9300 0.00562497157056771
9310 0.0413597384787497
9320 -0.0316823505495199
9330 0.00980041126720772
9340 -0.0380190938012226
9350 0.069752245718214
9360 0.0248181133823102
9370 0.0999414657839706
9380 0.0432419471018742
9390 0.0249856002430361
9400 0.0601317703044499
9410 0.0144118315019256
9420 0.0113318617235738
9430 0.0207472085465628
9440 0.127756010431125
9450 0.122834219328296
9460 0.0497387786136382
9470 0.0149651051760236
9480 -0.0324056889470672
9490 0.0132272547288113
9500 0.0309552209781406
9510 0.0371191581249113
9520 0.0795556001218878
9530 0.0884488520714181
9540 0.0633718577923733
9550 0.0428665511454708
9560 0.0424111001633961
9570 0.0773053749156779
9580 0.0119712031366107
9590 0.018375341696733
9600 0.0420522349112352
9610 0.000295727655190867
9620 -0.00235654834799675
9630 0.032692194962315
9640 0.0354503804411795
9650 -0.0321629511948814
9660 0.044629879338681
9670 0.0348102258393397
9680 0.0531581145110985
9690 0.0599222582959587
9700 -0.0106253987143609
9710 -0.0174318017343388
9720 0.0392993399348269
9730 0.086251187139563
9740 0.175403323586239
9750 0.0680679221543974
9760 0.0586626801033297
9770 0.0144658538834927
9780 0.0244725992917467
9790 0.0551190715212396
9800 0.114078377748439
9810 0.020623340890241
9820 0.0907664645269172
9830 0.11567327346926
9840 0.116129403051106
9850 0.0658034864675244
9860 -0.0693615963843539
9870 -0.026364606828685
9880 0.0263597933027064
9890 0.0653010645684386
9900 0.0249872714999299
9910 0.0420234691168691
9920 0.0645855659917658
9930 0.0838120751668579
9940 0.073330241224353
9950 0.0675964617352271
9960 0.0491285072625125
9970 0.0227432667106612
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.400915931510924
10 0.282772945652008
20 0.159825808649063
30 0.0542520740318299
40 0.040534089255333
50 0.0506563168430328
60 0.0409036134672165
70 0.0335997196912766
80 0.01436541513443
90 -0.005309633321762
100 0.0016631962394715
110 0.0333640649223328
120 0.0452508698940278
130 0.0103972305583955
140 0.015669426021576
150 0.02009835354805
160 0.0258894173383713
170 0.00442661035060889
180 0.0140152999782563
190 0.0102778300428391
200 0.0121046712636948
210 0.0211698112344742
220 0.024161972360611
230 0.0214862065410614
240 0.0189095686101914
250 -0.000352421212196314
260 0.0032364514255524
270 0.0252902050685883
280 0.0371189542293549
290 0.00945881001472477
300 0.0166935031986237
310 0.0149775771713257
320 0.0308679298114777
330 0.0237394228744507
340 0.0127312586688996
350 0.0261689087486267
360 0.0289089234733582
370 0.0329745654296875
380 0.0217266657924652
390 0.0255735689640045
400 0.0383274664115906
410 0.0195186630535126
420 0.0271886028671265
430 0.02365804895401
440 0.00943499711036689
450 -0.00587618972778315
460 0.0139164726734162
470 0.016856106004715
480 0.00934688012123115
490 0.0193552680778504
500 0.0254376659870148
510 0.0454139899635315
520 0.0387783591604233
530 0.0155931662607193
540 0.0289723545837402
550 0.028140928401947
560 0.0234378232955933
570 0.0139190515804291
580 0.0252250762319565
590 0.0193452391958237
600 0.0310207281827927
610 0.0164067308139802
620 0.021489714756012
630 0.0230080249881745
640 0.0480126322746277
650 0.0541786490440369
660 0.0163234371471406
670 0.0208028476142884
680 -0.00935578935623163
690 0.0115291416931153
700 0.0271061556053162
710 0.0248321513938904
720 0.0343369791603088
730 0.0398918828392029
740 0.0273415637874603
750 0.032293173494339
760 0.0220580003166199
770 0.0135368344688416
780 0.029967194776535
790 0.021129420042038
800 0.0268338643836975
810 0.00357602272033694
820 0.0142083730697632
830 0.0155254070663453
840 0.0211544296836854
850 0.0266010341835023
860 0.0148326951789857
870 0.0416295512390137
880 0.0296040754318238
890 0.0291498933792114
900 0.025115934753418
910 0.0315339941978455
920 0.0289738943004609
930 0.00532550721168523
940 0.00948204058647159
950 0.0180606060218811
960 0.0290665803575516
970 0.0174478092432022
980 0.0326559760093689
990 0.0483506994438171
1000 0.0131223215484619
1010 0.021781563911438
1020 0.0197397434043885
1030 0.0356136917114259
1040 0.040399405412674
1050 0.0455354323863984
1060 0.0348276197957993
1070 0.0399311134386063
1080 0.047365013756752
1090 0.0298045904350281
1100 0.0298294125175476
1110 0.0274045586395264
1120 0.0370101285171509
1130 0.0338185043525696
1140 0.0195992831802368
1150 0.0391600878715516
1160 0.0250825742530823
1170 0.0209712164688111
1180 0.0591660425567627
1190 0.0278333093643189
1200 0.0321909970664978
1210 0.041785450592041
1220 0.0247236521148682
1230 0.0104447759819031
1240 0.0230000110435486
1250 0.0460331038284302
1260 0.0347077872657776
1270 0.0496689037895203
1280 0.0469100308799744
1290 0.0469032818603516
1300 0.0483857032775879
1310 0.0227200149726868
1320 0.030479047203064
1330 0.0361147651481628
1340 0.0312233544301987
1350 0.0354380710935593
1360 0.0401240131330491
1370 0.037957595729828
1380 0.011325699081421
1390 0.0160060183143616
1400 0.0232298198699951
1410 0.015069802646637
1420 0.0456433337020874
1430 0.0463807374954224
1440 0.0455496544075012
1450 0.0137267154312134
1460 0.0361572666168213
1470 0.0362383553695679
1480 0.0377954523277283
1490 0.0318351950073242
1500 0.0253020706367493
1510 0.0449951344299317
1520 0.0564284594154358
1530 0.0362560433959961
1540 0.0264003749275208
1550 0.0368105327224732
1560 0.0465094681549072
1570 0.0542047598838806
1580 0.0473849187850952
1590 0.0342396677589417
1600 0.0182592415237427
1610 0.0374845018386841
1620 0.0275136057472229
1630 0.0138871803855896
1640 0.00964604360580452
1650 0.011895130634308
1660 0.00278063417434702
1670 0.066010805721283
1680 0.0835712327766418
1690 0.0454771223258972
1700 0.0318526200675965
1710 0.0537541326141358
1720 0.0278141352748871
1730 0.0388309177494049
1740 0.0394518155956268
1750 0.0578739043998718
1760 0.0728248141288757
1770 0.0610860074424744
1780 0.0492588215637207
1790 0.0296072054290772
1800 0.0533044416999817
1810 0.064413524017334
1820 0.0441719050216675
1830 0.0513089511680603
1840 0.0332820732879639
1850 0.0191561050796509
1860 0.0349334222602845
1870 0.0591509494400025
1880 0.0448166866016388
1890 0.0151955314922333
1900 0.0429016950416565
1910 0.0326329916954041
1920 0.020999177055359
1930 0.027870288848877
1940 0.0424590366363525
1950 0.0376875798606872
1960 0.0546959948730469
1970 0.0296203576469422
1980 0.0348782391357422
1990 0.0286850325393677
2000 0.0185944262886048
2010 0.0265431539916993
2020 0.0422485238838196
2030 0.0277229183197022
2040 0.0419536828231811
2050 0.0276149378967285
2060 0.0389638802337647
2070 -0.000538624153137152
2080 0.0515093670082093
2090 0.0254717625808716
2100 0.0648216070175171
2110 0.0600860962104797
2120 0.0393946005821228
2130 0.0329290569877625
2140 0.045149660987854
2150 0.0361507225608826
2160 0.0441857632827759
2170 0.0459409799957275
2180 0.0430675820159912
2190 0.0304752679824829
2200 0.0231506384086609
2210 0.0100860416412354
2220 0.0410921792030335
2230 0.0336520267677307
2240 0.0388340323829651
2250 0.0467293565559387
2260 0.065198112487793
2270 0.0204527421569825
2280 0.0303632812690735
2290 0.0525440145587921
2300 0.0242943655490876
2310 0.0561528604221344
2320 0.0534720297431946
2330 0.0651595812988281
2340 0.035428960723877
2350 0.0354353463935852
2360 0.0337525945663452
2370 0.0255922581481934
2380 0.0366923907661438
2390 0.0641198629570007
2400 0.0578552996253967
2410 0.058484205532074
2420 0.0494713406372071
2430 0.0619193222379685
2440 0.0507826912641526
2450 0.0299849321508408
2460 0.0360440783882141
2470 0.0379731126594543
2480 0.0265461692619324
2490 0.0195510770416261
2500 0.0225739154052736
2510 0.0324121037673951
2520 0.033496496257782
2530 0.0489707053565979
2540 0.0656025834417344
2550 0.0499833499097825
2560 0.0727041839933396
2570 0.0321527377319337
2580 0.0859810634040832
2590 0.0538135811042786
2600 0.0155411177825928
2610 0.0555158642005921
2620 0.0337834489440918
2630 0.0349649292564392
2640 0.0476945321846009
2650 0.0420502870178223
2660 0.0436396787261963
2670 0.043247975101471
2680 0.0322226364707947
2690 0.0116557022571564
2700 0.0555709239292145
2710 0.0237688590335847
2720 0.0619685492706299
2730 0.0321003822803498
2740 0.0142372468090058
2750 0.0342130423927308
2760 0.0569558683300019
2770 0.0290488409709931
2780 0.0420910444641114
2790 0.0357049185943604
2800 0.0350696769523621
2810 0.0415331884098053
2820 0.0288313855171204
2830 0.0592031336784363
2840 0.0662088348770142
2850 0.0357702148151398
2860 0.0345056057834626
2870 0.0320292093753815
2880 0.0418679052734375
2890 0.0458954635810852
2900 0.0705761408138275
2910 0.0516015315818787
2920 0.0408730976581574
2930 -0.0243217266941069
2940 0.00761368167877208
2950 0.0228491348266603
2960 0.0357097215461732
2970 0.0167414268875122
2980 0.0644564275550842
2990 0.0406855524635315
3000 0.075398478345871
3010 0.0612426082229615
3020 0.0332383587360382
3030 0.0254266915512085
3040 0.0356567724323273
3050 0.0323522542190552
3060 0.034251197834015
3070 0.0498480916786194
3080 0.0771356740760804
3090 0.0323957959461213
3100 0.0440392018985749
3110 0.00808006883621222
3120 0.0115213713550568
3130 0.0546206405639649
3140 0.043144469242096
3150 0.041246090335846
3160 0.0336467230033875
3170 0.0510679461097718
3180 0.0571942564201355
3190 0.0279477585601807
3200 0.046458836517334
3210 0.0690757948017121
3220 0.0519916897010803
3230 0.0431185170173645
3240 0.0473344671440125
3250 0.0339015707874298
3260 0.062388356180191
3270 0.00214452602386481
3280 0.0532230334186555
3290 0.0288231959819794
3300 0.0894420107650757
3310 0.0821824305438996
3320 0.0339567261886597
3330 0.0184923511314393
3340 0.040953955039978
3350 0.0610653912353516
3360 0.0302081629896165
3370 0.0425083885908127
3380 0.0121103160619736
3390 0.0142078693580628
3400 0.0440095770454407
3410 0.0708446046733857
3420 0.0281945470809937
3430 0.0463389112472535
3440 0.02860727684021
3450 0.0330520246887207
3460 0.0414802047252656
3470 0.0558390319728852
3480 0.0553012044429779
3490 0.0183248273086548
3500 0.0488858256530762
3510 0.0857989918041229
3520 0.0818083089876175
3530 0.0434928241395951
3540 0.0227092486286164
3550 0.0494933363342286
3560 0.0356589871501923
3570 0.0709893031215668
3580 0.053254266576767
3590 0.0675582182407379
3600 0.0479390455532074
3610 0.0457811665916443
3620 0.0247757144737244
3630 0.0338964830112457
3640 0.0641865314292908
3650 0.0322329382038117
3660 0.103986484208107
3670 0.06949249853611
3680 0.0510643049383164
3690 0.0433829232120514
3700 0.0226512677383423
3710 0.0622825892639161
3720 0.036709067440033
3730 0.0408558232212067
3740 0.0235076237297059
3750 -0.00510024838447561
3760 0.0551591882610322
3770 0.0302044001674653
3780 0.0590594826412201
3790 0.0406044885826111
3800 0.0268134648418427
3810 0.0519327216625214
3820 0.0458247447109224
3830 0.0162961772155763
3840 0.040685273180008
3850 0.0659464144229889
3860 0.0716463724899292
3870 0.0847392512321472
3880 0.0724719038677216
3890 0.0184423973083497
3900 0.0429303459548951
3910 0.0615258283567429
3920 0.0897124833154679
3930 0.0470481269168854
3940 0.0151121086215973
3950 0.0136410600566865
3960 0.0793279385375977
3970 0.0861646685504914
3980 0.036441718120575
3990 0.0339257932949067
4000 0.0308141302537919
4010 0.0260611683988572
4020 0.0599259743261338
4030 0.0622541296815872
4040 0.0136891775083542
4050 0.0532643278026581
4060 0.0151353929805756
4070 0.0465755261135102
4080 0.0311180923461915
4090 0.102859710483551
4100 0.118554041833878
4110 0.0482950559425355
4120 0.0183614538383485
4130 0.0247943572425843
4140 0.0878154794311524
4150 0.0589723364639283
4160 0.0135778542709352
4170 0.0343157497596741
4180 0.0286617747592927
4190 0.0285452061462403
4200 0.0379847116851807
4210 0.0588261034774781
4220 0.0387527527046204
4230 0.10104455739975
4240 0.0345596938323975
4250 0.0662045603370667
4260 0.0646071936511994
4270 0.0338083612251283
4280 0.0367729895496369
4290 0.0297617341279984
4300 0.0531005967950821
4310 0.0836799652433396
4320 0.0682041112995148
4330 0.032967766122818
4340 0.0242019434833527
4350 0.0404233608055116
4360 0.0211116209220887
4370 0.0248727747249604
4380 0.0295747930717469
4390 0.0327043305015564
4400 0.0409095862579346
4410 0.0604793449354172
4420 0.0454244444322586
4430 0.0504335419940949
4440 0.0753674470710755
4450 0.0688031584167481
4460 0.0311710751819611
4470 0.0413539479732514
4480 0.059791306257248
4490 0.0483508317947389
4500 0.0314573576068879
4510 0.0409358240509035
4520 0.0201129415225984
4530 0.0376888331127168
4540 0.0244938943767549
4550 0.0158994822597505
4560 0.0473679447746277
4570 0.00546292454719554
4580 0.021772027873993
4590 0.0399984736442567
4600 -0.010808892097473
4610 0.0365282055187226
4620 0.0506910634899141
4630 0.0386842234134675
4640 0.0680406534194947
4650 0.0223065388011933
4660 0.070998150715828
4670 0.0239866889238359
4680 0.0558891165399553
4690 0.0937978948688508
4700 0.0468138952064515
4710 0.0336789351654053
4720 0.0347248143768311
4730 0.0357981489181519
4740 0.0744423540496826
4750 0.0482882589149475
4760 0.0853029158115387
4770 0.0555191478252412
4780 0.0780129876422883
4790 0.0125009572839738
4800 0.0694195178604126
4810 0.0660598784303666
4820 0.0328768028068543
4830 0.0161619840049744
4840 0.00573012639045724
4850 0.0142797891235352
4860 -0.00130935464859005
4870 0.0644575678157807
4880 0.0816511548233032
4890 0.0560655584573747
4900 0.0780765062379838
4910 0.0357630793190003
4920 -0.000217386445999044
4930 -0.0116784150886534
4940 0.0518683464431763
4950 0.0822557318305969
4960 0.0607746263790131
4970 0.0273973281288147
4980 0.0704742004013062
4990 0.0844078500461579
5000 0.0607750783920289
5010 0.0345495324611665
5020 -0.024611788034439
5030 0.0238778503513337
5040 -0.0134393609714507
5050 0.0571027643346788
5060 0.086762289299965
5070 0.073154560623169
5080 0.0230414713001252
5090 0.0411779316806794
5100 0.0799179860210419
5110 0.0742684637069703
5120 0.0372846878623963
5130 0.0201754220581056
5140 0.0216611533546449
5150 0.0626412512397767
5160 0.0537735735702515
5170 0.0849041475772858
5180 0.0319775881099701
5190 0.0300978661251069
5200 0.0459570733642579
5210 -0.00507606613159166
5220 0.0654782884502412
5230 0.0459656897258759
5240 0.0919511780643463
5250 0.0531366206169129
5260 0.0806786831855774
5270 -0.0024777938652038
5280 0.0321250051116944
5290 0.053337846736908
5300 0.0449471314907074
5310 0.0769212458229065
5320 0.0498484995555878
5330 0.0682235870647431
5340 0.0382679960727693
5350 0.0321390133953095
5360 -0.000142562532424841
5370 0.00949603546142586
5380 0.0323392977905274
5390 0.0497219364643098
5400 0.0205043631267548
5410 0.0437129480814934
5420 0.0244930867171288
5430 0.0213231943511964
5440 0.0763250311374665
5450 0.0538040442943574
5460 0.0592645698642732
5470 -0.0170993210124968
5480 0.0671324062156678
5490 0.0653679756546021
5500 0.0444003165721894
5510 0.0421628955173493
5520 0.015876925649643
5530 0.0533232628250122
5540 0.0598603937053681
5550 0.0406889734745026
5560 0.0346540432548524
5570 0.0740134681606293
5580 0.0999763767147065
5590 0.0815286028575898
5600 0.0597649467706681
5610 0.0196956334257127
5620 0.0174752125835419
5630 0.0190402603340149
5640 0.0293097782039643
5650 0.0693364031028748
5660 0.0448134208011628
5670 0.032864710559845
5680 0.0293029557991028
5690 0.0274521750736237
5700 0.0568552236175537
5710 0.0367200666999817
5720 0.0657135284423829
5730 0.0191855434894562
5740 0.0522237122058869
5750 0.074392239933014
5760 0.0933686056804658
5770 0.132224112176895
5780 0.0978672840118409
5790 0.0590743684864045
5800 0.0471181444358826
5810 0.0321985950136185
5820 0.0925744303607941
5830 0.0717507434844971
5840 0.0320663757419587
5850 0.00986191691398627
5860 0.00827461325645455
5870 -0.0290639231109618
5880 0.00701773051261909
5890 0.0327354521083833
5900 0.0746450867271424
5910 0.0695260811138153
5920 0.0938828764533996
5930 0.0636832783317566
5940 0.0423458164930344
5950 0.106016465392113
5960 0.106143616080284
5970 0.0531658938407899
5980 0.0204286432838441
5990 0.0648785133409501
6000 0.0490533077764512
6010 0.00824818498611459
6020 0.0113511658239365
6030 0.0476527550458909
6040 0.0637922730922699
6050 0.00874441478729257
6060 0.0288029059505463
6070 0.0362890615177155
6080 0.0421063331890107
6090 0.0569277471971512
6100 0.0609876701688767
6110 0.0583081989526749
6120 0.0737921210861207
6130 0.0486500719308854
6140 0.0139570252084733
6150 -0.0242654135084151
6160 0.0668587360525132
6170 0.0371598124647141
6180 -0.0113266722726821
6190 -0.0328865101003646
6200 0.0343256306433678
6210 0.0166157609820367
6220 0.0303283221793175
6230 0.0365913909101487
6240 0.0134355937910081
6250 -0.0366437865543364
6260 0.0197154965496064
6270 0.0348708990764619
6280 0.0658185263729096
6290 0.0453295245265962
6300 0.00372073397636425
6310 0.0382505270385743
6320 0.0268244317436219
6330 0.0246727644443512
6340 -0.0124039797019958
6350 0.0621399125957489
6360 0.0774031743049622
6370 0.065510321006775
6380 0.0213334290361406
6390 0.07815258289814
6400 0.0386560719156266
6410 0.00551862603187568
6420 0.0358496636724472
6430 0.0365977950787545
6440 0.0593898415017128
6450 0.0631354929327965
6460 0.0362307995033265
6470 0.0931341486930848
6480 0.100887061495781
6490 0.0718030790472031
6500 0.0580712534141541
6510 0.0347997497558594
6520 -0.0350794742202758
6530 0.0197910729122162
6540 0.125310376424789
6550 0.0706113975763322
6560 0.00938732715129865
6570 0.015559687447548
6580 0.0588295438289643
6590 0.00738364634513865
6600 0.00527883203506481
6610 0.0235228317642213
6620 -0.00595064130783071
6630 0.052895017194748
6640 0.0532584082984925
6650 0.0313282184314729
6660 0.0101489174079896
6670 0.0880937861442566
6680 0.00280046290397652
6690 0.0384388288402558
6700 0.0262869946098328
6710 0.0585532041072846
6720 0.0865647345066071
6730 0.0508436812877655
6740 0.013964454202652
6750 0.0281279796981812
6760 0.00532373140335092
6770 0.0035029873752595
6780 0.0320979405403138
6790 0.0616634242725373
6800 0.0398258104133607
6810 0.0410179810523987
6820 0.0144451024913789
6830 0.0473093382263185
6840 0.044209036474228
6850 0.108052088279724
6860 0.121673281955719
6870 0.0629505361175538
6880 0.0349128032875062
6890 0.0133928213214875
6900 0.0309836782312394
6910 0.0197503392410279
6920 0.0539064587354661
6930 0.076385853805542
6940 0.0104937383413315
6950 0.048153767991066
6960 0.0627795132875443
6970 0.0809573449897767
6980 0.0413185053157807
6990 -0.0468992241954802
7000 0.0270866731405259
7010 0.0397716836977006
7020 0.0480415466213227
7030 0.0473428329706193
7040 0.0705298315238953
7050 -0.056414615921974
7060 -0.0416763612651823
7070 0.019486539707184
7080 0.0146244615602494
7090 0.00264382719993597
7100 0.0389299542427064
7110 0.0926596447086335
7120 0.0521801796150208
7130 0.0592472397136689
7140 0.0754394078159333
7150 0.0736344873428346
7160 0.0695350699234009
7170 0.0516181018733979
7180 0.0460051718807221
7190 0.0226039236450196
7200 0.0250386748790742
7210 0.0438833101749421
7220 -0.0132912291717528
7230 0.0267567685508729
7240 0.000638156538009763
7250 0.053945616760254
7260 0.0621815133094788
7270 0.0821074588680268
7280 0.0392348804640771
7290 0.0177743193984032
7300 -0.0119482501888274
7310 0.0309080723571778
7320 -0.00756323863983147
7330 0.00809775653839118
7340 0.025229456396103
7350 0.108544107522965
7360 0.123097905540466
7370 0.0624211749911309
7380 0.0511752664446831
7390 0.0978212702441216
7400 0.096113736190796
7410 0.0481924100780488
7420 0.023487762579918
7430 0.0252782769536973
7440 0.0546241730213166
7450 0.114238296022415
7460 0.129550774419308
7470 0.0710106593632698
7480 0.0478336639261246
7490 -0.00102807758808126
7500 0.0172934826850892
7510 -0.00656739653110489
7520 0.088756952867508
7530 0.075661502070427
7540 0.0619595682382584
7550 0.0652256430768967
7560 0.105560433671475
7570 0.0933486896657944
7580 0.000862072882652382
7590 0.00847643812656412
7600 -0.00815593837738024
7610 -0.0090826205039023
7620 0.050501697819233
7630 0.0542823051023484
7640 -0.0107178408861159
7650 -0.0128921524572371
7660 -0.0361549880409239
7670 0.0206311380529405
7680 -0.00468614531040182
7690 0.0529939558887482
7700 0.0143970035314561
7710 0.0582039103126527
7720 -0.0111970031809806
7730 0.0318883471989632
7740 0.0108768944048883
7750 0.0687817397975923
7760 0.0531129821395875
7770 0.0646820200824739
7780 0.0190492762947084
7790 0.0328888398694993
7800 0.0604755714845658
7810 0.0442719011640549
7820 0.0344298905849457
7830 -0.0279538800430297
7840 0.0450997229075433
7850 0.0560120792317392
7860 0.0429527262520791
7870 0.0238552843523027
7880 0.0411435029983521
7890 0.0685695476436616
7900 0.0417179946374894
7910 -0.020796007452011
7920 0.0503920937013627
7930 0.106748528499603
7940 0.0102724733352662
7950 0.0284106158733369
7960 0.0498271719264985
7970 0.0951508686733247
7980 -0.00197525643587102
7990 -0.0291220808100699
8000 -0.0500357071208952
8010 0.00209779139518749
8020 0.0778167297029496
8030 0.0897831668663025
8040 -0.0150231054449081
8050 -0.0610751181268691
8060 -0.0539962793254851
8070 0.0257542174768449
8080 -0.0643901691341399
8090 -0.00330437542915338
8100 -0.00450192913055409
8110 0.00625080343246473
8120 -0.00767966762542715
8130 0.0385890772247315
8140 0.0282131889152528
8150 0.0460328873252869
8160 0.0942400058364868
8170 0.0808420082044602
8180 0.0266572668409348
8190 -0.00957455160140982
8200 0.0837401752352715
8210 0.0898214684844017
8220 0.122156528651714
8230 0.0209883696031571
8240 0.0185988972854615
8250 -0.0157127077627181
8260 -0.0287430041170119
8270 0.0666141572856903
8280 -0.00250016649246205
8290 0.0578530867481233
8300 0.0636221030664444
8310 0.0152636725759507
8320 0.0220837223672868
8330 0.0589374794673921
8340 0.0526343303585053
8350 0.0591846788406373
8360 0.0488997278213502
8370 0.119685095386505
8380 0.108791053199768
8390 0.0901513614082337
8400 0.117182527623177
8410 0.0647253892469407
8420 0.0309043502235414
8430 0.0149165760993959
8440 0.05013688642025
8450 0.0957235064530373
8460 0.0755970313096047
8470 0.043037313425541
8480 0.0320344721841813
8490 -0.00836768769264205
8500 0.014917434539795
8510 0.0513375021922589
8520 0.0777315326392651
8530 0.0302249856793881
8540 0.00555508913517009
8550 0.00311784836292274
8560 0.0193298108816147
8570 0.0387356691074372
8580 0.0228291534519196
8590 0.0195070670890809
8600 0.0538300861024857
8610 0.0366966103935243
8620 0.013112822365761
8630 0.0203562049531939
8640 0.0682627848577501
8650 0.149850256147385
8660 0.147805276689529
8670 0.10336179567337
8680 0.0851840162014962
8690 0.0165859412217141
8700 -0.0174477168107031
8710 0.0640635427236558
8720 0.114766809966564
8730 0.0754855030989648
8740 0.0631161015367509
8750 0.0288875048136713
8760 0.00647276924371733
8770 0.0490916646981241
8780 0.11079809650898
8790 0.0490113112258912
8800 0.00649209808588043
8810 -0.044543720705509
8820 -0.0260861965584753
8830 -0.0232522688817976
8840 0.00272389517784127
8850 -0.0103280665159225
8860 0.0227488629221917
8870 0.0669240467548371
8880 -0.0192126180672644
8890 0.0580481169629098
8900 0.0532384800434114
8910 0.0238770285654069
8920 -0.0243077065753935
8930 -0.000358768174648163
8940 0.0225873849701883
8950 0.0296899437284471
8960 -0.0500106453561781
8970 -0.00472914126873003
8980 0.0391298652791978
8990 0.0982318006992341
9000 0.0435544796514512
9010 0.0576676513218881
9020 0.00329527827024473
9030 -0.0613034048676489
9040 -0.0516080064439772
9050 -0.00213764356136315
9060 -0.0409050575351714
9070 0.0174237558937074
9080 0.0405105502414704
9090 0.101362617726326
9100 0.102113853745461
9110 0.0171367498350144
9120 0.0271353261756898
9130 0.067946172027588
9140 0.0512017225837708
9150 -0.00485806171655639
9160 0.0128833577752115
9170 0.0467076195168496
9180 0.00195992591381087
9190 0.0061883027458192
9200 0.00237762560844431
9210 0.0716530421638489
9220 0.0763934727668763
9230 0.0704160051536561
9240 0.0500701471996308
9250 0.00536124968528755
9260 -0.0114444352340697
9270 0.0831340244483949
9280 0.0521416973161699
9290 0.118550361504555
9300 0.000732790751457317
9310 0.0349779305529595
9320 -0.0313445960831641
9330 0.0122803745913506
9340 -0.037877469844818
9350 0.0618066001844407
9360 0.0191352257585526
9370 0.0930749220991135
9380 0.0396524937677384
9390 0.0221150648450852
9400 0.0605157798480988
9410 0.0122507879018784
9420 0.0144914142847062
9430 0.0227671023464204
9440 0.130195772733688
9450 0.130672831659317
9460 0.0545354957771303
9470 0.0117730665302278
9480 -0.0379968661499022
9490 0.00626374319076545
9500 0.0292057936191559
9510 0.0331553933620454
9520 0.0755091402983666
9530 0.0825217857241631
9540 0.0613806657886506
9550 0.0466408040618898
9560 0.0565708621025087
9570 0.0921396298074723
9580 0.0225682343101502
9590 0.0238937599992753
9600 0.049155676817894
9610 0.0084148287248612
9620 0.00958899028778083
9630 0.0444296351528168
9640 0.0482795769357682
9650 -0.0281075520658492
9660 0.040826958270073
9670 0.0283236740303041
9680 0.0415586484050751
9690 0.0517719504642487
9700 -0.0170646128177642
9710 -0.0276125768661498
9720 0.0280630934190751
9730 0.0749881401395798
9740 0.168987696218491
9750 0.0638363097715379
9760 0.0524858725738526
9770 0.00435016897201547
9780 0.0166687967920304
9790 0.0528842570352555
9800 0.112824927902222
9810 0.0150526862049104
9820 0.0864518549871446
9830 0.123428020567894
9840 0.129760220961571
9850 0.0758512697410584
9860 -0.0725562529754637
9870 -0.0344035439395903
9880 0.0188244205331803
9890 0.0620247709417344
9900 0.0216305520296098
9910 0.0363767758083345
9920 0.0629517609405519
9930 0.0827905700302125
9940 0.0754484842300415
9950 0.070763705983162
9960 0.0538811648178101
9970 0.0318672074437142
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.0837509232044206
10 0.0951678294038773
20 0.0447716119337083
30 -0.0407758549165725
40 -0.0478094543933868
50 -0.0306321258878708
60 -0.0330729977297783
70 -0.0376276906847954
80 -0.0603091733074188
90 -0.0862992705774306
100 -0.0808336121702194
110 -0.0435118733739852
120 -0.0298982634305953
130 -0.0688855403137206
140 -0.0632211485528945
150 -0.0577232944536209
160 -0.0492178716182708
170 -0.0733434870243072
180 -0.0654094044542312
190 -0.0679690559720992
200 -0.0656753724575042
210 -0.0585050929927825
220 -0.0557560580205917
230 -0.0547875904345512
240 -0.0550985388731956
250 -0.0853825189352035
260 -0.0885671002483367
270 -0.0657395920085907
280 -0.0505620928525925
290 -0.0790023821163177
300 -0.073172996225357
310 -0.0750048481607437
320 -0.0573841416883468
330 -0.0666011565160751
340 -0.079577486000061
350 -0.0698221852445602
360 -0.0680221544837951
370 -0.0679708703327178
380 -0.0811066702032089
390 -0.0732528650522232
400 -0.0572650702762604
410 -0.0778426774692536
420 -0.0710627976036072
430 -0.0725239059066772
440 -0.0924100079250335
450 -0.114232380647659
460 -0.0961670557260513
470 -0.0912477897787094
480 -0.0952262433338165
490 -0.0833694661092757
500 -0.0759246695756912
510 -0.0546120217418671
520 -0.0604166584157944
530 -0.0827070444536209
540 -0.0737352929782867
550 -0.0763581466531753
560 -0.0811243577003479
570 -0.0918419008922577
580 -0.0826210075283051
590 -0.0883806810045242
600 -0.0736362454175949
610 -0.0871065406370162
620 -0.0836605725145339
630 -0.0845439516925811
640 -0.0563747377157211
650 -0.0452427054882049
660 -0.0850331301164626
670 -0.0846343071556091
680 -0.123031580262184
690 -0.10422171995163
700 -0.086507691411972
710 -0.0828156992387772
720 -0.0730860447788238
730 -0.063656237540245
740 -0.073156875166893
750 -0.0668536561107635
760 -0.078124002585411
770 -0.089166334400177
780 -0.0725456133079529
790 -0.0837411638498306
800 -0.0820122750473022
810 -0.112447958374023
820 -0.103583257675171
830 -0.0991891895627975
840 -0.0914511440896987
850 -0.0903179353284835
860 -0.100014612622261
870 -0.0690608995485305
880 -0.0787918509244919
890 -0.0773002159833908
900 -0.0821681339502334
910 -0.0769320142269134
920 -0.0774922135448455
930 -0.108148990225792
940 -0.110475924668312
950 -0.1013987926054
960 -0.0879922010278702
970 -0.100189744091034
980 -0.085888052034378
990 -0.0648186046886444
1000 -0.0991953590488434
1010 -0.0925968742036819
1020 -0.10020051712513
1030 -0.0831726217031478
1040 -0.078266633696556
1050 -0.0731145795106887
1060 -0.0841652367067336
1070 -0.0737728082370758
1080 -0.0638650070047379
1090 -0.0851108229446411
1100 -0.0889011788988113
1110 -0.0896708865356445
1120 -0.0794997459459305
1130 -0.0858829951095581
1140 -0.101761437811851
1150 -0.0804798304557799
1160 -0.0907148563814163
1170 -0.0926528423738479
1180 -0.0532231894826889
1190 -0.0875333844900131
1200 -0.0850580090856552
1210 -0.0750691016769409
1220 -0.0947926988697052
1230 -0.115030450897217
1240 -0.104079981012344
1250 -0.0788137966346741
1260 -0.0868244291639328
1270 -0.0696221950435638
1280 -0.0732199406242371
1290 -0.069873438782692
1300 -0.0664285969018936
1310 -0.0964799741077423
1320 -0.0934419083356857
1330 -0.0902504744720459
1340 -0.0962398985910416
1350 -0.0920504665756225
1360 -0.084038581662178
1370 -0.08648481259346
1380 -0.115588606009483
1390 -0.114147966470718
1400 -0.111140364313126
1410 -0.120740399355888
1420 -0.0879933378410339
1430 -0.0824385301351547
1440 -0.0788206975030899
1450 -0.111906576647758
1460 -0.0916854748725891
1470 -0.0922432977247238
1480 -0.0891291016626358
1490 -0.0917696157073974
1500 -0.100915863018036
1510 -0.0780897345972061
1520 -0.0596824716234207
1530 -0.0772273035430908
1540 -0.0890186401224136
1550 -0.0825389367008209
1560 -0.0730610654783249
1570 -0.0623904822587967
1580 -0.0668301662445068
1590 -0.0848806687736511
1600 -0.102921519932747
1610 -0.0850309985876083
1620 -0.0951327905321121
1630 -0.108785643162727
1640 -0.113027917675972
1650 -0.120209743142128
1660 -0.130198736538887
1670 -0.0610983929681777
1680 -0.0373375399303436
1690 -0.0785657622623443
1700 -0.0977347671365737
1710 -0.0778517414474487
1720 -0.102120562591553
1730 -0.0912869952583313
1740 -0.0961252024269104
1750 -0.0789835509729385
1760 -0.0562017284154892
1770 -0.0607193417882919
1780 -0.0735623604488373
1790 -0.0938255925989151
1800 -0.0693362656736374
1810 -0.0607181017541885
1820 -0.0803213398647308
1830 -0.0706621010017395
1840 -0.0883593362283706
1850 -0.104371272525787
1860 -0.0878131604862213
1870 -0.0606581046962738
1880 -0.069086629538536
1890 -0.100488938684463
1900 -0.0814766119432449
1910 -0.0891340189933776
1920 -0.098613037033081
1930 -0.0987908164262771
1940 -0.0878819325685501
1950 -0.092864845404625
1960 -0.0701280131149292
1970 -0.0913992900705337
1980 -0.0847235263776779
1990 -0.0963099405241012
2000 -0.111451153979301
2010 -0.103153697977066
2020 -0.089182958908081
2030 -0.103354169082642
2040 -0.0860126410293579
2050 -0.101890128974915
2060 -0.0937522451353073
2070 -0.133717253193855
2080 -0.0785012705135345
2090 -0.100976478772163
2100 -0.0547567891836166
2110 -0.0537478109169006
2120 -0.076410802412033
2130 -0.0855018875741958
2140 -0.0736206789779663
2150 -0.0822585573816299
2160 -0.0755484773683548
2170 -0.0731580443000793
2180 -0.0767448400211334
2190 -0.0886494670152664
2200 -0.0980187259244919
2210 -0.113027918863296
2220 -0.0842156438589096
2230 -0.0938159482526779
2240 -0.0921719398832321
2250 -0.0798212904644013
2260 -0.0556037803888321
2270 -0.0976545209312438
2280 -0.0907934428262711
2290 -0.0712155802392959
2300 -0.104754878973961
2310 -0.0761578903007507
2320 -0.0796159459972381
2330 -0.0668008424091339
2340 -0.0970620840358734
2350 -0.100409312458038
2360 -0.100094818377495
2370 -0.108495492882729
2380 -0.0944552252626419
2390 -0.0596802782583237
2400 -0.0604494034910202
2410 -0.0558315929889679
2420 -0.0675373226594925
2430 -0.0547397058153152
2440 -0.0640529666900634
2450 -0.0850884853935241
2460 -0.0829518467998504
2470 -0.0781337784957886
2480 -0.0873876640987396
2490 -0.0970578491353988
2500 -0.092772172050476
2510 -0.0842957961606979
2520 -0.0835670101070404
2530 -0.0638985921478271
2540 -0.0420798320436477
2550 -0.0593982999420165
2560 -0.0382766321325302
2570 -0.0788145289468765
2580 -0.031077876291275
2590 -0.0654928407716751
2600 -0.106037768845558
2610 -0.0692882752943039
2620 -0.0901931055688858
2630 -0.0862301450634002
2640 -0.0747499087762832
2650 -0.0825183997058869
2660 -0.0833396179580688
2670 -0.0797440524196625
2680 -0.0873147290849685
2690 -0.103088597512245
2700 -0.0597381550025939
2710 -0.0913422847938537
2720 -0.053582904677391
2730 -0.0769992399692535
2740 -0.0900855106735229
2750 -0.07021391831398
2760 -0.0499282658433914
2770 -0.0806223217535019
2780 -0.0668579152441025
2790 -0.0673101655530929
2800 -0.0699406488370895
2810 -0.0672536266374587
2820 -0.078737231349945
2830 -0.0451937361001968
2840 -0.0398223338222503
2850 -0.0739795731115341
2860 -0.08082879093647
2870 -0.0819415839910507
2880 -0.0729041925525665
2890 -0.0653290761756897
2900 -0.0365277207565307
2910 -0.0548769405317306
2920 -0.070253810763359
2930 -0.142003458395004
2940 -0.119652641768455
2950 -0.102701733446121
2960 -0.0850605583381652
2970 -0.101957148013115
2980 -0.051567147154808
2990 -0.0679888986492157
3000 -0.0272830465269088
3010 -0.0376747867727279
3020 -0.0655232851505279
3030 -0.0746666203546524
3040 -0.0692464589500427
3050 -0.0756154943037032
3060 -0.0730176074314117
3070 -0.054383819026947
3080 -0.025808654589653
3090 -0.0660884106111526
3100 -0.0558415987062453
3110 -0.0955998647117614
3120 -0.0991972605085372
3130 -0.0616751257896423
3140 -0.0743074689102172
3150 -0.069427821354866
3160 -0.075426556019783
3170 -0.0560241095685958
3180 -0.0487314901399612
3190 -0.0809844859790801
3200 -0.0660423311376571
3210 -0.041208413734436
3220 -0.0535366222667694
3230 -0.0633629677534103
3240 -0.0560510673809051
3250 -0.0664368596172333
3260 -0.0339432893085479
3270 -0.0872309506940841
3280 -0.035793937215805
3290 -0.0591536111354827
3300 4.01843070985508e-06
3310 -0.010675143084526
3320 -0.0612065517950058
3330 -0.0810953011941909
3340 -0.0574520938539505
3350 -0.0357579934072494
3360 -0.0702124280071258
3370 -0.0627632041454315
3380 -0.098759350156784
3390 -0.10190426533699
3400 -0.0677408496046066
3410 -0.0397507929182052
3420 -0.0800109069108962
3430 -0.0605221783399582
3440 -0.0807054495382308
3450 -0.0817359540796279
3460 -0.069439593052864
3470 -0.0533619374847412
3480 -0.0553975918292999
3490 -0.0924703466939926
3500 -0.0561855886983871
3510 -0.013719257349968
3520 -0.0126917906713486
3530 -0.0450455221509933
3540 -0.0664215047693252
3550 -0.0416533310270309
3560 -0.0600420299911499
3570 -0.0257813986444473
3580 -0.0415714719724655
3590 -0.0208835687637329
3600 -0.0410019131851196
3610 -0.0474776689624786
3620 -0.068528572602272
3630 -0.0675843205976486
3640 -0.0395642239999771
3650 -0.066751411166191
3660 0.00951315371036536
3670 -0.0259548184680938
3680 -0.0435312050676345
3690 -0.0490741561985015
3700 -0.0714174669075012
3710 -0.0337548251676559
3720 -0.0561818686962127
3730 -0.0517283557033538
3740 -0.0675447550439834
3750 -0.095400499510765
3760 -0.035921625623703
3770 -0.0577763298892974
3780 -0.027026165895462
3790 -0.0443361536550522
3800 -0.0633330730581283
3810 -0.0449345594167709
3820 -0.0542937948608397
3830 -0.0819109299707411
3840 -0.0567995506429671
3850 -0.0355339880466461
3860 -0.036614073343277
3870 -0.0221215012311935
3880 -0.0313761958408355
3890 -0.0883152095556258
3900 -0.0615793128585815
3910 -0.0387756619501114
3920 -0.00256235131740568
3930 -0.0423837501001358
3940 -0.0799357864522933
3950 -0.0881578829860687
3960 -0.0218241254281997
3970 -0.00791066576004022
3980 -0.0546365663814544
3990 -0.0530284154367446
4000 -0.0556661809015273
4010 -0.064692104730606
4020 -0.0304776560497283
4030 -0.0259013451004028
4040 -0.0699912493276596
4050 -0.0265113460040092
4060 -0.0678092163634299
4070 -0.0439689506340026
4080 -0.05856381816864
4090 0.0184394188213349
4100 0.0383880802106858
4110 -0.0314898910951614
4120 -0.0635970950651167
4130 -0.0598512882566451
4140 0.00747095600128178
4150 -0.0217353295755386
4160 -0.0639642940807341
4170 -0.044488504295349
4180 -0.0495564546537398
4190 -0.0529895915222167
4200 -0.0470705803251266
4210 -0.0236277957868575
4220 -0.0444144979286193
4230 0.0177691103887558
4240 -0.053053842048645
4250 -0.0228041089200973
4260 -0.0208788416957854
4270 -0.0540632806491851
4280 -0.0538651333665847
4290 -0.0642471636533737
4300 -0.0413294380807876
4310 -0.00739959241390223
4320 -0.0225517800235748
4330 -0.0621444704961776
4340 -0.0694361160135269
4350 -0.055633280892372
4360 -0.0712967610168456
4370 -0.0671344526958465
4380 -0.0635704167175292
4390 -0.0611513425731659
4400 -0.0525008312988281
4410 -0.038118597536087
4420 -0.056628398900032
4430 -0.0496129194688797
4440 -0.0229451099109649
4450 -0.025033687338829
4460 -0.0634085765314102
4470 -0.0565628304719925
4480 -0.0376539552211761
4490 -0.0373349041461944
4500 -0.0460452869319914
4510 -0.0407683533287047
4520 -0.0692941191005705
4530 -0.0577423367547988
4540 -0.0720522144651412
4550 -0.0799610376262664
4560 -0.053824113073349
4570 -0.0873941536474227
4580 -0.0668559481859206
4590 -0.0460030564069747
4600 -0.101777788128853
4610 -0.0478235930156707
4620 -0.0264578763580321
4630 -0.0386315562725066
4640 -0.0131186963796615
4650 -0.0578669258546828
4660 -0.0148045856857299
4670 -0.0542675084948539
4680 -0.0199026532626151
4690 0.0154357878303529
4700 -0.0348522119712829
4710 -0.0497621322917938
4720 -0.047510373392105
4730 -0.0432037039518356
4740 -0.00295529440402982
4750 -0.0243034866404533
4760 0.0166058274507523
4770 -0.0101617077469825
4780 0.0127459730792046
4790 -0.0471580871009825
4800 0.0154790342307091
4810 0.0131597539997101
4820 -0.0291263977241516
4830 -0.0527160350298881
4840 -0.0722997491264342
4850 -0.0736004223489761
4860 -0.0892587110853195
4870 -0.0219648665142059
4880 -0.00101769190311428
4890 -0.02870480594635
4900 -0.00876291086196892
4910 -0.0526338435077666
4920 -0.0934747757530211
4930 -0.108076832919121
4940 -0.0445033103322982
4950 -0.0032485406899452
4960 -0.0193307515931129
4970 -0.0489923575615882
4980 -0.00675861140727991
4990 0.00774868800163276
5000 -0.0200498470306396
5010 -0.045700938296318
5020 -0.105223579645157
5030 -0.0668043020391463
5040 -0.101758724803924
5050 -0.0284541719293593
5060 -0.00193512223720545
5070 -0.0182508817338943
5080 -0.0624770624065399
5090 -0.0382841415262222
5100 0.000254194483757088
5110 -0.00528484990596766
5120 -0.0390124011182784
5130 -0.0530091586256026
5140 -0.0517176962709426
5150 -0.0108774995470047
5160 -0.0221328561973571
5170 0.00460829157829286
5180 -0.0497248265218734
5190 -0.0541242704916
5200 -0.0302458562517165
5210 -0.07903213452816
5220 -0.0100834253644942
5230 -0.0263886229920387
5240 0.021662354400158
5250 -0.0193267613887787
5260 0.0029573627948761
5270 -0.0772755896377563
5280 -0.0431099921607971
5290 -0.0178043086719512
5300 -0.0277057387471198
5310 0.0040824895000458
5320 -0.0198230024385452
5330 0.00316717317581183
5340 -0.0234640097618102
5350 -0.0350819759511947
5360 -0.0698851267337798
5370 -0.060948046798706
5380 -0.0419015220808982
5390 -0.021616245150566
5400 -0.0473112754750251
5410 -0.0217730727815627
5420 -0.0426127953314781
5430 -0.0491936133837699
5440 0.00905005947351461
5450 -0.0111919134378432
5460 -0.00818252433776847
5470 -0.0906703066873549
5480 -0.0155668535423278
5490 -0.0147040525054931
5500 -0.0387993698358535
5510 -0.0457542117071152
5520 -0.0696861510848999
5530 -0.0279934774494171
5540 -0.0177192147350311
5550 -0.0434220548391342
5560 -0.0512519156360625
5570 -0.00661306725502008
5580 0.0265127490782738
5590 0.0115372027945519
5600 -0.0123218445062637
5610 -0.0559004714345931
5620 -0.0599706801080703
5630 -0.0586005850839614
5640 -0.048781548628807
5650 -0.00604719582080834
5660 -0.0316531600666045
5670 -0.0465105817413329
5680 -0.0550740918588638
5690 -0.0607756521177291
5700 -0.0352495547914505
5710 -0.0607198686265945
5720 -0.0313729456186294
5730 -0.0748289161205291
5740 -0.0435525782108306
5750 -0.0200955231142044
5760 0.00641720945358283
5770 0.0580482219099999
5780 0.0305345656394959
5790 -0.00561126517295831
5800 -0.0156837130951881
5810 -0.0274428124761581
5820 0.0385088583374024
5830 0.0239014851212502
5840 -0.0196272514963149
5850 -0.0469161698675155
5860 -0.0545707767057418
5870 -0.0978878496193885
5880 -0.0650045426106452
5890 -0.0402090989422797
5900 0.00433017083168037
5910 0.00377216014146809
5920 0.0292057501649857
5930 -0.00039344542264936
5940 -0.0198737055063247
5950 0.0436275916957856
5960 0.0477218928933144
5970 -0.00246821339130394
5980 -0.0357027145051955
5990 0.0108770256090165
6000 -0.00677338605642313
6010 -0.0498236319351195
6020 -0.0469776698422431
6030 -0.0150944911599159
6040 -0.00121545548439022
6050 -0.0549911728096007
6060 -0.0365541923904418
6070 -0.0281418811964988
6080 -0.0174673367810249
6090 -0.000464507751464806
6100 0.00661533878803259
6110 0.00621639617681507
6120 0.0254242403244973
6130 0.000100141775608125
6140 -0.0351259513711928
6150 -0.0731708286857604
6160 0.0190774710321427
6170 -0.0123203766798972
6180 -0.0645733463931083
6190 -0.0899330223464965
6200 -0.027106632015705
6210 -0.0454863709807395
6220 -0.0283812485265732
6230 -0.0222572183585166
6240 -0.0474488134312629
6250 -0.104407574419975
6260 -0.0503290088081359
6270 -0.03737820458889
6280 -0.00372295124769206
6290 -0.0191009540462493
6300 -0.0601585342526435
6310 -0.028138948843479
6320 -0.0401911387181281
6330 -0.043054474389553
6340 -0.0808879629802703
6350 -0.00596017856359475
6360 0.0104063448548318
6370 -0.000339361503124137
6380 -0.0378931444311141
6390 0.0176651642465592
6400 -0.0253278577184676
6410 -0.0555227487111091
6420 -0.0188606735491752
6430 -0.0106673596405982
6440 0.00751368296623233
6450 0.00468498564958576
6460 -0.0258584033179282
6470 0.0386682955384255
6480 0.0522541213822365
6490 0.0225661560678483
6500 0.00702250509977344
6510 -0.0228005022764205
6520 -0.0963989509439467
6530 -0.0427378573346137
6540 0.0631007495117188
6550 0.0140227928876878
6560 -0.0413053481411933
6570 -0.0380806268930434
6580 -0.000340913653373678
6590 -0.0548327089190482
6600 -0.0621635458302497
6610 -0.0514355460739135
6620 -0.0797412849402427
6630 -0.0170099675774574
6640 -0.0177231865620613
6650 -0.0440635671305656
6660 -0.0744221681642531
6670 0.00578756966590887
6680 -0.07183907705307
6690 -0.0297623452997207
6700 -0.0395860125684737
6710 -0.0116935950040817
6720 0.0127045429825783
6730 -0.0211375623822212
6740 -0.0589760165524482
6750 -0.0451840438818931
6760 -0.0678325398755073
6770 -0.0752340275740622
6780 -0.0514041215419769
6790 -0.0241931549119949
6800 -0.048828382987976
6810 -0.0499640409946441
6820 -0.074149797759056
6830 -0.0400213252162932
6840 -0.036461928243637
6850 0.0325841736984253
6860 0.0505465608716011
6870 -0.00345892955303185
6880 -0.0252943950343131
6890 -0.0449743592643737
6900 -0.0257926466369628
6910 -0.0352193239617347
6920 -0.00418708461523047
6930 0.01573170576334
6940 -0.0478125246882438
6950 -0.00909999592304225
6960 0.00415149472951896
6970 0.0188271574187279
6980 -0.0206429920506477
6990 -0.107638451192379
7000 -0.0338266567587852
7010 -0.021336635942459
7020 -0.0149569094395637
7030 -0.0141143357276916
7040 0.00793966137886056
7050 -0.11514923327446
7060 -0.109129614295959
7070 -0.0556038126492499
7080 -0.0712479681682586
7090 -0.0827123488187789
7100 -0.0473400954484939
7110 0.00995928631782535
7120 -0.0271596426773071
7130 -0.014385521287918
7140 0.00663881426095972
7150 0.00806897265911111
7160 0.00659013722419746
7170 -0.00980379839897144
7180 -0.0173496585035323
7190 -0.040632154855728
7200 -0.0417691982507705
7210 -0.0228799274802207
7220 -0.0877090064716338
7230 -0.0483264647459983
7240 -0.0676036901426314
7250 -0.0151487689232826
7260 -0.00763697493076319
7270 0.0151749159479142
7280 -0.0177180824112891
7290 -0.0413592046618461
7300 -0.0732565017485618
7310 -0.0350638564777374
7320 -0.075606479127407
7330 -0.0639644882345199
7340 -0.0382610873270034
7350 0.0512482146286965
7360 0.0757958097100258
7370 0.019167766559124
7380 0.00747594964504245
7390 0.0526879574227333
7400 0.0531874708914757
7410 0.0045448185467721
7420 -0.0207844769263266
7430 -0.0156034478211402
7440 0.0156483443140984
7450 0.0782365902864934
7460 0.0967015475571156
7470 0.0381813172662259
7480 0.0103073267793656
7490 -0.040696155951023
7500 -0.0178130353450774
7510 -0.0373747938370703
7520 0.0521539050495625
7530 0.0390030028593541
7540 0.0283191351354123
7550 0.0334112853193284
7560 0.0737608669555188
7570 0.06245737870574
7580 -0.0308358552777766
7590 -0.0290967998290061
7600 -0.0451615529263018
7610 -0.0467252424979209
7620 0.00852339346289644
7630 0.0100846079993249
7640 -0.0518356839478015
7650 -0.05650430691123
7660 -0.0820699776315688
7670 -0.0285777249670028
7680 -0.0584922921705245
7690 -0.00505209030866616
7700 -0.0472059949636458
7710 -0.00255218056678765
7720 -0.0681942364525794
7730 -0.0293835377788543
7740 -0.0514064437246321
7750 0.0117234767341615
7760 -0.000140283777713691
7770 0.0117177918696404
7780 -0.0333414491391181
7790 -0.0215023224067687
7800 0.00623114106178291
7810 -0.00361619969844813
7820 -0.0143402206182479
7830 -0.0811877616953848
7840 -0.00625830943822851
7850 0.0072464035677911
7860 -0.00751230245113361
7870 -0.0298094323682784
7880 -0.0105129945397376
7890 0.0188990944528581
7900 -0.00688401167869555
7910 -0.0670320162153242
7920 0.00486418537616739
7930 0.0519770549726487
7940 -0.0454550551772116
7950 -0.0223787693858146
7960 0.00477434272050867
7970 0.0507817364525796
7980 -0.0417402967441081
7990 -0.0713939456117152
8000 -0.0971914157021044
8010 -0.048764418401718
8020 0.0310173338437081
8030 0.0455102076339722
8040 -0.0626062123203277
8050 -0.11071023768425
8060 -0.11215256043911
8070 -0.0432115680265425
8080 -0.134540340950489
8090 -0.0730887532424926
8100 -0.0791638624930381
8110 -0.080894963839054
8120 -0.0996359054183959
8130 -0.0530618469810485
8140 -0.0568536240768432
8150 -0.0412942274951934
8160 0.0131200094676018
8170 0.0129640143227577
8180 -0.0360454686427116
8190 -0.0796291048121451
8200 0.0141431060910225
8210 0.0279056933641434
8220 0.0617758132815361
8230 -0.0375432630586623
8240 -0.0426626453924178
8250 -0.0780858551311492
8260 -0.0968664482569693
8270 -0.00861168846845622
8280 -0.074920334355831
8290 -0.0133338282918929
8300 -0.00751769134283059
8310 -0.0628745529198646
8320 -0.0625144542312621
8330 -0.0248450453567504
8340 -0.0345713439321517
8350 -0.027852398109436
8360 -0.0336222997903823
8370 0.0452901882696152
8380 0.0411821033000947
8390 0.0308627199554444
8400 0.0634050525641442
8410 0.0165707768249513
8420 -0.0156313006854056
8430 -0.0293668486356734
8440 0.00483377188682564
8450 0.0520895735943318
8460 0.0346366231286527
8470 0.00375718694329273
8480 -0.00801105712175356
8490 -0.0544953771734236
8500 -0.0320051325893401
8510 0.00985585607171066
8520 0.0375239170849324
8530 -0.0161291773116588
8540 -0.0464098239350318
8550 -0.0536043050622939
8560 -0.0397403797864913
8570 -0.0232486632156371
8580 -0.0365016945266723
8590 -0.037865867550373
8600 -0.00057983011960976
8610 -0.0140467809414863
8620 -0.0409743571162222
8630 -0.0311275915837286
8640 0.0170055691194536
8650 0.10026051128149
8660 0.105050552246571
8670 0.0689635900354386
8680 0.0562080312407017
8690 -0.00866811827182762
8700 -0.0458554343962668
8710 0.0341270844042302
8720 0.0876936189794541
8730 0.0500110053932667
8740 0.0400722023433448
8750 0.00321500859916225
8760 -0.0249744628685711
8770 0.0163433280551435
8780 0.072876191200018
8790 0.0123426203060151
8800 -0.0286958057951926
8810 -0.0811674428415296
8820 -0.064092394428253
8830 -0.059784538836479
8840 -0.0379122107768058
8850 -0.0498561345219611
8860 -0.0125022750794887
8870 0.0252002311646939
8880 -0.0644330986583232
8890 0.0149683712232114
8900 0.00927695886492743
8910 -0.0227259440016746
8920 -0.0681354149389266
8930 -0.0349575378990172
8940 -0.0115452308046816
8950 -0.0111801130497455
8960 -0.0961812919044493
8970 -0.0472982836699484
8980 -0.00398027039527881
8990 0.0580636006236077
9000 0.00342895775318157
9010 0.0165058565998078
9020 -0.0399188896822928
9030 -0.105596256256103
9040 -0.0973760152721404
9050 -0.0489152892088889
9060 -0.0984501174545287
9070 -0.0489124904775618
9080 -0.0294589019608497
9090 0.0336052340221406
9100 0.0445477057027817
9110 -0.0324465017604827
9120 -0.0170093493771552
9130 0.0246123425054551
9140 0.00544344355821621
9150 -0.0502128875708579
9160 -0.0332900480508803
9170 -0.00772152438879001
9180 -0.0624801506161688
9190 -0.0658633977270125
9200 -0.0756447514057159
9210 -0.0085339178180694
9220 -0.00281305792331685
9230 -0.00268799303054799
9240 -0.0177797096538543
9250 -0.0652775039672851
9260 -0.081768873746395
9270 0.0139480457377435
9280 -0.0129966081690787
9290 0.0508607207441331
9300 -0.0624544205236434
9310 -0.0287654898691177
9320 -0.0879705429029464
9330 -0.0427206017327308
9340 -0.0954349410009383
9350 -0.00510680118083949
9360 -0.0430895502114295
9370 0.0295098411583901
9380 -0.0203750144910811
9390 -0.0371298722171782
9400 0.00391155826568611
9410 -0.0462984259247779
9420 -0.0386171724438666
9430 -0.0318257975721358
9440 0.0765515425467492
9450 0.0824656613516808
9460 0.00355098976612104
9470 -0.0482138693237303
9480 -0.100073734743595
9490 -0.0567525157642364
9500 -0.0295884148478507
9510 -0.0276892156004905
9520 0.0147172873473168
9530 0.0193025784373284
9540 0.00300133008718499
9550 -0.00447839312791815
9560 0.016341722983122
9570 0.0524392580950261
9580 -0.0222235326611995
9590 -0.0266930085682868
9600 0.000390825128555352
9610 -0.0394903439211845
9620 -0.0340185348820686
9630 0.000382754669189522
9640 0.00440263763904577
9650 -0.0795751067543029
9660 -0.0210660858440398
9670 -0.0356726535487174
9680 -0.0274427043819427
9690 -0.0129361009788513
9700 -0.0809292281389236
9710 -0.0948251561164855
9720 -0.0400864597010612
9730 0.00672363296508798
9740 0.105175389635563
9750 0.00319261745691308
9760 -0.0113482567596435
9770 -0.0625796647977828
9780 -0.047302409813404
9790 -0.00431148724079124
9800 0.0540498543143273
9810 -0.0481346285438536
9820 0.0249837086033822
9830 0.0761360398244858
9840 0.0894404400753975
9850 0.0301825385284425
9860 -0.133592507739067
9870 -0.10256709056139
9880 -0.0453111616158485
9890 0.0022095398569108
9900 -0.0383388971924781
9910 -0.0255664499330519
9920 0.00422352062940613
9930 0.0258211394047738
9940 0.0200969676852227
9950 0.0168874110126496
9960 0.00248232874155053
9970 -0.0144297069251537
};
\addplot [line width=2pt, color2, opacity=0.75]
table {%
0 -0.267776331204658
10 -0.206550481415322
20 -0.223847713768882
30 -0.0223634326212821
40 -0.0147408052222673
50 0.0013981802927432
60 -0.00108376088839449
70 -0.000528640000803639
80 -0.00433009677450062
90 -0.00522813543625535
100 -0.00343254633984669
110 -0.0132672823246823
120 -0.0177523870818436
130 -0.0165332304252046
140 -0.00415587232737849
150 -0.0102184752977613
160 -0.0105105417664108
170 -0.00874807253313853
180 -0.00575012651493355
190 -0.0140641118646874
200 -0.0149779411775085
210 -0.00268335396442765
220 -0.00155837451565149
230 -0.00527405767346443
240 -0.00381084567808
250 -0.0172524050018588
260 -0.0177492409194346
270 -0.0105588044035787
280 -0.00344132089992189
290 -0.00839879369960554
300 -0.00769800864735586
310 -0.00619489148185302
320 -0.00824208211205304
330 -0.00730548561931616
340 -0.0010031313640809
350 -0.00109592978514083
360 -0.00390646455333417
370 -0.00862617397502917
380 -0.0135151979732393
390 -0.0107778600829957
400 -0.00435871690980668
410 -0.000935909631104007
420 -0.00526245748491582
430 -0.00570901753563678
440 -0.00717941617875345
450 -0.00240326581193063
460 -0.00360845795962123
470 -0.00626445060334213
480 -0.0128929682550163
490 -0.0117095133422983
500 -0.00642405416207541
510 -0.00270596260889314
520 -0.00334879855152062
530 -0.00441069528170093
540 -0.00569973179250816
550 -0.00436727819321183
560 -0.00294068741212774
570 -0.000596945492960561
580 -0.00279422490476765
590 -0.00306262253799873
600 -0.00494612559831653
610 -0.00777119176230906
620 -0.00733436150711646
630 -0.00640316528504377
640 -0.00475087430146647
650 -0.00602643541887462
660 -0.00707031947182915
670 -0.00671860047253066
680 -0.00883438485964827
690 -0.00489096085957101
700 -0.00600376869538576
710 -0.00271595375020003
720 -0.00539434047514845
730 -0.00568256378509242
740 -0.00479190880588741
750 -0.00809340432610014
760 -0.00868202376322273
770 -0.00749113775484866
780 -0.00316235788358611
790 -0.00146399160508789
800 -0.0123024070058181
810 -0.010480014118503
820 -0.0119306437734087
830 -0.0133602900414764
840 -0.0181556799068188
850 -0.00834779970274985
860 -0.0203258780115293
870 -0.0184470642208626
880 -0.0123671862340851
890 -0.0024387548945369
900 -0.00190846056733281
910 -0.00499619498371843
920 -0.00535883063089765
930 -0.00704974567105327
940 -0.00345911726635182
950 -0.0010632050421364
960 -0.0037503731055631
970 -0.00416383120023577
980 -0.0027438918582963
990 -0.0037718530728188
1000 -0.00563517223330973
1010 -0.00821941818571278
1020 -0.00887216865249354
1030 -0.00798829385633365
1040 -0.0103849657202063
1050 -0.0116391623116267
1060 -0.00660829767416532
1070 -0.00585209665319923
1080 -0.00107589064365368
1090 -0.000701652745329021
1100 -0.00366384767821766
1110 -0.00446973847228064
1120 -0.00609638029416351
1130 -0.00488449675511265
1140 -0.005781863712876
1150 -0.013188316479972
1160 -0.0117220877878622
1170 -0.0104697956004771
1180 -0.00477287125423374
1190 -0.00754496695827642
1200 -0.00726391318050624
1210 -0.00349851035436211
1220 -0.00258587855496392
1230 -0.00896855494513931
1240 -0.0089017204797316
1250 -0.00433355671046193
1260 -0.00240984943320951
1270 -0.00409909819133647
1280 -0.00306181042917334
1290 -0.0031069285981933
1300 -0.00412189177627006
1310 -0.00750603932322233
1320 -0.0080037509626832
1330 -0.0046909551207258
1340 -0.00643710978608717
1350 -0.00806561031801515
1360 -0.0109506817852303
1370 -0.0088172506174343
1380 -0.0104584613159064
1390 -0.00645095262549735
1400 -0.00381374165374195
1410 -0.00325358095090228
1420 0.000824700819779622
1430 -0.000541223331608345
1440 -0.00572676565380694
1450 -0.0057872373471809
1460 -0.0117001697112487
1470 -0.0103538318941876
1480 -0.0074805750552237
1490 -0.00342692218982932
1500 -0.0114601724871648
1510 -0.0122961722981871
1520 -0.0129813351198323
1530 -0.00835273315647825
1540 -0.00884169423454829
1550 -0.00675712894997008
1560 -0.0045154378980908
1570 -0.00572062337747573
1580 -0.00597492228534337
1590 -0.00630923355805066
1600 -0.00699593616351919
1610 -0.00540106939949396
1620 -0.00630685010497529
1630 -0.0117772486956259
1640 -0.0161428996354923
1650 -0.0174713548398844
1660 -0.03640521693472
1670 -0.0330174263653824
1680 -0.00895526748066878
1690 -0.0158004343270499
1700 -0.0219265785808495
1710 -0.0149466292765324
1720 -0.00877472526139719
1730 -0.000424559756852984
1740 0.00115410292098151
1750 -0.000322709560973035
1760 -0.00675904927958687
1770 -0.00644862588384612
1780 -0.00670288069502304
1790 -0.00671306819878929
1800 -0.00642444402098929
1810 -0.00884140367637275
1820 -0.00696964119761073
1830 -0.00355322702581263
1840 -0.0110787161600091
1850 -0.0101245041543056
1860 -0.0134691967215559
1870 -0.00897712281083176
1880 -0.00795992850960561
1890 -0.00464537578967653
1900 -0.0126790918965539
1910 -0.0145739577459001
1920 -0.0171181009744726
1930 -0.0121618023943144
1940 -0.00244087351243742
1950 -0.00194469773786373
1960 -0.00528683450123731
1970 -0.00574411640026819
1980 -0.00596794273794843
1990 -0.00636845859776157
2000 -0.00616320883687632
2010 -0.0100865075289613
2020 -0.00850932405701622
2030 -0.00866225863860155
2040 -0.00633665687840052
2050 -0.00887689347168519
2060 -0.0142226490392741
2070 -0.0130416756973637
2080 -0.00765353656506271
2090 -0.00573986655805971
2100 -0.0070518873918504
2110 -0.00755535892152642
2120 -0.000640537007837582
2130 -0.00212444035923954
2140 -0.000680800699127204
2150 -0.00533431453169218
2160 -0.00540247538299791
2170 -0.00759484599193912
2180 -0.00632009404356383
2190 -0.0100143370520961
2200 -0.00853841415014604
2210 -0.0110403382992867
2220 -0.00661615788185026
2230 -0.00689599600160559
2240 -0.00671946844632173
2250 -0.0041831287372788
2260 -0.00516034365998566
2270 -0.00763710928047641
2280 -0.00719554430157483
2290 -0.00399531152117919
2300 -0.00861949470950023
2310 -0.00369054987250883
2320 0.00201311532743352
2330 0.00136778931672499
2340 -0.00652959215095773
2350 -0.00724079408619356
2360 -0.0103422666712261
2370 -0.00972419955902662
2380 -0.00900204826058834
2390 -0.00389226629046211
2400 -0.00367563169916829
2410 -0.00665440817669521
2420 -0.00478922968491419
2430 -0.00373207804968409
2440 -0.00350376661391465
2450 -0.00349025688226287
2460 -0.00241537588009229
2470 -0.00378706464644646
2480 -0.00202218394839535
2490 -0.00774828556177083
2500 -0.0124496971424966
2510 -0.0136238401759819
2520 -0.00951381315325117
2530 -0.00602192888385419
2540 -0.00799787583948378
2550 -0.00946466180299823
2560 -0.00252495338128204
2570 0.000398108556943297
2580 0.0170331710701233
2590 -0.000243189468164897
2600 -0.0150194506594409
2610 -0.00903635328542353
2620 -0.00627291323915815
2630 -0.000436544698833052
2640 -0.000559266261469587
2650 -0.00210063369937289
2660 -0.00396421362736881
2670 -0.00291699118830014
2680 -0.00308874484252337
2690 -0.00976876499539756
2700 -0.0115099157067818
2710 -0.0162431772673614
2720 -0.00822190715481214
2730 -0.0092736668764479
2740 -0.0141697257605277
2750 -0.0281408497253171
2760 -0.0282707137515825
2770 -0.0221372607713873
2780 -0.013553845174324
2790 -0.00788525889358444
2800 -0.00295682153667494
2810 0.00715831941760461
2820 0.00199837971156137
2830 -0.00680514889733809
2840 -0.00552235534478778
2850 -0.00822092240700176
2860 -0.00287600895846095
2870 -0.00339309747660339
2880 -0.00348988861877298
2890 -0.00462800755647802
2900 -0.00458608165697217
2910 -0.00525369001771397
2920 -0.0049141832708701
2930 -0.0193451118276209
2940 -0.0148054658011922
2950 -0.01125786931145
2960 -0.00612039300211703
2970 -0.0104770304671836
2980 -0.00367766333206708
2990 -0.00369729034013595
3000 0.0057550876901795
3010 0.00146006863698898
3020 -0.0150366947784777
3030 -0.0180471907047556
3040 -0.003574509531636
3050 -0.0098767121340428
3060 -0.0108389700328729
3070 -0.0108908938539677
3080 -0.000321376248912193
3090 -0.00948670685108346
3100 -0.00713715931823819
3110 -0.00851494574569585
3120 -0.00983513860585722
3130 -0.0102853784708203
3140 -0.0128036128178805
3150 -0.0205862374848483
3160 -0.0210451355251905
3170 -0.0102202682255631
3180 0.0010144771334543
3190 -0.00436320712230618
3200 -0.00357904382021586
3210 -0.00265759886381306
3220 -0.00602125269957429
3230 -0.0079191296430735
3240 -0.00937374177535267
3250 -0.00575801080624702
3260 -0.000552870620892391
3270 -0.0212475270006421
3280 -0.022263669337619
3290 -0.0196028987476794
3300 0.0203793190961583
3310 0.0217623628908512
3320 -0.0174414549994223
3330 -0.0172329122605889
3340 -0.00395621300291581
3350 -0.00138982168187718
3360 -0.0119895480157679
3370 -0.00429089164304263
3380 -0.0153980154120337
3390 -0.0228813108135607
3400 -0.0176872726444124
3410 -0.00265520140678927
3420 -0.011331757120694
3430 -0.00963825259430573
3440 -0.0152250020151849
3450 -0.0187229504203613
3460 -0.0109266377133217
3470 0.00693197560692826
3480 0.00485776657320596
3490 -0.00960168820496735
3500 -0.00670207990305517
3510 0.000944824501287756
3520 -0.00123394729178938
3530 -0.0282731202696511
3540 -0.032821039186905
3550 -0.00338947909582091
3560 -0.00592096842629575
3570 0.0143586652672118
3580 0.0155766687490754
3590 0.0131783197566138
3600 -0.00702597305059501
3610 -0.00617081384052949
3620 -0.012585987580104
3630 -0.0056333505849163
3640 0.00589840520143758
3650 -0.00341774899238993
3660 0.0243350296583609
3670 0.00637787337901515
3680 -0.00247526863395793
3690 -0.00514258049610568
3700 0.00264221315891586
3710 0.0123582659915353
3720 -0.00075579652054327
3730 -0.00544203143154913
3740 -0.0150451128288747
3750 -0.0157573389131038
3760 0.00550132861785879
3770 -0.00565048503025747
3780 0.00395823570849047
3790 0.00313508107079659
3800 0.00916145792359456
3810 0.0248012923150813
3820 0.0210620139503459
3830 -0.00923177505057781
3840 -0.00682923227567588
3850 0.016438001527397
3860 0.0187309156803666
3870 0.0139219997241455
3880 0.0047150421219976
3890 -0.0047397503830501
3900 -0.00203549641621702
3910 0.0104874978695919
3920 0.0125239736868014
3930 -0.0032578011811269
3940 -0.00630008712018566
3950 -0.00100590118692262
3960 0.0102291058946427
3970 0.0151975603718391
3980 -0.000335099172125284
3990 0.00225626196040124
4000 -0.00067471765522231
4010 -5.44465789958082e-05
4020 0.00503941303208393
4030 -0.00245717243574029
4040 -0.0212435299616953
4050 0.00191586874129256
4060 -0.00584337739960567
4070 0.0188417085507108
4080 -0.00232942732205976
4090 0.0148716306384212
4100 0.0173569767870553
4110 0.00959294204122853
4120 -0.0250641162816261
4130 -0.0209620982379782
4140 0.0208203661340902
4150 0.0109533528980611
4160 -0.00631181108106637
4170 0.000195581712284929
4180 -0.00796550027958852
4190 -0.0117974756829212
4200 0.00135906235176944
4210 0.00318867473553339
4220 0.00872861720804007
4230 0.0394986775544656
4240 0.0008585774175581
4250 0.0129523998143509
4260 0.0151428855582191
4270 -0.00305001454729325
4280 -0.00113103106153094
4290 -0.00435512357863662
4300 -0.0100684478006934
4310 0.00660787974668066
4320 0.00155380201591884
4330 0.00579947177910873
4340 -0.00597589341848509
4350 -0.00488924005074446
4360 -0.019315341434711
4370 -0.00534867692926455
4380 -0.00333318207608886
4390 -0.000855053488810575
4400 0.0176992675755695
4410 0.0195116013656386
4420 0.0114436025075534
4430 0.0147494780117876
4440 0.0139673891660805
4450 0.0162856907089643
4460 -0.00605249565404474
4470 0.00186671139453247
4480 -0.00326125945905903
4490 -0.00679113851588812
4500 0.00250055086744396
4510 5.94342783831928e-05
4520 -0.00972515960171096
4530 0.00113402322167938
4540 -0.00831249108749352
4550 -0.0102155161464566
4560 -0.0102671725555298
4570 -0.0217138730152389
4580 -0.0104229750657105
4590 -0.00560035010115611
4600 -0.0318541240358629
4610 -0.0228659851229237
4620 -0.0108759329573941
4630 0.0011528985484016
4640 0.0300961486924722
4650 0.00131646906037695
4660 0.0233452130119791
4670 -0.00627809772562232
4680 0.00123179158178641
4690 0.0166426888508484
4700 0.00529687097910023
4710 0.00637612695344184
4720 0.00156634685740469
4730 0.00118125197869424
4740 0.0138473212252319
4750 0.00675210311905218
4760 0.0201339886514865
4770 0.0133190543092861
4780 0.0149256129029121
4790 -0.0112327774273035
4800 0.00662138833655655
4810 0.017168779049508
4820 0.00651891604389987
4830 -0.0168670937588605
4840 -0.0234621316580113
4850 -0.0176569709964697
4860 -0.0110409256716794
4870 0.00762352314520819
4880 0.0222488079198849
4890 0.0201930720300692
4900 0.029278309442891
4910 -0.00245198819808653
4920 -0.0344318187530792
4930 -0.0338929788616051
4940 -0.00233255703735163
4950 0.00692694947663787
4960 0.000993644385406548
4970 -0.00394274602758979
4980 0.0148784712747295
4990 0.0117379056299681
5000 0.00692198564379227
5010 -0.00192597661031753
5020 -0.0271291600071543
5030 -0.0135336065372104
5040 -0.0294686975883983
5050 0.0126371143357092
5060 0.0338416391508926
5070 0.0315811214314448
5080 0.00229183395970991
5090 -0.00105217677187002
5100 0.0116453942487565
5110 0.0293760689405705
5120 0.0135947160258634
5130 -0.0229870990861998
5140 -0.0297132911706819
5150 0.00188771304116182
5160 0.013617972128926
5170 0.0324231875383881
5180 -0.0193799827341323
5190 -0.0106784586942538
5200 0.001125976845478
5210 -0.0184801251739222
5220 -0.000784346789900386
5230 0.00280331425988556
5240 0.0138784957218341
5250 -0.00469019041884604
5260 0.00751990690504482
5270 -0.0295530964228281
5280 -0.0225124863974745
5290 -0.00766586800333489
5300 0.00225927708995218
5310 0.0231936877838651
5320 0.000885002901435967
5330 0.0181327335934473
5340 0.00728745425822238
5350 0.00358953747508839
5360 -0.0183460331595009
5370 -0.0148403916772505
5380 -0.00774529897229901
5390 0.00931425659538293
5400 -0.00774291916389767
5410 -0.00288473571931088
5420 -0.0025822076033732
5430 0.00119196511408399
5440 0.0274675001505989
5450 0.00807326183501675
5460 0.00527728857067245
5470 -0.0188956108435486
5480 0.0334985883398043
5490 0.0327111440623102
5500 0.00719030136896642
5510 0.00373694723766783
5520 -0.00495881215903373
5530 0.0231727289085977
5540 0.0214083321168424
5550 0.00575172843647177
5560 -0.00977772482075494
5570 0.0076614957016855
5580 0.0192340841585968
5590 0.00379071619975699
5600 0.00411340061845935
5610 -0.00434776149716904
5620 -0.00747163603021348
5630 -0.00122876248749937
5640 -0.00141988532289422
5650 0.0185149158296084
5660 0.00172122934818867
5670 -1.92284862147421e-05
5680 -0.00206720524472926
5690 0.00241970482660792
5700 0.00853424915183886
5710 0.00320119842301817
5720 0.00800345108574579
5730 -0.0275830668926263
5740 -0.00211106463251874
5750 0.0126657014739612
5760 0.0253465159498057
5770 0.0351609085580316
5780 0.0231081833954595
5790 0.00313409814217958
5800 0.0102297864790098
5810 -0.00973642897544194
5820 0.0280219771367369
5830 0.016436388820539
5840 -0.000880205612833046
5850 -0.00271630922477292
5860 0.000930297941771355
5870 -0.0266845209877745
5880 -0.027113978922585
5890 -0.0181274069353559
5900 0.023057289811
5910 0.0258052971506202
5920 0.0460954447649136
5930 0.0362278938378543
5940 0.0255674843343874
5950 0.0637696709518875
5960 0.0579435196713097
5970 0.0183378402829648
5980 -0.00220386514624582
5990 0.0147841935982118
6000 0.0122386756953907
6010 -0.00420222828922785
6020 -0.00346833109721123
6030 0.00713293204282063
6040 0.00549768001582201
6050 -0.00293535288401369
6060 0.00105750835945535
6070 0.00714682936154329
6080 0.00402499494277051
6090 0.0105192575937263
6100 0.00199105384201411
6110 -0.00505710263907406
6120 0.0174428248854834
6130 0.0260344326958971
6140 0.00472860651198897
6150 -0.0120854251265378
6160 0.0211474489520646
6170 -0.00567026576736962
6180 -0.0389260189277674
6190 -0.0509674540367312
6200 0.00232181913665481
6210 -0.0021236646830444
6220 0.0022590168940548
6230 0.00654873190798285
6240 -0.00687687634754856
6250 -0.0340511684233623
6260 0.0024926030341432
6270 0.0094912481088876
6280 0.0216496739486142
6290 0.0117127819310221
6300 -0.00794401886746166
6310 0.00767265975003887
6320 0.00435712579533865
6330 -0.0120358995891759
6340 -0.0436617203390265
6350 -0.000698251907182489
6360 0.0151038226061944
6370 0.0272762067055772
6380 6.52137628034855e-05
6390 0.0237565010113305
6400 0.00156905805529715
6410 -0.0144348560208454
6420 0.00173629479516169
6430 0.0142940332365126
6440 0.0320085575967886
6450 0.037128947225112
6460 0.0187283296508067
6470 0.050051304081827
6480 0.0426388542383909
6490 0.0229616574391404
6500 0.0236816921958929
6510 0.0146631568848549
6520 -0.0448164040815944
6530 -0.025165570527649
6540 0.0274071880299631
6550 0.00954062906783406
6560 -0.00712569389465611
6570 -0.00214327314485306
6580 0.0326887711846779
6590 -0.0046858541522005
6600 -0.00408600904884508
6610 -0.00430676270153185
6620 -0.033948651765024
6630 0.00640094440302625
6640 0.0102308358183646
6650 -0.0119804313130097
6660 -0.0393352171920165
6670 -0.00459746267728372
6680 -0.0364072375043783
6690 -0.00801259080023414
6700 -0.0118082772500627
6710 0.00711818935922581
6720 0.0266012506942108
6730 -0.00510487981116982
6740 -0.0141052780919716
6750 -0.000370130749009292
6760 -0.0179182893633481
6770 -0.0155673521097834
6780 -0.0050466589120405
6790 -0.000985313712448022
6800 -0.00396885259690152
6810 7.59931411415815e-05
6820 -0.00900263940794835
6830 0.00992177986800027
6840 -0.00103718098877577
6850 0.0273233012511105
6860 0.0318926550393982
6870 -0.000951407985961421
6880 -0.0138352305400016
6890 -0.0187024844138479
6900 -0.00680581481816021
6910 -0.00167899116163886
6920 0.0281582920715148
6930 0.0381513527581867
6940 -0.00367124360743972
6950 0.00458898974338141
6960 0.00118830193418237
6970 0.00578740322869766
6980 -0.00873596207776623
6990 -0.0557236604346158
7000 0.000896068779475353
7010 0.00772964597044042
7020 0.0063475182714789
7030 0.000916058954266554
7040 0.0164182691264689
7050 -0.057349605163884
7060 -0.0443525501740974
7070 -0.00349761543225864
7080 0.00858807209932813
7090 -0.0165562027559647
7100 -0.00604647999116219
7110 0.0167062178931712
7120 0.0097545593250637
7130 0.0184123496608633
7140 0.0342320989788819
7150 0.0291660329821983
7160 0.0297349996132932
7170 0.0187891725801254
7180 -0.00854714574203641
7190 -0.0260943847745754
7200 -0.00583257249722145
7210 0.0293433290998251
7220 -0.0235412001174435
7230 -0.0127018747016541
7240 -0.0368035417186539
7250 0.00389020210397758
7260 0.00650273499367063
7270 0.0153373373732567
7280 0.00638109884823133
7290 -0.00718569474498369
7300 -0.0231306728152951
7310 0.00524914261921865
7320 -0.0192736938489036
7330 -0.0323906659045975
7340 -0.0238044305648542
7350 0.03544978843497
7360 0.040180239834153
7370 0.0131792319147081
7380 0.012092332473233
7390 0.0428400008870099
7400 0.0565301925409628
7410 0.0308993227276814
7420 0.0094289347233451
7430 -0.0117052845405883
7440 0.0070064547314762
7450 0.0296838468144339
7460 0.0444209053492831
7470 0.0300490624099269
7480 0.0132615103873809
7490 -0.0233928554889966
7500 -0.0249617366060662
7510 -0.0507086429965831
7520 0.0209822893431645
7530 0.0315182421083246
7540 0.0357072131426536
7550 0.0409588219299015
7560 0.0622682227054655
7570 0.0444799541669815
7580 -0.023407692495093
7590 -0.00763003157486295
7600 -0.0154861349373688
7610 -0.0193281721629679
7620 0.0199414756881964
7630 0.0185811417359222
7640 -0.0371701088457883
7650 -0.0376504669611263
7660 -0.0457552180818263
7670 -0.00485114095440523
7680 -0.0278488551764961
7690 0.00683276336501086
7700 -0.0198065246088954
7710 0.0165756131360334
7720 -0.0190810635171637
7730 0.0140497324328794
7740 -0.00118841845188611
7750 0.0198164230203965
7760 0.0138657323627264
7770 0.0184138995704267
7780 -0.00692023251827791
7790 0.0111020358424696
7800 0.0215015997583025
7810 0.00598789914367523
7820 0.00763541735059262
7830 -0.0334264316671367
7840 0.0013479047231055
7850 0.0147775873446494
7860 0.0188002623974991
7870 0.00878860245173223
7880 0.0167656065320158
7890 0.0291603966504723
7900 0.00757417793134397
7910 -0.0517714199984129
7920 -0.023899817350301
7930 0.0271932232115314
7940 -0.0196388110914015
7950 0.0101748269362858
7960 0.0197180463858385
7970 0.0427186900845247
7980 -0.0401556242973554
7990 -0.0514711802488012
8000 -0.0535184186242528
8010 -0.00582030327710281
8020 0.0389687176617643
8030 0.033296726660564
8040 -0.0462726686551586
8050 -0.0686912480175318
8060 -0.0548197992973659
8070 -0.0197723347209175
8080 -0.0879982488837654
8090 -0.0302309220779844
8100 -0.00970849258760412
8110 0.00339427586192749
8120 -0.0275609330863666
8130 -0.00475811434116756
8140 -0.0316744546188994
8150 -0.0197353254239173
8160 0.0191108518436329
8170 0.0145834243675387
8180 -0.0130318462525801
8190 -0.0217664130839007
8200 0.0301781044383201
8210 0.0288314198699195
8220 0.0542017318130868
8230 0.000352291488820983
8240 -0.00939521898724982
8250 -0.0319984164840584
8260 -0.0360982733537991
8270 0.00980243141123702
8280 -0.0255266569635157
8290 0.0117852338756607
8300 0.014068403731336
8310 -0.013480467658494
8320 -0.0117735533052809
8330 0.0206882733681592
8340 0.0194007778757159
8350 0.0210200175191796
8360 0.0061715954065241
8370 0.0394906813822552
8380 0.0386478798364687
8390 0.0343437664057822
8400 0.04471064344763
8410 0.0125773705004018
8420 0.00924613434781811
8430 -0.0081242569884413
8440 0.0142185609939578
8450 0.0157268205187474
8460 0.00962377313579005
8470 0.000737285908287106
8480 0.00777115405017536
8490 -0.0116691195894981
8500 0.00195887027555298
8510 0.0169826273563652
8520 0.0381318326793678
8530 0.0104982697894743
8540 -0.00801129172907571
8550 -0.0110748718840075
8560 -0.00189016123759938
8570 0.00770978507522921
8580 -0.00693292865772416
8590 -0.00459954920832408
8600 0.018592059262279
8610 0.006610008238669
8620 -0.00305617293960161
8630 0.00533947260423867
8640 0.0433057560038084
8650 0.0840382123439332
8660 0.0943585266837195
8670 0.048688443893281
8680 0.0318948495117572
8690 -0.00934189535757373
8700 -0.024823352074321
8710 0.0172161064479239
8720 0.0411295999555891
8730 0.0161900698106701
8740 0.0307502639026883
8750 0.012541436053385
8760 -0.0243991464563283
8770 0.0269049209162054
8780 0.0711956747403423
8790 0.0318178111110879
8800 -0.0110263961476793
8810 -0.0485937795210105
8820 -0.0416065840627623
8830 -0.0458734880500229
8840 -0.0350939292531324
8850 -0.0309397684712048
8860 -0.0108329475485467
8870 0.0168067078211231
8880 -0.0349634022092801
8890 0.0208895009088044
8900 0.013886420541508
8910 -0.0216663510809128
8920 -0.0530896211566428
8930 -0.0365732186410735
8940 -0.00457165814639485
8950 0.00212798357912002
8960 -0.0492237039827802
8970 -0.0297888628830879
8980 0.00280752567558489
8990 0.0266540587212066
9000 0.0125296677253226
9010 0.0274313577112473
9020 -0.0101895203318138
9030 -0.0732278917719133
9040 -0.0646262798264212
9050 -0.0297984538397315
9060 -0.0494947880351628
9070 -0.00495376008323502
9080 0.00352385869790091
9090 0.0316955399845056
9100 0.0354603056390482
9110 -0.00284789960557953
9120 -0.000961999997153183
9130 0.0170616233163393
9140 0.0015014300199007
9150 -0.0187202957111724
9160 0.000733091238520398
9170 0.0395460058741905
9180 0.00848750447351661
9190 0.00648600843734979
9200 -0.0095104168420731
9210 0.0240108494039545
9220 0.043143672621743
9230 0.0254686478048929
9240 0.017613585901846
9250 -0.0283178029008416
9260 -0.0398802612858821
9270 0.0304296219859418
9280 0.028730035845135
9290 0.0279179502647854
9300 -0.0450877188442624
9310 -0.0294994187820136
9320 -0.0566944183982586
9330 -0.0240866131688237
9340 -0.0575795136159309
9350 0.00678183669431692
9360 -0.016710756575708
9370 0.0348478134397774
9380 0.00233964372855383
9390 -0.00320966689011532
9400 0.0248827935654887
9410 -0.0139804327058407
9420 -0.00890704737022208
9430 0.00673313899613804
9440 0.0675508281592953
9450 0.0543265339937873
9460 0.00497541171357548
9470 -0.0053174374950419
9480 -0.060965409502905
9490 -0.0438894423912386
9500 -0.0276061382950911
9510 -0.0104831302561997
9520 0.0161071147315569
9530 0.0407509192432929
9540 0.0259674088290205
9550 0.0144596011720575
9560 0.0189014599173346
9570 0.0425529903824209
9580 0.0118591580595548
9590 0.00522266170902151
9600 0.0161900511372621
9610 -0.0108683091454064
9620 -0.00845972220593857
9630 -0.00246889318795204
9640 0.00573516659390899
9650 -0.0263879327766846
9660 -0.00573238964024176
9670 -0.0194354645355274
9680 0.0130464747879796
9690 0.00821604332272192
9700 -0.0326643039702242
9710 -0.0265191411522792
9720 -0.000842766007132838
9730 0.012552402039937
9740 0.0699912963058725
9750 0.0167806123512655
9760 0.00299768656984875
9770 -0.0123423121603891
9780 -0.00565793820563255
9790 0.0202432507436295
9800 0.0619257306257088
9810 0.00612610206222949
9820 0.0369556291272954
9830 0.0420478934511009
9840 0.0526010423417491
9850 0.0301550122299122
9860 -0.0820967799002578
9870 -0.0820505746829863
9880 -0.0326290712482578
9890 0.0255362515884143
9900 0.00650621984957656
9910 0.0175342826807357
9920 0.0410572005463786
9930 0.0589290659779901
9940 0.0446129172400553
9950 0.0280477384975152
9960 0.0196355983509088
9970 0.00427779557395105
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 -0.206077553749085
10 -0.219461947994232
20 -0.17304
30 -0.19944
40 -0.222002370553017
50 -0.221095244836807
60 -0.234319779210091
70 -0.235252874283791
80 -0.21984
90 -0.23512
100 -0.24872
110 -0.21328
120 -0.18936
130 -0.21984
140 -0.23256
150 -0.24144
160 -0.258763296685219
170 -0.263883296685219
180 -0.24952
190 -0.247955287280083
200 -0.260275287280083
210 -0.254355287280083
220 -0.24104
230 -0.25296
240 -0.266922326588631
250 -0.280442326588631
260 -0.27984
270 -0.28448
280 -0.27864
290 -0.258
300 -0.25584
310 -0.28504
320 -0.31
330 -0.32584
340 -0.31976
350 -0.29928
360 -0.29752
370 -0.3084
380 -0.3
390 -0.30304
400 -0.2868
410 -0.30488
420 -0.31
430 -0.32344
440 -0.32648
450 -0.32712
460 -0.28568
470 -0.28976
480 -0.2984
490 -0.30944
500 -0.29968
510 -0.30984
520 -0.328346625170708
530 -0.351226625170708
540 -0.33064
550 -0.33976
560 -0.33736
570 -0.34952
580 -0.323888843226433
590 -0.319568843226433
600 -0.322242300839424
610 -0.34184
620 -0.3464
630 -0.34896
640 -0.32616
650 -0.32808
660 -0.36544
670 -0.35976
680 -0.35648
690 -0.328
700 -0.33288
710 -0.35672
720 -0.33488
730 -0.3392
740 -0.35048
750 -0.35456
760 -0.36304
770 -0.35488
780 -0.3384
790 -0.35136
800 -0.33688
810 -0.3484
820 -0.3384
830 -0.3488
840 -0.34216
850 -0.34088
860 -0.36168
870 -0.3404
880 -0.35496
890 -0.36072
900 -0.36832
910 -0.35808
920 -0.36
930 -0.37392
940 -0.36592
950 -0.36048
960 -0.347314641833305
970 -0.353794641833305
980 -0.3408
990 -0.33192
1000 -0.37016
1010 -0.36456
1020 -0.35192
1030 -0.32488
1040 -0.317814560842514
1050 -0.321094560842514
1060 -0.337219527993202
1070 -0.344364967150688
1080 -0.339164967150688
1090 -0.35304
1100 -0.34896
1110 -0.35304
1120 -0.344
1130 -0.34448
1140 -0.35704
1150 -0.33872
1160 -0.3564
1170 -0.362684728622437
1180 -0.326444728622436
1190 -0.3548
1200 -0.34856
1210 -0.33936
1220 -0.3516
1230 -0.37488
1240 -0.3588
1250 -0.34016
1260 -0.33984
1270 -0.32904
1280 -0.33096
1290 -0.33432
1300 -0.3348
1310 -0.35608
1320 -0.3436
1330 -0.33552
1340 -0.339313398270607
1350 -0.335073398270607
1360 -0.333473398270607
1370 -0.33536
1380 -0.3588
1390 -0.35112
1400 -0.33752
1410 -0.34424
1420 -0.32936
1430 -0.33632
1440 -0.32808
1450 -0.35864
1460 -0.334
1470 -0.328
1480 -0.328
1490 -0.33968
1500 -0.34192
1510 -0.32536
1520 -0.32090061252594
1530 -0.34586061252594
1540 -0.35378061252594
1550 -0.33944
1560 -0.33192
1570 -0.3272
1580 -0.33568
1590 -0.34392
1600 -0.35856
1610 -0.338
1620 -0.34784
1630 -0.37016
1640 -0.37272
1650 -0.36104
1660 -0.36976
1670 -0.3124
1680 -0.30104
1690 -0.32848
1700 -0.33656
1710 -0.31216
1720 -0.339771171865463
1730 -0.346651171865463
1740 -0.340571171865463
1750 -0.322068647975922
1760 -0.296148647975922
1770 -0.315108647975922
1780 -0.32592
1790 -0.34448
1800 -0.321574853668213
1810 -0.344694853668213
1820 -0.365574853668213
1830 -0.36096
1840 -0.347236521606445
1850 -0.374436521606445
1860 -0.35992
1870 -0.334
1880 -0.33928
1890 -0.36712
1900 -0.33072
1910 -0.3436
1920 -0.357388612670898
1930 -0.343468612670898
1940 -0.3252
1950 -0.32976
1960 -0.31848
1970 -0.3464
1980 -0.34256
1990 -0.3444
2000 -0.3504
2010 -0.3428
2020 -0.3336
2030 -0.34848
2040 -0.32808
2050 -0.34016
2060 -0.3256
2070 -0.36032
2080 -0.31096
2090 -0.33984
2100 -0.31192
2110 -0.3236
2120 -0.35272
2130 -0.3696
2140 -0.36248
2150 -0.34888
2160 -0.33192
2170 -0.33104
2180 -0.3332
2190 -0.3484
2200 -0.35368
2210 -0.3648
2220 -0.3316
2230 -0.3352
2240 -0.32648
2250 -0.32472
2260 -0.312
2270 -0.35304
2280 -0.33576
2290 -0.320336392908096
2300 -0.343296392908096
2310 -0.317376392908096
2320 -0.31872
2330 -0.30816
2340 -0.33008
2350 -0.32672
2360 -0.3304
2370 -0.33808
2380 -0.32992
2390 -0.30984
2400 -0.32184
2410 -0.3252
2420 -0.32864
2430 -0.332461653523445
2440 -0.338461653523445
2450 -0.343341653523445
2460 -0.3384
2470 -0.34784
2480 -0.35304
2490 -0.36168
2500 -0.35968
2510 -0.34
2520 -0.33784
2530 -0.33064
2540 -0.338635003933906
2550 -0.351355003933907
2560 -0.346155003933907
2570 -0.36896
2580 -0.33104
2590 -0.33824
2600 -0.35208
2610 -0.3052
2620 -0.34736
2630 -0.3552
2640 -0.345381030311585
2650 -0.341621030311585
2660 -0.336341030311584
2670 -0.3308
2680 -0.34384
2690 -0.37024
2700 -0.35184
2710 -0.3836
2720 -0.31448
2730 -0.34168
2740 -0.3624
2750 -0.3588
2760 -0.34056
2770 -0.3444
2780 -0.33664
2790 -0.33888
2800 -0.33272
2810 -0.3228
2820 -0.34368
2830 -0.33104
2840 -0.33232
2850 -0.35328
2860 -0.36016
2870 -0.34016
2880 -0.32536
2890 -0.32664
2900 -0.31496
2910 -0.32912
2920 -0.3424
2930 -0.40112
2940 -0.3796
2950 -0.39512
2960 -0.36864
2970 -0.36016
2980 -0.32312
2990 -0.364
3000 -0.33712
3010 -0.34544
3020 -0.34264
3030 -0.35312
3040 -0.34472
3050 -0.3424
3060 -0.35504
3070 -0.36392
3080 -0.33856
3090 -0.34832
3100 -0.33408
3110 -0.37104
3120 -0.37
3130 -0.329323596897125
3140 -0.336363596897125
3150 -0.34032
3160 -0.35368
3170 -0.34416
3180 -0.32264
3190 -0.366
3200 -0.34024
3210 -0.31064
3220 -0.3556
3230 -0.35456
3240 -0.3276
3250 -0.34024
3260 -0.32728
3270 -0.38272
3280 -0.32792
3290 -0.36056
3300 -0.29112
3310 -0.30152
3320 -0.32408
3330 -0.33944
3340 -0.33064
3350 -0.308511228055954
3360 -0.345211249709129
3370 -0.350940021653175
3380 -0.378460021653175
3390 -0.36256
3400 -0.34816
3410 -0.35656
3420 -0.40208
3430 -0.37728
3440 -0.3568
3450 -0.33792
3460 -0.34232
3470 -0.3292
3480 -0.32752
3490 -0.36264
3500 -0.339482762260437
3510 -0.306922762260437
3520 -0.312571593022346
3530 -0.367888830761909
3540 -0.38088
3550 -0.35472
3560 -0.35288
3570 -0.3156
3580 -0.33584
3590 -0.32976
3600 -0.3312
3610 -0.33552
3620 -0.3348
3630 -0.319662715406418
3640 -0.297262715406418
3650 -0.336942715406418
3660 -0.286500187916756
3670 -0.313460187916756
3680 -0.315060187916756
3690 -0.32696
3700 -0.32704
3710 -0.29944
3720 -0.32888
3730 -0.35536
3740 -0.37192
3750 -0.37384
3760 -0.3304
3770 -0.344934872398376
3780 -0.314294872398376
3790 -0.332454872398377
3800 -0.34776
3810 -0.3232
3820 -0.321336719770431
3830 -0.339976719770431
3840 -0.322709905500412
3850 -0.309693185729981
3860 -0.30721318572998
3870 -0.30976
3880 -0.33616
3890 -0.36632
3900 -0.33952
3910 -0.331052684674263
3920 -0.302012684674263
3930 -0.32792
3940 -0.3632
3950 -0.36512
3960 -0.31728
3970 -0.29464
3980 -0.3196
3990 -0.3256
4000 -0.336465560975075
4010 -0.349585560975075
4020 -0.335430398755073
4030 -0.334390398755074
4040 -0.342230398755074
4050 -0.30216
4060 -0.3328
4070 -0.3364
4080 -0.34536
4090 -0.28552
4100 -0.2528
4110 -0.31992
4120 -0.33336
4130 -0.3284
4140 -0.28208
4150 -0.2852
4160 -0.29696
4170 -0.2692
4180 -0.296
4190 -0.30288
4200 -0.30064
4210 -0.28512
4220 -0.3192
4230 -0.29728
4240 -0.334706774578094
4250 -0.302466774578094
4260 -0.302546774578094
4270 -0.33088
4280 -0.344108890037537
4290 -0.35582936975956
4300 -0.33518936975956
4310 -0.300280479722023
4320 -0.29112
4330 -0.29904
4340 -0.31376
4350 -0.31
4360 -0.33984
4370 -0.33168
4380 -0.31888
4390 -0.31816
4400 -0.31608
4410 -0.297082715334892
4420 -0.300202715334892
4430 -0.29144
4440 -0.26632
4450 -0.28216
4460 -0.316809276800156
4470 -0.314169276800156
4480 -0.317243434648514
4490 -0.346363434648514
4500 -0.35736
4510 -0.33408
4520 -0.30024
4530 -0.26704
4540 -0.29176
4550 -0.28824
4560 -0.27712
4570 -0.32672
4580 -0.31376
4590 -0.26864
4600 -0.31776
4610 -0.27728
4620 -0.28336
4630 -0.29672
4640 -0.26488
4650 -0.30024
4660 -0.292239116101265
4670 -0.337359116101265
4680 -0.298559116101265
4690 -0.2676
4700 -0.30264
4710 -0.31688
4720 -0.3028
4730 -0.32536
4740 -0.29752
4750 -0.32304
4760 -0.294
4770 -0.30544
4780 -0.2788
4790 -0.33568
4800 -0.30248
4810 -0.29088
4820 -0.30816
4830 -0.32392
4840 -0.33456
4850 -0.3068
4860 -0.34272
4870 -0.29688
4880 -0.27088
4890 -0.269564079403877
4900 -0.267964079403877
4910 -0.30696
4920 -0.36712
4930 -0.36464
4940 -0.30248
4950 -0.27472
4960 -0.31336
4970 -0.32493298910141
4980 -0.27541298910141
4990 -0.25533298910141
5000 -0.25736
5010 -0.2988
5020 -0.33768
5030 -0.31272
5040 -0.33384
5050 -0.294220301785469
5060 -0.281020301785469
5070 -0.29024
5080 -0.34272
5090 -0.32168
5100 -0.28753822637558
5110 -0.27249822637558
5120 -0.31801822637558
5130 -0.3332
5140 -0.33056
5150 -0.27648
5160 -0.28416
5170 -0.25928
5180 -0.29104
5190 -0.28872
5200 -0.26976
5210 -0.32472
5220 -0.29504
5230 -0.31064
5240 -0.28344
5250 -0.32136
5260 -0.29296
5270 -0.338
5280 -0.30152
5290 -0.2976
5300 -0.27608
5310 -0.24872
5320 -0.27816
5330 -0.26464
5340 -0.28064
5350 -0.2772
5360 -0.30696
5370 -0.30022323120594
5380 -0.28678323120594
5390 -0.314939883947372
5400 -0.30448
5410 -0.260641032783985
5420 -0.280881032783985
5430 -0.31112
5440 -0.26752
5450 -0.2624
5460 -0.282328338079452
5470 -0.327768338079452
5480 -0.317768338079452
5490 -0.31928
5500 -0.31496
5510 -0.28456
5520 -0.28464
5530 -0.26696
5540 -0.27424
5550 -0.28976
5560 -0.26736
5570 -0.254
5580 -0.26472
5590 -0.28536
5600 -0.293028264098167
5610 -0.337268264098167
5620 -0.349718897705078
5630 -0.352838897705078
5640 -0.337238897705078
5650 -0.28128
5660 -0.2872
5670 -0.29432
5680 -0.33728
5690 -0.33816
5700 -0.30248
5710 -0.31512
5720 -0.29232
5730 -0.3216
5740 -0.27696
5750 -0.2676
5760 -0.27592
5770 -0.26672
5780 -0.29152
5790 -0.27608
5800 -0.26768
5810 -0.28336
5820 -0.26648
5830 -0.29568
5840 -0.29816
5850 -0.3352
5860 -0.33056
5870 -0.3668
5880 -0.30624
5890 -0.31136
5900 -0.27544
5910 -0.25296
5920 -0.22776
5930 -0.28008
5940 -0.310474662699699
5950 -0.273754662699699
5960 -0.291034662699699
5970 -0.30656
5980 -0.29112
5990 -0.2416
6000 -0.26592
6010 -0.3052
6020 -0.30184
6030 -0.2772
6040 -0.28216
6050 -0.30328
6060 -0.284
6070 -0.29968
6080 -0.26288
6090 -0.2568
6100 -0.24712
6110 -0.25008
6120 -0.27312
6130 -0.2968
6140 -0.3144
6150 -0.32528
6160 -0.25176
6170 -0.2596
6180 -0.2684
6190 -0.31832
6200 -0.258242109081745
6210 -0.287282109081745
6220 -0.215202109081745
6230 -0.2148
6240 -0.28016
6250 -0.32704
6260 -0.2732
6270 -0.25864
6280 -0.2212
6290 -0.24024
6300 -0.29488
6310 -0.25824
6320 -0.26568
6330 -0.25464
6340 -0.298
6350 -0.25968
6360 -0.26488
6370 -0.25152
6380 -0.2828
6390 -0.24888
6400 -0.31152
6410 -0.33336
6420 -0.31368
6430 -0.306217051393986
6440 -0.259134002287388
6450 -0.240174002287388
6460 -0.27136
6470 -0.23976
6480 -0.25144
6490 -0.27048
6500 -0.28512
6510 -0.27928
6520 -0.34376
6530 -0.28816
6540 -0.26288
6550 -0.29232
6560 -0.32144
6570 -0.29016
6580 -0.24832
6590 -0.2888
6600 -0.297198792304993
6610 -0.290558792304993
6620 -0.29464
6630 -0.26728
6640 -0.27952
6650 -0.27024
6660 -0.26728
6670 -0.21328
6680 -0.28976
6690 -0.25936
6700 -0.27176
6710 -0.23736
6720 -0.210535077486038
6730 -0.252935077486038
6740 -0.282455077486038
6750 -0.27776
6760 -0.2976
6770 -0.29384
6780 -0.28712
6790 -0.26576
6800 -0.29056
6810 -0.29752
6820 -0.32496
6830 -0.30976
6840 -0.28944
6850 -0.25344
6860 -0.25848
6870 -0.30248
6880 -0.29912
6890 -0.31184
6900 -0.28696
6910 -0.3044
6920 -0.26944
6930 -0.25184
6940 -0.3092
6950 -0.299472470359802
6960 -0.276032470359802
6970 -0.244672470359802
6980 -0.25664
6990 -0.31432
7000 -0.25568
7010 -0.2416
7020 -0.2632
7030 -0.27944
7040 -0.24648
7050 -0.35872
7060 -0.334143110737801
7070 -0.307023110737801
7080 -0.3145431107378
7090 -0.31624
7100 -0.28672
7110 -0.22232
7120 -0.26936
7130 -0.27248
7140 -0.2944
7150 -0.31928
7160 -0.27464
7170 -0.2708
7180 -0.27384
7190 -0.29392
7200 -0.306793453540802
7210 -0.305673453540802
7220 -0.287913453540802
7230 -0.2404
7240 -0.28776
7250 -0.25504
7260 -0.27864
7270 -0.26568
7280 -0.249172158448696
7290 -0.26145938529253
7300 -0.286607226843834
7310 -0.27632
7320 -0.28776
7330 -0.29544
7340 -0.29576
7350 -0.234
7360 -0.25064
7370 -0.289685418484211
7380 -0.310485418484211
7390 -0.297205418484211
7400 -0.243429196968079
7410 -0.220469196968079
7420 -0.2348
7430 -0.25776
7440 -0.27912
7450 -0.2424
7460 -0.22328
7470 -0.25664
7480 -0.26936
7490 -0.32168
7500 -0.33232
7510 -0.32232
7520 -0.23368
7530 -0.21096
7540 -0.20752
7550 -0.19424
7560 -0.21464
7570 -0.20928
7580 -0.31768
7590 -0.329870325586796
7600 -0.319710325586796
7610 -0.29024
7620 -0.26384
7630 -0.28912
7640 -0.31832
7650 -0.27728
7660 -0.29368
7670 -0.26784
7680 -0.279926099078655
7690 -0.254486099078655
7700 -0.29528
7710 -0.27896
7720 -0.286119770982265
7730 -0.257319770982265
7740 -0.282039770982265
7750 -0.27928
7760 -0.27771375462532
7770 -0.23595375462532
7780 -0.2884
7790 -0.2872
7800 -0.288
7810 -0.28704
7820 -0.2976
7830 -0.31944
7840 -0.272502246177196
7850 -0.246422246177196
7860 -0.256742246177196
7870 -0.28296
7880 -0.26384
7890 -0.2856
7900 -0.2784
7910 -0.3
7920 -0.2216
7930 -0.20792
7940 -0.27824
7950 -0.26376
7960 -0.26032
7970 -0.22576
7980 -0.27077021723032
7990 -0.30053021723032
8000 -0.31944
8010 -0.30904
8020 -0.28266387509346
8030 -0.24506387509346
8040 -0.32552
8050 -0.33376
8060 -0.30072
8070 -0.23776
8080 -0.30432
8090 -0.28304
8100 -0.30048
8110 -0.300683432693481
8120 -0.286923432693481
8130 -0.2552
8140 -0.29056
8150 -0.2804
8160 -0.24768
8170 -0.24928
8180 -0.29896
8190 -0.34792
8200 -0.258422757647037
8210 -0.255222757647038
8220 -0.196902757647037
8230 -0.27592
8240 -0.312299562897682
8250 -0.347579562897682
8260 -0.307179562897682
8270 -0.2388
8280 -0.28984
8290 -0.28112
8300 -0.276038105444908
8310 -0.286278105444908
8320 -0.281718105444908
8330 -0.3204
8340 -0.32808
8350 -0.307218247785568
8360 -0.289298247785568
8370 -0.22376
8380 -0.23592
8390 -0.244
8400 -0.20688
8410 -0.22536
8420 -0.25384
8430 -0.2856
8440 -0.22936
8450 -0.204642561910152
8460 -0.230322561910152
8470 -0.243122561910152
8480 -0.24064
8490 -0.26904
8500 -0.29112
8510 -0.253180853415728
8520 -0.242620853415728
8530 -0.266620853415727
8540 -0.26832
8550 -0.2744
8560 -0.286
8570 -0.30816
8580 -0.30144
8590 -0.31616
8600 -0.25656
8610 -0.27496
8620 -0.25808
8630 -0.28424
8640 -0.21712
8650 -0.16624
8660 -0.19048
8670 -0.20664
8680 -0.216
8690 -0.25904
8700 -0.30752
8710 -0.2724
8720 -0.26112
8730 -0.20952
8740 -0.2252
8750 -0.27608
8760 -0.33024
8770 -0.3112
8780 -0.27456
8790 -0.33744
8800 -0.34744
8810 -0.346849564709663
8820 -0.329169564709663
8830 -0.27848
8840 -0.26216
8850 -0.30392
8860 -0.25928
8870 -0.226152138578892
8880 -0.247432138578892
8890 -0.213512138578892
8900 -0.2208
8910 -0.26888
8920 -0.27224
8930 -0.29872
8940 -0.31328
8950 -0.2508
8960 -0.28312
8970 -0.25152
8980 -0.24728
8990 -0.1812
9000 -0.24368
9010 -0.244690555565357
9020 -0.316210555565357
9030 -0.345250555565357
9040 -0.30784
9050 -0.22936
9060 -0.27672
9070 -0.28528
9080 -0.26808
9090 -0.23456
9100 -0.25976
9110 -0.30576
9120 -0.28312
9130 -0.24296
9140 -0.26608
9150 -0.287343237650394
9160 -0.260383237650394
9170 -0.253663237650394
9180 -0.27712
9190 -0.2612
9200 -0.26376
9210 -0.19624
9220 -0.22832
9230 -0.25104
9240 -0.2564
9250 -0.2588
9260 -0.27848
9270 -0.24904
9280 -0.24136
9290 -0.208
9300 -0.31248
9310 -0.259358650872707
9320 -0.287358650872707
9330 -0.236318650872707
9340 -0.32776
9350 -0.272
9360 -0.3196
9370 -0.24168
9380 -0.29776
9390 -0.30496
9400 -0.23432
9410 -0.26712
9420 -0.25616
9430 -0.27936
9440 -0.22416
9450 -0.168
9460 -0.2224
9470 -0.29912
9480 -0.3244
9490 -0.27192
9500 -0.26208
9510 -0.239147621903419
9520 -0.24220663079977
9530 -0.27140663079977
9540 -0.28336
9550 -0.29336
9560 -0.27336
9570 -0.24472
9580 -0.26824
9590 -0.258079473280907
9600 -0.234159473280907
9610 -0.2684
9620 -0.276803485913277
9630 -0.200403485913277
9640 -0.198403485913277
9650 -0.26496
9660 -0.2408
9670 -0.2704
9680 -0.23888
9690 -0.22192
9700 -0.28056
9710 -0.28112
9720 -0.245147355904579
9730 -0.216027355904579
9740 -0.16552
9750 -0.24264
9760 -0.25784
9770 -0.2824
9780 -0.28232
9790 -0.25504
9800 -0.23784
9810 -0.30864
9820 -0.26128
9830 -0.22848
9840 -0.20896
9850 -0.2112
9860 -0.30632
9870 -0.29832
9880 -0.2924
9890 -0.25144
9900 -0.2816
9910 -0.23464
9920 -0.2136
9930 -0.22776
9940 -0.25272
9950 -0.24944
9960 -0.28864
9970 -0.308075879528522
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated distances to full-batch minimum},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum},
ymin=-153.348294214187, ymax=3220.31417849792,
ytick style={color=black}
]
\addplot [thick, color1, opacity=1.0]
table {%
0 0.951435588225654
10 12.0200074199288
20 19.971458720073
30 23.977458720073
40 25.629458720073
50 26.755458720073
60 28.3940720794051
70 29.5200775991528
80 30.8040775991528
90 31.7580775991528
100 32.6100041593186
110 33.3304187574024
120 34.2875205631914
130 35.9138061904876
140 37.1613033592242
150 38.4359085093265
160 39.2281003844663
170 40.4123717434376
180 41.488952158855
190 42.3128621254752
200 43.1286259136179
210 44.3032753151826
220 44.9270941487946
230 45.4887670984471
240 46.2530500019735
250 47.1443794073377
260 47.6641192732565
270 48.7098090260194
280 49.4856510427841
290 50.3230910359992
300 50.7834709220127
310 51.8010507588347
320 52.606902478325
330 53.2979538872498
340 54.2982032454907
350 54.9555890000102
360 55.3658544864945
370 55.8031718726339
380 56.8999502954232
390 57.761177684428
400 58.8419790724089
410 59.484245095992
420 59.9608444616291
430 60.3767434614359
440 60.9619680402524
450 61.6061823698992
460 62.3460160269456
470 63.1016282582255
480 63.6799310547377
490 64.2986300606043
500 65.4752699191506
510 66.2928340885279
520 67.2493856924876
530 67.7913800392001
540 68.4459106293482
550 69.1994805142672
560 69.9082393335252
570 70.6010150135078
580 71.2126782867933
590 71.7908648065197
600 72.2313573718663
610 73.0649984937155
620 73.7430719688197
630 74.6555756936819
640 75.1811506683999
650 75.9256986521521
660 77.1819403704932
670 77.8216522598722
680 78.7728561264333
690 79.4124231505077
700 79.7774784376875
710 81.0625968799022
720 81.5370840533733
730 81.9926257268303
740 82.5916168559782
750 83.3497663681682
760 83.8749360116153
770 84.618813032603
780 85.4371079675727
790 86.011299508153
800 86.4844855327725
810 86.9590106924656
820 88.0204126048598
830 88.9389783727437
840 89.8822462926946
850 91.3320601696164
860 92.3302928857735
870 93.4218070979965
880 94.6485792130792
890 95.8496801857481
900 96.4279749723715
910 96.9298106471445
920 97.6476541677645
930 98.2475575647392
940 98.7635340751023
950 99.6491822550029
960 100.268643693563
970 100.948276075216
980 101.93272373775
990 102.664624781729
1000 103.512402583119
1010 104.140798919585
1020 104.573679080356
1030 105.262118950219
1040 106.375346264132
1050 107.683715689433
1060 108.848183705801
1070 109.677376720228
1080 110.793738515074
1090 111.386492946442
1100 112.246791673495
1110 112.759173867742
1120 113.467994572574
1130 114.229706687862
1140 114.637288312067
1150 115.295045099491
1160 116.00316604034
1170 116.861404417058
1180 118.125220800973
1190 118.956180554461
1200 119.606048623563
1210 120.750486919808
1220 121.313126258946
1230 122.074774383245
1240 122.762645367803
1250 123.929040404672
1260 124.683671287781
1270 125.221817491873
1280 126.006801103731
1290 126.43371115
1300 126.989154324185
1310 127.551014329636
1320 128.201332145053
1330 129.11208235831
1340 129.650015619994
1350 129.946065576691
1360 130.532231355326
1370 131.365791864176
1380 132.264787139695
1390 133.283944984292
1400 134.323136578353
1410 135.361712081363
1420 136.158081924456
1430 136.466511497671
1440 137.638560888799
1450 138.234676140324
1460 138.893283054938
1470 139.530936788308
1480 140.833120971934
1490 142.335985323603
1500 143.139432470195
1510 143.910585048261
1520 144.514567710434
1530 145.40113707402
1540 145.749442478091
1550 146.697311327478
1560 147.672157004939
1570 148.611611705851
1580 149.277083762995
1590 150.136884416865
1600 150.56492296189
1610 151.387250840623
1620 152.19352883476
1630 152.641432927321
1640 153.114534599897
1650 154.102029382855
1660 155.291442533825
1670 156.840323401972
1680 159.065603903648
1690 159.933679496781
1700 160.650515800971
1710 161.818005682352
1720 162.879623505295
1730 163.748731023053
1740 164.86514241354
1750 165.639846155338
1760 166.544324068137
1770 167.16927435879
1780 167.809125292868
1790 168.522373312339
1800 169.194626626692
1810 170.061305291133
1820 170.955509948658
1830 172.138732166429
1840 173.42097604009
1850 174.248706091851
1860 175.070143015936
1870 176.234311548705
1880 177.018197012178
1890 178.143824725933
1900 178.747758802808
1910 179.687244629596
1920 181.190702903274
1930 182.105457892581
1940 183.515406426105
1950 184.219769061418
1960 184.762884381206
1970 185.387490886511
1980 186.217112696552
1990 186.868529027901
2000 187.558717669644
2010 188.191336521056
2020 189.143537357845
2030 189.997793602763
2040 190.834816166108
2050 191.701469381047
2060 192.463577946548
2070 193.281830900388
2080 194.308781544471
2090 195.213634356532
2100 196.27814440926
2110 197.133619518728
2120 198.508084524636
2130 199.328242499675
2140 200.266693488384
2150 201.60383765534
2160 202.500313956366
2170 203.119299520313
2180 203.806852111681
2190 204.482395097074
2200 205.259752587426
2210 206.319329764338
2220 207.359818737084
2230 207.858476784571
2240 208.575647137421
2250 209.530001079063
2260 210.304381737758
2270 210.65833242916
2280 211.106983556209
2290 212.208422983235
2300 212.859969049544
2310 213.738334276223
2320 214.824118494689
2330 215.51199525889
2340 216.432021929923
2350 216.847134060429
2360 217.57188514926
2370 218.324075790789
2380 218.985505481331
2390 220.066969939931
2400 220.698957958327
2410 221.508582975581
2420 222.09011978849
2430 222.832156465193
2440 223.79182523133
2450 225.295974656971
2460 225.729604586321
2470 226.399056880222
2480 227.119345200742
2490 227.820258824683
2500 228.696333696353
2510 229.868149859798
2520 231.400558811634
2530 232.656586381017
2540 233.225787885391
2550 234.212468561689
2560 235.179552084178
2570 236.252685611786
2580 237.663532703138
2590 238.595807219521
2600 239.361633584954
2610 240.810127708721
2620 241.921514964187
2630 243.002444009915
2640 244.080487067711
2650 244.861272486395
2660 245.512152287314
2670 246.150895331017
2680 246.68688758393
2690 247.633745127555
2700 248.329043716963
2710 249.33776726302
2720 251.2072937155
2730 252.367557573157
2740 253.439890731097
2750 254.214262558424
2760 255.108640964794
2770 256.626180597822
2780 258.014632305743
2790 258.700522312437
2800 259.493117147675
2810 260.54427381436
2820 261.406497551529
2830 262.549684224958
2840 263.405186042228
2850 264.05862044912
2860 264.943850778788
2870 266.161280390113
2880 267.175076481477
2890 267.991857646604
2900 268.527693309738
2910 269.01444262647
2920 270.162749743911
2930 271.388360976791
2940 272.66557221131
2950 273.857094473422
2960 275.765715022002
2970 277.328846733576
2980 278.569648818124
2990 279.233776945877
3000 280.246825703367
3010 280.884845452716
3020 282.412789994196
3030 283.422808563349
3040 284.446030732512
3050 284.966592139898
3060 285.909927610742
3070 287.03842810355
3080 287.994518398598
3090 288.870965461123
3100 289.657381863352
3110 291.341037293489
3120 292.42635350178
3130 293.322461600023
3140 294.322320833428
3150 295.840846518106
3160 296.875060065626
3170 297.913693523563
3180 299.376278009527
3190 300.785282913668
3200 301.454413627507
3210 302.285256024511
3220 303.99359099094
3230 305.455514131526
3240 305.900183290461
3250 307.211669499357
3260 308.209222229506
3270 308.961861750809
3280 309.792896911492
3290 310.991243643043
3300 312.411848256984
3310 313.091581596125
3320 314.29774860898
3330 314.798031743765
3340 316.117519007567
3350 316.744510548682
3360 317.371736749543
3370 317.931838184631
3380 319.275211436896
3390 320.383492221876
3400 321.548374953907
3410 322.946018275
3420 324.006341313913
3430 325.085004557137
3440 326.728544048531
3450 327.55104725998
3460 328.342160738748
3470 329.735309773238
3480 330.197535267942
3490 331.41217796167
3500 332.068078792907
3510 332.745753423254
3520 333.692756457087
3530 334.404630015116
3540 335.442999531936
3550 336.835349902125
3560 337.973274138407
3570 338.467227229727
3580 338.916122416621
3590 340.190817896318
3600 341.194637032278
3610 341.939333612484
3620 342.706970760961
3630 343.312811495877
3640 344.061937073589
3650 344.926336948138
3660 345.614652294581
3670 347.168931402832
3680 349.205294990072
3690 350.208925206062
3700 352.235143879121
3710 352.605531701709
3720 353.919134907688
3730 355.461492005973
3740 356.376882601463
3750 357.627490326965
3760 359.12332209286
3770 360.176016745143
3780 360.981654160991
3790 361.795224709454
3800 362.532418526159
3810 363.737052691318
3820 364.411644308356
3830 365.776251103107
3840 366.951197954295
3850 368.2892404995
3860 369.165263665018
3870 370.090211160066
3880 370.867928326551
3890 371.729979065797
3900 372.936523749391
3910 373.834288357677
3920 374.330196353539
3930 375.926155756891
3940 376.772082155191
3950 377.467809716372
3960 378.206684061009
3970 378.828242314343
3980 380.206870053596
3990 381.066308781529
4000 382.370085635096
4010 383.145146247841
4020 384.081542899603
4030 385.012605008062
4040 386.16506950359
4050 386.78268876258
4060 387.534745772943
4070 389.496611912193
4080 390.541436906487
4090 391.80847720895
4100 392.950452317332
4110 394.198363832104
4120 395.345694558134
4130 396.328954360053
4140 398.181376211168
4150 399.995462098218
4160 401.092392651918
4170 402.365577999563
4180 403.103438792844
4190 404.145353497282
4200 406.113630330458
4210 406.940251419977
4220 407.767052814652
4230 409.114640929329
4240 410.220992058987
4250 410.908751726834
4260 412.167566272645
4270 413.227896952408
4280 414.894422982345
4290 415.657131670849
4300 416.649765594231
4310 417.24068543972
4320 418.223813523641
4330 419.517890939309
4340 420.837575671283
4350 421.380986282728
4360 422.637392295432
4370 424.536716372904
4380 425.507666137261
4390 426.005756735675
4400 426.830639156143
4410 427.394347161404
4420 428.315253092261
4430 429.562689831228
4440 430.43922946061
4450 431.140001707271
4460 432.721425739917
4470 433.562199344881
4480 434.376283818471
4490 435.088134836925
4500 436.394739467188
4510 437.327617223307
4520 439.226451690273
4530 440.516615650873
4540 442.029853213845
4550 443.564016850538
4560 444.604002189414
4570 445.449269899281
4580 446.112190052396
4590 447.003669562836
4600 448.713448679133
4610 450.087228811514
4620 450.820852531131
4630 452.901074342936
4640 453.892644985392
4650 455.614657900516
4660 456.699007220319
4670 458.295557093525
4680 459.0659011419
4690 460.3042925351
4700 461.743704464944
4710 462.922192925637
4720 464.066557936602
4730 464.938657966891
4740 466.496360960766
4750 467.249536762381
4760 468.074386007327
4770 468.989687863363
4780 470.477223192908
4790 471.531379754227
4800 472.749146055345
4810 473.512724912142
4820 474.730182202941
4830 475.391172078581
4840 476.17468422503
4850 476.992669423109
4860 477.956745738043
4870 478.881696731901
4880 479.491354081424
4890 480.434871320428
4900 481.403906930803
4910 482.606171115309
4920 484.489784087914
4930 485.350650423646
4940 487.228734913478
4950 488.782894381835
4960 489.615658852329
4970 490.807601074988
4980 491.150200966303
4990 491.904983144598
5000 493.028231175606
5010 494.700033469245
5020 495.199039881048
5030 496.811833636184
5040 498.235418348201
5050 499.430591245293
5060 500.673738044758
5070 501.527984924066
5080 503.251308601838
5090 503.897956020586
5100 504.367571780507
5110 505.694227168092
5120 506.581551350488
5130 507.830934058231
5140 508.833212134586
5150 511.457469952881
5160 512.158134257388
5170 513.274117026822
5180 514.530467225756
5190 515.041653180149
5200 516.064157954682
5210 517.208851493877
5220 518.562880277929
5230 519.9527767211
5240 521.422435314605
5250 522.75686539604
5260 523.643744182237
5270 524.631215413327
5280 525.01519282624
5290 526.592610431023
5300 527.702169403133
5310 528.83938745663
5320 529.766489375653
5330 530.424087661438
5340 531.649171767924
5350 532.631075573864
5360 533.56488137577
5370 534.74432013618
5380 535.431305920302
5390 536.591911196785
5400 537.515423302107
5410 539.109118182692
5420 540.517655888775
5430 540.956809222443
5440 541.789948660006
5450 542.284240212869
5460 542.971955640352
5470 544.79841446601
5480 545.78831449443
5490 546.531802150997
5500 547.757726138566
5510 548.383801081931
5520 549.055953430333
5530 550.239955950892
5540 551.467112126946
5550 552.522999065717
5560 553.128125500339
5570 554.450072357248
5580 555.286207667677
5590 557.225682249687
5600 557.959297387623
5610 558.777526052015
5620 559.423332996453
5630 560.147000341081
5640 560.704486200648
5650 561.912277573139
5660 563.121722151341
5670 564.32860444394
5680 565.292517543687
5690 566.18182774118
5700 567.193939978162
5710 568.033275079456
5720 569.256554844191
5730 570.298883602987
5740 571.285699551652
5750 573.094641799993
5760 574.315601316441
5770 575.785386254695
5780 576.525178919771
5790 577.908950893669
5800 579.150725299222
5810 580.201523654717
5820 581.585767299737
5830 582.763734309343
5840 585.30287383561
5850 585.958651164434
5860 586.578534548846
5870 588.098286437234
5880 589.001593436309
5890 589.896262169643
5900 591.660053524916
5910 592.489595176219
5920 593.653310121171
5930 594.636161548181
5940 595.988506597694
5950 596.650268397143
5960 597.50552905785
5970 598.530715915709
5980 600.012393539413
5990 600.649181167946
6000 602.040932139011
6010 602.789130620848
6020 603.681141198455
6030 604.659701206106
6040 606.198257722085
6050 607.203936942691
6060 607.846707391179
6070 608.803145491358
6080 609.468631481672
6090 610.1665814279
6100 610.782903771312
6110 611.685639245719
6120 612.500364592101
6130 613.86918800284
6140 614.985415592166
6150 616.058349076154
6160 616.735806236393
6170 617.657898721657
6180 619.165037568219
6190 620.167157046801
6200 622.375455015693
6210 623.082615906218
6220 623.963488728531
6230 624.552225073833
6240 625.322748463883
6250 625.888857240386
6260 627.364228167938
6270 628.768719452163
6280 630.380638284248
6290 631.288068458674
6300 632.08821561386
6310 632.573615252366
6320 633.447491898427
6330 635.010351538439
6340 635.643157328495
6350 636.588301821641
6360 637.936195091389
6370 639.470532613248
6380 640.586173320972
6390 641.712167339073
6400 642.275776148011
6410 643.43551171818
6420 644.571441847883
6430 645.224702253575
6440 645.82126259826
6450 646.359713981973
6460 647.282427426705
6470 648.320324375256
6480 649.272550623659
6490 650.93039772576
6500 651.608441349166
6510 652.147139839456
6520 653.13238066264
6530 653.855715425063
6540 655.667968140907
6550 656.939989612408
6560 658.450384195495
6570 659.518996407868
6580 660.245237199273
6590 661.284476140227
6600 662.550386281285
6610 663.754143676123
6620 664.657182830515
6630 666.309027449118
6640 668.410048661982
6650 668.777773125791
6660 670.040097194914
6670 672.016380835853
6680 674.463433379443
6690 676.598062385131
6700 677.420226475446
6710 678.216097819505
6720 679.596185935138
6730 680.787829358037
6740 681.650665500459
6750 682.465629521529
6760 683.268866225917
6770 684.292047228324
6780 685.657989385087
6790 686.518129563989
6800 687.235892383295
6810 688.290109326335
6820 689.212939632421
6830 690.591588379409
6840 692.252718495481
6850 694.314824473178
6860 695.843066423298
6870 696.507613125968
6880 697.532478756121
6890 698.740510800357
6900 700.095012593376
6910 700.866622591293
6920 701.764754653274
6930 702.59771478533
6940 704.006324558684
6950 704.480486840905
6960 705.242867455449
6970 705.967851216879
6980 706.961315465284
6990 708.176972456502
7000 709.651461284389
7010 710.902661348882
7020 712.239674445296
7030 713.248889270604
7040 714.153458179398
7050 715.920730229817
7060 717.116347192676
7070 718.665804720997
7080 720.158051883721
7090 721.73788893849
7100 722.369183683639
7110 723.31817925736
7120 724.58471767773
7130 725.660287837275
7140 726.672203912624
7150 727.848637744162
7160 729.552636578614
7170 730.326966421844
7180 731.916939866812
7190 732.911291277971
7200 733.435163997129
7210 735.297319662599
7220 736.423609846772
7230 737.346284302687
7240 738.923237984499
7250 740.710859554294
7260 742.017039285876
7270 742.688070844605
7280 743.979078281469
7290 744.996663157603
7300 745.702993633446
7310 746.570247248253
7320 747.713396296401
7330 748.915983234919
7340 749.866226497383
7350 751.603610327832
7360 752.428873894347
7370 754.161689466046
7380 754.973400993889
7390 755.472585999397
7400 755.954497289268
7410 757.117498063711
7420 758.477315102922
7430 759.93459216421
7440 760.601274307784
7450 761.113385645777
7460 761.711706430018
7470 763.690564733345
7480 764.364047526645
7490 765.25180422627
7500 765.583244020275
7510 766.800544871333
7520 768.778112148647
7530 770.035871631962
7540 771.260144585938
7550 772.405477487522
7560 772.896605757841
7570 773.952954310567
7580 775.455267111748
7590 776.106155952924
7600 776.809007949308
7610 777.85481525247
7620 778.808011819027
7630 779.481717515767
7640 780.305017706233
7650 782.060480173167
7660 783.489885830962
7670 785.087915128511
7680 785.99800439239
7690 786.973524458023
7700 787.539875809662
7710 789.056448074425
7720 790.937386389133
7730 792.816336123981
7740 793.455300415001
7750 794.759393522494
7760 796.146636747184
7770 796.643759941739
7780 797.701343731248
7790 798.301241225712
7800 799.379483700523
7810 800.504499889681
7820 802.162375212613
7830 803.115524271947
7840 803.880716633278
7850 805.437197602306
7860 806.931949455386
7870 807.332264579037
7880 808.866770116621
7890 809.937775093557
7900 810.772630618788
7910 811.672525838794
7920 813.548793745294
7930 815.768650396895
7940 817.028311547808
7950 818.58150548517
7960 819.630100644863
7970 821.106911628724
7980 822.673313082179
7990 823.245216768906
8000 825.076879354566
8010 826.410345888264
8020 827.455690056809
8030 828.563423952036
8040 829.918769910078
8050 830.938598485404
8060 832.172163154973
8070 834.009378084337
8080 835.626081037125
8090 839.185324988432
8100 841.200357207482
8110 841.832417310476
8120 843.072346046842
8130 844.401938472447
8140 845.945323599026
8150 847.75568886248
8160 850.04062110759
8170 851.069022577908
8180 851.853500802512
8190 852.718748373611
8200 854.206563172482
8210 855.213838244385
8220 856.090375008201
8230 856.954788755324
8240 858.309748205991
8250 859.819985084459
8260 860.831610349617
8270 862.302385404439
8280 863.019085500715
8290 864.780669491324
8300 866.294248485863
8310 867.963619925254
8320 869.190109077637
8330 870.847092342238
8340 871.476770448031
8350 873.026694708851
8360 874.165384237797
8370 875.554810976549
8380 876.346242993741
8390 877.856675830428
8400 878.828645050809
8410 880.095833516639
8420 881.225213184093
8430 882.478257812024
8440 883.885187951557
8450 884.899095341676
8460 885.67100804288
8470 887.505354475828
8480 888.519649386583
8490 889.249082926427
8500 890.013255079045
8510 891.065697977299
8520 892.337117152786
8530 893.443883999196
8540 894.65342451149
8550 895.443688524026
8560 896.358693387295
8570 896.933571760131
8580 897.636819562782
8590 898.803328146404
8600 900.005059581193
8610 900.902682797166
8620 902.511928390128
8630 903.223544727863
8640 905.337746108523
8650 906.427151005075
8660 908.202757002937
8670 910.019005427629
8680 911.048138457669
8690 912.653541363351
8700 913.205560060331
8710 913.756500380444
8720 914.544169037043
8730 916.550159920495
8740 918.108806693778
8750 919.138145336241
8760 920.485103946879
8770 921.759755755189
8780 922.508838294325
8790 924.094092003978
8800 926.137767488293
8810 926.997490792448
8820 927.991127762094
8830 930.242276226604
8840 931.004681759106
8850 932.394791879749
8860 933.792949520526
8870 934.447824378755
8880 935.515945549737
8890 936.513564495781
8900 938.397652036221
8910 940.474778067406
8920 942.297721661454
8930 943.895442888146
8940 946.2395255271
8950 947.317571170167
8960 949.023305888882
8970 950.497212210728
8980 951.861693140842
8990 953.481772765619
9000 954.888335198386
9010 957.004938193372
9020 957.651850621046
9030 958.767250758968
9040 959.935786240238
9050 962.029827959517
9060 962.785347655638
9070 964.11831531187
9080 965.272861929174
9090 966.780136993029
9100 969.074278819852
9110 971.070314641906
9120 972.008906542599
9130 972.894895349285
9140 973.464895259467
9150 975.351139080658
9160 976.60399383965
9170 977.945318542347
9180 979.222819045743
9190 980.512321133723
9200 982.069449811343
9210 983.568251199966
9220 984.438474071329
9230 985.674583250287
9240 987.842627342071
9250 989.546921714473
9260 991.221679815159
9270 992.798333254695
9280 995.313884653106
9290 998.046691699161
9300 1000.14978736617
9310 1001.99736066796
9320 1003.71111266974
9330 1005.40994563475
9340 1006.02783940077
9350 1007.83976648708
9360 1009.45013780858
9370 1010.97788341301
9380 1012.22024261488
9390 1014.02455823675
9400 1015.48129504799
9410 1017.48878699212
9420 1018.28577886206
9430 1019.81154947464
9440 1021.30661972376
9450 1022.69296715998
9460 1024.40592228872
9470 1026.83593757706
9480 1027.54309519166
9490 1029.51554487202
9500 1032.67455361576
9510 1034.2507085821
9520 1035.73565365345
9530 1037.69187070576
9540 1038.69104399072
9550 1040.68013352765
9560 1041.67736194014
9570 1042.67120311854
9580 1044.85303928625
9590 1046.11352910252
9600 1046.40984427473
9610 1047.62668168642
9620 1048.46853191875
9630 1048.96452772747
9640 1050.16211417894
9650 1051.70091901783
9660 1052.42158507618
9670 1053.24055806151
9680 1055.26286475737
9690 1056.65766991757
9700 1058.38805684868
9710 1059.69969022415
9720 1060.37109275839
9730 1061.04636512842
9740 1062.8115483334
9750 1065.07826183644
9760 1066.17972874084
9770 1068.21165951297
9780 1070.02485839791
9790 1070.77827835305
9800 1072.67538630249
9810 1074.90391638692
9820 1075.505858877
9830 1076.83082959139
9840 1078.37095397357
9850 1080.20467122978
9860 1082.09062207431
9870 1083.45110432833
9880 1085.11745795117
9890 1087.98993998316
9900 1089.64102605886
9910 1090.77698676366
9920 1091.74173486146
9930 1093.53587043558
9940 1095.99761115096
9950 1096.55231695352
9960 1097.62679301079
9970 1098.85016164234
9980 1099.66685231631
9990 1100.00004306248
};
\addplot [thick, blue, opacity=1.0]
table {%
0 0.396907537910276
10 11.0870944557686
20 18.6869406456486
30 22.130582319837
40 23.3142026345594
50 24.1058760252983
60 25.1494157373845
70 25.8232852775946
80 26.5592008286617
90 27.0088957991808
100 27.7288074525177
110 28.1740628258273
120 28.9377400180199
130 30.0564316152189
140 31.1314076776624
150 32.0970687220667
160 32.5915540516643
170 33.3797636591354
180 34.1316649007985
190 34.7126218026527
200 35.1257492723535
210 36.2288070585684
220 36.8082749074149
230 37.3743624233776
240 38.1234435244911
250 38.9155699398029
260 39.3943109183037
270 40.4024131245724
280 41.2274653684653
290 42.0946653642561
300 42.5495226716
310 43.5378884883164
320 44.3190651067438
330 44.9974924522519
340 45.9958805085464
350 46.624924567215
360 47.0645781887036
370 47.559606713372
380 48.6796662617508
390 49.5566971890008
400 50.7099500508109
410 51.6041266366817
420 52.1202827094079
430 52.8490125936783
440 53.6109728232119
450 54.4683310333634
460 55.1376921801382
470 56.0675619149061
480 56.6867821766852
490 57.5358790845081
500 58.7374723922934
510 59.6123006841903
520 60.7285966590311
530 61.4910555894229
540 62.2314411416979
550 63.0133861878748
560 63.9396127232245
570 64.7110751763654
580 65.5023801681043
590 66.263759961107
600 66.8157425215163
610 67.7998059217874
620 68.6832964828653
630 69.5810190271072
640 70.2022285123221
650 71.1660424960887
660 72.6196946613576
670 73.3841681802115
680 74.4922013583187
690 75.3071042115226
700 75.9166536750021
710 77.094383973293
720 77.8020939947776
730 78.5576174000385
740 79.5501790243555
750 80.4521720755024
760 81.2562438750942
770 82.0890986915738
780 82.9231497410762
790 83.8157888105095
800 84.4138440193459
810 85.1350041299128
820 86.1652211992003
830 87.226878791529
840 87.9825496199514
850 89.72851462356
860 90.7223885228857
870 91.9504140483354
880 93.4571677306413
890 94.7109130193721
900 95.671109735453
910 96.2793497284406
920 97.1088101824772
930 98.261026662202
940 98.9735722588132
950 100.067063014453
960 100.644300420146
970 101.643953638405
980 102.885243440233
990 103.424013287544
1000 104.774403174392
1010 105.419814168137
1020 106.39442428393
1030 107.493449109384
1040 108.508033017788
1050 109.926020346617
1060 111.436850126198
1070 112.437658801844
1080 113.809898646994
1090 114.844381599092
1100 115.831074154539
1110 116.694125684799
1120 117.457403008254
1130 118.43859999391
1140 119.554956501814
1150 120.364364650346
1160 121.535892864451
1170 122.847908831771
1180 123.936540460068
1190 125.141779482421
1200 126.283471549543
1210 127.336258436107
1220 128.172460569169
1230 129.262503635331
1240 129.921048262746
1250 131.060980398404
1260 132.454478531403
1270 133.242698724526
1280 134.41583331966
1290 135.341010425052
1300 136.516787759937
1310 137.527986698075
1320 138.448724209992
1330 139.495649829985
1340 140.677615545836
1350 141.651241893202
1360 142.488250220682
1370 143.881147871681
1380 145.056042783452
1390 146.18677461031
1400 147.642713536562
1410 148.598986254758
1420 149.8286844323
1430 150.96707446325
1440 152.380446311882
1450 153.777507799993
1460 154.59919213468
1470 155.884747932519
1480 157.137255863051
1490 158.673278550277
1500 159.793446469555
1510 160.769470561041
1520 162.269365330967
1530 163.499361451741
1540 164.590275482215
1550 165.64879052091
1560 166.978783261244
1570 168.219855964426
1580 169.349155650658
1590 170.618717540755
1600 171.424179466762
1610 172.557010078977
1620 173.662147006277
1630 174.680200874068
1640 175.672960504359
1650 176.968951734682
1660 178.206853363903
1670 179.609102475929
1680 181.942905020119
1690 183.450284478984
1700 184.594822734604
1710 185.986657897661
1720 187.404910294216
1730 188.619451778669
1740 189.738107309312
1750 190.668959892665
1760 192.094017220431
1770 193.611996520328
1780 195.161808834637
1790 196.371427720527
1800 197.21539677699
1810 198.220976650266
1820 199.573652407865
1830 200.700580761165
1840 202.169068071661
1850 203.623110372576
1860 204.435606639071
1870 205.699309905325
1880 206.850562499973
1890 208.617888580804
1900 209.409377502526
1910 210.502467732432
1920 212.124388756611
1930 213.105175099172
1940 214.609819233435
1950 215.838991401707
1960 216.65843741798
1970 218.152709565651
1980 219.33862507447
1990 220.205895750218
2000 221.320236919036
2010 222.064384027435
2020 223.336633429845
2030 224.887714676876
2040 225.902961000232
2050 227.17415858453
2060 228.128212398349
2070 229.259921012287
2080 230.474828582991
2090 231.923119707103
2100 233.072788526985
2110 234.267581028476
2120 235.992934849186
2130 236.806968651597
2140 237.816760084615
2150 239.374030447627
2160 240.488882900346
2170 241.466420432524
2180 242.473363940013
2190 243.383975559971
2200 244.586948056528
2210 245.929730577788
2220 247.190150059445
2230 248.352081748372
2240 249.206158580648
2250 250.492337216936
2260 251.697174137333
2270 252.902434774917
2280 254.007629345895
2290 255.038572765614
2300 256.172727915175
2310 257.13692411306
2320 258.306029309052
2330 259.428939519475
2340 260.878922227766
2350 262.124160550135
2360 263.073162275943
2370 264.465241637583
2380 265.594898633833
2390 266.932834002438
2400 267.990337406222
2410 269.593099619682
2420 270.59763187872
2430 271.556865369254
2440 273.057424032382
2450 274.721090722316
2460 275.361854129636
2470 276.351412140622
2480 277.398052939796
2490 278.517442262818
2500 279.74772037129
2510 280.907553152817
2520 282.708588460003
2530 283.984624219074
2540 284.786138254127
2550 286.109433575841
2560 287.356553256753
2570 288.97867966668
2580 290.217191604816
2590 291.651421776077
2600 292.813264129077
2610 294.446924184049
2620 295.777356294928
2630 297.306911646403
2640 298.730472640744
2650 299.620043754073
2660 300.737687338908
2670 301.939503729248
2680 302.769189575977
2690 304.22754092513
2700 305.082229215484
2710 306.317570080338
2720 308.104340908785
2730 309.814401397742
2740 310.969711653373
2750 312.031550911482
2760 313.010604872437
2770 314.934242465788
2780 316.614397632566
2790 317.727484437216
2800 318.835311197324
2810 320.254053642922
2820 321.332100552802
2830 322.461148744193
2840 323.70980852814
2850 324.841988699941
2860 325.966865567292
2870 327.284112729055
2880 328.3444063768
2890 329.505850736236
2900 330.37928007032
2910 331.417008264578
2920 332.781366392056
2930 334.244473578822
2940 335.602176153382
2950 336.918027864257
2960 338.769639766439
2970 340.41496087429
2980 341.544898042
2990 342.849547096436
3000 344.167927260087
3010 345.256400200871
3020 347.019144045693
3030 348.261582737093
3040 349.416247863482
3050 350.13149210917
3060 351.489163527875
3070 352.65267710109
3080 353.829642819598
3090 355.156463106257
3100 356.17116878222
3110 358.092566954662
3120 359.305378665453
3130 360.071490041413
3140 361.419458416047
3150 362.964566192816
3160 364.439599522129
3170 365.754353043678
3180 367.195555659482
3190 369.10658819294
3200 369.813451571998
3210 370.895913980469
3220 372.834157109706
3230 374.578401613568
3240 375.507652444959
3250 377.115169784364
3260 378.130309860026
3270 379.367266115326
3280 379.958799790463
3290 381.365571378215
3300 382.893021359557
3310 383.914727484664
3320 385.338540801028
3330 386.228446604721
3340 387.700651645063
3350 388.792662573564
3360 389.627731682593
3370 390.591413184955
3380 392.100515246157
3390 393.54578561975
3400 394.788263615789
3410 396.551501738306
3420 398.033002807864
3430 399.28063871534
3440 401.08121709318
3450 402.35352881028
3460 403.399237860785
3470 405.175034036537
3480 406.048644404563
3490 407.824838324574
3500 408.698392118351
3510 409.458594533797
3520 411.005252307515
3530 412.084135533095
3540 413.451310959728
3550 414.82681122911
3560 416.296603110234
3570 417.11148801509
3580 417.868364973175
3590 419.352598858507
3600 420.404529737401
3610 421.311300523379
3620 422.396999294411
3630 423.324636561508
3640 424.127075732718
3650 425.348499677002
3660 426.045628394254
3670 427.631075222584
3680 430.028094129083
3690 431.33008095414
3700 433.404387428444
3710 433.875688513754
3720 435.286552499211
3730 436.946747464237
3740 437.998643703203
3750 439.326222613305
3760 440.801969630066
3770 441.86004724728
3780 442.846916188186
3790 443.742631254222
3800 444.684345892403
3810 445.79641436172
3820 446.458625977616
3830 448.049866125509
3840 449.28301941796
3850 450.554508778505
3860 451.855564275405
3870 452.930271566156
3880 454.179738689962
3890 455.443062095469
3900 456.860992530381
3910 457.934148544672
3920 458.617577425112
3930 460.588282862502
3940 461.751114668848
3950 462.667737772512
3960 463.336910669047
3970 464.350055198365
3980 466.03017478438
3990 466.933197436521
4000 468.417639165496
4010 469.301239165755
4020 470.322336429558
4030 471.410865517972
4040 472.843893239887
4050 473.659502941388
4060 474.562099222821
4070 476.494024753858
4080 477.665334004648
4090 478.875323462626
4100 479.973446512889
4110 481.665830411917
4120 483.054852728451
4130 484.008306039791
4140 485.668913958512
4150 487.629329555249
4160 488.903889070442
4170 490.238434984972
4180 490.930602826334
4190 491.909992623027
4200 493.978293771633
4210 494.760047400995
4220 496.140582335945
4230 497.110444961536
4240 498.848196111467
4250 499.666584039719
4260 500.861131792791
4270 502.452599074228
4280 504.018667530191
4290 505.248359045981
4300 505.921412587023
4310 506.933323912452
4320 508.174613127667
4330 509.928143573645
4340 511.221278279687
4350 511.987098782177
4360 513.553552863322
4370 515.646131758323
4380 516.550314316782
4390 517.443244650706
4400 518.382855185043
4410 519.076840575017
4420 519.968933081205
4430 521.760639866081
4440 522.559562930745
4450 523.509724252104
4460 525.449169515463
4470 526.481863595427
4480 527.518173894237
4490 528.170525718187
4500 530.12050237084
4510 530.764211555926
4520 532.882244471442
4530 533.840311863133
4540 535.54226283759
4550 537.294180068004
4560 538.240693859132
4570 539.362417522992
4580 540.715781592387
4590 541.557276102616
4600 543.509536327665
4610 544.832719644209
4620 545.92537439154
4630 548.062331127693
4640 549.212821700994
4650 551.179752067241
4660 551.994781703969
4670 553.980253684777
4680 554.771745352345
4690 555.90266878128
4700 557.433951323169
4710 558.848264037312
4720 559.967460695934
4730 560.758599705847
4740 562.33765500701
4750 563.406868730281
4760 564.288757906987
4770 565.431348324609
4780 566.881040680494
4790 568.347807435682
4800 569.546336169966
4810 570.437897557508
4820 571.717803362366
4830 572.426325389305
4840 573.320006328712
4850 574.071273472405
4860 575.111994401294
4870 576.139890232355
4880 576.813833691592
4890 578.099268751899
4900 579.002780593874
4910 580.463378621806
4920 582.657230842846
4930 583.76445791672
4940 585.353949900234
4950 587.078384666221
4960 588.362446661754
4970 589.825323838276
4980 590.229283657612
4990 590.965885780199
5000 592.332868309725
5010 594.259954506151
5020 595.122620128871
5030 596.264229340755
5040 597.993220851574
5050 599.106053817996
5060 600.241413988015
5070 601.211935759
5080 603.390809279554
5090 603.965285188426
5100 604.391548563547
5110 606.105092023292
5120 607.098746588572
5130 608.772337983418
5140 609.756536357363
5150 612.276460662271
5160 613.313209911943
5170 614.477801871626
5180 616.130901395922
5190 617.000283491915
5200 617.935174209449
5210 619.331748422357
5220 620.616199782025
5230 622.170749890058
5240 623.638115664217
5250 625.100381645966
5260 626.071163099827
5270 627.376346120165
5280 627.999267363978
5290 629.646372524248
5300 631.056449744633
5310 632.268658163889
5320 633.614645361243
5330 634.674865466587
5340 635.91571353951
5350 636.998209199607
5360 638.194777727192
5370 639.276826753044
5380 639.97750567657
5390 641.383638896855
5400 642.537946423044
5410 644.091223392929
5420 645.514029749608
5430 646.147303155478
5440 646.857238332985
5450 647.57324513636
5460 648.284340283485
5470 650.36318935978
5480 651.260270100532
5490 651.993231469489
5500 653.414364247252
5510 654.487866928006
5520 655.228969259985
5530 656.15297561993
5540 657.332266542216
5550 658.310145774439
5560 659.069542192214
5570 660.310748687422
5580 661.618216055962
5590 663.839271105442
5600 664.746616856656
5610 666.154311081974
5620 666.715998795619
5630 667.66263917374
5640 668.470899256415
5650 669.301310745716
5660 670.966012697637
5670 672.220141563151
5680 672.985598414539
5690 674.108911804422
5700 674.814967364263
5710 676.088451834994
5720 676.798946932101
5730 678.350890177629
5740 679.348066607134
5750 681.519927270621
5760 683.173543416704
5770 684.899967961784
5780 686.208283665549
5790 687.771491592669
5800 689.491902134259
5810 690.463062892241
5820 691.926590750061
5830 693.2038253792
5840 695.831585859295
5850 696.528275165064
5860 697.299479041313
5870 698.624199170359
5880 699.667972780708
5890 700.219585624432
5900 702.164735659731
5910 703.157295876633
5920 704.549911294911
5930 705.695528423188
5940 707.384067885347
5950 707.820242583738
5960 708.781025613866
5970 709.856356848118
5980 711.698596701406
5990 712.201535917257
6000 713.702864222821
6010 714.505702744061
6020 715.593090272886
6030 716.250727822267
6040 717.776877337304
6050 718.864657087961
6060 719.423262646061
6070 720.452997919877
6080 721.16574604294
6090 721.870081202967
6100 722.615708464288
6110 723.773072674569
6120 724.531581337711
6130 726.102914116582
6140 727.143570019726
6150 728.354055365986
6160 728.767829338697
6170 729.469623387109
6180 731.05499362159
6190 732.055446887149
6200 734.157082213348
6210 735.105707775389
6220 735.998507989488
6230 736.604216891281
6240 737.445247946532
6250 738.177759840803
6260 739.22455434313
6270 740.669725969074
6280 742.216193305814
6290 743.326777814157
6300 744.411194247841
6310 745.016010436768
6320 745.780447933355
6330 747.554336119694
6340 748.014378757775
6350 748.990536007748
6360 750.23079086027
6370 752.02787405169
6380 753.537505267211
6390 754.488984391257
6400 755.126302562346
6410 756.650160130171
6420 757.584236896291
6430 758.410996237802
6440 758.974385945351
6450 759.50868109845
6460 760.460094542065
6470 761.588243482532
6480 762.492777565691
6490 764.221757381269
6500 765.003223489126
6510 765.600513799812
6520 766.606688898171
6530 767.273589400247
6540 768.924903228405
6550 770.435676798337
6560 772.106010105955
6570 773.214210930604
6580 773.96872698326
6590 775.124868649547
6600 776.480752711571
6610 777.639783097558
6620 778.766012378279
6630 780.183388868542
6640 782.527260982128
6650 783.153597450324
6660 784.4251958366
6670 786.247752574261
6680 789.229235059086
6690 791.345536692133
6700 792.378247857819
6710 793.167235649261
6720 794.605857043266
6730 795.961960696667
6740 797.083599810093
6750 798.021945885033
6760 799.04191650217
6770 800.213157485092
6780 801.489173520443
6790 802.064248134061
6800 803.068016040694
6810 804.225819841042
6820 805.427673082331
6830 806.611578355153
6840 808.756807704233
6850 810.923761613648
6860 812.715281629066
6870 813.814421883652
6880 815.11132869911
6890 816.614162059209
6900 817.826711168647
6910 818.833874284085
6920 819.741437069566
6930 820.55609591248
6940 822.144216647104
6950 822.592288124951
6960 823.275707841631
6970 824.211994911776
6980 825.259115405048
6990 826.805631388998
7000 828.208284055468
7010 829.382595258881
7020 830.767337887733
7030 831.756329933886
7040 832.649461258238
7050 834.611438412104
7060 835.860266597481
7070 837.243155139604
7080 838.83734106135
7090 840.358454201085
7100 841.008185585841
7110 841.942676431198
7120 843.716781930134
7130 845.169306555847
7140 846.343810936821
7150 847.515406840896
7160 849.418987557845
7170 850.21466299138
7180 851.917791589358
7190 852.912058879723
7200 853.590513743701
7210 855.44213035827
7220 856.799864132495
7230 857.587678669526
7240 859.192922209328
7250 860.924380886789
7260 862.3660735228
7270 863.020554122914
7280 864.629875689005
7290 865.608467144743
7300 866.485689410746
7310 867.373437049694
7320 868.502483562359
7330 869.794321322284
7340 870.715328063932
7350 872.507460621555
7360 873.389447356548
7370 875.299764112404
7380 876.206027574149
7390 876.71296091552
7400 877.241089228738
7410 878.506036296927
7420 879.942463457088
7430 881.308037791722
7440 881.989999901573
7450 882.535097429819
7460 883.095556687508
7470 885.101703702468
7480 885.820342530802
7490 886.71194417492
7500 887.027842568549
7510 888.238356779076
7520 890.183933975368
7530 891.474218820592
7540 892.711164117346
7550 893.922071299454
7560 894.409748400519
7570 895.456767397478
7580 896.988755317246
7590 897.62183683505
7600 898.286594346859
7610 899.332474561448
7620 900.282412700953
7630 900.97648450856
7640 901.808385821517
7650 903.654029898059
7660 905.13508613279
7670 906.72083550536
7680 907.651362365297
7690 908.634384803987
7700 909.308634275104
7710 910.40871871845
7720 912.601395380279
7730 914.547538948118
7740 915.102465075459
7750 916.034107830167
7760 917.354370133368
7770 917.891647696497
7780 919.315342841006
7790 920.140990964165
7800 921.080242677383
7810 922.60983324006
7820 924.138403619893
7830 925.248489397196
7840 925.698230368085
7850 927.002109899788
7860 928.655962231827
7870 929.250205648044
7880 930.501057435388
7890 931.624903316063
7900 932.336479003996
7910 933.514447045308
7920 935.435280976534
7930 937.559669775432
7940 939.180457170781
7950 940.966523841743
7960 941.736436068558
7970 943.167163020277
7980 944.816927860301
7990 945.691340019438
8000 947.520912919616
8010 948.859011576404
8020 949.704083035891
8030 950.541764509245
8040 952.129831173409
8050 953.217487852201
8060 954.26029566784
8070 955.857417422796
8080 957.686523004324
8090 961.194174049543
8100 963.039473177882
8110 963.989936362475
8120 964.865544087878
8130 966.296354830816
8140 967.352932597977
8150 969.651270653149
8160 971.863450266904
8170 973.368688176405
8180 974.391655601904
8190 975.480061211977
8200 976.750509617538
8210 977.698545275126
8220 978.897767599403
8230 980.127311124421
8240 981.393181334102
8250 983.005622098739
8260 984.303567790202
8270 985.434379916283
8280 986.42567926502
8290 988.276235019697
8300 989.948039455634
8310 991.845955462791
8320 993.368542304563
8330 994.700330388895
8340 995.674655753327
8350 997.159232480149
8360 998.802891666793
8370 1000.2471847143
8380 1001.27649047551
8390 1003.26809257085
8400 1004.28384758602
8410 1005.63252651105
8420 1006.83619084167
8430 1008.15292390917
8440 1009.56498052939
8450 1010.56811469971
8460 1011.36171308229
8470 1013.19385516444
8480 1014.18608481988
8490 1014.90018925704
8500 1015.64240101397
8510 1016.6781734867
8520 1017.99021903346
8530 1019.05609597676
8540 1020.20027947372
8550 1020.99251868058
8560 1021.86041803174
8570 1022.48013519654
8580 1023.2306068205
8590 1024.49738414288
8600 1025.80385311561
8610 1026.63076324222
8620 1028.2885660126
8630 1029.01520991761
8640 1031.20374972147
8650 1032.26918439301
8660 1034.1147718432
8670 1035.98757967677
8680 1037.01140436302
8690 1038.55945683178
8700 1039.12368937278
8710 1039.68194236048
8720 1040.50188715489
8730 1042.40497376634
8740 1043.67917376378
8750 1044.61222705493
8760 1045.9422403168
8770 1047.14004350276
8780 1048.02842691225
8790 1049.48392303929
8800 1051.33532984973
8810 1052.17771365833
8820 1053.30758620169
8830 1055.47375173236
8840 1056.3301724075
8850 1057.62192630678
8860 1058.82722119281
8870 1059.60487255959
8880 1060.48275032161
8890 1061.35305935681
8900 1063.35741578892
8910 1065.40522484295
8920 1066.87594232698
8930 1068.73170490445
8940 1070.87863047572
8950 1072.25445648892
8960 1073.67919054673
8970 1075.09095826956
8980 1076.63316021351
8990 1078.24465559394
9000 1079.45371587047
9010 1081.43752272519
9020 1082.01664141215
9030 1083.01840162869
9040 1084.06914147355
9050 1086.29687844628
9060 1086.85006133419
9070 1088.1959202633
9080 1089.24228055389
9090 1090.78670876491
9100 1092.9998090367
9110 1094.90160033072
9120 1095.81218250391
9130 1096.65229303458
9140 1097.35076969874
9150 1098.91761291922
9160 1100.16515682373
9170 1101.51060660962
9180 1102.7490506514
9190 1104.03531004394
9200 1105.54825342407
9210 1107.03459367513
9220 1107.92309362281
9230 1109.16645855837
9240 1111.39680620597
9250 1113.06755724422
9260 1114.74641304388
9270 1116.30084989937
9280 1118.87412622061
9290 1121.62393364334
9300 1123.77025615188
9310 1125.60741487662
9320 1127.33972201824
9330 1128.99093106982
9340 1129.55571039693
9350 1131.36331887991
9360 1132.92365188878
9370 1134.45533481886
9380 1135.65349650081
9390 1137.39606940498
9400 1138.92851121498
9410 1140.77288029282
9420 1141.56616915806
9430 1142.99454336896
9440 1144.52980226454
9450 1145.84256853056
9460 1147.4432366283
9470 1149.6979661907
9480 1150.45229284417
9490 1152.50365766786
9500 1155.70323355846
9510 1157.20672867182
9520 1158.6861653243
9530 1160.53645465923
9540 1161.49639533601
9550 1163.39547453568
9560 1164.29483657367
9570 1165.464299817
9580 1167.36813783614
9590 1168.5597023366
9600 1168.9036798799
9610 1170.00497418262
9620 1170.69776612028
9630 1171.2639807934
9640 1172.43130137558
9650 1173.69529744508
9660 1174.41014198958
9670 1175.2725051543
9680 1177.16572135082
9690 1178.61878719868
9700 1180.24027275728
9710 1181.5065039236
9720 1182.16045246044
9730 1182.82630018044
9740 1184.55032206236
9750 1186.78890650958
9760 1187.84954744128
9770 1189.82548952589
9780 1191.63789985293
9790 1192.36678007834
9800 1194.30768622232
9810 1196.41543671869
9820 1196.98074276057
9830 1198.27379543605
9840 1199.73970923526
9850 1201.40208111884
9860 1203.0589907915
9870 1204.37154601828
9880 1206.04401464958
9890 1208.89736443493
9900 1210.50154069988
9910 1211.62512176541
9920 1212.57968735209
9930 1214.43523486191
9940 1216.94097953002
9950 1217.5325006381
9960 1218.59592643597
9970 1219.84583399367
9980 1220.61236260394
9990 1220.87760596208
};
\addplot [thick, color0, opacity=1.0]
table {%
0 0.106556560516357
10 9.09039726352688
20 16.1540435004234
30 18.8188823685646
40 19.7269427294731
50 20.5006554074287
60 21.2934016455411
70 21.9912611062526
80 22.7107867200374
90 23.1188803527355
100 23.9284207091331
110 24.4244132270812
120 25.2220637228488
130 26.255427704811
140 27.389378472805
150 28.3273599190711
160 28.7580023295879
170 29.5219334747791
180 30.2664247313737
190 30.8408813477754
200 31.1495960935354
210 32.323802101016
220 32.939315416336
230 33.3702197725772
240 34.0912606732844
250 34.897967871189
260 35.3937173689603
270 36.4793572024106
280 37.1553458157777
290 37.7792105146646
300 38.2638986662625
310 39.2553275467157
320 39.9587627424001
330 40.6049719091653
340 41.5746362804174
350 42.076632802844
360 42.52332692945
370 42.8432058080434
380 43.8004118949174
390 44.5960479716062
400 45.615506646037
410 46.3035467158555
420 46.778679717183
430 47.2533484512567
440 47.8587389687299
450 48.5619906531571
460 49.2546340881585
470 50.0380067831277
480 50.6154756444692
490 51.2582101081609
500 52.4533717466592
510 53.2703910373449
520 54.2011418720483
530 54.7072232605218
540 55.3626062076091
550 56.115114855051
560 56.7979571073055
570 57.4885364894867
580 58.0763224020004
590 58.6279094793796
600 59.0689454922676
610 59.902097279191
620 60.5797270907163
630 61.4926937054395
640 62.0187653530836
650 62.7623193138837
660 64.0172166398763
670 64.6564840551614
680 65.6068164130449
690 66.2458982902764
700 66.6260697046518
710 67.8817264167069
720 68.385258934617
730 68.8797157894372
740 69.5633566576242
750 70.3471260315179
760 70.9451148282289
770 71.6910847371816
780 72.4873595684766
790 73.1339907764196
800 73.6417845450639
810 74.1369365788697
820 75.1950090824364
830 76.1072990523576
840 76.9446816798447
850 78.5220752259492
860 79.4836341239213
870 80.6115345588921
880 81.941027118802
890 83.083524591565
900 83.7784174009561
910 84.2008213311433
920 84.8772675586938
930 85.6632493864297
940 86.2414322451352
950 87.150056601405
960 87.6719845718144
970 88.4164687513112
980 89.4715068140029
990 90.0031738619804
1000 90.9318185467719
1010 91.5328714447021
1020 92.0900527815818
1030 92.8695561056136
1040 93.9250107064246
1050 95.2405468420982
1060 96.5199724259376
1070 97.3826510698794
1080 98.5637069618701
1090 99.2399008101224
1100 100.09608314836
1110 100.575450107455
1120 101.187941844821
1130 101.951136005759
1140 102.584466610312
1150 103.23667533195
1160 104.048672034144
1170 105.008626907706
1180 106.201776988387
1190 107.126869306445
1200 107.85071298635
1210 108.942282049537
1220 109.506567510009
1230 110.328830475688
1240 110.92364759624
1250 112.026293142199
1260 112.838168461203
1270 113.369897537589
1280 114.158689057708
1290 114.700366226554
1300 115.332060706496
1310 116.038495539546
1320 116.730440713763
1330 117.638674330592
1340 118.336001195311
1350 118.750117994189
1360 119.347620313883
1370 120.307193973303
1380 121.231385137796
1390 122.231281692743
1400 123.368025048494
1410 124.351819274664
1420 125.280399940729
1430 125.71323630023
1440 126.824672097444
1450 127.637440885305
1460 128.316998427629
1470 129.137847973585
1480 130.378443986654
1490 131.883437009573
1500 132.763304093122
1510 133.569332760572
1520 134.456991827726
1530 135.352909803629
1540 136.013267658472
1550 136.953233286142
1560 138.052221358537
1570 139.069561664819
1580 139.906843584299
1590 140.853853911638
1600 141.366464220285
1610 142.297313005209
1620 143.132859122991
1630 143.672560746431
1640 144.159399862051
1650 145.209731016874
1660 146.330601661443
1670 147.731827884435
1680 149.9549680202
1690 151.01263406682
1700 151.825122326612
1710 153.014900917291
1720 154.167712345838
1730 154.99490808177
1740 156.11031296134
1750 156.819429770946
1760 157.739382147789
1770 158.551974350452
1780 159.504646269321
1790 160.368652668476
1800 160.965954440593
1810 161.819742098331
1820 162.818653167724
1830 163.948993714809
1840 165.240323739051
1850 166.225630243301
1860 166.998903109073
1870 168.13671255207
1880 169.026654554843
1890 170.314388686656
1900 170.891969906568
1910 171.876972277402
1920 173.356741151571
1930 174.212053774118
1940 175.620753575086
1950 176.386236540079
1960 176.861118593931
1970 177.706284405946
1980 178.534477972269
1990 179.197607772111
2000 180.00784004569
2010 180.467099276781
2020 181.451952879667
2030 182.492692659616
2040 183.271281205415
2050 184.178190523862
2060 184.905372626543
2070 185.731918286562
2080 186.753292295217
2090 187.808490758657
2100 188.810838316679
2110 189.739309210062
2120 191.196904561758
2130 191.916866116285
2140 192.815073978662
2150 194.187872462511
2160 195.11229677701
2170 195.800385526418
2180 196.51286076951
2190 197.028600223779
2200 197.901640918016
2210 199.025945172548
2220 200.141808317423
2230 200.755476413011
2240 201.4637157166
2250 202.401530602693
2260 203.322885005712
2270 203.922535479784
2280 204.519632624864
2290 205.561330008745
2300 206.303575205564
2310 207.170011563539
2320 208.170652854442
2330 208.852529558181
2340 209.86880488491
2350 210.462188662052
2360 211.157369668007
2370 212.086381597995
2380 212.765964507103
2390 213.850885566234
2400 214.483505084037
2410 215.479725346565
2420 216.104436616897
2430 216.895040851116
2440 217.94337792921
2450 219.46056664741
2460 219.870353710532
2470 220.584531061053
2480 221.351369418025
2490 222.138121474146
2500 223.102618291258
2510 224.216731495738
2520 225.838036289572
2530 227.103945275664
2540 227.734998730063
2550 228.791128619074
2560 229.861684671282
2570 231.104672888994
2580 232.413783002138
2590 233.463459230661
2600 234.305438917875
2610 235.816448081254
2620 236.956756610631
2630 238.108816741704
2640 239.251708767652
2650 240.040969573259
2660 240.800404349565
2670 241.547105036497
2680 242.052301026582
2690 243.11783991456
2700 243.767794540166
2710 244.792939233064
2720 246.615552285671
2730 247.902400731086
2740 248.980592988967
2750 249.858059945106
2760 250.76209978938
2770 252.399233226537
2780 253.881601329803
2790 254.607100792407
2800 255.487878094673
2810 256.682836604356
2820 257.603740271568
2830 258.69651038742
2840 259.687880795001
2850 260.521240175723
2860 261.468847583293
2870 262.689584904193
2880 263.638098807573
2890 264.479508132695
2900 265.102589231252
2910 265.693934847116
2920 266.881402268409
2930 268.146850643873
2940 269.429364406823
2950 270.6235499475
2960 272.494606096982
2970 274.069798147916
2980 275.273297936677
2990 276.063957642793
3000 277.138157622098
3010 277.891298919439
3020 279.501178518056
3030 280.586670162916
3040 281.611646762847
3050 282.147879919767
3060 283.238695996999
3070 284.313930862665
3080 285.319233876943
3090 286.315742046117
3100 287.145855146884
3110 288.905615952491
3120 289.999994087934
3130 290.823496547699
3140 291.858560368061
3150 293.384445605754
3160 294.478810756206
3170 295.572450256347
3180 296.995702508926
3190 298.494724407672
3200 299.152184859275
3210 300.028997466564
3220 301.798064992189
3230 303.35398316121
3240 303.899875161409
3250 305.273506813764
3260 306.229212797879
3270 307.069631561994
3280 307.797012523888
3290 309.069099819182
3300 310.552103564023
3310 311.322940562009
3320 312.591929482697
3330 313.215969180821
3340 314.58662493348
3350 315.363312307357
3360 316.083349522828
3370 316.775324476718
3380 318.16194369173
3390 319.425751742243
3400 320.604192547201
3410 322.061624400496
3420 323.262130664228
3430 324.419251587032
3440 326.091111550926
3450 327.068831097244
3460 327.953524001717
3470 329.495105925678
3480 329.999816171526
3490 331.427762346624
3500 332.067722659944
3510 332.656051898598
3520 333.802209715723
3530 334.608132705568
3540 335.754356121539
3550 337.114650226354
3560 338.360704633712
3570 338.956915224074
3580 339.455514079808
3590 340.777531535386
3600 341.790813415765
3610 342.583977355241
3620 343.430645077227
3630 344.114836779832
3640 344.839912996291
3650 345.795380999564
3660 346.448869163274
3670 348.007945556163
3680 350.148373149633
3690 351.236287914871
3700 353.278256818174
3710 353.650317704557
3720 354.961575870394
3730 356.499775522589
3740 357.41097652471
3750 358.659423483967
3760 360.155166732668
3770 361.207370421766
3780 362.006978669762
3790 362.820089420437
3800 363.560751278996
3810 364.745825122951
3820 365.399380451082
3830 366.794825278877
3840 367.977762116074
3850 369.301758151411
3860 370.286035949349
3870 371.223158628105
3880 372.07274457085
3890 373.008631331085
3900 374.251019133448
3910 375.197687244295
3920 375.735009148001
3930 377.411003588914
3940 378.364849513768
3950 379.143419894218
3960 379.842104916333
3970 380.555061477422
3980 382.041024194955
3990 382.843561543702
4000 384.202671496152
4010 385.008216384648
4020 385.963833296656
4030 386.928200811028
4040 388.126638029455
4050 388.78873985052
4060 389.570887505054
4070 391.533079322576
4080 392.586946967601
4090 393.83994129157
4100 394.992492801904
4110 396.469261181354
4120 397.732750968455
4130 398.680677428245
4140 400.415959948539
4150 402.302644155978
4160 403.460424829005
4170 404.759945559024
4180 405.405726196526
4190 406.4389942708
4200 408.492858423947
4210 409.275997458934
4220 410.420151969909
4230 411.50226819086
4240 413.019321592568
4250 413.723543780087
4260 414.888655830859
4270 416.27535277748
4280 417.845217580317
4290 418.867191301345
4300 419.662822553872
4310 420.386163953423
4320 421.458333925127
4330 422.958880721926
4340 424.263700986742
4350 424.867011109947
4360 426.220370475172
4370 428.190076998114
4380 429.114267017483
4390 429.749567295193
4400 430.574192910074
4410 431.143812743544
4420 432.064930994152
4430 433.511556550264
4440 434.336569603681
4450 435.069745680808
4460 436.794889062881
4470 437.679631930827
4480 438.54993364787
4490 439.21347047162
4500 440.772722330331
4510 441.517457588434
4520 443.570829967975
4530 444.658946611881
4540 446.236277302503
4550 447.888692247867
4560 448.86449664092
4570 449.83396098113
4580 450.840528947114
4590 451.589327890157
4600 453.438365608215
4610 454.657602896213
4620 455.567522443056
4630 457.711542819738
4640 458.808870961904
4650 460.674031189203
4660 461.540770766973
4670 463.365383285999
4680 464.049710498332
4690 465.193871903538
4700 466.732620899319
4710 468.032285692572
4720 469.123838002085
4730 469.94302404654
4740 471.522442236065
4750 472.47461005485
4760 473.309136991381
4770 474.373145884394
4780 475.830309941649
4790 477.196687841773
4800 478.406482821345
4810 479.252128277301
4820 480.601662747502
4830 481.326675027966
4840 482.17989473164
4850 482.923654023528
4860 483.948991473078
4870 484.917463046431
4880 485.493937697529
4890 486.630784734845
4900 487.519343352675
4910 488.867283565044
4920 490.883446039199
4930 491.841590470314
4940 493.555624079465
4950 495.210917631864
4960 496.219754912853
4970 497.528722052812
4980 497.873706285953
4990 498.593180621862
5000 499.874816134691
5010 501.765479567527
5020 502.434237113475
5030 503.690130758047
5040 505.31964308238
5050 506.433623178005
5060 507.536426328659
5070 508.446213496089
5080 510.432159351706
5090 510.853786543965
5100 511.119138442635
5110 512.664694198727
5120 513.624563398957
5130 515.113345104337
5140 516.076618563533
5150 518.648799069524
5160 519.578773493886
5170 520.708401938558
5180 522.183514343143
5190 522.896978426576
5200 523.853103499294
5210 525.12347138846
5220 526.40689304483
5230 527.917040214658
5240 529.394460026145
5250 530.767044479013
5260 531.703297265888
5270 532.901679863572
5280 533.399738120914
5290 535.002884325147
5300 536.328077525258
5310 537.473892894149
5320 538.69306843102
5330 539.644728537441
5340 540.888850490451
5350 541.954551970125
5360 543.114934274078
5370 544.20711841333
5380 544.884341439844
5390 546.227233504654
5400 547.336310752512
5410 548.899879582525
5420 550.312578654886
5430 550.919188744844
5440 551.646193780482
5450 552.287550761998
5460 552.982076141895
5470 555.024617398084
5480 555.948143979848
5490 556.710089749635
5500 557.997369517148
5510 558.924601359189
5520 559.604632564605
5530 560.522177802861
5540 561.631711950363
5550 562.608854159416
5560 563.299582917035
5570 564.571058242381
5580 565.659387876094
5590 567.813464063228
5600 568.680506512464
5610 569.974290848077
5620 570.503840124787
5630 571.284982565106
5640 572.039555924357
5650 572.982775424422
5660 574.490405528725
5670 575.733527560175
5680 576.549679186762
5690 577.5568240394
5700 578.294945864142
5710 579.409683452071
5720 580.209697223843
5730 581.50067756337
5740 582.382066324175
5750 584.386827483595
5760 585.87312910241
5770 587.517047985733
5780 588.613961473883
5790 590.149654127301
5800 591.781344124497
5810 592.769907930792
5820 594.199461401404
5830 595.470274398745
5840 598.14354085368
5850 598.819321593225
5860 599.601336261452
5870 600.946386063755
5880 601.914827293337
5890 602.518283758104
5900 604.445349831283
5910 605.414411050737
5920 606.72051973933
5930 607.855490285099
5940 609.501560265005
5950 609.956894033134
5960 610.86805455488
5970 611.943549579203
5980 613.797925203144
5990 614.317098429024
6000 615.803608319104
6010 616.656910035789
6020 617.742451027572
6030 618.429847311437
6040 619.921314101756
6050 620.989803096593
6060 621.551997638762
6070 622.586008478701
6080 623.252006907761
6090 623.949640235722
6100 624.66825112325
6110 625.838159583032
6120 626.596723058879
6130 628.218586438596
6140 629.29462237376
6150 630.555941575229
6160 630.950112191737
6170 631.635589547694
6180 633.293901814282
6190 634.305350529134
6200 636.41229422766
6210 637.343087671101
6220 638.254090805829
6230 638.8539926126
6240 639.70656715107
6250 640.458578209996
6260 641.535700955272
6270 642.972126776814
6280 644.525700127959
6290 645.543201096415
6300 646.572019543528
6310 647.155245895505
6320 647.923754625678
6330 649.621904906869
6340 650.045874804139
6350 651.01279543817
6360 652.260015176654
6370 654.057490361333
6380 655.453125066876
6390 656.41340084064
6400 657.062993868112
6410 658.57577376461
6420 659.579642375707
6430 660.404837349415
6440 661.011297195196
6450 661.565999146342
6460 662.61087743479
6470 663.680665500462
6480 664.582434720814
6490 666.386394591391
6500 667.191030545413
6510 667.843562570989
6520 668.880191668451
6530 669.558071556508
6540 671.269226577222
6550 672.745477784335
6560 674.410639274537
6570 675.463192817509
6580 676.181847581207
6590 677.323758425056
6600 678.649769914925
6610 679.830469343483
6620 680.88869336754
6630 682.343824463904
6640 684.589213267624
6650 685.140134115517
6660 686.411942012846
6670 688.269499107897
6680 690.979094293177
6690 693.10997745949
6700 694.055381750881
6710 694.860959203779
6720 696.270119351208
6730 697.590489542305
6740 698.643815244019
6750 699.52080667001
6760 700.463472026884
6770 701.563741969168
6780 702.830288769066
6790 703.536916075766
6800 704.399627962887
6810 705.493917035639
6820 706.48962496525
6830 707.718511859238
6840 709.643955804646
6850 711.732548561155
6860 713.436124744951
6870 714.390142364799
6880 715.607461159527
6890 717.070581901133
6900 718.30675097233
6910 719.294511482775
6920 720.191339629352
6930 721.037271061957
6940 722.577110588372
6950 723.033093049586
6960 723.712210158407
6970 724.679808687865
6980 725.720133404672
6990 727.210148411691
7000 728.634007749736
7010 729.821828159988
7020 731.224365745842
7030 732.243395468294
7040 733.149592938244
7050 735.04457276088
7060 736.270375768721
7070 737.694750850498
7080 739.245677399337
7090 740.793207751334
7100 741.426015226424
7110 742.32956830436
7120 743.852270338357
7130 745.099219807208
7140 746.19628868109
7150 747.379608250439
7160 749.207266151488
7170 750.024702973425
7180 751.703398413002
7190 752.70283069998
7200 753.380357890904
7210 755.219480967819
7220 756.488506514609
7230 757.316635867417
7240 758.920900940478
7250 760.701160197556
7260 762.087171091378
7270 762.718902251303
7280 764.209614570677
7290 765.226169339001
7300 766.111210347176
7310 767.002143537283
7320 768.120836682797
7330 769.398635826588
7340 770.26606867385
7350 772.035617554427
7360 772.867412120581
7370 774.842637305022
7380 775.819809265137
7390 776.392208153249
7400 776.975455919088
7410 778.310782263458
7420 779.758876661242
7430 781.118511240305
7440 781.803435197533
7450 782.406567312897
7460 782.92992255205
7470 785.135904691042
7480 785.851526066185
7490 786.814358665825
7500 787.186351293803
7510 788.428461491347
7520 790.406991369606
7530 791.748860345603
7540 793.099645687701
7550 794.359992283703
7560 794.859850368024
7570 795.95591168213
7580 797.640214995803
7590 798.37167291701
7600 799.106860292794
7610 800.220344581784
7620 801.108173998536
7630 801.651488778116
7640 802.533218605281
7650 804.347088640453
7660 805.866094733836
7670 807.424871297004
7680 808.339407046081
7690 809.331940515639
7700 810.048069094898
7710 811.194582416059
7720 813.328654430034
7730 815.266843748213
7740 815.817939589621
7750 816.793610429467
7760 818.074897741736
7770 818.64466430241
7780 820.080930946888
7790 820.905435167016
7800 821.832507869901
7810 823.339018954576
7820 824.862289026798
7830 826.076903511585
7840 826.545790874661
7850 827.86396644205
7860 829.581058341326
7870 830.219837220908
7880 831.515372295619
7890 832.670856309177
7900 833.387134620787
7910 834.658706020952
7920 836.560058020235
7930 838.625992145897
7940 840.348851837756
7950 842.124156998517
7960 842.906817902209
7970 844.344577558757
7980 846.005876648308
7990 847.004991224648
8000 848.790705029191
8010 850.112642416896
8020 851.000934094728
8030 851.82820843965
8040 853.471017026128
8050 854.712168778361
8060 855.775450824083
8070 857.388853472174
8080 859.228803357423
8090 862.726372716249
8100 864.529457516254
8110 865.446946923078
8120 866.383157692493
8130 867.654058237613
8140 868.703018923582
8150 870.853862251343
8160 873.053836888612
8170 874.324439858736
8180 875.261330794157
8190 876.361153184832
8200 877.675488726081
8210 878.611787658633
8220 879.721409874381
8230 880.94777340758
8240 882.233864169718
8250 883.772424270512
8260 884.994640294434
8270 886.201249984385
8280 887.115964077832
8290 888.902147750737
8300 890.522457575442
8310 892.340036362292
8320 893.771642710568
8330 895.221930103542
8340 896.012701698066
8350 897.520182296993
8360 898.965569952251
8370 900.371178738595
8380 901.280621527435
8390 903.114928780319
8400 904.12089752102
8410 905.464558406354
8420 906.737092693449
8430 908.055517564656
8440 909.48784923637
8450 910.567736300112
8460 911.382411028863
8470 913.305309909702
8480 914.379661299647
8490 915.193139350356
8500 915.880943425716
8510 916.946650338353
8520 918.243653520168
8530 919.437299955161
8540 920.66970556763
8550 921.486299197109
8560 922.376493988426
8570 923.018831014665
8580 923.770502320321
8590 925.003263438733
8600 926.311970996173
8610 927.168140546115
8620 928.844645642908
8630 929.588113915714
8640 931.725959030183
8650 932.724971212061
8660 934.604103689941
8670 936.511375986131
8680 937.559460989388
8690 939.218272018107
8700 939.79466916165
8710 940.314517276915
8720 941.091397100659
8730 943.076013526948
8740 944.534568774493
8750 945.541116027446
8760 946.873629192503
8770 948.101374534638
8780 948.870725248786
8790 950.379421610685
8800 952.322006563278
8810 953.164432687612
8820 954.201982903989
8830 956.407131067546
8840 957.197854654344
8850 958.559770761521
8860 959.830777912171
8870 960.539760809811
8880 961.540438736768
8890 962.451324908109
8900 964.382966237696
8910 966.428405124219
8920 967.993058918507
8930 969.766188149603
8940 971.963710331948
8950 973.132869514377
8960 974.703753515454
8970 976.095012256117
8980 977.511940730424
8990 979.106484661908
9000 980.365937680574
9010 982.421049808235
9020 983.037580126376
9030 984.052712836357
9040 985.150953639062
9050 987.336604964645
9060 987.95267770818
9070 989.305251442702
9080 990.377145072968
9090 991.994626635106
9100 994.081803396972
9110 995.900691889317
9120 996.832858730705
9130 997.685625802787
9140 998.294748634847
9150 1000.06592808846
9160 1001.32363442055
9170 1002.67367204586
9180 1003.91244873867
9190 1005.22022127912
9200 1006.70418662641
9210 1008.24191433117
9220 1009.01729941675
9230 1010.27422774765
9240 1012.34554229328
9250 1014.01690327475
9260 1015.66290128371
9270 1017.21212713668
9280 1019.68417997477
9290 1022.40858041284
9300 1024.42286913249
9310 1026.23960633096
9320 1027.91397359833
9330 1029.56146070323
9340 1030.11151476482
9350 1031.93698698452
9360 1033.47330541233
9370 1034.96528126672
9380 1036.14036564246
9390 1037.82315013257
9400 1039.32683010713
9410 1041.19237510565
9420 1042.01333103279
9430 1043.44023377911
9440 1044.96247918096
9450 1046.24767572227
9460 1047.87858848194
9470 1050.2107163612
9480 1050.89381574002
9490 1052.95013223997
9500 1056.08382689134
9510 1057.55741575018
9520 1059.06775425354
9530 1060.89982227865
9540 1061.83637783656
9550 1063.72186649785
9560 1064.57373628387
9570 1065.64924231801
9580 1067.74190718779
9590 1068.96510505042
9600 1069.28943984923
9610 1070.42705888412
9620 1071.16775218746
9630 1071.68675102374
9640 1072.89131794927
9650 1074.30059254632
9660 1074.99888730106
9670 1075.8702500976
9680 1077.79980101141
9690 1079.26750926718
9700 1080.78075153455
9710 1082.03186642012
9720 1082.66804285321
9730 1083.30158048424
9740 1085.07374083206
9750 1087.22250489184
9760 1088.29577604696
9770 1090.24191389248
9780 1092.01281875655
9790 1092.71223172209
9800 1094.61740227232
9810 1096.73122868976
9820 1097.30193111262
9830 1098.59328767213
9840 1100.08210919914
9850 1101.84748035619
9860 1103.67467313823
9870 1104.9860641751
9880 1106.69114550802
9890 1109.52247478506
9900 1111.06738763353
9910 1112.20365390262
9920 1113.16696748981
9930 1114.96074132404
9940 1117.42363562057
9950 1117.97875283274
9960 1119.0548353065
9970 1120.27938785467
9980 1121.09826628551
9990 1121.43330827341
};
\addplot [thick, black, opacity=1.0]
table {%
0 0.711113121032715
10 8.91014651536938
20 15.4962636046409
30 17.2283370263576
40 18.1068545819521
50 19.1706062710285
60 19.4933125193119
70 20.1950259031057
80 20.7802854930758
90 21.3358724527955
100 22.451872190535
110 23.4548876703381
120 24.4817069469094
130 25.2654847308993
140 26.5740455814004
150 27.5684850206971
160 28.4488824127316
170 29.2596586543917
180 30.0026745069623
190 30.7658722547888
200 31.4165416365265
210 32.7346715725064
220 33.5216594938635
230 34.1856385775208
240 35.0443648038506
250 35.7755976246595
260 36.4531759701967
270 37.9731720814704
280 38.7138125696182
290 39.2226867178678
300 40.120737844944
310 41.3181537264585
320 42.0584470707178
330 42.9419023923873
340 44.1386146390437
350 44.8271726709604
360 45.8052933976649
370 46.5710828462838
380 47.4468584874868
390 48.5882599238157
400 49.7444762812852
410 50.3823301137685
420 51.2640771234035
430 51.9663089780807
440 52.6424735046625
450 53.3033399413824
460 54.5911223710775
470 55.5329878203868
480 56.6835327327251
490 57.5712576397657
500 58.8811856743097
510 59.9617445290088
520 60.7244256227016
530 61.3469638506173
540 62.2532657676935
550 63.3971511251926
560 64.071178161621
570 65.0924106585979
580 65.9941381785868
590 67.0180422472952
600 68.0402415181397
610 68.8878413302896
620 69.9314001883266
630 71.1430489734408
640 72.4700667959448
650 73.4108309956785
660 74.4876338224407
670 75.4174414637084
680 76.2411825389857
690 77.4398338010306
700 78.5003014185423
710 80.2626011444324
720 81.1012357054942
730 81.9042867236131
740 82.5221834390156
750 83.4434126576178
760 84.0363430579893
770 84.9760345320693
780 86.2245969420663
790 86.9650697896471
800 87.8938602951756
810 88.7439614783516
820 90.0507336324443
830 91.4404909549941
840 92.8267151206721
850 94.1570073393572
860 95.3946750915039
870 96.8612602518786
880 98.0752567260254
890 99.4767834643114
900 100.241259914039
910 101.207381668209
920 102.176271767257
930 102.701300459145
940 103.64583120191
950 104.742700372456
960 106.052284561275
970 107.090277447103
980 108.089921273349
990 109.603169409631
1000 110.431202563404
1010 111.490319862007
1020 112.241971420525
1030 113.289353644846
1040 114.806008003829
1050 116.177476567982
1060 117.31355018544
1070 118.496340701817
1080 119.630651884316
1090 120.404616775034
1100 121.331538777111
1110 122.279185399292
1120 123.647290651916
1130 124.678766999958
1140 125.345794993756
1150 126.547788884757
1160 127.571313125728
1170 128.604904491661
1180 130.104644326685
1190 130.928905551432
1200 131.596951815961
1210 133.034922859667
1220 134.10445231664
1230 134.905822906969
1240 136.261747367619
1250 137.886492781756
1260 138.7987195729
1270 139.950798858164
1280 140.835143154977
1290 141.698310989497
1300 142.517924448011
1310 143.209517384408
1320 144.247559696195
1330 145.503087206123
1340 146.181666818021
1350 147.17282277107
1360 148.460465717433
1370 149.30302407193
1380 150.491778882382
1390 151.928232476351
1400 153.007719501255
1410 154.273816955326
1420 155.505199119566
1430 156.452770383594
1440 157.979834242938
1450 158.559174112198
1460 159.73480142617
1470 160.404478291509
1480 161.952980654356
1490 163.583612705944
1500 164.762763504026
1510 165.929811710117
1520 166.533332518575
1530 167.878735664842
1540 168.37292145693
1550 169.36746415734
1560 170.468633583186
1570 171.563649343846
1580 172.415809786079
1590 173.402249029395
1600 174.392106301663
1610 175.4570603286
1620 176.553636736986
1630 177.348546752569
1640 178.264847154615
1650 179.437920620916
1660 180.940822110173
1670 182.845745433447
1680 185.2182298336
1690 185.889113603947
1700 186.725344103572
1710 188.000155985233
1720 189.310011826632
1730 190.534959911582
1740 191.843485510347
1750 193.000762286064
1760 194.332105132696
1770 195.111775687573
1780 195.821406050798
1790 196.565658627388
1800 197.706041912553
1810 198.937511160609
1820 199.722906178948
1830 201.300726772902
1840 202.842025473234
1850 203.559443832395
1860 204.678420468447
1870 206.136448798415
1880 207.097643450615
1890 207.990652229664
1900 208.894631829736
1910 210.016810940859
1920 211.708747531053
1930 213.064416895983
1940 214.724400720474
1950 215.62289732444
1960 216.864996054646
1970 217.316255301473
1980 218.450033348438
1990 219.458271647093
2000 220.238169971701
2010 221.563783360478
2020 222.728341349122
2030 223.476684455868
2040 224.819402259347
2050 226.019067425963
2060 227.174686716076
2070 228.255389823195
2080 229.826451952812
2090 230.824183246609
2100 232.230473480221
2110 233.324322674867
2120 234.748366668817
2130 235.869124343392
2140 237.053894689437
2150 238.394740484711
2160 239.49187750208
2170 240.398911751505
2180 241.36028028154
2190 242.571143074032
2200 243.463157557961
2210 244.542847163197
2220 245.851543902513
2230 246.611904614803
2240 247.777852824088
2250 249.041838628527
2260 249.954511461254
2270 250.651708994385
2280 251.262486373898
2290 252.739297264572
2300 253.515292950269
2310 254.681567960378
2320 256.083654805418
2330 257.289505154606
2340 258.427833455559
2350 259.274021412846
2360 260.651579650637
2370 261.494170243498
2380 262.456059418437
2390 263.906551963445
2400 264.897263409492
2410 265.420476576921
2420 266.254735093948
2430 267.202308957097
2440 267.996675401089
2450 269.53017629182
2460 270.446315829632
2470 271.396305663106
2480 272.395790565488
2490 273.081857720134
2500 273.965554031012
2510 275.399741306302
2520 276.846407863495
2530 278.284121135828
2540 279.25065025377
2550 280.375586027024
2560 281.455985175488
2570 282.275511207578
2580 284.152998326895
2590 285.054630260823
2600 286.180521816013
2610 287.976969709752
2620 289.381299687741
2630 290.592608142851
2640 291.873783572314
2650 293.190221734998
2660 294.046272717235
2670 294.943531248806
2680 296.033083463548
2690 296.865815438626
2700 297.963073994158
2710 299.106295448421
2720 301.293033664225
2730 302.226778583287
2740 303.550405651329
2750 304.470713881491
2760 305.796360583781
2770 307.133781406759
2780 308.515738904832
2790 309.570099127887
2800 310.5160241549
2810 311.373393818377
2820 312.262678483843
2830 313.881427676558
2840 314.804334720611
2850 315.452600503801
2860 316.364739513516
2870 317.757526153564
2880 319.051838600873
2890 320.073672946333
2900 320.97699524939
2910 321.670858675718
2920 322.798474498867
2930 323.919322002529
2940 325.334933332443
2950 326.753123839855
2960 328.899476464152
2970 330.535573500037
2980 332.106658995986
2990 332.779836274623
3000 333.772566273689
3010 334.573035830497
3020 336.08241029489
3030 337.109331035852
3040 338.439039824724
3050 339.218834853411
3060 340.01652909255
3070 341.465134575129
3080 342.604088613749
3090 343.362674939871
3100 344.355927513838
3110 345.942458173514
3120 347.257014371395
3130 348.605972786904
3140 349.762982190848
3150 351.519196658254
3160 352.463752795577
3170 353.68022840643
3180 355.322732938409
3190 356.412777752758
3200 357.670707804204
3210 358.627796417475
3220 360.411922189475
3230 361.707387513519
3240 362.376049822927
3250 363.574648040415
3260 364.728060008646
3270 365.32864551878
3280 366.740712610722
3290 367.768820930959
3300 369.067337924839
3310 369.633818846227
3320 370.878035695077
3330 371.409890169621
3340 372.822150002242
3350 373.601318321825
3360 374.441378916265
3370 375.129114562989
3380 376.511533286334
3390 377.625950127722
3400 378.946005717398
3410 380.552926723601
3420 381.569766479017
3430 382.790757475258
3440 384.594095688583
3450 385.387789947273
3460 386.389421273352
3470 387.64746082008
3480 388.579378431918
3490 389.605553700806
3500 390.738156808378
3510 392.059194090845
3520 392.459408993842
3530 393.103688231828
3540 393.7670641737
3550 395.40564021969
3560 396.343361607196
3570 396.990172025206
3580 397.702993342998
3590 399.074687801006
3600 400.322406040552
3610 401.011789174201
3620 401.70772229779
3630 402.394423631909
3640 403.537218523624
3650 404.161029659393
3660 405.32586567879
3670 407.107243932846
3680 408.58962569547
3690 409.555063467505
3700 411.573001291993
3710 412.456547088626
3720 413.806611300471
3730 415.101993271473
3740 415.963265953305
3750 417.084508198383
3760 418.979161093119
3770 420.126483183506
3780 420.570725321654
3790 421.569419205788
3800 422.013735259059
3810 423.422423275593
3820 424.42540687323
3830 425.767565672401
3840 427.073473219279
3850 428.599503027562
3860 429.062508249286
3870 430.214679872874
3880 431.016419003133
3890 431.783945367936
3900 433.233879378799
3910 434.521118231181
3920 435.581362505917
3930 436.865668501619
3940 437.548939517025
3950 438.364332590942
3960 439.571457762722
3970 440.286422034149
3980 441.417029826288
3990 442.632396278743
4000 443.923255332832
4010 444.833958923225
4020 445.715135998731
4030 446.970234483128
4040 447.696936920409
4050 448.138658827429
4060 448.775069725161
4070 450.784098594134
4080 451.947241896932
4090 453.510010437076
4100 454.928242274349
4110 455.824450085347
4120 456.890771544283
4130 458.017820699518
4140 460.10226234824
4150 461.783630736296
4160 462.882542592113
4170 464.10758404321
4180 465.098746580665
4190 466.372364828174
4200 468.228093137448
4210 469.233033863848
4220 469.957715802973
4230 471.535948259776
4240 472.569328593319
4250 473.555429574078
4260 475.013371970718
4270 475.930693523234
4280 477.73789967007
4290 478.44643563146
4300 479.730144612497
4310 480.244913684791
4320 481.400556291646
4330 482.133672401017
4340 483.735699516839
4350 484.583905424541
4360 485.691016327566
4370 487.36842937941
4380 488.53043410582
4390 489.05696413762
4400 490.062588499135
4410 490.934975305742
4420 491.957802068299
4430 492.920779465622
4440 494.131332830257
4450 495.10878158111
4460 496.328477704591
4470 497.293625969595
4480 498.028658503002
4490 499.275813633389
4500 500.001546055264
4510 501.241784583754
4520 502.958529333896
4530 504.652536431737
4540 506.214427675314
4550 507.696681002326
4560 508.923890680499
4570 509.845394909448
4580 510.411802301235
4590 511.569689934916
4600 513.278214766092
4610 514.786056208558
4620 515.609831556148
4630 517.649872306533
4640 518.63461250288
4650 520.281907908983
4660 521.533983294673
4670 523.042532849259
4680 523.973112194247
4690 525.335381507523
4700 526.720879508026
4710 527.842644376047
4720 529.051464599378
4730 530.101835984833
4740 531.640672354944
4750 532.449162491448
4760 533.41600248421
4770 534.269000592835
4780 535.801216944463
4790 536.745370246656
4800 537.987275721855
4810 538.749922478743
4820 539.832809939213
4830 540.576418472596
4840 541.394908795245
4850 542.36789811159
4860 543.323730989822
4870 544.429025935896
4880 545.373506775745
4890 546.209663959154
4900 547.341860908517
4910 548.404953198203
4920 550.186482970961
4930 551.196008593925
4940 553.409832018264
4950 555.009715050348
4960 555.624736609825
4970 556.806517919072
4980 557.518360013553
4990 558.436288174459
5000 559.489470340081
5010 561.107323963472
5020 561.687229215451
5030 563.496209209629
5040 564.930193671414
5050 566.254237409421
5060 567.591502674529
5070 568.499005105683
5080 570.169833002517
5090 571.11097330887
5100 571.843375878164
5110 572.874696840236
5120 573.803504099199
5130 574.863843463251
5140 576.006697625587
5150 578.711058634589
5160 579.230781130502
5170 580.480906608651
5180 581.598852925489
5190 582.128042831251
5200 583.456895576904
5210 584.578419184754
5220 586.067262512395
5230 587.363673753092
5240 588.871460066388
5250 590.18167983521
5260 591.20361278523
5270 591.882930354604
5280 592.313649626503
5290 594.11053755779
5300 594.912325152168
5310 596.159754438946
5320 596.969791633913
5330 597.508877152393
5340 598.795286841402
5350 599.823210950026
5360 600.712011831889
5370 601.990867819914
5380 602.836385975072
5390 603.885832317719
5400 604.79867291666
5410 606.423807176837
5420 607.863018359551
5430 608.268188873658
5440 609.169516336688
5450 609.75396086503
5460 610.486347156832
5470 612.237429637918
5480 613.277909383128
5490 614.119497177908
5500 615.366835248063
5510 615.884884293626
5520 616.681614789555
5530 618.119616478036
5540 619.454165436337
5550 620.617608270595
5560 621.295942703197
5570 622.683813866685
5580 623.493454544852
5590 625.329385696838
5600 626.00670926107
5610 626.637160924445
5620 627.410579511057
5630 628.279373061667
5640 628.903320318113
5650 630.295686743151
5660 631.454992136727
5670 632.645236196648
5680 633.713311388384
5690 634.594651433836
5700 635.771583980809
5710 636.602284601341
5720 637.973611991535
5730 639.063045644532
5740 640.119199105154
5750 641.887018785249
5760 643.092075662624
5770 644.532105447541
5780 645.203525193225
5790 646.559035375963
5800 647.735724942993
5810 648.824852554094
5820 650.189847476731
5830 651.371962182056
5840 653.828495091926
5850 654.504938709747
5860 655.096880249451
5870 656.730997634839
5880 657.605888688515
5890 658.761439424347
5900 660.475876139294
5910 661.298849331866
5920 662.481110743175
5930 663.447981858681
5940 664.755190463732
5950 665.475154151808
5960 666.369517718564
5970 667.392680306683
5980 668.835161356042
5990 669.554299134801
6000 670.935479034196
6010 671.695713197421
6020 672.578619775306
6030 673.676657921325
6040 675.231591503452
6050 676.266553540837
6060 676.938472176563
6070 677.890827429901
6080 678.589715331804
6090 679.346614788484
6100 679.983723483454
6110 680.793540394079
6120 681.651628015827
6130 682.969217651736
6140 684.107402636539
6150 685.122998801898
6160 685.906438761007
6170 686.923053792309
6180 688.399845951509
6190 689.404057006728
6200 691.677447984647
6210 692.333990926993
6220 693.207997206878
6230 693.844513855827
6240 694.616932030392
6250 695.181210671377
6260 696.776198538911
6270 698.201812174273
6280 699.856685215902
6290 700.784310848785
6300 701.611993032765
6310 702.121486960304
6320 703.054504105699
6330 704.601276621175
6340 705.371140071404
6350 706.381020839108
6360 707.806075114739
6370 709.305752444995
6380 710.375993943227
6390 711.578772639347
6400 712.17140960486
6410 713.096544899834
6420 714.422097311331
6430 714.969055151058
6440 715.647719491435
6450 716.178185675812
6460 717.065347088588
6470 718.162670841587
6480 719.216992851866
6490 720.778562622441
6500 721.397340260459
6510 721.818028533054
6520 722.797398722244
6530 723.728401434792
6540 725.759698706998
6550 726.720201079501
6560 728.012462745441
6570 729.160768583967
6580 729.951660427524
6590 730.922854981555
6600 732.123399067773
6610 733.512655039205
6620 734.291471735312
6630 736.218241800501
6640 738.192760613217
6650 738.604584656133
6660 739.917374522879
6670 742.153110462262
6680 744.304449536278
6690 746.45985065551
6700 747.290647950127
6710 748.140998573377
6720 749.509440242185
6730 750.546830478026
6740 751.215054310157
6750 752.061856384112
6760 752.836510594739
6770 753.957242427244
6780 755.480029255344
6790 756.64830472584
6800 757.384263227298
6810 758.499717220261
6820 759.418214955165
6830 761.026763263895
6840 762.534978504254
6850 764.634568163349
6860 766.00372051306
6870 766.460063829615
6880 767.512811494186
6890 768.544835661783
6900 770.01464793612
6910 770.504060772075
6920 771.527965439334
6930 772.458739540472
6940 773.821670571282
6950 774.430422373011
6960 775.316893865063
6970 775.807215767696
6980 776.789666845753
6990 777.70231902708
7000 779.296830055549
7010 780.732610477522
7020 781.91182021667
7030 782.987584135726
7040 783.948429461851
7050 785.415787381067
7060 786.638290762737
7070 788.626856105998
7080 789.976644514754
7090 791.704273131683
7100 792.566711475089
7110 793.982524772718
7120 794.723560628727
7130 795.641066975548
7140 796.769696221307
7150 798.054686746075
7160 799.553388743773
7170 800.285054390206
7180 801.67444526638
7190 802.739626491502
7200 803.074400068655
7210 805.083161136284
7220 806.112813009515
7230 807.23880110611
7240 808.775331267133
7250 810.634703623965
7260 811.852097431734
7270 812.633349668995
7280 813.672307998553
7290 814.691417532221
7300 815.159768998281
7310 816.200056902663
7320 817.469669318871
7330 818.593466540829
7340 819.720677117483
7350 821.503269048945
7360 822.351712525324
7370 823.804162886755
7380 824.424506781653
7390 824.939611262993
7400 825.407573660807
7410 826.483317526118
7420 827.798673060314
7430 829.3139422393
7440 829.993325191037
7450 830.506101050333
7460 831.160363248185
7470 833.004327508287
7480 833.665327659355
7490 834.522347069012
7500 834.919310681747
7510 836.123531072365
7520 838.100590827392
7530 839.326589504556
7540 840.484160183536
7550 841.578762606786
7560 842.086805785971
7570 843.138220117317
7580 844.582584416644
7590 845.209058847652
7600 845.909009190755
7610 846.952172643976
7620 847.937286550151
7630 848.655916114526
7640 849.486206676261
7650 851.22748282315
7660 852.627704772101
7670 854.255124944674
7680 855.210782246517
7690 856.225614746319
7700 856.845820318924
7710 858.312047970997
7720 860.1936579787
7730 862.08003661506
7740 862.662085001277
7750 863.893588554786
7760 865.251715441393
7770 865.734838051306
7780 866.824215179072
7790 867.428400919662
7800 868.471704448031
7810 869.653066162513
7820 871.270875775681
7830 872.253333644556
7840 872.92596676092
7850 874.414014972673
7860 875.92836862366
7870 876.333227456794
7880 877.800996874974
7890 878.862098623024
7900 879.658473538802
7910 880.576154067383
7920 882.444698754416
7930 884.63084378712
7940 885.947798876272
7950 887.521110177145
7960 888.510180033789
7970 889.981699355827
7980 891.540949313508
7990 892.167222244905
8000 893.983905282513
8010 895.315780063883
8020 896.353321996407
8030 897.450156160073
8040 898.808996560709
8050 899.835634635941
8060 901.05500343533
8070 902.878132753448
8080 904.500414586918
8090 908.057553289668
8100 910.05738529201
8110 910.690671151893
8120 911.927720890658
8130 913.2546824279
8140 914.791206455843
8150 916.603529824154
8160 918.884231627362
8170 919.912956307786
8180 920.694859496014
8190 921.561271580177
8200 923.066739139097
8210 924.264911145287
8220 925.096567401247
8230 925.909398333566
8240 927.332029904621
8250 928.850053467171
8260 929.782821740584
8270 931.415447604494
8280 932.030875782447
8290 933.818441420214
8300 935.322476330953
8310 936.937590873854
8320 938.044299200492
8330 939.949826631503
8340 940.621743583994
8350 942.222704787808
8360 943.347538414793
8370 944.843156603055
8380 945.671467142897
8390 946.86365482934
8400 947.893811006682
8410 949.074646951096
8420 950.020594544785
8430 951.191942297952
8440 952.621526599424
8450 953.581069159704
8460 954.312510615664
8470 955.988308366912
8480 956.924222313391
8490 957.557887395965
8500 958.478000187623
8510 959.578858296739
8520 960.919992178785
8530 961.864133869814
8540 963.032743527251
8550 963.864610827046
8560 964.992329064029
8570 965.503428457158
8580 966.239638955253
8590 967.342284092742
8600 968.370696730571
8610 969.570606052774
8620 970.925944126742
8630 971.747552701431
8640 973.763242910998
8650 975.229267274755
8660 976.706460851508
8670 978.266124092775
8680 979.339975763219
8690 980.759842776912
8700 981.308623362529
8710 981.849212803232
8720 982.801738804834
8730 984.724971650707
8740 985.966264766293
8750 986.907359272199
8760 988.234592422994
8770 989.369326710286
8780 990.236278863581
8790 991.553590202691
8800 993.287240315022
8810 994.241803809883
8820 995.405160257401
8830 997.493456577064
8840 998.39290375364
8850 999.722735978427
8860 1000.6922341851
8870 1001.60619998336
8880 1002.46500341431
8890 1003.35256374452
8900 1005.3936498704
8910 1007.45115161532
8920 1008.64904199672
8930 1010.87930047679
8940 1012.87634482956
8950 1014.29576831073
8960 1015.64553630916
8970 1017.09658121732
8980 1018.76152978841
8990 1020.51853508798
9000 1021.57791002342
9010 1023.46813425788
9020 1024.15056159732
9030 1025.21448626438
9040 1026.27490912482
9050 1028.84317224518
9060 1029.24728683129
9070 1030.71685078725
9080 1031.75157388237
9090 1033.77614952585
9100 1035.76356674132
9110 1037.15054158768
9120 1038.06438026819
9130 1038.79391439894
9140 1039.69329150668
9150 1041.03765040645
9160 1042.43780282709
9170 1043.88322591075
9180 1044.97836023018
9190 1046.5175872657
9200 1048.02303280059
9210 1049.89746693316
9220 1050.5483740522
9230 1052.22135424498
9240 1054.00398284522
9250 1055.54682263175
9260 1057.12294290909
9270 1058.61478784254
9280 1060.98888894382
9290 1063.66768982145
9300 1065.52975119159
9310 1067.27126342854
9320 1068.92348306808
9330 1070.3890851759
9340 1070.99092591926
9350 1072.90042030916
9360 1074.23820890245
9370 1075.69875986776
9380 1076.60133705011
9390 1077.64008554378
9400 1079.65361513212
9410 1081.10284065816
9420 1082.08210761878
9430 1083.14390793261
9440 1084.96412986979
9450 1085.97373021367
9460 1087.38325121143
9470 1089.32750695208
9480 1090.21716061947
9490 1092.60579361787
9500 1095.6391829057
9510 1096.98647250316
9520 1098.76461144105
9530 1100.31329367819
9540 1101.13956170151
9550 1102.69086459193
9560 1103.39342179939
9570 1104.8959624826
9580 1106.63529220951
9590 1107.87752414375
9600 1108.52855769992
9610 1109.43178258681
9620 1109.90869017762
9630 1110.74465756845
9640 1111.98780965292
9650 1113.07767758185
9660 1113.92325197947
9670 1115.07207167631
9680 1116.72717348605
9690 1118.49945941055
9700 1119.54469646376
9710 1120.90046404606
9720 1121.67820829284
9730 1122.53145286363
9740 1124.33645742708
9750 1125.92998552281
9760 1126.97510561055
9770 1128.63074574357
9780 1130.2196161471
9790 1131.04516222191
9800 1133.15925926149
9810 1134.7249120785
9820 1135.53369104278
9830 1136.86578643423
9840 1138.14051280701
9850 1139.57925510174
9860 1141.13001160288
9870 1142.39026620001
9880 1144.58498093408
9890 1147.2196394822
9900 1148.35556439602
9910 1149.66288954014
9920 1150.88354004806
9930 1152.72908773291
9940 1155.02687632448
9950 1155.65830325985
9960 1156.62968184429
9970 1157.68478694809
9980 1158.29580665052
9990 1158.57724100366
};
\addplot [thick, color2, opacity=1.0]
table {%
0 0.951435588225654
10 7.11630348997692
20 15.4610059644868
30 17.6845359321226
40 17.9864252878951
50 18.3107709378997
60 18.3797543112791
70 18.4155403722144
80 18.465080663235
90 18.4979525363963
100 18.5714792741612
110 18.6696362766899
120 18.7922504177171
130 19.0855045499214
140 19.41931173377
150 19.5983318381986
160 19.6256286809639
170 19.7439180257282
180 19.9086162362352
190 19.9390423987646
200 19.9642980602594
210 20.3121023846066
220 20.3836061793695
230 20.4133516016837
240 20.4916161579778
250 20.5861088637018
260 20.601702630179
270 21.0360850040032
280 21.0913080155614
290 21.151057742106
300 21.1902267509682
310 21.3483316654899
320 21.4133923716641
330 21.4659326653674
340 21.6314704543812
350 21.6511574714906
360 21.6775955791639
370 21.6982814494567
380 21.82075529161
390 21.9565603510218
400 22.1740543551244
410 22.2571198629913
420 22.2797859314839
430 22.3108050825317
440 22.340596472635
450 22.4817577946968
460 22.5396374452121
470 22.5722646693538
480 22.653598545861
490 22.6970707151028
500 22.8773792306536
510 23.005513589452
520 23.0622216737346
530 23.0875489316647
540 23.132014308127
550 23.2073861395514
560 23.2673417634911
570 23.3318205848351
580 23.3790728126955
590 23.4224899545196
600 23.4629779181686
610 23.531959832188
620 23.6124634885432
630 23.6891093887769
640 23.784406015519
650 23.8304574859736
660 23.9216288592518
670 23.968847650643
680 24.0353085152656
690 24.1704928368112
700 24.2034065005652
710 24.303954955107
720 24.3400727780889
730 24.3652261617376
740 24.4234160497988
750 24.5264889439061
760 24.5711466861438
770 24.6196050075445
780 24.7759905883287
790 24.8419832950812
800 24.87150784223
810 24.9169899179611
820 25.0263813444704
830 25.2232300145732
840 25.2715888794699
850 25.5992682289265
860 25.7456054109466
870 25.8469092521454
880 26.0775295769502
890 26.329739125817
900 26.3652580698339
910 26.3873767121197
920 26.4197673763517
930 26.4482300407351
940 26.5446959844524
950 26.6436914336542
960 26.6651334369487
970 26.6924914215147
980 26.7842507026903
990 26.8028890666191
1000 26.8897897496234
1010 26.9181474472366
1020 26.959174973806
1030 27.1028948018524
1040 27.1718888733237
1050 27.2276754144576
1060 27.4400533686324
1070 27.491384744071
1080 27.6111790335173
1090 27.6566442118175
1100 27.7284206518523
1110 27.7624926308637
1120 27.8069025822132
1130 27.8729508703827
1140 27.9273110079983
1150 27.9889686427798
1160 28.0663548138549
1170 28.1368200381504
1180 28.3482265030144
1190 28.4032073084031
1200 28.4513762238496
1210 28.6037203144416
1220 28.6349497429149
1230 28.6605787361405
1240 28.6890921971443
1250 28.8399989618079
1260 28.9234323996541
1270 28.9414078353019
1280 28.996206658554
1290 29.0189495883327
1300 29.0708039193423
1310 29.1025937610295
1320 29.1750953307866
1330 29.2955210534896
1340 29.378913313149
1350 29.4176262728912
1360 29.4680403800978
1370 29.6082091316857
1380 29.665376065537
1390 29.7979620327399
1400 29.9044880649497
1410 29.9605504608458
1420 30.0145495498203
1430 30.0532136433905
1440 30.1841078467242
1450 30.277940338973
1460 30.3260572318466
1470 30.3922309026275
1480 30.5079293147554
1490 30.6935697981913
1500 30.7538623369606
1510 30.7924195948731
1520 30.884383549042
1530 31.102297670979
1540 31.1590512496086
1550 31.2769686051323
1560 31.393740998606
1570 31.4515045997137
1580 31.5090684728488
1590 31.5977125323717
1600 31.6350408762434
1610 31.7276348663463
1620 31.8301756227632
1630 31.8924323223781
1640 31.949579527289
1650 32.1177601841503
1660 32.2826553232318
1670 32.5386809477634
1680 33.1999034984321
1690 33.3112425067733
1700 33.3913200902673
1710 33.6445741249151
1720 33.8853692646656
1730 33.953925061538
1740 34.0627321913976
1750 34.1132858190929
1760 34.2735826830401
1770 34.3707564740286
1780 34.4255078706076
1790 34.5153610824643
1800 34.5869578435462
1810 34.6468218641723
1820 34.7272552117801
1830 34.8613246031018
1840 35.0548873108054
1850 35.1339845532264
1860 35.1896848330185
1870 35.3869491972044
1880 35.5320407353121
1890 35.6439826255233
1900 35.6871521111599
1910 35.788206404278
1920 35.9738054192785
1930 36.1242260221541
1940 36.3838933986297
1950 36.4545935754161
1960 36.4750006155749
1970 36.5704452140595
1980 36.6441103921642
1990 36.6968080766352
2000 36.766475174801
2010 36.8040631203073
2020 36.9403129786549
2030 37.0239534360721
2040 37.1574059838191
2050 37.2596219846106
2060 37.3247625061339
2070 37.3888897342277
2080 37.6248787375414
2090 37.7296997426763
2100 37.8115625851721
2110 37.8798743863249
2120 38.0004615582234
2130 38.0500306252591
2140 38.1587784324305
2150 38.4559914020541
2160 38.5412287251409
2170 38.6060730675292
2180 38.6763917129584
2190 38.7528472207496
2200 38.8228638359649
2210 38.9144357763432
2220 39.1102146504887
2230 39.1687719962691
2240 39.2030213825957
2250 39.315311518609
2260 39.3565723859507
2270 39.4100603040846
2280 39.4550031153454
2290 39.6109458963371
2300 39.6526668854737
2310 39.7053681123809
2320 39.8621293561908
2330 39.9095126393132
2340 40.1244398928739
2350 40.2064593875962
2360 40.3078152741473
2370 40.3748880129498
2380 40.4480108627195
2390 40.6678329208949
2400 40.7267645170101
2410 40.7942221693279
2420 40.8724597134925
2430 40.9475837684987
2440 41.0072299777563
2450 41.3642941911091
2460 41.4116223381193
2470 41.4504844070536
2480 41.5182341067362
2490 41.5684212882152
2500 41.6245937388657
2510 41.6807753565273
2520 41.8999537022939
2530 42.0999195699488
2540 42.1517822438576
2550 42.2591506640667
2560 42.3460274564577
2570 42.4523110415048
2580 42.7866356599932
2590 42.9407825150366
2600 43.3006828940471
2610 43.5673974046015
2620 43.6851416484489
2630 43.8667509978556
2640 44.139631050176
2650 44.2876935615655
2660 44.3526752688323
2670 44.390372725844
2680 44.4447062699946
2690 44.5087698189424
2700 44.5443966176633
2710 44.6436737801277
2720 45.223202882064
2730 45.302241958173
2740 45.4464428843573
2750 45.5260500426211
2760 45.7683633003079
2770 45.9555430989125
2780 46.3939308548945
2790 46.5517015536091
2800 46.7374792339615
2810 46.8412522702243
2820 46.9392015704861
2830 47.3411683562518
2840 47.4933220812749
2850 47.5449239398014
2860 47.736149209394
2870 47.8786902013203
2880 48.0373730528042
2890 48.1082506594992
2900 48.1588043861625
2910 48.2174027740028
2920 48.4166655613136
2930 48.46970187943
2940 48.6819340774742
2950 48.9678117869048
2960 49.2405054319585
2970 49.4467471316562
2980 49.7248415556966
2990 49.820003149407
3000 49.9206591391595
3010 49.9905112781582
3020 50.3276312931461
3030 50.4198185752786
3040 50.8338492881189
3050 50.8725230602777
3060 51.0008750613626
3070 51.1334209389412
3080 51.3071143024133
3090 51.4163262673398
3100 51.4681020643028
3110 51.8925093081455
3120 52.0615760523548
3130 52.1315655669327
3140 52.2894047041322
3150 52.6343112198208
3160 52.7971138389284
3170 53.0672243592115
3180 53.4343768225228
3190 53.7037450987091
3200 53.8832781798059
3210 53.9829415220754
3220 54.4952597604502
3230 54.7952797774748
3240 54.8771395387692
3250 55.1859676744912
3260 55.3443012922943
3270 55.4345257534362
3280 55.5275378740699
3290 55.7123770978575
3300 56.2052706093189
3310 56.2813811728248
3320 56.9034989495785
3330 56.9764852552113
3340 57.4904654770939
3350 57.5816667319464
3360 57.6552632999586
3370 57.7490547425964
3380 57.9682881436911
3390 58.3453647088129
3400 58.5194733066622
3410 59.3213407554427
3420 59.4828180824612
3430 59.6767163866563
3440 60.1491335193529
3450 60.2250082839618
3460 60.3268981698119
3470 60.7563877458203
3480 60.877238042038
3490 61.2082806491843
3500 61.2682174568754
3510 61.4430199178967
3520 61.5648391401206
3530 61.6145388283181
3540 61.7463136056705
3550 62.484012474964
3560 62.6545819061505
3570 62.7389876724758
3580 62.8261613043291
3590 63.1236451220458
3600 63.4859204300014
3610 63.5327835910158
3620 63.6265306206033
3630 63.8003960733734
3640 63.9745550675016
3650 64.0571602300142
3660 64.1333575443252
3670 64.7362622004645
3680 65.7129164222319
3690 65.9799630512431
3700 66.7312858038218
3710 66.7604757054872
3720 66.9822428240897
3730 67.4102016968102
3740 67.4924836688278
3750 67.6791295364558
3760 68.4299784567414
3770 68.6383702943914
3780 68.729777401042
3790 68.9751404929189
3800 69.084309473188
3810 69.3640341582191
3820 69.4886351889592
3830 70.246454010605
3840 70.4766777200709
3850 70.7647567643103
3860 70.8272375430602
3870 71.3213817641335
3880 71.4514820337941
3890 71.5245514484442
3900 72.0109824429723
3910 72.2077332971369
3920 72.3214685259381
3930 72.6753883946552
3940 72.7473564898871
3950 72.9003760187545
3960 72.9906296839541
3970 73.0648176455856
3980 73.4747981237881
3990 73.6842890961807
4000 73.9971591976359
4010 74.1969787533088
4020 74.3747003342696
4030 74.7387359210181
4040 74.9298557729738
4050 75.0031709313918
4060 75.0704517260024
4070 75.9099405038928
4080 76.3215799394466
4090 76.6052062041633
4100 76.8707891221937
4110 77.0439039584799
4120 77.5395510732386
4130 77.7883556716892
4140 78.7520392904315
4150 79.1468033476451
4160 79.5750853292427
4170 79.9031188550796
4180 80.0419804767429
4190 80.2867058839072
4200 81.206951690583
4210 81.3966271764271
4220 81.677077518341
4230 82.1054946533042
4240 82.7252061576294
4250 83.1109179341746
4260 83.6573584640077
4270 84.2166130073371
4280 84.8961746895722
4290 85.0821603974668
4300 85.159881458221
4310 85.2907073390761
4320 85.5912751846453
4330 85.7533980034658
4340 86.3837432153613
4350 86.4844767027135
4360 86.9035461676208
4370 87.6485292015712
4380 87.8116954168532
4390 87.9061757909304
4400 88.1191218108013
4410 88.2085765935825
4420 88.3143453388826
4430 88.8709472934419
4440 89.0189478358745
4450 89.2127056740541
4460 89.8703631119395
4470 90.0505968488939
4480 90.1705126168356
4490 90.3058880044345
4500 90.4407998035166
4510 90.5693545363597
4520 91.306791596525
4530 91.7423026603642
4540 92.4956519837198
4550 92.8096204119665
4560 93.0883053277671
4570 93.364158495912
4580 93.5063838512435
4590 93.7158728472983
4600 94.3486877647875
4610 94.7996093085008
4620 95.0249169848973
4630 95.8720196621872
4640 96.1652606696601
4650 97.164177085035
4660 97.5308639540074
4670 98.3263433128405
4680 98.4828497220522
4690 98.9011191266797
4700 99.3120687200514
4710 99.6114003814254
4720 99.9353817546159
4730 100.124873587572
4740 100.747985725887
4750 100.954720917022
4760 101.019138774869
4770 101.353807012579
4780 102.10161919804
4790 102.595678181972
4800 103.103034404884
4810 103.352181323086
4820 103.572320898905
4830 103.989186972842
4840 104.293621660703
4850 104.578329598615
4860 104.851124910907
4870 105.266325228093
4880 105.374461407295
4890 105.505627636892
4900 105.672832755884
4910 106.183472450168
4920 107.18092957162
4930 107.49196855158
4940 108.476284684312
4950 109.014702788025
4960 109.158332970473
4970 109.281085334555
4980 109.381030375582
4990 109.492436796543
5000 109.849712800058
5010 110.320426218452
5020 110.504105263444
5030 111.184475020085
5040 111.84135181308
5050 112.295528272734
5060 112.717254239085
5070 112.856241956565
5080 113.656245176642
5090 113.697657731195
5100 113.724500693869
5110 114.000885407136
5120 114.350666435814
5130 115.068931432708
5140 115.679905186923
5150 117.143987935285
5160 117.260574881009
5170 117.80471347457
5180 118.60131634657
5190 118.805725535027
5200 119.226802576444
5210 119.586347047043
5220 120.280568048071
5230 120.866601985179
5240 121.517052689698
5250 122.091298897091
5260 122.425336251007
5270 122.678662222762
5280 122.814585797246
5290 123.785674486758
5300 124.100206542738
5310 124.621423168586
5320 125.106017527289
5330 125.323521077592
5340 125.744299419109
5350 126.315578429398
5360 126.810401044916
5370 127.371970096189
5380 127.607750390878
5390 127.978121441794
5400 128.410388219955
5410 129.223363260249
5420 129.881658397269
5430 130.008466143162
5440 130.189747270586
5450 130.295248279325
5460 130.461756506628
5470 131.257960562643
5480 131.761588397627
5490 131.947361424481
5500 132.697247522062
5510 132.948754795752
5520 133.083387750651
5530 133.590069800213
5540 133.898435408334
5550 134.373207934747
5560 134.457342867224
5570 134.750768618491
5580 135.060074234325
5590 136.026510097306
5600 136.118855662784
5610 136.287501931691
5620 136.415210066899
5630 136.661918486596
5640 136.818527821678
5650 137.18554392395
5660 137.785683538447
5670 138.204305619765
5680 138.341050530227
5690 138.593082412532
5700 138.7802842162
5710 138.970125886392
5720 139.221535608847
5730 139.6754449254
5740 139.905647045436
5750 140.892425023453
5760 141.521733382808
5770 142.130867417981
5780 142.276131330695
5790 142.855473963305
5800 143.350762756895
5810 143.774726643999
5820 144.117970107011
5830 144.893446563111
5840 146.42249841895
5850 146.613745914972
5860 146.75489643639
5870 147.7683518197
5880 148.156241748056
5890 148.387281756453
5900 149.527765660945
5910 149.8888950745
5920 150.509692391449
5930 150.811120416465
5940 151.691951687362
5950 151.7365418983
5960 152.288989653254
5970 152.880227639142
5980 153.801991458586
5990 153.995850327653
6000 154.666272062128
6010 154.913613686956
6020 155.34649180689
6030 155.677017195009
6040 156.308751854881
6050 156.482346451736
6060 156.56477629783
6070 157.116314724009
6080 157.337870147217
6090 157.514232607667
6100 157.697510948037
6110 158.022054560331
6120 158.494085232471
6130 158.879985914786
6140 159.623585716135
6150 160.18602882742
6160 160.25094173509
6170 160.575044574564
6180 161.170672571521
6190 161.69692463344
6200 163.280870343365
6210 163.513080916313
6220 163.852207194341
6230 164.024089404412
6240 164.259236255454
6250 164.560376877473
6260 165.205071810816
6270 165.881769017842
6280 166.755228957803
6290 167.101779324965
6300 167.494149757556
6310 167.671842405231
6320 167.872792191672
6330 168.65891839005
6340 168.81706551265
6350 169.161321860288
6360 169.841407538162
6370 170.676056988502
6380 171.356545474142
6390 171.777945849561
6400 171.966775275366
6410 172.493674433042
6420 172.97176367112
6430 173.122482696397
6440 173.364426799505
6450 173.500888423857
6460 174.155026332545
6470 174.699383426029
6480 175.155611943156
6490 176.128024634027
6500 176.383311894317
6510 176.46765149925
6520 177.022389709841
6530 177.32310411663
6540 178.49083240683
6550 178.871618763176
6560 179.612538501483
6570 180.081638574412
6580 180.263525583272
6590 180.849451673057
6600 181.493466477153
6610 182.26226794509
6620 182.596370990612
6630 183.506607912176
6640 184.967574410958
6650 185.056489446047
6660 185.735670065817
6670 186.90843152483
6680 187.908360164267
6690 189.220992177206
6700 189.589983799683
6710 189.825901360111
6720 190.457489617403
6730 191.126023785906
6740 191.262027394388
6750 191.703800606028
6760 192.00157847961
6770 192.375496104764
6780 192.914467933207
6790 193.042487778528
6800 193.232386487736
6810 193.549588859119
6820 193.788121940747
6830 194.294559690654
6840 195.19522943046
6850 196.169744215216
6860 196.757807926055
6870 197.011219367946
6880 197.44236943603
6890 197.779959018603
6900 198.542372566337
6910 198.725962599634
6920 199.215983847399
6930 199.558333242052
6940 200.60958405713
6950 200.780086542498
6960 201.111023640638
6970 201.345673571279
6980 201.717977536768
6990 202.419943583357
7000 203.36626881189
7010 204.063407692509
7020 204.803337287869
7030 205.135060143534
7040 205.439903300889
7050 206.254565476127
7060 206.753455491471
7070 207.81900604308
7080 208.783356713483
7090 209.537957641006
7100 209.753051548881
7110 210.152539844416
7120 210.581536089099
7130 211.043632620325
7140 211.636600516649
7150 212.055748982039
7160 213.141141728195
7170 213.35361413696
7180 214.338135664094
7190 214.764893934765
7200 214.958575535097
7210 215.995669295102
7220 216.867510901937
7230 217.208856960542
7240 217.836942638759
7250 218.910152847937
7260 219.326868240147
7270 219.442850075774
7280 219.721372331152
7290 220.03919355214
7300 220.295132579696
7310 220.733645838334
7320 221.337024316781
7330 222.095794934668
7340 222.426852529214
7350 223.358930865781
7360 223.563078122518
7370 224.378810651729
7380 224.613012332155
7390 224.72691662666
7400 224.905514048967
7410 225.600957696542
7420 226.510658372026
7430 227.41940051422
7440 227.700700692156
7450 227.827654409161
7460 228.002650293628
7470 228.812588528744
7480 229.003490409261
7490 229.517900729174
7500 229.622629285474
7510 230.465774289652
7520 231.925791091842
7530 232.518832014802
7540 233.334396961971
7550 234.03791620616
7560 234.252757719954
7570 234.857442437347
7580 236.041650146768
7590 236.264366119003
7600 236.663321857408
7610 237.52219639668
7620 238.07112208349
7630 238.375882392859
7640 238.858661434125
7650 239.983078277731
7660 241.068040553766
7670 242.158056296267
7680 242.469652463981
7690 242.985497192411
7700 243.378670460419
7710 243.982669375622
7720 245.25171439709
7730 246.499339524201
7740 246.731863226109
7750 247.222475436789
7760 247.820339766597
7770 247.945809893081
7780 248.399051481698
7790 248.603501406202
7800 249.113574462172
7810 250.072444932397
7820 251.140931075737
7830 251.631220320597
7840 251.850710182156
7850 252.570562324146
7860 253.320865162226
7870 253.452830660096
7880 254.244554330778
7890 254.831444683434
7900 255.208994545364
7910 255.7161943605
7920 256.926994042032
7930 258.498419605037
7940 259.269241907359
7950 260.344497359045
7960 260.735817028853
7970 261.450082082251
7980 262.715407760834
7990 263.037990500868
8000 264.309101188876
8010 265.15171664713
8020 265.562111324868
8030 266.010329245645
8040 267.023591516504
8050 267.505562480686
8060 268.230733983578
8070 269.426152662889
8080 270.398348942807
8090 272.792107876554
8100 274.010441405684
8110 274.234003614944
8120 274.505787513785
8130 274.998501669331
8140 275.349016448556
8150 276.4657029005
8160 277.800168146668
8170 278.075095393834
8180 278.329780507466
8190 278.559459773058
8200 279.335755196709
8210 279.982358343314
8220 280.363287420787
8230 280.818350793836
8240 281.630202792318
8250 282.435894970387
8260 283.075414804077
8270 283.739384811258
8280 283.900361193061
8290 284.923365845538
8300 285.760998769305
8310 286.857209897427
8320 287.485291158524
8330 288.369190794371
8340 288.618794473059
8350 289.327820361702
8360 289.922592323264
8370 290.637125218422
8380 290.839712074933
8390 291.384066723786
8400 291.916651505993
8410 292.410295657326
8420 292.828728213545
8430 293.447499412893
8440 294.574809310019
8450 294.885752922469
8460 295.123476790649
8470 295.814596490234
8480 296.159849579728
8490 296.408543174856
8500 296.755025878378
8510 297.255557841231
8520 298.134072123074
8530 298.749653722696
8540 299.50724247427
8550 299.90016707733
8560 300.428649284197
8570 300.580877172883
8580 300.83962551626
8590 301.57601415458
8600 302.179996533424
8610 302.626725623916
8620 303.546932498698
8630 303.829657933753
8640 305.221481195845
8650 305.819652376729
8660 306.743184223854
8670 308.056853628851
8680 308.726475966802
8690 309.533008119249
8700 309.735909287047
8710 309.956073723837
8720 310.4807127217
8730 311.592027853291
8740 312.077573217124
8750 312.603716491109
8760 313.688844441323
8770 314.507142399631
8780 315.051772927642
8790 315.865261447954
8800 317.463595127557
8810 317.864783889047
8820 318.6020152401
8830 320.193911855273
8840 320.669155255499
8850 321.459306529163
8860 322.076800477412
8870 322.532909882778
8880 322.789676262415
8890 323.151722254005
8900 324.512670189279
8910 325.893176691146
8920 326.667997669828
8930 328.087116628198
8940 329.053875241523
8950 330.012225458913
8960 331.002478378426
8970 331.834589220369
8980 333.003334538537
8990 334.01370620042
9000 334.540054408106
9010 335.75062271969
9020 335.974184754949
9030 336.680832115706
9040 337.25257772987
9050 339.048032241091
9060 339.176701467052
9070 340.09558001802
9080 340.605907203106
9090 341.71965365224
9100 342.93469057987
9110 343.685516467476
9120 344.013636600965
9130 344.262902721784
9140 344.56137520579
9150 345.350637435084
9160 346.152237035508
9170 347.030681527573
9180 347.771450237018
9190 348.694749999909
9200 349.840131810952
9210 350.685656285039
9220 350.994778835853
9230 351.880890166468
9240 352.685043697959
9250 353.766983474687
9260 354.866430440457
9270 355.846784703957
9280 357.308243245893
9290 359.308738537944
9300 360.417428833856
9310 361.432544527699
9320 362.176987659267
9330 362.906042438564
9340 363.085523880673
9350 364.438608920371
9360 365.045783682954
9370 365.97984481626
9380 366.452473211219
9390 367.217424882478
9400 368.334633269975
9410 369.378126715953
9420 369.714244465761
9430 370.359750650926
9440 371.511562294837
9450 372.333218305126
9460 373.272753082233
9470 374.236999594162
9480 374.596990461218
9490 375.876171314206
9500 377.994406195875
9510 378.676042118389
9520 379.575326698886
9530 380.296147261339
9540 380.642590422938
9550 381.892839901882
9560 382.119104058206
9570 382.872707268631
9580 383.773280370262
9590 384.617915703486
9600 384.719103702088
9610 385.112382289021
9620 385.261800281597
9630 385.59399042784
9640 386.196992607227
9650 386.76917930677
9660 387.146396555758
9670 387.54118907937
9680 388.376768004339
9690 389.180319804853
9700 390.002596104629
9710 390.754219221588
9720 391.03001902821
9730 391.256126179492
9740 392.319385771157
9750 393.03238317748
9760 393.379381243452
9770 394.221445136845
9780 395.436576015515
9790 395.655681642439
9800 397.182446376733
9810 398.283354076744
9820 398.444666830101
9830 399.189703486863
9840 399.842315687806
9850 400.551776502766
9860 401.401254413436
9870 402.149231471506
9880 403.188187722007
9890 404.904767429392
9900 405.67357450634
9910 406.415267167599
9920 407.018736537969
9930 408.108503904787
9940 409.840345376359
9950 409.932998465988
9960 410.617921764468
9970 411.175653154371
9980 411.350477188744
9990 411.428383179636
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 0
10 2.06539014387129
20 5.2219388437271
30 7.1019388437271
40 8.8079388437271
50 11.2659388437271
60 13.359325484395
70 15.4013199646473
80 18.0533199646473
90 20.3933199646473
100 22.1853199646473
110 24.9653199646473
120 27.4613199646473
130 29.0993199646473
140 31.0253199646473
150 33.3753199646473
160 35.7953199646472
170 38.0773199646473
180 40.8784023817777
190 43.3104023817777
200 45.8004023817777
210 48.2724023817777
220 50.8192845637798
230 53.2672845637798
240 55.6152845637798
250 58.1312845637798
260 60.7983427284956
270 63.9423427284956
280 66.4263427284956
290 69.4443427284955
300 72.0903427284955
310 74.5843427284955
320 77.1723427284955
330 79.9923427284955
340 83.4143427284955
350 86.6023427284954
360 89.8783427284954
370 92.6443427284954
380 95.8643427284954
390 98.8963427284953
400 102.014342728495
410 104.786342728495
420 107.918342728495
430 110.950342728495
440 113.998342728495
450 117.144342728495
460 120.594342728495
470 123.630342728495
480 126.552342728495
490 129.414342728495
500 132.238342728495
510 135.668342728495
520 138.308342728495
530 141.644342728495
540 145.023008357763
550 148.607008357763
560 151.957008357763
570 155.283008357763
580 158.861008357763
590 162.269008357763
600 165.586171917439
610 168.476229438424
620 171.668229438424
630 175.224229438424
640 179.038229438424
650 182.506229438424
660 185.430229438424
670 189.040229438424
680 192.456229438425
690 196.180229438425
700 199.690229438425
710 202.766229438425
720 206.536229438425
730 209.908229438425
740 213.160229438425
750 216.588229438425
760 219.924229438425
770 223.566229438425
780 227.470229438425
790 230.620229438425
800 234.184229438425
810 237.748229438425
820 241.098229438425
830 244.388229438425
840 248.164229438425
850 251.248229438425
860 254.864229438425
870 258.246229438425
880 261.404229438425
890 265.202229438425
900 268.610229438425
910 272.462229438425
920 276.088229438425
930 279.444229438425
940 283.298229438425
950 286.824229438425
960 290.670229438425
970 294.132229438425
980 297.409095484258
990 301.309095484258
1000 304.285095484258
1010 308.053095484258
1020 311.425095484258
1030 315.215095484258
1040 318.903095484258
1050 322.029095484257
1060 325.181095484257
1070 328.69845950532
1080 332.08045950532
1090 335.405583684087
1100 338.831583684087
1110 342.353583684087
1120 346.121583684088
1130 349.541583684088
1140 352.769583684088
1150 356.539583684088
1160 359.967583684088
1170 363.125583684087
1180 367.167583684087
1190 370.426701899648
1200 373.636701899648
1210 377.352701899648
1220 380.880701899648
1230 384.282701899648
1240 388.074701899648
1250 391.822701899648
1260 395.154701899648
1270 398.784701899648
1280 401.964701899648
1290 405.438701899648
1300 408.612701899648
1310 412.014701899648
1320 415.506701899648
1330 419.188701899648
1340 422.356701899648
1350 425.740701899648
1360 429.483536856413
1370 432.599536856413
1380 435.911536856413
1390 439.789536856413
1400 442.947536856413
1410 446.531536856413
1420 449.921536856413
1430 453.089536856413
1440 456.601536856413
1450 459.571536856413
1460 463.237536856413
1470 466.297536856413
1480 469.797536856413
1490 473.027536856413
1500 476.473536856413
1510 480.109536856413
1520 482.941536856413
1530 486.521536856413
1540 489.809536856413
1550 493.276052169561
1560 496.620052169561
1570 499.902052169561
1580 503.184052169561
1590 506.286052169561
1600 509.924052169561
1610 513.504052169561
1620 516.974052169561
1630 520.310052169561
1640 523.676052169561
1650 527.262052169561
1660 530.908052169561
1670 534.664052169561
1680 538.35605216956
1690 541.41805216956
1700 544.65205216956
1710 548.32205216956
1720 551.81805216956
1730 555.004052169561
1740 558.46805216956
1750 561.966331466197
1760 565.368331466197
1770 568.212047665595
1780 571.032047665595
1790 574.230047665595
1800 577.764047665596
1810 581.372047665595
1820 584.489419007301
1830 588.359419007301
1840 592.215419007301
1850 595.119419007301
1860 598.736332047462
1870 602.896332047462
1880 606.360332047462
1890 608.988332047462
1900 612.570332047462
1910 616.264332047461
1920 619.374332047461
1930 623.400332047461
1940 627.037047364234
1950 630.151047364234
1960 633.721047364234
1970 636.577047364234
1980 639.751047364234
1990 643.357047364233
2000 646.713047364233
2010 650.409047364234
2020 653.871047364234
2030 656.685047364233
2040 660.585047364233
2050 663.663047364233
2060 667.101047364233
2070 670.419047364233
2080 674.215047364233
2090 677.131047364233
2100 680.591047364233
2110 683.869047364233
2120 686.769047364233
2130 690.357047364233
2140 693.989047364233
2150 697.713047364233
2160 701.227047364233
2170 704.629047364233
2180 708.043047364233
2190 711.627047364232
2200 714.831047364232
2210 718.085047364232
2220 721.753047364232
2230 724.963047364232
2240 728.685047364232
2250 732.011047364232
2260 735.263047364232
2270 738.431047364232
2280 741.695047364232
2290 745.433047364232
2300 748.493047364231
2310 751.871047364232
2320 755.491457186934
2330 758.731457186934
2340 761.905457186934
2350 765.019457186934
2360 768.687457186934
2370 771.687457186933
2380 774.933457186933
2390 778.501457186933
2400 781.837457186934
2410 784.609457186933
2420 787.975457186933
2430 791.461457186933
2440 794.317457186934
2450 797.83499852502
2460 801.47099852502
2470 804.78299852502
2480 808.19099852502
2490 811.56499852502
2500 814.81099852502
2510 818.38099852502
2520 821.57899852502
2530 825.122998525019
2540 828.584998525019
2550 831.990998525019
2560 835.438998525019
2570 838.436873623367
2580 842.734873623367
2590 845.782873623367
2600 849.214873623367
2610 852.984873623367
2620 856.034873623366
2630 859.042873623367
2640 862.656873623367
2650 866.434873623367
2660 870.002873623367
2670 873.211399381156
2680 876.721399381156
2690 879.753399381156
2700 883.391399381156
2710 886.657399381156
2720 891.185399381156
2730 893.879399381156
2740 897.409399381156
2750 900.795399381156
2760 904.651399381156
2770 907.631399381156
2780 911.031399381156
2790 914.561399381156
2800 918.061399381156
2810 921.111399381156
2820 924.263399381156
2830 927.843399381156
2840 931.301399381156
2850 934.559399381156
2860 938.185399381156
2870 941.813399381156
2880 945.593399381156
2890 948.709399381156
2900 952.021399381156
2910 955.397399381156
2920 958.653399381156
2930 961.721399381156
2940 965.483399381156
2950 969.189399381156
2960 972.973399381156
2970 976.747399381156
2980 980.597399381156
2990 983.663399381156
3000 987.043399381156
3010 990.375399381156
3020 993.947399381156
3030 996.905399381156
3040 1000.78339938116
3050 1004.41939938116
3060 1007.35339938116
3070 1010.74739938116
3080 1014.54139938116
3090 1018.06739938116
3100 1021.63339938116
3110 1024.67739938116
3120 1027.99339938116
3130 1031.93339938116
3140 1034.85939938116
3150 1038.90048930358
3160 1041.78048930358
3170 1045.43248930358
3180 1049.19448930358
3190 1051.44648930358
3200 1055.74648930358
3210 1059.26448930358
3220 1062.52248930358
3230 1065.58448930358
3240 1069.48248930358
3250 1072.75048930358
3260 1076.11248930358
3270 1079.04048930358
3280 1083.17248930358
3290 1086.12648930358
3300 1090.07448930358
3310 1093.03248930358
3320 1096.28848930358
3330 1099.47648930358
3340 1103.01648930358
3350 1106.22848930358
3360 1109.72848930358
3370 1112.67327000498
3380 1116.20127000498
3390 1119.74877054631
3400 1122.99677054631
3410 1126.98077054631
3420 1130.15077054631
3430 1134.00077054631
3440 1138.36677054631
3450 1141.58477054631
3460 1145.06077054631
3470 1148.49677054631
3480 1152.20677054631
3490 1154.72077054631
3500 1158.38877054631
3510 1162.52077054631
3520 1165.23877054631
3530 1168.61583960282
3540 1171.45706037187
3550 1176.19106037187
3560 1179.38106037187
3570 1182.88906037187
3580 1186.40106037187
3590 1189.70106037187
3600 1193.31906037187
3610 1196.63306037187
3620 1199.74706037187
3630 1203.13306037187
3640 1206.68306037187
3650 1209.31862825703
3660 1213.01062825703
3670 1216.79462825703
3680 1218.96462825703
3690 1222.02313295495
3700 1225.28713295495
3710 1228.87513295495
3720 1231.59913295495
3730 1234.52513295495
3740 1237.66913295495
3750 1241.48713295495
3760 1245.56313295495
3770 1249.07913295495
3780 1252.50313295495
3790 1256.07713295495
3800 1259.26850476491
3810 1262.78050476491
3820 1266.56850476491
3830 1269.43450476491
3840 1273.08450476491
3850 1276.58392275917
3860 1279.40392275917
3870 1282.65825240242
3880 1285.67625240242
3890 1289.13025240242
3900 1292.58425240242
3910 1296.37825240242
3920 1300.14825240242
3930 1302.75656951928
3940 1305.79856951928
3950 1309.01056951928
3960 1312.93856951928
3970 1316.44456951928
3980 1319.47856951928
3990 1322.97656951928
4000 1325.52056951928
4010 1329.13856951928
4020 1332.38820854365
4030 1336.03420854365
4040 1339.36420854365
4050 1342.47196851253
4060 1345.61196851253
4070 1349.05396851253
4080 1352.13596851253
4090 1355.61796851253
4100 1359.53996851253
4110 1361.75996851253
4120 1364.40396851253
4130 1367.97596851253
4140 1372.06996851253
4150 1374.75596851253
4160 1377.34596851253
4170 1380.40596851253
4180 1383.10596851253
4190 1386.21796851253
4200 1388.91796851253
4210 1392.61396851253
4220 1394.77996851253
4230 1398.61796851253
4240 1401.10396851253
4250 1404.81996851253
4260 1408.28796851253
4270 1411.16763787698
4280 1414.62163787698
4290 1417.37163787698
4300 1421.38763787698
4310 1424.86337212097
4320 1428.13937212097
4330 1431.04737212097
4340 1433.95737212097
4350 1437.07137212097
4360 1439.77737212097
4370 1443.07137212097
4380 1446.58537212097
4390 1449.58537212097
4400 1452.96137212097
4410 1456.27337212097
4420 1459.84337212097
4430 1462.24044000434
4440 1465.85444000434
4450 1468.84444000434
4460 1471.02044000434
4470 1474.37244000434
4480 1477.15067192435
4490 1480.86867192435
4500 1483.31175779056
4510 1487.43575779056
4520 1490.30775779056
4530 1494.47975779056
4540 1497.42775779056
4550 1499.78175779056
4560 1503.23375779056
4570 1505.89775779056
4580 1508.36375779056
4590 1512.11975779056
4600 1514.70775779056
4610 1517.39375779056
4620 1520.20575779056
4630 1523.32975779056
4640 1526.34175779056
4650 1528.81575779056
4660 1531.85775779056
4670 1534.26575779056
4680 1537.63375779056
4690 1541.24973569309
4700 1544.25773569309
4710 1546.82973569309
4720 1550.28373569309
4730 1553.65373569309
4740 1556.75573569309
4750 1559.78173569309
4760 1563.18573569309
4770 1566.17573569309
4780 1569.43573569309
4790 1572.06573569309
4800 1575.32573569309
4810 1578.55973569309
4820 1581.33373569309
4830 1584.12973569309
4840 1587.25373569309
4850 1590.99173569309
4860 1594.04373569309
4870 1597.04173569309
4880 1600.86573569309
4890 1603.64573569309
4900 1606.97773569309
4910 1609.60683767819
4920 1612.47883767819
4930 1615.58483767819
4940 1620.53283767819
4950 1623.41283767819
4960 1625.90683767819
4970 1628.40883767819
4980 1632.09083767819
4990 1635.29083767819
5000 1637.94016240572
5010 1640.24416240572
5020 1642.83016240572
5030 1646.95216240572
5040 1649.72016240572
5050 1652.89816240572
5060 1656.27216240572
5070 1659.55766995036
5080 1661.67366995036
5090 1665.38966995036
5100 1668.79966995036
5110 1671.37566995036
5120 1674.58366995036
5130 1677.00812560975
5140 1680.48012560975
5150 1684.64012560975
5160 1687.26812560975
5170 1690.73012560975
5180 1692.81412560975
5190 1695.70212560975
5200 1699.30412560975
5210 1702.04412560975
5220 1705.10812560975
5230 1707.98812560975
5240 1711.66212560975
5250 1714.15812560975
5260 1717.60812560975
5270 1720.35012560975
5280 1723.73612560975
5290 1727.37212560975
5300 1729.87012560975
5310 1733.29212560975
5320 1735.58212560975
5330 1738.18012560975
5340 1740.89012560975
5350 1744.17212560975
5360 1746.54612560975
5370 1749.82212560975
5380 1753.12012560975
5390 1755.6617063899
5400 1758.6257063899
5410 1762.2937063899
5420 1765.1637063899
5430 1767.7357322095
5440 1770.4917322095
5450 1773.6677322095
5460 1776.3537322095
5470 1778.80373220949
5480 1781.88773220949
5490 1785.09194066148
5500 1788.27794066148
5510 1791.49394066148
5520 1794.60394066148
5530 1797.72194066148
5540 1800.43794066148
5550 1803.12994066148
5560 1806.32594066148
5570 1808.96994066148
5580 1811.33594066148
5590 1813.78394066148
5600 1816.80194066148
5610 1819.39594066148
5620 1822.75164726393
5630 1825.96964726393
5640 1829.08164726393
5650 1833.61061970656
5660 1835.80261970656
5670 1839.01261970656
5680 1842.09461970656
5690 1844.76061970656
5700 1848.87261970656
5710 1851.51661970656
5720 1855.20661970656
5730 1858.25461970656
5740 1861.35861970656
5750 1864.80461970656
5760 1867.17661970656
5770 1869.97461970656
5780 1872.49661970656
5790 1875.59861970656
5800 1877.95061970656
5810 1881.05861970656
5820 1883.72061970656
5830 1886.59461970656
5840 1889.99661970656
5850 1892.91861970656
5860 1895.83461970656
5870 1899.32861970656
5880 1902.94861970656
5890 1905.98261970656
5900 1909.34661970656
5910 1912.41061970656
5920 1915.13661970656
5930 1917.20261970656
5940 1919.48461970656
5950 1922.48061970656
5960 1925.91661970656
5970 1928.81848627405
5980 1931.21448627405
5990 1934.75848627405
6000 1937.21248627405
6010 1939.88048627405
6020 1942.45848627405
6030 1945.76248627405
6040 1948.41448627405
6050 1951.35448627405
6060 1954.59848627405
6070 1957.40248627405
6080 1960.12248627405
6090 1963.13448627405
6100 1965.83648627405
6110 1968.35248627405
6120 1971.07648627405
6130 1973.15248627405
6140 1976.44248627405
6150 1979.38848627405
6160 1982.33248627405
6170 1985.88048627405
6180 1988.49648627405
6190 1990.16248627405
6200 1994.43048627405
6210 1996.19048627405
6220 1999.65848627405
6230 2002.3685390011
6240 2004.1005390011
6250 2006.5925390011
6260 2010.4925390011
6270 2013.0605390011
6280 2016.1045390011
6290 2018.4625390011
6300 2020.2485390011
6310 2023.2645390011
6320 2025.8085390011
6330 2028.5405390011
6340 2031.3805390011
6350 2034.0185390011
6360 2037.1465390011
6370 2039.7905390011
6380 2041.9305390011
6390 2045.3185390011
6400 2047.7885390011
6410 2049.8225390011
6420 2054.0625390011
6430 2056.7445390011
6440 2060.0125390011
6450 2063.2985390011
6460 2065.79088905828
6470 2068.79888905828
6480 2071.42688905828
6490 2073.86888905828
6500 2076.28888905828
6510 2079.29888905828
6520 2081.64488905828
6530 2085.30688905828
6540 2088.80288905828
6550 2091.12888905828
6560 2093.97088905828
6570 2097.35488905828
6580 2100.64888905828
6590 2103.18488905828
6600 2105.78688905828
6610 2109.10688905828
6620 2112.16485886591
6630 2115.49285886591
6640 2118.14485886591
6650 2121.10285886591
6660 2123.83285886591
6670 2127.61285886591
6680 2128.79285886591
6690 2132.16885886591
6700 2134.57085886591
6710 2137.63485886591
6720 2140.34885886591
6730 2142.66285886591
6740 2145.10885886591
6750 2147.94823580306
6760 2150.54823580306
6770 2153.23823580306
6780 2156.46223580306
6790 2159.70223580306
6800 2162.30623580306
6810 2165.06223580306
6820 2168.13423580306
6830 2171.29023580306
6840 2174.13023580306
6850 2177.21423580306
6860 2179.90623580306
6870 2182.43823580306
6880 2185.46623580306
6890 2187.65623580306
6900 2191.33423580306
6910 2194.15023580306
6920 2197.36023580306
6930 2200.46823580306
6940 2202.80623580306
6950 2205.71823580306
6960 2208.79623580306
6970 2211.79623580306
6980 2214.70504756205
6990 2216.24104756205
7000 2219.58304756205
7010 2222.87904756205
7020 2224.98304756205
7030 2227.98104756205
7040 2231.05304756205
7050 2232.73304756205
7060 2236.29304756205
7070 2240.07904756205
7080 2242.84704756205
7090 2246.2826253305
7100 2249.0326253305
7110 2253.0846253305
7120 2254.5666253305
7130 2257.1826253305
7140 2260.0126253305
7150 2262.9666253305
7160 2265.7206253305
7170 2268.9466253305
7180 2271.5986253305
7190 2274.5906253305
7200 2277.3086253305
7210 2281.1326253305
7220 2283.82446166902
7230 2287.13646166902
7240 2288.88646166902
7250 2292.31646166902
7260 2294.81846166902
7270 2297.38846166902
7280 2300.22046166902
7290 2302.87846166902
7300 2305.13376563024
7310 2307.84494630134
7320 2310.80894630134
7330 2313.47894630134
7340 2316.20694630134
7350 2319.47094630134
7360 2322.26094630134
7370 2324.45894630134
7380 2327.34094630134
7390 2330.39294630134
7400 2333.54508176344
7410 2336.82108176344
7420 2338.81081168764
7430 2341.93481168764
7440 2344.57681168764
7450 2347.31281168764
7460 2350.57681168764
7470 2352.14881168764
7480 2355.25281168764
7490 2357.51281168764
7500 2360.59481168764
7510 2363.41681168764
7520 2367.44881168764
7530 2370.40081168764
7540 2372.81481168764
7550 2374.76081168764
7560 2377.19481168764
7570 2379.99681168764
7580 2381.63681168764
7590 2384.25281168764
7600 2387.61881168764
7610 2391.62156982731
7620 2394.71756982731
7630 2397.98956982731
7640 2400.29556982731
7650 2403.74556982731
7660 2406.91556982731
7670 2409.34956982731
7680 2412.12156982731
7690 2415.01956982731
7700 2416.94772230428
7710 2420.24972230428
7720 2423.22172230428
7730 2426.15972230428
7740 2429.24772230428
7750 2431.58471657884
7760 2434.51671657884
7770 2437.77871657884
7780 2439.99756044447
7790 2442.32956044447
7800 2445.93556044447
7810 2448.01556044447
7820 2451.70356044447
7830 2454.42756044447
7840 2457.43356044447
7850 2461.04156044447
7860 2463.03956044447
7870 2465.44011659889
7880 2468.93011659889
7890 2471.8721165989
7900 2474.9721165989
7910 2477.5441165989
7920 2480.91811659889
7930 2484.20811659889
7940 2486.0821165989
7950 2488.4961165989
7960 2491.6021165989
7970 2494.43411659889
7980 2497.51611659889
7990 2499.67611659889
8000 2502.65337202965
8010 2506.34937202965
8020 2508.41337202965
8030 2512.40537202965
8040 2514.53796890699
8050 2516.99996890699
8060 2520.71596890699
8070 2524.51396890699
8080 2526.66396890699
8090 2530.58196890699
8100 2533.79996890699
8110 2536.12396890699
8120 2539.14596890699
8130 2542.14305472433
8140 2544.89905472433
8150 2547.88305472432
8160 2551.45105472432
8170 2554.36305472432
8180 2556.99905472432
8190 2559.44905472432
8200 2563.70905472432
8210 2566.89705472432
8220 2569.45905472432
8230 2572.2556236655
8240 2574.6476236655
8250 2577.0616236655
8260 2581.03511273794
8270 2584.54911273794
8280 2586.99911273794
8290 2589.34911273794
8300 2592.50511273794
8310 2595.14711273794
8320 2598.18311273794
8330 2601.66406537407
8340 2604.52406537407
8350 2608.26806537407
8360 2610.73406537407
8370 2614.5025215687
8380 2616.9185215687
8390 2618.9865215687
8400 2621.9305215687
8410 2624.3045215687
8420 2626.5865215687
8430 2628.6965215687
8440 2631.9365215687
8450 2634.7985215687
8460 2636.9445215687
8470 2639.1885215687
8480 2641.92058561646
8490 2644.13858561646
8500 2647.13258561646
8510 2649.80258561646
8520 2653.24458561646
8530 2655.38810695185
8540 2658.33610695185
8550 2661.03410695185
8560 2663.99210695185
8570 2666.62210695185
8580 2669.84410695185
8590 2673.08810695185
8600 2675.78010695185
8610 2679.22410695185
8620 2681.25810695185
8630 2683.24810695185
8640 2686.62010695185
8650 2690.56810695185
8660 2691.50610695185
8670 2693.83010695185
8680 2696.43410695185
8690 2698.29010695185
8700 2700.87210695185
8710 2704.04410695185
8720 2706.92810695185
8730 2709.96010695185
8740 2712.25410695185
8750 2714.79610695185
8760 2717.96810695185
8770 2721.61410695185
8780 2725.24010695185
8790 2727.86810695185
8800 2730.88010695185
8810 2734.47010695185
8820 2738.01210695185
8830 2741.21934606959
8840 2744.76334606959
8850 2746.99734606959
8860 2749.80334606959
8870 2752.98934606959
8880 2755.31934606959
8890 2757.88934606959
8900 2761.69714953406
8910 2763.79314953406
8920 2766.29714953406
8930 2769.93714953406
8940 2771.95314953406
8950 2775.83714953406
8960 2778.94314953406
8970 2781.10714953406
8980 2784.44314953406
8990 2787.99714953406
9000 2790.37114953406
9010 2792.63314953406
9020 2794.99314953406
9030 2798.19114953406
9040 2801.0404134232
9050 2805.7904134232
9060 2808.1124134232
9070 2810.4244134232
9080 2812.9844134232
9090 2816.7764134232
9100 2818.8644134232
9110 2821.2664134232
9120 2824.5684134232
9130 2827.1764134232
9140 2830.1564134232
9150 2832.5884134232
9160 2835.3384134232
9170 2838.40441342319
9180 2840.92599436445
9190 2844.30799436446
9200 2846.53999436446
9210 2850.25999436446
9220 2852.08399436446
9230 2855.38799436446
9240 2857.60599436446
9250 2860.55399436446
9260 2863.45599436446
9270 2866.00799436446
9280 2868.87399436446
9290 2872.03199436446
9300 2873.88199436446
9310 2876.62799436446
9320 2879.82599436446
9330 2882.75399436446
9340 2885.22396063627
9350 2888.81196063627
9360 2891.24196063627
9370 2895.08196063627
9380 2898.17396063627
9390 2899.72396063627
9400 2904.81596063627
9410 2907.01196063627
9420 2910.20396063627
9430 2912.28196063627
9440 2915.77396063627
9450 2918.51996063627
9460 2921.35396063627
9470 2922.94196063627
9480 2926.08796063627
9490 2929.87196063627
9500 2932.90996063627
9510 2935.63196063627
9520 2938.32996063627
9530 2940.18796063627
9540 2943.12712640626
9550 2945.65712640626
9560 2947.99312640626
9570 2952.17512640626
9580 2954.21912640626
9590 2957.70912640626
9600 2960.84512640626
9610 2963.28111323829
9620 2965.88711323829
9630 2969.13511323829
9640 2971.51320038612
9650 2973.63120038612
9660 2975.98920038612
9670 2978.56320038612
9680 2980.88320038612
9690 2984.36720038612
9700 2986.05520038612
9710 2989.03720038612
9720 2992.15720038612
9730 2994.63120038612
9740 2997.28588428373
9750 2999.32788428373
9760 3002.34188428373
9770 3004.90188428373
9780 3008.39988428373
9790 3011.30788428373
9800 3014.87388428373
9810 3016.93188428373
9820 3019.87388428373
9830 3023.05988428373
9840 3025.58588428373
9850 3028.09988428373
9860 3029.95588428373
9870 3031.86788428373
9880 3035.18188428373
9890 3038.80788428373
9900 3040.89188428373
9910 3044.29388428373
9920 3047.60788428373
9930 3050.44188428373
9940 3053.12188428373
9950 3056.03388428373
9960 3058.56788428373
9970 3060.77588428373
9980 3064.04988428373
9990 3066.96588428373
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/fb_min_step_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
ylabel style={font=\large},
xlabel style={font=\Large},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={ratio of step to full-batch min. and norm of dir. grad},
title style={font=\Large},
title style={xshift=-1cm},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={Ratio full-batch min. norm of dir. grad.},
ymin=-0.1, ymax=0.3,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3}
]
\addplot [line width=2pt, blue, forget plot]
table {%
0 0.128452774987329
10 0.131558516066416
20 0.108930173095299
30 0.0786264933938474
40 0.0731546547434379
50 0.080795006184803
60 0.0788299027780287
70 0.0742974051558451
80 0.0600012743492387
90 0.046761058445341
100 0.0507845999184137
110 0.0753098053590157
120 0.0832834719135933
130 0.0569566457360048
140 0.0601480890380864
150 0.0638328681477849
160 0.0677895526991725
170 0.0520743838333757
180 0.0584799186461562
190 0.0561587466057255
200 0.057132421005053
210 0.0631055360804031
220 0.0650082975004295
230 0.0647240403049598
240 0.0635317995918
250 0.0502463659754112
260 0.0510812143849526
270 0.0637082107516965
280 0.0711180502363434
290 0.0546187691535641
300 0.058500427490083
310 0.0585241832481044
320 0.0673040680005373
330 0.063174217149906
340 0.0569023050596847
350 0.0638324755633689
360 0.0653745607682089
370 0.0668620239731705
380 0.0607523462494489
390 0.0623635656672231
400 0.0694965946557823
410 0.059680120520893
420 0.063946188268326
430 0.0632454564799765
440 0.0549321795470866
450 0.0465134728765032
460 0.056205905228213
470 0.0582957735996558
480 0.0542160684040283
490 0.0589100590561601
500 0.0623289338798252
510 0.0727857198430094
520 0.0697897720207736
530 0.0582430195997658
540 0.0645331343978538
550 0.0634784736312939
560 0.0614576881305452
570 0.0573625076916254
580 0.0627201557189523
590 0.0591604905870646
600 0.0643641755264425
610 0.0583786898394175
620 0.0606442676686357
630 0.0618718044495247
640 0.0740526676354604
650 0.078286754821636
660 0.058786403926417
670 0.0603130234859858
680 0.0459712417530614
690 0.0552205989754265
700 0.0628494586196911
710 0.0618376187231313
720 0.0662879025849445
730 0.0692390616868818
740 0.0634978644243592
750 0.066030728787751
760 0.0606146855810215
770 0.0563680755387686
780 0.064453719859791
790 0.0601247725436694
800 0.0625329707891707
810 0.0518185987257915
820 0.0558807751775978
830 0.0562237645057705
840 0.0589567594272524
850 0.0617993859578038
860 0.0567907556927214
870 0.068361881337034
880 0.0634428569507801
890 0.063616958636672
900 0.0614542198426994
910 0.0641410182217461
920 0.0633126322212444
930 0.0520258714129631
940 0.0538523257579013
950 0.0574968519085276
960 0.0622366239818678
970 0.0576991128485807
980 0.0642487881547495
990 0.0715685669394229
1000 0.0562795542033535
1010 0.059932485875862
1020 0.0578327442069139
1030 0.0645670649188844
1040 0.0665431281091503
1050 0.0690643632662603
1060 0.0643563407780565
1070 0.0670241070092956
1080 0.0712389754032841
1090 0.0631762755030816
1100 0.0626487972104211
1110 0.0617685476734634
1120 0.0662171852773046
1130 0.0641261148979503
1140 0.0580825752964775
1150 0.0657661779307547
1160 0.0599638382735757
1170 0.0591296194092215
1180 0.0758899273966224
1190 0.0619271885712587
1200 0.063408229871889
1210 0.0671722531824789
1220 0.0602320769176097
1230 0.0537906321514554
1240 0.0588251093899832
1250 0.06842124066347
1260 0.0644413452776213
1270 0.0706681983071399
1280 0.0693147316334579
1290 0.0699084169146511
1300 0.0712305987801596
1310 0.0597504593872457
1320 0.0624133614685575
1330 0.0642846656048915
1340 0.06233537759707
1350 0.0637896288935191
1360 0.0655273988692944
1370 0.0645912481143801
1380 0.0536317812904592
1390 0.05538891656744
1400 0.058286197923236
1410 0.055452647137555
1420 0.0674187531899672
1430 0.0684191625942916
1440 0.0685221122110969
1450 0.055130839150768
1460 0.0638886699160986
1470 0.0640042113893489
1480 0.064555077361239
1490 0.0618440946351536
1500 0.0585598427713931
1510 0.0676709634204006
1520 0.0747433158202408
1530 0.0665503066031192
1540 0.0618109981363408
1550 0.0657618039567015
1560 0.0698297580324093
1570 0.0735670224320215
1580 0.0709599619266786
1590 0.063933610876387
1600 0.0573324248719439
1610 0.0650419422501604
1620 0.0607839471527824
1630 0.0551643441188088
1640 0.0533747346249945
1650 0.0531096457655011
1660 0.0499809058745898
1670 0.0761722871474164
1680 0.0842102876162379
1690 0.0680923526020717
1700 0.0622009724437093
1710 0.0707999490681
1720 0.0602757709279781
1730 0.0644804222766726
1740 0.0641518906928057
1750 0.0714334734271672
1760 0.078598502793536
1770 0.0747178439249832
1780 0.0693730895368057
1790 0.0614178435214434
1800 0.0714585209486437
1810 0.0753693511418805
1820 0.0669064274749294
1830 0.069723647217127
1840 0.0631156927647776
1850 0.0570417757470871
1860 0.064024894326295
1870 0.0739691794004464
1880 0.068769272186638
1890 0.0569866927034656
1900 0.0661210886618585
1910 0.060540105037138
1920 0.0562736054610402
1930 0.0608205249746125
1940 0.0664563247741332
1950 0.0644932552850776
1960 0.0719223646224928
1970 0.0619795481585464
1980 0.0638791553583725
1990 0.0615406564182314
2000 0.0568539868783815
2010 0.0596379834051175
2020 0.0658639325423977
2030 0.0597030187680652
2040 0.0656931852680174
2050 0.0601502499226531
2060 0.0643143687569295
2070 0.048919172830664
2080 0.0691675031838527
2090 0.0598514133811014
2100 0.0774303451791718
2110 0.0760327683122549
2120 0.0661824341826281
2130 0.0632299553960215
2140 0.068509426916548
2150 0.064738229158001
2160 0.0676898547471637
2170 0.0688295382398971
2180 0.0681263985632033
2190 0.0628351427013353
2200 0.0590294959467446
2210 0.0531575403814741
2220 0.0657980706760077
2230 0.0623972326147092
2240 0.0642338513053682
2250 0.0684609045806394
2260 0.0766504322154423
2270 0.058254782038801
2280 0.0619844930515204
2290 0.0715298361153463
2300 0.0596092893201333
2310 0.0712235231324787
2320 0.0699597451247169
2330 0.0743788720107348
2340 0.0636192035446668
2350 0.0630016170986509
2360 0.0619300842816087
2370 0.0591099847636956
2380 0.0640848743068062
2390 0.0756642422811506
2400 0.0735395796687433
2410 0.0747670587209798
2420 0.0709802157694636
2430 0.0767977073335949
2440 0.0722178251971617
2450 0.0629141617463518
2460 0.0653086627061123
2470 0.0663646722693627
2480 0.0615155096115562
2490 0.0579171853783944
2500 0.0598617366261272
2510 0.0639159257197216
2520 0.063999093061948
2530 0.0715872687803159
2540 0.0801723332189215
2550 0.0719086649224792
2560 0.0820744937560245
2570 0.0635705500672357
2580 0.0876554294002627
2590 0.0725984276210792
2600 0.0559120377239719
2610 0.0719927665538687
2620 0.0617106126136947
2630 0.0633294475956327
2640 0.0681919905848755
2650 0.0666882269565508
2660 0.0666994967477159
2670 0.0673398419197962
2680 0.0628065096276048
2690 0.052912317983967
2700 0.0705605504186971
2710 0.0569827901138429
2720 0.0759188469341485
2730 0.063628524442739
2740 0.0550678213320843
2750 0.0629234269483217
2760 0.0735842399843602
2770 0.0614885782816379
2780 0.0689929516041501
2790 0.0666390644960013
2800 0.0661793524098068
2810 0.0676779388728875
2820 0.0629331447908569
2830 0.0777154699474857
2840 0.079172308119172
2850 0.0649341857716239
2860 0.0628535821465214
2870 0.0627090544171664
2880 0.0674506036583038
2890 0.0702444841681626
2900 0.0824612132651515
2910 0.0730669575504711
2920 0.0682935341899344
2930 0.0386091749263582
2940 0.0512937913218582
2950 0.0572798858150029
2960 0.0648724986295884
2970 0.056082104445731
2980 0.0772217176494774
2990 0.0670963745677094
3000 0.0858736485504956
3010 0.0795239373731592
3020 0.0652651927270782
3030 0.0613336179055457
3040 0.0672337634291718
3050 0.0638223820919818
3060 0.0648778723081713
3070 0.0726132302053063
3080 0.0858717960642476
3090 0.0643043968185082
3100 0.0700449006051729
3110 0.0533083827746682
3120 0.0539105744305021
3130 0.0725721014641955
3140 0.0677831144062475
3150 0.0670589106339501
3160 0.0644819324954669
3170 0.0722552752942074
3180 0.0741470011948109
3190 0.059597045043757
3200 0.0686327950839277
3210 0.0789595994314333
3220 0.0729563754126396
3230 0.0683107552362633
3240 0.0713417791328327
3250 0.0659262873249937
3260 0.0813356242750847
3270 0.0472976349288117
3280 0.0743245948279825
3290 0.0620491327188545
3300 0.0987906935775585
3310 0.0936738599945148
3320 0.0663705332403002
3330 0.0571135211886131
3340 0.0703730091892826
3350 0.0808483352182002
3360 0.0655149417432725
3370 0.070815104531587
3380 0.0530033902129627
3390 0.0541071767589441
3400 0.0688329175919843
3410 0.0804608245720008
3420 0.0603132779293516
3430 0.0699181452264807
3440 0.0626186853273443
3450 0.0637687819882962
3460 0.0687117890579252
3470 0.0764811724866298
3480 0.0760214116606125
3490 0.0586434811693698
3500 0.0737759564022186
3510 0.0923469597876317
3520 0.0934198296402426
3530 0.0730721602303341
3540 0.0613885834667829
3550 0.0767731967421802
3560 0.0677906460305974
3570 0.0864406925665439
3580 0.0775500333053936
3590 0.087007952357044
3600 0.0759013676705287
3610 0.0740978155770375
3620 0.0620264511841076
3630 0.0654229408116329
3640 0.0806876168833684
3650 0.0642691350272041
3660 0.102797288531998
3670 0.0858230812285825
3680 0.0765155182206693
3690 0.0712085895312074
3700 0.0594988456845124
3710 0.0806439680694214
3720 0.0680235767963752
3730 0.0709386102439967
3740 0.060468275691484
3750 0.0443134979829354
3760 0.0777728371983613
3770 0.0650676422833976
3780 0.0833399282173943
3790 0.07419717679199
3800 0.0631975276640243
3810 0.0726073749933386
3820 0.0663723003568407
3830 0.0541916638598812
3840 0.0684500540475964
3850 0.0827634520080655
3860 0.0825535051673195
3870 0.0885833190484293
3880 0.0826135959415854
3890 0.0573852005662799
3900 0.07192043531204
3910 0.0812193327828525
3920 0.0964120155847361
3930 0.075421607956427
3940 0.0564665516197021
3950 0.055773292879167
3960 0.0892948690660453
3970 0.0938072066680194
3980 0.0667804225666149
3990 0.0668798540289167
4000 0.064787167669469
4010 0.0625471987866193
4020 0.0832605864208508
4030 0.0849300135442678
4040 0.0534954227366206
4050 0.0786736883207362
4060 0.0568744198520161
4070 0.0752805023087665
4080 0.0647970292172081
4090 0.113589945180236
4100 0.123207439092197
4110 0.0782076869497812
4120 0.0556061168091787
4130 0.0614469092772122
4140 0.0991147213851177
4150 0.0822177603921678
4160 0.0541017348706235
4170 0.0692844261481763
4180 0.0644551626000918
4190 0.065849190019471
4200 0.0713139424725785
4210 0.083725470355628
4220 0.0731219866369657
4230 0.111953621249295
4240 0.0712763931040921
4250 0.0881555044983404
4260 0.0863117764207093
4270 0.0662847280792733
4280 0.068253447637512
4290 0.0630200818649262
4300 0.0766760544288176
4310 0.0954104543254381
4320 0.0882981247995692
4330 0.066829602295857
4340 0.0588514035362867
4350 0.0651241846337315
4360 0.0559918692674323
4370 0.0633637676128553
4380 0.0649825957286241
4390 0.0661955975016598
4400 0.0697535413605869
4410 0.0796248465771622
4420 0.0706803081931376
4430 0.075607380412502
4440 0.0879822574367491
4450 0.084026263995179
4460 0.0646088993291449
4470 0.069510159326018
4480 0.078749169476619
4490 0.0698837238202095
4500 0.0682635984586102
4510 0.0715291173038671
4520 0.0497380205973945
4530 0.0633610799776312
4540 0.0584053283498809
4550 0.0543091038754825
4560 0.0705861019035176
4570 0.0454055067612201
4580 0.0589058644655407
4590 0.069984116406529
4600 0.0417341125228286
4610 0.0755247926665761
4620 0.084389831339198
4630 0.0700549079357197
4640 0.0835864318033562
4650 0.0550248866602655
4660 0.0849914123495538
4670 0.062905541646348
4680 0.0821215019473817
4690 0.108589471364675
4700 0.0740455152458107
4710 0.0664091486594784
4720 0.0673828726899193
4730 0.068035641988621
4740 0.0970587087847239
4750 0.0807608548794803
4760 0.103752020845476
4770 0.0827738511718807
4780 0.101725600783102
4790 0.0536389363262646
4800 0.120677239683992
4810 0.119199848160586
4820 0.0749506076273875
4830 0.0568014831418692
4840 0.0511932350397111
4850 0.0566457533819732
4860 0.0471186501852384
4870 0.0861764104396515
4880 0.0969614548915578
4890 0.0822782175035707
4900 0.0940362094648307
4910 0.068760736580029
4920 0.045048957682895
4930 0.0387863341868943
4940 0.0745651811404974
4950 0.0964771870052055
4960 0.0856707429795371
4970 0.067478410431727
4980 0.0953041041590262
4990 0.104123515487397
5000 0.0877017176160361
5010 0.0672851391472027
5020 0.0305262549590966
5030 0.0609188652227434
5040 0.0363570183003126
5050 0.0788663381518607
5060 0.0968571184676369
5070 0.0895146330993768
5080 0.0651353112369737
5090 0.0750803844414833
5100 0.0983882575782964
5110 0.094513373497634
5120 0.0691806814969059
5130 0.0583047079795076
5140 0.0604953271934589
5150 0.0875003062374036
5160 0.0786096093984792
5170 0.101485204419787
5180 0.068313443623957
5190 0.0663501309399084
5200 0.073076758322973
5210 0.040390136571922
5220 0.0900490354959975
5230 0.0774864765616449
5240 0.10995742983042
5250 0.083991548162286
5260 0.102405629595322
5270 0.0461709433847054
5280 0.0703351547799983
5290 0.0861199742723368
5300 0.0772357390071414
5310 0.101026139109976
5320 0.0820389667961178
5330 0.101338372025237
5340 0.0777404493713947
5350 0.0698645571273283
5360 0.0396137065885285
5370 0.0510510129902004
5380 0.0679717517808126
5390 0.0834706900038245
5400 0.0604730296682628
5410 0.0787782181104755
5420 0.0655478578649843
5430 0.0617343999698012
5440 0.104285110549963
5450 0.0862638798031148
5460 0.0886108793041378
5470 0.0326356742539563
5480 0.0888970879451531
5490 0.0876680380214773
5500 0.0754694071970396
5510 0.0718890366494419
5520 0.0563456424049639
5530 0.0795869043282639
5540 0.0873855724112642
5550 0.0773696457556192
5560 0.0705410130647249
5570 0.0945477651258557
5580 0.113042335361298
5590 0.105053177026677
5600 0.0889574635924556
5610 0.060362533788905
5620 0.0592028078773191
5630 0.0619638736103184
5640 0.0677175817459043
5650 0.0929791867447399
5660 0.0762864456639437
5670 0.068900849624004
5680 0.0670815200827964
5690 0.0643382632534399
5700 0.0787711493180956
5710 0.065826457349394
5720 0.0807198383092605
5730 0.0543196108792737
5740 0.0715344276849214
5750 0.0848499544012319
5760 0.105371132336594
5770 0.144053502920011
5780 0.120395639674412
5790 0.0912696818985391
5800 0.082800460811731
5810 0.0620348207679388
5820 0.130575914967509
5830 0.112475453102161
5840 0.0718208852940841
5850 0.05010790923535
5860 0.0455214233720548
5870 0.023092724901224
5880 0.0498923875814766
5890 0.0670940769992793
5900 0.10091326057504
5910 0.100269813623411
5920 0.12138137291603
5930 0.0964494229016753
5940 0.0811884885250668
5950 0.135211483095817
5960 0.138531133830241
5970 0.091907055843195
5980 0.0630102778399119
5990 0.103242692816794
6000 0.0926088243920047
6010 0.0521930332795674
6020 0.0538277260872091
6030 0.0805134658211037
6040 0.0963075217064909
6050 0.0550897683716463
6060 0.0697444846639028
6070 0.0765634812096373
6080 0.0827832277073719
6090 0.0964220198589476
6100 0.100728569212065
6110 0.104011202697729
6120 0.120083911599244
6130 0.0937389782002919
6140 0.0599094437000299
6150 0.0217562341677515
6160 0.114819687732325
6170 0.0848832363758423
6180 0.0237317564833707
6190 0.00164115713978426
6200 0.0735254790076925
6210 0.0602853476973991
6220 0.0753537623401147
6230 0.0814053860042777
6240 0.0566540944209927
6250 0.0130582206672182
6260 0.0547235243967943
6270 0.0657595963851259
6280 0.0941667176739657
6290 0.0811463085579659
6300 0.0494820276319234
6310 0.0711503835793682
6320 0.0626172177754268
6330 0.0650552681978996
6340 0.0383204870897278
6350 0.0968209509857481
6360 0.105638020137904
6370 0.0951880359652065
6380 0.0651999455634485
6390 0.109623577011092
6400 0.0761845611029786
6410 0.0538914508008054
6420 0.0796015192339765
6430 0.0941690648089367
6440 0.109225765193126
6450 0.108886009233596
6460 0.0741457549177948
6470 0.135876887779349
6480 0.150115724619387
6490 0.115685207605968
6500 0.104063933668869
6510 0.0778313751715277
6520 0.0168086729945498
6530 0.0622639538882508
6540 0.14687545666252
6550 0.0996911612618555
6560 0.0472847272029829
6570 0.0565706180788047
6580 0.0957156453062768
6590 0.054524969412186
6600 0.0545832309126555
6610 0.0584679926180057
6620 0.034842415998135
6630 0.0766026186729914
6640 0.0814081973986824
6650 0.0632611250904415
6660 0.047342319982837
6670 0.0992658281953731
6680 0.0521296912938836
6690 0.0742414553996994
6700 0.062579392666561
6710 0.0855926010289813
6720 0.110231449957081
6730 0.0852337918439248
6740 0.057121785534936
6750 0.0658102894109278
6760 0.0453115914383817
6770 0.0452889215207352
6780 0.0680299554453549
6790 0.0822372262141739
6800 0.0691435005468184
6810 0.0671026750576587
6820 0.0475539459103352
6830 0.0643226809364228
6840 0.0712050290262633
6850 0.120372703459059
6860 0.134578653495619
6870 0.0884135154900373
6880 0.0712684836900374
6890 0.0569330366211488
6900 0.0704272958820137
6910 0.0613380357290124
6920 0.0915373249840607
6930 0.112441804622178
6940 0.0573131590544434
6950 0.08874577739684
6960 0.0978343485296916
6970 0.109378172828411
6980 0.0735882204228839
6990 0.0043094080739604
7000 0.0732956146420132
7010 0.0820452714010145
7020 0.0840794800504547
7030 0.0779758785650879
7040 0.0960385705618555
7050 -0.00687681313437114
7060 0.00564444570673157
7070 0.0506176005427584
7080 0.0548646174711712
7090 0.0520363537549241
7100 0.0730496613141051
7110 0.103891021922627
7120 0.0785023961981736
7130 0.0833186095453238
7140 0.0955980378708252
7150 0.0970515513217507
7160 0.103237454580789
7170 0.0905191750451366
7180 0.0829250260431878
7190 0.059456231598796
7200 0.0581745660671927
7210 0.0749079585161994
7220 0.0335826689460371
7230 0.0607527029144934
7240 0.0483225677648119
7250 0.0839182092712655
7260 0.0882980259570553
7270 0.10739767100553
7280 0.0851657483012577
7290 0.0631369509622384
7300 0.0327630988404067
7310 0.0639159723076234
7320 0.0334005970445813
7330 0.0428622226597062
7340 0.065754763851876
7350 0.146738262800983
7360 0.176952953299479
7370 0.11787887842289
7380 0.105002617508199
7390 0.157616100033668
7400 0.154694059411998
7410 0.0975677696920816
7420 0.0672097226879685
7430 0.0801208491347745
7440 0.125243622608707
7450 0.208577935584085
7460 0.229387351509501
7470 0.146626154838828
7480 0.11189210232136
7490 0.0244699832975529
7500 0.0474340470449944
7510 0.0217489607579758
7520 0.160758976765897
7530 0.137825951961161
7540 0.130302655542415
7550 0.140774366232774
7560 0.209148235839047
7570 0.190788458350666
7580 0.0558659600155839
7590 0.0557095218600595
7600 0.0309531153181254
7610 0.0217104024694064
7620 0.0859654148509038
7630 0.0942890721785593
7640 0.00505252029444974
7650 0.00533692650772744
7660 -0.0154051587569023
7670 0.0606165492415654
7680 0.0410265831309852
7690 0.0965709564364771
7700 0.0595231640667683
7710 0.0953370275225924
7720 0.0329276152282892
7730 0.0673330670858443
7740 0.0496964249060366
7750 0.10668607789638
7760 0.0984221092354366
7770 0.107766684457891
7780 0.0543681383243126
7790 0.0640593049375523
7800 0.0943625319304645
7810 0.0959689147448393
7820 0.0948091407588016
7830 0.0188247136535067
7840 0.0992624678250136
7850 0.108142560494474
7860 0.0909067167242966
7870 0.0705749066016091
7880 0.0856704154109972
7890 0.111997886139238
7900 0.0811795482149819
7910 -0.00428930131134191
7920 0.0718569258350177
7930 0.157579921610546
7940 0.0435279096457146
7950 0.0702503378180443
7960 0.090406636772561
7970 0.14583630881608
7980 0.00710781751987705
7990 -0.02915901533356
8000 -0.0350304122333075
8010 0.0500091287826879
8020 0.138012024703116
8030 0.142439988513892
8040 0.0338876503317224
8050 -0.0253094257123942
8060 -0.00695069649884147
8070 0.0599790595410588
8080 -0.0178220563870204
8090 0.0361779405555999
8100 0.041285975621376
8110 0.0500313522123833
8120 0.0374664604692305
8130 0.0648099542323419
8140 0.0522337279531153
8150 0.0642317960063098
8160 0.105991955486938
8170 0.109871834300436
8180 0.069727359669084
8190 0.037517665654024
8200 0.113875293545247
8210 0.122552214167117
8220 0.148235322776954
8230 0.0476425267085669
8240 0.0438206523268048
8250 0.0186516984152056
8260 0.0205989318637724
8270 0.0872924692718826
8280 0.0333641426730326
8290 0.0799621767553762
8300 0.0848217707633924
8310 0.0549283000444747
8320 0.0549739281159373
8330 0.077698458823277
8340 0.0762584822572094
8350 0.0816569629314815
8360 0.0800764974893892
8370 0.129794697976558
8380 0.123541814305229
8390 0.125590119113584
8400 0.158156960680553
8410 0.105266860703163
8420 0.0768723748561388
8430 0.065830592198427
8440 0.107433672401334
8450 0.16692866963938
8460 0.146207970523349
8470 0.104343998324196
8480 0.0814916695553596
8490 0.0324173511228472
8500 0.0608293992402396
8510 0.116020534759702
8520 0.148569593732046
8530 0.0861328175539939
8540 0.0519978672854051
8550 0.0464518795400555
8560 0.0606769655311342
8570 0.0729261415544487
8580 0.060803510221139
8590 0.0612936954060914
8600 0.098355596883593
8610 0.0691444734370685
8620 0.0365561126588324
8630 0.0366492470738455
8640 0.102306220301551
8650 0.184541233902364
8660 0.21525910635368
8670 0.195528371673069
8680 0.170240312181087
8690 0.0730980249757691
8700 0.0202538718387583
8710 0.173573684704659
8720 0.258854768807692
8730 0.167808619281722
8740 0.226807837279283
8750 0.162757047723501
8760 0.0219545931216795
8770 0.0834371869456087
8780 0.185364386923221
8790 0.110282200044875
8800 0.0329365825635178
8810 -0.037506299401384
8820 -0.0124931015089149
8830 -0.00968099467623403
8840 0.0304618994952177
8850 0.02073743414857
8860 0.0885938790996707
8870 0.13171212405856
8880 -0.00221999401265065
8890 0.0802865724825945
8900 0.0879685541377951
8910 0.0641609693616317
8920 0.00871974860875213
8930 -0.0102488049596405
8940 0.018682793011774
8950 0.0542059039630398
8960 -0.040943677628729
8970 0.0149122907536978
8980 0.081614685688291
8990 0.156957339294756
9000 0.102676110999436
9010 0.113502626972846
9020 0.049704787230788
9030 -0.0238206977046977
9040 -0.00967611746177354
9050 0.0356079895551632
9060 0.000242475068523642
9070 0.0571454630669523
9080 0.070971206570389
9090 0.120967810475858
9100 0.132496098421172
9110 0.0618001430778613
9120 0.0764623932797378
9130 0.120840647482687
9140 0.104200286396785
9150 0.0296996160383582
9160 0.0496903893614868
9170 0.0704616845270707
9180 0.0439442634779307
9190 0.0539395559458427
9200 0.0456086103099367
9210 0.0900468008435175
9220 0.0907924434777771
9230 0.0849969832169955
9240 0.0788677160678412
9250 0.0428843932930726
9260 0.0241922815505366
9270 0.0910221880652348
9280 0.0699811352675117
9290 0.122629303676008
9300 0.0334663816244645
9310 0.0640183712794307
9320 0.00599984076714235
9330 0.0403395213216296
9340 -0.0031259834119806
9350 0.0899679148828361
9360 0.060899603605651
9370 0.120382028737568
9380 0.071667909319386
9390 0.0614569845661362
9400 0.101618169123413
9410 0.0561247369954876
9420 0.0546067121755509
9430 0.0623960155511264
9440 0.167688985189497
9450 0.173707565362904
9460 0.103622517685775
9470 0.0379515751238486
9480 -0.0141290236569149
9490 0.0252484914446328
9500 0.0583726576390624
9510 0.07513535742305
9520 0.109635544760418
9530 0.105713912236416
9540 0.0825309611552443
9550 0.0874403738537114
9560 0.132833415997502
9570 0.174093695384052
9580 0.0719295575556763
9590 0.0646898302785679
9600 0.0940329918807856
9610 0.0514285094078605
9620 0.0612804416710315
9630 0.103107070785838
9640 0.1019331002403
9650 0.017471760013772
9660 0.0745754051799644
9670 0.0674489110087035
9680 0.0719994699124527
9690 0.0868116377164427
9700 0.0317536004958863
9710 0.0279587183958472
9720 0.0732000860967858
9730 0.105281214367233
9740 0.175999662349133
9750 0.0951024954437076
9760 0.0787413486710898
9770 0.0390779046966658
9780 0.051030735238088
9790 0.0873093731331698
9800 0.144284945021989
9810 0.05577856816691
9820 0.12038298590428
9830 0.198032180184911
9840 0.228360698004405
9850 0.161391744066817
9860 -0.0192063131968446
9870 0.00527315100724665
9880 0.0535115401804499
9890 0.0920152090850226
9900 0.0552573398150432
9910 0.0629670880348555
9920 0.0896940930117726
9930 0.113755817377111
9940 0.112976108755436
9950 0.10824362182001
9960 0.0944146867666809
9970 0.0825643179220724
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement (symlog)},
ymin=-0.0594612876809379, ymax=0.329968320511431,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, color2, opacity=0.75]
table {%
0 0.015898358465837
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0.000124856481561437
90 0.000471579611550865
100 0.000976896070205626
110 0.000856411496930605
120 0.00108081661834149
130 0.00107580047716596
140 0.00100189429244921
150 0.000944873376591318
160 0.000884534041909433
170 0.000840116472417094
180 0.00148273485465438
190 0.00276600174327996
200 0.00410847775870593
210 0.0041331188785054
220 0.00426010732429944
230 0.00370490902680302
240 0.00344280847175924
250 0.00392308649026333
260 0.00449656625554056
270 0.00509468625660119
280 0.00548249547968254
290 0.00488765212181079
300 0.00526574438892226
310 0.00459942861270861
320 0.00425361429113309
330 0.00412680742470904
340 0.00418702821899686
350 0.00523795185597784
360 0.00515547732163718
370 0.00562193718011294
380 0.00606078145556108
390 0.00643645927236545
400 0.00767410286967303
410 0.00614349010780538
420 0.00654500031216196
430 0.00560022888423248
440 0.00596307169018049
450 0.00511929342986969
460 0.007185475891712
470 0.00682357813780548
480 0.00582803688231433
490 0.00610540935367077
500 0.00607441940474729
510 0.0070189672385528
520 0.00619019390022035
530 0.00453409454479572
540 0.00586817378922486
550 0.00611554422537218
560 0.00554459355105863
570 0.0048019374072128
580 0.0065264714889447
590 0.00647150349300656
600 0.00659052070872555
610 0.00538398359432545
620 0.00589867233810626
630 0.00595726113610017
640 0.00645810206107601
650 0.00552759279743157
660 0.00330758180929603
670 0.00452152046266947
680 0.00416601449755033
690 0.00670479604037505
700 0.0074263818550232
710 0.00590731924145558
720 0.00662692436946099
730 0.00641473622545428
740 0.00465073458068343
750 0.00500248979115484
760 0.00470014404384357
770 0.00459073126901934
780 0.00589817508375625
790 0.00525984021999352
800 0.00620417557448308
810 0.00475058784249874
820 0.00634382791611399
830 0.00599256585479072
840 0.00649866008832555
850 0.00741953155228353
860 0.00551683986531116
870 0.00705732909008823
880 0.0052620184910851
890 0.0047030711760973
900 0.0048272044410719
910 0.00563019538947999
920 0.00513002949420036
930 0.00442219687066684
940 0.00513519888661297
950 0.00583116558106926
960 0.0064351378212154
970 0.00492756806820179
980 0.00604926670220443
990 0.0067007681456479
1000 0.00399893694436567
1010 0.00503764537669171
1020 0.00587955521475325
1030 0.00697121684989479
1040 0.00743998238807595
1050 0.00763239174129377
1060 0.00680342769805021
1070 0.00627747218865975
1080 0.00603549559698884
1090 0.00511569075266808
1100 0.00535725687277968
1110 0.00509305813548794
1120 0.00574204399296645
1130 0.0062576588472446
1140 0.00517743625247012
1150 0.00614366742406438
1160 0.00503896393986242
1170 0.00485489596848389
1180 0.006709239289574
1190 0.00394433016979892
1200 0.00462118961086509
1210 0.00562187664443035
1220 0.00487548929202354
1230 0.00502010803956258
1240 0.00574011587379594
1250 0.00729960950821842
1260 0.00592021037567178
1270 0.0065272110830466
1280 0.00586315893670608
1290 0.00531877647507089
1300 0.0051271072748737
1310 0.00408444397861237
1320 0.00505537331482294
1330 0.00568201516273408
1340 0.00554484367162708
1350 0.00583766220944508
1360 0.00585781311408846
1370 0.00604739996515976
1380 0.00475308148985222
1390 0.005681862974683
1400 0.00646841580411376
1410 0.00537192506233109
1420 0.00691844862365592
1430 0.00585636487607892
1440 0.00524728752521203
1450 0.00390902684944138
1460 0.00572762880750311
1470 0.00613887097287611
1480 0.00598155472570089
1490 0.00516701863059688
1500 0.00454565181273395
1510 0.00570226108068806
1520 0.00571035977869964
1530 0.00392342551774827
1540 0.0040874073017417
1550 0.00528420479626225
1560 0.00505628605665167
1570 0.00462354634527506
1580 0.00399960765802668
1590 0.00463528572090626
1600 0.00375788179785712
1610 0.00510088376250956
1620 0.00422250071036523
1630 0.00384780697233198
1640 0.00408631946982749
1650 0.00520899832224176
1660 0.00473997148971957
1670 0.00744572997636394
1680 0.0066000803762233
1690 0.00532421192833454
1700 0.00549630847230073
1710 0.00692134949455746
1720 0.00524536896497747
1730 0.00524955356106181
1740 0.00575134299103481
1750 0.00632426022518646
1760 0.00663263030214696
1770 0.00530383383162236
1780 0.00494036997395923
1790 0.00410231095215277
1800 0.0051106382292122
1810 0.00574398295426091
1820 0.00490007666588024
1830 0.00517989064858325
1840 0.00446408406608349
1850 0.0038247929618745
1860 0.00436908832930463
1870 0.00480906168556715
1880 0.00375605219223459
1890 0.00302389366153966
1900 0.00489607669502454
1910 0.00461678602795187
1920 0.00427317702247826
1930 0.00486529094172556
1940 0.00524156716074526
1950 0.00485984289560226
1960 0.00504510844360884
1970 0.00353870071335592
1980 0.00378327108500762
1990 0.00375123220958821
2000 0.00423218335851246
2010 0.00433040008242522
2020 0.00526633320188048
2030 0.00455560260644348
2040 0.00502164104738204
2050 0.00424378585241201
2060 0.0053704602393657
2070 0.00339784208969772
2080 0.00603912803806204
2090 0.00400383798062566
2100 0.00506074635418366
2110 0.00445017168269054
2120 0.00356008830977895
2130 0.00385334017889923
2140 0.00444734032128775
2150 0.00403229014007328
2160 0.00451792231725788
2170 0.00412459403654095
2180 0.0035871873948038
2190 0.00290483650861755
2200 0.00313424318757152
2210 0.00282543849827107
2220 0.00441483272670133
2230 0.00436323318836788
2240 0.00455942750267992
2250 0.00440561909278243
2260 0.00510562247937922
2270 0.00306106487422456
2280 0.0039133446412559
2290 0.00464485182907861
2300 0.00371038109953323
2310 0.00509398268248759
2320 0.0048861134296609
2330 0.00526418654817813
2340 0.00437887307200357
2350 0.00509128330649152
2360 0.0051992303614448
2370 0.00404122226852559
2380 0.00411897937718726
2390 0.00490780966529615
2400 0.00457887967253809
2410 0.00439121941376299
2420 0.00378067208282961
2430 0.0034516803458947
2440 0.00307739064462791
2450 0.00288412001551088
2460 0.0032283559705632
2470 0.00317005367970101
2480 0.00282008285849098
2490 0.00292384146787766
2500 0.00274729269693977
2510 0.00294665724222747
2520 0.0029543895959601
2530 0.00323227649789653
2540 0.00353284612562844
2550 0.00289997826864542
2560 0.0032907980081089
2570 0.00202347212000832
2580 0.0037364966269005
2590 0.00353042690715352
2600 0.00268204527213472
2610 0.00485184130179114
2620 0.00363074405688697
2630 0.00318638987886123
2640 0.00369536646834226
2650 0.00349561225178705
2660 0.003722677287968
2670 0.00360146834568369
2680 0.002939847909523
2690 0.00222141717802015
2700 0.00400634254918611
2710 0.0028086061113998
2720 0.00386892761887797
2730 0.00255914064184346
2740 0.00171178033463462
2750 0.0023957026522636
2760 0.00308866453678894
2770 0.00239392211385466
2780 0.00256975716965185
2790 0.00213489844655056
2800 0.00245274191159643
2810 0.00252685767685599
2820 0.00173659053558089
2830 0.00284245172571428
2840 0.00350102755293967
2850 0.00290904584322279
2860 0.00330893695628787
2870 0.00294493332767523
2880 0.00319677687315103
2890 0.00284735196602264
2900 0.0030020385978692
2910 0.00243141054298775
2920 0.00239265112509214
2930 0.0011336983019457
2940 0.00302770197905445
2950 0.00312799818454865
2960 0.00259098070631323
2970 0.00219197555316651
2980 0.0034202902117573
2990 0.00241592537664698
3000 0.00243791575908933
3010 0.00202797009727232
3020 0.0018910173487788
3030 0.00183830535242064
3040 0.00187204495627573
3050 0.00179466524623412
3060 0.00193912312048048
3070 0.00234338538217302
3080 0.00292116045737895
3090 0.00173870447637945
3100 0.00225175156230962
3110 0.00160446671619519
3120 0.00196028096661937
3130 0.00326530913351772
3140 0.00258912165112244
3150 0.00240428991503011
3160 0.00226470359977474
3170 0.0024673495042334
3180 0.00262546103370556
3190 0.00247501813992059
3200 0.00302180771203417
3210 0.00332628433660424
3220 0.00245770520523293
3230 0.0023723749326864
3240 0.00225093782218652
3250 0.00166678546508596
3260 0.00197330457502633
3270 0.00090307576945014
3280 0.00208629607290708
3290 0.00158870883431587
3300 0.00196148828471316
3310 0.00196251937180471
3320 0.00164709753930651
3330 0.00155227939056747
3340 0.00211309315713486
3350 0.00231370194497917
3360 0.00159786193783938
3370 0.00177038860964776
3380 0.00171503884979366
3390 0.00221036989514772
3400 0.00258983906902312
3410 0.00281173015173864
3420 0.00173001119457819
3430 0.00219780257137918
3440 0.00242546390952543
3450 0.00265682228752312
3460 0.00207222968535026
3470 0.00228946977139176
3480 0.00242259016963356
3490 0.00187892239652757
3500 0.00222243241275909
3510 0.00275195128345084
3520 0.00225064002732641
3530 0.00145192679737717
3540 0.00122326954641193
3550 0.00157781620746676
3560 0.00164294446574211
3570 0.00185181284882577
3580 0.00135409790074707
3590 0.00159197304650267
3600 0.00156207043698477
3610 0.00165530922765276
3620 0.00148353525303308
3630 0.00187409694652724
3640 0.00227599196372235
3650 0.00135921400726201
3660 0.00203532922749121
3670 0.00176762359621074
3680 0.00150403705853444
3690 0.00160985638368879
3700 0.00128497849872543
3710 0.00170941890957414
3720 0.00116057177550306
3730 0.00146378509149416
3740 0.00130916932267569
3750 0.000837005061980672
3760 0.00157108486377091
3770 0.0010987725513952
3780 0.00133933627009273
3790 0.0011071338415451
3800 0.00124466377259342
3810 0.00167792638002204
3820 0.00183081040750249
3830 0.00144873213075711
3840 0.0019286123924385
3850 0.00209995667698984
3860 0.00242794712097673
3870 0.00259842658530003
3880 0.00222654183134706
3890 0.00126633249933366
3900 0.00204302797641339
3910 0.00223015983095979
3920 0.00245044809694807
3930 0.001354916007509
3940 0.00117725808065979
3950 0.00122037402845592
3960 0.00240913668590825
3970 0.00225598169090433
3980 0.00147167361152295
3990 0.00131209733631469
4000 0.0012370174502079
4010 0.00113434924697125
4020 0.00141866000665319
4030 0.00152230961124515
4040 0.000960410865955062
4050 0.00119288709892301
4060 0.000782130760752086
4070 0.0014015250991506
4080 0.00141048654903727
4090 0.00173653341748841
4100 0.00170351947309296
4110 0.00104240629215619
4120 0.00110190200719799
4130 0.00126114686343339
4140 0.00186616126099898
4150 0.00119515567602252
4160 0.000790220618674966
4170 0.00109368408579062
4180 0.00101659511615351
4190 0.000991194558502577
4200 0.00127722056804093
4210 0.00151328305042409
4220 0.000909705993858824
4230 0.00176444427162663
4240 0.000946001383207557
4250 0.00154412624250734
4260 0.00138067774463935
4270 0.00124529511475343
4280 0.00145250139723123
4290 0.00135894428262348
4300 0.00172954895888144
4310 0.00181549118593277
4320 0.00152936512602733
4330 0.00117850219682417
4340 0.00136995351829929
4350 0.00159287199775523
4360 0.00131273862966301
4370 0.00105683640093565
4380 0.00130824690020088
4390 0.00139206684810321
4400 0.00129276156656713
4410 0.00187078224891042
4420 0.00184623930260553
4430 0.00163239702869898
4440 0.00189564898216408
4450 0.00173040231563054
4460 0.00146528935810964
4470 0.00153460230770037
4480 0.00160327218351109
4490 0.00124115828282102
4500 0.000787304443949338
4510 0.00115705627259728
4520 0.00111949908160082
4530 0.00150935107373833
4540 0.00169118181475618
4550 0.00166175553666531
4560 0.0024514884919549
4570 0.0013377164165596
4580 0.000974340897991169
4590 0.00132367464969611
4600 0.000658268470475543
4610 0.00117669337968486
4620 0.00105892618088724
4630 0.000786750931500522
4640 0.00130995510048699
4650 0.000715521704895711
4660 0.00135948983487792
4670 0.000702386643639326
4680 0.00123108361421381
4690 0.00177039833207788
4700 0.00125031975794148
4710 0.00119460726155147
4720 0.00125429645856946
4730 0.00114089123400084
4740 0.00120676087451593
4750 0.000780027891874812
4760 0.00112237351055585
4770 0.000729104293020106
4780 0.00100161389936647
4790 0.000451132640753465
4800 0.00054167929969202
4810 0.000404443864156034
4820 0.000532850681827105
4830 0.000650280641124439
4840 0.000526655597862301
4850 0.000902701920600348
4860 0.000596875679611423
4870 0.00164877593364282
4880 0.00165128729461801
4890 0.00114141368602456
4900 0.00142759894393337
4910 0.000962236221454368
4920 0.00106274046458404
4930 0.000997218339249388
4940 0.00196377181329929
4950 0.0017850124350188
4960 0.00122595042829854
4970 0.000728495816813771
4980 0.00124668324384033
4990 0.001579529325869
5000 0.00122765929745674
5010 0.00103635390541223
5020 9.32556755861051e-05
5030 0.00109188215838581
5040 0.000731113823754987
5050 0.001599140676811
5060 0.00169695230634264
5070 0.00142201761119148
5080 0.000716908213929232
5090 0.00103294381627044
5100 0.00149835706870232
5110 0.00093263538609263
5120 0.000545446847084017
5130 0.000756375255738281
5140 0.000855136187911901
5150 0.00127739619865112
5160 0.000940139277845777
5170 0.0012867756723828
5180 0.00105574699329754
5190 0.000984771405369263
5200 0.0010573218901977
5210 0.00047261395475341
5220 0.00112977409970782
5230 0.000728248988701321
5240 0.00111016040191436
5250 0.000895572334983452
5260 0.00125307228123123
5270 0.000444727074650384
5280 0.000849318073507958
5290 0.000906939563073869
5300 0.000813081454803476
5310 0.00124798285039583
5320 0.00100423716324515
5330 0.000749298029602341
5340 0.000396694158570371
5350 0.000601681710583894
5360 0.000564059706420583
5370 0.00048626711440773
5380 0.00077673588283917
5390 0.000773995277815876
5400 0.000464355417866339
5410 0.000833563990625218
5420 0.000639462824470921
5430 0.000636227040825335
5440 0.000974690752319067
5450 0.00071866304050217
5460 0.000901293390485041
5470 0.000379027056462052
5480 0.000992237054278396
5490 0.000800871386677514
5500 0.000794103762347062
5510 0.0010195287031226
5520 0.000743239352731712
5530 0.00107830398740345
5540 0.00111584572560623
5550 0.000762760114838458
5560 0.000970830442739479
5570 0.00124851058464406
5580 0.00150197248394193
5590 0.00136189707825577
5600 0.00113079662184591
5610 0.000619309610429234
5620 0.000643071627205639
5630 0.000455973096681046
5640 0.000639968902212257
5650 0.000974498080783492
5660 0.000983613714298265
5670 0.000892339334570073
5680 0.000962248687615495
5690 0.00108137040792235
5700 0.00151580400853156
5710 0.00129010274288536
5720 0.00212914374735262
5730 0.00139798158103969
5740 0.00149818716173599
5750 0.00174834573814704
5760 0.001583721026428
5770 0.00169331504825812
5780 0.00103674606090648
5790 0.000827490917088305
5800 0.000612035848503436
5810 0.000579688427892406
5820 0.000512100293248127
5830 0.000443297232744424
5840 0.000396437015303527
5850 0.000309120037039452
5860 0.000393815702577593
5870 0.000232423583858302
5880 0.000590608922853946
5890 0.000945052085450035
5900 0.0009354958138268
5910 0.000672823794974116
5920 0.000794340586094694
5930 0.000604836085291263
5940 0.000434999190031159
5950 0.000697768240713764
5960 0.000695198190236675
5970 0.000299432142025553
5980 0.000348855796223786
5990 0.000628183241244905
6000 0.000464643368087735
6010 0.000218328784633038
6020 0.000331318135412862
6030 0.000635447574073871
6040 0.000783947147389873
6050 0.000405315975389835
6060 0.000555594961002135
6070 0.000544104353817024
6080 0.000578035036093485
6090 0.000705598448742618
6100 0.000579272579634638
6110 0.000447547816514206
6120 0.000398188243306233
6130 0.000343137631135821
6140 0.000218301481196194
6150 -8.79659407706054e-06
6160 0.000429981684155872
6170 0.000314827782840177
6180 0.000305769199608177
6190 0.000267860106257236
6200 0.000665221428238638
6210 0.000469746538346243
6220 0.000493236683290813
6230 0.000597919799975622
6240 0.000519318385932047
6250 0.000105799312916112
6260 0.000761138269582934
6270 0.000873617862195968
6280 0.00100789860011803
6290 0.000776832404504618
6300 0.000304849566941792
6310 0.000649559558110599
6320 0.000593111491116265
6330 0.00066014384264684
6340 0.000369455544263656
6350 0.000887478718029769
6360 0.000972677763963409
6370 0.000756910279272988
6380 0.000417501842118018
6390 0.000784472851327216
6400 0.000552236995028201
6410 0.000292598471041393
6420 0.000458902757380545
6430 0.000285091384614266
6440 0.00058320931924124
6450 0.000575222694019031
6460 0.000474921103728274
6470 0.000481812160562173
6480 0.000514889013370335
6490 0.000470398270531564
6500 0.00039684634519736
6510 0.000413192630786465
6520 0.000142981050776895
6530 0.000493014943534823
6540 0.000944585360076219
6550 0.00055970485661359
6560 0.000256017959129202
6570 0.0002945111015391
6580 0.000446233586517899
6590 0.000253862837637183
6600 0.000447708764583348
6610 0.000789153737105982
6620 0.000463204784326405
6630 0.000839546712138466
6640 0.00116675173629987
6650 0.000767600229549688
6660 0.000845022309722277
6670 0.00161066433693488
6680 0.000563271596418845
6690 0.000778870588649003
6700 0.00078569778461739
6710 0.000885627584159347
6720 0.00104568686731902
6730 0.000815421111390848
6740 0.000529258901760389
6750 0.000688988495346172
6760 0.000578221855577968
6770 0.0006765921117371
6780 0.00111371922618001
6790 0.00178020296418535
6800 0.00138016788770453
6810 0.00144227914137507
6820 0.000943210002489917
6830 0.00115225645657359
6840 0.00114085617955854
6850 0.0013765726156115
6860 0.00106559866535172
6870 0.000736973222622588
6880 0.000577489937590211
6890 0.000428230394644673
6900 0.00049349466589548
6910 0.00030338191974059
6920 0.000433733837063428
6930 0.000538095999670343
6940 0.00026194601796649
6950 0.00050867536111515
6960 0.000683361198447314
6970 0.000705572826052519
6980 0.000567424790880849
6990 0.00010799300728254
7000 0.000437148501745
7010 0.000521411330839111
7020 0.000720478014830937
7030 0.000690924981614128
7040 0.000866573423062747
7050 0.000187910613769589
7060 0.000296614868594904
7070 0.000736586637045011
7080 0.000626674860162062
7090 0.000571798200386208
7100 0.000971935911114407
7110 0.00146086628465236
7120 0.000937586269947473
7130 0.000841844386690787
7140 0.000756572304683305
7150 0.000693846785351596
7160 0.000681398475556966
7170 0.000520411368832506
7180 0.000690880164018857
7190 0.000731376645542325
7200 0.000669370269092931
7210 0.000624662938790177
7220 0.000633298161355347
7230 0.00112285535637062
7240 0.000484849661405135
7250 0.000988143690032232
7260 0.000962792960005421
7270 0.00103679571067551
7280 0.000398265141745956
7290 0.000476116717839465
7300 0.00041689127419866
7310 0.00066511095218582
7320 0.000382272246923114
7330 0.000810407249755635
7340 0.000675664706004017
7350 0.000773830489241718
7360 0.000571122604032666
7370 0.000333721847587971
7380 0.000320055219809957
7390 0.000412133564808603
7400 0.000312739286484447
7410 0.00015965964060044
7420 0.000127378194677094
7430 0.000173605763837267
7440 0.000241224879902133
7450 0.000354937132350105
7460 0.00035898888473131
7470 0.000199954199781767
7480 0.000253516666806527
7490 0.000162592025524522
7500 0.000198092783394754
7510 0.000134388334917954
7520 0.000308172325715303
7530 0.000243579639663965
7540 0.000130071350904835
7550 0.000176454026266334
7560 0.000198481139156933
7570 0.000205165987062021
7580 0.000125684280919394
7590 0.000176608599303714
7600 0.000113807725190966
7610 0.000194361539997327
7620 0.000350981309340096
7630 0.000396321577466597
7640 0.000127840442143521
7650 0.000255394763207973
7660 0.000139049488121809
7670 0.000318822407006192
7680 0.000191968292751172
7690 0.000688726646552539
7700 0.000479457123595802
7710 0.000737968195729603
7720 8.24824917024799e-05
7730 0.000416154394359608
7740 0.000236352353510679
7750 0.000635288339527097
7760 0.000535245492341691
7770 0.000580522092808056
7780 0.000409161882439603
7790 0.000363882808358776
7800 0.000463303666491209
7810 0.000273713097810658
7820 0.000180328541181088
7830 2.95099835027043e-05
7840 0.000385559443838248
7850 0.000463277235387098
7860 0.000303391010168679
7870 0.000178431403953999
7880 0.0002820945550584
7890 0.000488786409784169
7900 0.000327897881440179
7910 8.75798429572856e-05
7920 0.000468659456647501
7930 0.000774683997075186
7940 0.00029835846097937
7950 0.000161766472389049
7960 0.00026898264176976
7970 0.000385561181050899
7980 0.000286591619781586
7990 0.000265854022058491
8000 0.000126609772925863
8010 0.000209652309175507
8020 0.000341585051808814
8030 0.000519593242686855
8040 0.00019375505434913
8050 6.02691236342608e-05
8060 -0.000588491229587069
8070 0.00077138509629417
8080 0.000253396076883304
8090 0.000667404049211021
8100 0.000399009034091722
8110 0.000617844744929481
8120 0.000714236952913769
8130 0.000953056289381284
8140 0.000831523695286706
8150 0.00141014378418457
8160 0.00184736053420777
8170 0.00105937718914073
8180 0.000532065036142149
8190 0.00029580473844921
8200 0.000757127080725817
8210 0.000711632380788933
8220 0.000739013824951725
8230 0.000280613637280062
8240 0.000433691810025917
8250 0.000337758694642829
8260 0.000131543376077322
8270 0.00108736910265161
8280 0.000281537043768746
8290 0.00064033323912976
8300 0.000836491217541208
8310 0.000781246556479626
8320 0.0010627068590828
8330 0.00136462235312921
8340 0.00122816009988758
8350 0.00119415041430658
8360 0.00095436276537036
8370 0.00118742635941622
8380 0.000992486411449863
8390 0.000588082857512346
8400 0.000621144562925401
8410 0.00036497653294523
8420 0.000178881698064719
8430 0.000173235269648014
8440 0.000284754492503474
8450 0.000330390412444836
8460 0.000229743597647179
8470 0.000227164544025086
8480 0.000238072225133397
8490 0.000227480354247588
8500 0.000226250798290145
8510 0.000198660746727327
8520 0.000258129426925831
8530 0.000257916626052315
8540 0.000235193870203163
8550 0.00035034501928614
8560 0.000402347818657162
8570 0.000519839160982512
8580 0.00040609091888381
8590 0.000337592870814474
8600 0.000320119720364323
8610 0.000288906134824749
8620 0.000389026484359427
8630 0.000479889513212634
8640 0.000426819872955674
8650 0.000620900967678226
8660 0.00031065618074426
8670 0.000193388637896345
8680 0.000162775474153401
8690 8.31018418282897e-05
8700 3.951989637435e-05
8710 8.79476222614224e-05
8720 9.71144236363294e-05
8730 7.89316529201538e-05
8740 5.70777868512193e-05
8750 4.88335707074035e-05
8760 9.78721212725197e-05
8770 7.93995613235785e-05
8780 0.000138984799707725
8790 9.97724242992115e-05
8800 8.29663271973094e-05
8810 5.98624901052303e-05
8820 0.000101094195520601
8830 0.000100775807868142
8840 0.000129170390690862
8850 0.000100872749452145
8860 9.8470643120189e-05
8870 0.000206058838668414
8880 0.000144613816916554
8890 0.000125204153678486
8900 0.000129011956425446
8910 0.000115213392788675
8920 8.69294955669623e-05
8930 0.000105009039140635
8940 0.000117114392465563
8950 0.000142106368607769
8960 7.94659042567435e-05
8970 9.29521242113034e-05
8980 0.000126786162304027
8990 0.000153594588369516
9000 0.000124111269765129
9010 0.000124131269247047
9020 7.92936186549466e-05
9030 7.14563235291055e-05
9040 0.000131847693018046
9050 0.000220457701338052
9060 0.00018482146963358
9070 0.000400027257739317
9080 0.000441532554142044
9090 0.000644964296583728
9100 0.000413426340030955
9110 0.000177426668215986
9120 0.000151941198518746
9130 0.000277672264668456
9140 0.000278201038465184
9150 0.000162787492543749
9160 0.000135255494558321
9170 0.000233943589905552
9180 0.000280684215421399
9190 0.000421780608650168
9200 0.000606916191474062
9210 0.000758106571012679
9220 0.000595522039634194
9230 0.000700891311589372
9240 0.000534885336508653
9250 0.000435078588763272
9260 0.000340097518786093
9270 0.000633578214353042
9280 0.000447997780306488
9290 0.00084369639345824
9300 0.000329638572494209
9310 0.000453366946888702
9320 0.000220836743600141
9330 0.000399630564193579
9340 0.000296407040220762
9350 0.000664058172415515
9360 0.000385727209996433
9370 0.000495199989664405
9380 0.000333373419147991
9390 0.000248645814276755
9400 0.000277474064260176
9410 0.000248730157466735
9420 0.000264846326739133
9430 0.000259158080068874
9440 0.00038797073448948
9450 0.00029923517098074
9460 0.000221022060954964
9470 0.00042726635100496
9480 0.000343037116427088
9490 0.00045056774551089
9500 0.000412550509489453
9510 0.000411511366735875
9520 0.000545615913519632
9530 0.000475323340270246
9540 0.000375709269947508
9550 0.000198853433035179
9560 0.000108882625779507
9570 0.000186536240857157
9580 0.000168476618982212
9590 0.000230646832844531
9600 0.000254144708419066
9610 0.000152006205071209
9620 0.000134513537459104
9630 0.000189219888992622
9640 0.000257725438057388
9650 0.000140105535470879
9660 0.000445536340209174
9670 0.000383200321536639
9680 0.00048631824839041
9690 0.000448390724585039
9700 0.000355139172558472
9710 0.000258549510213705
9720 0.00039768710116256
9730 0.000623211319393328
9740 0.000855557371944649
9750 0.000365213939587252
9760 0.000453653363018283
9770 0.00035881648742868
9780 0.000283922547821902
9790 0.000246474967863766
9800 0.000476700514052529
9810 0.00031423813290239
9820 0.000412501331998692
9830 0.000290864400677042
9840 0.00023479388910989
9850 0.000199866518619111
9860 8.76387488800791e-05
9870 0.000568128769341915
9880 0.000528335793259432
9890 0.000405611992163326
9900 0.00043085586748763
9910 0.000479540112106244
9920 0.00047164898915721
9930 0.000485642561113133
9940 0.000399317294713399
9950 0.000396185492263271
9960 0.000338235551045126
9970 0.000243231938964877
};
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.0399576708828948
10 0.00752635416422972
20 0.00633816733438918
30 0.00673220618775265
40 0.00704716270273575
50 0.00515786707223916
60 0.00440272880268367
70 0.00419034495918709
80 0.00473773603393624
90 0.00440280235835104
100 0.00384040385049929
110 0.00403547529492755
120 0.00505809199430359
130 0.00488138141769554
140 0.00436955508473744
150 0.00430412642740805
160 0.00415346687044178
170 0.0034632421458241
180 0.00384872271367783
190 0.00456573496831709
200 0.00483720913734317
210 0.00456836949425508
220 0.00446170787467423
230 0.00421687569538818
240 0.00399116354344756
250 0.00448823234195956
260 0.00455761394076376
270 0.00490546691606369
280 0.00562565079413687
290 0.00532969445781532
300 0.00566022949638523
310 0.00477829384584766
320 0.0044550167289276
330 0.00428908595533812
340 0.00416946478738403
350 0.00507259581715147
360 0.00492524429763442
370 0.0053066656682492
380 0.00519362681442615
390 0.00516628396249409
400 0.0058626113562518
410 0.00491662190631843
420 0.00521768743215453
430 0.00468085844299765
440 0.00503674184461725
450 0.00448709104411313
460 0.00563114549473542
470 0.00546457262217139
480 0.00467253217235747
490 0.00488469857815723
500 0.00492759154834154
510 0.00553195358966263
520 0.00503557063161591
530 0.00394633537001082
540 0.00475055672014715
550 0.00486494478803669
560 0.00449529209357008
570 0.00402801829805657
580 0.0051443611319463
590 0.0050559267865388
600 0.0050051064900917
610 0.0045420786233708
620 0.00480284589334079
630 0.00481215472084418
640 0.00495397967285459
650 0.0043900375030254
660 0.00291649692853815
670 0.00364706369465522
680 0.00387346046062965
690 0.00522852844498402
700 0.00555884646570734
710 0.0043984307344876
720 0.00482169242291116
730 0.00460344117933557
740 0.00355753616128001
750 0.00379759081900682
760 0.0037028315717446
770 0.00369177734055584
780 0.00439100136852771
790 0.00407865578251074
800 0.00472555124683955
810 0.00418099335199399
820 0.00479168390359176
830 0.00448729122341732
840 0.00475134695532069
850 0.00525331040491238
860 0.0042558453426004
870 0.00462172266701284
880 0.00381012466718988
890 0.00347116933773399
900 0.0035794022099155
910 0.00401119405743424
920 0.00377158638360064
930 0.00363407678722219
940 0.00402893059030274
950 0.00411583701882876
960 0.00445771372758098
970 0.00379090137124673
980 0.00413262528897283
990 0.00430012010710102
1000 0.00314948030928407
1010 0.00368313293849629
1020 0.00418813535670957
1030 0.00472287972883263
1040 0.00499750812198778
1050 0.00502828788412691
1060 0.00457471000315176
1070 0.00405165126912834
1080 0.00401474125029075
1090 0.00363995805421698
1100 0.00368062518279515
1110 0.0034591025491595
1120 0.00380291842063766
1130 0.00405234839254356
1140 0.00361609760388074
1150 0.00394961611792907
1160 0.00356429915215487
1170 0.00354935788922718
1180 0.00420181130721144
1190 0.00285671088334593
1200 0.00317050638211505
1210 0.00357764867161638
1220 0.00340152316610492
1230 0.00371114929694683
1240 0.00392175183082501
1250 0.0044485855044111
1260 0.0038554292399277
1270 0.00398051413083197
1280 0.00361328517830604
1290 0.00333327648593006
1300 0.00330278902504547
1310 0.00291105209001265
1320 0.00331127381944651
1330 0.00357002114917969
1340 0.00356754107576185
1350 0.00366656150777786
1360 0.0037012009591029
1370 0.00377154654820412
1380 0.0033970477108055
1390 0.00387623285093321
1400 0.00421539567490286
1410 0.00360780927254045
1420 0.00414058783044526
1430 0.00359347918850671
1440 0.00328176314403338
1450 0.00277513840325293
1460 0.0036726138996037
1470 0.00389097406848943
1480 0.00375315062087361
1490 0.00330469272731099
1500 0.00302251192563516
1510 0.00348849000740959
1520 0.00348803781920514
1530 0.0027695356810593
1540 0.00297937996509672
1550 0.00354025133224306
1560 0.00320423614500703
1570 0.00287501274289831
1580 0.00262152220774051
1590 0.00302103983374119
1600 0.00270023292511413
1610 0.00322315620399066
1620 0.00280737890513394
1630 0.00280933992728848
1640 0.00305256702498293
1650 0.00352779647398853
1660 0.00322554313828786
1670 0.00406758073665442
1680 0.00361187525469556
1690 0.00326574619317367
1700 0.00349617294733082
1710 0.0040168027279809
1720 0.00325989249805398
1730 0.00327757054339514
1740 0.0035154194398735
1750 0.00355955273259708
1760 0.00358519269334247
1770 0.00303666994329484
1780 0.00295666454553951
1790 0.00264099067669409
1800 0.00311798079657574
1810 0.00336099911918395
1820 0.00303125553980626
1830 0.00309797774489827
1840 0.00289981639066278
1850 0.0025885105670462
1860 0.00283810127709724
1870 0.00290397399967838
1880 0.00246027137017574
1890 0.00226822321149198
1900 0.00304179159587346
1910 0.00297568355620102
1920 0.00277909709533977
1930 0.00320608977044231
1940 0.00315471275881149
1950 0.00294086012014829
1960 0.00297920998451097
1970 0.00234337271574525
1980 0.00247046448059835
1990 0.00252361540703183
2000 0.00284116885080396
2010 0.00272118614853686
2020 0.00310451930850576
2030 0.00281802009065936
2040 0.00299226243960553
2050 0.00271446169054214
2060 0.00321869900943845
2070 0.00253222032225915
2080 0.00346862905205801
2090 0.00262482583795053
2100 0.00297227547181621
2110 0.00270813831319277
2120 0.00238473420708646
2130 0.00258154503305121
2140 0.0028144841324816
2150 0.00254482052019974
2160 0.00277112262416825
2170 0.00255724026146518
2180 0.00229956750033143
2190 0.00196958831300991
2200 0.00212260948460347
2210 0.00196887842385769
2220 0.0026424841406673
2230 0.00264077496750447
2240 0.00269612446113142
2250 0.00259000632619774
2260 0.00293417696767733
2270 0.00215202444750871
2280 0.00253934691702505
2290 0.00278022923653501
2300 0.00248576869613365
2310 0.00297911960320739
2320 0.00282972234104557
2330 0.00287887005144078
2340 0.00268733738034906
2350 0.00305327170549658
2360 0.00311048586869104
2370 0.00257466301310789
2380 0.00260585264084383
2390 0.00277524984786214
2400 0.00273380297936108
2410 0.00271046551819806
2420 0.00243971279512386
2430 0.00220703536939618
2440 0.00204809581581091
2450 0.00194581259877313
2460 0.00208638441894411
2470 0.00206079853777007
2480 0.0019798028649316
2490 0.00208144196190029
2500 0.00197425614647802
2510 0.00203775259706348
2520 0.0019816537422815
2530 0.00207946064077843
2540 0.00221830593919621
2550 0.00189264322748225
2560 0.00206532731162547
2570 0.00141706680852603
2580 0.00226582529060626
2590 0.00226167491823076
2600 0.00193643619760108
2610 0.0028773572704958
2620 0.00230179260680177
2630 0.00207968000910057
2640 0.00226204027251117
2650 0.00213510533132197
2660 0.00226007682497783
2670 0.00222997528391121
2680 0.00190823077725999
2690 0.00153724194354612
2700 0.00247856903296375
2710 0.00194526325728354
2720 0.00227467783974011
2730 0.0016851252771655
2740 0.00130836161922799
2750 0.00160297344477759
2760 0.00192909472855899
2770 0.00163753985993403
2780 0.00171167720639966
2790 0.00152136774396044
2800 0.00171429220981763
2810 0.00173388041241425
2820 0.00131561256668213
2830 0.00179444927651658
2840 0.0021857608806227
2850 0.00198917205282023
2860 0.00217378307231433
2870 0.00193529578868547
2880 0.00200648413515678
2890 0.00188543830497862
2900 0.00192079449245599
2910 0.00162064000118637
2920 0.00169175299300936
2930 0.00116622574163035
2940 0.00207675816270004
2950 0.00203024193369826
2960 0.00173340283150548
2970 0.00147726821413079
2980 0.00204107388526913
2990 0.00155953757808962
3000 0.00156672296708065
3010 0.00140370352055832
3020 0.00131901739491389
3030 0.0013153120638701
3040 0.00138065320517261
3050 0.00129532192707193
3060 0.00136259992499947
3070 0.00153454610431902
3080 0.00185293704431182
3090 0.00125006869695774
3100 0.00166366217947943
3110 0.00137372841306381
3120 0.00157991664558136
3130 0.00211943516884132
3140 0.0017092039847599
3150 0.00159507388642258
3160 0.00155933679563459
3170 0.00162806434821707
3180 0.00170145437964097
3190 0.00164295713521932
3200 0.00199383612486936
3210 0.00207359516734354
3220 0.00165985940046244
3230 0.00151731846501597
3240 0.00147121301836949
3250 0.00116691603403311
3260 0.00131567057932629
3270 0.000756504254454556
3280 0.00142554102962867
3290 0.00112402461887459
3300 0.00129249263776787
3310 0.00129722207512421
3320 0.0011885331627219
3330 0.0011529960298603
3340 0.00144938879634705
3350 0.00152368019885489
3360 0.00123010586171421
3370 0.00129462151546048
3380 0.00127158808941522
3390 0.00154289357700518
3400 0.00167180407263353
3410 0.00171822840650536
3420 0.001236499604931
3430 0.00145899578441488
3440 0.00167039247431679
3450 0.00173135860707186
3460 0.00142270703266503
3470 0.00151253261866337
3480 0.00159111326888634
3490 0.00137026416736221
3500 0.00148294901990477
3510 0.00169453703640496
3520 0.00145132121101726
3530 0.00104209970829649
3540 0.000944237823173781
3550 0.00114507609016301
3560 0.00118877518194736
3570 0.00129845673408375
3580 0.000998065038235972
3590 0.00119584700917156
3600 0.0011827415461265
3610 0.00121862852382338
3620 0.00112228996543373
3630 0.00133384994855959
3640 0.00152490281621964
3650 0.00101277601128069
3660 0.00141035747819122
3670 0.00130127722612728
3680 0.00112606351335249
3690 0.00123979775315455
3700 0.00102151270418906
3710 0.00129633287109659
3720 0.000950217381896444
3730 0.00117498056114431
3740 0.00109987223341
3750 0.000762785537258463
3760 0.00123857104628226
3770 0.000879190884574589
3780 0.00102498109080735
3790 0.000905387457691994
3800 0.00101828166379741
3810 0.00122966601469066
3820 0.00133494022483182
3830 0.00108124013047587
3840 0.00141177597999479
3850 0.0014938244015216
3860 0.00164595978463122
3870 0.001715581932121
3880 0.00148093708776633
3890 0.00100645258121333
3900 0.00143600976398244
3910 0.00149642831796574
3920 0.00155689560472163
3930 0.000980113550771948
3940 0.000919083323628013
3950 0.000932360387105539
3960 0.00159033846563824
3970 0.001557026468688
3980 0.00106793867228262
3990 0.00100724843740776
4000 0.00101324651854696
4010 0.000939573141626446
4020 0.00109475440579881
4030 0.00115211785095472
4040 0.00076773246557683
4050 0.000949272100298175
4060 0.000727747885727925
4070 0.00112776274337051
4080 0.00103951333498711
4090 0.00114926322889227
4100 0.00111288532104419
4110 0.000863092283140657
4120 0.000945590395159051
4130 0.0010537035384786
4140 0.00125805371201511
4150 0.000862725594390645
4160 0.000643767293804205
4170 0.000858028628868775
4180 0.000897727342645642
4190 0.000945408553888046
4200 0.000983402063534605
4210 0.00104907043667007
4220 0.000759570717015202
4230 0.00118053249456105
4240 0.000797004487540122
4250 0.00108738400721461
4260 0.000954410497539523
4270 0.000912738721682715
4280 0.00103452706943267
4290 0.00101280947751206
4300 0.00115929143687946
4310 0.00125227625152067
4320 0.0011624197877472
4330 0.000989187966807342
4340 0.000977455909015905
4350 0.00109678897373501
4360 0.000960533725491315
4370 0.00080988805585515
4380 0.000952337071639952
4390 0.00100570557415857
4400 0.000997060090433693
4410 0.00132121355209592
4420 0.00133413590878964
4430 0.00118625420894446
4440 0.00127200822911569
4450 0.0011723732880344
4460 0.00106479116030051
4470 0.00106794809219289
4480 0.00109295007657949
4490 0.000834585692027042
4500 0.000687388657272692
4510 0.000883462937444099
4520 0.000881694255368253
4530 0.00112671686563139
4540 0.00126376873214277
4550 0.00122890904437327
4560 0.00157299442635542
4570 0.000940590334017553
4580 0.000817220094134017
4590 0.00104116100001123
4600 0.000809192526785982
4610 0.00101394538502499
4620 0.000873972703419055
4630 0.000689806030824426
4640 0.000963479060125659
4650 0.000619743963701545
4660 0.000900619274110832
4670 0.000621673650855054
4680 0.000908735369453783
4690 0.00122790298081333
4700 0.000948890013769367
4710 0.000948485066499985
4720 0.000997777169876515
4730 0.000861620916773562
4740 0.00085938375774828
4750 0.000612931755520187
4760 0.000804391540157135
4770 0.000572116681010378
4780 0.000734673748701877
4790 0.000389995868994987
4800 0.000456501834516418
4810 0.00039776645476658
4820 0.000482316248144421
4830 0.000533903332171821
4840 0.000511288692452112
4850 0.000767458275607553
4860 0.00059255913928143
4870 0.00108953654016234
4880 0.00108985289301302
4890 0.0008651611806381
4900 0.00101941816081713
4910 0.000807918588200169
4920 0.000923632339329477
4930 0.00088769323820889
4940 0.00127393934754667
4950 0.00109760780727065
4960 0.000821851153704833
4970 0.000611777628291779
4980 0.000886486617280525
4990 0.00109628147688923
5000 0.000920848627619765
5010 0.000885897292999428
5020 0.000441188606509375
5030 0.00096860820418669
5040 0.000760228562326145
5050 0.00105926402113142
5060 0.00110472278078884
5070 0.000976047389029027
5080 0.000666656085771777
5090 0.000809014059482742
5100 0.00105133955869928
5110 0.00071126356047737
5120 0.000504869104991421
5130 0.00065091773023812
5140 0.000691959004890241
5150 0.000957063321559504
5160 0.000758698944245442
5170 0.00095952499592191
5180 0.000830994596305692
5190 0.000785112505610591
5200 0.000801998891507859
5210 0.000493866454827434
5220 0.000905558662277238
5230 0.000620623974762332
5240 0.000843038435299725
5250 0.000710729703489265
5260 0.000908533842479517
5270 0.000419648550292897
5280 0.000674983107854145
5290 0.000744789848493845
5300 0.000639989085327892
5310 0.000895033231947081
5320 0.000744342370024525
5330 0.000587509169440251
5340 0.000360284753481304
5350 0.000532749307614663
5360 0.000515490815788689
5370 0.000426448132454176
5380 0.000626136023962584
5390 0.000613906757814121
5400 0.00043118803222726
5410 0.000635784334367759
5420 0.00056270154356964
5430 0.000560962423086501
5440 0.000711942697485975
5450 0.000552461646832684
5460 0.000681764755612231
5470 0.000458282165292314
5480 0.000761008813080913
5490 0.000643388551160222
5500 0.000643655769188682
5510 0.000788317248589478
5520 0.000682232604079874
5530 0.000820761825464018
5540 0.000835112336450605
5550 0.00072207891014942
5560 0.000834176371241223
5570 0.000884464704701626
5580 0.00101270065823259
5590 0.00092029507184538
5600 0.000817315693951112
5610 0.000536299522777384
5620 0.000578227379810006
5630 0.000508960589822013
5640 0.000607744468073735
5650 0.000728065748909526
5660 0.000747903342858025
5670 0.000740737842666025
5680 0.000800664501406918
5690 0.000883875261036473
5700 0.0010733203822039
5710 0.000995944419551186
5720 0.00131384948281354
5730 0.00105698979376486
5740 0.00107032079736662
5750 0.00117216674376982
5760 0.00104139343204274
5770 0.0010250920063905
5780 0.000705706910354815
5790 0.000604892077805375
5800 0.000499065234208185
5810 0.000454234349780839
5820 0.000428925922989133
5830 0.000386175549100372
5840 0.000337861339933659
5850 0.000324697566147628
5860 0.000384816467821031
5870 0.000328720833239198
5880 0.000542741708757716
5890 0.000734752761385741
5900 0.000684868163975341
5910 0.00052993675255596
5920 0.000611098963018447
5930 0.00049096751922528
5940 0.000402887001716818
5950 0.000546404397034446
5960 0.000537313899830292
5970 0.000303647117425618
5980 0.000353502949924345
5990 0.000519269399830005
6000 0.00041700032005528
6010 0.000277389306387012
6020 0.00033345996518554
6030 0.000499363099151677
6040 0.000585551905688077
6050 0.000413216867869738
6060 0.000486873744920338
6070 0.000458723598841732
6080 0.000476666759273576
6090 0.000545552815287125
6100 0.000461311077199774
6110 0.000383032674000126
6120 0.000345889204796191
6130 0.000307011083339209
6140 0.000228551267584658
6150 7.90628728940024e-05
6160 0.000382066723176481
6170 0.000325850752503256
6180 0.000303437910328757
6190 0.000275504350623224
6200 0.000535606220156517
6210 0.000436175184505526
6220 0.000440273590341977
6230 0.00052402323828423
6240 0.000510311732908902
6250 0.000312245061783101
6260 0.00067519040719797
6270 0.000722121135946142
6280 0.000713549614160611
6290 0.000607251562470858
6300 0.000370819557430723
6310 0.000538689816358951
6320 0.000491396322448871
6330 0.000549009740345191
6340 0.00044029646055418
6350 0.00070320650650859
6360 0.000690736035755155
6370 0.000541046193787715
6380 0.000399271422815049
6390 0.000625149699850951
6400 0.000505779267576295
6410 0.000308604173151693
6420 0.000400162386456148
6430 0.000279475680554268
6440 0.000505038829569033
6450 0.000513037776470403
6460 0.000427398621348605
6470 0.00040197603260584
6480 0.000432096490032284
6490 0.000410737896634597
6500 0.000368830561357502
6510 0.000378305058622393
6520 0.00021439058624031
6530 0.000448507147708424
6540 0.000728985978726291
6550 0.000448709581005659
6560 0.000216248967504624
6570 0.000294619789745109
6580 0.000405391488035156
6590 0.000305333132933829
6600 0.000484759028750963
6610 0.000705800310269053
6620 0.000455645957825051
6630 0.000634113734598689
6640 0.000931815839291057
6650 0.000779021729130381
6660 0.000765961345070288
6670 0.00110993507234859
6680 0.000513855346770255
6690 0.000618410229005015
6700 0.000641700642501478
6710 0.000699686426564163
6720 0.000806129190423499
6730 0.000672419377256509
6740 0.000502198067875816
6750 0.000594516087739852
6760 0.000509980216669267
6770 0.000654823256050964
6780 0.000940247883534206
6790 0.0012292373539357
6800 0.000965618939616355
6810 0.00107906199198072
6820 0.000805135993028528
6830 0.000800601642723707
6840 0.000788617709293127
6850 0.000898956906081516
6860 0.000710147149876246
6870 0.000539528555652483
6880 0.00046725368233589
6890 0.000386330374034863
6900 0.00041712968076887
6910 0.000293488482662078
6920 0.000397300644219174
6930 0.000471574547042263
6940 0.000265870939611583
6950 0.000437740529767875
6960 0.000561138406693281
6970 0.000551316286638894
6980 0.000489562526542531
6990 0.000185331327882386
7000 0.000442214085340007
7010 0.000480199898973127
7020 0.000620491789876413
7030 0.000574506937903394
7040 0.000739764665843579
7050 0.000234729871922806
7060 0.000325226328488408
7070 0.000644743456142731
7080 0.000580945243817139
7090 0.000541535857328468
7100 0.000762501831814795
7110 0.00101586422019777
7120 0.00070850404010615
7130 0.000671056558634527
7140 0.000603274463951778
7150 0.000560588921315487
7160 0.000570576889088474
7170 0.000457405279490155
7180 0.000580497237527628
7190 0.000616986624249037
7200 0.000567350940806073
7210 0.000559424138485416
7220 0.000554964398700248
7230 0.000839667464092256
7240 0.000450714305120754
7250 0.000753587296089088
7260 0.000706119548548592
7270 0.00076105750472374
7280 0.000376916643402987
7290 0.000467312551083625
7300 0.000433847586539271
7310 0.000567638344247252
7320 0.000396240948898034
7330 0.000628230912110827
7340 0.000534254433924598
7350 0.000587606522074536
7360 0.000498335457171146
7370 0.000311188395413157
7380 0.000300573037265611
7390 0.00036758076279479
7400 0.000277037633351294
7410 0.000165624242319467
7420 0.000147373368486832
7430 0.000176119261365904
7440 0.000237566929688586
7450 0.000350112460301531
7460 0.000349937329198146
7470 0.00019127974308042
7480 0.000256295562449384
7490 0.000165876003382569
7500 0.000206544420209714
7510 0.00015479423860976
7520 0.000302541070376442
7530 0.000237792154818937
7540 0.000121325245415794
7550 0.000175741452513694
7560 0.000199419393878744
7570 0.000208428189743524
7580 0.00013731730383566
7590 0.000181304641063181
7600 0.000118320423649114
7610 0.000174844467410111
7620 0.00028732854163123
7630 0.000337346598767109
7640 0.000125436754735572
7650 0.000256727303060908
7660 0.000178224827095911
7670 0.000295517680155222
7680 0.000290501197847708
7690 0.000574454077632064
7700 0.000488786766968735
7710 0.000562444122507094
7720 0.000237080380910856
7730 0.000434462246600612
7740 0.000372093348616449
7750 0.000485566785921354
7760 0.000441159617006987
7770 0.000449210730785246
7780 0.000355728692623607
7790 0.000325265262415542
7800 0.00037662882265106
7810 0.00026169467395638
7820 0.000255021921206827
7830 0.000179762998091581
7840 0.000360690806950008
7850 0.000400733948562777
7860 0.000327083580725377
7870 0.000234264234882194
7880 0.00028279800392972
7890 0.000429311780789998
7900 0.000319957939543777
7910 0.000149778053519657
7920 0.000360498157751838
7930 0.000578248124528247
7940 0.00029490819653312
7950 0.000232802048697402
7960 0.000276059689827148
7970 0.000304140180907537
7980 0.000247934385145417
7990 0.000244952495195332
8000 0.00022582450510292
8010 0.000282276646003892
8020 0.000389517219118205
8030 0.00046546842726678
8040 0.000301058523062376
8050 0.000180624047724456
8060 7.83466116477366e-06
8070 0.000740000117258553
8080 0.000496725229369876
8090 0.000605441274342001
8100 0.000609747180956992
8110 0.000745652849953494
8120 0.000853776690507881
8130 0.000843899485117995
8140 0.000826082762515239
8150 0.000978909659492804
8160 0.0010968987017924
8170 0.000713126185930744
8180 0.000520577091891339
8190 0.000408523853801711
8200 0.000599476098914413
8210 0.000534466012043172
8220 0.000534840419263872
8230 0.000256785108928935
8240 0.000354009698304776
8250 0.000333189963516618
8260 0.000272892596962834
8270 0.000805426228256521
8280 0.000344613558452304
8290 0.000529759056633032
8300 0.000658939138787032
8310 0.000634151610808005
8320 0.000809992998869778
8330 0.000957135110028925
8340 0.000881503477501069
8350 0.000856504966282511
8360 0.000716861209805195
8370 0.000806735617961036
8380 0.000696567811289423
8390 0.000482888107953467
8400 0.000535854038470531
8410 0.000330373646309339
8420 0.000168845382553328
8430 0.000188374477619413
8440 0.000293492342986061
8450 0.000325843609782469
8460 0.000237452603834053
8470 0.000237830179678733
8480 0.000234747429417354
8490 0.000232909054289805
8500 0.000228357233566139
8510 0.000223299581915984
8520 0.000280307462948659
8530 0.000268767618455803
8540 0.000239355454660692
8550 0.000338057398401789
8560 0.000372550619025733
8570 0.000456465998833391
8580 0.000369013635982943
8590 0.000322828671447882
8600 0.000325703858139797
8610 0.000274612191022919
8620 0.000350492407560018
8630 0.000418407574023156
8640 0.000390786576332844
8650 0.000563769650742378
8660 0.000323685253321797
8670 0.000232512084453832
8680 0.000197185609078813
8690 0.00012043146540446
8700 3.26937453859093e-05
8710 0.000191239539898715
8720 0.0002525232757201
8730 0.000180150872874947
8740 0.000108459278067272
8750 8.28911252712968e-05
8760 0.000163101989616422
8770 0.000119907943066749
8780 0.000258984163253434
8790 0.000173658640545459
8800 0.000149527127202769
8810 4.86601610959921e-05
8820 0.00019397574739193
8830 0.000205650869119086
8840 0.000278269448317289
8850 0.000163465414875532
8860 0.000183574888268564
8870 0.000340198503332204
8880 0.000166175866082868
8890 0.000259464357486964
8900 0.000309526810912665
8910 0.000199378305454178
8920 0.000160381006153816
8930 0.00020895563712606
8940 0.000236494882909798
8950 0.000296580374487544
8960 6.96826468745246e-05
8970 0.00012512839782965
8980 0.000217532558620924
8990 0.000281944908219713
9000 0.0002072309257435
9010 0.000193408755597133
9020 9.9388057920215e-05
9030 7.18169420524378e-05
9040 0.000184730827978739
9050 0.000311151969193993
9060 0.000234018377702929
9070 0.000516909396921807
9080 0.000522997661787858
9090 0.000792807397411503
9100 0.000517552169872869
9110 0.00022191956980983
9120 0.000181255918086347
9130 0.0004783335920097
9140 0.000491516615841994
9150 0.000201654988910258
9160 0.000168784642091134
9170 0.000305076988002954
9180 0.000335899238050009
9190 0.000438495448201557
9200 0.000604557900690466
9210 0.000727606221145256
9220 0.000567639281933103
9230 0.000688785197405396
9240 0.000578418731155256
9250 0.000429216661080682
9260 0.000292101117707082
9270 0.000568369517367489
9280 0.000405406184026073
9290 0.00087002774442107
9300 0.000355555079859528
9310 0.000502519101264233
9320 0.000249992659489684
9330 0.000491720733466428
9340 0.00037184548012063
9350 0.000773672725511697
9360 0.000426258058787432
9370 0.000545907631196266
9380 0.00036430590174354
9390 0.000289442299394219
9400 0.000346289009861516
9410 0.000303127623304589
9420 0.000324688515501843
9430 0.000318691181817074
9440 0.000505967451379479
9450 0.000426130030069491
9460 0.000294913189469803
9470 0.000389993771372339
9480 0.000256747150661307
9490 0.000421751622129596
9500 0.000478967442760266
9510 0.000521035926116345
9520 0.0006867406852039
9530 0.000558289154767814
9540 0.000449845574244038
9550 0.000230460780467688
9560 0.000174337224690048
9570 0.000288084046877886
9580 0.000220267608308937
9590 0.000309984941459926
9600 0.000359063249291634
9610 0.000202920941600713
9620 0.000202188540842165
9630 0.000336475921581864
9640 0.000410453588634415
9650 0.000150502214855785
9660 0.000615083580881733
9670 0.000526095157767591
9680 0.000601576489389082
9690 0.000539110884080764
9700 0.000409612927958772
9710 0.000296380300167797
9720 0.000462915532982884
9730 0.000708530394717121
9740 0.000970374733974313
9750 0.00042623322880738
9760 0.00051092782400925
9770 0.000373150602402733
9780 0.000298522784425483
9790 0.00027358712968314
9800 0.000563614916641664
9810 0.000359350665538609
9820 0.00049142876859952
9830 0.000417641993087633
9840 0.000363840870672959
9850 0.000262846699719997
9860 0.000105743027829437
9870 0.00070761137638788
9880 0.000654845755735154
9890 0.000422281436167056
9900 0.000405968438651483
9910 0.000409929336187355
9920 0.000410333857593711
9930 0.000446064112777973
9940 0.000406456084505787
9950 0.000417607480570083
9960 0.000355898749263025
9970 0.000269026830934415
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.135471817790474
10 0.0189430899859688
20 0.0104641294237398
30 0.00817771600352672
40 0.00800764483469622
50 0.00592328979235973
60 0.00462516780238616
70 0.00419179190625954
80 0.00458666568307109
90 0.00409497509114061
100 0.00382115959681528
110 0.00391377992254831
120 0.00510197302300924
130 0.00451995780862944
140 0.00454064225751893
150 0.00447331318099316
160 0.00416961410341912
170 0.00346348519988624
180 0.00407229211022951
190 0.00453005705686024
200 0.00460196802949469
210 0.00469697827972936
220 0.0048566701979567
230 0.00416942371930219
240 0.00388012312437695
250 0.00429405653112317
260 0.00497535864397781
270 0.00587246642981063
280 0.00641796485540524
290 0.00547456995609196
300 0.00604622051234969
310 0.00523052802940015
320 0.0050525897154435
330 0.00483369223724857
340 0.00480344205997469
350 0.00615816133704278
360 0.00601270963687504
370 0.00660611217459142
380 0.00630687615780079
390 0.00638542129702163
400 0.00737875951258329
410 0.0060243249214954
420 0.00636570907840254
430 0.00545533176744527
440 0.00591455287121091
450 0.00521697467836637
460 0.00712383370532682
470 0.00674656622630869
480 0.0055939387079919
490 0.00607699475432675
500 0.00621145843950139
510 0.00723060474026618
520 0.00636862754870627
530 0.00461949765666823
540 0.00600386298637662
550 0.00625830219899413
560 0.00566480490343793
570 0.00487990367766496
580 0.00661631196337385
590 0.0064921750368153
600 0.00659052070872555
610 0.00538398359432545
620 0.00589867233810626
630 0.00597586144297456
640 0.0064767023679504
650 0.00553858855727967
660 0.00330990344293081
670 0.00452152046266947
680 0.00432210310683359
690 0.00666517300228819
700 0.00728155695228398
710 0.00575755579414834
720 0.00638347462294883
730 0.0061177094945554
740 0.00450487241295518
750 0.00479787121559485
760 0.00458070138830895
770 0.00453121530406151
780 0.00560340616847456
790 0.00509397506050834
800 0.00599838836790253
810 0.00503844555370523
820 0.00631715995898971
830 0.00588108121733478
840 0.00624759584201265
850 0.00718058690359352
860 0.00551382664408303
870 0.0064312796514182
880 0.00500016404293863
890 0.004552271893591
900 0.00473771645294069
910 0.00539558406081158
920 0.00494126255026677
930 0.0045935090162638
940 0.00530272348336492
950 0.00577228215329867
960 0.00617564447672121
970 0.00499340037711013
980 0.0058498813448138
990 0.00620459061261707
1000 0.00404373577080348
1010 0.00493851826620383
1020 0.00579770675668025
1030 0.0066713588059173
1040 0.0070474911650282
1050 0.00716695890957784
1060 0.00648004954916052
1070 0.00587635697766663
1080 0.00562239446623029
1090 0.00497118320080979
1100 0.00517946440586623
1110 0.00489255877769977
1120 0.0053858604337364
1130 0.00592401548056399
1140 0.00510756932171641
1150 0.0057457475678155
1160 0.00488190620349068
1170 0.00471802633932697
1180 0.00604624963176735
1190 0.00381647847744214
1200 0.00442060131682577
1210 0.00523350113692063
1220 0.0047280868728736
1230 0.00502190302575293
1240 0.00559497266257294
1250 0.0067951503465508
1260 0.00563870472337011
1270 0.00603653702105224
1280 0.00544150784840216
1290 0.00494044579285868
1300 0.00477078237844311
1310 0.00399441472510754
1320 0.00484494430632909
1330 0.00541081131082894
1340 0.00533330549982514
1350 0.00558898737254941
1360 0.00556417436955652
1370 0.00571151698848922
1380 0.00475180074085613
1390 0.00559960281300563
1400 0.00634739881085387
1410 0.00541800131334178
1420 0.00655170812055008
1430 0.00553389886024581
1440 0.00493702276799066
1450 0.00392009497045227
1460 0.0054557339999744
1470 0.00581580046472213
1480 0.00561436510321959
1490 0.00491691421399053
1500 0.00443937668165458
1510 0.00526355891445285
1520 0.00512294592734563
1530 0.00377290443113113
1540 0.00403142960623298
1550 0.00501726691794087
1560 0.00466656291006537
1570 0.00418523374120755
1580 0.00368685349717895
1590 0.00439376771266124
1600 0.0037633998329596
1610 0.0048138198886256
1620 0.00408649745566079
1630 0.00384562313682405
1640 0.00404942409577235
1650 0.00507843266840374
1660 0.00466337951267038
1670 0.00657563740408399
1680 0.00580551709456875
1690 0.00491945321347729
1700 0.00522221002261529
1710 0.00636038143054221
1720 0.00500445357700095
1730 0.00503777661881848
1740 0.00553390230312071
1750 0.00589172600088142
1760 0.00595439471190224
1770 0.00480106327367513
1780 0.00454655772732734
1790 0.00393811557230064
1800 0.00478684488458857
1810 0.00529298777083727
1820 0.00461466265878393
1830 0.00481364611246671
1840 0.00420746469521939
1850 0.00367972507239505
1860 0.00414697029010533
1870 0.00447159480000061
1880 0.00353274484188124
1890 0.00300740913176921
1900 0.00460441248966833
1910 0.00433334457574553
1920 0.00401793222162359
1930 0.00462979121965738
1940 0.00494440465501954
1950 0.0046196676513449
1960 0.00468417401301821
1970 0.00341998095202086
1980 0.00357165437042517
1990 0.00360951126516446
2000 0.00413911814648817
2010 0.00416332644674134
2020 0.0049392714693123
2030 0.00434703208276105
2040 0.00469868430889509
2050 0.00409574064897976
2060 0.00507085553929072
2070 0.00355684482662672
2080 0.00554912291197845
2090 0.00390574064936335
2100 0.00453646517830163
2110 0.00398369310821673
2120 0.00337477668051646
2130 0.00367794813940127
2140 0.00411993515057593
2150 0.00376851003129722
2160 0.00414285915772399
2170 0.00380982174975243
2180 0.00336695717662603
2190 0.00279544560724791
2200 0.00303114920585222
2210 0.0028037773649302
2220 0.00409341201577908
2230 0.00409329982341955
2240 0.00430459653001222
2250 0.00412453528937953
2260 0.00460987509671441
2270 0.00300214717257254
2280 0.00372672172653955
2290 0.00428130197054952
2300 0.00368979084811065
2310 0.00474018117090992
2320 0.00458039543308814
2330 0.00477498744239281
2340 0.00418503564271914
2350 0.00487555096469431
2360 0.00495619766981794
2370 0.00404199057500714
2380 0.00406739333082245
2390 0.00451230494193667
2400 0.00423099454351506
2410 0.00405054661425204
2420 0.00354475945216968
2430 0.00323736259038982
2440 0.0029131793486961
2450 0.00274203941441422
2460 0.00305042327916227
2470 0.00299911290706405
2480 0.00272244525772168
2490 0.00282149113806518
2500 0.00262821411308518
2510 0.00280602775374376
2520 0.00281665011233994
2530 0.00301127055005921
2540 0.00320361029018686
2550 0.00265713479817008
2560 0.00299746208675997
2570 0.00196288902478779
2580 0.00342103570323585
2590 0.00331929952013748
2600 0.00269107397372588
2610 0.00448832514433333
2620 0.00346367192255842
2630 0.00303836860337718
2640 0.00347042717302751
2650 0.00328272047990678
2660 0.00349418120009611
2670 0.00337280331513951
2680 0.00280586566871916
2690 0.00216879266869701
2700 0.00360267464053427
2710 0.00265372249031177
2720 0.00348850114269219
2730 0.00238035831535908
2740 0.00167705674933617
2750 0.0022276567034649
2760 0.00280534813083796
2770 0.00226893377013284
2780 0.00238162604075152
2790 0.00200780345121831
2800 0.00227928087177299
2810 0.00235610036006979
2820 0.00170115151945999
2830 0.00253949310657721
2840 0.00309764790404268
2850 0.00269477521795812
2860 0.00307217277993042
2870 0.00277439583769507
2880 0.00296060110322654
2890 0.0026815419185235
2900 0.00278929309411809
2910 0.00227965988794257
2920 0.00227175666808158
2930 0.00126128603984672
2940 0.0029459928270124
2950 0.00298819120343376
2960 0.00248796483400896
2970 0.00213931321451787
2980 0.00316843536031014
2990 0.00225325010699075
3000 0.00219029992079537
3010 0.00186510146837501
3020 0.00176396336176408
3030 0.00174757332867657
3040 0.00179916206177448
3050 0.00174470819686265
3060 0.00186024359610005
3070 0.00215337983477391
3080 0.00262018748119022
3090 0.00163733401815044
3100 0.002113738368443
3110 0.00160139500152098
3120 0.00194523509030418
3130 0.00308463220016435
3140 0.00249464839943678
3150 0.00229058787299442
3160 0.00215791029002771
3170 0.0023059894826571
3180 0.00240617892417472
3190 0.0022966945016928
3200 0.00280370797778847
3210 0.0030446186331728
3220 0.00228039856273949
3230 0.00219698057702472
3240 0.00208346646723119
3250 0.00156440803334464
3260 0.00180286680954502
3270 0.000884957453026313
3280 0.00184252910019357
3290 0.00142563142897458
3300 0.00169528823280452
3310 0.00172320979903792
3320 0.00153001082654408
3330 0.00148306824167454
3340 0.00189886918399783
3350 0.00202656510271866
3360 0.00152392027330799
3370 0.00167648387306444
3380 0.00170895222587346
3390 0.00212970990379958
3400 0.00237347948743771
3410 0.00249876760955549
3420 0.00167234705522235
3430 0.00204032566537032
3440 0.00227506030594206
3450 0.00245787022384409
3460 0.00194094629323609
3470 0.0021085170055152
3480 0.00222186630004467
3490 0.00181952958548058
3500 0.00206545378212496
3510 0.00247598087049435
3520 0.00203361203203943
3530 0.00134083299843947
3540 0.00115490309049059
3550 0.00145322131236678
3560 0.00154192406835604
3570 0.00171947799563174
3580 0.0012858400118701
3590 0.00149610727129282
3600 0.00147988733814433
3610 0.0015607458140116
3620 0.00142018802512808
3630 0.00179793106337738
3640 0.00215626480894577
3650 0.00129946856777466
3660 0.00187499997569696
3670 0.00162702069677416
3680 0.00139698448937661
3690 0.00157378830076655
3700 0.00131510480194861
3710 0.00174924794803698
3720 0.00117490452881354
3730 0.00147222124105394
3740 0.00131384893442202
3750 0.00083312293050274
3760 0.00157071567529936
3770 0.00110169102278714
3780 0.00129269685706484
3790 0.00108248872319401
3800 0.00121118208174062
3810 0.00162057576609317
3820 0.00176767261227056
3830 0.00140921896538826
3840 0.00183419431817084
3850 0.00199259407952572
3860 0.00231024568491796
3870 0.00245684192529201
3880 0.00208749913781805
3890 0.00126101114179288
3900 0.00189254970940457
3910 0.00202716484318688
3920 0.00216652817408833
3930 0.00123711728000458
3940 0.0011386777768083
3950 0.00120730925397577
3960 0.00219596994063427
3970 0.00203114496422476
3980 0.00136097457841948
3990 0.00119966289321126
4000 0.00120267126599291
4010 0.00110489979685528
4020 0.00136775831645552
4030 0.00145565414596704
4040 0.00092948136352928
4050 0.00113372051477587
4060 0.00075929053845433
4070 0.00135843938689124
4080 0.00128686649351155
4090 0.00145734805771921
4100 0.00140493138369303
4110 0.000958314204077607
4120 0.0010462966176714
4130 0.00118822082410366
4140 0.00157948994129904
4150 0.00105811829561653
4160 0.000733650259503658
4170 0.000973531071152001
4180 0.000921614013604185
4190 0.000965078280768355
4200 0.00117017869626885
4210 0.00130134871867064
4220 0.000888966351679649
4230 0.00145201217506103
4240 0.000925324422353855
4250 0.00134583826247081
4260 0.00120434699856887
4270 0.00113010939002622
4280 0.0013106126740991
4290 0.00131368607263764
4300 0.00154841488825139
4310 0.00162551693138563
4320 0.00141687073650017
4330 0.00115524912926108
4340 0.00128117876630706
4350 0.00144413543732109
4360 0.00119898279679231
4370 0.00100956535341392
4380 0.00121077972637747
4390 0.0012829576870157
4400 0.00122055307453839
4410 0.00171710548508117
4420 0.00171620656334366
4430 0.00152603054989168
4440 0.00172680109060932
4450 0.00156409110930798
4460 0.00135360197936534
4470 0.00141143235483393
4480 0.00143715946135205
4490 0.00112675003077073
4500 0.000713775721244858
4510 0.00105239140218867
4520 0.00112328858418388
4530 0.00144131665804463
4540 0.00157548851298313
4550 0.00156414016683329
4560 0.00213591890103754
4570 0.0012606327585193
4580 0.000975103145755518
4590 0.00122073334333238
4600 0.00087788067325943
4610 0.0011185347979291
4620 0.000969526496036931
4630 0.000746473096976903
4640 0.00113392227717146
4650 0.000715574255122364
4660 0.00114529409278172
4670 0.000692759971481879
4680 0.00103828210517431
4690 0.00140582030213465
4700 0.00110309087619273
4710 0.001065427681772
4720 0.00110544045383644
4730 0.000972730988708321
4740 0.000994604676999962
4750 0.000677697843979751
4760 0.000888479008455706
4770 0.000621824472457844
4780 0.000794318350473638
4790 0.000399045430420972
4800 0.000439179204044178
4810 0.000354262084134626
4820 0.000483272511859181
4830 0.000585145715436
4840 0.000550632144932896
4850 0.000887607033361223
4860 0.000677533351380486
4870 0.00137920027426031
4880 0.0013719264186693
4890 0.00102985575300726
4900 0.00124313493494849
4910 0.000915682832719981
4920 0.00106674590922001
4930 0.00103307707578024
4940 0.00170607961925714
4950 0.00147121354039594
4960 0.00102312294589469
4970 0.000666107503208047
4980 0.00102522605978363
4990 0.00123799442504865
5000 0.00103747336440816
5010 0.000918994153406045
5020 0.000387151553708476
5030 0.00108909393065868
5040 0.000851396055013174
5050 0.00131293401853346
5060 0.00138280897679901
5070 0.00122524747430054
5080 0.000757459561417155
5090 0.000928054191622568
5100 0.00125086192603018
5110 0.000834002675905083
5120 0.000544576943279995
5130 0.000674343020828471
5140 0.000740033780162707
5150 0.00107086824524065
5160 0.000832777403774111
5170 0.00110804486091093
5180 0.000964446844895753
5190 0.000920248372991289
5200 0.000945753756739553
5210 0.00049348606009539
5220 0.000991840067101595
5230 0.000670926809860297
5240 0.000935869357004237
5250 0.000780289277968372
5260 0.00106918786916894
5270 0.000450513247124009
5280 0.000744066667584968
5290 0.000808625255549972
5300 0.000726674911148443
5310 0.0010152578988105
5320 0.00082637772145073
5330 0.000629173403516966
5340 0.000379530130157021
5350 0.000547057273271055
5360 0.000545457416940594
5370 0.000473667689999164
5380 0.000700857769344984
5390 0.000676218129309252
5400 0.000482148208636296
5410 0.000698178305837531
5420 0.000598930539882793
5430 0.000595268093356729
5440 0.000777935368919135
5450 0.000596956509649262
5460 0.000731042099496498
5470 0.000471030527887347
5480 0.000892176696856662
5490 0.000755518461117284
5500 0.000750036898500941
5510 0.000943048185993074
5520 0.000768977191560385
5530 0.000972131435703171
5540 0.000969053111920817
5550 0.00077132043954193
5560 0.000916947855674339
5570 0.00105082079123638
5580 0.0011490621277141
5590 0.00101104801676606
5600 0.000887386010966783
5610 0.000594720535811414
5620 0.0006156432388591
5630 0.000518585939827691
5640 0.000652727225109044
5650 0.000847909370354875
5660 0.000868904698638154
5670 0.000852155817813906
5680 0.000927635149456619
5690 0.00101736289360436
5700 0.00133294249696976
5710 0.00128398987253681
5720 0.00177131703573078
5730 0.00134036769247065
5740 0.00140663034039855
5750 0.00154604257111042
5760 0.00133147797165707
5770 0.00122975253620472
5780 0.000763204028807529
5790 0.000639117517491395
5800 0.000516184921694396
5810 0.000486669204524668
5820 0.000398932449334528
5830 0.000343205216565684
5840 0.000318169360843222
5850 0.000290468860808685
5860 0.000396630349813512
5870 0.000328769356772099
5880 0.000562989351638537
5890 0.000781392382183183
5900 0.000753007496176164
5910 0.000573915812230022
5920 0.000647729186520405
5930 0.000524688257591112
5940 0.000407899464596058
5950 0.000549031054082457
5960 0.000521410302462671
5970 0.000292585083450948
5980 0.000334358052761346
5990 0.000480127835059723
6000 0.000381962020824639
6010 0.000254975883749203
6020 0.000334259536922319
6030 0.000536413440195986
6040 0.000630000159571792
6050 0.000421564043090923
6060 0.000514553017750843
6070 0.00049454756284432
6080 0.000484133125730967
6090 0.000541750344433059
6100 0.000446087865668255
6110 0.000359851843686018
6120 0.000307246985786149
6130 0.000281443707644707
6140 0.000215810777992176
6150 8.97290298299663e-05
6160 0.000342602020189739
6170 0.000283952173931905
6180 0.0003008922443387
6190 0.000283620745318459
6200 0.000537445235993366
6210 0.000432381050725982
6220 0.000430374556530963
6230 0.000497964750753116
6240 0.000478579265323322
6250 0.00030011884490167
6260 0.000705552116166184
6270 0.000786042344177107
6280 0.000802031525694218
6290 0.000624589683524181
6300 0.000348770241894453
6310 0.000566282351879039
6320 0.000536163734997914
6330 0.000566801723357351
6340 0.00040897980213918
6350 0.000714194190960086
6360 0.000747928244672931
6370 0.000611810698772508
6380 0.000392684548923003
6390 0.000621634463759672
6400 0.000481338869925886
6410 0.000297028136352727
6420 0.000385007861232996
6430 0.000251863418623075
6440 0.000480488044371809
6450 0.000497913137217509
6460 0.000425481400913967
6470 0.000382421549896223
6480 0.000390615521799756
6490 0.000372382401632988
6500 0.000334951957726741
6510 0.000374951706205728
6520 0.000194618958897104
6530 0.00045001749321125
6540 0.000759481022858533
6550 0.000461873843632142
6560 0.000241939205979132
6570 0.000286030456007129
6580 0.000409796983929545
6590 0.000293283378736137
6600 0.000461242404981783
6610 0.000745713411222955
6620 0.000486645763180217
6630 0.000727524804625973
6640 0.000996386025050846
6650 0.000733234075636434
6660 0.000830679314188471
6670 0.00134572483482297
6680 0.000548627807391045
6690 0.000671507846135704
6700 0.00067875118110348
6710 0.00076241092671875
6720 0.000886214148363598
6730 0.000712863123760775
6740 0.000519477891534034
6750 0.000635192755727851
6760 0.000569642566981613
6770 0.000710818225632609
6780 0.00105076043621383
6790 0.00148874366423845
6800 0.00121003793109431
6810 0.00131939708525808
6820 0.00096812824312872
6830 0.00105625705764563
6840 0.000990304105690415
6850 0.00108629266415049
6860 0.000826658725509629
6870 0.000591402243993173
6880 0.000474294540685038
6890 0.000377815688795277
6900 0.000413310332401615
6910 0.000282164885698959
6920 0.000390122496748326
6930 0.000465536609694452
6940 0.000259212040711999
6950 0.000427363869592052
6960 0.000564630420165849
6970 0.00057638246811307
6980 0.000506685868783311
6990 0.000165634238033548
7000 0.000423135172427499
7010 0.000468952446424089
7020 0.00062130403847834
7030 0.000590093921267582
7040 0.000743030495089991
7050 0.000206278509591468
7060 0.000305417929765231
7070 0.000687124720481696
7080 0.00062478395265987
7090 0.000580337816774692
7100 0.000900759283483513
7110 0.00127225347303037
7120 0.000846744513485061
7130 0.000739121315441474
7140 0.00065465414098518
7150 0.00059686304061154
7160 0.000596550539119485
7170 0.000465635741126617
7180 0.000588307676757876
7190 0.000633798838904532
7200 0.000595055093894362
7210 0.000577363915944199
7220 0.000610523687406324
7230 0.000961641412536146
7240 0.000453264088655718
7250 0.000830463883382122
7260 0.000800681402418531
7270 0.000831955905228605
7280 0.000353441774903988
7290 0.000448915316704525
7300 0.000414343351064681
7310 0.000605418713941027
7320 0.000417317103799716
7330 0.000722205330457295
7340 0.000574586641214153
7350 0.000606419983610162
7360 0.000436014845474434
7370 0.0002685054554272
7380 0.000252801585728163
7390 0.000311087046638687
7400 0.000242769539698783
7410 0.000150960212286589
7420 0.00013021742661953
7430 0.000146225664995663
7440 0.00019075398494901
7450 0.000257927881612942
7460 0.000254617352509643
7470 0.000152934412482362
7480 0.000201068230246249
7490 0.000140637889133989
7500 0.000149667031899167
7510 0.000100609486115551
7520 0.000223751964326513
7530 0.000182728234126674
7540 0.000104827126371811
7550 0.000135374820701797
7560 0.000145036395275853
7570 0.000151147350384965
7580 0.000100739928349526
7590 0.000144890921717982
7600 0.000107989148178657
7610 0.000172432396024163
7620 0.000270344521004118
7630 0.000295906529131505
7640 0.000124287127716689
7650 0.000227301708412471
7660 0.000166691605533614
7670 0.000277192683844611
7680 0.000249650875381325
7690 0.00054505133575316
7700 0.000473594621291366
7710 0.000579309758215425
7720 0.000226041662171783
7730 0.000468508718647534
7740 0.000383805406017104
7750 0.000496184965572177
7760 0.000409343917876377
7770 0.000428474370455599
7780 0.000350716983112723
7790 0.000330580413256184
7800 0.000366506449784841
7810 0.000238631127985922
7820 0.000220541395740495
7830 0.000159002631899973
7840 0.000310768469381678
7850 0.000337595768248498
7860 0.000273152893468446
7870 0.000211165701440231
7880 0.000262864167512648
7890 0.000378327894686728
7900 0.000278639367372227
7910 0.000170370771132267
7920 0.000362143625830644
7930 0.000533372077513352
7940 0.000294353791412923
7950 0.000208068495984149
7960 0.00023842028191431
7970 0.000265642158129381
7980 0.00021757685016895
7990 0.000225825456640912
8000 0.000195087192999275
8010 0.000251890817084558
8020 0.000273466571177985
8030 0.000345775445718465
8040 0.000192579062944124
8050 0.000152469104293142
8060 -6.87599268696629e-05
8070 0.000802788376810629
8080 0.000533040741628713
8090 0.000675161185341466
8100 0.000623722344226355
8110 0.000878677813369991
8120 0.00102239273190455
8130 0.00106408150086661
8140 0.000952802054502486
8150 0.00120560898106459
8160 0.00133210315965688
8170 0.00078204545194451
8180 0.000497709078348233
8190 0.000420747806949844
8200 0.000640583797015131
8210 0.000554381842358193
8220 0.000559097098549074
8230 0.000299954263624155
8240 0.000408190146860282
8250 0.000360773262998113
8260 0.00026482228432823
8270 0.000915487165766032
8280 0.000381545242728841
8290 0.000592143329344134
8300 0.000739033266616543
8310 0.000720082097906548
8320 0.000969451107245762
8330 0.00118038428238222
8340 0.00108295471801719
8350 0.00104956386267902
8360 0.000840120090865705
8370 0.000958442759100476
8380 0.000787482915911503
8390 0.000486683168670839
8400 0.000505277141783381
8410 0.000310429855264759
8420 0.000171020129426764
8430 0.00016035334102969
8440 0.000245952676836827
8450 0.000275428442022964
8460 0.00019953309086282
8470 0.000194564518147674
8480 0.000206377139084101
8490 0.0002127256295519
8500 0.000207623211593616
8510 0.000173410553757234
8520 0.000221969274990743
8530 0.00023426573052426
8540 0.00022340940984429
8550 0.000329101461534065
8560 0.000368151206775971
8570 0.000461962467118361
8580 0.000365432944143989
8590 0.000308854396784787
8600 0.000298231974872726
8610 0.000269255145359949
8620 0.000349255041788408
8630 0.000420374303232708
8640 0.00037920300338685
8650 0.00054215364038035
8660 0.000275459100903496
8670 0.00016994700474396
8680 0.000143606455284279
8690 9.44218579919343e-05
8700 4.42527316983299e-05
8710 0.000121273407204584
8720 0.000143725472435932
8730 0.000115604748913028
8740 8.06021483284439e-05
8750 7.02056699609171e-05
8760 0.00013448989534986
8770 0.000103679195258515
8780 0.000191521911493455
8790 0.000135607127188477
8800 0.000120153584673329
8810 7.92095567860536e-05
8820 0.000142043197109087
8830 0.000146765141180178
8840 0.000193878076547191
8850 0.000146116941318442
8860 0.000137365627201404
8870 0.00029027629503892
8880 0.00018057191032764
8890 0.000213900597631382
8900 0.000230747346195955
8910 0.000186750376545158
8920 0.000138551591386158
8930 0.000201177280202614
8940 0.000213336076919567
8950 0.000248260770267539
8960 0.000105656576801688
8970 0.000142908108137099
8980 0.000208255023367317
8990 0.000243800171532083
9000 0.000173618270331802
9010 0.000167560794241877
9020 9.41878497507328e-05
9030 7.93936636761718e-05
9040 0.00017060653747064
9050 0.000295636682339044
9060 0.000209729911201177
9070 0.000518340527738119
9080 0.000571301851774022
9090 0.000867301212053816
9100 0.000519808388597508
9110 0.000207915001841197
9120 0.000172587890342206
9130 0.000338044507115118
9140 0.00034114263712543
9150 0.000192243426682192
9160 0.000157019064639377
9170 0.000276731468658126
9180 0.000301442448887165
9190 0.000445524970436299
9200 0.000648200114033372
9210 0.000834004919608772
9220 0.000648628255011461
9230 0.000793314630007332
9240 0.000595573204340768
9250 0.000451740705806826
9260 0.000328502188505276
9270 0.000695941806372861
9280 0.000507731158774215
9290 0.000991467859662489
9300 0.000362219365759454
9310 0.00051928851741392
9320 0.000233546489328364
9330 0.000463563144566374
9340 0.000332329679977988
9350 0.000765404259956378
9360 0.000436938090139971
9370 0.000571715581447265
9380 0.000380669996586294
9390 0.000283272378164324
9400 0.000323927739415174
9410 0.000294412536712389
9420 0.000312538311954617
9430 0.000308671653806751
9440 0.000481405504670934
9450 0.000380209229114843
9460 0.000262079330338379
9470 0.000497603072992032
9480 0.000362786114661997
9490 0.000515433250281826
9500 0.000476662505251435
9510 0.000488279788756362
9520 0.00067265425975553
9530 0.000576759415005796
9540 0.000459635221979221
9550 0.000238882080139855
9560 0.00012697320108524
9570 0.000225081508365019
9580 0.000199455269879912
9590 0.00029259085728119
9600 0.000333464044630711
9610 0.000195358393532348
9620 0.000164601956167401
9630 0.000243720442880803
9640 0.000335396398668692
9650 0.000148706657322147
9660 0.00058805985567382
9670 0.000491803283941441
9680 0.000609778794096917
9690 0.000556637868701879
9700 0.000392413155664671
9710 0.000262693267865813
9720 0.000448310605826654
9730 0.000740701513862383
9740 0.0010522162229653
9750 0.000428800932894774
9760 0.000529690449665789
9770 0.000401358352788818
9780 0.000317349446577106
9790 0.000280722940595739
9800 0.000556559635236405
9810 0.000351987056691895
9820 0.000485839237866131
9830 0.000349583043208189
9840 0.000279324201781009
9850 0.000215412197171237
9860 5.51588717450408e-05
9870 0.000652167257372606
9880 0.000614796703719352
9890 0.000446770789525789
9900 0.000431377428262429
9910 0.0004822106744923
9920 0.000472922394568764
9930 0.000486915966524687
9940 0.000399317294713399
9950 0.000396583295961145
9960 0.000338633354743
9970 0.000243231938964877
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.0831764133270578
10 0.0226333831327141
20 0.0119151418260054
30 0.00718726096546146
40 0.00738938753664507
50 0.00657704663679495
60 0.00465644133710839
70 0.00363610546804921
80 0.00283308102575063
90 0.000604972239366699
100 0.00097625492572325
110 0.00251639321053091
120 0.00464340854226123
130 0.00218664106734224
140 0.00277577517364278
150 0.00321625020839235
160 0.00350329522970753
170 0.00140424072180053
180 0.0020654252038733
190 0.002734434213111
200 0.00291590756220131
210 0.00300850016063947
220 0.00337444554427464
230 0.0028857275784668
240 0.0027961658475931
250 0.00122991587570004
260 0.00177798995837241
270 0.00456973994488136
280 0.00574332643038844
290 0.00266881214816635
300 0.00363255628569277
310 0.00268184738691843
320 0.00405336928803649
330 0.00341975866299755
340 0.0024297415437853
350 0.00408971922136736
360 0.00395671143851423
370 0.00456703786683605
380 0.00366960995735866
390 0.00487408587237617
400 0.00681846200808143
410 0.00380349190552079
420 0.00450461142382471
430 0.00323094272523974
440 0.00244981291077562
450 -0.000133529747514514
460 0.00309280554674651
470 0.00286429662341831
480 0.00199369830120389
490 0.00366997786852892
500 0.00413882919547021
510 0.00666608056543868
520 0.0055400456877654
530 0.00219202475331413
540 0.00394280227059713
550 0.00435312960772955
560 0.00350996825117769
570 0.00176854932192388
580 0.00410333710715001
590 0.00385424924325616
600 0.00518772917954616
610 0.00246814937118097
620 0.00323454535188969
630 0.0036312822633354
640 0.00604244091088699
650 0.00549462198165998
660 0.00067466307390303
670 0.00184838565962048
680 -0.00166515852452382
690 0.00255821906411767
700 0.0045249916942838
710 0.00349702762597084
720 0.00488354533339723
730 0.00556949730148164
740 0.00310989175523798
750 0.00406053103809321
760 0.0031757413081161
770 0.00254288828091979
780 0.00433648782046808
790 0.0029672465413669
800 0.00408782692390958
810 0.000939178428838203
820 0.00327883063135232
830 0.00302440446461441
840 0.00372303456601133
850 0.00442644598503459
860 0.00232175663736637
870 0.00600886294764825
880 0.00357534890402921
890 0.0030508531366225
900 0.00294703752500306
910 0.00408093256777893
920 0.00348336404818994
930 0.00115745756146524
940 0.00157508912553845
950 0.00306391733704091
960 0.00423899367165265
970 0.00195615251367338
980 0.0037453049981105
990 0.00562586010833372
1000 0.0015015953861458
1010 0.00273956809341487
1020 0.00298094781208893
1030 0.00475931043381643
1040 0.00560540934986849
1050 0.00604809800823103
1060 0.00488387049129961
1070 0.00506117384927939
1080 0.0051451302306763
1090 0.00327791487784726
1100 0.00337131458514409
1110 0.00327728384930694
1120 0.00428189631866068
1130 0.00451186311391501
1140 0.00280048471237781
1150 0.00463202502225446
1160 0.00301805555416212
1170 0.00280250692794047
1180 0.00624756404283725
1190 0.0022777218602883
1200 0.00310076964459785
1210 0.00455335891926269
1220 0.00287060416600813
1230 0.00190424602526568
1240 0.00303524353331499
1250 0.00597420793187698
1260 0.00415881160923381
1270 0.00571165610692892
1280 0.00497428501054474
1290 0.00452136011620266
1300 0.0041698535102123
1310 0.00205524805785459
1320 0.00325185460636584
1330 0.00394415614508076
1340 0.00353191934866728
1350 0.00408441103415963
1360 0.00440758333747662
1370 0.0045709991466449
1380 0.00201617664966232
1390 0.00284861279853133
1400 0.00346597415197622
1410 0.00189062352117296
1420 0.00491576952065278
1430 0.00415284167135298
1440 0.00407516962740923
1450 0.00154255859384058
1460 0.0039081689387194
1470 0.00424827447373161
1480 0.0041637958251111
1490 0.00369413133536613
1500 0.0027550734791321
1510 0.00463807021486623
1520 0.00513776256310342
1530 0.00255697846948438
1540 0.00227062895804447
1550 0.00374534588804956
1560 0.00402448597850863
1570 0.00394255739081286
1580 0.00311928745421379
1590 0.00336529396607623
1600 0.00180053946279484
1610 0.00379832186264208
1620 0.00259292741385746
1630 0.00184806894483163
1640 0.00198359527754547
1650 0.00277259932901808
1660 0.00238940199297564
1670 0.0074250638445662
1680 0.00680142813780515
1690 0.00446656670823227
1700 0.00391739534253124
1710 0.00582776326946722
1720 0.00352292264386994
1730 0.00352111206240852
1740 0.00370095994458624
1750 0.0049116335722608
1760 0.00623654667763224
1770 0.00489683568749542
1780 0.00426636114989408
1790 0.00275015125270201
1800 0.00435503077370784
1810 0.00525133671702342
1820 0.00383793703395106
1830 0.00451872701444441
1840 0.00347236916647249
1850 0.00234604232504831
1860 0.00324957825489578
1870 0.00447320405100943
1880 0.00328207661901467
1890 0.00135401948776288
1900 0.00374575586584405
1910 0.0035775488616198
1920 0.00324374958426035
1930 0.00345503920603798
1940 0.0039550722808002
1950 0.00342663155776896
1960 0.00445984852987481
1970 0.00239094608045087
1980 0.00284510539050179
1990 0.00240969309463558
2000 0.00233091026879655
2010 0.00281600037678406
2020 0.00404122018379896
2030 0.00307067036459036
2040 0.00394121859725417
2050 0.00255622484947991
2060 0.00383074855085843
2070 0.000653519056018546
2080 0.00507402047980793
2090 0.00239900644521996
2100 0.00478171010690633
2110 0.00415867165196884
2120 0.00257946339287557
2130 0.00270725781388541
2140 0.00356255748164347
2150 0.00304015137084113
2160 0.00374899270381656
2170 0.00334392999658815
2180 0.0026733879153937
2190 0.00180832837168178
2200 0.00192823590492567
2210 0.00139081735597903
2220 0.0035184094846222
2230 0.00321600236038874
2240 0.00334354816070937
2250 0.00352252612069576
2260 0.0048684852434391
2270 0.0016465555541772
2280 0.00263377210660396
2290 0.00366378757290155
2300 0.00215841795675512
2310 0.00408029887620808
2320 0.00382727280963942
2330 0.00456454094480758
2340 0.00300569983232134
2350 0.00350730055251149
2360 0.00368131050207084
2370 0.00223082466293716
2380 0.00278759697465192
2390 0.00449079294183339
2400 0.00438545038710109
2410 0.00427525143063372
2420 0.00325546385594004
2430 0.00297422819921634
2440 0.00238873474286818
2450 0.00203437671851264
2460 0.00250536694916932
2470 0.00245611034692278
2480 0.0018492781823035
2490 0.00177779375331524
2500 0.0017292339456667
2510 0.0020761769715296
2520 0.0021259947441094
2530 0.00273788647413883
2540 0.00354677163608049
2550 0.00262318852120442
2560 0.00323345350483937
2570 0.00130915739453022
2580 0.00363168289829404
2590 0.00294109823619996
2600 0.00125325020621884
2610 0.00446436847961774
2620 0.00263077852144381
2630 0.00218838231038291
2640 0.00291371470511701
2650 0.00276068804552483
2660 0.00297851392572721
2670 0.00291021470868925
2680 0.00207743754881729
2690 0.00118121490628526
2700 0.00384095844846388
2710 0.00200668252969294
2720 0.00369866709109599
2730 0.00199059265392704
2740 0.000887271542960534
2750 0.00193383889125294
2760 0.00296895379669433
2770 0.00183071913366385
2780 0.00212156549537746
2790 0.00161158901474011
2800 0.00200311282446177
2810 0.00197479705372266
2820 0.000933778729608024
2830 0.00273584832671026
2840 0.00356907420415775
2850 0.00237884409721677
2860 0.00266224523351416
2870 0.00216396349085721
2880 0.00260209965188908
2890 0.00247649596711189
2900 0.00314836984667948
2910 0.00225585356408711
2920 0.00176461727557068
2930 -0.000967480009536637
2940 0.00164295939395389
2950 0.00224422321135743
2960 0.00188521267648943
2970 0.00127413167336834
2980 0.00344998068080227
2990 0.00218294354849265
3000 0.00244634551270839
3010 0.00186299402584033
3020 0.00154608015961609
3030 0.00138612341249049
3040 0.00126492611612645
3050 0.001069802583554
3060 0.00128437281665775
3070 0.00212304805150096
3080 0.00314920345156266
3090 0.0013699988477562
3100 0.00212444266331746
3110 0.000637682795365125
3120 0.000784263880433757
3130 0.00281015188350791
3140 0.00182715066198881
3150 0.00198716815113432
3160 0.00177129450720019
3170 0.00226677411192543
3180 0.00261868645846501
3190 0.00209641639162936
3200 0.00272959026354808
3210 0.00338708177700842
3220 0.00227737135837823
3230 0.00215497309884121
3240 0.00210400659722517
3250 0.00139676406301644
3260 0.00206499979975683
3270 0.000528527100171162
3280 0.00230121710155076
3290 0.00150746620046788
3300 0.00204186094996007
3310 0.00191964469925661
3320 0.0013239419020632
3330 0.00107199677121699
3340 0.00188951216358326
3350 0.00226015301179283
3360 0.0010969377750433
3370 0.00127431359225595
3380 0.000936811442467494
3390 0.001468513239176
3400 0.00228578865385766
3410 0.00277888064373741
3420 0.00117036780045288
3430 0.00178665668833047
3440 0.00182996278097127
3450 0.00207640426873177
3460 0.00155249514887462
3470 0.00194031386554251
3480 0.00199484819851999
3490 0.00115409133443694
3500 0.00201545055641189
3510 0.00317199205645607
3520 0.00255624741526675
3530 0.00141859035502351
3540 0.000987632149158724
3550 0.00151834147994591
3560 0.00143660468133303
3570 0.00175535530700219
3580 0.00103134918734776
3590 0.00165159471253723
3600 0.00161072886448143
3610 0.0016390526038171
3620 0.00121342520015544
3630 0.00162075910371292
3640 0.00238477228731107
3650 0.000940085147148763
3660 0.00217709987210096
3670 0.0016794295365694
3680 0.00128506191657949
3690 0.00165893322264595
3700 0.0010431867670271
3710 0.00191091501762011
3720 0.000942377544720205
3730 0.00149130340904671
3740 0.00116808103465988
3750 0.000295655789302176
3760 0.00174450436631139
3770 0.000996083325147936
3780 0.00146022294640366
3790 0.0010811977430651
3800 0.000958088963959601
3810 0.00143781382318847
3820 0.00158534918147352
3830 0.00107267765465676
3840 0.00186403284017238
3850 0.00195141334070744
3860 0.00235474584865406
3870 0.00280930471921163
3880 0.00239487636635842
3890 0.000657391265247624
3900 0.00181866504292517
3910 0.00224382819887114
3920 0.00290872964253502
3930 0.0013336373725082
3940 0.000767372129782432
3950 0.000648906210663109
3960 0.00256669545764998
3970 0.00248781170517229
3980 0.00130998277533233
3990 0.00110921981913519
4000 0.00107853162275055
4010 0.000787098557424645
4020 0.00143188420592209
4030 0.00170433807679592
4040 0.000785256058847515
4050 0.00130825610746092
4060 0.000455481427271864
4070 0.00132416431017401
4080 0.0012368191134963
4090 0.00185535942624191
4100 0.00197328454644191
4110 0.000916011413013658
4120 0.000903137586474614
4130 0.00104126526452976
4140 0.0020868571443297
4150 0.00114760472806091
4160 0.000625421510219846
4170 0.00103415868582561
4180 0.000819036480221441
4190 0.000715883914412168
4200 0.00109084375031016
4210 0.00147142652001884
4220 0.00071278157774993
4230 0.00180276225812721
4240 0.00073493761441471
4250 0.00146773322660798
4260 0.00132277999992773
4270 0.00111548934758526
4280 0.00135379514339293
4290 0.00130495200250376
4300 0.00178924835037338
4310 0.00198405157838222
4320 0.00135946588206501
4330 0.000627980966278253
4340 0.00109337336322317
4350 0.00145614788302377
4360 0.00112467802970757
4370 0.000747736211674347
4380 0.00110531551753808
4390 0.00123396878458334
4400 0.00103649239310841
4410 0.001737195363778
4420 0.00158197263310411
4430 0.00133241815913133
4440 0.0018301424470078
4450 0.00169941753143379
4460 0.00129159598342958
4470 0.00135256631871332
4480 0.00157674099612473
4490 0.00138989477651434
4500 0.000668020002407076
4510 0.000971006714299043
4520 0.00073017684608957
4530 0.00119748152342756
4540 0.00137125309628501
4550 0.00132985738776158
4560 0.00234391985542584
4570 0.00106546062892285
4580 0.000717959639689205
4590 0.00116275414814335
4600 0.000265966235936119
4610 0.00100955774323974
4620 0.000948190309215347
4630 0.000674914853590287
4640 0.00124714565567513
4650 0.000557857380890777
4660 0.00131359365681072
4670 0.000575839444644631
4680 0.00125320153369736
4690 0.00187481082072059
4700 0.00116494726653308
4710 0.00106942416154653
4720 0.00114960146170387
4730 0.00109317160446785
4740 0.001231110089818
4750 0.000732034763033679
4760 0.00118958371080848
4770 0.000706784333170012
4780 0.00106731376282079
4790 0.000389151244216731
4800 0.000574910871547417
4810 0.000394858368681758
4820 0.000479843273175739
4830 0.000576861034217409
4840 0.000306715035515376
4850 0.000653800754347505
4860 0.000250036499439673
4870 0.00165052225757443
4880 0.00170436300945176
4890 0.000992873989810571
4900 0.00138795828129086
4910 0.000726599426944221
4920 0.000726521380589816
4930 0.000583141290480085
4940 0.00194321931926094
4950 0.00191765288824886
4960 0.00126720779060528
4970 0.000609822823418868
4980 0.00124167191940612
4990 0.00163304695221593
5000 0.00119639843271989
5010 0.000982312176608068
5020 -0.000155332984428312
5030 0.00091671770136118
5040 0.000514832437959718
5050 0.00156920196792172
5060 0.00168593097290922
5070 0.00136553339104272
5080 0.000612636799228334
5090 0.00102842136624756
5100 0.00160271989249134
5110 0.000858198241404988
5120 0.000305998556594012
5130 0.000626111059842375
5140 0.000795143574668045
5150 0.00137685411677745
5160 0.000884432521973235
5170 0.00132309634965444
5180 0.000993816698068035
5190 0.000876959264085834
5200 0.00106841746954112
5210 0.000219829958118743
5220 0.00117294263938796
5230 0.000658312037582118
5240 0.00128208751041418
5250 0.000942607843341527
5260 0.00139627005095724
5270 0.00025257682801575
5280 0.000787450068930976
5290 0.000922112576861857
5300 0.000732912348534306
5310 0.00128071632483544
5320 0.00100993427475211
5330 0.000735157104310263
5340 0.000326181551649925
5350 0.000523634738687659
5360 0.000446640421590259
5370 0.000398198812823565
5380 0.000737274404283097
5390 0.000741721412752851
5400 0.000407562374512943
5410 0.000820199000343589
5420 0.000586938105474733
5430 0.000577619624581732
5440 0.000985577876296693
5450 0.000712766690289615
5460 0.000901759746051361
5470 0.000266286585963404
5480 0.000942649645158126
5490 0.000739678671791005
5500 0.000691387139892652
5510 0.000896064324340121
5520 0.000558640629204716
5530 0.000997557725574935
5540 0.0010576158169976
5550 0.000583120881552178
5560 0.000824270366521847
5570 0.00120757555737124
5580 0.00157237120784502
5590 0.00144325277367999
5600 0.00115133082939187
5610 0.00054026517072804
5620 0.000560106630078091
5630 0.000318784088623417
5640 0.000520494664899043
5650 0.000914536435501094
5660 0.00091855417650522
5670 0.000783548195031742
5680 0.000852662048996627
5690 0.000951210002463869
5700 0.00143860743642158
5710 0.00115604229103709
5720 0.00209205564327689
5730 0.00128172428623492
5740 0.00138690812773524
5750 0.00165991117302387
5760 0.00154240643435769
5770 0.00174714676694833
5780 0.00104278292801334
5790 0.000788216740019372
5800 0.00058205731240648
5810 0.000562604774451173
5820 0.000541013906423681
5830 0.000467394257765277
5840 0.000393593944315053
5850 0.000257629756063612
5860 0.000315826504996082
5870 8.28297740727611e-05
5880 0.000505116545705237
5890 0.00092817407817543
5900 0.000932166357170621
5910 0.000665419190060044
5920 0.000801400981694931
5930 0.000593105528922866
5940 0.000411757153285584
5950 0.000696629270653458
5960 0.000703082417485512
5970 0.000275919418400278
5980 0.000322836641796082
5990 0.000639892842135261
6000 0.000457475144067189
6010 0.000167545876236509
6020 0.000290742744916698
6030 0.000625074934732078
6040 0.000789638596684549
6050 0.000354414668776642
6060 0.000521765895949068
6070 0.000513508410418271
6080 0.000565181022279329
6090 0.000716355441992785
6100 0.000582672124104256
6110 0.00044303466337087
6120 0.000407595096338556
6130 0.000335999457958377
6140 0.000190635958479035
6150 -6.71297832181241e-05
6160 0.000434236492913527
6170 0.000301295811859992
6180 0.000263457293428449
6190 0.000213769834590104
6200 0.000655644339296046
6210 0.000444740145759624
6220 0.000480091842730491
6230 0.00059353134985862
6240 0.00049724794633642
6250 1.3506434951488e-05
6260 0.00070488754732268
6270 0.000828159239876781
6280 0.00101312399492397
6290 0.000772366882416849
6300 0.00024034998448427
6310 0.000623657358726998
6320 0.000562022867503794
6330 0.000635735287000477
6340 0.000279610530791712
6350 0.000868697490717688
6360 0.000984791696266051
6370 0.000763171305199778
6380 0.000402612671846758
6390 0.000836796008727971
6400 0.000535166461438352
6410 0.000226492205042894
6420 0.000461647940608045
6430 0.000276647947445647
6440 0.000610828183018752
6450 0.000570691527071871
6460 0.000440191423173822
6470 0.000499184387871744
6480 0.000577066429917029
6490 0.00052184193171283
6500 0.000415551313222455
6510 0.000361125028715744
6520 -7.78014201697477e-05
6530 0.000414844774389091
6540 0.00112744699686177
6550 0.000628567195636897
6560 0.000213516036639181
6570 0.000228055548043553
6580 0.000413852671133059
6590 0.00010120401479506
6600 0.000269102714738648
6610 0.000671937691070765
6620 0.00024524192245083
6630 0.000813812233801043
6640 0.00121475399545209
6650 0.000572904115195299
6660 0.000588730886795426
6670 0.00175079331774241
6680 0.000430049815196837
6690 0.000778430237925234
6700 0.000771744573716622
6710 0.000885341240252073
6720 0.00106515168517189
6730 0.00077004883583768
6740 0.000372971621548379
6750 0.00058352235874989
6760 0.000410289663009482
6770 0.000332523427450268
6780 0.000872541923828749
6790 0.00181189906536669
6800 0.00132328093288244
6810 0.00128445858359981
6820 0.000648120517806881
6830 0.00101131928805826
6840 0.00109234603106253
6850 0.00150207354334693
6860 0.00117339565573907
6870 0.000769649121454285
6880 0.000592424793878548
6890 0.000418941911014385
6900 0.000502740192282052
6910 0.000258412726038448
6920 0.000408473085828604
6930 0.000553938303733207
6940 0.000193748092093617
6950 0.000530239344513673
6960 0.00074653184432521
6970 0.000782527977754178
6980 0.000581200434693254
6990 -0.000118093955450283
7000 0.000333065355419667
7010 0.000509345269017748
7020 0.000806766082270081
7030 0.000802446382094621
7040 0.00105078498791188
7050 2.96513051550066e-05
7060 0.00010516486325574
7070 0.000660085658695769
7080 0.000369610514558972
7090 0.000297493545229639
7100 0.000858216052218908
7110 0.00164841937050835
7120 0.000940131799003782
7130 0.0008753119642573
7140 0.000817832639830376
7150 0.000766068574195798
7160 0.000750855720997039
7170 0.00053352609972095
7180 0.000751068791907304
7190 0.000792682194448511
7200 0.000663898186239391
7210 0.000554676563514873
7220 0.000457955109726592
7230 0.00111168850298597
7240 0.000360620709182839
7250 0.00103499159209227
7260 0.00104227134022374
7270 0.00117236873916598
7280 0.000366008585659654
7290 0.000402973640872517
7300 0.000295681567542026
7310 0.000598287700598084
7320 0.00020062304070215
7330 0.000756096543988064
7340 0.000682324918181077
7350 0.000886863719107262
7360 0.000679568063344553
7370 0.000374748161182468
7380 0.000349155538819581
7390 0.000457303979155229
7400 0.00033464195766226
7410 0.000145729311280413
7420 0.000104927664546573
7430 0.000171692840420267
7440 0.000253270821187872
7450 0.000397663714801824
7460 0.000408259829989004
7470 0.000218706230785995
7480 0.000268306792622546
7490 0.000161107045030326
7500 0.00021270552898908
7510 0.000143179512201301
7520 0.000335081282596459
7530 0.000260091174694019
7540 0.000129114342560399
7550 0.000185753175128518
7560 0.00021571908067078
7570 0.000223830736955765
7580 0.000123191491931291
7590 0.000169337432872398
7600 0.000100547066089832
7610 0.000183804460105543
7620 0.00035408969149415
7630 0.000405022871849875
7640 0.000110599071875789
7650 0.000234817511498763
7660 9.87216962661666e-05
7670 0.000309221630981751
7680 0.00019445271729617
7690 0.000686240616595284
7700 0.000503669884029581
7710 0.000742643661068922
7720 0.000115608035992065
7730 0.000446069307387603
7740 0.000279084337485186
7750 0.000638541423279328
7760 0.000536806465172019
7770 0.000576320875000156
7780 0.000415119513002362
7790 0.000375508920399885
7800 0.000467538218507508
7810 0.000282061133643599
7820 0.000205142717717996
7830 7.33231373480009e-05
7840 0.000392233495324349
7850 0.000461464793015294
7860 0.00031855713534341
7870 0.000199146312852451
7880 0.000291945516241484
7890 0.00048956550385492
7900 0.000335661501667306
7910 0.000114748675510225
7920 0.000473941995407776
7930 0.000760285677812756
7940 0.000312772057003647
7950 0.000180868008386303
7960 0.000275842828911979
7970 0.000378678761405213
7980 0.000283902377546143
7990 0.000270298654391684
8000 0.000129407967582068
8010 0.000212685733450596
8020 0.000344013653837563
8030 0.000519283261427094
8040 0.000196422401090958
8050 6.38035896421418e-05
8060 -0.000571253635156693
8070 0.000766787027097925
8080 0.000257732923139067
8090 0.000672151302813871
8100 0.000399386521948824
8110 0.000620326115182989
8120 0.000717454485516303
8130 0.000954765618781231
8140 0.000830555222702319
8150 0.00141002310289063
8160 0.00184719532525157
8170 0.00105937707882611
8180 0.000513114479767725
8190 0.00023614945663076
8200 0.000732044921764636
8210 0.000728342760997902
8220 0.000774154303072925
8230 0.000227022160447561
8240 0.000398887080328965
8250 0.000267057712736631
8260 -9.91342116170302e-06
8270 0.00107326268763816
8280 6.01179131976809e-05
8290 0.000553291705390555
8300 0.000801626187213067
8310 0.000665921150073886
8320 0.000941121339266734
8330 0.00135516287274713
8340 0.00117833587008052
8350 0.00114267970706702
8360 0.000903561200009415
8370 0.00131652563721096
8380 0.00113448106230077
8390 0.000654599877620945
8400 0.000741373699283181
8410 0.000400555440373113
8420 0.000142151815409827
8430 0.000137352993201046
8440 0.000294002162484115
8450 0.000378939296145721
8460 0.000252103315341953
8470 0.000251407772180279
8480 0.000255521378367655
8490 0.000195744494346742
8500 0.000203806528703499
8510 0.000213671558059707
8520 0.00030891215465013
8530 0.000259997916177021
8540 0.000199332634996625
8550 0.000298017618198701
8560 0.000374115677825528
8570 0.000542701674102115
8580 0.000388535706426669
8590 0.000311329133389509
8600 0.000326134986525914
8610 0.00030031198303962
8620 0.000382323603839
8630 0.000518255689958368
8640 0.000482098727412052
8650 0.000835648610280743
8660 0.000398886731371705
8670 0.000263868463014514
8680 0.000231836675354551
8690 0.0001251040235888
8700 5.52735358197908e-06
8710 0.000157986900208389
8720 0.00024623535186459
8730 0.000190723641521582
8740 0.000113205025049686
8750 8.79697574434848e-05
8760 0.000192198800946395
8770 0.000139792942298658
8780 0.000283977016314201
8790 0.000171510962377687
8800 0.000151153121822186
8810 4.15968075273984e-05
8820 0.000155794650565597
8830 0.000179394245303708
8840 0.000264063822635663
8850 0.000168376158379872
8860 0.000168961040891584
8870 0.00037903483586884
8880 0.000146106099885428
8890 0.000276706663704838
8900 0.000293837753820379
8910 0.000175587542416923
8920 9.34601798729056e-05
8930 0.000286103397178935
8940 0.000296084004802305
8950 0.000325324847001514
8960 1.28034797592975e-05
8970 0.000123924136779222
8980 0.000231052443997766
8990 0.000373338142499345
9000 0.000210534231556495
9010 0.000205301708021613
9020 2.60401824714628e-05
9030 -3.92977831984237e-05
9040 0.000101993759346057
9050 0.000325830316298438
9060 -7.38432148262205e-06
9070 0.000486207750574041
9080 0.000586662674887302
9090 0.00123554585686045
9100 0.000735233914515846
9110 0.000215694692870946
9120 0.000179988893993431
9130 0.000468214058170263
9140 0.000457429646235713
9150 0.000159953168083359
9160 0.000114099787415499
9170 0.000233504290415031
9180 9.76579631790885e-05
9190 0.000246776351313872
9200 0.000507101400818049
9210 0.000827203951354618
9220 0.000548574240175183
9230 0.00100282187863014
9240 0.000682315894780999
9250 0.000350538332776271
9260 9.43033092646216e-05
9270 0.00074252899809159
9280 0.00046359710968231
9290 0.00144716954522068
9300 0.000330510597414403
9310 0.000639946495950367
9320 0.000123875610349388
9330 0.000546185894933752
9340 0.000260050951895127
9350 0.000997820691647493
9360 0.000480494159465953
9370 0.000780072628111573
9380 0.000457851922148057
9390 0.000271219532336334
9400 0.000343981005262367
9410 0.000284650828024588
9420 0.000348690294931318
9430 0.00032528635008303
9440 0.00067524939140272
9450 0.000573228813597526
9460 0.00026467971720288
9470 0.000451762601066819
9480 0.000158867069761543
9490 0.000527357116277585
9500 0.000500544047578129
9510 0.000510799927058555
9520 0.000921668109751602
9530 0.00071356437009772
9540 0.00058021111772324
9550 0.000268808578329622
9560 0.00013519316692451
9570 0.000295917570983808
9580 0.000188454480269602
9590 0.000328214728415378
9600 0.000434714280080934
9610 0.0001814558470717
9620 0.000135479229584886
9630 0.000323213696123286
9640 0.000426837089805981
9650 -2.62361958379252e-05
9660 0.000699903411652149
9670 0.000511096147046284
9680 0.000674450354366537
9690 0.000671946853480724
9700 0.000278878920236598
9710 -0.000109089063331192
9720 0.000250438183204531
9730 0.000873946564102135
9740 0.00164252006663667
9750 0.000530228644297356
9760 0.000648646030800218
9770 0.000368243192296811
9780 0.000273965664983338
9790 0.000280082148967072
9800 0.000761762055077582
9810 0.000341913116353402
9820 0.000625784961473902
9830 0.000507004865339683
9840 0.000424155015850045
9850 0.00015963846442813
9860 -0.000524358876307835
9870 0.000506604603805185
9880 0.000690058392233427
9890 0.000535276758416809
9900 0.000392676307667296
9910 0.000373901526197109
9920 0.000405118472496358
9930 0.000592805181244866
9940 0.000450068762440283
9950 0.000496712160710802
9960 0.000420636300301391
9970 0.00028313176275466
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.19418925162346
10 0.0359761153674081
20 0.019304551181459
30 0.012967808745155
40 0.0119362031872372
50 0.00843227817659112
60 0.0069343104819734
70 0.0062355302576259
80 0.00797844838290814
90 0.00734167785015078
100 0.00631390386484203
110 0.00820326859475287
120 0.00989863134474362
130 0.0106178457303045
140 0.00789530963506621
150 0.00729919885380525
160 0.00693281920489255
170 0.00550622803315719
180 0.0063007496878248
190 0.00774443916181383
200 0.00857310919134932
210 0.0069380385624774
220 0.00697823820554618
230 0.00727574960168795
240 0.00637361899003963
250 0.00862685556160798
260 0.00881667390445131
270 0.00843641819634996
280 0.00957017230561647
290 0.010167569361754
300 0.0104843784089303
310 0.00819715846614372
320 0.00864598806252843
330 0.00743516178424265
340 0.00603948982574195
350 0.00752468680663334
360 0.0085462801689787
370 0.0105623228810806
380 0.0106649805112275
390 0.00967314877813248
400 0.00975219522695916
410 0.00731437763805655
420 0.00812383124176085
430 0.00729473856507752
440 0.0089852559647554
450 0.00816749401328881
460 0.00996776281320136
470 0.00957744365303169
480 0.00980019615219637
490 0.0105910677907618
500 0.00957702626657813
510 0.00980779438799732
520 0.00829704186655771
530 0.0068766057284925
540 0.00844285770374206
550 0.00826995130206155
560 0.0077603800147625
570 0.00630594652819457
580 0.0083413057362095
590 0.00832416693304776
600 0.0094249114630763
610 0.00928795265688644
620 0.00971171080918754
630 0.00916072993443052
640 0.0105250689411974
650 0.00925779230457053
660 0.00581134700202284
670 0.00684354111750741
680 0.00690654687452081
690 0.0108315028447543
700 0.0118044906814628
710 0.00689254274159698
720 0.00830209083932303
730 0.00805681894371633
740 0.00601427216648673
750 0.0070374164325902
760 0.00710042108760652
770 0.00657738128729326
780 0.00714189712527745
790 0.00676470046347444
800 0.00976050287891577
810 0.00871948129300431
820 0.010422054352354
830 0.0106400913747622
840 0.0114686683620723
850 0.0123018501124915
860 0.0112908706474761
870 0.0116716434356053
880 0.00796747186315752
890 0.00603198900810954
900 0.00612786138354617
910 0.00722354822600527
920 0.00658624877816228
930 0.00683152670379838
940 0.00729886623988953
950 0.00757501829046999
960 0.00898438680946012
970 0.0078452931789367
980 0.00830392953018417
990 0.00876971348203492
1000 0.00560660094685844
1010 0.00687680543774297
1020 0.00958640031458539
1030 0.0118085812596146
1040 0.0123094782615134
1050 0.0116557984640065
1060 0.00981684974982124
1070 0.00844022766782394
1080 0.00762079299063799
1090 0.00631738195550179
1100 0.00682638698485297
1110 0.00664469513089925
1120 0.00744713546869681
1130 0.00727282749182144
1140 0.00661366243092557
1150 0.0089616916857132
1160 0.00809979432457159
1170 0.00778865866664539
1180 0.00837710383924708
1190 0.0058664897753856
1200 0.0066665835227422
1210 0.00693028869081143
1220 0.00646302998531038
1230 0.00827475784640717
1240 0.00886147144727642
1250 0.00931240841531685
1260 0.00713253887380748
1270 0.00776817304286423
1280 0.00678432085159317
1290 0.00630285479017302
1300 0.00637374009751925
1310 0.00579925771900807
1320 0.00633718401480424
1330 0.00616282594264181
1340 0.00650775893362872
1350 0.00752732569358145
1360 0.00833239882255527
1370 0.00890159030301678
1380 0.00786770399852354
1390 0.00903014628958724
1400 0.00883832356567714
1410 0.00689780158158141
1420 0.00856278686164991
1430 0.0078279398890065
1440 0.00651368429602956
1450 0.00551047336142415
1460 0.00908262715152515
1470 0.0106218935414628
1480 0.00935060073899931
1490 0.00711220098048288
1500 0.00639994018677555
1510 0.00740407587759653
1520 0.00747861141822437
1530 0.00549052961067905
1540 0.0066634180384491
1550 0.00790567619237609
1560 0.00647375523410359
1570 0.00576894892101562
1580 0.00519097345494098
1590 0.00594407224669772
1600 0.0053929775057096
1610 0.0061550716638784
1620 0.00513553072798135
1630 0.00604085133524342
1640 0.00756684570411626
1650 0.0104029912827932
1660 0.010599434901648
1670 0.0121756585620778
1680 0.00809175277432211
1690 0.00712702660579652
1700 0.00864714980624219
1710 0.00947805900926477
1720 0.0076250605856065
1730 0.00737700908579245
1740 0.00721793857542021
1750 0.00750163758618117
1760 0.00764400653195717
1770 0.00640553693548881
1780 0.00609811859320613
1790 0.0054024535329583
1800 0.00676285562062495
1810 0.00874217556994131
1820 0.00779594026027811
1830 0.00768209476596254
1840 0.00636376403156082
1850 0.00554863933813577
1860 0.00686534575820513
1870 0.00649728596582288
1880 0.00570571265774134
1890 0.0042062584344378
1900 0.00758487934119834
1910 0.00821204117811134
1920 0.0072467212801514
1930 0.00727645951257917
1940 0.00605810288458755
1950 0.0055403621675773
1960 0.00616227550378055
1970 0.00474108108173733
1980 0.00452274201913975
1990 0.00478878093037791
2000 0.00551917868127127
2010 0.0061399559585683
2020 0.00653332171589708
2030 0.00605709199180384
2040 0.00642701441241857
2050 0.00604090079380005
2060 0.00765122065598025
2070 0.005985637365355
2080 0.00806016489161735
2090 0.00630272507991341
2100 0.00769590347053786
2110 0.00699944214997226
2120 0.00515465003807525
2130 0.00560671977382759
2140 0.00609335819803984
2150 0.00504194875304804
2160 0.00550752560941158
2170 0.00519699365928568
2180 0.00466590410155863
2190 0.00452725271591956
2200 0.00476736169771581
2210 0.00412708678532065
2220 0.0056224800020524
2230 0.00567508612266487
2240 0.0059486836383089
2250 0.00501830914527858
2260 0.00579429281032812
2270 0.00425353954554956
2280 0.00524215770850737
2290 0.00576347620691174
2300 0.0052386856895569
2310 0.00680663757056208
2320 0.00596197010169016
2330 0.00617406069565754
2340 0.00529436661784123
2350 0.00631824889389875
2360 0.00673612393578489
2370 0.00554829439131943
2380 0.00584948762940304
2390 0.00586243096903843
2400 0.00580175853530019
2410 0.0055754099570548
2420 0.00519588562809602
2430 0.00511655052419356
2440 0.00442356105811464
2450 0.00352122423442031
2460 0.00403182963060165
2470 0.00401561020648829
2480 0.00406316782376358
2490 0.00499302223989173
2500 0.00553278754312141
2510 0.0053614628683911
2520 0.0044107602574964
2530 0.00436658008914971
2540 0.00526318258475875
2550 0.00454132939477723
2560 0.00533131909540172
2570 0.00339437772139073
2580 0.00463458981868114
2590 0.00572472656960218
2600 0.00532768405156338
2610 0.0074082402959932
2620 0.0057993310188921
2630 0.00438381766189443
2640 0.0047564041918332
2650 0.00406720729188328
2660 0.0046209175809206
2670 0.00448506899525183
2680 0.00393291599074491
2690 0.00356998783896723
2700 0.00683185236027613
2710 0.00551159074990095
2720 0.00554377413287766
2730 0.00380983141331903
2740 0.00287439620813633
2750 0.00437319674242725
2760 0.00526556221299113
2770 0.00370595261154526
2780 0.00358846978725296
2790 0.00322493364195706
2800 0.00381169536152153
2810 0.00360173613413058
2820 0.00275627790643472
2830 0.00357879234661882
2840 0.00499981260980389
2850 0.00457885514250404
2860 0.00534423000959662
2870 0.00410820478440293
2880 0.00396655177646298
2890 0.00357946248966316
2900 0.00444431857068951
2910 0.00404948068584082
2920 0.0044650035544779
2930 0.003453531056708
2940 0.00670820712308724
2950 0.00674896859605267
2960 0.00452833526352271
2970 0.00327595471259015
2980 0.00439155233177096
2990 0.00333947648536914
3000 0.00353455151372717
3010 0.00363781885006248
3020 0.00310728325047139
3030 0.00281985965185106
3040 0.00266957431098267
3050 0.00326339924851658
3060 0.0034374683528142
3070 0.00347267837381887
3080 0.00451059388867308
3090 0.00344148364574136
3100 0.00431636461582867
3110 0.00301569207836223
3120 0.00418801947616107
3130 0.00563262726252641
3140 0.00435846183966719
3150 0.004111350676293
3160 0.00422206339829976
3170 0.00447787796883873
3180 0.00376151035982067
3190 0.0035583192894832
3200 0.00486396485920784
3210 0.00552580076017889
3220 0.00412970085116117
3230 0.00337166158084001
3240 0.00362260376881612
3250 0.00244418556870725
3260 0.00295845976164769
3270 0.00195737053680468
3280 0.00343972264331462
3290 0.00246740931616158
3300 0.00251091570408034
3310 0.00236131171720138
3320 0.00263045077672598
3330 0.00258772971916399
3340 0.00263542515018859
3350 0.00296866389292757
3360 0.00273835961430067
3370 0.00304818921056755
3380 0.00315123398800273
3390 0.00344137631232932
3400 0.00399150766070102
3410 0.00436414243288466
3420 0.0032446537908999
3430 0.0036239958849861
3440 0.00384127762636243
3450 0.00393236003023445
3460 0.00333490716663299
3470 0.00300385989725729
3480 0.00329411920162984
3490 0.00266579937966328
3500 0.00304093120182322
3510 0.00352918542070909
3520 0.00294425429360702
3530 0.00268770773815089
3540 0.00235060102982149
3550 0.00224659808016126
3560 0.0019205962702233
3570 0.00262055154763732
3580 0.00212875139792572
3590 0.0023225885967118
3600 0.00228909722311543
3610 0.00226688424760897
3620 0.00209874803082089
3630 0.00255760868859523
3640 0.00316331575441766
3650 0.00263353182877134
3660 0.00363113115337604
3670 0.00309233723927321
3680 0.00295322309579961
3690 0.00349518125566716
3700 0.00244745322284384
3710 0.00326103027674846
3720 0.00226119084562154
3730 0.00262279766272569
3740 0.00269656798210253
3750 0.00188040642332554
3760 0.00246484730643152
3770 0.00163054395562234
3780 0.00208788428257207
3790 0.00179262819566875
3800 0.00226277016900587
3810 0.0024683357020139
3820 0.00317248243142902
3830 0.00276538335133897
3840 0.00315391273414825
3850 0.00273254030219493
3860 0.00329253503451802
3870 0.00358969132263879
3880 0.00318676008335051
3890 0.00216479412610149
3900 0.00349990823857913
3910 0.00364685013650644
3920 0.00393435252617629
3930 0.00187755767414248
3940 0.00168530435240695
3950 0.0017163857178105
3960 0.00322900767061418
3970 0.00371333544473356
3980 0.00259357247981731
3990 0.00229349719822898
4000 0.00191119330527099
4010 0.00184504915858489
4020 0.00211397493906056
4030 0.00224335095731673
4040 0.00159214839707352
4050 0.00241492085665402
4060 0.00194609050579605
4070 0.00273029427336017
4080 0.00277507440002662
4090 0.00285488908362822
4100 0.00241299763616595
4110 0.00167537061689379
4120 0.00349740826407983
4130 0.00359098327064927
4140 0.00355269987486349
4150 0.00196014638839103
4160 0.00142329806270023
4170 0.001896149252998
4180 0.00232606639987373
4190 0.00227430741477135
4200 0.00205166811190738
4210 0.0024212213553225
4220 0.00165132195157378
4230 0.00211558657940624
4240 0.00152759717037618
4250 0.00242539548854817
4260 0.00231563768061596
4270 0.00225329655960572
4280 0.00209567988783963
4290 0.00202698204399033
4300 0.00250336007199666
4310 0.00274618089078221
4320 0.0026736381593244
4330 0.00196301606174178
4340 0.00217666736891569
4350 0.0028133679034872
4360 0.00247741838563941
4370 0.00153197372442067
4380 0.00172757959281831
4390 0.00187945308899634
4400 0.00191882715815702
4410 0.00249138182330083
4420 0.00254926488718875
4430 0.00234040923351941
4440 0.00264207071868189
4450 0.00243517034358628
4460 0.0020925686272946
4470 0.00225079297691435
4480 0.00233823272696517
4490 0.00202725990852221
4500 0.00191559394558083
4510 0.00250741662025736
4520 0.00278752303981077
4530 0.00302886717656955
4540 0.00300288291437881
4550 0.00268857851739826
4560 0.00321947268210547
4570 0.0021879119977884
4580 0.00231223359974527
4590 0.00309050187914894
4600 0.00215714829730033
4610 0.0025474834209261
4620 0.00243952839137661
4630 0.00164901928630402
4640 0.00219669488207531
4650 0.00153946024209744
4660 0.00191082272483187
4670 0.00153243532182522
4680 0.00242111586745602
4690 0.00289666979001051
4700 0.00211109697133196
4710 0.00205897348180229
4720 0.00219701235638441
4730 0.00197919204534413
4740 0.00173705942676768
4750 0.00119382331453847
4760 0.00168881996553099
4770 0.00124778515404571
4780 0.00146698142190213
4790 0.000820241074053748
4800 0.000922794549661143
4810 0.000758076064936869
4820 0.000760540519412164
4830 0.00100032510434263
4840 0.00102865935211957
4850 0.00142409190363813
4860 0.00107904721089403
4870 0.00224776164700321
4880 0.00235062820584379
4890 0.00189169416251539
4900 0.00227104710864709
4910 0.00205683238430138
4920 0.00248059970413941
4930 0.00257295185012025
4940 0.00295860942949261
4950 0.00247967357150438
4960 0.00182162502153522
4970 0.000987002876793202
4980 0.00189512887202883
4990 0.00263969725266755
5000 0.00230264935102715
5010 0.00200823620487075
5020 0.00128657694065574
5030 0.00209555507725414
5040 0.00172717425976465
5050 0.00243699592196147
5060 0.0023553227280101
5070 0.00193758915179612
5080 0.00112202315382612
5090 0.00171947206860214
5100 0.00221394815391014
5110 0.00136038348944469
5120 0.00108610469341803
5130 0.00170274835654641
5140 0.0017184035578636
5150 0.0019020841286779
5160 0.00146883560688333
5170 0.00164453954338241
5180 0.00167080763899438
5190 0.0017157126378957
5200 0.00184475958580798
5210 0.00135120787802605
5220 0.00216121487074387
5230 0.00152300134033447
5240 0.00177081538063901
5250 0.00126770120008239
5260 0.00155008603426523
5270 0.000913662688684364
5280 0.00149855928435271
5290 0.00154209671456924
5300 0.00132094716423326
5310 0.00153033726073519
5320 0.00153229454400495
5330 0.00125317371106829
5340 0.000809437615556873
5350 0.00098355674309054
5360 0.00110300525652631
5370 0.00091792300457806
5380 0.00128014256920496
5390 0.00124720154659885
5400 0.00106931128866121
5410 0.0012412659885434
5420 0.000955618094555441
5430 0.000921343328625138
5440 0.00134451008628487
5450 0.00127808975164678
5460 0.00149280010319824
5470 0.000785529902915355
5480 0.0012461998807879
5490 0.00104793711782294
5500 0.00111196368821518
5510 0.00153469657188841
5520 0.00135912063008247
5530 0.00164936754495414
5540 0.00154411938598585
5550 0.00145314285785714
5560 0.00188817412266124
5570 0.00201414583051587
5580 0.00218322151526162
5590 0.00172539460043297
5600 0.00155251225604455
5610 0.000916157627704333
5620 0.00104300330482529
5630 0.000899983599665128
5640 0.00129446078169005
5650 0.00167106468968263
5660 0.00168125130759567
5670 0.00146327493222369
5680 0.00150154762085576
5690 0.00166813628410206
5700 0.00224832030992616
5710 0.00207826969867728
5720 0.00270783743544101
5730 0.00270269519734799
5740 0.00269786330434144
5750 0.00282772479335521
5760 0.0023296570977904
5770 0.00221693394819931
5780 0.00163480698093819
5790 0.00137009094923331
5800 0.00116293293527115
5810 0.00114425489725917
5820 0.000936461469051387
5830 0.000881033184576663
5840 0.000652487519704464
5850 0.000606368724447773
5860 0.000690160546310254
5870 0.000640367432454356
5880 0.00109776838736347
5890 0.00148559553886103
5900 0.00140773431487896
5910 0.00106503950004131
5920 0.00113444150106064
5930 0.000822273418530866
5940 0.000615092683418893
5950 0.000898021124785579
5960 0.000912106048914434
5970 0.000704806506870335
5980 0.000757563034955488
5990 0.00107796778552631
6000 0.000703207988334536
6010 0.000546457666757037
6020 0.000821158715958151
6030 0.00114805743704561
6040 0.00100347411448618
6050 0.000701293568170966
6060 0.00081220171865098
6070 0.000759180394098312
6080 0.000839498859981264
6090 0.000911402465293582
6100 0.000971277433118343
6110 0.000828820719204299
6120 0.00073535328029263
6130 0.000533239279458658
6140 0.000487295882411695
6150 0.000246341415254814
6160 0.000852755181341885
6170 0.00083746941597753
6180 0.000753506793440112
6190 0.000723505611022525
6200 0.000937976511472895
6210 0.00074046585714253
6220 0.000685929438550606
6230 0.000819971200345548
6240 0.00102550934955001
6250 0.000899910495189206
6260 0.00150253066691954
6270 0.0015085553721851
6280 0.00128494373714053
6290 0.000963755383106965
6300 0.00058176849733268
6310 0.00107348137705949
6320 0.00105748328369187
6330 0.000921183866505709
6340 0.00102786298238321
6350 0.00161359187415487
6360 0.00158609840054969
6370 0.00113163075500437
6380 0.000692105290349616
6390 0.00094126799862009
6400 0.000860355732947819
6410 0.000560781049298649
6420 0.00061876750671613
6430 0.00041058704587162
6440 0.000735839036081824
6450 0.000806305974161296
6460 0.00076640195172048
6470 0.000727837726808778
6480 0.00075323759999123
6490 0.000642325964609127
6500 0.000512443776395086
6510 0.000635952229156031
6520 0.000729217251382187
6530 0.00117970045041277
6540 0.00146362513048667
6550 0.000882406984423188
6560 0.000474457584414655
6570 0.000613973834963779
6580 0.000751176291426071
6590 0.000671392898158475
6600 0.00101475703446703
6610 0.00156924324662461
6620 0.00126772178324638
6630 0.00122475744519384
6640 0.00155244210260102
6650 0.00225858179074493
6660 0.00273288631204188
6670 0.00306600101240654
6680 0.00118986306810789
6690 0.00108825649737007
6700 0.00119227512522475
6710 0.00135359077975728
6720 0.00141325863781601
6730 0.00117860067017476
6740 0.000954356574160013
6750 0.00118654418301427
6760 0.001286622274159
6770 0.00146780052369072
6780 0.00171438966598155
6790 0.00241436228315788
6800 0.00195634212206857
6810 0.00239783648050513
6820 0.00220752308293792
6830 0.00255914020438319
6840 0.00237516302847166
6850 0.00197416383646911
6860 0.00144312536303015
6870 0.0011500568498625
6880 0.000925738092118562
6890 0.000648293925454457
6900 0.000702453492712013
6910 0.000538878721540579
6920 0.000672895957057427
6930 0.000696110002389901
6940 0.000396911233501282
6950 0.000713670440007417
6960 0.00104259606202098
6970 0.00108557987130061
6980 0.000975433905751507
6990 0.000602302468499738
7000 0.000894379323776077
7010 0.00100008921695289
7020 0.0012653256286166
7030 0.00130009884741047
7040 0.00158047202338352
7050 0.000698262534544626
7060 0.000759370551267627
7070 0.00133668764154335
7080 0.00104288364378853
7090 0.000992624357099972
7100 0.00159172670460582
7110 0.00204558329860902
7120 0.0013987733617477
7130 0.00140009333062318
7140 0.00126995485671596
7150 0.00105079403692273
7160 0.00100266085755241
7170 0.000895791897998083
7180 0.00109160138561665
7190 0.00124374865405163
7200 0.00119677489931419
7210 0.00104825508761143
7220 0.00145984787805732
7230 0.00203542066261152
7240 0.00137059312163117
7250 0.00158006367115471
7260 0.00168025472869874
7270 0.0016544530299444
7280 0.000689785741075369
7290 0.000855461983484259
7300 0.000868745338543281
7310 0.00109950493914971
7320 0.000900661712391683
7330 0.0015589030002652
7340 0.00143019517388656
7350 0.00120591836048256
7360 0.000862296137745019
7370 0.000456679210949253
7380 0.000447072528900302
7390 0.000574803682009269
7400 0.000455946774819602
7410 0.000297904031851679
7420 0.000267919830147091
7430 0.000281784687347335
7440 0.000367314650893723
7450 0.000647993414501575
7460 0.000643604570937276
7470 0.000305890966900709
7480 0.000329900787738412
7490 0.000247723801763797
7500 0.000360700147997385
7510 0.000290329088743909
7520 0.0004860978860673
7530 0.000347111370805671
7540 0.000207719794476684
7550 0.000289440014888944
7560 0.000321995529475503
7570 0.000296647776011688
7580 0.000206092152856905
7590 0.000244631901256862
7600 0.000191122894596372
7610 0.000285127463184916
7620 0.000509961077755032
7630 0.000568805307746668
7640 0.000419354386173644
7650 0.000524155640241276
7660 0.000456238355994134
7670 0.000513941730023148
7680 0.000462766721870381
7690 0.00110521744253364
7700 0.00114327897702832
7710 0.00123789465405323
7720 0.000563297283476101
7730 0.000788530964565146
7740 0.000772223621831326
7750 0.00100778182452083
7760 0.000762731476997194
7770 0.000784145852684129
7780 0.000605902765864846
7790 0.000604464108553879
7800 0.000656700037733438
7810 0.000433569624205801
7820 0.00040717570132107
7830 0.000378268117283607
7840 0.000766650127232704
7850 0.00074301706446306
7860 0.000495372623005501
7870 0.000394687444201145
7880 0.000423793001405326
7890 0.000685928877493532
7900 0.000638045289644432
7910 0.000578644842898992
7920 0.000852510582757768
7930 0.000932887218435008
7940 0.000506327563580423
7950 0.000455082792940963
7960 0.000547299419808342
7970 0.000514372535252614
7980 0.000491421877405384
7990 0.000516792439201194
8000 0.000472247071967266
8010 0.000521957630398832
8020 0.000662575856354353
8030 0.000740995802956672
8040 0.000509364166939349
8050 0.000398664706756975
8060 0.000658876736003337
8070 0.00272928821700476
8080 0.0024927387674006
8090 0.00122415227228874
8100 0.00119016981331686
8110 0.00162770747852261
8120 0.00224012631451975
8130 0.00233929284807725
8140 0.00265582709112614
8150 0.00267597011722241
8160 0.002250352129041
8170 0.0013648807467381
8180 0.000942805695611023
8190 0.000645274968180216
8200 0.00100439225698831
8210 0.000923403603483142
8220 0.00101280481385415
8230 0.000699095760213841
8240 0.000881098826722107
8250 0.000811480226280304
8260 0.0008519916025002
8270 0.00171770496772907
8280 0.00122295599277033
8290 0.00134506185152968
8300 0.00142886384005251
8310 0.00141886615406322
8320 0.00173234086347821
8330 0.00199874895568903
8340 0.00180419145257303
8350 0.00167736619502707
8360 0.00137960193632667
8370 0.00162076451670464
8380 0.00138151638650165
8390 0.000919579349299581
8400 0.00102130992185493
8410 0.000698405315722249
8420 0.000422002565654985
8430 0.000425032863879001
8440 0.00054412227456129
8450 0.000649227580799288
8460 0.000534258837014956
8470 0.00040929285714973
8480 0.000404689752607387
8490 0.000428293564387928
8500 0.000411133907283082
8510 0.000389505136505101
8520 0.000399833900163251
8530 0.000362676446535936
8540 0.000374504982230101
8550 0.000508445981254062
8560 0.000568585868498534
8570 0.000745754617679012
8580 0.000679720352004776
8590 0.00059568700275274
8600 0.000613729386459309
8610 0.000572591997714026
8620 0.000815861491165875
8630 0.00113300159271823
8640 0.000974790693987631
8650 0.00109051321341735
8660 0.000510430637552547
8670 0.000388033610486209
8680 0.000337873033120279
8690 0.000165089341012687
8700 0.000133888765369896
8710 0.000505421033216213
8720 0.000544099018778473
8730 0.000355720940677031
8740 0.000166171766709295
8750 0.000145523337215624
8760 0.000277459432152319
8770 0.000244997496333507
8780 0.000395851439675212
8790 0.000282323277803199
8800 0.000271274072403634
8810 0.00020175007304955
8820 0.000352811490574515
8830 0.000388073978847355
8840 0.000448079156221026
8850 0.000303395135638527
8860 0.00030541251723557
8870 0.00055241267423522
8880 0.000415793912188122
8890 0.000616372947762136
8900 0.00061600741211798
8910 0.000712405083136504
8920 0.000637683728945617
8930 0.000613974256959976
8940 0.000470848883650917
8950 0.000513935477706927
8960 0.00030515250825142
8970 0.000462058140496619
8980 0.000522663591079025
8990 0.000650232019529441
9000 0.000400591159230997
9010 0.000319582648398951
9020 0.00025242371527639
9030 0.000320897449674199
9040 0.000405803961051463
9050 0.00054155787814152
9060 0.000582792998289196
9070 0.00121760986709206
9080 0.0014827837496173
9090 0.0017545238939273
9100 0.000935782724547963
9110 0.000411734947116881
9120 0.000396884459178245
9130 0.000707441020985705
9140 0.000727236890271808
9150 0.00041677897401207
9160 0.000353700135534312
9170 0.000501456372758452
9180 0.000555757960220109
9190 0.000862578815905977
9200 0.00113753964202927
9210 0.00174496548423004
9220 0.00154581411004067
9230 0.00166122978938774
9240 0.00107793362175837
9250 0.00133153237742847
9260 0.00136915713287008
9270 0.00226526058797021
9280 0.00151996814142061
9290 0.00205292422430035
9300 0.000920898649288991
9310 0.00110116418198477
9320 0.000754853097221536
9330 0.00114173764238173
9340 0.0010801485784691
9350 0.00152308321818161
9360 0.000845253997218691
9370 0.000973475931512976
9380 0.000708273223208982
9390 0.000569326528171128
9400 0.000630404090253279
9410 0.000599804616160206
9420 0.000605419307543264
9430 0.000531947197740664
9440 0.000950659177883139
9450 0.000906103619860543
9460 0.000714068131751135
9470 0.00123972015493106
9480 0.00153230090932448
9490 0.00168986500793419
9500 0.00167388468233563
9510 0.00136521366861863
9520 0.00148298405466859
9530 0.000940986552222359
9540 0.000822784834264864
9550 0.000503444815613906
9560 0.000429016110706101
9570 0.000547769101034381
9580 0.000361858926788188
9590 0.000521695141134171
9600 0.000566090665979741
9610 0.000379725123927469
9620 0.000408261618824647
9630 0.000600288996368096
9640 0.000627458414546558
9650 0.000389736992776386
9660 0.00138344141829382
9670 0.00136939152074123
9680 0.00119935780699437
9690 0.000983555839094505
9700 0.000728093086458571
9710 0.000589272997324844
9720 0.00111083444392531
9730 0.00190629363309739
9740 0.00227312220582387
9750 0.000885317769243943
9760 0.000987819246267999
9770 0.000646141814214673
9780 0.000673679610538554
9790 0.000657464472281877
9800 0.000965656102239961
9810 0.000619537570690078
9820 0.000879308724573821
9830 0.000823117904022554
9840 0.000724451679691686
9850 0.00068196739478482
9860 0.000772828898269373
9870 0.00209949354277039
9880 0.0018390883761602
9890 0.00079520587171893
9900 0.000753812628281814
9910 0.00117638798611413
9920 0.00113299851240394
9930 0.000947339658304115
9940 0.00065227108707761
9950 0.000648417990512503
9960 0.000548405861650456
9970 0.000370540469225871
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.291882573101944
10 0.0338051701345411
20 0.00544568092931287
30 -0.00866073423416918
40 -0.0117943090257858
50 -0.0109594052780343
60 -0.0151995141458991
70 -0.0168616880177639
80 -0.0155628066493763
90 -0.019986277908917
100 -0.02115673892919
110 -0.0119320737058861
120 -0.00814346646601777
130 -0.0159390246170803
140 -0.0187467902142035
150 -0.0180704201904099
160 -0.0214986673799208
170 -0.0274197410498236
180 -0.0251071569696305
190 -0.0234404014044625
200 -0.0238585546247492
210 -0.0242960845858254
220 -0.0209913390787371
230 -0.0214681564321386
240 -0.0253584234168841
250 -0.0276789452532472
260 -0.0258849321119519
270 -0.0229665993459481
280 -0.0237356734823599
290 -0.0224413181122003
300 -0.0221848186964479
310 -0.0287400089102658
320 -0.0287692092632705
330 -0.0324855453678728
340 -0.0360344652594204
350 -0.0313944856245095
360 -0.0280144192669395
370 -0.0271736185959473
380 -0.0247047138398677
390 -0.0266805377636746
400 -0.0252773399311701
410 -0.0318715178085348
420 -0.030835302052318
430 -0.0349454129235488
440 -0.0362829080010357
450 -0.0384353051738301
460 -0.0274365738633857
470 -0.0279340288042842
480 -0.0263808499302654
490 -0.0267076825059137
500 -0.0264777342710515
510 -0.0276286362778169
520 -0.0312924254692957
530 -0.0380864653279835
540 -0.03329430481413
550 -0.0331705221182894
560 -0.0306604938325628
570 -0.0355285739810183
580 -0.0312068521584327
590 -0.0311320208316258
600 -0.0282451051713999
610 -0.0358757939912271
620 -0.0356750928943305
630 -0.0326570127580777
640 -0.02388990437092
650 -0.0223156967183634
660 -0.0336035550679754
670 -0.0354542122558628
680 -0.0417599418540121
690 -0.0299947837836797
700 -0.0295442790988621
710 -0.0376196316035293
720 -0.0298315064916396
730 -0.0269760794954834
740 -0.0304471717194898
750 -0.0281851436439928
760 -0.0316043624884495
770 -0.030684993639712
780 -0.0302238028671779
790 -0.033649562321731
800 -0.0284372733411131
810 -0.0321229066548131
820 -0.0271181130966066
830 -0.0310455893431247
840 -0.0306308204678965
850 -0.0318469771265678
860 -0.0341082318431497
870 -0.0230135050507434
880 -0.0282045119505359
890 -0.0296443049392942
900 -0.033474988679791
910 -0.0300710825329954
920 -0.0301677781623337
930 -0.0348870191349635
940 -0.0345408954781384
950 -0.0303958723543843
960 -0.0274516242467395
970 -0.0298686966972808
980 -0.0258695451654391
990 -0.0209977969847646
1000 -0.0305280796395444
1010 -0.0300202908885572
1020 -0.0293958909825972
1030 -0.0237423619913004
1040 -0.0202858259184591
1050 -0.0205545967057808
1060 -0.0237081028281029
1070 -0.0229131942170398
1080 -0.0215152691846327
1090 -0.0253076006821396
1100 -0.0239809849310941
1110 -0.02304903064564
1120 -0.0212669415552279
1130 -0.0224852047533049
1140 -0.025351063270498
1150 -0.0204987770372686
1160 -0.0261333664353953
1170 -0.0271065764027007
1180 -0.0164605575073594
1190 -0.0208608884902421
1200 -0.0201827562514854
1210 -0.0184167163172189
1220 -0.0219897910982419
1230 -0.0294245920823094
1240 -0.0262855214931499
1250 -0.0200145749584686
1260 -0.020851558290767
1270 -0.0161096072299408
1280 -0.0152337694447915
1290 -0.0155071404783291
1300 -0.0175991947104486
1310 -0.0221892515899579
1320 -0.0191054810401247
1330 -0.0176875741179857
1340 -0.0188775250791728
1350 -0.0178129078760299
1360 -0.0175018881506935
1370 -0.0176185169223494
1380 -0.0239684961666369
1390 -0.023014101874853
1400 -0.0218808365015878
1410 -0.0228036168204011
1420 -0.0164365753824656
1430 -0.0163884932780933
1440 -0.0146639890692035
1450 -0.0211828709184451
1460 -0.0175635938407886
1470 -0.0168781037936138
1480 -0.0169023355302073
1490 -0.0171835678464714
1500 -0.0174935269690277
1510 -0.0136299621035733
1520 -0.0119486204321091
1530 -0.0188543747736302
1540 -0.0221940602907968
1550 -0.0190461634247354
1560 -0.0145188246724691
1570 -0.012631690551509
1580 -0.0145567104258693
1590 -0.0172297128390536
1600 -0.0208683279437172
1610 -0.0165305302249374
1620 -0.0178747237043686
1630 -0.0222014870971182
1640 -0.0230611191971899
1650 -0.0212276064759407
1660 -0.0192250641378026
1670 -0.00764795130556559
1680 -0.00871709602845723
1690 -0.0122165106174635
1700 -0.0147126919110118
1710 -0.0112454614016255
1720 -0.0154192091029752
1730 -0.0167890657336093
1740 -0.0166918479614864
1750 -0.0121818064313333
1760 -0.00748063623425557
1770 -0.0099127416273558
1780 -0.0115891362154303
1790 -0.0153878887277083
1800 -0.0123544818501323
1810 -0.0118988032468612
1820 -0.0153273819827387
1830 -0.0141633372451862
1840 -0.0139683743178733
1850 -0.0183839770457661
1860 -0.0168928642435946
1870 -0.0130309688392022
1880 -0.0119357818851701
1890 -0.0186603074402681
1900 -0.0143389270100651
1910 -0.0144979741409295
1920 -0.0149450229546308
1930 -0.0145564845504457
1940 -0.012472496677452
1950 -0.0129724550885853
1960 -0.0097797309185798
1970 -0.0137449839520797
1980 -0.0129496040945271
1990 -0.013899532598513
2000 -0.0162208814681733
2010 -0.0140614948453665
2020 -0.0123925985624126
2030 -0.0140626155635557
2040 -0.0121249408821298
2050 -0.0144260839628688
2060 -0.0128951707253005
2070 -0.0186831376835424
2080 -0.0100962182020586
2090 -0.0143038167570608
2100 -0.00821020772077271
2110 -0.0105158694361046
2120 -0.0155014479771462
2130 -0.0175910766720793
2140 -0.0159806594087655
2150 -0.0145646678184119
2160 -0.0122520365348035
2170 -0.0117232880570021
2180 -0.0116937924775082
2190 -0.0127075065540133
2200 -0.0131469051012072
2210 -0.0141433851802003
2220 -0.0110124596122717
2230 -0.0118338148753707
2240 -0.0111923600390343
2250 -0.0102863350249362
2260 -0.00837606839463115
2270 -0.0155829988498518
2280 -0.013848143569463
2290 -0.0110830075195051
2300 -0.0128607900903615
2310 -0.00857132350379946
2320 -0.00921640052178288
2330 -0.00738205744616326
2340 -0.011480897480234
2350 -0.0121546780730987
2360 -0.0127111989934856
2370 -0.0140168000782635
2380 -0.0123925132926629
2390 -0.00874582354824835
2400 -0.00940964732140816
2410 -0.00992988040344247
2420 -0.0103827633697418
2430 -0.0100362983434287
2440 -0.0110874779754826
2450 -0.0115870975027029
2460 -0.0103734967858981
2470 -0.0123144389766235
2480 -0.0135886523425862
2490 -0.0140628321628784
2500 -0.0127456811964006
2510 -0.0111252841162998
2520 -0.010654837443815
2530 -0.010260213696947
2540 -0.009516227201761
2550 -0.0103680926951226
2560 -0.00892634463270509
2570 -0.0110885389811238
2580 -0.00793070695756876
2590 -0.0100001829758411
2600 -0.0126986651086334
2610 -0.00666947713173774
2620 -0.011061007350493
2630 -0.012095068094257
2640 -0.0115007508547554
2650 -0.0104159864364599
2660 -0.00995918263113261
2670 -0.00944914363398714
2680 -0.0108388621450347
2690 -0.0126274074935647
2700 -0.00871109405953025
2710 -0.0124856080717477
2720 -0.00720154892533859
2730 -0.00999668475155004
2740 -0.0120836477588311
2750 -0.0101327342743942
2760 -0.00786866524759664
2770 -0.00938125447233794
2780 -0.00908089039963933
2790 -0.00988990825012646
2800 -0.00861905549878208
2810 -0.00808954336083179
2820 -0.0100032900086204
2830 -0.00793598020187261
2840 -0.00744870403550137
2850 -0.0108804437855204
2860 -0.0121308631814597
2870 -0.0112222934018818
2880 -0.00893263248868485
2890 -0.00857266542500435
2900 -0.00646425056834923
2910 -0.00768945355044922
2920 -0.0100256215412716
2930 -0.016006984599914
2940 -0.0112048904951171
2950 -0.00982933323289382
2960 -0.00994173218505356
2970 -0.0105866484565537
2980 -0.00671145357712513
2990 -0.00972953968718383
3000 -0.0071200536068655
3010 -0.00888086571420891
3020 -0.00896165160797644
3030 -0.0100335654751832
3040 -0.00961855794329184
3050 -0.00978060076891966
3060 -0.0105044437874272
3070 -0.00969076811964857
3080 -0.00677019026257756
3090 -0.00923003340495257
3100 -0.00769620131373394
3110 -0.0132337341472737
3120 -0.0133743388827283
3130 -0.00880564536368956
3140 -0.00915604912980296
3150 -0.00868919913115578
3160 -0.0106634501801729
3170 -0.0100385976758719
3180 -0.00694601143475179
3190 -0.0093993708956441
3200 -0.00779144086362926
3210 -0.00503753256210964
3220 -0.00931617552640139
3230 -0.00872990720362325
3240 -0.00630643124695716
3250 -0.00679356309035916
3260 -0.00532285909009015
3270 -0.00877700092945363
3280 -0.00518284618624332
3290 -0.00746383545663572
3300 -0.00497835014792946
3310 -0.00593662255998492
3320 -0.00669315853963311
3330 -0.00787340263841177
3340 -0.00752316247138442
3350 -0.00527086623541429
3360 -0.00831893991302416
3370 -0.00776559242419444
3380 -0.00996108126363177
3390 -0.00922933844038014
3400 -0.00776541342062135
3410 -0.00715608984055957
3420 -0.01133771320607
3430 -0.0102056647482988
3440 -0.0101641188443421
3450 -0.00814932934576169
3460 -0.00799656497480991
3470 -0.0070414594081035
3480 -0.00741866195181355
3490 -0.0100015066733791
3500 -0.00780429798510692
3510 -0.0040247954878923
3520 -0.00414108049669259
3530 -0.0067231981930414
3540 -0.00780380907881145
3550 -0.00733176406896482
3560 -0.00870910236921199
3570 -0.00758590650478297
3580 -0.0090844143839779
3590 -0.00687962090134531
3600 -0.00576451606512099
3610 -0.00596987523541018
3620 -0.00735790885197392
3630 -0.00628939338388951
3640 -0.00306955497448675
3650 -0.00636522404923538
3660 -0.00404485571781788
3670 -0.00579180068971889
3680 -0.00593810993183265
3690 -0.00599678510489624
3700 -0.00616285318486199
3710 -0.00374988295802866
3720 -0.00618090853860598
3730 -0.00808563454952523
3740 -0.00908966757791226
3750 -0.0087701986899207
3760 -0.00561039140274972
3770 -0.0064738834313181
3780 -0.00490061233739417
3790 -0.005865141304357
3800 -0.00764203696711178
3810 -0.00755424950223763
3820 -0.007122417721179
3830 -0.00730191167788262
3840 -0.00656746059928373
3850 -0.00680896170137127
3860 -0.00663053516453974
3870 -0.00535149752508693
3880 -0.00649043662647896
3890 -0.00849893804318356
3900 -0.00703081638333836
3910 -0.00607548697617936
3920 -0.00331902753464619
3930 -0.0050066005873429
3940 -0.00841628363945958
3950 -0.00916887420799938
3960 -0.00549466782215681
3970 -0.00433754582632534
3980 -0.00572363527623015
3990 -0.00632520623374832
4000 -0.00667339856707149
4010 -0.00769325720594846
4020 -0.00646779125115796
4030 -0.00656497260390283
4040 -0.00688817565247483
4050 -0.00454515844498694
4060 -0.0063724413564154
4070 -0.00750891195197169
4080 -0.00754603564021513
4090 -0.00447990085809376
4100 -0.0016577757726981
4110 -0.00541735511857515
4120 -0.00473315992761664
4130 -0.0050416172787363
4140 -0.0032850635192791
4150 -0.00467915008694474
4160 -0.00435950667644776
4170 -0.00284535359648818
4180 -0.00556592537413042
4190 -0.00701655865425344
4200 -0.00574475724509446
4210 -0.00378179161695292
4220 -0.00517015180198139
4230 -0.00405122479338408
4240 -0.00587227608283467
4250 -0.00430721813000711
4260 -0.00407713980466111
4270 -0.00486248376310843
4280 -0.00659293814598786
4290 -0.00683997522076127
4300 -0.00570557572189948
4310 -0.00342432817947602
4320 -0.00483129968648525
4330 -0.00609654547987012
4340 -0.00570455413349244
4350 -0.00500929225670439
4360 -0.00497608237263846
4370 -0.00555447985694847
4380 -0.00467456300505859
4390 -0.004476227478156
4400 -0.00528704277304688
4410 -0.00458253747507575
4420 -0.00490880165380049
4430 -0.00429132679137828
4440 -0.00299010769751497
4450 -0.00355981971346656
4460 -0.00464658368715944
4470 -0.00450332269519675
4480 -0.00346107714314584
4490 -0.0044280113602954
4500 -0.00546137320500141
4510 -0.00711657085160926
4520 -0.00787933480143015
4530 -0.00491906713031564
4540 -0.00533141685408393
4550 -0.00574860401316146
4560 -0.0038889950314776
4570 -0.00528976129595758
4580 -0.0049444011689146
4590 -0.00287313889020511
4600 -0.00543928474551415
4610 -0.00321380724745207
4620 -0.00339307097800845
4630 -0.0036106713527734
4640 -0.00196596693909044
4650 -0.0034794796703332
4660 -0.0024422637874154
4670 -0.00503775256975983
4680 -0.00341120127206725
4690 -0.00194860976398922
4700 -0.00418930233358124
4710 -0.00471756331006101
4720 -0.00386927133671798
4730 -0.00414103427597392
4740 -0.00317047835552743
4750 -0.00471323975721387
4760 -0.00304412731033611
4770 -0.00354643301221285
4780 -0.00238628013506367
4790 -0.0040117377319539
4800 -0.0026366272881013
4810 -0.00245401112233031
4820 -0.00333004112763349
4830 -0.00385462378329448
4840 -0.00486094272879171
4850 -0.00405928602600663
4860 -0.00633935185731414
4870 -0.00407524275335501
4880 -0.00381972651636631
4890 -0.00479128443991283
4900 -0.00367856075568501
4910 -0.00433809311377198
4920 -0.00717425732443069
4930 -0.00718609254159554
4940 -0.00349239280689308
4950 -0.00165423838099309
4960 -0.00270717736318939
4970 -0.00413205708408145
4980 -0.00266793936947028
4990 -0.00149770381048895
5000 -0.00166361771061303
5010 -0.00248617443570695
5020 -0.0049069320756129
5030 -0.00340799421227187
5040 -0.00517566365583378
5050 -0.0031918056533375
5060 -0.00314209237841474
5070 -0.00299635121176205
5080 -0.00539823717042372
5090 -0.00410905919099263
5100 -0.00274697757219551
5110 -0.00370750050132626
5120 -0.00612165252356678
5130 -0.00484658594471503
5140 -0.00343207188412185
5150 -0.0018069521371206
5160 -0.00359035847483129
5170 -0.00286808509582692
5180 -0.00331950295146799
5190 -0.00326080340930466
5200 -0.00249769272324856
5210 -0.00446345375351496
5220 -0.00272128292764121
5230 -0.00422303107755969
5240 -0.00218706878358609
5250 -0.00337250059560502
5260 -0.0018544196002741
5270 -0.00366903651340246
5280 -0.0022728903981393
5290 -0.00288304348270862
5300 -0.00322417764149057
5310 -0.00217677586620802
5320 -0.00282823466836966
5330 -0.00311990558871995
5340 -0.00323517584514561
5350 -0.00263630427928603
5360 -0.00339899739920961
5370 -0.00293744609938413
5380 -0.00212261607928982
5390 -0.00265219102525396
5400 -0.00306094707674359
5410 -0.00214200402231626
5420 -0.00323612468922528
5430 -0.00359591784926675
5440 -0.00224198531389585
5450 -0.00217841713524122
5460 -0.00227445263509133
5470 -0.00359569367998273
5480 -0.00385688036834404
5490 -0.0043492363859702
5500 -0.00442626836342642
5510 -0.00345423724393246
5520 -0.00372345947546938
5530 -0.00274030245635952
5540 -0.00313768664704153
5550 -0.00403087639089234
5560 -0.00283223127226356
5570 -0.00322317962192287
5580 -0.00261926667631533
5590 -0.00225523351842918
5600 -0.00246197661657144
5610 -0.00412278749106474
5620 -0.00486717579367719
5630 -0.00584751225693233
5640 -0.00538514959078464
5650 -0.00359984523827925
5660 -0.00333098730460821
5670 -0.00369631185445109
5680 -0.00487063832742036
5690 -0.00476388963393379
5700 -0.004086941313726
5710 -0.00473930766850427
5720 -0.0033404383218281
5730 -0.00429865250280671
5740 -0.00369674699521186
5750 -0.00374817050626464
5760 -0.00352056866395949
5770 -0.00166561043531691
5780 -0.00178925124988451
5790 -0.00180740353432827
5800 -0.00280387100969766
5810 -0.00269647449448532
5820 -0.00167207332838032
5830 -0.00182371967172307
5840 -0.00219927414857993
5850 -0.00379561138894072
5860 -0.00363059877540657
5870 -0.00412366830014734
5880 -0.0030178998084929
5890 -0.00251013639892258
5900 -0.00253690112173072
5910 -0.0023369716259152
5920 -0.00151031721083181
5930 -0.00242961483134043
5940 -0.0031710078399905
5950 -0.00208326390521117
5960 -0.00190757462009273
5970 -0.00302446602559183
5980 -0.00283305779284651
5990 -0.00148299380951862
6000 -0.0018806800893703
6010 -0.00287342269406954
6020 -0.00295144068605802
6030 -0.00229368053408393
6040 -0.00196185531625512
6050 -0.00261149107700724
6060 -0.00239127039024395
6070 -0.00287046076324194
6080 -0.00227819282280193
6090 -0.00150615055376311
6100 -0.00126751585028824
6110 -0.00139565374879501
6120 -0.00186601099983821
6130 -0.00271102132962654
6140 -0.00297762882370255
6150 -0.0036476409489014
6160 -0.00207355331808053
6170 -0.00202274008234879
6180 -0.00212843942160478
6190 -0.00288774554222712
6200 -0.00186975270184557
6210 -0.0022656938189835
6220 -0.00133710309318223
6230 -0.00101843900602495
6240 -0.00234114588995105
6250 -0.00360824100139812
6260 -0.00227250945101816
6270 -0.00218296041339208
6280 -0.00101824207845776
6290 -0.0013358622108666
6300 -0.00309384464083601
6310 -0.00189346293884182
6320 -0.00204804953784663
6330 -0.00156582940956924
6340 -0.002663891400303
6350 -0.00169604553130211
6360 -0.00148001745794295
6370 -0.00153651464908255
6380 -0.00214223442566912
6390 -0.00105558358836276
6400 -0.0025992097292239
6410 -0.00334995304719152
6420 -0.00349621977032304
6430 -0.00358322010920499
6440 -0.00255649238917672
6450 -0.0016412357164874
6460 -0.00185245926359243
6470 -0.00130366408235611
6480 -0.000770374315668318
6490 -0.00132904094601588
6500 -0.00165011520650124
6510 -0.00217700193190507
6520 -0.00374410131517032
6530 -0.00239261387753184
6540 -0.00134905438608887
6550 -0.00216507234519579
6560 -0.00320388982001116
6570 -0.00288793213723117
6580 -0.0023531352284035
6590 -0.00387393001942494
6600 -0.00413568943191413
6610 -0.00319867794978074
6620 -0.00293283744174551
6630 -0.00239448979607094
6640 -0.00275728181389294
6650 -0.00288073200939993
6660 -0.0019192412615991
6670 0.000694217283910789
6680 -0.0033037655504676
6690 -0.00262510574550588
6700 -0.00260557103370656
6710 -0.00157097727827943
6720 -0.00113467130777789
6730 -0.00189256847172956
6740 -0.00282512993215426
6750 -0.00269079015533284
6760 -0.00387877916824523
6770 -0.00524136280001836
6780 -0.00456507346798593
6790 -0.00178532094456328
6800 -0.00253724075843722
6810 -0.00290465618929973
6820 -0.00504820032247628
6830 -0.00428638610123707
6840 -0.00274976852688608
6850 -0.0011261133366113
6860 -0.00170342402839318
6870 -0.0024779804868855
6880 -0.00224170142918426
6890 -0.00233188699006798
6900 -0.00190237428873593
6910 -0.00242905116919946
6920 -0.00220846902820077
6930 -0.00156569945291052
6940 -0.00288622348564821
6950 -0.00225133920182737
6960 -0.00138816038050915
6970 -0.000792529793198482
6980 -0.00131475340176358
6990 -0.00302631315597768
7000 -0.00250953265290389
7010 -0.0020581027472299
7020 -0.00192752637710396
7030 -0.00195134722617038
7040 -0.00107814547294295
7050 -0.00369433714692464
7060 -0.00381265632520662
7070 -0.00287257414106318
7080 -0.00394593244910469
7090 -0.00448814501615391
7100 -0.00361537793633772
7110 -0.000302147165359975
7120 -0.00163169425735358
7130 -0.00146051833201478
7140 -0.00203899554808164
7150 -0.00262178167471139
7160 -0.00230229206224735
7170 -0.00219417456278226
7180 -0.00204623047238113
7190 -0.00208016847216002
7200 -0.00265115906101927
7210 -0.00332493921702914
7220 -0.00285586746633719
7230 -0.00126736965374196
7240 -0.00275229917876043
7250 -0.00229282953449652
7260 -0.00251301913987034
7270 -0.00200121951165352
7280 -0.0023984793548804
7290 -0.00264925017004466
7300 -0.00325583717272496
7310 -0.00307678896607779
7320 -0.00342580444443419
7330 -0.00269398626115051
7340 -0.0020401014669519
7350 -0.000758115381826088
7360 -0.000820648902892936
7370 -0.00146580787798179
7380 -0.00172711441319641
7390 -0.0013285048776742
7400 -0.0010249525688919
7410 -0.00120785212606812
7420 -0.00149854570910857
7430 -0.00138865856973135
7440 -0.00153053255456161
7450 -0.000813132347216945
7460 -0.000511333653322448
7470 -0.00104728804025284
7480 -0.00123365106531222
7490 -0.00150772894309151
7500 -0.00105920126767502
7510 -0.0010025849617447
7520 -0.00061670372124097
7530 -0.000848707989225578
7540 -0.0012007676844738
7550 -0.00113853280470342
7560 -0.0011623322752568
7570 -0.000793451787838393
7580 -0.00155066104498672
7590 -0.00174992096712519
7600 -0.00173724206676572
7610 -0.0017565960869585
7620 -0.00160360039913522
7630 -0.00107818599698045
7640 -0.00157874508769016
7650 -0.00135718707450497
7660 -0.00183116635916953
7670 -0.0013474726902854
7680 -0.00194485434826461
7690 -0.00157596559808293
7700 -0.00200298252312748
7710 -0.00128763775351515
7720 -0.00168095536551216
7730 -0.00181830377685274
7740 -0.00286045524181618
7750 -0.00154567345776657
7760 -0.00149269047998992
7770 -0.000887604181936247
7780 -0.0016305440977068
7790 -0.0015676639148053
7800 -0.00123432073535158
7810 -0.00128753827474342
7820 -0.00213149537062395
7830 -0.00294612685127653
7840 -0.00150147835916583
7850 -0.000904612318205558
7860 -0.00140498785539149
7870 -0.00166148930400353
7880 -0.00152665504250958
7890 -0.00140870332990972
7900 -0.0014808035290644
7910 -0.00216551523884863
7920 -0.00100483575783272
7930 -0.000266193659789516
7940 -0.0015385569284669
7950 -0.00190186197057054
7960 -0.00163250283056489
7970 -0.000909590039787155
7980 -0.000837858811075257
7990 -0.00164404293357141
8000 -0.00237415448615975
8010 -0.00301815318656312
8020 -0.00233057640234798
8030 -0.000519991277420611
8040 -0.00164913236109512
8050 -0.00203403406750744
8060 -0.00328091223408722
8070 -0.00159482452108182
8080 -0.00248673325501741
8090 -0.00174509137561527
8100 -0.00290590805791421
8110 -0.0035109755655054
8120 -0.00273896705715601
8130 -0.00218077175623855
8140 -0.00293406802864713
8150 -0.00209330625499726
8160 -0.000985352700015037
8170 -0.00183759480286142
8180 -0.00232309126543645
8190 -0.00373239016671662
8200 -0.00226231236531999
8210 -0.00191281814184415
8220 -0.0010614405438009
8230 -0.00254764338021914
8240 -0.00248002606956776
8250 -0.00360426169558327
8260 -0.00327263853581452
8270 -0.00118904001400843
8280 -0.00322055212307535
8290 -0.00388842328105621
8300 -0.0037852466450118
8310 -0.00309047904157748
8320 -0.00273622418239921
8330 -0.00441304745873483
8340 -0.00372431253386095
8350 -0.00339819872826644
8360 -0.00280815074422044
8370 -0.000743600944193092
8380 -0.000896454303464405
8390 -0.00138144271867256
8400 -0.000469153055533404
8410 -0.000930829028956562
8420 -0.00190447230453712
8430 -0.00213523161329698
8440 -0.00121341130390544
8450 -0.000783126235180847
8460 -0.00110251305600442
8470 -0.000999307872716878
8480 -0.00108132220408337
8490 -0.00133673154894831
8500 -0.00152476719876919
8510 -0.00128891249561475
8520 -0.000903068430868147
8530 -0.000932114975552448
8540 -0.00110388205744441
8550 -0.0016414878549847
8560 -0.00181873847605672
8570 -0.00148108367074609
8580 -0.00148406847532624
8590 -0.00220758843140297
8600 -0.0013915176235218
8610 -0.00221667475648153
8620 -0.00229583520588208
8630 -0.00257292727176476
8640 -0.00126905088684378
8650 0.000526600163881009
8660 -0.000471393461323958
8670 -0.000779633775216253
8680 -0.000662429964232342
8690 -0.000996997606633779
8700 -0.00188747029599173
8710 -0.00136407710873197
8720 -0.000492388907541383
8730 -0.000301657751692637
8740 -0.000739421617581461
8750 -0.00139757422150164
8760 -0.00123330953567145
8770 -0.00124673769843239
8780 -0.0007636968804844
8790 -0.00127398974015462
8800 -0.000783973028891671
8810 -0.00119468510179221
8820 -0.00119744632479502
8830 -0.00134264873811787
8840 -0.000915545257121241
8850 -0.00141650866909889
8860 -0.00113171593222507
8870 -0.000925953357781244
8880 -0.00182815412785546
8890 -0.00151254455157348
8900 -0.00129800067507446
8910 -0.00143596057750558
8920 -0.00148154512697931
8930 -0.00149236034651707
8940 -0.00125803765559281
8950 -0.000709283470476467
8960 -0.00152392324977042
8970 -0.00219210454203604
8980 -0.00215864708072501
8990 -0.000760265775429211
9000 -0.000944860073177672
9010 -0.00100681217955493
9020 -0.00214929302348042
9030 -0.00317007323727919
9040 -0.00276780805875264
9050 -0.00163988878516814
9060 -0.00292096875550853
9070 -0.00210518620887558
9080 -0.00194055030509739
9090 -0.00041694247237861
9100 -0.0013464955513005
9110 -0.00220695794018779
9120 -0.00224481176341991
9130 -0.00148414607947763
9140 -0.00109289753947593
9150 -0.0017427501490189
9160 -0.0017376028222077
9170 -0.00227291016223939
9180 -0.00277253935027182
9190 -0.002056396918488
9200 -0.00225159905929145
9210 -0.0012372590044003
9220 -0.0016635441595221
9230 -0.00138924959734457
9240 -0.00176368051721505
9250 -0.00195647008092774
9260 -0.00327318987509849
9270 -0.0027003916300544
9280 -0.00249237209266976
9290 0.000445116034488097
9300 -0.00276835976993592
9310 -0.00194405843629863
9320 -0.00248074436459062
9330 -0.00114940088589871
9340 -0.00250472504508589
9350 -0.00136361366053147
9360 -0.00281770303232433
9370 -0.00126083871782828
9380 -0.00197123261051077
9390 -0.0017888052008895
9400 -0.00143350995246317
9410 -0.00150746094031211
9420 -0.00113392813738175
9430 -0.00198131322664726
9440 -0.00126254898247408
9450 -0.000982570782174767
9460 -0.00275142332771776
9470 -0.00338240781572604
9480 -0.00278492261645106
9490 -0.00121954168838746
9500 -0.001620389961332
9510 -0.0010664391841143
9520 -0.000519661552556475
9530 -0.00103045699279219
9540 -0.00134370318067656
9550 -0.00197557711875634
9560 -0.00202586088262167
9570 -0.00149982833470463
9580 -0.00237476167348252
9590 -0.00166142743132451
9600 -0.00133898609033648
9610 -0.00163785660897548
9620 -0.00224057485054269
9630 -0.0012019746656489
9640 -0.0012645486107325
9650 -0.00200223243712681
9660 -0.000633473130906625
9670 -0.0015615163094698
9680 -0.00172267474431143
9690 -0.000869189380104001
9700 -0.00197100259690495
9710 -0.00329321709382008
9720 -0.00191335430283352
9730 -0.000319405983247263
9740 0.00122008640782435
9750 -0.00154058083899077
9760 -0.00167782753991141
9770 -0.00158066021179606
9780 -0.00182542853576386
9790 -0.00158035088936347
9800 -0.00106135166079208
9810 -0.00232415271203461
9820 -0.00123866671326358
9830 -0.000979044952195991
9840 -0.00107659841583991
9850 -0.00226408170092297
9860 -0.00527000111491164
9870 -0.00369908197858931
9880 -0.00265533176419959
9890 -0.0014958621869552
9900 -0.00278941996761382
9910 -0.00249921784255407
9920 -0.0017612397059345
9930 -0.00133567328492616
9940 -0.00141839001929675
9950 -0.00106619244889454
9960 -0.00151718404598144
9970 -0.00200723331749057
};
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.312266974684505
10 0.0454398802319329
20 0.0204899056892488
30 0.0142470560325154
40 0.0130461859717826
50 0.00844487416584577
60 0.00694977303601149
70 0.00625697575016375
80 0.00809298785394901
90 0.00745113931334689
100 0.00646566978035057
110 0.0087119774509685
120 0.0106221949170825
130 0.0114209366420383
140 0.00826276203196784
150 0.00752252458964279
160 0.00715774470624694
170 0.00570848821241043
180 0.00651655491944894
190 0.00823682730940959
200 0.00908384050124368
210 0.00698610627467218
220 0.00700844887029916
230 0.00738813669916112
240 0.00646218696455435
250 0.00997506330568443
260 0.0101865988827719
270 0.00910767491721019
280 0.00960450275376019
290 0.0103444971781596
300 0.0106585097170432
310 0.00829724123808205
320 0.00875830044224699
330 0.0075315296417606
340 0.00604232843814287
350 0.00753841377337729
360 0.00861090263760879
370 0.0107303947226472
380 0.0110100611230889
390 0.00992340361880945
400 0.00978299168626809
410 0.00731811515207775
420 0.0082671425894525
430 0.00743892256249239
440 0.0091381198841376
450 0.00817915942734833
460 0.0100173736636883
470 0.00973307936150509
480 0.0100626897482345
490 0.0108236521661428
500 0.00967266070350547
510 0.00982188523603303
520 0.00830956520590039
530 0.00691164448634144
540 0.008488760330196
550 0.00829516248895496
560 0.00778295720908227
570 0.00631168906940783
580 0.00836060465124216
590 0.00834284386857274
600 0.00946386961097096
610 0.00937517108878177
620 0.00978449595538425
630 0.00923585770502271
640 0.0105626428582852
650 0.00929175659273589
660 0.00588709325767702
670 0.00693181901478756
680 0.00705789521361701
690 0.010901577889555
700 0.0118768250110545
710 0.00689914046665096
720 0.00834311617194583
730 0.00809994647064793
740 0.00605750020162272
750 0.00714068849792096
760 0.0072122163649122
770 0.0066828172236987
780 0.007161633819281
790 0.0067747894869931
800 0.00999211082802366
810 0.00894635312599803
820 0.0106536133009041
830 0.0110522400216478
840 0.0119774006770281
850 0.0124651352344874
860 0.0117322050568412
870 0.0120553939765937
880 0.00824845675153433
890 0.00604015673168664
900 0.0061326993130379
910 0.00727106049941425
920 0.00663527533158784
930 0.00692955500300811
940 0.00735436292041707
950 0.00757807476764426
960 0.00900236232160847
970 0.00786928232165114
980 0.00832416425323879
990 0.0087908522567106
1000 0.00568681651948639
1010 0.00696144323421167
1020 0.00967754497613534
1030 0.0118482638703293
1040 0.0124739165344472
1050 0.011833502037856
1060 0.0098670008647666
1070 0.00847631843708578
1080 0.00763342883648835
1090 0.00632810899391284
1100 0.00684360353404479
1110 0.00666468519818088
1120 0.00747238842275645
1130 0.00728617416843644
1140 0.00663156576663302
1150 0.00907968688475101
1160 0.00821074296806336
1170 0.00789850341155041
1180 0.00839448322233099
1190 0.00593084502759449
1200 0.00672892317014281
1210 0.00693845481656904
1220 0.00647028408845751
1230 0.0083541374387584
1240 0.00894203807624524
1250 0.00934170102571625
1260 0.00714087386755578
1270 0.00778187205702412
1280 0.00679455306044846
1290 0.0063135704277133
1300 0.00638934704062676
1310 0.00583673767625469
1320 0.0063722174023251
1330 0.00617344030303434
1340 0.0065254571067803
1350 0.00755448988403271
1360 0.0083930016419979
1370 0.00895378444534323
1380 0.00794180667117811
1390 0.00907296847247499
1400 0.00885480458071404
1410 0.00690510207740936
1420 0.0090376064154912
1430 0.00830572280539263
1440 0.00652732086860883
1450 0.00554791598588701
1460 0.0092301859289092
1470 0.0107781797543681
1480 0.00947549036236494
1490 0.00713360297510034
1500 0.00661577429714917
1510 0.00762621258211193
1520 0.00770202691646024
1530 0.00554831519322982
1540 0.00672758619937904
1550 0.00795962905901001
1560 0.0064853267124064
1570 0.0057854477167618
1580 0.00520876391295448
1590 0.00595751367773493
1600 0.00542308088324566
1610 0.00618091292191179
1620 0.00518441750711731
1630 0.00616250008842838
1640 0.00770814253349678
1650 0.0105797407158637
1660 0.0112986531302535
1670 0.0128008681816956
1680 0.00811568878503115
1690 0.00728192229850071
1700 0.00892411386627675
1710 0.00963516804797211
1720 0.00767163067594933
1730 0.00795128302196297
1740 0.00777421275399554
1750 0.00805978518109083
1760 0.00765886759240903
1770 0.00641800761591713
1780 0.00611637525159164
1790 0.0054240265514929
1800 0.006779593031375
1810 0.00959646179637063
1820 0.00864779984706757
1830 0.00851856058567537
1840 0.00644767060353049
1850 0.0056283120450837
1860 0.00697955392561028
1870 0.00654216067316005
1880 0.00575112139894945
1890 0.00421836930281242
1900 0.00766198471420735
1910 0.00830228955922087
1920 0.00738341739869794
1930 0.00739257110089357
1940 0.00606665165607431
1950 0.00554894860334666
1960 0.00617905847903081
1970 0.00475331784617621
1980 0.00453596757549029
1990 0.00480844662779865
2000 0.00555283455068488
2010 0.00619635921909406
2020 0.00657571353447359
2030 0.00610226985369377
2040 0.00645138119084525
2050 0.00619769389709429
2060 0.00783015813839966
2070 0.00616383903729767
2080 0.00809540072661848
2090 0.00632880096072997
2100 0.00771733693981254
2110 0.00702205483526155
2120 0.00523928315312896
2130 0.00570163050241088
2140 0.00618185031800511
2150 0.00505605216639279
2160 0.00552376756620155
2170 0.00522046488418156
2180 0.00468044836251228
2190 0.00466122356712101
2200 0.00489884609757167
2210 0.00425877875239782
2220 0.00564989925394043
2230 0.00570426421495925
2240 0.00597691135922847
2250 0.00502521379223073
2260 0.00580285163958668
2270 0.00429021502720937
2280 0.00527821008559339
2290 0.00577363454193103
2300 0.00528512180156459
2310 0.00732995759050059
2320 0.00644719709367915
2330 0.00666220916432236
2340 0.0053270069432636
2350 0.00634878621659787
2360 0.00684330796718845
2370 0.0056574353456417
2380 0.00595805556146351
2390 0.00587746994142806
2400 0.00581594832287563
2410 0.00559132810552402
2420 0.00520555921661631
2430 0.00545406650105205
2440 0.0047633370794137
2450 0.00353159971106515
2460 0.00403967912186898
2470 0.00402462273361366
2480 0.00407169883010289
2490 0.00505234799823565
2500 0.00564118854455724
2510 0.00547482860068825
2520 0.00447025377251273
2530 0.00438750276959218
2540 0.00529556835661849
2550 0.00459454701564083
2560 0.00569103218214489
2570 0.00374185331845948
2580 0.00508389822079926
2590 0.00599642422091907
2600 0.00550460583853262
2610 0.0075234510483898
2620 0.00620908595060128
2630 0.00471590985236265
2640 0.00508430518251878
2650 0.00407228207161559
2660 0.00463190866257301
2670 0.0044947646064739
2680 0.0039378289880045
2690 0.00372797700757203
2700 0.00762581563686965
2710 0.0063035487049024
2720 0.00557520917422771
2730 0.0038379294724723
2740 0.0029913882349483
2750 0.00523066259583287
2760 0.00613858707322853
2770 0.00401269832548544
2780 0.00370073786846167
2790 0.00330809805082139
2800 0.00386032813183535
2810 0.00381519005275767
2820 0.0029941405556511
2830 0.00362691834171025
2840 0.00511125641084344
2850 0.0047001977959275
2860 0.00543044095186741
2870 0.00414985290584703
2880 0.0039751665316455
2890 0.00359153430915822
2900 0.00447961092067656
2910 0.00408542306055383
2920 0.00454691171752208
2930 0.0037453007876986
2940 0.00695181938517186
2950 0.00716734259668732
2960 0.00488580822613822
2970 0.00335072360249961
2980 0.00441564378143387
2990 0.00335565945592915
3000 0.00377024848860248
3010 0.00393360873180388
3020 0.0033013549449398
3030 0.00301440480461387
3040 0.00268677307331342
3050 0.00331596635396575
3060 0.00349144628162794
3070 0.00352001247303587
3080 0.0045688504014186
3090 0.00362734057453638
3100 0.00450107117850035
3110 0.00310271673784546
3120 0.0043851749438595
3130 0.00584575771283731
3140 0.00452908918065855
3150 0.00435127709599081
3160 0.0044604631074195
3170 0.00483734385174194
3180 0.0039517227301713
3190 0.00388677475735652
3200 0.0054142820523281
3210 0.00614723463755994
3220 0.00447708672972811
3230 0.00347533961004126
3240 0.00375373676127315
3250 0.00248649629781117
3260 0.0029743828603863
3270 0.00217388731343689
3280 0.00366025014110068
3290 0.0026716868508831
3300 0.00297969006051746
3310 0.00283269771325965
3320 0.00293077290077025
3330 0.00288513067042036
3340 0.00264660474797338
3350 0.00298274707602419
3360 0.00282898669562136
3370 0.00347001976977979
3380 0.0038343584402791
3390 0.00377033678556868
3400 0.00433201584036676
3410 0.00482266299273567
3420 0.00381768815416109
3430 0.0041808862671848
3440 0.00407451422822487
3450 0.00416665898101846
3460 0.00358049922812668
3470 0.00302587507306074
3480 0.00333764745081734
3490 0.00271185728365972
3500 0.00309036292096786
3510 0.00354322828266774
3520 0.00295936849508358
3530 0.00307164161446635
3540 0.00274350284317461
3550 0.00226696026959807
3560 0.00193736374962142
3570 0.00290088002092678
3580 0.00240687416717296
3590 0.00256886019597355
3600 0.00232670634898388
3610 0.00230013059540095
3620 0.00216762148404634
3630 0.00260123088398238
3640 0.00379908341734244
3650 0.00348351561456955
3660 0.00452336050626277
3670 0.00344355330525275
3680 0.00322758121661033
3690 0.00373080611930051
3700 0.00252788322727315
3710 0.00342210818009141
3720 0.0024216934828394
3730 0.00266409810472537
3740 0.00308571072261015
3750 0.00226757810206894
3760 0.00264566224475913
3770 0.00171549584144045
3780 0.0021960343219734
3790 0.00185325379755338
3800 0.00249743316809293
3810 0.0027409863298203
3820 0.00348635703372888
3830 0.00287874818437384
3840 0.00324167361690981
3850 0.00283075567255832
3860 0.00339783826508811
3870 0.00365072370385795
3880 0.00328710164231602
3890 0.00228811617370513
3900 0.00376021143776502
3910 0.00389961554158139
3920 0.00418563495853226
3930 0.00189285736826155
3940 0.00170442057342926
3950 0.00172665960714625
3960 0.00326733298552319
3970 0.00388230505799804
3980 0.00276581625441564
3990 0.00242981438613951
4000 0.00219459083486238
4010 0.00212520389881665
4020 0.00235749317014872
4030 0.00227877596109927
4040 0.00181257323076209
4050 0.00304325544860384
4060 0.00258443318871124
4070 0.00323172126975747
4080 0.00290023568303564
4090 0.00305047147401194
4100 0.00256988831499541
4110 0.0019068068829387
4120 0.0043712596290788
4130 0.00442890378916529
4140 0.0040211492145265
4150 0.00207426763342566
4160 0.00147520730139134
4170 0.00195567138238452
4180 0.00281907069398845
4190 0.00279592508132708
4200 0.00219397239192322
4210 0.00274649400061492
4220 0.0020689761803932
4230 0.00269539916363859
4240 0.0019161127229781
4250 0.0027972455183677
4260 0.00267523547133039
4270 0.00245658048884623
4280 0.00212486513185753
4290 0.00205479348606286
4300 0.00256053253870836
4310 0.00288773747094888
4320 0.00294319641023919
4330 0.00223889229390424
4340 0.00239194158930214
4350 0.00307188102016556
4360 0.00272095985056782
4370 0.00155996218459992
4380 0.00176017498929198
4390 0.00191504405732397
4400 0.00229870177820799
4410 0.00285761994262361
4420 0.00296956860889646
4430 0.00304703257540534
4440 0.00334454936488364
4450 0.00310563862594542
4460 0.00213028072938759
4470 0.00227217571874702
4480 0.00236701000211164
4490 0.00208432051754611
4500 0.00253217426416141
4510 0.00317269310464336
4520 0.00324219111120426
4530 0.00340583503353363
4540 0.00314415354476159
4550 0.00283892569851334
4560 0.00335695484277588
4570 0.00232435386082998
4580 0.00294448753322917
4590 0.0037923852567783
4600 0.00272205758047861
4610 0.00304513246225459
4620 0.00337085045328366
4630 0.00246519216209348
4640 0.00326487197911696
4650 0.00241944889867538
4660 0.00262182146629234
4670 0.0016631427453747
4680 0.00258884178959622
4690 0.00301191754185964
4700 0.00222071069196885
4710 0.00219387494235521
4720 0.00236705165732785
4730 0.00213266444187062
4740 0.00182413528721521
4750 0.00126816322102476
4760 0.00202842071294988
4770 0.00171054186448054
4780 0.00171712123366132
4790 0.000929992102353764
4800 0.000953264034464613
4810 0.00101371335483854
4820 0.00103492844182173
4830 0.00107591345924842
4840 0.00111491769902569
4850 0.00157391289573188
4860 0.00119839509697106
4870 0.00228776948440398
4880 0.00266816875395664
4890 0.00239653587982473
4900 0.00310987458044599
4910 0.00292277343945465
4920 0.00322442348722775
4930 0.00330301191020736
4940 0.00332811126797554
4950 0.00265603938634764
4960 0.00199899703195403
4970 0.00100176031410238
4980 0.00210763312093267
4990 0.00291064487087466
5000 0.00262382580996093
5010 0.00272081575491187
5020 0.00212149575436395
5030 0.00279129089984684
5040 0.00193128401989947
5050 0.00264918343620157
5060 0.00253738569279692
5070 0.00210561948154399
5080 0.00114454735024051
5090 0.00182876602109948
5100 0.00250447943087365
5110 0.00201839381229158
5120 0.00193515038797404
5130 0.00276091138265473
5140 0.00251674204645093
5150 0.00231695296173702
5160 0.0017397766323713
5170 0.00179881269576291
5180 0.00178381484756705
5190 0.00205445499188334
5200 0.00218596563242545
5210 0.00191566399652594
5220 0.00293915911792083
5230 0.00225510950657392
5240 0.00229654370974328
5250 0.00133831428737114
5260 0.00159393886914965
5270 0.00131835709406031
5280 0.00192418932739616
5290 0.00176922515656139
5300 0.00155682167663134
5310 0.00159443496606323
5320 0.00165557559921684
5330 0.00142016906541759
5340 0.000982380070709393
5350 0.00114877110832647
5360 0.00126624657445305
5370 0.00100837186873035
5380 0.00137515441304034
5390 0.00145205638834056
5400 0.00133415152625696
5410 0.00139416970894674
5420 0.00102981070597437
5430 0.000944323824974888
5440 0.00177438750713911
5450 0.00176210661431806
5460 0.00202993662039676
5470 0.000896670646336943
5480 0.0014730969651675
5490 0.00127681930979637
5500 0.00126782483110102
5510 0.00191102331260651
5520 0.00176544146346531
5530 0.00201750033694228
5540 0.00158704726948111
5550 0.00156040435158927
5560 0.00208853806821579
5570 0.00279814008279692
5580 0.00289762737913777
5590 0.00174519590908281
5600 0.00160442396013589
5610 0.000960028343114656
5620 0.00110087848036445
5630 0.00121453762402982
5640 0.00163618495510713
5650 0.00199603754767191
5660 0.00176747911949282
5670 0.0015067201373399
5680 0.00155436377835071
5690 0.00171417794526209
5700 0.00242970747309809
5710 0.00226916702271974
5720 0.00287293738840449
5730 0.00360207492864248
5740 0.00383985382493345
5750 0.00374270992074598
5760 0.00280350525498264
5770 0.00246348420898899
5780 0.0019516125357003
5790 0.00150266580540975
5800 0.00136987530313055
5810 0.00145711522805377
5820 0.00158508822183122
5830 0.00144197086701573
5840 0.000812879691412152
5850 0.000799497446419237
5860 0.000904471341828035
5870 0.000828310151343585
5880 0.00137928202029053
5890 0.00179059924434512
5900 0.00159968197764425
5910 0.00121710078338116
5920 0.00148396635244016
5930 0.00114791382850704
5940 0.000717844241104788
5950 0.00122830509416943
5960 0.00119891239437938
5970 0.000978299318031705
5980 0.000925274243806524
5990 0.00122110870439772
6000 0.000747067172690462
6010 0.000627190519306978
6020 0.000971150188631613
6030 0.00133860779908794
6040 0.00109724902694867
6050 0.000782318628877961
6060 0.000898376762897834
6070 0.000794423455702501
6080 0.00088219681481126
6090 0.000977335715295126
6100 0.00111539222823513
6110 0.000944810779996905
6120 0.000858040849192432
6130 0.000680366456135546
6140 0.000582125572350128
6150 0.000305201752494855
6160 0.00118510628417027
6170 0.00128976739715479
6180 0.00129749928588951
6190 0.00109157288192942
6200 0.00100827791135277
6210 0.000809845731274831
6220 0.000728714754294617
6230 0.000864685890912366
6240 0.0013254397604786
6250 0.00138973487449495
6260 0.00202810069258601
6270 0.00189617623924082
6280 0.00139542447088484
6290 0.00102884616928233
6300 0.000625141006114252
6310 0.00131799979290809
6320 0.00134649056474263
6330 0.00100250110898088
6340 0.00130534303712095
6350 0.00213203534419589
6360 0.00204965744048557
6370 0.00145737459998087
6380 0.000753942214653918
6390 0.00118045681487519
6400 0.00114819231353167
6410 0.000630093363276152
6420 0.000651478343894283
6430 0.000583238216054564
6440 0.000962729206920618
6450 0.00120429313304125
6460 0.00102981312510318
6470 0.00107628040778226
6480 0.000979414011797669
6490 0.000740091744468487
6500 0.000571274189291484
6510 0.000750377553824264
6520 0.00125529231340771
6530 0.0016971785989688
6540 0.00176979121668085
6550 0.00113673982927291
6560 0.000546337214895425
6570 0.000784513230200198
6580 0.0010951244625794
6590 0.00102053192594094
6600 0.00136774318392139
6610 0.00200121087188783
6620 0.0018507266304668
6630 0.00156809754037858
6640 0.00166156077078936
6650 0.00352149080684414
6660 0.00456992520647445
6670 0.00458227758603298
6680 0.00169152110063712
6690 0.00118433292997506
6700 0.00138025970813156
6710 0.00169495372007284
6720 0.00161399977025021
6730 0.00131814794411273
6740 0.00117743901949894
6750 0.00130440763424368
6760 0.00147528911112641
6770 0.00161524817066883
6780 0.00177344094794814
6790 0.00248800649085521
6800 0.00201793279364632
6810 0.00284851489416214
6820 0.00312809050516139
6830 0.00360590658435048
6840 0.00278322608415065
6850 0.00217019708055468
6860 0.00164779636291238
6870 0.00147888002031463
6880 0.00119403072159849
6890 0.000802795720587508
6900 0.000778593496223944
6910 0.000650176977606963
6920 0.000843122237383471
6930 0.000863499349131521
6940 0.000436290957516323
6950 0.00075742396437525
6960 0.00115040133104746
6970 0.0013046172483377
6980 0.00125171975513898
6990 0.00093613886181816
7000 0.0013141022285628
7010 0.0013033746753011
7020 0.0014038475694117
7030 0.00146542785890587
7040 0.00176698926932911
7050 0.00100845283303575
7060 0.00101278253452256
7070 0.00160317206770276
7080 0.00121467849301823
7090 0.00108487577361391
7100 0.00173831937673722
7110 0.00229762499302998
7120 0.00162921840398114
7130 0.00192704230192211
7140 0.00179768040050725
7150 0.00153439077949441
7160 0.00136974309462679
7170 0.00130045799465061
7180 0.00115475183723295
7190 0.0015826234059857
7200 0.00158954536434883
7210 0.00134312050730179
7220 0.00184149490403512
7230 0.00248149304812948
7240 0.00174658652279316
7250 0.00168081523358718
7260 0.00174765578904774
7270 0.00172441932931703
7280 0.000739083883566569
7290 0.00104451649214218
7300 0.00110264654479544
7310 0.00150579653094666
7320 0.0015487323311792
7330 0.00200330761898045
7340 0.00182701570560513
7350 0.00126789777780765
7360 0.000910955208260947
7370 0.000488653822857553
7380 0.000480714475973022
7390 0.000657814708541421
7400 0.000543962208730472
7410 0.000416318807232285
7420 0.000402189048390748
7430 0.000326125830208619
7440 0.000393717135979739
7450 0.000716158486352028
7460 0.000728627273444013
7470 0.000357841772166426
7480 0.000368918917268143
7490 0.000451540066591111
7500 0.000728710994853877
7510 0.000588931632270579
7520 0.000726165574470381
7530 0.000597513766452372
7540 0.000423211139567453
7550 0.000486692854334633
7560 0.00063979983336722
7570 0.000484696213034235
7580 0.000251314030559981
7590 0.000309501033474696
7600 0.000258619070683923
7610 0.000353221869435232
7620 0.000623791733331242
7630 0.00070343108361311
7640 0.000840063714677436
7650 0.000892222838952988
7660 0.000810157420486663
7670 0.000594135195180158
7680 0.000696454384346879
7690 0.00150743289220176
7700 0.00175799314836238
7710 0.00177349286454361
7720 0.000929650358611458
7730 0.00101825375162279
7740 0.00101373547974438
7750 0.00124792986198692
7760 0.000830454594030418
7770 0.000849886085550845
7780 0.000702953710326698
7790 0.000778151578981801
7800 0.00097883381155482
7810 0.000692854486002623
7820 0.000478325566240862
7830 0.000527935356014358
7840 0.000956184228243454
7850 0.000855046411983094
7860 0.000665913832718153
7870 0.000576631692128088
7880 0.000579256592340455
7890 0.000812704628729559
7900 0.00081304698891909
7910 0.00104881527170758
7920 0.00176332081673989
7930 0.001492177567621
7940 0.00104106457939403
7950 0.000897528887931973
7960 0.00103184326901293
7970 0.000921918590945068
7980 0.000819012003702381
7990 0.000860835719987506
8000 0.000756314040885888
8010 0.00065975344528217
8020 0.000981431257788969
8030 0.00105420847894656
8040 0.000771952046115734
8050 0.000690552633222319
8060 0.00144730431195515
8070 0.00464227330289662
8080 0.00465055125352881
8090 0.0016895784948787
8100 0.00156497305292133
8110 0.00176445634951124
8120 0.00272619123520838
8130 0.003230034929274
8140 0.00412593775605876
8150 0.00342458827089663
8160 0.00231850293630958
8170 0.00141511798535248
8180 0.00163217720870707
8190 0.00134223634581925
8200 0.00125536465546151
8210 0.000982278344290465
8220 0.00127871574665548
8230 0.00123852640812472
8240 0.00137920270994023
8250 0.00122281294127149
8260 0.00122424795803349
8270 0.00242850269568182
8280 0.00223136374156895
8290 0.00208316033880941
8300 0.00211246194795305
8310 0.0019467390602824
8320 0.00221295804575486
8330 0.00251449069814382
8340 0.00222227885035475
8350 0.00220125433169878
8360 0.00167748200470571
8370 0.00174123341154124
8380 0.001496963127741
8390 0.00101910090594541
8400 0.00124456921448749
8410 0.000959167145921368
8420 0.000647937361611725
8430 0.000624380169758725
8440 0.000686753854117812
8450 0.0007967158633235
8460 0.000698672053128344
8470 0.00045498836698632
8480 0.000488023602012594
8490 0.000580439334456064
8500 0.000605964866531972
8510 0.000656015575049101
8520 0.000582241745152015
8530 0.000540856262964411
8540 0.000455035325097527
8550 0.000580342512151208
8560 0.000640431136160005
8570 0.00095100112363931
8580 0.000908537227407192
8590 0.000792599702572914
8600 0.000995139514527568
8610 0.0010159476401392
8620 0.00111500646045009
8630 0.00171970786643241
8640 0.00140758557774499
8650 0.00167938336333315
8660 0.000947779244720762
8670 0.000522311055882031
8680 0.000392692496248322
8690 0.000183881904603368
8700 0.000209008969894991
8710 0.000675105342887343
8720 0.000677298292281768
8730 0.000432398154754835
8740 0.000248755379603731
8750 0.000214640076104554
8760 0.000355837096568228
8770 0.000382455068551035
8780 0.000567030040215025
8790 0.000409641798070224
8800 0.000503342101505391
8810 0.000498319997877519
8820 0.000659505149082623
8830 0.000538163356654657
8840 0.000584676086612767
8850 0.000408875210270588
8860 0.000354492504749352
8870 0.000635557857994003
8880 0.000654015730326509
8890 0.00111355134555132
8900 0.00106636558622393
8910 0.0012910079644194
8920 0.00110451954164328
8930 0.000896262727212046
8940 0.000777390101067421
8950 0.000804174236092977
8960 0.000617650598350767
8970 0.000778667125005989
8980 0.00073501205143998
8990 0.000849717038941895
9000 0.000566069976487681
9010 0.000630706872814144
9020 0.000657220549401462
9030 0.000670317716335761
9040 0.000693587111074925
9050 0.000747240374231425
9060 0.00114584652088596
9070 0.00175772714753368
9080 0.00245683941475981
9090 0.00239891525169081
9100 0.00115163875608372
9110 0.000453557035612516
9120 0.000452034005583091
9130 0.000853839297543479
9140 0.000956861399259854
9150 0.000770997625827033
9160 0.000621037245241127
9170 0.00115645604716059
9180 0.00133465165407082
9190 0.00159151322938806
9200 0.00143725534075968
9210 0.00231042781407229
9220 0.00241389437220374
9230 0.00249110419980889
9240 0.00171935721913655
9250 0.00233189250448663
9260 0.00282469588535025
9270 0.00453432812643956
9280 0.00317431814412701
9290 0.00311097506803278
9300 0.00140854963535114
9310 0.00148612203303638
9320 0.00123840019058417
9330 0.00183325999336416
9340 0.00196842101166647
9350 0.00207955068140423
9360 0.00111554051233263
9370 0.00120573244188014
9380 0.00109374970209416
9390 0.000921474734124094
9400 0.000890103520405072
9410 0.000722901848082642
9420 0.000882728982559716
9430 0.000787654539409828
9440 0.00127799367985688
9450 0.00120983877902008
9460 0.00106741619376979
9470 0.00167567625271347
9480 0.00287387598332665
9490 0.00276380152273145
9500 0.00257657376521979
9510 0.00178181428239909
9520 0.00168369440384362
9530 0.00140578493813112
9540 0.00133038130703464
9550 0.000692708424044052
9560 0.000652723293620034
9570 0.000718782838989324
9580 0.000453707104890402
9590 0.000583588543252979
9600 0.000599977255374431
9610 0.000457586635193482
9620 0.000677467788322578
9630 0.000834108074453026
9640 0.000831601301365149
9650 0.000511338525950554
9660 0.00160714861268342
9670 0.00173753423069513
9680 0.00171531428864522
9690 0.00134249105991998
9700 0.000949335508015527
9710 0.000747891582356755
9720 0.00210044815444161
9730 0.00291534834992978
9740 0.00328622894614886
9750 0.00120458489635813
9760 0.00132639245224502
9770 0.000899770642212381
9780 0.00121735302397438
9790 0.00122734964964501
9800 0.00123111497016912
9810 0.000697241929829163
9820 0.0011090066542327
9830 0.00101881623139324
9840 0.000838596577140592
9850 0.000984526294790849
9860 0.00223887902392295
9870 0.00353726027287842
9880 0.00302737248076938
9890 0.000992435271483759
9900 0.00106281928669263
9910 0.00176728857908601
9920 0.00164480403277638
9930 0.00123709193026189
9940 0.000857192635031288
9950 0.000843467359961456
9960 0.0006575792439009
9970 0.000379207115066629
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated loss improvement},
title style={font=\Large},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-77.1241323522095, ymax=47.124656252269,
ytick style={color=black},
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
]

\addplot [ultra thick, blue, opacity=1.0]
table {%
0 0.478500859522683
10 0.888473529980239
20 0.97030261877289
30 1.04382114114718
40 1.09825480776086
50 1.17234317898677
60 1.22615741212505
70 1.28270637222451
80 1.32426945420818
90 1.36490928173001
100 1.42370725468664
110 1.45936288977641
120 1.49798015124165
130 1.55195064666659
140 1.59765679370107
150 1.65803402425358
160 1.68980244050788
170 1.73531267671348
180 1.77823412976978
190 1.81116902738075
200 1.85452342684957
210 1.90289926842236
220 1.94932202727758
230 2.00026340161905
240 2.0398270644369
250 2.09491669539014
260 2.1284614784638
270 2.14679811875029
280 2.21864961921204
290 2.27134723451426
300 2.31016530718743
310 2.38405479956243
320 2.4350459881161
330 2.48689635581713
340 2.52088809442359
350 2.56751125983834
360 2.60520171539375
370 2.65115252639835
380 2.70466580189424
390 2.74830375879203
400 2.79371972782382
410 2.85717821150966
420 2.90029232148262
430 2.95841674917748
440 3.01222748481708
450 3.06169465959322
460 3.10063013704609
470 3.16467773161315
480 3.21840376863925
490 3.27097601340775
500 3.32726819794574
510 3.36287188725156
520 3.43072386868077
530 3.4765429868384
540 3.51872447006692
550 3.55301779338691
560 3.60932321426156
570 3.65495384901123
580 3.68937558057932
590 3.74332967976847
600 3.78386096619995
610 3.84731157731575
620 3.89598700323518
630 3.9325777692939
640 3.97278018926718
650 4.0208421620885
660 4.08765703677279
670 4.11371330531707
680 4.15445828549174
690 4.18839562115757
700 4.23200317926945
710 4.29461249983759
720 4.33604718892397
730 4.38145587325277
740 4.44211166807366
750 4.47789608884531
760 4.51886170199894
770 4.55849042991479
780 4.58355343942288
790 4.63651259843164
800 4.66840030891357
810 4.71007333984717
820 4.75274387803979
830 4.80557988027678
840 4.8406173086229
850 4.89665090054693
860 4.93682913369613
870 4.99489743856056
880 5.04731630004285
890 5.07986127499537
900 5.12080898525926
910 5.14585487948237
920 5.18305561589704
930 5.23194613027356
940 5.25643884512249
950 5.3077178903726
960 5.33731259306811
970 5.38447862197524
980 5.43472134005473
990 5.45812688784474
1000 5.51350733389175
1010 5.54214258017548
1020 5.58492816133816
1030 5.62236977338056
1040 5.65747740100123
1050 5.70379513633778
1060 5.76164369172252
1070 5.79713206165877
1080 5.84453985437261
1090 5.88484147290553
1100 5.92239798593686
1110 5.96120575387519
1120 5.98754083839907
1130 6.02380471371794
1140 6.07116409602847
1150 6.10168911658433
1160 6.14226678084228
1170 6.18261868822954
1180 6.20761869258728
1190 6.25767306538876
1200 6.29350266532814
1210 6.31841231481106
1220 6.35123276827909
1230 6.38168241231169
1240 6.41130187588774
1250 6.44464565024245
1260 6.49874867067127
1270 6.530558469796
1280 6.57653241323039
1290 6.60762641740422
1300 6.64943871248923
1310 6.67751918976809
1320 6.70812617487828
1330 6.73538888361759
1340 6.77319666248314
1350 6.81122621837247
1360 6.8360175722218
1370 6.88031419750443
1380 6.9175265459803
1390 6.94164144042384
1400 6.98706428892803
1410 7.02775459971641
1420 7.06568798890142
1430 7.11022683851731
1440 7.15283280748008
1450 7.18973990601128
1460 7.21470860550446
1470 7.25746787877378
1480 7.29093912026492
1490 7.33175421382775
1500 7.36409581677997
1510 7.38861694868465
1520 7.43392510342057
1530 7.46399636629961
1540 7.49202836046493
1550 7.52270739783384
1560 7.56134667320633
1570 7.5981459336474
1580 7.62896449583784
1590 7.65572419069882
1600 7.68139378175511
1610 7.70571753208056
1620 7.73770924069785
1630 7.76998073605092
1640 7.79789048755635
1650 7.83858467827493
1660 7.86547569523909
1670 7.8950585311382
1680 7.92971653261403
1690 7.9687084194244
1700 7.99560546531969
1710 8.02046599170014
1720 8.054773676224
1730 8.09184250461558
1740 8.12128906711312
1750 8.15363539288994
1760 8.19113042566869
1770 8.23206453667766
1780 8.26866846930285
1790 8.29807836029228
1800 8.32201479483829
1810 8.34615882570631
1820 8.37951166958841
1830 8.39600312253038
1840 8.43262162761834
1850 8.47210899237405
1860 8.49570267628034
1870 8.52004407499786
1880 8.5482402085433
1890 8.58606233398072
1900 8.60707320332639
1910 8.63213665011211
1920 8.66760221992055
1930 8.67888805254408
1940 8.71245101584315
1950 8.74757396589856
1960 8.77281386579713
1970 8.81063671867795
1980 8.84065758970798
1990 8.86118377653582
2000 8.88435274174844
2010 8.90812271162559
2020 8.93912646679283
2030 8.9752104315535
2040 8.99582337694941
2050 9.03437345589805
2060 9.05701587735989
2070 9.085775070222
2080 9.10963285041638
2090 9.14949197433976
2100 9.17613421808314
2110 9.20451952960706
2120 9.23971379440779
2130 9.25728530797242
2140 9.28060441762081
2150 9.31241734738964
2160 9.34072365650168
2170 9.36592846992425
2180 9.39326605660204
2190 9.4137987430947
2200 9.43744823864078
2210 9.46060498021441
2220 9.48322548035249
2230 9.50799618164198
2240 9.52744127778529
2250 9.55425447203161
2260 9.58102635766924
2270 9.60847339017859
2280 9.63370143814776
2290 9.65438315031371
2300 9.68289833763295
2310 9.70498364028619
2320 9.7277829797421
2330 9.75851191811426
2340 9.78435970385967
2350 9.81206141395756
2360 9.83034132635462
2370 9.87089998996118
2380 9.89981121168892
2390 9.92201666746869
2400 9.9463161279182
2410 9.97993394902831
2420 10.0041865189302
2430 10.0278011449394
2440 10.0579141266124
2450 10.076724331929
2460 10.0918819559757
2470 10.1135115622707
2480 10.1354664115144
2490 10.1576533001997
2500 10.1850196474689
2510 10.2071247737752
2520 10.2310798112926
2530 10.249852149067
2540 10.2681778883726
2550 10.2879919412446
2560 10.3074412622667
2570 10.335774002272
2580 10.3423276379882
2590 10.3656511211469
2600 10.3847401908815
2610 10.401671678857
2620 10.4299252082541
2630 10.461810017194
2640 10.4854799849956
2650 10.5004497390622
2660 10.523771219681
2670 10.5444921884467
2680 10.5648817793747
2690 10.591805664624
2700 10.6063422079791
2710 10.6282039605994
2720 10.6458280270769
2730 10.6761493856007
2740 10.693964193161
2750 10.7075654981256
2760 10.718714458118
2770 10.7465396778804
2780 10.7637083972978
2790 10.7799477493371
2800 10.7942152588965
2810 10.8144322349451
2820 10.8365448626056
2830 10.843507830362
2840 10.8614031540687
2850 10.878182220801
2860 10.8916721996731
2870 10.9171127613757
2880 10.9342342751324
2890 10.9558779877196
2900 10.9766774095144
2910 10.995202618061
2920 11.0095364983107
2930 11.0299573414094
2940 11.0427965635177
2950 11.0614737421898
2960 11.0889228090135
2970 11.1109573237718
2980 11.1230927528902
2990 11.1446674963743
3000 11.1657650229697
3010 11.1801380188958
3020 11.1988270242132
3030 11.2154627272634
3040 11.2219188780462
3050 11.2348129463415
3060 11.2544206328315
3070 11.2658057998595
3080 11.2786624478117
3090 11.2978462732149
3100 11.310521638664
3110 11.3280030366377
3120 11.3467595885183
3130 11.3573220837083
3140 11.3845020762857
3150 11.3976555972938
3160 11.4183777748759
3170 11.4313327388452
3180 11.4473786257889
3190 11.4712463113673
3200 11.4766012560839
3210 11.4959372364006
3220 11.5165157288542
3230 11.5366902247283
3240 11.55115713591
3250 11.5688564432761
3260 11.5808136674369
3270 11.5973261881907
3280 11.6031335683416
3290 11.6164262386707
3300 11.6285093009513
3310 11.6422690944832
3320 11.6515133440704
3330 11.6650302568495
3340 11.6706493621857
3350 11.6889819076494
3360 11.6996797880675
3370 11.7151589661417
3380 11.7282008754059
3390 11.7417750425443
3400 11.7575284038626
3410 11.7736369856681
3420 11.7912623710911
3430 11.8035615636599
3440 11.8153056110076
3450 11.8348074793292
3460 11.8539945436908
3470 11.8707925573934
3480 11.8815462231693
3490 11.9043611582628
3500 11.9170848914851
3510 11.9246535385316
3520 11.9467181107024
3530 11.9592943915095
3540 11.9744669069716
3550 11.9762347978521
3560 11.9924608790062
3570 12.0027286824869
3580 12.0157496393989
3590 12.0277790646813
3600 12.0345419869361
3610 12.0485042346757
3620 12.0623963760031
3630 12.0732636758506
3640 12.0815770958592
3650 12.1015161883545
3660 12.1091415746456
3670 12.1126460058352
3680 12.1342219465194
3690 12.1469772865329
3700 12.1600628029201
3710 12.1682740713482
3720 12.1854150944958
3730 12.1975701292833
3740 12.210090309494
3750 12.2231275469302
3760 12.2285286083438
3770 12.237001402146
3780 12.2496878341886
3790 12.2550660502669
3800 12.2658939495583
3810 12.273477718918
3820 12.2802099652934
3830 12.2944941195979
3840 12.3027246399758
3850 12.314280692388
3860 12.3339463588032
3870 12.3427717847442
3880 12.3616080203111
3890 12.3781561226399
3900 12.3872655375294
3910 12.3977744771447
3920 12.4059354149024
3930 12.4321406631145
3940 12.4431860098785
3950 12.4536293900791
3960 12.460111602798
3970 12.4733110922446
3980 12.4925537364385
3990 12.4988056666643
4000 12.5151840686928
4010 12.5237760266437
4020 12.5353221076081
4030 12.5433305760137
4040 12.5568222908138
4050 12.5684685620418
4060 12.5783078063446
4070 12.5855045131158
4080 12.5960137256294
4090 12.6093303628518
4100 12.6160739223879
4110 12.6286064214289
4120 12.6399021210131
4130 12.6440768224608
4140 12.6432241400501
4150 12.6642936946023
4160 12.6742470106642
4170 12.6830022879153
4180 12.6869902446715
4190 12.6962787098731
4200 12.7070124356866
4210 12.7129268301872
4220 12.7285367922713
4230 12.7289026012685
4240 12.7444912782138
4250 12.749641240294
4260 12.7576247337511
4270 12.7684951182468
4280 12.7741668083781
4290 12.78945998734
4300 12.7926363174364
4310 12.805098968051
4320 12.815137587729
4330 12.8318352191229
4340 12.8376790010421
4350 12.849655573617
4360 12.8625665879007
4370 12.8761720489412
4380 12.8830639602721
4390 12.8935161818858
4400 12.9027906832029
4410 12.9111319658472
4420 12.9187066501534
4430 12.9384425365412
4440 12.948396250619
4450 12.9581850158116
4460 12.9750657309072
4470 12.9843319876924
4480 12.9972856299929
4490 13.0043137637118
4500 13.0193569268089
4510 13.0237733267887
4520 13.0379888184977
4530 13.0363120554821
4540 13.0433997508766
4550 13.0595300740486
4560 13.0645135000805
4570 13.0790839160318
4580 13.100919566384
4590 13.1052432375776
4600 13.1175712990931
4610 13.1298460832585
4620 13.1405516762166
4630 13.1483285171699
4640 13.1552142450679
4650 13.1667279037941
4660 13.1686882211117
4670 13.1816847672134
4680 13.1887274933136
4690 13.1899584907837
4700 13.2005469286637
4710 13.2122802294658
4720 13.219091184697
4730 13.2264548021018
4740 13.236843461831
4750 13.2466081655466
4760 13.2536822618287
4770 13.2615225470301
4780 13.2667502487611
4790 13.2760835133362
4800 13.2813211425066
4810 13.2840910953777
4820 13.2894943256154
4830 13.2948220005988
4840 13.3008783810298
4850 13.3032394338151
4860 13.31051980685
4870 13.3176108874324
4880 13.3225395359538
4890 13.3358969117311
4900 13.3423443032929
4910 13.3543139242829
4920 13.3670557762011
4930 13.3758066475029
4940 13.374235913981
4950 13.391914803093
4960 13.4051261415366
4970 13.4164154616507
4980 13.4213009078142
4990 13.4275697367081
5000 13.4370272627882
5010 13.4514126334457
5020 13.459220003842
5030 13.4570906445193
5040 13.4718485603035
5050 13.4806443049154
5060 13.4881233735831
5070 13.4959467990976
5080 13.513024262653
5090 13.5184884718941
5100 13.5224908054501
5110 13.5389685046896
5120 13.5449270732691
5130 13.5548215330636
5140 13.5607087820427
5150 13.5656672546749
5160 13.5741218412741
5170 13.5788836713725
5180 13.5900536696268
5190 13.5971993422584
5200 13.6000119077367
5210 13.6120969234146
5220 13.6146629121187
5230 13.6263543318897
5240 13.6317713470395
5250 13.6398265445032
5260 13.6448128246245
5270 13.6557749185183
5280 13.6620477170333
5290 13.6627575731208
5300 13.6748674107751
5310 13.6753908698554
5320 13.6853790836893
5330 13.6959321698144
5340 13.7022168731898
5350 13.7062249283106
5360 13.712355509905
5370 13.7179232236402
5380 13.7200029365976
5390 13.7274391003039
5400 13.7338048710026
5410 13.7383963068605
5420 13.7410724575926
5430 13.7472347383487
5440 13.7535353999927
5450 13.7598828201997
5460 13.7650763985152
5470 13.7738387842472
5480 13.7770035662084
5490 13.785110886317
5500 13.7919796368232
5510 13.7993799732267
5520 13.8064771183753
5530 13.8117888289475
5540 13.8190586165477
5550 13.8269266579596
5560 13.8339736141248
5570 13.8425946515313
5580 13.8527642251226
5590 13.8630353420735
5600 13.8704249015722
5610 13.8829154109546
5620 13.8866241682521
5630 13.893995675538
5640 13.8988596886071
5650 13.9029521386729
5660 13.9135775194459
5670 13.921128920508
5680 13.9247732791824
5690 13.9348603385236
5700 13.9400084527616
5710 13.954319258438
5720 13.9578131969091
5730 13.9691759203753
5740 13.979732067711
5750 13.98842259714
5760 14.0032171911349
5770 14.0135552676899
5780 14.0252271439794
5790 14.0319603025844
5800 14.043028160513
5810 14.0455868922254
5820 14.0545386081002
5830 14.0575156006932
5840 14.0632025351529
5850 14.0649030101441
5860 14.0710660801359
5870 14.0731786336178
5880 14.0797929773855
5890 14.0812237990057
5900 14.0894535373751
5910 14.0958319908847
5920 14.100433067484
5930 14.1078400671198
5940 14.1156148049754
5950 14.1180514874135
5960 14.1224570365157
5970 14.1279513607445
5980 14.1354075736118
5990 14.1366151707898
6000 14.1415450204892
6010 14.1450406452352
6020 14.1517351678558
6030 14.153005934677
6040 14.158287793273
6050 14.1651267316958
6060 14.1685707967643
6070 14.1731574308498
6080 14.1781839096848
6090 14.1814523830615
6100 14.1849278249465
6110 14.1926518973111
6120 14.1940125596907
6130 14.2005163229009
6140 14.2017683654636
6150 14.2074549357774
6160 14.208194423281
6170 14.2081853145601
6180 14.214008940453
6190 14.218485832432
6200 14.2177489164655
6210 14.2248053292432
6220 14.2298623293035
6230 14.2331360866043
6240 14.2379497247883
6250 14.2449063420309
6260 14.2432135996078
6270 14.250998027855
6280 14.259422394523
6290 14.2670227567094
6300 14.2725483175654
6310 14.2771689091046
6320 14.2820329713756
6330 14.2892297940427
6340 14.2931848243266
6350 14.2975219260191
6360 14.3022724886522
6370 14.3100341492443
6380 14.3199350227877
6390 14.3204272630902
6400 14.3236191844231
6410 14.3338051014183
6420 14.3354666772199
6430 14.3402817728647
6440 14.3427921384438
6450 14.3454512120563
6460 14.3524183086409
6470 14.3565336904534
6480 14.3585106434196
6490 14.3646525520539
6500 14.3677739923574
6510 14.3709358617833
6520 14.3756959346322
6530 14.3763651331528
6540 14.3760002558503
6550 14.3859556788009
6560 14.3937350323374
6570 14.3945731803805
6580 14.3959076732437
6590 14.4031223674051
6600 14.405858751401
6610 14.4071121138318
6620 14.4195362077658
6630 14.4189469910161
6640 14.4255736695536
6650 14.431754206946
6660 14.4400072827951
6670 14.4412526484022
6680 14.4628456580834
6690 14.465403064168
6700 14.4726227804958
6710 14.47769136664
6720 14.4825625972174
6730 14.4904686479388
6740 14.4985102495684
6750 14.5021085231792
6760 14.5103738227509
6770 14.5172082416144
6780 14.5213169100947
6790 14.5254977678303
6800 14.539597891803
6810 14.5489548999179
6820 14.5597904149366
6830 14.5659147582004
6840 14.5813074035393
6850 14.5880582874489
6860 14.599211138218
6870 14.6066877634455
6880 14.6124592153812
6890 14.6201231263557
6900 14.6206282030318
6910 14.627680356969
6920 14.628801978378
6930 14.6325681983733
6940 14.6377894639815
6950 14.6404386089779
6960 14.642343436803
6970 14.6494299065858
6980 14.652271876138
6990 14.6593306161362
7000 14.6605265552359
7010 14.6631781832712
7020 14.6699547750922
7030 14.6758401481796
7040 14.6774684793889
7050 14.6882448276409
7060 14.6955854201837
7070 14.6953388627559
7080 14.7032525075771
7090 14.708270329383
7100 14.7145070132081
7110 14.7175642708092
7120 14.7316146975046
7130 14.741745658602
7140 14.7464659196563
7150 14.7507689365195
7160 14.7590371245576
7170 14.7640650579587
7180 14.7713361381499
7190 14.7729773636686
7200 14.7793633814877
7210 14.7829700712469
7220 14.7897428867104
7230 14.7923518315664
7240 14.8065442622223
7250 14.808152178822
7260 14.8151153283204
7270 14.8190243626464
7280 14.8314556307674
7290 14.8356925450105
7300 14.8405683212562
7310 14.8466406241728
7320 14.850229060925
7330 14.8552191046133
7340 14.8606629799463
7350 14.8672252944543
7360 14.8711986274792
7370 14.879638871484
7380 14.8823439933521
7390 14.8842607802507
7400 14.8882646109965
7410 14.8918267417407
7420 14.8939973131794
7430 14.8953591433029
7440 14.896296705507
7450 14.8984655718964
7460 14.899956318159
7470 14.9064270939353
7480 14.9077403924592
7490 14.909713505582
7500 14.9113587113372
7510 14.9139743928667
7520 14.9147931166428
7530 14.9165656436673
7540 14.9205381250658
7550 14.9221354798808
7560 14.9230625998856
7570 14.9254548772438
7580 14.9272580634328
7590 14.9283819968561
7600 14.9305455084938
7610 14.9326090366182
7620 14.9325521369246
7630 14.9331299187872
7640 14.9379895777902
7650 14.939282587942
7660 14.9415125992376
7670 14.9427631838743
7680 14.9454793270654
7690 14.9485244255489
7700 14.9543846863666
7710 14.9533035924461
7720 14.9628846634103
7730 14.9659428106698
7740 14.9695676717943
7750 14.9730275376464
7760 14.9766094508098
7770 14.9799288499885
7780 14.9872030188373
7790 14.990877615825
7800 14.9914071110428
7810 14.9984320780836
7820 14.999623448261
7830 15.0035773378097
7840 15.005270213719
7850 15.0077230530607
7860 15.0130040824337
7870 15.0176016452362
7880 15.0183198583385
7890 15.0216940544028
7900 15.0239898324255
7910 15.0285163613733
7920 15.0319429821656
7930 15.0305717686057
7940 15.0373139152013
7950 15.0443528812519
7960 15.0448998607899
7970 15.0486461798613
7980 15.0499342519552
7990 15.0535649077647
8000 15.053891501517
8010 15.0570195125749
8020 15.0604930490006
8030 15.0611930488784
8040 15.0657926200757
8050 15.0722900696329
8060 15.0746321829156
8070 15.0743811681924
8080 15.0817029189247
8090 15.088554468561
8100 15.0893049604721
8110 15.0983455556828
8120 15.1029516268526
8130 15.1156912551139
8140 15.1203590607654
8150 15.1315455919924
8160 15.1334502033744
8170 15.1498667614084
8180 15.1551641585409
8190 15.1621039872653
8200 15.1636695888904
8210 15.1697727946092
8220 15.1769973595577
8230 15.1820609628222
8240 15.185048055309
8250 15.1872504124072
8260 15.1926352274058
8270 15.1939103808678
8280 15.2016307045065
8290 15.2066427640518
8300 15.2115844967005
8310 15.2174898947443
8320 15.2257809767424
8330 15.2257135302117
8340 15.2360401788046
8350 15.2436081462479
8360 15.257373986956
8370 15.263304750585
8380 15.2711631662117
8390 15.2812263872813
8400 15.28533477281
8410 15.2905732082995
8420 15.2960175593662
8430 15.2991737547779
8440 15.2993151062417
8450 15.3036564245087
8460 15.3059325074502
8470 15.3093388991883
8480 15.312200169272
8490 15.314340560281
8500 15.3148844706199
8510 15.3192805720765
8520 15.3201317750267
8530 15.3231771922742
8540 15.3256304353532
8550 15.3281102248737
8560 15.3292402047247
8570 15.3330695073407
8580 15.3374255229005
8590 15.3407821108076
8600 15.3468806900002
8610 15.3471255342238
8620 15.3522130869324
8630 15.3554478448564
8640 15.362138745062
8650 15.3595634437579
8660 15.3698093226945
8670 15.373407568612
8680 15.3752415190662
8690 15.378446717252
8700 15.3791527951638
8710 15.3797285080791
8720 15.3799272631786
8730 15.383432174786
8740 15.3860405931674
8750 15.3872706143085
8760 15.3871513353206
8770 15.3887687921242
8780 15.3890826366002
8790 15.3915491963859
8800 15.3936080983802
8810 15.395910967134
8820 15.3952577362012
8830 15.398305747366
8840 15.3980757983737
8850 15.401323215004
8860 15.4051757063729
8870 15.4054004376623
8880 15.4077993605339
8890 15.4122245199166
8900 15.4121174737072
8910 15.41589140393
8920 15.4211895099454
8930 15.4180831819224
8940 15.4250529882583
8950 15.4234593161669
8960 15.4291316899633
8970 15.4309874493634
8980 15.4297138570954
8990 15.4320417400681
9000 15.4348904699072
9010 15.4381441364851
9020 15.4395833161181
9030 15.4410361879901
9040 15.4426714637812
9050 15.4403913941675
9060 15.4446130479512
9070 15.446216520295
9080 15.4502653947777
9090 15.4495447202815
9100 15.4614580305671
9110 15.4691632116378
9120 15.4723544500618
9130 15.4748554533875
9140 15.4741684681726
9150 15.4836080398062
9160 15.4865011086929
9170 15.4869320173715
9180 15.4908582543064
9190 15.4935733326671
9200 15.4983105494157
9210 15.5015666412792
9220 15.511404670765
9230 15.5114101604233
9240 15.5213560635579
9250 15.5286436585011
9260 15.5315944010978
9270 15.5349634342437
9280 15.5417098356946
9290 15.5428802642873
9300 15.5537708110289
9310 15.5577495159258
9320 15.5632008438364
9330 15.5687667917224
9340 15.5718250215388
9350 15.5713312393837
9360 15.5822578734307
9370 15.5857641060234
9380 15.5903194460193
9390 15.5985709107408
9400 15.5972760967884
9410 15.6032681023707
9420 15.6050214759469
9430 15.6110771269856
9440 15.6108330679863
9450 15.6161368873463
9460 15.6206920351006
9470 15.6271263072232
9480 15.6287500412538
9490 15.6315242436701
9500 15.6326944471749
9510 15.6397290009016
9520 15.640158831389
9530 15.651244105236
9540 15.6546223347614
9550 15.6619496379858
9560 15.6670761457814
9570 15.6656105699112
9580 15.6700512221778
9590 15.6723849640814
9600 15.6731067873082
9610 15.6785508476221
9620 15.682145906893
9630 15.6827396379838
9640 15.6838159508842
9650 15.6904594799348
9660 15.6914771981623
9670 15.6936292406154
9680 15.7050695506442
9690 15.7040371966764
9700 15.7125462708934
9710 15.715304935107
9720 15.7193873077903
9730 15.7250557819912
9740 15.7275048603507
9750 15.7401929756369
9760 15.744509869765
9770 15.7513299806074
9780 15.755290850823
9790 15.759509733502
9800 15.7587513611415
9810 15.7655429538431
9820 15.7689140948308
9830 15.7736468498303
9840 15.7790176202657
9850 15.7827558783621
9860 15.7876452756501
9870 15.791820640543
9880 15.7950437446804
9890 15.8062831757368
9900 15.8120898174551
9910 15.8142040584016
9920 15.8164519952083
9930 15.8166469927378
9940 15.8237977146047
9950 15.8270833156852
9960 15.8312299308638
9970 15.8353299260696
9980 15.8390278746478
9990 15.8409552169494
};
\addplot [ultra thick, color0, opacity=1.0]
table {%
0 1.43354966781226
10 3.08702116671106
20 3.31606941916866
30 3.46967970937698
40 3.53961177169002
50 3.62011838270566
60 3.68782734521972
70 3.74828465308508
80 3.79080728662251
90 3.83340192586946
100 3.88702841325671
110 3.92150731553329
120 3.95720126237127
130 4.01699035205855
140 4.05456153926196
150 4.11486161358063
160 4.14875833121131
170 4.19348852661525
180 4.2365294153644
190 4.27148197219364
200 4.31933368758363
210 4.3619211726267
220 4.40575536735799
230 4.46271729790061
240 4.50567004093527
250 4.55771683950406
260 4.59226548192533
270 4.59626394428085
280 4.68732880288665
290 4.75200827078839
300 4.79429505765807
310 4.87071814181672
320 4.92644262344217
330 4.98516425986847
340 5.02210868093965
350 5.07551760872246
360 5.117828723865
370 5.17270901100691
380 5.2390753641791
390 5.28862023786548
400 5.34233473503307
410 5.42559354481183
420 5.47478043396273
430 5.54898647830992
440 5.61580012404008
450 5.67225920637151
460 5.71187082994988
470 5.79830793089724
480 5.86233388960091
490 5.92979026930075
500 5.9988667598271
510 6.03847800427431
520 6.12959568187916
530 6.18909107638392
540 6.23880716388472
550 6.27768223383988
560 6.35239350410032
570 6.40929758118299
580 6.45120827260868
590 6.51855900119376
600 6.5686329928714
610 6.65362513069068
620 6.71709813153323
630 6.75774183997318
640 6.79868676865575
650 6.86548100798323
660 6.95187358864137
670 6.98190282322746
680 7.03563912632862
690 7.07444759749183
700 7.13076151641292
710 7.20671168235969
720 7.26220302489628
730 7.32131447566314
740 7.40436442682947
750 7.45058656457337
760 7.50306357589363
770 7.55411758576879
780 7.58064181270738
790 7.65078606094058
800 7.68837461945383
810 7.74115667203178
820 7.79351724759309
830 7.86202574301198
840 7.90597661314072
850 7.98159435229209
860 8.03176289965641
870 8.11084157733262
880 8.1856433330793
890 8.22419709739855
900 8.28031883565025
910 8.31040020933438
920 8.35899515076582
930 8.42866064288723
940 8.45783717005045
950 8.52575320186481
960 8.56373296759962
970 8.63139607459487
980 8.70100414777117
990 8.72512465877155
1000 8.81119508468663
1010 8.84692706980715
1020 8.90757949251115
1030 8.95935884827813
1040 9.00218262727534
1050 9.06993774521751
1060 9.15119758521908
1070 9.19654008731075
1080 9.26633783915348
1090 9.32571796346673
1100 9.3761992454874
1110 9.43039993198765
1120 9.46375191594408
1130 9.51664603147076
1140 9.58704353873852
1150 9.627888256841
1160 9.68705487773098
1170 9.74872178794724
1180 9.77610972751719
1190 9.84886396921158
1200 9.90119797257316
1210 9.93065516300307
1220 9.97736303301853
1230 10.0230549087435
1240 10.059020308269
1250 10.1008449939362
1260 10.1874395314656
1270 10.2303161031738
1280 10.3008108620613
1290 10.3464562712667
1300 10.4116491122662
1310 10.4520673840545
1320 10.4938058946547
1330 10.5292364169823
1340 10.5888433294164
1350 10.6459026049162
1360 10.6782484624674
1370 10.7474051277013
1380 10.8040325146127
1390 10.8333466653954
1400 10.9039574655201
1410 10.9622818879157
1420 11.0210108970979
1430 11.0921474757995
1440 11.1581361537315
1450 11.2172650488071
1460 11.2519106337243
1470 11.3195775393616
1480 11.3685528100961
1490 11.4279852088061
1500 11.4754552347966
1510 11.5115591250348
1520 11.5847201009264
1530 11.6256676061129
1540 11.6671566662076
1550 11.7087236709048
1560 11.764293576784
1570 11.8167138185943
1580 11.8631365818887
1590 11.9016517696108
1600 11.936270644581
1610 11.9684632834791
1620 12.0163516366439
1630 12.0645435911415
1640 12.1066878577599
1650 12.1656406514033
1660 12.2006063213846
1670 12.2368997754089
1680 12.2905815503171
1690 12.3536176537803
1700 12.3945035539584
1710 12.4279153328837
1720 12.4759253541374
1730 12.5370683455056
1740 12.5801711884388
1750 12.6279877525066
1760 12.6886915090226
1770 12.7603830397535
1780 12.8196955853378
1790 12.8655979573204
1800 12.9008244268887
1810 12.934531285689
1820 12.9860728370557
1830 13.0066471704351
1840 13.0649470362419
1850 13.1289722688596
1860 13.1608343599293
1870 13.1946483776471
1880 13.2366017724337
1890 13.2974646731527
1900 13.3254136057091
1910 13.3597753485858
1920 13.4139574479737
1930 13.4299453117122
1940 13.4731242563372
1950 13.5295648055009
1960 13.5663083498738
1970 13.6297565757453
1980 13.6755851609407
1990 13.7041349071142
2000 13.7385562576796
2010 13.7693231770218
2020 13.8158442565281
2030 13.8770340876984
2040 13.906142594709
2050 13.9675942147112
2060 14.0019153584609
2070 14.0456401805196
2080 14.0792268878295
2090 14.144462014266
2100 14.184281713268
2110 14.228452216841
2120 14.2821763272901
2130 14.305657366358
2140 14.3383592123959
2150 14.3849084491198
2160 14.4270740871413
2170 14.4645374005097
2180 14.5045498568779
2190 14.5328928079125
2200 14.5689821281176
2210 14.6033806131137
2220 14.6349149945798
2230 14.6741599039373
2240 14.7003308587643
2250 14.7427492232691
2260 14.7855254578464
2270 14.8300664249415
2280 14.8683533205401
2290 14.8959000305397
2300 14.9394636262093
2310 14.9717992008373
2320 15.0036361646174
2330 15.0520693204487
2340 15.0949497466879
2350 15.1406237772128
2360 15.166547427664
2370 15.2329088462072
2380 15.2802742534798
2390 15.3135362925075
2400 15.3513069168177
2410 15.4077861813467
2420 15.4444342444811
2430 15.4782858677017
2440 15.5250091610677
2450 15.5512971537007
2460 15.5710138227045
2470 15.6018229340181
2480 15.6351724204863
2490 15.6677106735796
2500 15.7076992326737
2510 15.7380640118757
2520 15.7718277059522
2530 15.7975686559524
2540 15.8231996742692
2550 15.8514517231928
2560 15.8789927295039
2570 15.9215148178891
2580 15.9268500269269
2590 15.9634120967622
2600 15.9898625958334
2610 16.011606626605
2620 16.0552577815631
2630 16.1058543979699
2640 16.1427839025015
2650 16.1611905249919
2660 16.1957360961521
2670 16.2300966776678
2680 16.2590198612376
2690 16.3016990034663
2700 16.3211553470302
2710 16.3548956204147
2720 16.3743187767556
2730 16.4234560012751
2740 16.4485413924895
2750 16.4675833676172
2760 16.4808434295462
2770 16.5248960787496
2780 16.5483235824558
2790 16.5709379611081
2800 16.5890910006761
2810 16.6174036389625
2820 16.6485610672757
2830 16.6548675459875
2840 16.6800121912218
2850 16.703560629659
2860 16.7209245817495
2870 16.7562370003175
2880 16.7789588641817
2890 16.812050310534
2900 16.8406965680228
2910 16.8674133486684
2920 16.8872232959148
2930 16.917864737446
2940 16.9342086107328
2950 16.9582765685971
2960 17.0010785227893
2970 17.0335592554296
2980 17.0492665174282
2990 17.0842025386423
3000 17.1157800528588
3010 17.1365491357513
3020 17.1615914705552
3030 17.1851297165281
3040 17.1918225843217
3050 17.2084892480435
3060 17.2367034766731
3070 17.2521930690548
3080 17.269121599817
3090 17.2977954608367
3100 17.3148778527271
3110 17.3386460615852
3120 17.3620886826444
3130 17.3725930196686
3140 17.4132154079525
3150 17.4293812039728
3160 17.4620841749953
3170 17.4794587128895
3180 17.5001553929847
3190 17.538038847697
3200 17.5430752665881
3210 17.5682920145362
3220 17.5985325159078
3230 17.6273180190251
3240 17.6480019463956
3250 17.674457131116
3260 17.6898693199742
3270 17.7135809216826
3280 17.7190384499813
3290 17.7369206268857
3300 17.7516552230718
3310 17.7699184259168
3320 17.7813168217223
3330 17.7985872639736
3340 17.8048507493038
3350 17.8297374028435
3360 17.8430615879229
3370 17.8637303524135
3380 17.8796946200499
3390 17.8982781668857
3400 17.9204326663981
3410 17.943166981338
3420 17.9681658962445
3430 17.985183919492
3440 18.000941237325
3450 18.0296355033139
3460 18.0562095454931
3470 18.0799221070332
3480 18.0946047177764
3490 18.1279635327103
3500 18.1452611091238
3510 18.1534423213467
3520 18.185690500029
3530 18.2044625013573
3540 18.2251278952754
3550 18.2254339606699
3560 18.2465487048523
3570 18.2597958573234
3580 18.2763446429903
3590 18.2925712288334
3600 18.3006599442089
3610 18.3172643141227
3620 18.3362891069769
3630 18.3499817198808
3640 18.3599446860117
3650 18.3885383188252
3660 18.3977832324981
3670 18.401184563712
3680 18.4304070792458
3690 18.4462658372514
3700 18.4628607120951
3710 18.4722492749468
3720 18.4968131166588
3730 18.5125998595434
3740 18.5287613674081
3750 18.5449763266499
3760 18.5489689489385
3770 18.5589629141264
3780 18.57558152747
3790 18.5820058860268
3800 18.5953377087995
3810 18.60401677337
3820 18.6110653291274
3830 18.6298644431499
3840 18.64076147652
3850 18.6547688862159
3860 18.6810360166523
3870 18.6919137671669
3880 18.7194817817711
3890 18.7431029378782
3900 18.7545691067973
3910 18.7681525521672
3920 18.7776970678059
3930 18.8155221821258
3940 18.8301591899145
3950 18.8431036455988
3960 18.8499328727771
3970 18.8692928163054
3980 18.8951696762073
3990 18.9024666258784
4000 18.9234349179163
4010 18.9331542962052
4020 18.94716107856
4030 18.9564887752175
4040 18.9738864988281
4050 18.9881917533246
4060 19.000598782333
4070 19.0076213431456
4080 19.0197612845231
4090 19.0361037731481
4100 19.0438505546451
4110 19.0606039676329
4120 19.0736267120396
4130 19.077579893025
4140 19.0732095269263
4150 19.1001990870424
4160 19.1125488308267
4170 19.1234394106492
4180 19.1278378710921
4190 19.1375227166983
4200 19.1478335738509
4210 19.1535781388251
4220 19.1741655180921
4230 19.1733220116798
4240 19.1927063048408
4250 19.1985400949273
4260 19.2066979664894
4270 19.2206037880238
4280 19.2275160917711
4290 19.2473414233894
4300 19.2500323611474
4310 19.2669873744399
4320 19.2799651460829
4330 19.3023496273882
4340 19.3064375841682
4350 19.3217472230985
4360 19.3400586802799
4370 19.357951249658
4380 19.3655173943296
4390 19.3794412985249
4400 19.3911832675952
4410 19.4016060635623
4420 19.4101749937821
4430 19.4374284671927
4440 19.4490153072303
4450 19.4612225650667
4460 19.4844836906636
4470 19.4966637610413
4480 19.5137146085353
4490 19.52161256602
4500 19.544361138456
4510 19.5480417648934
4520 19.5647564732297
4530 19.5606935199883
4540 19.5698656958406
4550 19.5911878855277
4560 19.5955339641702
4570 19.6149178331786
4580 19.6453412719697
4590 19.6506840259512
4600 19.6657597757234
4610 19.6810703613697
4620 19.6933139318678
4630 19.7019441496875
4640 19.7091126014632
4650 19.7226980884591
4660 19.7238119943867
4670 19.7407510064355
4680 19.7495497510892
4690 19.750173787623
4700 19.7614657797195
4710 19.7756280050479
4720 19.7835022334288
4730 19.7909782754636
4740 19.8025605994432
4750 19.8140567622063
4760 19.8219395472218
4770 19.830717924607
4780 19.835881485731
4790 19.846497901317
4800 19.8515083680712
4810 19.8547207219465
4820 19.859400089631
4830 19.8644498076347
4840 19.8710403120208
4850 19.8733323032796
4860 19.8813636212773
4870 19.8893462165452
4880 19.8950551439696
4890 19.9119460704389
4900 19.9194849734135
4910 19.9345261690447
4920 19.9502395970433
4930 19.9611857122301
4940 19.9552225052891
4950 19.9784260817567
4960 19.9968587820236
4970 20.0118351268991
4980 20.0168829791836
4990 20.0238183767265
5000 20.0349917115377
5010 20.0503759944875
5020 20.0603088004675
5030 20.0565331148283
5040 20.0727592695849
5050 20.0826797719066
5060 20.0915944184752
5070 20.1009003880494
5080 20.1226269885929
5090 20.1293477933954
5100 20.133942968924
5110 20.1538901852153
5120 20.1603991645774
5130 20.1726078577569
5140 20.1786718299841
5150 20.1826323203597
5160 20.1926684826562
5170 20.1970441704557
5180 20.2100909171638
5190 20.2184884101169
5200 20.2210365908488
5210 20.2357057741977
5220 20.2386571267085
5230 20.2512511059342
5240 20.2566353330589
5250 20.2660893590665
5260 20.2712552607981
5270 20.2836382939359
5280 20.2908438933451
5290 20.2911714956682
5300 20.3043760440497
5310 20.3048004486935
5320 20.3163293833189
5330 20.3283101294785
5340 20.3350269533963
5350 20.3393169397971
5360 20.3457191141723
5370 20.3511443743011
5380 20.3533183505745
5390 20.3619091882784
5400 20.3688592281984
5410 20.3738910700995
5420 20.376911386263
5430 20.3833535994983
5440 20.3900142269349
5450 20.3969457828788
5460 20.4023320371403
5470 20.4121322862442
5480 20.4151038359983
5490 20.4240688152308
5500 20.4322633526696
5510 20.4410906162739
5520 20.4497817132588
5530 20.4552455634814
5540 20.4639603804128
5550 20.4728656302395
5560 20.4807286165925
5570 20.4895916182975
5580 20.5024298610224
5590 20.5144101476483
5600 20.5223920848924
5610 20.536229278408
5620 20.540031605388
5630 20.5484772347202
5640 20.5537532838323
5650 20.5568292774786
5660 20.56986033977
5670 20.5785154186465
5680 20.5820908031823
5690 20.5942596241386
5700 20.5988908591229
5710 20.6169247471479
5720 20.6192548420127
5730 20.6352135720751
5740 20.648371978682
5750 20.6596152192046
5760 20.6792481153492
5770 20.6926572878879
5780 20.7079786559279
5790 20.715094869615
5800 20.7272850795558
5810 20.7296096817733
5820 20.7391375551913
5830 20.7421869012848
5840 20.7469926231769
5850 20.7487389063748
5860 20.7544117378102
5870 20.7562148786442
5880 20.7634872307879
5890 20.7645005971923
5900 20.7730298829422
5910 20.7798311438041
5920 20.7853858541517
5930 20.7929055101286
5940 20.801477704811
5950 20.8038247929493
5960 20.8083712755703
5970 20.8138632735378
5980 20.8209906030174
5990 20.822071467768
6000 20.8268056481781
6010 20.8298684229761
6020 20.8362048346188
6030 20.8372070111842
6040 20.8427631320295
6050 20.850332141264
6060 20.8538339242804
6070 20.8584181226465
6080 20.8639849735446
6090 20.8673493207708
6100 20.8712145154877
6110 20.8785246364275
6120 20.8800820073271
6130 20.8858814623555
6140 20.8870294655123
6150 20.8921323941877
6160 20.8930170734367
6170 20.8931230207056
6180 20.8981268230503
6190 20.9023080073112
6200 20.9017835104879
6210 20.9089440342688
6220 20.9140386257616
6230 20.9173525020392
6240 20.9218948191983
6250 20.9284593646871
6260 20.9263159512371
6270 20.9346193172686
6280 20.9434335244418
6290 20.9520772825607
6300 20.9580506040262
6310 20.9628041005149
6320 20.9671857966529
6330 20.9756789105044
6340 20.9796395754513
6350 20.9840721747217
6360 20.9882682365002
6370 20.9958820613914
6380 21.0074422499728
6390 21.0079117200619
6400 21.0111255886622
6410 21.0212140043206
6420 21.0223503452431
6430 21.0272598441947
6440 21.0295278327177
6450 21.031925607714
6460 21.0380655201774
6470 21.0425741041809
6480 21.0446300756275
6490 21.0501113585639
6500 21.0530813957917
6510 21.0559081572308
6520 21.0601940674283
6530 21.0608669647765
6540 21.0599959149885
6550 21.0703868129932
6560 21.0781244229363
6570 21.0794591317918
6580 21.0809057397284
6590 21.0879273379318
6600 21.0907953814244
6610 21.0918440786382
6620 21.1050733822424
6630 21.1026985059633
6640 21.1109363724124
6650 21.1175207101393
6660 21.1253420387281
6670 21.1242281533991
6680 21.1516801653672
6690 21.1539530738675
6700 21.1622980310065
6710 21.1672032905913
6720 21.1724995188974
6730 21.1809697141505
6740 21.1897664566988
6750 21.1931476516267
6760 21.202478879822
6770 21.2097120935759
6780 21.214454723509
6790 21.2175184266271
6800 21.2342090065542
6810 21.245145446822
6820 21.2593012321474
6830 21.2646873218593
6840 21.2859147058255
6850 21.2952189257454
6860 21.3089492698621
6870 21.3176780225407
6880 21.3242239164
6890 21.3323109272039
6900 21.3326708376483
6910 21.3396405774938
6920 21.3409093396552
6930 21.3442047753199
6940 21.3496490277397
6950 21.3522203673886
6960 21.3541285139192
6970 21.36083512069
6980 21.36377028837
6990 21.3715194302605
7000 21.3724970788585
7010 21.3748745701493
7020 21.3814290450654
7030 21.3871449884637
7040 21.3888150155448
7050 21.4000308297504
7060 21.4071678663777
7070 21.4063839255727
7080 21.4147960142713
7090 21.4197491642989
7100 21.4266908183551
7110 21.4290801867495
7120 21.4472487426243
7130 21.4598169329516
7140 21.4649556104247
7150 21.4696151177382
7160 21.4786081560492
7170 21.4837177651688
7180 21.4913957844553
7190 21.4928476398901
7200 21.4991727861615
7210 21.5027874690419
7220 21.5101400860035
7230 21.5125544302914
7240 21.5296953988094
7250 21.5300181043795
7260 21.5383388220513
7270 21.5424612000958
7280 21.5568975758273
7290 21.5607191689201
7300 21.5655149019316
7310 21.571524852895
7320 21.5745925903733
7330 21.5798728148582
7340 21.5861077604725
7350 21.5932007166629
7360 21.5981928427112
7370 21.6057198797092
7380 21.6080808994428
7390 21.6097082330617
7400 21.613166786904
7410 21.61610313579
7420 21.6181129701507
7430 21.6193115932698
7440 21.6202545690681
7450 21.6220002320335
7460 21.6233184580778
7470 21.627866525821
7480 21.6289203386171
7490 21.6304097360945
7500 21.6319248708113
7510 21.6339107836595
7520 21.6344285068746
7530 21.6358387708807
7540 21.6387259026015
7550 21.6400414690251
7560 21.6408475256285
7570 21.6426059545835
7580 21.6439253973678
7590 21.6447403955375
7600 21.6462971933431
7610 21.6480233704588
7620 21.6481835464835
7630 21.6488812329136
7640 21.6532346061833
7650 21.654645352385
7660 21.6565393706804
7670 21.6577603109596
7680 21.6601764098767
7690 21.6631217734742
7700 21.6683079239107
7710 21.6668241655893
7720 21.6768407862325
7730 21.6799656942743
7740 21.6836802929143
7750 21.6871221820932
7760 21.6913021121125
7770 21.6943054399724
7780 21.701164676965
7790 21.7047102453693
7800 21.7054328945688
7810 21.7123823993751
7820 21.7136082624793
7830 21.7169334941313
7840 21.7185145747274
7850 21.7205614813994
7860 21.7251762598411
7870 21.7290048891411
7880 21.7294017927226
7890 21.7325243873099
7900 21.7347690854576
7910 21.7384972498024
7920 21.7416110120263
7930 21.741418224301
7940 21.74737694213
7950 21.7541439719187
7960 21.7546702421189
7970 21.7577969113701
7980 21.7590625703422
7990 21.7620602251016
8000 21.7626540416402
8010 21.7652481061451
8020 21.768251534486
8030 21.7688882675116
8040 21.7730400235054
8050 21.7770117830371
8060 21.7792070301776
8070 21.778960774556
8080 21.7862100443544
8090 21.7936808779235
8100 21.7948084955696
8110 21.8040387381072
8120 21.8082059124394
8130 21.8252027198993
8140 21.8306787545342
8150 21.8438490519002
8160 21.8446621895948
8170 21.8655227841528
8180 21.8720843801706
8190 21.8787096332372
8200 21.8798748706158
8210 21.886253623169
8220 21.8941417090597
8230 21.899163814126
8240 21.9020226476187
8250 21.9049619307082
8260 21.9110943184705
8270 21.9116610254992
8280 21.9206855342682
8290 21.9262866121944
8300 21.9319571230869
8310 21.9383825975326
8320 21.9480072313848
8330 21.9464065541032
8340 21.9594071709165
8350 21.9684845248039
8360 21.9861323781741
8370 21.9927982205811
8380 22.0021671840205
8390 22.0140632719818
8400 22.0182493192735
8410 22.0235837807286
8420 22.0283951380186
8430 22.0314539162635
8440 22.0317355562154
8450 22.0351902931249
8460 22.037289317354
8470 22.0401218320198
8480 22.0424631984653
8490 22.0442257226589
8500 22.0448858510119
8510 22.0487369229726
8520 22.049613933409
8530 22.0519236709014
8540 22.0537871219134
8550 22.0560565673302
8560 22.0571487373744
8570 22.0607949680427
8580 22.0652009228909
8590 22.0687187949573
8600 22.0747608593198
8610 22.0747992431956
8620 22.079637630902
8630 22.0826195593663
8640 22.0896063813189
8650 22.0873776657829
8660 22.0972463071224
8670 22.1006762196101
8680 22.1020699832894
8690 22.1044174232814
8700 22.1049113578448
8710 22.1053544935879
8720 22.1059082306213
8730 22.1077346874257
8740 22.1093467409655
8750 22.1100967919782
8760 22.1100991602377
8770 22.1114771813081
8780 22.1118921397753
8790 22.1138321342524
8800 22.1155491817773
8810 22.1170933543189
8820 22.1168666227022
8830 22.1195465227157
8840 22.1198287048925
8850 22.121327618899
8860 22.1246907071592
8870 22.124979615962
8880 22.1265425307678
8890 22.1304792247233
8900 22.1310034951548
8910 22.1332926964837
8920 22.1378747800019
8930 22.1354522341465
8940 22.1410689920797
8950 22.1404234952012
8960 22.1445828518091
8970 22.1464309430083
8980 22.1460873683895
8990 22.1481610909621
9000 22.1508549592117
9010 22.153404561713
9020 22.1546752862114
9030 22.1560832793722
9040 22.1575921748788
9050 22.155695139192
9060 22.1595640543183
9070 22.1610683014125
9080 22.1648098438808
9090 22.1637051154456
9100 22.1771052723256
9110 22.1852650652612
9120 22.188108215476
9130 22.1904584188505
9140 22.1901969030224
9150 22.1958361325635
9160 22.1987294343703
9170 22.1991065537979
9180 22.2027871982582
9190 22.2048763974871
9200 22.2095963332338
9210 22.2125978257549
9220 22.2237803579435
9230 22.2225313948964
9240 22.2353564674008
9250 22.2425956341233
9260 22.245629643463
9270 22.248524500485
9280 22.2571796775237
9290 22.2584747680207
9300 22.2716754356453
9310 22.2754755910364
9320 22.2813708410343
9330 22.2867320126872
9340 22.2897873178875
9350 22.2891246489673
9360 22.299501739637
9370 22.3032824082216
9380 22.3080563938286
9390 22.3167801573984
9400 22.3156142589668
9410 22.3211858350987
9420 22.3228161665791
9430 22.3287914176907
9440 22.3285282636005
9450 22.3337583988675
9460 22.3379109624503
9470 22.3432656906271
9480 22.3452032462268
9490 22.3490210018436
9500 22.3515822621817
9510 22.3591102603627
9520 22.3588318785036
9530 22.3697685116163
9540 22.3733182293705
9550 22.3806151774477
9560 22.3859458679591
9570 22.3848041561648
9580 22.3879019258152
9590 22.38994766453
9600 22.3907571450974
9610 22.3957222244148
9620 22.399027960738
9630 22.3997864407465
9640 22.4004963484776
9650 22.4053046319718
9660 22.4063648027246
9670 22.4084174066811
9680 22.4188135414187
9690 22.4179108078033
9700 22.4273375195122
9710 22.429502947449
9720 22.4337294786442
9730 22.4395949557979
9740 22.4411914663809
9750 22.4554113775484
9760 22.4595546630903
9770 22.4668120545786
9780 22.4711343369994
9790 22.4755999126094
9800 22.474822916482
9810 22.481558764323
9820 22.4846904663433
9830 22.4895818296286
9840 22.4947752117386
9850 22.4976621131957
9860 22.5012584467199
9870 22.505370391297
9880 22.5080540503212
9890 22.5181572507956
9900 22.524519540689
9910 22.5263420075409
9920 22.5287740666782
9930 22.5297812987877
9940 22.5378274737818
9950 22.5412313473281
9960 22.5451202863227
9970 22.5492892305819
9980 22.5524981152439
9990 22.5542800539071
};
\addplot [ultra thick, black, opacity=1.0]
table {%
0 0.397458961645924
10 1.74354147190091
20 1.97185626710904
30 2.20454534321977
40 2.27172697113288
50 2.30235571102157
60 2.39215871769279
70 2.4497236153348
80 2.50019047061774
90 2.53988163164313
100 2.55962236311012
110 2.5558643223764
120 2.55936228046593
130 2.64177177144666
140 2.64899145175252
150 2.69426498094152
160 2.70190717616038
170 2.74586985894978
180 2.77655975387611
190 2.79471121490692
200 2.82570371612317
210 2.84241359818771
220 2.87565825673164
230 2.91079514792489
240 2.93799171391781
250 2.99427644099406
260 3.01348803894506
270 2.9376948236965
280 3.02846895714641
290 3.10186774200908
300 3.1146947612972
310 3.16558235174405
320 3.20199490097982
330 3.24432187961272
340 3.26832135042641
350 3.31478774910443
360 3.31561508063738
370 3.34304138171284
380 3.40030224094766
390 3.39929254032825
400 3.42385010420673
410 3.51416751447302
420 3.53475221321643
430 3.59565313919658
440 3.65058024760584
450 3.69216624421829
460 3.6691877126257
470 3.73172472068599
480 3.74009092484103
490 3.78235533492137
500 3.82699483578534
510 3.82699521820927
520 3.91961392534129
530 3.96864773252318
540 3.99717792900433
550 4.00290940840976
560 4.06509725264986
570 4.09367345424198
580 4.11616798138031
590 4.15127362027784
600 4.16809517015411
610 4.24266820854746
620 4.29599469368829
630 4.30613530252577
640 4.28592529485367
650 4.34257178819995
660 4.44649603085603
670 4.45829519642981
680 4.51270190896113
690 4.49922029643982
700 4.5167389542172
710 4.53288706288437
720 4.56768782042252
730 4.60354347335143
740 4.69012456085568
750 4.72244043936406
760 4.7699161250549
770 4.81234465989392
780 4.80842046526434
790 4.87406288947231
800 4.88883636017798
810 4.92001339100042
820 4.93840929365455
830 4.97757712247746
840 4.9707848964264
850 5.04522017097538
860 5.05559013012506
870 5.09759407356675
880 5.18643881453269
890 5.18977528236039
900 5.24243215015389
910 5.24537228673241
920 5.2689458163013
930 5.34187696836112
940 5.35163079886878
950 5.38339105491473
960 5.37491865503029
970 5.42319378463123
980 5.48942178338264
990 5.4455996832439
1000 5.54552364554018
1010 5.55281655693724
1020 5.60895017338015
1030 5.63564376502855
1040 5.62323429644427
1050 5.67652395163409
1060 5.75598710154623
1070 5.76076743729329
1080 5.82340483132866
1090 5.87867191845765
1100 5.92616385241119
1110 5.95839793348533
1120 5.95799703339961
1130 6.0040969414427
1140 6.07616992747768
1150 6.0841481606095
1160 6.12586661703755
1170 6.18405188044258
1180 6.17626497669515
1190 6.24687807659985
1200 6.30271313191333
1210 6.31021919353053
1220 6.33834045673084
1230 6.38170320586579
1240 6.37565216669083
1250 6.37040540411225
1260 6.46258284539557
1270 6.47430178945826
1280 6.54637274841807
1290 6.57982866848164
1300 6.64470093466459
1310 6.68096383766489
1320 6.7052695107039
1330 6.71464316705821
1340 6.77240300884339
1350 6.80749598426026
1360 6.80664486979822
1370 6.87123921155667
1380 6.92232199649343
1390 6.90925374000858
1400 6.97892867229792
1410 6.9990344883768
1420 7.02479257382674
1430 7.07713399489648
1440 7.12202997511871
1450 7.18814404733771
1460 7.19702905461859
1470 7.26290195478899
1480 7.2905997832547
1490 7.3334820562538
1500 7.36524867329944
1510 7.37820558920044
1520 7.46227383968428
1530 7.4798950886257
1540 7.52430732696053
1550 7.5569665279822
1560 7.59596664558033
1570 7.64456662393698
1580 7.68471671544495
1590 7.72859537788951
1600 7.74727130432957
1610 7.75937642388863
1620 7.79418712551648
1630 7.83429447275041
1640 7.86507578673569
1650 7.91960236536643
1660 7.93123069270736
1670 7.92794354648393
1680 7.96737971190439
1690 8.04308714209874
1700 8.08208671788632
1710 8.0948000954577
1720 8.11494974263276
1730 8.17127069539187
1740 8.19385154438862
1750 8.21582935590939
1760 8.26385954611055
1770 8.33695467760394
1780 8.40893353815822
1790 8.4557997738716
1800 8.47622901794308
1810 8.49236852417622
1820 8.54263256032998
1830 8.53413731983681
1840 8.59330457034607
1850 8.67066825201496
1860 8.68614409013584
1870 8.70183199504669
1880 8.73313032292516
1890 8.81131862499123
1900 8.83521027601629
1910 8.85280624822974
1920 8.89855959581226
1930 8.89475772528981
1940 8.92636504130948
1950 8.98056256682886
1960 8.99123357710332
1970 9.06402374450245
1980 9.1068217190291
1990 9.12213805203048
2000 9.1505879167764
2010 9.15425882862614
2020 9.18802602737189
2030 9.25253127579486
2040 9.26137868464163
2050 9.31892885466969
2060 9.3433168839971
2070 9.37166414496424
2080 9.36953137334875
2090 9.43914969606805
2100 9.45642945561172
2110 9.49156093016551
2120 9.55990355026196
2130 9.57095491626543
2140 9.5924541721179
2150 9.63638299765537
2160 9.67583601262917
2170 9.7052090738485
2180 9.74057379717613
2190 9.75316374271025
2200 9.78623707445343
2210 9.81880609117438
2220 9.83804200168026
2230 9.87274497926445
2240 9.88206624981378
2250 9.91288252162564
2260 9.94601733164836
2270 9.98766543337572
2280 10.0248754133241
2290 10.0374460392067
2300 10.0729466843832
2310 10.0926912252137
2320 10.1059264801357
2330 10.1404611953877
2340 10.1796161077412
2350 10.2226933435232
2360 10.2202578909751
2370 10.2841624622905
2380 10.3169157491563
2390 10.327728393168
2400 10.3513547413312
2410 10.4226050531076
2420 10.4553038299738
2430 10.4871068800247
2440 10.5435849177587
2450 10.5592096497016
2460 10.5687970322836
2470 10.5932402603003
2480 10.6222020376674
2490 10.6560090391284
2500 10.6943347977351
2510 10.7162718788522
2520 10.7520997952507
2530 10.7668650903925
2540 10.7812459421451
2550 10.8069169565491
2560 10.8370926550626
2570 10.8926333218297
2580 10.8787961333645
2590 10.922904346875
2600 10.9433357461158
2610 10.9499639550338
2620 10.9891581408272
2630 11.0443004923511
2640 11.0781488663774
2650 11.0750253684112
2660 11.1057734618097
2670 11.1355418695263
2680 11.1518496267641
2690 11.1994944468305
2700 11.2049478221885
2710 11.2398399537273
2720 11.2473635358298
2730 11.3088129393704
2740 11.3268214167242
2750 11.3415141789026
2760 11.3427568303235
2770 11.4051839182612
2780 11.4227851700885
2790 11.4408259021326
2800 11.4505682987806
2810 11.4857133980724
2820 11.5170760064787
2830 11.5059763845631
2840 11.5293139602909
2850 11.5563189652079
2860 11.5655953570212
2870 11.6012527268494
2880 11.615169678409
2890 11.6447004038155
2900 11.6678714460752
2910 11.6952159150164
2920 11.7137223615966
2930 11.7520819991425
2940 11.7578474041965
2950 11.7620122301655
2960 11.8006106899501
2970 11.833827908431
2980 11.8369187077879
2990 11.8739753228693
3000 11.9109201731399
3010 11.9306968360536
3020 11.9630373554187
3030 11.9916348774384
3040 11.9841424856018
3050 11.9975279139441
3060 12.0300822113272
3070 12.0338666782188
3080 12.0459474335057
3090 12.0818255639947
3100 12.0951391412932
3110 12.1240099593735
3120 12.1478467316973
3130 12.1423589232957
3140 12.189379691098
3150 12.1849577955757
3160 12.2228347476795
3170 12.2311305171979
3180 12.2467968198085
3190 12.2981313200725
3200 12.2919568184451
3210 12.3140999368945
3220 12.3442508608696
3230 12.3773477804243
3240 12.396766239299
3250 12.4255294262299
3260 12.4376651744511
3270 12.466774320776
3280 12.464861614914
3290 12.4878591753757
3300 12.5040028083002
3310 12.5261690730075
3320 12.5368594034146
3330 12.5552361808466
3340 12.5494984542176
3350 12.5782141670146
3360 12.5886447684869
3370 12.6094348499745
3380 12.6222833900606
3390 12.6381042694825
3400 12.6523602440954
3410 12.6714477702622
3420 12.6974719806333
3430 12.7123016345146
3440 12.7202754506929
3450 12.7549962802286
3460 12.7738983515413
3470 12.7962964393379
3480 12.8045654549704
3490 12.848378823273
3500 12.8558745047455
3510 12.8500250783861
3520 12.8946103897896
3530 12.9155286261201
3540 12.94385718392
3550 12.9314311535403
3560 12.9596855415469
3570 12.9719547696325
3580 12.987238389534
3590 13.0022093730205
3600 13.0053258505629
3610 13.0258155302689
3620 13.0488106856764
3630 13.0613302094633
3640 13.0650712872994
3650 13.0988106752263
3660 13.1011635344212
3670 13.0920466277487
3680 13.1350225805952
3690 13.1488626352844
3700 13.1688349449988
3710 13.1722360639999
3720 13.2036533691119
3730 13.2201772433992
3740 13.2386978337874
3750 13.2571171571107
3760 13.2509998108833
3770 13.2565087337667
3780 13.2767075944965
3790 13.2778432489642
3800 13.2943270840642
3810 13.3003797051198
3820 13.3004993737965
3830 13.3169915334471
3840 13.3219495090595
3850 13.3305268492291
3860 13.3656694806772
3870 13.3681083855487
3880 13.3975177547513
3890 13.4274017503903
3900 13.4344835951852
3910 13.4396995414849
3920 13.4410269831049
3930 13.4964007094982
3940 13.5147317686782
3950 13.529587876336
3960 13.5259348502298
3970 13.5457800564099
3980 13.5798469609999
3990 13.5803261808969
4000 13.6078095569185
4010 13.6154593606073
4020 13.6285921305376
4030 13.6329929223511
4040 13.6553206035996
4050 13.6714541237178
4060 13.6854899259979
4070 13.6920386193331
4080 13.7028327760857
4090 13.7207373208637
4100 13.7234302830319
4110 13.7487673673657
4120 13.7657864538924
4130 13.7657796840753
4140 13.7434414385787
4150 13.7841517500945
4160 13.7983290410533
4170 13.8115995061201
4180 13.8132951875007
4190 13.8233501463056
4200 13.8322047799197
4210 13.8321338276795
4220 13.8599609156513
4230 13.8487121178564
4240 13.8756533673241
4250 13.8791827772371
4260 13.8812923316999
4270 13.8988723271592
4280 13.9021434044097
4290 13.9285458580956
4300 13.9233097212675
4310 13.9425780851263
4320 13.9552486091592
4330 13.9890801105151
4340 13.9789393998655
4350 13.9930867801219
4360 14.0142815978552
4370 14.0368298488946
4380 14.0389253106971
4390 14.0543007347047
4400 14.0640420713859
4410 14.071990889343
4420 14.076280526524
4430 14.1103727594395
4440 14.1156596696678
4450 14.1239926059256
4460 14.1531330950154
4470 14.1648393832853
4480 14.1850620380921
4490 14.1848339498894
4500 14.2189968714256
4510 14.2191190009465
4520 14.2446999083544
4530 14.2248516702189
4540 14.2269137136589
4550 14.2511817743243
4560 14.2447000824694
4570 14.2635239355872
4580 14.3034679943508
4590 14.3021371103638
4600 14.3223403145983
4610 14.3375295696789
4620 14.3476759345508
4630 14.3529036921963
4640 14.3604566086687
4650 14.3774738839419
4660 14.3715876797071
4670 14.3954424180909
4680 14.4027077974323
4690 14.3981174689658
4700 14.4115581030896
4710 14.4299082769026
4720 14.4372431455018
4730 14.4398729875163
4740 14.4541755010609
4750 14.4682822933816
4760 14.4765456343321
4770 14.4882919150459
4780 14.4932864363318
4790 14.5087318864221
4800 14.5135394582332
4810 14.5165506705072
4820 14.5238157237172
4830 14.5295954671601
4840 14.5369822555325
4850 14.5363583100991
4860 14.5431146388713
4870 14.5465275991032
4880 14.5471359992248
4890 14.5707514409999
4900 14.5757610369772
4910 14.5934026923461
4920 14.6138324757457
4930 14.6240961543503
4940 14.5996270298031
4950 14.6280559049596
4960 14.6509733187204
4970 14.6730288489702
4980 14.6760400053742
4990 14.682134383796
5000 14.6968731017608
5010 14.7186094380342
5020 14.7293917075847
5030 14.7159484855869
5040 14.7351225747487
5050 14.7408541994734
5060 14.7479222171398
5070 14.7574353771116
5080 14.787933321385
5090 14.7906288419266
5100 14.7926186903024
5110 14.8227887662712
5120 14.8267392986681
5130 14.8431641880716
5140 14.8469772290121
5150 14.8483278812298
5160 14.8618927785903
5170 14.863982548639
5180 14.8807980275116
5190 14.8895709651774
5200 14.885637115241
5210 14.9047103432459
5220 14.9041708439954
5230 14.9196630960329
5240 14.9229500773777
5250 14.9362301532798
5260 14.940637886822
5270 14.958261723817
5280 14.9662720925807
5290 14.959539796702
5300 14.9791674775433
5310 14.9736288090964
5320 14.9889221970592
5330 15.0056210123378
5340 15.0128700196086
5350 15.0170493876592
5360 15.0252761790326
5370 15.0284992642654
5380 15.0280308226302
5390 15.0394594583758
5400 15.0462164183304
5410 15.0506072450837
5420 15.0518023630497
5430 15.059367720607
5440 15.0655726238899
5450 15.0733722163061
5460 15.0791515256587
5470 15.0935857420015
5480 15.0951188914601
5490 15.1035180813298
5500 15.1114206026639
5510 15.1224678838209
5520 15.1303582421741
5530 15.1314422969164
5540 15.1403829536995
5550 15.1477535564505
5560 15.1554344985266
5570 15.1623925243881
5580 15.1773779563472
5590 15.1927499624268
5600 15.2031325891183
5610 15.2245698309116
5620 15.2263323987415
5630 15.2350886033822
5640 15.2413115217631
5650 15.2377674343991
5660 15.256453699293
5670 15.266824885293
5680 15.2654563265238
5690 15.2806392101553
5700 15.2783649496094
5710 15.3041082902077
5720 15.2967321737867
5730 15.3146183991066
5740 15.3265126443876
5750 15.3351792153419
5760 15.3590806329461
5770 15.3712149719404
5780 15.3926266517928
5790 15.4019856022427
5800 15.4207472769113
5810 15.4214296390072
5820 15.4345937809317
5830 15.4376808084655
5840 15.444820483916
5850 15.4467091148535
5860 15.4548550490792
5870 15.4549409271622
5880 15.4635836314218
5890 15.4596007498028
5900 15.4707919914735
5910 15.4775167569996
5920 15.4837022307341
5930 15.4933445041404
5940 15.5053989909015
5950 15.5062660846645
5960 15.5111269529259
5970 15.5178672147158
5980 15.5289278262173
5990 15.5278794439753
6000 15.5340910810045
6010 15.5378007549068
6020 15.5463592330995
6030 15.544981900015
6040 15.5520682414468
6050 15.5619210040433
6060 15.5653552372503
6070 15.5685865400556
6080 15.5747585482113
6090 15.5770154823894
6100 15.5813259873765
6110 15.5923799436359
6120 15.5925500962317
6130 15.6016851143575
6140 15.6020489304279
6150 15.6099013086932
6160 15.6087317539815
6170 15.6067520906714
6180 15.6146860871176
6190 15.6194335649056
6200 15.6156177211145
6210 15.6256444856498
6220 15.6313890533643
6230 15.6337825855577
6240 15.6395580930803
6250 15.6482100820638
6260 15.6403098499145
6270 15.6503351264414
6280 15.6591695188299
6290 15.6693704404731
6300 15.6770513376494
6310 15.6822829853231
6320 15.6861387741867
6330 15.6972702237786
6340 15.7003525411235
6350 15.7048066180189
6360 15.7065149306728
6370 15.7172329333278
6380 15.7337635871988
6390 15.7314014751578
6400 15.7351867458762
6410 15.7503177038674
6420 15.7482278167212
6430 15.7544949851134
6440 15.7566310932791
6450 15.7593716686115
6460 15.768004093185
6470 15.7713560390628
6480 15.7726068435024
6490 15.7811438738291
6500 15.7851729639174
6510 15.7889560558792
6520 15.7945729832123
6530 15.7923494143416
6540 15.7848242533511
6550 15.8010895592035
6560 15.8127310820595
6570 15.8134340069444
6580 15.8142577698236
6590 15.8233707124578
6600 15.8251523993737
6610 15.822365599632
6620 15.8401227202213
6630 15.8280775363252
6640 15.8372633363045
6650 15.8444285383681
6660 15.8537712043824
6670 15.8396689001187
6680 15.88258441697
6690 15.8795938589444
6700 15.8904247643311
6710 15.8956499238276
6720 15.9003606923328
6730 15.9096872623126
6740 15.9210293146472
6750 15.921280732598
6760 15.9329037861495
6770 15.9403332219447
6780 15.9416145229292
6790 15.9340937177018
6800 15.955763540058
6810 15.9676616972609
6820 15.9839977296813
6830 15.9803599364343
6840 16.0089291903063
6850 16.0173341473062
6860 16.0357965949434
6870 16.0479092518342
6880 16.0560032934285
6890 16.0684431663123
6900 16.0661133089513
6910 16.0764028923709
6920 16.0765629789921
6930 16.0796323978141
6940 16.0866359583864
6950 16.0883407250106
6960 16.0888682024163
6970 16.0989089028561
6980 16.1013895938422
6990 16.1127638027449
7000 16.1114707752052
7010 16.1102678943697
7020 16.1186210904563
7030 16.1255780234177
7040 16.126116331424
7050 16.1434760907658
7060 16.1534648755909
7070 16.1477411173639
7080 16.1586888568153
7090 16.1607863649571
7100 16.1656091501877
7110 16.1608543121808
7120 16.1877365222442
7130 16.203417759136
7140 16.2077533072971
7150 16.2118724378824
7160 16.2249219230682
7170 16.230964343994
7180 16.2415648863895
7190 16.2409893144907
7200 16.2497016281671
7210 16.2525679699691
7220 16.2615185653054
7230 16.2608005786934
7240 16.2836656776319
7250 16.2789763148716
7260 16.2893799989461
7270 16.2926745481883
7280 16.3147450930383
7290 16.3186511806207
7300 16.3254195817953
7310 16.3303184871153
7320 16.3314560495339
7330 16.3367570797948
7340 16.3413743493253
7350 16.3492035719534
7360 16.3550026249377
7370 16.367129634144
7380 16.3707252227076
7390 16.372705115903
7400 16.3774890021139
7410 16.3820596173462
7420 16.3845202095801
7430 16.3850442721831
7440 16.385653860629
7450 16.3881231867672
7460 16.3894565854074
7470 16.3970614786854
7480 16.3986339550303
7490 16.4007707399871
7500 16.4022787386661
7510 16.4049662266876
7520 16.4056315347271
7530 16.4076568501886
7540 16.4119315301561
7550 16.4137910133507
7560 16.41463500588
7570 16.4172606875344
7580 16.4192865078656
7590 16.4204176523381
7600 16.4223799546015
7610 16.4244018815734
7620 16.4239950783085
7630 16.4245186834238
7640 16.4300731448986
7650 16.4321013272967
7660 16.4346195098085
7670 16.4344060982929
7680 16.4368991599771
7690 16.4402707978336
7700 16.4468032825779
7710 16.4415464386979
7720 16.4556876039517
7730 16.4586050953628
7740 16.462422014251
7750 16.4633054800007
7760 16.4672433885586
7770 16.4707517212256
7780 16.4810567646925
7790 16.4851815613258
7800 16.4848075444602
7810 16.4944882398163
7820 16.494996422668
7830 16.4999346391885
7840 16.5004072890381
7850 16.5017787529192
7860 16.5091026928483
7870 16.5141997649656
7880 16.5133510120345
7890 16.5172177312185
7900 16.5190268526041
7910 16.5246460491625
7920 16.5282453122918
7930 16.5254745724511
7940 16.5349208933557
7950 16.5442253231535
7960 16.5434589135618
7970 16.5471236759914
7980 16.5481955388621
7990 16.5527405910124
8000 16.5528084630405
8010 16.5559095591597
8020 16.5583145586482
8030 16.557399662598
8040 16.5636963696945
8050 16.5700149129006
8060 16.571768970124
8070 16.5687677190634
8080 16.5780305748601
8090 16.5812525767598
8100 16.5781952344563
8110 16.5897751664513
8120 16.588689973954
8130 16.6078831862149
8140 16.6073626873647
8150 16.6215019075352
8160 16.6149362416141
8170 16.6438563785985
8180 16.651694796185
8190 16.6617375873158
8200 16.6592355695547
8210 16.6641462823334
8220 16.6753216333814
8230 16.6826801259109
8240 16.6849395521435
8250 16.6873425225012
8260 16.6945789240666
8270 16.6916929900438
8280 16.7028218844071
8290 16.7062291617527
8300 16.7106212306305
8310 16.7171218598989
8320 16.7298501300635
8330 16.7195325139756
8340 16.7344982352422
8350 16.7433949049623
8360 16.7666117976466
8370 16.7714935906389
8380 16.7830167789866
8390 16.8017108139469
8400 16.8060399635031
8410 16.8136483454022
8420 16.8206621293296
8430 16.8248793890046
8440 16.8237453937462
8450 16.8285306310938
8460 16.8309385222525
8470 16.8349405136015
8480 16.8379563040282
8490 16.8404620685268
8500 16.8402366507424
8510 16.8448629069295
8520 16.8449699082039
8530 16.8486123619147
8540 16.8509103951396
8550 16.8533356927454
8560 16.8528263265731
8570 16.8566934121818
8580 16.8614797636141
8590 16.8651774058271
8600 16.8734297824711
8610 16.8709334943396
8620 16.8777461567362
8630 16.8810841087966
8640 16.8908234804046
8650 16.8847124397208
8660 16.9006620455709
8670 16.905500322789
8680 16.9074084700846
8690 16.9112920204124
8700 16.912045909906
8710 16.9126138750144
8720 16.9121529784432
8730 16.9153604618388
8740 16.9181575755349
8750 16.9193060826019
8760 16.9192405172534
8770 16.9210382294612
8780 16.9214101366989
8790 16.9243414071939
8800 16.9266664655518
8810 16.9288317330383
8820 16.9279640816497
8830 16.9312496330742
8840 16.9307838653483
8850 16.9331767341751
8860 16.9377551272635
8870 16.9375219496844
8880 16.9401298224584
8890 16.9447477960869
8900 16.9442362041427
8910 16.9475868411427
8920 16.9546755019724
8930 16.9478591687768
8940 16.9568698389273
8950 16.9551743754085
8960 16.9617635587515
8970 16.9634858083638
8980 16.9614546194868
8990 16.9634281613821
9000 16.9674665178129
9010 16.9713194191667
9020 16.9724608548982
9030 16.9738818009749
9040 16.9753606661149
9050 16.9698476047205
9060 16.9750428122237
9070 16.975505671555
9080 16.977755902675
9090 16.9712325123234
9100 16.9905349808204
9110 17.0028628311588
9120 17.0063461330657
9130 17.0090447297973
9140 17.0072160899705
9150 17.0169072947515
9160 17.0191425412271
9170 17.0189918209806
9180 17.0235041411041
9190 17.0239608307861
9200 17.0274005746797
9210 17.0268721105569
9220 17.0407468998614
9230 17.0298353686426
9240 17.049041867268
9250 17.057540399028
9260 17.0595319742251
9270 17.0602157446342
9280 17.0705972728808
9290 17.0674936904749
9300 17.08706503041
9310 17.09102229737
9320 17.0983027443856
9330 17.1051304767558
9340 17.1072765230899
9350 17.1038905965177
9360 17.1187153620475
9370 17.1210332437603
9380 17.1276074811828
9390 17.1405005228294
9400 17.1363142333856
9410 17.1444040686205
9420 17.1444675217996
9430 17.1529760299387
9440 17.1508976235767
9450 17.1572655347441
9460 17.1633176581191
9470 17.1723695499392
9480 17.1728226579545
9490 17.1727522925704
9500 17.1738016113341
9510 17.1835331587883
9520 17.1789454620457
9530 17.195330249228
9540 17.1989622129545
9550 17.2087387850784
9560 17.2162051424016
9570 17.2128925751448
9580 17.2182478562442
9590 17.2203999324039
9600 17.2198618197803
9610 17.2267070489799
9620 17.2312073591135
9630 17.2304025414772
9640 17.2305447658906
9650 17.2381881379621
9660 17.2383310129812
9670 17.2381601785572
9680 17.2534857724202
9690 17.2475264417957
9700 17.2615068840843
9710 17.261619991311
9720 17.2650626782909
9730 17.2692925403705
9740 17.2656626566204
9750 17.2886834203892
9760 17.2939718496314
9770 17.3045940929531
9780 17.3086892982909
9790 17.3130969310011
9800 17.308878728873
9810 17.3195237443175
9820 17.3223578426641
9830 17.3279632651076
9840 17.3348100820801
9850 17.3396257647657
9860 17.3452335368438
9870 17.3499592945396
9880 17.3454378761978
9890 17.3577145693096
9900 17.3667712721732
9910 17.3676989924716
9920 17.3677535691139
9930 17.3635037820418
9940 17.3751584753424
9950 17.3785496638624
9960 17.3831973756807
9970 17.388238603262
9980 17.3926723952021
9990 17.3946380647803
};
\addplot [ultra thick, color1, opacity=1.0]
table {%
0 0.397458961645924
10 4.19353709855426
20 4.7207278386711
30 5.00128786027411
40 5.1150135604444
50 5.2357377537247
60 5.3309908173366
70 5.42084442908127
80 5.48680044725374
90 5.54244256777439
100 5.64808042773922
110 5.69760290666098
120 5.76862848401378
130 5.87174271176252
140 5.9800924953123
150 6.1069251266321
160 6.15433433905165
170 6.24120171854934
180 6.30681180305202
190 6.35982308497329
200 6.41584930661865
210 6.52523066114424
220 6.59770367739003
230 6.66871017151511
240 6.74066469218022
250 6.8324364265597
260 6.87981400815517
270 6.94308594904057
280 7.06286475706732
290 7.14732480958943
300 7.2078533610381
310 7.36088426572595
320 7.4460205506322
330 7.53967895117583
340 7.61638649226063
350 7.68661129174837
360 7.73858816368103
370 7.79902818309902
380 7.90707032362039
390 7.99541113911244
400 8.09672234503383
410 8.21086017154526
420 8.27652470422712
430 8.36351088850882
440 8.4479924576683
450 8.52779990418407
460 8.59728485579323
470 8.71992555417523
480 8.80379908616726
490 8.89086523002494
500 9.02508938213343
510 9.09830447389968
520 9.23459088777556
530 9.30398007207438
540 9.37502314442681
550 9.44167918535126
560 9.53745795045583
570 9.61727649689524
580 9.67487056027628
590 9.75988012823951
600 9.82002978919848
610 9.94015775710952
620 10.0355503493056
630 10.1160101698822
640 10.1820918684449
650 10.2744595498761
660 10.4280232163896
670 10.473142916023
680 10.557301669438
690 10.621682190177
700 10.6867137756821
710 10.852706649721
720 10.9178306794429
730 10.98850786197
740 11.0951673394435
750 11.162797239334
760 11.2275095400178
770 11.3043113316983
780 11.3545248206337
790 11.443835590814
800 11.4952003519945
810 11.5610942482217
820 11.6549573712519
830 11.764816572126
840 11.8378838279439
850 11.995925508528
860 12.0850644236138
870 12.2288016886813
880 12.3609454411568
890 12.4463522488023
900 12.5217531567662
910 12.5589726116497
920 12.6250057316834
930 12.7146861095377
940 12.7548460124815
950 12.8607323910666
960 12.907900686994
970 12.9994854850505
980 13.1104355054509
990 13.1472727019743
1000 13.27058166799
1010 13.3172437610552
1020 13.3923688977534
1030 13.4660685813184
1040 13.5510920451024
1050 13.6775599251178
1060 13.8151121325006
1070 13.886064480625
1080 13.9996608215473
1090 14.075693057016
1100 14.1501614865238
1110 14.2131696116452
1120 14.2613004452771
1130 14.3349350252139
1140 14.4206842731116
1150 14.4760403855019
1160 14.5560699442874
1170 14.6496448584902
1180 14.7140515861912
1190 14.8166260257754
1200 14.885495968527
1210 14.9466322820272
1220 15.0061657283925
1230 15.0683028304687
1240 15.1157409445845
1250 15.2007961651066
1260 15.3194425664486
1270 15.3717970448745
1280 15.4677648243074
1290 15.5210736122213
1300 15.6028605112757
1310 15.6538072173604
1320 15.712208585148
1330 15.7714559989239
1340 15.8433801479916
1350 15.9053280615782
1360 15.9494442903879
1370 16.0447084471881
1380 16.1289836577466
1390 16.1868541720202
1400 16.2951934429653
1410 16.3825124534466
1420 16.4662661890885
1430 16.5435085655214
1440 16.6485904346264
1450 16.7228466314779
1460 16.7688531258459
1470 16.8524651894324
1480 16.9425698662295
1490 17.0644855369003
1500 17.135043329457
1510 17.1855806515476
1520 17.2791224494404
1530 17.3483574531653
1540 17.3981693132394
1550 17.4610045477291
1560 17.5526237183162
1570 17.6347300820794
1580 17.6950103388928
1590 17.7548464391457
1600 17.7955709217508
1610 17.8460209817328
1620 17.9153418372063
1630 17.9725478811913
1640 18.0213236017675
1650 18.11434585954
1660 18.187508052675
1670 18.2771526314432
1680 18.4136390959117
1690 18.5028058240396
1700 18.5571609107629
1710 18.6183914701559
1720 18.6971802489743
1730 18.7849582633906
1740 18.8546890495469
1750 18.917995360436
1760 18.998465754631
1770 19.0878319572921
1780 19.1686439054638
1790 19.2285958785058
1800 19.2737738627482
1810 19.3245054283315
1820 19.3973335112346
1830 19.440651498122
1840 19.5414660898842
1850 19.630100990319
1860 19.6741883244138
1870 19.7371623904252
1880 19.7944230301145
1890 19.8888580874362
1900 19.925859750693
1910 19.9791366577953
1920 20.08287150376
1930 20.1114969595996
1940 20.2046664796414
1950 20.2770654921151
1960 20.3198442860877
1970 20.3980391567723
1980 20.4628056453576
1990 20.4995413600193
2000 20.5444460756726
2010 20.5824731688526
2020 20.6507281149572
2030 20.7316650422816
2040 20.7740864171957
2050 20.8604735406167
2060 20.9074150524899
2070 20.9682924164193
2080 21.0243312188441
2090 21.1157255151341
2100 21.1813346313637
2110 21.2440528068304
2120 21.3516471477579
2130 21.3858512739729
2140 21.4363719096926
2150 21.5105864368055
2160 21.5726778650379
2170 21.6207495194291
2180 21.6737560125294
2190 21.7131219663134
2200 21.7620324120625
2210 21.8182357799467
2220 21.869797536602
2230 21.9166221960802
2240 21.9520006430981
2250 22.0166201045702
2260 22.0726228808517
2270 22.1234742169828
2280 22.1688898309447
2290 22.2193296532536
2300 22.2743333714582
2310 22.3200011309963
2320 22.3720429700665
2330 22.4335520936946
2340 22.4914450126789
2350 22.5456386397129
2360 22.5810594762736
2370 22.6671826085256
2380 22.7256666044096
2390 22.7808147010144
2400 22.8268482782473
2410 22.902964161214
2420 22.9494726914844
2430 22.9975373364813
2440 23.0647177923405
2450 23.116584633058
2460 23.1395167555155
2470 23.1794550362982
2480 23.2251428818363
2490 23.26774070175
2500 23.3254818653366
2510 23.3821873315662
2520 23.4529857064534
2530 23.5026381426291
2540 23.5341462148536
2550 23.5812229913735
2560 23.6258557252566
2570 23.6925959816089
2580 23.7164167426696
2590 23.7697821770455
2600 23.8011931577273
2610 23.855608828398
2620 23.9266540257494
2630 24.0110918547098
2640 24.0643026024195
2650 24.0928470634369
2660 24.136841285554
2670 24.1796798764191
2680 24.215048135245
2690 24.2763097282478
2700 24.3031417015753
2710 24.3559145033393
2720 24.4169237069092
2730 24.4916336863057
2740 24.5360609727574
2750 24.5649829069504
2760 24.5902223755622
2770 24.6641332985405
2780 24.7107704625099
2790 24.7431162702828
2800 24.7720967482313
2810 24.8185474944206
2820 24.8635094231638
2830 24.8785273702696
2840 24.9163680481425
2850 24.9489837239622
2860 24.9774529226514
2870 25.0442543616771
2880 25.0843034255155
2890 25.1312417823528
2900 25.1678725194564
2910 25.201739641306
2920 25.238968794391
2930 25.291062779678
2940 25.3277131515327
2950 25.3762204611501
2960 25.4794104491939
2970 25.5393619568877
2980 25.5719716861186
2990 25.6157842149305
3000 25.665746012516
3010 25.693662243673
3020 25.7401629573183
3030 25.7798464533911
3040 25.7981101710012
3050 25.8189965774729
3060 25.861627076331
3070 25.8943981544945
3080 25.92465144505
3090 25.9670512809378
3100 25.9939492454173
3110 26.0491198470448
3120 26.0928179344614
3130 26.1141868897267
3140 26.1808486398837
3150 26.2245641190948
3160 26.2736587876263
3170 26.304842083565
3180 26.3517362482496
3190 26.4123069665785
3200 26.4221723556759
3210 26.4591298623959
3220 26.5197329098046
3230 26.5750333328207
3240 26.60021705122
3250 26.6488305234184
3260 26.6752985404462
3270 26.7084896344181
3280 26.7212153346064
3290 26.7540520216484
3300 26.7849253785668
3310 26.8106543756429
3320 26.8277997472236
3330 26.8498683812826
3340 26.8713090124917
3350 26.9070419705945
3360 26.9262164061274
3370 26.953059336332
3380 26.9871069677675
3390 27.0176256654193
3400 27.0563631982632
3410 27.089010770589
3420 27.1315064903736
3430 27.1621650352581
3440 27.2018051687776
3450 27.2435952085639
3460 27.2822307184427
3470 27.3280327071007
3480 27.3461130475979
3490 27.3958478341048
3500 27.4192410368197
3510 27.4332851612034
3520 27.480043790726
3530 27.5059446443194
3540 27.5389431379874
3550 27.5490378116012
3560 27.5856131438691
3570 27.6024177745746
3580 27.623520649688
3590 27.6538372176908
3600 27.6668561446317
3610 27.6923450014791
3620 27.7201399721746
3630 27.7379261543068
3640 27.7551614197978
3650 27.7943514804662
3660 27.8081180936714
3670 27.8279676572645
3680 27.8773759677682
3690 27.9034136718352
3700 27.9477131465747
3710 27.9594423104684
3720 28.006197117561
3730 28.0363653056756
3740 28.0619483336369
3750 28.0951957970415
3760 28.1112249625752
3770 28.1313787969657
3780 28.1538874894225
3790 28.1661075942882
3800 28.1846299414232
3810 28.2043059265957
3820 28.2162479327742
3830 28.2440507974734
3840 28.2671469533655
3850 28.2992406638077
3860 28.3373220191728
3870 28.352485706976
3880 28.3899503444494
3890 28.4253153850625
3900 28.4458987265146
3910 28.4685610276671
3920 28.481274472922
3930 28.5541207803781
3940 28.5768256005468
3950 28.5964844599644
3960 28.6081474380641
3970 28.6334181067842
3980 28.6764474842601
3990 28.6912015014534
4000 28.7313571090354
4010 28.746142128764
4020 28.7699933489249
4030 28.7843305445106
4040 28.8132770200893
4050 28.8320990559973
4060 28.849767036195
4070 28.8782263483776
4080 28.8973009213641
4090 28.9336240989929
4100 28.9537227971622
4110 28.9843234328626
4120 29.0047061235696
4130 29.0149066236932
4140 29.0276670125935
4150 29.0938967600705
4160 29.1136321020392
4170 29.1361495421213
4180 29.1449715111434
4190 29.1659702483359
4200 29.1985364010792
4210 29.2107607631673
4220 29.2423237355484
4230 29.2483703964312
4240 29.2785307474499
4250 29.2854185922067
4260 29.3030825601107
4270 29.3242763285706
4280 29.3463142851347
4290 29.3764285831505
4300 29.383955261339
4310 29.406732266254
4320 29.4299130277409
4330 29.4684977443798
4340 29.4830892437183
4350 29.504048725828
4360 29.5327258595607
4370 29.5725838495995
4380 29.5871467066347
4390 29.6049244317678
4400 29.6237969267711
4410 29.6378311252394
4420 29.6532062315572
4430 29.6898838933682
4440 29.7077379441629
4450 29.7262108271778
4460 29.761903568292
4470 29.7810932616741
4480 29.806839578055
4490 29.8188845044629
4500 29.8568538114811
4510 29.8642960455763
4520 29.9019828793782
4530 29.9069037261746
4540 29.9295999733922
4550 29.9745820802335
4560 29.9873149424988
4570 30.0153926937661
4580 30.0595963531341
4590 30.0696178378893
4600 30.1083032916868
4610 30.141069514005
4620 30.1607446174839
4630 30.1928574889719
4640 30.2076645097067
4650 30.2323076756929
4660 30.2379930456949
4670 30.2686968793246
4680 30.2815583045259
4690 30.288891803848
4700 30.3154804177918
4710 30.3429613717549
4720 30.3595917240522
4730 30.3716307232726
4740 30.4003316548638
4750 30.4186922819842
4760 30.433511013631
4770 30.4476264528787
4780 30.4597408269287
4790 30.4771899564008
4800 30.489286363582
4810 30.4954273022399
4820 30.5077328407641
4830 30.5142930567185
4840 30.5250329421032
4850 30.530635545524
4860 30.5448573165798
4870 30.5586101065744
4880 30.567413352159
4890 30.5965344454436
4900 30.611758407938
4910 30.6349826334552
4920 30.6661625280291
4930 30.683347528529
4940 30.6913078465944
4950 30.734077040548
4960 30.7608201253737
4970 30.7922198585242
4980 30.7983358819004
4990 30.810387165283
5000 30.8317474312646
5010 30.870324055656
5020 30.883297539522
5030 30.8855927825863
5040 30.9150900614668
5050 30.9333934372991
5060 30.9493485114259
5070 30.9662186070849
5080 31.0042797150794
5090 31.0122031225002
5100 31.0174429933678
5110 31.0534247590963
5120 31.065441012293
5130 31.0836234068003
5140 31.0923878184365
5150 31.1138439643585
5160 31.1297415198992
5170 31.1403533528845
5180 31.1605987591146
5190 31.1724596226653
5200 31.1791359996927
5210 31.2058106075701
5220 31.2139467457176
5230 31.2385278960676
5240 31.2540902735602
5250 31.2718900564633
5260 31.2816748177482
5270 31.3013922270894
5280 31.310294661917
5290 31.318407837011
5300 31.3407528711799
5310 31.3475057005332
5320 31.3646039179283
5330 31.3828719700537
5340 31.3991006480472
5350 31.4062351218424
5360 31.4170535252108
5370 31.428501316079
5380 31.4324047087271
5390 31.4489214291699
5400 31.4604480175259
5410 31.4714804248223
5420 31.4813202696
5430 31.4902999759832
5440 31.5013819079006
5450 31.5113487227697
5460 31.5197965228502
5470 31.542127449987
5480 31.5482897693553
5490 31.5607493729496
5500 31.5717877836545
5510 31.5842596018301
5520 31.5963170707054
5530 31.6059138933016
5540 31.6238642766742
5550 31.6360108487642
5560 31.6478111586384
5570 31.6678676507394
5580 31.6884939061076
5590 31.7139527141034
5600 31.7275877083911
5610 31.7515090598482
5620 31.7569608652345
5630 31.7704876682536
5640 31.7790070161757
5650 31.7871511624765
5660 31.8097027244053
5670 31.8273788761918
5680 31.8363307262632
5690 31.8556100191292
5700 31.8643980877202
5710 31.8936495411589
5720 31.9024004498509
5730 31.9259475893206
5740 31.9460237399303
5750 31.9762356230389
5760 32.0069254854022
5770 32.0341128627279
5780 32.0582945924005
5790 32.0733471324202
5800 32.0973019150085
5810 32.103211628586
5820 32.125119326915
5830 32.1303497843968
5840 32.1446624693236
5850 32.1482716157302
5860 32.1583511682412
5870 32.1629656276195
5880 32.1739949143184
5890 32.1771770558114
5900 32.1938374827413
5910 32.2053567715071
5920 32.2163308384228
5930 32.2302795621465
5940 32.2443404644689
5950 32.2480388010075
5960 32.254692236899
5970 32.2627928710605
5980 32.2767189164868
5990 32.279306059389
6000 32.2922157351578
6010 32.2985057729086
6020 32.3089288300503
6030 32.3119684226335
6040 32.3274124177486
6050 32.3400486212675
6060 32.3454683923858
6070 32.3529484972603
6080 32.3615511783681
6090 32.3675261101654
6100 32.3741201627471
6110 32.3871268660976
6120 32.3910593879364
6130 32.4057634082334
6140 32.4080116832525
6150 32.418077695907
6160 32.4196632678684
6170 32.4211678422652
6180 32.4353649573184
6190 32.4420906065779
6200 32.4473413299589
6210 32.4590419808132
6220 32.4678124784765
6230 32.4729351683564
6240 32.4810673337534
6250 32.4913190568846
6260 32.4928594014888
6270 32.5099277118499
6280 32.5289479574319
6290 32.5437942291201
6300 32.5534911316512
6310 32.5597077760687
6320 32.5671595277963
6330 32.5843886268649
6340 32.5898262229536
6350 32.598489788695
6360 32.6089056844766
6370 32.6278997859961
6380 32.6462999968921
6390 32.6496571525359
6400 32.6546094132508
6410 32.6704139819646
6420 32.6745129399924
6430 32.6822381404672
6440 32.6864158512211
6450 32.6903607823474
6460 32.6997055876082
6470 32.7078859073861
6480 32.7115004316596
6490 32.7223925948871
6500 32.727644492975
6510 32.7322756338411
6520 32.7388757272603
6530 32.7418547307653
6540 32.7481927384955
6550 32.7681370722812
6560 32.7816416902026
6570 32.7856119518674
6580 32.7892863829529
6590 32.8001198794743
6600 32.8070897340312
6610 32.810652315742
6620 32.8314669960455
6630 32.8367087925425
6640 32.8540229197105
6650 32.8626945063713
6660 32.8775165749764
6670 32.8914446308534
6680 32.9457680745705
6690 32.9577763173745
6700 32.970727972441
6710 32.9790229451381
6720 32.9911766522219
6730 33.0040881646905
6740 33.0188142239303
6750 33.0257644767344
6760 33.0399525716194
6770 33.0545427198168
6780 33.0682239132775
6790 33.0753240303566
6800 33.1008055093831
6810 33.1196746723228
6820 33.1417287042726
6830 33.1578928566773
6840 33.192627143983
6850 33.2201381158749
6860 33.2486951484203
6870 33.2613487574311
6880 33.272615607009
6890 33.2882475134738
6900 33.2906054150027
6910 33.3015689557665
6920 33.3046520607451
6930 33.3114047105376
6940 33.3193912895066
6950 33.3232551263673
6960 33.3264347790845
6970 33.3376839246166
6980 33.3444592829973
6990 33.3573116841309
7000 33.3625004330396
7010 33.3705582070029
7020 33.3826741379647
7030 33.3944911654855
7040 33.3990446335157
7050 33.4222331656247
7060 33.4372891656737
7070 33.4384782860293
7080 33.4540929303243
7090 33.4660477185949
7100 33.4756437833006
7110 33.4822852130486
7120 33.5119334772287
7130 33.5315312344345
7140 33.5400948068012
7150 33.5511509650434
7160 33.5672133375488
7170 33.5757350757916
7180 33.589749997008
7190 33.5942161122775
7200 33.6033045042536
7210 33.6159260457455
7220 33.6268989855726
7230 33.6323521581005
7240 33.6627172697943
7250 33.6722434975331
7260 33.6904136784001
7270 33.698219990887
7280 33.7272937206827
7290 33.7358033855454
7300 33.7433295244918
7310 33.753964081855
7320 33.7626825629852
7330 33.7712699237801
7340 33.7823309324511
7350 33.8015181030632
7360 33.810590273663
7370 33.8261369749718
7380 33.8305447363574
7390 33.8333533512029
7400 33.8389280143528
7410 33.8449175766423
7420 33.8487566800807
7430 33.8515707017349
7440 33.8536091618091
7450 33.8567345620115
7460 33.8589792638956
7470 33.8714011593253
7480 33.8736872648625
7490 33.8761853020672
7500 33.8780775185392
7510 33.8819978803415
7520 33.8841693669421
7530 33.8879728526022
7540 33.8933206183812
7550 33.8958407412584
7560 33.8973837457175
7570 33.9014818721515
7580 33.9041324534459
7590 33.9060027710291
7600 33.908851175
7610 33.9114880876552
7620 33.9123826214286
7630 33.9140232622117
7640 33.9207941028536
7650 33.9252283095807
7660 33.9286013354956
7670 33.9336553297729
7680 33.9390382490844
7690 33.9443711765859
7700 33.9505058900652
7710 33.9529949211495
7720 33.9733648586687
7730 33.9815437131646
7740 33.9862875904909
7750 33.9933908657613
7760 34.0023492910136
7770 34.0070349243656
7780 34.0202262507867
7790 34.0258350599311
7800 34.0281993232559
7810 34.0399403063735
7820 34.0426683961371
7830 34.0486372094502
7840 34.0513729641044
7850 34.0574402423114
7860 34.0690626921113
7870 34.0749643665
7880 34.0773828270144
7890 34.0824893038418
7900 34.085859432019
7910 34.0936695362022
7920 34.1003838489845
7930 34.1052643116617
7940 34.117068942466
7950 34.1262122419174
7960 34.1279511261144
7970 34.1357660996711
7980 34.1384913758406
7990 34.1436968419149
8000 34.1468849326667
8010 34.1525670837426
8020 34.1583055842162
8030 34.1604583643061
8040 34.1688969704678
8050 34.1775352474088
8060 34.180904478287
8070 34.1834647022539
8080 34.197376396687
8090 34.2447826140944
8100 34.251431324224
8110 34.2655532100539
8120 34.2753286317702
8130 34.3035322684335
8140 34.3188296666124
8150 34.3490153798419
8160 34.3655927493253
8170 34.3998245834731
8180 34.4107642945994
8190 34.4247112222614
8200 34.4289868071241
8210 34.4370640799422
8220 34.4502738583002
8230 34.4589315820114
8240 34.4645547200505
8250 34.4733303179941
8260 34.4834800090634
8270 34.4892967537374
8280 34.5033246697545
8290 34.5188512763946
8300 34.5323496216752
8310 34.547990199455
8320 34.5634071688753
8330 34.5685272418398
8340 34.5874954336521
8350 34.6037421353342
8360 34.6306817944599
8370 34.6435015676444
8380 34.6587154188803
8390 34.6806267845303
8400 34.6865789044349
8410 34.6977774643496
8420 34.7069799442551
8430 34.7136151265187
8440 34.7158904760113
8450 34.7233863044366
8460 34.7278390613243
8470 34.735631679981
8480 34.7408551756906
8490 34.7442051546388
8500 34.7459640222498
8510 34.7526881875051
8520 34.7554262350557
8530 34.7602438278065
8540 34.7634782756491
8550 34.7669571290884
8560 34.769578415693
8570 34.7750328210704
8580 34.7813216062019
8590 34.7877844411509
8600 34.7977032783663
8610 34.7994473196816
8620 34.8084768594997
8630 34.8136913397633
8640 34.828864249008
8650 34.8289789911378
8660 34.8503655411596
8670 34.8557298732064
8680 34.8588047972954
8690 34.8642994199665
8700 34.8655963040645
8710 34.8665140083097
8720 34.8684932282719
8730 34.8764003560925
8740 34.8815841284629
8750 34.8835492986738
8760 34.8838676233273
8770 34.8861145453423
8780 34.8871846063461
8790 34.8914099953516
8800 34.8944958103553
8810 34.8979001987443
8820 34.898297096396
8830 34.9027908241103
8840 34.9041722693091
8850 34.9091532187976
8860 34.9152990752839
8870 34.9162774539452
8880 34.9204564499067
8890 34.9267537701447
8900 34.9300907296073
8910 34.9364362157439
8920 34.9452251845192
8930 34.9457184808333
8940 34.9605851052017
8950 34.9607121170606
8960 34.969145250772
8970 34.9729599764185
8980 34.973976142849
8990 34.9793905625468
9000 34.9858359059611
9010 34.9928481817212
9020 34.9949896303903
9030 34.9973143915564
9040 35.0008259356503
9050 35.0017420257952
9060 35.0076474059281
9070 35.0116510717508
9080 35.0193543189626
9090 35.0222424771398
9100 35.0506647713591
9110 35.0655079377612
9120 35.0710067366727
9130 35.0753072100542
9140 35.0763410576375
9150 35.0883717858597
9160 35.0937575771421
9170 35.0961440187776
9180 35.1018757374753
9190 35.1061174696475
9200 35.1128497129119
9210 35.1230575748518
9220 35.1382840938401
9230 35.1421878497454
9240 35.1699202383734
9250 35.1829393516006
9260 35.1895942286506
9270 35.1984589014155
9280 35.223682881335
9290 35.2332201466253
9300 35.2615676719527
9310 35.2718710306669
9320 35.2829166279526
9330 35.2968151082565
9340 35.3010962413346
9350 35.3050834536025
9360 35.326805882217
9370 35.3345149573482
9380 35.3435822535124
9390 35.3577494407681
9400 35.3582866538665
9410 35.3679370229204
9420 35.3714680161153
9430 35.3825444836328
9440 35.3834658026639
9450 35.3916470831049
9460 35.3994521299329
9470 35.4133801380974
9480 35.4166583399787
9490 35.430900189248
9500 35.4467615795508
9510 35.4641192824161
9520 35.470517285365
9530 35.4958514106969
9540 35.5020151094693
9550 35.5134979931309
9560 35.5225337433003
9570 35.5227668427591
9580 35.531413893148
9590 35.5355614433863
9600 35.5369199370756
9610 35.5458155188167
9620 35.5508590099538
9630 35.552365875381
9640 35.5565447591582
9650 35.5658386756225
9660 35.5682421288292
9670 35.5734593835756
9680 35.5989528522503
9690 35.6028058511705
9700 35.6175994259023
9710 35.6244155680029
9720 35.6303961788671
9730 35.6389432578378
9740 35.6496156076168
9750 35.6828084813281
9760 35.6908149558323
9770 35.704161315875
9780 35.7118917410218
9790 35.7185668320927
9800 35.7207799545577
9810 35.7333522678865
9820 35.7385908284677
9830 35.7470360712922
9840 35.7565441845307
9850 35.7640896516213
9860 35.7728815906354
9870 35.7797799808987
9880 35.7913007701656
9890 35.8262071427149
9900 35.8369411631002
9910 35.8410575212998
9920 35.8466209617574
9930 35.8543010682587
9940 35.8709978607618
9950 35.8763363540452
9960 35.8824669769264
9970 35.889517486047
9980 35.8949510464474
9990 35.8971184163848
};
\addplot [ultra thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 1.43354966781226
10 6.68539538347572
20 7.18444343184474
30 7.42387725958442
40 7.38417985459174
50 7.16993538695923
60 7.11908268169211
70 7.01187942443308
80 6.83826295059179
90 6.65694339877192
100 6.56371641992964
110 6.26234714512883
120 6.06040262787768
130 6.07559237907074
140 5.96782675104467
150 5.7749686953542
160 5.58767748856398
170 5.42773769180706
180 5.16849241832618
190 4.94411270608769
200 4.65743294383886
210 4.49444000021835
220 4.24852284433441
230 3.99476182932369
240 3.81097141566319
250 3.63814270880305
260 3.37009315444154
270 2.98451969421181
280 2.83735810882763
290 2.59367401771669
300 2.32270354020397
310 2.13076493055913
320 1.92331047267982
330 1.6203871667961
340 1.32261039387164
350 0.967452001907422
360 0.568960231413964
370 0.272611241577426
380 -0.019710991550058
390 -0.322172218769047
400 -0.568562971190371
410 -0.772018547018171
420 -1.12011265878681
430 -1.41343483160794
440 -1.70411476396424
450 -2.01870439174017
460 -2.45949545620928
470 -2.7471032450174
480 -3.07522905004143
490 -3.32850833567812
500 -3.51813400061642
510 -3.89739685346475
520 -4.06302007327372
530 -4.39792084820941
540 -4.74348828409484
550 -5.14992379425408
560 -5.4963372589232
570 -5.81237032991715
580 -6.1321297105986
590 -6.49658457573297
600 -6.83317466706278
610 -7.0582278106755
620 -7.33131386165285
630 -7.71623620088523
640 -8.21349753219107
650 -8.48116298679613
660 -8.66340529094767
670 -8.93295923256055
680 -9.17275510458071
690 -9.63348845804663
700 -10.0280971167473
710 -10.2580365451547
720 -10.6807205158614
730 -11.0114052948733
740 -11.2675232901942
750 -11.5309775898382
760 -11.7984244160003
770 -12.1253932272878
780 -12.4889908681364
790 -12.7287793806519
800 -13.0675100005377
810 -13.4230795438891
820 -13.7216747138572
830 -13.9593231541923
840 -14.3457375441009
850 -14.5293066080937
860 -14.9171362195937
870 -15.2618631645745
880 -15.3902918308596
890 -15.7683678989242
900 -15.9971727411243
910 -16.3662794013778
920 -16.6956940426071
930 -16.9464783780801
940 -17.2607094178186
950 -17.6051809093506
960 -17.9692932681658
970 -18.2599113552375
980 -18.4631260889141
990 -18.8883158456664
1000 -19.0142106012742
1010 -19.3264548073053
1020 -19.5658425074518
1030 -19.8810962407735
1040 -20.2753221904846
1050 -20.4653041061115
1060 -20.6374212107029
1070 -20.9504502896345
1080 -21.1719299085214
1090 -21.3733125347416
1100 -21.5912041895561
1110 -21.8537701824368
1120 -22.1482411838963
1130 -22.3392350259636
1140 -22.5170456935373
1150 -22.8131507785184
1160 -23.0333493933268
1170 -23.2030817813025
1180 -23.550247962162
1190 -23.7607923427002
1200 -23.8962401003652
1210 -24.1194954987424
1220 -24.3601992684737
1230 -24.5142014272035
1240 -24.8138916613031
1250 -25.1476290435468
1260 -25.3201708533082
1270 -25.5906692324495
1280 -25.7410490154496
1290 -25.932005087923
1300 -26.0597652787195
1310 -26.2157494177706
1320 -26.4586537651428
1330 -26.6888162190613
1340 -26.8207699111482
1350 -27.0230603829052
1360 -27.2699022614745
1370 -27.4131628505695
1380 -27.5614022449432
1390 -27.8665311212992
1400 -27.9979106722572
1410 -28.2720785117211
1420 -28.4832384988826
1430 -28.6505742631351
1440 -28.8418342484262
1450 -28.9222953367579
1460 -29.1481767467793
1470 -29.2705085743832
1480 -29.4637707325526
1490 -29.6354660919727
1500 -29.8211313920275
1510 -30.0339689362609
1520 -30.1003416726494
1530 -30.2987814033174
1540 -30.417715481108
1550 -30.6016881687311
1560 -30.8241557872516
1570 -30.9728395155186
1580 -31.1070473013696
1590 -31.1922164499019
1600 -31.3982546936659
1610 -31.6033860571493
1620 -31.7790202567117
1630 -31.9444585110008
1640 -32.089526017914
1650 -32.2945832014196
1660 -32.5124035251607
1670 -32.7598201164598
1680 -32.8769480006993
1690 -32.9907137742545
1700 -33.0996746382793
1710 -33.282447809083
1720 -33.4773701903107
1730 -33.5886797211905
1740 -33.7583231840221
1750 -33.9639355640806
1760 -34.1080398994161
1770 -34.1707455615258
1780 -34.22179242065
1790 -34.3200433498
1800 -34.4845417532361
1810 -34.6613615258013
1820 -34.782324680771
1830 -34.9816227219862
1840 -35.1415203539957
1850 -35.1981302585165
1860 -35.3656412523784
1870 -35.6037074987125
1880 -35.7679359908496
1890 -35.7862447335567
1900 -35.9225701272517
1910 -36.1263905079611
1920 -36.2519001158428
1930 -36.4516978577001
1940 -36.61626037326
1950 -36.7159024173417
1960 -36.898486760206
1970 -36.9496789237239
1980 -37.0490204863994
1990 -37.2035593769865
2000 -37.3224618091278
2010 -37.506230728717
2020 -37.6626085518955
2030 -37.7251447093192
2040 -37.9030828791689
2050 -38.0102115475579
2060 -38.1327829357372
2070 -38.281314770841
2080 -38.487593089378
2090 -38.5560734390437
2100 -38.722258906048
2110 -38.8391319905244
2120 -38.8861535984192
2130 -39.0547810055954
2140 -39.2167262795366
2150 -39.3919991063708
2160 -39.5258323054939
2170 -39.6667494253121
2180 -39.8030639492014
2190 -39.9555639758442
2200 -40.0542829524183
2210 -40.1487385184574
2220 -40.2874776752629
2230 -40.3853291360978
2240 -40.5488119009202
2250 -40.669802887158
2260 -40.7760566002204
2270 -40.8741315913253
2280 -40.9809702645475
2290 -41.1544813271094
2300 -41.2704730748253
2310 -41.400116136427
2320 -41.5371215760967
2330 -41.6462283292515
2340 -41.7299062524385
2350 -41.806415079082
2360 -41.982506492125
2370 -42.0657658797018
2380 -42.1937596671503
2390 -42.3446675163882
2400 -42.4803360436944
2410 -42.5047024015296
2420 -42.6324279244534
2430 -42.753117064794
2440 -42.8015481163252
2450 -42.927333131418
2460 -43.0701477204193
2470 -43.1669171429058
2480 -43.2700899136293
2490 -43.3778689956681
2500 -43.4865566541508
2510 -43.6123872286691
2520 -43.6931119288181
2530 -43.8142833568998
2540 -43.9397637682267
2550 -44.0549755358038
2560 -44.1393866379262
2570 -44.1962994276585
2580 -44.3698570086724
2590 -44.4148961095039
2600 -44.5217057248742
2610 -44.6682536027622
2620 -44.7453498413513
2630 -44.7981169143431
2640 -44.9091345333233
2650 -45.0786209083618
2660 -45.1972660336778
2670 -45.276641139998
2680 -45.4034125457638
2690 -45.458000164662
2700 -45.5966520486364
2710 -45.671459923994
2720 -45.8443511137494
2730 -45.8650828380506
2740 -45.98499685338
2750 -46.0762891099012
2760 -46.219137998203
2770 -46.2422580067359
2780 -46.3354629907443
2790 -46.4355787148962
2800 -46.5459508464796
2810 -46.6059736858062
2820 -46.6796606959785
2830 -46.7999202314904
2840 -46.9008813478441
2850 -46.968389349083
2860 -47.0971106835871
2870 -47.1944773355111
2880 -47.3445542649882
2890 -47.4253060654882
2900 -47.527993695279
2910 -47.6143458583299
2920 -47.6902090482591
2930 -47.7314404423212
2940 -47.8667199179004
2950 -48.020660822789
2960 -48.0845627009763
2970 -48.1735941632377
2980 -48.2985096555681
2990 -48.3546816494374
3000 -48.4329608424433
3010 -48.4995905229027
3020 -48.5801989396633
3030 -48.6255062913242
3040 -48.7704428367432
3050 -48.8723404788437
3060 -48.9218790717199
3070 -49.0288385039947
3080 -49.1516680261946
3090 -49.2190772770895
3100 -49.3240228347797
3110 -49.3747517093781
3120 -49.4461198726075
3130 -49.6030843682859
3140 -49.6683844065066
3150 -49.821979242832
3160 -49.8708616965565
3170 -49.979812894843
3180 -50.1194895652259
3190 -50.1139864842162
3200 -50.2668813805386
3210 -50.3567684502554
3220 -50.4097201742888
3230 -50.4686416007729
3240 -50.5884705043087
3250 -50.6479335311769
3260 -50.7180615270759
3270 -50.7536451197806
3280 -50.8615129239843
3290 -50.8983024125357
3300 -50.9846407199914
3310 -51.0229899939823
3320 -51.1010975293667
3330 -51.1624204472513
3340 -51.2560763866824
3350 -51.3202607541905
3360 -51.40230702715
3370 -51.4595794503549
3380 -51.5394349470107
3390 -51.6127446542763
3400 -51.6841320202236
3410 -51.7928588325462
3420 -51.8534294382283
3430 -51.9602891406283
3440 -52.0820810863998
3450 -52.1525749343917
3460 -52.2590831581106
3470 -52.3282362932879
3480 -52.42481360888
3490 -52.4398957622693
3500 -52.5452099926894
3510 -52.6870621708054
3520 -52.7070852896099
3530 -52.765670048571
3540 -52.7915861459354
3550 -52.917357948761
3560 -52.9636316449795
3570 -53.0382790013199
3580 -53.1242405335841
3590 -53.2171484353083
3600 -53.3106582526984
3610 -53.3702108144043
3620 -53.4151552055169
3630 -53.4823787167022
3640 -53.578950676132
3650 -53.6008751452513
3660 -53.6776743154274
3670 -53.7726717606546
3680 -53.776161596641
3690 -53.8242290132064
3700 -53.878601077043
3710 -53.9704551650256
3720 -53.9837104288462
3730 -54.0225732823372
3740 -54.064001181809
3750 -54.1728437019051
3760 -54.2794312153845
3770 -54.3603511803607
3780 -54.4151516374713
3790 -54.490495162301
3800 -54.538819967014
3810 -54.6086709812799
3820 -54.7123470897853
3830 -54.7831749163238
3840 -54.8690652726078
3850 -54.9510437677668
3860 -54.9816066487434
3870 -55.0819947387552
3880 -55.1297260438202
3890 -55.2042304916924
3900 -55.273701788354
3910 -55.3717456020641
3920 -55.475282222642
3930 -55.4787091135431
3940 -55.5167980859064
3950 -55.5583238291738
3960 -55.6733057414608
3970 -55.7470624999779
3980 -55.7926035055311
3990 -55.8774774208017
4000 -55.8986892183341
4010 -55.970495557397
4020 -56.039264045195
4030 -56.1216336452289
4040 -56.1786282391928
4050 -56.2346678279523
4060 -56.2921668399124
4070 -56.3398443937853
4080 -56.4003211839709
4090 -56.4602059773423
4100 -56.5753904501198
4110 -56.5728766091943
4120 -56.6065372413545
4130 -56.677630821747
4140 -56.7836045099238
4150 -56.776831044707
4160 -56.8203638065126
4170 -56.8646627075544
4180 -56.8957418385188
4190 -56.9425868915801
4200 -56.9961285212513
4210 -57.0995805743286
4220 -57.1098088347702
4230 -57.1930175318931
4240 -57.210404981036
4250 -57.2859938142217
4260 -57.3533492710255
4270 -57.3953569475388
4280 -57.4482510116059
4290 -57.4712074178693
4300 -57.5586110439695
4310 -57.6386869499201
4320 -57.6819689667762
4330 -57.7004989500317
4340 -57.7866589823131
4350 -57.8352833357131
4360 -57.8774131850698
4370 -57.906182834962
4380 -57.9773460403201
4390 -58.0108592692968
4400 -58.0653807764119
4410 -58.1169828268309
4420 -58.1872392837069
4430 -58.1978570598064
4440 -58.2716503598635
4450 -58.3214464101968
4460 -58.3268366758835
4470 -58.3796317581539
4480 -58.4109251586604
4490 -58.4839380326404
4500 -58.4784985347803
4510 -58.5507842378048
4520 -58.5583906519485
4530 -58.7232544084716
4540 -58.7901892658577
4550 -58.7939097101525
4560 -58.8935073720853
4570 -58.9389326826069
4580 -58.9460151300967
4590 -59.0267992491551
4600 -59.0299564325565
4610 -59.0625587619901
4620 -59.0938892385201
4630 -59.1385196877926
4640 -59.1861065907806
4650 -59.1880536224776
4660 -59.2446068879228
4670 -59.2375267282695
4680 -59.2867632266008
4690 -59.3585202758746
4700 -59.3931792417349
4710 -59.4121004499898
4720 -59.4686219526065
4730 -59.5317488667997
4740 -59.5632358069364
4750 -59.5911212211235
4760 -59.6410736583882
4770 -59.6836021546131
4780 -59.7210110860117
4790 -59.7354658678048
4800 -59.7756717708108
4810 -59.8135139449363
4820 -59.826667708573
4830 -59.8488448957989
4840 -59.8818095093106
4850 -59.9405083701167
4860 -59.9791629500512
4870 -60.021439540398
4880 -60.1026925427855
4890 -60.1301690476933
4900 -60.1988462988567
4910 -60.2232188225552
4920 -60.2502785509899
4930 -60.2881625937191
4940 -60.4440615490196
4950 -60.4614059181776
4960 -60.4762922706556
4970 -60.4742905768646
4980 -60.525482708724
4990 -60.5668363566981
5000 -60.5933869687943
5010 -60.5902882031205
5020 -60.6079970747505
5030 -60.6865469295534
5040 -60.7017733681815
5050 -60.7448433711024
5060 -60.7889063557317
5070 -60.8439690816983
5080 -60.8284534153176
5090 -60.8958240594031
5100 -60.9514340438012
5110 -60.9545082850111
5120 -61.0022526557492
5130 -61.0231063398021
5140 -61.0927604415475
5150 -61.1493598343788
5160 -61.1628459066041
5170 -61.2096080703122
5180 -61.2293679385097
5190 -61.2644016306156
5200 -61.3263111541465
5210 -61.3404049376119
5220 -61.388565922344
5230 -61.4046805473081
5240 -61.4675755050636
5250 -61.4791920220988
5260 -61.5294275761154
5270 -61.5383303529584
5280 -61.5750617433148
5290 -61.6216892917213
5300 -61.6211098197184
5310 -61.6833323510702
5320 -61.6913326310312
5330 -61.7055036294634
5340 -61.7382183076118
5350 -61.7791261874776
5360 -61.7925588330074
5370 -61.8320492217473
5380 -61.8796730933383
5390 -61.8852192160107
5400 -61.9082666904467
5410 -61.9488834332945
5420 -61.9776271577017
5430 -62.0032770922543
5440 -62.0340669716084
5450 -62.068204568567
5460 -62.0943107417005
5470 -62.1068803585799
5480 -62.1385356605441
5490 -62.1695653609103
5500 -62.2150339749222
5510 -62.2500268081399
5520 -62.2985460756546
5530 -62.343239310853
5540 -62.3619926322372
5550 -62.3987250645461
5560 -62.4392233761282
5570 -62.4676381044462
5580 -62.4865825233183
5590 -62.5195177650271
5600 -62.5485206592376
5610 -62.5561108669579
5620 -62.6004940317569
5630 -62.6284319033251
5640 -62.665846521871
5650 -62.7581693699591
5660 -62.7695263496457
5670 -62.8079492965457
5680 -62.8575810215001
5690 -62.8773628966464
5700 -62.9586004529807
5710 -62.9685051682168
5720 -63.0545650660866
5730 -63.0860037614874
5740 -63.1320439924909
5750 -63.185583265954
5760 -63.195861118275
5770 -63.2497865441998
5780 -63.2668793539444
5790 -63.2995121119795
5800 -63.2908778308438
5810 -63.3231069490021
5820 -63.3480908135007
5830 -63.3688512051131
5840 -63.3855110345697
5850 -63.4017294471493
5860 -63.4188965481362
5870 -63.4663065803246
5880 -63.4979754775742
5890 -63.5408843879854
5900 -63.5608103377394
5910 -63.5921597100353
5920 -63.6206922990009
5930 -63.634053498227
5940 -63.6401479450961
5950 -63.6718346536192
5960 -63.7058213374873
5970 -63.7252116336258
5980 -63.730317978232
5990 -63.776707771735
6000 -63.7922724610339
6010 -63.8132407206451
6020 -63.825442496683
6030 -63.8588746618243
6040 -63.8828054473818
6050 -63.8994122552528
6060 -63.9336751594231
6070 -63.953091457503
6080 -63.9770646769785
6090 -64.0140019423361
6100 -64.0370896767572
6110 -64.0449959861197
6120 -64.0690508239019
6130 -64.0686650748706
6140 -64.0984007791791
6150 -64.1182968962927
6160 -64.1516009199355
6170 -64.1937233508308
6180 -64.205525511739
6190 -64.2102242494794
6200 -64.2533156542263
6210 -64.2578608081845
6220 -64.2905739307028
6230 -64.3125814428249
6240 -64.3157265778164
6250 -64.3250841607184
6260 -64.3813998301705
6270 -64.3919319236491
6280 -64.420810699556
6290 -64.4395170041363
6300 -64.4416010837447
6310 -64.4718602090882
6320 -64.4889544306323
6330 -64.5036559663895
6340 -64.5258372117546
6350 -64.5428018623245
6360 -64.5737779965521
6370 -64.5855330968547
6380 -64.589850278379
6390 -64.625703253752
6400 -64.64282041118
6410 -64.6354746700905
6420 -64.6916210283119
6430 -64.7101560708983
6440 -64.7441346627622
6450 -64.7884975159289
6460 -64.8018169172441
6470 -64.8243918068236
6480 -64.8485197215
6490 -64.8509786594176
6500 -64.8599740640812
6510 -64.8818842043365
6520 -64.8873746251828
6530 -64.9334153497621
6540 -64.9789559513317
6550 -64.9798099071934
6560 -64.990081515508
6570 -65.020989847136
6580 -65.0635609507619
6590 -65.0708867904814
6600 -65.0880889488463
6610 -65.1326947287274
6620 -65.1652973099464
6630 -65.2165367777856
6640 -65.2338170362319
6650 -65.2640657160643
6660 -65.291941781585
6670 -65.3674295300685
6680 -65.3092972648555
6690 -65.3467468847972
6700 -65.3734416580378
6710 -65.4059021133447
6720 -65.4246156082547
6730 -65.4413983645738
6740 -65.4535607351457
6750 -65.4873540448393
6760 -65.4992655974403
6770 -65.5231237275009
6780 -65.5740180208582
6790 -65.6605132218817
6800 -65.6800349307788
6810 -65.7064339723579
6820 -65.7278637653033
6830 -65.7808180829585
6840 -65.8072434688917
6850 -65.8466613966673
6860 -65.8579242892468
6870 -65.8674937354935
6880 -65.9084676325972
6890 -65.9068518148766
6900 -65.9435829792137
6910 -65.958790448963
6920 -65.9835086567856
6930 -66.0111025097326
6940 -66.0255946014661
6950 -66.0495195517264
6960 -66.0818522407289
6970 -66.0970013055323
6980 -66.1187169559169
6990 -66.1106374527994
7000 -66.1360162891953
7010 -66.1711805682847
7020 -66.1810437132679
7030 -66.2023255371778
7040 -66.2383533153287
7050 -66.226111739145
7060 -66.249275570934
7070 -66.2966834771108
7080 -66.3150460929639
7090 -66.3525325681652
7100 -66.3788650564035
7110 -66.4639972919295
7120 -66.4461495816297
7130 -66.4547160040453
7140 -66.479172318238
7150 -66.5047555661738
7160 -66.511918624825
7170 -66.5422795328799
7180 -66.5615139408463
7190 -66.5911931904621
7200 -66.6071078338971
7210 -66.6465847252709
7220 -66.6613994657592
7230 -66.7078556447267
7240 -66.6968252470354
7250 -66.7401957929384
7260 -66.7607921949847
7270 -66.7877479324951
7280 -66.8052625427853
7290 -66.8304552145112
7300 -66.8425170196542
7310 -66.8751069932211
7320 -66.9115697523519
7330 -66.9395008978824
7340 -66.9730887170706
7350 -67.0002428259498
7360 -67.0197272714686
7370 -67.014664734934
7380 -67.0265397932294
7390 -67.0456787708693
7400 -67.0637377517937
7410 -67.0761002220309
7420 -67.0799402313149
7430 -67.098700689509
7440 -67.1140381356568
7450 -67.1272508652031
7460 -67.1514103781
7470 -67.1427698473098
7480 -67.1567182990207
7490 -67.1639189599318
7500 -67.1819598546084
7510 -67.1948220249628
7520 -67.2049465550291
7530 -67.2148722566539
7540 -67.2212077702572
7550 -67.2265037880304
7560 -67.2399063832678
7570 -67.2539443658748
7580 -67.256665919758
7590 -67.2696705722451
7600 -67.2868803005594
7610 -67.3015831003731
7620 -67.3197804823662
7630 -67.3469596625495
7640 -67.3524871809295
7650 -67.3690675846611
7660 -67.3824233148889
7670 -67.3998293774911
7680 -67.415377467212
7690 -67.4286640120832
7700 -67.4355398473705
7710 -67.4732099549264
7720 -67.4855365553676
7730 -67.4996962391523
7740 -67.5176215367353
7750 -67.545557051501
7760 -67.5696215117783
7770 -67.5933337235115
7780 -67.5930479568378
7790 -67.6058561868124
7800 -67.6335095745977
7810 -67.6350810347058
7820 -67.6573722278353
7830 -67.6630125641716
7840 -67.6988430159741
7850 -67.7273528225595
7860 -67.7292859732955
7870 -67.7382306341743
7880 -67.7634992874214
7890 -67.7744444171574
7900 -67.7951388489682
7910 -67.8004102950558
7920 -67.8227795433962
7930 -67.8494472213889
7940 -67.8478016978962
7950 -67.8475347052851
7960 -67.8689143159112
7970 -67.8872271705464
7980 -67.9072847425491
7990 -67.9109764390049
8000 -67.9233383721975
8010 -67.9527716572752
8020 -67.959628856636
8030 -68.0140584735405
8040 -68.0143200529716
8050 -68.0220679369117
8060 -68.0419509229705
8070 -68.0724940516852
8080 -68.0743019030132
8090 -68.11165525715
8100 -68.1332060216199
8110 -68.1430825241887
8120 -68.1851260707341
8130 -68.210783494465
8140 -68.2352511315763
8150 -68.267854373992
8160 -68.3171266484816
8170 -68.320124600978
8180 -68.3432004449226
8190 -68.3506256531649
8200 -68.3994443287188
8210 -68.4328737150299
8220 -68.4406240001087
8230 -68.4647241850696
8240 -68.4767838596523
8250 -68.4876473186587
8260 -68.5305181923286
8270 -68.5754022354454
8280 -68.5924598809496
8290 -68.6006778892774
8300 -68.6315512263123
8310 -68.6706921782021
8320 -68.7055200365641
8330 -68.7542197510113
8340 -68.7914201925213
8350 -68.8481251334364
8360 -68.8529543872003
8370 -68.9101049959529
8380 -68.9211025000315
8390 -68.9180989571311
8400 -68.9407895529344
8410 -68.9482156510402
8420 -68.9566073423379
8430 -68.9646713845281
8440 -68.9913100554932
8450 -69.0042663498774
8460 -69.0153136446053
8470 -69.0207137816191
8480 -69.0347447079532
8490 -69.0418863871982
8500 -69.0613782905221
8510 -69.0702704321863
8520 -69.0906844108474
8530 -69.0997894991994
8540 -69.1079645018237
8550 -69.1162146710959
8560 -69.1339612561306
8570 -69.1528404536088
8580 -69.1739919904793
8590 -69.1880058334348
8600 -69.1980278778634
8610 -69.2268675118275
8620 -69.2315466104424
8630 -69.2415359879631
8640 -69.2713667859521
8650 -69.3214506093891
8660 -69.2981149858637
8670 -69.2988955103359
8680 -69.3127050572219
8690 -69.3143090489219
8700 -69.3264441429574
8710 -69.3387041151175
8720 -69.3657203235243
8730 -69.3702420757234
8740 -69.3717845727346
8750 -69.3764123759609
8760 -69.3876776604528
8770 -69.4043583983961
8780 -69.4204966386496
8790 -69.4254547606365
8800 -69.4377254544615
8810 -69.4459540612381
8820 -69.4597502522286
8830 -69.4585109184128
8840 -69.4858691742614
8850 -69.4899343014123
8860 -69.5006321476541
8870 -69.5170236628774
8880 -69.5249666444133
8890 -69.538277161033
8900 -69.565973723079
8910 -69.5731191346526
8920 -69.5831393922098
8930 -69.611793153898
8940 -69.6078024997352
8950 -69.6324496901736
8960 -69.6411842934989
8970 -69.6451675883648
8980 -69.6691025385235
8990 -69.7025654168118
9000 -69.712276155708
9010 -69.7161008789832
9020 -69.723949097306
9030 -69.7409824756439
9040 -69.7595493438439
9050 -69.816539555616
9060 -69.8284625971534
9070 -69.8537756971011
9080 -69.8700618761561
9090 -69.9209239974632
9100 -69.9079553363506
9110 -69.9124643633069
9120 -69.9379793335134
9130 -69.949104581179
9140 -69.986306573985
9150 -69.9893296657996
9160 -70.0015146851447
9170 -70.0271364843198
9180 -70.033997979838
9190 -70.0799297927752
9200 -70.0857231376635
9210 -70.1249096331554
9220 -70.1282800010779
9230 -70.172943840674
9240 -70.1612648057677
9250 -70.1836334352152
9260 -70.2045635533903
9270 -70.2200644359671
9280 -70.2427046921931
9290 -70.2971261765453
9300 -70.2857125277923
9310 -70.2997133708006
9320 -70.325426924107
9330 -70.3444218900635
9340 -70.3589061572245
9350 -70.3902574455235
9360 -70.3927172462301
9370 -70.4291688740863
9380 -70.4592441933052
9390 -70.4500382732279
9400 -70.4900709822016
9410 -70.4903482192353
9420 -70.5175519216946
9430 -70.5168868872262
9440 -70.5414841056874
9450 -70.5620433011499
9460 -70.5705695184176
9470 -70.5674462168486
9480 -70.5965342796863
9490 -70.656009910041
9500 -70.6657781774556
9510 -70.6817376927205
9520 -70.7050886095034
9530 -70.6988495660776
9540 -70.7142081510707
9550 -70.7164974093302
9560 -70.7246993334239
9570 -70.764283774068
9580 -70.7678669489681
9590 -70.7910604611291
9600 -70.8207802220391
9610 -70.8288289953347
9620 -70.8353877088946
9630 -70.8693098941223
9640 -70.8798707018437
9650 -70.8911954604129
9660 -70.9074984033765
9670 -70.9297443985843
9680 -70.9155827258351
9690 -70.9634586370095
9700 -70.9557773185605
9710 -70.9769002674639
9720 -71.0014607586367
9730 -71.039712003827
9740 -71.0564476420409
9750 -71.0304844287283
9760 -71.0446350536057
9770 -71.0550661416991
9780 -71.075602905173
9790 -71.0912840182329
9800 -71.1202561707078
9810 -71.1158336581495
9820 -71.1448994881743
9830 -71.1606733324331
9840 -71.1713189002324
9850 -71.1845502856157
9860 -71.1853463947341
9870 -71.1956111651713
9880 -71.2405704861971
9890 -71.2888554581823
9900 -71.2883950645505
9910 -71.321090266741
9920 -71.3630912979287
9930 -71.3969893530531
9940 -71.3985812106845
9950 -71.4189119232114
9960 -71.4324428290488
9970 -71.4384088152597
9980 -71.4568415009075
9990 -71.476460142915
};
\addplot [ultra thick, red, opacity=1.0]
table {%
0 1.43354966781226
10 6.95160499742116
20 7.66166432399947
30 7.96245027977754
40 8.08506234623819
50 8.22846665729209
60 8.3239224421296
70 8.41387067747078
80 8.48008199361678
90 8.53590765357007
100 8.64204901320098
110 8.69356476680125
120 8.76612977480716
130 8.87641404209847
140 8.99561868392294
150 9.13155878940259
160 9.17900568523263
170 9.26763178659955
180 9.33709739259398
190 9.39013121085582
200 9.44623321257408
210 9.56777878153754
220 9.64084772357866
230 9.71188332606632
240 9.78456335302549
250 9.87841925854774
260 9.92581007264652
270 10.0227331528322
280 10.142764477589
290 10.2276405115143
300 10.2882682650901
310 10.4445123997975
320 10.5307730801842
330 10.624820285107
340 10.7038984459586
350 10.7741579985764
360 10.8261663185929
370 10.886613235798
380 10.9962353627243
390 11.0871979878505
400 11.1942057503588
410 11.3088864690372
420 11.3745805961461
430 11.4616306238513
440 11.5461631211979
450 11.6295115511937
460 11.6991694130212
470 11.8219288365364
480 11.9068638595124
490 11.9941228853946
500 12.1319831195839
510 12.2072843983546
520 12.3438687223685
530 12.4132906697569
540 12.484402226025
550 12.5518607210611
560 12.6479131632366
570 12.7280763308198
580 12.7857330875435
590 12.8708235256944
600 12.9310918682916
610 13.0515652455638
620 13.1475863820961
630 13.2285955132988
640 13.2956518358514
650 13.3882439739416
660 13.5424863554945
670 13.5876809828404
680 13.6720168266264
690 13.7384272044264
700 13.8035975051278
710 13.9711825748572
720 14.036386982573
730 14.1070813251698
740 14.2138764729207
750 14.2824445513033
760 14.3472943288472
770 14.4243069141642
780 14.4767941831495
790 14.56645805988
800 14.6178838038575
810 14.6839030136075
820 14.7788617334248
830 14.8932877655102
840 14.9664849134216
850 15.1346939376563
860 15.2263670375897
870 15.3716491071496
880 15.5066413794653
890 15.5987784178571
900 15.6742794971822
910 15.711524546737
920 15.7776281883551
930 15.8673460315487
940 15.9085915408161
950 16.0158377878158
960 16.0630214522697
970 16.1546385422629
980 16.2659882970274
990 16.3028442958755
1000 16.4265698237094
1010 16.4732527612503
1020 16.5484794223252
1030 16.6241369502046
1040 16.7094630240665
1050 16.8360637020986
1060 16.97759365311
1070 17.0488665768775
1080 17.1632943186529
1090 17.2393848880233
1100 17.3140436990567
1110 17.3771246767544
1120 17.4253854869744
1130 17.4992509089356
1140 17.5851972306862
1150 17.6406729973836
1160 17.7210055939176
1170 17.8147550881987
1180 17.8816709772892
1190 17.9844443345001
1200 18.0534252336699
1210 18.1160362913514
1220 18.17563362924
1230 18.2377956609024
1240 18.2852715719107
1250 18.3717055947064
1260 18.4909715286333
1270 18.5433478210911
1280 18.6395021613357
1290 18.692827638458
1300 18.77475169093
1310 18.8257293654905
1320 18.8843664159747
1330 18.9442638065602
1340 19.016389150869
1350 19.0783997127416
1360 19.1225874804898
1370 19.2183842799661
1380 19.3028569660016
1390 19.3616981120135
1400 19.470733823803
1410 19.5582930773946
1420 19.6421650784011
1430 19.7194635892025
1440 19.836307755829
1450 19.9107448261164
1460 19.9568398438597
1470 20.0405852219922
1480 20.1315097955105
1490 20.2563875860359
1500 20.3270857829921
1510 20.3776752351377
1520 20.471497873435
1530 20.5459721758664
1540 20.5958349621647
1550 20.6590821308256
1560 20.7518629898961
1570 20.8340729415654
1580 20.8944532332542
1590 20.9545625290155
1600 20.9953117712292
1610 21.0459819671788
1620 21.1158240482243
1630 21.1731290929881
1640 21.2219816818416
1650 21.316333501417
1660 21.3912638578994
1670 21.4833016566229
1680 21.6347818267892
1690 21.724196488114
1700 21.7787322145504
1710 21.8433781309548
1720 21.9255133548739
1730 22.0134319893926
1740 22.0837077511288
1750 22.1471725297097
1760 22.2413192809912
1770 22.330952186581
1780 22.4118234384802
1790 22.4719680527749
1800 22.5173849040773
1810 22.5682790762231
1820 22.6412854401866
1830 22.6850737042678
1840 22.8065764483599
1850 22.895382546261
1860 22.9395743760359
1870 23.0043844493667
1880 23.062391980285
1890 23.157196303827
1900 23.1942423991591
1910 23.2477776458955
1920 23.3531438525002
1930 23.3823151487392
1940 23.4782700082838
1950 23.5507776264069
1960 23.5935702000607
1970 23.6719545396965
1980 23.7369019936696
1990 23.7737200257623
2000 23.8187903540748
2010 23.8568994891542
2020 23.9258901228047
2030 24.0070244665761
2040 24.0501963080823
2050 24.1369451673016
2060 24.1840184829853
2070 24.2450930309473
2080 24.3048682523317
2090 24.3966973942866
2100 24.4626344695164
2110 24.5255243980101
2120 24.6333733713972
2130 24.6676877878953
2140 24.7186336241458
2150 24.7947905828566
2160 24.8571475152847
2170 24.9053055778254
2180 24.9585983908793
2190 24.9981850352486
2200 25.0471982647485
2210 25.103618035159
2220 25.1582395446562
2230 25.2051361007844
2240 25.2405441813866
2250 25.3057451099346
2260 25.3618323216456
2270 25.4127495543353
2280 25.4582475513383
2290 25.5095197809639
2300 25.5645814523736
2310 25.6103188508498
2320 25.6634482518185
2330 25.7249734986023
2340 25.794876107847
2350 25.8492482422237
2360 25.8852176048141
2370 25.9714729029876
2380 26.0301199116229
2390 26.0877896521374
2400 26.1339488352704
2410 26.2101697515283
2420 26.2568801261271
2430 26.3050756052819
2440 26.3723151401451
2450 26.432559753738
2460 26.4555845328989
2470 26.4955602386808
2480 26.5413844991272
2490 26.5840626253838
2500 26.641872674721
2510 26.6986506911015
2520 26.7708658678294
2530 26.8218963672479
2540 26.8534741160869
2550 26.9009432641617
2560 26.9457500586274
2570 27.0127999842057
2580 27.0406563073771
2590 27.0986722021652
2600 27.133866847664
2610 27.190593299067
2620 27.2623575073942
2630 27.3488126806749
2640 27.4089199734698
2650 27.4388388473697
2660 27.4829169710964
2670 27.5257904336127
2680 27.5613110986594
2690 27.622647441261
2700 27.6495052510213
2710 27.7026250705937
2720 27.7830133435933
2730 27.8578718688184
2740 27.9028132020132
2750 27.9318958931465
2760 27.9593565381283
2770 28.0459730522466
2780 28.0992095522847
2790 28.1326079979509
2800 28.1633301454431
2810 28.2100793543968
2820 28.2554739282973
2830 28.2753794320843
2840 28.3142667295793
2850 28.3469013785261
2860 28.377119946535
2870 28.4451319840372
2880 28.4861057536848
2890 28.5331542815161
2900 28.5698709471096
2910 28.6038368146878
2920 28.6417931604511
2930 28.6939610258459
2940 28.7321454122261
2950 28.7847040762281
2960 28.8897814073176
2970 28.9569467359574
2980 28.9912530457112
2990 29.0352193660894
3000 29.0854249696983
3010 29.1134273145933
3020 29.1656386892623
3030 29.2054812432515
3040 29.2284180819011
3050 29.2493241666606
3060 29.292193108743
3070 29.3255029831417
3080 29.3564750223164
3090 29.3990178565435
3100 29.4259596761815
3110 29.4838143748967
3120 29.5294348969361
3130 29.5508823965922
3140 29.6188066845123
3150 29.6661960346073
3160 29.7158225440539
3170 29.7492636651875
3180 29.7997913207554
3190 29.8639570918442
3200 29.8748609776309
3210 29.9120807456064
3220 29.9860466820979
3230 30.0433987860256
3240 30.0687445270071
3250 30.1197840255839
3260 30.1470321310416
3270 30.1803617663546
3280 30.193280390714
3290 30.2267891315894
3300 30.2624272072583
3310 30.2882297141285
3320 30.316972022416
3330 30.3391440134472
3340 30.367925181357
3350 30.4037513015531
3360 30.4230696355691
3370 30.4500924209354
3380 30.4853212631191
3390 30.525187205927
3400 30.5653508585971
3410 30.6041634506955
3420 30.647400179877
3430 30.6785672612925
3440 30.7320162847093
3450 30.7739006976769
3460 30.8128027244389
3470 30.8641749807756
3480 30.8825207260224
3490 30.9325143533112
3500 30.9559867218132
3510 30.9709968949103
3520 31.0179888301053
3530 31.0439356390392
3540 31.0771118452708
3550 31.0964857767997
3560 31.1333939965828
3570 31.1503735130299
3580 31.1716563729638
3590 31.2029556311472
3600 31.221942267622
3610 31.2474655963794
3620 31.2753518276734
3630 31.2938481570373
3640 31.3120830832148
3650 31.3513515826705
3660 31.3651971557441
3670 31.4041813259835
3680 31.4566739037808
3690 31.4841053646704
3700 31.5336946798893
3710 31.545440212307
3720 31.5930749332712
3730 31.6263746265606
3740 31.652079199401
3750 31.6861264994512
3760 31.7109824251756
3770 31.7319752235264
3780 31.754620761038
3790 31.7688149998476
3800 31.7876049595449
3810 31.8085280854417
3820 31.8211549474447
3830 31.8548406117079
3840 31.8788300672192
3850 31.912801936525
3860 31.9509586853455
3870 31.9684582529232
3880 32.0061627113044
3890 32.0416108515599
3900 32.0644527548267
3910 32.0876839384065
3920 32.1006614338163
3930 32.1795304652294
3940 32.202337933592
3950 32.2222761128982
3960 32.2341010055319
3970 32.2594503713041
3980 32.3032556274036
3990 32.3197848049079
4000 32.3616193426407
4010 32.3772661121425
4020 32.4021313653615
4030 32.421788630516
4040 32.4514951278572
4050 32.4703996558215
4060 32.488132817919
4070 32.5261218016523
4080 32.5515625377255
4090 32.5899471751973
4100 32.6110475089648
4110 32.6420572613319
4120 32.6658893845811
4130 32.6770899066216
4140 32.70105255559
4150 32.777018503937
4160 32.798362527676
4170 32.8218601763839
4180 32.8309928196953
4190 32.8528165018459
4200 32.8968170175509
4210 32.910242820416
4220 32.9434748086277
4230 32.9516993033718
4240 32.9899230119253
4250 33.0028679884935
4260 33.0241734072792
4270 33.0494168936161
4280 33.0760957059467
4290 33.1066163752118
4300 33.1142611506137
4310 33.1372863459885
4320 33.1615087543449
4330 33.2003101188652
4340 33.2214147289513
4350 33.2425037371566
4360 33.2717898486581
4370 33.3170992569439
4380 33.33215822681
4390 33.3500768661126
4400 33.3695848891085
4410 33.3837580549253
4420 33.3993027236896
4430 33.4449494083259
4440 33.4633210789541
4450 33.4828250727083
4460 33.5347264130116
4470 33.5544672878843
4480 33.5804858960021
4490 33.5927573127253
4500 33.6309098777982
4510 33.6386721915491
4520 33.6901307293606
4530 33.6977494199353
4540 33.7285626565831
4550 33.7746004968401
4560 33.7892858646403
4570 33.8187569522333
4580 33.8633901804821
4590 33.8743864884863
4600 33.9262976401846
4610 33.9616439403165
4620 33.9822718811323
4630 34.0257632092275
4640 34.0417111983003
4650 34.0824852124152
4660 34.0913017945812
4670 34.1392514498838
4680 34.1523769632901
4690 34.1616840965298
4700 34.1897598403847
4710 34.2179770127445
4720 34.2361626690922
4730 34.2488568344144
4740 34.2809203044978
4750 34.2997369871176
4760 34.3145898754537
4770 34.3304588502992
4780 34.3486716208121
4790 34.3699406668062
4800 34.3842711360481
4810 34.3909179592424
4820 34.4034533698488
4830 34.4154633232973
4840 34.4271280256434
4850 34.4335161032081
4860 34.4487097451261
4870 34.4651508502619
4880 34.4742474600703
4890 34.5035702685148
4900 34.5192249701112
4910 34.5500215105181
4920 34.5937847625521
4930 34.6121022099303
4940 34.6314727257931
4950 34.6809679917574
4960 34.7078849531933
4970 34.7435160336343
4980 34.7498178087373
4990 34.7620097005114
5000 34.7880859011905
5010 34.8286576532485
5020 34.8418953144814
5030 34.8495206789913
5040 34.8921008995076
5050 34.9133686416165
5060 34.9304547278177
5070 34.9477002006328
5080 34.9899328982874
5090 34.9978804693381
5100 35.0031272453104
5110 35.0399651914902
5120 35.0539963030152
5130 35.08037332442
5140 35.0956456433782
5150 35.1369577808286
5160 35.1529462430884
5170 35.1670998301139
5180 35.1904775559296
5190 35.2026636402659
5200 35.2114635345633
5210 35.2391984508132
5220 35.2531829196529
5230 35.2799831350516
5240 35.3019027290178
5250 35.3306712896232
5260 35.3415762806331
5270 35.3619385032282
5280 35.3711991799931
5290 35.3890353269302
5300 35.412242963219
5310 35.423584568773
5320 35.4417575586781
5330 35.4604617648868
5340 35.4793132504975
5350 35.4871912895644
5360 35.4991023334361
5370 35.5135809443498
5380 35.518209103451
5390 35.535733435316
5400 35.548341129146
5410 35.5627653106414
5420 35.5757395614422
5430 35.5849202163549
5440 35.5964140067659
5450 35.6065181738116
5460 35.6153530711785
5470 35.648722995931
5480 35.6567420185447
5490 35.6695540009224
5500 35.685803282112
5510 35.698780498964
5520 35.7111096351484
5530 35.7294078074565
5540 35.7486968556869
5550 35.7614278307246
5560 35.7733149048522
5570 35.7948853554558
5580 35.8166149152435
5590 35.8594746892623
5600 35.8732518228504
5610 35.897504847418
5620 35.9031235761886
5630 35.9174568161668
5640 35.9261717018427
5650 35.9358448528315
5660 35.9650852445148
5670 35.9841713811344
5680 35.9934615512389
5690 36.0132946783826
5700 36.0226270044635
5710 36.0524846196179
5720 36.06266338228
5730 36.0890202874306
5740 36.1099452123051
5750 36.1531953753336
5760 36.1935374568539
5770 36.2274714275202
5780 36.2518011431728
5790 36.2720419135829
5800 36.2971234260311
5810 36.3047941024802
5820 36.3278513900284
5830 36.3362108078036
5840 36.3635670464857
5850 36.3675049802342
5860 36.377936090266
5870 36.3867742167256
5880 36.398776166096
5890 36.4030553068505
5900 36.4251764232433
5910 36.437705982963
5920 36.4518459916035
5930 36.4664170310691
5940 36.488593738934
5950 36.4923094468393
5960 36.5013573389775
5970 36.5121896978936
5980 36.5305378665106
5990 36.533990135916
6000 36.5496888101847
6010 36.5563881356111
6020 36.567190372673
6030 36.5712918237081
6040 36.5894236412297
6050 36.6041348305864
6060 36.6096069411772
6070 36.6187399645115
6080 36.6277981268066
6090 36.6340276440113
6100 36.6410865376416
6110 36.6547603847347
6120 36.6608434411885
6130 36.6762634093627
6140 36.680784731577
6150 36.6922556289702
6160 36.6938982801779
6170 36.6963180168584
6180 36.7133849112585
6190 36.7247670447745
6200 36.7389254776516
6210 36.75090005694
6220 36.7605370138698
6230 36.7662392609479
6240 36.7747394148287
6250 36.7857112302975
6260 36.791913459122
6270 36.813348152225
6280 36.8407101631087
6290 36.8565909712331
6300 36.8673052772571
6310 36.8737908798437
6320 36.8815564018488
6330 36.9041552464718
6340 36.909961937631
6350 36.9199321988464
6360 36.9338701305095
6370 36.9559716451011
6380 36.9810391560916
6390 36.985295513579
6400 36.9904746864374
6410 37.0119884069898
6420 37.017536405737
6430 37.0253961736346
6440 37.0301952948938
6450 37.0343181930993
6460 37.0487434415571
6470 37.0587597531981
6480 37.0655383607258
6490 37.0816681809266
6500 37.0872707767194
6510 37.0919488550339
6520 37.0999689810503
6530 37.1040335400082
6540 37.1223527883633
6550 37.1429927846153
6560 37.1618962804169
6570 37.1667378452321
6580 37.1707893527966
6590 37.1830671185017
6600 37.1928288627269
6610 37.2021288499214
6620 37.2235534471082
6630 37.2347072503429
6640 37.2604244340267
6650 37.269209130522
6660 37.2860291311813
6670 37.3149404948361
6680 37.3902916348143
6690 37.4131615332717
6700 37.4277901874298
6710 37.4365812205536
6720 37.4526442648984
6730 37.4700561988539
6740 37.4848809703428
6750 37.4951291821283
6760 37.510228837279
6770 37.5265873632144
6780 37.5431907053404
6790 37.5509442577927
6800 37.5769929082164
6810 37.5967520920271
6820 37.6192784453691
6830 37.6405560842853
6840 37.6894951124355
6850 37.7242861847328
6860 37.7556342553741
6870 37.7687424978994
6880 37.7816850903233
6890 37.8004247847553
6900 37.8062860109564
6910 37.8174269192093
6920 37.8219613437349
6930 37.8294185295107
6940 37.8407577431479
6950 37.8449645914384
6960 37.8487434549968
6970 37.86039143443
6980 37.8683694680284
6990 37.8844304638192
7000 37.8932025743073
7010 37.905832113199
7020 37.9238134847707
7030 37.9367249272928
7040 37.9419582621552
7050 37.9679504109337
7060 37.9846699649913
7070 37.9890705120817
7080 38.0075077606544
7090 38.0227739866081
7100 38.0328666848522
7110 38.0412168874943
7120 38.0727052694595
7130 38.0960777857727
7140 38.1057389882352
7150 38.1181975579603
7160 38.145748246204
7170 38.1545579873811
7180 38.1774190153421
7190 38.1830026305499
7200 38.1923942838594
7210 38.2120341284457
7220 38.2254539763456
7230 38.2324638381585
7240 38.266685683281
7250 38.2832809401193
7260 38.3029205190669
7270 38.3108653348414
7280 38.3408548759627
7290 38.3499985124967
7300 38.3578469398899
7310 38.3704059015739
7320 38.3827548247217
7330 38.3973969027054
7340 38.4097622531533
7350 38.4379384604248
7360 38.4474629604348
7370 38.4640491340386
7380 38.4686334502891
7390 38.4715168232583
7400 38.4774492605662
7410 38.4848178905207
7420 38.4893402531676
7430 38.4944291729422
7440 38.4970772070733
7450 38.5005283043776
7460 38.5028957509291
7470 38.5168573091976
7480 38.519302027801
7490 38.5222268807382
7500 38.524177271706
7510 38.5309793215728
7520 38.5391188683052
7530 38.5437771517681
7540 38.5533558054831
7550 38.5576969987727
7560 38.5594535694367
7570 38.5669640985266
7580 38.5741033224368
7590 38.5761084869096
7600 38.5796141193695
7610 38.5830821569704
7620 38.5847136008511
7630 38.5867020145548
7640 38.5944086920102
7650 38.6011459071794
7660 38.6083742474586
7670 38.6183362759071
7680 38.6246405591893
7690 38.6310323029675
7700 38.639719575467
7710 38.6449803458124
7720 38.6720508299851
7730 38.6868333041676
7740 38.691960340559
7750 38.7004993665067
7760 38.7140074067676
7770 38.7187611480215
7780 38.7333671235309
7790 38.7391380114447
7800 38.7432617511398
7810 38.7575349194502
7820 38.7657230128409
7830 38.7726568517285
7840 38.7759918705861
7850 38.7850985131399
7860 38.7983916472213
7870 38.8044099674167
7880 38.809707865019
7890 38.816183155315
7900 38.8202921703564
7910 38.8288950576134
7920 38.8383321188177
7930 38.85223914923
7940 38.8666963397327
7950 38.8866005436804
7960 38.8889002934104
7970 38.8988346903101
7980 38.9110774341191
7990 38.916639918003
8000 38.924310061083
8010 38.9339171596475
8020 38.9404157934873
8030 38.9436965916189
8040 38.9567062004267
8050 38.9673515211974
8060 38.971933024748
8070 38.9799806500075
8080 38.998075789566
8090 39.0888396364945
8100 39.1058148494039
8110 39.120293779241
8120 39.1310607860948
8130 39.1613171143088
8140 39.1782473892977
8150 39.227314069936
8160 39.2610100666933
8170 39.2959851752437
8180 39.3075790299498
8190 39.3219319695608
8200 39.3383765292826
8210 39.3516072073309
8220 39.3656227467875
8230 39.3747462432335
8240 39.3856471781165
8250 39.3987726854086
8260 39.413199513487
8270 39.4224713403653
8280 39.4366917438807
8290 39.4687210207397
8300 39.4872633255544
8310 39.5120716849253
8320 39.5322694778035
8330 39.5444143579317
8340 39.5647939474899
8350 39.5850110268274
8360 39.6180642334071
8370 39.6378656996216
8380 39.6534459208638
8390 39.6773388169394
8400 39.6840543487007
8410 39.6969232169692
8420 39.7093588759893
8430 39.7171061588405
8440 39.7236110506913
8450 39.7316665448699
8460 39.7365497585744
8470 39.747581828928
8480 39.7534924903517
8490 39.757081948079
8500 39.7592682872561
8510 39.767595577732
8520 39.7729159482905
8530 39.7784374888338
8540 39.7854095336595
8550 39.7892820677767
8560 39.7934166424438
8570 39.7989891638808
8580 39.805730120317
8590 39.8146101106154
8600 39.8269268212693
8610 39.830191385402
8620 39.8470137606389
8630 39.8526125765832
8640 39.8743240190724
8650 39.8763024785584
8660 39.90443206104
8670 39.9175455181863
8680 39.9230888546252
8690 39.9294498544328
8700 39.9309623639505
8710 39.9320048934037
8720 39.9354725102597
8730 39.9459534711787
8740 39.9517636578765
8750 39.9545137102149
8760 39.9559956370716
8770 39.9586452654005
8780 39.9604463056225
8790 39.9666866609166
8800 39.9717377704789
8810 39.975602217417
8820 39.9773041917247
8830 39.9867231186009
8840 39.9893059905661
8850 39.9962730380095
8860 40.0037884306419
8870 40.0056592470703
8880 40.0101574036084
8890 40.0169493434351
8900 40.0249297376259
8910 40.0360304993617
8920 40.0479973748323
8930 40.0561020311661
8940 40.0748543908253
8950 40.0775787657944
8960 40.0905434716693
8970 40.0957851987482
8980 40.1005332010077
8990 40.1091008825452
9000 40.116704369626
9010 40.1274132555965
9020 40.1297251152445
9030 40.1388584619567
9040 40.1440568037158
9050 40.1520110471791
9060 40.1580012259287
9070 40.166672879632
9080 40.1766652312429
9090 40.1870163635769
9100 40.2265265416566
9110 40.2461204252514
9120 40.2522152925899
9130 40.2567657553521
9140 40.2586355274411
9150 40.2726351477848
9160 40.2815202101195
9170 40.2887413399871
9180 40.2953665282443
9190 40.3025408558278
9200 40.3210648025801
9210 40.3374470187355
9220 40.3536439776897
9230 40.3601953865487
9240 40.4004509026018
9250 40.421319063954
9260 40.4354958797762
9270 40.4523152269853
9280 40.4906757275705
9290 40.5261959589312
9300 40.5670883502666
9310 40.5808184712641
9320 40.5982768787918
9330 40.6152789444659
9340 40.620008978245
9350 40.6332901872296
9360 40.6625785378817
9370 40.6754672279975
9380 40.6857426605441
9390 40.7045080987141
9400 40.7095068906032
9410 40.7233572434012
9420 40.7275946089603
9430 40.7406265005298
9440 40.745949986212
9450 40.7560232172175
9460 40.768725533507
9470 40.7847021165283
9480 40.7887691443323
9490 40.8118100459887
9500 40.847880020736
9510 40.8698841357448
9520 40.8826546267115
9530 40.9117732844945
9540 40.9186531450565
9550 40.9407354647424
9560 40.950098467157
9570 40.9525923560444
9580 40.9638057211305
9590 40.9696121866774
9600 40.9710684472638
9610 40.9807282821264
9620 40.9858538520519
9630 40.9888823201242
9640 40.9947778169413
9650 41.0075905078008
9660 41.0109070239903
9670 41.0173269485405
9680 41.0469907913695
9690 41.055631500502
9700 41.0747895622882
9710 41.0861004075105
9720 41.0927252987673
9730 41.1018326248643
9740 41.1275214181656
9750 41.1704999502113
9760 41.1790929999506
9770 41.1979959828834
9780 41.2082988782719
9790 41.2153859967948
9800 41.2263875591934
9810 41.2443933314345
9820 41.249768928386
9830 41.2598875944462
9840 41.2730433220297
9850 41.2812538775868
9860 41.2915458575191
9870 41.3003183022891
9880 41.3194512174555
9890 41.3820142803297
9900 41.3940008457567
9910 41.4001409214878
9920 41.4086433358822
9930 41.4237012617219
9940 41.4457978539522
9950 41.4512145919286
9960 41.4595411098496
9970 41.4692133009442
9980 41.4747514786201
9990 41.4769840429746
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/step_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\large},
minor xtick={},
minor ytick={},
reverse legend,
tick align=outside,
tick pos=left,
title={update steps (smoothed)},
title style={font=\Large},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={update step length},
ymin=-0.0671539461675525, ymax=1.03600064708075,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
]

\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.0574897543634155
10 0.0546260006414925
20 0.0585115884815559
30 0.0607844901240666
40 0.0626421032783956
50 0.0610677900324405
60 0.0617830804098761
70 0.0632604116101949
80 0.0639113727678132
90 0.0634563714373651
100 0.0614514356956664
110 0.0607856397720449
120 0.061685737046126
130 0.0635055707677038
140 0.0616949910465774
150 0.0619090113349497
160 0.0630388266589949
170 0.0633572506217299
180 0.0629853721012644
190 0.0635383676757635
200 0.0638193914075754
210 0.0636710720191584
220 0.0623826654447675
230 0.0630560228320539
240 0.0641963959422827
250 0.065029525813785
260 0.0633364058100065
270 0.0622018247781712
280 0.0636482863282345
290 0.0640641879315575
300 0.0644341600083339
310 0.0642505223476739
320 0.0641711369798746
330 0.0636889697785343
340 0.0633322326487659
350 0.0631214594058276
360 0.0623873599198634
370 0.0631264650529399
380 0.0624334404305591
390 0.0626949395158277
400 0.0635355819194233
410 0.0634416528655422
420 0.063876647747082
430 0.0640926290491749
440 0.0642505509075608
450 0.0630777416757242
460 0.0621392773792984
470 0.0622590486156769
480 0.061911505096983
490 0.0620307565279204
500 0.0617768398413444
510 0.0630588023177862
520 0.0636861884609043
530 0.0637741252176261
540 0.0632849899837017
550 0.0636133270543469
560 0.0629332784090824
570 0.0625343634400374
580 0.0626933169110348
590 0.0623920253274483
600 0.0621215120800617
610 0.0628885701479947
620 0.0634968245536862
630 0.0635658429548534
640 0.0629253252503498
650 0.0627814811697428
660 0.0631472632867048
670 0.0637256167487034
680 0.0633915613904421
690 0.0625761291489891
700 0.0621914696254105
710 0.0620782983578226
720 0.0627872071298589
730 0.0632587519419321
740 0.0630203809103338
750 0.0634596694969178
760 0.0635846075315804
770 0.0633290945019141
780 0.063668158363877
790 0.063587192890553
800 0.0642624304590369
810 0.0633589918041444
820 0.0630815927877988
830 0.0627612945400773
840 0.0633148670116172
850 0.0623564128091847
860 0.0621702315031963
870 0.0624790128332089
880 0.0628679766808741
890 0.0632022105659606
900 0.0632617458080324
910 0.0630440373321272
920 0.0633664772972938
930 0.0637665409532518
940 0.063562218530171
950 0.0621736834184818
960 0.063324355058787
970 0.0625565716187238
980 0.0621736309684126
990 0.061925787018565
1000 0.062508402825823
1010 0.0631282685311312
1020 0.062645919857568
1030 0.0624641120248518
1040 0.0625986632756833
1050 0.0630482981595702
1060 0.0628457534832264
1070 0.0620945866017785
1080 0.0631038664828738
1090 0.0632798996051054
1100 0.0632979178792034
1110 0.0623892416882271
1120 0.0631575488189789
1130 0.0627546104921866
1140 0.0624308088217353
1150 0.0622210074234471
1160 0.0622184928393071
1170 0.0621239950956652
1180 0.0631889172352263
1190 0.0629198689545745
1200 0.0628925000616601
1210 0.0629193573153621
1220 0.0629897993215225
1230 0.0629452391300376
1240 0.062179337685484
1250 0.0622990212471413
1260 0.0625413651326927
1270 0.0625141822829272
1280 0.0625052984001943
1290 0.0624776283999892
1300 0.0624646760035025
1310 0.062894375569171
1320 0.0628110419506133
1330 0.0626555054457247
1340 0.0625298610710998
1350 0.0623061869665165
1360 0.0626115411113217
1370 0.0623860690421246
1380 0.0625707450570769
1390 0.0626563920639917
1400 0.0626733014339811
1410 0.0610735977884905
1420 0.0612725069901232
1430 0.0612919211125588
1440 0.0619251475632549
1450 0.0618178503613955
1460 0.0626031523363581
1470 0.0619573131541263
1480 0.0626817764827997
1490 0.0627036242210026
1500 0.0626497301345155
1510 0.062539862083794
1520 0.0620356180496655
1530 0.0616880353986347
1540 0.0622795802756757
1550 0.0625711915840658
1560 0.0624727558085941
1570 0.0625527035153027
1580 0.0626501704744507
1590 0.0630702064494239
1600 0.0623400547162141
1610 0.0625535944650504
1620 0.0621491736912917
1630 0.0623714707639291
1640 0.0629672474515379
1650 0.0631391462781346
1660 0.0618532397827163
1670 0.0617268420606764
1680 0.0623296654654777
1690 0.0631412555848291
1700 0.0634088271032288
1710 0.0629612812823669
1720 0.0622861939548044
1730 0.0622386471052649
1740 0.06263141767477
1750 0.0614411289495404
1760 0.0614957756731012
1770 0.0618741228922347
1780 0.0628945135739692
1790 0.0620252311174536
1800 0.0621766077898957
1810 0.0623052263250229
1820 0.0625048921638962
1830 0.0621081068293691
1840 0.0628716984404842
1850 0.062281313324744
1860 0.0617863528983861
1870 0.0617750150609092
1880 0.0617795892522654
1890 0.0622127176309417
1900 0.0623217353107043
1910 0.0627328377959734
1920 0.0621691193385552
1930 0.0635385740913834
1940 0.0628060793323984
1950 0.061767506686005
1960 0.0619463597978368
1970 0.0618258574502984
1980 0.0626443029707548
1990 0.0629447559111359
2000 0.0626957738721306
2010 0.061566463336687
2020 0.0618550066957232
2030 0.0618426447008405
2040 0.0617175976378297
2050 0.0621757008854258
2060 0.0620334611701279
2070 0.0616037909234044
2080 0.0621808487241921
2090 0.0611218405962235
2100 0.0616790627910011
2110 0.06197969358769
2120 0.0622926791755959
2130 0.0624006799486082
2140 0.0621943179980102
2150 0.0610973420858891
2160 0.0616238593355888
2170 0.0617741512887614
2180 0.0617772055896481
2190 0.061580550412308
2200 0.061636987249572
2210 0.0612992608854901
2220 0.0616810768142834
2230 0.0617846681237578
2240 0.0616421022517304
2250 0.0611223953022195
2260 0.0615628944890809
2270 0.0613472275272798
2280 0.0617625691842191
2290 0.061812130403788
2300 0.0618439292827863
2310 0.0615643755714354
2320 0.0612891428726035
2330 0.0618977352862207
2340 0.0618887880774652
2350 0.0616737324811433
2360 0.0620351613420833
2370 0.0612557252702344
2380 0.0614673378851379
2390 0.0606662588164097
2400 0.0611501302508223
2410 0.0617985631264367
2420 0.061514042554848
2430 0.0614869145714594
2440 0.0613294683207479
2450 0.061623357019822
2460 0.061241011902485
2470 0.060627898461052
2480 0.0604170428381837
2490 0.0611413112404346
2500 0.061348835922901
2510 0.0615105543152304
2520 0.0611766510514632
2530 0.0609736955726639
2540 0.0611738582587834
2550 0.0616023674532845
2560 0.0615928172112237
2570 0.0608365169519637
2580 0.0620122952112105
2590 0.0617975302197419
2600 0.0604609602201103
2610 0.0613627446736077
2620 0.0609073168976795
2630 0.0609722836631005
2640 0.0613264513511292
2650 0.0612462370450886
2660 0.0617005891422782
2670 0.0612064841870786
2680 0.0606318981062101
2690 0.0604463401588526
2700 0.0620829675267664
2710 0.0614660098737658
2720 0.0613958909844153
2730 0.0605697408165587
2740 0.0611878912982259
2750 0.0614466262721222
2760 0.0618956632596106
2770 0.0613131264667095
2780 0.0606551245214415
2790 0.0603766267590295
2800 0.0607666464323276
2810 0.0612108978630114
2820 0.0598951476563152
2830 0.0612485650373207
2840 0.0619209307802447
2850 0.0616313766544091
2860 0.0621249967976157
2870 0.060897337653811
2880 0.0602695439966448
2890 0.060747950235524
2900 0.0607714227296585
2910 0.0608636936912689
2920 0.0622451651451326
2930 0.061369962329694
2940 0.0610237173567939
2950 0.0602792949034089
2960 0.0605164141309416
2970 0.0600089566694099
2980 0.0606469583753145
2990 0.0600079244419741
3000 0.060140105843834
3010 0.0604911324132635
3020 0.0607491437888332
3030 0.0605781756525653
3040 0.0616872237085316
3050 0.0609058180826949
3060 0.060469105427521
3070 0.0603811778145505
3080 0.0609982110562392
3090 0.0598567142512007
3100 0.0613308908975801
3110 0.0612896994077621
3120 0.0614599205578527
3130 0.0614112768090353
3140 0.06062864353488
3150 0.0604922635672598
3160 0.0605082393178355
3170 0.0604362993477348
3180 0.0610078900969418
3190 0.0614274132585795
3200 0.0617341787325091
3210 0.0602589287869296
3220 0.0609282738404493
3230 0.0601702298329367
3240 0.0602136188348529
3250 0.0597339705343919
3260 0.0597982136346083
3270 0.0593839656287273
3280 0.0605858508780912
3290 0.0595658630987431
3300 0.0602190004715748
3310 0.060692428287285
3320 0.0604328534084502
3330 0.0604048807993014
3340 0.0612808120391106
3350 0.0606730970702753
3360 0.061002202114698
3370 0.0610851710737927
3380 0.0605317914336342
3390 0.0612612566012297
3400 0.0602761379449994
3410 0.0607789283656112
3420 0.0605498816391178
3430 0.0601026563420662
3440 0.0607496214396893
3450 0.06042942209023
3460 0.0601065364502397
3470 0.0603452217575638
3480 0.0608801891553218
3490 0.0608512479119344
3500 0.0596374082407629
3510 0.0594557079169456
3520 0.0598068190504158
3530 0.059737827129325
3540 0.0602185483213099
3550 0.0602630370929991
3560 0.0608852892913512
3570 0.0602672086524004
3580 0.0590438401364223
3590 0.0599398006432567
3600 0.0602691797359515
3610 0.0603972798953042
3620 0.0604273203302804
3630 0.060605178551791
3640 0.060150529900868
3650 0.0595014676297785
3660 0.0604846768063086
3670 0.061003771807039
3680 0.0601975586253379
3690 0.0602927542398225
3700 0.0597236404255451
3710 0.0600882560717512
3720 0.0593153040582307
3730 0.0602055030619231
3740 0.0597282179239982
3750 0.0594278579447155
3760 0.0599968332871192
3770 0.0596288610551467
3780 0.0590583239143135
3790 0.0593186393112034
3800 0.0602551356150266
3810 0.0605343057213237
3820 0.0606501532547098
3830 0.0591571564517208
3840 0.0606973994600021
3850 0.0613843934891692
3860 0.0610842109109836
3870 0.0605529628520466
3880 0.0612524719822024
3890 0.061070464325113
3900 0.0603910945575673
3910 0.0590627398466203
3920 0.0587149707169094
3930 0.0594462504343052
3940 0.0607019475024958
3950 0.0598832219006417
3960 0.0605087638673902
3970 0.0601603561086327
3980 0.0587750622379972
3990 0.059336757654518
4000 0.0595797974890808
4010 0.0599060734640385
4020 0.0595247966345218
4030 0.0593280027225377
4040 0.0588429059751291
4050 0.0586066667941703
4060 0.0594345040176577
4070 0.0600621767463495
4080 0.0591243070620998
4090 0.0584299079767461
4100 0.0588085923279329
4110 0.0600110472273552
4120 0.058904220810561
4130 0.0597350656643894
4140 0.058717623247954
4150 0.0593667166525303
4160 0.05935693733743
4170 0.0590301769765608
4180 0.0600873971295403
4190 0.059833642665017
4200 0.0589717651630212
4210 0.0589453063416196
4220 0.0590051382458749
4230 0.0596662800747446
4240 0.0596195070542851
4250 0.0599956206825647
4260 0.0584192637096036
4270 0.059672526293165
4280 0.0605942896494807
4290 0.0602305688289915
4300 0.0597495026545649
4310 0.0602149896417089
4320 0.0601468531476118
4330 0.0601148641020941
4340 0.0587913403684939
4350 0.0596709234478012
4360 0.0594019282675368
4370 0.0584365160558062
4380 0.0594140984464727
4390 0.0594860172891961
4400 0.059832508140451
4410 0.0605216636712361
4420 0.0605369175427567
4430 0.0594541114369958
4440 0.0593717488804338
4450 0.0597368690678675
4460 0.0604937406370816
4470 0.0602665987573288
4480 0.0601946428176866
4490 0.058833248271231
4500 0.0589218010178937
4510 0.0600665858578152
4520 0.0603235137851012
4530 0.0600384981674747
4540 0.0611770030074137
4550 0.060319515839634
4560 0.060535872094221
4570 0.0588229975735504
4580 0.0586028075469367
4590 0.05944958616143
4600 0.0590017980700266
4610 0.058620075607264
4620 0.0590538543486131
4630 0.0594444854115477
4640 0.0606596716998958
4650 0.0583832724903617
4660 0.0593923330786616
4670 0.0585730342854006
4680 0.0581263004973171
4690 0.0601138891231892
4700 0.0598471101180558
4710 0.0596443010581609
4720 0.0597899583443017
4730 0.0591291443856717
4740 0.0585988008133075
4750 0.058005253144798
4760 0.0582714952315735
4770 0.0575674613354423
4780 0.0585335191067089
4790 0.0576097409782694
4800 0.0567236974201733
4810 0.0574946980796461
4820 0.0586256154006659
4830 0.0586932838036545
4840 0.0590805682401989
4850 0.0597409810002099
4860 0.0580919110087791
4870 0.0583970534262238
4880 0.0580388566481914
4890 0.0584081238400319
4900 0.0591647212538021
4910 0.0594738788336641
4920 0.0604908911429173
4930 0.0595229921518449
4940 0.0594086892694681
4950 0.0580850123595364
4960 0.0584456034363992
4970 0.0590688832911971
4980 0.0590443249250891
4990 0.0594108926683703
5000 0.0587186527665889
5010 0.0605068140994536
5020 0.0590827306174529
5030 0.0611974415862421
5040 0.0597437955505303
5050 0.0587675816165777
5060 0.0597902533145574
5070 0.0595478160538952
5080 0.0580383866670438
5090 0.058230433600784
5100 0.0589857130163669
5110 0.057658432513674
5120 0.0585719408078981
5130 0.0593734205820062
5140 0.0584848951138502
5150 0.0593196297539255
5160 0.059018272482271
5170 0.0598919178277463
5180 0.0601883121023262
5190 0.0586572065408565
5200 0.0587337888106444
5210 0.0585985982151303
5220 0.0596377129475579
5230 0.0581489911019245
5240 0.0590388370652476
5250 0.0592963037270587
5260 0.0599201999014477
5270 0.0579576247282753
5280 0.0581644897832841
5290 0.0592763324315941
5300 0.0578515210041629
5310 0.0579260428066787
5320 0.0578063878567841
5330 0.0571416317346009
5340 0.0565393217790906
5350 0.0582312630036288
5360 0.0594533480475491
5370 0.0576160807398969
5380 0.05889513989893
5390 0.0577486103710846
5400 0.0559044986088333
5410 0.0571598703102992
5420 0.0577797367452248
5430 0.0585582276386566
5440 0.0577936910143593
5450 0.0569673719294023
5460 0.0588715250478356
5470 0.0588045814174323
5480 0.0592529129154543
5490 0.0582111793135906
5500 0.0588929176764168
5510 0.0591994500030371
5520 0.0588062619842604
5530 0.05807881305258
5540 0.0582505463966978
5550 0.0594281660316661
5560 0.0594493517270802
5570 0.057936945173479
5580 0.0587911517608927
5590 0.0591207569292747
5600 0.059114007531029
5610 0.0579790626697859
5620 0.0591650153124763
5630 0.0592694192042515
5640 0.0595677814702843
5650 0.0594323721780072
5660 0.0596323900731319
5670 0.0590824127827694
5680 0.058570995214486
5690 0.0599452597817267
5700 0.0604922079317958
5710 0.0596653292829274
5720 0.0597918625133137
5730 0.0594668577515776
5740 0.0590753638643763
5750 0.0596939255999761
5760 0.0585698095296279
5770 0.0572404168094184
5780 0.0570937707519158
5790 0.0576449485337626
5800 0.0572533883591283
5810 0.0574756132813985
5820 0.0563495115382867
5830 0.0573041173270582
5840 0.0575527275644738
5850 0.0586588610438952
5860 0.0579931772737156
5870 0.0574618100179983
5880 0.0579568533389844
5890 0.0585476576443412
5900 0.0576727894326983
5910 0.0569344581526394
5920 0.0576862884671403
5930 0.0575283505971344
5940 0.0570774702572075
5950 0.0571049331430976
5960 0.0566630618187827
5970 0.0561826832764308
5980 0.0566224161927023
5990 0.0579454481093849
6000 0.057516677732037
6010 0.0576197823278994
6020 0.0573643362450232
6030 0.057469164627259
6040 0.0577026165143022
6050 0.0569169443188127
6060 0.0576546145584175
6070 0.0569432013421132
6080 0.0568134925907704
6090 0.0568493015304133
6100 0.0571346237797636
6110 0.0567738781450579
6120 0.056726505532051
6130 0.056105100516167
6140 0.0553796123637849
6150 0.055137058634082
6160 0.0559022458821966
6170 0.0552367832342632
6180 0.0563175659015703
6190 0.0568323063683494
6200 0.0579661701759557
6210 0.0577228603283869
6220 0.056700454767491
6230 0.0568213066382083
6240 0.0583831362905549
6250 0.058445723530945
6260 0.0586871767305275
6270 0.058634136272074
6280 0.0565905580897168
6290 0.0574600857741638
6300 0.0577559125042891
6310 0.0578445620112901
6320 0.05708053346979
6330 0.0583207231935067
6340 0.0582988594397716
6350 0.0579901310667669
6360 0.0568265075555459
6370 0.0560107395969056
6380 0.0574422618410118
6390 0.0593506363042026
6400 0.0600001006532379
6410 0.056856805867675
6420 0.0571547011179491
6430 0.0552694439733984
6440 0.0574323524873997
6450 0.0575392359224426
6460 0.0570514517785652
6470 0.05614581319242
6480 0.0559728713998609
6490 0.0565914630026742
6500 0.0570044566606196
6510 0.0580566285705284
6520 0.0580198108900417
6530 0.0575599594190121
6540 0.0580944346803021
6550 0.0573577470482133
6560 0.0561556015170574
6570 0.0572191501894589
6580 0.0574982868002065
6590 0.0571446044768176
6600 0.0574124508049363
6610 0.0573052595955385
6620 0.056667810768888
6630 0.0577034526037411
6640 0.0599394333410918
6650 0.0592658836695856
6660 0.0590852924645151
6670 0.0591115341296783
6680 0.057634058772567
6690 0.0574106594050159
6700 0.0579529655324402
6710 0.0578623780958806
6720 0.0579583134297379
6730 0.0587280850621666
6740 0.0582266478072733
6750 0.0578998767347069
6760 0.0583296998419527
6770 0.0593108401686389
6780 0.0594009708796949
6790 0.0599195256915477
6800 0.0593118742402949
6810 0.0598227541084938
6820 0.0583585318416321
6830 0.0580814280798635
6840 0.0574832642335264
6850 0.0574048894220585
6860 0.0579360781115553
6870 0.0575043046026798
6880 0.056538291663936
6890 0.0562918418432262
6900 0.0567807790387907
6910 0.0567119202324864
6920 0.0572763521641905
6930 0.0573352464600874
6940 0.0561457150889425
6950 0.0574589833616207
6960 0.0584912093777469
6970 0.0580831498591737
6980 0.0585907984406905
6990 0.0573242380787622
7000 0.057940092573681
7010 0.0573980006731368
7020 0.0580046469200598
7030 0.0572387792252732
7040 0.058337767546459
7050 0.0581374072926058
7060 0.0588770107309746
7070 0.0597485468381766
7080 0.059052856220705
7090 0.057810516616275
7100 0.0576901438666272
7110 0.0577988742594977
7120 0.057866558040043
7130 0.05878899492304
7140 0.0580685425175335
7150 0.0580611111374761
7160 0.0581825808447594
7170 0.0566737417638082
7180 0.0576304929802098
7190 0.0582553267068198
7200 0.0581763942425715
7210 0.0584964384492011
7220 0.0583456344944784
7230 0.0583238594528416
7240 0.0566796896590732
7250 0.0583744327975396
7260 0.0573587511919953
7270 0.0572563695449434
7280 0.0576079156773395
7290 0.0578713231016215
7300 0.0581736876601687
7310 0.0576624787865074
7320 0.057630597445451
7330 0.0583737591827621
7340 0.0565790242307114
7350 0.0558879265614533
7360 0.0562933768948377
7370 0.0557433052637039
7380 0.0563870808339796
7390 0.0564005501595014
7400 0.0549957737880607
7410 0.0550335969690189
7420 0.0562266869939292
7430 0.0554554510296649
7440 0.0553490517336024
7450 0.0547674476159095
7460 0.0543732146071244
7470 0.0536002432905243
7480 0.0564074141037818
7490 0.0556866793096659
7500 0.0559292986033077
7510 0.0557916532449576
7520 0.0571738206318366
7530 0.0569440332148899
7540 0.0541814280730564
7550 0.0549231685467678
7560 0.0546131189278767
7570 0.0547620878669756
7580 0.055495589456169
7590 0.0570138910783587
7600 0.0557945423067252
7610 0.0550258808141211
7620 0.0554008892668486
7630 0.0560758230959409
7640 0.0543543573016222
7650 0.0563566588111014
7660 0.0560779244881354
7670 0.0562966568227843
7680 0.0581808082190167
7690 0.0589105755603549
7700 0.0577271480770939
7710 0.0566321960960218
7720 0.056146304112373
7730 0.0566959688144001
7740 0.0576071663720392
7750 0.0558753927150002
7760 0.0558958142457345
7770 0.0558035618699719
7780 0.0569047893622317
7790 0.0564703710337768
7800 0.0561014828746393
7810 0.055362500620833
7820 0.0568620143588398
7830 0.0569975678854514
7840 0.0556860925390126
7850 0.0563052324364727
7860 0.0576199489154751
7870 0.0558761210328724
7880 0.0559699271074171
7890 0.0571505492420287
7900 0.0558989150665422
7910 0.0553459861594779
7920 0.0560061707612977
7930 0.056363145364164
7940 0.0566163486637452
7950 0.056804461017463
7960 0.0566742041311668
7970 0.0547232902425257
7980 0.0564622240147487
7990 0.0568499409188717
8000 0.057944743553018
8010 0.0573318713315234
8020 0.0583908215802637
8030 0.0578717585040863
8040 0.0588177881834561
8050 0.0569041412889962
8060 0.0556776088572054
8070 0.0579910972600822
8080 0.0576405832887542
8090 0.0568522339721589
8100 0.0573324232496411
8110 0.0582954066989352
8120 0.0595009983909373
8130 0.0584705908120539
8140 0.0600585810562842
8150 0.0591522468754396
8160 0.0585522034190178
8170 0.0574907052282579
8180 0.0584636564809328
8190 0.0585348152131102
8200 0.0581882619651999
8210 0.0571322113758766
8220 0.0569865920000292
8230 0.0571463970873362
8240 0.0568671854762075
8250 0.0583323674047566
8260 0.0572694834610373
8270 0.0583441973753315
8280 0.0571569258693874
8290 0.057301651054312
8300 0.0583400956573729
8310 0.0576124466823327
8320 0.0588110729429063
8330 0.0592654078777742
8340 0.0589325553045673
8350 0.0590500406752706
8360 0.0574800312957607
8370 0.056582269782996
8380 0.0568192298649093
8390 0.0556713119715528
8400 0.0562966969620448
8410 0.0552865456435005
8420 0.054413771944537
8430 0.0550995657513692
8440 0.0559712879547639
8450 0.0555987662067981
8460 0.0547957504393868
8470 0.055259122867246
8480 0.055257242438457
8490 0.0558680786334482
8500 0.0548703778063846
8510 0.0548166469470281
8520 0.0552949489661384
8530 0.0564008693098077
8540 0.0558480614640494
8550 0.0575029801593041
8560 0.0573668755706651
8570 0.0574965285463315
8580 0.0569610577976186
8590 0.0568089340406689
8600 0.05626756910688
8610 0.0548955775122392
8620 0.0556646194610337
8630 0.0564786149602886
8640 0.055575628314061
8650 0.0554990398723763
8660 0.0551728403341302
8670 0.0537619988034721
8680 0.0534987659276657
8690 0.0538095989753189
8700 0.0537348481373824
8710 0.0541636824134091
8720 0.0536868216482636
8730 0.0533861425696517
8740 0.0536662146339762
8750 0.0541406498299189
8760 0.0565947284444922
8770 0.0560585930417368
8780 0.0570985971959459
8790 0.0556439140073502
8800 0.0555180704891132
8810 0.0537199841121747
8820 0.0578977711826693
8830 0.0585118626392736
8840 0.0582145817081244
8850 0.0563824224636559
8860 0.0551878005199082
8870 0.0552776765298645
8880 0.0554991922001525
8890 0.0574706080804009
8900 0.0586195286095685
8910 0.0552226433222269
8920 0.0544541293102734
8930 0.0543203099871179
8940 0.0558302154003352
8950 0.0559776661643836
8960 0.0543382017911288
8970 0.0542404058999111
8980 0.0553254970262019
8990 0.053736492223731
9000 0.0551162998552944
9010 0.0543706461251525
9020 0.0550929269126297
9030 0.0551550342031361
9040 0.0558664763980628
9050 0.0568285346782872
9060 0.0590570794231276
9070 0.0595133587588369
9080 0.0578865707764668
9090 0.0573698810004884
9100 0.0567155990272394
9110 0.0551426488784724
9120 0.0547266793157535
9130 0.0582109733486013
9140 0.0580892496112661
9150 0.0554743965500185
9160 0.0556047522322408
9170 0.0570826206248997
9180 0.0579757986451115
9190 0.0573298799277458
9200 0.058474352887601
9210 0.0581311346469741
9220 0.0572265195946155
9230 0.0573298652079647
9240 0.0570970101374845
9250 0.0568426427097227
9260 0.0562636865451599
9270 0.0566299754172813
9280 0.0561504934457926
9290 0.05831891682052
9300 0.0582950284294324
9310 0.057361610648543
9320 0.0569636996768126
9330 0.057480937860085
9340 0.0576990938012227
9350 0.0589677542817861
9360 0.0565418866176899
9370 0.0566985342160295
9380 0.0564380528981259
9390 0.056374399756964
9400 0.0569882296955502
9410 0.0563881684980745
9420 0.0562681382764263
9430 0.0566127914534373
9440 0.0560839895688755
9450 0.0560457806717036
9460 0.0557812213863619
9470 0.0567948948239766
9480 0.0564856889470673
9490 0.0560527452711888
9500 0.0570447790218594
9510 0.0568808418750887
9520 0.0567453909817615
9530 0.0572921390322311
9540 0.0563881422076267
9550 0.0548934488545293
9560 0.054388899836604
9570 0.0545346250843222
9580 0.0553887968633893
9590 0.0561051850223604
9600 0.0558682918078582
9610 0.0560242723448092
9620 0.0555530624347201
9630 0.0557843191244084
9640 0.0567061336455439
9650 0.0555229511948816
9660 0.0580901206613191
9670 0.0575097741606605
9680 0.0574018854889016
9690 0.0565577417040414
9700 0.0574253987143609
9710 0.0570318017343389
9720 0.056913304160594
9730 0.0570014569558579
9740 0.0573966764137613
9750 0.0564120778456027
9760 0.0576573198966704
9770 0.0568141461165074
9780 0.0561674007082534
9790 0.0549609284787605
9800 0.057521622251561
9810 0.0576166591097591
9820 0.0571535354730828
9830 0.0550467265307402
9840 0.0539505969488937
9850 0.0557165135324757
9860 0.057841596384354
9870 0.0601246068286851
9880 0.0566002066972937
9890 0.0565389354315614
9900 0.0566127285000702
9910 0.056296530883131
9920 0.0570944340082343
9930 0.0559479248331422
9940 0.057469758775647
9950 0.057043538264773
9960 0.0561514927374876
9970 0.0554208537608164
};
\addlegendentry{PAL $\mu=$ 0.1}
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.31716499376297
10 0.18760510635376
20 0.115054191350937
30 0.0950279259681702
40 0.0883435401916504
50 0.0812884383201599
60 0.0739766073226929
70 0.0712274060249329
80 0.0746745848655701
90 0.0809896333217621
100 0.0824968037605286
110 0.0768759350776672
120 0.0751491301059723
130 0.0792827694416046
140 0.0788905739784241
150 0.0778216464519501
160 0.0751072859764099
170 0.0777700929641724
180 0.0794247000217438
190 0.0782468826770783
200 0.0777800414562225
210 0.0796749014854431
220 0.079918027639389
230 0.0762737934589386
240 0.074008104801178
250 0.0850300946235657
260 0.0918035485744476
270 0.0910297949314117
280 0.0876810457706451
290 0.0884611899852753
300 0.0898664968013763
310 0.0899824228286743
320 0.0882520701885223
330 0.0903405771255493
340 0.0923087413311005
350 0.0959910912513733
360 0.0969310765266418
370 0.100945434570313
380 0.102833334207535
390 0.0988264310359955
400 0.0955925335884094
410 0.0973613369464874
420 0.0982513971328735
430 0.09618195104599
440 0.101845002889633
450 0.108356189727783
460 0.110083527326584
470 0.108103893995285
480 0.104573119878769
490 0.10272473192215
500 0.101362334012985
510 0.100026010036469
520 0.099195015668869
530 0.098300208568573
540 0.10270764541626
550 0.104499071598053
560 0.104562176704407
570 0.105760948419571
580 0.107846080541611
590 0.107725917577744
600 0.104656970977783
610 0.10351326918602
620 0.105150285243988
630 0.107551975011826
640 0.104387367725372
650 0.0994213509559631
660 0.10135656285286
670 0.105437152385712
680 0.113675789356232
690 0.115750858306885
700 0.113613844394684
710 0.10764784860611
720 0.107423020839691
730 0.103548117160797
740 0.10049843621254
750 0.099146826505661
760 0.10018199968338
770 0.102703165531158
780 0.102512805223465
790 0.104870579957962
800 0.108846135616303
810 0.116023977279663
820 0.117791626930237
830 0.114714592933655
840 0.112605570316315
850 0.116918965816498
860 0.114847304821014
870 0.110690448760986
880 0.108395924568176
890 0.106450106620789
900 0.107284065246582
910 0.108466005802155
920 0.106466105699539
930 0.113474492788315
940 0.119957959413528
950 0.119459393978119
960 0.117058777809143
970 0.117637548923492
980 0.118544023990631
990 0.113169300556183
1000 0.112317678451538
1010 0.114378436088562
1020 0.119940256595612
1030 0.118786308288574
1040 0.118666033744812
1050 0.118650006771088
1060 0.118992852210999
1070 0.113703919410706
1080 0.11123001909256
1090 0.114915409564972
1100 0.118730587482452
1110 0.117075441360474
1120 0.116509871482849
1130 0.11970149564743
1140 0.121360716819763
1150 0.119639912128448
1160 0.115797425746918
1170 0.113624054908752
1180 0.112389228820801
1190 0.115366690635681
1200 0.117249002933502
1210 0.116854549407959
1220 0.119516347885132
1230 0.125475224018097
1240 0.127079988956451
1250 0.12484689617157
1260 0.121532212734222
1270 0.11929109621048
1280 0.120129969120026
1290 0.116776718139648
1300 0.114814296722412
1310 0.119199985027313
1320 0.123920952796936
1330 0.126365234851837
1340 0.127463247299194
1350 0.127488530635834
1360 0.124162588596344
1370 0.124442404270172
1380 0.126914300918579
1390 0.130153981685638
1400 0.134370180130005
1410 0.135810197353363
1420 0.133636666297913
1430 0.128819262504578
1440 0.124370345592499
1450 0.125633284568787
1460 0.127842733383179
1470 0.128481644630432
1480 0.126924547672272
1490 0.123604804992676
1500 0.126217929363251
1510 0.123084865570068
1520 0.116110928058624
1530 0.113483344078064
1540 0.115419012546539
1550 0.119349467277527
1560 0.119570531845093
1570 0.116595240116119
1580 0.114215081214905
1590 0.119120332241058
1600 0.121180758476257
1610 0.122515498161316
1620 0.122646394252777
1630 0.12267281961441
1640 0.122673956394196
1650 0.132104869365692
1660 0.132979365825653
1670 0.127109194278717
1680 0.120908767223358
1690 0.124042877674103
1700 0.129587379932404
1710 0.131605867385864
1720 0.12993469285965
1730 0.130117910385132
1740 0.13557701253891
1750 0.136857447624207
1760 0.129026537895203
1770 0.121805344581604
1780 0.122821178436279
1790 0.123432794570923
1800 0.122640704631805
1810 0.125131622314453
1820 0.12449324131012
1830 0.12197104883194
1840 0.121641405105591
1850 0.123527373313904
1860 0.122746577739716
1870 0.119809050559998
1880 0.113903313398361
1890 0.115684468507767
1900 0.124378304958344
1910 0.121767008304596
1920 0.119612210273743
1930 0.126661098480225
1940 0.130340963363647
1950 0.130552420139313
1960 0.124824005126953
1970 0.121019642353058
1980 0.119601760864258
1990 0.124994967460632
2000 0.130045573711395
2010 0.129696846008301
2020 0.13143147611618
2030 0.131077081680298
2040 0.127966317176819
2050 0.129505062103271
2060 0.132716119766235
2070 0.133178624153137
2080 0.130010632991791
2090 0.126448237419128
2100 0.119578392982483
2110 0.11383390378952
2120 0.115805399417877
2130 0.118430943012238
2140 0.118770339012146
2150 0.118409277439117
2160 0.119734236717224
2170 0.119099020004272
2180 0.119812417984009
2190 0.119124732017517
2200 0.121169361591339
2210 0.123113958358765
2220 0.125307820796967
2230 0.127467973232269
2240 0.131005967617035
2250 0.126550643444061
2260 0.120801887512207
2270 0.118107257843018
2280 0.121156718730927
2290 0.123759592533112
2300 0.129049241542816
2310 0.132310746669769
2320 0.133087970256805
2330 0.131960418701172
2340 0.132491039276123
2350 0.135844653606415
2360 0.133847405433655
2370 0.134087741851807
2380 0.131147609233856
2390 0.123800137042999
2400 0.118304700374603
2410 0.114315794467926
2420 0.117008659362793
2430 0.116659024238586
2440 0.114835655212402
2450 0.115073414325714
2460 0.118995921611786
2470 0.116106887340546
2480 0.113933830738068
2490 0.116608922958374
2500 0.115346084594727
2510 0.116707896232605
2520 0.117063503742218
2530 0.112869294643402
2540 0.107682412624359
2550 0.109381646156311
2560 0.110980812072754
2570 0.110967262268066
2580 0.117058936595917
2590 0.119306418895721
2600 0.121578882217407
2610 0.124804135799408
2620 0.123976551055908
2630 0.121195070743561
2640 0.122444437503815
2650 0.124568682670593
2660 0.126979290962219
2670 0.122992024898529
2680 0.119537363529205
2690 0.114744297742844
2700 0.115309076070786
2710 0.115111140966415
2720 0.11555145072937
2730 0.10909961771965
2740 0.104322753190994
2750 0.104426957607269
2760 0.106884131669998
2770 0.109671159029007
2780 0.108948955535889
2790 0.10301508140564
2800 0.105010323047638
2810 0.108786811590195
2820 0.10756861448288
2830 0.104396866321564
2840 0.106031165122986
2850 0.10974978518486
2860 0.115334394216538
2870 0.113970790624619
2880 0.114772094726563
2890 0.111224536418915
2900 0.107103859186172
2910 0.106478468418121
2920 0.111126902341843
2930 0.117681726694107
2940 0.127266318321228
2950 0.12555086517334
2960 0.120770278453827
2970 0.118698573112488
2980 0.116023572444916
2990 0.108674447536468
3000 0.102681521654129
3010 0.0989173917770386
3020 0.0987616412639618
3030 0.100093308448792
3040 0.104903227567673
3050 0.107967745780945
3060 0.107268802165985
3070 0.104231908321381
3080 0.10294432592392
3090 0.0984842040538788
3100 0.0998807981014252
3110 0.103679931163788
3120 0.110718628644943
3130 0.11629576253891
3140 0.117451933860779
3150 0.110673909664154
3160 0.109073276996613
3170 0.107092053890228
3180 0.105925743579865
3190 0.108932241439819
3200 0.112501163482666
3210 0.110284205198288
3220 0.10552831029892
3230 0.106481482982636
3240 0.103385532855988
3250 0.10033842921257
3260 0.096331643819809
3270 0.0893754739761353
3280 0.0890169665813446
3290 0.0879768040180206
3300 0.0894379892349243
3310 0.0928575694561005
3320 0.0951632738113403
3330 0.0995876488685608
3340 0.098406044960022
3350 0.0968233807086945
3360 0.100420587301254
3370 0.105271589756012
3380 0.110869662284851
3390 0.116112130641937
3400 0.111750422954559
3410 0.110595395326614
3420 0.108205452919006
3430 0.106861088752747
3440 0.10931272315979
3450 0.114787975311279
3460 0.110919795274735
3470 0.109200968027115
3480 0.110698795557022
3490 0.110795172691345
3500 0.105071412086487
3510 0.0995182459354401
3520 0.094500097990036
3530 0.0885383450984955
3540 0.0891307513713837
3550 0.0911466636657715
3560 0.0957010128498077
3570 0.0967706968784332
3580 0.0948257334232331
3590 0.0884417817592621
3600 0.0889409544467926
3610 0.0932588334083557
3620 0.0933042855262756
3630 0.101480801582336
3640 0.103750753164291
3650 0.0989843463897705
3660 0.0944733278751373
3670 0.0954473135471344
3680 0.094595507144928
3690 0.0924570767879486
3700 0.0940687322616577
3710 0.096037410736084
3720 0.0928909325599671
3730 0.0925841767787933
3740 0.0910523762702942
3750 0.0903002483844757
3760 0.0910808117389679
3770 0.0879807274341583
3780 0.0860856449604034
3790 0.0849406390190124
3800 0.0901465351581574
3810 0.0968672783374786
3820 0.100118535518646
3830 0.0982071030139923
3840 0.0974848213195801
3850 0.101480399847031
3860 0.10826044178009
3870 0.106860748767853
3880 0.103848096132278
3890 0.10675760269165
3900 0.104509654045105
3910 0.100301486968994
3920 0.0922748320102692
3930 0.0894318730831146
3940 0.0950478913784027
3950 0.101798939943314
3960 0.101152061462402
3970 0.0940753314495087
3980 0.0910782818794251
3990 0.0869542067050934
4000 0.0864803087711334
4010 0.0907532706260681
4020 0.0904036269187927
4030 0.0881554715633392
4040 0.0836804237365723
4050 0.0797756721973419
4060 0.0829446070194244
4070 0.0905444738864898
4080 0.0896819076538086
4090 0.084420289516449
4100 0.0801659581661224
4110 0.0797849440574646
4120 0.0819585461616516
4130 0.0846456427574158
4140 0.0803445205688477
4150 0.0807076635360718
4160 0.077542145729065
4170 0.0788042502403259
4180 0.0782182252407074
4190 0.0815347938537598
4200 0.0850552883148193
4210 0.082453896522522
4220 0.0831672472953796
4230 0.0832754426002503
4240 0.0876135315895081
4250 0.0890086650848389
4260 0.0854860317707062
4270 0.0878716387748718
4280 0.0906381204128265
4290 0.094008896112442
4300 0.0944300334453583
4310 0.0910795550346375
4320 0.0907558887004852
4330 0.095112233877182
4340 0.0936380565166474
4350 0.0960566391944885
4360 0.0924083790779114
4370 0.0920072252750397
4380 0.0931452069282531
4390 0.0938556694984436
4400 0.0934104137420654
4410 0.0985979397296905
4420 0.102052840232849
4430 0.100046458005905
4440 0.0983125529289246
4450 0.093836841583252
4460 0.0945796480178833
4470 0.097916775226593
4480 0.0974452590942383
4490 0.0856857335567475
4500 0.0775026423931122
4510 0.0817041759490967
4520 0.0894070584774017
4530 0.0954311668872833
4540 0.0965461056232452
4550 0.0958605177402496
4560 0.101192055225372
4570 0.0928570754528046
4580 0.0886279721260071
4590 0.0860015263557434
4600 0.0909688920974731
4610 0.0843517944812775
4620 0.0771489365100861
4630 0.0773157765865326
4640 0.0811593465805054
4650 0.0801734611988068
4660 0.0858027331829071
4670 0.0782541949748993
4680 0.0757917673587799
4690 0.0783621051311493
4700 0.0816661047935486
4710 0.0834410648345947
4720 0.0822351856231689
4730 0.0790018510818481
4740 0.0773976459503174
4750 0.0725917410850525
4760 0.0686970841884613
4770 0.0656808521747589
4780 0.0652670123577118
4790 0.0596590427160263
4800 0.0539404821395874
4810 0.0529001215696335
4820 0.0620031971931458
4830 0.0688780159950256
4840 0.0780298736095428
4850 0.0878802108764648
4860 0.0879493546485901
4870 0.0864224321842194
4880 0.0826688451766968
4890 0.0847703621387482
4900 0.086839414358139
4910 0.0883969206809998
4920 0.0932573864459991
4930 0.0963984150886536
4940 0.0963716535568237
4950 0.0855042681694031
4960 0.0801053736209869
4970 0.0763896827697754
4980 0.0772328104972839
4990 0.0766591608524323
5000 0.0808249216079712
5010 0.0802504675388336
5020 0.0806117880344391
5030 0.0906821496486664
5040 0.0883193609714508
5050 0.0855569338798523
5060 0.088697408914566
5070 0.0914054393768311
5080 0.0855185286998749
5090 0.0794620683193207
5100 0.0796637876033783
5110 0.07955330991745
5120 0.0762970857620239
5130 0.0731845779418945
5140 0.0733788466453552
5150 0.0735187487602234
5160 0.0759064264297485
5170 0.0802958524227142
5180 0.0817024118900299
5190 0.0842221338748932
5200 0.0762029266357422
5210 0.0739560661315918
5220 0.0755617115497589
5230 0.0723543102741242
5240 0.0702888219356537
5250 0.0724633793830872
5260 0.0777213168144226
5270 0.0747977938652039
5280 0.0752349948883057
5290 0.071142153263092
5300 0.0726528685092926
5310 0.0728387541770935
5320 0.0696715004444122
5330 0.065056412935257
5340 0.0617320039272308
5350 0.0672209866046905
5360 0.0697425625324249
5370 0.0704440805912018
5380 0.0742408182621002
5390 0.0713381795883179
5400 0.0678156368732452
5410 0.0654860191345215
5420 0.0671058804988861
5430 0.0705168056488037
5440 0.0672749688625336
5450 0.0649959557056427
5460 0.0674470920562744
5470 0.0735709829330444
5480 0.0826992557048798
5490 0.080072024345398
5500 0.0831996834278107
5510 0.0879171044826508
5520 0.0855630743503571
5530 0.0813167371749878
5540 0.0775796062946319
5550 0.0841110265254974
5560 0.0859059567451477
5570 0.0806265318393707
5580 0.0734636232852936
5590 0.0699913971424103
5600 0.0720867891311646
5610 0.07559610247612
5620 0.07744588971138
5630 0.077640841960907
5640 0.0780913240909576
5650 0.0753835968971252
5660 0.0764665791988373
5670 0.079375289440155
5680 0.0843770442008972
5690 0.0882278249263763
5700 0.0921047763824463
5710 0.0974399333000183
5720 0.0970864715576172
5730 0.0940144565105438
5740 0.0957762877941132
5750 0.0944877600669861
5760 0.0869513943195343
5770 0.0741758878231049
5780 0.0673327159881592
5790 0.0646856315135956
5800 0.0628018555641174
5810 0.0596414049863815
5820 0.0540655696392059
5830 0.047849256515503
5840 0.0516936242580414
5850 0.0567780830860138
5860 0.0628453867435455
5870 0.0688239231109619
5880 0.072022269487381
5890 0.0729445478916168
5900 0.0703149132728577
5910 0.0657539188861847
5920 0.0646771235466003
5930 0.0640767216682434
5940 0.0622195208072662
5950 0.0623888719081879
5960 0.0584217212200165
5970 0.0556341061592102
5980 0.056131356716156
5990 0.05400148665905
6000 0.0558266922235489
6010 0.0580718150138855
6020 0.0583288341760635
6030 0.0627472449541092
6040 0.0650077269077301
6050 0.0637355852127075
6060 0.0653570940494538
6070 0.0644309384822846
6080 0.0595736668109894
6090 0.0573922528028488
6100 0.0543723298311233
6110 0.0520918010473251
6120 0.0483678789138794
6130 0.0485499280691147
6140 0.0490829747915268
6150 0.0489054135084152
6160 0.0477812639474869
6170 0.049480187535286
6180 0.0532466722726822
6190 0.0570465101003647
6200 0.0614322602748871
6210 0.0621021299362183
6220 0.0587095687389374
6230 0.0588486090898514
6240 0.060884406208992
6250 0.0677637865543365
6260 0.0700445034503937
6270 0.0722491009235382
6280 0.0695414736270905
6290 0.0644304754734039
6300 0.0638792660236359
6310 0.0663894729614258
6320 0.0670155682563782
6330 0.0677272355556488
6340 0.0684839797019959
6350 0.0681000874042511
6360 0.0669968256950378
6370 0.0658496789932251
6380 0.0592265709638596
6390 0.06048741710186
6400 0.0639839280843735
6410 0.0610413739681244
6420 0.0547103363275528
6430 0.0472651535272598
6440 0.0518761562108994
6450 0.0584505047798157
6460 0.0620892004966736
6470 0.0544658513069153
6480 0.0486329385042191
6490 0.0492369209527969
6500 0.0510487465858459
6510 0.0576002502441406
6520 0.0613194742202759
6530 0.0625289270877838
6540 0.0622096235752106
6550 0.0565886024236679
6560 0.0506926728487015
6570 0.0536403125524521
6580 0.0591704561710358
6590 0.0622163536548615
6600 0.0674423756599426
6610 0.0749583759307861
6620 0.0737906413078308
6630 0.0699049828052521
6640 0.0709815917015076
6650 0.0753917815685272
6660 0.0845710825920105
6670 0.0823062138557434
6680 0.0746395370960236
6690 0.0682011711597443
6700 0.0658730053901672
6710 0.0702467958927155
6720 0.0738601880073547
6730 0.0719812412261963
6740 0.0729404683113098
6750 0.0733120203018188
6760 0.0731562685966492
6770 0.0787370126247406
6780 0.0835020594596863
6790 0.0858565757274628
6800 0.0886541895866394
6810 0.0909820189476013
6820 0.0885948975086212
6830 0.0873306617736816
6840 0.0806709635257721
6850 0.0754679117202759
6860 0.071126718044281
6870 0.0664094638824463
6880 0.0602071967124939
6890 0.0583671786785126
6900 0.0567763217687607
6910 0.0549696607589722
6920 0.058093541264534
6930 0.060654146194458
6940 0.0583062616586685
6950 0.0572537616491318
6960 0.0586280163526535
6970 0.0621301846504211
6980 0.0619614946842194
6990 0.0607392241954803
7000 0.0609133268594742
7010 0.0611083163022995
7020 0.0629984533786774
7030 0.0614571670293808
7040 0.0625901684761047
7050 0.0587346159219742
7060 0.0674532505273819
7070 0.0750903495550156
7080 0.0858724277019501
7090 0.0853561728000641
7100 0.0862700457572937
7110 0.0827003552913666
7120 0.0793398203849792
7130 0.0736327602863312
7140 0.0688005921840668
7150 0.0655655126571655
7160 0.0629449300765991
7170 0.0614218981266022
7180 0.063354828119278
7190 0.0632360763549805
7200 0.0668078715801239
7210 0.066763236284256
7220 0.0744177756309509
7230 0.0750832314491272
7240 0.0682418434619903
7250 0.0690943832397461
7260 0.0698184866905212
7270 0.0669325411319733
7280 0.0569529610872269
7290 0.0591335221529007
7300 0.0613082501888275
7310 0.0659719276428223
7320 0.0680432386398315
7330 0.0720622434616089
7340 0.0634905436038971
7350 0.0572958924770355
7360 0.0473020944595337
7370 0.0432534065246582
7380 0.043699315071106
7390 0.0451333112716675
7400 0.0429262638092041
7410 0.0436475899219513
7420 0.0442722374200821
7430 0.0408817230463028
7440 0.0389758269786835
7450 0.0360017039775848
7460 0.0328492255806923
7470 0.0328293406367302
7480 0.0375263360738754
7490 0.0396680775880814
7500 0.0351065173149109
7510 0.030807396531105
7520 0.0366030471324921
7530 0.0366584979295731
7540 0.0336404317617416
7550 0.0318143569231033
7560 0.0317995663285255
7570 0.0308913103342056
7580 0.0316979271173477
7590 0.0375732362866402
7600 0.0370056127905846
7610 0.0376426205039024
7620 0.0419783021807671
7630 0.0441976948976517
7640 0.041117840886116
7650 0.0436121524572372
7660 0.0459149880409241
7670 0.0492088619470596
7680 0.0538061453104019
7690 0.0580460441112518
7700 0.061602996468544
7710 0.0607560896873474
7720 0.0569972321987152
7730 0.0612718818187714
7740 0.0622833346128464
7750 0.0570582602024078
7760 0.0532532632350922
7770 0.0529642252922058
7780 0.0523907237052917
7790 0.0543911601305008
7800 0.0542444285154343
7810 0.0478880988359451
7820 0.0487701094150543
7830 0.0532338800430298
7840 0.0513580309152603
7850 0.0487656745910644
7860 0.0504650275707245
7870 0.0536647156476975
7880 0.0516564970016479
7890 0.0496704523563385
7900 0.0486020053625107
7910 0.0462360074520111
7920 0.0455279062986374
7930 0.0547714715003967
7940 0.0557275266647339
7950 0.0507893841266632
7960 0.0450528280735016
7970 0.0443691313266754
7980 0.0397650392055511
7990 0.0422718635797501
8000 0.0471557071208954
8010 0.0508622086048126
8020 0.0467993952035904
8030 0.0442729580402374
8040 0.0475831054449081
8050 0.0496351181268692
8060 0.0581562793254852
8070 0.0689657825231552
8080 0.07015016913414
8090 0.0697843754291534
8100 0.0746619291305542
8110 0.087145763874054
8120 0.0919562349319458
8130 0.0916509227752686
8140 0.0850668110847473
8150 0.0873271126747131
8160 0.0811199941635132
8170 0.0678779917955399
8180 0.0627027331590653
8190 0.0700545516014099
8200 0.069597067117691
8210 0.0619157738685608
8220 0.0603807137012482
8230 0.058531630396843
8240 0.0612615398168564
8250 0.062373144865036
8260 0.0681234412193298
8270 0.0752258427143097
8280 0.0724201664924621
8290 0.0711869132518768
8300 0.0711397914886475
8310 0.0781382219791412
8320 0.0845981721878052
8330 0.083782520532608
8340 0.0872056696414948
8350 0.0870370733737946
8360 0.0825220243930817
8370 0.0743949046134949
8380 0.0676089468002319
8390 0.0592886385917663
8400 0.0537774723768234
8410 0.0481546107530594
8420 0.0465356497764587
8430 0.0442834239006042
8440 0.0453031135797501
8450 0.0436339316368103
8460 0.0409604067802429
8470 0.0392801246643066
8480 0.0400455278158188
8490 0.0461276876926422
8500 0.0469225654602051
8510 0.0414816443920135
8520 0.0402076139450073
8530 0.0463541609048843
8540 0.05196491086483
8550 0.0567221516370773
8560 0.0590701891183853
8570 0.0619843308925629
8580 0.0593308465480804
8590 0.0573729329109192
8600 0.0544099138975143
8610 0.0507433896064758
8620 0.0540871776342392
8630 0.0514837950468063
8640 0.0512572151422501
8650 0.0495897438526154
8660 0.0427547233104706
8670 0.0343982043266296
8680 0.0289759837985039
8690 0.025254058778286
8700 0.0284077168107033
8710 0.0299364572763443
8720 0.0270731900334358
8730 0.0254744969010353
8740 0.0230438984632492
8750 0.0256724951863289
8760 0.0314472307562828
8770 0.0327483353018761
8780 0.0379219034910202
8790 0.0366686887741089
8800 0.0351879019141197
8810 0.0366237207055092
8820 0.0380061965584755
8830 0.0365322688817978
8840 0.0406361048221588
8850 0.0395280665159225
8860 0.0352511370778084
8870 0.0417238146662712
8880 0.0452204794883728
8890 0.0430797444581985
8900 0.0439615199565887
8910 0.0466029714345932
8920 0.0438277065753937
8930 0.0345987681746483
8940 0.0341326150298119
8950 0.0408700562715531
8960 0.0461706453561783
8970 0.0425691412687302
8980 0.0431101347208023
8990 0.040168199300766
9000 0.0401255203485489
9010 0.0411617931127548
9020 0.0432141661643982
9030 0.0442928493022919
9040 0.0457680064439774
9050 0.0467776435613632
9060 0.0575450575351715
9070 0.0663362441062927
9080 0.0699694497585297
9090 0.067757382273674
9100 0.0575661462545395
9110 0.0495832501649857
9120 0.0441446738243103
9130 0.0433338279724121
9140 0.0457582774162293
9150 0.0453548240661621
9160 0.0461734045743942
9170 0.054429142832756
9180 0.0644400740861893
9190 0.0720516972541809
9200 0.0780223743915558
9210 0.0801869578361512
9220 0.0792065272331238
9230 0.073103994846344
9240 0.0678498528003693
9250 0.0706387503147125
9260 0.0703244352340698
9270 0.0691859755516052
9280 0.0651383026838303
9290 0.0676896384954453
9300 0.0631872092485428
9310 0.0637434185743332
9320 0.0566259452104568
9330 0.0550009745359421
9340 0.0575574698448181
9350 0.0669133998155594
9360 0.0622247742414474
9370 0.0635650779008865
9380 0.0600275062322617
9390 0.0592449351549149
9400 0.0566042201519012
9410 0.0585492120981216
9420 0.0531085857152939
9430 0.0545928976535797
9440 0.0536442272663116
9450 0.048207168340683
9460 0.0509845042228699
9470 0.0599869334697723
9480 0.0620768661499024
9490 0.0630162568092346
9500 0.0587942063808441
9510 0.0608446066379547
9520 0.0607918508052826
9530 0.0632192053794861
9540 0.0583793342113495
9550 0.0511191959381103
9560 0.0402291378974915
9570 0.0397003701925278
9580 0.0447917656898499
9590 0.0505867667198181
9600 0.0487648499011993
9610 0.0479051712751389
9620 0.0436075237989426
9630 0.0440468789339066
9640 0.0438769371509552
9650 0.0514675520658493
9660 0.061893041729927
9670 0.063996325969696
9680 0.0690013515949249
9690 0.0647080495357513
9700 0.0638646128177643
9710 0.0672125768661499
9720 0.0681495506763458
9730 0.0682645039558411
9740 0.0638123037815094
9750 0.0606436902284622
9760 0.0638341274261475
9770 0.0669298310279846
9780 0.0639712032079697
9790 0.0571957429647446
9800 0.0587750720977783
9810 0.0631873137950897
9820 0.0614681450128556
9830 0.047291979432106
9840 0.0403197790384293
9850 0.0456687302589417
9860 0.0610362529754639
9870 0.0681635439395905
9880 0.0641355794668197
9890 0.0598152290582657
9900 0.0599694479703903
9910 0.0619432241916657
9920 0.0587282390594482
9930 0.0569694299697876
9940 0.0553515157699585
9950 0.0538762940168381
9960 0.0513988351821899
9970 0.0462969130277634
};
\addlegendentry{SGD $\lambda=$ 0.05}
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.634330002069473
10 0.375210222601891
20 0.230108388066292
30 0.190055854916573
40 0.17668708384037
50 0.162576881051064
60 0.147953218519688
70 0.142454816401005
80 0.149349173307419
90 0.161979270577431
100 0.164993612170219
110 0.153751873373985
120 0.150298263430595
130 0.158565540313721
140 0.157781148552895
150 0.155643294453621
160 0.150214574933052
170 0.155540190339088
180 0.158849404454231
190 0.156493768692017
200 0.155560085177422
210 0.1593498057127
220 0.159836058020592
230 0.152547590434551
240 0.148016212284565
250 0.170060192346573
260 0.183607100248337
270 0.182059592008591
280 0.175362092852592
290 0.176922382116318
300 0.179732996225357
310 0.179964848160744
320 0.176504141688347
330 0.180681156516075
340 0.184617486000061
350 0.19198218524456
360 0.193862154483795
370 0.201890870332718
380 0.205666670203209
390 0.197652865052223
400 0.19118507027626
410 0.194722677469254
420 0.196502797603607
430 0.192363905906677
440 0.203690007925034
450 0.216712380647659
460 0.220167055726051
470 0.216207789778709
480 0.209146243333817
490 0.205449466109276
500 0.202724669575691
510 0.200052021741867
520 0.198390033245087
530 0.196600419282913
540 0.205415292978287
550 0.208998146653175
560 0.209124357700348
570 0.211521900892258
580 0.215692164301872
590 0.215451837778091
600 0.209313944578171
610 0.207026540637016
620 0.210300572514534
630 0.215103951692581
640 0.208774737715721
650 0.198842705488205
660 0.202713130116463
670 0.210874307155609
680 0.227351580262184
690 0.23150171995163
700 0.227227691411972
710 0.215295699238777
720 0.214846044778824
730 0.207096237540245
740 0.200996875166893
750 0.198293656110764
760 0.200364002585411
770 0.205406334400177
780 0.205025613307953
790 0.209741163849831
800 0.217692275047302
810 0.232047958374023
820 0.235583257675171
830 0.229429189562798
840 0.225211144089699
850 0.233837935328484
860 0.229694612622261
870 0.221380899548531
880 0.216791850924492
890 0.212900215983391
900 0.214568133950233
910 0.216932014226913
920 0.212932213544846
930 0.226948990225792
940 0.239915924668312
950 0.2389187926054
960 0.234117559194565
970 0.235275102257729
980 0.237088052034378
990 0.226338604688644
1000 0.224635359048843
1010 0.228756874203682
1020 0.23988051712513
1030 0.237572621703148
1040 0.237332072854042
1050 0.237300018668175
1060 0.237985708713532
1070 0.227407841086388
1080 0.22246003985405
1090 0.229830822944641
1100 0.237461178898811
1110 0.234150886535645
1120 0.23301974594593
1130 0.239402995109558
1140 0.242721437811852
1150 0.23927983045578
1160 0.231594856381416
1170 0.227248113751411
1180 0.224778460860252
1190 0.230733384490013
1200 0.234498009085655
1210 0.233709101676941
1220 0.239032698869705
1230 0.250950450897217
1240 0.254159981012344
1250 0.249693796634674
1260 0.243064429163933
1270 0.238582195043564
1280 0.240259940624237
1290 0.233553438782692
1300 0.229628596901894
1310 0.238399974107742
1320 0.247841908335686
1330 0.252730474472046
1340 0.254926500320435
1350 0.254977068305016
1360 0.248325183391571
1370 0.24888481259346
1380 0.253828606009483
1390 0.260307966470718
1400 0.268740364313126
1410 0.271620399355888
1420 0.267273337841034
1430 0.257638530135155
1440 0.24874069750309
1450 0.251266576647758
1460 0.255685474872589
1470 0.256963297724724
1480 0.253849101662636
1490 0.247209615707397
1500 0.252435863018036
1510 0.246169734597206
1520 0.232221859097481
1530 0.226966691017151
1540 0.230838027596474
1550 0.238698936700821
1560 0.239141065478325
1570 0.233190482258797
1580 0.228430166244507
1590 0.238240668773651
1600 0.242361519932747
1610 0.245030998587608
1620 0.245292790532112
1630 0.245345643162727
1640 0.245347917675972
1650 0.264209743142128
1660 0.265958736538887
1670 0.254218392968178
1680 0.241817539930344
1690 0.248085762262344
1700 0.259174767136574
1710 0.263211741447449
1720 0.259869390726089
1730 0.260235823392868
1740 0.271154030561447
1750 0.273714902997017
1760 0.258053080439568
1770 0.24361069381237
1780 0.245642360448837
1790 0.246865592598915
1800 0.245281412005424
1810 0.250263248085976
1820 0.248986486196518
1830 0.243942101001739
1840 0.243282814621925
1850 0.247054750919342
1860 0.245493160486221
1870 0.239618104696274
1880 0.227806629538536
1890 0.231368938684464
1900 0.248756611943245
1910 0.243534018993378
1920 0.239224424362183
1930 0.253322203755379
1940 0.26068193256855
1950 0.261104845404625
1960 0.249648013114929
1970 0.242039290070534
1980 0.239203526377678
1990 0.249989940524101
2000 0.260091153979301
2010 0.259393697977066
2020 0.262862958908081
2030 0.262154169082642
2040 0.255932641029358
2050 0.259010128974915
2060 0.265432245135307
2070 0.266357253193855
2080 0.260021270513535
2090 0.252896478772163
2100 0.239156789183617
2110 0.227667810916901
2120 0.231610802412033
2130 0.236861887574196
2140 0.237540678977966
2150 0.23681855738163
2160 0.239468477368355
2170 0.238198044300079
2180 0.239624840021133
2190 0.238249467015266
2200 0.242338725924492
2210 0.246227918863297
2220 0.25061564385891
2230 0.254935948252678
2240 0.262011939883232
2250 0.253101290464401
2260 0.241603780388832
2270 0.236214520931244
2280 0.242313442826271
2290 0.2475191873312
2300 0.258098486065865
2310 0.264621497392654
2320 0.266175945997238
2330 0.263920842409134
2340 0.264982084035873
2350 0.271689312458038
2360 0.267694818377495
2370 0.268175492882729
2380 0.262295225262642
2390 0.247600278258324
2400 0.23660940349102
2410 0.228631592988968
2420 0.234017322659492
2430 0.23331805229187
2440 0.229671313166618
2450 0.230146831870079
2460 0.23799184679985
2470 0.232213778495789
2480 0.22786766409874
2490 0.233217849135399
2500 0.230692172050476
2510 0.233415796160698
2520 0.23412701010704
2530 0.225738592147827
2540 0.215364828109741
2550 0.21876329600811
2560 0.221961628198624
2570 0.221934528946877
2580 0.234117876291275
2590 0.238612840771675
2600 0.243157768845558
2610 0.249608275294304
2620 0.247953105568886
2630 0.2423901450634
2640 0.244888878464699
2650 0.249137369394302
2660 0.253958587646484
2670 0.245984052419662
2680 0.239074729084969
2690 0.229488597512245
2700 0.230618155002594
2710 0.230222284793854
2720 0.231102904677391
2730 0.218199239969254
2740 0.208645510673523
2750 0.20885391831398
2760 0.213768265843391
2770 0.219342321753502
2780 0.217897915244102
2790 0.206030165553093
2800 0.21002064883709
2810 0.217573626637459
2820 0.215137231349945
2830 0.208793736100197
2840 0.21206233382225
2850 0.219499573111534
2860 0.23066879093647
2870 0.227941583991051
2880 0.229544192552567
2890 0.22244907617569
2900 0.214207720756531
2910 0.212956940531731
2920 0.222253810763359
2930 0.235363458395004
2940 0.254532641768456
2950 0.251101733446121
2960 0.241540558338165
2970 0.237397148013115
2980 0.232047147154808
2990 0.217348898649216
3000 0.205363046526909
3010 0.197834786772728
3020 0.197523285150528
3030 0.200186620354652
3040 0.209806458950043
3050 0.215935494303703
3060 0.214537607431412
3070 0.208463819026947
3080 0.205888654589653
3090 0.196968410611153
3100 0.199761598706245
3110 0.207359864711761
3120 0.221437260508537
3130 0.232591528892517
3140 0.234903872013092
3150 0.221347821354866
3160 0.218146556019783
3170 0.214184109568596
3180 0.211851490139961
3190 0.21786448597908
3200 0.225002331137657
3210 0.220568413734436
3220 0.211056622266769
3230 0.21296296775341
3240 0.206771067380905
3250 0.200676859617233
3260 0.192663289308548
3270 0.178750950694084
3280 0.178033937215805
3290 0.175953611135483
3300 0.17887598156929
3310 0.185715143084526
3320 0.190326551795006
3330 0.199175301194191
3340 0.19681209385395
3350 0.193646765351295
3360 0.200841178297997
3370 0.210543182492256
3380 0.221739328503609
3390 0.23222426533699
3400 0.223500849604607
3410 0.221190792918205
3420 0.216410906910896
3430 0.213722178339958
3440 0.218625449538231
3450 0.229575954079628
3460 0.221839593052864
3470 0.218401937484741
3480 0.2213975918293
3490 0.221590346693993
3500 0.21014282643795
3510 0.199036495089531
3520 0.189000197649002
3530 0.177076691389084
3540 0.178261504769325
3550 0.182293331027031
3560 0.19140202999115
3570 0.193541398644447
3580 0.189651471972466
3590 0.176883568763733
3600 0.17788191318512
3610 0.186517668962479
3620 0.186608572602272
3630 0.202961605191231
3640 0.207501508593559
3650 0.197968695759773
3660 0.188946658372879
3670 0.190894630551338
3680 0.189191017150879
3690 0.184914156198502
3700 0.188137466907501
3710 0.192074825167656
3720 0.185781868696213
3730 0.185168355703354
3740 0.182104755043983
3750 0.180600499510765
3760 0.182161625623703
3770 0.175961457490921
3780 0.172171293497086
3790 0.169881281256676
3800 0.180293073058128
3810 0.193734559416771
3820 0.200237075090408
3830 0.19641421020031
3840 0.194969645142555
3850 0.202960802316666
3860 0.216520887613297
3870 0.213721501231194
3880 0.207696195840836
3890 0.213515209555626
3900 0.209019312858582
3910 0.200602977275848
3920 0.184549666643143
3930 0.178863750100136
3940 0.190095786452293
3950 0.203597882986069
3960 0.2023041254282
3970 0.18815066576004
3980 0.182156566381454
3990 0.173908415436745
4000 0.172960619926453
4010 0.181506543755531
4020 0.180807257294655
4030 0.176310946345329
4040 0.167360850572586
4050 0.159551346004009
4060 0.16588921636343
4070 0.181088950634003
4080 0.17936381816864
4090 0.168840581178665
4100 0.160331919789314
4110 0.159569891095161
4120 0.163917095065117
4130 0.169291288256645
4140 0.160689043998718
4150 0.161415329575539
4160 0.155084294080734
4170 0.157608504295349
4180 0.15643645465374
4190 0.163069591522217
4200 0.170110580325127
4210 0.164907795786858
4220 0.166334497928619
4230 0.166550889611244
4240 0.175227067470551
4250 0.178017334342003
4260 0.170972067117691
4270 0.175743280649185
4280 0.181276243329048
4290 0.188017793893814
4300 0.188860068321228
4310 0.182159112691879
4320 0.181511780023575
4330 0.190224470496178
4340 0.187276116013527
4350 0.192113280892372
4360 0.184816761016846
4370 0.184014452695847
4380 0.186290416717529
4390 0.187711342573166
4400 0.186820831298828
4410 0.197195882201195
4420 0.20410568356514
4430 0.20009291946888
4440 0.196625109910965
4450 0.187673687338829
4460 0.189159299731255
4470 0.195833553671837
4480 0.194890520572662
4490 0.171371469497681
4500 0.155005286931992
4510 0.163408353328705
4520 0.178814119100571
4530 0.190862336754799
4540 0.193092214465141
4550 0.191721037626266
4560 0.202384113073349
4570 0.185714153647423
4580 0.177255948185921
4590 0.172003056406975
4600 0.181937788128853
4610 0.168703593015671
4620 0.154297876358032
4630 0.154631556272507
4640 0.162318696379662
4650 0.160346925854683
4660 0.171605469584465
4670 0.156508392393589
4680 0.15158353716135
4690 0.156724212169647
4700 0.163332211971283
4710 0.166882132291794
4720 0.164470373392105
4730 0.158003703951836
4740 0.15479529440403
4750 0.145183486640453
4760 0.137394172549248
4770 0.131361707746983
4780 0.130534026920795
4790 0.119318087100983
4800 0.107880965769291
4810 0.10580024600029
4820 0.124006397724152
4830 0.137756035029888
4840 0.156059749126434
4850 0.175760422348976
4860 0.17589871108532
4870 0.172844866514206
4880 0.165337691903114
4890 0.169540726542473
4900 0.173678831458092
4910 0.176793843507767
4920 0.186514775753021
4930 0.192796832919121
4940 0.192743310332298
4950 0.171008540689945
4960 0.160210751593113
4970 0.152779368460178
4980 0.15446562230587
4990 0.153318322896957
5000 0.16164984703064
5010 0.160500938296318
5020 0.161223579645157
5030 0.181364302039146
5040 0.176638724803925
5050 0.17111387014389
5060 0.177394820451736
5070 0.182810881733894
5080 0.17103706240654
5090 0.158924141526222
5100 0.159327579140663
5110 0.159106623530388
5120 0.152594174742699
5130 0.146369158625603
5140 0.146757696270943
5150 0.147037499547005
5160 0.151812856197357
5170 0.160591708421707
5180 0.163404826521873
5190 0.1684442704916
5200 0.152405856251717
5210 0.14791213452816
5220 0.151123425364494
5230 0.144708622992039
5240 0.140577645599842
5250 0.144926761388779
5260 0.155442637205124
5270 0.149595589637756
5280 0.150469992160797
5290 0.142284308671951
5300 0.14530573874712
5310 0.145677510499954
5320 0.139343002438545
5330 0.130112826824188
5340 0.12346400976181
5350 0.134441975951195
5360 0.13948512673378
5370 0.140888162851334
5380 0.148481638133526
5390 0.142676361203194
5400 0.135631275475025
5410 0.130972039997578
5420 0.134211762547493
5430 0.14103361338377
5440 0.134549940526485
5450 0.129991913437843
5460 0.134894186258316
5470 0.147141968607903
5480 0.165398515462875
5490 0.160144052505493
5500 0.166399369835854
5510 0.175834211707115
5520 0.1711261510849
5530 0.162633477449417
5540 0.155159214735031
5550 0.168222054839134
5560 0.171811915636063
5570 0.16125306725502
5580 0.146927250921726
5590 0.139982797205448
5600 0.144173580408096
5610 0.151192207336426
5620 0.154891782402992
5630 0.155281687378883
5640 0.156182650923729
5650 0.150767195820808
5660 0.152933160066605
5670 0.158750581741333
5680 0.168754091858864
5690 0.176455652117729
5700 0.184209554791451
5710 0.194879868626595
5720 0.194172945618629
5730 0.188028916120529
5740 0.191552578210831
5750 0.188975523114204
5760 0.173902790546417
5770 0.14835177809
5780 0.134665434360504
5790 0.129371265172958
5800 0.125603713095188
5810 0.119282812476158
5820 0.108131141662598
5830 0.0956985148787498
5840 0.103387251496315
5850 0.113556169867516
5860 0.125690776705742
5870 0.137647849619389
5880 0.144044542610645
5890 0.14588909894228
5900 0.14062982916832
5910 0.131507839858532
5920 0.129354249835014
5930 0.128153445422649
5940 0.124439042806625
5950 0.124777745604515
5960 0.116843444406986
5970 0.111268213391304
5980 0.112262714505196
5990 0.108002974390984
6000 0.111653386056423
6010 0.11614363193512
6020 0.116657669842243
6030 0.125494491159916
6040 0.13001545548439
6050 0.127471172809601
6060 0.130714192390442
6070 0.128861881196499
6080 0.119147336781025
6090 0.114784507751465
6100 0.108744661211967
6110 0.104183603823185
6120 0.0967357596755028
6130 0.0970998582243919
6140 0.0981659513711929
6150 0.0978108286857605
6160 0.0955625289678574
6170 0.0989603766798973
6180 0.106493346393108
6190 0.114093022346497
6200 0.12286452293396
6210 0.124204261898994
6220 0.117419139444828
6230 0.117697218358517
6240 0.121768813431263
6250 0.135527574419975
6260 0.140089008808136
6270 0.14449820458889
6280 0.139082951247692
6290 0.128860954046249
6300 0.127758534252644
6310 0.132778948843479
6320 0.134031138718128
6330 0.135454474389553
6340 0.13696796298027
6350 0.136200178563595
6360 0.133993655145168
6370 0.131699361503124
6380 0.118453144431114
6390 0.120974835753441
6400 0.127967857718468
6410 0.122082748711109
6420 0.109420673549175
6430 0.0945303082466125
6440 0.10375231474638
6450 0.116901012063026
6460 0.124178403317928
6470 0.108931704461575
6480 0.0972658786177635
6490 0.0984738439321518
6500 0.102097494900227
6510 0.115200502276421
6520 0.122638950943947
6530 0.125057857334614
6540 0.124419250488281
6550 0.113177207112312
6560 0.101385348141193
6570 0.107280626893044
6580 0.118340913653374
6590 0.124432708919048
6600 0.134884753525257
6610 0.149916753768921
6620 0.147581284940243
6630 0.139809967577457
6640 0.141963186562061
6650 0.150783567130566
6660 0.169142168164253
6670 0.164612430334091
6680 0.14927907705307
6690 0.136402345299721
6700 0.131746012568474
6710 0.140493595004082
6720 0.147720379531384
6730 0.143962484896183
6740 0.14588093906641
6750 0.146624043881893
6760 0.146312539875507
6770 0.157474027574062
6780 0.167004121541977
6790 0.171713154911995
6800 0.177308382987976
6810 0.181964040994644
6820 0.177189797759056
6830 0.174661325216293
6840 0.161341928243637
6850 0.150935826301575
6860 0.142253439128399
6870 0.132818929553032
6880 0.120414395034313
6890 0.116734359264374
6900 0.113552646636963
6910 0.109939323961735
6920 0.116187084615231
6930 0.12130829423666
6940 0.116612524688244
6950 0.11450752556324
6960 0.117256034910679
6970 0.12426037222147
6980 0.123922992050648
6990 0.121478451192379
7000 0.121826656758785
7010 0.122216635942459
7020 0.125996909439564
7030 0.122914335727692
7040 0.12518033862114
7050 0.11746923327446
7060 0.134906503558159
7070 0.150180701911449
7080 0.171744857430458
7090 0.170712348818779
7100 0.172540095448494
7110 0.165400713682175
7120 0.158679642677307
7130 0.147265521287918
7140 0.13760118573904
7150 0.131131027340889
7160 0.125889862775803
7170 0.122843798398972
7180 0.126709658503532
7190 0.126472154855728
7200 0.133615744709969
7210 0.133526473939419
7220 0.148835552930832
7230 0.150166464745998
7240 0.136483690142632
7250 0.138188768923283
7260 0.139636974930763
7270 0.133865084052086
7280 0.113905923962593
7290 0.11826704621315
7300 0.122616501748562
7310 0.131943856477737
7320 0.136086479127407
7330 0.14412448823452
7340 0.126981087327003
7350 0.114591785371304
7360 0.0946041902899742
7370 0.086506814956665
7380 0.0873986318707466
7390 0.0902666240930557
7400 0.0858525291085243
7410 0.087295181453228
7420 0.0885444769263267
7430 0.0817634478211403
7440 0.0779516556859016
7450 0.0720034097135067
7460 0.0656984524428844
7470 0.0656586827337742
7480 0.0750526732206345
7490 0.0793361559510231
7500 0.0702130353450775
7510 0.0616147938370705
7520 0.0732060949504375
7530 0.073316997140646
7540 0.0672808648645878
7550 0.0636287146806717
7560 0.0635991330444813
7570 0.06178262129426
7580 0.0633958552777767
7590 0.0751464742422104
7600 0.0740112273395061
7610 0.075285242497921
7620 0.0839566065371037
7630 0.0883953920006752
7640 0.0822356839478016
7650 0.0872243069112301
7660 0.0918299776315689
7670 0.0984177249670029
7680 0.107612292170525
7690 0.116092090308666
7700 0.123205994963646
7710 0.121512180566788
7720 0.113994465470314
7730 0.122543766796589
7740 0.124566672742367
7750 0.114116523265839
7760 0.106506529152393
7770 0.105928453505039
7780 0.104781449139118
7790 0.108782322406769
7800 0.108488858938217
7810 0.0957761996984482
7820 0.097540220618248
7830 0.106467761695385
7840 0.102716063261032
7850 0.0975313502550125
7860 0.100930056273937
7870 0.107329432368279
7880 0.103312994539738
7890 0.099340905547142
7900 0.0972040116786957
7910 0.0924720162153244
7920 0.0910558146238327
7930 0.109542945027351
7940 0.111455055177212
7950 0.101578769385815
7960 0.0901056572794914
7970 0.0887382635474205
7980 0.0795300795137882
7990 0.0845437283813953
8000 0.0943114157021046
8010 0.101724418401718
8020 0.0935987910628319
8030 0.0885459172725677
8040 0.0951662123203278
8050 0.0992702376842499
8060 0.11631256043911
8070 0.137931568026543
8080 0.140300340950489
8090 0.139568753242493
8100 0.149323862493038
8110 0.174291531145573
8120 0.183912472724915
8130 0.183301846981049
8140 0.170133624076843
8150 0.174654227495193
8160 0.162239990532398
8170 0.135755985677242
8180 0.125405468642712
8190 0.140109104812145
8200 0.13919413626194
8210 0.123831548988819
8220 0.120761429071426
8230 0.117063263058662
8240 0.122523082494736
8250 0.124746292233467
8260 0.136246885359287
8270 0.150451688468456
8280 0.144840334355831
8290 0.142373828291893
8300 0.142279585897923
8310 0.156276447474957
8320 0.169196348786354
8330 0.16756504535675
8340 0.174411343932152
8350 0.174074150323868
8360 0.165044052004814
8370 0.148789811730385
8380 0.135217896699905
8390 0.118577280044556
8400 0.107554947435856
8410 0.0963092231750488
8420 0.0930713006854057
8430 0.0885668486356735
8440 0.0906062281131744
8450 0.0872678644955158
8460 0.081920814961195
8470 0.0785602511465549
8480 0.0800910571217537
8490 0.0922553771734238
8500 0.0938451325893402
8510 0.0829632905125618
8520 0.0804152294993401
8530 0.0927083238959312
8540 0.103929823935032
8550 0.113444305062294
8560 0.118140379786491
8570 0.123968663215637
8580 0.118661694526672
8590 0.114745867550373
8600 0.10881983011961
8610 0.101486780941486
8620 0.108174357116222
8630 0.102967591583729
8640 0.102514430880547
8650 0.0991794887185097
8660 0.0855094477534294
8670 0.0687964099645615
8680 0.0579519687592983
8690 0.0505081182718277
8700 0.0568154343962669
8710 0.0598729155957699
8720 0.054146381020546
8730 0.0509489946067333
8740 0.0460877976566553
8750 0.0513449914008379
8760 0.0628944628685713
8770 0.0654966719448566
8780 0.0758438087999821
8790 0.073337379693985
8800 0.0703758057951927
8810 0.0732474428415298
8820 0.0760123944282532
8830 0.0730645388364792
8840 0.0812722107768059
8850 0.0790561345219612
8860 0.0705022750794888
8870 0.0834476302564144
8880 0.0904409600794315
8890 0.086159490197897
8900 0.0879230411350727
8910 0.0932059440016746
8920 0.0876554149389267
8930 0.0691975378990173
8940 0.0682652308046818
8950 0.0817401130497456
8960 0.0923412919044495
8970 0.0851382836699486
8980 0.0862202703952789
8990 0.0803363993763924
9000 0.0802510422468185
9010 0.0823235878348351
9020 0.0864283341169357
9030 0.0885857006907463
9040 0.0915360152721405
9050 0.093555289208889
9060 0.115090117454529
9070 0.132672490477562
9080 0.13993890196085
9090 0.135514765977859
9100 0.115132294297218
9110 0.0991665017604828
9120 0.0882893493771553
9130 0.086667657494545
9140 0.0915165564417839
9150 0.0907096499204636
9160 0.092346810400486
9170 0.108858286738396
9180 0.128880150616169
9190 0.144103397727013
9200 0.156044751405716
9210 0.160373917818069
9220 0.158413057923317
9230 0.146207993030548
9240 0.135699709653854
9250 0.141277503967285
9260 0.140648873746395
9270 0.138371954262257
9280 0.130276608169079
9290 0.135379279255867
9300 0.126374420523644
9310 0.12748683899641
9320 0.113251892030239
9330 0.110001950860023
9340 0.115114941000938
9350 0.13382680118084
9360 0.12444955021143
9370 0.12713015884161
9380 0.120055014491081
9390 0.118489872217178
9400 0.113208441734314
9410 0.117098425924778
9420 0.106217172443867
9430 0.109185797572136
9440 0.107288457453251
9450 0.0964143386483192
9460 0.101969010233879
9470 0.11997386932373
9480 0.124153734743595
9490 0.126032515764236
9500 0.117588414847851
9510 0.121689215600491
9520 0.121583703756332
9530 0.126438412666321
9540 0.116758669912815
9550 0.102238393127918
9560 0.0804582770168781
9570 0.079400741904974
9580 0.0895835326611996
9590 0.10117353528738
9600 0.097529701590538
9610 0.0958103439211845
9620 0.087215048968792
9630 0.0880937594175339
9640 0.0877538764476776
9650 0.102935106754303
9660 0.12378608584404
9670 0.127992653548717
9680 0.138002704381943
9690 0.129416100978851
9700 0.127729228138924
9710 0.134425156116486
9720 0.136299103796482
9730 0.136529011130333
9740 0.127624610364437
9750 0.121287382543087
9760 0.127668256759644
9770 0.133859664797783
9780 0.127942409813404
9790 0.114391487240791
9800 0.117550145685673
9810 0.126374628543854
9820 0.122936291396618
9830 0.0945839601755142
9840 0.0806395599246025
9850 0.0913374614715576
9860 0.122072507739067
9870 0.13632709056139
9880 0.128271161615849
9890 0.119630460143089
9900 0.119938897192478
9910 0.123886449933052
9920 0.117456479370594
9930 0.113938860595226
9940 0.110703032314777
9950 0.10775258898735
9960 0.10279767125845
9970 0.0925938273966312
};
\addlegendentry{SGD (original) $\lambda=0.1$}
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.985857256478552
10 0.67692853342109
20 0.498727713768882
30 0.171643432621282
40 0.143618434669251
50 0.13054657487045
60 0.115963981678304
70 0.105355765717013
80 0.0933700967745007
90 0.0809081354362554
100 0.0875925463398468
110 0.123507282324682
120 0.138152387081844
130 0.106213230425205
140 0.0987158723273786
150 0.108138475297761
160 0.111507245081192
170 0.0909447758479198
180 0.0991901265149336
190 0.102588824584605
200 0.104862653897426
210 0.103528066684345
220 0.105638374515652
230 0.103034057673464
240 0.0967285190894493
250 0.101930078413228
260 0.112789240919435
270 0.126878804403579
280 0.128241320899922
290 0.106318793699606
300 0.114258008647356
310 0.111154891481853
320 0.127362082112053
330 0.121385485619316
340 0.106043131364081
350 0.123255929785141
360 0.129746464553334
370 0.142546173975029
380 0.138075197973239
390 0.135177860082996
400 0.138278716909807
410 0.117815909631104
420 0.130702457484916
430 0.125549017535637
440 0.118459416178754
450 0.104883265811931
460 0.127608457959621
470 0.131224450603342
480 0.126812968255016
490 0.133789513342298
500 0.133224054162075
510 0.148145962608893
520 0.141322173380813
530 0.118304070110993
540 0.137379731792508
550 0.137007278193212
560 0.130940687412128
570 0.120276945492961
580 0.135865381678335
590 0.130133779311566
600 0.140623824758892
610 0.127691191762309
620 0.133974361507117
630 0.136963165285044
640 0.157150874301467
650 0.159626435418875
660 0.124750319471829
670 0.132958600472531
680 0.113154384859648
690 0.132170960859571
700 0.146723768695386
710 0.1351959537502
720 0.147154340475148
730 0.149122563785092
740 0.132631908805887
750 0.1395334043261
760 0.130922023763223
770 0.123731137754849
780 0.135642357883586
790 0.127463991605088
800 0.147982407005818
810 0.130080014118503
820 0.143930643773409
830 0.143600290041476
840 0.151915679906819
850 0.15186779970275
860 0.150005878011529
870 0.170767064220863
880 0.150367186234085
890 0.138038754894537
900 0.134308460567333
910 0.144996194983718
920 0.140798830630898
930 0.125849745671053
940 0.132899117266352
950 0.138583205042136
960 0.149875731272258
970 0.13924918936693
980 0.153943891858296
990 0.165291853072819
1000 0.13107517223331
1010 0.144379418185713
1020 0.148552168652494
1030 0.162388293856334
1040 0.169450404877692
1050 0.175824601469113
1060 0.160428769680963
1070 0.159487129502511
1080 0.159670923492965
1090 0.145421652745329
1100 0.152223847678218
1110 0.148949738472281
1120 0.159616380294164
1130 0.158404496755113
1140 0.146741863712876
1150 0.171988316479972
1160 0.152602087787862
1170 0.145065066978041
1180 0.176328142631797
1190 0.150744966958276
1200 0.156703913180506
1210 0.162138510354362
1220 0.146825878554964
1230 0.144888554945139
1240 0.158981720479732
1250 0.175213556710462
1260 0.158649849433209
1270 0.173059098191336
1280 0.170101810429173
1290 0.166786928598193
1300 0.16732189177627
1310 0.149426039323222
1320 0.162403750962683
1330 0.167170955120726
1340 0.16512371151548
1350 0.170992212047408
1360 0.175237283514623
1370 0.171217250617434
1380 0.148698461315906
1390 0.152610952625497
1400 0.161413741653742
1410 0.154133580950902
1420 0.17845529918022
1430 0.175741223331608
1440 0.175646765653807
1450 0.145147237347181
1460 0.175700169711249
1470 0.175073831894188
1480 0.172200575055224
1490 0.158866922189829
1500 0.162980172487165
1510 0.180376172298187
1520 0.185520722593892
1530 0.158092120630538
1540 0.150661081708608
1550 0.16291712894997
1560 0.170595437898091
1570 0.176520623377476
1580 0.167574922285343
1590 0.159669233558051
1600 0.146435936163519
1610 0.165401069399494
1620 0.156466850104975
1630 0.148337248695626
1640 0.148462899635492
1650 0.161471354839885
1660 0.17216521693472
1670 0.226137426365383
1680 0.213435267480669
1690 0.18532043432705
1700 0.18336657858085
1710 0.200306629276532
1720 0.166523553395934
1730 0.16937338789139
1740 0.173874725213555
1750 0.195054061585051
1760 0.208610401303665
1770 0.189339977907924
1780 0.178782880695023
1790 0.159753068198789
1800 0.182369590352776
1810 0.19838655000816
1820 0.175634787529398
1830 0.176833227025813
1840 0.166002194553564
1850 0.15280798254786
1860 0.171149196721556
1870 0.187937122810832
1880 0.166679928509606
1890 0.135525375789677
1900 0.179959091896554
1910 0.1689739577459
1920 0.157729488303574
1930 0.166693189723416
1940 0.175240873512437
1950 0.170184697737864
1960 0.184806834501237
1970 0.156384116400268
1980 0.160447942737948
1990 0.160048458597762
2000 0.154803208836876
2010 0.166326507528961
2020 0.182189324057016
2030 0.167462258638602
2040 0.176256656878401
2050 0.165996893471685
2060 0.185902649039274
2070 0.145681675697364
2080 0.189173536565063
2090 0.15765986655806
2100 0.19145188739185
2110 0.181475358921526
2120 0.155840537007838
2130 0.15348444035924
2140 0.164600800699127
2150 0.159894314531692
2160 0.169322475382998
2170 0.172634845991939
2180 0.169200094043564
2190 0.159614337052096
2200 0.152858414150146
2210 0.144240338299287
2220 0.17301615788185
2230 0.168015996001606
2240 0.176559468446322
2250 0.177463128737279
2260 0.191160343659986
2270 0.146197109280476
2280 0.158715544301575
2290 0.180298918613083
2300 0.161963101801404
2310 0.192154156964413
2320 0.184546884672566
2330 0.195752210683275
2340 0.174449592150958
2350 0.178520794086194
2360 0.177942266671226
2370 0.169404199559027
2380 0.176842048260588
2390 0.191812266290462
2400 0.179835631699168
2410 0.179454408176695
2420 0.171269229684914
2430 0.182310424526239
2440 0.16912211309047
2450 0.148548603358818
2460 0.157455375880092
2470 0.157867064646446
2480 0.142502183948395
2490 0.143908285561771
2500 0.150369697142497
2510 0.162743840175982
2520 0.160073813153251
2530 0.167861928883854
2540 0.181282871905577
2550 0.168829657869092
2560 0.186209949447376
2570 0.142721891443057
2580 0.186006828929877
2590 0.173363189468165
2600 0.152139450659441
2610 0.189356353285424
2620 0.164032913239158
2630 0.156596544698833
2640 0.170698235949885
2650 0.168719603387788
2660 0.174583183315784
2670 0.1691569911883
2680 0.154848744842523
2690 0.136168764995398
2700 0.182389915706782
2710 0.155123177267361
2720 0.185741907154812
2730 0.150473666876448
2740 0.132729725760528
2750 0.166780849725317
2760 0.192110713751583
2770 0.160857260771387
2780 0.164593845174324
2790 0.146605258893584
2800 0.143036821536675
2810 0.143161680582395
2820 0.134401620288439
2830 0.170405148897338
2840 0.177762355344788
2850 0.153740922407002
2860 0.152716008958461
2870 0.149393097476603
2880 0.160129888618773
2890 0.161748007556478
2900 0.182266081656972
2910 0.163333690017714
2920 0.15691418327087
2930 0.112705111827621
2940 0.149685465801192
2950 0.15965786931145
2960 0.162600393002117
2970 0.145917030467184
2980 0.184157663332067
2990 0.153057290340136
3000 0.172324912309821
3010 0.158699931363011
3020 0.147036694778478
3030 0.143567190704756
3040 0.144134509531636
3050 0.150196712134043
3060 0.152358970032873
3070 0.164970893853968
3080 0.180401376248912
3090 0.140366706851084
3100 0.151057159318238
3110 0.120274945745696
3120 0.132075138605857
3130 0.181201781573695
3140 0.173400015920755
3150 0.172506237484848
3160 0.163765135525191
3170 0.168380268225563
3180 0.162105522866546
3190 0.141243207122306
3200 0.162539043820216
3210 0.182017598863813
3220 0.163541252699574
3230 0.157519129643074
3240 0.160093741775353
3250 0.139998010806247
3260 0.159272870620892
3270 0.112767527000642
3280 0.164503669337619
3290 0.136402898747679
3300 0.158500680903842
3310 0.153277637109149
3320 0.146561454999422
3330 0.135312912260589
3340 0.143316213002916
3350 0.159278593625923
3360 0.142618298306639
3370 0.152070869989867
3380 0.138377993758858
3390 0.153201310813561
3400 0.173447272644413
3410 0.184095201406789
3420 0.147731757120694
3430 0.162838252594306
3440 0.153145002015185
3450 0.166562950420361
3460 0.163326637713322
3470 0.158108024393072
3480 0.161142233426794
3490 0.138721688204967
3500 0.160659317642618
3510 0.184372413238275
3520 0.177542354269443
3530 0.160304289507742
3540 0.144661039186905
3550 0.144029479095821
3560 0.137280968426296
3570 0.153401334732788
3580 0.132503331250925
3590 0.142821680243386
3600 0.143905973050595
3610 0.14521081384053
3620 0.130665987580104
3630 0.141010635178498
3640 0.162038879392145
3650 0.134635033585972
3660 0.174124782424883
3670 0.158561938704229
3680 0.148135080717202
3690 0.140982580496106
3700 0.114077786841084
3710 0.145961734008465
3720 0.130355796520543
3730 0.138882031431549
3740 0.129605112828875
3750 0.100957338913104
3760 0.140738671382141
3770 0.123835612631881
3780 0.141186891893133
3790 0.122410046530827
3800 0.107798542076405
3810 0.123998707684919
3820 0.124881266279223
3830 0.123735055280146
3840 0.144999326775264
3850 0.150988812742623
3860 0.161175898589653
3870 0.177678000275855
3880 0.171604957878002
3890 0.12993975038305
3900 0.149475496416217
3910 0.151339817456145
3920 0.169463341638936
3930 0.139737801181127
3940 0.116460087120186
3950 0.116445901186923
3960 0.170250894105357
3970 0.165042439628161
3980 0.127855099172125
3990 0.118623738039599
4000 0.117969156680148
4010 0.116868885603921
4020 0.145290188212843
4030 0.152866773680667
4040 0.118613131206622
4050 0.131124131258708
4060 0.103923377399606
4070 0.118278291449289
4080 0.12312942732206
4090 0.172408369361579
4100 0.181363023212945
4110 0.118487057958772
4120 0.125384116281626
4130 0.130402098237978
4140 0.14733963386591
4150 0.128726647101939
4160 0.0974318110810665
4170 0.112924418287715
4180 0.114845500279589
4190 0.121877475682921
4200 0.121680937648231
4210 0.138091325264467
4220 0.11319138279196
4230 0.144821322445534
4240 0.121314648004347
4250 0.142260825607555
4260 0.134950339863686
4270 0.124730014547293
4280 0.128542141023994
4290 0.128125753819077
4300 0.157599078041134
4310 0.168151640531296
4320 0.157406197984081
4330 0.122280528220891
4340 0.123815893418485
4350 0.141369240050745
4360 0.132835341434711
4370 0.122228676929265
4380 0.126053182076089
4390 0.127415053488811
4400 0.116620732424431
4410 0.139565683299469
4420 0.136033682157554
4430 0.135730521988212
4440 0.15971261083392
4450 0.146354309291036
4460 0.131803218853889
4470 0.137404011805312
4480 0.160497824810545
4490 0.140827703867374
4500 0.106459449132556
4510 0.122580565721617
4520 0.119245159601711
4530 0.131985976778321
4540 0.129352491087494
4550 0.121975516146457
4560 0.15882717255553
4570 0.120033873015239
4580 0.120822975065711
4590 0.131600350101156
4600 0.112014124035863
4610 0.143745985122924
4620 0.138715932957394
4630 0.114847101451599
4640 0.119103851307528
4650 0.101163530939623
4660 0.133455670886756
4670 0.108518981624357
4680 0.130449092316949
4690 0.155517311149152
4700 0.1231831290209
4710 0.110743873046558
4720 0.115393653142595
4730 0.113618748021306
4740 0.137992678774768
4750 0.114127896880948
4760 0.133866011348514
4770 0.107880945690714
4780 0.128354387097088
4790 0.0833927774273037
4800 0.116738611663444
4810 0.101791220950492
4820 0.0883610839561002
4830 0.101907093758861
4840 0.107222131658011
4850 0.11981697099647
4860 0.0976809256716795
4870 0.143256476854792
4880 0.142071192080115
4890 0.120642848566054
4900 0.135637611153232
4910 0.126611988198087
4920 0.127471818753079
4930 0.118612978861605
4940 0.150572557037352
4950 0.160833050523362
4960 0.139886355614593
4970 0.10772975692618
4980 0.132828539623861
4990 0.149329105268622
5000 0.134678014356208
5010 0.116725976610318
5020 0.0831291600071544
5030 0.12809360653721
5040 0.104348697588398
5050 0.130022583878822
5060 0.141618059063638
5070 0.132978878568555
5080 0.10626816604029
5090 0.12169217677187
5100 0.147936379375664
5110 0.12444570468385
5120 0.0999870575985568
5130 0.1163470990862
5140 0.124753291170682
5150 0.134272286958838
5160 0.116062027871074
5170 0.132776812461612
5180 0.133059982734132
5190 0.124998458694254
5200 0.121034023154522
5210 0.0873601251739223
5220 0.1418243467899
5230 0.115516685740115
5240 0.148361504278166
5250 0.130290190418846
5260 0.150880093094955
5270 0.101873096422828
5280 0.129872486397475
5290 0.132145868003335
5300 0.115340722910048
5310 0.126566312216135
5320 0.118634997098564
5330 0.115147266406553
5340 0.0927125457417777
5350 0.0957704625249117
5360 0.087946033159501
5370 0.0947805077298781
5380 0.114325415024927
5390 0.111745859457245
5400 0.0960629191638978
5410 0.112083702935326
5420 0.0941811748193881
5430 0.0906480348859161
5440 0.116132499849401
5450 0.110726738164983
5460 0.121434373349875
5470 0.0753672727640961
5480 0.116333073580743
5490 0.11272885593769
5500 0.120409698631034
5510 0.126343052762332
5520 0.106398812159034
5530 0.111467271091402
5540 0.116031667883158
5550 0.119048271563528
5560 0.130337724820755
5570 0.146978504298315
5580 0.154205915841403
5590 0.147729283800243
5600 0.127738335283373
5610 0.0996394973990017
5620 0.102392738325135
5630 0.0979098647824213
5640 0.108820987617816
5650 0.126205084170392
5660 0.119558770651811
5670 0.112259228486215
5680 0.115747205244729
5690 0.113260295173392
5700 0.140425750848161
5710 0.130958801576982
5720 0.154796548914254
5730 0.140783066892626
5740 0.150111064632519
5750 0.156214298526039
5760 0.154973484050194
5770 0.171239091441968
5780 0.142091816604541
5790 0.12062590185782
5800 0.0996902135209903
5810 0.101576428975442
5820 0.118618022863263
5830 0.103163611179461
5840 0.0846402056128331
5850 0.069356309224773
5860 0.0701897020582287
5870 0.0664445209877746
5880 0.106153978922585
5890 0.123807406935356
5900 0.121902710189
5910 0.10947470284938
5920 0.112464555235086
5930 0.0915321061621457
5940 0.0789978529659133
5950 0.104635666348413
5960 0.106621817628991
5970 0.0904621597170353
5980 0.0787638651462459
5990 0.104095806401788
6000 0.0926413243046093
6010 0.0705222282892279
6020 0.0731483310972113
6030 0.103267067957179
6040 0.123302319984178
6050 0.0754153528840138
6060 0.0931024916405447
6070 0.0935731706384568
6080 0.0976550050572295
6090 0.103800742406274
6100 0.113368946157986
6110 0.115457102639074
6120 0.104717175114517
6130 0.0711655673041029
6140 0.0583113934880111
6150 0.0367254251265379
6160 0.0934925510479354
6170 0.0923102657673697
6180 0.0808460189277675
6190 0.0751274540367313
6200 0.0934360717816001
6210 0.0808415556012993
6220 0.0867788740242001
6230 0.0888912680920172
6240 0.0811968763475487
6250 0.0651711684233625
6260 0.0872673969658569
6270 0.0976287518911125
6280 0.113710326051386
6290 0.098047218068978
6300 0.0755440188674618
6310 0.0969673402499612
6320 0.0894828742046615
6330 0.104435899589176
6340 0.0997417203390266
6350 0.130938251907183
6360 0.129296177393806
6370 0.104083793294423
6380 0.0804947862371966
6390 0.11488349898867
6400 0.101070941944703
6410 0.0809948560208455
6420 0.0888237052048383
6430 0.0695689153695016
6440 0.0792574401158235
6450 0.0844570504875002
6460 0.0795916703491934
6470 0.097548695918173
6480 0.106881145761609
6490 0.0980783425608596
6500 0.0854383078041071
6510 0.0777368431151452
6520 0.0710564040815946
6530 0.107485570527649
6540 0.160112811970037
6550 0.117659370932166
6560 0.0672056938946562
6570 0.0713432731448532
6580 0.0853112288153221
6590 0.0742858541522006
6600 0.0768072167438525
6610 0.102787970396539
6620 0.101788651765024
6630 0.116399055596974
6640 0.114009164181635
6650 0.11870043131301
6660 0.134055217192017
6670 0.174997462677284
6680 0.113847237504378
6690 0.114652590800234
6700 0.103968277250063
6710 0.121681810640774
6720 0.133823671819751
6730 0.127929802325132
6740 0.101010200605933
6750 0.101810130749009
6760 0.0963982893633482
6770 0.0978073521097835
6780 0.120646658912041
6790 0.148505313712448
6800 0.132448852596902
6810 0.131924006858858
6820 0.112042639407948
6830 0.124718220132
6840 0.125917180988776
6850 0.15619669874889
6860 0.160907344960602
6870 0.130311407985961
6880 0.108955230540002
6890 0.090462484413848
6900 0.0945658148181603
6910 0.0763989911616389
6920 0.0838417079284853
6930 0.0988886472418134
6940 0.0724712436074398
6950 0.100818539896816
6960 0.120219227706015
6970 0.1373001264115
6980 0.112015962077766
6990 0.069563660434616
7000 0.0871039312205247
7010 0.0931503540295597
7020 0.104692481728521
7030 0.107883941045734
7040 0.116701730873531
7050 0.0596696051638842
7060 0.0701294394362969
7070 0.0980745046944582
7080 0.0919088171628714
7090 0.104556202755965
7100 0.131246479991162
7110 0.158653782106829
7120 0.121765440674936
7130 0.114467650339137
7140 0.110007901021118
7150 0.110033967017802
7160 0.102745000386707
7170 0.0942508274198747
7180 0.117907145742036
7190 0.111934384774575
7200 0.0976791189564196
7210 0.081303217359373
7220 0.0846677465766416
7230 0.114541874701654
7240 0.105683541718654
7250 0.119149797896023
7260 0.125497265006329
7270 0.133702662626743
7280 0.0898067427030726
7290 0.0840935362962876
7300 0.0724906728152952
7310 0.0916308573807814
7320 0.0797536938489037
7330 0.112550665904598
7340 0.112524430564854
7350 0.13039021156503
7360 0.130219760165847
7370 0.092495349601081
7380 0.0827822490425561
7390 0.100114580628779
7400 0.0825098074590372
7410 0.0609406772723187
7420 0.058331065276655
7430 0.0778652845405884
7440 0.0865935452685238
7450 0.120556153185566
7460 0.117979094650717
7470 0.0737909375900731
7480 0.0720984896126191
7490 0.0620328554889967
7500 0.0773617366060663
7510 0.0749486429965833
7520 0.104377710656836
7530 0.0808017578916755
7540 0.0598927868573465
7550 0.0560811780700985
7560 0.0750917772945346
7570 0.0797600458330185
7580 0.0559676924950931
7590 0.0536797059880672
7600 0.0443358093505731
7610 0.047888172162968
7620 0.0725385243118037
7630 0.0798988582640779
7640 0.0675701088457884
7650 0.0683704669611264
7660 0.0555152180818265
7670 0.0746911409544053
7680 0.0769688551764962
7690 0.104207236634989
7700 0.0958065246088955
7710 0.102384386863967
7720 0.0648812925348983
7730 0.0791104965848552
7740 0.0743486474696208
7750 0.106023576979604
7760 0.0925005130119533
7770 0.099232345804253
7780 0.078360232518278
7790 0.0761779641575305
7800 0.0932184002416976
7810 0.0861721008563248
7820 0.0755645826494074
7830 0.0587064316671368
7840 0.0951098490996981
7850 0.0900001664781543
7860 0.0746174914253045
7870 0.0687313975482679
7880 0.0760343934679842
7890 0.0890796033495278
7900 0.0827458220686561
7910 0.0772114199984131
7920 0.119819817350301
7930 0.134326776788469
7940 0.0856388110914016
7950 0.0690251730637143
7960 0.0751619536141616
7970 0.0968013099154753
7980 0.0779454070670355
7990 0.0646209630184814
8000 0.0506384186242529
8010 0.0587803032771029
8020 0.0856474072447757
8030 0.100759398245976
8040 0.0788326686551587
8050 0.0572512480175319
8060 0.0589797992973661
8070 0.114492334720918
8080 0.0937582488837655
8090 0.0967109220779844
8100 0.0798684925876043
8110 0.0900022914445912
8120 0.111837500392885
8130 0.134998114341168
8140 0.144954454618899
8150 0.153095325423917
8160 0.156249148156367
8170 0.134136575632461
8180 0.10239184625258
8190 0.0822464130839007
8200 0.123159137914642
8210 0.122905822483043
8220 0.128335510539876
8230 0.0791677085111791
8240 0.0892556560895677
8250 0.0786588535863763
8260 0.075478710456117
8270 0.132037568588763
8280 0.0954466569635158
8290 0.117254766124339
8300 0.120693490823756
8310 0.106882362213586
8320 0.118455447860373
8330 0.122031726631841
8340 0.120439222124284
8350 0.125201734695252
8360 0.125250156807908
8370 0.154589318617745
8380 0.137752120163531
8390 0.115096233594218
8400 0.12624935655237
8410 0.100302629499598
8420 0.068193865652182
8430 0.0673242569884414
8440 0.0812214390060422
8450 0.1236306175711
8460 0.106933664954058
8470 0.0815801521815606
8480 0.0643088459498248
8490 0.0494291195894983
8500 0.0598811297244471
8510 0.0758365192279073
8520 0.0798073139049046
8530 0.0660808767947982
8540 0.0655312917290758
8550 0.0709148718840076
8560 0.0802901612375994
8570 0.0930102149247709
8580 0.0890929286577243
8590 0.0814795492083242
8600 0.0896479407377211
8610 0.0808299917613311
8620 0.0702561729396018
8630 0.0665005273957615
8640 0.0762142439961918
8650 0.115401787656067
8660 0.0962014733162805
8670 0.089071556106719
8680 0.0822651504882429
8690 0.0511818953575738
8700 0.0357833520743211
8710 0.0767838935520762
8720 0.100710400044411
8730 0.08476993018933
8740 0.0554097360973117
8750 0.0420185639466152
8760 0.0623191464563285
8770 0.0549350790837947
8780 0.0775243252596578
8790 0.0538621888889122
8800 0.0527063961476795
8810 0.0406737795210107
8820 0.0535265840627625
8830 0.0591534880500231
8840 0.0784539292531325
8850 0.0601397684712049
8860 0.0688329475485467
8870 0.0918411535999852
8880 0.0609712636303885
8890 0.080238360512304
8900 0.0833135794584921
8910 0.0921463510809129
8920 0.0726096211566429
8930 0.0708132186410736
8940 0.061291658146395
8950 0.0684320164208801
8960 0.0453837039827804
8970 0.067628862883088
8980 0.0794324743244152
8990 0.111745941278793
9000 0.0711503322746775
9010 0.0713980867233955
9020 0.0566989647664568
9030 0.0562173362065562
9040 0.0587862798264213
9050 0.0744384538397315
9060 0.0661347880351629
9070 0.0887137600832351
9080 0.106956141302099
9090 0.137424460015494
9100 0.124219694360952
9110 0.0695678996055796
9120 0.0722419999971533
9130 0.0942183766836608
9140 0.0954585699800994
9150 0.0592170580607781
9160 0.0583236711110853
9170 0.0615907564754152
9180 0.0579124955264835
9190 0.0717539915626503
9200 0.0899104168420732
9210 0.127829150596045
9220 0.112456327378257
9230 0.118051352195107
9240 0.100306414098154
9250 0.104317802900842
9260 0.0987602612858822
9270 0.121890378014058
9280 0.0885499641548651
9290 0.158322049735215
9300 0.109007718844262
9310 0.128220767909306
9320 0.0819757675255513
9330 0.0913679622961164
9340 0.077259513615931
9350 0.121938163305683
9360 0.0980707565757081
9370 0.121792186560223
9380 0.0973403562714463
9390 0.0845696668901154
9400 0.0922372064345113
9410 0.0847804327058407
9420 0.0765070473702222
9430 0.0706268610038621
9440 0.116289171840705
9450 0.124553466006213
9460 0.100544588286425
9470 0.077077437495042
9480 0.0850454095029051
9490 0.113169442391239
9500 0.115606138295091
9510 0.1044831302562
9520 0.120193876372092
9530 0.104990071860356
9540 0.0937925911709796
9550 0.0833003988279426
9560 0.0778985400826655
9570 0.0892870096175792
9580 0.0555008419404453
9590 0.0692578650100719
9600 0.0817304755818312
9610 0.0671883091454065
9620 0.061656236292662
9630 0.0909454072746754
9640 0.0864213474928144
9650 0.0497479327766847
9660 0.108452389640242
9670 0.111755464535528
9680 0.0975135252120205
9690 0.108263956677278
9700 0.0794643039702242
9710 0.0661191411522793
9720 0.0970554101025538
9730 0.130700242055484
9740 0.162808703694128
9750 0.107699387648735
9760 0.113322313430151
9770 0.0836223121603892
9780 0.0862979382056326
9790 0.0898367492563706
9800 0.109674269374291
9810 0.0721138979377706
9820 0.110964370872705
9830 0.128672106548899
9840 0.117478957658251
9850 0.0913649877700879
9860 0.070576779900258
9870 0.115810574682986
9880 0.115589071248258
9890 0.0963037484115858
9900 0.0750937801504235
9910 0.0807857173192644
9920 0.0806227994536215
9930 0.08083093402201
9940 0.0861870827599448
9950 0.0965922615024848
9960 0.0856444016490913
9970 0.0738863248975265
};
\addlegendentry{FBPAL $\mu=$ 0.1}
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.924158479022979
10 0.68984
20 0.44792
30 0.34872
40 0.35088
50 0.35304
60 0.3492
70 0.34008
80 0.30888
90 0.3108
100 0.33288
110 0.32352
120 0.30976
130 0.30952
140 0.32712
150 0.33936
160 0.35976
170 0.34608
180 0.34296
190 0.33648
200 0.35016
210 0.3552
220 0.34512
230 0.35072
240 0.35984
250 0.36512
260 0.37488
270 0.4008
280 0.40344
290 0.35592
300 0.3624
310 0.39
320 0.42912
330 0.43992
340 0.4248
350 0.42144
360 0.42336
370 0.44232
380 0.42456
390 0.42744
400 0.42072
410 0.42176
420 0.43544
430 0.44328
440 0.43776
450 0.4296
460 0.40968
470 0.41472
480 0.41232
490 0.43152
500 0.42648
510 0.45528
520 0.46632
530 0.46512
540 0.46232
550 0.4724
560 0.46536
570 0.4692
580 0.45696
590 0.44664
600 0.45792
610 0.46176
620 0.47304
630 0.47952
640 0.47856
650 0.48168
660 0.48312
670 0.486
680 0.4608
690 0.45528
700 0.4736
710 0.4892
720 0.47664
730 0.48264
740 0.47832
750 0.486
760 0.48528
770 0.47112
780 0.47088
790 0.47736
800 0.47256
810 0.468
820 0.4704
830 0.47904
840 0.47592
850 0.4844
860 0.49136
870 0.49272
880 0.49296
890 0.49632
900 0.50072
910 0.49808
920 0.49544
930 0.49272
940 0.49536
950 0.498
960 0.49344
970 0.48888
980 0.492
990 0.49344
1000 0.4956
1010 0.50072
1020 0.4916
1030 0.47928
1040 0.47688
1050 0.48528
1060 0.49104
1070 0.498
1080 0.49776
1090 0.49776
1100 0.49752
1110 0.49752
1120 0.49752
1130 0.498
1140 0.498
1150 0.49752
1160 0.49728
1170 0.49728
1180 0.498
1190 0.498
1200 0.498
1210 0.498
1220 0.49584
1230 0.5108
1240 0.50888
1250 0.51104
1260 0.49608
1270 0.498
1280 0.498
1290 0.498
1300 0.498
1310 0.498
1320 0.498
1330 0.498
1340 0.498
1350 0.498
1360 0.49776
1370 0.49776
1380 0.49704
1390 0.49728
1400 0.49512
1410 0.49512
1420 0.50864
1430 0.51152
1440 0.498
1450 0.498
1460 0.498
1470 0.49272
1480 0.49272
1490 0.49512
1500 0.49344
1510 0.49344
1520 0.49344
1530 0.4956
1540 0.4956
1550 0.4956
1560 0.498
1570 0.498
1580 0.49728
1590 0.49728
1600 0.498
1610 0.498
1620 0.498
1630 0.50672
1640 0.50504
1650 0.50504
1660 0.50552
1670 0.50552
1680 0.50552
1690 0.498
1700 0.498
1710 0.49752
1720 0.49752
1730 0.5156
1740 0.5156
1750 0.5168
1760 0.498
1770 0.498
1780 0.498
1790 0.49752
1800 0.49752
1810 0.53424
1820 0.53424
1830 0.53424
1840 0.50216
1850 0.51712
1860 0.5176
1870 0.51296
1880 0.498
1890 0.498
1900 0.498
1910 0.498
1920 0.498
1930 0.498
1940 0.498
1950 0.498
1960 0.498
1970 0.49704
1980 0.49704
1990 0.49808
2000 0.49904
2010 0.49904
2020 0.50728
2030 0.50728
2040 0.498
2050 0.49728
2060 0.49728
2070 0.49296
2080 0.49248
2090 0.49176
2100 0.49632
2110 0.49752
2120 0.50792
2130 0.52096
2140 0.5264
2150 0.50344
2160 0.49584
2170 0.49608
2180 0.49608
2190 0.498
2200 0.498
2210 0.498
2220 0.498
2230 0.49632
2240 0.49632
2250 0.498
2260 0.498
2270 0.4916
2280 0.48728
2290 0.49664
2300 0.49664
2310 0.50584
2320 0.50528
2330 0.50528
2340 0.498
2350 0.498
2360 0.498
2370 0.49776
2380 0.49776
2390 0.49776
2400 0.498
2410 0.498
2420 0.49512
2430 0.51104
2440 0.50408
2450 0.4884
2460 0.49344
2470 0.50192
2480 0.49352
2490 0.49784
2500 0.4976
2510 0.48912
2520 0.4884
2530 0.49248
2540 0.51192
2550 0.51072
2560 0.52984
2570 0.51208
2580 0.53408
2590 0.51136
2600 0.4892
2610 0.48552
2620 0.50512
2630 0.51136
2640 0.51552
2650 0.50824
2660 0.50696
2670 0.49704
2680 0.4956
2690 0.49664
2700 0.52272
2710 0.52248
2720 0.492
2730 0.48288
2740 0.48096
2750 0.49744
2760 0.5044
2770 0.48312
2780 0.48768
2790 0.4776
2800 0.4728
2810 0.47312
2820 0.48008
2830 0.49464
2840 0.50456
2850 0.4988
2860 0.51
2870 0.48616
2880 0.482
2890 0.48376
2900 0.49264
2910 0.4872
2920 0.4944
2930 0.49448
2940 0.51448
2950 0.54352
2960 0.52512
2970 0.4956
2980 0.5036
2990 0.51336
3000 0.5152
3010 0.5056
3020 0.47464
3030 0.47864
3040 0.48528
3050 0.48272
3060 0.49656
3070 0.518
3080 0.51864
3090 0.4792
3100 0.478
3110 0.4828
3120 0.49224
3130 0.50024
3140 0.49696
3150 0.49224
3160 0.4964
3170 0.50232
3180 0.48576
3190 0.50288
3200 0.4992
3210 0.49
3220 0.51312
3230 0.50416
3240 0.47832
3250 0.47448
3260 0.486
3270 0.47424
3280 0.47016
3290 0.47736
3300 0.47
3310 0.47656
3320 0.4532
3330 0.45752
3340 0.47
3350 0.4664
3360 0.47584
3370 0.49872
3380 0.50144
3390 0.49288
3400 0.50392
3410 0.538
3420 0.53848
3430 0.53048
3440 0.49472
3450 0.48576
3460 0.49472
3470 0.49424
3480 0.49352
3490 0.49176
3500 0.49344
3510 0.49224
3520 0.48888
3530 0.49992
3540 0.49272
3550 0.49536
3560 0.48424
3570 0.48336
3580 0.48392
3590 0.48576
3600 0.46808
3610 0.47456
3620 0.45288
3630 0.45504
3640 0.4652
3650 0.46816
3660 0.48496
3670 0.4784
3680 0.46072
3690 0.4628
3700 0.44376
3710 0.45776
3720 0.45848
3730 0.4888
3740 0.48648
3750 0.45904
3760 0.47664
3770 0.46312
3780 0.45944
3790 0.458
3800 0.46472
3810 0.472
3820 0.46728
3830 0.45448
3840 0.46088
3850 0.47712
3860 0.48712
3870 0.50136
3880 0.51248
3890 0.49152
3900 0.48696
3910 0.49288
3920 0.484
3930 0.4644
3940 0.47336
3950 0.48056
3960 0.49776
3970 0.47488
3980 0.44712
3990 0.44648
4000 0.45376
4010 0.4664
4020 0.48576
4030 0.4848
4040 0.4396
4050 0.4352
4060 0.43088
4070 0.47352
4080 0.46616
4090 0.4728
4100 0.45152
4110 0.448
4120 0.43368
4130 0.43784
4140 0.45024
4150 0.42488
4160 0.38808
4170 0.38232
4180 0.40288
4190 0.41296
4200 0.42368
4210 0.4264
4220 0.44112
4230 0.4816
4240 0.45688
4250 0.45768
4260 0.45264
4270 0.45256
4280 0.47152
4290 0.4796
4300 0.48272
4310 0.47504
4320 0.45008
4330 0.42712
4340 0.4316
4350 0.44648
4360 0.45336
4370 0.44856
4380 0.4416
4390 0.44472
4400 0.4504
4410 0.45616
4420 0.44768
4430 0.44192
4440 0.44
4450 0.4448
4460 0.44256
4470 0.45344
4480 0.47448
4490 0.4804
4500 0.46632
4510 0.45672
4520 0.40976
4530 0.40016
4540 0.4128
4550 0.4
4560 0.42568
4570 0.42504
4580 0.42416
4590 0.39464
4600 0.39792
4610 0.39816
4620 0.4112
4630 0.41272
4640 0.41408
4650 0.40272
4660 0.44904
4670 0.4396
4680 0.43024
4690 0.43976
4700 0.43112
4710 0.434
4720 0.41976
4730 0.44016
4740 0.44936
4750 0.44392
4760 0.448
4770 0.42664
4780 0.42208
4790 0.40784
4800 0.42584
4810 0.40984
4820 0.40304
4830 0.40896
4840 0.41832
4850 0.40896
4860 0.42936
4870 0.44776
4880 0.4352
4890 0.4104
4900 0.43288
4910 0.43112
4920 0.46016
4930 0.44936
4940 0.45072
4950 0.44248
4960 0.45424
4970 0.42872
4980 0.42312
4990 0.4164
5000 0.39896
5010 0.4136
5020 0.39368
5030 0.42728
5040 0.40872
5050 0.43688
5060 0.45648
5070 0.4548
5080 0.45128
5090 0.44232
5100 0.44712
5110 0.42632
5120 0.4316
5130 0.42656
5140 0.4256
5150 0.41264
5160 0.41384
5170 0.42448
5180 0.40472
5190 0.40304
5200 0.39192
5210 0.3936
5220 0.43608
5230 0.42896
5240 0.44568
5250 0.44696
5260 0.45136
5270 0.41032
5280 0.40888
5290 0.42208
5300 0.39368
5310 0.39848
5320 0.39768
5330 0.39792
5340 0.38064
5350 0.37656
5360 0.37656
5370 0.380163347258568
5380 0.393363347258568
5390 0.436
5400 0.3928
5410 0.36984
5420 0.37248
5430 0.40296
5440 0.41112
5450 0.3812
5460 0.40904
5470 0.38424
5480 0.4676
5490 0.46472
5500 0.44256
5510 0.41464
5520 0.38608
5530 0.4016
5540 0.41168
5550 0.41456
5560 0.38792
5570 0.40864
5580 0.43816
5590 0.43688
5600 0.42488
5610 0.43256
5620 0.44464
5630 0.44952
5640 0.44464
5650 0.426
5660 0.40848
5670 0.40656
5680 0.45096
5690 0.45384
5700 0.45144
5710 0.44928
5720 0.45512
5730 0.4348
5740 0.42496
5750 0.43648
5760 0.45624
5770 0.47312
5780 0.45672
5790 0.39984
5800 0.3776
5810 0.3752
5820 0.41312
5830 0.41528
5840 0.38192
5850 0.40184
5860 0.40168
5870 0.40656
5880 0.38528
5890 0.41704
5900 0.4204
5910 0.38824
5920 0.38632
5930 0.40784
5940 0.41504
5950 0.44216
5960 0.4556
5970 0.41536
5980 0.36768
5990 0.36048
6000 0.3708
6010 0.37152
6020 0.37152
6030 0.3876
6040 0.41096
6050 0.37576
6060 0.37816
6070 0.4004
6080 0.36456
6090 0.37112
6100 0.36248
6110 0.36048
6120 0.39528
6130 0.394
6140 0.37744
6150 0.34992
6160 0.3664
6170 0.34624
6180 0.31032
6190 0.34248
6200 0.354
6210 0.366
6220 0.30424
6230 0.31024
6240 0.35448
6250 0.35816
6260 0.36296
6270 0.36576
6280 0.35656
6290 0.35
6300 0.36248
6310 0.36288
6320 0.35952
6330 0.34704
6340 0.35408
6350 0.38992
6360 0.40928
6370 0.38288
6380 0.36336
6390 0.38752
6400 0.41416
6410 0.39992
6420 0.40424
6430 0.39008
6440 0.3704
6450 0.36176
6460 0.36968
6470 0.38736
6480 0.40096
6490 0.39152
6500 0.39424
6510 0.37168
6520 0.37
6530 0.37048
6540 0.4504
6550 0.41952
6560 0.38152
6570 0.35936
6580 0.36632
6590 0.3584
6600 0.36992
6610 0.38904
6620 0.36248
6630 0.39008
6640 0.40376
6650 0.37696
6660 0.362
6670 0.38368
6680 0.3672
6690 0.366
6700 0.36392
6710 0.36616
6720 0.37096
6730 0.37576
6740 0.36936
6750 0.3792
6760 0.37608
6770 0.37608
6780 0.40272
6790 0.41328
6800 0.41904
6810 0.42952
6820 0.428
6830 0.4444
6840 0.41432
6850 0.43696
6860 0.45128
6870 0.43184
6880 0.39424
6890 0.3836
6900 0.37472
6910 0.37912
6920 0.38144
6930 0.38888
6940 0.378
6950 0.40488
6960 0.39744
6970 0.38776
6980 0.35992
6990 0.32816
7000 0.34368
7010 0.34248
7020 0.37424
7030 0.38824
7040 0.3796
7050 0.36104
7060 0.35992
7070 0.4016
7080 0.41504
7090 0.40424
7100 0.41192
7110 0.39768
7120 0.40088
7130 0.40536
7140 0.43864
7150 0.45848
7160 0.40712
7170 0.38384
7180 0.3832
7190 0.37976
7200 0.39864
7210 0.41632
7220 0.34904
7230 0.34224
7240 0.35664
7250 0.37808
7260 0.41064
7270 0.41472
7280 0.34536
7290 0.338367226843834
7300 0.335967226843834
7310 0.3732
7320 0.34824
7330 0.3756
7340 0.38448
7350 0.39984
7360 0.42104
7370 0.39536
7380 0.40536
7390 0.44016
7400 0.382469196968079
7410 0.312309196968079
7420 0.30256
7430 0.32392
7440 0.37272
7450 0.39264
7460 0.38568
7470 0.36048
7480 0.35472
7490 0.36032
7500 0.38472
7510 0.34656
7520 0.35904
7530 0.32328
7540 0.30312
7550 0.29128
7560 0.352
7570 0.33352
7580 0.35024
7590 0.37592
7600 0.34856
7610 0.3188
7620 0.35632
7630 0.3876
7640 0.34872
7650 0.308
7660 0.30344
7670 0.33768
7680 0.329046099078655
7690 0.365526099078655
7700 0.37128
7710 0.39792
7720 0.33192
7730 0.35048
7740 0.3552
7750 0.40512
7760 0.38408
7770 0.3536
7780 0.35984
7790 0.37448
7800 0.40272
7810 0.3792
7820 0.3808
7830 0.34472
7840 0.36896
7850 0.3512
7860 0.35016
7870 0.36048
7880 0.35664
7890 0.40384
7900 0.36872
7910 0.32544
7920 0.31752
7930 0.36944
7940 0.34424
7950 0.34296
7960 0.3552
7970 0.36528
7980 0.30856
7990 0.31368
8000 0.31656
8010 0.362
8020 0.40728
8030 0.37912
8040 0.35808
8050 0.32232
8060 0.30488
8070 0.33248
8080 0.31008
8090 0.34952
8100 0.37064
8110 0.39408
8120 0.3712
8130 0.38544
8140 0.40384
8150 0.41376
8160 0.42304
8170 0.398
8180 0.38832
8190 0.4084
8200 0.41176
8210 0.40696
8220 0.37944
8230 0.35544
8240 0.39216
8250 0.39424
8260 0.34656
8270 0.38064
8280 0.35976
8290 0.41016
8300 0.4108
8310 0.37968
8320 0.3884
8330 0.46312
8340 0.46792
8350 0.45344
8360 0.42072
8370 0.41784
8380 0.41232
8390 0.39344
8400 0.37784
8410 0.33824
8420 0.33128
8430 0.3448
8440 0.3248
8450 0.344
8460 0.34688
8470 0.32544
8480 0.31272
8490 0.3068
8500 0.35296
8510 0.346
8520 0.36056
8530 0.3432
8540 0.32584
8550 0.33424
8560 0.3644
8570 0.40888
8580 0.3836
8590 0.39304
8600 0.3648
8610 0.3624
8620 0.32528
8630 0.35608
8640 0.33664
8650 0.36568
8660 0.38104
8670 0.3444
8680 0.33016
8690 0.30088
8700 0.31848
8710 0.3664
8720 0.40296
8730 0.31048
8740 0.31136
8750 0.33064
8760 0.36816
8770 0.39304
8780 0.42328
8790 0.42312
8800 0.38912
8810 0.338929564709663
8820 0.341089564709663
8830 0.29176
8840 0.30552
8850 0.33312
8860 0.31728
8870 0.3348
8880 0.27344
8890 0.31464
8900 0.318
8910 0.33936
8920 0.29176
8930 0.33296
8940 0.37
8950 0.32136
8960 0.27928
8970 0.28936
8980 0.32952
8990 0.3196
9000 0.32736
9010 0.34352
9020 0.36272
9030 0.32824
9040 0.302
9050 0.274
9060 0.29336
9070 0.36904
9080 0.37856
9090 0.40368
9100 0.41944
9110 0.37248
9120 0.3544
9130 0.35424
9140 0.36304
9150 0.32784
9160 0.31944
9170 0.3548
9180 0.34352
9190 0.33944
9200 0.34416
9210 0.34808
9220 0.38392
9230 0.39456
9240 0.37432
9250 0.3348
9260 0.33736
9270 0.40136
9280 0.35864
9290 0.39424
9300 0.3764
9310 0.35808
9320 0.31264
9330 0.3036
9340 0.34744
9350 0.40072
9360 0.40096
9370 0.39832
9380 0.39744
9390 0.38632
9400 0.35144
9410 0.33792
9420 0.32376
9430 0.35672
9440 0.408
9450 0.34688
9460 0.32792
9470 0.37088
9480 0.34848
9490 0.3412
9500 0.35008
9510 0.33314762190342
9520 0.37850762190342
9530 0.41714762190342
9540 0.40312
9550 0.39112
9560 0.37016
9570 0.37656
9580 0.3356
9590 0.33256
9600 0.33208
9610 0.32472
9620 0.33
9630 0.28888
9640 0.29056
9650 0.28832
9660 0.34352
9670 0.36272
9680 0.34944
9690 0.3384
9700 0.32736
9710 0.32072
9720 0.34136
9730 0.35928
9740 0.39832
9750 0.36712
9760 0.37416
9770 0.35368
9780 0.36296
9790 0.36512
9800 0.40944
9810 0.38688
9820 0.4092
9830 0.3992
9840 0.37904
9850 0.33272
9860 0.2948
9870 0.33208
9880 0.37536
9890 0.37328
9900 0.3632
9910 0.33296
9920 0.33528
9930 0.36752
9940 0.38352
9950 0.37408
9960 0.39392
9970 0.38624
};
\addlegendentry{loss of direction defining batch}
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.718080925273894
10 0.470378052005768
20 0.27488
30 0.14928
40 0.128877629446983
50 0.131944755163193
60 0.114880220789909
70 0.104827125716209
80 0.08904
90 0.0756800000000001
100 0.0841600000000001
110 0.11024
120 0.1204
130 0.0896800000000001
140 0.09456
150 0.09792
160 0.100996703314781
170 0.0821967033147813
180 0.09344
190 0.0885247127199174
200 0.0898847127199174
210 0.100844712719917
220 0.10408
230 0.09776
240 0.0929176734113694
250 0.0846776734113694
260 0.0950400000000001
270 0.11632
280 0.1248
290 0.09792
300 0.10656
310 0.10496
320 0.11912
330 0.11408
340 0.10504
350 0.12216
360 0.12584
370 0.13392
380 0.12456
390 0.1244
400 0.13392
410 0.11688
420 0.12544
430 0.11984
440 0.11128
450 0.10248
460 0.124
470 0.12496
480 0.11392
490 0.12208
500 0.1268
510 0.14544
520 0.137973374829292
530 0.113893374829292
540 0.13168
550 0.13264
560 0.128
570 0.11968
580 0.133071156773567
590 0.127071156773567
600 0.135677699160576
610 0.11992
620 0.12664
630 0.13056
640 0.1524
650 0.1536
660 0.11768
670 0.12624
680 0.10432
690 0.12728
700 0.14072
710 0.13248
720 0.14176
730 0.14344
740 0.12784
750 0.13144
760 0.12224
770 0.11624
780 0.13248
790 0.126
800 0.13568
810 0.1196
820 0.132
830 0.13024
840 0.13376
850 0.14352
860 0.12968
870 0.15232
880 0.138
890 0.1356
900 0.1324
910 0.14
920 0.13544
930 0.1188
940 0.12944
950 0.13752
960 0.146125358166695
970 0.135085358166695
980 0.1512
990 0.16152
1000 0.12544
1010 0.13616
1020 0.13968
1030 0.1544
1040 0.159065439157486
1050 0.164185439157486
1060 0.153820472006798
1070 0.153635032849312
1080 0.158595032849312
1090 0.14472
1100 0.14856
1110 0.14448
1120 0.15352
1130 0.15352
1140 0.14096
1150 0.1588
1160 0.14088
1170 0.134595271377564
1180 0.171555271377563
1190 0.1432
1200 0.14944
1210 0.15864
1220 0.14424
1230 0.13592
1240 0.15008
1250 0.17088
1260 0.15624
1270 0.16896
1280 0.16704
1290 0.16368
1300 0.1632
1310 0.14192
1320 0.1544
1330 0.16248
1340 0.158686601729393
1350 0.162926601729393
1360 0.164286601729393
1370 0.1624
1380 0.13824
1390 0.14616
1400 0.1576
1410 0.15088
1420 0.17928
1430 0.1752
1440 0.16992
1450 0.13936
1460 0.164
1470 0.16472
1480 0.16472
1490 0.15544
1500 0.15152
1510 0.16808
1520 0.17253938747406
1530 0.14973938747406
1540 0.14181938747406
1550 0.15616
1560 0.16608
1570 0.1708
1580 0.1616
1590 0.15336
1600 0.13944
1610 0.16
1620 0.15016
1630 0.13656
1640 0.13232
1650 0.144
1660 0.13576
1670 0.19312
1680 0.20448
1690 0.16952
1700 0.16144
1710 0.18536
1720 0.157748828134537
1730 0.168948828134537
1740 0.175028828134537
1750 0.194731352024078
1760 0.201851352024078
1770 0.182891352024078
1780 0.17208
1790 0.15304
1800 0.175945146331787
1810 0.189545146331787
1820 0.168665146331787
1830 0.17328
1840 0.154923478393555
1850 0.142683478393555
1860 0.15768
1870 0.17896
1880 0.15872
1890 0.13088
1900 0.16728
1910 0.1544
1920 0.140611387329102
1930 0.154531387329102
1940 0.1728
1950 0.16824
1960 0.17952
1970 0.15064
1980 0.15448
1990 0.15368
2000 0.14864
2010 0.15624
2020 0.17368
2030 0.1588
2040 0.16992
2050 0.15712
2060 0.17168
2070 0.13264
2080 0.18152
2090 0.15192
2100 0.1844
2110 0.17392
2120 0.1552
2130 0.15136
2140 0.16392
2150 0.15456
2160 0.16392
2170 0.16504
2180 0.16288
2190 0.1496
2200 0.14432
2210 0.1332
2220 0.1664
2230 0.16112
2240 0.16984
2250 0.17328
2260 0.186
2270 0.13856
2280 0.15152
2290 0.176303607091904
2300 0.153343607091904
2310 0.188463607091904
2320 0.18656
2330 0.19712
2340 0.16792
2350 0.17128
2360 0.1676
2370 0.15968
2380 0.16784
2390 0.18792
2400 0.17616
2410 0.1728
2420 0.16648
2430 0.178578346476555
2440 0.165618346476555
2450 0.145058346476555
2460 0.15504
2470 0.15408
2480 0.14048
2490 0.13616
2500 0.13792
2510 0.14912
2520 0.15056
2530 0.16184
2540 0.173284996066094
2550 0.159364996066094
2560 0.183684996066094
2570 0.14312
2580 0.20304
2590 0.17312
2600 0.13712
2610 0.18032
2620 0.15776
2630 0.15616
2640 0.170138969688416
2650 0.166618969688416
2660 0.170618969688416
2670 0.16624
2680 0.15176
2690 0.1264
2700 0.17088
2710 0.13888
2720 0.17752
2730 0.1412
2740 0.11856
2750 0.13864
2760 0.16384
2770 0.13872
2780 0.15104
2790 0.13872
2800 0.14008
2810 0.15032
2820 0.1364
2830 0.1636
2840 0.17224
2850 0.14552
2860 0.14984
2870 0.146
2880 0.15664
2890 0.15712
2900 0.17768
2910 0.15808
2920 0.152
2930 0.0933600000000002
2940 0.13488
2950 0.1484
2960 0.15648
2970 0.13544
2980 0.18048
2990 0.14936
3000 0.17808
3010 0.16016
3020 0.132
3030 0.12552
3040 0.14056
3050 0.14032
3060 0.14152
3070 0.15408
3080 0.18008
3090 0.13088
3100 0.14392
3110 0.11176
3120 0.12224
3130 0.170916403102875
3140 0.160596403102875
3150 0.15192
3160 0.14272
3170 0.15816
3180 0.16312
3190 0.13688
3200 0.15896
3210 0.17936
3220 0.15752
3230 0.1496
3240 0.15072
3250 0.13424
3260 0.15872
3270 0.0915200000000001
3280 0.14224
3290 0.1168
3300 0.17888
3310 0.17504
3320 0.12912
3330 0.11808
3340 0.13936
3350 0.157888771944046
3360 0.130628750290871
3370 0.147779978346825
3380 0.122979978346825
3390 0.13032
3400 0.15576
3410 0.18144
3420 0.1364
3430 0.1532
3440 0.13792
3450 0.14784
3460 0.1524
3470 0.16504
3480 0.166
3490 0.12912
3500 0.153957237739563
3510 0.185317237739563
3520 0.176308406977654
3530 0.132031169238091
3540 0.11184
3550 0.14064
3560 0.13136
3570 0.16776
3580 0.14808
3590 0.156
3600 0.13688
3610 0.13904
3620 0.11808
3630 0.135377284593582
3640 0.167937284593582
3650 0.131217284593582
3660 0.198459812083244
3670 0.164939812083244
3680 0.145659812083244
3690 0.13584
3700 0.11672
3710 0.15832
3720 0.1296
3730 0.13344
3740 0.11456
3750 0.0852000000000001
3760 0.14624
3770 0.118185127601624
3780 0.145145127601624
3790 0.125545127601624
3800 0.11696
3810 0.1488
3820 0.145943280229569
3830 0.114503280229569
3840 0.138170094499588
3850 0.16742681427002
3860 0.17990681427002
3870 0.1916
3880 0.17632
3890 0.1252
3900 0.14744
3910 0.161827315325737
3920 0.181987315325737
3930 0.13648
3940 0.11016
3950 0.11544
3960 0.18048
3970 0.18024
3980 0.12752
3990 0.12088
4000 0.117294439024925
4010 0.116814439024925
4020 0.150329601244927
4030 0.150409601244926
4040 0.0973696012449265
4050 0.13304
4060 0.0980800000000001
4070 0.13712
4080 0.1208
4090 0.18728
4100 0.19872
4110 0.12808
4120 0.10032
4130 0.10944
4140 0.16816
4150 0.13968
4160 0.0911200000000001
4170 0.11312
4180 0.10688
4190 0.11008
4200 0.12304
4210 0.14128
4220 0.12192
4230 0.18432
4240 0.122173225421906
4250 0.155213225421906
4260 0.150093225421906
4270 0.12168
4280 0.127411109962463
4290 0.12377063024044
4300 0.14753063024044
4310 0.174759520277977
4320 0.15896
4330 0.12808
4340 0.11784
4350 0.13648
4360 0.11352
4370 0.11688
4380 0.12272
4390 0.12656
4400 0.13432
4410 0.159077284665108
4420 0.147477284665108
4430 0.15048
4440 0.17368
4450 0.16264
4460 0.125750723199844
4470 0.139270723199844
4480 0.157236565351486
4490 0.134036565351486
4500 0.10896
4510 0.12264
4520 0.10952
4530 0.13312
4540 0.12104
4550 0.11176
4560 0.14856
4570 0.0983200000000001
4580 0.1104
4590 0.126
4600 0.0801600000000001
4610 0.12088
4620 0.12784
4630 0.116
4640 0.1492
4650 0.10248
4660 0.156800883898735
4670 0.102240883898735
4680 0.131680883898735
4690 0.17216
4700 0.12848
4710 0.11712
4720 0.11696
4730 0.1148
4740 0.15184
4750 0.12088
4760 0.154
4770 0.1212
4780 0.14328
4790 0.0721600000000001
4800 0.12336
4810 0.11896
4820 0.0948800000000001
4830 0.0850400000000001
4840 0.0837600000000001
4850 0.10216
4860 0.08664
4870 0.15088
4880 0.16432
4890 0.140835920596123
4900 0.164915920596123
4910 0.12416
4920 0.0930400000000001
4930 0.0847200000000001
4940 0.14824
4950 0.16776
4960 0.14088
4970 0.10378701089859
4980 0.14770701089859
4990 0.16106701089859
5000 0.1416
5010 0.1148
5020 0.0560000000000001
5030 0.11456
5040 0.0748800000000001
5050 0.142659698214531
5060 0.175459698214531
5070 0.16456
5080 0.10856
5090 0.12064
5100 0.15958177362442
5110 0.15382177362442
5120 0.11358177362442
5130 0.0933600000000001
5140 0.0950400000000001
5150 0.13616
5160 0.12968
5170 0.1652
5180 0.11368
5190 0.11432
5200 0.12216
5210 0.0688800000000001
5220 0.14104
5230 0.11832
5240 0.16224
5250 0.1256
5260 0.1584
5270 0.0723200000000001
5280 0.10736
5290 0.12448
5300 0.1176
5310 0.14976
5320 0.11952
5330 0.13328
5340 0.1
5350 0.0993600000000001
5360 0.0696000000000001
5370 0.0799401160526276
5380 0.106580116052628
5390 0.121060116052628
5400 0.0883200000000001
5410 0.109198967216015
5420 0.0915989672160149
5430 0.0918400000000001
5440 0.1436
5450 0.1188
5460 0.126711661920548
5470 0.0564716619205476
5480 0.149831661920548
5490 0.14544
5500 0.1276
5510 0.13008
5520 0.10144
5530 0.13464
5540 0.13744
5550 0.1248
5560 0.12056
5570 0.15464
5580 0.17344
5590 0.15152
5600 0.131851735901833
5610 0.0952917359018327
5620 0.0949211022949219
5630 0.0966811022949219
5640 0.107401102294922
5650 0.14472
5660 0.12128
5670 0.11224
5680 0.11368
5690 0.11568
5700 0.14896
5710 0.13416
5720 0.1628
5730 0.1132
5740 0.148
5750 0.16888
5760 0.18032
5770 0.2064
5780 0.1652
5790 0.12376
5800 0.10992
5810 0.0918400000000001
5820 0.14664
5830 0.1196
5840 0.08376
5850 0.0666400000000001
5860 0.0711200000000001
5870 0.0397600000000001
5880 0.0790400000000001
5890 0.10568
5900 0.14496
5910 0.13528
5920 0.15856
5930 0.12776
5940 0.104565337300301
5950 0.168405337300301
5960 0.164565337300301
5970 0.1088
5980 0.0765600000000001
5990 0.11888
6000 0.10488
6010 0.0663200000000001
6020 0.0696800000000001
6030 0.1104
6040 0.1288
6050 0.0724800000000001
6060 0.0941600000000001
6070 0.10072
6080 0.10168
6090 0.11432
6100 0.11536
6110 0.1104
6120 0.12216
6130 0.0972
6140 0.0630400000000001
6150 0.0246400000000001
6160 0.11464
6170 0.0866400000000001
6180 0.0419200000000001
6190 0.0241600000000001
6200 0.095757890918255
6210 0.078717890918255
6220 0.0890378909182549
6230 0.0954400000000001
6240 0.0743200000000001
6250 0.0311200000000001
6260 0.0897600000000001
6270 0.10712
6280 0.13536
6290 0.10976
6300 0.0676000000000001
6310 0.10464
6320 0.0938400000000001
6330 0.0924000000000001
6340 0.0560800000000001
6350 0.13024
6360 0.1444
6370 0.13136
6380 0.0805600000000001
6390 0.13864
6400 0.10264
6410 0.0665600000000001
6420 0.09056
6430 0.0838629486060143
6440 0.111265997712612
6450 0.121585997712612
6460 0.0983200000000001
6470 0.1476
6480 0.14952
6490 0.12104
6500 0.10912
6510 0.0924000000000001
6520 0.0262400000000001
6530 0.0823200000000001
6540 0.18752
6550 0.1272
6560 0.0600800000000001
6570 0.0692000000000001
6580 0.118
6590 0.0696000000000001
6600 0.0727212076950075
6610 0.0984812076950074
6620 0.0678400000000001
6630 0.1228
6640 0.12424
6650 0.10672
6660 0.0947200000000001
6670 0.1704
6680 0.0774400000000001
6690 0.10664
6700 0.0921600000000001
6710 0.1288
6720 0.160424922513962
6730 0.122824922513962
6740 0.0869049225139618
6750 0.10144
6760 0.0784800000000001
6770 0.0822400000000001
6780 0.1156
6790 0.14752
6800 0.12848
6810 0.132
6820 0.10304
6830 0.13464
6840 0.12488
6850 0.18352
6860 0.1928
6870 0.12936
6880 0.0951200000000001
6890 0.0717600000000001
6900 0.0877600000000001
6910 0.0747200000000001
6920 0.112
6930 0.13704
6940 0.0688000000000001
6950 0.105407529640198
6960 0.121407529640198
6970 0.143087529640198
6980 0.10328
6990 0.0138400000000001
7000 0.0880000000000001
7010 0.10088
7020 0.11104
7030 0.1088
7040 0.13312
7050 0.00232000000000017
7060 0.0257768892621996
7070 0.0945768892621995
7080 0.100496889262199
7090 0.0880000000000001
7100 0.1252
7110 0.17536
7120 0.13152
7130 0.13288
7140 0.14424
7150 0.1392
7160 0.13248
7170 0.11304
7180 0.10936
7190 0.0858400000000001
7200 0.0918465464591981
7210 0.110646546459198
7220 0.0611265464591981
7230 0.10184
7240 0.0688800000000001
7250 0.12304
7260 0.132
7270 0.14904
7280 0.0961878415513039
7290 0.0769078415513039
7300 0.0493600000000001
7310 0.0968800000000001
7320 0.0604800000000001
7330 0.0801600000000001
7340 0.0887200000000001
7350 0.16584
7360 0.1704
7370 0.105674581515789
7380 0.0948745815157891
7390 0.142954581515789
7400 0.13904
7410 0.0918400000000001
7420 0.0677600000000001
7430 0.0661600000000001
7440 0.0936
7450 0.15024
7460 0.1624
7470 0.10384
7480 0.08536
7490 0.0386400000000001
7500 0.0524000000000001
7510 0.0242400000000001
7520 0.12536
7530 0.11232
7540 0.0956000000000001
7550 0.0970400000000001
7560 0.13736
7570 0.12424
7580 0.0325600000000001
7590 0.0460496744132043
7600 0.0288496744132043
7610 0.0285600000000001
7620 0.0924800000000001
7630 0.0984800000000001
7640 0.0304000000000001
7650 0.0307200000000001
7660 0.00976000000000014
7670 0.0698400000000001
7680 0.0491200000000001
7690 0.11104
7700 0.0760000000000001
7710 0.11896
7720 0.0458002290177346
7730 0.0931602290177346
7740 0.0731602290177347
7750 0.12584
7760 0.10636624537468
7770 0.11764624537468
7780 0.0714400000000001
7790 0.0872800000000001
7800 0.11472
7810 0.09216
7820 0.0832
7830 0.0252800000000001
7840 0.0964577538228036
7850 0.104777753822804
7860 0.0934177538228036
7870 0.0775200000000001
7880 0.0928
7890 0.11824
7900 0.0903200000000001
7910 0.0254400000000002
7920 0.0959200000000001
7930 0.16152
7940 0.0660000000000002
7950 0.0792000000000001
7960 0.0948800000000001
7970 0.13952
7980 0.0377897827696801
7990 0.0131497827696802
8000 -0.00287999999999984
8010 0.0529600000000001
8020 0.12461612490654
8030 0.13405612490654
8040 0.0325600000000001
8050 -0.0114399999999999
8060 0.00416000000000018
8070 0.0947200000000001
8080 0.00576000000000013
8090 0.0664800000000001
8100 0.0701600000000001
8110 0.0933965673065187
8120 0.0842765673065187
8130 0.13024
8140 0.11328
8150 0.13336
8160 0.17536
8170 0.14872
8180 0.0893600000000001
8190 0.0604800000000001
8200 0.153337242352963
8210 0.151737242352962
8220 0.182537242352963
8230 0.0795200000000001
8240 0.0798604371023179
8250 0.0466604371023179
8260 0.0393804371023179
8270 0.14184
8280 0.0699200000000001
8290 0.12904
8300 0.134761894555092
8310 0.093401894555092
8320 0.106681894555092
8330 0.14272
8340 0.13984
8350 0.146221752214432
8360 0.131421752214432
8370 0.19408
8380 0.1764
8390 0.14944
8400 0.17096
8410 0.11288
8420 0.0774400000000001
8430 0.0592000000000001
8440 0.0954400000000001
8450 0.139357438089848
8460 0.116557438089848
8470 0.0823174380898477
8480 0.0720800000000001
8490 0.0377600000000002
8500 0.0618400000000001
8510 0.0928191465842724
8520 0.117939146584272
8530 0.0765791465842725
8540 0.0575200000000001
8550 0.0598400000000001
8560 0.0784000000000001
8570 0.10072
8580 0.0821600000000001
8590 0.0768800000000001
8600 0.10824
8610 0.08744
8620 0.0672000000000001
8630 0.0718400000000002
8640 0.11952
8650 0.19944
8660 0.19056
8670 0.13776
8680 0.11416
8690 0.0418400000000001
8700 0.0109600000000002
8710 0.0940000000000002
8720 0.14184
8730 0.10096
8740 0.0861600000000001
8750 0.0545600000000001
8760 0.0379200000000001
8770 0.0818400000000001
8780 0.14872
8790 0.0856800000000001
8800 0.0416800000000002
8810 -0.00791999999999978
8820 0.0119200000000002
8830 0.0132800000000001
8840 0.0433600000000001
8850 0.0292000000000001
8860 0.0580000000000001
8870 0.108647861421108
8880 0.0260078614211084
8890 0.101127861421108
8900 0.0972000000000002
8910 0.0704800000000001
8920 0.0195200000000001
8930 0.0342400000000001
8940 0.0567200000000001
8950 0.0705600000000001
8960 -0.00383999999999984
8970 0.0378400000000001
8980 0.0822400000000001
8990 0.1384
9000 0.0836800000000001
9010 0.0988294444346429
9020 0.0465094444346429
9030 -0.0170105555653571
9040 -0.00583999999999988
9050 0.0446400000000001
9060 0.0166400000000001
9070 0.0837600000000001
9080 0.11048
9090 0.16912
9100 0.15968
9110 0.0667200000000001
9120 0.0712800000000001
9130 0.11128
9140 0.0969600000000001
9150 0.0404967623496057
9160 0.0590567623496057
9170 0.101136762349606
9180 0.0664000000000001
9190 0.0782400000000001
9200 0.0804000000000001
9210 0.15184
9220 0.1556
9230 0.14352
9240 0.11792
9250 0.0760000000000001
9260 0.0588800000000001
9270 0.15232
9280 0.11728
9290 0.18624
9300 0.0639200000000001
9310 0.0987213491272927
9320 0.0252813491272927
9330 0.0672813491272927
9340 0.0196800000000001
9350 0.12872
9360 0.0813600000000001
9370 0.15664
9380 0.0996800000000001
9390 0.0813600000000001
9400 0.11712
9410 0.0708000000000001
9420 0.0676000000000001
9430 0.0773600000000001
9440 0.18384
9450 0.17888
9460 0.10552
9470 0.0717600000000002
9480 0.0240800000000001
9490 0.0692800000000001
9500 0.0880000000000001
9510 0.0940000000000001
9520 0.136300991103649
9530 0.145740991103649
9540 0.11976
9550 0.0977600000000001
9560 0.0968000000000001
9570 0.13184
9580 0.0673600000000001
9590 0.0744805267190934
9600 0.0979205267190933
9610 0.0563200000000001
9620 0.0531965140867234
9630 0.0884765140867234
9640 0.0921565140867234
9650 0.0233600000000001
9660 0.10272
9670 0.0923200000000001
9680 0.11056
9690 0.11648
9700 0.0468000000000001
9710 0.0396000000000001
9720 0.0962126440954209
9730 0.143252644095421
9740 0.2328
9750 0.12448
9760 0.11632
9770 0.0712800000000001
9780 0.0806400000000001
9790 0.11008
9800 0.1716
9810 0.0782400000000001
9820 0.14792
9830 0.17072
9840 0.17008
9850 0.12152
9860 -0.0115199999999998
9870 0.0337600000000001
9880 0.0829600000000001
9890 0.12184
9900 0.0816000000000001
9910 0.0983200000000001
9920 0.12168
9930 0.13976
9940 0.1308
9950 0.12464
9960 0.10528
9970 0.0781641204714776
};
\addlegendentry{full-batch loss (optimal)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_50_c_apal_0.9_ori_sgd_lr_0.1/distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances to full batch minimum (smoothed)},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={distances to full batch minimum (symlog)},
ymin=-0.455213558545524, ymax=0.713724729456002,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, color2]
table {%
0 0.660103501744868
10 0.470378052005768
20 0.27488
30 0.12148553836818
40 0.0454942445515221
50 -0.00702755299590939
60 -0.0240920873691928
70 -0.0341451824428927
80 -0.0241525344941181
90 0.0140470128358498
100 0.0740865601658176
110 0.100166560165818
120 0.110326560165818
130 0.0648078273719437
140 0.0400903617841958
150 0.0138528961964478
160 0.016929599511229
170 -0.00187040048877096
180 0.00788757658039928
190 1.65006821951086e-06
200 -0.00160898916387755
210 0.00935101083612242
220 0.0125862981162051
230 -0.00198484038267339
240 -0.0233294439690611
250 -0.0480717209668181
260 -0.0377093943781875
270 -0.0164293943781875
280 -0.00494970019322867
290 -0.025830311823311
300 -0.0111909234533933
310 -0.0127909234533933
320 0.00136907654660671
330 -0.00578641932577411
340 -0.0190574110705358
350 -0.00616840281529742
360 -0.00248840281529739
370 0.00559159718470263
380 -0.00603183502506563
390 -0.0107186994446021
400 -0.00572556386413868
410 -0.0227655638641387
420 -0.0142055638641387
430 -0.0195209354907513
440 -0.0275116787439767
450 -0.0357424219972021
460 -0.0142224219972022
470 -0.0132624219972022
480 -0.021796156048503
490 -0.00862362415110468
500 0.00110890774629359
510 0.0197489077462936
520 0.0122822825755859
530 -0.010367587099667
540 0.0102792987205348
550 0.014099559370029
560 0.00945955937002899
570 0.00113955937002898
580 0.0119397938120525
590 0.000757949148965177
600 0.00418264687288652
610 -0.0115750522876893
620 -0.00485505228768927
630 0.00143996737394554
640 0.0280300066972152
650 0.0339800460204849
660 -0.0019399539795151
670 0.00662004602048486
680 -0.0178631834964327
690 -2.96425302679182e-05
700 0.00828389843589691
710 4.38984358968758e-05
720 0.00932389843589689
730 0.0132893747178573
740 0.00226032728177812
750 0.0104312798456989
760 0.00123127984569895
770 -0.00476872015430105
780 0.00813573276781753
790 -0.00501536138794524
800 -0.00200645554370798
810 -0.018086455543708
820 -0.00568645554370796
830 -0.00920411718357293
840 -0.00919944046330289
850 -0.0029547637430329
860 -0.0167947637430329
870 0.00584523625696712
880 -0.0073163496860759
890 -0.00739952157216196
900 -0.00828269345824794
910 -0.000682693458247932
920 -0.00524269345824793
930 -0.0228933729679466
940 -0.014274731987344
950 -0.0082160910067414
960 0.000389267159953264
970 -0.0106507328400467
980 0.00407321827131117
990 0.0116118368274163
1000 -0.0272495446164786
1010 -0.0165295446164786
1020 -0.0130095446164785
1030 0.00279414690384855
1040 0.00962696910198859
1050 0.0169143521426427
1060 0.0065493849919545
1070 0.00636394583446852
1080 0.0126261714823831
1090 0.0013555899289005
1100 0.00780004122472972
1110 0.00372004122472972
1120 0.0127600412247297
1130 0.00884375838190132
1140 -0.0115488073037555
1150 -0.0015413729894123
1160 -0.0194613729894123
1170 -0.0257461016118488
1180 0.0143698992167133
1190 -0.00767337050372588
1200 0.00487863115339843
1210 0.0140786311533984
1220 -0.000321368846601585
1230 -0.00593996631349424
1240 0.0136228387527204
1250 0.039825643818935
1260 0.025185643818935
1270 0.037905643818935
1280 0.0387293292791618
1290 0.0408567001996154
1300 0.0458640711200691
1310 0.0245840711200691
1320 0.0370640711200691
1330 0.0465625530834069
1340 0.0456061187394754
1350 0.0526830826661509
1360 0.0540430826661509
1370 0.0521564809367579
1380 0.025409820150295
1390 0.0281564985773692
1400 0.0344231770044433
1410 0.0277031770044433
1420 0.0561031770044433
1430 0.0511999335114143
1440 0.0442734465253561
1450 0.012066959539298
1460 0.0367069595392981
1470 0.0374269595392981
1480 0.035913199238464
1490 0.0236056786367958
1500 0.0166581580351277
1510 0.0332181580351277
1520 0.0376775455091878
1530 0.0102862716492396
1540 -0.00681627607065687
1550 -0.00165821126461338
1560 0.0082617887353866
1570 0.0129817887353866
1580 0.00342396988436193
1590 -0.00553166781768746
1600 -0.0201673055197369
1610 0.000392694480263095
1620 -0.0094473055197369
1630 -0.0216257897443488
1640 -0.0230227581935726
1650 -0.00849972664279643
1660 -0.0167397266427964
1670 0.0406202733572035
1680 0.0490413026824658
1690 0.00820336133299059
1700 -0.00575458001648465
1710 0.0181654199835153
1720 -0.00944575188194793
1730 0.000952312801466927
1740 0.00542844216829665
1750 0.023527095424668
1760 0.030647095424668
1770 0.011687095424668
1780 -0.0009671768422007
1790 -0.0236930173277814
1800 -0.00447371148157498
1810 0.00912628851842506
1820 -0.011753711481575
1830 -0.00509036577754377
1840 -0.0193499033123524
1850 -0.0274929192407158
1860 -0.0124963976342705
1870 0.00878360236572952
1880 -0.00969886910211615
1890 -0.0340238120378075
1900 0.0058912450265011
1910 -0.00698875497349886
1920 -0.0207773676443973
1930 -0.00652053161379347
1940 0.0124217531183127
1950 0.00853542517952038
1960 0.0198154251795204
1970 -0.00906457482047959
1980 -0.0050022733369752
1990 -0.00535767036996639
2000 -0.0099530674029576
2010 -0.00235306740295759
2020 0.0150869325970424
2030 -0.00218342197011281
2040 0.00415586889557681
2050 -0.0134248402387335
2060 0.00113515976126647
2070 -0.0379048402387335
2080 0.0103150698716631
2090 -0.0206051099075437
2100 0.0105547103132496
2110 7.4710313249543e-05
2120 -0.0186452896867504
2130 -0.021381747121163
2140 -0.00661466198998804
2150 -0.0137675768588131
2160 -0.00440757685881311
2170 -0.00328757685881309
2180 -0.0016848435547442
2190 -0.00743937694660641
2200 -0.00519391033846864
2210 -0.0163139103384686
2220 0.0168860896615314
2230 0.0104875316697355
2240 0.0169704156861436
2250 0.0181732997025518
2260 0.0308932997025518
2270 -0.0165467002974482
2280 -0.00449631476767987
2290 0.0184680633837605
2300 -0.00631116555670281
2310 0.0288088344432972
2320 0.0269052273513935
2330 0.0351792952694866
2340 0.00140743110567299
2350 0.000195566941859329
2360 -0.00348443305814066
2370 -0.0114044330581407
2380 -0.00019936224652645
2390 0.0259707793767019
2400 0.0203009209999304
2410 0.0169409209999304
2420 0.0106209209999304
2430 0.0217419972860895
2440 0.00682745690529788
2450 -0.0156870834754937
2460 -0.0057054299520486
2470 -0.0066654299520486
2480 -0.0219625842581744
2490 -0.0296768928704261
2500 -0.0313112014826778
2510 -0.0201112014826778
2520 -0.0186712014826779
2530 -0.000409573055574456
2540 0.0249986798647258
2550 0.0250419367189326
2560 0.0493619367189326
2570 0.00879694065283919
2580 0.0696823148305326
2590 0.0416930631859195
2600 0.00762381154130637
2610 0.0508238115413063
2620 0.0282638115413064
2630 0.0248143940797098
2640 0.0350945288449322
2650 0.0278756939217391
2660 0.0318756939217392
2670 0.0274967242333236
2680 0.00838862379038037
2690 -0.0262275770955062
2700 0.00899622201860728
2710 -0.0230037779813927
2720 0.0156362220186072
2730 -0.0218324522150649
2740 -0.0467698006824093
2750 -0.0289871491497536
2760 -0.00378714914975359
2770 -0.0289071491497536
2780 -0.0156396957157234
2790 -0.0260647888476629
2800 -0.0228098819796025
2810 -0.0125698819796025
2820 -0.0264898819796025
2830 0.000344531557746001
2840 0.00825335863244306
2850 -0.0191978142928599
2860 -0.0148778142928599
2870 -0.0187178142928599
2880 -0.00816400209103766
2890 -0.00785637768739324
2900 0.0125312467162512
2910 -0.00706875328374877
2920 -0.0131487532837488
2930 -0.0702262312040347
2940 -0.0255811870446067
2950 -0.00893614288517866
2960 -0.000856142885178714
2970 -0.0218961428851787
2980 0.0229940144489655
2990 -0.00842567088274595
3000 0.0199946437855426
3010 0.00207464378554261
3020 -0.0260853562144574
3030 -0.0376480853516343
3040 -0.0327735436259881
3050 -0.0431790019003419
3060 -0.0419790019003419
3070 -0.0294190019003419
3080 -0.00248665074667362
3090 -0.049821948439337
3100 -0.0349172461320004
3110 -0.0670772461320003
3120 -0.0565972461320003
3130 -0.00423227874911586
3140 -0.00717515018909637
3150 -0.00847442473195163
3160 -0.0176744247319516
3170 -0.00223442473195161
3180 0.00697796750623147
3190 -0.0107572480174023
3200 0.0198275364589639
3210 0.0402275364589639
3220 0.0183875364589639
3230 0.012254893383907
3240 0.0169496072337931
3250 0.0040443210836792
3260 0.0285243210836792
3270 -0.0386756789163208
3280 0.00935229992007981
3290 -0.021471742407119
3300 0.0352242152656821
3310 0.0313842152656821
3320 -0.0145357847343178
3330 -0.0247045459789598
3340 -0.00168206846824384
3350 0.0185891809865182
3360 -0.00867084066665709
3370 0.00848038738929687
3380 -0.0154568068236442
3390 -0.00639117359635103
3400 0.0207744379777668
3410 0.0464544379777668
3420 0.00141443797776685
3430 0.0166635932623869
3440 -0.00171809616837292
3450 0.00510021440086724
3460 0.00966021440086725
3470 0.0223002144008672
3480 0.0264402851968471
3490 -0.0040795732111932
3500 0.0271178061203295
3510 0.0584778061203294
3520 0.04946897535842
3530 0.00886768964762493
3540 -0.00397157553292971
3550 0.0321803285246061
3560 0.0229003285246061
3570 0.0593003285246061
3580 0.0402306774141851
3590 0.0493713751933432
3600 0.0314720729725013
3610 0.0336320729725013
3620 0.0126720729725013
3630 0.0261634550237144
3640 0.0511116499389761
3650 0.00677984485423798
3660 0.0740223723439002
3670 0.0405023723439002
3680 0.0209891089021977
3690 0.0107027699355485
3700 -0.00888375694785644
3710 0.0327162430521436
3720 0.0039962430521436
3730 0.0036736439911074
3740 -0.0235315541309649
3750 -0.0612167522530372
3760 -0.000176752253037303
3770 -0.0282316246514138
3780 3.19797073286554e-05
3790 -0.0169608115751865
3800 -0.0229387304593251
3810 0.00890126954067493
3820 0.00604454977024351
3830 -0.0223702557706673
3840 0.00734694741753047
3850 0.0426540561061402
3860 0.0551340561061402
3870 0.0668272418361207
3880 0.0490164652105275
3890 -0.00716508804065878
3900 0.0100133587081548
3910 0.0244006740338918
3920 0.0445606740338918
3930 0.00160879017742178
3940 -0.0196003468840442
3950 -0.00920948394551024
3960 0.0558305160544897
3970 0.0555905160544898
3980 0.00293780423961225
3990 -0.00356761939014287
4000 -0.00701860399497272
4010 -0.00749860399497272
4020 0.0260165582250285
4030 0.0238194591900934
4040 -0.0337747388797766
4050 -0.00265853819457315
4060 -0.0376185381945731
4070 0.00142146180542686
4080 -0.0203784467732979
4090 0.0351417360692526
4100 0.035621918911803
4110 -0.035018081088197
4120 -0.0627780810881969
4130 -0.0504938459998511
4140 0.0145546241768407
4150 -0.00759690564646755
4160 -0.0561569056464675
4170 -0.0341569056464675
4180 -0.0432455617133749
4190 -0.0457428738471897
4200 -0.0384801859810045
4210 -0.0202401859810045
4220 -0.0396001859810045
4230 0.0261785053917544
4240 -0.0292108864408221
4250 0.0105864963046958
4260 0.00546649630469582
4270 -0.0229467291172097
4280 -0.0125194132113058
4290 -0.00676748104644769
4300 0.0263849308404334
4310 0.05361382087797
4320 0.037814300599993
4330 0.00567434224683554
4340 -0.00708557445947938
4350 0.00903450883420569
4360 -0.0139254911657943
4370 -0.0105654911657943
4380 -0.00219471454020116
4390 0.0067068387109852
4400 0.0195283919621716
4410 0.0442856766272793
4420 0.0326856766272793
4430 0.0332093111720086
4440 0.0514511495916826
4450 0.0354529880113567
4460 -0.00143628878879893
4470 0.012083711211201
4480 0.0268855483343609
4490 -0.00264246172260309
4500 -0.0340470371310533
4510 -0.0203670371310533
4520 -0.0334870371310533
4530 -0.00620316098770926
4540 -0.0109154087010212
4550 -0.0128276564143332
4560 0.0239723435856667
4570 -0.0262676564143332
4580 -0.0114123526887375
4590 0.00973825476245383
4600 -0.0305511377863548
4610 0.0101688622136452
4620 0.0171288622136452
4630 0.00626880304493164
4640 0.0414286847075046
4650 -0.00333143362992248
4660 0.0509894502688125
4670 -0.0035705497311874
4680 0.0300374820020924
4690 0.0788526615699169
4700 0.0435087250364765
4710 0.0321487250364765
4720 0.0319887250364765
4730 0.030253066583971
4740 0.0681417496789599
4750 0.0380304327739489
4760 0.0711504327739489
4770 0.0383504327739489
4780 0.0572392717303754
4790 -0.0202630503567717
4800 0.0245546275560812
4810 0.0201546275560812
4820 -0.00392537244391879
4830 -0.0148738743898785
4840 -0.018370878281798
4850 -0.00218788217371757
4860 -0.0177078821737176
4870 0.0465321178262824
4880 0.0589175494410092
4890 0.0333243332665855
4900 0.055295196496039
4910 0.0145392758999163
4920 -0.0165807241000837
4930 -0.0230507152650327
4940 0.0441693024050692
4950 0.0673893200751711
4960 0.0405093200751711
4970 0.00341633097376124
4980 0.0466950876292445
4990 0.0587726009402109
5000 0.0380231033525873
5010 0.0112231033525873
5020 -0.0475768966474127
5030 0.00331748723529179
5040 -0.0516937449992991
5050 0.000754720980640828
5060 0.0335547209806408
5070 0.0226550227661098
5080 -0.0306403723807611
5090 -0.0131511626745029
5100 0.0311998206561754
5110 0.0254398206561754
5120 -0.0148001793438246
5130 -0.0401907160798557
5140 -0.0488482423030778
5150 -0.0180657685262998
5160 -0.0245457685262998
5170 0.0109742314737002
5180 -0.0436846166692395
5190 -0.049322312955119
5200 -0.0477600092409984
5210 -0.101040009240998
5220 -0.0288800092409984
5230 -0.0513612472775876
5240 -0.00696372335076582
5250 -0.0431261994239441
5260 -0.0103261994239441
5270 -0.096406199423944
5280 -0.0617774407695089
5290 -0.0454799234606386
5300 -0.0531824061517684
5310 -0.0210224061517684
5320 -0.0512624061517684
5330 -0.0359734247134152
5340 -0.0661954618367089
5350 -0.0637774989600027
5360 -0.0935374989600027
5370 -0.0831973829073751
5380 -0.0587802314305731
5390 -0.048745928476969
5400 -0.0859317415759925
5410 -0.0650527743599777
5420 -0.0826527743599777
5430 -0.0793102127133891
5440 -0.0213471549881821
5450 -0.039944097262975
5460 -0.0320324353424276
5470 -0.102272435342428
5480 -0.00673976175096884
5490 -0.00678607648859883
5500 -0.0202807293056813
5510 -0.0178007293056813
5520 -0.0464407293056813
5530 -0.0083377681936772
5540 0.00426815403033108
5550 0.00143407625433937
5560 -0.00280592374566061
5570 0.0312740762543394
5580 0.0473724252729817
5590 0.0200491233102663
5600 -0.00502244275061651
5610 -0.0415824427506165
5620 -0.0419530763575272
5630 -0.0351411427933401
5640 -0.0143172756649658
5650 0.0331054891684865
5660 0.00966548916848656
5670 0.000625489168486542
5680 0.00309822227628775
5690 0.00716368849189015
5700 0.0425091547074926
5710 0.0277091547074926
5720 0.0563491547074926
5730 0.00829522012413417
5740 0.0461873509574173
5750 0.0701594817907006
5760 0.0815994817907006
5770 0.107679481790701
5780 0.0693624250893677
5790 0.0336883116867021
5800 0.0256141982840365
5810 0.00753419828403646
5820 0.0623341982840364
5830 0.0360549634624678
5840 0.00173649381933041
5850 -0.0138619758238069
5860 -0.00938197582380693
5870 -0.0407419758238069
5880 -0.00249438245759541
5890 0.0220808042748277
5900 0.0592959910072507
5910 0.0496159910072507
5920 0.0728959910072507
5930 0.0400731349291958
5940 0.0128327600733865
5950 0.0726270479172767
5960 0.0687870479172767
5970 0.0130217106169761
5980 -0.0185359885440041
5990 0.0251486131340354
6000 0.0125132148120749
6010 -0.0260467851879251
6020 -0.0226867851879251
6030 0.0207958698173662
6040 0.0447211798279489
6050 -0.00607351016146833
6060 0.0156064898385317
6070 0.0221664898385316
6080 0.0258281408198893
6090 0.0438714427826047
6100 0.0503147447453201
6110 0.0453547447453201
6120 0.0571147447453201
6130 0.0283801433235053
6140 -0.0133290595201242
6150 -0.0592782623637537
6160 0.0307217376362463
6170 0.00272173763624629
6180 -0.0431575778739125
6190 -0.0632362088942302
6200 0.00604305100370696
6210 -0.010996948996293
6220 -0.000676948996293089
6230 0.0040819524944153
6240 -0.0203244626876583
6250 -0.0668108778697318
6260 -0.00817087786973186
6270 0.00918912213026813
6280 0.0366197416711093
6290 0.0094009807527918
6300 -0.0343777801655257
6310 0.00266221983447428
6320 -0.00813778016552573
6330 -0.0108143110769624
6340 -0.0496073728998357
6350 0.022079565277291
6360 0.036239565277291
6370 0.0231995652772911
6380 -0.0232906111804493
6390 0.04340903590407
6400 0.0160286829885894
6410 -0.0200513170114106
6420 0.00394868298858933
6430 -0.00244322901917589
6440 0.025570098859863
6450 0.036500377632304
6460 0.0132343799196919
6470 0.0625143799196919
6480 0.066850211106889
6490 0.0432018734812833
6500 0.0361135358556776
6510 0.0193935358556776
6520 -0.0467664641443223
6530 0.00463796835258383
6540 0.100486833346396
6550 0.0308156983402086
6560 -0.0363043016597914
6570 -0.0271843016597914
6580 0.0189247760923094
6590 -0.0348570684034888
6600 -0.0371177052042798
6610 -0.0113577052042798
6620 -0.0419989128992871
6630 0.0168111895052826
6640 0.0259513943144222
6650 0.0161315991235619
6660 0.0041315991235619
6670 0.0798115991235619
6680 -0.0117008800798602
6690 0.0203941615132956
6700 0.00880920310645137
6710 0.0454492031064513
6720 0.0770741256204131
6730 0.0387719380141831
6740 0.00144756280172321
6750 0.0145782650753015
6760 -0.00838173492469848
6770 -0.00462173492469846
6780 0.0279692633665682
6790 0.0583512599491015
6800 0.0377732565316349
6810 0.0412932565316348
6820 0.0123332565316349
6830 0.0434862535003598
6840 0.0328322474378097
6850 0.0905782413752596
6860 0.0998582413752596
6870 0.0364182413752596
6880 0.000100047087125423
6890 -0.0274163414891429
6900 -0.0155727300654114
6910 -0.0286127300654113
6920 0.00866726993458868
6930 0.0343364243650566
6940 -0.0326452667740074
6950 0.00522057172712636
6960 0.0212205717271264
6970 0.0429005717271264
6980 0.00196855799560936
6990 -0.0897204101870291
7000 -0.0178093783696677
7010 -0.00492937836966772
7020 0.00523062163033226
7030 0.0076661891334261
7040 0.0413373241396137
7050 -0.0801115408541985
7060 -0.0566546515919992
7070 0.0121453484080008
7080 0.0203116543070543
7090 0.0123073768429618
7100 0.0539999886410688
7110 0.104159988641069
7120 0.0603199886410688
7130 0.0591979205755464
7140 0.0655937844445015
7150 0.0555896483134566
7160 0.0488696483134566
7170 0.0294296483134566
7180 0.0228338887140127
7190 -0.006517630484875
7200 -0.00634260322456471
7210 0.0124573967754352
7220 -0.0370626032245647
7230 0.00328302462548564
7240 -0.0304126267560175
7250 0.0230117218624792
7260 0.0319717218624792
7270 0.0490117218624792
7280 -0.00339179735360631
7290 -0.021774518888385
7300 -0.0484250819744676
7310 -0.00090508197446763
7320 -0.0373050819744676
7330 -0.0207075542721284
7340 -0.0183124988674498
7350 0.0526425565372288
7360 0.0572025565372287
7370 -0.00752286194698224
7380 -0.0177213662946484
7390 0.0315616250100192
7400 0.0288500347988978
7410 -0.0183499652011022
7420 -0.0424299652011022
7430 -0.0444108643471243
7440 -0.0177326626391685
7450 0.0381455390687874
7460 0.0503055390687874
7470 -0.00825446093121263
7480 -0.0257959142391617
7490 -0.0706388208550597
7500 -0.0550017274709578
7510 -0.0831617274709577
7520 0.0179582725290423
7530 0.00491518409614377
7540 -0.0118109927696532
7550 -0.0103771696354501
7560 0.0299428303645499
7570 0.0168228303645499
7580 -0.0770450336713144
7590 -0.0679310873298388
7600 -0.0895068154015673
7610 -0.0897964898147715
7620 -0.0258764898147715
7630 -0.0173530931845802
7640 -0.0803862999241976
7650 -0.075019506663815
7660 -0.095979506663815
7670 -0.035899506663815
7680 -0.0593936863892921
7690 -0.00302204584024617
7700 -0.0436104052912002
7710 -0.000650405291200234
7720 -0.0738101762734657
7730 -0.027801601044192
7740 -0.0505044505856447
7750 -0.000527529144831911
7760 -0.0200012837701524
7770 -0.00872128377015237
7780 -0.0549060811369978
7790 -0.0390231851213295
7800 -0.0115402891056612
7810 -0.0341002891056612
7820 -0.0430602891056612
7830 -0.0972880316955996
7840 -0.0187257630526729
7850 -0.00302124823254961
7860 -0.0143812482325496
7870 -0.0302790020553531
7880 -0.0149737001034065
7890 0.0105169038004869
7900 -0.0173524922956197
7910 -0.0822324922956197
7920 -0.0117524922956197
7930 0.0536876580206119
7940 -0.0421520413469245
7950 -0.0292717407144611
7960 -0.0135917407144612
7970 0.0310482592855388
7980 -0.0701709811739185
7990 -0.0937890276321931
8000 -0.108796856860148
8010 -0.0529568568601479
8020 0.018699268046392
8030 0.0260578293358473
8040 -0.0796011729917819
8050 -0.127764050412871
8060 -0.112164050412871
8070 -0.0216040504128712
8080 -0.107931570028161
8090 -0.0419466092587415
8100 -0.0330016484893215
8110 -0.00976508118280298
8120 -0.018885081182803
8130 0.0209054133538173
8140 -0.00840046295990494
8150 -0.000666339273627207
8160 0.0413336607263728
8170 0.0146936607263728
8180 -0.0373378916037119
8190 -0.0515609962638812
8200 0.0559531414289118
8210 0.0543531414289118
8220 0.0851531414289118
8230 -0.0137994552653059
8240 -0.00532972684549858
8250 -0.0304004355280091
8260 -0.0376804355280091
8270 0.064779127369673
8280 -0.00506882405926128
8290 0.05819527308287
8300 0.0680612647800931
8310 0.0267012647800931
8320 0.0399812647800931
8330 0.076755302074144
8340 0.0753471657724295
8350 0.0832007816851467
8360 0.0684007816851467
8370 0.131059029470715
8380 0.114003935071927
8390 0.0882937462743522
8400 0.111063557476777
8410 0.052983557476777
8420 0.017543557476777
8430 -0.00301704245523924
8440 0.0285817576807282
8450 0.0678579959065432
8460 0.0450579959065433
8470 0.0108179959065433
8480 0.000580557816695768
8490 -0.0337394421833042
8500 -0.00965944218330424
8510 0.0213197044009681
8520 0.0464397044009681
8530 0.0062368211457637
8540 -0.0105080919489175
8550 -0.00587385845932642
8560 0.0126861415406736
8570 0.0350061415406736
8580 0.0138679689851185
8590 0.00343162387400831
8600 0.0296352787628981
8610 0.00883527876289814
8620 -0.0114047212371018
8630 -0.000591783080240649
8640 0.0594340932334816
8650 0.151699969547204
8660 0.142819969547204
8670 0.0900199695472037
8680 0.0665993709509288
8690 -0.00536182624162111
8700 -0.035883023434171
8710 0.047156976565829
8720 0.094996976565829
8730 0.0516025377080597
8740 0.0317736599925211
8750 -0.00485521772301736
8760 -0.0214952177230174
8770 0.0224247822769826
8780 0.0881478939246857
8790 0.022794117220092
8800 -0.0235196594845016
8810 -0.0731196594845016
8820 -0.0532796594845016
8830 -0.0508330398576844
8840 -0.01857980060405
8850 -0.0305665613504155
8860 -0.00176656135041557
8870 0.0488813000706927
8880 -0.032932208846666
8890 0.0438407733186166
8900 0.041565894062791
8910 0.0148458940627909
8920 -0.0361141059372091
8930 -0.017444194914036
8940 0.01293562713231
8950 0.0346754491786561
8960 -0.0397245508213438
8970 0.00195544917865615
8980 0.0447674856674777
8990 0.0977515586451207
9000 0.0398556316227638
9010 0.0550050760574065
9020 0.00268507605740658
9030 -0.0599075135439458
9040 -0.0468821371812935
9050 0.00545268361600157
9060 -0.0225473163839984
9070 0.0445726836160016
9080 0.0724389374611841
9090 0.133371445151549
9100 0.126223952841914
9110 0.0332639528419144
9120 0.0378239528419144
9130 0.0748092869513056
9140 0.0544599551700882
9150 -0.00803261426152363
9160 0.0105273857384764
9170 0.0526073857384763
9180 0.0162701172669395
9190 0.0249091050230768
9200 0.0238680927792142
9210 0.0953080927792142
9220 0.0990680927792142
9230 0.0864923444627013
9240 0.0599008478296753
9250 0.0169893511966493
9260 -0.000130648803350715
9270 0.0933093511966493
9280 0.0594262395489462
9290 0.13070001625354
9300 0.0106937929581336
9310 0.0454951420854262
9320 -0.0279448579145738
9330 0.011690593787003
9340 -0.040639851937136
9350 0.0636710514660176
9360 0.0163110514660176
9370 0.0915910514660176
9380 0.0346310514660176
9390 0.0163110514660176
9400 0.0520710514660176
9410 0.0057510514660176
9420 0.00255105146601762
9430 0.00992313750032535
9440 0.111627309568941
9450 0.101891481637556
9460 0.0285314816375563
9470 -0.00522851836244361
9480 -0.0513205548512652
9490 -0.0029446278289083
9500 0.0189512991934486
9510 0.0249512991934487
9520 0.0672522902970978
9530 0.0746928261139007
9540 0.0447129066438574
9550 0.0187139782774633
9560 0.0177539782774633
9570 0.0527939782774633
9580 -0.0113789821249592
9590 -0.00364437621071084
9600 0.0204097029844442
9610 -0.0211908237346491
9620 -0.0243143096479258
9630 0.0133469601459951
9640 0.0217894997338368
9650 -0.0422444747650448
9660 0.0371155252349552
9670 0.0267155252349552
9680 0.0449160328944623
9690 0.0507570482134767
9700 -0.0190019364675089
9710 -0.0262019364675089
9720 0.0304107076279119
9730 0.0804608948021942
9740 0.176028625055338
9750 0.0737289994039024
9760 0.0655689994039024
9770 0.0205289994039024
9780 0.0282046576802598
9790 0.0542759742329745
9800 0.112427290785689
9810 0.0190672907856893
9820 0.0887472907856892
9830 0.109689372762212
9840 0.105333536715258
9850 0.0530577006683038
9860 -0.0799822993316962
9870 -0.0347022993316962
9880 0.0117676776528387
9890 0.0451876316219085
9900 -0.000512414409021615
9910 0.0162075855909784
9920 0.0395675855909784
9930 0.059235419638643
9940 0.0534510877339722
9950 0.0504667558293015
9960 0.0311067558293015
9970 0.00399087630077901
};
\addplot [line width=2pt, color1]
table {%
0 0.660591170910478
10 0.415752051364275
20 0.216368411518444
30 0.0884955098759335
40 0.0662355261685878
50 0.0708769651307522
60 0.0530971403800333
70 0.0415667141060146
80 0.0251286272321869
90 0.012223628562635
100 0.0227085643043337
110 0.0494543602279552
120 0.0587142629538741
130 0.0261744292322963
140 0.0328650089534226
150 0.0360109886650503
160 0.0379578766557864
170 0.0188394526930513
180 0.0304546278987356
190 0.0249863450441539
200 0.0260653213123419
210 0.0371736407007589
220 0.0416973345552325
230 0.0347039771679461
240 0.0287212774690866
250 0.0196481475975844
260 0.0317035941899935
270 0.0541181752218288
280 0.0611517136717655
290 0.0338558120684425
300 0.0421258399916661
310 0.0407094776523261
320 0.0549488630201254
330 0.0503910302214658
340 0.0417077673512341
350 0.0590385405941724
360 0.0634526400801366
370 0.0707935349470602
380 0.0621265595694409
390 0.0617050604841724
400 0.0703844180805767
410 0.0534383471344578
420 0.061563352252918
430 0.0557473709508252
440 0.0470294490924393
450 0.0394022583242759
460 0.0618607226207016
470 0.0627009513843231
480 0.0520084949030171
490 0.0600492434720797
500 0.0650231601586556
510 0.0823811976822138
520 0.074287186368388
530 0.0501192496116663
540 0.0683950100162983
550 0.0690266729456531
560 0.0650667215909177
570 0.0571456365599626
580 0.0703778398625324
590 0.0646791314461189
600 0.0735561870805142
610 0.0570314298520053
620 0.0631431754463138
630 0.0669941570451467
640 0.0894746747496503
650 0.0908185188302572
660 0.0545327367132952
670 0.0625143832512967
680 0.040928438609558
690 0.064703870851011
700 0.0785285303745895
710 0.0704017016421774
720 0.0789727928701412
730 0.0801812480580679
740 0.0648196190896662
750 0.0679803305030823
760 0.0586553924684196
770 0.052910905498086
780 0.068811841636123
790 0.062412807109447
800 0.0714175695409631
810 0.0562410081958556
820 0.0689184072122013
830 0.0674787054599228
840 0.0704451329883828
850 0.0811635871908153
860 0.0675097684968038
870 0.0898409871667912
880 0.0751320233191259
890 0.0723977894340394
900 0.0691382541919676
910 0.0769559626678728
920 0.0720735227027062
930 0.0550334590467483
940 0.065877781469829
950 0.0753463165815181
960 0.0828010031079077
970 0.0725287865479709
980 0.0890263690315874
990 0.099594212981435
1000 0.0629315971741771
1010 0.0730317314688689
1020 0.077034080142432
1030 0.0919358879751483
1040 0.0964667758818027
1050 0.101137140997916
1060 0.0909747185235715
1070 0.0915404462475333
1080 0.0954911663664381
1090 0.0814401003948946
1100 0.0852620821207966
1110 0.0820907583117729
1120 0.0903624511810211
1130 0.0907653895078134
1140 0.0785291911782647
1150 0.0965789925765529
1160 0.078661507160693
1170 0.0724712762818983
1180 0.108366354142337
1190 0.0802801310454256
1200 0.0865474999383399
1210 0.0957206426846379
1220 0.0812502006784775
1230 0.0729747608699624
1240 0.0879006623145161
1250 0.108580978752859
1260 0.0936986348673073
1270 0.106445817717073
1280 0.104534701599806
1290 0.101202371600011
1300 0.100735323996497
1310 0.079025624430829
1320 0.0915889580493867
1330 0.0998244945542753
1340 0.0961567406582932
1350 0.100620414762877
1360 0.101675060618071
1370 0.100013930957875
1380 0.0756692549429232
1390 0.0835036079360084
1400 0.0949266985660189
1410 0.0898064022115095
1420 0.118007493009877
1430 0.113908078887441
1440 0.107994852436745
1450 0.0775421496386045
1460 0.101396847663642
1470 0.102762686845874
1480 0.1020382235172
1490 0.0927363757789974
1500 0.0888702698654845
1510 0.105540137916206
1520 0.110503769424395
1530 0.0880513520754254
1540 0.0795398071983844
1550 0.0935888084159342
1560 0.103607244191406
1570 0.108247296484697
1580 0.0989498295255493
1590 0.0902897935505762
1600 0.077099945283786
1610 0.0974464055349496
1620 0.0880108263087083
1630 0.0741885292360709
1640 0.0693527525484622
1650 0.0808608537218655
1660 0.0739067602172838
1670 0.131393157939324
1680 0.142150334534522
1690 0.106378744415171
1700 0.0980311728967712
1710 0.122398718717633
1720 0.0954626341797324
1730 0.106710181029272
1740 0.112397410459767
1750 0.133290223074538
1760 0.140355576350977
1770 0.121017229131844
1780 0.109185486426031
1790 0.0910147688825464
1800 0.113768538541891
1810 0.127239920006764
1820 0.106160254167891
1830 0.111171893170631
1840 0.0920517799530705
1850 0.0804021650688107
1860 0.0958936471016139
1870 0.117184984939091
1880 0.0969404107477346
1890 0.0686672823690583
1900 0.104958264689296
1910 0.0916671622040267
1920 0.0784422679905465
1930 0.0909928132377182
1940 0.109993920667602
1950 0.106472493313995
1960 0.117573640202163
1970 0.0888141425497017
1980 0.0918356970292452
1990 0.0907352440888641
2000 0.0859442261278694
2010 0.094673536663313
2020 0.111824993304277
2030 0.0969573552991595
2040 0.10820240236217
2050 0.0949442991145742
2060 0.109646538829872
2070 0.0710362090765956
2080 0.119339151275808
2090 0.0907981594037765
2100 0.122720937208999
2110 0.11194030641231
2120 0.0929073208244042
2130 0.0889593200513918
2140 0.10172568200199
2150 0.0934626579141109
2160 0.102296140664411
2170 0.103265848711239
2180 0.101102794410352
2190 0.088019449587692
2200 0.082683012750428
2210 0.07190073911451
2220 0.104718923185717
2230 0.0993353318762423
2240 0.10819789774827
2250 0.112157604697781
2260 0.124437105510919
2270 0.0772127724727202
2280 0.0897574308157809
2290 0.114491476688116
2300 0.0914996778091174
2310 0.126899231520468
2320 0.125270857127396
2330 0.135222264713779
2340 0.106031211922535
2350 0.109606267518857
2360 0.105564838657917
2370 0.0984242747297657
2380 0.106372662114862
2390 0.12725374118359
2400 0.115009869749178
2410 0.111001436873563
2420 0.104965957445152
2430 0.117091431905095
2440 0.104288878155807
2450 0.0834349894567329
2460 0.093798988097515
2470 0.093452101538948
2480 0.0800629571618163
2490 0.0750186887595655
2500 0.0765711640770991
2510 0.0876094456847697
2520 0.0893833489485368
2530 0.100866304427336
2540 0.11211113780731
2550 0.0977626286128091
2560 0.12209217885487
2570 0.0822834830480364
2580 0.14102770478879
2590 0.111322469780258
2600 0.0766590397798898
2610 0.118957255326392
2620 0.0968526831023206
2630 0.0951877163368995
2640 0.108812518337286
2650 0.105372732643327
2660 0.108918380546137
2670 0.105033515812921
2680 0.0911281018937899
2690 0.0659536598411475
2700 0.108797032473234
2710 0.0774139901262343
2720 0.116124109015585
2730 0.0806302591834413
2740 0.0573721087017741
2750 0.0771933737278778
2760 0.101944336740389
2770 0.0774068735332906
2780 0.0903848754785585
2790 0.0783433732409706
2800 0.0793133535676725
2810 0.0891091021369887
2820 0.0765048523436848
2830 0.102351434962679
2840 0.110319069219755
2850 0.0838886233455909
2860 0.0877150032023843
2870 0.0851026623461891
2880 0.0963704560033552
2890 0.096372049764476
2900 0.116908577270342
2910 0.0972163063087312
2920 0.0897548348548675
2930 0.0319900376703061
2940 0.0738562826432062
2950 0.0881207050965912
2960 0.0959635858690585
2970 0.0754310433305901
2980 0.119833041624685
2990 0.0893520755580259
3000 0.117939894156166
3010 0.0996688675867365
3020 0.0712508562111669
3030 0.0649418243474347
3040 0.0788727762914684
3050 0.0794141819173052
3060 0.0810508945724791
3070 0.0936988221854496
3080 0.119081788943761
3090 0.0710232857487994
3100 0.08258910910242
3110 0.0504703005922379
3120 0.0607800794421474
3130 0.109505126293839
3140 0.0999677595679948
3150 0.0914277364327402
3160 0.0822117606821646
3170 0.0977237006522652
3180 0.102112109903058
3190 0.0754525867414205
3200 0.0972258212674909
3210 0.119101071213071
3220 0.0965917261595508
3230 0.0894297701670633
3240 0.0905063811651471
3250 0.0745060294656082
3260 0.0989217863653918
3270 0.0321360343712728
3280 0.0816541491219089
3290 0.0572341369012569
3300 0.118660999528425
3310 0.114347571712715
3320 0.0686871465915499
3330 0.0576751192006987
3340 0.0780791879608894
3350 0.0972156748737707
3360 0.0696265481761727
3370 0.086694807273032
3380 0.0624481869131905
3390 0.0690587433987703
3400 0.0954838620550007
3410 0.120661071634389
3420 0.0758501183608823
3430 0.0930973436579338
3440 0.0771703785603108
3450 0.0874105779097701
3460 0.0922934635497603
3470 0.104694778242436
3480 0.105119810844678
3490 0.0682687520880656
3500 0.0943198294988001
3510 0.125861529822617
3520 0.116501587927238
3530 0.0722933421087655
3540 0.0516214516786902
3550 0.080376962907001
3560 0.0704747107086488
3570 0.1074927913476
3580 0.0890361598635777
3590 0.0960601993567433
3600 0.0766108202640486
3610 0.0786427201046958
3620 0.0576526796697196
3630 0.0747721060417912
3640 0.107786754692714
3650 0.0717158169638038
3660 0.137975135276936
3670 0.103936040276205
3680 0.0854622534579065
3690 0.0755472457601776
3700 0.056996359574455
3710 0.0982317439282488
3720 0.0702846959417694
3730 0.073234496938077
3740 0.0548317820760018
3750 0.0257721420552846
3760 0.0862431667128808
3770 0.0585562665464768
3780 0.0860868036873101
3790 0.0662264882904202
3800 0.0567048643849735
3810 0.0882656942786763
3820 0.0852931269748588
3830 0.0553461237778478
3840 0.077472695039586
3850 0.10604242078085
3860 0.118822603359036
3870 0.131047037147953
3880 0.115067528017798
3890 0.0641295356748871
3900 0.0870489054424328
3910 0.102764575479117
3920 0.123272344608828
3930 0.0770337495656948
3940 0.0494580524975043
3950 0.0555567780993584
3960 0.11997123613261
3970 0.120079643891367
3980 0.0687449377620029
3990 0.0615432423454821
4000 0.0577146415358445
4010 0.0569083655608868
4020 0.0908048046104047
4030 0.0910815985223888
4040 0.0385266952697975
4050 0.0744333332058297
4060 0.0386454959823424
4070 0.0770578232536506
4080 0.0616756929379002
4090 0.128850092023254
4100 0.139911407672067
4110 0.0680689527726448
4120 0.0414157791894392
4130 0.0497049343356107
4140 0.109442376752046
4150 0.0803132833474698
4160 0.0317630626625701
4170 0.0540898230234393
4180 0.0467926028704598
4190 0.050246357334983
4200 0.0640682348369789
4210 0.0823346936583804
4220 0.0629148617541252
4230 0.124653719925255
4240 0.0625537183676204
4250 0.0952176047393409
4260 0.091673961712302
4270 0.0620074737068352
4280 0.0668168203129827
4290 0.0635400614114489
4300 0.0877811275858756
4310 0.114544530636268
4320 0.0988131468523882
4330 0.0679651358979059
4340 0.0590486596315062
4350 0.0768090765521989
4360 0.0541180717324633
4370 0.0584434839441938
4380 0.0633059015535274
4390 0.0670739827108039
4400 0.0744874918595491
4410 0.0985556209938717
4420 0.0869403671223511
4430 0.0910258885630042
4440 0.114308251119566
4450 0.102903130932132
4460 0.0652569825627628
4470 0.0790041244425156
4480 0.0970419225337997
4490 0.0752033170802553
4500 0.0500381989821064
4510 0.0625734141421849
4520 0.0491964862148989
4530 0.0730815018325254
4540 0.0598629969925864
4550 0.0514404841603661
4560 0.088024127905779
4570 0.0394970024264498
4580 0.0517971924530634
4590 0.0665504138385701
4600 0.0211582019299735
4610 0.0622599243927361
4620 0.068786145651387
4630 0.0565555145884524
4640 0.0885403283001043
4650 0.0440967275096383
4660 0.0974085508200735
4670 0.0436678496133345
4680 0.073554583401418
4690 0.112046110876811
4700 0.0686328898819442
4710 0.0574756989418391
4720 0.0571700416556984
4730 0.0556708556143283
4740 0.0932411991866926
4750 0.062874746855202
4760 0.0957285047684265
4770 0.0636325386645577
4780 0.0847464808932912
4790 0.0145502590217307
4800 0.0666363025798268
4810 0.0614653019203539
4820 0.0362543845993341
4830 0.0263467161963455
4840 0.0246794317598012
4850 0.0424190189997901
4860 0.028548088991221
4870 0.0924829465737762
4880 0.106281143351809
4890 0.0824277967560909
4900 0.105751199342321
4910 0.064686121166336
4920 0.0325491088570828
4930 0.0251970078481553
4940 0.088831310730532
4950 0.109674987640464
4960 0.0824343965636009
4970 0.044718127607393
4980 0.0886626859735011
4990 0.10165611823022
5000 0.0828813472334111
5010 0.0542931859005465
5020 -0.00308273061745278
5030 0.053362558413758
5040 0.0151362044494699
5050 0.0838921165979533
5060 0.115669444899974
5070 0.105012183946105
5080 0.0505216133329562
5090 0.0624095663992161
5100 0.100596060608053
5110 0.0961633411107462
5120 0.0550098328165222
5130 0.0339865794179939
5140 0.0365551048861498
5150 0.0768403702460746
5160 0.070661727517729
5170 0.105308082172254
5180 0.0534916878976738
5190 0.0556627934591436
5200 0.0634262111893557
5210 0.0102814017848699
5220 0.0814022870524421
5230 0.0601710088980756
5240 0.103201162934752
5250 0.0663036962729414
5260 0.0984798000985523
5270 0.0143623752717248
5280 0.049195510216716
5290 0.0652036675684059
5300 0.0597484789958372
5310 0.0918339571933213
5320 0.0617136121432159
5330 0.0761383682653992
5340 0.0434606782209095
5350 0.0411287369963713
5360 0.010146651952451
5370 0.0223240353127307
5380 0.0476849761536976
5390 0.063311505681543
5400 0.0324155013911668
5410 0.0520390969057157
5420 0.0338192304707901
5430 0.0332817723613435
5440 0.0858063089856407
5450 0.0618326280705978
5460 0.067840136872712
5470 -0.00233291949688469
5480 0.0905787490050932
5490 0.0872288206864095
5500 0.0687070823235832
5510 0.0708805499969629
5520 0.0426337380157397
5530 0.07656118694742
5540 0.0791894536033022
5550 0.065371833968334
5560 0.0611106482729199
5570 0.096703054826521
5580 0.114648848239107
5590 0.0923992430707254
5600 0.0727377283708037
5610 0.0373126732320468
5620 0.0357560869824457
5630 0.0374116830906704
5640 0.0478333208246376
5650 0.0852876278219929
5660 0.0616476099268682
5670 0.0531575872172307
5680 0.055109004785514
5690 0.0557347402182734
5700 0.0884677920682042
5710 0.0744946707170727
5720 0.103008137486686
5730 0.0537331422484224
5740 0.0889246361356237
5750 0.109186074400024
5760 0.121750190470372
5770 0.149159583190582
5780 0.108106229248084
5790 0.0661150514662375
5800 0.0526666116408717
5810 0.0343643867186016
5820 0.0902904884617134
5830 0.0622958826729419
5840 0.0262072724355263
5850 0.00798113895610486
5860 0.0131268227262844
5870 -0.0177018100179982
5880 0.0210831466610157
5890 0.0471323423556589
5900 0.0872872105673018
5910 0.0783455418473607
5920 0.10087371153286
5930 0.0702316494028656
5940 0.0474878670430932
5950 0.111300404157203
5960 0.107902275481518
5970 0.0526173167235692
5980 0.0199375838072978
5990 0.0609345518906152
6000 0.047363322267963
6010 0.00870021767210073
6020 0.0123156637549768
6030 0.0529308353727411
6040 0.0710973834856978
6050 0.0155630556811874
6060 0.0365053854415826
6070 0.0437767986578869
6080 0.0448665074092296
6090 0.0574706984695867
6100 0.0582253762202364
6110 0.0536261218549422
6120 0.0654334944679491
6130 0.041094899483833
6140 0.00766038763621518
6150 -0.0304970586340819
6160 0.0587377541178035
6170 0.0314032167657369
6180 -0.0143975659015703
6190 -0.0326723063683493
6200 0.0377917207422993
6210 0.020995030589868
6220 0.0323374361507639
6230 0.0386186933617918
6240 0.0159368637094452
6250 -0.0273257235309448
6260 0.0310728232694726
6270 0.0484858637279261
6280 0.0787694419102832
6290 0.0522999142258363
6300 0.00984408749571096
6310 0.04679543798871
6320 0.0367594665302101
6330 0.0340792768064933
6340 -0.00221885943977149
6350 0.0722498689332332
6360 0.0875734924444542
6370 0.0753492604030945
6380 0.0231177381589883
6390 0.0792893636957974
6400 0.0426398993467622
6410 0.00970319413232512
6420 0.0334052988820509
6430 0.0285935046326159
6440 0.0538336452252125
6450 0.0640467617901696
6460 0.0412685482214349
6470 0.0914541868075801
6480 0.0935471286001391
6490 0.0644485369973258
6500 0.0521155433393804
6510 0.0343433714294717
6520 -0.0317798108900416
6530 0.0247600405809879
6540 0.129425565319698
6550 0.0698422529517868
6560 0.00392439848294268
6570 0.0119808498105412
6580 0.0605017131997935
6590 0.0124553955231825
6600 0.0153087568900711
6610 0.041175948099469
6620 0.0111721892311122
6630 0.0650965473962589
6640 0.0643005666589083
6650 0.0474541163304145
6660 0.0356347075354849
6670 0.111288465870322
6680 0.0198059412274331
6690 0.0492293405949842
6700 0.0342070344675599
6710 0.0709376219041195
6720 0.102466609084224
6730 0.0640968374517953
6740 0.0286782747066886
6750 0.0435401232652932
6760 0.0201503001580474
6770 0.0229291598313612
6780 0.0561990291203052
6790 0.0876004743084524
6800 0.0691681257597052
6810 0.0721772458915063
6820 0.044681468158368
6830 0.0765585719201366
6840 0.0673967357664737
6850 0.126115110577941
6860 0.134863921888445
6870 0.0718556953973202
6880 0.0385817083360641
6890 0.0154681581567739
6900 0.0309792209612094
6910 0.0180080797675137
6920 0.0547236478358096
6930 0.0797047535399126
6940 0.0126542849110576
6950 0.0479485462785771
6960 0.0629163202624509
6970 0.0850043797810242
6980 0.0446892015593095
6990 -0.0434842380787621
7000 0.030059907426319
7010 0.0434819993268632
7020 0.0530353530799403
7030 0.0515612207747269
7040 0.0747822324535411
7050 -0.0558174072926056
7060 -0.0331001214687751
7070 0.0348283424240229
7080 0.0414440330414945
7090 0.030189483383725
7100 0.0675098561333728
7110 0.117561125740502
7120 0.0736534419599571
7130 0.0740910050769601
7140 0.0861714574824666
7150 0.0811388888625239
7160 0.0742974191552407
7170 0.0563662582361919
7180 0.0517295070197903
7190 0.0275846732931803
7200 0.0336701522166266
7210 0.052150108009997
7220 0.0027809119647197
7230 0.0435161405471584
7240 0.012200310340927
7250 0.0646655672024604
7260 0.0746412488080048
7270 0.0917836304550566
7280 0.0385799258739644
7290 0.0190365184496825
7300 -0.00881368766016865
7310 0.0392175212134926
7320 0.00284940255454909
7330 0.0217862408172379
7340 0.0321409757692888
7350 0.109952073438547
7360 0.114106623105162
7370 0.0499312762520852
7380 0.0384875006818095
7390 0.0865540313562877
7400 0.0840442262119393
7410 0.0368064030309812
7420 0.0115333130060709
7430 0.0107045489703351
7440 0.0382509482663977
7450 0.0954725523840905
7460 0.108026785392876
7470 0.0502397567094758
7480 0.0289525858962183
7490 -0.0170466793096658
7500 -0.00352929860330761
7510 -0.0315516532449575
7520 0.0681861793681635
7530 0.0553759667851102
7540 0.0414185719269436
7550 0.0421168314532322
7560 0.0827468810721233
7570 0.0694779121330245
7580 -0.022935589456169
7590 -0.0109642166651544
7600 -0.0269448678935208
7610 -0.026465880814121
7620 0.0370791107331515
7630 0.0424041769040592
7640 -0.0239543573016221
7650 -0.0256366588111013
7660 -0.0463179244881352
7670 0.0135433431772157
7680 -0.00906080821901662
7690 0.0521294244396452
7700 0.0182728519229062
7710 0.0623278039039782
7720 -0.0103460750946384
7730 0.0364642602033346
7740 0.0155530626456955
7750 0.0699646072849999
7760 0.0504704311289452
7770 0.0618426835047077
7780 0.0145352106377684
7790 0.0308096289662233
7800 0.0586185171253608
7810 0.0367974993791671
7820 0.0263379856411602
7830 -0.0317175678854513
7840 0.040771661283791
7850 0.0484725213863309
7860 0.0357978049073285
7870 0.0216438789671277
7880 0.036830072892583
7890 0.0610894507579713
7900 0.0344210849334579
7910 -0.0299059861594777
7920 0.0399138292387024
7930 0.105156854635836
7940 0.00938365133625493
7950 0.0223955389825371
7960 0.0382057958688333
7970 0.0847967097574744
7980 -0.0186724412450685
7990 -0.0437001581491915
8000 -0.0608247435530179
8010 -0.00437187133152334
8020 0.0662253033262763
8030 0.0761843664024537
8040 -0.026257788183456
8050 -0.068344141288996
8060 -0.0515176088572052
8070 0.0367289027399179
8080 -0.0518805832887541
8090 0.0096277660278412
8100 0.012827576750359
8110 0.0351011606075835
8120 0.0247755689155814
8130 0.0717694091879462
8140 0.0532214189437159
8150 0.0742077531245605
8160 0.116807796580982
8170 0.0912292947717422
8180 0.0308963435190673
8190 0.00194518478688989
8200 0.0951489803877626
8210 0.0946050309770859
8220 0.125550650352933
8230 0.0223736029126639
8240 0.0229932516261104
8250 -0.0116719303024387
8260 -0.0178890463587194
8270 0.0834958026246685
8280 0.0127630741306127
8290 0.0717383489456881
8300 0.076421798897719
8310 0.0357894478727592
8320 0.0478708216121856
8330 0.083454592122226
8340 0.0809074446954328
8350 0.0871717115391613
8360 0.0739417209186712
8370 0.137497730217004
8380 0.119580770135091
8390 0.0937686880284473
8400 0.114663303037955
8410 0.0575934543564996
8420 0.0230262280554632
8430 0.0041004342486309
8440 0.0394687120452362
8450 0.0837586718830496
8460 0.0617616876504608
8470 0.0270583152226016
8480 0.0168227575615431
8490 -0.018108078633448
8500 0.00696962219361549
8510 0.0380024996372444
8520 0.0626441976181341
8530 0.0201782772744648
8540 0.0016719385359507
8550 0.00233701984069597
8560 0.021033124429335
8570 0.0432234714536686
8580 0.0251989422023815
8590 0.0200710659593312
8600 0.05197243089312
8610 0.0325444224877609
8620 0.0115353805389664
8630 0.0153613850397116
8640 0.0639443716859392
8650 0.143940960127624
8660 0.13538715966587
8670 0.083998001196528
8680 0.0606612340723344
8690 -0.0119695989753189
8700 -0.0427748481373822
8710 0.039836317586591
8720 0.0881531783517365
8730 0.0475738574303484
8740 0.0324937853660239
8750 0.000419350170081256
8760 -0.018674728444492
8770 0.0257814069582633
8780 0.0916214028040542
8790 0.0300360859926499
8800 -0.013838070489113
8810 -0.0616399841121745
8820 -0.0459777711826691
8830 -0.0452318626392735
8840 -0.0148545817081243
8850 -0.0271824224636558
8860 0.00281219948009184
8870 0.0533701848912438
8880 -0.0294913307790441
8890 0.0436572533407075
8900 0.0385804713904316
8910 0.0152573566777732
8920 -0.0349341293102732
8930 -0.0200803099871178
8940 0.000889784599664963
8950 0.0145823338356165
8960 -0.0581782017911286
8970 -0.016400405899911
8980 0.0269145029737982
8990 0.0846635077762691
9000 0.0285637001447057
9010 0.0444587983094904
9020 -0.00858348247798679
9030 -0.0721655897684932
9040 -0.0617064763980627
9050 -0.0121885346782871
9060 -0.0424170794231275
9070 0.0242466412411631
9080 0.0525934292235333
9090 0.111750118999512
9100 0.102964400972761
9110 0.0115773511215276
9120 0.0165533206842466
9130 0.0530690266513988
9140 0.038870750388734
9150 -0.0149776342004128
9160 0.00345201011736491
9170 0.044054141724706
9180 0.0084242013548886
9190 0.0209101200722543
9200 0.0219256471123992
9210 0.0937088653530259
9220 0.0983734804053846
9230 0.0861901347920355
9240 0.0608229898625157
9250 0.0191573572902774
9260 0.00261631345484017
9270 0.0956900245827187
9280 0.0611295065542075
9290 0.12792108317948
9300 0.00562497157056771
9310 0.0413597384787497
9320 -0.0316823505495199
9330 0.00980041126720772
9340 -0.0380190938012226
9350 0.069752245718214
9360 0.0248181133823102
9370 0.0999414657839706
9380 0.0432419471018742
9390 0.0249856002430361
9400 0.0601317703044499
9410 0.0144118315019256
9420 0.0113318617235738
9430 0.0207472085465628
9440 0.127756010431125
9450 0.122834219328296
9460 0.0497387786136382
9470 0.0149651051760236
9480 -0.0324056889470672
9490 0.0132272547288113
9500 0.0309552209781406
9510 0.0371191581249113
9520 0.0795556001218878
9530 0.0884488520714181
9540 0.0633718577923733
9550 0.0428665511454708
9560 0.0424111001633961
9570 0.0773053749156779
9580 0.0119712031366107
9590 0.018375341696733
9600 0.0420522349112352
9610 0.000295727655190867
9620 -0.00235654834799675
9630 0.032692194962315
9640 0.0354503804411795
9650 -0.0321629511948814
9660 0.044629879338681
9670 0.0348102258393397
9680 0.0531581145110985
9690 0.0599222582959587
9700 -0.0106253987143609
9710 -0.0174318017343388
9720 0.0392993399348269
9730 0.086251187139563
9740 0.175403323586239
9750 0.0680679221543974
9760 0.0586626801033297
9770 0.0144658538834927
9780 0.0244725992917467
9790 0.0551190715212396
9800 0.114078377748439
9810 0.020623340890241
9820 0.0907664645269172
9830 0.11567327346926
9840 0.116129403051106
9850 0.0658034864675244
9860 -0.0693615963843539
9870 -0.026364606828685
9880 0.0263597933027064
9890 0.0653010645684386
9900 0.0249872714999299
9910 0.0420234691168691
9920 0.0645855659917658
9930 0.0838120751668579
9940 0.073330241224353
9950 0.0675964617352271
9960 0.0491285072625125
9970 0.0227432667106612
};
\addplot [line width=2pt, color0]
table {%
0 0.400915931510924
10 0.282772945652008
20 0.159825808649063
30 0.0542520740318299
40 0.040534089255333
50 0.0506563168430328
60 0.0409036134672165
70 0.0335997196912766
80 0.01436541513443
90 -0.005309633321762
100 0.0016631962394715
110 0.0333640649223328
120 0.0452508698940278
130 0.0103972305583955
140 0.015669426021576
150 0.02009835354805
160 0.0258894173383713
170 0.00442661035060889
180 0.0140152999782563
190 0.0102778300428391
200 0.0121046712636948
210 0.0211698112344742
220 0.024161972360611
230 0.0214862065410614
240 0.0189095686101914
250 -0.000352421212196314
260 0.0032364514255524
270 0.0252902050685883
280 0.0371189542293549
290 0.00945881001472477
300 0.0166935031986237
310 0.0149775771713257
320 0.0308679298114777
330 0.0237394228744507
340 0.0127312586688996
350 0.0261689087486267
360 0.0289089234733582
370 0.0329745654296875
380 0.0217266657924652
390 0.0255735689640045
400 0.0383274664115906
410 0.0195186630535126
420 0.0271886028671265
430 0.02365804895401
440 0.00943499711036689
450 -0.00587618972778315
460 0.0139164726734162
470 0.016856106004715
480 0.00934688012123115
490 0.0193552680778504
500 0.0254376659870148
510 0.0454139899635315
520 0.0387783591604233
530 0.0155931662607193
540 0.0289723545837402
550 0.028140928401947
560 0.0234378232955933
570 0.0139190515804291
580 0.0252250762319565
590 0.0193452391958237
600 0.0310207281827927
610 0.0164067308139802
620 0.021489714756012
630 0.0230080249881745
640 0.0480126322746277
650 0.0541786490440369
660 0.0163234371471406
670 0.0208028476142884
680 -0.00935578935623163
690 0.0115291416931153
700 0.0271061556053162
710 0.0248321513938904
720 0.0343369791603088
730 0.0398918828392029
740 0.0273415637874603
750 0.032293173494339
760 0.0220580003166199
770 0.0135368344688416
780 0.029967194776535
790 0.021129420042038
800 0.0268338643836975
810 0.00357602272033694
820 0.0142083730697632
830 0.0155254070663453
840 0.0211544296836854
850 0.0266010341835023
860 0.0148326951789857
870 0.0416295512390137
880 0.0296040754318238
890 0.0291498933792114
900 0.025115934753418
910 0.0315339941978455
920 0.0289738943004609
930 0.00532550721168523
940 0.00948204058647159
950 0.0180606060218811
960 0.0290665803575516
970 0.0174478092432022
980 0.0326559760093689
990 0.0483506994438171
1000 0.0131223215484619
1010 0.021781563911438
1020 0.0197397434043885
1030 0.0356136917114259
1040 0.040399405412674
1050 0.0455354323863984
1060 0.0348276197957993
1070 0.0399311134386063
1080 0.047365013756752
1090 0.0298045904350281
1100 0.0298294125175476
1110 0.0274045586395264
1120 0.0370101285171509
1130 0.0338185043525696
1140 0.0195992831802368
1150 0.0391600878715516
1160 0.0250825742530823
1170 0.0209712164688111
1180 0.0591660425567627
1190 0.0278333093643189
1200 0.0321909970664978
1210 0.041785450592041
1220 0.0247236521148682
1230 0.0104447759819031
1240 0.0230000110435486
1250 0.0460331038284302
1260 0.0347077872657776
1270 0.0496689037895203
1280 0.0469100308799744
1290 0.0469032818603516
1300 0.0483857032775879
1310 0.0227200149726868
1320 0.030479047203064
1330 0.0361147651481628
1340 0.0312233544301987
1350 0.0354380710935593
1360 0.0401240131330491
1370 0.037957595729828
1380 0.011325699081421
1390 0.0160060183143616
1400 0.0232298198699951
1410 0.015069802646637
1420 0.0456433337020874
1430 0.0463807374954224
1440 0.0455496544075012
1450 0.0137267154312134
1460 0.0361572666168213
1470 0.0362383553695679
1480 0.0377954523277283
1490 0.0318351950073242
1500 0.0253020706367493
1510 0.0449951344299317
1520 0.0564284594154358
1530 0.0362560433959961
1540 0.0264003749275208
1550 0.0368105327224732
1560 0.0465094681549072
1570 0.0542047598838806
1580 0.0473849187850952
1590 0.0342396677589417
1600 0.0182592415237427
1610 0.0374845018386841
1620 0.0275136057472229
1630 0.0138871803855896
1640 0.00964604360580452
1650 0.011895130634308
1660 0.00278063417434702
1670 0.066010805721283
1680 0.0835712327766418
1690 0.0454771223258972
1700 0.0318526200675965
1710 0.0537541326141358
1720 0.0278141352748871
1730 0.0388309177494049
1740 0.0394518155956268
1750 0.0578739043998718
1760 0.0728248141288757
1770 0.0610860074424744
1780 0.0492588215637207
1790 0.0296072054290772
1800 0.0533044416999817
1810 0.064413524017334
1820 0.0441719050216675
1830 0.0513089511680603
1840 0.0332820732879639
1850 0.0191561050796509
1860 0.0349334222602845
1870 0.0591509494400025
1880 0.0448166866016388
1890 0.0151955314922333
1900 0.0429016950416565
1910 0.0326329916954041
1920 0.020999177055359
1930 0.027870288848877
1940 0.0424590366363525
1950 0.0376875798606872
1960 0.0546959948730469
1970 0.0296203576469422
1980 0.0348782391357422
1990 0.0286850325393677
2000 0.0185944262886048
2010 0.0265431539916993
2020 0.0422485238838196
2030 0.0277229183197022
2040 0.0419536828231811
2050 0.0276149378967285
2060 0.0389638802337647
2070 -0.000538624153137152
2080 0.0515093670082093
2090 0.0254717625808716
2100 0.0648216070175171
2110 0.0600860962104797
2120 0.0393946005821228
2130 0.0329290569877625
2140 0.045149660987854
2150 0.0361507225608826
2160 0.0441857632827759
2170 0.0459409799957275
2180 0.0430675820159912
2190 0.0304752679824829
2200 0.0231506384086609
2210 0.0100860416412354
2220 0.0410921792030335
2230 0.0336520267677307
2240 0.0388340323829651
2250 0.0467293565559387
2260 0.065198112487793
2270 0.0204527421569825
2280 0.0303632812690735
2290 0.0525440145587921
2300 0.0242943655490876
2310 0.0561528604221344
2320 0.0534720297431946
2330 0.0651595812988281
2340 0.035428960723877
2350 0.0354353463935852
2360 0.0337525945663452
2370 0.0255922581481934
2380 0.0366923907661438
2390 0.0641198629570007
2400 0.0578552996253967
2410 0.058484205532074
2420 0.0494713406372071
2430 0.0619193222379685
2440 0.0507826912641526
2450 0.0299849321508408
2460 0.0360440783882141
2470 0.0379731126594543
2480 0.0265461692619324
2490 0.0195510770416261
2500 0.0225739154052736
2510 0.0324121037673951
2520 0.033496496257782
2530 0.0489707053565979
2540 0.0656025834417344
2550 0.0499833499097825
2560 0.0727041839933396
2570 0.0321527377319337
2580 0.0859810634040832
2590 0.0538135811042786
2600 0.0155411177825928
2610 0.0555158642005921
2620 0.0337834489440918
2630 0.0349649292564392
2640 0.0476945321846009
2650 0.0420502870178223
2660 0.0436396787261963
2670 0.043247975101471
2680 0.0322226364707947
2690 0.0116557022571564
2700 0.0555709239292145
2710 0.0237688590335847
2720 0.0619685492706299
2730 0.0321003822803498
2740 0.0142372468090058
2750 0.0342130423927308
2760 0.0569558683300019
2770 0.0290488409709931
2780 0.0420910444641114
2790 0.0357049185943604
2800 0.0350696769523621
2810 0.0415331884098053
2820 0.0288313855171204
2830 0.0592031336784363
2840 0.0662088348770142
2850 0.0357702148151398
2860 0.0345056057834626
2870 0.0320292093753815
2880 0.0418679052734375
2890 0.0458954635810852
2900 0.0705761408138275
2910 0.0516015315818787
2920 0.0408730976581574
2930 -0.0243217266941069
2940 0.00761368167877208
2950 0.0228491348266603
2960 0.0357097215461732
2970 0.0167414268875122
2980 0.0644564275550842
2990 0.0406855524635315
3000 0.075398478345871
3010 0.0612426082229615
3020 0.0332383587360382
3030 0.0254266915512085
3040 0.0356567724323273
3050 0.0323522542190552
3060 0.034251197834015
3070 0.0498480916786194
3080 0.0771356740760804
3090 0.0323957959461213
3100 0.0440392018985749
3110 0.00808006883621222
3120 0.0115213713550568
3130 0.0546206405639649
3140 0.043144469242096
3150 0.041246090335846
3160 0.0336467230033875
3170 0.0510679461097718
3180 0.0571942564201355
3190 0.0279477585601807
3200 0.046458836517334
3210 0.0690757948017121
3220 0.0519916897010803
3230 0.0431185170173645
3240 0.0473344671440125
3250 0.0339015707874298
3260 0.062388356180191
3270 0.00214452602386481
3280 0.0532230334186555
3290 0.0288231959819794
3300 0.0894420107650757
3310 0.0821824305438996
3320 0.0339567261886597
3330 0.0184923511314393
3340 0.040953955039978
3350 0.0610653912353516
3360 0.0302081629896165
3370 0.0425083885908127
3380 0.0121103160619736
3390 0.0142078693580628
3400 0.0440095770454407
3410 0.0708446046733857
3420 0.0281945470809937
3430 0.0463389112472535
3440 0.02860727684021
3450 0.0330520246887207
3460 0.0414802047252656
3470 0.0558390319728852
3480 0.0553012044429779
3490 0.0183248273086548
3500 0.0488858256530762
3510 0.0857989918041229
3520 0.0818083089876175
3530 0.0434928241395951
3540 0.0227092486286164
3550 0.0494933363342286
3560 0.0356589871501923
3570 0.0709893031215668
3580 0.053254266576767
3590 0.0675582182407379
3600 0.0479390455532074
3610 0.0457811665916443
3620 0.0247757144737244
3630 0.0338964830112457
3640 0.0641865314292908
3650 0.0322329382038117
3660 0.103986484208107
3670 0.06949249853611
3680 0.0510643049383164
3690 0.0433829232120514
3700 0.0226512677383423
3710 0.0622825892639161
3720 0.036709067440033
3730 0.0408558232212067
3740 0.0235076237297059
3750 -0.00510024838447561
3760 0.0551591882610322
3770 0.0302044001674653
3780 0.0590594826412201
3790 0.0406044885826111
3800 0.0268134648418427
3810 0.0519327216625214
3820 0.0458247447109224
3830 0.0162961772155763
3840 0.040685273180008
3850 0.0659464144229889
3860 0.0716463724899292
3870 0.0847392512321472
3880 0.0724719038677216
3890 0.0184423973083497
3900 0.0429303459548951
3910 0.0615258283567429
3920 0.0897124833154679
3930 0.0470481269168854
3940 0.0151121086215973
3950 0.0136410600566865
3960 0.0793279385375977
3970 0.0861646685504914
3980 0.036441718120575
3990 0.0339257932949067
4000 0.0308141302537919
4010 0.0260611683988572
4020 0.0599259743261338
4030 0.0622541296815872
4040 0.0136891775083542
4050 0.0532643278026581
4060 0.0151353929805756
4070 0.0465755261135102
4080 0.0311180923461915
4090 0.102859710483551
4100 0.118554041833878
4110 0.0482950559425355
4120 0.0183614538383485
4130 0.0247943572425843
4140 0.0878154794311524
4150 0.0589723364639283
4160 0.0135778542709352
4170 0.0343157497596741
4180 0.0286617747592927
4190 0.0285452061462403
4200 0.0379847116851807
4210 0.0588261034774781
4220 0.0387527527046204
4230 0.10104455739975
4240 0.0345596938323975
4250 0.0662045603370667
4260 0.0646071936511994
4270 0.0338083612251283
4280 0.0367729895496369
4290 0.0297617341279984
4300 0.0531005967950821
4310 0.0836799652433396
4320 0.0682041112995148
4330 0.032967766122818
4340 0.0242019434833527
4350 0.0404233608055116
4360 0.0211116209220887
4370 0.0248727747249604
4380 0.0295747930717469
4390 0.0327043305015564
4400 0.0409095862579346
4410 0.0604793449354172
4420 0.0454244444322586
4430 0.0504335419940949
4440 0.0753674470710755
4450 0.0688031584167481
4460 0.0311710751819611
4470 0.0413539479732514
4480 0.059791306257248
4490 0.0483508317947389
4500 0.0314573576068879
4510 0.0409358240509035
4520 0.0201129415225984
4530 0.0376888331127168
4540 0.0244938943767549
4550 0.0158994822597505
4560 0.0473679447746277
4570 0.00546292454719554
4580 0.021772027873993
4590 0.0399984736442567
4600 -0.010808892097473
4610 0.0365282055187226
4620 0.0506910634899141
4630 0.0386842234134675
4640 0.0680406534194947
4650 0.0223065388011933
4660 0.070998150715828
4670 0.0239866889238359
4680 0.0558891165399553
4690 0.0937978948688508
4700 0.0468138952064515
4710 0.0336789351654053
4720 0.0347248143768311
4730 0.0357981489181519
4740 0.0744423540496826
4750 0.0482882589149475
4760 0.0853029158115387
4770 0.0555191478252412
4780 0.0780129876422883
4790 0.0125009572839738
4800 0.0694195178604126
4810 0.0660598784303666
4820 0.0328768028068543
4830 0.0161619840049744
4840 0.00573012639045724
4850 0.0142797891235352
4860 -0.00130935464859005
4870 0.0644575678157807
4880 0.0816511548233032
4890 0.0560655584573747
4900 0.0780765062379838
4910 0.0357630793190003
4920 -0.000217386445999044
4930 -0.0116784150886534
4940 0.0518683464431763
4950 0.0822557318305969
4960 0.0607746263790131
4970 0.0273973281288147
4980 0.0704742004013062
4990 0.0844078500461579
5000 0.0607750783920289
5010 0.0345495324611665
5020 -0.024611788034439
5030 0.0238778503513337
5040 -0.0134393609714507
5050 0.0571027643346788
5060 0.086762289299965
5070 0.073154560623169
5080 0.0230414713001252
5090 0.0411779316806794
5100 0.0799179860210419
5110 0.0742684637069703
5120 0.0372846878623963
5130 0.0201754220581056
5140 0.0216611533546449
5150 0.0626412512397767
5160 0.0537735735702515
5170 0.0849041475772858
5180 0.0319775881099701
5190 0.0300978661251069
5200 0.0459570733642579
5210 -0.00507606613159166
5220 0.0654782884502412
5230 0.0459656897258759
5240 0.0919511780643463
5250 0.0531366206169129
5260 0.0806786831855774
5270 -0.0024777938652038
5280 0.0321250051116944
5290 0.053337846736908
5300 0.0449471314907074
5310 0.0769212458229065
5320 0.0498484995555878
5330 0.0682235870647431
5340 0.0382679960727693
5350 0.0321390133953095
5360 -0.000142562532424841
5370 0.00949603546142586
5380 0.0323392977905274
5390 0.0497219364643098
5400 0.0205043631267548
5410 0.0437129480814934
5420 0.0244930867171288
5430 0.0213231943511964
5440 0.0763250311374665
5450 0.0538040442943574
5460 0.0592645698642732
5470 -0.0170993210124968
5480 0.0671324062156678
5490 0.0653679756546021
5500 0.0444003165721894
5510 0.0421628955173493
5520 0.015876925649643
5530 0.0533232628250122
5540 0.0598603937053681
5550 0.0406889734745026
5560 0.0346540432548524
5570 0.0740134681606293
5580 0.0999763767147065
5590 0.0815286028575898
5600 0.0597649467706681
5610 0.0196956334257127
5620 0.0174752125835419
5630 0.0190402603340149
5640 0.0293097782039643
5650 0.0693364031028748
5660 0.0448134208011628
5670 0.032864710559845
5680 0.0293029557991028
5690 0.0274521750736237
5700 0.0568552236175537
5710 0.0367200666999817
5720 0.0657135284423829
5730 0.0191855434894562
5740 0.0522237122058869
5750 0.074392239933014
5760 0.0933686056804658
5770 0.132224112176895
5780 0.0978672840118409
5790 0.0590743684864045
5800 0.0471181444358826
5810 0.0321985950136185
5820 0.0925744303607941
5830 0.0717507434844971
5840 0.0320663757419587
5850 0.00986191691398627
5860 0.00827461325645455
5870 -0.0290639231109618
5880 0.00701773051261909
5890 0.0327354521083833
5900 0.0746450867271424
5910 0.0695260811138153
5920 0.0938828764533996
5930 0.0636832783317566
5940 0.0423458164930344
5950 0.106016465392113
5960 0.106143616080284
5970 0.0531658938407899
5980 0.0204286432838441
5990 0.0648785133409501
6000 0.0490533077764512
6010 0.00824818498611459
6020 0.0113511658239365
6030 0.0476527550458909
6040 0.0637922730922699
6050 0.00874441478729257
6060 0.0288029059505463
6070 0.0362890615177155
6080 0.0421063331890107
6090 0.0569277471971512
6100 0.0609876701688767
6110 0.0583081989526749
6120 0.0737921210861207
6130 0.0486500719308854
6140 0.0139570252084733
6150 -0.0242654135084151
6160 0.0668587360525132
6170 0.0371598124647141
6180 -0.0113266722726821
6190 -0.0328865101003646
6200 0.0343256306433678
6210 0.0166157609820367
6220 0.0303283221793175
6230 0.0365913909101487
6240 0.0134355937910081
6250 -0.0366437865543364
6260 0.0197154965496064
6270 0.0348708990764619
6280 0.0658185263729096
6290 0.0453295245265962
6300 0.00372073397636425
6310 0.0382505270385743
6320 0.0268244317436219
6330 0.0246727644443512
6340 -0.0124039797019958
6350 0.0621399125957489
6360 0.0774031743049622
6370 0.065510321006775
6380 0.0213334290361406
6390 0.07815258289814
6400 0.0386560719156266
6410 0.00551862603187568
6420 0.0358496636724472
6430 0.0365977950787545
6440 0.0593898415017128
6450 0.0631354929327965
6460 0.0362307995033265
6470 0.0931341486930848
6480 0.100887061495781
6490 0.0718030790472031
6500 0.0580712534141541
6510 0.0347997497558594
6520 -0.0350794742202758
6530 0.0197910729122162
6540 0.125310376424789
6550 0.0706113975763322
6560 0.00938732715129865
6570 0.015559687447548
6580 0.0588295438289643
6590 0.00738364634513865
6600 0.00527883203506481
6610 0.0235228317642213
6620 -0.00595064130783071
6630 0.052895017194748
6640 0.0532584082984925
6650 0.0313282184314729
6660 0.0101489174079896
6670 0.0880937861442566
6680 0.00280046290397652
6690 0.0384388288402558
6700 0.0262869946098328
6710 0.0585532041072846
6720 0.0865647345066071
6730 0.0508436812877655
6740 0.013964454202652
6750 0.0281279796981812
6760 0.00532373140335092
6770 0.0035029873752595
6780 0.0320979405403138
6790 0.0616634242725373
6800 0.0398258104133607
6810 0.0410179810523987
6820 0.0144451024913789
6830 0.0473093382263185
6840 0.044209036474228
6850 0.108052088279724
6860 0.121673281955719
6870 0.0629505361175538
6880 0.0349128032875062
6890 0.0133928213214875
6900 0.0309836782312394
6910 0.0197503392410279
6920 0.0539064587354661
6930 0.076385853805542
6940 0.0104937383413315
6950 0.048153767991066
6960 0.0627795132875443
6970 0.0809573449897767
6980 0.0413185053157807
6990 -0.0468992241954802
7000 0.0270866731405259
7010 0.0397716836977006
7020 0.0480415466213227
7030 0.0473428329706193
7040 0.0705298315238953
7050 -0.056414615921974
7060 -0.0416763612651823
7070 0.019486539707184
7080 0.0146244615602494
7090 0.00264382719993597
7100 0.0389299542427064
7110 0.0926596447086335
7120 0.0521801796150208
7130 0.0592472397136689
7140 0.0754394078159333
7150 0.0736344873428346
7160 0.0695350699234009
7170 0.0516181018733979
7180 0.0460051718807221
7190 0.0226039236450196
7200 0.0250386748790742
7210 0.0438833101749421
7220 -0.0132912291717528
7230 0.0267567685508729
7240 0.000638156538009763
7250 0.053945616760254
7260 0.0621815133094788
7270 0.0821074588680268
7280 0.0392348804640771
7290 0.0177743193984032
7300 -0.0119482501888274
7310 0.0309080723571778
7320 -0.00756323863983147
7330 0.00809775653839118
7340 0.025229456396103
7350 0.108544107522965
7360 0.123097905540466
7370 0.0624211749911309
7380 0.0511752664446831
7390 0.0978212702441216
7400 0.096113736190796
7410 0.0481924100780488
7420 0.023487762579918
7430 0.0252782769536973
7440 0.0546241730213166
7450 0.114238296022415
7460 0.129550774419308
7470 0.0710106593632698
7480 0.0478336639261246
7490 -0.00102807758808126
7500 0.0172934826850892
7510 -0.00656739653110489
7520 0.088756952867508
7530 0.075661502070427
7540 0.0619595682382584
7550 0.0652256430768967
7560 0.105560433671475
7570 0.0933486896657944
7580 0.000862072882652382
7590 0.00847643812656412
7600 -0.00815593837738024
7610 -0.0090826205039023
7620 0.050501697819233
7630 0.0542823051023484
7640 -0.0107178408861159
7650 -0.0128921524572371
7660 -0.0361549880409239
7670 0.0206311380529405
7680 -0.00468614531040182
7690 0.0529939558887482
7700 0.0143970035314561
7710 0.0582039103126527
7720 -0.0111970031809806
7730 0.0318883471989632
7740 0.0108768944048883
7750 0.0687817397975923
7760 0.0531129821395875
7770 0.0646820200824739
7780 0.0190492762947084
7790 0.0328888398694993
7800 0.0604755714845658
7810 0.0442719011640549
7820 0.0344298905849457
7830 -0.0279538800430297
7840 0.0450997229075433
7850 0.0560120792317392
7860 0.0429527262520791
7870 0.0238552843523027
7880 0.0411435029983521
7890 0.0685695476436616
7900 0.0417179946374894
7910 -0.020796007452011
7920 0.0503920937013627
7930 0.106748528499603
7940 0.0102724733352662
7950 0.0284106158733369
7960 0.0498271719264985
7970 0.0951508686733247
7980 -0.00197525643587102
7990 -0.0291220808100699
8000 -0.0500357071208952
8010 0.00209779139518749
8020 0.0778167297029496
8030 0.0897831668663025
8040 -0.0150231054449081
8050 -0.0610751181268691
8060 -0.0539962793254851
8070 0.0257542174768449
8080 -0.0643901691341399
8090 -0.00330437542915338
8100 -0.00450192913055409
8110 0.00625080343246473
8120 -0.00767966762542715
8130 0.0385890772247315
8140 0.0282131889152528
8150 0.0460328873252869
8160 0.0942400058364868
8170 0.0808420082044602
8180 0.0266572668409348
8190 -0.00957455160140982
8200 0.0837401752352715
8210 0.0898214684844017
8220 0.122156528651714
8230 0.0209883696031571
8240 0.0185988972854615
8250 -0.0157127077627181
8260 -0.0287430041170119
8270 0.0666141572856903
8280 -0.00250016649246205
8290 0.0578530867481233
8300 0.0636221030664444
8310 0.0152636725759507
8320 0.0220837223672868
8330 0.0589374794673921
8340 0.0526343303585053
8350 0.0591846788406373
8360 0.0488997278213502
8370 0.119685095386505
8380 0.108791053199768
8390 0.0901513614082337
8400 0.117182527623177
8410 0.0647253892469407
8420 0.0309043502235414
8430 0.0149165760993959
8440 0.05013688642025
8450 0.0957235064530373
8460 0.0755970313096047
8470 0.043037313425541
8480 0.0320344721841813
8490 -0.00836768769264205
8500 0.014917434539795
8510 0.0513375021922589
8520 0.0777315326392651
8530 0.0302249856793881
8540 0.00555508913517009
8550 0.00311784836292274
8560 0.0193298108816147
8570 0.0387356691074372
8580 0.0228291534519196
8590 0.0195070670890809
8600 0.0538300861024857
8610 0.0366966103935243
8620 0.013112822365761
8630 0.0203562049531939
8640 0.0682627848577501
8650 0.149850256147385
8660 0.147805276689529
8670 0.10336179567337
8680 0.0851840162014962
8690 0.0165859412217141
8700 -0.0174477168107031
8710 0.0640635427236558
8720 0.114766809966564
8730 0.0754855030989648
8740 0.0631161015367509
8750 0.0288875048136713
8760 0.00647276924371733
8770 0.0490916646981241
8780 0.11079809650898
8790 0.0490113112258912
8800 0.00649209808588043
8810 -0.044543720705509
8820 -0.0260861965584753
8830 -0.0232522688817976
8840 0.00272389517784127
8850 -0.0103280665159225
8860 0.0227488629221917
8870 0.0669240467548371
8880 -0.0192126180672644
8890 0.0580481169629098
8900 0.0532384800434114
8910 0.0238770285654069
8920 -0.0243077065753935
8930 -0.000358768174648163
8940 0.0225873849701883
8950 0.0296899437284471
8960 -0.0500106453561781
8970 -0.00472914126873003
8980 0.0391298652791978
8990 0.0982318006992341
9000 0.0435544796514512
9010 0.0576676513218881
9020 0.00329527827024473
9030 -0.0613034048676489
9040 -0.0516080064439772
9050 -0.00213764356136315
9060 -0.0409050575351714
9070 0.0174237558937074
9080 0.0405105502414704
9090 0.101362617726326
9100 0.102113853745461
9110 0.0171367498350144
9120 0.0271353261756898
9130 0.067946172027588
9140 0.0512017225837708
9150 -0.00485806171655639
9160 0.0128833577752115
9170 0.0467076195168496
9180 0.00195992591381087
9190 0.0061883027458192
9200 0.00237762560844431
9210 0.0716530421638489
9220 0.0763934727668763
9230 0.0704160051536561
9240 0.0500701471996308
9250 0.00536124968528755
9260 -0.0114444352340697
9270 0.0831340244483949
9280 0.0521416973161699
9290 0.118550361504555
9300 0.000732790751457317
9310 0.0349779305529595
9320 -0.0313445960831641
9330 0.0122803745913506
9340 -0.037877469844818
9350 0.0618066001844407
9360 0.0191352257585526
9370 0.0930749220991135
9380 0.0396524937677384
9390 0.0221150648450852
9400 0.0605157798480988
9410 0.0122507879018784
9420 0.0144914142847062
9430 0.0227671023464204
9440 0.130195772733688
9450 0.130672831659317
9460 0.0545354957771303
9470 0.0117730665302278
9480 -0.0379968661499022
9490 0.00626374319076545
9500 0.0292057936191559
9510 0.0331553933620454
9520 0.0755091402983666
9530 0.0825217857241631
9540 0.0613806657886506
9550 0.0466408040618898
9560 0.0565708621025087
9570 0.0921396298074723
9580 0.0225682343101502
9590 0.0238937599992753
9600 0.049155676817894
9610 0.0084148287248612
9620 0.00958899028778083
9630 0.0444296351528168
9640 0.0482795769357682
9650 -0.0281075520658492
9660 0.040826958270073
9670 0.0283236740303041
9680 0.0415586484050751
9690 0.0517719504642487
9700 -0.0170646128177642
9710 -0.0276125768661498
9720 0.0280630934190751
9730 0.0749881401395798
9740 0.168987696218491
9750 0.0638363097715379
9760 0.0524858725738526
9770 0.00435016897201547
9780 0.0166687967920304
9790 0.0528842570352555
9800 0.112824927902222
9810 0.0150526862049104
9820 0.0864518549871446
9830 0.123428020567894
9840 0.129760220961571
9850 0.0758512697410584
9860 -0.0725562529754637
9870 -0.0344035439395903
9880 0.0188244205331803
9890 0.0620247709417344
9900 0.0216305520296098
9910 0.0363767758083345
9920 0.0629517609405519
9930 0.0827905700302125
9940 0.0754484842300415
9950 0.070763705983162
9960 0.0538811648178101
9970 0.0318672074437142
};
\addplot [line width=2pt, black]
table {%
0 0.0837509232044206
10 0.0951678294038773
20 0.0447716119337083
30 -0.0407758549165725
40 -0.0478094543933868
50 -0.0306321258878708
60 -0.0330729977297783
70 -0.0376276906847954
80 -0.0603091733074188
90 -0.0862992705774306
100 -0.0808336121702194
110 -0.0435118733739852
120 -0.0298982634305953
130 -0.0688855403137206
140 -0.0632211485528945
150 -0.0577232944536209
160 -0.0492178716182708
170 -0.0733434870243072
180 -0.0654094044542312
190 -0.0679690559720992
200 -0.0656753724575042
210 -0.0585050929927825
220 -0.0557560580205917
230 -0.0547875904345512
240 -0.0550985388731956
250 -0.0853825189352035
260 -0.0885671002483367
270 -0.0657395920085907
280 -0.0505620928525925
290 -0.0790023821163177
300 -0.073172996225357
310 -0.0750048481607437
320 -0.0573841416883468
330 -0.0666011565160751
340 -0.079577486000061
350 -0.0698221852445602
360 -0.0680221544837951
370 -0.0679708703327178
380 -0.0811066702032089
390 -0.0732528650522232
400 -0.0572650702762604
410 -0.0778426774692536
420 -0.0710627976036072
430 -0.0725239059066772
440 -0.0924100079250335
450 -0.114232380647659
460 -0.0961670557260513
470 -0.0912477897787094
480 -0.0952262433338165
490 -0.0833694661092757
500 -0.0759246695756912
510 -0.0546120217418671
520 -0.0604166584157944
530 -0.0827070444536209
540 -0.0737352929782867
550 -0.0763581466531753
560 -0.0811243577003479
570 -0.0918419008922577
580 -0.0826210075283051
590 -0.0883806810045242
600 -0.0736362454175949
610 -0.0871065406370162
620 -0.0836605725145339
630 -0.0845439516925811
640 -0.0563747377157211
650 -0.0452427054882049
660 -0.0850331301164626
670 -0.0846343071556091
680 -0.123031580262184
690 -0.10422171995163
700 -0.086507691411972
710 -0.0828156992387772
720 -0.0730860447788238
730 -0.063656237540245
740 -0.073156875166893
750 -0.0668536561107635
760 -0.078124002585411
770 -0.089166334400177
780 -0.0725456133079529
790 -0.0837411638498306
800 -0.0820122750473022
810 -0.112447958374023
820 -0.103583257675171
830 -0.0991891895627975
840 -0.0914511440896987
850 -0.0903179353284835
860 -0.100014612622261
870 -0.0690608995485305
880 -0.0787918509244919
890 -0.0773002159833908
900 -0.0821681339502334
910 -0.0769320142269134
920 -0.0774922135448455
930 -0.108148990225792
940 -0.110475924668312
950 -0.1013987926054
960 -0.0879922010278702
970 -0.100189744091034
980 -0.085888052034378
990 -0.0648186046886444
1000 -0.0991953590488434
1010 -0.0925968742036819
1020 -0.10020051712513
1030 -0.0831726217031478
1040 -0.078266633696556
1050 -0.0731145795106887
1060 -0.0841652367067336
1070 -0.0737728082370758
1080 -0.0638650070047379
1090 -0.0851108229446411
1100 -0.0889011788988113
1110 -0.0896708865356445
1120 -0.0794997459459305
1130 -0.0858829951095581
1140 -0.101761437811851
1150 -0.0804798304557799
1160 -0.0907148563814163
1170 -0.0926528423738479
1180 -0.0532231894826889
1190 -0.0875333844900131
1200 -0.0850580090856552
1210 -0.0750691016769409
1220 -0.0947926988697052
1230 -0.115030450897217
1240 -0.104079981012344
1250 -0.0788137966346741
1260 -0.0868244291639328
1270 -0.0696221950435638
1280 -0.0732199406242371
1290 -0.069873438782692
1300 -0.0664285969018936
1310 -0.0964799741077423
1320 -0.0934419083356857
1330 -0.0902504744720459
1340 -0.0962398985910416
1350 -0.0920504665756225
1360 -0.084038581662178
1370 -0.08648481259346
1380 -0.115588606009483
1390 -0.114147966470718
1400 -0.111140364313126
1410 -0.120740399355888
1420 -0.0879933378410339
1430 -0.0824385301351547
1440 -0.0788206975030899
1450 -0.111906576647758
1460 -0.0916854748725891
1470 -0.0922432977247238
1480 -0.0891291016626358
1490 -0.0917696157073974
1500 -0.100915863018036
1510 -0.0780897345972061
1520 -0.0596824716234207
1530 -0.0772273035430908
1540 -0.0890186401224136
1550 -0.0825389367008209
1560 -0.0730610654783249
1570 -0.0623904822587967
1580 -0.0668301662445068
1590 -0.0848806687736511
1600 -0.102921519932747
1610 -0.0850309985876083
1620 -0.0951327905321121
1630 -0.108785643162727
1640 -0.113027917675972
1650 -0.120209743142128
1660 -0.130198736538887
1670 -0.0610983929681777
1680 -0.0373375399303436
1690 -0.0785657622623443
1700 -0.0977347671365737
1710 -0.0778517414474487
1720 -0.102120562591553
1730 -0.0912869952583313
1740 -0.0961252024269104
1750 -0.0789835509729385
1760 -0.0562017284154892
1770 -0.0607193417882919
1780 -0.0735623604488373
1790 -0.0938255925989151
1800 -0.0693362656736374
1810 -0.0607181017541885
1820 -0.0803213398647308
1830 -0.0706621010017395
1840 -0.0883593362283706
1850 -0.104371272525787
1860 -0.0878131604862213
1870 -0.0606581046962738
1880 -0.069086629538536
1890 -0.100488938684463
1900 -0.0814766119432449
1910 -0.0891340189933776
1920 -0.098613037033081
1930 -0.0987908164262771
1940 -0.0878819325685501
1950 -0.092864845404625
1960 -0.0701280131149292
1970 -0.0913992900705337
1980 -0.0847235263776779
1990 -0.0963099405241012
2000 -0.111451153979301
2010 -0.103153697977066
2020 -0.089182958908081
2030 -0.103354169082642
2040 -0.0860126410293579
2050 -0.101890128974915
2060 -0.0937522451353073
2070 -0.133717253193855
2080 -0.0785012705135345
2090 -0.100976478772163
2100 -0.0547567891836166
2110 -0.0537478109169006
2120 -0.076410802412033
2130 -0.0855018875741958
2140 -0.0736206789779663
2150 -0.0822585573816299
2160 -0.0755484773683548
2170 -0.0731580443000793
2180 -0.0767448400211334
2190 -0.0886494670152664
2200 -0.0980187259244919
2210 -0.113027918863296
2220 -0.0842156438589096
2230 -0.0938159482526779
2240 -0.0921719398832321
2250 -0.0798212904644013
2260 -0.0556037803888321
2270 -0.0976545209312438
2280 -0.0907934428262711
2290 -0.0712155802392959
2300 -0.104754878973961
2310 -0.0761578903007507
2320 -0.0796159459972381
2330 -0.0668008424091339
2340 -0.0970620840358734
2350 -0.100409312458038
2360 -0.100094818377495
2370 -0.108495492882729
2380 -0.0944552252626419
2390 -0.0596802782583237
2400 -0.0604494034910202
2410 -0.0558315929889679
2420 -0.0675373226594925
2430 -0.0547397058153152
2440 -0.0640529666900634
2450 -0.0850884853935241
2460 -0.0829518467998504
2470 -0.0781337784957886
2480 -0.0873876640987396
2490 -0.0970578491353988
2500 -0.092772172050476
2510 -0.0842957961606979
2520 -0.0835670101070404
2530 -0.0638985921478271
2540 -0.0420798320436477
2550 -0.0593982999420165
2560 -0.0382766321325302
2570 -0.0788145289468765
2580 -0.031077876291275
2590 -0.0654928407716751
2600 -0.106037768845558
2610 -0.0692882752943039
2620 -0.0901931055688858
2630 -0.0862301450634002
2640 -0.0747499087762832
2650 -0.0825183997058869
2660 -0.0833396179580688
2670 -0.0797440524196625
2680 -0.0873147290849685
2690 -0.103088597512245
2700 -0.0597381550025939
2710 -0.0913422847938537
2720 -0.053582904677391
2730 -0.0769992399692535
2740 -0.0900855106735229
2750 -0.07021391831398
2760 -0.0499282658433914
2770 -0.0806223217535019
2780 -0.0668579152441025
2790 -0.0673101655530929
2800 -0.0699406488370895
2810 -0.0672536266374587
2820 -0.078737231349945
2830 -0.0451937361001968
2840 -0.0398223338222503
2850 -0.0739795731115341
2860 -0.08082879093647
2870 -0.0819415839910507
2880 -0.0729041925525665
2890 -0.0653290761756897
2900 -0.0365277207565307
2910 -0.0548769405317306
2920 -0.070253810763359
2930 -0.142003458395004
2940 -0.119652641768455
2950 -0.102701733446121
2960 -0.0850605583381652
2970 -0.101957148013115
2980 -0.051567147154808
2990 -0.0679888986492157
3000 -0.0272830465269088
3010 -0.0376747867727279
3020 -0.0655232851505279
3030 -0.0746666203546524
3040 -0.0692464589500427
3050 -0.0756154943037032
3060 -0.0730176074314117
3070 -0.054383819026947
3080 -0.025808654589653
3090 -0.0660884106111526
3100 -0.0558415987062453
3110 -0.0955998647117614
3120 -0.0991972605085372
3130 -0.0616751257896423
3140 -0.0743074689102172
3150 -0.069427821354866
3160 -0.075426556019783
3170 -0.0560241095685958
3180 -0.0487314901399612
3190 -0.0809844859790801
3200 -0.0660423311376571
3210 -0.041208413734436
3220 -0.0535366222667694
3230 -0.0633629677534103
3240 -0.0560510673809051
3250 -0.0664368596172333
3260 -0.0339432893085479
3270 -0.0872309506940841
3280 -0.035793937215805
3290 -0.0591536111354827
3300 4.01843070985508e-06
3310 -0.010675143084526
3320 -0.0612065517950058
3330 -0.0810953011941909
3340 -0.0574520938539505
3350 -0.0357579934072494
3360 -0.0702124280071258
3370 -0.0627632041454315
3380 -0.098759350156784
3390 -0.10190426533699
3400 -0.0677408496046066
3410 -0.0397507929182052
3420 -0.0800109069108962
3430 -0.0605221783399582
3440 -0.0807054495382308
3450 -0.0817359540796279
3460 -0.069439593052864
3470 -0.0533619374847412
3480 -0.0553975918292999
3490 -0.0924703466939926
3500 -0.0561855886983871
3510 -0.013719257349968
3520 -0.0126917906713486
3530 -0.0450455221509933
3540 -0.0664215047693252
3550 -0.0416533310270309
3560 -0.0600420299911499
3570 -0.0257813986444473
3580 -0.0415714719724655
3590 -0.0208835687637329
3600 -0.0410019131851196
3610 -0.0474776689624786
3620 -0.068528572602272
3630 -0.0675843205976486
3640 -0.0395642239999771
3650 -0.066751411166191
3660 0.00951315371036536
3670 -0.0259548184680938
3680 -0.0435312050676345
3690 -0.0490741561985015
3700 -0.0714174669075012
3710 -0.0337548251676559
3720 -0.0561818686962127
3730 -0.0517283557033538
3740 -0.0675447550439834
3750 -0.095400499510765
3760 -0.035921625623703
3770 -0.0577763298892974
3780 -0.027026165895462
3790 -0.0443361536550522
3800 -0.0633330730581283
3810 -0.0449345594167709
3820 -0.0542937948608397
3830 -0.0819109299707411
3840 -0.0567995506429671
3850 -0.0355339880466461
3860 -0.036614073343277
3870 -0.0221215012311935
3880 -0.0313761958408355
3890 -0.0883152095556258
3900 -0.0615793128585815
3910 -0.0387756619501114
3920 -0.00256235131740568
3930 -0.0423837501001358
3940 -0.0799357864522933
3950 -0.0881578829860687
3960 -0.0218241254281997
3970 -0.00791066576004022
3980 -0.0546365663814544
3990 -0.0530284154367446
4000 -0.0556661809015273
4010 -0.064692104730606
4020 -0.0304776560497283
4030 -0.0259013451004028
4040 -0.0699912493276596
4050 -0.0265113460040092
4060 -0.0678092163634299
4070 -0.0439689506340026
4080 -0.05856381816864
4090 0.0184394188213349
4100 0.0383880802106858
4110 -0.0314898910951614
4120 -0.0635970950651167
4130 -0.0598512882566451
4140 0.00747095600128178
4150 -0.0217353295755386
4160 -0.0639642940807341
4170 -0.044488504295349
4180 -0.0495564546537398
4190 -0.0529895915222167
4200 -0.0470705803251266
4210 -0.0236277957868575
4220 -0.0444144979286193
4230 0.0177691103887558
4240 -0.053053842048645
4250 -0.0228041089200973
4260 -0.0208788416957854
4270 -0.0540632806491851
4280 -0.0538651333665847
4290 -0.0642471636533737
4300 -0.0413294380807876
4310 -0.00739959241390223
4320 -0.0225517800235748
4330 -0.0621444704961776
4340 -0.0694361160135269
4350 -0.055633280892372
4360 -0.0712967610168456
4370 -0.0671344526958465
4380 -0.0635704167175292
4390 -0.0611513425731659
4400 -0.0525008312988281
4410 -0.038118597536087
4420 -0.056628398900032
4430 -0.0496129194688797
4440 -0.0229451099109649
4450 -0.025033687338829
4460 -0.0634085765314102
4470 -0.0565628304719925
4480 -0.0376539552211761
4490 -0.0373349041461944
4500 -0.0460452869319914
4510 -0.0407683533287047
4520 -0.0692941191005705
4530 -0.0577423367547988
4540 -0.0720522144651412
4550 -0.0799610376262664
4560 -0.053824113073349
4570 -0.0873941536474227
4580 -0.0668559481859206
4590 -0.0460030564069747
4600 -0.101777788128853
4610 -0.0478235930156707
4620 -0.0264578763580321
4630 -0.0386315562725066
4640 -0.0131186963796615
4650 -0.0578669258546828
4660 -0.0148045856857299
4670 -0.0542675084948539
4680 -0.0199026532626151
4690 0.0154357878303529
4700 -0.0348522119712829
4710 -0.0497621322917938
4720 -0.047510373392105
4730 -0.0432037039518356
4740 -0.00295529440402982
4750 -0.0243034866404533
4760 0.0166058274507523
4770 -0.0101617077469825
4780 0.0127459730792046
4790 -0.0471580871009825
4800 0.0154790342307091
4810 0.0131597539997101
4820 -0.0291263977241516
4830 -0.0527160350298881
4840 -0.0722997491264342
4850 -0.0736004223489761
4860 -0.0892587110853195
4870 -0.0219648665142059
4880 -0.00101769190311428
4890 -0.02870480594635
4900 -0.00876291086196892
4910 -0.0526338435077666
4920 -0.0934747757530211
4930 -0.108076832919121
4940 -0.0445033103322982
4950 -0.0032485406899452
4960 -0.0193307515931129
4970 -0.0489923575615882
4980 -0.00675861140727991
4990 0.00774868800163276
5000 -0.0200498470306396
5010 -0.045700938296318
5020 -0.105223579645157
5030 -0.0668043020391463
5040 -0.101758724803924
5050 -0.0284541719293593
5060 -0.00193512223720545
5070 -0.0182508817338943
5080 -0.0624770624065399
5090 -0.0382841415262222
5100 0.000254194483757088
5110 -0.00528484990596766
5120 -0.0390124011182784
5130 -0.0530091586256026
5140 -0.0517176962709426
5150 -0.0108774995470047
5160 -0.0221328561973571
5170 0.00460829157829286
5180 -0.0497248265218734
5190 -0.0541242704916
5200 -0.0302458562517165
5210 -0.07903213452816
5220 -0.0100834253644942
5230 -0.0263886229920387
5240 0.021662354400158
5250 -0.0193267613887787
5260 0.0029573627948761
5270 -0.0772755896377563
5280 -0.0431099921607971
5290 -0.0178043086719512
5300 -0.0277057387471198
5310 0.0040824895000458
5320 -0.0198230024385452
5330 0.00316717317581183
5340 -0.0234640097618102
5350 -0.0350819759511947
5360 -0.0698851267337798
5370 -0.060948046798706
5380 -0.0419015220808982
5390 -0.021616245150566
5400 -0.0473112754750251
5410 -0.0217730727815627
5420 -0.0426127953314781
5430 -0.0491936133837699
5440 0.00905005947351461
5450 -0.0111919134378432
5460 -0.00818252433776847
5470 -0.0906703066873549
5480 -0.0155668535423278
5490 -0.0147040525054931
5500 -0.0387993698358535
5510 -0.0457542117071152
5520 -0.0696861510848999
5530 -0.0279934774494171
5540 -0.0177192147350311
5550 -0.0434220548391342
5560 -0.0512519156360625
5570 -0.00661306725502008
5580 0.0265127490782738
5590 0.0115372027945519
5600 -0.0123218445062637
5610 -0.0559004714345931
5620 -0.0599706801080703
5630 -0.0586005850839614
5640 -0.048781548628807
5650 -0.00604719582080834
5660 -0.0316531600666045
5670 -0.0465105817413329
5680 -0.0550740918588638
5690 -0.0607756521177291
5700 -0.0352495547914505
5710 -0.0607198686265945
5720 -0.0313729456186294
5730 -0.0748289161205291
5740 -0.0435525782108306
5750 -0.0200955231142044
5760 0.00641720945358283
5770 0.0580482219099999
5780 0.0305345656394959
5790 -0.00561126517295831
5800 -0.0156837130951881
5810 -0.0274428124761581
5820 0.0385088583374024
5830 0.0239014851212502
5840 -0.0196272514963149
5850 -0.0469161698675155
5860 -0.0545707767057418
5870 -0.0978878496193885
5880 -0.0650045426106452
5890 -0.0402090989422797
5900 0.00433017083168037
5910 0.00377216014146809
5920 0.0292057501649857
5930 -0.00039344542264936
5940 -0.0198737055063247
5950 0.0436275916957856
5960 0.0477218928933144
5970 -0.00246821339130394
5980 -0.0357027145051955
5990 0.0108770256090165
6000 -0.00677338605642313
6010 -0.0498236319351195
6020 -0.0469776698422431
6030 -0.0150944911599159
6040 -0.00121545548439022
6050 -0.0549911728096007
6060 -0.0365541923904418
6070 -0.0281418811964988
6080 -0.0174673367810249
6090 -0.000464507751464806
6100 0.00661533878803259
6110 0.00621639617681507
6120 0.0254242403244973
6130 0.000100141775608125
6140 -0.0351259513711928
6150 -0.0731708286857604
6160 0.0190774710321427
6170 -0.0123203766798972
6180 -0.0645733463931083
6190 -0.0899330223464965
6200 -0.027106632015705
6210 -0.0454863709807395
6220 -0.0283812485265732
6230 -0.0222572183585166
6240 -0.0474488134312629
6250 -0.104407574419975
6260 -0.0503290088081359
6270 -0.03737820458889
6280 -0.00372295124769206
6290 -0.0191009540462493
6300 -0.0601585342526435
6310 -0.028138948843479
6320 -0.0401911387181281
6330 -0.043054474389553
6340 -0.0808879629802703
6350 -0.00596017856359475
6360 0.0104063448548318
6370 -0.000339361503124137
6380 -0.0378931444311141
6390 0.0176651642465592
6400 -0.0253278577184676
6410 -0.0555227487111091
6420 -0.0188606735491752
6430 -0.0106673596405982
6440 0.00751368296623233
6450 0.00468498564958576
6460 -0.0258584033179282
6470 0.0386682955384255
6480 0.0522541213822365
6490 0.0225661560678483
6500 0.00702250509977344
6510 -0.0228005022764205
6520 -0.0963989509439467
6530 -0.0427378573346137
6540 0.0631007495117188
6550 0.0140227928876878
6560 -0.0413053481411933
6570 -0.0380806268930434
6580 -0.000340913653373678
6590 -0.0548327089190482
6600 -0.0621635458302497
6610 -0.0514355460739135
6620 -0.0797412849402427
6630 -0.0170099675774574
6640 -0.0177231865620613
6650 -0.0440635671305656
6660 -0.0744221681642531
6670 0.00578756966590887
6680 -0.07183907705307
6690 -0.0297623452997207
6700 -0.0395860125684737
6710 -0.0116935950040817
6720 0.0127045429825783
6730 -0.0211375623822212
6740 -0.0589760165524482
6750 -0.0451840438818931
6760 -0.0678325398755073
6770 -0.0752340275740622
6780 -0.0514041215419769
6790 -0.0241931549119949
6800 -0.048828382987976
6810 -0.0499640409946441
6820 -0.074149797759056
6830 -0.0400213252162932
6840 -0.036461928243637
6850 0.0325841736984253
6860 0.0505465608716011
6870 -0.00345892955303185
6880 -0.0252943950343131
6890 -0.0449743592643737
6900 -0.0257926466369628
6910 -0.0352193239617347
6920 -0.00418708461523047
6930 0.01573170576334
6940 -0.0478125246882438
6950 -0.00909999592304225
6960 0.00415149472951896
6970 0.0188271574187279
6980 -0.0206429920506477
6990 -0.107638451192379
7000 -0.0338266567587852
7010 -0.021336635942459
7020 -0.0149569094395637
7030 -0.0141143357276916
7040 0.00793966137886056
7050 -0.11514923327446
7060 -0.109129614295959
7070 -0.0556038126492499
7080 -0.0712479681682586
7090 -0.0827123488187789
7100 -0.0473400954484939
7110 0.00995928631782535
7120 -0.0271596426773071
7130 -0.014385521287918
7140 0.00663881426095972
7150 0.00806897265911111
7160 0.00659013722419746
7170 -0.00980379839897144
7180 -0.0173496585035323
7190 -0.040632154855728
7200 -0.0417691982507705
7210 -0.0228799274802207
7220 -0.0877090064716338
7230 -0.0483264647459983
7240 -0.0676036901426314
7250 -0.0151487689232826
7260 -0.00763697493076319
7270 0.0151749159479142
7280 -0.0177180824112891
7290 -0.0413592046618461
7300 -0.0732565017485618
7310 -0.0350638564777374
7320 -0.075606479127407
7330 -0.0639644882345199
7340 -0.0382610873270034
7350 0.0512482146286965
7360 0.0757958097100258
7370 0.019167766559124
7380 0.00747594964504245
7390 0.0526879574227333
7400 0.0531874708914757
7410 0.0045448185467721
7420 -0.0207844769263266
7430 -0.0156034478211402
7440 0.0156483443140984
7450 0.0782365902864934
7460 0.0967015475571156
7470 0.0381813172662259
7480 0.0103073267793656
7490 -0.040696155951023
7500 -0.0178130353450774
7510 -0.0373747938370703
7520 0.0521539050495625
7530 0.0390030028593541
7540 0.0283191351354123
7550 0.0334112853193284
7560 0.0737608669555188
7570 0.06245737870574
7580 -0.0308358552777766
7590 -0.0290967998290061
7600 -0.0451615529263018
7610 -0.0467252424979209
7620 0.00852339346289644
7630 0.0100846079993249
7640 -0.0518356839478015
7650 -0.05650430691123
7660 -0.0820699776315688
7670 -0.0285777249670028
7680 -0.0584922921705245
7690 -0.00505209030866616
7700 -0.0472059949636458
7710 -0.00255218056678765
7720 -0.0681942364525794
7730 -0.0293835377788543
7740 -0.0514064437246321
7750 0.0117234767341615
7760 -0.000140283777713691
7770 0.0117177918696404
7780 -0.0333414491391181
7790 -0.0215023224067687
7800 0.00623114106178291
7810 -0.00361619969844813
7820 -0.0143402206182479
7830 -0.0811877616953848
7840 -0.00625830943822851
7850 0.0072464035677911
7860 -0.00751230245113361
7870 -0.0298094323682784
7880 -0.0105129945397376
7890 0.0188990944528581
7900 -0.00688401167869555
7910 -0.0670320162153242
7920 0.00486418537616739
7930 0.0519770549726487
7940 -0.0454550551772116
7950 -0.0223787693858146
7960 0.00477434272050867
7970 0.0507817364525796
7980 -0.0417402967441081
7990 -0.0713939456117152
8000 -0.0971914157021044
8010 -0.048764418401718
8020 0.0310173338437081
8030 0.0455102076339722
8040 -0.0626062123203277
8050 -0.11071023768425
8060 -0.11215256043911
8070 -0.0432115680265425
8080 -0.134540340950489
8090 -0.0730887532424926
8100 -0.0791638624930381
8110 -0.080894963839054
8120 -0.0996359054183959
8130 -0.0530618469810485
8140 -0.0568536240768432
8150 -0.0412942274951934
8160 0.0131200094676018
8170 0.0129640143227577
8180 -0.0360454686427116
8190 -0.0796291048121451
8200 0.0141431060910225
8210 0.0279056933641434
8220 0.0617758132815361
8230 -0.0375432630586623
8240 -0.0426626453924178
8250 -0.0780858551311492
8260 -0.0968664482569693
8270 -0.00861168846845622
8280 -0.074920334355831
8290 -0.0133338282918929
8300 -0.00751769134283059
8310 -0.0628745529198646
8320 -0.0625144542312621
8330 -0.0248450453567504
8340 -0.0345713439321517
8350 -0.027852398109436
8360 -0.0336222997903823
8370 0.0452901882696152
8380 0.0411821033000947
8390 0.0308627199554444
8400 0.0634050525641442
8410 0.0165707768249513
8420 -0.0156313006854056
8430 -0.0293668486356734
8440 0.00483377188682564
8450 0.0520895735943318
8460 0.0346366231286527
8470 0.00375718694329273
8480 -0.00801105712175356
8490 -0.0544953771734236
8500 -0.0320051325893401
8510 0.00985585607171066
8520 0.0375239170849324
8530 -0.0161291773116588
8540 -0.0464098239350318
8550 -0.0536043050622939
8560 -0.0397403797864913
8570 -0.0232486632156371
8580 -0.0365016945266723
8590 -0.037865867550373
8600 -0.00057983011960976
8610 -0.0140467809414863
8620 -0.0409743571162222
8630 -0.0311275915837286
8640 0.0170055691194536
8650 0.10026051128149
8660 0.105050552246571
8670 0.0689635900354386
8680 0.0562080312407017
8690 -0.00866811827182762
8700 -0.0458554343962668
8710 0.0341270844042302
8720 0.0876936189794541
8730 0.0500110053932667
8740 0.0400722023433448
8750 0.00321500859916225
8760 -0.0249744628685711
8770 0.0163433280551435
8780 0.072876191200018
8790 0.0123426203060151
8800 -0.0286958057951926
8810 -0.0811674428415296
8820 -0.064092394428253
8830 -0.059784538836479
8840 -0.0379122107768058
8850 -0.0498561345219611
8860 -0.0125022750794887
8870 0.0252002311646939
8880 -0.0644330986583232
8890 0.0149683712232114
8900 0.00927695886492743
8910 -0.0227259440016746
8920 -0.0681354149389266
8930 -0.0349575378990172
8940 -0.0115452308046816
8950 -0.0111801130497455
8960 -0.0961812919044493
8970 -0.0472982836699484
8980 -0.00398027039527881
8990 0.0580636006236077
9000 0.00342895775318157
9010 0.0165058565998078
9020 -0.0399188896822928
9030 -0.105596256256103
9040 -0.0973760152721404
9050 -0.0489152892088889
9060 -0.0984501174545287
9070 -0.0489124904775618
9080 -0.0294589019608497
9090 0.0336052340221406
9100 0.0445477057027817
9110 -0.0324465017604827
9120 -0.0170093493771552
9130 0.0246123425054551
9140 0.00544344355821621
9150 -0.0502128875708579
9160 -0.0332900480508803
9170 -0.00772152438879001
9180 -0.0624801506161688
9190 -0.0658633977270125
9200 -0.0756447514057159
9210 -0.0085339178180694
9220 -0.00281305792331685
9230 -0.00268799303054799
9240 -0.0177797096538543
9250 -0.0652775039672851
9260 -0.081768873746395
9270 0.0139480457377435
9280 -0.0129966081690787
9290 0.0508607207441331
9300 -0.0624544205236434
9310 -0.0287654898691177
9320 -0.0879705429029464
9330 -0.0427206017327308
9340 -0.0954349410009383
9350 -0.00510680118083949
9360 -0.0430895502114295
9370 0.0295098411583901
9380 -0.0203750144910811
9390 -0.0371298722171782
9400 0.00391155826568611
9410 -0.0462984259247779
9420 -0.0386171724438666
9430 -0.0318257975721358
9440 0.0765515425467492
9450 0.0824656613516808
9460 0.00355098976612104
9470 -0.0482138693237303
9480 -0.100073734743595
9490 -0.0567525157642364
9500 -0.0295884148478507
9510 -0.0276892156004905
9520 0.0147172873473168
9530 0.0193025784373284
9540 0.00300133008718499
9550 -0.00447839312791815
9560 0.016341722983122
9570 0.0524392580950261
9580 -0.0222235326611995
9590 -0.0266930085682868
9600 0.000390825128555352
9610 -0.0394903439211845
9620 -0.0340185348820686
9630 0.000382754669189522
9640 0.00440263763904577
9650 -0.0795751067543029
9660 -0.0210660858440398
9670 -0.0356726535487174
9680 -0.0274427043819427
9690 -0.0129361009788513
9700 -0.0809292281389236
9710 -0.0948251561164855
9720 -0.0400864597010612
9730 0.00672363296508798
9740 0.105175389635563
9750 0.00319261745691308
9760 -0.0113482567596435
9770 -0.0625796647977828
9780 -0.047302409813404
9790 -0.00431148724079124
9800 0.0540498543143273
9810 -0.0481346285438536
9820 0.0249837086033822
9830 0.0761360398244858
9840 0.0894404400753975
9850 0.0301825385284425
9860 -0.133592507739067
9870 -0.10256709056139
9880 -0.0453111616158485
9890 0.0022095398569108
9900 -0.0383388971924781
9910 -0.0255664499330519
9920 0.00422352062940613
9930 0.0258211394047738
9940 0.0200969676852227
9950 0.0168874110126496
9960 0.00248232874155053
9970 -0.0144297069251537
};
\addplot [line width=2pt, color3]
table {%
0 -0.267776331204658
10 -0.206550481415322
20 -0.223847713768882
30 -0.0223634326212821
40 -0.0147408052222673
50 0.0013981802927432
60 -0.00108376088839449
70 -0.000528640000803639
80 -0.00433009677450062
90 -0.00522813543625535
100 -0.00343254633984669
110 -0.0132672823246823
120 -0.0177523870818436
130 -0.0165332304252046
140 -0.00415587232737849
150 -0.0102184752977613
160 -0.0105105417664108
170 -0.00874807253313853
180 -0.00575012651493355
190 -0.0140641118646874
200 -0.0149779411775085
210 -0.00268335396442765
220 -0.00155837451565149
230 -0.00527405767346443
240 -0.00381084567808
250 -0.0172524050018588
260 -0.0177492409194346
270 -0.0105588044035787
280 -0.00344132089992189
290 -0.00839879369960554
300 -0.00769800864735586
310 -0.00619489148185302
320 -0.00824208211205304
330 -0.00730548561931616
340 -0.0010031313640809
350 -0.00109592978514083
360 -0.00390646455333417
370 -0.00862617397502917
380 -0.0135151979732393
390 -0.0107778600829957
400 -0.00435871690980668
410 -0.000935909631104007
420 -0.00526245748491582
430 -0.00570901753563678
440 -0.00717941617875345
450 -0.00240326581193063
460 -0.00360845795962123
470 -0.00626445060334213
480 -0.0128929682550163
490 -0.0117095133422983
500 -0.00642405416207541
510 -0.00270596260889314
520 -0.00334879855152062
530 -0.00441069528170093
540 -0.00569973179250816
550 -0.00436727819321183
560 -0.00294068741212774
570 -0.000596945492960561
580 -0.00279422490476765
590 -0.00306262253799873
600 -0.00494612559831653
610 -0.00777119176230906
620 -0.00733436150711646
630 -0.00640316528504377
640 -0.00475087430146647
650 -0.00602643541887462
660 -0.00707031947182915
670 -0.00671860047253066
680 -0.00883438485964827
690 -0.00489096085957101
700 -0.00600376869538576
710 -0.00271595375020003
720 -0.00539434047514845
730 -0.00568256378509242
740 -0.00479190880588741
750 -0.00809340432610014
760 -0.00868202376322273
770 -0.00749113775484866
780 -0.00316235788358611
790 -0.00146399160508789
800 -0.0123024070058181
810 -0.010480014118503
820 -0.0119306437734087
830 -0.0133602900414764
840 -0.0181556799068188
850 -0.00834779970274985
860 -0.0203258780115293
870 -0.0184470642208626
880 -0.0123671862340851
890 -0.0024387548945369
900 -0.00190846056733281
910 -0.00499619498371843
920 -0.00535883063089765
930 -0.00704974567105327
940 -0.00345911726635182
950 -0.0010632050421364
960 -0.0037503731055631
970 -0.00416383120023577
980 -0.0027438918582963
990 -0.0037718530728188
1000 -0.00563517223330973
1010 -0.00821941818571278
1020 -0.00887216865249354
1030 -0.00798829385633365
1040 -0.0103849657202063
1050 -0.0116391623116267
1060 -0.00660829767416532
1070 -0.00585209665319923
1080 -0.00107589064365368
1090 -0.000701652745329021
1100 -0.00366384767821766
1110 -0.00446973847228064
1120 -0.00609638029416351
1130 -0.00488449675511265
1140 -0.005781863712876
1150 -0.013188316479972
1160 -0.0117220877878622
1170 -0.0104697956004771
1180 -0.00477287125423374
1190 -0.00754496695827642
1200 -0.00726391318050624
1210 -0.00349851035436211
1220 -0.00258587855496392
1230 -0.00896855494513931
1240 -0.0089017204797316
1250 -0.00433355671046193
1260 -0.00240984943320951
1270 -0.00409909819133647
1280 -0.00306181042917334
1290 -0.0031069285981933
1300 -0.00412189177627006
1310 -0.00750603932322233
1320 -0.0080037509626832
1330 -0.0046909551207258
1340 -0.00643710978608717
1350 -0.00806561031801515
1360 -0.0109506817852303
1370 -0.0088172506174343
1380 -0.0104584613159064
1390 -0.00645095262549735
1400 -0.00381374165374195
1410 -0.00325358095090228
1420 0.000824700819779622
1430 -0.000541223331608345
1440 -0.00572676565380694
1450 -0.0057872373471809
1460 -0.0117001697112487
1470 -0.0103538318941876
1480 -0.0074805750552237
1490 -0.00342692218982932
1500 -0.0114601724871648
1510 -0.0122961722981871
1520 -0.0129813351198323
1530 -0.00835273315647825
1540 -0.00884169423454829
1550 -0.00675712894997008
1560 -0.0045154378980908
1570 -0.00572062337747573
1580 -0.00597492228534337
1590 -0.00630923355805066
1600 -0.00699593616351919
1610 -0.00540106939949396
1620 -0.00630685010497529
1630 -0.0117772486956259
1640 -0.0161428996354923
1650 -0.0174713548398844
1660 -0.03640521693472
1670 -0.0330174263653824
1680 -0.00895526748066878
1690 -0.0158004343270499
1700 -0.0219265785808495
1710 -0.0149466292765324
1720 -0.00877472526139719
1730 -0.000424559756852984
1740 0.00115410292098151
1750 -0.000322709560973035
1760 -0.00675904927958687
1770 -0.00644862588384612
1780 -0.00670288069502304
1790 -0.00671306819878929
1800 -0.00642444402098929
1810 -0.00884140367637275
1820 -0.00696964119761073
1830 -0.00355322702581263
1840 -0.0110787161600091
1850 -0.0101245041543056
1860 -0.0134691967215559
1870 -0.00897712281083176
1880 -0.00795992850960561
1890 -0.00464537578967653
1900 -0.0126790918965539
1910 -0.0145739577459001
1920 -0.0171181009744726
1930 -0.0121618023943144
1940 -0.00244087351243742
1950 -0.00194469773786373
1960 -0.00528683450123731
1970 -0.00574411640026819
1980 -0.00596794273794843
1990 -0.00636845859776157
2000 -0.00616320883687632
2010 -0.0100865075289613
2020 -0.00850932405701622
2030 -0.00866225863860155
2040 -0.00633665687840052
2050 -0.00887689347168519
2060 -0.0142226490392741
2070 -0.0130416756973637
2080 -0.00765353656506271
2090 -0.00573986655805971
2100 -0.0070518873918504
2110 -0.00755535892152642
2120 -0.000640537007837582
2130 -0.00212444035923954
2140 -0.000680800699127204
2150 -0.00533431453169218
2160 -0.00540247538299791
2170 -0.00759484599193912
2180 -0.00632009404356383
2190 -0.0100143370520961
2200 -0.00853841415014604
2210 -0.0110403382992867
2220 -0.00661615788185026
2230 -0.00689599600160559
2240 -0.00671946844632173
2250 -0.0041831287372788
2260 -0.00516034365998566
2270 -0.00763710928047641
2280 -0.00719554430157483
2290 -0.00399531152117919
2300 -0.00861949470950023
2310 -0.00369054987250883
2320 0.00201311532743352
2330 0.00136778931672499
2340 -0.00652959215095773
2350 -0.00724079408619356
2360 -0.0103422666712261
2370 -0.00972419955902662
2380 -0.00900204826058834
2390 -0.00389226629046211
2400 -0.00367563169916829
2410 -0.00665440817669521
2420 -0.00478922968491419
2430 -0.00373207804968409
2440 -0.00350376661391465
2450 -0.00349025688226287
2460 -0.00241537588009229
2470 -0.00378706464644646
2480 -0.00202218394839535
2490 -0.00774828556177083
2500 -0.0124496971424966
2510 -0.0136238401759819
2520 -0.00951381315325117
2530 -0.00602192888385419
2540 -0.00799787583948378
2550 -0.00946466180299823
2560 -0.00252495338128204
2570 0.000398108556943297
2580 0.0170331710701233
2590 -0.000243189468164897
2600 -0.0150194506594409
2610 -0.00903635328542353
2620 -0.00627291323915815
2630 -0.000436544698833052
2640 -0.000559266261469587
2650 -0.00210063369937289
2660 -0.00396421362736881
2670 -0.00291699118830014
2680 -0.00308874484252337
2690 -0.00976876499539756
2700 -0.0115099157067818
2710 -0.0162431772673614
2720 -0.00822190715481214
2730 -0.0092736668764479
2740 -0.0141697257605277
2750 -0.0281408497253171
2760 -0.0282707137515825
2770 -0.0221372607713873
2780 -0.013553845174324
2790 -0.00788525889358444
2800 -0.00295682153667494
2810 0.00715831941760461
2820 0.00199837971156137
2830 -0.00680514889733809
2840 -0.00552235534478778
2850 -0.00822092240700176
2860 -0.00287600895846095
2870 -0.00339309747660339
2880 -0.00348988861877298
2890 -0.00462800755647802
2900 -0.00458608165697217
2910 -0.00525369001771397
2920 -0.0049141832708701
2930 -0.0193451118276209
2940 -0.0148054658011922
2950 -0.01125786931145
2960 -0.00612039300211703
2970 -0.0104770304671836
2980 -0.00367766333206708
2990 -0.00369729034013595
3000 0.0057550876901795
3010 0.00146006863698898
3020 -0.0150366947784777
3030 -0.0180471907047556
3040 -0.003574509531636
3050 -0.0098767121340428
3060 -0.0108389700328729
3070 -0.0108908938539677
3080 -0.000321376248912193
3090 -0.00948670685108346
3100 -0.00713715931823819
3110 -0.00851494574569585
3120 -0.00983513860585722
3130 -0.0102853784708203
3140 -0.0128036128178805
3150 -0.0205862374848483
3160 -0.0210451355251905
3170 -0.0102202682255631
3180 0.0010144771334543
3190 -0.00436320712230618
3200 -0.00357904382021586
3210 -0.00265759886381306
3220 -0.00602125269957429
3230 -0.0079191296430735
3240 -0.00937374177535267
3250 -0.00575801080624702
3260 -0.000552870620892391
3270 -0.0212475270006421
3280 -0.022263669337619
3290 -0.0196028987476794
3300 0.0203793190961583
3310 0.0217623628908512
3320 -0.0174414549994223
3330 -0.0172329122605889
3340 -0.00395621300291581
3350 -0.00138982168187718
3360 -0.0119895480157679
3370 -0.00429089164304263
3380 -0.0153980154120337
3390 -0.0228813108135607
3400 -0.0176872726444124
3410 -0.00265520140678927
3420 -0.011331757120694
3430 -0.00963825259430573
3440 -0.0152250020151849
3450 -0.0187229504203613
3460 -0.0109266377133217
3470 0.00693197560692826
3480 0.00485776657320596
3490 -0.00960168820496735
3500 -0.00670207990305517
3510 0.000944824501287756
3520 -0.00123394729178938
3530 -0.0282731202696511
3540 -0.032821039186905
3550 -0.00338947909582091
3560 -0.00592096842629575
3570 0.0143586652672118
3580 0.0155766687490754
3590 0.0131783197566138
3600 -0.00702597305059501
3610 -0.00617081384052949
3620 -0.012585987580104
3630 -0.0056333505849163
3640 0.00589840520143758
3650 -0.00341774899238993
3660 0.0243350296583609
3670 0.00637787337901515
3680 -0.00247526863395793
3690 -0.00514258049610568
3700 0.00264221315891586
3710 0.0123582659915353
3720 -0.00075579652054327
3730 -0.00544203143154913
3740 -0.0150451128288747
3750 -0.0157573389131038
3760 0.00550132861785879
3770 -0.00565048503025747
3780 0.00395823570849047
3790 0.00313508107079659
3800 0.00916145792359456
3810 0.0248012923150813
3820 0.0210620139503459
3830 -0.00923177505057781
3840 -0.00682923227567588
3850 0.016438001527397
3860 0.0187309156803666
3870 0.0139219997241455
3880 0.0047150421219976
3890 -0.0047397503830501
3900 -0.00203549641621702
3910 0.0104874978695919
3920 0.0125239736868014
3930 -0.0032578011811269
3940 -0.00630008712018566
3950 -0.00100590118692262
3960 0.0102291058946427
3970 0.0151975603718391
3980 -0.000335099172125284
3990 0.00225626196040124
4000 -0.00067471765522231
4010 -5.44465789958082e-05
4020 0.00503941303208393
4030 -0.00245717243574029
4040 -0.0212435299616953
4050 0.00191586874129256
4060 -0.00584337739960567
4070 0.0188417085507108
4080 -0.00232942732205976
4090 0.0148716306384212
4100 0.0173569767870553
4110 0.00959294204122853
4120 -0.0250641162816261
4130 -0.0209620982379782
4140 0.0208203661340902
4150 0.0109533528980611
4160 -0.00631181108106637
4170 0.000195581712284929
4180 -0.00796550027958852
4190 -0.0117974756829212
4200 0.00135906235176944
4210 0.00318867473553339
4220 0.00872861720804007
4230 0.0394986775544656
4240 0.0008585774175581
4250 0.0129523998143509
4260 0.0151428855582191
4270 -0.00305001454729325
4280 -0.00113103106153094
4290 -0.00435512357863662
4300 -0.0100684478006934
4310 0.00660787974668066
4320 0.00155380201591884
4330 0.00579947177910873
4340 -0.00597589341848509
4350 -0.00488924005074446
4360 -0.019315341434711
4370 -0.00534867692926455
4380 -0.00333318207608886
4390 -0.000855053488810575
4400 0.0176992675755695
4410 0.0195116013656386
4420 0.0114436025075534
4430 0.0147494780117876
4440 0.0139673891660805
4450 0.0162856907089643
4460 -0.00605249565404474
4470 0.00186671139453247
4480 -0.00326125945905903
4490 -0.00679113851588812
4500 0.00250055086744396
4510 5.94342783831928e-05
4520 -0.00972515960171096
4530 0.00113402322167938
4540 -0.00831249108749352
4550 -0.0102155161464566
4560 -0.0102671725555298
4570 -0.0217138730152389
4580 -0.0104229750657105
4590 -0.00560035010115611
4600 -0.0318541240358629
4610 -0.0228659851229237
4620 -0.0108759329573941
4630 0.0011528985484016
4640 0.0300961486924722
4650 0.00131646906037695
4660 0.0233452130119791
4670 -0.00627809772562232
4680 0.00123179158178641
4690 0.0166426888508484
4700 0.00529687097910023
4710 0.00637612695344184
4720 0.00156634685740469
4730 0.00118125197869424
4740 0.0138473212252319
4750 0.00675210311905218
4760 0.0201339886514865
4770 0.0133190543092861
4780 0.0149256129029121
4790 -0.0112327774273035
4800 0.00662138833655655
4810 0.017168779049508
4820 0.00651891604389987
4830 -0.0168670937588605
4840 -0.0234621316580113
4850 -0.0176569709964697
4860 -0.0110409256716794
4870 0.00762352314520819
4880 0.0222488079198849
4890 0.0201930720300692
4900 0.029278309442891
4910 -0.00245198819808653
4920 -0.0344318187530792
4930 -0.0338929788616051
4940 -0.00233255703735163
4950 0.00692694947663787
4960 0.000993644385406548
4970 -0.00394274602758979
4980 0.0148784712747295
4990 0.0117379056299681
5000 0.00692198564379227
5010 -0.00192597661031753
5020 -0.0271291600071543
5030 -0.0135336065372104
5040 -0.0294686975883983
5050 0.0126371143357092
5060 0.0338416391508926
5070 0.0315811214314448
5080 0.00229183395970991
5090 -0.00105217677187002
5100 0.0116453942487565
5110 0.0293760689405705
5120 0.0135947160258634
5130 -0.0229870990861998
5140 -0.0297132911706819
5150 0.00188771304116182
5160 0.013617972128926
5170 0.0324231875383881
5180 -0.0193799827341323
5190 -0.0106784586942538
5200 0.001125976845478
5210 -0.0184801251739222
5220 -0.000784346789900386
5230 0.00280331425988556
5240 0.0138784957218341
5250 -0.00469019041884604
5260 0.00751990690504482
5270 -0.0295530964228281
5280 -0.0225124863974745
5290 -0.00766586800333489
5300 0.00225927708995218
5310 0.0231936877838651
5320 0.000885002901435967
5330 0.0181327335934473
5340 0.00728745425822238
5350 0.00358953747508839
5360 -0.0183460331595009
5370 -0.0148403916772505
5380 -0.00774529897229901
5390 0.00931425659538293
5400 -0.00774291916389767
5410 -0.00288473571931088
5420 -0.0025822076033732
5430 0.00119196511408399
5440 0.0274675001505989
5450 0.00807326183501675
5460 0.00527728857067245
5470 -0.0188956108435486
5480 0.0334985883398043
5490 0.0327111440623102
5500 0.00719030136896642
5510 0.00373694723766783
5520 -0.00495881215903373
5530 0.0231727289085977
5540 0.0214083321168424
5550 0.00575172843647177
5560 -0.00977772482075494
5570 0.0076614957016855
5580 0.0192340841585968
5590 0.00379071619975699
5600 0.00411340061845935
5610 -0.00434776149716904
5620 -0.00747163603021348
5630 -0.00122876248749937
5640 -0.00141988532289422
5650 0.0185149158296084
5660 0.00172122934818867
5670 -1.92284862147421e-05
5680 -0.00206720524472926
5690 0.00241970482660792
5700 0.00853424915183886
5710 0.00320119842301817
5720 0.00800345108574579
5730 -0.0275830668926263
5740 -0.00211106463251874
5750 0.0126657014739612
5760 0.0253465159498057
5770 0.0351609085580316
5780 0.0231081833954595
5790 0.00313409814217958
5800 0.0102297864790098
5810 -0.00973642897544194
5820 0.0280219771367369
5830 0.016436388820539
5840 -0.000880205612833046
5850 -0.00271630922477292
5860 0.000930297941771355
5870 -0.0266845209877745
5880 -0.027113978922585
5890 -0.0181274069353559
5900 0.023057289811
5910 0.0258052971506202
5920 0.0460954447649136
5930 0.0362278938378543
5940 0.0255674843343874
5950 0.0637696709518875
5960 0.0579435196713097
5970 0.0183378402829648
5980 -0.00220386514624582
5990 0.0147841935982118
6000 0.0122386756953907
6010 -0.00420222828922785
6020 -0.00346833109721123
6030 0.00713293204282063
6040 0.00549768001582201
6050 -0.00293535288401369
6060 0.00105750835945535
6070 0.00714682936154329
6080 0.00402499494277051
6090 0.0105192575937263
6100 0.00199105384201411
6110 -0.00505710263907406
6120 0.0174428248854834
6130 0.0260344326958971
6140 0.00472860651198897
6150 -0.0120854251265378
6160 0.0211474489520646
6170 -0.00567026576736962
6180 -0.0389260189277674
6190 -0.0509674540367312
6200 0.00232181913665481
6210 -0.0021236646830444
6220 0.0022590168940548
6230 0.00654873190798285
6240 -0.00687687634754856
6250 -0.0340511684233623
6260 0.0024926030341432
6270 0.0094912481088876
6280 0.0216496739486142
6290 0.0117127819310221
6300 -0.00794401886746166
6310 0.00767265975003887
6320 0.00435712579533865
6330 -0.0120358995891759
6340 -0.0436617203390265
6350 -0.000698251907182489
6360 0.0151038226061944
6370 0.0272762067055772
6380 6.52137628034855e-05
6390 0.0237565010113305
6400 0.00156905805529715
6410 -0.0144348560208454
6420 0.00173629479516169
6430 0.0142940332365126
6440 0.0320085575967886
6450 0.037128947225112
6460 0.0187283296508067
6470 0.050051304081827
6480 0.0426388542383909
6490 0.0229616574391404
6500 0.0236816921958929
6510 0.0146631568848549
6520 -0.0448164040815944
6530 -0.025165570527649
6540 0.0274071880299631
6550 0.00954062906783406
6560 -0.00712569389465611
6570 -0.00214327314485306
6580 0.0326887711846779
6590 -0.0046858541522005
6600 -0.00408600904884508
6610 -0.00430676270153185
6620 -0.033948651765024
6630 0.00640094440302625
6640 0.0102308358183646
6650 -0.0119804313130097
6660 -0.0393352171920165
6670 -0.00459746267728372
6680 -0.0364072375043783
6690 -0.00801259080023414
6700 -0.0118082772500627
6710 0.00711818935922581
6720 0.0266012506942108
6730 -0.00510487981116982
6740 -0.0141052780919716
6750 -0.000370130749009292
6760 -0.0179182893633481
6770 -0.0155673521097834
6780 -0.0050466589120405
6790 -0.000985313712448022
6800 -0.00396885259690152
6810 7.59931411415815e-05
6820 -0.00900263940794835
6830 0.00992177986800027
6840 -0.00103718098877577
6850 0.0273233012511105
6860 0.0318926550393982
6870 -0.000951407985961421
6880 -0.0138352305400016
6890 -0.0187024844138479
6900 -0.00680581481816021
6910 -0.00167899116163886
6920 0.0281582920715148
6930 0.0381513527581867
6940 -0.00367124360743972
6950 0.00458898974338141
6960 0.00118830193418237
6970 0.00578740322869766
6980 -0.00873596207776623
6990 -0.0557236604346158
7000 0.000896068779475353
7010 0.00772964597044042
7020 0.0063475182714789
7030 0.000916058954266554
7040 0.0164182691264689
7050 -0.057349605163884
7060 -0.0443525501740974
7070 -0.00349761543225864
7080 0.00858807209932813
7090 -0.0165562027559647
7100 -0.00604647999116219
7110 0.0167062178931712
7120 0.0097545593250637
7130 0.0184123496608633
7140 0.0342320989788819
7150 0.0291660329821983
7160 0.0297349996132932
7170 0.0187891725801254
7180 -0.00854714574203641
7190 -0.0260943847745754
7200 -0.00583257249722145
7210 0.0293433290998251
7220 -0.0235412001174435
7230 -0.0127018747016541
7240 -0.0368035417186539
7250 0.00389020210397758
7260 0.00650273499367063
7270 0.0153373373732567
7280 0.00638109884823133
7290 -0.00718569474498369
7300 -0.0231306728152951
7310 0.00524914261921865
7320 -0.0192736938489036
7330 -0.0323906659045975
7340 -0.0238044305648542
7350 0.03544978843497
7360 0.040180239834153
7370 0.0131792319147081
7380 0.012092332473233
7390 0.0428400008870099
7400 0.0565301925409628
7410 0.0308993227276814
7420 0.0094289347233451
7430 -0.0117052845405883
7440 0.0070064547314762
7450 0.0296838468144339
7460 0.0444209053492831
7470 0.0300490624099269
7480 0.0132615103873809
7490 -0.0233928554889966
7500 -0.0249617366060662
7510 -0.0507086429965831
7520 0.0209822893431645
7530 0.0315182421083246
7540 0.0357072131426536
7550 0.0409588219299015
7560 0.0622682227054655
7570 0.0444799541669815
7580 -0.023407692495093
7590 -0.00763003157486295
7600 -0.0154861349373688
7610 -0.0193281721629679
7620 0.0199414756881964
7630 0.0185811417359222
7640 -0.0371701088457883
7650 -0.0376504669611263
7660 -0.0457552180818263
7670 -0.00485114095440523
7680 -0.0278488551764961
7690 0.00683276336501086
7700 -0.0198065246088954
7710 0.0165756131360334
7720 -0.0190810635171637
7730 0.0140497324328794
7740 -0.00118841845188611
7750 0.0198164230203965
7760 0.0138657323627264
7770 0.0184138995704267
7780 -0.00692023251827791
7790 0.0111020358424696
7800 0.0215015997583025
7810 0.00598789914367523
7820 0.00763541735059262
7830 -0.0334264316671367
7840 0.0013479047231055
7850 0.0147775873446494
7860 0.0188002623974991
7870 0.00878860245173223
7880 0.0167656065320158
7890 0.0291603966504723
7900 0.00757417793134397
7910 -0.0517714199984129
7920 -0.023899817350301
7930 0.0271932232115314
7940 -0.0196388110914015
7950 0.0101748269362858
7960 0.0197180463858385
7970 0.0427186900845247
7980 -0.0401556242973554
7990 -0.0514711802488012
8000 -0.0535184186242528
8010 -0.00582030327710281
8020 0.0389687176617643
8030 0.033296726660564
8040 -0.0462726686551586
8050 -0.0686912480175318
8060 -0.0548197992973659
8070 -0.0197723347209175
8080 -0.0879982488837654
8090 -0.0302309220779844
8100 -0.00970849258760412
8110 0.00339427586192749
8120 -0.0275609330863666
8130 -0.00475811434116756
8140 -0.0316744546188994
8150 -0.0197353254239173
8160 0.0191108518436329
8170 0.0145834243675387
8180 -0.0130318462525801
8190 -0.0217664130839007
8200 0.0301781044383201
8210 0.0288314198699195
8220 0.0542017318130868
8230 0.000352291488820983
8240 -0.00939521898724982
8250 -0.0319984164840584
8260 -0.0360982733537991
8270 0.00980243141123702
8280 -0.0255266569635157
8290 0.0117852338756607
8300 0.014068403731336
8310 -0.013480467658494
8320 -0.0117735533052809
8330 0.0206882733681592
8340 0.0194007778757159
8350 0.0210200175191796
8360 0.0061715954065241
8370 0.0394906813822552
8380 0.0386478798364687
8390 0.0343437664057822
8400 0.04471064344763
8410 0.0125773705004018
8420 0.00924613434781811
8430 -0.0081242569884413
8440 0.0142185609939578
8450 0.0157268205187474
8460 0.00962377313579005
8470 0.000737285908287106
8480 0.00777115405017536
8490 -0.0116691195894981
8500 0.00195887027555298
8510 0.0169826273563652
8520 0.0381318326793678
8530 0.0104982697894743
8540 -0.00801129172907571
8550 -0.0110748718840075
8560 -0.00189016123759938
8570 0.00770978507522921
8580 -0.00693292865772416
8590 -0.00459954920832408
8600 0.018592059262279
8610 0.006610008238669
8620 -0.00305617293960161
8630 0.00533947260423867
8640 0.0433057560038084
8650 0.0840382123439332
8660 0.0943585266837195
8670 0.048688443893281
8680 0.0318948495117572
8690 -0.00934189535757373
8700 -0.024823352074321
8710 0.0172161064479239
8720 0.0411295999555891
8730 0.0161900698106701
8740 0.0307502639026883
8750 0.012541436053385
8760 -0.0243991464563283
8770 0.0269049209162054
8780 0.0711956747403423
8790 0.0318178111110879
8800 -0.0110263961476793
8810 -0.0485937795210105
8820 -0.0416065840627623
8830 -0.0458734880500229
8840 -0.0350939292531324
8850 -0.0309397684712048
8860 -0.0108329475485467
8870 0.0168067078211231
8880 -0.0349634022092801
8890 0.0208895009088044
8900 0.013886420541508
8910 -0.0216663510809128
8920 -0.0530896211566428
8930 -0.0365732186410735
8940 -0.00457165814639485
8950 0.00212798357912002
8960 -0.0492237039827802
8970 -0.0297888628830879
8980 0.00280752567558489
8990 0.0266540587212066
9000 0.0125296677253226
9010 0.0274313577112473
9020 -0.0101895203318138
9030 -0.0732278917719133
9040 -0.0646262798264212
9050 -0.0297984538397315
9060 -0.0494947880351628
9070 -0.00495376008323502
9080 0.00352385869790091
9090 0.0316955399845056
9100 0.0354603056390482
9110 -0.00284789960557953
9120 -0.000961999997153183
9130 0.0170616233163393
9140 0.0015014300199007
9150 -0.0187202957111724
9160 0.000733091238520398
9170 0.0395460058741905
9180 0.00848750447351661
9190 0.00648600843734979
9200 -0.0095104168420731
9210 0.0240108494039545
9220 0.043143672621743
9230 0.0254686478048929
9240 0.017613585901846
9250 -0.0283178029008416
9260 -0.0398802612858821
9270 0.0304296219859418
9280 0.028730035845135
9290 0.0279179502647854
9300 -0.0450877188442624
9310 -0.0294994187820136
9320 -0.0566944183982586
9330 -0.0240866131688237
9340 -0.0575795136159309
9350 0.00678183669431692
9360 -0.016710756575708
9370 0.0348478134397774
9380 0.00233964372855383
9390 -0.00320966689011532
9400 0.0248827935654887
9410 -0.0139804327058407
9420 -0.00890704737022208
9430 0.00673313899613804
9440 0.0675508281592953
9450 0.0543265339937873
9460 0.00497541171357548
9470 -0.0053174374950419
9480 -0.060965409502905
9490 -0.0438894423912386
9500 -0.0276061382950911
9510 -0.0104831302561997
9520 0.0161071147315569
9530 0.0407509192432929
9540 0.0259674088290205
9550 0.0144596011720575
9560 0.0189014599173346
9570 0.0425529903824209
9580 0.0118591580595548
9590 0.00522266170902151
9600 0.0161900511372621
9610 -0.0108683091454064
9620 -0.00845972220593857
9630 -0.00246889318795204
9640 0.00573516659390899
9650 -0.0263879327766846
9660 -0.00573238964024176
9670 -0.0194354645355274
9680 0.0130464747879796
9690 0.00821604332272192
9700 -0.0326643039702242
9710 -0.0265191411522792
9720 -0.000842766007132838
9730 0.012552402039937
9740 0.0699912963058725
9750 0.0167806123512655
9760 0.00299768656984875
9770 -0.0123423121603891
9780 -0.00565793820563255
9790 0.0202432507436295
9800 0.0619257306257088
9810 0.00612610206222949
9820 0.0369556291272954
9830 0.0420478934511009
9840 0.0526010423417491
9850 0.0301550122299122
9860 -0.0820967799002578
9870 -0.0820505746829863
9880 -0.0326290712482578
9890 0.0255362515884143
9900 0.00650621984957656
9910 0.0175342826807357
9920 0.0410572005463786
9930 0.0589290659779901
9940 0.0446129172400553
9950 0.0280477384975152
9960 0.0196355983509088
9970 0.00427779557395105
};
\addplot [line width=2pt, green!50.1960784313725!black]
table {%
0 -0.206077553749085
10 -0.219461947994232
20 -0.17304
30 -0.19944
40 -0.222002370553017
50 -0.221095244836807
60 -0.234319779210091
70 -0.235252874283791
80 -0.21984
90 -0.23512
100 -0.24872
110 -0.21328
120 -0.18936
130 -0.21984
140 -0.23256
150 -0.24144
160 -0.258763296685219
170 -0.263883296685219
180 -0.24952
190 -0.247955287280083
200 -0.260275287280083
210 -0.254355287280083
220 -0.24104
230 -0.25296
240 -0.266922326588631
250 -0.280442326588631
260 -0.27984
270 -0.28448
280 -0.27864
290 -0.258
300 -0.25584
310 -0.28504
320 -0.31
330 -0.32584
340 -0.31976
350 -0.29928
360 -0.29752
370 -0.3084
380 -0.3
390 -0.30304
400 -0.2868
410 -0.30488
420 -0.31
430 -0.32344
440 -0.32648
450 -0.32712
460 -0.28568
470 -0.28976
480 -0.2984
490 -0.30944
500 -0.29968
510 -0.30984
520 -0.328346625170708
530 -0.351226625170708
540 -0.33064
550 -0.33976
560 -0.33736
570 -0.34952
580 -0.323888843226433
590 -0.319568843226433
600 -0.322242300839424
610 -0.34184
620 -0.3464
630 -0.34896
640 -0.32616
650 -0.32808
660 -0.36544
670 -0.35976
680 -0.35648
690 -0.328
700 -0.33288
710 -0.35672
720 -0.33488
730 -0.3392
740 -0.35048
750 -0.35456
760 -0.36304
770 -0.35488
780 -0.3384
790 -0.35136
800 -0.33688
810 -0.3484
820 -0.3384
830 -0.3488
840 -0.34216
850 -0.34088
860 -0.36168
870 -0.3404
880 -0.35496
890 -0.36072
900 -0.36832
910 -0.35808
920 -0.36
930 -0.37392
940 -0.36592
950 -0.36048
960 -0.347314641833305
970 -0.353794641833305
980 -0.3408
990 -0.33192
1000 -0.37016
1010 -0.36456
1020 -0.35192
1030 -0.32488
1040 -0.317814560842514
1050 -0.321094560842514
1060 -0.337219527993202
1070 -0.344364967150688
1080 -0.339164967150688
1090 -0.35304
1100 -0.34896
1110 -0.35304
1120 -0.344
1130 -0.34448
1140 -0.35704
1150 -0.33872
1160 -0.3564
1170 -0.362684728622437
1180 -0.326444728622436
1190 -0.3548
1200 -0.34856
1210 -0.33936
1220 -0.3516
1230 -0.37488
1240 -0.3588
1250 -0.34016
1260 -0.33984
1270 -0.32904
1280 -0.33096
1290 -0.33432
1300 -0.3348
1310 -0.35608
1320 -0.3436
1330 -0.33552
1340 -0.339313398270607
1350 -0.335073398270607
1360 -0.333473398270607
1370 -0.33536
1380 -0.3588
1390 -0.35112
1400 -0.33752
1410 -0.34424
1420 -0.32936
1430 -0.33632
1440 -0.32808
1450 -0.35864
1460 -0.334
1470 -0.328
1480 -0.328
1490 -0.33968
1500 -0.34192
1510 -0.32536
1520 -0.32090061252594
1530 -0.34586061252594
1540 -0.35378061252594
1550 -0.33944
1560 -0.33192
1570 -0.3272
1580 -0.33568
1590 -0.34392
1600 -0.35856
1610 -0.338
1620 -0.34784
1630 -0.37016
1640 -0.37272
1650 -0.36104
1660 -0.36976
1670 -0.3124
1680 -0.30104
1690 -0.32848
1700 -0.33656
1710 -0.31216
1720 -0.339771171865463
1730 -0.346651171865463
1740 -0.340571171865463
1750 -0.322068647975922
1760 -0.296148647975922
1770 -0.315108647975922
1780 -0.32592
1790 -0.34448
1800 -0.321574853668213
1810 -0.344694853668213
1820 -0.365574853668213
1830 -0.36096
1840 -0.347236521606445
1850 -0.374436521606445
1860 -0.35992
1870 -0.334
1880 -0.33928
1890 -0.36712
1900 -0.33072
1910 -0.3436
1920 -0.357388612670898
1930 -0.343468612670898
1940 -0.3252
1950 -0.32976
1960 -0.31848
1970 -0.3464
1980 -0.34256
1990 -0.3444
2000 -0.3504
2010 -0.3428
2020 -0.3336
2030 -0.34848
2040 -0.32808
2050 -0.34016
2060 -0.3256
2070 -0.36032
2080 -0.31096
2090 -0.33984
2100 -0.31192
2110 -0.3236
2120 -0.35272
2130 -0.3696
2140 -0.36248
2150 -0.34888
2160 -0.33192
2170 -0.33104
2180 -0.3332
2190 -0.3484
2200 -0.35368
2210 -0.3648
2220 -0.3316
2230 -0.3352
2240 -0.32648
2250 -0.32472
2260 -0.312
2270 -0.35304
2280 -0.33576
2290 -0.320336392908096
2300 -0.343296392908096
2310 -0.317376392908096
2320 -0.31872
2330 -0.30816
2340 -0.33008
2350 -0.32672
2360 -0.3304
2370 -0.33808
2380 -0.32992
2390 -0.30984
2400 -0.32184
2410 -0.3252
2420 -0.32864
2430 -0.332461653523445
2440 -0.338461653523445
2450 -0.343341653523445
2460 -0.3384
2470 -0.34784
2480 -0.35304
2490 -0.36168
2500 -0.35968
2510 -0.34
2520 -0.33784
2530 -0.33064
2540 -0.338635003933906
2550 -0.351355003933907
2560 -0.346155003933907
2570 -0.36896
2580 -0.33104
2590 -0.33824
2600 -0.35208
2610 -0.3052
2620 -0.34736
2630 -0.3552
2640 -0.345381030311585
2650 -0.341621030311585
2660 -0.336341030311584
2670 -0.3308
2680 -0.34384
2690 -0.37024
2700 -0.35184
2710 -0.3836
2720 -0.31448
2730 -0.34168
2740 -0.3624
2750 -0.3588
2760 -0.34056
2770 -0.3444
2780 -0.33664
2790 -0.33888
2800 -0.33272
2810 -0.3228
2820 -0.34368
2830 -0.33104
2840 -0.33232
2850 -0.35328
2860 -0.36016
2870 -0.34016
2880 -0.32536
2890 -0.32664
2900 -0.31496
2910 -0.32912
2920 -0.3424
2930 -0.40112
2940 -0.3796
2950 -0.39512
2960 -0.36864
2970 -0.36016
2980 -0.32312
2990 -0.364
3000 -0.33712
3010 -0.34544
3020 -0.34264
3030 -0.35312
3040 -0.34472
3050 -0.3424
3060 -0.35504
3070 -0.36392
3080 -0.33856
3090 -0.34832
3100 -0.33408
3110 -0.37104
3120 -0.37
3130 -0.329323596897125
3140 -0.336363596897125
3150 -0.34032
3160 -0.35368
3170 -0.34416
3180 -0.32264
3190 -0.366
3200 -0.34024
3210 -0.31064
3220 -0.3556
3230 -0.35456
3240 -0.3276
3250 -0.34024
3260 -0.32728
3270 -0.38272
3280 -0.32792
3290 -0.36056
3300 -0.29112
3310 -0.30152
3320 -0.32408
3330 -0.33944
3340 -0.33064
3350 -0.308511228055954
3360 -0.345211249709129
3370 -0.350940021653175
3380 -0.378460021653175
3390 -0.36256
3400 -0.34816
3410 -0.35656
3420 -0.40208
3430 -0.37728
3440 -0.3568
3450 -0.33792
3460 -0.34232
3470 -0.3292
3480 -0.32752
3490 -0.36264
3500 -0.339482762260437
3510 -0.306922762260437
3520 -0.312571593022346
3530 -0.367888830761909
3540 -0.38088
3550 -0.35472
3560 -0.35288
3570 -0.3156
3580 -0.33584
3590 -0.32976
3600 -0.3312
3610 -0.33552
3620 -0.3348
3630 -0.319662715406418
3640 -0.297262715406418
3650 -0.336942715406418
3660 -0.286500187916756
3670 -0.313460187916756
3680 -0.315060187916756
3690 -0.32696
3700 -0.32704
3710 -0.29944
3720 -0.32888
3730 -0.35536
3740 -0.37192
3750 -0.37384
3760 -0.3304
3770 -0.344934872398376
3780 -0.314294872398376
3790 -0.332454872398377
3800 -0.34776
3810 -0.3232
3820 -0.321336719770431
3830 -0.339976719770431
3840 -0.322709905500412
3850 -0.309693185729981
3860 -0.30721318572998
3870 -0.30976
3880 -0.33616
3890 -0.36632
3900 -0.33952
3910 -0.331052684674263
3920 -0.302012684674263
3930 -0.32792
3940 -0.3632
3950 -0.36512
3960 -0.31728
3970 -0.29464
3980 -0.3196
3990 -0.3256
4000 -0.336465560975075
4010 -0.349585560975075
4020 -0.335430398755073
4030 -0.334390398755074
4040 -0.342230398755074
4050 -0.30216
4060 -0.3328
4070 -0.3364
4080 -0.34536
4090 -0.28552
4100 -0.2528
4110 -0.31992
4120 -0.33336
4130 -0.3284
4140 -0.28208
4150 -0.2852
4160 -0.29696
4170 -0.2692
4180 -0.296
4190 -0.30288
4200 -0.30064
4210 -0.28512
4220 -0.3192
4230 -0.29728
4240 -0.334706774578094
4250 -0.302466774578094
4260 -0.302546774578094
4270 -0.33088
4280 -0.344108890037537
4290 -0.35582936975956
4300 -0.33518936975956
4310 -0.300280479722023
4320 -0.29112
4330 -0.29904
4340 -0.31376
4350 -0.31
4360 -0.33984
4370 -0.33168
4380 -0.31888
4390 -0.31816
4400 -0.31608
4410 -0.297082715334892
4420 -0.300202715334892
4430 -0.29144
4440 -0.26632
4450 -0.28216
4460 -0.316809276800156
4470 -0.314169276800156
4480 -0.317243434648514
4490 -0.346363434648514
4500 -0.35736
4510 -0.33408
4520 -0.30024
4530 -0.26704
4540 -0.29176
4550 -0.28824
4560 -0.27712
4570 -0.32672
4580 -0.31376
4590 -0.26864
4600 -0.31776
4610 -0.27728
4620 -0.28336
4630 -0.29672
4640 -0.26488
4650 -0.30024
4660 -0.292239116101265
4670 -0.337359116101265
4680 -0.298559116101265
4690 -0.2676
4700 -0.30264
4710 -0.31688
4720 -0.3028
4730 -0.32536
4740 -0.29752
4750 -0.32304
4760 -0.294
4770 -0.30544
4780 -0.2788
4790 -0.33568
4800 -0.30248
4810 -0.29088
4820 -0.30816
4830 -0.32392
4840 -0.33456
4850 -0.3068
4860 -0.34272
4870 -0.29688
4880 -0.27088
4890 -0.269564079403877
4900 -0.267964079403877
4910 -0.30696
4920 -0.36712
4930 -0.36464
4940 -0.30248
4950 -0.27472
4960 -0.31336
4970 -0.32493298910141
4980 -0.27541298910141
4990 -0.25533298910141
5000 -0.25736
5010 -0.2988
5020 -0.33768
5030 -0.31272
5040 -0.33384
5050 -0.294220301785469
5060 -0.281020301785469
5070 -0.29024
5080 -0.34272
5090 -0.32168
5100 -0.28753822637558
5110 -0.27249822637558
5120 -0.31801822637558
5130 -0.3332
5140 -0.33056
5150 -0.27648
5160 -0.28416
5170 -0.25928
5180 -0.29104
5190 -0.28872
5200 -0.26976
5210 -0.32472
5220 -0.29504
5230 -0.31064
5240 -0.28344
5250 -0.32136
5260 -0.29296
5270 -0.338
5280 -0.30152
5290 -0.2976
5300 -0.27608
5310 -0.24872
5320 -0.27816
5330 -0.26464
5340 -0.28064
5350 -0.2772
5360 -0.30696
5370 -0.30022323120594
5380 -0.28678323120594
5390 -0.314939883947372
5400 -0.30448
5410 -0.260641032783985
5420 -0.280881032783985
5430 -0.31112
5440 -0.26752
5450 -0.2624
5460 -0.282328338079452
5470 -0.327768338079452
5480 -0.317768338079452
5490 -0.31928
5500 -0.31496
5510 -0.28456
5520 -0.28464
5530 -0.26696
5540 -0.27424
5550 -0.28976
5560 -0.26736
5570 -0.254
5580 -0.26472
5590 -0.28536
5600 -0.293028264098167
5610 -0.337268264098167
5620 -0.349718897705078
5630 -0.352838897705078
5640 -0.337238897705078
5650 -0.28128
5660 -0.2872
5670 -0.29432
5680 -0.33728
5690 -0.33816
5700 -0.30248
5710 -0.31512
5720 -0.29232
5730 -0.3216
5740 -0.27696
5750 -0.2676
5760 -0.27592
5770 -0.26672
5780 -0.29152
5790 -0.27608
5800 -0.26768
5810 -0.28336
5820 -0.26648
5830 -0.29568
5840 -0.29816
5850 -0.3352
5860 -0.33056
5870 -0.3668
5880 -0.30624
5890 -0.31136
5900 -0.27544
5910 -0.25296
5920 -0.22776
5930 -0.28008
5940 -0.310474662699699
5950 -0.273754662699699
5960 -0.291034662699699
5970 -0.30656
5980 -0.29112
5990 -0.2416
6000 -0.26592
6010 -0.3052
6020 -0.30184
6030 -0.2772
6040 -0.28216
6050 -0.30328
6060 -0.284
6070 -0.29968
6080 -0.26288
6090 -0.2568
6100 -0.24712
6110 -0.25008
6120 -0.27312
6130 -0.2968
6140 -0.3144
6150 -0.32528
6160 -0.25176
6170 -0.2596
6180 -0.2684
6190 -0.31832
6200 -0.258242109081745
6210 -0.287282109081745
6220 -0.215202109081745
6230 -0.2148
6240 -0.28016
6250 -0.32704
6260 -0.2732
6270 -0.25864
6280 -0.2212
6290 -0.24024
6300 -0.29488
6310 -0.25824
6320 -0.26568
6330 -0.25464
6340 -0.298
6350 -0.25968
6360 -0.26488
6370 -0.25152
6380 -0.2828
6390 -0.24888
6400 -0.31152
6410 -0.33336
6420 -0.31368
6430 -0.306217051393986
6440 -0.259134002287388
6450 -0.240174002287388
6460 -0.27136
6470 -0.23976
6480 -0.25144
6490 -0.27048
6500 -0.28512
6510 -0.27928
6520 -0.34376
6530 -0.28816
6540 -0.26288
6550 -0.29232
6560 -0.32144
6570 -0.29016
6580 -0.24832
6590 -0.2888
6600 -0.297198792304993
6610 -0.290558792304993
6620 -0.29464
6630 -0.26728
6640 -0.27952
6650 -0.27024
6660 -0.26728
6670 -0.21328
6680 -0.28976
6690 -0.25936
6700 -0.27176
6710 -0.23736
6720 -0.210535077486038
6730 -0.252935077486038
6740 -0.282455077486038
6750 -0.27776
6760 -0.2976
6770 -0.29384
6780 -0.28712
6790 -0.26576
6800 -0.29056
6810 -0.29752
6820 -0.32496
6830 -0.30976
6840 -0.28944
6850 -0.25344
6860 -0.25848
6870 -0.30248
6880 -0.29912
6890 -0.31184
6900 -0.28696
6910 -0.3044
6920 -0.26944
6930 -0.25184
6940 -0.3092
6950 -0.299472470359802
6960 -0.276032470359802
6970 -0.244672470359802
6980 -0.25664
6990 -0.31432
7000 -0.25568
7010 -0.2416
7020 -0.2632
7030 -0.27944
7040 -0.24648
7050 -0.35872
7060 -0.334143110737801
7070 -0.307023110737801
7080 -0.3145431107378
7090 -0.31624
7100 -0.28672
7110 -0.22232
7120 -0.26936
7130 -0.27248
7140 -0.2944
7150 -0.31928
7160 -0.27464
7170 -0.2708
7180 -0.27384
7190 -0.29392
7200 -0.306793453540802
7210 -0.305673453540802
7220 -0.287913453540802
7230 -0.2404
7240 -0.28776
7250 -0.25504
7260 -0.27864
7270 -0.26568
7280 -0.249172158448696
7290 -0.26145938529253
7300 -0.286607226843834
7310 -0.27632
7320 -0.28776
7330 -0.29544
7340 -0.29576
7350 -0.234
7360 -0.25064
7370 -0.289685418484211
7380 -0.310485418484211
7390 -0.297205418484211
7400 -0.243429196968079
7410 -0.220469196968079
7420 -0.2348
7430 -0.25776
7440 -0.27912
7450 -0.2424
7460 -0.22328
7470 -0.25664
7480 -0.26936
7490 -0.32168
7500 -0.33232
7510 -0.32232
7520 -0.23368
7530 -0.21096
7540 -0.20752
7550 -0.19424
7560 -0.21464
7570 -0.20928
7580 -0.31768
7590 -0.329870325586796
7600 -0.319710325586796
7610 -0.29024
7620 -0.26384
7630 -0.28912
7640 -0.31832
7650 -0.27728
7660 -0.29368
7670 -0.26784
7680 -0.279926099078655
7690 -0.254486099078655
7700 -0.29528
7710 -0.27896
7720 -0.286119770982265
7730 -0.257319770982265
7740 -0.282039770982265
7750 -0.27928
7760 -0.27771375462532
7770 -0.23595375462532
7780 -0.2884
7790 -0.2872
7800 -0.288
7810 -0.28704
7820 -0.2976
7830 -0.31944
7840 -0.272502246177196
7850 -0.246422246177196
7860 -0.256742246177196
7870 -0.28296
7880 -0.26384
7890 -0.2856
7900 -0.2784
7910 -0.3
7920 -0.2216
7930 -0.20792
7940 -0.27824
7950 -0.26376
7960 -0.26032
7970 -0.22576
7980 -0.27077021723032
7990 -0.30053021723032
8000 -0.31944
8010 -0.30904
8020 -0.28266387509346
8030 -0.24506387509346
8040 -0.32552
8050 -0.33376
8060 -0.30072
8070 -0.23776
8080 -0.30432
8090 -0.28304
8100 -0.30048
8110 -0.300683432693481
8120 -0.286923432693481
8130 -0.2552
8140 -0.29056
8150 -0.2804
8160 -0.24768
8170 -0.24928
8180 -0.29896
8190 -0.34792
8200 -0.258422757647037
8210 -0.255222757647038
8220 -0.196902757647037
8230 -0.27592
8240 -0.312299562897682
8250 -0.347579562897682
8260 -0.307179562897682
8270 -0.2388
8280 -0.28984
8290 -0.28112
8300 -0.276038105444908
8310 -0.286278105444908
8320 -0.281718105444908
8330 -0.3204
8340 -0.32808
8350 -0.307218247785568
8360 -0.289298247785568
8370 -0.22376
8380 -0.23592
8390 -0.244
8400 -0.20688
8410 -0.22536
8420 -0.25384
8430 -0.2856
8440 -0.22936
8450 -0.204642561910152
8460 -0.230322561910152
8470 -0.243122561910152
8480 -0.24064
8490 -0.26904
8500 -0.29112
8510 -0.253180853415728
8520 -0.242620853415728
8530 -0.266620853415727
8540 -0.26832
8550 -0.2744
8560 -0.286
8570 -0.30816
8580 -0.30144
8590 -0.31616
8600 -0.25656
8610 -0.27496
8620 -0.25808
8630 -0.28424
8640 -0.21712
8650 -0.16624
8660 -0.19048
8670 -0.20664
8680 -0.216
8690 -0.25904
8700 -0.30752
8710 -0.2724
8720 -0.26112
8730 -0.20952
8740 -0.2252
8750 -0.27608
8760 -0.33024
8770 -0.3112
8780 -0.27456
8790 -0.33744
8800 -0.34744
8810 -0.346849564709663
8820 -0.329169564709663
8830 -0.27848
8840 -0.26216
8850 -0.30392
8860 -0.25928
8870 -0.226152138578892
8880 -0.247432138578892
8890 -0.213512138578892
8900 -0.2208
8910 -0.26888
8920 -0.27224
8930 -0.29872
8940 -0.31328
8950 -0.2508
8960 -0.28312
8970 -0.25152
8980 -0.24728
8990 -0.1812
9000 -0.24368
9010 -0.244690555565357
9020 -0.316210555565357
9030 -0.345250555565357
9040 -0.30784
9050 -0.22936
9060 -0.27672
9070 -0.28528
9080 -0.26808
9090 -0.23456
9100 -0.25976
9110 -0.30576
9120 -0.28312
9130 -0.24296
9140 -0.26608
9150 -0.287343237650394
9160 -0.260383237650394
9170 -0.253663237650394
9180 -0.27712
9190 -0.2612
9200 -0.26376
9210 -0.19624
9220 -0.22832
9230 -0.25104
9240 -0.2564
9250 -0.2588
9260 -0.27848
9270 -0.24904
9280 -0.24136
9290 -0.208
9300 -0.31248
9310 -0.259358650872707
9320 -0.287358650872707
9330 -0.236318650872707
9340 -0.32776
9350 -0.272
9360 -0.3196
9370 -0.24168
9380 -0.29776
9390 -0.30496
9400 -0.23432
9410 -0.26712
9420 -0.25616
9430 -0.27936
9440 -0.22416
9450 -0.168
9460 -0.2224
9470 -0.29912
9480 -0.3244
9490 -0.27192
9500 -0.26208
9510 -0.239147621903419
9520 -0.24220663079977
9530 -0.27140663079977
9540 -0.28336
9550 -0.29336
9560 -0.27336
9570 -0.24472
9580 -0.26824
9590 -0.258079473280907
9600 -0.234159473280907
9610 -0.2684
9620 -0.276803485913277
9630 -0.200403485913277
9640 -0.198403485913277
9650 -0.26496
9660 -0.2408
9670 -0.2704
9680 -0.23888
9690 -0.22192
9700 -0.28056
9710 -0.28112
9720 -0.245147355904579
9730 -0.216027355904579
9740 -0.16552
9750 -0.24264
9760 -0.25784
9770 -0.2824
9780 -0.28232
9790 -0.25504
9800 -0.23784
9810 -0.30864
9820 -0.26128
9830 -0.22848
9840 -0.20896
9850 -0.2112
9860 -0.30632
9870 -0.29832
9880 -0.2924
9890 -0.25144
9900 -0.2816
9910 -0.23464
9920 -0.2136
9930 -0.22776
9940 -0.25272
9950 -0.24944
9960 -0.28864
9970 -0.308075879528522
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_50_c_apal_0.9_ori_sgd_lr_0.1/distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated distances to full batch minimum},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distances to full batch minimum},
ymin=-153.348294214187, ymax=3220.31417849792,
ytick style={color=black}
]
\addplot [thick, color2]
table {%
0 0.951435588225654
10 12.0200074199288
20 19.971458720073
30 23.977458720073
40 25.629458720073
50 26.6164864119139
60 26.9331551549278
70 27.6271606746755
80 28.1571052909937
90 28.7209391399483
100 29.6177826245915
110 30.343195105918
120 31.3049013465813
130 32.9201669482395
140 34.1680200685711
150 35.3695857655966
160 35.8035857655966
170 36.5193173503824
180 37.2481007256448
190 37.8441007256448
200 38.1424057123504
210 39.3184057123504
220 39.9675235303483
230 40.3815487228132
240 41.1095487228132
250 41.8173056265512
260 42.3952450393482
270 43.6702426168609
280 44.2567438281046
290 44.6272450393482
300 45.2767429346925
310 46.3202447815993
320 46.9192410877857
330 47.5927429346925
340 48.6222447815993
350 49.1296673022374
360 49.6143241078679
370 49.9056377191291
380 50.7329809134985
390 51.5616377191291
400 52.5743205580803
410 53.117029430352
420 53.6816116858085
430 54.0536116858086
440 54.5603205580803
450 55.0316062884851
460 55.8789408204683
470 56.6709408204683
480 57.2538305084571
490 57.8358305084571
500 59.0272991787136
510 59.8646813632211
520 60.7179169942062
530 61.0731526251914
540 61.7738691804311
550 62.5367185288074
560 63.1725567662875
570 63.9036376475475
580 64.4756376475474
590 64.9914758850276
600 65.4113577136946
610 66.2003100881336
620 66.871300192709
630 67.8402902972844
640 68.4762507155858
650 69.1263954081269
660 70.2646756842498
670 70.8746756842499
680 71.7361958683318
690 72.3761958683318
700 72.7421398127882
710 74.0370120159164
720 74.5230120159165
730 74.9430120159165
740 75.4803954065319
750 76.2078227879417
760 76.6957879073245
770 77.4577879073245
780 78.2978053476332
790 78.8777879073246
800 79.3751450525524
810 79.8611450525524
820 80.9071450525525
830 81.8331450525525
840 82.7345179636399
850 84.2149838332658
860 85.2139333607518
870 86.2899333607518
880 87.4989838332657
890 88.7219333607518
900 89.2807759035505
910 89.7955066773834
920 90.5168720642999
930 91.1301412904669
940 91.6715066773833
950 92.5824532798348
960 93.1799254618482
970 93.8579254618482
980 94.8630594160156
990 95.491475962056
1000 96.3589572336522
1010 97.0183363228851
1020 97.473094501351
1030 98.153715412118
1040 99.285094501351
1050 100.623676043749
1060 101.77059169569
1070 102.619227674627
1080 103.762685500597
1090 104.34956132183
1100 105.20705019359
1110 105.698570111141
1120 106.340090028692
1130 107.108090028692
1140 107.60753027604
1150 108.237948861826
1160 108.933266115847
1170 109.811266115847
1180 111.095948861826
1190 111.896147900286
1200 112.546367896143
1210 113.707490633837
1220 114.28461337153
1230 115.07061337153
1240 115.738858846916
1250 116.870474571944
1260 117.67225714722
1270 118.208148434858
1280 118.988148434858
1290 119.489931010133
1300 120.12010387047
1310 120.790088297191
1320 121.467416439431
1330 122.365416439431
1340 123.113400866151
1350 123.580477702688
1360 124.217155707797
1370 125.267694593417
1380 126.259207555291
1390 127.318720517164
1400 128.540813136979
1410 129.53916678297
1420 130.534459490988
1430 131.060691261032
1440 132.156337615041
1450 132.948806813612
1460 133.63622073269
1470 134.468462489926
1480 135.703048570848
1490 137.217048570848
1500 138.096893688422
1510 138.943170004492
1520 139.813998952703
1530 140.711998952703
1540 141.181104216984
1550 142.075632534535
1560 143.063996112006
1570 144.002359689477
1580 144.697086844419
1590 145.543086844419
1600 145.984875938674
1610 146.773661327634
1620 147.610875938674
1630 148.066875938673
1640 148.536090549713
1650 149.53998351755
1660 150.736982970836
1670 152.234981877407
1680 154.450981877407
1690 155.334982970836
1700 156.034288117462
1710 157.220288117462
1720 158.257898957429
1730 159.138288117462
1740 160.250288117462
1750 161.068407657441
1760 161.964407657441
1770 162.611874431646
1780 163.205465918447
1790 163.894648892049
1800 164.606680519661
1810 165.551518235288
1820 166.357309177956
1830 167.612984609209
1840 168.960660040463
1850 169.681579864657
1860 170.569019619764
1870 171.807372415033
1880 172.514666824496
1890 173.50960843869
1900 174.212748876619
1910 175.158748876619
1920 176.683526386566
1930 177.79108140646
1940 179.205143599635
1950 179.910050269841
1960 180.422868569123
1970 181.0606411202
1980 181.8826411202
1990 182.580050269841
2000 183.251529612782
2010 183.8070880172
2020 184.788274152006
2030 185.659901882394
2040 186.482274152006
2050 187.36432237917
2060 188.184501740125
2070 189.041591420603
2080 190.14268110108
2090 191.044501740125
2100 192.154891870051
2110 193.062891870051
2120 194.438891870051
2130 195.374273028798
2140 196.401963608171
2150 197.726445895343
2160 198.662445895343
2170 199.311101049061
2180 200.073756202779
2190 200.815721663932
2200 201.552252843694
2210 202.611225023017
2220 203.70019720234
2230 204.211169381663
2240 204.897169381663
2250 205.869789992299
2260 206.701363191109
2270 207.078722989324
2280 207.536509588729
2290 208.672722989324
2300 209.305961516378
2310 210.163961516378
2320 211.204861238973
2330 211.888861238973
2340 212.861551693676
2350 213.278193397375
2360 213.946531129607
2370 214.738193397375
2380 215.428193397375
2390 216.464193397375
2400 217.085136909433
2410 217.841982435433
2420 218.447982435433
2430 219.197982435433
2440 220.110264277432
2450 221.565836588394
2460 222.082818308202
2470 222.703327448298
2480 223.456818308202
2490 224.059327448298
2500 224.905350816864
2510 226.123813219829
2520 227.567350816864
2530 228.887813219829
2540 229.469813219829
2550 230.437367480659
2560 231.429367480659
2570 232.555554026228
2580 233.948846263617
2590 234.937554026228
2600 235.704081036645
2610 237.227088659728
2620 238.362096282811
2630 239.539103905893
2640 240.704111528976
2650 241.520864441668
2660 242.195891338601
2670 242.944392477745
2680 243.472392477745
2690 244.497419374678
2700 245.185765423997
2710 246.229765423997
2720 248.20153297996
2730 249.311997868034
2740 250.423765423997
2750 251.229276351128
2760 252.275039246026
2770 253.769784947727
2780 255.141784947727
2790 255.928293544326
2800 256.685030811496
2810 257.639251047537
2820 258.577251047537
2830 259.842590339415
2840 260.646810575455
2850 261.262982643142
2860 262.134982643142
2870 263.396418271728
2880 264.555289528899
2890 265.420725157485
2900 266.050027353647
2910 266.542324860215
2920 267.662324860215
2930 268.834027353647
2940 270.148027353647
2950 271.365839964046
2960 273.328512249816
2970 274.868512249816
2980 276.167856821357
2990 276.765839964046
3000 277.764418464946
3010 278.418589177375
3020 279.972589177375
3030 281.004589177375
3040 282.100759889804
3050 282.661516956547
3060 283.500518952746
3070 284.808514960348
3080 285.912510967949
3090 286.662510967949
3100 287.627845219782
3110 289.259845219782
3120 290.51119420431
3130 291.666217681102
3140 292.797892173366
3150 294.380033921802
3160 295.385245072338
3170 296.391245072338
3180 297.916033921802
3190 299.220456222874
3200 300.150349659539
3210 300.966084732457
3220 302.743819805375
3230 304.18728995121
3240 304.617025024128
3250 305.971823312422
3260 306.990214670254
3270 307.743823312422
3280 308.723388743752
3290 309.92299738592
3300 311.365145922269
3310 312.0198343528
3320 313.2558343528
3330 313.724522783332
3340 315.1218343528
3350 315.702190546577
3360 316.358190546577
3370 316.941409845178
3380 318.205409845178
3390 319.368710940018
3400 320.572396911083
3410 322.006396911083
3420 323.088425787039
3430 324.228454662994
3440 325.934454662994
3450 326.796758191328
3460 327.59327862013
3470 329.042319477733
3480 329.458319477733
3490 330.671360335337
3500 331.293459981357
3510 331.962496571072
3520 332.84210225488
3530 333.561354335131
3540 334.489096976367
3550 335.914396079462
3560 337.05455739356
3570 337.569799364708
3580 338.081799364708
3590 339.386880021757
3600 340.419828277309
3610 341.163012423254
3620 341.952564861089
3630 342.558117298924
3640 343.318933152979
3650 344.285888192942
3660 345.001637951899
3670 346.595637951899
3680 348.498138433985
3690 349.45300909763
3700 351.520175414838
3710 352.057797956525
3720 353.33659044263
3730 354.760175414838
3740 355.606967900943
3750 356.784947391742
3760 358.466614400754
3770 359.564614400754
3780 360.100947391742
3790 360.973780896248
3800 361.386093603576
3810 362.681891064495
3820 363.447485986332
3830 364.857485986332
3840 366.137283447251
3850 367.604536941613
3860 368.298354876302
3870 369.238025233053
3880 370.040934200397
3890 370.898934200397
3900 372.145133599853
3910 373.056280317269
3920 373.589986882436
3930 375.107963200412
3940 375.765403352661
3950 376.541033792591
3960 377.301631728373
3970 377.967033792591
3980 379.308435856809
3990 380.281033792591
4000 381.591398383774
4010 382.306024469814
4020 383.237759359397
4030 384.159133273358
4040 385.149255015238
4050 385.651483465147
4060 386.322086388758
4070 388.374880541536
4080 389.392880541536
4090 390.851674694315
4100 392.08567222781
4110 392.979083741281
4120 394.091083741281
4130 395.38967222781
4140 397.448260714339
4150 399.198243376721
4160 400.262797188014
4170 401.636797188014
4180 402.634458621893
4190 403.863566244479
4200 405.806769152851
4210 406.749890268737
4220 407.590849896776
4230 409.145971012662
4240 410.121971012662
4250 411.069239043646
4260 412.34849250188
4270 413.368316220959
4280 415.148823137428
4290 415.946823137428
4300 417.031102482414
4310 417.657076839625
4320 418.683076839625
4330 419.829619845625
4340 421.157911244425
4350 421.730502434991
4360 422.976720470328
4370 424.983829487996
4380 425.968720470328
4390 426.442720470328
4400 427.324957569531
4410 427.920540785607
4420 428.842540785607
4430 430.219140037932
4440 431.098723254008
4450 431.802327850057
4460 433.361205778125
4470 434.253205778125
4480 435.102599834144
4490 435.832973858121
4500 437.080571870857
4510 438.248628167905
4520 440.076614093643
4530 441.616670390691
4540 443.284684464954
4550 444.890251009975
4560 445.975426322803
4570 446.966251009975
4580 447.79354975866
4590 448.729900384317
4600 450.544601590117
4610 451.82002386569
4620 452.641179314544
4630 454.667757038971
4640 455.694334763399
4650 457.50201278367
4660 458.520881385449
4670 460.325635650929
4680 461.073258518189
4690 462.334903482917
4700 463.794440456991
4710 465.108555357137
4720 466.264497907064
4730 467.096497907064
4740 468.716497907064
4750 469.66279196502
4760 470.489092830568
4770 471.539694561664
4780 473.045393696116
4790 474.274597158308
4800 475.548340487542
4810 476.364729742654
4820 477.379897507991
4830 478.095508252879
4840 478.993508252879
4850 479.809187232925
4860 480.804491468577
4870 481.786491468577
4880 482.376491468577
4890 483.435099939882
4900 484.391068546156
4910 485.641483664659
4920 487.581000768259
4930 488.472517871858
4940 490.273000768259
4950 491.955009364234
4960 492.944785284685
4970 494.177302564986
4980 494.539302564986
4990 495.300043924835
5000 496.480030260878
5010 498.271722674288
5020 498.865415087699
5030 500.342030260878
5040 501.917722674288
5050 503.110548386997
5060 504.400168295932
5070 505.308660751296
5080 507.11504084236
5090 507.606470705764
5100 508.155997453837
5110 509.391705736027
5120 510.283705736027
5130 511.471722264765
5140 512.572486170701
5150 515.24340626108
5160 515.807406261079
5170 517.150309335185
5180 518.339857798132
5190 518.878309335185
5200 520.13380972411
5210 521.225489761074
5220 522.983169798038
5230 524.243169798038
5240 525.84300981652
5250 527.225816006703
5260 528.428173203247
5270 529.086720804399
5280 529.709078000942
5290 531.655435197486
5300 532.30592659191
5310 533.776185841124
5320 534.635750653428
5330 535.223315465731
5340 536.576880278035
5350 537.851929807753
5360 538.737929807753
5370 540.224479803593
5380 541.361854793194
5390 542.541351891878
5400 543.528512647182
5410 545.259016130334
5420 546.83452657979
5430 547.477069815149
5440 548.620580264605
5450 549.412583069748
5460 550.357047653326
5470 552.056071264274
5480 553.326535847852
5490 554.137815590391
5500 555.474167152874
5510 556.086405694263
5520 556.791928611486
5530 558.020974445931
5540 559.358497363154
5550 560.548535085936
5560 561.168535085936
5570 562.360535085936
5580 563.231071390954
5590 565.229607695971
5600 565.973367593573
5610 566.702374164353
5620 567.485912633814
5630 568.211660991118
5640 568.866906063033
5650 570.0699190245
5660 571.329460981174
5670 572.625460981174
5680 573.506690002837
5690 574.443460981174
5700 575.291082690039
5710 576.308377618284
5720 577.173082690039
5730 578.472377618284
5740 579.401279308869
5750 581.430647291201
5760 582.935765218364
5770 584.600324181945
5780 585.622001072689
5790 587.060560036271
5800 588.464381174103
5810 589.520992777535
5820 590.986992777535
5830 592.240381174103
5840 594.79315796724
5850 595.525965744779
5860 596.247957841484
5870 597.764969696427
5880 598.788969696427
5890 599.44998155137
5900 601.343815566554
5910 602.328487548568
5920 603.675159530583
5930 604.688503494611
5940 606.218519440655
5950 606.781061196236
5960 607.637061196236
5970 608.685194628743
5980 610.240524892445
5990 610.812751207509
6000 612.268162711704
6010 613.022162711704
6020 613.945429141329
6030 614.856363422832
6040 616.469096993208
6050 617.491283718182
6060 618.094390738505
6070 619.125283718182
6080 619.768176697859
6090 620.476176697859
6100 621.165561422629
6110 622.305289891101
6120 623.10138040161
6130 624.615018359573
6140 625.713108870083
6150 626.894054841955
6160 627.527400940865
6170 628.482747039775
6180 630.026910515047
6190 631.014910515047
6200 633.266786986952
6210 634.109927627293
6220 635.057927627293
6230 635.63387490025
6240 636.422445220421
6250 637.094799502636
6260 638.380108281334
6270 639.866108281334
6280 641.490108281334
6290 642.508246525594
6300 643.388431672151
6310 643.894431672151
6320 644.782342792813
6330 646.476387232482
6340 647.024253913475
6350 647.952347688694
6360 649.27866855814
6370 650.812347688694
6380 652.014026819248
6390 653.182668558139
6400 653.831761179319
6410 655.144870643227
6420 656.255315911273
6430 656.928870643228
6440 657.56209327725
6450 658.129618974181
6460 659.103268916997
6470 660.231268916997
6480 661.193440157157
6490 662.843097676836
6500 663.514847280739
6510 664.016808495874
6520 665.030795567585
6530 665.770808495874
6540 667.524834352451
6550 668.909404801781
6560 670.387098991822
6570 671.604636198461
6580 672.452173405101
6590 673.533404801781
6600 674.801181587222
6610 676.100537238819
6620 677.056889605396
6630 678.691923082792
6640 680.884245256993
6650 681.23699474497
6660 682.58099474497
6670 684.519348348476
6680 687.219464339712
6690 689.341464339712
6700 690.213525141942
6710 691.032226735729
6720 692.492226735729
6730 693.764823548154
6740 694.740718766793
6750 695.585129297824
6760 696.469682358125
6770 697.557958888276
6780 698.951405827974
6790 699.664852767673
6800 700.549560819431
6810 701.658147332494
6820 702.693906871684
6830 703.985320358621
6840 705.939079897811
6850 708.118844882655
6860 709.785077848156
6870 710.583543779157
6880 711.703776744658
6890 712.936242675661
6900 714.317618738719
6910 714.972956898195
6920 716.028287818457
6930 716.981618738719
6940 718.382953278588
6950 718.957138426697
6960 719.807886258349
6970 720.380390595045
6980 721.40157883605
6990 722.546083172746
7000 724.156453424855
7010 725.541690938333
7020 726.754453424854
7030 727.808453424855
7040 728.764072181594
7050 730.45583807386
7060 731.75583807386
7070 733.353290400694
7080 734.948427318985
7090 736.545712632249
7100 737.190481102753
7110 738.156481102753
7120 739.802480989164
7130 741.162880898293
7140 742.283680830139
7150 743.503270489812
7160 745.304829083066
7170 746.095608379693
7180 747.729166972946
7190 748.745166972946
7200 749.219705361457
7210 751.198083660824
7220 752.367869022937
7230 753.31700392104
7240 754.98900392104
7250 756.753543091953
7260 758.137486535678
7270 758.813543091953
7280 760.199373423128
7290 761.213373423128
7300 761.736086432974
7310 762.709226760872
7320 763.89836708877
7330 765.142796924821
7340 766.12236708877
7350 767.91652489123
7360 768.904919778156
7370 770.270945343528
7380 770.721760682752
7390 771.338550456603
7400 771.974468214298
7410 772.992088283895
7420 774.325708353493
7430 775.970468214298
7440 776.765228075102
7450 777.329512501234
7460 778.131890344959
7470 779.578945735647
7480 780.351134657509
7490 781.193134657509
7500 781.761008689636
7510 783.041008689636
7520 785.031812144578
7530 786.261812144579
7540 787.387008689637
7550 788.521827586743
7560 789.307164943827
7570 790.552833622368
7580 791.996833622368
7590 792.75450230091
7600 793.629613317444
7610 794.916510396003
7620 796.24807529415
7630 797.346927212669
7640 798.275640192298
7650 800.183736188777
7660 801.631736188777
7670 803.392694215432
7680 804.415652242087
7690 805.546610268742
7700 806.184218383443
7710 807.66588081519
7720 809.598660004607
7730 811.588660004608
7740 812.307543246937
7750 813.483454280274
7760 814.940924396853
7770 815.583129571722
7780 816.611238379066
7790 817.275973437355
7800 818.548285852264
7810 819.781244695841
7820 821.520806430475
7830 822.287765274052
7840 823.200368165109
7850 824.751468612693
7860 826.243870608582
7870 826.838024767122
7880 828.346818779455
7890 829.458416783565
7900 830.283486282027
7910 831.156141297436
7920 833.141486282027
7930 835.5435212358
7940 836.777486282027
7950 838.392940545854
7960 839.40871447157
7970 841.029657952999
7980 842.714601434428
7990 843.24071447157
8000 845.253301981332
8010 846.777135695052
8020 847.796803122493
8030 848.932137977374
8040 850.27690114099
8050 851.254826519997
8060 852.608770822474
8070 854.582011326603
8080 856.287363225777
8090 859.958011326603
8100 861.984145126331
8110 862.683498532374
8120 863.716145126331
8130 865.026736012015
8140 866.141382605972
8150 868.203548024252
8160 870.481600702799
8170 871.587548024252
8180 872.373600702799
8190 873.273600702799
8200 874.757169178639
8210 875.759169178639
8220 876.719632774943
8230 877.582295631918
8240 878.959063833766
8250 880.605508807321
8260 881.837776244358
8270 883.156141480139
8280 884.061897989618
8290 885.913776244357
8300 887.575294256241
8310 889.452491737141
8320 890.954287958491
8330 892.349539101019
8340 893.277335322368
8350 894.821056922673
8360 896.472889158439
8370 897.952391022741
8380 898.962265199565
8390 900.894055494272
8400 901.936889025208
8410 903.291303255115
8420 904.484131714929
8430 905.790338829883
8440 907.210545944836
8450 908.223357175083
8460 909.014358290716
8470 910.755361637617
8480 911.71129982113
8490 912.400300936763
8500 913.297297589863
8510 914.330298705496
8520 915.681297589863
8530 916.657820040889
8540 917.824821156523
8550 918.603035572799
8560 919.540463289718
8570 920.155035572799
8580 920.93960785588
8590 922.186752422043
8600 923.471578408509
8610 924.427997293458
8620 925.980368966035
8630 926.717578408509
8640 928.977578408509
8650 930.264760930096
8660 932.201360625568
8670 934.14796032104
8680 935.198480260134
8690 936.792040077418
8700 937.365143070399
8710 937.922515164136
8720 938.749887257873
8730 940.702201211005
8740 942.023143070399
8750 942.988884829242
8760 944.358545700135
8770 945.567715264688
8780 946.524206571027
8790 947.998545700135
8800 949.824669271004
8810 950.789467908942
8820 952.021065184818
8830 954.212665865849
8840 955.155464503787
8850 956.544031405653
8860 957.779432037551
8870 958.642031405653
8880 959.514498282952
8890 960.422965160251
8900 962.480095485767
8910 964.611363697642
8920 966.097022638269
8930 967.969363697641
8940 970.144827273893
8950 971.535418778149
8960 973.112111473221
8970 974.584342371578
8980 976.047880574864
8990 977.665880574864
9000 978.98863345238
9010 981.033335978871
9020 981.647335978871
9030 982.684038505362
9040 983.795477142719
9050 985.993786300989
9060 986.670287769917
9070 988.048662402685
9080 989.203913137149
9090 990.728662402685
9100 993.118895140839
9110 995.260334669259
9120 996.216334669259
9130 997.130510480627
9140 997.728334669259
9150 999.576700868225
9160 1000.85175962145
9170 1002.22681837467
9180 1003.51217868019
9190 1004.84923743341
9200 1006.42405864313
9210 1007.95312245757
9220 1008.87486719981
9230 1010.13886719981
9240 1012.39567575648
9250 1014.13013320046
9260 1015.81411190285
9270 1017.39606930764
9280 1019.98604801003
9290 1022.75604801003
9300 1024.89219967545
9310 1026.76974726137
9320 1028.55129484728
9330 1030.26439001912
9340 1030.86306650505
9350 1032.70969617764
9360 1034.25740248644
9370 1035.81330458937
9380 1036.97310879523
9390 1038.66461930989
9400 1040.2629130011
9410 1042.06252141282
9420 1042.91861930989
9430 1044.32432561869
9440 1045.91652141282
9450 1047.20028815179
9460 1048.71633407834
9470 1050.82042593144
9480 1051.63240296817
9490 1053.81833407834
9500 1057.04439426079
9510 1058.51619945756
9520 1060.08639426079
9530 1061.85800465433
9540 1062.81943203031
9550 1064.69723990617
9560 1065.42505581928
9570 1066.8415160365
9580 1068.49705581928
9590 1069.75123990617
9600 1070.30207288196
9610 1071.364042755
9620 1071.96199946006
9630 1072.71106440247
9640 1073.90599890211
9650 1075.02200596326
9660 1075.77121491279
9670 1076.72884176138
9680 1078.67042386232
9690 1080.18484176138
9700 1081.70859955203
9710 1082.98139180616
9720 1083.65178793322
9730 1084.35018406029
9740 1086.08950016267
9750 1088.25203373506
9760 1089.35653173387
9770 1091.40202573029
9780 1093.2705237291
9790 1094.05551972672
9800 1096.01660001929
9810 1098.08687292715
9820 1098.69887292715
9830 1100.03252750872
9840 1101.52983667186
9850 1103.13916540803
9860 1104.71639161204
9870 1106.05839161204
9880 1107.85224080937
9890 1110.7433162107
9900 1112.24196770097
9910 1113.47441735861
9920 1114.56086701624
9930 1116.46709184506
9940 1118.93086701624
9950 1119.54515267482
9960 1120.58280618648
9970 1121.82845969814
9980 1122.51542023312
9990 1122.8121132098
};
\addplot [thick, color1]
table {%
0 0.396907537910276
10 11.0870944557686
20 18.6869406456486
30 22.130582319837
40 23.3142026345594
50 24.1058760252983
60 25.1494157373845
70 25.8232852775946
80 26.5592008286617
90 27.0088957991808
100 27.7288074525177
110 28.1740628258273
120 28.9377400180199
130 30.0564316152189
140 31.1314076776624
150 32.0970687220667
160 32.5915540516643
170 33.3797636591354
180 34.1316649007985
190 34.7126218026527
200 35.1257492723535
210 36.2288070585684
220 36.8082749074149
230 37.3743624233776
240 38.1234435244911
250 38.9155699398029
260 39.3943109183037
270 40.4024131245724
280 41.2274653684653
290 42.0946653642561
300 42.5495226716
310 43.5378884883164
320 44.3190651067438
330 44.9974924522519
340 45.9958805085464
350 46.624924567215
360 47.0645781887036
370 47.559606713372
380 48.6796662617508
390 49.5566971890008
400 50.7099500508109
410 51.6041266366817
420 52.1202827094079
430 52.8490125936783
440 53.6109728232119
450 54.4683310333634
460 55.1376921801382
470 56.0675619149061
480 56.6867821766852
490 57.5358790845081
500 58.7374723922934
510 59.6123006841903
520 60.7285966590311
530 61.4910555894229
540 62.2314411416979
550 63.0133861878748
560 63.9396127232245
570 64.7110751763654
580 65.5023801681043
590 66.263759961107
600 66.8157425215163
610 67.7998059217874
620 68.6832964828653
630 69.5810190271072
640 70.2022285123221
650 71.1660424960887
660 72.6196946613576
670 73.3841681802115
680 74.4922013583187
690 75.3071042115226
700 75.9166536750021
710 77.094383973293
720 77.8020939947776
730 78.5576174000385
740 79.5501790243555
750 80.4521720755024
760 81.2562438750942
770 82.0890986915738
780 82.9231497410762
790 83.8157888105095
800 84.4138440193459
810 85.1350041299128
820 86.1652211992003
830 87.226878791529
840 87.9825496199514
850 89.72851462356
860 90.7223885228857
870 91.9504140483354
880 93.4571677306413
890 94.7109130193721
900 95.671109735453
910 96.2793497284406
920 97.1088101824772
930 98.261026662202
940 98.9735722588132
950 100.067063014453
960 100.644300420146
970 101.643953638405
980 102.885243440233
990 103.424013287544
1000 104.774403174392
1010 105.419814168137
1020 106.39442428393
1030 107.493449109384
1040 108.508033017788
1050 109.926020346617
1060 111.436850126198
1070 112.437658801844
1080 113.809898646994
1090 114.844381599092
1100 115.831074154539
1110 116.694125684799
1120 117.457403008254
1130 118.43859999391
1140 119.554956501814
1150 120.364364650346
1160 121.535892864451
1170 122.847908831771
1180 123.936540460068
1190 125.141779482421
1200 126.283471549543
1210 127.336258436107
1220 128.172460569169
1230 129.262503635331
1240 129.921048262746
1250 131.060980398404
1260 132.454478531403
1270 133.242698724526
1280 134.41583331966
1290 135.341010425052
1300 136.516787759937
1310 137.527986698075
1320 138.448724209992
1330 139.495649829985
1340 140.677615545836
1350 141.651241893202
1360 142.488250220682
1370 143.881147871681
1380 145.056042783452
1390 146.18677461031
1400 147.642713536562
1410 148.598986254758
1420 149.8286844323
1430 150.96707446325
1440 152.380446311882
1450 153.777507799993
1460 154.59919213468
1470 155.884747932519
1480 157.137255863051
1490 158.673278550277
1500 159.793446469555
1510 160.769470561041
1520 162.269365330967
1530 163.499361451741
1540 164.590275482215
1550 165.64879052091
1560 166.978783261244
1570 168.219855964426
1580 169.349155650658
1590 170.618717540755
1600 171.424179466762
1610 172.557010078977
1620 173.662147006277
1630 174.680200874068
1640 175.672960504359
1650 176.968951734682
1660 178.206853363903
1670 179.609102475929
1680 181.942905020119
1690 183.450284478984
1700 184.594822734604
1710 185.986657897661
1720 187.404910294216
1730 188.619451778669
1740 189.738107309312
1750 190.668959892665
1760 192.094017220431
1770 193.611996520328
1780 195.161808834637
1790 196.371427720527
1800 197.21539677699
1810 198.220976650266
1820 199.573652407865
1830 200.700580761165
1840 202.169068071661
1850 203.623110372576
1860 204.435606639071
1870 205.699309905325
1880 206.850562499973
1890 208.617888580804
1900 209.409377502526
1910 210.502467732432
1920 212.124388756611
1930 213.105175099172
1940 214.609819233435
1950 215.838991401707
1960 216.65843741798
1970 218.152709565651
1980 219.33862507447
1990 220.205895750218
2000 221.320236919036
2010 222.064384027435
2020 223.336633429845
2030 224.887714676876
2040 225.902961000232
2050 227.17415858453
2060 228.128212398349
2070 229.259921012287
2080 230.474828582991
2090 231.923119707103
2100 233.072788526985
2110 234.267581028476
2120 235.992934849186
2130 236.806968651597
2140 237.816760084615
2150 239.374030447627
2160 240.488882900346
2170 241.466420432524
2180 242.473363940013
2190 243.383975559971
2200 244.586948056528
2210 245.929730577788
2220 247.190150059445
2230 248.352081748372
2240 249.206158580648
2250 250.492337216936
2260 251.697174137333
2270 252.902434774917
2280 254.007629345895
2290 255.038572765614
2300 256.172727915175
2310 257.13692411306
2320 258.306029309052
2330 259.428939519475
2340 260.878922227766
2350 262.124160550135
2360 263.073162275943
2370 264.465241637583
2380 265.594898633833
2390 266.932834002438
2400 267.990337406222
2410 269.593099619682
2420 270.59763187872
2430 271.556865369254
2440 273.057424032382
2450 274.721090722316
2460 275.361854129636
2470 276.351412140622
2480 277.398052939796
2490 278.517442262818
2500 279.74772037129
2510 280.907553152817
2520 282.708588460003
2530 283.984624219074
2540 284.786138254127
2550 286.109433575841
2560 287.356553256753
2570 288.97867966668
2580 290.217191604816
2590 291.651421776077
2600 292.813264129077
2610 294.446924184049
2620 295.777356294928
2630 297.306911646403
2640 298.730472640744
2650 299.620043754073
2660 300.737687338908
2670 301.939503729248
2680 302.769189575977
2690 304.22754092513
2700 305.082229215484
2710 306.317570080338
2720 308.104340908785
2730 309.814401397742
2740 310.969711653373
2750 312.031550911482
2760 313.010604872437
2770 314.934242465788
2780 316.614397632566
2790 317.727484437216
2800 318.835311197324
2810 320.254053642922
2820 321.332100552802
2830 322.461148744193
2840 323.70980852814
2850 324.841988699941
2860 325.966865567292
2870 327.284112729055
2880 328.3444063768
2890 329.505850736236
2900 330.37928007032
2910 331.417008264578
2920 332.781366392056
2930 334.244473578822
2940 335.602176153382
2950 336.918027864257
2960 338.769639766439
2970 340.41496087429
2980 341.544898042
2990 342.849547096436
3000 344.167927260087
3010 345.256400200871
3020 347.019144045693
3030 348.261582737093
3040 349.416247863482
3050 350.13149210917
3060 351.489163527875
3070 352.65267710109
3080 353.829642819598
3090 355.156463106257
3100 356.17116878222
3110 358.092566954662
3120 359.305378665453
3130 360.071490041413
3140 361.419458416047
3150 362.964566192816
3160 364.439599522129
3170 365.754353043678
3180 367.195555659482
3190 369.10658819294
3200 369.813451571998
3210 370.895913980469
3220 372.834157109706
3230 374.578401613568
3240 375.507652444959
3250 377.115169784364
3260 378.130309860026
3270 379.367266115326
3280 379.958799790463
3290 381.365571378215
3300 382.893021359557
3310 383.914727484664
3320 385.338540801028
3330 386.228446604721
3340 387.700651645063
3350 388.792662573564
3360 389.627731682593
3370 390.591413184955
3380 392.100515246157
3390 393.54578561975
3400 394.788263615789
3410 396.551501738306
3420 398.033002807864
3430 399.28063871534
3440 401.08121709318
3450 402.35352881028
3460 403.399237860785
3470 405.175034036537
3480 406.048644404563
3490 407.824838324574
3500 408.698392118351
3510 409.458594533797
3520 411.005252307515
3530 412.084135533095
3540 413.451310959728
3550 414.82681122911
3560 416.296603110234
3570 417.11148801509
3580 417.868364973175
3590 419.352598858507
3600 420.404529737401
3610 421.311300523379
3620 422.396999294411
3630 423.324636561508
3640 424.127075732718
3650 425.348499677002
3660 426.045628394254
3670 427.631075222584
3680 430.028094129083
3690 431.33008095414
3700 433.404387428444
3710 433.875688513754
3720 435.286552499211
3730 436.946747464237
3740 437.998643703203
3750 439.326222613305
3760 440.801969630066
3770 441.86004724728
3780 442.846916188186
3790 443.742631254222
3800 444.684345892403
3810 445.79641436172
3820 446.458625977616
3830 448.049866125509
3840 449.28301941796
3850 450.554508778505
3860 451.855564275405
3870 452.930271566156
3880 454.179738689962
3890 455.443062095469
3900 456.860992530381
3910 457.934148544672
3920 458.617577425112
3930 460.588282862502
3940 461.751114668848
3950 462.667737772512
3960 463.336910669047
3970 464.350055198365
3980 466.03017478438
3990 466.933197436521
4000 468.417639165496
4010 469.301239165755
4020 470.322336429558
4030 471.410865517972
4040 472.843893239887
4050 473.659502941388
4060 474.562099222821
4070 476.494024753858
4080 477.665334004648
4090 478.875323462626
4100 479.973446512889
4110 481.665830411917
4120 483.054852728451
4130 484.008306039791
4140 485.668913958512
4150 487.629329555249
4160 488.903889070442
4170 490.238434984972
4180 490.930602826334
4190 491.909992623027
4200 493.978293771633
4210 494.760047400995
4220 496.140582335945
4230 497.110444961536
4240 498.848196111467
4250 499.666584039719
4260 500.861131792791
4270 502.452599074228
4280 504.018667530191
4290 505.248359045981
4300 505.921412587023
4310 506.933323912452
4320 508.174613127667
4330 509.928143573645
4340 511.221278279687
4350 511.987098782177
4360 513.553552863322
4370 515.646131758323
4380 516.550314316782
4390 517.443244650706
4400 518.382855185043
4410 519.076840575017
4420 519.968933081205
4430 521.760639866081
4440 522.559562930745
4450 523.509724252104
4460 525.449169515463
4470 526.481863595427
4480 527.518173894237
4490 528.170525718187
4500 530.12050237084
4510 530.764211555926
4520 532.882244471442
4530 533.840311863133
4540 535.54226283759
4550 537.294180068004
4560 538.240693859132
4570 539.362417522992
4580 540.715781592387
4590 541.557276102616
4600 543.509536327665
4610 544.832719644209
4620 545.92537439154
4630 548.062331127693
4640 549.212821700994
4650 551.179752067241
4660 551.994781703969
4670 553.980253684777
4680 554.771745352345
4690 555.90266878128
4700 557.433951323169
4710 558.848264037312
4720 559.967460695934
4730 560.758599705847
4740 562.33765500701
4750 563.406868730281
4760 564.288757906987
4770 565.431348324609
4780 566.881040680494
4790 568.347807435682
4800 569.546336169966
4810 570.437897557508
4820 571.717803362366
4830 572.426325389305
4840 573.320006328712
4850 574.071273472405
4860 575.111994401294
4870 576.139890232355
4880 576.813833691592
4890 578.099268751899
4900 579.002780593874
4910 580.463378621806
4920 582.657230842846
4930 583.76445791672
4940 585.353949900234
4950 587.078384666221
4960 588.362446661754
4970 589.825323838276
4980 590.229283657612
4990 590.965885780199
5000 592.332868309725
5010 594.259954506151
5020 595.122620128871
5030 596.264229340755
5040 597.993220851574
5050 599.106053817996
5060 600.241413988015
5070 601.211935759
5080 603.390809279554
5090 603.965285188426
5100 604.391548563547
5110 606.105092023292
5120 607.098746588572
5130 608.772337983418
5140 609.756536357363
5150 612.276460662271
5160 613.313209911943
5170 614.477801871626
5180 616.130901395922
5190 617.000283491915
5200 617.935174209449
5210 619.331748422357
5220 620.616199782025
5230 622.170749890058
5240 623.638115664217
5250 625.100381645966
5260 626.071163099827
5270 627.376346120165
5280 627.999267363978
5290 629.646372524248
5300 631.056449744633
5310 632.268658163889
5320 633.614645361243
5330 634.674865466587
5340 635.91571353951
5350 636.998209199607
5360 638.194777727192
5370 639.276826753044
5380 639.97750567657
5390 641.383638896855
5400 642.537946423044
5410 644.091223392929
5420 645.514029749608
5430 646.147303155478
5440 646.857238332985
5450 647.57324513636
5460 648.284340283485
5470 650.36318935978
5480 651.260270100532
5490 651.993231469489
5500 653.414364247252
5510 654.487866928006
5520 655.228969259985
5530 656.15297561993
5540 657.332266542216
5550 658.310145774439
5560 659.069542192214
5570 660.310748687422
5580 661.618216055962
5590 663.839271105442
5600 664.746616856656
5610 666.154311081974
5620 666.715998795619
5630 667.66263917374
5640 668.470899256415
5650 669.301310745716
5660 670.966012697637
5670 672.220141563151
5680 672.985598414539
5690 674.108911804422
5700 674.814967364263
5710 676.088451834994
5720 676.798946932101
5730 678.350890177629
5740 679.348066607134
5750 681.519927270621
5760 683.173543416704
5770 684.899967961784
5780 686.208283665549
5790 687.771491592669
5800 689.491902134259
5810 690.463062892241
5820 691.926590750061
5830 693.2038253792
5840 695.831585859295
5850 696.528275165064
5860 697.299479041313
5870 698.624199170359
5880 699.667972780708
5890 700.219585624432
5900 702.164735659731
5910 703.157295876633
5920 704.549911294911
5930 705.695528423188
5940 707.384067885347
5950 707.820242583738
5960 708.781025613866
5970 709.856356848118
5980 711.698596701406
5990 712.201535917257
6000 713.702864222821
6010 714.505702744061
6020 715.593090272886
6030 716.250727822267
6040 717.776877337304
6050 718.864657087961
6060 719.423262646061
6070 720.452997919877
6080 721.16574604294
6090 721.870081202967
6100 722.615708464288
6110 723.773072674569
6120 724.531581337711
6130 726.102914116582
6140 727.143570019726
6150 728.354055365986
6160 728.767829338697
6170 729.469623387109
6180 731.05499362159
6190 732.055446887149
6200 734.157082213348
6210 735.105707775389
6220 735.998507989488
6230 736.604216891281
6240 737.445247946532
6250 738.177759840803
6260 739.22455434313
6270 740.669725969074
6280 742.216193305814
6290 743.326777814157
6300 744.411194247841
6310 745.016010436768
6320 745.780447933355
6330 747.554336119694
6340 748.014378757775
6350 748.990536007748
6360 750.23079086027
6370 752.02787405169
6380 753.537505267211
6390 754.488984391257
6400 755.126302562346
6410 756.650160130171
6420 757.584236896291
6430 758.410996237802
6440 758.974385945351
6450 759.50868109845
6460 760.460094542065
6470 761.588243482532
6480 762.492777565691
6490 764.221757381269
6500 765.003223489126
6510 765.600513799812
6520 766.606688898171
6530 767.273589400247
6540 768.924903228405
6550 770.435676798337
6560 772.106010105955
6570 773.214210930604
6580 773.96872698326
6590 775.124868649547
6600 776.480752711571
6610 777.639783097558
6620 778.766012378279
6630 780.183388868542
6640 782.527260982128
6650 783.153597450324
6660 784.4251958366
6670 786.247752574261
6680 789.229235059086
6690 791.345536692133
6700 792.378247857819
6710 793.167235649261
6720 794.605857043266
6730 795.961960696667
6740 797.083599810093
6750 798.021945885033
6760 799.04191650217
6770 800.213157485092
6780 801.489173520443
6790 802.064248134061
6800 803.068016040694
6810 804.225819841042
6820 805.427673082331
6830 806.611578355153
6840 808.756807704233
6850 810.923761613648
6860 812.715281629066
6870 813.814421883652
6880 815.11132869911
6890 816.614162059209
6900 817.826711168647
6910 818.833874284085
6920 819.741437069566
6930 820.55609591248
6940 822.144216647104
6950 822.592288124951
6960 823.275707841631
6970 824.211994911776
6980 825.259115405048
6990 826.805631388998
7000 828.208284055468
7010 829.382595258881
7020 830.767337887733
7030 831.756329933886
7040 832.649461258238
7050 834.611438412104
7060 835.860266597481
7070 837.243155139604
7080 838.83734106135
7090 840.358454201085
7100 841.008185585841
7110 841.942676431198
7120 843.716781930134
7130 845.169306555847
7140 846.343810936821
7150 847.515406840896
7160 849.418987557845
7170 850.21466299138
7180 851.917791589358
7190 852.912058879723
7200 853.590513743701
7210 855.44213035827
7220 856.799864132495
7230 857.587678669526
7240 859.192922209328
7250 860.924380886789
7260 862.3660735228
7270 863.020554122914
7280 864.629875689005
7290 865.608467144743
7300 866.485689410746
7310 867.373437049694
7320 868.502483562359
7330 869.794321322284
7340 870.715328063932
7350 872.507460621555
7360 873.389447356548
7370 875.299764112404
7380 876.206027574149
7390 876.71296091552
7400 877.241089228738
7410 878.506036296927
7420 879.942463457088
7430 881.308037791722
7440 881.989999901573
7450 882.535097429819
7460 883.095556687508
7470 885.101703702468
7480 885.820342530802
7490 886.71194417492
7500 887.027842568549
7510 888.238356779076
7520 890.183933975368
7530 891.474218820592
7540 892.711164117346
7550 893.922071299454
7560 894.409748400519
7570 895.456767397478
7580 896.988755317246
7590 897.62183683505
7600 898.286594346859
7610 899.332474561448
7620 900.282412700953
7630 900.97648450856
7640 901.808385821517
7650 903.654029898059
7660 905.13508613279
7670 906.72083550536
7680 907.651362365297
7690 908.634384803987
7700 909.308634275104
7710 910.40871871845
7720 912.601395380279
7730 914.547538948118
7740 915.102465075459
7750 916.034107830167
7760 917.354370133368
7770 917.891647696497
7780 919.315342841006
7790 920.140990964165
7800 921.080242677383
7810 922.60983324006
7820 924.138403619893
7830 925.248489397196
7840 925.698230368085
7850 927.002109899788
7860 928.655962231827
7870 929.250205648044
7880 930.501057435388
7890 931.624903316063
7900 932.336479003996
7910 933.514447045308
7920 935.435280976534
7930 937.559669775432
7940 939.180457170781
7950 940.966523841743
7960 941.736436068558
7970 943.167163020277
7980 944.816927860301
7990 945.691340019438
8000 947.520912919616
8010 948.859011576404
8020 949.704083035891
8030 950.541764509245
8040 952.129831173409
8050 953.217487852201
8060 954.26029566784
8070 955.857417422796
8080 957.686523004324
8090 961.194174049543
8100 963.039473177882
8110 963.989936362475
8120 964.865544087878
8130 966.296354830816
8140 967.352932597977
8150 969.651270653149
8160 971.863450266904
8170 973.368688176405
8180 974.391655601904
8190 975.480061211977
8200 976.750509617538
8210 977.698545275126
8220 978.897767599403
8230 980.127311124421
8240 981.393181334102
8250 983.005622098739
8260 984.303567790202
8270 985.434379916283
8280 986.42567926502
8290 988.276235019697
8300 989.948039455634
8310 991.845955462791
8320 993.368542304563
8330 994.700330388895
8340 995.674655753327
8350 997.159232480149
8360 998.802891666793
8370 1000.2471847143
8380 1001.27649047551
8390 1003.26809257085
8400 1004.28384758602
8410 1005.63252651105
8420 1006.83619084167
8430 1008.15292390917
8440 1009.56498052939
8450 1010.56811469971
8460 1011.36171308229
8470 1013.19385516444
8480 1014.18608481988
8490 1014.90018925704
8500 1015.64240101397
8510 1016.6781734867
8520 1017.99021903346
8530 1019.05609597676
8540 1020.20027947372
8550 1020.99251868058
8560 1021.86041803174
8570 1022.48013519654
8580 1023.2306068205
8590 1024.49738414288
8600 1025.80385311561
8610 1026.63076324222
8620 1028.2885660126
8630 1029.01520991761
8640 1031.20374972147
8650 1032.26918439301
8660 1034.1147718432
8670 1035.98757967677
8680 1037.01140436302
8690 1038.55945683178
8700 1039.12368937278
8710 1039.68194236048
8720 1040.50188715489
8730 1042.40497376634
8740 1043.67917376378
8750 1044.61222705493
8760 1045.9422403168
8770 1047.14004350276
8780 1048.02842691225
8790 1049.48392303929
8800 1051.33532984973
8810 1052.17771365833
8820 1053.30758620169
8830 1055.47375173236
8840 1056.3301724075
8850 1057.62192630678
8860 1058.82722119281
8870 1059.60487255959
8880 1060.48275032161
8890 1061.35305935681
8900 1063.35741578892
8910 1065.40522484295
8920 1066.87594232698
8930 1068.73170490445
8940 1070.87863047572
8950 1072.25445648892
8960 1073.67919054673
8970 1075.09095826956
8980 1076.63316021351
8990 1078.24465559394
9000 1079.45371587047
9010 1081.43752272519
9020 1082.01664141215
9030 1083.01840162869
9040 1084.06914147355
9050 1086.29687844628
9060 1086.85006133419
9070 1088.1959202633
9080 1089.24228055389
9090 1090.78670876491
9100 1092.9998090367
9110 1094.90160033072
9120 1095.81218250391
9130 1096.65229303458
9140 1097.35076969874
9150 1098.91761291922
9160 1100.16515682373
9170 1101.51060660962
9180 1102.7490506514
9190 1104.03531004394
9200 1105.54825342407
9210 1107.03459367513
9220 1107.92309362281
9230 1109.16645855837
9240 1111.39680620597
9250 1113.06755724422
9260 1114.74641304388
9270 1116.30084989937
9280 1118.87412622061
9290 1121.62393364334
9300 1123.77025615188
9310 1125.60741487662
9320 1127.33972201824
9330 1128.99093106982
9340 1129.55571039693
9350 1131.36331887991
9360 1132.92365188878
9370 1134.45533481886
9380 1135.65349650081
9390 1137.39606940498
9400 1138.92851121498
9410 1140.77288029282
9420 1141.56616915806
9430 1142.99454336896
9440 1144.52980226454
9450 1145.84256853056
9460 1147.4432366283
9470 1149.6979661907
9480 1150.45229284417
9490 1152.50365766786
9500 1155.70323355846
9510 1157.20672867182
9520 1158.6861653243
9530 1160.53645465923
9540 1161.49639533601
9550 1163.39547453568
9560 1164.29483657367
9570 1165.464299817
9580 1167.36813783614
9590 1168.5597023366
9600 1168.9036798799
9610 1170.00497418262
9620 1170.69776612028
9630 1171.2639807934
9640 1172.43130137558
9650 1173.69529744508
9660 1174.41014198958
9670 1175.2725051543
9680 1177.16572135082
9690 1178.61878719868
9700 1180.24027275728
9710 1181.5065039236
9720 1182.16045246044
9730 1182.82630018044
9740 1184.55032206236
9750 1186.78890650958
9760 1187.84954744128
9770 1189.82548952589
9780 1191.63789985293
9790 1192.36678007834
9800 1194.30768622232
9810 1196.41543671869
9820 1196.98074276057
9830 1198.27379543605
9840 1199.73970923526
9850 1201.40208111884
9860 1203.0589907915
9870 1204.37154601828
9880 1206.04401464958
9890 1208.89736443493
9900 1210.50154069988
9910 1211.62512176541
9920 1212.57968735209
9930 1214.43523486191
9940 1216.94097953002
9950 1217.5325006381
9960 1218.59592643597
9970 1219.84583399367
9980 1220.61236260394
9990 1220.87760596208
};
\addplot [thick, color0]
table {%
0 0.106556560516357
10 9.09039726352688
20 16.1540435004234
30 18.8188823685646
40 19.7269427294731
50 20.5006554074287
60 21.2934016455411
70 21.9912611062526
80 22.7107867200374
90 23.1188803527355
100 23.9284207091331
110 24.4244132270812
120 25.2220637228488
130 26.255427704811
140 27.389378472805
150 28.3273599190711
160 28.7580023295879
170 29.5219334747791
180 30.2664247313737
190 30.8408813477754
200 31.1495960935354
210 32.323802101016
220 32.939315416336
230 33.3702197725772
240 34.0912606732844
250 34.897967871189
260 35.3937173689603
270 36.4793572024106
280 37.1553458157777
290 37.7792105146646
300 38.2638986662625
310 39.2553275467157
320 39.9587627424001
330 40.6049719091653
340 41.5746362804174
350 42.076632802844
360 42.52332692945
370 42.8432058080434
380 43.8004118949174
390 44.5960479716062
400 45.615506646037
410 46.3035467158555
420 46.778679717183
430 47.2533484512567
440 47.8587389687299
450 48.5619906531571
460 49.2546340881585
470 50.0380067831277
480 50.6154756444692
490 51.2582101081609
500 52.4533717466592
510 53.2703910373449
520 54.2011418720483
530 54.7072232605218
540 55.3626062076091
550 56.115114855051
560 56.7979571073055
570 57.4885364894867
580 58.0763224020004
590 58.6279094793796
600 59.0689454922676
610 59.902097279191
620 60.5797270907163
630 61.4926937054395
640 62.0187653530836
650 62.7623193138837
660 64.0172166398763
670 64.6564840551614
680 65.6068164130449
690 66.2458982902764
700 66.6260697046518
710 67.8817264167069
720 68.385258934617
730 68.8797157894372
740 69.5633566576242
750 70.3471260315179
760 70.9451148282289
770 71.6910847371816
780 72.4873595684766
790 73.1339907764196
800 73.6417845450639
810 74.1369365788697
820 75.1950090824364
830 76.1072990523576
840 76.9446816798447
850 78.5220752259492
860 79.4836341239213
870 80.6115345588921
880 81.941027118802
890 83.083524591565
900 83.7784174009561
910 84.2008213311433
920 84.8772675586938
930 85.6632493864297
940 86.2414322451352
950 87.150056601405
960 87.6719845718144
970 88.4164687513112
980 89.4715068140029
990 90.0031738619804
1000 90.9318185467719
1010 91.5328714447021
1020 92.0900527815818
1030 92.8695561056136
1040 93.9250107064246
1050 95.2405468420982
1060 96.5199724259376
1070 97.3826510698794
1080 98.5637069618701
1090 99.2399008101224
1100 100.09608314836
1110 100.575450107455
1120 101.187941844821
1130 101.951136005759
1140 102.584466610312
1150 103.23667533195
1160 104.048672034144
1170 105.008626907706
1180 106.201776988387
1190 107.126869306445
1200 107.85071298635
1210 108.942282049537
1220 109.506567510009
1230 110.328830475688
1240 110.92364759624
1250 112.026293142199
1260 112.838168461203
1270 113.369897537589
1280 114.158689057708
1290 114.700366226554
1300 115.332060706496
1310 116.038495539546
1320 116.730440713763
1330 117.638674330592
1340 118.336001195311
1350 118.750117994189
1360 119.347620313883
1370 120.307193973303
1380 121.231385137796
1390 122.231281692743
1400 123.368025048494
1410 124.351819274664
1420 125.280399940729
1430 125.71323630023
1440 126.824672097444
1450 127.637440885305
1460 128.316998427629
1470 129.137847973585
1480 130.378443986654
1490 131.883437009573
1500 132.763304093122
1510 133.569332760572
1520 134.456991827726
1530 135.352909803629
1540 136.013267658472
1550 136.953233286142
1560 138.052221358537
1570 139.069561664819
1580 139.906843584299
1590 140.853853911638
1600 141.366464220285
1610 142.297313005209
1620 143.132859122991
1630 143.672560746431
1640 144.159399862051
1650 145.209731016874
1660 146.330601661443
1670 147.731827884435
1680 149.9549680202
1690 151.01263406682
1700 151.825122326612
1710 153.014900917291
1720 154.167712345838
1730 154.99490808177
1740 156.11031296134
1750 156.819429770946
1760 157.739382147789
1770 158.551974350452
1780 159.504646269321
1790 160.368652668476
1800 160.965954440593
1810 161.819742098331
1820 162.818653167724
1830 163.948993714809
1840 165.240323739051
1850 166.225630243301
1860 166.998903109073
1870 168.13671255207
1880 169.026654554843
1890 170.314388686656
1900 170.891969906568
1910 171.876972277402
1920 173.356741151571
1930 174.212053774118
1940 175.620753575086
1950 176.386236540079
1960 176.861118593931
1970 177.706284405946
1980 178.534477972269
1990 179.197607772111
2000 180.00784004569
2010 180.467099276781
2020 181.451952879667
2030 182.492692659616
2040 183.271281205415
2050 184.178190523862
2060 184.905372626543
2070 185.731918286562
2080 186.753292295217
2090 187.808490758657
2100 188.810838316679
2110 189.739309210062
2120 191.196904561758
2130 191.916866116285
2140 192.815073978662
2150 194.187872462511
2160 195.11229677701
2170 195.800385526418
2180 196.51286076951
2190 197.028600223779
2200 197.901640918016
2210 199.025945172548
2220 200.141808317423
2230 200.755476413011
2240 201.4637157166
2250 202.401530602693
2260 203.322885005712
2270 203.922535479784
2280 204.519632624864
2290 205.561330008745
2300 206.303575205564
2310 207.170011563539
2320 208.170652854442
2330 208.852529558181
2340 209.86880488491
2350 210.462188662052
2360 211.157369668007
2370 212.086381597995
2380 212.765964507103
2390 213.850885566234
2400 214.483505084037
2410 215.479725346565
2420 216.104436616897
2430 216.895040851116
2440 217.94337792921
2450 219.46056664741
2460 219.870353710532
2470 220.584531061053
2480 221.351369418025
2490 222.138121474146
2500 223.102618291258
2510 224.216731495738
2520 225.838036289572
2530 227.103945275664
2540 227.734998730063
2550 228.791128619074
2560 229.861684671282
2570 231.104672888994
2580 232.413783002138
2590 233.463459230661
2600 234.305438917875
2610 235.816448081254
2620 236.956756610631
2630 238.108816741704
2640 239.251708767652
2650 240.040969573259
2660 240.800404349565
2670 241.547105036497
2680 242.052301026582
2690 243.11783991456
2700 243.767794540166
2710 244.792939233064
2720 246.615552285671
2730 247.902400731086
2740 248.980592988967
2750 249.858059945106
2760 250.76209978938
2770 252.399233226537
2780 253.881601329803
2790 254.607100792407
2800 255.487878094673
2810 256.682836604356
2820 257.603740271568
2830 258.69651038742
2840 259.687880795001
2850 260.521240175723
2860 261.468847583293
2870 262.689584904193
2880 263.638098807573
2890 264.479508132695
2900 265.102589231252
2910 265.693934847116
2920 266.881402268409
2930 268.146850643873
2940 269.429364406823
2950 270.6235499475
2960 272.494606096982
2970 274.069798147916
2980 275.273297936677
2990 276.063957642793
3000 277.138157622098
3010 277.891298919439
3020 279.501178518056
3030 280.586670162916
3040 281.611646762847
3050 282.147879919767
3060 283.238695996999
3070 284.313930862665
3080 285.319233876943
3090 286.315742046117
3100 287.145855146884
3110 288.905615952491
3120 289.999994087934
3130 290.823496547699
3140 291.858560368061
3150 293.384445605754
3160 294.478810756206
3170 295.572450256347
3180 296.995702508926
3190 298.494724407672
3200 299.152184859275
3210 300.028997466564
3220 301.798064992189
3230 303.35398316121
3240 303.899875161409
3250 305.273506813764
3260 306.229212797879
3270 307.069631561994
3280 307.797012523888
3290 309.069099819182
3300 310.552103564023
3310 311.322940562009
3320 312.591929482697
3330 313.215969180821
3340 314.58662493348
3350 315.363312307357
3360 316.083349522828
3370 316.775324476718
3380 318.16194369173
3390 319.425751742243
3400 320.604192547201
3410 322.061624400496
3420 323.262130664228
3430 324.419251587032
3440 326.091111550926
3450 327.068831097244
3460 327.953524001717
3470 329.495105925678
3480 329.999816171526
3490 331.427762346624
3500 332.067722659944
3510 332.656051898598
3520 333.802209715723
3530 334.608132705568
3540 335.754356121539
3550 337.114650226354
3560 338.360704633712
3570 338.956915224074
3580 339.455514079808
3590 340.777531535386
3600 341.790813415765
3610 342.583977355241
3620 343.430645077227
3630 344.114836779832
3640 344.839912996291
3650 345.795380999564
3660 346.448869163274
3670 348.007945556163
3680 350.148373149633
3690 351.236287914871
3700 353.278256818174
3710 353.650317704557
3720 354.961575870394
3730 356.499775522589
3740 357.41097652471
3750 358.659423483967
3760 360.155166732668
3770 361.207370421766
3780 362.006978669762
3790 362.820089420437
3800 363.560751278996
3810 364.745825122951
3820 365.399380451082
3830 366.794825278877
3840 367.977762116074
3850 369.301758151411
3860 370.286035949349
3870 371.223158628105
3880 372.07274457085
3890 373.008631331085
3900 374.251019133448
3910 375.197687244295
3920 375.735009148001
3930 377.411003588914
3940 378.364849513768
3950 379.143419894218
3960 379.842104916333
3970 380.555061477422
3980 382.041024194955
3990 382.843561543702
4000 384.202671496152
4010 385.008216384648
4020 385.963833296656
4030 386.928200811028
4040 388.126638029455
4050 388.78873985052
4060 389.570887505054
4070 391.533079322576
4080 392.586946967601
4090 393.83994129157
4100 394.992492801904
4110 396.469261181354
4120 397.732750968455
4130 398.680677428245
4140 400.415959948539
4150 402.302644155978
4160 403.460424829005
4170 404.759945559024
4180 405.405726196526
4190 406.4389942708
4200 408.492858423947
4210 409.275997458934
4220 410.420151969909
4230 411.50226819086
4240 413.019321592568
4250 413.723543780087
4260 414.888655830859
4270 416.27535277748
4280 417.845217580317
4290 418.867191301345
4300 419.662822553872
4310 420.386163953423
4320 421.458333925127
4330 422.958880721926
4340 424.263700986742
4350 424.867011109947
4360 426.220370475172
4370 428.190076998114
4380 429.114267017483
4390 429.749567295193
4400 430.574192910074
4410 431.143812743544
4420 432.064930994152
4430 433.511556550264
4440 434.336569603681
4450 435.069745680808
4460 436.794889062881
4470 437.679631930827
4480 438.54993364787
4490 439.21347047162
4500 440.772722330331
4510 441.517457588434
4520 443.570829967975
4530 444.658946611881
4540 446.236277302503
4550 447.888692247867
4560 448.86449664092
4570 449.83396098113
4580 450.840528947114
4590 451.589327890157
4600 453.438365608215
4610 454.657602896213
4620 455.567522443056
4630 457.711542819738
4640 458.808870961904
4650 460.674031189203
4660 461.540770766973
4670 463.365383285999
4680 464.049710498332
4690 465.193871903538
4700 466.732620899319
4710 468.032285692572
4720 469.123838002085
4730 469.94302404654
4740 471.522442236065
4750 472.47461005485
4760 473.309136991381
4770 474.373145884394
4780 475.830309941649
4790 477.196687841773
4800 478.406482821345
4810 479.252128277301
4820 480.601662747502
4830 481.326675027966
4840 482.17989473164
4850 482.923654023528
4860 483.948991473078
4870 484.917463046431
4880 485.493937697529
4890 486.630784734845
4900 487.519343352675
4910 488.867283565044
4920 490.883446039199
4930 491.841590470314
4940 493.555624079465
4950 495.210917631864
4960 496.219754912853
4970 497.528722052812
4980 497.873706285953
4990 498.593180621862
5000 499.874816134691
5010 501.765479567527
5020 502.434237113475
5030 503.690130758047
5040 505.31964308238
5050 506.433623178005
5060 507.536426328659
5070 508.446213496089
5080 510.432159351706
5090 510.853786543965
5100 511.119138442635
5110 512.664694198727
5120 513.624563398957
5130 515.113345104337
5140 516.076618563533
5150 518.648799069524
5160 519.578773493886
5170 520.708401938558
5180 522.183514343143
5190 522.896978426576
5200 523.853103499294
5210 525.12347138846
5220 526.40689304483
5230 527.917040214658
5240 529.394460026145
5250 530.767044479013
5260 531.703297265888
5270 532.901679863572
5280 533.399738120914
5290 535.002884325147
5300 536.328077525258
5310 537.473892894149
5320 538.69306843102
5330 539.644728537441
5340 540.888850490451
5350 541.954551970125
5360 543.114934274078
5370 544.20711841333
5380 544.884341439844
5390 546.227233504654
5400 547.336310752512
5410 548.899879582525
5420 550.312578654886
5430 550.919188744844
5440 551.646193780482
5450 552.287550761998
5460 552.982076141895
5470 555.024617398084
5480 555.948143979848
5490 556.710089749635
5500 557.997369517148
5510 558.924601359189
5520 559.604632564605
5530 560.522177802861
5540 561.631711950363
5550 562.608854159416
5560 563.299582917035
5570 564.571058242381
5580 565.659387876094
5590 567.813464063228
5600 568.680506512464
5610 569.974290848077
5620 570.503840124787
5630 571.284982565106
5640 572.039555924357
5650 572.982775424422
5660 574.490405528725
5670 575.733527560175
5680 576.549679186762
5690 577.5568240394
5700 578.294945864142
5710 579.409683452071
5720 580.209697223843
5730 581.50067756337
5740 582.382066324175
5750 584.386827483595
5760 585.87312910241
5770 587.517047985733
5780 588.613961473883
5790 590.149654127301
5800 591.781344124497
5810 592.769907930792
5820 594.199461401404
5830 595.470274398745
5840 598.14354085368
5850 598.819321593225
5860 599.601336261452
5870 600.946386063755
5880 601.914827293337
5890 602.518283758104
5900 604.445349831283
5910 605.414411050737
5920 606.72051973933
5930 607.855490285099
5940 609.501560265005
5950 609.956894033134
5960 610.86805455488
5970 611.943549579203
5980 613.797925203144
5990 614.317098429024
6000 615.803608319104
6010 616.656910035789
6020 617.742451027572
6030 618.429847311437
6040 619.921314101756
6050 620.989803096593
6060 621.551997638762
6070 622.586008478701
6080 623.252006907761
6090 623.949640235722
6100 624.66825112325
6110 625.838159583032
6120 626.596723058879
6130 628.218586438596
6140 629.29462237376
6150 630.555941575229
6160 630.950112191737
6170 631.635589547694
6180 633.293901814282
6190 634.305350529134
6200 636.41229422766
6210 637.343087671101
6220 638.254090805829
6230 638.8539926126
6240 639.70656715107
6250 640.458578209996
6260 641.535700955272
6270 642.972126776814
6280 644.525700127959
6290 645.543201096415
6300 646.572019543528
6310 647.155245895505
6320 647.923754625678
6330 649.621904906869
6340 650.045874804139
6350 651.01279543817
6360 652.260015176654
6370 654.057490361333
6380 655.453125066876
6390 656.41340084064
6400 657.062993868112
6410 658.57577376461
6420 659.579642375707
6430 660.404837349415
6440 661.011297195196
6450 661.565999146342
6460 662.61087743479
6470 663.680665500462
6480 664.582434720814
6490 666.386394591391
6500 667.191030545413
6510 667.843562570989
6520 668.880191668451
6530 669.558071556508
6540 671.269226577222
6550 672.745477784335
6560 674.410639274537
6570 675.463192817509
6580 676.181847581207
6590 677.323758425056
6600 678.649769914925
6610 679.830469343483
6620 680.88869336754
6630 682.343824463904
6640 684.589213267624
6650 685.140134115517
6660 686.411942012846
6670 688.269499107897
6680 690.979094293177
6690 693.10997745949
6700 694.055381750881
6710 694.860959203779
6720 696.270119351208
6730 697.590489542305
6740 698.643815244019
6750 699.52080667001
6760 700.463472026884
6770 701.563741969168
6780 702.830288769066
6790 703.536916075766
6800 704.399627962887
6810 705.493917035639
6820 706.48962496525
6830 707.718511859238
6840 709.643955804646
6850 711.732548561155
6860 713.436124744951
6870 714.390142364799
6880 715.607461159527
6890 717.070581901133
6900 718.30675097233
6910 719.294511482775
6920 720.191339629352
6930 721.037271061957
6940 722.577110588372
6950 723.033093049586
6960 723.712210158407
6970 724.679808687865
6980 725.720133404672
6990 727.210148411691
7000 728.634007749736
7010 729.821828159988
7020 731.224365745842
7030 732.243395468294
7040 733.149592938244
7050 735.04457276088
7060 736.270375768721
7070 737.694750850498
7080 739.245677399337
7090 740.793207751334
7100 741.426015226424
7110 742.32956830436
7120 743.852270338357
7130 745.099219807208
7140 746.19628868109
7150 747.379608250439
7160 749.207266151488
7170 750.024702973425
7180 751.703398413002
7190 752.70283069998
7200 753.380357890904
7210 755.219480967819
7220 756.488506514609
7230 757.316635867417
7240 758.920900940478
7250 760.701160197556
7260 762.087171091378
7270 762.718902251303
7280 764.209614570677
7290 765.226169339001
7300 766.111210347176
7310 767.002143537283
7320 768.120836682797
7330 769.398635826588
7340 770.26606867385
7350 772.035617554427
7360 772.867412120581
7370 774.842637305022
7380 775.819809265137
7390 776.392208153249
7400 776.975455919088
7410 778.310782263458
7420 779.758876661242
7430 781.118511240305
7440 781.803435197533
7450 782.406567312897
7460 782.92992255205
7470 785.135904691042
7480 785.851526066185
7490 786.814358665825
7500 787.186351293803
7510 788.428461491347
7520 790.406991369606
7530 791.748860345603
7540 793.099645687701
7550 794.359992283703
7560 794.859850368024
7570 795.95591168213
7580 797.640214995803
7590 798.37167291701
7600 799.106860292794
7610 800.220344581784
7620 801.108173998536
7630 801.651488778116
7640 802.533218605281
7650 804.347088640453
7660 805.866094733836
7670 807.424871297004
7680 808.339407046081
7690 809.331940515639
7700 810.048069094898
7710 811.194582416059
7720 813.328654430034
7730 815.266843748213
7740 815.817939589621
7750 816.793610429467
7760 818.074897741736
7770 818.64466430241
7780 820.080930946888
7790 820.905435167016
7800 821.832507869901
7810 823.339018954576
7820 824.862289026798
7830 826.076903511585
7840 826.545790874661
7850 827.86396644205
7860 829.581058341326
7870 830.219837220908
7880 831.515372295619
7890 832.670856309177
7900 833.387134620787
7910 834.658706020952
7920 836.560058020235
7930 838.625992145897
7940 840.348851837756
7950 842.124156998517
7960 842.906817902209
7970 844.344577558757
7980 846.005876648308
7990 847.004991224648
8000 848.790705029191
8010 850.112642416896
8020 851.000934094728
8030 851.82820843965
8040 853.471017026128
8050 854.712168778361
8060 855.775450824083
8070 857.388853472174
8080 859.228803357423
8090 862.726372716249
8100 864.529457516254
8110 865.446946923078
8120 866.383157692493
8130 867.654058237613
8140 868.703018923582
8150 870.853862251343
8160 873.053836888612
8170 874.324439858736
8180 875.261330794157
8190 876.361153184832
8200 877.675488726081
8210 878.611787658633
8220 879.721409874381
8230 880.94777340758
8240 882.233864169718
8250 883.772424270512
8260 884.994640294434
8270 886.201249984385
8280 887.115964077832
8290 888.902147750737
8300 890.522457575442
8310 892.340036362292
8320 893.771642710568
8330 895.221930103542
8340 896.012701698066
8350 897.520182296993
8360 898.965569952251
8370 900.371178738595
8380 901.280621527435
8390 903.114928780319
8400 904.12089752102
8410 905.464558406354
8420 906.737092693449
8430 908.055517564656
8440 909.48784923637
8450 910.567736300112
8460 911.382411028863
8470 913.305309909702
8480 914.379661299647
8490 915.193139350356
8500 915.880943425716
8510 916.946650338353
8520 918.243653520168
8530 919.437299955161
8540 920.66970556763
8550 921.486299197109
8560 922.376493988426
8570 923.018831014665
8580 923.770502320321
8590 925.003263438733
8600 926.311970996173
8610 927.168140546115
8620 928.844645642908
8630 929.588113915714
8640 931.725959030183
8650 932.724971212061
8660 934.604103689941
8670 936.511375986131
8680 937.559460989388
8690 939.218272018107
8700 939.79466916165
8710 940.314517276915
8720 941.091397100659
8730 943.076013526948
8740 944.534568774493
8750 945.541116027446
8760 946.873629192503
8770 948.101374534638
8780 948.870725248786
8790 950.379421610685
8800 952.322006563278
8810 953.164432687612
8820 954.201982903989
8830 956.407131067546
8840 957.197854654344
8850 958.559770761521
8860 959.830777912171
8870 960.539760809811
8880 961.540438736768
8890 962.451324908109
8900 964.382966237696
8910 966.428405124219
8920 967.993058918507
8930 969.766188149603
8940 971.963710331948
8950 973.132869514377
8960 974.703753515454
8970 976.095012256117
8980 977.511940730424
8990 979.106484661908
9000 980.365937680574
9010 982.421049808235
9020 983.037580126376
9030 984.052712836357
9040 985.150953639062
9050 987.336604964645
9060 987.95267770818
9070 989.305251442702
9080 990.377145072968
9090 991.994626635106
9100 994.081803396972
9110 995.900691889317
9120 996.832858730705
9130 997.685625802787
9140 998.294748634847
9150 1000.06592808846
9160 1001.32363442055
9170 1002.67367204586
9180 1003.91244873867
9190 1005.22022127912
9200 1006.70418662641
9210 1008.24191433117
9220 1009.01729941675
9230 1010.27422774765
9240 1012.34554229328
9250 1014.01690327475
9260 1015.66290128371
9270 1017.21212713668
9280 1019.68417997477
9290 1022.40858041284
9300 1024.42286913249
9310 1026.23960633096
9320 1027.91397359833
9330 1029.56146070323
9340 1030.11151476482
9350 1031.93698698452
9360 1033.47330541233
9370 1034.96528126672
9380 1036.14036564246
9390 1037.82315013257
9400 1039.32683010713
9410 1041.19237510565
9420 1042.01333103279
9430 1043.44023377911
9440 1044.96247918096
9450 1046.24767572227
9460 1047.87858848194
9470 1050.2107163612
9480 1050.89381574002
9490 1052.95013223997
9500 1056.08382689134
9510 1057.55741575018
9520 1059.06775425354
9530 1060.89982227865
9540 1061.83637783656
9550 1063.72186649785
9560 1064.57373628387
9570 1065.64924231801
9580 1067.74190718779
9590 1068.96510505042
9600 1069.28943984923
9610 1070.42705888412
9620 1071.16775218746
9630 1071.68675102374
9640 1072.89131794927
9650 1074.30059254632
9660 1074.99888730106
9670 1075.8702500976
9680 1077.79980101141
9690 1079.26750926718
9700 1080.78075153455
9710 1082.03186642012
9720 1082.66804285321
9730 1083.30158048424
9740 1085.07374083206
9750 1087.22250489184
9760 1088.29577604696
9770 1090.24191389248
9780 1092.01281875655
9790 1092.71223172209
9800 1094.61740227232
9810 1096.73122868976
9820 1097.30193111262
9830 1098.59328767213
9840 1100.08210919914
9850 1101.84748035619
9860 1103.67467313823
9870 1104.9860641751
9880 1106.69114550802
9890 1109.52247478506
9900 1111.06738763353
9910 1112.20365390262
9920 1113.16696748981
9930 1114.96074132404
9940 1117.42363562057
9950 1117.97875283274
9960 1119.0548353065
9970 1120.27938785467
9980 1121.09826628551
9990 1121.43330827341
};
\addplot [thick, black]
table {%
0 0.711113121032715
10 8.91014651536938
20 15.4962636046409
30 17.2283370263576
40 18.1068545819521
50 19.1706062710285
60 19.4933125193119
70 20.1950259031057
80 20.7802854930758
90 21.3358724527955
100 22.451872190535
110 23.4548876703381
120 24.4817069469094
130 25.2654847308993
140 26.5740455814004
150 27.5684850206971
160 28.4488824127316
170 29.2596586543917
180 30.0026745069623
190 30.7658722547888
200 31.4165416365265
210 32.7346715725064
220 33.5216594938635
230 34.1856385775208
240 35.0443648038506
250 35.7755976246595
260 36.4531759701967
270 37.9731720814704
280 38.7138125696182
290 39.2226867178678
300 40.120737844944
310 41.3181537264585
320 42.0584470707178
330 42.9419023923873
340 44.1386146390437
350 44.8271726709604
360 45.8052933976649
370 46.5710828462838
380 47.4468584874868
390 48.5882599238157
400 49.7444762812852
410 50.3823301137685
420 51.2640771234035
430 51.9663089780807
440 52.6424735046625
450 53.3033399413824
460 54.5911223710775
470 55.5329878203868
480 56.6835327327251
490 57.5712576397657
500 58.8811856743097
510 59.9617445290088
520 60.7244256227016
530 61.3469638506173
540 62.2532657676935
550 63.3971511251926
560 64.071178161621
570 65.0924106585979
580 65.9941381785868
590 67.0180422472952
600 68.0402415181397
610 68.8878413302896
620 69.9314001883266
630 71.1430489734408
640 72.4700667959448
650 73.4108309956785
660 74.4876338224407
670 75.4174414637084
680 76.2411825389857
690 77.4398338010306
700 78.5003014185423
710 80.2626011444324
720 81.1012357054942
730 81.9042867236131
740 82.5221834390156
750 83.4434126576178
760 84.0363430579893
770 84.9760345320693
780 86.2245969420663
790 86.9650697896471
800 87.8938602951756
810 88.7439614783516
820 90.0507336324443
830 91.4404909549941
840 92.8267151206721
850 94.1570073393572
860 95.3946750915039
870 96.8612602518786
880 98.0752567260254
890 99.4767834643114
900 100.241259914039
910 101.207381668209
920 102.176271767257
930 102.701300459145
940 103.64583120191
950 104.742700372456
960 106.052284561275
970 107.090277447103
980 108.089921273349
990 109.603169409631
1000 110.431202563404
1010 111.490319862007
1020 112.241971420525
1030 113.289353644846
1040 114.806008003829
1050 116.177476567982
1060 117.31355018544
1070 118.496340701817
1080 119.630651884316
1090 120.404616775034
1100 121.331538777111
1110 122.279185399292
1120 123.647290651916
1130 124.678766999958
1140 125.345794993756
1150 126.547788884757
1160 127.571313125728
1170 128.604904491661
1180 130.104644326685
1190 130.928905551432
1200 131.596951815961
1210 133.034922859667
1220 134.10445231664
1230 134.905822906969
1240 136.261747367619
1250 137.886492781756
1260 138.7987195729
1270 139.950798858164
1280 140.835143154977
1290 141.698310989497
1300 142.517924448011
1310 143.209517384408
1320 144.247559696195
1330 145.503087206123
1340 146.181666818021
1350 147.17282277107
1360 148.460465717433
1370 149.30302407193
1380 150.491778882382
1390 151.928232476351
1400 153.007719501255
1410 154.273816955326
1420 155.505199119566
1430 156.452770383594
1440 157.979834242938
1450 158.559174112198
1460 159.73480142617
1470 160.404478291509
1480 161.952980654356
1490 163.583612705944
1500 164.762763504026
1510 165.929811710117
1520 166.533332518575
1530 167.878735664842
1540 168.37292145693
1550 169.36746415734
1560 170.468633583186
1570 171.563649343846
1580 172.415809786079
1590 173.402249029395
1600 174.392106301663
1610 175.4570603286
1620 176.553636736986
1630 177.348546752569
1640 178.264847154615
1650 179.437920620916
1660 180.940822110173
1670 182.845745433447
1680 185.2182298336
1690 185.889113603947
1700 186.725344103572
1710 188.000155985233
1720 189.310011826632
1730 190.534959911582
1740 191.843485510347
1750 193.000762286064
1760 194.332105132696
1770 195.111775687573
1780 195.821406050798
1790 196.565658627388
1800 197.706041912553
1810 198.937511160609
1820 199.722906178948
1830 201.300726772902
1840 202.842025473234
1850 203.559443832395
1860 204.678420468447
1870 206.136448798415
1880 207.097643450615
1890 207.990652229664
1900 208.894631829736
1910 210.016810940859
1920 211.708747531053
1930 213.064416895983
1940 214.724400720474
1950 215.62289732444
1960 216.864996054646
1970 217.316255301473
1980 218.450033348438
1990 219.458271647093
2000 220.238169971701
2010 221.563783360478
2020 222.728341349122
2030 223.476684455868
2040 224.819402259347
2050 226.019067425963
2060 227.174686716076
2070 228.255389823195
2080 229.826451952812
2090 230.824183246609
2100 232.230473480221
2110 233.324322674867
2120 234.748366668817
2130 235.869124343392
2140 237.053894689437
2150 238.394740484711
2160 239.49187750208
2170 240.398911751505
2180 241.36028028154
2190 242.571143074032
2200 243.463157557961
2210 244.542847163197
2220 245.851543902513
2230 246.611904614803
2240 247.777852824088
2250 249.041838628527
2260 249.954511461254
2270 250.651708994385
2280 251.262486373898
2290 252.739297264572
2300 253.515292950269
2310 254.681567960378
2320 256.083654805418
2330 257.289505154606
2340 258.427833455559
2350 259.274021412846
2360 260.651579650637
2370 261.494170243498
2380 262.456059418437
2390 263.906551963445
2400 264.897263409492
2410 265.420476576921
2420 266.254735093948
2430 267.202308957097
2440 267.996675401089
2450 269.53017629182
2460 270.446315829632
2470 271.396305663106
2480 272.395790565488
2490 273.081857720134
2500 273.965554031012
2510 275.399741306302
2520 276.846407863495
2530 278.284121135828
2540 279.25065025377
2550 280.375586027024
2560 281.455985175488
2570 282.275511207578
2580 284.152998326895
2590 285.054630260823
2600 286.180521816013
2610 287.976969709752
2620 289.381299687741
2630 290.592608142851
2640 291.873783572314
2650 293.190221734998
2660 294.046272717235
2670 294.943531248806
2680 296.033083463548
2690 296.865815438626
2700 297.963073994158
2710 299.106295448421
2720 301.293033664225
2730 302.226778583287
2740 303.550405651329
2750 304.470713881491
2760 305.796360583781
2770 307.133781406759
2780 308.515738904832
2790 309.570099127887
2800 310.5160241549
2810 311.373393818377
2820 312.262678483843
2830 313.881427676558
2840 314.804334720611
2850 315.452600503801
2860 316.364739513516
2870 317.757526153564
2880 319.051838600873
2890 320.073672946333
2900 320.97699524939
2910 321.670858675718
2920 322.798474498867
2930 323.919322002529
2940 325.334933332443
2950 326.753123839855
2960 328.899476464152
2970 330.535573500037
2980 332.106658995986
2990 332.779836274623
3000 333.772566273689
3010 334.573035830497
3020 336.08241029489
3030 337.109331035852
3040 338.439039824724
3050 339.218834853411
3060 340.01652909255
3070 341.465134575129
3080 342.604088613749
3090 343.362674939871
3100 344.355927513838
3110 345.942458173514
3120 347.257014371395
3130 348.605972786904
3140 349.762982190848
3150 351.519196658254
3160 352.463752795577
3170 353.68022840643
3180 355.322732938409
3190 356.412777752758
3200 357.670707804204
3210 358.627796417475
3220 360.411922189475
3230 361.707387513519
3240 362.376049822927
3250 363.574648040415
3260 364.728060008646
3270 365.32864551878
3280 366.740712610722
3290 367.768820930959
3300 369.067337924839
3310 369.633818846227
3320 370.878035695077
3330 371.409890169621
3340 372.822150002242
3350 373.601318321825
3360 374.441378916265
3370 375.129114562989
3380 376.511533286334
3390 377.625950127722
3400 378.946005717398
3410 380.552926723601
3420 381.569766479017
3430 382.790757475258
3440 384.594095688583
3450 385.387789947273
3460 386.389421273352
3470 387.64746082008
3480 388.579378431918
3490 389.605553700806
3500 390.738156808378
3510 392.059194090845
3520 392.459408993842
3530 393.103688231828
3540 393.7670641737
3550 395.40564021969
3560 396.343361607196
3570 396.990172025206
3580 397.702993342998
3590 399.074687801006
3600 400.322406040552
3610 401.011789174201
3620 401.70772229779
3630 402.394423631909
3640 403.537218523624
3650 404.161029659393
3660 405.32586567879
3670 407.107243932846
3680 408.58962569547
3690 409.555063467505
3700 411.573001291993
3710 412.456547088626
3720 413.806611300471
3730 415.101993271473
3740 415.963265953305
3750 417.084508198383
3760 418.979161093119
3770 420.126483183506
3780 420.570725321654
3790 421.569419205788
3800 422.013735259059
3810 423.422423275593
3820 424.42540687323
3830 425.767565672401
3840 427.073473219279
3850 428.599503027562
3860 429.062508249286
3870 430.214679872874
3880 431.016419003133
3890 431.783945367936
3900 433.233879378799
3910 434.521118231181
3920 435.581362505917
3930 436.865668501619
3940 437.548939517025
3950 438.364332590942
3960 439.571457762722
3970 440.286422034149
3980 441.417029826288
3990 442.632396278743
4000 443.923255332832
4010 444.833958923225
4020 445.715135998731
4030 446.970234483128
4040 447.696936920409
4050 448.138658827429
4060 448.775069725161
4070 450.784098594134
4080 451.947241896932
4090 453.510010437076
4100 454.928242274349
4110 455.824450085347
4120 456.890771544283
4130 458.017820699518
4140 460.10226234824
4150 461.783630736296
4160 462.882542592113
4170 464.10758404321
4180 465.098746580665
4190 466.372364828174
4200 468.228093137448
4210 469.233033863848
4220 469.957715802973
4230 471.535948259776
4240 472.569328593319
4250 473.555429574078
4260 475.013371970718
4270 475.930693523234
4280 477.73789967007
4290 478.44643563146
4300 479.730144612497
4310 480.244913684791
4320 481.400556291646
4330 482.133672401017
4340 483.735699516839
4350 484.583905424541
4360 485.691016327566
4370 487.36842937941
4380 488.53043410582
4390 489.05696413762
4400 490.062588499135
4410 490.934975305742
4420 491.957802068299
4430 492.920779465622
4440 494.131332830257
4450 495.10878158111
4460 496.328477704591
4470 497.293625969595
4480 498.028658503002
4490 499.275813633389
4500 500.001546055264
4510 501.241784583754
4520 502.958529333896
4530 504.652536431737
4540 506.214427675314
4550 507.696681002326
4560 508.923890680499
4570 509.845394909448
4580 510.411802301235
4590 511.569689934916
4600 513.278214766092
4610 514.786056208558
4620 515.609831556148
4630 517.649872306533
4640 518.63461250288
4650 520.281907908983
4660 521.533983294673
4670 523.042532849259
4680 523.973112194247
4690 525.335381507523
4700 526.720879508026
4710 527.842644376047
4720 529.051464599378
4730 530.101835984833
4740 531.640672354944
4750 532.449162491448
4760 533.41600248421
4770 534.269000592835
4780 535.801216944463
4790 536.745370246656
4800 537.987275721855
4810 538.749922478743
4820 539.832809939213
4830 540.576418472596
4840 541.394908795245
4850 542.36789811159
4860 543.323730989822
4870 544.429025935896
4880 545.373506775745
4890 546.209663959154
4900 547.341860908517
4910 548.404953198203
4920 550.186482970961
4930 551.196008593925
4940 553.409832018264
4950 555.009715050348
4960 555.624736609825
4970 556.806517919072
4980 557.518360013553
4990 558.436288174459
5000 559.489470340081
5010 561.107323963472
5020 561.687229215451
5030 563.496209209629
5040 564.930193671414
5050 566.254237409421
5060 567.591502674529
5070 568.499005105683
5080 570.169833002517
5090 571.11097330887
5100 571.843375878164
5110 572.874696840236
5120 573.803504099199
5130 574.863843463251
5140 576.006697625587
5150 578.711058634589
5160 579.230781130502
5170 580.480906608651
5180 581.598852925489
5190 582.128042831251
5200 583.456895576904
5210 584.578419184754
5220 586.067262512395
5230 587.363673753092
5240 588.871460066388
5250 590.18167983521
5260 591.20361278523
5270 591.882930354604
5280 592.313649626503
5290 594.11053755779
5300 594.912325152168
5310 596.159754438946
5320 596.969791633913
5330 597.508877152393
5340 598.795286841402
5350 599.823210950026
5360 600.712011831889
5370 601.990867819914
5380 602.836385975072
5390 603.885832317719
5400 604.79867291666
5410 606.423807176837
5420 607.863018359551
5430 608.268188873658
5440 609.169516336688
5450 609.75396086503
5460 610.486347156832
5470 612.237429637918
5480 613.277909383128
5490 614.119497177908
5500 615.366835248063
5510 615.884884293626
5520 616.681614789555
5530 618.119616478036
5540 619.454165436337
5550 620.617608270595
5560 621.295942703197
5570 622.683813866685
5580 623.493454544852
5590 625.329385696838
5600 626.00670926107
5610 626.637160924445
5620 627.410579511057
5630 628.279373061667
5640 628.903320318113
5650 630.295686743151
5660 631.454992136727
5670 632.645236196648
5680 633.713311388384
5690 634.594651433836
5700 635.771583980809
5710 636.602284601341
5720 637.973611991535
5730 639.063045644532
5740 640.119199105154
5750 641.887018785249
5760 643.092075662624
5770 644.532105447541
5780 645.203525193225
5790 646.559035375963
5800 647.735724942993
5810 648.824852554094
5820 650.189847476731
5830 651.371962182056
5840 653.828495091926
5850 654.504938709747
5860 655.096880249451
5870 656.730997634839
5880 657.605888688515
5890 658.761439424347
5900 660.475876139294
5910 661.298849331866
5920 662.481110743175
5930 663.447981858681
5940 664.755190463732
5950 665.475154151808
5960 666.369517718564
5970 667.392680306683
5980 668.835161356042
5990 669.554299134801
6000 670.935479034196
6010 671.695713197421
6020 672.578619775306
6030 673.676657921325
6040 675.231591503452
6050 676.266553540837
6060 676.938472176563
6070 677.890827429901
6080 678.589715331804
6090 679.346614788484
6100 679.983723483454
6110 680.793540394079
6120 681.651628015827
6130 682.969217651736
6140 684.107402636539
6150 685.122998801898
6160 685.906438761007
6170 686.923053792309
6180 688.399845951509
6190 689.404057006728
6200 691.677447984647
6210 692.333990926993
6220 693.207997206878
6230 693.844513855827
6240 694.616932030392
6250 695.181210671377
6260 696.776198538911
6270 698.201812174273
6280 699.856685215902
6290 700.784310848785
6300 701.611993032765
6310 702.121486960304
6320 703.054504105699
6330 704.601276621175
6340 705.371140071404
6350 706.381020839108
6360 707.806075114739
6370 709.305752444995
6380 710.375993943227
6390 711.578772639347
6400 712.17140960486
6410 713.096544899834
6420 714.422097311331
6430 714.969055151058
6440 715.647719491435
6450 716.178185675812
6460 717.065347088588
6470 718.162670841587
6480 719.216992851866
6490 720.778562622441
6500 721.397340260459
6510 721.818028533054
6520 722.797398722244
6530 723.728401434792
6540 725.759698706998
6550 726.720201079501
6560 728.012462745441
6570 729.160768583967
6580 729.951660427524
6590 730.922854981555
6600 732.123399067773
6610 733.512655039205
6620 734.291471735312
6630 736.218241800501
6640 738.192760613217
6650 738.604584656133
6660 739.917374522879
6670 742.153110462262
6680 744.304449536278
6690 746.45985065551
6700 747.290647950127
6710 748.140998573377
6720 749.509440242185
6730 750.546830478026
6740 751.215054310157
6750 752.061856384112
6760 752.836510594739
6770 753.957242427244
6780 755.480029255344
6790 756.64830472584
6800 757.384263227298
6810 758.499717220261
6820 759.418214955165
6830 761.026763263895
6840 762.534978504254
6850 764.634568163349
6860 766.00372051306
6870 766.460063829615
6880 767.512811494186
6890 768.544835661783
6900 770.01464793612
6910 770.504060772075
6920 771.527965439334
6930 772.458739540472
6940 773.821670571282
6950 774.430422373011
6960 775.316893865063
6970 775.807215767696
6980 776.789666845753
6990 777.70231902708
7000 779.296830055549
7010 780.732610477522
7020 781.91182021667
7030 782.987584135726
7040 783.948429461851
7050 785.415787381067
7060 786.638290762737
7070 788.626856105998
7080 789.976644514754
7090 791.704273131683
7100 792.566711475089
7110 793.982524772718
7120 794.723560628727
7130 795.641066975548
7140 796.769696221307
7150 798.054686746075
7160 799.553388743773
7170 800.285054390206
7180 801.67444526638
7190 802.739626491502
7200 803.074400068655
7210 805.083161136284
7220 806.112813009515
7230 807.23880110611
7240 808.775331267133
7250 810.634703623965
7260 811.852097431734
7270 812.633349668995
7280 813.672307998553
7290 814.691417532221
7300 815.159768998281
7310 816.200056902663
7320 817.469669318871
7330 818.593466540829
7340 819.720677117483
7350 821.503269048945
7360 822.351712525324
7370 823.804162886755
7380 824.424506781653
7390 824.939611262993
7400 825.407573660807
7410 826.483317526118
7420 827.798673060314
7430 829.3139422393
7440 829.993325191037
7450 830.506101050333
7460 831.160363248185
7470 833.004327508287
7480 833.665327659355
7490 834.522347069012
7500 834.919310681747
7510 836.123531072365
7520 838.100590827392
7530 839.326589504556
7540 840.484160183536
7550 841.578762606786
7560 842.086805785971
7570 843.138220117317
7580 844.582584416644
7590 845.209058847652
7600 845.909009190755
7610 846.952172643976
7620 847.937286550151
7630 848.655916114526
7640 849.486206676261
7650 851.22748282315
7660 852.627704772101
7670 854.255124944674
7680 855.210782246517
7690 856.225614746319
7700 856.845820318924
7710 858.312047970997
7720 860.1936579787
7730 862.08003661506
7740 862.662085001277
7750 863.893588554786
7760 865.251715441393
7770 865.734838051306
7780 866.824215179072
7790 867.428400919662
7800 868.471704448031
7810 869.653066162513
7820 871.270875775681
7830 872.253333644556
7840 872.92596676092
7850 874.414014972673
7860 875.92836862366
7870 876.333227456794
7880 877.800996874974
7890 878.862098623024
7900 879.658473538802
7910 880.576154067383
7920 882.444698754416
7930 884.63084378712
7940 885.947798876272
7950 887.521110177145
7960 888.510180033789
7970 889.981699355827
7980 891.540949313508
7990 892.167222244905
8000 893.983905282513
8010 895.315780063883
8020 896.353321996407
8030 897.450156160073
8040 898.808996560709
8050 899.835634635941
8060 901.05500343533
8070 902.878132753448
8080 904.500414586918
8090 908.057553289668
8100 910.05738529201
8110 910.690671151893
8120 911.927720890658
8130 913.2546824279
8140 914.791206455843
8150 916.603529824154
8160 918.884231627362
8170 919.912956307786
8180 920.694859496014
8190 921.561271580177
8200 923.066739139097
8210 924.264911145287
8220 925.096567401247
8230 925.909398333566
8240 927.332029904621
8250 928.850053467171
8260 929.782821740584
8270 931.415447604494
8280 932.030875782447
8290 933.818441420214
8300 935.322476330953
8310 936.937590873854
8320 938.044299200492
8330 939.949826631503
8340 940.621743583994
8350 942.222704787808
8360 943.347538414793
8370 944.843156603055
8380 945.671467142897
8390 946.86365482934
8400 947.893811006682
8410 949.074646951096
8420 950.020594544785
8430 951.191942297952
8440 952.621526599424
8450 953.581069159704
8460 954.312510615664
8470 955.988308366912
8480 956.924222313391
8490 957.557887395965
8500 958.478000187623
8510 959.578858296739
8520 960.919992178785
8530 961.864133869814
8540 963.032743527251
8550 963.864610827046
8560 964.992329064029
8570 965.503428457158
8580 966.239638955253
8590 967.342284092742
8600 968.370696730571
8610 969.570606052774
8620 970.925944126742
8630 971.747552701431
8640 973.763242910998
8650 975.229267274755
8660 976.706460851508
8670 978.266124092775
8680 979.339975763219
8690 980.759842776912
8700 981.308623362529
8710 981.849212803232
8720 982.801738804834
8730 984.724971650707
8740 985.966264766293
8750 986.907359272199
8760 988.234592422994
8770 989.369326710286
8780 990.236278863581
8790 991.553590202691
8800 993.287240315022
8810 994.241803809883
8820 995.405160257401
8830 997.493456577064
8840 998.39290375364
8850 999.722735978427
8860 1000.6922341851
8870 1001.60619998336
8880 1002.46500341431
8890 1003.35256374452
8900 1005.3936498704
8910 1007.45115161532
8920 1008.64904199672
8930 1010.87930047679
8940 1012.87634482956
8950 1014.29576831073
8960 1015.64553630916
8970 1017.09658121732
8980 1018.76152978841
8990 1020.51853508798
9000 1021.57791002342
9010 1023.46813425788
9020 1024.15056159732
9030 1025.21448626438
9040 1026.27490912482
9050 1028.84317224518
9060 1029.24728683129
9070 1030.71685078725
9080 1031.75157388237
9090 1033.77614952585
9100 1035.76356674132
9110 1037.15054158768
9120 1038.06438026819
9130 1038.79391439894
9140 1039.69329150668
9150 1041.03765040645
9160 1042.43780282709
9170 1043.88322591075
9180 1044.97836023018
9190 1046.5175872657
9200 1048.02303280059
9210 1049.89746693316
9220 1050.5483740522
9230 1052.22135424498
9240 1054.00398284522
9250 1055.54682263175
9260 1057.12294290909
9270 1058.61478784254
9280 1060.98888894382
9290 1063.66768982145
9300 1065.52975119159
9310 1067.27126342854
9320 1068.92348306808
9330 1070.3890851759
9340 1070.99092591926
9350 1072.90042030916
9360 1074.23820890245
9370 1075.69875986776
9380 1076.60133705011
9390 1077.64008554378
9400 1079.65361513212
9410 1081.10284065816
9420 1082.08210761878
9430 1083.14390793261
9440 1084.96412986979
9450 1085.97373021367
9460 1087.38325121143
9470 1089.32750695208
9480 1090.21716061947
9490 1092.60579361787
9500 1095.6391829057
9510 1096.98647250316
9520 1098.76461144105
9530 1100.31329367819
9540 1101.13956170151
9550 1102.69086459193
9560 1103.39342179939
9570 1104.8959624826
9580 1106.63529220951
9590 1107.87752414375
9600 1108.52855769992
9610 1109.43178258681
9620 1109.90869017762
9630 1110.74465756845
9640 1111.98780965292
9650 1113.07767758185
9660 1113.92325197947
9670 1115.07207167631
9680 1116.72717348605
9690 1118.49945941055
9700 1119.54469646376
9710 1120.90046404606
9720 1121.67820829284
9730 1122.53145286363
9740 1124.33645742708
9750 1125.92998552281
9760 1126.97510561055
9770 1128.63074574357
9780 1130.2196161471
9790 1131.04516222191
9800 1133.15925926149
9810 1134.7249120785
9820 1135.53369104278
9830 1136.86578643423
9840 1138.14051280701
9850 1139.57925510174
9860 1141.13001160288
9870 1142.39026620001
9880 1144.58498093408
9890 1147.2196394822
9900 1148.35556439602
9910 1149.66288954014
9920 1150.88354004806
9930 1152.72908773291
9940 1155.02687632448
9950 1155.65830325985
9960 1156.62968184429
9970 1157.68478694809
9980 1158.29580665052
9990 1158.57724100366
};
\addplot [thick, color3]
table {%
0 0.951435588225654
10 7.11630348997692
20 15.4610059644868
30 17.6845359321226
40 17.9864252878951
50 18.3107709378997
60 18.3797543112791
70 18.4155403722144
80 18.465080663235
90 18.4979525363963
100 18.5714792741612
110 18.6696362766899
120 18.7922504177171
130 19.0855045499214
140 19.41931173377
150 19.5983318381986
160 19.6256286809639
170 19.7439180257282
180 19.9086162362352
190 19.9390423987646
200 19.9642980602594
210 20.3121023846066
220 20.3836061793695
230 20.4133516016837
240 20.4916161579778
250 20.5861088637018
260 20.601702630179
270 21.0360850040032
280 21.0913080155614
290 21.151057742106
300 21.1902267509682
310 21.3483316654899
320 21.4133923716641
330 21.4659326653674
340 21.6314704543812
350 21.6511574714906
360 21.6775955791639
370 21.6982814494567
380 21.82075529161
390 21.9565603510218
400 22.1740543551244
410 22.2571198629913
420 22.2797859314839
430 22.3108050825317
440 22.340596472635
450 22.4817577946968
460 22.5396374452121
470 22.5722646693538
480 22.653598545861
490 22.6970707151028
500 22.8773792306536
510 23.005513589452
520 23.0622216737346
530 23.0875489316647
540 23.132014308127
550 23.2073861395514
560 23.2673417634911
570 23.3318205848351
580 23.3790728126955
590 23.4224899545196
600 23.4629779181686
610 23.531959832188
620 23.6124634885432
630 23.6891093887769
640 23.784406015519
650 23.8304574859736
660 23.9216288592518
670 23.968847650643
680 24.0353085152656
690 24.1704928368112
700 24.2034065005652
710 24.303954955107
720 24.3400727780889
730 24.3652261617376
740 24.4234160497988
750 24.5264889439061
760 24.5711466861438
770 24.6196050075445
780 24.7759905883287
790 24.8419832950812
800 24.87150784223
810 24.9169899179611
820 25.0263813444704
830 25.2232300145732
840 25.2715888794699
850 25.5992682289265
860 25.7456054109466
870 25.8469092521454
880 26.0775295769502
890 26.329739125817
900 26.3652580698339
910 26.3873767121197
920 26.4197673763517
930 26.4482300407351
940 26.5446959844524
950 26.6436914336542
960 26.6651334369487
970 26.6924914215147
980 26.7842507026903
990 26.8028890666191
1000 26.8897897496234
1010 26.9181474472366
1020 26.959174973806
1030 27.1028948018524
1040 27.1718888733237
1050 27.2276754144576
1060 27.4400533686324
1070 27.491384744071
1080 27.6111790335173
1090 27.6566442118175
1100 27.7284206518523
1110 27.7624926308637
1120 27.8069025822132
1130 27.8729508703827
1140 27.9273110079983
1150 27.9889686427798
1160 28.0663548138549
1170 28.1368200381504
1180 28.3482265030144
1190 28.4032073084031
1200 28.4513762238496
1210 28.6037203144416
1220 28.6349497429149
1230 28.6605787361405
1240 28.6890921971443
1250 28.8399989618079
1260 28.9234323996541
1270 28.9414078353019
1280 28.996206658554
1290 29.0189495883327
1300 29.0708039193423
1310 29.1025937610295
1320 29.1750953307866
1330 29.2955210534896
1340 29.378913313149
1350 29.4176262728912
1360 29.4680403800978
1370 29.6082091316857
1380 29.665376065537
1390 29.7979620327399
1400 29.9044880649497
1410 29.9605504608458
1420 30.0145495498203
1430 30.0532136433905
1440 30.1841078467242
1450 30.277940338973
1460 30.3260572318466
1470 30.3922309026275
1480 30.5079293147554
1490 30.6935697981913
1500 30.7538623369606
1510 30.7924195948731
1520 30.884383549042
1530 31.102297670979
1540 31.1590512496086
1550 31.2769686051323
1560 31.393740998606
1570 31.4515045997137
1580 31.5090684728488
1590 31.5977125323717
1600 31.6350408762434
1610 31.7276348663463
1620 31.8301756227632
1630 31.8924323223781
1640 31.949579527289
1650 32.1177601841503
1660 32.2826553232318
1670 32.5386809477634
1680 33.1999034984321
1690 33.3112425067733
1700 33.3913200902673
1710 33.6445741249151
1720 33.8853692646656
1730 33.953925061538
1740 34.0627321913976
1750 34.1132858190929
1760 34.2735826830401
1770 34.3707564740286
1780 34.4255078706076
1790 34.5153610824643
1800 34.5869578435462
1810 34.6468218641723
1820 34.7272552117801
1830 34.8613246031018
1840 35.0548873108054
1850 35.1339845532264
1860 35.1896848330185
1870 35.3869491972044
1880 35.5320407353121
1890 35.6439826255233
1900 35.6871521111599
1910 35.788206404278
1920 35.9738054192785
1930 36.1242260221541
1940 36.3838933986297
1950 36.4545935754161
1960 36.4750006155749
1970 36.5704452140595
1980 36.6441103921642
1990 36.6968080766352
2000 36.766475174801
2010 36.8040631203073
2020 36.9403129786549
2030 37.0239534360721
2040 37.1574059838191
2050 37.2596219846106
2060 37.3247625061339
2070 37.3888897342277
2080 37.6248787375414
2090 37.7296997426763
2100 37.8115625851721
2110 37.8798743863249
2120 38.0004615582234
2130 38.0500306252591
2140 38.1587784324305
2150 38.4559914020541
2160 38.5412287251409
2170 38.6060730675292
2180 38.6763917129584
2190 38.7528472207496
2200 38.8228638359649
2210 38.9144357763432
2220 39.1102146504887
2230 39.1687719962691
2240 39.2030213825957
2250 39.315311518609
2260 39.3565723859507
2270 39.4100603040846
2280 39.4550031153454
2290 39.6109458963371
2300 39.6526668854737
2310 39.7053681123809
2320 39.8621293561908
2330 39.9095126393132
2340 40.1244398928739
2350 40.2064593875962
2360 40.3078152741473
2370 40.3748880129498
2380 40.4480108627195
2390 40.6678329208949
2400 40.7267645170101
2410 40.7942221693279
2420 40.8724597134925
2430 40.9475837684987
2440 41.0072299777563
2450 41.3642941911091
2460 41.4116223381193
2470 41.4504844070536
2480 41.5182341067362
2490 41.5684212882152
2500 41.6245937388657
2510 41.6807753565273
2520 41.8999537022939
2530 42.0999195699488
2540 42.1517822438576
2550 42.2591506640667
2560 42.3460274564577
2570 42.4523110415048
2580 42.7866356599932
2590 42.9407825150366
2600 43.3006828940471
2610 43.5673974046015
2620 43.6851416484489
2630 43.8667509978556
2640 44.139631050176
2650 44.2876935615655
2660 44.3526752688323
2670 44.390372725844
2680 44.4447062699946
2690 44.5087698189424
2700 44.5443966176633
2710 44.6436737801277
2720 45.223202882064
2730 45.302241958173
2740 45.4464428843573
2750 45.5260500426211
2760 45.7683633003079
2770 45.9555430989125
2780 46.3939308548945
2790 46.5517015536091
2800 46.7374792339615
2810 46.8412522702243
2820 46.9392015704861
2830 47.3411683562518
2840 47.4933220812749
2850 47.5449239398014
2860 47.736149209394
2870 47.8786902013203
2880 48.0373730528042
2890 48.1082506594992
2900 48.1588043861625
2910 48.2174027740028
2920 48.4166655613136
2930 48.46970187943
2940 48.6819340774742
2950 48.9678117869048
2960 49.2405054319585
2970 49.4467471316562
2980 49.7248415556966
2990 49.820003149407
3000 49.9206591391595
3010 49.9905112781582
3020 50.3276312931461
3030 50.4198185752786
3040 50.8338492881189
3050 50.8725230602777
3060 51.0008750613626
3070 51.1334209389412
3080 51.3071143024133
3090 51.4163262673398
3100 51.4681020643028
3110 51.8925093081455
3120 52.0615760523548
3130 52.1315655669327
3140 52.2894047041322
3150 52.6343112198208
3160 52.7971138389284
3170 53.0672243592115
3180 53.4343768225228
3190 53.7037450987091
3200 53.8832781798059
3210 53.9829415220754
3220 54.4952597604502
3230 54.7952797774748
3240 54.8771395387692
3250 55.1859676744912
3260 55.3443012922943
3270 55.4345257534362
3280 55.5275378740699
3290 55.7123770978575
3300 56.2052706093189
3310 56.2813811728248
3320 56.9034989495785
3330 56.9764852552113
3340 57.4904654770939
3350 57.5816667319464
3360 57.6552632999586
3370 57.7490547425964
3380 57.9682881436911
3390 58.3453647088129
3400 58.5194733066622
3410 59.3213407554427
3420 59.4828180824612
3430 59.6767163866563
3440 60.1491335193529
3450 60.2250082839618
3460 60.3268981698119
3470 60.7563877458203
3480 60.877238042038
3490 61.2082806491843
3500 61.2682174568754
3510 61.4430199178967
3520 61.5648391401206
3530 61.6145388283181
3540 61.7463136056705
3550 62.484012474964
3560 62.6545819061505
3570 62.7389876724758
3580 62.8261613043291
3590 63.1236451220458
3600 63.4859204300014
3610 63.5327835910158
3620 63.6265306206033
3630 63.8003960733734
3640 63.9745550675016
3650 64.0571602300142
3660 64.1333575443252
3670 64.7362622004645
3680 65.7129164222319
3690 65.9799630512431
3700 66.7312858038218
3710 66.7604757054872
3720 66.9822428240897
3730 67.4102016968102
3740 67.4924836688278
3750 67.6791295364558
3760 68.4299784567414
3770 68.6383702943914
3780 68.729777401042
3790 68.9751404929189
3800 69.084309473188
3810 69.3640341582191
3820 69.4886351889592
3830 70.246454010605
3840 70.4766777200709
3850 70.7647567643103
3860 70.8272375430602
3870 71.3213817641335
3880 71.4514820337941
3890 71.5245514484442
3900 72.0109824429723
3910 72.2077332971369
3920 72.3214685259381
3930 72.6753883946552
3940 72.7473564898871
3950 72.9003760187545
3960 72.9906296839541
3970 73.0648176455856
3980 73.4747981237881
3990 73.6842890961807
4000 73.9971591976359
4010 74.1969787533088
4020 74.3747003342696
4030 74.7387359210181
4040 74.9298557729738
4050 75.0031709313918
4060 75.0704517260024
4070 75.9099405038928
4080 76.3215799394466
4090 76.6052062041633
4100 76.8707891221937
4110 77.0439039584799
4120 77.5395510732386
4130 77.7883556716892
4140 78.7520392904315
4150 79.1468033476451
4160 79.5750853292427
4170 79.9031188550796
4180 80.0419804767429
4190 80.2867058839072
4200 81.206951690583
4210 81.3966271764271
4220 81.677077518341
4230 82.1054946533042
4240 82.7252061576294
4250 83.1109179341746
4260 83.6573584640077
4270 84.2166130073371
4280 84.8961746895722
4290 85.0821603974668
4300 85.159881458221
4310 85.2907073390761
4320 85.5912751846453
4330 85.7533980034658
4340 86.3837432153613
4350 86.4844767027135
4360 86.9035461676208
4370 87.6485292015712
4380 87.8116954168532
4390 87.9061757909304
4400 88.1191218108013
4410 88.2085765935825
4420 88.3143453388826
4430 88.8709472934419
4440 89.0189478358745
4450 89.2127056740541
4460 89.8703631119395
4470 90.0505968488939
4480 90.1705126168356
4490 90.3058880044345
4500 90.4407998035166
4510 90.5693545363597
4520 91.306791596525
4530 91.7423026603642
4540 92.4956519837198
4550 92.8096204119665
4560 93.0883053277671
4570 93.364158495912
4580 93.5063838512435
4590 93.7158728472983
4600 94.3486877647875
4610 94.7996093085008
4620 95.0249169848973
4630 95.8720196621872
4640 96.1652606696601
4650 97.164177085035
4660 97.5308639540074
4670 98.3263433128405
4680 98.4828497220522
4690 98.9011191266797
4700 99.3120687200514
4710 99.6114003814254
4720 99.9353817546159
4730 100.124873587572
4740 100.747985725887
4750 100.954720917022
4760 101.019138774869
4770 101.353807012579
4780 102.10161919804
4790 102.595678181972
4800 103.103034404884
4810 103.352181323086
4820 103.572320898905
4830 103.989186972842
4840 104.293621660703
4850 104.578329598615
4860 104.851124910907
4870 105.266325228093
4880 105.374461407295
4890 105.505627636892
4900 105.672832755884
4910 106.183472450168
4920 107.18092957162
4930 107.49196855158
4940 108.476284684312
4950 109.014702788025
4960 109.158332970473
4970 109.281085334555
4980 109.381030375582
4990 109.492436796543
5000 109.849712800058
5010 110.320426218452
5020 110.504105263444
5030 111.184475020085
5040 111.84135181308
5050 112.295528272734
5060 112.717254239085
5070 112.856241956565
5080 113.656245176642
5090 113.697657731195
5100 113.724500693869
5110 114.000885407136
5120 114.350666435814
5130 115.068931432708
5140 115.679905186923
5150 117.143987935285
5160 117.260574881009
5170 117.80471347457
5180 118.60131634657
5190 118.805725535027
5200 119.226802576444
5210 119.586347047043
5220 120.280568048071
5230 120.866601985179
5240 121.517052689698
5250 122.091298897091
5260 122.425336251007
5270 122.678662222762
5280 122.814585797246
5290 123.785674486758
5300 124.100206542738
5310 124.621423168586
5320 125.106017527289
5330 125.323521077592
5340 125.744299419109
5350 126.315578429398
5360 126.810401044916
5370 127.371970096189
5380 127.607750390878
5390 127.978121441794
5400 128.410388219955
5410 129.223363260249
5420 129.881658397269
5430 130.008466143162
5440 130.189747270586
5450 130.295248279325
5460 130.461756506628
5470 131.257960562643
5480 131.761588397627
5490 131.947361424481
5500 132.697247522062
5510 132.948754795752
5520 133.083387750651
5530 133.590069800213
5540 133.898435408334
5550 134.373207934747
5560 134.457342867224
5570 134.750768618491
5580 135.060074234325
5590 136.026510097306
5600 136.118855662784
5610 136.287501931691
5620 136.415210066899
5630 136.661918486596
5640 136.818527821678
5650 137.18554392395
5660 137.785683538447
5670 138.204305619765
5680 138.341050530227
5690 138.593082412532
5700 138.7802842162
5710 138.970125886392
5720 139.221535608847
5730 139.6754449254
5740 139.905647045436
5750 140.892425023453
5760 141.521733382808
5770 142.130867417981
5780 142.276131330695
5790 142.855473963305
5800 143.350762756895
5810 143.774726643999
5820 144.117970107011
5830 144.893446563111
5840 146.42249841895
5850 146.613745914972
5860 146.75489643639
5870 147.7683518197
5880 148.156241748056
5890 148.387281756453
5900 149.527765660945
5910 149.8888950745
5920 150.509692391449
5930 150.811120416465
5940 151.691951687362
5950 151.7365418983
5960 152.288989653254
5970 152.880227639142
5980 153.801991458586
5990 153.995850327653
6000 154.666272062128
6010 154.913613686956
6020 155.34649180689
6030 155.677017195009
6040 156.308751854881
6050 156.482346451736
6060 156.56477629783
6070 157.116314724009
6080 157.337870147217
6090 157.514232607667
6100 157.697510948037
6110 158.022054560331
6120 158.494085232471
6130 158.879985914786
6140 159.623585716135
6150 160.18602882742
6160 160.25094173509
6170 160.575044574564
6180 161.170672571521
6190 161.69692463344
6200 163.280870343365
6210 163.513080916313
6220 163.852207194341
6230 164.024089404412
6240 164.259236255454
6250 164.560376877473
6260 165.205071810816
6270 165.881769017842
6280 166.755228957803
6290 167.101779324965
6300 167.494149757556
6310 167.671842405231
6320 167.872792191672
6330 168.65891839005
6340 168.81706551265
6350 169.161321860288
6360 169.841407538162
6370 170.676056988502
6380 171.356545474142
6390 171.777945849561
6400 171.966775275366
6410 172.493674433042
6420 172.97176367112
6430 173.122482696397
6440 173.364426799505
6450 173.500888423857
6460 174.155026332545
6470 174.699383426029
6480 175.155611943156
6490 176.128024634027
6500 176.383311894317
6510 176.46765149925
6520 177.022389709841
6530 177.32310411663
6540 178.49083240683
6550 178.871618763176
6560 179.612538501483
6570 180.081638574412
6580 180.263525583272
6590 180.849451673057
6600 181.493466477153
6610 182.26226794509
6620 182.596370990612
6630 183.506607912176
6640 184.967574410958
6650 185.056489446047
6660 185.735670065817
6670 186.90843152483
6680 187.908360164267
6690 189.220992177206
6700 189.589983799683
6710 189.825901360111
6720 190.457489617403
6730 191.126023785906
6740 191.262027394388
6750 191.703800606028
6760 192.00157847961
6770 192.375496104764
6780 192.914467933207
6790 193.042487778528
6800 193.232386487736
6810 193.549588859119
6820 193.788121940747
6830 194.294559690654
6840 195.19522943046
6850 196.169744215216
6860 196.757807926055
6870 197.011219367946
6880 197.44236943603
6890 197.779959018603
6900 198.542372566337
6910 198.725962599634
6920 199.215983847399
6930 199.558333242052
6940 200.60958405713
6950 200.780086542498
6960 201.111023640638
6970 201.345673571279
6980 201.717977536768
6990 202.419943583357
7000 203.36626881189
7010 204.063407692509
7020 204.803337287869
7030 205.135060143534
7040 205.439903300889
7050 206.254565476127
7060 206.753455491471
7070 207.81900604308
7080 208.783356713483
7090 209.537957641006
7100 209.753051548881
7110 210.152539844416
7120 210.581536089099
7130 211.043632620325
7140 211.636600516649
7150 212.055748982039
7160 213.141141728195
7170 213.35361413696
7180 214.338135664094
7190 214.764893934765
7200 214.958575535097
7210 215.995669295102
7220 216.867510901937
7230 217.208856960542
7240 217.836942638759
7250 218.910152847937
7260 219.326868240147
7270 219.442850075774
7280 219.721372331152
7290 220.03919355214
7300 220.295132579696
7310 220.733645838334
7320 221.337024316781
7330 222.095794934668
7340 222.426852529214
7350 223.358930865781
7360 223.563078122518
7370 224.378810651729
7380 224.613012332155
7390 224.72691662666
7400 224.905514048967
7410 225.600957696542
7420 226.510658372026
7430 227.41940051422
7440 227.700700692156
7450 227.827654409161
7460 228.002650293628
7470 228.812588528744
7480 229.003490409261
7490 229.517900729174
7500 229.622629285474
7510 230.465774289652
7520 231.925791091842
7530 232.518832014802
7540 233.334396961971
7550 234.03791620616
7560 234.252757719954
7570 234.857442437347
7580 236.041650146768
7590 236.264366119003
7600 236.663321857408
7610 237.52219639668
7620 238.07112208349
7630 238.375882392859
7640 238.858661434125
7650 239.983078277731
7660 241.068040553766
7670 242.158056296267
7680 242.469652463981
7690 242.985497192411
7700 243.378670460419
7710 243.982669375622
7720 245.25171439709
7730 246.499339524201
7740 246.731863226109
7750 247.222475436789
7760 247.820339766597
7770 247.945809893081
7780 248.399051481698
7790 248.603501406202
7800 249.113574462172
7810 250.072444932397
7820 251.140931075737
7830 251.631220320597
7840 251.850710182156
7850 252.570562324146
7860 253.320865162226
7870 253.452830660096
7880 254.244554330778
7890 254.831444683434
7900 255.208994545364
7910 255.7161943605
7920 256.926994042032
7930 258.498419605037
7940 259.269241907359
7950 260.344497359045
7960 260.735817028853
7970 261.450082082251
7980 262.715407760834
7990 263.037990500868
8000 264.309101188876
8010 265.15171664713
8020 265.562111324868
8030 266.010329245645
8040 267.023591516504
8050 267.505562480686
8060 268.230733983578
8070 269.426152662889
8080 270.398348942807
8090 272.792107876554
8100 274.010441405684
8110 274.234003614944
8120 274.505787513785
8130 274.998501669331
8140 275.349016448556
8150 276.4657029005
8160 277.800168146668
8170 278.075095393834
8180 278.329780507466
8190 278.559459773058
8200 279.335755196709
8210 279.982358343314
8220 280.363287420787
8230 280.818350793836
8240 281.630202792318
8250 282.435894970387
8260 283.075414804077
8270 283.739384811258
8280 283.900361193061
8290 284.923365845538
8300 285.760998769305
8310 286.857209897427
8320 287.485291158524
8330 288.369190794371
8340 288.618794473059
8350 289.327820361702
8360 289.922592323264
8370 290.637125218422
8380 290.839712074933
8390 291.384066723786
8400 291.916651505993
8410 292.410295657326
8420 292.828728213545
8430 293.447499412893
8440 294.574809310019
8450 294.885752922469
8460 295.123476790649
8470 295.814596490234
8480 296.159849579728
8490 296.408543174856
8500 296.755025878378
8510 297.255557841231
8520 298.134072123074
8530 298.749653722696
8540 299.50724247427
8550 299.90016707733
8560 300.428649284197
8570 300.580877172883
8580 300.83962551626
8590 301.57601415458
8600 302.179996533424
8610 302.626725623916
8620 303.546932498698
8630 303.829657933753
8640 305.221481195845
8650 305.819652376729
8660 306.743184223854
8670 308.056853628851
8680 308.726475966802
8690 309.533008119249
8700 309.735909287047
8710 309.956073723837
8720 310.4807127217
8730 311.592027853291
8740 312.077573217124
8750 312.603716491109
8760 313.688844441323
8770 314.507142399631
8780 315.051772927642
8790 315.865261447954
8800 317.463595127557
8810 317.864783889047
8820 318.6020152401
8830 320.193911855273
8840 320.669155255499
8850 321.459306529163
8860 322.076800477412
8870 322.532909882778
8880 322.789676262415
8890 323.151722254005
8900 324.512670189279
8910 325.893176691146
8920 326.667997669828
8930 328.087116628198
8940 329.053875241523
8950 330.012225458913
8960 331.002478378426
8970 331.834589220369
8980 333.003334538537
8990 334.01370620042
9000 334.540054408106
9010 335.75062271969
9020 335.974184754949
9030 336.680832115706
9040 337.25257772987
9050 339.048032241091
9060 339.176701467052
9070 340.09558001802
9080 340.605907203106
9090 341.71965365224
9100 342.93469057987
9110 343.685516467476
9120 344.013636600965
9130 344.262902721784
9140 344.56137520579
9150 345.350637435084
9160 346.152237035508
9170 347.030681527573
9180 347.771450237018
9190 348.694749999909
9200 349.840131810952
9210 350.685656285039
9220 350.994778835853
9230 351.880890166468
9240 352.685043697959
9250 353.766983474687
9260 354.866430440457
9270 355.846784703957
9280 357.308243245893
9290 359.308738537944
9300 360.417428833856
9310 361.432544527699
9320 362.176987659267
9330 362.906042438564
9340 363.085523880673
9350 364.438608920371
9360 365.045783682954
9370 365.97984481626
9380 366.452473211219
9390 367.217424882478
9400 368.334633269975
9410 369.378126715953
9420 369.714244465761
9430 370.359750650926
9440 371.511562294837
9450 372.333218305126
9460 373.272753082233
9470 374.236999594162
9480 374.596990461218
9490 375.876171314206
9500 377.994406195875
9510 378.676042118389
9520 379.575326698886
9530 380.296147261339
9540 380.642590422938
9550 381.892839901882
9560 382.119104058206
9570 382.872707268631
9580 383.773280370262
9590 384.617915703486
9600 384.719103702088
9610 385.112382289021
9620 385.261800281597
9630 385.59399042784
9640 386.196992607227
9650 386.76917930677
9660 387.146396555758
9670 387.54118907937
9680 388.376768004339
9690 389.180319804853
9700 390.002596104629
9710 390.754219221588
9720 391.03001902821
9730 391.256126179492
9740 392.319385771157
9750 393.03238317748
9760 393.379381243452
9770 394.221445136845
9780 395.436576015515
9790 395.655681642439
9800 397.182446376733
9810 398.283354076744
9820 398.444666830101
9830 399.189703486863
9840 399.842315687806
9850 400.551776502766
9860 401.401254413436
9870 402.149231471506
9880 403.188187722007
9890 404.904767429392
9900 405.67357450634
9910 406.415267167599
9920 407.018736537969
9930 408.108503904787
9940 409.840345376359
9950 409.932998465988
9960 410.617921764468
9970 411.175653154371
9980 411.350477188744
9990 411.428383179636
};
\addplot [thick, green!50.1960784313725!black]
table {%
0 0
10 2.06539014387129
20 5.2219388437271
30 7.1019388437271
40 8.8079388437271
50 11.2659388437271
60 13.359325484395
70 15.4013199646473
80 18.0533199646473
90 20.3933199646473
100 22.1853199646473
110 24.9653199646473
120 27.4613199646473
130 29.0993199646473
140 31.0253199646473
150 33.3753199646473
160 35.7953199646472
170 38.0773199646473
180 40.8784023817777
190 43.3104023817777
200 45.8004023817777
210 48.2724023817777
220 50.8192845637798
230 53.2672845637798
240 55.6152845637798
250 58.1312845637798
260 60.7983427284956
270 63.9423427284956
280 66.4263427284956
290 69.4443427284955
300 72.0903427284955
310 74.5843427284955
320 77.1723427284955
330 79.9923427284955
340 83.4143427284955
350 86.6023427284954
360 89.8783427284954
370 92.6443427284954
380 95.8643427284954
390 98.8963427284953
400 102.014342728495
410 104.786342728495
420 107.918342728495
430 110.950342728495
440 113.998342728495
450 117.144342728495
460 120.594342728495
470 123.630342728495
480 126.552342728495
490 129.414342728495
500 132.238342728495
510 135.668342728495
520 138.308342728495
530 141.644342728495
540 145.023008357763
550 148.607008357763
560 151.957008357763
570 155.283008357763
580 158.861008357763
590 162.269008357763
600 165.586171917439
610 168.476229438424
620 171.668229438424
630 175.224229438424
640 179.038229438424
650 182.506229438424
660 185.430229438424
670 189.040229438424
680 192.456229438425
690 196.180229438425
700 199.690229438425
710 202.766229438425
720 206.536229438425
730 209.908229438425
740 213.160229438425
750 216.588229438425
760 219.924229438425
770 223.566229438425
780 227.470229438425
790 230.620229438425
800 234.184229438425
810 237.748229438425
820 241.098229438425
830 244.388229438425
840 248.164229438425
850 251.248229438425
860 254.864229438425
870 258.246229438425
880 261.404229438425
890 265.202229438425
900 268.610229438425
910 272.462229438425
920 276.088229438425
930 279.444229438425
940 283.298229438425
950 286.824229438425
960 290.670229438425
970 294.132229438425
980 297.409095484258
990 301.309095484258
1000 304.285095484258
1010 308.053095484258
1020 311.425095484258
1030 315.215095484258
1040 318.903095484258
1050 322.029095484257
1060 325.181095484257
1070 328.69845950532
1080 332.08045950532
1090 335.405583684087
1100 338.831583684087
1110 342.353583684087
1120 346.121583684088
1130 349.541583684088
1140 352.769583684088
1150 356.539583684088
1160 359.967583684088
1170 363.125583684087
1180 367.167583684087
1190 370.426701899648
1200 373.636701899648
1210 377.352701899648
1220 380.880701899648
1230 384.282701899648
1240 388.074701899648
1250 391.822701899648
1260 395.154701899648
1270 398.784701899648
1280 401.964701899648
1290 405.438701899648
1300 408.612701899648
1310 412.014701899648
1320 415.506701899648
1330 419.188701899648
1340 422.356701899648
1350 425.740701899648
1360 429.483536856413
1370 432.599536856413
1380 435.911536856413
1390 439.789536856413
1400 442.947536856413
1410 446.531536856413
1420 449.921536856413
1430 453.089536856413
1440 456.601536856413
1450 459.571536856413
1460 463.237536856413
1470 466.297536856413
1480 469.797536856413
1490 473.027536856413
1500 476.473536856413
1510 480.109536856413
1520 482.941536856413
1530 486.521536856413
1540 489.809536856413
1550 493.276052169561
1560 496.620052169561
1570 499.902052169561
1580 503.184052169561
1590 506.286052169561
1600 509.924052169561
1610 513.504052169561
1620 516.974052169561
1630 520.310052169561
1640 523.676052169561
1650 527.262052169561
1660 530.908052169561
1670 534.664052169561
1680 538.35605216956
1690 541.41805216956
1700 544.65205216956
1710 548.32205216956
1720 551.81805216956
1730 555.004052169561
1740 558.46805216956
1750 561.966331466197
1760 565.368331466197
1770 568.212047665595
1780 571.032047665595
1790 574.230047665595
1800 577.764047665596
1810 581.372047665595
1820 584.489419007301
1830 588.359419007301
1840 592.215419007301
1850 595.119419007301
1860 598.736332047462
1870 602.896332047462
1880 606.360332047462
1890 608.988332047462
1900 612.570332047462
1910 616.264332047461
1920 619.374332047461
1930 623.400332047461
1940 627.037047364234
1950 630.151047364234
1960 633.721047364234
1970 636.577047364234
1980 639.751047364234
1990 643.357047364233
2000 646.713047364233
2010 650.409047364234
2020 653.871047364234
2030 656.685047364233
2040 660.585047364233
2050 663.663047364233
2060 667.101047364233
2070 670.419047364233
2080 674.215047364233
2090 677.131047364233
2100 680.591047364233
2110 683.869047364233
2120 686.769047364233
2130 690.357047364233
2140 693.989047364233
2150 697.713047364233
2160 701.227047364233
2170 704.629047364233
2180 708.043047364233
2190 711.627047364232
2200 714.831047364232
2210 718.085047364232
2220 721.753047364232
2230 724.963047364232
2240 728.685047364232
2250 732.011047364232
2260 735.263047364232
2270 738.431047364232
2280 741.695047364232
2290 745.433047364232
2300 748.493047364231
2310 751.871047364232
2320 755.491457186934
2330 758.731457186934
2340 761.905457186934
2350 765.019457186934
2360 768.687457186934
2370 771.687457186933
2380 774.933457186933
2390 778.501457186933
2400 781.837457186934
2410 784.609457186933
2420 787.975457186933
2430 791.461457186933
2440 794.317457186934
2450 797.83499852502
2460 801.47099852502
2470 804.78299852502
2480 808.19099852502
2490 811.56499852502
2500 814.81099852502
2510 818.38099852502
2520 821.57899852502
2530 825.122998525019
2540 828.584998525019
2550 831.990998525019
2560 835.438998525019
2570 838.436873623367
2580 842.734873623367
2590 845.782873623367
2600 849.214873623367
2610 852.984873623367
2620 856.034873623366
2630 859.042873623367
2640 862.656873623367
2650 866.434873623367
2660 870.002873623367
2670 873.211399381156
2680 876.721399381156
2690 879.753399381156
2700 883.391399381156
2710 886.657399381156
2720 891.185399381156
2730 893.879399381156
2740 897.409399381156
2750 900.795399381156
2760 904.651399381156
2770 907.631399381156
2780 911.031399381156
2790 914.561399381156
2800 918.061399381156
2810 921.111399381156
2820 924.263399381156
2830 927.843399381156
2840 931.301399381156
2850 934.559399381156
2860 938.185399381156
2870 941.813399381156
2880 945.593399381156
2890 948.709399381156
2900 952.021399381156
2910 955.397399381156
2920 958.653399381156
2930 961.721399381156
2940 965.483399381156
2950 969.189399381156
2960 972.973399381156
2970 976.747399381156
2980 980.597399381156
2990 983.663399381156
3000 987.043399381156
3010 990.375399381156
3020 993.947399381156
3030 996.905399381156
3040 1000.78339938116
3050 1004.41939938116
3060 1007.35339938116
3070 1010.74739938116
3080 1014.54139938116
3090 1018.06739938116
3100 1021.63339938116
3110 1024.67739938116
3120 1027.99339938116
3130 1031.93339938116
3140 1034.85939938116
3150 1038.90048930358
3160 1041.78048930358
3170 1045.43248930358
3180 1049.19448930358
3190 1051.44648930358
3200 1055.74648930358
3210 1059.26448930358
3220 1062.52248930358
3230 1065.58448930358
3240 1069.48248930358
3250 1072.75048930358
3260 1076.11248930358
3270 1079.04048930358
3280 1083.17248930358
3290 1086.12648930358
3300 1090.07448930358
3310 1093.03248930358
3320 1096.28848930358
3330 1099.47648930358
3340 1103.01648930358
3350 1106.22848930358
3360 1109.72848930358
3370 1112.67327000498
3380 1116.20127000498
3390 1119.74877054631
3400 1122.99677054631
3410 1126.98077054631
3420 1130.15077054631
3430 1134.00077054631
3440 1138.36677054631
3450 1141.58477054631
3460 1145.06077054631
3470 1148.49677054631
3480 1152.20677054631
3490 1154.72077054631
3500 1158.38877054631
3510 1162.52077054631
3520 1165.23877054631
3530 1168.61583960282
3540 1171.45706037187
3550 1176.19106037187
3560 1179.38106037187
3570 1182.88906037187
3580 1186.40106037187
3590 1189.70106037187
3600 1193.31906037187
3610 1196.63306037187
3620 1199.74706037187
3630 1203.13306037187
3640 1206.68306037187
3650 1209.31862825703
3660 1213.01062825703
3670 1216.79462825703
3680 1218.96462825703
3690 1222.02313295495
3700 1225.28713295495
3710 1228.87513295495
3720 1231.59913295495
3730 1234.52513295495
3740 1237.66913295495
3750 1241.48713295495
3760 1245.56313295495
3770 1249.07913295495
3780 1252.50313295495
3790 1256.07713295495
3800 1259.26850476491
3810 1262.78050476491
3820 1266.56850476491
3830 1269.43450476491
3840 1273.08450476491
3850 1276.58392275917
3860 1279.40392275917
3870 1282.65825240242
3880 1285.67625240242
3890 1289.13025240242
3900 1292.58425240242
3910 1296.37825240242
3920 1300.14825240242
3930 1302.75656951928
3940 1305.79856951928
3950 1309.01056951928
3960 1312.93856951928
3970 1316.44456951928
3980 1319.47856951928
3990 1322.97656951928
4000 1325.52056951928
4010 1329.13856951928
4020 1332.38820854365
4030 1336.03420854365
4040 1339.36420854365
4050 1342.47196851253
4060 1345.61196851253
4070 1349.05396851253
4080 1352.13596851253
4090 1355.61796851253
4100 1359.53996851253
4110 1361.75996851253
4120 1364.40396851253
4130 1367.97596851253
4140 1372.06996851253
4150 1374.75596851253
4160 1377.34596851253
4170 1380.40596851253
4180 1383.10596851253
4190 1386.21796851253
4200 1388.91796851253
4210 1392.61396851253
4220 1394.77996851253
4230 1398.61796851253
4240 1401.10396851253
4250 1404.81996851253
4260 1408.28796851253
4270 1411.16763787698
4280 1414.62163787698
4290 1417.37163787698
4300 1421.38763787698
4310 1424.86337212097
4320 1428.13937212097
4330 1431.04737212097
4340 1433.95737212097
4350 1437.07137212097
4360 1439.77737212097
4370 1443.07137212097
4380 1446.58537212097
4390 1449.58537212097
4400 1452.96137212097
4410 1456.27337212097
4420 1459.84337212097
4430 1462.24044000434
4440 1465.85444000434
4450 1468.84444000434
4460 1471.02044000434
4470 1474.37244000434
4480 1477.15067192435
4490 1480.86867192435
4500 1483.31175779056
4510 1487.43575779056
4520 1490.30775779056
4530 1494.47975779056
4540 1497.42775779056
4550 1499.78175779056
4560 1503.23375779056
4570 1505.89775779056
4580 1508.36375779056
4590 1512.11975779056
4600 1514.70775779056
4610 1517.39375779056
4620 1520.20575779056
4630 1523.32975779056
4640 1526.34175779056
4650 1528.81575779056
4660 1531.85775779056
4670 1534.26575779056
4680 1537.63375779056
4690 1541.24973569309
4700 1544.25773569309
4710 1546.82973569309
4720 1550.28373569309
4730 1553.65373569309
4740 1556.75573569309
4750 1559.78173569309
4760 1563.18573569309
4770 1566.17573569309
4780 1569.43573569309
4790 1572.06573569309
4800 1575.32573569309
4810 1578.55973569309
4820 1581.33373569309
4830 1584.12973569309
4840 1587.25373569309
4850 1590.99173569309
4860 1594.04373569309
4870 1597.04173569309
4880 1600.86573569309
4890 1603.64573569309
4900 1606.97773569309
4910 1609.60683767819
4920 1612.47883767819
4930 1615.58483767819
4940 1620.53283767819
4950 1623.41283767819
4960 1625.90683767819
4970 1628.40883767819
4980 1632.09083767819
4990 1635.29083767819
5000 1637.94016240572
5010 1640.24416240572
5020 1642.83016240572
5030 1646.95216240572
5040 1649.72016240572
5050 1652.89816240572
5060 1656.27216240572
5070 1659.55766995036
5080 1661.67366995036
5090 1665.38966995036
5100 1668.79966995036
5110 1671.37566995036
5120 1674.58366995036
5130 1677.00812560975
5140 1680.48012560975
5150 1684.64012560975
5160 1687.26812560975
5170 1690.73012560975
5180 1692.81412560975
5190 1695.70212560975
5200 1699.30412560975
5210 1702.04412560975
5220 1705.10812560975
5230 1707.98812560975
5240 1711.66212560975
5250 1714.15812560975
5260 1717.60812560975
5270 1720.35012560975
5280 1723.73612560975
5290 1727.37212560975
5300 1729.87012560975
5310 1733.29212560975
5320 1735.58212560975
5330 1738.18012560975
5340 1740.89012560975
5350 1744.17212560975
5360 1746.54612560975
5370 1749.82212560975
5380 1753.12012560975
5390 1755.6617063899
5400 1758.6257063899
5410 1762.2937063899
5420 1765.1637063899
5430 1767.7357322095
5440 1770.4917322095
5450 1773.6677322095
5460 1776.3537322095
5470 1778.80373220949
5480 1781.88773220949
5490 1785.09194066148
5500 1788.27794066148
5510 1791.49394066148
5520 1794.60394066148
5530 1797.72194066148
5540 1800.43794066148
5550 1803.12994066148
5560 1806.32594066148
5570 1808.96994066148
5580 1811.33594066148
5590 1813.78394066148
5600 1816.80194066148
5610 1819.39594066148
5620 1822.75164726393
5630 1825.96964726393
5640 1829.08164726393
5650 1833.61061970656
5660 1835.80261970656
5670 1839.01261970656
5680 1842.09461970656
5690 1844.76061970656
5700 1848.87261970656
5710 1851.51661970656
5720 1855.20661970656
5730 1858.25461970656
5740 1861.35861970656
5750 1864.80461970656
5760 1867.17661970656
5770 1869.97461970656
5780 1872.49661970656
5790 1875.59861970656
5800 1877.95061970656
5810 1881.05861970656
5820 1883.72061970656
5830 1886.59461970656
5840 1889.99661970656
5850 1892.91861970656
5860 1895.83461970656
5870 1899.32861970656
5880 1902.94861970656
5890 1905.98261970656
5900 1909.34661970656
5910 1912.41061970656
5920 1915.13661970656
5930 1917.20261970656
5940 1919.48461970656
5950 1922.48061970656
5960 1925.91661970656
5970 1928.81848627405
5980 1931.21448627405
5990 1934.75848627405
6000 1937.21248627405
6010 1939.88048627405
6020 1942.45848627405
6030 1945.76248627405
6040 1948.41448627405
6050 1951.35448627405
6060 1954.59848627405
6070 1957.40248627405
6080 1960.12248627405
6090 1963.13448627405
6100 1965.83648627405
6110 1968.35248627405
6120 1971.07648627405
6130 1973.15248627405
6140 1976.44248627405
6150 1979.38848627405
6160 1982.33248627405
6170 1985.88048627405
6180 1988.49648627405
6190 1990.16248627405
6200 1994.43048627405
6210 1996.19048627405
6220 1999.65848627405
6230 2002.3685390011
6240 2004.1005390011
6250 2006.5925390011
6260 2010.4925390011
6270 2013.0605390011
6280 2016.1045390011
6290 2018.4625390011
6300 2020.2485390011
6310 2023.2645390011
6320 2025.8085390011
6330 2028.5405390011
6340 2031.3805390011
6350 2034.0185390011
6360 2037.1465390011
6370 2039.7905390011
6380 2041.9305390011
6390 2045.3185390011
6400 2047.7885390011
6410 2049.8225390011
6420 2054.0625390011
6430 2056.7445390011
6440 2060.0125390011
6450 2063.2985390011
6460 2065.79088905828
6470 2068.79888905828
6480 2071.42688905828
6490 2073.86888905828
6500 2076.28888905828
6510 2079.29888905828
6520 2081.64488905828
6530 2085.30688905828
6540 2088.80288905828
6550 2091.12888905828
6560 2093.97088905828
6570 2097.35488905828
6580 2100.64888905828
6590 2103.18488905828
6600 2105.78688905828
6610 2109.10688905828
6620 2112.16485886591
6630 2115.49285886591
6640 2118.14485886591
6650 2121.10285886591
6660 2123.83285886591
6670 2127.61285886591
6680 2128.79285886591
6690 2132.16885886591
6700 2134.57085886591
6710 2137.63485886591
6720 2140.34885886591
6730 2142.66285886591
6740 2145.10885886591
6750 2147.94823580306
6760 2150.54823580306
6770 2153.23823580306
6780 2156.46223580306
6790 2159.70223580306
6800 2162.30623580306
6810 2165.06223580306
6820 2168.13423580306
6830 2171.29023580306
6840 2174.13023580306
6850 2177.21423580306
6860 2179.90623580306
6870 2182.43823580306
6880 2185.46623580306
6890 2187.65623580306
6900 2191.33423580306
6910 2194.15023580306
6920 2197.36023580306
6930 2200.46823580306
6940 2202.80623580306
6950 2205.71823580306
6960 2208.79623580306
6970 2211.79623580306
6980 2214.70504756205
6990 2216.24104756205
7000 2219.58304756205
7010 2222.87904756205
7020 2224.98304756205
7030 2227.98104756205
7040 2231.05304756205
7050 2232.73304756205
7060 2236.29304756205
7070 2240.07904756205
7080 2242.84704756205
7090 2246.2826253305
7100 2249.0326253305
7110 2253.0846253305
7120 2254.5666253305
7130 2257.1826253305
7140 2260.0126253305
7150 2262.9666253305
7160 2265.7206253305
7170 2268.9466253305
7180 2271.5986253305
7190 2274.5906253305
7200 2277.3086253305
7210 2281.1326253305
7220 2283.82446166902
7230 2287.13646166902
7240 2288.88646166902
7250 2292.31646166902
7260 2294.81846166902
7270 2297.38846166902
7280 2300.22046166902
7290 2302.87846166902
7300 2305.13376563024
7310 2307.84494630134
7320 2310.80894630134
7330 2313.47894630134
7340 2316.20694630134
7350 2319.47094630134
7360 2322.26094630134
7370 2324.45894630134
7380 2327.34094630134
7390 2330.39294630134
7400 2333.54508176344
7410 2336.82108176344
7420 2338.81081168764
7430 2341.93481168764
7440 2344.57681168764
7450 2347.31281168764
7460 2350.57681168764
7470 2352.14881168764
7480 2355.25281168764
7490 2357.51281168764
7500 2360.59481168764
7510 2363.41681168764
7520 2367.44881168764
7530 2370.40081168764
7540 2372.81481168764
7550 2374.76081168764
7560 2377.19481168764
7570 2379.99681168764
7580 2381.63681168764
7590 2384.25281168764
7600 2387.61881168764
7610 2391.62156982731
7620 2394.71756982731
7630 2397.98956982731
7640 2400.29556982731
7650 2403.74556982731
7660 2406.91556982731
7670 2409.34956982731
7680 2412.12156982731
7690 2415.01956982731
7700 2416.94772230428
7710 2420.24972230428
7720 2423.22172230428
7730 2426.15972230428
7740 2429.24772230428
7750 2431.58471657884
7760 2434.51671657884
7770 2437.77871657884
7780 2439.99756044447
7790 2442.32956044447
7800 2445.93556044447
7810 2448.01556044447
7820 2451.70356044447
7830 2454.42756044447
7840 2457.43356044447
7850 2461.04156044447
7860 2463.03956044447
7870 2465.44011659889
7880 2468.93011659889
7890 2471.8721165989
7900 2474.9721165989
7910 2477.5441165989
7920 2480.91811659889
7930 2484.20811659889
7940 2486.0821165989
7950 2488.4961165989
7960 2491.6021165989
7970 2494.43411659889
7980 2497.51611659889
7990 2499.67611659889
8000 2502.65337202965
8010 2506.34937202965
8020 2508.41337202965
8030 2512.40537202965
8040 2514.53796890699
8050 2516.99996890699
8060 2520.71596890699
8070 2524.51396890699
8080 2526.66396890699
8090 2530.58196890699
8100 2533.79996890699
8110 2536.12396890699
8120 2539.14596890699
8130 2542.14305472433
8140 2544.89905472433
8150 2547.88305472432
8160 2551.45105472432
8170 2554.36305472432
8180 2556.99905472432
8190 2559.44905472432
8200 2563.70905472432
8210 2566.89705472432
8220 2569.45905472432
8230 2572.2556236655
8240 2574.6476236655
8250 2577.0616236655
8260 2581.03511273794
8270 2584.54911273794
8280 2586.99911273794
8290 2589.34911273794
8300 2592.50511273794
8310 2595.14711273794
8320 2598.18311273794
8330 2601.66406537407
8340 2604.52406537407
8350 2608.26806537407
8360 2610.73406537407
8370 2614.5025215687
8380 2616.9185215687
8390 2618.9865215687
8400 2621.9305215687
8410 2624.3045215687
8420 2626.5865215687
8430 2628.6965215687
8440 2631.9365215687
8450 2634.7985215687
8460 2636.9445215687
8470 2639.1885215687
8480 2641.92058561646
8490 2644.13858561646
8500 2647.13258561646
8510 2649.80258561646
8520 2653.24458561646
8530 2655.38810695185
8540 2658.33610695185
8550 2661.03410695185
8560 2663.99210695185
8570 2666.62210695185
8580 2669.84410695185
8590 2673.08810695185
8600 2675.78010695185
8610 2679.22410695185
8620 2681.25810695185
8630 2683.24810695185
8640 2686.62010695185
8650 2690.56810695185
8660 2691.50610695185
8670 2693.83010695185
8680 2696.43410695185
8690 2698.29010695185
8700 2700.87210695185
8710 2704.04410695185
8720 2706.92810695185
8730 2709.96010695185
8740 2712.25410695185
8750 2714.79610695185
8760 2717.96810695185
8770 2721.61410695185
8780 2725.24010695185
8790 2727.86810695185
8800 2730.88010695185
8810 2734.47010695185
8820 2738.01210695185
8830 2741.21934606959
8840 2744.76334606959
8850 2746.99734606959
8860 2749.80334606959
8870 2752.98934606959
8880 2755.31934606959
8890 2757.88934606959
8900 2761.69714953406
8910 2763.79314953406
8920 2766.29714953406
8930 2769.93714953406
8940 2771.95314953406
8950 2775.83714953406
8960 2778.94314953406
8970 2781.10714953406
8980 2784.44314953406
8990 2787.99714953406
9000 2790.37114953406
9010 2792.63314953406
9020 2794.99314953406
9030 2798.19114953406
9040 2801.0404134232
9050 2805.7904134232
9060 2808.1124134232
9070 2810.4244134232
9080 2812.9844134232
9090 2816.7764134232
9100 2818.8644134232
9110 2821.2664134232
9120 2824.5684134232
9130 2827.1764134232
9140 2830.1564134232
9150 2832.5884134232
9160 2835.3384134232
9170 2838.40441342319
9180 2840.92599436445
9190 2844.30799436446
9200 2846.53999436446
9210 2850.25999436446
9220 2852.08399436446
9230 2855.38799436446
9240 2857.60599436446
9250 2860.55399436446
9260 2863.45599436446
9270 2866.00799436446
9280 2868.87399436446
9290 2872.03199436446
9300 2873.88199436446
9310 2876.62799436446
9320 2879.82599436446
9330 2882.75399436446
9340 2885.22396063627
9350 2888.81196063627
9360 2891.24196063627
9370 2895.08196063627
9380 2898.17396063627
9390 2899.72396063627
9400 2904.81596063627
9410 2907.01196063627
9420 2910.20396063627
9430 2912.28196063627
9440 2915.77396063627
9450 2918.51996063627
9460 2921.35396063627
9470 2922.94196063627
9480 2926.08796063627
9490 2929.87196063627
9500 2932.90996063627
9510 2935.63196063627
9520 2938.32996063627
9530 2940.18796063627
9540 2943.12712640626
9550 2945.65712640626
9560 2947.99312640626
9570 2952.17512640626
9580 2954.21912640626
9590 2957.70912640626
9600 2960.84512640626
9610 2963.28111323829
9620 2965.88711323829
9630 2969.13511323829
9640 2971.51320038612
9650 2973.63120038612
9660 2975.98920038612
9670 2978.56320038612
9680 2980.88320038612
9690 2984.36720038612
9700 2986.05520038612
9710 2989.03720038612
9720 2992.15720038612
9730 2994.63120038612
9740 2997.28588428373
9750 2999.32788428373
9760 3002.34188428373
9770 3004.90188428373
9780 3008.39988428373
9790 3011.30788428373
9800 3014.87388428373
9810 3016.93188428373
9820 3019.87388428373
9830 3023.05988428373
9840 3025.58588428373
9850 3028.09988428373
9860 3029.95588428373
9870 3031.86788428373
9880 3035.18188428373
9890 3038.80788428373
9900 3040.89188428373
9910 3044.29388428373
9920 3047.60788428373
9930 3050.44188428373
9940 3053.12188428373
9950 3056.03388428373
9960 3058.56788428373
9970 3060.77588428373
9980 3064.04988428373
9990 3066.96588428373
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_50_c_apal_0.9_ori_sgd_lr_0.1/fb_min_step_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
align =center,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Ratio step to full batch minimum and norm of dir. grad.},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={Ratio full batch min. norm of dir. grad.},
ymin=-0.1, ymax=0.3,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3}
]
\addplot [line width=2pt, blue, forget plot]
table {%
0 0.128452774987329
10 0.131558516066416
20 0.108930173095299
30 0.0786264933938474
40 0.0731546547434379
50 0.080795006184803
60 0.0788299027780287
70 0.0742974051558451
80 0.0600012743492387
90 0.046761058445341
100 0.0507845999184137
110 0.0753098053590157
120 0.0832834719135933
130 0.0569566457360048
140 0.0601480890380864
150 0.0638328681477849
160 0.0677895526991725
170 0.0520743838333757
180 0.0584799186461562
190 0.0561587466057255
200 0.057132421005053
210 0.0631055360804031
220 0.0650082975004295
230 0.0647240403049598
240 0.0635317995918
250 0.0502463659754112
260 0.0510812143849526
270 0.0637082107516965
280 0.0711180502363434
290 0.0546187691535641
300 0.058500427490083
310 0.0585241832481044
320 0.0673040680005373
330 0.063174217149906
340 0.0569023050596847
350 0.0638324755633689
360 0.0653745607682089
370 0.0668620239731705
380 0.0607523462494489
390 0.0623635656672231
400 0.0694965946557823
410 0.059680120520893
420 0.063946188268326
430 0.0632454564799765
440 0.0549321795470866
450 0.0465134728765032
460 0.056205905228213
470 0.0582957735996558
480 0.0542160684040283
490 0.0589100590561601
500 0.0623289338798252
510 0.0727857198430094
520 0.0697897720207736
530 0.0582430195997658
540 0.0645331343978538
550 0.0634784736312939
560 0.0614576881305452
570 0.0573625076916254
580 0.0627201557189523
590 0.0591604905870646
600 0.0643641755264425
610 0.0583786898394175
620 0.0606442676686357
630 0.0618718044495247
640 0.0740526676354604
650 0.078286754821636
660 0.058786403926417
670 0.0603130234859858
680 0.0459712417530614
690 0.0552205989754265
700 0.0628494586196911
710 0.0618376187231313
720 0.0662879025849445
730 0.0692390616868818
740 0.0634978644243592
750 0.066030728787751
760 0.0606146855810215
770 0.0563680755387686
780 0.064453719859791
790 0.0601247725436694
800 0.0625329707891707
810 0.0518185987257915
820 0.0558807751775978
830 0.0562237645057705
840 0.0589567594272524
850 0.0617993859578038
860 0.0567907556927214
870 0.068361881337034
880 0.0634428569507801
890 0.063616958636672
900 0.0614542198426994
910 0.0641410182217461
920 0.0633126322212444
930 0.0520258714129631
940 0.0538523257579013
950 0.0574968519085276
960 0.0622366239818678
970 0.0576991128485807
980 0.0642487881547495
990 0.0715685669394229
1000 0.0562795542033535
1010 0.059932485875862
1020 0.0578327442069139
1030 0.0645670649188844
1040 0.0665431281091503
1050 0.0690643632662603
1060 0.0643563407780565
1070 0.0670241070092956
1080 0.0712389754032841
1090 0.0631762755030816
1100 0.0626487972104211
1110 0.0617685476734634
1120 0.0662171852773046
1130 0.0641261148979503
1140 0.0580825752964775
1150 0.0657661779307547
1160 0.0599638382735757
1170 0.0591296194092215
1180 0.0758899273966224
1190 0.0619271885712587
1200 0.063408229871889
1210 0.0671722531824789
1220 0.0602320769176097
1230 0.0537906321514554
1240 0.0588251093899832
1250 0.06842124066347
1260 0.0644413452776213
1270 0.0706681983071399
1280 0.0693147316334579
1290 0.0699084169146511
1300 0.0712305987801596
1310 0.0597504593872457
1320 0.0624133614685575
1330 0.0642846656048915
1340 0.06233537759707
1350 0.0637896288935191
1360 0.0655273988692944
1370 0.0645912481143801
1380 0.0536317812904592
1390 0.05538891656744
1400 0.058286197923236
1410 0.055452647137555
1420 0.0674187531899672
1430 0.0684191625942916
1440 0.0685221122110969
1450 0.055130839150768
1460 0.0638886699160986
1470 0.0640042113893489
1480 0.064555077361239
1490 0.0618440946351536
1500 0.0585598427713931
1510 0.0676709634204006
1520 0.0747433158202408
1530 0.0665503066031192
1540 0.0618109981363408
1550 0.0657618039567015
1560 0.0698297580324093
1570 0.0735670224320215
1580 0.0709599619266786
1590 0.063933610876387
1600 0.0573324248719439
1610 0.0650419422501604
1620 0.0607839471527824
1630 0.0551643441188088
1640 0.0533747346249945
1650 0.0531096457655011
1660 0.0499809058745898
1670 0.0761722871474164
1680 0.0842102876162379
1690 0.0680923526020717
1700 0.0622009724437093
1710 0.0707999490681
1720 0.0602757709279781
1730 0.0644804222766726
1740 0.0641518906928057
1750 0.0714334734271672
1760 0.078598502793536
1770 0.0747178439249832
1780 0.0693730895368057
1790 0.0614178435214434
1800 0.0714585209486437
1810 0.0753693511418805
1820 0.0669064274749294
1830 0.069723647217127
1840 0.0631156927647776
1850 0.0570417757470871
1860 0.064024894326295
1870 0.0739691794004464
1880 0.068769272186638
1890 0.0569866927034656
1900 0.0661210886618585
1910 0.060540105037138
1920 0.0562736054610402
1930 0.0608205249746125
1940 0.0664563247741332
1950 0.0644932552850776
1960 0.0719223646224928
1970 0.0619795481585464
1980 0.0638791553583725
1990 0.0615406564182314
2000 0.0568539868783815
2010 0.0596379834051175
2020 0.0658639325423977
2030 0.0597030187680652
2040 0.0656931852680174
2050 0.0601502499226531
2060 0.0643143687569295
2070 0.048919172830664
2080 0.0691675031838527
2090 0.0598514133811014
2100 0.0774303451791718
2110 0.0760327683122549
2120 0.0661824341826281
2130 0.0632299553960215
2140 0.068509426916548
2150 0.064738229158001
2160 0.0676898547471637
2170 0.0688295382398971
2180 0.0681263985632033
2190 0.0628351427013353
2200 0.0590294959467446
2210 0.0531575403814741
2220 0.0657980706760077
2230 0.0623972326147092
2240 0.0642338513053682
2250 0.0684609045806394
2260 0.0766504322154423
2270 0.058254782038801
2280 0.0619844930515204
2290 0.0715298361153463
2300 0.0596092893201333
2310 0.0712235231324787
2320 0.0699597451247169
2330 0.0743788720107348
2340 0.0636192035446668
2350 0.0630016170986509
2360 0.0619300842816087
2370 0.0591099847636956
2380 0.0640848743068062
2390 0.0756642422811506
2400 0.0735395796687433
2410 0.0747670587209798
2420 0.0709802157694636
2430 0.0767977073335949
2440 0.0722178251971617
2450 0.0629141617463518
2460 0.0653086627061123
2470 0.0663646722693627
2480 0.0615155096115562
2490 0.0579171853783944
2500 0.0598617366261272
2510 0.0639159257197216
2520 0.063999093061948
2530 0.0715872687803159
2540 0.0801723332189215
2550 0.0719086649224792
2560 0.0820744937560245
2570 0.0635705500672357
2580 0.0876554294002627
2590 0.0725984276210792
2600 0.0559120377239719
2610 0.0719927665538687
2620 0.0617106126136947
2630 0.0633294475956327
2640 0.0681919905848755
2650 0.0666882269565508
2660 0.0666994967477159
2670 0.0673398419197962
2680 0.0628065096276048
2690 0.052912317983967
2700 0.0705605504186971
2710 0.0569827901138429
2720 0.0759188469341485
2730 0.063628524442739
2740 0.0550678213320843
2750 0.0629234269483217
2760 0.0735842399843602
2770 0.0614885782816379
2780 0.0689929516041501
2790 0.0666390644960013
2800 0.0661793524098068
2810 0.0676779388728875
2820 0.0629331447908569
2830 0.0777154699474857
2840 0.079172308119172
2850 0.0649341857716239
2860 0.0628535821465214
2870 0.0627090544171664
2880 0.0674506036583038
2890 0.0702444841681626
2900 0.0824612132651515
2910 0.0730669575504711
2920 0.0682935341899344
2930 0.0386091749263582
2940 0.0512937913218582
2950 0.0572798858150029
2960 0.0648724986295884
2970 0.056082104445731
2980 0.0772217176494774
2990 0.0670963745677094
3000 0.0858736485504956
3010 0.0795239373731592
3020 0.0652651927270782
3030 0.0613336179055457
3040 0.0672337634291718
3050 0.0638223820919818
3060 0.0648778723081713
3070 0.0726132302053063
3080 0.0858717960642476
3090 0.0643043968185082
3100 0.0700449006051729
3110 0.0533083827746682
3120 0.0539105744305021
3130 0.0725721014641955
3140 0.0677831144062475
3150 0.0670589106339501
3160 0.0644819324954669
3170 0.0722552752942074
3180 0.0741470011948109
3190 0.059597045043757
3200 0.0686327950839277
3210 0.0789595994314333
3220 0.0729563754126396
3230 0.0683107552362633
3240 0.0713417791328327
3250 0.0659262873249937
3260 0.0813356242750847
3270 0.0472976349288117
3280 0.0743245948279825
3290 0.0620491327188545
3300 0.0987906935775585
3310 0.0936738599945148
3320 0.0663705332403002
3330 0.0571135211886131
3340 0.0703730091892826
3350 0.0808483352182002
3360 0.0655149417432725
3370 0.070815104531587
3380 0.0530033902129627
3390 0.0541071767589441
3400 0.0688329175919843
3410 0.0804608245720008
3420 0.0603132779293516
3430 0.0699181452264807
3440 0.0626186853273443
3450 0.0637687819882962
3460 0.0687117890579252
3470 0.0764811724866298
3480 0.0760214116606125
3490 0.0586434811693698
3500 0.0737759564022186
3510 0.0923469597876317
3520 0.0934198296402426
3530 0.0730721602303341
3540 0.0613885834667829
3550 0.0767731967421802
3560 0.0677906460305974
3570 0.0864406925665439
3580 0.0775500333053936
3590 0.087007952357044
3600 0.0759013676705287
3610 0.0740978155770375
3620 0.0620264511841076
3630 0.0654229408116329
3640 0.0806876168833684
3650 0.0642691350272041
3660 0.102797288531998
3670 0.0858230812285825
3680 0.0765155182206693
3690 0.0712085895312074
3700 0.0594988456845124
3710 0.0806439680694214
3720 0.0680235767963752
3730 0.0709386102439967
3740 0.060468275691484
3750 0.0443134979829354
3760 0.0777728371983613
3770 0.0650676422833976
3780 0.0833399282173943
3790 0.07419717679199
3800 0.0631975276640243
3810 0.0726073749933386
3820 0.0663723003568407
3830 0.0541916638598812
3840 0.0684500540475964
3850 0.0827634520080655
3860 0.0825535051673195
3870 0.0885833190484293
3880 0.0826135959415854
3890 0.0573852005662799
3900 0.07192043531204
3910 0.0812193327828525
3920 0.0964120155847361
3930 0.075421607956427
3940 0.0564665516197021
3950 0.055773292879167
3960 0.0892948690660453
3970 0.0938072066680194
3980 0.0667804225666149
3990 0.0668798540289167
4000 0.064787167669469
4010 0.0625471987866193
4020 0.0832605864208508
4030 0.0849300135442678
4040 0.0534954227366206
4050 0.0786736883207362
4060 0.0568744198520161
4070 0.0752805023087665
4080 0.0647970292172081
4090 0.113589945180236
4100 0.123207439092197
4110 0.0782076869497812
4120 0.0556061168091787
4130 0.0614469092772122
4140 0.0991147213851177
4150 0.0822177603921678
4160 0.0541017348706235
4170 0.0692844261481763
4180 0.0644551626000918
4190 0.065849190019471
4200 0.0713139424725785
4210 0.083725470355628
4220 0.0731219866369657
4230 0.111953621249295
4240 0.0712763931040921
4250 0.0881555044983404
4260 0.0863117764207093
4270 0.0662847280792733
4280 0.068253447637512
4290 0.0630200818649262
4300 0.0766760544288176
4310 0.0954104543254381
4320 0.0882981247995692
4330 0.066829602295857
4340 0.0588514035362867
4350 0.0651241846337315
4360 0.0559918692674323
4370 0.0633637676128553
4380 0.0649825957286241
4390 0.0661955975016598
4400 0.0697535413605869
4410 0.0796248465771622
4420 0.0706803081931376
4430 0.075607380412502
4440 0.0879822574367491
4450 0.084026263995179
4460 0.0646088993291449
4470 0.069510159326018
4480 0.078749169476619
4490 0.0698837238202095
4500 0.0682635984586102
4510 0.0715291173038671
4520 0.0497380205973945
4530 0.0633610799776312
4540 0.0584053283498809
4550 0.0543091038754825
4560 0.0705861019035176
4570 0.0454055067612201
4580 0.0589058644655407
4590 0.069984116406529
4600 0.0417341125228286
4610 0.0755247926665761
4620 0.084389831339198
4630 0.0700549079357197
4640 0.0835864318033562
4650 0.0550248866602655
4660 0.0849914123495538
4670 0.062905541646348
4680 0.0821215019473817
4690 0.108589471364675
4700 0.0740455152458107
4710 0.0664091486594784
4720 0.0673828726899193
4730 0.068035641988621
4740 0.0970587087847239
4750 0.0807608548794803
4760 0.103752020845476
4770 0.0827738511718807
4780 0.101725600783102
4790 0.0536389363262646
4800 0.120677239683992
4810 0.119199848160586
4820 0.0749506076273875
4830 0.0568014831418692
4840 0.0511932350397111
4850 0.0566457533819732
4860 0.0471186501852384
4870 0.0861764104396515
4880 0.0969614548915578
4890 0.0822782175035707
4900 0.0940362094648307
4910 0.068760736580029
4920 0.045048957682895
4930 0.0387863341868943
4940 0.0745651811404974
4950 0.0964771870052055
4960 0.0856707429795371
4970 0.067478410431727
4980 0.0953041041590262
4990 0.104123515487397
5000 0.0877017176160361
5010 0.0672851391472027
5020 0.0305262549590966
5030 0.0609188652227434
5040 0.0363570183003126
5050 0.0788663381518607
5060 0.0968571184676369
5070 0.0895146330993768
5080 0.0651353112369737
5090 0.0750803844414833
5100 0.0983882575782964
5110 0.094513373497634
5120 0.0691806814969059
5130 0.0583047079795076
5140 0.0604953271934589
5150 0.0875003062374036
5160 0.0786096093984792
5170 0.101485204419787
5180 0.068313443623957
5190 0.0663501309399084
5200 0.073076758322973
5210 0.040390136571922
5220 0.0900490354959975
5230 0.0774864765616449
5240 0.10995742983042
5250 0.083991548162286
5260 0.102405629595322
5270 0.0461709433847054
5280 0.0703351547799983
5290 0.0861199742723368
5300 0.0772357390071414
5310 0.101026139109976
5320 0.0820389667961178
5330 0.101338372025237
5340 0.0777404493713947
5350 0.0698645571273283
5360 0.0396137065885285
5370 0.0510510129902004
5380 0.0679717517808126
5390 0.0834706900038245
5400 0.0604730296682628
5410 0.0787782181104755
5420 0.0655478578649843
5430 0.0617343999698012
5440 0.104285110549963
5450 0.0862638798031148
5460 0.0886108793041378
5470 0.0326356742539563
5480 0.0888970879451531
5490 0.0876680380214773
5500 0.0754694071970396
5510 0.0718890366494419
5520 0.0563456424049639
5530 0.0795869043282639
5540 0.0873855724112642
5550 0.0773696457556192
5560 0.0705410130647249
5570 0.0945477651258557
5580 0.113042335361298
5590 0.105053177026677
5600 0.0889574635924556
5610 0.060362533788905
5620 0.0592028078773191
5630 0.0619638736103184
5640 0.0677175817459043
5650 0.0929791867447399
5660 0.0762864456639437
5670 0.068900849624004
5680 0.0670815200827964
5690 0.0643382632534399
5700 0.0787711493180956
5710 0.065826457349394
5720 0.0807198383092605
5730 0.0543196108792737
5740 0.0715344276849214
5750 0.0848499544012319
5760 0.105371132336594
5770 0.144053502920011
5780 0.120395639674412
5790 0.0912696818985391
5800 0.082800460811731
5810 0.0620348207679388
5820 0.130575914967509
5830 0.112475453102161
5840 0.0718208852940841
5850 0.05010790923535
5860 0.0455214233720548
5870 0.023092724901224
5880 0.0498923875814766
5890 0.0670940769992793
5900 0.10091326057504
5910 0.100269813623411
5920 0.12138137291603
5930 0.0964494229016753
5940 0.0811884885250668
5950 0.135211483095817
5960 0.138531133830241
5970 0.091907055843195
5980 0.0630102778399119
5990 0.103242692816794
6000 0.0926088243920047
6010 0.0521930332795674
6020 0.0538277260872091
6030 0.0805134658211037
6040 0.0963075217064909
6050 0.0550897683716463
6060 0.0697444846639028
6070 0.0765634812096373
6080 0.0827832277073719
6090 0.0964220198589476
6100 0.100728569212065
6110 0.104011202697729
6120 0.120083911599244
6130 0.0937389782002919
6140 0.0599094437000299
6150 0.0217562341677515
6160 0.114819687732325
6170 0.0848832363758423
6180 0.0237317564833707
6190 0.00164115713978426
6200 0.0735254790076925
6210 0.0602853476973991
6220 0.0753537623401147
6230 0.0814053860042777
6240 0.0566540944209927
6250 0.0130582206672182
6260 0.0547235243967943
6270 0.0657595963851259
6280 0.0941667176739657
6290 0.0811463085579659
6300 0.0494820276319234
6310 0.0711503835793682
6320 0.0626172177754268
6330 0.0650552681978996
6340 0.0383204870897278
6350 0.0968209509857481
6360 0.105638020137904
6370 0.0951880359652065
6380 0.0651999455634485
6390 0.109623577011092
6400 0.0761845611029786
6410 0.0538914508008054
6420 0.0796015192339765
6430 0.0941690648089367
6440 0.109225765193126
6450 0.108886009233596
6460 0.0741457549177948
6470 0.135876887779349
6480 0.150115724619387
6490 0.115685207605968
6500 0.104063933668869
6510 0.0778313751715277
6520 0.0168086729945498
6530 0.0622639538882508
6540 0.14687545666252
6550 0.0996911612618555
6560 0.0472847272029829
6570 0.0565706180788047
6580 0.0957156453062768
6590 0.054524969412186
6600 0.0545832309126555
6610 0.0584679926180057
6620 0.034842415998135
6630 0.0766026186729914
6640 0.0814081973986824
6650 0.0632611250904415
6660 0.047342319982837
6670 0.0992658281953731
6680 0.0521296912938836
6690 0.0742414553996994
6700 0.062579392666561
6710 0.0855926010289813
6720 0.110231449957081
6730 0.0852337918439248
6740 0.057121785534936
6750 0.0658102894109278
6760 0.0453115914383817
6770 0.0452889215207352
6780 0.0680299554453549
6790 0.0822372262141739
6800 0.0691435005468184
6810 0.0671026750576587
6820 0.0475539459103352
6830 0.0643226809364228
6840 0.0712050290262633
6850 0.120372703459059
6860 0.134578653495619
6870 0.0884135154900373
6880 0.0712684836900374
6890 0.0569330366211488
6900 0.0704272958820137
6910 0.0613380357290124
6920 0.0915373249840607
6930 0.112441804622178
6940 0.0573131590544434
6950 0.08874577739684
6960 0.0978343485296916
6970 0.109378172828411
6980 0.0735882204228839
6990 0.0043094080739604
7000 0.0732956146420132
7010 0.0820452714010145
7020 0.0840794800504547
7030 0.0779758785650879
7040 0.0960385705618555
7050 -0.00687681313437114
7060 0.00564444570673157
7070 0.0506176005427584
7080 0.0548646174711712
7090 0.0520363537549241
7100 0.0730496613141051
7110 0.103891021922627
7120 0.0785023961981736
7130 0.0833186095453238
7140 0.0955980378708252
7150 0.0970515513217507
7160 0.103237454580789
7170 0.0905191750451366
7180 0.0829250260431878
7190 0.059456231598796
7200 0.0581745660671927
7210 0.0749079585161994
7220 0.0335826689460371
7230 0.0607527029144934
7240 0.0483225677648119
7250 0.0839182092712655
7260 0.0882980259570553
7270 0.10739767100553
7280 0.0851657483012577
7290 0.0631369509622384
7300 0.0327630988404067
7310 0.0639159723076234
7320 0.0334005970445813
7330 0.0428622226597062
7340 0.065754763851876
7350 0.146738262800983
7360 0.176952953299479
7370 0.11787887842289
7380 0.105002617508199
7390 0.157616100033668
7400 0.154694059411998
7410 0.0975677696920816
7420 0.0672097226879685
7430 0.0801208491347745
7440 0.125243622608707
7450 0.208577935584085
7460 0.229387351509501
7470 0.146626154838828
7480 0.11189210232136
7490 0.0244699832975529
7500 0.0474340470449944
7510 0.0217489607579758
7520 0.160758976765897
7530 0.137825951961161
7540 0.130302655542415
7550 0.140774366232774
7560 0.209148235839047
7570 0.190788458350666
7580 0.0558659600155839
7590 0.0557095218600595
7600 0.0309531153181254
7610 0.0217104024694064
7620 0.0859654148509038
7630 0.0942890721785593
7640 0.00505252029444974
7650 0.00533692650772744
7660 -0.0154051587569023
7670 0.0606165492415654
7680 0.0410265831309852
7690 0.0965709564364771
7700 0.0595231640667683
7710 0.0953370275225924
7720 0.0329276152282892
7730 0.0673330670858443
7740 0.0496964249060366
7750 0.10668607789638
7760 0.0984221092354366
7770 0.107766684457891
7780 0.0543681383243126
7790 0.0640593049375523
7800 0.0943625319304645
7810 0.0959689147448393
7820 0.0948091407588016
7830 0.0188247136535067
7840 0.0992624678250136
7850 0.108142560494474
7860 0.0909067167242966
7870 0.0705749066016091
7880 0.0856704154109972
7890 0.111997886139238
7900 0.0811795482149819
7910 -0.00428930131134191
7920 0.0718569258350177
7930 0.157579921610546
7940 0.0435279096457146
7950 0.0702503378180443
7960 0.090406636772561
7970 0.14583630881608
7980 0.00710781751987705
7990 -0.02915901533356
8000 -0.0350304122333075
8010 0.0500091287826879
8020 0.138012024703116
8030 0.142439988513892
8040 0.0338876503317224
8050 -0.0253094257123942
8060 -0.00695069649884147
8070 0.0599790595410588
8080 -0.0178220563870204
8090 0.0361779405555999
8100 0.041285975621376
8110 0.0500313522123833
8120 0.0374664604692305
8130 0.0648099542323419
8140 0.0522337279531153
8150 0.0642317960063098
8160 0.105991955486938
8170 0.109871834300436
8180 0.069727359669084
8190 0.037517665654024
8200 0.113875293545247
8210 0.122552214167117
8220 0.148235322776954
8230 0.0476425267085669
8240 0.0438206523268048
8250 0.0186516984152056
8260 0.0205989318637724
8270 0.0872924692718826
8280 0.0333641426730326
8290 0.0799621767553762
8300 0.0848217707633924
8310 0.0549283000444747
8320 0.0549739281159373
8330 0.077698458823277
8340 0.0762584822572094
8350 0.0816569629314815
8360 0.0800764974893892
8370 0.129794697976558
8380 0.123541814305229
8390 0.125590119113584
8400 0.158156960680553
8410 0.105266860703163
8420 0.0768723748561388
8430 0.065830592198427
8440 0.107433672401334
8450 0.16692866963938
8460 0.146207970523349
8470 0.104343998324196
8480 0.0814916695553596
8490 0.0324173511228472
8500 0.0608293992402396
8510 0.116020534759702
8520 0.148569593732046
8530 0.0861328175539939
8540 0.0519978672854051
8550 0.0464518795400555
8560 0.0606769655311342
8570 0.0729261415544487
8580 0.060803510221139
8590 0.0612936954060914
8600 0.098355596883593
8610 0.0691444734370685
8620 0.0365561126588324
8630 0.0366492470738455
8640 0.102306220301551
8650 0.184541233902364
8660 0.21525910635368
8670 0.195528371673069
8680 0.170240312181087
8690 0.0730980249757691
8700 0.0202538718387583
8710 0.173573684704659
8720 0.258854768807692
8730 0.167808619281722
8740 0.226807837279283
8750 0.162757047723501
8760 0.0219545931216795
8770 0.0834371869456087
8780 0.185364386923221
8790 0.110282200044875
8800 0.0329365825635178
8810 -0.037506299401384
8820 -0.0124931015089149
8830 -0.00968099467623403
8840 0.0304618994952177
8850 0.02073743414857
8860 0.0885938790996707
8870 0.13171212405856
8880 -0.00221999401265065
8890 0.0802865724825945
8900 0.0879685541377951
8910 0.0641609693616317
8920 0.00871974860875213
8930 -0.0102488049596405
8940 0.018682793011774
8950 0.0542059039630398
8960 -0.040943677628729
8970 0.0149122907536978
8980 0.081614685688291
8990 0.156957339294756
9000 0.102676110999436
9010 0.113502626972846
9020 0.049704787230788
9030 -0.0238206977046977
9040 -0.00967611746177354
9050 0.0356079895551632
9060 0.000242475068523642
9070 0.0571454630669523
9080 0.070971206570389
9090 0.120967810475858
9100 0.132496098421172
9110 0.0618001430778613
9120 0.0764623932797378
9130 0.120840647482687
9140 0.104200286396785
9150 0.0296996160383582
9160 0.0496903893614868
9170 0.0704616845270707
9180 0.0439442634779307
9190 0.0539395559458427
9200 0.0456086103099367
9210 0.0900468008435175
9220 0.0907924434777771
9230 0.0849969832169955
9240 0.0788677160678412
9250 0.0428843932930726
9260 0.0241922815505366
9270 0.0910221880652348
9280 0.0699811352675117
9290 0.122629303676008
9300 0.0334663816244645
9310 0.0640183712794307
9320 0.00599984076714235
9330 0.0403395213216296
9340 -0.0031259834119806
9350 0.0899679148828361
9360 0.060899603605651
9370 0.120382028737568
9380 0.071667909319386
9390 0.0614569845661362
9400 0.101618169123413
9410 0.0561247369954876
9420 0.0546067121755509
9430 0.0623960155511264
9440 0.167688985189497
9450 0.173707565362904
9460 0.103622517685775
9470 0.0379515751238486
9480 -0.0141290236569149
9490 0.0252484914446328
9500 0.0583726576390624
9510 0.07513535742305
9520 0.109635544760418
9530 0.105713912236416
9540 0.0825309611552443
9550 0.0874403738537114
9560 0.132833415997502
9570 0.174093695384052
9580 0.0719295575556763
9590 0.0646898302785679
9600 0.0940329918807856
9610 0.0514285094078605
9620 0.0612804416710315
9630 0.103107070785838
9640 0.1019331002403
9650 0.017471760013772
9660 0.0745754051799644
9670 0.0674489110087035
9680 0.0719994699124527
9690 0.0868116377164427
9700 0.0317536004958863
9710 0.0279587183958472
9720 0.0732000860967858
9730 0.105281214367233
9740 0.175999662349133
9750 0.0951024954437076
9760 0.0787413486710898
9770 0.0390779046966658
9780 0.051030735238088
9790 0.0873093731331698
9800 0.144284945021989
9810 0.05577856816691
9820 0.12038298590428
9830 0.198032180184911
9840 0.228360698004405
9850 0.161391744066817
9860 -0.0192063131968446
9870 0.00527315100724665
9880 0.0535115401804499
9890 0.0920152090850226
9900 0.0552573398150432
9910 0.0629670880348555
9920 0.0896940930117726
9930 0.113755817377111
9940 0.112976108755436
9950 0.10824362182001
9960 0.0944146867666809
9970 0.0825643179220724
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_50_c_apal_0.9_ori_sgd_lr_0.1/improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color3}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement (smoothed)},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={real loss improvement (symlog)},
ymin=-0.0594612876809379, ymax=0.329968320511431,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, color3]
table {%
0 0.015898358465837
10 0
20 0
30 0.002223932226902
40 0.00454512632284106
50 0.00681576980171896
60 0.00500670869070746
70 0.00392717808757638
80 0.00379589649839986
90 0.00243257195751276
100 0.000976939319734598
110 0.000964430275408859
120 0.00118883539681974
130 0.00173093327571422
140 0.00274163743029732
150 0.00461119457003008
160 0.00440002356071261
170 0.00341609294077102
180 0.00403157823644989
190 0.00455747851107077
200 0.00465535320187342
210 0.00479422801433543
220 0.00495456147979979
230 0.00450507758532666
240 0.00363347602653334
250 0.00367186242911293
260 0.00449545504605132
270 0.00605632101414221
280 0.00682858618278871
290 0.00520501440704265
300 0.00604857370037166
310 0.00529431838214578
320 0.0053950024376806
330 0.00506260492575542
340 0.00483787830489902
350 0.00639346475141629
360 0.00632247583713202
370 0.00699966902653983
380 0.00666913111371013
390 0.0067100845874943
400 0.00796066974298324
410 0.00597982816158571
420 0.0065748352382378
430 0.00559443206099218
440 0.00567690776363608
450 0.00456380901509752
460 0.00706526873108771
470 0.00682761345394781
480 0.00558914460342327
490 0.00617591178134624
500 0.00641231108788837
510 0.00781458496579074
520 0.00683893781217811
530 0.004643086889888
540 0.00619134791828291
550 0.00645173129868706
560 0.00583623967146369
570 0.00498986273520934
580 0.00694858848684536
590 0.00674079666015313
600 0.00693908377059719
610 0.00547783130476825
620 0.00606105597836475
630 0.00627634520000814
640 0.00702902836857707
650 0.00608721608799634
660 0.0033598118597714
670 0.00457850695408863
680 0.00418675565674604
690 0.00673195785677044
700 0.0075621494718682
710 0.00599412006853225
720 0.00680150390881646
730 0.00659842112132534
740 0.00469661752084128
750 0.00503760043218625
760 0.00470761990141001
770 0.0046037597843898
780 0.00591817285514273
790 0.00531138403575698
800 0.00626235258470471
810 0.0049699636477124
820 0.00637085072860937
830 0.00588145039594761
840 0.00633956388427859
850 0.00752797643239918
860 0.00563126246074483
870 0.00694998424521319
880 0.00519356496669244
890 0.00473449581694992
900 0.00480747290101186
910 0.00560158469498503
920 0.00511955739784929
930 0.00442408553739793
940 0.00520648848665707
950 0.00587219753263624
960 0.00640564685760308
970 0.00506199636787558
980 0.00613448649668516
990 0.00671456048943345
1000 0.00397406805381699
1010 0.00505895940360749
1020 0.00580240357913005
1030 0.00689373086067147
1040 0.00733549341327649
1050 0.00759662014513372
1060 0.00674739483276049
1070 0.00620094757657592
1080 0.00613055513173569
1090 0.00516962885386989
1100 0.00535223899013725
1110 0.00507779427505213
1120 0.0057229278184094
1130 0.00624262068282122
1140 0.00529563984929636
1150 0.00603613063315669
1160 0.0047918390052444
1170 0.00469190979732072
1180 0.00678657197227062
1190 0.00395369152492556
1200 0.00460144631402354
1210 0.00549066891698522
1220 0.00485263361426675
1230 0.00490827710681514
1240 0.00557119161199812
1250 0.00693283672465937
1260 0.0058016401700384
1270 0.0062629575546122
1280 0.00560377634872212
1290 0.00504455605623522
1300 0.00488758316949695
1310 0.00403761861605225
1320 0.0048292697208999
1330 0.00525678458441075
1340 0.00507934348811318
1350 0.00515952861938176
1360 0.00511569779448412
1370 0.00526498903435951
1380 0.00446047383995967
1390 0.00529378843803316
1400 0.00612744631034153
1410 0.00530126122239326
1420 0.00643026937532543
1430 0.00552382581490135
1440 0.00497996709316077
1450 0.00387592175847753
1460 0.00536624895599646
1470 0.00574801410925307
1480 0.00560036623752223
1490 0.00486908256048935
1500 0.00432605296777393
1510 0.00532742971655911
1520 0.00542806372381795
1530 0.0038983216521573
1540 0.00412806594530979
1550 0.00530516602793153
1560 0.00505489817633595
1570 0.00462283609725519
1580 0.00397800912779464
1590 0.004588918248022
1600 0.00370205382719358
1610 0.00507372818821391
1620 0.00414702063927077
1630 0.0038680695257511
1640 0.00407884114489481
1650 0.00494630661102782
1660 0.00453888330432558
1670 0.00703517508280761
1680 0.00651094735145118
1690 0.00526961724700447
1700 0.00547658726967033
1710 0.00694763247208067
1720 0.00515260475814995
1730 0.00522016368566809
1740 0.00569786838070354
1750 0.0063382191924465
1760 0.00672558392377765
1770 0.00536033583731284
1780 0.00493313379872634
1790 0.00394715165362414
1800 0.00517429801928776
1810 0.00586318746156695
1820 0.00479986136722057
1830 0.00518997171981181
1840 0.00450252144883908
1850 0.0036825746333865
1860 0.00437002613158167
1870 0.00491642213413835
1880 0.00380113534013777
1890 0.00297270765370447
1900 0.00478621935592486
1910 0.00431558153454638
1920 0.00398475550180327
1930 0.00483465737536235
1940 0.00525798420536093
1950 0.00485814052648574
1960 0.00509758016158931
1970 0.00351502534142999
1980 0.00368438127498163
1990 0.00375603426960433
2000 0.004185992520668
2010 0.00423873910068872
2020 0.00517255387069358
2030 0.00445024366598463
2040 0.00491257949288943
2050 0.00413726021758535
2060 0.00526290074595108
2070 0.00324675365730763
2080 0.00592890109928202
2090 0.00392679019858695
2100 0.00518641602591259
2110 0.00451663477784684
2120 0.00339566918110203
2130 0.00372291367673369
2140 0.00438996218613292
2150 0.00394730627877214
2160 0.00443370158257538
2170 0.0040619905259839
2180 0.00356364688748301
2190 0.0029323519689812
2200 0.00307493790272696
2210 0.00275975159384416
2220 0.0042790906664937
2230 0.00423378163631762
2240 0.00444235376915773
2250 0.00437082604890965
2260 0.00506790046885333
2270 0.00299686601348828
2280 0.00384163669738738
2290 0.00461579884311767
2300 0.00377512276000652
2310 0.00502694791594379
2320 0.00484327144466539
2330 0.00513474091499306
2340 0.00439279288304614
2350 0.00510244494285382
2360 0.00513090208242403
2370 0.00406162261298252
2380 0.00418388261929698
2390 0.00494448876581652
2400 0.00460784383815833
2410 0.00446332710865435
2420 0.003846456463138
2430 0.00355371580034577
2440 0.00313688921753739
2450 0.00285353751451307
2460 0.00327986972692123
2470 0.00319940662222346
2480 0.00273149359217364
2490 0.00277373279702463
2500 0.00264716216533833
2510 0.00289460589649658
2520 0.00287801286786515
2530 0.00322669836728047
2540 0.0035292293527703
2550 0.00280089224985279
2560 0.00319628047305662
2570 0.00197108589127544
2580 0.00360246481680757
2590 0.00336746747837395
2600 0.00265356081989878
2610 0.00454698361026795
2620 0.00335401065765763
2630 0.00306642189642738
2640 0.00351878640151519
2650 0.00338477344698607
2660 0.00356370449035012
2670 0.00349682663150799
2680 0.00285971004330045
2690 0.00204843120611853
2700 0.00381387574033491
2710 0.00253095601581012
2720 0.00388135079314642
2730 0.00244004756517228
2740 0.00138643145306932
2750 0.00209109686816031
2760 0.00298127734563786
2770 0.00223394216992015
2780 0.00252201309684615
2790 0.00199851054760269
2800 0.00237473053482401
2810 0.00240486297224036
2820 0.00161265352074178
2830 0.00288649606929897
2840 0.00341733492806413
2850 0.00273284972109271
2860 0.00309372399661007
2870 0.00279968283505328
2880 0.00312682423404909
2890 0.00289621966420961
2900 0.00322942109912957
2910 0.00244811802949177
2920 0.0023765223302819
2930 0.000745075622276093
2940 0.00279295501282761
2950 0.00292306779189962
2960 0.00262823698989543
2970 0.00211025451119429
2980 0.0035386052394843
2990 0.00240525724022317
3000 0.00248417279131234
3010 0.00199529117514425
3020 0.00178935126469263
3030 0.00177043132440339
3040 0.00174798027067455
3050 0.00141224055987013
3060 0.00159945771511436
3070 0.00221045720745413
3080 0.00308441106292847
3090 0.00139045518867151
3100 0.00212048674949121
3110 0.00107833282673982
3120 0.00145187182028028
3130 0.00320315369174245
3140 0.00243533381268612
3150 0.00237200139279279
3160 0.00223166439407328
3170 0.002499412344981
3180 0.00258870397400622
3190 0.00216108728162823
3200 0.00288403657367591
3210 0.00322387192645515
3220 0.00243418861844446
3230 0.00230181750139643
3240 0.00219611987985695
3250 0.00164344358658405
3260 0.00200927353345616
3270 0.00075807812942592
3280 0.00208565329517589
3290 0.00150780942830468
3300 0.00198896125508492
3310 0.00195383722406835
3320 0.00155793529459138
3330 0.00142669687213392
3340 0.00211404386620458
3350 0.00230274562411925
3360 0.00159770311893841
3370 0.00177799479592864
3380 0.00162849176077082
3390 0.0021322807588977
3400 0.0025054433268783
3410 0.00266541463804774
3420 0.00161976990895712
3430 0.00210458560867329
3440 0.00233545510695008
3450 0.00256746067640919
3460 0.00204637326728822
3470 0.00231605590559298
3480 0.00245873003209654
3490 0.0019044186751722
3500 0.00224406702031355
3510 0.00278477486412334
3520 0.00233368817830132
3530 0.00141313120950295
3540 0.00113027792580936
3550 0.00156168713662616
3560 0.00157477920844602
3570 0.00177190784487601
3580 0.00131191242423873
3590 0.00159625900428344
3600 0.00156549429561993
3610 0.00165232752310135
3620 0.00145476338677048
3630 0.00179802628643064
3640 0.00223387660418113
3650 0.00129790377258824
3660 0.00206826265124408
3670 0.00178595297183858
3680 0.00149278587445718
3690 0.0016839492781695
3700 0.00126961875717794
3710 0.00186434176280173
3720 0.00117425003484483
3730 0.00157381343899506
3740 0.00132733999925799
3750 0.000581389758304185
3760 0.00173774255116759
3770 0.00108488406889554
3780 0.00145912441006965
3790 0.0012012576523718
3800 0.0011761397940106
3810 0.00160658221576172
3820 0.00165567033755714
3830 0.00126922676601101
3840 0.00187825438271901
3850 0.00216814721334641
3860 0.00243585781122967
3870 0.00262984688545492
3880 0.00224808642780813
3890 0.00122877328632781
3900 0.00213185251374299
3910 0.0023379647941564
3920 0.002613729474565
3930 0.00141432523368609
3940 0.00113903545122581
3950 0.00118708390012983
3960 0.0024213833357371
3970 0.0022650997973349
3980 0.00139838703046994
3990 0.00123614494472688
4000 0.00120534522843133
4010 0.00107436726871222
4020 0.00154663895372293
4030 0.00170373518694392
4040 0.000845009109181822
4050 0.00124995933511506
4060 0.000648627646253199
4070 0.00144079107153675
4080 0.00134616165230274
4090 0.00192174029968181
4100 0.00191157450054802
4110 0.000796111301638721
4120 0.00070118209892004
4130 0.000973759374389525
4140 0.00195498430173597
4150 0.00108833642648013
4160 0.000543305202774453
4170 0.00100673171770071
4180 0.000737141304120394
4190 0.000696734498186266
4200 0.00111110605493864
4210 0.00141358294290413
4220 0.000739173683557296
4230 0.00181349156349853
4240 0.000898509554108526
4250 0.00153377480161184
4260 0.00131097766925998
4270 0.001136059357984
4280 0.0013405843774404
4290 0.00125233395418357
4300 0.00167723225073154
4310 0.00185005775576077
4320 0.00158042143801702
4330 0.00116723672807011
4340 0.00126437692349442
4350 0.00145295392060048
4360 0.00117011581589588
4370 0.00103934923214045
4380 0.00130346076687442
4390 0.00134786559800455
4400 0.00123300482249596
4410 0.00176963973541992
4420 0.00172177104426256
4430 0.00162227665321451
4440 0.00188584361104119
4450 0.00167707334445401
4460 0.00141232041142498
4470 0.00148829600434769
4480 0.001577185816905
4490 0.00107135830186993
4500 0.000625444890956638
4510 0.000876307802999416
4520 0.000558875155097735
4530 0.00122543962634723
4540 0.00153860918338211
4550 0.00150395168153958
4560 0.00223898466596891
4570 0.00109335527159393
4580 0.000927998744661005
4590 0.00124604605970888
4600 0.000811023670216716
4610 0.00127421315166296
4620 0.00110307102712141
4630 0.000714983345698189
4640 0.00110757815701607
4650 0.000614281395322635
4660 0.00117410990177185
4670 0.000690078777509302
4680 0.00103998650656475
4690 0.00151870277763126
4700 0.00103343374233944
4710 0.000996193806316736
4720 0.00104262575503368
4730 0.000922375334025781
4740 0.00102251666727284
4750 0.000701471812022945
4760 0.000923606164461145
4770 0.000611429648315538
4780 0.000860937630753495
4790 0.000361387334555356
4800 0.000573579556484205
4810 0.00044173410951713
4820 0.000499298641705785
4830 0.000586103352511246
4840 0.000526291764869011
4850 0.000888175661213986
4860 0.000630651763637425
4870 0.00147790836938926
4880 0.00149652447878347
4890 0.00109006303213981
4900 0.00133597089064361
4910 0.000927786810358874
4920 0.000974938670266008
4930 0.000911141380835515
4940 0.00170872371804506
4950 0.00157838894568304
4960 0.00111829423508829
4970 0.000719463748550862
4980 0.00116681266280622
4990 0.00141989061951943
5000 0.00114230477708916
5010 0.000893929909129347
5020 0.000196427663594079
5030 0.00100930388109312
5040 0.000748131036282364
5050 0.00145764483160047
5060 0.00162199556338634
5070 0.00139771324966438
5080 0.000765516566670529
5090 0.00101037946194847
5100 0.00150536163127471
5110 0.000892599116292959
5120 0.000388645668579961
5130 0.000709630719866061
5140 0.000852533925752613
5150 0.00126609656677509
5160 0.00076702053482798
5170 0.00131506468743544
5180 0.00100439966257644
5190 0.00086653954899049
5200 0.000815320719774076
5210 -0.000126092757576525
5220 0.00102647466389684
5230 0.000457933743178948
5240 0.00118190357829608
5250 0.000828395385427816
5260 0.00138984942670037
5270 7.15372709604793e-05
5280 0.0006794415852956
5290 0.000764513208776269
5300 0.000516781440387445
5310 0.00119425681315809
5320 0.000838969554767069
5330 0.000538515532647355
5340 3.1120613347239e-05
5350 0.000307645927455167
5360 0.000128826565662573
5370 0.00019572669755025
5380 0.000595712702784314
5390 0.000640824489150615
5400 0.000109854142536501
5410 0.000547963666696382
5420 0.000275002340378245
5430 0.000350205797258043
5440 0.000890782095620234
5450 0.00058931603722479
5460 0.00080423975264045
5470 0.000139911661795392
5480 0.00094732724542071
5490 0.000732586851232364
5500 0.000749453173783052
5510 0.00094996666378733
5520 0.000626255957169962
5530 0.000962047173600647
5540 0.00102656177189326
5550 0.00083661742969284
5560 0.000992380109273954
5570 0.00120537118801935
5580 0.00146822404098351
5590 0.00137571524794494
5600 0.0010966622231094
5610 0.000541213641374559
5620 0.000584706826806351
5630 0.000430845809237238
5640 0.000582674231408885
5650 0.000941186678914118
5660 0.000944436037817838
5670 0.000894100595227081
5680 0.000985211510685289
5690 0.00103904220671246
5700 0.00138827116929788
5710 0.00126138483772656
5720 0.00179615628350883
5730 0.00127130440959823
5740 0.00132912877832902
5750 0.00147993214102991
5760 0.00136658394680989
5770 0.00142829794160549
5780 0.000929590680729731
5790 0.000748957213484332
5800 0.000525208705681857
5810 0.000450017495454793
5820 0.000473569968577255
5830 0.000397364252685542
5840 0.000326428377228493
5850 0.000256257248809083
5860 0.000336636538685874
5870 0.000288565864980817
5880 0.000545359159444127
5890 0.000789904180284217
5900 0.000786475482521174
5910 0.000609975469158494
5920 0.000722774700857426
5930 0.000566097658652643
5940 0.00044026022349417
5950 0.000665541548893841
5960 0.000656710775529095
5970 0.00027320123958436
5980 0.00031720273510262
5990 0.000562791285129542
6000 0.000449900346500036
6010 0.000212948410492653
6020 0.00030373261958181
6030 0.000560198421887852
6040 0.000693679443614625
6050 0.000413500396399587
6060 0.000517771931670598
6070 0.000507616750550692
6080 0.000500915619218153
6090 0.000572216925611702
6100 0.000457677701267519
6110 0.000381111918691479
6120 0.000351206961988282
6130 0.000309558966752342
6140 0.000170838275398959
6150 -2.4365780992705e-05
6160 0.000399689686229764
6170 0.000306139802075268
6180 0.000235503480568558
6190 0.000203383223226399
6200 0.000604036055263056
6210 0.000458811643944904
6220 0.000485211599273461
6230 0.000582746930519309
6240 0.00045588284421588
6250 0.000114905709118303
6260 0.000641997362514366
6270 0.000761551843043992
6280 0.000894160898133283
6290 0.000705443356896863
6300 0.000298731591108846
6310 0.000579580384579322
6320 0.000528879854883841
6330 0.000630224804935387
6340 0.000375731410996879
6350 0.000865583781872748
6360 0.000911803818026974
6370 0.000703758282205737
6380 0.000378468418107801
6390 0.000717137306068656
6400 0.000514183222007117
6410 0.000291915400705331
6420 0.000431522967094781
6430 0.000282875968381802
6440 0.000520409179178072
6450 0.000516446580031189
6460 0.000415525591726121
6470 0.000471427999144968
6480 0.000517761307046082
6490 0.000448618562590545
6500 0.00037714785185807
6510 0.000366206966741198
6520 0.000137529086913414
6530 0.000467866498936809
6540 0.000903743426616964
6550 0.000531938648531109
6560 0.000152708431778558
6570 0.000204781614233786
6580 0.000386468807251472
6590 0.000147058014103816
6600 0.000332999858733022
6610 0.000707925046377297
6620 0.000352018514231165
6630 0.00073818443489735
6640 0.00103887066201927
6650 0.000655939931741212
6660 0.000691461512516864
6670 0.00133760194610575
6680 0.000553214016998921
6690 0.000707282320899349
6700 0.000680455751566479
6710 0.000778348319197231
6720 0.000957806633835907
6730 0.000759658357630906
6740 0.000506747090562952
6750 0.000617806617647111
6760 0.000478438995129319
6770 0.000626095381034388
6780 0.00103096600735231
6790 0.00142982377371967
6800 0.00115621354250705
6810 0.00120870771177968
6820 0.00080708633147165
6830 0.000868774532332336
6840 0.000925679207799106
6850 0.00117530274531762
6860 0.000942682949655989
6870 0.000662749687262175
6880 0.0005475549845346
6890 0.000443893967066479
6900 0.000458418711223159
6910 0.000233900164439631
6920 0.000391188540661654
6930 0.000546130854905226
6940 0.000226834699887395
6950 0.000506359028494236
6960 0.00067952095524752
6970 0.000699555243319012
6980 0.000520338433099127
6990 -8.09134581619744e-05
7000 0.000371243903294159
7010 0.000487239627130529
7020 0.000728893097341171
7030 0.000701409106919398
7040 0.000897079126754546
7050 9.98958715325407e-05
7060 0.000199324374716354
7070 0.000593592290876241
7080 0.000581536702618771
7090 0.000569668763021068
7100 0.000819718397568307
7110 0.00112429521186792
7120 0.000752080294060576
7130 0.000705091961091731
7140 0.000637621222849527
7150 0.000620038217957266
7160 0.000645750917087313
7170 0.000493391103731649
7180 0.000660994944639718
7190 0.000645947424081364
7200 0.000569337016544793
7210 0.000539603046359566
7220 0.000470201521921375
7230 0.000944149670764951
7240 0.000469738759494706
7250 0.000921617088577802
7260 0.000881825948341344
7270 0.000986329965624097
7280 0.000400266818329545
7290 0.000425660654864572
7300 0.000306249665246815
7310 0.000570105363252943
7320 0.000300794880948264
7330 0.0007123618995194
7340 0.000627939485280227
7350 0.000846736601399266
7360 0.000708919231196237
7370 0.000351231017205597
7380 0.000317494748177635
7390 0.000459619641131147
7400 0.000326298016785729
7410 9.40673694845939e-05
7420 3.61802267900463e-05
7430 0.000130759043682212
7440 0.000243713089202735
7450 0.000460584579050489
7460 0.000477353232737302
7470 0.000211953127573984
7480 0.000246577901743311
7490 0.000103700762773597
7500 0.000198502968707564
7510 0.000111636418257377
7520 0.000351088423459802
7530 0.000230120509277589
7540 5.68077513046854e-05
7550 0.000125039390925473
7560 0.000203709912022571
7570 0.000226039624144425
7580 6.7742381340175e-05
7590 9.5028904345525e-05
7600 -2.67491768505043e-05
7610 4.442947813242e-05
7620 0.000263506562391927
7630 0.000376082853431776
7640 -2.44089206443081e-06
7650 0.000114819654160466
7660 -4.52951559508948e-05
7670 0.000252327409247209
7680 0.000155184165308175
7690 0.000608125707501846
7700 0.000408137992109839
7710 0.000654226350649936
7720 4.24087649313859e-05
7730 0.000415004409381877
7740 0.000228327003682652
7750 0.000592444686383828
7760 0.000513229387295856
7770 0.00055257207683439
7780 0.000300343379551178
7790 0.000259501804063193
7800 0.00041434197918739
7810 0.000240868505571061
7820 0.00016298431166151
7830 -2.84543327014768e-05
7840 0.000384120334263956
7850 0.000438469778770417
7860 0.000269909959493627
7870 0.000182952690101867
7880 0.000266802443670431
7890 0.00047957252885947
7900 0.000285147160531959
7910 -6.68143998813185e-05
7920 0.000306284151099954
7930 0.000774542792299594
7940 0.000234471806916235
7950 0.000122298584190518
7960 0.00019762747238909
7970 0.000360811237894601
7980 0.000166782014977373
7990 0.000121396473969477
8000 2.26322191706704e-05
8010 0.00018769955049178
8020 0.000338262904992615
8030 0.000505682994801375
8040 0.000151820338212648
8050 -2.01457363177648e-05
8060 -0.000504733630362639
8070 0.000597736126600818
8080 0.000113975875700311
8090 0.000617228803434146
8100 0.000576562062811926
8110 0.000791890225475526
8120 0.00086696959836642
8130 0.00103345737099162
8140 0.000750734482601187
8150 0.00114647488691484
8160 0.00163674358215523
8170 0.00100990084404974
8180 0.000509314750046045
8190 0.000271908885059066
8200 0.000720126116492074
8210 0.000674400992710944
8220 0.000681169847632837
8230 0.000191399023385768
8240 0.000329035165307276
8250 0.000263902897975143
8260 0.000184262778502497
8270 0.000852771588166594
8280 0.000259329309309498
8290 0.000497858308018166
8300 0.000614779323217575
8310 0.000605017448225534
8320 0.000767853075463075
8330 0.000934626796400747
8340 0.000867718175675787
8350 0.000860464953364757
8360 0.000741070130643447
8370 0.000870508689418797
8380 0.000729554075529017
8390 0.000496646984964536
8400 0.000535404287308999
8410 0.000316202377328855
8420 0.000150499737553192
8430 0.000156485387753028
8440 0.000272750416348235
8450 0.000355794347738972
8460 0.000244722397732947
8470 0.000236550235787016
8480 0.000223950971076137
8490 0.000192785801760756
8500 0.000202145010330505
8510 0.000218522683927531
8520 0.000301933743593411
8530 0.000263744642917126
8540 0.000221378428247794
8550 0.0003060126166338
8560 0.000352138980341573
8570 0.000432121551414867
8580 0.00034002244778451
8590 0.000294257166449342
8600 0.000330753852518286
8610 0.000255277516469491
8620 0.000287561636817941
8630 0.000267246057445551
8640 0.000230068101978564
8650 0.000473888879912586
8660 0.000279248552767986
8670 0.000205342395068881
8680 0.000177349105023439
8690 0.000109077773249993
8700 2.95484854241932e-05
8710 0.000165778274326904
8720 0.000222189004420295
8730 0.000161225490687488
8740 0.000100423346050945
8750 7.20071353072769e-05
8760 0.000144674995448192
8770 9.89511406258016e-05
8780 0.000234955653389844
8790 0.000149836950217595
8800 0.000119671290787767
8810 1.31172790342934e-05
8820 0.000106635578214496
8830 0.000114370992107037
8840 0.000196519924785545
8850 0.000128614179492628
8860 0.000174678145318749
8870 0.000325653186479245
8880 0.000131977250903456
8890 0.000160360394119668
8900 0.000204772642567038
8910 0.000164709909135969
8920 0.00010442605672917
8930 0.000165780711333493
8940 0.000110521634672662
8950 0.000183605693529515
8960 5.5886294739616e-05
8970 0.000100757046945717
8980 0.00016669377842875
8990 0.00022021581708716
9000 0.000169567480845009
9010 0.000161601692464073
9020 8.75288411511437e-05
9030 6.13840943880643e-05
9040 0.000150883252468689
9050 0.000244342389397521
9060 0.000163887845931666
9070 0.000369310786837221
9080 0.000349535990100203
9090 0.000537265212718389
9100 0.000344682471333233
9110 0.000158593999418938
9120 0.000139107251249111
9130 0.000272946363030968
9140 0.000262945328221776
9150 0.000151357230783634
9160 0.000133317851147043
9170 0.000213708615162409
9180 0.000244950055601727
9190 0.000365675793281889
9200 0.000509358894357201
9210 0.000627005019938404
9220 0.000482435164474856
9230 0.000573313324204781
9240 0.000501648400316571
9250 0.000357507277034902
9260 0.000208042372627638
9270 0.000507910189440505
9280 0.000372471462584167
9290 0.000776087229217403
9300 0.000249899341396316
9310 0.000387123267880126
9320 0.000164266583615594
9330 0.000410222502620641
9340 0.000274336121396183
9350 0.000714861638422641
9360 0.000415107385393612
9370 0.000569693338956385
9380 0.000360136800153575
9390 0.000263331773825151
9400 0.000321007538447123
9410 0.000280794244303984
9420 0.000295709929379811
9430 0.000294757057722949
9440 0.000561202585561281
9450 0.000465290734484219
9460 0.000281177369002485
9470 0.000396957519782245
9480 0.000146360559727344
9490 0.000365097869619378
9500 0.000395989434335215
9510 0.000492717815855649
9520 0.00072432032494481
9530 0.000582415111538271
9540 0.000448870909267087
9550 0.000230015354665861
9560 0.000165882626130907
9570 0.000310784039489297
9580 0.000191461959342836
9590 0.000296030633968252
9600 0.000375059391609691
9610 0.000172765458316289
9620 0.00015986714017065
9630 0.000318250390422252
9640 0.000388288825681679
9650 9.37502118464087e-05
9660 0.000512698994916795
9670 0.000431511551363909
9680 0.000518421747081417
9690 0.000540807743519788
9700 0.000358094896887768
9710 0.000251925564926048
9720 0.000443523530297788
9730 0.000686171094873459
9740 0.00092616796424867
9750 0.000349745310632342
9760 0.000409889336670838
9770 0.000300456381876882
9780 0.000266046597244663
9790 0.000278095537923514
9800 0.000544014239437602
9810 0.000309822734773907
9820 0.000450817882097843
9830 0.000424946996847541
9840 0.000391196934234772
9850 0.000266267873525373
9860 -9.31228756590922e-05
9870 0.000456583937237581
9880 0.000512506678955671
9890 0.000413219119405595
9900 0.00036996972003636
9910 0.000352872428207242
9920 0.000358789767814828
9930 0.000490394056776748
9940 0.000384749988337354
9950 0.000416838353789915
9960 0.000357583710057234
9970 0.000272178017727831
};
\addplot [line width=2pt, color1]
table {%
0 0.0399576708828948
10 0.00752635416422972
20 0.00633816733438918
30 0.00673220618775265
40 0.00704716270273575
50 0.00515786707223916
60 0.00440272880268367
70 0.00419034495918709
80 0.00473773603393624
90 0.00440280235835104
100 0.00384040385049929
110 0.00403547529492755
120 0.00505809199430359
130 0.00488138141769554
140 0.00436955508473744
150 0.00430412642740805
160 0.00415346687044178
170 0.0034632421458241
180 0.00384872271367783
190 0.00456573496831709
200 0.00483720913734317
210 0.00456836949425508
220 0.00446170787467423
230 0.00421687569538818
240 0.00399116354344756
250 0.00448823234195956
260 0.00455761394076376
270 0.00490546691606369
280 0.00562565079413687
290 0.00532969445781532
300 0.00566022949638523
310 0.00477829384584766
320 0.0044550167289276
330 0.00428908595533812
340 0.00416946478738403
350 0.00507259581715147
360 0.00492524429763442
370 0.0053066656682492
380 0.00519362681442615
390 0.00516628396249409
400 0.0058626113562518
410 0.00491662190631843
420 0.00521768743215453
430 0.00468085844299765
440 0.00503674184461725
450 0.00448709104411313
460 0.00563114549473542
470 0.00546457262217139
480 0.00467253217235747
490 0.00488469857815723
500 0.00492759154834154
510 0.00553195358966263
520 0.00503557063161591
530 0.00394633537001082
540 0.00475055672014715
550 0.00486494478803669
560 0.00449529209357008
570 0.00402801829805657
580 0.0051443611319463
590 0.0050559267865388
600 0.0050051064900917
610 0.0045420786233708
620 0.00480284589334079
630 0.00481215472084418
640 0.00495397967285459
650 0.0043900375030254
660 0.00291649692853815
670 0.00364706369465522
680 0.00387346046062965
690 0.00522852844498402
700 0.00555884646570734
710 0.0043984307344876
720 0.00482169242291116
730 0.00460344117933557
740 0.00355753616128001
750 0.00379759081900682
760 0.0037028315717446
770 0.00369177734055584
780 0.00439100136852771
790 0.00407865578251074
800 0.00472555124683955
810 0.00418099335199399
820 0.00479168390359176
830 0.00448729122341732
840 0.00475134695532069
850 0.00525331040491238
860 0.0042558453426004
870 0.00462172266701284
880 0.00381012466718988
890 0.00347116933773399
900 0.0035794022099155
910 0.00401119405743424
920 0.00377158638360064
930 0.00363407678722219
940 0.00402893059030274
950 0.00411583701882876
960 0.00445771372758098
970 0.00379090137124673
980 0.00413262528897283
990 0.00430012010710102
1000 0.00314948030928407
1010 0.00368313293849629
1020 0.00418813535670957
1030 0.00472287972883263
1040 0.00499750812198778
1050 0.00502828788412691
1060 0.00457471000315176
1070 0.00405165126912834
1080 0.00401474125029075
1090 0.00363995805421698
1100 0.00368062518279515
1110 0.0034591025491595
1120 0.00380291842063766
1130 0.00405234839254356
1140 0.00361609760388074
1150 0.00394961611792907
1160 0.00356429915215487
1170 0.00354935788922718
1180 0.00420181130721144
1190 0.00285671088334593
1200 0.00317050638211505
1210 0.00357764867161638
1220 0.00340152316610492
1230 0.00371114929694683
1240 0.00392175183082501
1250 0.0044485855044111
1260 0.0038554292399277
1270 0.00398051413083197
1280 0.00361328517830604
1290 0.00333327648593006
1300 0.00330278902504547
1310 0.00291105209001265
1320 0.00331127381944651
1330 0.00357002114917969
1340 0.00356754107576185
1350 0.00366656150777786
1360 0.0037012009591029
1370 0.00377154654820412
1380 0.0033970477108055
1390 0.00387623285093321
1400 0.00421539567490286
1410 0.00360780927254045
1420 0.00414058783044526
1430 0.00359347918850671
1440 0.00328176314403338
1450 0.00277513840325293
1460 0.0036726138996037
1470 0.00389097406848943
1480 0.00375315062087361
1490 0.00330469272731099
1500 0.00302251192563516
1510 0.00348849000740959
1520 0.00348803781920514
1530 0.0027695356810593
1540 0.00297937996509672
1550 0.00354025133224306
1560 0.00320423614500703
1570 0.00287501274289831
1580 0.00262152220774051
1590 0.00302103983374119
1600 0.00270023292511413
1610 0.00322315620399066
1620 0.00280737890513394
1630 0.00280933992728848
1640 0.00305256702498293
1650 0.00352779647398853
1660 0.00322554313828786
1670 0.00406758073665442
1680 0.00361187525469556
1690 0.00326574619317367
1700 0.00349617294733082
1710 0.0040168027279809
1720 0.00325989249805398
1730 0.00327757054339514
1740 0.0035154194398735
1750 0.00355955273259708
1760 0.00358519269334247
1770 0.00303666994329484
1780 0.00295666454553951
1790 0.00264099067669409
1800 0.00311798079657574
1810 0.00336099911918395
1820 0.00303125553980626
1830 0.00309797774489827
1840 0.00289981639066278
1850 0.0025885105670462
1860 0.00283810127709724
1870 0.00290397399967838
1880 0.00246027137017574
1890 0.00226822321149198
1900 0.00304179159587346
1910 0.00297568355620102
1920 0.00277909709533977
1930 0.00320608977044231
1940 0.00315471275881149
1950 0.00294086012014829
1960 0.00297920998451097
1970 0.00234337271574525
1980 0.00247046448059835
1990 0.00252361540703183
2000 0.00284116885080396
2010 0.00272118614853686
2020 0.00310451930850576
2030 0.00281802009065936
2040 0.00299226243960553
2050 0.00271446169054214
2060 0.00321869900943845
2070 0.00253222032225915
2080 0.00346862905205801
2090 0.00262482583795053
2100 0.00297227547181621
2110 0.00270813831319277
2120 0.00238473420708646
2130 0.00258154503305121
2140 0.0028144841324816
2150 0.00254482052019974
2160 0.00277112262416825
2170 0.00255724026146518
2180 0.00229956750033143
2190 0.00196958831300991
2200 0.00212260948460347
2210 0.00196887842385769
2220 0.0026424841406673
2230 0.00264077496750447
2240 0.00269612446113142
2250 0.00259000632619774
2260 0.00293417696767733
2270 0.00215202444750871
2280 0.00253934691702505
2290 0.00278022923653501
2300 0.00248576869613365
2310 0.00297911960320739
2320 0.00282972234104557
2330 0.00287887005144078
2340 0.00268733738034906
2350 0.00305327170549658
2360 0.00311048586869104
2370 0.00257466301310789
2380 0.00260585264084383
2390 0.00277524984786214
2400 0.00273380297936108
2410 0.00271046551819806
2420 0.00243971279512386
2430 0.00220703536939618
2440 0.00204809581581091
2450 0.00194581259877313
2460 0.00208638441894411
2470 0.00206079853777007
2480 0.0019798028649316
2490 0.00208144196190029
2500 0.00197425614647802
2510 0.00203775259706348
2520 0.0019816537422815
2530 0.00207946064077843
2540 0.00221830593919621
2550 0.00189264322748225
2560 0.00206532731162547
2570 0.00141706680852603
2580 0.00226582529060626
2590 0.00226167491823076
2600 0.00193643619760108
2610 0.0028773572704958
2620 0.00230179260680177
2630 0.00207968000910057
2640 0.00226204027251117
2650 0.00213510533132197
2660 0.00226007682497783
2670 0.00222997528391121
2680 0.00190823077725999
2690 0.00153724194354612
2700 0.00247856903296375
2710 0.00194526325728354
2720 0.00227467783974011
2730 0.0016851252771655
2740 0.00130836161922799
2750 0.00160297344477759
2760 0.00192909472855899
2770 0.00163753985993403
2780 0.00171167720639966
2790 0.00152136774396044
2800 0.00171429220981763
2810 0.00173388041241425
2820 0.00131561256668213
2830 0.00179444927651658
2840 0.0021857608806227
2850 0.00198917205282023
2860 0.00217378307231433
2870 0.00193529578868547
2880 0.00200648413515678
2890 0.00188543830497862
2900 0.00192079449245599
2910 0.00162064000118637
2920 0.00169175299300936
2930 0.00116622574163035
2940 0.00207675816270004
2950 0.00203024193369826
2960 0.00173340283150548
2970 0.00147726821413079
2980 0.00204107388526913
2990 0.00155953757808962
3000 0.00156672296708065
3010 0.00140370352055832
3020 0.00131901739491389
3030 0.0013153120638701
3040 0.00138065320517261
3050 0.00129532192707193
3060 0.00136259992499947
3070 0.00153454610431902
3080 0.00185293704431182
3090 0.00125006869695774
3100 0.00166366217947943
3110 0.00137372841306381
3120 0.00157991664558136
3130 0.00211943516884132
3140 0.0017092039847599
3150 0.00159507388642258
3160 0.00155933679563459
3170 0.00162806434821707
3180 0.00170145437964097
3190 0.00164295713521932
3200 0.00199383612486936
3210 0.00207359516734354
3220 0.00165985940046244
3230 0.00151731846501597
3240 0.00147121301836949
3250 0.00116691603403311
3260 0.00131567057932629
3270 0.000756504254454556
3280 0.00142554102962867
3290 0.00112402461887459
3300 0.00129249263776787
3310 0.00129722207512421
3320 0.0011885331627219
3330 0.0011529960298603
3340 0.00144938879634705
3350 0.00152368019885489
3360 0.00123010586171421
3370 0.00129462151546048
3380 0.00127158808941522
3390 0.00154289357700518
3400 0.00167180407263353
3410 0.00171822840650536
3420 0.001236499604931
3430 0.00145899578441488
3440 0.00167039247431679
3450 0.00173135860707186
3460 0.00142270703266503
3470 0.00151253261866337
3480 0.00159111326888634
3490 0.00137026416736221
3500 0.00148294901990477
3510 0.00169453703640496
3520 0.00145132121101726
3530 0.00104209970829649
3540 0.000944237823173781
3550 0.00114507609016301
3560 0.00118877518194736
3570 0.00129845673408375
3580 0.000998065038235972
3590 0.00119584700917156
3600 0.0011827415461265
3610 0.00121862852382338
3620 0.00112228996543373
3630 0.00133384994855959
3640 0.00152490281621964
3650 0.00101277601128069
3660 0.00141035747819122
3670 0.00130127722612728
3680 0.00112606351335249
3690 0.00123979775315455
3700 0.00102151270418906
3710 0.00129633287109659
3720 0.000950217381896444
3730 0.00117498056114431
3740 0.00109987223341
3750 0.000762785537258463
3760 0.00123857104628226
3770 0.000879190884574589
3780 0.00102498109080735
3790 0.000905387457691994
3800 0.00101828166379741
3810 0.00122966601469066
3820 0.00133494022483182
3830 0.00108124013047587
3840 0.00141177597999479
3850 0.0014938244015216
3860 0.00164595978463122
3870 0.001715581932121
3880 0.00148093708776633
3890 0.00100645258121333
3900 0.00143600976398244
3910 0.00149642831796574
3920 0.00155689560472163
3930 0.000980113550771948
3940 0.000919083323628013
3950 0.000932360387105539
3960 0.00159033846563824
3970 0.001557026468688
3980 0.00106793867228262
3990 0.00100724843740776
4000 0.00101324651854696
4010 0.000939573141626446
4020 0.00109475440579881
4030 0.00115211785095472
4040 0.00076773246557683
4050 0.000949272100298175
4060 0.000727747885727925
4070 0.00112776274337051
4080 0.00103951333498711
4090 0.00114926322889227
4100 0.00111288532104419
4110 0.000863092283140657
4120 0.000945590395159051
4130 0.0010537035384786
4140 0.00125805371201511
4150 0.000862725594390645
4160 0.000643767293804205
4170 0.000858028628868775
4180 0.000897727342645642
4190 0.000945408553888046
4200 0.000983402063534605
4210 0.00104907043667007
4220 0.000759570717015202
4230 0.00118053249456105
4240 0.000797004487540122
4250 0.00108738400721461
4260 0.000954410497539523
4270 0.000912738721682715
4280 0.00103452706943267
4290 0.00101280947751206
4300 0.00115929143687946
4310 0.00125227625152067
4320 0.0011624197877472
4330 0.000989187966807342
4340 0.000977455909015905
4350 0.00109678897373501
4360 0.000960533725491315
4370 0.00080988805585515
4380 0.000952337071639952
4390 0.00100570557415857
4400 0.000997060090433693
4410 0.00132121355209592
4420 0.00133413590878964
4430 0.00118625420894446
4440 0.00127200822911569
4450 0.0011723732880344
4460 0.00106479116030051
4470 0.00106794809219289
4480 0.00109295007657949
4490 0.000834585692027042
4500 0.000687388657272692
4510 0.000883462937444099
4520 0.000881694255368253
4530 0.00112671686563139
4540 0.00126376873214277
4550 0.00122890904437327
4560 0.00157299442635542
4570 0.000940590334017553
4580 0.000817220094134017
4590 0.00104116100001123
4600 0.000809192526785982
4610 0.00101394538502499
4620 0.000873972703419055
4630 0.000689806030824426
4640 0.000963479060125659
4650 0.000619743963701545
4660 0.000900619274110832
4670 0.000621673650855054
4680 0.000908735369453783
4690 0.00122790298081333
4700 0.000948890013769367
4710 0.000948485066499985
4720 0.000997777169876515
4730 0.000861620916773562
4740 0.00085938375774828
4750 0.000612931755520187
4760 0.000804391540157135
4770 0.000572116681010378
4780 0.000734673748701877
4790 0.000389995868994987
4800 0.000456501834516418
4810 0.00039776645476658
4820 0.000482316248144421
4830 0.000533903332171821
4840 0.000511288692452112
4850 0.000767458275607553
4860 0.00059255913928143
4870 0.00108953654016234
4880 0.00108985289301302
4890 0.0008651611806381
4900 0.00101941816081713
4910 0.000807918588200169
4920 0.000923632339329477
4930 0.00088769323820889
4940 0.00127393934754667
4950 0.00109760780727065
4960 0.000821851153704833
4970 0.000611777628291779
4980 0.000886486617280525
4990 0.00109628147688923
5000 0.000920848627619765
5010 0.000885897292999428
5020 0.000441188606509375
5030 0.00096860820418669
5040 0.000760228562326145
5050 0.00105926402113142
5060 0.00110472278078884
5070 0.000976047389029027
5080 0.000666656085771777
5090 0.000809014059482742
5100 0.00105133955869928
5110 0.00071126356047737
5120 0.000504869104991421
5130 0.00065091773023812
5140 0.000691959004890241
5150 0.000957063321559504
5160 0.000758698944245442
5170 0.00095952499592191
5180 0.000830994596305692
5190 0.000785112505610591
5200 0.000801998891507859
5210 0.000493866454827434
5220 0.000905558662277238
5230 0.000620623974762332
5240 0.000843038435299725
5250 0.000710729703489265
5260 0.000908533842479517
5270 0.000419648550292897
5280 0.000674983107854145
5290 0.000744789848493845
5300 0.000639989085327892
5310 0.000895033231947081
5320 0.000744342370024525
5330 0.000587509169440251
5340 0.000360284753481304
5350 0.000532749307614663
5360 0.000515490815788689
5370 0.000426448132454176
5380 0.000626136023962584
5390 0.000613906757814121
5400 0.00043118803222726
5410 0.000635784334367759
5420 0.00056270154356964
5430 0.000560962423086501
5440 0.000711942697485975
5450 0.000552461646832684
5460 0.000681764755612231
5470 0.000458282165292314
5480 0.000761008813080913
5490 0.000643388551160222
5500 0.000643655769188682
5510 0.000788317248589478
5520 0.000682232604079874
5530 0.000820761825464018
5540 0.000835112336450605
5550 0.00072207891014942
5560 0.000834176371241223
5570 0.000884464704701626
5580 0.00101270065823259
5590 0.00092029507184538
5600 0.000817315693951112
5610 0.000536299522777384
5620 0.000578227379810006
5630 0.000508960589822013
5640 0.000607744468073735
5650 0.000728065748909526
5660 0.000747903342858025
5670 0.000740737842666025
5680 0.000800664501406918
5690 0.000883875261036473
5700 0.0010733203822039
5710 0.000995944419551186
5720 0.00131384948281354
5730 0.00105698979376486
5740 0.00107032079736662
5750 0.00117216674376982
5760 0.00104139343204274
5770 0.0010250920063905
5780 0.000705706910354815
5790 0.000604892077805375
5800 0.000499065234208185
5810 0.000454234349780839
5820 0.000428925922989133
5830 0.000386175549100372
5840 0.000337861339933659
5850 0.000324697566147628
5860 0.000384816467821031
5870 0.000328720833239198
5880 0.000542741708757716
5890 0.000734752761385741
5900 0.000684868163975341
5910 0.00052993675255596
5920 0.000611098963018447
5930 0.00049096751922528
5940 0.000402887001716818
5950 0.000546404397034446
5960 0.000537313899830292
5970 0.000303647117425618
5980 0.000353502949924345
5990 0.000519269399830005
6000 0.00041700032005528
6010 0.000277389306387012
6020 0.00033345996518554
6030 0.000499363099151677
6040 0.000585551905688077
6050 0.000413216867869738
6060 0.000486873744920338
6070 0.000458723598841732
6080 0.000476666759273576
6090 0.000545552815287125
6100 0.000461311077199774
6110 0.000383032674000126
6120 0.000345889204796191
6130 0.000307011083339209
6140 0.000228551267584658
6150 7.90628728940024e-05
6160 0.000382066723176481
6170 0.000325850752503256
6180 0.000303437910328757
6190 0.000275504350623224
6200 0.000535606220156517
6210 0.000436175184505526
6220 0.000440273590341977
6230 0.00052402323828423
6240 0.000510311732908902
6250 0.000312245061783101
6260 0.00067519040719797
6270 0.000722121135946142
6280 0.000713549614160611
6290 0.000607251562470858
6300 0.000370819557430723
6310 0.000538689816358951
6320 0.000491396322448871
6330 0.000549009740345191
6340 0.00044029646055418
6350 0.00070320650650859
6360 0.000690736035755155
6370 0.000541046193787715
6380 0.000399271422815049
6390 0.000625149699850951
6400 0.000505779267576295
6410 0.000308604173151693
6420 0.000400162386456148
6430 0.000279475680554268
6440 0.000505038829569033
6450 0.000513037776470403
6460 0.000427398621348605
6470 0.00040197603260584
6480 0.000432096490032284
6490 0.000410737896634597
6500 0.000368830561357502
6510 0.000378305058622393
6520 0.00021439058624031
6530 0.000448507147708424
6540 0.000728985978726291
6550 0.000448709581005659
6560 0.000216248967504624
6570 0.000294619789745109
6580 0.000405391488035156
6590 0.000305333132933829
6600 0.000484759028750963
6610 0.000705800310269053
6620 0.000455645957825051
6630 0.000634113734598689
6640 0.000931815839291057
6650 0.000779021729130381
6660 0.000765961345070288
6670 0.00110993507234859
6680 0.000513855346770255
6690 0.000618410229005015
6700 0.000641700642501478
6710 0.000699686426564163
6720 0.000806129190423499
6730 0.000672419377256509
6740 0.000502198067875816
6750 0.000594516087739852
6760 0.000509980216669267
6770 0.000654823256050964
6780 0.000940247883534206
6790 0.0012292373539357
6800 0.000965618939616355
6810 0.00107906199198072
6820 0.000805135993028528
6830 0.000800601642723707
6840 0.000788617709293127
6850 0.000898956906081516
6860 0.000710147149876246
6870 0.000539528555652483
6880 0.00046725368233589
6890 0.000386330374034863
6900 0.00041712968076887
6910 0.000293488482662078
6920 0.000397300644219174
6930 0.000471574547042263
6940 0.000265870939611583
6950 0.000437740529767875
6960 0.000561138406693281
6970 0.000551316286638894
6980 0.000489562526542531
6990 0.000185331327882386
7000 0.000442214085340007
7010 0.000480199898973127
7020 0.000620491789876413
7030 0.000574506937903394
7040 0.000739764665843579
7050 0.000234729871922806
7060 0.000325226328488408
7070 0.000644743456142731
7080 0.000580945243817139
7090 0.000541535857328468
7100 0.000762501831814795
7110 0.00101586422019777
7120 0.00070850404010615
7130 0.000671056558634527
7140 0.000603274463951778
7150 0.000560588921315487
7160 0.000570576889088474
7170 0.000457405279490155
7180 0.000580497237527628
7190 0.000616986624249037
7200 0.000567350940806073
7210 0.000559424138485416
7220 0.000554964398700248
7230 0.000839667464092256
7240 0.000450714305120754
7250 0.000753587296089088
7260 0.000706119548548592
7270 0.00076105750472374
7280 0.000376916643402987
7290 0.000467312551083625
7300 0.000433847586539271
7310 0.000567638344247252
7320 0.000396240948898034
7330 0.000628230912110827
7340 0.000534254433924598
7350 0.000587606522074536
7360 0.000498335457171146
7370 0.000311188395413157
7380 0.000300573037265611
7390 0.00036758076279479
7400 0.000277037633351294
7410 0.000165624242319467
7420 0.000147373368486832
7430 0.000176119261365904
7440 0.000237566929688586
7450 0.000350112460301531
7460 0.000349937329198146
7470 0.00019127974308042
7480 0.000256295562449384
7490 0.000165876003382569
7500 0.000206544420209714
7510 0.00015479423860976
7520 0.000302541070376442
7530 0.000237792154818937
7540 0.000121325245415794
7550 0.000175741452513694
7560 0.000199419393878744
7570 0.000208428189743524
7580 0.00013731730383566
7590 0.000181304641063181
7600 0.000118320423649114
7610 0.000174844467410111
7620 0.00028732854163123
7630 0.000337346598767109
7640 0.000125436754735572
7650 0.000256727303060908
7660 0.000178224827095911
7670 0.000295517680155222
7680 0.000290501197847708
7690 0.000574454077632064
7700 0.000488786766968735
7710 0.000562444122507094
7720 0.000237080380910856
7730 0.000434462246600612
7740 0.000372093348616449
7750 0.000485566785921354
7760 0.000441159617006987
7770 0.000449210730785246
7780 0.000355728692623607
7790 0.000325265262415542
7800 0.00037662882265106
7810 0.00026169467395638
7820 0.000255021921206827
7830 0.000179762998091581
7840 0.000360690806950008
7850 0.000400733948562777
7860 0.000327083580725377
7870 0.000234264234882194
7880 0.00028279800392972
7890 0.000429311780789998
7900 0.000319957939543777
7910 0.000149778053519657
7920 0.000360498157751838
7930 0.000578248124528247
7940 0.00029490819653312
7950 0.000232802048697402
7960 0.000276059689827148
7970 0.000304140180907537
7980 0.000247934385145417
7990 0.000244952495195332
8000 0.00022582450510292
8010 0.000282276646003892
8020 0.000389517219118205
8030 0.00046546842726678
8040 0.000301058523062376
8050 0.000180624047724456
8060 7.83466116477366e-06
8070 0.000740000117258553
8080 0.000496725229369876
8090 0.000605441274342001
8100 0.000609747180956992
8110 0.000745652849953494
8120 0.000853776690507881
8130 0.000843899485117995
8140 0.000826082762515239
8150 0.000978909659492804
8160 0.0010968987017924
8170 0.000713126185930744
8180 0.000520577091891339
8190 0.000408523853801711
8200 0.000599476098914413
8210 0.000534466012043172
8220 0.000534840419263872
8230 0.000256785108928935
8240 0.000354009698304776
8250 0.000333189963516618
8260 0.000272892596962834
8270 0.000805426228256521
8280 0.000344613558452304
8290 0.000529759056633032
8300 0.000658939138787032
8310 0.000634151610808005
8320 0.000809992998869778
8330 0.000957135110028925
8340 0.000881503477501069
8350 0.000856504966282511
8360 0.000716861209805195
8370 0.000806735617961036
8380 0.000696567811289423
8390 0.000482888107953467
8400 0.000535854038470531
8410 0.000330373646309339
8420 0.000168845382553328
8430 0.000188374477619413
8440 0.000293492342986061
8450 0.000325843609782469
8460 0.000237452603834053
8470 0.000237830179678733
8480 0.000234747429417354
8490 0.000232909054289805
8500 0.000228357233566139
8510 0.000223299581915984
8520 0.000280307462948659
8530 0.000268767618455803
8540 0.000239355454660692
8550 0.000338057398401789
8560 0.000372550619025733
8570 0.000456465998833391
8580 0.000369013635982943
8590 0.000322828671447882
8600 0.000325703858139797
8610 0.000274612191022919
8620 0.000350492407560018
8630 0.000418407574023156
8640 0.000390786576332844
8650 0.000563769650742378
8660 0.000323685253321797
8670 0.000232512084453832
8680 0.000197185609078813
8690 0.00012043146540446
8700 3.26937453859093e-05
8710 0.000191239539898715
8720 0.0002525232757201
8730 0.000180150872874947
8740 0.000108459278067272
8750 8.28911252712968e-05
8760 0.000163101989616422
8770 0.000119907943066749
8780 0.000258984163253434
8790 0.000173658640545459
8800 0.000149527127202769
8810 4.86601610959921e-05
8820 0.00019397574739193
8830 0.000205650869119086
8840 0.000278269448317289
8850 0.000163465414875532
8860 0.000183574888268564
8870 0.000340198503332204
8880 0.000166175866082868
8890 0.000259464357486964
8900 0.000309526810912665
8910 0.000199378305454178
8920 0.000160381006153816
8930 0.00020895563712606
8940 0.000236494882909798
8950 0.000296580374487544
8960 6.96826468745246e-05
8970 0.00012512839782965
8980 0.000217532558620924
8990 0.000281944908219713
9000 0.0002072309257435
9010 0.000193408755597133
9020 9.9388057920215e-05
9030 7.18169420524378e-05
9040 0.000184730827978739
9050 0.000311151969193993
9060 0.000234018377702929
9070 0.000516909396921807
9080 0.000522997661787858
9090 0.000792807397411503
9100 0.000517552169872869
9110 0.00022191956980983
9120 0.000181255918086347
9130 0.0004783335920097
9140 0.000491516615841994
9150 0.000201654988910258
9160 0.000168784642091134
9170 0.000305076988002954
9180 0.000335899238050009
9190 0.000438495448201557
9200 0.000604557900690466
9210 0.000727606221145256
9220 0.000567639281933103
9230 0.000688785197405396
9240 0.000578418731155256
9250 0.000429216661080682
9260 0.000292101117707082
9270 0.000568369517367489
9280 0.000405406184026073
9290 0.00087002774442107
9300 0.000355555079859528
9310 0.000502519101264233
9320 0.000249992659489684
9330 0.000491720733466428
9340 0.00037184548012063
9350 0.000773672725511697
9360 0.000426258058787432
9370 0.000545907631196266
9380 0.00036430590174354
9390 0.000289442299394219
9400 0.000346289009861516
9410 0.000303127623304589
9420 0.000324688515501843
9430 0.000318691181817074
9440 0.000505967451379479
9450 0.000426130030069491
9460 0.000294913189469803
9470 0.000389993771372339
9480 0.000256747150661307
9490 0.000421751622129596
9500 0.000478967442760266
9510 0.000521035926116345
9520 0.0006867406852039
9530 0.000558289154767814
9540 0.000449845574244038
9550 0.000230460780467688
9560 0.000174337224690048
9570 0.000288084046877886
9580 0.000220267608308937
9590 0.000309984941459926
9600 0.000359063249291634
9610 0.000202920941600713
9620 0.000202188540842165
9630 0.000336475921581864
9640 0.000410453588634415
9650 0.000150502214855785
9660 0.000615083580881733
9670 0.000526095157767591
9680 0.000601576489389082
9690 0.000539110884080764
9700 0.000409612927958772
9710 0.000296380300167797
9720 0.000462915532982884
9730 0.000708530394717121
9740 0.000970374733974313
9750 0.00042623322880738
9760 0.00051092782400925
9770 0.000373150602402733
9780 0.000298522784425483
9790 0.00027358712968314
9800 0.000563614916641664
9810 0.000359350665538609
9820 0.00049142876859952
9830 0.000417641993087633
9840 0.000363840870672959
9850 0.000262846699719997
9860 0.000105743027829437
9870 0.00070761137638788
9880 0.000654845755735154
9890 0.000422281436167056
9900 0.000405968438651483
9910 0.000409929336187355
9920 0.000410333857593711
9930 0.000446064112777973
9940 0.000406456084505787
9950 0.000417607480570083
9960 0.000355898749263025
9970 0.000269026830934415
};
\addplot [line width=2pt, color0]
table {%
0 0.135471817790474
10 0.0189430899859688
20 0.0104641294237398
30 0.00817771600352672
40 0.00800764483469622
50 0.00592328979235973
60 0.00462516780238616
70 0.00419179190625954
80 0.00458666568307109
90 0.00409497509114061
100 0.00382115959681528
110 0.00391377992254831
120 0.00510197302300924
130 0.00451995780862944
140 0.00454064225751893
150 0.00447331318099316
160 0.00416961410341912
170 0.00346348519988624
180 0.00407229211022951
190 0.00453005705686024
200 0.00460196802949469
210 0.00469697827972936
220 0.0048566701979567
230 0.00416942371930219
240 0.00388012312437695
250 0.00429405653112317
260 0.00497535864397781
270 0.00587246642981063
280 0.00641796485540524
290 0.00547456995609196
300 0.00604622051234969
310 0.00523052802940015
320 0.0050525897154435
330 0.00483369223724857
340 0.00480344205997469
350 0.00615816133704278
360 0.00601270963687504
370 0.00660611217459142
380 0.00630687615780079
390 0.00638542129702163
400 0.00737875951258329
410 0.0060243249214954
420 0.00636570907840254
430 0.00545533176744527
440 0.00591455287121091
450 0.00521697467836637
460 0.00712383370532682
470 0.00674656622630869
480 0.0055939387079919
490 0.00607699475432675
500 0.00621145843950139
510 0.00723060474026618
520 0.00636862754870627
530 0.00461949765666823
540 0.00600386298637662
550 0.00625830219899413
560 0.00566480490343793
570 0.00487990367766496
580 0.00661631196337385
590 0.0064921750368153
600 0.00659052070872555
610 0.00538398359432545
620 0.00589867233810626
630 0.00597586144297456
640 0.0064767023679504
650 0.00553858855727967
660 0.00330990344293081
670 0.00452152046266947
680 0.00432210310683359
690 0.00666517300228819
700 0.00728155695228398
710 0.00575755579414834
720 0.00638347462294883
730 0.0061177094945554
740 0.00450487241295518
750 0.00479787121559485
760 0.00458070138830895
770 0.00453121530406151
780 0.00560340616847456
790 0.00509397506050834
800 0.00599838836790253
810 0.00503844555370523
820 0.00631715995898971
830 0.00588108121733478
840 0.00624759584201265
850 0.00718058690359352
860 0.00551382664408303
870 0.0064312796514182
880 0.00500016404293863
890 0.004552271893591
900 0.00473771645294069
910 0.00539558406081158
920 0.00494126255026677
930 0.0045935090162638
940 0.00530272348336492
950 0.00577228215329867
960 0.00617564447672121
970 0.00499340037711013
980 0.0058498813448138
990 0.00620459061261707
1000 0.00404373577080348
1010 0.00493851826620383
1020 0.00579770675668025
1030 0.0066713588059173
1040 0.0070474911650282
1050 0.00716695890957784
1060 0.00648004954916052
1070 0.00587635697766663
1080 0.00562239446623029
1090 0.00497118320080979
1100 0.00517946440586623
1110 0.00489255877769977
1120 0.0053858604337364
1130 0.00592401548056399
1140 0.00510756932171641
1150 0.0057457475678155
1160 0.00488190620349068
1170 0.00471802633932697
1180 0.00604624963176735
1190 0.00381647847744214
1200 0.00442060131682577
1210 0.00523350113692063
1220 0.0047280868728736
1230 0.00502190302575293
1240 0.00559497266257294
1250 0.0067951503465508
1260 0.00563870472337011
1270 0.00603653702105224
1280 0.00544150784840216
1290 0.00494044579285868
1300 0.00477078237844311
1310 0.00399441472510754
1320 0.00484494430632909
1330 0.00541081131082894
1340 0.00533330549982514
1350 0.00558898737254941
1360 0.00556417436955652
1370 0.00571151698848922
1380 0.00475180074085613
1390 0.00559960281300563
1400 0.00634739881085387
1410 0.00541800131334178
1420 0.00655170812055008
1430 0.00553389886024581
1440 0.00493702276799066
1450 0.00392009497045227
1460 0.0054557339999744
1470 0.00581580046472213
1480 0.00561436510321959
1490 0.00491691421399053
1500 0.00443937668165458
1510 0.00526355891445285
1520 0.00512294592734563
1530 0.00377290443113113
1540 0.00403142960623298
1550 0.00501726691794087
1560 0.00466656291006537
1570 0.00418523374120755
1580 0.00368685349717895
1590 0.00439376771266124
1600 0.0037633998329596
1610 0.0048138198886256
1620 0.00408649745566079
1630 0.00384562313682405
1640 0.00404942409577235
1650 0.00507843266840374
1660 0.00466337951267038
1670 0.00657563740408399
1680 0.00580551709456875
1690 0.00491945321347729
1700 0.00522221002261529
1710 0.00636038143054221
1720 0.00500445357700095
1730 0.00503777661881848
1740 0.00553390230312071
1750 0.00589172600088142
1760 0.00595439471190224
1770 0.00480106327367513
1780 0.00454655772732734
1790 0.00393811557230064
1800 0.00478684488458857
1810 0.00529298777083727
1820 0.00461466265878393
1830 0.00481364611246671
1840 0.00420746469521939
1850 0.00367972507239505
1860 0.00414697029010533
1870 0.00447159480000061
1880 0.00353274484188124
1890 0.00300740913176921
1900 0.00460441248966833
1910 0.00433334457574553
1920 0.00401793222162359
1930 0.00462979121965738
1940 0.00494440465501954
1950 0.0046196676513449
1960 0.00468417401301821
1970 0.00341998095202086
1980 0.00357165437042517
1990 0.00360951126516446
2000 0.00413911814648817
2010 0.00416332644674134
2020 0.0049392714693123
2030 0.00434703208276105
2040 0.00469868430889509
2050 0.00409574064897976
2060 0.00507085553929072
2070 0.00355684482662672
2080 0.00554912291197845
2090 0.00390574064936335
2100 0.00453646517830163
2110 0.00398369310821673
2120 0.00337477668051646
2130 0.00367794813940127
2140 0.00411993515057593
2150 0.00376851003129722
2160 0.00414285915772399
2170 0.00380982174975243
2180 0.00336695717662603
2190 0.00279544560724791
2200 0.00303114920585222
2210 0.0028037773649302
2220 0.00409341201577908
2230 0.00409329982341955
2240 0.00430459653001222
2250 0.00412453528937953
2260 0.00460987509671441
2270 0.00300214717257254
2280 0.00372672172653955
2290 0.00428130197054952
2300 0.00368979084811065
2310 0.00474018117090992
2320 0.00458039543308814
2330 0.00477498744239281
2340 0.00418503564271914
2350 0.00487555096469431
2360 0.00495619766981794
2370 0.00404199057500714
2380 0.00406739333082245
2390 0.00451230494193667
2400 0.00423099454351506
2410 0.00405054661425204
2420 0.00354475945216968
2430 0.00323736259038982
2440 0.0029131793486961
2450 0.00274203941441422
2460 0.00305042327916227
2470 0.00299911290706405
2480 0.00272244525772168
2490 0.00282149113806518
2500 0.00262821411308518
2510 0.00280602775374376
2520 0.00281665011233994
2530 0.00301127055005921
2540 0.00320361029018686
2550 0.00265713479817008
2560 0.00299746208675997
2570 0.00196288902478779
2580 0.00342103570323585
2590 0.00331929952013748
2600 0.00269107397372588
2610 0.00448832514433333
2620 0.00346367192255842
2630 0.00303836860337718
2640 0.00347042717302751
2650 0.00328272047990678
2660 0.00349418120009611
2670 0.00337280331513951
2680 0.00280586566871916
2690 0.00216879266869701
2700 0.00360267464053427
2710 0.00265372249031177
2720 0.00348850114269219
2730 0.00238035831535908
2740 0.00167705674933617
2750 0.0022276567034649
2760 0.00280534813083796
2770 0.00226893377013284
2780 0.00238162604075152
2790 0.00200780345121831
2800 0.00227928087177299
2810 0.00235610036006979
2820 0.00170115151945999
2830 0.00253949310657721
2840 0.00309764790404268
2850 0.00269477521795812
2860 0.00307217277993042
2870 0.00277439583769507
2880 0.00296060110322654
2890 0.0026815419185235
2900 0.00278929309411809
2910 0.00227965988794257
2920 0.00227175666808158
2930 0.00126128603984672
2940 0.0029459928270124
2950 0.00298819120343376
2960 0.00248796483400896
2970 0.00213931321451787
2980 0.00316843536031014
2990 0.00225325010699075
3000 0.00219029992079537
3010 0.00186510146837501
3020 0.00176396336176408
3030 0.00174757332867657
3040 0.00179916206177448
3050 0.00174470819686265
3060 0.00186024359610005
3070 0.00215337983477391
3080 0.00262018748119022
3090 0.00163733401815044
3100 0.002113738368443
3110 0.00160139500152098
3120 0.00194523509030418
3130 0.00308463220016435
3140 0.00249464839943678
3150 0.00229058787299442
3160 0.00215791029002771
3170 0.0023059894826571
3180 0.00240617892417472
3190 0.0022966945016928
3200 0.00280370797778847
3210 0.0030446186331728
3220 0.00228039856273949
3230 0.00219698057702472
3240 0.00208346646723119
3250 0.00156440803334464
3260 0.00180286680954502
3270 0.000884957453026313
3280 0.00184252910019357
3290 0.00142563142897458
3300 0.00169528823280452
3310 0.00172320979903792
3320 0.00153001082654408
3330 0.00148306824167454
3340 0.00189886918399783
3350 0.00202656510271866
3360 0.00152392027330799
3370 0.00167648387306444
3380 0.00170895222587346
3390 0.00212970990379958
3400 0.00237347948743771
3410 0.00249876760955549
3420 0.00167234705522235
3430 0.00204032566537032
3440 0.00227506030594206
3450 0.00245787022384409
3460 0.00194094629323609
3470 0.0021085170055152
3480 0.00222186630004467
3490 0.00181952958548058
3500 0.00206545378212496
3510 0.00247598087049435
3520 0.00203361203203943
3530 0.00134083299843947
3540 0.00115490309049059
3550 0.00145322131236678
3560 0.00154192406835604
3570 0.00171947799563174
3580 0.0012858400118701
3590 0.00149610727129282
3600 0.00147988733814433
3610 0.0015607458140116
3620 0.00142018802512808
3630 0.00179793106337738
3640 0.00215626480894577
3650 0.00129946856777466
3660 0.00187499997569696
3670 0.00162702069677416
3680 0.00139698448937661
3690 0.00157378830076655
3700 0.00131510480194861
3710 0.00174924794803698
3720 0.00117490452881354
3730 0.00147222124105394
3740 0.00131384893442202
3750 0.00083312293050274
3760 0.00157071567529936
3770 0.00110169102278714
3780 0.00129269685706484
3790 0.00108248872319401
3800 0.00121118208174062
3810 0.00162057576609317
3820 0.00176767261227056
3830 0.00140921896538826
3840 0.00183419431817084
3850 0.00199259407952572
3860 0.00231024568491796
3870 0.00245684192529201
3880 0.00208749913781805
3890 0.00126101114179288
3900 0.00189254970940457
3910 0.00202716484318688
3920 0.00216652817408833
3930 0.00123711728000458
3940 0.0011386777768083
3950 0.00120730925397577
3960 0.00219596994063427
3970 0.00203114496422476
3980 0.00136097457841948
3990 0.00119966289321126
4000 0.00120267126599291
4010 0.00110489979685528
4020 0.00136775831645552
4030 0.00145565414596704
4040 0.00092948136352928
4050 0.00113372051477587
4060 0.00075929053845433
4070 0.00135843938689124
4080 0.00128686649351155
4090 0.00145734805771921
4100 0.00140493138369303
4110 0.000958314204077607
4120 0.0010462966176714
4130 0.00118822082410366
4140 0.00157948994129904
4150 0.00105811829561653
4160 0.000733650259503658
4170 0.000973531071152001
4180 0.000921614013604185
4190 0.000965078280768355
4200 0.00117017869626885
4210 0.00130134871867064
4220 0.000888966351679649
4230 0.00145201217506103
4240 0.000925324422353855
4250 0.00134583826247081
4260 0.00120434699856887
4270 0.00113010939002622
4280 0.0013106126740991
4290 0.00131368607263764
4300 0.00154841488825139
4310 0.00162551693138563
4320 0.00141687073650017
4330 0.00115524912926108
4340 0.00128117876630706
4350 0.00144413543732109
4360 0.00119898279679231
4370 0.00100956535341392
4380 0.00121077972637747
4390 0.0012829576870157
4400 0.00122055307453839
4410 0.00171710548508117
4420 0.00171620656334366
4430 0.00152603054989168
4440 0.00172680109060932
4450 0.00156409110930798
4460 0.00135360197936534
4470 0.00141143235483393
4480 0.00143715946135205
4490 0.00112675003077073
4500 0.000713775721244858
4510 0.00105239140218867
4520 0.00112328858418388
4530 0.00144131665804463
4540 0.00157548851298313
4550 0.00156414016683329
4560 0.00213591890103754
4570 0.0012606327585193
4580 0.000975103145755518
4590 0.00122073334333238
4600 0.00087788067325943
4610 0.0011185347979291
4620 0.000969526496036931
4630 0.000746473096976903
4640 0.00113392227717146
4650 0.000715574255122364
4660 0.00114529409278172
4670 0.000692759971481879
4680 0.00103828210517431
4690 0.00140582030213465
4700 0.00110309087619273
4710 0.001065427681772
4720 0.00110544045383644
4730 0.000972730988708321
4740 0.000994604676999962
4750 0.000677697843979751
4760 0.000888479008455706
4770 0.000621824472457844
4780 0.000794318350473638
4790 0.000399045430420972
4800 0.000439179204044178
4810 0.000354262084134626
4820 0.000483272511859181
4830 0.000585145715436
4840 0.000550632144932896
4850 0.000887607033361223
4860 0.000677533351380486
4870 0.00137920027426031
4880 0.0013719264186693
4890 0.00102985575300726
4900 0.00124313493494849
4910 0.000915682832719981
4920 0.00106674590922001
4930 0.00103307707578024
4940 0.00170607961925714
4950 0.00147121354039594
4960 0.00102312294589469
4970 0.000666107503208047
4980 0.00102522605978363
4990 0.00123799442504865
5000 0.00103747336440816
5010 0.000918994153406045
5020 0.000387151553708476
5030 0.00108909393065868
5040 0.000851396055013174
5050 0.00131293401853346
5060 0.00138280897679901
5070 0.00122524747430054
5080 0.000757459561417155
5090 0.000928054191622568
5100 0.00125086192603018
5110 0.000834002675905083
5120 0.000544576943279995
5130 0.000674343020828471
5140 0.000740033780162707
5150 0.00107086824524065
5160 0.000832777403774111
5170 0.00110804486091093
5180 0.000964446844895753
5190 0.000920248372991289
5200 0.000945753756739553
5210 0.00049348606009539
5220 0.000991840067101595
5230 0.000670926809860297
5240 0.000935869357004237
5250 0.000780289277968372
5260 0.00106918786916894
5270 0.000450513247124009
5280 0.000744066667584968
5290 0.000808625255549972
5300 0.000726674911148443
5310 0.0010152578988105
5320 0.00082637772145073
5330 0.000629173403516966
5340 0.000379530130157021
5350 0.000547057273271055
5360 0.000545457416940594
5370 0.000473667689999164
5380 0.000700857769344984
5390 0.000676218129309252
5400 0.000482148208636296
5410 0.000698178305837531
5420 0.000598930539882793
5430 0.000595268093356729
5440 0.000777935368919135
5450 0.000596956509649262
5460 0.000731042099496498
5470 0.000471030527887347
5480 0.000892176696856662
5490 0.000755518461117284
5500 0.000750036898500941
5510 0.000943048185993074
5520 0.000768977191560385
5530 0.000972131435703171
5540 0.000969053111920817
5550 0.00077132043954193
5560 0.000916947855674339
5570 0.00105082079123638
5580 0.0011490621277141
5590 0.00101104801676606
5600 0.000887386010966783
5610 0.000594720535811414
5620 0.0006156432388591
5630 0.000518585939827691
5640 0.000652727225109044
5650 0.000847909370354875
5660 0.000868904698638154
5670 0.000852155817813906
5680 0.000927635149456619
5690 0.00101736289360436
5700 0.00133294249696976
5710 0.00128398987253681
5720 0.00177131703573078
5730 0.00134036769247065
5740 0.00140663034039855
5750 0.00154604257111042
5760 0.00133147797165707
5770 0.00122975253620472
5780 0.000763204028807529
5790 0.000639117517491395
5800 0.000516184921694396
5810 0.000486669204524668
5820 0.000398932449334528
5830 0.000343205216565684
5840 0.000318169360843222
5850 0.000290468860808685
5860 0.000396630349813512
5870 0.000328769356772099
5880 0.000562989351638537
5890 0.000781392382183183
5900 0.000753007496176164
5910 0.000573915812230022
5920 0.000647729186520405
5930 0.000524688257591112
5940 0.000407899464596058
5950 0.000549031054082457
5960 0.000521410302462671
5970 0.000292585083450948
5980 0.000334358052761346
5990 0.000480127835059723
6000 0.000381962020824639
6010 0.000254975883749203
6020 0.000334259536922319
6030 0.000536413440195986
6040 0.000630000159571792
6050 0.000421564043090923
6060 0.000514553017750843
6070 0.00049454756284432
6080 0.000484133125730967
6090 0.000541750344433059
6100 0.000446087865668255
6110 0.000359851843686018
6120 0.000307246985786149
6130 0.000281443707644707
6140 0.000215810777992176
6150 8.97290298299663e-05
6160 0.000342602020189739
6170 0.000283952173931905
6180 0.0003008922443387
6190 0.000283620745318459
6200 0.000537445235993366
6210 0.000432381050725982
6220 0.000430374556530963
6230 0.000497964750753116
6240 0.000478579265323322
6250 0.00030011884490167
6260 0.000705552116166184
6270 0.000786042344177107
6280 0.000802031525694218
6290 0.000624589683524181
6300 0.000348770241894453
6310 0.000566282351879039
6320 0.000536163734997914
6330 0.000566801723357351
6340 0.00040897980213918
6350 0.000714194190960086
6360 0.000747928244672931
6370 0.000611810698772508
6380 0.000392684548923003
6390 0.000621634463759672
6400 0.000481338869925886
6410 0.000297028136352727
6420 0.000385007861232996
6430 0.000251863418623075
6440 0.000480488044371809
6450 0.000497913137217509
6460 0.000425481400913967
6470 0.000382421549896223
6480 0.000390615521799756
6490 0.000372382401632988
6500 0.000334951957726741
6510 0.000374951706205728
6520 0.000194618958897104
6530 0.00045001749321125
6540 0.000759481022858533
6550 0.000461873843632142
6560 0.000241939205979132
6570 0.000286030456007129
6580 0.000409796983929545
6590 0.000293283378736137
6600 0.000461242404981783
6610 0.000745713411222955
6620 0.000486645763180217
6630 0.000727524804625973
6640 0.000996386025050846
6650 0.000733234075636434
6660 0.000830679314188471
6670 0.00134572483482297
6680 0.000548627807391045
6690 0.000671507846135704
6700 0.00067875118110348
6710 0.00076241092671875
6720 0.000886214148363598
6730 0.000712863123760775
6740 0.000519477891534034
6750 0.000635192755727851
6760 0.000569642566981613
6770 0.000710818225632609
6780 0.00105076043621383
6790 0.00148874366423845
6800 0.00121003793109431
6810 0.00131939708525808
6820 0.00096812824312872
6830 0.00105625705764563
6840 0.000990304105690415
6850 0.00108629266415049
6860 0.000826658725509629
6870 0.000591402243993173
6880 0.000474294540685038
6890 0.000377815688795277
6900 0.000413310332401615
6910 0.000282164885698959
6920 0.000390122496748326
6930 0.000465536609694452
6940 0.000259212040711999
6950 0.000427363869592052
6960 0.000564630420165849
6970 0.00057638246811307
6980 0.000506685868783311
6990 0.000165634238033548
7000 0.000423135172427499
7010 0.000468952446424089
7020 0.00062130403847834
7030 0.000590093921267582
7040 0.000743030495089991
7050 0.000206278509591468
7060 0.000305417929765231
7070 0.000687124720481696
7080 0.00062478395265987
7090 0.000580337816774692
7100 0.000900759283483513
7110 0.00127225347303037
7120 0.000846744513485061
7130 0.000739121315441474
7140 0.00065465414098518
7150 0.00059686304061154
7160 0.000596550539119485
7170 0.000465635741126617
7180 0.000588307676757876
7190 0.000633798838904532
7200 0.000595055093894362
7210 0.000577363915944199
7220 0.000610523687406324
7230 0.000961641412536146
7240 0.000453264088655718
7250 0.000830463883382122
7260 0.000800681402418531
7270 0.000831955905228605
7280 0.000353441774903988
7290 0.000448915316704525
7300 0.000414343351064681
7310 0.000605418713941027
7320 0.000417317103799716
7330 0.000722205330457295
7340 0.000574586641214153
7350 0.000606419983610162
7360 0.000436014845474434
7370 0.0002685054554272
7380 0.000252801585728163
7390 0.000311087046638687
7400 0.000242769539698783
7410 0.000150960212286589
7420 0.00013021742661953
7430 0.000146225664995663
7440 0.00019075398494901
7450 0.000257927881612942
7460 0.000254617352509643
7470 0.000152934412482362
7480 0.000201068230246249
7490 0.000140637889133989
7500 0.000149667031899167
7510 0.000100609486115551
7520 0.000223751964326513
7530 0.000182728234126674
7540 0.000104827126371811
7550 0.000135374820701797
7560 0.000145036395275853
7570 0.000151147350384965
7580 0.000100739928349526
7590 0.000144890921717982
7600 0.000107989148178657
7610 0.000172432396024163
7620 0.000270344521004118
7630 0.000295906529131505
7640 0.000124287127716689
7650 0.000227301708412471
7660 0.000166691605533614
7670 0.000277192683844611
7680 0.000249650875381325
7690 0.00054505133575316
7700 0.000473594621291366
7710 0.000579309758215425
7720 0.000226041662171783
7730 0.000468508718647534
7740 0.000383805406017104
7750 0.000496184965572177
7760 0.000409343917876377
7770 0.000428474370455599
7780 0.000350716983112723
7790 0.000330580413256184
7800 0.000366506449784841
7810 0.000238631127985922
7820 0.000220541395740495
7830 0.000159002631899973
7840 0.000310768469381678
7850 0.000337595768248498
7860 0.000273152893468446
7870 0.000211165701440231
7880 0.000262864167512648
7890 0.000378327894686728
7900 0.000278639367372227
7910 0.000170370771132267
7920 0.000362143625830644
7930 0.000533372077513352
7940 0.000294353791412923
7950 0.000208068495984149
7960 0.00023842028191431
7970 0.000265642158129381
7980 0.00021757685016895
7990 0.000225825456640912
8000 0.000195087192999275
8010 0.000251890817084558
8020 0.000273466571177985
8030 0.000345775445718465
8040 0.000192579062944124
8050 0.000152469104293142
8060 -6.87599268696629e-05
8070 0.000802788376810629
8080 0.000533040741628713
8090 0.000675161185341466
8100 0.000623722344226355
8110 0.000878677813369991
8120 0.00102239273190455
8130 0.00106408150086661
8140 0.000952802054502486
8150 0.00120560898106459
8160 0.00133210315965688
8170 0.00078204545194451
8180 0.000497709078348233
8190 0.000420747806949844
8200 0.000640583797015131
8210 0.000554381842358193
8220 0.000559097098549074
8230 0.000299954263624155
8240 0.000408190146860282
8250 0.000360773262998113
8260 0.00026482228432823
8270 0.000915487165766032
8280 0.000381545242728841
8290 0.000592143329344134
8300 0.000739033266616543
8310 0.000720082097906548
8320 0.000969451107245762
8330 0.00118038428238222
8340 0.00108295471801719
8350 0.00104956386267902
8360 0.000840120090865705
8370 0.000958442759100476
8380 0.000787482915911503
8390 0.000486683168670839
8400 0.000505277141783381
8410 0.000310429855264759
8420 0.000171020129426764
8430 0.00016035334102969
8440 0.000245952676836827
8450 0.000275428442022964
8460 0.00019953309086282
8470 0.000194564518147674
8480 0.000206377139084101
8490 0.0002127256295519
8500 0.000207623211593616
8510 0.000173410553757234
8520 0.000221969274990743
8530 0.00023426573052426
8540 0.00022340940984429
8550 0.000329101461534065
8560 0.000368151206775971
8570 0.000461962467118361
8580 0.000365432944143989
8590 0.000308854396784787
8600 0.000298231974872726
8610 0.000269255145359949
8620 0.000349255041788408
8630 0.000420374303232708
8640 0.00037920300338685
8650 0.00054215364038035
8660 0.000275459100903496
8670 0.00016994700474396
8680 0.000143606455284279
8690 9.44218579919343e-05
8700 4.42527316983299e-05
8710 0.000121273407204584
8720 0.000143725472435932
8730 0.000115604748913028
8740 8.06021483284439e-05
8750 7.02056699609171e-05
8760 0.00013448989534986
8770 0.000103679195258515
8780 0.000191521911493455
8790 0.000135607127188477
8800 0.000120153584673329
8810 7.92095567860536e-05
8820 0.000142043197109087
8830 0.000146765141180178
8840 0.000193878076547191
8850 0.000146116941318442
8860 0.000137365627201404
8870 0.00029027629503892
8880 0.00018057191032764
8890 0.000213900597631382
8900 0.000230747346195955
8910 0.000186750376545158
8920 0.000138551591386158
8930 0.000201177280202614
8940 0.000213336076919567
8950 0.000248260770267539
8960 0.000105656576801688
8970 0.000142908108137099
8980 0.000208255023367317
8990 0.000243800171532083
9000 0.000173618270331802
9010 0.000167560794241877
9020 9.41878497507328e-05
9030 7.93936636761718e-05
9040 0.00017060653747064
9050 0.000295636682339044
9060 0.000209729911201177
9070 0.000518340527738119
9080 0.000571301851774022
9090 0.000867301212053816
9100 0.000519808388597508
9110 0.000207915001841197
9120 0.000172587890342206
9130 0.000338044507115118
9140 0.00034114263712543
9150 0.000192243426682192
9160 0.000157019064639377
9170 0.000276731468658126
9180 0.000301442448887165
9190 0.000445524970436299
9200 0.000648200114033372
9210 0.000834004919608772
9220 0.000648628255011461
9230 0.000793314630007332
9240 0.000595573204340768
9250 0.000451740705806826
9260 0.000328502188505276
9270 0.000695941806372861
9280 0.000507731158774215
9290 0.000991467859662489
9300 0.000362219365759454
9310 0.00051928851741392
9320 0.000233546489328364
9330 0.000463563144566374
9340 0.000332329679977988
9350 0.000765404259956378
9360 0.000436938090139971
9370 0.000571715581447265
9380 0.000380669996586294
9390 0.000283272378164324
9400 0.000323927739415174
9410 0.000294412536712389
9420 0.000312538311954617
9430 0.000308671653806751
9440 0.000481405504670934
9450 0.000380209229114843
9460 0.000262079330338379
9470 0.000497603072992032
9480 0.000362786114661997
9490 0.000515433250281826
9500 0.000476662505251435
9510 0.000488279788756362
9520 0.00067265425975553
9530 0.000576759415005796
9540 0.000459635221979221
9550 0.000238882080139855
9560 0.00012697320108524
9570 0.000225081508365019
9580 0.000199455269879912
9590 0.00029259085728119
9600 0.000333464044630711
9610 0.000195358393532348
9620 0.000164601956167401
9630 0.000243720442880803
9640 0.000335396398668692
9650 0.000148706657322147
9660 0.00058805985567382
9670 0.000491803283941441
9680 0.000609778794096917
9690 0.000556637868701879
9700 0.000392413155664671
9710 0.000262693267865813
9720 0.000448310605826654
9730 0.000740701513862383
9740 0.0010522162229653
9750 0.000428800932894774
9760 0.000529690449665789
9770 0.000401358352788818
9780 0.000317349446577106
9790 0.000280722940595739
9800 0.000556559635236405
9810 0.000351987056691895
9820 0.000485839237866131
9830 0.000349583043208189
9840 0.000279324201781009
9850 0.000215412197171237
9860 5.51588717450408e-05
9870 0.000652167257372606
9880 0.000614796703719352
9890 0.000446770789525789
9900 0.000431377428262429
9910 0.0004822106744923
9920 0.000472922394568764
9930 0.000486915966524687
9940 0.000399317294713399
9950 0.000396583295961145
9960 0.000338633354743
9970 0.000243231938964877
};
\addplot [line width=2pt, black]
table {%
0 0.0831764133270578
10 0.0226333831327141
20 0.0119151418260054
30 0.00718726096546146
40 0.00738938753664507
50 0.00657704663679495
60 0.00465644133710839
70 0.00363610546804921
80 0.00283308102575063
90 0.000604972239366699
100 0.00097625492572325
110 0.00251639321053091
120 0.00464340854226123
130 0.00218664106734224
140 0.00277577517364278
150 0.00321625020839235
160 0.00350329522970753
170 0.00140424072180053
180 0.0020654252038733
190 0.002734434213111
200 0.00291590756220131
210 0.00300850016063947
220 0.00337444554427464
230 0.0028857275784668
240 0.0027961658475931
250 0.00122991587570004
260 0.00177798995837241
270 0.00456973994488136
280 0.00574332643038844
290 0.00266881214816635
300 0.00363255628569277
310 0.00268184738691843
320 0.00405336928803649
330 0.00341975866299755
340 0.0024297415437853
350 0.00408971922136736
360 0.00395671143851423
370 0.00456703786683605
380 0.00366960995735866
390 0.00487408587237617
400 0.00681846200808143
410 0.00380349190552079
420 0.00450461142382471
430 0.00323094272523974
440 0.00244981291077562
450 -0.000133529747514514
460 0.00309280554674651
470 0.00286429662341831
480 0.00199369830120389
490 0.00366997786852892
500 0.00413882919547021
510 0.00666608056543868
520 0.0055400456877654
530 0.00219202475331413
540 0.00394280227059713
550 0.00435312960772955
560 0.00350996825117769
570 0.00176854932192388
580 0.00410333710715001
590 0.00385424924325616
600 0.00518772917954616
610 0.00246814937118097
620 0.00323454535188969
630 0.0036312822633354
640 0.00604244091088699
650 0.00549462198165998
660 0.00067466307390303
670 0.00184838565962048
680 -0.00166515852452382
690 0.00255821906411767
700 0.0045249916942838
710 0.00349702762597084
720 0.00488354533339723
730 0.00556949730148164
740 0.00310989175523798
750 0.00406053103809321
760 0.0031757413081161
770 0.00254288828091979
780 0.00433648782046808
790 0.0029672465413669
800 0.00408782692390958
810 0.000939178428838203
820 0.00327883063135232
830 0.00302440446461441
840 0.00372303456601133
850 0.00442644598503459
860 0.00232175663736637
870 0.00600886294764825
880 0.00357534890402921
890 0.0030508531366225
900 0.00294703752500306
910 0.00408093256777893
920 0.00348336404818994
930 0.00115745756146524
940 0.00157508912553845
950 0.00306391733704091
960 0.00423899367165265
970 0.00195615251367338
980 0.0037453049981105
990 0.00562586010833372
1000 0.0015015953861458
1010 0.00273956809341487
1020 0.00298094781208893
1030 0.00475931043381643
1040 0.00560540934986849
1050 0.00604809800823103
1060 0.00488387049129961
1070 0.00506117384927939
1080 0.0051451302306763
1090 0.00327791487784726
1100 0.00337131458514409
1110 0.00327728384930694
1120 0.00428189631866068
1130 0.00451186311391501
1140 0.00280048471237781
1150 0.00463202502225446
1160 0.00301805555416212
1170 0.00280250692794047
1180 0.00624756404283725
1190 0.0022777218602883
1200 0.00310076964459785
1210 0.00455335891926269
1220 0.00287060416600813
1230 0.00190424602526568
1240 0.00303524353331499
1250 0.00597420793187698
1260 0.00415881160923381
1270 0.00571165610692892
1280 0.00497428501054474
1290 0.00452136011620266
1300 0.0041698535102123
1310 0.00205524805785459
1320 0.00325185460636584
1330 0.00394415614508076
1340 0.00353191934866728
1350 0.00408441103415963
1360 0.00440758333747662
1370 0.0045709991466449
1380 0.00201617664966232
1390 0.00284861279853133
1400 0.00346597415197622
1410 0.00189062352117296
1420 0.00491576952065278
1430 0.00415284167135298
1440 0.00407516962740923
1450 0.00154255859384058
1460 0.0039081689387194
1470 0.00424827447373161
1480 0.0041637958251111
1490 0.00369413133536613
1500 0.0027550734791321
1510 0.00463807021486623
1520 0.00513776256310342
1530 0.00255697846948438
1540 0.00227062895804447
1550 0.00374534588804956
1560 0.00402448597850863
1570 0.00394255739081286
1580 0.00311928745421379
1590 0.00336529396607623
1600 0.00180053946279484
1610 0.00379832186264208
1620 0.00259292741385746
1630 0.00184806894483163
1640 0.00198359527754547
1650 0.00277259932901808
1660 0.00238940199297564
1670 0.0074250638445662
1680 0.00680142813780515
1690 0.00446656670823227
1700 0.00391739534253124
1710 0.00582776326946722
1720 0.00352292264386994
1730 0.00352111206240852
1740 0.00370095994458624
1750 0.0049116335722608
1760 0.00623654667763224
1770 0.00489683568749542
1780 0.00426636114989408
1790 0.00275015125270201
1800 0.00435503077370784
1810 0.00525133671702342
1820 0.00383793703395106
1830 0.00451872701444441
1840 0.00347236916647249
1850 0.00234604232504831
1860 0.00324957825489578
1870 0.00447320405100943
1880 0.00328207661901467
1890 0.00135401948776288
1900 0.00374575586584405
1910 0.0035775488616198
1920 0.00324374958426035
1930 0.00345503920603798
1940 0.0039550722808002
1950 0.00342663155776896
1960 0.00445984852987481
1970 0.00239094608045087
1980 0.00284510539050179
1990 0.00240969309463558
2000 0.00233091026879655
2010 0.00281600037678406
2020 0.00404122018379896
2030 0.00307067036459036
2040 0.00394121859725417
2050 0.00255622484947991
2060 0.00383074855085843
2070 0.000653519056018546
2080 0.00507402047980793
2090 0.00239900644521996
2100 0.00478171010690633
2110 0.00415867165196884
2120 0.00257946339287557
2130 0.00270725781388541
2140 0.00356255748164347
2150 0.00304015137084113
2160 0.00374899270381656
2170 0.00334392999658815
2180 0.0026733879153937
2190 0.00180832837168178
2200 0.00192823590492567
2210 0.00139081735597903
2220 0.0035184094846222
2230 0.00321600236038874
2240 0.00334354816070937
2250 0.00352252612069576
2260 0.0048684852434391
2270 0.0016465555541772
2280 0.00263377210660396
2290 0.00366378757290155
2300 0.00215841795675512
2310 0.00408029887620808
2320 0.00382727280963942
2330 0.00456454094480758
2340 0.00300569983232134
2350 0.00350730055251149
2360 0.00368131050207084
2370 0.00223082466293716
2380 0.00278759697465192
2390 0.00449079294183339
2400 0.00438545038710109
2410 0.00427525143063372
2420 0.00325546385594004
2430 0.00297422819921634
2440 0.00238873474286818
2450 0.00203437671851264
2460 0.00250536694916932
2470 0.00245611034692278
2480 0.0018492781823035
2490 0.00177779375331524
2500 0.0017292339456667
2510 0.0020761769715296
2520 0.0021259947441094
2530 0.00273788647413883
2540 0.00354677163608049
2550 0.00262318852120442
2560 0.00323345350483937
2570 0.00130915739453022
2580 0.00363168289829404
2590 0.00294109823619996
2600 0.00125325020621884
2610 0.00446436847961774
2620 0.00263077852144381
2630 0.00218838231038291
2640 0.00291371470511701
2650 0.00276068804552483
2660 0.00297851392572721
2670 0.00291021470868925
2680 0.00207743754881729
2690 0.00118121490628526
2700 0.00384095844846388
2710 0.00200668252969294
2720 0.00369866709109599
2730 0.00199059265392704
2740 0.000887271542960534
2750 0.00193383889125294
2760 0.00296895379669433
2770 0.00183071913366385
2780 0.00212156549537746
2790 0.00161158901474011
2800 0.00200311282446177
2810 0.00197479705372266
2820 0.000933778729608024
2830 0.00273584832671026
2840 0.00356907420415775
2850 0.00237884409721677
2860 0.00266224523351416
2870 0.00216396349085721
2880 0.00260209965188908
2890 0.00247649596711189
2900 0.00314836984667948
2910 0.00225585356408711
2920 0.00176461727557068
2930 -0.000967480009536637
2940 0.00164295939395389
2950 0.00224422321135743
2960 0.00188521267648943
2970 0.00127413167336834
2980 0.00344998068080227
2990 0.00218294354849265
3000 0.00244634551270839
3010 0.00186299402584033
3020 0.00154608015961609
3030 0.00138612341249049
3040 0.00126492611612645
3050 0.001069802583554
3060 0.00128437281665775
3070 0.00212304805150096
3080 0.00314920345156266
3090 0.0013699988477562
3100 0.00212444266331746
3110 0.000637682795365125
3120 0.000784263880433757
3130 0.00281015188350791
3140 0.00182715066198881
3150 0.00198716815113432
3160 0.00177129450720019
3170 0.00226677411192543
3180 0.00261868645846501
3190 0.00209641639162936
3200 0.00272959026354808
3210 0.00338708177700842
3220 0.00227737135837823
3230 0.00215497309884121
3240 0.00210400659722517
3250 0.00139676406301644
3260 0.00206499979975683
3270 0.000528527100171162
3280 0.00230121710155076
3290 0.00150746620046788
3300 0.00204186094996007
3310 0.00191964469925661
3320 0.0013239419020632
3330 0.00107199677121699
3340 0.00188951216358326
3350 0.00226015301179283
3360 0.0010969377750433
3370 0.00127431359225595
3380 0.000936811442467494
3390 0.001468513239176
3400 0.00228578865385766
3410 0.00277888064373741
3420 0.00117036780045288
3430 0.00178665668833047
3440 0.00182996278097127
3450 0.00207640426873177
3460 0.00155249514887462
3470 0.00194031386554251
3480 0.00199484819851999
3490 0.00115409133443694
3500 0.00201545055641189
3510 0.00317199205645607
3520 0.00255624741526675
3530 0.00141859035502351
3540 0.000987632149158724
3550 0.00151834147994591
3560 0.00143660468133303
3570 0.00175535530700219
3580 0.00103134918734776
3590 0.00165159471253723
3600 0.00161072886448143
3610 0.0016390526038171
3620 0.00121342520015544
3630 0.00162075910371292
3640 0.00238477228731107
3650 0.000940085147148763
3660 0.00217709987210096
3670 0.0016794295365694
3680 0.00128506191657949
3690 0.00165893322264595
3700 0.0010431867670271
3710 0.00191091501762011
3720 0.000942377544720205
3730 0.00149130340904671
3740 0.00116808103465988
3750 0.000295655789302176
3760 0.00174450436631139
3770 0.000996083325147936
3780 0.00146022294640366
3790 0.0010811977430651
3800 0.000958088963959601
3810 0.00143781382318847
3820 0.00158534918147352
3830 0.00107267765465676
3840 0.00186403284017238
3850 0.00195141334070744
3860 0.00235474584865406
3870 0.00280930471921163
3880 0.00239487636635842
3890 0.000657391265247624
3900 0.00181866504292517
3910 0.00224382819887114
3920 0.00290872964253502
3930 0.0013336373725082
3940 0.000767372129782432
3950 0.000648906210663109
3960 0.00256669545764998
3970 0.00248781170517229
3980 0.00130998277533233
3990 0.00110921981913519
4000 0.00107853162275055
4010 0.000787098557424645
4020 0.00143188420592209
4030 0.00170433807679592
4040 0.000785256058847515
4050 0.00130825610746092
4060 0.000455481427271864
4070 0.00132416431017401
4080 0.0012368191134963
4090 0.00185535942624191
4100 0.00197328454644191
4110 0.000916011413013658
4120 0.000903137586474614
4130 0.00104126526452976
4140 0.0020868571443297
4150 0.00114760472806091
4160 0.000625421510219846
4170 0.00103415868582561
4180 0.000819036480221441
4190 0.000715883914412168
4200 0.00109084375031016
4210 0.00147142652001884
4220 0.00071278157774993
4230 0.00180276225812721
4240 0.00073493761441471
4250 0.00146773322660798
4260 0.00132277999992773
4270 0.00111548934758526
4280 0.00135379514339293
4290 0.00130495200250376
4300 0.00178924835037338
4310 0.00198405157838222
4320 0.00135946588206501
4330 0.000627980966278253
4340 0.00109337336322317
4350 0.00145614788302377
4360 0.00112467802970757
4370 0.000747736211674347
4380 0.00110531551753808
4390 0.00123396878458334
4400 0.00103649239310841
4410 0.001737195363778
4420 0.00158197263310411
4430 0.00133241815913133
4440 0.0018301424470078
4450 0.00169941753143379
4460 0.00129159598342958
4470 0.00135256631871332
4480 0.00157674099612473
4490 0.00138989477651434
4500 0.000668020002407076
4510 0.000971006714299043
4520 0.00073017684608957
4530 0.00119748152342756
4540 0.00137125309628501
4550 0.00132985738776158
4560 0.00234391985542584
4570 0.00106546062892285
4580 0.000717959639689205
4590 0.00116275414814335
4600 0.000265966235936119
4610 0.00100955774323974
4620 0.000948190309215347
4630 0.000674914853590287
4640 0.00124714565567513
4650 0.000557857380890777
4660 0.00131359365681072
4670 0.000575839444644631
4680 0.00125320153369736
4690 0.00187481082072059
4700 0.00116494726653308
4710 0.00106942416154653
4720 0.00114960146170387
4730 0.00109317160446785
4740 0.001231110089818
4750 0.000732034763033679
4760 0.00118958371080848
4770 0.000706784333170012
4780 0.00106731376282079
4790 0.000389151244216731
4800 0.000574910871547417
4810 0.000394858368681758
4820 0.000479843273175739
4830 0.000576861034217409
4840 0.000306715035515376
4850 0.000653800754347505
4860 0.000250036499439673
4870 0.00165052225757443
4880 0.00170436300945176
4890 0.000992873989810571
4900 0.00138795828129086
4910 0.000726599426944221
4920 0.000726521380589816
4930 0.000583141290480085
4940 0.00194321931926094
4950 0.00191765288824886
4960 0.00126720779060528
4970 0.000609822823418868
4980 0.00124167191940612
4990 0.00163304695221593
5000 0.00119639843271989
5010 0.000982312176608068
5020 -0.000155332984428312
5030 0.00091671770136118
5040 0.000514832437959718
5050 0.00156920196792172
5060 0.00168593097290922
5070 0.00136553339104272
5080 0.000612636799228334
5090 0.00102842136624756
5100 0.00160271989249134
5110 0.000858198241404988
5120 0.000305998556594012
5130 0.000626111059842375
5140 0.000795143574668045
5150 0.00137685411677745
5160 0.000884432521973235
5170 0.00132309634965444
5180 0.000993816698068035
5190 0.000876959264085834
5200 0.00106841746954112
5210 0.000219829958118743
5220 0.00117294263938796
5230 0.000658312037582118
5240 0.00128208751041418
5250 0.000942607843341527
5260 0.00139627005095724
5270 0.00025257682801575
5280 0.000787450068930976
5290 0.000922112576861857
5300 0.000732912348534306
5310 0.00128071632483544
5320 0.00100993427475211
5330 0.000735157104310263
5340 0.000326181551649925
5350 0.000523634738687659
5360 0.000446640421590259
5370 0.000398198812823565
5380 0.000737274404283097
5390 0.000741721412752851
5400 0.000407562374512943
5410 0.000820199000343589
5420 0.000586938105474733
5430 0.000577619624581732
5440 0.000985577876296693
5450 0.000712766690289615
5460 0.000901759746051361
5470 0.000266286585963404
5480 0.000942649645158126
5490 0.000739678671791005
5500 0.000691387139892652
5510 0.000896064324340121
5520 0.000558640629204716
5530 0.000997557725574935
5540 0.0010576158169976
5550 0.000583120881552178
5560 0.000824270366521847
5570 0.00120757555737124
5580 0.00157237120784502
5590 0.00144325277367999
5600 0.00115133082939187
5610 0.00054026517072804
5620 0.000560106630078091
5630 0.000318784088623417
5640 0.000520494664899043
5650 0.000914536435501094
5660 0.00091855417650522
5670 0.000783548195031742
5680 0.000852662048996627
5690 0.000951210002463869
5700 0.00143860743642158
5710 0.00115604229103709
5720 0.00209205564327689
5730 0.00128172428623492
5740 0.00138690812773524
5750 0.00165991117302387
5760 0.00154240643435769
5770 0.00174714676694833
5780 0.00104278292801334
5790 0.000788216740019372
5800 0.00058205731240648
5810 0.000562604774451173
5820 0.000541013906423681
5830 0.000467394257765277
5840 0.000393593944315053
5850 0.000257629756063612
5860 0.000315826504996082
5870 8.28297740727611e-05
5880 0.000505116545705237
5890 0.00092817407817543
5900 0.000932166357170621
5910 0.000665419190060044
5920 0.000801400981694931
5930 0.000593105528922866
5940 0.000411757153285584
5950 0.000696629270653458
5960 0.000703082417485512
5970 0.000275919418400278
5980 0.000322836641796082
5990 0.000639892842135261
6000 0.000457475144067189
6010 0.000167545876236509
6020 0.000290742744916698
6030 0.000625074934732078
6040 0.000789638596684549
6050 0.000354414668776642
6060 0.000521765895949068
6070 0.000513508410418271
6080 0.000565181022279329
6090 0.000716355441992785
6100 0.000582672124104256
6110 0.00044303466337087
6120 0.000407595096338556
6130 0.000335999457958377
6140 0.000190635958479035
6150 -6.71297832181241e-05
6160 0.000434236492913527
6170 0.000301295811859992
6180 0.000263457293428449
6190 0.000213769834590104
6200 0.000655644339296046
6210 0.000444740145759624
6220 0.000480091842730491
6230 0.00059353134985862
6240 0.00049724794633642
6250 1.3506434951488e-05
6260 0.00070488754732268
6270 0.000828159239876781
6280 0.00101312399492397
6290 0.000772366882416849
6300 0.00024034998448427
6310 0.000623657358726998
6320 0.000562022867503794
6330 0.000635735287000477
6340 0.000279610530791712
6350 0.000868697490717688
6360 0.000984791696266051
6370 0.000763171305199778
6380 0.000402612671846758
6390 0.000836796008727971
6400 0.000535166461438352
6410 0.000226492205042894
6420 0.000461647940608045
6430 0.000276647947445647
6440 0.000610828183018752
6450 0.000570691527071871
6460 0.000440191423173822
6470 0.000499184387871744
6480 0.000577066429917029
6490 0.00052184193171283
6500 0.000415551313222455
6510 0.000361125028715744
6520 -7.78014201697477e-05
6530 0.000414844774389091
6540 0.00112744699686177
6550 0.000628567195636897
6560 0.000213516036639181
6570 0.000228055548043553
6580 0.000413852671133059
6590 0.00010120401479506
6600 0.000269102714738648
6610 0.000671937691070765
6620 0.00024524192245083
6630 0.000813812233801043
6640 0.00121475399545209
6650 0.000572904115195299
6660 0.000588730886795426
6670 0.00175079331774241
6680 0.000430049815196837
6690 0.000778430237925234
6700 0.000771744573716622
6710 0.000885341240252073
6720 0.00106515168517189
6730 0.00077004883583768
6740 0.000372971621548379
6750 0.00058352235874989
6760 0.000410289663009482
6770 0.000332523427450268
6780 0.000872541923828749
6790 0.00181189906536669
6800 0.00132328093288244
6810 0.00128445858359981
6820 0.000648120517806881
6830 0.00101131928805826
6840 0.00109234603106253
6850 0.00150207354334693
6860 0.00117339565573907
6870 0.000769649121454285
6880 0.000592424793878548
6890 0.000418941911014385
6900 0.000502740192282052
6910 0.000258412726038448
6920 0.000408473085828604
6930 0.000553938303733207
6940 0.000193748092093617
6950 0.000530239344513673
6960 0.00074653184432521
6970 0.000782527977754178
6980 0.000581200434693254
6990 -0.000118093955450283
7000 0.000333065355419667
7010 0.000509345269017748
7020 0.000806766082270081
7030 0.000802446382094621
7040 0.00105078498791188
7050 2.96513051550066e-05
7060 0.00010516486325574
7070 0.000660085658695769
7080 0.000369610514558972
7090 0.000297493545229639
7100 0.000858216052218908
7110 0.00164841937050835
7120 0.000940131799003782
7130 0.0008753119642573
7140 0.000817832639830376
7150 0.000766068574195798
7160 0.000750855720997039
7170 0.00053352609972095
7180 0.000751068791907304
7190 0.000792682194448511
7200 0.000663898186239391
7210 0.000554676563514873
7220 0.000457955109726592
7230 0.00111168850298597
7240 0.000360620709182839
7250 0.00103499159209227
7260 0.00104227134022374
7270 0.00117236873916598
7280 0.000366008585659654
7290 0.000402973640872517
7300 0.000295681567542026
7310 0.000598287700598084
7320 0.00020062304070215
7330 0.000756096543988064
7340 0.000682324918181077
7350 0.000886863719107262
7360 0.000679568063344553
7370 0.000374748161182468
7380 0.000349155538819581
7390 0.000457303979155229
7400 0.00033464195766226
7410 0.000145729311280413
7420 0.000104927664546573
7430 0.000171692840420267
7440 0.000253270821187872
7450 0.000397663714801824
7460 0.000408259829989004
7470 0.000218706230785995
7480 0.000268306792622546
7490 0.000161107045030326
7500 0.00021270552898908
7510 0.000143179512201301
7520 0.000335081282596459
7530 0.000260091174694019
7540 0.000129114342560399
7550 0.000185753175128518
7560 0.00021571908067078
7570 0.000223830736955765
7580 0.000123191491931291
7590 0.000169337432872398
7600 0.000100547066089832
7610 0.000183804460105543
7620 0.00035408969149415
7630 0.000405022871849875
7640 0.000110599071875789
7650 0.000234817511498763
7660 9.87216962661666e-05
7670 0.000309221630981751
7680 0.00019445271729617
7690 0.000686240616595284
7700 0.000503669884029581
7710 0.000742643661068922
7720 0.000115608035992065
7730 0.000446069307387603
7740 0.000279084337485186
7750 0.000638541423279328
7760 0.000536806465172019
7770 0.000576320875000156
7780 0.000415119513002362
7790 0.000375508920399885
7800 0.000467538218507508
7810 0.000282061133643599
7820 0.000205142717717996
7830 7.33231373480009e-05
7840 0.000392233495324349
7850 0.000461464793015294
7860 0.00031855713534341
7870 0.000199146312852451
7880 0.000291945516241484
7890 0.00048956550385492
7900 0.000335661501667306
7910 0.000114748675510225
7920 0.000473941995407776
7930 0.000760285677812756
7940 0.000312772057003647
7950 0.000180868008386303
7960 0.000275842828911979
7970 0.000378678761405213
7980 0.000283902377546143
7990 0.000270298654391684
8000 0.000129407967582068
8010 0.000212685733450596
8020 0.000344013653837563
8030 0.000519283261427094
8040 0.000196422401090958
8050 6.38035896421418e-05
8060 -0.000571253635156693
8070 0.000766787027097925
8080 0.000257732923139067
8090 0.000672151302813871
8100 0.000399386521948824
8110 0.000620326115182989
8120 0.000717454485516303
8130 0.000954765618781231
8140 0.000830555222702319
8150 0.00141002310289063
8160 0.00184719532525157
8170 0.00105937707882611
8180 0.000513114479767725
8190 0.00023614945663076
8200 0.000732044921764636
8210 0.000728342760997902
8220 0.000774154303072925
8230 0.000227022160447561
8240 0.000398887080328965
8250 0.000267057712736631
8260 -9.91342116170302e-06
8270 0.00107326268763816
8280 6.01179131976809e-05
8290 0.000553291705390555
8300 0.000801626187213067
8310 0.000665921150073886
8320 0.000941121339266734
8330 0.00135516287274713
8340 0.00117833587008052
8350 0.00114267970706702
8360 0.000903561200009415
8370 0.00131652563721096
8380 0.00113448106230077
8390 0.000654599877620945
8400 0.000741373699283181
8410 0.000400555440373113
8420 0.000142151815409827
8430 0.000137352993201046
8440 0.000294002162484115
8450 0.000378939296145721
8460 0.000252103315341953
8470 0.000251407772180279
8480 0.000255521378367655
8490 0.000195744494346742
8500 0.000203806528703499
8510 0.000213671558059707
8520 0.00030891215465013
8530 0.000259997916177021
8540 0.000199332634996625
8550 0.000298017618198701
8560 0.000374115677825528
8570 0.000542701674102115
8580 0.000388535706426669
8590 0.000311329133389509
8600 0.000326134986525914
8610 0.00030031198303962
8620 0.000382323603839
8630 0.000518255689958368
8640 0.000482098727412052
8650 0.000835648610280743
8660 0.000398886731371705
8670 0.000263868463014514
8680 0.000231836675354551
8690 0.0001251040235888
8700 5.52735358197908e-06
8710 0.000157986900208389
8720 0.00024623535186459
8730 0.000190723641521582
8740 0.000113205025049686
8750 8.79697574434848e-05
8760 0.000192198800946395
8770 0.000139792942298658
8780 0.000283977016314201
8790 0.000171510962377687
8800 0.000151153121822186
8810 4.15968075273984e-05
8820 0.000155794650565597
8830 0.000179394245303708
8840 0.000264063822635663
8850 0.000168376158379872
8860 0.000168961040891584
8870 0.00037903483586884
8880 0.000146106099885428
8890 0.000276706663704838
8900 0.000293837753820379
8910 0.000175587542416923
8920 9.34601798729056e-05
8930 0.000286103397178935
8940 0.000296084004802305
8950 0.000325324847001514
8960 1.28034797592975e-05
8970 0.000123924136779222
8980 0.000231052443997766
8990 0.000373338142499345
9000 0.000210534231556495
9010 0.000205301708021613
9020 2.60401824714628e-05
9030 -3.92977831984237e-05
9040 0.000101993759346057
9050 0.000325830316298438
9060 -7.38432148262205e-06
9070 0.000486207750574041
9080 0.000586662674887302
9090 0.00123554585686045
9100 0.000735233914515846
9110 0.000215694692870946
9120 0.000179988893993431
9130 0.000468214058170263
9140 0.000457429646235713
9150 0.000159953168083359
9160 0.000114099787415499
9170 0.000233504290415031
9180 9.76579631790885e-05
9190 0.000246776351313872
9200 0.000507101400818049
9210 0.000827203951354618
9220 0.000548574240175183
9230 0.00100282187863014
9240 0.000682315894780999
9250 0.000350538332776271
9260 9.43033092646216e-05
9270 0.00074252899809159
9280 0.00046359710968231
9290 0.00144716954522068
9300 0.000330510597414403
9310 0.000639946495950367
9320 0.000123875610349388
9330 0.000546185894933752
9340 0.000260050951895127
9350 0.000997820691647493
9360 0.000480494159465953
9370 0.000780072628111573
9380 0.000457851922148057
9390 0.000271219532336334
9400 0.000343981005262367
9410 0.000284650828024588
9420 0.000348690294931318
9430 0.00032528635008303
9440 0.00067524939140272
9450 0.000573228813597526
9460 0.00026467971720288
9470 0.000451762601066819
9480 0.000158867069761543
9490 0.000527357116277585
9500 0.000500544047578129
9510 0.000510799927058555
9520 0.000921668109751602
9530 0.00071356437009772
9540 0.00058021111772324
9550 0.000268808578329622
9560 0.00013519316692451
9570 0.000295917570983808
9580 0.000188454480269602
9590 0.000328214728415378
9600 0.000434714280080934
9610 0.0001814558470717
9620 0.000135479229584886
9630 0.000323213696123286
9640 0.000426837089805981
9650 -2.62361958379252e-05
9660 0.000699903411652149
9670 0.000511096147046284
9680 0.000674450354366537
9690 0.000671946853480724
9700 0.000278878920236598
9710 -0.000109089063331192
9720 0.000250438183204531
9730 0.000873946564102135
9740 0.00164252006663667
9750 0.000530228644297356
9760 0.000648646030800218
9770 0.000368243192296811
9780 0.000273965664983338
9790 0.000280082148967072
9800 0.000761762055077582
9810 0.000341913116353402
9820 0.000625784961473902
9830 0.000507004865339683
9840 0.000424155015850045
9850 0.00015963846442813
9860 -0.000524358876307835
9870 0.000506604603805185
9880 0.000690058392233427
9890 0.000535276758416809
9900 0.000392676307667296
9910 0.000373901526197109
9920 0.000405118472496358
9930 0.000592805181244866
9940 0.000450068762440283
9950 0.000496712160710802
9960 0.000420636300301391
9970 0.00028313176275466
};
\addplot [line width=2pt, color2]
table {%
0 0.19418925162346
10 0.0359761153674081
20 0.019304551181459
30 0.012967808745155
40 0.0119362031872372
50 0.00843227817659112
60 0.0069343104819734
70 0.0062355302576259
80 0.00797844838290814
90 0.00734167785015078
100 0.00631390386484203
110 0.00820326859475287
120 0.00989863134474362
130 0.0106178457303045
140 0.00789530963506621
150 0.00729919885380525
160 0.00693281920489255
170 0.00550622803315719
180 0.0063007496878248
190 0.00774443916181383
200 0.00857310919134932
210 0.0069380385624774
220 0.00697823820554618
230 0.00727574960168795
240 0.00637361899003963
250 0.00862685556160798
260 0.00881667390445131
270 0.00843641819634996
280 0.00957017230561647
290 0.010167569361754
300 0.0104843784089303
310 0.00819715846614372
320 0.00864598806252843
330 0.00743516178424265
340 0.00603948982574195
350 0.00752468680663334
360 0.0085462801689787
370 0.0105623228810806
380 0.0106649805112275
390 0.00967314877813248
400 0.00975219522695916
410 0.00731437763805655
420 0.00812383124176085
430 0.00729473856507752
440 0.0089852559647554
450 0.00816749401328881
460 0.00996776281320136
470 0.00957744365303169
480 0.00980019615219637
490 0.0105910677907618
500 0.00957702626657813
510 0.00980779438799732
520 0.00829704186655771
530 0.0068766057284925
540 0.00844285770374206
550 0.00826995130206155
560 0.0077603800147625
570 0.00630594652819457
580 0.0083413057362095
590 0.00832416693304776
600 0.0094249114630763
610 0.00928795265688644
620 0.00971171080918754
630 0.00916072993443052
640 0.0105250689411974
650 0.00925779230457053
660 0.00581134700202284
670 0.00684354111750741
680 0.00690654687452081
690 0.0108315028447543
700 0.0118044906814628
710 0.00689254274159698
720 0.00830209083932303
730 0.00805681894371633
740 0.00601427216648673
750 0.0070374164325902
760 0.00710042108760652
770 0.00657738128729326
780 0.00714189712527745
790 0.00676470046347444
800 0.00976050287891577
810 0.00871948129300431
820 0.010422054352354
830 0.0106400913747622
840 0.0114686683620723
850 0.0123018501124915
860 0.0112908706474761
870 0.0116716434356053
880 0.00796747186315752
890 0.00603198900810954
900 0.00612786138354617
910 0.00722354822600527
920 0.00658624877816228
930 0.00683152670379838
940 0.00729886623988953
950 0.00757501829046999
960 0.00898438680946012
970 0.0078452931789367
980 0.00830392953018417
990 0.00876971348203492
1000 0.00560660094685844
1010 0.00687680543774297
1020 0.00958640031458539
1030 0.0118085812596146
1040 0.0123094782615134
1050 0.0116557984640065
1060 0.00981684974982124
1070 0.00844022766782394
1080 0.00762079299063799
1090 0.00631738195550179
1100 0.00682638698485297
1110 0.00664469513089925
1120 0.00744713546869681
1130 0.00727282749182144
1140 0.00661366243092557
1150 0.0089616916857132
1160 0.00809979432457159
1170 0.00778865866664539
1180 0.00837710383924708
1190 0.0058664897753856
1200 0.0066665835227422
1210 0.00693028869081143
1220 0.00646302998531038
1230 0.00827475784640717
1240 0.00886147144727642
1250 0.00931240841531685
1260 0.00713253887380748
1270 0.00776817304286423
1280 0.00678432085159317
1290 0.00630285479017302
1300 0.00637374009751925
1310 0.00579925771900807
1320 0.00633718401480424
1330 0.00616282594264181
1340 0.00650775893362872
1350 0.00752732569358145
1360 0.00833239882255527
1370 0.00890159030301678
1380 0.00786770399852354
1390 0.00903014628958724
1400 0.00883832356567714
1410 0.00689780158158141
1420 0.00856278686164991
1430 0.0078279398890065
1440 0.00651368429602956
1450 0.00551047336142415
1460 0.00908262715152515
1470 0.0106218935414628
1480 0.00935060073899931
1490 0.00711220098048288
1500 0.00639994018677555
1510 0.00740407587759653
1520 0.00747861141822437
1530 0.00549052961067905
1540 0.0066634180384491
1550 0.00790567619237609
1560 0.00647375523410359
1570 0.00576894892101562
1580 0.00519097345494098
1590 0.00594407224669772
1600 0.0053929775057096
1610 0.0061550716638784
1620 0.00513553072798135
1630 0.00604085133524342
1640 0.00756684570411626
1650 0.0104029912827932
1660 0.010599434901648
1670 0.0121756585620778
1680 0.00809175277432211
1690 0.00712702660579652
1700 0.00864714980624219
1710 0.00947805900926477
1720 0.0076250605856065
1730 0.00737700908579245
1740 0.00721793857542021
1750 0.00750163758618117
1760 0.00764400653195717
1770 0.00640553693548881
1780 0.00609811859320613
1790 0.0054024535329583
1800 0.00676285562062495
1810 0.00874217556994131
1820 0.00779594026027811
1830 0.00768209476596254
1840 0.00636376403156082
1850 0.00554863933813577
1860 0.00686534575820513
1870 0.00649728596582288
1880 0.00570571265774134
1890 0.0042062584344378
1900 0.00758487934119834
1910 0.00821204117811134
1920 0.0072467212801514
1930 0.00727645951257917
1940 0.00605810288458755
1950 0.0055403621675773
1960 0.00616227550378055
1970 0.00474108108173733
1980 0.00452274201913975
1990 0.00478878093037791
2000 0.00551917868127127
2010 0.0061399559585683
2020 0.00653332171589708
2030 0.00605709199180384
2040 0.00642701441241857
2050 0.00604090079380005
2060 0.00765122065598025
2070 0.005985637365355
2080 0.00806016489161735
2090 0.00630272507991341
2100 0.00769590347053786
2110 0.00699944214997226
2120 0.00515465003807525
2130 0.00560671977382759
2140 0.00609335819803984
2150 0.00504194875304804
2160 0.00550752560941158
2170 0.00519699365928568
2180 0.00466590410155863
2190 0.00452725271591956
2200 0.00476736169771581
2210 0.00412708678532065
2220 0.0056224800020524
2230 0.00567508612266487
2240 0.0059486836383089
2250 0.00501830914527858
2260 0.00579429281032812
2270 0.00425353954554956
2280 0.00524215770850737
2290 0.00576347620691174
2300 0.0052386856895569
2310 0.00680663757056208
2320 0.00596197010169016
2330 0.00617406069565754
2340 0.00529436661784123
2350 0.00631824889389875
2360 0.00673612393578489
2370 0.00554829439131943
2380 0.00584948762940304
2390 0.00586243096903843
2400 0.00580175853530019
2410 0.0055754099570548
2420 0.00519588562809602
2430 0.00511655052419356
2440 0.00442356105811464
2450 0.00352122423442031
2460 0.00403182963060165
2470 0.00401561020648829
2480 0.00406316782376358
2490 0.00499302223989173
2500 0.00553278754312141
2510 0.0053614628683911
2520 0.0044107602574964
2530 0.00436658008914971
2540 0.00526318258475875
2550 0.00454132939477723
2560 0.00533131909540172
2570 0.00339437772139073
2580 0.00463458981868114
2590 0.00572472656960218
2600 0.00532768405156338
2610 0.0074082402959932
2620 0.0057993310188921
2630 0.00438381766189443
2640 0.0047564041918332
2650 0.00406720729188328
2660 0.0046209175809206
2670 0.00448506899525183
2680 0.00393291599074491
2690 0.00356998783896723
2700 0.00683185236027613
2710 0.00551159074990095
2720 0.00554377413287766
2730 0.00380983141331903
2740 0.00287439620813633
2750 0.00437319674242725
2760 0.00526556221299113
2770 0.00370595261154526
2780 0.00358846978725296
2790 0.00322493364195706
2800 0.00381169536152153
2810 0.00360173613413058
2820 0.00275627790643472
2830 0.00357879234661882
2840 0.00499981260980389
2850 0.00457885514250404
2860 0.00534423000959662
2870 0.00410820478440293
2880 0.00396655177646298
2890 0.00357946248966316
2900 0.00444431857068951
2910 0.00404948068584082
2920 0.0044650035544779
2930 0.003453531056708
2940 0.00670820712308724
2950 0.00674896859605267
2960 0.00452833526352271
2970 0.00327595471259015
2980 0.00439155233177096
2990 0.00333947648536914
3000 0.00353455151372717
3010 0.00363781885006248
3020 0.00310728325047139
3030 0.00281985965185106
3040 0.00266957431098267
3050 0.00326339924851658
3060 0.0034374683528142
3070 0.00347267837381887
3080 0.00451059388867308
3090 0.00344148364574136
3100 0.00431636461582867
3110 0.00301569207836223
3120 0.00418801947616107
3130 0.00563262726252641
3140 0.00435846183966719
3150 0.004111350676293
3160 0.00422206339829976
3170 0.00447787796883873
3180 0.00376151035982067
3190 0.0035583192894832
3200 0.00486396485920784
3210 0.00552580076017889
3220 0.00412970085116117
3230 0.00337166158084001
3240 0.00362260376881612
3250 0.00244418556870725
3260 0.00295845976164769
3270 0.00195737053680468
3280 0.00343972264331462
3290 0.00246740931616158
3300 0.00251091570408034
3310 0.00236131171720138
3320 0.00263045077672598
3330 0.00258772971916399
3340 0.00263542515018859
3350 0.00296866389292757
3360 0.00273835961430067
3370 0.00304818921056755
3380 0.00315123398800273
3390 0.00344137631232932
3400 0.00399150766070102
3410 0.00436414243288466
3420 0.0032446537908999
3430 0.0036239958849861
3440 0.00384127762636243
3450 0.00393236003023445
3460 0.00333490716663299
3470 0.00300385989725729
3480 0.00329411920162984
3490 0.00266579937966328
3500 0.00304093120182322
3510 0.00352918542070909
3520 0.00294425429360702
3530 0.00268770773815089
3540 0.00235060102982149
3550 0.00224659808016126
3560 0.0019205962702233
3570 0.00262055154763732
3580 0.00212875139792572
3590 0.0023225885967118
3600 0.00228909722311543
3610 0.00226688424760897
3620 0.00209874803082089
3630 0.00255760868859523
3640 0.00316331575441766
3650 0.00263353182877134
3660 0.00363113115337604
3670 0.00309233723927321
3680 0.00295322309579961
3690 0.00349518125566716
3700 0.00244745322284384
3710 0.00326103027674846
3720 0.00226119084562154
3730 0.00262279766272569
3740 0.00269656798210253
3750 0.00188040642332554
3760 0.00246484730643152
3770 0.00163054395562234
3780 0.00208788428257207
3790 0.00179262819566875
3800 0.00226277016900587
3810 0.0024683357020139
3820 0.00317248243142902
3830 0.00276538335133897
3840 0.00315391273414825
3850 0.00273254030219493
3860 0.00329253503451802
3870 0.00358969132263879
3880 0.00318676008335051
3890 0.00216479412610149
3900 0.00349990823857913
3910 0.00364685013650644
3920 0.00393435252617629
3930 0.00187755767414248
3940 0.00168530435240695
3950 0.0017163857178105
3960 0.00322900767061418
3970 0.00371333544473356
3980 0.00259357247981731
3990 0.00229349719822898
4000 0.00191119330527099
4010 0.00184504915858489
4020 0.00211397493906056
4030 0.00224335095731673
4040 0.00159214839707352
4050 0.00241492085665402
4060 0.00194609050579605
4070 0.00273029427336017
4080 0.00277507440002662
4090 0.00285488908362822
4100 0.00241299763616595
4110 0.00167537061689379
4120 0.00349740826407983
4130 0.00359098327064927
4140 0.00355269987486349
4150 0.00196014638839103
4160 0.00142329806270023
4170 0.001896149252998
4180 0.00232606639987373
4190 0.00227430741477135
4200 0.00205166811190738
4210 0.0024212213553225
4220 0.00165132195157378
4230 0.00211558657940624
4240 0.00152759717037618
4250 0.00242539548854817
4260 0.00231563768061596
4270 0.00225329655960572
4280 0.00209567988783963
4290 0.00202698204399033
4300 0.00250336007199666
4310 0.00274618089078221
4320 0.0026736381593244
4330 0.00196301606174178
4340 0.00217666736891569
4350 0.0028133679034872
4360 0.00247741838563941
4370 0.00153197372442067
4380 0.00172757959281831
4390 0.00187945308899634
4400 0.00191882715815702
4410 0.00249138182330083
4420 0.00254926488718875
4430 0.00234040923351941
4440 0.00264207071868189
4450 0.00243517034358628
4460 0.0020925686272946
4470 0.00225079297691435
4480 0.00233823272696517
4490 0.00202725990852221
4500 0.00191559394558083
4510 0.00250741662025736
4520 0.00278752303981077
4530 0.00302886717656955
4540 0.00300288291437881
4550 0.00268857851739826
4560 0.00321947268210547
4570 0.0021879119977884
4580 0.00231223359974527
4590 0.00309050187914894
4600 0.00215714829730033
4610 0.0025474834209261
4620 0.00243952839137661
4630 0.00164901928630402
4640 0.00219669488207531
4650 0.00153946024209744
4660 0.00191082272483187
4670 0.00153243532182522
4680 0.00242111586745602
4690 0.00289666979001051
4700 0.00211109697133196
4710 0.00205897348180229
4720 0.00219701235638441
4730 0.00197919204534413
4740 0.00173705942676768
4750 0.00119382331453847
4760 0.00168881996553099
4770 0.00124778515404571
4780 0.00146698142190213
4790 0.000820241074053748
4800 0.000922794549661143
4810 0.000758076064936869
4820 0.000760540519412164
4830 0.00100032510434263
4840 0.00102865935211957
4850 0.00142409190363813
4860 0.00107904721089403
4870 0.00224776164700321
4880 0.00235062820584379
4890 0.00189169416251539
4900 0.00227104710864709
4910 0.00205683238430138
4920 0.00248059970413941
4930 0.00257295185012025
4940 0.00295860942949261
4950 0.00247967357150438
4960 0.00182162502153522
4970 0.000987002876793202
4980 0.00189512887202883
4990 0.00263969725266755
5000 0.00230264935102715
5010 0.00200823620487075
5020 0.00128657694065574
5030 0.00209555507725414
5040 0.00172717425976465
5050 0.00243699592196147
5060 0.0023553227280101
5070 0.00193758915179612
5080 0.00112202315382612
5090 0.00171947206860214
5100 0.00221394815391014
5110 0.00136038348944469
5120 0.00108610469341803
5130 0.00170274835654641
5140 0.0017184035578636
5150 0.0019020841286779
5160 0.00146883560688333
5170 0.00164453954338241
5180 0.00167080763899438
5190 0.0017157126378957
5200 0.00184475958580798
5210 0.00135120787802605
5220 0.00216121487074387
5230 0.00152300134033447
5240 0.00177081538063901
5250 0.00126770120008239
5260 0.00155008603426523
5270 0.000913662688684364
5280 0.00149855928435271
5290 0.00154209671456924
5300 0.00132094716423326
5310 0.00153033726073519
5320 0.00153229454400495
5330 0.00125317371106829
5340 0.000809437615556873
5350 0.00098355674309054
5360 0.00110300525652631
5370 0.00091792300457806
5380 0.00128014256920496
5390 0.00124720154659885
5400 0.00106931128866121
5410 0.0012412659885434
5420 0.000955618094555441
5430 0.000921343328625138
5440 0.00134451008628487
5450 0.00127808975164678
5460 0.00149280010319824
5470 0.000785529902915355
5480 0.0012461998807879
5490 0.00104793711782294
5500 0.00111196368821518
5510 0.00153469657188841
5520 0.00135912063008247
5530 0.00164936754495414
5540 0.00154411938598585
5550 0.00145314285785714
5560 0.00188817412266124
5570 0.00201414583051587
5580 0.00218322151526162
5590 0.00172539460043297
5600 0.00155251225604455
5610 0.000916157627704333
5620 0.00104300330482529
5630 0.000899983599665128
5640 0.00129446078169005
5650 0.00167106468968263
5660 0.00168125130759567
5670 0.00146327493222369
5680 0.00150154762085576
5690 0.00166813628410206
5700 0.00224832030992616
5710 0.00207826969867728
5720 0.00270783743544101
5730 0.00270269519734799
5740 0.00269786330434144
5750 0.00282772479335521
5760 0.0023296570977904
5770 0.00221693394819931
5780 0.00163480698093819
5790 0.00137009094923331
5800 0.00116293293527115
5810 0.00114425489725917
5820 0.000936461469051387
5830 0.000881033184576663
5840 0.000652487519704464
5850 0.000606368724447773
5860 0.000690160546310254
5870 0.000640367432454356
5880 0.00109776838736347
5890 0.00148559553886103
5900 0.00140773431487896
5910 0.00106503950004131
5920 0.00113444150106064
5930 0.000822273418530866
5940 0.000615092683418893
5950 0.000898021124785579
5960 0.000912106048914434
5970 0.000704806506870335
5980 0.000757563034955488
5990 0.00107796778552631
6000 0.000703207988334536
6010 0.000546457666757037
6020 0.000821158715958151
6030 0.00114805743704561
6040 0.00100347411448618
6050 0.000701293568170966
6060 0.00081220171865098
6070 0.000759180394098312
6080 0.000839498859981264
6090 0.000911402465293582
6100 0.000971277433118343
6110 0.000828820719204299
6120 0.00073535328029263
6130 0.000533239279458658
6140 0.000487295882411695
6150 0.000246341415254814
6160 0.000852755181341885
6170 0.00083746941597753
6180 0.000753506793440112
6190 0.000723505611022525
6200 0.000937976511472895
6210 0.00074046585714253
6220 0.000685929438550606
6230 0.000819971200345548
6240 0.00102550934955001
6250 0.000899910495189206
6260 0.00150253066691954
6270 0.0015085553721851
6280 0.00128494373714053
6290 0.000963755383106965
6300 0.00058176849733268
6310 0.00107348137705949
6320 0.00105748328369187
6330 0.000921183866505709
6340 0.00102786298238321
6350 0.00161359187415487
6360 0.00158609840054969
6370 0.00113163075500437
6380 0.000692105290349616
6390 0.00094126799862009
6400 0.000860355732947819
6410 0.000560781049298649
6420 0.00061876750671613
6430 0.00041058704587162
6440 0.000735839036081824
6450 0.000806305974161296
6460 0.00076640195172048
6470 0.000727837726808778
6480 0.00075323759999123
6490 0.000642325964609127
6500 0.000512443776395086
6510 0.000635952229156031
6520 0.000729217251382187
6530 0.00117970045041277
6540 0.00146362513048667
6550 0.000882406984423188
6560 0.000474457584414655
6570 0.000613973834963779
6580 0.000751176291426071
6590 0.000671392898158475
6600 0.00101475703446703
6610 0.00156924324662461
6620 0.00126772178324638
6630 0.00122475744519384
6640 0.00155244210260102
6650 0.00225858179074493
6660 0.00273288631204188
6670 0.00306600101240654
6680 0.00118986306810789
6690 0.00108825649737007
6700 0.00119227512522475
6710 0.00135359077975728
6720 0.00141325863781601
6730 0.00117860067017476
6740 0.000954356574160013
6750 0.00118654418301427
6760 0.001286622274159
6770 0.00146780052369072
6780 0.00171438966598155
6790 0.00241436228315788
6800 0.00195634212206857
6810 0.00239783648050513
6820 0.00220752308293792
6830 0.00255914020438319
6840 0.00237516302847166
6850 0.00197416383646911
6860 0.00144312536303015
6870 0.0011500568498625
6880 0.000925738092118562
6890 0.000648293925454457
6900 0.000702453492712013
6910 0.000538878721540579
6920 0.000672895957057427
6930 0.000696110002389901
6940 0.000396911233501282
6950 0.000713670440007417
6960 0.00104259606202098
6970 0.00108557987130061
6980 0.000975433905751507
6990 0.000602302468499738
7000 0.000894379323776077
7010 0.00100008921695289
7020 0.0012653256286166
7030 0.00130009884741047
7040 0.00158047202338352
7050 0.000698262534544626
7060 0.000759370551267627
7070 0.00133668764154335
7080 0.00104288364378853
7090 0.000992624357099972
7100 0.00159172670460582
7110 0.00204558329860902
7120 0.0013987733617477
7130 0.00140009333062318
7140 0.00126995485671596
7150 0.00105079403692273
7160 0.00100266085755241
7170 0.000895791897998083
7180 0.00109160138561665
7190 0.00124374865405163
7200 0.00119677489931419
7210 0.00104825508761143
7220 0.00145984787805732
7230 0.00203542066261152
7240 0.00137059312163117
7250 0.00158006367115471
7260 0.00168025472869874
7270 0.0016544530299444
7280 0.000689785741075369
7290 0.000855461983484259
7300 0.000868745338543281
7310 0.00109950493914971
7320 0.000900661712391683
7330 0.0015589030002652
7340 0.00143019517388656
7350 0.00120591836048256
7360 0.000862296137745019
7370 0.000456679210949253
7380 0.000447072528900302
7390 0.000574803682009269
7400 0.000455946774819602
7410 0.000297904031851679
7420 0.000267919830147091
7430 0.000281784687347335
7440 0.000367314650893723
7450 0.000647993414501575
7460 0.000643604570937276
7470 0.000305890966900709
7480 0.000329900787738412
7490 0.000247723801763797
7500 0.000360700147997385
7510 0.000290329088743909
7520 0.0004860978860673
7530 0.000347111370805671
7540 0.000207719794476684
7550 0.000289440014888944
7560 0.000321995529475503
7570 0.000296647776011688
7580 0.000206092152856905
7590 0.000244631901256862
7600 0.000191122894596372
7610 0.000285127463184916
7620 0.000509961077755032
7630 0.000568805307746668
7640 0.000419354386173644
7650 0.000524155640241276
7660 0.000456238355994134
7670 0.000513941730023148
7680 0.000462766721870381
7690 0.00110521744253364
7700 0.00114327897702832
7710 0.00123789465405323
7720 0.000563297283476101
7730 0.000788530964565146
7740 0.000772223621831326
7750 0.00100778182452083
7760 0.000762731476997194
7770 0.000784145852684129
7780 0.000605902765864846
7790 0.000604464108553879
7800 0.000656700037733438
7810 0.000433569624205801
7820 0.00040717570132107
7830 0.000378268117283607
7840 0.000766650127232704
7850 0.00074301706446306
7860 0.000495372623005501
7870 0.000394687444201145
7880 0.000423793001405326
7890 0.000685928877493532
7900 0.000638045289644432
7910 0.000578644842898992
7920 0.000852510582757768
7930 0.000932887218435008
7940 0.000506327563580423
7950 0.000455082792940963
7960 0.000547299419808342
7970 0.000514372535252614
7980 0.000491421877405384
7990 0.000516792439201194
8000 0.000472247071967266
8010 0.000521957630398832
8020 0.000662575856354353
8030 0.000740995802956672
8040 0.000509364166939349
8050 0.000398664706756975
8060 0.000658876736003337
8070 0.00272928821700476
8080 0.0024927387674006
8090 0.00122415227228874
8100 0.00119016981331686
8110 0.00162770747852261
8120 0.00224012631451975
8130 0.00233929284807725
8140 0.00265582709112614
8150 0.00267597011722241
8160 0.002250352129041
8170 0.0013648807467381
8180 0.000942805695611023
8190 0.000645274968180216
8200 0.00100439225698831
8210 0.000923403603483142
8220 0.00101280481385415
8230 0.000699095760213841
8240 0.000881098826722107
8250 0.000811480226280304
8260 0.0008519916025002
8270 0.00171770496772907
8280 0.00122295599277033
8290 0.00134506185152968
8300 0.00142886384005251
8310 0.00141886615406322
8320 0.00173234086347821
8330 0.00199874895568903
8340 0.00180419145257303
8350 0.00167736619502707
8360 0.00137960193632667
8370 0.00162076451670464
8380 0.00138151638650165
8390 0.000919579349299581
8400 0.00102130992185493
8410 0.000698405315722249
8420 0.000422002565654985
8430 0.000425032863879001
8440 0.00054412227456129
8450 0.000649227580799288
8460 0.000534258837014956
8470 0.00040929285714973
8480 0.000404689752607387
8490 0.000428293564387928
8500 0.000411133907283082
8510 0.000389505136505101
8520 0.000399833900163251
8530 0.000362676446535936
8540 0.000374504982230101
8550 0.000508445981254062
8560 0.000568585868498534
8570 0.000745754617679012
8580 0.000679720352004776
8590 0.00059568700275274
8600 0.000613729386459309
8610 0.000572591997714026
8620 0.000815861491165875
8630 0.00113300159271823
8640 0.000974790693987631
8650 0.00109051321341735
8660 0.000510430637552547
8670 0.000388033610486209
8680 0.000337873033120279
8690 0.000165089341012687
8700 0.000133888765369896
8710 0.000505421033216213
8720 0.000544099018778473
8730 0.000355720940677031
8740 0.000166171766709295
8750 0.000145523337215624
8760 0.000277459432152319
8770 0.000244997496333507
8780 0.000395851439675212
8790 0.000282323277803199
8800 0.000271274072403634
8810 0.00020175007304955
8820 0.000352811490574515
8830 0.000388073978847355
8840 0.000448079156221026
8850 0.000303395135638527
8860 0.00030541251723557
8870 0.00055241267423522
8880 0.000415793912188122
8890 0.000616372947762136
8900 0.00061600741211798
8910 0.000712405083136504
8920 0.000637683728945617
8930 0.000613974256959976
8940 0.000470848883650917
8950 0.000513935477706927
8960 0.00030515250825142
8970 0.000462058140496619
8980 0.000522663591079025
8990 0.000650232019529441
9000 0.000400591159230997
9010 0.000319582648398951
9020 0.00025242371527639
9030 0.000320897449674199
9040 0.000405803961051463
9050 0.00054155787814152
9060 0.000582792998289196
9070 0.00121760986709206
9080 0.0014827837496173
9090 0.0017545238939273
9100 0.000935782724547963
9110 0.000411734947116881
9120 0.000396884459178245
9130 0.000707441020985705
9140 0.000727236890271808
9150 0.00041677897401207
9160 0.000353700135534312
9170 0.000501456372758452
9180 0.000555757960220109
9190 0.000862578815905977
9200 0.00113753964202927
9210 0.00174496548423004
9220 0.00154581411004067
9230 0.00166122978938774
9240 0.00107793362175837
9250 0.00133153237742847
9260 0.00136915713287008
9270 0.00226526058797021
9280 0.00151996814142061
9290 0.00205292422430035
9300 0.000920898649288991
9310 0.00110116418198477
9320 0.000754853097221536
9330 0.00114173764238173
9340 0.0010801485784691
9350 0.00152308321818161
9360 0.000845253997218691
9370 0.000973475931512976
9380 0.000708273223208982
9390 0.000569326528171128
9400 0.000630404090253279
9410 0.000599804616160206
9420 0.000605419307543264
9430 0.000531947197740664
9440 0.000950659177883139
9450 0.000906103619860543
9460 0.000714068131751135
9470 0.00123972015493106
9480 0.00153230090932448
9490 0.00168986500793419
9500 0.00167388468233563
9510 0.00136521366861863
9520 0.00148298405466859
9530 0.000940986552222359
9540 0.000822784834264864
9550 0.000503444815613906
9560 0.000429016110706101
9570 0.000547769101034381
9580 0.000361858926788188
9590 0.000521695141134171
9600 0.000566090665979741
9610 0.000379725123927469
9620 0.000408261618824647
9630 0.000600288996368096
9640 0.000627458414546558
9650 0.000389736992776386
9660 0.00138344141829382
9670 0.00136939152074123
9680 0.00119935780699437
9690 0.000983555839094505
9700 0.000728093086458571
9710 0.000589272997324844
9720 0.00111083444392531
9730 0.00190629363309739
9740 0.00227312220582387
9750 0.000885317769243943
9760 0.000987819246267999
9770 0.000646141814214673
9780 0.000673679610538554
9790 0.000657464472281877
9800 0.000965656102239961
9810 0.000619537570690078
9820 0.000879308724573821
9830 0.000823117904022554
9840 0.000724451679691686
9850 0.00068196739478482
9860 0.000772828898269373
9870 0.00209949354277039
9880 0.0018390883761602
9890 0.00079520587171893
9900 0.000753812628281814
9910 0.00117638798611413
9920 0.00113299851240394
9930 0.000947339658304115
9940 0.00065227108707761
9950 0.000648417990512503
9960 0.000548405861650456
9970 0.000370540469225871
};
\addplot [line width=2pt, green!50.1960784313725!black]
table {%
0 0.291882573101944
10 0.0338051701345411
20 0.00544568092931287
30 -0.00866073423416918
40 -0.0117943090257858
50 -0.0109594052780343
60 -0.0151995141458991
70 -0.0168616880177639
80 -0.0155628066493763
90 -0.019986277908917
100 -0.02115673892919
110 -0.0119320737058861
120 -0.00814346646601777
130 -0.0159390246170803
140 -0.0187467902142035
150 -0.0180704201904099
160 -0.0214986673799208
170 -0.0274197410498236
180 -0.0251071569696305
190 -0.0234404014044625
200 -0.0238585546247492
210 -0.0242960845858254
220 -0.0209913390787371
230 -0.0214681564321386
240 -0.0253584234168841
250 -0.0276789452532472
260 -0.0258849321119519
270 -0.0229665993459481
280 -0.0237356734823599
290 -0.0224413181122003
300 -0.0221848186964479
310 -0.0287400089102658
320 -0.0287692092632705
330 -0.0324855453678728
340 -0.0360344652594204
350 -0.0313944856245095
360 -0.0280144192669395
370 -0.0271736185959473
380 -0.0247047138398677
390 -0.0266805377636746
400 -0.0252773399311701
410 -0.0318715178085348
420 -0.030835302052318
430 -0.0349454129235488
440 -0.0362829080010357
450 -0.0384353051738301
460 -0.0274365738633857
470 -0.0279340288042842
480 -0.0263808499302654
490 -0.0267076825059137
500 -0.0264777342710515
510 -0.0276286362778169
520 -0.0312924254692957
530 -0.0380864653279835
540 -0.03329430481413
550 -0.0331705221182894
560 -0.0306604938325628
570 -0.0355285739810183
580 -0.0312068521584327
590 -0.0311320208316258
600 -0.0282451051713999
610 -0.0358757939912271
620 -0.0356750928943305
630 -0.0326570127580777
640 -0.02388990437092
650 -0.0223156967183634
660 -0.0336035550679754
670 -0.0354542122558628
680 -0.0417599418540121
690 -0.0299947837836797
700 -0.0295442790988621
710 -0.0376196316035293
720 -0.0298315064916396
730 -0.0269760794954834
740 -0.0304471717194898
750 -0.0281851436439928
760 -0.0316043624884495
770 -0.030684993639712
780 -0.0302238028671779
790 -0.033649562321731
800 -0.0284372733411131
810 -0.0321229066548131
820 -0.0271181130966066
830 -0.0310455893431247
840 -0.0306308204678965
850 -0.0318469771265678
860 -0.0341082318431497
870 -0.0230135050507434
880 -0.0282045119505359
890 -0.0296443049392942
900 -0.033474988679791
910 -0.0300710825329954
920 -0.0301677781623337
930 -0.0348870191349635
940 -0.0345408954781384
950 -0.0303958723543843
960 -0.0274516242467395
970 -0.0298686966972808
980 -0.0258695451654391
990 -0.0209977969847646
1000 -0.0305280796395444
1010 -0.0300202908885572
1020 -0.0293958909825972
1030 -0.0237423619913004
1040 -0.0202858259184591
1050 -0.0205545967057808
1060 -0.0237081028281029
1070 -0.0229131942170398
1080 -0.0215152691846327
1090 -0.0253076006821396
1100 -0.0239809849310941
1110 -0.02304903064564
1120 -0.0212669415552279
1130 -0.0224852047533049
1140 -0.025351063270498
1150 -0.0204987770372686
1160 -0.0261333664353953
1170 -0.0271065764027007
1180 -0.0164605575073594
1190 -0.0208608884902421
1200 -0.0201827562514854
1210 -0.0184167163172189
1220 -0.0219897910982419
1230 -0.0294245920823094
1240 -0.0262855214931499
1250 -0.0200145749584686
1260 -0.020851558290767
1270 -0.0161096072299408
1280 -0.0152337694447915
1290 -0.0155071404783291
1300 -0.0175991947104486
1310 -0.0221892515899579
1320 -0.0191054810401247
1330 -0.0176875741179857
1340 -0.0188775250791728
1350 -0.0178129078760299
1360 -0.0175018881506935
1370 -0.0176185169223494
1380 -0.0239684961666369
1390 -0.023014101874853
1400 -0.0218808365015878
1410 -0.0228036168204011
1420 -0.0164365753824656
1430 -0.0163884932780933
1440 -0.0146639890692035
1450 -0.0211828709184451
1460 -0.0175635938407886
1470 -0.0168781037936138
1480 -0.0169023355302073
1490 -0.0171835678464714
1500 -0.0174935269690277
1510 -0.0136299621035733
1520 -0.0119486204321091
1530 -0.0188543747736302
1540 -0.0221940602907968
1550 -0.0190461634247354
1560 -0.0145188246724691
1570 -0.012631690551509
1580 -0.0145567104258693
1590 -0.0172297128390536
1600 -0.0208683279437172
1610 -0.0165305302249374
1620 -0.0178747237043686
1630 -0.0222014870971182
1640 -0.0230611191971899
1650 -0.0212276064759407
1660 -0.0192250641378026
1670 -0.00764795130556559
1680 -0.00871709602845723
1690 -0.0122165106174635
1700 -0.0147126919110118
1710 -0.0112454614016255
1720 -0.0154192091029752
1730 -0.0167890657336093
1740 -0.0166918479614864
1750 -0.0121818064313333
1760 -0.00748063623425557
1770 -0.0099127416273558
1780 -0.0115891362154303
1790 -0.0153878887277083
1800 -0.0123544818501323
1810 -0.0118988032468612
1820 -0.0153273819827387
1830 -0.0141633372451862
1840 -0.0139683743178733
1850 -0.0183839770457661
1860 -0.0168928642435946
1870 -0.0130309688392022
1880 -0.0119357818851701
1890 -0.0186603074402681
1900 -0.0143389270100651
1910 -0.0144979741409295
1920 -0.0149450229546308
1930 -0.0145564845504457
1940 -0.012472496677452
1950 -0.0129724550885853
1960 -0.0097797309185798
1970 -0.0137449839520797
1980 -0.0129496040945271
1990 -0.013899532598513
2000 -0.0162208814681733
2010 -0.0140614948453665
2020 -0.0123925985624126
2030 -0.0140626155635557
2040 -0.0121249408821298
2050 -0.0144260839628688
2060 -0.0128951707253005
2070 -0.0186831376835424
2080 -0.0100962182020586
2090 -0.0143038167570608
2100 -0.00821020772077271
2110 -0.0105158694361046
2120 -0.0155014479771462
2130 -0.0175910766720793
2140 -0.0159806594087655
2150 -0.0145646678184119
2160 -0.0122520365348035
2170 -0.0117232880570021
2180 -0.0116937924775082
2190 -0.0127075065540133
2200 -0.0131469051012072
2210 -0.0141433851802003
2220 -0.0110124596122717
2230 -0.0118338148753707
2240 -0.0111923600390343
2250 -0.0102863350249362
2260 -0.00837606839463115
2270 -0.0155829988498518
2280 -0.013848143569463
2290 -0.0110830075195051
2300 -0.0128607900903615
2310 -0.00857132350379946
2320 -0.00921640052178288
2330 -0.00738205744616326
2340 -0.011480897480234
2350 -0.0121546780730987
2360 -0.0127111989934856
2370 -0.0140168000782635
2380 -0.0123925132926629
2390 -0.00874582354824835
2400 -0.00940964732140816
2410 -0.00992988040344247
2420 -0.0103827633697418
2430 -0.0100362983434287
2440 -0.0110874779754826
2450 -0.0115870975027029
2460 -0.0103734967858981
2470 -0.0123144389766235
2480 -0.0135886523425862
2490 -0.0140628321628784
2500 -0.0127456811964006
2510 -0.0111252841162998
2520 -0.010654837443815
2530 -0.010260213696947
2540 -0.009516227201761
2550 -0.0103680926951226
2560 -0.00892634463270509
2570 -0.0110885389811238
2580 -0.00793070695756876
2590 -0.0100001829758411
2600 -0.0126986651086334
2610 -0.00666947713173774
2620 -0.011061007350493
2630 -0.012095068094257
2640 -0.0115007508547554
2650 -0.0104159864364599
2660 -0.00995918263113261
2670 -0.00944914363398714
2680 -0.0108388621450347
2690 -0.0126274074935647
2700 -0.00871109405953025
2710 -0.0124856080717477
2720 -0.00720154892533859
2730 -0.00999668475155004
2740 -0.0120836477588311
2750 -0.0101327342743942
2760 -0.00786866524759664
2770 -0.00938125447233794
2780 -0.00908089039963933
2790 -0.00988990825012646
2800 -0.00861905549878208
2810 -0.00808954336083179
2820 -0.0100032900086204
2830 -0.00793598020187261
2840 -0.00744870403550137
2850 -0.0108804437855204
2860 -0.0121308631814597
2870 -0.0112222934018818
2880 -0.00893263248868485
2890 -0.00857266542500435
2900 -0.00646425056834923
2910 -0.00768945355044922
2920 -0.0100256215412716
2930 -0.016006984599914
2940 -0.0112048904951171
2950 -0.00982933323289382
2960 -0.00994173218505356
2970 -0.0105866484565537
2980 -0.00671145357712513
2990 -0.00972953968718383
3000 -0.0071200536068655
3010 -0.00888086571420891
3020 -0.00896165160797644
3030 -0.0100335654751832
3040 -0.00961855794329184
3050 -0.00978060076891966
3060 -0.0105044437874272
3070 -0.00969076811964857
3080 -0.00677019026257756
3090 -0.00923003340495257
3100 -0.00769620131373394
3110 -0.0132337341472737
3120 -0.0133743388827283
3130 -0.00880564536368956
3140 -0.00915604912980296
3150 -0.00868919913115578
3160 -0.0106634501801729
3170 -0.0100385976758719
3180 -0.00694601143475179
3190 -0.0093993708956441
3200 -0.00779144086362926
3210 -0.00503753256210964
3220 -0.00931617552640139
3230 -0.00872990720362325
3240 -0.00630643124695716
3250 -0.00679356309035916
3260 -0.00532285909009015
3270 -0.00877700092945363
3280 -0.00518284618624332
3290 -0.00746383545663572
3300 -0.00497835014792946
3310 -0.00593662255998492
3320 -0.00669315853963311
3330 -0.00787340263841177
3340 -0.00752316247138442
3350 -0.00527086623541429
3360 -0.00831893991302416
3370 -0.00776559242419444
3380 -0.00996108126363177
3390 -0.00922933844038014
3400 -0.00776541342062135
3410 -0.00715608984055957
3420 -0.01133771320607
3430 -0.0102056647482988
3440 -0.0101641188443421
3450 -0.00814932934576169
3460 -0.00799656497480991
3470 -0.0070414594081035
3480 -0.00741866195181355
3490 -0.0100015066733791
3500 -0.00780429798510692
3510 -0.0040247954878923
3520 -0.00414108049669259
3530 -0.0067231981930414
3540 -0.00780380907881145
3550 -0.00733176406896482
3560 -0.00870910236921199
3570 -0.00758590650478297
3580 -0.0090844143839779
3590 -0.00687962090134531
3600 -0.00576451606512099
3610 -0.00596987523541018
3620 -0.00735790885197392
3630 -0.00628939338388951
3640 -0.00306955497448675
3650 -0.00636522404923538
3660 -0.00404485571781788
3670 -0.00579180068971889
3680 -0.00593810993183265
3690 -0.00599678510489624
3700 -0.00616285318486199
3710 -0.00374988295802866
3720 -0.00618090853860598
3730 -0.00808563454952523
3740 -0.00908966757791226
3750 -0.0087701986899207
3760 -0.00561039140274972
3770 -0.0064738834313181
3780 -0.00490061233739417
3790 -0.005865141304357
3800 -0.00764203696711178
3810 -0.00755424950223763
3820 -0.007122417721179
3830 -0.00730191167788262
3840 -0.00656746059928373
3850 -0.00680896170137127
3860 -0.00663053516453974
3870 -0.00535149752508693
3880 -0.00649043662647896
3890 -0.00849893804318356
3900 -0.00703081638333836
3910 -0.00607548697617936
3920 -0.00331902753464619
3930 -0.0050066005873429
3940 -0.00841628363945958
3950 -0.00916887420799938
3960 -0.00549466782215681
3970 -0.00433754582632534
3980 -0.00572363527623015
3990 -0.00632520623374832
4000 -0.00667339856707149
4010 -0.00769325720594846
4020 -0.00646779125115796
4030 -0.00656497260390283
4040 -0.00688817565247483
4050 -0.00454515844498694
4060 -0.0063724413564154
4070 -0.00750891195197169
4080 -0.00754603564021513
4090 -0.00447990085809376
4100 -0.0016577757726981
4110 -0.00541735511857515
4120 -0.00473315992761664
4130 -0.0050416172787363
4140 -0.0032850635192791
4150 -0.00467915008694474
4160 -0.00435950667644776
4170 -0.00284535359648818
4180 -0.00556592537413042
4190 -0.00701655865425344
4200 -0.00574475724509446
4210 -0.00378179161695292
4220 -0.00517015180198139
4230 -0.00405122479338408
4240 -0.00587227608283467
4250 -0.00430721813000711
4260 -0.00407713980466111
4270 -0.00486248376310843
4280 -0.00659293814598786
4290 -0.00683997522076127
4300 -0.00570557572189948
4310 -0.00342432817947602
4320 -0.00483129968648525
4330 -0.00609654547987012
4340 -0.00570455413349244
4350 -0.00500929225670439
4360 -0.00497608237263846
4370 -0.00555447985694847
4380 -0.00467456300505859
4390 -0.004476227478156
4400 -0.00528704277304688
4410 -0.00458253747507575
4420 -0.00490880165380049
4430 -0.00429132679137828
4440 -0.00299010769751497
4450 -0.00355981971346656
4460 -0.00464658368715944
4470 -0.00450332269519675
4480 -0.00346107714314584
4490 -0.0044280113602954
4500 -0.00546137320500141
4510 -0.00711657085160926
4520 -0.00787933480143015
4530 -0.00491906713031564
4540 -0.00533141685408393
4550 -0.00574860401316146
4560 -0.0038889950314776
4570 -0.00528976129595758
4580 -0.0049444011689146
4590 -0.00287313889020511
4600 -0.00543928474551415
4610 -0.00321380724745207
4620 -0.00339307097800845
4630 -0.0036106713527734
4640 -0.00196596693909044
4650 -0.0034794796703332
4660 -0.0024422637874154
4670 -0.00503775256975983
4680 -0.00341120127206725
4690 -0.00194860976398922
4700 -0.00418930233358124
4710 -0.00471756331006101
4720 -0.00386927133671798
4730 -0.00414103427597392
4740 -0.00317047835552743
4750 -0.00471323975721387
4760 -0.00304412731033611
4770 -0.00354643301221285
4780 -0.00238628013506367
4790 -0.0040117377319539
4800 -0.0026366272881013
4810 -0.00245401112233031
4820 -0.00333004112763349
4830 -0.00385462378329448
4840 -0.00486094272879171
4850 -0.00405928602600663
4860 -0.00633935185731414
4870 -0.00407524275335501
4880 -0.00381972651636631
4890 -0.00479128443991283
4900 -0.00367856075568501
4910 -0.00433809311377198
4920 -0.00717425732443069
4930 -0.00718609254159554
4940 -0.00349239280689308
4950 -0.00165423838099309
4960 -0.00270717736318939
4970 -0.00413205708408145
4980 -0.00266793936947028
4990 -0.00149770381048895
5000 -0.00166361771061303
5010 -0.00248617443570695
5020 -0.0049069320756129
5030 -0.00340799421227187
5040 -0.00517566365583378
5050 -0.0031918056533375
5060 -0.00314209237841474
5070 -0.00299635121176205
5080 -0.00539823717042372
5090 -0.00410905919099263
5100 -0.00274697757219551
5110 -0.00370750050132626
5120 -0.00612165252356678
5130 -0.00484658594471503
5140 -0.00343207188412185
5150 -0.0018069521371206
5160 -0.00359035847483129
5170 -0.00286808509582692
5180 -0.00331950295146799
5190 -0.00326080340930466
5200 -0.00249769272324856
5210 -0.00446345375351496
5220 -0.00272128292764121
5230 -0.00422303107755969
5240 -0.00218706878358609
5250 -0.00337250059560502
5260 -0.0018544196002741
5270 -0.00366903651340246
5280 -0.0022728903981393
5290 -0.00288304348270862
5300 -0.00322417764149057
5310 -0.00217677586620802
5320 -0.00282823466836966
5330 -0.00311990558871995
5340 -0.00323517584514561
5350 -0.00263630427928603
5360 -0.00339899739920961
5370 -0.00293744609938413
5380 -0.00212261607928982
5390 -0.00265219102525396
5400 -0.00306094707674359
5410 -0.00214200402231626
5420 -0.00323612468922528
5430 -0.00359591784926675
5440 -0.00224198531389585
5450 -0.00217841713524122
5460 -0.00227445263509133
5470 -0.00359569367998273
5480 -0.00385688036834404
5490 -0.0043492363859702
5500 -0.00442626836342642
5510 -0.00345423724393246
5520 -0.00372345947546938
5530 -0.00274030245635952
5540 -0.00313768664704153
5550 -0.00403087639089234
5560 -0.00283223127226356
5570 -0.00322317962192287
5580 -0.00261926667631533
5590 -0.00225523351842918
5600 -0.00246197661657144
5610 -0.00412278749106474
5620 -0.00486717579367719
5630 -0.00584751225693233
5640 -0.00538514959078464
5650 -0.00359984523827925
5660 -0.00333098730460821
5670 -0.00369631185445109
5680 -0.00487063832742036
5690 -0.00476388963393379
5700 -0.004086941313726
5710 -0.00473930766850427
5720 -0.0033404383218281
5730 -0.00429865250280671
5740 -0.00369674699521186
5750 -0.00374817050626464
5760 -0.00352056866395949
5770 -0.00166561043531691
5780 -0.00178925124988451
5790 -0.00180740353432827
5800 -0.00280387100969766
5810 -0.00269647449448532
5820 -0.00167207332838032
5830 -0.00182371967172307
5840 -0.00219927414857993
5850 -0.00379561138894072
5860 -0.00363059877540657
5870 -0.00412366830014734
5880 -0.0030178998084929
5890 -0.00251013639892258
5900 -0.00253690112173072
5910 -0.0023369716259152
5920 -0.00151031721083181
5930 -0.00242961483134043
5940 -0.0031710078399905
5950 -0.00208326390521117
5960 -0.00190757462009273
5970 -0.00302446602559183
5980 -0.00283305779284651
5990 -0.00148299380951862
6000 -0.0018806800893703
6010 -0.00287342269406954
6020 -0.00295144068605802
6030 -0.00229368053408393
6040 -0.00196185531625512
6050 -0.00261149107700724
6060 -0.00239127039024395
6070 -0.00287046076324194
6080 -0.00227819282280193
6090 -0.00150615055376311
6100 -0.00126751585028824
6110 -0.00139565374879501
6120 -0.00186601099983821
6130 -0.00271102132962654
6140 -0.00297762882370255
6150 -0.0036476409489014
6160 -0.00207355331808053
6170 -0.00202274008234879
6180 -0.00212843942160478
6190 -0.00288774554222712
6200 -0.00186975270184557
6210 -0.0022656938189835
6220 -0.00133710309318223
6230 -0.00101843900602495
6240 -0.00234114588995105
6250 -0.00360824100139812
6260 -0.00227250945101816
6270 -0.00218296041339208
6280 -0.00101824207845776
6290 -0.0013358622108666
6300 -0.00309384464083601
6310 -0.00189346293884182
6320 -0.00204804953784663
6330 -0.00156582940956924
6340 -0.002663891400303
6350 -0.00169604553130211
6360 -0.00148001745794295
6370 -0.00153651464908255
6380 -0.00214223442566912
6390 -0.00105558358836276
6400 -0.0025992097292239
6410 -0.00334995304719152
6420 -0.00349621977032304
6430 -0.00358322010920499
6440 -0.00255649238917672
6450 -0.0016412357164874
6460 -0.00185245926359243
6470 -0.00130366408235611
6480 -0.000770374315668318
6490 -0.00132904094601588
6500 -0.00165011520650124
6510 -0.00217700193190507
6520 -0.00374410131517032
6530 -0.00239261387753184
6540 -0.00134905438608887
6550 -0.00216507234519579
6560 -0.00320388982001116
6570 -0.00288793213723117
6580 -0.0023531352284035
6590 -0.00387393001942494
6600 -0.00413568943191413
6610 -0.00319867794978074
6620 -0.00293283744174551
6630 -0.00239448979607094
6640 -0.00275728181389294
6650 -0.00288073200939993
6660 -0.0019192412615991
6670 0.000694217283910789
6680 -0.0033037655504676
6690 -0.00262510574550588
6700 -0.00260557103370656
6710 -0.00157097727827943
6720 -0.00113467130777789
6730 -0.00189256847172956
6740 -0.00282512993215426
6750 -0.00269079015533284
6760 -0.00387877916824523
6770 -0.00524136280001836
6780 -0.00456507346798593
6790 -0.00178532094456328
6800 -0.00253724075843722
6810 -0.00290465618929973
6820 -0.00504820032247628
6830 -0.00428638610123707
6840 -0.00274976852688608
6850 -0.0011261133366113
6860 -0.00170342402839318
6870 -0.0024779804868855
6880 -0.00224170142918426
6890 -0.00233188699006798
6900 -0.00190237428873593
6910 -0.00242905116919946
6920 -0.00220846902820077
6930 -0.00156569945291052
6940 -0.00288622348564821
6950 -0.00225133920182737
6960 -0.00138816038050915
6970 -0.000792529793198482
6980 -0.00131475340176358
6990 -0.00302631315597768
7000 -0.00250953265290389
7010 -0.0020581027472299
7020 -0.00192752637710396
7030 -0.00195134722617038
7040 -0.00107814547294295
7050 -0.00369433714692464
7060 -0.00381265632520662
7070 -0.00287257414106318
7080 -0.00394593244910469
7090 -0.00448814501615391
7100 -0.00361537793633772
7110 -0.000302147165359975
7120 -0.00163169425735358
7130 -0.00146051833201478
7140 -0.00203899554808164
7150 -0.00262178167471139
7160 -0.00230229206224735
7170 -0.00219417456278226
7180 -0.00204623047238113
7190 -0.00208016847216002
7200 -0.00265115906101927
7210 -0.00332493921702914
7220 -0.00285586746633719
7230 -0.00126736965374196
7240 -0.00275229917876043
7250 -0.00229282953449652
7260 -0.00251301913987034
7270 -0.00200121951165352
7280 -0.0023984793548804
7290 -0.00264925017004466
7300 -0.00325583717272496
7310 -0.00307678896607779
7320 -0.00342580444443419
7330 -0.00269398626115051
7340 -0.0020401014669519
7350 -0.000758115381826088
7360 -0.000820648902892936
7370 -0.00146580787798179
7380 -0.00172711441319641
7390 -0.0013285048776742
7400 -0.0010249525688919
7410 -0.00120785212606812
7420 -0.00149854570910857
7430 -0.00138865856973135
7440 -0.00153053255456161
7450 -0.000813132347216945
7460 -0.000511333653322448
7470 -0.00104728804025284
7480 -0.00123365106531222
7490 -0.00150772894309151
7500 -0.00105920126767502
7510 -0.0010025849617447
7520 -0.00061670372124097
7530 -0.000848707989225578
7540 -0.0012007676844738
7550 -0.00113853280470342
7560 -0.0011623322752568
7570 -0.000793451787838393
7580 -0.00155066104498672
7590 -0.00174992096712519
7600 -0.00173724206676572
7610 -0.0017565960869585
7620 -0.00160360039913522
7630 -0.00107818599698045
7640 -0.00157874508769016
7650 -0.00135718707450497
7660 -0.00183116635916953
7670 -0.0013474726902854
7680 -0.00194485434826461
7690 -0.00157596559808293
7700 -0.00200298252312748
7710 -0.00128763775351515
7720 -0.00168095536551216
7730 -0.00181830377685274
7740 -0.00286045524181618
7750 -0.00154567345776657
7760 -0.00149269047998992
7770 -0.000887604181936247
7780 -0.0016305440977068
7790 -0.0015676639148053
7800 -0.00123432073535158
7810 -0.00128753827474342
7820 -0.00213149537062395
7830 -0.00294612685127653
7840 -0.00150147835916583
7850 -0.000904612318205558
7860 -0.00140498785539149
7870 -0.00166148930400353
7880 -0.00152665504250958
7890 -0.00140870332990972
7900 -0.0014808035290644
7910 -0.00216551523884863
7920 -0.00100483575783272
7930 -0.000266193659789516
7940 -0.0015385569284669
7950 -0.00190186197057054
7960 -0.00163250283056489
7970 -0.000909590039787155
7980 -0.000837858811075257
7990 -0.00164404293357141
8000 -0.00237415448615975
8010 -0.00301815318656312
8020 -0.00233057640234798
8030 -0.000519991277420611
8040 -0.00164913236109512
8050 -0.00203403406750744
8060 -0.00328091223408722
8070 -0.00159482452108182
8080 -0.00248673325501741
8090 -0.00174509137561527
8100 -0.00290590805791421
8110 -0.0035109755655054
8120 -0.00273896705715601
8130 -0.00218077175623855
8140 -0.00293406802864713
8150 -0.00209330625499726
8160 -0.000985352700015037
8170 -0.00183759480286142
8180 -0.00232309126543645
8190 -0.00373239016671662
8200 -0.00226231236531999
8210 -0.00191281814184415
8220 -0.0010614405438009
8230 -0.00254764338021914
8240 -0.00248002606956776
8250 -0.00360426169558327
8260 -0.00327263853581452
8270 -0.00118904001400843
8280 -0.00322055212307535
8290 -0.00388842328105621
8300 -0.0037852466450118
8310 -0.00309047904157748
8320 -0.00273622418239921
8330 -0.00441304745873483
8340 -0.00372431253386095
8350 -0.00339819872826644
8360 -0.00280815074422044
8370 -0.000743600944193092
8380 -0.000896454303464405
8390 -0.00138144271867256
8400 -0.000469153055533404
8410 -0.000930829028956562
8420 -0.00190447230453712
8430 -0.00213523161329698
8440 -0.00121341130390544
8450 -0.000783126235180847
8460 -0.00110251305600442
8470 -0.000999307872716878
8480 -0.00108132220408337
8490 -0.00133673154894831
8500 -0.00152476719876919
8510 -0.00128891249561475
8520 -0.000903068430868147
8530 -0.000932114975552448
8540 -0.00110388205744441
8550 -0.0016414878549847
8560 -0.00181873847605672
8570 -0.00148108367074609
8580 -0.00148406847532624
8590 -0.00220758843140297
8600 -0.0013915176235218
8610 -0.00221667475648153
8620 -0.00229583520588208
8630 -0.00257292727176476
8640 -0.00126905088684378
8650 0.000526600163881009
8660 -0.000471393461323958
8670 -0.000779633775216253
8680 -0.000662429964232342
8690 -0.000996997606633779
8700 -0.00188747029599173
8710 -0.00136407710873197
8720 -0.000492388907541383
8730 -0.000301657751692637
8740 -0.000739421617581461
8750 -0.00139757422150164
8760 -0.00123330953567145
8770 -0.00124673769843239
8780 -0.0007636968804844
8790 -0.00127398974015462
8800 -0.000783973028891671
8810 -0.00119468510179221
8820 -0.00119744632479502
8830 -0.00134264873811787
8840 -0.000915545257121241
8850 -0.00141650866909889
8860 -0.00113171593222507
8870 -0.000925953357781244
8880 -0.00182815412785546
8890 -0.00151254455157348
8900 -0.00129800067507446
8910 -0.00143596057750558
8920 -0.00148154512697931
8930 -0.00149236034651707
8940 -0.00125803765559281
8950 -0.000709283470476467
8960 -0.00152392324977042
8970 -0.00219210454203604
8980 -0.00215864708072501
8990 -0.000760265775429211
9000 -0.000944860073177672
9010 -0.00100681217955493
9020 -0.00214929302348042
9030 -0.00317007323727919
9040 -0.00276780805875264
9050 -0.00163988878516814
9060 -0.00292096875550853
9070 -0.00210518620887558
9080 -0.00194055030509739
9090 -0.00041694247237861
9100 -0.0013464955513005
9110 -0.00220695794018779
9120 -0.00224481176341991
9130 -0.00148414607947763
9140 -0.00109289753947593
9150 -0.0017427501490189
9160 -0.0017376028222077
9170 -0.00227291016223939
9180 -0.00277253935027182
9190 -0.002056396918488
9200 -0.00225159905929145
9210 -0.0012372590044003
9220 -0.0016635441595221
9230 -0.00138924959734457
9240 -0.00176368051721505
9250 -0.00195647008092774
9260 -0.00327318987509849
9270 -0.0027003916300544
9280 -0.00249237209266976
9290 0.000445116034488097
9300 -0.00276835976993592
9310 -0.00194405843629863
9320 -0.00248074436459062
9330 -0.00114940088589871
9340 -0.00250472504508589
9350 -0.00136361366053147
9360 -0.00281770303232433
9370 -0.00126083871782828
9380 -0.00197123261051077
9390 -0.0017888052008895
9400 -0.00143350995246317
9410 -0.00150746094031211
9420 -0.00113392813738175
9430 -0.00198131322664726
9440 -0.00126254898247408
9450 -0.000982570782174767
9460 -0.00275142332771776
9470 -0.00338240781572604
9480 -0.00278492261645106
9490 -0.00121954168838746
9500 -0.001620389961332
9510 -0.0010664391841143
9520 -0.000519661552556475
9530 -0.00103045699279219
9540 -0.00134370318067656
9550 -0.00197557711875634
9560 -0.00202586088262167
9570 -0.00149982833470463
9580 -0.00237476167348252
9590 -0.00166142743132451
9600 -0.00133898609033648
9610 -0.00163785660897548
9620 -0.00224057485054269
9630 -0.0012019746656489
9640 -0.0012645486107325
9650 -0.00200223243712681
9660 -0.000633473130906625
9670 -0.0015615163094698
9680 -0.00172267474431143
9690 -0.000869189380104001
9700 -0.00197100259690495
9710 -0.00329321709382008
9720 -0.00191335430283352
9730 -0.000319405983247263
9740 0.00122008640782435
9750 -0.00154058083899077
9760 -0.00167782753991141
9770 -0.00158066021179606
9780 -0.00182542853576386
9790 -0.00158035088936347
9800 -0.00106135166079208
9810 -0.00232415271203461
9820 -0.00123866671326358
9830 -0.000979044952195991
9840 -0.00107659841583991
9850 -0.00226408170092297
9860 -0.00527000111491164
9870 -0.00369908197858931
9880 -0.00265533176419959
9890 -0.0014958621869552
9900 -0.00278941996761382
9910 -0.00249921784255407
9920 -0.0017612397059345
9930 -0.00133567328492616
9940 -0.00141839001929675
9950 -0.00106619244889454
9960 -0.00151718404598144
9970 -0.00200723331749057
};
\addplot [line width=2pt, red]
table {%
0 0.312266974684505
10 0.0454398802319329
20 0.0204899056892488
30 0.0142470560325154
40 0.0130461859717826
50 0.00844487416584577
60 0.00694977303601149
70 0.00625697575016375
80 0.00809298785394901
90 0.00745113931334689
100 0.00646566978035057
110 0.0087119774509685
120 0.0106221949170825
130 0.0114209366420383
140 0.00826276203196784
150 0.00752252458964279
160 0.00715774470624694
170 0.00570848821241043
180 0.00651655491944894
190 0.00823682730940959
200 0.00908384050124368
210 0.00698610627467218
220 0.00700844887029916
230 0.00738813669916112
240 0.00646218696455435
250 0.00997506330568443
260 0.0101865988827719
270 0.00910767491721019
280 0.00960450275376019
290 0.0103444971781596
300 0.0106585097170432
310 0.00829724123808205
320 0.00875830044224699
330 0.0075315296417606
340 0.00604232843814287
350 0.00753841377337729
360 0.00861090263760879
370 0.0107303947226472
380 0.0110100611230889
390 0.00992340361880945
400 0.00978299168626809
410 0.00731811515207775
420 0.0082671425894525
430 0.00743892256249239
440 0.0091381198841376
450 0.00817915942734833
460 0.0100173736636883
470 0.00973307936150509
480 0.0100626897482345
490 0.0108236521661428
500 0.00967266070350547
510 0.00982188523603303
520 0.00830956520590039
530 0.00691164448634144
540 0.008488760330196
550 0.00829516248895496
560 0.00778295720908227
570 0.00631168906940783
580 0.00836060465124216
590 0.00834284386857274
600 0.00946386961097096
610 0.00937517108878177
620 0.00978449595538425
630 0.00923585770502271
640 0.0105626428582852
650 0.00929175659273589
660 0.00588709325767702
670 0.00693181901478756
680 0.00705789521361701
690 0.010901577889555
700 0.0118768250110545
710 0.00689914046665096
720 0.00834311617194583
730 0.00809994647064793
740 0.00605750020162272
750 0.00714068849792096
760 0.0072122163649122
770 0.0066828172236987
780 0.007161633819281
790 0.0067747894869931
800 0.00999211082802366
810 0.00894635312599803
820 0.0106536133009041
830 0.0110522400216478
840 0.0119774006770281
850 0.0124651352344874
860 0.0117322050568412
870 0.0120553939765937
880 0.00824845675153433
890 0.00604015673168664
900 0.0061326993130379
910 0.00727106049941425
920 0.00663527533158784
930 0.00692955500300811
940 0.00735436292041707
950 0.00757807476764426
960 0.00900236232160847
970 0.00786928232165114
980 0.00832416425323879
990 0.0087908522567106
1000 0.00568681651948639
1010 0.00696144323421167
1020 0.00967754497613534
1030 0.0118482638703293
1040 0.0124739165344472
1050 0.011833502037856
1060 0.0098670008647666
1070 0.00847631843708578
1080 0.00763342883648835
1090 0.00632810899391284
1100 0.00684360353404479
1110 0.00666468519818088
1120 0.00747238842275645
1130 0.00728617416843644
1140 0.00663156576663302
1150 0.00907968688475101
1160 0.00821074296806336
1170 0.00789850341155041
1180 0.00839448322233099
1190 0.00593084502759449
1200 0.00672892317014281
1210 0.00693845481656904
1220 0.00647028408845751
1230 0.0083541374387584
1240 0.00894203807624524
1250 0.00934170102571625
1260 0.00714087386755578
1270 0.00778187205702412
1280 0.00679455306044846
1290 0.0063135704277133
1300 0.00638934704062676
1310 0.00583673767625469
1320 0.0063722174023251
1330 0.00617344030303434
1340 0.0065254571067803
1350 0.00755448988403271
1360 0.0083930016419979
1370 0.00895378444534323
1380 0.00794180667117811
1390 0.00907296847247499
1400 0.00885480458071404
1410 0.00690510207740936
1420 0.0090376064154912
1430 0.00830572280539263
1440 0.00652732086860883
1450 0.00554791598588701
1460 0.0092301859289092
1470 0.0107781797543681
1480 0.00947549036236494
1490 0.00713360297510034
1500 0.00661577429714917
1510 0.00762621258211193
1520 0.00770202691646024
1530 0.00554831519322982
1540 0.00672758619937904
1550 0.00795962905901001
1560 0.0064853267124064
1570 0.0057854477167618
1580 0.00520876391295448
1590 0.00595751367773493
1600 0.00542308088324566
1610 0.00618091292191179
1620 0.00518441750711731
1630 0.00616250008842838
1640 0.00770814253349678
1650 0.0105797407158637
1660 0.0112986531302535
1670 0.0128008681816956
1680 0.00811568878503115
1690 0.00728192229850071
1700 0.00892411386627675
1710 0.00963516804797211
1720 0.00767163067594933
1730 0.00795128302196297
1740 0.00777421275399554
1750 0.00805978518109083
1760 0.00765886759240903
1770 0.00641800761591713
1780 0.00611637525159164
1790 0.0054240265514929
1800 0.006779593031375
1810 0.00959646179637063
1820 0.00864779984706757
1830 0.00851856058567537
1840 0.00644767060353049
1850 0.0056283120450837
1860 0.00697955392561028
1870 0.00654216067316005
1880 0.00575112139894945
1890 0.00421836930281242
1900 0.00766198471420735
1910 0.00830228955922087
1920 0.00738341739869794
1930 0.00739257110089357
1940 0.00606665165607431
1950 0.00554894860334666
1960 0.00617905847903081
1970 0.00475331784617621
1980 0.00453596757549029
1990 0.00480844662779865
2000 0.00555283455068488
2010 0.00619635921909406
2020 0.00657571353447359
2030 0.00610226985369377
2040 0.00645138119084525
2050 0.00619769389709429
2060 0.00783015813839966
2070 0.00616383903729767
2080 0.00809540072661848
2090 0.00632880096072997
2100 0.00771733693981254
2110 0.00702205483526155
2120 0.00523928315312896
2130 0.00570163050241088
2140 0.00618185031800511
2150 0.00505605216639279
2160 0.00552376756620155
2170 0.00522046488418156
2180 0.00468044836251228
2190 0.00466122356712101
2200 0.00489884609757167
2210 0.00425877875239782
2220 0.00564989925394043
2230 0.00570426421495925
2240 0.00597691135922847
2250 0.00502521379223073
2260 0.00580285163958668
2270 0.00429021502720937
2280 0.00527821008559339
2290 0.00577363454193103
2300 0.00528512180156459
2310 0.00732995759050059
2320 0.00644719709367915
2330 0.00666220916432236
2340 0.0053270069432636
2350 0.00634878621659787
2360 0.00684330796718845
2370 0.0056574353456417
2380 0.00595805556146351
2390 0.00587746994142806
2400 0.00581594832287563
2410 0.00559132810552402
2420 0.00520555921661631
2430 0.00545406650105205
2440 0.0047633370794137
2450 0.00353159971106515
2460 0.00403967912186898
2470 0.00402462273361366
2480 0.00407169883010289
2490 0.00505234799823565
2500 0.00564118854455724
2510 0.00547482860068825
2520 0.00447025377251273
2530 0.00438750276959218
2540 0.00529556835661849
2550 0.00459454701564083
2560 0.00569103218214489
2570 0.00374185331845948
2580 0.00508389822079926
2590 0.00599642422091907
2600 0.00550460583853262
2610 0.0075234510483898
2620 0.00620908595060128
2630 0.00471590985236265
2640 0.00508430518251878
2650 0.00407228207161559
2660 0.00463190866257301
2670 0.0044947646064739
2680 0.0039378289880045
2690 0.00372797700757203
2700 0.00762581563686965
2710 0.0063035487049024
2720 0.00557520917422771
2730 0.0038379294724723
2740 0.0029913882349483
2750 0.00523066259583287
2760 0.00613858707322853
2770 0.00401269832548544
2780 0.00370073786846167
2790 0.00330809805082139
2800 0.00386032813183535
2810 0.00381519005275767
2820 0.0029941405556511
2830 0.00362691834171025
2840 0.00511125641084344
2850 0.0047001977959275
2860 0.00543044095186741
2870 0.00414985290584703
2880 0.0039751665316455
2890 0.00359153430915822
2900 0.00447961092067656
2910 0.00408542306055383
2920 0.00454691171752208
2930 0.0037453007876986
2940 0.00695181938517186
2950 0.00716734259668732
2960 0.00488580822613822
2970 0.00335072360249961
2980 0.00441564378143387
2990 0.00335565945592915
3000 0.00377024848860248
3010 0.00393360873180388
3020 0.0033013549449398
3030 0.00301440480461387
3040 0.00268677307331342
3050 0.00331596635396575
3060 0.00349144628162794
3070 0.00352001247303587
3080 0.0045688504014186
3090 0.00362734057453638
3100 0.00450107117850035
3110 0.00310271673784546
3120 0.0043851749438595
3130 0.00584575771283731
3140 0.00452908918065855
3150 0.00435127709599081
3160 0.0044604631074195
3170 0.00483734385174194
3180 0.0039517227301713
3190 0.00388677475735652
3200 0.0054142820523281
3210 0.00614723463755994
3220 0.00447708672972811
3230 0.00347533961004126
3240 0.00375373676127315
3250 0.00248649629781117
3260 0.0029743828603863
3270 0.00217388731343689
3280 0.00366025014110068
3290 0.0026716868508831
3300 0.00297969006051746
3310 0.00283269771325965
3320 0.00293077290077025
3330 0.00288513067042036
3340 0.00264660474797338
3350 0.00298274707602419
3360 0.00282898669562136
3370 0.00347001976977979
3380 0.0038343584402791
3390 0.00377033678556868
3400 0.00433201584036676
3410 0.00482266299273567
3420 0.00381768815416109
3430 0.0041808862671848
3440 0.00407451422822487
3450 0.00416665898101846
3460 0.00358049922812668
3470 0.00302587507306074
3480 0.00333764745081734
3490 0.00271185728365972
3500 0.00309036292096786
3510 0.00354322828266774
3520 0.00295936849508358
3530 0.00307164161446635
3540 0.00274350284317461
3550 0.00226696026959807
3560 0.00193736374962142
3570 0.00290088002092678
3580 0.00240687416717296
3590 0.00256886019597355
3600 0.00232670634898388
3610 0.00230013059540095
3620 0.00216762148404634
3630 0.00260123088398238
3640 0.00379908341734244
3650 0.00348351561456955
3660 0.00452336050626277
3670 0.00344355330525275
3680 0.00322758121661033
3690 0.00373080611930051
3700 0.00252788322727315
3710 0.00342210818009141
3720 0.0024216934828394
3730 0.00266409810472537
3740 0.00308571072261015
3750 0.00226757810206894
3760 0.00264566224475913
3770 0.00171549584144045
3780 0.0021960343219734
3790 0.00185325379755338
3800 0.00249743316809293
3810 0.0027409863298203
3820 0.00348635703372888
3830 0.00287874818437384
3840 0.00324167361690981
3850 0.00283075567255832
3860 0.00339783826508811
3870 0.00365072370385795
3880 0.00328710164231602
3890 0.00228811617370513
3900 0.00376021143776502
3910 0.00389961554158139
3920 0.00418563495853226
3930 0.00189285736826155
3940 0.00170442057342926
3950 0.00172665960714625
3960 0.00326733298552319
3970 0.00388230505799804
3980 0.00276581625441564
3990 0.00242981438613951
4000 0.00219459083486238
4010 0.00212520389881665
4020 0.00235749317014872
4030 0.00227877596109927
4040 0.00181257323076209
4050 0.00304325544860384
4060 0.00258443318871124
4070 0.00323172126975747
4080 0.00290023568303564
4090 0.00305047147401194
4100 0.00256988831499541
4110 0.0019068068829387
4120 0.0043712596290788
4130 0.00442890378916529
4140 0.0040211492145265
4150 0.00207426763342566
4160 0.00147520730139134
4170 0.00195567138238452
4180 0.00281907069398845
4190 0.00279592508132708
4200 0.00219397239192322
4210 0.00274649400061492
4220 0.0020689761803932
4230 0.00269539916363859
4240 0.0019161127229781
4250 0.0027972455183677
4260 0.00267523547133039
4270 0.00245658048884623
4280 0.00212486513185753
4290 0.00205479348606286
4300 0.00256053253870836
4310 0.00288773747094888
4320 0.00294319641023919
4330 0.00223889229390424
4340 0.00239194158930214
4350 0.00307188102016556
4360 0.00272095985056782
4370 0.00155996218459992
4380 0.00176017498929198
4390 0.00191504405732397
4400 0.00229870177820799
4410 0.00285761994262361
4420 0.00296956860889646
4430 0.00304703257540534
4440 0.00334454936488364
4450 0.00310563862594542
4460 0.00213028072938759
4470 0.00227217571874702
4480 0.00236701000211164
4490 0.00208432051754611
4500 0.00253217426416141
4510 0.00317269310464336
4520 0.00324219111120426
4530 0.00340583503353363
4540 0.00314415354476159
4550 0.00283892569851334
4560 0.00335695484277588
4570 0.00232435386082998
4580 0.00294448753322917
4590 0.0037923852567783
4600 0.00272205758047861
4610 0.00304513246225459
4620 0.00337085045328366
4630 0.00246519216209348
4640 0.00326487197911696
4650 0.00241944889867538
4660 0.00262182146629234
4670 0.0016631427453747
4680 0.00258884178959622
4690 0.00301191754185964
4700 0.00222071069196885
4710 0.00219387494235521
4720 0.00236705165732785
4730 0.00213266444187062
4740 0.00182413528721521
4750 0.00126816322102476
4760 0.00202842071294988
4770 0.00171054186448054
4780 0.00171712123366132
4790 0.000929992102353764
4800 0.000953264034464613
4810 0.00101371335483854
4820 0.00103492844182173
4830 0.00107591345924842
4840 0.00111491769902569
4850 0.00157391289573188
4860 0.00119839509697106
4870 0.00228776948440398
4880 0.00266816875395664
4890 0.00239653587982473
4900 0.00310987458044599
4910 0.00292277343945465
4920 0.00322442348722775
4930 0.00330301191020736
4940 0.00332811126797554
4950 0.00265603938634764
4960 0.00199899703195403
4970 0.00100176031410238
4980 0.00210763312093267
4990 0.00291064487087466
5000 0.00262382580996093
5010 0.00272081575491187
5020 0.00212149575436395
5030 0.00279129089984684
5040 0.00193128401989947
5050 0.00264918343620157
5060 0.00253738569279692
5070 0.00210561948154399
5080 0.00114454735024051
5090 0.00182876602109948
5100 0.00250447943087365
5110 0.00201839381229158
5120 0.00193515038797404
5130 0.00276091138265473
5140 0.00251674204645093
5150 0.00231695296173702
5160 0.0017397766323713
5170 0.00179881269576291
5180 0.00178381484756705
5190 0.00205445499188334
5200 0.00218596563242545
5210 0.00191566399652594
5220 0.00293915911792083
5230 0.00225510950657392
5240 0.00229654370974328
5250 0.00133831428737114
5260 0.00159393886914965
5270 0.00131835709406031
5280 0.00192418932739616
5290 0.00176922515656139
5300 0.00155682167663134
5310 0.00159443496606323
5320 0.00165557559921684
5330 0.00142016906541759
5340 0.000982380070709393
5350 0.00114877110832647
5360 0.00126624657445305
5370 0.00100837186873035
5380 0.00137515441304034
5390 0.00145205638834056
5400 0.00133415152625696
5410 0.00139416970894674
5420 0.00102981070597437
5430 0.000944323824974888
5440 0.00177438750713911
5450 0.00176210661431806
5460 0.00202993662039676
5470 0.000896670646336943
5480 0.0014730969651675
5490 0.00127681930979637
5500 0.00126782483110102
5510 0.00191102331260651
5520 0.00176544146346531
5530 0.00201750033694228
5540 0.00158704726948111
5550 0.00156040435158927
5560 0.00208853806821579
5570 0.00279814008279692
5580 0.00289762737913777
5590 0.00174519590908281
5600 0.00160442396013589
5610 0.000960028343114656
5620 0.00110087848036445
5630 0.00121453762402982
5640 0.00163618495510713
5650 0.00199603754767191
5660 0.00176747911949282
5670 0.0015067201373399
5680 0.00155436377835071
5690 0.00171417794526209
5700 0.00242970747309809
5710 0.00226916702271974
5720 0.00287293738840449
5730 0.00360207492864248
5740 0.00383985382493345
5750 0.00374270992074598
5760 0.00280350525498264
5770 0.00246348420898899
5780 0.0019516125357003
5790 0.00150266580540975
5800 0.00136987530313055
5810 0.00145711522805377
5820 0.00158508822183122
5830 0.00144197086701573
5840 0.000812879691412152
5850 0.000799497446419237
5860 0.000904471341828035
5870 0.000828310151343585
5880 0.00137928202029053
5890 0.00179059924434512
5900 0.00159968197764425
5910 0.00121710078338116
5920 0.00148396635244016
5930 0.00114791382850704
5940 0.000717844241104788
5950 0.00122830509416943
5960 0.00119891239437938
5970 0.000978299318031705
5980 0.000925274243806524
5990 0.00122110870439772
6000 0.000747067172690462
6010 0.000627190519306978
6020 0.000971150188631613
6030 0.00133860779908794
6040 0.00109724902694867
6050 0.000782318628877961
6060 0.000898376762897834
6070 0.000794423455702501
6080 0.00088219681481126
6090 0.000977335715295126
6100 0.00111539222823513
6110 0.000944810779996905
6120 0.000858040849192432
6130 0.000680366456135546
6140 0.000582125572350128
6150 0.000305201752494855
6160 0.00118510628417027
6170 0.00128976739715479
6180 0.00129749928588951
6190 0.00109157288192942
6200 0.00100827791135277
6210 0.000809845731274831
6220 0.000728714754294617
6230 0.000864685890912366
6240 0.0013254397604786
6250 0.00138973487449495
6260 0.00202810069258601
6270 0.00189617623924082
6280 0.00139542447088484
6290 0.00102884616928233
6300 0.000625141006114252
6310 0.00131799979290809
6320 0.00134649056474263
6330 0.00100250110898088
6340 0.00130534303712095
6350 0.00213203534419589
6360 0.00204965744048557
6370 0.00145737459998087
6380 0.000753942214653918
6390 0.00118045681487519
6400 0.00114819231353167
6410 0.000630093363276152
6420 0.000651478343894283
6430 0.000583238216054564
6440 0.000962729206920618
6450 0.00120429313304125
6460 0.00102981312510318
6470 0.00107628040778226
6480 0.000979414011797669
6490 0.000740091744468487
6500 0.000571274189291484
6510 0.000750377553824264
6520 0.00125529231340771
6530 0.0016971785989688
6540 0.00176979121668085
6550 0.00113673982927291
6560 0.000546337214895425
6570 0.000784513230200198
6580 0.0010951244625794
6590 0.00102053192594094
6600 0.00136774318392139
6610 0.00200121087188783
6620 0.0018507266304668
6630 0.00156809754037858
6640 0.00166156077078936
6650 0.00352149080684414
6660 0.00456992520647445
6670 0.00458227758603298
6680 0.00169152110063712
6690 0.00118433292997506
6700 0.00138025970813156
6710 0.00169495372007284
6720 0.00161399977025021
6730 0.00131814794411273
6740 0.00117743901949894
6750 0.00130440763424368
6760 0.00147528911112641
6770 0.00161524817066883
6780 0.00177344094794814
6790 0.00248800649085521
6800 0.00201793279364632
6810 0.00284851489416214
6820 0.00312809050516139
6830 0.00360590658435048
6840 0.00278322608415065
6850 0.00217019708055468
6860 0.00164779636291238
6870 0.00147888002031463
6880 0.00119403072159849
6890 0.000802795720587508
6900 0.000778593496223944
6910 0.000650176977606963
6920 0.000843122237383471
6930 0.000863499349131521
6940 0.000436290957516323
6950 0.00075742396437525
6960 0.00115040133104746
6970 0.0013046172483377
6980 0.00125171975513898
6990 0.00093613886181816
7000 0.0013141022285628
7010 0.0013033746753011
7020 0.0014038475694117
7030 0.00146542785890587
7040 0.00176698926932911
7050 0.00100845283303575
7060 0.00101278253452256
7070 0.00160317206770276
7080 0.00121467849301823
7090 0.00108487577361391
7100 0.00173831937673722
7110 0.00229762499302998
7120 0.00162921840398114
7130 0.00192704230192211
7140 0.00179768040050725
7150 0.00153439077949441
7160 0.00136974309462679
7170 0.00130045799465061
7180 0.00115475183723295
7190 0.0015826234059857
7200 0.00158954536434883
7210 0.00134312050730179
7220 0.00184149490403512
7230 0.00248149304812948
7240 0.00174658652279316
7250 0.00168081523358718
7260 0.00174765578904774
7270 0.00172441932931703
7280 0.000739083883566569
7290 0.00104451649214218
7300 0.00110264654479544
7310 0.00150579653094666
7320 0.0015487323311792
7330 0.00200330761898045
7340 0.00182701570560513
7350 0.00126789777780765
7360 0.000910955208260947
7370 0.000488653822857553
7380 0.000480714475973022
7390 0.000657814708541421
7400 0.000543962208730472
7410 0.000416318807232285
7420 0.000402189048390748
7430 0.000326125830208619
7440 0.000393717135979739
7450 0.000716158486352028
7460 0.000728627273444013
7470 0.000357841772166426
7480 0.000368918917268143
7490 0.000451540066591111
7500 0.000728710994853877
7510 0.000588931632270579
7520 0.000726165574470381
7530 0.000597513766452372
7540 0.000423211139567453
7550 0.000486692854334633
7560 0.00063979983336722
7570 0.000484696213034235
7580 0.000251314030559981
7590 0.000309501033474696
7600 0.000258619070683923
7610 0.000353221869435232
7620 0.000623791733331242
7630 0.00070343108361311
7640 0.000840063714677436
7650 0.000892222838952988
7660 0.000810157420486663
7670 0.000594135195180158
7680 0.000696454384346879
7690 0.00150743289220176
7700 0.00175799314836238
7710 0.00177349286454361
7720 0.000929650358611458
7730 0.00101825375162279
7740 0.00101373547974438
7750 0.00124792986198692
7760 0.000830454594030418
7770 0.000849886085550845
7780 0.000702953710326698
7790 0.000778151578981801
7800 0.00097883381155482
7810 0.000692854486002623
7820 0.000478325566240862
7830 0.000527935356014358
7840 0.000956184228243454
7850 0.000855046411983094
7860 0.000665913832718153
7870 0.000576631692128088
7880 0.000579256592340455
7890 0.000812704628729559
7900 0.00081304698891909
7910 0.00104881527170758
7920 0.00176332081673989
7930 0.001492177567621
7940 0.00104106457939403
7950 0.000897528887931973
7960 0.00103184326901293
7970 0.000921918590945068
7980 0.000819012003702381
7990 0.000860835719987506
8000 0.000756314040885888
8010 0.00065975344528217
8020 0.000981431257788969
8030 0.00105420847894656
8040 0.000771952046115734
8050 0.000690552633222319
8060 0.00144730431195515
8070 0.00464227330289662
8080 0.00465055125352881
8090 0.0016895784948787
8100 0.00156497305292133
8110 0.00176445634951124
8120 0.00272619123520838
8130 0.003230034929274
8140 0.00412593775605876
8150 0.00342458827089663
8160 0.00231850293630958
8170 0.00141511798535248
8180 0.00163217720870707
8190 0.00134223634581925
8200 0.00125536465546151
8210 0.000982278344290465
8220 0.00127871574665548
8230 0.00123852640812472
8240 0.00137920270994023
8250 0.00122281294127149
8260 0.00122424795803349
8270 0.00242850269568182
8280 0.00223136374156895
8290 0.00208316033880941
8300 0.00211246194795305
8310 0.0019467390602824
8320 0.00221295804575486
8330 0.00251449069814382
8340 0.00222227885035475
8350 0.00220125433169878
8360 0.00167748200470571
8370 0.00174123341154124
8380 0.001496963127741
8390 0.00101910090594541
8400 0.00124456921448749
8410 0.000959167145921368
8420 0.000647937361611725
8430 0.000624380169758725
8440 0.000686753854117812
8450 0.0007967158633235
8460 0.000698672053128344
8470 0.00045498836698632
8480 0.000488023602012594
8490 0.000580439334456064
8500 0.000605964866531972
8510 0.000656015575049101
8520 0.000582241745152015
8530 0.000540856262964411
8540 0.000455035325097527
8550 0.000580342512151208
8560 0.000640431136160005
8570 0.00095100112363931
8580 0.000908537227407192
8590 0.000792599702572914
8600 0.000995139514527568
8610 0.0010159476401392
8620 0.00111500646045009
8630 0.00171970786643241
8640 0.00140758557774499
8650 0.00167938336333315
8660 0.000947779244720762
8670 0.000522311055882031
8680 0.000392692496248322
8690 0.000183881904603368
8700 0.000209008969894991
8710 0.000675105342887343
8720 0.000677298292281768
8730 0.000432398154754835
8740 0.000248755379603731
8750 0.000214640076104554
8760 0.000355837096568228
8770 0.000382455068551035
8780 0.000567030040215025
8790 0.000409641798070224
8800 0.000503342101505391
8810 0.000498319997877519
8820 0.000659505149082623
8830 0.000538163356654657
8840 0.000584676086612767
8850 0.000408875210270588
8860 0.000354492504749352
8870 0.000635557857994003
8880 0.000654015730326509
8890 0.00111355134555132
8900 0.00106636558622393
8910 0.0012910079644194
8920 0.00110451954164328
8930 0.000896262727212046
8940 0.000777390101067421
8950 0.000804174236092977
8960 0.000617650598350767
8970 0.000778667125005989
8980 0.00073501205143998
8990 0.000849717038941895
9000 0.000566069976487681
9010 0.000630706872814144
9020 0.000657220549401462
9030 0.000670317716335761
9040 0.000693587111074925
9050 0.000747240374231425
9060 0.00114584652088596
9070 0.00175772714753368
9080 0.00245683941475981
9090 0.00239891525169081
9100 0.00115163875608372
9110 0.000453557035612516
9120 0.000452034005583091
9130 0.000853839297543479
9140 0.000956861399259854
9150 0.000770997625827033
9160 0.000621037245241127
9170 0.00115645604716059
9180 0.00133465165407082
9190 0.00159151322938806
9200 0.00143725534075968
9210 0.00231042781407229
9220 0.00241389437220374
9230 0.00249110419980889
9240 0.00171935721913655
9250 0.00233189250448663
9260 0.00282469588535025
9270 0.00453432812643956
9280 0.00317431814412701
9290 0.00311097506803278
9300 0.00140854963535114
9310 0.00148612203303638
9320 0.00123840019058417
9330 0.00183325999336416
9340 0.00196842101166647
9350 0.00207955068140423
9360 0.00111554051233263
9370 0.00120573244188014
9380 0.00109374970209416
9390 0.000921474734124094
9400 0.000890103520405072
9410 0.000722901848082642
9420 0.000882728982559716
9430 0.000787654539409828
9440 0.00127799367985688
9450 0.00120983877902008
9460 0.00106741619376979
9470 0.00167567625271347
9480 0.00287387598332665
9490 0.00276380152273145
9500 0.00257657376521979
9510 0.00178181428239909
9520 0.00168369440384362
9530 0.00140578493813112
9540 0.00133038130703464
9550 0.000692708424044052
9560 0.000652723293620034
9570 0.000718782838989324
9580 0.000453707104890402
9590 0.000583588543252979
9600 0.000599977255374431
9610 0.000457586635193482
9620 0.000677467788322578
9630 0.000834108074453026
9640 0.000831601301365149
9650 0.000511338525950554
9660 0.00160714861268342
9670 0.00173753423069513
9680 0.00171531428864522
9690 0.00134249105991998
9700 0.000949335508015527
9710 0.000747891582356755
9720 0.00210044815444161
9730 0.00291534834992978
9740 0.00328622894614886
9750 0.00120458489635813
9760 0.00132639245224502
9770 0.000899770642212381
9780 0.00121735302397438
9790 0.00122734964964501
9800 0.00123111497016912
9810 0.000697241929829163
9820 0.0011090066542327
9830 0.00101881623139324
9840 0.000838596577140592
9850 0.000984526294790849
9860 0.00223887902392295
9870 0.00353726027287842
9880 0.00302737248076938
9890 0.000992435271483759
9900 0.00106281928669263
9910 0.00176728857908601
9920 0.00164480403277638
9930 0.00123709193026189
9940 0.000857192635031288
9950 0.000843467359961456
9960 0.0006575792439009
9970 0.000379207115066629
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_50_c_apal_0.9_ori_sgd_lr_0.1/improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color3}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated loss improvement},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={real loss improvement},
ymin=-77.1241323522095, ymax=47.124656252269,
ytick style={color=black}
]
\addplot [thick, color3]
table {%
0 0.397458961645924
10 0.397458961645924
20 0.397458961645924
30 0.397458961645924
40 0.397458961645924
50 0.403605495810598
60 0.490193406793271
70 0.554303212068891
80 0.607629419395966
90 0.647402762461542
100 0.68710884409252
110 0.696666847500703
120 0.705862342769345
130 0.718683067390836
140 0.728783746933866
150 0.753438995133594
160 0.786926650523698
170 0.83693786045332
180 0.880167858295907
190 0.913775337921423
200 0.961702456007375
210 1.00350437905294
220 1.04947715910074
230 1.10635009625403
240 1.14937782618982
250 1.2133736434492
260 1.24118257731338
270 1.22016256336593
280 1.3208985364658
290 1.39839037292202
300 1.43569030611049
310 1.51133195314281
320 1.56912917703925
330 1.63063366323353
340 1.669236037777
350 1.72653958646597
360 1.76621057689164
370 1.82070600379399
380 1.89273354407343
390 1.94161736760471
400 1.99463890182
410 2.08826252137942
420 2.13324233914143
430 2.21218032102634
440 2.28456915127744
450 2.34417719176783
460 2.37520329401136
470 2.46204327815555
480 2.52365468183068
490 2.59353446688421
500 2.66607240193081
510 2.70248676875681
520 2.80165781287361
530 2.86559479715474
540 2.91598091964251
550 2.95266027936551
560 3.03171786129027
570 3.08863761620534
580 3.13172023552525
590 3.20175645055599
600 3.25256928700378
610 3.34371565639428
620 3.41154951527905
630 3.4515376146112
640 3.48818146520373
650 3.55971255937881
660 3.65658610306804
670 3.68684139659108
680 3.7446001887586
690 3.78130365974118
700 3.83784789432328
710 3.91312984027185
720 3.9700643482407
730 4.03290140145784
740 4.12406829054468
750 4.17227600711152
760 4.22864593136527
770 4.28164071364365
780 4.30632771910176
790 4.379814621105
800 4.41934726934711
810 4.47421162205636
820 4.52733732285298
830 4.59662681798154
840 4.63646717719432
850 4.71704801406799
860 4.76516192803757
870 4.84918892739136
880 4.93516222007244
890 4.96941938526007
900 5.03046939006918
910 5.05817429219753
920 5.10598666853693
930 5.1822108864728
940 5.20972041044729
950 5.27740341021488
960 5.31209478186678
970 5.38254652540249
980 5.45698287669441
990 5.47566928048333
1000 5.57151180156299
1010 5.60460373588774
1020 5.67149534042669
1030 5.72350344406594
1040 5.76120776506248
1050 5.82938015246645
1060 5.91812504590652
1070 5.96088987390127
1080 6.03481558135208
1090 6.09928241548668
1100 6.15499371407382
1110 6.20994280203156
1120 6.24246242175527
1130 6.29879149517314
1140 6.3743606974372
1150 6.41532498792884
1160 6.47793880438498
1170 6.54406208457466
1180 6.56297094152549
1190 6.64396270967942
1200 6.70382951786578
1210 6.7319881230651
1220 6.78063856791303
1230 6.82916158979019
1240 6.86297048292118
1250 6.90409597087765
1260 6.99214864714649
1270 7.03491345982466
1280 7.10861132603756
1290 7.15577877154466
1300 7.22209148801965
1310 7.26389115291584
1320 7.30663641826828
1330 7.3431657887511
1340 7.40167677015336
1350 7.45691022432634
1360 7.48882377418199
1370 7.55178543017099
1380 7.60438927255595
1390 7.63300486727223
1400 7.69849750297958
1410 7.75367241802407
1420 7.81058509248921
1430 7.87975049935845
1440 7.94473261453077
1450 8.00474034734069
1460 8.03899132640163
1470 8.10572098892305
1480 8.1536637210263
1490 8.21297553513147
1500 8.2599718855139
1510 8.29431858405166
1520 8.36799185234819
1530 8.40916809921274
1540 8.45407527794644
1550 8.49905081911625
1560 8.55661707079796
1570 8.61414923258468
1580 8.66441319913121
1590 8.7095517139841
1600 8.74369758697207
1610 8.7753037483713
1620 8.82461170791416
1630 8.87613332662656
1640 8.92017210247607
1650 8.98351357737297
1660 9.01795920584851
1670 9.05091992268
1680 9.1033825470542
1690 9.17415491923651
1700 9.21855715787555
1710 9.25011806234979
1720 9.29918021785919
1730 9.36470582004175
1740 9.40843840970416
1750 9.45488063805505
1760 9.52051427333481
1770 9.599443017587
1780 9.67036795282409
1790 9.72106937805313
1800 9.75532169837589
1810 9.78615037829474
1820 9.84355537658671
1830 9.85763856890532
1840 9.92041348955664
1850 9.99637332453934
1860 10.0267686959458
1870 10.0589286530467
1880 10.1021543912013
1890 10.1744768028723
1900 10.2042550428104
1910 10.2376195918871
1920 10.2943789923804
1930 10.3024459253038
1940 10.3466797755605
1950 10.4080872010869
1960 10.4443620987321
1970 10.5149499499323
1980 10.5657280988589
1990 10.5936618375088
2000 10.6297936141085
2010 10.6600227452599
2020 10.7070090521856
2030 10.7734202518051
2040 10.8017535145873
2050 10.8667961158404
2060 10.9023455887925
2070 10.9475388201453
2080 10.9755529864707
2090 11.0475146663642
2100 11.0857069426379
2110 11.1310809838326
2120 11.1978295287658
2130 11.2187176749348
2140 11.2498124342376
2150 11.3011897228774
2160 11.3463441905523
2170 11.3857907305392
2180 11.4275707351664
2190 11.4546839184799
2200 11.4949463025493
2210 11.5322208091005
2220 11.563038347567
2230 11.6049925457232
2240 11.6314897715906
2250 11.6740601919863
2260 11.7186578741018
2270 11.7663612551547
2280 11.8083984933605
2290 11.8339830242442
2300 11.8811837086677
2310 11.9148992188699
2320 11.9459533763965
2330 11.99602405103
2340 12.0415551383804
2350 12.0913170403523
2360 12.1141507450087
2370 12.1867603996508
2380 12.2357729116994
2390 12.2671693673131
2400 12.3064170876754
2410 12.3706705828824
2420 12.4096483626014
2430 12.4455665500142
2440 12.4994384919267
2450 12.5278994125842
2460 12.5458629948552
2470 12.5791882194821
2480 12.6149072796432
2490 12.6517420248017
2500 12.6953979046332
2510 12.7262483050819
2520 12.766308701667
2530 12.7897346804331
2540 12.8146642956964
2550 12.8462528742079
2560 12.8762408196649
2570 12.922923908572
2580 12.9261120750793
2590 12.9649892027826
2600 12.9923549038895
2610 13.0135436682537
2620 13.0579800234651
2630 13.1082039143499
2640 13.1449707967653
2650 13.1619844550807
2660 13.198890212323
2670 13.2331263506291
2680 13.2625755590975
2690 13.3073703761396
2700 13.3268467045674
2710 13.3637178812415
2720 13.3770414374453
2730 13.4348942107963
2740 13.4598525247197
2750 13.4786521271937
2760 13.4852163100999
2770 13.5409574656927
2780 13.5625103847339
2790 13.5851426445354
2800 13.6012872157666
2810 13.6353140809409
2820 13.6680329147121
2830 13.6686441595166
2840 13.6952782459006
2850 13.7229194729922
2860 13.7383662716295
2870 13.775113588916
2880 13.7956323510811
2890 13.8307982907742
2900 13.8606696111211
2910 13.890654603106
2920 13.9107618219903
2930 13.9479670623156
2940 13.9599024829544
2950 13.9819333446132
2960 14.0227474612136
2970 14.0595613908548
2980 14.0732773025993
2990 14.1117156359332
3000 14.1481454784445
3010 14.1704844306106
3020 14.200773519717
3030 14.2280744637024
3040 14.2285508823416
3050 14.2459199464492
3060 14.2793688635214
3070 14.2891651753227
3080 14.3026301664146
3090 14.3380958464295
3100 14.3526484143868
3110 14.379502290321
3120 14.4036973763674
3130 14.4058453369474
3140 14.4518232419125
3150 14.4607287070727
3160 14.4980886886153
3170 14.5133343537799
3180 14.5346157254044
3190 14.5813157221002
3200 14.5807134631688
3210 14.6072162642411
3220 14.6371132444775
3230 14.6686102412911
3240 14.6910483839286
3250 14.7180748070127
3260 14.7342011223108
3270 14.7610095303343
3280 14.7643870079548
3290 14.7850885210322
3300 14.8001581909217
3310 14.8218941964411
3320 14.8336188670796
3330 14.8535081527353
3340 14.8538585296701
3350 14.8832246704054
3360 14.8966563167968
3370 14.9194256161592
3380 14.9377455420085
3390 14.9562894247052
3400 14.978443178741
3410 15.0013094696473
3420 15.0285064359367
3430 15.0456785451262
3440 15.0599290852653
3450 15.091896916486
3460 15.1188951599774
3470 15.1437640084802
3480 15.1585406796979
3490 15.1977430997904
3500 15.2155163856219
3510 15.2224996156273
3520 15.2594609462308
3530 15.2795431487325
3540 15.3045087728277
3550 15.3004664665289
3560 15.3241021742239
3570 15.3379852881785
3580 15.3544791866373
3590 15.3711205590239
3600 15.3788530149365
3610 15.3972654081511
3620 15.417484698726
3630 15.4318861674968
3640 15.4414714662985
3650 15.4703514876836
3660 15.4792701152086
3670 15.4787763789873
3680 15.5140284820783
3690 15.5311336347754
3700 15.5499942929851
3710 15.5583728844425
3720 15.5852481561995
3730 15.6022388005001
3740 15.6203313251019
3750 15.6384634947945
3760 15.6376842886474
3770 15.6452499761958
3780 15.6650737397399
3790 15.6680988267707
3800 15.6844889910702
3810 15.6929757275654
3820 15.6981176895609
3830 15.716697897848
3840 15.7247465678079
3850 15.7361802977046
3860 15.7670044769918
3870 15.7776188214028
3880 15.806539889083
3890 15.8323907725167
3900 15.8435834621121
3910 15.856829326518
3920 15.865188392068
3930 15.9122560304068
3940 15.9306244799943
3950 15.9446246674729
3960 15.9502714732033
3970 15.9707228241651
3980 16.0000865800115
3990 16.0051481600615
4000 16.029923934847
4010 16.0396497427136
4020 16.0533747335604
4030 16.0623527356137
4040 16.0830358991923
4050 16.0997084690701
4060 16.1140143574216
4070 16.119646416681
4080 16.1331006339955
4090 16.1496857399934
4100 16.1562231616691
4110 16.181183220168
4120 16.1977452378612
4130 16.1945368912396
4140 16.1729380723671
4150 16.2107771977947
4160 16.2253511747523
4170 16.2363197413562
4180 16.2375530230203
4190 16.2477129923033
4200 16.2549418672029
4210 16.2563085358819
4220 16.2825886421631
4230 16.2713256420362
4240 16.2986380298591
4250 16.3025956472145
4260 16.3090389556726
4270 16.3259942110224
4280 16.330045392889
4290 16.3544449549473
4300 16.3528162497212
4310 16.3709805860033
4320 16.3839722387875
4330 16.4118304749427
4340 16.4140354182789
4350 16.430070207258
4360 16.4504508534746
4370 16.4680799048712
4380 16.4749963502075
4390 16.4907745370431
4400 16.5027160324176
4410 16.5132827841664
4420 16.5219645904105
4430 16.5503322015864
4440 16.561402945548
4450 16.5740139933549
4460 16.6006362664059
4470 16.6129541198797
4480 16.6317715820742
4490 16.6389643119422
4500 16.6662035074261
4510 16.6666598886171
4520 16.689846693687
4530 16.6726007589533
4540 16.6752838134248
4550 16.6979179455111
4560 16.6988359867047
4570 16.718390812986
4580 16.7521909961605
4590 16.7550118607922
4600 16.7723147680369
4610 16.7880679863749
4620 16.8004642888015
4630 16.8107927915389
4640 16.8184201078335
4650 16.83312663337
4660 16.8316807807125
4670 16.8496001339531
4680 16.8582861041885
4690 16.8564992632953
4700 16.8700655680417
4710 16.8840031855564
4720 16.891129977368
4730 16.8982089681455
4740 16.9087479271905
4750 16.9200880210082
4760 16.9282622206453
4770 16.9376347593594
4780 16.9423947184356
4790 16.9541835406746
4800 16.958502164205
4810 16.9613234551934
4820 16.9690550282444
4830 16.9748400597725
4840 16.9813875679476
4850 16.9829044581083
4860 16.9911334450368
4870 16.9985522836523
4880 17.0037552226143
4890 17.0224923600403
4900 17.0298740759645
4910 17.046382144484
4920 17.0637593327038
4930 17.0751990511101
4940 17.065835648741
4950 17.0890266837533
4960 17.1082089015639
4970 17.1251801272931
4980 17.1302043493866
4990 17.1375410165224
5000 17.1504591054695
5010 17.168354619
5020 17.178973228538
5030 17.1715378940166
5040 17.1885688583351
5050 17.1976053122288
5060 17.2053743488413
5070 17.2148319217487
5080 17.242490932542
5090 17.2483198076288
5100 17.2512098256924
5110 17.2777263763694
5120 17.2833001083131
5130 17.2985952279652
5140 17.3032776856015
5150 17.3058443457663
5160 17.3192970789302
5170 17.319064420381
5180 17.3353070712164
5190 17.3440310274521
5200 17.3410987503294
5210 17.3594527121528
5220 17.3538579088696
5230 17.3681721340995
5240 17.368889586429
5250 17.3813071799239
5260 17.3832703843888
5270 17.4012462400627
5280 17.4084242225445
5290 17.3979335326224
5300 17.4186839818784
5310 17.4083655953863
5320 17.4232667065993
5330 17.4398438649388
5340 17.4445160317141
5350 17.4458090757991
5360 17.4532959310698
5370 17.4524940314316
5380 17.4491290670067
5390 17.4593775397951
5400 17.4648450113957
5410 17.4672954670309
5420 17.4641798075925
5430 17.4693533860837
5440 17.4726188223246
5450 17.4789551910812
5460 17.4833022418492
5470 17.497932379538
5480 17.4964183554484
5490 17.5053261243445
5500 17.5129968902355
5510 17.5236506724455
5520 17.532333328012
5530 17.5353884762462
5540 17.5435178161321
5550 17.5510207232426
5560 17.5595267294394
5570 17.5699485616381
5580 17.585061065354
5590 17.598921339355
5600 17.6088237579283
5610 17.629525536315
5620 17.6313494704515
5630 17.6401236631143
5640 17.6460181072061
5650 17.6454322416518
5660 17.6619614138752
5670 17.6710696503246
5680 17.6739740552197
5690 17.6879535378917
5700 17.6912482859801
5710 17.7113279061841
5720 17.7126376613266
5730 17.7284495855878
5740 17.7414401773946
5750 17.7514999185
5760 17.7707426458726
5770 17.783576297324
5780 17.8000301619692
5790 17.8088192386374
5800 17.8241045848188
5810 17.8260599670635
5820 17.8361774582595
5830 17.8390882097713
5840 17.8452029545941
5850 17.846810121346
5860 17.8532107432963
5870 17.8539289149387
5880 17.860929577731
5890 17.8616130375927
5900 17.8700388307926
5910 17.8768688153513
5920 17.8819148000908
5930 17.8907999258084
5940 17.9004189311946
5950 17.9024939159455
5960 17.9074494548489
5970 17.9138622428822
5980 17.9237452888433
5990 17.9237225835083
6000 17.9288706784975
6010 17.932654049789
6020 17.9404231004295
6030 17.9403516028067
6040 17.9461229098004
6050 17.9544784889366
6060 17.9581152620276
6070 17.9623861428006
6080 17.9682383660928
6090 17.9712702248713
6100 17.9753052612162
6110 17.9833601753381
6120 17.9841771991845
6130 17.9911888807989
6140 17.992153632369
6150 17.9983926473159
6160 17.998144896824
6170 17.9967167491642
6180 18.0038374533248
6190 18.0084474806803
6200 18.0047956024964
6210 18.0135061999772
6220 18.0188798497917
6230 18.0220156615712
6240 18.0276426176189
6250 18.0353383516608
6260 18.0302033944225
6270 18.038382243935
6280 18.0461504988678
6290 18.0553136881577
6300 18.0623000139566
6310 18.0677156768474
6320 18.0718926941959
6330 18.0810068421891
6340 18.0847906834163
6350 18.0895239970126
6360 18.0930322295074
6370 18.1032909870522
6380 18.1177160560094
6390 18.1162396759169
6400 18.1198207864679
6410 18.1317218990862
6420 18.1319954430913
6430 18.1377491431174
6440 18.1400496965872
6450 18.1427551722475
6460 18.1498281423585
6470 18.1535060240982
6480 18.1554299208542
6490 18.1630772739021
6500 18.1667016624919
6510 18.1701392258942
6520 18.1749077189279
6530 18.1748650014273
6540 18.1729435624479
6550 18.1845133045535
6560 18.1946475440573
6570 18.1946744651675
6580 18.19494398672
6590 18.2030536523827
6600 18.2053651600315
6610 18.2034388513245
6620 18.2182699000566
6630 18.2125942875462
6640 18.2196144921001
6650 18.2273252528761
6660 18.2349755233426
6670 18.2309210228602
6680 18.2590384822615
6690 18.2607549453827
6700 18.2698387033006
6710 18.2749957837901
6720 18.2795890582937
6730 18.2884872765383
6740 18.2981793659754
6750 18.301222615436
6760 18.3110177688125
6770 18.3178488756194
6780 18.3208347903853
6790 18.3240946817944
6800 18.3401153247392
6810 18.3509110221124
6820 18.3641570920873
6830 18.3681333313896
6840 18.3879986613252
6850 18.3948590067812
6860 18.4091748456107
6870 18.4189780662013
6880 18.4260338786405
6890 18.4363232487166
6900 18.435259915087
6910 18.44476636203
6920 18.4446153011683
6930 18.4474058752351
6940 18.4539904489024
6950 18.456233690287
6960 18.4569940590844
6970 18.4664298502252
6980 18.468897432389
6990 18.4788031050938
7000 18.4776569117589
7010 18.4771895680566
7020 18.4854832382712
7030 18.4917287099557
7040 18.4923867529271
7050 18.5072255390722
7060 18.5147749680382
7070 18.512438414867
7080 18.5198171248045
7090 18.5240530530416
7100 18.530799943161
7110 18.5332671461831
7120 18.5493573965175
7130 18.560399311606
7140 18.5652428022231
7150 18.5692423585866
7160 18.5786847680556
7170 18.5842859945939
7180 18.592595260686
7190 18.59356421445
7200 18.6012626270506
7210 18.6031546267293
7220 18.6110229803535
7230 18.6123431018269
7240 18.628992624682
7250 18.628171247409
7260 18.6370061289664
7270 18.6412359798564
7280 18.6581388918548
7290 18.662565160237
7300 18.6691083096451
7310 18.6737998677542
7320 18.6754959627867
7330 18.680969950464
7340 18.686509344768
7350 18.6929374661575
7360 18.6977145189434
7370 18.7103243980397
7380 18.7141734595812
7390 18.7156282732391
7400 18.7199947274198
7410 18.7249235276447
7420 18.7269271171021
7430 18.7267403191013
7440 18.7263586934866
7450 18.728741315254
7460 18.7292553283243
7470 18.7390354603965
7480 18.7403304582065
7490 18.7424810032896
7500 18.7434837283316
7510 18.7458496695426
7520 18.7460183256743
7530 18.7478013942857
7540 18.7521496719085
7550 18.753815900564
7560 18.7536850877083
7570 18.7558491185262
7580 18.7580708018381
7590 18.7589841524764
7600 18.7602568149512
7610 18.7615423712022
7620 18.759604347643
7630 18.7582001907194
7640 18.7633990738406
7650 18.7647160899611
7660 18.7667837046205
7670 18.7643541414653
7680 18.7660668933672
7690 18.7688103038523
7700 18.7751521457647
7710 18.7695339107646
7720 18.7825123727572
7730 18.7845024123064
7740 18.7877539868956
7750 18.788929549182
7760 18.7918084464322
7770 18.7946478462813
7780 18.8055725106177
7790 18.8091755782193
7800 18.8064626130302
7810 18.8158921435534
7820 18.8151987897574
7830 18.8209087000081
7840 18.8198695161501
7850 18.8204791534729
7860 18.828270314667
7870 18.8321710302239
7880 18.8313234193016
7890 18.8349138826107
7900 18.8364928512609
7910 18.842430297146
7920 18.8453054763928
7930 18.8384772646034
7940 18.8485393828488
7950 18.8573559077436
7960 18.8563527679263
7970 18.8587236511945
7980 18.8591228911726
7990 18.8639395107415
8000 18.8620547369522
8010 18.8633707716792
8020 18.8657428470279
8030 18.8643790706489
8040 18.8707841613312
8050 18.8773049581767
8060 18.8784619684935
8070 18.8738469375402
8080 18.8830498272792
8090 18.88283299637
8100 18.8799635402404
8110 18.891120859941
8120 18.8941785191316
8130 18.9098803763536
8140 18.9143180796886
8150 18.927749581359
8160 18.92111713946
8170 18.945942047586
8180 18.9532719777106
8190 18.9635860698954
8200 18.9612032256962
8210 18.9673336404021
8220 18.9769536948381
8230 18.9837460015944
8240 18.9864635768331
8250 18.9877198263097
8260 18.9933112166056
8270 18.9927762600392
8280 19.0019279734306
8290 19.0058226393396
8300 19.0107445048216
8310 19.0158270673476
8320 19.0244833977081
8330 19.0230821077348
8340 19.0337070377713
8350 19.0406727529467
8360 19.0547722035542
8370 19.0603830228042
8380 19.0688161759364
8390 19.0797073249279
8400 19.0837853931701
8410 19.0890458710941
8420 19.0943943146034
8430 19.0976267843851
8440 19.097314943778
8450 19.1014590760195
8460 19.1036729152748
8470 19.1075135439197
8480 19.1104246781175
8490 19.1126867755666
8500 19.1125517434163
8510 19.1170126455115
8520 19.1172329490163
8530 19.1207839005915
8540 19.1231225650079
8550 19.1256868734805
8560 19.1262968402047
8570 19.1300610074052
8580 19.1341156793536
8590 19.1372818014031
8600 19.1434556714262
8610 19.1426923519848
8620 19.1484464037392
8630 19.1517647466858
8640 19.1578636386172
8650 19.1535153030729
8660 19.1620578555959
8670 19.1651286507133
8680 19.1667220423383
8690 19.1695336901264
8700 19.170202583333
8710 19.1707510911975
8720 19.1709117474944
8730 19.1738845818708
8740 19.1762605163262
8750 19.1773750691179
8760 19.1771744272133
8770 19.1787547132944
8780 19.1787938656124
8790 19.1810471369366
8800 19.1831139408506
8810 19.1849846479724
8820 19.1839650578528
8830 19.1868934819972
8840 19.1861757226998
8850 19.1878964761569
8860 19.191318564061
8870 19.1912213329012
8880 19.1937802668297
8890 19.1977811361012
8900 19.1972026402653
8910 19.1990096313101
8920 19.2038780706029
8930 19.2005329342188
8940 19.2063800843781
8950 19.2047228937021
8960 19.2080719429418
8970 19.209301562275
8980 19.2086909510902
8990 19.2103265059156
9000 19.2124895768151
9010 19.2150683652805
9020 19.2163018766566
9030 19.2175921535427
9040 19.218953509037
9050 19.2170816150667
9060 19.2206050679232
9070 19.2217173579461
9080 19.2247647913324
9090 19.2240745924472
9100 19.2323514717698
9110 19.2373072694044
9120 19.2394740635922
9130 19.2412948030584
9140 19.24104509113
9150 19.2455133654848
9160 19.2477699375266
9170 19.2479843151649
9180 19.2512290661633
9190 19.2526200263258
9200 19.2566971207583
9210 19.2589729162436
9220 19.2675613270533
9230 19.2674223470695
9240 19.2761619080739
9250 19.2818307504605
9260 19.2845886926286
9270 19.2872640438386
9280 19.2932702384067
9290 19.2937928828233
9300 19.3045324353366
9310 19.3075624653152
9320 19.3115501843152
9330 19.3157115341809
9340 19.3185363237369
9350 19.3175837021826
9360 19.3272068839793
9370 19.3301193244687
9380 19.3349290508297
9390 19.3435033565633
9400 19.3416279649214
9410 19.3476257886794
9420 19.3490460575613
9430 19.3550974433645
9440 19.3544122008436
9450 19.3596140801771
9460 19.3647992628439
9470 19.3723767265621
9480 19.3731945852547
9490 19.3753004543304
9500 19.3747940198539
9510 19.3820779087031
9520 19.3808001717247
9530 19.3928668897274
9540 19.3963207604595
9550 19.4036267073948
9560 19.4095991183596
9570 19.4068326280326
9580 19.4124725611915
9590 19.4145505546244
9600 19.4146114972883
9610 19.4205108720673
9620 19.4244540567846
9630 19.4240086395952
9640 19.4245668451756
9650 19.4314146875638
9660 19.4321274375747
9670 19.4334612354044
9680 19.4429918861589
9690 19.4412572896233
9700 19.4504769053494
9710 19.4524412840296
9720 19.4563996490242
9730 19.4617193074879
9740 19.463592987259
9750 19.4765104467178
9760 19.4801886147798
9770 19.4857718713781
9780 19.4888715219105
9790 19.4922817741924
9800 19.4914653730614
9810 19.4986050982735
9820 19.5014541080128
9830 19.5056717114695
9840 19.5107054647845
9850 19.5147871995429
9860 19.5202229140942
9870 19.5243313409776
9880 19.5245748640252
9890 19.5322558648996
9900 19.5388440704304
9910 19.5400332112671
9920 19.5409982086134
9930 19.5387075720618
9940 19.5474113858977
9950 19.5505404690815
9960 19.5546870995539
9970 19.5586591058242
9980 19.562560007657
9990 19.5644873640306
};
\addplot [thick, color1]
table {%
0 0.478500859522683
10 0.888473529980239
20 0.97030261877289
30 1.04382114114718
40 1.09825480776086
50 1.17234317898677
60 1.22615741212505
70 1.28270637222451
80 1.32426945420818
90 1.36490928173001
100 1.42370725468664
110 1.45936288977641
120 1.49798015124165
130 1.55195064666659
140 1.59765679370107
150 1.65803402425358
160 1.68980244050788
170 1.73531267671348
180 1.77823412976978
190 1.81116902738075
200 1.85452342684957
210 1.90289926842236
220 1.94932202727758
230 2.00026340161905
240 2.0398270644369
250 2.09491669539014
260 2.1284614784638
270 2.14679811875029
280 2.21864961921204
290 2.27134723451426
300 2.31016530718743
310 2.38405479956243
320 2.4350459881161
330 2.48689635581713
340 2.52088809442359
350 2.56751125983834
360 2.60520171539375
370 2.65115252639835
380 2.70466580189424
390 2.74830375879203
400 2.79371972782382
410 2.85717821150966
420 2.90029232148262
430 2.95841674917748
440 3.01222748481708
450 3.06169465959322
460 3.10063013704609
470 3.16467773161315
480 3.21840376863925
490 3.27097601340775
500 3.32726819794574
510 3.36287188725156
520 3.43072386868077
530 3.4765429868384
540 3.51872447006692
550 3.55301779338691
560 3.60932321426156
570 3.65495384901123
580 3.68937558057932
590 3.74332967976847
600 3.78386096619995
610 3.84731157731575
620 3.89598700323518
630 3.9325777692939
640 3.97278018926718
650 4.0208421620885
660 4.08765703677279
670 4.11371330531707
680 4.15445828549174
690 4.18839562115757
700 4.23200317926945
710 4.29461249983759
720 4.33604718892397
730 4.38145587325277
740 4.44211166807366
750 4.47789608884531
760 4.51886170199894
770 4.55849042991479
780 4.58355343942288
790 4.63651259843164
800 4.66840030891357
810 4.71007333984717
820 4.75274387803979
830 4.80557988027678
840 4.8406173086229
850 4.89665090054693
860 4.93682913369613
870 4.99489743856056
880 5.04731630004285
890 5.07986127499537
900 5.12080898525926
910 5.14585487948237
920 5.18305561589704
930 5.23194613027356
940 5.25643884512249
950 5.3077178903726
960 5.33731259306811
970 5.38447862197524
980 5.43472134005473
990 5.45812688784474
1000 5.51350733389175
1010 5.54214258017548
1020 5.58492816133816
1030 5.62236977338056
1040 5.65747740100123
1050 5.70379513633778
1060 5.76164369172252
1070 5.79713206165877
1080 5.84453985437261
1090 5.88484147290553
1100 5.92239798593686
1110 5.96120575387519
1120 5.98754083839907
1130 6.02380471371794
1140 6.07116409602847
1150 6.10168911658433
1160 6.14226678084228
1170 6.18261868822954
1180 6.20761869258728
1190 6.25767306538876
1200 6.29350266532814
1210 6.31841231481106
1220 6.35123276827909
1230 6.38168241231169
1240 6.41130187588774
1250 6.44464565024245
1260 6.49874867067127
1270 6.530558469796
1280 6.57653241323039
1290 6.60762641740422
1300 6.64943871248923
1310 6.67751918976809
1320 6.70812617487828
1330 6.73538888361759
1340 6.77319666248314
1350 6.81122621837247
1360 6.8360175722218
1370 6.88031419750443
1380 6.9175265459803
1390 6.94164144042384
1400 6.98706428892803
1410 7.02775459971641
1420 7.06568798890142
1430 7.11022683851731
1440 7.15283280748008
1450 7.18973990601128
1460 7.21470860550446
1470 7.25746787877378
1480 7.29093912026492
1490 7.33175421382775
1500 7.36409581677997
1510 7.38861694868465
1520 7.43392510342057
1530 7.46399636629961
1540 7.49202836046493
1550 7.52270739783384
1560 7.56134667320633
1570 7.5981459336474
1580 7.62896449583784
1590 7.65572419069882
1600 7.68139378175511
1610 7.70571753208056
1620 7.73770924069785
1630 7.76998073605092
1640 7.79789048755635
1650 7.83858467827493
1660 7.86547569523909
1670 7.8950585311382
1680 7.92971653261403
1690 7.9687084194244
1700 7.99560546531969
1710 8.02046599170014
1720 8.054773676224
1730 8.09184250461558
1740 8.12128906711312
1750 8.15363539288994
1760 8.19113042566869
1770 8.23206453667766
1780 8.26866846930285
1790 8.29807836029228
1800 8.32201479483829
1810 8.34615882570631
1820 8.37951166958841
1830 8.39600312253038
1840 8.43262162761834
1850 8.47210899237405
1860 8.49570267628034
1870 8.52004407499786
1880 8.5482402085433
1890 8.58606233398072
1900 8.60707320332639
1910 8.63213665011211
1920 8.66760221992055
1930 8.67888805254408
1940 8.71245101584315
1950 8.74757396589856
1960 8.77281386579713
1970 8.81063671867795
1980 8.84065758970798
1990 8.86118377653582
2000 8.88435274174844
2010 8.90812271162559
2020 8.93912646679283
2030 8.9752104315535
2040 8.99582337694941
2050 9.03437345589805
2060 9.05701587735989
2070 9.085775070222
2080 9.10963285041638
2090 9.14949197433976
2100 9.17613421808314
2110 9.20451952960706
2120 9.23971379440779
2130 9.25728530797242
2140 9.28060441762081
2150 9.31241734738964
2160 9.34072365650168
2170 9.36592846992425
2180 9.39326605660204
2190 9.4137987430947
2200 9.43744823864078
2210 9.46060498021441
2220 9.48322548035249
2230 9.50799618164198
2240 9.52744127778529
2250 9.55425447203161
2260 9.58102635766924
2270 9.60847339017859
2280 9.63370143814776
2290 9.65438315031371
2300 9.68289833763295
2310 9.70498364028619
2320 9.7277829797421
2330 9.75851191811426
2340 9.78435970385967
2350 9.81206141395756
2360 9.83034132635462
2370 9.87089998996118
2380 9.89981121168892
2390 9.92201666746869
2400 9.9463161279182
2410 9.97993394902831
2420 10.0041865189302
2430 10.0278011449394
2440 10.0579141266124
2450 10.076724331929
2460 10.0918819559757
2470 10.1135115622707
2480 10.1354664115144
2490 10.1576533001997
2500 10.1850196474689
2510 10.2071247737752
2520 10.2310798112926
2530 10.249852149067
2540 10.2681778883726
2550 10.2879919412446
2560 10.3074412622667
2570 10.335774002272
2580 10.3423276379882
2590 10.3656511211469
2600 10.3847401908815
2610 10.401671678857
2620 10.4299252082541
2630 10.461810017194
2640 10.4854799849956
2650 10.5004497390622
2660 10.523771219681
2670 10.5444921884467
2680 10.5648817793747
2690 10.591805664624
2700 10.6063422079791
2710 10.6282039605994
2720 10.6458280270769
2730 10.6761493856007
2740 10.693964193161
2750 10.7075654981256
2760 10.718714458118
2770 10.7465396778804
2780 10.7637083972978
2790 10.7799477493371
2800 10.7942152588965
2810 10.8144322349451
2820 10.8365448626056
2830 10.843507830362
2840 10.8614031540687
2850 10.878182220801
2860 10.8916721996731
2870 10.9171127613757
2880 10.9342342751324
2890 10.9558779877196
2900 10.9766774095144
2910 10.995202618061
2920 11.0095364983107
2930 11.0299573414094
2940 11.0427965635177
2950 11.0614737421898
2960 11.0889228090135
2970 11.1109573237718
2980 11.1230927528902
2990 11.1446674963743
3000 11.1657650229697
3010 11.1801380188958
3020 11.1988270242132
3030 11.2154627272634
3040 11.2219188780462
3050 11.2348129463415
3060 11.2544206328315
3070 11.2658057998595
3080 11.2786624478117
3090 11.2978462732149
3100 11.310521638664
3110 11.3280030366377
3120 11.3467595885183
3130 11.3573220837083
3140 11.3845020762857
3150 11.3976555972938
3160 11.4183777748759
3170 11.4313327388452
3180 11.4473786257889
3190 11.4712463113673
3200 11.4766012560839
3210 11.4959372364006
3220 11.5165157288542
3230 11.5366902247283
3240 11.55115713591
3250 11.5688564432761
3260 11.5808136674369
3270 11.5973261881907
3280 11.6031335683416
3290 11.6164262386707
3300 11.6285093009513
3310 11.6422690944832
3320 11.6515133440704
3330 11.6650302568495
3340 11.6706493621857
3350 11.6889819076494
3360 11.6996797880675
3370 11.7151589661417
3380 11.7282008754059
3390 11.7417750425443
3400 11.7575284038626
3410 11.7736369856681
3420 11.7912623710911
3430 11.8035615636599
3440 11.8153056110076
3450 11.8348074793292
3460 11.8539945436908
3470 11.8707925573934
3480 11.8815462231693
3490 11.9043611582628
3500 11.9170848914851
3510 11.9246535385316
3520 11.9467181107024
3530 11.9592943915095
3540 11.9744669069716
3550 11.9762347978521
3560 11.9924608790062
3570 12.0027286824869
3580 12.0157496393989
3590 12.0277790646813
3600 12.0345419869361
3610 12.0485042346757
3620 12.0623963760031
3630 12.0732636758506
3640 12.0815770958592
3650 12.1015161883545
3660 12.1091415746456
3670 12.1126460058352
3680 12.1342219465194
3690 12.1469772865329
3700 12.1600628029201
3710 12.1682740713482
3720 12.1854150944958
3730 12.1975701292833
3740 12.210090309494
3750 12.2231275469302
3760 12.2285286083438
3770 12.237001402146
3780 12.2496878341886
3790 12.2550660502669
3800 12.2658939495583
3810 12.273477718918
3820 12.2802099652934
3830 12.2944941195979
3840 12.3027246399758
3850 12.314280692388
3860 12.3339463588032
3870 12.3427717847442
3880 12.3616080203111
3890 12.3781561226399
3900 12.3872655375294
3910 12.3977744771447
3920 12.4059354149024
3930 12.4321406631145
3940 12.4431860098785
3950 12.4536293900791
3960 12.460111602798
3970 12.4733110922446
3980 12.4925537364385
3990 12.4988056666643
4000 12.5151840686928
4010 12.5237760266437
4020 12.5353221076081
4030 12.5433305760137
4040 12.5568222908138
4050 12.5684685620418
4060 12.5783078063446
4070 12.5855045131158
4080 12.5960137256294
4090 12.6093303628518
4100 12.6160739223879
4110 12.6286064214289
4120 12.6399021210131
4130 12.6440768224608
4140 12.6432241400501
4150 12.6642936946023
4160 12.6742470106642
4170 12.6830022879153
4180 12.6869902446715
4190 12.6962787098731
4200 12.7070124356866
4210 12.7129268301872
4220 12.7285367922713
4230 12.7289026012685
4240 12.7444912782138
4250 12.749641240294
4260 12.7576247337511
4270 12.7684951182468
4280 12.7741668083781
4290 12.78945998734
4300 12.7926363174364
4310 12.805098968051
4320 12.815137587729
4330 12.8318352191229
4340 12.8376790010421
4350 12.849655573617
4360 12.8625665879007
4370 12.8761720489412
4380 12.8830639602721
4390 12.8935161818858
4400 12.9027906832029
4410 12.9111319658472
4420 12.9187066501534
4430 12.9384425365412
4440 12.948396250619
4450 12.9581850158116
4460 12.9750657309072
4470 12.9843319876924
4480 12.9972856299929
4490 13.0043137637118
4500 13.0193569268089
4510 13.0237733267887
4520 13.0379888184977
4530 13.0363120554821
4540 13.0433997508766
4550 13.0595300740486
4560 13.0645135000805
4570 13.0790839160318
4580 13.100919566384
4590 13.1052432375776
4600 13.1175712990931
4610 13.1298460832585
4620 13.1405516762166
4630 13.1483285171699
4640 13.1552142450679
4650 13.1667279037941
4660 13.1686882211117
4670 13.1816847672134
4680 13.1887274933136
4690 13.1899584907837
4700 13.2005469286637
4710 13.2122802294658
4720 13.219091184697
4730 13.2264548021018
4740 13.236843461831
4750 13.2466081655466
4760 13.2536822618287
4770 13.2615225470301
4780 13.2667502487611
4790 13.2760835133362
4800 13.2813211425066
4810 13.2840910953777
4820 13.2894943256154
4830 13.2948220005988
4840 13.3008783810298
4850 13.3032394338151
4860 13.31051980685
4870 13.3176108874324
4880 13.3225395359538
4890 13.3358969117311
4900 13.3423443032929
4910 13.3543139242829
4920 13.3670557762011
4930 13.3758066475029
4940 13.374235913981
4950 13.391914803093
4960 13.4051261415366
4970 13.4164154616507
4980 13.4213009078142
4990 13.4275697367081
5000 13.4370272627882
5010 13.4514126334457
5020 13.459220003842
5030 13.4570906445193
5040 13.4718485603035
5050 13.4806443049154
5060 13.4881233735831
5070 13.4959467990976
5080 13.513024262653
5090 13.5184884718941
5100 13.5224908054501
5110 13.5389685046896
5120 13.5449270732691
5130 13.5548215330636
5140 13.5607087820427
5150 13.5656672546749
5160 13.5741218412741
5170 13.5788836713725
5180 13.5900536696268
5190 13.5971993422584
5200 13.6000119077367
5210 13.6120969234146
5220 13.6146629121187
5230 13.6263543318897
5240 13.6317713470395
5250 13.6398265445032
5260 13.6448128246245
5270 13.6557749185183
5280 13.6620477170333
5290 13.6627575731208
5300 13.6748674107751
5310 13.6753908698554
5320 13.6853790836893
5330 13.6959321698144
5340 13.7022168731898
5350 13.7062249283106
5360 13.712355509905
5370 13.7179232236402
5380 13.7200029365976
5390 13.7274391003039
5400 13.7338048710026
5410 13.7383963068605
5420 13.7410724575926
5430 13.7472347383487
5440 13.7535353999927
5450 13.7598828201997
5460 13.7650763985152
5470 13.7738387842472
5480 13.7770035662084
5490 13.785110886317
5500 13.7919796368232
5510 13.7993799732267
5520 13.8064771183753
5530 13.8117888289475
5540 13.8190586165477
5550 13.8269266579596
5560 13.8339736141248
5570 13.8425946515313
5580 13.8527642251226
5590 13.8630353420735
5600 13.8704249015722
5610 13.8829154109546
5620 13.8866241682521
5630 13.893995675538
5640 13.8988596886071
5650 13.9029521386729
5660 13.9135775194459
5670 13.921128920508
5680 13.9247732791824
5690 13.9348603385236
5700 13.9400084527616
5710 13.954319258438
5720 13.9578131969091
5730 13.9691759203753
5740 13.979732067711
5750 13.98842259714
5760 14.0032171911349
5770 14.0135552676899
5780 14.0252271439794
5790 14.0319603025844
5800 14.043028160513
5810 14.0455868922254
5820 14.0545386081002
5830 14.0575156006932
5840 14.0632025351529
5850 14.0649030101441
5860 14.0710660801359
5870 14.0731786336178
5880 14.0797929773855
5890 14.0812237990057
5900 14.0894535373751
5910 14.0958319908847
5920 14.100433067484
5930 14.1078400671198
5940 14.1156148049754
5950 14.1180514874135
5960 14.1224570365157
5970 14.1279513607445
5980 14.1354075736118
5990 14.1366151707898
6000 14.1415450204892
6010 14.1450406452352
6020 14.1517351678558
6030 14.153005934677
6040 14.158287793273
6050 14.1651267316958
6060 14.1685707967643
6070 14.1731574308498
6080 14.1781839096848
6090 14.1814523830615
6100 14.1849278249465
6110 14.1926518973111
6120 14.1940125596907
6130 14.2005163229009
6140 14.2017683654636
6150 14.2074549357774
6160 14.208194423281
6170 14.2081853145601
6180 14.214008940453
6190 14.218485832432
6200 14.2177489164655
6210 14.2248053292432
6220 14.2298623293035
6230 14.2331360866043
6240 14.2379497247883
6250 14.2449063420309
6260 14.2432135996078
6270 14.250998027855
6280 14.259422394523
6290 14.2670227567094
6300 14.2725483175654
6310 14.2771689091046
6320 14.2820329713756
6330 14.2892297940427
6340 14.2931848243266
6350 14.2975219260191
6360 14.3022724886522
6370 14.3100341492443
6380 14.3199350227877
6390 14.3204272630902
6400 14.3236191844231
6410 14.3338051014183
6420 14.3354666772199
6430 14.3402817728647
6440 14.3427921384438
6450 14.3454512120563
6460 14.3524183086409
6470 14.3565336904534
6480 14.3585106434196
6490 14.3646525520539
6500 14.3677739923574
6510 14.3709358617833
6520 14.3756959346322
6530 14.3763651331528
6540 14.3760002558503
6550 14.3859556788009
6560 14.3937350323374
6570 14.3945731803805
6580 14.3959076732437
6590 14.4031223674051
6600 14.405858751401
6610 14.4071121138318
6620 14.4195362077658
6630 14.4189469910161
6640 14.4255736695536
6650 14.431754206946
6660 14.4400072827951
6670 14.4412526484022
6680 14.4628456580834
6690 14.465403064168
6700 14.4726227804958
6710 14.47769136664
6720 14.4825625972174
6730 14.4904686479388
6740 14.4985102495684
6750 14.5021085231792
6760 14.5103738227509
6770 14.5172082416144
6780 14.5213169100947
6790 14.5254977678303
6800 14.539597891803
6810 14.5489548999179
6820 14.5597904149366
6830 14.5659147582004
6840 14.5813074035393
6850 14.5880582874489
6860 14.599211138218
6870 14.6066877634455
6880 14.6124592153812
6890 14.6201231263557
6900 14.6206282030318
6910 14.627680356969
6920 14.628801978378
6930 14.6325681983733
6940 14.6377894639815
6950 14.6404386089779
6960 14.642343436803
6970 14.6494299065858
6980 14.652271876138
6990 14.6593306161362
7000 14.6605265552359
7010 14.6631781832712
7020 14.6699547750922
7030 14.6758401481796
7040 14.6774684793889
7050 14.6882448276409
7060 14.6955854201837
7070 14.6953388627559
7080 14.7032525075771
7090 14.708270329383
7100 14.7145070132081
7110 14.7175642708092
7120 14.7316146975046
7130 14.741745658602
7140 14.7464659196563
7150 14.7507689365195
7160 14.7590371245576
7170 14.7640650579587
7180 14.7713361381499
7190 14.7729773636686
7200 14.7793633814877
7210 14.7829700712469
7220 14.7897428867104
7230 14.7923518315664
7240 14.8065442622223
7250 14.808152178822
7260 14.8151153283204
7270 14.8190243626464
7280 14.8314556307674
7290 14.8356925450105
7300 14.8405683212562
7310 14.8466406241728
7320 14.850229060925
7330 14.8552191046133
7340 14.8606629799463
7350 14.8672252944543
7360 14.8711986274792
7370 14.879638871484
7380 14.8823439933521
7390 14.8842607802507
7400 14.8882646109965
7410 14.8918267417407
7420 14.8939973131794
7430 14.8953591433029
7440 14.896296705507
7450 14.8984655718964
7460 14.899956318159
7470 14.9064270939353
7480 14.9077403924592
7490 14.909713505582
7500 14.9113587113372
7510 14.9139743928667
7520 14.9147931166428
7530 14.9165656436673
7540 14.9205381250658
7550 14.9221354798808
7560 14.9230625998856
7570 14.9254548772438
7580 14.9272580634328
7590 14.9283819968561
7600 14.9305455084938
7610 14.9326090366182
7620 14.9325521369246
7630 14.9331299187872
7640 14.9379895777902
7650 14.939282587942
7660 14.9415125992376
7670 14.9427631838743
7680 14.9454793270654
7690 14.9485244255489
7700 14.9543846863666
7710 14.9533035924461
7720 14.9628846634103
7730 14.9659428106698
7740 14.9695676717943
7750 14.9730275376464
7760 14.9766094508098
7770 14.9799288499885
7780 14.9872030188373
7790 14.990877615825
7800 14.9914071110428
7810 14.9984320780836
7820 14.999623448261
7830 15.0035773378097
7840 15.005270213719
7850 15.0077230530607
7860 15.0130040824337
7870 15.0176016452362
7880 15.0183198583385
7890 15.0216940544028
7900 15.0239898324255
7910 15.0285163613733
7920 15.0319429821656
7930 15.0305717686057
7940 15.0373139152013
7950 15.0443528812519
7960 15.0448998607899
7970 15.0486461798613
7980 15.0499342519552
7990 15.0535649077647
8000 15.053891501517
8010 15.0570195125749
8020 15.0604930490006
8030 15.0611930488784
8040 15.0657926200757
8050 15.0722900696329
8060 15.0746321829156
8070 15.0743811681924
8080 15.0817029189247
8090 15.088554468561
8100 15.0893049604721
8110 15.0983455556828
8120 15.1029516268526
8130 15.1156912551139
8140 15.1203590607654
8150 15.1315455919924
8160 15.1334502033744
8170 15.1498667614084
8180 15.1551641585409
8190 15.1621039872653
8200 15.1636695888904
8210 15.1697727946092
8220 15.1769973595577
8230 15.1820609628222
8240 15.185048055309
8250 15.1872504124072
8260 15.1926352274058
8270 15.1939103808678
8280 15.2016307045065
8290 15.2066427640518
8300 15.2115844967005
8310 15.2174898947443
8320 15.2257809767424
8330 15.2257135302117
8340 15.2360401788046
8350 15.2436081462479
8360 15.257373986956
8370 15.263304750585
8380 15.2711631662117
8390 15.2812263872813
8400 15.28533477281
8410 15.2905732082995
8420 15.2960175593662
8430 15.2991737547779
8440 15.2993151062417
8450 15.3036564245087
8460 15.3059325074502
8470 15.3093388991883
8480 15.312200169272
8490 15.314340560281
8500 15.3148844706199
8510 15.3192805720765
8520 15.3201317750267
8530 15.3231771922742
8540 15.3256304353532
8550 15.3281102248737
8560 15.3292402047247
8570 15.3330695073407
8580 15.3374255229005
8590 15.3407821108076
8600 15.3468806900002
8610 15.3471255342238
8620 15.3522130869324
8630 15.3554478448564
8640 15.362138745062
8650 15.3595634437579
8660 15.3698093226945
8670 15.373407568612
8680 15.3752415190662
8690 15.378446717252
8700 15.3791527951638
8710 15.3797285080791
8720 15.3799272631786
8730 15.383432174786
8740 15.3860405931674
8750 15.3872706143085
8760 15.3871513353206
8770 15.3887687921242
8780 15.3890826366002
8790 15.3915491963859
8800 15.3936080983802
8810 15.395910967134
8820 15.3952577362012
8830 15.398305747366
8840 15.3980757983737
8850 15.401323215004
8860 15.4051757063729
8870 15.4054004376623
8880 15.4077993605339
8890 15.4122245199166
8900 15.4121174737072
8910 15.41589140393
8920 15.4211895099454
8930 15.4180831819224
8940 15.4250529882583
8950 15.4234593161669
8960 15.4291316899633
8970 15.4309874493634
8980 15.4297138570954
8990 15.4320417400681
9000 15.4348904699072
9010 15.4381441364851
9020 15.4395833161181
9030 15.4410361879901
9040 15.4426714637812
9050 15.4403913941675
9060 15.4446130479512
9070 15.446216520295
9080 15.4502653947777
9090 15.4495447202815
9100 15.4614580305671
9110 15.4691632116378
9120 15.4723544500618
9130 15.4748554533875
9140 15.4741684681726
9150 15.4836080398062
9160 15.4865011086929
9170 15.4869320173715
9180 15.4908582543064
9190 15.4935733326671
9200 15.4983105494157
9210 15.5015666412792
9220 15.511404670765
9230 15.5114101604233
9240 15.5213560635579
9250 15.5286436585011
9260 15.5315944010978
9270 15.5349634342437
9280 15.5417098356946
9290 15.5428802642873
9300 15.5537708110289
9310 15.5577495159258
9320 15.5632008438364
9330 15.5687667917224
9340 15.5718250215388
9350 15.5713312393837
9360 15.5822578734307
9370 15.5857641060234
9380 15.5903194460193
9390 15.5985709107408
9400 15.5972760967884
9410 15.6032681023707
9420 15.6050214759469
9430 15.6110771269856
9440 15.6108330679863
9450 15.6161368873463
9460 15.6206920351006
9470 15.6271263072232
9480 15.6287500412538
9490 15.6315242436701
9500 15.6326944471749
9510 15.6397290009016
9520 15.640158831389
9530 15.651244105236
9540 15.6546223347614
9550 15.6619496379858
9560 15.6670761457814
9570 15.6656105699112
9580 15.6700512221778
9590 15.6723849640814
9600 15.6731067873082
9610 15.6785508476221
9620 15.682145906893
9630 15.6827396379838
9640 15.6838159508842
9650 15.6904594799348
9660 15.6914771981623
9670 15.6936292406154
9680 15.7050695506442
9690 15.7040371966764
9700 15.7125462708934
9710 15.715304935107
9720 15.7193873077903
9730 15.7250557819912
9740 15.7275048603507
9750 15.7401929756369
9760 15.744509869765
9770 15.7513299806074
9780 15.755290850823
9790 15.759509733502
9800 15.7587513611415
9810 15.7655429538431
9820 15.7689140948308
9830 15.7736468498303
9840 15.7790176202657
9850 15.7827558783621
9860 15.7876452756501
9870 15.791820640543
9880 15.7950437446804
9890 15.8062831757368
9900 15.8120898174551
9910 15.8142040584016
9920 15.8164519952083
9930 15.8166469927378
9940 15.8237977146047
9950 15.8270833156852
9960 15.8312299308638
9970 15.8353299260696
9980 15.8390278746478
9990 15.8409552169494
};
\addplot [thick, color0]
table {%
0 1.43354966781226
10 3.08702116671106
20 3.31606941916866
30 3.46967970937698
40 3.53961177169002
50 3.62011838270566
60 3.68782734521972
70 3.74828465308508
80 3.79080728662251
90 3.83340192586946
100 3.88702841325671
110 3.92150731553329
120 3.95720126237127
130 4.01699035205855
140 4.05456153926196
150 4.11486161358063
160 4.14875833121131
170 4.19348852661525
180 4.2365294153644
190 4.27148197219364
200 4.31933368758363
210 4.3619211726267
220 4.40575536735799
230 4.46271729790061
240 4.50567004093527
250 4.55771683950406
260 4.59226548192533
270 4.59626394428085
280 4.68732880288665
290 4.75200827078839
300 4.79429505765807
310 4.87071814181672
320 4.92644262344217
330 4.98516425986847
340 5.02210868093965
350 5.07551760872246
360 5.117828723865
370 5.17270901100691
380 5.2390753641791
390 5.28862023786548
400 5.34233473503307
410 5.42559354481183
420 5.47478043396273
430 5.54898647830992
440 5.61580012404008
450 5.67225920637151
460 5.71187082994988
470 5.79830793089724
480 5.86233388960091
490 5.92979026930075
500 5.9988667598271
510 6.03847800427431
520 6.12959568187916
530 6.18909107638392
540 6.23880716388472
550 6.27768223383988
560 6.35239350410032
570 6.40929758118299
580 6.45120827260868
590 6.51855900119376
600 6.5686329928714
610 6.65362513069068
620 6.71709813153323
630 6.75774183997318
640 6.79868676865575
650 6.86548100798323
660 6.95187358864137
670 6.98190282322746
680 7.03563912632862
690 7.07444759749183
700 7.13076151641292
710 7.20671168235969
720 7.26220302489628
730 7.32131447566314
740 7.40436442682947
750 7.45058656457337
760 7.50306357589363
770 7.55411758576879
780 7.58064181270738
790 7.65078606094058
800 7.68837461945383
810 7.74115667203178
820 7.79351724759309
830 7.86202574301198
840 7.90597661314072
850 7.98159435229209
860 8.03176289965641
870 8.11084157733262
880 8.1856433330793
890 8.22419709739855
900 8.28031883565025
910 8.31040020933438
920 8.35899515076582
930 8.42866064288723
940 8.45783717005045
950 8.52575320186481
960 8.56373296759962
970 8.63139607459487
980 8.70100414777117
990 8.72512465877155
1000 8.81119508468663
1010 8.84692706980715
1020 8.90757949251115
1030 8.95935884827813
1040 9.00218262727534
1050 9.06993774521751
1060 9.15119758521908
1070 9.19654008731075
1080 9.26633783915348
1090 9.32571796346673
1100 9.3761992454874
1110 9.43039993198765
1120 9.46375191594408
1130 9.51664603147076
1140 9.58704353873852
1150 9.627888256841
1160 9.68705487773098
1170 9.74872178794724
1180 9.77610972751719
1190 9.84886396921158
1200 9.90119797257316
1210 9.93065516300307
1220 9.97736303301853
1230 10.0230549087435
1240 10.059020308269
1250 10.1008449939362
1260 10.1874395314656
1270 10.2303161031738
1280 10.3008108620613
1290 10.3464562712667
1300 10.4116491122662
1310 10.4520673840545
1320 10.4938058946547
1330 10.5292364169823
1340 10.5888433294164
1350 10.6459026049162
1360 10.6782484624674
1370 10.7474051277013
1380 10.8040325146127
1390 10.8333466653954
1400 10.9039574655201
1410 10.9622818879157
1420 11.0210108970979
1430 11.0921474757995
1440 11.1581361537315
1450 11.2172650488071
1460 11.2519106337243
1470 11.3195775393616
1480 11.3685528100961
1490 11.4279852088061
1500 11.4754552347966
1510 11.5115591250348
1520 11.5847201009264
1530 11.6256676061129
1540 11.6671566662076
1550 11.7087236709048
1560 11.764293576784
1570 11.8167138185943
1580 11.8631365818887
1590 11.9016517696108
1600 11.936270644581
1610 11.9684632834791
1620 12.0163516366439
1630 12.0645435911415
1640 12.1066878577599
1650 12.1656406514033
1660 12.2006063213846
1670 12.2368997754089
1680 12.2905815503171
1690 12.3536176537803
1700 12.3945035539584
1710 12.4279153328837
1720 12.4759253541374
1730 12.5370683455056
1740 12.5801711884388
1750 12.6279877525066
1760 12.6886915090226
1770 12.7603830397535
1780 12.8196955853378
1790 12.8655979573204
1800 12.9008244268887
1810 12.934531285689
1820 12.9860728370557
1830 13.0066471704351
1840 13.0649470362419
1850 13.1289722688596
1860 13.1608343599293
1870 13.1946483776471
1880 13.2366017724337
1890 13.2974646731527
1900 13.3254136057091
1910 13.3597753485858
1920 13.4139574479737
1930 13.4299453117122
1940 13.4731242563372
1950 13.5295648055009
1960 13.5663083498738
1970 13.6297565757453
1980 13.6755851609407
1990 13.7041349071142
2000 13.7385562576796
2010 13.7693231770218
2020 13.8158442565281
2030 13.8770340876984
2040 13.906142594709
2050 13.9675942147112
2060 14.0019153584609
2070 14.0456401805196
2080 14.0792268878295
2090 14.144462014266
2100 14.184281713268
2110 14.228452216841
2120 14.2821763272901
2130 14.305657366358
2140 14.3383592123959
2150 14.3849084491198
2160 14.4270740871413
2170 14.4645374005097
2180 14.5045498568779
2190 14.5328928079125
2200 14.5689821281176
2210 14.6033806131137
2220 14.6349149945798
2230 14.6741599039373
2240 14.7003308587643
2250 14.7427492232691
2260 14.7855254578464
2270 14.8300664249415
2280 14.8683533205401
2290 14.8959000305397
2300 14.9394636262093
2310 14.9717992008373
2320 15.0036361646174
2330 15.0520693204487
2340 15.0949497466879
2350 15.1406237772128
2360 15.166547427664
2370 15.2329088462072
2380 15.2802742534798
2390 15.3135362925075
2400 15.3513069168177
2410 15.4077861813467
2420 15.4444342444811
2430 15.4782858677017
2440 15.5250091610677
2450 15.5512971537007
2460 15.5710138227045
2470 15.6018229340181
2480 15.6351724204863
2490 15.6677106735796
2500 15.7076992326737
2510 15.7380640118757
2520 15.7718277059522
2530 15.7975686559524
2540 15.8231996742692
2550 15.8514517231928
2560 15.8789927295039
2570 15.9215148178891
2580 15.9268500269269
2590 15.9634120967622
2600 15.9898625958334
2610 16.011606626605
2620 16.0552577815631
2630 16.1058543979699
2640 16.1427839025015
2650 16.1611905249919
2660 16.1957360961521
2670 16.2300966776678
2680 16.2590198612376
2690 16.3016990034663
2700 16.3211553470302
2710 16.3548956204147
2720 16.3743187767556
2730 16.4234560012751
2740 16.4485413924895
2750 16.4675833676172
2760 16.4808434295462
2770 16.5248960787496
2780 16.5483235824558
2790 16.5709379611081
2800 16.5890910006761
2810 16.6174036389625
2820 16.6485610672757
2830 16.6548675459875
2840 16.6800121912218
2850 16.703560629659
2860 16.7209245817495
2870 16.7562370003175
2880 16.7789588641817
2890 16.812050310534
2900 16.8406965680228
2910 16.8674133486684
2920 16.8872232959148
2930 16.917864737446
2940 16.9342086107328
2950 16.9582765685971
2960 17.0010785227893
2970 17.0335592554296
2980 17.0492665174282
2990 17.0842025386423
3000 17.1157800528588
3010 17.1365491357513
3020 17.1615914705552
3030 17.1851297165281
3040 17.1918225843217
3050 17.2084892480435
3060 17.2367034766731
3070 17.2521930690548
3080 17.269121599817
3090 17.2977954608367
3100 17.3148778527271
3110 17.3386460615852
3120 17.3620886826444
3130 17.3725930196686
3140 17.4132154079525
3150 17.4293812039728
3160 17.4620841749953
3170 17.4794587128895
3180 17.5001553929847
3190 17.538038847697
3200 17.5430752665881
3210 17.5682920145362
3220 17.5985325159078
3230 17.6273180190251
3240 17.6480019463956
3250 17.674457131116
3260 17.6898693199742
3270 17.7135809216826
3280 17.7190384499813
3290 17.7369206268857
3300 17.7516552230718
3310 17.7699184259168
3320 17.7813168217223
3330 17.7985872639736
3340 17.8048507493038
3350 17.8297374028435
3360 17.8430615879229
3370 17.8637303524135
3380 17.8796946200499
3390 17.8982781668857
3400 17.9204326663981
3410 17.943166981338
3420 17.9681658962445
3430 17.985183919492
3440 18.000941237325
3450 18.0296355033139
3460 18.0562095454931
3470 18.0799221070332
3480 18.0946047177764
3490 18.1279635327103
3500 18.1452611091238
3510 18.1534423213467
3520 18.185690500029
3530 18.2044625013573
3540 18.2251278952754
3550 18.2254339606699
3560 18.2465487048523
3570 18.2597958573234
3580 18.2763446429903
3590 18.2925712288334
3600 18.3006599442089
3610 18.3172643141227
3620 18.3362891069769
3630 18.3499817198808
3640 18.3599446860117
3650 18.3885383188252
3660 18.3977832324981
3670 18.401184563712
3680 18.4304070792458
3690 18.4462658372514
3700 18.4628607120951
3710 18.4722492749468
3720 18.4968131166588
3730 18.5125998595434
3740 18.5287613674081
3750 18.5449763266499
3760 18.5489689489385
3770 18.5589629141264
3780 18.57558152747
3790 18.5820058860268
3800 18.5953377087995
3810 18.60401677337
3820 18.6110653291274
3830 18.6298644431499
3840 18.64076147652
3850 18.6547688862159
3860 18.6810360166523
3870 18.6919137671669
3880 18.7194817817711
3890 18.7431029378782
3900 18.7545691067973
3910 18.7681525521672
3920 18.7776970678059
3930 18.8155221821258
3940 18.8301591899145
3950 18.8431036455988
3960 18.8499328727771
3970 18.8692928163054
3980 18.8951696762073
3990 18.9024666258784
4000 18.9234349179163
4010 18.9331542962052
4020 18.94716107856
4030 18.9564887752175
4040 18.9738864988281
4050 18.9881917533246
4060 19.000598782333
4070 19.0076213431456
4080 19.0197612845231
4090 19.0361037731481
4100 19.0438505546451
4110 19.0606039676329
4120 19.0736267120396
4130 19.077579893025
4140 19.0732095269263
4150 19.1001990870424
4160 19.1125488308267
4170 19.1234394106492
4180 19.1278378710921
4190 19.1375227166983
4200 19.1478335738509
4210 19.1535781388251
4220 19.1741655180921
4230 19.1733220116798
4240 19.1927063048408
4250 19.1985400949273
4260 19.2066979664894
4270 19.2206037880238
4280 19.2275160917711
4290 19.2473414233894
4300 19.2500323611474
4310 19.2669873744399
4320 19.2799651460829
4330 19.3023496273882
4340 19.3064375841682
4350 19.3217472230985
4360 19.3400586802799
4370 19.357951249658
4380 19.3655173943296
4390 19.3794412985249
4400 19.3911832675952
4410 19.4016060635623
4420 19.4101749937821
4430 19.4374284671927
4440 19.4490153072303
4450 19.4612225650667
4460 19.4844836906636
4470 19.4966637610413
4480 19.5137146085353
4490 19.52161256602
4500 19.544361138456
4510 19.5480417648934
4520 19.5647564732297
4530 19.5606935199883
4540 19.5698656958406
4550 19.5911878855277
4560 19.5955339641702
4570 19.6149178331786
4580 19.6453412719697
4590 19.6506840259512
4600 19.6657597757234
4610 19.6810703613697
4620 19.6933139318678
4630 19.7019441496875
4640 19.7091126014632
4650 19.7226980884591
4660 19.7238119943867
4670 19.7407510064355
4680 19.7495497510892
4690 19.750173787623
4700 19.7614657797195
4710 19.7756280050479
4720 19.7835022334288
4730 19.7909782754636
4740 19.8025605994432
4750 19.8140567622063
4760 19.8219395472218
4770 19.830717924607
4780 19.835881485731
4790 19.846497901317
4800 19.8515083680712
4810 19.8547207219465
4820 19.859400089631
4830 19.8644498076347
4840 19.8710403120208
4850 19.8733323032796
4860 19.8813636212773
4870 19.8893462165452
4880 19.8950551439696
4890 19.9119460704389
4900 19.9194849734135
4910 19.9345261690447
4920 19.9502395970433
4930 19.9611857122301
4940 19.9552225052891
4950 19.9784260817567
4960 19.9968587820236
4970 20.0118351268991
4980 20.0168829791836
4990 20.0238183767265
5000 20.0349917115377
5010 20.0503759944875
5020 20.0603088004675
5030 20.0565331148283
5040 20.0727592695849
5050 20.0826797719066
5060 20.0915944184752
5070 20.1009003880494
5080 20.1226269885929
5090 20.1293477933954
5100 20.133942968924
5110 20.1538901852153
5120 20.1603991645774
5130 20.1726078577569
5140 20.1786718299841
5150 20.1826323203597
5160 20.1926684826562
5170 20.1970441704557
5180 20.2100909171638
5190 20.2184884101169
5200 20.2210365908488
5210 20.2357057741977
5220 20.2386571267085
5230 20.2512511059342
5240 20.2566353330589
5250 20.2660893590665
5260 20.2712552607981
5270 20.2836382939359
5280 20.2908438933451
5290 20.2911714956682
5300 20.3043760440497
5310 20.3048004486935
5320 20.3163293833189
5330 20.3283101294785
5340 20.3350269533963
5350 20.3393169397971
5360 20.3457191141723
5370 20.3511443743011
5380 20.3533183505745
5390 20.3619091882784
5400 20.3688592281984
5410 20.3738910700995
5420 20.376911386263
5430 20.3833535994983
5440 20.3900142269349
5450 20.3969457828788
5460 20.4023320371403
5470 20.4121322862442
5480 20.4151038359983
5490 20.4240688152308
5500 20.4322633526696
5510 20.4410906162739
5520 20.4497817132588
5530 20.4552455634814
5540 20.4639603804128
5550 20.4728656302395
5560 20.4807286165925
5570 20.4895916182975
5580 20.5024298610224
5590 20.5144101476483
5600 20.5223920848924
5610 20.536229278408
5620 20.540031605388
5630 20.5484772347202
5640 20.5537532838323
5650 20.5568292774786
5660 20.56986033977
5670 20.5785154186465
5680 20.5820908031823
5690 20.5942596241386
5700 20.5988908591229
5710 20.6169247471479
5720 20.6192548420127
5730 20.6352135720751
5740 20.648371978682
5750 20.6596152192046
5760 20.6792481153492
5770 20.6926572878879
5780 20.7079786559279
5790 20.715094869615
5800 20.7272850795558
5810 20.7296096817733
5820 20.7391375551913
5830 20.7421869012848
5840 20.7469926231769
5850 20.7487389063748
5860 20.7544117378102
5870 20.7562148786442
5880 20.7634872307879
5890 20.7645005971923
5900 20.7730298829422
5910 20.7798311438041
5920 20.7853858541517
5930 20.7929055101286
5940 20.801477704811
5950 20.8038247929493
5960 20.8083712755703
5970 20.8138632735378
5980 20.8209906030174
5990 20.822071467768
6000 20.8268056481781
6010 20.8298684229761
6020 20.8362048346188
6030 20.8372070111842
6040 20.8427631320295
6050 20.850332141264
6060 20.8538339242804
6070 20.8584181226465
6080 20.8639849735446
6090 20.8673493207708
6100 20.8712145154877
6110 20.8785246364275
6120 20.8800820073271
6130 20.8858814623555
6140 20.8870294655123
6150 20.8921323941877
6160 20.8930170734367
6170 20.8931230207056
6180 20.8981268230503
6190 20.9023080073112
6200 20.9017835104879
6210 20.9089440342688
6220 20.9140386257616
6230 20.9173525020392
6240 20.9218948191983
6250 20.9284593646871
6260 20.9263159512371
6270 20.9346193172686
6280 20.9434335244418
6290 20.9520772825607
6300 20.9580506040262
6310 20.9628041005149
6320 20.9671857966529
6330 20.9756789105044
6340 20.9796395754513
6350 20.9840721747217
6360 20.9882682365002
6370 20.9958820613914
6380 21.0074422499728
6390 21.0079117200619
6400 21.0111255886622
6410 21.0212140043206
6420 21.0223503452431
6430 21.0272598441947
6440 21.0295278327177
6450 21.031925607714
6460 21.0380655201774
6470 21.0425741041809
6480 21.0446300756275
6490 21.0501113585639
6500 21.0530813957917
6510 21.0559081572308
6520 21.0601940674283
6530 21.0608669647765
6540 21.0599959149885
6550 21.0703868129932
6560 21.0781244229363
6570 21.0794591317918
6580 21.0809057397284
6590 21.0879273379318
6600 21.0907953814244
6610 21.0918440786382
6620 21.1050733822424
6630 21.1026985059633
6640 21.1109363724124
6650 21.1175207101393
6660 21.1253420387281
6670 21.1242281533991
6680 21.1516801653672
6690 21.1539530738675
6700 21.1622980310065
6710 21.1672032905913
6720 21.1724995188974
6730 21.1809697141505
6740 21.1897664566988
6750 21.1931476516267
6760 21.202478879822
6770 21.2097120935759
6780 21.214454723509
6790 21.2175184266271
6800 21.2342090065542
6810 21.245145446822
6820 21.2593012321474
6830 21.2646873218593
6840 21.2859147058255
6850 21.2952189257454
6860 21.3089492698621
6870 21.3176780225407
6880 21.3242239164
6890 21.3323109272039
6900 21.3326708376483
6910 21.3396405774938
6920 21.3409093396552
6930 21.3442047753199
6940 21.3496490277397
6950 21.3522203673886
6960 21.3541285139192
6970 21.36083512069
6980 21.36377028837
6990 21.3715194302605
7000 21.3724970788585
7010 21.3748745701493
7020 21.3814290450654
7030 21.3871449884637
7040 21.3888150155448
7050 21.4000308297504
7060 21.4071678663777
7070 21.4063839255727
7080 21.4147960142713
7090 21.4197491642989
7100 21.4266908183551
7110 21.4290801867495
7120 21.4472487426243
7130 21.4598169329516
7140 21.4649556104247
7150 21.4696151177382
7160 21.4786081560492
7170 21.4837177651688
7180 21.4913957844553
7190 21.4928476398901
7200 21.4991727861615
7210 21.5027874690419
7220 21.5101400860035
7230 21.5125544302914
7240 21.5296953988094
7250 21.5300181043795
7260 21.5383388220513
7270 21.5424612000958
7280 21.5568975758273
7290 21.5607191689201
7300 21.5655149019316
7310 21.571524852895
7320 21.5745925903733
7330 21.5798728148582
7340 21.5861077604725
7350 21.5932007166629
7360 21.5981928427112
7370 21.6057198797092
7380 21.6080808994428
7390 21.6097082330617
7400 21.613166786904
7410 21.61610313579
7420 21.6181129701507
7430 21.6193115932698
7440 21.6202545690681
7450 21.6220002320335
7460 21.6233184580778
7470 21.627866525821
7480 21.6289203386171
7490 21.6304097360945
7500 21.6319248708113
7510 21.6339107836595
7520 21.6344285068746
7530 21.6358387708807
7540 21.6387259026015
7550 21.6400414690251
7560 21.6408475256285
7570 21.6426059545835
7580 21.6439253973678
7590 21.6447403955375
7600 21.6462971933431
7610 21.6480233704588
7620 21.6481835464835
7630 21.6488812329136
7640 21.6532346061833
7650 21.654645352385
7660 21.6565393706804
7670 21.6577603109596
7680 21.6601764098767
7690 21.6631217734742
7700 21.6683079239107
7710 21.6668241655893
7720 21.6768407862325
7730 21.6799656942743
7740 21.6836802929143
7750 21.6871221820932
7760 21.6913021121125
7770 21.6943054399724
7780 21.701164676965
7790 21.7047102453693
7800 21.7054328945688
7810 21.7123823993751
7820 21.7136082624793
7830 21.7169334941313
7840 21.7185145747274
7850 21.7205614813994
7860 21.7251762598411
7870 21.7290048891411
7880 21.7294017927226
7890 21.7325243873099
7900 21.7347690854576
7910 21.7384972498024
7920 21.7416110120263
7930 21.741418224301
7940 21.74737694213
7950 21.7541439719187
7960 21.7546702421189
7970 21.7577969113701
7980 21.7590625703422
7990 21.7620602251016
8000 21.7626540416402
8010 21.7652481061451
8020 21.768251534486
8030 21.7688882675116
8040 21.7730400235054
8050 21.7770117830371
8060 21.7792070301776
8070 21.778960774556
8080 21.7862100443544
8090 21.7936808779235
8100 21.7948084955696
8110 21.8040387381072
8120 21.8082059124394
8130 21.8252027198993
8140 21.8306787545342
8150 21.8438490519002
8160 21.8446621895948
8170 21.8655227841528
8180 21.8720843801706
8190 21.8787096332372
8200 21.8798748706158
8210 21.886253623169
8220 21.8941417090597
8230 21.899163814126
8240 21.9020226476187
8250 21.9049619307082
8260 21.9110943184705
8270 21.9116610254992
8280 21.9206855342682
8290 21.9262866121944
8300 21.9319571230869
8310 21.9383825975326
8320 21.9480072313848
8330 21.9464065541032
8340 21.9594071709165
8350 21.9684845248039
8360 21.9861323781741
8370 21.9927982205811
8380 22.0021671840205
8390 22.0140632719818
8400 22.0182493192735
8410 22.0235837807286
8420 22.0283951380186
8430 22.0314539162635
8440 22.0317355562154
8450 22.0351902931249
8460 22.037289317354
8470 22.0401218320198
8480 22.0424631984653
8490 22.0442257226589
8500 22.0448858510119
8510 22.0487369229726
8520 22.049613933409
8530 22.0519236709014
8540 22.0537871219134
8550 22.0560565673302
8560 22.0571487373744
8570 22.0607949680427
8580 22.0652009228909
8590 22.0687187949573
8600 22.0747608593198
8610 22.0747992431956
8620 22.079637630902
8630 22.0826195593663
8640 22.0896063813189
8650 22.0873776657829
8660 22.0972463071224
8670 22.1006762196101
8680 22.1020699832894
8690 22.1044174232814
8700 22.1049113578448
8710 22.1053544935879
8720 22.1059082306213
8730 22.1077346874257
8740 22.1093467409655
8750 22.1100967919782
8760 22.1100991602377
8770 22.1114771813081
8780 22.1118921397753
8790 22.1138321342524
8800 22.1155491817773
8810 22.1170933543189
8820 22.1168666227022
8830 22.1195465227157
8840 22.1198287048925
8850 22.121327618899
8860 22.1246907071592
8870 22.124979615962
8880 22.1265425307678
8890 22.1304792247233
8900 22.1310034951548
8910 22.1332926964837
8920 22.1378747800019
8930 22.1354522341465
8940 22.1410689920797
8950 22.1404234952012
8960 22.1445828518091
8970 22.1464309430083
8980 22.1460873683895
8990 22.1481610909621
9000 22.1508549592117
9010 22.153404561713
9020 22.1546752862114
9030 22.1560832793722
9040 22.1575921748788
9050 22.155695139192
9060 22.1595640543183
9070 22.1610683014125
9080 22.1648098438808
9090 22.1637051154456
9100 22.1771052723256
9110 22.1852650652612
9120 22.188108215476
9130 22.1904584188505
9140 22.1901969030224
9150 22.1958361325635
9160 22.1987294343703
9170 22.1991065537979
9180 22.2027871982582
9190 22.2048763974871
9200 22.2095963332338
9210 22.2125978257549
9220 22.2237803579435
9230 22.2225313948964
9240 22.2353564674008
9250 22.2425956341233
9260 22.245629643463
9270 22.248524500485
9280 22.2571796775237
9290 22.2584747680207
9300 22.2716754356453
9310 22.2754755910364
9320 22.2813708410343
9330 22.2867320126872
9340 22.2897873178875
9350 22.2891246489673
9360 22.299501739637
9370 22.3032824082216
9380 22.3080563938286
9390 22.3167801573984
9400 22.3156142589668
9410 22.3211858350987
9420 22.3228161665791
9430 22.3287914176907
9440 22.3285282636005
9450 22.3337583988675
9460 22.3379109624503
9470 22.3432656906271
9480 22.3452032462268
9490 22.3490210018436
9500 22.3515822621817
9510 22.3591102603627
9520 22.3588318785036
9530 22.3697685116163
9540 22.3733182293705
9550 22.3806151774477
9560 22.3859458679591
9570 22.3848041561648
9580 22.3879019258152
9590 22.38994766453
9600 22.3907571450974
9610 22.3957222244148
9620 22.399027960738
9630 22.3997864407465
9640 22.4004963484776
9650 22.4053046319718
9660 22.4063648027246
9670 22.4084174066811
9680 22.4188135414187
9690 22.4179108078033
9700 22.4273375195122
9710 22.429502947449
9720 22.4337294786442
9730 22.4395949557979
9740 22.4411914663809
9750 22.4554113775484
9760 22.4595546630903
9770 22.4668120545786
9780 22.4711343369994
9790 22.4755999126094
9800 22.474822916482
9810 22.481558764323
9820 22.4846904663433
9830 22.4895818296286
9840 22.4947752117386
9850 22.4976621131957
9860 22.5012584467199
9870 22.505370391297
9880 22.5080540503212
9890 22.5181572507956
9900 22.524519540689
9910 22.5263420075409
9920 22.5287740666782
9930 22.5297812987877
9940 22.5378274737818
9950 22.5412313473281
9960 22.5451202863227
9970 22.5492892305819
9980 22.5524981152439
9990 22.5542800539071
};
\addplot [thick, black]
table {%
0 0.397458961645924
10 1.74354147190091
20 1.97185626710904
30 2.20454534321977
40 2.27172697113288
50 2.30235571102157
60 2.39215871769279
70 2.4497236153348
80 2.50019047061774
90 2.53988163164313
100 2.55962236311012
110 2.5558643223764
120 2.55936228046593
130 2.64177177144666
140 2.64899145175252
150 2.69426498094152
160 2.70190717616038
170 2.74586985894978
180 2.77655975387611
190 2.79471121490692
200 2.82570371612317
210 2.84241359818771
220 2.87565825673164
230 2.91079514792489
240 2.93799171391781
250 2.99427644099406
260 3.01348803894506
270 2.9376948236965
280 3.02846895714641
290 3.10186774200908
300 3.1146947612972
310 3.16558235174405
320 3.20199490097982
330 3.24432187961272
340 3.26832135042641
350 3.31478774910443
360 3.31561508063738
370 3.34304138171284
380 3.40030224094766
390 3.39929254032825
400 3.42385010420673
410 3.51416751447302
420 3.53475221321643
430 3.59565313919658
440 3.65058024760584
450 3.69216624421829
460 3.6691877126257
470 3.73172472068599
480 3.74009092484103
490 3.78235533492137
500 3.82699483578534
510 3.82699521820927
520 3.91961392534129
530 3.96864773252318
540 3.99717792900433
550 4.00290940840976
560 4.06509725264986
570 4.09367345424198
580 4.11616798138031
590 4.15127362027784
600 4.16809517015411
610 4.24266820854746
620 4.29599469368829
630 4.30613530252577
640 4.28592529485367
650 4.34257178819995
660 4.44649603085603
670 4.45829519642981
680 4.51270190896113
690 4.49922029643982
700 4.5167389542172
710 4.53288706288437
720 4.56768782042252
730 4.60354347335143
740 4.69012456085568
750 4.72244043936406
760 4.7699161250549
770 4.81234465989392
780 4.80842046526434
790 4.87406288947231
800 4.88883636017798
810 4.92001339100042
820 4.93840929365455
830 4.97757712247746
840 4.9707848964264
850 5.04522017097538
860 5.05559013012506
870 5.09759407356675
880 5.18643881453269
890 5.18977528236039
900 5.24243215015389
910 5.24537228673241
920 5.2689458163013
930 5.34187696836112
940 5.35163079886878
950 5.38339105491473
960 5.37491865503029
970 5.42319378463123
980 5.48942178338264
990 5.4455996832439
1000 5.54552364554018
1010 5.55281655693724
1020 5.60895017338015
1030 5.63564376502855
1040 5.62323429644427
1050 5.67652395163409
1060 5.75598710154623
1070 5.76076743729329
1080 5.82340483132866
1090 5.87867191845765
1100 5.92616385241119
1110 5.95839793348533
1120 5.95799703339961
1130 6.0040969414427
1140 6.07616992747768
1150 6.0841481606095
1160 6.12586661703755
1170 6.18405188044258
1180 6.17626497669515
1190 6.24687807659985
1200 6.30271313191333
1210 6.31021919353053
1220 6.33834045673084
1230 6.38170320586579
1240 6.37565216669083
1250 6.37040540411225
1260 6.46258284539557
1270 6.47430178945826
1280 6.54637274841807
1290 6.57982866848164
1300 6.64470093466459
1310 6.68096383766489
1320 6.7052695107039
1330 6.71464316705821
1340 6.77240300884339
1350 6.80749598426026
1360 6.80664486979822
1370 6.87123921155667
1380 6.92232199649343
1390 6.90925374000858
1400 6.97892867229792
1410 6.9990344883768
1420 7.02479257382674
1430 7.07713399489648
1440 7.12202997511871
1450 7.18814404733771
1460 7.19702905461859
1470 7.26290195478899
1480 7.2905997832547
1490 7.3334820562538
1500 7.36524867329944
1510 7.37820558920044
1520 7.46227383968428
1530 7.4798950886257
1540 7.52430732696053
1550 7.5569665279822
1560 7.59596664558033
1570 7.64456662393698
1580 7.68471671544495
1590 7.72859537788951
1600 7.74727130432957
1610 7.75937642388863
1620 7.79418712551648
1630 7.83429447275041
1640 7.86507578673569
1650 7.91960236536643
1660 7.93123069270736
1670 7.92794354648393
1680 7.96737971190439
1690 8.04308714209874
1700 8.08208671788632
1710 8.0948000954577
1720 8.11494974263276
1730 8.17127069539187
1740 8.19385154438862
1750 8.21582935590939
1760 8.26385954611055
1770 8.33695467760394
1780 8.40893353815822
1790 8.4557997738716
1800 8.47622901794308
1810 8.49236852417622
1820 8.54263256032998
1830 8.53413731983681
1840 8.59330457034607
1850 8.67066825201496
1860 8.68614409013584
1870 8.70183199504669
1880 8.73313032292516
1890 8.81131862499123
1900 8.83521027601629
1910 8.85280624822974
1920 8.89855959581226
1930 8.89475772528981
1940 8.92636504130948
1950 8.98056256682886
1960 8.99123357710332
1970 9.06402374450245
1980 9.1068217190291
1990 9.12213805203048
2000 9.1505879167764
2010 9.15425882862614
2020 9.18802602737189
2030 9.25253127579486
2040 9.26137868464163
2050 9.31892885466969
2060 9.3433168839971
2070 9.37166414496424
2080 9.36953137334875
2090 9.43914969606805
2100 9.45642945561172
2110 9.49156093016551
2120 9.55990355026196
2130 9.57095491626543
2140 9.5924541721179
2150 9.63638299765537
2160 9.67583601262917
2170 9.7052090738485
2180 9.74057379717613
2190 9.75316374271025
2200 9.78623707445343
2210 9.81880609117438
2220 9.83804200168026
2230 9.87274497926445
2240 9.88206624981378
2250 9.91288252162564
2260 9.94601733164836
2270 9.98766543337572
2280 10.0248754133241
2290 10.0374460392067
2300 10.0729466843832
2310 10.0926912252137
2320 10.1059264801357
2330 10.1404611953877
2340 10.1796161077412
2350 10.2226933435232
2360 10.2202578909751
2370 10.2841624622905
2380 10.3169157491563
2390 10.327728393168
2400 10.3513547413312
2410 10.4226050531076
2420 10.4553038299738
2430 10.4871068800247
2440 10.5435849177587
2450 10.5592096497016
2460 10.5687970322836
2470 10.5932402603003
2480 10.6222020376674
2490 10.6560090391284
2500 10.6943347977351
2510 10.7162718788522
2520 10.7520997952507
2530 10.7668650903925
2540 10.7812459421451
2550 10.8069169565491
2560 10.8370926550626
2570 10.8926333218297
2580 10.8787961333645
2590 10.922904346875
2600 10.9433357461158
2610 10.9499639550338
2620 10.9891581408272
2630 11.0443004923511
2640 11.0781488663774
2650 11.0750253684112
2660 11.1057734618097
2670 11.1355418695263
2680 11.1518496267641
2690 11.1994944468305
2700 11.2049478221885
2710 11.2398399537273
2720 11.2473635358298
2730 11.3088129393704
2740 11.3268214167242
2750 11.3415141789026
2760 11.3427568303235
2770 11.4051839182612
2780 11.4227851700885
2790 11.4408259021326
2800 11.4505682987806
2810 11.4857133980724
2820 11.5170760064787
2830 11.5059763845631
2840 11.5293139602909
2850 11.5563189652079
2860 11.5655953570212
2870 11.6012527268494
2880 11.615169678409
2890 11.6447004038155
2900 11.6678714460752
2910 11.6952159150164
2920 11.7137223615966
2930 11.7520819991425
2940 11.7578474041965
2950 11.7620122301655
2960 11.8006106899501
2970 11.833827908431
2980 11.8369187077879
2990 11.8739753228693
3000 11.9109201731399
3010 11.9306968360536
3020 11.9630373554187
3030 11.9916348774384
3040 11.9841424856018
3050 11.9975279139441
3060 12.0300822113272
3070 12.0338666782188
3080 12.0459474335057
3090 12.0818255639947
3100 12.0951391412932
3110 12.1240099593735
3120 12.1478467316973
3130 12.1423589232957
3140 12.189379691098
3150 12.1849577955757
3160 12.2228347476795
3170 12.2311305171979
3180 12.2467968198085
3190 12.2981313200725
3200 12.2919568184451
3210 12.3140999368945
3220 12.3442508608696
3230 12.3773477804243
3240 12.396766239299
3250 12.4255294262299
3260 12.4376651744511
3270 12.466774320776
3280 12.464861614914
3290 12.4878591753757
3300 12.5040028083002
3310 12.5261690730075
3320 12.5368594034146
3330 12.5552361808466
3340 12.5494984542176
3350 12.5782141670146
3360 12.5886447684869
3370 12.6094348499745
3380 12.6222833900606
3390 12.6381042694825
3400 12.6523602440954
3410 12.6714477702622
3420 12.6974719806333
3430 12.7123016345146
3440 12.7202754506929
3450 12.7549962802286
3460 12.7738983515413
3470 12.7962964393379
3480 12.8045654549704
3490 12.848378823273
3500 12.8558745047455
3510 12.8500250783861
3520 12.8946103897896
3530 12.9155286261201
3540 12.94385718392
3550 12.9314311535403
3560 12.9596855415469
3570 12.9719547696325
3580 12.987238389534
3590 13.0022093730205
3600 13.0053258505629
3610 13.0258155302689
3620 13.0488106856764
3630 13.0613302094633
3640 13.0650712872994
3650 13.0988106752263
3660 13.1011635344212
3670 13.0920466277487
3680 13.1350225805952
3690 13.1488626352844
3700 13.1688349449988
3710 13.1722360639999
3720 13.2036533691119
3730 13.2201772433992
3740 13.2386978337874
3750 13.2571171571107
3760 13.2509998108833
3770 13.2565087337667
3780 13.2767075944965
3790 13.2778432489642
3800 13.2943270840642
3810 13.3003797051198
3820 13.3004993737965
3830 13.3169915334471
3840 13.3219495090595
3850 13.3305268492291
3860 13.3656694806772
3870 13.3681083855487
3880 13.3975177547513
3890 13.4274017503903
3900 13.4344835951852
3910 13.4396995414849
3920 13.4410269831049
3930 13.4964007094982
3940 13.5147317686782
3950 13.529587876336
3960 13.5259348502298
3970 13.5457800564099
3980 13.5798469609999
3990 13.5803261808969
4000 13.6078095569185
4010 13.6154593606073
4020 13.6285921305376
4030 13.6329929223511
4040 13.6553206035996
4050 13.6714541237178
4060 13.6854899259979
4070 13.6920386193331
4080 13.7028327760857
4090 13.7207373208637
4100 13.7234302830319
4110 13.7487673673657
4120 13.7657864538924
4130 13.7657796840753
4140 13.7434414385787
4150 13.7841517500945
4160 13.7983290410533
4170 13.8115995061201
4180 13.8132951875007
4190 13.8233501463056
4200 13.8322047799197
4210 13.8321338276795
4220 13.8599609156513
4230 13.8487121178564
4240 13.8756533673241
4250 13.8791827772371
4260 13.8812923316999
4270 13.8988723271592
4280 13.9021434044097
4290 13.9285458580956
4300 13.9233097212675
4310 13.9425780851263
4320 13.9552486091592
4330 13.9890801105151
4340 13.9789393998655
4350 13.9930867801219
4360 14.0142815978552
4370 14.0368298488946
4380 14.0389253106971
4390 14.0543007347047
4400 14.0640420713859
4410 14.071990889343
4420 14.076280526524
4430 14.1103727594395
4440 14.1156596696678
4450 14.1239926059256
4460 14.1531330950154
4470 14.1648393832853
4480 14.1850620380921
4490 14.1848339498894
4500 14.2189968714256
4510 14.2191190009465
4520 14.2446999083544
4530 14.2248516702189
4540 14.2269137136589
4550 14.2511817743243
4560 14.2447000824694
4570 14.2635239355872
4580 14.3034679943508
4590 14.3021371103638
4600 14.3223403145983
4610 14.3375295696789
4620 14.3476759345508
4630 14.3529036921963
4640 14.3604566086687
4650 14.3774738839419
4660 14.3715876797071
4670 14.3954424180909
4680 14.4027077974323
4690 14.3981174689658
4700 14.4115581030896
4710 14.4299082769026
4720 14.4372431455018
4730 14.4398729875163
4740 14.4541755010609
4750 14.4682822933816
4760 14.4765456343321
4770 14.4882919150459
4780 14.4932864363318
4790 14.5087318864221
4800 14.5135394582332
4810 14.5165506705072
4820 14.5238157237172
4830 14.5295954671601
4840 14.5369822555325
4850 14.5363583100991
4860 14.5431146388713
4870 14.5465275991032
4880 14.5471359992248
4890 14.5707514409999
4900 14.5757610369772
4910 14.5934026923461
4920 14.6138324757457
4930 14.6240961543503
4940 14.5996270298031
4950 14.6280559049596
4960 14.6509733187204
4970 14.6730288489702
4980 14.6760400053742
4990 14.682134383796
5000 14.6968731017608
5010 14.7186094380342
5020 14.7293917075847
5030 14.7159484855869
5040 14.7351225747487
5050 14.7408541994734
5060 14.7479222171398
5070 14.7574353771116
5080 14.787933321385
5090 14.7906288419266
5100 14.7926186903024
5110 14.8227887662712
5120 14.8267392986681
5130 14.8431641880716
5140 14.8469772290121
5150 14.8483278812298
5160 14.8618927785903
5170 14.863982548639
5180 14.8807980275116
5190 14.8895709651774
5200 14.885637115241
5210 14.9047103432459
5220 14.9041708439954
5230 14.9196630960329
5240 14.9229500773777
5250 14.9362301532798
5260 14.940637886822
5270 14.958261723817
5280 14.9662720925807
5290 14.959539796702
5300 14.9791674775433
5310 14.9736288090964
5320 14.9889221970592
5330 15.0056210123378
5340 15.0128700196086
5350 15.0170493876592
5360 15.0252761790326
5370 15.0284992642654
5380 15.0280308226302
5390 15.0394594583758
5400 15.0462164183304
5410 15.0506072450837
5420 15.0518023630497
5430 15.059367720607
5440 15.0655726238899
5450 15.0733722163061
5460 15.0791515256587
5470 15.0935857420015
5480 15.0951188914601
5490 15.1035180813298
5500 15.1114206026639
5510 15.1224678838209
5520 15.1303582421741
5530 15.1314422969164
5540 15.1403829536995
5550 15.1477535564505
5560 15.1554344985266
5570 15.1623925243881
5580 15.1773779563472
5590 15.1927499624268
5600 15.2031325891183
5610 15.2245698309116
5620 15.2263323987415
5630 15.2350886033822
5640 15.2413115217631
5650 15.2377674343991
5660 15.256453699293
5670 15.266824885293
5680 15.2654563265238
5690 15.2806392101553
5700 15.2783649496094
5710 15.3041082902077
5720 15.2967321737867
5730 15.3146183991066
5740 15.3265126443876
5750 15.3351792153419
5760 15.3590806329461
5770 15.3712149719404
5780 15.3926266517928
5790 15.4019856022427
5800 15.4207472769113
5810 15.4214296390072
5820 15.4345937809317
5830 15.4376808084655
5840 15.444820483916
5850 15.4467091148535
5860 15.4548550490792
5870 15.4549409271622
5880 15.4635836314218
5890 15.4596007498028
5900 15.4707919914735
5910 15.4775167569996
5920 15.4837022307341
5930 15.4933445041404
5940 15.5053989909015
5950 15.5062660846645
5960 15.5111269529259
5970 15.5178672147158
5980 15.5289278262173
5990 15.5278794439753
6000 15.5340910810045
6010 15.5378007549068
6020 15.5463592330995
6030 15.544981900015
6040 15.5520682414468
6050 15.5619210040433
6060 15.5653552372503
6070 15.5685865400556
6080 15.5747585482113
6090 15.5770154823894
6100 15.5813259873765
6110 15.5923799436359
6120 15.5925500962317
6130 15.6016851143575
6140 15.6020489304279
6150 15.6099013086932
6160 15.6087317539815
6170 15.6067520906714
6180 15.6146860871176
6190 15.6194335649056
6200 15.6156177211145
6210 15.6256444856498
6220 15.6313890533643
6230 15.6337825855577
6240 15.6395580930803
6250 15.6482100820638
6260 15.6403098499145
6270 15.6503351264414
6280 15.6591695188299
6290 15.6693704404731
6300 15.6770513376494
6310 15.6822829853231
6320 15.6861387741867
6330 15.6972702237786
6340 15.7003525411235
6350 15.7048066180189
6360 15.7065149306728
6370 15.7172329333278
6380 15.7337635871988
6390 15.7314014751578
6400 15.7351867458762
6410 15.7503177038674
6420 15.7482278167212
6430 15.7544949851134
6440 15.7566310932791
6450 15.7593716686115
6460 15.768004093185
6470 15.7713560390628
6480 15.7726068435024
6490 15.7811438738291
6500 15.7851729639174
6510 15.7889560558792
6520 15.7945729832123
6530 15.7923494143416
6540 15.7848242533511
6550 15.8010895592035
6560 15.8127310820595
6570 15.8134340069444
6580 15.8142577698236
6590 15.8233707124578
6600 15.8251523993737
6610 15.822365599632
6620 15.8401227202213
6630 15.8280775363252
6640 15.8372633363045
6650 15.8444285383681
6660 15.8537712043824
6670 15.8396689001187
6680 15.88258441697
6690 15.8795938589444
6700 15.8904247643311
6710 15.8956499238276
6720 15.9003606923328
6730 15.9096872623126
6740 15.9210293146472
6750 15.921280732598
6760 15.9329037861495
6770 15.9403332219447
6780 15.9416145229292
6790 15.9340937177018
6800 15.955763540058
6810 15.9676616972609
6820 15.9839977296813
6830 15.9803599364343
6840 16.0089291903063
6850 16.0173341473062
6860 16.0357965949434
6870 16.0479092518342
6880 16.0560032934285
6890 16.0684431663123
6900 16.0661133089513
6910 16.0764028923709
6920 16.0765629789921
6930 16.0796323978141
6940 16.0866359583864
6950 16.0883407250106
6960 16.0888682024163
6970 16.0989089028561
6980 16.1013895938422
6990 16.1127638027449
7000 16.1114707752052
7010 16.1102678943697
7020 16.1186210904563
7030 16.1255780234177
7040 16.126116331424
7050 16.1434760907658
7060 16.1534648755909
7070 16.1477411173639
7080 16.1586888568153
7090 16.1607863649571
7100 16.1656091501877
7110 16.1608543121808
7120 16.1877365222442
7130 16.203417759136
7140 16.2077533072971
7150 16.2118724378824
7160 16.2249219230682
7170 16.230964343994
7180 16.2415648863895
7190 16.2409893144907
7200 16.2497016281671
7210 16.2525679699691
7220 16.2615185653054
7230 16.2608005786934
7240 16.2836656776319
7250 16.2789763148716
7260 16.2893799989461
7270 16.2926745481883
7280 16.3147450930383
7290 16.3186511806207
7300 16.3254195817953
7310 16.3303184871153
7320 16.3314560495339
7330 16.3367570797948
7340 16.3413743493253
7350 16.3492035719534
7360 16.3550026249377
7370 16.367129634144
7380 16.3707252227076
7390 16.372705115903
7400 16.3774890021139
7410 16.3820596173462
7420 16.3845202095801
7430 16.3850442721831
7440 16.385653860629
7450 16.3881231867672
7460 16.3894565854074
7470 16.3970614786854
7480 16.3986339550303
7490 16.4007707399871
7500 16.4022787386661
7510 16.4049662266876
7520 16.4056315347271
7530 16.4076568501886
7540 16.4119315301561
7550 16.4137910133507
7560 16.41463500588
7570 16.4172606875344
7580 16.4192865078656
7590 16.4204176523381
7600 16.4223799546015
7610 16.4244018815734
7620 16.4239950783085
7630 16.4245186834238
7640 16.4300731448986
7650 16.4321013272967
7660 16.4346195098085
7670 16.4344060982929
7680 16.4368991599771
7690 16.4402707978336
7700 16.4468032825779
7710 16.4415464386979
7720 16.4556876039517
7730 16.4586050953628
7740 16.462422014251
7750 16.4633054800007
7760 16.4672433885586
7770 16.4707517212256
7780 16.4810567646925
7790 16.4851815613258
7800 16.4848075444602
7810 16.4944882398163
7820 16.494996422668
7830 16.4999346391885
7840 16.5004072890381
7850 16.5017787529192
7860 16.5091026928483
7870 16.5141997649656
7880 16.5133510120345
7890 16.5172177312185
7900 16.5190268526041
7910 16.5246460491625
7920 16.5282453122918
7930 16.5254745724511
7940 16.5349208933557
7950 16.5442253231535
7960 16.5434589135618
7970 16.5471236759914
7980 16.5481955388621
7990 16.5527405910124
8000 16.5528084630405
8010 16.5559095591597
8020 16.5583145586482
8030 16.557399662598
8040 16.5636963696945
8050 16.5700149129006
8060 16.571768970124
8070 16.5687677190634
8080 16.5780305748601
8090 16.5812525767598
8100 16.5781952344563
8110 16.5897751664513
8120 16.588689973954
8130 16.6078831862149
8140 16.6073626873647
8150 16.6215019075352
8160 16.6149362416141
8170 16.6438563785985
8180 16.651694796185
8190 16.6617375873158
8200 16.6592355695547
8210 16.6641462823334
8220 16.6753216333814
8230 16.6826801259109
8240 16.6849395521435
8250 16.6873425225012
8260 16.6945789240666
8270 16.6916929900438
8280 16.7028218844071
8290 16.7062291617527
8300 16.7106212306305
8310 16.7171218598989
8320 16.7298501300635
8330 16.7195325139756
8340 16.7344982352422
8350 16.7433949049623
8360 16.7666117976466
8370 16.7714935906389
8380 16.7830167789866
8390 16.8017108139469
8400 16.8060399635031
8410 16.8136483454022
8420 16.8206621293296
8430 16.8248793890046
8440 16.8237453937462
8450 16.8285306310938
8460 16.8309385222525
8470 16.8349405136015
8480 16.8379563040282
8490 16.8404620685268
8500 16.8402366507424
8510 16.8448629069295
8520 16.8449699082039
8530 16.8486123619147
8540 16.8509103951396
8550 16.8533356927454
8560 16.8528263265731
8570 16.8566934121818
8580 16.8614797636141
8590 16.8651774058271
8600 16.8734297824711
8610 16.8709334943396
8620 16.8777461567362
8630 16.8810841087966
8640 16.8908234804046
8650 16.8847124397208
8660 16.9006620455709
8670 16.905500322789
8680 16.9074084700846
8690 16.9112920204124
8700 16.912045909906
8710 16.9126138750144
8720 16.9121529784432
8730 16.9153604618388
8740 16.9181575755349
8750 16.9193060826019
8760 16.9192405172534
8770 16.9210382294612
8780 16.9214101366989
8790 16.9243414071939
8800 16.9266664655518
8810 16.9288317330383
8820 16.9279640816497
8830 16.9312496330742
8840 16.9307838653483
8850 16.9331767341751
8860 16.9377551272635
8870 16.9375219496844
8880 16.9401298224584
8890 16.9447477960869
8900 16.9442362041427
8910 16.9475868411427
8920 16.9546755019724
8930 16.9478591687768
8940 16.9568698389273
8950 16.9551743754085
8960 16.9617635587515
8970 16.9634858083638
8980 16.9614546194868
8990 16.9634281613821
9000 16.9674665178129
9010 16.9713194191667
9020 16.9724608548982
9030 16.9738818009749
9040 16.9753606661149
9050 16.9698476047205
9060 16.9750428122237
9070 16.975505671555
9080 16.977755902675
9090 16.9712325123234
9100 16.9905349808204
9110 17.0028628311588
9120 17.0063461330657
9130 17.0090447297973
9140 17.0072160899705
9150 17.0169072947515
9160 17.0191425412271
9170 17.0189918209806
9180 17.0235041411041
9190 17.0239608307861
9200 17.0274005746797
9210 17.0268721105569
9220 17.0407468998614
9230 17.0298353686426
9240 17.049041867268
9250 17.057540399028
9260 17.0595319742251
9270 17.0602157446342
9280 17.0705972728808
9290 17.0674936904749
9300 17.08706503041
9310 17.09102229737
9320 17.0983027443856
9330 17.1051304767558
9340 17.1072765230899
9350 17.1038905965177
9360 17.1187153620475
9370 17.1210332437603
9380 17.1276074811828
9390 17.1405005228294
9400 17.1363142333856
9410 17.1444040686205
9420 17.1444675217996
9430 17.1529760299387
9440 17.1508976235767
9450 17.1572655347441
9460 17.1633176581191
9470 17.1723695499392
9480 17.1728226579545
9490 17.1727522925704
9500 17.1738016113341
9510 17.1835331587883
9520 17.1789454620457
9530 17.195330249228
9540 17.1989622129545
9550 17.2087387850784
9560 17.2162051424016
9570 17.2128925751448
9580 17.2182478562442
9590 17.2203999324039
9600 17.2198618197803
9610 17.2267070489799
9620 17.2312073591135
9630 17.2304025414772
9640 17.2305447658906
9650 17.2381881379621
9660 17.2383310129812
9670 17.2381601785572
9680 17.2534857724202
9690 17.2475264417957
9700 17.2615068840843
9710 17.261619991311
9720 17.2650626782909
9730 17.2692925403705
9740 17.2656626566204
9750 17.2886834203892
9760 17.2939718496314
9770 17.3045940929531
9780 17.3086892982909
9790 17.3130969310011
9800 17.308878728873
9810 17.3195237443175
9820 17.3223578426641
9830 17.3279632651076
9840 17.3348100820801
9850 17.3396257647657
9860 17.3452335368438
9870 17.3499592945396
9880 17.3454378761978
9890 17.3577145693096
9900 17.3667712721732
9910 17.3676989924716
9920 17.3677535691139
9930 17.3635037820418
9940 17.3751584753424
9950 17.3785496638624
9960 17.3831973756807
9970 17.388238603262
9980 17.3926723952021
9990 17.3946380647803
};
\addplot [thick, color2]
table {%
0 0.397458961645924
10 4.19353709855426
20 4.7207278386711
30 5.00128786027411
40 5.1150135604444
50 5.2357377537247
60 5.3309908173366
70 5.42084442908127
80 5.48680044725374
90 5.54244256777439
100 5.64808042773922
110 5.69760290666098
120 5.76862848401378
130 5.87174271176252
140 5.9800924953123
150 6.1069251266321
160 6.15433433905165
170 6.24120171854934
180 6.30681180305202
190 6.35982308497329
200 6.41584930661865
210 6.52523066114424
220 6.59770367739003
230 6.66871017151511
240 6.74066469218022
250 6.8324364265597
260 6.87981400815517
270 6.94308594904057
280 7.06286475706732
290 7.14732480958943
300 7.2078533610381
310 7.36088426572595
320 7.4460205506322
330 7.53967895117583
340 7.61638649226063
350 7.68661129174837
360 7.73858816368103
370 7.79902818309902
380 7.90707032362039
390 7.99541113911244
400 8.09672234503383
410 8.21086017154526
420 8.27652470422712
430 8.36351088850882
440 8.4479924576683
450 8.52779990418407
460 8.59728485579323
470 8.71992555417523
480 8.80379908616726
490 8.89086523002494
500 9.02508938213343
510 9.09830447389968
520 9.23459088777556
530 9.30398007207438
540 9.37502314442681
550 9.44167918535126
560 9.53745795045583
570 9.61727649689524
580 9.67487056027628
590 9.75988012823951
600 9.82002978919848
610 9.94015775710952
620 10.0355503493056
630 10.1160101698822
640 10.1820918684449
650 10.2744595498761
660 10.4280232163896
670 10.473142916023
680 10.557301669438
690 10.621682190177
700 10.6867137756821
710 10.852706649721
720 10.9178306794429
730 10.98850786197
740 11.0951673394435
750 11.162797239334
760 11.2275095400178
770 11.3043113316983
780 11.3545248206337
790 11.443835590814
800 11.4952003519945
810 11.5610942482217
820 11.6549573712519
830 11.764816572126
840 11.8378838279439
850 11.995925508528
860 12.0850644236138
870 12.2288016886813
880 12.3609454411568
890 12.4463522488023
900 12.5217531567662
910 12.5589726116497
920 12.6250057316834
930 12.7146861095377
940 12.7548460124815
950 12.8607323910666
960 12.907900686994
970 12.9994854850505
980 13.1104355054509
990 13.1472727019743
1000 13.27058166799
1010 13.3172437610552
1020 13.3923688977534
1030 13.4660685813184
1040 13.5510920451024
1050 13.6775599251178
1060 13.8151121325006
1070 13.886064480625
1080 13.9996608215473
1090 14.075693057016
1100 14.1501614865238
1110 14.2131696116452
1120 14.2613004452771
1130 14.3349350252139
1140 14.4206842731116
1150 14.4760403855019
1160 14.5560699442874
1170 14.6496448584902
1180 14.7140515861912
1190 14.8166260257754
1200 14.885495968527
1210 14.9466322820272
1220 15.0061657283925
1230 15.0683028304687
1240 15.1157409445845
1250 15.2007961651066
1260 15.3194425664486
1270 15.3717970448745
1280 15.4677648243074
1290 15.5210736122213
1300 15.6028605112757
1310 15.6538072173604
1320 15.712208585148
1330 15.7714559989239
1340 15.8433801479916
1350 15.9053280615782
1360 15.9494442903879
1370 16.0447084471881
1380 16.1289836577466
1390 16.1868541720202
1400 16.2951934429653
1410 16.3825124534466
1420 16.4662661890885
1430 16.5435085655214
1440 16.6485904346264
1450 16.7228466314779
1460 16.7688531258459
1470 16.8524651894324
1480 16.9425698662295
1490 17.0644855369003
1500 17.135043329457
1510 17.1855806515476
1520 17.2791224494404
1530 17.3483574531653
1540 17.3981693132394
1550 17.4610045477291
1560 17.5526237183162
1570 17.6347300820794
1580 17.6950103388928
1590 17.7548464391457
1600 17.7955709217508
1610 17.8460209817328
1620 17.9153418372063
1630 17.9725478811913
1640 18.0213236017675
1650 18.11434585954
1660 18.187508052675
1670 18.2771526314432
1680 18.4136390959117
1690 18.5028058240396
1700 18.5571609107629
1710 18.6183914701559
1720 18.6971802489743
1730 18.7849582633906
1740 18.8546890495469
1750 18.917995360436
1760 18.998465754631
1770 19.0878319572921
1780 19.1686439054638
1790 19.2285958785058
1800 19.2737738627482
1810 19.3245054283315
1820 19.3973335112346
1830 19.440651498122
1840 19.5414660898842
1850 19.630100990319
1860 19.6741883244138
1870 19.7371623904252
1880 19.7944230301145
1890 19.8888580874362
1900 19.925859750693
1910 19.9791366577953
1920 20.08287150376
1930 20.1114969595996
1940 20.2046664796414
1950 20.2770654921151
1960 20.3198442860877
1970 20.3980391567723
1980 20.4628056453576
1990 20.4995413600193
2000 20.5444460756726
2010 20.5824731688526
2020 20.6507281149572
2030 20.7316650422816
2040 20.7740864171957
2050 20.8604735406167
2060 20.9074150524899
2070 20.9682924164193
2080 21.0243312188441
2090 21.1157255151341
2100 21.1813346313637
2110 21.2440528068304
2120 21.3516471477579
2130 21.3858512739729
2140 21.4363719096926
2150 21.5105864368055
2160 21.5726778650379
2170 21.6207495194291
2180 21.6737560125294
2190 21.7131219663134
2200 21.7620324120625
2210 21.8182357799467
2220 21.869797536602
2230 21.9166221960802
2240 21.9520006430981
2250 22.0166201045702
2260 22.0726228808517
2270 22.1234742169828
2280 22.1688898309447
2290 22.2193296532536
2300 22.2743333714582
2310 22.3200011309963
2320 22.3720429700665
2330 22.4335520936946
2340 22.4914450126789
2350 22.5456386397129
2360 22.5810594762736
2370 22.6671826085256
2380 22.7256666044096
2390 22.7808147010144
2400 22.8268482782473
2410 22.902964161214
2420 22.9494726914844
2430 22.9975373364813
2440 23.0647177923405
2450 23.116584633058
2460 23.1395167555155
2470 23.1794550362982
2480 23.2251428818363
2490 23.26774070175
2500 23.3254818653366
2510 23.3821873315662
2520 23.4529857064534
2530 23.5026381426291
2540 23.5341462148536
2550 23.5812229913735
2560 23.6258557252566
2570 23.6925959816089
2580 23.7164167426696
2590 23.7697821770455
2600 23.8011931577273
2610 23.855608828398
2620 23.9266540257494
2630 24.0110918547098
2640 24.0643026024195
2650 24.0928470634369
2660 24.136841285554
2670 24.1796798764191
2680 24.215048135245
2690 24.2763097282478
2700 24.3031417015753
2710 24.3559145033393
2720 24.4169237069092
2730 24.4916336863057
2740 24.5360609727574
2750 24.5649829069504
2760 24.5902223755622
2770 24.6641332985405
2780 24.7107704625099
2790 24.7431162702828
2800 24.7720967482313
2810 24.8185474944206
2820 24.8635094231638
2830 24.8785273702696
2840 24.9163680481425
2850 24.9489837239622
2860 24.9774529226514
2870 25.0442543616771
2880 25.0843034255155
2890 25.1312417823528
2900 25.1678725194564
2910 25.201739641306
2920 25.238968794391
2930 25.291062779678
2940 25.3277131515327
2950 25.3762204611501
2960 25.4794104491939
2970 25.5393619568877
2980 25.5719716861186
2990 25.6157842149305
3000 25.665746012516
3010 25.693662243673
3020 25.7401629573183
3030 25.7798464533911
3040 25.7981101710012
3050 25.8189965774729
3060 25.861627076331
3070 25.8943981544945
3080 25.92465144505
3090 25.9670512809378
3100 25.9939492454173
3110 26.0491198470448
3120 26.0928179344614
3130 26.1141868897267
3140 26.1808486398837
3150 26.2245641190948
3160 26.2736587876263
3170 26.304842083565
3180 26.3517362482496
3190 26.4123069665785
3200 26.4221723556759
3210 26.4591298623959
3220 26.5197329098046
3230 26.5750333328207
3240 26.60021705122
3250 26.6488305234184
3260 26.6752985404462
3270 26.7084896344181
3280 26.7212153346064
3290 26.7540520216484
3300 26.7849253785668
3310 26.8106543756429
3320 26.8277997472236
3330 26.8498683812826
3340 26.8713090124917
3350 26.9070419705945
3360 26.9262164061274
3370 26.953059336332
3380 26.9871069677675
3390 27.0176256654193
3400 27.0563631982632
3410 27.089010770589
3420 27.1315064903736
3430 27.1621650352581
3440 27.2018051687776
3450 27.2435952085639
3460 27.2822307184427
3470 27.3280327071007
3480 27.3461130475979
3490 27.3958478341048
3500 27.4192410368197
3510 27.4332851612034
3520 27.480043790726
3530 27.5059446443194
3540 27.5389431379874
3550 27.5490378116012
3560 27.5856131438691
3570 27.6024177745746
3580 27.623520649688
3590 27.6538372176908
3600 27.6668561446317
3610 27.6923450014791
3620 27.7201399721746
3630 27.7379261543068
3640 27.7551614197978
3650 27.7943514804662
3660 27.8081180936714
3670 27.8279676572645
3680 27.8773759677682
3690 27.9034136718352
3700 27.9477131465747
3710 27.9594423104684
3720 28.006197117561
3730 28.0363653056756
3740 28.0619483336369
3750 28.0951957970415
3760 28.1112249625752
3770 28.1313787969657
3780 28.1538874894225
3790 28.1661075942882
3800 28.1846299414232
3810 28.2043059265957
3820 28.2162479327742
3830 28.2440507974734
3840 28.2671469533655
3850 28.2992406638077
3860 28.3373220191728
3870 28.352485706976
3880 28.3899503444494
3890 28.4253153850625
3900 28.4458987265146
3910 28.4685610276671
3920 28.481274472922
3930 28.5541207803781
3940 28.5768256005468
3950 28.5964844599644
3960 28.6081474380641
3970 28.6334181067842
3980 28.6764474842601
3990 28.6912015014534
4000 28.7313571090354
4010 28.746142128764
4020 28.7699933489249
4030 28.7843305445106
4040 28.8132770200893
4050 28.8320990559973
4060 28.849767036195
4070 28.8782263483776
4080 28.8973009213641
4090 28.9336240989929
4100 28.9537227971622
4110 28.9843234328626
4120 29.0047061235696
4130 29.0149066236932
4140 29.0276670125935
4150 29.0938967600705
4160 29.1136321020392
4170 29.1361495421213
4180 29.1449715111434
4190 29.1659702483359
4200 29.1985364010792
4210 29.2107607631673
4220 29.2423237355484
4230 29.2483703964312
4240 29.2785307474499
4250 29.2854185922067
4260 29.3030825601107
4270 29.3242763285706
4280 29.3463142851347
4290 29.3764285831505
4300 29.383955261339
4310 29.406732266254
4320 29.4299130277409
4330 29.4684977443798
4340 29.4830892437183
4350 29.504048725828
4360 29.5327258595607
4370 29.5725838495995
4380 29.5871467066347
4390 29.6049244317678
4400 29.6237969267711
4410 29.6378311252394
4420 29.6532062315572
4430 29.6898838933682
4440 29.7077379441629
4450 29.7262108271778
4460 29.761903568292
4470 29.7810932616741
4480 29.806839578055
4490 29.8188845044629
4500 29.8568538114811
4510 29.8642960455763
4520 29.9019828793782
4530 29.9069037261746
4540 29.9295999733922
4550 29.9745820802335
4560 29.9873149424988
4570 30.0153926937661
4580 30.0595963531341
4590 30.0696178378893
4600 30.1083032916868
4610 30.141069514005
4620 30.1607446174839
4630 30.1928574889719
4640 30.2076645097067
4650 30.2323076756929
4660 30.2379930456949
4670 30.2686968793246
4680 30.2815583045259
4690 30.288891803848
4700 30.3154804177918
4710 30.3429613717549
4720 30.3595917240522
4730 30.3716307232726
4740 30.4003316548638
4750 30.4186922819842
4760 30.433511013631
4770 30.4476264528787
4780 30.4597408269287
4790 30.4771899564008
4800 30.489286363582
4810 30.4954273022399
4820 30.5077328407641
4830 30.5142930567185
4840 30.5250329421032
4850 30.530635545524
4860 30.5448573165798
4870 30.5586101065744
4880 30.567413352159
4890 30.5965344454436
4900 30.611758407938
4910 30.6349826334552
4920 30.6661625280291
4930 30.683347528529
4940 30.6913078465944
4950 30.734077040548
4960 30.7608201253737
4970 30.7922198585242
4980 30.7983358819004
4990 30.810387165283
5000 30.8317474312646
5010 30.870324055656
5020 30.883297539522
5030 30.8855927825863
5040 30.9150900614668
5050 30.9333934372991
5060 30.9493485114259
5070 30.9662186070849
5080 31.0042797150794
5090 31.0122031225002
5100 31.0174429933678
5110 31.0534247590963
5120 31.065441012293
5130 31.0836234068003
5140 31.0923878184365
5150 31.1138439643585
5160 31.1297415198992
5170 31.1403533528845
5180 31.1605987591146
5190 31.1724596226653
5200 31.1791359996927
5210 31.2058106075701
5220 31.2139467457176
5230 31.2385278960676
5240 31.2540902735602
5250 31.2718900564633
5260 31.2816748177482
5270 31.3013922270894
5280 31.310294661917
5290 31.318407837011
5300 31.3407528711799
5310 31.3475057005332
5320 31.3646039179283
5330 31.3828719700537
5340 31.3991006480472
5350 31.4062351218424
5360 31.4170535252108
5370 31.428501316079
5380 31.4324047087271
5390 31.4489214291699
5400 31.4604480175259
5410 31.4714804248223
5420 31.4813202696
5430 31.4902999759832
5440 31.5013819079006
5450 31.5113487227697
5460 31.5197965228502
5470 31.542127449987
5480 31.5482897693553
5490 31.5607493729496
5500 31.5717877836545
5510 31.5842596018301
5520 31.5963170707054
5530 31.6059138933016
5540 31.6238642766742
5550 31.6360108487642
5560 31.6478111586384
5570 31.6678676507394
5580 31.6884939061076
5590 31.7139527141034
5600 31.7275877083911
5610 31.7515090598482
5620 31.7569608652345
5630 31.7704876682536
5640 31.7790070161757
5650 31.7871511624765
5660 31.8097027244053
5670 31.8273788761918
5680 31.8363307262632
5690 31.8556100191292
5700 31.8643980877202
5710 31.8936495411589
5720 31.9024004498509
5730 31.9259475893206
5740 31.9460237399303
5750 31.9762356230389
5760 32.0069254854022
5770 32.0341128627279
5780 32.0582945924005
5790 32.0733471324202
5800 32.0973019150085
5810 32.103211628586
5820 32.125119326915
5830 32.1303497843968
5840 32.1446624693236
5850 32.1482716157302
5860 32.1583511682412
5870 32.1629656276195
5880 32.1739949143184
5890 32.1771770558114
5900 32.1938374827413
5910 32.2053567715071
5920 32.2163308384228
5930 32.2302795621465
5940 32.2443404644689
5950 32.2480388010075
5960 32.254692236899
5970 32.2627928710605
5980 32.2767189164868
5990 32.279306059389
6000 32.2922157351578
6010 32.2985057729086
6020 32.3089288300503
6030 32.3119684226335
6040 32.3274124177486
6050 32.3400486212675
6060 32.3454683923858
6070 32.3529484972603
6080 32.3615511783681
6090 32.3675261101654
6100 32.3741201627471
6110 32.3871268660976
6120 32.3910593879364
6130 32.4057634082334
6140 32.4080116832525
6150 32.418077695907
6160 32.4196632678684
6170 32.4211678422652
6180 32.4353649573184
6190 32.4420906065779
6200 32.4473413299589
6210 32.4590419808132
6220 32.4678124784765
6230 32.4729351683564
6240 32.4810673337534
6250 32.4913190568846
6260 32.4928594014888
6270 32.5099277118499
6280 32.5289479574319
6290 32.5437942291201
6300 32.5534911316512
6310 32.5597077760687
6320 32.5671595277963
6330 32.5843886268649
6340 32.5898262229536
6350 32.598489788695
6360 32.6089056844766
6370 32.6278997859961
6380 32.6462999968921
6390 32.6496571525359
6400 32.6546094132508
6410 32.6704139819646
6420 32.6745129399924
6430 32.6822381404672
6440 32.6864158512211
6450 32.6903607823474
6460 32.6997055876082
6470 32.7078859073861
6480 32.7115004316596
6490 32.7223925948871
6500 32.727644492975
6510 32.7322756338411
6520 32.7388757272603
6530 32.7418547307653
6540 32.7481927384955
6550 32.7681370722812
6560 32.7816416902026
6570 32.7856119518674
6580 32.7892863829529
6590 32.8001198794743
6600 32.8070897340312
6610 32.810652315742
6620 32.8314669960455
6630 32.8367087925425
6640 32.8540229197105
6650 32.8626945063713
6660 32.8775165749764
6670 32.8914446308534
6680 32.9457680745705
6690 32.9577763173745
6700 32.970727972441
6710 32.9790229451381
6720 32.9911766522219
6730 33.0040881646905
6740 33.0188142239303
6750 33.0257644767344
6760 33.0399525716194
6770 33.0545427198168
6780 33.0682239132775
6790 33.0753240303566
6800 33.1008055093831
6810 33.1196746723228
6820 33.1417287042726
6830 33.1578928566773
6840 33.192627143983
6850 33.2201381158749
6860 33.2486951484203
6870 33.2613487574311
6880 33.272615607009
6890 33.2882475134738
6900 33.2906054150027
6910 33.3015689557665
6920 33.3046520607451
6930 33.3114047105376
6940 33.3193912895066
6950 33.3232551263673
6960 33.3264347790845
6970 33.3376839246166
6980 33.3444592829973
6990 33.3573116841309
7000 33.3625004330396
7010 33.3705582070029
7020 33.3826741379647
7030 33.3944911654855
7040 33.3990446335157
7050 33.4222331656247
7060 33.4372891656737
7070 33.4384782860293
7080 33.4540929303243
7090 33.4660477185949
7100 33.4756437833006
7110 33.4822852130486
7120 33.5119334772287
7130 33.5315312344345
7140 33.5400948068012
7150 33.5511509650434
7160 33.5672133375488
7170 33.5757350757916
7180 33.589749997008
7190 33.5942161122775
7200 33.6033045042536
7210 33.6159260457455
7220 33.6268989855726
7230 33.6323521581005
7240 33.6627172697943
7250 33.6722434975331
7260 33.6904136784001
7270 33.698219990887
7280 33.7272937206827
7290 33.7358033855454
7300 33.7433295244918
7310 33.753964081855
7320 33.7626825629852
7330 33.7712699237801
7340 33.7823309324511
7350 33.8015181030632
7360 33.810590273663
7370 33.8261369749718
7380 33.8305447363574
7390 33.8333533512029
7400 33.8389280143528
7410 33.8449175766423
7420 33.8487566800807
7430 33.8515707017349
7440 33.8536091618091
7450 33.8567345620115
7460 33.8589792638956
7470 33.8714011593253
7480 33.8736872648625
7490 33.8761853020672
7500 33.8780775185392
7510 33.8819978803415
7520 33.8841693669421
7530 33.8879728526022
7540 33.8933206183812
7550 33.8958407412584
7560 33.8973837457175
7570 33.9014818721515
7580 33.9041324534459
7590 33.9060027710291
7600 33.908851175
7610 33.9114880876552
7620 33.9123826214286
7630 33.9140232622117
7640 33.9207941028536
7650 33.9252283095807
7660 33.9286013354956
7670 33.9336553297729
7680 33.9390382490844
7690 33.9443711765859
7700 33.9505058900652
7710 33.9529949211495
7720 33.9733648586687
7730 33.9815437131646
7740 33.9862875904909
7750 33.9933908657613
7760 34.0023492910136
7770 34.0070349243656
7780 34.0202262507867
7790 34.0258350599311
7800 34.0281993232559
7810 34.0399403063735
7820 34.0426683961371
7830 34.0486372094502
7840 34.0513729641044
7850 34.0574402423114
7860 34.0690626921113
7870 34.0749643665
7880 34.0773828270144
7890 34.0824893038418
7900 34.085859432019
7910 34.0936695362022
7920 34.1003838489845
7930 34.1052643116617
7940 34.117068942466
7950 34.1262122419174
7960 34.1279511261144
7970 34.1357660996711
7980 34.1384913758406
7990 34.1436968419149
8000 34.1468849326667
8010 34.1525670837426
8020 34.1583055842162
8030 34.1604583643061
8040 34.1688969704678
8050 34.1775352474088
8060 34.180904478287
8070 34.1834647022539
8080 34.197376396687
8090 34.2447826140944
8100 34.251431324224
8110 34.2655532100539
8120 34.2753286317702
8130 34.3035322684335
8140 34.3188296666124
8150 34.3490153798419
8160 34.3655927493253
8170 34.3998245834731
8180 34.4107642945994
8190 34.4247112222614
8200 34.4289868071241
8210 34.4370640799422
8220 34.4502738583002
8230 34.4589315820114
8240 34.4645547200505
8250 34.4733303179941
8260 34.4834800090634
8270 34.4892967537374
8280 34.5033246697545
8290 34.5188512763946
8300 34.5323496216752
8310 34.547990199455
8320 34.5634071688753
8330 34.5685272418398
8340 34.5874954336521
8350 34.6037421353342
8360 34.6306817944599
8370 34.6435015676444
8380 34.6587154188803
8390 34.6806267845303
8400 34.6865789044349
8410 34.6977774643496
8420 34.7069799442551
8430 34.7136151265187
8440 34.7158904760113
8450 34.7233863044366
8460 34.7278390613243
8470 34.735631679981
8480 34.7408551756906
8490 34.7442051546388
8500 34.7459640222498
8510 34.7526881875051
8520 34.7554262350557
8530 34.7602438278065
8540 34.7634782756491
8550 34.7669571290884
8560 34.769578415693
8570 34.7750328210704
8580 34.7813216062019
8590 34.7877844411509
8600 34.7977032783663
8610 34.7994473196816
8620 34.8084768594997
8630 34.8136913397633
8640 34.828864249008
8650 34.8289789911378
8660 34.8503655411596
8670 34.8557298732064
8680 34.8588047972954
8690 34.8642994199665
8700 34.8655963040645
8710 34.8665140083097
8720 34.8684932282719
8730 34.8764003560925
8740 34.8815841284629
8750 34.8835492986738
8760 34.8838676233273
8770 34.8861145453423
8780 34.8871846063461
8790 34.8914099953516
8800 34.8944958103553
8810 34.8979001987443
8820 34.898297096396
8830 34.9027908241103
8840 34.9041722693091
8850 34.9091532187976
8860 34.9152990752839
8870 34.9162774539452
8880 34.9204564499067
8890 34.9267537701447
8900 34.9300907296073
8910 34.9364362157439
8920 34.9452251845192
8930 34.9457184808333
8940 34.9605851052017
8950 34.9607121170606
8960 34.969145250772
8970 34.9729599764185
8980 34.973976142849
8990 34.9793905625468
9000 34.9858359059611
9010 34.9928481817212
9020 34.9949896303903
9030 34.9973143915564
9040 35.0008259356503
9050 35.0017420257952
9060 35.0076474059281
9070 35.0116510717508
9080 35.0193543189626
9090 35.0222424771398
9100 35.0506647713591
9110 35.0655079377612
9120 35.0710067366727
9130 35.0753072100542
9140 35.0763410576375
9150 35.0883717858597
9160 35.0937575771421
9170 35.0961440187776
9180 35.1018757374753
9190 35.1061174696475
9200 35.1128497129119
9210 35.1230575748518
9220 35.1382840938401
9230 35.1421878497454
9240 35.1699202383734
9250 35.1829393516006
9260 35.1895942286506
9270 35.1984589014155
9280 35.223682881335
9290 35.2332201466253
9300 35.2615676719527
9310 35.2718710306669
9320 35.2829166279526
9330 35.2968151082565
9340 35.3010962413346
9350 35.3050834536025
9360 35.326805882217
9370 35.3345149573482
9380 35.3435822535124
9390 35.3577494407681
9400 35.3582866538665
9410 35.3679370229204
9420 35.3714680161153
9430 35.3825444836328
9440 35.3834658026639
9450 35.3916470831049
9460 35.3994521299329
9470 35.4133801380974
9480 35.4166583399787
9490 35.430900189248
9500 35.4467615795508
9510 35.4641192824161
9520 35.470517285365
9530 35.4958514106969
9540 35.5020151094693
9550 35.5134979931309
9560 35.5225337433003
9570 35.5227668427591
9580 35.531413893148
9590 35.5355614433863
9600 35.5369199370756
9610 35.5458155188167
9620 35.5508590099538
9630 35.552365875381
9640 35.5565447591582
9650 35.5658386756225
9660 35.5682421288292
9670 35.5734593835756
9680 35.5989528522503
9690 35.6028058511705
9700 35.6175994259023
9710 35.6244155680029
9720 35.6303961788671
9730 35.6389432578378
9740 35.6496156076168
9750 35.6828084813281
9760 35.6908149558323
9770 35.704161315875
9780 35.7118917410218
9790 35.7185668320927
9800 35.7207799545577
9810 35.7333522678865
9820 35.7385908284677
9830 35.7470360712922
9840 35.7565441845307
9850 35.7640896516213
9860 35.7728815906354
9870 35.7797799808987
9880 35.7913007701656
9890 35.8262071427149
9900 35.8369411631002
9910 35.8410575212998
9920 35.8466209617574
9930 35.8543010682587
9940 35.8709978607618
9950 35.8763363540452
9960 35.8824669769264
9970 35.889517486047
9980 35.8949510464474
9990 35.8971184163848
};
\addplot [thick, green!50.1960784313725!black]
table {%
0 1.43354966781226
10 6.68539538347572
20 7.18444343184474
30 7.42387725958442
40 7.38417985459174
50 7.16993538695923
60 7.11908268169211
70 7.01187942443308
80 6.83826295059179
90 6.65694339877192
100 6.56371641992964
110 6.26234714512883
120 6.06040262787768
130 6.07559237907074
140 5.96782675104467
150 5.7749686953542
160 5.58767748856398
170 5.42773769180706
180 5.16849241832618
190 4.94411270608769
200 4.65743294383886
210 4.49444000021835
220 4.24852284433441
230 3.99476182932369
240 3.81097141566319
250 3.63814270880305
260 3.37009315444154
270 2.98451969421181
280 2.83735810882763
290 2.59367401771669
300 2.32270354020397
310 2.13076493055913
320 1.92331047267982
330 1.6203871667961
340 1.32261039387164
350 0.967452001907422
360 0.568960231413964
370 0.272611241577426
380 -0.019710991550058
390 -0.322172218769047
400 -0.568562971190371
410 -0.772018547018171
420 -1.12011265878681
430 -1.41343483160794
440 -1.70411476396424
450 -2.01870439174017
460 -2.45949545620928
470 -2.7471032450174
480 -3.07522905004143
490 -3.32850833567812
500 -3.51813400061642
510 -3.89739685346475
520 -4.06302007327372
530 -4.39792084820941
540 -4.74348828409484
550 -5.14992379425408
560 -5.4963372589232
570 -5.81237032991715
580 -6.1321297105986
590 -6.49658457573297
600 -6.83317466706278
610 -7.0582278106755
620 -7.33131386165285
630 -7.71623620088523
640 -8.21349753219107
650 -8.48116298679613
660 -8.66340529094767
670 -8.93295923256055
680 -9.17275510458071
690 -9.63348845804663
700 -10.0280971167473
710 -10.2580365451547
720 -10.6807205158614
730 -11.0114052948733
740 -11.2675232901942
750 -11.5309775898382
760 -11.7984244160003
770 -12.1253932272878
780 -12.4889908681364
790 -12.7287793806519
800 -13.0675100005377
810 -13.4230795438891
820 -13.7216747138572
830 -13.9593231541923
840 -14.3457375441009
850 -14.5293066080937
860 -14.9171362195937
870 -15.2618631645745
880 -15.3902918308596
890 -15.7683678989242
900 -15.9971727411243
910 -16.3662794013778
920 -16.6956940426071
930 -16.9464783780801
940 -17.2607094178186
950 -17.6051809093506
960 -17.9692932681658
970 -18.2599113552375
980 -18.4631260889141
990 -18.8883158456664
1000 -19.0142106012742
1010 -19.3264548073053
1020 -19.5658425074518
1030 -19.8810962407735
1040 -20.2753221904846
1050 -20.4653041061115
1060 -20.6374212107029
1070 -20.9504502896345
1080 -21.1719299085214
1090 -21.3733125347416
1100 -21.5912041895561
1110 -21.8537701824368
1120 -22.1482411838963
1130 -22.3392350259636
1140 -22.5170456935373
1150 -22.8131507785184
1160 -23.0333493933268
1170 -23.2030817813025
1180 -23.550247962162
1190 -23.7607923427002
1200 -23.8962401003652
1210 -24.1194954987424
1220 -24.3601992684737
1230 -24.5142014272035
1240 -24.8138916613031
1250 -25.1476290435468
1260 -25.3201708533082
1270 -25.5906692324495
1280 -25.7410490154496
1290 -25.932005087923
1300 -26.0597652787195
1310 -26.2157494177706
1320 -26.4586537651428
1330 -26.6888162190613
1340 -26.8207699111482
1350 -27.0230603829052
1360 -27.2699022614745
1370 -27.4131628505695
1380 -27.5614022449432
1390 -27.8665311212992
1400 -27.9979106722572
1410 -28.2720785117211
1420 -28.4832384988826
1430 -28.6505742631351
1440 -28.8418342484262
1450 -28.9222953367579
1460 -29.1481767467793
1470 -29.2705085743832
1480 -29.4637707325526
1490 -29.6354660919727
1500 -29.8211313920275
1510 -30.0339689362609
1520 -30.1003416726494
1530 -30.2987814033174
1540 -30.417715481108
1550 -30.6016881687311
1560 -30.8241557872516
1570 -30.9728395155186
1580 -31.1070473013696
1590 -31.1922164499019
1600 -31.3982546936659
1610 -31.6033860571493
1620 -31.7790202567117
1630 -31.9444585110008
1640 -32.089526017914
1650 -32.2945832014196
1660 -32.5124035251607
1670 -32.7598201164598
1680 -32.8769480006993
1690 -32.9907137742545
1700 -33.0996746382793
1710 -33.282447809083
1720 -33.4773701903107
1730 -33.5886797211905
1740 -33.7583231840221
1750 -33.9639355640806
1760 -34.1080398994161
1770 -34.1707455615258
1780 -34.22179242065
1790 -34.3200433498
1800 -34.4845417532361
1810 -34.6613615258013
1820 -34.782324680771
1830 -34.9816227219862
1840 -35.1415203539957
1850 -35.1981302585165
1860 -35.3656412523784
1870 -35.6037074987125
1880 -35.7679359908496
1890 -35.7862447335567
1900 -35.9225701272517
1910 -36.1263905079611
1920 -36.2519001158428
1930 -36.4516978577001
1940 -36.61626037326
1950 -36.7159024173417
1960 -36.898486760206
1970 -36.9496789237239
1980 -37.0490204863994
1990 -37.2035593769865
2000 -37.3224618091278
2010 -37.506230728717
2020 -37.6626085518955
2030 -37.7251447093192
2040 -37.9030828791689
2050 -38.0102115475579
2060 -38.1327829357372
2070 -38.281314770841
2080 -38.487593089378
2090 -38.5560734390437
2100 -38.722258906048
2110 -38.8391319905244
2120 -38.8861535984192
2130 -39.0547810055954
2140 -39.2167262795366
2150 -39.3919991063708
2160 -39.5258323054939
2170 -39.6667494253121
2180 -39.8030639492014
2190 -39.9555639758442
2200 -40.0542829524183
2210 -40.1487385184574
2220 -40.2874776752629
2230 -40.3853291360978
2240 -40.5488119009202
2250 -40.669802887158
2260 -40.7760566002204
2270 -40.8741315913253
2280 -40.9809702645475
2290 -41.1544813271094
2300 -41.2704730748253
2310 -41.400116136427
2320 -41.5371215760967
2330 -41.6462283292515
2340 -41.7299062524385
2350 -41.806415079082
2360 -41.982506492125
2370 -42.0657658797018
2380 -42.1937596671503
2390 -42.3446675163882
2400 -42.4803360436944
2410 -42.5047024015296
2420 -42.6324279244534
2430 -42.753117064794
2440 -42.8015481163252
2450 -42.927333131418
2460 -43.0701477204193
2470 -43.1669171429058
2480 -43.2700899136293
2490 -43.3778689956681
2500 -43.4865566541508
2510 -43.6123872286691
2520 -43.6931119288181
2530 -43.8142833568998
2540 -43.9397637682267
2550 -44.0549755358038
2560 -44.1393866379262
2570 -44.1962994276585
2580 -44.3698570086724
2590 -44.4148961095039
2600 -44.5217057248742
2610 -44.6682536027622
2620 -44.7453498413513
2630 -44.7981169143431
2640 -44.9091345333233
2650 -45.0786209083618
2660 -45.1972660336778
2670 -45.276641139998
2680 -45.4034125457638
2690 -45.458000164662
2700 -45.5966520486364
2710 -45.671459923994
2720 -45.8443511137494
2730 -45.8650828380506
2740 -45.98499685338
2750 -46.0762891099012
2760 -46.219137998203
2770 -46.2422580067359
2780 -46.3354629907443
2790 -46.4355787148962
2800 -46.5459508464796
2810 -46.6059736858062
2820 -46.6796606959785
2830 -46.7999202314904
2840 -46.9008813478441
2850 -46.968389349083
2860 -47.0971106835871
2870 -47.1944773355111
2880 -47.3445542649882
2890 -47.4253060654882
2900 -47.527993695279
2910 -47.6143458583299
2920 -47.6902090482591
2930 -47.7314404423212
2940 -47.8667199179004
2950 -48.020660822789
2960 -48.0845627009763
2970 -48.1735941632377
2980 -48.2985096555681
2990 -48.3546816494374
3000 -48.4329608424433
3010 -48.4995905229027
3020 -48.5801989396633
3030 -48.6255062913242
3040 -48.7704428367432
3050 -48.8723404788437
3060 -48.9218790717199
3070 -49.0288385039947
3080 -49.1516680261946
3090 -49.2190772770895
3100 -49.3240228347797
3110 -49.3747517093781
3120 -49.4461198726075
3130 -49.6030843682859
3140 -49.6683844065066
3150 -49.821979242832
3160 -49.8708616965565
3170 -49.979812894843
3180 -50.1194895652259
3190 -50.1139864842162
3200 -50.2668813805386
3210 -50.3567684502554
3220 -50.4097201742888
3230 -50.4686416007729
3240 -50.5884705043087
3250 -50.6479335311769
3260 -50.7180615270759
3270 -50.7536451197806
3280 -50.8615129239843
3290 -50.8983024125357
3300 -50.9846407199914
3310 -51.0229899939823
3320 -51.1010975293667
3330 -51.1624204472513
3340 -51.2560763866824
3350 -51.3202607541905
3360 -51.40230702715
3370 -51.4595794503549
3380 -51.5394349470107
3390 -51.6127446542763
3400 -51.6841320202236
3410 -51.7928588325462
3420 -51.8534294382283
3430 -51.9602891406283
3440 -52.0820810863998
3450 -52.1525749343917
3460 -52.2590831581106
3470 -52.3282362932879
3480 -52.42481360888
3490 -52.4398957622693
3500 -52.5452099926894
3510 -52.6870621708054
3520 -52.7070852896099
3530 -52.765670048571
3540 -52.7915861459354
3550 -52.917357948761
3560 -52.9636316449795
3570 -53.0382790013199
3580 -53.1242405335841
3590 -53.2171484353083
3600 -53.3106582526984
3610 -53.3702108144043
3620 -53.4151552055169
3630 -53.4823787167022
3640 -53.578950676132
3650 -53.6008751452513
3660 -53.6776743154274
3670 -53.7726717606546
3680 -53.776161596641
3690 -53.8242290132064
3700 -53.878601077043
3710 -53.9704551650256
3720 -53.9837104288462
3730 -54.0225732823372
3740 -54.064001181809
3750 -54.1728437019051
3760 -54.2794312153845
3770 -54.3603511803607
3780 -54.4151516374713
3790 -54.490495162301
3800 -54.538819967014
3810 -54.6086709812799
3820 -54.7123470897853
3830 -54.7831749163238
3840 -54.8690652726078
3850 -54.9510437677668
3860 -54.9816066487434
3870 -55.0819947387552
3880 -55.1297260438202
3890 -55.2042304916924
3900 -55.273701788354
3910 -55.3717456020641
3920 -55.475282222642
3930 -55.4787091135431
3940 -55.5167980859064
3950 -55.5583238291738
3960 -55.6733057414608
3970 -55.7470624999779
3980 -55.7926035055311
3990 -55.8774774208017
4000 -55.8986892183341
4010 -55.970495557397
4020 -56.039264045195
4030 -56.1216336452289
4040 -56.1786282391928
4050 -56.2346678279523
4060 -56.2921668399124
4070 -56.3398443937853
4080 -56.4003211839709
4090 -56.4602059773423
4100 -56.5753904501198
4110 -56.5728766091943
4120 -56.6065372413545
4130 -56.677630821747
4140 -56.7836045099238
4150 -56.776831044707
4160 -56.8203638065126
4170 -56.8646627075544
4180 -56.8957418385188
4190 -56.9425868915801
4200 -56.9961285212513
4210 -57.0995805743286
4220 -57.1098088347702
4230 -57.1930175318931
4240 -57.210404981036
4250 -57.2859938142217
4260 -57.3533492710255
4270 -57.3953569475388
4280 -57.4482510116059
4290 -57.4712074178693
4300 -57.5586110439695
4310 -57.6386869499201
4320 -57.6819689667762
4330 -57.7004989500317
4340 -57.7866589823131
4350 -57.8352833357131
4360 -57.8774131850698
4370 -57.906182834962
4380 -57.9773460403201
4390 -58.0108592692968
4400 -58.0653807764119
4410 -58.1169828268309
4420 -58.1872392837069
4430 -58.1978570598064
4440 -58.2716503598635
4450 -58.3214464101968
4460 -58.3268366758835
4470 -58.3796317581539
4480 -58.4109251586604
4490 -58.4839380326404
4500 -58.4784985347803
4510 -58.5507842378048
4520 -58.5583906519485
4530 -58.7232544084716
4540 -58.7901892658577
4550 -58.7939097101525
4560 -58.8935073720853
4570 -58.9389326826069
4580 -58.9460151300967
4590 -59.0267992491551
4600 -59.0299564325565
4610 -59.0625587619901
4620 -59.0938892385201
4630 -59.1385196877926
4640 -59.1861065907806
4650 -59.1880536224776
4660 -59.2446068879228
4670 -59.2375267282695
4680 -59.2867632266008
4690 -59.3585202758746
4700 -59.3931792417349
4710 -59.4121004499898
4720 -59.4686219526065
4730 -59.5317488667997
4740 -59.5632358069364
4750 -59.5911212211235
4760 -59.6410736583882
4770 -59.6836021546131
4780 -59.7210110860117
4790 -59.7354658678048
4800 -59.7756717708108
4810 -59.8135139449363
4820 -59.826667708573
4830 -59.8488448957989
4840 -59.8818095093106
4850 -59.9405083701167
4860 -59.9791629500512
4870 -60.021439540398
4880 -60.1026925427855
4890 -60.1301690476933
4900 -60.1988462988567
4910 -60.2232188225552
4920 -60.2502785509899
4930 -60.2881625937191
4940 -60.4440615490196
4950 -60.4614059181776
4960 -60.4762922706556
4970 -60.4742905768646
4980 -60.525482708724
4990 -60.5668363566981
5000 -60.5933869687943
5010 -60.5902882031205
5020 -60.6079970747505
5030 -60.6865469295534
5040 -60.7017733681815
5050 -60.7448433711024
5060 -60.7889063557317
5070 -60.8439690816983
5080 -60.8284534153176
5090 -60.8958240594031
5100 -60.9514340438012
5110 -60.9545082850111
5120 -61.0022526557492
5130 -61.0231063398021
5140 -61.0927604415475
5150 -61.1493598343788
5160 -61.1628459066041
5170 -61.2096080703122
5180 -61.2293679385097
5190 -61.2644016306156
5200 -61.3263111541465
5210 -61.3404049376119
5220 -61.388565922344
5230 -61.4046805473081
5240 -61.4675755050636
5250 -61.4791920220988
5260 -61.5294275761154
5270 -61.5383303529584
5280 -61.5750617433148
5290 -61.6216892917213
5300 -61.6211098197184
5310 -61.6833323510702
5320 -61.6913326310312
5330 -61.7055036294634
5340 -61.7382183076118
5350 -61.7791261874776
5360 -61.7925588330074
5370 -61.8320492217473
5380 -61.8796730933383
5390 -61.8852192160107
5400 -61.9082666904467
5410 -61.9488834332945
5420 -61.9776271577017
5430 -62.0032770922543
5440 -62.0340669716084
5450 -62.068204568567
5460 -62.0943107417005
5470 -62.1068803585799
5480 -62.1385356605441
5490 -62.1695653609103
5500 -62.2150339749222
5510 -62.2500268081399
5520 -62.2985460756546
5530 -62.343239310853
5540 -62.3619926322372
5550 -62.3987250645461
5560 -62.4392233761282
5570 -62.4676381044462
5580 -62.4865825233183
5590 -62.5195177650271
5600 -62.5485206592376
5610 -62.5561108669579
5620 -62.6004940317569
5630 -62.6284319033251
5640 -62.665846521871
5650 -62.7581693699591
5660 -62.7695263496457
5670 -62.8079492965457
5680 -62.8575810215001
5690 -62.8773628966464
5700 -62.9586004529807
5710 -62.9685051682168
5720 -63.0545650660866
5730 -63.0860037614874
5740 -63.1320439924909
5750 -63.185583265954
5760 -63.195861118275
5770 -63.2497865441998
5780 -63.2668793539444
5790 -63.2995121119795
5800 -63.2908778308438
5810 -63.3231069490021
5820 -63.3480908135007
5830 -63.3688512051131
5840 -63.3855110345697
5850 -63.4017294471493
5860 -63.4188965481362
5870 -63.4663065803246
5880 -63.4979754775742
5890 -63.5408843879854
5900 -63.5608103377394
5910 -63.5921597100353
5920 -63.6206922990009
5930 -63.634053498227
5940 -63.6401479450961
5950 -63.6718346536192
5960 -63.7058213374873
5970 -63.7252116336258
5980 -63.730317978232
5990 -63.776707771735
6000 -63.7922724610339
6010 -63.8132407206451
6020 -63.825442496683
6030 -63.8588746618243
6040 -63.8828054473818
6050 -63.8994122552528
6060 -63.9336751594231
6070 -63.953091457503
6080 -63.9770646769785
6090 -64.0140019423361
6100 -64.0370896767572
6110 -64.0449959861197
6120 -64.0690508239019
6130 -64.0686650748706
6140 -64.0984007791791
6150 -64.1182968962927
6160 -64.1516009199355
6170 -64.1937233508308
6180 -64.205525511739
6190 -64.2102242494794
6200 -64.2533156542263
6210 -64.2578608081845
6220 -64.2905739307028
6230 -64.3125814428249
6240 -64.3157265778164
6250 -64.3250841607184
6260 -64.3813998301705
6270 -64.3919319236491
6280 -64.420810699556
6290 -64.4395170041363
6300 -64.4416010837447
6310 -64.4718602090882
6320 -64.4889544306323
6330 -64.5036559663895
6340 -64.5258372117546
6350 -64.5428018623245
6360 -64.5737779965521
6370 -64.5855330968547
6380 -64.589850278379
6390 -64.625703253752
6400 -64.64282041118
6410 -64.6354746700905
6420 -64.6916210283119
6430 -64.7101560708983
6440 -64.7441346627622
6450 -64.7884975159289
6460 -64.8018169172441
6470 -64.8243918068236
6480 -64.8485197215
6490 -64.8509786594176
6500 -64.8599740640812
6510 -64.8818842043365
6520 -64.8873746251828
6530 -64.9334153497621
6540 -64.9789559513317
6550 -64.9798099071934
6560 -64.990081515508
6570 -65.020989847136
6580 -65.0635609507619
6590 -65.0708867904814
6600 -65.0880889488463
6610 -65.1326947287274
6620 -65.1652973099464
6630 -65.2165367777856
6640 -65.2338170362319
6650 -65.2640657160643
6660 -65.291941781585
6670 -65.3674295300685
6680 -65.3092972648555
6690 -65.3467468847972
6700 -65.3734416580378
6710 -65.4059021133447
6720 -65.4246156082547
6730 -65.4413983645738
6740 -65.4535607351457
6750 -65.4873540448393
6760 -65.4992655974403
6770 -65.5231237275009
6780 -65.5740180208582
6790 -65.6605132218817
6800 -65.6800349307788
6810 -65.7064339723579
6820 -65.7278637653033
6830 -65.7808180829585
6840 -65.8072434688917
6850 -65.8466613966673
6860 -65.8579242892468
6870 -65.8674937354935
6880 -65.9084676325972
6890 -65.9068518148766
6900 -65.9435829792137
6910 -65.958790448963
6920 -65.9835086567856
6930 -66.0111025097326
6940 -66.0255946014661
6950 -66.0495195517264
6960 -66.0818522407289
6970 -66.0970013055323
6980 -66.1187169559169
6990 -66.1106374527994
7000 -66.1360162891953
7010 -66.1711805682847
7020 -66.1810437132679
7030 -66.2023255371778
7040 -66.2383533153287
7050 -66.226111739145
7060 -66.249275570934
7070 -66.2966834771108
7080 -66.3150460929639
7090 -66.3525325681652
7100 -66.3788650564035
7110 -66.4639972919295
7120 -66.4461495816297
7130 -66.4547160040453
7140 -66.479172318238
7150 -66.5047555661738
7160 -66.511918624825
7170 -66.5422795328799
7180 -66.5615139408463
7190 -66.5911931904621
7200 -66.6071078338971
7210 -66.6465847252709
7220 -66.6613994657592
7230 -66.7078556447267
7240 -66.6968252470354
7250 -66.7401957929384
7260 -66.7607921949847
7270 -66.7877479324951
7280 -66.8052625427853
7290 -66.8304552145112
7300 -66.8425170196542
7310 -66.8751069932211
7320 -66.9115697523519
7330 -66.9395008978824
7340 -66.9730887170706
7350 -67.0002428259498
7360 -67.0197272714686
7370 -67.014664734934
7380 -67.0265397932294
7390 -67.0456787708693
7400 -67.0637377517937
7410 -67.0761002220309
7420 -67.0799402313149
7430 -67.098700689509
7440 -67.1140381356568
7450 -67.1272508652031
7460 -67.1514103781
7470 -67.1427698473098
7480 -67.1567182990207
7490 -67.1639189599318
7500 -67.1819598546084
7510 -67.1948220249628
7520 -67.2049465550291
7530 -67.2148722566539
7540 -67.2212077702572
7550 -67.2265037880304
7560 -67.2399063832678
7570 -67.2539443658748
7580 -67.256665919758
7590 -67.2696705722451
7600 -67.2868803005594
7610 -67.3015831003731
7620 -67.3197804823662
7630 -67.3469596625495
7640 -67.3524871809295
7650 -67.3690675846611
7660 -67.3824233148889
7670 -67.3998293774911
7680 -67.415377467212
7690 -67.4286640120832
7700 -67.4355398473705
7710 -67.4732099549264
7720 -67.4855365553676
7730 -67.4996962391523
7740 -67.5176215367353
7750 -67.545557051501
7760 -67.5696215117783
7770 -67.5933337235115
7780 -67.5930479568378
7790 -67.6058561868124
7800 -67.6335095745977
7810 -67.6350810347058
7820 -67.6573722278353
7830 -67.6630125641716
7840 -67.6988430159741
7850 -67.7273528225595
7860 -67.7292859732955
7870 -67.7382306341743
7880 -67.7634992874214
7890 -67.7744444171574
7900 -67.7951388489682
7910 -67.8004102950558
7920 -67.8227795433962
7930 -67.8494472213889
7940 -67.8478016978962
7950 -67.8475347052851
7960 -67.8689143159112
7970 -67.8872271705464
7980 -67.9072847425491
7990 -67.9109764390049
8000 -67.9233383721975
8010 -67.9527716572752
8020 -67.959628856636
8030 -68.0140584735405
8040 -68.0143200529716
8050 -68.0220679369117
8060 -68.0419509229705
8070 -68.0724940516852
8080 -68.0743019030132
8090 -68.11165525715
8100 -68.1332060216199
8110 -68.1430825241887
8120 -68.1851260707341
8130 -68.210783494465
8140 -68.2352511315763
8150 -68.267854373992
8160 -68.3171266484816
8170 -68.320124600978
8180 -68.3432004449226
8190 -68.3506256531649
8200 -68.3994443287188
8210 -68.4328737150299
8220 -68.4406240001087
8230 -68.4647241850696
8240 -68.4767838596523
8250 -68.4876473186587
8260 -68.5305181923286
8270 -68.5754022354454
8280 -68.5924598809496
8290 -68.6006778892774
8300 -68.6315512263123
8310 -68.6706921782021
8320 -68.7055200365641
8330 -68.7542197510113
8340 -68.7914201925213
8350 -68.8481251334364
8360 -68.8529543872003
8370 -68.9101049959529
8380 -68.9211025000315
8390 -68.9180989571311
8400 -68.9407895529344
8410 -68.9482156510402
8420 -68.9566073423379
8430 -68.9646713845281
8440 -68.9913100554932
8450 -69.0042663498774
8460 -69.0153136446053
8470 -69.0207137816191
8480 -69.0347447079532
8490 -69.0418863871982
8500 -69.0613782905221
8510 -69.0702704321863
8520 -69.0906844108474
8530 -69.0997894991994
8540 -69.1079645018237
8550 -69.1162146710959
8560 -69.1339612561306
8570 -69.1528404536088
8580 -69.1739919904793
8590 -69.1880058334348
8600 -69.1980278778634
8610 -69.2268675118275
8620 -69.2315466104424
8630 -69.2415359879631
8640 -69.2713667859521
8650 -69.3214506093891
8660 -69.2981149858637
8670 -69.2988955103359
8680 -69.3127050572219
8690 -69.3143090489219
8700 -69.3264441429574
8710 -69.3387041151175
8720 -69.3657203235243
8730 -69.3702420757234
8740 -69.3717845727346
8750 -69.3764123759609
8760 -69.3876776604528
8770 -69.4043583983961
8780 -69.4204966386496
8790 -69.4254547606365
8800 -69.4377254544615
8810 -69.4459540612381
8820 -69.4597502522286
8830 -69.4585109184128
8840 -69.4858691742614
8850 -69.4899343014123
8860 -69.5006321476541
8870 -69.5170236628774
8880 -69.5249666444133
8890 -69.538277161033
8900 -69.565973723079
8910 -69.5731191346526
8920 -69.5831393922098
8930 -69.611793153898
8940 -69.6078024997352
8950 -69.6324496901736
8960 -69.6411842934989
8970 -69.6451675883648
8980 -69.6691025385235
8990 -69.7025654168118
9000 -69.712276155708
9010 -69.7161008789832
9020 -69.723949097306
9030 -69.7409824756439
9040 -69.7595493438439
9050 -69.816539555616
9060 -69.8284625971534
9070 -69.8537756971011
9080 -69.8700618761561
9090 -69.9209239974632
9100 -69.9079553363506
9110 -69.9124643633069
9120 -69.9379793335134
9130 -69.949104581179
9140 -69.986306573985
9150 -69.9893296657996
9160 -70.0015146851447
9170 -70.0271364843198
9180 -70.033997979838
9190 -70.0799297927752
9200 -70.0857231376635
9210 -70.1249096331554
9220 -70.1282800010779
9230 -70.172943840674
9240 -70.1612648057677
9250 -70.1836334352152
9260 -70.2045635533903
9270 -70.2200644359671
9280 -70.2427046921931
9290 -70.2971261765453
9300 -70.2857125277923
9310 -70.2997133708006
9320 -70.325426924107
9330 -70.3444218900635
9340 -70.3589061572245
9350 -70.3902574455235
9360 -70.3927172462301
9370 -70.4291688740863
9380 -70.4592441933052
9390 -70.4500382732279
9400 -70.4900709822016
9410 -70.4903482192353
9420 -70.5175519216946
9430 -70.5168868872262
9440 -70.5414841056874
9450 -70.5620433011499
9460 -70.5705695184176
9470 -70.5674462168486
9480 -70.5965342796863
9490 -70.656009910041
9500 -70.6657781774556
9510 -70.6817376927205
9520 -70.7050886095034
9530 -70.6988495660776
9540 -70.7142081510707
9550 -70.7164974093302
9560 -70.7246993334239
9570 -70.764283774068
9580 -70.7678669489681
9590 -70.7910604611291
9600 -70.8207802220391
9610 -70.8288289953347
9620 -70.8353877088946
9630 -70.8693098941223
9640 -70.8798707018437
9650 -70.8911954604129
9660 -70.9074984033765
9670 -70.9297443985843
9680 -70.9155827258351
9690 -70.9634586370095
9700 -70.9557773185605
9710 -70.9769002674639
9720 -71.0014607586367
9730 -71.039712003827
9740 -71.0564476420409
9750 -71.0304844287283
9760 -71.0446350536057
9770 -71.0550661416991
9780 -71.075602905173
9790 -71.0912840182329
9800 -71.1202561707078
9810 -71.1158336581495
9820 -71.1448994881743
9830 -71.1606733324331
9840 -71.1713189002324
9850 -71.1845502856157
9860 -71.1853463947341
9870 -71.1956111651713
9880 -71.2405704861971
9890 -71.2888554581823
9900 -71.2883950645505
9910 -71.321090266741
9920 -71.3630912979287
9930 -71.3969893530531
9940 -71.3985812106845
9950 -71.4189119232114
9960 -71.4324428290488
9970 -71.4384088152597
9980 -71.4568415009075
9990 -71.476460142915
};
\addplot [thick, red]
table {%
0 1.43354966781226
10 6.95160499742116
20 7.66166432399947
30 7.96245027977754
40 8.08506234623819
50 8.22846665729209
60 8.3239224421296
70 8.41387067747078
80 8.48008199361678
90 8.53590765357007
100 8.64204901320098
110 8.69356476680125
120 8.76612977480716
130 8.87641404209847
140 8.99561868392294
150 9.13155878940259
160 9.17900568523263
170 9.26763178659955
180 9.33709739259398
190 9.39013121085582
200 9.44623321257408
210 9.56777878153754
220 9.64084772357866
230 9.71188332606632
240 9.78456335302549
250 9.87841925854774
260 9.92581007264652
270 10.0227331528322
280 10.142764477589
290 10.2276405115143
300 10.2882682650901
310 10.4445123997975
320 10.5307730801842
330 10.624820285107
340 10.7038984459586
350 10.7741579985764
360 10.8261663185929
370 10.886613235798
380 10.9962353627243
390 11.0871979878505
400 11.1942057503588
410 11.3088864690372
420 11.3745805961461
430 11.4616306238513
440 11.5461631211979
450 11.6295115511937
460 11.6991694130212
470 11.8219288365364
480 11.9068638595124
490 11.9941228853946
500 12.1319831195839
510 12.2072843983546
520 12.3438687223685
530 12.4132906697569
540 12.484402226025
550 12.5518607210611
560 12.6479131632366
570 12.7280763308198
580 12.7857330875435
590 12.8708235256944
600 12.9310918682916
610 13.0515652455638
620 13.1475863820961
630 13.2285955132988
640 13.2956518358514
650 13.3882439739416
660 13.5424863554945
670 13.5876809828404
680 13.6720168266264
690 13.7384272044264
700 13.8035975051278
710 13.9711825748572
720 14.036386982573
730 14.1070813251698
740 14.2138764729207
750 14.2824445513033
760 14.3472943288472
770 14.4243069141642
780 14.4767941831495
790 14.56645805988
800 14.6178838038575
810 14.6839030136075
820 14.7788617334248
830 14.8932877655102
840 14.9664849134216
850 15.1346939376563
860 15.2263670375897
870 15.3716491071496
880 15.5066413794653
890 15.5987784178571
900 15.6742794971822
910 15.711524546737
920 15.7776281883551
930 15.8673460315487
940 15.9085915408161
950 16.0158377878158
960 16.0630214522697
970 16.1546385422629
980 16.2659882970274
990 16.3028442958755
1000 16.4265698237094
1010 16.4732527612503
1020 16.5484794223252
1030 16.6241369502046
1040 16.7094630240665
1050 16.8360637020986
1060 16.97759365311
1070 17.0488665768775
1080 17.1632943186529
1090 17.2393848880233
1100 17.3140436990567
1110 17.3771246767544
1120 17.4253854869744
1130 17.4992509089356
1140 17.5851972306862
1150 17.6406729973836
1160 17.7210055939176
1170 17.8147550881987
1180 17.8816709772892
1190 17.9844443345001
1200 18.0534252336699
1210 18.1160362913514
1220 18.17563362924
1230 18.2377956609024
1240 18.2852715719107
1250 18.3717055947064
1260 18.4909715286333
1270 18.5433478210911
1280 18.6395021613357
1290 18.692827638458
1300 18.77475169093
1310 18.8257293654905
1320 18.8843664159747
1330 18.9442638065602
1340 19.016389150869
1350 19.0783997127416
1360 19.1225874804898
1370 19.2183842799661
1380 19.3028569660016
1390 19.3616981120135
1400 19.470733823803
1410 19.5582930773946
1420 19.6421650784011
1430 19.7194635892025
1440 19.836307755829
1450 19.9107448261164
1460 19.9568398438597
1470 20.0405852219922
1480 20.1315097955105
1490 20.2563875860359
1500 20.3270857829921
1510 20.3776752351377
1520 20.471497873435
1530 20.5459721758664
1540 20.5958349621647
1550 20.6590821308256
1560 20.7518629898961
1570 20.8340729415654
1580 20.8944532332542
1590 20.9545625290155
1600 20.9953117712292
1610 21.0459819671788
1620 21.1158240482243
1630 21.1731290929881
1640 21.2219816818416
1650 21.316333501417
1660 21.3912638578994
1670 21.4833016566229
1680 21.6347818267892
1690 21.724196488114
1700 21.7787322145504
1710 21.8433781309548
1720 21.9255133548739
1730 22.0134319893926
1740 22.0837077511288
1750 22.1471725297097
1760 22.2413192809912
1770 22.330952186581
1780 22.4118234384802
1790 22.4719680527749
1800 22.5173849040773
1810 22.5682790762231
1820 22.6412854401866
1830 22.6850737042678
1840 22.8065764483599
1850 22.895382546261
1860 22.9395743760359
1870 23.0043844493667
1880 23.062391980285
1890 23.157196303827
1900 23.1942423991591
1910 23.2477776458955
1920 23.3531438525002
1930 23.3823151487392
1940 23.4782700082838
1950 23.5507776264069
1960 23.5935702000607
1970 23.6719545396965
1980 23.7369019936696
1990 23.7737200257623
2000 23.8187903540748
2010 23.8568994891542
2020 23.9258901228047
2030 24.0070244665761
2040 24.0501963080823
2050 24.1369451673016
2060 24.1840184829853
2070 24.2450930309473
2080 24.3048682523317
2090 24.3966973942866
2100 24.4626344695164
2110 24.5255243980101
2120 24.6333733713972
2130 24.6676877878953
2140 24.7186336241458
2150 24.7947905828566
2160 24.8571475152847
2170 24.9053055778254
2180 24.9585983908793
2190 24.9981850352486
2200 25.0471982647485
2210 25.103618035159
2220 25.1582395446562
2230 25.2051361007844
2240 25.2405441813866
2250 25.3057451099346
2260 25.3618323216456
2270 25.4127495543353
2280 25.4582475513383
2290 25.5095197809639
2300 25.5645814523736
2310 25.6103188508498
2320 25.6634482518185
2330 25.7249734986023
2340 25.794876107847
2350 25.8492482422237
2360 25.8852176048141
2370 25.9714729029876
2380 26.0301199116229
2390 26.0877896521374
2400 26.1339488352704
2410 26.2101697515283
2420 26.2568801261271
2430 26.3050756052819
2440 26.3723151401451
2450 26.432559753738
2460 26.4555845328989
2470 26.4955602386808
2480 26.5413844991272
2490 26.5840626253838
2500 26.641872674721
2510 26.6986506911015
2520 26.7708658678294
2530 26.8218963672479
2540 26.8534741160869
2550 26.9009432641617
2560 26.9457500586274
2570 27.0127999842057
2580 27.0406563073771
2590 27.0986722021652
2600 27.133866847664
2610 27.190593299067
2620 27.2623575073942
2630 27.3488126806749
2640 27.4089199734698
2650 27.4388388473697
2660 27.4829169710964
2670 27.5257904336127
2680 27.5613110986594
2690 27.622647441261
2700 27.6495052510213
2710 27.7026250705937
2720 27.7830133435933
2730 27.8578718688184
2740 27.9028132020132
2750 27.9318958931465
2760 27.9593565381283
2770 28.0459730522466
2780 28.0992095522847
2790 28.1326079979509
2800 28.1633301454431
2810 28.2100793543968
2820 28.2554739282973
2830 28.2753794320843
2840 28.3142667295793
2850 28.3469013785261
2860 28.377119946535
2870 28.4451319840372
2880 28.4861057536848
2890 28.5331542815161
2900 28.5698709471096
2910 28.6038368146878
2920 28.6417931604511
2930 28.6939610258459
2940 28.7321454122261
2950 28.7847040762281
2960 28.8897814073176
2970 28.9569467359574
2980 28.9912530457112
2990 29.0352193660894
3000 29.0854249696983
3010 29.1134273145933
3020 29.1656386892623
3030 29.2054812432515
3040 29.2284180819011
3050 29.2493241666606
3060 29.292193108743
3070 29.3255029831417
3080 29.3564750223164
3090 29.3990178565435
3100 29.4259596761815
3110 29.4838143748967
3120 29.5294348969361
3130 29.5508823965922
3140 29.6188066845123
3150 29.6661960346073
3160 29.7158225440539
3170 29.7492636651875
3180 29.7997913207554
3190 29.8639570918442
3200 29.8748609776309
3210 29.9120807456064
3220 29.9860466820979
3230 30.0433987860256
3240 30.0687445270071
3250 30.1197840255839
3260 30.1470321310416
3270 30.1803617663546
3280 30.193280390714
3290 30.2267891315894
3300 30.2624272072583
3310 30.2882297141285
3320 30.316972022416
3330 30.3391440134472
3340 30.367925181357
3350 30.4037513015531
3360 30.4230696355691
3370 30.4500924209354
3380 30.4853212631191
3390 30.525187205927
3400 30.5653508585971
3410 30.6041634506955
3420 30.647400179877
3430 30.6785672612925
3440 30.7320162847093
3450 30.7739006976769
3460 30.8128027244389
3470 30.8641749807756
3480 30.8825207260224
3490 30.9325143533112
3500 30.9559867218132
3510 30.9709968949103
3520 31.0179888301053
3530 31.0439356390392
3540 31.0771118452708
3550 31.0964857767997
3560 31.1333939965828
3570 31.1503735130299
3580 31.1716563729638
3590 31.2029556311472
3600 31.221942267622
3610 31.2474655963794
3620 31.2753518276734
3630 31.2938481570373
3640 31.3120830832148
3650 31.3513515826705
3660 31.3651971557441
3670 31.4041813259835
3680 31.4566739037808
3690 31.4841053646704
3700 31.5336946798893
3710 31.545440212307
3720 31.5930749332712
3730 31.6263746265606
3740 31.652079199401
3750 31.6861264994512
3760 31.7109824251756
3770 31.7319752235264
3780 31.754620761038
3790 31.7688149998476
3800 31.7876049595449
3810 31.8085280854417
3820 31.8211549474447
3830 31.8548406117079
3840 31.8788300672192
3850 31.912801936525
3860 31.9509586853455
3870 31.9684582529232
3880 32.0061627113044
3890 32.0416108515599
3900 32.0644527548267
3910 32.0876839384065
3920 32.1006614338163
3930 32.1795304652294
3940 32.202337933592
3950 32.2222761128982
3960 32.2341010055319
3970 32.2594503713041
3980 32.3032556274036
3990 32.3197848049079
4000 32.3616193426407
4010 32.3772661121425
4020 32.4021313653615
4030 32.421788630516
4040 32.4514951278572
4050 32.4703996558215
4060 32.488132817919
4070 32.5261218016523
4080 32.5515625377255
4090 32.5899471751973
4100 32.6110475089648
4110 32.6420572613319
4120 32.6658893845811
4130 32.6770899066216
4140 32.70105255559
4150 32.777018503937
4160 32.798362527676
4170 32.8218601763839
4180 32.8309928196953
4190 32.8528165018459
4200 32.8968170175509
4210 32.910242820416
4220 32.9434748086277
4230 32.9516993033718
4240 32.9899230119253
4250 33.0028679884935
4260 33.0241734072792
4270 33.0494168936161
4280 33.0760957059467
4290 33.1066163752118
4300 33.1142611506137
4310 33.1372863459885
4320 33.1615087543449
4330 33.2003101188652
4340 33.2214147289513
4350 33.2425037371566
4360 33.2717898486581
4370 33.3170992569439
4380 33.33215822681
4390 33.3500768661126
4400 33.3695848891085
4410 33.3837580549253
4420 33.3993027236896
4430 33.4449494083259
4440 33.4633210789541
4450 33.4828250727083
4460 33.5347264130116
4470 33.5544672878843
4480 33.5804858960021
4490 33.5927573127253
4500 33.6309098777982
4510 33.6386721915491
4520 33.6901307293606
4530 33.6977494199353
4540 33.7285626565831
4550 33.7746004968401
4560 33.7892858646403
4570 33.8187569522333
4580 33.8633901804821
4590 33.8743864884863
4600 33.9262976401846
4610 33.9616439403165
4620 33.9822718811323
4630 34.0257632092275
4640 34.0417111983003
4650 34.0824852124152
4660 34.0913017945812
4670 34.1392514498838
4680 34.1523769632901
4690 34.1616840965298
4700 34.1897598403847
4710 34.2179770127445
4720 34.2361626690922
4730 34.2488568344144
4740 34.2809203044978
4750 34.2997369871176
4760 34.3145898754537
4770 34.3304588502992
4780 34.3486716208121
4790 34.3699406668062
4800 34.3842711360481
4810 34.3909179592424
4820 34.4034533698488
4830 34.4154633232973
4840 34.4271280256434
4850 34.4335161032081
4860 34.4487097451261
4870 34.4651508502619
4880 34.4742474600703
4890 34.5035702685148
4900 34.5192249701112
4910 34.5500215105181
4920 34.5937847625521
4930 34.6121022099303
4940 34.6314727257931
4950 34.6809679917574
4960 34.7078849531933
4970 34.7435160336343
4980 34.7498178087373
4990 34.7620097005114
5000 34.7880859011905
5010 34.8286576532485
5020 34.8418953144814
5030 34.8495206789913
5040 34.8921008995076
5050 34.9133686416165
5060 34.9304547278177
5070 34.9477002006328
5080 34.9899328982874
5090 34.9978804693381
5100 35.0031272453104
5110 35.0399651914902
5120 35.0539963030152
5130 35.08037332442
5140 35.0956456433782
5150 35.1369577808286
5160 35.1529462430884
5170 35.1670998301139
5180 35.1904775559296
5190 35.2026636402659
5200 35.2114635345633
5210 35.2391984508132
5220 35.2531829196529
5230 35.2799831350516
5240 35.3019027290178
5250 35.3306712896232
5260 35.3415762806331
5270 35.3619385032282
5280 35.3711991799931
5290 35.3890353269302
5300 35.412242963219
5310 35.423584568773
5320 35.4417575586781
5330 35.4604617648868
5340 35.4793132504975
5350 35.4871912895644
5360 35.4991023334361
5370 35.5135809443498
5380 35.518209103451
5390 35.535733435316
5400 35.548341129146
5410 35.5627653106414
5420 35.5757395614422
5430 35.5849202163549
5440 35.5964140067659
5450 35.6065181738116
5460 35.6153530711785
5470 35.648722995931
5480 35.6567420185447
5490 35.6695540009224
5500 35.685803282112
5510 35.698780498964
5520 35.7111096351484
5530 35.7294078074565
5540 35.7486968556869
5550 35.7614278307246
5560 35.7733149048522
5570 35.7948853554558
5580 35.8166149152435
5590 35.8594746892623
5600 35.8732518228504
5610 35.897504847418
5620 35.9031235761886
5630 35.9174568161668
5640 35.9261717018427
5650 35.9358448528315
5660 35.9650852445148
5670 35.9841713811344
5680 35.9934615512389
5690 36.0132946783826
5700 36.0226270044635
5710 36.0524846196179
5720 36.06266338228
5730 36.0890202874306
5740 36.1099452123051
5750 36.1531953753336
5760 36.1935374568539
5770 36.2274714275202
5780 36.2518011431728
5790 36.2720419135829
5800 36.2971234260311
5810 36.3047941024802
5820 36.3278513900284
5830 36.3362108078036
5840 36.3635670464857
5850 36.3675049802342
5860 36.377936090266
5870 36.3867742167256
5880 36.398776166096
5890 36.4030553068505
5900 36.4251764232433
5910 36.437705982963
5920 36.4518459916035
5930 36.4664170310691
5940 36.488593738934
5950 36.4923094468393
5960 36.5013573389775
5970 36.5121896978936
5980 36.5305378665106
5990 36.533990135916
6000 36.5496888101847
6010 36.5563881356111
6020 36.567190372673
6030 36.5712918237081
6040 36.5894236412297
6050 36.6041348305864
6060 36.6096069411772
6070 36.6187399645115
6080 36.6277981268066
6090 36.6340276440113
6100 36.6410865376416
6110 36.6547603847347
6120 36.6608434411885
6130 36.6762634093627
6140 36.680784731577
6150 36.6922556289702
6160 36.6938982801779
6170 36.6963180168584
6180 36.7133849112585
6190 36.7247670447745
6200 36.7389254776516
6210 36.75090005694
6220 36.7605370138698
6230 36.7662392609479
6240 36.7747394148287
6250 36.7857112302975
6260 36.791913459122
6270 36.813348152225
6280 36.8407101631087
6290 36.8565909712331
6300 36.8673052772571
6310 36.8737908798437
6320 36.8815564018488
6330 36.9041552464718
6340 36.909961937631
6350 36.9199321988464
6360 36.9338701305095
6370 36.9559716451011
6380 36.9810391560916
6390 36.985295513579
6400 36.9904746864374
6410 37.0119884069898
6420 37.017536405737
6430 37.0253961736346
6440 37.0301952948938
6450 37.0343181930993
6460 37.0487434415571
6470 37.0587597531981
6480 37.0655383607258
6490 37.0816681809266
6500 37.0872707767194
6510 37.0919488550339
6520 37.0999689810503
6530 37.1040335400082
6540 37.1223527883633
6550 37.1429927846153
6560 37.1618962804169
6570 37.1667378452321
6580 37.1707893527966
6590 37.1830671185017
6600 37.1928288627269
6610 37.2021288499214
6620 37.2235534471082
6630 37.2347072503429
6640 37.2604244340267
6650 37.269209130522
6660 37.2860291311813
6670 37.3149404948361
6680 37.3902916348143
6690 37.4131615332717
6700 37.4277901874298
6710 37.4365812205536
6720 37.4526442648984
6730 37.4700561988539
6740 37.4848809703428
6750 37.4951291821283
6760 37.510228837279
6770 37.5265873632144
6780 37.5431907053404
6790 37.5509442577927
6800 37.5769929082164
6810 37.5967520920271
6820 37.6192784453691
6830 37.6405560842853
6840 37.6894951124355
6850 37.7242861847328
6860 37.7556342553741
6870 37.7687424978994
6880 37.7816850903233
6890 37.8004247847553
6900 37.8062860109564
6910 37.8174269192093
6920 37.8219613437349
6930 37.8294185295107
6940 37.8407577431479
6950 37.8449645914384
6960 37.8487434549968
6970 37.86039143443
6980 37.8683694680284
6990 37.8844304638192
7000 37.8932025743073
7010 37.905832113199
7020 37.9238134847707
7030 37.9367249272928
7040 37.9419582621552
7050 37.9679504109337
7060 37.9846699649913
7070 37.9890705120817
7080 38.0075077606544
7090 38.0227739866081
7100 38.0328666848522
7110 38.0412168874943
7120 38.0727052694595
7130 38.0960777857727
7140 38.1057389882352
7150 38.1181975579603
7160 38.145748246204
7170 38.1545579873811
7180 38.1774190153421
7190 38.1830026305499
7200 38.1923942838594
7210 38.2120341284457
7220 38.2254539763456
7230 38.2324638381585
7240 38.266685683281
7250 38.2832809401193
7260 38.3029205190669
7270 38.3108653348414
7280 38.3408548759627
7290 38.3499985124967
7300 38.3578469398899
7310 38.3704059015739
7320 38.3827548247217
7330 38.3973969027054
7340 38.4097622531533
7350 38.4379384604248
7360 38.4474629604348
7370 38.4640491340386
7380 38.4686334502891
7390 38.4715168232583
7400 38.4774492605662
7410 38.4848178905207
7420 38.4893402531676
7430 38.4944291729422
7440 38.4970772070733
7450 38.5005283043776
7460 38.5028957509291
7470 38.5168573091976
7480 38.519302027801
7490 38.5222268807382
7500 38.524177271706
7510 38.5309793215728
7520 38.5391188683052
7530 38.5437771517681
7540 38.5533558054831
7550 38.5576969987727
7560 38.5594535694367
7570 38.5669640985266
7580 38.5741033224368
7590 38.5761084869096
7600 38.5796141193695
7610 38.5830821569704
7620 38.5847136008511
7630 38.5867020145548
7640 38.5944086920102
7650 38.6011459071794
7660 38.6083742474586
7670 38.6183362759071
7680 38.6246405591893
7690 38.6310323029675
7700 38.639719575467
7710 38.6449803458124
7720 38.6720508299851
7730 38.6868333041676
7740 38.691960340559
7750 38.7004993665067
7760 38.7140074067676
7770 38.7187611480215
7780 38.7333671235309
7790 38.7391380114447
7800 38.7432617511398
7810 38.7575349194502
7820 38.7657230128409
7830 38.7726568517285
7840 38.7759918705861
7850 38.7850985131399
7860 38.7983916472213
7870 38.8044099674167
7880 38.809707865019
7890 38.816183155315
7900 38.8202921703564
7910 38.8288950576134
7920 38.8383321188177
7930 38.85223914923
7940 38.8666963397327
7950 38.8866005436804
7960 38.8889002934104
7970 38.8988346903101
7980 38.9110774341191
7990 38.916639918003
8000 38.924310061083
8010 38.9339171596475
8020 38.9404157934873
8030 38.9436965916189
8040 38.9567062004267
8050 38.9673515211974
8060 38.971933024748
8070 38.9799806500075
8080 38.998075789566
8090 39.0888396364945
8100 39.1058148494039
8110 39.120293779241
8120 39.1310607860948
8130 39.1613171143088
8140 39.1782473892977
8150 39.227314069936
8160 39.2610100666933
8170 39.2959851752437
8180 39.3075790299498
8190 39.3219319695608
8200 39.3383765292826
8210 39.3516072073309
8220 39.3656227467875
8230 39.3747462432335
8240 39.3856471781165
8250 39.3987726854086
8260 39.413199513487
8270 39.4224713403653
8280 39.4366917438807
8290 39.4687210207397
8300 39.4872633255544
8310 39.5120716849253
8320 39.5322694778035
8330 39.5444143579317
8340 39.5647939474899
8350 39.5850110268274
8360 39.6180642334071
8370 39.6378656996216
8380 39.6534459208638
8390 39.6773388169394
8400 39.6840543487007
8410 39.6969232169692
8420 39.7093588759893
8430 39.7171061588405
8440 39.7236110506913
8450 39.7316665448699
8460 39.7365497585744
8470 39.747581828928
8480 39.7534924903517
8490 39.757081948079
8500 39.7592682872561
8510 39.767595577732
8520 39.7729159482905
8530 39.7784374888338
8540 39.7854095336595
8550 39.7892820677767
8560 39.7934166424438
8570 39.7989891638808
8580 39.805730120317
8590 39.8146101106154
8600 39.8269268212693
8610 39.830191385402
8620 39.8470137606389
8630 39.8526125765832
8640 39.8743240190724
8650 39.8763024785584
8660 39.90443206104
8670 39.9175455181863
8680 39.9230888546252
8690 39.9294498544328
8700 39.9309623639505
8710 39.9320048934037
8720 39.9354725102597
8730 39.9459534711787
8740 39.9517636578765
8750 39.9545137102149
8760 39.9559956370716
8770 39.9586452654005
8780 39.9604463056225
8790 39.9666866609166
8800 39.9717377704789
8810 39.975602217417
8820 39.9773041917247
8830 39.9867231186009
8840 39.9893059905661
8850 39.9962730380095
8860 40.0037884306419
8870 40.0056592470703
8880 40.0101574036084
8890 40.0169493434351
8900 40.0249297376259
8910 40.0360304993617
8920 40.0479973748323
8930 40.0561020311661
8940 40.0748543908253
8950 40.0775787657944
8960 40.0905434716693
8970 40.0957851987482
8980 40.1005332010077
8990 40.1091008825452
9000 40.116704369626
9010 40.1274132555965
9020 40.1297251152445
9030 40.1388584619567
9040 40.1440568037158
9050 40.1520110471791
9060 40.1580012259287
9070 40.166672879632
9080 40.1766652312429
9090 40.1870163635769
9100 40.2265265416566
9110 40.2461204252514
9120 40.2522152925899
9130 40.2567657553521
9140 40.2586355274411
9150 40.2726351477848
9160 40.2815202101195
9170 40.2887413399871
9180 40.2953665282443
9190 40.3025408558278
9200 40.3210648025801
9210 40.3374470187355
9220 40.3536439776897
9230 40.3601953865487
9240 40.4004509026018
9250 40.421319063954
9260 40.4354958797762
9270 40.4523152269853
9280 40.4906757275705
9290 40.5261959589312
9300 40.5670883502666
9310 40.5808184712641
9320 40.5982768787918
9330 40.6152789444659
9340 40.620008978245
9350 40.6332901872296
9360 40.6625785378817
9370 40.6754672279975
9380 40.6857426605441
9390 40.7045080987141
9400 40.7095068906032
9410 40.7233572434012
9420 40.7275946089603
9430 40.7406265005298
9440 40.745949986212
9450 40.7560232172175
9460 40.768725533507
9470 40.7847021165283
9480 40.7887691443323
9490 40.8118100459887
9500 40.847880020736
9510 40.8698841357448
9520 40.8826546267115
9530 40.9117732844945
9540 40.9186531450565
9550 40.9407354647424
9560 40.950098467157
9570 40.9525923560444
9580 40.9638057211305
9590 40.9696121866774
9600 40.9710684472638
9610 40.9807282821264
9620 40.9858538520519
9630 40.9888823201242
9640 40.9947778169413
9650 41.0075905078008
9660 41.0109070239903
9670 41.0173269485405
9680 41.0469907913695
9690 41.055631500502
9700 41.0747895622882
9710 41.0861004075105
9720 41.0927252987673
9730 41.1018326248643
9740 41.1275214181656
9750 41.1704999502113
9760 41.1790929999506
9770 41.1979959828834
9780 41.2082988782719
9790 41.2153859967948
9800 41.2263875591934
9810 41.2443933314345
9820 41.249768928386
9830 41.2598875944462
9840 41.2730433220297
9850 41.2812538775868
9860 41.2915458575191
9870 41.3003183022891
9880 41.3194512174555
9890 41.3820142803297
9900 41.3940008457567
9910 41.4001409214878
9920 41.4086433358822
9930 41.4237012617219
9940 41.4457978539522
9950 41.4512145919286
9960 41.4595411098496
9970 41.4692133009442
9980 41.4747514786201
9990 41.4769840429746
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_50_c_apal_0.9_ori_sgd_lr_0.1/step_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color3}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
reverse legend,
tick align=outside,
tick pos=left,
title={update steps (smoothed)},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={update step length},
ymin=-0.0671539461675525, ymax=1.03600064708075,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2}
]
\addplot [line width=2pt, color3]
table {%
0 0.0579774235290261
10 0
20 0
30 0.0277944616318204
40 0.0833833848954613
50 0.138972308159102
60 0.138972308159102
70 0.138972308159102
80 0.113192534494118
90 0.0616329871641503
100 0.0100734398341824
110 0.0100734398341824
120 0.0100734398341824
130 0.0248721726280564
140 0.0544696382158043
150 0.0840671038035522
160 0.0840671038035522
170 0.0840671038035522
180 0.0855524234196008
190 0.0885230626516978
200 0.0914937018837949
210 0.0914937018837949
220 0.0914937018837949
230 0.0997448403826734
240 0.11624711738043
250 0.132749394378187
260 0.132749394378187
270 0.132749394378187
280 0.129749700193229
290 0.123750311823311
300 0.117750923453393
310 0.117750923453393
320 0.117750923453393
330 0.119866419325774
340 0.124097411070536
350 0.128328402815297
360 0.128328402815297
370 0.128328402815297
380 0.130591835025066
390 0.135118699444602
400 0.139645563864139
410 0.139645563864139
420 0.139645563864139
430 0.139360935490751
440 0.138791678743977
450 0.138222421997202
460 0.138222421997202
470 0.138222421997202
480 0.135716156048503
490 0.130703624151105
500 0.125691092253707
510 0.125691092253707
520 0.125691092253707
530 0.124260961928959
540 0.121400701279465
550 0.118540440629971
560 0.118540440629971
570 0.118540440629971
580 0.121131362961515
590 0.126313207624602
600 0.131495052287689
610 0.131495052287689
620 0.131495052287689
630 0.129120032626055
640 0.124369993302785
650 0.119619953979515
660 0.119619953979515
670 0.119619953979515
680 0.122183183496433
690 0.127309642530268
700 0.132436101564103
710 0.132436101564103
720 0.132436101564103
730 0.130150625282143
740 0.125579672718222
750 0.121008720154301
760 0.121008720154301
770 0.121008720154301
780 0.124344267232183
790 0.131015361387945
800 0.137686455543708
810 0.137686455543708
820 0.137686455543708
830 0.139444117183573
840 0.142959440463303
850 0.146474763743033
860 0.146474763743033
870 0.146474763743033
880 0.145316349686076
890 0.142999521572162
900 0.140682693458248
910 0.140682693458248
920 0.140682693458248
930 0.141693372967947
940 0.143714731987344
950 0.145736091006741
960 0.145736091006741
970 0.145736091006741
980 0.147126781728689
990 0.149908163172584
1000 0.152689544616479
1010 0.152689544616479
1020 0.152689544616479
1030 0.151605853096152
1040 0.149438470055497
1050 0.147271087014843
1060 0.147271087014843
1070 0.147271087014843
1080 0.145968861366929
1090 0.1433644100711
1100 0.14075995877527
1110 0.14075995877527
1120 0.14075995877527
1130 0.144676241618099
1140 0.152508807303756
1150 0.160341372989412
1160 0.160341372989412
1170 0.160341372989412
1180 0.15718537216085
1190 0.150873370503726
1200 0.144561368846602
1210 0.144561368846602
1220 0.144561368846602
1230 0.141859966313494
1240 0.13645716124728
1250 0.131054356181065
1260 0.131054356181065
1270 0.131054356181065
1280 0.128310670720838
1290 0.122823299800385
1300 0.117335928879931
1310 0.117335928879931
1320 0.117335928879931
1330 0.115917446916593
1340 0.113080482989918
1350 0.110243519063242
1360 0.110243519063242
1370 0.110243519063242
1380 0.112830179849705
1390 0.118003501422631
1400 0.123176822995557
1410 0.123176822995557
1420 0.123176822995557
1430 0.124000066488586
1440 0.125646553474644
1450 0.127293040460702
1460 0.127293040460702
1470 0.127293040460702
1480 0.128806800761536
1490 0.131834321363204
1500 0.134861841964872
1510 0.134861841964872
1520 0.134861841964872
1530 0.139453115824821
1540 0.148635663544717
1550 0.157818211264613
1560 0.157818211264613
1570 0.157818211264613
1580 0.158176030115638
1590 0.158891667817688
1600 0.159607305519737
1610 0.159607305519737
1620 0.159607305519737
1630 0.158185789744349
1640 0.155342758193573
1650 0.152499726642796
1660 0.152499726642796
1670 0.152499726642796
1680 0.155438697317534
1690 0.16131663866701
1700 0.167194580016485
1710 0.167194580016485
1720 0.167194580016485
1730 0.16799651533307
1740 0.16960038596624
1750 0.17120425659941
1760 0.17120425659941
1770 0.17120425659941
1780 0.173047176842201
1790 0.176733017327781
1800 0.180418857813362
1810 0.180418857813362
1820 0.180418857813362
1830 0.178370365777544
1840 0.174273381705907
1850 0.17017639763427
1860 0.17017639763427
1870 0.17017639763427
1880 0.168418869102116
1890 0.164903812037808
1900 0.161388754973499
1910 0.161388754973499
1920 0.161388754973499
1930 0.161051918942895
1940 0.160378246881687
1950 0.15970457482048
1960 0.15970457482048
1970 0.15970457482048
1980 0.159482273336975
1990 0.159037670369966
2000 0.158593067402958
2010 0.158593067402958
2020 0.158593067402958
2030 0.160983421970113
2040 0.165764131104423
2050 0.170544840238734
2060 0.170544840238734
2070 0.170544840238734
2080 0.171204930128337
2090 0.172525109907544
2100 0.173845289686751
2110 0.173845289686751
2120 0.173845289686751
2130 0.172741747121163
2140 0.170534661989988
2150 0.168327576858813
2160 0.168327576858813
2170 0.168327576858813
2180 0.164564843554744
2190 0.157039376946606
2200 0.149513910338469
2210 0.149513910338469
2220 0.149513910338469
2230 0.150632468330265
2240 0.152869584313856
2250 0.155106700297448
2260 0.155106700297448
2270 0.155106700297448
2280 0.15601631476768
2290 0.157835543708143
2300 0.159654772648607
2310 0.159654772648607
2320 0.159654772648607
2330 0.161940704730513
2340 0.166512568894327
2350 0.171084433058141
2360 0.171084433058141
2370 0.171084433058141
2380 0.168039362246527
2390 0.161949220623298
2400 0.15585907900007
2410 0.15585907900007
2420 0.15585907900007
2430 0.156836349190465
2440 0.158790889571257
2450 0.160745429952049
2460 0.160745429952049
2470 0.160745429952049
2480 0.162442584258174
2490 0.165836892870426
2500 0.169231201482678
2510 0.169231201482678
2520 0.169231201482678
2530 0.162249573055574
2540 0.148286316201368
2550 0.134323059347161
2560 0.134323059347161
2570 0.134323059347161
2580 0.133357685169467
2590 0.131426936814081
2600 0.129496188458694
2610 0.129496188458694
2620 0.129496188458694
2630 0.13134560592029
2640 0.135044440843483
2650 0.138743275766676
2660 0.138743275766676
2670 0.138743275766676
2680 0.14337137620962
2690 0.152627577095506
2700 0.161883777981393
2710 0.161883777981393
2720 0.161883777981393
2730 0.163032452215065
2740 0.165329800682409
2750 0.167627149149754
2760 0.167627149149754
2770 0.167627149149754
2780 0.166679695715723
2790 0.164784788847663
2800 0.162889881979603
2810 0.162889881979603
2820 0.162889881979603
2830 0.163255468442254
2840 0.163986641367557
2850 0.16471781429286
2860 0.16471781429286
2870 0.16471781429286
2880 0.164804002091038
2890 0.164976377687393
2900 0.165148753283749
2910 0.165148753283749
2920 0.165148753283749
2930 0.163586231204035
2940 0.160461187044607
2950 0.157336142885179
2960 0.157336142885179
2970 0.157336142885179
2980 0.157485985551034
2990 0.157785670882746
3000 0.158085356214457
3010 0.158085356214457
3020 0.158085356214457
3030 0.163168085351634
3040 0.173333543625988
3050 0.183499001900342
3060 0.183499001900342
3070 0.183499001900342
3080 0.182566650746674
3090 0.180701948439337
3100 0.178837246132
3110 0.178837246132
3120 0.178837246132
3130 0.175148681851991
3140 0.167771553291971
3150 0.160394424731952
3160 0.160394424731952
3170 0.160394424731952
3180 0.156142032493769
3190 0.147637248017402
3200 0.139132463541036
3210 0.139132463541036
3220 0.139132463541036
3230 0.137345106616093
3240 0.133770392766207
3250 0.130195678916321
3260 0.130195678916321
3270 0.130195678916321
3280 0.13288770007992
3290 0.138271742407119
3300 0.143655784734318
3310 0.143655784734318
3320 0.143655784734318
3330 0.14278454597896
3340 0.141042068468244
3350 0.139299590957528
3360 0.139299590957528
3370 0.139299590957528
3380 0.138436785170469
3390 0.136711173596351
3400 0.134985562022233
3410 0.134985562022233
3420 0.134985562022233
3430 0.136536406737613
3440 0.139638096168373
3450 0.142739785599133
3460 0.142739785599133
3470 0.142739785599133
3480 0.139559714803153
3490 0.133199573211193
3500 0.126839431619234
3510 0.126839431619234
3520 0.126839431619234
3530 0.123163479590466
3540 0.11581157553293
3550 0.108459671475394
3560 0.108459671475394
3570 0.108459671475394
3580 0.107849322585815
3590 0.106628624806657
3600 0.105407927027499
3610 0.105407927027499
3620 0.105407927027499
3630 0.109213829569868
3640 0.116825634654606
3650 0.124437439739344
3660 0.124437439739344
3670 0.124437439739344
3680 0.124670703181047
3690 0.125137230064452
3700 0.125603756947856
3710 0.125603756947856
3720 0.125603756947856
3730 0.129766356008893
3740 0.138091554130965
3750 0.146416752253037
3760 0.146416752253037
3770 0.146416752253037
3780 0.145113147894295
3790 0.14250593917681
3800 0.139898730459325
3810 0.139898730459325
3820 0.139898730459325
3830 0.136873536000236
3840 0.130823147082058
3850 0.124772758163879
3860 0.124772758163879
3870 0.124772758163879
3880 0.127303534789472
3890 0.132365088040659
3900 0.137426641291845
3910 0.137426641291845
3920 0.137426641291845
3930 0.134871209822578
3940 0.129760346884044
3950 0.12464948394551
3960 0.12464948394551
3970 0.12464948394551
3980 0.124582195760388
3990 0.124447619390143
4000 0.124313043019898
4010 0.124313043019898
4020 0.124313043019898
4030 0.126590142054833
4040 0.131144340124703
4050 0.135698538194573
4060 0.135698538194573
4070 0.135698538194573
4080 0.141178446773298
4090 0.152138263930748
4100 0.163098081088197
4110 0.163098081088197
4120 0.163098081088197
4130 0.159933845999851
4140 0.153605375823159
4150 0.147276905646468
4160 0.147276905646468
4170 0.147276905646468
4180 0.150125561713375
4190 0.15582287384719
4200 0.161520185981005
4210 0.161520185981005
4220 0.161520185981005
4230 0.158141494608246
4240 0.151384111862728
4250 0.14462672911721
4260 0.14462672911721
4270 0.14462672911721
4280 0.139930523173769
4290 0.130538111286888
4300 0.121145699400007
4310 0.121145699400007
4320 0.121145699400007
4330 0.122405657753165
4340 0.124925574459479
4350 0.127445491165794
4360 0.127445491165794
4370 0.127445491165794
4380 0.124914714540201
4390 0.119853161289015
4400 0.114791608037828
4410 0.114791608037828
4420 0.114791608037828
4430 0.117270688827991
4440 0.122228850408317
4450 0.127187011988643
4460 0.127187011988643
4470 0.127187011988643
4480 0.130351017017125
4490 0.136679027074089
4500 0.143007037131053
4510 0.143007037131053
4520 0.143007037131053
4530 0.139323160987709
4540 0.131955408701021
4550 0.124587656414333
4560 0.124587656414333
4570 0.124587656414333
4580 0.121812352688738
4590 0.116261745237546
4600 0.110711137786355
4610 0.110711137786355
4620 0.110711137786355
4630 0.109731196955068
4640 0.107771315292496
4650 0.105811433629923
4660 0.105811433629923
4670 0.105811433629923
4680 0.101643401896643
4690 0.0933073384300832
4700 0.0849712749635236
4710 0.0849712749635236
4720 0.0849712749635236
4730 0.0845469334160291
4740 0.0836982503210401
4750 0.0828495672260512
4760 0.0828495672260512
4770 0.0828495672260512
4780 0.0860407282696247
4790 0.0924230503567718
4800 0.0988053724439188
4810 0.0988053724439188
4820 0.0988053724439188
4830 0.0999138743898786
4840 0.102130878281798
4850 0.104347882173718
4860 0.104347882173718
4870 0.104347882173718
4880 0.105402450558991
4890 0.107511587329537
4900 0.109620724100084
4910 0.109620724100084
4920 0.109620724100084
4930 0.107770715265033
4940 0.104070697594931
4950 0.100370679924829
4960 0.100370679924829
4970 0.100370679924829
4980 0.101011923269346
4990 0.102294409958379
5000 0.103576896647413
5010 0.103576896647413
5020 0.103576896647413
5030 0.111242512764708
5040 0.126573744999299
5050 0.14190497723389
5060 0.14190497723389
5070 0.14190497723389
5080 0.139200372380761
5090 0.133791162674503
5100 0.128381952968245
5110 0.128381952968245
5120 0.128381952968245
5130 0.133550716079856
5140 0.143888242303078
5150 0.1542257685263
5160 0.1542257685263
5170 0.1542257685263
5180 0.15736461666924
5190 0.163642312955119
5200 0.169920009240999
5210 0.169920009240999
5220 0.169920009240999
5230 0.169681247277588
5240 0.169203723350766
5250 0.168726199423944
5260 0.168726199423944
5270 0.168726199423944
5280 0.169137440769509
5290 0.169959923460639
5300 0.170782406151768
5310 0.170782406151768
5320 0.170782406151768
5330 0.169253424713415
5340 0.166195461836709
5350 0.163137498960003
5360 0.163137498960003
5370 0.163137498960003
5380 0.165360347483201
5390 0.169806044529597
5400 0.174251741575993
5410 0.174251741575993
5420 0.174251741575993
5430 0.171150212713389
5440 0.164947154988182
5450 0.158744097262975
5460 0.158744097262975
5470 0.158744097262975
5480 0.156571423671516
5490 0.152226076488599
5500 0.147880729305681
5510 0.147880729305681
5520 0.147880729305681
5530 0.142977768193677
5540 0.133171845969669
5550 0.123365923745661
5560 0.123365923745661
5570 0.123365923745661
5580 0.126067574727018
5590 0.131470876689734
5600 0.136874178652449
5610 0.136874178652449
5620 0.136874178652449
5630 0.131822245088262
5640 0.121718377959888
5650 0.111614510831513
5660 0.111614510831513
5670 0.111614510831513
5680 0.110581777723712
5690 0.10851631150811
5700 0.106450845292508
5710 0.106450845292508
5720 0.106450845292508
5730 0.104904779875866
5740 0.101812649042583
5750 0.0987205182092995
5760 0.0987205182092995
5770 0.0987205182092995
5780 0.0958375749106323
5790 0.090071688313298
5800 0.0843058017159636
5810 0.0843058017159636
5820 0.0843058017159636
5830 0.0835450365375323
5840 0.0820235061806697
5850 0.080501975823807
5860 0.080501975823807
5870 0.080501975823807
5880 0.0815343824575955
5890 0.0835991957251724
5900 0.0856640089927494
5910 0.0856640089927494
5920 0.0856640089927494
5930 0.0876868650708043
5940 0.0917325772269141
5950 0.0957782893830239
5960 0.0957782893830239
5970 0.0957782893830239
5980 0.0950959885440042
5990 0.0937313868659647
6000 0.0923667851879251
6010 0.0923667851879251
6020 0.0923667851879251
6030 0.0896041301826338
6040 0.0840788201720511
6050 0.0785535101614685
6060 0.0785535101614685
6070 0.0785535101614685
6080 0.0758518591801107
6090 0.0704485572173953
6100 0.0650452552546799
6110 0.0650452552546799
6120 0.0650452552546799
6130 0.0688198566764947
6140 0.0763690595201243
6150 0.0839182623637538
6160 0.0839182623637538
6170 0.0839182623637538
6180 0.0850775778739126
6190 0.0873962088942303
6200 0.089714839914548
6210 0.089714839914548
6220 0.089714839914548
6230 0.0913580475055848
6240 0.0946444626876583
6250 0.0979308778697319
6260 0.0979308778697319
6270 0.0979308778697319
6280 0.0987402583288907
6290 0.100359019247208
6300 0.101977780165526
6310 0.101977780165526
6320 0.101977780165526
6330 0.103214311076962
6340 0.105687372899836
6350 0.108160434722709
6360 0.108160434722709
6370 0.108160434722709
6380 0.103850611180449
6390 0.0952309640959301
6400 0.0866113170114107
6410 0.0866113170114107
6420 0.0866113170114107
6430 0.0863061776251902
6440 0.0856958988527492
6450 0.0850856200803081
6460 0.0850856200803081
6470 0.0850856200803081
6480 0.082669788893111
6490 0.0778381265187167
6500 0.0730064641443224
6510 0.0730064641443224
6520 0.0730064641443224
6530 0.0776820316474162
6540 0.0870331666536038
6550 0.0963843016597915
6560 0.0963843016597915
6570 0.0963843016597915
6580 0.0990752239076906
6590 0.104457068403489
6600 0.109838912899287
6610 0.109838912899287
6620 0.109838912899287
6630 0.105988810494717
6640 0.0982886056855778
6650 0.0905884008764382
6660 0.0905884008764382
6670 0.0905884008764382
6680 0.0891408800798603
6690 0.0862458384867045
6700 0.0833507968935487
6710 0.0833507968935487
6720 0.0833507968935487
6730 0.0840529844997787
6740 0.0854573597122386
6750 0.0868617349246986
6760 0.0868617349246986
6770 0.0868617349246986
6780 0.0876307366334319
6790 0.0891687400508986
6800 0.0907067434683652
6810 0.0907067434683652
6820 0.0907067434683652
6830 0.0911537464996403
6840 0.0920477525621904
6850 0.0929417586247405
6860 0.0929417586247405
6870 0.0929417586247405
6880 0.0950199529128746
6890 0.099176341489143
6900 0.103332730065411
6910 0.103332730065411
6920 0.103332730065411
6930 0.102703575634943
6940 0.101445266774007
6950 0.100186957913071
6960 0.100186957913071
6970 0.100186957913071
6980 0.101311442004391
6990 0.103560410187029
7000 0.105809378369668
7010 0.105809378369668
7020 0.105809378369668
7030 0.101133810866574
7040 0.0917826758603864
7050 0.0824315408541987
7060 0.0824315408541987
7070 0.0824315408541987
7080 0.0801852349551452
7090 0.0756926231570382
7100 0.0712000113589313
7110 0.0712000113589313
7120 0.0712000113589313
7130 0.0736820794244537
7140 0.0786462155554986
7150 0.0836103516865435
7160 0.0836103516865435
7170 0.0836103516865435
7180 0.0865261112859873
7190 0.0923576304848751
7200 0.0981891496837628
7210 0.0981891496837628
7220 0.0981891496837628
7230 0.0985569753745145
7240 0.0992926267560177
7250 0.100028278137521
7260 0.100028278137521
7270 0.100028278137521
7280 0.0995796389049102
7290 0.098682360439689
7300 0.0977850819744677
7310 0.0977850819744677
7320 0.0977850819744677
7330 0.100867554272128
7340 0.10703249886745
7350 0.113197443462771
7360 0.113197443462771
7370 0.113197443462771
7380 0.112595947810438
7390 0.11139295650577
7400 0.110189965201102
7410 0.110189965201102
7420 0.110189965201102
7430 0.110570864347124
7440 0.111332662639169
7450 0.112094460931213
7460 0.112094460931213
7470 0.112094460931213
7480 0.111155914239162
7490 0.10927882085506
7500 0.107401727470958
7510 0.107401727470958
7520 0.107401727470958
7530 0.107404815903856
7540 0.107410992769653
7550 0.10741716963545
7560 0.10741716963545
7570 0.10741716963545
7580 0.109605033671314
7590 0.113980761743043
7600 0.118356489814772
7610 0.118356489814772
7620 0.118356489814772
7630 0.11583309318458
7640 0.110786299924198
7650 0.105739506663815
7660 0.105739506663815
7670 0.105739506663815
7680 0.108513686389292
7690 0.114062045840246
7700 0.1196104052912
7710 0.1196104052912
7720 0.1196104052912
7730 0.120961830061927
7740 0.123664679603379
7750 0.126367529144832
7760 0.126367529144832
7770 0.126367529144832
7780 0.126346081136998
7790 0.12630318512133
7800 0.126260289105661
7810 0.126260289105661
7820 0.126260289105661
7830 0.1225680316956
7840 0.115183516875476
7850 0.107799002055353
7860 0.107799002055353
7870 0.107799002055353
7880 0.107773700103407
7890 0.107723096199513
7900 0.10767249229562
7910 0.10767249229562
7920 0.10767249229562
7930 0.107832341979388
7940 0.108152041346925
7950 0.108471740714461
7960 0.108471740714461
7970 0.108471740714461
7980 0.107960763943599
7990 0.106938810401873
8000 0.105916856860148
8010 0.105916856860148
8020 0.105916856860148
8030 0.107998295570693
8040 0.112161172991782
8050 0.116324050412871
8060 0.116324050412871
8070 0.116324050412871
8080 0.113691570028161
8090 0.108426609258742
8100 0.103161648489322
8110 0.103161648489322
8120 0.103161648489322
8130 0.109334586646183
8140 0.121680462959905
8150 0.134026339273627
8160 0.134026339273627
8170 0.134026339273627
8180 0.126697891603712
8190 0.112040996263881
8200 0.0973841009240507
8210 0.0973841009240507
8220 0.0973841009240507
8230 0.0933194552653059
8240 0.0851901639478165
8250 0.077060872630327
8260 0.077060872630327
8270 0.077060872630327
8280 0.0749888240592614
8290 0.0708447269171301
8300 0.0667006297749988
8310 0.0667006297749988
8320 0.0667006297749988
8330 0.0659646979258561
8340 0.0644928342275707
8350 0.0630209705292852
8360 0.0630209705292852
8370 0.0630209705292852
8380 0.0623960649280728
8390 0.0611462537256479
8400 0.0598964425232231
8410 0.0598964425232231
8420 0.0598964425232231
8430 0.0622170424552394
8440 0.0668582423192719
8450 0.0714994421833044
8460 0.0714994421833044
8470 0.0714994421833044
8480 0.0714994421833044
8490 0.0714994421833044
8500 0.0714994421833044
8510 0.0714994421833044
8520 0.0714994421833044
8530 0.0703423254385088
8540 0.0680280919489176
8550 0.0657138584593265
8560 0.0657138584593265
8570 0.0657138584593265
8580 0.0682920310148816
8590 0.0734483761259918
8600 0.078604721237102
8610 0.078604721237102
8620 0.078604721237102
8630 0.0724317830802408
8640 0.0600859067665186
8650 0.0477400304527963
8660 0.0477400304527963
8670 0.0477400304527963
8680 0.0475606290490713
8690 0.0472018262416212
8700 0.0468430234341711
8710 0.0468430234341711
8720 0.0468430234341711
8730 0.0493574622919404
8740 0.0543863400074789
8750 0.0594152177230175
8760 0.0594152177230175
8770 0.0594152177230175
8780 0.0605721060753144
8790 0.0628858827799081
8800 0.0651996594845018
8810 0.0651996594845018
8820 0.0651996594845018
8830 0.0641130398576846
8840 0.0619398006040501
8850 0.0597665613504157
8860 0.0597665613504157
8870 0.0597665613504157
8880 0.0589400702677743
8890 0.0572870881024918
8900 0.0556341059372092
8910 0.0556341059372092
8920 0.0556341059372092
8930 0.0516841949140361
8940 0.0437843728676901
8950 0.035884550821344
8960 0.035884550821344
8970 0.035884550821344
8980 0.0374725143325225
8990 0.0406484413548794
9000 0.0438243683772363
9010 0.0438243683772363
9020 0.0438243683772363
9030 0.0428969579785888
9040 0.0410421371812936
9050 0.0391873163839985
9060 0.0391873163839985
9070 0.0391873163839985
9080 0.0380410625388159
9090 0.0357485548484508
9100 0.0334560471580857
9110 0.0334560471580857
9120 0.0334560471580857
9130 0.0364707130486944
9140 0.0425000448299119
9150 0.0485293766111294
9160 0.0485293766111294
9170 0.0485293766111294
9180 0.0501298827330607
9190 0.0533308949769233
9200 0.0565319072207859
9210 0.0565319072207859
9220 0.0565319072207859
9230 0.0570276555372989
9240 0.0580191521703249
9250 0.0590106488033508
9260 0.0590106488033508
9270 0.0590106488033508
9280 0.057853760451054
9290 0.0555399837464603
9300 0.0532262070418665
9310 0.0532262070418665
9320 0.0532262070418665
9330 0.0555907553402897
9340 0.0603198519371361
9350 0.0650489485339825
9360 0.0650489485339825
9370 0.0650489485339825
9380 0.0650489485339825
9390 0.0650489485339825
9400 0.0650489485339825
9410 0.0650489485339825
9420 0.0650489485339825
9430 0.0674368624996747
9440 0.0722126904310592
9450 0.0769885183624437
9460 0.0769885183624437
9470 0.0769885183624437
9480 0.0754005548512653
9490 0.0722246278289084
9500 0.0690487008065514
9510 0.0690487008065514
9520 0.0690487008065514
9530 0.0710481649897485
9540 0.0750470933561427
9550 0.0790460217225368
9560 0.0790460217225368
9570 0.0790460217225368
9580 0.0787389821249593
9590 0.0781249029298042
9600 0.0775108237346492
9610 0.0775108237346492
9620 0.0775108237346492
9630 0.0751295539407283
9640 0.0703670143528866
9650 0.0656044747650449
9660 0.0656044747650449
9670 0.0656044747650449
9680 0.0656439671055377
9690 0.0657229517865234
9700 0.065801936467509
9710 0.065801936467509
9720 0.065801936467509
9730 0.0627917492932267
9740 0.0567713749446622
9750 0.0507510005960977
9760 0.0507510005960977
9770 0.0507510005960977
9780 0.0524353423197403
9790 0.0558040257670256
9800 0.0591727092143108
9810 0.0591727092143108
9820 0.0591727092143108
9830 0.0610306272377879
9840 0.0647464632847421
9850 0.0684622993316963
9860 0.0684622993316963
9870 0.0684622993316963
9880 0.0711923223471614
9890 0.0766523683780916
9900 0.0821124144090217
9910 0.0821124144090217
9920 0.0821124144090217
9930 0.0805245803613571
9940 0.0773489122660278
9950 0.0741732441706986
9960 0.0741732441706986
9970 0.0741732441706986
};
\addlegendentry{FBPAL\&SGD $\mu=$ 0.1}
\addplot [line width=2pt, color1]
table {%
0 0.0574897543634155
10 0.0546260006414925
20 0.0585115884815559
30 0.0607844901240666
40 0.0626421032783956
50 0.0610677900324405
60 0.0617830804098761
70 0.0632604116101949
80 0.0639113727678132
90 0.0634563714373651
100 0.0614514356956664
110 0.0607856397720449
120 0.061685737046126
130 0.0635055707677038
140 0.0616949910465774
150 0.0619090113349497
160 0.0630388266589949
170 0.0633572506217299
180 0.0629853721012644
190 0.0635383676757635
200 0.0638193914075754
210 0.0636710720191584
220 0.0623826654447675
230 0.0630560228320539
240 0.0641963959422827
250 0.065029525813785
260 0.0633364058100065
270 0.0622018247781712
280 0.0636482863282345
290 0.0640641879315575
300 0.0644341600083339
310 0.0642505223476739
320 0.0641711369798746
330 0.0636889697785343
340 0.0633322326487659
350 0.0631214594058276
360 0.0623873599198634
370 0.0631264650529399
380 0.0624334404305591
390 0.0626949395158277
400 0.0635355819194233
410 0.0634416528655422
420 0.063876647747082
430 0.0640926290491749
440 0.0642505509075608
450 0.0630777416757242
460 0.0621392773792984
470 0.0622590486156769
480 0.061911505096983
490 0.0620307565279204
500 0.0617768398413444
510 0.0630588023177862
520 0.0636861884609043
530 0.0637741252176261
540 0.0632849899837017
550 0.0636133270543469
560 0.0629332784090824
570 0.0625343634400374
580 0.0626933169110348
590 0.0623920253274483
600 0.0621215120800617
610 0.0628885701479947
620 0.0634968245536862
630 0.0635658429548534
640 0.0629253252503498
650 0.0627814811697428
660 0.0631472632867048
670 0.0637256167487034
680 0.0633915613904421
690 0.0625761291489891
700 0.0621914696254105
710 0.0620782983578226
720 0.0627872071298589
730 0.0632587519419321
740 0.0630203809103338
750 0.0634596694969178
760 0.0635846075315804
770 0.0633290945019141
780 0.063668158363877
790 0.063587192890553
800 0.0642624304590369
810 0.0633589918041444
820 0.0630815927877988
830 0.0627612945400773
840 0.0633148670116172
850 0.0623564128091847
860 0.0621702315031963
870 0.0624790128332089
880 0.0628679766808741
890 0.0632022105659606
900 0.0632617458080324
910 0.0630440373321272
920 0.0633664772972938
930 0.0637665409532518
940 0.063562218530171
950 0.0621736834184818
960 0.063324355058787
970 0.0625565716187238
980 0.0621736309684126
990 0.061925787018565
1000 0.062508402825823
1010 0.0631282685311312
1020 0.062645919857568
1030 0.0624641120248518
1040 0.0625986632756833
1050 0.0630482981595702
1060 0.0628457534832264
1070 0.0620945866017785
1080 0.0631038664828738
1090 0.0632798996051054
1100 0.0632979178792034
1110 0.0623892416882271
1120 0.0631575488189789
1130 0.0627546104921866
1140 0.0624308088217353
1150 0.0622210074234471
1160 0.0622184928393071
1170 0.0621239950956652
1180 0.0631889172352263
1190 0.0629198689545745
1200 0.0628925000616601
1210 0.0629193573153621
1220 0.0629897993215225
1230 0.0629452391300376
1240 0.062179337685484
1250 0.0622990212471413
1260 0.0625413651326927
1270 0.0625141822829272
1280 0.0625052984001943
1290 0.0624776283999892
1300 0.0624646760035025
1310 0.062894375569171
1320 0.0628110419506133
1330 0.0626555054457247
1340 0.0625298610710998
1350 0.0623061869665165
1360 0.0626115411113217
1370 0.0623860690421246
1380 0.0625707450570769
1390 0.0626563920639917
1400 0.0626733014339811
1410 0.0610735977884905
1420 0.0612725069901232
1430 0.0612919211125588
1440 0.0619251475632549
1450 0.0618178503613955
1460 0.0626031523363581
1470 0.0619573131541263
1480 0.0626817764827997
1490 0.0627036242210026
1500 0.0626497301345155
1510 0.062539862083794
1520 0.0620356180496655
1530 0.0616880353986347
1540 0.0622795802756757
1550 0.0625711915840658
1560 0.0624727558085941
1570 0.0625527035153027
1580 0.0626501704744507
1590 0.0630702064494239
1600 0.0623400547162141
1610 0.0625535944650504
1620 0.0621491736912917
1630 0.0623714707639291
1640 0.0629672474515379
1650 0.0631391462781346
1660 0.0618532397827163
1670 0.0617268420606764
1680 0.0623296654654777
1690 0.0631412555848291
1700 0.0634088271032288
1710 0.0629612812823669
1720 0.0622861939548044
1730 0.0622386471052649
1740 0.06263141767477
1750 0.0614411289495404
1760 0.0614957756731012
1770 0.0618741228922347
1780 0.0628945135739692
1790 0.0620252311174536
1800 0.0621766077898957
1810 0.0623052263250229
1820 0.0625048921638962
1830 0.0621081068293691
1840 0.0628716984404842
1850 0.062281313324744
1860 0.0617863528983861
1870 0.0617750150609092
1880 0.0617795892522654
1890 0.0622127176309417
1900 0.0623217353107043
1910 0.0627328377959734
1920 0.0621691193385552
1930 0.0635385740913834
1940 0.0628060793323984
1950 0.061767506686005
1960 0.0619463597978368
1970 0.0618258574502984
1980 0.0626443029707548
1990 0.0629447559111359
2000 0.0626957738721306
2010 0.061566463336687
2020 0.0618550066957232
2030 0.0618426447008405
2040 0.0617175976378297
2050 0.0621757008854258
2060 0.0620334611701279
2070 0.0616037909234044
2080 0.0621808487241921
2090 0.0611218405962235
2100 0.0616790627910011
2110 0.06197969358769
2120 0.0622926791755959
2130 0.0624006799486082
2140 0.0621943179980102
2150 0.0610973420858891
2160 0.0616238593355888
2170 0.0617741512887614
2180 0.0617772055896481
2190 0.061580550412308
2200 0.061636987249572
2210 0.0612992608854901
2220 0.0616810768142834
2230 0.0617846681237578
2240 0.0616421022517304
2250 0.0611223953022195
2260 0.0615628944890809
2270 0.0613472275272798
2280 0.0617625691842191
2290 0.061812130403788
2300 0.0618439292827863
2310 0.0615643755714354
2320 0.0612891428726035
2330 0.0618977352862207
2340 0.0618887880774652
2350 0.0616737324811433
2360 0.0620351613420833
2370 0.0612557252702344
2380 0.0614673378851379
2390 0.0606662588164097
2400 0.0611501302508223
2410 0.0617985631264367
2420 0.061514042554848
2430 0.0614869145714594
2440 0.0613294683207479
2450 0.061623357019822
2460 0.061241011902485
2470 0.060627898461052
2480 0.0604170428381837
2490 0.0611413112404346
2500 0.061348835922901
2510 0.0615105543152304
2520 0.0611766510514632
2530 0.0609736955726639
2540 0.0611738582587834
2550 0.0616023674532845
2560 0.0615928172112237
2570 0.0608365169519637
2580 0.0620122952112105
2590 0.0617975302197419
2600 0.0604609602201103
2610 0.0613627446736077
2620 0.0609073168976795
2630 0.0609722836631005
2640 0.0613264513511292
2650 0.0612462370450886
2660 0.0617005891422782
2670 0.0612064841870786
2680 0.0606318981062101
2690 0.0604463401588526
2700 0.0620829675267664
2710 0.0614660098737658
2720 0.0613958909844153
2730 0.0605697408165587
2740 0.0611878912982259
2750 0.0614466262721222
2760 0.0618956632596106
2770 0.0613131264667095
2780 0.0606551245214415
2790 0.0603766267590295
2800 0.0607666464323276
2810 0.0612108978630114
2820 0.0598951476563152
2830 0.0612485650373207
2840 0.0619209307802447
2850 0.0616313766544091
2860 0.0621249967976157
2870 0.060897337653811
2880 0.0602695439966448
2890 0.060747950235524
2900 0.0607714227296585
2910 0.0608636936912689
2920 0.0622451651451326
2930 0.061369962329694
2940 0.0610237173567939
2950 0.0602792949034089
2960 0.0605164141309416
2970 0.0600089566694099
2980 0.0606469583753145
2990 0.0600079244419741
3000 0.060140105843834
3010 0.0604911324132635
3020 0.0607491437888332
3030 0.0605781756525653
3040 0.0616872237085316
3050 0.0609058180826949
3060 0.060469105427521
3070 0.0603811778145505
3080 0.0609982110562392
3090 0.0598567142512007
3100 0.0613308908975801
3110 0.0612896994077621
3120 0.0614599205578527
3130 0.0614112768090353
3140 0.06062864353488
3150 0.0604922635672598
3160 0.0605082393178355
3170 0.0604362993477348
3180 0.0610078900969418
3190 0.0614274132585795
3200 0.0617341787325091
3210 0.0602589287869296
3220 0.0609282738404493
3230 0.0601702298329367
3240 0.0602136188348529
3250 0.0597339705343919
3260 0.0597982136346083
3270 0.0593839656287273
3280 0.0605858508780912
3290 0.0595658630987431
3300 0.0602190004715748
3310 0.060692428287285
3320 0.0604328534084502
3330 0.0604048807993014
3340 0.0612808120391106
3350 0.0606730970702753
3360 0.061002202114698
3370 0.0610851710737927
3380 0.0605317914336342
3390 0.0612612566012297
3400 0.0602761379449994
3410 0.0607789283656112
3420 0.0605498816391178
3430 0.0601026563420662
3440 0.0607496214396893
3450 0.06042942209023
3460 0.0601065364502397
3470 0.0603452217575638
3480 0.0608801891553218
3490 0.0608512479119344
3500 0.0596374082407629
3510 0.0594557079169456
3520 0.0598068190504158
3530 0.059737827129325
3540 0.0602185483213099
3550 0.0602630370929991
3560 0.0608852892913512
3570 0.0602672086524004
3580 0.0590438401364223
3590 0.0599398006432567
3600 0.0602691797359515
3610 0.0603972798953042
3620 0.0604273203302804
3630 0.060605178551791
3640 0.060150529900868
3650 0.0595014676297785
3660 0.0604846768063086
3670 0.061003771807039
3680 0.0601975586253379
3690 0.0602927542398225
3700 0.0597236404255451
3710 0.0600882560717512
3720 0.0593153040582307
3730 0.0602055030619231
3740 0.0597282179239982
3750 0.0594278579447155
3760 0.0599968332871192
3770 0.0596288610551467
3780 0.0590583239143135
3790 0.0593186393112034
3800 0.0602551356150266
3810 0.0605343057213237
3820 0.0606501532547098
3830 0.0591571564517208
3840 0.0606973994600021
3850 0.0613843934891692
3860 0.0610842109109836
3870 0.0605529628520466
3880 0.0612524719822024
3890 0.061070464325113
3900 0.0603910945575673
3910 0.0590627398466203
3920 0.0587149707169094
3930 0.0594462504343052
3940 0.0607019475024958
3950 0.0598832219006417
3960 0.0605087638673902
3970 0.0601603561086327
3980 0.0587750622379972
3990 0.059336757654518
4000 0.0595797974890808
4010 0.0599060734640385
4020 0.0595247966345218
4030 0.0593280027225377
4040 0.0588429059751291
4050 0.0586066667941703
4060 0.0594345040176577
4070 0.0600621767463495
4080 0.0591243070620998
4090 0.0584299079767461
4100 0.0588085923279329
4110 0.0600110472273552
4120 0.058904220810561
4130 0.0597350656643894
4140 0.058717623247954
4150 0.0593667166525303
4160 0.05935693733743
4170 0.0590301769765608
4180 0.0600873971295403
4190 0.059833642665017
4200 0.0589717651630212
4210 0.0589453063416196
4220 0.0590051382458749
4230 0.0596662800747446
4240 0.0596195070542851
4250 0.0599956206825647
4260 0.0584192637096036
4270 0.059672526293165
4280 0.0605942896494807
4290 0.0602305688289915
4300 0.0597495026545649
4310 0.0602149896417089
4320 0.0601468531476118
4330 0.0601148641020941
4340 0.0587913403684939
4350 0.0596709234478012
4360 0.0594019282675368
4370 0.0584365160558062
4380 0.0594140984464727
4390 0.0594860172891961
4400 0.059832508140451
4410 0.0605216636712361
4420 0.0605369175427567
4430 0.0594541114369958
4440 0.0593717488804338
4450 0.0597368690678675
4460 0.0604937406370816
4470 0.0602665987573288
4480 0.0601946428176866
4490 0.058833248271231
4500 0.0589218010178937
4510 0.0600665858578152
4520 0.0603235137851012
4530 0.0600384981674747
4540 0.0611770030074137
4550 0.060319515839634
4560 0.060535872094221
4570 0.0588229975735504
4580 0.0586028075469367
4590 0.05944958616143
4600 0.0590017980700266
4610 0.058620075607264
4620 0.0590538543486131
4630 0.0594444854115477
4640 0.0606596716998958
4650 0.0583832724903617
4660 0.0593923330786616
4670 0.0585730342854006
4680 0.0581263004973171
4690 0.0601138891231892
4700 0.0598471101180558
4710 0.0596443010581609
4720 0.0597899583443017
4730 0.0591291443856717
4740 0.0585988008133075
4750 0.058005253144798
4760 0.0582714952315735
4770 0.0575674613354423
4780 0.0585335191067089
4790 0.0576097409782694
4800 0.0567236974201733
4810 0.0574946980796461
4820 0.0586256154006659
4830 0.0586932838036545
4840 0.0590805682401989
4850 0.0597409810002099
4860 0.0580919110087791
4870 0.0583970534262238
4880 0.0580388566481914
4890 0.0584081238400319
4900 0.0591647212538021
4910 0.0594738788336641
4920 0.0604908911429173
4930 0.0595229921518449
4940 0.0594086892694681
4950 0.0580850123595364
4960 0.0584456034363992
4970 0.0590688832911971
4980 0.0590443249250891
4990 0.0594108926683703
5000 0.0587186527665889
5010 0.0605068140994536
5020 0.0590827306174529
5030 0.0611974415862421
5040 0.0597437955505303
5050 0.0587675816165777
5060 0.0597902533145574
5070 0.0595478160538952
5080 0.0580383866670438
5090 0.058230433600784
5100 0.0589857130163669
5110 0.057658432513674
5120 0.0585719408078981
5130 0.0593734205820062
5140 0.0584848951138502
5150 0.0593196297539255
5160 0.059018272482271
5170 0.0598919178277463
5180 0.0601883121023262
5190 0.0586572065408565
5200 0.0587337888106444
5210 0.0585985982151303
5220 0.0596377129475579
5230 0.0581489911019245
5240 0.0590388370652476
5250 0.0592963037270587
5260 0.0599201999014477
5270 0.0579576247282753
5280 0.0581644897832841
5290 0.0592763324315941
5300 0.0578515210041629
5310 0.0579260428066787
5320 0.0578063878567841
5330 0.0571416317346009
5340 0.0565393217790906
5350 0.0582312630036288
5360 0.0594533480475491
5370 0.0576160807398969
5380 0.05889513989893
5390 0.0577486103710846
5400 0.0559044986088333
5410 0.0571598703102992
5420 0.0577797367452248
5430 0.0585582276386566
5440 0.0577936910143593
5450 0.0569673719294023
5460 0.0588715250478356
5470 0.0588045814174323
5480 0.0592529129154543
5490 0.0582111793135906
5500 0.0588929176764168
5510 0.0591994500030371
5520 0.0588062619842604
5530 0.05807881305258
5540 0.0582505463966978
5550 0.0594281660316661
5560 0.0594493517270802
5570 0.057936945173479
5580 0.0587911517608927
5590 0.0591207569292747
5600 0.059114007531029
5610 0.0579790626697859
5620 0.0591650153124763
5630 0.0592694192042515
5640 0.0595677814702843
5650 0.0594323721780072
5660 0.0596323900731319
5670 0.0590824127827694
5680 0.058570995214486
5690 0.0599452597817267
5700 0.0604922079317958
5710 0.0596653292829274
5720 0.0597918625133137
5730 0.0594668577515776
5740 0.0590753638643763
5750 0.0596939255999761
5760 0.0585698095296279
5770 0.0572404168094184
5780 0.0570937707519158
5790 0.0576449485337626
5800 0.0572533883591283
5810 0.0574756132813985
5820 0.0563495115382867
5830 0.0573041173270582
5840 0.0575527275644738
5850 0.0586588610438952
5860 0.0579931772737156
5870 0.0574618100179983
5880 0.0579568533389844
5890 0.0585476576443412
5900 0.0576727894326983
5910 0.0569344581526394
5920 0.0576862884671403
5930 0.0575283505971344
5940 0.0570774702572075
5950 0.0571049331430976
5960 0.0566630618187827
5970 0.0561826832764308
5980 0.0566224161927023
5990 0.0579454481093849
6000 0.057516677732037
6010 0.0576197823278994
6020 0.0573643362450232
6030 0.057469164627259
6040 0.0577026165143022
6050 0.0569169443188127
6060 0.0576546145584175
6070 0.0569432013421132
6080 0.0568134925907704
6090 0.0568493015304133
6100 0.0571346237797636
6110 0.0567738781450579
6120 0.056726505532051
6130 0.056105100516167
6140 0.0553796123637849
6150 0.055137058634082
6160 0.0559022458821966
6170 0.0552367832342632
6180 0.0563175659015703
6190 0.0568323063683494
6200 0.0579661701759557
6210 0.0577228603283869
6220 0.056700454767491
6230 0.0568213066382083
6240 0.0583831362905549
6250 0.058445723530945
6260 0.0586871767305275
6270 0.058634136272074
6280 0.0565905580897168
6290 0.0574600857741638
6300 0.0577559125042891
6310 0.0578445620112901
6320 0.05708053346979
6330 0.0583207231935067
6340 0.0582988594397716
6350 0.0579901310667669
6360 0.0568265075555459
6370 0.0560107395969056
6380 0.0574422618410118
6390 0.0593506363042026
6400 0.0600001006532379
6410 0.056856805867675
6420 0.0571547011179491
6430 0.0552694439733984
6440 0.0574323524873997
6450 0.0575392359224426
6460 0.0570514517785652
6470 0.05614581319242
6480 0.0559728713998609
6490 0.0565914630026742
6500 0.0570044566606196
6510 0.0580566285705284
6520 0.0580198108900417
6530 0.0575599594190121
6540 0.0580944346803021
6550 0.0573577470482133
6560 0.0561556015170574
6570 0.0572191501894589
6580 0.0574982868002065
6590 0.0571446044768176
6600 0.0574124508049363
6610 0.0573052595955385
6620 0.056667810768888
6630 0.0577034526037411
6640 0.0599394333410918
6650 0.0592658836695856
6660 0.0590852924645151
6670 0.0591115341296783
6680 0.057634058772567
6690 0.0574106594050159
6700 0.0579529655324402
6710 0.0578623780958806
6720 0.0579583134297379
6730 0.0587280850621666
6740 0.0582266478072733
6750 0.0578998767347069
6760 0.0583296998419527
6770 0.0593108401686389
6780 0.0594009708796949
6790 0.0599195256915477
6800 0.0593118742402949
6810 0.0598227541084938
6820 0.0583585318416321
6830 0.0580814280798635
6840 0.0574832642335264
6850 0.0574048894220585
6860 0.0579360781115553
6870 0.0575043046026798
6880 0.056538291663936
6890 0.0562918418432262
6900 0.0567807790387907
6910 0.0567119202324864
6920 0.0572763521641905
6930 0.0573352464600874
6940 0.0561457150889425
6950 0.0574589833616207
6960 0.0584912093777469
6970 0.0580831498591737
6980 0.0585907984406905
6990 0.0573242380787622
7000 0.057940092573681
7010 0.0573980006731368
7020 0.0580046469200598
7030 0.0572387792252732
7040 0.058337767546459
7050 0.0581374072926058
7060 0.0588770107309746
7070 0.0597485468381766
7080 0.059052856220705
7090 0.057810516616275
7100 0.0576901438666272
7110 0.0577988742594977
7120 0.057866558040043
7130 0.05878899492304
7140 0.0580685425175335
7150 0.0580611111374761
7160 0.0581825808447594
7170 0.0566737417638082
7180 0.0576304929802098
7190 0.0582553267068198
7200 0.0581763942425715
7210 0.0584964384492011
7220 0.0583456344944784
7230 0.0583238594528416
7240 0.0566796896590732
7250 0.0583744327975396
7260 0.0573587511919953
7270 0.0572563695449434
7280 0.0576079156773395
7290 0.0578713231016215
7300 0.0581736876601687
7310 0.0576624787865074
7320 0.057630597445451
7330 0.0583737591827621
7340 0.0565790242307114
7350 0.0558879265614533
7360 0.0562933768948377
7370 0.0557433052637039
7380 0.0563870808339796
7390 0.0564005501595014
7400 0.0549957737880607
7410 0.0550335969690189
7420 0.0562266869939292
7430 0.0554554510296649
7440 0.0553490517336024
7450 0.0547674476159095
7460 0.0543732146071244
7470 0.0536002432905243
7480 0.0564074141037818
7490 0.0556866793096659
7500 0.0559292986033077
7510 0.0557916532449576
7520 0.0571738206318366
7530 0.0569440332148899
7540 0.0541814280730564
7550 0.0549231685467678
7560 0.0546131189278767
7570 0.0547620878669756
7580 0.055495589456169
7590 0.0570138910783587
7600 0.0557945423067252
7610 0.0550258808141211
7620 0.0554008892668486
7630 0.0560758230959409
7640 0.0543543573016222
7650 0.0563566588111014
7660 0.0560779244881354
7670 0.0562966568227843
7680 0.0581808082190167
7690 0.0589105755603549
7700 0.0577271480770939
7710 0.0566321960960218
7720 0.056146304112373
7730 0.0566959688144001
7740 0.0576071663720392
7750 0.0558753927150002
7760 0.0558958142457345
7770 0.0558035618699719
7780 0.0569047893622317
7790 0.0564703710337768
7800 0.0561014828746393
7810 0.055362500620833
7820 0.0568620143588398
7830 0.0569975678854514
7840 0.0556860925390126
7850 0.0563052324364727
7860 0.0576199489154751
7870 0.0558761210328724
7880 0.0559699271074171
7890 0.0571505492420287
7900 0.0558989150665422
7910 0.0553459861594779
7920 0.0560061707612977
7930 0.056363145364164
7940 0.0566163486637452
7950 0.056804461017463
7960 0.0566742041311668
7970 0.0547232902425257
7980 0.0564622240147487
7990 0.0568499409188717
8000 0.057944743553018
8010 0.0573318713315234
8020 0.0583908215802637
8030 0.0578717585040863
8040 0.0588177881834561
8050 0.0569041412889962
8060 0.0556776088572054
8070 0.0579910972600822
8080 0.0576405832887542
8090 0.0568522339721589
8100 0.0573324232496411
8110 0.0582954066989352
8120 0.0595009983909373
8130 0.0584705908120539
8140 0.0600585810562842
8150 0.0591522468754396
8160 0.0585522034190178
8170 0.0574907052282579
8180 0.0584636564809328
8190 0.0585348152131102
8200 0.0581882619651999
8210 0.0571322113758766
8220 0.0569865920000292
8230 0.0571463970873362
8240 0.0568671854762075
8250 0.0583323674047566
8260 0.0572694834610373
8270 0.0583441973753315
8280 0.0571569258693874
8290 0.057301651054312
8300 0.0583400956573729
8310 0.0576124466823327
8320 0.0588110729429063
8330 0.0592654078777742
8340 0.0589325553045673
8350 0.0590500406752706
8360 0.0574800312957607
8370 0.056582269782996
8380 0.0568192298649093
8390 0.0556713119715528
8400 0.0562966969620448
8410 0.0552865456435005
8420 0.054413771944537
8430 0.0550995657513692
8440 0.0559712879547639
8450 0.0555987662067981
8460 0.0547957504393868
8470 0.055259122867246
8480 0.055257242438457
8490 0.0558680786334482
8500 0.0548703778063846
8510 0.0548166469470281
8520 0.0552949489661384
8530 0.0564008693098077
8540 0.0558480614640494
8550 0.0575029801593041
8560 0.0573668755706651
8570 0.0574965285463315
8580 0.0569610577976186
8590 0.0568089340406689
8600 0.05626756910688
8610 0.0548955775122392
8620 0.0556646194610337
8630 0.0564786149602886
8640 0.055575628314061
8650 0.0554990398723763
8660 0.0551728403341302
8670 0.0537619988034721
8680 0.0534987659276657
8690 0.0538095989753189
8700 0.0537348481373824
8710 0.0541636824134091
8720 0.0536868216482636
8730 0.0533861425696517
8740 0.0536662146339762
8750 0.0541406498299189
8760 0.0565947284444922
8770 0.0560585930417368
8780 0.0570985971959459
8790 0.0556439140073502
8800 0.0555180704891132
8810 0.0537199841121747
8820 0.0578977711826693
8830 0.0585118626392736
8840 0.0582145817081244
8850 0.0563824224636559
8860 0.0551878005199082
8870 0.0552776765298645
8880 0.0554991922001525
8890 0.0574706080804009
8900 0.0586195286095685
8910 0.0552226433222269
8920 0.0544541293102734
8930 0.0543203099871179
8940 0.0558302154003352
8950 0.0559776661643836
8960 0.0543382017911288
8970 0.0542404058999111
8980 0.0553254970262019
8990 0.053736492223731
9000 0.0551162998552944
9010 0.0543706461251525
9020 0.0550929269126297
9030 0.0551550342031361
9040 0.0558664763980628
9050 0.0568285346782872
9060 0.0590570794231276
9070 0.0595133587588369
9080 0.0578865707764668
9090 0.0573698810004884
9100 0.0567155990272394
9110 0.0551426488784724
9120 0.0547266793157535
9130 0.0582109733486013
9140 0.0580892496112661
9150 0.0554743965500185
9160 0.0556047522322408
9170 0.0570826206248997
9180 0.0579757986451115
9190 0.0573298799277458
9200 0.058474352887601
9210 0.0581311346469741
9220 0.0572265195946155
9230 0.0573298652079647
9240 0.0570970101374845
9250 0.0568426427097227
9260 0.0562636865451599
9270 0.0566299754172813
9280 0.0561504934457926
9290 0.05831891682052
9300 0.0582950284294324
9310 0.057361610648543
9320 0.0569636996768126
9330 0.057480937860085
9340 0.0576990938012227
9350 0.0589677542817861
9360 0.0565418866176899
9370 0.0566985342160295
9380 0.0564380528981259
9390 0.056374399756964
9400 0.0569882296955502
9410 0.0563881684980745
9420 0.0562681382764263
9430 0.0566127914534373
9440 0.0560839895688755
9450 0.0560457806717036
9460 0.0557812213863619
9470 0.0567948948239766
9480 0.0564856889470673
9490 0.0560527452711888
9500 0.0570447790218594
9510 0.0568808418750887
9520 0.0567453909817615
9530 0.0572921390322311
9540 0.0563881422076267
9550 0.0548934488545293
9560 0.054388899836604
9570 0.0545346250843222
9580 0.0553887968633893
9590 0.0561051850223604
9600 0.0558682918078582
9610 0.0560242723448092
9620 0.0555530624347201
9630 0.0557843191244084
9640 0.0567061336455439
9650 0.0555229511948816
9660 0.0580901206613191
9670 0.0575097741606605
9680 0.0574018854889016
9690 0.0565577417040414
9700 0.0574253987143609
9710 0.0570318017343389
9720 0.056913304160594
9730 0.0570014569558579
9740 0.0573966764137613
9750 0.0564120778456027
9760 0.0576573198966704
9770 0.0568141461165074
9780 0.0561674007082534
9790 0.0549609284787605
9800 0.057521622251561
9810 0.0576166591097591
9820 0.0571535354730828
9830 0.0550467265307402
9840 0.0539505969488937
9850 0.0557165135324757
9860 0.057841596384354
9870 0.0601246068286851
9880 0.0566002066972937
9890 0.0565389354315614
9900 0.0566127285000702
9910 0.056296530883131
9920 0.0570944340082343
9930 0.0559479248331422
9940 0.057469758775647
9950 0.057043538264773
9960 0.0561514927374876
9970 0.0554208537608164
};
\addlegendentry{PAL $\mu=$ 0.1}
\addplot [line width=2pt, color0]
table {%
0 0.31716499376297
10 0.18760510635376
20 0.115054191350937
30 0.0950279259681702
40 0.0883435401916504
50 0.0812884383201599
60 0.0739766073226929
70 0.0712274060249329
80 0.0746745848655701
90 0.0809896333217621
100 0.0824968037605286
110 0.0768759350776672
120 0.0751491301059723
130 0.0792827694416046
140 0.0788905739784241
150 0.0778216464519501
160 0.0751072859764099
170 0.0777700929641724
180 0.0794247000217438
190 0.0782468826770783
200 0.0777800414562225
210 0.0796749014854431
220 0.079918027639389
230 0.0762737934589386
240 0.074008104801178
250 0.0850300946235657
260 0.0918035485744476
270 0.0910297949314117
280 0.0876810457706451
290 0.0884611899852753
300 0.0898664968013763
310 0.0899824228286743
320 0.0882520701885223
330 0.0903405771255493
340 0.0923087413311005
350 0.0959910912513733
360 0.0969310765266418
370 0.100945434570313
380 0.102833334207535
390 0.0988264310359955
400 0.0955925335884094
410 0.0973613369464874
420 0.0982513971328735
430 0.09618195104599
440 0.101845002889633
450 0.108356189727783
460 0.110083527326584
470 0.108103893995285
480 0.104573119878769
490 0.10272473192215
500 0.101362334012985
510 0.100026010036469
520 0.099195015668869
530 0.098300208568573
540 0.10270764541626
550 0.104499071598053
560 0.104562176704407
570 0.105760948419571
580 0.107846080541611
590 0.107725917577744
600 0.104656970977783
610 0.10351326918602
620 0.105150285243988
630 0.107551975011826
640 0.104387367725372
650 0.0994213509559631
660 0.10135656285286
670 0.105437152385712
680 0.113675789356232
690 0.115750858306885
700 0.113613844394684
710 0.10764784860611
720 0.107423020839691
730 0.103548117160797
740 0.10049843621254
750 0.099146826505661
760 0.10018199968338
770 0.102703165531158
780 0.102512805223465
790 0.104870579957962
800 0.108846135616303
810 0.116023977279663
820 0.117791626930237
830 0.114714592933655
840 0.112605570316315
850 0.116918965816498
860 0.114847304821014
870 0.110690448760986
880 0.108395924568176
890 0.106450106620789
900 0.107284065246582
910 0.108466005802155
920 0.106466105699539
930 0.113474492788315
940 0.119957959413528
950 0.119459393978119
960 0.117058777809143
970 0.117637548923492
980 0.118544023990631
990 0.113169300556183
1000 0.112317678451538
1010 0.114378436088562
1020 0.119940256595612
1030 0.118786308288574
1040 0.118666033744812
1050 0.118650006771088
1060 0.118992852210999
1070 0.113703919410706
1080 0.11123001909256
1090 0.114915409564972
1100 0.118730587482452
1110 0.117075441360474
1120 0.116509871482849
1130 0.11970149564743
1140 0.121360716819763
1150 0.119639912128448
1160 0.115797425746918
1170 0.113624054908752
1180 0.112389228820801
1190 0.115366690635681
1200 0.117249002933502
1210 0.116854549407959
1220 0.119516347885132
1230 0.125475224018097
1240 0.127079988956451
1250 0.12484689617157
1260 0.121532212734222
1270 0.11929109621048
1280 0.120129969120026
1290 0.116776718139648
1300 0.114814296722412
1310 0.119199985027313
1320 0.123920952796936
1330 0.126365234851837
1340 0.127463247299194
1350 0.127488530635834
1360 0.124162588596344
1370 0.124442404270172
1380 0.126914300918579
1390 0.130153981685638
1400 0.134370180130005
1410 0.135810197353363
1420 0.133636666297913
1430 0.128819262504578
1440 0.124370345592499
1450 0.125633284568787
1460 0.127842733383179
1470 0.128481644630432
1480 0.126924547672272
1490 0.123604804992676
1500 0.126217929363251
1510 0.123084865570068
1520 0.116110928058624
1530 0.113483344078064
1540 0.115419012546539
1550 0.119349467277527
1560 0.119570531845093
1570 0.116595240116119
1580 0.114215081214905
1590 0.119120332241058
1600 0.121180758476257
1610 0.122515498161316
1620 0.122646394252777
1630 0.12267281961441
1640 0.122673956394196
1650 0.132104869365692
1660 0.132979365825653
1670 0.127109194278717
1680 0.120908767223358
1690 0.124042877674103
1700 0.129587379932404
1710 0.131605867385864
1720 0.12993469285965
1730 0.130117910385132
1740 0.13557701253891
1750 0.136857447624207
1760 0.129026537895203
1770 0.121805344581604
1780 0.122821178436279
1790 0.123432794570923
1800 0.122640704631805
1810 0.125131622314453
1820 0.12449324131012
1830 0.12197104883194
1840 0.121641405105591
1850 0.123527373313904
1860 0.122746577739716
1870 0.119809050559998
1880 0.113903313398361
1890 0.115684468507767
1900 0.124378304958344
1910 0.121767008304596
1920 0.119612210273743
1930 0.126661098480225
1940 0.130340963363647
1950 0.130552420139313
1960 0.124824005126953
1970 0.121019642353058
1980 0.119601760864258
1990 0.124994967460632
2000 0.130045573711395
2010 0.129696846008301
2020 0.13143147611618
2030 0.131077081680298
2040 0.127966317176819
2050 0.129505062103271
2060 0.132716119766235
2070 0.133178624153137
2080 0.130010632991791
2090 0.126448237419128
2100 0.119578392982483
2110 0.11383390378952
2120 0.115805399417877
2130 0.118430943012238
2140 0.118770339012146
2150 0.118409277439117
2160 0.119734236717224
2170 0.119099020004272
2180 0.119812417984009
2190 0.119124732017517
2200 0.121169361591339
2210 0.123113958358765
2220 0.125307820796967
2230 0.127467973232269
2240 0.131005967617035
2250 0.126550643444061
2260 0.120801887512207
2270 0.118107257843018
2280 0.121156718730927
2290 0.123759592533112
2300 0.129049241542816
2310 0.132310746669769
2320 0.133087970256805
2330 0.131960418701172
2340 0.132491039276123
2350 0.135844653606415
2360 0.133847405433655
2370 0.134087741851807
2380 0.131147609233856
2390 0.123800137042999
2400 0.118304700374603
2410 0.114315794467926
2420 0.117008659362793
2430 0.116659024238586
2440 0.114835655212402
2450 0.115073414325714
2460 0.118995921611786
2470 0.116106887340546
2480 0.113933830738068
2490 0.116608922958374
2500 0.115346084594727
2510 0.116707896232605
2520 0.117063503742218
2530 0.112869294643402
2540 0.107682412624359
2550 0.109381646156311
2560 0.110980812072754
2570 0.110967262268066
2580 0.117058936595917
2590 0.119306418895721
2600 0.121578882217407
2610 0.124804135799408
2620 0.123976551055908
2630 0.121195070743561
2640 0.122444437503815
2650 0.124568682670593
2660 0.126979290962219
2670 0.122992024898529
2680 0.119537363529205
2690 0.114744297742844
2700 0.115309076070786
2710 0.115111140966415
2720 0.11555145072937
2730 0.10909961771965
2740 0.104322753190994
2750 0.104426957607269
2760 0.106884131669998
2770 0.109671159029007
2780 0.108948955535889
2790 0.10301508140564
2800 0.105010323047638
2810 0.108786811590195
2820 0.10756861448288
2830 0.104396866321564
2840 0.106031165122986
2850 0.10974978518486
2860 0.115334394216538
2870 0.113970790624619
2880 0.114772094726563
2890 0.111224536418915
2900 0.107103859186172
2910 0.106478468418121
2920 0.111126902341843
2930 0.117681726694107
2940 0.127266318321228
2950 0.12555086517334
2960 0.120770278453827
2970 0.118698573112488
2980 0.116023572444916
2990 0.108674447536468
3000 0.102681521654129
3010 0.0989173917770386
3020 0.0987616412639618
3030 0.100093308448792
3040 0.104903227567673
3050 0.107967745780945
3060 0.107268802165985
3070 0.104231908321381
3080 0.10294432592392
3090 0.0984842040538788
3100 0.0998807981014252
3110 0.103679931163788
3120 0.110718628644943
3130 0.11629576253891
3140 0.117451933860779
3150 0.110673909664154
3160 0.109073276996613
3170 0.107092053890228
3180 0.105925743579865
3190 0.108932241439819
3200 0.112501163482666
3210 0.110284205198288
3220 0.10552831029892
3230 0.106481482982636
3240 0.103385532855988
3250 0.10033842921257
3260 0.096331643819809
3270 0.0893754739761353
3280 0.0890169665813446
3290 0.0879768040180206
3300 0.0894379892349243
3310 0.0928575694561005
3320 0.0951632738113403
3330 0.0995876488685608
3340 0.098406044960022
3350 0.0968233807086945
3360 0.100420587301254
3370 0.105271589756012
3380 0.110869662284851
3390 0.116112130641937
3400 0.111750422954559
3410 0.110595395326614
3420 0.108205452919006
3430 0.106861088752747
3440 0.10931272315979
3450 0.114787975311279
3460 0.110919795274735
3470 0.109200968027115
3480 0.110698795557022
3490 0.110795172691345
3500 0.105071412086487
3510 0.0995182459354401
3520 0.094500097990036
3530 0.0885383450984955
3540 0.0891307513713837
3550 0.0911466636657715
3560 0.0957010128498077
3570 0.0967706968784332
3580 0.0948257334232331
3590 0.0884417817592621
3600 0.0889409544467926
3610 0.0932588334083557
3620 0.0933042855262756
3630 0.101480801582336
3640 0.103750753164291
3650 0.0989843463897705
3660 0.0944733278751373
3670 0.0954473135471344
3680 0.094595507144928
3690 0.0924570767879486
3700 0.0940687322616577
3710 0.096037410736084
3720 0.0928909325599671
3730 0.0925841767787933
3740 0.0910523762702942
3750 0.0903002483844757
3760 0.0910808117389679
3770 0.0879807274341583
3780 0.0860856449604034
3790 0.0849406390190124
3800 0.0901465351581574
3810 0.0968672783374786
3820 0.100118535518646
3830 0.0982071030139923
3840 0.0974848213195801
3850 0.101480399847031
3860 0.10826044178009
3870 0.106860748767853
3880 0.103848096132278
3890 0.10675760269165
3900 0.104509654045105
3910 0.100301486968994
3920 0.0922748320102692
3930 0.0894318730831146
3940 0.0950478913784027
3950 0.101798939943314
3960 0.101152061462402
3970 0.0940753314495087
3980 0.0910782818794251
3990 0.0869542067050934
4000 0.0864803087711334
4010 0.0907532706260681
4020 0.0904036269187927
4030 0.0881554715633392
4040 0.0836804237365723
4050 0.0797756721973419
4060 0.0829446070194244
4070 0.0905444738864898
4080 0.0896819076538086
4090 0.084420289516449
4100 0.0801659581661224
4110 0.0797849440574646
4120 0.0819585461616516
4130 0.0846456427574158
4140 0.0803445205688477
4150 0.0807076635360718
4160 0.077542145729065
4170 0.0788042502403259
4180 0.0782182252407074
4190 0.0815347938537598
4200 0.0850552883148193
4210 0.082453896522522
4220 0.0831672472953796
4230 0.0832754426002503
4240 0.0876135315895081
4250 0.0890086650848389
4260 0.0854860317707062
4270 0.0878716387748718
4280 0.0906381204128265
4290 0.094008896112442
4300 0.0944300334453583
4310 0.0910795550346375
4320 0.0907558887004852
4330 0.095112233877182
4340 0.0936380565166474
4350 0.0960566391944885
4360 0.0924083790779114
4370 0.0920072252750397
4380 0.0931452069282531
4390 0.0938556694984436
4400 0.0934104137420654
4410 0.0985979397296905
4420 0.102052840232849
4430 0.100046458005905
4440 0.0983125529289246
4450 0.093836841583252
4460 0.0945796480178833
4470 0.097916775226593
4480 0.0974452590942383
4490 0.0856857335567475
4500 0.0775026423931122
4510 0.0817041759490967
4520 0.0894070584774017
4530 0.0954311668872833
4540 0.0965461056232452
4550 0.0958605177402496
4560 0.101192055225372
4570 0.0928570754528046
4580 0.0886279721260071
4590 0.0860015263557434
4600 0.0909688920974731
4610 0.0843517944812775
4620 0.0771489365100861
4630 0.0773157765865326
4640 0.0811593465805054
4650 0.0801734611988068
4660 0.0858027331829071
4670 0.0782541949748993
4680 0.0757917673587799
4690 0.0783621051311493
4700 0.0816661047935486
4710 0.0834410648345947
4720 0.0822351856231689
4730 0.0790018510818481
4740 0.0773976459503174
4750 0.0725917410850525
4760 0.0686970841884613
4770 0.0656808521747589
4780 0.0652670123577118
4790 0.0596590427160263
4800 0.0539404821395874
4810 0.0529001215696335
4820 0.0620031971931458
4830 0.0688780159950256
4840 0.0780298736095428
4850 0.0878802108764648
4860 0.0879493546485901
4870 0.0864224321842194
4880 0.0826688451766968
4890 0.0847703621387482
4900 0.086839414358139
4910 0.0883969206809998
4920 0.0932573864459991
4930 0.0963984150886536
4940 0.0963716535568237
4950 0.0855042681694031
4960 0.0801053736209869
4970 0.0763896827697754
4980 0.0772328104972839
4990 0.0766591608524323
5000 0.0808249216079712
5010 0.0802504675388336
5020 0.0806117880344391
5030 0.0906821496486664
5040 0.0883193609714508
5050 0.0855569338798523
5060 0.088697408914566
5070 0.0914054393768311
5080 0.0855185286998749
5090 0.0794620683193207
5100 0.0796637876033783
5110 0.07955330991745
5120 0.0762970857620239
5130 0.0731845779418945
5140 0.0733788466453552
5150 0.0735187487602234
5160 0.0759064264297485
5170 0.0802958524227142
5180 0.0817024118900299
5190 0.0842221338748932
5200 0.0762029266357422
5210 0.0739560661315918
5220 0.0755617115497589
5230 0.0723543102741242
5240 0.0702888219356537
5250 0.0724633793830872
5260 0.0777213168144226
5270 0.0747977938652039
5280 0.0752349948883057
5290 0.071142153263092
5300 0.0726528685092926
5310 0.0728387541770935
5320 0.0696715004444122
5330 0.065056412935257
5340 0.0617320039272308
5350 0.0672209866046905
5360 0.0697425625324249
5370 0.0704440805912018
5380 0.0742408182621002
5390 0.0713381795883179
5400 0.0678156368732452
5410 0.0654860191345215
5420 0.0671058804988861
5430 0.0705168056488037
5440 0.0672749688625336
5450 0.0649959557056427
5460 0.0674470920562744
5470 0.0735709829330444
5480 0.0826992557048798
5490 0.080072024345398
5500 0.0831996834278107
5510 0.0879171044826508
5520 0.0855630743503571
5530 0.0813167371749878
5540 0.0775796062946319
5550 0.0841110265254974
5560 0.0859059567451477
5570 0.0806265318393707
5580 0.0734636232852936
5590 0.0699913971424103
5600 0.0720867891311646
5610 0.07559610247612
5620 0.07744588971138
5630 0.077640841960907
5640 0.0780913240909576
5650 0.0753835968971252
5660 0.0764665791988373
5670 0.079375289440155
5680 0.0843770442008972
5690 0.0882278249263763
5700 0.0921047763824463
5710 0.0974399333000183
5720 0.0970864715576172
5730 0.0940144565105438
5740 0.0957762877941132
5750 0.0944877600669861
5760 0.0869513943195343
5770 0.0741758878231049
5780 0.0673327159881592
5790 0.0646856315135956
5800 0.0628018555641174
5810 0.0596414049863815
5820 0.0540655696392059
5830 0.047849256515503
5840 0.0516936242580414
5850 0.0567780830860138
5860 0.0628453867435455
5870 0.0688239231109619
5880 0.072022269487381
5890 0.0729445478916168
5900 0.0703149132728577
5910 0.0657539188861847
5920 0.0646771235466003
5930 0.0640767216682434
5940 0.0622195208072662
5950 0.0623888719081879
5960 0.0584217212200165
5970 0.0556341061592102
5980 0.056131356716156
5990 0.05400148665905
6000 0.0558266922235489
6010 0.0580718150138855
6020 0.0583288341760635
6030 0.0627472449541092
6040 0.0650077269077301
6050 0.0637355852127075
6060 0.0653570940494538
6070 0.0644309384822846
6080 0.0595736668109894
6090 0.0573922528028488
6100 0.0543723298311233
6110 0.0520918010473251
6120 0.0483678789138794
6130 0.0485499280691147
6140 0.0490829747915268
6150 0.0489054135084152
6160 0.0477812639474869
6170 0.049480187535286
6180 0.0532466722726822
6190 0.0570465101003647
6200 0.0614322602748871
6210 0.0621021299362183
6220 0.0587095687389374
6230 0.0588486090898514
6240 0.060884406208992
6250 0.0677637865543365
6260 0.0700445034503937
6270 0.0722491009235382
6280 0.0695414736270905
6290 0.0644304754734039
6300 0.0638792660236359
6310 0.0663894729614258
6320 0.0670155682563782
6330 0.0677272355556488
6340 0.0684839797019959
6350 0.0681000874042511
6360 0.0669968256950378
6370 0.0658496789932251
6380 0.0592265709638596
6390 0.06048741710186
6400 0.0639839280843735
6410 0.0610413739681244
6420 0.0547103363275528
6430 0.0472651535272598
6440 0.0518761562108994
6450 0.0584505047798157
6460 0.0620892004966736
6470 0.0544658513069153
6480 0.0486329385042191
6490 0.0492369209527969
6500 0.0510487465858459
6510 0.0576002502441406
6520 0.0613194742202759
6530 0.0625289270877838
6540 0.0622096235752106
6550 0.0565886024236679
6560 0.0506926728487015
6570 0.0536403125524521
6580 0.0591704561710358
6590 0.0622163536548615
6600 0.0674423756599426
6610 0.0749583759307861
6620 0.0737906413078308
6630 0.0699049828052521
6640 0.0709815917015076
6650 0.0753917815685272
6660 0.0845710825920105
6670 0.0823062138557434
6680 0.0746395370960236
6690 0.0682011711597443
6700 0.0658730053901672
6710 0.0702467958927155
6720 0.0738601880073547
6730 0.0719812412261963
6740 0.0729404683113098
6750 0.0733120203018188
6760 0.0731562685966492
6770 0.0787370126247406
6780 0.0835020594596863
6790 0.0858565757274628
6800 0.0886541895866394
6810 0.0909820189476013
6820 0.0885948975086212
6830 0.0873306617736816
6840 0.0806709635257721
6850 0.0754679117202759
6860 0.071126718044281
6870 0.0664094638824463
6880 0.0602071967124939
6890 0.0583671786785126
6900 0.0567763217687607
6910 0.0549696607589722
6920 0.058093541264534
6930 0.060654146194458
6940 0.0583062616586685
6950 0.0572537616491318
6960 0.0586280163526535
6970 0.0621301846504211
6980 0.0619614946842194
6990 0.0607392241954803
7000 0.0609133268594742
7010 0.0611083163022995
7020 0.0629984533786774
7030 0.0614571670293808
7040 0.0625901684761047
7050 0.0587346159219742
7060 0.0674532505273819
7070 0.0750903495550156
7080 0.0858724277019501
7090 0.0853561728000641
7100 0.0862700457572937
7110 0.0827003552913666
7120 0.0793398203849792
7130 0.0736327602863312
7140 0.0688005921840668
7150 0.0655655126571655
7160 0.0629449300765991
7170 0.0614218981266022
7180 0.063354828119278
7190 0.0632360763549805
7200 0.0668078715801239
7210 0.066763236284256
7220 0.0744177756309509
7230 0.0750832314491272
7240 0.0682418434619903
7250 0.0690943832397461
7260 0.0698184866905212
7270 0.0669325411319733
7280 0.0569529610872269
7290 0.0591335221529007
7300 0.0613082501888275
7310 0.0659719276428223
7320 0.0680432386398315
7330 0.0720622434616089
7340 0.0634905436038971
7350 0.0572958924770355
7360 0.0473020944595337
7370 0.0432534065246582
7380 0.043699315071106
7390 0.0451333112716675
7400 0.0429262638092041
7410 0.0436475899219513
7420 0.0442722374200821
7430 0.0408817230463028
7440 0.0389758269786835
7450 0.0360017039775848
7460 0.0328492255806923
7470 0.0328293406367302
7480 0.0375263360738754
7490 0.0396680775880814
7500 0.0351065173149109
7510 0.030807396531105
7520 0.0366030471324921
7530 0.0366584979295731
7540 0.0336404317617416
7550 0.0318143569231033
7560 0.0317995663285255
7570 0.0308913103342056
7580 0.0316979271173477
7590 0.0375732362866402
7600 0.0370056127905846
7610 0.0376426205039024
7620 0.0419783021807671
7630 0.0441976948976517
7640 0.041117840886116
7650 0.0436121524572372
7660 0.0459149880409241
7670 0.0492088619470596
7680 0.0538061453104019
7690 0.0580460441112518
7700 0.061602996468544
7710 0.0607560896873474
7720 0.0569972321987152
7730 0.0612718818187714
7740 0.0622833346128464
7750 0.0570582602024078
7760 0.0532532632350922
7770 0.0529642252922058
7780 0.0523907237052917
7790 0.0543911601305008
7800 0.0542444285154343
7810 0.0478880988359451
7820 0.0487701094150543
7830 0.0532338800430298
7840 0.0513580309152603
7850 0.0487656745910644
7860 0.0504650275707245
7870 0.0536647156476975
7880 0.0516564970016479
7890 0.0496704523563385
7900 0.0486020053625107
7910 0.0462360074520111
7920 0.0455279062986374
7930 0.0547714715003967
7940 0.0557275266647339
7950 0.0507893841266632
7960 0.0450528280735016
7970 0.0443691313266754
7980 0.0397650392055511
7990 0.0422718635797501
8000 0.0471557071208954
8010 0.0508622086048126
8020 0.0467993952035904
8030 0.0442729580402374
8040 0.0475831054449081
8050 0.0496351181268692
8060 0.0581562793254852
8070 0.0689657825231552
8080 0.07015016913414
8090 0.0697843754291534
8100 0.0746619291305542
8110 0.087145763874054
8120 0.0919562349319458
8130 0.0916509227752686
8140 0.0850668110847473
8150 0.0873271126747131
8160 0.0811199941635132
8170 0.0678779917955399
8180 0.0627027331590653
8190 0.0700545516014099
8200 0.069597067117691
8210 0.0619157738685608
8220 0.0603807137012482
8230 0.058531630396843
8240 0.0612615398168564
8250 0.062373144865036
8260 0.0681234412193298
8270 0.0752258427143097
8280 0.0724201664924621
8290 0.0711869132518768
8300 0.0711397914886475
8310 0.0781382219791412
8320 0.0845981721878052
8330 0.083782520532608
8340 0.0872056696414948
8350 0.0870370733737946
8360 0.0825220243930817
8370 0.0743949046134949
8380 0.0676089468002319
8390 0.0592886385917663
8400 0.0537774723768234
8410 0.0481546107530594
8420 0.0465356497764587
8430 0.0442834239006042
8440 0.0453031135797501
8450 0.0436339316368103
8460 0.0409604067802429
8470 0.0392801246643066
8480 0.0400455278158188
8490 0.0461276876926422
8500 0.0469225654602051
8510 0.0414816443920135
8520 0.0402076139450073
8530 0.0463541609048843
8540 0.05196491086483
8550 0.0567221516370773
8560 0.0590701891183853
8570 0.0619843308925629
8580 0.0593308465480804
8590 0.0573729329109192
8600 0.0544099138975143
8610 0.0507433896064758
8620 0.0540871776342392
8630 0.0514837950468063
8640 0.0512572151422501
8650 0.0495897438526154
8660 0.0427547233104706
8670 0.0343982043266296
8680 0.0289759837985039
8690 0.025254058778286
8700 0.0284077168107033
8710 0.0299364572763443
8720 0.0270731900334358
8730 0.0254744969010353
8740 0.0230438984632492
8750 0.0256724951863289
8760 0.0314472307562828
8770 0.0327483353018761
8780 0.0379219034910202
8790 0.0366686887741089
8800 0.0351879019141197
8810 0.0366237207055092
8820 0.0380061965584755
8830 0.0365322688817978
8840 0.0406361048221588
8850 0.0395280665159225
8860 0.0352511370778084
8870 0.0417238146662712
8880 0.0452204794883728
8890 0.0430797444581985
8900 0.0439615199565887
8910 0.0466029714345932
8920 0.0438277065753937
8930 0.0345987681746483
8940 0.0341326150298119
8950 0.0408700562715531
8960 0.0461706453561783
8970 0.0425691412687302
8980 0.0431101347208023
8990 0.040168199300766
9000 0.0401255203485489
9010 0.0411617931127548
9020 0.0432141661643982
9030 0.0442928493022919
9040 0.0457680064439774
9050 0.0467776435613632
9060 0.0575450575351715
9070 0.0663362441062927
9080 0.0699694497585297
9090 0.067757382273674
9100 0.0575661462545395
9110 0.0495832501649857
9120 0.0441446738243103
9130 0.0433338279724121
9140 0.0457582774162293
9150 0.0453548240661621
9160 0.0461734045743942
9170 0.054429142832756
9180 0.0644400740861893
9190 0.0720516972541809
9200 0.0780223743915558
9210 0.0801869578361512
9220 0.0792065272331238
9230 0.073103994846344
9240 0.0678498528003693
9250 0.0706387503147125
9260 0.0703244352340698
9270 0.0691859755516052
9280 0.0651383026838303
9290 0.0676896384954453
9300 0.0631872092485428
9310 0.0637434185743332
9320 0.0566259452104568
9330 0.0550009745359421
9340 0.0575574698448181
9350 0.0669133998155594
9360 0.0622247742414474
9370 0.0635650779008865
9380 0.0600275062322617
9390 0.0592449351549149
9400 0.0566042201519012
9410 0.0585492120981216
9420 0.0531085857152939
9430 0.0545928976535797
9440 0.0536442272663116
9450 0.048207168340683
9460 0.0509845042228699
9470 0.0599869334697723
9480 0.0620768661499024
9490 0.0630162568092346
9500 0.0587942063808441
9510 0.0608446066379547
9520 0.0607918508052826
9530 0.0632192053794861
9540 0.0583793342113495
9550 0.0511191959381103
9560 0.0402291378974915
9570 0.0397003701925278
9580 0.0447917656898499
9590 0.0505867667198181
9600 0.0487648499011993
9610 0.0479051712751389
9620 0.0436075237989426
9630 0.0440468789339066
9640 0.0438769371509552
9650 0.0514675520658493
9660 0.061893041729927
9670 0.063996325969696
9680 0.0690013515949249
9690 0.0647080495357513
9700 0.0638646128177643
9710 0.0672125768661499
9720 0.0681495506763458
9730 0.0682645039558411
9740 0.0638123037815094
9750 0.0606436902284622
9760 0.0638341274261475
9770 0.0669298310279846
9780 0.0639712032079697
9790 0.0571957429647446
9800 0.0587750720977783
9810 0.0631873137950897
9820 0.0614681450128556
9830 0.047291979432106
9840 0.0403197790384293
9850 0.0456687302589417
9860 0.0610362529754639
9870 0.0681635439395905
9880 0.0641355794668197
9890 0.0598152290582657
9900 0.0599694479703903
9910 0.0619432241916657
9920 0.0587282390594482
9930 0.0569694299697876
9940 0.0553515157699585
9950 0.0538762940168381
9960 0.0513988351821899
9970 0.0462969130277634
};
\addlegendentry{SGD $\lambda=$ 0.05}
\addplot [line width=2pt, black]
table {%
0 0.634330002069473
10 0.375210222601891
20 0.230108388066292
30 0.190055854916573
40 0.17668708384037
50 0.162576881051064
60 0.147953218519688
70 0.142454816401005
80 0.149349173307419
90 0.161979270577431
100 0.164993612170219
110 0.153751873373985
120 0.150298263430595
130 0.158565540313721
140 0.157781148552895
150 0.155643294453621
160 0.150214574933052
170 0.155540190339088
180 0.158849404454231
190 0.156493768692017
200 0.155560085177422
210 0.1593498057127
220 0.159836058020592
230 0.152547590434551
240 0.148016212284565
250 0.170060192346573
260 0.183607100248337
270 0.182059592008591
280 0.175362092852592
290 0.176922382116318
300 0.179732996225357
310 0.179964848160744
320 0.176504141688347
330 0.180681156516075
340 0.184617486000061
350 0.19198218524456
360 0.193862154483795
370 0.201890870332718
380 0.205666670203209
390 0.197652865052223
400 0.19118507027626
410 0.194722677469254
420 0.196502797603607
430 0.192363905906677
440 0.203690007925034
450 0.216712380647659
460 0.220167055726051
470 0.216207789778709
480 0.209146243333817
490 0.205449466109276
500 0.202724669575691
510 0.200052021741867
520 0.198390033245087
530 0.196600419282913
540 0.205415292978287
550 0.208998146653175
560 0.209124357700348
570 0.211521900892258
580 0.215692164301872
590 0.215451837778091
600 0.209313944578171
610 0.207026540637016
620 0.210300572514534
630 0.215103951692581
640 0.208774737715721
650 0.198842705488205
660 0.202713130116463
670 0.210874307155609
680 0.227351580262184
690 0.23150171995163
700 0.227227691411972
710 0.215295699238777
720 0.214846044778824
730 0.207096237540245
740 0.200996875166893
750 0.198293656110764
760 0.200364002585411
770 0.205406334400177
780 0.205025613307953
790 0.209741163849831
800 0.217692275047302
810 0.232047958374023
820 0.235583257675171
830 0.229429189562798
840 0.225211144089699
850 0.233837935328484
860 0.229694612622261
870 0.221380899548531
880 0.216791850924492
890 0.212900215983391
900 0.214568133950233
910 0.216932014226913
920 0.212932213544846
930 0.226948990225792
940 0.239915924668312
950 0.2389187926054
960 0.234117559194565
970 0.235275102257729
980 0.237088052034378
990 0.226338604688644
1000 0.224635359048843
1010 0.228756874203682
1020 0.23988051712513
1030 0.237572621703148
1040 0.237332072854042
1050 0.237300018668175
1060 0.237985708713532
1070 0.227407841086388
1080 0.22246003985405
1090 0.229830822944641
1100 0.237461178898811
1110 0.234150886535645
1120 0.23301974594593
1130 0.239402995109558
1140 0.242721437811852
1150 0.23927983045578
1160 0.231594856381416
1170 0.227248113751411
1180 0.224778460860252
1190 0.230733384490013
1200 0.234498009085655
1210 0.233709101676941
1220 0.239032698869705
1230 0.250950450897217
1240 0.254159981012344
1250 0.249693796634674
1260 0.243064429163933
1270 0.238582195043564
1280 0.240259940624237
1290 0.233553438782692
1300 0.229628596901894
1310 0.238399974107742
1320 0.247841908335686
1330 0.252730474472046
1340 0.254926500320435
1350 0.254977068305016
1360 0.248325183391571
1370 0.24888481259346
1380 0.253828606009483
1390 0.260307966470718
1400 0.268740364313126
1410 0.271620399355888
1420 0.267273337841034
1430 0.257638530135155
1440 0.24874069750309
1450 0.251266576647758
1460 0.255685474872589
1470 0.256963297724724
1480 0.253849101662636
1490 0.247209615707397
1500 0.252435863018036
1510 0.246169734597206
1520 0.232221859097481
1530 0.226966691017151
1540 0.230838027596474
1550 0.238698936700821
1560 0.239141065478325
1570 0.233190482258797
1580 0.228430166244507
1590 0.238240668773651
1600 0.242361519932747
1610 0.245030998587608
1620 0.245292790532112
1630 0.245345643162727
1640 0.245347917675972
1650 0.264209743142128
1660 0.265958736538887
1670 0.254218392968178
1680 0.241817539930344
1690 0.248085762262344
1700 0.259174767136574
1710 0.263211741447449
1720 0.259869390726089
1730 0.260235823392868
1740 0.271154030561447
1750 0.273714902997017
1760 0.258053080439568
1770 0.24361069381237
1780 0.245642360448837
1790 0.246865592598915
1800 0.245281412005424
1810 0.250263248085976
1820 0.248986486196518
1830 0.243942101001739
1840 0.243282814621925
1850 0.247054750919342
1860 0.245493160486221
1870 0.239618104696274
1880 0.227806629538536
1890 0.231368938684464
1900 0.248756611943245
1910 0.243534018993378
1920 0.239224424362183
1930 0.253322203755379
1940 0.26068193256855
1950 0.261104845404625
1960 0.249648013114929
1970 0.242039290070534
1980 0.239203526377678
1990 0.249989940524101
2000 0.260091153979301
2010 0.259393697977066
2020 0.262862958908081
2030 0.262154169082642
2040 0.255932641029358
2050 0.259010128974915
2060 0.265432245135307
2070 0.266357253193855
2080 0.260021270513535
2090 0.252896478772163
2100 0.239156789183617
2110 0.227667810916901
2120 0.231610802412033
2130 0.236861887574196
2140 0.237540678977966
2150 0.23681855738163
2160 0.239468477368355
2170 0.238198044300079
2180 0.239624840021133
2190 0.238249467015266
2200 0.242338725924492
2210 0.246227918863297
2220 0.25061564385891
2230 0.254935948252678
2240 0.262011939883232
2250 0.253101290464401
2260 0.241603780388832
2270 0.236214520931244
2280 0.242313442826271
2290 0.2475191873312
2300 0.258098486065865
2310 0.264621497392654
2320 0.266175945997238
2330 0.263920842409134
2340 0.264982084035873
2350 0.271689312458038
2360 0.267694818377495
2370 0.268175492882729
2380 0.262295225262642
2390 0.247600278258324
2400 0.23660940349102
2410 0.228631592988968
2420 0.234017322659492
2430 0.23331805229187
2440 0.229671313166618
2450 0.230146831870079
2460 0.23799184679985
2470 0.232213778495789
2480 0.22786766409874
2490 0.233217849135399
2500 0.230692172050476
2510 0.233415796160698
2520 0.23412701010704
2530 0.225738592147827
2540 0.215364828109741
2550 0.21876329600811
2560 0.221961628198624
2570 0.221934528946877
2580 0.234117876291275
2590 0.238612840771675
2600 0.243157768845558
2610 0.249608275294304
2620 0.247953105568886
2630 0.2423901450634
2640 0.244888878464699
2650 0.249137369394302
2660 0.253958587646484
2670 0.245984052419662
2680 0.239074729084969
2690 0.229488597512245
2700 0.230618155002594
2710 0.230222284793854
2720 0.231102904677391
2730 0.218199239969254
2740 0.208645510673523
2750 0.20885391831398
2760 0.213768265843391
2770 0.219342321753502
2780 0.217897915244102
2790 0.206030165553093
2800 0.21002064883709
2810 0.217573626637459
2820 0.215137231349945
2830 0.208793736100197
2840 0.21206233382225
2850 0.219499573111534
2860 0.23066879093647
2870 0.227941583991051
2880 0.229544192552567
2890 0.22244907617569
2900 0.214207720756531
2910 0.212956940531731
2920 0.222253810763359
2930 0.235363458395004
2940 0.254532641768456
2950 0.251101733446121
2960 0.241540558338165
2970 0.237397148013115
2980 0.232047147154808
2990 0.217348898649216
3000 0.205363046526909
3010 0.197834786772728
3020 0.197523285150528
3030 0.200186620354652
3040 0.209806458950043
3050 0.215935494303703
3060 0.214537607431412
3070 0.208463819026947
3080 0.205888654589653
3090 0.196968410611153
3100 0.199761598706245
3110 0.207359864711761
3120 0.221437260508537
3130 0.232591528892517
3140 0.234903872013092
3150 0.221347821354866
3160 0.218146556019783
3170 0.214184109568596
3180 0.211851490139961
3190 0.21786448597908
3200 0.225002331137657
3210 0.220568413734436
3220 0.211056622266769
3230 0.21296296775341
3240 0.206771067380905
3250 0.200676859617233
3260 0.192663289308548
3270 0.178750950694084
3280 0.178033937215805
3290 0.175953611135483
3300 0.17887598156929
3310 0.185715143084526
3320 0.190326551795006
3330 0.199175301194191
3340 0.19681209385395
3350 0.193646765351295
3360 0.200841178297997
3370 0.210543182492256
3380 0.221739328503609
3390 0.23222426533699
3400 0.223500849604607
3410 0.221190792918205
3420 0.216410906910896
3430 0.213722178339958
3440 0.218625449538231
3450 0.229575954079628
3460 0.221839593052864
3470 0.218401937484741
3480 0.2213975918293
3490 0.221590346693993
3500 0.21014282643795
3510 0.199036495089531
3520 0.189000197649002
3530 0.177076691389084
3540 0.178261504769325
3550 0.182293331027031
3560 0.19140202999115
3570 0.193541398644447
3580 0.189651471972466
3590 0.176883568763733
3600 0.17788191318512
3610 0.186517668962479
3620 0.186608572602272
3630 0.202961605191231
3640 0.207501508593559
3650 0.197968695759773
3660 0.188946658372879
3670 0.190894630551338
3680 0.189191017150879
3690 0.184914156198502
3700 0.188137466907501
3710 0.192074825167656
3720 0.185781868696213
3730 0.185168355703354
3740 0.182104755043983
3750 0.180600499510765
3760 0.182161625623703
3770 0.175961457490921
3780 0.172171293497086
3790 0.169881281256676
3800 0.180293073058128
3810 0.193734559416771
3820 0.200237075090408
3830 0.19641421020031
3840 0.194969645142555
3850 0.202960802316666
3860 0.216520887613297
3870 0.213721501231194
3880 0.207696195840836
3890 0.213515209555626
3900 0.209019312858582
3910 0.200602977275848
3920 0.184549666643143
3930 0.178863750100136
3940 0.190095786452293
3950 0.203597882986069
3960 0.2023041254282
3970 0.18815066576004
3980 0.182156566381454
3990 0.173908415436745
4000 0.172960619926453
4010 0.181506543755531
4020 0.180807257294655
4030 0.176310946345329
4040 0.167360850572586
4050 0.159551346004009
4060 0.16588921636343
4070 0.181088950634003
4080 0.17936381816864
4090 0.168840581178665
4100 0.160331919789314
4110 0.159569891095161
4120 0.163917095065117
4130 0.169291288256645
4140 0.160689043998718
4150 0.161415329575539
4160 0.155084294080734
4170 0.157608504295349
4180 0.15643645465374
4190 0.163069591522217
4200 0.170110580325127
4210 0.164907795786858
4220 0.166334497928619
4230 0.166550889611244
4240 0.175227067470551
4250 0.178017334342003
4260 0.170972067117691
4270 0.175743280649185
4280 0.181276243329048
4290 0.188017793893814
4300 0.188860068321228
4310 0.182159112691879
4320 0.181511780023575
4330 0.190224470496178
4340 0.187276116013527
4350 0.192113280892372
4360 0.184816761016846
4370 0.184014452695847
4380 0.186290416717529
4390 0.187711342573166
4400 0.186820831298828
4410 0.197195882201195
4420 0.20410568356514
4430 0.20009291946888
4440 0.196625109910965
4450 0.187673687338829
4460 0.189159299731255
4470 0.195833553671837
4480 0.194890520572662
4490 0.171371469497681
4500 0.155005286931992
4510 0.163408353328705
4520 0.178814119100571
4530 0.190862336754799
4540 0.193092214465141
4550 0.191721037626266
4560 0.202384113073349
4570 0.185714153647423
4580 0.177255948185921
4590 0.172003056406975
4600 0.181937788128853
4610 0.168703593015671
4620 0.154297876358032
4630 0.154631556272507
4640 0.162318696379662
4650 0.160346925854683
4660 0.171605469584465
4670 0.156508392393589
4680 0.15158353716135
4690 0.156724212169647
4700 0.163332211971283
4710 0.166882132291794
4720 0.164470373392105
4730 0.158003703951836
4740 0.15479529440403
4750 0.145183486640453
4760 0.137394172549248
4770 0.131361707746983
4780 0.130534026920795
4790 0.119318087100983
4800 0.107880965769291
4810 0.10580024600029
4820 0.124006397724152
4830 0.137756035029888
4840 0.156059749126434
4850 0.175760422348976
4860 0.17589871108532
4870 0.172844866514206
4880 0.165337691903114
4890 0.169540726542473
4900 0.173678831458092
4910 0.176793843507767
4920 0.186514775753021
4930 0.192796832919121
4940 0.192743310332298
4950 0.171008540689945
4960 0.160210751593113
4970 0.152779368460178
4980 0.15446562230587
4990 0.153318322896957
5000 0.16164984703064
5010 0.160500938296318
5020 0.161223579645157
5030 0.181364302039146
5040 0.176638724803925
5050 0.17111387014389
5060 0.177394820451736
5070 0.182810881733894
5080 0.17103706240654
5090 0.158924141526222
5100 0.159327579140663
5110 0.159106623530388
5120 0.152594174742699
5130 0.146369158625603
5140 0.146757696270943
5150 0.147037499547005
5160 0.151812856197357
5170 0.160591708421707
5180 0.163404826521873
5190 0.1684442704916
5200 0.152405856251717
5210 0.14791213452816
5220 0.151123425364494
5230 0.144708622992039
5240 0.140577645599842
5250 0.144926761388779
5260 0.155442637205124
5270 0.149595589637756
5280 0.150469992160797
5290 0.142284308671951
5300 0.14530573874712
5310 0.145677510499954
5320 0.139343002438545
5330 0.130112826824188
5340 0.12346400976181
5350 0.134441975951195
5360 0.13948512673378
5370 0.140888162851334
5380 0.148481638133526
5390 0.142676361203194
5400 0.135631275475025
5410 0.130972039997578
5420 0.134211762547493
5430 0.14103361338377
5440 0.134549940526485
5450 0.129991913437843
5460 0.134894186258316
5470 0.147141968607903
5480 0.165398515462875
5490 0.160144052505493
5500 0.166399369835854
5510 0.175834211707115
5520 0.1711261510849
5530 0.162633477449417
5540 0.155159214735031
5550 0.168222054839134
5560 0.171811915636063
5570 0.16125306725502
5580 0.146927250921726
5590 0.139982797205448
5600 0.144173580408096
5610 0.151192207336426
5620 0.154891782402992
5630 0.155281687378883
5640 0.156182650923729
5650 0.150767195820808
5660 0.152933160066605
5670 0.158750581741333
5680 0.168754091858864
5690 0.176455652117729
5700 0.184209554791451
5710 0.194879868626595
5720 0.194172945618629
5730 0.188028916120529
5740 0.191552578210831
5750 0.188975523114204
5760 0.173902790546417
5770 0.14835177809
5780 0.134665434360504
5790 0.129371265172958
5800 0.125603713095188
5810 0.119282812476158
5820 0.108131141662598
5830 0.0956985148787498
5840 0.103387251496315
5850 0.113556169867516
5860 0.125690776705742
5870 0.137647849619389
5880 0.144044542610645
5890 0.14588909894228
5900 0.14062982916832
5910 0.131507839858532
5920 0.129354249835014
5930 0.128153445422649
5940 0.124439042806625
5950 0.124777745604515
5960 0.116843444406986
5970 0.111268213391304
5980 0.112262714505196
5990 0.108002974390984
6000 0.111653386056423
6010 0.11614363193512
6020 0.116657669842243
6030 0.125494491159916
6040 0.13001545548439
6050 0.127471172809601
6060 0.130714192390442
6070 0.128861881196499
6080 0.119147336781025
6090 0.114784507751465
6100 0.108744661211967
6110 0.104183603823185
6120 0.0967357596755028
6130 0.0970998582243919
6140 0.0981659513711929
6150 0.0978108286857605
6160 0.0955625289678574
6170 0.0989603766798973
6180 0.106493346393108
6190 0.114093022346497
6200 0.12286452293396
6210 0.124204261898994
6220 0.117419139444828
6230 0.117697218358517
6240 0.121768813431263
6250 0.135527574419975
6260 0.140089008808136
6270 0.14449820458889
6280 0.139082951247692
6290 0.128860954046249
6300 0.127758534252644
6310 0.132778948843479
6320 0.134031138718128
6330 0.135454474389553
6340 0.13696796298027
6350 0.136200178563595
6360 0.133993655145168
6370 0.131699361503124
6380 0.118453144431114
6390 0.120974835753441
6400 0.127967857718468
6410 0.122082748711109
6420 0.109420673549175
6430 0.0945303082466125
6440 0.10375231474638
6450 0.116901012063026
6460 0.124178403317928
6470 0.108931704461575
6480 0.0972658786177635
6490 0.0984738439321518
6500 0.102097494900227
6510 0.115200502276421
6520 0.122638950943947
6530 0.125057857334614
6540 0.124419250488281
6550 0.113177207112312
6560 0.101385348141193
6570 0.107280626893044
6580 0.118340913653374
6590 0.124432708919048
6600 0.134884753525257
6610 0.149916753768921
6620 0.147581284940243
6630 0.139809967577457
6640 0.141963186562061
6650 0.150783567130566
6660 0.169142168164253
6670 0.164612430334091
6680 0.14927907705307
6690 0.136402345299721
6700 0.131746012568474
6710 0.140493595004082
6720 0.147720379531384
6730 0.143962484896183
6740 0.14588093906641
6750 0.146624043881893
6760 0.146312539875507
6770 0.157474027574062
6780 0.167004121541977
6790 0.171713154911995
6800 0.177308382987976
6810 0.181964040994644
6820 0.177189797759056
6830 0.174661325216293
6840 0.161341928243637
6850 0.150935826301575
6860 0.142253439128399
6870 0.132818929553032
6880 0.120414395034313
6890 0.116734359264374
6900 0.113552646636963
6910 0.109939323961735
6920 0.116187084615231
6930 0.12130829423666
6940 0.116612524688244
6950 0.11450752556324
6960 0.117256034910679
6970 0.12426037222147
6980 0.123922992050648
6990 0.121478451192379
7000 0.121826656758785
7010 0.122216635942459
7020 0.125996909439564
7030 0.122914335727692
7040 0.12518033862114
7050 0.11746923327446
7060 0.134906503558159
7070 0.150180701911449
7080 0.171744857430458
7090 0.170712348818779
7100 0.172540095448494
7110 0.165400713682175
7120 0.158679642677307
7130 0.147265521287918
7140 0.13760118573904
7150 0.131131027340889
7160 0.125889862775803
7170 0.122843798398972
7180 0.126709658503532
7190 0.126472154855728
7200 0.133615744709969
7210 0.133526473939419
7220 0.148835552930832
7230 0.150166464745998
7240 0.136483690142632
7250 0.138188768923283
7260 0.139636974930763
7270 0.133865084052086
7280 0.113905923962593
7290 0.11826704621315
7300 0.122616501748562
7310 0.131943856477737
7320 0.136086479127407
7330 0.14412448823452
7340 0.126981087327003
7350 0.114591785371304
7360 0.0946041902899742
7370 0.086506814956665
7380 0.0873986318707466
7390 0.0902666240930557
7400 0.0858525291085243
7410 0.087295181453228
7420 0.0885444769263267
7430 0.0817634478211403
7440 0.0779516556859016
7450 0.0720034097135067
7460 0.0656984524428844
7470 0.0656586827337742
7480 0.0750526732206345
7490 0.0793361559510231
7500 0.0702130353450775
7510 0.0616147938370705
7520 0.0732060949504375
7530 0.073316997140646
7540 0.0672808648645878
7550 0.0636287146806717
7560 0.0635991330444813
7570 0.06178262129426
7580 0.0633958552777767
7590 0.0751464742422104
7600 0.0740112273395061
7610 0.075285242497921
7620 0.0839566065371037
7630 0.0883953920006752
7640 0.0822356839478016
7650 0.0872243069112301
7660 0.0918299776315689
7670 0.0984177249670029
7680 0.107612292170525
7690 0.116092090308666
7700 0.123205994963646
7710 0.121512180566788
7720 0.113994465470314
7730 0.122543766796589
7740 0.124566672742367
7750 0.114116523265839
7760 0.106506529152393
7770 0.105928453505039
7780 0.104781449139118
7790 0.108782322406769
7800 0.108488858938217
7810 0.0957761996984482
7820 0.097540220618248
7830 0.106467761695385
7840 0.102716063261032
7850 0.0975313502550125
7860 0.100930056273937
7870 0.107329432368279
7880 0.103312994539738
7890 0.099340905547142
7900 0.0972040116786957
7910 0.0924720162153244
7920 0.0910558146238327
7930 0.109542945027351
7940 0.111455055177212
7950 0.101578769385815
7960 0.0901056572794914
7970 0.0887382635474205
7980 0.0795300795137882
7990 0.0845437283813953
8000 0.0943114157021046
8010 0.101724418401718
8020 0.0935987910628319
8030 0.0885459172725677
8040 0.0951662123203278
8050 0.0992702376842499
8060 0.11631256043911
8070 0.137931568026543
8080 0.140300340950489
8090 0.139568753242493
8100 0.149323862493038
8110 0.174291531145573
8120 0.183912472724915
8130 0.183301846981049
8140 0.170133624076843
8150 0.174654227495193
8160 0.162239990532398
8170 0.135755985677242
8180 0.125405468642712
8190 0.140109104812145
8200 0.13919413626194
8210 0.123831548988819
8220 0.120761429071426
8230 0.117063263058662
8240 0.122523082494736
8250 0.124746292233467
8260 0.136246885359287
8270 0.150451688468456
8280 0.144840334355831
8290 0.142373828291893
8300 0.142279585897923
8310 0.156276447474957
8320 0.169196348786354
8330 0.16756504535675
8340 0.174411343932152
8350 0.174074150323868
8360 0.165044052004814
8370 0.148789811730385
8380 0.135217896699905
8390 0.118577280044556
8400 0.107554947435856
8410 0.0963092231750488
8420 0.0930713006854057
8430 0.0885668486356735
8440 0.0906062281131744
8450 0.0872678644955158
8460 0.081920814961195
8470 0.0785602511465549
8480 0.0800910571217537
8490 0.0922553771734238
8500 0.0938451325893402
8510 0.0829632905125618
8520 0.0804152294993401
8530 0.0927083238959312
8540 0.103929823935032
8550 0.113444305062294
8560 0.118140379786491
8570 0.123968663215637
8580 0.118661694526672
8590 0.114745867550373
8600 0.10881983011961
8610 0.101486780941486
8620 0.108174357116222
8630 0.102967591583729
8640 0.102514430880547
8650 0.0991794887185097
8660 0.0855094477534294
8670 0.0687964099645615
8680 0.0579519687592983
8690 0.0505081182718277
8700 0.0568154343962669
8710 0.0598729155957699
8720 0.054146381020546
8730 0.0509489946067333
8740 0.0460877976566553
8750 0.0513449914008379
8760 0.0628944628685713
8770 0.0654966719448566
8780 0.0758438087999821
8790 0.073337379693985
8800 0.0703758057951927
8810 0.0732474428415298
8820 0.0760123944282532
8830 0.0730645388364792
8840 0.0812722107768059
8850 0.0790561345219612
8860 0.0705022750794888
8870 0.0834476302564144
8880 0.0904409600794315
8890 0.086159490197897
8900 0.0879230411350727
8910 0.0932059440016746
8920 0.0876554149389267
8930 0.0691975378990173
8940 0.0682652308046818
8950 0.0817401130497456
8960 0.0923412919044495
8970 0.0851382836699486
8980 0.0862202703952789
8990 0.0803363993763924
9000 0.0802510422468185
9010 0.0823235878348351
9020 0.0864283341169357
9030 0.0885857006907463
9040 0.0915360152721405
9050 0.093555289208889
9060 0.115090117454529
9070 0.132672490477562
9080 0.13993890196085
9090 0.135514765977859
9100 0.115132294297218
9110 0.0991665017604828
9120 0.0882893493771553
9130 0.086667657494545
9140 0.0915165564417839
9150 0.0907096499204636
9160 0.092346810400486
9170 0.108858286738396
9180 0.128880150616169
9190 0.144103397727013
9200 0.156044751405716
9210 0.160373917818069
9220 0.158413057923317
9230 0.146207993030548
9240 0.135699709653854
9250 0.141277503967285
9260 0.140648873746395
9270 0.138371954262257
9280 0.130276608169079
9290 0.135379279255867
9300 0.126374420523644
9310 0.12748683899641
9320 0.113251892030239
9330 0.110001950860023
9340 0.115114941000938
9350 0.13382680118084
9360 0.12444955021143
9370 0.12713015884161
9380 0.120055014491081
9390 0.118489872217178
9400 0.113208441734314
9410 0.117098425924778
9420 0.106217172443867
9430 0.109185797572136
9440 0.107288457453251
9450 0.0964143386483192
9460 0.101969010233879
9470 0.11997386932373
9480 0.124153734743595
9490 0.126032515764236
9500 0.117588414847851
9510 0.121689215600491
9520 0.121583703756332
9530 0.126438412666321
9540 0.116758669912815
9550 0.102238393127918
9560 0.0804582770168781
9570 0.079400741904974
9580 0.0895835326611996
9590 0.10117353528738
9600 0.097529701590538
9610 0.0958103439211845
9620 0.087215048968792
9630 0.0880937594175339
9640 0.0877538764476776
9650 0.102935106754303
9660 0.12378608584404
9670 0.127992653548717
9680 0.138002704381943
9690 0.129416100978851
9700 0.127729228138924
9710 0.134425156116486
9720 0.136299103796482
9730 0.136529011130333
9740 0.127624610364437
9750 0.121287382543087
9760 0.127668256759644
9770 0.133859664797783
9780 0.127942409813404
9790 0.114391487240791
9800 0.117550145685673
9810 0.126374628543854
9820 0.122936291396618
9830 0.0945839601755142
9840 0.0806395599246025
9850 0.0913374614715576
9860 0.122072507739067
9870 0.13632709056139
9880 0.128271161615849
9890 0.119630460143089
9900 0.119938897192478
9910 0.123886449933052
9920 0.117456479370594
9930 0.113938860595226
9940 0.110703032314777
9950 0.10775258898735
9960 0.10279767125845
9970 0.0925938273966312
};
\addlegendentry{SGD (original) $\lambda=0.1$}
\addplot [line width=2pt, color2]
table {%
0 0.985857256478552
10 0.67692853342109
20 0.498727713768882
30 0.171643432621282
40 0.143618434669251
50 0.13054657487045
60 0.115963981678304
70 0.105355765717013
80 0.0933700967745007
90 0.0809081354362554
100 0.0875925463398468
110 0.123507282324682
120 0.138152387081844
130 0.106213230425205
140 0.0987158723273786
150 0.108138475297761
160 0.111507245081192
170 0.0909447758479198
180 0.0991901265149336
190 0.102588824584605
200 0.104862653897426
210 0.103528066684345
220 0.105638374515652
230 0.103034057673464
240 0.0967285190894493
250 0.101930078413228
260 0.112789240919435
270 0.126878804403579
280 0.128241320899922
290 0.106318793699606
300 0.114258008647356
310 0.111154891481853
320 0.127362082112053
330 0.121385485619316
340 0.106043131364081
350 0.123255929785141
360 0.129746464553334
370 0.142546173975029
380 0.138075197973239
390 0.135177860082996
400 0.138278716909807
410 0.117815909631104
420 0.130702457484916
430 0.125549017535637
440 0.118459416178754
450 0.104883265811931
460 0.127608457959621
470 0.131224450603342
480 0.126812968255016
490 0.133789513342298
500 0.133224054162075
510 0.148145962608893
520 0.141322173380813
530 0.118304070110993
540 0.137379731792508
550 0.137007278193212
560 0.130940687412128
570 0.120276945492961
580 0.135865381678335
590 0.130133779311566
600 0.140623824758892
610 0.127691191762309
620 0.133974361507117
630 0.136963165285044
640 0.157150874301467
650 0.159626435418875
660 0.124750319471829
670 0.132958600472531
680 0.113154384859648
690 0.132170960859571
700 0.146723768695386
710 0.1351959537502
720 0.147154340475148
730 0.149122563785092
740 0.132631908805887
750 0.1395334043261
760 0.130922023763223
770 0.123731137754849
780 0.135642357883586
790 0.127463991605088
800 0.147982407005818
810 0.130080014118503
820 0.143930643773409
830 0.143600290041476
840 0.151915679906819
850 0.15186779970275
860 0.150005878011529
870 0.170767064220863
880 0.150367186234085
890 0.138038754894537
900 0.134308460567333
910 0.144996194983718
920 0.140798830630898
930 0.125849745671053
940 0.132899117266352
950 0.138583205042136
960 0.149875731272258
970 0.13924918936693
980 0.153943891858296
990 0.165291853072819
1000 0.13107517223331
1010 0.144379418185713
1020 0.148552168652494
1030 0.162388293856334
1040 0.169450404877692
1050 0.175824601469113
1060 0.160428769680963
1070 0.159487129502511
1080 0.159670923492965
1090 0.145421652745329
1100 0.152223847678218
1110 0.148949738472281
1120 0.159616380294164
1130 0.158404496755113
1140 0.146741863712876
1150 0.171988316479972
1160 0.152602087787862
1170 0.145065066978041
1180 0.176328142631797
1190 0.150744966958276
1200 0.156703913180506
1210 0.162138510354362
1220 0.146825878554964
1230 0.144888554945139
1240 0.158981720479732
1250 0.175213556710462
1260 0.158649849433209
1270 0.173059098191336
1280 0.170101810429173
1290 0.166786928598193
1300 0.16732189177627
1310 0.149426039323222
1320 0.162403750962683
1330 0.167170955120726
1340 0.16512371151548
1350 0.170992212047408
1360 0.175237283514623
1370 0.171217250617434
1380 0.148698461315906
1390 0.152610952625497
1400 0.161413741653742
1410 0.154133580950902
1420 0.17845529918022
1430 0.175741223331608
1440 0.175646765653807
1450 0.145147237347181
1460 0.175700169711249
1470 0.175073831894188
1480 0.172200575055224
1490 0.158866922189829
1500 0.162980172487165
1510 0.180376172298187
1520 0.185520722593892
1530 0.158092120630538
1540 0.150661081708608
1550 0.16291712894997
1560 0.170595437898091
1570 0.176520623377476
1580 0.167574922285343
1590 0.159669233558051
1600 0.146435936163519
1610 0.165401069399494
1620 0.156466850104975
1630 0.148337248695626
1640 0.148462899635492
1650 0.161471354839885
1660 0.17216521693472
1670 0.226137426365383
1680 0.213435267480669
1690 0.18532043432705
1700 0.18336657858085
1710 0.200306629276532
1720 0.166523553395934
1730 0.16937338789139
1740 0.173874725213555
1750 0.195054061585051
1760 0.208610401303665
1770 0.189339977907924
1780 0.178782880695023
1790 0.159753068198789
1800 0.182369590352776
1810 0.19838655000816
1820 0.175634787529398
1830 0.176833227025813
1840 0.166002194553564
1850 0.15280798254786
1860 0.171149196721556
1870 0.187937122810832
1880 0.166679928509606
1890 0.135525375789677
1900 0.179959091896554
1910 0.1689739577459
1920 0.157729488303574
1930 0.166693189723416
1940 0.175240873512437
1950 0.170184697737864
1960 0.184806834501237
1970 0.156384116400268
1980 0.160447942737948
1990 0.160048458597762
2000 0.154803208836876
2010 0.166326507528961
2020 0.182189324057016
2030 0.167462258638602
2040 0.176256656878401
2050 0.165996893471685
2060 0.185902649039274
2070 0.145681675697364
2080 0.189173536565063
2090 0.15765986655806
2100 0.19145188739185
2110 0.181475358921526
2120 0.155840537007838
2130 0.15348444035924
2140 0.164600800699127
2150 0.159894314531692
2160 0.169322475382998
2170 0.172634845991939
2180 0.169200094043564
2190 0.159614337052096
2200 0.152858414150146
2210 0.144240338299287
2220 0.17301615788185
2230 0.168015996001606
2240 0.176559468446322
2250 0.177463128737279
2260 0.191160343659986
2270 0.146197109280476
2280 0.158715544301575
2290 0.180298918613083
2300 0.161963101801404
2310 0.192154156964413
2320 0.184546884672566
2330 0.195752210683275
2340 0.174449592150958
2350 0.178520794086194
2360 0.177942266671226
2370 0.169404199559027
2380 0.176842048260588
2390 0.191812266290462
2400 0.179835631699168
2410 0.179454408176695
2420 0.171269229684914
2430 0.182310424526239
2440 0.16912211309047
2450 0.148548603358818
2460 0.157455375880092
2470 0.157867064646446
2480 0.142502183948395
2490 0.143908285561771
2500 0.150369697142497
2510 0.162743840175982
2520 0.160073813153251
2530 0.167861928883854
2540 0.181282871905577
2550 0.168829657869092
2560 0.186209949447376
2570 0.142721891443057
2580 0.186006828929877
2590 0.173363189468165
2600 0.152139450659441
2610 0.189356353285424
2620 0.164032913239158
2630 0.156596544698833
2640 0.170698235949885
2650 0.168719603387788
2660 0.174583183315784
2670 0.1691569911883
2680 0.154848744842523
2690 0.136168764995398
2700 0.182389915706782
2710 0.155123177267361
2720 0.185741907154812
2730 0.150473666876448
2740 0.132729725760528
2750 0.166780849725317
2760 0.192110713751583
2770 0.160857260771387
2780 0.164593845174324
2790 0.146605258893584
2800 0.143036821536675
2810 0.143161680582395
2820 0.134401620288439
2830 0.170405148897338
2840 0.177762355344788
2850 0.153740922407002
2860 0.152716008958461
2870 0.149393097476603
2880 0.160129888618773
2890 0.161748007556478
2900 0.182266081656972
2910 0.163333690017714
2920 0.15691418327087
2930 0.112705111827621
2940 0.149685465801192
2950 0.15965786931145
2960 0.162600393002117
2970 0.145917030467184
2980 0.184157663332067
2990 0.153057290340136
3000 0.172324912309821
3010 0.158699931363011
3020 0.147036694778478
3030 0.143567190704756
3040 0.144134509531636
3050 0.150196712134043
3060 0.152358970032873
3070 0.164970893853968
3080 0.180401376248912
3090 0.140366706851084
3100 0.151057159318238
3110 0.120274945745696
3120 0.132075138605857
3130 0.181201781573695
3140 0.173400015920755
3150 0.172506237484848
3160 0.163765135525191
3170 0.168380268225563
3180 0.162105522866546
3190 0.141243207122306
3200 0.162539043820216
3210 0.182017598863813
3220 0.163541252699574
3230 0.157519129643074
3240 0.160093741775353
3250 0.139998010806247
3260 0.159272870620892
3270 0.112767527000642
3280 0.164503669337619
3290 0.136402898747679
3300 0.158500680903842
3310 0.153277637109149
3320 0.146561454999422
3330 0.135312912260589
3340 0.143316213002916
3350 0.159278593625923
3360 0.142618298306639
3370 0.152070869989867
3380 0.138377993758858
3390 0.153201310813561
3400 0.173447272644413
3410 0.184095201406789
3420 0.147731757120694
3430 0.162838252594306
3440 0.153145002015185
3450 0.166562950420361
3460 0.163326637713322
3470 0.158108024393072
3480 0.161142233426794
3490 0.138721688204967
3500 0.160659317642618
3510 0.184372413238275
3520 0.177542354269443
3530 0.160304289507742
3540 0.144661039186905
3550 0.144029479095821
3560 0.137280968426296
3570 0.153401334732788
3580 0.132503331250925
3590 0.142821680243386
3600 0.143905973050595
3610 0.14521081384053
3620 0.130665987580104
3630 0.141010635178498
3640 0.162038879392145
3650 0.134635033585972
3660 0.174124782424883
3670 0.158561938704229
3680 0.148135080717202
3690 0.140982580496106
3700 0.114077786841084
3710 0.145961734008465
3720 0.130355796520543
3730 0.138882031431549
3740 0.129605112828875
3750 0.100957338913104
3760 0.140738671382141
3770 0.123835612631881
3780 0.141186891893133
3790 0.122410046530827
3800 0.107798542076405
3810 0.123998707684919
3820 0.124881266279223
3830 0.123735055280146
3840 0.144999326775264
3850 0.150988812742623
3860 0.161175898589653
3870 0.177678000275855
3880 0.171604957878002
3890 0.12993975038305
3900 0.149475496416217
3910 0.151339817456145
3920 0.169463341638936
3930 0.139737801181127
3940 0.116460087120186
3950 0.116445901186923
3960 0.170250894105357
3970 0.165042439628161
3980 0.127855099172125
3990 0.118623738039599
4000 0.117969156680148
4010 0.116868885603921
4020 0.145290188212843
4030 0.152866773680667
4040 0.118613131206622
4050 0.131124131258708
4060 0.103923377399606
4070 0.118278291449289
4080 0.12312942732206
4090 0.172408369361579
4100 0.181363023212945
4110 0.118487057958772
4120 0.125384116281626
4130 0.130402098237978
4140 0.14733963386591
4150 0.128726647101939
4160 0.0974318110810665
4170 0.112924418287715
4180 0.114845500279589
4190 0.121877475682921
4200 0.121680937648231
4210 0.138091325264467
4220 0.11319138279196
4230 0.144821322445534
4240 0.121314648004347
4250 0.142260825607555
4260 0.134950339863686
4270 0.124730014547293
4280 0.128542141023994
4290 0.128125753819077
4300 0.157599078041134
4310 0.168151640531296
4320 0.157406197984081
4330 0.122280528220891
4340 0.123815893418485
4350 0.141369240050745
4360 0.132835341434711
4370 0.122228676929265
4380 0.126053182076089
4390 0.127415053488811
4400 0.116620732424431
4410 0.139565683299469
4420 0.136033682157554
4430 0.135730521988212
4440 0.15971261083392
4450 0.146354309291036
4460 0.131803218853889
4470 0.137404011805312
4480 0.160497824810545
4490 0.140827703867374
4500 0.106459449132556
4510 0.122580565721617
4520 0.119245159601711
4530 0.131985976778321
4540 0.129352491087494
4550 0.121975516146457
4560 0.15882717255553
4570 0.120033873015239
4580 0.120822975065711
4590 0.131600350101156
4600 0.112014124035863
4610 0.143745985122924
4620 0.138715932957394
4630 0.114847101451599
4640 0.119103851307528
4650 0.101163530939623
4660 0.133455670886756
4670 0.108518981624357
4680 0.130449092316949
4690 0.155517311149152
4700 0.1231831290209
4710 0.110743873046558
4720 0.115393653142595
4730 0.113618748021306
4740 0.137992678774768
4750 0.114127896880948
4760 0.133866011348514
4770 0.107880945690714
4780 0.128354387097088
4790 0.0833927774273037
4800 0.116738611663444
4810 0.101791220950492
4820 0.0883610839561002
4830 0.101907093758861
4840 0.107222131658011
4850 0.11981697099647
4860 0.0976809256716795
4870 0.143256476854792
4880 0.142071192080115
4890 0.120642848566054
4900 0.135637611153232
4910 0.126611988198087
4920 0.127471818753079
4930 0.118612978861605
4940 0.150572557037352
4950 0.160833050523362
4960 0.139886355614593
4970 0.10772975692618
4980 0.132828539623861
4990 0.149329105268622
5000 0.134678014356208
5010 0.116725976610318
5020 0.0831291600071544
5030 0.12809360653721
5040 0.104348697588398
5050 0.130022583878822
5060 0.141618059063638
5070 0.132978878568555
5080 0.10626816604029
5090 0.12169217677187
5100 0.147936379375664
5110 0.12444570468385
5120 0.0999870575985568
5130 0.1163470990862
5140 0.124753291170682
5150 0.134272286958838
5160 0.116062027871074
5170 0.132776812461612
5180 0.133059982734132
5190 0.124998458694254
5200 0.121034023154522
5210 0.0873601251739223
5220 0.1418243467899
5230 0.115516685740115
5240 0.148361504278166
5250 0.130290190418846
5260 0.150880093094955
5270 0.101873096422828
5280 0.129872486397475
5290 0.132145868003335
5300 0.115340722910048
5310 0.126566312216135
5320 0.118634997098564
5330 0.115147266406553
5340 0.0927125457417777
5350 0.0957704625249117
5360 0.087946033159501
5370 0.0947805077298781
5380 0.114325415024927
5390 0.111745859457245
5400 0.0960629191638978
5410 0.112083702935326
5420 0.0941811748193881
5430 0.0906480348859161
5440 0.116132499849401
5450 0.110726738164983
5460 0.121434373349875
5470 0.0753672727640961
5480 0.116333073580743
5490 0.11272885593769
5500 0.120409698631034
5510 0.126343052762332
5520 0.106398812159034
5530 0.111467271091402
5540 0.116031667883158
5550 0.119048271563528
5560 0.130337724820755
5570 0.146978504298315
5580 0.154205915841403
5590 0.147729283800243
5600 0.127738335283373
5610 0.0996394973990017
5620 0.102392738325135
5630 0.0979098647824213
5640 0.108820987617816
5650 0.126205084170392
5660 0.119558770651811
5670 0.112259228486215
5680 0.115747205244729
5690 0.113260295173392
5700 0.140425750848161
5710 0.130958801576982
5720 0.154796548914254
5730 0.140783066892626
5740 0.150111064632519
5750 0.156214298526039
5760 0.154973484050194
5770 0.171239091441968
5780 0.142091816604541
5790 0.12062590185782
5800 0.0996902135209903
5810 0.101576428975442
5820 0.118618022863263
5830 0.103163611179461
5840 0.0846402056128331
5850 0.069356309224773
5860 0.0701897020582287
5870 0.0664445209877746
5880 0.106153978922585
5890 0.123807406935356
5900 0.121902710189
5910 0.10947470284938
5920 0.112464555235086
5930 0.0915321061621457
5940 0.0789978529659133
5950 0.104635666348413
5960 0.106621817628991
5970 0.0904621597170353
5980 0.0787638651462459
5990 0.104095806401788
6000 0.0926413243046093
6010 0.0705222282892279
6020 0.0731483310972113
6030 0.103267067957179
6040 0.123302319984178
6050 0.0754153528840138
6060 0.0931024916405447
6070 0.0935731706384568
6080 0.0976550050572295
6090 0.103800742406274
6100 0.113368946157986
6110 0.115457102639074
6120 0.104717175114517
6130 0.0711655673041029
6140 0.0583113934880111
6150 0.0367254251265379
6160 0.0934925510479354
6170 0.0923102657673697
6180 0.0808460189277675
6190 0.0751274540367313
6200 0.0934360717816001
6210 0.0808415556012993
6220 0.0867788740242001
6230 0.0888912680920172
6240 0.0811968763475487
6250 0.0651711684233625
6260 0.0872673969658569
6270 0.0976287518911125
6280 0.113710326051386
6290 0.098047218068978
6300 0.0755440188674618
6310 0.0969673402499612
6320 0.0894828742046615
6330 0.104435899589176
6340 0.0997417203390266
6350 0.130938251907183
6360 0.129296177393806
6370 0.104083793294423
6380 0.0804947862371966
6390 0.11488349898867
6400 0.101070941944703
6410 0.0809948560208455
6420 0.0888237052048383
6430 0.0695689153695016
6440 0.0792574401158235
6450 0.0844570504875002
6460 0.0795916703491934
6470 0.097548695918173
6480 0.106881145761609
6490 0.0980783425608596
6500 0.0854383078041071
6510 0.0777368431151452
6520 0.0710564040815946
6530 0.107485570527649
6540 0.160112811970037
6550 0.117659370932166
6560 0.0672056938946562
6570 0.0713432731448532
6580 0.0853112288153221
6590 0.0742858541522006
6600 0.0768072167438525
6610 0.102787970396539
6620 0.101788651765024
6630 0.116399055596974
6640 0.114009164181635
6650 0.11870043131301
6660 0.134055217192017
6670 0.174997462677284
6680 0.113847237504378
6690 0.114652590800234
6700 0.103968277250063
6710 0.121681810640774
6720 0.133823671819751
6730 0.127929802325132
6740 0.101010200605933
6750 0.101810130749009
6760 0.0963982893633482
6770 0.0978073521097835
6780 0.120646658912041
6790 0.148505313712448
6800 0.132448852596902
6810 0.131924006858858
6820 0.112042639407948
6830 0.124718220132
6840 0.125917180988776
6850 0.15619669874889
6860 0.160907344960602
6870 0.130311407985961
6880 0.108955230540002
6890 0.090462484413848
6900 0.0945658148181603
6910 0.0763989911616389
6920 0.0838417079284853
6930 0.0988886472418134
6940 0.0724712436074398
6950 0.100818539896816
6960 0.120219227706015
6970 0.1373001264115
6980 0.112015962077766
6990 0.069563660434616
7000 0.0871039312205247
7010 0.0931503540295597
7020 0.104692481728521
7030 0.107883941045734
7040 0.116701730873531
7050 0.0596696051638842
7060 0.0701294394362969
7070 0.0980745046944582
7080 0.0919088171628714
7090 0.104556202755965
7100 0.131246479991162
7110 0.158653782106829
7120 0.121765440674936
7130 0.114467650339137
7140 0.110007901021118
7150 0.110033967017802
7160 0.102745000386707
7170 0.0942508274198747
7180 0.117907145742036
7190 0.111934384774575
7200 0.0976791189564196
7210 0.081303217359373
7220 0.0846677465766416
7230 0.114541874701654
7240 0.105683541718654
7250 0.119149797896023
7260 0.125497265006329
7270 0.133702662626743
7280 0.0898067427030726
7290 0.0840935362962876
7300 0.0724906728152952
7310 0.0916308573807814
7320 0.0797536938489037
7330 0.112550665904598
7340 0.112524430564854
7350 0.13039021156503
7360 0.130219760165847
7370 0.092495349601081
7380 0.0827822490425561
7390 0.100114580628779
7400 0.0825098074590372
7410 0.0609406772723187
7420 0.058331065276655
7430 0.0778652845405884
7440 0.0865935452685238
7450 0.120556153185566
7460 0.117979094650717
7470 0.0737909375900731
7480 0.0720984896126191
7490 0.0620328554889967
7500 0.0773617366060663
7510 0.0749486429965833
7520 0.104377710656836
7530 0.0808017578916755
7540 0.0598927868573465
7550 0.0560811780700985
7560 0.0750917772945346
7570 0.0797600458330185
7580 0.0559676924950931
7590 0.0536797059880672
7600 0.0443358093505731
7610 0.047888172162968
7620 0.0725385243118037
7630 0.0798988582640779
7640 0.0675701088457884
7650 0.0683704669611264
7660 0.0555152180818265
7670 0.0746911409544053
7680 0.0769688551764962
7690 0.104207236634989
7700 0.0958065246088955
7710 0.102384386863967
7720 0.0648812925348983
7730 0.0791104965848552
7740 0.0743486474696208
7750 0.106023576979604
7760 0.0925005130119533
7770 0.099232345804253
7780 0.078360232518278
7790 0.0761779641575305
7800 0.0932184002416976
7810 0.0861721008563248
7820 0.0755645826494074
7830 0.0587064316671368
7840 0.0951098490996981
7850 0.0900001664781543
7860 0.0746174914253045
7870 0.0687313975482679
7880 0.0760343934679842
7890 0.0890796033495278
7900 0.0827458220686561
7910 0.0772114199984131
7920 0.119819817350301
7930 0.134326776788469
7940 0.0856388110914016
7950 0.0690251730637143
7960 0.0751619536141616
7970 0.0968013099154753
7980 0.0779454070670355
7990 0.0646209630184814
8000 0.0506384186242529
8010 0.0587803032771029
8020 0.0856474072447757
8030 0.100759398245976
8040 0.0788326686551587
8050 0.0572512480175319
8060 0.0589797992973661
8070 0.114492334720918
8080 0.0937582488837655
8090 0.0967109220779844
8100 0.0798684925876043
8110 0.0900022914445912
8120 0.111837500392885
8130 0.134998114341168
8140 0.144954454618899
8150 0.153095325423917
8160 0.156249148156367
8170 0.134136575632461
8180 0.10239184625258
8190 0.0822464130839007
8200 0.123159137914642
8210 0.122905822483043
8220 0.128335510539876
8230 0.0791677085111791
8240 0.0892556560895677
8250 0.0786588535863763
8260 0.075478710456117
8270 0.132037568588763
8280 0.0954466569635158
8290 0.117254766124339
8300 0.120693490823756
8310 0.106882362213586
8320 0.118455447860373
8330 0.122031726631841
8340 0.120439222124284
8350 0.125201734695252
8360 0.125250156807908
8370 0.154589318617745
8380 0.137752120163531
8390 0.115096233594218
8400 0.12624935655237
8410 0.100302629499598
8420 0.068193865652182
8430 0.0673242569884414
8440 0.0812214390060422
8450 0.1236306175711
8460 0.106933664954058
8470 0.0815801521815606
8480 0.0643088459498248
8490 0.0494291195894983
8500 0.0598811297244471
8510 0.0758365192279073
8520 0.0798073139049046
8530 0.0660808767947982
8540 0.0655312917290758
8550 0.0709148718840076
8560 0.0802901612375994
8570 0.0930102149247709
8580 0.0890929286577243
8590 0.0814795492083242
8600 0.0896479407377211
8610 0.0808299917613311
8620 0.0702561729396018
8630 0.0665005273957615
8640 0.0762142439961918
8650 0.115401787656067
8660 0.0962014733162805
8670 0.089071556106719
8680 0.0822651504882429
8690 0.0511818953575738
8700 0.0357833520743211
8710 0.0767838935520762
8720 0.100710400044411
8730 0.08476993018933
8740 0.0554097360973117
8750 0.0420185639466152
8760 0.0623191464563285
8770 0.0549350790837947
8780 0.0775243252596578
8790 0.0538621888889122
8800 0.0527063961476795
8810 0.0406737795210107
8820 0.0535265840627625
8830 0.0591534880500231
8840 0.0784539292531325
8850 0.0601397684712049
8860 0.0688329475485467
8870 0.0918411535999852
8880 0.0609712636303885
8890 0.080238360512304
8900 0.0833135794584921
8910 0.0921463510809129
8920 0.0726096211566429
8930 0.0708132186410736
8940 0.061291658146395
8950 0.0684320164208801
8960 0.0453837039827804
8970 0.067628862883088
8980 0.0794324743244152
8990 0.111745941278793
9000 0.0711503322746775
9010 0.0713980867233955
9020 0.0566989647664568
9030 0.0562173362065562
9040 0.0587862798264213
9050 0.0744384538397315
9060 0.0661347880351629
9070 0.0887137600832351
9080 0.106956141302099
9090 0.137424460015494
9100 0.124219694360952
9110 0.0695678996055796
9120 0.0722419999971533
9130 0.0942183766836608
9140 0.0954585699800994
9150 0.0592170580607781
9160 0.0583236711110853
9170 0.0615907564754152
9180 0.0579124955264835
9190 0.0717539915626503
9200 0.0899104168420732
9210 0.127829150596045
9220 0.112456327378257
9230 0.118051352195107
9240 0.100306414098154
9250 0.104317802900842
9260 0.0987602612858822
9270 0.121890378014058
9280 0.0885499641548651
9290 0.158322049735215
9300 0.109007718844262
9310 0.128220767909306
9320 0.0819757675255513
9330 0.0913679622961164
9340 0.077259513615931
9350 0.121938163305683
9360 0.0980707565757081
9370 0.121792186560223
9380 0.0973403562714463
9390 0.0845696668901154
9400 0.0922372064345113
9410 0.0847804327058407
9420 0.0765070473702222
9430 0.0706268610038621
9440 0.116289171840705
9450 0.124553466006213
9460 0.100544588286425
9470 0.077077437495042
9480 0.0850454095029051
9490 0.113169442391239
9500 0.115606138295091
9510 0.1044831302562
9520 0.120193876372092
9530 0.104990071860356
9540 0.0937925911709796
9550 0.0833003988279426
9560 0.0778985400826655
9570 0.0892870096175792
9580 0.0555008419404453
9590 0.0692578650100719
9600 0.0817304755818312
9610 0.0671883091454065
9620 0.061656236292662
9630 0.0909454072746754
9640 0.0864213474928144
9650 0.0497479327766847
9660 0.108452389640242
9670 0.111755464535528
9680 0.0975135252120205
9690 0.108263956677278
9700 0.0794643039702242
9710 0.0661191411522793
9720 0.0970554101025538
9730 0.130700242055484
9740 0.162808703694128
9750 0.107699387648735
9760 0.113322313430151
9770 0.0836223121603892
9780 0.0862979382056326
9790 0.0898367492563706
9800 0.109674269374291
9810 0.0721138979377706
9820 0.110964370872705
9830 0.128672106548899
9840 0.117478957658251
9850 0.0913649877700879
9860 0.070576779900258
9870 0.115810574682986
9880 0.115589071248258
9890 0.0963037484115858
9900 0.0750937801504235
9910 0.0807857173192644
9920 0.0806227994536215
9930 0.08083093402201
9940 0.0861870827599448
9950 0.0965922615024848
9960 0.0856444016490913
9970 0.0738863248975265
};
\addlegendentry{FBPAL $\mu=$ 0.1}
\addplot [line width=2pt, green!50.1960784313725!black]
table {%
0 0.924158479022979
10 0.68984
20 0.44792
30 0.34872
40 0.35088
50 0.35304
60 0.3492
70 0.34008
80 0.30888
90 0.3108
100 0.33288
110 0.32352
120 0.30976
130 0.30952
140 0.32712
150 0.33936
160 0.35976
170 0.34608
180 0.34296
190 0.33648
200 0.35016
210 0.3552
220 0.34512
230 0.35072
240 0.35984
250 0.36512
260 0.37488
270 0.4008
280 0.40344
290 0.35592
300 0.3624
310 0.39
320 0.42912
330 0.43992
340 0.4248
350 0.42144
360 0.42336
370 0.44232
380 0.42456
390 0.42744
400 0.42072
410 0.42176
420 0.43544
430 0.44328
440 0.43776
450 0.4296
460 0.40968
470 0.41472
480 0.41232
490 0.43152
500 0.42648
510 0.45528
520 0.46632
530 0.46512
540 0.46232
550 0.4724
560 0.46536
570 0.4692
580 0.45696
590 0.44664
600 0.45792
610 0.46176
620 0.47304
630 0.47952
640 0.47856
650 0.48168
660 0.48312
670 0.486
680 0.4608
690 0.45528
700 0.4736
710 0.4892
720 0.47664
730 0.48264
740 0.47832
750 0.486
760 0.48528
770 0.47112
780 0.47088
790 0.47736
800 0.47256
810 0.468
820 0.4704
830 0.47904
840 0.47592
850 0.4844
860 0.49136
870 0.49272
880 0.49296
890 0.49632
900 0.50072
910 0.49808
920 0.49544
930 0.49272
940 0.49536
950 0.498
960 0.49344
970 0.48888
980 0.492
990 0.49344
1000 0.4956
1010 0.50072
1020 0.4916
1030 0.47928
1040 0.47688
1050 0.48528
1060 0.49104
1070 0.498
1080 0.49776
1090 0.49776
1100 0.49752
1110 0.49752
1120 0.49752
1130 0.498
1140 0.498
1150 0.49752
1160 0.49728
1170 0.49728
1180 0.498
1190 0.498
1200 0.498
1210 0.498
1220 0.49584
1230 0.5108
1240 0.50888
1250 0.51104
1260 0.49608
1270 0.498
1280 0.498
1290 0.498
1300 0.498
1310 0.498
1320 0.498
1330 0.498
1340 0.498
1350 0.498
1360 0.49776
1370 0.49776
1380 0.49704
1390 0.49728
1400 0.49512
1410 0.49512
1420 0.50864
1430 0.51152
1440 0.498
1450 0.498
1460 0.498
1470 0.49272
1480 0.49272
1490 0.49512
1500 0.49344
1510 0.49344
1520 0.49344
1530 0.4956
1540 0.4956
1550 0.4956
1560 0.498
1570 0.498
1580 0.49728
1590 0.49728
1600 0.498
1610 0.498
1620 0.498
1630 0.50672
1640 0.50504
1650 0.50504
1660 0.50552
1670 0.50552
1680 0.50552
1690 0.498
1700 0.498
1710 0.49752
1720 0.49752
1730 0.5156
1740 0.5156
1750 0.5168
1760 0.498
1770 0.498
1780 0.498
1790 0.49752
1800 0.49752
1810 0.53424
1820 0.53424
1830 0.53424
1840 0.50216
1850 0.51712
1860 0.5176
1870 0.51296
1880 0.498
1890 0.498
1900 0.498
1910 0.498
1920 0.498
1930 0.498
1940 0.498
1950 0.498
1960 0.498
1970 0.49704
1980 0.49704
1990 0.49808
2000 0.49904
2010 0.49904
2020 0.50728
2030 0.50728
2040 0.498
2050 0.49728
2060 0.49728
2070 0.49296
2080 0.49248
2090 0.49176
2100 0.49632
2110 0.49752
2120 0.50792
2130 0.52096
2140 0.5264
2150 0.50344
2160 0.49584
2170 0.49608
2180 0.49608
2190 0.498
2200 0.498
2210 0.498
2220 0.498
2230 0.49632
2240 0.49632
2250 0.498
2260 0.498
2270 0.4916
2280 0.48728
2290 0.49664
2300 0.49664
2310 0.50584
2320 0.50528
2330 0.50528
2340 0.498
2350 0.498
2360 0.498
2370 0.49776
2380 0.49776
2390 0.49776
2400 0.498
2410 0.498
2420 0.49512
2430 0.51104
2440 0.50408
2450 0.4884
2460 0.49344
2470 0.50192
2480 0.49352
2490 0.49784
2500 0.4976
2510 0.48912
2520 0.4884
2530 0.49248
2540 0.51192
2550 0.51072
2560 0.52984
2570 0.51208
2580 0.53408
2590 0.51136
2600 0.4892
2610 0.48552
2620 0.50512
2630 0.51136
2640 0.51552
2650 0.50824
2660 0.50696
2670 0.49704
2680 0.4956
2690 0.49664
2700 0.52272
2710 0.52248
2720 0.492
2730 0.48288
2740 0.48096
2750 0.49744
2760 0.5044
2770 0.48312
2780 0.48768
2790 0.4776
2800 0.4728
2810 0.47312
2820 0.48008
2830 0.49464
2840 0.50456
2850 0.4988
2860 0.51
2870 0.48616
2880 0.482
2890 0.48376
2900 0.49264
2910 0.4872
2920 0.4944
2930 0.49448
2940 0.51448
2950 0.54352
2960 0.52512
2970 0.4956
2980 0.5036
2990 0.51336
3000 0.5152
3010 0.5056
3020 0.47464
3030 0.47864
3040 0.48528
3050 0.48272
3060 0.49656
3070 0.518
3080 0.51864
3090 0.4792
3100 0.478
3110 0.4828
3120 0.49224
3130 0.50024
3140 0.49696
3150 0.49224
3160 0.4964
3170 0.50232
3180 0.48576
3190 0.50288
3200 0.4992
3210 0.49
3220 0.51312
3230 0.50416
3240 0.47832
3250 0.47448
3260 0.486
3270 0.47424
3280 0.47016
3290 0.47736
3300 0.47
3310 0.47656
3320 0.4532
3330 0.45752
3340 0.47
3350 0.4664
3360 0.47584
3370 0.49872
3380 0.50144
3390 0.49288
3400 0.50392
3410 0.538
3420 0.53848
3430 0.53048
3440 0.49472
3450 0.48576
3460 0.49472
3470 0.49424
3480 0.49352
3490 0.49176
3500 0.49344
3510 0.49224
3520 0.48888
3530 0.49992
3540 0.49272
3550 0.49536
3560 0.48424
3570 0.48336
3580 0.48392
3590 0.48576
3600 0.46808
3610 0.47456
3620 0.45288
3630 0.45504
3640 0.4652
3650 0.46816
3660 0.48496
3670 0.4784
3680 0.46072
3690 0.4628
3700 0.44376
3710 0.45776
3720 0.45848
3730 0.4888
3740 0.48648
3750 0.45904
3760 0.47664
3770 0.46312
3780 0.45944
3790 0.458
3800 0.46472
3810 0.472
3820 0.46728
3830 0.45448
3840 0.46088
3850 0.47712
3860 0.48712
3870 0.50136
3880 0.51248
3890 0.49152
3900 0.48696
3910 0.49288
3920 0.484
3930 0.4644
3940 0.47336
3950 0.48056
3960 0.49776
3970 0.47488
3980 0.44712
3990 0.44648
4000 0.45376
4010 0.4664
4020 0.48576
4030 0.4848
4040 0.4396
4050 0.4352
4060 0.43088
4070 0.47352
4080 0.46616
4090 0.4728
4100 0.45152
4110 0.448
4120 0.43368
4130 0.43784
4140 0.45024
4150 0.42488
4160 0.38808
4170 0.38232
4180 0.40288
4190 0.41296
4200 0.42368
4210 0.4264
4220 0.44112
4230 0.4816
4240 0.45688
4250 0.45768
4260 0.45264
4270 0.45256
4280 0.47152
4290 0.4796
4300 0.48272
4310 0.47504
4320 0.45008
4330 0.42712
4340 0.4316
4350 0.44648
4360 0.45336
4370 0.44856
4380 0.4416
4390 0.44472
4400 0.4504
4410 0.45616
4420 0.44768
4430 0.44192
4440 0.44
4450 0.4448
4460 0.44256
4470 0.45344
4480 0.47448
4490 0.4804
4500 0.46632
4510 0.45672
4520 0.40976
4530 0.40016
4540 0.4128
4550 0.4
4560 0.42568
4570 0.42504
4580 0.42416
4590 0.39464
4600 0.39792
4610 0.39816
4620 0.4112
4630 0.41272
4640 0.41408
4650 0.40272
4660 0.44904
4670 0.4396
4680 0.43024
4690 0.43976
4700 0.43112
4710 0.434
4720 0.41976
4730 0.44016
4740 0.44936
4750 0.44392
4760 0.448
4770 0.42664
4780 0.42208
4790 0.40784
4800 0.42584
4810 0.40984
4820 0.40304
4830 0.40896
4840 0.41832
4850 0.40896
4860 0.42936
4870 0.44776
4880 0.4352
4890 0.4104
4900 0.43288
4910 0.43112
4920 0.46016
4930 0.44936
4940 0.45072
4950 0.44248
4960 0.45424
4970 0.42872
4980 0.42312
4990 0.4164
5000 0.39896
5010 0.4136
5020 0.39368
5030 0.42728
5040 0.40872
5050 0.43688
5060 0.45648
5070 0.4548
5080 0.45128
5090 0.44232
5100 0.44712
5110 0.42632
5120 0.4316
5130 0.42656
5140 0.4256
5150 0.41264
5160 0.41384
5170 0.42448
5180 0.40472
5190 0.40304
5200 0.39192
5210 0.3936
5220 0.43608
5230 0.42896
5240 0.44568
5250 0.44696
5260 0.45136
5270 0.41032
5280 0.40888
5290 0.42208
5300 0.39368
5310 0.39848
5320 0.39768
5330 0.39792
5340 0.38064
5350 0.37656
5360 0.37656
5370 0.380163347258568
5380 0.393363347258568
5390 0.436
5400 0.3928
5410 0.36984
5420 0.37248
5430 0.40296
5440 0.41112
5450 0.3812
5460 0.40904
5470 0.38424
5480 0.4676
5490 0.46472
5500 0.44256
5510 0.41464
5520 0.38608
5530 0.4016
5540 0.41168
5550 0.41456
5560 0.38792
5570 0.40864
5580 0.43816
5590 0.43688
5600 0.42488
5610 0.43256
5620 0.44464
5630 0.44952
5640 0.44464
5650 0.426
5660 0.40848
5670 0.40656
5680 0.45096
5690 0.45384
5700 0.45144
5710 0.44928
5720 0.45512
5730 0.4348
5740 0.42496
5750 0.43648
5760 0.45624
5770 0.47312
5780 0.45672
5790 0.39984
5800 0.3776
5810 0.3752
5820 0.41312
5830 0.41528
5840 0.38192
5850 0.40184
5860 0.40168
5870 0.40656
5880 0.38528
5890 0.41704
5900 0.4204
5910 0.38824
5920 0.38632
5930 0.40784
5940 0.41504
5950 0.44216
5960 0.4556
5970 0.41536
5980 0.36768
5990 0.36048
6000 0.3708
6010 0.37152
6020 0.37152
6030 0.3876
6040 0.41096
6050 0.37576
6060 0.37816
6070 0.4004
6080 0.36456
6090 0.37112
6100 0.36248
6110 0.36048
6120 0.39528
6130 0.394
6140 0.37744
6150 0.34992
6160 0.3664
6170 0.34624
6180 0.31032
6190 0.34248
6200 0.354
6210 0.366
6220 0.30424
6230 0.31024
6240 0.35448
6250 0.35816
6260 0.36296
6270 0.36576
6280 0.35656
6290 0.35
6300 0.36248
6310 0.36288
6320 0.35952
6330 0.34704
6340 0.35408
6350 0.38992
6360 0.40928
6370 0.38288
6380 0.36336
6390 0.38752
6400 0.41416
6410 0.39992
6420 0.40424
6430 0.39008
6440 0.3704
6450 0.36176
6460 0.36968
6470 0.38736
6480 0.40096
6490 0.39152
6500 0.39424
6510 0.37168
6520 0.37
6530 0.37048
6540 0.4504
6550 0.41952
6560 0.38152
6570 0.35936
6580 0.36632
6590 0.3584
6600 0.36992
6610 0.38904
6620 0.36248
6630 0.39008
6640 0.40376
6650 0.37696
6660 0.362
6670 0.38368
6680 0.3672
6690 0.366
6700 0.36392
6710 0.36616
6720 0.37096
6730 0.37576
6740 0.36936
6750 0.3792
6760 0.37608
6770 0.37608
6780 0.40272
6790 0.41328
6800 0.41904
6810 0.42952
6820 0.428
6830 0.4444
6840 0.41432
6850 0.43696
6860 0.45128
6870 0.43184
6880 0.39424
6890 0.3836
6900 0.37472
6910 0.37912
6920 0.38144
6930 0.38888
6940 0.378
6950 0.40488
6960 0.39744
6970 0.38776
6980 0.35992
6990 0.32816
7000 0.34368
7010 0.34248
7020 0.37424
7030 0.38824
7040 0.3796
7050 0.36104
7060 0.35992
7070 0.4016
7080 0.41504
7090 0.40424
7100 0.41192
7110 0.39768
7120 0.40088
7130 0.40536
7140 0.43864
7150 0.45848
7160 0.40712
7170 0.38384
7180 0.3832
7190 0.37976
7200 0.39864
7210 0.41632
7220 0.34904
7230 0.34224
7240 0.35664
7250 0.37808
7260 0.41064
7270 0.41472
7280 0.34536
7290 0.338367226843834
7300 0.335967226843834
7310 0.3732
7320 0.34824
7330 0.3756
7340 0.38448
7350 0.39984
7360 0.42104
7370 0.39536
7380 0.40536
7390 0.44016
7400 0.382469196968079
7410 0.312309196968079
7420 0.30256
7430 0.32392
7440 0.37272
7450 0.39264
7460 0.38568
7470 0.36048
7480 0.35472
7490 0.36032
7500 0.38472
7510 0.34656
7520 0.35904
7530 0.32328
7540 0.30312
7550 0.29128
7560 0.352
7570 0.33352
7580 0.35024
7590 0.37592
7600 0.34856
7610 0.3188
7620 0.35632
7630 0.3876
7640 0.34872
7650 0.308
7660 0.30344
7670 0.33768
7680 0.329046099078655
7690 0.365526099078655
7700 0.37128
7710 0.39792
7720 0.33192
7730 0.35048
7740 0.3552
7750 0.40512
7760 0.38408
7770 0.3536
7780 0.35984
7790 0.37448
7800 0.40272
7810 0.3792
7820 0.3808
7830 0.34472
7840 0.36896
7850 0.3512
7860 0.35016
7870 0.36048
7880 0.35664
7890 0.40384
7900 0.36872
7910 0.32544
7920 0.31752
7930 0.36944
7940 0.34424
7950 0.34296
7960 0.3552
7970 0.36528
7980 0.30856
7990 0.31368
8000 0.31656
8010 0.362
8020 0.40728
8030 0.37912
8040 0.35808
8050 0.32232
8060 0.30488
8070 0.33248
8080 0.31008
8090 0.34952
8100 0.37064
8110 0.39408
8120 0.3712
8130 0.38544
8140 0.40384
8150 0.41376
8160 0.42304
8170 0.398
8180 0.38832
8190 0.4084
8200 0.41176
8210 0.40696
8220 0.37944
8230 0.35544
8240 0.39216
8250 0.39424
8260 0.34656
8270 0.38064
8280 0.35976
8290 0.41016
8300 0.4108
8310 0.37968
8320 0.3884
8330 0.46312
8340 0.46792
8350 0.45344
8360 0.42072
8370 0.41784
8380 0.41232
8390 0.39344
8400 0.37784
8410 0.33824
8420 0.33128
8430 0.3448
8440 0.3248
8450 0.344
8460 0.34688
8470 0.32544
8480 0.31272
8490 0.3068
8500 0.35296
8510 0.346
8520 0.36056
8530 0.3432
8540 0.32584
8550 0.33424
8560 0.3644
8570 0.40888
8580 0.3836
8590 0.39304
8600 0.3648
8610 0.3624
8620 0.32528
8630 0.35608
8640 0.33664
8650 0.36568
8660 0.38104
8670 0.3444
8680 0.33016
8690 0.30088
8700 0.31848
8710 0.3664
8720 0.40296
8730 0.31048
8740 0.31136
8750 0.33064
8760 0.36816
8770 0.39304
8780 0.42328
8790 0.42312
8800 0.38912
8810 0.338929564709663
8820 0.341089564709663
8830 0.29176
8840 0.30552
8850 0.33312
8860 0.31728
8870 0.3348
8880 0.27344
8890 0.31464
8900 0.318
8910 0.33936
8920 0.29176
8930 0.33296
8940 0.37
8950 0.32136
8960 0.27928
8970 0.28936
8980 0.32952
8990 0.3196
9000 0.32736
9010 0.34352
9020 0.36272
9030 0.32824
9040 0.302
9050 0.274
9060 0.29336
9070 0.36904
9080 0.37856
9090 0.40368
9100 0.41944
9110 0.37248
9120 0.3544
9130 0.35424
9140 0.36304
9150 0.32784
9160 0.31944
9170 0.3548
9180 0.34352
9190 0.33944
9200 0.34416
9210 0.34808
9220 0.38392
9230 0.39456
9240 0.37432
9250 0.3348
9260 0.33736
9270 0.40136
9280 0.35864
9290 0.39424
9300 0.3764
9310 0.35808
9320 0.31264
9330 0.3036
9340 0.34744
9350 0.40072
9360 0.40096
9370 0.39832
9380 0.39744
9390 0.38632
9400 0.35144
9410 0.33792
9420 0.32376
9430 0.35672
9440 0.408
9450 0.34688
9460 0.32792
9470 0.37088
9480 0.34848
9490 0.3412
9500 0.35008
9510 0.33314762190342
9520 0.37850762190342
9530 0.41714762190342
9540 0.40312
9550 0.39112
9560 0.37016
9570 0.37656
9580 0.3356
9590 0.33256
9600 0.33208
9610 0.32472
9620 0.33
9630 0.28888
9640 0.29056
9650 0.28832
9660 0.34352
9670 0.36272
9680 0.34944
9690 0.3384
9700 0.32736
9710 0.32072
9720 0.34136
9730 0.35928
9740 0.39832
9750 0.36712
9760 0.37416
9770 0.35368
9780 0.36296
9790 0.36512
9800 0.40944
9810 0.38688
9820 0.4092
9830 0.3992
9840 0.37904
9850 0.33272
9860 0.2948
9870 0.33208
9880 0.37536
9890 0.37328
9900 0.3632
9910 0.33296
9920 0.33528
9930 0.36752
9940 0.38352
9950 0.37408
9960 0.39392
9970 0.38624
};
\addlegendentry{min loss of direction defining batch}
\addplot [line width=2pt, red]
table {%
0 0.718080925273894
10 0.470378052005768
20 0.27488
30 0.14928
40 0.128877629446983
50 0.131944755163193
60 0.114880220789909
70 0.104827125716209
80 0.08904
90 0.0756800000000001
100 0.0841600000000001
110 0.11024
120 0.1204
130 0.0896800000000001
140 0.09456
150 0.09792
160 0.100996703314781
170 0.0821967033147813
180 0.09344
190 0.0885247127199174
200 0.0898847127199174
210 0.100844712719917
220 0.10408
230 0.09776
240 0.0929176734113694
250 0.0846776734113694
260 0.0950400000000001
270 0.11632
280 0.1248
290 0.09792
300 0.10656
310 0.10496
320 0.11912
330 0.11408
340 0.10504
350 0.12216
360 0.12584
370 0.13392
380 0.12456
390 0.1244
400 0.13392
410 0.11688
420 0.12544
430 0.11984
440 0.11128
450 0.10248
460 0.124
470 0.12496
480 0.11392
490 0.12208
500 0.1268
510 0.14544
520 0.137973374829292
530 0.113893374829292
540 0.13168
550 0.13264
560 0.128
570 0.11968
580 0.133071156773567
590 0.127071156773567
600 0.135677699160576
610 0.11992
620 0.12664
630 0.13056
640 0.1524
650 0.1536
660 0.11768
670 0.12624
680 0.10432
690 0.12728
700 0.14072
710 0.13248
720 0.14176
730 0.14344
740 0.12784
750 0.13144
760 0.12224
770 0.11624
780 0.13248
790 0.126
800 0.13568
810 0.1196
820 0.132
830 0.13024
840 0.13376
850 0.14352
860 0.12968
870 0.15232
880 0.138
890 0.1356
900 0.1324
910 0.14
920 0.13544
930 0.1188
940 0.12944
950 0.13752
960 0.146125358166695
970 0.135085358166695
980 0.1512
990 0.16152
1000 0.12544
1010 0.13616
1020 0.13968
1030 0.1544
1040 0.159065439157486
1050 0.164185439157486
1060 0.153820472006798
1070 0.153635032849312
1080 0.158595032849312
1090 0.14472
1100 0.14856
1110 0.14448
1120 0.15352
1130 0.15352
1140 0.14096
1150 0.1588
1160 0.14088
1170 0.134595271377564
1180 0.171555271377563
1190 0.1432
1200 0.14944
1210 0.15864
1220 0.14424
1230 0.13592
1240 0.15008
1250 0.17088
1260 0.15624
1270 0.16896
1280 0.16704
1290 0.16368
1300 0.1632
1310 0.14192
1320 0.1544
1330 0.16248
1340 0.158686601729393
1350 0.162926601729393
1360 0.164286601729393
1370 0.1624
1380 0.13824
1390 0.14616
1400 0.1576
1410 0.15088
1420 0.17928
1430 0.1752
1440 0.16992
1450 0.13936
1460 0.164
1470 0.16472
1480 0.16472
1490 0.15544
1500 0.15152
1510 0.16808
1520 0.17253938747406
1530 0.14973938747406
1540 0.14181938747406
1550 0.15616
1560 0.16608
1570 0.1708
1580 0.1616
1590 0.15336
1600 0.13944
1610 0.16
1620 0.15016
1630 0.13656
1640 0.13232
1650 0.144
1660 0.13576
1670 0.19312
1680 0.20448
1690 0.16952
1700 0.16144
1710 0.18536
1720 0.157748828134537
1730 0.168948828134537
1740 0.175028828134537
1750 0.194731352024078
1760 0.201851352024078
1770 0.182891352024078
1780 0.17208
1790 0.15304
1800 0.175945146331787
1810 0.189545146331787
1820 0.168665146331787
1830 0.17328
1840 0.154923478393555
1850 0.142683478393555
1860 0.15768
1870 0.17896
1880 0.15872
1890 0.13088
1900 0.16728
1910 0.1544
1920 0.140611387329102
1930 0.154531387329102
1940 0.1728
1950 0.16824
1960 0.17952
1970 0.15064
1980 0.15448
1990 0.15368
2000 0.14864
2010 0.15624
2020 0.17368
2030 0.1588
2040 0.16992
2050 0.15712
2060 0.17168
2070 0.13264
2080 0.18152
2090 0.15192
2100 0.1844
2110 0.17392
2120 0.1552
2130 0.15136
2140 0.16392
2150 0.15456
2160 0.16392
2170 0.16504
2180 0.16288
2190 0.1496
2200 0.14432
2210 0.1332
2220 0.1664
2230 0.16112
2240 0.16984
2250 0.17328
2260 0.186
2270 0.13856
2280 0.15152
2290 0.176303607091904
2300 0.153343607091904
2310 0.188463607091904
2320 0.18656
2330 0.19712
2340 0.16792
2350 0.17128
2360 0.1676
2370 0.15968
2380 0.16784
2390 0.18792
2400 0.17616
2410 0.1728
2420 0.16648
2430 0.178578346476555
2440 0.165618346476555
2450 0.145058346476555
2460 0.15504
2470 0.15408
2480 0.14048
2490 0.13616
2500 0.13792
2510 0.14912
2520 0.15056
2530 0.16184
2540 0.173284996066094
2550 0.159364996066094
2560 0.183684996066094
2570 0.14312
2580 0.20304
2590 0.17312
2600 0.13712
2610 0.18032
2620 0.15776
2630 0.15616
2640 0.170138969688416
2650 0.166618969688416
2660 0.170618969688416
2670 0.16624
2680 0.15176
2690 0.1264
2700 0.17088
2710 0.13888
2720 0.17752
2730 0.1412
2740 0.11856
2750 0.13864
2760 0.16384
2770 0.13872
2780 0.15104
2790 0.13872
2800 0.14008
2810 0.15032
2820 0.1364
2830 0.1636
2840 0.17224
2850 0.14552
2860 0.14984
2870 0.146
2880 0.15664
2890 0.15712
2900 0.17768
2910 0.15808
2920 0.152
2930 0.0933600000000002
2940 0.13488
2950 0.1484
2960 0.15648
2970 0.13544
2980 0.18048
2990 0.14936
3000 0.17808
3010 0.16016
3020 0.132
3030 0.12552
3040 0.14056
3050 0.14032
3060 0.14152
3070 0.15408
3080 0.18008
3090 0.13088
3100 0.14392
3110 0.11176
3120 0.12224
3130 0.170916403102875
3140 0.160596403102875
3150 0.15192
3160 0.14272
3170 0.15816
3180 0.16312
3190 0.13688
3200 0.15896
3210 0.17936
3220 0.15752
3230 0.1496
3240 0.15072
3250 0.13424
3260 0.15872
3270 0.0915200000000001
3280 0.14224
3290 0.1168
3300 0.17888
3310 0.17504
3320 0.12912
3330 0.11808
3340 0.13936
3350 0.157888771944046
3360 0.130628750290871
3370 0.147779978346825
3380 0.122979978346825
3390 0.13032
3400 0.15576
3410 0.18144
3420 0.1364
3430 0.1532
3440 0.13792
3450 0.14784
3460 0.1524
3470 0.16504
3480 0.166
3490 0.12912
3500 0.153957237739563
3510 0.185317237739563
3520 0.176308406977654
3530 0.132031169238091
3540 0.11184
3550 0.14064
3560 0.13136
3570 0.16776
3580 0.14808
3590 0.156
3600 0.13688
3610 0.13904
3620 0.11808
3630 0.135377284593582
3640 0.167937284593582
3650 0.131217284593582
3660 0.198459812083244
3670 0.164939812083244
3680 0.145659812083244
3690 0.13584
3700 0.11672
3710 0.15832
3720 0.1296
3730 0.13344
3740 0.11456
3750 0.0852000000000001
3760 0.14624
3770 0.118185127601624
3780 0.145145127601624
3790 0.125545127601624
3800 0.11696
3810 0.1488
3820 0.145943280229569
3830 0.114503280229569
3840 0.138170094499588
3850 0.16742681427002
3860 0.17990681427002
3870 0.1916
3880 0.17632
3890 0.1252
3900 0.14744
3910 0.161827315325737
3920 0.181987315325737
3930 0.13648
3940 0.11016
3950 0.11544
3960 0.18048
3970 0.18024
3980 0.12752
3990 0.12088
4000 0.117294439024925
4010 0.116814439024925
4020 0.150329601244927
4030 0.150409601244926
4040 0.0973696012449265
4050 0.13304
4060 0.0980800000000001
4070 0.13712
4080 0.1208
4090 0.18728
4100 0.19872
4110 0.12808
4120 0.10032
4130 0.10944
4140 0.16816
4150 0.13968
4160 0.0911200000000001
4170 0.11312
4180 0.10688
4190 0.11008
4200 0.12304
4210 0.14128
4220 0.12192
4230 0.18432
4240 0.122173225421906
4250 0.155213225421906
4260 0.150093225421906
4270 0.12168
4280 0.127411109962463
4290 0.12377063024044
4300 0.14753063024044
4310 0.174759520277977
4320 0.15896
4330 0.12808
4340 0.11784
4350 0.13648
4360 0.11352
4370 0.11688
4380 0.12272
4390 0.12656
4400 0.13432
4410 0.159077284665108
4420 0.147477284665108
4430 0.15048
4440 0.17368
4450 0.16264
4460 0.125750723199844
4470 0.139270723199844
4480 0.157236565351486
4490 0.134036565351486
4500 0.10896
4510 0.12264
4520 0.10952
4530 0.13312
4540 0.12104
4550 0.11176
4560 0.14856
4570 0.0983200000000001
4580 0.1104
4590 0.126
4600 0.0801600000000001
4610 0.12088
4620 0.12784
4630 0.116
4640 0.1492
4650 0.10248
4660 0.156800883898735
4670 0.102240883898735
4680 0.131680883898735
4690 0.17216
4700 0.12848
4710 0.11712
4720 0.11696
4730 0.1148
4740 0.15184
4750 0.12088
4760 0.154
4770 0.1212
4780 0.14328
4790 0.0721600000000001
4800 0.12336
4810 0.11896
4820 0.0948800000000001
4830 0.0850400000000001
4840 0.0837600000000001
4850 0.10216
4860 0.08664
4870 0.15088
4880 0.16432
4890 0.140835920596123
4900 0.164915920596123
4910 0.12416
4920 0.0930400000000001
4930 0.0847200000000001
4940 0.14824
4950 0.16776
4960 0.14088
4970 0.10378701089859
4980 0.14770701089859
4990 0.16106701089859
5000 0.1416
5010 0.1148
5020 0.0560000000000001
5030 0.11456
5040 0.0748800000000001
5050 0.142659698214531
5060 0.175459698214531
5070 0.16456
5080 0.10856
5090 0.12064
5100 0.15958177362442
5110 0.15382177362442
5120 0.11358177362442
5130 0.0933600000000001
5140 0.0950400000000001
5150 0.13616
5160 0.12968
5170 0.1652
5180 0.11368
5190 0.11432
5200 0.12216
5210 0.0688800000000001
5220 0.14104
5230 0.11832
5240 0.16224
5250 0.1256
5260 0.1584
5270 0.0723200000000001
5280 0.10736
5290 0.12448
5300 0.1176
5310 0.14976
5320 0.11952
5330 0.13328
5340 0.1
5350 0.0993600000000001
5360 0.0696000000000001
5370 0.0799401160526276
5380 0.106580116052628
5390 0.121060116052628
5400 0.0883200000000001
5410 0.109198967216015
5420 0.0915989672160149
5430 0.0918400000000001
5440 0.1436
5450 0.1188
5460 0.126711661920548
5470 0.0564716619205476
5480 0.149831661920548
5490 0.14544
5500 0.1276
5510 0.13008
5520 0.10144
5530 0.13464
5540 0.13744
5550 0.1248
5560 0.12056
5570 0.15464
5580 0.17344
5590 0.15152
5600 0.131851735901833
5610 0.0952917359018327
5620 0.0949211022949219
5630 0.0966811022949219
5640 0.107401102294922
5650 0.14472
5660 0.12128
5670 0.11224
5680 0.11368
5690 0.11568
5700 0.14896
5710 0.13416
5720 0.1628
5730 0.1132
5740 0.148
5750 0.16888
5760 0.18032
5770 0.2064
5780 0.1652
5790 0.12376
5800 0.10992
5810 0.0918400000000001
5820 0.14664
5830 0.1196
5840 0.08376
5850 0.0666400000000001
5860 0.0711200000000001
5870 0.0397600000000001
5880 0.0790400000000001
5890 0.10568
5900 0.14496
5910 0.13528
5920 0.15856
5930 0.12776
5940 0.104565337300301
5950 0.168405337300301
5960 0.164565337300301
5970 0.1088
5980 0.0765600000000001
5990 0.11888
6000 0.10488
6010 0.0663200000000001
6020 0.0696800000000001
6030 0.1104
6040 0.1288
6050 0.0724800000000001
6060 0.0941600000000001
6070 0.10072
6080 0.10168
6090 0.11432
6100 0.11536
6110 0.1104
6120 0.12216
6130 0.0972
6140 0.0630400000000001
6150 0.0246400000000001
6160 0.11464
6170 0.0866400000000001
6180 0.0419200000000001
6190 0.0241600000000001
6200 0.095757890918255
6210 0.078717890918255
6220 0.0890378909182549
6230 0.0954400000000001
6240 0.0743200000000001
6250 0.0311200000000001
6260 0.0897600000000001
6270 0.10712
6280 0.13536
6290 0.10976
6300 0.0676000000000001
6310 0.10464
6320 0.0938400000000001
6330 0.0924000000000001
6340 0.0560800000000001
6350 0.13024
6360 0.1444
6370 0.13136
6380 0.0805600000000001
6390 0.13864
6400 0.10264
6410 0.0665600000000001
6420 0.09056
6430 0.0838629486060143
6440 0.111265997712612
6450 0.121585997712612
6460 0.0983200000000001
6470 0.1476
6480 0.14952
6490 0.12104
6500 0.10912
6510 0.0924000000000001
6520 0.0262400000000001
6530 0.0823200000000001
6540 0.18752
6550 0.1272
6560 0.0600800000000001
6570 0.0692000000000001
6580 0.118
6590 0.0696000000000001
6600 0.0727212076950075
6610 0.0984812076950074
6620 0.0678400000000001
6630 0.1228
6640 0.12424
6650 0.10672
6660 0.0947200000000001
6670 0.1704
6680 0.0774400000000001
6690 0.10664
6700 0.0921600000000001
6710 0.1288
6720 0.160424922513962
6730 0.122824922513962
6740 0.0869049225139618
6750 0.10144
6760 0.0784800000000001
6770 0.0822400000000001
6780 0.1156
6790 0.14752
6800 0.12848
6810 0.132
6820 0.10304
6830 0.13464
6840 0.12488
6850 0.18352
6860 0.1928
6870 0.12936
6880 0.0951200000000001
6890 0.0717600000000001
6900 0.0877600000000001
6910 0.0747200000000001
6920 0.112
6930 0.13704
6940 0.0688000000000001
6950 0.105407529640198
6960 0.121407529640198
6970 0.143087529640198
6980 0.10328
6990 0.0138400000000001
7000 0.0880000000000001
7010 0.10088
7020 0.11104
7030 0.1088
7040 0.13312
7050 0.00232000000000017
7060 0.0257768892621996
7070 0.0945768892621995
7080 0.100496889262199
7090 0.0880000000000001
7100 0.1252
7110 0.17536
7120 0.13152
7130 0.13288
7140 0.14424
7150 0.1392
7160 0.13248
7170 0.11304
7180 0.10936
7190 0.0858400000000001
7200 0.0918465464591981
7210 0.110646546459198
7220 0.0611265464591981
7230 0.10184
7240 0.0688800000000001
7250 0.12304
7260 0.132
7270 0.14904
7280 0.0961878415513039
7290 0.0769078415513039
7300 0.0493600000000001
7310 0.0968800000000001
7320 0.0604800000000001
7330 0.0801600000000001
7340 0.0887200000000001
7350 0.16584
7360 0.1704
7370 0.105674581515789
7380 0.0948745815157891
7390 0.142954581515789
7400 0.13904
7410 0.0918400000000001
7420 0.0677600000000001
7430 0.0661600000000001
7440 0.0936
7450 0.15024
7460 0.1624
7470 0.10384
7480 0.08536
7490 0.0386400000000001
7500 0.0524000000000001
7510 0.0242400000000001
7520 0.12536
7530 0.11232
7540 0.0956000000000001
7550 0.0970400000000001
7560 0.13736
7570 0.12424
7580 0.0325600000000001
7590 0.0460496744132043
7600 0.0288496744132043
7610 0.0285600000000001
7620 0.0924800000000001
7630 0.0984800000000001
7640 0.0304000000000001
7650 0.0307200000000001
7660 0.00976000000000014
7670 0.0698400000000001
7680 0.0491200000000001
7690 0.11104
7700 0.0760000000000001
7710 0.11896
7720 0.0458002290177346
7730 0.0931602290177346
7740 0.0731602290177347
7750 0.12584
7760 0.10636624537468
7770 0.11764624537468
7780 0.0714400000000001
7790 0.0872800000000001
7800 0.11472
7810 0.09216
7820 0.0832
7830 0.0252800000000001
7840 0.0964577538228036
7850 0.104777753822804
7860 0.0934177538228036
7870 0.0775200000000001
7880 0.0928
7890 0.11824
7900 0.0903200000000001
7910 0.0254400000000002
7920 0.0959200000000001
7930 0.16152
7940 0.0660000000000002
7950 0.0792000000000001
7960 0.0948800000000001
7970 0.13952
7980 0.0377897827696801
7990 0.0131497827696802
8000 -0.00287999999999984
8010 0.0529600000000001
8020 0.12461612490654
8030 0.13405612490654
8040 0.0325600000000001
8050 -0.0114399999999999
8060 0.00416000000000018
8070 0.0947200000000001
8080 0.00576000000000013
8090 0.0664800000000001
8100 0.0701600000000001
8110 0.0933965673065187
8120 0.0842765673065187
8130 0.13024
8140 0.11328
8150 0.13336
8160 0.17536
8170 0.14872
8180 0.0893600000000001
8190 0.0604800000000001
8200 0.153337242352963
8210 0.151737242352962
8220 0.182537242352963
8230 0.0795200000000001
8240 0.0798604371023179
8250 0.0466604371023179
8260 0.0393804371023179
8270 0.14184
8280 0.0699200000000001
8290 0.12904
8300 0.134761894555092
8310 0.093401894555092
8320 0.106681894555092
8330 0.14272
8340 0.13984
8350 0.146221752214432
8360 0.131421752214432
8370 0.19408
8380 0.1764
8390 0.14944
8400 0.17096
8410 0.11288
8420 0.0774400000000001
8430 0.0592000000000001
8440 0.0954400000000001
8450 0.139357438089848
8460 0.116557438089848
8470 0.0823174380898477
8480 0.0720800000000001
8490 0.0377600000000002
8500 0.0618400000000001
8510 0.0928191465842724
8520 0.117939146584272
8530 0.0765791465842725
8540 0.0575200000000001
8550 0.0598400000000001
8560 0.0784000000000001
8570 0.10072
8580 0.0821600000000001
8590 0.0768800000000001
8600 0.10824
8610 0.08744
8620 0.0672000000000001
8630 0.0718400000000002
8640 0.11952
8650 0.19944
8660 0.19056
8670 0.13776
8680 0.11416
8690 0.0418400000000001
8700 0.0109600000000002
8710 0.0940000000000002
8720 0.14184
8730 0.10096
8740 0.0861600000000001
8750 0.0545600000000001
8760 0.0379200000000001
8770 0.0818400000000001
8780 0.14872
8790 0.0856800000000001
8800 0.0416800000000002
8810 -0.00791999999999978
8820 0.0119200000000002
8830 0.0132800000000001
8840 0.0433600000000001
8850 0.0292000000000001
8860 0.0580000000000001
8870 0.108647861421108
8880 0.0260078614211084
8890 0.101127861421108
8900 0.0972000000000002
8910 0.0704800000000001
8920 0.0195200000000001
8930 0.0342400000000001
8940 0.0567200000000001
8950 0.0705600000000001
8960 -0.00383999999999984
8970 0.0378400000000001
8980 0.0822400000000001
8990 0.1384
9000 0.0836800000000001
9010 0.0988294444346429
9020 0.0465094444346429
9030 -0.0170105555653571
9040 -0.00583999999999988
9050 0.0446400000000001
9060 0.0166400000000001
9070 0.0837600000000001
9080 0.11048
9090 0.16912
9100 0.15968
9110 0.0667200000000001
9120 0.0712800000000001
9130 0.11128
9140 0.0969600000000001
9150 0.0404967623496057
9160 0.0590567623496057
9170 0.101136762349606
9180 0.0664000000000001
9190 0.0782400000000001
9200 0.0804000000000001
9210 0.15184
9220 0.1556
9230 0.14352
9240 0.11792
9250 0.0760000000000001
9260 0.0588800000000001
9270 0.15232
9280 0.11728
9290 0.18624
9300 0.0639200000000001
9310 0.0987213491272927
9320 0.0252813491272927
9330 0.0672813491272927
9340 0.0196800000000001
9350 0.12872
9360 0.0813600000000001
9370 0.15664
9380 0.0996800000000001
9390 0.0813600000000001
9400 0.11712
9410 0.0708000000000001
9420 0.0676000000000001
9430 0.0773600000000001
9440 0.18384
9450 0.17888
9460 0.10552
9470 0.0717600000000002
9480 0.0240800000000001
9490 0.0692800000000001
9500 0.0880000000000001
9510 0.0940000000000001
9520 0.136300991103649
9530 0.145740991103649
9540 0.11976
9550 0.0977600000000001
9560 0.0968000000000001
9570 0.13184
9580 0.0673600000000001
9590 0.0744805267190934
9600 0.0979205267190933
9610 0.0563200000000001
9620 0.0531965140867234
9630 0.0884765140867234
9640 0.0921565140867234
9650 0.0233600000000001
9660 0.10272
9670 0.0923200000000001
9680 0.11056
9690 0.11648
9700 0.0468000000000001
9710 0.0396000000000001
9720 0.0962126440954209
9730 0.143252644095421
9740 0.2328
9750 0.12448
9760 0.11632
9770 0.0712800000000001
9780 0.0806400000000001
9790 0.11008
9800 0.1716
9810 0.0782400000000001
9820 0.14792
9830 0.17072
9840 0.17008
9850 0.12152
9860 -0.0115199999999998
9870 0.0337600000000001
9880 0.0829600000000001
9890 0.12184
9900 0.0816000000000001
9910 0.0983200000000001
9920 0.12168
9930 0.13976
9940 0.1308
9950 0.12464
9960 0.10528
9970 0.0781641204714776
};
\addlegendentry{full batch loss (optimal)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_1.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 1 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.229681498561207, ymax=4.82331146978534,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 4.30330284141295
10 2.58749000973574
20 2.27992485082843
30 2.07613141505135
40 2.06333745072398
50 1.98027785851513
60 1.89559768845658
70 1.87420858266958
80 1.82168496778017
90 1.82981558665479
100 1.77315735729016
110 1.79166220855817
120 1.83973719736729
130 1.75103559230358
140 1.77596531704313
150 1.76380312307363
160 1.7274783728765
170 1.66907637770766
180 1.67373218231022
190 1.6837067670686
200 1.65458261855671
210 1.64555633225802
220 1.62321922612397
230 1.60192440370771
240 1.60673207085859
250 1.59968857715059
260 1.53416773104037
270 1.60072182184691
280 1.56649528284498
290 1.4971543281859
300 1.51019189080466
310 1.51419343012527
320 1.45330872193307
330 1.45770559946294
340 1.39967593570421
350 1.40380659364953
360 1.42161773446628
370 1.41380453895522
380 1.37583475665602
390 1.40794376869744
400 1.40115813357047
410 1.31953086877897
420 1.32516872085431
430 1.28137403988176
440 1.25172772613931
450 1.22816142368276
460 1.26384231705237
470 1.27428495801249
480 1.26970013180115
490 1.22363711458575
500 1.2127168611561
510 1.23071661509767
520 1.17764377483354
530 1.11946385946402
540 1.13135200783916
550 1.12829728975783
560 1.11994635888268
570 1.115139781305
580 1.11917108707223
590 1.11363242033547
600 1.11216686780114
610 1.06973395727492
620 1.050071245783
630 1.06992180437361
640 1.07117608261246
650 1.04962141536722
660 0.99179574060013
670 0.978665004059108
680 0.978706740848069
690 0.99233647294879
700 1.01491717563061
710 1.01073523733153
720 0.991496682878227
730 0.975953624287578
740 0.9297800365048
750 0.908761076792688
760 0.908373276921305
770 0.860088356387577
780 0.900973129384139
790 0.867783491053321
800 0.871292374787569
810 0.856985988691698
820 0.848863115858658
830 0.866055879014065
840 0.880319541046244
850 0.87822718144654
860 0.879508280923536
870 0.90321395369281
880 0.799962020190149
890 0.831461314136374
900 0.775563653734454
910 0.80236212175413
920 0.784524013304127
930 0.743833019604609
940 0.752530221845607
950 0.793504868802406
960 0.788694057060179
970 0.76081781658294
980 0.758663223884081
990 0.804269275123854
1000 0.729054181326407
1010 0.756046367786257
1020 0.725777141021911
1030 0.739881955857519
1040 0.76708353125653
1050 0.725066732361958
1060 0.729698955496909
1070 0.734620205266337
1080 0.715950471868285
1090 0.665607689610799
1100 0.642405507699355
1110 0.666966059751644
1120 0.696791202714856
1130 0.664479878195748
1140 0.627431840767567
1150 0.668259147817053
1160 0.670481610251464
1170 0.617643435032373
1180 0.658430545110111
1190 0.607297699483382
1200 0.572302149936349
1210 0.605962658936675
1220 0.609508039545322
1230 0.561857241326439
1240 0.61831301298121
1250 0.634777833102982
1260 0.605382877230693
1270 0.628421302006153
1280 0.596512793056546
1290 0.54903433780506
1300 0.537254123778681
1310 0.52797801913921
1320 0.545288193528631
1330 0.572049827503807
1340 0.535587812761205
1350 0.547301612737799
1360 0.586155126746071
1370 0.542414690399101
1380 0.508115835157498
1390 0.524729122356109
1400 0.524724009766666
1410 0.521697021059688
1420 0.559268955266989
1430 0.524610549481238
1440 0.504148732717972
1450 0.481141443565843
1460 0.512103046402091
1470 0.489872054523917
1480 0.478069681748611
1490 0.484908340220573
1500 0.463768905323342
1510 0.477047382621538
1520 0.474715388977437
1530 0.474742090343534
1540 0.440175576172317
1550 0.450042736108471
1560 0.426169140924774
1570 0.399105340940232
1580 0.381787634462706
1590 0.376284238022447
1600 0.387675340785915
1610 0.420003098086082
1620 0.402779150070219
1630 0.389966209752588
1640 0.382915026942665
1650 0.360143619775178
1660 0.378589595135335
1670 0.446009313844157
1680 0.428461198252996
1690 0.369503352285695
1700 0.347304426630484
1710 0.398872861718371
1720 0.402154223886007
1730 0.374998512104173
1740 0.385506987660666
1750 0.39210528470253
1760 0.40539031489023
1770 0.375226663263415
1780 0.334555031484116
1790 0.330519927012783
1800 0.334669595398164
1810 0.34459466280561
1820 0.320887780874624
1830 0.344890497991461
1840 0.316266777977611
1850 0.284143337728714
1860 0.299652709949184
1870 0.288079198945919
1880 0.296787870029633
1890 0.262407035978139
1900 0.272669994303589
1910 0.266969150498614
1920 0.281261492938743
1930 0.281994396779691
1940 0.294254970036765
1950 0.288550367921198
1960 0.288162536803735
1970 0.268719024426471
1980 0.232579418877813
1990 0.258802151620489
2000 0.259469045799546
2010 0.279026289346972
2020 0.307231140513675
2030 0.25563143450944
2040 0.29476162921546
2050 0.264883292729115
2060 0.277271105224719
2070 0.241254293465539
2080 0.299777689569923
2090 0.260865510908215
2100 0.268914728647035
2110 0.258786431801792
2120 0.216018250014244
2130 0.227554004553332
2140 0.24564529909476
2150 0.221153933803537
2160 0.214819611274664
2170 0.207284770839685
2180 0.215468691415473
2190 0.215254247306453
2200 0.212575784389655
2210 0.196619848478238
2220 0.223183833974747
2230 0.228177079706839
2240 0.224330083035521
2250 0.224153744869796
2260 0.250828931385681
2270 0.211061871147756
2280 0.211189967956722
2290 0.214582030615644
2300 0.230081836213714
2310 0.225640495344171
2320 0.228487214919285
2330 0.25294607623136
2340 0.237875778035336
2350 0.219312590732763
2360 0.264037630775739
2370 0.246345653165026
2380 0.232308561165043
2390 0.243420789691439
2400 0.228711775232102
2410 0.19725570338222
2420 0.18920922761712
2430 0.195932697915256
2440 0.168445200304192
2450 0.182282254255734
2460 0.183909988940434
2470 0.186880255071908
2480 0.161148178614885
2490 0.182849017627416
2500 0.166557389926527
2510 0.142681644854468
2520 0.147196310325474
2530 0.160762605516646
2540 0.161015693893716
2550 0.15217694996756
2560 0.171352122126535
2570 0.115654339575089
2580 0.173516194621077
2590 0.136341877994211
2600 0.157775848741808
2610 0.193337994464887
2620 0.166751246958438
2630 0.141245877783024
2640 0.173766557236669
2650 0.176635514102538
2660 0.173418143168678
2670 0.163500350480133
2680 0.170072989460383
2690 0.14820189355681
2700 0.165552461007392
2710 0.149179081362903
2720 0.155805724070794
2730 0.118481737928982
2740 0.113795320171676
2750 0.135430511125369
2760 0.143892895593176
2770 0.109884801585321
2780 0.124229232106381
2790 0.117622841354657
2800 0.121662335954557
2810 0.118798813512428
2820 0.103918282167031
2830 0.115203850868507
2840 0.127303485011304
2850 0.126925720129596
2860 0.136802549972163
2870 0.147029317542831
2880 0.137093668621478
2890 0.130599550548084
2900 0.121789494518629
2910 0.117869374742397
2920 0.134763786478062
2930 0.0962909004946419
2940 0.135449555274713
2950 0.140822801183541
2960 0.113387956789119
2970 0.11744080381222
2980 0.153368027172517
2990 0.118140137679807
3000 0.118608895228003
3010 0.104355059324973
3020 0.0911181035974508
3030 0.0894490608468755
3040 0.0956171656625565
3050 0.102636891890972
3060 0.0945393780025578
3070 0.100621085027882
3080 0.112522066640004
3090 0.0960971084505743
3100 0.107569040728812
3110 0.0896549130791236
3120 0.0820691496818585
3130 0.126276624974526
3140 0.0929548969038749
3150 0.121461758423371
3160 0.107488064828211
3170 0.102356148043302
3180 0.120851820896375
3190 0.0802941531888715
3200 0.10365573570083
3210 0.127123580543314
3220 0.123080241476525
3230 0.0986233663115894
3240 0.0950224384203252
3250 0.0813633869197714
3260 0.0898653647910931
3270 0.0595490598038481
3280 0.0872712763970067
3290 0.0764790915661872
3300 0.0814315384976411
3310 0.0722952660562835
3320 0.0742183684325255
3330 0.0752564757027268
3340 0.094686452331941
3350 0.0771706442299971
3360 0.0729601227938337
3370 0.0912628194654617
3380 0.0819712953397581
3390 0.0909702654905715
3400 0.0876628812905164
3410 0.0979161172874587
3420 0.0885406429726506
3430 0.109940118306064
3440 0.116078603627955
3450 0.107974462995246
3460 0.100885939691166
3470 0.100023284623044
3480 0.114472796457561
3490 0.0866085263360868
3500 0.103765692652407
3510 0.124745689816776
3520 0.0846509171472321
3530 0.0723181993575896
3540 0.0706280933161287
3550 0.0920274104633927
3560 0.0579959834750871
3570 0.070313639868538
3580 0.0640966985292316
3590 0.0763881841131996
3600 0.078403616149073
3610 0.0721867446059114
3620 0.0711637109214067
3630 0.0627358903651529
3640 0.0808096668727916
3650 0.0617269633586602
3660 0.0832979042522734
3670 0.0922565726674643
3680 0.077644441400238
3690 0.0701755975408533
3700 0.0739496128528042
3710 0.0799646627562386
3720 0.0602013371905242
3730 0.0618538144480284
3740 0.0525198573046742
3750 0.0533897748551174
3760 0.085148935463602
3770 0.0581000771781633
3780 0.0591902192421044
3790 0.0595192761771294
3800 0.0613391642138346
3810 0.0525383624361654
3820 0.068660190158683
3830 0.0727069671409199
3840 0.0697150687569577
3850 0.0939810218499583
3860 0.0698630765839903
3870 0.0873034465421459
3880 0.0898825569734877
3890 0.0700456718019712
3900 0.0690833781222858
3910 0.0952044787551403
3920 0.108502323660328
3930 0.0720784531859029
3940 0.0712679039712632
3950 0.0597433129153522
3960 0.0843823939883551
3970 0.0791163221649139
3980 0.0698467109960806
3990 0.0771020415351017
4000 0.0549932612334696
4010 0.0571440788801221
4020 0.0601107260539793
4030 0.0559631648099406
4040 0.0576630720425313
4050 0.0556058159663629
4060 0.0465367417639159
4070 0.0557753736218698
4080 0.0524734257938545
4090 0.0564534262779552
4100 0.0586280444948053
4110 0.044939364378258
4120 0.0420922454381741
4130 0.0461662109595425
4140 0.0777036716490888
4150 0.0470969212180245
4160 0.0398311913067408
4170 0.040001768939447
4180 0.0417170329536116
4190 0.0473827448327472
4200 0.056789926470331
4210 0.0601257200930863
4220 0.0475888623164026
4230 0.057438169645706
4240 0.051222202619828
4250 0.0460469272725497
4260 0.0584688481421592
4270 0.0585511290904483
4280 0.0565548953554664
4290 0.0378842401806015
4300 0.0626489104877982
4310 0.0589722179056974
4320 0.0617396384047371
4330 0.0460187168720588
4340 0.0659108033876364
4350 0.0638329614286419
4360 0.0424679570703242
4370 0.0485149436584652
4380 0.0605276699811835
4390 0.0531398223552036
4400 0.0518169648956309
4410 0.0521541314991788
4420 0.0617480635597487
4430 0.0526079673169889
4440 0.0758043181024532
4450 0.0832550199574145
4460 0.0621321082739875
4470 0.054951892141092
4480 0.0466666386358022
4490 0.0670666232678223
4500 0.0486303990718251
4510 0.0455751844570669
4520 0.0378939961302369
4530 0.0565767850924964
4540 0.0669713540063623
4550 0.0504576504442631
4560 0.0628682329351164
4570 0.0499943740959633
4580 0.0573557247111557
4590 0.0602688304925056
4600 0.0565718834752311
4610 0.0444011697245823
4620 0.0463433304664681
4630 0.0411800066288403
4640 0.0471710426607339
4650 0.0370495766751404
4660 0.0532673786993294
4670 0.0312036255989277
4680 0.0392270182425256
4690 0.0520398650153085
4700 0.0465563209429634
4710 0.0385093473556799
4720 0.0378667315206473
4730 0.0434562702085444
4740 0.0364148099047933
4750 0.0336452829290272
4760 0.0437753413634138
4770 0.0316524713126896
4780 0.0347627547286204
4790 0.0233776925626779
4800 0.0276072274236787
4810 0.0238384716395963
4820 0.0197321183552071
4830 0.0203167151931758
4840 0.0213292623799049
4850 0.0259788498276477
4860 0.0320689032529113
4870 0.0493078040335905
4880 0.0591979477042356
4890 0.0486582175846709
4900 0.0527947424738636
4910 0.0401047824283615
4920 0.038331586618873
4930 0.03445735633735
4940 0.0648880249785046
4950 0.0680072936338787
4960 0.0546401411732049
4970 0.0342504976568736
4980 0.0361013447813081
4990 0.0386459112406559
5000 0.0504363166365666
5010 0.0368376031532339
5020 0.0264620681855058
5030 0.0441829135451756
5040 0.0429348236992955
5050 0.0520404522562972
5060 0.0491532719466477
5070 0.0504635526696378
5080 0.0315079502209824
5090 0.0396063403063177
5100 0.0561655876734679
5110 0.0321010580884852
5120 0.0351492616883316
5130 0.0285469290941297
5140 0.0349509230932088
5150 0.0531605107417028
5160 0.0345401829606283
5170 0.0438841843618324
5180 0.0317324994816369
5190 0.0318528666445474
5200 0.0475344847541907
5210 0.0307856247243851
5220 0.0454626042240609
5230 0.0329296260133815
5240 0.0437719981690981
5250 0.0254711591778508
5260 0.0324640109212025
5270 0.0260305529726264
5280 0.0286448328415506
5290 0.0437936839984819
5300 0.0306901095270088
5310 0.0462264415370033
5320 0.034039851112878
5330 0.0279090947957915
5340 0.0293144931073839
5350 0.0246379809905465
5360 0.0238839030756281
5370 0.0211023914252722
5380 0.035570295953304
5390 0.0243917857919253
5400 0.0261652037478946
5410 0.0239535247696277
5420 0.0303585009260971
5430 0.0236271881788698
5440 0.0329862365709966
5450 0.026867078149847
5460 0.0280177740864292
5470 0.0158426905269907
5480 0.026659598250496
5490 0.0274353138693529
5500 0.0311428239481973
5510 0.0277683024997852
5520 0.0234933148799184
5530 0.0392435124481646
5540 0.0365277674261576
5550 0.0397036890586537
5560 0.0315369037306393
5570 0.0448306609666832
5580 0.0442171790161548
5590 0.033111741217968
5600 0.0323847296149689
5610 0.0279435211140662
5620 0.0331650612322229
5630 0.0263603578881953
5640 0.0289313181970349
5650 0.041713367886752
5660 0.0321100017962012
5670 0.027975025700144
5680 0.0490190015000328
5690 0.0394045514141731
5700 0.0409481977808565
5710 0.0388217205590379
5720 0.0498139665424173
5730 0.0394660310971398
5740 0.0565818085255178
5750 0.0557308909907902
5760 0.0530326795700318
5770 0.0544309770766316
5780 0.039914456286367
5790 0.0366208528781024
5800 0.0191932680488048
5810 0.0283562811150124
5820 0.0196287229088005
5830 0.0134674441607863
5840 0.0141856015448083
5850 0.0105187620047575
5860 0.00811712029202186
5870 0.0184549886931242
5880 0.0171552109865057
5890 0.0257866835901577
5900 0.0258665075199414
5910 0.0305290176397296
5920 0.0217079683081798
5930 0.0201131462990362
5940 0.0213266369834744
5950 0.0201590215615503
5960 0.0168467161781147
5970 0.0141117814895956
5980 0.0159276353052089
5990 0.0169438526244149
6000 0.0169014866648032
6010 0.0171567112949566
6020 0.0124883190296951
6030 0.0215437405510463
6040 0.0302121468792622
6050 0.0134268647380872
6060 0.0152575499911014
6070 0.0305788089200847
6080 0.0239517503618616
6090 0.0276642591725931
6100 0.0268280868295421
6110 0.0196221337423069
6120 0.0162401761383835
6130 0.00879103288748279
6140 0.0168139426082425
6150 0.0108364855846046
6160 0.0243490764530806
6170 0.0187039479384274
6180 0.0115517663594936
6190 0.013316447078562
6200 0.0233112224746209
6210 0.0139017610581291
6220 0.0139084824786995
6230 0.016992330760791
6240 0.015220860752843
6250 0.019811077649778
6260 0.0302005624956043
6270 0.0221515552947676
6280 0.0350626406361133
6290 0.0315919865994039
6300 0.0215592629109506
6310 0.0150307493566501
6320 0.0182632431162712
6330 0.0174609548154616
6340 0.0219756316317827
6350 0.0240892112727162
6360 0.0247759579794193
6370 0.022629986419929
6380 0.0146775449532207
6390 0.0183245589318855
6400 0.0137793820763799
6410 0.0202746812707122
6420 0.0159719527441616
6430 0.0163187033493359
6440 0.0233892808740822
6450 0.0121215615323694
6460 0.0208115119854328
6470 0.0184058585191382
6480 0.0114249114401073
6490 0.0173836856035903
6500 0.0134502520538189
6510 0.0107795489722474
6520 0.0069085320288028
6530 0.0151076601628866
6540 0.0241204287554175
6550 0.019802158119796
6560 0.0105854520929393
6570 0.0125388514332791
6580 0.0211255926962474
6590 0.0124920007494134
6600 0.0130162359136711
6610 0.0264577085845341
6620 0.0161360666961807
6630 0.0286389123371472
6640 0.0229989981042672
6650 0.0264809386149526
6660 0.0235972049051673
6670 0.0420764374370005
6680 0.0155825835819899
6690 0.0342348480726485
6700 0.0157247959811044
6710 0.022226388357948
6720 0.0308800195917982
6730 0.027520817654498
6740 0.0341402793052169
6750 0.0346295089780955
6760 0.0224947425046679
6770 0.0281106158130256
6780 0.0389318795206065
6790 0.0469959267227493
6800 0.0406353241859133
6810 0.0464689328150853
6820 0.0355577086711854
6830 0.0509857936665514
6840 0.0385996044653114
6850 0.0340876504619143
6860 0.0298889346873848
6870 0.0242750531231455
6880 0.0195469283561632
6890 0.0189440347480322
6900 0.0214703126531107
6910 0.0141529200992155
6920 0.0162065396557281
6930 0.0203554368460472
6940 0.0126868454226607
6950 0.0247434933428552
6960 0.0166351718958854
6970 0.0201745698915346
6980 0.0199995716409773
6990 0.0120069899196401
7000 0.0163643869379227
7010 0.0179699278579239
7020 0.0230127430713104
7030 0.0260498448668501
7040 0.0211560485128034
7050 0.0108905543226942
7060 0.00808041527033051
7070 0.0186469495393205
7080 0.0231494707738756
7090 0.0224044499749431
7100 0.0286699398820426
7110 0.0462245585158268
7120 0.0363057980435441
7130 0.0191292261152636
7140 0.0300557014422928
7150 0.0345219248682114
7160 0.0196999554420356
7170 0.0219435446883515
7180 0.0182956033797845
7190 0.0250580036299836
7200 0.018743488569245
7210 0.0208739643822274
7220 0.0217214177319874
7230 0.0328327649484058
7240 0.0165213877156206
7250 0.0403843874543756
7260 0.0295342003601708
7270 0.0302359246076906
7280 0.0145152281387565
7290 0.0261921764048393
7300 0.0257928155509963
7310 0.0268452354053692
7320 0.0332593193915301
7330 0.0208544279554159
7340 0.0176984267758395
7350 0.0295551939918499
7360 0.0224248460867584
7370 0.0142034842434628
7380 0.011110961350532
7390 0.0134209141010425
7400 0.00952065094898718
7410 0.00535618975549301
7420 0.00569257963758206
7430 0.00684815194420668
7440 0.0104999361929677
7450 0.00919911686169995
7460 0.00751210217835124
7470 0.0077095675115475
7480 0.00202902474331618
7490 0.00349637762298696
7500 0.00379794466421605
7510 0.00269235331892221
7520 0.00541760165628453
7530 0.00278544297531845
7540 0.00503984604370144
7550 0.0040881155326465
7560 0.00349668880034593
7570 0.00506366216707851
7580 0.00316764594194856
7590 0.000362321861154068
7600 0.00035191946836312
7610 0.00511681204749456
7620 0.0057147043258096
7630 0.0109595451188176
7640 0.00592179016328971
7650 0.00396551779517969
7660 0.00670860845251062
7670 0.0103998680429653
7680 0.00798913498849605
7690 0.0112168970316124
7700 0.00834502181902918
7710 0.0161129282845519
7720 0.0075628308270908
7730 0.0125326277530616
7740 0.0139980445952792
7750 0.0260170271585511
7760 0.0134631867685114
7770 0.0137161454406387
7780 0.0119044591585018
7790 0.0119153775475122
7800 0.0121619148604117
7810 0.00799461519180895
7820 0.0102285958891523
7830 0.00917840512291523
7840 0.010973731732944
7850 0.00807829738237057
7860 0.00857497323660758
7870 0.00367457573903784
7880 0.0112426111840077
7890 0.00821188519628229
7900 0.0178706634812611
7910 0.00819814026598318
7920 0.00739080313436305
7930 0.0182437718395491
7940 0.00972850030065368
7950 0.00333721505177867
7960 0.0143784007516562
7970 0.00931768890468179
7980 0.00766624639679071
7990 0.00343029552984509
8000 0.00395197263466003
8010 0.00628466902022426
8020 0.00791201059163952
8030 0.0175056366575043
8040 0.011680017076921
8050 0.00468309428262402
8060 0.00863290705575471
8070 0.00713439658032001
8080 0.00900390993474625
8090 0.0248974348769502
8100 0.0178127146540295
8110 0.0235596592057038
8120 0.0341578441391336
8130 0.030071509909786
8140 0.0318151607291148
8150 0.0369139706196377
8160 0.0428461731439991
8170 0.0308947535533997
8180 0.0254769271857374
8190 0.0201907460606538
8200 0.0190803525321756
8210 0.0256007757675372
8220 0.0157553673024211
8230 0.011124429583769
8240 0.0238529817717372
8250 0.0185337041280888
8260 0.0166178602637201
8270 0.0301068582404153
8280 0.0204538474285776
8290 0.0224969995682987
8300 0.0233624457939202
8310 0.0259058723077592
8320 0.0226000880809868
8330 0.0309168764531402
8340 0.0314522347584782
8350 0.0345701142848217
8360 0.0283155397166424
8370 0.0380702613207488
8380 0.0413874148394265
8390 0.0228234260242967
8400 0.0191331599884697
8410 0.0140585404869191
8420 0.0141752549973458
8430 0.00750950911658195
8440 0.0146825425919204
8450 0.0114310793665618
8460 0.00782318011633058
8470 0.00474316443157987
8480 0.00902100888983189
8490 0.00424029721090505
8500 0.00620239536227397
8510 0.00432301164840381
8520 0.00727785136627548
8530 0.00746353171210556
8540 0.0058737798065809
8550 0.00352622855166173
8560 0.00730187009850465
8570 0.0123679493682645
8580 0.0131742921250975
8590 0.00954168700892407
8600 0.0104256160272205
8610 0.016408061887186
8620 0.0131867492429374
8630 0.00805919544911196
8640 0.00695518330990208
8650 0.017885617375489
8660 0.0098725048564821
8670 0.00711195012817313
8680 0.00645073067561831
8690 0.00438789203530554
8700 0.000708302741778476
8710 0.00504559272292376
8720 0.00881701661892762
8730 0.00516706896472877
8740 0.00221313594669614
8750 0.00154967798695941
8760 0
8770 0.000329183334704453
8780 0.00295034256120742
8790 0.000173806886630898
8800 0.00350194943739002
8810 0.0045142028946986
8820 0.00319795150058517
8830 0.00101659565970005
8840 0.00373356236837622
8850 0.00338636060050626
8860 0.00448971681015419
8870 0.00673511078734617
8880 0.00504137853230842
8890 0.00224846048324085
8900 0.0062050409131599
8910 0.00805007593368188
8920 0.00389393327627729
8930 0.0117506026071523
8940 0.00436130885264517
8950 0.00616619472098632
8960 0.00479963106437936
8970 0.001764570684518
8980 0.00949010662912405
8990 0.0121615691972054
9000 0.00460222252734199
9010 0.00238878627075009
9020 0.00257339365908589
9030 0.00854485373738871
9040 0.00151344703754882
9050 0.0123178753676984
9060 0.00741071640968972
9070 0.00866653890397106
9080 0.0124114941063702
9090 0.019482881689318
9100 0.0150437689899515
9110 0.0176911100295928
9120 0.00982194063097615
9130 0.00895864953601982
9140 0.0172396069693912
9150 0.00643311752037395
9160 0.00639700345067624
9170 0.0113314016758273
9180 0.00992897453466133
9190 0.00986024102598415
9200 0.0131635750870037
9210 0.0271589207139285
9220 0.0180517718099719
9230 0.0362288069916336
9240 0.0174480469816145
9250 0.0238017557789625
9260 0.0287114724985687
9270 0.022553208143645
9280 0.0199854960698866
9290 0.0369012781684092
9300 0.0143344049938431
9310 0.0212137984173121
9320 0.0165733207910307
9330 0.0159306190017919
9340 0.0189814117227429
9350 0.0324111208849445
9360 0.0189811222471376
9370 0.0200568953778135
9380 0.00940549892119925
9390 0.00980742344081037
9400 0.0133956254372773
9410 0.00830587960601523
9420 0.0165261466960997
9430 0.0116707740877074
9440 0.0146405919615391
9450 0.0150661756964304
9460 0.0161444414740609
9470 0.00818335718326904
9480 0.0116447643978824
9490 0.0279308077843814
9500 0.018578315131122
9510 0.0163864664948097
9520 0.02749326859003
9530 0.0167330989697128
9540 0.0134794544513975
9550 0.0102381455180806
9560 0.00814211547778576
9570 0.0134275826815367
9580 0.00783961230492624
9590 0.0102615793225467
9600 0.00758289864350359
9610 0.0105747238950113
9620 0.00854308282934239
9630 0.0101168503996561
9640 0.0099785856400532
9650 0.0091466981325005
9660 0.00986570088982007
9670 0.0209171062874331
9680 0.0204060825402803
9690 0.0206048957908991
9700 0.00999823098189585
9710 0.0137430593527499
9720 0.01946473683494
9730 0.020722146789763
9740 0.0484053840623785
9750 0.0169818737415079
9760 0.0129468534457054
9770 0.00998546813117486
9780 0.00904786191624704
9790 0.0133273008084026
9800 0.0188037920362319
9810 0.00947450265494293
9820 0.0115347898642926
9830 0.015072772660958
9840 0.0153186717659947
9850 0.0105534123092389
9860 0.00881268805372023
9870 0.00487194086906877
9880 0.015040125376642
9890 0.0115032892832136
9900 0.0121212945314027
9910 0.0123291038129217
9920 0.0148404896700986
9930 0.0209365163733675
9940 0.0130538437520793
9950 0.012577387830494
9960 0.0159888232701567
9970 0.0137989693899725
9980 0.00821349240369283
9990 0.0141220197509372
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 0
10 4.12699417371382
20 4.38691216195613
30 4.31815044944692
40 4.18465901664751
50 4.39285565476766
60 4.41968302302665
70 4.33620217263345
80 4.36461988397556
90 4.31363331964214
100 4.46530804847669
110 4.41601052391351
120 4.34667239340062
130 4.37287084474886
140 4.31854583772264
150 4.22147049937501
160 4.40185429869829
170 4.52866232597575
180 4.36992803642474
190 4.37953960560228
200 4.3730892259344
210 4.42499606919458
220 4.4523812110045
230 4.4483513041253
240 4.33027769269715
250 4.20848095782852
260 4.44471477012395
270 4.59362997122413
280 4.42481623219057
290 4.40161831883075
300 4.44342392839457
310 4.27619761885138
320 4.35225351323931
330 4.26173978348677
340 4.48711057132304
350 4.34008232100665
360 4.36332902735283
370 4.38599978021506
380 4.34846234566518
390 4.3969289802963
400 4.34995639783841
410 4.45248697810891
420 4.41329557339879
430 4.38160320373209
440 4.4248962740056
450 4.40236613561276
460 4.48222170324988
470 4.29495702861585
480 4.34907443992114
490 4.45765699882608
500 4.45162993248911
510 4.37173275625967
520 4.33858480943983
530 4.43324213711089
540 4.39873751242014
550 4.44473559611594
560 4.3500174669698
570 4.37113845215512
580 4.35144173992835
590 4.30828893276601
600 4.38593077748726
610 4.32654748713451
620 4.30052743448776
630 4.25569499183921
640 4.40190826180981
650 4.46504496151786
660 4.37063339912898
670 4.44142120964297
680 4.28502737064937
690 4.39318453169133
700 4.29992532996329
710 4.42157707703716
720 4.4328415593987
730 4.41889004186588
740 4.36742028898522
750 4.41992774036208
760 4.3785371832899
770 4.48578360629189
780 4.37929521128881
790 4.35746715489615
800 4.35838998997303
810 4.43038981233908
820 4.51995141272658
830 4.36049167849106
840 4.46751311601277
850 4.28503057932848
860 4.41233817960003
870 4.19636510275388
880 4.34534751641332
890 4.36441649667517
900 4.41317241445595
910 4.42647323763452
920 4.49415238762098
930 4.47444634227728
940 4.43463992185545
950 4.34140013240456
960 4.45154794701239
970 4.48433307815032
980 4.32402304564471
990 4.4660885503209
1000 4.44200372220533
1010 4.39292141873709
1020 4.40817693864866
1030 4.38375363159799
1040 4.48633733564225
1050 4.49442278528204
1060 4.28970030599779
1070 4.38953684709311
1080 4.32966788721929
1090 4.45137034159085
1100 4.46256738227536
1110 4.36838326042475
1120 4.36323726293518
1130 4.40970109822861
1140 4.39940825086206
1150 4.36312952539295
1160 4.36136810308668
1170 4.49511419225059
1180 4.38825845309072
1190 4.46223912371741
1200 4.46155033494357
1210 4.35904679752007
1220 4.38069220823058
1230 4.48189162187885
1240 4.47868091454774
1250 4.48659155722896
1260 4.43022024627819
1270 4.38001706413267
1280 4.3684538886018
1290 4.47751694809105
1300 4.4537671045621
1310 4.47104609210495
1320 4.41269570718628
1330 4.45896467298117
1340 4.43181556025344
1350 4.39858207078535
1360 4.38682503278739
1370 4.40202603710912
1380 4.4152964340231
1390 4.49791875215515
1400 4.35106560729689
1410 4.44429156090663
1420 4.38444068770603
1430 4.41562423051484
1440 4.48617587856473
1450 4.41514315040196
1460 4.47782508666454
1470 4.40790276629101
1480 4.44925905885366
1490 4.34787838663534
1500 4.42196035127204
1510 4.48389619324846
1520 4.36227624326749
1530 4.43626951814571
1540 4.46457082174923
1550 4.39511433881102
1560 4.4115301071367
1570 4.43004914753556
1580 4.41824528343693
1590 4.43172780121692
1600 4.44806259007439
1610 4.41844894705008
1620 4.43709749527463
1630 4.41433794173949
1640 4.43764057606156
1650 4.41728962025932
1660 4.43802594357067
1670 4.30336605679457
1680 4.36166121331008
1690 4.39938577662888
1700 4.4283815253921
1710 4.39965205839529
1720 4.51384422357317
1730 4.45739057474114
1740 4.4754967794284
1750 4.47451252805218
1760 4.43462757529587
1770 4.39261483301241
1780 4.38053643709853
1790 4.40638412174233
1800 4.43728273186274
1810 4.39737033553538
1820 4.40738757256314
1830 4.49688650490627
1840 4.42881063203181
1850 4.46257563157955
1860 4.45160258862151
1870 4.43819388280849
1880 4.50819774821647
1890 4.43503483597093
1900 4.42411166267993
1910 4.49843377571918
1920 4.36345199055825
1930 4.46508576587101
1940 4.45026171208072
1950 4.41312555728483
1960 4.47036164450838
1970 4.40747667420439
1980 4.43422036778447
1990 4.41953023560592
2000 4.44501415621767
2010 4.49016298271745
2020 4.349297229892
2030 4.40603866859545
2040 4.42192509713388
2050 4.36307169716494
2060 4.39354631225944
2070 4.48916495642448
2080 4.44421257938805
2090 4.46102854525705
2100 4.45405867413209
2110 4.46605568151986
2120 4.49897869259818
2130 4.47962663081241
2140 4.44812975705683
2150 4.44965244103296
2160 4.38172048472133
2170 4.43336022010008
2180 4.44690658183249
2190 4.4569250376297
2200 4.48136570488422
2210 4.49774010786003
2220 4.4116219907253
2230 4.40959345263509
2240 4.47820930546281
2250 4.46928523582916
2260 4.41464024917624
2270 4.45012415566615
2280 4.44457637153615
2290 4.46767101844128
2300 4.40493963446138
2310 4.40096548273829
2320 4.45507971994452
2330 4.37453394737319
2340 4.4465803472821
2350 4.42477310794957
2360 4.43570650095227
2370 4.4379300566648
2380 4.47126087862755
2390 4.40179625052089
2400 4.47756270470012
2410 4.41598196549818
2420 4.45708661775132
2430 4.45154747130752
2440 4.4224495981341
2450 4.42731257428822
2460 4.45728180298561
2470 4.44915498694111
2480 4.47840115975201
2490 4.42617678269045
2500 4.40858513782963
2510 4.47006756410345
2520 4.45171046594941
2530 4.44581458010428
2540 4.47223917108316
2550 4.5008311244604
2560 4.43028013974287
2570 4.47177573488831
2580 4.41494984797645
2590 4.4769406657275
2600 4.47333879458032
2610 4.39021031346993
2620 4.47025694143022
2630 4.47576823505353
2640 4.39023439361005
2650 4.43058103745218
2660 4.44251215418137
2670 4.48158051781199
2680 4.47267306819545
2690 4.42995984864843
2700 4.43245117237579
2710 4.48324829307701
2720 4.47206691222289
2730 4.43797091216918
2740 4.48307734326336
2750 4.45885653019883
2760 4.5084104476569
2770 4.47237109083925
2780 4.46115393236214
2790 4.45684641970632
2800 4.44759460122754
2810 4.44392894755434
2820 4.46911534591218
2830 4.46705553730683
2840 4.44224177071096
2850 4.44113347259026
2860 4.48313481630876
2870 4.44440151223054
2880 4.41986912581616
2890 4.48254046956802
2900 4.47101779737952
2910 4.45020433882354
2920 4.41553631456624
2930 4.4829245382514
2940 4.39655314570156
2950 4.42261934187962
2960 4.48733296020027
2970 4.47490094021703
2980 4.41877351014842
2990 4.45726607460529
3000 4.44388459266484
3010 4.48656599517807
3020 4.43086432491251
3030 4.41762517678084
3040 4.46937742098443
3050 4.45108224255214
3060 4.48341897887968
3070 4.49934444869023
3080 4.45836525647952
3090 4.47942340573932
3100 4.48414378343561
3110 4.50346719734439
3120 4.4782627330709
3130 4.43350730285678
3140 4.45174244323119
3150 4.49007680427376
3160 4.4851568351473
3170 4.50971926965948
3180 4.4770960881621
3190 4.47987083301735
3200 4.47883040547647
3210 4.43015195278124
3220 4.41344503042212
3230 4.44235405656091
3240 4.47567202097196
3250 4.4710406439477
3260 4.43987329923359
3270 4.47331474719308
3280 4.43779384680751
3290 4.47976711091571
3300 4.43539980519477
3310 4.45403811317588
3320 4.45884256799258
3330 4.46358533711045
3340 4.45017587013742
3350 4.45764223644991
3360 4.48745816188005
3370 4.45343949140491
3380 4.50390458200087
3390 4.44944534449165
3400 4.50644299076534
3410 4.47240535802685
3420 4.44638325932656
3430 4.48177714140485
3440 4.48780207073381
3450 4.43712764402589
3460 4.50041313259564
3470 4.4616147765986
3480 4.46518642953839
3490 4.44379087929219
3500 4.46994540696756
3510 4.46039557096436
3520 4.43678067119586
3530 4.47988123492905
3540 4.44556942051107
3550 4.48084078063579
3560 4.46923686329019
3570 4.45445496492739
3580 4.47074106301811
3590 4.43173434586198
3600 4.48719095596987
3610 4.43988497521911
3620 4.47986418517328
3630 4.45836376342838
3640 4.43721039539174
3650 4.45262139148445
3660 4.44162738685342
3670 4.464178194266
3680 4.45711643236153
3690 4.49489382334494
3700 4.46836040873469
3710 4.46696293972657
3720 4.48220652883154
3730 4.45660417853142
3740 4.4684112078648
3750 4.4339949594613
3760 4.42895769049444
3770 4.48226321710279
3780 4.4589655162114
3790 4.4791240694564
3800 4.44225501628779
3810 4.4869119432411
3820 4.50027595304681
3830 4.46173139997416
3840 4.49482081908966
3850 4.48698265429715
3860 4.44111197341402
3870 4.48595561923803
3880 4.44793459692167
3890 4.4491500140913
3900 4.47052133588508
3910 4.4897089200968
3920 4.46549155735618
3930 4.4767446879651
3940 4.47321519091575
3950 4.46730428515959
3960 4.45980260701891
3970 4.47093056853531
3980 4.43169717793204
3990 4.47618529324042
4000 4.46906645169518
4010 4.46100126441988
4020 4.4592620009912
4030 4.48895126225126
4040 4.45474202447336
4050 4.45168101616171
4060 4.47967619022127
4070 4.42179710195592
4080 4.47987801367097
4090 4.41591648683175
4100 4.43830567588392
4110 4.46614566525769
4120 4.46130655986724
4130 4.45571429255493
4140 4.46039882894571
4150 4.48398271247172
4160 4.4739440913609
4170 4.45034529444625
4180 4.48133379790048
4190 4.43466304920741
4200 4.41529300273413
4210 4.4457376805281
4220 4.45365903687828
4230 4.4585697694418
4240 4.4643900745455
4250 4.47026277099048
4260 4.47964032107967
4270 4.45346605851361
4280 4.4729797455305
4290 4.47058818141716
4300 4.4788675192648
4310 4.46559191125586
4320 4.48906527047303
4330 4.45389586907747
4340 4.43701158701914
4350 4.47480772146936
4360 4.48934747294245
4370 4.45236334524718
4380 4.45148223525942
4390 4.47185091733097
4400 4.48799884292953
4410 4.45338383382076
4420 4.49032065279063
4430 4.4633641050416
4440 4.47291701478356
4450 4.44802015668731
4460 4.46078032841214
4470 4.48906328873733
4480 4.46595443039424
4490 4.45728517765619
4500 4.45676059071443
4510 4.48189155532341
4520 4.45294505229404
4530 4.45960145722283
4540 4.47698004923222
4550 4.49002174027607
4560 4.51121907195952
4570 4.49267344769738
4580 4.45036141707865
4590 4.50009569346734
4600 4.46617737440824
4610 4.47410188212663
4620 4.45340587409378
4630 4.46067985629837
4640 4.49433106128898
4650 4.49741109641454
4660 4.47005135473412
4670 4.49140131775463
4680 4.45441134578021
4690 4.45623823969579
4700 4.49076922019938
4710 4.48116513927866
4720 4.47901178113538
4730 4.4708978363863
4740 4.45512957315302
4750 4.474941764294
4760 4.45114296552611
4770 4.46977753241648
4780 4.46049188072858
4790 4.46964658970272
4800 4.45982289983359
4810 4.48556776957105
4820 4.46981728315553
4830 4.47331770075062
4840 4.46965807698483
4850 4.46427089702319
4860 4.46921945472132
4870 4.4522094882974
4880 4.46390651607124
4890 4.4532038134971
4900 4.4769979978353
4910 4.49115761163142
4920 4.46803719833455
4930 4.4731991191436
4940 4.51149802727914
4950 4.46495645060785
4960 4.46075493894763
4970 4.47334945803806
4980 4.48260964948915
4990 4.47615698554167
5000 4.44342793980264
5010 4.41937460647488
5020 4.47593080719078
5030 4.49552662293481
5040 4.4984735156261
5050 4.44782773336036
5060 4.46886879699885
5070 4.48211026025198
5080 4.47452837939111
5090 4.48481919287793
5100 4.48013553287226
5110 4.46823956794493
5120 4.47647828701373
5130 4.46444883129035
5140 4.46656508810274
5150 4.44309550748092
5160 4.46701243340585
5170 4.44173431315508
5180 4.47084389014358
5190 4.46346316307466
5200 4.46494754401029
5210 4.48770209561661
5220 4.4822554754132
5230 4.48850987277804
5240 4.45397736617489
5250 4.47753430370493
5260 4.46287144384421
5270 4.47264813793366
5280 4.47117652278411
5290 4.47426642585542
5300 4.44781878204143
5310 4.4629585960057
5320 4.47741200130612
5330 4.47331075375348
5340 4.45579807525506
5350 4.4736258281333
5360 4.48538542346352
5370 4.48159773765826
5380 4.48293584613702
5390 4.47495155607385
5400 4.45702344313439
5410 4.45863510532174
5420 4.4961858475378
5430 4.46750623751333
5440 4.48109968712441
5450 4.48089462026318
5460 4.45842637558493
5470 4.48703644457046
5480 4.46613666362267
5490 4.4815125720678
5500 4.46946942453702
5510 4.44369535125622
5520 4.48525224824188
5530 4.44942402253665
5540 4.48133559237025
5550 4.45247504361505
5560 4.4730724071948
5570 4.49626258802347
5580 4.4577152096113
5590 4.46018554394591
5600 4.46165423376634
5610 4.47106002249588
5620 4.48535079009754
5630 4.47369788332356
5640 4.48091589609971
5650 4.48837216493581
5660 4.47002076464352
5670 4.45361554662613
5680 4.44882196097296
5690 4.46662715331508
5700 4.47979616657966
5710 4.43351015763953
5720 4.46916987616581
5730 4.4849659675924
5740 4.46970511752398
5750 4.52164175378066
5760 4.46607637036415
5770 4.45271408604326
5780 4.45997088723875
5790 4.45859757698132
5800 4.47822294550132
5810 4.47979955266952
5820 4.46290795333777
5830 4.48494726782858
5840 4.46380051792092
5850 4.47923819083865
5860 4.47838133767434
5870 4.47648315111784
5880 4.46455218602698
5890 4.49358343572141
5900 4.46602212157124
5910 4.46918916953751
5920 4.48493602014598
5930 4.48240284528332
5940 4.46348680785697
5950 4.46871263335361
5960 4.48148108278064
5970 4.47052495906052
5980 4.46131385144273
5990 4.48712574442416
6000 4.46741210702494
6010 4.47759696308041
6020 4.47950395167043
6030 4.48158428151547
6040 4.45739020425807
6050 4.47988150566656
6060 4.47850878821969
6070 4.46216611975352
6080 4.47037726440936
6090 4.48323720919444
6100 4.48727378500226
6110 4.47053182670277
6120 4.47626759008477
6130 4.47839308705377
6140 4.47334044477916
6150 4.45888308996506
6160 4.46241821324982
6170 4.47987032571068
6180 4.46661027167626
6190 4.48103674072376
6200 4.46166664583637
6210 4.47323064779499
6220 4.46103663849122
6230 4.4664693112233
6240 4.46596301756029
6250 4.45400617133243
6260 4.4778692193958
6270 4.4931389715732
6280 4.41951154226722
6290 4.44466217659557
6300 4.4760911251242
6310 4.4734763987282
6320 4.48602558563886
6330 4.4714395316866
6340 4.47948695604576
6350 4.47275989198274
6360 4.49488877769053
6370 4.45916283893616
6380 4.45973274827332
6390 4.47166981409613
6400 4.47976259301341
6410 4.46641816656734
6420 4.47178184393638
6430 4.4759001287857
6440 4.47744535329387
6450 4.47373247078198
6460 4.44304860310982
6470 4.47163017090193
6480 4.48327077943297
6490 4.46282733173546
6500 4.47801656625051
6510 4.47782356269467
6520 4.47813119765983
6530 4.49216480728294
6540 4.50183700910909
6550 4.46481170352193
6560 4.46168569675084
6570 4.48918205869882
6580 4.48224865451459
6590 4.45014134337649
6600 4.47083741208531
6610 4.48025531840113
6620 4.44251587601374
6630 4.46466941874435
6640 4.45774392202019
6650 4.48165571241034
6660 4.47386952275866
6670 4.51398555737088
6680 4.47529319800187
6690 4.45569246385235
6700 4.47177338283668
6710 4.46594752301809
6720 4.45604645152346
6730 4.46931706310985
6740 4.46735260235971
6750 4.47137671893277
6760 4.47942471564181
6770 4.47200710993332
6780 4.44412748731673
6790 4.49140814621455
6800 4.46895270188126
6810 4.44744565016064
6820 4.45195225692935
6830 4.51102991792909
6840 4.48391430225424
6850 4.46964239555167
6860 4.45370905667795
6870 4.46587710510815
6880 4.47403046615664
6890 4.47894700865364
6900 4.47102104819183
6910 4.47028395530292
6920 4.48470321057016
6930 4.4680810751765
6940 4.47361581799653
6950 4.47865408962136
6960 4.48641185758979
6970 4.46374454831219
6980 4.48886608463971
6990 4.47260436099423
7000 4.4829271513274
7010 4.488676817943
7020 4.46162204036937
7030 4.45934411114423
7040 4.46933399365222
7050 4.49024320052516
7060 4.47290832050333
7070 4.49123531711378
7080 4.47210256677109
7090 4.47418220602828
7100 4.47929845106889
7110 4.47440620166843
7120 4.46789209593956
7130 4.46288493349715
7140 4.45687728011582
7150 4.47023387962114
7160 4.47475720630417
7170 4.48027883512
7180 4.46167008903669
7190 4.46678109352001
7200 4.47039215650805
7210 4.49606751694975
7220 4.47561537084654
7230 4.48154321908159
7240 4.49064293533318
7250 4.45462495461972
7260 4.44367740906175
7270 4.47574402459134
7280 4.48183715328714
7290 4.46029114787435
7300 4.46912427365196
7310 4.45331847225705
7320 4.46201154333907
7330 4.48999062628396
7340 4.4881146821522
7350 4.44898204654688
7360 4.47899783814537
7370 4.46877061068932
7380 4.47477346819223
7390 4.47866353399877
7400 4.47697978578782
7410 4.4773280158405
7420 4.47697093404167
7430 4.48118100786194
7440 4.47515713336153
7450 4.47435744426673
7460 4.48123285027131
7470 4.4547631974209
7480 4.47403367390922
7490 4.47766452301978
7500 4.47784296929728
7510 4.47897459327162
7520 4.46873852857612
7530 4.48142143646666
7540 4.47317277448754
7550 4.4792804248852
7560 4.48322038197782
7570 4.47414530997561
7580 4.47726879856518
7590 4.47815044189693
7600 4.47534964393574
7610 4.47383620490759
7620 4.48180535868939
7630 4.4668959249162
7640 4.46845852743057
7650 4.48373815366431
7660 4.48557532857472
7670 4.47517455989306
7680 4.48336320411946
7690 4.46560784627056
7700 4.47122100568753
7710 4.46693672044756
7720 4.49171797264854
7730 4.48000891341483
7740 4.4804254746672
7750 4.45189986543665
7760 4.48154134487878
7770 4.47494963850645
7780 4.47512341439079
7790 4.48180887472697
7800 4.47194105299275
7810 4.47332654565607
7820 4.47046986844227
7830 4.46990420559477
7840 4.48190983258704
7850 4.47273389627729
7860 4.46575608851449
7870 4.47543381368806
7880 4.47050004288437
7890 4.48103285033846
7900 4.47937905722805
7910 4.47620319193323
7920 4.48869794850459
7930 4.46123621076298
7940 4.46467449682004
7950 4.47846903698481
7960 4.48655752596487
7970 4.46447531462434
7980 4.46838845276858
7990 4.47234364575603
8000 4.48966741540691
8010 4.47192534276204
8020 4.48484676347028
8030 4.46918107013054
8040 4.46699019773205
8050 4.47637609335485
8060 4.47901167859584
8070 4.47602662254171
8080 4.49050142577832
8090 4.43184768538344
8100 4.50563590780865
8110 4.46118915103705
8120 4.45610604691357
8130 4.44386205386511
8140 4.49664453502024
8150 4.43089554864152
8160 4.44480662604185
8170 4.45257973629588
8180 4.4699731721175
8190 4.47470266183868
8200 4.48753913778625
8210 4.48321080466818
8220 4.46378912083128
8230 4.47469659596579
8240 4.46242976023835
8250 4.50031244861656
8260 4.46929144753667
8270 4.45954363722671
8280 4.47874748722175
8290 4.47962973057659
8300 4.50311102013603
8310 4.47371823189017
8320 4.46018537873592
8330 4.50289511307106
8340 4.47910844308993
8350 4.48199259536721
8360 4.4718201651193
8370 4.45870546726619
8380 4.45996561463377
8390 4.46457049339226
8400 4.47621053760783
8410 4.46608081554631
8420 4.46954243821989
8430 4.48343154311072
8440 4.48132568632988
8450 4.46838200623832
8460 4.48784069362078
8470 4.47301292097096
8480 4.47120319617573
8490 4.47641214691652
8500 4.48244803191944
8510 4.48092505233924
8520 4.47997972314022
8530 4.47464656002621
8540 4.47803583187968
8550 4.47860299415913
8560 4.47899239122809
8570 4.48217687825172
8580 4.4839598735048
8590 4.48665335521931
8600 4.4753373301007
8610 4.48104705749855
8620 4.47929940391608
8630 4.48127475816554
8640 4.48027265827274
8650 4.48288459455859
8660 4.47507745983551
8670 4.47704217035082
8680 4.46395724980879
8690 4.47490081968585
8700 4.47802766873071
8710 4.47769681512559
8720 4.48130824990917
8730 4.46254825731353
8740 4.47526668179802
8750 4.47338130514743
8760 4.47729939109543
8770 4.48179440756033
8780 4.47646271073307
8790 4.47449516527576
8800 4.47666184841832
8810 4.47773184795554
8820 4.47943866343487
8830 4.4825529788038
8840 4.47546594119185
8850 4.48308555255678
8860 4.47708509527628
8870 4.48371041548786
8880 4.47256948441391
8890 4.47063722313562
8900 4.49154634240221
8910 4.46737272654427
8920 4.47261202049159
8930 4.4829706244195
8940 4.47843471954076
8950 4.48744296247122
8960 4.46351179428193
8970 4.48323464468834
8980 4.47858272687374
8990 4.46224245429655
9000 4.47931254967136
9010 4.46714131973088
9020 4.4847240845672
9030 4.47363663709424
9040 4.48066970413287
9050 4.48776339268967
9060 4.46992539500698
9070 4.477756545414
9080 4.49752936801681
9090 4.48142210501169
9100 4.47807008513316
9110 4.47334416898782
9120 4.46871895822962
9130 4.48261339988488
9140 4.47021677965574
9150 4.47299588868955
9160 4.47601369272565
9170 4.4876025251105
9180 4.47565771541099
9190 4.47825874227777
9200 4.4818708069335
9210 4.46215897944008
9220 4.44101311931725
9230 4.48678392240084
9240 4.48140314196023
9250 4.45715683982657
9260 4.47459442602125
9270 4.51051289143579
9280 4.47908187634307
9290 4.45801975301138
9300 4.48874918561124
9310 4.46644531171268
9320 4.49356250631183
9330 4.46723420132019
9340 4.48482400796719
9350 4.44896461005434
9360 4.48495411734915
9370 4.47344042510469
9380 4.47182890856926
9390 4.4703087505357
9400 4.4843212771144
9410 4.47510807261156
9420 4.48397261244098
9430 4.46889621365932
9440 4.47756714246833
9450 4.4753539132646
9460 4.46683659822713
9470 4.47921209103029
9480 4.48404568182506
9490 4.42970912980413
9500 4.52762548442132
9510 4.47111937804558
9520 4.45873463874183
9530 4.47142202658888
9540 4.4857929447048
9550 4.47211819897115
9560 4.47492328069601
9570 4.48081289210376
9580 4.4741018676063
9590 4.48436899413008
9600 4.47636635833664
9610 4.46448106435953
9620 4.47269651665092
9630 4.48150151351009
9640 4.47628241006622
9650 4.48045508964829
9660 4.46872471012241
9670 4.48768370083659
9680 4.43255258783734
9690 4.47956708687501
9700 4.47327061778922
9710 4.47129610157456
9720 4.47936169221154
9730 4.47806807250716
9740 4.43613885087969
9750 4.48101496108923
9760 4.46629228867604
9770 4.47555129088646
9780 4.47366725952054
9790 4.46991032700786
9800 4.4767365509134
9810 4.47272152142148
9820 4.46950305432471
9830 4.48341652438821
9840 4.46342169912118
9850 4.46627781283391
9860 4.46724990433345
9870 4.47675691218354
9880 4.50214053194256
9890 4.46905995844327
9900 4.46910877037959
9910 4.4756122996092
9920 4.4772967639975
9930 4.48621976450836
9940 4.48138025859818
9950 4.48046451094203
9960 4.47103256313861
9970 4.47992341097169
9980 4.47261910620484
9990 4.4740311361405
};
\addlegendentry{b (slope)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_2.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
%legend cell align={left},
%legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={coefficients of  fitted degree 2 polynomials},
title style={font=\Large},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.4, ymax=2,
ytick style={color=black},
xtick={0,2000,4000,6000,8000,10000},
xticklabels={0,2,4,6,8,10},
x tick label style={/pgf/number format/.cd,scaled x ticks = false,set thousands separator={},fixed,precision=4},
xlabel={line number $\cdot 10^{3}$},
grid=both,
]
\addplot [semithick, color0]
table {%
0 4.08974732657168
10 2.55317946283109
20 2.28351973124141
30 2.06342460731965
40 2.02557328578894
50 1.9606867044779
60 1.88220091443258
70 1.8422014520655
80 1.80694881075426
90 1.77365405025339
100 1.74822414274147
110 1.76364172124763
120 1.80400075727384
130 1.72416475681292
140 1.73130053430719
150 1.70668303307433
160 1.70104805839201
170 1.63352076683008
180 1.64530618856948
190 1.64619440291952
200 1.62309203082484
210 1.62756566247102
220 1.59715195435764
230 1.5553426949392
240 1.57543224988426
250 1.56027133400845
260 1.5117068860247
270 1.58721654952278
280 1.54327879220607
290 1.4716236598797
300 1.47121302438998
310 1.448611924397
320 1.43019862298267
330 1.4163243854732
340 1.38684444484929
350 1.37329967009869
360 1.39605716644161
370 1.38790088488977
380 1.35019554091591
390 1.37935100497898
400 1.37593522298364
410 1.29534876760246
420 1.30534651702674
430 1.25188381111214
440 1.21579665953161
450 1.20595793021422
460 1.23115381641069
470 1.23904876159138
480 1.23579079393968
490 1.20088867714317
500 1.1807708514703
510 1.20861923232107
520 1.14164117820295
530 1.08983597786672
540 1.12007731154752
550 1.10191326886457
560 1.08371853386847
570 1.08234150495322
580 1.09940343133031
590 1.0688451527316
600 1.08870506537289
610 1.038060747032
620 1.02846074473812
630 1.04243160881537
640 1.04840150416545
650 1.03052899186358
660 0.960249045143212
670 0.965451670679381
680 0.949698186474225
690 0.969348604312692
700 0.984332390888796
710 0.989464870461143
720 0.96649978640326
730 0.955155480320767
740 0.911798406620059
750 0.893126293986392
760 0.883921368788061
770 0.844171397077259
780 0.872274200657657
790 0.844906786104977
800 0.851099537281918
810 0.83305993679907
820 0.830130833343903
830 0.838718756752738
840 0.866644239518642
850 0.851755806811259
860 0.849873216945568
870 0.873781066232891
880 0.781317240815192
890 0.816491848200935
900 0.761220528170193
910 0.783900668100069
920 0.766647910342483
930 0.724680221240708
940 0.742834569317871
950 0.765668009750511
960 0.770979673610007
970 0.744018881688599
980 0.739405049854337
990 0.783888797472233
1000 0.714777034583234
1010 0.742056608491326
1020 0.709119038145979
1030 0.723384334274787
1040 0.745746559740821
1050 0.708683481292944
1060 0.705177602671578
1070 0.719681692060707
1080 0.695169628224829
1090 0.648504906855044
1100 0.632685536826022
1110 0.650842190629131
1120 0.685686088946626
1130 0.653019774574838
1140 0.610182774132893
1150 0.650068877487188
1160 0.655299041619929
1170 0.60215742028265
1180 0.643398353303242
1190 0.590856126626113
1200 0.562930052856829
1210 0.594896514686314
1220 0.595076212684823
1230 0.552805005692252
1240 0.605413439380121
1250 0.623878855977393
1260 0.589655487345709
1270 0.608221356431111
1280 0.582109103482218
1290 0.539617785288854
1300 0.52611925793778
1310 0.520991550556761
1320 0.529997643775033
1330 0.563681601708001
1340 0.523520226739705
1350 0.533326238184852
1360 0.574534065507827
1370 0.528076773121797
1380 0.491647400921273
1390 0.514717501520994
1400 0.508369835020294
1410 0.502926014306834
1420 0.548057870727217
1430 0.509050651437708
1440 0.493085853615009
1450 0.472841313524328
1460 0.502747228590064
1470 0.475955296001253
1480 0.463106089800915
1490 0.474789265329486
1500 0.452050866431724
1510 0.468773386829151
1520 0.464430340727912
1530 0.464611200649355
1540 0.433327995120453
1550 0.437667031757633
1560 0.409340986389506
1570 0.390570214274548
1580 0.375284299949932
1590 0.367919578381651
1600 0.375827857367806
1610 0.410743633624065
1620 0.393448417330159
1630 0.377465855179243
1640 0.374693418805834
1650 0.345662549349027
1660 0.36692866296056
1670 0.434196191538011
1680 0.418241679785522
1690 0.360184780683438
1700 0.340548424791357
1710 0.389908663516173
1720 0.394244842517523
1730 0.36918479102464
1740 0.377238058933926
1750 0.380054468028854
1760 0.394322528649118
1770 0.366443508343781
1780 0.326634817047638
1790 0.323054172403226
1800 0.328087769840934
1810 0.335519493212446
1820 0.312899369524995
1830 0.341146830661338
1840 0.307630740362119
1850 0.278590854577786
1860 0.289712679864794
1870 0.284332505164039
1880 0.291521201399757
1890 0.255740857889933
1900 0.263286468910099
1910 0.256872624071918
1920 0.271754796914603
1930 0.276265275250207
1940 0.287540535752536
1950 0.278906154664299
1960 0.280380850165391
1970 0.261683743103436
1980 0.225779610107816
1990 0.251801183587261
2000 0.254282148143821
2010 0.274263099154216
2020 0.290088219641822
2030 0.244840932600889
2040 0.287825991838594
2050 0.25491432941204
2060 0.270077890996418
2070 0.231095472275943
2080 0.29410496085041
2090 0.25306795856418
2100 0.263970044730731
2110 0.253370324893297
2120 0.211120029069406
2130 0.221864698152311
2140 0.238006314227175
2150 0.211663935803476
2160 0.205196878568108
2170 0.199603370022516
2180 0.207671183132233
2190 0.210666004402595
2200 0.208200348517038
2210 0.192511902179003
2220 0.215601704301551
2230 0.221114187241347
2240 0.217085960306942
2250 0.221247647461655
2260 0.243759963326725
2270 0.207832566841787
2280 0.203718626021657
2290 0.207398519409572
2300 0.220056492699297
2310 0.220964134952142
2320 0.221043264683148
2330 0.244960389761226
2340 0.234458816271474
2350 0.211980632642384
2360 0.257507454882027
2370 0.234876359316448
2380 0.221909152854437
2390 0.2388447367115
2400 0.223342323593334
2410 0.190709216653178
2420 0.1826853209252
2430 0.192278484429433
2440 0.16496450093176
2450 0.1775680156516
2460 0.177978834428689
2470 0.182765610311493
2480 0.158945810046862
2490 0.176920390406329
2500 0.157591038341063
2510 0.138514474389444
2520 0.143307647800472
2530 0.15911130928863
2540 0.158610802375909
2550 0.147669108455605
2560 0.16925830670943
2570 0.114215052356871
2580 0.171124453628942
2590 0.134105487228087
2600 0.156250499434796
2610 0.188352856194513
2620 0.157635977678138
2630 0.140213531841739
2640 0.167354675579541
2650 0.170848677154727
2660 0.168374343218674
2670 0.160860189451233
2680 0.165172086291343
2690 0.1430121403781
2700 0.162017945504586
2710 0.14569500322227
2720 0.154193678988478
2730 0.11488239315127
2740 0.108127838415048
2750 0.134337404756168
2760 0.141604645027306
2770 0.108591002192503
2780 0.121196633406089
2790 0.114522874336016
2800 0.11913336012903
2810 0.115436562983798
2820 0.100357447858704
2830 0.113756793296439
2840 0.123651567975027
2850 0.124395521603231
2860 0.133137389003995
2870 0.144242406046004
2880 0.133586631553692
2890 0.127818975040902
2900 0.117169134369073
2910 0.116767342617827
2920 0.132384436350812
2930 0.0960159194422581
2940 0.12929215302846
2950 0.132755146131037
2960 0.110571777698384
2970 0.114342748437935
2980 0.149456299928718
2990 0.11614842473814
3000 0.116538160115483
3010 0.104388147167298
3020 0.0897683255881261
3030 0.0859911048487969
3040 0.0932671571787193
3050 0.102500412611065
3060 0.0921290100643737
3070 0.09737261684064
3080 0.109538498671968
3090 0.0959585629041049
3100 0.106146337645288
3110 0.0881539482409624
3120 0.0815824280601333
3130 0.123131462056234
3140 0.0887657309010711
3150 0.118792865077733
3160 0.105103289575998
3170 0.101202990220185
3180 0.120550821792956
3190 0.0797993605468833
3200 0.102971291860656
3210 0.123518241549876
3220 0.121015218495426
3230 0.0961513465536447
3240 0.0927307758060069
3250 0.0813564194261627
3260 0.0881751016844708
3270 0.0601779721023164
3280 0.0873976291930561
3290 0.0769198668765289
3300 0.0809168718815503
3310 0.0727307650819385
3320 0.0748112617692859
3330 0.0734372507028308
3340 0.0929320176748727
3350 0.0769383811189684
3360 0.0719986552548358
3370 0.0917341107835635
3380 0.0815334580778189
3390 0.0894928403425601
3400 0.0856827576903664
3410 0.096436416245533
3420 0.0875295842871868
3430 0.110517526678461
3440 0.115193384897229
3450 0.106311004512034
3460 0.0984692669157883
3470 0.0996497950144785
3480 0.114060516745295
3490 0.0833970552757034
3500 0.101222484338441
3510 0.122531636689789
3520 0.0820475690260174
3530 0.0737320555114492
3540 0.0713738997495283
3550 0.0928213744517042
3560 0.0588383934916628
3570 0.0700475767396138
3580 0.0635989571591697
3590 0.0752289710770591
3600 0.0784393198303295
3610 0.0715448229030222
3620 0.0712272241873773
3630 0.0620783254336869
3640 0.0803313679554474
3650 0.0617307730998567
3660 0.0824212689990389
3670 0.0915792101905607
3680 0.0771893577911976
3690 0.0702744806588764
3700 0.073714026447303
3710 0.0800815705428464
3720 0.0601147048220788
3730 0.0610424576270804
3740 0.0529662129608374
3750 0.0519090649791352
3760 0.0827766721655311
3770 0.0589013394887636
3780 0.0597145870867924
3790 0.0601587738305052
3800 0.0617651452283156
3810 0.05336373627624
3820 0.0684680228539985
3830 0.0742996295196402
3840 0.0691783520434865
3850 0.0941416921441555
3860 0.0683921675954328
3870 0.085680038803792
3880 0.0897893150120121
3890 0.069949192325975
3900 0.0696429715695586
3910 0.0951466156490803
3920 0.10803011410449
3930 0.0731757646331612
3940 0.0716677256016836
3950 0.0614623297839704
3960 0.0833095275093016
3970 0.0790422883291107
3980 0.0679881715780799
3990 0.0772603681693022
4000 0.0555211366352874
4010 0.0551448968863915
4020 0.0607652370792608
4030 0.0569377692363997
4040 0.0586431500898276
4050 0.0553440305692977
4060 0.0475161349832059
4070 0.0535831435944672
4080 0.0529237474295387
4090 0.0533094843415232
4100 0.0575707441524258
4110 0.0475596709741382
4120 0.0444167237450686
4130 0.0456756763817837
4140 0.0789389145268706
4150 0.046827023095061
4160 0.0405898010497926
4170 0.0405469404455344
4180 0.0444341672834433
4190 0.047257594484568
4200 0.0514613197479034
4210 0.0586588358626354
4220 0.0488386672822275
4230 0.0583781653972429
4240 0.0514448423921914
4250 0.0475158550772589
4260 0.0608430616923087
4270 0.0585911170122198
4280 0.0584899512027846
4290 0.0397085079627362
4300 0.0640392232023139
4310 0.0606131116063053
4320 0.0634777495422336
4330 0.0453847340026211
4340 0.0624702808319113
4350 0.0632056652467849
4360 0.0435229327378819
4370 0.0488866437482762
4380 0.0607368213531959
4390 0.0535763221668552
4400 0.053293884164209
4410 0.0515765622058894
4420 0.062345279572991
4430 0.0523156120091149
4440 0.0766098149392146
4450 0.0832770755944006
4460 0.0632049733186826
4470 0.0560185047008296
4480 0.047248821444389
4490 0.0687052135677733
4500 0.0506714906335201
4510 0.0474764493171987
4520 0.0388024091783991
4530 0.0552069288894498
4540 0.0678024471569019
4550 0.0517690671250649
4560 0.061695109631611
4570 0.0510834897989437
4580 0.057249071462134
4590 0.0610184169534603
4600 0.0574600115966955
4610 0.0442951669832123
4620 0.043187507128153
4630 0.042456226417851
4640 0.0491186648977985
4650 0.0393095191564384
4660 0.0530244847489593
4670 0.0330011336153936
4680 0.0412153924199508
4690 0.0540872080659505
4700 0.0477848348247775
4710 0.0400573622878074
4720 0.0390700807795021
4730 0.0460357700898396
4740 0.0379371481629441
4750 0.03603877719629
4760 0.0460572042918709
4770 0.033737590841581
4780 0.0371902418982134
4790 0.0250772091561708
4800 0.029063236208468
4810 0.0262668862680511
4820 0.0230440322913041
4830 0.0233688956188801
4840 0.0242332989120548
4850 0.0282975223524321
4860 0.035510706289685
4870 0.0501885612016016
4880 0.0602575698495683
4890 0.0492962302645917
4900 0.0543530899217653
4910 0.0421242221564791
4920 0.0394440740151339
4930 0.035834186764475
4940 0.0662625833203206
4950 0.0691242162440849
4960 0.0562221553098595
4970 0.0370725188769064
4980 0.0393245416887554
4990 0.0411424684749965
5000 0.0514086703998789
5010 0.0343657808083003
5020 0.0287317807403348
5030 0.0464741986273522
5040 0.0438987856392281
5050 0.0528825458528594
5060 0.0498717676642017
5070 0.0525028645030148
5080 0.0337220091222143
5090 0.0422958975469295
5100 0.0576545337727044
5110 0.033637814840044
5120 0.036416027324295
5130 0.0311484100484829
5140 0.0352753757974407
5150 0.0536539273124657
5160 0.0366581181656281
5170 0.0432952271938981
5180 0.0327134262851669
5190 0.0334417643429252
5200 0.0496831762769738
5210 0.033654010997976
5220 0.0476613907475028
5230 0.0351924003278927
5240 0.0454383493063963
5250 0.0272813180455769
5260 0.0355450478827161
5270 0.0292759541587474
5280 0.0315657021279363
5290 0.0459714967678924
5300 0.0309357440200791
5310 0.0470005174237995
5320 0.0348852809738453
5330 0.0294697395221382
5340 0.0298661938823243
5350 0.0271332440954386
5360 0.0254001801385708
5370 0.024258211618079
5380 0.0375237480799211
5390 0.0279366488298914
5400 0.0272671942832236
5410 0.0256371361562407
5420 0.0332078120089752
5430 0.0256364314954011
5440 0.0356548267614393
5450 0.0295638440662958
5460 0.0307927045441505
5470 0.0190166196418034
5480 0.0290941830000327
5490 0.0287586392933668
5500 0.0345339516976483
5510 0.0262659143511676
5520 0.0263778002272824
5530 0.0412933965670658
5540 0.0386021867254662
5550 0.0392222382084415
5560 0.035031939614992
5570 0.0472335996191549
5580 0.0447560384252388
5590 0.0351141251546273
5600 0.0331056433732306
5610 0.0308717173330885
5620 0.0362905906714954
5630 0.0296718550026991
5640 0.0315943309312781
5650 0.0439829370555148
5660 0.0333955160963869
5670 0.0294527147338066
5680 0.0491434215150486
5690 0.0395555086024575
5700 0.0434876439579668
5710 0.0380233534949875
5720 0.0510000411041734
5730 0.0417273738337842
5740 0.0574869872348351
5750 0.0569130560321517
5760 0.0545809774881461
5770 0.0549252381545133
5780 0.0417231771630511
5790 0.0398856063775139
5800 0.0230721041683919
5810 0.0303829483637035
5820 0.0217777808852639
5830 0.0172159431904448
5840 0.017635714504496
5850 0.0141595585293192
5860 0.0123177489695183
5870 0.0211672205131612
5880 0.0200837102610321
5890 0.0282146860156825
5900 0.0283887332508783
5910 0.0327452950369756
5920 0.0238370606332863
5930 0.0224766160205606
5940 0.023859069050444
5950 0.0226439077206202
5960 0.0203512869184593
5970 0.0177077544821085
5980 0.0184866175240689
5990 0.0202143537538536
6000 0.0195435942827465
6010 0.0204945593685422
6020 0.0162667653510437
6030 0.0235389381848667
6040 0.032243422323537
6050 0.0170867968354259
6060 0.0189153353405843
6070 0.0323728463822365
6080 0.0273947915257885
6090 0.0308116957714546
6100 0.0294627589392801
6110 0.0222678609790749
6120 0.0199194722288039
6130 0.0119169744692961
6140 0.0204344991005752
6150 0.0134096681181161
6160 0.0241991897418176
6170 0.0220274968669008
6180 0.0150737516217639
6190 0.0168648435298859
6200 0.0254703427603076
6210 0.0170461599333556
6220 0.0153939281084191
6230 0.0190729432025431
6240 0.0178101158030653
6250 0.0197443041399059
6260 0.033633345186028
6270 0.0243830456544619
6280 0.0301366408079395
6290 0.0314966031275621
6300 0.0247794176139571
6310 0.0187233620385383
6320 0.0211687103622013
6330 0.0207800021519901
6340 0.0257599814639051
6350 0.0270776512046872
6360 0.0274743456617847
6370 0.0257751125862115
6380 0.0166164103648386
6390 0.0219699981664868
6400 0.0170914736031688
6410 0.0234603033683583
6420 0.018688813202512
6430 0.0201611059690982
6440 0.0256712454667971
6450 0.0156479464831871
6460 0.0215426491874721
6470 0.0222842961455297
6480 0.0154041176325522
6490 0.0200734051381745
6500 0.0172205542877415
6510 0.0142404685226723
6520 0.0115384741671855
6530 0.0174836173505421
6540 0.0269214321456883
6550 0.0223383287909664
6560 0.0134694351364722
6570 0.0164651874033511
6580 0.0235896140837533
6590 0.0133127906378719
6600 0.0163494900204834
6610 0.0271107096525027
6620 0.0157402970592841
6630 0.031012458247433
6640 0.0242503334230471
6650 0.028496834526705
6660 0.0254586362754217
6670 0.043601542667713
6680 0.0184843690193008
6690 0.0359042242055561
6700 0.018025298526256
6710 0.0243271729688167
6720 0.033845211907674
6730 0.0301278556531731
6740 0.0370010250902036
6750 0.0376839847835317
6760 0.0257014228665652
6770 0.0302987404549888
6780 0.0396737292024336
6790 0.0451963033976089
6800 0.0420676844918412
6810 0.0484251543374222
6820 0.0360577460765672
6830 0.050021242838165
6840 0.0391326612074416
6850 0.0362696641668019
6860 0.0321523220767332
6870 0.0270019879283304
6880 0.0227596354573612
6890 0.0221773255994414
6900 0.0238677251092571
6910 0.0179234991804797
6920 0.0195508423373667
6930 0.0241587010909128
6940 0.0157618570637688
6950 0.0287332704102604
6960 0.0199915418257373
6970 0.0232224320131681
6980 0.0232226876991146
6990 0.0155629934821027
7000 0.0199695003429591
7010 0.0211613150478981
7020 0.0241677029615113
7030 0.0283138622154028
7040 0.0240162987554078
7050 0.0144305998430752
7060 0.0117339221924792
7070 0.0223451334519394
7080 0.0262749120556628
7090 0.0250098606202631
7100 0.030247008889195
7110 0.0474140326810267
7120 0.0380442653372859
7130 0.0216314790042263
7140 0.0318469229506507
7150 0.0371243130953649
7160 0.022695038402743
7170 0.0252368377433715
7180 0.0202930547501659
7190 0.028036754155936
7200 0.02212759559513
7210 0.0241471235031579
7220 0.0251680407757294
7230 0.0357754448908639
7240 0.0196166115859784
7250 0.0423082090880839
7260 0.0302699534438178
7270 0.0322086849569086
7280 0.0181071582892273
7290 0.0287917975614449
7300 0.0280210510775995
7310 0.0263381243849452
7320 0.0352976032276247
7330 0.0231288225285818
7340 0.0203868520899963
7350 0.0306381498463124
7360 0.025852302282787
7370 0.0180815607417598
7380 0.0151778263775145
7390 0.0170621583635257
7400 0.0137915045635678
7410 0.0104049576346148
7420 0.0103697605843267
7430 0.0110709329806131
7440 0.0146481832061546
7450 0.0130717227424651
7460 0.0116762011324317
7470 0.00974542620700163
7480 0.00624326078547331
7490 0.00843879559108635
7500 0.00815506470727856
7510 0.007662273176245
7520 0.00969891399644376
7530 0.00734373738391396
7540 0.00900238012498138
7550 0.00822253332605331
7560 0.00726012421530261
7570 0.00961919038738041
7580 0.00801942603870758
7590 0.00447397986809936
7600 0.00495151316066212
7610 0.00963876752180655
7620 0.0103985107314394
7630 0.0133042939960812
7640 0.0100596058397258
7650 0.00874046879672999
7660 0.00991028739218389
7670 0.0141247338621821
7680 0.0123165827717717
7690 0.0146052133054621
7700 0.0112652058872935
7710 0.0198392585667251
7720 0.0114591540090788
7730 0.0170169877627192
7740 0.0177811561121684
7750 0.0280796514459841
7760 0.0169554508281568
7770 0.0179773448044506
7780 0.0161870728710859
7790 0.015619227878951
7800 0.0158830563297963
7810 0.0125680647423487
7820 0.0136696123206151
7830 0.0117365654236905
7840 0.0149255214792392
7850 0.0113995540277816
7860 0.0115488574997272
7870 0.00825304205051629
7880 0.0153339246227818
7890 0.012573487391486
7900 0.0221066723397162
7910 0.0124579519194479
7920 0.0113305672395657
7930 0.0211636733409118
7940 0.0130322613852664
7950 0.00762513978214563
7960 0.0181732284172335
7970 0.0127521235844665
7980 0.0112598015283186
7990 0.00721505798814458
8000 0.00814110365186536
8010 0.00808735531940792
8020 0.0110562615326638
8030 0.0214050180521124
8040 0.0147778448332343
8050 0.00928310775030942
8060 0.0128154168490677
8070 0.0109293176165355
8080 0.0112252646416085
8090 0.0222676017625665
8100 0.0211787368246216
8110 0.0251976596584572
8120 0.0353204876472026
8130 0.0296783496681301
8140 0.0326009081545456
8150 0.0369541737191465
8160 0.0426476153456943
8170 0.032145197955988
8180 0.0284021347861691
8190 0.0224980508006082
8200 0.0224247306048179
8210 0.0294847311490288
8220 0.0195224066733816
8230 0.0149039165232189
8240 0.0271456625432862
8250 0.0207923288394887
8260 0.0196219698213909
8270 0.032861131525308
8280 0.0223992359340603
8290 0.0259251167144537
8300 0.0253295727352523
8310 0.0291375241859833
8320 0.0251720669345741
8330 0.0332969516445705
8340 0.0340898230327622
8350 0.0374490088905584
8360 0.0314367667275637
8370 0.0386992627727717
8380 0.0438079255161803
8390 0.0263328615890775
8400 0.0226977912890934
8410 0.0173630764684974
8420 0.0170989984501975
8430 0.0115667896411323
8440 0.0189439895591515
8450 0.0147343326592864
8460 0.0105621143074603
8470 0.00919294345592282
8480 0.0127519732392759
8490 0.00830822183049793
8500 0.0104396820892482
8510 0.00871844825301933
8520 0.0118119184362003
8530 0.0111010005456268
8540 0.0103245210394231
8550 0.00767977569308503
8560 0.011164618796936
8570 0.0161380500141995
8580 0.0170069847630426
8590 0.0137846054310354
8600 0.0139493056481245
8610 0.0204848797844645
8620 0.0156416547580107
8630 0.011755705960196
8640 0.0106693664792268
8650 0.0222499161818256
8660 0.0136063983952457
8670 0.012065552188525
8680 0.00978968557092048
8690 0.00864230440542953
8700 0.00533034501596446
8710 0.00968962554939193
8720 0.0132928953402314
8730 0.00856879397237419
8740 0.00714686172227886
8750 0.00627747823084236
8760 0.00497321807745237
8770 0.00505130317564435
8780 0.00709912843865457
8790 0.00428337986309966
8800 0.00809185132650268
8810 0.00886414136970993
8820 0.00801749044396896
8830 0.00584546331384513
8840 0.00722409719076852
8850 0.00748395260276398
8860 0.00912391686651443
8870 0.0113801906978666
8880 0.00840660339388522
8890 0.00671702832910646
8900 0.00991744404044894
8910 0.0110377021122609
8920 0.00770951719876147
8930 0.0159946923821564
8940 0.00867063462848566
8950 0.0107122986884297
8960 0.0086326889733303
8970 0.00654697650270474
8980 0.0127274138799468
8990 0.0154105868731431
9000 0.00905375446399849
9010 0.00615352780757051
9020 0.00729287314835518
9030 0.0120245894600969
9040 0.00556359178890343
9050 0.0156119976287
9060 0.00992001742915937
9070 0.0116321990433551
9080 0.0148848112854998
9090 0.0229126352121336
9100 0.018610972747777
9110 0.0214505427092102
9120 0.0139451901031204
9130 0.0128414273080698
9140 0.0206930224937182
9150 0.0105016588106047
9160 0.0102141856602589
9170 0.0154378491854294
9180 0.0134682877218513
9190 0.0132922975435714
9200 0.0170378335470901
9210 0.0281183219677311
9220 0.0175693811605129
9230 0.0402108067763408
9240 0.0214475717087772
9250 0.0256559421241882
9260 0.0322647891961588
9270 0.0253615278566224
9280 0.0222373077699238
9290 0.0394819487869398
9300 0.0178401284412531
9310 0.0241201225274337
9320 0.0202154028910546
9330 0.0196590848378141
9340 0.0220233725434003
9350 0.0326675610144139
9360 0.0227307428676467
9370 0.023522448864788
9380 0.0129966214344497
9390 0.0136120365155583
9400 0.0173131898280489
9410 0.0129594595964489
9420 0.0205156638090486
9430 0.0139217952472416
9440 0.0180341998748723
9450 0.0191044758251718
9460 0.0193168747216346
9470 0.0116775346937342
9480 0.0151673204586287
9490 0.0269294952586164
9500 0.0187001991931661
9510 0.0184827335910175
9520 0.0306689551171369
9530 0.0189647118861019
9540 0.0171203212399552
9550 0.0138512569298178
9560 0.0118841130006048
9570 0.0178410286331394
9580 0.0115394841970994
9590 0.0143592245543091
9600 0.0110415632091836
9610 0.0141645635276915
9620 0.0122092447626453
9630 0.0139646650885821
9640 0.0140118421994611
9650 0.012241034185733
9660 0.0119740295689155
9670 0.0234930137000099
9680 0.0197409259251701
9690 0.0241922155398389
9700 0.0130259338798778
9710 0.016783976933982
9720 0.0223743622983929
9730 0.0229102084168849
9740 0.0490090739551634
9750 0.0201186243972006
9760 0.0163099384663408
9770 0.0139505191121348
9780 0.0129982566815323
9790 0.0169656482325576
9800 0.0220924489865038
9810 0.0135764485969322
9820 0.0157488940836072
9830 0.0194787877757898
9840 0.0182325949484281
9850 0.0141005245536492
9860 0.0114848061385464
9870 0.00853804787542175
9880 0.0153566720888193
9890 0.0157795456460771
9900 0.0161560373004075
9910 0.0164978207461096
9920 0.0190737751440875
9930 0.0239406552461566
9940 0.017138732499152
9950 0.0168948278007585
9960 0.018365639801813
9970 0.0171164624999997
9980 0.0126157316196508
9990 0.0173102329883982
};
%\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 -4.83536110672005
10 -0.344731304324606
20 -0.0951519812004702
30 -0.163313448005573
40 -0.370385858788239
50 -0.0803834575263712
60 -0.0643177703889757
70 -0.125856385803151
80 -0.12005569713562
90 -0.164912783802152
100 -0.000832108416605421
110 -0.0195502218454077
120 -0.122410007329983
130 -0.127369996108219
140 -0.183457852316614
150 -0.227505294879423
160 -0.05352962418424
170 0.0546490980013185
180 -0.0783701575692918
190 -0.113972734886172
200 -0.0893012745538184
210 -0.0464333994530737
220 -0.0244462633976615
230 -0.0117501640086631
240 -0.161802432051166
250 -0.272566955011256
260 -0.0374094836794957
270 0.135276757755514
280 -0.0270026551084206
290 -0.0625197977144991
300 -0.0508848370691861
310 -0.189754280351084
320 -0.116664937423024
330 -0.226956749148519
340 0.00587855344428025
350 -0.135615617917353
360 -0.115595376110893
370 -0.0894128644426323
380 -0.12234216803285
390 -0.0707471367061821
400 -0.137481426026185
410 -0.0317398090212155
420 -0.0621496122075719
430 -0.0910575211303377
440 -0.0532832340037683
450 -0.0735544165159895
460 0.0110879203575652
470 -0.177356118834659
480 -0.142854112048714
490 -0.00979789375412126
500 -0.0203852743781681
510 -0.0994472927027761
520 -0.13410920154249
530 -0.0420751968058319
540 -0.0829603114621451
550 -0.0282504325994269
560 -0.13707471335824
570 -0.0927228984734234
580 -0.120085662418222
590 -0.128254127174136
600 -0.085808826977927
610 -0.152623163821605
620 -0.175533048272103
630 -0.215826728504052
640 -0.0776813532846141
650 -0.00873016861205292
660 -0.0972957446343631
670 -0.0339405526512463
680 -0.188078864588506
690 -0.08484808009782
700 -0.184256676477052
710 -0.0495740011175252
720 -0.0510706651754173
730 -0.0596279386327977
740 -0.0999363616721693
750 -0.0575103823187757
760 -0.0959107461639517
770 0.0107153958659772
780 -0.0961007985353514
790 -0.118307785387227
800 -0.125900043722004
810 -0.0439735474307104
820 0.045228646097222
830 -0.108969831473937
840 -0.00941342352272831
850 -0.187751096028736
860 -0.0586966230828848
870 -0.269305690053771
880 -0.13472255553865
890 -0.109360355348038
900 -0.06167647592194
910 -0.0503661794302019
920 0.0140342366272149
930 -0.00461553960835397
940 -0.0440247314991609
950 -0.126021267462851
960 -0.0227507568521836
970 0.00756795043336733
980 -0.15083407900966
990 -0.00890938080880464
1000 -0.0345522421587607
1010 -0.0837170031950782
1020 -0.0673572455693197
1030 -0.0911273200852747
1040 0.00851847936739441
1050 0.0183537405521991
1060 -0.182082291130106
1070 -0.0842370540023039
1080 -0.14158487160838
1090 -0.026327708509077
1100 -0.0165675483104222
1110 -0.103444691354712
1120 -0.113941575957805
1130 -0.0674627832006088
1140 -0.0744374832566961
1150 -0.112370718116427
1160 -0.114287573425452
1170 0.0171690465786672
1180 -0.0915257215794365
1190 -0.0138895237993093
1200 -0.0157963615876635
1210 -0.116530003693964
1220 -0.0944407662977707
1230 0.00441702833488316
1240 0.00105519781579054
1250 0.0101602406010956
1260 -0.0446424960744581
1270 -0.0895668280648713
1280 -0.107471750862316
1290 -0.00142745258704739
1300 -0.0231428119579626
1310 -0.00678040220396035
1320 -0.0621213623274921
1330 -0.0191301036300195
1340 -0.0458603643176982
1350 -0.078690434310946
1360 -0.0876175141202215
1370 -0.0730590685730682
1380 -0.0607294031281482
1390 0.0200324687170964
1400 -0.120892467390471
1410 -0.0286190444017839
1420 -0.0920694249498947
1430 -0.0612463075041879
1440 0.00962995251432213
1450 -0.0627977172591974
1460 -0.00128181686861261
1470 -0.0662815766962452
1480 -0.0275121733643935
1490 -0.130270871437325
1500 -0.0553213768885042
1510 0.00411202008305983
1520 -0.112145473233273
1530 -0.0373437860969973
1540 -0.0136169526724706
1550 -0.0780220027624439
1560 -0.0668181633149267
1570 -0.0480468807729912
1580 -0.0592724992112677
1590 -0.0445374789318417
1600 -0.028841789269267
1610 -0.0609848342491585
1620 -0.0389941753741722
1630 -0.0600047723911187
1640 -0.0399880346511161
1650 -0.0602567268336075
1660 -0.0373947862904402
1670 -0.171522213420167
1680 -0.110354716706971
1690 -0.0764435077297013
1700 -0.0498299722589694
1710 -0.0790768740030877
1720 0.0344424251145145
1730 -0.0190478743786255
1740 -0.0023924325950232
1750 0.000985077628031772
1760 -0.0409218311356095
1770 -0.0845018356616127
1780 -0.094431266397909
1790 -0.0694320342488393
1800 -0.0403349201048829
1810 -0.0791832719957567
1820 -0.0686528426417912
1830 0.019162041767839
1840 -0.0492094017107474
1850 -0.0144779333735083
1860 -0.0253187681077738
1870 -0.0397326160406631
1880 0.0302753619128079
1890 -0.0396555532670173
1900 -0.0524472487710254
1910 0.0187196293270876
1920 -0.111209499533947
1930 -0.014491773886873
1940 -0.025766470335313
1950 -0.0616478101861997
1960 -0.00548026940132949
1970 -0.0689163892238961
1980 -0.0434230696604307
1990 -0.0559208208015414
2000 -0.0333571555463083
2010 0.0105465314327181
2020 -0.120654904474419
2030 -0.0654219801201778
2040 -0.055904025921783
2050 -0.109125291179506
2060 -0.0832270614855986
2070 0.0143419351403126
2080 -0.0328317069024665
2090 -0.015206038171818
2100 -0.022962196371181
2110 -0.0130505212717279
2120 0.0208130722334073
2130 0.000424427440410657
2140 -0.028748618370051
2150 -0.0279882133204617
2160 -0.0931064359291824
2170 -0.0418413924010376
2180 -0.0272172222089338
2190 -0.0197064929051881
2200 0.00305605696992402
2210 0.0207014899504801
2220 -0.0649025236429537
2230 -0.065260673176921
2240 0.000730777908509965
2250 -0.00755184258672468
2260 -0.0603613805942176
2270 -0.0266461351319435
2280 -0.0312491342670382
2290 -0.0121671625119854
2300 -0.0688785025402609
2310 -0.0741382744006548
2320 -0.0171609908644557
2330 -0.0999124695552047
2340 -0.030512017770144
2350 -0.050329083997428
2360 -0.0413684121288994
2370 -0.0390681406821195
2380 -0.00699774143711821
2390 -0.0753900692492311
2400 0.000228557070154953
2410 -0.0601189662544728
2420 -0.0194964021877725
2430 -0.0259939780639946
2440 -0.0534634166382323
2450 -0.049931628898395
2460 -0.0189745409816956
2470 -0.0288623641860803
2480 0.000753223283527644
2490 -0.0486929934685171
2500 -0.064811730640887
2510 -0.0077348635663119
2520 -0.0244144343995983
2530 -0.0326926307756267
2540 -0.00454065686540314
2550 0.0220662854104642
2560 -0.0465324694132064
2570 -0.00551464562675614
2580 -0.0605269527558248
2590 -0.00148899730694952
2600 -0.00464134550810524
2610 -0.0840068117749162
2620 -0.00423132742365869
2630 -0.00149160832682879
2640 -0.0861794410879837
2650 -0.0454370840610372
2660 -0.0337284847570256
2670 0.00274826574894104
2680 -0.00340949515961334
2690 -0.0463802798020962
2700 -0.0441414665635586
2710 0.00592487065664803
2720 -0.00557157690924695
2730 -0.0387105538340935
2740 0.00726433431417574
2750 -0.019333717037075
2760 0.030195457980272
2770 -0.00570457008949761
2780 -0.0153693989370639
2790 -0.0195082658539046
2800 -0.0284567260221728
2810 -0.0337396192126845
2820 -0.00398952088680136
2830 -0.00981622954448295
2840 -0.0309537939749494
2850 -0.0362481699830572
2860 0.00236507459851458
2870 -0.0328285209178364
2880 -0.0544981656612288
2890 0.00664575755912244
2900 -0.00362578547043556
2910 -0.0276784649085433
2920 -0.0581213854284375
2930 0.00527746521272459
2940 -0.0760667125100582
2950 -0.0484294911570151
2960 0.00997209015185552
2970 -0.00149617796513258
2980 -0.0559101955228803
2990 -0.0206219263301044
3000 -0.0320353994808761
3010 0.00833691786399456
3020 -0.0454801435968075
3030 -0.0578432950943972
3040 -0.00863858639814016
3050 -0.026249170511432
3060 0.00489243024902731
3070 0.0195291843253673
3080 -0.0177177752648308
3090 0.00226777317013966
3100 0.00642337850195463
3110 0.0237931517361616
3120 2.12551792215807e-06
3130 -0.0447437899794297
3140 -0.0252911379774003
3150 0.0109551014291602
3160 0.0058827454197547
3170 0.0314206085716789
3180 -0.00169944014867816
3190 0.00215576070404932
3200 -0.000429123851753871
3210 -0.0441936122112379
3220 -0.0633784759661325
3230 -0.0332626742975167
3240 -0.00148906554038838
3250 -0.00659503144971453
3260 -0.0356125474378989
3270 -0.00422567013175569
3280 -0.0388127319395782
3290 0.00245663392171489
3300 -0.0412810561604448
3310 -0.0221775179786696
3320 -0.0188052582310559
3330 -0.0120123684424778
3340 -0.0252648330162642
3350 -0.0196543372934609
3360 0.0103289072070338
3370 -0.0231449636438267
3380 0.0244375900297343
3390 -0.0275050107698296
3400 0.0283152238320669
3410 -0.00621906904844042
3420 -0.0288444333172981
3430 0.0036838417190326
3440 0.00894743057218775
3450 -0.0377242053532394
3460 0.0201959619849624
3470 -0.0150141882250475
3480 -0.0129383255706756
3490 -0.0315274054913706
3500 -0.00808068688247104
3510 -0.0159578236549839
3520 -0.0367691634965626
3530 0.00268322958993194
3540 -0.0325948364364158
3550 0.00296521243032656
3560 -0.00687725993517559
3570 -0.0210863220640814
3580 -0.00668459167241832
3590 -0.0436926835215387
3600 0.00936595742597804
3610 -0.0363002973202356
3620 0.00203493500338577
3630 -0.0172359891810578
3640 -0.0404400830126843
3650 -0.0233157565482587
3660 -0.0350633557519364
3670 -0.0123476583006985
3680 -0.0188947831806638
3690 0.0164035950281732
3700 -0.00833271283345324
3710 -0.0105910672531027
3720 0.0039296136623663
3730 -0.0202606923503908
3740 -0.00758903723862744
3750 -0.0392912022569092
3760 -0.0471572654352255
3770 0.0038208418885062
3780 -0.0182030352763654
3790 0.000384888575771965
3800 -0.0325704667687504
3810 0.00883942824224933
3820 0.0203022636855109
3830 -0.0164093123701677
3840 0.0151990140294569
3850 0.00940336962293534
3860 -0.0335789782911609
3870 0.0103756401414608
3880 -0.0286080856344275
3890 -0.0257249651046208
3900 -0.00562143842984021
3910 0.01127728483249
3920 -0.0120210652017898
3930 -0.000590539675163708
3940 -0.00318546558852819
3950 -0.0098107296357581
3960 -0.0196564555661726
3970 -0.00590399695577874
3980 -0.0431789060570195
3990 -0.000762810297399044
4000 -0.00864198938035987
4010 -0.0131056652932438
4020 -0.0181838019855607
4030 0.0116014848282732
4040 -0.0224589606008284
4050 -0.0252610149340295
4060 0.00158064848442271
4070 -0.0506438775164869
4080 0.00112364571718658
4090 -0.0567418756704094
4100 -0.0376831246950192
4110 -0.0111657767671048
4120 -0.0162460338158888
4130 -0.01786713289581
4140 -0.018549096265416
4150 0.00649308431928293
4160 -0.00186318585711506
4170 -0.0243655026548965
4180 0.00316665447341949
4190 -0.0404042123887702
4200 -0.0510049598557884
4210 -0.0299326779245215
4220 -0.0233146789255108
4230 -0.0168699587143997
4240 -0.0125276251013189
4250 -0.00811464870930843
4260 0.00196268253758784
4270 -0.0195258612027935
4280 -0.00433581172111618
4290 -0.00647100365004923
4300 0.00155780753545906
4310 -0.0121396262308093
4320 0.0109463293180029
4330 -0.0229112820715267
4340 -0.0384112044697403
4350 -0.00452401644813333
4360 0.0109810530737861
4370 -0.0242405952337962
4380 -0.0250444635855584
4390 -0.00676308625365016
4400 0.00942180264516032
4410 -0.0209713869903784
4420 0.0126461983460949
4430 -0.0151927822336248
4440 -0.00513678856654465
4450 -0.0286200293546468
4460 -0.0150243842314617
4470 0.00932747373354954
4480 -0.00904008218445631
4490 -0.0187896585917002
4500 -0.020137182957283
4510 0.00351168333983983
4520 -0.0244360579792101
4530 -0.0174525961878583
4540 -0.00116934897560243
4550 0.0113721008280832
4560 0.0310959688980328
4570 0.0132858770889984
4580 -0.0253735285007626
4590 0.0210526061395742
4600 -0.010756708134571
4610 -0.0036822147719984
4620 -0.0196041358017178
4630 -0.0149149191537265
4640 0.0148118595756197
4650 0.0185344425150327
4660 -0.0064897478510591
4670 0.0114171765141369
4680 -0.0222113795756595
4690 -0.0222346957826293
4700 0.0123114338800054
4710 0.00339950892214093
4720 0.0014077345835465
4730 -0.00676024245296592
4740 -0.0211191071778783
4750 -0.00288041325202606
4760 -0.0265214988618837
4770 -0.00914115005060073
4780 -0.0163986304946714
4790 -0.00874947363643682
4800 -0.0149853922832124
4810 0.0058482047096852
4820 -0.00818317867348281
4830 -0.00466542480913218
4840 -0.00732507667634276
4850 -0.0121025908725942
4860 -0.00810298954864091
4870 -0.0202229587026568
4880 -0.0123370967566536
4890 -0.0240839314685833
4900 0.000179846354488403
4910 0.0118024372375703
4920 -0.00862106371285199
4930 -0.00482276237942217
4940 0.032257450822297
4950 -0.011483798305637
4960 -0.0153594791875029
4970 -0.00568527632986026
4980 0.00478531527571637
4990 -0.00135815245893085
5000 -0.0341729251890575
5010 -0.0515760422139112
5020 -0.000110735937007554
5030 0.0177116189653003
5040 0.0178651178616893
5050 -0.0265766063472873
5060 -0.0110355362284534
5070 0.00342342343017251
5080 -0.00226707479521029
5090 0.00584266458960997
5100 0.00186759003922443
5110 -0.00773538184133457
5120 -0.00062965057190951
5130 -0.013902992099373
5140 -0.00775498384145129
5150 -0.0334386032459717
5160 -0.00951718310585199
5170 -0.0323874372534196
5180 -0.00560331798921291
5190 -0.0121254752052731
5200 -0.0118380318310696
5210 0.0104327093145763
5220 0.00409748475853834
5230 0.0093138062551098
5240 -0.0234556070571336
5250 -0.000343832420232172
5260 -0.0149942890829744
5270 -0.00477575884670121
5280 -0.00703614826646665
5290 -0.00361934615641883
5300 -0.0263632884022626
5310 -0.0130680466992127
5320 6.89605656908039e-05
5330 -0.00525633315898339
5340 -0.020395657919518
5350 -0.00356207577836109
5360 0.00654398887756874
5370 0.00191670902124241
5380 0.0051555176079851
5390 -0.00420979490963252
5400 -0.0152042793864102
5410 -0.0149113557060567
5420 0.0170320974713165
5430 -0.00724684777157104
5440 0.00242901740870137
5450 0.00334575202365445
5460 -0.0181874859171455
5470 0.0089759572871614
5480 -0.0109724479096903
5490 0.0013458498861419
5500 -0.00805252698278873
5510 -0.0207553939830401
5520 0.00742737431386235
5530 -0.025638386221776
5540 0.00470930609730588
5550 -0.0164822233856181
5560 -0.00534734710962733
5570 0.0176424256839416
5580 -0.018681616971489
5590 -0.0174897901085129
5600 -0.0150582420754056
5610 -0.00624046448251272
5620 0.00652025511760742
5630 -0.00347842680943568
5640 0.0024823549583382
5650 0.0110291643390217
5660 -0.00450977716931059
5670 -0.0223621641885532
5680 -0.0268763702882908
5690 -0.00843231409600292
5700 0.00122654196676624
5710 -0.0391440716339298
5720 -0.00932335263064778
5730 0.00541074460261457
5740 -0.00475830577751434
5750 0.0398443824586589
5760 -0.0120505919091781
5770 -0.0244439628216909
5780 -0.0175065886822197
5790 -0.0189817330812302
5800 -0.000598414668435792
5810 0.00178406661977045
5820 -0.0129319442887136
5830 0.00599766237940242
5840 -0.0126483510349473
5850 0.000900472853375182
5860 -0.00037586871422279
5870 -0.000721310514422312
5880 -0.0100307981674064
5890 0.0154290964881129
5900 -0.0115015203269835
5910 -0.00655698933055475
5920 0.00728919943237583
5930 0.00432522133220241
5940 -0.0135765827418193
5950 -0.00675761995019126
5960 0.0031951857928763
5970 -0.0071951063585057
5980 -0.0168925693174404
5990 0.00669490663544295
6000 -0.00880217113616452
6010 -0.000694759118406861
6020 0.00196679954750011
6030 0.00233999643516753
6040 -0.0191977075152327
6050 0.00198497960660558
6060 0.000514994784557364
6070 -0.0157508380951284
6080 -0.00597687822911277
6090 0.00565473470106926
6100 0.0100121203930647
6110 -0.00641839384983186
6120 -0.00195547187521146
6130 0.00145725391057433
6140 -0.00350071080790374
6150 -0.0155778492304443
6160 -0.00767205972713718
6170 0.000762224834723595
6180 -0.0106126480716682
6190 0.00236322540023422
6200 -0.014114081278386
6210 -0.00559178919368371
6220 -0.0128541253460376
6230 -0.00924829250535522
6240 -0.0123299962795908
6250 -0.0184851855797144
6260 -0.000623618630239932
6270 0.0132318541078118
6280 -0.0383734788916007
6290 -0.0317725059149809
6300 -0.00136640127804596
6310 -0.00407074978414348
6320 0.00659246687515378
6330 -0.00557948514646102
6340 0.000492836130513266
6350 -0.00571496274107441
6360 0.0149577848903778
6370 -0.0169856116515536
6380 -0.0154080350307413
6390 -0.00619688364203254
6400 0.00193963870602422
6410 -0.0108267688534759
6420 -0.00601750924243902
6430 -0.00259727324509536
6440 -0.000251227090039441
6450 -0.00347844071990237
6460 -0.031593176108799
6470 -0.00490591013720919
6480 0.00395507800518092
6490 -0.0126279274038734
6500 -0.000226761296184445
6510 0.000460808267392595
6520 0.000302448224882514
6530 0.0127370256649239
6540 0.022567646148278
6550 -0.0119678829096984
6560 -0.0123335897704863
6570 0.0104128130522448
6580 0.00568550935500697
6590 -0.0223886936879125
6600 -0.00705637785500408
6610 0.00741274886789413
6620 -0.0270650379911585
6630 -0.0101801150691319
6640 -0.0181460163776669
6650 0.00299873175425392
6660 -0.000890373363271554
6670 0.0352151906078479
6680 -0.00201462027974702
6690 -0.0210405517156309
6700 -0.00578675699264969
6710 -0.0119208379471086
6720 -0.021327735941854
6730 -0.00904317529404101
6740 -0.010413072786613
6750 -0.00636169582512788
6760 0.00121360877792693
6770 -0.00628225332571542
6780 -0.029173861101231
6790 0.00819454457327952
6800 -0.00835466387490304
6810 -0.03020107996956
6820 -0.0238247994304271
6830 0.0319608434161868
6840 0.0088655834241017
6850 -0.0089748513057332
6860 -0.0233821958818957
6870 -0.0108424850039656
6880 -0.00541197069664616
6890 -0.000426165538676688
6900 -0.00655392687739755
6910 -0.00775158533671366
6920 0.00510788458422985
6930 -0.00967713276192951
6940 -0.00375245091100992
6950 0.000347078648805973
6960 0.00612485428100646
6970 -0.0135014533656837
6980 0.00899938951913882
6990 -0.00471315009551404
7000 0.00384057537423815
7010 0.0104456438714229
7020 -0.012605313183466
7030 -0.0191716989908661
7040 -0.00889266842471911
7050 0.0105585933528673
7060 -0.00312945080909524
7070 0.0119507469793594
7080 -0.00415386848336743
7090 -0.00392065187938226
7100 0.00499161581560285
7110 -0.00551426212421543
7120 -0.0116349372289043
7130 -0.0123021614557992
7140 -0.0182452522420435
7150 -0.00749448705492379
7160 -0.00358670322043786
7170 0.0013998398375128
7180 -0.0127736007716131
7190 -0.0104682221693493
7200 -0.00657247529429849
7210 0.0173546533246035
7220 -0.00272496587680763
7230 0.00334755931033149
7240 0.00999503422431631
7250 -0.0208231073907124
7260 -0.0270527482737268
7270 -0.00272317819565438
7280 0.00411262009039882
7290 -0.0168317771850417
7300 -0.00787691072760172
7310 -0.0161787821312568
7320 -0.013715741961808
7330 0.00985076679986626
7340 0.00844353568257398
7350 -0.0274605378488651
7360 0.00136407793533248
7370 -0.00849202820054632
7380 -0.00308997062790017
7390 -0.000630754752132052
7400 -0.00132919473431022
7410 -0.000898009865710134
7420 -0.00110250140924811
7430 0.00278818775889344
7440 -0.00232892484954596
7450 -0.00302237349896758
7460 0.0031140578247497
7470 -0.0186267566378146
7480 -0.00427549188672858
7490 -0.000616788633532999
7500 0.00017733271127207
7510 0.000835665676795676
7520 -0.00903954345554169
7530 0.00238391315695735
7540 -0.00211152148966801
7550 9.47295124446243e-05
7560 0.00326607213600535
7570 -0.00426226048628463
7580 -0.000707237050608435
7590 0.000518908965514731
7600 -0.000888111740069598
7610 -0.0028267036519083
7620 0.00304578879048149
7630 -0.0126563235132785
7640 -0.0100779023203269
7650 0.00533652553439923
7660 0.0024512455762761
7670 -0.00274749858466413
7680 0.00546398504432841
7690 -0.0115474122729772
7700 -0.00823106331901677
7710 -0.0106180799271844
7720 0.0122661077615738
7730 0.00175166639955314
7740 8.40766723909597e-05
7750 -0.0230498067806332
7760 0.00434338063311526
7770 -0.00261681087352061
7780 -0.00315933763577053
7790 0.00254533830894515
7800 -0.00491361205949584
7810 -0.00472717973908203
7820 -0.0039162423723695
7830 -0.00584397922206732
7840 0.00476331758757635
7850 -0.00420922456609186
7860 -0.00961888505734833
7870 -0.00230548048728525
7880 -0.00569796446023726
7890 0.00269207884296822
7900 0.000845226018543489
7910 -0.00136238092415556
7920 0.00853994333423228
7930 -0.0157953659025992
7940 -0.0125269646529317
7950 0.00126961092936745
7960 0.00697841177311378
7970 -0.0110385172683321
7980 -0.00857241672724132
7990 -0.00383378856795592
8000 0.0101089475484624
8010 -0.00607270738890428
8020 0.00692154587539687
8030 -0.00628672488236131
8040 -0.00883192682659803
8050 -0.0019144340472748
8060 0.00196545807606917
8070 -0.00115745559359798
8080 0.00742288180767738
8090 -0.0340587776248203
8100 0.026257453935698
8110 -0.0161604291601406
8120 -0.0181464674258898
8130 -0.0268732645255855
8140 0.0160656776433454
8150 -0.0457148721401792
8160 -0.0319030911049053
8170 -0.025212120492603
8180 -0.00810490935052308
8190 -0.000350322488174944
8200 0.0106948845191691
8210 0.00463989630504417
8220 -0.0133483833660542
8230 -0.0029012873270744
8240 -0.0151789780213886
8250 0.0208228115147988
8260 -0.00690768790709314
8270 -0.0195258560328583
8280 -0.000685313980035413
8290 0.000835807412408144
8300 0.0228954153386608
8310 -0.00536133451687664
8320 -0.0163600036734305
8330 0.0223088843520898
8340 0.0016326525530913
8350 0.00442726341402388
8360 -0.00638789251758744
8370 -0.0186877491977575
8380 -0.016864708150527
8390 -0.0130652582179617
8400 -0.00226157673950264
8410 -0.0103638183724873
8420 -0.00768420518724797
8430 0.00445912663278532
8440 0.00333887451679629
8450 -0.00835831443203428
8460 0.00784555450231862
8470 -0.00482322001117815
8480 -0.00684416935022929
8490 -0.00147401423727866
8500 0.00471466120891076
8510 0.002102905134169
8520 0.0012642239395354
8530 -0.00221509365271855
8540 0.00050660602905905
8550 0.00240792556168725
8560 0.000727432863465574
8570 0.00288572440092429
8580 0.00464316791943376
8590 0.00825771385728863
8600 -0.0016353280033203
8610 0.00213768289134366
8620 0.00203298094337427
8630 0.00329440863758319
8640 0.00132946230803038
8650 0.00431543235762401
8660 -0.00177896035414292
8670 -0.00127166424028051
8680 -0.0121658376430348
8690 -0.00349263976100145
8700 0.000194670028559318
8710 -0.000765605365625548
8720 0.00396189101043434
8730 -0.0129060445604075
8740 -0.00175019540169563
8750 -0.00483271745941441
8760 -0.00102539284788308
8770 0.00281462509417294
8780 -0.00140809147911183
8790 -0.00180205608585162
8800 -0.00119114196767336
8810 0.00201211952407659
8820 0.000591362560272216
8830 0.00284084377361366
8840 -0.00221300579756747
8850 0.00484729539645983
8860 -0.00152262019000528
8870 0.00580758695432548
8880 -0.00544535925681766
8890 -0.00708747136327356
8900 0.0113426802207968
8910 -0.00494417199675824
8920 -0.00644697951641225
8930 0.00462023987616327
8940 0.00189328998799709
8950 0.00862594419027935
8960 -0.0138594076648616
8970 0.00397152917806192
8980 0.00381746983740971
8990 -0.0118516020309114
9000 0.00190073581075016
9010 -0.00867783899934726
9020 0.00556191302317341
9030 -0.00242048477915761
9040 0.00437579334077947
9050 0.00746264992602267
9060 -0.00285829641747474
9070 -0.000524317987683367
9080 0.0185281559515768
9090 0.00229295770890493
9100 0.000901040044942386
9110 -0.00264829805999487
9120 -0.00892067864009778
9130 0.00407532006775798
9140 -0.00696933859789037
9150 -0.00488526571921828
9160 -0.000576218571903
9170 0.00894431801211793
9180 0.000708308946397364
9190 -8.25079920760304e-05
9200 0.00176052603171172
9210 -0.0126870776122952
9220 -0.0320200131935937
9230 0.00855919764267636
9240 0.00245077979915737
9250 -0.019610592185538
9260 -0.00352266981634559
9270 0.0309884630346199
9280 -0.00111792568260415
9290 -0.0155585557129731
9300 0.00921736045265613
9310 -0.00788737735027393
9320 0.0143480459147565
9330 -0.0104168691947835
9340 0.00679453329227035
9350 -0.0227184221503297
9360 0.00723851284812234
9370 -0.00491634643556608
9380 -0.00565462256636516
9390 -0.00539569244232638
9400 0.00573017381927041
9410 -0.00181965707125996
9420 0.00447577923999706
9430 -0.00617706297606425
9440 0.000910190301362217
9450 -0.00242359017135282
9460 -0.00900142828812449
9470 -0.000284024111838067
9480 0.00526852193852126
9490 -0.0432224954299537
9500 0.0439351022595703
9510 -0.00740487135497481
9520 -0.0186176098312107
9530 -0.00922882899042617
9540 0.00678357708121433
9550 -0.00571952014288174
9560 -0.00211790319928398
9570 0.00139335607631317
9580 -0.00360545346868567
9590 0.0069808976479669
9600 -0.000941575831770532
9610 -0.0105237813911007
9620 -0.00498969928469962
9630 0.0036884779459169
9640 -0.00257099967201663
9650 -0.000300041913482646
9660 -0.00826334120560203
9670 0.00923938690622395
9680 -0.0410333140700024
9690 0.00123425678967945
9700 -0.00353228366251083
9710 -0.0035433426046333
9720 0.00385650373549929
9730 -0.000992726411313462
9740 -0.0390762490485286
9750 0.00352485991171365
9760 -0.0141211649502791
9770 -0.00153963361547726
9780 -0.00459088060091962
9790 -0.00600850372425491
9800 -0.000841101521226724
9810 -0.00455426136098174
9820 -0.00827304843760264
9830 0.00515841705284504
9840 -0.0113789770225569
9850 -0.0116680550497532
9860 -0.00776037853416007
9870 -0.00350895914369754
9880 0.0131333520895234
9890 -0.00844730132816219
9900 -0.00861186355670135
9910 -0.0031276868866388
9920 -0.00109210927258742
9930 0.009521131409222
9940 0.00350120074578816
9950 0.00122554948991611
9960 -0.00454875747250538
9970 0.00333595354459635
9980 -0.00614349400341705
9990 -0.00264776150214664
};
%\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 2.30873332173224
10 0.558840479368785
20 0.024686552358061
30 0.226487847541768
40 0.580125943012461
50 0.320323466488881
60 0.223321159603498
70 0.465166585843698
80 0.249358579897887
90 0.755047594842832
100 0.367169416734441
110 0.35908169243054
120 0.506287457113665
130 0.384708242323992
140 0.617221421698937
150 0.763123315312443
160 0.374244307949357
170 0.504950128559235
180 0.358508498699582
190 0.528116234141188
200 0.449002155338152
210 0.281952236774194
220 0.386209617398752
230 0.65472637217556
240 0.451090082237577
250 0.56893681576121
260 0.344793335017199
270 0.218886968573276
280 0.329240377641571
290 0.372308060185148
300 0.542367335822335
310 0.875669240751043
320 0.355950431394544
330 0.608356391067259
340 0.221649772228853
350 0.437072550409914
360 0.38373904271801
370 0.381450825219889
380 0.392014129325778
390 0.412427166127135
400 0.373860818498047
410 0.361376318932501
420 0.312101220745672
430 0.434906353990151
440 0.511279304435943
450 0.336386948669589
460 0.4661479978269
470 0.498979938010531
480 0.501452556686387
490 0.335717759616963
500 0.455111355950002
510 0.336612732854397
520 0.500451159151066
530 0.424879667849625
540 0.205746803432324
550 0.386417334680558
560 0.493694029396589
570 0.472228253037056
580 0.315832057778647
590 0.600451373492253
600 0.352649960322889
610 0.447826502326002
620 0.329098696207843
630 0.40179733286723
640 0.34389844274723
650 0.299299609668957
660 0.446263670581769
670 0.228070451353403
680 0.417146191053892
690 0.349725508027822
700 0.439491609974868
710 0.323199571921922
720 0.368407890087265
730 0.321692122386096
740 0.284519920530479
750 0.253871584453699
760 0.368085615973196
770 0.258099941538814
780 0.4155804501026
790 0.343279741484272
800 0.314884003290246
810 0.360161508893986
820 0.292451100633046
830 0.395661204974518
840 0.234857321160121
850 0.3915761461226
860 0.422462595706468
870 0.417305249880935
880 0.291442709682363
890 0.248280417072963
900 0.238687438167019
910 0.293337206329634
920 0.284887945001311
930 0.299717900569916
940 0.184319314365788
950 0.399545357267897
960 0.281613460725473
970 0.26811932779076
980 0.297959084858042
990 0.309443418056194
1000 0.239169472075696
1010 0.237827170678528
1020 0.266840683484264
1030 0.261283620299944
1040 0.323090558132638
1050 0.265827688580062
1060 0.359997756306719
1070 0.245162782059768
1080 0.317779017524763
1090 0.270296457556113
1100 0.188512229044761
1110 0.261138446544996
1120 0.203234619591529
1130 0.20657349399046
1140 0.273888884940829
1150 0.287999960356401
1160 0.250977672547993
1170 0.257028696471778
1180 0.249685463167593
1190 0.265757377934226
1200 0.181601001692493
1210 0.201090654742119
1220 0.243612404833514
1230 0.177561642223185
1240 0.220742022400456
1250 0.197803561807636
1260 0.256387143340752
1270 0.310368315177862
1280 0.239855858088604
1290 0.180833082408775
1300 0.204175598004842
1310 0.152718815862934
1320 0.254828458707155
1330 0.167999328618881
1340 0.215848234935408
1350 0.23531700341614
1360 0.206648734002866
1370 0.240789707624553
1380 0.266954211909079
1390 0.187896876173796
1400 0.262750211337071
1410 0.285812491745586
1420 0.200854216915505
1430 0.255771120037003
1440 0.200172095232052
1450 0.169111138840242
1460 0.179573977203876
1470 0.231844586941866
1480 0.243902397889688
1490 0.191663527675381
1500 0.210574114409603
1510 0.167631285891711
1520 0.19243695191603
1530 0.190253163912083
1540 0.151461203927508
1550 0.215508285419727
1560 0.263905410106091
1570 0.169944040923906
1580 0.148151225370503
1590 0.169019299165884
1600 0.212721121622479
1610 0.178496007086249
1620 0.180717424351311
1630 0.216285447076222
1640 0.164355572744328
1650 0.238137233828362
1660 0.207920741710587
1670 0.211622229050745
1680 0.190158159914922
1690 0.179963989958377
1700 0.148194456671213
1710 0.174174062337934
1720 0.16032831400082
1730 0.139432760673299
1740 0.165909336740538
1750 0.210485476639152
1760 0.200118378117938
1770 0.17163666396784
1780 0.163371846540888
1790 0.156945415975296
1800 0.148176807871046
1810 0.177394604209454
1820 0.162445210372119
1830 0.114656374069456
1840 0.170697241692685
1850 0.13681881844038
1860 0.18923242394016
1870 0.110300122103756
1880 0.130933991651406
1890 0.14451347072236
1900 0.177431610906575
1910 0.187490317586628
1920 0.180440436420859
1930 0.13820595008385
1940 0.150370236425655
1950 0.182536788001938
1960 0.162406160852986
1970 0.15300305234233
1980 0.14808827712277
1990 0.151971265168143
2000 0.133457548772141
2010 0.125056961805956
2020 0.274347985300497
2030 0.193349105494353
2040 0.149168613409105
2050 0.186228866574614
2060 0.153786561831886
2070 0.186715043966896
2080 0.134354559570577
2090 0.158874654923439
2100 0.127164289228614
2110 0.132047785226289
2120 0.126930008399463
2130 0.13614209432097
2140 0.159506718794974
2150 0.179492473610971
2160 0.186096265473018
2170 0.15918714029026
2180 0.16045993189646
2190 0.122838550402896
2200 0.118638877803197
2210 0.114766789339855
2220 0.159260868649474
2230 0.148420602090043
2240 0.15113323840667
2250 0.103163009518413
2260 0.152299829720102
2270 0.106860061795546
2280 0.154406199857242
2290 0.150607569067602
2300 0.187280750879008
2310 0.125222981710444
2320 0.158333487203154
2330 0.168519349767183
2340 0.110634235611451
2350 0.156000871476923
2360 0.142487504204243
2370 0.204509621759335
2380 0.192809685136787
2390 0.123584623241235
2400 0.130162658479693
2410 0.146181456804544
2420 0.145510065651452
2430 0.111696263295511
2440 0.111860442746525
2450 0.120759063306077
2460 0.137771955552499
2470 0.117713660830991
2480 0.0945917408766848
2490 0.137661711463668
2500 0.173535191056993
2510 0.115771540769705
2520 0.112229179654272
2530 0.0868417363546561
2540 0.0979763038761323
2550 0.122194453658485
2560 0.0927261573503674
2570 0.0849273443682122
2580 0.0934298491245307
2590 0.0940086021755619
2600 0.0853177978640676
2610 0.128104348882683
2620 0.170909898746574
2630 0.0775210441248737
2640 0.144213294786964
2650 0.139619185707563
2660 0.126807757289598
2670 0.0966231574963433
2680 0.125987149293866
2690 0.129381022679473
2700 0.109686803744887
2710 0.106654176932186
2720 0.0876864913582825
2730 0.109699823174578
2740 0.135586187911692
2750 0.0798576784654573
2760 0.0957932208616589
2770 0.0803744284586954
2780 0.1010097118143
2790 0.10413011388374
2800 0.0980248531751255
2810 0.108614481755091
2820 0.107653055200448
2830 0.0856618607498675
2840 0.108922807274972
2850 0.0990096926324514
2860 0.110087299693557
2870 0.102512600633177
2880 0.109721882972803
2890 0.0995264553398034
2900 0.118913164578102
2910 0.0818183219163404
2920 0.0964531208956793
2930 0.0721620149760964
2940 0.143604742744765
2950 0.162991906799293
2960 0.0999742918935784
2970 0.103834878213279
2980 0.117141029625755
2990 0.0912616454560732
3000 0.0890112325496514
3010 0.0684977983344043
3020 0.0839545200150997
3030 0.110295240205431
3040 0.0964650639836405
3050 0.0699377295088983
3060 0.0937675736182428
3070 0.105369831508382
3080 0.103546151119675
3090 0.0687836442977236
3100 0.0826361814495491
3110 0.0868000733408422
3120 0.0731026655623712
3130 0.106409606122423
3140 0.109751790426142
3150 0.0985257923622858
3160 0.0936921429708883
3170 0.0823113757405857
3180 0.0714589121162455
3190 0.0741989571942168
3200 0.074380975242876
3210 0.110159820816609
3220 0.0912203939126029
3230 0.0945382670175757
3240 0.0901843542471226
3250 0.0684443769307221
3260 0.0892312421918275
3270 0.0600398005398556
3280 0.0665408770924357
3290 0.0644744655048191
3300 0.0729113688728248
3310 0.0633945495428975
3320 0.0593056682645975
3330 0.0890249530763143
3340 0.0876602662919717
3350 0.0715047712660958
3360 0.0767001432736254
3370 0.0619703859810349
3380 0.0718222042751055
3390 0.0861777445484526
3400 0.0904497277946624
3410 0.08776561101968
3420 0.0797568506354939
3430 0.0613077087778759
3440 0.0782650727034105
3450 0.0865759123463134
3460 0.0956535620608701
3470 0.0696568050557585
3480 0.0738575056659276
3490 0.105844840749928
3500 0.0987698862922601
3510 0.0964846105534137
3520 0.100162715851302
3530 0.049987740115494
3540 0.0598050530857528
3550 0.0602218362253311
3560 0.0595181051259511
3570 0.0692903961717823
3580 0.0733337376208914
3590 0.0805186443509281
3600 0.0682602747330703
3610 0.0776598730761892
3620 0.0669926643548753
3630 0.0769435696027678
3640 0.0735690882418886
3650 0.0683539640602032
3660 0.0739752924078511
3670 0.0746652858480877
3680 0.0727182332853085
3690 0.0674857721545976
3700 0.0688966215244188
3710 0.0667495087945937
3720 0.068423306395315
3730 0.0800597813127372
3740 0.059621057236318
3750 0.0832737636430451
3760 0.0951255346167247
3770 0.0624455326969974
3780 0.0614399804856138
3790 0.0605281844955032
3800 0.0613843641354566
3810 0.0583869178328364
3820 0.0688586573922073
3830 0.0497296169718485
3840 0.0717435352798743
3850 0.0670769138823914
3860 0.0837601071838133
3870 0.0860231189354996
3880 0.0688758535214648
3890 0.0668177718235347
3900 0.0595554600986523
3910 0.0695432269903573
3920 0.0774434659741112
3930 0.0538044375424489
3940 0.0614587506371253
3950 0.0477083383714458
3960 0.0820315690344293
3970 0.0674644471735471
3980 0.092642347253884
3990 0.0669492622050697
4000 0.0603899402040849
4010 0.0849368636810156
4020 0.0589402128386535
4030 0.0566998117066224
4040 0.0539841363248711
4050 0.0727467349498322
4060 0.0555006517017512
4070 0.0945997308273354
4080 0.0621286397351976
4090 0.108067633640127
4100 0.0780529028081993
4110 0.0369738064348074
4120 0.0387954213603133
4130 0.0704229167495353
4140 0.0524375369033201
4150 0.0684550834287784
4160 0.05523596313624
4170 0.0596573108123156
4180 0.0347422299511952
4190 0.0711098244000012
4200 0.129529013790187
4210 0.0826086216293045
4220 0.0513212152408896
4230 0.0595159091774438
4240 0.0630884333906744
4250 0.0496871687356075
4260 0.0383415613418477
4270 0.0626562064354279
4280 0.0449835484299185
4290 0.0440132209120237
4300 0.0491858221678731
4310 0.0480799806005075
4320 0.0469381055762915
4330 0.0735736648980482
4340 0.110334170280173
4350 0.0790305747055388
4360 0.0545112817590126
4370 0.0613372385166968
4380 0.0655349782755283
4390 0.0595523727425593
4400 0.0481723588531344
4410 0.0744492427231098
4420 0.0580916294736493
4430 0.0672404008712859
4440 0.0579243796916118
4450 0.0679592930609056
4460 0.0517038375641413
4470 0.055275994424354
4480 0.0608644393129805
4490 0.0509872906760734
4500 0.0439759041488177
4510 0.044462300149576
4520 0.055793941299197
4530 0.0845586689224571
4540 0.0589412669118653
4550 0.0509530169134129
4560 0.0808100764954909
4570 0.0533387103655257
4580 0.073676090832416
4590 0.0576840551155941
4600 0.0571778698131612
4610 0.0653591923801423
4620 0.098434840226564
4630 0.0500533475068632
4640 0.046945564872321
4650 0.0401179338829342
4660 0.0689678823695616
4670 0.0466849282426823
4680 0.0447134434177876
4690 0.0434831772387851
4700 0.0543443724282812
4710 0.0486077739829627
4720 0.0522975516005271
4730 0.0370923054189365
4740 0.0519535230816981
4750 0.0380683300471372
4760 0.0391471533486733
4770 0.0428550259647757
4780 0.0387409296100469
4790 0.0488450422524151
4800 0.049813641962592
4810 0.0415078301771684
4820 0.0268355170092944
4830 0.0323003821282149
4840 0.0325275179498153
4850 0.0409834614560477
4860 0.0250545655889303
4870 0.0470516800140371
4880 0.0551394184320271
4890 0.0603499151226216
4900 0.0500095473477906
4910 0.0421014772661045
4920 0.0548543992359978
4930 0.0489469740184344
4940 0.0510845978146542
4950 0.0537621307318473
4960 0.0486303414460746
4970 0.0344742689617057
4980 0.0286466007848667
4990 0.0382462002530867
5000 0.0564487322709191
5010 0.0941264335946253
5020 0.0368657912598559
5030 0.0389356862692662
5040 0.0580604471438411
5050 0.0561723293730372
5060 0.0602997717157612
5070 0.0453250373828924
5080 0.0402709181683323
5090 0.0357894323445632
5100 0.0500091711383347
5110 0.0486625993947063
5120 0.0502193953953125
5130 0.035469203324276
5140 0.0600104308924993
5150 0.0612100442229402
5160 0.0444301184324001
5170 0.0732508784209708
5180 0.0565009944568326
5190 0.0473602705621769
5200 0.0436940488187017
5210 0.0318873253221333
5220 0.0402261302306731
5230 0.0428851537446907
5240 0.0462920712545123
5250 0.0469683942490459
5260 0.0307799219724853
5270 0.0296982433841322
5280 0.0338491270422293
5290 0.0423058891321539
5300 0.0646150649311181
5310 0.0583242388500836
5320 0.0602717814962442
5330 0.0468277183074672
5340 0.0603749574773837
5350 0.0386947751646364
5360 0.0555108220005879
5370 0.0280520399222901
5380 0.0448945629550427
5390 0.0250697136075896
5400 0.0522884657432401
5410 0.0387362860341012
5420 0.0352765356981546
5430 0.0399191326487059
5440 0.0342712404260818
5450 0.036772652395215
5460 0.0344048878699955
5470 0.0275874723384114
5480 0.0391365129193528
5490 0.0516156662098653
5500 0.0280889781818469
5510 0.070721140236726
5520 0.0296978622239907
5530 0.0420466020924835
5540 0.0424316114679715
5550 0.0632863292357913
5560 0.0262514032797836
5570 0.0397948550921085
5580 0.0599560516811002
5590 0.042203784587191
5600 0.0607826795550168
5610 0.0307662419819363
5620 0.0324652169151891
5630 0.0279186212813571
5640 0.0349978654585856
5650 0.0405791685383249
5660 0.0485418942304183
5670 0.0488534924666128
5680 0.0646024019618471
5690 0.062584224990323
5700 0.0366016430586043
5710 0.0767774252439492
5720 0.0566420067677206
5730 0.0415361719609667
5740 0.0538157371317751
5750 0.0508287252780671
5760 0.0489536277147686
5770 0.0624002394212552
5780 0.0472157456414554
5790 0.0293723319057338
5800 0.0218805471521564
5810 0.0423005708234803
5820 0.0400432260905155
5830 0.0241398733158657
5840 0.0251656780653132
5850 0.0236300820775772
5860 0.0175268210438386
5870 0.0352906148612236
5880 0.0266648695724727
5890 0.0380954918016641
5900 0.0368310318488381
5910 0.0411656933695492
5920 0.0427996418280005
5930 0.0395329138698499
5940 0.0418102486876285
5950 0.0352327721980375
5960 0.0245028503078077
5970 0.0247786089383866
5980 0.0469048079407668
5990 0.0284382545130788
6000 0.034639592350043
6010 0.0259575112264943
6020 0.0219264052946009
6030 0.0439691620266404
6040 0.0470877777953715
6050 0.02480595934596
6060 0.0234913693231666
6070 0.0520710248654441
6080 0.0226391951145481
6090 0.0298301382281874
6100 0.0371634416864935
6110 0.0341990238444796
6120 0.0280767414816448
6130 0.0265013054494919
6140 0.0261113597584765
6150 0.0337740793795163
6160 0.0705697387389087
6170 0.0267631187935649
6180 0.0264791762748076
6190 0.0246388737148829
6200 0.0359089855786159
6210 0.0329418638331771
6220 0.048501561732374
6230 0.0418029233175278
6240 0.0393602695459089
6250 0.0892288584246531
6260 0.0266375469121086
6270 0.0441240037693832
6280 0.112960672493628
6290 0.0768716011864066
6300 0.0278140516478368
6310 0.0238228395557546
6320 0.0290900343120927
6330 0.0275186991785741
6340 0.0218889828481021
6350 0.0308677268342736
6360 0.0348086111461162
6370 0.0296066715548301
6380 0.04495910734843
6390 0.0239994082671533
6400 0.0257872082851703
6410 0.0346991605022025
6420 0.035747476938177
6430 0.021391247303984
6440 0.042444557719816
6450 0.0244715455434411
6460 0.0730136976138325
6470 0.0198925709807101
6480 0.0196587036747428
6490 0.0334049772529371
6500 0.022462763557571
6510 0.0228663066821357
6520 0.0112576335812786
6530 0.0394487950805015
6540 0.0340197951069439
6550 0.0381204576526247
6560 0.030913055585148
6570 0.0211489021872657
6580 0.0407101996810306
6590 0.0509136756670545
6600 0.028601810731231
6610 0.0538478950682365
6620 0.0609990048960031
6630 0.0372611814841468
6640 0.0603889216475205
6650 0.042332916430448
6660 0.0403067278577435
6670 0.0534525613328006
6680 0.0321661692223307
6690 0.0504536207638168
6700 0.0404575001858888
6710 0.043305125232886
6720 0.0341223730303175
6730 0.0375360186024413
6740 0.0345286154796878
6750 0.0306116535441525
6760 0.0296787250114639
6770 0.0430730671442473
6780 0.0560704292910617
6790 0.0867856628848024
6800 0.0528281097972427
6810 0.0422419713003839
6820 0.0616349077270794
6830 0.0761024274894373
6840 0.062679134474842
6850 0.0417702972960334
6860 0.0416719916862758
6870 0.0379251184146899
6880 0.0341973356039405
6890 0.0329080514162322
6900 0.0364352975499547
6910 0.024304610528446
6920 0.0297372856589085
6930 0.0220731599465349
6940 0.031954304281824
6950 0.0204489383313644
6960 0.0278798571522123
6970 0.0300710326147333
6980 0.0282449387731372
6990 0.0273607525338886
7000 0.0256832061845402
7010 0.0290873848412638
7020 0.0576416225198849
7030 0.0416691058067879
7040 0.032342495229419
7050 0.0253371726231436
7060 0.0214149856405275
7070 0.0236954236567603
7080 0.0252690339370168
7090 0.0387547379199632
7100 0.0490742773918947
7110 0.0572173186430216
7120 0.0488449275311211
7130 0.0360513270549566
7140 0.0427392155225004
7150 0.0348219787018158
7160 0.0335639251413794
7170 0.027141525158154
7180 0.0472982621021166
7190 0.028421315665204
7200 0.0254046611389611
7210 0.0288441473761252
7220 0.0238204618293613
7230 0.0336178390274988
7240 0.029050848902866
7250 0.0423055091097883
7260 0.0482222708123779
7270 0.0421015087415777
7280 0.0261074943465735
7290 0.0447143309996572
7300 0.0390274897676903
7310 0.0708949544019688
7320 0.0423191130089648
7330 0.0362058036957934
7340 0.0345330435311185
7350 0.0548421372451821
7360 0.0278675899288855
7370 0.0216911295939393
7380 0.017937273799591
7390 0.0264020414227282
7400 0.0161848697068487
7410 0.0081708142364047
7420 0.0119121450189828
7430 0.017945736026341
7440 0.0170394522611633
7450 0.0232838595755609
7460 0.0169889641766034
7470 0.0500941227948466
7480 0.0161296256934554
7490 0.00806007031260001
7500 0.015080682411239
7510 0.00911798863038296
7520 0.0179990221479853
7530 0.0131617263706001
7540 0.0176794205853881
7550 0.0177255629153886
7560 0.0217100282587916
7570 0.0126767988845144
7580 0.00985367110479649
7590 0.0149186135828693
7600 0.0124343079235417
7610 0.0101162284286982
7620 0.0119117978048839
7630 0.0420618077519003
7640 0.022872728307831
7650 0.0114152348016703
7660 0.0163205295585433
7670 0.0211223663156169
7680 0.0144736506552219
7690 0.0325706812839504
7700 0.0347575049781277
7710 0.0229489119167917
7720 0.0205587136379081
7730 0.0140938551013966
7740 0.0191838712001965
7750 0.0416931612868417
7760 0.0238955035181618
7770 0.0166362541043491
7780 0.0163500873800103
7790 0.02386956887936
7800 0.0227084304037721
7810 0.0133771433640234
7820 0.0251198711941032
7830 0.0361631696067309
7840 0.0201371966240762
7850 0.0277585504054188
7860 0.0370195660395201
7870 0.0124866371135022
7880 0.0203449795247587
7890 0.014492468554859
7900 0.0164488705614983
7910 0.016223243814081
7920 0.0218031760686702
7930 0.0278942747127801
7940 0.0308550464372085
7950 0.0186011266714362
7960 0.0225154033385967
7970 0.021285579144425
7980 0.0243396068248329
7990 0.0201739246702653
8000 0.017862166682897
8010 0.0436670099807295
8020 0.0267740058289308
8030 0.0195073331413936
8040 0.031714730251361
8050 0.0118003376936451
8060 0.0141158739642718
8070 0.0228259561844314
8080 0.0345990410286668
8090 0.0892995221946972
8100 0.029534802064399
8110 0.0431062354906129
8120 0.0518899814286555
8130 0.0642960161850484
8140 0.0532944495778182
8150 0.0666506748037826
8160 0.0767386994098175
8170 0.0542635249582854
8180 0.0332705475050176
8190 0.0383520877457717
8200 0.0257487185152274
8210 0.0220896492704883
8220 0.0230875289034831
8230 0.0229229599517723
8240 0.0290278874716995
8250 0.0411115686721694
8260 0.0313505875169237
8270 0.0347345167020232
8280 0.0406928017204476
8290 0.0247511528602278
8300 0.0391680222753822
8310 0.0255983514261265
8320 0.0349353001086311
8330 0.0393103175636986
8340 0.0367918326107673
8350 0.0320686321954143
8360 0.0286354807731434
8370 0.067836815503951
8380 0.037355806669932
8390 0.0265414168633922
8400 0.0259743758834957
8410 0.027049911484429
8420 0.0376923519030036
8430 0.0174802508601196
8440 0.0166594605094236
8450 0.0237110707393689
8460 0.0329771149983117
8470 0.0152475614948907
8480 0.0211865144511717
8490 0.0176023382975814
8500 0.0154764687473454
8510 0.0155539587993345
8520 0.0144675080854306
8530 0.02333410989337
8540 0.0124299660279838
8550 0.0144175491622822
8560 0.0222819532839571
8570 0.0231439099720285
8580 0.0239917542055132
8590 0.0168926485962261
8600 0.0269924098234677
8610 0.02130656050868
8620 0.0428590960179357
8630 0.0228601605614567
8640 0.02186332462252
8650 0.0167437607227541
8660 0.0198734312615803
8670 0.00917303927516235
8680 0.0314546629998084
8690 0.0162408265688392
8700 0.0113501475720899
8710 0.0120785499392818
8720 0.0131617012557851
8730 0.0242490664779495
8740 0.00765621784441245
8750 0.0119330360762862
8760 0.00901350540856771
8770 0.0120301349212795
8780 0.0254286187812736
8790 0.0225004308258816
8800 0.0123310038971197
8810 0.0123396287546912
8820 0.0103340249852924
8830 0.00853833160135587
8840 0.0328381534465224
8850 0.0131906726058524
8860 0.0140507660759154
8870 0.0121492546230919
8880 0.0205090781574627
8890 0.0152990484304926
8900 0.0236600482171443
8910 0.022308050668094
8920 0.0250463855195251
8930 0.0160594467562833
8940 0.0137771241641075
8950 0.0136197600540611
8960 0.0241889542070711
8970 0.0111156010287075
8980 0.0261998577851567
8990 0.0229028986236259
9000 0.0124079149738823
9010 0.025330452579966
9020 0.0115905429789361
9030 0.0295660693867831
9040 0.0146581858063785
9050 0.0314349846675981
9060 0.030423688158296
9070 0.0286559856532135
9080 0.0370790774904319
9090 0.02546911446824
9100 0.0229979867460389
9110 0.0201827114018621
9120 0.0177572025681395
9130 0.0231128022831912
9140 0.0268793146329065
9150 0.017633981956876
9160 0.023115975678725
9170 0.0192848184684717
9180 0.0206193475494499
9190 0.0314058082032456
9200 0.0200864615561267
9210 0.0518030973608747
9220 0.0801522724091282
9230 0.0209181023645126
9240 0.019598980476841
9250 0.0446247827477596
9260 0.0246178514271075
9270 0.0339891837109812
9280 0.0396759550276687
9290 0.034274028773852
9300 0.0270152092602218
9310 0.026416879216571
9320 0.0246514073728843
9330 0.023247965122976
9340 0.0310672755590577
9350 0.0650741609662223
9360 0.0216967282361306
9370 0.0262925990035266
9380 0.0222120473402436
9390 0.0185384979612231
9400 0.0239417296955575
9410 0.00979466944649136
9420 0.0203034603520465
9430 0.0385462469210295
9440 0.0262512464816048
9450 0.0188149703887563
9460 0.0327966032856884
9470 0.0278789191935914
9480 0.0231532298837857
9490 0.0750344499367469
9500 0.0661186834716008
9510 0.0418888967359667
9520 0.0299976900559535
9530 0.05611758567134
9540 0.0245990215348138
9550 0.0302852846556386
9560 0.0198478633038043
9570 0.0157690287498693
9580 0.0216965892169124
9590 0.0174562429492947
9600 0.0266408724381093
9610 0.0241744503229916
9620 0.0211399057499729
9630 0.022855915126854
9640 0.0200275083880119
9650 0.0263866382148472
9660 0.0537108678946021
9670 0.0381034584317091
9680 0.0851243261550679
9690 0.0227779649114283
9700 0.0311374071224925
9710 0.0285425457791561
9720 0.0283443425804866
9730 0.0387606733119171
9740 0.0672975437335963
9750 0.030365790357113
9760 0.0305717110722447
9770 0.0204626013242533
9780 0.0204042022888956
9790 0.0212697002591648
9800 0.0293972919719891
9810 0.0172172960070187
9820 0.018294062622476
9830 0.0158034873055612
9840 0.0300355734543654
9850 0.0273912415673461
9860 0.03224027305597
9870 0.0241627414187523
9880 0.0676902331487724
9890 0.014192973062981
9900 0.0171310049625859
9910 0.0190537202397229
9920 0.0181612947898574
9930 0.0305591366549514
9940 0.0194747671751094
9950 0.0163739197681107
9960 0.0362139859097136
9970 0.0267744356478404
9980 0.0155975286801086
9990 0.0264708582588798
};
%\addlegendentry{a (curvature / 2)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_3.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 3 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.251220881034705, ymax=5.27563850172881,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 4.0744092470449
10 2.55201751141608
20 2.27924963158299
30 2.0593963286923
40 2.02334520604055
50 1.95710538706925
60 1.87769803042117
70 1.83861844042038
80 1.80282604371737
90 1.77011164312545
100 1.74391393916401
110 1.75758329912786
120 1.80004593593415
130 1.71959875008963
140 1.72777981056979
150 1.70292637561164
160 1.69625709319322
170 1.62971131314527
180 1.63905123219007
190 1.64233254649046
200 1.6188932471625
210 1.62313219323758
220 1.59310117472307
230 1.55223507847655
240 1.57146387069775
250 1.55717501001909
260 1.50769559189743
270 1.58255025018919
280 1.53823717746454
290 1.46724777965215
300 1.46716852587396
310 1.44521780452815
320 1.42631035854272
330 1.41369936121574
340 1.38255946544515
350 1.36916558900132
360 1.39218275898006
370 1.38377115304678
380 1.34652064379524
390 1.37513658758883
400 1.37178818920235
410 1.29123268671299
420 1.30129160885456
430 1.24815003448879
440 1.21207351762352
450 1.2017826910803
460 1.22715017559247
470 1.23511818562701
480 1.23274799904343
490 1.19642554037214
500 1.17672342457552
510 1.20451573805965
520 1.13739557598702
530 1.0855816182511
540 1.11587999106842
550 1.09776431475177
560 1.07921363040478
570 1.0784790200183
580 1.09553896631432
590 1.06458971223804
600 1.08457649307034
610 1.03379955982209
620 1.02425772360545
630 1.0383621365749
640 1.04424096062858
650 1.0263397471436
660 0.955988033812574
670 0.961235568792158
680 0.945498455717292
690 0.965254090512354
700 0.980232538820617
710 0.985221894228321
720 0.962252321293783
730 0.951027002198724
740 0.907547107323136
750 0.888769265809941
760 0.879912606187827
770 0.839870976390981
780 0.868169968662131
790 0.840676229090011
800 0.84698271404355
810 0.828962303736017
820 0.825843168577525
830 0.83443444932611
840 0.862470811437098
850 0.847709306352304
860 0.845592582942099
870 0.869376485339945
880 0.777028678481817
890 0.812240572544956
900 0.756904328130797
910 0.779766158828169
920 0.762490695766998
930 0.720466383788049
940 0.738542397123715
950 0.761336133112867
960 0.766737741536501
970 0.73968936105447
980 0.735105456418996
990 0.779465360689537
1000 0.71051909838186
1010 0.737845815280306
1020 0.7048275654301
1030 0.718951924468073
1040 0.741478985146598
1050 0.704465411396354
1060 0.700918763159581
1070 0.715336241008179
1080 0.690937585793763
1090 0.644128020182865
1100 0.628522397416555
1110 0.646574896183471
1120 0.681492722966153
1130 0.648806782048847
1140 0.605884999604287
1150 0.645870841336091
1160 0.651071629927392
1170 0.598004652903414
1180 0.639200709214772
1190 0.586616093427874
1200 0.55867837478195
1210 0.590641685406555
1220 0.590896419812737
1230 0.548555355115678
1240 0.601078357853896
1250 0.619595996589673
1260 0.585363367850875
1270 0.603944995263821
1280 0.577816534433118
1290 0.53534530351518
1300 0.521935968641803
1310 0.516749930598461
1320 0.525826534687488
1330 0.559421041811295
1340 0.519353895796777
1350 0.529064631856645
1360 0.570236911797154
1370 0.523821725890744
1380 0.487436712805175
1390 0.510440732675741
1400 0.503997839072847
1410 0.498368691604421
1420 0.543733960829502
1430 0.504846065339293
1440 0.488797323296186
1450 0.46863054599497
1460 0.498445526341251
1470 0.471562642105136
1480 0.458715864117809
1490 0.470617667294619
1500 0.447839761698888
1510 0.464522685607825
1520 0.46018937556315
1530 0.460364162923891
1540 0.429092805474554
1550 0.433383293439437
1560 0.404896827830988
1570 0.386290845686907
1580 0.371080710029652
1590 0.363654330556626
1600 0.371642978373937
1610 0.406456718809239
1620 0.389209487638932
1630 0.373146304755366
1640 0.370381312986964
1650 0.341334468311352
1660 0.362627318295269
1670 0.430006542504109
1680 0.41396922999315
1690 0.355868536617969
1700 0.336242315223392
1710 0.385609111963438
1720 0.389912607231389
1730 0.36494652633374
1740 0.372909139507782
1750 0.375716128705644
1760 0.390046296453733
1770 0.362108300817376
1780 0.322356546999181
1790 0.318744222294347
1800 0.323856372044587
1810 0.331242283637366
1820 0.308582647022462
1830 0.336895476027667
1840 0.303320984137207
1850 0.27437779337589
1860 0.285490459385972
1870 0.279835175810264
1880 0.287240230418234
1890 0.251323160780304
1900 0.258886661301438
1910 0.252521500108517
1920 0.267421245043158
1930 0.272022260197059
1940 0.283307950968047
1950 0.274585731415536
1960 0.276144591730165
1970 0.25740741548678
1980 0.22144033491254
1990 0.247513832346281
2000 0.250123881400321
2010 0.269991764834832
2020 0.285861394288565
2030 0.240420227139186
2040 0.283481207696377
2050 0.250600691597723
2060 0.265764334528304
2070 0.226680821253232
2080 0.289775959354903
2090 0.248704022458016
2100 0.259676592414676
2110 0.249060870054737
2120 0.20684751536655
2130 0.21758213226962
2140 0.23374144422576
2150 0.207282606536378
2160 0.200980737168178
2170 0.195283173336015
2180 0.203350268530609
2190 0.206386670841834
2200 0.203839998932278
2210 0.188161866437716
2220 0.211353496068972
2230 0.21670184705348
2240 0.212675812923256
2250 0.216978643654653
2260 0.239464356342338
2270 0.203554896586821
2280 0.199353669804384
2290 0.202984266420058
2300 0.215724034232981
2310 0.216713203492796
2320 0.216775954678372
2330 0.240840058275215
2340 0.230249234684369
2350 0.20772200976182
2360 0.253092047690381
2370 0.230577074436724
2380 0.217636477299246
2390 0.234582895345381
2400 0.219015022034423
2410 0.186415677868591
2420 0.178371158792247
2430 0.187993220610706
2440 0.160728312365339
2450 0.173168012322248
2460 0.173627620965678
2470 0.178488837974461
2480 0.154658041570541
2490 0.172593118865719
2500 0.153237190026056
2510 0.134158997651532
2520 0.138938642972775
2530 0.154783062905335
2540 0.154351860308056
2550 0.143388547377507
2560 0.165014361009318
2570 0.109899729399018
2580 0.166784456116868
2590 0.129782318967564
2600 0.151938010334865
2610 0.184085352503091
2620 0.15311177977935
2630 0.135837156357366
2640 0.163168686382069
2650 0.166630824954926
2660 0.164088966084127
2670 0.156490735663994
2680 0.160855421338798
2690 0.138688528978365
2700 0.15768345279577
2710 0.141391725185955
2720 0.149922445412137
2730 0.110571455378706
2740 0.103809540793976
2750 0.129999593962056
2760 0.137320495294982
2770 0.104172979795056
2780 0.116795474896454
2790 0.110225717103882
2800 0.114835933282626
2810 0.111171161244312
2820 0.0959455561960281
2830 0.109480120426305
2840 0.119256717141481
2850 0.12011815864464
2860 0.128793769037634
2870 0.139948700444296
2880 0.129272962817281
2890 0.123442955244715
2900 0.112717461825237
2910 0.112512856735768
2920 0.128104956298171
2930 0.091756380066874
2940 0.125083133020008
2950 0.128371087094231
2960 0.106235557059572
2970 0.110022368389432
2980 0.145278959000796
2990 0.111825045118241
3000 0.112109753540613
3010 0.10013187335478
3020 0.0854930993899047
3030 0.0817221728396684
3040 0.0889669598776335
3050 0.0982147006541282
3060 0.0877277811015597
3070 0.0930142154331946
3080 0.10523867118047
3090 0.0916346907973224
3100 0.101769375585213
3110 0.0838874179185933
3120 0.0772707224629492
3130 0.118862063766956
3140 0.0841901849191886
3150 0.114451932646635
3160 0.100691955106586
3170 0.0969354775137054
3180 0.116262265454124
3190 0.0755256299279419
3200 0.0986196295141063
3210 0.119194898929482
3220 0.116748430429927
3230 0.0917168969973932
3240 0.0882482897907266
3250 0.0770770999571072
3260 0.0839061696170595
3270 0.055889160752828
3280 0.0831117414735725
3290 0.072692977656246
3300 0.0765876569953488
3310 0.0684502884965335
3320 0.0704522051454593
3330 0.0691241705996223
3340 0.0885684265813278
3350 0.0726894743188421
3360 0.0675931736217068
3370 0.0874274914553096
3380 0.0771787964361081
3390 0.08520648661944
3400 0.0813443267782966
3410 0.0922391200929211
3420 0.083226563902892
3430 0.10622186342624
3440 0.110906561395177
3450 0.101963445156615
3460 0.0941326795220546
3470 0.0952530934467633
3480 0.10980674363468
3490 0.0790992296603304
3500 0.0969471600547319
3510 0.118304728190325
3520 0.0778140370893759
3530 0.0694217239076384
3540 0.0671069530483394
3550 0.0886987222715752
3560 0.0546283530963153
3570 0.0656717907660086
3580 0.0592570055778362
3590 0.0709105985538219
3600 0.0741448327339445
3610 0.0673462325639863
3620 0.0669489122529325
3630 0.0578066465532069
3640 0.0760166967175096
3650 0.0574421996698867
3660 0.0780237174822953
3670 0.0872812757137812
3680 0.072933052527178
3690 0.0659938596776949
3700 0.069344619745263
3710 0.0758073299187667
3720 0.0558162658310028
3730 0.0568063124544409
3740 0.0485605545381165
3750 0.0475224017435217
3760 0.0784901744192534
3770 0.0547328147304541
3780 0.0554350660948196
3790 0.0558700492346049
3800 0.0574138059280459
3810 0.0490952464345878
3820 0.0641114981095053
3830 0.0700290822204892
3840 0.0648026834958425
3850 0.0899087134046828
3860 0.0640195905670224
3870 0.0813270033601646
3880 0.0855036320632009
3890 0.0655626717635898
3900 0.0652834194436616
3910 0.0908924146091828
3920 0.103880942564808
3930 0.0689148999657914
3940 0.0673278962805093
3950 0.0572044913230879
3960 0.0791159345157542
3970 0.0747187302176879
3980 0.0637535171599723
3990 0.072979273967493
4000 0.0511779786597871
4010 0.0505405882057796
4020 0.0564379662729614
4030 0.0526574259626154
4040 0.054251009588285
4050 0.0510885353147486
4060 0.0431796109844432
4070 0.0493914782120936
4080 0.0486184965634668
4090 0.049096487655673
4100 0.0532213321651309
4110 0.0432959445768054
4120 0.0401004370170823
4130 0.0412655463323512
4140 0.0746109032220599
4150 0.0424389730064234
4160 0.0361475468951329
4170 0.0361892202096868
4180 0.0401129564798659
4190 0.0430008363150331
4200 0.0470704818691193
4210 0.0542514515037908
4220 0.0444581174084471
4230 0.0541675391255867
4240 0.0470665852145465
4250 0.0431850771232297
4260 0.0564832485279279
4270 0.0541396162610841
4280 0.0542025327734658
4290 0.0353432222188327
4300 0.0596482464166816
4310 0.0563253582554024
4320 0.0592677956920381
4330 0.0409749891372459
4340 0.0582327283841411
4350 0.0590171163253179
4360 0.0391988502548899
4370 0.0445357638963557
4380 0.0564675604856494
4390 0.0491641484917024
4400 0.0489326752630989
4410 0.0472638924570635
4420 0.0579717379307131
4430 0.0478947927142298
4440 0.0722848232600349
4450 0.0789920089508549
4460 0.0588213224376353
4470 0.0517235395274875
4480 0.0429599671708777
4490 0.064518555301431
4500 0.0463889829239662
4510 0.0431432915755868
4520 0.0344390977330537
4530 0.0508519626935644
4540 0.0635471347057194
4550 0.0474342175098802
4560 0.0573230773052098
4570 0.0467168391237718
4580 0.0531215878218726
4590 0.0567033404906585
4600 0.0531437522592258
4610 0.0398560768660358
4620 0.0386055704360868
4630 0.0380496539949083
4640 0.0448681038384008
4650 0.0349922886735191
4660 0.048658772919998
4670 0.0287255842546725
4680 0.0369355043788907
4690 0.0498273238828495
4700 0.0435314137706071
4710 0.0357538760740636
4720 0.0347149481278512
4730 0.0417395808055775
4740 0.0337170654954455
4750 0.0316945649536843
4760 0.0417055439590913
4770 0.0294134577211029
4780 0.0328730989812333
4790 0.0208257119024947
4800 0.0247496853402517
4810 0.0220518544337439
4820 0.0186909353138958
4830 0.0191065634958351
4840 0.0199489183805303
4850 0.0240534264973956
4860 0.0311668386768294
4870 0.0454757962425108
4880 0.0559695815007171
4890 0.044988241148011
4900 0.0500845759602456
4910 0.0377545006991813
4920 0.0351984296994652
4930 0.0314271587490578
4940 0.061986232496094
4950 0.064797758220019
4960 0.0519179822838112
4970 0.0327434724442795
4980 0.035013794256915
4990 0.0368702540049024
5000 0.0471953288362087
5010 0.0299999078513345
5020 0.0242872781944733
5030 0.0421153833331379
5040 0.0396805256173265
5050 0.0485411712614942
5060 0.0455965588290794
5070 0.0483061972635881
5080 0.0293684381913718
5090 0.0380121753306483
5100 0.0533566245195649
5110 0.0292990432912926
5120 0.0320648724368693
5130 0.0268078359379949
5140 0.0309398027054833
5150 0.0494090976338518
5160 0.0324065075131685
5170 0.0389182354514419
5180 0.0284323848215958
5190 0.0291163260689742
5200 0.0454547320513406
5210 0.0293253814470391
5220 0.0433090705871587
5230 0.0309651139044561
5240 0.0410970602883866
5250 0.0229653433117658
5260 0.0312402008284567
5270 0.0250387186552826
5280 0.0272988714144794
5290 0.0416928631606794
5300 0.0266284079672431
5310 0.0426654997015442
5320 0.0306668973285738
5330 0.0250841771113201
5340 0.0255810352464337
5350 0.0228801601348766
5360 0.0212785800997917
5370 0.0198952722787538
5380 0.0332315598483841
5390 0.0236274835354091
5400 0.0230065687177568
5410 0.0210839982466086
5420 0.0289603757552622
5430 0.0212069920406693
5440 0.0312836754528381
5450 0.0253031067189017
5460 0.0265064598514351
5470 0.0146134065092954
5480 0.0248103156181921
5490 0.0245071737855752
5500 0.0302959733762513
5510 0.021350389000103
5520 0.0218748602814975
5530 0.037036073633165
5540 0.0343127332311718
5550 0.0345720722180873
5560 0.0307716882939727
5570 0.0429770205379634
5580 0.0404007113320357
5590 0.0307843236361385
5600 0.0288717349332407
5610 0.0265023568574903
5620 0.0320650546991538
5630 0.0253901423468717
5640 0.0272482807619057
5650 0.0397552431795983
5660 0.0290018177322419
5670 0.0250801214909777
5680 0.0447992291126956
5690 0.0352760815660684
5700 0.0391698210981302
5710 0.0336906585371475
5720 0.0467816969478402
5730 0.0374072103313825
5740 0.0530524503590371
5750 0.0525100399506712
5760 0.0502699461270717
5770 0.0506254563279569
5780 0.0374601872312112
5790 0.035621005386492
5800 0.0187975041774958
5810 0.0260339394507769
5820 0.0173600757969439
5830 0.012967980565104
5840 0.0133252135302805
5850 0.00984767398139065
5860 0.00801644504177284
5870 0.0168686167946309
5880 0.0155446143051624
5890 0.0239024773628478
5900 0.0240133661391316
5910 0.028430348513155
5920 0.0195637383504213
5930 0.0181714683503295
5940 0.0196959982043124
5950 0.0182646760537048
5960 0.0159979067028076
5970 0.0133907361048357
5980 0.0144546690333343
5990 0.0158981232508267
6000 0.0151980474053735
6010 0.0161049514465029
6020 0.0119861890812726
6030 0.0192594404798834
6040 0.0280698469189012
6050 0.0128380085060103
6060 0.0145924206699899
6070 0.028281011996546
6080 0.0229281713582084
6090 0.0264900254983592
6100 0.0252632843731403
6110 0.0179609617219568
6120 0.0157647686203667
6130 0.00746461967921254
6140 0.0162139577411286
6150 0.00898760174712393
6160 0.0198596122473097
6170 0.0176773137207057
6180 0.0107916033641192
6190 0.0125323190480271
6200 0.020953136380752
6210 0.0128265400410012
6220 0.0110445390508169
6230 0.0147549800647022
6240 0.0136197455964709
6250 0.0158477005157953
6260 0.0293499771058228
6270 0.0201890480818761
6280 0.0253087618119221
6290 0.027398729054845
6300 0.0204185360500336
6310 0.0144313828462184
6320 0.0166666636092724
6330 0.0164233579954167
6340 0.0214749049374133
6350 0.0227563052902324
6360 0.023134090329318
6370 0.0214790021386463
6380 0.0123645155849554
6390 0.0176711390288098
6400 0.0126919963322869
6410 0.0193113644648195
6420 0.0143933277583182
6430 0.0158264552069777
6440 0.0214346165516198
6450 0.0113443206360334
6460 0.0176103875699962
6470 0.0179561505732659
6480 0.0110531128111236
6490 0.0157105207148757
6500 0.0129207577810612
6510 0.0097799211524202
6520 0.00721311730041219
6530 0.0132022157813985
6540 0.0226179430934511
6550 0.0180955807261944
6560 0.0091763711672479
6570 0.0121893933043236
6580 0.0193546914802204
6590 0.00873348827017063
6600 0.0120727899826611
6610 0.0226045204074728
6620 0.0108740781050608
6630 0.0266546015712928
6640 0.0201911043204365
6650 0.0241415599465053
6660 0.0209338890975837
6670 0.0394332652894493
6680 0.014161714649528
6690 0.0316661937489013
6700 0.0136710636037534
6710 0.0200707224774626
6720 0.0296060789495324
6730 0.0258643718147706
6740 0.0327434566278922
6750 0.0333551675422335
6760 0.0214198292784472
6770 0.0260610214993224
6780 0.0353167594875636
6790 0.0407864776524828
6800 0.0378130296579743
6810 0.0440355483810107
6820 0.0317978837167587
6830 0.0456043951007988
6840 0.0348180102953298
6850 0.0319630077798529
6860 0.0279168631773956
6870 0.0227893044417143
6880 0.0185861951177914
6890 0.0179999394630341
6900 0.0194138256366197
6910 0.013694115521789
6920 0.0153262548510536
6930 0.0198618612983123
6940 0.0114571632476737
6950 0.0244698661664027
6960 0.0156630114235809
6970 0.0188912577880063
6980 0.0188831283570245
6990 0.0113311861745438
7000 0.0157128121772539
7010 0.0168437033007796
7020 0.0200145167469084
7030 0.0240960619790316
7040 0.0196832271823355
7050 0.0101146327681086
7060 0.00735381278730691
7070 0.0180444874313849
7080 0.0218978700969701
7090 0.0207849172043392
7100 0.0259802497853632
7110 0.0432956660777988
7120 0.0338361684921267
7130 0.0173123680670136
7140 0.0274657593231903
7150 0.0327690154832926
7160 0.0184955435563248
7170 0.0208809290289204
7180 0.0160976940240578
7190 0.0236356257055486
7200 0.0177700802081015
7210 0.0198601016845515
7220 0.0208018352710387
7230 0.0315154770649035
7240 0.0152412262805851
7250 0.0379058736617093
7260 0.0256564745662752
7270 0.0278287905094384
7280 0.0138350863367775
7290 0.0247199917164402
7300 0.0236494471746231
7310 0.0219012127509559
7320 0.0309966778693068
7330 0.0186344924721121
7340 0.0160497863455059
7350 0.026327159919012
7360 0.0215985803027038
7370 0.0137936998372993
7380 0.0108498060865143
7390 0.0128555722983937
7400 0.00947372839862487
7410 0.00614606371368846
7420 0.00607638626629415
7430 0.00682778749842161
7440 0.0103461620792099
7450 0.0088436730126396
7460 0.00734288862447594
7470 0.00557225150094849
7480 0.00191660737421946
7490 0.00411215284059712
7500 0.00384263893096008
7510 0.00340815727601704
7520 0.00546896867728374
7530 0.00305254623574148
7540 0.00465419392883278
7550 0.00389625360090653
7560 0.00291316633481452
7570 0.00530125199497585
7580 0.00373355246027901
7590 0
7600 0.000725461888618652
7610 0.00525103147063886
7620 0.0061095798498482
7630 0.00909608982361983
7640 0.00592339758242012
7650 0.00447634759331907
7660 0.00495539611177594
7670 0.00971375702453331
7680 0.00796041022907421
7690 0.0104831100062258
7700 0.00704852136307551
7710 0.0155477975072015
7720 0.00714607601917457
7730 0.0127486953303293
7740 0.0133873928133962
7750 0.0237525342943385
7760 0.0126273944701291
7770 0.0136704945930019
7780 0.011875843186648
7790 0.0113063813048336
7800 0.0116088019731262
7810 0.00828707019600754
7820 0.00944828803488486
7830 0.00733077664762797
7840 0.0106192612012351
7850 0.00711467706566264
7860 0.00742050302629441
7870 0.00394550115732489
7880 0.0111392961981854
7890 0.00825683949664053
7900 0.0177733951784167
7910 0.00818316302421043
7920 0.00707956692364536
7930 0.0166681113100431
7940 0.00880660219232839
7950 0.00344817078388153
7960 0.0138823162175786
7970 0.00834171475780791
7980 0.00696905415375216
7990 0.0029279241272449
8000 0.00384781984177469
8010 0.00375527393119277
8020 0.00656000115846112
8030 0.0171291939600051
8040 0.0105453773945066
8050 0.00496789127703054
8060 0.00839904029489571
8070 0.00662966468225124
8080 0.00663036004847586
8090 0.0175424306311677
8100 0.0170219036133162
8110 0.0206526129017348
8120 0.0310462226723129
8130 0.0250323104029041
8140 0.028256703808224
8150 0.0326197170368379
8160 0.0385887173651099
8170 0.0279156582329066
8180 0.0241183075807928
8190 0.0181534988455618
8200 0.0180623143568401
8210 0.0252176786394738
8220 0.0152420749870091
8230 0.0106111571562856
8240 0.0229162054908876
8250 0.0165033572352055
8260 0.0153472666927365
8270 0.0285850750882063
8280 0.0179596104123694
8290 0.0215596832895979
8300 0.0208962979977422
8310 0.024694154976728
8320 0.020787136462375
8330 0.0289778220002237
8340 0.0298176434050704
8350 0.0331261799607265
8360 0.027122678858804
8370 0.0346903594985386
8380 0.0394585202606389
8390 0.0220642435868259
8400 0.0184575986466655
8410 0.012998022035816
8420 0.0129504040939588
8430 0.00716511161142301
8440 0.0146957698729731
8450 0.0102997139655269
8460 0.00618464401766053
8470 0.00493254312785071
8480 0.00839039831512701
8490 0.00395843100633048
8500 0.00607070134838841
8510 0.00440014721149659
8520 0.00754575994088774
8530 0.0067510125949849
8540 0.00596241091583252
8550 0.00321218346766856
8560 0.0068876904558295
8570 0.0118488705517739
8580 0.0127794927375572
8590 0.00949401809761189
8600 0.00969068803284079
8610 0.0162916103523225
8620 0.0115095556970525
8630 0.0074262006684598
8640 0.00627677815409728
8650 0.0180044262286132
8660 0.00919780971597034
8670 0.0078185486354507
8680 0.00558692344430673
8690 0.0043394317376537
8700 0.000988671996428795
8710 0.00541758201989866
8720 0.00895582700570364
8730 0.00418013112106657
8740 0.00280609914078944
8750 0.00201802255146429
8760 0.00072264510857322
8770 0.000782880466365978
8780 0.00302856373111062
8790 0.000162020843974407
8800 0.00376309516257811
8810 0.00447353671012032
8820 0.00368988642520933
8830 0.00147048115660423
8840 0.00313295950315689
8850 0.00292366552552668
8860 0.00489849800408283
8870 0.00708570951088701
8880 0.00382135974417888
8890 0.00245159585463725
8900 0.00563397354907699
8910 0.00648674689951244
8920 0.00349123764605073
8930 0.0116693449609337
8940 0.00423890094620693
8950 0.00643826806999818
8960 0.0044040046314644
8970 0.0022706314273858
8980 0.00847853611836823
8990 0.0110194315588428
9000 0.00468051483743617
9010 0.00197532330022702
9020 0.00301425639519447
9030 0.00787101350469978
9040 0.0012095937422529
9050 0.0114009450673429
9060 0.00535880427958828
9070 0.00725326059000173
9080 0.0105412866821162
9090 0.0185410141458266
9100 0.0142776450583587
9110 0.0170260220094431
9120 0.00967215039845894
9130 0.00865519582875368
9140 0.0163917002563527
9150 0.0061247985409905
9160 0.00600212848455863
9170 0.0111644477101109
9180 0.00908659626512372
9190 0.00916833993653623
9200 0.0126890008296521
9210 0.0236637801526526
9220 0.0134927544733755
9230 0.0359447459118751
9240 0.0171379305601497
9250 0.0213239293411607
9260 0.0280345762977657
9270 0.0210471876690443
9280 0.0178805156847482
9290 0.0352055739016407
9300 0.0135787036956756
9310 0.0196233980014384
9320 0.0159449503686325
9330 0.01535495747079
9340 0.0177312377347591
9350 0.0283664846017442
9360 0.0183986638061045
9370 0.0192180276098723
9380 0.00855140320199445
9390 0.0092441848514949
9400 0.0131232418015106
9410 0.00860175711401729
9420 0.0162107342360396
9430 0.00958546280265143
9440 0.0137348078636266
9450 0.0147913908705177
9460 0.0151504624625128
9470 0.00744759324432759
9480 0.0107391063642684
9490 0.0225732295681931
9500 0.0144048043795578
9510 0.0141308617990811
9520 0.0263864966314887
9530 0.0150828461344784
9540 0.0128602899549297
9550 0.00976516965777863
9560 0.00752746266786427
9570 0.0135807472169139
9580 0.00717805207628511
9590 0.00999375723635051
9600 0.00678408037616808
9610 0.00988335024356507
9620 0.00778439577758881
9630 0.00976836920733896
9640 0.00973463254640713
9650 0.00783446604238625
9660 0.00797116696764145
9670 0.0192474577818794
9680 0.015746534716413
9690 0.0197971833999522
9700 0.00873469030244507
9710 0.0124402187101261
9720 0.0178889663107449
9730 0.018479574940285
9740 0.044967156904336
9750 0.0158433244704667
9760 0.0121072024996125
9770 0.00965562138210284
9780 0.0087063520623531
9790 0.0126038970614395
9800 0.0178389274974262
9810 0.00921382272942219
9820 0.0114971820596633
9830 0.0152312480982593
9840 0.0139198937154008
9850 0.00989071694302645
9860 0.00711832226645729
9870 0.00418000335213568
9880 0.0111466287115663
9890 0.0113658699888183
9900 0.011783737884239
9910 0.0122462146472407
9920 0.0148030199156763
9930 0.0196239794349829
9940 0.0129213941976651
9950 0.0126061789281324
9960 0.0139411981860073
9970 0.0128106839879147
9980 0.00835566098550414
9990 0.0129820859246354
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 0
10 4.54526795756755
20 4.79027886020365
30 4.72213471819988
40 4.50388596020998
50 4.80571672034812
60 4.8192592905666
70 4.75737595437122
80 4.76427905004424
90 4.71594440562104
100 4.8880684079168
110 4.87659361308503
120 4.76426473124257
130 4.75347798190903
140 4.70018042853527
150 4.66119399730666
160 4.8371611903416
170 4.9405136196998
180 4.81329984652672
190 4.76931051241176
200 4.79919209063363
210 4.83969771015805
220 4.86134593918598
230 4.87527419425521
240 4.72164076377639
250 4.61101518187195
260 4.84817352344985
270 5.0244176206941
280 4.86539552733022
290 4.82583333641997
300 4.83182308887385
310 4.69822753221488
320 4.77081959579466
330 4.65828674315794
340 4.89127696764587
350 4.75042691295873
360 4.76996929893978
370 4.79671891079264
380 4.76451113147041
390 4.8172847310882
400 4.74673267343478
410 4.85308567216879
420 4.82364761783384
430 4.79518315058327
440 4.83139324849442
450 4.81271535443032
460 4.89762027259643
470 4.70857508232824
480 4.74589953223598
490 4.87728954282808
500 4.86627754332896
510 4.78710572136759
520 4.75242404240745
530 4.84480055339388
540 4.80224373503197
550 4.85763500971535
560 4.74803601717171
570 4.79469785726646
580 4.76547767648398
590 4.76268719707306
600 4.80074542053772
610 4.73280255648918
620 4.71071674526384
630 4.67067529165834
640 4.80762366771942
650 4.87801409050612
660 4.78963158882792
670 4.85206726489869
680 4.69855766385729
690 4.80095272778228
700 4.70058056574807
710 4.83727559189606
720 4.83358553010095
730 4.8258878640016
740 4.78720061817114
750 4.82857506212618
760 4.79030874951877
770 4.89725851784832
780 4.7900240449324
790 4.76794468597227
800 4.75883688924415
810 4.8419133836556
820 4.93181795631124
830 4.77777119368846
840 4.87623264568721
850 4.6988976527143
860 4.82829006510424
870 4.61926983126799
880 4.750558793946
890 4.7772264520288
900 4.82471752808276
910 4.83562853574968
920 4.89975978000453
930 4.88114648642347
940 4.84159471675022
950 4.76156752972686
960 4.86347316642014
970 4.8936774586059
980 4.73574345532812
990 4.87726597831881
1000 4.85139371644575
1010 4.80230250088933
1020 4.81865239273879
1030 4.79505874164622
1040 4.89448340100982
1050 4.90483853256542
1060 4.7045391483549
1070 4.80273254217118
1080 4.74454023287471
1090 4.85893601318238
1100 4.86850576948243
1110 4.78328668403986
1120 4.77196748611267
1130 4.81825984740224
1140 4.81179561431007
1150 4.7737287207036
1160 4.77163579175166
1170 4.90279167670821
1180 4.7937502255595
1190 4.87220086169631
1200 4.87013162742889
1210 4.76978571670062
1220 4.79155643768211
1230 4.89031854204847
1240 4.88707738080066
1250 4.89653951542627
1260 4.84188829387599
1270 4.79713390056318
1280 4.7787714218939
1290 4.88422317109845
1300 4.86288909064825
1310 4.87922086310704
1320 4.82402144842204
1330 4.86652563961586
1340 4.83976839114752
1350 4.80730649948857
1360 4.79891942337593
1370 4.81316076329567
1380 4.82554969524526
1390 4.90597230443814
1400 4.76598189656802
1410 4.85820663854882
1420 4.79397825417185
1430 4.82463515386014
1440 4.89584924223629
1450 4.82297635640315
1460 4.88457662970293
1470 4.82018357051832
1480 4.85824490209503
1490 4.7556655280406
1500 4.83077122554699
1510 4.88969762945246
1520 4.77413674393021
1530 4.84922447181857
1540 4.87226836257644
1550 4.80859356010571
1560 4.82053517801887
1570 4.83782972768309
1580 4.82646365225901
1590 4.84148199024505
1600 4.8571179846283
1610 4.82426207563977
1620 4.8470691214775
1630 4.82623595723272
1640 4.84579566038161
1650 4.82579523070235
1660 4.84921582320049
1670 4.71428234337421
1680 4.77626812378663
1690 4.80957949913595
1700 4.8360025424955
1710 4.80639082980671
1720 4.91986041106988
1730 4.86687855199615
1740 4.88334312377982
1750 4.88766076752987
1760 4.84536928728415
1770 4.8013871193074
1780 4.79170842793439
1790 4.81661198995931
1800 4.84528992572647
1810 4.80701508956452
1820 4.81746815006411
1830 4.90486430775983
1840 4.83695490818155
1850 4.87154335318817
1860 4.86066790903636
1870 4.84404685911054
1880 4.915867527523
1890 4.84648228885836
1900 4.83397956942713
1910 4.90408421988375
1920 4.77545399003222
1930 4.87106816710472
1940 4.86002082733176
1950 4.82475555570128
1960 4.88063900691076
1970 4.81691133242376
1980 4.84243200769282
1990 4.83002858380454
2000 4.85241980067493
2010 4.89633704638878
2020 4.7664831718958
2030 4.82157644225272
2040 4.83009487244348
2050 4.77813902467185
2060 4.8032328317987
2070 4.90035205831717
2080 4.85293843218475
2090 4.87063079538934
2100 4.86319616511051
2110 4.87249582806987
2120 4.90672838435088
2130 4.88597604607308
2140 4.85715915288508
2150 4.85779517407004
2160 4.79311508877922
2170 4.84437082087604
2180 4.85897393697562
2190 4.86623573368334
2200 4.88878552956626
2210 4.90715496885286
2220 4.82154724941058
2230 4.82100432673078
2240 4.88684729090386
2250 4.87852080872886
2260 4.82610234718807
2270 4.85953049847963
2280 4.85475905679622
2290 4.87350160065416
2300 4.81747979613009
2310 4.81227758130336
2320 4.86958629882222
2330 4.78623649976447
2340 4.85546585759733
2350 4.83587906469777
2360 4.84474940890478
2370 4.84712487857888
2380 4.87893662017909
2390 4.81084484666815
2400 4.88623149257083
2410 4.8260400795175
2420 4.86647924112256
2430 4.85993050631444
2440 4.83263792061153
2450 4.83628218873621
2460 4.86736727848227
2470 4.85678980380967
2480 4.8865773610876
2490 4.83776934891917
2500 4.82180173064452
2510 4.87796980906585
2520 4.86170878958059
2530 4.85315119661749
2540 4.88131225883657
2550 4.90752783369962
2560 4.83992655543858
2570 4.88047578630443
2580 4.82606937313369
2590 4.88454610664182
2600 4.88102830272765
2610 4.80221932215932
2620 4.88232836010418
2630 4.8845444090725
2640 4.80110179606587
2650 4.84100127444087
2660 4.85223924454922
2670 4.88859170785793
2680 4.88257780463041
2690 4.83956742488078
2700 4.84212544128502
2710 4.89256768615713
2720 4.88042826291643
2730 4.84744409555382
2740 4.89331686443802
2750 4.86651017338732
2760 4.91583033411486
2770 4.87992035881071
2780 4.87051406203442
2790 4.86651055124887
2800 4.85775401192119
2810 4.85226022984658
2820 4.88271967371807
2830 4.87603951745047
2840 4.85551610905881
2850 4.84970823807149
2860 4.88787294062338
2870 4.85340244261689
2880 4.83183445673116
2890 4.89284401665959
2900 4.88242565364382
2910 4.85813928733181
2920 4.82812534601202
2930 4.89088229666194
2940 4.80997331298532
2950 4.8384482614197
2960 4.89554134348912
2970 4.88439452298089
2980 4.8301134181489
2990 4.86553988394676
3000 4.85440162823239
3010 4.89422884405362
3020 4.8405387046482
3030 4.82868352832121
3040 4.87711987311936
3050 4.85977918413761
3060 4.89064628592403
3070 4.90506094116364
3080 4.86855218086631
3090 4.88821659205226
3100 4.89234241125222
3110 4.90944944021688
3120 4.88591564852904
3130 4.84141266299107
3140 4.86147049501866
3150 4.8968845170245
3160 4.89163340908627
3170 4.9169441229406
3180 4.88374529712691
3190 4.88804948044509
3200 4.88471945635022
3210 4.84198297100137
3220 4.82339327759733
3230 4.85329616139474
3240 4.88444695339379
3250 4.87941730510371
3260 4.85053876452116
3270 4.88173717906694
3280 4.84746894361359
3290 4.88827261862895
3300 4.84476109829815
3310 4.86382210736045
3320 4.86652954258726
3330 4.87395395001503
3340 4.86107305185681
3350 4.86644519597026
3360 4.89636655087075
3370 4.86301489768295
3380 4.90996004350962
3390 4.85867535558122
3400 4.91376777936441
3410 4.87932965336602
3420 4.85754941389314
3430 4.88950232920874
3440 4.89467540381923
3450 4.84838635165245
3460 4.90603801769991
3470 4.87132226540727
3480 4.8729241467989
3490 4.85491207789125
3500 4.87775390295269
3510 4.86990133747356
3520 4.84957017609432
3530 4.88842343524965
3540 4.85341561626741
3550 4.88971644024316
3560 4.87877517673621
3570 4.86519833855684
3580 4.87930676996688
3590 4.8420342589319
3600 4.895274142182
3610 4.84981029402073
3620 4.88802076187711
3630 4.86892725941721
3640 4.84546332546955
3650 4.86293346011945
3660 4.85089674415021
3670 4.8745719133293
3680 4.86806151737019
3690 4.90217596784901
3700 4.87790670680314
3710 4.87519134123641
3720 4.88962249159487
3730 4.86622385024485
3740 4.87848062650877
3750 4.84734534118779
3760 4.839959858527
3770 4.8896949627187
3780 4.86785348312189
3790 4.88620076934121
3800 4.85390555724475
3810 4.89461322164013
3820 4.90575838758847
3830 4.8694477363246
3840 4.90041053259815
3850 4.89506490392788
3860 4.85273891060545
3870 4.89645946660119
3880 4.85731290288856
3890 4.86072651582681
3900 4.88062031601412
3910 4.89716102275175
3920 4.87393447219401
3930 4.88591838349894
3940 4.8827111584962
3950 4.87605491958759
3960 4.86624173091126
3970 4.87985334136365
3980 4.84330762594609
3990 4.88524986495665
4000 4.87723283810683
4010 4.87388154951436
4020 4.86767612232366
4030 4.8975165423448
4040 4.86297452613029
4050 4.86073181980487
4060 4.8872881294299
4070 4.83581415845707
4080 4.88716372493623
4090 4.82996100319062
4100 4.84852378847444
4110 4.87488073847197
4120 4.86974916598593
4130 4.86851012534341
4140 4.86704854954071
4150 4.89216954247292
4160 4.88446537305374
4170 4.86196897809444
4180 4.88907714672191
4190 4.84612827927359
4200 4.83622061488536
4210 4.85621948681131
4220 4.86279857606006
4230 4.86909151334048
4240 4.87347703780518
4250 4.87734395317227
4260 4.88829180295097
4270 4.86687155230968
4280 4.88156413765372
4290 4.87963726785962
4300 4.88771086185377
4310 4.87388057244723
4320 4.89729444216375
4330 4.86281321145659
4340 4.84785254673824
4350 4.88174499748189
4360 4.89696547868725
4370 4.86189371442389
4380 4.86107331559076
4390 4.87843613941833
4400 4.89519402938148
4410 4.86530885989163
4420 4.89848896542971
4430 4.8705539145283
4440 4.88067217834302
4450 4.85739031784349
4460 4.87101212197035
4470 4.8947998734121
4480 4.87686668377518
4490 4.8669036462259
4500 4.86581178829608
4510 4.88943021430425
4520 4.86183778823791
4530 4.86691442516429
4540 4.8845932114984
4550 4.89704739079214
4560 4.9170067041818
4570 4.89884465193275
4580 4.86086040532958
4590 4.90720026300422
4600 4.87517288964208
4610 4.88224504278661
4620 4.86665270077411
4630 4.87150933080261
4640 4.90010007897568
4650 4.90435860102578
4660 4.87946491647071
4670 4.89697010931816
4680 4.86406623341679
4690 4.86398270700249
4700 4.89810966191506
4710 4.88921170916306
4720 4.88760359673355
4730 4.87926276755546
4740 4.86487998755737
4750 4.88331665089933
4760 4.85956430570302
4770 4.87584626077409
4780 4.86940468843123
4790 4.87713358625743
4800 4.87105454154478
4810 4.89171937093059
4820 4.87733594071418
4830 4.88116087153242
4840 4.87836720571505
4850 4.87372339216073
4860 4.87784438066738
4870 4.86731433573158
4880 4.87373922948289
4890 4.86226773881694
4900 4.88593376087561
4910 4.89750657383445
4920 4.87743552110314
4930 4.88025005118703
4940 4.91789302354744
4950 4.87468715570267
4960 4.8708971693627
4970 4.879320241549
4980 4.89054895172131
4990 4.88447060135365
5000 4.85255149712695
5010 4.83484657302284
5020 4.8859706098337
5030 4.90373061233927
5040 4.90394421073645
5050 4.85969509713095
5060 4.87472605077413
5070 4.88944020451704
5080 4.88396009972948
5090 4.89160258969601
5100 4.88757078933613
5110 4.87856168755188
5120 4.88590876510929
5130 4.87191434936623
5140 4.87778704602437
5150 4.85383083284648
5160 4.8765110049083
5170 4.85434959627445
5180 4.88000425528336
5190 4.87429806413955
5200 4.87428410523611
5210 4.89619436034936
5220 4.88987395142389
5230 4.8946178594337
5240 4.8631648116482
5250 4.88506833399512
5260 4.87104103530445
5270 4.88081014710599
5280 4.87877274194218
5290 4.88219438948574
5300 4.86036578967085
5310 4.87339487361268
5320 4.88556017380625
5330 4.88057414341744
5340 4.86629270778805
5350 4.88225744301015
5360 4.89167829502282
5370 4.88760392590017
5380 4.8909904783152
5390 4.88158611074484
5400 4.86992490509636
5410 4.87129775892811
5420 4.9030106536381
5430 4.87920292066952
5440 4.8882588715782
5450 4.88910809397108
5460 4.86789896170014
5470 4.89404849248748
5480 4.87482202926845
5490 4.88761137936572
5500 4.87817162496026
5510 4.86792140017785
5520 4.89296635980551
5530 4.86098729297343
5540 4.89013615048179
5550 4.87139683025667
5560 4.88066648272587
5570 4.90308451648903
5580 4.86751461900808
5590 4.86786453043581
5600 4.87062854655652
5610 4.8798331738825
5620 4.8922260582724
5630 4.88231481900993
5640 4.88784817858899
5650 4.89733223705509
5660 4.88151668614451
5670 4.86402187068684
5680 4.85944672585778
5690 4.87692822261587
5700 4.88704975565354
5710 4.84731862788073
5720 4.87596934025327
5730 4.8902870267589
5740 4.8818989135987
5750 4.92490983264393
5760 4.87386364698501
5770 4.86172460567714
5780 4.86853395527041
5790 4.86689347416597
5800 4.88519169663518
5810 4.88769439459281
5820 4.87346173679183
5830 4.89155548947037
5840 4.87361381829414
5850 4.88605776872602
5860 4.88540612976356
5870 4.88529662152855
5880 4.87525288263044
5890 4.90131963710147
5900 4.87461133370105
5910 4.87972008134678
5920 4.89289161589185
5930 4.88988193412274
5940 4.87213017388182
5950 4.87857073815047
5960 4.88927506136447
5970 4.87801808317916
5980 4.86944114720369
5990 4.89216610272454
6000 4.87716319300397
6010 4.88541850566886
6020 4.88739056138086
6030 4.88824897970179
6040 4.866251015517
6050 4.88784474061462
6060 4.88642460385581
6070 4.87050342687022
6080 4.8805953269371
6090 4.89168697198948
6100 4.896647538666
6110 4.87960237551451
6120 4.88376362680342
6130 4.88764887188142
6140 4.88191013448178
6150 4.87085130597784
6160 4.87926336031921
6170 4.88625883054107
6180 4.87551310551835
6190 4.88830395066043
6200 4.87209485747523
6210 4.87948863760336
6220 4.87315655731351
6230 4.87696989548782
6240 4.87367761206277
6250 4.8690890043464
6260 4.88539193981359
6270 4.89842012124835
6280 4.84991044664476
6290 4.8552077664911
6300 4.88457948575188
6310 4.88175646722262
6320 4.89265402678954
6330 4.88094011055423
6340 4.88632476630201
6350 4.88049808237421
6360 4.90069186335118
6370 4.86877914841047
6380 4.87053410603632
6390 4.87983672041969
6400 4.88792158306319
6410 4.87510269634859
6420 4.88002201544866
6430 4.8828071984086
6440 4.88537989762592
6450 4.88235284697055
6460 4.85454462390217
6470 4.88099275061192
6480 4.88885899218382
6490 4.87418101556648
6500 4.88561907468498
6510 4.88673765425995
6520 4.88618299337056
6530 4.89824261627276
6540 4.9077470691296
6550 4.87379584527696
6560 4.87294506706257
6570 4.89599500517498
6580 4.89160406077388
6590 4.86408546076284
6600 4.87890743329304
6610 4.89327854301804
6620 4.86219197339764
6630 4.87592775736284
6640 4.86761296433495
6650 4.88913217048239
6660 4.88581506503034
6670 4.9206707513152
6680 4.88345091221611
6690 4.8653084080426
6700 4.87882797542598
6710 4.87456608830162
6720 4.86467814968034
6730 4.87701480048176
6740 4.87560043716361
6750 4.87982088647146
6760 4.88696874868058
6770 4.87932726056833
6780 4.85674702393962
6790 4.8931304586659
6800 4.87823987223247
6810 4.85548815368704
6820 4.8618490915323
6830 4.91868748379484
6840 4.89516595447306
6850 4.87695682454006
6860 4.86229001766952
6870 4.87464384995821
6880 4.88001916725918
6890 4.88521270915757
6900 4.87956983079135
6910 4.87803142970451
6920 4.89027040463897
6930 4.8763556898068
6940 4.88268377536414
6950 4.88652087035919
6960 4.89134576250795
6970 4.87247490678678
6980 4.8943924037374
6990 4.88085555995768
7000 4.88962539661188
7010 4.8959198053759
7020 4.87331688364206
7030 4.86690521279006
7040 4.87704577544601
7050 4.89554216001034
7060 4.88295487880316
7070 4.89748336524657
7080 4.88192157406996
7090 4.88185522879927
7100 4.89075324213821
7110 4.88078161152286
7120 4.87428667954294
7130 4.8735485756344
7140 4.86793104603777
7150 4.8787223981402
7160 4.88264062987117
7170 4.88684721256468
7180 4.8729856720297
7190 4.87519722092861
7200 4.87947921627416
7210 4.90298642460083
7220 4.88339087153098
7230 4.88911827857407
7240 4.89531325030892
7250 4.86573777855209
7260 4.85936545379174
7270 4.88303700378147
7280 4.89005985190711
7290 4.86938208893383
7300 4.87868635083397
7310 4.8709222050202
7320 4.87205889560542
7330 4.89529115318954
7340 4.89402942585325
7350 4.85906661146873
7360 4.88721931331509
7370 4.87750506772678
7380 4.88292291723024
7390 4.88516421080262
7400 4.88415526157236
7410 4.88498405621624
7420 4.88518040221087
7430 4.88895410037387
7440 4.88333465793947
7450 4.88272500135664
7460 4.88927987437547
7470 4.86789770119212
7480 4.88115843552523
7490 4.88540416094779
7500 4.88605236682947
7510 4.88652479494775
7520 4.87679544536597
7530 4.88822472478889
7540 4.88377574806915
7550 4.88556559162405
7560 4.88889069014798
7570 4.8816496983495
7580 4.88521464639866
7590 4.88687882567161
7600 4.88426904511254
7610 4.88314036393972
7620 4.88880210105516
7630 4.87381105889545
7640 4.8758086079266
7650 4.89106568768443
7660 4.88596584879397
7670 4.88368744058995
7680 4.89155609734119
7690 4.87412643369106
7700 4.87856599869753
7710 4.87528508037447
7720 4.89766278126478
7730 4.88766750640713
7740 4.88596628072493
7750 4.8634179243216
7760 4.88974955488211
7770 4.88349753057465
7780 4.88281762316603
7790 4.88822879685509
7800 4.88056878510096
7810 4.88113464698966
7820 4.88105096352582
7830 4.88057594291912
7840 4.89067006714586
7850 4.88154640270244
7860 4.87613266762334
7870 4.88382983021013
7880 4.87985900254214
7890 4.88844493813247
7900 4.88687519103803
7910 4.88444092239822
7920 4.89404036846743
7930 4.87035823957661
7940 4.87347328427428
7950 4.88643565329365
7960 4.89263722101837
7970 4.87470839202966
7980 4.87740877102175
7990 4.8813972358
8000 4.89539422939164
8010 4.87999406604328
8020 4.8935747909483
8030 4.87909822568621
8040 4.87684683337355
8050 4.88370584799869
8060 4.88807360330578
8070 4.88493721029341
8080 4.89300457294694
8090 4.85518783950565
8100 4.91257886322245
8110 4.87045389432901
8120 4.86727042562991
8130 4.86065811272657
8140 4.90256336443343
8150 4.84035574020888
8160 4.85362900935723
8170 4.86128529878504
8180 4.87801742159803
8190 4.88545791168954
8200 4.89677746664768
8210 4.89043105732018
8220 4.87270449857693
8230 4.88307912800668
8240 4.87110160194541
8250 4.90608509710558
8260 4.87866243422312
8270 4.86649693114515
8280 4.88498466294042
8290 4.88670219675967
8300 4.908240910655
8310 4.8804253662636
8320 4.86981764144416
8330 4.90717153340287
8340 4.88737035704702
8350 4.89044887166816
8360 4.87970709359887
8370 4.86823344073826
8380 4.86970815724774
8390 4.87295850434694
8400 4.88357724548343
8410 4.87592025455273
8420 4.87825193655938
8430 4.89034298962667
8440 4.88984019741047
8450 4.87762669395383
8460 4.89339429564728
8470 4.88100460217825
8480 4.87905468790785
8490 4.88464101331719
8500 4.89071331796927
8510 4.88764199234355
8520 4.88699337166979
8530 4.88403956920628
8540 4.88698495106417
8550 4.88887579892451
8560 4.88617444351286
8570 4.88847938545406
8580 4.89007673719731
8590 4.89399957677164
8600 4.88425304376414
8610 4.88809507505046
8620 4.88726141587829
8630 4.88908721205814
8640 4.88662194318504
8650 4.8898822766267
8660 4.88435209475668
8670 4.88455855070374
8680 4.87418563124363
8690 4.88232774923653
8700 4.88581821241684
8710 4.88482725025455
8720 4.89031001607645
8730 4.87363999872199
8740 4.88448818204045
8750 4.88101843138513
8760 4.88481552778165
8770 4.88849050533256
8780 4.88367652616378
8790 4.8833985400246
8800 4.88489841396999
8810 4.88814089185482
8820 4.88573170838479
8830 4.88783166456556
8840 4.88342019963914
8850 4.89119410152164
8860 4.88418294714921
8870 4.89161848066324
8880 4.8812107028971
8890 4.87883041365733
8900 4.89663259867242
8910 4.8813149684673
8920 4.87941027936506
8930 4.89062095455379
8940 4.88843286910957
8950 4.89449166665306
8960 4.87258909159848
8970 4.88956892023502
8980 4.88817346290986
8990 4.8730027263481
9000 4.8880021167863
9010 4.87669537058906
9020 4.89112154655147
9030 4.88312805860604
9040 4.88881203581545
9050 4.89294045749882
9060 4.88363242945467
9070 4.88486692887136
9080 4.90397085098396
9090 4.88727295948483
9100 4.88648926724435
9110 4.88392456556972
9120 4.87667413864551
9130 4.89027963614409
9140 4.87928126752658
9150 4.88146901697502
9160 4.88481724040104
9170 4.89468390463947
9180 4.88629343201201
9190 4.88562197839973
9200 4.88719208386734
9210 4.87369161530807
9220 4.85477421143257
9230 4.89428303744191
9240 4.88812846718955
9250 4.86664630643959
9260 4.88293828642243
9270 4.91618430817843
9280 4.88410863969417
9290 4.87060095959657
9300 4.89432128203847
9310 4.87850741022188
9320 4.9003277458934
9330 4.87545753140896
9340 4.89248006399088
9350 4.86356856496774
9360 4.89308746357002
9370 4.88081977173737
9380 4.87929430961542
9390 4.88053994671877
9400 4.89147226723956
9410 4.88412868990887
9420 4.8902103800021
9430 4.8792655229476
9440 4.88692611450174
9450 4.88331442841263
9460 4.87635957711911
9470 4.88532608698378
9480 4.89101495037909
9490 4.84267830385625
9500 4.92912328152155
9510 4.87850596014375
9520 4.867364906422
9530 4.87704994380578
9540 4.89263874664288
9550 4.88052421248116
9560 4.88333157592979
9570 4.88691093155163
9580 4.88228068519171
9590 4.89325880114976
9600 4.88443910313522
9610 4.87520543797249
9620 4.88114261259601
9630 4.88993621009016
9640 4.88312793672421
9650 4.88553839028679
9660 4.87749811355656
9670 4.89500129930155
9680 4.84625257049177
9690 4.88690868491205
9700 4.88233046866839
9710 4.88216527895381
9720 4.89061116941263
9730 4.88495712875113
9740 4.84830236122171
9750 4.8889991092254
9760 4.87166485892773
9770 4.88424833084129
9780 4.88110648486679
9790 4.88005265801511
9800 4.88510973190647
9810 4.88161484390048
9820 4.87763449360335
9830 4.8911061501846
9840 4.87435433304365
9850 4.87424062267227
9860 4.87698054331285
9870 4.88147475809833
9880 4.89867930116696
9890 4.87777620506966
9900 4.87762169401012
9910 4.88262499187327
9920 4.88508114100561
9930 4.89508352030456
9940 4.88979392672029
9950 4.88687498872351
9960 4.88188745412838
9970 4.88846122730972
9980 4.87960512885744
9990 4.88270850175026
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 2.74852145618615
10 0.428457545115319
20 0.0170507808680594
30 0.209960283261577
40 0.490873624428671
50 0.2874196971057
60 0.224459460237168
70 0.436486478238317
80 0.236099525077162
90 0.726187406438929
100 0.360200829305735
110 0.417344349142847
120 0.48575388148447
130 0.387405738281075
140 0.588363047840162
150 0.738997005927547
160 0.38385160030489
170 0.481819497217074
180 0.425166217038965
190 0.506578682348072
200 0.437556279412229
210 0.278602319322998
220 0.371085542146727
230 0.60519140658686
240 0.433210450012093
250 0.519853718036659
260 0.327363193832723
270 0.227095812281444
280 0.34784265245677
290 0.367977939469225
300 0.525975962725577
310 0.835980535885844
320 0.333165125166144
330 0.537398694263633
340 0.214934944701775
350 0.424814461897747
360 0.362457184744639
370 0.369693145988065
380 0.360789317497178
390 0.402530025954025
400 0.361967492147915
410 0.349129426356012
420 0.295920698158052
430 0.407611423895968
440 0.484857515559843
450 0.325806501768471
460 0.44877975985782
470 0.478509451398305
480 0.452174497526578
490 0.3354855422319
500 0.440826808713285
510 0.323459192636445
520 0.49170758990176
530 0.415546288579122
540 0.195180535391723
550 0.37545982587508
560 0.497282690278621
570 0.448565818036612
580 0.292818671265023
590 0.595572105532647
600 0.339946002505866
610 0.440060754305098
620 0.318752684361453
630 0.387847971496873
640 0.332344373668636
650 0.28832836918566
660 0.438244820877608
670 0.218396591211158
680 0.407156217509627
690 0.334009871520442
700 0.424840992110331
710 0.314990892366795
720 0.360111158026211
730 0.308240832719055
740 0.275605012105765
750 0.249167610705925
760 0.350603458756853
770 0.251673883357174
780 0.402608799889472
790 0.334138172015455
800 0.301082297370764
810 0.345132359056205
820 0.285130923510667
830 0.387768854151773
840 0.223350144653319
850 0.374966689360415
860 0.415406190396782
870 0.414436990021687
880 0.284268248472338
890 0.239642532473223
900 0.233063678823296
910 0.280223577950566
920 0.273584217956846
930 0.289429558656634
940 0.177219359013209
950 0.393954743693665
960 0.272364317333787
970 0.262464704784361
980 0.291403551147278
990 0.306403257490967
1000 0.231474269538589
1010 0.227525182657384
1020 0.260314990388962
1030 0.26007594061804
1040 0.315998312137675
1050 0.256310364148839
1060 0.353776018360903
1070 0.240331719762206
1080 0.308972066689505
1090 0.266793434660198
1100 0.175851478277328
1110 0.253452435711836
1120 0.1927306285685
1130 0.197187522741339
1140 0.26730258756318
1150 0.277394343885351
1160 0.241826683864193
1170 0.244626848992203
1180 0.239927330235799
1190 0.257153489179659
1200 0.1726757783056
1210 0.192735663284918
1220 0.232295328783949
1230 0.168825516211159
1240 0.215772932782019
1250 0.191172820387187
1260 0.248896525640528
1270 0.302272747467057
1280 0.233242838362401
1290 0.173395740759375
1300 0.192778013367258
1310 0.143997524361315
1320 0.242438692050975
1330 0.160642230436723
1340 0.203723251761867
1350 0.227686292469825
1360 0.199891189670925
1370 0.231832241911271
1380 0.2569740484642
1390 0.180475247144983
1400 0.257341249656808
1410 0.288226949210615
1420 0.195239293899624
1430 0.24565448498808
1440 0.192919545490585
1450 0.159224875561143
1460 0.173013850079226
1470 0.228330309088498
1480 0.240826261783819
1490 0.180521535534559
1500 0.200124209592125
1510 0.159523306600067
1520 0.183100820754184
1530 0.181490383348072
1540 0.142301857559413
1550 0.208866171058738
1560 0.264038146753231
1570 0.162820779698312
1580 0.137598058388136
1590 0.160708413465239
1600 0.201385075861526
1610 0.171654727300356
1620 0.171886485529044
1630 0.210709471880717
1640 0.159461756796291
1650 0.231692334990204
1660 0.200371310111039
1670 0.200717400727016
1680 0.182780060643991
1690 0.172631310595382
1700 0.141903718756481
1710 0.168232232992129
1720 0.155911556477071
1730 0.129771766631773
1740 0.160269535989864
1750 0.205298525020341
1760 0.192779789303969
1770 0.166257738161816
1780 0.155404846515326
1790 0.150256212595381
1800 0.138876586507286
1810 0.169219710089092
1820 0.156643825536589
1830 0.105143446162963
1840 0.164458538761215
1850 0.126353317458037
1860 0.178806426574284
1870 0.106800088165725
1880 0.123783031551401
1890 0.142046711815597
1900 0.174475834587014
1910 0.182443546365041
1920 0.174811530337225
1930 0.129000279366038
1940 0.140483838802025
1950 0.176353066840272
1960 0.153241519391004
1970 0.144727562410572
1980 0.14273406522557
1990 0.14451117500759
2000 0.121376598803285
2010 0.11752955426991
2020 0.264774695889675
2030 0.191221959623264
2040 0.14438809663123
2050 0.180065600887737
2060 0.147121531393609
2070 0.183648832919191
2080 0.129140148034916
2090 0.154850583818236
2100 0.119997827645584
2110 0.125894093403179
2120 0.119274554802465
2130 0.128962567346297
2140 0.152059135104324
2150 0.17548204315816
2160 0.175003408787712
2170 0.153104408309094
2180 0.154393017885815
2190 0.115590529085641
2200 0.114043592923896
2210 0.110692023403078
2220 0.150842908407757
2230 0.146671863671454
2240 0.148884279786957
2250 0.0952601090042029
2260 0.145338179574042
2270 0.0993221325129351
2280 0.151137923211428
2290 0.14834661197257
2300 0.18118573174378
2310 0.116300609643342
2320 0.149367965789033
2330 0.154126678047149
2340 0.100678780624543
2350 0.14797778231014
2360 0.140470200502286
2370 0.197866991196481
2380 0.184947606598729
2390 0.115105473187632
2400 0.125442503782533
2410 0.139202625759129
2420 0.139237380249365
2430 0.104568754114611
2440 0.101785723189751
2450 0.118580101636163
2460 0.132619027222808
2470 0.109883756280737
2480 0.0871763289586989
2490 0.132187052401932
2500 0.168722109565696
2510 0.111473668242614
2520 0.108277107281697
2530 0.0810211107391828
2540 0.0892346408972733
2550 0.114803319290879
2560 0.0843623768634154
2570 0.0783526785180926
2580 0.0889974320224686
2590 0.0880509708132494
2600 0.0792941441494302
2610 0.120195915963866
2620 0.172659323603856
2630 0.0741327893224702
2640 0.134575512521574
2650 0.129159289829522
2660 0.119541282961722
2670 0.0933762686450734
2680 0.119669698726205
2690 0.123255758145721
2700 0.103631539989304
2710 0.10144069997805
2720 0.0799251055347167
2730 0.104145420685565
2740 0.129016699035856
2750 0.0745615749117125
2760 0.0883035913205035
2770 0.0778963918926669
2780 0.0984260665963532
2790 0.0980355457178398
2800 0.0912268450880295
2810 0.10087522613583
2820 0.104794819287633
2830 0.0780423254385895
2840 0.105788483600213
2850 0.091043900399427
2860 0.105470302046637
2870 0.0943011708606575
2880 0.102995645527602
2890 0.0951677070465797
2900 0.118057623390905
2910 0.0736081319883071
2920 0.0891758804340659
2930 0.0638131830542379
2940 0.133451967596711
2950 0.158242323308112
2960 0.0949625501148686
2970 0.0981173742617253
2980 0.106207519343372
2990 0.0850287083688899
3000 0.0872310609907077
3010 0.0600775455952478
3020 0.0759054033830637
3030 0.101950518397784
3040 0.0891961157759042
3050 0.0624463737045145
3060 0.0910678514100746
3070 0.100673112889602
3080 0.0967172951586464
3090 0.0629088479283524
3100 0.0789961158944912
3110 0.078656385554099
3120 0.0669440932388277
3130 0.0983065080340199
3140 0.114305170606223
3150 0.0934000820480246
3160 0.0908854517114399
3170 0.0744434064906828
3180 0.0644214714632657
3190 0.0665840813886647
3200 0.0689730200751735
3210 0.104301799621373
3220 0.0842710952155853
3230 0.0921774875565343
3240 0.0905984622765244
3250 0.0608087628844331
3260 0.0808395136649216
3270 0.0533103742282195
3280 0.0592989817781934
3290 0.0548717936768899
3300 0.0674854534233301
3310 0.0555294237542511
3320 0.0539149274078566
3330 0.0829132405319822
3340 0.0827733083793379
3350 0.0631355629465505
3360 0.073811470620291
3370 0.0554150672521868
3380 0.0669165664050162
3390 0.0784454969647229
3400 0.0851219565361378
3410 0.07741758571156
3420 0.0730704341790444
3430 0.0540110847881259
3440 0.0714865314377364
3450 0.0814296206978766
3460 0.0903097378415792
3470 0.0665167261461313
3480 0.0654011281136681
3490 0.0992994161200527
3500 0.0910855681876871
3510 0.0866284202658069
3520 0.0912659383593653
3530 0.0441804331507676
3540 0.051712068361503
3550 0.0487398655786361
3560 0.0498111291944866
3570 0.0650650130751112
3580 0.0674289198869025
3590 0.0741769624618466
3600 0.0605713946009494
3610 0.0666648420820419
3620 0.0599919904359971
3630 0.0685147944525198
3640 0.0669180551213139
3650 0.0607140971497049
3660 0.0726483808078289
3670 0.0682777462301601
3680 0.0651424676905727
3690 0.0595928212916543
3700 0.0646882781644988
3710 0.0592775711014631
3720 0.0620349016543339
3730 0.0699272302317495
3740 0.0568817624885358
3750 0.0797144636114121
3760 0.0881887292878708
3770 0.0498737604975498
3780 0.0544593728821713
3790 0.0532704773320623
3800 0.0564997151505033
3810 0.0507778630358862
3820 0.0640658870187688
3830 0.0415572611207052
3840 0.0675098677863796
3850 0.0582919206559997
3860 0.0793984870501663
3870 0.0810361451560865
3880 0.0618870771653009
3890 0.0631215202866623
3900 0.0549642471202867
3910 0.0611118487319572
3920 0.0648707609376391
3930 0.0467360642317254
3940 0.0567018712069422
3950 0.0398872994494341
3960 0.0725905717487345
3970 0.0621501186061835
3980 0.0823959579147987
3990 0.0589234577527941
4000 0.0552220326547881
4010 0.088596356426489
4020 0.0528095884658435
4030 0.0490803469964729
4040 0.0497345405015318
4050 0.0636223666300451
4060 0.049747988959292
4070 0.0850115145699113
4080 0.0556880834472607
4090 0.0975092529364776
4100 0.0733731361194198
4110 0.0291922179719096
4120 0.0333350743150891
4130 0.0681624088975121
4140 0.0466216559351261
4150 0.0653426915722636
4160 0.0536295137561301
4170 0.0551394004175432
4180 0.0287430902934292
4190 0.0620050831748472
4200 0.125849612727968
4210 0.0799205867666842
4220 0.0469778948360881
4230 0.048681548321945
4240 0.0592666779515795
4250 0.0432222306183966
4260 0.0332503237621328
4270 0.0622944580913151
4280 0.0376934572296291
4290 0.0398984715333964
4300 0.0454263442384747
4310 0.0411911197563951
4320 0.0385837859092909
4330 0.0690729393632377
4340 0.101504179686741
4350 0.067199001475945
4360 0.0486646501576982
4370 0.0570907701465379
4380 0.0581185858314104
4390 0.0563779165440093
4400 0.0440535552279601
4410 0.0680556654552724
4420 0.0547307098990391
4430 0.0659040641713305
4440 0.0516233701788329
4450 0.0605495508344506
4460 0.0490789417615886
4470 0.0482274625563183
4480 0.0538253182924812
4490 0.0399509931141462
4500 0.0363360419563178
4510 0.0386640872933416
4520 0.0508777843895439
4530 0.0771232010346423
4540 0.0505598991082435
4550 0.0451013708118264
4560 0.0760192172554904
4570 0.0488175879728791
4580 0.0600813989365588
4590 0.0515695924811335
4600 0.0505652554652446
4610 0.0639746634887288
4620 0.102119950134544
4630 0.0470092932277444
4640 0.0365942286279795
4650 0.0341674980231727
4660 0.0647728539592641
4670 0.0392590399736133
4680 0.0369013114048384
4690 0.0355474099110159
4700 0.045805761861213
4710 0.0425392784437314
4720 0.0472873833502842
4730 0.030062544908478
4740 0.0418346839441281
4750 0.0328757811746847
4760 0.0343017850007127
4770 0.0358264050813191
4780 0.0317123002497342
4790 0.0401239082260037
4800 0.0437299818407041
4810 0.030977406929457
4820 0.021654317029554
4830 0.0240069183355832
4840 0.0260204522687263
4850 0.0325542209191272
4860 0.0202610579412543
4870 0.0552476704275785
4880 0.0481674946961137
4890 0.0534915019676396
4900 0.0419748736387849
4910 0.0376832896534211
4920 0.0464060751366902
4930 0.045159545178777
4940 0.0436670016578699
4950 0.0478956336776526
4960 0.0420415950599764
4970 0.0271488493723925
4980 0.0225146151466174
4990 0.0307777352360958
5000 0.0477310983536809
5010 0.0903943854103711
5020 0.0355213632531846
5030 0.0343058635525475
5040 0.0485525584916159
5050 0.0513012644672979
5060 0.052182255120057
5070 0.0348622510147126
5080 0.0350423484178956
5090 0.0286007560225861
5100 0.0432143775811095
5110 0.0430267310729931
5120 0.0458681004630082
5130 0.0298999567993624
5140 0.0575424083311315
5150 0.0537848726849425
5160 0.0350546034831283
5170 0.0690218428967053
5180 0.0490565582928317
5190 0.0417324108409736
5200 0.0343958184208798
5210 0.0269816152542929
5220 0.035345842534867
5230 0.0330713942068177
5240 0.0415533944641386
5250 0.0390164774429472
5260 0.0241639669676408
5270 0.0213644752318065
5280 0.0256063098173406
5290 0.0347039863155311
5300 0.0581075800596513
5310 0.0521824018665972
5320 0.0499709393328642
5330 0.0433816080289843
5340 0.0536082262662962
5350 0.0305829913862252
5360 0.0407967439593772
5370 0.0239853128477082
5380 0.0375439767029701
5390 0.0186754531973389
5400 0.0472639740040454
5410 0.0438442860637889
5420 0.0262942695621575
5430 0.0384892293439652
5440 0.0299250026546185
5450 0.0282517177580866
5460 0.027599357517468
5470 0.0238688617741738
5480 0.0312360773532765
5490 0.0439865501847699
5500 0.0193016418840909
5510 0.0861466031911894
5520 0.0284466381523445
5530 0.0354514935094176
5540 0.0360388222987533
5550 0.0702134412743006
5560 0.0183484060062248
5570 0.0317105705785026
5580 0.0552140608230964
5590 0.0368808291632983
5600 0.0516443463310726
5610 0.0267538453822664
5620 0.022687636891557
5630 0.0210899041543897
5640 0.029246870492718
5650 0.032500849458948
5660 0.0467345723796501
5670 0.0441480026529835
5680 0.0593519483805366
5690 0.0582659942091704
5700 0.0303339251446029
5710 0.0708637333727547
5720 0.0452052307266612
5730 0.0336673774985772
5740 0.0517152670642519
5750 0.0474558406589609
5760 0.0425739782369726
5770 0.0550673242781742
5780 0.0389211346065181
5790 0.0214827790383068
5800 0.014239620064019
5810 0.0373775907195112
5820 0.0366664942639368
5830 0.015506262305687
5840 0.0195163248774645
5850 0.017250981423137
5860 0.0107036375509629
5870 0.0285149764226784
5880 0.0283872156840106
5890 0.0320937492695065
5900 0.0317004801410898
5910 0.0346194792489042
5920 0.0352405617067936
5930 0.032786452740203
5940 0.0290370438028695
5950 0.0317737802706662
5960 0.019676447355551
5970 0.0178402240570213
5980 0.0271585992473694
5990 0.0220885584939482
6000 0.0299251058294663
6010 0.0221280893380885
6020 0.0155087434877111
6030 0.0369373420599494
6040 0.0351947717458042
6050 0.0162635480046524
6060 0.0171837240259337
6070 0.0365487807604111
6080 0.0217307959430699
6090 0.0235742866403429
6100 0.0278858520509091
6110 0.0290146462290476
6120 0.0152051836834754
6130 0.0254036674014801
6140 0.0166866779425539
6150 0.0316242676277637
6160 0.0632800509677594
6170 0.0218443846036074
6180 0.018607668215457
6190 0.0185813446011484
6200 0.037760524141667
6210 0.022035502173846
6220 0.0437772629950126
6230 0.0358522103620996
6240 0.0287215010103152
6250 0.0568969960140475
6260 0.0197048939852971
6270 0.0330826431643965
6280 0.126086835184114
6290 0.0597435551489972
6300 0.0231707109280519
6310 0.0166688086241669
6320 0.0286695923233225
6330 0.0219039212333564
6340 0.0152112313835644
6350 0.0251042396068718
6360 0.0292238471853834
6370 0.0232767728522148
6380 0.0371688836950265
6390 0.0173282241491864
6400 0.0225547919754735
6410 0.0210219871741964
6420 0.0284259461551899
6430 0.0151200699685648
6440 0.0329695576754195
6450 0.0188190766740878
6460 0.0478365242046187
6470 0.0148410704112178
6480 0.0136834260242343
6490 0.0291744017299245
6500 0.0158551996554609
6510 0.0214889125287781
6520 0.00582050363000741
6530 0.0324025896597456
6540 0.0271092692100669
6550 0.0299616088514925
6560 0.0260184537620073
6570 0.013704033951385
6580 0.030754612153618
6590 0.0545015192680848
6600 0.0208097074089713
6610 0.0556758350643564
6620 0.072333079144145
6630 0.0332347684561674
6640 0.0431604623640589
6650 0.0375725167542194
6660 0.041380054802891
6670 0.0412325894937768
6680 0.0264795932818634
6690 0.0402702149555511
6700 0.033652127117508
6710 0.0353551380818676
6720 0.0247563621927024
6730 0.0293588689218119
6740 0.0262303960174139
6750 0.0244057809888811
6760 0.0223792729504863
6770 0.0340862371361029
6780 0.0527572907188572
6790 0.0828630837995785
6800 0.043289895137261
6810 0.0381079797357146
6820 0.054503332919446
6830 0.0740486544835754
6840 0.0547547609626445
6850 0.0349593294122292
6860 0.0331248806649176
6870 0.0269034031017151
6880 0.0206656576980306
6890 0.020836109832874
6900 0.0341796347621813
6910 0.0147290867439296
6920 0.0200989996004771
6930 0.0154028028891127
6940 0.0242251326413509
6950 0.0125354177583037
6960 0.0208103139138635
6970 0.024877036424847
6980 0.0229301218210092
6990 0.0173104951072428
7000 0.0173237102691287
7010 0.0230213322005137
7020 0.0454040819285192
7030 0.0329296171850438
7040 0.0271848999836678
7050 0.0184786055602655
7060 0.0181642329315088
7070 0.0167432134787094
7080 0.0241188520076987
7090 0.0284721359791112
7100 0.0416674671934638
7110 0.0439936572003108
7120 0.0391166366189043
7130 0.0308240569391386
7140 0.0400153165448898
7150 0.0305038834822944
7160 0.0235790676271708
7170 0.0218861102572205
7180 0.035804355278404
7190 0.0261757251292628
7200 0.0211450929518112
7210 0.0216787585211527
7220 0.0201942845359556
7230 0.0253045558634572
7240 0.0248814848954802
7250 0.0391659772006041
7260 0.0559010831082574
7270 0.0383897439145465
7280 0.0176305969556484
7290 0.0271405510304749
7300 0.0347555714011965
7310 0.0686547803980733
7320 0.0366089497541175
7330 0.0361805886745514
7340 0.0292975141868531
7350 0.0481868500744536
7360 0.0194077087058761
7370 0.0143868232260274
7380 0.0126271523354232
7390 0.016306683055005
7400 0.00984105769957497
7410 0
7420 0.00473397503468968
7430 0.00952957160234678
7440 0.0113310278854154
7450 0.0137619655897355
7460 0.0113076797359745
7470 0.0351060388715316
7480 0.0108533617106587
7490 0.00209461895114904
7500 0.00894932235472433
7510 0.000893006234868928
7520 0.00887631918584737
7530 0.00629783494587646
7540 0.0140832827148832
7550 0.0115602447609297
7560 0.0165356530575296
7570 0.00664011109465948
7580 0.00269379383111155
7590 0.0136159504121419
7600 0.00498696884643718
7610 0.00784895701482283
7620 0.00476019762468468
7630 0.0319081036772036
7640 0.00946938937803546
7650 0.00322249932549789
7660 0.0300499651823525
7670 0.0177235777115257
7680 0.00983183005610073
7690 0.0182874427732073
7700 0.025048048004628
7710 0.0162722477359458
7720 0.0145140414908981
7730 0.00671905060176767
7740 0.0165138698191849
7750 0.0361662609526012
7760 0.0195190333233204
7770 0.010026047407838
7780 0.00982867443327396
7790 0.0168234711489281
7800 0.0161193908691184
7810 0.00596434384030501
7820 0.0188219624852036
7830 0.0316390753380559
7840 0.013714753498949
7850 0.0210439085451486
7860 0.0230259705516247
7870 0.00605999176630688
7880 0.0105269056901693
7890 0.00875215710626934
7900 0.0106599703532815
7910 0.00947011378616564
7920 0.013264995512444
7930 0.0284035017828092
7940 0.0205468467173268
7950 0.00813937270045072
7960 0.0154752999922007
7970 0.0211625648657634
7980 0.0178531087074766
7990 0.0155099308792949
8000 0.0105123103885383
8010 0.0393235504881147
8020 0.0257125968336734
8030 0.0139805391054556
8040 0.0231001120535124
8050 0.00590210784064144
8060 0.0122671839221216
8070 0.0155325076886117
8080 0.0380615017880091
8090 0.0974545515395145
8100 0.0186697266443792
8110 0.044370620092893
8120 0.0467163753462807
8130 0.0696352039218091
8140 0.0514638127934992
8150 0.060160578326923
8160 0.0605430398042942
8170 0.0445718330680869
8180 0.0254059254459386
8190 0.0339065815162454
8200 0.0216838150615714
8210 0.0140778317543303
8220 0.0156182761943482
8230 0.0156368731653822
8240 0.0204059185126709
8250 0.0339183849793581
8260 0.0243631822775218
8270 0.0277517758715577
8280 0.0394361877768967
8290 0.0203949249631214
8300 0.0391441530344192
8310 0.0236493434013672
8320 0.0311913557245079
8330 0.032270276849873
8340 0.0286545377568379
8350 0.0264122929503042
8360 0.023372216048358
8370 0.0493420418420482
8380 0.0325800351333135
8390 0.0185767275310158
8400 0.01729681676029
8410 0.022193439721225
8420 0.0238368357161744
8430 0.0136402074621805
8440 0.00914189499310246
8450 0.0227407214712241
8460 0.0292144341508457
8470 0.00721589504270663
8480 0.017069199500518
8490 0.0128771120945063
8500 0.0110699322894015
8510 0.00835979456007123
8520 0.00610292453271562
8530 0.0180431520223137
8540 0.0082494703607863
8550 0.0132206304977312
8560 0.0141995121859762
8570 0.0157439559522788
8580 0.0142538292098453
8590 0.0100648945132249
8600 0.0180143919792453
8610 0.0106626409685886
8620 0.029637454419634
8630 0.0170943075745646
8640 0.0173207689841452
8650 0.00787413123199764
8660 0.0175700648714724
8670 0.000895174493050368
8680 0.0198461168120537
8690 0.0100841411375989
8700 0.00596863544491334
8710 0.00503542422518766
8720 0.0076588558935156
8730 0.0210546678694218
8740 0.00235360582142778
8750 0.00386926412851639
8760 0.000710326332651572
8770 0.00405651064544245
8780 0.00856088817401047
8790 0.00944281268050693
8800 0.0063492334911822
8810 0.00994278627335379
8820 0.0034360936945239
8830 0.00387676801517339
8840 0.0167099927229387
8850 0.0147956355657445
8860 0.00458727208907828
8870 0.00528017608369788
8880 0.0241500716925026
8890 0.00703909160516667
8900 0.0160530515332749
8910 0.0281882106513411
8920 0.0140594459036271
8930 0.0104690117937168
8940 0.010935944931494
8950 0.00605800601445671
8960 0.0139871591323877
8970 0.00342918291363478
8980 0.021619467387327
8990 0.0228739284495994
9000 0.00853459449691777
9010 0.0144351557704599
9020 0.00421166199799791
9030 0.0175629414645557
9040 0.0128964185834056
9050 0.0201623449293084
9060 0.0340740789179506
9070 0.0264727203423976
9080 0.0319563274045458
9090 0.0204521844496242
9100 0.0186617815872554
9110 0.0174237199418441
9120 0.011281236345495
9130 0.0128923601587049
9140 0.0196662622640182
9150 0.0129584372452083
9160 0.0142149028252826
9170 0.0115103560191432
9180 0.0193041276079625
9190 0.017795546212384
9200 0.0148806973395755
9210 0.05134566692525
9220 0.0633643763719515
9230 0.0128794051513555
9240 0.0132149188967984
9250 0.0386579054633656
9260 0.0173163164612702
9270 0.027598647764727
9280 0.0342458653443586
9290 0.0294266859573313
9300 0.0182380414917957
9310 0.0284980272737849
9320 0.016737609240306
9330 0.0163881012431286
9340 0.0241255862373492
9350 0.0579869841165558
9360 0.0161897210217895
9370 0.0195570030548626
9380 0.0194270583470505
9390 0.0161803413107499
9400 0.0127728544443606
9410 0.00590401127312591
9420 0.0132972089941932
9430 0.0340389434496202
9440 0.0203588653183623
9450 0.0127782779053929
9460 0.0214054187429071
9470 0.0183548396075661
9480 0.0200244671955051
9490 0.0728668512514184
9500 0.0597337912162662
9510 0.036569628198498
9520 0.0227685989630663
9530 0.0293205625269042
9540 0.0166302773513258
9550 0.0148842205587536
9560 0.0165857007346049
9570 0.00767511170805711
9580 0.0171626756547225
9590 0.0126967434135077
9600 0.0187820885913213
9610 0.017742667265601
9620 0.0185989683158068
9630 0.0134244329745551
9640 0.0124371787786305
9650 0.0252976571866736
9660 0.0322390142017115
9670 0.0295441898519053
9680 0.0645255043339174
9690 0.0188621081688939
9700 0.0242831939467041
9710 0.0250774059908815
9720 0.0280074409655022
9730 0.03586973653682
9740 0.0501083292021088
9750 0.0231489238098574
9760 0.019234383918522
9770 0.0134282842412983
9780 0.0133184960880065
9790 0.0181118342915278
9800 0.0210690000693471
9810 0.0125939082999017
9820 0.00992059304853823
9830 0.00739820343818564
9840 0.0262392188133052
9850 0.0171695453001979
9860 0.0298171165114263
9870 0.017840109372891
9880 0.0564090402699947
9890 0.0109107291022202
9900 0.0135202699994431
9910 0.010485941869798
9920 0.00972527939622145
9930 0.0252270065661241
9940 0.0108680408441564
9950 0.00915993096219825
9960 0.0340323114200718
9970 0.0210309911652102
9980 0.00779098316612287
9990 0.0231736358384821
};
\addlegendentry{a (curvature / 2)}
\addplot [semithick, color3]
table {%
0 3.07594615586031
10 0.262858801362261
20 0.370502470655376
30 0.371155944878051
40 0.93786290238212
50 0.313931341824829
60 0.400820648471908
70 0.261487266505795
80 0.40038762564813
90 0.391529198756541
100 0.249643713792886
110 0
120 0.286077234925268
130 0.529222872000955
140 0.526023762000752
150 0.143766420442954
160 0.166956050293886
170 0.324047070761085
180 0.114266645384619
190 0.470619568506639
200 0.228863481782257
210 0.301565188040369
220 0.341167499088268
230 0.226317132456966
240 0.458816243831572
250 0.386421493036517
260 0.376885966820677
270 0.194104774383812
280 0.13130483414405
290 0.240115752236705
300 0.480191897202989
310 0.262413517710778
320 0.27692391124372
330 0.426348339000117
340 0.370257573970677
350 0.332935875094043
360 0.356401901544654
370 0.329551337199164
380 0.293992457804837
390 0.266126909774099
400 0.421797635391524
410 0.39625618065103
420 0.330703569829049
430 0.311095923212408
440 0.359395695727127
450 0.331214283018165
460 0.299390559349492
470 0.311747461125939
480 0.422524431837184
490 0.269782457031572
500 0.304616885759553
510 0.297815141902639
520 0.310741511061196
530 0.324636951632098
540 0.374284153066963
550 0.315118699606707
560 0.415168756340308
570 0.245602211095051
580 0.306215980332769
590 0.042629665435662
600 0.301655634925967
610 0.36006222200392
620 0.33197167843986
630 0.301605069691206
640 0.361913757654992
650 0.312999315341531
660 0.275489677518746
670 0.327335514735851
680 0.311172073067898
690 0.348285650513626
700 0.396555070527797
710 0.295326686344848
720 0.395339599714326
730 0.352996527988413
740 0.267599650249348
750 0.341121609171092
760 0.322143952288447
770 0.322319872500632
780 0.329900522776996
790 0.330213217620242
800 0.396366049610168
810 0.323496617281448
820 0.320172427126843
830 0.285604961932817
840 0.340114172947509
850 0.30845370355231
860 0.295042534533136
870 0.249044495789904
880 0.364332915897987
890 0.313206381967464
900 0.321589466241959
910 0.338182280482915
920 0.361618207926268
930 0.354546397446239
940 0.351095050635717
950 0.266057625563196
960 0.319545588921039
970 0.336458921617627
980 0.321038162894108
990 0.3249664485129
1000 0.335726070779314
1010 0.335774853726286
1020 0.328939932247142
1030 0.323446916712362
1040 0.345161387863602
1050 0.32943299295986
1060 0.301218899363505
1070 0.310595397976779
1080 0.300663809894182
1090 0.348417711549947
1100 0.357722993105322
1110 0.299354369068455
1120 0.339473612324338
1130 0.340650702024175
1140 0.316215179725957
1150 0.328212139217093
1160 0.32995339504588
1170 0.347188060262219
1180 0.361763891601433
1190 0.332336330178186
1200 0.340132065548448
1210 0.325879017960111
1220 0.325891435606423
1230 0.34109418545577
1240 0.341891463196174
1250 0.331220004225827
1260 0.320499695664094
1270 0.285388025170287
1280 0.329438963895913
1290 0.352475175487412
1300 0.336667264580465
1310 0.342362079070582
1320 0.322963204607066
1330 0.34655177831734
1340 0.344538760005723
1350 0.339797012251923
1360 0.317047162831678
1370 0.323772218387921
1380 0.3302298483051
1390 0.343565171075833
1400 0.29915948666439
1410 0.305818074386338
1420 0.333762912467061
1430 0.337667538530002
1440 0.33262220557164
1450 0.344722895733628
1460 0.352164265097967
1470 0.315975611335108
1480 0.337913945679907
1490 0.345350944072977
1500 0.338880742696338
1510 0.358307021370852
1520 0.318136163600499
1530 0.31112439553556
1540 0.345525624648107
1550 0.308170414388582
1560 0.338537464060884
1570 0.345076655009222
1580 0.34179697011329
1590 0.332118617475843
1600 0.337316994125464
1610 0.358309570246995
1620 0.330776197821772
1630 0.318548066890954
1640 0.342552694451254
1650 0.332100687310969
1660 0.322959410090189
1670 0.324543582070365
1680 0.300129053815793
1690 0.329275832364821
1700 0.345879600288702
1710 0.352089306465607
1720 0.356547442228579
1730 0.333302929349831
1740 0.344657292268731
1750 0.309806156627943
1760 0.325475039887652
1770 0.338268638550098
1780 0.322499165065975
1790 0.328524890480244
1800 0.34322022141048
1810 0.332807531112846
1820 0.329674604394229
1830 0.342888125948105
1840 0.342783578782559
1850 0.336699802448003
1860 0.336621598370362
1870 0.352494015406811
1880 0.345282047597101
1890 0.320448684125919
1900 0.33154019080491
1910 0.359554037647897
1920 0.316930864500505
1930 0.356651459682687
1940 0.331677122454164
1950 0.319504041576185
1960 0.328372180774042
1970 0.333717874303791
1980 0.341870845632564
1990 0.326780531301915
2000 0.347009290861305
2010 0.354914906584427
2020 0.283844225884946
2030 0.293852161723651
2040 0.342117581360809
2050 0.296709096409765
2060 0.332177764493433
2070 0.322556443636775
2080 0.338289771424764
2090 0.332689543449282
2100 0.335424685468264
2110 0.353418574779319
2120 0.344686558082354
2130 0.354195340811704
2140 0.336814710611293
2150 0.342896683560932
2160 0.321283487133846
2170 0.323601541027772
2180 0.31649423518981
2190 0.334247679097793
2200 0.346755877402019
2210 0.333487921455692
2220 0.330419580344908
2230 0.320676177755987
2240 0.339127055858622
2250 0.334329854911679
2260 0.320303035804834
2270 0.333381815742797
2280 0.329056423825761
2290 0.357849959563025
2300 0.313771597985829
2310 0.321027165753784
2320 0.300069282944241
2330 0.318711478173253
2340 0.336748327568364
2350 0.322588728416887
2360 0.336413839432975
2370 0.335774268423628
2380 0.345954747486681
2390 0.335783925360313
2400 0.338542212584181
2410 0.329680691984598
2420 0.334146338699318
2430 0.340300385844509
2440 0.328193852947239
2450 0.336592142082128
2460 0.329494468920523
2470 0.345222339504306
2480 0.341349813407351
2490 0.31940249560035
2500 0.309044603140771
2510 0.343504846942861
2520 0.329573705051509
2530 0.346751258243078
2540 0.335431382133454
2550 0.351677175795103
2560 0.328227014093089
2570 0.337727453147311
2580 0.318443678775989
2590 0.345179311740522
2600 0.344351469985362
2610 0.316483390657506
2620 0.316834546142423
2630 0.337057737164795
2640 0.318853930000976
2650 0.327074501188598
2660 0.326642274394995
2670 0.349126448896302
2680 0.33023368817931
2690 0.332319800307699
2700 0.331650492557486
2710 0.329923698120539
2720 0.340023828892772
2730 0.333010872605593
2740 0.328367236728999
2750 0.344659030789834
2760 0.346470059441028
2770 0.345382624869797
2780 0.333650275630854
2790 0.331687371449689
2800 0.32832455915698
2810 0.340615158118991
2820 0.305603082549599
2830 0.335898170547615
2840 0.307918931852274
2850 0.338835099114691
2860 0.36448151802095
2870 0.33606055806229
2880 0.316429886731936
2890 0.327424595702218
2900 0.320448952275958
2910 0.342731767076044
2920 0.312186939301791
2930 0.342460259532015
2940 0.307273298786657
2950 0.291498298794759
2960 0.341068259923779
2970 0.332583933191605
2980 0.320611234226821
2990 0.340610181579788
3000 0.325820312762865
3010 0.344344943316585
3020 0.328214389925692
3030 0.322499471847221
3040 0.344333833156295
3050 0.337533260543521
3060 0.347727802508116
3070 0.357942276861133
3080 0.32824638463402
3090 0.336889675064071
3100 0.341137074380321
3110 0.355821389092884
3120 0.34450613808824
3130 0.343377450657
3140 0.331399400219915
3150 0.350496665795105
3160 0.352691700850026
3170 0.347496937427956
3180 0.351080076783077
3190 0.341021890180011
3200 0.353188895826736
3210 0.317355342468181
3220 0.326234851443263
3230 0.323157128048666
3240 0.337467556482432
3250 0.339617423780469
3260 0.324805323131195
3270 0.339193534792335
3280 0.331008450679656
3290 0.338693288219055
3300 0.333213880105204
3310 0.330223701190779
3320 0.341722867274239
3330 0.32680339462347
3340 0.323324213564344
3350 0.336830508088369
3360 0.336351038357402
3370 0.331602670473423
3380 0.35510619508304
3390 0.334207453592643
3400 0.34694489837441
3410 0.349441947086884
3420 0.321331453872034
3430 0.343818529900493
3440 0.349785559130323
3450 0.320867339387658
3460 0.358241465726057
3470 0.330823131811699
3480 0.343950054822607
3490 0.321989275876521
3500 0.343817470502638
3510 0.33258577111908
3520 0.310855320870702
3530 0.338256452968007
3540 0.34300692808937
3550 0.334045079921713
3560 0.331753043108654
3570 0.324030293219687
3580 0.338469692171906
3590 0.324162497142145
3600 0.341593184061663
3610 0.326794337669137
3620 0.341085090877602
3630 0.325282448394001
3640 0.340564363779809
3650 0.326746462283715
3660 0.333914116635311
3670 0.323695901965996
3680 0.320146827544683
3690 0.346863145092396
3700 0.331972478747544
3710 0.340582591268284
3720 0.346022384626459
3730 0.331547380447643
3740 0.32834763237943
3750 0.307008960072778
3760 0.319272778264407
3770 0.345720279852828
3780 0.336137919832635
3790 0.348132025845348
3800 0.317889179479208
3810 0.343950496695085
3820 0.358882961830282
3830 0.343675075467496
3840 0.35518015770188
3850 0.341551269886522
3860 0.31837691301218
3870 0.325869949645582
3880 0.332984653048332
3890 0.318458611678208
3900 0.32811404029097
3910 0.34573183266603
3920 0.339276318016159
3930 0.332110896801123
3940 0.332163668287499
3950 0.336800330904752
3960 0.352660210681785
3970 0.336033278845245
3980 0.318541432774144
3990 0.335063370786676
4000 0.340944910487778
4010 0.310301671158313
4020 0.336981959044483
4030 0.338185184139577
4040 0.338238525632843
4050 0.335230774793277
4060 0.344524254639338
4070 0.299617140952702
4080 0.346779316130887
4090 0.302675182378425
4100 0.32473429935557
4110 0.336719602079957
4120 0.338728150090179
4130 0.310499777759503
4140 0.350836952910667
4150 0.340989642593079
4160 0.325321078405115
4170 0.318041091765261
4180 0.343274192635876
4190 0.319216373213482
4200 0.257645243105785
4210 0.326045014874442
4220 0.33434637593032
4230 0.325231376600663
4240 0.334907553219488
4250 0.345910967417291
4260 0.337339632701788
4270 0.306362278548768
4280 0.337869768759023
4290 0.334817648424353
4300 0.336283501453851
4310 0.339884230628322
4320 0.338491864410844
4330 0.333348429013319
4340 0.324032887042153
4350 0.349278796739372
4360 0.344458332416
4370 0.331892546410889
4380 0.331550084163866
4390 0.348885233580851
4400 0.347178197988562
4410 0.316268632466278
4420 0.340914238288628
4430 0.347532914737731
4440 0.343575192957332
4450 0.333053267894837
4460 0.327117376386724
4470 0.356921378694851
4480 0.322699851587044
4490 0.331029174619406
4500 0.334753633035956
4510 0.344813292802289
4520 0.336053306156871
4530 0.343686526058073
4540 0.344530640739829
4550 0.346237724383049
4560 0.357071485908832
4570 0.354052530898959
4580 0.325469230968869
4590 0.345584695180328
4600 0.335370347100299
4610 0.341251695219629
4620 0.308067391357028
4630 0.323162125317215
4640 0.35463346465171
4650 0.348651590183848
4660 0.332851514959577
4670 0.357866733765188
4680 0.330754285347558
4690 0.341711474016349
4700 0.346242707003344
4710 0.341517384890345
4720 0.337989427791831
4730 0.339189818135857
4740 0.330216800734589
4750 0.339172739139751
4760 0.338890510922617
4770 0.352694611427485
4780 0.334151676119392
4790 0.345173694104937
4800 0.32044116164918
4810 0.35382636270458
4820 0.343462274895125
4830 0.34253376103561
4840 0.336838940493829
4850 0.332029984980858
4860 0.337291377829292
4870 0.294932718617109
4880 0.329784903427167
4890 0.334972062885167
4900 0.335618397623012
4910 0.352678793918106
4920 0.330663588834543
4930 0.346062782490831
4940 0.350400175168938
4950 0.330435055626687
4960 0.327604192289597
4970 0.353510475969854
4980 0.341876548079742
4990 0.339541215826479
5000 0.332443295211587
5010 0.289973316956423
5020 0.328190627993283
5030 0.340317409638204
5040 0.358688544345368
5050 0.316307135859616
5060 0.356190730022802
5070 0.344456751833157
5080 0.332169000604109
5090 0.34964043044797
5100 0.345567557572316
5110 0.326447197379624
5120 0.330472843476192
5130 0.343672288792593
5140 0.320747917344873
5150 0.321762783656893
5160 0.331768581850433
5170 0.311720183700134
5180 0.334254980377841
5190 0.321358242009396
5200 0.332829847162507
5210 0.338292304165729
5220 0.344213630705912
5230 0.354192951595283
5240 0.333943651575578
5250 0.343024966790122
5260 0.340375995210604
5270 0.340381059750233
5280 0.344201864590332
5290 0.342156397040197
5300 0.311974310204661
5310 0.32585705952997
5320 0.340967287571339
5330 0.346720453543792
5340 0.323335764616804
5350 0.337419292316371
5360 0.353079932168959
5370 0.354706572576379
5380 0.341374424715508
5390 0.350440970238043
5400 0.309434245996574
5410 0.310967625200024
5420 0.349301533911132
5430 0.31726521539101
5440 0.347169417333216
5450 0.340154478902948
5460 0.331806279772046
5470 0.346753065199868
5480 0.335648031384281
5490 0.352333025571609
5500 0.335791152682885
5510 0.23507211160339
5520 0.342074139167565
5530 0.316713667168905
5540 0.336409320207062
5550 0.267810519344371
5560 0.343069964431973
5570 0.3494393614746
5580 0.330127070456794
5590 0.342129351439586
5600 0.335523190414849
5610 0.336427342365492
5620 0.348926434423153
5630 0.337362269511551
5640 0.347169356834871
5650 0.333831358682187
5660 0.318743642091252
5670 0.325912088543684
5680 0.322370987720626
5690 0.324513385419727
5700 0.345049943587362
5710 0.303809980859074
5720 0.347717390286094
5730 0.357641943631465
5740 0.31419666654549
5750 0.370795249718908
5760 0.343222936528349
5770 0.335339765654531
5780 0.338031713849257
5790 0.33948651530373
5800 0.348155212245408
5810 0.342410737845144
5820 0.324807408551249
5830 0.350543124774573
5840 0.328505459148667
5850 0.348135740579568
5860 0.347714250256576
5870 0.336184140117676
5880 0.322517173521614
5890 0.343387312383053
5900 0.337732663997916
5910 0.324923776885638
5920 0.341968148514229
5930 0.34510279564776
5940 0.337325334865561
5950 0.327961979181415
5960 0.342778178397439
5970 0.343730020506551
5980 0.340707077838681
5990 0.361040095095427
6000 0.329986398393233
6010 0.342618522471264
6020 0.342095245108523
6030 0.350549237449085
6040 0.335983382393076
6050 0.340694101900717
6060 0.340972693047815
6070 0.337820013238897
6080 0.32676854222882
6090 0.338504386590872
6100 0.331193398112864
6110 0.333167064394787
6120 0.344661281348484
6130 0.333187309572182
6140 0.3375807230993
6150 0.315349269110829
6160 0.28360097724362
6170 0.352101518001718
6180 0.335406573928232
6190 0.34519911594415
6200 0.325651651149643
6210 0.351726149596236
6220 0.314560545763357
6230 0.323669125329596
6240 0.343450274502279
6250 0.295159125309636
6260 0.344571200135913
6270 0.35965630769781
6280 0.194895458927601
6290 0.32526745837864
6300 0.338242323597721
6310 0.339511436621429
6320 0.350655795158893
6330 0.331523908666979
6340 0.348083777711016
6350 0.341973888009651
6360 0.356133111334239
6370 0.33077659155867
6380 0.323175199648872
6390 0.340264871734502
6400 0.340386438313438
6410 0.336913235332378
6420 0.33998150190995
6430 0.347622818202697
6440 0.342060983751665
6450 0.337276115654344
6460 0.318763742667862
6470 0.332314809821182
6480 0.356277477686749
6490 0.318220082921193
6500 0.343964556932845
6510 0.335374093452447
6520 0.340832216040648
6530 0.354345706174123
6540 0.353890151343163
6550 0.335075244985727
6560 0.31890976116308
6570 0.34915082901519
6580 0.332600347737003
6590 0.302667504813953
6600 0.340969478025742
6610 0.30878032827041
6620 0.264954192868997
6630 0.320082016647497
6640 0.329452508950213
6650 0.34519817703916
6660 0.315673472189272
6670 0.350501861769459
6680 0.340489826311679
6690 0.331083043685584
6700 0.346272333149624
6710 0.337592822532574
6720 0.337327197446811
6730 0.343594554866005
6740 0.339897261584568
6750 0.337373167891636
6760 0.344490405350085
6770 0.34617752505723
6780 0.311403281531095
6790 0.380195660375657
6800 0.333309563521196
6810 0.339720971634148
6820 0.329456462648432
6830 0.344649929141202
6840 0.32049102757401
6850 0.346234455118989
6860 0.337812716709046
6870 0.335213275132263
6880 0.353528485295151
6890 0.352924971967532
6900 0.338021264470728
6910 0.342130867296853
6920 0.357503417292266
6930 0.339522503145361
6940 0.334426210669161
6950 0.341392107994829
6960 0.360398071299168
6970 0.336671254427639
6980 0.357839138830526
6990 0.338777847417049
7000 0.349992368956491
7010 0.346478119866648
7020 0.317404098368168
7030 0.344562443094863
7040 0.343436136336428
7050 0.358071373341088
7060 0.327842903039705
7070 0.352959072755077
7080 0.32837923158018
7090 0.342344416087145
7100 0.318922351800068
7110 0.350521538633896
7120 0.352401869890599
7130 0.322706629916661
7140 0.319964065164369
7150 0.338377547464481
7160 0.341056230910578
7170 0.349700234042686
7180 0.319747671923367
7190 0.337509685310925
7200 0.334247305162624
7210 0.348596907117956
7220 0.341836501481193
7230 0.344326341693719
7240 0.363572525941063
7250 0.321149567322414
7260 0.291143529087138
7270 0.346426875658972
7280 0.339912128123758
7290 0.334322550670437
7300 0.329815749788779
7310 0.27867763813879
7320 0.328158327428481
7330 0.359573889143129
7340 0.355399876374428
7350 0.328117256862712
7360 0.339934430227292
7370 0.336462547309652
7380 0.340284652252049
7390 0.351246069526751
7400 0.345967925693783
7410 0.343348904661184
7420 0.339314472816903
7430 0.342066514780764
7440 0.340086519906473
7450 0.338850208282224
7460 0.340220855422587
7470 0.307666291090976
7480 0.347034974993483
7490 0.342823260162256
7500 0.339830779129222
7510 0.344061258619908
7520 0.340827400578635
7530 0.349081759491246
7540 0.324080585034083
7550 0.351733995167418
7560 0.356743634912669
7570 0.344459140613493
7580 0.341462946172207
7590 0.335694322110428
7600 0.33506931139293
7610 0.332576640265181
7620 0.347775207596294
7630 0.348737542350821
7640 0.345540680724358
7650 0.345105141078349
7660 0.389879675468133
7670 0.337972250066559
7680 0.339954422029857
7690 0.337954229918895
7700 0.345852899225765
7710 0.339036856753848
7720 0.354933296573064
7730 0.34287907799707
7740 0.356538935506074
7750 0.317004061569935
7760 0.340028070049756
7770 0.337614464288039
7780 0.343267236282265
7790 0.351814780627872
7800 0.337190989586371
7810 0.342451985261889
7820 0.324306786223006
7830 0.323925991245974
7840 0.336283316886193
7850 0.336055599027555
7860 0.324731905808355
7870 0.338074862678339
7880 0.331669008640823
7890 0.344443001152193
7900 0.344587549716025
7910 0.339026750731416
7920 0.358873155221434
7930 0.334118645394354
7940 0.336134152574088
7950 0.341441134068305
7960 0.354034570778125
7970 0.326658169506896
7980 0.334611507391266
7990 0.334355040082927
8000 0.355408792081017
8010 0.33949536338226
8020 0.336692521874838
8030 0.328618978858038
8040 0.329161233841055
8050 0.34504519158334
8060 0.334258858145872
8070 0.335310403219136
8080 0.378141016955024
8090 0.24117232577539
8100 0.347305630030542
8110 0.333469312866694
8120 0.320926611072674
8130 0.283910442624665
8140 0.353356396075637
8150 0.329966126495138
8160 0.336696144916593
8170 0.335238547498456
8180 0.339968719326236
8190 0.323417769427419
8200 0.333252683848738
8210 0.346489716635146
8220 0.335289403879918
8230 0.338812778863213
8240 0.335963704024185
8250 0.356365767334222
8260 0.331307908600845
8270 0.348497753714966
8280 0.353446364625348
8290 0.346438607638537
8300 0.360749519914986
8310 0.348762259371536
8320 0.330815051386812
8330 0.364490540548511
8340 0.33848360975655
8350 0.337254686292228
8360 0.341031595868987
8370 0.329757024489096
8380 0.330108854339254
8390 0.338833957169729
8400 0.34457162232967
8410 0.329276742339396
8420 0.335635256961619
8430 0.348501992233453
8440 0.337216817028612
8450 0.332145017233788
8460 0.357732604347692
8470 0.34123840436894
8480 0.342332436953981
8490 0.339758893081699
8500 0.33949265107467
8510 0.349008483835188
8520 0.347101456653546
8530 0.332129782447502
8540 0.334394387660471
8550 0.326255506848696
8560 0.345836414802396
8570 0.352575602858529
8580 0.353778557939723
8590 0.345571781610637
8600 0.334416055632835
8610 0.346789990008055
8620 0.341820146190313
8630 0.342598555290736
8640 0.35123402971001
8650 0.347166112854033
8660 0.332934319742648
8670 0.343931207476246
8680 0.326640606532501
8690 0.345013010368044
8700 0.342004114773477
8710 0.346886067322214
8720 0.334056046940895
8730 0.320081852183435
8740 0.333019713257648
8750 0.343525914066249
8760 0.343919188107943
8770 0.349753794791888
8780 0.346409048828157
8790 0.334665945354403
8800 0.339606178010588
8810 0.325294127285815
8820 0.351862623859286
8830 0.358499436248068
8840 0.341640669151702
8850 0.339738277063128
8860 0.34711804904136
8870 0.341758609345711
8880 0.337205009010095
8890 0.339915148654916
8900 0.359474638329977
8910 0.3022145566415
8920 0.348352048233692
8930 0.343557741283797
8940 0.328024493553774
8950 0.346855314914547
8960 0.333444068488966
8970 0.352150247955846
8980 0.330903385922735
8990 0.322232812828505
9000 0.336652255740203
9010 0.331024998530917
9020 0.351745684092461
9030 0.331493145558303
9040 0.339581282083838
9050 0.358794745922067
9060 0.303859066695801
9070 0.347413213783972
9080 0.35195277653955
9090 0.354419610964562
9100 0.338628359404007
9110 0.324294249400729
9120 0.341563620410132
9130 0.342689977316975
9140 0.334344848048864
9150 0.337407192561884
9160 0.335996067080522
9170 0.347329605699772
9180 0.323130091435213
9190 0.345600241963182
9200 0.358028579712213
9210 0.318581086713013
9220 0.301742694385238
9230 0.344622744710543
9240 0.349749440467576
9250 0.330235033945421
9260 0.338177347669772
9270 0.356972272822857
9280 0.359535584852944
9290 0.310184019744368
9300 0.356294251087227
9310 0.314676670758371
9320 0.348513061411882
9330 0.339880073424114
9340 0.342527819337065
9350 0.298335185276659
9360 0.339581456247923
9370 0.345526761708735
9380 0.343867824622059
9390 0.326583145515972
9400 0.346899443014426
9410 0.334422977710607
9420 0.352964420845102
9430 0.32456906904911
9440 0.332406012427359
9450 0.341557952449043
9460 0.331352239931975
9470 0.353855671709582
9480 0.34711669080652
9490 0.306737352383017
9500 0.385070992200476
9510 0.345774711805016
9520 0.337289000530483
9530 0.357300525252338
9540 0.347985880305266
9550 0.337825746648812
9560 0.337765065886826
9570 0.353774779994338
9580 0.339215008549093
9590 0.335388308458581
9600 0.339896911342986
9610 0.323344880907895
9620 0.338425077000494
9630 0.337660703824443
9640 0.348910282415677
9650 0.360786956510493
9660 0.336491008120037
9670 0.346100280512967
9680 0.302104609994753
9690 0.34470598322511
9700 0.333344372598671
9710 0.322514589462762
9720 0.318930890382927
9730 0.347323320506263
9740 0.312485352594338
9750 0.341582727495398
9760 0.357576842829606
9770 0.336693186556412
9780 0.344189155139665
9790 0.32720769802801
9800 0.338960336375007
9810 0.335379758629158
9820 0.340380767010429
9830 0.342666983661536
9840 0.322109994601446
9850 0.340639963619448
9860 0.330119136726989
9870 0.36311016284412
9880 0.417959789651836
9890 0.335876205134434
9900 0.337915661960612
9910 0.347795540384854
9920 0.341997358060571
9930 0.335793442224791
9940 0.337843450987311
9950 0.351750093661736
9960 0.322758786908791
9970 0.336813421154199
9980 0.347914544171743
9990 0.336975231813644
};
\addlegendentry{coef 3}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_4.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 4 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.251255507313251, ymax=5.27636565357827,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 4.0833683689633
10 2.54928098671024
20 2.27921152739766
30 2.0591233394773
40 2.02153878477019
50 1.95641861107276
60 1.87788455425571
70 1.83780616497608
80 1.80265873342999
90 1.76918856510716
100 1.74395507066401
110 1.75918016402996
120 1.7997282420985
130 1.71988326726499
140 1.72681723695812
150 1.70236295486953
160 1.69674669566716
170 1.62920666095423
180 1.64078630482577
190 1.64187657250954
200 1.6187973596231
210 1.62330959083469
220 1.59283001297052
230 1.55108136596797
240 1.57112309969645
250 1.55597411132104
260 1.50743138088338
270 1.58285494571754
280 1.53902672732655
290 1.46733054079238
300 1.46692916212333
310 1.4443485840623
320 1.42594740472361
330 1.41218160195027
340 1.38252755036667
350 1.36900737662624
360 1.39174850664
370 1.38356570780907
380 1.34598157291895
390 1.3750529376074
400 1.37162900280803
410 1.29102005866075
420 1.30107134943349
430 1.24761210527934
440 1.21144270739849
450 1.20165562863867
460 1.22685942524315
470 1.2347642826002
480 1.23160913014318
490 1.19652664048911
500 1.17642747744938
510 1.20432427785581
520 1.13733802168472
530 1.08555159433647
540 1.11578332099434
550 1.09758514576144
560 1.0793369304299
570 1.07808562872142
580 1.0951310385913
590 1.06442938202918
600 1.08440701434542
610 1.03374288502035
620 1.02416569639555
630 1.03810785504263
640 1.04410216592288
650 1.02623580840493
660 0.955939791941402
670 0.961141568779072
680 0.945390373597457
690 0.965092740996552
700 0.980051964867664
710 0.985159003776809
720 0.962193017100722
730 0.950874241395333
740 0.907509767428744
750 0.888816371262625
760 0.879638663387576
770 0.83985316056826
780 0.867951269266905
790 0.840614453879546
800 0.84680270366144
810 0.828792613867588
820 0.825826691451358
830 0.834429132390132
840 0.862360406337547
850 0.847491942585403
860 0.845564455898
870 0.869466362318649
880 0.777022826471881
890 0.812195494706697
900 0.756906199063853
910 0.779615362035082
920 0.762340462296893
930 0.720392093497946
940 0.738535977235936
950 0.761365471013508
960 0.766692696500349
970 0.739704738264607
980 0.735095526859769
990 0.77959831196079
1000 0.710467394054839
1010 0.737766220126604
1020 0.70480489268965
1030 0.719062084209707
1040 0.741425797806255
1050 0.704384316580368
1060 0.700832580248968
1070 0.715376827650399
1080 0.690846429277589
1090 0.644184772581344
1100 0.628412826727501
1110 0.646531779390928
1120 0.681384188757663
1130 0.648711383671849
1140 0.605874347189368
1150 0.645775364451989
1160 0.650991104229256
1170 0.597870130103755
1180 0.639091007760967
1190 0.586553357313839
1200 0.558643111570427
1210 0.590599284342396
1220 0.590787097605285
1230 0.548513510238082
1240 0.60110217464878
1250 0.61955547411352
1260 0.585357487617189
1270 0.603930287570252
1280 0.577799948609647
1290 0.535309251809406
1300 0.521846800579068
1310 0.516690066933147
1320 0.525733227044705
1330 0.559364480417501
1340 0.519239907538851
1350 0.529008100548306
1360 0.570231325087877
1370 0.523795833038779
1380 0.48735056607049
1390 0.510411372291112
1400 0.504084879700291
1410 0.498621072603601
1420 0.543755186492851
1430 0.504759564794246
1440 0.488795152013875
1450 0.468542507847932
1460 0.498442534062899
1470 0.471646880401604
1480 0.458787434572706
1490 0.470486408263558
1500 0.447774575003681
1510 0.46446442453442
1520 0.460135109800442
1530 0.460315720172605
1540 0.429032125773611
1550 0.433349324512259
1560 0.40498714387467
1570 0.386258498341701
1580 0.370996462895279
1590 0.363626388712423
1600 0.371541180640043
1610 0.406430801691337
1620 0.389145385568878
1630 0.373141577493103
1640 0.370357052421212
1650 0.341421320688305
1660 0.362655446634126
1670 0.429899481449858
1680 0.413930214782268
1690 0.355915436530504
1700 0.33623592109784
1710 0.385580742403524
1720 0.389920010152216
1730 0.364905604144282
1740 0.372928166499169
1750 0.375740123659708
1760 0.390011562770214
1770 0.362138573002108
1780 0.322343624017162
1790 0.318754990888891
1800 0.323794321100361
1810 0.331237009065559
1820 0.308584783786861
1830 0.336871642085375
1840 0.303322743148725
1850 0.274306923466218
1860 0.285437360267044
1870 0.280316626958181
1880 0.287213822070557
1890 0.251431747980629
1900 0.258976957090842
1910 0.252576813257328
1920 0.267456952714032
1930 0.271974318125253
1940 0.283262348526403
1950 0.274603044379889
1960 0.276089266981435
1970 0.257398914535602
1980 0.221481578333243
1990 0.24750911364867
2000 0.249998800472721
2010 0.269959816358276
2020 0.285798085645206
2030 0.240519811671883
2040 0.283519151304256
2050 0.250602641981938
2060 0.265785310532103
2070 0.226794604653668
2080 0.289789982619227
2090 0.248756797905383
2100 0.259675677710636
2110 0.249059714292456
2120 0.206817071708628
2130 0.217562188680478
2140 0.233697007016813
2150 0.207363075512693
2160 0.200936227318914
2170 0.195302278935037
2180 0.203372741025846
2190 0.206358178062952
2200 0.203896740174566
2210 0.188192998232225
2220 0.211301071134792
2230 0.216786815397836
2240 0.212771220559444
2250 0.216944745087776
2260 0.239457780539968
2270 0.203533451848386
2280 0.199386613925196
2290 0.203084291842345
2300 0.215769228903348
2310 0.216677846544
2320 0.216774335176499
2330 0.240695807448189
2340 0.230153915555624
2350 0.207678427970954
2360 0.253189396777782
2370 0.230583207357447
2380 0.217607192930629
2390 0.234550191916395
2400 0.219012984863076
2410 0.186409379248906
2420 0.178381377393364
2430 0.187974293090625
2440 0.160692271295748
2450 0.173238511905415
2460 0.173686511323383
2470 0.178468965260356
2480 0.154647855802364
2490 0.172612266615634
2500 0.153290969907375
2510 0.134199895468812
2520 0.138989847757704
2530 0.154813214865631
2540 0.15432732664013
2550 0.143373000148893
2560 0.164921325779588
2570 0.10992131775479
2580 0.16676527689736
2590 0.129804134706274
2600 0.151943647595279
2610 0.184051057019212
2620 0.153317964064591
2630 0.13589275840399
2640 0.162961039205657
2650 0.166575760666787
2660 0.164109570360916
2670 0.156529538586859
2680 0.160879636897908
2690 0.138713280308914
2700 0.157730603403903
2710 0.141311121774184
2720 0.149897679749467
2730 0.110562897377448
2740 0.103842692441707
2750 0.130034120989639
2760 0.137311336543135
2770 0.104289877333251
2780 0.116875504682381
2790 0.110203878200377
2800 0.114834462072088
2810 0.111137889847148
2820 0.0960503330578601
2830 0.109459895489011
2840 0.119340927851588
2850 0.120108462071083
2860 0.128829483514521
2870 0.139970017509658
2880 0.129299026701144
2890 0.123525968602341
2900 0.112841635169958
2910 0.112465679341734
2920 0.128081283657847
2930 0.0917209142449813
2940 0.124995069436934
2950 0.128476818345491
2960 0.106265465193928
2970 0.110035920054737
2980 0.145157669729977
2990 0.111854566313242
3000 0.112219751397741
3010 0.100094976355527
3020 0.0854842280319865
3030 0.0817026644089574
3040 0.0889809058217711
3050 0.0982031705180691
3060 0.0878124217301452
3070 0.0930765788339313
3080 0.105240793951059
3090 0.0916590183410244
3100 0.101832684104647
3110 0.0838610862365716
3120 0.0772757276590107
3130 0.118837518436009
3140 0.0844387112802666
3150 0.114489621953734
3160 0.100802808213866
3170 0.0969042109371141
3180 0.11625324118051
3190 0.0755009633454636
3200 0.0987060696194045
3210 0.119216912037411
3220 0.116657369400547
3230 0.0918497954410832
3240 0.0884059999474971
3250 0.077061950017297
3260 0.0838890400282548
3270 0.0558711399709304
3280 0.083096249123366
3290 0.072627054268712
3300 0.0766092124585023
3310 0.068446142290948
3320 0.0705853982333802
3330 0.0691325161904398
3340 0.0886389773796198
3350 0.0726381659517541
3360 0.0676958024212498
3370 0.0874366055346493
3380 0.0772301900916506
3390 0.0852014024368788
3400 0.0813750099411359
3410 0.0921423136278206
3420 0.0832279489986246
3430 0.106219863337711
3440 0.110884612332373
3450 0.10201076112276
3460 0.0941639498592024
3470 0.0953371986192124
3480 0.109761043469758
3490 0.0790978418920521
3500 0.0969286204665853
3510 0.118245962563385
3520 0.0777470883314676
3530 0.0694173841357771
3540 0.0670769313505379
3550 0.0884040785521918
3560 0.0545379121952557
3570 0.065745804833597
3580 0.0593148619419304
3590 0.0709762447269808
3600 0.0741630474954162
3610 0.0672599561240537
3620 0.0669111126461751
3630 0.0577954857284896
3640 0.0760450130993597
3650 0.0574428159987027
3660 0.078061938031921
3670 0.0872193627372308
3680 0.0728169672919124
3690 0.0659839411190114
3700 0.0694069001865605
3710 0.0757764074668395
3720 0.0558024531404958
3730 0.05677708580244
3740 0.0486555245071748
3750 0.0476013847678524
3760 0.0784132693626662
3770 0.0546322071112704
3780 0.0554018435493984
3790 0.055861554933448
3800 0.0574596885182909
3810 0.049056018890947
3820 0.06416952877253
3830 0.0700103576483793
3840 0.0649100645338542
3850 0.0898342704225228
3860 0.0640957283629858
3870 0.0813809888794033
3880 0.0854836587738062
3890 0.065644175118419
3900 0.0653377020461247
3910 0.0908509934118473
3920 0.103753034717835
3930 0.0687971149004453
3940 0.0673445091495838
3950 0.0571506691423713
3960 0.0789838856640391
3970 0.0747222136790305
3980 0.0637243754281779
3990 0.0729701560940127
4000 0.0512177661927049
4010 0.0508488276733303
4020 0.0564760828069044
4030 0.0526440216437014
4040 0.0543978354205121
4050 0.0510674973921386
4060 0.0432188298284688
4070 0.0492260081356776
4080 0.0486236820353346
4090 0.0490381923057412
4100 0.0532599263570504
4110 0.0432572040303489
4120 0.0401004728850127
4130 0.0413567489593921
4140 0.0746445804551662
4150 0.0425032048514068
4160 0.0362831409560917
4170 0.0362449919120338
4180 0.0401347380691997
4190 0.0429849567349585
4200 0.0471663256644857
4210 0.0543474895622699
4220 0.0445468375905834
4230 0.0541030624141867
4240 0.0471357456449496
4250 0.0432697012275895
4260 0.0565495838457733
4270 0.0542596371120917
4280 0.0541920047041817
4290 0.0354001145666287
4300 0.0597455794077702
4310 0.0563038222376734
4320 0.0590898790383457
4330 0.0411556197849264
4340 0.0581641835383263
4350 0.0589477867427125
4360 0.0392200170982782
4370 0.0445578224169079
4380 0.0564341177232705
4390 0.0493291304184565
4400 0.0489797362471412
4410 0.047279964949115
4420 0.0580158804773375
4430 0.0479767982760994
4440 0.0723192049759283
4450 0.0789812499747373
4460 0.0588658863564429
4470 0.0517178201353775
4480 0.0429486074145904
4490 0.0644166295461642
4500 0.0463751257928339
4510 0.0431799453094171
4520 0.0345145383803562
4530 0.051098626827179
4540 0.0635074773029778
4550 0.0474820277172
4560 0.0574080784154187
4570 0.0467860694096559
4580 0.0529734075895501
4590 0.0566952991558962
4600 0.0531746363303477
4610 0.0399829689742873
4620 0.0388703195830877
4630 0.0381556763454364
4640 0.0449016733455034
4650 0.0350035366137397
4660 0.0487163364334908
4670 0.028697910181337
4680 0.0369266731095171
4690 0.0497726891121851
4700 0.0434878586129432
4710 0.035736625438821
4720 0.0347785380330043
4730 0.0417382948978533
4740 0.0336557705974577
4750 0.0317359799901231
4760 0.0417534215910348
4770 0.0295191997946455
4780 0.0329446008767295
4790 0.020788374593532
4800 0.0247557506018658
4810 0.0219891701808875
4820 0.0187745204589252
4830 0.0190784408303195
4840 0.0199125656362364
4850 0.0239923324260061
4860 0.0311998705943514
4870 0.0458733137669448
4880 0.0559509556072536
4890 0.0450053538175412
4900 0.0500529306268322
4910 0.0378306498051715
4920 0.0351278659232361
4930 0.0315992381636892
4940 0.0619498583402016
4950 0.0648275582598309
4960 0.0519195874603752
4970 0.0328769875346673
4980 0.0350166558130471
4990 0.0368411725039139
5000 0.0470397001329223
5010 0.0300858344442095
5020 0.0244072676558609
5030 0.0421700448202176
5040 0.0395964904646982
5050 0.0485691350274363
5060 0.0455863700062115
5070 0.0481895183517148
5080 0.0294258103442547
5090 0.0379949080716437
5100 0.0533568191612882
5110 0.0293406824347613
5120 0.0320525391544467
5130 0.0268704990164827
5140 0.0308956821834869
5150 0.0492665982012519
5160 0.0323840927782553
5170 0.0389981969626456
5180 0.0284098163485664
5190 0.0291129621087661
5200 0.0453844377112037
5210 0.0293192854436447
5220 0.0433602252048978
5230 0.0309081248678139
5240 0.0411251388807743
5250 0.0230697654264877
5260 0.0312438720992277
5270 0.02496376549313
5280 0.0272797215642729
5290 0.0416720527826523
5300 0.0266390285464675
5310 0.0427195824803039
5320 0.0306053349454219
5330 0.0251585877313485
5340 0.0255232649275729
5350 0.0228273138978932
5360 0.0211537465916923
5370 0.0199461338280995
5380 0.0332338492220946
5390 0.0236354519494109
5400 0.0228994686420012
5410 0.0212524409909778
5420 0.0289187981666163
5430 0.0213127102445074
5440 0.0313584322523789
5450 0.025273581374205
5460 0.0264785581571564
5470 0.0147659587645843
5480 0.0248224556767637
5490 0.0243839264382624
5500 0.0302044267464732
5510 0.0219141612758977
5520 0.0221757164115219
5530 0.0368978731086477
5540 0.0342845078430128
5550 0.0348364849200406
5560 0.030716004134868
5570 0.0429290395513919
5580 0.0404478239907524
5590 0.0308301670049033
5600 0.0288092466740403
5610 0.0265601075476087
5620 0.0320055166647775
5630 0.0253561731777408
5640 0.027351241607468
5650 0.0395920297366828
5660 0.0290435895232755
5670 0.0251695788632025
5680 0.0448418332956501
5690 0.035142523154006
5700 0.0391921998358241
5710 0.0337310754156925
5720 0.0467877402625101
5730 0.0375484736497605
5740 0.0531776196832018
5750 0.052636192695046
5760 0.0502807652329527
5770 0.0506389996724627
5780 0.0374304319992416
5790 0.0355824758395282
5800 0.0187755950123996
5810 0.0260828384126285
5820 0.0174973056241398
5830 0.0129180167025564
5840 0.0132976185654767
5850 0.0098877375508443
5860 0.00802506508079911
5870 0.0168718995373039
5880 0.0158173831303625
5890 0.0239072035247709
5900 0.0241184211641607
5910 0.028452379099813
5920 0.0195324537586153
5930 0.0181834670606734
5940 0.0195980594318118
5950 0.018375976071106
5960 0.016044222674302
5970 0.0134811794189379
5980 0.014279485837573
5990 0.0159198514001589
6000 0.0152283017495977
6010 0.016199012307494
6020 0.011945288954764
6030 0.0192182893536675
6040 0.0279739061711139
6050 0.012782530242588
6060 0.0146333492383903
6070 0.0280879913992167
6080 0.0230906475207184
6090 0.0265157245565052
6100 0.0250595470242226
6110 0.0179197202588241
6120 0.0156474586801861
6130 0.00760837720993797
6140 0.0161351689344821
6150 0.00909877440414184
6160 0.0199357849015728
6170 0.0177246258636804
6180 0.01079036196127
6190 0.0125663398114585
6200 0.0211334191755753
6210 0.0128125616832426
6220 0.0110854388493792
6230 0.0147645966127001
6240 0.0135169609279893
6250 0.0157615576536988
6260 0.0293206232240749
6270 0.0201015479784667
6280 0.0258108454696416
6290 0.0272880135529454
6300 0.0204716120771668
6310 0.0144249909661585
6320 0.0168956122904576
6330 0.0165118369014086
6340 0.0214196652423726
6350 0.0227487674529603
6360 0.0231800835041805
6370 0.0214600696482796
6380 0.0123020159632836
6390 0.0176688997024508
6400 0.0127851563203687
6410 0.0192086681334964
6420 0.0144023628830333
6430 0.0158988915473778
6440 0.0213884407305115
6450 0.0113203675054411
6460 0.0173840550792665
6470 0.0179643435460511
6480 0.01118647152795
6490 0.0157444604591404
6500 0.0129152172883843
6510 0.00996123155598876
6520 0.00722535940134147
6530 0.0131746849558542
6540 0.0226499127733812
6550 0.0180228988883247
6560 0.00913276943791997
6570 0.0121595703580293
6580 0.0193126928347057
6590 0.00897495907274229
6600 0.0120563475652344
6610 0.0227964265839433
6620 0.0114808413383971
6630 0.0266797031894639
6640 0.0200141219045925
6650 0.0241969732112055
6660 0.0211523455145834
6670 0.0393286194055815
6680 0.0141796371280156
6690 0.0316430037577939
6700 0.0138481822964952
6710 0.0200257224659705
6720 0.0295590703011696
6730 0.0258311428564959
6740 0.0327022474714391
6750 0.0333784332334121
6760 0.0214003558836102
6770 0.0259999086175609
6780 0.0353456088740369
6790 0.040983290085785
6800 0.0378089902010649
6810 0.0441825773537536
6820 0.0317328391973061
6830 0.0456976650903633
6840 0.0348863050660542
6850 0.0319767583902661
6860 0.0278466124825247
6870 0.0227491305938141
6880 0.0185603301036733
6890 0.0179080199215775
6900 0.0195879850161331
6910 0.0136398127071333
6920 0.0152633788696415
6930 0.0198510071328831
6940 0.0115063065057014
6950 0.0244071083820677
6960 0.0157630153124057
6970 0.0189121245701751
6980 0.0189233569447785
6990 0.0113009880541217
7000 0.0156720493178446
7010 0.0168569544860186
7020 0.019886605719082
7030 0.0240001298259139
7040 0.0197082441367732
7050 0.010196865467184
7060 0.0074123323840995
7070 0.0180546842526876
7080 0.0218538308115579
7090 0.0207493496421087
7100 0.0259387445449637
7110 0.0430796592457503
7120 0.033736199586363
7130 0.0173121655526808
7140 0.0275020189495863
7150 0.0328116933804696
7160 0.0183568491878968
7170 0.020979750261204
7180 0.0160266682930763
7190 0.0237145720573539
7200 0.0178022311476673
7210 0.0198472561357832
7220 0.0208318247861028
7230 0.0314785118123656
7240 0.0153159086000581
7250 0.0380055623847194
7260 0.0258599201742579
7270 0.0278956667923982
7280 0.0138315718561875
7290 0.0245659234029426
7300 0.0237020341714493
7310 0.0220468098898056
7320 0.0309700934981039
7330 0.0188269605009692
7340 0.0160813863038457
7350 0.0263446955880507
7360 0.0215546750663082
7370 0.0137858926244488
7380 0.010867581863608
7390 0.0127656218679624
7400 0.00951292163264395
7410 0.00610586092856696
7420 0.00605439606004811
7430 0.00674818946141523
7440 0.010320670899851
7450 0.0087795588479356
7460 0.00738228658573999
7470 0.00554730599527084
7480 0.00192612794706402
7490 0.00414155268662459
7500 0.00384978916014099
7510 0.00335849636459174
7520 0.00539734161043868
7530 0.00303772391013937
7540 0.00465284423725068
7550 0.00394692457856594
7560 0.00296915724009356
7570 0.00531619353608523
7580 0.00371673937953343
7590 0.000184771569869051
7600 0.000613752279530256
7610 0.00529319645081612
7620 0.0060998465882821
7630 0.00901538875030262
7640 0.00578697907729522
7650 0.00444906984768052
7660 0.00570768716354143
7670 0.00985110632410282
7680 0.00801096102869643
7690 0.0103452881855714
7700 0.00697749038645647
7710 0.0155289081385376
7720 0.00715170733377393
7730 0.0126892764709388
7740 0.0134423189979374
7750 0.0237803292179559
7760 0.0126152518268574
7770 0.0136761087998624
7780 0.0118967008606498
7790 0.0113412193714431
7800 0.011552796782261
7810 0.00826992312162073
7820 0.00930531446320617
7830 0.00746866216312926
7840 0.0106238408638877
7850 0.00708573364718737
7860 0.00728342672455602
7870 0.00394184866531756
7880 0.0110134610077669
7890 0.00826094939306288
7900 0.0178136485707771
7910 0.00812320719791948
7920 0.00703712555011892
7930 0.0168348681882867
7940 0.0087565781380386
7950 0.00332146728880139
7960 0.0138720035694104
7970 0.00836047484037187
7980 0.0069390583100665
7990 0.00285692467383249
8000 0.0038757110857271
8010 0.00374767133075646
8020 0.00681002396404382
8030 0.0170560288955414
8040 0.0104614801394756
8050 0.00497314128965113
8060 0.00848779205679438
8070 0.00664761335790455
8080 0.00693063502739038
8090 0.0179644371202385
8100 0.0167977354698113
8110 0.0208772421078593
8120 0.0309612406224231
8130 0.0253740802283886
8140 0.0281130862806634
8150 0.0327250044075921
8160 0.0383832849896963
8170 0.0278661861390497
8180 0.0241152519234127
8190 0.0181969575595643
8200 0.0181113547249561
8210 0.025188902519308
8220 0.0152252636046401
8230 0.0106109273502283
8240 0.0227996928190953
8250 0.0164879567968337
8260 0.0153135824678336
8270 0.0285465919633166
8280 0.0180870379678913
8290 0.0216211733674848
8300 0.0209662176021962
8310 0.0248658373561664
8320 0.0208693804535142
8330 0.0290678990048026
8340 0.0298212951867263
8350 0.0331280049841046
8360 0.0270822910097291
8370 0.0344150482792701
8380 0.0394999402421419
8390 0.0220354213047045
8400 0.0183938285944918
8410 0.0130803499469926
8420 0.0128579914948044
8430 0.00728707022872208
8440 0.0145626365899561
8450 0.0103995325458191
8460 0.00625489161138465
8470 0.00488991836727692
8480 0.00843601104049082
8490 0.00399945982555564
8500 0.00613745315352171
8510 0.00448197536794324
8520 0.00753657098765508
8530 0.00680908309263156
8540 0.00598606465682907
8550 0.00335158646566987
8560 0.00690988830903843
8570 0.0118451661068168
8580 0.0127194495861767
8590 0.0094786926525349
8600 0.00968796963375035
8610 0.0161705769121066
8620 0.0113658771874861
8630 0.00745668092595038
8640 0.0064397652507374
8650 0.017975943800741
8660 0.00927043459312406
8670 0.0077470512229218
8680 0.00552527880767455
8690 0.00432201368923111
8700 0.00104808115753533
8710 0.00537102596456168
8720 0.00897351451509226
8730 0.00425259012085069
8740 0.00284139926342475
8750 0.00197481280926395
8760 0.00066240430408273
8770 0.000756109127083848
8780 0.00285848119351654
8790 0
8800 0.00379989329887046
8810 0.00452040669480128
8820 0.0037956177950112
8830 0.00159385179421244
8840 0.00298104277972193
8850 0.00321297851013337
8860 0.00482910639305611
8870 0.00707620812259473
8880 0.0040742842620921
8890 0.00242752852948005
8900 0.0056366890100247
8910 0.006616299630623
8920 0.00346872286327337
8930 0.011686477073774
8940 0.00440043176919986
8950 0.0063965930230457
8960 0.00435526043788232
8970 0.00225267190740743
8980 0.00834932778159371
8990 0.0110495012700053
9000 0.00473571424634841
9010 0.00186671908444382
9020 0.0029908847534304
9030 0.00772774318094547
9040 0.00122854468111292
9050 0.0113521069149834
9060 0.00557119299570582
9070 0.00727602563113115
9080 0.0105869358297923
9090 0.0186822752440333
9100 0.0142744981167285
9110 0.0171499924027517
9120 0.00961441272072721
9130 0.00848603298025852
9140 0.0164077586868824
9150 0.00623295945770879
9160 0.00589001226433439
9170 0.0111389496553167
9180 0.00908077353659148
9190 0.00901215800378308
9200 0.0127709508228104
9210 0.0237831994795779
9220 0.013332273403916
9230 0.0359135112654552
9240 0.0171452206355957
9250 0.021387907633123
9260 0.027850895249054
9270 0.0210705343286918
9280 0.0179905035854178
9290 0.0350674785097344
9300 0.0135939470202559
9310 0.019731793727655
9320 0.0159162311930861
9330 0.0153632717923317
9340 0.0177211535259289
9350 0.0283790886526389
9360 0.0184302831013417
9370 0.0192239811917527
9380 0.00879330932497184
9390 0.0092495082310777
9400 0.0130316951502384
9410 0.00862536869321029
9420 0.0162265160901837
9430 0.00961306876355605
9440 0.0137054510110301
9450 0.0147941298156165
9460 0.0150211191892678
9470 0.00739008301615025
9480 0.0108825669912884
9490 0.0225974986915945
9500 0.0143861800594969
9510 0.0141908766229357
9520 0.0263656821204313
9530 0.0148069521661984
9540 0.0127916951528706
9550 0.00956541074596792
9560 0.00755738490841742
9570 0.0135376449351388
9580 0.00722902549205066
9590 0.0100667874568465
9600 0.00673883985258527
9610 0.00983439051275252
9620 0.00792423944581466
9630 0.0096018562904741
9640 0.00971338612903437
9650 0.00789263665342343
9660 0.00778452135420467
9670 0.0191942599311375
9680 0.0155324374767091
9690 0.0199308542026426
9700 0.00871825063561364
9710 0.0124367981993971
9720 0.018061964001867
9730 0.0186586765823164
9740 0.0447046651052417
9750 0.0158185350752758
9760 0.0120957469965785
9770 0.0096481606984085
9780 0.00871898919260867
9790 0.0126163478647855
9800 0.0177893301234374
9810 0.00927979777879354
9820 0.0114491659402291
9830 0.0151594845911465
9840 0.0138625218729083
9850 0.00982101382233593
9860 0.00715236188338538
9870 0.00428658297176541
9880 0.0111188928559137
9890 0.0115003118382764
9900 0.0118407453154914
9910 0.0122006154008737
9920 0.0147932534812439
9930 0.0196193066072546
9940 0.0127653408939737
9950 0.0125965927124049
9960 0.0140531864532721
9970 0.0128228813076053
9980 0.00831008344955055
9990 0.0129456247242636
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 0
10 4.54564681141474
20 4.79100759064939
30 4.72286440498842
40 4.5047423395121
50 4.8064875468039
60 4.81995892731975
70 4.75816515673483
80 4.76501080751633
90 4.71674086910534
100 4.88878091752267
110 4.87719306956687
120 4.76500890869486
130 4.75416589415568
140 4.70098329659569
150 4.66194899611082
160 4.83783112430041
170 4.94127195134638
180 4.81386116153726
190 4.77006971550816
200 4.79991646246887
210 4.84039628929906
220 4.86208717449507
230 4.87607475054629
240 4.72238855440147
250 4.61183622540055
260 4.84891362030883
270 5.02511014626502
280 4.86605611631885
290 4.82654383882827
300 4.83255797732499
310 4.69899162882761
320 4.77156353427794
330 4.65910212247694
340 4.89199593153912
350 4.75115464869269
360 4.77071461905538
370 4.79745090496626
380 4.76526160404637
390 4.81800768570274
400 4.74746119297277
410 4.85381893012113
420 4.82438161598265
430 4.79593059968899
440 4.8321466343063
450 4.81344142764804
460 4.89835033445664
470 4.7093080506488
480 4.74665669956056
490 4.87800174039544
500 4.86701237613058
510 4.78783510645354
520 4.75314564198335
530 4.84552057094353
540 4.80296793583873
550 4.858363753635
560 4.74875302402424
570 4.79543647489334
580 4.76622375452887
590 4.76341152547829
600 4.80147226100475
610 4.73352418706975
620 4.71144000631265
630 4.67140991322523
640 4.80834946448157
650 4.87873784555426
660 4.79035292255568
670 4.85279091629301
680 4.69928139026457
690 4.80167931987261
700 4.70130594717984
710 4.83799751404951
720 4.83430717390579
730 4.82661436463773
740 4.78792145050899
750 4.82928988826834
760 4.79104278851276
770 4.89797819107351
780 4.79075417456409
790 4.76866659587844
800 4.75956582565703
810 4.84263981373806
820 4.93253811220676
830 4.7784919197661
840 4.87695687300201
850 4.69962603296974
860 4.82901106304752
870 4.61998651703404
880 4.75127827270242
890 4.77794761377089
900 4.82543575654085
910 4.83635467086108
920 4.90048614165219
930 4.88186889926012
940 4.84231271842672
950 4.76228847757927
960 4.86419448554049
970 4.89439673558394
980 4.73646407686923
990 4.87798181404124
1000 4.85211519410733
1010 4.80302516778564
1020 4.81937294397417
1030 4.79577437217854
1040 4.89520519075233
1050 4.90556129318253
1060 4.70526181507786
1070 4.80345064689549
1080 4.745263325593
1090 4.85965294816989
1100 4.86922986471075
1110 4.78400817706059
1120 4.77269140304147
1130 4.81898310338715
1140 4.81251630297384
1150 4.77445166533555
1160 4.77235839249345
1170 4.9035160575804
1180 4.79447429189258
1190 4.87292281999374
1200 4.87085228201095
1210 4.77050740241886
1220 4.79228007817954
1230 4.89103947652942
1240 4.88779695318297
1250 4.89726091553861
1260 4.84260939378455
1270 4.79785475090665
1280 4.77949214018891
1290 4.88494428767361
1300 4.86361187126834
1310 4.87994258158365
1320 4.82474447653679
1330 4.8672475205079
1340 4.84049169092783
1350 4.80802848501799
1360 4.79964012977707
1370 4.81388224931758
1380 4.82627242827314
1390 4.906693514666
1400 4.76670083953277
1410 4.85892541392347
1420 4.7946990365637
1430 4.82535765451495
1440 4.89657082724792
1450 4.82369915625637
1460 4.88529666119811
1470 4.82090369715009
1480 4.85896550634045
1490 4.75638950322527
1500 4.83149336835035
1510 4.89041938885096
1520 4.77485882296226
1530 4.84994610823795
1540 4.87299004514053
1550 4.80931453608268
1560 4.8212535574939
1570 4.83855107175343
1580 4.82718631644162
1590 4.84220253081777
1600 4.85784122697552
1610 4.82498309423808
1620 4.84779120137391
1630 4.82695653405224
1640 4.84651675718777
1650 4.82654763989544
1660 4.84993617446022
1670 4.71500512452265
1680 4.77698962660712
1690 4.81029846193025
1700 4.83672277173042
1710 4.80711201349405
1720 4.92058135245406
1730 4.86759988779353
1740 4.88406276485152
1750 4.88838195311452
1760 4.84609127199273
1770 4.80210824082194
1780 4.7924291554945
1790 4.81733290353839
1800 4.84601199108118
1810 4.80773579382027
1820 4.81818889778617
1830 4.90558527767468
1840 4.83767482846578
1850 4.87226564502335
1860 4.86138996144947
1870 4.84486630607628
1880 4.91658827585864
1890 4.84719988135529
1900 4.83469627022105
1910 4.90480298976288
1920 4.77617514977876
1930 4.87178924099912
1940 4.86074231883143
1950 4.82547672398474
1960 4.88136092265833
1970 4.8176325264288
1980 4.84315177478119
1990 4.83074915689255
2000 4.8531440752879
2010 4.89705870658854
2020 4.76720542464781
2030 4.82229626723112
2040 4.83081511906215
2050 4.77886050237795
2060 4.80395293167434
2070 4.9010718914056
2080 4.85365851820323
2090 4.8713512750781
2100 4.86391657362303
2110 4.87321613947619
2120 4.9074492220394
2130 4.88669594509231
2140 4.85788021361186
2150 4.85851346219886
2160 4.79383677436851
2170 4.84509009893839
2180 4.85969406542984
2190 4.86695667367003
2200 4.88950381998834
2210 4.90787385725039
2220 4.82226935804668
2230 4.82172351729669
2240 4.88756596683282
2250 4.87924233124004
2260 4.82682342819791
2270 4.86025094489475
2280 4.8554778983884
2290 4.87421853118435
2300 4.81819943370093
2310 4.81299854475301
2320 4.87030763992758
2330 4.78695983001381
2340 4.85618872937349
2350 4.83660102174437
2360 4.84546657516814
2370 4.84784648695467
2380 4.87965825337895
2390 4.81156659565943
2400 4.88695239550219
2410 4.82676027448427
2420 4.86719836734494
2430 4.86065036120219
2440 4.83335915415101
2450 4.83699930453665
2460 4.86808342484879
2470 4.85751075828487
2480 4.88729722043001
2490 4.83848860926998
2500 4.8225215112781
2510 4.87868875044603
2520 4.86242711431575
2530 4.85387067394663
2540 4.88203275391147
2550 4.90824719612307
2560 4.84064599815257
2570 4.88119442962579
2580 4.82680029335702
2590 4.88526397152767
2600 4.88174882368658
2610 4.80294017632233
2620 4.88304261538947
2630 4.88526388029251
2640 4.80179892492466
2650 4.84172313328917
2660 4.85297946527194
2670 4.88931062556589
2680 4.88329833245865
2690 4.84028749395616
2700 4.84284383221834
2710 4.89328881493128
2720 4.8811484247409
2730 4.84816414343456
2740 4.89403501087485
2750 4.86722624459192
2760 4.91654807307514
2770 4.88063351169816
2780 4.87123132362715
2790 4.86723065231345
2800 4.85847254751054
2810 4.8529803745312
2820 4.88343635736612
2830 4.87675887350132
2840 4.85623039951418
2850 4.85042699590889
2860 4.88859018593107
2870 4.85411963422806
2880 4.83255380488746
2890 4.89355857309609
2900 4.88313986175902
2910 4.85886055876907
2920 4.82884503576616
2930 4.89160239432625
2940 4.81069612916841
2950 4.83916755097713
2960 4.89626207582625
2970 4.8851155597089
2980 4.8308371453794
2990 4.86625923648273
3000 4.8551171085728
3010 4.89494913418231
3020 4.84127079850273
3030 4.82940364368387
3040 4.87783675527729
3050 4.86049798286832
3060 4.89136156656016
3070 4.90577579944835
3080 4.86927029866861
3090 4.88893392243696
3100 4.89305587216718
3110 4.91016866604937
3120 4.88663430727243
3130 4.84213256769554
3140 4.86218475533221
3150 4.89760309890642
3160 4.89234796293323
3170 4.91766407879144
3180 4.88446535818756
3190 4.88876942191197
3200 4.88546266467966
3210 4.84270226895811
3220 4.82411290930783
3230 4.85400725882893
3240 4.88515852332537
3250 4.88013660410897
3260 4.85125786559747
3270 4.88245638757419
3280 4.84818755203823
3290 4.8889944211477
3300 4.8454781252325
3310 4.86453984522082
3320 4.86727936247489
3330 4.87467172837544
3340 4.86178571468032
3350 4.86716641569787
3360 4.89707647282976
3370 4.86373182525534
3380 4.9106759482429
3390 4.85939516713275
3400 4.9144863539209
3410 4.88005273731005
3420 4.85826799643564
3430 4.89022095102912
3440 4.89539453641226
3450 4.84910236827645
3460 4.90675758810938
3470 4.87203948249394
3480 4.87364479505579
3490 4.85563203694719
3500 4.87847445726447
3510 4.87062289497115
3520 4.85029226451578
3530 4.88914103433308
3540 4.85413450656619
3550 4.89041001964969
3560 4.87949871443621
3570 4.86591106382507
3580 4.88002263176054
3590 4.84277695806787
3600 4.89598875961472
3610 4.85053093102945
3620 4.88874078745387
3630 4.86964556631333
3640 4.84617920239789
3650 4.86365292262467
3660 4.8516127503007
3670 4.87529575182474
3680 4.86877823748746
3690 4.9028945935544
3700 4.87861816838759
3710 4.87591129086551
3720 4.89034120700989
3730 4.86694366353922
3740 4.87919260437829
3750 4.84805777991087
3760 4.84068170472071
3770 4.89041954185768
3780 4.86857331384257
3790 4.88691771857758
3800 4.85461816607795
3810 4.8953328594323
3820 4.9064710759155
3830 4.87016678068545
3840 4.90115613593706
3850 4.89578735411726
3860 4.8534540609389
3870 4.8971748878044
3880 4.85803270381113
3890 4.8614399912912
3900 4.88133511778106
3910 4.89788195843406
3920 4.87466059905465
3930 4.88663404218122
3940 4.88342655235963
3950 4.87677593703527
3960 4.86696714638861
3970 4.88057119533351
3980 4.84402781222756
3990 4.88596676281228
4000 4.87794674643581
4010 4.87457463526604
4020 4.8684133572772
4030 4.89823499820942
4040 4.86372469489974
4050 4.86145038950121
4060 4.88800145556422
4070 4.83652482216731
4080 4.88788102710722
4090 4.83068259243481
4100 4.84926129767569
4110 4.87559976416331
4120 4.87046628230745
4130 4.8692201118371
4140 4.86776093072781
4150 4.89288108188091
4160 4.88516979533891
4170 4.86268111064102
4180 4.88978997972989
4190 4.84684551774345
4200 4.83692969190387
4210 4.85692741620308
4220 4.86350986372973
4230 4.86981309563287
4240 4.87418992334823
4250 4.87808486019425
4260 4.88900471542498
4270 4.86757862851632
4280 4.88228083470199
4290 4.88035124992814
4300 4.88842129368428
4310 4.87459935681921
4320 4.89800367477946
4330 4.86356914285388
4340 4.84857457666683
4350 4.88246713806812
4360 4.8976814016795
4370 4.86261157893929
4380 4.86179293427381
4390 4.87919169260645
4400 4.89590837081926
4410 4.86602442306253
4420 4.89920368739739
4430 4.87127018581753
4440 4.88138908736346
4450 4.85810852523378
4460 4.87172837452626
4470 4.8955170730705
4480 4.87758551371024
4490 4.86762754793674
4500 4.86652932435765
4510 4.89014274784328
4520 4.86254951299112
4530 4.86768085512348
4540 4.88531278000856
4550 4.89778602362596
4560 4.91771718281706
4570 4.89955560716348
4580 4.86158521104852
4590 4.90793033965607
4600 4.87588734034522
4610 4.88295268283579
4620 4.86735513628686
4630 4.87221455496158
4640 4.90083440782388
4650 4.90507388910116
4660 4.88017513701252
4670 4.89768822554635
4680 4.86478423746432
4690 4.86470707241846
4700 4.89882913476516
4710 4.889929076632
4720 4.88831374229754
4730 4.8799787818159
4740 4.86560120261153
4750 4.88402863059842
4760 4.86027587271667
4770 4.87658960499718
4780 4.8701430515583
4790 4.87785245850953
4800 4.87176924046628
4810 4.89244061602426
4820 4.87807464446457
4830 4.88187879669396
4840 4.87908628847288
4850 4.87444465587987
4860 4.87855898297594
4870 4.86801037491458
4880 4.87445711848066
4890 4.86298231375284
4900 4.88665251488175
4910 4.89821734951442
4920 4.87815826330871
4930 4.881007934385
4940 4.91862015174268
4950 4.87540323231729
4960 4.87161505430203
4970 4.88006575118067
4980 4.89126478972159
4990 4.88518890670925
5000 4.85326414831306
5010 4.83558940946389
5020 4.88667703111619
5030 4.9044399550275
5040 4.90466744961042
5050 4.86041248767095
5060 4.87544312015272
5070 4.89015743479285
5080 4.88467650482672
5090 4.89232071298322
5100 4.88828590595026
5110 4.87927547580542
5120 4.88663848040003
5130 4.87265283046288
5140 4.87850696591604
5150 4.85454476007224
5160 4.87722872848924
5170 4.85505725887754
5180 4.88072212987631
5190 4.87502935291622
5200 4.87500622461809
5210 4.89691081980617
5220 4.89058375518247
5230 4.89533883732108
5240 4.86387811681488
5250 4.88581037969446
5260 4.87175590320532
5270 4.88153266406599
5280 4.87949109189258
5290 4.88291154079077
5300 4.86108165761389
5310 4.87410521279743
5320 4.88628140619395
5330 4.88128364808227
5340 4.86701679010587
5350 4.88297770484332
5360 4.89240593707619
5370 4.88831543740603
5380 4.89170583070794
5390 4.88230030469434
5400 4.87064986979027
5410 4.87199724590479
5420 4.9037297036393
5430 4.87990694841548
5440 4.88896717117883
5450 4.88982611890986
5460 4.8686168187458
5470 4.89479501905877
5480 4.87555369056192
5490 4.88832750608487
5500 4.8788915591705
5510 4.868598047027
5520 4.89373857642549
5530 4.86170108096003
5540 4.89085450108495
5550 4.87215955382993
5560 4.88139089542233
5570 4.90380501128469
5580 4.86822765179742
5590 4.86860107227364
5600 4.8713498511152
5610 4.88054352574475
5620 4.89294719483635
5630 4.88303396050351
5640 4.88859002466587
5650 4.8980436495095
5660 4.88222796081741
5670 4.86473146252794
5680 4.86018281978394
5690 4.87764343659889
5700 4.88778529147272
5710 4.84803399842761
5720 4.87670235706354
5730 4.89103661167829
5740 4.88260678929302
5750 4.92565600839806
5760 4.87458086544766
5770 4.86244125846309
5780 4.86925231056064
5790 4.86761226596952
5800 4.88590907978929
5810 4.88840408522502
5820 4.87416402530532
5830 4.89227537665224
5840 4.87434097719214
5850 4.88679192951265
5860 4.8861199509354
5870 4.88601125783808
5880 4.87601742987786
5890 4.90203470280024
5900 4.87531757567354
5910 4.88043362989329
5920 4.89360958807655
5930 4.89059639260857
5940 4.87285489122383
5950 4.87931351784666
5960 4.88998510762111
5970 4.87875781661506
5980 4.87017355688616
5990 4.89287848448535
6000 4.87787457641293
6010 4.88612302151184
6020 4.8881096311322
6030 4.88896803796921
6040 4.86697570208645
6050 4.88856910137567
6060 4.88715892826683
6070 4.87121236743263
6080 4.88129414202845
6090 4.89239918416847
6100 4.89735633321593
6110 4.88032813925882
6120 4.88449069051896
6130 4.88834816474532
6140 4.88263309187776
6150 4.87155468793862
6160 4.87997009246678
6170 4.88696835080865
6180 4.87622779309539
6190 4.88903802936108
6200 4.87279142587863
6210 4.8802173210596
6220 4.87386849253751
6230 4.87770135416111
6240 4.87440308904026
6250 4.86981243335908
6260 4.88610972547331
6270 4.89914388464834
6280 4.85058836222014
6290 4.85593332634482
6300 4.88528891534953
6310 4.88247208508777
6320 4.89334627111821
6330 4.88164690996482
6340 4.88704914320245
6350 4.88122748371431
6360 4.90140253701556
6370 4.86949594203207
6380 4.87125557656545
6390 4.88055162821908
6400 4.88862622173132
6410 4.87582783208268
6420 4.88073626314352
6430 4.88354497251421
6440 4.88609939421098
6450 4.88306995456562
6460 4.8552810262161
6470 4.88170765554495
6480 4.88960291119999
6490 4.87491473127486
6500 4.88633421732956
6510 4.88743287891123
6520 4.88689638220092
6530 4.89896016501792
6540 4.90848052842726
6550 4.87451815392045
6560 4.87367077004908
6570 4.89671274252556
6580 4.89232310300927
6590 4.86477762614973
6600 4.87962392734271
6610 4.89397401936813
6620 4.86287117903157
6630 4.87664100000525
6640 4.8683455150894
6650 4.88984193749053
6660 4.8865098418051
6670 4.92139618069799
6680 4.88416751390429
6690 4.86602629893578
6700 4.87957759063753
6710 4.87528560699776
6720 4.86539798842228
6730 4.87773344257038
6740 4.87631986563451
6750 4.8805539087227
6760 4.8876861220766
6770 4.88004849250541
6780 4.85746111962665
6790 4.89388842360897
6800 4.87895702598857
6810 4.85624031165167
6820 4.86257091871457
6830 4.91939592266167
6840 4.89587816760736
6850 4.87767241563627
6860 4.86301211948523
6870 4.87537010257229
6880 4.88074682054501
6890 4.88593689594433
6900 4.88026616505773
6910 4.87875580504449
6920 4.89099166488231
6930 4.87707159767359
6940 4.88339387802143
6950 4.8872443369926
6960 4.89208615814456
6970 4.87318773834631
6980 4.89510287410825
6990 4.88158246892433
7000 4.890344426674
7010 4.89663311643888
7020 4.87404439557438
7030 4.86762967496794
7040 4.87775769791709
7050 4.89628083266771
7060 4.88366427444572
7070 4.89819703719634
7080 4.88264759354491
7090 4.88258230487612
7100 4.89147311160517
7110 4.88148593343031
7120 4.87501115216295
7130 4.87428024196842
7140 4.86866641604397
7150 4.87943396528314
7160 4.88335598452653
7170 4.88758805640435
7180 4.87370782734168
7190 4.87593567211837
7200 4.8801911260022
7210 4.90370241684705
7220 4.88412442738698
7230 4.88983694981561
7240 4.89602311317401
7250 4.86644442942349
7260 4.86006148997913
7270 4.88374561379528
7280 4.89077561910152
7290 4.87011266782776
7300 4.87942183665178
7310 4.87162463752468
7320 4.87277669571656
7330 4.89598663974292
7340 4.8947418740276
7350 4.85978054165152
7360 4.88793856737514
7370 4.87822074164862
7380 4.88363563189926
7390 4.88588833000958
7400 4.88488933795862
7410 4.88570289894197
7420 4.88590811047106
7430 4.88967581150292
7440 4.88405193205326
7450 4.88344642031464
7460 4.89001426918393
7470 4.86861492300698
7480 4.88187204444659
7490 4.88611583326476
7500 4.88676618139468
7510 4.88724466194953
7520 4.87751764527196
7530 4.88894105278316
7540 4.88449044729499
7550 4.88630143764053
7560 4.88959949669603
7570 4.88236267529775
7580 4.88593133716599
7590 4.88763046707091
7600 4.88499550874549
7610 4.88385058471022
7620 4.88951799323882
7630 4.87453419425229
7640 4.8765375459097
7650 4.89179310870505
7660 4.88677658930051
7670 4.88438734430325
7680 4.89226529210516
7690 4.87485556058064
7700 4.87928815276282
7710 4.87600164870909
7720 4.89837709436949
7730 4.88839131875218
7740 4.88670234967447
7750 4.86415188779247
7760 4.89046549451542
7770 4.88421149168115
7780 4.88353011961494
7790 4.88893969652432
7800 4.88128932432486
7810 4.88185139103812
7820 4.88178073737287
7830 4.88127607544782
7840 4.89138485717939
7850 4.88226413457101
7860 4.87684838769187
7870 4.88456010366052
7880 4.8805759006784
7890 4.8891753666634
7900 4.88758549006489
7910 4.88516467707797
7920 4.89475945356793
7930 4.87105501926158
7940 4.87419319495145
7950 4.88716325952982
7960 4.89335287306427
7970 4.87542140900271
7980 4.87812652717715
7990 4.8821193628147
8000 4.89612764986556
8010 4.88072331011272
8020 4.89426320004337
8030 4.87982058377002
8040 4.87757033442181
8050 4.8844363895616
8060 4.88877954762529
8070 4.88564994523355
8080 4.89369087043521
8090 4.85586941555563
8100 4.91328547280824
8110 4.87114610931938
8120 4.86799361939867
8130 4.86136382866053
8140 4.90327698603901
8150 4.84110345748797
8160 4.85436259692016
8170 4.86201099532691
8180 4.87874746376074
8190 4.8861682374471
8200 4.89748738881622
8210 4.89114933983457
8220 4.87342141669859
8230 4.88379396823821
8240 4.87181931382212
8250 4.90680129432764
8260 4.87938924871148
8270 4.86721612471055
8280 4.88568892066717
8290 4.88743955722726
8300 4.90894859032392
8310 4.88117501984119
8320 4.87052671027224
8330 4.9079118224478
8340 4.88810229596105
8350 4.89117977005115
8360 4.88043456056451
8370 4.86892882924957
8380 4.8704207795878
8390 4.87367667146846
8400 4.8843006330556
8410 4.87662630071855
8420 4.87897230237818
8430 4.89104452995443
8440 4.89055627881626
8450 4.87836708915643
8460 4.89410139031924
8470 4.88172375064507
8480 4.87976438939229
8490 4.88535136400405
8500 4.8914208542479
8510 4.88838059909944
8520 4.88772251069857
8530 4.88474841233171
8540 4.8877174744966
8550 4.88957574555152
8560 4.88690676998469
8570 4.88919439514915
8580 4.890797705306
8590 4.8947158102
8600 4.88498292197094
8610 4.88881246336627
8620 4.8879912736021
8630 4.88979852231198
8640 4.88737001119375
8650 4.89060937843685
8660 4.88505902189573
8670 4.88528110590793
8680 4.87490677634767
8690 4.88304437890209
8700 4.88655593811632
8710 4.88554704041501
8720 4.8910421754555
8730 4.87437797743303
8740 4.88519957094761
8750 4.88173772252114
8760 4.88553946450574
8770 4.8892081227044
8780 4.8844091383177
8790 4.88411158336111
8800 4.88560915211106
8810 4.88885044384606
8820 4.88647419765836
8830 4.88857492902213
8840 4.88415089703405
8850 4.89195529544689
8860 4.88490490265576
8870 4.89233421173213
8880 4.88189900162313
8890 4.87954757174224
8900 4.89736320163444
8910 4.88201570573648
8920 4.88013794947331
8930 4.89133368164805
8940 4.88913038176592
8950 4.89521766026968
8960 4.8733140694852
8970 4.89028539715113
8980 4.88890179896649
8990 4.87373586953534
9000 4.88871079416305
9010 4.87742150874518
9020 4.8918385957531
9030 4.8838578960017
9040 4.88954403348063
9050 4.89366543350438
9060 4.88432441462435
9070 4.88557921773104
9080 4.90468151024933
9090 4.8880179122214
9100 4.88720489618244
9110 4.88462682800471
9120 4.87739487346546
9130 4.89099202396385
9140 4.87999414437967
9150 4.88221030082091
9160 4.88554372045479
9170 4.89540124775565
9180 4.88702294785078
9190 4.88635275793604
9200 4.88793341196999
9210 4.87439770483157
9220 4.85548548541729
9230 4.89500175753585
9240 4.88884303306453
9250 4.86738612976255
9260 4.88364865027004
9270 4.91689697848204
9280 4.88485103031098
9290 4.8713159992973
9300 4.89505302586139
9310 4.87921241850937
9320 4.90105478774773
9330 4.87617151938033
9340 4.89320910486529
9350 4.86428180799734
9360 4.89382149964819
9370 4.88153427500846
9380 4.88004951649629
9390 4.88125567948387
9400 4.89219658566722
9410 4.88484133388361
9420 4.89092335668677
9430 4.87999922605278
9440 4.88764382509695
9450 4.88402898125585
9460 4.87708790904272
9470 4.88604677468657
9480 4.89176069180994
9490 4.84341219640099
9500 4.92983982613604
9510 4.87921518140689
9520 4.86808175361254
9530 4.87779134331026
9540 4.89336160464737
9550 4.88123177685443
9560 4.8840648162573
9570 4.88763012786576
9580 4.88301672860188
9590 4.89396562472596
9600 4.885164398603
9610 4.87592527685106
9620 4.88184224823373
9630 4.89064872745517
9640 4.88384478187465
9650 4.88624674003239
9660 4.8782325604958
9670 4.89572159752623
9680 4.84695565776069
9690 4.8876536040222
9700 4.88305906796661
9710 4.88288057988862
9720 4.89136024584891
9730 4.8857095220036
9740 4.84900351243889
9750 4.88971659610075
9760 4.87239374674043
9770 4.88496393003874
9780 4.88183892361405
9790 4.88076728565853
9800 4.88582959958285
9810 4.88232292741628
9820 4.87835439131276
9830 4.8918286798524
9840 4.87507504038639
9850 4.87496337211205
9860 4.87769151438994
9870 4.88217855679098
9880 4.89939731733042
9890 4.87852172943265
9900 4.87833094247805
9910 4.88334456334492
9920 4.88581026791661
9930 4.89579890793192
9940 4.89050767593884
9950 4.88759061600754
9960 4.88259058439193
9970 4.88919249146482
9980 4.88032454838933
9990 4.88342694747271
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 2.39131570251705
10 0.537812191522079
20 0.0196365996275386
30 0.221881330587696
40 0.564123043162212
50 0.315920607701486
60 0.218030951615784
70 0.470059734675241
80 0.243846297632672
90 0.764179354890672
100 0.359594034156104
110 0.354591805401702
120 0.499514377353659
130 0.377029566401059
140 0.627957081351997
150 0.762534433675642
160 0.365265982144999
170 0.503050172520226
180 0.356722768053994
190 0.525898262604804
200 0.442434109817303
210 0.272525057073986
220 0.382992087869571
230 0.652322220704464
240 0.447907239353121
250 0.568969898791286
260 0.338987098451434
270 0.215956528576578
280 0.317352584964187
290 0.365714366079388
300 0.536585449209494
310 0.871676081131668
320 0.348711993477419
330 0.599015592379886
340 0.21725288906814
350 0.432175946288378
360 0.380833630467513
370 0.378945425480448
380 0.383341628036682
390 0.40691608290098
400 0.369371294853986
410 0.3586726460584
420 0.30576981264802
430 0.430105892167162
440 0.511058142897569
450 0.331926500586298
460 0.461406842194164
470 0.493651891208756
480 0.498544733814305
490 0.332503851088269
500 0.453677168019418
510 0.332145320625026
520 0.495053621039287
530 0.417794527171207
540 0.200088191435737
550 0.383656107671832
560 0.4934367227287
570 0.465294673994546
580 0.310156283803572
590 0.60300588302804
600 0.347750521970812
610 0.443372013203155
620 0.323472110765953
630 0.399046519626037
640 0.338928080469586
650 0.293522058464466
660 0.441220497044241
670 0.223195806647921
680 0.412514195798459
690 0.341491049613545
700 0.433081194584596
710 0.318549750941348
720 0.363526751239882
730 0.315381061129739
740 0.278146447058744
750 0.248336959556296
760 0.362578322395613
770 0.253436699013389
780 0.412377750307199
790 0.337652741340209
800 0.309312760352479
810 0.352943809843753
820 0.286842319109404
830 0.389038893746006
840 0.228802044441992
850 0.384676231330713
860 0.417582528083778
870 0.411916814018101
880 0.285555799010776
890 0.242492090265306
900 0.234040250290622
910 0.287284528866008
920 0.280623691860445
930 0.293442374351026
940 0.178523492099627
950 0.393848871567375
960 0.275213095651685
970 0.262909202283232
980 0.292856454349431
990 0.302170901821092
1000 0.23458780793969
1010 0.231749336684881
1020 0.262273510500907
1030 0.256747535340814
1040 0.319171668810632
1050 0.260594344385922
1060 0.358261650857816
1070 0.239772097923641
1080 0.313656361845859
1090 0.265588509838171
1100 0.181269792023255
1110 0.256225197842383
1120 0.198107188656164
1130 0.202040669504764
1140 0.268784366880233
1150 0.282249683312118
1160 0.246087545099956
1170 0.251036196527932
1180 0.24535072506171
1190 0.260706345860721
1200 0.175134207259114
1210 0.19548050102306
1220 0.237702245430539
1230 0.171546023101607
1240 0.215883297676733
1250 0.193842337860823
1260 0.250189781919608
1270 0.303915950035191
1280 0.234960249024261
1290 0.175886975625848
1300 0.197382454069494
1310 0.147435588492407
1320 0.247208150683939
1330 0.163949780150024
1340 0.209314466453601
1350 0.230992918379904
1360 0.201171891756045
1370 0.233921074244176
1380 0.261458414419604
1390 0.182701125412661
1400 0.254939765082803
1410 0.279257339160109
1420 0.195455388529312
1430 0.250152469435531
1440 0.194066177148988
1450 0.16378451012333
1460 0.174189700497003
1470 0.226042384629913
1480 0.239042176540623
1490 0.186800177796731
1500 0.203774884927826
1510 0.162897941315503
1520 0.186317661685582
1530 0.184474968313986
1540 0.14577214097394
1550 0.211274314912959
1560 0.261505264393779
1570 0.165165592286393
1580 0.142006826146658
1590 0.162875987715208
1600 0.206492155010357
1610 0.173743395653429
1620 0.175493928844919
1630 0.211955721197808
1640 0.161484867528144
1650 0.229364714893174
1660 0.200312404597046
1670 0.206032518124759
1680 0.185390013849839
1690 0.171823649685646
1700 0.143215177993891
1710 0.170418704611485
1720 0.156676952170808
1730 0.132456966753658
1740 0.160570232879112
1750 0.20540519457971
1760 0.195220501223494
1770 0.166114948461127
1780 0.156976871793145
1790 0.150887881394721
1800 0.142402565685323
1810 0.170488013517146
1820 0.157617948701004
1830 0.107149282935842
1840 0.165445475462458
1850 0.130230013025475
1860 0.181976883354944
1870 0.0889298538722733
1880 0.125890415321007
1890 0.138786400810169
1900 0.17193908288561
1910 0.181301366396082
1920 0.174452798981946
1930 0.131963124355947
1940 0.143355265065784
1950 0.176725185053894
1960 0.156500066501516
1970 0.146125089315733
1980 0.142153039720535
1990 0.145757074600814
2000 0.127410892610169
2010 0.11985923139927
2020 0.268351001978007
2030 0.188323981413562
2040 0.143939175715964
2050 0.18104839022024
2060 0.147346058049823
2070 0.180186822724245
2080 0.129640689467294
2090 0.153812996710316
2100 0.121092271854497
2110 0.126997845830065
2120 0.121542364078792
2130 0.130810605483636
2140 0.154882924265222
2150 0.173339887652855
2160 0.177831980277222
2170 0.153400933471603
2180 0.15455819464557
2190 0.117781217425981
2200 0.112843380834242
2210 0.110510059639769
2220 0.153986661538447
2230 0.144353219163566
2240 0.146149935919997
2250 0.0976669448320739
2260 0.146659020571618
2270 0.101231589514568
2280 0.150883887616974
2290 0.145424365679989
2300 0.180447504524174
2310 0.118763798193034
2320 0.150492417938113
2330 0.160919905977705
2340 0.105527675789102
2350 0.150770037208422
2360 0.137654865327331
2370 0.198683607102487
2380 0.187171421113448
2390 0.117465291513983
2400 0.126582723105404
2410 0.140510193587608
2420 0.139886116187848
2430 0.106376329818211
2440 0.104276878207913
2450 0.116830279086762
2460 0.131326508502645
2470 0.111732290830177
2480 0.0886371114321272
2490 0.132481851422709
2500 0.167643296473052
2510 0.110904214204568
2520 0.107296752089248
2530 0.0808797201616157
2540 0.0912668306600492
2550 0.116474986446387
2560 0.0891147512772522
2570 0.0785486808220403
2580 0.0908367056478012
2590 0.0882352476691614
2600 0.0801287370397725
2610 0.122616631391546
2620 0.165515479562029
2630 0.0729809165787546
2640 0.143834533988753
2650 0.132407346935982
2660 0.119820570913248
2670 0.092889904577046
2680 0.11976655259986
2690 0.123330306917007
2700 0.102812296301425
2710 0.105701775430982
2720 0.0819653630509245
2730 0.105542214921682
2740 0.128752241511458
2750 0.0742347763654009
2760 0.0897148811898232
2770 0.0742921473999925
2780 0.0962984604038999
2790 0.0999594870485627
2800 0.0923371495393977
2810 0.103252721162238
2820 0.101683256381385
2830 0.0798994158048829
2840 0.103484816969688
2850 0.092481186465066
2860 0.105101039850874
2870 0.0945026311323471
2880 0.103016182097664
2890 0.0929125396765325
2900 0.11416850179724
2910 0.0765413632837792
2920 0.0911710042021284
2930 0.066277456663422
2940 0.138012657586931
2950 0.155099282935115
2960 0.0948336950123717
2970 0.0986387176453827
2980 0.112089700646177
2990 0.0849120157129356
3000 0.0839086021962933
3010 0.062599357053921
3020 0.0773364065382473
3030 0.103782053551587
3040 0.0896883918817773
3050 0.0639565065964478
3060 0.0887508001380243
3070 0.0992379046763463
3080 0.0976834311291069
3090 0.0629914955851222
3100 0.0775173879633212
3110 0.0807548577557377
3120 0.0677980390396068
3130 0.100337075388
3140 0.10548033274901
3150 0.0929569299458344
3160 0.0875259845061366
3170 0.0767406525737449
3180 0.0658368112383488
3190 0.0686195971225816
3200 0.0666270264590914
3210 0.104482981475405
3220 0.0889451117489359
3230 0.0879307952073464
3240 0.0853696625113815
3250 0.0624644288576139
3260 0.0825728504050724
3270 0.055079484202925
3280 0.0609652707630985
3290 0.0585503308520875
3300 0.0676767918259719
3310 0.0567422706528228
3320 0.0497222472649635
3330 0.0836313081815963
3340 0.0810040039679687
3350 0.0662324558518185
3360 0.0707587542385577
3370 0.0560989480890612
3380 0.0659204428173233
3390 0.0797036882086807
3400 0.0849568342310852
3410 0.0823260859311064
3420 0.0740676643997417
3430 0.0551426989465689
3440 0.0734109809979768
3450 0.080595619120839
3460 0.0901241959533092
3470 0.0642272320693513
3480 0.0682733412274792
3490 0.100411366295499
3500 0.0928800599335368
3510 0.0900223164123925
3520 0.0949863748181719
3530 0.0454002746367944
3540 0.053954769200733
3550 0.0614702138108837
3560 0.0544688448096223
3570 0.0631588479618429
3580 0.0661763529601424
3590 0.0726647004722403
3600 0.0608827207878368
3610 0.071151370188585
3620 0.0625483967555898
3630 0.0700081220296446
3640 0.0668364943300492
3650 0.0617449529836109
3660 0.0721749155438454
3670 0.0718005720911217
3680 0.0708080828187462
3690 0.0610383499260775
3700 0.0632398219171421
3710 0.061561151274119
3720 0.0636351319979237
3730 0.0721430253325689
3740 0.0541420456893845
3750 0.077610159365353
3760 0.0923044696702924
3770 0.0549392349460434
3780 0.0568335835483163
3790 0.0546510313086502
3800 0.0557059772845676
3810 0.0533887438067168
3820 0.0627922955492903
3830 0.0433535622932181
3840 0.0643334664024391
3850 0.0623109434521722
3860 0.077418226337269
3870 0.0799353446659356
3880 0.0637359340882893
3890 0.0609219141443755
3900 0.0538490983478192
3910 0.0638155535398504
3920 0.0710244926174845
3930 0.0524648730118748
3940 0.0570811332695445
3950 0.043082916903219
3960 0.0789053084523403
3970 0.0630612178051474
3980 0.084609872736686
3990 0.0603282989623169
4000 0.0546766356997029
4010 0.0773201057740965
4020 0.052377148689563
4030 0.0506632257667893
4040 0.0449941527277882
4050 0.0655080249785915
4060 0.0492218146416988
4070 0.0926331009340582
4080 0.0565293062480009
4090 0.100884631242709
4100 0.072922936530547
4110 0.031779502063494
4120 0.0343793004130336
4130 0.0655621559804237
4140 0.0463075980231097
4150 0.0638175615579143
4160 0.0492421594664051
4170 0.0539520862493468
4180 0.0288995782669689
4190 0.0636789141623553
4200 0.123060794774595
4210 0.0771171239225252
4220 0.0444825306787716
4230 0.0523015784283365
4240 0.0575534912506704
4250 0.0409342401012791
4260 0.0316491391667603
4270 0.05853848973494
4280 0.0391525135455787
4290 0.0386762893501993
4300 0.0425858015113387
4310 0.0430975745819115
4320 0.0466989604221111
4330 0.0630031924429355
4340 0.105287632674893
4350 0.0710140501585174
4360 0.0488664601815049
4370 0.0572654161424837
4380 0.0605005210325021
4390 0.0509359558701822
4400 0.0432224350965475
4410 0.0684572326284934
4420 0.0540169560200676
4430 0.0636949412866091
4440 0.0513057070380936
4450 0.0620264971082013
4460 0.0483549839771495
4470 0.0494998245868606
4480 0.0553288284739712
4490 0.0450654018214312
4500 0.0379320061881942
4510 0.0382340177397564
4520 0.0489102748621161
4530 0.0684511931299155
4540 0.0531873419008839
4550 0.0442861714682752
4560 0.0736669169927319
4570 0.0470915190682065
4580 0.0670340858492525
4590 0.0529559838479154
4600 0.050374956621871
4610 0.0599500426331238
4620 0.0926110213988183
4630 0.0437923975353804
4640 0.0363252236746331
4650 0.0347581196318629
4660 0.0635020419277701
4670 0.0414038705750635
4680 0.0383009526399018
4690 0.0387787316240337
4700 0.0485859703931324
4710 0.0442680631729618
4720 0.045778725891036
4730 0.0311525021612338
4740 0.0453266246804118
4750 0.032254095311191
4760 0.0334224883021452
4770 0.0327007920422743
4780 0.0299352448577198
4790 0.0426547466477366
4800 0.0445203096651484
4810 0.0345235991435352
4820 0.0193737684115868
4830 0.0261676435265065
4840 0.0285142869079128
4850 0.0360386654842555
4860 0.0199865966175044
4870 0.0404495699342926
4880 0.0499539749576717
4890 0.0538460422779181
4900 0.0442808248708253
4910 0.0356826969446774
4920 0.0502713099444629
4930 0.0394435042692076
4940 0.0461792547494514
4950 0.0477561833852792
4960 0.043027263487312
4970 0.0229122483518971
4980 0.023439794263806
4990 0.0329794285811135
5000 0.0549682532177983
5010 0.0880669180424826
5020 0.0317627478796337
5030 0.0331401463025136
5040 0.0529552627020593
5050 0.0512399441160554
5060 0.0536304694172767
5070 0.0405551774382343
5080 0.0338109862136816
5090 0.0303348746987184
5100 0.0442387037076397
5110 0.0424074456667894
5120 0.0474257272283612
5130 0.0284838710778587
5140 0.060348279105873
5150 0.0604995260068957
5160 0.0369894207377794
5170 0.0668494322786058
5180 0.0509985355015161
5190 0.042937897431524
5200 0.0382489460117994
5210 0.0282643106856802
5220 0.0343222430609108
5230 0.0363920047817381
5240 0.0414667758678429
5250 0.0359325859729382
5260 0.0250497227071529
5270 0.0254040499566704
5280 0.0274161136442519
5290 0.0365707585831303
5300 0.0587264250099913
5310 0.0510494024802696
5320 0.0534735291547535
5330 0.0414418806514867
5340 0.0569648901034525
5350 0.0337345525849893
5360 0.0468400835341911
5370 0.0229879929034343
5380 0.0384882053355551
5390 0.0193861655859645
5400 0.0525882987055629
5410 0.0381265243637594
5420 0.028992238351323
5430 0.0352714779315699
5440 0.0279625068333057
5450 0.0304683286888753
5460 0.029750736971448
5470 0.0188627387381677
5480 0.03181470913307
5490 0.0499375538096498
5500 0.0239965754335508
5510 0.064673862600476
5520 0.0176240672544394
5530 0.0419917333581372
5540 0.0382071351511273
5550 0.0608026692303093
5560 0.0216231762108903
5570 0.0346723487662917
5580 0.0543741749554618
5590 0.0361318777201275
5600 0.0551838997699708
5610 0.0254766946281265
5620 0.0261098537913037
5630 0.0234900660089278
5640 0.026220587718104
5650 0.0400361490401661
5660 0.0460930925039288
5670 0.0416145808631216
5680 0.0587309060173905
5690 0.0646278897073035
5700 0.0305259245408789
5710 0.0703005050358888
5720 0.0460414195993503
5730 0.0291479239773659
5740 0.047760042229879
5750 0.0435243646294811
5760 0.0431916349465221
5770 0.0555744971207123
5780 0.041149728793149
5790 0.0240592015162158
5800 0.0161517144310459
5810 0.0364399161815484
5820 0.0321986989723265
5830 0.0185402453409563
5840 0.0216705789661414
5850 0.0167065765700177
5860 0.011383899194437
5870 0.0294134625475945
5880 0.018651227310183
5890 0.0329398391256494
5900 0.0285298075943853
5910 0.0347728336389701
5920 0.0375246963259229
5930 0.0333416520489184
5940 0.0339982794504939
5950 0.0284164658869359
5960 0.0188439151358403
5970 0.0153008678297842
5980 0.0352199713433458
5990 0.0222405008909608
6000 0.0297315137639284
6010 0.0193610562131954
6020 0.0181808679150424
6030 0.0396190409178462
6040 0.0400775626522883
6050 0.0195294570801149
6060 0.0166100393942026
6070 0.0452744457612735
6080 0.0162404033884635
6090 0.0235706857193312
6100 0.0370560246615829
6110 0.0317128761105899
6120 0.0209505063493743
6130 0.020641034434769
6140 0.0208810530068215
6150 0.0281862004824496
6160 0.0612440542631088
6170 0.0209620201191794
6180 0.0196795007224403
6190 0.0182910673266008
6200 0.0315498987565178
6210 0.0236498784552234
6220 0.0431755310167232
6230 0.0365319936923079
6240 0.0338806915707464
6250 0.061384110712983
6260 0.0219116926520021
6270 0.0376257243783501
6280 0.107061269913871
6290 0.0652142789314868
6300 0.0220676912916634
6310 0.0179557952842142
6320 0.0205118397029791
6330 0.0193895512441635
6340 0.0184675606178208
6350 0.0264630318272297
6360 0.0284112357758724
6370 0.025066125205376
6380 0.040710170764796
6390 0.0184441237235557
6400 0.0198203239536077
6410 0.0261736766606989
6420 0.0290955759115595
6430 0.0132959493574471
6440 0.0358515682994828
6450 0.0208046701345318
6460 0.0579411071419082
6470 0.0155495054383239
6480 0.00942721671149742
6490 0.0288819405195675
6500 0.0170994928329627
6510 0.0152038226170898
6520 0.00635412206224181
6530 0.0345351648414027
6540 0.0268941513771348
6550 0.0339101649671105
6560 0.0288130303179167
6570 0.0159256475042771
6580 0.0334664372924001
6590 0.0458526058449959
6600 0.0224983929087698
6610 0.0489995394372741
6620 0.0491702649291889
6630 0.0332648908314057
6640 0.0512936648847127
6650 0.0363821426561445
6660 0.0336575172275728
6670 0.0464634039290361
6680 0.0268130695512952
6690 0.0422368031781052
6700 0.0276758171039053
6710 0.0381923057310344
6720 0.0276753764652834
6730 0.0317263858332912
6740 0.0289180661901998
6750 0.0245441679569071
6760 0.0241956205145484
6770 0.0375711741977034
6780 0.0526454055790731
6790 0.0761527467083717
6800 0.0444955642696494
6810 0.0333708277146302
6820 0.0581472115075659
6830 0.0713577146207951
6840 0.0530725495261413
6850 0.0354528660340646
6860 0.036976169413037
6870 0.0295633761944712
6880 0.0227557835710086
6890 0.0255564005177535
6900 0.0282012519574753
6910 0.0179467578677766
6920 0.0236525599683372
6930 0.0168668066978535
6940 0.0232833946701099
6950 0.0160890263409836
6960 0.0178782309779993
6970 0.0250691554727098
6980 0.0223387789272702
6990 0.0195689435859234
7000 0.0199899776828695
7010 0.023514933036524
7020 0.0515665047010424
7030 0.0378098737312071
7040 0.027201444885571
7050 0.0162614794624273
7060 0.0168485719767713
7070 0.017360359007054
7080 0.0269336635510007
7090 0.0309515055152326
7100 0.0443697126903966
7110 0.0536160161620861
7120 0.0441562480241123
7130 0.0319042635834027
7140 0.0396459829152621
7150 0.0298293100836632
7160 0.03015216561611
7170 0.0190172516094169
7180 0.0396865600620449
7190 0.0240923988054668
7200 0.0208865932315993
7210 0.0232204877704463
7220 0.0200630927546556
7230 0.0278186779995249
7240 0.0229333939938909
7250 0.0362096849400607
7260 0.0487789276079011
7270 0.0367391536522183
7280 0.0188063891424247
7290 0.0343574877085242
7300 0.0337153555629064
7310 0.0638591152691173
7320 0.0387082144711837
7330 0.0294825476280193
7340 0.029065658025022
7350 0.0485200495549512
7360 0.0221983010817376
7370 0.0157295495338896
7380 0.0129287673970738
7390 0.0209517313998629
7400 0.00933048670708022
7410 0.00263994945366312
7420 0.00666208999633766
7430 0.0137539090064502
7440 0.013379356674443
7450 0.0173646855622281
7460 0.010782006023949
7470 0.0371308415916837
7480 0.0114873150311695
7490 0.00192423852525469
7500 0.00968019273171511
7510 0.00391334278946127
7520 0.0127821963109947
7530 0.00791119545387629
7540 0.0151594865072016
7550 0.0105820209431708
7560 0.0152936979985985
7570 0.00705734417152808
7580 0.00438618170767988
7590 0.00727379164783241
7600 0.0105082066653233
7610 0.00717878606147531
7620 0.00616733857279787
7630 0.0361802139827624
7640 0.0159797078959482
7650 0.0053572807049284
7660 0.00106156384023388
7670 0.0132144007994202
7680 0.00881357768919495
7690 0.0248549279239188
7700 0.0289304476605007
7710 0.018054533899652
7720 0.0153171587804408
7730 0.0101395611973538
7740 0.0153889661610271
7750 0.0361291496640587
7760 0.0210329856042786
7770 0.0108222419886718
7780 0.0100161000960481
7790 0.0164455218253206
7800 0.0193969164713225
7810 0.00768362417704201
7820 0.0255992705748164
7830 0.0271190625522756
7840 0.0145641719396198
7850 0.0232340070605936
7860 0.0295419824768099
7870 0.00726966615254699
7880 0.0165930828019173
7890 0.00963966680314533
7900 0.0100631491144015
7910 0.0129116998344788
7920 0.0159948673536115
7930 0.0227114247727849
7940 0.0235838745323917
7950 0.0142552645546486
7960 0.0169114955872129
7970 0.0214389326416288
7980 0.0200816598952056
7990 0.0193906543773251
8000 0.010443526793883
8010 0.0406817390765385
8020 0.0166845299422989
8030 0.017948502288054
8040 0.0275005683268229
8050 0.00674465850861405
8060 0.00973326376360889
8070 0.0158354142647509
8080 0.0270525079754151
8090 0.0816150666463578
8100 0.028649998438734
8110 0.036380987584465
8120 0.0511562877432389
8130 0.0570840478545432
8140 0.0582216148764967
8150 0.0570796714869825
8160 0.0698039738184817
8170 0.0476037459089722
8180 0.0265887474344484
8190 0.0331886297119589
8200 0.0207439400213071
8210 0.0162673299420821
8220 0.0173261743511703
8230 0.0166744195832588
8240 0.0260968812804304
8250 0.0355591212271647
8260 0.0267640789807377
8270 0.0303303431149452
8280 0.0353696651531975
8290 0.0190165876816533
8300 0.0373642027041785
8310 0.0178962923028179
8320 0.0289396853966997
8330 0.029754109734249
8340 0.0295808114826019
8350 0.0274046408366231
8360 0.0260474028173961
8370 0.061303581000561
8380 0.0319625937936586
8390 0.0207671112489491
8400 0.0208913321005348
8410 0.019909163754198
8420 0.0285710383655207
8430 0.00974992011725077
8440 0.0155022891583086
8450 0.0198129875038237
8460 0.0274025158102471
8470 0.00995199673272058
8480 0.0162509076014519
8490 0.0122391178839081
8500 0.00939664861435263
8510 0.00615805458516721
8520 0.00751790582962108
8530 0.0167142084150872
8540 0.00835559270007959
8550 0.0086389866699715
8560 0.0143699938478155
8570 0.0169175396577454
8580 0.0176938514061586
8590 0.0117058271472778
8600 0.0191809254908961
8610 0.0165368796655797
8620 0.0364434943870519
8630 0.0168893272018192
8640 0.0119058170720467
8650 0.0100590182558011
8660 0.0156727330652797
8670 0.00479665633863789
8680 0.0233494316306729
8690 0.0118019283023821
8700 0.00463611089870439
8710 0.00792828970831264
8720 0.0079989794244738
8730 0.0192085011909448
8740 0.0019420230095717
8750 0.00662800327975906
8760 0.00416140734009468
8770 0.00615159516410472
8780 0.0164367216594104
8790 0.0169557378993267
8800 0.00588296936314568
8810 0.00907533030636937
8820 0.000254247003834763
8830 0
8840 0.0238531779558771
8850 0.0042915291842062
8860 0.00840322101209206
8870 0.00667932823467305
8880 0.0149619305615574
8890 0.00903170179623031
8900 0.0169905027667477
8910 0.0239932325793524
8920 0.0160107799999543
8930 0.0107991206758248
8940 0.0054409021585896
8950 0.00876711069904749
8960 0.0169839868714743
8970 0.0051725064582786
8980 0.0278442428881094
8990 0.0227307170516301
9000 0.00733452564185665
9010 0.019830846857894
9020 0.00617336904169444
9030 0.024354217708949
9040 0.013196645268595
9050 0.0231591931843247
9060 0.0265327515076184
9070 0.026583301190734
9080 0.0311570389033484
9090 0.0158880036214731
9100 0.0198219368444207
9110 0.0134741683601777
9120 0.0146287768039343
9130 0.0206867762083883
9140 0.0200377225897277
9150 0.0096969783899072
9160 0.0197498945307254
9170 0.0135557371820744
9180 0.0205935234143256
9190 0.0250971879842931
9200 0.0127041863741525
9210 0.0476074877413942
9220 0.0707883487720657
9230 0.0151689284108438
9240 0.0139559883711118
9250 0.0371978056089659
9260 0.0256754908915006
9270 0.0276922440760841
9280 0.030937814837562
9290 0.0359715151330852
9300 0.0186894316004519
9310 0.0251860638874257
9320 0.0189366326060501
9330 0.0170827640772784
9340 0.0255840100277299
9350 0.0585031448343666
9360 0.0159973598425427
9370 0.020349779523819
9380 0.0108464265526632
9390 0.0170076772582663
9400 0.0174813843057652
9410 0.00598697562983212
9420 0.0136875932986662
9430 0.0340070927278402
9440 0.0225607222158018
9450 0.0136968119214713
9460 0.0276344346165509
9470 0.0216922584020982
9480 0.0153826258175791
9490 0.072972376559923
9500 0.0615041020917151
9510 0.0351936988390453
9520 0.0246311894328709
9530 0.0414144124588496
9540 0.0204163304358908
9550 0.0238717997549754
9560 0.0164519729029857
9570 0.0104305137727871
9580 0.0161710980521148
9590 0.0107717093077817
9600 0.0216365713528155
9610 0.0207377235212457
9620 0.0139857560185719
9630 0.0211060175185822
9640 0.0143122191800203
9650 0.0239744547933312
9660 0.0407754074241098
9670 0.0327098805073155
9680 0.0740639328390941
9690 0.0146124805818365
9700 0.0259979527016223
9710 0.026244887600852
9720 0.0221936915307421
9730 0.02983897287611
9740 0.0615916523200565
9750 0.025174720731793
9760 0.0207471818380994
9770 0.0147565516865349
9780 0.0138845084658143
9790 0.0186505298247226
9800 0.0240889194219571
9810 0.0109724053068197
9820 0.0128796520118173
9830 0.0113104797779059
9840 0.0295722674340525
9850 0.0209993471564042
9860 0.0294708294954684
9870 0.0145857549776478
9880 0.0585554560042254
9890 0.00663642018080269
9900 0.0122620934397925
9910 0.0133470777773923
9920 0.0111720743037464
9930 0.0264442783364994
9940 0.0181401918147358
9950 0.010570005877735
9960 0.0305589240365004
9970 0.0215983525446451
9980 0.0106483621534285
9990 0.0256638368599226
};
\addlegendentry{a (curvature / 2)}
\addplot [semithick, color3]
table {%
0 3.0814642724156
10 0.264895675822033
20 0.369272810186656
30 0.369871007160192
40 0.935420838943079
50 0.312298183286697
60 0.399842612011049
70 0.259715429341349
80 0.399126148849173
90 0.389684041455674
100 0.248551038950972
110 0
120 0.28470218819
130 0.528339021615432
140 0.524131437166228
150 0.142256596501757
160 0.166232856169062
170 0.32253775889558
180 0.114516317493974
190 0.469120026092856
200 0.227664248336777
210 0.300590290245902
220 0.33982260133783
230 0.224378557922993
240 0.457414287194615
250 0.384357377234035
260 0.375549464805497
270 0.193201640504473
280 0.130724588183146
290 0.239046782731331
300 0.478891423931601
310 0.260757211117479
320 0.27553625952908
330 0.424215639689772
340 0.369107380274572
350 0.331699074565528
360 0.354984304189255
370 0.328276989020963
380 0.292514168245244
390 0.264939106033657
400 0.420556383636682
410 0.394972803431989
420 0.329413830638975
430 0.309633605725034
440 0.357872489785366
450 0.32999618981118
460 0.298097730260668
470 0.310419053203881
480 0.42081071322393
490 0.268710387938168
500 0.303298581850431
510 0.296559008172518
520 0.309569213710432
530 0.323481786981551
540 0.373085612930504
550 0.313869878494487
560 0.414080705909724
570 0.244232522536693
580 0.304802765070434
590 0.041408737677141
600 0.300419721589041
610 0.358890063475542
620 0.330779550237723
630 0.30030131552492
640 0.360693301280831
650 0.311800735322486
660 0.27432182762183
670 0.326140738707149
680 0.30997223266115
690 0.347053694869479
700 0.395322331210987
710 0.294150992892162
720 0.394166498878535
730 0.351767882686857
740 0.266437949750244
750 0.340018396725713
760 0.320836918356302
770 0.321170490684944
780 0.328631657010775
790 0.329037961762268
800 0.395115954171407
810 0.322262667585428
820 0.31902110887721
830 0.28445490375677
840 0.338911067030098
850 0.307194054130083
860 0.29388320854656
870 0.247946272717414
880 0.363188511841686
890 0.312040446900879
900 0.320453930561966
910 0.336956135757042
920 0.360391103594741
930 0.353364438875932
940 0.349958008502661
950 0.264919413789796
960 0.318378898540379
970 0.3353227361797
980 0.319886931986039
990 0.32388713008441
1000 0.334556343082471
1010 0.334589851838694
1020 0.327784592030457
1030 0.322360697027826
1040 0.343989668384554
1050 0.328247020444844
1060 0.300031607681374
1070 0.309473470103693
1080 0.299472808195499
1090 0.347306970943978
1100 0.356520829955377
1110 0.298187531560435
1120 0.338272685084452
1130 0.339457463625888
1140 0.315063393141043
1150 0.327020329342954
1160 0.328768396419224
1170 0.345976008806989
1180 0.360561829506596
1190 0.331160512187229
1200 0.33897194393333
1210 0.324711586997387
1220 0.324691583093394
1230 0.339930463931638
1240 0.340756839091304
1250 0.330054499593943
1260 0.319347880087836
1270 0.284234085972705
1280 0.328284956189694
1290 0.351312543393885
1300 0.335478414650724
1310 0.341188414985995
1320 0.321771774177906
1330 0.345378460815682
1340 0.343338812648906
1350 0.338623242564971
1360 0.315897094024022
1370 0.322611581254445
1380 0.329042277470481
1390 0.342404450483315
1400 0.298050113011807
1410 0.304771202363753
1420 0.332622255457673
1430 0.336480698636365
1440 0.331470176143415
1450 0.343534357594771
1460 0.351018173361297
1470 0.314860704678013
1480 0.336792789771913
1490 0.344141898354662
1500 0.337703208581983
1510 0.35713369287167
1520 0.316962853449077
1530 0.309955037843396
1540 0.344351873382117
1550 0.30700916637558
1560 0.337431661709668
1570 0.343914285065592
1580 0.340610377918755
1590 0.330961528917871
1600 0.336121615458703
1610 0.357150923636322
1620 0.32959933139063
1630 0.317398872526672
1640 0.341394281617852
1650 0.330680618522078
1660 0.321822955982895
1670 0.323348127300289
1680 0.298963619584604
1690 0.328152078160699
1700 0.344731403728115
1710 0.350929054214955
1720 0.355401101447356
1730 0.33213758231067
1740 0.343520676507503
1750 0.308665208243501
1760 0.324309487600529
1770 0.337130267707418
1780 0.321346403273763
1790 0.32737989145104
1800 0.342044140055488
1810 0.331657582759677
1820 0.328527125426799
1830 0.341730431658137
1840 0.341639654497057
1850 0.335519597430382
1860 0.335448815880046
1870 0.350515939722543
1880 0.344124484442952
1890 0.319352824639615
1900 0.330442040835681
1910 0.358434113226383
1920 0.315794498781591
1930 0.355485007256754
1940 0.330509424116922
1950 0.318360599592601
1960 0.32719914333592
1970 0.332564733245092
1980 0.340741545944009
1990 0.3256313565138
2000 0.345800997797652
2010 0.353751379774078
2020 0.282666956670069
2030 0.292744011658601
2040 0.340985114522899
2050 0.29555891688049
2060 0.331039791643217
2070 0.321453600437971
2080 0.337149389145072
2090 0.331561674534334
2100 0.334277588054555
2110 0.352271830084752
2120 0.343527181066662
2130 0.353044116897602
2140 0.335649491500687
2150 0.341787788957934
2160 0.320115301447304
2170 0.322466637634291
2180 0.315356673537235
2190 0.333088494105494
2200 0.345638647755991
2210 0.332359011243812
2220 0.329246869117802
2230 0.319565037748743
2240 0.338021809701849
2250 0.333166166451934
2260 0.319151041882357
2270 0.332227398614162
2280 0.327928360792288
2290 0.356754102762594
2300 0.312644265144745
2310 0.31986550123076
2320 0.298918157354915
2330 0.317500273258511
2340 0.335556890094487
2350 0.321419827648262
2360 0.335315959933525
2370 0.334625489618518
2380 0.344792303030257
2390 0.334619796179431
2400 0.337392585545033
2410 0.328532688487036
2420 0.333009108284658
2430 0.339149722224727
2440 0.327030679396725
2450 0.335485207749394
2460 0.328388358778689
2470 0.344066110713039
2480 0.340202076948667
2490 0.31826769014725
2500 0.307919763436895
2510 0.342379087110343
2520 0.328454391818783
2530 0.34561929026228
2540 0.334275674615174
2550 0.350530118785633
2560 0.327071426669215
2570 0.336596437899058
2580 0.317188944743682
2590 0.344052217027084
2600 0.34320620643395
2610 0.315322616012449
2620 0.315788073585174
2630 0.335934841237493
2640 0.317872943634585
2650 0.325901809277767
2660 0.325320028261849
2670 0.348000066813716
2680 0.329095105132754
2690 0.331183308002706
2700 0.330529464045426
2710 0.32875263076949
2720 0.338869679639193
2730 0.331862783795325
2740 0.327242570799748
2750 0.343545271129351
2760 0.345333540281333
2770 0.344310876483993
2780 0.332545933029787
2790 0.330534506621536
2800 0.327186353973443
2810 0.339458277189551
2820 0.304510025552122
2830 0.334749611391424
2840 0.306830593477028
2850 0.337693058886064
2860 0.363362166520585
2870 0.334936713352565
2880 0.315297075141436
2890 0.326334513326912
2900 0.319374404472715
2910 0.341564583017605
2920 0.311035537567619
2930 0.341302907360453
2940 0.306084676974305
2950 0.290394353127835
2960 0.339930996512374
2970 0.3314395137846
2980 0.31940681455608
2990 0.339478558747462
3000 0.324734759246053
3010 0.343186129355662
3020 0.32694793770794
3030 0.3213473223974
3040 0.343209197111621
3050 0.336390411722786
3060 0.346634631821495
3070 0.356843851954108
3080 0.327111500211698
3090 0.335766112544862
3100 0.340046221233951
3110 0.354671539314568
3120 0.343369455105941
3130 0.342224666676826
3140 0.330367847954849
3150 0.349371466563788
3160 0.351610950473824
3170 0.346341683827057
3180 0.349931764881927
3190 0.339868879978765
3200 0.351813262315984
3210 0.316221353450477
3220 0.32507720165559
3230 0.32210110851601
3240 0.336417358817806
3250 0.338470820783468
3260 0.323659089072578
3270 0.33804645545236
3280 0.329865314981931
3290 0.337517225458523
3300 0.332090959546829
3310 0.329088775192174
3320 0.340287731783189
3330 0.325672290448236
3340 0.32223987899773
3350 0.335662202929562
3360 0.335291407389236
3370 0.330476247379461
3380 0.353998815752029
3390 0.333061688340871
3400 0.345817322855573
3410 0.348249040253821
3420 0.320193952128606
3430 0.342679710664783
3440 0.348637602395955
3450 0.319758045801449
3460 0.357109474301839
3470 0.329720409538291
3480 0.342786528092781
3490 0.320844079901511
3500 0.342663541247353
3510 0.331413288721854
3520 0.309677438690568
3530 0.33712219982554
3540 0.341857716025967
3550 0.333132412977541
3560 0.330560004280193
3570 0.322946734073544
3580 0.337364669261819
3590 0.322800878067232
3600 0.340482009336464
3610 0.325628937054131
3620 0.339927365475405
3630 0.324142284289083
3640 0.339449610294362
3650 0.325604329904577
3660 0.332801895556126
3670 0.322500755189298
3680 0.319017821257211
3690 0.345721715814759
3700 0.330891982824758
3710 0.339427481926349
3720 0.344879228534583
3730 0.330393527632924
3740 0.327274720009048
3750 0.305928497584513
3760 0.318096048721607
3770 0.344518475845484
3780 0.334982684179314
3790 0.346999974060357
3800 0.316797412357285
3810 0.342794395475612
3820 0.357794536098979
3830 0.342528618805577
3840 0.353780806038777
3850 0.340369069397638
3860 0.31728155154207
3870 0.32476589170863
3880 0.331833910832385
3890 0.317373558785461
3900 0.327013273847243
3910 0.344568247212872
3920 0.338057672340717
3930 0.330988230612373
3940 0.331047785533249
3950 0.335632264822888
3960 0.351443919871295
3970 0.334900200497955
3980 0.317385701145136
3990 0.333931409737806
4000 0.339844237011049
4010 0.30939661464342
4020 0.335663379465946
4030 0.337043518813181
4040 0.336794224400482
4050 0.334086085042615
4060 0.343426544013619
4070 0.298546184944551
4080 0.345649665913944
4090 0.301502691981044
4100 0.323414047499569
4110 0.33556702059305
4120 0.337597846597103
4130 0.30943621342475
4140 0.349742754025107
4150 0.339909328039836
4160 0.324301369068539
4170 0.316954953484256
4180 0.342173999033966
4190 0.318080498417287
4200 0.256588020048912
4210 0.324994091211271
4220 0.333275091631689
4230 0.324056956948565
4240 0.333821599800156
4250 0.344548319623967
4260 0.336252637335141
4270 0.305323351435754
4280 0.336738486924811
4290 0.333722002153289
4300 0.3352194860337
4310 0.338738240889861
4320 0.337435041443535
4330 0.331856004721061
4340 0.322854785024254
4350 0.348099861748982
4360 0.343341053283677
4370 0.330765534561425
4380 0.330395895762745
4390 0.347403292188542
4400 0.346077517466248
4410 0.315151669934866
4420 0.339810621245833
4430 0.346433984942003
4440 0.342457092667674
4450 0.331913756325644
4460 0.326005974072993
4470 0.355788826109371
4480 0.321556897104351
4490 0.329830523548923
4500 0.333616744063761
4510 0.343719136027892
4520 0.334975498910003
4530 0.342104105545589
4540 0.343374784115911
4550 0.344906669659115
4560 0.356003343048683
4570 0.352976921737662
4580 0.324250455932865
4590 0.344328160314949
4600 0.334263981848127
4610 0.3402118752469
4620 0.307099048113656
4630 0.32212914950607
4640 0.353332499782107
4650 0.347534629007823
4660 0.331776401756674
4670 0.35672248198799
4680 0.329616461604235
4690 0.340509693110602
4700 0.345086214391705
4710 0.340380387067344
4720 0.336916526791312
4730 0.338065076139217
4740 0.329045365414664
4750 0.338083067367203
4760 0.337805053853972
4770 0.351307943991116
4780 0.332809379232938
4790 0.344022382454472
4800 0.319325908003653
4810 0.35265436922114
4820 0.342111701491955
4830 0.341390448671352
4840 0.335686748478739
4850 0.33085833789274
4860 0.336184871856466
4870 0.294040658925072
4880 0.328644632020222
4890 0.333860786020329
4900 0.334469433091352
4910 0.35160629627204
4920 0.329478795141931
4930 0.344565066072734
4940 0.349174190036012
4950 0.329319736091927
4960 0.326470344082708
4970 0.352097699000201
4980 0.340754027789977
4990 0.338395495975072
5000 0.331356690615278
5010 0.288599888930041
5020 0.327155244453526
5030 0.339246399786534
5040 0.357499113129643
5050 0.315184473138753
5060 0.355057505421275
5070 0.343325404249064
5080 0.33106109007502
5090 0.348499312969666
5100 0.34444825350375
5110 0.325347746819195
5120 0.329220487373683
5130 0.34233404916112
5140 0.319588780966784
5150 0.320662499764067
5160 0.330628071207603
5170 0.310665934468726
5180 0.333113589454022
5190 0.320092872146523
5200 0.33165071947403
5210 0.337163663163195
5220 0.343139000430012
5230 0.353024114263791
5240 0.332842665034218
5250 0.341645841946497
5260 0.339259096769577
5270 0.339198340392872
5280 0.34305894263589
5290 0.341019559249141
5300 0.31085401082449
5310 0.324780258079807
5320 0.339795677121226
5330 0.345654339023471
5340 0.322137134556175
5350 0.33625567600855
5360 0.351853911230068
5370 0.353622319469101
5380 0.340254411911465
5390 0.349329117218617
5400 0.308228348769979
5410 0.309985026615301
5420 0.348148015563405
5430 0.316238927998814
5440 0.346110079991973
5450 0.339010199741188
5460 0.330663416041457
5470 0.345324861155423
5480 0.334372466868096
5490 0.351210958052324
5500 0.334632239721955
5510 0.234335137366729
5520 0.340432411378407
5530 0.315611797193032
5540 0.33526360581901
5550 0.266237771340785
5560 0.341868489060805
5570 0.348275921979193
5580 0.329033387703026
5590 0.340810233014175
5600 0.334350905779483
5610 0.335351555616515
5620 0.347755955556068
5630 0.336210479826186
5640 0.345792057605049
5650 0.332755287094644
5660 0.317658001924644
5670 0.324850106643676
5680 0.321055942615939
5690 0.323401595325511
5700 0.34374868346275
5710 0.3027017697227
5720 0.346437989413231
5730 0.356203668710935
5740 0.313155045789206
5750 0.369382866641406
5760 0.342095536467199
5770 0.334216204640913
5780 0.336885516744882
5790 0.338335322853425
5800 0.347016749537442
5810 0.341336133347649
5820 0.323799995179646
5830 0.349382479484535
5840 0.327274644386427
5850 0.346832177734199
5860 0.346604725096113
5870 0.335068442081302
5880 0.320930417522538
5890 0.342269615396446
5900 0.336693740556284
5910 0.323819638856007
5920 0.3408236841359
5930 0.343990627880745
5940 0.336123574826699
5950 0.326575346827443
5960 0.341700808391328
5970 0.342370478962475
5980 0.339439654208161
5990 0.359942494365993
6000 0.328896935636611
6010 0.341586380612988
6020 0.340941796789905
6030 0.349395785724973
6040 0.334782369866344
6050 0.339492791345891
6060 0.339667848085197
6070 0.336772752253355
6080 0.325787994599378
6090 0.337408842803231
6100 0.330152617695518
6110 0.331950826585766
6120 0.343440634826136
6130 0.332198933712961
6140 0.336394406428974
6150 0.314328209064126
6160 0.282550963052581
6170 0.351027545856932
6180 0.334289392053725
6190 0.343899233123363
6200 0.324688939837965
6210 0.350480098750441
6220 0.313470966516576
6230 0.32239596338616
6240 0.342242811650585
6250 0.293968013572544
6260 0.343428342113019
6270 0.358462940694627
6280 0.19413238063431
6290 0.324057218463456
6300 0.337170373467676
6310 0.338387410938264
6320 0.349731479748224
6330 0.33047698338307
6340 0.346882255938448
6350 0.340720646239926
6360 0.355052075496518
6370 0.329642324365112
6380 0.322001991838548
6390 0.339146091953407
6400 0.339353423450465
6410 0.335707740957251
6420 0.338869648497989
6430 0.346283129372933
6440 0.340903630140791
6450 0.336138712896376
6460 0.3174589965807
6470 0.331199033779118
6480 0.354873132385275
6490 0.316922153959034
6500 0.342843574749796
6510 0.334419764586764
6520 0.339726189605661
6530 0.353204723951928
6540 0.352594613915717
6550 0.333894357190501
6560 0.317695092142149
6570 0.348008179345867
6580 0.331446808792756
6590 0.301747252743211
6600 0.339837625216327
6610 0.30782712304762
6620 0.264217374575447
6630 0.318980488703139
6640 0.328183770831622
6650 0.344124971940506
6660 0.314731871691171
6670 0.349294152956158
6680 0.339367936894599
6690 0.329941376219565
6700 0.344814852053678
6710 0.336435656587477
6720 0.336167645694965
6730 0.342445734487554
6740 0.338741706285271
6750 0.336084542677384
6760 0.343352711876484
6770 0.34500604879947
6780 0.310298203773658
6790 0.378683958681413
6800 0.332177781411838
6810 0.338266264017969
6820 0.328280545645841
6830 0.343595378637555
6840 0.319408365677956
6850 0.345116620301474
6860 0.336633698560652
6870 0.333993895913996
6880 0.352294152503649
6890 0.3517279422338
6900 0.337058254762931
6910 0.340928857930542
6920 0.356331289508832
6930 0.338395571501107
6940 0.333349309146595
6950 0.340199360214828
6960 0.359029917578406
6970 0.335570810638248
6980 0.356757658303774
6990 0.337549729367401
7000 0.348839186865033
7010 0.345372816222958
7020 0.316177926043447
7030 0.343362696737453
7040 0.342342127472606
7050 0.356721755480558
7060 0.326772688482919
7070 0.351850841552026
7080 0.327163133573862
7090 0.341118268745208
7100 0.317764293211477
7110 0.349510732976377
7120 0.351200839827086
7130 0.32143759685821
7140 0.318656192897268
7150 0.337290539619593
7160 0.339946417061976
7170 0.348330410332736
7180 0.318568126592024
7190 0.336162982796203
7200 0.333155306394823
7210 0.347468954277058
7220 0.34054150775007
7230 0.343176276337997
7240 0.362504531717364
7250 0.320106779120339
7260 0.290190485610036
7270 0.34536350236396
7280 0.33878809192162
7290 0.333071532753823
7300 0.328498600197351
7310 0.277671897484304
7320 0.327016164058005
7330 0.358620783619817
7340 0.354304691809081
7350 0.32700966592836
7360 0.338779102789044
7370 0.335337804326776
7380 0.339184213292522
7390 0.350049933993667
7400 0.344665258795677
7410 0.342197001807713
7420 0.338077772996458
7430 0.340891933793109
7440 0.338947715222321
7450 0.337676843362661
7460 0.338916267131573
7470 0.306527972989792
7480 0.345927100727547
7490 0.34173217255832
7500 0.338721021861139
7510 0.342900846670021
7520 0.339647436586999
7530 0.347951516059818
7540 0.322963305832825
7550 0.350415691897879
7560 0.355676438851925
7570 0.343356364837721
7580 0.340330114910069
7590 0.334221130854265
7600 0.333853643576946
7610 0.331497140811426
7620 0.346648934433789
7630 0.347549649499089
7640 0.344303990875
7650 0.343872655087316
7660 0.387794194242802
7670 0.336978657781107
7680 0.33888334242418
7690 0.336716059815397
7700 0.344673359341327
7710 0.337903951823607
7720 0.35382010602351
7730 0.341682739995769
7740 0.355217502222829
7750 0.315708077050846
7760 0.338900609931359
7770 0.336503360092483
7780 0.342168730358749
7790 0.350729371886544
7800 0.336024909556672
7810 0.341318502616564
7820 0.323063436676606
7830 0.32293107555439
7840 0.335167119779208
7850 0.334913165524438
7860 0.323619350735943
7870 0.336814966378927
7880 0.330544271561845
7890 0.343178137370049
7900 0.343507113524911
7910 0.337830998107182
7920 0.357719241024572
7930 0.333151177913197
7940 0.334973346474177
7950 0.340214785565681
7960 0.352909336798639
7970 0.325556074289063
7980 0.333468702064064
7990 0.333175666215094
8000 0.35411536368032
8010 0.3382429775818
8020 0.335796131150797
8030 0.327437672814119
8040 0.327970361058568
8050 0.343779134243846
8060 0.333216847223278
8070 0.334209732935011
8080 0.377270816612285
8090 0.240364707312732
8100 0.346287154503456
8110 0.332543939939108
8120 0.319737126514436
8130 0.28295119992623
8140 0.352258306986985
8150 0.32855704736744
8160 0.335413188247429
8170 0.334027062685537
8180 0.338709728276607
8190 0.322338000169321
8200 0.332176782898688
8210 0.345344214271483
8220 0.334155035121675
8230 0.337694932135012
8240 0.334829730079143
8250 0.35523598996903
8260 0.330082133788096
8270 0.34734431195123
8280 0.352425100123007
8290 0.345106891808193
8300 0.359692304108142
8310 0.347307447362548
8320 0.329753700096529
8330 0.363128265821332
8340 0.337211089042314
8350 0.335988597938453
8360 0.339806110296565
8370 0.328824533974173
8380 0.329015649852681
8390 0.337689083192821
8400 0.343379828625831
8410 0.328232386916553
8420 0.334474546330665
8430 0.347494722351278
8440 0.336100295195397
8450 0.330776929694482
8460 0.356679094050857
8470 0.340084108108826
8480 0.341257041415953
8490 0.338678612016093
8500 0.338435687783899
8510 0.347659424394829
8520 0.345850385993001
8530 0.331063073683759
8540 0.333108095079641
8550 0.325262087446953
8560 0.344552004794382
8570 0.351455843304906
8580 0.352608889595264
8590 0.344441759740698
8600 0.333157750057822
8610 0.345660122684897
8620 0.340576112926134
8630 0.341509612694594
8640 0.349792180254141
8650 0.345936012759448
8660 0.331882238553455
8670 0.342747887589681
8680 0.325469500861812
8690 0.343880316519454
8700 0.340670986439126
8710 0.345727061121676
8720 0.332774737135587
8730 0.31874080609449
8740 0.331932039795924
8750 0.342370669539127
8760 0.342722558667626
8770 0.348612801959051
8780 0.34514167722997
8790 0.333580752888078
8800 0.338522449689074
8810 0.324219907122175
8820 0.350479843828967
8830 0.357103558564002
8840 0.340389392931401
8850 0.338159738726982
8860 0.34594010952798
8870 0.340633272630986
8880 0.336310990301675
8890 0.338777381959208
8900 0.358209465779258
8910 0.30121399643155
8920 0.34711584740269
8930 0.342456985556012
8940 0.327051675971495
8950 0.345637963884804
8960 0.332235942616961
8970 0.351018161200852
8980 0.329672105265258
8990 0.320939930410245
9000 0.335585327421537
9010 0.329812078366738
9020 0.350608789676533
9030 0.330249312958241
9040 0.338300326264519
9050 0.357586638066271
9060 0.302932132477251
9070 0.346316432135051
9080 0.3508717227837
9090 0.353005664798436
9100 0.337505204288959
9110 0.323283176143517
9120 0.340395930878126
9130 0.341611971747089
9140 0.333242979552754
9150 0.336029986831537
9160 0.334780240267376
9170 0.346190484380835
9180 0.321875337444164
9190 0.344347483618263
9200 0.356665146002051
9210 0.317547338147066
9220 0.300665882434713
9230 0.34347409055011
9240 0.348635290162315
9250 0.328889074890665
9260 0.337117640517764
9270 0.355873448649391
9280 0.358151699429853
9290 0.309075551126785
9300 0.35501660790959
9310 0.313645597646828
9320 0.347283458540453
9330 0.338769496668411
9340 0.341277822545672
9350 0.297230131969073
9360 0.338283066883914
9370 0.344412578781249
9380 0.342346521093864
9390 0.325461949528931
9400 0.345701740354091
9410 0.333324378446595
9420 0.351861755346571
9430 0.32327455736095
9440 0.331263672015681
9450 0.340442581275124
9460 0.33012096629189
9470 0.352688331126166
9480 0.345697435843829
9490 0.305443610215374
9500 0.383938325860951
9510 0.344705912237531
9520 0.33615391559138
9530 0.35595331988162
9540 0.346799429792579
9550 0.3367893033451
9560 0.336471765737104
9570 0.352620073561109
9580 0.337895452847279
9590 0.33433715939399
9600 0.338685236868303
9610 0.322184775996062
9620 0.337433795669187
9630 0.336580565660262
9640 0.347775180596919
9650 0.35972281014263
9660 0.335208624934076
9670 0.344936357413809
9680 0.301099152531248
9690 0.343296241068729
9700 0.332100067553727
9710 0.32139320970375
9720 0.317478429832276
9730 0.345850151626046
9740 0.311515904471849
9750 0.340442851768932
9760 0.356328377919016
9770 0.335568969645263
9780 0.342909228613808
9790 0.326094727214474
9800 0.337799895379257
9810 0.334319126551702
9820 0.339220591357693
9830 0.341483940856801
9840 0.320942562831395
9850 0.339454666455635
9860 0.329033102133134
9870 0.362085434227116
9880 0.416816078139188
9890 0.334462860796679
9900 0.336845850061335
9910 0.346637904382274
9920 0.340746741337483
9930 0.334671215325698
9940 0.33675133037304
9950 0.350625150864317
9960 0.321739408068281
9970 0.335539893321692
9980 0.346757808362203
9990 0.3358266343807
};
\addlegendentry{coef 3}
\addplot [semithick, color4]
table {%
0 2.15834047616999
10 0
20 0.489829087217716
30 0.446618536057753
40 0.162223069981081
50 0.369717705176875
60 0.531701619812174
70 0.346154329435846
80 0.465946070831359
90 0.325673466566147
100 0.504698733701962
110 0.792840813088823
120 0.438059265696744
130 0.550031833817968
140 0.31822599630581
150 0.392755041983987
160 0.588107466433221
170 0.403422652772009
180 0.819353045497506
190 0.41225611522789
200 0.479260780938238
210 0.530084055540119
220 0.446650781426658
230 0.283354449456833
240 0.433706322503931
250 0.274075947243879
260 0.447965391495781
270 0.553535776840431
280 0.643245094253223
290 0.512375884437742
300 0.452685524386839
310 0.336413315261043
320 0.429792777779449
330 0.216223367572013
340 0.491133035585891
350 0.467749082440024
360 0.416684748383141
370 0.458979838533195
380 0.397329473987242
390 0.481542943264224
400 0.467550814452959
410 0.457628121942357
420 0.456209077628002
430 0.397603440924559
440 0.380422313454502
450 0.473503610365322
460 0.443346067285227
470 0.431687369413001
480 0.28694611963525
490 0.515696808292895
500 0.442306852848451
510 0.461609253045829
520 0.486363797239088
530 0.491452640268596
540 0.47912358108395
550 0.463879814361372
560 0.519699473934206
570 0.424330908784063
580 0.421493694299632
590 0.467415897081539
600 0.465698071458305
610 0.48652489493749
620 0.47999786221639
630 0.449958732485953
640 0.471356202124556
650 0.477799651882154
660 0.488080293709873
670 0.479627504921064
680 0.477038290505032
690 0.467196658213896
700 0.463678794090831
710 0.485377237620291
720 0.486041420657582
730 0.468776586397876
740 0.490093045853354
750 0.505726634952481
760 0.446364334627139
770 0.493702299189678
780 0.456591327388107
790 0.485582500352034
800 0.463721035346201
810 0.465666295408293
820 0.493940211318071
830 0.495986504448808
840 0.476602614897617
850 0.456868601842746
860 0.491785271290708
870 0.513553496670554
880 0.495904868810968
890 0.488664881866121
900 0.49734743193061
910 0.469144424920128
920 0.469243626284306
930 0.483273121023512
940 0.495830572269648
950 0.502367605590946
960 0.488668428342106
970 0.499812253977258
980 0.495138581410018
990 0.521489656624319
1000 0.487441297871914
1010 0.482293532799471
1020 0.492794765327256
1030 0.517299622227765
1040 0.487164073023549
1050 0.482016201177425
1060 0.481081472688588
1070 0.504466342981369
1080 0.480160803523202
1090 0.507457532334701
1100 0.47675840684018
1110 0.489020851937772
1120 0.476952066776719
1130 0.479378177128455
1140 0.495004793937959
1150 0.479367885261591
1160 0.48212342694975
1170 0.472165181791233
1180 0.476734893573316
1190 0.485405034333271
1200 0.490477854482371
1210 0.489150603181834
1220 0.476811476375803
1230 0.48926311347482
1240 0.501361264851191
1250 0.489499382717823
1260 0.495879744680158
1270 0.49425664711705
1280 0.493912473644231
1290 0.490325649728182
1300 0.480530839881121
1310 0.485937198322613
1320 0.479766078002439
1330 0.486542072985615
1340 0.475956773484681
1350 0.486546503312602
1360 0.495937036637754
1370 0.492191843713429
1380 0.481087442945565
1390 0.491555825662673
1400 0.513005776918767
1410 0.543466953954584
1420 0.500873650470847
1430 0.481023389955072
1440 0.496562318390281
1450 0.480738579259314
1460 0.496422464824107
1470 0.512483423524779
1480 0.510149446850648
1490 0.472770781630119
1500 0.484951673449204
1510 0.486231103448753
1520 0.486963136828348
1530 0.48803902894233
1540 0.485787968235914
1550 0.490710764067082
1560 0.513613853473438
1570 0.491004628109857
1580 0.481437829855166
1590 0.491825845915057
1600 0.478201170410445
1610 0.492191696630647
1620 0.485152031855398
1630 0.496096567596332
1640 0.4924957110082
1650 0.512353555709568
1660 0.502147435277053
1670 0.477235161153819
1680 0.489775637826963
1690 0.505616435756187
1700 0.495793952511229
1710 0.49173848055334
1720 0.498326970658743
1730 0.489426642474028
1740 0.50047900070635
1750 0.501383284335908
1760 0.49056264085595
1770 0.502539951764892
1780 0.494586465372237
1790 0.498946994743313
1800 0.485529663596448
1810 0.495994516290695
1820 0.497358555275932
1830 0.492575638398693
1840 0.497298097867073
1850 0.483904040994209
1860 0.487178128728777
1870 0.583623679116743
1880 0.492104789492455
1890 0.516985122934402
1900 0.513630329480709
1910 0.50716700729162
1920 0.503541971359976
1930 0.488140017848473
1940 0.488563484406363
1950 0.500151922287652
1960 0.486769287945199
1970 0.495396537953477
1980 0.504566928873116
1990 0.496098183809129
2000 0.473903588762887
2010 0.491075604106949
2020 0.485296909881881
2030 0.515311216221284
2040 0.503955602523548
2050 0.497321473298634
2060 0.50083271146082
2070 0.517927211460325
2080 0.49955303503453
2090 0.506686358178468
2100 0.496800118305654
2110 0.496756859878704
2120 0.491361212960801
2130 0.493307138441128
2140 0.488784381164579
2150 0.511802251498134
2160 0.488762375846032
2170 0.500498133936544
2180 0.50110793065175
2190 0.491718713420399
2200 0.50743563276809
2210 0.5027159347101
2220 0.487302287695106
2230 0.512622300804157
2240 0.514548499467813
2250 0.490717409715214
2260 0.495751777264386
2270 0.493022175381154
2280 0.503049992320925
2290 0.515417302133847
2300 0.505295525273376
2310 0.490455633634022
2320 0.496663543502764
2330 0.470382765121943
2340 0.479397637224763
2350 0.488931679542138
2360 0.514921863083909
2370 0.498093710402129
2380 0.49156642202413
2390 0.490936194609987
2400 0.496588800414436
2410 0.495811974766006
2420 0.498865638438326
2430 0.493494683987869
2440 0.490326076815505
2450 0.509982902486776
2460 0.507864127613307
2470 0.493304860292501
2480 0.495101822112715
2490 0.500506129751031
2500 0.506875020626013
2510 0.504512156901769
2520 0.506416520505356
2530 0.502528257986926
2540 0.492453322274633
2550 0.49412506774131
2560 0.479883316196526
2570 0.500964072936475
2580 0.493242594378971
2590 0.501018991548478
2600 0.498005007931182
2610 0.4906525107983
2620 0.534984995099098
2630 0.507213038699353
2640 0.459214908098101
2650 0.486817846044335
2660 0.500398591172219
2670 0.504126969559887
2680 0.501425707505019
2690 0.501528003727075
2700 0.505669741081539
2710 0.4821366968151
2720 0.492416138092368
2730 0.495398359898462
2740 0.503098322291684
2750 0.503389818663742
2760 0.495335125354586
2770 0.518579622057561
2780 0.51173399269232
2790 0.492955211974853
2800 0.496727308941956
2810 0.490853572447524
2820 0.516294736477568
2830 0.493266008142927
2840 0.51255179901069
2850 0.495212019330717
2860 0.503584688533716
2870 0.500940351126506
2880 0.50177749423748
2890 0.512326702692248
2900 0.519898826331164
2910 0.488277037721044
2920 0.492625900366618
2930 0.490451657376371
2940 0.480733699970721
2950 0.516445398270285
2960 0.502473135946561
2970 0.499459132330286
2980 0.474608448718783
2990 0.502413643125595
3000 0.517272079116382
3010 0.490184706168636
3020 0.495115525733872
3030 0.493383437802079
3040 0.499593807369736
3050 0.494874462178708
3060 0.51261264287084
3070 0.508527157127107
3080 0.497395984273748
3090 0.50149060289662
3100 0.508731914757825
3110 0.492148217545399
3120 0.497914974302641
3130 0.492461344636343
3140 0.542778017194476
3150 0.503926519038289
3160 0.517443987674727
3170 0.491225711907949
3180 0.495312401415766
3190 0.492438365436949
3200 0.512446295802364
3210 0.501032795512151
3220 0.4802428694045
3230 0.521559396624909
3240 0.526109290408588
3250 0.494199305236698
3260 0.493839829021841
3270 0.493673886720188
3280 0.494151574911988
3290 0.484823085634989
3300 0.500987548342778
3310 0.496254095555125
3320 0.520916115687663
3330 0.498545882977995
3340 0.510079937109655
3350 0.487518708166753
3360 0.516031802705487
3370 0.498706231728259
3380 0.506491069380722
3390 0.496040791165674
3400 0.502637830175855
3410 0.479121587050469
3420 0.497251143522793
3430 0.49662843706782
3440 0.492954475155763
3450 0.505739738991524
3460 0.502733048951659
3470 0.512484376540582
3480 0.488560725897892
3490 0.496718636584619
3500 0.493555062463913
3510 0.486142092285432
3520 0.484628321743456
3530 0.496222115511364
3540 0.491481614810407
3550 0.443282711691758
3560 0.480283185608206
3570 0.51071361706371
3580 0.507679347854401
3590 0.508614895035473
3600 0.500439822069738
3610 0.481102010613372
3620 0.490025087717277
3630 0.49495347617275
3640 0.502254288114106
3650 0.497094524034598
3660 0.504069401959501
3670 0.48552294526002
3680 0.475693017647161
3690 0.495174106253664
3700 0.508598700988969
3710 0.491289034038949
3720 0.494457280333433
3730 0.491603333425021
3740 0.514576396757775
3750 0.511632090204474
3760 0.482803032675256
3770 0.478391468664841
3780 0.4908694747613
3790 0.49548061207207
3800 0.505563320509007
3810 0.489774217452794
3820 0.50778435079986
3830 0.493548278286316
3840 0.516257177909212
3850 0.483244293456704
3860 0.511052125082618
3870 0.506976849436179
3880 0.493303453672791
3890 0.512071103580423
3900 0.507044540167995
3910 0.489340973788874
3920 0.473347229634085
3930 0.475405394603001
3940 0.500121922320373
3950 0.487061858891601
3960 0.472603008707839
3970 0.497651483692165
3980 0.491611415301562
3990 0.495368481525
4000 0.504408404314167
4010 0.554167571809797
4020 0.503666572146785
4030 0.494538309140146
4040 0.523434510146495
4050 0.493135791544678
4060 0.504321745611786
4070 0.466718351013096
4080 0.497976474696691
4090 0.486227832434138
4100 0.503747320093569
4110 0.489886952082959
4120 0.497036891413679
4130 0.513936555820213
4140 0.503345567805256
4150 0.508953276196187
4160 0.522232671032297
4170 0.507387078125202
4180 0.501168048503884
4190 0.49412220949607
4200 0.514813064631985
4210 0.514886094679348
4220 0.513446506849326
4230 0.485094898491493
4240 0.509819398874179
4250 0.512190478594584
4260 0.509300607157929
4270 0.519298274571553
4280 0.49511879843467
4290 0.507542295254409
4300 0.515047649423051
4310 0.493038789874348
4320 0.464453144749217
4330 0.529527492743937
4340 0.484336502495142
4350 0.484189864461238
4360 0.500941738940408
4370 0.501063619675443
4380 0.490834292319168
4390 0.526642063748366
4400 0.505730093821391
4410 0.500018000608002
4420 0.505185460668919
4430 0.512111840444349
4440 0.50334601955538
4450 0.495029621808436
4460 0.505229507638755
4470 0.495980312389263
4480 0.494905079999933
4490 0.478166817975986
4500 0.494480973654035
4510 0.503881061391637
4520 0.511000727338667
4530 0.541459070294338
4540 0.489697880248567
4550 0.505422024209265
4560 0.512786755097934
4570 0.509885853477733
4580 0.469646790558809
4590 0.495327794389661
4600 0.502762356983555
4610 0.520539848982805
4620 0.545954899711071
4630 0.516814849642242
4640 0.502929298381959
4650 0.49914411286017
4660 0.507783534384273
4670 0.491938610359155
4680 0.495388230291742
4690 0.486863108704779
4700 0.488991998393419
4710 0.493867273156906
4720 0.508883903580043
4730 0.496830013435689
4740 0.485689586724158
4750 0.504770619264788
4760 0.505964559162895
4770 0.516034743795651
4780 0.509853452349256
4790 0.490148984676178
4800 0.498224170534507
4810 0.485439217671048
4820 0.512186412760999
4830 0.491866658056297
4840 0.490318596731645
4850 0.485723899029347
4860 0.503151473473105
4870 0.570470678513413
4880 0.493597627782764
4890 0.500240089031715
4900 0.491189575894854
4910 0.511157361478944
4920 0.483952013947905
4930 0.527895685282869
4940 0.490159151794291
4950 0.502521941684709
4960 0.497305980972978
4970 0.521141364726991
4980 0.497593290143714
4990 0.491674443007526
5000 0.468478237410575
5010 0.512362535506466
5020 0.5193134141983
5030 0.507305749706221
5040 0.481464976115954
5050 0.502157592885844
5060 0.495166928479591
5070 0.475564929081733
5080 0.50758046535065
5090 0.493839032438254
5100 0.497139760962774
5110 0.504750940532248
5120 0.494541132959779
5130 0.508188209827659
5140 0.488870492649683
5150 0.470877598271122
5160 0.492912236364275
5170 0.511969416697916
5180 0.492878213688704
5190 0.496154592319452
5200 0.484013601381439
5210 0.495935927202047
5220 0.506645051823026
5230 0.486483385230718
5240 0.502287957922791
5250 0.515852076884358
5260 0.497781924863932
5270 0.483148879283811
5280 0.493487784630547
5290 0.493231097682136
5300 0.499010934655543
5310 0.507145628137905
5320 0.485640246519778
5330 0.510881584477607
5340 0.486287002138652
5350 0.487270195053527
5360 0.473849237638288
5370 0.506510827903374
5380 0.497508039468615
5390 0.498596443862511
5400 0.477191656716807
5410 0.528415799276526
5420 0.489376202802288
5430 0.516830343194908
5440 0.510994486209076
5450 0.491607693589991
5460 0.491910444150667
5470 0.524685653182888
5480 0.49904110948389
5490 0.474382352876126
5500 0.480146000190515
5510 0.601436769372321
5520 0.551329026128755
5530 0.471680823871668
5540 0.491828539718154
5550 0.544873855723748
5560 0.486662142652784
5570 0.488146398535999
5580 0.505775119376783
5590 0.505126406017401
5600 0.485468896199846
5610 0.507811978672043
5620 0.486012466438309
5630 0.490751711119228
5640 0.515587984678044
5650 0.467111994575723
5660 0.504867045978888
5670 0.51362870836143
5680 0.504539815822071
5690 0.472495125665226
5700 0.50080078984678
5710 0.504486603955577
5720 0.497846834436925
5730 0.522420340241118
5740 0.52021770608739
5750 0.519730323993466
5760 0.499012225602627
5770 0.499525412250154
5780 0.491549731905348
5790 0.489939481028558
5800 0.493019722907433
5810 0.506250527379452
5820 0.52261797669549
5830 0.487817565810988
5840 0.491810333395363
5850 0.504209404397285
5860 0.49874166209458
5870 0.497725377824971
5880 0.546361656071173
5890 0.497963708611032
5900 0.516594206996901
5910 0.501176686310236
5920 0.49129716687512
5930 0.49931268285214
5940 0.478872873377867
5950 0.5171074744888
5960 0.505761285419854
5970 0.513361734275355
5980 0.464487457189325
5990 0.50119526511301
6000 0.502801772770672
6010 0.514755065847147
6020 0.489494890238992
6030 0.48945091696702
6040 0.479235344638083
6050 0.486703385191098
6060 0.504339011223723
6070 0.461642290805605
6080 0.527371225254566
6090 0.501913482960269
6100 0.45958469378327
6110 0.489311355941812
6120 0.475228411727563
6130 0.524015955573022
6140 0.482429783390957
6150 0.517853944254495
6160 0.511350435775042
6170 0.506001784440389
6180 0.496928694801881
6190 0.503029828229074
6200 0.530718284401067
6210 0.494287831795928
6220 0.504678620256036
6230 0.498575954902554
6240 0.477951191174395
6250 0.481073446186897
6260 0.491655881557111
6270 0.480812533340116
6280 0.590101831159245
6290 0.476511417201294
6300 0.507015663395568
6310 0.495922441108208
6320 0.53974805716702
6330 0.513556295914471
6340 0.486747451257482
6350 0.495460923354948
6360 0.505662618849342
6370 0.49359218809313
6380 0.485459803188388
6390 0.496720388869457
6400 0.514607469371403
6410 0.477989533603592
6420 0.498785547784601
6430 0.510078336609521
6440 0.488522687533753
6450 0.492686556937506
6460 0.455014618177481
6470 0.498601228377559
6480 0.521254513814051
6490 0.503044674133465
6500 0.49612853374602
6510 0.531095177330016
6520 0.499423307781074
6530 0.492001282789108
6540 0.502690448354953
6550 0.483571113926446
6560 0.488866781049427
6570 0.491590971516543
6580 0.489314830290318
6590 0.542017246778505
6600 0.494059974396216
6610 0.532878368564953
6620 0.609256379956106
6630 0.501748491607361
6640 0.46415447747499
6650 0.507415268834453
6660 0.53771633610161
6670 0.477621622114476
6680 0.500330056162664
6690 0.492764281013716
6700 0.529134516573186
6710 0.4887285998444
6720 0.488347729986171
6730 0.490905508644549
6740 0.489420033491644
6750 0.501060689753284
6760 0.493462307637044
6770 0.485721830191934
6780 0.502400835088783
6790 0.532466507673839
6800 0.496289251675262
6810 0.52341204547316
6820 0.484983492225966
6830 0.514362891686658
6840 0.509678024395108
6850 0.499592126999194
6860 0.484022201600487
6870 0.489483429080863
6880 0.492100644771264
6890 0.479990376108666
6900 0.529653082691357
6910 0.486926194475953
6920 0.485405343204753
6930 0.495102919998892
6940 0.506264177945058
6950 0.485383931585829
6960 0.515176706632468
6970 0.501003681230937
6980 0.504645000336682
6990 0.491331279553495
7000 0.489522384310998
7010 0.499608548103822
7020 0.473300538135912
7030 0.47924900763074
7040 0.501826760658812
7050 0.511886067386689
7060 0.507997170204049
7070 0.499034380216075
7080 0.488771638694766
7090 0.490310700328461
7100 0.489350327761299
7110 0.457538673647909
7120 0.478511636655665
7130 0.496729467462733
7140 0.503384555137415
7150 0.505017840526429
7160 0.471519488852355
7170 0.514871428610115
7180 0.483878900560055
7190 0.511268832835443
7200 0.503092655426086
7210 0.494744304898046
7220 0.502300424852779
7230 0.490228132305694
7240 0.510918426290968
7250 0.515600248397474
7260 0.534932167175705
7270 0.509550926837971
7280 0.496434678336082
7290 0.468403197269075
7300 0.506483913299404
7310 0.524132744474764
7320 0.492151608160996
7330 0.532978550014531
7340 0.502965112815263
7350 0.500342626319291
7360 0.488947160485155
7370 0.495664754394549
7380 0.500509408956776
7390 0.480335957973186
7400 0.504054797755307
7410 0.489648142871166
7420 0.492851776503621
7430 0.482303161416742
7440 0.492394479487284
7450 0.485177768506664
7460 0.504130984637133
7470 0.492505228518663
7480 0.498966333850118
7490 0.502704931877498
7500 0.49851486761209
7510 0.487882340659794
7520 0.483769487414732
7530 0.494419463623411
7540 0.496908387082051
7550 0.506213165462834
7560 0.507681395645865
7570 0.49997109031843
7580 0.494053661495936
7590 0.530873300673996
7600 0.476267527358942
7610 0.505011821618251
7620 0.495378304021097
7630 0.482068110809988
7640 0.471680486792532
7650 0.491906421641087
7660 0.634932150504798
7670 0.522843478482523
7680 0.506638077637541
7690 0.471414435126647
7700 0.483878009656981
7710 0.493630001118401
7720 0.498168914778463
7730 0.485995378320934
7740 0.506865105931325
7750 0.501862647716087
7760 0.494872787434686
7770 0.498208168683964
7780 0.501030102495548
7790 0.503657597096171
7800 0.486686456506758
7810 0.493915913434429
7820 0.470437924322104
7830 0.522883554678008
7840 0.497950434956957
7850 0.491733584761503
7860 0.471774845391119
7870 0.496140976772217
7880 0.473843035169006
7890 0.497632469386135
7900 0.504674662819698
7910 0.485898871289648
7920 0.489230818596109
7930 0.52833485379813
7940 0.487802837008376
7950 0.473514799259797
7960 0.495237719687539
7970 0.500613017691127
7980 0.491558781740324
7990 0.483886166323128
8000 0.502033869073321
8010 0.49546659749632
8020 0.543808907110988
8030 0.483481048596755
8040 0.481472513623155
8050 0.497838539269217
8060 0.513654573124411
8070 0.500495440967616
8080 0.552968624494605
8090 0.575338686980634
8100 0.455867201633754
8110 0.538972608003355
8120 0.481292881899551
8130 0.560047355460702
8140 0.470680462875654
8150 0.51581110645981
8160 0.458933124545724
8170 0.487774230493362
8180 0.496266924634199
8190 0.505229690154123
8200 0.506257565267356
8210 0.491730980818025
8220 0.49396690074758
8230 0.497081836731715
8240 0.475570045827201
8250 0.494288292712217
8260 0.490673833305846
8270 0.4899260436463
8280 0.520749451025529
8290 0.508022166842793
8300 0.510157632843675
8310 0.528103280352424
8320 0.512327133047768
8330 0.513247610331111
8340 0.497436689509048
8350 0.497138450982608
8360 0.489409377338631
8370 0.446812315924485
8380 0.504747413982068
8390 0.491727677227767
8400 0.485195501434501
8410 0.512503665697753
8420 0.479961758106859
8430 0.51997059423278
8440 0.472488227133929
8450 0.51515964029786
8460 0.510323843138516
8470 0.489203031869246
8480 0.505708501072026
8490 0.504875550441129
8500 0.509682218039204
8510 0.511816069765179
8520 0.495211873536476
8530 0.508088561769454
8540 0.501224394613823
8550 0.523170220533781
8560 0.500922666905963
8570 0.496453775985209
8580 0.485932028470676
8590 0.494284290295445
8600 0.496344266490669
8610 0.47472529129812
8620 0.470304182964032
8630 0.502856843120432
8640 0.52655745438144
8650 0.491674149196132
8660 0.510710503018758
8670 0.483786297621786
8680 0.485639300344363
8690 0.49393467752822
8700 0.507846909174435
8710 0.488476682932634
8720 0.500153198904573
8730 0.51019985098202
8740 0.503828537774728
8750 0.489098839135642
8760 0.485857119940012
8770 0.492182110025224
8780 0.465330375099971
8790 0.46719255894493
8800 0.504076792215165
8810 0.505935359028535
8820 0.516345350473843
8830 0.519529457154497
8840 0.468733437746798
8850 0.549987527422037
8860 0.484186966098921
8870 0.495414043623993
8880 0.54459408443359
8890 0.492651655136702
8900 0.497408608601233
8910 0.521384306793942
8920 0.492742919197698
8930 0.500374576159248
8940 0.527433048680403
8950 0.489267621579004
8960 0.487940060591288
8970 0.493812396080483
8980 0.473001830373074
8990 0.502363666821953
9000 0.507477091402522
9010 0.476850971053407
9020 0.492797928724278
9030 0.470371127716419
9040 0.500326329181321
9050 0.487943510704905
9060 0.536932993870631
9070 0.501386953952981
9080 0.505601220103275
9090 0.522662790718874
9100 0.496507990696536
9110 0.520225409940779
9120 0.486361117610713
9130 0.465902517186485
9140 0.500184412601486
9150 0.516693901149101
9160 0.476206185705745
9170 0.492411326492201
9180 0.495780647911391
9190 0.468010255265531
9200 0.511674645169914
9210 0.519220434374338
9220 0.467625085664622
9230 0.491265760906681
9240 0.498452828995524
9250 0.508384105415452
9260 0.46332088558075
9270 0.501459952244739
9280 0.516883786024648
9290 0.471653134694704
9300 0.499628790857893
9310 0.517255828618592
9320 0.491604707234772
9330 0.498672874256079
9340 0.495004916610177
9350 0.499507090031446
9360 0.502578145530896
9370 0.498214579892628
9380 0.541118339300934
9390 0.498046552992562
9400 0.480041976166923
9410 0.501509286917282
9420 0.500089042003401
9430 0.501840361854284
9440 0.491683678513836
9450 0.497633958749564
9460 0.472983286588109
9470 0.486409034211146
9480 0.523010535843679
9490 0.501205770592132
9500 0.493686872229665
9510 0.508277057612739
9520 0.493254471578164
9530 0.445783856681575
9540 0.484316310671068
9550 0.460444637304196
9560 0.50231675573903
9570 0.489113342813814
9580 0.506275828061791
9590 0.510850124697486
9600 0.488596503371047
9610 0.487996896763987
9620 0.523330033768353
9630 0.466427605391152
9640 0.493201418946002
9650 0.508052220718142
9660 0.462269410522064
9670 0.487204614736332
9680 0.457929304113965
9690 0.521207047810085
9700 0.493824688968378
9710 0.496477200728137
9720 0.528389240264746
9730 0.529364292546076
9740 0.448984235151334
9750 0.49249377749863
9760 0.494755390117629
9770 0.495732349116354
9780 0.499093069400921
9790 0.499387918870901
9800 0.487882208356387
9810 0.509422274504864
9820 0.488162248860307
9830 0.483736531474838
9840 0.486428184485888
9850 0.484115745788702
9860 0.50351104379376
9870 0.517002045316152
9880 0.491932008681765
9890 0.521315229480276
9900 0.507733262441498
9910 0.488617454071613
9920 0.495057397728645
9930 0.496246585613147
9940 0.468301485122054
9950 0.495356004289484
9960 0.518020215306205
9970 0.499101082339369
9980 0.488637575657116
9990 0.490342587676481
};
\addlegendentry{coef 4}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/consecutive_line_distances.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
log basis y={10},
tick align=outside,
tick pos=left,
title={loss distance of consecutive lines},
title style={font=\Large},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={0,2000,4000,6000,8000,10000},
xticklabels={0,2,4,6,8,10},
x tick label style={/pgf/number format/.cd,scaled x ticks = false,set thousands separator={},fixed,precision=4},
xlabel={line number $\cdot 10^{3}$},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ymin=6.78363616314061e-05, ymax=2.47826536609405,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1.5372801628096
10 0.0319075357868306
20 0.0155395579231699
30 0.019827935126
40 0.0361378609231843
50 0.0216143320572682
60 0.0126504878023219
70 0.00511087054370271
80 0.00822639595656438
90 0.0492286442622771
100 0.0170038542130218
110 0.0091875138594278
120 0.020096292654878
130 0.0236532850261122
140 0.0118116388953224
150 0.0438550318372692
160 0.0017948605741677
170 0.020945338269444
180 0.0155538747559038
190 0.00740825326474336
200 0.0239119641210414
210 0.00612239401253756
220 0.0133493166697389
230 0.0145128026697731
240 0.00738457373045711
250 0.0318220561056906
260 0.00992194292835136
270 0.0740591504497396
280 0.0111238683745859
290 0.00883266887510737
300 0.0157647163239284
310 0.0593058103218255
320 0.00437565395037087
330 0.0305735090939962
340 0.00306243361547224
350 0.00399094118597925
360 0.0039506094893623
370 0.00896274328133998
380 0.00532187048834298
390 0.0258515779084295
400 0.034644228393086
410 0.0226913136105836
420 0.026073787529895
430 0.0125526661329656
440 0.0319920748846142
450 0.00700788126908078
460 0.00489676841748385
470 0.0276303018738323
480 0.012013666007313
490 0.0389749970035046
500 0.0194597767419129
510 0.0142436387075248
520 0.0149273880040319
530 0.0073412199231702
540 0.0201789186512968
550 0.00699984755954816
560 0.012354757861616
570 0.0159046767456482
580 0.0117505413958239
590 0.0272929631659167
600 0.014166090917579
610 0.0213321100637254
620 0.0221309201743783
630 0.0279799832130093
640 0.0209168151955265
650 0.00726186878358613
660 0.0280815523061572
670 0.00341970352839888
680 0.0307926548674158
690 0.00476283177206575
700 0.0131115956699484
710 0.00911708751187294
720 0.00867658548584088
730 0.0282222800592227
740 0.00231475213092362
750 0.00369485930599475
760 0.00957203359331496
770 0.00957042526920184
780 0.0149758707450662
790 0.0248201987218433
800 0.00175353245089407
810 0.00489641088864517
820 0.00782917098881982
830 0.0196782475141088
840 0.0326903558886322
850 0.0102569905722777
860 0.014598065213466
870 0.0237196966273533
880 0.0233069058615541
890 0.00410158324986958
900 0.000259844824855259
910 0.0151552112422038
920 0.0186774138584203
930 0.0104183361178846
940 0.0146719990838771
950 0.0221522956873042
960 0.0105093727820778
970 0.00533918913022582
980 0.0202853880462804
990 0.00549336052258567
1000 0.0182870377750502
1010 0.0109221047365191
1020 0.00891620755097108
1030 0.0137229351278626
1040 0.00219024716061525
1050 0.0243405688683049
1060 0.0193275655859272
1070 0.0191581772404889
1080 0.0140350298988313
1090 0.0059992478604082
1100 0.00440104541557343
1110 0.0097757562389939
1120 0.00217809325692211
1130 0.0146082508134045
1140 0.00401561990359564
1150 0.00209757758034237
1160 0.0123013955193708
1170 0.005666054612286
1180 0.00618246189362867
1190 0.00618458051522136
1200 0.00284075021849514
1210 0.0137988354993699
1220 0.00382018386719645
1230 0.00371327749406812
1240 0.0162285864536948
1250 0.0224206590598777
1260 0.00363274575091492
1270 0.0133625640639279
1280 0.0115602702820651
1290 0.00593318546615889
1300 0.00508377036196824
1310 0.00596053791660285
1320 0.0142421328502195
1330 0.000784563663040703
1340 0.00237128569069957
1350 0.00123768140497767
1360 0.00305742653803092
1370 0.00266346287921528
1380 0.0240448481925844
1390 0.021602634339608
1400 0.00625581167268668
1410 0.0110747387406499
1420 0.00409231280443621
1430 0.00379155688865807
1440 0.00859988301830541
1450 0.00385991123016797
1460 0.0135002981141054
1470 0.017343043693795
1480 0.0232366319023221
1490 0.00993338423237633
1500 0.00228644051549574
1510 0.00649064544951297
1520 0.0155741908017326
1530 0.0023873007595055
1540 0.00900783042546614
1550 0.0060680166305055
1560 0.0172285172407038
1570 0.00921448231098525
1580 0.00912423755979355
1590 0.013290894914303
1600 0.0120405402138706
1610 0.00294710669276598
1620 0.00517614138584996
1630 0.00808526902702801
1640 0.0156287811100045
1650 0.0190072146735164
1660 0.00990586137662438
1670 0.0188594311198309
1680 0.000662901075956443
1690 0.00278536554372544
1700 0.00565590937131429
1710 0.00497068701727268
1720 0.00904748882631891
1730 0.00664726082999092
1740 0.00453723898097372
1750 0.00639468052536431
1760 0.00520966523898634
1770 0.00649879043430415
1780 0.0119541729539777
1790 0.0114324787736401
1800 0.00647799529468943
1810 0.000814696114555631
1820 0.00290818622184485
1830 0.0390358517750512
1840 0.00763265017913219
1850 0.00401817454684318
1860 0.0152188340424549
1870 0.0025457898188793
1880 0.00656126534263844
1890 0.0059309989590574
1900 0.0107291576933558
1910 0.00739710692014129
1920 0.0112040746433311
1930 0.00947245986744526
1940 0.0186855445418309
1950 0.00521754938052037
1960 0.019967179867339
1970 0.0075989816645062
1980 0.00398384303743565
1990 0.0125920573403949
2000 0.00280541380693506
2010 0.00145872341883305
2020 0.0104282749924646
2030 0.00811615157707317
2040 0.00337894273748021
2050 0.014664449151067
2060 0.00251880552564867
2070 0.0120505179059028
2080 0.0072726837325038
2090 0.0100323076027641
2100 0.00124795650416406
2110 0.00471456759157579
2120 0.00620018784286821
2130 0.00180090786172404
2140 0.0125197431043846
2150 0.00177224907247371
2160 0.01079923124097
2170 0.00286038027276527
2180 0.00200390137726244
2190 0.00519604926044894
2200 0.00498315842795925
2210 0.00434188887778814
2220 0.00556168505995817
2230 0.00969082302603249
2240 0.00741932399715479
2250 0.00801165026520716
2260 0.00253987725322446
2270 0.0028954744402814
2280 0.00585228937596194
2290 0.00145507279896507
2300 0.00469026677649643
2310 0.00425077704406684
2320 0.0127662467032652
2330 0.00824049340149359
2340 0.0131317261531358
2350 0.0054232990539245
2360 0.00876905700601088
2370 0.00707169403326899
2380 0.00550057127547269
2390 0.00430305106246687
2400 0.0133757271673019
2410 0.00959858518798027
2420 0.0013604115380558
2430 0.000631373100987521
2440 0.000967162815652222
2450 0.00763227315432501
2460 0.0140299076517888
2470 0.00315205298871571
2480 0.0010128401501581
2490 0.00366982173745518
2500 0.0141904099277887
2510 0.00623671015794856
2520 0.0073951593834362
2530 0.00707773303390839
2540 0.00384670461012408
2550 0.00948164618216373
2560 0.0102763784952559
2570 0.000663206057460812
2580 0.00725823971196036
2590 0.00308851262049418
2600 0.00323682220548503
2610 0.00157220395018985
2620 0.0120341654588827
2630 0.00576599040652669
2640 0.0158297863224021
2650 0.00188194516394627
2660 0.00291656602572423
2670 0.00420208255253321
2680 0.00399113645516834
2690 0.00483782189536852
2700 0.00815165163138721
2710 0.00219019822695341
2720 0.0143851386262263
2730 0.00928229007417047
2740 0.00277291915410523
2750 0.00204693262499513
2760 0.00739866545334822
2770 0.00349657429977441
2780 0.00130713028204363
2790 0.00422349218466402
2800 0.00327666636958912
2810 0.00333861832696024
2820 0.00646674171783853
2830 0.00741378140958058
2840 0.00461395147781049
2850 0.00270395370586735
2860 0.00307703716333314
2870 0.00574070014665834
2880 0.00588063812523304
2890 0.0113358618667742
2900 0.00357105809376682
2910 0.00584794741902715
2920 0.00067181999335771
2930 0.0100572021576956
2940 0.00930313260029357
2950 0.00928010916300095
2960 0.000674967990401785
2970 0.00219882732826744
2980 0.000763172862451767
2990 0.00104968114919494
3000 0.00388326921688046
3010 0.00183605569419245
3020 0.000189999818132674
3030 0.00691974861049044
3040 0.000757904248063589
3050 0.00231344025328174
3060 0.00136192900630409
3070 0.00045927893825387
3080 0.00151829933054379
3090 0.00218805683784772
3100 0.00242994459724919
3110 0.00403237970088762
3120 0.0013719754621404
3130 0.00150834310412279
3140 0.0134807995331763
3150 0.00308510760402702
3160 0.00523350434161489
3170 0.00321086076768901
3180 0.00185752180101439
3190 0.0029641239149472
3200 0.00422017635995359
3210 0.00587145391801037
3220 0.00589066990018444
3230 0.00127607724282574
3240 0.00715432611504108
3250 0.00689085949127679
3260 0.00139090070850343
3270 0.000548812324947606
3280 0.00333166731470323
3290 0.000402458865473196
3300 0.00451341788405335
3310 0.00054255683219118
3320 0.00279249381260329
3330 0.00388241004636141
3340 0.00089220143051584
3350 0.0056524006093302
3360 0.00401383661109135
3370 0.00182444813256084
3380 0.000866111506028957
3390 0.00100514706327114
3400 0.00310103597350222
3410 0.0037462838274233
3420 0.000988677133977618
3430 0.00998149025622921
3440 0.00166342159306649
3450 0.00158861510851774
3460 0.00140093719460304
3470 0.00167809735326243
3480 0.00709651741964384
3490 0.00314186384913743
3500 0.00187172215088648
3510 0.00966466689368353
3520 0.00103811435766518
3530 0.00834517888635121
3540 0.00405256151164929
3550 0.00642654582608468
3560 0.000228187783958128
3570 0.00209305807154924
3580 0.000831170002454133
3590 0.0044499721959622
3600 0.00568425510348329
3610 0.0011456376785926
3620 0.0025413777747807
3630 0.00175884953802744
3640 0.00208223702992095
3650 0.00360879826819704
3660 0.00505083569120241
3670 0.00336586598298834
3680 0.00113367822103034
3690 0.0040777694984818
3700 0.000620176283383732
3710 0.00295461427621452
3720 0.000376053986290186
3730 0.00301618957602488
3740 0.00292245443619037
3750 0.00553951332759312
3760 0.00688474194182218
3770 0.00464834733355482
3780 0.000359057664551207
3790 0.00212544124642328
3800 0.00181080741644127
3810 0.00407249489485082
3820 0.00327176462298314
3830 0.00736291848860666
3840 0.00187658857587718
3850 0.00591478606130918
3860 0.00168560360607265
3870 0.00482380768683097
3880 0.000540676125718282
3890 0.00322147955912784
3900 0.00115078413672621
3910 0.000938845436269318
3920 0.00941642627473437
3930 0.00166472775251204
3940 0.00109572127954921
3950 0.00151144596149357
3960 0.00436169329786982
3970 0.00215159366668968
3980 0.00665940098956859
3990 0.00829902483559924
4000 0.000438170326283732
4010 0.00572864129141277
4020 0.000739251057051207
4030 0.00184310505424819
4040 0.00222629601142498
4050 0.00289344259403343
4060 0.00451880674380588
4070 0.00326688549393529
4080 0.0022189616134822
4090 0.00958005177558992
4100 0.000795660823492515
4110 0.00481141749504271
4120 0.000453143576100598
4130 0.000507191226685053
4140 0.0232971078396928
4150 0.00137901309426345
4160 0.0033667174076388
4170 0.000247853903836979
4180 0.00462516992746229
4190 0.00159859276454841
4200 0.00571667133411642
4210 0.00525206034929618
4220 0.00526494005214484
4230 0.00428261835884389
4240 0.00304812804464448
4250 0.00649774765801732
4260 0.00713337682169608
4270 0.00957084258781194
4280 0.00645523563936063
4290 0.00178062288863094
4300 0.00708721491551984
4310 0.00312619379184305
4320 0.00361782117741459
4330 0.00348794459856188
4340 0.00593060698689825
4350 0.000702152908063568
4360 0.00273672079781037
4370 0.00642232307716956
4380 0.000714943623855751
4390 0.00446541748422217
4400 0.00160942021257471
4410 0.00206751341085089
4420 0.00259127573702509
4430 0.004838408236203
4440 0.0058098290128374
4450 0.0018945190544485
4460 0.00498819640328236
4470 0.00202342200700031
4480 0.00131659910150536
4490 0.00466444712341383
4500 0.0057370790870663
4510 0.00299633822500158
4520 0.00663479471981914
4530 0.00421216708271022
4540 0.00801344825415368
4550 0.000450581688234676
4560 0.0109410811546875
4570 0.00686434142884181
4580 0.00582900211111146
4590 0.0025510207272745
4600 0.00161845102950015
4610 0.0044869531195149
4620 0.00862431028167592
4630 0.00312521429094677
4640 0.00304441592517791
4650 0.00202707811555439
4660 0.00314307732011944
4670 0.00255705599713684
4680 0.0025106124480674
4690 0.00484509718059372
4700 0.00823928435345904
4710 0.000871461438793877
4720 0.00817414848995026
4730 0.0233730343937096
4740 0.00193958212383622
4750 0.000328395485404934
4760 0.0035291410383691
4770 0.00374054744710538
4780 0.000477226727641587
4790 0.00154521194354684
4800 0.000547447142572997
4810 0.00133226152989548
4820 0.000350532601208393
4830 0.00379748498757124
4840 0.00143221270591333
4850 0.000666209700829471
4860 0.00106833165505144
4870 0.00557429079926867
4880 0.000637505755063672
4890 0.00349753698390867
4900 0.0108115982300409
4910 0.00302514259662188
4920 0.00431807157062684
4930 0.00578445392794305
4940 0.0244657093653554
4950 0.00357252467558007
4960 0.00380743796084265
4970 0.000689574425384788
4980 0.000985477095250327
4990 0.00389450232109514
5000 0.00543671945278828
5010 0.00902562274551148
5020 0.00126319062621984
5030 0.0102161225694899
5040 0.0047221070129306
5050 0.000658292518398216
5060 0.0040060764661431
5070 0.00036014560269213
5080 0.000941939361611901
5090 0.00164413182787152
5100 0.0015535912061038
5110 0.0048203329878264
5120 0.000999125464127247
5130 0.00428363622480464
5140 0.00592974788060746
5150 0.00760997378839979
5160 0.00112289447115831
5170 0.00141061397753991
5180 0.000432448551566112
5190 0.000317503501085748
5200 0.000453686383876083
5210 0.00116462858804143
5220 0.00232961847443186
5230 0.00661585481915091
5240 0.00748983802377267
5250 0.00395773901633406
5260 0.00168725162801127
5270 0.00113731537827366
5280 0.0011290257517635
5290 0.000435276400144596
5300 0.00492453413829226
5310 0.000555326214748159
5320 0.00223560129550071
5330 0.00131439978783422
5340 0.000944633579780429
5350 0.00269910251428131
5360 0.00102370471436263
5370 0.00132826361756005
5380 0.000974007040282929
5390 0.000849732639514762
5400 0.00202872500400485
5410 0.0021169848480416
5420 0.00368257040554258
5430 0.000510587734611321
5440 0.00306442150778658
5450 0.000571287747328791
5460 0.00877105726160914
5470 0.00132184482966578
5480 0.000388976904367646
5490 0.00120532213790657
5500 0.00150590734009969
5510 0.00509632356388395
5520 0.000901122894724064
5530 0.0049053740437915
5540 0.00318968806438075
5550 0.00156498130036079
5560 0.00324658853427832
5570 0.000836385809392196
5580 0.00754410804679131
5590 0.00115227519704997
5600 0.00161040290227378
5610 0.000498772074805324
5620 0.000839792003926342
5630 0.00188117990339452
5640 0.00282951450491982
5650 0.00226141441070899
5660 0.00162930152286988
5670 0.00305455373634224
5680 0.000810879626094714
5690 0.0032040761506359
5700 0.00657975616490139
5710 0.00966419245394919
5720 0.000336727619340978
5730 0.0093795740277907
5740 0.00653147004116283
5750 0.00986529581736551
5760 0.0025339523028356
5770 0.000268498014962579
5780 0.00213235639813752
5790 0.000547015394154483
5800 0.00117560355534865
5810 0.000523602526731508
5820 0.00140562880921905
5830 0.00254802044807039
5840 0.00304368211427495
5850 0.0011676573131813
5860 0.000574761837827698
5870 0.000530610054601207
5880 0.00315697987565892
5890 0.00203939820902971
5900 0.00225920888451138
5910 0.00228763655876307
5920 0.00381975140709343
5930 0.000668061126250986
5940 0.0029251976977344
5950 0.000793142982184757
5960 0.000791389846780101
5970 0.00540820366086148
5980 0.00366320419899426
5990 0.000944559557921983
6000 0.000952282360368603
6010 0.00364436243624976
6020 0.000581831791083177
6030 0.00117700504972219
6040 0.00479696233398007
6050 0.00064178135092803
6060 0.00285551522319617
6070 0.00515853914710056
6080 0.00139644994104118
6090 0.00332919794557337
6100 0.00833008872304554
6110 0.000480747254038103
6120 0.000884334971315604
6130 0.000625147641090586
6140 0.00173502959313222
6150 0.00263639157700131
6160 0.00360193637718663
6170 0.00204211885829304
6180 0.00444401549298836
6190 0.000860414842453748
6200 0.00184583833846007
6210 0.00110179523528246
6220 0.00207509478592195
6230 0.000542541067494651
6240 0.00237417429453292
6250 0.00503788224438396
6260 0.000656041240768528
6270 0.00334054054024404
6280 0.00904787052309405
6290 0.00591082071192303
6300 0.00138433489711055
6310 0.00136325965048856
6320 0.000498700043928596
6330 0.00117489741867727
6340 0.000765605679201842
6350 0.00278765350082009
6360 0.00100703504452393
6370 0.00879366085741035
6380 0.00163238589376154
6390 0.00145865993643872
6400 0.00239813587071984
6410 0.00184142516982071
6420 0.00191386844598919
6430 0.000272730377073463
6440 0.0010412328302459
6450 0.000169125653050432
6460 0.00189497732479093
6470 0.00156923829974686
6480 0.00319964490589631
6490 0.0025713774929476
6500 0.00200226743291792
6510 0.000579955439961152
6520 0.00052746141244863
6530 0.00264782388695985
6540 0.00833133273445267
6550 0.00102945784464793
6560 0.0021250825627017
6570 0.00212752938215097
6580 0.00131656850992025
6590 0.00510574034614728
6600 0.0006211702137304
6610 0.00267073132609923
6620 0.00578023298919575
6630 0.00939427775149878
6640 0.000537175342923461
6650 0.00446179735271358
6660 0.00126934453533413
6670 0.0195521820272781
6680 0.00210149818630407
6690 0.00236842372474125
6700 0.00237311335400417
6710 0.00185388026450209
6720 0.00361533379512684
6730 0.000827031391260534
6740 0.000200305199490802
6750 0.00259866261220856
6760 0.00393060564161718
6770 0.00093165437878164
6780 0.0028980690483822
6790 0.0179583063510302
6800 0.000270700931805499
6810 0.0036483296359499
6820 0.000804551638354811
6830 0.00974040299739579
6840 0.00180690939556813
6850 0.00351050409446873
6860 0.00375071174678381
6870 0.0013516376436366
6880 0.00304421871744167
6890 0.00116504485641356
6900 0.00245816962000232
6910 0.000976088684693378
6920 0.000635436024438048
6930 0.000789459211207871
6940 0.000748836229285102
6950 0.00162670292474885
6960 0.00402444661737544
6970 0.000774589754190627
6980 0.00221438408667901
6990 0.00101458815951257
7000 0.00180536598359524
7010 0.00170784273010644
7020 0.00329435857050606
7030 0.00272945679140927
7040 0.00621094172869486
7050 0.00115712057715849
7060 0.000767154333403084
7070 0.00127028737937957
7080 0.00115751356514738
7090 0.0019904049229398
7100 0.00489975675979432
7110 0.00199931244159715
7120 0.000466398133577208
7130 0.00278406277947413
7140 0.000560471862293722
7150 0.00174431216572731
7160 0.00109346671197919
7170 0.00075682183045565
7180 0.00194134625069033
7190 0.00111327718267671
7200 0.00786236951490781
7210 0.00299584635879552
7220 0.000661066553190575
7230 0.000776485519521942
7240 0.00261273740411606
7250 0.00153571838975671
7260 0.00626582922212533
7270 0.00295529577947741
7280 0.000759302727016115
7290 0.00289610626483672
7300 0.00160201242007346
7310 0.0031323469163179
7320 0.000215842090843146
7330 0.00153899730994367
7340 0.000332276304507982
7350 0.000878811484124189
7360 0.00501298472606231
7370 0.00107329749576226
7380 0.000235084793161979
7390 0.00042215360259378
7400 0.000583651763567121
7410 0.000964960422797317
7420 0.00156042684862644
7430 0.00129890514920613
7440 0.000364459506258716
7450 0.00102423710546906
7460 0.00204291440666575
7470 0.00315172991166919
7480 0.000311303374865453
7490 0.000721894912235731
7500 0.000740144335833549
7510 0.000746320438695064
7520 0.000677503016822409
7530 0.00163492988333791
7540 0.000697343483972614
7550 0.00050116377382015
7560 0.000811070657351413
7570 0.000420126595889218
7580 0.00104861761975458
7590 0.00101286701883976
7600 0.0016041577875703
7610 0.000559217582780959
7620 0.000638034445207723
7630 0.00148705957566067
7640 0.00039118414180622
7650 0.00111297700895253
7660 0.00128424789848852
7670 0.00345867009975319
7680 0.000262327489692678
7690 0.00127550228182245
7700 0.0011083190099101
7710 0.00257408036973648
7720 0.00166788427609788
7730 0.00257984383929015
7740 0.00228423341380103
7750 0.00529089620131936
7760 0.000385355329457466
7770 0.00525699784382856
7780 0.00168125369182417
7790 0.000546752525035696
7800 0.00136055074487428
7810 0.000965686824902013
7820 0.0022732886761711
7830 0.00140108412736518
7840 0.00178576506748869
7850 0.00162507320277311
7860 0.00111133789923012
7870 0.000621917081782496
7880 0.00118017935668581
7890 0.00172876513640467
7900 0.00186552933485879
7910 0.000920096427619912
7920 0.000561325769291653
7930 0.00271403382492976
7940 0.000877998023665863
7950 0.000178620195459632
7960 0.000497883802579595
7970 0.00211965929417821
7980 0.000141993970945347
7990 0.00106408481351838
8000 0.00274483185696766
8010 0.00138599902390314
8020 0.00113858984101412
8030 0.00137466822473189
8040 0.00149472866993018
8050 0.00154057905488693
8060 0.00145262615173495
8070 0.000499867058729808
8080 0.0074717833043635
8090 0.00447204313835608
8100 0.0118640448266028
8110 0.00472277504788563
8120 0.00515498786157934
8130 0.00695553457492407
8140 0.00584420513164299
8150 0.00467855083568844
8160 0.00166386342951492
8170 0.00168899936218869
8180 0.00136526171096799
8190 0.00167351117869834
8200 0.000966666299825263
8210 0.00235752807263937
8220 0.000422507705663234
8230 0.000924640917258594
8240 0.00295320060493098
8250 0.00103780133189639
8260 0.00210170060677838
8270 0.00146691424327672
8280 0.00670875225909807
8290 0.00120915639144479
8300 0.00145407679517281
8310 0.000605779164065151
8320 0.0024489868147091
8330 0.0105506174611615
8340 0.00884198050968726
8350 0.00285529018883258
8360 0.00265491259865321
8370 0.00269464392366975
8380 0.0027256460653502
8390 0.00263943089048475
8400 0.000294312627123372
8410 0.00080271705250994
8420 0.00112086709430781
8430 0.00188970077887507
8440 0.00251548920886492
8450 0.00235966809602109
8460 0.00289297182122631
8470 0.000511985396172891
8480 0.00168169813278628
8490 0.00229752067710433
8500 0.000238778577303533
8510 0.00176876186684085
8520 0.000219468051156901
8530 0.000744348319733975
8540 0.000452813079701578
8550 0.000770897134273013
8560 0.000476969839340146
8570 0.00111616928621113
8580 0.00120911625784405
8590 0.00456050835298401
8600 0.00186581345842237
8610 0.00185461169377651
8620 0.00128051264960029
8630 0.000547094150446392
8640 0.000382908722254193
8650 0.004034352354971
8660 0.000427724351973
8670 0.000441876820410075
8680 0.00177985190906384
8690 0.000180071269635736
8700 0.000216469917663789
8710 0.00134811846402787
8720 0.000956052262406265
8730 0.000798993371999482
8740 0.000130636327827119
8750 0.00090923472203282
8760 0.00434488504924253
8770 0.000147849455311864
8780 0.000840957943937423
8790 0.00103037786214296
8800 0.00117118403743257
8810 0.000575626377900867
8820 0.00413234625903977
8830 0.000528586331737519
8840 0.00137525413540804
8850 0.000209183972004594
8860 0.000524936666685514
8870 0.00127204899071541
8880 0.00109552452653151
8890 0.00153227709598661
8900 0.00297741313859283
8910 0.00141695189501857
8920 0.0025276951804652
8930 0.00275352236971068
8940 0.00010935970531597
8950 0.000308835015000198
8960 0.00356588259375774
8970 0.00200850896683086
8980 0.000719229493711692
8990 0.000225690502551152
9000 0.000785537550560476
9010 0.00207322486764147
9020 0.000691568290910153
9030 0.000825609496261881
9040 0.00109112872022996
9050 0.00194587975722334
9060 0.000926993389425718
9070 0.00157840427223495
9080 0.00415219226858615
9090 0.0119239267908174
9100 0.000957015207233833
9110 0.00202181637623888
9120 0.000808565285797784
9130 0.000686266417356029
9140 0.000648365236023639
9150 0.000201769491391014
9160 0.000704609147155219
9170 0.000739162968376526
9180 0.00111809111847989
9190 0.00680347746387313
9200 0.000382259033537138
9210 0.00143620429890835
9220 0.00498118307947374
9230 0.0106896731362268
9240 0.00610501206694983
9250 0.00295579723318924
9260 0.00493836141583444
9270 0.000741364939188154
9280 0.00361203769318216
9290 0.00470364372749716
9300 0.0017781718656991
9310 0.00417015334389386
9320 0.00286335540756188
9330 0.00160605716885462
9340 0.00300481656292043
9350 0.00371098736172849
9360 0.00166132562003161
9370 0.00453003783461076
9380 0.00172509208847641
9390 0.0015778215448219
9400 0.00314460554520827
9410 0.000446810455748848
9420 0.00154494818717564
9430 0.00150638990664581
9440 0.000757048400608542
9450 0.000313666184556067
9460 0.00160168652180795
9470 0.000444071735544845
9480 0.00586592517141107
9490 0.00439059221958794
9500 0.00266257030201678
9510 0.00418154464772284
9520 0.00941448569973989
9530 0.0024244691755119
9540 0.00301323172914911
9550 0.0023453748909085
9560 0.00134653690091558
9570 0.00219380361842416
9580 0.00183205937823055
9590 0.00119718704999262
9600 0.000424662870797704
9610 0.000539209474462849
9620 0.00133655790961839
9630 0.000487506674003623
9640 0.000950886735593447
9650 0.000871715086559738
9660 0.00339827283950818
9670 0.00260518620100704
9680 0.00838189217883829
9690 0.000839257474102221
9700 0.00100352895208148
9710 0.00127301094194994
9720 0.00132800125827773
9730 0.00150098053145494
9740 0.0120710665297504
9750 0.00105348328453531
9760 0.000312840705745556
9770 0.00199815330144341
9780 0.00128163230394752
9790 0.000409853521471527
9800 0.0028683766059398
9810 0.000549885896701012
9820 0.00168218750768959
9830 0.00104851306196561
9840 0.00179764701938858
9850 0.00236756499113718
9860 0.00443612455379729
9870 0.00263493922978669
9880 0.000692994736052802
9890 0.000869011763985503
9900 0.0010810045301224
9910 0.0011866289863063
9920 0.0104702288781575
9930 0.0121517995811796
9940 0.000233177133271614
9950 0.00165809550595932
9960 0.00143920495032433
9970 0.00128580868191572
9980 0.00118927175905941
9990 0.000695029596370069
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/directional_curvature_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color4}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color5}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color6}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color7}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ratio of \\ directional curvature  and batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio dir. curvature \& batch size},
ymin=-0.155831803631748, ymax=4.19617057834215,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.758815316144241
10 0.876830416765444
20 1.037676232276
30 1.09353508150588
40 1.08585305663051
50 0.980614139306634
60 0.925016238659587
70 0.962376486489384
80 0.95620941179411
90 0.886489049656045
100 0.900062471633051
110 0.959590963069846
120 0.884134718651072
130 0.883931089784203
140 0.933037156375218
150 0.987157302030902
160 0.976588650588417
170 1.01933069089495
180 0.99049815768009
190 0.965975809910723
200 0.958417572054734
210 0.926034884920623
220 0.925261513087521
230 0.958805414023567
240 1.01497637166368
250 1.00364360130543
260 0.992907120954042
270 0.953280505117702
280 0.960858983464251
290 0.933602718116382
300 0.961952343998032
310 0.996866445639711
320 1.04476939899969
330 0.944687199585408
340 0.945462099792815
350 0.885783796372448
360 0.854749697239308
370 0.89441551781953
380 0.977146836540297
390 0.994773466053173
400 0.944904107901978
410 0.860181394378883
420 0.954067227964977
430 0.93478964158577
440 0.893111099325771
450 0.861284056505197
460 0.914988567379313
470 0.950271461328397
480 0.949379074358565
490 0.928223182884174
500 0.92602209108079
510 0.950029270592717
520 0.895794055156908
530 0.880505463647884
540 0.845727020647857
550 0.873785937632314
560 0.803998863743403
570 0.760403770929343
580 0.77281674315374
590 0.838558335761004
600 0.882064885391841
610 0.906552607245575
620 0.986999346962286
630 0.979861787111954
640 0.892050309380045
650 0.868741989732618
660 0.808675418246042
670 0.864363114450016
680 0.856763529244431
690 0.838591185245028
700 0.865609053247257
710 0.867700233065347
720 0.853350654357244
730 0.821780414632844
740 0.803029113137773
750 0.840440307265086
760 0.825567274724221
770 0.756977675612194
780 0.743570073295695
790 0.779846079221099
800 0.806975208975023
810 0.748633181185024
820 0.726749178686004
830 0.828837765041931
840 0.810566024396548
850 0.796482802067306
860 0.779536912257742
870 0.740288859546265
880 0.784419523475781
890 0.784614288297503
900 0.766692722123428
910 0.747304276887875
920 0.775411387534089
930 0.791603866347859
940 0.756036138063911
950 0.687392182435222
960 0.69796819734353
970 0.762538890679653
980 0.746053386422235
990 0.805042829949894
1000 0.776565989463625
1010 0.759033181929153
1020 0.753330669463597
1030 0.748555321382121
1040 0.721632808927648
1050 0.734188736006838
1060 0.727714750052458
1070 0.804349170493471
1080 0.721524568582012
1090 0.677040540352866
1100 0.669096708445999
1110 0.673371356066906
1120 0.686051756263908
1130 0.735999155533419
1140 0.699474570405949
1150 0.665458787315356
1160 0.699039778905259
1170 0.697908677807832
1180 0.688420820360352
1190 0.632979144146946
1200 0.653867877834442
1210 0.657775513330396
1220 0.660155134855391
1230 0.658724633465902
1240 0.646209007170599
1250 0.655224457205796
1260 0.66903464304211
1270 0.65299667046864
1280 0.616619487723075
1290 0.628982222241914
1300 0.641590758054431
1310 0.574038321367495
1320 0.573352648114471
1330 0.571566345608431
1340 0.63108805457089
1350 0.59554828027313
1360 0.614442928157179
1370 0.588932716781457
1380 0.596500209590034
1390 0.62453728589282
1400 0.678784989305718
1410 0.660960853452944
1420 0.626434772021112
1430 0.614207659954475
1440 0.559146507772481
1450 0.529266984403587
1460 0.556623592827226
1470 0.569209447780309
1480 0.548674894461999
1490 0.568194979988382
1500 0.610159339945714
1510 0.626372766215249
1520 0.580605391732557
1530 0.607929969232311
1540 0.586575561594521
1550 0.562256828711711
1560 0.492092118332744
1570 0.471209731662045
1580 0.460544186300213
1590 0.455868243671272
1600 0.519269158528974
1610 0.483323010987879
1620 0.477111719433833
1630 0.442443846160901
1640 0.479957549222396
1650 0.494951251147275
1660 0.526847290499999
1670 0.489427543175956
1680 0.445412677983109
1690 0.440456384643267
1700 0.488120851393501
1710 0.493413967542066
1720 0.459336583627175
1730 0.476800959364443
1740 0.475722113593685
1750 0.503153187760611
1760 0.461921706656128
1770 0.421536430079921
1780 0.39687904230808
1790 0.43395110988314
1800 0.408508818766515
1810 0.40105990493158
1820 0.422151862969968
1830 0.44024519956603
1840 0.39142479390719
1850 0.406084285014227
1860 0.441352237816082
1870 0.434651102412306
1880 0.38716812400042
1890 0.374154892152576
1900 0.360051849145426
1910 0.370353811147757
1920 0.417055695374506
1930 0.380343917109709
1940 0.353387180844177
1950 0.379712999375425
1960 0.353307861601632
1970 0.341800824587204
1980 0.302919963856682
1990 0.363540232951682
2000 0.421042992341693
2010 0.42497906914863
2020 0.413443737110208
2030 0.390845832540586
2040 0.380090871656623
2050 0.340958858520973
2060 0.343449349987645
2070 0.338989136790263
2080 0.366286230793058
2090 0.360598397898076
2100 0.340762750762283
2110 0.355128044447159
2120 0.358567988703735
2130 0.342075282093853
2140 0.330951953000218
2150 0.337921440365434
2160 0.321939018337026
2170 0.312010183845594
2180 0.298150785163761
2190 0.283327860620692
2200 0.280884786719597
2210 0.277382124948385
2220 0.297149994471949
2230 0.311393397282289
2240 0.313711333946965
2250 0.352872851767304
2260 0.351200105349504
2270 0.342593051643179
2280 0.3197237703654
2290 0.32561345976834
2300 0.322712547674478
2310 0.333465187149772
2320 0.364486731115684
2330 0.336069556333695
2340 0.360504136618922
2350 0.401484901999107
2360 0.37242386768066
2370 0.351546986740981
2380 0.338616700323194
2390 0.324637428622266
2400 0.341152263593311
2410 0.352272532827321
2420 0.312041367469973
2430 0.281204134576909
2440 0.283872033705446
2450 0.260565957124929
2460 0.26480302636844
2470 0.272378832247596
2480 0.270742785504266
2490 0.274459616003297
2500 0.265620723554666
2510 0.257768350318855
2520 0.254772063090182
2530 0.270149909831983
2540 0.265203424698862
2550 0.244908951098739
2560 0.217681411561974
2570 0.216785658505011
2580 0.235331194986303
2590 0.245091129704732
2600 0.283912167433656
2610 0.28513824136999
2620 0.294177058953325
2630 0.274446093500024
2640 0.257133027874167
2650 0.236836854147974
2660 0.24765862635264
2670 0.243692679068428
2680 0.25244558810329
2690 0.269975206229046
2700 0.254014659035494
2710 0.278464381936076
2720 0.265489793479339
2730 0.262827846156539
2740 0.227908953153952
2750 0.234143212062538
2760 0.224597106974518
2770 0.220354116262123
2780 0.223103184840713
2790 0.231691372354964
2800 0.194198056163864
2810 0.186215906917825
2820 0.194373764046857
2830 0.222398718227106
2840 0.252859326718623
2850 0.250586105578549
2860 0.240625736682031
2870 0.231455069543447
2880 0.237218113613346
2890 0.206649328852286
2900 0.206148803555608
2910 0.215793344698384
2920 0.2334436845115
2930 0.258818806123144
2940 0.279938589776001
2950 0.265353007529371
2960 0.225144865210443
2970 0.215220302248486
2980 0.209986921390716
2990 0.219451467735331
3000 0.214892332771657
3010 0.221598863823746
3020 0.205988557134233
3030 0.216140863920809
3040 0.20648941039993
3050 0.226792172905576
3060 0.213910078172357
3070 0.185095823698869
3080 0.178900577597513
3090 0.193385841467474
3100 0.18831689091401
3110 0.207434479481266
3120 0.211955113108442
3130 0.219417827610948
3140 0.20571816861905
3150 0.217638520862978
3160 0.208760049015413
3170 0.21318948638665
3180 0.188871525732782
3190 0.193421326961873
3200 0.199412444205148
3210 0.184867287262973
3220 0.171669742149304
3230 0.168074043076677
3240 0.163759610732179
3250 0.163562535987048
3260 0.141363201111545
3270 0.137046081038422
3280 0.157458295945507
3290 0.177358770471864
3300 0.168280246526017
3310 0.148646063417848
3320 0.168161653532178
3330 0.177830739817519
3340 0.192256839726921
3350 0.179167584699802
3360 0.167419124732058
3370 0.148764497188052
3380 0.161096184064831
3390 0.177365756685889
3400 0.181986623079151
3410 0.15982335632467
3420 0.165439160304143
3430 0.181472990428792
3440 0.179192451380817
3450 0.161300436913057
3460 0.173649031909599
3470 0.16836619948504
3480 0.184857846058522
3490 0.211023578775629
3500 0.184562707890853
3510 0.160634400552335
3520 0.148346138501716
3530 0.144475258722216
3540 0.144425568199506
3550 0.139790877756899
3560 0.150651793454115
3570 0.163350385728189
3580 0.156477045785516
3590 0.147513611879196
3600 0.141798375658786
3610 0.136515698646837
3620 0.139176302993706
3630 0.135002388980605
3640 0.134497952568634
3650 0.147585612916791
3660 0.16213681048878
3670 0.189012253498519
3680 0.180557040747292
3690 0.153955564959335
3700 0.136834055052318
3710 0.138723719349288
3720 0.144697342133338
3730 0.158632452243444
3740 0.164518259574949
3750 0.149787621622773
3760 0.135963990135964
3770 0.130067940116926
3780 0.115760487912661
3790 0.112807828909182
3800 0.119799358941732
3810 0.145957719241109
3820 0.143343764069831
3830 0.151991013440511
3840 0.149206895741233
3850 0.149425518518637
3860 0.144786289819035
3870 0.153010830758879
3880 0.139663041927699
3890 0.153658735828667
3900 0.152418213616936
3910 0.141446386004504
3920 0.130781924555437
3930 0.110052608308584
3940 0.115934847546327
3950 0.134669555526592
3960 0.15399916382927
3970 0.165425621176984
3980 0.158596819259982
3990 0.143773712673657
4000 0.155138750148336
4010 0.148222774217941
4020 0.136945908557743
4030 0.14557896729852
4040 0.133770412342149
4050 0.12539044951171
4060 0.134156795412095
4070 0.129570605953565
4080 0.137107212299422
4090 0.126279313900769
4100 0.114416624158065
4110 0.105279336857081
4120 0.122713232823178
4130 0.129684855623119
4140 0.138318229294949
4150 0.123801273096998
4160 0.123112385388993
4170 0.134287429671882
4180 0.142631861073557
4190 0.144922881760439
4200 0.127174001472251
4210 0.128516141068597
4220 0.120091562252883
4230 0.120282398587085
4240 0.122210663873096
4250 0.109509876203867
4260 0.111422207151987
4270 0.110742398014769
4280 0.120623482658917
4290 0.122554890816557
4300 0.13508932658646
4310 0.122651245971422
4320 0.14139607770488
4330 0.125364674658484
4340 0.121739960998023
4350 0.125873816712698
4360 0.122878269791303
4370 0.118274943239576
4380 0.109471914781852
4390 0.115750097885711
4400 0.126788299057488
4410 0.13154154012452
4420 0.129577444295026
4430 0.1313192072132
4440 0.135384507549297
4450 0.138527353263672
4460 0.135116463192584
4470 0.119440008003683
4480 0.11623843915458
4490 0.129158116058426
4500 0.12244702518351
4510 0.122783885781337
4520 0.143715299357742
4530 0.140895426700618
4540 0.144010101495622
4550 0.152178937038064
4560 0.168523154456565
4570 0.148662878613151
4580 0.12864522655702
4590 0.118723343912528
4600 0.135633555485801
4610 0.139353860712345
4620 0.134819468565016
4630 0.123976767627594
4640 0.101006116702877
4650 0.10882863676835
4660 0.0935214984996481
4670 0.107045710375787
4680 0.124784270126316
4690 0.112057639308477
4700 0.111429097994966
4710 0.11861453050529
4720 0.115647016751527
4730 0.104526830588043
4740 0.11004812153569
4750 0.0968545581932342
4760 0.0903928735236497
4770 0.0947666304917916
4780 0.0972826256465831
4790 0.106186313252659
4800 0.0928156385976442
4810 0.0786031176601596
4820 0.0757626469524727
4830 0.0843875397102939
4840 0.0938672747851371
4850 0.0862630651622129
4860 0.0984156495892569
4870 0.104991316647051
4880 0.0967057791158253
4890 0.10429571693195
4900 0.106812322271418
4910 0.115706378621532
4920 0.130035801148399
4930 0.131718494765098
4940 0.11097081391276
4950 0.105425531014505
4960 0.113219096896783
4970 0.102916014358836
4980 0.108006393822382
4990 0.108487066861815
5000 0.0992894105004346
5010 0.0914317947802312
5020 0.13130163954654
5030 0.135383747493585
5040 0.135183533432043
5050 0.115557420910058
5060 0.111583767584749
5070 0.104874309032051
5080 0.10156894192684
5090 0.105275683946784
5100 0.101949222374533
5110 0.101449680411394
5120 0.112077170193998
5130 0.116208283993412
5140 0.103613881315547
5150 0.0926718507200378
5160 0.093122064075654
5170 0.0851905114680349
5180 0.0855471849276861
5190 0.100693331189885
5200 0.101842758958783
5210 0.109835640276637
5220 0.10368272415024
5230 0.0974491908398411
5240 0.0900033448588532
5250 0.0915454557192811
5260 0.0785741103266673
5270 0.084420216635199
5280 0.0924422456753897
5290 0.0990398505249973
5300 0.0938249176305256
5310 0.0970217436658507
5320 0.101374789777547
5330 0.090898064224929
5340 0.0766467930261672
5350 0.0753729417535111
5360 0.0817300543334714
5370 0.0794456930575483
5380 0.0769109355167627
5390 0.0799006484958622
5400 0.0816252646019572
5410 0.0825550640933873
5420 0.088458509718522
5430 0.0879412797944017
5440 0.0829314656402455
5450 0.0816465042351965
5460 0.0789670759372427
5470 0.0800179018922997
5480 0.0759906505174705
5490 0.0791204288599827
5500 0.0821969815943752
5510 0.0920224717951231
5520 0.106640034522163
5530 0.109760452915063
5540 0.107644583487362
5550 0.0972768241417651
5560 0.112205481075785
5570 0.142298848275425
5580 0.143669344971905
5590 0.120932809619337
5600 0.0905325215455334
5610 0.0823323778261812
5620 0.090908578982134
5630 0.105457081318397
5640 0.118858488861486
5650 0.109806081848057
5660 0.109670185612264
5670 0.0959901304626632
5680 0.0944824929894171
5690 0.0977078034662527
5700 0.107975934142057
5710 0.111188715263828
5720 0.105141736005561
5730 0.112370830317822
5740 0.119083909078222
5750 0.117006009653687
5760 0.123194947336328
5770 0.10138284715502
5780 0.0911786292264925
5790 0.0913362488959229
5800 0.0908257992654482
5810 0.0853615955614733
5820 0.0843336681596013
5830 0.0729763233179417
5840 0.0740142917129235
5850 0.087716032576285
5860 0.0831555568805159
5870 0.0755384392666323
5880 0.0983019812698059
5890 0.100877707719688
5900 0.0872117126149786
5910 0.0851382753811271
5920 0.0758823714811726
5930 0.074373024359686
5940 0.0903161954450696
5950 0.0805889116740683
5960 0.0798979407870364
5970 0.0756443214806098
5980 0.0807318748945962
5990 0.0861224846696035
6000 0.0812787438637214
6010 0.0715503892558905
6020 0.0772417548439151
6030 0.0832756788762115
6040 0.0793243733278107
6050 0.0765770342221496
6060 0.079885225022109
6070 0.0742413754627638
6080 0.0798229242446328
6090 0.0789752889193305
6100 0.0798433832519222
6110 0.065067204713065
6120 0.0601194571416165
6130 0.0550927735572684
6140 0.064821816839807
6150 0.077844621791361
6160 0.0814407445534885
6170 0.0690339487167384
6180 0.0700265254018301
6190 0.0774230936762743
6200 0.0886924443843244
6210 0.0735730409058511
6220 0.0755566267351427
6230 0.0899441804603587
6240 0.0900014308804372
6250 0.115073124707484
6260 0.101991066738997
6270 0.100667356084819
6280 0.0829145681072293
6290 0.0770565856092876
6300 0.0745529201279214
6310 0.0822728684289002
6320 0.0745416810550421
6330 0.075581596999312
6340 0.0842769137807231
6350 0.0829258447408682
6360 0.0776090397124012
6370 0.0638520796710291
6380 0.0787929559541991
6390 0.0727641506189579
6400 0.0760634739933261
6410 0.0816668268231487
6420 0.0805801151953136
6430 0.071246780792736
6440 0.0763484949235263
6450 0.0707670258314522
6460 0.071447384738545
6470 0.0768358173698814
6480 0.0674058701813241
6490 0.0607659105558854
6500 0.060961571533395
6510 0.0761713685628382
6520 0.09266419429893
6530 0.0898397684620426
6540 0.0831186033061384
6550 0.0765650735115719
6560 0.0682006764931441
6570 0.0720914052578178
6580 0.0682092056288359
6590 0.0757170650025536
6600 0.0836390406626772
6610 0.0807264609945855
6620 0.0972279434727194
6630 0.111003309062326
6640 0.118262511877125
6650 0.126708274051504
6660 0.110436556063018
6670 0.0905721235615815
6680 0.0891766641189654
6690 0.0956293885399689
6700 0.0837438437249599
6710 0.0832942918534876
6720 0.0861628103250955
6730 0.0917736586835628
6740 0.0857135244711408
6750 0.0923041074322496
6760 0.114683838605591
6770 0.131549524149697
6780 0.112734197903705
6790 0.103817081110129
6800 0.103790791119674
6810 0.115349553848743
6820 0.130752992734126
6830 0.106855825020225
6840 0.0998512387694931
6850 0.0971875287482337
6860 0.0869637320280857
6870 0.0842760246718961
6880 0.0777281471125531
6890 0.0717537088681762
6900 0.066253829165889
6910 0.0681438332073142
6920 0.0622022550372338
6930 0.061594537153427
6940 0.0710681313957439
6950 0.0691501162689409
6960 0.0691506361994608
6970 0.0757034113666126
6980 0.0768184065055928
6990 0.0885274259246354
7000 0.084292871161601
7010 0.0778336909430903
7020 0.0786386444601955
7030 0.0780758267920197
7040 0.0708955484315918
7050 0.0731091283285322
7060 0.0770950738928245
7070 0.0788478096185077
7080 0.0891998896074229
7090 0.0933590469426152
7100 0.0822139183930197
7110 0.0800865256402468
7120 0.0794395614889246
7130 0.0764307726676696
7140 0.0825048714755111
7150 0.0897188948156731
7160 0.0810771715852545
7170 0.0760303275377198
7180 0.0707589767957343
7190 0.0847765878077074
7200 0.0861483880888407
7210 0.0781134301443718
7220 0.0862648624318925
7230 0.0895141561791006
7240 0.101267253425747
7250 0.0839723217005112
7260 0.078551472020422
7270 0.081998844775003
7280 0.0885720325373221
7290 0.106111533678116
7300 0.117839756374397
7310 0.0879941892329307
7320 0.085106505779313
7330 0.109013823145013
7340 0.118603205561386
7350 0.0829688949643606
7360 0.0647087818522089
7370 0.0573694330210701
7380 0.0555823514656908
7390 0.0510264838252125
7400 0.0462205802840315
7410 0.0518040415380164
7420 0.0546036328209872
7430 0.0604587178896809
7440 0.0549417789646085
7450 0.0673986034070793
7460 0.062657249664274
7470 0.0514695493619854
7480 0.0477725052794308
7490 0.0506103476546251
7500 0.0508287404214879
7510 0.0494121532575051
7520 0.0484403086064877
7530 0.0517616244949726
7540 0.0525308401250564
7550 0.0517872550513062
7560 0.0547592828392868
7570 0.0503017464195141
7580 0.0486376395388337
7590 0.0555199001719969
7600 0.0501470202659696
7610 0.0526073595860074
7620 0.0539019436269094
7630 0.0535388723287293
7640 0.0551952740958482
7650 0.0591269866244654
7660 0.0673589446628601
7670 0.0555515482643375
7680 0.0644904294090587
7690 0.0703557057412578
7700 0.0620043126641767
7710 0.0556726813221948
7720 0.0563532077977466
7730 0.0617263799508493
7740 0.0755566795469805
7750 0.0793248262247476
7760 0.0704452382312149
7770 0.065076942637806
7780 0.0689343028959035
7790 0.0618102046198077
7800 0.0644237938902426
7810 0.0575498889794179
7820 0.0560824021026108
7830 0.0738722276846671
7840 0.0717510968413234
7850 0.0687247807672361
7860 0.0639029911226731
7870 0.0596165226872811
7880 0.0567940740779872
7890 0.0570084659856235
7900 0.0673844091078926
7910 0.076186322557196
7920 0.0688744664903696
7930 0.0620960299981691
7940 0.06305228130029
7950 0.074617607388724
7960 0.0651307700559911
7970 0.0555015153691072
7980 0.0548536830500164
7990 0.0645741138498052
8000 0.0703870397716539
8010 0.0674966039614759
8020 0.0783810257430883
8030 0.0688419507822771
8040 0.0653472366890521
8050 0.0623437946763574
8060 0.0825789140749304
8070 0.091111954246756
8080 0.0973061188874328
8090 0.0843396883464563
8100 0.075617819881126
8110 0.0814456423058438
8120 0.113454394657553
8130 0.106721596222775
8140 0.114102362405043
8150 0.098830003533807
8160 0.0998221589462985
8170 0.0879406524011953
8180 0.071886311825394
8190 0.0697515845533661
8200 0.0684849730643396
8210 0.0789864321482642
8220 0.0780962481563602
8230 0.0708237001884427
8240 0.0722735359973767
8250 0.068983350394824
8260 0.0835762970910241
8270 0.0783519198115197
8280 0.0911414384629828
8290 0.0958186352511898
8300 0.0812215756189338
8310 0.0740918667375645
8320 0.0867087734679171
8330 0.0862319061092966
8340 0.0950923301738604
8350 0.0969683174392497
8360 0.101508492632492
8370 0.0890201675611628
8380 0.078208615111334
8390 0.0807336637611358
8400 0.071574335537503
8410 0.0687545863383382
8420 0.0645771737484371
8430 0.073686788647979
8440 0.0714109849615598
8450 0.0637345616181087
8460 0.0638226014377515
8470 0.0664950364348106
8480 0.0638055118709868
8490 0.0597426316007094
8500 0.0544035150966635
8510 0.0515303058780525
8520 0.0455809083318188
8530 0.0419864864579747
8540 0.0460577947160233
8550 0.0616521691358499
8560 0.0696531395280395
8570 0.0632100986641518
8580 0.0685233949023713
8590 0.0630737903746876
8600 0.0640399699131014
8610 0.0695397872945383
8620 0.065824653150186
8630 0.0675780928780613
8640 0.0675099667677453
8650 0.0590962980387321
8660 0.0474622312437569
8670 0.0507117346826798
8680 0.0484736799685767
8690 0.0498226011447613
8700 0.0517263094583559
8710 0.0622148022889399
8720 0.0580411293625017
8730 0.0541355836999347
8740 0.0465800225648093
8750 0.0479926321638877
8760 0.0443279762064898
8770 0.0452207395156374
8780 0.053422253448526
8790 0.0499620413034811
8800 0.0475068912317792
8810 0.052953467356246
8820 0.0608736899600467
8830 0.076526599198202
8840 0.102985703597007
8850 0.0676429981868879
8860 0.0509003005349768
8870 0.0530169361056015
8880 0.0585634192936504
8890 0.0667512725929997
8900 0.0582995610716421
8910 0.060240057505581
8920 0.079621693324488
8930 0.0728898677517746
8940 0.0528039783747929
8950 0.0471317211078766
8960 0.0480458215194761
8970 0.0508956121281766
8980 0.0584194178115617
8990 0.0632062038657414
9000 0.0527084678550191
9010 0.0465954235759024
9020 0.0471721271400952
9030 0.0705214875615582
9040 0.0754670056020299
9050 0.0794938853193275
9060 0.0776814954842778
9070 0.070387849411214
9080 0.0760943545707183
9090 0.0764090442030435
9100 0.0686515853121808
9110 0.0665370922735851
9120 0.0543871237878162
9130 0.0717218083739531
9140 0.0780561478889152
9150 0.070340361130029
9160 0.051500186024032
9170 0.0552279596458951
9180 0.0571291175834574
9190 0.0747231135262462
9200 0.0962595375803161
9210 0.0883944821470731
9220 0.0716875339555346
9230 0.0634366024641301
9240 0.0640667037199594
9250 0.0679679397688431
9260 0.0793776228716965
9270 0.0790805928674941
9280 0.0837508315603068
9290 0.0816215598869149
9300 0.0838777444827064
9310 0.0838329029020661
9320 0.0799833220479888
9330 0.082599864278013
9340 0.0849506668810197
9350 0.0773028070584651
9360 0.0680424352764944
9370 0.0561090049652399
9380 0.0508825038963868
9390 0.0572268729397919
9400 0.0552520769835126
9410 0.0624620674080152
9420 0.0658700443323535
9430 0.0772356991349657
9440 0.0647924630884168
9450 0.0662585522640779
9460 0.0637120007596051
9470 0.0743958746777276
9480 0.0885239468219553
9490 0.08471488384696
9500 0.0763841220435197
9510 0.0791796485534529
9520 0.0793710238517265
9530 0.0747217732417082
9540 0.0735470080558416
9550 0.0788513303701993
9560 0.0721503739215944
9570 0.0593449758317172
9580 0.0585995754225635
9590 0.0589101470502885
9600 0.0636753658443116
9610 0.0609044660099138
9620 0.0665422541081931
9630 0.0722075358386136
9640 0.0638320293733713
9650 0.0586070657463454
9660 0.0699873575785222
9670 0.0695888867767381
9680 0.0635855851198502
9690 0.0664875449752628
9700 0.0739677388030578
9710 0.0824830024489817
9720 0.0795320751430918
9730 0.0744864375058596
9740 0.0645527378872404
9750 0.0601585348882878
9760 0.059741064822895
9770 0.0616556748994246
9780 0.0547072541009037
9790 0.0560321773403095
9800 0.0531994560973504
9810 0.0626839232157933
9820 0.0697574697590026
9830 0.0694247630191452
9840 0.0589207723473684
9850 0.0657737386725841
9860 0.0786024847379242
9870 0.0938580935540077
9880 0.0861726864505688
9890 0.0587622509433167
9900 0.0719581003162186
9910 0.0805062417163476
9920 0.0753549313418431
9930 0.0631527530035142
9940 0.0624252521354535
9950 0.0686428522123052
9960 0.0631176714957685
9970 0.0600800568600588
};
\addlegendentry{full batch size (4000) scale: 31.25}
\addplot [thick, color1]
table {%
0 2.89271174599813
10 3.01480098090387
20 2.1386455088071
30 2.00587246464857
40 2.03367919838467
50 2.15108281188846
60 2.09770888372736
70 2.07299405215028
80 1.96415802376719
90 2.18899400126702
100 2.26457567149572
110 2.01756963437132
120 2.31388135570413
130 2.09721317413228
140 2.02767198779535
150 2.01867993942055
160 2.11792520271929
170 1.90980479915553
180 1.76480057672667
190 1.95099702990588
200 2.12082824697915
210 1.98585054300626
220 1.83011556567322
230 1.69709455761172
240 1.7095450524237
250 1.93195492838193
260 1.95028243764037
270 1.95249810395617
280 1.76866051878277
290 1.80609947802172
300 1.75769495137679
310 1.71747972717098
320 1.68270939988839
330 1.82055353702999
340 1.79689773622601
350 1.90653220523153
360 2.02786908395663
370 2.09739805938526
380 1.88969259929803
390 1.77254556667054
400 1.73689533299824
410 1.84463662083197
420 1.91127399972747
430 1.98655618933431
440 2.04952674848193
450 2.04943292987841
460 2.050041450878
470 2.15922224284583
480 2.25519087971669
490 2.21903173901457
500 1.97525733963818
510 1.99393652339909
520 2.04843938834408
530 2.2538120201032
540 2.19465201395124
550 2.30003604899411
560 2.32661033533985
570 2.38881914305165
580 2.14618329417365
590 2.06505168390415
600 2.0537241979392
610 2.22520263503668
620 2.11992014495546
630 2.1152802363959
640 2.17408028386158
650 2.23849568956096
660 2.28216991383365
670 2.38153596889584
680 2.30242124633741
690 2.22821497527614
700 2.08146945220259
710 2.21899600019
720 2.20891889135694
730 2.13215912182885
740 2.13055730208154
750 1.98800756599507
760 2.16230287802703
770 2.37621524443442
780 2.49679807953659
790 2.52638580147261
800 2.51659154549125
810 2.58643718226586
820 2.59353692673182
830 2.49858538284997
840 2.38944454229387
850 2.30396951544795
860 2.33256010250258
870 2.39659527318188
880 2.45620614991274
890 2.56640681399804
900 2.54293982696647
910 2.52769619404173
920 2.48080597831445
930 2.41740193550083
940 2.49355704695406
950 2.67532885835052
960 2.66619906872043
970 2.45572601140744
980 2.50056923608049
990 2.60527213847438
1000 2.56923051525991
1010 2.46861046104179
1020 2.40628651714228
1030 2.55388888729394
1040 2.73662603978654
1050 2.82404572627956
1060 2.83081014773055
1070 2.70197980999127
1080 2.9409193656151
1090 2.8741424163303
1100 2.80926998392854
1110 2.73488195233459
1120 2.76571838499151
1130 2.8000196862314
1140 2.8697919401026
1150 2.90874478379682
1160 2.799584585274
1170 2.73781574199025
1180 2.80064178930902
1190 2.86250633437604
1200 2.86732922353785
1210 2.82639927997288
1220 2.75132366149127
1230 2.80066622461002
1240 2.86190977630347
1250 2.88347317769092
1260 2.97811842249369
1270 3.14606339858893
1280 3.0790498637762
1290 3.06761289485849
1300 3.07747970694246
1310 3.14938689018061
1320 3.11680980912632
1330 3.05973218797821
1340 2.89852880666225
1350 3.04586102678809
1360 3.09213832301947
1370 3.1025551094201
1380 3.11829543293512
1390 3.06680957431396
1400 2.98770745928019
1410 3.09059795215242
1420 3.09473876747667
1430 3.09763353672935
1440 3.06918206558797
1450 3.18439334549181
1460 3.21533697244611
1470 3.19101220031087
1480 3.11135562796269
1490 2.97385646992262
1500 2.80346053941443
1510 2.98555939791751
1520 3.14958676785723
1530 3.16098764069073
1540 3.18266943931384
1550 3.26296901080848
1560 3.30424720383179
1570 3.3101407532808
1580 3.26643422261943
1590 3.28466727706664
1600 3.29150445034633
1610 3.36462841092432
1620 3.33453576714759
1630 3.40951897652119
1640 3.43436930331992
1650 3.46429054844758
1660 3.44179184829555
1670 3.45516222008196
1680 3.42893655966187
1690 3.33401421142467
1700 3.36829592290941
1710 3.43597388556135
1720 3.50291571441784
1730 3.46691628608464
1740 3.4078564471727
1750 3.38392078378482
1760 3.45635700253858
1770 3.52311369194548
1780 3.54773169171093
1790 3.56611754884002
1800 3.61473034560899
1810 3.63017313832791
1820 3.61606114309287
1830 3.61085615556911
1840 3.55360896419982
1850 3.54278354512762
1860 3.52796965173559
1870 3.61049565951826
1880 3.68699935068009
1890 3.68126522035149
1900 3.65244216943534
1910 3.62985682107892
1920 3.632821323547
1930 3.68463399538295
1940 3.71676936999308
1950 3.66602495987348
1960 3.71050968925986
1970 3.73237460872955
1980 3.7702466443367
1990 3.68890666568733
2000 3.63500786741781
2010 3.69418862984917
2020 3.69568764157762
2030 3.71240907456766
2040 3.68849916650236
2050 3.70958682031015
2060 3.71434506484609
2070 3.70428446084372
2080 3.70559939719672
2090 3.7137197029273
2100 3.73522033503514
2110 3.74976189532622
2120 3.73025615622851
2130 3.71560624316429
2140 3.75070843076688
2150 3.74976084843549
2160 3.73813610569035
2170 3.77578170626408
2180 3.78260751254545
2190 3.82258101341751
2200 3.8173434569914
2210 3.83582920160079
2220 3.8333863535444
2230 3.83826564039412
2240 3.8129537772179
2250 3.76081766036758
2260 3.74885473033866
2270 3.76381107581597
2280 3.80332637316882
2290 3.83688312139291
2300 3.84015979786763
2310 3.83945034022097
2320 3.83839287854879
2330 3.82527713515129
2340 3.77408104620023
2350 3.7779039286473
2360 3.75329049935928
2370 3.71203645367103
2380 3.73237811781763
2390 3.78157238432202
2400 3.80306835305181
2410 3.8166355651619
2420 3.82336806731566
2430 3.85033870382439
2440 3.84525133619824
2450 3.86641306145486
2460 3.86038957503635
2470 3.86803220338635
2480 3.84752343228705
2490 3.85272755964157
2500 3.88568347895269
2510 3.89822584916936
2520 3.87324067440038
2530 3.85667458476612
2540 3.85689097747615
2550 3.87579572415891
2560 3.9090281506666
2570 3.95033058899116
2580 3.94558719100412
2590 3.90856149529362
2600 3.84954509051791
2610 3.82948286326967
2620 3.81924910512681
2630 3.84044530981725
2640 3.83689794134171
2650 3.86461411224969
2660 3.8975312601805
2670 3.91332753813983
2680 3.90731288243744
2690 3.88062666898063
2700 3.86522032873407
2710 3.84584554571374
2720 3.8708911841642
2730 3.86291232068466
2740 3.90330783376442
2750 3.88948784435808
2760 3.88149122430232
2770 3.87787576962161
2780 3.90711188167394
2790 3.91075966965252
2800 3.91001624003155
2810 3.91851349858254
2820 3.93010700118891
2830 3.93870681907182
2840 3.9234229896979
2850 3.90074786452831
2860 3.89182064859353
2870 3.891538175552
2880 3.8966097116749
2890 3.91406201122448
2900 3.90917241827772
2910 3.91238465908816
2920 3.9159736350162
2930 3.89600716807871
2940 3.88228293693428
2950 3.86579047933067
2960 3.89664035822749
2970 3.92152209133378
2980 3.91253423732148
2990 3.90754755604853
3000 3.91073652502843
3010 3.89833486787154
3020 3.89735068071952
3030 3.90238238665782
3040 3.91619776970077
3050 3.91550947007444
3060 3.92543378625957
3070 3.95599188696112
3080 3.94815970164737
3090 3.92968391859266
3100 3.93354719494314
3110 3.92366990812884
3120 3.91881765198349
3130 3.9154352748215
3140 3.91234333026312
3150 3.92171111530019
3160 3.92462504769829
3170 3.91184257203824
3180 3.93845883138887
3190 3.93094395022346
3200 3.93295317489765
3210 3.93859388777219
3220 3.94820940600161
3230 3.95561408484671
3240 3.94925374898689
3250 3.93773470216849
3260 3.96555647622537
3270 3.96170996211253
3280 3.95549291530533
3290 3.94034074592453
3300 3.94462793067318
3310 3.96265993899396
3320 3.92795802772301
3330 3.91792735890026
3340 3.91782797061849
3350 3.95085933008356
3360 3.95607698396387
3370 3.96213799713743
3380 3.95620462640872
3390 3.95050211178793
3400 3.94379286847993
3410 3.94811121405142
3420 3.95452035764135
3430 3.95468444620965
3440 3.94612548043568
3450 3.94081304299595
3460 3.94182644088162
3470 3.96031280596666
3480 3.95055883595619
3490 3.95252130913559
3500 3.95980098424474
3510 3.95302160764121
3520 3.95665024759079
3530 3.96251301448206
3540 3.96691623189518
3550 3.9674781288413
3560 3.95893230422943
3570 3.95020369932611
3580 3.95049010321732
3590 3.95901004698261
3600 3.96927353273956
3610 3.9688313706688
3620 3.96292575648248
3630 3.95675986572694
3640 3.95340515037258
3650 3.95396628889036
3660 3.96255474886425
3670 3.95239009070202
3680 3.94830432318707
3690 3.96457659653893
3700 3.97179700846626
3710 3.97091997657911
3720 3.96747734357594
3730 3.96720630494731
3740 3.96221281645388
3750 3.96334586774735
3760 3.98140283381575
3770 3.97880209351528
3780 3.97526624869974
3790 3.96962450902906
3800 3.9738401165299
3810 3.96290346553362
3820 3.94552610447988
3830 3.93401479738337
3840 3.94629565898544
3850 3.9575762682109
3860 3.95116308967231
3870 3.95237206920902
3880 3.95636102920592
3890 3.93936422547142
3900 3.95609939852153
3910 3.96219481545636
3920 3.96256740003651
3930 3.95999104008505
3940 3.96436168147181
3950 3.95941521523966
3960 3.96790133576372
3970 3.96580770870667
3980 3.9640497399844
3990 3.96420396473656
4000 3.95955921117766
4010 3.96580314006165
4020 3.96117784512543
4030 3.9545359330507
4040 3.95730457777233
4050 3.9680703000031
4060 3.95508818162823
4070 3.96221982716915
4080 3.96434006860314
4090 3.97078715317897
4100 3.97325764719246
4110 3.98244628131229
4120 3.97481868447302
4130 3.96753784305599
4140 3.96832981081925
4150 3.96081692487228
4160 3.95569586550423
4170 3.95621888010694
4180 3.96170831264659
4190 3.96328254887736
4200 3.96432974978635
4210 3.95970516665842
4220 3.96329859581372
4230 3.97996053583582
4240 3.97468440810908
4250 3.98220661369012
4260 3.97624427199579
4270 3.98067943472153
4280 3.98617841562354
4290 3.97638124975054
4300 3.97300985468681
4310 3.97339837981918
4320 3.95626975250495
4330 3.9560225413405
4340 3.95831148382302
4350 3.95560915405912
4360 3.97010198946114
4370 3.96904645917223
4380 3.96247037519936
4390 3.96307246167388
4400 3.95552121523906
4410 3.96124661132561
4420 3.96477854790133
4430 3.96606761839022
4440 3.95394796643212
4450 3.95812684704443
4460 3.95913349543748
4470 3.95389191146486
4480 3.95107235971458
4490 3.95711258286883
4500 3.96493633171298
4510 3.97102539171769
4520 3.950447767456
4530 3.95500801330741
4540 3.96174809454312
4550 3.96006869449004
4560 3.9653846328234
4570 3.9751079296829
4580 3.96955197164679
4590 3.96573268621424
4600 3.94951787976588
4610 3.94818706288529
4620 3.96022500050402
4630 3.96950289353345
4640 3.97872697680806
4650 3.97612549415973
4660 3.98752073450339
4670 3.98671504019514
4680 3.97637679961487
4690 3.98064400096402
4700 3.9784672140446
4710 3.97652508482489
4720 3.97450337093573
4730 3.98137121897694
4740 3.97519329959176
4750 3.97475289875042
4760 3.97748873001511
4770 3.976693801438
4780 3.97996985565095
4790 3.9794273788049
4800 3.984452244376
4810 3.98868180485602
4820 3.99023933158558
4830 3.98821216213917
4840 3.97967371482207
4850 3.97699097925484
4860 3.97382370750655
4870 3.97769500557564
4880 3.98146556063206
4890 3.97428666042045
4900 3.97820381635572
4910 3.9806714912233
4920 3.97209061249639
4930 3.96500824222417
4940 3.97218951688851
4950 3.9785555512804
4960 3.98133830254105
4970 3.98828340209361
4980 3.9860657468725
4990 3.98310480983504
5000 3.97637190593633
5010 3.97803730263957
5020 3.96265820006425
5030 3.96295918815132
5040 3.96319261237598
5050 3.98036016923485
5060 3.98466708891012
5070 3.98266365830293
5080 3.97903346259124
5090 3.98031233427769
5100 3.9821272456056
5110 3.97595540772399
5120 3.97921932935511
5130 3.97865174132026
5140 3.98222929926327
5150 3.98665108621315
5160 3.98908851011576
5170 3.98632262583681
5180 3.98443722749834
5190 3.97821823262505
5200 3.97760061631704
5210 3.97279721423923
5220 3.97915365196037
5230 3.98403027187097
5240 3.98809580297722
5250 3.98408123518487
5260 3.98247371137228
5270 3.9741509182291
5280 3.96717426060221
5290 3.97547866907543
5300 3.97751685428214
5310 3.97924869917747
5320 3.97606400794988
5330 3.98212426254917
5340 3.98531621873969
5350 3.98519917669404
5360 3.9855604719923
5370 3.98738410844631
5380 3.98736110280116
5390 3.99317594372813
5400 3.98260462285149
5410 3.98358697705675
5420 3.9823621723137
5430 3.98251360748713
5440 3.98605256781718
5450 3.98258650265083
5460 3.98825036231313
5470 3.98344687490596
5480 3.98486115817192
5490 3.98733024924314
5500 3.9863480131882
5510 3.97861707675316
5520 3.9659072049845
5530 3.97433421562768
5540 3.97474585522852
5550 3.97971426453462
5560 3.97813287187493
5570 3.96827213363731
5580 3.97228708640011
5590 3.97470701673007
5600 3.98233113386459
5610 3.98413335168201
5620 3.98217430115429
5630 3.98021439256874
5640 3.9805296623483
5650 3.983794328568
5660 3.98035423384582
5670 3.98407123522767
5680 3.9889661649338
5690 3.979665580987
5700 3.97540694590143
5710 3.97588992534492
5720 3.97561706007753
5730 3.97390382902718
5740 3.96928582864247
5750 3.97484806697484
5760 3.9770942651048
5770 3.98905615011107
5780 3.99225627461581
5790 3.98535023787535
5800 3.97543823642436
5810 3.97454460712979
5820 3.97908345780462
5830 3.99131619594805
5840 3.9882941530641
5850 3.98796953803448
5860 3.98158230355856
5870 3.97592537452375
5880 3.96519498975606
5890 3.98781850311452
5900 3.98834122607354
5910 3.98331824102247
5920 3.98240717258971
5930 3.98650626118856
5940 3.98801187326366
5950 3.99250499317381
5960 3.99166347036776
5970 3.9887821508197
5980 3.98262682375613
5990 3.97986045008521
6000 3.98349532683838
6010 3.98606445359625
6020 3.98500668814287
6030 3.98625726014261
6040 3.98857713027372
6050 3.98658426846117
6060 3.9837455987126
6070 3.98760101076997
6080 3.98545113696009
6090 3.986783698235
6100 3.98594520973476
6110 3.98970184172505
6120 3.99448182543716
6130 3.99519425969141
6140 3.99251206217125
6150 3.99040778207424
6160 3.99132467964425
6170 3.98499279875183
6180 3.98520756067615
6190 3.98497748702943
6200 3.99045822420637
6210 3.99341098881257
6220 3.98947227085901
6230 3.98729798682425
6240 3.98631888758361
6250 3.97843336993092
6260 3.9681467148713
6270 3.97247528684659
6280 3.9780738501196
6290 3.9869154561539
6300 3.98460631979315
6310 3.9858610462379
6320 3.98937794083816
6330 3.9834281595296
6340 3.98070752614845
6350 3.98723098441219
6360 3.9904548731569
6370 3.99054751837671
6380 3.98971502508431
6390 3.99073051061173
6400 3.99171194347034
6410 3.98373064671092
6420 3.98582652902227
6430 3.98984218097762
6440 3.99172422757273
6450 3.99272926132069
6460 3.98945448857869
6470 3.98588616311859
6480 3.98875241303195
6490 3.99041496185949
6500 3.99441863822228
6510 3.99062777874305
6520 3.98635247016407
6530 3.98741247994272
6540 3.99130021766155
6550 3.98988327137097
6560 3.99068957197938
6570 3.99104596165857
6580 3.98976127077488
6590 3.98695745946157
6600 3.98144523206907
6610 3.98133311180721
6620 3.97232228021325
6630 3.97663069793076
6640 3.9848417726296
6650 3.97395739820269
6660 3.97195432887424
6670 3.98295038187259
6680 3.9788404387037
6690 3.98787542385617
6700 3.98908067001642
6710 3.98891793221722
6720 3.98071624311687
6730 3.97536780261267
6740 3.979447835208
6750 3.98712678138092
6760 3.97938913417802
6770 3.98116607230219
6780 3.98869018156821
6790 3.98500676716527
6800 3.97844424033706
6810 3.98641045718822
6820 3.98468296088792
6830 3.98364162263033
6840 3.98712244751076
6850 3.99109339930091
6860 3.99162236650608
6870 3.99131068830709
6880 3.99149631897538
6890 3.99030282639912
6900 3.98952933866236
6910 3.99170190055712
6920 3.99361038248202
6930 3.99238321112614
6940 3.99163950832576
6950 3.9933784032777
6960 3.9915811957591
6970 3.98939239418475
6980 3.98905409885635
6990 3.98736691316645
7000 3.99135955208289
7010 3.98691084324522
7020 3.98909492049915
7030 3.98789040623008
7040 3.98861717121876
7050 3.98456210607657
7060 3.98359767049822
7070 3.98595132132163
7080 3.98628132109108
7090 3.98052641374661
7100 3.98108024633965
7110 3.9807095373171
7120 3.98478131245409
7130 3.98795824132389
7140 3.98813242330213
7150 3.99022938516372
7160 3.99228329410663
7170 3.98864238945541
7180 3.98306317681158
7190 3.98179211148308
7200 3.98565076393142
7210 3.98875483864542
7220 3.97745346729142
7230 3.98488816121688
7240 3.98648144434386
7250 3.99259338825294
7260 3.9918868251323
7270 3.99161864326541
7280 3.98418333846766
7290 3.98208142222677
7300 3.98139852602509
7310 3.98820777082735
7320 3.98402924084972
7330 3.97777648875267
7340 3.97897716753992
7350 3.99256446993123
7360 3.99571668986163
7370 3.99687825944473
7380 3.99722344706905
7390 3.997728388929
7400 3.99572977105709
7410 3.99226198977756
7420 3.98981647212635
7430 3.9911438101902
7440 3.99558922091945
7450 3.9953200305613
7460 3.99661357279349
7470 3.9970283744695
7480 3.99681933382206
7490 3.99575244471557
7500 3.99677841578052
7510 3.99604663239647
7520 3.99704895804666
7530 3.9961356411807
7540 3.99564492402005
7550 3.99630471700095
7560 3.99608813353844
7570 3.99626012019053
7580 3.99628703225973
7590 3.99596881191719
7600 3.99723106137548
7610 3.99683035134479
7620 3.99659105778166
7630 3.99620166455031
7640 3.99421145769838
7650 3.99410260138675
7660 3.99062449619948
7670 3.99492615082676
7680 3.99286002934686
7690 3.99171059768084
7700 3.99229398345785
7710 3.99366170608576
7720 3.98949494080401
7730 3.98662312955962
7740 3.98088079895889
7750 3.99260763424432
7760 3.99612458959837
7770 3.9887739465227
7780 3.98686237194275
7790 3.98495168378397
7800 3.98919172416382
7810 3.99197700099925
7820 3.99225249760714
7830 3.98808500937792
7840 3.99428402356772
7850 3.99420715512799
7860 3.99367104383731
7870 3.99243210810207
7880 3.99077516962728
7890 3.99328608954649
7900 3.99019552507391
7910 3.98575053307602
7920 3.99103406907896
7930 3.9968098053774
7940 3.99291962198546
7950 3.98839401354979
7960 3.99263675336284
7970 3.99438010527996
7980 3.9936895503336
7990 3.99160630872994
8000 3.99033515508399
8010 3.99166350027949
8020 3.99402362399216
8030 3.99433269585982
8040 3.99244218060223
8050 3.99118691796787
8060 3.98680297733405
8070 3.99144467554148
8080 3.98958479068014
8090 3.9915671963343
8100 3.98754994997141
8110 3.98569378238356
8120 3.96781591510728
8130 3.97243612175329
8140 3.97284567181639
8150 3.98596769836808
8160 3.98675480072476
8170 3.98732568647255
8180 3.99111800698879
8190 3.99246060775019
8200 3.99104016759556
8210 3.98940281039249
8220 3.98687089605932
8230 3.98456559997807
8240 3.98703673810568
8250 3.98952725094784
8260 3.98118407068564
8270 3.98569938021737
8280 3.97985184447397
8290 3.98322144308644
8300 3.98884698520513
8310 3.99106390418957
8320 3.98597976485653
8330 3.98655139472431
8340 3.98655717574239
8350 3.98510728484777
8360 3.98526253230528
8370 3.98560146605714
8380 3.99253840126191
8390 3.99051650214058
8400 3.99063837767488
8410 3.98904409784024
8420 3.9894588112117
8430 3.98979851777797
8440 3.98727203991833
8450 3.98660117442234
8460 3.98990200617285
8470 3.98885555858026
8480 3.99064556832537
8490 3.98971899437064
8500 3.99281070117515
8510 3.99101811168507
8520 3.99540225337104
8530 3.99644361719876
8540 3.99650504012039
8550 3.99303532337365
8560 3.9895999336241
8570 3.99285674258808
8580 3.99431106568153
8590 3.99439167364492
8600 3.9945973476937
8610 3.98871754252284
8620 3.98251101872676
8630 3.9881546651926
8640 3.98738421026925
8650 3.99333350285294
8660 3.99626842448767
8670 3.99739545964465
8680 3.9969318494214
8690 3.99642043384442
8700 3.9967818212316
8710 3.99750409839164
8720 3.99707234758304
8730 3.99660554929493
8740 3.99743075293955
8750 3.99698129304123
8760 3.99803097486854
8770 3.99611667128131
8780 3.99674010376059
8790 3.9979746472732
8800 3.99664751972825
8810 3.9939881628349
8820 3.9939308095769
8830 3.98858583929805
8840 3.98209673450722
8850 3.99131809541012
8860 3.99612070501659
8870 3.99631305387742
8880 3.99254621816398
8890 3.99058407248666
8900 3.99440723724144
8910 3.99134983983108
8920 3.98422886678492
8930 3.99186413964617
8940 3.99555680381184
8950 3.99570823516493
8960 3.99535534435917
8970 3.99490623769378
8980 3.99676879913236
8990 3.99787513843634
9000 3.99730719508561
9010 3.99762535892543
9020 3.99835228825243
9030 3.99308108128221
9040 3.99123015064405
9050 3.98861352852313
9060 3.98824996066941
9070 3.99220693076949
9080 3.99079824276232
9090 3.99360558481159
9100 3.99505303760753
9110 3.99449165138452
9120 3.99475642023669
9130 3.98985903537821
9140 3.98972687151711
9150 3.99052686058697
9160 3.99677198267538
9170 3.99582541040051
9180 3.99523599396793
9190 3.99182657991489
9200 3.98310074651176
9210 3.98078726644497
9220 3.99092068039061
9230 3.99079280746792
9240 3.99481836296795
9250 3.9922616036976
9260 3.98816280456409
9270 3.99238255557178
9280 3.98807557040044
9290 3.99109512264415
9300 3.9928669980343
9310 3.99009143714295
9320 3.98916143522991
9330 3.98942175741688
9340 3.98973496898719
9350 3.99187939253926
9360 3.99009359138249
9370 3.9930288251833
9380 3.9966451593517
9390 3.99614851207865
9400 3.99354208070218
9410 3.98689908295967
9420 3.98717185993557
9430 3.98889422933177
9440 3.99498178088877
9450 3.98922030682739
9460 3.99096914768482
9470 3.99058881541476
9480 3.9779129709621
9490 3.97911093668466
9500 3.98454857553354
9510 3.98846828787867
9520 3.99281987015933
9530 3.99222393237424
9540 3.99199813397672
9550 3.9910873867742
9560 3.99356575477636
9570 3.99607418233144
9580 3.9959820700311
9590 3.99587272814268
9600 3.99185184987223
9610 3.98816995016111
9620 3.98865875157869
9630 3.98776487396567
9640 3.99335201189113
9650 3.99462410851892
9660 3.99616545492327
9670 3.99547084192655
9680 3.99331059857436
9690 3.99268954701946
9700 3.98728849054923
9710 3.9847670442339
9720 3.98665485027084
9730 3.98753332169592
9740 3.99336509757289
9750 3.99405569217206
9760 3.99483915093408
9770 3.99401274134081
9780 3.99486931761666
9790 3.99513333291217
9800 3.99674958856544
9810 3.99155507845413
9820 3.99047055053973
9830 3.9912827135961
9840 3.99525827692403
9850 3.99485540668603
9860 3.97804861466285
9870 3.97377021459368
9880 3.97115217753496
9890 3.99108703850492
9900 3.99008313806444
9910 3.99059798701499
9920 3.99138507590248
9930 3.99142172159782
9940 3.99207958774777
9950 3.99353405075681
9960 3.9953879917416
9970 3.9962977032014
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color2]
table {%
0 1.58509261569304
10 1.66021062937824
20 1.37361689732691
30 1.32254953414879
40 1.35840415475502
50 1.40349138184236
60 1.36579601256232
70 1.31982650768326
80 1.25776298448732
90 1.39435225827012
100 1.52904620123749
110 1.37889232618089
120 1.47839480845319
130 1.38113890382403
140 1.34855719204749
150 1.32711228984914
160 1.36195683607489
170 1.27678395956448
180 1.22132204399376
190 1.31048443041753
200 1.39710061689471
210 1.33829272542356
220 1.26123053960813
230 1.20083613625158
240 1.16726651946806
250 1.33931389205117
260 1.37716079063448
270 1.3693977106157
280 1.29277434812124
290 1.28688688214064
300 1.32282702143358
310 1.28825024730447
320 1.28610458704293
330 1.33524909194004
340 1.32255696117803
350 1.36989095687761
360 1.38214083491275
370 1.46793407683938
380 1.39348898722263
390 1.33459281966652
400 1.33817581294434
410 1.37754084057355
420 1.42513979733891
430 1.47638850123297
440 1.43848458767704
450 1.44873720365368
460 1.49500524830247
470 1.55455657064954
480 1.5450492867099
490 1.47502864044466
500 1.40290722162979
510 1.4212590743099
520 1.44167641729604
530 1.51433886160046
540 1.48587842092335
550 1.5255717526622
560 1.54197221981604
570 1.59682328815883
580 1.53282725011546
590 1.52932671271506
600 1.52746646017811
610 1.56801839140305
620 1.57427281466922
630 1.57787456119576
640 1.53115632412123
650 1.49269200237285
660 1.5623032340065
670 1.60225181801812
680 1.50894644713601
690 1.50270097278223
700 1.48925919123945
710 1.53477507048446
720 1.5309811371362
730 1.55438022245519
740 1.51069756351394
750 1.48654393844163
760 1.541104514528
770 1.62231788064191
780 1.61054077917576
790 1.64260288042411
800 1.65485957973849
810 1.66773620060641
820 1.6554235849969
830 1.65819191391419
840 1.59400260725032
850 1.56578333363195
860 1.55330831043055
870 1.60433270316415
880 1.62342687180732
890 1.66611424647747
900 1.64337369280921
910 1.63200869257414
920 1.60736802133453
930 1.62781275075296
940 1.60663065917259
950 1.63496999797151
960 1.65773907637275
970 1.61871462362546
980 1.62593166904368
990 1.64044027592817
1000 1.67375891413495
1010 1.63174396548559
1020 1.60004451980562
1030 1.66447979844295
1040 1.69110677975459
1050 1.70849133953888
1060 1.70299391245969
1070 1.68301219511639
1080 1.74765150916168
1090 1.76247378345025
1100 1.75124872329272
1110 1.75077727002781
1120 1.71289887387264
1130 1.74295789302692
1140 1.7559873117469
1150 1.79810032806153
1160 1.75160711026832
1170 1.71481588838053
1180 1.72375036088998
1190 1.73502489513223
1200 1.72596641195325
1210 1.71271986094945
1220 1.73041567171951
1230 1.7550999123128
1240 1.73215880006302
1250 1.75871927085703
1260 1.77381571782521
1270 1.81599524412944
1280 1.80283717201364
1290 1.79645665910963
1300 1.81312600044969
1310 1.83803905814983
1320 1.80989875271255
1330 1.79719830437505
1340 1.74027319701593
1350 1.79236904985952
1360 1.80576071905628
1370 1.83866622420111
1380 1.81981817972208
1390 1.80360599685958
1400 1.81738894228719
1410 1.81196371819897
1420 1.78961323024985
1430 1.7804562468969
1440 1.7755762385156
1450 1.81290015505765
1460 1.83230646749178
1470 1.82491954321616
1480 1.81449948377889
1490 1.79248186227697
1500 1.75236752787326
1510 1.80330743844426
1520 1.83145243782836
1530 1.83579841637647
1540 1.7968246512331
1550 1.7933527774316
1560 1.82378902509322
1570 1.86889440219642
1580 1.86122298348621
1590 1.86355543875732
1600 1.85690405370734
1610 1.87601143685839
1620 1.88619300960509
1630 1.89600821163459
1640 1.89912374003931
1650 1.89940893964257
1660 1.8831579550677
1670 1.89927471390071
1680 1.90180690881761
1690 1.88378860301165
1700 1.86000633230831
1710 1.8563170078012
1720 1.86326931600858
1730 1.864731751456
1740 1.86799798762835
1750 1.87619409179486
1760 1.87472554266768
1770 1.89225668202454
1780 1.88886283204353
1790 1.89156896281839
1800 1.90448915965398
1810 1.89846855919
1820 1.89884387996099
1830 1.89681516878227
1840 1.89958541634423
1850 1.87331087127787
1860 1.86560153222749
1870 1.890701109074
1880 1.93368051728996
1890 1.92125005695221
1900 1.90676202348985
1910 1.88616038860182
1920 1.89571239095631
1930 1.92214675417309
1940 1.93234304143077
1950 1.91185713862073
1960 1.91401907936804
1970 1.91867943786138
1980 1.93893111245735
1990 1.9286088953657
2000 1.91681104560202
2010 1.92058295083169
2020 1.91935137946561
2030 1.92101290460886
2040 1.91129254883619
2050 1.90715550259494
2060 1.91862755569855
2070 1.91477339754882
2080 1.90778255019772
2090 1.90085593626379
2100 1.92127737603566
2110 1.92781348678802
2120 1.92072564437444
2130 1.91604080418506
2140 1.92413760473636
2150 1.91611079623185
2160 1.90403372103081
2170 1.91700078019889
2180 1.92501343019138
2190 1.94653674228082
2200 1.93927365310652
2210 1.94526502437103
2220 1.94764695731528
2230 1.94880949698458
2240 1.94499067014177
2250 1.9232955179526
2260 1.91769085491857
2270 1.91505305105939
2280 1.92901416402767
2290 1.93657849412923
2300 1.9405044511434
2310 1.94102741521569
2320 1.94198122435209
2330 1.9414554520566
2340 1.91761586961899
2350 1.92119359835821
2360 1.91615473679835
2370 1.89886825361116
2380 1.91080607907376
2390 1.92404875759981
2400 1.9317057404159
2410 1.93633895343511
2420 1.93897139418993
2430 1.94795273526831
2440 1.94130732148261
2450 1.95007378512248
2460 1.9494799692546
2470 1.94871090242446
2480 1.94131215737481
2490 1.94335263759133
2500 1.95448562255325
2510 1.96129264270006
2520 1.95544030019529
2530 1.94719102869653
2540 1.94461550163839
2550 1.94952321115475
2560 1.96294245354981
2570 1.9806016448263
2580 1.97815853223996
2590 1.96428658632891
2600 1.93597123407863
2610 1.93487795703755
2620 1.92970617390935
2630 1.94022924708491
2640 1.93403372707031
2650 1.94816922765598
2660 1.96131138010905
2670 1.96602263756559
2680 1.96314174275454
2690 1.95433512343376
2700 1.95710978457337
2710 1.9469656844703
2720 1.94785297597624
2730 1.9395542994139
2740 1.95697372377873
2750 1.95052888469079
2760 1.94944103232382
2770 1.94518838084571
2780 1.9582224746451
2790 1.96116574492741
2800 1.96038069424843
2810 1.96236094983599
2820 1.96687991120487
2830 1.97342642383451
2840 1.96611940189735
2850 1.95632194708963
2860 1.95605533376098
2870 1.95630170792435
2880 1.95728136303976
2890 1.96125112638019
2900 1.95990857244103
2910 1.9611642672768
2920 1.96192422008678
2930 1.95221361593711
2940 1.94658514170709
2950 1.93975150534413
2960 1.95520038251752
2970 1.96902277968359
2980 1.96301413643568
2990 1.96144752659959
3000 1.96153908171484
3010 1.95652208675507
3020 1.95474508047528
3030 1.95644354415587
3040 1.9607402637851
3050 1.96173234571526
3060 1.96650150944463
3070 1.98141034288217
3080 1.97737426005165
3090 1.96803334757487
3100 1.97084138288496
3110 1.96606144033987
3120 1.96274412406872
3130 1.96041605013936
3140 1.95994792498343
3150 1.96444930019462
3160 1.96689338086032
3170 1.96027889949669
3180 1.97175189603933
3190 1.96871904639487
3200 1.97166377347371
3210 1.97405924711074
3220 1.97806932766332
3230 1.98004415246731
3240 1.97692601219545
3250 1.97013173166454
3260 1.98386214945852
3270 1.98198332603072
3280 1.9787368003496
3290 1.97155542821765
3300 1.97349305569039
3310 1.98281604225901
3320 1.96612315383835
3330 1.96076875604486
3340 1.96137224375368
3350 1.97806576257823
3360 1.98024143045885
3370 1.98202902935862
3380 1.97908656882392
3390 1.97623078026163
3400 1.97358435560744
3410 1.97529443931921
3420 1.97836393274467
3430 1.97865521115801
3440 1.97468907718809
3450 1.97290314577933
3460 1.97443963686196
3470 1.98150883142917
3480 1.97559031432017
3490 1.97576344994508
3500 1.97962400636166
3510 1.97788075659334
3520 1.97997440148686
3530 1.98250767211264
3540 1.98402693963928
3550 1.98470099128184
3560 1.98041695505874
3570 1.97591661549002
3580 1.9755461149755
3590 1.98003567153995
3600 1.98534660142449
3610 1.98512300419158
3620 1.98217889765992
3630 1.97919250608389
3640 1.97770290472474
3650 1.97795266877502
3660 1.98262158428848
3670 1.97777093463285
3680 1.97488984855699
3690 1.98248521674049
3700 1.9862589883116
3710 1.98598357060507
3720 1.98441728649857
3730 1.98413021882655
3740 1.98182087363651
3750 1.98209591005717
3760 1.99118148923884
3770 1.98989739110377
3780 1.98824580851264
3790 1.985253308405
3800 1.98736535935141
3810 1.98171243510924
3820 1.97327799173251
3830 1.96735981679532
3840 1.97369690572378
3850 1.97907265132783
3860 1.97602511814863
3870 1.97584063599512
3880 1.97818375882657
3890 1.97089615679962
3900 1.98068844970004
3910 1.98361376044265
3920 1.98265151566258
3930 1.98068984463981
3940 1.98299039189638
3950 1.98069589512203
3960 1.98466951356738
3970 1.98394639479018
3980 1.98273382530327
3990 1.98246781433717
4000 1.98002255227446
4010 1.98307960671399
4020 1.98080759302874
4030 1.97758549488079
4040 1.9790796093406
4050 1.98469107562835
4060 1.9779800502322
4070 1.98164621517
4080 1.98293325404006
4090 1.98558099849974
4100 1.9866622157896
4110 1.99129761437042
4120 1.98751210782268
4130 1.98402724559253
4140 1.98435050851508
4150 1.98070071035885
4160 1.97814380969351
4170 1.97859980464677
4180 1.98121205978118
4190 1.9817012125325
4200 1.98218637238645
4210 1.97986631458342
4220 1.98216519162972
4230 1.99041963930023
4240 1.98744658053485
4250 1.99126909300005
4260 1.98815527857612
4270 1.9903069865174
4280 1.99322738302711
4290 1.98852009152305
4300 1.98685217188892
4310 1.98669857093658
4320 1.97804987033914
4330 1.97816219394471
4340 1.97933497313905
4350 1.97796278254081
4360 1.98523482222008
4370 1.98461322758447
4380 1.98139541116107
4390 1.9816991395592
4400 1.97800553775555
4410 1.98100890567729
4420 1.98292241551196
4430 1.98317849576491
4440 1.97717094305841
4450 1.97962972440307
4460 1.98035821032156
4470 1.9777114912838
4480 1.97587223894394
4490 1.97812269221669
4500 1.9821770512238
4510 1.98545104128924
4520 1.97513647265765
4530 1.97767637586199
4540 1.98135399276668
4550 1.98058773648105
4560 1.98302204355043
4570 1.98766758086593
4580 1.98486240939215
4590 1.98299321230915
4600 1.97492344891547
4610 1.97429886408258
4620 1.98034752154728
4630 1.98484345747852
4640 1.98947572981728
4650 1.98816264333466
4660 1.99385188957824
4670 1.99314796914863
4680 1.9880110055405
4690 1.99020008208624
4700 1.98926092194795
4710 1.98842920713835
4720 1.98740140570785
4730 1.9908097302654
4740 1.98767707055236
4750 1.98746046807959
4760 1.98889153811374
4770 1.98837972260486
4780 1.99002611001821
4790 1.98973014384044
4800 1.99228143339926
4810 1.99439314374182
4820 1.99514408500149
4830 1.99410218308835
4840 1.98991565183747
4850 1.98873643249017
4860 1.98724530624313
4870 1.989270080556
4880 1.9908978783491
4890 1.98716186362086
4900 1.9890724412018
4910 1.99030123054225
4920 1.98610018370037
4930 1.98275610660259
4940 1.98644598208998
4950 1.98959542328538
4960 1.99086039880426
4970 1.99422573664329
4980 1.99302479318809
4990 1.99159638616502
5000 1.9882832465705
5010 1.98911328984454
5020 1.98132421268828
5030 1.98168141897312
5040 1.98180631115914
5050 1.99028046840148
5060 1.99237181121484
5070 1.99141541497575
5080 1.98965474730281
5090 1.99025315294332
5100 1.99115722686704
5110 1.98803928911665
5120 1.98964489342317
5130 1.98931220793686
5140 1.9910629944278
5150 1.99327303648506
5160 1.99452371774954
5170 1.99317301377083
5180 1.9921507932717
5190 1.98913287569222
5200 1.98939604494173
5210 1.98708563628252
5220 1.99030292082802
5230 1.99218227465445
5240 1.99420939763478
5250 1.99203741044677
5260 1.9912458621419
5270 1.98703672233743
5280 1.98374548916373
5290 1.98791665379929
5300 1.98894980309158
5310 1.98959901910706
5320 1.98804449339949
5330 1.99109601318296
5340 1.99264999636757
5350 1.99259635288875
5360 1.99278458138737
5370 1.99370778494678
5380 1.99368532764878
5390 1.99663438357307
5400 1.99132613270615
5410 1.99183455506521
5420 1.99118188441735
5430 1.9912811237587
5440 1.99305558959889
5450 1.99130773620706
5460 1.99407551189801
5470 1.99164387420895
5480 1.99237769899424
5490 1.99363668482213
5500 1.99315872148873
5510 1.98930395609103
5520 1.9829237717487
5530 1.987157402837
5540 1.98737440393624
5550 1.98987011694963
5560 1.98905407886385
5570 1.98417110659419
5580 1.98622274144842
5590 1.98735189904178
5600 1.99115677286527
5610 1.99200872503428
5620 1.99105808190304
5630 1.99010714803075
5640 1.99032945315789
5650 1.9919275988757
5660 1.99018959149504
5670 1.99203074322075
5680 1.99446991223
5690 1.98977213472526
5700 1.98766612851229
5710 1.98803187784277
5720 1.98794599725358
5730 1.98705511754375
5740 1.98465291859731
5750 1.98744289002531
5760 1.98850432859867
5770 1.99452249345123
5780 1.99615964643868
5790 1.99269045056608
5800 1.98774951992896
5810 1.98729337337527
5820 1.98952252693741
5830 1.99560814679826
5840 1.99414192926229
5850 1.9940024913795
5860 1.99076334454917
5870 1.98794935403808
5880 1.98263904694922
5890 1.99394208347112
5900 1.99413190462674
5910 1.99160084756797
5920 1.99115556829856
5930 1.99322098369479
5940 1.99401495740889
5950 1.99625850038877
5960 1.99583002391191
5970 1.99437240256267
5980 1.99128940253257
5990 1.9899068140105
6000 1.99172683355803
6010 1.99300095925799
6020 1.99248780178505
6030 1.99310445772558
6040 1.99430266633078
6050 1.99329932227044
6060 1.9918702657158
6070 1.99379254054898
6080 1.99270345522573
6090 1.99336966975658
6100 1.99293320118891
6110 1.99480219582008
6120 1.99721671691401
6130 1.99756736502508
6140 1.99622279233212
6150 1.99516492500189
6160 1.99564209950122
6170 1.99248980772801
6180 1.99256948355979
6190 1.99244858055913
6200 1.99518656916086
6210 1.99667152379989
6220 1.99476707830747
6230 1.99367757893871
6240 1.99316824201297
6250 1.98915022077666
6260 1.98403097687964
6270 1.98620129571208
6280 1.98899460643292
6290 1.99341337356835
6300 1.99226236272909
6310 1.99290300564405
6320 1.99467439051705
6330 1.99169526353666
6340 1.99034283391912
6350 1.9935517947868
6360 1.99519438047485
6370 1.99528582426411
6380 1.99480845949105
6390 1.99532856712614
6400 1.99582843022334
6410 1.99185279632701
6420 1.99289640265567
6430 1.99490312457743
6440 1.99584600546291
6450 1.99636071227357
6460 1.99471752430015
6470 1.99291990323453
6480 1.99436566319358
6490 1.99519535816849
6500 1.99719060688672
6510 1.99526398264742
6520 1.99312481282578
6530 1.99366928306934
6540 1.99561210141645
6550 1.99489626436584
6560 1.99532154060702
6570 1.9954942800913
6580 1.99486108496907
6590 1.99347342762188
6600 1.99072398054378
6610 1.99066247097272
6620 1.98614671467764
6630 1.98829948165625
6640 1.99239585632103
6650 1.98696660985317
6660 1.98597053558571
6670 1.9914874281084
6680 1.98940806982653
6690 1.99390556328825
6700 1.99451172984831
6710 1.99444107480803
6720 1.99032894787448
6730 1.98766917932872
6740 1.98970749359806
6750 1.99354598832142
6760 1.98967373072423
6770 1.99057266789102
6780 1.99432134375113
6790 1.99247749557181
6800 1.98921700540474
6810 1.99323146930862
6820 1.99232360261882
6830 1.99182459592805
6840 1.99354273451755
6850 1.99551500001382
6860 1.99577669215615
6870 1.99562758487331
6880 1.9956994840766
6890 1.99512608248707
6900 1.99474340218384
6910 1.99584628939684
6920 1.9967929426148
6930 1.99616666422332
6940 1.9957665863492
6950 1.99664127800321
6960 1.99575669591162
6970 1.99464548440628
6980 1.99449532915752
6990 1.99365947881315
7000 1.99566487686095
7010 1.99342200222423
7020 1.9945196756937
7030 1.99390316167383
7040 1.9942893096658
7050 1.99224150039618
7060 1.99174641969562
7070 1.99294501966136
7080 1.99312427193681
7090 1.99023556010252
7100 1.99054361277434
7110 1.99036262213273
7120 1.99236877417338
7130 1.99395165880642
7140 1.99403361011011
7150 1.99509400594787
7160 1.99610272843139
7170 1.99427481939925
7180 1.99147993169815
7190 1.99086905739239
7200 1.99281042036456
7210 1.99436241571323
7220 1.98866280667143
7230 1.99239433675824
7240 1.99322431743238
7250 1.99628369584444
7260 1.99593138822915
7270 1.99578019066516
7280 1.99204391964216
7290 1.99100090898677
7300 1.99068840546951
7310 1.99409896673434
7320 1.99200424593078
7330 1.98884831763251
7340 1.98944483033015
7350 1.99631236438467
7360 1.99791542585171
7370 1.99841317242726
7380 1.99858759515358
7390 1.99883252950298
7400 1.99784490259605
7410 1.99610730017243
7420 1.9948805711562
7430 1.99553679457042
7440 1.99775159207769
7450 1.99760567861441
7460 1.99825179593564
7470 1.99847732338678
7480 1.99838539286246
7490 1.99785415890048
7500 1.99829631666474
7510 1.99793048056385
7520 1.99844373620669
7530 1.99804623545187
7540 1.99779993457422
7550 1.99813344958581
7560 1.99800914730282
7570 1.99808895171501
7580 1.9980999182677
7590 1.997921824356
7600 1.99858553235443
7610 1.99839904667231
7620 1.99828309574154
7630 1.99806895338099
7640 1.99707935576851
7650 1.99703290508162
7660 1.99530076766615
7670 1.99744924175846
7680 1.99640627267728
7690 1.99583012787256
7700 1.99613455589592
7710 1.99681315057165
7720 1.99473002102143
7730 1.99328652865595
7740 1.99041791417372
7750 1.9962834718586
7760 1.99804672858126
7770 1.9943743005558
7780 1.99341805778869
7790 1.99245576495141
7800 1.99455488097274
7810 1.99594952818787
7820 1.99609376283884
7830 1.99400285906489
7840 1.99712324456682
7850 1.99707982029862
7860 1.99679949896927
7870 1.99617522713339
7880 1.99535877489316
7890 1.99661111288285
7900 1.99505274613748
7910 1.99282831689113
7920 1.99548192763697
7930 1.99836978215181
7940 1.99643803753909
7950 1.99416835398884
7960 1.99628783283035
7970 1.99716317832693
7980 1.99682169381977
7990 1.99578870723122
8000 1.99515939355459
8010 1.99581967992177
8020 1.9969773173976
8030 1.99713583584212
8040 1.99619557463093
8050 1.99557162312226
8060 1.99337103787298
8070 1.99569015514117
8080 1.99477971327069
8090 1.99577084667414
8100 1.99376330856775
8110 1.9928281647824
8120 1.98387841474869
8130 1.98617283154235
8140 1.98639794366481
8150 1.99296937527213
8160 1.99335283485993
8170 1.99361609634532
8180 1.99552038784431
8190 1.99619581044623
8200 1.99549328582892
8210 1.99466666875977
8220 1.99339663863915
8230 1.99223933395565
8240 1.99347129522169
8250 1.99471326632447
8260 1.99053187973535
8270 1.99279997544165
8280 1.98988135092773
8290 1.99159009492566
8300 1.99442167017715
8310 1.99551144591998
8320 1.99295082660402
8330 1.99324322031915
8340 1.99325295377851
8350 1.99252409005619
8360 1.99260467655931
8370 1.9927685027136
8380 1.99625259635187
8390 1.99521636606405
8400 1.99527931705094
8410 1.99448591127728
8420 1.99469727971108
8430 1.99486543497369
8440 1.99361232293695
8450 1.99331835572716
8460 1.99497072847744
8470 1.99443484503237
8480 1.99529060773565
8490 1.99484164874786
8500 1.99639533465276
8510 1.99549792554761
8520 1.99768719803312
8530 1.99821314028917
8540 1.99824455690316
8550 1.99649738915752
8560 1.9947706225949
8570 1.99637941686014
8580 1.9971141067519
8590 1.99715814785568
8600 1.99726606860796
8610 1.99432708235291
8620 1.99123302511225
8630 1.99405818255083
8640 1.99365584268157
8650 1.99663382773903
8660 1.99811477401921
8670 1.99868015858177
8680 1.9984566968894
8690 1.99819756843849
8700 1.99838517098924
8710 1.99873095644857
8720 1.99850247070996
8730 1.99828205459213
8740 1.99870169220789
8750 1.99848267221353
8760 1.99901002308619
8770 1.99804491665358
8780 1.9983557900804
8790 1.99897581755302
8800 1.99830745310887
8810 1.99696844895578
8820 1.99693790470099
8830 1.99426719943693
8840 1.9910312163765
8850 1.99563206320522
8860 1.99804555325316
8870 1.9981459628013
8880 1.99626509861937
8890 1.99527730061402
8900 1.99718844236695
8910 1.99565942322719
8920 1.99210455777277
8930 1.99591181038027
8940 1.99775977601847
8950 1.99783829125889
8960 1.99766011963052
8970 1.99743339341121
8980 1.99836502319136
8990 1.99890901607996
9000 1.99864627327377
9010 1.99879450840667
9020 1.99915639050063
9030 1.99650248034725
9040 1.995591917337
9050 1.99427951044551
9060 1.99409874275259
9070 1.99607841614704
9080 1.9953842348243
9090 1.99678082428674
9100 1.99750657182885
9110 1.99723546145549
9120 1.99736792434506
9130 1.99490522845178
9140 1.99482153999986
9150 1.99523727527144
9160 1.99837980706463
9170 1.99791255805916
9180 1.99761942112856
9190 1.99590734803517
9200 1.99152858354857
9210 1.99037431509344
9220 1.99545095125021
9230 1.9953845114243
9240 1.99739711482787
9250 1.99611783579228
9260 1.99405998085189
9270 1.99616532511568
9280 1.99401650753367
9290 1.99551393927525
9300 1.99641658831719
9310 1.99503218780339
9320 1.99455929794911
9330 1.99469539234227
9340 1.99486154521426
9350 1.99593113232559
9360 1.99502679706956
9370 1.99649830976352
9380 1.99831090862564
9390 1.99806893128818
9400 1.99675601570604
9410 1.9934232574247
9420 1.99356093587851
9430 1.99441860346256
9440 1.99746769707396
9450 1.99458838648529
9460 1.99547298764005
9470 1.99529011526675
9480 1.9889535882574
9490 1.98950952945592
9500 1.99221124508845
9510 1.99420176581785
9520 1.99638264053478
9530 1.99609040094846
9540 1.99594905950787
9550 1.99548860923021
9560 1.99675815173086
9570 1.99802359204311
9580 1.99798216272104
9590 1.99792610339538
9600 1.99591876301009
9610 1.99407221443223
9620 1.99431929675128
9630 1.9938727435472
9640 1.99666714203557
9650 1.99730531302307
9660 1.998074901311
9670 1.99773398315775
9680 1.99664786109897
9690 1.99633146968705
9700 1.99363905397651
9710 1.99238086304498
9720 1.99331391325294
9730 1.99373868111265
9740 1.99665543444993
9750 1.99700854215741
9760 1.99741990037812
9770 1.99701020889356
9780 1.99743721801808
9790 1.99755547795868
9800 1.99835545546614
9810 1.99573301655934
9820 1.99519757368372
9830 1.99561629676398
9840 1.99760138036227
9850 1.99740999842679
9860 1.98900947806654
9870 1.98686774516349
9880 1.98554594581328
9890 1.99552436458002
9900 1.99502146509874
9910 1.99528023081659
9920 1.99567219726053
9930 1.99568848471253
9940 1.99601625291691
9950 1.99674958763353
9960 1.99766798803287
9970 1.99812341644158
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color3]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
5010 1
5020 1
5030 1
5040 1
5050 1
5060 1
5070 1
5080 1
5090 1
5100 1
5110 1
5120 1
5130 1
5140 1
5150 1
5160 1
5170 1
5180 1
5190 1
5200 1
5210 1
5220 1
5230 1
5240 1
5250 1
5260 1
5270 1
5280 1
5290 1
5300 1
5310 1
5320 1
5330 1
5340 1
5350 1
5360 1
5370 1
5380 1
5390 1
5400 1
5410 1
5420 1
5430 1
5440 1
5450 1
5460 1
5470 1
5480 1
5490 1
5500 1
5510 1
5520 1
5530 1
5540 1
5550 1
5560 1
5570 1
5580 1
5590 1
5600 1
5610 1
5620 1
5630 1
5640 1
5650 1
5660 1
5670 1
5680 1
5690 1
5700 1
5710 1
5720 1
5730 1
5740 1
5750 1
5760 1
5770 1
5780 1
5790 1
5800 1
5810 1
5820 1
5830 1
5840 1
5850 1
5860 1
5870 1
5880 1
5890 1
5900 1
5910 1
5920 1
5930 1
5940 1
5950 1
5960 1
5970 1
5980 1
5990 1
6000 1
6010 1
6020 1
6030 1
6040 1
6050 1
6060 1
6070 1
6080 1
6090 1
6100 1
6110 1
6120 1
6130 1
6140 1
6150 1
6160 1
6170 1
6180 1
6190 1
6200 1
6210 1
6220 1
6230 1
6240 1
6250 1
6260 1
6270 1
6280 1
6290 1
6300 1
6310 1
6320 1
6330 1
6340 1
6350 1
6360 1
6370 1
6380 1
6390 1
6400 1
6410 1
6420 1
6430 1
6440 1
6450 1
6460 1
6470 1
6480 1
6490 1
6500 1
6510 1
6520 1
6530 1
6540 1
6550 1
6560 1
6570 1
6580 1
6590 1
6600 1
6610 1
6620 1
6630 1
6640 1
6650 1
6660 1
6670 1
6680 1
6690 1
6700 1
6710 1
6720 1
6730 1
6740 1
6750 1
6760 1
6770 1
6780 1
6790 1
6800 1
6810 1
6820 1
6830 1
6840 1
6850 1
6860 1
6870 1
6880 1
6890 1
6900 1
6910 1
6920 1
6930 1
6940 1
6950 1
6960 1
6970 1
6980 1
6990 1
7000 1
7010 1
7020 1
7030 1
7040 1
7050 1
7060 1
7070 1
7080 1
7090 1
7100 1
7110 1
7120 1
7130 1
7140 1
7150 1
7160 1
7170 1
7180 1
7190 1
7200 1
7210 1
7220 1
7230 1
7240 1
7250 1
7260 1
7270 1
7280 1
7290 1
7300 1
7310 1
7320 1
7330 1
7340 1
7350 1
7360 1
7370 1
7380 1
7390 1
7400 1
7410 1
7420 1
7430 1
7440 1
7450 1
7460 1
7470 1
7480 1
7490 1
7500 1
7510 1
7520 1
7530 1
7540 1
7550 1
7560 1
7570 1
7580 1
7590 1
7600 1
7610 1
7620 1
7630 1
7640 1
7650 1
7660 1
7670 1
7680 1
7690 1
7700 1
7710 1
7720 1
7730 1
7740 1
7750 1
7760 1
7770 1
7780 1
7790 1
7800 1
7810 1
7820 1
7830 1
7840 1
7850 1
7860 1
7870 1
7880 1
7890 1
7900 1
7910 1
7920 1
7930 1
7940 1
7950 1
7960 1
7970 1
7980 1
7990 1
8000 1
8010 1
8020 1
8030 1
8040 1
8050 1
8060 1
8070 1
8080 1
8090 1
8100 1
8110 1
8120 1
8130 1
8140 1
8150 1
8160 1
8170 1
8180 1
8190 1
8200 1
8210 1
8220 1
8230 1
8240 1
8250 1
8260 1
8270 1
8280 1
8290 1
8300 1
8310 1
8320 1
8330 1
8340 1
8350 1
8360 1
8370 1
8380 1
8390 1
8400 1
8410 1
8420 1
8430 1
8440 1
8450 1
8460 1
8470 1
8480 1
8490 1
8500 1
8510 1
8520 1
8530 1
8540 1
8550 1
8560 1
8570 1
8580 1
8590 1
8600 1
8610 1
8620 1
8630 1
8640 1
8650 1
8660 1
8670 1
8680 1
8690 1
8700 1
8710 1
8720 1
8730 1
8740 1
8750 1
8760 1
8770 1
8780 1
8790 1
8800 1
8810 1
8820 1
8830 1
8840 1
8850 1
8860 1
8870 1
8880 1
8890 1
8900 1
8910 1
8920 1
8930 1
8940 1
8950 1
8960 1
8970 1
8980 1
8990 1
9000 1
9010 1
9020 1
9030 1
9040 1
9050 1
9060 1
9070 1
9080 1
9090 1
9100 1
9110 1
9120 1
9130 1
9140 1
9150 1
9160 1
9170 1
9180 1
9190 1
9200 1
9210 1
9220 1
9230 1
9240 1
9250 1
9260 1
9270 1
9280 1
9290 1
9300 1
9310 1
9320 1
9330 1
9340 1
9350 1
9360 1
9370 1
9380 1
9390 1
9400 1
9410 1
9420 1
9430 1
9440 1
9450 1
9460 1
9470 1
9480 1
9490 1
9500 1
9510 1
9520 1
9530 1
9540 1
9550 1
9560 1
9570 1
9580 1
9590 1
9600 1
9610 1
9620 1
9630 1
9640 1
9650 1
9660 1
9670 1
9680 1
9690 1
9700 1
9710 1
9720 1
9730 1
9740 1
9750 1
9760 1
9770 1
9780 1
9790 1
9800 1
9810 1
9820 1
9830 1
9840 1
9850 1
9860 1
9870 1
9880 1
9890 1
9900 1
9910 1
9920 1
9930 1
9940 1
9950 1
9960 1
9970 1
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color4]
table {%
0 0.802164760693912
10 0.851290149243036
20 1.10104805130369
30 1.10738800235503
40 1.06793630480389
50 0.98796556641179
60 0.961627285349412
70 0.975959401011866
80 0.95663060983557
90 0.919437998541234
100 0.922991156315114
110 0.968325517217134
120 0.951302499696414
130 0.972017844578393
140 0.971883456958047
150 1.00622208616278
160 0.983453819090628
170 1.00594772466998
180 0.998383198363531
190 0.998952653359149
200 0.979455708633272
210 0.974079666021639
220 0.963209371356139
230 0.996902971729731
240 1.01946656364538
250 1.03031601782186
260 1.01479604988223
270 0.985540712357859
280 0.965069597781913
290 0.938244412515
300 0.969275198878715
310 0.978013084795249
320 1.01183650296555
330 0.964753157309901
340 0.986123894007728
350 0.945415041911743
360 0.917693049041283
370 0.928989603081776
380 1.01026578791405
390 1.03402897369028
400 0.982256701262958
410 0.943086174457727
420 0.987371671338793
430 0.976291979329521
440 0.943313032144156
450 0.945252124614775
460 0.942721814210489
470 0.957980962710632
480 0.971918903845202
490 0.974817535339595
500 0.976265528074032
510 1.01959211668493
520 0.999616071644333
530 0.965644960245174
540 0.912880064771184
550 0.935456555608948
560 0.877731166821599
570 0.887353842790462
580 0.88196893611814
590 0.936641029069612
600 0.977589193352078
610 0.921258205686044
620 0.954793978559069
630 0.965168770622173
640 0.932027204033682
650 0.919341067729387
660 0.881114899221672
670 0.937056185988621
680 0.92655308703655
690 0.920108573139612
700 0.923571066265854
710 0.967621985540123
720 0.948786049729198
730 0.922401810172026
740 0.879560644037387
750 0.896243794566076
760 0.892538581652687
770 0.862639734721315
780 0.839262007483887
790 0.89441811698114
800 0.911485729488565
810 0.869766720097473
820 0.853547411257641
830 0.883273151268272
840 0.895524586253048
850 0.907561692726415
860 0.912234801416945
870 0.876650824686936
880 0.915894283744238
890 0.905194575550222
900 0.882154775797513
910 0.863034808686326
920 0.925469637527227
930 0.90310472300785
940 0.851666580819411
950 0.802574804969463
960 0.819386047629692
970 0.894723521541943
980 0.87680693575539
990 0.915564907215206
1000 0.911096296673716
1010 0.902100787050659
1020 0.885260293788366
1030 0.883954785367615
1040 0.850267609529638
1050 0.824047287714055
1060 0.812369255571813
1070 0.869617586516403
1080 0.847601472163761
1090 0.810391889675618
1100 0.830380783765913
1110 0.848115321929992
1120 0.861850516484157
1130 0.864206355383835
1140 0.826845631338238
1150 0.786878736151151
1160 0.833581317741762
1170 0.83971748025238
1180 0.82223877108919
1190 0.756062785549155
1200 0.788421768245472
1210 0.809200356543679
1220 0.845190844300518
1230 0.826807785012847
1240 0.801050086440644
1250 0.824263571698884
1260 0.827812181990748
1270 0.802412161399761
1280 0.782057100892084
1290 0.822229330418737
1300 0.816339818597282
1310 0.745497808127284
1320 0.751089703305388
1330 0.76542599711437
1340 0.823054719927088
1350 0.798803576088082
1360 0.796754287585308
1370 0.780176411355278
1380 0.800735148940535
1390 0.800698614563093
1400 0.81573536743272
1410 0.809488606429673
1420 0.798692150364184
1430 0.791582841605441
1440 0.75427712349019
1450 0.758541079167361
1460 0.781552082483269
1470 0.818730222152036
1480 0.826010298700286
1490 0.804478386288425
1500 0.777269115005982
1510 0.773980941157357
1520 0.760101038371493
1530 0.791138756856092
1540 0.736963463003842
1550 0.737448211960179
1560 0.738173529095684
1570 0.731208378273931
1580 0.705336019934752
1590 0.704348235570695
1600 0.729902768656442
1610 0.725978719380818
1620 0.730902979073345
1630 0.703427916302488
1640 0.719418014191167
1650 0.709893671146974
1660 0.758928225431744
1670 0.740926510376283
1680 0.719247816699664
1690 0.69822579654789
1700 0.739791028214543
1710 0.724365845886556
1720 0.71571617040478
1730 0.749640338435878
1740 0.762617796390241
1750 0.785448763427914
1760 0.745005186389915
1770 0.7265579414103
1780 0.704870429374392
1790 0.702972637958727
1800 0.66957747887939
1810 0.68513189939513
1820 0.724921541691739
1830 0.733801587150621
1840 0.685894330594757
1850 0.690466819896842
1860 0.701777661887345
1870 0.70902817516114
1880 0.688931389744311
1890 0.669212998731109
1900 0.661936242421902
1910 0.660122568996789
1920 0.674935781088174
1930 0.663427830323706
1940 0.678332387451799
1950 0.688186941176687
1960 0.634294351977147
1970 0.642919732519857
1980 0.648215010959341
1990 0.698404890620793
2000 0.707406987292097
2010 0.705860970100742
2020 0.7139853952157
2030 0.684879744781848
2040 0.68431409507495
2050 0.65995075160147
2060 0.662621951452122
2070 0.67997702173509
2080 0.668647503299789
2090 0.668712995306124
2100 0.658412034604522
2110 0.679381462308947
2120 0.650176189637868
2130 0.660330321245745
2140 0.666133216980478
2150 0.680272723563035
2160 0.664483228247128
2170 0.627687029474732
2180 0.624999515618359
2190 0.632993587749467
2200 0.631711095652366
2210 0.617556650001541
2220 0.648159060839164
2230 0.662457333750939
2240 0.6829706171388
2250 0.689340185708289
2260 0.67633885033504
2270 0.668696805503308
2280 0.668653335407759
2290 0.672180432072812
2300 0.654555497642191
2310 0.664032452674093
2320 0.664585863472349
2330 0.631253477622431
2340 0.66866809945295
2350 0.701643385980391
2360 0.681098733266115
2370 0.642282575253689
2380 0.643753280531682
2390 0.624020584685557
2400 0.634381609691241
2410 0.619204074557048
2420 0.636417168329216
2430 0.61433213021733
2440 0.617164750726553
2450 0.596066238708701
2460 0.594891262261647
2470 0.603718151896166
2480 0.62095585281158
2490 0.614707433589316
2500 0.605989243008527
2510 0.593465626858265
2520 0.590528615306364
2530 0.613255716763198
2540 0.62515090454981
2550 0.62856502534
2560 0.59842273599498
2570 0.59231090466114
2580 0.588496206859961
2590 0.595891725128099
2600 0.615142099922512
2610 0.616365275030239
2620 0.6303853920234
2630 0.60661443659784
2640 0.612519326824847
2650 0.608888670656437
2660 0.623674335079227
2670 0.609305974623607
2680 0.602775289315347
2690 0.601727718582374
2700 0.620909757862028
2710 0.64848708999778
2720 0.637685996248316
2730 0.61787454055275
2740 0.585473921555843
2750 0.595586253109968
2760 0.604633885430667
2770 0.586536893293785
2780 0.580888808754717
2790 0.589849680612153
2800 0.58200355850386
2810 0.573591415981963
2820 0.580717533448291
2830 0.592207294747529
2840 0.61756542964849
2850 0.621553490008349
2860 0.604942946982691
2870 0.594707186655644
2880 0.608382785167279
2890 0.576411466895093
2900 0.570456606307016
2910 0.574164056005782
2920 0.605864349530243
2930 0.601195525188105
2940 0.616041819904943
2950 0.610088758521717
2960 0.582062626012583
2970 0.590732428496192
2980 0.581793486887756
2990 0.590542403705062
3000 0.583819644147138
3010 0.574414493160215
3020 0.578571844500399
3030 0.587004915722715
3040 0.569552794164501
3050 0.583073427438674
3060 0.608970105921302
3070 0.604347892227894
3080 0.593355526782292
3090 0.583476337401252
3100 0.588953088582171
3110 0.582092323210129
3120 0.587668207115786
3130 0.600612008277032
3140 0.587171812883292
3150 0.591519822361039
3160 0.584985685826842
3170 0.589051864377616
3180 0.587532577809519
3190 0.594271003441933
3200 0.591024218314454
3210 0.575993533605642
3220 0.565715605322794
3230 0.567567115530692
3240 0.578223928908833
3250 0.577562235078075
3260 0.570374297829092
3270 0.565126671009227
3280 0.564189710220342
3290 0.584604794399946
3300 0.578026256886608
3310 0.562740968249308
3320 0.566489337122679
3330 0.540349917554718
3340 0.533198157834085
3350 0.554110477348723
3360 0.573515288908128
3370 0.567042956395943
3380 0.573639369767172
3390 0.589517899755203
3400 0.584586329909281
3410 0.56494077474138
3420 0.558996719397825
3430 0.578636683360542
3440 0.564660859298841
3450 0.559604449996102
3460 0.565379826635262
3470 0.581877471177428
3480 0.604137036562979
3490 0.604809180398305
3500 0.588486982694746
3510 0.582396028066495
3520 0.563499983819205
3530 0.557857998403136
3540 0.563105311265016
3550 0.548618524949738
3560 0.543608783845901
3570 0.558024739248526
3580 0.579796566983274
3590 0.560096637794877
3600 0.559166693264553
3610 0.55125414642649
3620 0.551027729925617
3630 0.555558385648941
3640 0.560247551442414
3650 0.554352649128474
3660 0.561662448397341
3670 0.581493506729445
3680 0.579837880455453
3690 0.565999051382363
3700 0.558251701790684
3710 0.558875757307781
3720 0.56001399744055
3730 0.57193321185933
3740 0.597019956349638
3750 0.577917959697699
3760 0.590305040671334
3770 0.569794090127812
3780 0.537765460312768
3790 0.530705822235468
3800 0.551566663508429
3810 0.574896723813483
3820 0.5639945929258
3830 0.556372457910771
3840 0.546321789212171
3850 0.544496608482621
3860 0.544799544797276
3870 0.541481409584222
3880 0.526821215740209
3890 0.545301784285922
3900 0.563984415697304
3910 0.564184559177742
3920 0.540688361031888
3930 0.531632803197159
3940 0.532715235072079
3950 0.534775360899737
3960 0.555041197325137
3970 0.563673145786418
3980 0.588045414238325
3990 0.566536938526481
4000 0.58155088069001
4010 0.55049529679215
4020 0.554357866588302
4030 0.554293809342648
4040 0.550025047278499
4050 0.547531636478076
4060 0.557967605011653
4070 0.551442430480606
4080 0.547771368200726
4090 0.536044718516472
4100 0.534989936064086
4110 0.536743304608923
4120 0.539669994981656
4130 0.54463812936118
4140 0.543196505812138
4150 0.543508342447772
4160 0.552467988580563
4170 0.556107304509578
4180 0.567493680275478
4190 0.577419702718009
4200 0.556684570365234
4210 0.546424241845457
4220 0.529711245792417
4230 0.533529933532705
4240 0.528357434790601
4250 0.525048444385293
4260 0.5290329269368
4270 0.544589504404059
4280 0.556131684011633
4290 0.55023004106219
4300 0.559127718994289
4310 0.540689184160598
4320 0.562815056514377
4330 0.555365756355331
4340 0.552826271191259
4350 0.552534210885011
4360 0.551687415598361
4370 0.545565870438565
4380 0.535612664434934
4390 0.552028808362446
4400 0.561027770984691
4410 0.562573899145584
4420 0.55947860473235
4430 0.551145610709512
4440 0.544301746556928
4450 0.559507269006595
4460 0.551143995179172
4470 0.541407728990912
4480 0.552098416400262
4490 0.567257616052341
4500 0.560079467610094
4510 0.560888571477831
4520 0.572711666400719
4530 0.561042356749078
4540 0.561429715033463
4550 0.559852604381336
4560 0.557528374211942
4570 0.547754551807171
4580 0.536086059276011
4590 0.536712941698191
4600 0.554502767975245
4610 0.558308962117651
4620 0.550632269559748
4630 0.550584771429202
4640 0.552504409076683
4650 0.557130468979413
4660 0.54563786957472
4670 0.543650029845116
4680 0.553158581501194
4690 0.543203129859377
4700 0.545703071806295
4710 0.539655539286086
4720 0.535267168088961
4730 0.534606274811852
4740 0.579060415442244
4750 0.560396568256671
4760 0.526962380517081
4770 0.525756151283162
4780 0.536944307754029
4790 0.560732729261715
4800 0.561625767174078
4810 0.541712835240685
4820 0.529495618721901
4830 0.531266941685182
4840 0.532722196003708
4850 0.538988038544292
4860 0.54275324397836
4870 0.549520582896526
4880 0.536648496457819
4890 0.545387397295625
4900 0.548646776820641
4910 0.542468521092143
4920 0.564406814219866
4930 0.562508851723503
4940 0.544224200667056
4950 0.543344637031255
4960 0.545629039324257
4970 0.538699965363718
4980 0.546826374161265
4990 0.543853856350428
5000 0.536459793295662
5010 0.531434623700292
5020 0.551536097850694
5030 0.560604781716094
5040 0.552374081748517
5050 0.545847001379416
5060 0.545185372941462
5070 0.542600178463097
5080 0.533445687022593
5090 0.540019322924625
5100 0.550157439577485
5110 0.540978058882886
5120 0.540356310339729
5130 0.532544621731473
5140 0.535221337448251
5150 0.533127773309418
5160 0.529169134633686
5170 0.530133159756833
5180 0.532737844053061
5190 0.552578251758862
5200 0.551910038070436
5210 0.55479656999813
5220 0.536295164659277
5230 0.52614819846346
5240 0.520793318385103
5250 0.522480093045412
5260 0.522113665555698
5270 0.535587720869222
5280 0.540508335457079
5290 0.544606264966657
5300 0.542186747174741
5310 0.539279522075647
5320 0.531477567176294
5330 0.530936843091822
5340 0.52426826004765
5350 0.524536754343054
5360 0.530332465241217
5370 0.522876690239844
5380 0.521455574783517
5390 0.518426933454537
5400 0.525595128293016
5410 0.52781004482152
5420 0.532622413872439
5430 0.536746622266479
5440 0.525647569285515
5450 0.52865134442887
5460 0.526031033266441
5470 0.526665951532273
5480 0.525158781962191
5490 0.523851190192132
5500 0.527855566055734
5510 0.53625199422548
5520 0.557442231079359
5530 0.557751965924345
5540 0.565162402556755
5550 0.53914130237011
5560 0.534010365094318
5570 0.532361347129768
5580 0.550182622930634
5590 0.549767765467675
5600 0.527867005127288
5610 0.519465255921481
5620 0.525004875573523
5630 0.542508550221407
5640 0.555536020574174
5650 0.588942784171704
5660 0.584010529166568
5670 0.533210183073195
5680 0.525571106630642
5690 0.539296511199593
5700 0.545508491420155
5710 0.536028871109343
5720 0.530419369778619
5730 0.547335717263035
5740 0.554327460717664
5750 0.544830961164706
5760 0.546683358622696
5770 0.532720789349724
5780 0.546473398751597
5790 0.540574155510687
5800 0.536568995170234
5810 0.519988018410389
5820 0.515029990640372
5830 0.521568927349597
5840 0.528193526126614
5850 0.529744857207122
5860 0.53528019906826
5870 0.528561137031592
5880 0.540320499408735
5890 0.543574976746677
5900 0.538327309583755
5910 0.540449177525401
5920 0.519505098383766
5930 0.515230912835644
5940 0.519327482846475
5950 0.520833769750262
5960 0.557909768006537
5970 0.560987876516355
5980 0.563500910993099
5990 0.528198617959641
6000 0.521840600951769
6010 0.518751322749155
6020 0.518365083508217
6030 0.51803082554529
6040 0.521948345242875
6050 0.530884666838681
6060 0.529449316352253
6070 0.522397347399306
6080 0.520595519347981
6090 0.519980006394242
6100 0.516744634172964
6110 0.512167656040729
6120 0.513681032547082
6130 0.513547135405019
6140 0.516865327582459
6150 0.521992074208518
6160 0.52091037734943
6170 0.521660284919882
6180 0.522992101249952
6190 0.521583643471421
6200 0.532046298483142
6210 0.52071076100971
6220 0.524481222176869
6230 0.532153388352172
6240 0.52579352040512
6250 0.526083458363493
6260 0.52048727015514
6270 0.530831883456312
6280 0.528861078260713
6290 0.525532105106406
6300 0.522420156271972
6310 0.525554305067606
6320 0.516030692562316
6330 0.518246934324223
6340 0.525918630898011
6350 0.532646969864504
6360 0.531309841427608
6370 0.518798997276827
6380 0.521851104283698
6390 0.519787661928827
6400 0.519940683353305
6410 0.528916494813508
6420 0.541464267401782
6430 0.55372974569847
6440 0.536179114676332
6450 0.528141637598078
6460 0.510525468916793
6470 0.51932904255989
6480 0.518289823433628
6490 0.515799947552688
6500 0.513807980044341
6510 0.519492994307538
6520 0.527984877652585
6530 0.528633761836031
6540 0.526787039908609
6550 0.527239245704875
6560 0.522502739003993
6570 0.522279190198661
6580 0.515646681582861
6590 0.525993416478171
6600 0.533587702005219
6610 0.524994469566443
6620 0.528187172515114
6630 0.539037455542818
6640 0.545980280172173
6650 0.538967181047392
6660 0.535608616063114
6670 0.530826391433322
6680 0.527061981356364
6690 0.527479482923128
6700 0.522748482886396
6710 0.523375172051759
6720 0.533650035547768
6730 0.537730252998829
6740 0.536104929653646
6750 0.538581863849637
6760 0.551056198933279
6770 0.580478195748419
6780 0.590553576136703
6790 0.553904100401631
6800 0.533220175850545
6810 0.534685443074023
6820 0.533139644660838
6830 0.525451744077053
6840 0.526105588664376
6850 0.518898979121389
6860 0.520229818156172
6870 0.523278968432653
6880 0.523816044559547
6890 0.52143474255926
6900 0.5189271300364
6910 0.522426881628092
6920 0.52335054896688
6930 0.520246630723025
6940 0.514261953244494
6950 0.513697139814656
6960 0.514858863177615
6970 0.520673687263496
6980 0.513319267367565
6990 0.515461314371417
7000 0.515962889269352
7010 0.514428939094727
7020 0.535362608700047
7030 0.537388937461276
7040 0.528010402501071
7050 0.519481098748616
7060 0.532016452918613
7070 0.525107178301339
7080 0.515941975129339
7090 0.518872950429267
7100 0.522706981463595
7110 0.526070439162283
7120 0.522621870844185
7130 0.518652371951857
7140 0.527963396791986
7150 0.539917951801906
7160 0.541632223325902
7170 0.52860428859189
7180 0.521736935361794
7190 0.518045658023296
7200 0.517919725360914
7210 0.513195089657383
7220 0.524705007555189
7230 0.527853245237947
7240 0.525838492394295
7250 0.535115555848597
7260 0.527927959090462
7270 0.526264871201531
7280 0.529526983348826
7290 0.52802276939502
7300 0.524340092543921
7310 0.512271748632542
7320 0.513308109243531
7330 0.52509615952747
7340 0.532597884726789
7350 0.529629140132904
7360 0.514929216497193
7370 0.510668912840451
7380 0.510556023520629
7390 0.505633736533277
7400 0.50515402590539
7410 0.510054917189839
7420 0.511382300225574
7430 0.514140390560718
7440 0.512679516268946
7450 0.513478194424704
7460 0.508000052339022
7470 0.506662079048727
7480 0.504182400492191
7490 0.507735963514925
7500 0.513581757909011
7510 0.516282325485606
7520 0.507796719302157
7530 0.501428418236048
7540 0.503211755648902
7550 0.506564316465891
7560 0.513583118588487
7570 0.5093886805127
7580 0.506547414601301
7590 0.509819479417362
7600 0.508419013724048
7610 0.509084604153554
7620 0.509185307514613
7630 0.508660981512415
7640 0.511748231206888
7650 0.513998357619833
7660 0.517055160049407
7670 0.510462259950729
7680 0.517727050195651
7690 0.51760627221807
7700 0.513423035188488
7710 0.514798171694012
7720 0.515662882425772
7730 0.514600757239845
7740 0.507098997810672
7750 0.51048788561669
7760 0.512347946005369
7770 0.519520085666132
7780 0.515173807205217
7790 0.509202424771345
7800 0.511010856648654
7810 0.515459705274964
7820 0.514113966513212
7830 0.526748102195727
7840 0.525007895212135
7850 0.527282969373751
7860 0.521181171971649
7870 0.527491081984393
7880 0.522660385550608
7890 0.519145582252679
7900 0.523117644670825
7910 0.526190292867251
7920 0.522406723605997
7930 0.513826551881915
7940 0.511845781671271
7950 0.513683300230296
7960 0.513209337031121
7970 0.512414539717919
7980 0.514950690543046
7990 0.520651642617633
8000 0.521711215666308
8010 0.515379524124903
8020 0.51466511467081
8030 0.511726573536979
8040 0.518115523601884
8050 0.517268710350263
8060 0.52121759537881
8070 0.526965020947674
8080 0.529683514029829
8090 0.525791407331768
8100 0.51651586565493
8110 0.535913520442529
8120 0.560013898404808
8130 0.540241018398151
8140 0.530397314941323
8150 0.518950124448194
8160 0.528431536501586
8170 0.531907967845127
8180 0.516339428195554
8190 0.518670968520654
8200 0.517293085511739
8210 0.51533732888032
8220 0.508759197809333
8230 0.507507566979921
8240 0.513747621030128
8250 0.520504458160231
8260 0.534333509543988
8270 0.527700444091549
8280 0.535709897703347
8290 0.533557490442118
8300 0.520963383277306
8310 0.522539709745942
8320 0.525351677965254
8330 0.528685673446876
8340 0.534072166118386
8350 0.538217875801755
8360 0.53018967104657
8370 0.520221920032961
8380 0.514664832935321
8390 0.514847060803291
8400 0.51574087210514
8410 0.520192042343186
8420 0.517014857427176
8430 0.517902818933921
8440 0.511778694168244
8450 0.51491786819148
8460 0.517633205093015
8470 0.517295080770646
8480 0.510627947231721
8490 0.50593271258537
8500 0.50509668354292
8510 0.507299295499468
8520 0.504491709731657
8530 0.505421723072144
8540 0.506845005347187
8550 0.50974504468564
8560 0.510935614544442
8570 0.511789360586807
8580 0.522692304005334
8590 0.52691007191355
8600 0.520314587317075
8610 0.519014406183459
8620 0.513363416052876
8630 0.521974592324889
8640 0.529267419669037
8650 0.528111797788726
8660 0.511740667738672
8670 0.507954903782855
8680 0.506054452616029
8690 0.508924561825342
8700 0.508451254160253
8710 0.513725952163714
8720 0.514869457258994
8730 0.514132439977565
8740 0.506242222452929
8750 0.50502958135452
8760 0.50433414786658
8770 0.508297226704291
8780 0.512231835796249
8790 0.510372663981397
8800 0.508737612024158
8810 0.511335809882214
8820 0.511115184778932
8830 0.512699340627585
8840 0.553134340802283
8850 0.527280723610351
8860 0.515460206672041
8870 0.506513371470547
8880 0.505138815231892
8890 0.510141230497133
8900 0.516400657265317
8910 0.519867356644347
8920 0.519412125915134
8930 0.516643103486813
8940 0.520309607697785
8950 0.512607559101961
8960 0.507323173272194
8970 0.506820018701352
8980 0.512366018838955
8990 0.515644797093349
9000 0.508666571802808
9010 0.507302656357967
9020 0.507096472748515
9030 0.512839937942458
9040 0.517346172714342
9050 0.51787365840327
9060 0.51543909085438
9070 0.515328127058975
9080 0.52167115190631
9090 0.52099888886139
9100 0.521947883220761
9110 0.525846732713041
9120 0.513369300770992
9130 0.543708282097063
9140 0.548014668673219
9150 0.512214302364297
9160 0.506536994094447
9170 0.508964020508005
9180 0.508116419910093
9190 0.515465225820137
9200 0.526039149275196
9210 0.527507841196251
9220 0.521128268133372
9230 0.523651637057557
9240 0.524512959239772
9250 0.525012997713674
9260 0.525956361805475
9270 0.524169607410973
9280 0.527866036539403
9290 0.534089813579866
9300 0.535323622078473
9310 0.540742560322423
9320 0.52864371474492
9330 0.524386783554467
9340 0.524343172235485
9350 0.539522518048859
9360 0.542718811324776
9370 0.519077107806669
9380 0.51105433261483
9390 0.50919982505931
9400 0.50806643381362
9410 0.513089657255805
9420 0.511018391230713
9430 0.52301728998906
9440 0.516799769516691
9450 0.515176756583551
9460 0.510868931596495
9470 0.511140126534148
9480 0.522919524917194
9490 0.522349036774124
9500 0.524276627483864
9510 0.519755202653298
9520 0.523373349565802
9530 0.522514098909511
9540 0.529246140029841
9550 0.546070866834554
9560 0.518079749288043
9570 0.51340968485405
9580 0.509867024774379
9590 0.509548310187825
9600 0.508053204775206
9610 0.509011129041632
9620 0.588523044750755
9630 0.604140674598102
9640 0.568198898365103
9650 0.513399913687424
9660 0.520590336523133
9670 0.514487949445074
9680 0.509186250572879
9690 0.51616502885576
9700 0.521730470414894
9710 0.526771052675976
9720 0.523161169138331
9730 0.519754539555348
9740 0.51405302564245
9750 0.518600979061606
9760 0.513038599134764
9770 0.512796241146409
9780 0.506546389832077
9790 0.509018276049169
9800 0.509372509505179
9810 0.513124289499989
9820 0.516519918891155
9830 0.514713671292019
9840 0.516012075296614
9850 0.51387757166469
9860 0.517210871854358
9870 0.517510720458053
9880 0.526840198322221
9890 0.534830905817486
9900 0.550699682663167
9910 0.53952456256096
9920 0.532019199905289
9930 0.51453593843858
9940 0.512295450849247
9950 0.510955140383333
9960 0.512737360616189
9970 0.52066596877432
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color5]
table {%
0 0.827048535856367
10 0.940837931685929
20 0.956552629045309
30 1.01616355659029
40 1.00977255428248
50 0.973677305371511
60 0.914221281104463
70 0.994111964395283
80 0.971996614450811
90 0.925558296591612
100 0.954235390181631
110 1.03087139271196
120 0.914507530457555
130 0.922887826341709
140 0.950419863804482
150 0.997753429699444
160 1.00374358106075
170 1.02648634171932
180 1.00307686121209
190 0.997405676969311
200 0.998174129962121
210 0.955107398922542
220 0.955210602320744
230 0.974111896396266
240 1.00279736334789
250 0.982540223593829
260 0.992227752325308
270 0.97605835683553
280 0.988973614093401
290 0.956886699175906
300 0.990695440984405
310 1.02637428777659
320 1.08836881512556
330 0.960240172977098
340 0.9442257574416
350 0.888718822675144
360 0.869048629663016
370 0.890497556640768
380 0.960851896738462
390 0.978016315057441
400 0.954556066632575
410 0.875118665511849
420 0.94312336368164
430 0.927478175164386
440 0.899398317443847
450 0.896964691548661
460 0.899984300609252
470 0.908765673039256
480 0.905717722753478
490 0.944013182875425
500 0.965822009988
510 0.982763202449507
520 0.949620517352346
530 0.953874454111202
540 0.880729718236642
550 0.907098342722082
560 0.823305570366409
570 0.817234408482668
580 0.834943198876162
590 0.890309286394788
600 0.892720876161057
610 0.91520785032789
620 0.999513980224746
630 1.01575484486955
640 0.954562694568476
650 0.884740042782475
660 0.842966406359524
670 0.905604665024937
680 0.867190400491434
690 0.822475987457184
700 0.830521662137521
710 0.892770470141266
720 0.882857471810418
730 0.863496372394619
740 0.822196185990472
750 0.866885564446532
760 0.859046350018915
770 0.818737463105086
780 0.790679250193497
790 0.823522900119728
800 0.857769284498284
810 0.780077187154253
820 0.763685356391444
830 0.865356215885811
840 0.880338574222329
850 0.864360638160381
860 0.828441054332678
870 0.803554907930532
880 0.82204390493796
890 0.838118526864155
900 0.83516395361661
910 0.801473491791949
920 0.840541159722877
930 0.872304394627366
940 0.849578597688932
950 0.779114391408188
960 0.760503255484457
970 0.810374306724294
980 0.800045351167192
990 0.835920003567112
1000 0.79966236135598
1010 0.77841196101773
1020 0.785987555928922
1030 0.792651816201129
1040 0.807677821563992
1050 0.824310079065452
1060 0.83814402345243
1070 0.893307310386556
1080 0.797455758363825
1090 0.768710977423542
1100 0.742901606929712
1110 0.735737686510855
1120 0.727442522519106
1130 0.758005686255186
1140 0.732414656919884
1150 0.714438711900475
1160 0.759810175040974
1170 0.777253021912313
1180 0.783151046407986
1190 0.710111523981494
1200 0.753420350906687
1210 0.748736704181957
1220 0.744712231872001
1230 0.721614988605283
1240 0.723600733351802
1250 0.75057147989814
1260 0.756758095857426
1270 0.715577425132989
1280 0.676520857414834
1290 0.723195863593008
1300 0.708377379363681
1310 0.646279740202769
1320 0.635331214983755
1330 0.67436722930002
1340 0.727200130839544
1350 0.69583213038452
1360 0.682841352227355
1370 0.67618133401683
1380 0.691268529029607
1390 0.711357299312125
1400 0.735297081387306
1410 0.733572187792995
1420 0.712150201185759
1430 0.68714990768826
1440 0.635035338656817
1450 0.645408143083411
1460 0.656509319104518
1470 0.662057083018533
1480 0.640621123005804
1490 0.666454707180524
1500 0.702452696643925
1510 0.728223262860951
1520 0.692087062752341
1530 0.729709770697509
1540 0.706149189711041
1550 0.693884225928814
1560 0.604567543037844
1570 0.602492727699741
1580 0.601277853977917
1590 0.616480602962246
1600 0.650009484933243
1610 0.628324860775531
1620 0.585845254350922
1630 0.552351918622461
1640 0.602584243049829
1650 0.623208032851105
1660 0.648185976625651
1670 0.57185832359359
1680 0.520502165076154
1690 0.521693694734026
1700 0.575956801512279
1710 0.598144405767515
1720 0.568618051803719
1730 0.587338091419567
1740 0.584533463765458
1750 0.605066473937036
1760 0.574015875074382
1770 0.531164862052141
1780 0.529786657890621
1790 0.59177193515252
1800 0.569063652741813
1810 0.535320460924129
1820 0.531664711679166
1830 0.546135502787074
1840 0.520569045337279
1850 0.544543616173582
1860 0.57845066438131
1870 0.566945746287975
1880 0.513993788439161
1890 0.510845270982401
1900 0.525357943320723
1910 0.514656980148836
1920 0.553496472375106
1930 0.521710800079367
1940 0.499854005268908
1950 0.506817936290215
1960 0.480260833216297
1970 0.485347451848575
1980 0.465553987176949
1990 0.539242302421484
2000 0.584159173208183
2010 0.568759706303833
2020 0.543662581233239
2030 0.535632807160006
2040 0.535669016227024
2050 0.50454096651628
2060 0.510203089292893
2070 0.498220545711278
2080 0.528381734253466
2090 0.523581191145326
2100 0.501839639472963
2110 0.501972081716872
2120 0.492492794458287
2130 0.482079383062702
2140 0.473143197700714
2150 0.48345511443283
2160 0.462518499879307
2170 0.460255009050779
2180 0.459376114707155
2190 0.441598802856812
2200 0.43907165247455
2210 0.431787098648696
2220 0.445298870808867
2230 0.446989157226552
2240 0.467297690719166
2250 0.496683008641134
2260 0.505561211623792
2270 0.479149952156324
2280 0.471552872644899
2290 0.483695091540147
2300 0.464275076789596
2310 0.484851136953186
2320 0.498223401888306
2330 0.471608661760511
2340 0.490234071381004
2350 0.509370791054857
2360 0.493029033751798
2370 0.494159974408766
2380 0.486486727688099
2390 0.471541850325202
2400 0.485480957480398
2410 0.493356137363221
2420 0.461710582538283
2430 0.425198201102805
2440 0.429150442478221
2450 0.413939545508561
2460 0.417969384770033
2470 0.415881375473614
2480 0.425613283222854
2490 0.442203965487549
2500 0.432232343753708
2510 0.444533547451618
2520 0.423407469575522
2530 0.427373209592767
2540 0.413011214694574
2550 0.411750401597202
2560 0.404322325037798
2570 0.401989897708996
2580 0.404786478846903
2590 0.409119504588462
2600 0.449066523519591
2610 0.460140700650236
2620 0.480564400820415
2630 0.456839265871089
2640 0.429847397637303
2650 0.40727916794698
2660 0.417270126092498
2670 0.403688683734043
2680 0.414295851302029
2690 0.435953264357227
2700 0.421107723678514
2710 0.424585683754703
2720 0.42170363465464
2730 0.428758872519066
2740 0.405709552909824
2750 0.417186729742592
2760 0.407175188647894
2770 0.403567403229754
2780 0.39849548573641
2790 0.389071566236056
2800 0.351541911264557
2810 0.353122858930806
2820 0.375786824993923
2830 0.402223978768899
2840 0.409637583219528
2850 0.390803180166525
2860 0.393221893902907
2870 0.398950911644016
2880 0.412060718928534
2890 0.398642534067795
2900 0.388148318810963
2910 0.382888582345625
2920 0.395482005172061
2930 0.44400906440181
2940 0.475148967139595
2950 0.455574485236289
2960 0.385098487457397
2970 0.38754640262892
2980 0.384303705061127
2990 0.383165347790232
3000 0.375911281656309
3010 0.387811615667291
3020 0.36965733201698
3030 0.381393255830213
3040 0.383046313562819
3050 0.406767783167545
3060 0.396735771734573
3070 0.368566213647577
3080 0.353595788053156
3090 0.373779432858171
3100 0.37474515009699
3110 0.379162501424595
3120 0.387516827552194
3130 0.414401842731652
3140 0.406760839654506
3150 0.40679735051083
3160 0.395409620569862
3170 0.396169269727865
3180 0.377989776431143
3190 0.368221535318638
3200 0.376113970631628
3210 0.367345295154269
3220 0.363351863452183
3230 0.358343654186006
3240 0.359828773039895
3250 0.364021498909584
3260 0.338502691221082
3270 0.334817219241219
3280 0.354897816551568
3290 0.363250499830648
3300 0.36680687062526
3310 0.348085995682889
3320 0.3558263924901
3330 0.372261246645509
3340 0.371162116189654
3350 0.351753114061933
3360 0.33799877104602
3370 0.339134850408431
3380 0.354094581140022
3390 0.367557826283876
3400 0.367761536157945
3410 0.348753255815862
3420 0.345503708098902
3430 0.355253694842191
3440 0.3565738798472
3450 0.351433862382262
3460 0.347030714605052
3470 0.3330516704523
3480 0.3580863868512
3490 0.388610247512951
3500 0.369060383323855
3510 0.346124435272983
3520 0.349570627780479
3530 0.345463978730454
3540 0.33374542036386
3550 0.33091524258789
3560 0.337673699291094
3570 0.361108720199598
3580 0.354132865307934
3590 0.344982747641568
3600 0.329056325414697
3610 0.331334193954364
3620 0.328418673081875
3630 0.316805300435688
3640 0.318332210666586
3650 0.341683747633299
3660 0.357496673396184
3670 0.368866124971135
3680 0.371835220033919
3690 0.351646065562311
3700 0.343066624427849
3710 0.343233172147557
3720 0.333623521884053
3730 0.348652595590717
3740 0.351362578095629
3750 0.346069453953974
3760 0.338683886766345
3770 0.326072957962694
3780 0.31376589042239
3790 0.315878999614196
3800 0.31374785027506
3810 0.334536701384367
3820 0.342328013644315
3830 0.348324066934664
3840 0.349772953907413
3850 0.349408313317669
3860 0.352770277229442
3870 0.345161710239089
3880 0.340552737337223
3890 0.353883864276983
3900 0.351930204421425
3910 0.329547181065883
3920 0.329625655933619
3930 0.305893785052904
3940 0.304451315667022
3950 0.314533683909017
3960 0.346092297491978
3970 0.361451225447883
3980 0.353562386404172
3990 0.338067171859888
4000 0.344516316557165
4010 0.337106529596782
4020 0.324294796463345
4030 0.329290652703147
4040 0.334776685257038
4050 0.327482672820754
4060 0.327084560251745
4070 0.323004495514866
4080 0.325828843437739
4090 0.321131149994653
4100 0.32288368449059
4110 0.30960509263474
4120 0.311756263047321
4130 0.313442517399386
4140 0.333964514560278
4150 0.327138648568449
4160 0.329768935800976
4170 0.326017725096128
4180 0.335281592407992
4190 0.337858178461833
4200 0.330188763316022
4210 0.333014524521914
4220 0.344777759184091
4230 0.339779820127476
4240 0.332322171199253
4250 0.315737998289864
4260 0.314856987242879
4270 0.310951793680852
4280 0.310475415126673
4290 0.316165476536802
4300 0.330982553654911
4310 0.327128072568915
4320 0.339809274110901
4330 0.326436197231538
4340 0.32053175704344
4350 0.323608677633102
4360 0.326086544289206
4370 0.332605921004391
4380 0.311006462266816
4390 0.315349007965739
4400 0.333355957170897
4410 0.332610180732608
4420 0.330137039105683
4430 0.323436029866574
4440 0.326057922627968
4450 0.329154434351777
4460 0.32733130504659
4470 0.31134245365911
4480 0.320822458343985
4490 0.333737427283499
4500 0.322034320621306
4510 0.323782064874382
4520 0.341262802064283
4530 0.333342294888614
4540 0.335370097314444
4550 0.343232929819243
4560 0.362936586601949
4570 0.344026188368814
4580 0.333428034284662
4590 0.318822899707375
4600 0.324206584857274
4610 0.324561971917813
4620 0.31398207495269
4630 0.313636978308043
4640 0.296068390973953
4650 0.306456787348501
4660 0.300819761369412
4670 0.30760261483472
4680 0.325985567231136
4690 0.316601977009261
4700 0.306418304921775
4710 0.301346791239415
4720 0.3120323590163
4730 0.302576837190321
4740 0.309069508711113
4750 0.304666981732367
4760 0.296752140878419
4770 0.290100243268383
4780 0.295740052017661
4790 0.310101191193607
4800 0.303804253495243
4810 0.291199484215204
4820 0.295579547192298
4830 0.294557195974583
4840 0.303109773380849
4850 0.2974406267712
4860 0.299781799382959
4870 0.306731038522675
4880 0.300528566975452
4890 0.300241949296194
4900 0.297805695070887
4910 0.313560746741914
4920 0.330195293245747
4930 0.325730869330747
4940 0.308116128738782
4950 0.298510413203712
4960 0.311433669520178
4970 0.307563867819082
4980 0.310477335057697
4990 0.315311021606542
5000 0.307380323350965
5010 0.290513687159598
5020 0.322709374738228
5030 0.332536091044236
5040 0.339409294481665
5050 0.318920060988133
5060 0.305754432687046
5070 0.304578040497306
5080 0.308205671429994
5090 0.30726667232982
5100 0.299403674251813
5110 0.300374716313418
5120 0.312979170485654
5130 0.325256153407854
5140 0.318673018584237
5150 0.299915133294837
5160 0.292089593581789
5170 0.288960898874585
5180 0.294393643553973
5190 0.315330572204985
5200 0.311217267235689
5210 0.321560034081374
5220 0.309761886520883
5230 0.292040392616386
5240 0.283987165350035
5250 0.29309466400283
5260 0.289219436912125
5270 0.295936482997454
5280 0.301273751697162
5290 0.310001505033405
5300 0.301909308527211
5310 0.303725203611837
5320 0.305604805221331
5330 0.297770006936835
5340 0.2878245997382
5350 0.293830380643513
5360 0.297452304311309
5370 0.278050119268293
5380 0.276696594993984
5390 0.281780571344836
5400 0.287656847020298
5410 0.288532159337476
5420 0.291203225825899
5430 0.28876393237876
5440 0.280153951870271
5450 0.275885774239544
5460 0.280086749546617
5470 0.294565836478551
5480 0.288863184071812
5490 0.288092860133089
5500 0.277472334338909
5510 0.282294092777474
5520 0.299045644351184
5530 0.315380624322513
5540 0.30392521237804
5550 0.29321416815303
5560 0.300909628009632
5570 0.320829583056263
5580 0.319083287289462
5590 0.325482670974535
5600 0.300831844375748
5610 0.285153380132664
5620 0.295689111862481
5630 0.317119508386468
5640 0.333964729075297
5650 0.31725044682699
5660 0.308293333991276
5670 0.29735660379505
5680 0.292015620510525
5690 0.303366154963631
5700 0.307916465472937
5710 0.307660660116007
5720 0.300947239711982
5730 0.313839292053578
5740 0.32700390009156
5750 0.318968575914747
5760 0.322924469345928
5770 0.305805743593614
5780 0.292859401467613
5790 0.291737420351868
5800 0.289597242781146
5810 0.290289733671144
5820 0.295213186359152
5830 0.284722770898082
5840 0.282576873428582
5850 0.287796100909275
5860 0.280748198285725
5870 0.279306904576222
5880 0.308288473566685
5890 0.315069010410231
5900 0.295675259815246
5910 0.284354173600136
5920 0.278900104912611
5930 0.284876302542738
5940 0.292212531744039
5950 0.283287888508537
5960 0.278935003723419
5970 0.282581934606563
5980 0.282206188213244
5990 0.298876126244146
6000 0.3042805427129
6010 0.295968550078193
6020 0.288411279797504
6030 0.293695962745575
6040 0.284193949527035
6050 0.303554042920201
6060 0.296761017021121
6070 0.293985570229725
6080 0.284857812778203
6090 0.282002700230534
6100 0.279957808733546
6110 0.27024893846753
6120 0.26623318479803
6130 0.264631086363054
6140 0.272070097776402
6150 0.27655666857656
6160 0.277465420005441
6170 0.279937312735885
6180 0.277419436872686
6190 0.282274129518085
6200 0.292630143681914
6210 0.287048042956332
6220 0.286649078728964
6230 0.283567612163087
6240 0.283432050003272
6250 0.291757094806638
6260 0.301490773779111
6270 0.298729451882063
6280 0.289680062277356
6290 0.287494738974838
6300 0.27794881507851
6310 0.281169547593614
6320 0.283783111414766
6330 0.290193959238903
6340 0.298728342431005
6350 0.292629961207763
6360 0.286078854431007
6370 0.273116850685666
6380 0.289959130254941
6390 0.284311135966244
6400 0.295277728406054
6410 0.294715676928154
6420 0.288493862751224
6430 0.280106546174587
6440 0.281890862795466
6450 0.282801429922409
6460 0.284655086053153
6470 0.290780387498244
6480 0.278330181246101
6490 0.269064111246598
6500 0.273647102982139
6510 0.281716305981025
6520 0.293815777835479
6530 0.29493221140949
6540 0.302131218834306
6550 0.295872823448426
6560 0.288718799184945
6570 0.301992912416252
6580 0.29951165526339
6590 0.29294806563616
6600 0.300494123300414
6610 0.296630718976331
6620 0.307531193569242
6630 0.311085718086696
6640 0.323667924361729
6650 0.32198758086816
6660 0.292342190000142
6670 0.28601505936971
6680 0.294449038777977
6690 0.298327874534333
6700 0.284293719350648
6710 0.288494753645887
6720 0.313224253890069
6730 0.326044952271623
6740 0.298044920000618
6750 0.292410097281847
6760 0.303739849961983
6770 0.323849370274691
6780 0.319089049302344
6790 0.321635030405521
6800 0.305794145291317
6810 0.308152822804575
6820 0.321132241765102
6830 0.3109959332476
6840 0.296929248598468
6850 0.291320585404574
6860 0.288604007554182
6870 0.294629168453366
6880 0.280184691827691
6890 0.275921632060508
6900 0.268646494300039
6910 0.277570016360875
6920 0.279705780290753
6930 0.276945331580172
6940 0.278893510385249
6950 0.274462265288234
6960 0.277978015936369
6970 0.28401829467445
6980 0.280843625332997
6990 0.295425739051959
7000 0.29444501623257
7010 0.285016786353344
7020 0.281542607581492
7030 0.283272825506706
7040 0.283311831476799
7050 0.287826660613914
7060 0.298974336602778
7070 0.294314880523469
7080 0.292569660081654
7090 0.281926364061106
7100 0.275489776039487
7110 0.280400911516893
7120 0.284355851014475
7130 0.281531234788674
7140 0.289081629311434
7150 0.292577311832681
7160 0.291859558006275
7170 0.284036668941781
7180 0.284113156779293
7190 0.292150532111437
7200 0.28771872442526
7210 0.279402424137643
7220 0.294578415369589
7230 0.295667781621568
7240 0.305378523895806
7250 0.300112795053791
7260 0.294541856135374
7270 0.287647741064971
7280 0.287837605262008
7290 0.302774373308291
7300 0.321817377736692
7310 0.309084122103302
7320 0.294383143855761
7330 0.316087223083706
7340 0.333397935641168
7350 0.292501123285985
7360 0.280454129510975
7370 0.26553567525936
7380 0.264139062050934
7390 0.260835487879931
7400 0.259801153025407
7410 0.264865608348967
7420 0.261834834228901
7430 0.267848533493871
7440 0.265801173204202
7450 0.268684541869946
7460 0.268565770999718
7470 0.269283138588819
7480 0.265342572374005
7490 0.266395434887684
7500 0.266266946528288
7510 0.269972095565295
7520 0.264099107925723
7530 0.264626825691032
7540 0.261399620531025
7550 0.261402528917122
7560 0.263273975056435
7570 0.261631028583471
7580 0.261493801570735
7590 0.263995677118147
7600 0.265643442006587
7610 0.265233329846921
7620 0.266537138188371
7630 0.267479300561922
7640 0.270002304972554
7650 0.269255872720687
7660 0.275233859454384
7670 0.264825720768729
7680 0.267402892382313
7690 0.276066002470949
7700 0.271723318945021
7710 0.264973033035493
7720 0.267935549607391
7730 0.269057995997955
7740 0.278925057455618
7750 0.271697697269532
7760 0.272594425238303
7770 0.263843911362218
7780 0.264619807481574
7790 0.266664995694677
7800 0.26941291227821
7810 0.267840974541287
7820 0.268106797593495
7830 0.277233007703002
7840 0.279355989448173
7850 0.276134758610709
7860 0.271305315322542
7870 0.266006885228317
7880 0.270808482144647
7890 0.26553702536672
7900 0.272407426346529
7910 0.281777270305468
7920 0.26932267561922
7930 0.263432677247386
7940 0.268086025532538
7950 0.28000718080995
7960 0.271376608211153
7970 0.262213846493361
7980 0.257204225169972
7990 0.268781439502897
8000 0.272388030182666
8010 0.268922978354015
8020 0.271390944382315
8030 0.269870654603177
8040 0.27160352355523
8050 0.273772037263866
8060 0.28864947241836
8070 0.288894000024002
8080 0.291664484932601
8090 0.280906710885224
8100 0.280248394504845
8110 0.283277361837621
8120 0.307863215945243
8130 0.303042384012233
8140 0.304840401935117
8150 0.299670004828756
8160 0.30089430233693
8170 0.300979621660632
8180 0.281050687636355
8190 0.276138484521441
8200 0.279846658541834
8210 0.284219617523718
8220 0.276284577324569
8230 0.271895944302641
8240 0.281526127195456
8250 0.28127732229251
8260 0.278655890325125
8270 0.275219770054053
8280 0.303711681062825
8290 0.319135567396448
8300 0.308654767886632
8310 0.288994789422684
8320 0.312495454279788
8330 0.318089325123524
8340 0.325861503968292
8350 0.325111466558135
8360 0.318512384910793
8370 0.295001709614643
8380 0.288554226764161
8390 0.286781894899224
8400 0.280705827022306
8410 0.277529327123099
8420 0.268516390979876
8430 0.276397629648469
8440 0.276813389131639
8450 0.275120813142621
8460 0.271613816277497
8470 0.268543703212958
8480 0.263812901574099
8490 0.26067080424894
8500 0.261168630364111
8510 0.268893672828189
8520 0.263920205533665
8530 0.257832910268624
8540 0.259475202650843
8550 0.263426336747026
8560 0.269745571133196
8570 0.271076500633586
8580 0.276053749748553
8590 0.27023015467715
8600 0.268257907247897
8610 0.274347194014227
8620 0.275429914236772
8630 0.275547874521595
8640 0.276054780963356
8650 0.267252233538531
8660 0.260813707303161
8670 0.263287523737586
8680 0.262104692465483
8690 0.262067314555402
8700 0.259204537110339
8710 0.265001210159234
8720 0.270094154625668
8730 0.265520182787296
8740 0.255281452793947
8750 0.255624762734729
8760 0.254608707695702
8770 0.255534024687402
8780 0.259775033569099
8790 0.260939348589326
8800 0.259407274093888
8810 0.267030046859255
8820 0.264573249501315
8830 0.268338107806758
8840 0.283164410641154
8850 0.270416378106306
8860 0.273665002363994
8870 0.276944262779859
8880 0.273736229399449
8890 0.272042462209132
8900 0.262973936129002
8910 0.26358835224293
8920 0.283456717322847
8930 0.283794283733729
8940 0.266746184834205
8950 0.270143428123475
8960 0.279913358469591
8970 0.26791636418962
8980 0.271600957542129
8990 0.272721181884846
9000 0.263519019647339
9010 0.262146940453605
9020 0.259591716333218
9030 0.270264594666626
9040 0.274964787400708
9050 0.275758074801981
9060 0.279550101389028
9070 0.279604259043853
9080 0.284605827028441
9090 0.284101326703208
9100 0.279591770843284
9110 0.277029294086958
9120 0.269709230827666
9130 0.275882159918511
9140 0.280133338647489
9150 0.271895418219458
9160 0.264412765425086
9170 0.266439327837088
9180 0.268357785611003
9190 0.285432383481479
9200 0.301541441108544
9210 0.298273062865081
9220 0.2787934772357
9230 0.266045426654927
9240 0.263626340110571
9250 0.270145489319556
9260 0.282663098929926
9270 0.29222634596827
9280 0.294046844323988
9290 0.291693066116347
9300 0.287436961151953
9310 0.298687033504906
9320 0.286258762799538
9330 0.295208361255997
9340 0.289708660359065
9350 0.289436361189318
9360 0.279029689449011
9370 0.272432365746214
9380 0.264309812922552
9390 0.264422838288641
9400 0.273018089916776
9410 0.281273258763686
9420 0.271958167121978
9430 0.290172088310651
9440 0.279073776060077
9450 0.281474199940898
9460 0.277226352780914
9470 0.278032912924987
9480 0.28031531246281
9490 0.287901501247672
9500 0.286432478518176
9510 0.286282311391846
9520 0.292450579894094
9530 0.296202192724148
9540 0.291518550507672
9550 0.291298080557326
9560 0.278632116435161
9570 0.270656555867818
9580 0.272399599296505
9590 0.268752457227282
9600 0.269412236490933
9610 0.269004395137647
9620 0.268065459724153
9630 0.268581538531046
9640 0.26924152137029
9650 0.272497151759847
9660 0.277708935011071
9670 0.273569962903658
9680 0.273576830545992
9690 0.277815161790741
9700 0.278806108249739
9710 0.288758664335976
9720 0.290161416847733
9730 0.281838459024201
9740 0.27686354436419
9750 0.269954537321725
9760 0.26478839453328
9770 0.273183780839831
9780 0.272046116864127
9790 0.275413741218495
9800 0.2688856503878
9810 0.274513377366718
9820 0.273063471657014
9830 0.269181223740193
9840 0.268947216909531
9850 0.267967471668165
9860 0.275384084565062
9870 0.290266090446236
9880 0.287106956931289
9890 0.270016116870568
9900 0.276759090869106
9910 0.29784884528316
9920 0.290817553823907
9930 0.272356008878747
9940 0.274023540096505
9950 0.283049654002118
9960 0.27544182425324
9970 0.279165447525511
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color6]
table {%
0 0.763252077601122
10 0.818893501363085
20 1.04192405220957
30 1.11413500007561
40 1.14201177271614
50 1.00979127071536
60 0.936777680129865
70 0.958120943331712
80 0.965143810264413
90 0.909006732984226
100 0.882914299446129
110 0.945919723280072
120 0.916723519176894
130 0.926467713822571
140 0.971514395448691
150 1.00110253332058
160 0.979792231905025
170 1.00312738304729
180 0.964332439063693
190 0.947178369112584
200 0.947200960578054
210 0.942185032198638
220 0.946224199596016
230 0.957806472722282
240 1.00427697969507
250 0.98978935932976
260 0.999882240500087
270 0.9911019441321
280 0.94390195660446
290 0.908587551688016
300 0.941479273639076
310 1.00180851041499
320 1.04934486380116
330 0.932550161911553
340 0.910321095794816
350 0.859626399738286
360 0.845754349225421
370 0.896253375858099
380 0.965228708535189
390 0.994445646153148
400 0.945552985835357
410 0.875354159393432
420 0.956827105122633
430 0.956074553827078
440 0.921172433559458
450 0.864970746051554
460 0.902192590126608
470 0.927205855206538
480 0.936575067678267
490 0.949238330067648
500 0.951252279260419
510 0.990193858017752
520 0.936324251838295
530 0.902127630710093
540 0.870981789282357
550 0.894826804299294
560 0.83327718142477
570 0.787143174267558
580 0.789620897138176
590 0.852417444201973
600 0.883138330816677
610 0.902720274151501
620 0.966293469763718
630 0.979080795179658
640 0.897168005857338
650 0.885437554341429
660 0.812414909913365
670 0.842732561134869
680 0.843781469513113
690 0.845911763338373
700 0.87590377460179
710 0.879027325855403
720 0.859948466034962
730 0.819156146210888
740 0.786498101450129
750 0.836179374844396
760 0.84253070666074
770 0.797518737809842
780 0.788921461135132
790 0.80208448251288
800 0.828137865745532
810 0.776318641828029
820 0.760993834259599
830 0.842536199885642
840 0.806054739907635
850 0.804798526878897
860 0.784000839208411
870 0.751619308420573
880 0.794073601258928
890 0.795955112838129
900 0.788031084313692
910 0.780415851682734
920 0.793551185081975
930 0.80719031239134
940 0.783266435729082
950 0.723424238088415
960 0.735644954527749
970 0.785646696785035
980 0.759859608108162
990 0.816177431654823
1000 0.8022661331159
1010 0.800377598470822
1020 0.807913916546336
1030 0.789465859084606
1040 0.767930010692746
1050 0.746754925633405
1060 0.739966865248973
1070 0.804249322750202
1080 0.755080506107102
1090 0.731429640606858
1100 0.718638145116816
1110 0.711668103311937
1120 0.710102190870585
1130 0.758978521842825
1140 0.724599595316804
1150 0.688533059427494
1160 0.71227529641905
1170 0.713462249610229
1180 0.717825675948785
1190 0.681391081241209
1200 0.69045998803665
1210 0.693104309304063
1220 0.696206851058713
1230 0.674811829707961
1240 0.653169204587295
1250 0.661378481798058
1260 0.678474981454019
1270 0.666466840980583
1280 0.640621440767879
1290 0.66530157419217
1300 0.696555430185806
1310 0.628403747021972
1320 0.621187033231982
1330 0.605340034443324
1340 0.666787218824204
1350 0.646612339487223
1360 0.652747281012127
1370 0.634233656051447
1380 0.642914588603012
1390 0.669021722435249
1400 0.720095285550228
1410 0.715301324046473
1420 0.672414533036021
1430 0.646156220657664
1440 0.588484695891118
1450 0.55749923669953
1460 0.598172829427138
1470 0.615747244566825
1480 0.592467403448817
1490 0.621886022945872
1500 0.662072948073912
1510 0.656910731676982
1520 0.619613981364064
1530 0.654509352435367
1540 0.630497931943162
1550 0.596406333777058
1560 0.535360206116436
1570 0.509237661815109
1580 0.49166942062082
1590 0.498764578736533
1600 0.548974048646628
1610 0.512548794335562
1620 0.526590021854693
1630 0.498202619909206
1640 0.517922662296227
1650 0.527538810335793
1660 0.574552176402591
1670 0.524942629008556
1680 0.497578827445812
1690 0.504403322620109
1700 0.554214895512461
1710 0.552172076472635
1720 0.521477679611205
1730 0.544824808547698
1740 0.539455897179606
1750 0.580743889148618
1760 0.530607900542405
1770 0.476688398987655
1780 0.438111533235753
1790 0.458999820204353
1800 0.449828075424638
1810 0.458364216581348
1820 0.479138230263359
1830 0.49827703307563
1840 0.452113443879644
1850 0.464813468381541
1860 0.494932732191569
1870 0.478509877828242
1880 0.441965177609861
1890 0.436435077835279
1900 0.418701657353712
1910 0.420489278805847
1920 0.475166567768778
1930 0.457515822656967
1940 0.434529972346181
1950 0.445112456517355
1960 0.41695300934901
1970 0.402189064208917
1980 0.3587280054907
1990 0.425052912746969
2000 0.490971626615446
2010 0.487258124443459
2020 0.48325670214063
2030 0.464027879162194
2040 0.439544446237113
2050 0.408533531131271
2060 0.410347621044409
2070 0.410127005548779
2080 0.438991621555778
2090 0.436433166142728
2100 0.4072507153811
2110 0.418541595697756
2120 0.416048111310819
2130 0.40316930174172
2140 0.389738060682017
2150 0.410511216077285
2160 0.397597544831695
2170 0.382133655733159
2180 0.367977169722377
2190 0.352130921968587
2200 0.355683438194988
2210 0.351984240909646
2220 0.363490769779202
2230 0.37496323960007
2240 0.379058303309597
2250 0.405695528384168
2260 0.412551661014298
2270 0.394751724583439
2280 0.376105779334194
2290 0.396259796815636
2300 0.392892511811035
2310 0.409675856000275
2320 0.442688902177259
2330 0.420837765528255
2340 0.433626385431669
2350 0.453196928870198
2360 0.418430882772363
2370 0.410638850446043
2380 0.411073767247751
2390 0.403043431557821
2400 0.412562362760011
2410 0.415917988658138
2420 0.371368460993313
2430 0.341240769479036
2440 0.350466858874209
2450 0.322569449424347
2460 0.328402399646174
2470 0.344287474210349
2480 0.331479783186727
2490 0.337115672201039
2500 0.333060542442292
2510 0.321013627558823
2520 0.318261700830792
2530 0.32923027047981
2540 0.327505168126573
2550 0.322726188369899
2560 0.29741750821924
2570 0.291416145884376
2580 0.305071880088877
2590 0.322239192767329
2600 0.352583748570522
2610 0.356137170497666
2620 0.352720296629111
2630 0.359155768245695
2640 0.345157228898468
2650 0.324575795123972
2660 0.325626971946899
2670 0.31638250255379
2680 0.325721238982469
2690 0.346432060738159
2700 0.320489753118988
2710 0.35436567419048
2720 0.340255854380519
2730 0.343859496941875
2740 0.308630045422285
2750 0.311025298302547
2760 0.304041153769553
2770 0.29826732369652
2780 0.308384543387753
2790 0.318551965283296
2800 0.277916420396296
2810 0.26338942970945
2820 0.270842201017391
2830 0.29013002695305
2840 0.311195626945825
2850 0.323068818557813
2860 0.3349456630828
2870 0.307366473432998
2880 0.299605351540398
2890 0.277721222392416
2900 0.276991591635362
2910 0.286863331826367
2920 0.299480405066552
2930 0.348121750884484
2940 0.352541146468061
2950 0.333815247940723
2960 0.295442309918133
2970 0.29740581093568
2980 0.287863660294026
2990 0.300910484650613
3000 0.293515825341541
3010 0.307533818418366
3020 0.281130623543327
3030 0.292704385896844
3040 0.294267937709595
3050 0.313978278316669
3060 0.285729527487017
3070 0.253053213365348
3080 0.257067218306518
3090 0.26947900214625
3100 0.264264223934868
3110 0.293233204045086
3120 0.295641194182785
3130 0.295806344989556
3140 0.277173361071361
3150 0.29403019947414
3160 0.277557952496144
3170 0.290357435007069
3180 0.274240882288321
3190 0.28322906419317
3200 0.288623963338971
3210 0.261089245945651
3220 0.247448719107429
3230 0.242075962626716
3240 0.237555803457061
3250 0.242010727576396
3260 0.223000497707518
3270 0.224723907011624
3280 0.243960733492945
3290 0.261218957990911
3300 0.243198320056058
3310 0.233236734254921
3320 0.253123714038101
3330 0.272085552362461
3340 0.283953950759347
3350 0.257535144539116
3360 0.239327208304318
3370 0.230179415924629
3380 0.242607597894288
3390 0.262285039283949
3400 0.255440477908341
3410 0.23887503869496
3420 0.239647216152006
3430 0.252256312315728
3440 0.246197692011982
3450 0.243403380528138
3460 0.256870982896631
3470 0.243872576153418
3480 0.256339636846109
3490 0.289112839838637
3500 0.263596010079293
3510 0.242612212043741
3520 0.233164822899161
3530 0.226636418065689
3540 0.230532631084033
3550 0.226995835936317
3560 0.231523790525454
3570 0.236646730626054
3580 0.238564276663983
3590 0.236651219970212
3600 0.225062407087752
3610 0.217476698662847
3620 0.217007154149306
3630 0.214024539775102
3640 0.221077072150155
3650 0.231968643017368
3660 0.238032325003769
3670 0.255279426075518
3680 0.257896954786212
3690 0.237678964485067
3700 0.215919897877549
3710 0.216874013294854
3720 0.225781401772759
3730 0.239425942685885
3740 0.244349737571639
3750 0.225438885308838
3760 0.210218503684539
3770 0.213591820770798
3780 0.207037301480375
3790 0.209653962779691
3800 0.212722771748857
3810 0.227014936345044
3820 0.22154430234402
3830 0.232955660561745
3840 0.234613372367974
3850 0.238357786779029
3860 0.233409413386495
3870 0.237146581925315
3880 0.237902684395605
3890 0.252933058490593
3900 0.243027385825933
3910 0.228815516328314
3920 0.221253919946732
3930 0.197746982324685
3940 0.196413178961895
3950 0.21681692173152
3960 0.230936198199381
3970 0.240955485391294
3980 0.229906693506869
3990 0.222525521681331
4000 0.238811665522331
4010 0.22351832721701
4020 0.218633283524509
4030 0.223749655695646
4040 0.221268549925254
4050 0.216172966872243
4060 0.223012420053808
4070 0.204524834814609
4080 0.214307017471509
4090 0.203906828887407
4100 0.201486614497499
4110 0.19730922462576
4120 0.211499438749008
4130 0.217453207942765
4140 0.2213621230322
4150 0.209182379197364
4160 0.204880785263318
4170 0.219828051740758
4180 0.223326645112295
4190 0.217937398776346
4200 0.199053461396868
4210 0.207296820565362
4220 0.206599602811833
4230 0.20523515510129
4240 0.212935510197232
4250 0.203127027059145
4260 0.203719447839837
4270 0.196834923668285
4280 0.207819955549182
4290 0.20800231640875
4300 0.218719873476832
4310 0.208711370036612
4320 0.218641361272796
4330 0.206684793681349
4340 0.203478291490363
4350 0.210518347695023
4360 0.200986859977522
4370 0.201245423744004
4380 0.196784306136127
4390 0.201997466002308
4400 0.209988306349574
4410 0.211843160060599
4420 0.210161103099754
4430 0.216878561993686
4440 0.220364808713464
4450 0.222443561584403
4460 0.216493671029576
4470 0.206500368281081
4480 0.206534628824109
4490 0.224220764060176
4500 0.214428196277683
4510 0.207339106783737
4520 0.230548671141171
4530 0.229885762776193
4540 0.233558479192534
4550 0.233176652160322
4560 0.24192777981068
4570 0.219520644452212
4580 0.210727091486616
4590 0.199564320853735
4600 0.220245807063524
4610 0.22226908192625
4620 0.215438375249385
4630 0.209701696122304
4640 0.183235412777317
4650 0.186306813829259
4660 0.17923829776312
4670 0.197715998180171
4680 0.216808640381449
4690 0.198818129438255
4700 0.198081557029127
4710 0.202079775801817
4720 0.202454773734051
4730 0.193674655581753
4740 0.199521088967907
4750 0.185833176524604
4760 0.178157029907221
4770 0.186926716687188
4780 0.188406476331076
4790 0.196013107231834
4800 0.17596252348994
4810 0.161976419717907
4820 0.163967512581813
4830 0.174001405187459
4840 0.18330066409319
4850 0.173472790442895
4860 0.183322969588059
4870 0.190653227624071
4880 0.180778690956139
4890 0.189408124025227
4900 0.189554110897862
4910 0.203168640715279
4920 0.214842811442416
4930 0.222741268702774
4940 0.203322574435761
4950 0.198888213887386
4960 0.199311469056865
4970 0.190846850223477
4980 0.193788222903118
4990 0.194610028654016
5000 0.182338069568881
5010 0.174270442653157
5020 0.215373258753212
5030 0.220770356945981
5040 0.212924449190941
5050 0.194077373821849
5060 0.192791324800319
5070 0.18595880718896
5080 0.18640035156092
5090 0.186092795507053
5100 0.186196631177344
5110 0.186830977172326
5120 0.197868057481967
5130 0.203772985847711
5140 0.192448440916305
5150 0.178199954089725
5160 0.175414275098134
5170 0.168860012207747
5180 0.174638894060807
5190 0.191328746964368
5200 0.187447731329168
5210 0.194050283398435
5220 0.193149248621084
5230 0.188402280868855
5240 0.174438702234659
5250 0.176785228871287
5260 0.166208128079879
5270 0.168963723352456
5280 0.177070752917216
5290 0.186960913768895
5300 0.183893622008531
5310 0.183991621404164
5320 0.185839650717695
5330 0.173882591379027
5340 0.161361234060716
5350 0.165483706865805
5360 0.169858909024035
5370 0.166621943061679
5380 0.161000708873554
5390 0.170096204729002
5400 0.174492993919854
5410 0.17538413322651
5420 0.179910242107564
5430 0.17491956334582
5440 0.167579598892154
5450 0.166648740467133
5460 0.16359343318008
5470 0.167015106643171
5480 0.16549216801783
5490 0.163008449776141
5500 0.16651014700944
5510 0.178728760920866
5520 0.196770182635456
5530 0.206059669274385
5540 0.198452815662304
5550 0.183994993184972
5560 0.197733586511131
5570 0.213072936075572
5580 0.218873909754842
5590 0.202751482453356
5600 0.179243001844418
5610 0.17805937728722
5620 0.181432923971976
5630 0.193166588381681
5640 0.203463577840952
5650 0.20080961248567
5660 0.198370606042086
5670 0.1766453382498
5680 0.176329521296291
5690 0.192013251425801
5700 0.201732752859628
5710 0.205147573354379
5720 0.191006891459738
5730 0.203009060383636
5740 0.205307647334613
5750 0.206356121788744
5760 0.203696858492091
5770 0.186632609251032
5780 0.187330357496323
5790 0.183528023763768
5800 0.179944899223835
5810 0.172596852321578
5820 0.174067208462356
5830 0.163266696005274
5840 0.165955112384799
5850 0.169480025173915
5860 0.171878907731245
5870 0.167799440889945
5880 0.194125580008004
5890 0.19142051197749
5900 0.16737012851204
5910 0.168205909925865
5920 0.171490252778747
5930 0.1672561421905
5940 0.187594308492284
5950 0.1803742752398
5960 0.175326037184506
5970 0.162788521378554
5980 0.166131459974479
5990 0.173983350857407
6000 0.172960095144101
6010 0.171240383138554
6020 0.169917260886713
6030 0.17599729523651
6040 0.162814521322848
6050 0.155460109101034
6060 0.158167507585778
6070 0.15773807497873
6080 0.168753637412577
6090 0.171467486578441
6100 0.181002496986196
6110 0.160434726159746
6120 0.154487412703867
6130 0.147675442269731
6140 0.156188658944107
6150 0.160920538414159
6160 0.166660129919387
6170 0.156754063446672
6180 0.164927333349638
6190 0.17432258360936
6200 0.179917553787145
6210 0.166830410507178
6220 0.159411492341279
6230 0.164603288706318
6240 0.166505687725184
6250 0.183238727931837
6260 0.18442150785278
6270 0.185451394421382
6280 0.171574040113525
6290 0.166966797334649
6300 0.161652471755041
6310 0.172691818082252
6320 0.172385205786016
6330 0.166794507473363
6340 0.174697209571224
6350 0.173538036790614
6360 0.170801511692883
6370 0.156233005411292
6380 0.156055904478189
6390 0.152494084255942
6400 0.160437515373191
6410 0.174662154719882
6420 0.182008985859148
6430 0.172314740529292
6440 0.179409273967633
6450 0.177199428648878
6460 0.173100809472243
6470 0.174109091892652
6480 0.161212007826394
6490 0.155104453552554
6500 0.155300701621255
6510 0.16829438726694
6520 0.184115577157404
6530 0.180234186197487
6540 0.171216399922647
6550 0.163015033428837
6560 0.1578299226605
6570 0.16107045803064
6580 0.159119000121283
6590 0.170445048861718
6600 0.183132273720764
6610 0.175885599935121
6620 0.191082784355878
6630 0.195031171989799
6640 0.206927000859542
6650 0.209253816647227
6660 0.183215278136115
6670 0.175887410384724
6680 0.179808606666749
6690 0.192766602739579
6700 0.177697726486505
6710 0.174079014495611
6720 0.189199657936272
6730 0.193811015339638
6740 0.177192995921871
6750 0.186369267312111
6760 0.21103149441668
6770 0.219253680339783
6780 0.202594078267608
6790 0.191463974000505
6800 0.19084286155833
6810 0.191937012954229
6820 0.211843921035284
6830 0.194958366729095
6840 0.189396814130546
6850 0.18917191396618
6860 0.173900451441732
6870 0.175540689352378
6880 0.167060329852169
6890 0.157849912210074
6900 0.149933472331421
6910 0.149779343948663
6920 0.150350100952509
6930 0.152462588431129
6940 0.166044630402698
6950 0.160965437949612
6960 0.160755837498283
6970 0.163729938469171
6980 0.16733281515793
6990 0.173906814800524
7000 0.170719359291025
7010 0.165477762602962
7020 0.168145630316112
7030 0.171927429236427
7040 0.158081312104509
7050 0.155996290007761
7060 0.166533215162377
7070 0.168650705690227
7080 0.170508903461377
7090 0.161783197781237
7100 0.159758354003285
7110 0.165996780561594
7120 0.167004833404311
7130 0.167587395484253
7140 0.174138994077244
7150 0.179390362944728
7160 0.165496220238299
7170 0.169310332953707
7180 0.162193817755167
7190 0.186052221229834
7200 0.185948208501599
7210 0.1779627825936
7220 0.177066811020826
7230 0.185367054074423
7240 0.192011768052799
7250 0.172491566518174
7260 0.165833696665196
7270 0.166851534184664
7280 0.169108055765878
7290 0.192885409521907
7300 0.20594134856704
7310 0.177491974111665
7320 0.175926959638567
7330 0.19753895238141
7340 0.206162517861966
7350 0.17380691508264
7360 0.157654858271005
7370 0.14804010801523
7380 0.145487115792145
7390 0.143217043394472
7400 0.138732506955912
7410 0.144345943890969
7420 0.145474583270402
7430 0.147820538516488
7440 0.14567891477815
7450 0.146776502167924
7460 0.145151745323309
7470 0.137242248168121
7480 0.140877668328864
7490 0.146792106029659
7500 0.147963639970724
7510 0.141661163458229
7520 0.138195515859938
7530 0.141066606009466
7540 0.145771688794192
7550 0.141545886210428
7560 0.145284707498577
7570 0.14303772199262
7580 0.141072623383094
7590 0.147012673856248
7600 0.140855269533236
7610 0.153523386316822
7620 0.154366107179184
7630 0.145253080971693
7640 0.147889411255883
7650 0.151689640585495
7660 0.157324816298043
7670 0.143531813562739
7680 0.146365473208983
7690 0.157894420501264
7700 0.156084950550929
7710 0.150991953190003
7720 0.150271371608809
7730 0.155623579740294
7740 0.171093981037738
7750 0.180500361271948
7760 0.164894014447662
7770 0.157259410316576
7780 0.159819962263194
7790 0.147786908078354
7800 0.153200458272367
7810 0.149958707685344
7820 0.146174049272785
7830 0.159468810044669
7840 0.158655257089561
7850 0.158233404918915
7860 0.156726383855066
7870 0.1491424417901
7880 0.146388704638719
7890 0.149721517806233
7900 0.164016370975358
7910 0.174457765711203
7920 0.159896419222444
7930 0.152333923630806
7940 0.152336090595599
7950 0.157907567564334
7960 0.152003883157095
7970 0.147793715665195
7980 0.145616710120879
7990 0.155650814164067
8000 0.15831766863596
8010 0.154862311303567
8020 0.164641242729392
8030 0.153433080376426
8040 0.152452708248675
8050 0.154161509842107
8060 0.1667684042716
8070 0.176440993359501
8080 0.179359352578646
8090 0.191360714915042
8100 0.179538211429572
8110 0.188116510393991
8120 0.217258357428753
8130 0.18724102443541
8140 0.193798592963347
8150 0.183612366866268
8160 0.187355783678095
8170 0.171365326889045
8180 0.16382592856843
8190 0.160900614487588
8200 0.158281276302682
8210 0.157706234376328
8220 0.15268935230394
8230 0.152108970513776
8240 0.160251746902032
8250 0.158734162417493
8260 0.167165939845481
8270 0.159756298254984
8280 0.172519776955313
8290 0.177966410809861
8300 0.16905724066566
8310 0.163513402579223
8320 0.171328081039632
8330 0.169858039395214
8340 0.179636452414514
8350 0.183231255119396
8360 0.187432919897145
8370 0.179776918884407
8380 0.171447726169469
8390 0.172134657939818
8400 0.160584260357256
8410 0.158027692873685
8420 0.147601613345505
8430 0.153208232910146
8440 0.160950719928687
8450 0.161538155984291
8460 0.163430417921537
8470 0.156578644754753
8480 0.151257073350802
8490 0.148210648389436
8500 0.150267312704097
8510 0.152986452673608
8520 0.142774000044648
8530 0.135112794876538
8540 0.143159626727492
8550 0.155083513526939
8560 0.159610627356752
8570 0.153930240628589
8580 0.160614261646884
8590 0.157720012160536
8600 0.154092268021569
8610 0.161963374938218
8620 0.153556531702306
8630 0.156769444214766
8640 0.15606616559103
8650 0.144878078764728
8660 0.135782333990884
8670 0.138812491131294
8680 0.137909563228402
8690 0.152325319187456
8700 0.153460675735281
8710 0.163804611949157
8720 0.143966583820063
8730 0.140735530819015
8740 0.135575071130122
8750 0.136954777390614
8760 0.134853446070648
8770 0.13609585827499
8780 0.138230965365537
8790 0.135061319525832
8800 0.139644634147314
8810 0.145337903325901
8820 0.155172259815549
8830 0.161506306962469
8840 0.189215980617764
8850 0.153821929823318
8860 0.145584833468909
8870 0.149333714705328
8880 0.153884971599816
8890 0.159483359296683
8900 0.150073474734327
8910 0.15112548515592
8920 0.168152281444619
8930 0.160834830797777
8940 0.140566674791495
8950 0.141637070932388
8960 0.144773789300209
8970 0.139577061653833
8980 0.147496572202578
8990 0.151740717786524
9000 0.145524613517081
9010 0.141339823436577
9020 0.142289265914131
9030 0.162209796181836
9040 0.168251613314555
9050 0.165647442445641
9060 0.165106145808162
9070 0.155315019611311
9080 0.162704331191431
9090 0.163530216577154
9100 0.161728564700634
9110 0.161372566868235
9120 0.142704435185704
9130 0.153851283712832
9140 0.160392401331754
9150 0.159126199247709
9160 0.141161482449898
9170 0.146178900025839
9180 0.147575551655182
9190 0.160168647692718
9200 0.179916089758848
9210 0.174680171067829
9220 0.165663455725832
9230 0.15871311049969
9240 0.15633063615984
9250 0.160644197087718
9260 0.172691477452378
9270 0.170493536027589
9280 0.171133960912437
9290 0.177338394308968
9300 0.19037046707866
9310 0.174357669011994
9320 0.173759566334206
9330 0.168368868852595
9340 0.175017017106968
9350 0.166187920832631
9360 0.158925689792489
9370 0.151020772383307
9380 0.142998704856557
9390 0.14307460364318
9400 0.147690616623615
9410 0.156632978723139
9420 0.155910354610927
9430 0.162532103110251
9440 0.149077495253568
9450 0.157524340071709
9460 0.154275377201361
9470 0.164166589815111
9480 0.178475684834631
9490 0.175585249640175
9500 0.167647354589974
9510 0.166645249410855
9520 0.165493887234749
9530 0.15878200004283
9540 0.159333090345964
9550 0.162826107908637
9560 0.190095641316105
9570 0.164124749235712
9580 0.16722980196857
9590 0.15087165242501
9600 0.151983558236348
9610 0.14851787040086
9620 0.148335780118095
9630 0.153994107333119
9640 0.146452393550669
9650 0.149369939589672
9660 0.160347470049596
9670 0.163698415906068
9680 0.1548059918193
9690 0.155805432314613
9700 0.154199985401216
9710 0.159868210150861
9720 0.168380485072646
9730 0.168132989481454
9740 0.156732081622589
9750 0.152560224730258
9760 0.150224825268677
9770 0.146607420950546
9780 0.14713172725349
9790 0.145934210502448
9800 0.143410647473676
9810 0.152022786497235
9820 0.163082865182429
9830 0.163769879219777
9840 0.156020448935755
9850 0.157398327835373
9860 0.165165802264778
9870 0.181128639950039
9880 0.175225208937546
9890 0.146648340441841
9900 0.150897560883668
9910 0.167708978631713
9920 0.166546411755136
9930 0.158085425674663
9940 0.158451136492839
9950 0.167645387933543
9960 0.161268006468888
9970 0.149724409509316
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color7]
table {%
0 0.795023196537166
10 0.897255116377958
20 1.02703030070749
30 1.10508667808889
40 1.08694856019574
50 1.00021153825678
60 0.951937830381018
70 0.972693341054157
80 0.949064757578454
90 0.87763397832738
100 0.891928585381461
110 0.945962674638485
120 0.869602547077518
130 0.883076475262272
140 0.9451698504165
150 1.00722154397577
160 0.987103499562794
170 1.01665819101633
180 0.997375745264824
190 0.963540572897575
200 0.950003671622035
210 0.907992290421059
220 0.911083769161913
230 0.951434476030968
240 1.00861965875027
250 0.993790373353894
260 0.983886759781973
270 0.946694308712291
280 0.965932220042503
290 0.938779262696064
300 0.967255804775392
310 0.995041726983351
320 1.04388837842243
330 0.946449105119873
340 0.94438119489487
350 0.889338923857134
360 0.859424261316422
370 0.902245144703678
380 0.986237186911815
390 0.997120053178079
400 0.950240148940379
410 0.871191467390426
420 0.963538487276782
430 0.933263731073594
440 0.891291189532174
450 0.857266423843555
460 0.92518555428054
470 0.960455568200775
480 0.962011695692276
490 0.924215938114603
500 0.920426683694876
510 0.946223757434753
520 0.896747466996523
530 0.887651611294421
540 0.846883390295421
550 0.887220741368785
560 0.821070652330223
570 0.776299961912823
580 0.782850455988626
590 0.839890724758563
600 0.899310688012557
610 0.915878756768771
620 0.991586984648634
630 0.985884069991626
640 0.910856861470014
650 0.881485752604152
660 0.821293301567868
670 0.872518976961494
680 0.881226574779732
690 0.865726797927658
700 0.867699969115906
710 0.859515156863959
720 0.854496686918485
730 0.825625378732855
740 0.813674995570045
750 0.855351555018458
760 0.832688298954835
770 0.757764818988905
780 0.745221482183122
790 0.777349762365712
800 0.80126260094226
810 0.747897424527584
820 0.735285691255601
830 0.834605920113244
840 0.817099165785514
850 0.806374369037017
860 0.786270830022536
870 0.740141954114078
880 0.796358199041937
890 0.803792213773207
900 0.78592187811274
910 0.767635688176816
920 0.787626448776645
930 0.799405444647521
940 0.759857394764976
950 0.702455696348131
960 0.711124215412321
970 0.759075228196281
980 0.748146942814488
990 0.80595142728235
1000 0.792363800882452
1010 0.786187687254084
1020 0.768771015321125
1030 0.756539194497548
1040 0.722589976622867
1050 0.73906426279981
1060 0.724764408390469
1070 0.806510754296696
1080 0.726595361397995
1090 0.678005273251728
1100 0.674916069058614
1110 0.68936302468412
1120 0.707527122246534
1130 0.750817193249652
1140 0.7244566755976
1150 0.682645440613187
1160 0.715153671002725
1170 0.708035400991622
1180 0.705493340646899
1190 0.647175716775152
1200 0.675257443081311
1210 0.670927519634413
1220 0.665528629586673
1230 0.652963857997718
1240 0.6457000267499
1250 0.661323772914918
1260 0.68710302929433
1270 0.680960501052781
1280 0.651838227028612
1290 0.657093618892416
1300 0.660434734110649
1310 0.587103107123426
1320 0.58372210392788
1330 0.587528650842271
1340 0.645398924425738
1350 0.620858859439425
1360 0.634261469750823
1370 0.601636606446092
1380 0.599105403483708
1390 0.63249803100753
1400 0.682916177484076
1410 0.660751220697713
1420 0.632813227717781
1430 0.626428204174833
1440 0.574613618316915
1450 0.543441473865051
1460 0.554661651279884
1470 0.565406119686023
1480 0.553144365720752
1490 0.578622571854271
1500 0.624413570855484
1510 0.636294941991102
1520 0.59471138884542
1530 0.608722432968059
1540 0.591325160364045
1550 0.57752217187744
1560 0.510272743959839
1570 0.480600574807791
1580 0.478121835420968
1590 0.475702661533409
1600 0.52334552598782
1610 0.486700950819187
1620 0.483364136090597
1630 0.454651263453546
1640 0.489196481218149
1650 0.512651567445611
1660 0.539977430648201
1670 0.503263965020186
1680 0.454017663663037
1690 0.447331424803494
1700 0.485466979294844
1710 0.498101921505055
1720 0.477186747338071
1730 0.489972276811538
1740 0.494893586593433
1750 0.529228981341013
1760 0.486205879257643
1770 0.443029470171741
1780 0.413007254062785
1790 0.454788896171969
1800 0.422475428189209
1810 0.419085959937952
1820 0.439593358670898
1830 0.464286281869078
1840 0.409035494138875
1850 0.422521331099675
1860 0.460395101624
1870 0.457280345344017
1880 0.407066365325256
1890 0.393742331815028
1900 0.376573612203912
1910 0.388376434338137
1920 0.428997664225336
1930 0.39208288084048
1940 0.362349731501735
1950 0.395255415072466
1960 0.36890450309493
1970 0.368649042068516
1980 0.3281109653659
1990 0.382996125966658
2000 0.436041803808082
2010 0.455692088720372
2020 0.439351958498144
2030 0.41928716380046
2040 0.404395118193096
2050 0.370235271199379
2060 0.374072735660944
2070 0.374342199315608
2080 0.394869764142721
2090 0.378792055194844
2100 0.353389080344175
2110 0.368751100926338
2120 0.375152209317264
2130 0.363098010348551
2140 0.358758752155485
2150 0.360148566073075
2160 0.346406563984674
2170 0.337763792061259
2180 0.324863593152913
2190 0.308496103543938
2200 0.308772728558176
2210 0.311722745300505
2220 0.328095244365988
2230 0.33439180835515
2240 0.336425557248048
2250 0.376925161311455
2260 0.384175320464794
2270 0.366889903221592
2280 0.335102533213974
2290 0.338705641418226
2300 0.343846470677896
2310 0.351679977740026
2320 0.386263557837471
2330 0.352599631672153
2340 0.383937721677241
2350 0.42280163582983
2360 0.396334050688215
2370 0.378115184156217
2380 0.362239273825232
2390 0.340233427093628
2400 0.363835420060298
2410 0.376031523115979
2420 0.330372196440641
2430 0.304163506944356
2440 0.313271793006844
2450 0.287680995540811
2460 0.292271322519826
2470 0.297636260153829
2480 0.295369758679621
2490 0.304109685197906
2500 0.293825055797177
2510 0.281357791823698
2520 0.278102189619204
2530 0.291527063764126
2540 0.291097394207382
2550 0.267033851866267
2560 0.236760183990179
2570 0.237310137436829
2580 0.260526814787374
2590 0.270062075552026
2600 0.307768286281639
2610 0.309836526859205
2620 0.324684203503648
2630 0.300474329766486
2640 0.286266707332146
2650 0.262942058721629
2660 0.272803708189169
2670 0.269833011067317
2680 0.269576514900445
2690 0.291693403375486
2700 0.285923512663477
2710 0.314133784539376
2720 0.299349363562638
2730 0.292727079977457
2740 0.260989310844064
2750 0.262938349661031
2760 0.25827216967214
2770 0.256169558739436
2780 0.250589022318607
2790 0.257868661591183
2800 0.221938081160337
2810 0.216483944672802
2820 0.227957706334954
2830 0.256117779999269
2840 0.281549135511236
2850 0.275302800570797
2860 0.272170903238517
2870 0.262294980217426
2880 0.26770352158761
2890 0.237410405296493
2900 0.236959103494367
2910 0.240352030991765
2920 0.255235523306832
2930 0.282592093421512
2940 0.305322947132435
2950 0.289777664555711
2960 0.24846732267573
2970 0.236427132780962
2980 0.236691224681306
2990 0.239991615219247
3000 0.242541615386303
3010 0.245050585048968
3020 0.232224230927504
3030 0.2477350211867
3040 0.238494142653989
3050 0.258932181641734
3060 0.244147530695918
3070 0.21375987425038
3080 0.207929269294182
3090 0.224937961270792
3100 0.213841347722439
3110 0.220884088897183
3120 0.232589665221526
3130 0.240009596024476
3140 0.231643187995727
3150 0.239990858408235
3160 0.23372701165681
3170 0.242929526781602
3180 0.215841527507939
3190 0.221997973127405
3200 0.227403644796678
3210 0.216409598795829
3220 0.198178653321144
3230 0.197279892906986
3240 0.193788925616085
3250 0.195132898780241
3260 0.166426920202327
3270 0.16457895598856
3280 0.18389448700803
3290 0.208237661909705
3300 0.198497041560899
3310 0.177628507681401
3320 0.200199255252247
3330 0.211993385228832
3340 0.219400606922612
3350 0.200351425508413
3360 0.190846939917632
3370 0.169556946604855
3380 0.183852226235006
3390 0.202922234105507
3400 0.215800200036553
3410 0.192052518839008
3420 0.194783946416851
3430 0.208925826225808
3440 0.205046392688718
3450 0.191327324263967
3460 0.19680972017481
3470 0.196398592545745
3480 0.211772750844023
3490 0.236971623090647
3500 0.200922907372159
3510 0.182522351470446
3520 0.177506888412457
3530 0.17580494413224
3540 0.177662675141425
3550 0.167943607172363
3560 0.179559836844733
3570 0.189834756787891
3580 0.187265414548946
3590 0.172979284280304
3600 0.170776405591492
3610 0.167306547192591
3620 0.170372804465324
3630 0.164617345538093
3640 0.163556507921403
3650 0.177023432095515
3660 0.195098597954155
3670 0.226146319882933
3680 0.213106225395887
3690 0.180281535415795
3700 0.159768164814796
3710 0.162484274805328
3720 0.168364732086627
3730 0.179712256529379
3740 0.190732190727714
3750 0.178501739438094
3760 0.167467175984088
3770 0.15714649401531
3780 0.139815285684209
3790 0.139803279378496
3800 0.148028529952728
3810 0.170387089609713
3820 0.171400805276302
3830 0.184498059020318
3840 0.177374259694191
3850 0.177122888504259
3860 0.171428935878717
3870 0.180252831037749
3880 0.164312298393723
3890 0.181607065906528
3900 0.181637152114824
3910 0.172745789230811
3920 0.158942996918016
3930 0.136593751825911
3940 0.142134192498902
3950 0.163401933971211
3960 0.18366749935585
3970 0.195517334176861
3980 0.189979583996127
3990 0.172557453837544
4000 0.180225736746745
4010 0.171787809156861
4020 0.165519501019562
4030 0.172302032676158
4040 0.160547276251984
4050 0.151924974738771
4060 0.161520737283676
4070 0.160929988517967
4080 0.164851060317047
4090 0.154055554155201
4100 0.139724060528673
4110 0.129962560546255
4120 0.148935171023171
4130 0.156908524266103
4140 0.167105427868886
4150 0.152307205896188
4160 0.149171416734451
4170 0.158360310722827
4180 0.164316321302259
4190 0.168163987128212
4200 0.151959094990833
4210 0.156439799020629
4220 0.152840867974966
4230 0.151930108145729
4240 0.150097977693117
4250 0.134581831079962
4260 0.136127317684869
4270 0.135095991159482
4280 0.146315938816639
4290 0.154753644865865
4300 0.166961516677691
4310 0.151792837973125
4320 0.174932586019213
4330 0.156472885244972
4340 0.153720579870056
4350 0.15196567738253
4360 0.144446932707562
4370 0.146751893173172
4380 0.143234836773109
4390 0.150832149032809
4400 0.159739232518117
4410 0.161500926596519
4420 0.157573483533688
4430 0.156230003958284
4440 0.1618986014157
4450 0.164863043758923
4460 0.161788851477416
4470 0.148811277079613
4480 0.146782418498361
4490 0.15891406454238
4500 0.148625954338099
4510 0.149764576385084
4520 0.172355238047865
4530 0.169638239357967
4540 0.169921767377228
4550 0.179967972163758
4560 0.200898265569014
4570 0.180325888413932
4580 0.157951297421122
4590 0.147024639585207
4600 0.164224685624776
4610 0.16675827597966
4620 0.161601805776187
4630 0.150108749448151
4640 0.130670881596891
4650 0.13728183962258
4660 0.122733966921508
4670 0.13390583019817
4680 0.156582087738884
4690 0.144086300611249
4700 0.14513290819134
4710 0.14847863370884
4720 0.141999471244898
4730 0.133470823720083
4740 0.133733151102523
4750 0.121091210872098
4760 0.119954152474663
4770 0.125290454615163
4780 0.124438906326947
4790 0.137593268317028
4800 0.123441689550657
4810 0.110391756245707
4820 0.105581529480232
4830 0.110998662331976
4840 0.119222389418784
4850 0.118340592863828
4860 0.1309268478468
4870 0.137471415140809
4880 0.128542283366468
4890 0.136698906654707
4900 0.137056264360864
4910 0.146291610386337
4920 0.161130659922758
4930 0.156901925521128
4940 0.140113157613164
4950 0.133245905312738
4960 0.141775589617293
4970 0.132255660145646
4980 0.135839661953486
4990 0.137612929498238
5000 0.130005834146986
5010 0.12444090313925
5020 0.163641312327039
5030 0.16177324000015
5040 0.160767221158579
5050 0.138000382889336
5060 0.13841300565274
5070 0.13037328443119
5080 0.129564969532568
5090 0.134641697671688
5100 0.133093986400161
5110 0.132438313146975
5120 0.138477307895629
5130 0.1444576517048
5140 0.130541371321378
5150 0.122258969920532
5160 0.127017854844022
5170 0.11926401778829
5180 0.115382742286432
5190 0.129466118073376
5200 0.131126310962295
5210 0.136908754562851
5220 0.132697985182876
5230 0.126426863462434
5240 0.120798568176506
5250 0.11888900438236
5260 0.107201070670931
5270 0.113023726598698
5280 0.124775448751985
5290 0.124922588676847
5300 0.120775411383525
5310 0.123301060523215
5320 0.132956994218088
5330 0.123279923328297
5340 0.108870475845646
5350 0.106093784859447
5360 0.112859812389038
5370 0.111034653393437
5380 0.108357580467431
5390 0.11313270267806
5400 0.111504825577455
5410 0.108453686589639
5420 0.110527226311028
5430 0.112488917091509
5440 0.113191350473376
5450 0.113902298860077
5460 0.107657678242205
5470 0.10657788190666
5480 0.10411787729904
5490 0.108176245165879
5500 0.111107890978909
5510 0.121010391944691
5520 0.132141379328026
5530 0.13796515146719
5540 0.136800722439631
5550 0.12732045751616
5560 0.141686769970299
5570 0.168886544851092
5580 0.174845343468853
5590 0.151399373963156
5600 0.121285733554192
5610 0.114582262231688
5620 0.120772794109043
5630 0.133850448863588
5640 0.145670542506255
5650 0.138774990118619
5660 0.140059167678654
5670 0.126476797162353
5680 0.127436827699163
5690 0.129804776928314
5700 0.137809340803453
5710 0.141256799898118
5720 0.135453373424328
5730 0.142067927934189
5740 0.149556594410801
5750 0.144003730734387
5760 0.152736717624321
5770 0.132614447920846
5780 0.122639088428884
5790 0.122070269550498
5800 0.119952742910232
5810 0.115050550538614
5820 0.113141039569202
5830 0.103952578940834
5840 0.106924586588692
5850 0.117028934780487
5860 0.113343923274458
5870 0.10681557799354
5880 0.122789081644648
5890 0.124959394478024
5900 0.1162355402747
5910 0.112927047115259
5920 0.104455785608879
5930 0.103530027906771
5940 0.118810816284185
5950 0.109608703025746
5960 0.10901315026114
5970 0.106737576809069
5980 0.110226204895025
5990 0.114214137157473
6000 0.10569318086841
6010 0.0966546629474516
6020 0.105678817286441
6030 0.114879437310844
6040 0.110836082472052
6050 0.111342490505114
6060 0.108840993320947
6070 0.10556573167747
6080 0.108581633680548
6090 0.109183165207571
6100 0.113044850920557
6110 0.0981251771083122
6120 0.0928802241199876
6130 0.0854267957059521
6140 0.0979123116675698
6150 0.110197599382358
6160 0.114199469606455
6170 0.0985787153141791
6180 0.099581109771724
6190 0.109294130852481
6200 0.119389849038568
6210 0.105141063112558
6220 0.104083444056228
6230 0.130244124776684
6240 0.129946675093882
6250 0.160153373904298
6260 0.13184702105232
6270 0.128218883242851
6280 0.11298294269221
6290 0.106368914635759
6300 0.110180708864955
6310 0.118076678710124
6320 0.104774792685464
6330 0.102980596156471
6340 0.113462889617583
6350 0.113339407304774
6360 0.106118192504818
6370 0.0937061231724651
6380 0.107372949242289
6390 0.102484299139101
6400 0.106769513701518
6410 0.110115468364625
6420 0.108511685068394
6430 0.0993480200049358
6440 0.109643051812896
6450 0.104763133165126
6460 0.102978580960448
6470 0.104389706147275
6480 0.0984282453410343
6490 0.0934702532634968
6500 0.093004580075076
6510 0.107634654615277
6520 0.125673553622739
6530 0.122155682640459
6540 0.113333063221504
6550 0.102585103916751
6560 0.0993350738553967
6570 0.100584394521647
6580 0.0981842555710815
6590 0.104688499110751
6600 0.120152139580891
6610 0.113988871354557
6620 0.128803928320828
6630 0.139124179828079
6640 0.148644713510338
6650 0.154537784336786
6660 0.138162999641784
6670 0.122403645473586
6680 0.120554053524008
6690 0.125518192557801
6700 0.111394432314087
6710 0.113463582203649
6720 0.117555877268213
6730 0.127264775681692
6740 0.11652248601087
6750 0.123657124468177
6760 0.14216590864872
6770 0.15866199527707
6780 0.137107339219191
6790 0.127295872231486
6800 0.134323369426166
6810 0.142661173322737
6820 0.160306151545517
6830 0.138403956796842
6840 0.130672629827402
6850 0.123167002794101
6860 0.11288666436067
6870 0.11376903956926
6880 0.111294661555062
6890 0.104914923549054
6900 0.0995380312969169
6910 0.102566645015105
6920 0.0955173179943534
6930 0.0953387170787891
6940 0.10459450869696
6950 0.100696044717995
6960 0.100213556081023
6970 0.108840955002951
6980 0.110432255682561
6990 0.114526212439501
7000 0.109800237653828
7010 0.106402416216602
7020 0.11032859875807
7030 0.1100100286757
7040 0.100996251644163
7050 0.100042711220145
7060 0.108683937174313
7070 0.10772876171728
7080 0.11096041453295
7090 0.112693873727663
7100 0.102436057125198
7110 0.107566888949926
7120 0.105058400737627
7130 0.105766262991968
7140 0.112315305401513
7150 0.116509984318429
7160 0.109972704754252
7170 0.105605045986505
7180 0.0994056240704444
7190 0.109084284289988
7200 0.109795914724632
7210 0.101791747270216
7220 0.11636796886589
7230 0.119057924828755
7240 0.128128534163046
7250 0.116161997900747
7260 0.113558223443378
7270 0.111753387737984
7280 0.113821685201468
7290 0.130647228558287
7300 0.145621670095789
7310 0.120585596813214
7320 0.116962715766479
7330 0.135124022634595
7340 0.140834077412651
7350 0.107478130273681
7360 0.0937428065811291
7370 0.0863815741859559
7380 0.0828113940983993
7390 0.0792864218446839
7400 0.0755154070965486
7410 0.0793326883825469
7420 0.0840344182106245
7430 0.0893817927232946
7440 0.0848879503334111
7450 0.106841655343026
7460 0.0997559176199666
7470 0.083493292886238
7480 0.0801128654382904
7490 0.0826314868981858
7500 0.0833249597223355
7510 0.0775508613007832
7520 0.0787682505243465
7530 0.0820070736854666
7540 0.0841257717541958
7550 0.0856706322266835
7560 0.0900233234147733
7570 0.0842348776134137
7580 0.0833219410913943
7590 0.0872363329346947
7600 0.0787801093013745
7610 0.0796568049198629
7620 0.081580486293413
7630 0.0835139466150548
7640 0.0851799447568901
7650 0.0854814534980843
7660 0.093011613615644
7670 0.0875186905203586
7680 0.0952274282929874
7690 0.10048151787265
7700 0.0897648844673796
7710 0.0851943719545843
7720 0.0882076939496269
7730 0.0963338765560334
7740 0.106269757060422
7750 0.106791442223676
7760 0.0979164346250696
7770 0.0953971307949961
7780 0.096308921133081
7790 0.0867733308199247
7800 0.0877105029326462
7810 0.0877205502053495
7820 0.0868384301492856
7830 0.104144530133749
7840 0.105573999559245
7850 0.104123058945746
7860 0.0979732200960429
7870 0.0909000422697746
7880 0.0864244359435942
7890 0.0906846046883712
7900 0.102309426193094
7910 0.106655139637552
7920 0.0945112710608325
7930 0.0880224111779462
7940 0.0911701753301299
7950 0.100795934565658
7960 0.0929129607239752
7970 0.0845643135005439
7980 0.0831407410129065
7990 0.0929732363208341
8000 0.0962993274532986
8010 0.0927812979495904
8020 0.111887068771659
8030 0.101203238139555
8040 0.0991340252439437
8050 0.0917408798615141
8060 0.110093917758161
8070 0.11827092915288
8080 0.125033520153938
8090 0.112682699566838
8100 0.106741332641983
8110 0.107423130131452
8120 0.13492216942649
8130 0.132709873853675
8140 0.137558929312138
8150 0.126246510509059
8160 0.123605091305063
8170 0.114848766284402
8180 0.101656711023776
8190 0.101478281001555
8200 0.100048754084993
8210 0.116017577051817
8220 0.113879700066877
8230 0.106294918090592
8240 0.105844920883924
8250 0.100229693917452
8260 0.116975628889857
8270 0.108123246614828
8280 0.118843161786897
8290 0.12751191304234
8300 0.112191810132745
8310 0.103695757134088
8320 0.111917036579474
8330 0.111255464280446
8340 0.117227950106711
8350 0.123657544727139
8360 0.12744488494529
8370 0.11847024937134
8380 0.109573796410028
8390 0.113307060437734
8400 0.102937313482392
8410 0.0967142064703071
8420 0.0915179542334085
8430 0.100796051038613
8440 0.0984513313230538
8450 0.093116580362312
8460 0.0922361465269677
8470 0.0958997637268118
8480 0.0898349643526344
8490 0.0842241969326243
8500 0.082290778878135
8510 0.0840846347260422
8520 0.0778590011436353
8530 0.072692197548697
8540 0.0770091886206531
8550 0.089146759768035
8560 0.0946675030877195
8570 0.0917598296257267
8580 0.100780205463175
8590 0.0948953230892768
8600 0.0924100300023839
8610 0.0983999976963782
8620 0.0969296386180645
8630 0.0995461655529306
8640 0.102365850253863
8650 0.0935099705795439
8660 0.078691066249277
8670 0.0823559498828805
8680 0.0790629902042684
8690 0.0837381206412501
8700 0.0864933146621333
8710 0.0992703789424432
8720 0.0890447063499282
8730 0.0860061602931284
8740 0.0751796165130244
8750 0.0775826297590986
8760 0.0744028510828392
8770 0.0774808202855765
8780 0.0798873615684026
8790 0.0777884456156485
8800 0.0786515718700374
8810 0.0846553206977324
8820 0.0934349973479296
8830 0.117033861785818
8840 0.147147020961098
8850 0.107936404323089
8860 0.0845111982883189
8870 0.0852945139580946
8880 0.0871593958756218
8890 0.09255409659095
8900 0.0907229424305857
8910 0.0907580169213694
8920 0.112501568686446
8930 0.103668121959749
8940 0.0822203327350211
8950 0.0763739486771219
8960 0.0777676513477916
8970 0.0815670161457142
8980 0.087435579593056
8990 0.0915596076760754
9000 0.0806781585620089
9010 0.0757335305214282
9020 0.0764097421949037
9030 0.101106082078242
9040 0.104971314452504
9050 0.105499131599518
9060 0.10569860508673
9070 0.100023224230794
9080 0.109903997829789
9090 0.109799083842577
9100 0.096654127640482
9110 0.0963724999434002
9120 0.0850643175823598
9130 0.104583832495801
9140 0.110294453991531
9150 0.102840780414802
9160 0.0835645639134791
9170 0.0861691835526713
9180 0.0856193722287415
9190 0.104415935566138
9200 0.13087733015976
9210 0.1206008786142
9220 0.102085382274868
9230 0.0917287359028827
9240 0.0928021175823139
9250 0.0935806756807958
9260 0.107597463030657
9270 0.105945361232252
9280 0.112748422620008
9290 0.115121802258983
9300 0.116630149703947
9310 0.116076753513665
9320 0.109624792770386
9330 0.114747394796647
9340 0.12072520630458
9350 0.111963524650645
9360 0.0979400748455646
9370 0.0839616065136505
9380 0.0805222931935611
9390 0.0873361025070845
9400 0.0855866635436129
9410 0.093668339528678
9420 0.0974842779792235
9430 0.102925602060825
9440 0.0926963637851364
9450 0.0977931451365261
9460 0.0948483396381861
9470 0.101710263770819
9480 0.115057408384083
9490 0.111982606159395
9500 0.106336954871806
9510 0.115084242100185
9520 0.116431121324676
9530 0.108987589222414
9540 0.106865582895397
9550 0.113412174227689
9560 0.0912223491209393
9570 0.0824235900482321
9580 0.082679764215936
9590 0.0909191439755238
9600 0.0963389490723748
9610 0.0912137512582485
9620 0.098496333111903
9630 0.105010613058978
9640 0.0969899134168568
9650 0.0891928727639046
9660 0.0987856237790994
9670 0.0979056238820684
9680 0.0943798117470115
9690 0.0972744584872884
9700 0.110869064710358
9710 0.113894474545259
9720 0.10819340952629
9730 0.103011676743324
9740 0.092421598388729
9750 0.0886153785763224
9760 0.0915947769739617
9770 0.0919679851667064
9780 0.0847024300851523
9790 0.0872331118639683
9800 0.0855021482777821
9810 0.0950164957318748
9820 0.100430393732786
9830 0.097553518119291
9840 0.0867026258385045
9850 0.0862315370271233
9860 0.0993932242144544
9870 0.124293713858622
9880 0.115928756463284
9890 0.0884031785621355
9900 0.101859117233619
9910 0.109204708293846
9920 0.10505332855461
9930 0.09391104172082
9940 0.0938281673274473
9950 0.0949878440163741
9960 0.0916549014633595
9970 0.0881326071628357
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/directional_curvatures.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color4}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color5}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color6}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color7}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={directional curvature depending \\ on the batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={directional curvature},
ymin=-0.42604374963081, ymax=10.1410319328921,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.861066526312727
10 0.502987254608511
20 0.812886319986776
30 1.0017417054742
40 1.05175957503474
50 0.821974696210065
60 0.812282395351916
70 0.914407323155571
80 1.06760355148588
90 1.17116982980979
100 1.03039302532643
110 0.872420987305889
120 0.968900263866187
130 1.09693526544602
140 1.02364311776978
150 0.921651552444118
160 0.840403732368307
170 0.889237377566446
180 0.941689746471903
190 0.991488793161814
200 0.992268048261232
210 0.983135935840396
220 0.983349494972113
230 0.926291281965685
240 0.908110509168578
250 0.981464876374542
260 0.971778691647803
270 0.877602072622586
280 0.90507645459404
290 1.03752889431509
300 1.02618551679754
310 0.95169681210496
320 0.779462078403584
330 0.776494330510175
340 0.840178283525541
350 0.899360155524343
360 0.864974059802884
370 0.848364986879668
380 0.851675613404425
390 0.81562843707548
400 0.852120796530322
410 0.870183602145047
420 0.854777709908435
430 0.842331866946978
440 0.885014903685476
450 0.878651250983725
460 0.892546830976853
470 0.897223475101209
480 0.833156437023267
490 0.82698479275994
500 0.810572295178187
510 0.772510860363981
520 0.729628486617736
530 0.736357681914771
540 0.763052152156667
550 0.750641258712245
560 0.720894050414548
570 0.729520408009679
580 0.789022742983416
590 0.79506886397762
600 0.734942486958064
610 0.772890763872576
620 0.770312055937177
630 0.714982636407359
640 0.625783484116696
650 0.555514753443319
660 0.583462062606417
670 0.653463626017094
680 0.810571416233388
690 0.797437220679723
700 0.757056748365911
710 0.693590288307901
720 0.688409349730476
730 0.622873247033532
740 0.587183979783577
750 0.564870700623263
760 0.590420614281203
770 0.612655449259783
780 0.651618003873019
790 0.663497715971682
800 0.662464744469995
810 0.685296581484672
820 0.668396188705752
830 0.670303990909162
840 0.695534843306917
850 0.741689134858796
860 0.644081421794886
870 0.562416686244795
880 0.544927199378846
890 0.529982097487813
900 0.561824458972074
910 0.569651218215218
920 0.558267471863864
930 0.604036823444775
940 0.625603035667804
950 0.603867135692605
960 0.605017295881691
970 0.582642171373039
980 0.576547330383354
990 0.534154096569269
1000 0.526134186588579
1010 0.546720045025652
1020 0.600446271001058
1030 0.609825040324049
1040 0.600356608273776
1050 0.576008427591687
1060 0.557635962577375
1070 0.514596002458119
1080 0.501561669272312
1090 0.506880474504815
1100 0.49450734415356
1110 0.480183501544743
1120 0.489249938116736
1130 0.523085041190776
1140 0.515468169536092
1150 0.487046907572968
1160 0.503602031695639
1170 0.512838519831017
1180 0.458144861172939
1190 0.401165504195881
1200 0.418029074007856
1210 0.434834413537795
1220 0.457867541618894
1230 0.510291528007263
1240 0.514276015684994
1250 0.506612847269585
1260 0.494087497113191
1270 0.454191961912458
1280 0.422948728509293
1290 0.399031000431657
1300 0.420675884837447
1310 0.427724614421853
1320 0.43525055053848
1330 0.438415201401302
1340 0.443519114985294
1350 0.437046795579462
1360 0.435384814687885
1370 0.451663722447388
1380 0.474697131794804
1390 0.504245265709496
1400 0.521488790099137
1410 0.49469603515524
1420 0.471082767072549
1430 0.417033380297476
1440 0.377285200752185
1450 0.403287671271479
1460 0.430704057222394
1470 0.45665293647012
1480 0.45119438543035
1490 0.408506976263045
1500 0.385174078960388
1510 0.394318890917165
1520 0.381217999800671
1530 0.383582394561764
1540 0.430324176359251
1550 0.440086458048782
1560 0.363812360211015
1570 0.321530667158323
1580 0.327612441957124
1590 0.381859555771787
1600 0.395584149934498
1610 0.392903024269008
1620 0.378862043533333
1630 0.395516707735537
1640 0.416639652552741
1650 0.43213016989518
1660 0.387358326660574
1670 0.348327710081158
1680 0.321932595394155
1690 0.34605639469754
1700 0.385067663303864
1710 0.40094192994944
1720 0.382478398316786
1730 0.38935865421277
1740 0.399345120282239
1750 0.361810553463675
1760 0.343218236625588
1770 0.32134902134446
1780 0.316182180623084
1790 0.337697565691652
1800 0.357847937853655
1810 0.353025930544155
1820 0.357222851329964
1830 0.344011546084903
1840 0.328981660650547
1850 0.324085725998305
1860 0.336318140362767
1870 0.310228239119704
1880 0.293131221433892
1890 0.330998826924706
1900 0.345083901421035
1910 0.335307179312675
1920 0.331650801074888
1930 0.361646122885053
1940 0.359180993670061
1950 0.347067445506007
1960 0.312674544020802
1970 0.304848084082217
1980 0.305465060754056
1990 0.308195937016969
2000 0.354171725515407
2010 0.33333410965883
2020 0.341653859840623
2030 0.331064101296907
2040 0.328198656877102
2050 0.334518116262678
2060 0.359786351965216
2070 0.361978408662105
2080 0.355080139634429
2090 0.331777491893395
2100 0.295828587177635
2110 0.29152477086547
2120 0.303562051174649
2130 0.325573160048072
2140 0.325843609055096
2150 0.318408315008004
2160 0.315850798531826
2170 0.300948350482447
2180 0.278664000476643
2190 0.261765026698711
2200 0.274089845340902
2210 0.271503973239967
2220 0.301108157051311
2230 0.312392081472944
2240 0.308760682553532
2250 0.294535647117025
2260 0.297647992966549
2270 0.306992014527671
2280 0.32576631303028
2290 0.319439837767743
2300 0.305797656055159
2310 0.309374104876488
2320 0.310628421285019
2330 0.294914561096739
2340 0.308374427789555
2350 0.334556486268345
2360 0.354304703612647
2370 0.332595094645846
2380 0.320705389121315
2390 0.302304072972905
2400 0.298189085613312
2410 0.288236525943235
2420 0.276421273091043
2430 0.255204494894182
2440 0.262494499799818
2450 0.265001809028368
2460 0.264503004595339
2470 0.264110170610954
2480 0.27314296734035
2490 0.281129838646781
2500 0.260861070240314
2510 0.253710445426797
2520 0.249367904842259
2530 0.253853828273192
2540 0.248017816405508
2550 0.228446435877592
2560 0.219990326727344
2570 0.207067388737562
2580 0.226461320830359
2590 0.250729036430174
2600 0.276133022795491
2610 0.290909559112664
2620 0.277695682066151
2630 0.271924614038056
2640 0.271731274901483
2650 0.253330716284616
2660 0.254660365502226
2670 0.259520930114582
2680 0.24676580933904
2690 0.238784133850927
2700 0.252062153958249
2710 0.242533633081484
2720 0.247724400803995
2730 0.233523484566947
2740 0.220251552240532
2750 0.217059238768615
2760 0.218924711758116
2770 0.219943085583272
2780 0.221766668879832
2790 0.227120176071882
2800 0.228846135732544
2810 0.231956985376322
2820 0.215111360411139
2830 0.2125241284389
2840 0.225204021700084
2850 0.241070498710904
2860 0.255437074617564
2870 0.260595124803443
2880 0.248964316846646
2890 0.228065607937786
2900 0.211951584891172
2910 0.208001132384593
2920 0.227474423522178
2930 0.247372276349865
2940 0.261747911544223
2950 0.229933432407788
2960 0.204609023065976
2970 0.204923834426248
2980 0.20688543630606
2990 0.189762366637816
3000 0.176394283098626
3010 0.183782348014266
3020 0.20238184940861
3030 0.209226870439385
3040 0.207182977366709
3050 0.206530358741784
3060 0.213168302777652
3070 0.199988576025849
3080 0.197550805902248
3090 0.194691956679261
3100 0.202281000665084
3110 0.2284250280879
3120 0.248311832811596
3130 0.243970656241033
3140 0.220963574507495
3150 0.206363628156345
3160 0.210497037415283
3170 0.200617219786619
3180 0.194053705382381
3190 0.206135932364809
3200 0.22693768099599
3210 0.221748095255188
3220 0.206624238643163
3230 0.199271785874533
3240 0.190500802327612
3250 0.170105277822464
3260 0.163171394678629
3270 0.155778562036298
3280 0.171208768902401
3290 0.170340217992928
3300 0.159969836172895
3310 0.170506040976536
3320 0.186662098285266
3330 0.190408957913594
3340 0.189593074674137
3350 0.185562472245939
3360 0.189614644321164
3370 0.185601148930396
3380 0.196086568646902
3390 0.19111212665746
3400 0.188991251511376
3410 0.184020131853608
3420 0.191634267751549
3430 0.201344039704019
3440 0.217844123595399
3450 0.207078905192351
3460 0.183802076884236
3470 0.189630426483703
3480 0.199927870559596
3490 0.201796204997557
3500 0.19679948589444
3510 0.183943125502201
3520 0.168368212936353
3530 0.165002558719538
3540 0.168353066554572
3550 0.168982077270281
3560 0.168255446761613
3570 0.170306616223232
3580 0.167012562190079
3590 0.165673121168826
3600 0.163863957539128
3610 0.166839410297385
3620 0.18531555172016
3630 0.189683605250092
3640 0.16684974430684
3650 0.163928827541959
3660 0.174225166056836
3670 0.16478511615567
3680 0.16050953372911
3690 0.172519349893084
3700 0.170632172100625
3710 0.16632715021039
3720 0.161298268905443
3730 0.168861591993122
3740 0.175324250703172
3750 0.165701815201565
3760 0.169632351553708
3770 0.156315614445856
3780 0.158935391681641
3790 0.155798622230154
3800 0.184084314114052
3810 0.189603682422681
3820 0.191540817225648
3830 0.173989533463227
3840 0.180993715966784
3850 0.18708567436977
3860 0.186491664771278
3870 0.182222385078071
3880 0.163018958406624
3890 0.151238089214745
3900 0.172078820641219
3910 0.177824411046996
3920 0.168567201776293
3930 0.145103864337233
3940 0.158696380321304
3950 0.163413586517337
3960 0.175480239156795
3970 0.181910084864119
3980 0.16964551513713
3990 0.170299086775378
4000 0.165817968414597
4010 0.166933724603978
4020 0.159170123257988
4030 0.156643012858349
4040 0.15076954464646
4050 0.154035572090257
4060 0.150747089874804
4070 0.168569975626564
4080 0.162263469749194
4090 0.143515606116838
4100 0.12725221849409
4110 0.152608082899636
4120 0.174159333246249
4130 0.185881056367662
4140 0.169343229516087
4150 0.153008542548321
4160 0.140259117278086
4170 0.142871727582985
4180 0.164399599358846
4190 0.180514230459947
4200 0.17674387191238
4210 0.167592320448015
4220 0.152745430442884
4230 0.157608864530123
4240 0.138031706281145
4250 0.154369509115085
4260 0.151047303648447
4270 0.14592163973716
4280 0.146415151015365
4290 0.136365063883533
4300 0.133500179019438
4310 0.139808114003461
4320 0.169615727789886
4330 0.178674738457244
4340 0.158842216953574
4350 0.149347861934998
4360 0.139677734129105
4370 0.141967903470919
4380 0.148227702582556
4390 0.150110681530999
4400 0.154592098142298
4410 0.165536294723383
4420 0.170919418735911
4430 0.174738953762997
4440 0.168746579268862
4450 0.156605289724443
4460 0.146092793868835
4470 0.151401796876575
4480 0.129129198742778
4490 0.109537270296851
4500 0.124152087137469
4510 0.16932122218947
4520 0.18208011763504
4530 0.186724937764995
4540 0.192625745158534
4550 0.198268481152931
4560 0.186690500685226
4570 0.158338500224576
4580 0.15299456032824
4590 0.174410254546437
4600 0.175029251840655
4610 0.166313277293325
4620 0.154254322886179
4630 0.132560240468954
4640 0.14851719390341
4650 0.133483540233264
4660 0.139575130203959
4670 0.139503571745025
4680 0.149385024579577
4690 0.160358352163869
4700 0.14997926458719
4710 0.146168764448749
4720 0.144727035562442
4730 0.134830373960793
4740 0.118667599657366
4750 0.116238015286633
4760 0.126479906841416
4770 0.126328974460593
4780 0.123825526711555
4790 0.1123443156535
4800 0.0976374725167189
4810 0.105697402753578
4820 0.116465996692784
4830 0.115969063015682
4840 0.115585773168468
4850 0.137576814631481
4860 0.145531801834361
4870 0.15027815594651
4880 0.162825415109882
4890 0.15690579976335
4900 0.14787694122392
4910 0.138011032764198
4920 0.14339656722225
4930 0.148732707890523
4940 0.153587233197804
4950 0.137199971177997
4960 0.118236183045667
4970 0.121953080895707
4980 0.1408420477101
4990 0.149236751365688
5000 0.145722920849483
5010 0.129262549994954
5020 0.123055190413319
5030 0.128400450654538
5040 0.132227748873063
5050 0.140001016783253
5060 0.141603632359666
5070 0.126506742937473
5080 0.123356582152674
5090 0.13525247169672
5100 0.142820986874444
5110 0.131152924243805
5120 0.127663390910018
5130 0.123816366733331
5140 0.121518702279261
5150 0.137416615293856
5160 0.133674040155282
5170 0.145858678977078
5180 0.134034061445748
5190 0.127455631668683
5200 0.135420925212007
5210 0.131426693151786
5220 0.13744694766874
5230 0.127676767825777
5240 0.112917218176595
5250 0.107676807215787
5260 0.121000809917654
5270 0.117501811875709
5280 0.118346197582028
5290 0.120520187840131
5300 0.136149431044961
5310 0.146493226736188
5320 0.132250957236744
5330 0.124764885178403
5340 0.126596600573836
5350 0.129074265544496
5360 0.124800500742978
5370 0.109420609654232
5380 0.112098978358691
5390 0.112227821034637
5400 0.116554468192376
5410 0.138784503985195
5420 0.142397260394801
5430 0.123715452174557
5440 0.125724565027668
5450 0.10643100777082
5460 0.108951968454407
5470 0.109699458858455
5480 0.115513389175543
5490 0.123441493060343
5500 0.115542101745116
5510 0.127403084785708
5520 0.125159398988358
5530 0.136903874114629
5540 0.143932090076563
5550 0.136402955693214
5560 0.134104324390595
5570 0.126385167415774
5580 0.127777689269767
5590 0.11138236201869
5600 0.113948884463261
5610 0.100249899662466
5620 0.0988890996462573
5630 0.105279738430253
5640 0.115640640793095
5650 0.122721863395673
5660 0.122338536126178
5670 0.135763917148153
5680 0.135380856692182
5690 0.140518981040418
5700 0.142845541360406
5710 0.142768566453983
5720 0.147900407098124
5730 0.152340456596032
5740 0.151514600375283
5750 0.150281928265245
5760 0.130061581931879
5770 0.115981734348197
5780 0.0975208082064601
5790 0.104005908049925
5800 0.114296293232576
5810 0.105992624739574
5820 0.0877313706244226
5830 0.0934201495338412
5840 0.0809258193040741
5850 0.0861159191406227
5860 0.104377743681732
5870 0.114204502648684
5880 0.106645043533067
5890 0.111885163967591
5900 0.117698478005834
5910 0.110389684748251
5920 0.112034246676903
5930 0.105917641544151
5940 0.0995429760229917
5950 0.0982483470521138
5960 0.104122757299937
5970 0.104402731465855
5980 0.113519644502868
5990 0.100822818551866
6000 0.0897822169578985
6010 0.0896832073339552
6020 0.101450222886863
6030 0.0997129535366754
6040 0.0996209720163476
6050 0.109600705043507
6060 0.115767489297327
6070 0.122164187175516
6080 0.123715429865725
6090 0.111905426691984
6100 0.100481702214337
6110 0.104862403800529
6120 0.0989345673794383
6130 0.111805345779957
6140 0.118561488323044
6150 0.107493523988674
6160 0.108892523267359
6170 0.0994317576956216
6180 0.120436115982777
6190 0.111419506723768
6200 0.111319940873384
6210 0.114031443791546
6220 0.111082767180018
6230 0.118328522753238
6240 0.120055158691966
6250 0.113305636360198
6260 0.123266773522396
6270 0.13685267735669
6280 0.127987178819674
6290 0.107181475964301
6300 0.101418405766288
6310 0.10985877174487
6320 0.114501786712495
6330 0.104442613054678
6340 0.105739689737683
6350 0.124660700910613
6360 0.118221501984574
6370 0.108544579260647
6380 0.105954295809843
6390 0.109292442868017
6400 0.0943554855161673
6410 0.0861352814009375
6420 0.102113116104399
6430 0.105719668874725
6440 0.120017092811607
6450 0.121085325076987
6460 0.100618116470976
6470 0.0801944333119368
6480 0.0819246026784938
6490 0.0908077912149559
6500 0.0910455060915921
6510 0.104636088589645
6520 0.115609739883748
6530 0.125160056170517
6540 0.0956266229681211
6550 0.0803329654507349
6560 0.0846274035787741
6570 0.100398785927112
6580 0.106520179775659
6590 0.107311707245512
6600 0.12647911781767
6610 0.143259572195585
6620 0.130790695321776
6630 0.124885207391467
6640 0.136302231614207
6650 0.143946070483115
6660 0.140431624903355
6670 0.132869348539512
6680 0.112055512904648
6690 0.109292432753069
6700 0.12308403880878
6710 0.120434460900166
6720 0.123416596826691
6730 0.124232314372619
6740 0.124137956387915
6750 0.125497620221624
6760 0.126684779582012
6770 0.149441270505334
6780 0.154159217466835
6790 0.145885772038672
6800 0.121496737681824
6810 0.15518462225416
6820 0.16245090588662
6830 0.143812427931231
6840 0.136180314296683
6850 0.122188022976802
6860 0.101184264561532
6870 0.0967058925966364
6880 0.100441332751196
6890 0.0982599025374201
6900 0.102173845790208
6910 0.104760981176705
6920 0.119184629768641
6930 0.105099718949676
6940 0.0881747795547216
6950 0.0921945349010031
6960 0.0994807411314496
6970 0.0884465261725609
6980 0.0961905692392596
6990 0.105543940020248
7000 0.119931751502899
7010 0.106607491828612
7020 0.102502100672676
7030 0.0955993677233729
7040 0.0980987000508181
7050 0.0839602125057804
7060 0.095209921889479
7070 0.121981135487878
7080 0.132319609185847
7090 0.13408854823707
7100 0.139862735518502
7110 0.127692739551313
7120 0.119319933681883
7130 0.11197976688188
7140 0.098476513568529
7150 0.0980613924918367
7160 0.104229892558004
7170 0.0962434466054263
7180 0.0954708598627475
7190 0.10321763445923
7200 0.108084535880294
7210 0.130805672237156
7220 0.120346333759642
7230 0.135587419756456
7240 0.119816552805495
7250 0.123739545111573
7260 0.112439167211399
7270 0.106319195167969
7280 0.109639553912961
7290 0.123459063141674
7300 0.126510750328107
7310 0.135492268152982
7320 0.127844089661292
7330 0.11951290331989
7340 0.10062681149432
7350 0.0894274427167991
7360 0.0778744136789763
7370 0.084603880294197
7380 0.0831230283783725
7390 0.0871200569849044
7400 0.0828774420984858
7410 0.0698553941471161
7420 0.078372749571493
7430 0.0788447274808109
7440 0.0830940241656212
7450 0.0790958237813619
7460 0.0785508808169069
7470 0.0809022446312227
7480 0.097750540086508
7490 0.0759555536811774
7500 0.0706680876781434
7510 0.0623371860871399
7520 0.0789549857074408
7530 0.0772337970758378
7540 0.0796163403136547
7550 0.0931566232408686
7560 0.0746393110608702
7570 0.073909314167811
7580 0.0673882415822511
7590 0.0542778723020485
7600 0.0678946365220795
7610 0.102937354373579
7620 0.111587973773603
7630 0.091667478917044
7640 0.0820210363604501
7650 0.1143300359083
7660 0.105499468764597
7670 0.0976619844187648
7680 0.0910065206210133
7690 0.108830932480096
7700 0.121912133795547
7710 0.113092326606912
7720 0.105265557910738
7730 0.116395466531378
7740 0.111270663137118
7750 0.0958236257700247
7760 0.0942608264810906
7770 0.0896881154192063
7780 0.0903411407321384
7790 0.089207669202411
7800 0.0797125534391354
7810 0.0764035664515917
7820 0.0890959916790981
7830 0.0785691341942392
7840 0.0934667494820038
7850 0.0927962922881385
7860 0.0784736856488934
7870 0.0649737181420924
7880 0.0703773196706612
7890 0.0808180582953036
7900 0.0726022511367291
7910 0.0789156212176546
7920 0.0982051060668327
7930 0.0894187698058817
7940 0.0707929485590269
7950 0.0700671960150435
7960 0.081367569717507
7970 0.0838794558787355
7980 0.0842284977513792
7990 0.0838332700581353
8000 0.0890016312345501
8010 0.0932992529045566
8020 0.0825863272330453
8030 0.0837589645577289
8040 0.0718878420344102
8050 0.0853169362022634
8060 0.116808224855482
8070 0.163321952982546
8080 0.15683058335242
8090 0.121502789077757
8100 0.14421853776389
8110 0.154145409321312
8120 0.149516961159712
8130 0.135499179977582
8140 0.145967145086316
8150 0.136185934529786
8160 0.117243242430816
8170 0.104105009230835
8180 0.100651056425824
8190 0.105410609216952
8200 0.0965259779034514
8210 0.0929443601184648
8220 0.0944892501447213
8230 0.105380625737076
8240 0.0967136679733641
8250 0.105064513801609
8260 0.10853885387789
8270 0.131482394741536
8280 0.135947613387346
8290 0.126771422198061
8300 0.13418607259785
8310 0.120128441771285
8320 0.128852777249858
8330 0.126346048537288
8340 0.111704592172356
8350 0.120047956069709
8360 0.117060985526846
8370 0.103977875482876
8380 0.0993315381837177
8390 0.0964897286222434
8400 0.102633088085865
8410 0.0913000029101199
8420 0.098809722631329
8430 0.0899002207266351
8440 0.0962892963125859
8450 0.0793564365714394
8460 0.077016113738214
8470 0.0779618722967613
8480 0.0848970116489575
8490 0.0930816050901795
8500 0.0871192564238726
8510 0.0868326721471286
8520 0.100318215080352
8530 0.101495059482365
8540 0.100247264732058
8550 0.0920543199144961
8560 0.0896533437908836
8570 0.0829970953918461
8580 0.0851453185636808
8590 0.0887433359605648
8600 0.0863552501800242
8610 0.0879682984877201
8620 0.103732216208751
8630 0.115943525327075
8640 0.110532653512222
8650 0.0986751267260675
8660 0.0972740766617008
8670 0.0862346224241788
8680 0.0849421842390967
8690 0.0810179322239368
8700 0.0874404943731353
8710 0.0839359895840068
8720 0.0645990593244837
8730 0.0598134712405995
8740 0.0726425327622143
8750 0.0684972305816277
8760 0.0881413473401974
8770 0.067997596931556
8780 0.069773452807899
8790 0.0735805370979695
8800 0.0587852533221965
8810 0.0555807530972366
8820 0.0704345790785687
8830 0.0750459423547948
8840 0.0590284612979854
8850 0.0603043562616595
8860 0.0876352541966494
8870 0.0954344293466104
8880 0.0775575231273548
8890 0.0737931624545679
8900 0.0849382354229232
8910 0.0904757265631995
8920 0.0740385410872669
8930 0.0684094041015966
8940 0.0777422865906489
8950 0.102082085736213
8960 0.0803715008213809
8970 0.0827645186514804
8980 0.0834516147628284
8990 0.0778683042839217
9000 0.0809821908275185
9010 0.0945297178585835
9020 0.0935932058361617
9030 0.072606938224994
9040 0.0830170826914611
9050 0.0927918481234482
9060 0.0980378688245085
9070 0.110857339361007
9080 0.105812405707995
9090 0.106640791874974
9100 0.0877361227635511
9110 0.0830895125600348
9120 0.0951106172636901
9130 0.0882302728687565
9140 0.0783225146884349
9150 0.0740953732156849
9160 0.0947900728290323
9170 0.0971430454918906
9180 0.103769573016753
9190 0.113867338727414
9200 0.121135811102565
9210 0.132108741074991
9220 0.12069414847874
9230 0.106948657709696
9240 0.106454883286227
9250 0.10916619150873
9260 0.109759084757766
9270 0.132022745946317
9280 0.117590840026036
9290 0.112059867709131
9300 0.0961700598457821
9310 0.0880627032190746
9320 0.0961143935999908
9330 0.110383146498567
9340 0.105449794800495
9350 0.116760662667265
9360 0.099902407399798
9370 0.0982553212347454
9380 0.094177439170073
9390 0.0834123189739282
9400 0.0993510943125456
9410 0.0829564589433726
9420 0.089714325070289
9430 0.0904598433707713
9440 0.105197203763851
9450 0.0822760487972152
9460 0.105953512043997
9470 0.14125181079199
9480 0.138341060487433
9490 0.134267635785575
9500 0.125384824135309
9510 0.105390068751367
9520 0.103472217687283
9530 0.0932452984623054
9540 0.0846024057513427
9550 0.0640204746979726
9560 0.0762536454300024
9570 0.105214888106594
9580 0.110209578024557
9590 0.0972886061759408
9600 0.0862556275694418
9610 0.0740840358995892
9620 0.0905205742829731
9630 0.0828665676537928
9640 0.115501180327755
9650 0.127066294714982
9660 0.121449927190152
9670 0.112690807669275
9680 0.13157973581862
9690 0.115712456076404
9700 0.110571071940612
9710 0.124342958134002
9720 0.131687883956546
9730 0.121885860949157
9740 0.112093613197088
9750 0.0850538081587994
9760 0.095085981068174
9770 0.0955779406933378
9780 0.0967659215734333
9790 0.0952253346631761
9800 0.108169478398126
9810 0.0808561300908436
9820 0.0761042213383566
9830 0.0748889514704648
9840 0.0922505701007179
9850 0.122051420932524
9860 0.13026397808011
9870 0.125871168751474
9880 0.105022320071467
9890 0.101193103528788
9900 0.120838186113616
9910 0.14264241707472
9920 0.132261158498674
9930 0.102953867115723
9940 0.0977582131367294
9950 0.0865701650543556
9960 0.086325920730096
9970 0.0886050611869303
};
\addlegendentry{full batch size (4000)}
\addplot [thick, color1]
table {%
0 3.28250788005597
10 1.72941818575339
20 1.67535462732662
30 1.8374957856256
40 1.96982598740143
50 1.80309009420863
60 1.84205630735107
70 1.96966672477514
80 2.19297368964284
90 2.89195194561426
100 2.59249002238638
110 1.83429206830545
120 2.53572245134462
130 2.60258646454591
140 2.22457643966173
150 1.88472444688102
160 1.82258133367591
170 1.66606364983853
180 1.67783715172539
190 2.00252601648735
200 2.19573405860626
210 2.10830181867821
220 1.94501034765848
230 1.6395442395244
240 1.52954873763063
250 1.88926218677552
260 1.90878167312648
270 1.79749441389451
280 1.66598118898674
290 2.00714967736559
300 1.87506284828461
310 1.63965793848604
320 1.25540446288151
330 1.49642072054585
340 1.59680060789759
350 1.93575351867041
360 2.05212609020396
370 1.98940989023722
380 1.64704529909879
390 1.45333447214331
400 1.56634374035105
410 1.8660860951582
420 1.71236823214155
430 1.79007073818062
440 2.03094745914351
450 2.0907583207237
460 1.99976050585319
470 2.03868574726403
480 1.97911124112526
490 1.97700890976958
500 1.72899641464212
510 1.62135806430594
520 1.66846355168528
530 1.88483985973143
540 1.98011166912655
550 1.97588663372034
560 2.08612178948898
570 2.29179862400012
580 2.19118884873487
590 1.95795358099533
600 1.71117702853445
610 1.89711942872267
620 1.65450975252335
630 1.54347139571218
640 1.52514215899979
650 1.43140011161786
660 1.64659334895049
670 1.80045527592305
680 2.17828699134218
690 2.11886505394397
700 1.82044132902264
710 1.77373938242328
720 1.78196431893729
730 1.61608241296315
740 1.55788762241122
750 1.33616536110968
760 1.54641327556643
770 1.92317589411017
780 2.18803666136067
790 2.14946417453888
800 2.06592861413517
810 2.36761688337934
820 2.38529364454108
830 2.02067500346935
840 2.05034739341835
850 2.14546899470809
860 1.92724501382579
870 1.82075571505836
880 1.70629809472147
890 1.73352650668779
900 1.86343987787845
910 1.92679911081237
920 1.78608839638363
930 1.84460921451274
940 2.06336282043363
950 2.35024956059947
960 2.31113187818438
970 1.87637581908563
980 1.93243076667038
990 1.72862453235002
1000 1.74068916955594
1010 1.77810253167237
1020 1.91794363981888
1030 2.08057487428125
1040 2.27671401166111
1050 2.21560759306741
1060 2.16920371820104
1070 1.72863733804938
1080 2.04435509259518
1090 2.1517864661762
1100 2.07623893710267
1110 1.95025401712078
1120 1.97234033198058
1130 1.99001371386876
1140 2.11485372149497
1150 2.12889990916279
1160 2.01687590262136
1170 2.01180672678058
1180 1.86383038660347
1190 1.81418109508404
1200 1.83313329928509
1210 1.86844242210842
1220 1.90825115881414
1230 2.16958069364284
1240 2.27760916464404
1250 2.22947196263869
1260 2.1993645512673
1270 2.18824501246015
1280 2.11196734911776
1290 1.94611643872765
1300 2.01783065378488
1310 2.34665569026594
1320 2.36607119511397
1330 2.3469420719629
1340 2.03704209227084
1350 2.23522398709236
1360 2.19104168843612
1370 2.37940863173144
1380 2.48155134617721
1390 2.47611190494359
1400 2.29536005164732
1410 2.31315749669818
1420 2.32726241751546
1430 2.10322447759902
1440 2.07093660724702
1450 2.42642487545853
1460 2.48796259665473
1470 2.56001564497284
1480 2.55857558744401
1490 2.13807083334884
1500 1.76973498638375
1510 1.87949178836041
1520 2.06797798459692
1530 1.99447184669548
1540 2.33487327936657
1550 2.55397249328194
1560 2.44288808774181
1570 2.2586795078198
1580 2.32360873070949
1590 2.75141250721394
1600 2.50749918151208
1610 2.73517429987778
1620 2.64786837865912
1630 3.04789349486192
1640 2.98129373231294
1650 3.02458971423324
1660 2.53053732098443
1670 2.45905397205526
1680 2.47834536522939
1690 2.61945785803612
1700 2.65717360085701
1710 2.79202878628561
1720 2.91679269547729
1730 2.83110558589811
1740 2.86072647016603
1750 2.43333100423668
1760 2.56815113571381
1770 2.68576819511732
1780 2.82637635897144
1790 2.77512647804463
1800 3.16645257250254
1810 3.19539608531358
1820 3.05989333561467
1830 2.8215553741233
1840 2.98670957114261
1850 2.82740706707552
1860 2.68837470587933
1870 2.57695817308474
1880 2.79148658191098
1890 3.25665785772533
1900 3.50060413947319
1910 3.28636297332246
1920 2.88889017816767
1930 3.50349654283111
1940 3.77770611929813
1950 3.35084108281096
1960 3.28377047687165
1970 3.32886045527379
1980 3.80192380062136
1990 3.12731836355168
2000 3.05768539574851
2010 2.89755229665648
2020 3.05397284848388
2030 3.14457842860739
2040 3.18492382377447
2050 3.63951240517974
2060 3.89102690358578
2070 3.95549841822096
2080 3.59223099524386
2090 3.41689984152555
2100 3.24268116758296
2110 3.07818122062647
2120 3.15801813286572
2130 3.53636093983969
2140 3.69281510658935
2150 3.5332325529335
2160 3.6674438535031
2170 3.64191726781684
2180 3.53538073394628
2190 3.53166123106688
2200 3.72499731993096
2210 3.7545421108094
2220 3.88444866786078
2230 3.85057551994857
2240 3.75278188386363
2250 3.13907646263463
2260 3.17721740230689
2270 3.37268937278317
2280 3.8752064271669
2290 3.76413592578005
2300 3.6388788521781
2310 3.56207051889375
2320 3.27121351300124
2330 3.35683463772713
2340 3.2283404400534
2350 3.14811903893319
2360 3.57068542955983
2370 3.5119206313869
2380 3.53495198399875
2390 3.52142000038007
2400 3.32412707093549
2410 3.12284857199727
2420 3.38692359039458
2430 3.49434315949674
2440 3.55567722866028
2450 3.93223453685932
2460 3.85601575446094
2470 3.75060953428422
2480 3.88163239603609
2490 3.94636082701154
2500 3.81605598151341
2510 3.83685823082473
2520 3.79108250806586
2530 3.62403085144726
2540 3.60695824133468
2550 3.61526892096624
2560 3.95049064539304
2570 3.77324148356248
2580 3.79687396215424
2590 3.99847133890022
2600 3.74406821602899
2610 3.90699320452682
2620 3.60527428278153
2630 3.8051611348814
2640 4.05473065007377
2650 4.13375470951055
2660 4.00772123261573
2670 4.16750477044852
2680 3.81940216511539
2690 3.43228584170503
2700 3.83550998703498
2710 3.34960933239323
2720 3.61186841349955
2730 3.43221146044624
2740 3.77216251209978
2750 3.6056961175994
2760 3.78346078860425
2770 3.8706422949894
2780 3.88370604192972
2790 3.83360163875894
2800 4.60762648637269
2810 4.88103617640319
2820 4.34940727588775
2830 3.76382670085715
2840 3.4943169689515
2850 3.7526231986257
2860 4.13137553414167
2870 4.38148051168511
2880 4.08955606343954
2890 4.3196991592176
2900 4.01920979106393
2910 3.77110999670482
2920 3.8158404114354
2930 3.72370221576738
2940 3.63000846571186
2950 3.34978104133024
2960 3.54122123189954
2970 3.73391048775471
2980 3.85474651178177
2990 3.3789041360155
3000 3.21012647041722
3010 3.23307224144054
3020 3.82911094446829
3030 3.77755154304066
3040 3.92935169078165
3050 3.5656943762694
3060 3.91182157022436
3070 4.27428976209794
3080 4.35975188769911
3090 3.95622474445995
3100 4.22522833132244
3110 4.32071086356173
3120 4.59101353747763
3130 4.353572013124
3140 4.20228010369057
3150 3.71854454406964
3160 3.95727989815384
3170 3.68115236049649
3180 4.04652065345348
3190 4.18934565790072
3200 4.4758253504926
3210 4.72433877041121
3220 4.75212318900875
3230 4.68985138031252
3240 4.59414873065217
3250 4.09524987773831
3260 4.5773254695328
3270 4.50322604212043
3280 4.30091706737359
3290 3.78441111111378
3300 3.74982504993691
3310 4.54541104149454
3320 4.36009561056637
3330 4.19504786604879
3340 3.86354551572234
3350 4.09187424173081
3360 4.48055221541731
3370 4.94323160693308
3380 4.81549947666848
3390 4.25667769278399
3400 4.09558866088467
3410 4.5458433791526
3420 4.58066646162866
3430 4.38771709372887
3440 4.79730167347334
3450 5.05925009335966
3460 4.17230017687872
3470 4.46049034011163
3480 4.27261721605843
3490 3.77969042598595
3500 4.22234159245496
3510 4.52662161521472
3520 4.49067389370121
3530 4.52551386397672
3540 4.6241293749464
3550 4.79596885357509
3560 4.42153331383997
3570 4.11842201918125
3580 4.21647450418537
3590 4.44637984838638
3600 4.58694161063696
3610 4.85041275117473
3620 5.27670125726643
3630 5.55940144546466
3640 4.90434706167296
3650 4.39181736666747
3660 4.25798902204228
3670 3.44578220794535
3680 3.50991843526263
3690 4.44262068225265
3700 4.95283393040016
3710 4.76105893437683
3720 4.4226605548197
3730 4.22302475278187
3740 4.22246135453926
3750 4.38443175372183
3760 4.96730586170196
3770 4.78172325514797
3780 5.45791150044727
3790 5.48243889859528
3800 6.10622326122889
3810 5.14793663574288
3820 5.27214629350074
3830 4.50340703532493
3840 4.78700875100359
3850 4.95501593267477
3860 5.08928699876762
3870 4.70692604958245
3880 4.61798515312013
3890 3.87730586854191
3900 4.46640137475918
3910 4.98121570592516
3920 5.10742520990335
3930 5.22123020515765
3940 5.42658107074026
3950 4.80451753407522
3960 4.52137698697066
3970 4.36099566507767
3980 4.24020647643935
3990 4.69557544582812
4000 4.23212165617556
4010 4.46642759663387
4020 4.60401608558885
4030 4.25508186041352
4040 4.46018666438763
4050 4.87456565580181
4060 4.44418809906168
4070 5.15480571212543
4080 4.69171215728974
4090 4.51277337076156
4100 4.41898940800212
4110 5.77277090058891
4120 5.64121534358111
4130 5.68678680253278
4140 4.85843253904086
4150 4.89525519257463
4160 4.50663358169163
4170 4.20911940513264
4180 4.56632378259318
4190 4.93661794959717
4200 5.509545830148
4210 5.16367960983254
4220 5.04095157590236
4230 5.2150361839819
4240 4.48923566400113
4250 5.61347799358102
4260 5.39031662793475
4270 5.24521123612561
4280 4.8385016070879
4290 4.42446221064446
4300 3.92627263936514
4310 4.52921068405911
4320 4.7458570583891
4330 5.6382812369636
4340 5.16467202986411
4350 4.69328558740396
4360 4.51287970681237
4370 4.76412999367064
4380 5.36528370256123
4390 5.13951624270756
4400 4.82293972279664
4410 4.98496585872167
4420 5.22975004261541
4430 5.27741920544543
4440 4.92829797160908
4450 4.47466573960773
4460 4.28075794748818
4470 5.01194156009331
4480 4.38924345247092
4490 3.35597424159313
4500 4.02014765333505
4510 5.47611657989454
4520 5.0050203243773
4530 5.24146625932782
4540 5.29917464758522
4550 5.15943152580586
4560 4.39286604204946
4570 4.23382510609565
4580 4.72088918381292
4590 5.82585045595878
4600 5.09668243341952
4610 4.71200386152913
4620 4.5311098792462
4630 4.24432954801353
4640 5.85023348280554
4650 4.87690853375212
4660 5.95113139372323
4670 5.19554670322065
4680 4.76030468701563
4690 5.69643905123112
4700 5.35486329588355
4710 4.90027449396164
4720 4.97391205468228
4730 5.1356170211173
4740 4.28654883385366
4750 4.77021832347601
4760 5.56539895707014
4770 5.30114500296572
4780 5.06587749247698
4790 4.21020404485551
4800 4.19144717832405
4810 5.36356978875177
4820 6.13398844271364
4830 5.48077629871475
4840 4.90046892635231
4850 6.34271167753134
4860 5.87627807913851
4870 5.6934296039456
4880 6.70367157560625
4890 5.97904348602308
4900 5.5076474269807
4910 4.7480233168104
4920 4.38021032283013
4930 4.47717242537534
4940 5.49764011027121
4950 5.17766144228031
4960 4.15776363889496
4970 4.72602297514807
4980 5.19789284900902
4990 5.47923028397453
5000 5.83595496837328
5010 5.62398722403093
5020 3.71378195303468
5030 3.7585438068058
5040 3.87653750557029
5050 4.82231661513256
5060 5.05667935172683
5070 4.80416807774502
5080 4.83257931907892
5090 5.11368875654258
5100 5.57857460636283
5110 5.14006723600681
5120 4.53259688731298
5130 4.23913155051358
5140 4.67037167685285
5150 5.91152647075096
5160 5.72622163154562
5170 6.82517034070353
5180 6.24275719450822
5190 5.03555013786289
5200 5.289039310134
5210 4.75375387365178
5220 5.27496290485542
5230 5.21982895546602
5240 5.00342164616392
5250 4.68612170557673
5260 6.13284124437951
5270 5.53149413934016
5280 5.0788466404874
5290 4.83770354470068
5300 5.77177865281779
5310 6.00827154721053
5320 5.1870713837219
5330 5.46578500454823
5340 6.58249961393654
5350 6.82455327884758
5360 6.08588782550649
5370 5.49182697362518
5380 5.8116456777954
5390 5.60878345306231
5400 5.68684666568081
5410 6.69686528336167
5420 6.41066037673278
5430 5.60258473487627
5440 6.04287795226224
5450 5.19153513040264
5460 5.50264426668588
5470 5.46105254242661
5480 6.0573875159628
5490 6.22092178193674
5500 5.60350293644785
5510 5.50830768693081
5520 4.65463617339976
5530 4.95717479925858
5540 5.31465179140537
5550 5.58041232622746
5560 4.75453441314943
5570 3.52448908785523
5580 3.53290164380994
5590 3.6608117949892
5600 5.01236663378423
5610 4.85117737752252
5620 4.3317543369917
5630 3.97352102777059
5640 3.87276504403748
5650 4.4523823740791
5660 4.4401375589345
5670 5.63488261225125
5680 5.71565842134746
5690 5.7233765623957
5700 5.25921967545193
5710 5.1051233362437
5720 5.59240701162299
5730 5.38739744176036
5740 5.05026044876471
5750 5.10527479600735
5760 4.19876937160069
5770 4.56347068251882
5780 4.26994858083174
5790 4.53817597501218
5800 5.00273994914579
5810 4.93515160164533
5820 4.13939596367981
5830 5.10945658686859
5840 4.36072499638614
5850 3.91522110822752
5860 4.99772465868642
5870 6.01109295312568
5880 4.30172807137022
5890 4.42295663907995
5900 5.38255330621904
5910 5.16474221388682
5920 5.879705376004
5930 5.67734531197796
5940 4.39543061267604
5950 4.86738197635764
5960 5.20192388757485
5970 5.50523480965548
5980 5.60009762947599
5990 4.65918684952098
6000 4.40025306351484
6010 4.99624178926394
6020 5.23395432347017
6030 4.77308009168785
6040 5.00912788857463
6050 5.7057896140396
6060 5.77313546822455
6070 6.56159767009314
6080 6.17694484740717
6090 5.64914338376586
6100 5.01625235924089
6110 6.42980941651982
6120 6.57345142644494
6130 8.10785238827331
6140 7.30245147877499
6150 5.51024572765787
6160 5.33670729471653
6170 5.73970989273883
6180 6.85401592095117
6190 5.73477763322962
6200 5.00851652764769
6210 6.18941959039114
6220 5.86529122043038
6230 5.24559874961354
6240 5.31745042233161
6250 3.91732583817944
6260 4.79591652529165
6270 5.4003988967405
6280 6.14056686099695
6290 5.54558029993941
6300 5.420477425516
6310 5.32231107590266
6320 6.12799303198015
6330 5.50450985973006
6340 4.99447309908109
6350 5.99392156646164
6360 6.07864200426243
6370 6.783683532838
6380 5.36504108578539
6390 5.99411499512578
6400 4.95165285903027
6410 4.2017031104081
6420 5.05093801545862
6430 5.92033477922933
6440 6.27484716730563
6450 6.83172586202629
6460 5.61827977128061
6470 4.16011559502824
6480 4.84790057218288
6490 5.9632245349852
6500 5.96562485695458
6510 5.48189811556797
6520 4.97345469463524
6530 5.55505405354541
6540 4.59192702819049
6550 4.18623192392112
6560 4.9518819215738
6570 5.55816837939045
6580 6.23068519720797
6590 5.65060480983543
6600 6.02074912148265
6610 7.06539183482692
6620 5.34355427580394
6630 4.47394184574724
6640 4.59268805995978
6650 4.51458719661874
6660 5.05075511524858
6670 5.84299011323048
6680 4.99963763535618
6690 4.55764293010463
6700 5.86302393298569
6710 5.76754024857552
6720 5.7018387608827
6730 5.38138230168891
6740 5.76339060682729
6750 5.42093885640441
6760 4.39580712909463
6770 4.52263525682194
6780 5.45436405759885
6790 5.59980864989392
6800 4.65713760378469
6810 5.36308620456383
6820 4.95067335080794
6830 5.36140330814853
6840 5.43776516678796
6850 5.01776121131391
6860 4.64434269485859
6870 4.57998896181855
6880 5.15786397646719
6890 5.46434146752051
6900 6.15248296673341
6910 6.13664638434808
6920 7.65208551669716
6930 6.81226571089541
6940 4.95245796950305
6950 5.32417997884498
6960 5.74232541397167
6970 4.66092468536356
6980 4.99501879757501
6990 4.75380832466802
7000 5.67889947705556
7010 5.46080444075873
7020 5.19961415841589
7030 4.88294286528987
7040 5.51907938020229
7050 4.57596320483152
7060 4.91961423598229
7070 6.16644736900966
7080 5.91327174095205
7090 5.71710000817242
7100 6.77263393419538
7110 6.34698161912289
7120 5.9852274235567
7130 5.84281198019372
7140 4.76017197133595
7150 4.36126025264686
7160 5.13233565835846
7170 5.04904691680096
7180 5.37410917452346
7190 4.84793235118084
7200 5.00052551832098
7210 6.67941168495486
7220 5.54886345371518
7230 6.03592467225416
7240 4.71669220134009
7250 5.88338728372787
7260 5.71401679275138
7270 5.17550805421605
7280 4.93185118849993
7290 4.63308770216533
7300 4.27436147510647
7310 6.14098864306053
7320 5.98467281456884
7330 4.36087464152181
7340 3.37589345484434
7350 4.30335766893451
7360 4.80868416223559
7370 5.89427839888791
7380 5.97782046393828
7390 6.82552076773857
7400 7.16468423172066
7410 5.38338373908153
7420 5.72659493611552
7430 5.20488453998264
7440 6.04293478543613
7450 4.68871924806426
7460 5.01039413810618
7470 6.28271611773824
7480 8.17816118757166
7490 5.99678926101101
7500 5.55679100395503
7510 5.04131648014655
7520 6.51496558203695
7530 5.96265538822974
7540 6.05584501001669
7550 7.18868479336352
7560 5.4468438913126
7570 5.87178111583167
7580 5.53692075757328
7590 3.90657555622922
7600 5.41189782697863
7610 7.82063850923409
7620 8.27375541829096
7630 6.84216375690922
7640 5.93546039166871
7650 7.72313828097289
7660 6.25022803571574
7670 7.0232500746811
7680 5.63457712915357
7690 6.17464613508288
7700 7.84960041245111
7710 8.11264130441857
7720 7.45221837651264
7730 7.51744812217015
7740 5.8625557531886
7750 4.82303155264919
7760 5.34710387805946
7770 5.49727143894773
7780 5.22494142237494
7790 5.75128740927467
7800 4.93588842397447
7810 5.29977182368071
7820 6.34234059120491
7830 4.24165340752117
7840 5.20316428076903
7850 5.39321639863759
7860 4.90427882284186
7870 4.35119572226587
7880 4.94523529798076
7890 5.66108247950716
7900 4.29917218881032
7910 4.1285360518636
7920 5.69064188867503
7930 5.7554374402916
7940 4.4831138155543
7950 3.74516947021341
7960 4.98798262490446
7970 6.03670778312154
7980 6.13235889745565
7990 5.18209836257045
8000 5.04562117013579
8010 5.51759941337232
8020 4.20831111688554
8030 4.85984442483914
8040 4.39204574443364
8050 5.46190429086451
8060 5.63934975226705
8070 7.15482995640423
8080 6.4301085811482
8090 5.75039529614623
8100 7.60506748210134
8110 7.54339191295
8120 5.22902422474372
8130 5.04360744274578
8140 5.0823219463678
8150 5.49259047453247
8160 4.68252805336589
8170 4.72023536399109
8180 5.5881326155565
8190 6.03352178495161
8200 5.6251618098352
8210 4.69438207780706
8220 4.82374570207542
8230 5.92875005257968
8240 5.3352993175919
8250 6.07621605097563
8260 5.17028357500109
8270 6.68840406835553
8280 5.93639258953775
8290 5.26994196845035
8300 6.58996956239394
8310 6.47088957170027
8320 5.92332865778036
8330 5.84105163320668
8340 4.68299328320063
8350 4.93361127529309
8360 4.5958593957639
8370 4.65528637291465
8380 5.07086054509912
8390 4.76930980728617
8400 5.72232402940209
8410 5.2970973594285
8420 6.10428260797772
8430 4.86768081475999
8440 5.37636638308873
8450 4.96375051780045
8460 4.81470105870635
8470 4.67671971235226
8480 5.30979022605465
8490 6.21615482787648
8500 6.39390117917204
8510 6.72518358507945
8520 8.79341016349174
8530 9.66071031095921
8540 8.69860793878983
8550 5.9620960014849
8560 5.13517376044909
8570 5.24276213697008
8580 4.96322297828999
8590 5.6200149086745
8600 5.38654927222223
8610 5.0457545099712
8620 6.27598740407689
8630 6.84246464703305
8640 6.52846058790194
8650 6.66780665677581
8660 8.19037181559982
8670 6.79751718807437
8680 7.00396837551335
8690 6.49869160598027
8700 6.75634086424457
8710 5.39316127384486
8720 4.44869210061561
8730 4.41578043025813
8740 6.23407801125618
8750 5.70467042368029
8760 7.94964866411304
8770 6.00888737370813
8780 5.22004106928723
8790 5.8879324017918
8800 4.94547066320329
8810 4.19214984466221
8820 4.62122200290651
8830 3.91141362753966
8840 2.28242401389512
8850 3.55829686487606
8860 6.88013725074132
8870 7.19366081486753
8880 5.28746441698733
8890 4.41156860851372
8900 5.81956186385205
8910 5.99468678616667
8920 3.70485078045691
8930 3.74648844168165
8940 5.88258179954562
8950 8.65426131384864
8960 6.68346788930862
8970 6.49636536422513
8980 5.70934840872852
8990 4.92527218420121
9000 6.14153109058379
9010 8.11011829665981
9020 7.93304502908077
9030 4.11116386538179
9040 4.39053174050618
9050 4.65584012248377
9060 5.03336765140669
9070 6.28752607482233
9080 5.54937307956897
9090 5.57370225531054
9100 5.10564267613848
9110 4.98820060957835
9120 6.98591362229595
9130 4.90821912302949
9140 4.00334182442557
9150 4.20355500472656
9160 7.35636774480866
9170 7.02844450725676
9180 7.25696371188591
9190 6.08297282950622
9200 5.01245021283583
9210 5.94943011694324
9220 6.71917063662297
9230 6.72813355976218
9240 6.63789297539494
9250 6.41214072788453
9260 5.51461587608217
9270 6.66516636689781
9280 5.59948059826744
9290 5.47945410597039
9300 4.57802317557999
9310 4.19141203372823
9320 4.79369726715712
9330 5.3313032671742
9340 4.9524830026032
9350 6.02946388231635
9360 5.85840224427302
9370 6.99239507385738
9380 7.39731297708287
9390 5.82467636677239
9400 7.18095676329702
9410 5.2950381537399
9420 5.43048719609975
9430 4.6718648403426
9440 6.48626232751071
9450 4.9535837022101
9460 6.63701018042031
9470 7.5767359244766
9480 6.21649529518185
9490 6.30663460463854
9500 6.54065149976093
9510 5.3087498460973
9520 5.20524880166639
9530 4.98189611879833
9540 4.59206505902827
9550 3.24041849215193
9560 4.22068425309953
9570 7.08478674171002
9580 7.51533598248989
9590 6.59908195180021
9600 5.40742376442468
9610 4.85119967578904
9620 5.42596107767342
9630 4.57642521487602
9640 7.22579049053477
9650 8.66076603195734
9660 6.9345953373895
9670 6.47018305725002
9680 8.26348853457479
9690 6.94872872818659
9700 5.96041963254211
9710 6.00702820028155
9720 6.60103663022389
9730 6.52499902334739
9740 6.9343413967042
9750 5.64690691434543
9760 6.35832657155023
9770 6.19147407830694
9780 7.06610517083553
9790 6.78963279152968
9800 8.12651763754741
9810 5.14871565356871
9820 4.35353597359051
9830 4.30542308601004
9840 6.25526175340971
9850 7.41295521048491
9860 6.59262158530762
9870 5.32914192395018
9880 4.83981215185647
9890 6.87295801975684
9900 6.70048829426312
9910 7.07061378479108
9920 7.00558284312371
9930 6.50695784402822
9940 6.25161379165967
9950 5.03651714318233
9960 5.46448465045461
9970 5.89367289278897
};
\addlegendentry{32}
\addplot [thick, color2]
table {%
0 1.79868561353513
10 0.952367493845974
20 1.07605277061288
30 1.21153225746347
40 1.31575314708234
50 1.17644071809838
60 1.19934333072232
70 1.25404043101975
80 1.40428677296399
90 1.84212461242101
100 1.7504546526625
110 1.2536326944418
120 1.62013445438965
130 1.71395710321028
140 1.47951373546716
150 1.23904781911732
160 1.17203247003969
170 1.11383286117403
180 1.16113940955001
190 1.34509644345246
200 1.44644499722456
210 1.42081436937493
220 1.34041068025029
230 1.16011447975809
240 1.04436617730527
250 1.30971745525898
260 1.34785568868266
270 1.26068482742399
280 1.21772252091477
290 1.43013971363517
300 1.41115715252766
310 1.22987754168646
320 0.959512936941562
330 1.09752026931806
340 1.17528099513541
350 1.39088719964663
360 1.39867375566805
370 1.39235495027417
380 1.2145570589648
390 1.09425099561168
400 1.20677583057141
410 1.39355891511437
420 1.27682588455228
430 1.33036249789094
440 1.42544449372213
450 1.4779499826133
460 1.45833756206155
470 1.46777495202246
480 1.35590492091927
490 1.3141518947446
500 1.22800280631674
510 1.1556886764239
520 1.17425224747661
530 1.26642604708186
540 1.34062492890458
550 1.31056938702541
560 1.38258727629827
570 1.53196922639306
580 1.56497070245957
590 1.4500124800805
600 1.27269548712353
610 1.33683023203689
620 1.22865464116684
630 1.1513388199462
640 1.07412365553889
650 0.954497928573916
660 1.12720709293623
670 1.2113118494891
680 1.42759211489082
690 1.42895573949784
700 1.30249760739475
710 1.22681202915492
720 1.23506289434957
730 1.17815153421237
740 1.1046391632395
750 0.99912523085347
760 1.10215109294771
770 1.31301347718482
780 1.41137655396907
790 1.39753637089314
800 1.35851277267567
810 1.52664074451616
820 1.52250438989983
830 1.34102559568308
840 1.36779030985177
850 1.45806599098378
860 1.28339916857861
870 1.21885325020395
880 1.12777593134146
890 1.12540739593012
900 1.20424716344554
910 1.24403909975504
920 1.15724542617167
930 1.24210970275332
940 1.3294510235308
950 1.43630473963303
960 1.43697208136664
970 1.2368305599493
980 1.256514051452
990 1.08844878926354
1000 1.13399478831416
1010 1.17532033581621
1020 1.27532410971274
1030 1.35600059369009
1040 1.4069026767657
1050 1.34039840408644
1060 1.30497650290778
1070 1.07673555150659
1080 1.2148650876353
1090 1.31951263537624
1100 1.29429026353922
1110 1.24848547888539
1120 1.22153417783839
1130 1.23874490128593
1140 1.29405071122094
1150 1.31602320231034
1160 1.26189227864128
1170 1.26008411980504
1180 1.14715788138622
1190 1.09961306511316
1200 1.10344025974642
1210 1.13222447658432
1220 1.20017421323637
1230 1.3596160983797
1240 1.37851332362338
1250 1.35982374827154
1260 1.30997725973532
1270 1.26311584737928
1280 1.23659356344395
1290 1.13968546735956
1300 1.18882383355068
1310 1.36955063481927
1320 1.37395271675761
1330 1.37852597974768
1340 1.22303761350379
1350 1.31534113301049
1360 1.2795342903448
1370 1.41010816260888
1380 1.4482182175524
1390 1.45621375322943
1400 1.39624177844929
1410 1.35616392794735
1420 1.34580005796251
1430 1.20889030783205
1440 1.19807354295728
1450 1.38138274883097
1460 1.41780161637616
1470 1.46405663412848
1480 1.49212582480208
1490 1.28871491539769
1500 1.1062135812077
1510 1.13523165032634
1520 1.20250801150085
1530 1.15832412962896
1540 1.31818837798493
1550 1.40368285728102
1560 1.34835931124882
1570 1.27524289845874
1580 1.32399848871214
1590 1.5610134328925
1600 1.41460704825349
1610 1.52504753621878
1620 1.49777695455744
1630 1.69491096375775
1640 1.64858383097961
1650 1.65832878669487
1660 1.38456992655365
1670 1.3517220702682
1680 1.37457612761845
1690 1.48004913780171
1700 1.46731755070009
1710 1.50841964894787
1720 1.55149902930051
1730 1.52275164501037
1740 1.5680916647351
1750 1.34914542781461
1760 1.39296332179157
1770 1.44252024145532
1780 1.50480298899184
1790 1.47200507046444
1800 1.66830552276606
1810 1.67109357349298
1820 1.60679244729134
1830 1.48218837932432
1840 1.5965487484287
1850 1.49504262081291
1860 1.4216210641219
1870 1.34947058114972
1880 1.46402065862094
1890 1.699647735251
1900 1.82749478917849
1910 1.70767277289083
1920 1.50750736662086
1930 1.82765357875378
1940 1.96402396961471
1950 1.74748658688261
1960 1.69389110158921
1970 1.71124733624146
1980 1.95522177714551
1990 1.63500314895131
2000 1.61237756679471
2010 1.50641726714666
2020 1.58607749573928
2030 1.62718483323742
2040 1.65035178217577
2050 1.8711291705853
2060 2.00989173241863
2070 2.04462784252018
2080 1.849416214335
2090 1.74892960884016
2100 1.66793104720967
2110 1.58254295540678
2120 1.62607771669156
2130 1.82360869683776
2140 1.89443795621146
2150 1.80546581873304
2160 1.86802635581603
2170 1.84903651401303
2180 1.79919681624771
2190 1.79839441556122
2200 1.89236028715317
2210 1.90404188164524
2220 1.97359043181527
2230 1.95505961420679
2240 1.91429694081358
2250 1.60533485968197
2260 1.6252752359763
2270 1.71604762925667
2280 1.96547110426071
2290 1.89986102057717
2300 1.83879343087342
2310 1.80079853089242
2320 1.65502475231171
2330 1.70370529475638
2340 1.64032430268343
2350 1.60092640223216
2360 1.82292998653739
2370 1.79650029825209
2380 1.80973297105497
2390 1.79168427525238
2400 1.68843542863099
2410 1.58435177590266
2420 1.71763425347977
2430 1.76784845155228
2440 1.79511340958321
2450 1.98327166947786
2460 1.94727120886005
2470 1.88955347470946
2480 1.95852222696031
2490 1.99058215338057
2500 1.91946322728699
2510 1.93041709494671
2520 1.91396201290411
2530 1.82973186006708
2540 1.81860129073486
2550 1.81847836614753
2560 1.98376309949853
2570 1.89181338632704
2580 1.90359970784569
2590 2.00947167552043
2600 1.8829259546834
2610 1.97404069939615
2620 1.82159368258571
2630 1.92240334861559
2640 2.04383487685007
2650 2.08384420432043
2660 2.01676105645138
2670 2.09371912803369
2680 1.91897297408845
2690 1.72854472905804
2700 1.94206629532903
2710 1.69574527864737
2720 1.81751134386092
2730 1.72330095585144
2740 1.89122232536886
2750 1.80821092859227
2760 1.90020620407795
2770 1.94155998436175
2780 1.9464915995606
2790 1.92247257533462
2800 2.31014437170724
2810 2.44438478794961
2820 2.17672490698192
2830 1.88580552130452
2840 1.75108429732775
2850 1.88203374778157
2860 2.07645723660157
2870 2.20259892658794
2880 2.05419902385756
2890 2.1645070561845
2900 2.01507707542244
2910 1.89034740138039
2920 1.91175692712499
2930 1.86587494676021
2940 1.82009417098424
2950 1.68083160539486
2960 1.77686326441957
2970 1.87482172392605
2980 1.93402062091194
2990 1.69608765220168
3000 1.61012854961507
3010 1.62263567980932
3020 1.92051893567648
3030 1.8938601082165
3040 1.96732609632131
3050 1.78646943554185
3060 1.95968227752335
3070 2.14083400196303
3080 2.18351379235007
3090 1.98132531493436
3100 2.11698358626878
3110 2.16500960137021
3120 2.29941417142574
3130 2.17978637135176
3140 2.10519616356716
3150 1.86267983861452
3160 1.9832589211179
3170 1.8446768153949
3180 2.0258520178553
3190 2.09813334737881
3200 2.24381585732741
3210 2.36788176236398
3220 2.38083347533871
3230 2.34757805042258
3240 2.29974894164521
3250 2.04893989653099
3260 2.28991386182505
3270 2.25289559664551
3280 2.15153536074704
3290 1.89353580053721
3300 1.87603338671322
3310 2.27441013624418
3320 2.18242783461025
3330 2.09945668522297
3340 1.9341969565398
3350 2.04866730655588
3360 2.24277109982159
3370 2.47281355441507
3380 2.40894777606698
3390 2.12939450229165
3400 2.04954721956295
3410 2.27434807735364
3420 2.29161174960404
3430 2.19531530535002
3440 2.40062797332487
3450 2.53283023466787
3460 2.08988269008441
3470 2.23176840680855
3480 2.1366448493355
3490 1.88936974950897
3500 2.11087597905565
3510 2.26487954627069
3520 2.24720882528541
3530 2.26418586457531
3540 2.31272775021216
3550 2.3991472236867
3560 2.21182856113274
3570 2.06006047199248
3580 2.10855858589615
3590 2.22378589711624
3600 2.29429109949128
3610 2.42607080848551
3620 2.63930402034402
3630 2.7808424196989
3640 2.45341447707043
3650 2.19698557005408
3660 2.13043894048003
3670 1.72426499954585
3680 1.75561499815392
3690 2.22153100380008
3700 2.47686648912374
3710 2.38115723261201
3720 2.21208674865155
3730 2.11207342970743
3740 2.11199207064268
3750 2.19268379217083
3760 2.48425188207575
3770 2.39145813407184
3780 2.72979694568802
3790 2.74182858776905
3800 3.05379588256537
3810 2.5743069784397
3820 2.63676122642979
3830 2.2521069432338
3840 2.39417042613514
3850 2.47786419127772
3860 2.54521484302135
3870 2.35305168555403
3880 2.30899636331672
3890 1.93984785302034
3900 2.23617981338285
3910 2.49377137627397
3920 2.55547560741929
3930 2.61153056640761
3940 2.71439868224376
3950 2.40345799580622
3960 2.26150760970438
3970 2.18164426087316
3980 2.12086158311914
3990 2.34822104865251
4000 2.11632049838811
4010 2.23341430951904
4020 2.30226220011388
4030 2.12788259081328
4040 2.23057495521646
4050 2.43808859803385
4060 2.2225839212021
4070 2.57810057870219
4080 2.34675933297315
4090 2.25659968914378
4100 2.20953184222916
4110 2.8864934039642
4120 2.82075352065752
4130 2.84376366462343
4140 2.42944350369951
4150 2.44798879151252
4160 2.25365387665966
4170 2.1050814136212
4180 2.28357441613251
4190 2.46838363298057
4200 2.7548027918582
4210 2.58185771124879
4220 2.52113195735461
4230 2.6080938106787
4240 2.24473572076098
4250 2.80697269559696
4260 2.69520324304574
4270 2.62256248969987
4280 2.41941852333261
4290 2.21259769812136
4300 1.96347947935448
4310 2.26460463647252
4320 2.37282655790871
4330 2.81935572035691
4340 2.58256986982486
4350 2.34683050275434
4360 2.2566488131128
4370 2.38217302332675
4380 2.68285879797832
4390 2.56996938976541
4400 2.41176850302305
4410 2.49296818137767
4420 2.61557826288077
4430 2.63890212886087
4440 2.46439448139522
4450 2.23797307342739
4460 2.14123473165957
4470 2.5069411706217
4480 2.19499505403395
4490 1.67761939110089
4500 2.00977865829418
4510 2.73797326716914
4520 2.50239941672145
4530 2.62096156596197
4540 2.6502292916662
4550 2.58043675389846
4560 2.19679829382548
4570 2.11703356369343
4580 2.36054737330191
4590 2.91311160488802
4600 2.54855350851898
4610 2.35624698708456
4620 2.26582384033271
4630 2.12226315503665
4640 2.92528177873198
4650 2.43857679442158
4660 2.97570228834966
4670 2.59750026167765
4680 2.37993997662135
4690 2.84804505618033
4700 2.6774684127773
4710 2.45034262803286
4720 2.48714339548175
4730 2.56796861539179
4740 2.14336113660911
4750 2.38520999506611
4760 2.78290540672425
4770 2.65061625480784
4780 2.5329911647117
4790 2.1051194310986
4800 2.09578177382735
4810 2.68185514313129
4820 3.06703175974274
4830 2.74038279258037
4840 2.45033148862748
4850 3.17174010695162
4860 2.93863213128665
4870 2.84731965397175
4880 3.35211376659627
4890 2.98954962526504
4900 2.75378291776385
4910 2.37397048988511
4920 2.19016567735137
4930 2.23887074740255
4940 2.74930616013995
4950 2.58924410533034
4960 2.07908154174721
4970 2.36311106779933
4980 2.59893588773298
4990 2.7396756433787
5000 2.91812027794321
5010 2.81212740810978
5020 1.85688639612497
5030 1.87946331786931
5040 1.93847416600288
5050 2.41127992530165
5060 2.52838823769549
5070 2.40218486595288
5080 2.41645728147788
5090 2.55696898035682
5100 2.78941843340996
5110 2.57011323467845
5120 2.26633857155332
5130 2.11955121804368
5140 2.33512525703273
5150 2.95568537697346
5160 2.86308133505837
5170 3.41260520393118
5180 3.12127233713518
5190 2.51780514308542
5200 2.64531180982783
5210 2.37769901944636
5220 2.63844399967336
5230 2.61013346088959
5240 2.50191343439157
5250 2.34305708050712
5260 3.06643449175108
5270 2.76569315318326
5280 2.53962605405992
5290 2.419067549642
5300 2.88616703224052
5310 3.00409752708592
5320 2.59355198524469
5330 2.73293900791144
5340 3.29123640681846
5350 3.41227109878294
5360 3.04295054809694
5370 2.74593515274945
5380 2.90582980035955
5390 2.80445691605177
5400 2.84345734775825
5410 3.34850167922575
5420 3.20533147337682
5430 2.80132658074133
5440 3.02148340372127
5450 2.59578644709425
5460 2.75125360397894
5470 2.73041719506149
5480 3.02861337495306
5490 3.11041651998409
5500 2.80172998235954
5510 2.75414749939202
5520 2.32728307547778
5530 2.47857529464163
5540 2.6573278696999
5550 2.7902243704212
5560 2.37725243780413
5570 1.7622756651064
5580 1.7665212598204
5590 1.83040441526471
5600 2.50617224822739
5610 2.42551812645378
5620 2.16584554799267
5630 1.98676046571282
5640 1.93644539449575
5650 2.22622520145608
5660 2.22008269501672
5670 2.81743441201374
5680 2.85781033947444
5690 2.8616010487922
5700 2.62956043332334
5710 2.55267326896407
5720 2.79639687770934
5730 2.69383863260542
5740 2.52514295317085
5750 2.55266161724577
5760 2.09933949604171
5770 2.28172895591745
5780 2.13500799125044
5790 2.26910544585317
5800 2.50140823246398
5810 2.46760196299185
5820 2.06967800625084
5830 2.55466434877256
5840 2.18035687026618
5850 1.95762795318518
5860 2.49882742541079
5870 3.00552631842604
5880 2.15090911435375
5890 2.21151473396838
5900 2.69122441332647
5910 2.58229555065796
5920 2.93978179327458
5930 2.8386268742851
5940 2.19772524868546
5950 2.43369830759283
5960 2.60095971366291
5970 2.75259163294941
5980 2.80001505443738
5990 2.32956601767567
6000 2.20010352265289
6010 2.49808170304526
6020 2.61695674831463
6030 2.38651110226738
6040 2.50458165353084
6050 2.85290509488539
6060 2.88656406242957
6070 3.28078572890851
6080 3.08843815095815
6090 2.82454026444682
6100 2.50807659068114
6110 3.21482618290909
6120 3.28668589580608
6130 4.05386578937126
6140 3.65116494448421
6150 2.75506905668919
6160 2.66832658449646
6170 2.86984545221257
6180 3.42694897467351
6190 2.86733101814039
6200 2.50420486719173
6210 3.09465714388137
6220 2.93269110219462
6230 2.62283698127687
6240 2.65873694733298
6250 1.95859747577073
6260 2.39790704135198
6270 2.70015003531533
6280 3.07021810733766
6290 2.77272845528572
6300 2.71018321414468
6310 2.66111879393047
6320 3.06397412013303
6330 2.75222892861456
6340 2.49722283706083
6350 2.99686502822271
6360 3.03927064791691
6370 3.39186227630025
6380 2.68245458037836
6390 2.99700239156973
6400 2.47579226472375
6410 2.10083834275093
6420 2.52544763996878
6430 2.96014073086349
6440 3.13739826194669
6450 3.41585622649037
6460 2.8091261971476
6470 2.08003360602786
6480 2.42393747181434
6490 2.9815941513949
6500 2.98278448195459
6510 2.74088050125805
6520 2.4866631918613
6530 2.77747554035403
6540 2.2959197871733
6550 2.0930683578444
6560 2.47591211655131
6570 2.77904421933761
6580 3.11531206732803
6590 2.82529489038505
6600 3.01037662415482
6610 3.53268866817395
6620 2.67175773286448
6630 2.2369530712239
6640 2.29631518192015
6650 2.25727986440145
6660 2.52536912834681
6670 2.92151300855256
6680 2.49980355111363
6690 2.27878472317714
6700 2.93146992353834
6710 2.88374425541857
6720 2.85087759307652
6730 2.69067122197404
6740 2.88167151670618
6750 2.71044576776107
6760 2.19788054778827
6770 2.26130584998784
6780 2.72714955574255
6790 2.79986794661301
6800 2.32856281458743
6810 2.68157840502244
6820 2.47531446353081
6830 2.68070674761379
6840 2.71885736717984
6850 2.50884075161416
6860 2.32213121625978
6870 2.28996262741377
6880 2.57886908922797
6890 2.73213604575068
6900 3.07620868607393
6910 3.06831602676347
6920 3.8260192889747
6930 3.40609029765088
6940 2.47616301903442
6950 2.6620260951366
6960 2.87111393530302
6970 2.33040309355632
6980 2.49746967925894
6990 2.37687557561865
7000 2.8394285399995
7010 2.73035644639388
7020 2.59977086323088
7030 2.44141995531369
7040 2.759513017834
7050 2.28793617924752
7060 2.45974238647847
7070 3.08317628148978
7080 2.95661155952327
7090 2.8585102959328
7100 3.38632290363062
7110 3.17350333141359
7120 2.99258084446207
7130 2.92136575535799
7140 2.38004707298279
7150 2.18060751614595
7160 2.56611779680017
7170 2.52446475391251
7180 2.68698488995237
7190 2.4239333044192
7200 2.50024398785493
7210 3.33968071802418
7220 2.77434254365176
7230 3.01788698893524
7240 2.35832669104575
7250 2.94167448791568
7260 2.85699118464937
7270 2.58771625607562
7280 2.46586648706025
7290 2.31649754194837
7300 2.13716908108043
7310 3.07048674781404
7320 2.99232082307332
7330 2.18039354868745
7340 1.68790960558285
7350 2.1517113092507
7360 2.40441077570792
7370 2.94710091968813
7380 2.98887414813963
7390 3.41270632070355
7400 3.58230628475824
7410 2.69165991829331
7420 2.86325776053805
7430 2.60239648205789
7440 3.02140233165627
7450 2.34429585708206
7460 2.50512812971758
7470 3.14130011454896
7480 4.08903092502043
7490 2.99836151786761
7500 2.77826635368041
7510 2.52054112086606
7520 3.25735118475672
7530 2.98129548681417
7540 3.02788836216976
7550 3.59430838270211
7560 2.72337434888769
7570 2.93583015658969
7580 2.76839997323868
7590 1.95322659651624
7600 2.70590829839543
7610 3.9102876948389
7620 4.13685197000058
7630 3.42102729647087
7640 2.96769100502599
7650 3.86153357007989
7660 3.12509603688072
7670 3.51160071718686
7680 2.81725506074556
7690 3.08728413139724
7700 3.92477575504028
7710 4.05628469177751
7720 3.72607659350523
7730 3.75867685126459
7740 2.93124476297822
7750 2.41149119944224
7760 2.6735311103037
7770 2.74861825413158
7780 2.61245350618285
7790 2.87561472856316
7800 2.46789350542903
7810 2.6498341719732
7820 3.17111868637863
7830 2.12078453740855
7840 2.60155769322132
7850 2.69657612084409
7860 2.45209517478105
7870 2.175553365471
7880 2.47258194869917
7890 2.83049597150553
7900 2.14953759220735
7910 2.06421939436087
7920 2.8452708869322
7930 2.87766814629746
7940 2.24153246128685
7950 1.87255782965574
7960 2.49395315416039
7970 3.01831327640386
7980 3.06614400703862
7990 2.59103042531022
8000 2.52280023673912
8010 2.75878302225682
8020 2.1041192131389
8030 2.42988508882195
8040 2.19599480268304
8050 2.73092226324707
8060 2.81963180335596
8070 3.5773572895052
8080 3.21503385058161
8090 2.87517927781356
8100 3.8025114908226
8110 3.77166051455377
8120 2.61447317910327
8130 2.52174629590396
8140 2.54112912941113
8150 2.74627529248075
8160 2.3412351739794
8170 2.36006234256626
8180 2.79401224037826
8190 3.01670876500983
8200 2.8125431345859
8210 2.34715016408778
8220 2.41182589525822
8230 2.96431035192541
8240 2.66758666640443
8250 3.0380313264072
8260 2.58506366462461
8270 3.34411860797083
8280 2.96812981169354
8290 2.63494369448518
8300 3.29498177037002
8310 3.23541153827608
8320 2.9616062903409
8330 2.92047823159408
8340 2.34146652933086
8350 2.466769051456
8360 2.29789903439834
8370 2.32760554060955
8380 2.53540918371454
8390 2.38460484431594
8400 2.86110484107107
8410 2.6485006921243
8420 3.0520921480632
8430 2.43379914112987
8440 2.68815123890298
8450 2.48189738262834
8460 2.40737433240921
8470 2.33836814038084
8480 2.6548523003859
8490 3.10804960530037
8500 3.19693455053428
8510 3.36257303710574
8520 4.39667442642113
8530 4.83033420134093
8540 4.34928663715581
8550 2.98101773134683
8560 2.56754911010813
8570 2.62131678958174
8580 2.48156001420657
8590 2.80995442684958
8600 2.69323066929531
8610 2.52283716830327
8620 3.13795826939904
8630 3.42119946784262
8640 3.26417092219668
8650 3.33384835457164
8660 4.09514606906282
8670 3.39872871437907
8680 3.50196801751135
8690 3.24932523493522
8700 3.3781607295978
8710 2.69655218001912
8720 2.22430853919476
8730 2.20786732189786
8740 3.11701766473155
8750 2.8523238305525
8760 3.97481346679616
8770 3.00442350896922
8780 2.61000190766782
8790 2.94394925555524
8800 2.47271515354508
8810 2.09604801811511
8820 2.31057918217162
8830 1.95568159119918
8840 1.14120217655508
8850 1.77912437550774
8860 3.44004314543298
8870 3.59681139120048
8880 2.64372159996624
8890 2.2057680141002
8900 2.90975882122413
8910 2.99732011830247
8920 1.85241620709703
8930 1.87322520672469
8940 2.94126347723525
8950 4.327096378861
8960 3.34170458258562
8970 3.24815060535543
8980 2.85464652538648
8990 2.46260091541985
9000 3.07075429215977
9010 4.05502228409153
9020 3.96648332179549
9030 2.05554274688384
9040 2.19524039543343
9050 2.32788824833012
9060 2.51665071258396
9070 3.1437235861157
9080 2.77466583940004
9090 2.78682046770347
9100 2.55279584601058
9110 2.49408736224312
9120 3.49293882368737
9130 2.45407968153701
9140 2.00162887348471
9150 2.10174995109558
9160 3.67817248977179
9170 3.51422199481502
9180 3.62848444276528
9190 3.04147736011334
9200 2.50619768561437
9210 2.97468618683115
9220 3.35956951095041
9230 3.36404673046946
9240 3.31892643743123
9250 3.20604953860882
9260 2.75727831764577
9270 3.33253985622206
9280 2.79971042410279
9290 2.73968089260643
9300 2.28899219882053
9310 2.09569180339932
9320 2.39682289398509
9330 2.66563093822833
9340 2.47623412883697
9350 3.01471900589981
9360 2.92917175942421
9370 3.49616933845053
9380 3.69863488682106
9390 2.91233042217511
9400 3.59045136519938
9410 2.64748416876922
9420 2.71520955635652
9430 2.33589902733591
9440 3.24309350694161
9450 2.47676482218875
9460 3.31848582227293
9470 3.78835981239109
9480 3.10824311994607
9490 3.15324449214249
9500 3.27022226508647
9510 2.65433182696889
9520 2.60258881823702
9530 2.49092114813852
9540 2.29597500503739
9550 1.62016452249482
9560 2.11031599471699
9570 3.54236943776455
9580 3.75765130491527
9590 3.29952403065531
9600 2.70370218055746
9610 2.4255843158747
9620 2.71296682784471
9630 2.28820148309024
9640 3.61287920642173
9650 4.33036840026776
9660 3.46728408787876
9670 3.2350892002724
9680 4.13172887520069
9690 3.47434121061397
9700 2.98020205603119
9710 3.0035100915952
9720 3.30049594236222
9730 3.26245372704173
9740 3.4671236152376
9750 2.82342616474206
9760 3.17916380291503
9770 3.09574298912427
9780 3.53305711213536
9790 3.3947973811832
9800 4.06321949751263
9810 2.57430039689757
9820 2.17672685500152
9830 2.15268451058037
9840 3.12758741664103
9850 3.70644475154999
9860 3.29628621685264
9870 2.66454767797332
9880 2.41986933942721
9890 3.4364460240632
9900 3.35021038688991
9910 3.53527364831999
9920 3.50275572007199
9930 3.25344244372118
9940 3.12577003059003
9950 2.51823657966625
9960 2.73220675435622
9970 2.946798935048
};
\addlegendentry{64}
\addplot [thick, color3]
table {%
0 1.13475111531493
10 0.573642571004767
20 0.783371821289402
30 0.916058133310849
40 0.968602122186251
50 0.83822439761195
60 0.878127714307988
70 0.950155511894521
80 1.11649554827406
90 1.32113287836347
100 1.14480167521807
110 0.909159236467703
120 1.0958740149289
130 1.24097373440482
140 1.09710863150034
150 0.933642035112319
160 0.860550377952831
170 0.872373789496824
180 0.950723370023723
190 1.02641161713299
200 1.03531913144489
210 1.06166187888771
220 1.0627800692701
230 0.966088914828465
240 0.894710984926736
250 0.97790179212816
260 0.978720638758298
270 0.920612629662691
280 0.94194514509393
290 1.11131734535691
300 1.0667737577649
310 0.954688380040955
320 0.746061359712366
330 0.821959195436281
340 0.888643007170413
350 1.01532694457439
360 1.01196182063193
370 0.948513269255292
380 0.871594300422527
390 0.819913744092449
400 0.901806637736322
410 1.01162802152142
420 0.895930270796193
430 0.901092427081298
440 0.990934839297813
450 1.02016430508304
460 0.97547320567432
470 0.944175966146524
480 0.877580367553581
490 0.890933137642968
500 0.875327168741884
510 0.813144272788581
520 0.814504720607835
530 0.836289736197755
540 0.902244026177786
550 0.859067680519381
560 0.896635658237226
570 0.959385573690778
580 1.02097004234606
590 0.948137809942684
600 0.83320682993925
610 0.852560301184163
620 0.780458526449877
630 0.72967702773133
640 0.701511425461644
650 0.639447338805732
660 0.721503398572326
670 0.756005913594411
680 0.946085341597373
690 0.950924878189269
700 0.874594305045538
710 0.79934320849222
720 0.80671333198777
730 0.757955818783805
740 0.731211322450318
750 0.672112814842774
760 0.715169595934422
770 0.809344144481285
780 0.876337049156483
790 0.850805990631351
800 0.820923291201749
810 0.91539701780237
820 0.919706837390918
830 0.808727617370634
840 0.858085365500893
850 0.93120546097632
860 0.826235950687004
870 0.759725989378672
880 0.694688470990959
890 0.675468322961331
900 0.732789607570616
910 0.762274800015212
920 0.719962952361622
930 0.763054412848635
940 0.827477688129928
950 0.87848996704223
960 0.866826451669847
970 0.764081909125617
980 0.772796345243117
990 0.663510159580596
1000 0.677513815602432
1010 0.720284775477288
1020 0.79705539060105
1030 0.814669300858189
1040 0.831941952813801
1050 0.784550891810906
1060 0.766283715614089
1070 0.639766933734031
1080 0.695141497756638
1090 0.748670787484357
1100 0.739067070441985
1110 0.713103545641511
1120 0.713138525846922
1130 0.710714186637439
1140 0.736936253789661
1150 0.731896425228449
1160 0.720419705562839
1170 0.734821812850744
1180 0.665501169667013
1190 0.633773652584595
1200 0.639317342507074
1210 0.661068107166496
1220 0.693575672510964
1230 0.774665925763769
1240 0.795835418538549
1250 0.773189769853883
1260 0.738508091100586
1270 0.695550195664084
1280 0.685915279893393
1290 0.634407438431838
1300 0.655676347510227
1310 0.745115088140653
1320 0.759132362900644
1330 0.767041665013727
1340 0.702784836082606
1350 0.733856196140847
1360 0.708584629647671
1370 0.766919054719442
1380 0.795803797153829
1390 0.80739017045018
1400 0.768268005797436
1410 0.748449825085533
1420 0.752006095626941
1430 0.678977823767919
1440 0.67475195768495
1450 0.761973981290236
1460 0.773779736921937
1470 0.802258181502232
1480 0.822334664815977
1490 0.718955623774427
1500 0.6312680208987
1510 0.629527514901023
1520 0.65658708174083
1530 0.630964772218992
1540 0.733621044813863
1550 0.782714296342375
1560 0.739317592493957
1570 0.682351499881431
1580 0.711359412848098
1590 0.837653337500621
1600 0.761809445904971
1610 0.812920170024476
1620 0.794074067144927
1630 0.893936510062121
1640 0.868076048033331
1650 0.873076224968664
1660 0.735238338784956
1670 0.711704347125248
1680 0.722773758600475
1690 0.785676872360056
1700 0.78887771789417
1710 0.812587312731995
1720 0.832675671718822
1730 0.816606272629505
1740 0.839450403651658
1750 0.719086278820946
1760 0.74302253321274
1770 0.762327994483263
1780 0.796671395859814
1790 0.778192653505578
1800 0.875985832898712
1810 0.880232419654068
1820 0.846195131810602
1830 0.781408965785456
1840 0.840472207615319
1850 0.798075025205546
1860 0.762017526017203
1870 0.713740831204484
1880 0.7571161034775
1890 0.884657220490728
1900 0.958428354805239
1910 0.905369863141224
1920 0.795219450910685
1930 0.950839770577263
1940 1.01639508488125
1950 0.914025714360278
1960 0.884991753660309
1970 0.891888088480725
1980 1.00840187904742
1990 0.847762940884542
2000 0.841177105325109
2010 0.784354180846142
2020 0.826361193009319
2030 0.847045238131146
2040 0.863474188282005
2050 0.981109913711483
2060 1.04756742727322
2070 1.06781713446489
2080 0.969406190523826
2090 0.920074780773631
2100 0.868136515848254
2110 0.820900448229306
2120 0.846595515322103
2130 0.95175880015425
2140 0.984564696177759
2150 0.942255438612216
2160 0.981088903617061
2170 0.964546563106347
2180 0.93464117601966
2190 0.923894410261162
2200 0.975808795278478
2210 0.978808469689561
2220 1.0133204194952
2230 1.00320714632799
2240 0.984219086600581
2250 0.834679249599093
2260 0.847516810025837
2270 0.896083598471263
2280 1.01889926000176
2290 0.981040028243952
2300 0.947585268248135
2310 0.927755330386364
2320 0.852235197517875
2330 0.877540245876685
2340 0.855397751276092
2350 0.833297801741718
2360 0.951348005215525
2370 0.946090016953839
2380 0.947104465949897
2390 0.931205234885756
2400 0.874064508535065
2410 0.818220267217156
2420 0.88584816600524
2430 0.907541758865512
2440 0.924693061071983
2450 1.01702391191998
2460 0.998867000210627
2470 0.969642789168267
2480 1.0088651737538
2490 1.02430311147635
2500 0.982081016681769
2510 0.984257551840484
2520 0.978788262015958
2530 0.939677634655047
2540 0.935198392279934
2550 0.93278107987768
2560 1.01060685498501
2570 0.955171066967863
2580 0.962308974139783
2590 1.02300330792156
2600 0.972600171706333
2610 1.02024041992735
2620 0.943974635731915
2630 0.990812478218176
2640 1.05677313081095
2650 1.06964229530906
2660 1.02827173538311
2670 1.06495168876907
2680 0.977500978302201
2690 0.884466900446939
2700 0.992313415750656
2710 0.870968241594213
2720 0.933084460827958
2730 0.88850358887719
2740 0.966401491440104
2750 0.927036222218735
2760 0.974744130533056
2770 0.998134681185798
2780 0.994009426795786
2790 0.980270321520311
2800 1.17841620175355
2810 1.24563464644663
2820 1.10668927705327
2830 0.955599610164465
2840 0.890629681817856
2850 0.962026598219899
2860 1.06155342375161
2870 1.12589940379131
2880 1.04951646842806
2890 1.10363585115153
2900 1.02814850843409
2910 0.963890395578776
2920 0.974429546030286
2930 0.955773964246503
2940 0.935019040260462
2950 0.866519036466308
2960 0.908788316689913
2970 0.952158473365819
2980 0.985230103550666
2990 0.86471222360052
3000 0.820849589296708
3010 0.829346977881807
3020 0.982490737467168
3030 0.968011632062519
3040 1.00335885005161
3050 0.910659111801767
3060 0.99653230272719
3070 1.08045968855142
3080 1.10424912292175
3090 1.00675393401024
3100 1.07415218934052
3110 1.10119122268933
3120 1.17153027907637
3130 1.11189988023042
3140 1.07410821314804
3150 0.948194406661441
3160 1.00832050197374
3170 0.941027736343297
3180 1.02743759086762
3190 1.06573528163956
3200 1.1380316905525
3210 1.19949883258552
3220 1.20361477833094
3230 1.18561904162455
3240 1.16329540279115
3250 1.04000146974937
3260 1.15427065456643
3270 1.13668746202691
3280 1.08732771350232
3290 0.960427372944326
3300 0.950615651422661
3310 1.14706058846133
3320 1.11001583514727
3330 1.07073140509331
3340 0.986144757936478
3350 1.03569221272281
3360 1.13257457667771
3370 1.24761722345473
3380 1.21720182129199
3390 1.07750295337964
3400 1.03848979839128
3410 1.15139699281364
3420 1.15833680127032
3430 1.10949865998392
3440 1.21569922123806
3450 1.28380870601094
3460 1.05846876808345
3470 1.1262974817018
3480 1.08152223355618
3490 0.95627325708525
3500 1.06630146546627
3510 1.14510419231323
3520 1.13496862565388
3530 1.14208176665591
3540 1.16567356219096
3550 1.20882048944672
3560 1.1168499418685
3570 1.04258472034843
3580 1.06732946900726
3590 1.1231039567013
3600 1.15561237410391
3610 1.22212618732586
3620 1.3315165565832
3630 1.40503887881083
3640 1.24053742916047
3650 1.11073718028587
3660 1.07455651515294
3670 0.871822398313248
3680 0.888968566746501
3690 1.12057884973923
3700 1.2470007706443
3710 1.19898133491937
3720 1.11472862270551
3730 1.06448327315762
3740 1.0656826248718
3750 1.10624505153617
3760 1.24762704730918
3770 1.20179972332409
3780 1.37296753449721
3790 1.38109760409965
3800 1.53660516834307
3810 1.29903155111291
3820 1.33623404177064
3830 1.14473566248919
3840 1.21303854669477
3850 1.2520329607987
3860 1.28804781864615
3870 1.19091167712974
3880 1.16723047240383
3890 0.984246605955284
3900 1.12899119178561
3910 1.25718596331852
3920 1.28891819224483
3930 1.31849545928405
3940 1.3688410661677
3950 1.21344119595813
3960 1.13948825950341
3970 1.09964879424269
3980 1.06966530557612
3990 1.18449390788099
4000 1.06883656247101
4010 1.12623532709303
4020 1.16228461977654
4030 1.07600030255155
4040 1.1270769223678
4050 1.22844740321208
4060 1.12366346715235
4070 1.30098932845135
4080 1.18347873191991
4090 1.13649339455244
4100 1.11218294920406
4110 1.44955399089192
4120 1.419238408438
4130 1.43332893786655
4140 1.22430160058643
4150 1.23592059048084
4160 1.13927706651866
4170 1.06392480615705
4180 1.15261483739642
4190 1.24558819330091
4200 1.38977990679129
4210 1.30405658818032
4220 1.27190809726699
4230 1.31032359166011
4240 1.12945713497209
4250 1.40964006595812
4260 1.35563015227664
4270 1.31766732844001
4280 1.21381962937829
4290 1.11268561356435
4300 0.988236320313542
4310 1.1398833570434
4320 1.19957873332176
4330 1.42523991661915
4340 1.30476645179928
4350 1.18648870619279
4360 1.13671631580047
4370 1.20032104503615
4380 1.35402493761011
4390 1.29685144352288
4400 1.21929309953282
4410 1.25843360634734
4420 1.31905224451531
4430 1.33064277093376
4440 1.24642458966302
4450 1.13050084358691
4460 1.08123607158519
4470 1.26759700880049
4480 1.11089928324876
4490 0.848086621573985
4500 1.01392489487926
4510 1.37901827354617
4520 1.26695013299731
4530 1.32527323375626
4540 1.3375849552081
4550 1.30286414803475
4560 1.10780326470416
4570 1.06508431493919
4580 1.18927506618699
4590 1.46904769356006
4600 1.29045685791949
4610 1.19346013410156
4620 1.14415465754333
4630 1.06923452680379
4640 1.47037821818548
4650 1.22654793992682
4660 1.49243898401054
4670 1.30321496541331
4680 1.19714627835991
4690 1.43103453859516
4700 1.34596139864621
4710 1.2323006618673
4720 1.25145498455352
4730 1.28991162558234
4740 1.07832462745746
4750 1.20012952880056
4760 1.39922431836758
4770 1.33305335227188
4780 1.27284318128295
4790 1.05799243058933
4800 1.05195066253843
4810 1.3446973338966
4820 1.53724825329618
4830 1.37424391579384
4840 1.23137454914979
4850 1.59485191457984
4860 1.47874654530804
4870 1.43133890254657
4880 1.68371959358153
4890 1.50443186334992
4900 1.38445582007059
4910 1.19276944286384
4920 1.10274682784169
4930 1.12917102610205
4940 1.38403268194958
4950 1.3013922705224
4960 1.0443130733807
4970 1.18497671771951
4980 1.30401583393032
4990 1.37561790250793
5000 1.46765823379367
5010 1.41375929790784
5020 0.93719462177547
5030 0.948418499499896
5040 0.978135025147379
5050 1.21152770354939
5060 1.26903433559111
5070 1.20627009708175
5080 1.21451085157043
5090 1.28474559961149
5100 1.4009031510781
5110 1.29278794878366
5120 1.13906686517015
5130 1.06546936654146
5140 1.17280330334491
5150 1.48283016068161
5160 1.43547119022923
5170 1.71214700397482
5180 1.5667851789518
5190 1.26578026729824
5200 1.32970597611966
5210 1.19657601868363
5220 1.32564946373877
5230 1.31018807570824
5240 1.25458913058927
5250 1.17621138449485
5260 1.53995774708235
5270 1.39186816332708
5280 1.28021768313158
5290 1.21688580103129
5300 1.45110099196788
5310 1.50990098921248
5320 1.30457441664689
5330 1.37258022205698
5340 1.65168816039852
5350 1.71247482905207
5360 1.52698418911814
5370 1.37730071251277
5380 1.45751677060617
5390 1.40459211717724
5400 1.42792147456734
5410 1.68111436299293
5420 1.60976327600266
5430 1.40679613105236
5440 1.51600558433463
5450 1.30355866142446
5460 1.37971385113707
5470 1.37093645627081
5480 1.52010001742235
5490 1.56017219369215
5500 1.40567329242443
5510 1.3844779682658
5520 1.17366240126588
5530 1.24729691322039
5540 1.33710480744682
5550 1.4022143187408
5560 1.19516732253053
5570 0.888167184397379
5580 0.889387289228292
5590 0.921026827783876
5600 1.25865139419485
5610 1.21762424831349
5620 1.08778622164682
5630 0.998318340637468
5640 0.972927065628939
5650 1.11762355354312
5660 1.11551316744099
5670 1.41435287663205
5680 1.43286711017824
5690 1.43815515297048
5700 1.32293869458423
5710 1.28402029032552
5720 1.40667647993088
5730 1.3556939658198
5740 1.27233478937745
5750 1.28439495296052
5760 1.05573795633684
5770 1.14399760514571
5780 1.0695577355546
5790 1.13871446777324
5800 1.2584121929776
5810 1.24168982599726
5820 1.04028880207595
5830 1.2801432750569
5840 1.09338098671481
5850 0.981758027709807
5860 1.25521068702251
5870 1.51187268041863
5880 1.08487176103157
5890 1.10911683558958
5900 1.34957191501843
5910 1.2965929161013
5920 1.47641994431737
5930 1.42414057322596
5940 1.10216086419997
5950 1.21912984070894
5960 1.30319700701011
5970 1.38017936339896
5980 1.40613165061606
5990 1.17069100988735
6000 1.10462111851082
6010 1.25342724570254
6020 1.31341167859102
6030 1.19738385663475
6040 1.25586837736064
6050 1.43124771227827
6060 1.44917272581116
6070 1.6455000518786
6080 1.54987343593896
6090 1.41696761383538
6100 1.25848502558185
6110 1.6116014859245
6120 1.64563307926067
6130 2.0294012909649
6140 1.82903679815151
6150 1.38087284021725
6160 1.33707671589177
6170 1.4403313086379
6180 1.71986422704374
6190 1.43909912964265
6200 1.25512315785333
6210 1.54990798786567
6220 1.47019225156
6230 1.31557730747671
6240 1.33392500005309
6250 0.984640302835449
6260 1.20860363033407
6270 1.35945437209439
6280 1.54360303311421
6290 1.39094504534318
6300 1.36035457219206
6310 1.33529769707506
6320 1.53607733407496
6330 1.38185242441528
6340 1.25466969534271
6350 1.50327924062952
6360 1.52329551328907
6370 1.69993804148396
6380 1.34471786883376
6390 1.5020094639783
6400 1.24048351412987
6410 1.0547156630374
6420 1.26722474715868
6430 1.48385186949392
6440 1.57196409610721
6450 1.71104159959159
6460 1.408282708166
6470 1.04371159254918
6480 1.21539270182424
6490 1.4943870730192
6500 1.49349014143635
6510 1.37369316796934
6520 1.2476204078438
6530 1.3931475816681
6540 1.15048399713737
6550 1.04921162830979
6560 1.2408587118235
6570 1.3926595766591
6580 1.5616686749776
6590 1.41727241067642
6600 1.51220191928995
6610 1.77462966207814
6620 1.34519656232854
6630 1.12505841894629
6640 1.15253962942902
6650 1.13604317918973
6660 1.27160452942069
6670 1.46700047779239
6680 1.25655645467026
6690 1.14287495111808
6700 1.46976820425182
6710 1.44589092746003
6720 1.43236503499637
6730 1.35368161359867
6740 1.44828902036004
6750 1.35961035443345
6760 1.10464369803397
6770 1.1360076858604
6780 1.36745743823462
6790 1.40521935772705
6800 1.17059265442668
6810 1.34534219748827
6820 1.2424259092635
6830 1.34585482732468
6840 1.36383199622647
6850 1.25723973590616
6860 1.16352256511776
6870 1.14748996494712
6880 1.29221313619831
6890 1.36940520688541
6900 1.54215759415778
6910 1.53735086868375
6920 1.91608213717168
6930 1.70631558912248
6940 1.24070772402498
6950 1.33325205907734
6960 1.43860919579255
6970 1.16832946595017
6980 1.25218126247199
6990 1.19221742773928
7000 1.42279827285719
7010 1.36968310942058
7020 1.30345711547151
7030 1.22444259191815
7040 1.38370747135802
7050 1.14842310974474
7060 1.23496764555719
7070 1.54704532793066
7080 1.48340552626465
7090 1.43626732093238
7100 1.70120507880302
7110 1.59443475079586
7120 1.50202155507264
7130 1.46511363124356
7140 1.19358423093549
7150 1.09298484665135
7160 1.28556399440259
7170 1.2658560040752
7180 1.34924025453832
7190 1.2175252287029
7200 1.25463213274323
7210 1.67456059726729
7220 1.39507941434042
7230 1.51470365743237
7240 1.18317174360169
7250 1.4735753710954
7260 1.43140751305293
7270 1.29659381738485
7280 1.23785749036257
7290 1.16348391981762
7300 1.07358292498638
7310 1.53978653970342
7320 1.50216588603462
7330 1.09630962268804
7340 0.848432477166376
7350 1.07784300074399
7360 1.20345973838353
7370 1.47472052343841
7380 1.49549319498801
7390 1.70734980061193
7400 1.79308527909414
7410 1.3484545234922
7420 1.43530284566286
7430 1.30410849308249
7440 1.51240141348804
7450 1.17355285989582
7460 1.25365989151763
7470 1.57184676442836
7480 2.04616734070666
7490 1.50079098842618
7500 1.39031750722409
7510 1.26157598844717
7520 1.6299439037196
7530 1.49210535467911
7540 1.51561140320844
7550 1.79883299758941
7560 1.36304398434014
7570 1.46931904811835
7580 1.38551628370958
7590 0.977629140792749
7600 1.35391168133181
7610 1.95671014823102
7620 2.07020315530691
7630 1.71216678517628
7640 1.48601556390531
7650 1.93363542496165
7660 1.56622805319524
7670 1.75804252932876
7680 1.41116319824396
7690 1.54686718487816
7700 1.9661879723728
7710 2.03137919570305
7720 1.86796035264824
7730 1.88566811505971
7740 1.4726780452009
7750 1.20799036481381
7760 1.33807236440465
7770 1.37818575648793
7780 1.31053970138149
7790 1.4432514784755
7800 1.237315417576
7810 1.32760580092373
7820 1.58866218882858
7830 1.0635814927583
7840 1.30265255301538
7850 1.35025956070242
7860 1.22801271537117
7870 1.08986091796921
7880 1.23916659991713
7890 1.4176501138565
7900 1.07743396577808
7910 1.03582399791524
7920 1.42585650490032
7930 1.44000783638694
7940 1.12276585555837
7950 0.939016921971582
7960 1.24929537371595
7970 1.51130028290045
7980 1.53551216742508
7990 1.29824886568518
8000 1.26446049618345
8010 1.38228069900832
8020 1.05365203440614
8030 1.21668493710512
8040 1.10009000650603
8050 1.36849122908167
8060 1.41450424922629
8070 1.79254143249113
8080 1.61172375535651
8090 1.44063597411743
8100 1.90720306391544
8110 1.89261702599712
8120 1.31785958235473
8130 1.26965098699176
8140 1.27926488119639
8150 1.37798168228539
8160 1.17452120519542
8170 1.18380983524998
8180 1.4001421671249
8190 1.51122888307008
8200 1.4094475559298
8210 1.17671298209799
8220 1.20990767642947
8230 1.48792883535719
8240 1.33816156410106
8250 1.52304162091687
8260 1.29867986086628
8270 1.67810048634194
8280 1.4916114522656
8290 1.32303514724175
8300 1.65209886135932
8310 1.62134451540792
8320 1.48604082489454
8330 1.46518909575243
8340 1.17469612920541
8350 1.23801215943464
8360 1.15321371139517
8370 1.16802605894262
8380 1.27008435122287
8390 1.19516102858561
8400 1.43393700151206
8410 1.32791145685666
8420 1.5301029279517
8430 1.22003173670808
8440 1.34838213426713
8450 1.2451083769421
8460 1.20672163157327
8470 1.17244649340395
8480 1.33055921282502
8490 1.55804326987622
8500 1.60135344690651
8510 1.68507969567694
8520 2.20088231568485
8530 2.41732681261514
8540 2.1765537266851
8550 1.49312378144645
8560 1.28714002553744
8570 1.31303537165519
8580 1.24257297358065
8590 1.40697642290701
8600 1.3484586313392
8610 1.26500672363473
8620 1.57588701564556
8630 1.71569691284844
8640 1.63727903899712
8650 1.66973448423783
8660 2.04950492449712
8670 1.70048654347514
8680 1.75233620171113
8690 1.62612810978167
8700 1.69044525481819
8710 1.34913214373307
8720 1.1129876353891
8730 1.1048827250508
8740 1.55952120162979
8750 1.42724471430781
8760 1.98839096397307
8770 1.50368166597635
8780 1.30607468430975
8790 1.47272879927031
8800 1.23740475956197
8810 1.04961498976668
8820 1.15706110677367
8830 0.980651736011785
8840 0.573171413470838
8850 0.891509215706956
8860 1.72170406216815
8870 1.80007439804744
8880 1.32433392829171
8890 1.10549446606815
8900 1.4569275284688
8910 1.50191965794218
8920 0.929879006535723
8930 0.938531049810159
8940 1.47228085806051
8950 2.16588920023872
8960 1.67280937820578
8970 1.62616216193735
8980 1.42849103755212
8990 1.23197248879753
9000 1.53641709051892
9010 2.02873395290844
9020 1.98407855465584
9030 1.02957184732689
9040 1.10004474179413
9050 1.16728283880833
9060 1.2620491947706
9070 1.5749499421891
9080 1.39054212766413
9090 1.39565666587315
9100 1.27799121265134
9110 1.24876981726809
9120 1.74877086044761
9130 1.23017356741382
9140 1.00341250249626
9150 1.0533834632824
9160 1.84057729004706
9170 1.7589468471177
9180 1.81640426819407
9190 1.52385698820511
9200 1.25842918164335
9210 1.49453606001316
9220 1.68361417695862
9230 1.68591402369271
9240 1.6616257292017
9250 1.60614242361915
9260 1.38274592746595
9270 1.66947086711314
9280 1.4040557906743
9290 1.37291994743041
9300 1.14655038042433
9310 1.05045513361203
9320 1.20168043960869
9330 1.33635990159792
9340 1.24130626247097
9350 1.51043237768789
9360 1.46823679948901
9370 1.75115066281456
9380 1.8508805966359
9390 1.45757254745836
9400 1.7981422552168
9410 1.3281094012064
9420 1.36198974783783
9430 1.171218029796
9440 1.62360248012638
9450 1.24174232587061
9460 1.66300713807083
9470 1.89865112015785
9480 1.56275296633207
9490 1.58493560621689
9500 1.64150376781016
9510 1.33102470996976
9520 1.30365229860938
9530 1.24789996833557
9540 1.15031743625937
9550 0.811913691213613
9560 1.05687110524011
9570 1.77293674202427
9580 1.88072314909846
9590 1.65147450901609
9600 1.35461534340203
9610 1.21639742950098
9620 1.3603472785246
9630 1.14761661219132
9640 1.80945493135048
9650 2.16810538280371
9660 1.73531236772143
9670 1.61937937060009
9680 2.06933278306098
9690 1.74036289231999
9700 1.49485537519285
9710 1.50749796251551
9720 1.6557833266593
9730 1.63634971721622
9740 1.73646566924692
9750 1.4138277854795
9760 1.59163519013363
9770 1.55018886500308
9780 1.76879507414054
9790 1.69947589373207
9800 2.03328165987609
9810 1.28990219409993
9820 1.09098311050101
9830 1.0787066201409
9840 1.56567143344376
9850 1.85562541214336
9860 1.65725013037991
9870 1.34107953811192
9880 1.21874255517972
9890 1.72207670578176
9900 1.67928538389139
9910 1.77181811041808
9920 1.75517588754317
9930 1.63023561474817
9940 1.5660042978218
9950 1.26116794777995
9960 1.36769812137134
9970 1.47478324451845
};
\addlegendentry{128}
\addplot [thick, color4]
table {%
0 0.91025735686375
10 0.488336269882807
20 0.86253001727692
30 1.01443178628818
40 1.03440537119279
50 0.828136841766872
60 0.844431570100074
70 0.9273132042567
80 1.06807381722411
90 1.21469976948953
100 1.05664182196101
110 0.880362087885323
120 1.04250768975421
130 1.20624861449457
140 1.06626172944106
150 0.939451236299979
160 0.846311555717595
170 0.877562428606058
180 0.949186238923239
190 1.02533660837365
200 1.01404923355094
210 1.03414324841485
220 1.02367972241149
230 0.963096910147648
240 0.912127933259033
250 1.00754788028634
260 0.99320183815013
270 0.90730122684341
280 0.909042622308425
290 1.04268728981212
300 1.03399734621617
310 0.933697727582033
320 0.754892117209082
330 0.792987728977058
340 0.876312102613625
350 0.95990536585892
360 0.928670328689086
370 0.881158965523271
380 0.880541902657758
390 0.847814567318472
400 0.88580561315992
410 0.954052400790877
420 0.884616168879054
430 0.879729309194043
440 0.934761747915301
450 0.964312476835897
460 0.919599870167017
470 0.904502601017289
480 0.852936948868745
490 0.86849724538949
500 0.854551740629342
510 0.829075490262738
520 0.814192009149768
530 0.807558969064128
540 0.823640585056591
550 0.803620493453629
560 0.787005062518413
570 0.851314475532244
580 0.900463862056444
590 0.888064774004524
600 0.814533992775754
610 0.785428173308075
620 0.745177101569427
630 0.704261479806689
640 0.653827732470699
650 0.587870199214377
660 0.635727394321149
670 0.708420017977622
680 0.876598293857075
690 0.874954132833688
700 0.807749994860951
710 0.773462062529254
720 0.765398355520555
730 0.699139819276602
740 0.643144701701831
750 0.602376939551174
760 0.638316456796434
770 0.698172418093585
780 0.735476391107576
790 0.760976292056766
800 0.74825986493518
810 0.796181861760975
820 0.78501339017097
830 0.714327391112641
840 0.768436541909982
850 0.84512640443975
860 0.7537211883985
870 0.666014415124911
880 0.636261199563644
890 0.611430261900602
900 0.646433851973205
910 0.657869686197536
920 0.666303852555142
930 0.689118044155584
940 0.704735093353967
950 0.705053913966547
960 0.710265500214626
970 0.683642056479363
980 0.677593195435582
990 0.607486617692755
1000 0.617280328340655
1010 0.649769462858669
1020 0.705601489249087
1030 0.720130826985686
1040 0.707373295486409
1050 0.646507034470421
1060 0.62250533161022
1070 0.556352576846788
1080 0.589202956860648
1090 0.606716734214381
1100 0.613707093209193
1110 0.604794043181168
1120 0.61461880682592
1130 0.614203716953528
1140 0.609332522020748
1150 0.575913734077307
1160 0.600528407490204
1170 0.617042721121512
1180 0.547200863905424
1190 0.479172673180772
1200 0.504051709649423
1210 0.534936548018783
1220 0.586203808235841
1230 0.640499818205669
1240 0.637504030812831
1250 0.6373121613008
1260 0.611345994311798
1270 0.558117935864845
1280 0.536424915251009
1290 0.521628403314476
1300 0.535254710585027
1310 0.555481665011424
1320 0.570176501220563
1330 0.587113631271399
1340 0.578430376430974
1350 0.586206953811705
1360 0.564567841788829
1370 0.598332155910996
1380 0.637228072041414
1390 0.646476190891318
1400 0.626703383995974
1410 0.60586160589102
1420 0.600621365603255
1430 0.537467195125288
1440 0.508949965711979
1450 0.577988566065347
1460 0.604749164774697
1470 0.656833019164611
1480 0.679256902116245
1490 0.578384260027039
1500 0.490665135935511
1510 0.487242298467546
1520 0.499072522612514
1530 0.499180685513321
1540 0.540651905718521
1550 0.577211258313354
1560 0.545744676373789
1570 0.498941133641085
1580 0.5017474170014
1590 0.589999650288466
1600 0.556046823754668
1610 0.590162743993206
1620 0.580391101281114
1630 0.628819896579716
1640 0.624509546643055
1650 0.619791286534147
1660 0.557993127723451
1670 0.527320618335141
1680 0.519853447841202
1690 0.548579860032855
1700 0.58360465805647
1710 0.588610496143795
1720 0.595959442951823
1730 0.612161002582843
1740 0.640179817011726
1750 0.564805428497892
1760 0.553555640848064
1770 0.553875458351202
1780 0.561550108870003
1790 0.547048142474918
1800 0.586540385526383
1810 0.603075309586763
1820 0.613425079524186
1830 0.573399139307093
1840 0.576475122225807
1850 0.551044324692765
1860 0.534766877725532
1870 0.50606235908691
1880 0.521601049366552
1890 0.592024111373728
1900 0.634418463810385
1910 0.597655079949057
1920 0.536722061236912
1930 0.630813565979564
1940 0.68945370452177
1950 0.629020560522436
1960 0.561345270893085
1970 0.573412451283675
1980 0.653661235078145
1990 0.59208178400083
2000 0.595054561857122
2010 0.553645002994631
2020 0.590009822981676
2030 0.580124126509939
2040 0.590887557774777
2050 0.647484224957547
2060 0.694141172937457
2070 0.726091114851134
2080 0.648191028977116
2090 0.61526596255676
2100 0.57159152971413
2110 0.557704546928096
2120 0.550436246316632
2130 0.628475194254321
2140 0.655851248390297
2150 0.640990673516815
2160 0.6519171218729
2170 0.605433366986285
2180 0.584150282289261
2190 0.584819237452891
2200 0.616429243212582
2210 0.60446967953462
2220 0.656792811429155
2230 0.66458193135633
2240 0.672192716975385
2250 0.575377948925494
2260 0.573208544932495
2270 0.599208239761642
2280 0.681290388644677
2290 0.659435910065743
2300 0.620247146816567
2310 0.616059647517921
2320 0.566383464623946
2330 0.553950331963301
2340 0.571977188622112
2350 0.584677891144076
2360 0.647961921247539
2370 0.607657132510918
2380 0.609701606961453
2390 0.581091235135661
2400 0.554490449898458
2410 0.50664532334602
2420 0.563768981378684
2430 0.557532061985033
2440 0.570687962535063
2450 0.606213617854949
2460 0.594217250586805
2470 0.58539095267611
2480 0.626460734340194
2490 0.629646736873177
2500 0.595130531872029
2510 0.584123024992995
2520 0.578002477046406
2530 0.576262681366727
2540 0.584640120867329
2550 0.586313563109986
2560 0.604770119175411
2570 0.565758238781882
2580 0.566315181108562
2590 0.609599205969132
2600 0.598287312008429
2610 0.628840767025485
2620 0.595067820806009
2630 0.601041153248428
2640 0.64729396669091
2650 0.651293075268635
2660 0.641306690845824
2670 0.648881426652494
2680 0.589213435002144
2690 0.53220825016756
2700 0.616137082696981
2710 0.564811660471915
2720 0.595014893986899
2730 0.548983746756963
2740 0.565802870990853
2750 0.552130030088475
2760 0.589363330944939
2770 0.585442814991501
2780 0.577408951822363
2790 0.578212136062329
2800 0.685842422819172
2810 0.714485340651512
2820 0.642673867264046
2830 0.565913059997291
2840 0.550022102109542
2850 0.597950989604438
2860 0.642179256543865
2870 0.669580466885996
2880 0.638507752141193
2890 0.636148359880269
2900 0.586514108900933
2910 0.553431219070527
2920 0.590372123068689
2930 0.574607030396294
2940 0.576010831207828
2950 0.528653523193164
2960 0.528971714102086
2970 0.562470887284616
2980 0.573200457331527
2990 0.5106492350382
3000 0.479228115121528
3010 0.476388923953935
3020 0.568441478180937
3030 0.568227586497466
3040 0.571465836596576
3050 0.530981129546515
3060 0.606858381945776
3070 0.652973535413256
3080 0.655212320030118
3090 0.587417098080599
3100 0.632625249519401
3110 0.640994957113835
3120 0.688471098686666
3130 0.667820420068187
3140 0.630686066746968
3150 0.560875786992106
3160 0.589853060380373
3170 0.554314142524067
3180 0.603653056300853
3190 0.633335575223412
3200 0.672604290325868
3210 0.690903571136776
3220 0.680903662898946
3230 0.672918379573109
3240 0.672645238283483
3250 0.600665573352927
3260 0.658366314103054
3270 0.642372401393196
3280 0.613459107595424
3290 0.561470446896198
3300 0.549480806729665
3310 0.645497986191349
3320 0.628812134648254
3330 0.578569626465417
3340 0.52581056828947
3350 0.573887906378193
3360 0.649548835553317
3370 0.707452558838266
3380 0.69823488564539
3390 0.635207278056392
3400 0.607086939889785
3410 0.650471109155032
3420 0.647506471867881
3430 0.641996624806063
3440 0.686457766913218
3450 0.718425064827459
3460 0.598436888597857
3470 0.655367130446149
3480 0.653387637157602
3490 0.578362844854547
3500 0.627504532055233
3510 0.666904133325515
3520 0.639554802191268
3530 0.637119448359384
3540 0.656396974070942
3550 0.663181313849279
3560 0.6071294386375
3570 0.581788066716931
3580 0.618833961970488
3590 0.629046750042523
3600 0.646179949923282
3610 0.673702128219777
3620 0.733702545532416
3630 0.78058113128614
3640 0.695008057159819
3650 0.615740098376964
3660 0.603538043242112
3670 0.506959063640446
3680 0.515457649533814
3690 0.634246565951541
3700 0.696140302346477
3710 0.67008160155096
3720 0.624263632062709
3730 0.608813337387571
3740 0.63623379418353
3750 0.63931888310946
3760 0.736480534904503
3770 0.684778379867305
3780 0.738334518183379
3790 0.73295653957114
3800 0.847540185832798
3810 0.74680898286516
3820 0.75362877444203
3830 0.636899394197224
3840 0.66270938921362
3850 0.681727700863347
3860 0.701727865275549
3870 0.64485653362252
3880 0.614921776520804
3890 0.536711430404779
3900 0.636733437626612
3910 0.709284908519307
3920 0.69690306486904
3930 0.700955437021903
3940 0.729202490339844
3950 0.648918453499115
3960 0.63246292789271
3970 0.61984249511102
3980 0.629011777713874
3990 0.671059552274163
4000 0.621582844218699
4010 0.619987250645879
4020 0.644321622187716
4030 0.596420306555139
4040 0.619920537511852
4050 0.672613817007955
4060 0.62696781360609
4070 0.717420717310547
4080 0.648275764220231
4090 0.60921128177869
4100 0.595006684886249
4110 0.778038399280382
4120 0.765920384759509
4130 0.780645591478883
4140 0.665036351498758
4150 0.671733151529311
4160 0.629414109375526
4170 0.591656356152874
4180 0.654101636014215
4190 0.719227164284873
4200 0.773669030314343
4210 0.712568132520003
4220 0.673744022736759
4230 0.699096858764755
4240 0.596757074539796
4250 0.740129323774495
4260 0.717172987302689
4270 0.717587797364565
4280 0.675043554572522
4290 0.612233050840821
4300 0.552550319604221
4310 0.616322602358043
4320 0.675140972587934
4330 0.791529444281001
4340 0.721309172323646
4350 0.65557560100021
4360 0.627112086532449
4370 0.654854195740875
4380 0.725232904544696
4390 0.715899356991056
4400 0.684057289807911
4410 0.707961900738662
4420 0.737981509330501
4430 0.733377922622485
4440 0.678431081105082
4450 0.632523439604964
4460 0.595916768225297
4470 0.686286817810347
4480 0.613325735061827
4490 0.481083595159942
4500 0.567878515320598
4510 0.773475589491139
4520 0.725597121915502
4530 0.743534418403082
4540 0.750959940235529
4550 0.729411886432326
4560 0.617631753117192
4570 0.583404781566364
4580 0.637553783627399
4590 0.788456909105564
4600 0.715561899668994
4610 0.666319488799035
4620 0.630008475810439
4630 0.588704247544477
4640 0.812390448557794
4650 0.683347228997161
4660 0.814331227705773
4670 0.70849285484155
4680 0.662211737187001
4690 0.777342440301758
4700 0.734495269773932
4710 0.665017878242601
4720 0.669862765572774
4730 0.689594848989077
4740 0.624415106757118
4750 0.672548469403331
4760 0.737338577684372
4770 0.700860999945579
4780 0.683445900853409
4790 0.593250983142589
4800 0.590802597877423
4810 0.728439805285719
4820 0.813966215008222
4830 0.730090362273261
4840 0.655980553926154
4850 0.859606105207996
4860 0.802594484487733
4870 0.786550188049864
4880 0.903565588352096
4890 0.820498178361021
4900 0.759577223332306
4910 0.647039875674249
4920 0.622397823993189
4930 0.635168697292112
4940 0.753224080031091
4950 0.707104510862276
4960 0.569807538982476
4970 0.63834691679231
4980 0.713070250316994
4990 0.748135101143625
5000 0.787339632729628
5010 0.751320640486443
5020 0.5168966646207
5030 0.531687945887644
5040 0.540296436341846
5050 0.661308764070525
5060 0.691858957524762
5070 0.654522369951253
5080 0.647875575612383
5090 0.693787448832586
5100 0.770717290693156
5110 0.699369915080173
5120 0.615501968493582
5130 0.567409980771294
5140 0.62770935257999
5150 0.790537941760233
5160 0.759607047525189
5170 0.907665901185365
5180 0.834685758329074
5190 0.69944264721453
5200 0.733878075902686
5210 0.663856270907695
5220 0.710939397436264
5230 0.6893530956822
5240 0.653381636529469
5250 0.614547033611941
5260 0.804032984130058
5270 0.745467497346781
5280 0.691968328932169
5290 0.662723630990612
5300 0.786767726657106
5310 0.814258683844053
5320 0.693352037159921
5330 0.728753409989204
5340 0.865927677993434
5350 0.898255988725151
5360 0.809809289399387
5370 0.720158438023654
5380 0.760030245373056
5390 0.72817838406261
5400 0.750508570617574
5410 0.887309047281398
5420 0.857396001827742
5430 0.755093071559905
5440 0.796884650428766
5450 0.68912803890394
5460 0.725772302725655
5470 0.722025553232149
5480 0.79829387361023
5490 0.817298060570303
5500 0.741992471462127
5510 0.742429071443774
5520 0.65424898749561
5530 0.695682305440038
5540 0.755681365446832
5550 0.755991654007933
5560 0.638231738253325
5570 0.472825878762242
5580 0.489325431588788
5590 0.506350861046523
5600 0.664400541952921
5610 0.632513491766367
5620 0.571093069946282
5630 0.541596235638673
5640 0.540496030348409
5650 0.658216327279559
5660 0.651471435209486
5670 0.754147356279074
5680 0.753073552751026
5690 0.775592056560695
5700 0.721674291523994
5710 0.688271946704681
5720 0.746128451967341
5730 0.74201972917115
5740 0.705290112978346
5750 0.699778136736576
5760 0.577154371795683
5770 0.609431307227415
5780 0.584484850909586
5790 0.61555961178432
5800 0.675224965895964
5810 0.645663832100655
5820 0.535779931996462
5830 0.667682954825227
5840 0.577516758772693
5850 0.520081266201078
5860 0.671889426422018
5870 0.799117143009073
5880 0.586178451715013
5890 0.602888158114953
5900 0.726511418101669
5910 0.700742575092207
5920 0.76700768842835
5930 0.733761247549488
5940 0.572382427296868
5950 0.634963990751474
5960 0.727066339847823
5970 0.77426389028488
5980 0.792356466098378
5990 0.618357373480275
6000 0.576436148307702
6010 0.650217041678021
6020 0.680826754453501
6030 0.620281747747105
6040 0.655498421406242
6050 0.759827464896474
6060 0.76726350895705
6070 0.8596048622468
6080 0.806857166306284
6090 0.736794828902556
6100 0.650315384156446
6110 0.825410155517707
6120 0.845330499348255
6130 1.04219321956227
6140 0.945365703836953
6150 0.720804678083209
6160 0.696497136620321
6170 0.751363640843074
6180 0.899475405966231
6190 0.750610567355567
6200 0.667783630276336
6210 0.80705376785656
6220 0.77108822893315
6230 0.700088921812957
6240 0.701369121734316
6250 0.51800297575975
6260 0.62906280425217
6270 0.721641724811783
6280 0.81635156449929
6290 0.730986277766526
6300 0.71067664818987
6310 0.701771453244658
6320 0.792663050531979
6330 0.716140782641712
6340 0.659854168403861
6350 0.800717132381524
6360 0.809341897613005
6370 0.881926151354614
6380 0.701742504800917
6390 0.780725987476252
6400 0.644977846025195
6410 0.557856511518644
6420 0.686156919353686
6430 0.821652918349067
6440 0.842854317353745
6450 0.903672312406736
6460 0.718964189953859
6470 0.542029742067224
6480 0.629925668831008
6490 0.770804773886716
6500 0.767367152787547
6510 0.713623977088198
6520 0.658724708392277
6530 0.736464846889978
6540 0.606060059314217
6550 0.553185547494837
6560 0.648352075644746
6570 0.727357115919926
6580 0.805269269984106
6590 0.745475957371943
6600 0.806892347081804
6610 0.931670758119587
6620 0.710515568733364
6630 0.606448627485831
6640 0.629263909785187
6650 0.612289989836008
6660 0.681082342182602
6670 0.778722569857495
6680 0.662283134684635
6690 0.602843088261563
6700 0.768319098967302
6710 0.756743412927472
6720 0.764381651843191
6730 0.727915556560275
6740 0.77643488337827
6750 0.732261478800033
6760 0.608720757414203
6770 0.659427691844581
6780 0.80755688036419
6790 0.778356764208756
6800 0.624183621042749
6810 0.719334888950196
6820 0.662386507782159
6830 0.707181766292272
6840 0.717519635214037
6850 0.652380415472553
6860 0.605299132471818
6870 0.600457365144348
6880 0.676881973731286
6890 0.714055451511603
6900 0.800267414400135
6910 0.803153420294692
6920 1.00278263835443
6930 0.887704936191146
6940 0.638048777562616
6950 0.684887769400032
6960 0.740680695102616
6970 0.608318410974868
6980 0.642768768263514
6990 0.614541962318999
7000 0.734111107710837
7010 0.704604628875194
7020 0.697822201667468
7030 0.658001903453224
7040 0.730611938895487
7050 0.596584098878502
7060 0.657023106258586
7070 0.812364606853936
7080 0.765351177138758
7090 0.745240262417323
7100 0.889231771591662
7110 0.838784989566781
7120 0.784989315160357
7130 0.759884660023471
7140 0.63016878492205
7150 0.590122139754515
7160 0.696302884516004
7170 0.669136912493941
7180 0.703948475469589
7190 0.630733658263358
7200 0.649798729619353
7210 0.859376275851307
7220 0.732005154641578
7230 0.799541241149464
7240 0.622157245899041
7250 0.788533103788519
7260 0.755680046992786
7270 0.682351778306742
7280 0.655478942687438
7290 0.614346001488673
7300 0.56292257024093
7310 0.788789143214722
7320 0.771073930730561
7330 0.575667972526501
7340 0.451873342672322
7350 0.570857061682307
7360 0.619696580171749
7370 0.753093926447791
7380 0.763533058835239
7390 0.863293659252756
7400 0.905784247526094
7410 0.687785860314078
7420 0.733988470735387
7430 0.670494849966978
7440 0.775377225071517
7450 0.602593803561252
7460 0.63685929050629
7470 0.796395149611289
7480 1.03164156164621
7490 0.762005558543084
7500 0.714041709411823
7510 0.651329385092305
7520 0.827680166955366
7530 0.748184027838282
7540 0.762673475090013
7550 0.91122460786017
7560 0.700036380250687
7570 0.748454491173182
7580 0.701829691401091
7590 0.498414379622202
7600 0.688354441692189
7610 0.99613101125543
7620 1.05411703025267
7630 0.870912437460725
7640 0.76046583637445
7650 0.993885432665817
7660 0.809826296718735
7670 0.897414362610656
7680 0.730597359971505
7690 0.800668157181243
7700 1.00948619652674
7710 1.04575029596518
7720 0.963237819703654
7730 0.97036623991276
7740 0.746793560819158
7750 0.616664447179134
7760 0.68555862750927
7770 0.715995182274453
7780 0.675155727454288
7790 0.734907152394555
7800 0.632281611480097
7810 0.684327294865477
7820 0.816753419348221
7830 0.560239532840932
7840 0.68390287505132
7850 0.71196887059247
7860 0.640017106193232
7870 0.574891914832082
7880 0.647663292874125
7890 0.73596679378861
7900 0.563624718466173
7910 0.545040532821946
7920 0.744877025057275
7930 0.739914261253637
7940 0.574682966972085
7950 0.482357311450456
7960 0.641150050500809
7970 0.774412238837995
7980 0.790713050952795
7990 0.675935404445468
8000 0.659683222625893
8010 0.712399168861944
8020 0.54227794511077
8030 0.62261001393886
8040 0.56997370973007
8050 0.707877693192719
8060 0.737264503434839
8070 0.944606633522263
8080 0.853703502382587
8090 0.757474016283974
8100 0.985100641538019
8110 1.01427905325159
8120 0.738019682264604
8130 0.685917542222645
8140 0.678518658085299
8150 0.715103765509335
8160 0.620654045115113
8170 0.629677883782891
8180 0.722948605965755
8190 0.783830548438345
8200 0.729097475073904
8210 0.606404125053176
8220 0.615551658883613
8230 0.755135143071394
8240 0.687477320110877
8250 0.792749953650817
8260 0.69392816783078
8270 0.885534371872886
8280 0.799071018506346
8290 0.705915312929025
8300 0.860683012322335
8310 0.847216892479429
8320 0.780694040883219
8330 0.774624483814891
8340 0.627372506255615
8350 0.666320274667654
8360 0.611421998291001
8370 0.607632759031661
8380 0.653667750435884
8390 0.615325142753937
8400 0.739539919703662
8410 0.690768972793182
8420 0.79108594714385
8430 0.631857875629963
8440 0.690073247915021
8450 0.641128551122378
8460 0.624639185806344
8470 0.606500803504654
8480 0.679420719515094
8490 0.788265057853853
8500 0.808838315212503
8510 0.854839742477371
8520 1.11032688235802
8530 1.22176948286044
8540 1.10317538524015
8550 0.761112448694611
8560 0.657645679952719
8570 0.671997533287272
8580 0.649483330455629
8590 0.741350048174604
8600 0.701622696279403
8610 0.656556713485363
8620 0.809002741665179
8630 0.895550196637134
8640 0.866558452248206
8650 0.881806480300672
8660 1.04881501859585
8670 0.863770478574957
8680 0.886777537356179
8690 0.82757653574251
8700 0.85950900990156
8710 0.693084195133946
8720 0.573043339768757
8730 0.568056051319429
8740 0.789495479075528
8750 0.720800800557325
8760 1.00281346244096
8770 0.764317220661864
8780 0.669013033230989
8790 0.751640520605713
8800 0.629514342486886
8810 0.536705730856858
8820 0.591391501389139
8830 0.502779498438539
8840 0.317040791956905
8850 0.47007562436326
8860 0.887469931713287
8870 0.911761752252825
8880 0.668972471508673
8890 0.563958307227779
8900 0.75235833328922
8910 0.780799002466583
8920 0.482990431628572
8930 0.484885594292657
8940 0.766041875678425
8950 1.11025117621967
8960 0.848654962030844
8970 0.824171537324519
8980 0.731910265857706
8990 0.635260204010592
9000 0.781524014293504
9010 1.02918212335405
9020 1.00611923672195
9030 0.528005562290425
9040 0.56910393698173
9050 0.604505034125022
9060 0.650509489566058
9070 0.811616003919949
9080 0.725405713512797
9090 0.727135572151904
9100 0.667044808218102
9110 0.656661528321085
9120 0.897765273836676
9130 0.668855557019784
9140 0.549884770098055
9150 0.539558075767284
9160 0.932320487898941
9170 0.895240659168903
9180 0.922944833864182
9190 0.785495286542744
9200 0.661983016134751
9210 0.788379490607495
9220 0.877378940243238
9230 0.882831638444981
9240 0.871544228372525
9250 0.843245648579395
9260 0.727264017311327
9270 0.875085888998753
9280 0.741153365303439
9290 0.733262558783188
9300 0.613775502544206
9310 0.568025798453204
9320 0.635260811531048
9330 0.700769470470095
9340 0.6508704633798
9350 0.814912279752694
9360 0.796839730561968
9370 0.908982221387514
9380 0.9459005480635
9390 0.742195686177047
9400 0.91357572309758
9410 0.681439197463202
9420 0.696001809812813
9430 0.612567279930232
9440 0.839077387516043
9450 0.639716783954534
9460 0.84957867986359
9470 0.970476773801683
9480 0.817194038717303
9490 0.827889587256402
9500 0.860602059389569
9510 0.691807017866881
9520 0.682296870192346
9530 0.652045327484068
9540 0.608801062949292
9550 0.44336241315586
9560 0.547543517232571
9570 0.91024289398885
9580 0.958918716455134
9590 0.841506045387416
9600 0.688216666453065
9610 0.619159828953635
9620 0.800595722275703
9630 0.69332187426925
9640 1.02813029863465
9650 1.11310511639666
9660 0.903386849484855
9670 0.833151171753695
9680 1.05367580099436
9690 0.898314462533841
9700 0.779911598101601
9710 0.794106288621184
9720 0.866241541014836
9730 0.850500193823241
9740 0.892635431200622
9750 0.733212473774173
9760 0.816570288279751
9770 0.794931023040597
9780 0.895976759158652
9790 0.865064289614617
9800 1.03569778162194
9810 0.661880146872006
9820 0.563514507747601
9830 0.555225044699726
9840 0.80790536560394
9850 0.953564280711521
9860 0.85714778481454
9870 0.69402303795985
9880 0.642082569474614
9890 0.921019844440453
9900 0.924781928009885
9910 0.955939390960899
9920 0.933787271383775
9930 0.838814811910445
9940 0.802256877784476
9950 0.644400245804866
9960 0.701269924871662
9970 0.767869446739332
};
\addlegendentry{256}
\addplot [thick, color5]
table {%
0 0.93849424848259
10 0.539704690031124
20 0.749336375174389
30 0.930864890788618
40 0.978067839003446
50 0.816160072763461
60 0.802803043947982
70 0.944560962410468
80 1.08522989297179
90 1.22278549646927
100 1.0924102732323
110 0.937226248294403
120 1.00218503908524
130 1.14527955229201
140 1.04271383612927
150 0.931544542644885
160 0.863771918049558
170 0.895479779792413
180 0.953648613884379
190 1.02374877383569
200 1.03342877326315
210 1.01400111567966
220 1.01517879010197
230 0.941078704910966
240 0.897213816642926
250 0.960827845490408
260 0.971113779549536
270 0.898571650590602
280 0.931558894421277
290 1.0634047863355
300 1.05684789837949
310 0.979867606113118
320 0.811989918081112
330 0.789278240005851
340 0.839079616540665
350 0.902340166812504
360 0.879444033491471
370 0.844648748713185
380 0.837473036747418
390 0.801889018662247
400 0.860824996980731
410 0.885294564188218
420 0.844972770617508
430 0.83574355992381
440 0.891245127160942
450 0.915051361237761
460 0.877910570771868
470 0.858034707342636
480 0.794840092033789
490 0.841052626995527
500 0.845410245511391
510 0.799128269579181
520 0.77347039416954
530 0.797715415594435
540 0.794633126956255
550 0.779258869285234
560 0.73820513201586
570 0.784042901821988
580 0.852451993113148
590 0.844135896973987
600 0.743821131246744
610 0.780269880521656
620 0.780079208172257
630 0.741172976108109
640 0.66963663655924
650 0.565744665892123
660 0.608203127070697
670 0.684642482137538
680 0.820436126278901
690 0.782112878186322
700 0.72636951592243
710 0.713630012049827
720 0.712212892754481
730 0.654492099955208
740 0.601199160471701
750 0.582644896866726
760 0.614363831031967
770 0.662640371631563
780 0.69290152094383
790 0.700658216843968
800 0.7041627841221
810 0.714080330776665
820 0.702366643888532
830 0.6998374706502
840 0.755405647226102
850 0.804897346507923
860 0.684487782114704
870 0.610481547447611
880 0.571064423408789
890 0.566122515783752
900 0.611999465827839
910 0.610943045673202
920 0.605158494935544
930 0.665615717667668
940 0.703007333900303
950 0.684444176030306
960 0.659224338434959
970 0.619192347388246
980 0.618272123410752
990 0.554641414963427
1000 0.541782297635941
1010 0.560678284570491
1020 0.626475618398492
1030 0.645749100928548
1040 0.671941064116344
1050 0.646713207659519
1060 0.64225611651087
1070 0.571508478848202
1080 0.554344590263685
1090 0.575511452815553
1100 0.549054114260185
1110 0.524657152912973
1120 0.518767288147642
1130 0.538725394773409
1140 0.539742913491179
1150 0.522895139284776
1160 0.547382222586668
1170 0.571142474605325
1180 0.52118793741046
1190 0.450049974296165
1200 0.48167469653241
1210 0.494965955799646
1220 0.516514287047764
1230 0.559010543192923
1240 0.575867092481833
1250 0.580334189801331
1260 0.558871976796582
1270 0.497720018064052
1280 0.464035993267414
1290 0.458800835306541
1300 0.464466292760045
1310 0.481552785584704
1320 0.482300486455155
1330 0.517267762392982
1340 0.511065224751319
1350 0.510640720356565
1360 0.483850886676135
1370 0.518576349503118
1380 0.550114120254703
1390 0.574342891142596
1400 0.5649052223861
1410 0.549041975641278
1420 0.535541292293643
1430 0.466559548924502
1440 0.428491337957812
1450 0.491784212342405
1460 0.507993608223494
1470 0.531140711473121
1480 0.526804956461012
1490 0.479151359718377
1500 0.443435923585365
1510 0.458436580961969
1520 0.454415424843142
1530 0.460421159254126
1540 0.518045906350276
1550 0.543113103640945
1560 0.446967420418725
1570 0.411111816413572
1580 0.427724661164295
1590 0.51639703457572
1600 0.495183365549969
1610 0.51077795265225
1620 0.465204523839991
1630 0.49376754645948
1640 0.523088948313852
1650 0.54410811669179
1660 0.476571180677948
1670 0.406994054841315
1680 0.376205306211777
1690 0.409882670408591
1700 0.454359487182632
1710 0.486044555308301
1720 0.47347441823711
1730 0.47962396960746
1740 0.490686852105815
1750 0.435094999182694
1760 0.426506729602095
1770 0.404921844028188
1780 0.422065876249626
1790 0.46051257248647
1800 0.498491697819421
1810 0.471206424609577
1820 0.449892090778398
1830 0.426755178411568
1840 0.437523814750822
1850 0.43458666020325
1860 0.440789544194853
1870 0.404652328203425
1880 0.389152974314696
1890 0.451922957528124
1900 0.503517949300745
1910 0.465954919682027
1920 0.440151160843133
1930 0.496063377455146
1940 0.508049154113523
1950 0.463244626268266
1960 0.425026877002452
1970 0.432875611078216
1980 0.469465515467255
1990 0.457149640150188
2000 0.491381322368368
2010 0.446109053536235
2020 0.449261659222426
2030 0.453705218691702
2040 0.46253636897445
2050 0.495010144122696
2060 0.534472137637403
2070 0.53200843545295
2080 0.512216524145025
2090 0.481733849660232
2100 0.435665316126602
2110 0.412069106879978
2120 0.416942191116836
2130 0.458823295202858
2140 0.465840088692777
2150 0.455538210899226
2160 0.453771767949197
2170 0.44393738713241
2180 0.429351832085237
2190 0.407990665537429
2200 0.428449980242121
2210 0.422636869260026
2220 0.451230438568779
2230 0.448422716860804
2240 0.459923306330179
2250 0.414571000941202
2260 0.428471625348193
2270 0.429358413335572
2280 0.480464872989594
2290 0.474524246266007
2300 0.439940223180593
2310 0.449823226752208
2320 0.424603519316308
2330 0.413855580998893
2340 0.419345122258234
2350 0.424457560457452
2360 0.469042187773111
2370 0.467519818566298
2380 0.46075375241875
2390 0.439102239490544
2400 0.424341674503237
2410 0.403673990546559
2420 0.409005472766749
2430 0.385885123295291
2440 0.396832436315582
2450 0.420986415871494
2460 0.417495825545124
2470 0.40325637687737
2480 0.429386418930551
2490 0.452950897756076
2500 0.424487179596385
2510 0.437535501125695
2520 0.4144262612704
2530 0.401593046705066
2540 0.386247423975948
2550 0.384072984241906
2560 0.408610913306675
2570 0.383969119505004
2580 0.389529661204818
2590 0.418530606529227
2600 0.43676217788272
2610 0.46945414165706
2620 0.453640605210177
2630 0.452642045165106
2640 0.454251180172112
2650 0.435643024034372
2660 0.429067076680662
2670 0.429908945479532
2680 0.404974599954276
2690 0.385586232465761
2700 0.41787084368241
2710 0.369800646385911
2720 0.393485108570915
2730 0.380953796996127
2740 0.392078317023552
2750 0.386747209900361
2760 0.396891625233224
2770 0.402814621359711
2780 0.396108269357557
2790 0.381395309328629
2800 0.414262683829565
2810 0.439862067536496
2820 0.415879249678668
2830 0.38436507731036
2840 0.364835390403443
2850 0.37596305398912
2860 0.417426047766724
2870 0.449178593561997
2880 0.432464510507805
2890 0.439956192391114
2900 0.399074115036693
2910 0.369062627099721
2920 0.385369350762958
2930 0.424372303644699
2940 0.444273331235614
2950 0.394763963985584
2960 0.349973006176239
2970 0.369005591085568
2980 0.378627579132279
2990 0.331327759894358
3000 0.30856662115958
3010 0.321630391441129
3020 0.363184904743508
3030 0.369193108033842
3040 0.384332908692899
3050 0.37042678812893
3060 0.395360012180903
3070 0.398220936408236
3080 0.390457838826523
3090 0.376303914482082
3100 0.402533323421424
3110 0.417530418541695
3120 0.453987697129011
3130 0.460773359300591
3140 0.436905158659898
3150 0.385722972399063
3160 0.398699627098248
3170 0.37280627110079
3180 0.388360905269003
3190 0.39242668164856
3200 0.428029617838326
3210 0.440630252693329
3220 0.437335672585132
3230 0.424859059848251
3240 0.418587157469291
3250 0.378582893886335
3260 0.390723722968256
3270 0.380582535182209
3280 0.385890231397984
3290 0.348875723273063
3300 0.348692352265739
3310 0.399275727043162
3320 0.394972930227338
3330 0.398591807682533
3340 0.366019575225038
3350 0.364307961034943
3360 0.382808815035032
3370 0.423110480443301
3380 0.431004569073259
3390 0.396044643358676
3400 0.38191660354073
3410 0.401553449980348
3420 0.400209660066317
3430 0.394153498381749
3440 0.433486588044076
3450 0.451173852113398
3460 0.367321172975127
3470 0.375115257707003
3480 0.387278388913371
3490 0.371617587125915
3500 0.393529627583772
3510 0.396348541893141
3520 0.396751694980975
3530 0.394548111144457
3540 0.389038213020461
3550 0.400017125510472
3560 0.37713085142378
3570 0.376486434064678
3580 0.377976443087136
3590 0.387451488869933
3600 0.380261561426386
3610 0.404932195188134
3620 0.437294900699602
3630 0.445123764125486
3640 0.394903022239295
3650 0.37952084239572
3660 0.384150379543371
3670 0.321585749728849
3680 0.330549822619423
3690 0.394047143663139
3700 0.427804345043866
3710 0.41153016693009
3720 0.371899689051971
3730 0.371134856149307
3740 0.374440994506673
3750 0.382837620924409
3760 0.422551177617492
3770 0.391874390663033
3780 0.430790380982552
3790 0.436259729552561
3800 0.482106568289186
3810 0.434573730103532
3820 0.45743034528326
3830 0.398738981523381
3840 0.424288075680986
3850 0.437470725050801
3860 0.454384986068582
3870 0.411057111221803
3880 0.397503532480544
3890 0.348308992316961
3900 0.3973261009151
3910 0.414302090287216
3920 0.424860504563475
3930 0.403319566615463
3940 0.416745463533806
3950 0.381668129571673
3960 0.394368109696671
3970 0.397469404241308
3980 0.378193418093241
3990 0.400438505522592
4000 0.368231635504134
4010 0.379661282625626
4020 0.376922854202908
4030 0.354316841935983
4040 0.377319076099995
4050 0.402295239023608
4060 0.367532971024479
4070 0.420225401706655
4080 0.385611506454627
4090 0.36496343075395
4100 0.359105728466619
4110 0.448789297629149
4120 0.442456462587858
4130 0.449266230546278
4140 0.408873289715219
4150 0.40431739170782
4160 0.375698185808315
4170 0.346858344976661
4180 0.38645053811535
4190 0.42083215810221
4200 0.458889708704871
4210 0.434269784662537
4220 0.438525623663814
4230 0.445221514283062
4240 0.375343647370413
4250 0.44507693273481
4260 0.426829625561428
4270 0.409731019253078
4280 0.376861153320129
4290 0.351792777248217
4300 0.327088980911909
4310 0.372887845542993
4320 0.407627978608943
4330 0.465249898523749
4340 0.418219083326558
4350 0.383958041237659
4360 0.370667895256531
4370 0.399233886685201
4380 0.421110505667167
4390 0.408960816193878
4400 0.406458618266631
4410 0.418567829247176
4420 0.43546800242999
4430 0.430377815001472
4440 0.406406612417941
4450 0.372109365705056
4460 0.35392241437543
4470 0.394656762970893
4480 0.356401439024438
4490 0.283038247197656
4500 0.326518614683472
4510 0.446501384108285
4520 0.432362952462378
4530 0.441769621094765
4540 0.448585996594475
4550 0.447185878686419
4560 0.402062335518223
4570 0.366416897159939
4580 0.396537647542487
4590 0.468366045469251
4600 0.418374610811725
4610 0.387351774529301
4620 0.359244053442238
4630 0.335351486089372
4640 0.435332513181323
4650 0.375883941198895
4660 0.448955139028459
4670 0.400872331052875
4680 0.390252408609798
4690 0.453068364087762
4700 0.412427210263312
4710 0.37134985029592
4720 0.390494451032941
4730 0.390297379923731
4740 0.33327726283937
4750 0.365639841227555
4760 0.415222812044726
4770 0.386719101783805
4780 0.376430708642944
4790 0.32808471299957
4800 0.319587085746313
4810 0.391575170056251
4820 0.454379142631436
4830 0.404793434421364
4840 0.37324166053974
4850 0.474373753079875
4860 0.44330130018378
4870 0.439036068056015
4880 0.506005836647547
4890 0.451693555235486
4900 0.412298827791056
4910 0.374005677195323
4920 0.364121812195003
4930 0.367805859955311
4940 0.426442792010257
4950 0.38847914441376
4960 0.325234252570848
4970 0.364456022577372
4980 0.404867360991725
4990 0.433747486180023
5000 0.451129262472204
5010 0.410716426391372
5020 0.302441490401192
5030 0.315383380497735
5040 0.331988118793077
5050 0.386380489104784
5060 0.388012873339043
5070 0.367403382479653
5080 0.374319132467279
5090 0.394759505183001
5100 0.419435550703725
5110 0.388320813369298
5120 0.356504202588647
5130 0.346550467735179
5140 0.373740768882487
5150 0.44472320529443
5160 0.419286196552423
5170 0.494743537273991
5180 0.461251597497985
5190 0.399139215972934
5200 0.413827460114924
5210 0.384771025348862
5220 0.410635678753118
5230 0.382627840031143
5240 0.356287210875013
5250 0.344741280534821
5260 0.445385712479621
5270 0.411904569051141
5280 0.385695984386101
5290 0.377236429773482
5300 0.438100897088174
5310 0.458594985382275
5320 0.398684210496103
5330 0.408713222243269
5340 0.475396483659027
5350 0.503177130862805
5360 0.454204965700127
5370 0.38295862738248
5380 0.403289927573355
5390 0.395786769284655
5400 0.410751389166616
5410 0.485055557247594
5420 0.468768258788041
5430 0.406231982857906
5440 0.424714955508746
5450 0.359633290573751
5460 0.386439567869428
5470 0.403831044000351
5480 0.439100931140238
5490 0.449474469580888
5500 0.390035449766867
5510 0.390829952021993
5520 0.350978629037313
5530 0.393373279206989
5540 0.406379862574973
5550 0.411149105041852
5560 0.359637354431929
5570 0.284950307454466
5580 0.283788619920427
5590 0.299778271946299
5600 0.378642420341743
5610 0.347209670138086
5620 0.321646541774992
5630 0.316586221396148
5640 0.324923323882792
5650 0.354566571745924
5660 0.343905273501551
5670 0.420567167963066
5680 0.418419578287821
5690 0.436287598997786
5700 0.407354606873758
5710 0.395042530123897
5720 0.423335403802964
5730 0.425470034474195
5740 0.4160584383486
5750 0.409681629057904
5760 0.340923619318427
5770 0.349841038310896
5780 0.313230038269577
5790 0.332205621345515
5800 0.364432701368489
5810 0.360449808890913
5820 0.307106971994588
5830 0.364485940420746
5840 0.308964180692129
5850 0.282546132411263
5860 0.352398138850558
5870 0.422276478481084
5880 0.334453459224024
5890 0.349448343818535
5900 0.399035026612434
5910 0.368691607153774
5920 0.411773677365185
5930 0.405703900801707
5940 0.322065216517072
5950 0.345364718392184
5960 0.363507262002713
5970 0.390013754613334
5980 0.396819053246354
5990 0.349891594063979
6000 0.336114713432603
6010 0.370975044539083
6020 0.378802743123424
6030 0.351666804550353
6040 0.356910194248231
6050 0.434461029482357
6060 0.43005797195099
6070 0.483753271064571
6080 0.441493557044611
6090 0.399588693240795
6100 0.352322710085875
6110 0.43553359080379
6120 0.438122135700558
6130 0.537042668294625
6140 0.497626220509718
6150 0.381889592418335
6160 0.370992552554407
6170 0.403202475989455
6180 0.477123765363953
6190 0.406220454110114
6200 0.367286870021117
6210 0.444898054679226
6220 0.421429254464135
6230 0.373055115697114
6240 0.378077097315663
6250 0.287275794184799
6260 0.36438284370166
6270 0.406109059434431
6280 0.447151022764041
6290 0.399889382739282
6300 0.378108941427418
6310 0.375445049389389
6320 0.435912805237492
6330 0.401005226124947
6340 0.374805398388141
6350 0.439904545869851
6360 0.435782635401631
6370 0.464281724250859
6380 0.389913223685315
6390 0.427038016935721
6400 0.366287154177428
6410 0.310841240598793
6420 0.365586562281752
6430 0.415636622198646
6440 0.443122315335157
6450 0.483885011021227
6460 0.400874835480161
6470 0.30349086131786
6480 0.33828047098393
6490 0.402085929660315
6500 0.408689250536441
6510 0.386991764831693
6520 0.366570560574043
6530 0.410884097081157
6540 0.347597132304476
6550 0.310433206862938
6560 0.358259237235859
6570 0.420573321559667
6580 0.467737969815527
6590 0.415187211187155
6600 0.454407789990236
6610 0.526409672578961
6620 0.413689904398137
6630 0.349989606147388
6640 0.373040109601926
6650 0.365791795029075
6660 0.371743652944944
6670 0.419584228751184
6680 0.36999184024792
6690 0.340951455025588
6700 0.417845869370073
6710 0.417131946916405
6720 0.448651469384959
6730 0.441361057096751
6740 0.431655185210982
6750 0.397563796005291
6760 0.335524311102289
6770 0.367895373693099
6780 0.436340693927703
6790 0.451967770848965
6800 0.3579603802447
6810 0.414570995794121
6820 0.398983017468831
6830 0.418555378039625
6840 0.404961609854074
6850 0.366259815858075
6860 0.335797275172709
6870 0.338084014180951
6880 0.362058339341417
6890 0.377848519635979
6900 0.414295231328669
6910 0.426722505772955
6920 0.535939249278778
6930 0.472556136609942
6940 0.346025332515419
6950 0.36592738033457
6960 0.399901729954228
6970 0.331826942537079
6980 0.351667125326682
6990 0.352211714700502
7000 0.418935860547107
7010 0.390382678169508
7020 0.3669787151605
7030 0.346851312683408
7040 0.392020697938571
7050 0.330546788649676
7060 0.369223632556355
7070 0.455318460854302
7080 0.433999450582495
7090 0.404921623610252
7100 0.468664606156681
7110 0.447080957477368
7120 0.427108617534766
7130 0.412475249709717
7140 0.345043274199265
7150 0.319782568307105
7160 0.375204139195123
7170 0.359549522757472
7180 0.383336907970579
7190 0.355700643424652
7200 0.360981156855826
7210 0.467876290241861
7220 0.410960283191136
7230 0.447849070207104
7240 0.36131524057631
7250 0.442238823341869
7260 0.42160942578073
7270 0.372962282649561
7280 0.356301935681601
7290 0.352273114677053
7300 0.345497641702004
7310 0.475923570850712
7320 0.442212316123745
7330 0.346529464275408
7340 0.282865636418192
7350 0.315270288443553
7360 0.337515253329859
7370 0.391590910010054
7380 0.395018169827688
7390 0.445337418224316
7400 0.465845622981541
7410 0.357159227695678
7420 0.375812282662406
7430 0.349303547389046
7440 0.401998070060813
7450 0.315315512521273
7460 0.336690135336855
7470 0.423271830105949
7480 0.542935305690783
7490 0.39980386803731
7500 0.370195597353379
7510 0.34059031331594
7520 0.430466730941317
7530 0.394851103605324
7540 0.396180245671179
7550 0.47021949466944
7560 0.35885400793399
7570 0.38441945387649
7580 0.362303920165376
7590 0.258089866994014
7600 0.359657759201908
7610 0.518984748160575
7620 0.551786024484038
7630 0.457969174144308
7640 0.401227627479524
7650 0.520642693871684
7660 0.431078991866651
7670 0.465574879971569
7680 0.37734912083391
7690 0.427037440082804
7700 0.534259121522919
7710 0.538260706730637
7720 0.500492983731622
7730 0.507354084155208
7740 0.41076680837129
7750 0.328208200443693
7760 0.364751067102144
7770 0.363625920575473
7780 0.346794763476529
7790 0.384864649294007
7800 0.333348750055879
7810 0.355587231526077
7820 0.425931131904702
7830 0.294859896174631
7840 0.3639037928548
7850 0.372853597856365
7860 0.333166376963865
7870 0.289910508121064
7880 0.335576826047902
7890 0.376438594244246
7900 0.29350101367594
7910 0.291871658649453
7920 0.384015488948824
7930 0.379345119596627
7940 0.300997835820282
7950 0.262931481054099
7960 0.339029541172919
7970 0.396283860385831
7980 0.394940217261633
7990 0.348945198951865
8000 0.344423903799207
8010 0.371727042498586
8020 0.285951620667831
8030 0.328347560422385
8040 0.298788321994933
8050 0.374654631763419
8060 0.408295905272699
8070 0.517854464641117
8080 0.470082578959692
8090 0.404684313072256
8100 0.534490596657024
8110 0.536135558093428
8120 0.405720489187982
8130 0.384758061961467
8140 0.389971620565389
8150 0.4129397773844
8160 0.353406738617207
8170 0.356302636331675
8180 0.39351091885911
8190 0.417308453536001
8200 0.394429188916908
8210 0.334444913707086
8220 0.334278830984069
8230 0.404561815744571
8240 0.376727442703186
8250 0.428397068871542
8260 0.361884792877004
8270 0.461846429978623
8280 0.453019821660148
8290 0.422227572400438
8300 0.50992819057863
8310 0.468560116811935
8320 0.464381002653731
8330 0.466061010646235
8340 0.382788247368605
8350 0.402491948770599
8360 0.367312849528304
8370 0.344569684262526
8380 0.366488207892376
8390 0.342750544487485
8400 0.40251447190733
8410 0.368534373100484
8420 0.410857716041331
8430 0.337213880122019
8440 0.373250228431037
8450 0.342555229114999
8460 0.327762267536223
8470 0.314853123157742
8480 0.351018686651517
8490 0.406136392213281
8500 0.418223286457422
8510 0.45310726837878
8520 0.580857313110955
8530 0.62326640716694
8540 0.564761719312066
8550 0.393328128056305
8560 0.347200321316993
8570 0.35593303375641
8580 0.343016928693148
8590 0.380207456389265
8600 0.361734690453418
8610 0.34705104503832
8620 0.434046425566101
8630 0.47275663765865
8640 0.451978706486244
8650 0.446240270328868
8660 0.534538977494179
8670 0.447716891180658
8680 0.459295541245628
8690 0.426155026853535
8700 0.438171079785519
8710 0.357521650753986
8720 0.300611454489241
8730 0.293368663114014
8740 0.398116838015016
8750 0.36483909145933
8760 0.506261653730994
8770 0.384241827955593
8780 0.339285594960315
8790 0.384292893530335
8800 0.320991795628774
8810 0.280278739901574
8820 0.306127416890698
8830 0.263146231258815
8840 0.162301745491827
8850 0.241078693159869
8860 0.471170146243346
8870 0.498520277116147
8880 0.362518175996335
8890 0.30074143650775
8900 0.383133966816138
8910 0.395888527838244
8920 0.263580450700046
8930 0.266349747042739
8940 0.392725301892072
8950 0.5851007334881
8960 0.46824169113301
8970 0.435675454008986
8980 0.387979533639504
8990 0.335984993194478
9000 0.404875125462963
9010 0.531826398749296
9020 0.515050357343041
9030 0.278256817997973
9040 0.30247356855869
9050 0.321887668379175
9060 0.352805980356062
9070 0.440362711616943
9080 0.395756392261736
9090 0.396507910396737
9100 0.357315826267345
9110 0.345945820954878
9120 0.471659643665161
9130 0.339382940852786
9140 0.28108929436491
9150 0.28641013729463
9160 0.486672131239955
9170 0.468652615647206
9180 0.487446227186934
9190 0.434958132228293
9200 0.379468548965783
9210 0.445779848182437
9220 0.469380650717615
9230 0.448529715736852
9240 0.438048309623001
9250 0.433892130945492
9260 0.39085124889026
9270 0.487863371196954
9280 0.412858174502599
9290 0.400471228998271
9300 0.329560957156786
9310 0.313757327688579
9320 0.343991555922789
9330 0.394504616598946
9340 0.359617174395782
9350 0.437174051220512
9360 0.409681658199028
9370 0.477070117848621
9380 0.489205904238816
9390 0.385415470010543
9400 0.490925363917934
9410 0.373561659272011
9420 0.370404235460901
9430 0.339854781572992
9440 0.453104874949376
9450 0.349518427707179
9460 0.461029403536003
9470 0.527887501565775
9480 0.438063586059559
9490 0.456305340410731
9500 0.470179992710789
9510 0.381048830489806
9520 0.381253870708581
9530 0.36963070692139
9540 0.335338871642032
9550 0.236508899828739
9560 0.294478232852219
9570 0.4798569523678
9580 0.512308232202083
9590 0.443837832346293
9600 0.364949949250873
9610 0.327216254769901
9620 0.364662118602198
9630 0.308228635346131
9640 0.487180398567777
9650 0.590802541529204
9660 0.481911749551459
9670 0.443013554342015
9680 0.56612150413474
9690 0.483499198504481
9700 0.416774809553723
9710 0.435303098145184
9720 0.480444436056316
9730 0.461186282724907
9740 0.480764039854438
9750 0.381669225681718
9760 0.421446526678155
9770 0.423486455157347
9780 0.48119383144833
9790 0.468059014003394
9800 0.546720261537367
9810 0.354095407775113
9820 0.297907635672573
9830 0.290367568066174
9840 0.421082974619455
9850 0.497247250055253
9860 0.45638031005
9870 0.389269914505189
9880 0.349909466300312
9890 0.464988465048451
9900 0.464757496155559
9910 0.527733978239815
9920 0.510435958146011
9930 0.444004465564801
9940 0.429122041495471
9950 0.356973151257676
9960 0.376721265578252
9970 0.411708524459117
};
\addlegendentry{512}
\addplot [thick, color6]
table {%
0 0.86610114632431
10 0.469752173501016
20 0.816213942424643
30 1.02061242842554
40 1.10615502661454
50 0.846431679609187
60 0.822610443067178
70 0.910363895368205
80 1.07757876760448
90 1.20091868159922
100 1.01076176907992
110 0.859991653377051
120 1.00461348354014
130 1.14972209862789
140 1.06585682887359
150 0.934671406565529
160 0.843160575481117
170 0.875102036496993
180 0.91681338628983
190 0.972194881554235
200 0.98065527580944
210 1.00028193154389
220 1.0056282203917
230 0.925326215847949
240 0.898537645642226
250 0.967916788317956
260 0.978605385105323
270 0.912420967051258
280 0.889103865468232
290 1.00972910596626
300 1.00434538259773
310 0.956414943919326
320 0.782875655894679
330 0.766518180788794
340 0.808950476057771
350 0.872801845921758
360 0.855871111049532
370 0.850108219616258
380 0.841287840963467
390 0.815359653033862
400 0.852705958957723
410 0.885532796397725
420 0.857250367397658
430 0.861511540178711
440 0.912821857414817
450 0.88241228006284
460 0.88006469802642
470 0.875445484156348
480 0.821919892134613
490 0.845707883778141
500 0.832656964364286
510 0.805170464597565
520 0.76264052314189
530 0.754440078303249
540 0.785838116289646
550 0.768716787235965
560 0.747146034060859
570 0.755173805821462
580 0.806179280788495
590 0.808209208702598
600 0.735836889017605
610 0.769623468815654
620 0.75415197752993
630 0.714412764535519
640 0.629373606667562
650 0.566190687802283
660 0.586160118553323
670 0.637110799796524
680 0.798289279817847
690 0.804398540511412
700 0.766060453034616
710 0.702644523001594
720 0.693731892372836
730 0.620884167513059
740 0.575096316866014
750 0.562006873340138
760 0.602552345044905
770 0.645467120560501
780 0.691361105267382
790 0.682418282714405
800 0.679837662316615
810 0.710639769593764
820 0.699891232580884
830 0.681382293482023
840 0.69166377610737
850 0.749432783215326
860 0.64776967872277
870 0.571024722725933
880 0.551633775912849
890 0.537642465221268
900 0.577460989027677
910 0.594891337270157
920 0.571327454061682
930 0.61593012987888
940 0.648135499426869
950 0.635520935075842
960 0.637676505622114
970 0.600298427977744
980 0.587216728043855
990 0.541542017923373
1000 0.543546388975962
1010 0.576499798811607
1020 0.643952142324864
1030 0.643153599471865
1040 0.638873192720046
1050 0.585867242869875
1060 0.567024558934293
1070 0.514532123173568
1080 0.524887793942131
1090 0.547600005022537
1100 0.531121788619347
1110 0.507493047791711
1120 0.506401229598119
1130 0.539416802826809
1140 0.53398371127027
1150 0.503934884846591
1160 0.513137159325896
1170 0.524267623659158
1180 0.477713826960931
1190 0.431847714396808
1200 0.441423044659058
1210 0.458189153820578
1220 0.482872134929787
1230 0.522753730777061
1240 0.519815187309221
1250 0.511371076127751
1260 0.501059263413113
1270 0.463561141647669
1280 0.439412034850008
1290 0.422072267467924
1300 0.456714920302644
1310 0.468233113350193
1320 0.471563180340635
1330 0.464321027918874
1340 0.468607946283345
1350 0.474520471833828
1360 0.462526690369502
1370 0.486405875970231
1380 0.511633870855869
1390 0.540161562511869
1400 0.553226169013809
1410 0.535367150866033
1420 0.505659827631231
1430 0.438725744516244
1440 0.397081200620164
1450 0.424799912954209
1460 0.462854014587982
1470 0.493988264691191
1480 0.487206483629475
1490 0.447108453543647
1500 0.417945479621186
1510 0.413543380424423
1520 0.406830535829648
1530 0.412972344474581
1540 0.462546551585122
1550 0.466815763876445
1560 0.395801218703072
1570 0.347479082335652
1580 0.349753670368191
1590 0.417791814005748
1600 0.418213615815696
1610 0.416661253037106
1620 0.418151480372092
1630 0.445361511345441
1640 0.44959625787301
1650 0.460581593052434
1660 0.422432787723522
1670 0.373603951056746
1680 0.359636919313027
1690 0.396298024924187
1700 0.437207781994826
1710 0.448688023786545
1720 0.434221777156632
1730 0.444907356144219
1740 0.452846470639688
1750 0.417604962195884
1760 0.394253626403712
1770 0.363392911193697
1780 0.349030926725211
1790 0.357190288043409
1800 0.394043021312076
1810 0.403467043444242
1820 0.405444437913202
1830 0.389358141090274
1840 0.379988784270089
1850 0.370956020494475
1860 0.377147416129554
1870 0.341532037940685
1880 0.334618953144719
1890 0.386095442882413
1900 0.401295540611746
1910 0.380698320804802
1920 0.377861697112202
1930 0.435024239850619
1940 0.441654128126242
1950 0.406844231038934
1960 0.368999974937724
1970 0.358707635685143
1980 0.361741994803756
1990 0.360344107341911
2000 0.412994091673141
2010 0.382182947058477
2020 0.39934458491068
2030 0.393052605404431
2040 0.379535283928455
2050 0.400816297476449
2060 0.429866801665176
2070 0.437940643831763
2080 0.425561195524264
2090 0.401551149661112
2100 0.353549217127657
2110 0.343580983510896
2120 0.352224465193971
2130 0.383719930884726
2140 0.383722335304299
2150 0.386806425960137
2160 0.390078539339763
2170 0.368585704284683
2180 0.343926614657708
2190 0.325331790486886
2200 0.347079027325558
2210 0.344525156199613
2220 0.368332619315293
2230 0.376165801577086
2240 0.373076417051738
2250 0.338625639197405
2260 0.349644467713699
2270 0.353730545867465
2280 0.383213900245997
2290 0.388746722259954
2300 0.372299156197143
2310 0.380078959134851
2320 0.377275063986008
2330 0.369302076235859
2340 0.370923034992229
2350 0.377648004583634
2360 0.398073385646059
2370 0.388501316980402
2380 0.389329800795194
2390 0.375316153352962
2400 0.360606118845894
2410 0.340312527820284
2420 0.328976070083115
2430 0.309690248129625
2440 0.324074272536675
2450 0.328060843319422
2460 0.328030319796545
2470 0.333835866769021
2480 0.33441840906055
2490 0.345308631962966
2500 0.327092436138308
2510 0.31596008716848
2520 0.311510817022414
2530 0.309370321821309
2540 0.306282306695341
2550 0.301032882492482
2560 0.300572172598924
2570 0.278352270996042
2580 0.293573407967222
2590 0.329651760142951
2600 0.342923014400552
2610 0.363345536380276
2620 0.332959013525718
2630 0.355856016801869
2640 0.364752885405065
2650 0.347179998498169
2660 0.334833011531385
2670 0.336932080391643
2680 0.318392829759168
2690 0.306407690976525
2700 0.318026281630587
2710 0.308641248131031
2720 0.317487450428203
2730 0.305520397102362
2740 0.298260536199323
2750 0.288331717552848
2760 0.296362330077371
2770 0.297710960045967
2780 0.306537143205541
2790 0.312267037429183
2800 0.327501212528347
2810 0.328086999153909
2820 0.299738159639452
2830 0.27724814065334
2840 0.277160062209868
2850 0.310800796508095
2860 0.3555627154163
2870 0.34606372918365
2880 0.314440750470827
2890 0.306503097657898
2900 0.284788491788683
2910 0.276504810391163
2920 0.291822555153967
2930 0.332725705883297
2940 0.329632684422889
2950 0.289257267003358
2960 0.26849451950948
2970 0.28317746291064
2980 0.283611943839957
2990 0.260200974286942
3000 0.240932344683689
3010 0.255052242901724
3020 0.276208233649688
3030 0.283341250303861
3040 0.295256339587358
3050 0.285927180056906
3060 0.284738703983789
3070 0.273413796099659
3080 0.283866250346907
3090 0.271299045543893
3100 0.283859994704013
3110 0.322905830495518
3120 0.34635261072743
3130 0.328907039565288
3140 0.297714183592596
3150 0.278797790530927
3160 0.279867373987715
3170 0.273234399795148
3180 0.281765391415722
3190 0.301847206496417
3200 0.328463216932612
3210 0.313176245712442
3220 0.297832935196763
3230 0.287009870809827
3240 0.276347574067957
3250 0.251691512374565
3260 0.257402930457496
3270 0.255440847517814
3280 0.265265266533234
3290 0.250881837586465
3300 0.231188129444986
3310 0.267536665645247
3320 0.280971330833581
3330 0.291330545786646
3340 0.280019700036683
3350 0.266727143701606
3360 0.271055911632721
3370 0.287175803792317
3380 0.295302410016202
3390 0.282612904455749
3400 0.265272330404004
3410 0.275040001211618
3420 0.277592189790852
3430 0.279878040486786
3440 0.299302342449575
3450 0.312483378994517
3460 0.271889912822981
3470 0.274673068377725
3480 0.277237016590783
3490 0.27647087701766
3500 0.281072811838613
3510 0.277816261117674
3520 0.264634758596692
3530 0.258837320733029
3540 0.26872579327698
3550 0.274397217498906
3560 0.258577331989528
3570 0.246724265471135
3580 0.254626682735869
3590 0.265783921506735
3600 0.260084902576217
3610 0.26578396856904
3620 0.288948618646805
3630 0.300712799403613
3640 0.274254382731477
3650 0.257656196459852
3660 0.255779185649801
3670 0.222558321481188
3680 0.229262286264586
3690 0.266338020629887
3700 0.269252279050743
3710 0.260027893969586
3720 0.251684991030666
3730 0.25486491114912
3740 0.260399269722079
3750 0.249390651296732
3760 0.262274291041696
3770 0.256694591106634
3780 0.284255493362466
3790 0.289552585685029
3800 0.326870910493557
3810 0.294899564886102
3820 0.296035038552408
3830 0.266672652423756
3840 0.284595064252406
3850 0.298431805510373
3860 0.300642485763954
3870 0.282420633606262
3880 0.277687262693221
3890 0.248948504353255
3900 0.274375777960162
3910 0.287663655317436
3920 0.285178202524823
3930 0.26072849828222
3940 0.268858425299588
3950 0.263094584809855
3960 0.263149086542547
3970 0.264966408976699
3980 0.245923213564021
3990 0.263580124779575
4000 0.255250639654865
4010 0.251734236364535
4020 0.254114102811779
4030 0.24075469722432
4040 0.24938667626654
4050 0.265557119798859
4060 0.250590909135699
4070 0.266084627497083
4080 0.25362779727872
4090 0.231738764134672
4100 0.224089977136971
4110 0.28601037399606
4120 0.300168126835673
4130 0.311681975576277
4140 0.271014001537533
4150 0.258532809615792
4160 0.233415980020831
4170 0.233880517336168
4180 0.257409604742396
4190 0.271460250794529
4200 0.276640501026622
4210 0.270326784567093
4220 0.262775707708514
4230 0.268924465567242
4240 0.240501531281187
4250 0.28633599582153
4260 0.27616822609683
4270 0.259362948013682
4280 0.25225594142212
4290 0.231441185056077
4300 0.216146922944188
4310 0.237906617130462
4320 0.262277527207367
4330 0.294575418112851
4340 0.265491648406061
4350 0.249777641986512
4360 0.228465042997953
4370 0.241559117337145
4380 0.266450857838618
4390 0.261960705373057
4400 0.256037292914619
4410 0.266590551895077
4420 0.277213474753544
4430 0.288587890687408
4440 0.274668116276848
4450 0.251472634021644
4460 0.234080766387076
4470 0.261759249149297
4480 0.229439171126752
4490 0.190158630278532
4500 0.21741408637
4510 0.285924417075514
4520 0.29209366956466
4530 0.304661448228929
4540 0.312404307929217
4550 0.303797500258454
4560 0.268008384296901
4570 0.233807995211394
4580 0.250612475675136
4590 0.29316950526706
4600 0.284217712153137
4610 0.265269288322334
4620 0.246494820455151
4630 0.224220293823284
4640 0.269425359747992
4650 0.228514238696606
4660 0.267502223009371
4670 0.25766644773003
4680 0.259551656948924
4690 0.284515610125025
4700 0.266610129544942
4710 0.249023041470575
4720 0.253363035736132
4730 0.24982318981556
4740 0.215148503931224
4750 0.223023882577985
4760 0.249281648734324
4770 0.249183286309031
4780 0.239811898707557
4790 0.207380383747574
4800 0.185103893167176
4810 0.217809259748786
4820 0.252058772313711
4830 0.239120372418444
4840 0.22571177260661
4850 0.276663411965358
4860 0.271088207953954
4870 0.272889381594399
4880 0.30438062406487
4890 0.284951616960886
4900 0.262429292050851
4910 0.242333346393368
4920 0.236917228802714
4930 0.251512986936383
4940 0.281405087997219
4950 0.258831584251051
4960 0.208143572810798
4970 0.226149074164922
4980 0.252702911094884
4990 0.267709039424045
5000 0.267609969136811
5010 0.246376458651417
5020 0.201846659777767
5030 0.209382690668763
5040 0.208268861463873
5050 0.235130115017282
5060 0.244658810775704
5070 0.224316548401032
5080 0.226385249707281
5090 0.239081900147087
5100 0.260843447336468
5110 0.241532835747859
5120 0.225384947953291
5130 0.217113874149422
5140 0.22570416723022
5150 0.264240266556322
5160 0.251802138258316
5170 0.289113163992645
5180 0.273621630883006
5190 0.242180152474397
5200 0.249250368558467
5210 0.232195915533328
5220 0.256048197856085
5230 0.246842421830609
5240 0.218848899777702
5250 0.207936798808935
5260 0.255953494464664
5270 0.235175227291488
5280 0.226689109050043
5290 0.227510081313204
5300 0.266848217313147
5310 0.277809131164955
5320 0.242441653924898
5330 0.238667805886867
5340 0.266518439845379
5350 0.283386682625922
5360 0.259371868460559
5370 0.229488520899111
5380 0.234661233262686
5390 0.238915788324122
5400 0.249162293179708
5410 0.29484078540815
5420 0.289612900721503
5430 0.246076164960268
5440 0.254051607741063
5450 0.217236409051408
5460 0.225712125713624
5470 0.22896709844508
5480 0.251564647487167
5490 0.254321250677598
5500 0.234058866568836
5510 0.247446031790383
5520 0.230941765049455
5530 0.257017589425155
5540 0.265352213873425
5550 0.258000414020584
5560 0.236324721164866
5570 0.189244389705524
5580 0.194663673279657
5590 0.186739554712492
5600 0.225604454171147
5610 0.21680941542452
5620 0.197360234849811
5630 0.1928417479798
5640 0.197955221751163
5650 0.224429552691852
5660 0.221285023073196
5670 0.249838842297245
5680 0.252656771618929
5690 0.276144846976631
5700 0.266880064722999
5710 0.263413646698066
5720 0.268684901721123
5730 0.275218158168844
5740 0.261220062229065
5750 0.265042761337968
5760 0.215050505096674
5770 0.213507258025274
5780 0.200360632964402
5790 0.208986015901634
5800 0.226444855247401
5810 0.214311755526855
5820 0.181080167772009
5830 0.209004762931911
5840 0.181452164529659
5850 0.166388375250952
5860 0.215744241858016
5870 0.253691390471029
5880 0.210601359844559
5890 0.212307712511411
5900 0.225878024852875
5910 0.218094591256249
5920 0.25319162945857
5930 0.238196258214742
5940 0.206759105166852
5950 0.219899661441088
5960 0.228484366909791
5970 0.224677357804912
5980 0.23360270403317
5990 0.203680744718843
6000 0.191055373755815
6010 0.214637361790404
6020 0.223171314842806
6030 0.210736320127578
6040 0.204473608704475
6050 0.222501925501386
6060 0.229212038102839
6070 0.25955801056073
6080 0.261546779843829
6090 0.242963875307405
6100 0.227788932050051
6110 0.258556843072938
6120 0.25422959667488
6130 0.299692733186004
6140 0.285674804662707
6150 0.222210800929249
6160 0.22283737918271
6170 0.225777785338454
6180 0.283652620689761
6190 0.250867478349289
6200 0.225818688262568
6210 0.258571785863983
6220 0.234365540849765
6230 0.216548351358069
6240 0.222106099507657
6250 0.180424236561987
6260 0.222892503902552
6270 0.252112708957148
6280 0.264842208722897
6290 0.232241639489448
6300 0.219904679058118
6310 0.230594986988936
6320 0.264797007337747
6330 0.230485394531219
6340 0.219187294709948
6350 0.260876128166931
6360 0.26018117642476
6370 0.265586429234025
6380 0.209851163288835
6390 0.229047557753129
6400 0.199020092868402
6410 0.184218910322921
6420 0.230646291085967
6430 0.25568954987575
6440 0.282024937185781
6450 0.303195593842091
6460 0.243774876749298
6470 0.181719677576571
6480 0.195935897758632
6490 0.231786090356643
6500 0.231940066829492
6510 0.231184849996181
6520 0.229706351463517
6530 0.251092820634948
6540 0.196981728158476
6550 0.171037268662844
6560 0.195844634519711
6570 0.224316315893238
6580 0.248491158083165
6590 0.241567065288107
6600 0.276932975804471
6610 0.312131802777275
6620 0.257043904635692
6630 0.219421462004084
6640 0.238491568889514
6650 0.237721371121502
6660 0.232977377536955
6670 0.258026915072056
6680 0.22593966531237
6690 0.220308121683195
6700 0.261174468357702
6710 0.251699267720388
6720 0.271002974661189
6730 0.262358407978157
6740 0.256626670478348
6750 0.253389585585721
6760 0.233114610394078
6770 0.249073866019173
6780 0.277038779269327
6790 0.269048882572857
6800 0.223399251889948
6810 0.258220962787178
6820 0.263200376214207
6830 0.262385658989688
6840 0.258305435094595
6850 0.237834447155703
6860 0.202337099336622
6870 0.201431179471753
6880 0.215877552772596
6890 0.21616049168688
6900 0.231221042974346
6910 0.23026340453036
6920 0.28808314275706
6930 0.260149291398
6940 0.206012855473501
6950 0.214607501586606
6960 0.231264826102363
6970 0.191290511571741
6980 0.209531015737449
6990 0.207334735407812
7000 0.242899209542555
7010 0.226652096421985
7020 0.219170618270979
7030 0.210515267076074
7040 0.218738292641089
7050 0.179149744479356
7060 0.20566313263615
7070 0.260910286290274
7080 0.252933849671932
7090 0.232363920049131
7100 0.271781723211599
7110 0.26467103544764
7120 0.250844859574591
7130 0.245534577548584
7140 0.207849557321566
7150 0.196070948333873
7160 0.212755981948079
7170 0.214322501521421
7180 0.218838427952523
7190 0.226523273203536
7200 0.233296597412144
7210 0.298009463511287
7220 0.247022263018059
7230 0.280776154773993
7240 0.227182898399073
7250 0.254179324142846
7260 0.237375599323902
7270 0.216338667645013
7280 0.209331673510443
7290 0.224419072346175
7300 0.221095115370242
7310 0.27329975264253
7320 0.264271477202844
7330 0.216563854351455
7340 0.174914975728485
7350 0.187336566902728
7360 0.189731274489717
7370 0.218317785582098
7380 0.217574991625586
7390 0.244521590483783
7400 0.248759215954472
7410 0.194643940987528
7420 0.208800083339628
7430 0.192774019731378
7440 0.220324996625878
7450 0.172249983884672
7460 0.181970921295614
7470 0.215723783725936
7480 0.288259283969426
7490 0.220304269901413
7500 0.2057164390839
7510 0.178716322314391
7520 0.225250938597293
7530 0.210486238193132
7540 0.220933233801428
7550 0.254617410788354
7560 0.198029446572552
7570 0.210168049523214
7580 0.195458416882906
7590 0.143723874027729
7600 0.190705594798189
7610 0.300400767996917
7620 0.319569202154791
7630 0.248697500684255
7640 0.219765966863036
7650 0.293312462635814
7660 0.246406540749783
7670 0.252335032554982
7680 0.206545569286079
7690 0.244241697748758
7700 0.306892352441639
7710 0.306721912428741
7720 0.280700964303327
7730 0.293454422267725
7740 0.251966349540296
7750 0.218042697261925
7760 0.220640123788158
7770 0.216732679371996
7780 0.209450405619206
7790 0.213293673583408
7800 0.189557289000108
7810 0.199086050222089
7820 0.232221185067638
7830 0.169608075035698
7840 0.206672675697028
7850 0.213656167814263
7860 0.192461992208163
7870 0.162544518517528
7880 0.181399993393434
7890 0.212252726764774
7900 0.176716809032508
7910 0.180707540346338
7920 0.227989349458591
7930 0.219362043775929
7940 0.171037761089985
7950 0.14827787805028
7960 0.189897748015018
7970 0.223360684295718
7980 0.223596230171021
7990 0.202073492931474
8000 0.200186437838034
8010 0.214063183918738
8020 0.173474580348979
8030 0.186679717747638
8040 0.167711700809146
8050 0.210968674080911
8060 0.235894616478866
8070 0.316277790986798
8080 0.289077729296367
8090 0.275681129939439
8100 0.342415826928378
8110 0.356032510442831
8120 0.286316008184131
8130 0.237730751479766
8140 0.247919734003284
8150 0.253014478182783
8160 0.220053340845929
8170 0.20286395939208
8180 0.22937959065705
8190 0.243157655917366
8200 0.223089158034263
8210 0.185574973348414
8220 0.184740019461582
8230 0.226327323343944
8240 0.21444272828435
8250 0.24175873602322
8260 0.217095039500111
8270 0.268087121797876
8280 0.257332475048852
8290 0.235455816529909
8300 0.279299274808285
8310 0.26511155846751
8320 0.254600522875733
8330 0.248874147147753
8340 0.211018245315521
8350 0.226842521826282
8360 0.21615021319222
8370 0.2099841260534
8380 0.217753074060586
8390 0.205728634838584
8400 0.230267712786717
8410 0.209846783867592
8420 0.225845660750351
8430 0.186918906475342
8440 0.217023075249274
8450 0.20113251121182
8460 0.197215020562978
8470 0.183580082984652
8480 0.201256492451859
8490 0.230918603247151
8500 0.240631079156085
8510 0.257794365113938
8520 0.314228771837855
8530 0.326611781782425
8540 0.311594619064571
8550 0.231558882157345
8560 0.205441226972016
8570 0.202115850712733
8580 0.199574940694029
8590 0.221908338530482
8600 0.207787048836318
8610 0.204884758279419
8620 0.241987744477231
8630 0.26896885146824
8640 0.255523861618847
8650 0.241907924123591
8660 0.27828656217403
8670 0.236048773235028
8680 0.241663920207299
8690 0.247700483362188
8700 0.2594168710979
8710 0.22099406727233
8720 0.160233027700939
8730 0.155496256802784
8740 0.211432197839892
8750 0.195467982129957
8760 0.268141373627506
8770 0.204644846903417
8780 0.180539964451626
8790 0.198908694933143
8800 0.172796934941177
8810 0.152548841912127
8820 0.17954378668275
8830 0.158381440299597
8840 0.108453191061954
8850 0.137133668015317
8860 0.250653999173494
8870 0.268811796606383
8880 0.203795088943844
8890 0.176307971132442
8900 0.218646176633408
8910 0.226978336971726
8920 0.156361276416438
8930 0.150948482594677
8940 0.206953624576736
8950 0.306770202285905
8960 0.242178952459779
8970 0.22697493633586
8980 0.210697531461041
8990 0.186940389743388
9000 0.223586503298804
9010 0.286740898703867
9020 0.28231308105795
9030 0.167006639509451
9040 0.185084302525056
9050 0.193357416859287
9060 0.208372078368867
9070 0.244613381157933
9080 0.226247226875101
9090 0.228232036837585
9100 0.206687684522124
9110 0.201517190840128
9120 0.249557357909394
9130 0.18926378253621
9140 0.160939740801681
9150 0.167620906862517
9160 0.25981861882666
9170 0.257120915315583
9180 0.268056861907567
9190 0.244074113077911
9200 0.226411657599699
9210 0.261065814630138
9220 0.278913342663967
9230 0.267576658735318
9240 0.259763007305659
9250 0.258017460050819
9260 0.238788437155353
9270 0.284633991429165
9280 0.240281628800136
9290 0.243471418992062
9300 0.218269331450596
9310 0.183154908498277
9320 0.208803472058705
9330 0.225001405012006
9340 0.217249719373868
9350 0.251015616406236
9360 0.233340546137508
9370 0.264460125657795
9380 0.264673528163065
9390 0.208541614508784
9400 0.265568738449947
9410 0.208025731581163
9420 0.212348304561844
9430 0.190360529583389
9440 0.242042591024722
9450 0.195604640421876
9460 0.256561053514433
9470 0.311695079644954
9480 0.278913405893469
9490 0.278291314081194
9500 0.275193764222849
9510 0.221808944764923
9520 0.215746486499381
9530 0.198144052825706
9540 0.183283631998051
9550 0.132200746298048
9560 0.200906590539078
9570 0.290982798195515
9580 0.314512959781441
9590 0.249160688113039
9600 0.205879259931792
9610 0.180656755790566
9620 0.201788174791475
9630 0.176726195755061
9640 0.264999005718339
9650 0.323849770053432
9660 0.278252947909906
9670 0.2650898377182
9680 0.320345113885947
9690 0.271157992822226
9700 0.230506677031668
9710 0.241001001073424
9720 0.278801599718093
9730 0.275124369792695
9740 0.272159879007232
9750 0.215693884682636
9760 0.239103118329303
9770 0.227269191484356
9780 0.260245874415763
9790 0.248011672819732
9800 0.291594239339181
9810 0.19609452585597
9820 0.177920651526142
9830 0.176659652894048
9840 0.244276759931782
9850 0.29207233696019
9860 0.273721047337606
9870 0.242907912803038
9880 0.213554418872446
9890 0.252539691016448
9900 0.253400068456805
9910 0.297149805619388
9920 0.292318246069452
9930 0.257716491107461
9940 0.248135160742533
9950 0.211428989854921
9960 0.2205659494848
9970 0.220811050439758
};
\addlegendentry{1024}
\addplot [thick, color7]
table {%
0 0.902153458971789
10 0.514703731806234
20 0.80454659718463
30 1.0123236394768
40 1.05282068211288
50 0.83840171413981
60 0.835922991155788
70 0.924209939385704
80 1.05962657686014
90 1.15947110393723
100 1.02108133871958
110 0.860030703001271
120 0.952974834658241
130 1.09587471127126
140 1.03695400112582
150 0.940384372126513
160 0.849452289627324
170 0.886905958719902
180 0.948228429718095
190 0.988989237601047
200 0.983556976173186
210 0.963980801063979
220 0.968281671300761
230 0.919170300479147
240 0.90242308829692
250 0.971829387102486
260 0.962950277999645
270 0.871538737030325
280 0.909855165158837
290 1.04328167809551
300 1.03184310958016
310 0.949954774406889
320 0.778804782993776
330 0.777942544965719
340 0.839217744946565
350 0.902969772250941
360 0.86970454017702
370 0.8557914918726
380 0.859598710977084
390 0.817552436110901
400 0.856932873757985
410 0.881321700522521
420 0.863263297828441
430 0.840956880540052
440 0.883211491666621
450 0.874552605551382
460 0.902493718477612
470 0.906839064046776
480 0.844242577496471
490 0.823414605604082
500 0.805674483073118
510 0.769416429134561
520 0.730405045061786
530 0.742333931844924
540 0.764095479763234
550 0.762182664396368
560 0.736201224811379
570 0.744770984315863
580 0.799266863201337
590 0.796332152363757
600 0.749311807489429
610 0.780841868718961
620 0.77389251688575
630 0.719376957879156
640 0.638976495281349
650 0.563663718697893
660 0.592565908305903
670 0.659629506306235
680 0.833715545025166
690 0.823241149864544
700 0.75888545147696
710 0.687047603235331
720 0.689333869476522
730 0.62578755994615
740 0.594968369555529
750 0.5748927413236
760 0.595513354302851
770 0.613292519142591
780 0.653065194664377
790 0.661373834636605
800 0.657775131482394
810 0.684623072034623
820 0.676247277683484
830 0.674968857216609
840 0.701140836323538
850 0.750900216038605
860 0.649645226741129
870 0.562305078369981
880 0.553220859653557
890 0.542936178646763
900 0.575915384643396
910 0.585149340689522
920 0.567061863419333
930 0.609989852193516
940 0.628765040328552
950 0.617100281533496
960 0.616421280342366
970 0.579995649530178
980 0.578165223111848
990 0.534756960130322
1000 0.536837422081116
1010 0.566279021796816
1020 0.612753081899545
1030 0.616329256653135
1040 0.601152916235307
1050 0.579833526485161
1060 0.555375163806295
1070 0.515978912299918
1080 0.505086587785228
1090 0.507602741843918
1100 0.49880824195337
1110 0.491587217136402
1120 0.504564848955609
1130 0.533616430813832
1140 0.533878388547807
1150 0.499625757683291
1160 0.515210797095967
1170 0.520279856919167
1180 0.4695066433928
1190 0.410162917884642
1200 0.431703794018865
1210 0.443528785450633
1220 0.461594466840877
1230 0.505828851546085
1240 0.513870951038859
1250 0.511328775778987
1260 0.507431146553586
1270 0.473642209746775
1280 0.447105799937543
1290 0.416865079571444
1300 0.433031434230558
1310 0.437459383411922
1320 0.443122340032107
1330 0.450658954585324
1340 0.453576577310432
1350 0.455621120928561
1360 0.449427928643174
1370 0.46140657750025
1380 0.476770354987711
1390 0.510672693064573
1400 0.524662649802498
1410 0.494539135556255
1420 0.475879404637131
1430 0.425330858817474
1440 0.387721663871771
1450 0.414088263439187
1460 0.429185946608036
1470 0.453601685389542
1480 0.454869786579821
1490 0.416003952077451
1500 0.394172319096231
1510 0.400565173575749
1520 0.390479815280051
1530 0.384082411262282
1540 0.433808581970996
1550 0.452034860383171
1560 0.377253616579674
1570 0.327938523063974
1580 0.340116468114915
1590 0.398473922091388
1600 0.398689565169626
1610 0.395649019691007
1620 0.383826925457454
1630 0.406429363746996
1640 0.424659748127663
1650 0.447583895229683
1660 0.397012109091152
1670 0.358175151656355
1680 0.328152053236739
1690 0.351457954747976
1700 0.382974082739093
1710 0.404751301862436
1720 0.397341795375048
1730 0.400114434658862
1740 0.415438621030474
1750 0.380561298836709
1760 0.361261924068941
1770 0.337733767493006
1780 0.329031065594428
1790 0.353913377896938
1800 0.370082489841564
1810 0.368893048559232
1820 0.371981760083586
1830 0.362797463343691
1840 0.343782964751923
1850 0.337203721967254
1860 0.350829136329959
1870 0.326379653779312
1880 0.308196500371806
1890 0.34832699685302
1900 0.360918827607661
1910 0.351624319203996
1920 0.341147286987238
1930 0.372807996465634
1940 0.368290486106402
1950 0.361273613116379
1960 0.326477443127167
1970 0.32879368945074
1980 0.330867714011037
1990 0.32468992209688
2000 0.366788382328021
2010 0.357423994966335
2020 0.363063408575507
2030 0.355155195506694
2040 0.349184746426988
2050 0.36324149497937
2060 0.391866413309389
2070 0.399729014582477
2080 0.382789193810637
2090 0.348517017142189
2100 0.306789964948811
2110 0.302707944035481
2120 0.317602177971175
2130 0.345581726667732
2140 0.353221201817077
2150 0.339351945090747
2160 0.339855636065477
2170 0.325788904774455
2180 0.303630890750411
2190 0.285017825651592
2200 0.301303144269202
2210 0.305116863295016
2220 0.332465610655322
2230 0.335464251815428
2240 0.331116454663765
2250 0.314611610798462
2260 0.325595042090976
2270 0.328764024721578
2280 0.341435723116435
2290 0.332283792023322
2300 0.325823850153489
2310 0.326272973938467
2320 0.329187399507574
2330 0.30942036747361
2340 0.328419463752778
2350 0.3523196737098
2360 0.377051608521222
2370 0.35773100098886
2380 0.343078433982325
2390 0.316827148392708
2400 0.318015627622653
2410 0.30767661332603
2420 0.292659604316064
2430 0.276041084074983
2440 0.289680253223007
2450 0.292578451469949
2460 0.291940179172971
2470 0.28860085345317
2480 0.297988262911934
2490 0.311500496778308
2500 0.288560009523869
2510 0.276928531371638
2520 0.272203158840213
2530 0.273941461715805
2540 0.272233815059622
2550 0.249084124707713
2560 0.239271464927986
2570 0.226671777177826
2580 0.250707291873943
2590 0.276274396633886
2600 0.299335488083285
2610 0.316107748271666
2620 0.306493652730263
2630 0.297713715316877
2640 0.302518964554334
2650 0.281253947224293
2660 0.280516342438625
2670 0.287359120821782
2680 0.263511307042483
2690 0.257993160364335
2700 0.28372573749452
2710 0.273600549945595
2720 0.279318239499036
2730 0.260089061121511
2740 0.252220459249629
2750 0.243753374346191
2760 0.251749281467956
2770 0.255691720841893
2780 0.249087850436235
2790 0.252780995808002
2800 0.261535430625436
2810 0.269659901883876
2820 0.252278349222551
2830 0.24474605072349
2840 0.250756016976465
2850 0.264848616713535
2860 0.288923954178416
2870 0.295317761844253
2880 0.280959254562384
2890 0.262014634721625
2900 0.243629148817613
2910 0.231673014230814
2920 0.248709035106679
2930 0.270094165394197
2940 0.285482768997265
2950 0.251097862680272
2960 0.225804199926926
2970 0.225116097810978
2980 0.233195319802297
2990 0.207523683241715
3000 0.199090185377207
3010 0.20323196213853
3020 0.228158155901709
3030 0.23981038217798
3040 0.239295208717352
3050 0.235798950550756
3060 0.24330090096956
3070 0.230958927157356
3080 0.229605713247861
3090 0.226457177417614
3100 0.229698151827585
3110 0.243235619925308
3120 0.272485835407254
3130 0.266866641073767
3140 0.248809850746006
3150 0.227557989592566
3160 0.235671737718617
3170 0.22860342267824
3180 0.221763699031944
3190 0.236591072414347
3200 0.258792554325764
3210 0.259583061115898
3220 0.238530755887052
3230 0.233898797560175
3240 0.225433766281028
3250 0.202938501527905
3260 0.192101710119416
3270 0.187074835785675
3280 0.199953572084124
3290 0.199997150576007
3300 0.188694394468885
3310 0.203750660548536
3320 0.222224343514684
3330 0.226987975236554
3340 0.216360758404816
3350 0.207502411206978
3360 0.216148392187448
3370 0.211542166940611
3380 0.223785264621836
3390 0.218649306555078
3400 0.224106306228756
3410 0.221128692653518
3420 0.225625413431305
3430 0.231802924233568
3440 0.249274739909349
3450 0.245627684587859
3460 0.208316942060278
3470 0.22120324019405
3480 0.229036938499163
3490 0.226609625849671
3500 0.214244390576677
3510 0.209007109859676
3520 0.201464749185584
3530 0.200783621181393
3540 0.20709668340048
3550 0.203013673421543
3560 0.200541393341957
3570 0.197918816818116
3580 0.19987389547395
3590 0.19427371860257
3600 0.197351327506516
3610 0.204469712635135
3620 0.226854209937091
3630 0.231293770607656
3640 0.202897969859281
3650 0.1966265078103
3660 0.20964446952884
3670 0.197159426970054
3680 0.189444735754938
3690 0.202019675585453
3700 0.199231024648477
3710 0.194815612709498
3720 0.187680985911107
3730 0.191300691056935
3740 0.203259981662259
3750 0.19746666594399
3760 0.208936578294234
3770 0.188858613028951
3780 0.191961848070872
3790 0.193081974194915
3800 0.22746140418759
3810 0.22133820530532
3820 0.229031590797096
3830 0.211201507820593
3840 0.215161814200502
3850 0.221763694519205
3860 0.220808666911413
3870 0.214665201318549
3880 0.191790321675864
3890 0.178746138235998
3900 0.20506674483866
3910 0.217173581443356
3920 0.204864520257544
3930 0.180098241549036
3940 0.194559119599082
3950 0.198278638179897
3960 0.209286959168342
3970 0.215000400781131
3980 0.203214569768441
3990 0.204393252830026
4000 0.192631856933196
4010 0.193473499436372
4020 0.192380770308123
4030 0.185397039289793
4040 0.180949130012619
4050 0.186631840700905
4060 0.18149495167318
4070 0.209368197689674
4080 0.195097723819672
4090 0.1750831196915
4100 0.155398717713547
4110 0.188387748306357
4120 0.211374515083366
4130 0.22490152842854
4140 0.204587442806557
4150 0.188239611845703
4160 0.169947574065657
4170 0.168483462888754
4180 0.189393429959381
4190 0.209463076905307
4200 0.211189696872449
4210 0.204006350566456
4220 0.194399537570673
4230 0.199077604986821
4240 0.169529231850372
4250 0.189711941240322
4260 0.18453829640215
4270 0.178011573754069
4280 0.177601158626549
4290 0.172192154288895
4300 0.16499743487553
4310 0.173026129723951
4320 0.209845409953628
4330 0.223011401919701
4340 0.200569455565581
4350 0.180305559943309
4360 0.164195185176018
4370 0.176149385774655
4380 0.193943540925303
4390 0.195606890202858
4400 0.194768943934008
4410 0.203238193485294
4420 0.207847657131208
4430 0.207886325370043
4440 0.20179439783658
4450 0.186377810045768
4460 0.174931942197722
4470 0.188632729701898
4480 0.163060483503349
4490 0.134772892118338
4500 0.150695555128587
4510 0.206528087564932
4520 0.218365491767526
4530 0.224817018042651
4540 0.22728479960615
4550 0.234473818726677
4560 0.222555754470757
4570 0.192062275327154
4580 0.187847539694825
4590 0.215986207679148
4600 0.211924871804164
4610 0.19901935441323
4620 0.184897458746237
4630 0.160501457685303
4640 0.192135618051162
4650 0.168382757578439
4660 0.183172956895919
4670 0.174508081870349
4680 0.18745166359443
4690 0.206192472713101
4700 0.195343292098807
4710 0.182970318592556
4720 0.177705946093391
4730 0.172165567192586
4740 0.144207750341339
4750 0.14532513784582
4760 0.167842767231721
4770 0.16701886053241
4780 0.158391213404562
4790 0.145572636379462
4800 0.129854567107676
4810 0.148443500307766
4820 0.162305021773826
4830 0.152539236370973
4840 0.146807416019116
4850 0.18873572110139
4860 0.193607623941527
4870 0.196768184479169
4880 0.216429161107831
4890 0.205654190856437
4900 0.189748342871531
4910 0.174492162616166
4920 0.177686324097858
4930 0.177169108238079
4940 0.193921189307771
4950 0.173405191252758
4960 0.148058101723597
4970 0.156719878059214
4980 0.177137070063088
4990 0.189302809434338
5000 0.190804132927039
5010 0.175929483853164
5020 0.15336375781318
5030 0.153428733540179
5040 0.157252049910821
5050 0.167191286970854
5060 0.175650856665695
5070 0.157265394467677
5080 0.157358061480696
5090 0.172980328607921
5100 0.186451784937531
5110 0.171214655193646
5120 0.157734913001875
5130 0.153915202653981
5140 0.153099351508887
5150 0.181289288012031
5160 0.182330471273311
5170 0.20419753073822
5180 0.180779970521197
5190 0.163875657540984
5200 0.174359439313088
5210 0.16382173245775
5220 0.175911012896894
5230 0.165642968957676
5240 0.151552570624992
5250 0.13983860044579
5260 0.165085119275222
5270 0.157314126753312
5280 0.159739735912969
5290 0.152016524388927
5300 0.175257319263962
5310 0.18617239325495
5320 0.173452293171186
5330 0.169211584537122
5340 0.179820075971206
5350 0.181682936090669
5360 0.172335149104902
5370 0.152928107232389
5380 0.157932990753589
5390 0.15890530237656
5400 0.159220134959933
5410 0.182323050245375
5420 0.177922669913929
5430 0.158248973350605
5440 0.171598719416016
5450 0.14847832823521
5460 0.148536789852029
5470 0.146111503737966
5480 0.158269587096249
5490 0.168773569725829
5500 0.156181394926658
5510 0.167536221578633
5520 0.155089368568716
5530 0.172083507557009
5540 0.182916903636229
5550 0.178530568597789
5560 0.169339397503401
5570 0.149999487022996
5580 0.155505226061953
5590 0.13944288512975
5600 0.152656457633929
5610 0.139518140919918
5620 0.131374981381606
5630 0.133625358003077
5640 0.141726813469186
5650 0.155098197599283
5660 0.156237845766363
5670 0.178882821893782
5680 0.182600039035582
5690 0.186679408819638
5700 0.182313309424033
5710 0.181376597215636
5720 0.190539074523296
5730 0.192600632636903
5740 0.190286058049676
5750 0.184957664962732
5760 0.161249950122297
5770 0.151710610829167
5780 0.131169585710478
5790 0.139003182022132
5800 0.150949994259344
5810 0.14285709807918
5820 0.117699356519073
5830 0.13307419485593
5840 0.116909309988418
5850 0.114894096195071
5860 0.14227050380316
5870 0.161491554211559
5880 0.133210407239279
5890 0.138594568180656
5900 0.156868220681729
5910 0.146420409325882
5920 0.154220605172288
5930 0.147441313289248
5940 0.130948631952081
5950 0.133627240660091
5960 0.142065611145061
5970 0.147317000811088
5980 0.154992555430186
5990 0.133709463572294
6000 0.116750919669829
6010 0.121149587962531
6020 0.138799792803698
6030 0.137554783695289
6040 0.139195531047187
6050 0.159358684814809
6060 0.15772939897091
6070 0.173708416951878
6080 0.168287789672337
6090 0.154709009075166
6100 0.142265252102654
6110 0.158138681234361
6120 0.152846769220997
6130 0.173365249488654
6140 0.179085221032065
6150 0.152168872044239
6160 0.152693451777981
6170 0.141986010032315
6180 0.171265988385704
6190 0.157285088584855
6200 0.14984896434092
6210 0.162958973570841
6220 0.153022672967144
6230 0.17134621498837
6240 0.173339118581506
6250 0.157693466581247
6260 0.159350788292566
6270 0.174307721409553
6280 0.174400813029864
6290 0.14795331479114
6300 0.149884831071804
6310 0.157667517159901
6320 0.160942184226545
6330 0.142303986466549
6340 0.142358449149196
6350 0.170380778146521
6360 0.161649366520936
6370 0.159294603500855
6380 0.144386323475486
6390 0.153932387216113
6400 0.132445821558396
6410 0.116140509226868
6420 0.137508692674558
6430 0.147417745214843
6440 0.172354940837496
6450 0.179254078949083
6460 0.145022954878072
6470 0.108952746448714
6480 0.119628971040859
6490 0.1396807381888
6500 0.138901423450553
6510 0.147856989681745
6520 0.156792890225981
6530 0.170180893857572
6540 0.130387875582898
6550 0.107633483920823
6560 0.1232607917831
6570 0.140079820293029
6580 0.153331276301353
6590 0.14837212150479
6600 0.181694296081017
6610 0.202288032252606
6620 0.173266601591589
6630 0.156522829794577
6640 0.171318923025787
6650 0.1755615958229
6660 0.175688696142841
6670 0.179566206393281
6680 0.151482974092256
6690 0.143451598183927
6700 0.163723994745927
6710 0.164055964105372
6720 0.168382928257313
6730 0.172275986899065
6740 0.1687582371146
6750 0.168125506826399
6760 0.157042675064082
6770 0.180241246088698
6780 0.187488450851839
6790 0.178878623818433
6800 0.157237949568111
6810 0.191928096414266
6820 0.199168516094471
6830 0.186271633375866
6840 0.178215513589667
6850 0.154850450065209
6860 0.131346181284515
6870 0.130548831227397
6880 0.143816423650196
6890 0.143671042588059
6900 0.153503330872055
6910 0.15768092081195
6920 0.183019026799528
6930 0.162677939198476
6940 0.129771214830916
6950 0.134253208961211
6960 0.144168143321232
6970 0.127162094832104
6980 0.138281201338218
6990 0.136540146403345
7000 0.156223588493175
7010 0.145737592293418
7020 0.143808597091208
7030 0.134700964648664
7040 0.139749267979184
7050 0.114891361526734
7060 0.134221146002047
7070 0.166661277498473
7080 0.164599292114794
7090 0.161858528104322
7100 0.174264740633943
7110 0.171508385776761
7120 0.157799982449376
7130 0.154959593635224
7140 0.134057777419949
7150 0.127343647343628
7160 0.141376949599133
7170 0.133680781522654
7180 0.134122069523347
7190 0.132812868178059
7200 0.13775348265746
7210 0.170456449105694
7220 0.16234255785341
7230 0.180337474184424
7240 0.15159806117082
7250 0.171173459163777
7260 0.162548094205795
7270 0.144898751612882
7280 0.140895025592327
7290 0.152005949596304
7300 0.156336938522839
7310 0.185676078855091
7320 0.175697401562368
7330 0.148137766270623
7340 0.119488205168656
7350 0.115844550448538
7360 0.112815693483464
7370 0.127388680298946
7380 0.123843876341626
7390 0.135369656527754
7400 0.135405564809622
7410 0.106976522510243
7420 0.120614839591332
7430 0.116563555017387
7440 0.128384656072353
7450 0.125384330183811
7460 0.125059992861689
7470 0.131238662274703
7480 0.163924328830257
7490 0.124012590897053
7500 0.115848150290705
7510 0.0978363045004648
7520 0.128387829748817
7530 0.122363193767649
7540 0.127501978974369
7550 0.154107160173705
7560 0.122705749430814
7570 0.123767910193307
7580 0.115443906172417
7590 0.0852847812128557
7600 0.106661310239728
7610 0.155865278562354
7620 0.168888180136095
7630 0.142989805493282
7640 0.126578723641333
7650 0.165289966661108
7660 0.145677398517778
7670 0.153861580045952
7680 0.134381442270479
7690 0.155431562683951
7700 0.176494636181196
7710 0.17306207477953
7720 0.164768475096433
7730 0.181653719421811
7740 0.156501138091717
7750 0.129003033250771
7760 0.13101927519284
7770 0.13147496687148
7780 0.126216664742121
7790 0.1252357379981
7800 0.108525557561908
7810 0.116458311312843
7820 0.137956930515401
7830 0.110766194822264
7840 0.137526240057895
7850 0.140593155831075
7860 0.120312360043799
7870 0.0990684035115766
7880 0.10709427443798
7890 0.128559040161501
7900 0.110231650799704
7910 0.110475953137577
7920 0.134759510628486
7930 0.126752961873916
7940 0.10236275990594
7950 0.0946490882230928
7960 0.116075731990714
7970 0.127802070916654
7980 0.127663619434056
7990 0.120702398592603
8000 0.121766695373731
8010 0.128249797384659
8020 0.117890037634999
8030 0.123132455430659
8040 0.109056350475579
8050 0.125546589438717
8060 0.155728314482888
8070 0.212005540765761
8080 0.201519494647948
8090 0.162334750656653
8100 0.203577396661207
8110 0.203310845072692
8120 0.177808473850788
8130 0.16849522232187
8140 0.175974307363995
8150 0.173965378933934
8160 0.145176800807913
8170 0.135959099093801
8180 0.14233384767562
8190 0.153356909253851
8200 0.141013471918915
8210 0.136519389068427
8220 0.1377839233004
8230 0.158159273678923
8240 0.141637604882185
8250 0.152653995488038
8260 0.151913893451426
8270 0.181441672729212
8280 0.177267821144789
8290 0.168702742647049
8300 0.185351961774149
8310 0.168126547100426
8320 0.166313285358314
8330 0.163010293106583
8340 0.137707219225038
8350 0.153089543978031
8360 0.146971188766089
8370 0.138376338475155
8380 0.139167964124457
8390 0.135420182898774
8400 0.147605622638648
8410 0.128427902812722
8420 0.140031889732688
8430 0.122974381201956
8440 0.13275001625082
8450 0.115940234241317
8460 0.111303353227054
8470 0.112437341699767
8480 0.119530739453205
8490 0.131224943191604
8500 0.131776622405123
8510 0.141689310695266
8520 0.171358498733914
8530 0.175720798202382
8540 0.167614636481279
8550 0.133107147048546
8560 0.121850332341893
8570 0.120483901995633
8580 0.125226759580447
8590 0.133515482230756
8600 0.124611102579029
8610 0.124476658691561
8620 0.152750158929425
8630 0.170791048925063
8640 0.167601460929768
8650 0.156136822496729
8660 0.161277727791822
8670 0.140045184550952
8680 0.138544939950472
8690 0.136168911835026
8700 0.1462122133441
8710 0.133928859151813
8720 0.0991056571643234
8730 0.0950267207558276
8740 0.117244205882459
8750 0.110729398245773
8760 0.147941956786951
8770 0.116506488928229
8780 0.10433886054079
8790 0.114561284108638
8800 0.0973238293790149
8810 0.0888554935678457
8820 0.10811000144279
8830 0.114769459732426
8840 0.0843404659922958
8850 0.0962262991643064
8860 0.145503273391697
8870 0.153536470869866
8880 0.115428145127495
8890 0.102318041593233
8900 0.13217675229081
8910 0.136311249730054
8920 0.104612846923862
8930 0.0972957513347312
8940 0.121051422029138
8950 0.165417510619365
8960 0.130090456495623
8970 0.132641195318293
8980 0.124900941811855
8990 0.11279891774202
9000 0.123955301646266
9010 0.153643184742449
9020 0.15160293085569
9030 0.10409597570128
9040 0.115473142502695
9050 0.123147325825298
9060 0.133396839438083
9070 0.157531571219857
9080 0.152826138981029
9090 0.153241823271657
9100 0.123523125791017
9110 0.120347069143989
9120 0.148757999851892
9130 0.128656266315169
9140 0.110670834091101
9150 0.108330777440009
9160 0.153807038591836
9170 0.151567013728677
9180 0.155519393156383
9190 0.159114953092434
9200 0.164699851488614
9210 0.180242361958193
9220 0.171872396858209
9230 0.154646762234275
9240 0.154202386299174
9250 0.150303893241871
9260 0.148779953811308
9270 0.176872694083022
9280 0.158305075669015
9290 0.158053018705498
9300 0.133722342512008
9310 0.121933421621448
9320 0.13173396916833
9330 0.153343817219064
9340 0.149856954623975
9350 0.16911333275239
9360 0.143799222032966
9370 0.147029422897354
9380 0.149037150068589
9390 0.127298705416335
9400 0.153896996200794
9410 0.12440180232343
9420 0.132772587183076
9430 0.120548320861247
9440 0.150502046140245
9450 0.121433887496032
9460 0.15773346585247
9470 0.193112306240015
9480 0.179806306250707
9490 0.177485219778987
9500 0.174552512079529
9510 0.153179969963489
9520 0.151785698944581
9530 0.136005609139621
9540 0.122929343340596
9550 0.0920808970057643
9560 0.096410264938046
9570 0.146131811206057
9580 0.155497746522914
9590 0.150150648657141
9600 0.130502218580665
9610 0.110952172565676
9620 0.13398921869343
9630 0.120511924002878
9640 0.175498877123388
9650 0.193379547547148
9660 0.171423914696948
9670 0.158546347580353
9680 0.195303238507215
9690 0.169292857921798
9700 0.165733217324882
9710 0.171695688318753
9720 0.179144843548053
9730 0.168563128108907
9740 0.160486932698955
9750 0.12528688445199
9760 0.145785470264199
9770 0.142567746542197
9780 0.149821241102351
9790 0.148250570748047
9800 0.17384994997322
9810 0.122561986320232
9820 0.109567863343435
9830 0.105231625813314
9840 0.13574782447991
9850 0.160013431435712
9860 0.164719433788284
9870 0.166687756371735
9880 0.14128730887087
9890 0.152237054518919
9900 0.171050526786496
9910 0.19349087989796
9920 0.184387069185202
9930 0.153097124831382
9940 0.146935313291525
9950 0.119795624302173
9960 0.125356236545912
9970 0.129976492339476
};
\addlegendentry{2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/directional_derivatives.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color4}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color5}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color6}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color7}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={directional derivative depending \\ on the batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={directional derivative},
ymin=-6.66035363793427, ymax=0.314829140912956,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -0.557338888825801
10 -0.151026475049748
20 -0.130482372627183
30 -0.134242659659927
40 -0.137396236659762
50 -0.105248662094813
60 -0.0920556025736602
70 -0.0911517978509806
80 -0.0993040836243193
90 -0.0962582541992117
100 -0.0875517375477233
110 -0.0855472340924081
120 -0.104861707011954
130 -0.0985872075260124
140 -0.0954234288713769
150 -0.0930751480710978
160 -0.0875697901270689
170 -0.0779339078713878
180 -0.0872583917635785
190 -0.0953805218024979
200 -0.0960184795374033
210 -0.0975294536057805
220 -0.0993032339509784
230 -0.0902022572554992
240 -0.0860798440681228
250 -0.0914821738476837
260 -0.0963530606663429
270 -0.102022065221053
280 -0.111806502054163
290 -0.10665217940964
300 -0.11205549650467
310 -0.101095081727403
320 -0.0912091117573075
330 -0.0879966443585161
340 -0.0907319938573875
350 -0.106830247116442
360 -0.104536330644041
370 -0.108902620696367
380 -0.105665394369485
390 -0.1043393798298
400 -0.11706295880274
410 -0.103645868148245
420 -0.106718408374321
430 -0.0977597181251247
440 -0.101487195669717
450 -0.0938087803491627
460 -0.113949213610746
470 -0.111575283480609
480 -0.095913756200089
490 -0.099558537680247
500 -0.101718250248533
510 -0.111141035005077
520 -0.100081337909649
530 -0.0825410233145132
540 -0.0965375326664102
550 -0.0980978141170667
560 -0.0912210488779644
570 -0.0847060472637031
580 -0.104507961761046
590 -0.103161016260572
600 -0.100975649563105
610 -0.0923626898796914
620 -0.096783757550221
630 -0.0950665747267732
640 -0.0958483314315328
650 -0.0842794998905836
660 -0.0625577266103812
670 -0.0767726699933547
680 -0.0832914297365326
690 -0.102317114020294
700 -0.106775807497028
710 -0.0911748431477616
720 -0.0968534576764816
730 -0.091273048478412
740 -0.0737655628841884
750 -0.0754089919274747
760 -0.0745881158221144
770 -0.0749901485607626
780 -0.0879342151307705
790 -0.0835320958496445
800 -0.0913537796160617
810 -0.0834184913340184
820 -0.092379845666965
830 -0.0883656144481014
840 -0.0935736962694156
850 -0.105061587159005
860 -0.0855310635229989
870 -0.0886210261856627
880 -0.0751876261891522
890 -0.0709015688725476
900 -0.0739030061431404
910 -0.0800875434282429
920 -0.0753739613732536
930 -0.0737332658205777
940 -0.0810603532604483
950 -0.0838043306433561
960 -0.087474627700671
970 -0.0770084285288574
980 -0.0835581098291048
990 -0.0849292866972989
1000 -0.065669331229926
1010 -0.0745982242867049
1020 -0.0833113745142211
1030 -0.0912659190978475
1040 -0.0939972931378985
1050 -0.094532583845303
1060 -0.0876039658573119
1070 -0.0798587654311102
1080 -0.0778002594122198
1090 -0.0721348717928098
1100 -0.0729334616629686
1110 -0.0697572386281747
1120 -0.0748066287215215
1130 -0.0801517624895678
1140 -0.072802722460732
1150 -0.0760941703806574
1160 -0.0700754802054308
1170 -0.0703527204500236
1180 -0.0791214786217192
1190 -0.0560587887602679
1200 -0.0621210285532823
1210 -0.0691174539378478
1220 -0.0665450192886377
1230 -0.0716286933052611
1240 -0.0762726200530344
1250 -0.0852278172201849
1260 -0.0761311800044625
1270 -0.0771043590100531
1280 -0.0697900494562231
1290 -0.0646029802259029
1300 -0.0654440588077873
1310 -0.0589513090749004
1320 -0.0658156124965906
1330 -0.0700728010714569
1340 -0.0699477686701619
1350 -0.0714045738387472
1360 -0.0708992295496356
1370 -0.0729222531697439
1380 -0.066229700827312
1390 -0.0743416790159564
1400 -0.0812315702846342
1410 -0.0729643164630076
1420 -0.0802961792362311
1430 -0.0700649712996019
1440 -0.0631508106610721
1450 -0.0560455914167082
1460 -0.0695146489350512
1470 -0.0740282247174888
1480 -0.0720721203868055
1490 -0.0640175166988844
1500 -0.058258326995348
1510 -0.0660333523145505
1520 -0.0660077201619164
1530 -0.0554786255342762
1540 -0.0598157543205409
1550 -0.0684622454540659
1560 -0.0612112051796059
1570 -0.0549681511321979
1580 -0.0510348629964162
1590 -0.0590972861146297
1600 -0.0546091229009836
1610 -0.063145718091295
1620 -0.0560993847879661
1630 -0.0547525924436263
1640 -0.0577548905884068
1650 -0.064939131023655
1660 -0.0592165357921822
1670 -0.0730879334840021
1680 -0.0676024388604343
1690 -0.0605777907890407
1700 -0.0648792509206611
1710 -0.0747534039071758
1720 -0.0630375719106912
1730 -0.063748842755914
1740 -0.0677495779313978
1750 -0.0685245434622536
1760 -0.0681932893922433
1770 -0.0584393372537174
1780 -0.0561996910379578
1790 -0.0521477287010133
1800 -0.0601702820420016
1810 -0.0633386534364293
1820 -0.057823322222456
1830 -0.0591912718318709
1840 -0.0544672028945091
1850 -0.0495715653933444
1860 -0.0542337866696761
1870 -0.0552199733945728
1880 -0.0470201409010775
1890 -0.045847793607799
1900 -0.0581731955591135
1910 -0.0541202839277486
1920 -0.0515450187994185
1930 -0.0591860980289793
1940 -0.0611624535189324
1950 -0.0579371604313911
1960 -0.0568355892370794
1970 -0.0459850933131069
1980 -0.0469735855374672
1990 -0.0477607898203662
2000 -0.0540213376143414
2010 -0.0526349643515607
2020 -0.0594818646480192
2030 -0.0540623179743607
2040 -0.0573227943964852
2050 -0.0528895248643296
2060 -0.0614263000688343
2070 -0.0497478105306288
2080 -0.0651444660538181
2090 -0.051587247725711
2100 -0.055868881982112
2110 -0.0517655002835887
2120 -0.0463317453602991
2130 -0.0497724235123282
2140 -0.0538267719184334
2150 -0.0505654835485614
2160 -0.0533323017627611
2170 -0.0495215472153103
2180 -0.0450946370366817
2190 -0.0393856666831888
2200 -0.0417527651087434
2210 -0.0391633355332286
2220 -0.0509105501854005
2230 -0.0512203694187617
2240 -0.0526704153054574
2250 -0.0510130784066345
2260 -0.0556436621594398
2270 -0.0432104427762212
2280 -0.0500063918209736
2290 -0.0542608172260637
2300 -0.0484576540884857
2310 -0.0559225052069217
2320 -0.054449664796667
2330 -0.0550069954129133
2340 -0.0520541758699098
2350 -0.0586478721807925
2360 -0.0598812168121201
2370 -0.0518083979858871
2380 -0.0517391967983271
2390 -0.0546461344560978
2400 -0.0523831039478519
2410 -0.0511347989364825
2420 -0.0462959941649136
2430 -0.0427479399287484
2440 -0.0405260822650407
2450 -0.0390362880796367
2460 -0.0414123248920207
2470 -0.0411016503221353
2480 -0.0393758736430099
2490 -0.0403475844131003
2500 -0.0379861628911907
2510 -0.0388994487450132
2520 -0.038348415974022
2530 -0.0409042761829261
2540 -0.0425890171603496
2550 -0.0362163348979589
2560 -0.0391814391052827
2570 -0.0290219410602676
2580 -0.0424756908201364
2590 -0.0422612766556278
2600 -0.0384244721697503
2610 -0.0536489959848214
2620 -0.0437891074306277
2630 -0.0408378849001673
2640 -0.0441706804098924
2650 -0.0419040940029144
2660 -0.0432758546978992
2670 -0.0431742192314666
2680 -0.0377838066985407
2690 -0.0313881430656966
2700 -0.0438102070137682
2710 -0.0353142931939929
2720 -0.0438420280277873
2730 -0.0336190725154712
2740 -0.026694562136911
2750 -0.0311667311355942
2760 -0.0364696921278298
2770 -0.0318173342860094
2780 -0.0337477616432032
2790 -0.0308472185808638
2800 -0.033647703615709
2810 -0.0338825843108446
2820 -0.0276451856989904
2830 -0.0353544573641017
2840 -0.0395744766376769
2850 -0.0366325625922838
2860 -0.0401432937242228
2870 -0.0385273337539915
2880 -0.0399984540557392
2890 -0.036877253532053
2900 -0.0369878365073287
2910 -0.031748651219761
2920 -0.0331293666369447
2930 -0.0250690391329746
2940 -0.0384771520018785
2950 -0.0366013589387079
2960 -0.0332970583379786
2970 -0.0301211458925252
2980 -0.0394779514486399
2990 -0.030768782089876
3000 -0.0300504871335137
3010 -0.0273112592795051
3020 -0.0272841868016734
3030 -0.0272537506785257
3040 -0.028045828742673
3050 -0.0267739733767681
3060 -0.0282915205454817
3070 -0.0305633380479456
3080 -0.035102387449158
3090 -0.0255648777370431
3100 -0.0305438202067895
3110 -0.0271667052736738
3120 -0.0307587079343553
3130 -0.0402768762223766
3140 -0.0339080823440717
3150 -0.0315662374985947
3160 -0.0309051926505702
3170 -0.0318014086392304
3180 -0.0320544313730487
3190 -0.0306973372992088
3200 -0.036506739338625
3210 -0.0387064981683996
3220 -0.0319561552389524
3230 -0.0303233173555983
3240 -0.0291934394035355
3250 -0.0237561718363709
3260 -0.0260653980031908
3270 -0.0160009010585808
3280 -0.0270386392320795
3290 -0.0225859115569422
3300 -0.0258448567748533
3310 -0.026355137359668
3320 -0.0246561314491822
3330 -0.0238267273048404
3340 -0.0288537618266557
3350 -0.0300076435202783
3360 -0.024889810709593
3370 -0.0257019652403735
3380 -0.0253370783340779
3390 -0.0293454518020827
3400 -0.0319581662424245
3410 -0.0324180179902254
3420 -0.0246602749711116
3430 -0.0293349796031871
3440 -0.032541304002297
3450 -0.0333770372361849
3460 -0.0277618449356676
3470 -0.0298244002847537
3480 -0.0311475194663312
3490 -0.0276949305468407
3500 -0.0302093112803929
3510 -0.0336797535719863
3520 -0.0291202069236056
3530 -0.0220803566113063
3540 -0.0202722450973658
3550 -0.0237063578044587
3560 -0.023940302434791
3570 -0.02597094616463
3580 -0.0214899421556174
3590 -0.0240637043643953
3600 -0.0234575024510398
3610 -0.0244350428929119
3620 -0.0235425630992638
3630 -0.0271055344915904
3640 -0.0298554920806136
3650 -0.0211564591008382
3660 -0.0278349165763362
3670 -0.0250889550870966
3680 -0.0225397232843258
3690 -0.0246068136459177
3700 -0.021272448598275
3710 -0.0255466676494441
3720 -0.0195660758235637
3730 -0.0232902614563128
3740 -0.0218882151074708
3750 -0.0161619083914561
3760 -0.024391264216129
3770 -0.0189104540568201
3780 -0.0217852381029727
3790 -0.0195752664638624
3800 -0.0212800137302213
3810 -0.0249161366864763
3820 -0.0254944613644292
3830 -0.0218561937227648
3840 -0.0271115571742024
3850 -0.0295971651805926
3860 -0.0317522328441216
3870 -0.0326915890061423
3880 -0.0280155373280861
3890 -0.0198798015761962
3900 -0.0279455954782632
3910 -0.0297499141290929
3920 -0.0306846724262758
3930 -0.0202858393731048
3940 -0.0194487195766323
3950 -0.0203053357540972
3960 -0.0306416857521156
3970 -0.0294865638716998
3980 -0.0218522676991887
3990 -0.0206857858694219
4000 -0.0202978331494546
4010 -0.0192806994045269
4020 -0.0224209924400762
4030 -0.0233604901750094
4040 -0.016683706644719
4050 -0.0196737119786937
4060 -0.015264892115676
4070 -0.0222202005610056
4080 -0.0207250022184343
4090 -0.023100582886004
4100 -0.0220778274727207
4110 -0.0173965609257848
4120 -0.0183904392328588
4130 -0.0206723344672052
4140 -0.0245629396843448
4150 -0.0182820013667299
4160 -0.0138237987242243
4170 -0.01759681118128
4180 -0.0177558189519878
4190 -0.0193967737243389
4200 -0.0213231552169844
4210 -0.0222955548993519
4220 -0.0169583377946374
4230 -0.0239629515024696
4240 -0.0167407861517281
4250 -0.0219022426125318
4260 -0.019948508213565
4270 -0.0185396399799822
4280 -0.0202981354577518
4290 -0.01989457707485
4300 -0.0225703213789387
4310 -0.0243891996311304
4320 -0.0238004190427962
4330 -0.0211438485648978
4340 -0.0207308983807065
4350 -0.0214428705256254
4360 -0.0187104540476679
4370 -0.0177847897693027
4380 -0.019853407807723
4390 -0.0205592230260118
4400 -0.0198994941459869
4410 -0.0254045878186786
4420 -0.0251808898411204
4430 -0.0236424444142855
4440 -0.025393083304054
4450 -0.023253513984107
4460 -0.0209306314308729
4470 -0.0216285480764717
4480 -0.0209160018316716
4490 -0.0161987932408385
4500 -0.0132820278017071
4510 -0.018077107318533
4520 -0.0173599916659315
4530 -0.0216957434921422
4540 -0.024014883794846
4550 -0.0244301438528013
4560 -0.0297928939167092
4570 -0.0189674675281168
4580 -0.0168827889180118
4590 -0.0209288300837008
4600 -0.0172022033690222
4610 -0.0209437514641812
4620 -0.0185780003518344
4630 -0.0139964939551574
4640 -0.0188593363304174
4650 -0.0132012426130933
4660 -0.0185009712681887
4670 -0.0138364654761673
4680 -0.018288771454555
4690 -0.0236422631865254
4700 -0.018888567049363
4710 -0.0183174486317454
4720 -0.0189493365848089
4730 -0.0168315612481746
4740 -0.0174426526402312
4750 -0.0133036445438949
4760 -0.0163342685951739
4770 -0.0125841809936346
4780 -0.0153550905938068
4790 -0.00919482914577265
4800 -0.0109031919229291
4810 -0.00980747913655105
4820 -0.0110779392253597
4830 -0.0118480971412493
4840 -0.0114550211913514
4850 -0.0163493185057117
4860 -0.0139145313609602
4870 -0.0225128923914265
4880 -0.0229431457689921
4890 -0.0186992411461441
4900 -0.0205971300471264
4910 -0.0165967908135157
4920 -0.0175260928482486
4930 -0.017079876038189
4940 -0.0246723428573697
4950 -0.0225991541636653
4960 -0.0173864761248751
4970 -0.0136417731281288
4980 -0.0185500148848771
4990 -0.0215354814240926
5000 -0.0186172458331011
5010 -0.0156446344260128
5020 -0.00839348287182562
5030 -0.0166102061934118
5040 -0.014436368516396
5050 -0.0204971836489149
5060 -0.0214341449638374
5070 -0.0191051702129933
5080 -0.0145916683234601
5090 -0.0169231488820658
5100 -0.0211080390140375
5110 -0.0152094648612123
5120 -0.0111842294878276
5130 -0.013254487777587
5140 -0.0144186721318236
5150 -0.0189378247436138
5160 -0.0155214434339529
5170 -0.0197218533717607
5180 -0.0168672160385576
5190 -0.0158793389934783
5200 -0.0159622128490664
5210 -0.0100618142815407
5220 -0.0172457750343798
5230 -0.013437702125569
5240 -0.016683329990682
5250 -0.0143218195147187
5260 -0.0182194184772876
5270 -0.00998136875349993
5280 -0.0141628765669835
5290 -0.0155931161702096
5300 -0.0144125719675053
5310 -0.0189910567326803
5320 -0.0159971721920958
5330 -0.0134099207999927
5340 -0.00959982929083204
5350 -0.0118944839883482
5360 -0.0109023918418077
5370 -0.00992361285958515
5380 -0.013281819543779
5390 -0.0134103044116475
5400 -0.0105826884702718
5410 -0.0146358709584328
5420 -0.0132417135762537
5430 -0.0123730325977748
5440 -0.0154271392040345
5450 -0.0121327533864009
5460 -0.0140102513183588
5470 -0.0100263510958019
5480 -0.0157604212393393
5490 -0.0142724953849192
5500 -0.0140136615450414
5510 -0.0164993890606944
5520 -0.0144469641215935
5530 -0.01714289650094
5540 -0.0179564752575672
5550 -0.0153451377873162
5560 -0.016653014593446
5570 -0.0180776952422456
5580 -0.019770156240613
5590 -0.0180662388443745
5600 -0.0163974785101816
5610 -0.0117270722376959
5620 -0.0116965459305203
5630 -0.0107318831194421
5640 -0.0127170219937053
5650 -0.0156919026622113
5660 -0.0159061624896582
5670 -0.0160055524046735
5680 -0.0167207796639777
5690 -0.0173432909895083
5700 -0.0206818726912877
5710 -0.0198691389062493
5720 -0.025095719840142
5730 -0.0204750057018244
5740 -0.0211957836094136
5750 -0.0233825183451709
5760 -0.0212277046027049
5770 -0.0209311803531304
5780 -0.0145786117986154
5790 -0.0130119918002525
5800 -0.0111528271717607
5810 -0.00989967269217967
5820 -0.00923082988695685
5830 -0.00869453205545186
5840 -0.00754858513107479
5850 -0.00702514141771486
5860 -0.00891468416184082
5870 -0.00864102506772309
5880 -0.0113681962513799
5890 -0.0145875483271248
5900 -0.0146006376828209
5910 -0.0121108117379208
5920 -0.0136486387748571
5930 -0.0114808988901839
5940 -0.0094691559408706
5950 -0.0118639777764926
5960 -0.011868717510773
5970 -0.00803352226613858
5980 -0.00893078953842491
5990 -0.0110821624705933
6000 -0.00932365809679371
6010 -0.00702590857774866
6020 -0.00846072050183734
6030 -0.0112037660011895
6040 -0.0127874964602174
6050 -0.00997620413928358
6060 -0.0113627259286711
6070 -0.0113851874492814
6080 -0.0114012289304354
6090 -0.0123143437670086
6100 -0.0104076193053594
6110 -0.00925774800672058
6120 -0.00851013511330299
6130 -0.00829478942292373
6140 -0.00707317807786379
6150 -0.00408664953053897
6160 -0.00920171901544869
6170 -0.00818012930963155
6180 -0.00802744028842216
6190 -0.007078049626816
6200 -0.0118581928543043
6210 -0.0102206126398372
6220 -0.0104097469885831
6230 -0.0120978691384711
6240 -0.0108737011522879
6250 -0.00727114927495122
6260 -0.0131999871058824
6270 -0.0149036430533999
6280 -0.0157786418574597
6290 -0.0128417875994786
6300 -0.00885290320666702
6310 -0.0117360398946149
6320 -0.0112336392248825
6330 -0.0115301169096208
6340 -0.00956056570956881
6350 -0.014748307719369
6360 -0.0150199453825074
6370 -0.0125416195651425
6380 -0.00960789945184385
6390 -0.0134302449972729
6400 -0.0105871932580581
6410 -0.00727897236375322
6420 -0.0094492436998229
6430 -0.00773149469215367
6440 -0.0112146709816345
6450 -0.0113531393434051
6460 -0.00938928059286162
6470 -0.00926589031035299
6480 -0.00977774280468698
6490 -0.00936855266748213
6500 -0.00870424499425999
6510 -0.00907151167610392
6520 -0.0062773961497898
6530 -0.0108686116748284
6540 -0.0149922293097278
6550 -0.00981332102418129
6560 -0.00618718131254042
6570 -0.00733422482108138
6580 -0.0095008773546285
6590 -0.00776204280169969
6600 -0.0105355960657761
6610 -0.0148490599274777
6620 -0.0107727819569831
6630 -0.0137980116088977
6640 -0.0176512938948873
6650 -0.013990724203197
6660 -0.0143910992108326
6670 -0.0212062268413781
6680 -0.0114388380131057
6690 -0.013162966947435
6700 -0.0137982509009839
6710 -0.0147505446424804
6720 -0.0170001259671968
6730 -0.0144389108048817
6740 -0.0115151958154745
6750 -0.0128707264203456
6760 -0.0112525526769073
6770 -0.0137601831234605
6780 -0.0187755476322511
6790 -0.0230761228507424
6800 -0.0188833929247277
6810 -0.0208984070717469
6820 -0.0164987822154983
6830 -0.0165528460339203
6840 -0.0167238198763634
6850 -0.0186078739483438
6860 -0.0149305766412376
6870 -0.0115937337042075
6880 -0.0106449957998906
6890 -0.0093038075095243
6900 -0.0097911125806882
6910 -0.00756615694256995
6920 -0.00981499589924474
6930 -0.0110064902398024
6940 -0.00703357731055217
6950 -0.0100537281979587
6960 -0.0120135629035511
6970 -0.0115937926243774
6980 -0.0104535568692705
6990 -0.00527360342855648
7000 -0.0104890309176027
7010 -0.0106858310466551
7020 -0.0126180349689729
7030 -0.0112987320098085
7040 -0.0136569407782851
7050 -0.00499553367364227
7060 -0.00668159648965837
7070 -0.0124376719609381
7080 -0.0126105548948148
7090 -0.0126535913407415
7100 -0.0167727044373562
7110 -0.0205923739373972
7120 -0.0149712313591405
7130 -0.0134409846599817
7140 -0.0119290567429316
7150 -0.0114371534404539
7160 -0.0123491752051488
7170 -0.0102871152610302
7180 -0.0118891399138058
7190 -0.0122564462044757
7200 -0.0113993932894988
7210 -0.0120108686452065
7220 -0.0108538187410167
7230 -0.0164398796782149
7240 -0.0106523193554327
7250 -0.0158869930515248
7260 -0.0146498508088709
7270 -0.0153226513159059
7280 -0.00940975503357272
7290 -0.0105263920124414
7300 -0.00954269954952169
7310 -0.0126583482812437
7320 -0.00973126526565263
7330 -0.0133272619581764
7340 -0.0114479802816446
7350 -0.0126918677926842
7360 -0.0108495582781276
7370 -0.00779174556573677
7380 -0.00727694072702311
7390 -0.00855983937996814
7400 -0.00730336148369071
7410 -0.00493638030731841
7420 -0.00449265891432992
7430 -0.00505801267835045
7440 -0.0064922993389043
7450 -0.00839062925014612
7460 -0.00839019580441935
7470 -0.00569130001074397
7480 -0.00687377564979229
7490 -0.00453494434881146
7500 -0.00490775187934221
7510 -0.0038270856724735
7520 -0.0070074793865837
7530 -0.00583124449500062
7540 -0.00416141997381465
7550 -0.00536214565712864
7560 -0.00538595671715116
7570 -0.00547497889315466
7580 -0.00401472840333605
7590 -0.00467942697761452
7600 -0.00380316570408527
7610 -0.00575322436261398
7620 -0.00791552916508361
7630 -0.00835530890355235
7640 -0.00414585811120889
7650 -0.00698821560103857
7660 -0.00529087086564647
7670 -0.00755408959146621
7680 -0.00669522167639159
7690 -0.0114640590956535
7700 -0.0101717404044409
7710 -0.0118680791280888
7720 -0.00626704280717295
7730 -0.0107358374017086
7740 -0.00921463066564605
7750 -0.010969246367936
7760 -0.00992723816952139
7770 -0.0101386306606273
7780 -0.00824690480066774
7790 -0.00775006540158596
7800 -0.00850163644122663
7810 -0.0067547891880077
7820 -0.00696687458424907
7830 -0.00478364009197514
7840 -0.00841932701524664
7850 -0.00867471727853358
7860 -0.00689215164391588
7870 -0.00573387182075285
7880 -0.00688189772876435
7890 -0.00972279769068349
7900 -0.00738969534055191
7910 -0.00435485573485732
7920 -0.00849943415504644
7930 -0.0124426913431382
7940 -0.0064478472740713
7950 -0.00531304513210606
7960 -0.00626607860217619
7970 -0.00755296564403454
7980 -0.00599927864644235
7990 -0.00568722190285749
8000 -0.00507961506956151
8010 -0.00700397241912079
8020 -0.00772291777888322
8030 -0.00906734121286135
8040 -0.00551157618451946
8050 -0.00481871438874081
8060 -0.00254646910110547
8070 -0.0148472936556113
8080 -0.0100417121725511
8090 -0.0133803503346025
8100 -0.0142327031745674
8110 -0.0162890588535221
8120 -0.0170585865855225
8130 -0.0169410312741094
8140 -0.0153326759870964
8150 -0.0176826438355924
8160 -0.0201819442493432
8170 -0.0145614381400036
8180 -0.010905553087837
8190 -0.00941850234980444
8200 -0.0125240465577701
8210 -0.0117603210525826
8220 -0.0119082952803599
8230 -0.00705493354620784
8240 -0.00836398900657056
8250 -0.00791476585958601
8260 -0.00690119687448997
8270 -0.0165414407452006
8280 -0.00834848215380474
8290 -0.0116721687229751
8300 -0.0139272104243883
8310 -0.0135113178314011
8320 -0.0164451186066215
8330 -0.0189679877511465
8340 -0.0172658177457996
8350 -0.0172153928553888
8360 -0.015191929421825
8370 -0.0167845168479035
8380 -0.0144229163170939
8390 -0.0110599137905213
8400 -0.0120285696842594
8410 -0.00826340691327712
8420 -0.00556150112698741
8430 -0.00547340631791007
8440 -0.0074364289828905
8450 -0.00799405507346655
8460 -0.00624797965674699
8470 -0.00609783556958205
8480 -0.00640646711875926
8490 -0.00662731574591362
8500 -0.00647345506405076
8510 -0.00594067646660384
8520 -0.00753163861379057
8530 -0.00738545341476785
8540 -0.00674509494641841
8550 -0.00811357255234636
8560 -0.00874857855712807
8570 -0.00970449818506233
8580 -0.00848721376489876
8590 -0.00771793525136859
8600 -0.00784720557564613
8610 -0.0069593629854617
8620 -0.00799092386157793
8630 -0.00907192828713002
8640 -0.0093190402914954
8650 -0.0122911829771746
8660 -0.00799995683741044
8670 -0.00611560677295629
8680 -0.00547275507593445
8690 -0.00412128342949451
8700 -0.00263075048930549
8710 -0.00549265746885333
8720 -0.00617780878701717
8730 -0.00467497430893636
8740 -0.00361252349005747
8750 -0.00307311318567456
8760 -0.00477379090876225
8770 -0.00354776106107726
8780 -0.00600008348639758
8790 -0.00469459129098545
8800 -0.00381772659587375
8810 -0.00222462176191832
8820 -0.0040459668537676
8830 -0.00421141825599124
8840 -0.00506540965855799
8850 -0.00401588221124669
8860 -0.00544234571638733
8870 -0.00835498956665822
8880 -0.00473912015885148
8890 -0.00504635099263082
8900 -0.00611994104041632
8910 -0.00563555636904124
8920 -0.00414698345463467
8930 -0.00476103126352395
8940 -0.00515969286984413
8950 -0.00689590582561498
8960 -0.00312105071783294
8970 -0.004418969767531
8980 -0.00626836454248272
8990 -0.0071043363026317
9000 -0.00579418140553441
9010 -0.00570344233324607
9020 -0.00401353208346413
9030 -0.00319849477578069
9040 -0.00564217608532519
9050 -0.0081047570543609
9060 -0.00624774544359583
9070 -0.0113882555413818
9080 -0.0109156783781607
9090 -0.0157657844966144
9100 -0.0112307208374311
9110 -0.00594199017502425
9120 -0.00554245597368007
9130 -0.00839393937240361
9140 -0.00852501246256451
9150 -0.00512127039172577
9160 -0.00521268926031039
9170 -0.00698917783806592
9180 -0.00799389635276823
9190 -0.0103888438921992
9200 -0.012927722617331
9210 -0.0153563388369918
9220 -0.0124308965985898
9230 -0.0137486527335096
9240 -0.0120002863332022
9250 -0.00957117947086059
9260 -0.00701022098642764
9270 -0.0127427455508212
9280 -0.0097282985257627
9290 -0.0167353030224502
9300 -0.00725187797237775
9310 -0.00973174047962983
9320 -0.00580485576959916
9330 -0.00962779658489806
9340 -0.00724378175343767
9350 -0.0148578012258459
9360 -0.0097773487999507
9370 -0.0121571314205057
9380 -0.00877329970001507
9390 -0.0069759018799804
9400 -0.00834440393190678
9410 -0.00721255804882192
9420 -0.00774312791172934
9430 -0.00759061618833809
9440 -0.0114950089175454
9450 -0.00913194361243488
9460 -0.00764644214689896
9470 -0.0108037216596936
9480 -0.00745472439808849
9490 -0.00985887359129597
9500 -0.0102084149655118
9510 -0.0111709197286365
9520 -0.0142460505337518
9530 -0.0120005346047942
9540 -0.00958450551410251
9550 -0.00564341185940071
9560 -0.00510188938079715
9570 -0.00794384566486246
9580 -0.00669715253718763
9590 -0.00778303765422429
9600 -0.00844044859832027
9610 -0.00539678775473043
9620 -0.00591776591984931
9630 -0.00751163585628039
9640 -0.00945634033317154
9650 -0.00560340389773225
9660 -0.0119041992213321
9670 -0.0104350146329792
9680 -0.0122155108410533
9690 -0.0121303421686683
9700 -0.00959531872011572
9710 -0.00827638194601383
9720 -0.0111670466062583
9730 -0.0147397350679681
9740 -0.0190149826167416
9750 -0.00946433489296461
9760 -0.0110827308562146
9770 -0.00879431299283138
9780 -0.00739446415361854
9790 -0.0072560054832829
9800 -0.0124254781179623
9810 -0.0078157952281658
9820 -0.00992589318085484
9830 -0.00913998079698993
9840 -0.00903496264717548
9850 -0.00836893637756233
9860 -0.00312491113794496
9870 -0.0111576286737511
9880 -0.0115067961221013
9890 -0.00970548629972875
9900 -0.00996256417331558
9910 -0.0109705666375812
9920 -0.0107760000559801
9930 -0.0105677730217062
9940 -0.00917154818816682
9950 -0.00912626981304677
9960 -0.00815697789938366
9970 -0.00715382295518815
};
\addlegendentry{full batch size (4000)}
\addplot [thick, color1]
table {%
0 -3.05698326284392
10 -1.34881450600617
20 -1.538248891011
30 -1.76053898059779
40 -1.93240080300427
50 -1.64222911815174
60 -1.55786294373698
70 -1.60385233970994
80 -1.76625406524804
90 -1.95432453726748
100 -1.75394882137593
110 -1.49849315329157
120 -1.60303829393052
130 -1.86106823811636
140 -1.71158904714216
150 -1.61021640601892
160 -1.58891391940429
170 -1.70807103316005
180 -1.74711421209714
190 -1.76535674758893
200 -1.70495698383715
210 -1.71603188229119
220 -1.69337467057645
230 -1.63034167451178
240 -1.62268833955765
250 -1.81485330763602
260 -1.81866667000597
270 -1.72977805137652
280 -1.75369767316944
290 -1.85732266089585
300 -1.87137402904549
310 -1.84090872993711
320 -1.69874607818218
330 -1.64340933784858
340 -1.7239076760599
350 -1.77947001919787
360 -1.70567845460042
370 -1.79620766080933
380 -1.77421698191531
390 -1.72292325102431
400 -1.74609971387951
410 -1.84611216420327
420 -1.86289944918845
430 -1.88102283825494
440 -1.96928730079302
450 -1.99171296631317
460 -1.95211625192334
470 -1.89911427209173
480 -1.79979711771028
490 -1.77143288621073
500 -1.69840551447139
510 -1.75101718710133
520 -1.77359520612925
530 -1.79087595082839
540 -1.80937867999716
550 -1.8563945397426
560 -1.7965291207658
570 -1.79054272749169
580 -1.84950239257906
590 -1.85907257526822
600 -1.75089192149868
610 -1.80603547448622
620 -1.8555301047553
630 -1.87469862556724
640 -1.69697521176826
650 -1.58629645283038
660 -1.69236830047658
670 -1.8073481072984
680 -1.99704210118723
690 -1.93811370991192
700 -1.81768425197049
710 -1.75763214084647
720 -1.87315568017482
730 -1.82544121751579
740 -1.71592364320548
750 -1.67761242327605
760 -1.72338085326692
770 -1.76355064768982
780 -1.83355536855155
790 -1.87425966646231
800 -1.97508855528839
810 -2.05664889188506
820 -2.0707788364964
830 -1.92141709616428
840 -1.95977525863197
850 -1.95240542758279
860 -1.88074799409778
870 -1.79709965906436
880 -1.78854987141697
890 -1.78821369889212
900 -1.82119761438438
910 -1.83393222590306
920 -1.84314984828253
930 -1.97093929707404
940 -2.0541069035731
950 -1.90625474943491
960 -1.96678029955388
970 -1.91334263460422
980 -1.88337900054973
990 -1.80130700425576
1000 -1.82694934075718
1010 -1.91941951401551
1020 -1.94332794092305
1030 -1.93661055876894
1040 -1.97344273716854
1050 -2.01450323492
1060 -2.00925306300654
1070 -1.79704237030838
1080 -1.83114376132552
1090 -1.922052218773
1100 -1.99294130201474
1110 -1.88368190196362
1120 -1.91883494379019
1130 -1.96087895194091
1140 -1.96316445168752
1150 -1.91034551709912
1160 -1.85503045989532
1170 -1.82457110417718
1180 -1.87231754340873
1190 -1.84714089652233
1200 -1.87313962281546
1210 -1.88780336737808
1220 -1.934652910374
1230 -2.03522957356979
1240 -1.98350570319863
1250 -1.96888491705392
1260 -1.96862660775292
1270 -1.94978160123982
1280 -1.94083924599324
1290 -1.87142020324266
1300 -1.85070927759344
1310 -1.98667208664142
1320 -2.05510697676824
1330 -2.08110418946816
1340 -2.06354130137115
1350 -2.0376869386142
1360 -2.0192681627428
1370 -2.00498925987656
1380 -2.07082680387758
1390 -2.14737083258444
1400 -2.18709814536877
1410 -2.04816605061472
1420 -2.03157841654828
1430 -1.95703849856143
1440 -1.93776550857993
1450 -1.9762660217629
1460 -2.09896446710167
1470 -2.0501894736665
1480 -2.08391384105223
1490 -2.00513022408534
1500 -2.02608717663703
1510 -2.00092787524552
1520 -1.8250902495737
1530 -1.76382783160099
1540 -1.90192268521082
1550 -2.03181292454271
1560 -1.98629884631397
1570 -1.90798314385294
1580 -1.89644235787782
1590 -2.05394441921601
1600 -1.99362925040405
1610 -2.04691187905484
1620 -2.01139870972862
1630 -2.04463853597821
1640 -2.09909909220516
1650 -2.27501178868532
1660 -2.09652136274018
1670 -1.98774377097556
1680 -1.97720924372963
1690 -2.14226037535532
1700 -2.2919554891999
1710 -2.25410428635494
1720 -2.14329369288586
1730 -2.14674788100363
1740 -2.28684145763235
1750 -2.12405102288688
1760 -2.021101000525
1770 -1.95876977154234
1780 -2.10649400522649
1790 -2.01136512196804
1800 -2.06237786216688
1810 -2.11398037422165
1820 -2.13450021595567
1830 -2.03564496138548
1840 -2.09781585125436
1850 -2.05205390976847
1860 -1.99227099452426
1870 -1.94205755513419
1880 -1.83568995834042
1890 -1.96521148929632
1900 -2.11359135622265
1910 -2.10582624354506
1920 -1.98276454301499
1930 -2.28360873676169
1940 -2.27929339162105
1950 -2.15169035266958
1960 -2.08994569547968
1970 -2.00969424156965
1980 -2.08674638609741
1990 -2.18745298518752
2000 -2.24500584833277
2010 -2.09613999429497
2020 -2.16722631254651
2030 -2.1578830629008
2040 -2.11135884814846
2050 -2.23556595403382
2060 -2.26190227282769
2070 -2.19130899791132
2080 -2.19946296987503
2090 -1.99826727660089
2100 -1.95393999786297
2110 -1.90481970227388
2120 -1.98080731924495
2130 -2.05278869213876
2140 -2.04703312507898
2150 -1.91589629588054
2160 -2.00385540561332
2170 -2.00441423369464
2180 -2.00959787037116
2190 -1.97700328567132
2200 -2.02159587706197
2210 -2.00864451311674
2220 -2.09134968865964
2230 -2.12799615335855
2240 -2.14505033419634
2250 -2.00697713306027
2260 -1.97561397074148
2270 -1.92477085348731
2280 -2.03521060194694
2290 -2.09207171146196
2300 -2.16206768174773
2310 -2.17059660471356
2320 -2.1280432070977
2330 -2.19964696999069
2340 -2.20291474356328
2350 -2.21874540429205
2360 -2.26229952136571
2370 -2.15912001577362
2380 -2.13379374771981
2390 -1.92333963543232
2400 -1.875356978902
2410 -1.8892703629053
2420 -1.90492690921653
2430 -1.91876850330146
2440 -1.88563409418169
2450 -1.94314311046611
2460 -1.95103096225191
2470 -1.82099611814946
2480 -1.76257809305172
2490 -1.88949871565785
2500 -1.88316517727826
2510 -1.92127920291899
2520 -1.87849014467576
2530 -1.78997354229094
2540 -1.74151627118918
2550 -1.82090934746789
2560 -1.87281450906718
2570 -1.7794303080157
2580 -1.99931384050947
2590 -2.01290027220267
2600 -1.89147219960611
2610 -2.05488684239935
2620 -1.95369232423701
2630 -1.92455461611368
2640 -2.01075223966986
2650 -2.03628715871096
2660 -2.10627007904531
2670 -1.99012793149479
2680 -1.86018325190795
2690 -1.75373378865238
2700 -1.92359962844449
2710 -1.83096408645145
2720 -1.90151975681781
2730 -1.68720608152726
2740 -1.70252697063334
2750 -1.72570130387334
2760 -1.82737042994962
2770 -1.79852091951363
2780 -1.71810021595497
2790 -1.60802936940272
2800 -1.71252692560327
2810 -1.83050975871717
2820 -1.63667445053785
2830 -1.73101651525359
2840 -1.79411179093249
2850 -1.81504107229584
2860 -1.95663765065272
2870 -1.85318345289212
2880 -1.78904816595328
2890 -1.80192932935245
2900 -1.73295978702325
2910 -1.71650326426389
2920 -1.94519724001443
2930 -1.93674851599733
2940 -2.00747755083011
2950 -1.85273504715069
2960 -1.84765764494565
2970 -1.76665706389966
2980 -1.833110609505
2990 -1.63658198834758
3000 -1.54836956405863
3010 -1.53028447519606
3020 -1.59191200090073
3030 -1.58674958043761
3040 -1.80816448698681
3050 -1.74385455184949
3060 -1.68947131246442
3070 -1.64504897719956
3080 -1.70907100746895
3090 -1.51038035627024
3100 -1.68149884478251
3110 -1.73579610036567
3120 -1.87948996019893
3130 -1.94977446507769
3140 -1.85570315280253
3150 -1.72660693510226
3160 -1.70256892824025
3170 -1.67028007041027
3180 -1.68500163805852
3190 -1.78784109742564
3200 -1.86194844162277
3210 -1.72682321930881
3220 -1.73782240352644
3230 -1.6674178983198
3240 -1.62301390062667
3250 -1.5074388719429
3260 -1.46363242477968
3270 -1.31140224000642
3280 -1.42315842326168
3290 -1.31119234938999
3300 -1.40725800925663
3310 -1.54601514136199
3320 -1.53109505866785
3330 -1.57089076196585
3340 -1.63870213625791
3350 -1.5548028230738
3360 -1.67537615113121
3370 -1.75719189272881
3380 -1.75560323710583
3390 -1.90768133654151
3400 -1.71151185060985
3410 -1.75481527657996
3420 -1.69110872469926
3430 -1.63836349454097
3440 -1.79038751117473
3450 -1.83560174543032
3460 -1.67984471535596
3470 -1.70342505011706
3480 -1.77938131181263
3490 -1.77287570854056
3500 -1.57974034508267
3510 -1.50025644331458
3520 -1.47114929699781
3530 -1.3752298578004
3540 -1.44387852107498
3550 -1.47273884249163
3560 -1.5956496264803
3570 -1.54491611553099
3580 -1.41102862844286
3590 -1.40213504522784
3600 -1.42243848771029
3610 -1.52006592824842
3620 -1.54873096524194
3630 -1.7086050168468
3640 -1.67272709562276
3650 -1.50985674905527
3660 -1.5203707971582
3670 -1.54313245074874
3680 -1.45976073206085
3690 -1.48045188730165
3700 -1.46550104844573
3710 -1.52423214373494
3720 -1.38549483366454
3730 -1.46130779290449
3740 -1.39054597592598
3750 -1.35607107262125
3760 -1.44022439935899
3770 -1.36868303563709
3780 -1.32935759435632
3790 -1.34954477771394
3800 -1.53522404647016
3810 -1.60259963581388
3820 -1.65357300173703
3830 -1.44120369783691
3840 -1.59597575383928
3850 -1.75658390771056
3860 -1.82486540864526
3870 -1.73619397909797
3880 -1.75819266438261
3890 -1.7368539712575
3900 -1.66981228467105
3910 -1.48885380978588
3920 -1.35723868245712
3930 -1.36730087892661
3940 -1.60755685119119
3950 -1.59713886550914
3960 -1.59837420357108
3970 -1.46436005143512
3980 -1.28781001706273
3990 -1.32742365663434
4000 -1.29677457864793
4010 -1.40187644574953
4020 -1.38800684203131
4030 -1.32733570245744
4040 -1.2346080288116
4050 -1.17215784879211
4060 -1.25513490650799
4070 -1.43762138181689
4080 -1.33056366746209
4090 -1.19336630648538
4100 -1.15746092590474
4110 -1.31255341789921
4120 -1.22222645212162
4130 -1.34511458786148
4140 -1.18940372889577
4150 -1.25551036843784
4160 -1.15455561102682
4170 -1.16051967916016
4180 -1.23837777449382
4190 -1.29784042553033
4200 -1.3035386149495
4210 -1.25420233297807
4220 -1.28844135155944
4230 -1.37307384508192
4240 -1.36308296406433
4250 -1.46606245779333
4260 -1.27222050527087
4270 -1.40013320659078
4280 -1.4818002571302
4290 -1.48603477554495
4300 -1.42313533061541
4310 -1.47385080211676
4320 -1.47966723817892
4330 -1.59346178401152
4340 -1.41886692378168
4350 -1.4761510965926
4360 -1.38069878386065
4370 -1.32005712544945
4380 -1.4702861481029
4390 -1.46571197236695
4400 -1.47081774705729
4410 -1.62795641539453
4420 -1.68372113806458
4430 -1.53364045622202
4440 -1.48532071104175
4450 -1.43638906893238
4460 -1.51603939947094
4470 -1.59102297023713
4480 -1.48705393239265
4490 -1.15886972955163
4500 -1.06971621287192
4510 -1.35126962804058
4520 -1.44489589324987
4530 -1.50197012745193
4540 -1.63824477599165
4550 -1.54487900569241
4560 -1.6128037205338
4570 -1.32810239207356
4580 -1.2705275731536
4590 -1.39960318285663
4600 -1.38821105333156
4610 -1.2279377483107
4620 -1.15879086011203
4630 -1.18205905998358
4640 -1.44894704318287
4650 -1.15555651259874
4660 -1.37519458838983
4670 -1.17110964817863
4680 -1.0655661200338
4690 -1.32668673206805
4700 -1.38343437155629
4710 -1.35472424175913
4720 -1.36173779959907
4730 -1.24652540944368
4740 -1.15292744022241
4750 -1.03937538309758
4760 -1.04074153398516
4770 -0.923373281971547
4780 -0.976590265965736
4790 -0.814428423737817
4800 -0.723398342427943
4810 -0.824476307766623
4820 -1.04918748062027
4830 -1.1238891989907
4840 -1.24784247543392
4850 -1.50332360121354
4860 -1.30544056323176
4870 -1.28684832854552
4880 -1.25227759225136
4890 -1.28616216426753
4900 -1.35565679771876
4910 -1.36855936278006
4920 -1.50249142893648
4930 -1.41560265566701
4940 -1.46616854766297
4950 -1.21038530345681
4960 -1.17200290822059
4970 -1.2081332175129
4980 -1.19672813412616
4990 -1.23167787460797
5000 -1.24513207736911
5010 -1.34723254607074
5020 -1.15319399757439
5030 -1.45307450805414
5040 -1.32963160501056
5050 -1.2703659788108
5060 -1.42160698829755
5070 -1.42310858335618
5080 -1.18471793676368
5090 -1.13186971878803
5100 -1.23344279871731
5110 -1.08560514163768
5120 -1.09949272744585
5130 -1.11455475166616
5140 -1.09578880547366
5150 -1.23281599166225
5160 -1.20555676020634
5170 -1.38962279975995
5180 -1.42260259988174
5190 -1.24994354993791
5200 -1.15745449318957
5210 -1.05638048764361
5220 -1.17866536345548
5230 -1.06621334819282
5240 -1.09118030714501
5250 -1.14856879987494
5260 -1.32204179570884
5270 -1.10742739698105
5280 -1.12195820984439
5290 -1.16069232024226
5300 -1.0573813068885
5310 -1.09356916803831
5320 -1.00275898111164
5330 -0.896464359428802
5340 -0.864966215779134
5350 -1.0897825405294
5360 -1.18476036120962
5370 -1.03151957616796
5380 -1.22921017467202
5390 -1.11037998420215
5400 -0.904799135584478
5410 -1.01199583424896
5420 -1.05173272798496
5430 -1.10392501459822
5440 -1.04236878757846
5450 -0.916945646079643
5460 -1.11604314251174
5470 -1.15622537104224
5480 -1.35172600496952
5490 -1.2396088413264
5500 -1.31122357805918
5510 -1.42064652100517
5520 -1.32070045170565
5530 -1.22581268470854
5540 -1.18107459421442
5550 -1.32534553082559
5560 -1.33607397373294
5570 -1.09944724763405
5580 -1.05180331899594
5590 -1.03849331996751
5600 -1.15486116114319
5610 -1.12965572514843
5620 -1.18300391586235
5630 -1.15627149447963
5640 -1.17917380922116
5650 -1.19067177664184
5660 -1.23090147667827
5670 -1.26540318141722
5680 -1.28435062960163
5690 -1.41269167407773
5700 -1.4944261315308
5710 -1.50263311581129
5720 -1.55413227988149
5730 -1.47507601343035
5740 -1.44133930572008
5750 -1.50927190188856
5760 -1.26469220070922
5770 -0.997662116119184
5780 -0.905750170816746
5790 -0.961646949624628
5800 -0.879247772728141
5810 -0.859652872767208
5820 -0.669486737210855
5830 -0.753098812350593
5840 -0.780248941098247
5850 -0.878709926443196
5860 -0.98058817842009
5870 -1.06889779315628
5880 -1.0328232221716
5890 -1.0919279238567
5900 -1.03711415332838
5910 -0.926061521892727
5920 -1.02714113870656
5930 -0.990580136569706
5940 -0.85395385490813
5950 -0.887157160904133
5960 -0.816408881296519
5970 -0.782893486813126
5980 -0.809469533297362
5990 -0.835922172789825
6000 -0.830437030148396
6010 -0.911990427957148
6020 -0.910281542515869
6030 -0.947390975827827
6040 -1.00086173324834
6050 -0.944612836548151
6060 -0.999106091333943
6070 -0.964450524014521
6080 -0.860659325066079
6090 -0.842164683759697
6100 -0.812633880092369
6110 -0.791692643279179
6120 -0.725300692351921
6130 -0.755428459421901
6140 -0.715883201093985
6150 -0.636798289248802
6160 -0.665286314854769
6170 -0.676054390914208
6180 -0.823859159614011
6190 -0.831336613510215
6200 -0.928891693600779
6210 -0.952839551711603
6220 -0.841928588687302
6230 -0.909756574078539
6240 -1.03101415109253
6250 -1.05341194539562
6260 -1.06339251430198
6270 -1.12749326542514
6280 -0.996939096222598
6290 -0.960301133254958
6300 -1.01366894943156
6310 -1.01121534290633
6320 -0.985773768239613
6330 -1.04353859411497
6340 -1.02969178093168
6350 -1.03120063778125
6360 -0.962440999162796
6370 -0.939815154533864
6380 -0.836382205691377
6390 -1.0264411861345
6400 -1.03704917412888
6410 -0.801042713648129
6420 -0.796465152272761
6430 -0.635566649940425
6440 -0.859155702736181
6450 -0.96583394558492
6460 -0.912311256655576
6470 -0.703756223143489
6480 -0.650712759824088
6490 -0.738687530866267
6500 -0.82453277912046
6510 -0.956903308015095
6520 -0.956110281140245
6530 -0.949191808082476
6540 -0.933888429048609
6550 -0.821964889207567
6560 -0.744228639046651
6570 -0.848350663852607
6580 -0.936137530136259
6590 -0.943320699633588
6600 -1.03353204497486
6610 -1.15622250346371
6620 -0.967618167853504
6630 -0.965421119758749
6640 -1.19337357201157
6650 -1.12436144190788
6660 -1.2875092866885
6670 -1.30459380960589
6680 -1.03430333614299
6690 -0.949114640218315
6700 -1.06370844790182
6710 -1.08365005833319
6720 -1.14510746335261
6730 -1.11708948503558
6740 -1.10581946680581
6750 -1.07818816387811
6760 -1.06540203864315
6770 -1.18976413004806
6780 -1.28293041112156
6790 -1.42146958425358
6800 -1.36898729135028
6810 -1.4578295158486
6820 -1.2301818202732
6830 -1.24489118671435
6840 -1.10943155356898
6850 -1.02208890454425
6860 -0.990419785146864
6870 -0.917036723935577
6880 -0.833082912453702
6890 -0.812991428420734
6900 -0.855088665113107
6910 -0.816201659871396
6920 -0.955869313168724
6930 -0.977370797214856
6940 -0.78008084330496
6950 -0.894017458844294
6960 -1.005741037741
6970 -0.943852201361434
6980 -1.01003739875628
6990 -0.882289211542432
7000 -0.991356531994974
7010 -0.909630698162346
7020 -0.955460921052898
7030 -0.843742561341932
7040 -0.942863711589233
7050 -0.823794634825248
7060 -0.996828852596973
7070 -1.26091492530269
7080 -1.35297006226701
7090 -1.2283082335231
7100 -1.28330293377455
7110 -1.21842752989476
7120 -1.15768549162232
7130 -1.13843206354171
7140 -0.972047940847856
7150 -0.909723630703784
7160 -0.985073181930695
7170 -0.854016442619653
7180 -0.944027619558408
7190 -0.989273360017822
7200 -1.01506084385455
7210 -1.14203776410256
7220 -1.11982976509119
7230 -1.16673994364653
7240 -0.881265935812917
7250 -1.11543802201772
7260 -0.999858799627088
7270 -0.933406691581771
7280 -0.791688489099443
7290 -0.851609665618843
7300 -0.86664464244373
7310 -1.01784620697814
7320 -1.04075816536734
7330 -1.05740973740552
7340 -0.779772326868106
7350 -0.691392673467143
7360 -0.65801351327352
7370 -0.647376743810724
7380 -0.67496112672033
7390 -0.713815584818737
7400 -0.651493890343797
7410 -0.60833115597896
7420 -0.644280188074122
7430 -0.52641802838794
7440 -0.574943875142849
7450 -0.48970792537268
7460 -0.455394400063277
7470 -0.447199647742767
7480 -0.69074019882642
7490 -0.577514333675585
7500 -0.495088183111785
7510 -0.40153286983188
7520 -0.602992733933421
7530 -0.5685919580651
7540 -0.438890236508464
7550 -0.504987680319112
7560 -0.433777934722023
7570 -0.451307903291158
7580 -0.497979587236239
7590 -0.635702570302113
7600 -0.579706868330563
7610 -0.641624927031252
7620 -0.690137469875672
7630 -0.702664634617337
7640 -0.522122123063163
7650 -0.7411179789428
7660 -0.718423417287044
7670 -0.792013470232976
7680 -0.880191456716872
7690 -0.995248567710036
7700 -0.983751376349531
7710 -0.919904387089628
7720 -0.794295486631804
7730 -0.977791675114113
7740 -0.980808936123635
7750 -0.73221170544713
7760 -0.708600300457212
7770 -0.73434827620601
7780 -0.79704570664241
7790 -0.795147295258849
7800 -0.756209539949299
7810 -0.656973875727214
7820 -0.798944778028144
7830 -0.711952541569045
7840 -0.644456088455036
7850 -0.645075680245267
7860 -0.766995850163161
7870 -0.713328786492088
7880 -0.74483862051973
7890 -0.869168822214797
7900 -0.686144005741119
7910 -0.62895877842185
7920 -0.726781789253801
7930 -0.836595903673903
7940 -0.783224288326219
7950 -0.684089224755541
7960 -0.660572208027154
7970 -0.571367684237384
7980 -0.64694265621296
7990 -0.645943799543536
8000 -0.73051303003455
8010 -0.798274190280866
8020 -0.654505675286772
8030 -0.610804282028361
8040 -0.674686659102233
8050 -0.760311228977225
8060 -0.80581615321223
8070 -1.14984241402722
8080 -1.03825323704663
8090 -1.02769133792294
8100 -1.2236449158793
8110 -1.43838945185015
8120 -1.46463462614082
8130 -1.28169080143257
8140 -1.31558122094536
8150 -1.24788302618688
8160 -1.13534556764041
8170 -0.941983866321049
8180 -1.00865076693815
8190 -1.14001184463387
8200 -1.06717195536027
8210 -0.877309138546677
8220 -0.86602752150094
8230 -0.904518223519386
8240 -0.895081509313303
8250 -1.01065822080288
8260 -0.96582983765662
8270 -1.2490374948119
8280 -1.06002117695537
8290 -1.02005779823239
8300 -1.14340132285975
8310 -1.19387635195061
8320 -1.37741969027223
8330 -1.39457844729598
8340 -1.35047612486653
8350 -1.33987970220679
8360 -1.119271165454
8370 -0.943183800650731
8380 -0.897148283436601
8390 -0.714883111985903
8400 -0.734383935369681
8410 -0.63830161989611
8420 -0.610041715752026
8430 -0.60428359211277
8440 -0.66921042265515
8450 -0.611851076081226
8460 -0.527616448127713
8470 -0.534157358734898
8480 -0.574595365230464
8490 -0.75233618072765
8500 -0.681117172393871
8510 -0.526810421723069
8520 -0.634023604730503
8530 -0.850354513004005
8540 -0.841642880532852
8550 -0.956289379759962
8560 -0.934369185023002
8570 -0.961857155208536
8580 -0.899649517885535
8590 -0.85925974256025
8600 -0.779386972080365
8610 -0.653591902339894
8620 -0.764400031076304
8630 -0.790668991057691
8640 -0.713511637373783
8650 -0.716253694732335
8660 -0.629533300103038
8670 -0.406410074454294
8680 -0.360571042669893
8690 -0.39103142304703
8700 -0.417437602160913
8710 -0.427428530279512
8720 -0.334862260729729
8730 -0.29851712156849
8740 -0.353137596745383
8750 -0.374778617798229
8760 -0.589577162665811
8770 -0.51447199110284
8780 -0.592812084024281
8790 -0.538017120745364
8800 -0.496201940233991
8810 -0.440522227926612
8820 -0.595549033813015
8830 -0.582944862935421
8840 -0.528497913498916
8850 -0.536637717397243
8860 -0.526892335258422
8870 -0.65878104541371
8880 -0.661977388434047
8890 -0.565187345966424
8900 -0.676282199132452
8910 -0.640559447552446
8920 -0.497714305396496
8930 -0.397542290738144
8940 -0.541335835300465
8950 -0.66406092333217
8960 -0.632722963273316
8970 -0.595003966877791
8980 -0.670606980285972
8990 -0.440218042561025
9000 -0.590250129561653
9010 -0.568663079812628
9020 -0.65235303565278
9030 -0.625274422588317
9040 -0.708721836596159
9050 -0.793538046009858
9060 -1.02680793318898
9070 -1.17876913310113
9080 -1.02390750159736
9090 -0.9956125046784
9100 -0.813306941123682
9110 -0.605840038398064
9120 -0.588564949768699
9130 -0.616325694445882
9140 -0.631337594753674
9150 -0.62363120478057
9160 -0.701615801924067
9170 -0.842280928868045
9180 -1.10293723571345
9190 -1.11735751014319
9200 -1.19332618566855
9210 -1.21250175683878
9220 -1.16806840438262
9230 -1.07446864313042
9240 -1.03392331434774
9250 -1.08149196387764
9260 -0.944255075928267
9270 -1.02341435847976
9280 -0.875838672171383
9290 -1.02474545820963
9300 -0.934574611317806
9310 -0.858543117394258
9320 -0.785071683598493
9330 -0.813198295147886
9340 -0.848869406683538
9350 -1.09165822330557
9360 -0.878604483764858
9370 -0.968353517945685
9380 -0.908320534117339
9390 -0.846563258288653
9400 -0.919023307690381
9410 -0.786682454658297
9420 -0.767085010844927
9430 -0.758357591098567
9440 -0.79031339150518
9450 -0.625811086363722
9460 -0.706567023959507
9470 -0.990811962480318
9480 -0.913827925748306
9490 -0.834385632121573
9500 -0.881592950277456
9510 -0.889846140744999
9520 -0.879671981997001
9530 -0.929730632703609
9540 -0.781361655377793
9550 -0.543113567798051
9560 -0.479241263297412
9570 -0.599244498844692
9580 -0.723416684024992
9590 -0.772695565903645
9600 -0.70218738030933
9610 -0.680269464500792
9620 -0.628243690415293
9630 -0.53230163073384
9640 -0.71592870133578
9650 -0.812873806525811
9660 -0.996273224017254
9670 -0.95785228955127
9680 -1.04931089828889
9690 -0.956306914893164
9700 -1.0152043941905
9710 -0.999441037960875
9720 -0.987327769956925
9730 -0.990487496036983
9740 -0.984514501828498
9750 -0.841658945708837
9760 -1.03342093358003
9770 -1.01497706635547
9780 -0.883605725265186
9790 -0.711781418408688
9800 -0.977238389036452
9810 -0.921165649264655
9820 -0.838856820683708
9830 -0.5452487511385
9840 -0.499121248278299
9850 -0.780585288815637
9860 -0.934989042852628
9870 -1.08636503178751
9880 -0.86027861045275
9890 -0.89502328228319
9900 -0.917710481121667
9910 -0.95859269682193
9920 -0.991810352945113
9930 -0.829783156910503
9940 -0.887358662657807
9950 -0.772424227748042
9960 -0.697261710220947
9970 -0.6583845401638
};
\addlegendentry{32}
\addplot [thick, color2]
table {%
0 -1.97844852906816
10 -0.79712499767384
20 -0.950736986123979
30 -1.09027002045579
40 -1.17358781610777
50 -1.03728138783485
60 -0.99205725574095
70 -1.02788596743878
80 -1.10548335573798
90 -1.20425396269039
100 -1.10415934449224
110 -0.965580525808082
120 -1.03511110986201
130 -1.19426305997582
140 -1.10100150603109
150 -1.03703893042019
160 -1.03275075409333
170 -1.09618279840417
180 -1.12020684517734
190 -1.13324161837233
200 -1.10853222518932
210 -1.11842246105281
220 -1.10024750698365
230 -1.06641776782157
240 -1.05973689719886
250 -1.16959981137681
260 -1.17296759390843
270 -1.1250776772068
280 -1.14981990191163
290 -1.20990147891775
300 -1.22385413909806
310 -1.19774437121435
320 -1.11068312767511
330 -1.07431015785556
340 -1.12234523073622
350 -1.16357172625923
360 -1.11197285577274
370 -1.16687693933887
380 -1.14295147951158
390 -1.12496579453979
400 -1.15008125741354
410 -1.19243159831976
420 -1.1882878196776
430 -1.18182975692142
440 -1.24083250673732
450 -1.24602508566275
460 -1.22064133751953
470 -1.1903233048604
480 -1.12261997162334
490 -1.11096890604442
500 -1.08885736592743
510 -1.1125740528224
520 -1.11634556466024
530 -1.12024280659786
540 -1.13202487972264
550 -1.15823957399707
560 -1.11823474415975
570 -1.11316649379064
580 -1.15958353538505
590 -1.16349909546756
600 -1.09644182230122
610 -1.11969727707532
620 -1.15226752503086
630 -1.15807976942364
640 -1.0610026783495
650 -0.984321266563173
660 -1.04275479008122
670 -1.12394389531507
680 -1.22038419329339
690 -1.19128707612021
700 -1.12700792053763
710 -1.0857856865915
720 -1.13244390886404
730 -1.1061537070783
740 -1.0385551850778
750 -1.0223432453253
760 -1.04656272378642
770 -1.05939241725243
780 -1.09450572895497
790 -1.11678070405722
800 -1.18584350095879
810 -1.21917981191182
820 -1.21367239815312
830 -1.13586467976964
840 -1.16720306733149
850 -1.17602525662137
860 -1.13131174744932
870 -1.07957400316091
880 -1.06042575615002
890 -1.05100837548292
900 -1.07195582560972
910 -1.08006335860419
920 -1.07363919184242
930 -1.15557701797429
940 -1.20133496287368
950 -1.11905694788838
960 -1.1554138727662
970 -1.12903896743482
980 -1.11597730424073
990 -1.05085086273913
1000 -1.06410989828884
1010 -1.11422349153156
1020 -1.13953785691906
1030 -1.12489752295622
1040 -1.13614770746316
1050 -1.15102357073446
1060 -1.14138825414569
1070 -1.02800105087843
1080 -1.04766606256827
1090 -1.10164949418818
1100 -1.14136591650712
1110 -1.08294772243739
1120 -1.10869912801729
1130 -1.1237648805037
1140 -1.11812262949279
1150 -1.08930210999472
1160 -1.06083620637351
1170 -1.03716156527308
1180 -1.06509181785451
1190 -1.05478718836832
1200 -1.07418748456753
1210 -1.07668687350584
1220 -1.10232022315674
1230 -1.15786287967555
1240 -1.12625336592233
1250 -1.11992141205834
1260 -1.11169111554784
1270 -1.08719560122469
1280 -1.07705074392179
1290 -1.03871786766842
1300 -1.02603306427541
1310 -1.09633492261397
1320 -1.13938073674729
1330 -1.15100339795175
1340 -1.14992785735631
1350 -1.13253983242745
1360 -1.11263712014244
1370 -1.11151919151034
1380 -1.13764439446956
1390 -1.18089848319275
1400 -1.20852616844193
1410 -1.12238478984649
1420 -1.10917696170431
1430 -1.06719994281029
1440 -1.05826280916075
1450 -1.07201577254739
1460 -1.14193433488721
1470 -1.11469661230647
1480 -1.14465500955413
1490 -1.1021677248233
1500 -1.11259480069229
1510 -1.08418646420292
1520 -0.989756099669148
1530 -0.951069387547357
1540 -1.02300410109681
1550 -1.0791409488579
1560 -1.05961782660276
1570 -1.022963122423
1580 -1.01361355779179
1590 -1.09379813821282
1600 -1.05894814983206
1610 -1.08930287013601
1620 -1.06843842780122
1630 -1.08910001240033
1640 -1.11912218745321
1650 -1.20603474612708
1660 -1.11056686836277
1670 -1.05208528026285
1680 -1.04855991799632
1690 -1.13361514613506
1700 -1.20088834164123
1710 -1.18395208414025
1720 -1.12625732153992
1730 -1.12827563647457
1740 -1.20830144263603
1750 -1.12414927243297
1760 -1.06044548437996
1770 -1.02161118613972
1780 -1.10014864929136
1790 -1.05401028541161
1800 -1.07101656154947
1810 -1.09234685333848
1820 -1.10145291486274
1830 -1.05067535241211
1840 -1.08767508649257
1850 -1.06257924490062
1860 -1.03114616576733
1870 -1.00224715587135
1880 -0.949166206594076
1890 -1.00960885553201
1900 -1.08695977593391
1910 -1.08092744305972
1920 -1.01515739917131
1930 -1.17185829390148
1940 -1.16855614516287
1950 -1.10578572529935
1960 -1.06952714867602
1970 -1.02630524710115
1980 -1.0647612069096
1990 -1.11929484836389
2000 -1.15115016186692
2010 -1.07427976167489
2020 -1.11392594198431
2030 -1.10489135297279
2040 -1.07687417790603
2050 -1.13586630562057
2060 -1.1538592689163
2070 -1.12057787688756
2080 -1.12324318362204
2090 -1.0170154532921
2100 -0.993966203288523
2110 -0.968540066360671
2120 -1.00704244492879
2130 -1.04468914003109
2140 -1.03880865171488
2150 -0.970854996870035
2160 -1.01396083205356
2170 -1.0132218254216
2180 -1.01594101283189
2190 -0.996653334324242
2200 -1.02009768047243
2210 -1.01470985305384
2220 -1.05788355637994
2230 -1.0748118179171
2240 -1.08535784348256
2250 -1.01652808958816
2260 -1.00091815260785
2270 -0.973646832549503
2280 -1.02811233562976
2290 -1.05456697966138
2300 -1.09238883668218
2310 -1.09600424309725
2320 -1.07619852505396
2330 -1.10952969446663
2340 -1.11134031876044
2350 -1.11894322211217
2360 -1.14403238421803
2370 -1.09175381899719
2380 -1.08135744937063
2390 -0.972350275189519
2400 -0.947229205937161
2410 -0.952689547310166
2420 -0.960013499075139
2430 -0.966466866366935
2440 -0.948812469592965
2450 -0.977955996848084
2460 -0.982652070919967
2470 -0.916150588571978
2480 -0.886890314785543
2490 -0.951311961919527
2500 -0.946145900741026
2510 -0.96482046266877
2520 -0.94400884938841
2530 -0.900571829295832
2540 -0.875528294282287
2550 -0.91451526473497
2560 -0.93978506557214
2570 -0.8922889511779
2580 -1.00323214594096
2590 -1.01043457222552
2600 -0.94953824222982
2610 -1.0335377900187
2620 -0.98240181306538
2630 -0.966981790421122
2640 -1.01058822110824
2650 -1.02354619964845
2660 -1.05765429134087
2670 -0.999603485854838
2680 -0.934071846191913
2690 -0.880195160261748
2700 -0.968162917776292
2710 -0.921217250377786
2720 -0.954100822804978
2730 -0.846090890584482
2740 -0.853459001039351
2750 -0.865181720292047
2760 -0.916318906102818
2770 -0.901268411969027
2780 -0.860507072562594
2790 -0.805372676798166
2800 -0.85804836790209
2810 -0.916767050050969
2820 -0.819589130565728
2830 -0.867438884241886
2840 -0.898915577626828
2850 -0.909009133814259
2860 -0.980111145307028
2870 -0.928639851022933
2880 -0.896111773897579
2890 -0.902648022204977
2900 -0.867846235397963
2910 -0.859488674484354
2920 -0.974111740943128
2930 -0.969770466480246
2940 -1.0053130383006
2950 -0.928121891758597
2960 -0.925582215026257
2970 -0.884957454307922
2980 -0.918292689378217
2990 -0.819774552937738
3000 -0.775628543383178
3010 -0.766783151970171
3020 -0.797357674262611
3030 -0.794509740410788
3040 -0.905107620636944
3050 -0.87306255486932
3060 -0.845710460425952
3070 -0.823532495578772
3080 -0.855483613785585
3090 -0.755907254074404
3100 -0.841590431340829
3110 -0.868923263770693
3120 -0.940727727767131
3130 -0.975855262000386
3140 -0.929146784063522
3150 -0.864528463833747
3160 -0.852526490028148
3170 -0.836343226769985
3180 -0.843499852243976
3190 -0.895033805265158
3200 -0.932399551739242
3210 -0.864586149564173
3220 -0.869896488591759
3230 -0.834607622446898
3240 -0.81243776491703
3250 -0.7545841705674
3260 -0.732820156434042
3270 -0.65629809870088
3280 -0.712083597050282
3290 -0.655898244790566
3300 -0.703918292127598
3310 -0.77350315792365
3320 -0.766069622033692
3330 -0.785922449158727
3340 -0.819891284040428
3350 -0.777883903157202
3360 -0.838160597025176
3370 -0.878938804192638
3380 -0.878230654711047
3390 -0.95447322331739
3400 -0.856459845273668
3410 -0.878093170640886
3420 -0.845885048294537
3430 -0.819514326827136
3440 -0.895609739596168
3450 -0.918530484225491
3460 -0.840741047980144
3470 -0.852394589031237
3480 -0.890371244171547
3490 -0.8869581054103
3500 -0.79056797967929
3510 -0.7506847194038
3520 -0.736103151128778
3530 -0.688046332759749
3540 -0.722262590883723
3550 -0.736679338088849
3560 -0.798121707232909
3570 -0.772708686200035
3580 -0.705794740493481
3590 -0.701380800883755
3600 -0.711538604727977
3610 -0.760288155517352
3620 -0.774564042339684
3630 -0.854594634552551
3640 -0.836641646417913
3650 -0.755139504308626
3660 -0.760468428319534
3670 -0.771856845268547
3680 -0.730158176533961
3690 -0.740569903533296
3700 -0.733061381816487
3710 -0.762465767070314
3720 -0.692981651336526
3730 -0.730885274333465
3740 -0.695515176332721
3750 -0.678226149521388
3760 -0.720384302552272
3770 -0.684535151352406
3780 -0.6649326735835
3790 -0.674960900199945
3800 -0.767804308063761
3810 -0.801446851012832
3820 -0.827022116529
3830 -0.720809068574867
3840 -0.798257239594829
3850 -0.878467279935966
3860 -0.912685716823496
3870 -0.868499294251117
3880 -0.879561064378344
3890 -0.868788650049698
3900 -0.835273498540986
3910 -0.744723366915515
3920 -0.678856927270486
3930 -0.683843216182115
3940 -0.803952809142664
3950 -0.798784553953562
3960 -0.799487289309186
3970 -0.732445823851791
3980 -0.644113165615674
3990 -0.663890437518537
4000 -0.648495083162854
4010 -0.701047022903563
4020 -0.694158996603791
4030 -0.663808477871226
4040 -0.617409389162743
4050 -0.586169201071154
4060 -0.627661118509017
4070 -0.719036462998041
4080 -0.665502267151243
4090 -0.596773406678076
4100 -0.578807398761635
4110 -0.656378250652963
4120 -0.611249532203691
4130 -0.672696570027789
4140 -0.59481249614429
4150 -0.627832564296605
4160 -0.577363049348464
4170 -0.580374823941496
4180 -0.619300471619108
4190 -0.649008331815202
4200 -0.65184166125508
4210 -0.627164937294047
4220 -0.644308071256051
4230 -0.686621043851914
4240 -0.681579933015573
4250 -0.733101178111093
4260 -0.636187069132087
4270 -0.700151818908247
4280 -0.74098016033312
4290 -0.743113207164015
4300 -0.711653926065897
4310 -0.73701014538578
4320 -0.739907020030973
4330 -0.796819690018006
4340 -0.709527079821432
4350 -0.738164306659802
4360 -0.690433588463938
4370 -0.660099164300103
4380 -0.735210577891086
4390 -0.732919118277988
4400 -0.735492077024846
4410 -0.814065405432533
4420 -0.841990008986754
4430 -0.766956601172037
4440 -0.742835869733248
4450 -0.7183723780755
4460 -0.758128848370223
4470 -0.795617741193198
4480 -0.743602580512578
4490 -0.579494251875677
4500 -0.534954739240258
4510 -0.675757259805367
4520 -0.722535477945942
4530 -0.751133399992762
4540 -0.819278585828525
4550 -0.772597457643232
4560 -0.806488855141775
4570 -0.664107738713083
4580 -0.635307177159367
4590 -0.699871282541356
4600 -0.694168932299058
4610 -0.614032067058114
4620 -0.579465954727543
4630 -0.591082772030852
4640 -0.724553642971286
4650 -0.577830164650217
4660 -0.687656580856919
4670 -0.585593894766695
4680 -0.532822061884273
4690 -0.663403292748499
4700 -0.691771938381264
4710 -0.677445389505854
4720 -0.680932579737567
4730 -0.623313030071124
4740 -0.576505965777702
4750 -0.519731187303429
4760 -0.520423789905999
4770 -0.461716054551553
4780 -0.488326787783686
4790 -0.407235974614363
4800 -0.361728693419353
4810 -0.412261120536501
4820 -0.524613901342572
4830 -0.561971531120256
4840 -0.623960838035285
4850 -0.751705350621918
4860 -0.652766576086074
4870 -0.643490962982439
4880 -0.626207654949673
4890 -0.643111803421239
4900 -0.677865691357578
4910 -0.684305432789943
4920 -0.751292966713673
4930 -0.707877005687114
4940 -0.733195617249979
4950 -0.605291527639348
4960 -0.586071002753163
4970 -0.604104102652639
4980 -0.598393526388225
4990 -0.615867111597567
5000 -0.622599133545556
5010 -0.673651774053146
5020 -0.576621539558103
5030 -0.726589870246341
5040 -0.664862896343828
5050 -0.635220373546859
5060 -0.710839194174482
5070 -0.711588484007483
5080 -0.592399736838741
5090 -0.56599019013363
5100 -0.616782268135754
5110 -0.542835068017199
5120 -0.549766786146554
5130 -0.557299665388714
5140 -0.547913302696477
5150 -0.616429970565281
5160 -0.602799820976709
5170 -0.694831202451721
5180 -0.711319786411791
5190 -0.62499980279388
5200 -0.5787597285609
5210 -0.528219729124068
5220 -0.589378418728589
5230 -0.53313837394342
5240 -0.545606121294203
5250 -0.574295175331401
5260 -0.661033274318943
5270 -0.553722981554316
5280 -0.561004645039063
5290 -0.580376587578912
5300 -0.52871622033027
5310 -0.546810837611712
5320 -0.50140368979484
5330 -0.448245026062812
5340 -0.432492741159287
5350 -0.54490267822287
5360 -0.592397426179874
5370 -0.515775109847038
5380 -0.614618048561529
5390 -0.55520440032297
5400 -0.452411865573876
5410 -0.506010045756744
5420 -0.525881679432326
5430 -0.55199324588463
5440 -0.52121673740507
5450 -0.458483878885358
5460 -0.558032652086448
5470 -0.578122224014379
5480 -0.675878121365756
5490 -0.619819674132507
5500 -0.655626433886095
5510 -0.710338426213034
5520 -0.660360964261803
5530 -0.612919809621475
5540 -0.590549337276541
5550 -0.662682338035341
5560 -0.668046400831928
5570 -0.54974460949566
5580 -0.525928100956734
5590 -0.519265796184444
5600 -0.577451852691633
5610 -0.564844473269887
5620 -0.591517312875724
5630 -0.578152171369407
5640 -0.589603268679444
5650 -0.595350848450972
5660 -0.615465227435829
5670 -0.632714303184961
5680 -0.642192372286699
5690 -0.70637040006818
5700 -0.747236017462197
5710 -0.751335116948013
5720 -0.777090210529927
5730 -0.737559816475373
5740 -0.720691631631043
5750 -0.754660728032416
5760 -0.632370326566411
5770 -0.498858554866811
5780 -0.45289925340733
5790 -0.480842837837054
5800 -0.43964549927165
5810 -0.429845148506211
5820 -0.334755106778654
5830 -0.376556892205523
5840 -0.390135741146328
5850 -0.439367307573803
5860 -0.490299939824669
5870 -0.534454433921151
5880 -0.516418078634909
5890 -0.545969917284037
5900 -0.518564199609572
5910 -0.463037178915112
5920 -0.513578567251782
5930 -0.495296934110739
5940 -0.42698510218818
5950 -0.443591104951521
5960 -0.40821815795176
5970 -0.391458753129946
5980 -0.404743918292237
5990 -0.417970439693554
6000 -0.415225208782276
6010 -0.455999469008669
6020 -0.45514712011293
6030 -0.473702206380044
6040 -0.500438120556121
6050 -0.472313503932732
6060 -0.49955731026326
6070 -0.482230485453016
6080 -0.430334476733749
6090 -0.42108855294731
6100 -0.40632361951791
6110 -0.395852367580506
6120 -0.362655970024364
6130 -0.377718277447154
6140 -0.357945722768313
6150 -0.318402189697218
6160 -0.332646481827558
6170 -0.338030442230323
6180 -0.411933295362569
6190 -0.415672863392364
6200 -0.464450207894768
6210 -0.47642329896357
6220 -0.420967367132755
6230 -0.454880478260606
6240 -0.515510008728548
6250 -0.526710473530069
6260 -0.531703203387258
6270 -0.563754860941146
6280 -0.498473909510106
6290 -0.48015246952427
6300 -0.506841102673473
6310 -0.50561525231769
6320 -0.492894685384077
6330 -0.521772891733203
6340 -0.514849482020039
6350 -0.515604759846612
6360 -0.481229618747878
6370 -0.469915918145355
6380 -0.418193722752969
6390 -0.51322269154135
6400 -0.518526331615226
6410 -0.40052358562961
6420 -0.398237223039554
6430 -0.317788186055801
6440 -0.429582848829076
6450 -0.482920315819366
6460 -0.45615868574263
6470 -0.351882702065233
6480 -0.325361591233206
6490 -0.369348263240422
6500 -0.412268965914751
6510 -0.478453345666484
6520 -0.478056245639978
6530 -0.474598008711826
6540 -0.466947796767567
6550 -0.410986296903199
6560 -0.372117135025158
6570 -0.424177771802081
6580 -0.468070562394876
6590 -0.471662792455382
6600 -0.516771935350749
6610 -0.578117543309276
6620 -0.483812144498743
6630 -0.482712500042442
6640 -0.596691137932823
6650 -0.562185913978119
6660 -0.643758632026267
6670 -0.652302631498579
6680 -0.517155436152067
6690 -0.474561811256708
6700 -0.531858246577093
6710 -0.541828710457998
6720 -0.572556910099068
6730 -0.558549649772028
6740 -0.552914584811813
6750 -0.539097483905531
6760 -0.53270524063545
6770 -0.594886503738587
6780 -0.641473408526765
6790 -0.710751494733878
6800 -0.684511620662057
6810 -0.728929228436905
6820 -0.615102947851198
6830 -0.622463280143047
6840 -0.554728328359191
6850 -0.511051631461429
6860 -0.495218260149515
6870 -0.458526617738037
6880 -0.416548109498744
6890 -0.406501486426245
6900 -0.427550802109449
6910 -0.408105518766907
6920 -0.477940602747355
6930 -0.488690035906769
6940 -0.390041803031914
6950 -0.447010678880003
6960 -0.50287248070475
6970 -0.47192784831761
6980 -0.505020654985458
6990 -0.441146406243844
7000 -0.495681276628091
7010 -0.454818384557841
7020 -0.477736119320682
7030 -0.421876635106652
7040 -0.471437619790129
7050 -0.411899961721117
7060 -0.498417747186309
7070 -0.630464250793214
7080 -0.676490736213061
7090 -0.614156873218998
7100 -0.641656014950168
7110 -0.609220600559821
7120 -0.578847345985772
7130 -0.569220610232739
7140 -0.486028195132446
7150 -0.454866552246208
7160 -0.492539837974628
7170 -0.427010555703464
7180 -0.472016355260675
7190 -0.494640283757104
7200 -0.507533910620064
7210 -0.57102373632191
7220 -0.559920273031756
7230 -0.583377969674202
7240 -0.440638111245601
7250 -0.557723006135715
7260 -0.499933373227653
7270 -0.466706052661708
7280 -0.395846280925365
7290 -0.425808011483212
7300 -0.433326812467605
7310 -0.508927113503629
7320 -0.520382223817702
7330 -0.528710238637057
7340 -0.389890912784108
7350 -0.345701870070585
7360 -0.329014863111375
7370 -0.323693018534358
7380 -0.337482236456516
7390 -0.356909341292714
7400 -0.325747773963051
7410 -0.304165962918639
7420 -0.322140972557574
7430 -0.263210556981413
7440 -0.28747366972061
7450 -0.244855353396814
7460 -0.227698839084472
7470 -0.223600683756845
7480 -0.345371279043777
7490 -0.288757939807263
7500 -0.247545295808352
7510 -0.200767248011298
7520 -0.301497279400195
7530 -0.284296441559524
7540 -0.21944562733698
7550 -0.252494610003736
7560 -0.216890497730404
7570 -0.225655193330516
7580 -0.248990402060803
7590 -0.317851698026547
7600 -0.289853732179105
7610 -0.320812736698582
7620 -0.3450691353989
7630 -0.351332810897337
7640 -0.261061350233064
7650 -0.370559517187382
7660 -0.359212258091689
7670 -0.39600786504257
7680 -0.440096582011688
7690 -0.497626307776367
7700 -0.491878246003079
7710 -0.459954903475949
7720 -0.397148435538502
7730 -0.488896610514034
7740 -0.490405154100326
7750 -0.366106535659832
7760 -0.354301882351859
7770 -0.367176236529898
7780 -0.398525442195753
7790 -0.397575978868374
7800 -0.378105750924862
7810 -0.328487937464075
7820 -0.399473332731939
7830 -0.355976841977329
7840 -0.322229385269015
7850 -0.322539513323282
7860 -0.383498691847994
7870 -0.356664846473661
7880 -0.372419487206183
7890 -0.434584932632737
7900 -0.343072583376413
7910 -0.314480025550998
7920 -0.363391860012693
7930 -0.418299314592179
7940 -0.391613373449769
7950 -0.342046605146116
7960 -0.330288491015026
7970 -0.285685248373596
7980 -0.323472399097782
7990 -0.3229727596704
8000 -0.36525714208901
8010 -0.399137756343731
8020 -0.327253238079678
8030 -0.305402482470851
8040 -0.337343574787437
8050 -0.380155875243529
8060 -0.402909802504077
8070 -0.574923578565612
8080 -0.519127652201311
8090 -0.513846975789885
8100 -0.611823392294528
8110 -0.719195576476094
8120 -0.732318439925771
8130 -0.640847809594351
8140 -0.657794503044227
8150 -0.623947398470204
8160 -0.56767865986493
8170 -0.470994351346399
8180 -0.504326826948142
8190 -0.570006502823173
8200 -0.533587405610849
8210 -0.438656484590203
8220 -0.433016138587775
8230 -0.452261452272137
8240 -0.447542995847851
8250 -0.505330910788724
8260 -0.482915458698106
8270 -0.624520625209829
8280 -0.530012574942993
8290 -0.510030597167942
8300 -0.571702927410617
8310 -0.596941116316159
8320 -0.688712757598036
8330 -0.697294134048437
8340 -0.675248552082123
8350 -0.669950558082976
8360 -0.559638131236413
8370 -0.471595355254845
8380 -0.448577705298078
8390 -0.357443083232403
8400 -0.367193696725892
8410 -0.319151784712293
8420 -0.305022003312486
8430 -0.302143158793659
8440 -0.334606586478337
8450 -0.305928114250851
8460 -0.263810567451528
8470 -0.267081528733955
8480 -0.287298579726244
8490 -0.376168338704671
8500 -0.34055867932756
8510 -0.26340531330458
8520 -0.317011920328645
8530 -0.425177750088531
8540 -0.420821924540057
8550 -0.478145108948502
8560 -0.467185287856918
8570 -0.480929698189262
8580 -0.449826183761326
8590 -0.429631513405788
8600 -0.38969454460637
8610 -0.326797081120912
8620 -0.382200751219114
8630 -0.395335085319386
8640 -0.356756486107019
8650 -0.35812766378225
8660 -0.314767252273427
8670 -0.203205586687494
8680 -0.180286260147353
8690 -0.19551608403141
8700 -0.208719120814364
8710 -0.213714491753758
8720 -0.167431394230301
8730 -0.149258706685902
8740 -0.176568916334924
8750 -0.187389364775426
8760 -0.294788640314999
8770 -0.257236355644895
8780 -0.296406408311513
8790 -0.269008920462966
8800 -0.248101156377032
8810 -0.220261328162647
8820 -0.297774892531252
8830 -0.291472723274958
8840 -0.264249037461907
8850 -0.268319482625723
8860 -0.263446872268118
8870 -0.329390944873145
8880 -0.330988920813173
8890 -0.282594206921896
8900 -0.338142142618093
8910 -0.320280859960382
8920 -0.248857692854899
8930 -0.198771452699782
8940 -0.270669115889369
8950 -0.332031678531429
8960 -0.31636203730359
8970 -0.297503721333889
8980 -0.335305240455584
8990 -0.220109452774177
9000 -0.295125254145279
9010 -0.284331878278079
9020 -0.326176818946662
9030 -0.312637472038056
9040 -0.354361172834897
9050 -0.396769327211156
9060 -0.513404258401247
9070 -0.5893850601324
9080 -0.511955563414043
9090 -0.497808456101742
9100 -0.406654383185716
9110 -0.302920385487784
9120 -0.294282918779703
9130 -0.308163104875489
9140 -0.315669228873657
9150 -0.311815844530522
9160 -0.35080801892663
9170 -0.42114068173841
9180 -0.551468828952443
9190 -0.558678904080063
9200 -0.596663899902334
9210 -0.60625249553936
9220 -0.584036052137872
9230 -0.537235631585715
9240 -0.516962417724647
9250 -0.54074640723135
9260 -0.472128031552933
9270 -0.511708874112451
9280 -0.437921223422507
9290 -0.512375401713631
9300 -0.467288984912643
9310 -0.429273501845409
9320 -0.392536515438103
9330 -0.406600715210156
9340 -0.424436019525329
9350 -0.54583032539284
9360 -0.439302856536669
9370 -0.484177426395168
9380 -0.454160813412426
9390 -0.423281970607866
9400 -0.459512507512511
9410 -0.393342481371284
9420 -0.383544178396686
9430 -0.379180006065918
9440 -0.395158145300957
9450 -0.312906244758566
9460 -0.353284176296999
9470 -0.495409057376038
9480 -0.456917215961913
9490 -0.417196694625843
9500 -0.4407983888226
9510 -0.444924439260806
9520 -0.439837018485191
9530 -0.464865996124432
9540 -0.390681370697366
9550 -0.271557205829831
9560 -0.239621264897683
9570 -0.299623165164374
9580 -0.361709136707915
9590 -0.386348630424053
9600 -0.351094522105117
9610 -0.34013491230264
9620 -0.314121956965407
9630 -0.266151057503825
9640 -0.357964704555132
9650 -0.406437101936116
9660 -0.498136878982442
9670 -0.478926557652788
9680 -0.524656665995031
9690 -0.47815445388252
9700 -0.5076034170367
9710 -0.499721310545638
9720 -0.493664775898714
9730 -0.495244561324496
9740 -0.492258582617292
9750 -0.420830236474264
9760 -0.516711646391158
9770 -0.507489253384103
9780 -0.441803685280345
9790 -0.355891221419596
9800 -0.488619827802447
9810 -0.46058350448233
9820 -0.41942885736492
9830 -0.272625480639404
9840 -0.249561772662035
9850 -0.390293581839944
9860 -0.46749480081367
9870 -0.543182888392582
9880 -0.430139730501893
9890 -0.447511836706731
9900 -0.458855535472687
9910 -0.47929770801328
9920 -0.495907184834526
9930 -0.414893810311598
9940 -0.443680740636338
9950 -0.386212722322536
9960 -0.348631538069054
9970 -0.329192701588919
};
\addlegendentry{64}
\addplot [thick, color3]
table {%
0 -6.3432998752594
10 -3.7521021270752
20 -2.30108382701874
30 -1.9005585193634
40 -1.76687080383301
50 -1.6257687664032
60 -1.47953214645386
70 -1.42454812049866
80 -1.4934916973114
90 -1.61979266643524
100 -1.64993607521057
110 -1.53751870155334
120 -1.50298260211945
130 -1.58565538883209
140 -1.57781147956848
150 -1.556432929039
160 -1.5021457195282
170 -1.55540185928345
180 -1.58849400043488
190 -1.56493765354156
200 -1.55560082912445
210 -1.59349802970886
220 -1.59836055278778
230 -1.52547586917877
240 -1.48016209602356
250 -1.70060189247131
260 -1.83607097148895
270 -1.82059589862823
280 -1.7536209154129
290 -1.76922379970551
300 -1.79732993602753
310 -1.79964845657349
320 -1.76504140377045
330 -1.80681154251099
340 -1.84617482662201
350 -1.91982182502747
360 -1.93862153053284
370 -2.01890869140625
380 -2.0566666841507
390 -1.97652862071991
400 -1.91185067176819
410 -1.94722673892975
420 -1.96502794265747
430 -1.9236390209198
440 -2.03690005779266
450 -2.16712379455566
460 -2.20167054653168
470 -2.1620778799057
480 -2.09146239757538
490 -2.05449463844299
500 -2.0272466802597
510 -2.00052020072937
520 -1.98390031337738
530 -1.96600417137146
540 -2.0541529083252
550 -2.08998143196106
560 -2.09124353408813
570 -2.11521896839142
580 -2.15692161083221
590 -2.15451835155487
600 -2.09313941955566
610 -2.0702653837204
620 -2.10300570487976
630 -2.15103950023651
640 -2.08774735450745
650 -1.98842701911926
660 -2.02713125705719
670 -2.10874304771423
680 -2.27351578712463
690 -2.3150171661377
700 -2.27227688789368
710 -2.15295697212219
720 -2.14846041679382
730 -2.07096234321594
740 -2.00996872425079
750 -1.98293653011322
760 -2.0036399936676
770 -2.05406331062317
780 -2.0502561044693
790 -2.09741159915924
800 -2.17692271232605
810 -2.32047954559326
820 -2.35583253860474
830 -2.2942918586731
840 -2.25211140632629
850 -2.33837931632996
860 -2.29694609642029
870 -2.21380897521973
880 -2.16791849136353
890 -2.12900213241577
900 -2.14568130493164
910 -2.16932011604309
920 -2.12932211399078
930 -2.2694898557663
940 -2.39915918827057
950 -2.38918787956238
960 -2.34117555618286
970 -2.35275097846985
980 -2.37088047981262
990 -2.26338601112366
1000 -2.24635356903076
1010 -2.28756872177124
1020 -2.39880513191223
1030 -2.37572616577148
1040 -2.37332067489624
1050 -2.37300013542175
1060 -2.37985704421997
1070 -2.27407838821411
1080 -2.2246003818512
1090 -2.29830819129944
1100 -2.37461174964905
1110 -2.34150882720947
1120 -2.33019742965698
1130 -2.39402991294861
1140 -2.42721433639526
1150 -2.39279824256897
1160 -2.31594851493835
1170 -2.27248109817505
1180 -2.24778457641602
1190 -2.30733381271362
1200 -2.34498005867004
1210 -2.33709098815918
1220 -2.39032695770264
1230 -2.50950448036194
1240 -2.54159977912903
1250 -2.4969379234314
1260 -2.43064425468445
1270 -2.38582192420959
1280 -2.40259938240051
1290 -2.33553436279297
1300 -2.29628593444824
1310 -2.38399970054626
1320 -2.47841905593872
1330 -2.52730469703674
1340 -2.54926494598389
1350 -2.54977061271667
1360 -2.48325177192688
1370 -2.48884808540344
1380 -2.53828601837158
1390 -2.60307963371277
1400 -2.6874036026001
1410 -2.71620394706726
1420 -2.67273332595825
1430 -2.57638525009155
1440 -2.48740691184998
1450 -2.51266569137573
1460 -2.55685466766357
1470 -2.56963289260864
1480 -2.53849095344543
1490 -2.47209609985352
1500 -2.52435858726501
1510 -2.46169731140137
1520 -2.32221856117249
1530 -2.26966688156128
1540 -2.30838025093079
1550 -2.38698934555054
1560 -2.39141063690186
1570 -2.33190480232239
1580 -2.2843016242981
1590 -2.38240664482117
1600 -2.42361516952515
1610 -2.45030996322632
1620 -2.45292788505554
1630 -2.45345639228821
1640 -2.45347912788391
1650 -2.64209738731384
1660 -2.65958731651306
1670 -2.54218388557434
1680 -2.41817534446716
1690 -2.48085755348206
1700 -2.59174759864807
1710 -2.63211734771729
1720 -2.59869385719299
1730 -2.60235820770264
1740 -2.7115402507782
1750 -2.73714895248413
1760 -2.58053075790405
1770 -2.43610689163208
1780 -2.45642356872559
1790 -2.46865589141846
1800 -2.45281409263611
1810 -2.50263244628906
1820 -2.48986482620239
1830 -2.43942097663879
1840 -2.43282810211182
1850 -2.47054746627808
1860 -2.45493155479431
1870 -2.39618101119995
1880 -2.27806626796722
1890 -2.31368937015533
1900 -2.48756609916687
1910 -2.43534016609192
1920 -2.39224420547485
1930 -2.53322196960449
1940 -2.60681926727295
1950 -2.61104840278625
1960 -2.49648010253906
1970 -2.42039284706116
1980 -2.39203521728516
1990 -2.49989934921265
2000 -2.60091147422791
2010 -2.59393692016602
2020 -2.62862952232361
2030 -2.62154163360596
2040 -2.55932634353638
2050 -2.59010124206543
2060 -2.65432239532471
2070 -2.66357248306274
2080 -2.60021265983582
2090 -2.52896474838257
2100 -2.39156785964966
2110 -2.27667807579041
2120 -2.31610798835754
2130 -2.36861886024475
2140 -2.37540678024292
2150 -2.36818554878235
2160 -2.39468473434448
2170 -2.38198040008545
2180 -2.39624835968018
2190 -2.38249464035034
2200 -2.42338723182678
2210 -2.46227916717529
2220 -2.50615641593933
2230 -2.54935946464539
2240 -2.6201193523407
2250 -2.53101286888123
2260 -2.41603775024414
2270 -2.36214515686035
2280 -2.42313437461853
2290 -2.47519185066223
2300 -2.58098483085632
2310 -2.64621493339539
2320 -2.66175940513611
2330 -2.63920837402344
2340 -2.64982078552246
2350 -2.7168930721283
2360 -2.6769481086731
2370 -2.68175483703613
2380 -2.62295218467712
2390 -2.47600274085999
2400 -2.36609400749207
2410 -2.28631588935852
2420 -2.34017318725586
2430 -2.33318048477173
2440 -2.29671310424805
2450 -2.30146828651428
2460 -2.37991843223572
2470 -2.32213774681091
2480 -2.27867661476135
2490 -2.33217845916748
2500 -2.30692169189453
2510 -2.3341579246521
2520 -2.34127007484436
2530 -2.25738589286804
2540 -2.15364825248718
2550 -2.18763292312622
2560 -2.21961624145508
2570 -2.21934524536133
2580 -2.34117873191834
2590 -2.38612837791443
2600 -2.43157764434814
2610 -2.49608271598816
2620 -2.47953102111816
2630 -2.42390141487122
2640 -2.44888875007629
2650 -2.49137365341187
2660 -2.53958581924438
2670 -2.45984049797058
2680 -2.39074727058411
2690 -2.29488595485687
2700 -2.30618152141571
2710 -2.30222281932831
2720 -2.3110290145874
2730 -2.18199235439301
2740 -2.08645506381989
2750 -2.08853915214539
2760 -2.13768263339996
2770 -2.19342318058014
2780 -2.17897911071777
2790 -2.06030162811279
2800 -2.10020646095276
2810 -2.17573623180389
2820 -2.15137228965759
2830 -2.08793732643127
2840 -2.12062330245972
2850 -2.1949957036972
2860 -2.30668788433075
2870 -2.27941581249237
2880 -2.29544189453125
2890 -2.2244907283783
2900 -2.14207718372345
2910 -2.12956936836243
2920 -2.22253804683685
2930 -2.35363453388214
2940 -2.54532636642456
2950 -2.5110173034668
2960 -2.41540556907654
2970 -2.37397146224976
2980 -2.32047144889832
2990 -2.17348895072937
3000 -2.05363043308258
3010 -1.97834783554077
3020 -1.97523282527924
3030 -2.00186616897583
3040 -2.09806455135345
3050 -2.1593549156189
3060 -2.1453760433197
3070 -2.08463816642761
3080 -2.05888651847839
3090 -1.96968408107758
3100 -1.9976159620285
3110 -2.07359862327576
3120 -2.21437257289886
3130 -2.3259152507782
3140 -2.34903867721558
3150 -2.21347819328308
3160 -2.18146553993225
3170 -2.14184107780457
3180 -2.11851487159729
3190 -2.17864482879639
3200 -2.25002326965332
3210 -2.20568410396576
3220 -2.11056620597839
3230 -2.12962965965271
3240 -2.06771065711975
3250 -2.0067685842514
3260 -1.92663287639618
3270 -1.78750947952271
3280 -1.78033933162689
3290 -1.75953608036041
3300 -1.78875978469849
3310 -1.85715138912201
3320 -1.90326547622681
3330 -1.99175297737122
3340 -1.96812089920044
3350 -1.93646761417389
3360 -2.00841174602509
3370 -2.10543179512024
3380 -2.21739324569702
3390 -2.32224261283875
3400 -2.23500845909119
3410 -2.21190790653229
3420 -2.16410905838013
3430 -2.13722177505493
3440 -2.1862544631958
3450 -2.29575950622559
3460 -2.21839590549469
3470 -2.1840193605423
3480 -2.21397591114044
3490 -2.2159034538269
3500 -2.10142824172974
3510 -1.9903649187088
3520 -1.89000195980072
3530 -1.77076690196991
3540 -1.78261502742767
3550 -1.82293327331543
3560 -1.91402025699615
3570 -1.93541393756866
3580 -1.89651466846466
3590 -1.76883563518524
3600 -1.77881908893585
3610 -1.86517666816711
3620 -1.86608571052551
3630 -2.02961603164673
3640 -2.07501506328583
3650 -1.97968692779541
3660 -1.88946655750275
3670 -1.90894627094269
3680 -1.89191014289856
3690 -1.84914153575897
3700 -1.88137464523315
3710 -1.92074821472168
3720 -1.85781865119934
3730 -1.85168353557587
3740 -1.82104752540588
3750 -1.80600496768951
3760 -1.82161623477936
3770 -1.75961454868317
3780 -1.72171289920807
3790 -1.69881278038025
3800 -1.80293070316315
3810 -1.93734556674957
3820 -2.00237071037292
3830 -1.96414206027985
3840 -1.9496964263916
3850 -2.02960799694061
3860 -2.16520883560181
3870 -2.13721497535706
3880 -2.07696192264557
3890 -2.13515205383301
3900 -2.0901930809021
3910 -2.00602973937988
3920 -1.84549664020538
3930 -1.78863746166229
3940 -1.90095782756805
3950 -2.03597879886627
3960 -2.02304122924805
3970 -1.88150662899017
3980 -1.8215656375885
3990 -1.73908413410187
4000 -1.72960617542267
4010 -1.81506541252136
4020 -1.80807253837585
4030 -1.76310943126678
4040 -1.67360847473145
4050 -1.59551344394684
4060 -1.65889214038849
4070 -1.8108894777298
4080 -1.79363815307617
4090 -1.68840579032898
4100 -1.60331916332245
4110 -1.59569888114929
4120 -1.63917092323303
4130 -1.69291285514832
4140 -1.60689041137695
4150 -1.61415327072144
4160 -1.5508429145813
4170 -1.57608500480652
4180 -1.56436450481415
4190 -1.6306958770752
4200 -1.70110576629639
4210 -1.64907793045044
4220 -1.66334494590759
4230 -1.665508852005
4240 -1.75227063179016
4250 -1.78017330169678
4260 -1.70972063541412
4270 -1.75743277549744
4280 -1.81276240825653
4290 -1.88017792224884
4300 -1.88860066890717
4310 -1.82159110069275
4320 -1.8151177740097
4330 -1.90224467754364
4340 -1.87276113033295
4350 -1.92113278388977
4360 -1.84816758155823
4370 -1.84014450550079
4380 -1.86290413856506
4390 -1.87711338996887
4400 -1.86820827484131
4410 -1.97195879459381
4420 -2.04105680465698
4430 -2.0009291601181
4440 -1.96625105857849
4450 -1.87673683166504
4460 -1.89159296035767
4470 -1.95833550453186
4480 -1.94890518188477
4490 -1.71371467113495
4500 -1.55005284786224
4510 -1.63408351898193
4520 -1.78814116954803
4530 -1.90862333774567
4540 -1.9309221124649
4550 -1.91721035480499
4560 -2.02384110450745
4570 -1.85714150905609
4580 -1.77255944252014
4590 -1.72003052711487
4600 -1.81937784194946
4610 -1.68703588962555
4620 -1.54297873020172
4630 -1.54631553173065
4640 -1.62318693161011
4650 -1.60346922397614
4660 -1.71605466365814
4670 -1.56508389949799
4680 -1.5158353471756
4690 -1.56724210262299
4700 -1.63332209587097
4710 -1.66882129669189
4720 -1.64470371246338
4730 -1.58003702163696
4740 -1.54795291900635
4750 -1.45183482170105
4760 -1.37394168376923
4770 -1.31361704349518
4780 -1.30534024715424
4790 -1.19318085432053
4800 -1.07880964279175
4810 -1.05800243139267
4820 -1.24006394386292
4830 -1.37756031990051
4840 -1.56059747219086
4850 -1.7576042175293
4860 -1.7589870929718
4870 -1.72844864368439
4880 -1.65337690353394
4890 -1.69540724277496
4900 -1.73678828716278
4910 -1.76793841362
4920 -1.86514772891998
4930 -1.92796830177307
4940 -1.92743307113647
4950 -1.71008536338806
4960 -1.60210747241974
4970 -1.52779365539551
4980 -1.54465620994568
4990 -1.53318321704865
5000 -1.61649843215942
5010 -1.60500935077667
5020 -1.61223576068878
5030 -1.81364299297333
5040 -1.76638721942902
5050 -1.71113867759705
5060 -1.77394817829132
5070 -1.82810878753662
5080 -1.7103705739975
5090 -1.58924136638641
5100 -1.59327575206757
5110 -1.591066198349
5120 -1.52594171524048
5130 -1.46369155883789
5140 -1.4675769329071
5150 -1.47037497520447
5160 -1.51812852859497
5170 -1.60591704845428
5180 -1.6340482378006
5190 -1.68444267749786
5200 -1.52405853271484
5210 -1.47912132263184
5220 -1.51123423099518
5230 -1.44708620548248
5240 -1.40577643871307
5250 -1.44926758766174
5260 -1.55442633628845
5270 -1.49595587730408
5280 -1.50469989776611
5290 -1.42284306526184
5300 -1.45305737018585
5310 -1.45677508354187
5320 -1.39343000888824
5330 -1.30112825870514
5340 -1.23464007854462
5350 -1.34441973209381
5360 -1.3948512506485
5370 -1.40888161182404
5380 -1.484816365242
5390 -1.42676359176636
5400 -1.3563127374649
5410 -1.30972038269043
5420 -1.34211760997772
5430 -1.41033611297607
5440 -1.34549937725067
5450 -1.29991911411285
5460 -1.34894184112549
5470 -1.47141965866089
5480 -1.6539851140976
5490 -1.60144048690796
5500 -1.66399366855621
5510 -1.75834208965302
5520 -1.71126148700714
5530 -1.62633474349976
5540 -1.55159212589264
5550 -1.68222053050995
5560 -1.71811913490295
5570 -1.61253063678741
5580 -1.46927246570587
5590 -1.39982794284821
5600 -1.44173578262329
5610 -1.5119220495224
5620 -1.5489177942276
5630 -1.55281683921814
5640 -1.56182648181915
5650 -1.5076719379425
5660 -1.52933158397675
5670 -1.5875057888031
5680 -1.68754088401794
5690 -1.76455649852753
5700 -1.84209552764893
5710 -1.94879866600037
5720 -1.94172943115234
5730 -1.88028913021088
5740 -1.91552575588226
5750 -1.88975520133972
5760 -1.73902788639069
5770 -1.4835177564621
5780 -1.34665431976318
5790 -1.29371263027191
5800 -1.25603711128235
5810 -1.19282809972763
5820 -1.08131139278412
5830 -0.956985130310059
5840 -1.03387248516083
5850 -1.13556166172028
5860 -1.25690773487091
5870 -1.37647846221924
5880 -1.44044538974762
5890 -1.45889095783234
5900 -1.40629826545715
5910 -1.31507837772369
5920 -1.29354247093201
5930 -1.28153443336487
5940 -1.24439041614532
5950 -1.24777743816376
5960 -1.16843442440033
5970 -1.1126821231842
5980 -1.12262713432312
5990 -1.080029733181
6000 -1.11653384447098
6010 -1.16143630027771
6020 -1.16657668352127
6030 -1.25494489908218
6040 -1.3001545381546
6050 -1.27471170425415
6060 -1.30714188098907
6070 -1.28861876964569
6080 -1.19147333621979
6090 -1.14784505605698
6100 -1.08744659662247
6110 -1.0418360209465
6120 -0.967357578277588
6130 -0.970998561382294
6140 -0.981659495830536
6150 -0.978108270168304
6160 -0.955625278949738
6170 -0.989603750705719
6180 -1.06493344545364
6190 -1.14093020200729
6200 -1.22864520549774
6210 -1.24204259872437
6220 -1.17419137477875
6230 -1.17697218179703
6240 -1.21768812417984
6250 -1.35527573108673
6260 -1.40089006900787
6270 -1.44498201847076
6280 -1.39082947254181
6290 -1.28860950946808
6300 -1.27758532047272
6310 -1.32778945922852
6320 -1.34031136512756
6330 -1.35454471111298
6340 -1.36967959403992
6350 -1.36200174808502
6360 -1.33993651390076
6370 -1.3169935798645
6380 -1.18453141927719
6390 -1.2097483420372
6400 -1.27967856168747
6410 -1.22082747936249
6420 -1.09420672655106
6430 -0.945303070545197
6440 -1.03752312421799
6450 -1.16901009559631
6460 -1.24178400993347
6470 -1.08931702613831
6480 -0.972658770084381
6490 -0.984738419055939
6500 -1.02097493171692
6510 -1.15200500488281
6520 -1.22638948440552
6530 -1.25057854175568
6540 -1.24419247150421
6550 -1.13177204847336
6560 -1.01385345697403
6570 -1.07280625104904
6580 -1.18340912342072
6590 -1.24432707309723
6600 -1.34884751319885
6610 -1.49916751861572
6620 -1.47581282615662
6630 -1.39809965610504
6640 -1.41963183403015
6650 -1.50783563137054
6660 -1.69142165184021
6670 -1.64612427711487
6680 -1.49279074192047
6690 -1.36402342319489
6700 -1.31746010780334
6710 -1.40493591785431
6720 -1.47720376014709
6730 -1.43962482452393
6740 -1.4588093662262
6750 -1.46624040603638
6760 -1.46312537193298
6770 -1.57474025249481
6780 -1.67004118919373
6790 -1.71713151454926
6800 -1.77308379173279
6810 -1.81964037895203
6820 -1.77189795017242
6830 -1.74661323547363
6840 -1.61341927051544
6850 -1.50935823440552
6860 -1.42253436088562
6870 -1.32818927764893
6880 -1.20414393424988
6890 -1.16734357357025
6900 -1.13552643537521
6910 -1.09939321517944
6920 -1.16187082529068
6930 -1.21308292388916
6940 -1.16612523317337
6950 -1.14507523298264
6960 -1.17256032705307
6970 -1.24260369300842
6980 -1.23922989368439
6990 -1.21478448390961
7000 -1.21826653718948
7010 -1.22216632604599
7020 -1.25996906757355
7030 -1.22914334058762
7040 -1.25180336952209
7050 -1.17469231843948
7060 -1.34906501054764
7070 -1.50180699110031
7080 -1.717448554039
7090 -1.70712345600128
7100 -1.72540091514587
7110 -1.65400710582733
7120 -1.58679640769958
7130 -1.47265520572662
7140 -1.37601184368134
7150 -1.31131025314331
7160 -1.25889860153198
7170 -1.22843796253204
7180 -1.26709656238556
7190 -1.26472152709961
7200 -1.33615743160248
7210 -1.33526472568512
7220 -1.48835551261902
7230 -1.50166462898254
7240 -1.36483686923981
7250 -1.38188766479492
7260 -1.39636973381042
7270 -1.33865082263947
7280 -1.13905922174454
7290 -1.18267044305801
7300 -1.22616500377655
7310 -1.31943855285645
7320 -1.36086477279663
7330 -1.44124486923218
7340 -1.26981087207794
7350 -1.14591784954071
7360 -0.946041889190674
7370 -0.865068130493164
7380 -0.873986301422119
7390 -0.90266622543335
7400 -0.858525276184082
7410 -0.872951798439026
7420 -0.885444748401642
7430 -0.817634460926056
7440 -0.779516539573669
7450 -0.720034079551697
7460 -0.656984511613846
7470 -0.656586812734604
7480 -0.750526721477509
7490 -0.793361551761627
7500 -0.702130346298218
7510 -0.616147930622101
7520 -0.732060942649841
7530 -0.733169958591461
7540 -0.672808635234833
7550 -0.636287138462067
7560 -0.635991326570511
7570 -0.617826206684113
7580 -0.633958542346954
7590 -0.751464725732803
7600 -0.740112255811691
7610 -0.752852410078049
7620 -0.839566043615341
7630 -0.883953897953033
7640 -0.822356817722321
7650 -0.872243049144745
7660 -0.918299760818481
7670 -0.984177238941193
7680 -1.07612290620804
7690 -1.16092088222504
7700 -1.23205992937088
7710 -1.21512179374695
7720 -1.1399446439743
7730 -1.22543763637543
7740 -1.24566669225693
7750 -1.14116520404816
7760 -1.06506526470184
7770 -1.05928450584412
7780 -1.04781447410584
7790 -1.08782320261002
7800 -1.08488857030869
7810 -0.957761976718903
7820 -0.975402188301086
7830 -1.0646776008606
7840 -1.02716061830521
7850 -0.975313491821289
7860 -1.00930055141449
7870 -1.07329431295395
7880 -1.03312994003296
7890 -0.99340904712677
7900 -0.972040107250214
7910 -0.924720149040222
7920 -0.910558125972748
7930 -1.09542943000793
7940 -1.11455053329468
7950 -1.01578768253326
7960 -0.901056561470032
7970 -0.887382626533508
7980 -0.795300784111023
7990 -0.845437271595001
8000 -0.943114142417908
8010 -1.01724417209625
8020 -0.935987904071808
8030 -0.885459160804749
8040 -0.951662108898163
8050 -0.992702362537384
8060 -1.1631255865097
8070 -1.3793156504631
8080 -1.4030033826828
8090 -1.39568750858307
8100 -1.49323858261108
8110 -1.74291527748108
8120 -1.83912469863892
8130 -1.83301845550537
8140 -1.70133622169495
8150 -1.74654225349426
8160 -1.62239988327026
8170 -1.3575598359108
8180 -1.2540546631813
8190 -1.4010910320282
8200 -1.39194134235382
8210 -1.23831547737122
8220 -1.20761427402496
8230 -1.17063260793686
8240 -1.22523079633713
8250 -1.24746289730072
8260 -1.3624688243866
8270 -1.50451685428619
8280 -1.44840332984924
8290 -1.42373826503754
8300 -1.42279582977295
8310 -1.56276443958282
8320 -1.6919634437561
8330 -1.67565041065216
8340 -1.7441133928299
8350 -1.74074146747589
8360 -1.65044048786163
8370 -1.4878980922699
8380 -1.35217893600464
8390 -1.18577277183533
8400 -1.07554944753647
8410 -0.963092215061188
8420 -0.930712995529175
8430 -0.885668478012085
8440 -0.906062271595001
8450 -0.872678632736206
8460 -0.819208135604858
8470 -0.785602493286133
8480 -0.800910556316376
8490 -0.922553753852844
8500 -0.938451309204102
8510 -0.829632887840271
8520 -0.804152278900147
8530 -0.927083218097687
8540 -1.0392982172966
8550 -1.13444303274155
8560 -1.18140378236771
8570 -1.23968661785126
8580 -1.18661693096161
8590 -1.14745865821838
8600 -1.08819827795029
8610 -1.01486779212952
8620 -1.08174355268478
8630 -1.02967590093613
8640 -1.025144302845
8650 -0.991794877052307
8660 -0.855094466209412
8670 -0.687964086532593
8680 -0.579519675970077
8690 -0.50508117556572
8700 -0.568154336214066
8710 -0.598729145526886
8720 -0.541463800668716
8730 -0.509489938020706
8740 -0.460877969264984
8750 -0.513449903726578
8760 -0.628944615125656
8770 -0.654966706037521
8780 -0.758438069820404
8790 -0.733373775482178
8800 -0.703758038282394
8810 -0.732474414110184
8820 -0.76012393116951
8830 -0.730645377635956
8840 -0.812722096443176
8850 -0.790561330318451
8860 -0.705022741556168
8870 -0.834476293325424
8880 -0.904409589767456
8890 -0.861594889163971
8900 -0.879230399131775
8910 -0.932059428691864
8920 -0.876554131507874
8930 -0.691975363492966
8940 -0.682652300596237
8950 -0.817401125431061
8960 -0.923412907123566
8970 -0.851382825374603
8980 -0.862202694416046
8990 -0.80336398601532
9000 -0.802510406970978
9010 -0.823235862255096
9020 -0.864283323287964
9030 -0.885856986045837
9040 -0.915360128879547
9050 -0.935552871227264
9060 -1.15090115070343
9070 -1.32672488212585
9080 -1.39938899517059
9090 -1.35514764547348
9100 -1.15132292509079
9110 -0.991665003299713
9120 -0.882893476486206
9130 -0.866676559448242
9140 -0.915165548324585
9150 -0.907096481323242
9160 -0.923468091487885
9170 -1.08858285665512
9180 -1.28880148172379
9190 -1.44103394508362
9200 -1.56044748783112
9210 -1.60373915672302
9220 -1.58413054466248
9230 -1.46207989692688
9240 -1.35699705600739
9250 -1.41277500629425
9260 -1.4064887046814
9270 -1.3837195110321
9280 -1.30276605367661
9290 -1.3537927699089
9300 -1.26374418497086
9310 -1.27486837148666
9320 -1.13251890420914
9330 -1.10001949071884
9340 -1.15114939689636
9350 -1.33826799631119
9360 -1.24449548482895
9370 -1.27130155801773
9380 -1.20055012464523
9390 -1.1848987030983
9400 -1.13208440303802
9410 -1.17098424196243
9420 -1.06217171430588
9430 -1.09185795307159
9440 -1.07288454532623
9450 -0.96414336681366
9460 -1.0196900844574
9470 -1.19973866939545
9480 -1.24153732299805
9490 -1.26032513618469
9500 -1.17588412761688
9510 -1.21689213275909
9520 -1.21583701610565
9530 -1.26438410758972
9540 -1.16758668422699
9550 -1.02238391876221
9560 -0.804582757949829
9570 -0.794007403850555
9580 -0.895835313796997
9590 -1.01173533439636
9600 -0.975296998023987
9610 -0.958103425502777
9620 -0.872150475978851
9630 -0.880937578678131
9640 -0.877538743019104
9650 -1.02935104131699
9660 -1.23786083459854
9670 -1.27992651939392
9680 -1.3800270318985
9690 -1.29416099071503
9700 -1.27729225635529
9710 -1.344251537323
9720 -1.36299101352692
9730 -1.36529007911682
9740 -1.27624607563019
9750 -1.21287380456924
9760 -1.27668254852295
9770 -1.33859662055969
9780 -1.27942406415939
9790 -1.14391485929489
9800 -1.17550144195557
9810 -1.26374627590179
9820 -1.22936290025711
9830 -0.94583958864212
9840 -0.806395580768585
9850 -0.913374605178833
9860 -1.22072505950928
9870 -1.36327087879181
9880 -1.2827115893364
9890 -1.19630458116531
9900 -1.19938895940781
9910 -1.23886448383331
9920 -1.17456478118896
9930 -1.13938859939575
9940 -1.10703031539917
9950 -1.07752588033676
9960 -1.0279767036438
9970 -0.925938260555267
};
\addlegendentry{128}
\addplot [thick, color4]
table {%
0 -0.732695671367625
10 -0.22478960636042
20 -0.241173297363845
30 -0.264953908932942
40 -0.280100583785191
50 -0.211304731118684
60 -0.20740438545991
70 -0.209415913047063
80 -0.221942787076456
90 -0.232119362413083
100 -0.204681240720781
110 -0.183097345165965
120 -0.194877110675308
130 -0.232374382895373
140 -0.213352851421013
150 -0.211762327846739
160 -0.210052673542805
170 -0.220823010398145
180 -0.212827098236647
190 -0.223009994524866
200 -0.22490443537847
210 -0.231667254451661
220 -0.22794588968921
230 -0.210707167738016
240 -0.216962129752526
250 -0.253347665041076
260 -0.257619778828989
270 -0.249904885332285
280 -0.261325145794759
290 -0.258398507408632
300 -0.26222987250163
310 -0.274163327909053
320 -0.258874900961574
330 -0.25956285091274
340 -0.2603260566426
350 -0.282923884630329
360 -0.274180265872271
370 -0.284370134158917
380 -0.270041698650286
390 -0.259193864454951
400 -0.267656938043648
410 -0.27764595664011
420 -0.275416552595559
430 -0.266083826193875
440 -0.275443857167384
450 -0.279519821419678
460 -0.287180096201096
470 -0.28606632638431
480 -0.273861694426472
490 -0.26932930033161
500 -0.250283532941058
510 -0.25454937011533
520 -0.258742665381883
530 -0.258610359657765
540 -0.278297395995321
550 -0.296080786504998
560 -0.267477924877508
570 -0.253900899488485
580 -0.280715114838933
590 -0.290240002060476
600 -0.270651536563544
610 -0.269785534373249
620 -0.283030069127585
630 -0.290598252041519
640 -0.270318810332984
650 -0.252627984393883
660 -0.252565945538838
670 -0.27864794433683
680 -0.298657561263315
690 -0.295675165027181
700 -0.29225657549279
710 -0.277264298823819
720 -0.294282714422844
730 -0.273839326680625
740 -0.249235386094201
750 -0.243838309984251
760 -0.256276022832355
770 -0.252773258046758
780 -0.276262536915047
790 -0.269839692918181
800 -0.297055940128675
810 -0.300257984563779
820 -0.298779415644232
830 -0.28036995639425
840 -0.300375495699238
850 -0.299161008992597
860 -0.275405773092012
870 -0.268337376206264
880 -0.263466553611516
890 -0.268332066951739
900 -0.279357863046313
910 -0.283977727076143
920 -0.273358402221452
930 -0.28062274998373
940 -0.29531224963165
950 -0.278231449840363
960 -0.296695876509424
970 -0.284794737005305
980 -0.280788772635796
990 -0.262533177833976
1000 -0.255070739414926
1010 -0.282442275512692
1020 -0.299102360329008
1030 -0.299170832631034
1040 -0.298261087175111
1050 -0.301263589937303
1060 -0.295766227582259
1070 -0.273284433308303
1080 -0.288235062687874
1090 -0.293383648378149
1100 -0.29079611548157
1110 -0.269977664029343
1120 -0.28226468195596
1130 -0.281885599685256
1140 -0.281529119187376
1150 -0.280691663212287
1160 -0.269820298493641
1170 -0.26001121685874
1180 -0.275546434554428
1190 -0.268271802075891
1200 -0.280307854376208
1210 -0.286709140621857
1220 -0.282490995210179
1230 -0.294984650524393
1240 -0.291088028075633
1250 -0.3001753376158
1260 -0.298600221682273
1270 -0.288912698127336
1280 -0.287914196513088
1290 -0.279387321371606
1300 -0.272742445393534
1310 -0.284125191389793
1320 -0.296495865734965
1330 -0.296512619828712
1340 -0.304283327238854
1350 -0.302341477761803
1360 -0.295117738558665
1370 -0.291699771837976
1380 -0.298147654406266
1390 -0.313366399150946
1400 -0.323436781306651
1410 -0.295079532206446
1420 -0.298069053072955
1430 -0.285831762109948
1440 -0.279842635860286
1450 -0.274783990185662
1460 -0.295706380528101
1470 -0.297430370310322
1480 -0.31342202254738
1490 -0.301100092048348
1500 -0.287110266268187
1510 -0.280937194092525
1520 -0.25672528667564
1530 -0.237407478818645
1540 -0.248731496056705
1550 -0.268234842967285
1560 -0.268274491896211
1570 -0.261025312277855
1580 -0.264431733884818
1590 -0.289347602499282
1600 -0.270179930218087
1610 -0.277995868629244
1620 -0.263977312412011
1630 -0.270853787825936
1640 -0.280180675634129
1650 -0.308012956329964
1660 -0.285468124960988
1670 -0.282622355533356
1680 -0.281097834094541
1690 -0.291355148394343
1700 -0.308510475439768
1710 -0.309357945927273
1720 -0.29712512736428
1730 -0.299916982656955
1740 -0.31146655759516
1750 -0.298126358440896
1760 -0.284100943280978
1770 -0.270533603268466
1780 -0.283031226187679
1790 -0.268633406655028
1800 -0.288045955682589
1810 -0.299102185243033
1820 -0.303761533122629
1830 -0.277421899166746
1840 -0.271689946117883
1850 -0.266936334719646
1860 -0.269984319785174
1870 -0.259044507600295
1880 -0.235075497427418
1890 -0.253810550426095
1900 -0.285202588455824
1910 -0.282824989783434
1920 -0.265175679325103
1930 -0.303678937280748
1940 -0.306552484567855
1950 -0.288014843334511
1960 -0.283378033155891
1970 -0.264026969893635
1980 -0.272057331707559
1990 -0.280737251461032
2000 -0.286725797898551
2010 -0.268724306483091
2020 -0.28784686993439
2030 -0.279216164206161
2040 -0.282531500232349
2050 -0.293898679152164
2060 -0.301593633694037
2070 -0.289424686441465
2080 -0.30257864506534
2090 -0.278087285092279
2100 -0.270365172317721
2110 -0.25308637065782
2120 -0.25410716454087
2130 -0.263622691549131
2140 -0.267108375810317
2150 -0.246506489551565
2160 -0.258337005300393
2170 -0.257084364072383
2180 -0.260980542157933
2190 -0.259886981031294
2200 -0.264769479713949
2210 -0.262150034838827
2220 -0.283925468710094
2230 -0.292549239052752
2240 -0.294267359613448
2250 -0.271290718638459
2260 -0.261376866380683
2270 -0.246900516186274
2280 -0.267134561868058
2290 -0.278548064929914
2300 -0.285921885622253
2310 -0.287599882404912
2320 -0.280625069689947
2330 -0.288495238281742
2340 -0.292485108434501
2350 -0.288346088082937
2360 -0.29130381741661
2370 -0.2704061709939
2380 -0.278803067431389
2390 -0.261956398495951
2400 -0.247543698714264
2410 -0.247351894143827
2420 -0.249190023964779
2430 -0.24689837980362
2440 -0.240793240340508
2450 -0.248700639970648
2460 -0.25064217833925
2470 -0.231877508953142
2480 -0.22465565718976
2490 -0.236780136286085
2500 -0.236042805379133
2510 -0.240599278935157
2520 -0.242568957417007
2530 -0.237539626406171
2540 -0.235806960101868
2550 -0.240211556991474
2560 -0.243568335186113
2570 -0.227683502787392
2580 -0.266509161955508
2590 -0.25931206328114
2600 -0.244873284483169
2610 -0.269921689236391
2620 -0.256308628694989
2630 -0.251848123892625
2640 -0.263506821508176
2650 -0.262672606763292
2660 -0.277751216009063
2670 -0.26015699838315
2680 -0.23969234918796
2690 -0.221298157331246
2700 -0.256526423103068
2710 -0.240964057906468
2720 -0.249556499837131
2730 -0.216336184658333
2740 -0.219429882719278
2750 -0.224173234596073
2760 -0.228021654492979
2770 -0.222098704352002
2780 -0.221784949866733
2790 -0.210085908257077
2800 -0.219666279079296
2810 -0.235656537867763
2820 -0.209174294207351
2830 -0.220404305569202
2840 -0.228713791235202
2850 -0.231324227389485
2860 -0.25085093068274
2870 -0.236454361376125
2880 -0.229216211848505
2890 -0.229162982952169
2900 -0.222515708501258
2910 -0.21493627061286
2920 -0.243242767418852
2930 -0.241573603421646
2940 -0.259937012433049
2950 -0.242316311549295
2960 -0.233927874606485
2970 -0.220482279127327
2980 -0.233107559322256
2990 -0.208706026827571
3000 -0.201463734009636
3010 -0.200742339484708
3020 -0.207629452017624
3030 -0.200276549920931
3040 -0.21774577191216
3050 -0.214528435728793
3060 -0.214456870504044
3070 -0.216458530785625
3080 -0.228165927013579
3090 -0.195371009326694
3100 -0.218449415571347
3110 -0.223116509878949
3120 -0.245408753651203
3130 -0.252530929721813
3140 -0.235816736861929
3150 -0.217534980752448
3160 -0.215702644704069
3170 -0.219611110616523
3180 -0.221867348876413
3190 -0.229969542110054
3200 -0.240896388106635
3210 -0.230501830459558
3220 -0.22792384278318
3230 -0.212797492437465
3240 -0.205166576898676
3250 -0.188291624703838
3260 -0.191426372998822
3270 -0.169431733125069
3280 -0.186925607147454
3290 -0.175797870258943
3300 -0.190898511348737
3310 -0.204453912973953
3320 -0.20027521213286
3330 -0.195978720776965
3340 -0.210229003049415
3350 -0.204359039348753
3360 -0.215293277323552
3370 -0.223749717019627
3380 -0.221813892939055
3390 -0.243961099861001
3400 -0.220133111050929
3410 -0.226714298327887
3420 -0.216839817852109
3430 -0.215954209117402
3440 -0.234817359603746
3450 -0.237875583031856
3460 -0.216249552115618
3470 -0.217337931042458
3480 -0.228805642669677
3490 -0.230978847183399
3500 -0.210309380089679
3510 -0.200385188270234
3520 -0.1904290589606
3530 -0.176227723335684
3540 -0.186329302426069
3550 -0.189249719712411
3560 -0.204784882436926
3570 -0.201981488214555
3580 -0.180674177615421
3590 -0.179009629976519
3600 -0.181214712216498
3610 -0.195009755031744
3620 -0.198367828295897
3630 -0.224210022821507
3640 -0.221533101905371
3650 -0.192785138667438
3660 -0.197823152530328
3670 -0.198938572620215
3680 -0.184966049786907
3690 -0.18813721942341
3700 -0.182937550896698
3710 -0.191968801828739
3720 -0.17507919956022
3730 -0.188412532725428
3740 -0.18438508305217
3750 -0.171559276668922
3760 -0.190571606361691
3770 -0.174257282404747
3780 -0.165011580451
3790 -0.168075384041744
3800 -0.196262540396987
3810 -0.207398571471837
3820 -0.210680205135888
3830 -0.180463955545968
3840 -0.203194627363597
3850 -0.223517180018218
3860 -0.234202579353781
3870 -0.227386109890768
3880 -0.226664707123657
3890 -0.21193352449314
3900 -0.210416740597398
3910 -0.18937955389829
3920 -0.179687589287477
3930 -0.179581596622366
3940 -0.198102727005187
3950 -0.191493186608952
3960 -0.196906306877611
3970 -0.18564724449284
3980 -0.16707445037598
3990 -0.172371877330124
4000 -0.167199292692719
4010 -0.174855563340612
4020 -0.177024055697361
4030 -0.166861487796061
4040 -0.154916182347533
4050 -0.152991236215743
4060 -0.160868119235789
4070 -0.182406516478342
4080 -0.167742263343747
4090 -0.149957266010146
4100 -0.14795081178405
4110 -0.167763210389803
4120 -0.156300686215004
4130 -0.171562034967958
4140 -0.153120955411104
4150 -0.160957240668665
4160 -0.148089527256829
4170 -0.154551518032854
4180 -0.164629303608696
4190 -0.170992420981373
4200 -0.171461144796776
4210 -0.16453750046524
4220 -0.164665634023559
4230 -0.180012875213368
4240 -0.171474035361372
4250 -0.187706055191286
4260 -0.163873053984117
4270 -0.17726622046732
4280 -0.186969592194911
4290 -0.188876564653012
4300 -0.180128103376348
4310 -0.18630114976884
4320 -0.185670865802837
4330 -0.199191518276443
4340 -0.181366483710492
4350 -0.188748901689474
4360 -0.179551142595906
4370 -0.172427517603795
4380 -0.188941579340779
4390 -0.190967214087506
4400 -0.19266475081059
4410 -0.215405114260453
4420 -0.219808654066131
4430 -0.192938335526172
4440 -0.189889636633751
4450 -0.184439782128269
4460 -0.192581843359809
4470 -0.202442222230664
4480 -0.192925277539378
4490 -0.150199801151275
4500 -0.137592498691309
4510 -0.17313934133662
4520 -0.180141814564601
4530 -0.188732519853936
4540 -0.206972625567299
4550 -0.201956638818135
4560 -0.210829402492058
4570 -0.173665447766684
4580 -0.161992250372871
4590 -0.178825885283835
4600 -0.173138852357376
4610 -0.153595471094183
4620 -0.143640964258638
4630 -0.145863774338606
4640 -0.191879454381793
4650 -0.151385578892271
4660 -0.181498113344915
4670 -0.146613681327538
4680 -0.136754247966668
4690 -0.172394106251423
4700 -0.17757598622009
4710 -0.170878282376976
4720 -0.172022414402659
4730 -0.15800442207821
4740 -0.151893264190534
4750 -0.135260223613754
4760 -0.135992110491221
4770 -0.12147888240356
4780 -0.129042680888195
4790 -0.109130102147271
4800 -0.0993666893198801
4810 -0.107251918368609
4820 -0.131543533044362
4830 -0.139618525520025
4840 -0.155590976444878
4850 -0.190293289806011
4860 -0.165125583679919
4870 -0.167292014548862
4880 -0.162498587223916
4890 -0.163596456731727
4900 -0.177834916275851
4910 -0.172737171459587
4920 -0.187788174939515
4930 -0.179994594614065
4940 -0.18723606976464
4950 -0.154857940860213
4960 -0.145608903588327
4970 -0.14926126095664
4980 -0.150658635644138
4990 -0.156471703145486
5000 -0.158562551529141
5010 -0.169123820565411
5020 -0.143522791949528
5030 -0.18439859523602
5040 -0.168498938786408
5050 -0.163636690316987
5060 -0.18287350260376
5070 -0.183112202944178
5080 -0.149223842489225
5090 -0.148077840780385
5100 -0.163230936861505
5110 -0.142385331571729
5120 -0.141236985556595
5130 -0.14042238947801
5140 -0.137397239013872
5150 -0.156908035084033
5160 -0.153835393137793
5170 -0.176122065163527
5180 -0.176430470734886
5190 -0.153273766021615
5200 -0.144601837490724
5210 -0.135263134275682
5220 -0.152313373144644
5230 -0.1355102881418
5240 -0.136487696258835
5250 -0.141982589467045
5260 -0.16651158049424
5270 -0.137928189467392
5280 -0.141651331615572
5290 -0.149469352843834
5300 -0.13507812633583
5310 -0.142550760570268
5320 -0.128482899201667
5330 -0.117826354060722
5340 -0.113529684527626
5350 -0.136039383169339
5360 -0.152265204309496
5370 -0.135095532965838
5380 -0.161287424224606
5390 -0.142993264802063
5400 -0.114387709808982
5410 -0.130950010820287
5420 -0.135249462459428
5430 -0.141649231823956
5440 -0.134626763066868
5450 -0.116516640160528
5460 -0.141278686619518
5470 -0.14451682502247
5480 -0.170860511695708
5490 -0.156862942753655
5500 -0.165678791346803
5510 -0.178945402024472
5520 -0.167209300212228
5530 -0.152176635647875
5540 -0.149458201494014
5550 -0.164233749699391
5560 -0.163838810634364
5570 -0.138375896748767
5580 -0.139219086024445
5590 -0.133933965482157
5600 -0.14412060832571
5610 -0.137867096944676
5620 -0.146600117593928
5630 -0.144609874671907
5640 -0.148833942297253
5650 -0.156257833246904
5660 -0.157688535347977
5670 -0.156947565123939
5680 -0.15872342250197
5690 -0.18152791620596
5700 -0.195713134509328
5710 -0.195911694752084
5720 -0.204732935513626
5730 -0.189778084821936
5740 -0.183601536446255
5750 -0.190863011624618
5760 -0.16191744311201
5770 -0.126866351160814
5780 -0.114964090239958
5790 -0.122652283928477
5800 -0.113597029494625
5810 -0.110235483945941
5820 -0.0869144557639594
5830 -0.0946965372006082
5840 -0.0950698265289111
5850 -0.108524814131456
5860 -0.124512328043609
5870 -0.136540389608826
5880 -0.137018798412866
5890 -0.1493462997611
5900 -0.140172968769749
5910 -0.121190867353134
5920 -0.129104590855735
5930 -0.123242836855735
5940 -0.105526036495409
5950 -0.113159760974125
5960 -0.107184421142978
5970 -0.104256308075057
5980 -0.10494763264657
5990 -0.10566109798729
6000 -0.103147723748841
6010 -0.113571872329332
6020 -0.114754745027556
6030 -0.120038143625314
6040 -0.128527556421075
6050 -0.119903832604399
6060 -0.12411289941252
6070 -0.119098585152323
6080 -0.108302217843144
6090 -0.107757440586946
6100 -0.102701479722459
6110 -0.0985778103290056
6120 -0.0919398766769707
6130 -0.0965532712028612
6140 -0.0906955150752727
6150 -0.0786122611483387
6160 -0.0830642025798242
6170 -0.0841476592828493
6180 -0.101883653796785
6190 -0.100484047718586
6200 -0.114757252809667
6210 -0.118899411977827
6220 -0.104133167398038
6230 -0.118452727745569
6240 -0.135113471897748
6250 -0.134099249432608
6260 -0.136464311964262
6270 -0.144642530990985
6280 -0.128766343814748
6290 -0.120850910182923
6300 -0.123619915831666
6310 -0.125085079839444
6320 -0.125394846011226
6330 -0.133580311038154
6340 -0.130998549620479
6350 -0.132365690680125
6360 -0.124549980843052
6370 -0.119502833751897
6380 -0.105696560689959
6390 -0.130071287841647
6400 -0.128178067297567
6410 -0.0971279344453149
6420 -0.0988675812799698
6430 -0.0816863272861704
6440 -0.111902079758764
6450 -0.123297691745841
6460 -0.114869229870264
6470 -0.0877743168234066
6480 -0.0835154690473287
6490 -0.0919667426152831
6500 -0.103949579944587
6510 -0.120916514950131
6520 -0.11566989773232
6530 -0.115093228925131
6540 -0.117368367803219
6550 -0.104817415261042
6560 -0.0947707991002291
6570 -0.108370368420677
6580 -0.119640291917967
6590 -0.118164464436048
6600 -0.13240149562571
6610 -0.146319911597296
6620 -0.117758764390563
6630 -0.121752149320442
6640 -0.154875333323863
6650 -0.143240203604173
6660 -0.158538080390768
6670 -0.163001029690204
6680 -0.124453047906774
6690 -0.115713458169052
6700 -0.133566400546836
6710 -0.137347629834044
6720 -0.146486527766404
6730 -0.144117469605267
6740 -0.141060324385431
6750 -0.137861819550355
6760 -0.134700741924358
6770 -0.145292289278822
6780 -0.162436266985081
6790 -0.180750853482635
6800 -0.169747305071498
6810 -0.177667629141216
6820 -0.14672982758936
6830 -0.154144200709862
6840 -0.142379976766755
6850 -0.134080893025611
6860 -0.127928684512734
6870 -0.116832102925783
6880 -0.107003169295855
6890 -0.103347241975406
6900 -0.107721231610958
6910 -0.102550736617283
6920 -0.121903835543676
6930 -0.12215306754998
6940 -0.0961227267949128
6950 -0.114452280356817
6960 -0.128254735894589
6970 -0.122179577609881
6980 -0.127389000693544
6990 -0.108313336776402
7000 -0.123055872419302
7010 -0.110407066495756
7020 -0.123381352798762
7030 -0.109224283158662
7040 -0.120048407884834
7050 -0.0970808333210331
7060 -0.117983044643043
7070 -0.150297803516089
7080 -0.164564564052894
7090 -0.149883398066902
7100 -0.156114591263541
7110 -0.154385750047493
7120 -0.146863002008269
7130 -0.142758388891106
7140 -0.120649048850191
7150 -0.11272818982329
7160 -0.125028609652815
7170 -0.108893041415886
7180 -0.124180017944129
7190 -0.128174498844664
7200 -0.131067169106657
7210 -0.142621626608268
7220 -0.144718400648329
7230 -0.155909544214673
7240 -0.113262284394973
7250 -0.144251268259427
7260 -0.13005512329327
7270 -0.120241483209737
7280 -0.10060747567616
7290 -0.108437792422058
7300 -0.111818939503558
7310 -0.129202361179464
7320 -0.128161043598014
7330 -0.134200351880255
7340 -0.102098472292701
7350 -0.0901636409354302
7360 -0.0853745864088404
7370 -0.0804244033411261
7380 -0.0837390242151262
7390 -0.0894718316184339
7400 -0.0808739180695519
7410 -0.0756364670797956
7420 -0.0778579895756057
7430 -0.065121062422262
7440 -0.07280178633255
7450 -0.0621485102579875
7460 -0.0575480160824922
7470 -0.0572228260223868
7480 -0.0872395070289621
7490 -0.0731853737679833
7500 -0.0617626083674744
7510 -0.0511477741384125
7520 -0.0772387861192681
7530 -0.0694490543098195
7540 -0.0535127314535742
7550 -0.0612540210153416
7560 -0.0542607556930408
7570 -0.0561034936014077
7580 -0.0601638499146686
7590 -0.07769099556163
7600 -0.070687822428005
7610 -0.0790540547430442
7620 -0.0884660064354934
7630 -0.0899892521830133
7640 -0.0636605944231906
7650 -0.0922619034581658
7660 -0.0914750441699897
7670 -0.101255810514985
7680 -0.110451089392241
7690 -0.123072715217666
7700 -0.122513347484707
7710 -0.117239593151124
7720 -0.100620129357546
7730 -0.123388455415184
7740 -0.12242473486091
7750 -0.0954674319933246
7760 -0.0937299946191161
7770 -0.0941537620188275
7780 -0.0990212970135656
7790 -0.0984680896346899
7800 -0.0932639062349064
7810 -0.0803451530481881
7820 -0.0987499491731559
7830 -0.0876952841854523
7840 -0.0828264982029899
7850 -0.083583146440341
7860 -0.0975449010478158
7870 -0.090519644529544
7880 -0.0938960332515441
7890 -0.109941958079763
7900 -0.0869855253384834
7910 -0.076178596401317
7920 -0.0921816649501984
7930 -0.10844447229706
7940 -0.096280593718723
7950 -0.0835696475954553
7960 -0.0838147917485632
7970 -0.0739190387744153
7980 -0.0858624615461443
7990 -0.0838079460702378
8000 -0.0919049946631013
8010 -0.0987668324730212
8020 -0.0797230419683349
8030 -0.0764491411492155
8040 -0.0841479743798392
8050 -0.0943471695704295
8060 -0.0983042772868242
8070 -0.146455221982395
8080 -0.13121637084011
8090 -0.130228401716984
8100 -0.152816884889871
8110 -0.185143271339441
8120 -0.190594387994032
8130 -0.163646846478122
8140 -0.167971880316736
8150 -0.158027303705226
8160 -0.144112235938287
8170 -0.118714121538934
8180 -0.122705937882183
8190 -0.143116456601022
8200 -0.13521042750793
8210 -0.108446749040511
8220 -0.107932274074467
8230 -0.111604142556324
8240 -0.112193915422893
8250 -0.123681012052073
8260 -0.113987782480605
8270 -0.157649806734048
8280 -0.129569284777438
8290 -0.132373097287403
8300 -0.142954525146277
8310 -0.149623495703651
8320 -0.17529391773308
8330 -0.179052324436371
8340 -0.171352619207545
8350 -0.171198810802749
8360 -0.141817647629992
8370 -0.118881847505764
8380 -0.113647284053657
8390 -0.0896327257138151
8400 -0.0908538843089716
8410 -0.0786039391608584
8420 -0.0738771638375494
8430 -0.0738139554652482
8440 -0.082814261571682
8450 -0.0758992243461045
8460 -0.0646444666267438
8470 -0.0663415568320631
8480 -0.0718395885120709
8490 -0.0929288900186945
8500 -0.0844255875520293
8510 -0.0664838433336467
8520 -0.0804890250035516
8530 -0.107638795382312
8540 -0.104957525097877
8550 -0.12123657614397
8560 -0.118623916055333
8570 -0.120141205916532
8580 -0.111253041476858
8590 -0.107093909441135
8600 -0.10033341394561
8610 -0.0834921101071875
8620 -0.0938000524017623
8630 -0.0986783007426707
8640 -0.0899442341608062
8650 -0.0933812017227901
8660 -0.0779027399805813
8670 -0.050029255363378
8680 -0.0427571970471841
8690 -0.0467146236379144
8700 -0.0516723714734636
8710 -0.0535709134135191
8720 -0.0427080935560326
8730 -0.0382946150756656
8740 -0.043856936943414
8750 -0.0472236801374384
8760 -0.0726485803015191
8770 -0.0628114997082715
8780 -0.0743430861144203
8790 -0.066695957972972
8800 -0.0610655360076989
8810 -0.0536080443474031
8820 -0.0739586359405145
8830 -0.0721710496380568
8840 -0.0663878844944136
8850 -0.0687163021924047
8860 -0.0686111681390872
8870 -0.0838873415829218
8880 -0.0803301497706438
8890 -0.0694261803249022
8900 -0.0828330407089379
8910 -0.0777803982691803
8920 -0.0589221387279306
8930 -0.0483318685820841
8940 -0.068192518319433
8950 -0.0840918072812562
8960 -0.0791180426550991
8970 -0.0714967958361886
8980 -0.0823089066159822
8990 -0.0574017922221786
9000 -0.0759196526297798
9010 -0.0735680163977581
9020 -0.0800613491741957
9030 -0.0765564698161846
9040 -0.0864240609976638
9050 -0.0982499450461719
9060 -0.12688236062716
9070 -0.147742555375475
9080 -0.127602213776537
9090 -0.125237679732682
9100 -0.10448582893114
9110 -0.0818937624129447
9120 -0.0773594126818083
9130 -0.0932197949728481
9140 -0.092405624730731
9150 -0.0786252878205148
9160 -0.0897574477935529
9170 -0.107867026949417
9180 -0.139388579412773
9190 -0.141134603664013
9200 -0.150912496748022
9210 -0.149848709496587
9220 -0.140063299930079
9230 -0.135885352928361
9240 -0.130328236549706
9250 -0.132211129319674
9260 -0.116527994010763
9270 -0.133639216277088
9280 -0.118096031636566
9290 -0.137911869731431
9300 -0.118591937281889
9310 -0.111701662439006
9320 -0.0973516291344805
9330 -0.0995601637080221
9340 -0.10332235234784
9350 -0.138586171787787
9360 -0.113104373392504
9370 -0.124082700930536
9380 -0.117172455777674
9390 -0.104932736885548
9400 -0.11511494509316
9410 -0.100973093099576
9420 -0.100194113678951
9430 -0.0993774224311531
9440 -0.103503803912903
9450 -0.0806354139448174
9460 -0.0893106398571212
9470 -0.124411490136088
9480 -0.112209787912828
9490 -0.10236769639719
9500 -0.11007928431208
9510 -0.110943712919489
9520 -0.111527494871143
9530 -0.120347665639161
9540 -0.103789926524984
9550 -0.0718867943852273
9560 -0.0604022864722914
9570 -0.0767014656598251
9580 -0.0917273112566993
9590 -0.0980283423366829
9600 -0.0897831174887577
9610 -0.0847963634169014
9620 -0.0888566915260494
9630 -0.0768410676246193
9640 -0.0979335711229815
9650 -0.101943130378413
9660 -0.127183173686103
9670 -0.11892375841594
9680 -0.129207684556736
9690 -0.121102531319152
9700 -0.128347175748726
9710 -0.123387668466042
9720 -0.122515151585222
9730 -0.1284682703428
9740 -0.131749179694122
9750 -0.10590234070359
9760 -0.128652597069692
9770 -0.127584466883102
9780 -0.108459828811662
9790 -0.0860952898153789
9800 -0.120495406856426
9810 -0.113895109776082
9820 -0.106691456428178
9830 -0.0723800331375224
9840 -0.0652083194880428
9850 -0.0991818659667334
9860 -0.113296653820986
9870 -0.131608735557489
9880 -0.10681038321537
9890 -0.114303488882046
9900 -0.115826910714306
9910 -0.115486564553948
9920 -0.124922219199803
9930 -0.107796394833803
9940 -0.114583417996696
9950 -0.0990536563148445
9960 -0.0889706996932844
9970 -0.0825577738865359
};
\addlegendentry{256}
\addplot [thick, color5]
table {%
0 -0.605872761492438
10 -0.170177433992969
20 -0.158860800484535
30 -0.17371095262526
40 -0.177546446072821
50 -0.158605829399541
60 -0.149584800880393
70 -0.145950582449252
80 -0.154205456078205
90 -0.154861729319446
100 -0.145664749899642
110 -0.129449401868471
120 -0.147199969756675
130 -0.162041498225863
140 -0.162421407603226
150 -0.150758061239371
160 -0.145406481699713
170 -0.141336709122315
180 -0.159169532438942
190 -0.15835155607581
200 -0.153722540071714
210 -0.156401836003683
220 -0.16396210460727
230 -0.153582760217735
240 -0.145420007758728
250 -0.161624612767084
260 -0.16327082076535
270 -0.1683307760638
280 -0.175108776685352
290 -0.174822997325097
300 -0.178847252946765
310 -0.174745726701465
320 -0.165441910785312
330 -0.157025047475968
340 -0.167786770910849
350 -0.189814819544201
360 -0.171799267621892
370 -0.187138307680247
380 -0.178296895692905
390 -0.178843016965251
400 -0.192092717071988
410 -0.182088704473216
420 -0.186379686169452
430 -0.177751348942321
440 -0.177743987689666
450 -0.166994749419189
460 -0.182597918002391
470 -0.187734739965929
480 -0.182990225989925
490 -0.185986203609191
500 -0.185285153641583
510 -0.183336519587272
520 -0.174188866627058
530 -0.166594528114901
540 -0.17634922440492
550 -0.172563931209156
560 -0.173780970729867
570 -0.175781635802786
580 -0.193143457957125
590 -0.188594938436976
600 -0.174510871973547
610 -0.168023534125313
620 -0.17125249167394
630 -0.175699179657787
640 -0.173500652922548
650 -0.153162353739363
660 -0.139189625156135
670 -0.16060069435124
680 -0.173446695079137
690 -0.184105279310853
700 -0.189472170853016
710 -0.184075644870434
720 -0.190674167152205
730 -0.17714685515796
740 -0.152003048936229
750 -0.153650468118832
760 -0.159723848098114
770 -0.153456898010924
780 -0.168160803293725
790 -0.179318265721652
800 -0.198030720415795
810 -0.190361324450253
820 -0.187896892483375
830 -0.176068256563339
840 -0.185756933051152
850 -0.196928517093954
860 -0.17735325326548
870 -0.174257303183297
880 -0.167158291053455
890 -0.167703799719539
900 -0.166498382484778
910 -0.165443754624762
920 -0.166032914504194
930 -0.166016067586185
940 -0.185916909143679
950 -0.180487904188811
960 -0.183117142237361
970 -0.169733027396508
980 -0.178492009187518
990 -0.170556245665722
1000 -0.163470200374044
1010 -0.178439004124551
1020 -0.190023373844163
1030 -0.182594886239467
1040 -0.181666119547222
1050 -0.186318914199258
1060 -0.17594011135867
1070 -0.157649549022707
1080 -0.166985564257268
1090 -0.170642843997682
1100 -0.174356076399824
1110 -0.165770053703681
1120 -0.179159140206993
1130 -0.184390647722993
1140 -0.177645429725386
1150 -0.182191318823448
1160 -0.177220706573992
1170 -0.167259763130483
1180 -0.174571763335678
1190 -0.150159890604253
1200 -0.155586535402497
1210 -0.16473413185575
1220 -0.174622194738957
1230 -0.180425598487376
1240 -0.172731778702371
1250 -0.178388425927978
1260 -0.172141351827597
1270 -0.177526621015534
1280 -0.176550793102698
1290 -0.166787374291324
1300 -0.164114721232771
1310 -0.168389076647022
1320 -0.172322102508482
1330 -0.171953131600456
1340 -0.171036478557405
1350 -0.169669465928968
1360 -0.170258045872154
1370 -0.173224388949873
1380 -0.17169666581232
1390 -0.184680676071872
1400 -0.195913202672551
1410 -0.179203155578843
1420 -0.179564712636702
1430 -0.173305688345198
1440 -0.166083353620379
1450 -0.157974088836681
1460 -0.181098360281909
1470 -0.170771106365658
1480 -0.172906315611738
1490 -0.161677724650067
1500 -0.163378969119259
1510 -0.167720485016509
1520 -0.157037158194101
1530 -0.14188298893361
1540 -0.152211595073355
1550 -0.166306664296278
1560 -0.158454073509122
1570 -0.153969098015929
1580 -0.158991351867174
1590 -0.170311686815559
1600 -0.160020994634718
1610 -0.172592494513492
1620 -0.162640145884253
1630 -0.155575642316435
1640 -0.164096471357114
1650 -0.183152832443987
1660 -0.169123401479932
1670 -0.171940763832223
1680 -0.171141167534029
1690 -0.170422318021555
1700 -0.186965443775633
1710 -0.191914177306113
1720 -0.166781836533125
1730 -0.159933462826612
1740 -0.176672973004199
1750 -0.173790999438352
1760 -0.172935360088718
1770 -0.156358894540703
1780 -0.159982007957838
1790 -0.154031878764618
1800 -0.163090340140913
1810 -0.162316906108553
1820 -0.162839808816987
1830 -0.161073025743337
1840 -0.166605491617481
1850 -0.163895541975565
1860 -0.157568246615611
1870 -0.154181674370848
1880 -0.145655100657786
1890 -0.152209940193752
1900 -0.172635958743881
1910 -0.164309030565578
1920 -0.150339710163102
1930 -0.166342324597189
1940 -0.166328544881014
1950 -0.162226478874311
1960 -0.161382482593069
1970 -0.151456462203998
1980 -0.158312209518006
1990 -0.156890153414978
2000 -0.15980879464721
2010 -0.151743258477696
2020 -0.171965334851897
2030 -0.172249942702516
2040 -0.166862479910697
2050 -0.164316856220672
2060 -0.171504296613273
2070 -0.157717423643005
2080 -0.170933553156946
2090 -0.147898824856651
2100 -0.152351564118991
2110 -0.143670727796913
2120 -0.144845217093236
2130 -0.148821312337436
2140 -0.16028065510809
2150 -0.144149679482943
2160 -0.153458018070275
2170 -0.145824556448179
2180 -0.142292228999707
2190 -0.137354851475157
2200 -0.138923831053991
2210 -0.137466061415827
2220 -0.154009253378791
2230 -0.160911441608513
2240 -0.17315420931463
2250 -0.158878629300842
2260 -0.152046282884708
2270 -0.137444036466189
2280 -0.152429381074223
2290 -0.160603232406521
2300 -0.163888631452098
2310 -0.172647265736737
2320 -0.164092237970006
2330 -0.164026660025068
2340 -0.160009117858666
2350 -0.17243247838099
2360 -0.169089680024324
2370 -0.156050144138531
2380 -0.157460452579032
2390 -0.147228581146323
2400 -0.142856316793575
2410 -0.138283935146637
2420 -0.136147134653788
2430 -0.134062305738065
2440 -0.137473690570331
2450 -0.140830598160012
2460 -0.140701354609504
2470 -0.127491098765177
2480 -0.12567805356478
2490 -0.133477520976368
2500 -0.133152079295905
2510 -0.135426497948988
2520 -0.134216401858041
2530 -0.132716349587142
2540 -0.125837096827688
2550 -0.124617092242008
2560 -0.137895566575422
2570 -0.126241793168005
2580 -0.146121270658551
2590 -0.141413794758594
2600 -0.127663982234404
2610 -0.153173514562039
2620 -0.139707878362069
2630 -0.13273931884261
2640 -0.141252517140185
2650 -0.141998403536686
2660 -0.147513641530066
2670 -0.141255041868809
2680 -0.131520540834511
2690 -0.121201781105423
2700 -0.138504004762109
2710 -0.124007553182241
2720 -0.139334342618751
2730 -0.1204855361638
2740 -0.115975603594597
2750 -0.122681194348152
2760 -0.127291665451307
2770 -0.118047850566664
2780 -0.118596515920202
2790 -0.111886417110244
2800 -0.117115876824681
2810 -0.126538739782987
2820 -0.11573706604885
2830 -0.126063299965616
2840 -0.128206264986091
2850 -0.126386231444626
2860 -0.139437042753137
2870 -0.135132998865576
2880 -0.132876290335155
2890 -0.13720284404788
2900 -0.130879243800885
2910 -0.121520439730428
2920 -0.132301772613655
2930 -0.125611988180094
2940 -0.14181090274142
2950 -0.126850309598569
2960 -0.121907523119709
2970 -0.118174342373898
2980 -0.132691035573154
2990 -0.115854048469275
3000 -0.109900354488097
3010 -0.10466218942689
3020 -0.105235275165535
3030 -0.105649137498281
3040 -0.117840801956791
3050 -0.115965469645077
3060 -0.115762240752237
3070 -0.11430435768028
3080 -0.12379387367876
3090 -0.104085096423932
3100 -0.11839501286749
3110 -0.117110731177303
3120 -0.126133082142422
3130 -0.140932290958575
3140 -0.131943691085854
3150 -0.121876377943081
3160 -0.11575059297091
3170 -0.115922538446603
3180 -0.116248823760991
3190 -0.122418896920391
3200 -0.134668301093321
3210 -0.129547164271711
3220 -0.11821025076158
3230 -0.114158361509476
3240 -0.110320888668562
3250 -0.102224408363
3260 -0.103011534332875
3270 -0.0875741280371435
3280 -0.102175880470074
3290 -0.0907811020147477
3300 -0.0994098699077344
3310 -0.105103799084911
3320 -0.103987780063831
3330 -0.109214356273742
3340 -0.11986242771344
3350 -0.113650590711993
3360 -0.113881275435667
3370 -0.119905301839085
3380 -0.119827302510295
3390 -0.130781234528536
3400 -0.11998986892115
3410 -0.126265420727819
3420 -0.116211392295996
3430 -0.115351307274588
3440 -0.125718014982885
3450 -0.127549565926459
3460 -0.113726333528018
3470 -0.120680629538112
3480 -0.123740643133429
3490 -0.120078722903449
3500 -0.108958626668754
3510 -0.10866857791457
3520 -0.103255460209375
3530 -0.0885831157218068
3540 -0.0925570812688194
3550 -0.100536345038561
3560 -0.10863535066736
3570 -0.107816005966557
3580 -0.0938722236526733
3590 -0.0967662708447977
3600 -0.0957923046728695
3610 -0.105790158881374
3620 -0.105931624409509
3630 -0.115194509055072
3640 -0.113290241820744
3650 -0.101533040377094
3660 -0.105910893983328
3670 -0.100876080955576
3680 -0.0951851241928632
3690 -0.0979822856221858
3700 -0.0960125237275462
3710 -0.104854644031563
3720 -0.0927652308667554
3730 -0.0980053538775334
3740 -0.0956411466982996
3750 -0.0940505991755535
3760 -0.100930463605542
3770 -0.0878815771621858
3780 -0.0900759952155871
3790 -0.0893852095649175
3800 -0.104618111466769
3810 -0.115228117232075
3820 -0.117832469907715
3830 -0.0956656425246611
3840 -0.108095729258327
3850 -0.121867127496003
3860 -0.132881892889427
3870 -0.126938319307862
3880 -0.120740807951089
3890 -0.110001779696002
3900 -0.111479604804919
3910 -0.104548961591418
3920 -0.101008720878235
3930 -0.0893004232225472
3940 -0.0993142534510758
3950 -0.101602053387618
3960 -0.112761257436611
3970 -0.104575030546033
3980 -0.0889443351632663
3990 -0.0884433502296441
4000 -0.0890580073152895
4010 -0.0921870179807573
4020 -0.0958078655019804
4030 -0.0883547937950637
4040 -0.0799299088899511
4050 -0.0791197146186349
4060 -0.081527487705186
4070 -0.0985168269594974
4080 -0.0927816129609314
4090 -0.0854013420045098
4100 -0.0836973863168483
4110 -0.0884036260442873
4120 -0.0843497398229166
4130 -0.0893936145492618
4140 -0.0841888222609779
4150 -0.0840534826864908
4160 -0.0781023508655925
4170 -0.0818486697011134
4180 -0.0840302921606676
4190 -0.0839532549011041
4200 -0.0865386891835591
4210 -0.0842980756181498
4220 -0.0850084538216171
4230 -0.0961356788044416
4240 -0.0936461493118454
4250 -0.102733267411032
4260 -0.0886879281829648
4270 -0.0930608487720628
4280 -0.101283030369702
4290 -0.101211020147764
4300 -0.0954964223799055
4310 -0.0993208292821599
4320 -0.0963171631125679
4330 -0.106457365158086
4340 -0.094599621258142
4350 -0.0967412630975342
4360 -0.0918370869349096
4370 -0.0900740520599232
4380 -0.0992593449643166
4390 -0.0979578616675954
4400 -0.100637563181933
4410 -0.113519004591121
4420 -0.118819960277469
4430 -0.107532792328689
4440 -0.105740287017695
4450 -0.102525874682
4460 -0.103326732881701
4470 -0.10819689182069
4480 -0.100105991436602
4490 -0.0793458245743693
4500 -0.0722617192746576
4510 -0.092162859214509
4520 -0.0951092606322925
4530 -0.100546951458336
4540 -0.106786976516353
4550 -0.103246810106964
4560 -0.113424443319728
4570 -0.0899592926572338
4580 -0.087199327138034
4590 -0.0962661923650602
4600 -0.0943312772214397
4610 -0.0901578473837849
4620 -0.0824261443814887
4630 -0.0799275698576868
4640 -0.0976127177951412
4650 -0.0774549262802012
4660 -0.0929089094160899
4670 -0.076169714027633
4680 -0.0739104816875956
4690 -0.0920441302014342
4700 -0.0915171223709341
4710 -0.0876044917689978
4720 -0.0891831973866919
4730 -0.0805845225877522
4740 -0.0776590106910837
4750 -0.0682124666102827
4760 -0.0719900746404748
4770 -0.0609447270534816
4780 -0.0655809531214586
4790 -0.0499865690502831
4800 -0.0476037624821907
4810 -0.0526117362235823
4820 -0.0678847432502687
4830 -0.0751692013530492
4840 -0.0795664370748634
4850 -0.0980607702940521
4860 -0.0856840644253557
4870 -0.0956940794559215
4880 -0.0952173719252351
4890 -0.0963232822964914
4900 -0.0963020658700632
4910 -0.0902796682593331
4920 -0.0966312031218172
4930 -0.0900752896428613
4940 -0.0988946000299316
4950 -0.0879710542123663
4960 -0.082565732139849
4970 -0.0791553522244584
4980 -0.0814662132640485
4990 -0.0833814057738793
5000 -0.0815150452763042
5010 -0.0864459692486342
5020 -0.0689615570369124
5030 -0.0930235940744032
5040 -0.0867691668807478
5050 -0.0854162904744973
5060 -0.0909084546349947
5070 -0.0936867605691746
5080 -0.0767645062155506
5090 -0.073628857307238
5100 -0.0838150314374228
5110 -0.0727921757863168
5120 -0.0732837794571011
5130 -0.0745827556694045
5140 -0.074663418826766
5150 -0.0858375880943895
5160 -0.0792069162735471
5170 -0.0919238826825091
5180 -0.091778107881439
5190 -0.0826351859909339
5200 -0.0754464819736437
5210 -0.0659866551734579
5220 -0.0764035925818079
5230 -0.0686161647840102
5240 -0.0747158217157132
5250 -0.0772932257835458
5260 -0.0893369046807286
5270 -0.0706026939247687
5280 -0.0743551732653088
5290 -0.0797090099650146
5300 -0.0720944699782314
5310 -0.0767796557645252
5320 -0.0692017892140359
5330 -0.0614115339480791
5340 -0.0546147847827625
5350 -0.0730978075631004
5360 -0.0772569390341186
5370 -0.0671697358033277
5380 -0.0814846326636371
5390 -0.0749599936853882
5400 -0.0587627605453652
5410 -0.066661731069598
5420 -0.0672967220370088
5430 -0.0684023791523723
5440 -0.0652631163567529
5450 -0.0559212641310108
5460 -0.07049582982431
5470 -0.0712429219433509
5480 -0.0879491132239148
5490 -0.0812230401990852
5500 -0.0828359849538861
5510 -0.0927960572062713
5520 -0.0858406993899532
5530 -0.0814486237125009
5540 -0.0779856456944666
5550 -0.0886626509071977
5560 -0.0885593686824668
5570 -0.0741092226749953
5580 -0.0789050914791141
5590 -0.0788858950151126
5600 -0.0805284879156264
5610 -0.0738004152670051
5620 -0.0770006581292384
5630 -0.0767841666100413
5640 -0.0781106747783544
5650 -0.0773720229336845
5660 -0.0799625228166129
5670 -0.0799642341055161
5680 -0.0822235354795509
5690 -0.0908887836005307
5700 -0.0995898142650203
5710 -0.0998900772991143
5720 -0.105764992307328
5730 -0.0952217548070254
5740 -0.0922560275342747
5750 -0.0978560368145573
5760 -0.0853119156164823
5770 -0.0675200707223566
5780 -0.0597423860841969
5790 -0.061010651394684
5800 -0.0579989916102893
5810 -0.0561083551455306
5820 -0.0454601642411317
5830 -0.0492075578743232
5840 -0.0484622352842894
5850 -0.0532263293675235
5860 -0.0613412102172476
5870 -0.0670347562295717
5880 -0.071004390415141
5890 -0.0777950062144711
5900 -0.0691894416221553
5910 -0.0579778395155387
5920 -0.0650068258168038
5930 -0.0631045697938586
5940 -0.0542192652488076
5950 -0.0580248453493704
5960 -0.0543965106263272
5970 -0.0497280760417189
5980 -0.0522125767139231
5990 -0.0558555125645042
6000 -0.0563499197175788
6010 -0.0586478919120016
6020 -0.058538362332078
6030 -0.0620222919966086
6040 -0.0673535912465883
6050 -0.0633882013401821
6060 -0.0651855366625287
6070 -0.0623773222876119
6080 -0.0577868202096994
6090 -0.0567509684772072
6100 -0.0534509378230704
6110 -0.0507261470145639
6120 -0.0465931366711718
6130 -0.0493158145412781
6140 -0.0453869557233992
6150 -0.03789630223507
6160 -0.041045079700387
6170 -0.0419721244196109
6180 -0.0505553612293786
6190 -0.0521849997049496
6200 -0.059781537800469
6210 -0.056623704428754
6220 -0.0530290227677485
6230 -0.0600320405891483
6240 -0.0683956082288791
6250 -0.0644075104717215
6260 -0.0677646090682881
6270 -0.070528999606511
6280 -0.0661029534395812
6290 -0.0636634507968898
6300 -0.0637722508001215
6310 -0.0644891812990018
6320 -0.0639581696160476
6330 -0.0669676407110647
6340 -0.06582054218992
6350 -0.0679053429236427
6360 -0.0656623524456995
6370 -0.0636638974224634
6380 -0.0539348724139667
6390 -0.0662559806017404
6400 -0.0659638587730163
6410 -0.051590094212802
6420 -0.0496850018411271
6430 -0.0382868108958974
6440 -0.0558151223544247
6450 -0.0655467151942788
6460 -0.0596762857481922
6470 -0.0487331721252931
6480 -0.0431321736873937
6490 -0.0475712058366967
6500 -0.052231480668158
6510 -0.0609999515658256
6520 -0.057223274075012
6530 -0.0627957462623419
6540 -0.0665701133158816
6550 -0.0565184403282503
6560 -0.048797037644919
6570 -0.05633638907568
6580 -0.0620125465628207
6590 -0.0587939161723848
6600 -0.0679523273736188
6610 -0.0798166761635783
6620 -0.0667075736015266
6630 -0.0666157250620846
6640 -0.0795814419168662
6650 -0.0719897685728496
6660 -0.0813629283411937
6670 -0.0851892717225553
6680 -0.0642412658532554
6690 -0.0589353219700864
6700 -0.0657372247913694
6710 -0.0682548631658927
6720 -0.0769265370586623
6730 -0.076111856141901
6740 -0.074043433382951
6750 -0.0721637593088537
6760 -0.0697123340366949
6770 -0.0739043776698373
6780 -0.081851056634301
6790 -0.0957737173902342
6800 -0.089324829628635
6810 -0.0957759949495278
6820 -0.0809174709171264
6830 -0.0871234779374384
6840 -0.0809378419610803
6850 -0.0771967752195774
6860 -0.0661654649734219
6870 -0.0593785558909547
6880 -0.0542114055158305
6890 -0.0513227635730076
6900 -0.0542756612723974
6910 -0.0512802786307623
6920 -0.0602080991670981
6930 -0.0635202527313197
6940 -0.0483572416963866
6950 -0.0580555551698915
6960 -0.0708447518850899
6970 -0.0679839852511722
6980 -0.0686751965878859
6990 -0.0566834880771629
7000 -0.0641585669596423
7010 -0.0591987146462869
7020 -0.062237801517274
7030 -0.0559477764760796
7040 -0.0665290407804821
7050 -0.0533788946709544
7060 -0.0620877252366634
7070 -0.0787201409174925
7080 -0.0835575888689105
7090 -0.0735292296891978
7100 -0.0806134004053995
7110 -0.0816885775845464
7120 -0.0778911070153529
7130 -0.0758724959077604
7140 -0.0670261651028716
7150 -0.0621665208265813
7160 -0.0656759174055607
7170 -0.0553819789523476
7180 -0.0635819886244719
7190 -0.067190712067854
7200 -0.0662728720563398
7210 -0.0722415478328455
7220 -0.070615318615174
7230 -0.0777801207595943
7240 -0.0558560353884455
7250 -0.0733180344177364
7260 -0.064539959774701
7270 -0.0605370467806042
7280 -0.0504329039599041
7290 -0.057256811848582
7300 -0.0598067772031557
7310 -0.0741952701427649
7320 -0.0709851785792763
7330 -0.0734912755180208
7340 -0.0546547162864104
7350 -0.0491812647057577
7360 -0.046092118370285
7370 -0.0404344280021318
7380 -0.0426754294884467
7390 -0.0453129764693162
7400 -0.0410075476316379
7410 -0.0386567693639906
7420 -0.0396407425196449
7430 -0.033611776786683
7440 -0.0361454345703627
7450 -0.0311045432907125
7460 -0.0313086874122593
7470 -0.0310026008232968
7480 -0.0452761644397265
7490 -0.038405898856774
7500 -0.0339533417993669
7510 -0.0281389607926218
7520 -0.0396631596106658
7530 -0.0362436165091543
7540 -0.0277973350664552
7550 -0.0308723454434382
7560 -0.0267965762158797
7570 -0.028805451583692
7580 -0.0319920393443159
7590 -0.0390897775045944
7600 -0.0338703377218127
7610 -0.0397847622166148
7620 -0.0449457601751111
7630 -0.0451127301580681
7640 -0.0308725163033853
7650 -0.0474275299255123
7660 -0.0445718596059343
7670 -0.0506729308295672
7680 -0.0565590263724811
7690 -0.0662302098204637
7700 -0.0685623268877788
7710 -0.0639713844585606
7720 -0.0514939460877519
7730 -0.0635442749446321
7740 -0.0613726094503613
7750 -0.048408908964553
7760 -0.0451194216265397
7770 -0.048670879243108
7780 -0.0518805238193156
7790 -0.0510049322306719
7800 -0.049076870951145
7810 -0.041210415730455
7820 -0.0502116823312412
7830 -0.0407653079638644
7840 -0.0387265773104611
7850 -0.0423317067685605
7860 -0.0492171200316553
7870 -0.0449951934296161
7880 -0.0445533611027715
7890 -0.0545710784745751
7900 -0.043896761204714
7910 -0.0394925115346383
7920 -0.0473493526650153
7930 -0.0555568300041051
7940 -0.0485833107385909
7950 -0.0422238126317071
7960 -0.0408855374030609
7970 -0.0368224137842162
7980 -0.0378346934532221
7990 -0.0379426487235903
8000 -0.0433073379438351
8010 -0.0486298685891933
8020 -0.0409113128617128
8030 -0.041664721883986
8040 -0.0409864261488826
8050 -0.0459201958220942
8060 -0.0462729641823988
8070 -0.0720628523743173
8080 -0.0633746999417266
8090 -0.0736540084150712
8100 -0.0843025031854475
8110 -0.0936909443188065
8120 -0.095455410762947
8130 -0.0873750992341751
8140 -0.0857860214931958
8150 -0.0810375662882285
8160 -0.0767508936487799
8170 -0.0623173849443576
8180 -0.0651920958006903
8190 -0.0713547095868397
8200 -0.0668522783186635
8210 -0.0572893017963214
8220 -0.0593731509869876
8230 -0.0605911548423445
8240 -0.0592113850600686
8250 -0.063275943485412
8260 -0.053728601263072
8270 -0.0791686467762446
8280 -0.0653776081829579
8290 -0.0695717110850635
8300 -0.0778192883300218
8310 -0.0803151042697585
8320 -0.0918045942756971
8330 -0.0936429114138083
8340 -0.0921613598659568
8350 -0.0925788010128233
8360 -0.0751502362933759
8370 -0.065764436387422
8380 -0.0637801741419979
8390 -0.0503281080295834
8400 -0.0509429449134737
8410 -0.0421559300379725
8420 -0.0375723438821628
8430 -0.0364782972017372
8440 -0.0394439095389315
8450 -0.0386983846556291
8460 -0.0342702507383523
8470 -0.0325107546772055
8480 -0.0347700282961959
8490 -0.0455576582615949
8500 -0.0412790595517242
8510 -0.0352974775973854
8520 -0.0441088986828485
8530 -0.0549598497361423
8540 -0.0542490409478559
8550 -0.0611690833661453
8560 -0.05971443734594
8570 -0.0595750499579357
8580 -0.055367851081092
8590 -0.0537747985690387
8600 -0.0519100138960156
8610 -0.0460185056878214
8620 -0.049939885569097
8630 -0.0481203991955495
8640 -0.0437225133968613
8650 -0.0481341469360459
8660 -0.0406155217993016
8670 -0.0263085962130271
8680 -0.0231859213757228
8690 -0.0238540732397054
8700 -0.0257506779601112
8710 -0.0285511317279286
8720 -0.0243944665654373
8730 -0.0213555080205768
8740 -0.0229319652973964
8750 -0.0235439976607121
8760 -0.0366797348376796
8770 -0.0315462677235627
8780 -0.0376216338845053
8790 -0.033869815721281
8800 -0.0311258310078177
8810 -0.0265792775355347
8820 -0.03691744930936
8830 -0.0363030695966637
8840 -0.0337533647610941
8850 -0.0334216736036594
8860 -0.0364925790032504
8870 -0.0465195465720086
8880 -0.0416589134148461
8890 -0.0346249812501071
8900 -0.0418210771959425
8910 -0.0384094824907192
8920 -0.0298538214608554
8930 -0.0252215857883452
8940 -0.0342133345919609
8950 -0.0433053628581473
8960 -0.0392663485598132
8970 -0.0381278381066481
8980 -0.0434298240388292
8990 -0.0306576993223088
9000 -0.0367884974077453
9010 -0.0371300576887943
9020 -0.041358192907203
9030 -0.0365089291779633
9040 -0.0409417074402842
9050 -0.0496001108910738
9060 -0.0604003109444402
9070 -0.0764989445609765
9080 -0.0656774648647589
9090 -0.0688553513548583
9100 -0.0565045238458654
9110 -0.0411678730513191
9120 -0.0386977511492373
9130 -0.0391464247932729
9140 -0.0401313010945186
9150 -0.0373995545434843
9160 -0.0429176816642824
9170 -0.0507480686621369
9180 -0.0666881138616375
9190 -0.0712948144065729
9200 -0.0785075145783686
9210 -0.0779018783621835
9220 -0.0710114984781074
9230 -0.0665274236721724
9240 -0.0615869911953388
9250 -0.0649074972952506
9260 -0.0554346134348607
9270 -0.0643974596908884
9280 -0.0541007890496975
9290 -0.0713609280422888
9300 -0.0591495545357176
9310 -0.0533905685661198
9320 -0.0457398065359568
9330 -0.0542993334755398
9340 -0.057228881629067
9350 -0.0808768534321392
9360 -0.0599597940097661
9370 -0.0653412090159489
9380 -0.0563303468840575
9390 -0.0509947187502636
9400 -0.0566049779313643
9410 -0.0491105628649128
9420 -0.049498148919714
9430 -0.0484995838185918
9440 -0.0535182433791957
9450 -0.0409824750684402
9460 -0.0444917641982707
9470 -0.062787992091973
9480 -0.056018512406189
9490 -0.0529686082614901
9500 -0.0584235457835729
9510 -0.0617138052019363
9520 -0.0609184764970889
9530 -0.0622429456195578
9540 -0.0491605979035169
9550 -0.0331782844064312
9560 -0.027739651250126
9570 -0.0387938867131426
9580 -0.0451419887531098
9590 -0.0497802909937674
9600 -0.0450378609064788
9610 -0.0414573835400123
9620 -0.0390429935952555
9630 -0.0340572159333632
9640 -0.0464529067976774
9650 -0.0522307254396088
9660 -0.0656699347054439
9670 -0.0610023903005547
9680 -0.0676392699171518
9690 -0.0630524963908655
9700 -0.0658533146926273
9710 -0.0620096589179244
9720 -0.0628930218524089
9730 -0.0618738597702153
9740 -0.0666328014560922
9750 -0.0523246525786401
9760 -0.063688403715
9770 -0.0616125633948553
9780 -0.0552081924394744
9790 -0.0475132025730341
9800 -0.0661667021337895
9810 -0.0593103569061819
9820 -0.0534134217682203
9830 -0.0362971609379024
9840 -0.0355064115425555
9850 -0.0500695505965846
9860 -0.0554822364021333
9870 -0.0712964436190634
9880 -0.059135086616122
9890 -0.0597262577501809
9900 -0.0607148747985855
9910 -0.0635138428174377
9920 -0.0623893558362349
9930 -0.0538874887604424
9940 -0.0560977390474888
9950 -0.0524606510686099
9960 -0.0479124091045656
9970 -0.0444898628721224
};
\addlegendentry{512}
\addplot [thick, color6]
table {%
0 -0.577860276569783
10 -0.164297594686391
20 -0.162350903304261
30 -0.171618534686552
40 -0.171756147905327
50 -0.124704288973192
60 -0.118236798867017
70 -0.117263804239547
80 -0.119750628424381
90 -0.119298159464975
100 -0.110219212427826
110 -0.110251169824816
120 -0.128691393127042
130 -0.124628656141015
140 -0.12099273219178
150 -0.116424301665464
160 -0.11577271171784
170 -0.104810614806095
180 -0.116329198863264
190 -0.123575481518425
200 -0.12204650514038
210 -0.117277777441432
220 -0.11748262958673
230 -0.108885547808977
240 -0.108261465688052
250 -0.121908514996424
260 -0.128140063654351
270 -0.130301598756426
280 -0.13785141788959
290 -0.129117192264251
300 -0.136369468629339
310 -0.129410859353747
320 -0.112069725907157
330 -0.106237104375236
340 -0.11121273686702
350 -0.140847445385456
360 -0.14062605568846
370 -0.148332087539896
380 -0.134277167572803
390 -0.139587340348119
400 -0.152983174091372
410 -0.139667198527239
420 -0.138897013695827
430 -0.132656908489767
440 -0.138412022870041
450 -0.1356974031698
460 -0.14974545076876
470 -0.140318523824232
480 -0.125821952528106
490 -0.130329425134617
500 -0.136429526153372
510 -0.152013986356684
520 -0.141500042301091
530 -0.124115740835489
540 -0.13180433342953
550 -0.127178467521949
560 -0.118459972715025
570 -0.118590113391893
580 -0.137418022109162
590 -0.137283792531824
600 -0.133688093528722
610 -0.126956669882094
620 -0.137650469581322
630 -0.136846433521424
640 -0.129978641116348
650 -0.115664116244137
660 -0.0943859740172849
670 -0.10887672484783
680 -0.117953312896534
690 -0.140514345975924
700 -0.141560679925452
710 -0.1286541968624
720 -0.134056302609138
730 -0.122189427355318
740 -0.102724299970593
750 -0.104777653752358
760 -0.109219103043838
770 -0.106838588165191
780 -0.118729669555084
790 -0.118964820970053
800 -0.138811105672655
810 -0.132880903028202
820 -0.141516237423397
830 -0.130716428134908
840 -0.13361306938839
850 -0.138513203336355
860 -0.12678893084648
870 -0.128913558808754
880 -0.111899733779217
890 -0.106084665742086
900 -0.111585413733547
910 -0.118628394669714
920 -0.115327520605607
930 -0.122717909475632
940 -0.127398987475691
950 -0.122630185341081
960 -0.125837667803212
970 -0.114495804496764
980 -0.12391473370818
990 -0.119905186814155
1000 -0.103833973692509
1010 -0.117586276724559
1020 -0.126234237894804
1030 -0.130154219139374
1040 -0.129548204264724
1050 -0.133417220229363
1060 -0.126160804560181
1070 -0.11286387224822
1080 -0.109858629443817
1090 -0.111521951099026
1100 -0.114356708280831
1110 -0.102923995682973
1120 -0.113469469864383
1130 -0.124299012013871
1140 -0.11472517272639
1150 -0.115394253433208
1160 -0.109213927742205
1170 -0.10796452240666
1180 -0.121407140752617
1190 -0.102371125113963
1200 -0.10555269146873
1210 -0.111129917805756
1220 -0.111145351460259
1230 -0.116481694798269
1240 -0.118873647262538
1250 -0.123632708200917
1260 -0.111998981977801
1270 -0.111820918234092
1280 -0.10693896822524
1290 -0.0993677877688158
1300 -0.101351557920635
1310 -0.104198193951501
1320 -0.116324787501355
1330 -0.118002445569292
1340 -0.116581243077813
1350 -0.120201193840026
1360 -0.119421720151146
1370 -0.113270609181229
1380 -0.106011016520028
1390 -0.115333729120109
1400 -0.126169222075487
1410 -0.11394268650323
1420 -0.115225714807228
1430 -0.10605196205953
1440 -0.100320390316066
1450 -0.0992073813134098
1460 -0.115056069445874
1470 -0.118409383147328
1480 -0.12178555789348
1490 -0.110825229780393
1500 -0.100700833678979
1510 -0.104482972463323
1520 -0.0996797397516346
1530 -0.091808128685218
1540 -0.0924173238506121
1550 -0.105862324763473
1560 -0.103397556053852
1570 -0.0987241409196659
1580 -0.0907307960104943
1590 -0.101078852141899
1600 -0.0995617314477109
1610 -0.111047340664038
1620 -0.101147704822787
1630 -0.101515396978015
1640 -0.107407967747886
1650 -0.120724171284595
1660 -0.108323189961741
1670 -0.115008190668058
1680 -0.111199017637077
1690 -0.112237538429305
1700 -0.120557618770256
1710 -0.126626020089669
1720 -0.111876114119394
1730 -0.109885417546863
1740 -0.117329080709598
1750 -0.11387454250757
1760 -0.113050925187422
1770 -0.103072472541535
1780 -0.103038645446448
1790 -0.0981881694251615
1800 -0.106568516737887
1810 -0.107980484315127
1820 -0.101613704079915
1830 -0.102878537816711
1840 -0.100028186882721
1850 -0.0928611191867095
1860 -0.0957396794318522
1870 -0.0950163082985358
1880 -0.0864461186331889
1890 -0.09032197496768
1900 -0.104924257823476
1910 -0.0961602122375992
1920 -0.092107027248534
1930 -0.106146729864973
1940 -0.109410259377835
1950 -0.10030108081815
1960 -0.0980329787023096
1970 -0.083914624206373
1980 -0.0878062971919348
1990 -0.0946322462842012
2000 -0.105101311720965
2010 -0.0984005001714525
2020 -0.110772926119862
2030 -0.104337491837961
2040 -0.103143710882328
2050 -0.101808692376807
2060 -0.115891483835263
2070 -0.102362574969836
2080 -0.114913392130012
2090 -0.0922081180957706
2100 -0.093476199157422
2110 -0.0919754357917043
2120 -0.0881377028186718
2130 -0.0951980837648654
2140 -0.0974700301207252
2150 -0.0920801108747882
2160 -0.0933072247231875
2170 -0.089311656998095
2180 -0.0893615321744125
2190 -0.0824371801595274
2200 -0.0881936556788968
2210 -0.0844654888212525
2220 -0.098545850163511
2230 -0.101767161366299
2240 -0.102597232351268
2250 -0.0932755303893377
2260 -0.0968116384072065
2270 -0.0887475549137398
2280 -0.0979606181801434
2290 -0.101706467250882
2300 -0.098228392867955
2310 -0.105411660203452
2320 -0.103234950772681
2330 -0.104487698798645
2340 -0.0980128633979936
2350 -0.106093003447618
2360 -0.10796310465415
2370 -0.0935894509804701
2380 -0.0953186569441169
2390 -0.0963547760043219
2400 -0.09833018985351
2410 -0.0962860472649973
2420 -0.0894944497820046
2430 -0.0860862740083377
2440 -0.0846463195090129
2450 -0.0850758586549308
2460 -0.0821167864305186
2470 -0.0797978912921215
2480 -0.0801781803153558
2490 -0.0848291723421184
2500 -0.0823936246575566
2510 -0.0809084037614207
2520 -0.0763690956736558
2530 -0.0768307093750494
2540 -0.0780115456940024
2550 -0.0735085774309856
2560 -0.0790155199518997
2570 -0.0714848385950128
2580 -0.0906355947723675
2590 -0.0921534728416961
2600 -0.0813629838808847
2610 -0.0944724058285409
2620 -0.0802757621349527
2630 -0.0811420309511335
2640 -0.0877655941673
2650 -0.0869937764528413
2660 -0.0886417964738952
2670 -0.0845625368447247
2680 -0.0735763931611814
2690 -0.0658717317916954
2700 -0.082517788383471
2710 -0.0727995306017776
2720 -0.0838992000459502
2730 -0.068515450942904
2740 -0.0625792290963807
2750 -0.0713664145107443
2760 -0.0757682687925651
2770 -0.0720335122171396
2780 -0.0701421931151966
2790 -0.0675509607292174
2800 -0.0722309341882292
2810 -0.0770747369855235
2820 -0.0670120846235217
2830 -0.0732896605238895
2840 -0.0770723721380194
2850 -0.0727361909039463
2860 -0.081636959942211
2870 -0.0770827951589465
2880 -0.0738955606039043
2890 -0.0778903714765928
2900 -0.0734840757815017
2910 -0.0701342847182161
2920 -0.0729038435765439
2930 -0.0699248637768561
2940 -0.0850760346639292
2950 -0.0799231225539633
2960 -0.0761624041589545
2970 -0.0709512941745584
2980 -0.0807234261518176
2990 -0.069269951929332
3000 -0.0660553118681058
3010 -0.0615410440643675
3020 -0.0633964527867466
3030 -0.0610210369115139
3040 -0.0676809124962696
3050 -0.0654975835451781
3060 -0.0674615781509705
3070 -0.0686991492744488
3080 -0.0748832126706585
3090 -0.0619016194411789
3100 -0.0670219519843125
3110 -0.0663168111022307
3120 -0.0710760353207501
3130 -0.0787864734272937
3140 -0.0708909402466148
3150 -0.0727047431035484
3160 -0.0690740632462295
3170 -0.0694552505153987
3180 -0.070253261623307
3190 -0.0696883044108797
3200 -0.0759113009145979
3210 -0.0757649461396044
3220 -0.0728792488833702
3230 -0.0677010579490567
3240 -0.0639723657407719
3250 -0.0533566534466938
3260 -0.0561289941796062
3270 -0.0431907142557273
3280 -0.0567411640969465
3290 -0.0514403360982971
3300 -0.0579134149256953
3310 -0.0622787727722712
3320 -0.058613223006153
3330 -0.0583736626358823
3340 -0.0655850649674391
3350 -0.0633444940598892
3360 -0.0616442241896733
3370 -0.0646036768967009
3380 -0.0668685779803297
3390 -0.0753160034074574
3400 -0.0678030356867001
3410 -0.0700182623587353
3420 -0.0624670793059841
3430 -0.0677053533284745
3440 -0.0702044182413692
3450 -0.0740539712605312
3460 -0.0656005168332649
3470 -0.0673834942204892
3480 -0.0669485551425607
3490 -0.0658225258784551
3500 -0.0629450939871042
3510 -0.0656071751531182
3520 -0.0598293523304014
3530 -0.0516604541187976
3540 -0.0530428926560701
3550 -0.0551504323760781
3560 -0.0578838401923711
3570 -0.0577712995210677
3580 -0.0521403065709243
3590 -0.0573917949187607
3600 -0.0563648101377197
3610 -0.0590417968152076
3620 -0.0570359976229954
3630 -0.0634585753538493
3640 -0.063495625191998
3650 -0.0523488946332
3660 -0.0566064054552542
3670 -0.0572660180097656
3680 -0.0529080594749351
3690 -0.0560068987600665
3700 -0.0541592750176728
3710 -0.0593649354685259
3720 -0.0517552769378967
3730 -0.055505104631008
3740 -0.0529939987328824
3750 -0.0478370231746662
3760 -0.054289929791287
3770 -0.0516170589467196
3780 -0.0543935398124129
3790 -0.0542403494510398
3800 -0.0574419104650659
3810 -0.0619529434967632
3820 -0.0632579131077757
3830 -0.0549076455300856
3840 -0.0609849612052465
3850 -0.0684938420154411
3860 -0.0745317793567726
3870 -0.0738810582563888
3880 -0.0697540184934912
3890 -0.0624628619220724
3900 -0.0687860843327254
3910 -0.0632457260265071
3920 -0.0606541054305298
3930 -0.0498533678613313
3940 -0.0539240615984204
3950 -0.0559390139351558
3960 -0.066834089842058
3970 -0.0619566811529497
3980 -0.0499490986666488
3990 -0.0485762091424398
4000 -0.0491659355377968
4010 -0.0504608201204847
4020 -0.0546216915950958
4030 -0.0528039407254528
4040 -0.0402017030521423
4050 -0.0452042299145811
4060 -0.0446514937276891
4070 -0.0569554249018061
4080 -0.0500409858605127
4090 -0.0471039297673604
4100 -0.0460837919728077
4110 -0.0477168939807469
4120 -0.0479630094905235
4130 -0.0539296709844049
4140 -0.0534882026592704
4150 -0.048107908005679
4160 -0.03940341137605
4170 -0.0425199016884665
4180 -0.0448942151134906
4190 -0.0493037964473297
4200 -0.0484057572477265
4210 -0.0502466159318182
4220 -0.0462788250341647
4230 -0.0535148982399547
4240 -0.0458571136838182
4250 -0.0522012765831642
4260 -0.0456893899665206
4270 -0.0478792420289996
4280 -0.0537802166689605
4290 -0.0542045688312894
4300 -0.0528990303502002
4310 -0.0566373323512423
4320 -0.0566525164398937
4330 -0.0588270965689046
4340 -0.0516138934563247
4350 -0.0529728126940918
4360 -0.0495991456076658
4370 -0.0488563751210638
4380 -0.0555544658054849
4390 -0.0542184464687364
4400 -0.0501332904628831
4410 -0.0578485859468014
4420 -0.0604306190286572
4430 -0.058420794104679
4440 -0.0587918328234357
4450 -0.0585086736165203
4460 -0.0555567081269242
4470 -0.0582107505115927
4480 -0.0549893569912516
4490 -0.0452208222025381
4500 -0.0394330282222323
4510 -0.0463083299828581
4520 -0.0462044738465669
4530 -0.053753386278068
4540 -0.060021179615369
4550 -0.0591186546203329
4560 -0.0654743178122634
4570 -0.0512025833903619
4580 -0.0485315039132019
4590 -0.0556182825197926
4600 -0.0517635254316939
4610 -0.0504004622374279
4620 -0.0448045832023027
4630 -0.0442478524501754
4640 -0.0544052070147615
4650 -0.041242933525178
4660 -0.0483564988403211
4670 -0.0396569439472334
4680 -0.0428582451129285
4690 -0.0542013655147
4700 -0.0507001985918241
4710 -0.0508794761576113
4720 -0.0525122806355561
4730 -0.0458431730125814
4740 -0.0443568064081501
4750 -0.0389113496065081
4760 -0.041906059153033
4770 -0.0352654411369271
4780 -0.0371896569043226
4790 -0.0274327673502246
4800 -0.0249419724205528
4810 -0.0273719482695701
4820 -0.0332462595312274
4830 -0.0364393954326675
4840 -0.0384354712230888
4850 -0.0472632224202574
4860 -0.0421652817946501
4870 -0.0546566508465798
4880 -0.0552231818873457
4890 -0.0518086449248062
4900 -0.0521404330533731
4910 -0.0483114028887387
4920 -0.0502966888194156
4930 -0.0491836090967081
4940 -0.0597421609222853
4950 -0.0497817626383407
4960 -0.0433794111644674
4970 -0.0402397026280888
4980 -0.0427918426204497
4990 -0.0501084262450297
5000 -0.0475421426193324
5010 -0.0442406843727373
5020 -0.0362404627876666
5030 -0.0538479240601337
5040 -0.0460284452779823
5050 -0.0474678677064706
5060 -0.0525281711610038
5070 -0.0511791924148245
5080 -0.0398855128347114
5090 -0.0416297284168848
5100 -0.0479981599965165
5110 -0.0388683099789813
5120 -0.0364290443622507
5130 -0.0406454060522342
5140 -0.0435189672910565
5150 -0.0481273416814728
5160 -0.0424177050781919
5170 -0.0497410008552528
5180 -0.0497809319305291
5190 -0.0456733689007154
5200 -0.0408917775611316
5210 -0.033290365552402
5220 -0.0413088168821146
5230 -0.0341896752513416
5240 -0.0377990657746566
5250 -0.0378440467749815
5260 -0.046721933297823
5270 -0.0342923392165983
5280 -0.0391785568096376
5290 -0.0418635276926634
5300 -0.0407110553242123
5310 -0.0460461490837462
5320 -0.0399879796841239
5330 -0.0342731139975913
5340 -0.028825260511887
5350 -0.0342285751192171
5360 -0.0349323929124491
5370 -0.0319362436530291
5380 -0.0395840436889274
5390 -0.0379124274497834
5400 -0.0332962797228188
5410 -0.0403757685753854
5420 -0.0380818275008449
5430 -0.0380121538984389
5440 -0.0383261728325107
5450 -0.0341106857729269
5460 -0.0387315466943346
5470 -0.0349713555625031
5480 -0.0454899286355259
5490 -0.0420615789450378
5500 -0.0445719961051698
5510 -0.0507028587432041
5520 -0.0466403380682042
5530 -0.0476223098597187
5540 -0.0465715341777459
5550 -0.0461597695661448
5560 -0.04729294280027
5570 -0.0400659021266477
5580 -0.0429573831123165
5590 -0.0417938818917427
5600 -0.04322318620286
5610 -0.0399405400917288
5620 -0.0396653531598602
5630 -0.0367588451266929
5640 -0.0386734812221522
5650 -0.0405181716945199
5660 -0.0426098074259529
5670 -0.0440610038132436
5680 -0.0474872914336145
5690 -0.049717338373117
5700 -0.0545615702076363
5710 -0.053999417546337
5720 -0.0614681608006823
5730 -0.0542544814178498
5740 -0.0513039338888395
5750 -0.0538487410320461
5760 -0.049792200401794
5770 -0.0437336173839189
5780 -0.0360259464175072
5790 -0.0353402262891999
5800 -0.030791457588311
5810 -0.0293918798925586
5820 -0.02502518088739
5830 -0.0268799294191594
5840 -0.0254972479216889
5850 -0.0274629642248865
5860 -0.0305842713535841
5870 -0.0324843473600655
5880 -0.0357059513581025
5890 -0.0400892181619569
5900 -0.0383408433040193
5910 -0.0334796795267035
5920 -0.0359445631230755
5930 -0.0318679445219426
5940 -0.0276517457858434
5950 -0.0320937519616958
5960 -0.0305582806000691
5970 -0.0247571668269575
5980 -0.0262551190524581
5990 -0.0287320841407805
6000 -0.0278846047977235
6010 -0.0284366629303757
6020 -0.0300008578917656
6030 -0.0349806425644916
6040 -0.0367640807395892
6050 -0.0299155907232295
6060 -0.0306893063476919
6070 -0.0308558551624815
6080 -0.0299867294210509
6090 -0.0297722748119364
6100 -0.0269519903503395
6110 -0.0251139054790615
6120 -0.0253809037805801
6130 -0.0251020719785235
6140 -0.0232760581538962
6150 -0.0199370291206644
6160 -0.0237493709862259
6170 -0.0218880308582446
6180 -0.0253420397677705
6190 -0.0248921313451926
6200 -0.031161652082706
6210 -0.0315168327656189
6220 -0.0290370300394737
6230 -0.0336117134284749
6240 -0.0344739604500181
6250 -0.0308828229895473
6260 -0.0343043788732017
6270 -0.0378218083660311
6280 -0.0355067378374656
6290 -0.0328939424977694
6300 -0.031366256972847
6310 -0.0349324301492382
6320 -0.0348147678645768
6330 -0.0350002105950838
6340 -0.0355059563853568
6350 -0.0401780310888823
6360 -0.0382823738218941
6370 -0.0335963031919681
6380 -0.0260132153320533
6390 -0.0351815467973442
6400 -0.0321702892916158
6410 -0.0230477911421063
6420 -0.0263395890477298
6430 -0.0225788489790756
6440 -0.0311019395241599
6450 -0.0355114236939847
6460 -0.0317799069643599
6470 -0.0259765083288426
6480 -0.0259268892918399
6490 -0.0274228057642786
6500 -0.0288816499743082
6510 -0.031682664214543
6520 -0.0300983165351142
6530 -0.0341602624698611
6540 -0.0360473662116522
6550 -0.027377820462757
6560 -0.0228940838838101
6570 -0.0261303391114772
6580 -0.0300722231770054
6590 -0.0293745450199516
6600 -0.0346970199084218
6610 -0.0422907458004697
6620 -0.0320521406416665
6630 -0.0361432948703562
6640 -0.0503976637445173
6650 -0.0445970456445953
6660 -0.0444484585600274
6670 -0.0497839662767552
6680 -0.0329105614401783
6690 -0.0318300354505645
6700 -0.0359610527411037
6710 -0.0390806958279786
6720 -0.0431643614320352
6730 -0.0398441040268468
6740 -0.03502998351891
6750 -0.0361952425239707
6760 -0.0349286789366463
6770 -0.038412588447234
6780 -0.0454851439263024
6790 -0.0544507102522379
6800 -0.0520945137995545
6810 -0.0567551949274276
6820 -0.0481932630218098
6830 -0.0470817331296152
6840 -0.0432391665011201
6850 -0.0420665595704426
6860 -0.0363535165889298
6870 -0.0312527671870684
6880 -0.0277997754112171
6890 -0.0268673968772845
6900 -0.0285924748801285
6910 -0.0245792059682704
6920 -0.0319525836699754
6930 -0.0341758772961034
6940 -0.0246865657254411
6950 -0.0311086883719515
6960 -0.0361882653193923
6970 -0.0335067624458266
6980 -0.0351359178254866
6990 -0.0268883116722348
7000 -0.0339642322849942
7010 -0.0299298642573283
7020 -0.0338145187302095
7030 -0.0294272126187898
7040 -0.0330228209133834
7050 -0.024796344095068
7060 -0.0313394473349398
7070 -0.0423777229184482
7080 -0.0414719419853514
7090 -0.0385809249411437
7100 -0.0453820966321297
7110 -0.0513003339979595
7120 -0.0424697548533329
7130 -0.0410159862878388
7140 -0.0347207526405459
7150 -0.0329563512251914
7160 -0.0341590541327889
7170 -0.0291074688521881
7180 -0.0327990221860984
7190 -0.0360706954448319
7200 -0.0372974799236928
7210 -0.0386970819203832
7220 -0.0371863545181953
7230 -0.0428495298316351
7240 -0.0311359381439418
7250 -0.0374396450742367
7260 -0.0338013679541389
7270 -0.0330296906352598
7280 -0.0285322959809187
7290 -0.0334515561625911
7300 -0.0304428106619756
7310 -0.0328895170489947
7320 -0.0285752415152506
7330 -0.0338039515660191
7340 -0.0282729473928469
7350 -0.0286225720903342
7360 -0.0250242303364481
7370 -0.0224388483066101
7380 -0.0227272068231725
7390 -0.0254567367260518
7400 -0.0233187194683626
7410 -0.0206146225738504
7420 -0.0203113927271074
7430 -0.0167739870094984
7440 -0.0202105445648156
7450 -0.0170870030711388
7460 -0.0173460487063826
7470 -0.0143791675002866
7480 -0.0221177817465363
7490 -0.0183624103701982
7500 -0.0168803666232822
7510 -0.0138198136082341
7520 -0.0205557866343961
7530 -0.019104400593957
7540 -0.0139984194202549
7550 -0.0160532782172331
7560 -0.0135553063969916
7570 -0.0145973963812788
7580 -0.0150563549655205
7590 -0.0194625093449388
7600 -0.01644578206063
7610 -0.0206673541035436
7620 -0.0246402617641017
7630 -0.0250389718779811
7640 -0.0150671475952888
7650 -0.0239706522064713
7660 -0.0223048513583314
7670 -0.0253924110111761
7680 -0.0272400728687756
7690 -0.0355514892729546
7700 -0.0355955853686358
7710 -0.0341065340723922
7720 -0.026127409595565
7730 -0.0328478125858099
7740 -0.0327274539761326
7750 -0.0294732471867139
7760 -0.0267010556200899
7770 -0.0266467840193881
7780 -0.0271358382095262
7790 -0.0266427507567143
7800 -0.0266117413724929
7810 -0.0211568055395042
7820 -0.0247234693071245
7830 -0.0212332221953084
7840 -0.0237382569204372
7850 -0.0226672517644031
7860 -0.0241022281509781
7870 -0.0225297540669787
7880 -0.0249660289746314
7890 -0.0300348491256746
7900 -0.0218759064271241
7910 -0.018033270910081
7920 -0.0248283954027731
7930 -0.0323191131826404
7940 -0.0247741108189129
7950 -0.020903818088829
7960 -0.0208127536441064
7970 -0.0203452401272129
7980 -0.020756073463425
7990 -0.0204163140005475
8000 -0.0208455724505565
8010 -0.0241569897790368
8020 -0.0232588628681853
8030 -0.0246539394572467
8040 -0.0226258086022961
8050 -0.022145972710648
8060 -0.0223102268360883
8070 -0.0421594963338612
8080 -0.0355594535293211
8090 -0.0396920671253338
8100 -0.0457008825486721
8110 -0.0510699229319914
8120 -0.0510030392174826
8130 -0.045180476891352
8140 -0.0474144066075625
8150 -0.0492949340112851
8160 -0.0489379643519824
8170 -0.0365446064114627
8180 -0.0351417903496675
8190 -0.0356221161037269
8200 -0.0371610026299981
8210 -0.0318687289568285
8220 -0.0300408423298989
8230 -0.0259283288547459
8240 -0.0271040362867936
8250 -0.0314930311590912
8260 -0.0303061559935583
8270 -0.0446406525134265
8280 -0.0339239172205284
8290 -0.0360628939854466
8300 -0.0412972332140574
8310 -0.0426120259140229
8320 -0.0498842800135424
8330 -0.0533174497401756
8340 -0.0474434761650497
8350 -0.0469679234459861
8360 -0.0394303369460079
8370 -0.0383171305683241
8380 -0.0339061205126028
8390 -0.0267599970116868
8400 -0.0283332996902926
8410 -0.0225571531681604
8420 -0.0178217936358905
8430 -0.0169177999947891
8440 -0.0217575287632621
8450 -0.0228140715001796
8460 -0.0188385068911356
8470 -0.0180226548713209
8480 -0.0191941666515096
8490 -0.0255356127345309
8500 -0.0229978419467639
8510 -0.0173558829477021
8520 -0.0218391278985422
8530 -0.0271916666693504
8540 -0.0273486967112068
8550 -0.0297377614151361
8560 -0.0287816903473117
8570 -0.0305611444722077
8580 -0.0288347745637027
8590 -0.0274783223048606
8600 -0.0262791021501664
8610 -0.021717136634891
8620 -0.0224760860176373
8630 -0.0259631271371447
8640 -0.0262777205347789
8650 -0.0282280557218022
8660 -0.0217223058842013
8670 -0.0140920839307708
8680 -0.0131317129490471
8690 -0.014618980387439
8700 -0.0142933767726735
8710 -0.0164048937271033
8720 -0.0123320484875243
8730 -0.0110882576977765
8740 -0.0117189921563679
8750 -0.0114350229499318
8760 -0.0178530032938655
8770 -0.0155607197713961
8780 -0.0189543603597992
8790 -0.016934177233019
8800 -0.01578404992791
8810 -0.0137254234431541
8820 -0.0181691295350563
8830 -0.019105261237954
8840 -0.0196670439782786
8850 -0.0182252493269404
8860 -0.0183128230870742
8870 -0.0265049310735098
8880 -0.0231187874989869
8890 -0.0189673039411496
8900 -0.022860010944297
8910 -0.0205523210056151
8920 -0.014064967042218
8930 -0.0111590690160674
8940 -0.01612110010371
8950 -0.0215552789993974
8960 -0.0184991594472963
8970 -0.0183188817050506
8980 -0.0212043922810993
8990 -0.0164840456799932
9000 -0.0194009344718501
9010 -0.0195741476710912
9020 -0.0198180110982813
9030 -0.0182345835832916
9040 -0.0237355562627944
9050 -0.0275261614165785
9060 -0.0295559496085171
9070 -0.0368281261869047
9080 -0.0329658160945769
9090 -0.0375788510088906
9100 -0.0307128058499138
9110 -0.0210686330547924
9120 -0.0194274653546591
9130 -0.0215623621613797
9140 -0.0221983842319893
9150 -0.0208205033546137
9160 -0.0223566753305217
9170 -0.0289599753527818
9180 -0.0354489660986255
9190 -0.0369450386229334
9200 -0.0412585554221655
9210 -0.0463794935331923
9220 -0.043674328730277
9230 -0.042601313079543
9240 -0.036546215148646
9250 -0.0368071170988594
9260 -0.0349281402535524
9270 -0.0408025838937645
9280 -0.0292004190435651
9290 -0.0382013393415315
9300 -0.0294004308956301
9310 -0.032397182186635
9320 -0.0270996234434207
9330 -0.0292846963760874
9340 -0.0262855920136934
9350 -0.0383480273753409
9360 -0.0316827552904457
9370 -0.0354203143879146
9380 -0.0308704061712642
9390 -0.0260285302008798
9400 -0.0303803148565678
9410 -0.0264202291454256
9420 -0.0243870911468602
9430 -0.023244600769216
9440 -0.029126595101636
9450 -0.0242205847944276
9460 -0.0238165987295766
9470 -0.0310817050322074
9480 -0.0260825016841555
9490 -0.0285759408339176
9500 -0.0314148406393187
9510 -0.0306538546417253
9520 -0.0342521568564225
9530 -0.0322007802877454
9540 -0.0259275053963349
9550 -0.0169232455780949
9560 -0.0156123155559458
9570 -0.0204597601027978
9580 -0.0237014219067741
9590 -0.0265495028300913
9600 -0.025388444991288
9610 -0.0208756710160044
9620 -0.0185049819331455
9630 -0.0178840565408831
9640 -0.024296326088201
9650 -0.0240502978333808
9660 -0.0345548258031849
9670 -0.033563067083153
9680 -0.0359447363384598
9690 -0.0339047014180177
9700 -0.0350137900179469
9710 -0.0333150497881022
9720 -0.0350500733513223
9730 -0.0355973572765092
9740 -0.0397147758678045
9750 -0.0304769679407068
9760 -0.0353972502072009
9770 -0.0322890380064173
9780 -0.0277498619727036
9790 -0.0238104222752582
9800 -0.0346327442787508
9810 -0.0291718760964949
9820 -0.0290788202406835
9830 -0.0217527049658212
9840 -0.0200053429898821
9850 -0.0271522693805059
9860 -0.0279867456069635
9870 -0.0388491297099734
9880 -0.0326382241297204
9890 -0.0304063388012966
9900 -0.0299454362563534
9910 -0.033570666101344
9920 -0.0348891094146939
9930 -0.0307379638789524
9940 -0.032649509180807
9950 -0.0290724394318525
9960 -0.0246158687244738
9970 -0.0214798560544595
};
\addlegendentry{1024}
\addplot [thick, color7]
table {%
0 -0.568462135312582
10 -0.162532001025984
20 -0.142156786505815
30 -0.142581769748284
40 -0.142388901612405
50 -0.112068439327965
60 -0.101968656245577
70 -0.101956696486616
80 -0.108684624806696
90 -0.107235463319888
100 -0.0989518146263975
110 -0.0966779709535837
120 -0.114031294282673
130 -0.112371874795882
140 -0.102839282859458
150 -0.0962446370267838
160 -0.0893371853778007
170 -0.0861948870053283
180 -0.0976231087117463
190 -0.103872250171826
200 -0.106679702703702
210 -0.105390485005291
220 -0.107508025389594
230 -0.0974361728042399
240 -0.0960610589401367
250 -0.104663047617728
260 -0.108055828265595
270 -0.112696090290032
280 -0.123943322145332
290 -0.119841912775412
300 -0.123267325041094
310 -0.116978179919934
320 -0.10375514720164
330 -0.0973101359076924
340 -0.0973128378180473
350 -0.114407341886972
360 -0.11618995176086
370 -0.120120022160684
380 -0.116648260249952
390 -0.115287764088876
400 -0.131184797864056
410 -0.120607500940793
420 -0.125199921235973
430 -0.109227156725916
440 -0.115741189831361
450 -0.109718613401667
460 -0.131062015452731
470 -0.125100151432201
480 -0.109559758992963
490 -0.110456825759101
500 -0.111126598424322
510 -0.120509195761394
520 -0.109127454527986
530 -0.0931129796675961
540 -0.111409708485323
550 -0.115212012275989
560 -0.103863486127541
570 -0.0959384992154077
580 -0.114915601108171
590 -0.114565565816914
600 -0.113536231275604
610 -0.103297052400339
620 -0.109562704290022
630 -0.11061522005149
640 -0.113616729519815
650 -0.102107727608359
660 -0.0787200240059488
670 -0.0929967646684435
680 -0.100013235074102
690 -0.115599588827425
700 -0.118379501111786
710 -0.102571229176716
720 -0.109168316621758
730 -0.102187756831184
740 -0.0829600040564645
750 -0.0837307859055303
760 -0.0840326678587655
770 -0.0859770850686999
780 -0.0989190968765951
790 -0.0980265288639131
800 -0.10610675400776
810 -0.0939477841666542
820 -0.102080183719577
830 -0.101110595778722
840 -0.107856098112828
850 -0.116532706676657
860 -0.100946909107401
870 -0.100299560139717
880 -0.0851083633224968
890 -0.0826648058234753
900 -0.0878894136707812
910 -0.0940311752830125
920 -0.0860219599534304
930 -0.0826294505288079
940 -0.0924246605147981
950 -0.0957173741397405
960 -0.101481471937841
970 -0.0902518241808077
980 -0.0955027457349135
990 -0.0963942975628476
1000 -0.0782935238477528
1010 -0.0865530347625958
1020 -0.0938610370574585
1030 -0.100406756519692
1040 -0.104618754680242
1050 -0.10752227949781
1060 -0.102264049155046
1070 -0.0905457959093617
1080 -0.0907146480456234
1090 -0.0874429159688893
1100 -0.0893385311168598
1110 -0.0865301463468614
1120 -0.0899907838447561
1130 -0.0951608971625346
1140 -0.0900548597905575
1150 -0.089439077679524
1160 -0.0831112812463243
1170 -0.0845290769546331
1180 -0.0951951945079527
1190 -0.0726405427403355
1200 -0.0788992718642788
1210 -0.083279988144466
1220 -0.0783402210504428
1230 -0.0831808527550098
1240 -0.0843353712924301
1250 -0.0959550457063757
1260 -0.0897639803435067
1270 -0.0935401308003013
1280 -0.0844581921327037
1290 -0.0808994213333388
1300 -0.0814140477806005
1310 -0.0766392189448182
1320 -0.0841150065299661
1330 -0.0889528492919891
1340 -0.0876853276900191
1350 -0.0867621118176312
1360 -0.085014648937636
1370 -0.0875795354308464
1380 -0.0825842870838338
1390 -0.0882527037871714
1400 -0.0957832614299377
1410 -0.0836817171624557
1420 -0.0912732854142467
1430 -0.0825399176207189
1440 -0.0768895305121001
1450 -0.0711060556864743
1460 -0.0847608632776618
1470 -0.0876331680361247
1480 -0.0868740330002414
1490 -0.0782353365427902
1500 -0.0748428587798158
1510 -0.0783368630532142
1520 -0.0760624168706553
1530 -0.0637727593568399
1540 -0.0695807215698382
1550 -0.082898622828698
1560 -0.0781682128646755
1570 -0.0720589313474166
1580 -0.0669315758174177
1590 -0.0748254212313118
1600 -0.0686780726943793
1610 -0.0768199222942152
1620 -0.0699835595042254
1630 -0.0701585826813839
1640 -0.0742396410762128
1650 -0.0833515718359914
1660 -0.0774112440814829
1670 -0.0885952672506573
1680 -0.0822710716980726
1690 -0.07912286904598
1700 -0.0842794347567808
1710 -0.0926088917055714
1720 -0.0767177006882876
1730 -0.0759017486386723
1740 -0.0823094541442567
1750 -0.0820773957215488
1760 -0.0818058219189403
1770 -0.0730233146742034
1780 -0.0721028144716061
1790 -0.0696521076436029
1800 -0.0753455626078281
1810 -0.0782579903530159
1820 -0.0726048889601062
1830 -0.0733852720194575
1840 -0.0690424575685746
1850 -0.0653763409520978
1860 -0.0689135032676094
1870 -0.0689047864588432
1880 -0.0598284271944377
1890 -0.0588376779196944
1900 -0.0720607343323254
1910 -0.0703570642850475
1920 -0.0646746679193756
1930 -0.076690697244488
1940 -0.075339409033258
1950 -0.0721480745196637
1960 -0.0690270964074932
1970 -0.0621688810999389
1980 -0.0603062645328679
1990 -0.0602129275026878
2000 -0.0675752655877523
2010 -0.0660876495880598
2020 -0.0721119423899913
2030 -0.0705682882613254
2040 -0.0750616414035591
2050 -0.0718818427691293
2060 -0.0779456299374444
2070 -0.0643328982874201
2080 -0.07886970954724
2090 -0.0631445046512537
2100 -0.0685312334254393
2110 -0.0653741049406779
2120 -0.0625635775857842
2130 -0.0663674931041932
2140 -0.0694908935360653
2150 -0.063138524078047
2160 -0.0670300834729703
2170 -0.062323033644347
2180 -0.0562536175103579
2190 -0.0502300235029447
2200 -0.0539155419456355
2210 -0.0544126165752361
2220 -0.0666929649016365
2230 -0.067740579514593
2240 -0.0674461617275712
2250 -0.065894290959325
2260 -0.0723116084692338
2270 -0.0582318375910846
2280 -0.0645664701675009
2290 -0.0681525096415204
2300 -0.0643461732696656
2310 -0.0729686958189409
2320 -0.0685207681931786
2330 -0.0687772384976692
2340 -0.069211906957852
2350 -0.0778612626925199
2360 -0.0773028230272785
2370 -0.0658798828125169
2380 -0.0669714506171811
2390 -0.0695123939576291
2400 -0.0654836580157431
2410 -0.0637545479466465
2420 -0.0601513327332803
2430 -0.0580577545429021
2440 -0.0556022782758473
2450 -0.052717668911295
2460 -0.0530283437476157
2470 -0.0526658021931267
2480 -0.0515457371913676
2490 -0.0533089994797216
2500 -0.0517872043117873
2510 -0.0528284415111384
2520 -0.0520133278199962
2530 -0.0542034277246645
2540 -0.0551715297127811
2550 -0.0479864546055036
2560 -0.0516857215127283
2570 -0.041730264253059
2580 -0.0583999047646248
2590 -0.0596601623263825
2600 -0.0539486435944319
2610 -0.0706163562581821
2620 -0.0606260249204617
2630 -0.0555893313839897
2640 -0.0604126688224698
2650 -0.0581538170135399
2660 -0.0584354172919674
2670 -0.0582391843055081
2680 -0.0493596557791293
2690 -0.0431402355070776
2700 -0.0586417669974932
2710 -0.0491446644256127
2720 -0.0587739605215847
2730 -0.0450606158014899
2740 -0.0397185165386507
2750 -0.0469908245694784
2760 -0.0515753634169839
2770 -0.0455667729997564
2780 -0.0478808318057396
2790 -0.043969701012521
2800 -0.0479885960719138
2810 -0.0490416347955369
2820 -0.0415861728779846
2830 -0.0486605109648398
2840 -0.0539025772823362
2850 -0.0492415784200267
2860 -0.0558828380844428
2870 -0.0552445242117802
2880 -0.0552009592832296
2890 -0.0502551668532086
2900 -0.0481858220950457
2910 -0.0447568209717177
2920 -0.0486657010418093
2930 -0.0433438246758357
2940 -0.055475784924482
2950 -0.051026782339788
2960 -0.0463852422549302
2970 -0.0423369268575194
2980 -0.0520201099867746
2990 -0.041492235392045
3000 -0.0411501190284762
3010 -0.0387012757661805
3020 -0.0426357487423801
3030 -0.0423930225537831
3040 -0.0440659067869818
3050 -0.0405464208182459
3060 -0.0417695498326949
3070 -0.0426238543803954
3080 -0.0464948130980051
3090 -0.036342773367689
3100 -0.0427831078329101
3110 -0.0415122349845126
3120 -0.0456648851709061
3130 -0.0544156794140254
3140 -0.0451392783073253
3150 -0.0422829907148201
3160 -0.04283469235114
3170 -0.0437829901849599
3180 -0.0432505578460906
3190 -0.0425718263340543
3200 -0.0512850758912549
3210 -0.0531609450448655
3220 -0.0471048280701969
3230 -0.0418920828487175
3240 -0.0393766258682285
3250 -0.0350922809400606
3260 -0.0384738943916348
3270 -0.0272935268665205
3280 -0.03955137101335
3290 -0.0330206843233926
3300 -0.0377174016552111
3310 -0.0380145535175299
3320 -0.0382791599522018
3330 -0.0375530775005376
3340 -0.0417949156001639
3350 -0.0419852424099385
3360 -0.0396577010946589
3370 -0.0402371946320927
3380 -0.0378977734532168
3390 -0.0408319716953985
3400 -0.044130264958814
3410 -0.0474621664782078
3420 -0.0394350970456118
3430 -0.041339595315574
3440 -0.045622149597352
3450 -0.0486116600629033
3460 -0.0394961688825363
3470 -0.0425609571017761
3480 -0.0434446089652121
3490 -0.0416844850804744
3500 -0.0407619473699562
3510 -0.0455722756351378
3520 -0.0402921300465607
3530 -0.0327045614361234
3540 -0.032523857135815
3550 -0.035290956217298
3560 -0.0355947512787842
3570 -0.0364624274902368
3580 -0.0299689015479107
3590 -0.0333085767699759
3600 -0.0342783041536098
3610 -0.035917916332842
3620 -0.0344292050120859
3630 -0.039027534293873
3640 -0.041904850331903
3650 -0.0321661254361806
3660 -0.0390905738709483
3670 -0.0371391486541773
3680 -0.0337854411120433
3690 -0.0347871238533734
3700 -0.0310606015650351
3710 -0.0367264295561095
3720 -0.0290553698641792
3730 -0.0332932744138449
3740 -0.0310067256947498
3750 -0.0257501788312322
3760 -0.0362755807797611
3770 -0.0302168416680453
3780 -0.0332766823078291
3790 -0.0310830238840216
3800 -0.0328167782643391
3810 -0.0366546897115256
3820 -0.0370680129626367
3830 -0.0334628490140573
3840 -0.0392289826706912
3850 -0.0424919531591937
3860 -0.0437085926455151
3870 -0.0448714150766581
3880 -0.0412586611301702
3890 -0.034187045055581
3900 -0.041729267173207
3910 -0.0414555151703591
3920 -0.0405433522167291
3930 -0.0305763794357881
3940 -0.0298022188071331
3950 -0.0319994303952631
3960 -0.0425583906551057
3970 -0.0421186830685733
3980 -0.0322815391673236
3990 -0.0311145309448712
4000 -0.029244309157852
4010 -0.028098961823565
4020 -0.0316662298824142
4030 -0.0331465817131556
4040 -0.0267385632751102
4050 -0.0289953691808471
4060 -0.0244040066200452
4070 -0.0330054477233423
4080 -0.0292241577812684
4090 -0.0324932807914863
4100 -0.0315269152456324
4110 -0.0274113667753583
4120 -0.0293582141528167
4130 -0.033421831403792
4140 -0.0351640289176905
4150 -0.0280030901895498
4160 -0.0224314049912667
4170 -0.0266555514187478
4180 -0.0265134950675743
4190 -0.0283103749064039
4200 -0.0299663796816668
4210 -0.0327935486736909
4220 -0.027669598827894
4230 -0.0352687515107937
4240 -0.0275928415589398
4250 -0.0332510192663314
4260 -0.0286137234233325
4270 -0.0299018567262374
4280 -0.0314828331141052
4290 -0.0334808595865538
4300 -0.0358330836390375
4310 -0.0362997668142351
4320 -0.035823167570943
4330 -0.0340698209913209
4340 -0.0326140871356939
4350 -0.0328597948043701
4360 -0.0275961155509096
4370 -0.0274374241781659
4380 -0.0312562936634019
4390 -0.0325875604846216
4400 -0.0320678715826136
4410 -0.0383996709011275
4420 -0.0383972199597661
4430 -0.0347150421184505
4440 -0.0360847678711348
4450 -0.0326477071117152
4460 -0.0311008058067275
4470 -0.0335047978463647
4480 -0.0320854455487681
4490 -0.0247647363835797
4500 -0.0208303160532589
4510 -0.0288175652959346
4520 -0.0292340200033728
4530 -0.0318373532671025
4540 -0.0340891245761029
4550 -0.0341009666759445
4560 -0.0407911405254206
4570 -0.0272751568777903
4580 -0.0253815240060134
4590 -0.0331145269970005
4600 -0.0294778353076121
4610 -0.0307852101524305
4620 -0.0269243261428433
4630 -0.0225386840211299
4640 -0.0300540936587312
4650 -0.0233087162925117
4660 -0.029739814143808
4670 -0.0225567503833453
4680 -0.0272340627831932
4690 -0.034800555722175
4700 -0.0310303699550725
4710 -0.0294022756204752
4720 -0.029397472233905
4730 -0.0261932746467838
4740 -0.0254367293391861
4750 -0.021345974456105
4760 -0.0237446500401318
4770 -0.0199587467143277
4780 -0.0225190560208273
4790 -0.0156216587792522
4800 -0.0159735947341997
4810 -0.0162256682854503
4820 -0.02038863589168
4830 -0.0212534093709893
4840 -0.0211669044191106
4850 -0.0279682473161852
4860 -0.022795787513231
4870 -0.0317509784294861
4880 -0.0335926507802759
4890 -0.0271439326829533
4900 -0.0289915421160613
4910 -0.0264195569811762
4920 -0.0294573970999057
4930 -0.0280525757188917
4940 -0.036122539374257
4950 -0.0305740362109058
4960 -0.0259721286856826
4970 -0.0227454751885175
4980 -0.0265496836121998
4990 -0.0295701260758633
5000 -0.027561647097452
5010 -0.0256116034674062
5020 -0.0163665460668893
5030 -0.0266402129634468
5040 -0.0231481766270635
5050 -0.0286454573373978
5060 -0.0315615705845873
5070 -0.029132473261372
5080 -0.024253207112731
5090 -0.0255328412204043
5100 -0.0304318455974689
5110 -0.0235449713846725
5120 -0.0205079237576239
5130 -0.0230574961186118
5140 -0.0231591243819114
5150 -0.02740684160992
5160 -0.0243093722864225
5170 -0.0315190734767839
5180 -0.0284885686821356
5190 -0.0255251492181007
5200 -0.024650270295668
5210 -0.0177139902693436
5220 -0.026280508531922
5230 -0.021434570512515
5240 -0.0246552597331717
5250 -0.0214808753303174
5260 -0.0269263181516797
5270 -0.0191883401050598
5280 -0.0234691426802805
5290 -0.0248504478001942
5300 -0.0241242030978166
5310 -0.0284968893634887
5320 -0.0241322481959464
5330 -0.0209831046710717
5340 -0.0174566174053211
5350 -0.0217499764396442
5360 -0.0205302503618287
5370 -0.0181639416514798
5380 -0.0231491655903456
5390 -0.0222014541568876
5400 -0.0175765609827712
5410 -0.0215944189226972
5420 -0.0210274721117376
5430 -0.020670972689059
5440 -0.0241058631557585
5450 -0.0199006689808823
5460 -0.0224484521676751
5470 -0.0175281529503053
5480 -0.024814410996513
5490 -0.0241829266088675
5500 -0.0262528763904296
5510 -0.0290740322254272
5520 -0.0252797116441494
5530 -0.0264379433401389
5540 -0.0266082869305281
5550 -0.0261241885291845
5560 -0.0280887672782939
5570 -0.0272953759475498
5580 -0.0279649788973424
5590 -0.02628961653796
5600 -0.0239637847175733
5610 -0.0197573233332638
5620 -0.019992826159355
5630 -0.0196132856453116
5640 -0.020856634140761
5650 -0.0241050772175609
5660 -0.0248115298883298
5670 -0.0244673157353095
5680 -0.0260614914314871
5690 -0.0285732725914381
5700 -0.0350571514770062
5710 -0.0342098891447466
5720 -0.0380540402285144
5730 -0.0321852452310055
5740 -0.0311787023553395
5750 -0.0330552673822614
5760 -0.0292983624257435
5770 -0.0286722704991486
5780 -0.0221623569188502
5790 -0.02159129948811
5800 -0.0177914999667738
5810 -0.0162922479352053
5820 -0.0139366287700696
5830 -0.0138646044926249
5840 -0.0138479399378216
5850 -0.0140587445606602
5860 -0.0175639442594844
5870 -0.0180236282547822
5880 -0.0184520856484788
5890 -0.0211208812141426
5900 -0.0213421594418263
5910 -0.0188476935009093
5920 -0.0202333905100613
5930 -0.0190338677482841
5940 -0.0169489681721713
5950 -0.0192980809254352
5960 -0.0186138123258956
5970 -0.0146552606499706
5980 -0.0164099100950187
5990 -0.0180095143664227
6000 -0.0152759834336961
6010 -0.0136661829436327
6020 -0.0150921246097623
6030 -0.0185369265077848
6040 -0.020046135398927
6050 -0.0172008473905239
6060 -0.018029243966786
6070 -0.0188371242848048
6080 -0.0164251176231368
6090 -0.0179756009221761
6100 -0.0162873083975974
6110 -0.0157899796211073
6120 -0.0148197904638627
6130 -0.0153241927329561
6140 -0.0137405614369637
6150 -0.00986163444999272
6160 -0.0145483144299316
6170 -0.0131995329101311
6180 -0.0146903903176102
6190 -0.0132349311183888
6200 -0.0186154238728519
6210 -0.0180127033195597
6220 -0.0175099005696157
6230 -0.0198519290235388
6240 -0.0194977382339684
6250 -0.0160106361187462
6260 -0.0203196694376391
6270 -0.0222682872367781
6280 -0.0228341912249131
6290 -0.0197974762190281
6300 -0.0161544731882768
6310 -0.0188910780528827
6320 -0.0179544548434606
6330 -0.0191582635676536
6340 -0.0177051366207276
6350 -0.0230876315292457
6360 -0.0233826528053139
6370 -0.0211316974609893
6380 -0.0152800300404711
6390 -0.0191195852892454
6400 -0.0179981805922695
6410 -0.013307454220155
6420 -0.0149714205199459
6430 -0.0104507653950893
6440 -0.0162746186731623
6450 -0.0173396427496534
6460 -0.0153878831847927
6470 -0.0139331515009785
6480 -0.0145003148487353
6490 -0.0146015301509289
6500 -0.015195372103045
6510 -0.0175435171719887
6520 -0.014764237839344
6530 -0.0182868145986333
6540 -0.0220964255935617
6550 -0.0161647553331482
6560 -0.012749213355907
6570 -0.0144201736200546
6580 -0.016664066383381
6590 -0.0149948127122555
6600 -0.0193812088265192
6610 -0.0242097761669756
6620 -0.0191943456763536
6630 -0.0193877901874844
6640 -0.025496492161854
6650 -0.021570374910633
6660 -0.0236132576416167
6670 -0.0308895932548685
6680 -0.0190486553208438
6690 -0.0207227416298093
6700 -0.0236186595385619
6710 -0.0248610036264363
6720 -0.0266281258007569
6730 -0.0229841453781489
6740 -0.0191876901642219
6750 -0.0197155368813477
6760 -0.018389858424981
6770 -0.0223608377211398
6780 -0.0281338006202645
6790 -0.0335912873570876
6800 -0.0297317016720189
6810 -0.0311670384173258
6820 -0.0252971681571551
6830 -0.025667918773826
6840 -0.0237806146010749
6850 -0.0250583191730041
6860 -0.021705016459183
6870 -0.0188903402235448
6880 -0.0179855271450671
6890 -0.0163716991388828
6900 -0.0175666387729457
6910 -0.0143583145761242
6920 -0.0171406226203075
6930 -0.0185576866768548
6940 -0.0135062165516894
6950 -0.0176535186410749
6960 -0.021617866257063
6970 -0.0201579427252687
6980 -0.0184583882832275
6990 -0.0118124146473064
7000 -0.0187592516955559
7010 -0.0185419227408772
7020 -0.019321439372623
7030 -0.0166176049939516
7040 -0.0202193602086962
7050 -0.0106814725801983
7060 -0.0139917374031152
7070 -0.0210703438987481
7080 -0.0223993124587973
7090 -0.0223438490180476
7100 -0.0262535555820974
7110 -0.0302352219090259
7120 -0.0241561644006587
7130 -0.0231570722724537
7140 -0.0196826683950305
7150 -0.0183887794666207
7160 -0.0201928726236316
7170 -0.0179990198682527
7180 -0.019973039303206
7190 -0.0200757319409837
7200 -0.0187027172367235
7210 -0.0214127582120058
7220 -0.0198664758821989
7230 -0.0240553895897809
7240 -0.0155666528995557
7250 -0.0234649539513814
7260 -0.0220132387765888
7270 -0.0227329960290811
7280 -0.016246109984885
7290 -0.0175492747388183
7300 -0.0169551281104539
7310 -0.0206490878617918
7320 -0.0167501249470078
7330 -0.0181470635760762
7340 -0.0154760126883856
7350 -0.0176541677368523
7360 -0.0152428725212175
7370 -0.0129382255365977
7380 -0.0124480391727539
7390 -0.0136328269961954
7400 -0.0110865006378247
7410 -0.00876354935045708
7420 -0.00939250833591358
7430 -0.00857831787499069
7440 -0.00952563731799567
7450 -0.0114788850274027
7460 -0.0112441698969369
7470 -0.008694140486564
7480 -0.0117757354994812
7490 -0.00862976931670263
7500 -0.00898969371325285
7510 -0.00730683092153183
7520 -0.0112691398990792
7530 -0.00959581556326316
7540 -0.00765408212472156
7550 -0.00965864322261986
7560 -0.00929878304471628
7570 -0.00922612865977872
7580 -0.00813665442837234
7590 -0.00935014622997222
7600 -0.00810824688314721
7610 -0.0106616066477679
7620 -0.0139004938483086
7630 -0.0151901864825953
7640 -0.00950901334009327
7650 -0.012762310512405
7660 -0.00955785801266911
7670 -0.0133771458106474
7680 -0.0126957414579962
7690 -0.0189869116587576
7700 -0.0172471357106506
7710 -0.0182699472242188
7720 -0.0130849426295865
7730 -0.0180310453631632
7740 -0.0159726050218369
7750 -0.0164989725675541
7760 -0.0153907072029733
7770 -0.0158616045758569
7780 -0.0134405968791969
7790 -0.0132067384092161
7800 -0.0145403618722361
7810 -0.0117738745705403
7820 -0.012365362682032
7830 -0.0092686880979379
7840 -0.0128597715785225
7850 -0.0139678985720231
7860 -0.0134027798067145
7870 -0.0123983759958936
7880 -0.0137481984956274
7890 -0.0173776331118041
7900 -0.0126311921572191
7910 -0.01012838923608
7920 -0.0144795620118453
7930 -0.019725827869433
7940 -0.0121829598937608
7950 -0.0103188333574423
7960 -0.0113977177569759
7970 -0.0118868460873218
7980 -0.0110588489968235
7990 -0.010480099978991
8000 -0.0102342708082979
8010 -0.0125257350029049
8020 -0.0122245022927037
8030 -0.0136071452535034
8040 -0.0110632935800775
8050 -0.0108760276439897
8060 -0.00968946360241691
8070 -0.0258036183433089
8080 -0.02049577152778
8090 -0.0241070485948774
8100 -0.0265616086021316
8110 -0.0282247519684441
8120 -0.0273723794837482
8130 -0.025295386102348
8140 -0.0228187785676237
8150 -0.0259293755025711
8160 -0.0280559602613931
8170 -0.0221793113602015
8180 -0.0190540325628377
8190 -0.0180031331655278
8200 -0.0207421052469511
8210 -0.0187724442366029
8220 -0.0199591684002025
8230 -0.0152513790840747
8240 -0.0155893007831932
8250 -0.0158001674038398
8260 -0.0144920216577736
8270 -0.0253466630577085
8280 -0.0160889869127001
8290 -0.0198213642910443
8300 -0.0231094331988099
8310 -0.0219321739424943
8320 -0.0260955197433025
8330 -0.0291981990683121
8340 -0.0277807674883846
8350 -0.0267323056121981
8360 -0.0215966011983175
8370 -0.022431621663298
8380 -0.0214966862781433
8390 -0.0163119161776542
8400 -0.0166601004445095
8410 -0.0127509231562348
8420 -0.01041040123958
8430 -0.0102741293401246
8440 -0.0117910258508811
8450 -0.0121342586577336
8460 -0.00959785187225931
8470 -0.0100433495720166
8480 -0.0100681489767601
8490 -0.0112667811677397
8500 -0.0108734708561994
8510 -0.00943405998686427
8520 -0.0120197065478733
8530 -0.0138638912920269
8540 -0.0132724812190343
8550 -0.0153163605724969
8560 -0.015595937166999
8570 -0.0166165524809455
8580 -0.0158947908785433
8590 -0.0145508585059242
8600 -0.0131721129719595
8610 -0.0118468575693032
8620 -0.0153318056632085
8630 -0.0164077683765919
8640 -0.0148923498662045
8650 -0.0178074652002762
8660 -0.0127338111851137
8670 -0.00916147333644306
8680 -0.00808959899326045
8690 -0.00737050973590101
8700 -0.00613837338244195
8710 -0.00897243079063175
8720 -0.00908272843055707
8730 -0.00766480575344216
8740 -0.00663820309536525
8750 -0.00594435060821464
8760 -0.00869447868366365
8770 -0.00706089341601926
8780 -0.0101668241951826
8790 -0.00882572126646013
8800 -0.00822133812713314
8810 -0.0058056307826666
8820 -0.00908681126883201
8830 -0.00910353555873782
8840 -0.00844915236393944
8850 -0.00700421527741362
8860 -0.00839251413906804
8870 -0.013091785185008
8880 -0.0101224760841078
8890 -0.00997004316387948
8900 -0.0118627249758395
8910 -0.00953068118655469
8920 -0.00783334379084603
8930 -0.00807190490794286
8940 -0.0101055573570964
8950 -0.0121954439119794
8960 -0.00833385902067106
8970 -0.00872074292065143
8980 -0.011525178170581
8990 -0.0109362898785173
9000 -0.0107563889802766
9010 -0.00949546252928411
9020 -0.00900639958439027
9030 -0.00844599107383655
9040 -0.0113640821972476
9050 -0.0141615770234317
9060 -0.0136271496843904
9070 -0.0203126754421071
9080 -0.0192021622248209
9090 -0.0239372400108802
9100 -0.0170615464499278
9110 -0.0111388967541267
9120 -0.010840579168844
9130 -0.0142426300000794
9140 -0.0141705721030783
9150 -0.0102500399856118
9160 -0.0109158436072111
9170 -0.0128640170070544
9180 -0.0160089076116673
9190 -0.0182687953865106
9200 -0.0218392802023405
9210 -0.0238837580781961
9220 -0.0209363992563561
9230 -0.0212614928292647
9240 -0.0203061864557145
9250 -0.0187152051069057
9260 -0.0147045111177097
9270 -0.0212315978665232
9280 -0.0172605574004418
9290 -0.0251473235891564
9300 -0.0140594404510185
9310 -0.0153521702336827
9320 -0.0105052006478491
9330 -0.0157324038560929
9340 -0.0146434496255203
9350 -0.0245710287956425
9360 -0.0169239835064543
9370 -0.0189119170051796
9380 -0.0159327737316021
9390 -0.0142138453199671
9400 -0.0154701140732391
9410 -0.0118638236087619
9420 -0.0122593765783121
9430 -0.0124114194640797
9440 -0.0168728626696791
9450 -0.0134020616488535
9460 -0.0130558351171179
9470 -0.0170896119397455
9480 -0.0131210760896297
9490 -0.015058937983942
9500 -0.0159652604500164
9510 -0.0189492601218699
9520 -0.0218295951124983
9530 -0.0195100076672514
9540 -0.0166959500704418
9550 -0.0113273054637635
9560 -0.0090150781222396
9570 -0.01223145685912
9580 -0.0115730238076126
9590 -0.0143922622534508
9600 -0.0148618304623852
9610 -0.0113271239607057
9620 -0.0109951751223473
9630 -0.0115063608199437
9640 -0.0143520987343545
9650 -0.0116517079164013
9660 -0.0199912404429522
9670 -0.018379686840736
9680 -0.0195212494854996
9690 -0.019285491622138
9700 -0.0192819308888704
9710 -0.0181718041980948
9720 -0.0195222947806861
9730 -0.0217587596740291
9740 -0.0249683634759927
9750 -0.0142787290612945
9760 -0.0179565339584916
9770 -0.0165310505033995
9780 -0.0143743931533007
9790 -0.012643240261474
9800 -0.0185068761075605
9810 -0.0137664468299725
9820 -0.0152483801229698
9830 -0.0124270397953419
9840 -0.0128592378478535
9850 -0.0146631015649424
9860 -0.0109508969230762
9870 -0.0190156978818549
9880 -0.0164365800948666
9890 -0.016185991918794
9900 -0.0174135019336937
9910 -0.0199266013392422
9920 -0.0195491266188669
9930 -0.0174441838253227
9940 -0.0149315503960861
9950 -0.013964891492605
9960 -0.0131440706917624
9970 -0.0124224084543586
};
\addlegendentry{2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/directional_derivatives_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ratio of \\ directional derivative \& batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio dir. derivative \& batch size},
ymin=-21.9677410142315, ymax=479.55670715439,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 11.381405465216
10 24.8440025223344
20 17.6352083479769
30 14.1576345714397
40 12.8596739385836
50 15.4469304791602
60 16.0721575340293
70 15.6283052455814
80 15.0395798722788
90 16.8275716187725
100 18.8452693393002
110 17.9727459089153
120 14.3329976685208
130 16.0837843836252
140 16.5348436775967
150 16.722325575567
160 17.1536978374448
170 19.9579605561457
180 18.2044840425068
190 16.4073085779719
200 16.2010566780375
210 16.3386338259401
220 16.0957552860446
230 16.9117261096675
240 17.1952227846994
250 18.5894346509822
260 19.055658001846
270 17.8451190405087
280 15.6844269626054
290 16.5887261704245
300 16.0396410001416
310 17.8015431198338
320 19.3515907540787
330 20.5327323068101
340 20.3475615175373
350 17.9707702345285
360 18.5449548361716
370 18.5386603049269
380 19.4639569219707
390 18.9432659456483
400 16.3318157282339
410 18.7873069493192
420 18.4132051123273
430 19.6772152969764
440 20.0705127809583
450 23.1015027217013
460 19.3215071589054
470 19.3777493765585
480 21.8056562523973
490 20.6360467551405
500 19.9300191981913
510 17.9998341803995
520 19.8228796178603
530 23.8185097836772
540 21.2782826698442
550 21.3050764766985
560 22.9250108369813
570 24.9712864278322
580 20.6388257362051
590 20.8850051080615
600 20.7291503309176
610 22.4145202615586
620 21.7289115251442
630 22.6266645918265
640 21.7817808961942
650 23.5932465392029
660 32.4041707858481
670 27.4673662892897
680 27.2959150096981
690 22.6259036751029
700 21.280821387906
710 23.6134979539589
720 22.1825887101553
730 22.6897466200635
740 27.2480632650555
750 26.2957570367779
760 26.8627243305903
770 27.3911086995489
780 23.3157946701438
790 25.109050333593
800 23.8295856118394
810 27.8173281305432
820 25.5015855633453
830 25.9636270624313
840 24.0677828931974
850 22.2572243534733
860 26.8551097321811
870 24.9806289828077
880 28.8334477525546
890 30.0275743720545
900 29.0337486512489
910 27.0868604926903
920 28.2501022262361
930 30.7797278543021
940 29.5971963083115
950 28.509121917935
960 26.7640528199116
970 30.5518632624506
980 28.3740319720205
990 26.6502416203107
1000 34.2070419624905
1010 30.6651900047832
1020 28.793248771844
1030 26.0308140131086
1040 25.2488193613668
1050 25.1024571517587
1060 27.166087983919
1070 28.4762527436745
1080 28.5937399008439
1090 31.8612639653784
1100 32.5586047268992
1110 33.5665355059474
1120 31.1496115983448
1130 29.8687120356237
1140 33.3396094865057
1150 31.445224129511
1160 33.049342054439
1170 32.3012540757304
1180 28.4092842496372
1190 41.1591806341161
1200 37.7485710279043
1210 33.8133257955473
1220 35.9204487917366
1230 35.0349052113396
1240 33.3225707647356
1250 29.2972177966331
1260 31.9270534693141
1270 30.9427632217074
1280 34.4261023042774
1290 36.1521148811727
1300 35.0877677252959
1310 40.4401486236257
1320 37.6570081463134
1330 36.0668427462964
1340 36.4452647232384
1350 35.7087855250676
1360 35.0250882513242
1370 34.1301588639898
1380 38.3254942520416
1390 35.0150772510001
1400 33.0832408284547
1410 37.2264701259054
1420 33.2859340429522
1430 36.7713738021069
1440 39.3883607480479
1450 44.8325305855665
1460 36.7815231297865
1470 34.7115293175683
1480 35.221538367701
1490 38.6159324405127
1500 43.3304339046088
1510 37.2796053072552
1520 35.1810145158188
1530 40.9106545034901
1540 38.5915094969902
1550 34.8657764541489
1560 39.068184164729
1570 42.422834937893
1580 44.759630773546
1590 40.3133003468224
1600 44.3811407467504
1610 38.8040557189278
1620 43.7246842247318
1630 44.8098671275576
1640 42.4808895469781
1650 40.6857521137975
1660 44.9129163152463
1670 34.7825388459066
1680 35.7705340995094
1690 40.9532523581377
1700 39.9472491107741
1710 35.2106688143016
1720 41.224523382257
1730 40.8220462552823
1740 40.0229836638076
1750 39.9440669603567
1760 37.841417841879
1770 41.6860800637693
1780 43.7088447170731
1790 47.3396627794162
1800 40.7645437148513
1810 39.5119300854866
1820 43.0598715276764
1830 41.2125115940711
1840 44.6659268849121
1850 49.8379957678274
1860 45.2657228186307
1870 43.3933749673892
1880 48.4487333366333
1890 50.4645739323378
1900 42.7613796226665
1910 44.9986583467141
1920 46.4107737506896
1930 42.8009626240972
1940 42.6212343895921
1950 45.066903233517
1960 43.9245926021009
1970 52.6342923908188
1980 50.9229855442314
1990 52.3420856023331
2000 48.1460028405039
2010 49.2816315565549
2020 44.192117007064
2030 48.4911067788332
2040 44.6476200346106
2050 48.9719136012182
2060 43.2114972308323
2070 53.541501719414
2080 39.9145593992234
2090 49.0230601529482
2100 42.8067964634658
2110 43.9806060661638
2120 49.9896554801965
2130 47.5889798626757
2140 44.1305821542206
2150 46.8340334668811
2160 44.901207245785
2170 48.0998784171474
2180 53.1382114846822
2190 60.4914132726176
2200 58.0413590696369
2210 62.8720494219942
2220 49.2266614054
2230 49.7723755914883
2240 49.7455609025588
2250 49.6149800783647
2260 43.4198191938067
2270 54.6660715580597
2280 48.4564929878069
2290 45.6165604795443
2300 53.2626863476168
2310 47.3193202558432
2320 48.8847711932846
2330 47.9795043196245
2340 50.9050569188668
2350 46.3255182345404
2360 44.7043038065197
2370 51.7629369232119
2380 50.6956494686429
2390 45.3097509184146
2400 45.1690302630318
2410 44.7115455014986
2420 50.5480707233502
2430 54.5799514236391
2440 56.6724680966577
2450 58.9571498657642
2460 57.4688438391508
2470 56.497433280929
2480 57.8698681182372
2490 57.8021830325548
2500 60.7305796719343
2510 60.0049100940365
2520 61.0525888847765
2530 55.1870391929903
2540 50.5681604339119
2550 60.4045917205584
2560 56.6496864877997
2570 76.4712891102833
2580 55.1180848789975
2590 56.4613416049436
2600 63.2820051139806
2610 46.5261776137313
2620 56.624379134613
2630 59.3542349413225
2640 55.4414993690666
2650 59.4541825254256
2660 58.6836663763839
2670 56.9747534931166
2680 63.2743886728714
2690 73.1131481736141
2700 52.6402790265508
2710 65.1923799431989
2720 52.7126394135477
2730 64.9034072367366
2740 78.1603029530465
2750 67.0118127903427
2760 58.6153188764846
2770 68.937993386348
2780 64.5666261885734
2790 66.7905154142783
2800 62.417527357565
2810 64.2139989040776
2820 77.8208659215541
2830 59.0572584647086
2840 53.5856310084661
2850 59.9192507531416
2860 57.4613508342709
2870 59.1636012771379
2880 57.3882653397673
2890 60.321485884105
2900 57.9130164398511
2910 67.0759004413057
2920 67.0866446434977
2930 93.8861087334729
2940 66.1516311368443
2950 68.6044829010777
2960 72.5411099250628
2970 78.8141151973531
2980 58.778922506078
2990 70.6394209683238
3000 68.3393391913529
3010 72.4370786163405
3020 72.3947845555027
3030 73.4528686560994
3040 74.8084348158752
3050 80.6512684998999
3060 75.8310618148209
3070 68.2071494663762
3080 58.6537460296816
3090 77.0464893803712
3100 65.4016409376474
3110 76.3286752068976
3120 71.9917292242815
3130 57.748154001228
3140 69.276659569817
3150 70.1216986465878
3160 70.5857285730916
3170 67.3505095985709
3180 66.0911699521998
3190 70.9717851929958
3200 61.6330932429438
3210 56.9848528887716
3220 66.0456863535872
3230 70.2307611887832
3240 70.8279222786384
3250 84.4735674616994
3260 73.9153446327706
3270 111.713051219957
3280 65.8442651771707
3290 77.904142851369
3300 69.2114411885202
3310 70.4663900543375
3320 77.1923803273661
3330 83.593225032067
3340 68.2102011870857
3350 64.5324786288293
3360 80.6921261659499
3370 81.9171520710392
3380 87.5157433884029
3390 79.1346689258992
3400 69.935441293381
3410 68.2308186515047
3420 87.7568908260465
3430 72.8557443695217
3440 67.1839844845026
3450 68.7826031406016
3460 79.9080864631067
3470 73.2292800421799
3480 71.0803283559589
3490 80.0111576405338
3500 69.562269136988
3510 59.096777963492
3520 64.9034522577047
3530 80.1964811140408
3540 87.9337744224149
3550 76.8963873890647
3560 79.9497108363436
3570 74.5222729006508
3580 88.2512691160931
3590 73.5063732665539
3600 75.8315635967036
3610 76.3320398634605
3620 79.2643393439121
3630 74.8782885014286
3640 69.5019548725917
3650 93.5736419010202
3660 67.8811647349815
3670 76.0871173915278
3680 83.9367067214264
3690 75.1475409359125
3700 88.4418470464992
3710 75.1858614625801
3720 94.9510094896974
3730 79.504626388553
3740 83.1976255927936
3750 111.744536842211
3760 74.6831414164582
3770 93.0498307124759
3780 79.0311719830656
3790 86.7836350282333
3800 84.7241325132548
3810 77.7546531842998
3820 78.5414008850843
3830 89.866611048293
3840 71.9138489118879
3850 68.5744051687579
3860 68.1907583076527
3870 65.3750717028623
3880 74.1360730769699
3890 107.403086778774
3900 74.7950811256788
3910 67.4297657020177
3920 60.1439251026533
3930 88.1717255453421
3940 97.7420554642612
3950 100.268167122302
3960 66.0225173514929
3970 63.8089482781673
3980 83.3581970834143
3990 84.0714558818193
4000 85.2113702328439
4010 94.138981913447
4020 80.6419494234354
4030 75.4739912586647
4040 100.313947635923
4050 81.0987497262721
4060 108.673689130428
4070 81.4974407075217
4080 86.5446543345016
4090 73.0893154800842
4100 72.6212379956093
4110 91.7249614999583
4120 89.1316897045218
4130 81.892679215014
4140 65.4193037163668
4150 88.291934692605
4160 112.186450737572
4170 89.5665122828166
4180 88.1043284482811
4190 84.0704696693458
4200 79.7773945265575
4210 73.964426447102
4220 98.0841970510563
4230 69.5034938343616
4240 104.670749384687
4250 81.2781290568948
4260 85.7066913029372
4270 94.7932525871585
4280 89.3068435782975
4290 94.5070566303061
4300 83.6762860926515
4310 74.6884329228938
4320 76.2641099194887
4330 89.9668133596866
4340 90.3367088073646
4350 89.5930785756467
4360 98.777270548845
4370 103.46731838669
4380 93.8329659374846
4390 91.3027397773702
4400 93.8821992727926
4410 77.622152686293
4420 81.0557854601284
4430 84.6329222586255
4440 77.4325447223096
4450 80.707665643469
4460 90.3743858184587
4470 90.5440114430152
4480 93.1777113795083
4490 105.792736882062
4500 116.70302690249
4510 90.3951882448937
4520 103.003573040718
4530 87.9722484936705
4540 80.4052240668895
4550 78.4772437836119
4560 67.9303296338186
4570 97.9119382333527
4580 104.992098824919
4590 82.1847432577903
4600 105.764232809025
4610 80.5507978124541
4620 83.05408014751
4630 110.478776805449
4640 86.0680833711067
4650 121.463506956972
4660 92.7548418286988
4670 113.112984106655
4680 82.8833883643979
4690 66.2898509443975
4700 86.4714666603604
4710 91.1055535212319
4720 86.7947912108908
4730 93.8734677276785
4740 88.745270053479
4750 109.130608301415
4760 84.1140621487739
4770 104.386375574194
4780 85.0102602247573
4790 129.766506305242
4800 98.9443871498805
4810 107.877102429884
4820 111.939948273425
4830 116.268486279077
4840 136.236978188143
4850 107.503209807508
4860 126.413678430232
4870 76.7759474718863
4880 72.0640892134545
4890 90.6671682302235
4900 84.3218585885022
4910 106.522907559952
4920 106.421194105814
4930 112.879525440484
4940 78.121201633705
4950 75.6703260220917
4960 92.1467617079448
4970 111.993773906506
4980 83.2698097296385
4990 71.1933569933297
5000 86.8280113315861
5010 102.591681407906
5020 192.081855090283
5030 109.188469538246
5040 122.35675595444
5050 83.4816483525839
5060 82.7627218759711
5070 95.6866003891104
5080 117.215560008831
5090 93.9093177907689
5100 75.4819408381798
5110 104.610268202571
5120 136.436910285258
5130 110.429884835909
5140 101.783085119745
5150 77.6422316243213
5160 97.8084631790165
5170 81.4283028162943
5180 96.8771748737457
5190 106.077631958715
5200 95.4791511130602
5210 147.003441053908
5220 87.6292441471901
5230 107.688516381755
5240 84.2623408814805
5250 101.192979437585
5260 85.3170115295507
5270 149.874823207942
5280 106.242534180794
5290 91.248153975801
5300 100.818741683437
5310 76.7084793672916
5320 87.1047702778832
5330 97.0272888342371
5340 128.610628495625
5350 113.028840377674
5360 127.939930144469
5370 141.972649654829
5380 111.79314403029
5390 106.393080124799
5400 128.16334349017
5410 89.487013544336
5420 101.355281720074
5430 113.984676095472
5440 87.2163892122526
5450 107.141311845165
5460 96.2824870498831
5470 146.755249701657
5480 104.945489018346
5490 112.204659642076
5500 118.740820392155
5510 106.570133184011
5520 118.45128655434
5530 94.8693088948287
5540 86.4085018711434
5550 109.625638676273
5560 103.171658516359
5570 89.2000122349173
5580 74.3176962196992
5590 77.4830862641941
5600 87.9242367494541
5610 128.925789734835
5620 132.425230784239
5630 144.691926098694
5640 122.813853950416
5650 96.0796131863109
5660 96.1471118486989
5670 99.1846922034106
5680 100.924772524423
5690 101.742887183002
5700 89.0681204330648
5710 98.0816871428396
5720 77.3729322578123
5730 91.8333873793909
5740 90.3729624335064
5750 80.8191475975043
5760 81.9225591715221
5770 70.8759721828217
5780 92.3719170498171
5790 99.4246422939495
5800 112.620512443937
5810 120.491670464006
5820 117.141297805955
5830 110.067468175011
5840 136.962419739396
5850 161.642534178287
5860 140.992963076705
5870 159.29573765048
5880 126.708350022791
5890 100.009331596839
5900 96.3175921495402
5910 108.587137359751
5920 94.7744674227082
5930 111.623179127601
5940 131.415136039138
5950 105.17361560101
5960 98.4465611671827
5970 138.504890672199
5980 125.703010858446
5990 97.4565872000954
6000 119.752765800683
6010 165.307630668014
6020 137.881482229313
6030 112.010987997156
6040 101.673892321257
6050 127.775222565332
6060 115.037702149518
6070 113.183799158882
6080 104.503939311242
6090 93.2120361242614
6100 104.485623918093
6110 112.536657963707
6120 113.671236167029
6130 117.061267245533
6140 138.786198371385
6150 239.342342145818
6160 103.852908064824
6170 120.976541231509
6180 132.661646451557
6190 161.192738418328
6200 103.611504770878
6210 121.523302221945
6220 112.797301996537
6230 97.2875610014884
6240 111.984696574416
6250 186.390855123219
6260 106.128139199741
6270 96.9549534495279
6280 88.1463363644482
6290 100.34502591527
6300 144.312582059023
6310 113.137776554234
6320 119.312302834043
6330 117.478835794174
6340 143.263446499725
6350 92.3496969280281
6360 89.2104784522904
6370 105.009849248249
6380 123.287241421939
6390 90.0764164974538
6400 120.870426230624
6410 167.719757453921
6420 115.798339138143
6430 122.266535538664
6440 92.514807248208
6450 102.968003847797
6460 132.25550111662
6470 117.562046349846
6480 99.4768209303005
6490 105.111051195125
6500 117.296208044489
6510 126.991514315901
6520 195.365953516664
6530 115.063319876632
6540 82.9891569692648
6550 115.33017677548
6560 163.863543956456
6570 146.273979489337
6580 124.557878104194
6590 160.309225919851
6600 128.027641224824
6610 100.96043291209
6620 136.994588032107
6630 101.326168996949
6640 80.4265025829833
6650 107.773951474649
6660 117.532484979815
6670 77.624571755637
6680 130.501956598227
6690 103.625833646926
6700 95.4802255196995
6710 95.246375771658
6720 86.8936949642306
6730 99.7045306240967
6740 126.685589164346
6750 113.920563467078
6760 130.026085097618
6770 114.441809267055
6780 88.9476686328481
6790 74.4116126290259
6800 93.8964622936456
6810 87.0707692076708
6820 107.395680907162
6830 105.517397545682
6840 96.4743271838134
6850 81.1139541570172
6860 95.2765854305078
6870 114.560961251586
6880 113.118309944496
6890 125.469445963413
6900 115.975219978055
6910 145.304045835192
6920 118.377107562529
6930 110.215236415904
6940 165.794045005219
6950 113.895582856032
6960 97.6030455300213
6970 107.178361151268
6980 118.546243080884
6990 230.351883748324
7000 116.146720012522
7010 114.37260431219
7020 99.8546184625216
7030 108.785953992058
7040 91.660598800611
7050 235.148513688831
7060 201.907584906645
7070 120.746631348447
7080 136.191354652061
7090 134.91216920407
7100 102.869571307956
7110 80.3213418159399
7120 105.989705832098
7130 109.564532880631
7140 115.349593294262
7150 114.653550813188
7160 101.941917627592
7170 119.415203520236
7180 106.575965256678
7190 103.188273827512
7200 117.213030349024
7210 111.171370292025
7220 137.127360252895
7230 91.3427992403409
7240 128.125793425798
7250 86.9823295266243
7260 95.3163108640587
7270 87.3641770631337
7280 121.050890026417
7290 112.352878522877
7300 128.492466666627
7310 104.234653964412
7320 139.844587075426
7330 108.142608268307
7340 110.920078549919
7350 90.2875658853962
7360 87.1963507581565
7370 111.023662566344
7380 120.10353446697
7390 105.453640584166
7400 117.552072165848
7410 176.840466919624
7420 197.087018018973
7430 161.651326898751
7440 120.067867928164
7450 85.8140740206294
7460 78.3038354441971
7470 115.366754782757
7480 109.186967936637
7490 174.94405459894
7500 143.065575351035
7510 160.996639049336
7520 104.468511752089
7530 125.731301306272
7540 161.677657979348
7550 118.662785225941
7560 118.083259849684
7570 112.845404291253
7580 157.908201665688
7590 160.589048472744
7600 194.604262185232
7610 130.85747445733
7620 106.065687600366
7630 105.795477840108
7640 198.356237879673
7650 124.816276277325
7660 173.563064406086
7670 130.284030527386
7680 160.729988971481
7690 101.266128562194
7700 121.125773995665
7710 102.385717236335
7720 181.89514242181
7730 114.144578622288
7740 135.183572457333
7750 104.033145557189
7760 107.287167539891
7770 104.480036930212
7780 127.05548317
7790 140.363099695572
7800 127.609381771229
7810 141.7900618452
7820 140.005705069861
7830 222.56640976119
7840 122.000323356619
7850 112.43173241332
7860 146.442011661984
7870 187.184915621819
7880 150.122826689908
7890 102.173168539614
7900 131.539943455587
7910 212.342315185906
7920 107.131617159728
7930 88.0379814783428
7940 172.856224088405
7950 191.187474842814
7960 143.799115631441
7970 117.487973380943
7980 132.566068519362
7990 148.655580182342
8000 185.666458875854
8010 145.238175027529
8020 121.196150324309
8030 97.6536715689921
8040 172.666053600262
8050 206.009794823467
8060 456.760141328544
8070 92.900139409704
8080 139.71754602944
8090 104.308741825221
8100 104.916020821636
8110 106.999139309035
8120 107.812255688274
8130 108.199933395243
8140 110.961467073767
8150 98.7715564331363
8160 80.388681250225
8170 93.229791100185
8180 114.99230282781
8190 148.759429046306
8200 111.141501744917
8210 105.29606052713
8220 101.409500318375
8230 165.931060905045
8240 146.488809989422
8250 157.61210368464
8260 197.425004555791
8270 90.9544021866847
8280 173.493013839545
8290 121.97718340338
8300 102.159426505214
8310 115.663361567209
8320 102.885450949247
8330 88.3409686170255
8340 101.015394608471
8350 101.115407710897
8360 108.639294064293
8370 88.6470612024646
8380 93.752116858783
8390 107.213563712547
8400 89.4162378211879
8410 116.549048736031
8420 167.349241558696
8430 161.813033158895
8440 121.841044092486
8450 109.165952037628
8460 131.115685487263
8470 128.833007109107
8480 125.015947396525
8490 139.204738271552
8500 144.969154789632
8510 139.652932204631
8520 106.76989698201
8530 125.528273760945
8540 154.082073796227
8550 139.820409002626
8560 135.039512379429
8570 127.743505559046
8580 139.812306350665
8590 148.674304829768
8600 138.673349061674
8610 145.827684839777
8620 135.371525423492
8630 113.50132720922
8640 110.005351493174
8650 80.6915720719578
8660 106.887384968217
8670 112.493185398189
8680 105.891761631801
8690 122.554341191639
8700 215.966637096039
8710 109.005367424064
8720 87.646578153506
8730 108.982403827717
8740 127.577847046097
8750 167.078097259823
8760 131.749510430219
8770 184.614097387563
8780 126.404586126145
8790 156.216746043559
8800 184.339559318633
8810 329.257955958573
8820 187.872011472779
8830 173.491525472809
8840 160.44548244387
8850 196.858694735727
8860 129.543909611124
8870 99.8775984898318
8880 190.839134576119
8890 170.73621918534
8900 143.666481968585
8910 165.389070334227
8920 211.371504395137
8930 145.34148699977
8940 132.30483244187
8950 118.53426454793
8960 295.86603698793
8970 192.665456014263
8980 137.54826934085
8990 113.080793446916
9000 138.502810112995
9010 144.34017460935
9020 215.342323249099
9030 276.960585570948
9040 162.235299827015
9050 115.432562006763
9060 184.21063423497
9070 116.499395127279
9080 128.19991087044
9090 85.9549771065618
9100 102.515496712689
9110 166.89105402226
9120 159.296434771675
9130 103.250276300253
9140 107.350640523203
9150 177.12333306767
9160 177.157709844553
9170 155.752633840028
9180 161.22319140121
9190 138.709750578277
9200 120.705520532995
9210 104.434994157578
9220 127.434938590205
9230 106.343503270204
9240 113.080389778106
9250 147.607200407791
9260 200.634003892955
9270 108.588804941093
9280 133.915098331593
9290 80.8944282689597
9300 174.264402929066
9310 131.00106544715
9320 195.098543212787
9330 114.25454214979
9340 158.915527286567
9350 90.0717391469202
9360 127.283531588361
9370 104.572494451561
9380 136.84134427132
9390 169.85598758187
9400 135.669894731394
9410 162.353527560683
9420 137.176051644051
9430 143.843124982275
9440 93.3348162687058
9450 105.579207201936
9460 133.354842012495
9470 111.048646678063
9480 166.543691852162
9490 127.836626011453
9500 115.187728123269
9510 108.933925076877
9520 85.3455498578419
9530 105.360648440163
9540 121.820231884579
9550 181.164151090468
9560 157.702901395349
9570 99.9525214044176
9580 133.763612045962
9590 129.992347377022
9600 115.550374682464
9610 177.532167104955
9620 147.378332937011
9630 117.276395652432
9640 92.7989805888033
9650 183.701025323835
9660 103.985225010374
9670 122.656897418121
9680 112.973337738817
9690 106.687921306766
9700 133.116188592835
9710 162.42019110421
9720 122.054743889317
9730 92.6265005999886
9740 67.117919661232
9750 128.152037970555
9760 115.195664776706
9770 152.211619219243
9780 173.024581305637
9790 157.650771065479
9800 94.6041215312482
9810 161.691323660532
9820 123.85413361372
9830 103.483761033022
9840 89.2527852365479
9850 109.138672344033
9860 390.643127315314
9870 122.182850734132
9880 111.474260578292
9890 123.260653224429
9900 120.389584302035
9910 112.926207438494
9920 108.998215950931
9930 107.81728535004
9940 120.702665753582
9950 118.068597840089
9960 126.024210966843
9970 129.432649697285
};
\addlegendentry{full batch size (4000) scale: 31.25}
\addplot [thick, color0]
table {%
0 2.07501949793412
10 2.7817777095126
20 1.4959112536765
30 1.07953220025726
40 0.914339717250213
50 0.989976823838645
60 0.949719070218574
70 0.888204035513827
80 0.845570140047583
90 0.828824811614974
100 0.940697958288336
110 1.0260431942422
120 0.937583717001701
130 0.852013567453591
140 0.921840135751603
150 0.966598603281596
160 0.945391503708005
170 0.910618955000862
180 0.909210164645237
190 0.886471052198887
200 0.912398872154207
210 0.928594652671181
220 0.943890670245866
230 0.935678632907174
240 0.912166594126789
250 0.937046473847781
260 1.0095698138477
270 1.05250260123225
280 0.999956230907009
290 0.952566744031514
300 0.96043330094961
310 0.977587007605187
320 1.03902603599192
330 1.0994287916584
340 1.07092441913221
350 1.07887281286867
360 1.13656916126491
370 1.12398401112296
380 1.15919682040833
390 1.1471948152913
400 1.09492639885979
410 1.05477163126224
420 1.05482233274239
430 1.02265585605776
440 1.03433361753382
450 1.08807033503788
460 1.12783782439312
470 1.13846644811128
480 1.16205453214424
490 1.15979253543032
500 1.19361758012818
510 1.14249032817381
520 1.11857559522113
530 1.09778914081797
540 1.13528081823559
550 1.12582825860436
560 1.16404655505762
570 1.18132839608612
580 1.16621725902418
590 1.15892105570114
600 1.19547037361623
610 1.14630383121868
620 1.13337191322859
630 1.14740549275522
640 1.23027569290891
650 1.25350278352535
660 1.19780739008544
670 1.1667608686997
680 1.13844159107764
690 1.19446921731074
700 1.25009439094297
710 1.22491898167345
720 1.14697376172882
730 1.13449960663991
740 1.17136256744852
750 1.18199919278192
760 1.16262170945523
770 1.16473168111952
780 1.11818608787851
790 1.11906137484041
800 1.10218992788816
810 1.12828181550541
820 1.13765530972425
830 1.19406237367888
840 1.14916819997941
850 1.19769146474103
860 1.22129392328405
870 1.23187880207618
880 1.21210961237889
890 1.19057478070702
900 1.17817050054557
910 1.18287910829141
920 1.1552626152317
930 1.15147628297608
940 1.16798165864554
950 1.25334133870126
960 1.19035947060986
970 1.22965481243066
980 1.25884406649994
990 1.25652429362468
1000 1.22956532998324
1010 1.1918023678865
1020 1.2343799939257
1030 1.22674440403841
1040 1.20262961280621
1050 1.17795796714915
1060 1.1844486331945
1070 1.26545618833899
1080 1.21486932311686
1090 1.19575741431553
1100 1.19151113344305
1110 1.24304895893972
1120 1.21438138136793
1130 1.22089632844442
1140 1.23637850833579
1150 1.25254736441733
1160 1.24846926506481
1170 1.24548782613757
1180 1.2005359797696
1190 1.24913796075747
1200 1.25189816610967
1210 1.23799492497204
1220 1.2355327122944
1230 1.2330326332475
1240 1.28136751763829
1250 1.26819902057435
1260 1.23469033950471
1270 1.22363546906613
1280 1.23791776539997
1290 1.24800104153312
1300 1.24075994120168
1310 1.19999657546734
1320 1.20598055670862
1330 1.21440565533752
1340 1.23538353426219
1350 1.25130635349252
1360 1.22977810364417
1370 1.24132739023085
1380 1.22573554370587
1390 1.21221709553532
1400 1.22875308924327
1410 1.32616393395059
1420 1.31559446792082
1430 1.31647141943574
1440 1.28364701551162
1450 1.27142078227624
1460 1.21815052505113
1470 1.25336361619943
1480 1.21813623166094
1490 1.23288556032872
1500 1.24592792273382
1510 1.23027788350407
1520 1.27238560488442
1530 1.28678482156682
1540 1.21370877422124
1550 1.17480763938332
1560 1.20395309162046
1570 1.22218312558747
1580 1.20451940698809
1590 1.15991777700126
1600 1.21567998113689
1610 1.19707642927831
1620 1.21951350231625
1630 1.19994627368911
1640 1.16882482441859
1650 1.16135547097128
1660 1.26857153176677
1670 1.27892936840983
1680 1.22302449886676
1690 1.15805603372119
1700 1.13080188985382
1710 1.16769989909101
1720 1.21247679019386
1730 1.21223280606477
1740 1.18571413935514
1750 1.28864557536098
1760 1.27679455763652
1770 1.24369230474385
1780 1.16611942053045
1790 1.22735343496609
1800 1.18931362561224
1810 1.18384847693324
1820 1.16648609711554
1830 1.19835286747572
1840 1.15969573814457
1850 1.20393887047384
1860 1.23222772481337
1870 1.23383625004583
1880 1.24098639730357
1890 1.17732334802489
1900 1.17693805467324
1910 1.15647726091215
1920 1.20651956073271
1930 1.10930648005699
1940 1.14369623360289
1950 1.21348706125245
1960 1.19451912455844
1970 1.20435875119527
1980 1.14629896245259
1990 1.14283569344844
2000 1.15853215979791
2010 1.23748267158963
2020 1.21290033583754
2030 1.21486732931759
2040 1.2121702314037
2050 1.15858860589279
2060 1.17349119244061
2070 1.21551660929681
2080 1.18220342667717
2090 1.26557882321148
2100 1.223972006441
2110 1.1952197224087
2120 1.16927475270053
2130 1.15385420297544
2140 1.16041443156972
2150 1.23607188649735
2160 1.19503868773982
2170 1.18836733447799
2180 1.19240192030936
2190 1.20510403681061
2200 1.19874959151022
2210 1.22584118349278
2220 1.19834403090453
2230 1.19800943278107
2240 1.22147220070822
2250 1.2611069788433
2260 1.22293007947163
2270 1.22723447966837
2280 1.19060620669944
2290 1.18312954431784
2300 1.19375764812781
2310 1.21911871033475
2320 1.25080139174726
2330 1.19983270498839
2340 1.20287033044062
2350 1.22451772378778
2360 1.18328633471887
2370 1.24205918033475
2380 1.22924354215586
2390 1.28734556042331
2400 1.26167659496881
2410 1.21015812995799
2420 1.22848450296623
2430 1.21597810301619
2440 1.2180057156024
2450 1.18440493349058
2460 1.21982607056568
2470 1.27520192034826
2480 1.29280888247968
2490 1.23428422567385
2500 1.22502355063125
2510 1.21489782490011
2520 1.24635739052465
2530 1.26112807789264
2540 1.23665123784148
2550 1.20139584442701
2560 1.18517676508211
2570 1.24722234715458
2580 1.17099110929065
2590 1.18541808099779
2600 1.28554765164114
2610 1.21470567842736
2620 1.26915123244215
2630 1.2594609654497
2640 1.21789681580977
2650 1.2234883684033
2660 1.20572658013329
2670 1.23602129242164
2680 1.28522137167506
2690 1.30857144322932
2700 1.19888852509324
2710 1.25738283801634
2720 1.21535892872073
2730 1.29325775806703
2740 1.22550485238053
2750 1.21025530168961
2760 1.16981351912261
2770 1.21957056867223
2780 1.26824913382985
2790 1.2812587054166
2800 1.22637865107605
2810 1.18859581132671
2820 1.31447783580332
2830 1.20619145342204
2840 1.18199061684865
2850 1.20933665755605
2860 1.17890396495297
2870 1.23000008927074
2880 1.28305203751076
2890 1.23450497871506
2900 1.23608014436558
2910 1.24064393741522
2920 1.1425772158819
2930 1.21525046460156
2940 1.26792270497473
2950 1.35530296538001
2960 1.30727982842708
2970 1.34376473553364
2980 1.26586548398458
2990 1.3280660340909
3000 1.32631800621264
3010 1.29279742924093
3020 1.2407927223123
3030 1.26161443094488
3040 1.16032836971029
3050 1.23826549257147
3060 1.26985053104587
3070 1.26721951462891
3080 1.20468167178583
3090 1.30409805245451
3100 1.1879972253486
3110 1.19460956436008
3120 1.178177388436
3130 1.19291502296165
3140 1.26584829780991
3150 1.28198152589488
3160 1.28127883914044
3170 1.28232451296534
3180 1.25727763329552
3190 1.21858974599783
3200 1.20842404620631
3210 1.2773074158967
3220 1.21448900744724
3230 1.27720211099968
3240 1.27399442255016
3250 1.33124375495567
3260 1.31633656359191
3270 1.363052025528
3280 1.25097761607356
3290 1.34193589611701
3300 1.27109582815121
3310 1.20125045313975
3320 1.24307466440573
3330 1.26791310102218
3340 1.20102418594192
3350 1.24547472221947
3360 1.19878258065749
3370 1.19817977981371
3380 1.2630377973969
3390 1.21731159620653
3400 1.30586794259987
3410 1.26047905785455
3420 1.27969835810822
3430 1.3044857152739
3440 1.22110685510833
3450 1.2506849658107
3460 1.32059581770605
3470 1.28213410997579
3480 1.24423916135497
3490 1.24989216285841
3500 1.33023648365439
3510 1.32668313312583
3520 1.28471118713625
3530 1.28761522441212
3540 1.23460180438207
3550 1.23778447387952
3560 1.19952414692574
3570 1.25276312293724
3580 1.34406533661728
3590 1.26153015089771
3600 1.25054201239959
3610 1.22703669196531
3620 1.20491276561646
3630 1.18787900751477
3640 1.24049826700111
3650 1.31117533437137
3660 1.24276693622006
3670 1.23705924920213
3680 1.29604126302782
3690 1.2490385885686
3700 1.28377570744728
3710 1.26014152280972
3720 1.34090622791103
3730 1.26714135418074
3740 1.30959174089388
3750 1.33179226675676
3760 1.2648141745065
3770 1.28562603821863
3780 1.29514654786452
3790 1.25880430826308
3800 1.17437627902488
3810 1.2088768295306
3820 1.21093577862574
3830 1.36284833519912
3840 1.22163286108915
3850 1.1554290051455
3860 1.18650330339113
3870 1.23097706885692
3880 1.18130507806145
3890 1.22932157174223
3900 1.25175332586193
3910 1.34736515176623
3920 1.35974362067572
3930 1.30815206018624
3940 1.1825135926978
3950 1.27476629793067
3960 1.26568686151727
3970 1.28486612779844
3980 1.41446767260218
3990 1.31011988931347
4000 1.33377551033274
4010 1.29473993091518
4020 1.30263949976629
4030 1.32830709518515
4040 1.35557880369725
4050 1.36117626614111
4060 1.32168433192877
4070 1.25964283825632
4080 1.34802880684195
4090 1.41482609417854
4100 1.38520370531662
4110 1.21572109705315
4120 1.34113520484494
4130 1.25856404385576
4140 1.35100502238106
4150 1.28565507008105
4160 1.34323795213471
4170 1.3580855483184
4180 1.26323690317648
4190 1.25646870369973
4200 1.30499069746567
4210 1.31484202117114
4220 1.29097451265003
4230 1.21297835361917
4240 1.28552016127132
4250 1.2142547489936
4260 1.3438870292773
4270 1.25518969711222
4280 1.22335139269533
4290 1.265231442218
4300 1.3270703272404
4310 1.23593995951053
4320 1.22670673998543
4330 1.19378117293454
4340 1.31989906801232
4350 1.30144724908197
4360 1.33857406348289
4370 1.39398854036281
4380 1.26703508767239
4390 1.28068367138842
4400 1.2701833919118
4410 1.21130932987289
4420 1.21222972053624
4430 1.30469247338923
4440 1.32378889216419
4450 1.30656579909784
4460 1.2477201852523
4470 1.23086563875315
4480 1.31058137128154
4490 1.47878111528376
4500 1.44903183593034
4510 1.2092949364602
4520 1.23755709868213
4530 1.27074653673946
4540 1.17865299542682
4550 1.24101003880605
4560 1.25485890114242
4570 1.39834211589405
4580 1.39513654010707
4590 1.22894156585457
4600 1.3105916694606
4610 1.37387737444055
4620 1.3315420265332
4630 1.30815420656911
4640 1.12025276510071
4650 1.38761644843321
4660 1.24786315925473
4670 1.33641107127081
4680 1.42256338548706
4690 1.18132040122234
4700 1.18062853536996
4710 1.23185312940507
4720 1.20779764867189
4730 1.2675529994548
4740 1.34262822186602
4750 1.39683394980382
4760 1.32015648352976
4770 1.42262838782859
4780 1.33663040954376
4790 1.46505305996619
4800 1.49130787218967
4810 1.28324176380354
4820 1.18192788874092
4830 1.22570830037127
4840 1.25063660110479
4850 1.16914562913167
4860 1.34742794311312
4870 1.34316422949237
4880 1.32029584635581
4890 1.31819088593739
4900 1.28114157660359
4910 1.29182442625553
4920 1.24136996258288
4930 1.36194171016488
4940 1.31460538708782
4950 1.41284379321537
4960 1.36698250591559
4970 1.26459038891478
4980 1.29073276201832
4990 1.24479236710868
5000 1.29825458803935
5010 1.19133801767019
5020 1.39806117971472
5030 1.24814177313043
5040 1.3284786648968
5050 1.34696513141737
5060 1.2478471144938
5070 1.28458840661709
5080 1.44369433510035
5090 1.40408506386064
5100 1.29173055590778
5110 1.46560304232606
5120 1.38785976218805
5130 1.31325227105246
5140 1.33928812338317
5150 1.19269622161691
5160 1.25927586216275
5170 1.15564961134179
5180 1.14863296182394
5190 1.34761500035864
5200 1.31673300478106
5210 1.40017857195678
5220 1.28215715660356
5230 1.35722011728255
5240 1.28830810958381
5250 1.26180302635728
5260 1.17577699989055
5270 1.35083878309512
5280 1.34113720507898
5290 1.22585722369978
5300 1.37420376236997
5310 1.33212889144918
5320 1.38959613938687
5330 1.45139987442911
5340 1.42738531982141
5350 1.2336587182253
5360 1.17732775025017
5370 1.36583119154942
5380 1.20794343867043
5390 1.28493273659966
5400 1.49902081481185
5410 1.2941954288403
5420 1.27610140320451
5430 1.27756513741957
5440 1.29080935009232
5450 1.41766212607104
5460 1.20868252287236
5470 1.2726062716774
5480 1.22360974636638
5490 1.2918917916029
5500 1.26903885531039
5510 1.2377055542352
5520 1.29572264838487
5530 1.32674001810191
5540 1.31371221893454
5550 1.26926940287191
5560 1.28594611427285
5570 1.46667394934818
5580 1.39690799522143
5590 1.34794121053374
5600 1.24840615576345
5610 1.33839187981253
5620 1.30930910156668
5630 1.34295176057849
5640 1.32450913479051
5650 1.26623639488182
5660 1.24244841114646
5670 1.25454543825718
5680 1.31392537608003
5690 1.24907404135408
5700 1.23264408242245
5710 1.29692247927611
5720 1.24939778697628
5730 1.27470660026407
5740 1.3289901609429
5750 1.25209725230759
5760 1.37506018097958
5770 1.48699417617745
5780 1.4867834013753
5790 1.34530934744493
5800 1.42853601708322
5810 1.38756949172744
5820 1.61513489765154
5830 1.27072983599999
5840 1.32505464692537
5850 1.29230548961334
5860 1.28178960600568
5870 1.28775498558635
5880 1.39466789555618
5890 1.33606891623352
5900 1.35597249439125
5910 1.42007668673662
5920 1.25936195347108
5930 1.29372110953356
5940 1.45721037383126
5950 1.40648973276855
5960 1.43118779225523
5970 1.42124330055871
5980 1.38686768080093
5990 1.2920218751663
6000 1.34451355603863
6010 1.27351808163088
6020 1.28155590225091
6030 1.32463252353192
6040 1.29903511640403
6050 1.34945414135199
6060 1.30831139188018
6070 1.33611702991442
6080 1.38437277273247
6090 1.36296983023869
6100 1.33817531272368
6110 1.31596021485211
6120 1.33373315161296
6130 1.28536137243937
6140 1.37125650431579
6150 1.53597816872612
6160 1.43641204938711
6170 1.46379309713159
6180 1.29261589560111
6190 1.37240461140026
6200 1.32270017480186
6210 1.30351704701307
6220 1.39464485534277
6230 1.29372209592345
6240 1.18105859448146
6250 1.28655815705388
6260 1.31737815544755
6270 1.28158815913274
6280 1.39509973860155
6290 1.34188065060416
6300 1.26035755676363
6310 1.31306300734354
6320 1.35965411974908
6330 1.29803029686868
6340 1.33018406032202
6350 1.32079218939928
6360 1.39222717555293
6370 1.40133256365473
6380 1.41625612216131
6390 1.17858515264086
6400 1.23396131409333
6410 1.52404791724846
6420 1.37382875249303
6430 1.4873390078504
6440 1.20760779555295
6450 1.21036343870514
6460 1.36114073006805
6470 1.54786130525798
6480 1.4947590244693
6490 1.33309197449309
6500 1.23824662593282
6510 1.2038886220097
6520 1.28268622207779
6530 1.31751931601902
6540 1.33227100026469
6550 1.37691045363807
6560 1.36228761402244
6570 1.2645787841753
6580 1.26414024149685
6590 1.3190923018869
6600 1.30508533311289
6610 1.29660814776105
6620 1.52520164997569
6630 1.44817595916528
6640 1.18959550246885
6650 1.34105953403379
6660 1.31371607904327
6670 1.2617906546806
6680 1.44328137573956
6690 1.43715349589501
6700 1.23855376950522
6710 1.29648488185872
6720 1.29001321484901
6730 1.28872829241435
6740 1.31921114613763
6750 1.35991142841198
6760 1.37330821498742
6770 1.32357348210792
6780 1.30173949788418
6790 1.20799736664849
6800 1.29517914661131
6810 1.24818461909986
6820 1.44035452399948
6830 1.40302482185891
6840 1.45427562910498
6850 1.47673869434923
6860 1.43629436953814
6870 1.44834906060123
6880 1.4454070732327
6890 1.4358620924674
6900 1.32796338169798
6910 1.3469627289813
6920 1.21551221415306
6930 1.24116960251523
6940 1.49487741325996
6950 1.28081976661047
6960 1.1658670403733
6970 1.31652359470695
6980 1.22691485999461
6990 1.37685519443891
7000 1.22888839471091
7010 1.34358518079374
7020 1.31870287921885
7030 1.45677532093761
7040 1.32766099080442
7050 1.42595286346903
7060 1.35335670414536
7070 1.19104545514028
7080 1.26939139448605
7090 1.38981683050745
7100 1.34450009404326
7110 1.35749321584206
7120 1.37066277428763
7130 1.29358198252528
7140 1.41558022589002
7150 1.4414380465514
7160 1.2779746973363
7170 1.43842425183744
7180 1.34222403681184
7190 1.27843483734043
7200 1.31633235553507
7210 1.16919489675055
7220 1.32909086632272
7230 1.28706027179394
7240 1.54872305143716
7250 1.2388744488871
7260 1.39656692958168
7270 1.43415601657082
7280 1.4387719885131
7290 1.38874708778534
7300 1.41484172834561
7310 1.29630443559219
7320 1.30757059428527
7330 1.36299564705016
7340 1.62843797904196
7350 1.65740525394093
7360 1.4377241046073
7370 1.33626692457474
7380 1.2948690921933
7390 1.26456502860269
7400 1.31777947408077
7410 1.4349943938581
7420 1.37431627542111
7430 1.55320375981406
7440 1.3558132772177
7450 1.47033372801499
7460 1.44267147668605
7470 1.46821853739983
7480 1.08655428300346
7490 1.37375213998981
7500 1.41819249630461
7510 1.53448939530176
7520 1.21404604309987
7530 1.28944834374094
7540 1.53297699348994
7550 1.26000526995032
7560 1.46616799902022
7570 1.36896828568395
7580 1.27306130330641
7590 1.18210112848163
7600 1.2767008573541
7610 1.17335280841011
7620 1.21652001269629
7630 1.25800254403642
7640 1.57502772128818
7650 1.17692873999494
7660 1.27821524009646
7670 1.24262689452957
7680 1.22260094436953
7690 1.16646325339226
7700 1.25240986593865
7710 1.32092183796549
7720 1.43516444844502
7730 1.25327067877972
7740 1.27004011319479
7750 1.55851811103088
7760 1.5030550565878
7770 1.44248245712086
7780 1.31462281946138
7790 1.36807759907665
7800 1.43464015328532
7810 1.45783875448433
7820 1.22086308731932
7830 1.49543338733533
7840 1.593841126969
7850 1.51193653967928
7860 1.31591396641818
7870 1.50462778634247
7880 1.38705205607097
7890 1.1429414191312
7900 1.41667069757505
7910 1.47023967351323
7920 1.25286315567652
7930 1.30938894775526
7940 1.42302856270777
7950 1.4848760158388
7960 1.36405460375195
7970 1.55308508166316
7980 1.22932191357811
7990 1.3088402925958
8000 1.29102987029992
8010 1.27430422338763
8020 1.43006843089894
8030 1.44966102376413
8040 1.41052456878944
8050 1.30565263894994
8060 1.44341309351163
8070 1.19956929196252
8080 1.3513113493137
8090 1.35808044407953
8100 1.22032017886337
8110 1.21171305534758
8120 1.25568839204959
8130 1.43015651938562
8140 1.29322020914253
8150 1.39960414305106
8160 1.42899213200973
8170 1.44117100562751
8180 1.24329917181157
8190 1.2290144515807
8200 1.30432713806082
8210 1.41149273723806
8220 1.3944294425332
8230 1.2942056638528
8240 1.36884829324327
8250 1.23430737674079
8260 1.41067170557946
8270 1.20454098498682
8280 1.36639093759372
8290 1.39574273879839
8300 1.24435384263367
8310 1.30898349483974
8320 1.22835723614617
8330 1.20154618329372
8340 1.29148036067817
8350 1.29917742959229
8360 1.47456714583743
8370 1.57752719167075
8380 1.50719670423378
8390 1.65869462007757
8400 1.46456015135332
8410 1.50883561163129
8420 1.52565467491324
8430 1.46565038265478
8440 1.35392731631423
8450 1.42629255198099
8460 1.55265844821912
8470 1.47073232342387
8480 1.39386880713028
8490 1.22625201005295
8500 1.3778118468307
8510 1.57482246673622
8520 1.26833176698832
8530 1.09023143162094
8540 1.23484466076468
8550 1.18629680173412
8560 1.26438649872494
8570 1.28884690532087
8580 1.31897689863775
8590 1.33540372181224
8600 1.3962233356886
8610 1.55275453764992
8620 1.41515372672297
8630 1.30228441052015
8640 1.43675905079592
8650 1.38469774654767
8660 1.35829902257665
8670 1.69278305282258
8680 1.60722744588404
8690 1.29166390677757
8700 1.36105212676805
8710 1.40077019457581
8720 1.61697469129177
8730 1.70673606707618
8740 1.30509459630628
8750 1.37000853128447
8760 1.0667723496647
8770 1.27308525510497
8780 1.2793903671325
8790 1.36310490355059
8800 1.41828957369761
8810 1.66274110061981
8820 1.27634147318282
8830 1.25336961364886
8840 1.53779622527279
8850 1.47317511365539
8860 1.33807742944368
8870 1.26669748490013
8880 1.36622429341114
8890 1.52444122345081
8900 1.30009395524482
8910 1.45507092628675
8920 1.7611592072074
8930 1.74063333540723
8940 1.26105137713142
8950 1.23091285258806
8960 1.45942689095145
8970 1.43088596508378
8980 1.28570492070985
8990 1.82492289807489
9000 1.35961072565449
9010 1.44766891236609
9020 1.32487054716181
9030 1.41674911693787
9040 1.29156473190643
9050 1.17896410377738
9060 1.12085338796424
9070 1.12551715587893
9080 1.3667142715406
9090 1.36111955113623
9100 1.41560690912105
9110 1.63684296257776
9120 1.50007824426714
9130 1.40619897443582
9140 1.44956605773121
9150 1.45453991777466
9160 1.31620195690494
9170 1.29242253901924
9180 1.1685175184879
9190 1.28968027869518
9200 1.30764539199053
9210 1.32266955299452
9220 1.35619672505376
9230 1.36074692014014
9240 1.31247360145221
9250 1.30632039208947
9260 1.48952199520741
9270 1.35206185018506
9280 1.48744979534505
9290 1.321101507758
9300 1.35221326330372
9310 1.48492061220639
9320 1.44256751054638
9330 1.352707571182
9340 1.35609716622231
9350 1.22590382936784
9360 1.41644563375802
9370 1.31284859760177
9380 1.3217251835134
9390 1.39965760561543
9400 1.23183426749327
9410 1.48850941701892
9420 1.38468579008723
9430 1.43976662973718
9440 1.35754316813851
9450 1.54063005245851
9460 1.44316115793685
9470 1.21086413449442
9480 1.35861171235426
9490 1.5104827883722
9500 1.33381752570368
9510 1.36753094387788
9520 1.38214816543946
9530 1.35994670188822
9540 1.49429739249548
9550 1.88244960056377
9560 1.67886786795843
9570 1.32501408920959
9580 1.23833930510517
9590 1.30935827645545
9600 1.38894122192049
9610 1.40841751026686
9620 1.38823594933731
9630 1.65495938358043
9640 1.22573482719968
9650 1.26631099815652
9660 1.24249132141396
9670 1.33624623896189
9680 1.31517459139031
9690 1.35329042440272
9700 1.25816265538702
9710 1.34500334313431
9720 1.38048483492608
9730 1.37840213488757
9740 1.29632024034168
9750 1.44105140300953
9760 1.23539451063779
9770 1.31884420341266
9780 1.4479580966674
9790 1.60711537237417
9800 1.202880950179
9810 1.37189904650767
9820 1.46552173141433
9830 1.73469372771083
9840 1.61563063794663
9850 1.17011506399855
9860 1.30560359914473
9870 1.25489208406191
9880 1.49104205748104
9890 1.33661839289092
9900 1.30693610248611
9910 1.29237838754727
9920 1.18426348111932
9930 1.37311608449368
9940 1.24755677944632
9950 1.39499233922041
9960 1.47430539864014
9970 1.40637910532483
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color1]
table {%
0 3.20619909088413
10 4.70704361050592
20 2.42031588189277
30 1.7431998346326
40 1.50552926639344
50 1.56733629415323
60 1.49137777874405
70 1.38590093222914
80 1.3509852405823
90 1.34505902958916
100 1.49429163774302
110 1.59232571542038
120 1.45200122750089
130 1.32772706614922
140 1.43306932000139
150 1.50084329853303
160 1.45450943857887
170 1.41892562221174
180 1.41803632719581
190 1.38093909380886
200 1.40329779665069
210 1.42477291470778
220 1.45272817492649
230 1.4304674164375
240 1.39672601750113
250 1.45400322052842
260 1.5653211401783
270 1.61819573484755
280 1.52512659808499
290 1.46228749243952
300 1.4685818175621
310 1.50253134126516
320 1.58914938004419
330 1.68183417916998
340 1.64492597826694
350 1.64993853124938
360 1.74340724278349
370 1.73018132704732
380 1.79943481505407
390 1.75696774987588
400 1.66236138485364
410 1.63298820802263
420 1.65366328772992
430 1.62767861416076
440 1.64155923279972
450 1.73922966679518
460 1.80369980833658
470 1.81637868558683
480 1.86301905403577
490 1.84928185412315
500 1.86181105413472
510 1.79810071577205
520 1.77713816956058
530 1.75498040227738
540 1.81458282862872
550 1.80444657468278
560 1.87012927742601
570 1.90018203044229
580 1.86008299101625
590 1.85175765064868
600 1.90902916778801
610 1.8489509853306
620 1.82510194828535
630 1.85741911483961
640 1.96771167227886
650 2.02009962261813
660 1.94401529136039
670 1.87619956521326
680 1.86295086384986
690 1.94329075882973
700 2.01620312198844
710 1.9828562843564
720 1.89718925588902
730 1.8722193217487
740 1.9353509116612
750 1.93959958084554
760 1.91449585211531
770 1.93890694059379
780 1.8732255576468
790 1.87808724805096
800 1.83575885904502
810 1.90331198312288
820 1.94107779182396
830 2.0198637210362
840 1.92949407807432
850 1.98837508222224
860 2.03033876524224
870 2.05063197959368
880 2.04438498290947
890 2.02567570542673
900 2.00165086440124
910 2.00851190697422
920 1.98327532207236
930 1.96394512911365
940 1.99707763647501
950 2.13500115795777
960 2.02626574889378
970 2.08385276888653
980 2.12448807946474
990 2.15386035390784
1000 2.11101651496998
1010 2.05306093360755
1020 2.10506839886637
1030 2.11194897071877
1040 2.08891912495735
1050 2.06164338920319
1060 2.08505478795317
1070 2.21213624856795
1080 2.12338688951874
1090 2.08624267829677
1100 2.08049996526616
1110 2.16216238207643
1120 2.10174011214758
1130 2.13036548345908
1140 2.17079439443625
1150 2.19663417578487
1160 2.18313487136291
1170 2.19105795496452
1180 2.11041389928606
1190 2.18748752180325
1200 2.18302679221229
1210 2.17063200608112
1220 2.16845060762598
1230 2.16735895451207
1240 2.25668562335227
1250 2.22956530391021
1260 2.18643849958865
1270 2.19447348896744
1280 2.23072069348572
1290 2.2484780858112
1300 2.23802332926756
1310 2.17451770564978
1320 2.17523341935209
1330 2.19574043094414
1340 2.2168911985876
1350 2.25137389406567
1360 2.23186133823127
1370 2.23914090230109
1380 2.23117700989076
1390 2.20432126110868
1400 2.22370327823748
1410 2.4200291839653
1420 2.40965456211015
1430 2.41415422428441
1440 2.35046237127298
1450 2.34387007702785
1460 2.23905577540595
1470 2.30523073654248
1480 2.21769086078978
1490 2.24294002099349
1500 2.26889302888552
1510 2.27054791097321
1520 2.34625334660605
1530 2.38643669040211
1540 2.25647213775182
1550 2.21193473204477
1560 2.25686146161673
1570 2.27955900971192
1580 2.25362181349919
1590 2.17810449806929
1600 2.28870050899992
1610 2.2494294565848
1620 2.29580649780963
1630 2.25273745694016
1640 2.19232462316496
1650 2.19073073623987
1660 2.39480160292725
1670 2.41632872664011
1680 2.30618708856239
1690 2.18844778313017
1700 2.15819198902871
1710 2.2231620544244
1720 2.30737133290271
1730 2.30649153768312
1740 2.24409253775506
1750 2.4348625397054
1760 2.43344028138598
1770 2.3845734313435
1780 2.23281060273795
1790 2.34215540928466
1800 2.29017382241741
1810 2.29106024212036
1820 2.26052770173356
1830 2.32176473069293
1840 2.23672320192326
1850 2.32504773468367
1860 2.38077940479705
1870 2.39080849186018
1880 2.40007098034146
1890 2.29166905329504
1900 2.2885539596252
1910 2.25300984051098
1920 2.35652540919042
1930 2.16171356450498
1940 2.23080361013343
1950 2.3612607244314
1960 2.33419049308799
1970 2.35835571716862
1980 2.24654617557666
1990 2.23345917553971
2000 2.25940243105189
2010 2.41458232083033
2020 2.3597884053594
2030 2.37266915570704
2040 2.37662523259027
2050 2.2802870630539
2060 2.30038659551405
2070 2.37696329545689
2080 2.31491514727122
2090 2.48665321671983
2100 2.40608569158306
2110 2.35062869866098
2120 2.29991099185628
2130 2.26729537953678
2140 2.28666441728375
2150 2.43927832314527
2160 2.36171325227086
2170 2.35089724710018
2180 2.35864910404665
2190 2.39049482733707
2200 2.37564233133483
2210 2.42658446625397
2220 2.3690286145626
2230 2.37191238703147
2240 2.41406036550451
2250 2.48986023584124
2260 2.41382149374478
2270 2.42608005068435
2280 2.35687705578813
2290 2.34711677721696
2300 2.36269791871484
2310 2.41442033647362
2320 2.47329776353546
2330 2.37867304244808
2340 2.38434684748772
2350 2.42808841274338
2360 2.33992336720682
2370 2.45637321378863
2380 2.42561068609065
2390 2.54641028448045
2400 2.49791074078118
2410 2.39985407188914
2420 2.43764612634129
2430 2.4141339615112
2440 2.42061859203149
2450 2.35334544082947
2460 2.42193397100117
2470 2.53466818204033
2480 2.56928796805313
2490 2.45153908762136
2500 2.4382303935236
2510 2.41926660447855
2520 2.48013572792372
2530 2.50661393065461
2540 2.4598271312895
2550 2.39212291744546
2560 2.36183391582604
2570 2.48724949740955
2580 2.33363607953619
2590 2.36148726845211
2600 2.56080011968557
2610 2.41508606660913
2620 2.52394792857854
2630 2.50666707365358
2640 2.42323104398621
2650 2.43406077250598
2660 2.40114926024151
2670 2.46081624642093
2680 2.55948970128033
2690 2.60724673170713
2700 2.38201802514046
2710 2.49910954053908
2720 2.4222062903092
2730 2.57891011317434
2740 2.44470450399958
2750 2.41398899579199
2760 2.33290246350117
2770 2.43370693064467
2780 2.5322036043571
2790 2.55819658087199
2800 2.44765509674905
2810 2.3732705398639
2820 2.62493999666954
2830 2.40701375550632
2840 2.35909061455832
2850 2.4147124842265
2860 2.35349622884674
2870 2.45457462328534
2880 2.5615575661364
2890 2.46440547550787
2900 2.46826810597521
2910 2.4777166140555
2920 2.28160482357497
2930 2.42700166197532
2940 2.53187442065532
2950 2.70548224943703
2960 2.60960672089839
2970 2.68258259274884
2980 2.52694100229582
2990 2.65132522464923
3000 2.64769837392129
3010 2.58006169078912
3020 2.47722306944109
3030 2.51962445160307
3040 2.31802771683328
3050 2.47331065062355
3060 2.53677368757998
3070 2.53133686602439
3080 2.40669310937196
3090 2.60572189307724
3100 2.37362009789713
3110 2.38640016872995
3120 2.35389316965792
3130 2.38346334886831
3140 2.52816747311153
3150 2.56033003640785
3160 2.5588243479217
3170 2.56095943537022
3180 2.51157705121272
3190 2.43414809136841
3200 2.41315353000359
3210 2.5511443886507
3220 2.42622683693678
3230 2.55165373808721
3240 2.54506959967686
3250 2.65943636578334
3260 2.62906643530565
3270 2.72362434549333
3280 2.50018303890404
3290 2.68263575079736
3300 2.54114689830257
3310 2.40096161224118
3320 2.48445496529962
3330 2.5342869127905
3340 2.40046569284348
3350 2.48940440381185
3360 2.39621350986124
3370 2.39542478392931
3380 2.52484154794913
3390 2.43300970221826
3400 2.60958931282648
3410 2.51898998931731
3420 2.55839615884378
3430 2.60791264422366
3440 2.44107937479731
3450 2.49938303154019
3460 2.63861971628996
3470 2.5622163592386
3480 2.48657616205974
3490 2.4983180606956
3500 2.6581246594154
3510 2.65139927223984
3520 2.56757759683883
3530 2.57361578379086
3540 2.46809823729976
3550 2.47452748986367
3560 2.39815586977589
3570 2.50471357722985
3580 2.68706262551439
3590 2.52193335340299
3600 2.49996145973822
3610 2.45324967202458
3620 2.40920777175342
3630 2.37494590954154
3640 2.48017185394729
3650 2.62161748458376
3660 2.48460881101672
3670 2.47318694216998
3680 2.59109629077826
3690 2.4969169378024
3700 2.56646263450846
3710 2.51912714993347
3720 2.68090597725963
3730 2.53348042517961
3740 2.61827144449646
3750 2.66283594191109
3760 2.52867286020183
3770 2.57052474983465
3780 2.58930410191651
3790 2.51690546797156
3800 2.34816434894687
3810 2.41731009898067
3820 2.42118157465588
3830 2.72491308157819
3840 2.44244127041204
3850 2.31039680509052
3860 2.37234876769802
3870 2.46081371568634
3880 2.36136182780388
3890 2.45761964513564
3900 2.50240560074412
3910 2.69365757608551
3920 2.71853547643045
3930 2.61556657920543
3940 2.36451419281094
3950 2.54884597954386
3960 2.53042325537921
3970 2.56879972240908
3980 2.82802112241777
3990 2.61953484463814
4000 2.66710761627828
4010 2.5890779836762
4020 2.60469510187427
4030 2.65605139139066
4040 2.71069488755426
4050 2.72193325925557
4060 2.64297419653637
4070 2.51849463958927
4080 2.69516460214935
4090 2.82922424396799
4100 2.77003916458699
4110 2.4310660500434
4120 2.68167227437125
4130 2.51660693777342
4140 2.70150748646537
4150 2.57099322735809
4160 2.68607926387284
4170 2.71563296647305
4180 2.52601859114405
4190 2.51259621354063
4200 2.60969168957537
4210 2.629416653242
4220 2.58159880360488
4230 2.42565949138636
4240 2.57089527861749
4250 2.42827778054261
4260 2.68744952289992
4270 2.5100738554644
4280 2.44643852197281
4290 2.53013659846562
4300 2.65381894166953
4310 2.47159569253861
4320 2.45317009417443
4330 2.38729627464484
4340 2.63944983016613
4350 2.60258152088511
4360 2.67682165589596
4370 2.78767888981026
4380 2.53383750803574
4390 2.56114671203993
4400 2.54007940153269
4410 2.42235916356876
4420 2.42408672653156
4430 2.60892097031351
4440 2.64695222550921
4450 2.61248467917539
4460 2.4950810992407
4470 2.46140250919357
4480 2.62089620579497
4490 2.95725913689063
4500 2.8975401733306
4510 2.41815162955495
4520 2.47481435047515
4530 2.54099117116089
4540 2.35685656364641
4550 2.48151263745203
4560 2.50944708237991
4570 2.79644611980412
4580 2.79008250850517
4590 2.45763838297399
4600 2.62094391911744
4610 2.7474719646293
4620 2.66275993889444
4630 2.61607274801428
4640 2.2402577743639
4650 2.77498358872763
4660 2.49551114819507
4670 2.6726438125205
4680 2.84491851147266
4690 2.36242737977657
4700 2.36107018115381
4710 2.46340343080521
4720 2.41536939398207
4730 2.53490131829375
4740 2.68505967135687
4750 2.79343410048903
4760 2.64004396112905
4770 2.84507551891615
4780 2.67308753033729
4790 2.9299495346658
4800 2.98237232052001
4810 2.56634055138604
4820 2.36376493396266
4830 2.45129912035656
4840 2.50111445632523
4850 2.33815578946612
4860 2.69466476595435
4870 2.68604959994062
4880 2.64030132890473
4890 2.63625583258728
4900 2.56214219026851
4910 2.58355162608023
4920 2.48258377431452
4930 2.7235922148674
4940 2.62881150103674
4950 2.82522600317476
4960 2.73364057408331
4970 2.52902380349168
4980 2.5813384367122
4990 2.48947084229185
5000 2.59637115611428
5010 2.38255046983673
5020 2.79600335763441
5030 2.49610277715327
5040 2.65676913111353
5050 2.69377171900614
5060 2.49556888932026
5070 2.56905336247319
5080 2.88718996251526
5090 2.8078956032987
5100 2.58320615617453
5110 2.93103060596407
5120 2.77561641352721
5130 2.62639949338023
5140 2.67848385079288
5150 2.38530740784083
5160 2.51846214243257
5170 2.31123335104668
5180 2.29720622006518
5190 2.69510913438381
5200 2.63331821048512
5210 2.80020082756966
5220 2.56411531704066
5230 2.71427883680355
5240 2.57654081185619
5250 2.52355870276193
5260 2.35150997185424
5270 2.70163227306349
5280 2.68215229779664
5290 2.45158591113633
5300 2.74827462126692
5310 2.66412986601469
5320 2.77905814665703
5330 2.90271655691014
5340 2.85470705296739
5350 2.46726578125559
5360 2.3545869529571
5370 2.73158123555412
5380 2.41583593048905
5390 2.56979878209969
5400 2.99796013472027
5410 2.58832881614381
5420 2.55212847769578
5430 2.55498798851398
5440 2.58145850025725
5450 2.83525588134778
5460 2.41731704423008
5470 2.5451705496523
5480 2.44716475028866
5490 2.58371999751269
5500 2.53802101708014
5510 2.47535825849534
5520 2.59140315618157
5530 2.65342173310428
5540 2.62737086971967
5550 2.5385021358759
5560 2.57185598599641
5570 2.93323592252549
5580 2.79367552909431
5590 2.69578307127894
5600 2.49672033417684
5610 2.67670504195585
5620 2.61855022754511
5630 2.68582722009009
5640 2.64894474774069
5650 2.53240915313261
5660 2.48483832360164
5670 2.50904046393752
5680 2.62778095293938
5690 2.49806121314994
5700 2.46521244238889
5710 2.5937808869051
5720 2.49871817305253
5730 2.54933781397737
5740 2.65789926205625
5750 2.50411228667851
5760 2.75001500439325
5770 2.97382442776426
5780 2.97340812472487
5790 2.69051034656425
5800 2.85693158092871
5810 2.77501817543578
5820 3.23015652603352
5830 2.5414091472471
5840 2.6500327350758
5850 2.58453836265351
5860 2.56354862152416
5870 2.57548328698553
5880 2.78930085785391
5890 2.67210868519952
5900 2.71190773778051
5910 2.84011400727022
5920 2.5186846831516
5930 2.58740635183973
5940 2.91436495036517
5950 2.81290004293509
5960 2.86227940046314
5970 2.84239939530703
5980 2.77367264481674
5990 2.58398592487271
6000 2.68898376316173
6010 2.54701239631406
6020 2.56307605161123
6030 2.64922747282997
6040 2.59803257335748
6050 2.69886779361637
6060 2.61660044630361
6070 2.67220511460436
6080 2.76871457119379
6090 2.72589945279421
6100 2.67630662946123
6110 2.63188023180036
6120 2.66742493777945
6130 2.57069519628461
6140 2.74248142494479
6150 3.07192695847484
6160 2.87279538836406
6170 2.92755807487727
6180 2.58520847293086
6190 2.74477913399495
6200 2.64537550982456
6210 2.60701481524173
6220 2.78926935067738
6230 2.58743172777515
6240 2.36210374883534
6250 2.57309432638301
6260 2.63472189011349
6270 2.56313890767785
6280 2.79017506434529
6290 2.68375066516854
6300 2.52068215015267
6310 2.62608664027056
6320 2.71926519979244
6330 2.59604270856906
6340 2.66034956210096
6350 2.6415616265649
6360 2.78440158647585
6370 2.80261538077356
6380 2.83249449915083
6390 2.35716066724172
6400 2.46791432500878
6410 3.0480788726671
6420 2.74762544344675
6430 2.97463251317721
6440 2.41518749420743
6450 2.42071011987322
6460 2.72226321397747
6470 3.09568222519891
6480 2.98947016578616
6490 2.66615148103441
6500 2.47647777574419
6510 2.40776873088445
6520 2.56536651406727
6530 2.63502694659434
6540 2.66452155919162
6550 2.75379509487619
6560 2.72455461344312
6570 2.52914302060506
6580 2.52827077474349
6590 2.63817094119193
6600 2.61014080086092
6610 2.59318807388917
6620 3.05038400324912
6630 2.89634027704299
6640 2.37917365246671
6650 2.68209429279516
6660 2.62741587870653
6670 2.52355915433472
6680 2.88654171950254
6690 2.87427978998722
6700 2.47708880379723
6710 2.59295214656813
6720 2.58001210725323
6730 2.57743394004724
6740 2.63839914210747
6750 2.71980569342318
6760 2.74659466497394
6770 2.64712721266712
6780 2.6034457032743
6790 2.41593795760105
6800 2.59029027150462
6810 2.49631968092981
6820 2.88065267182083
6830 2.8059699121083
6840 2.90848544780057
6850 2.95343589861807
6860 2.87254020168023
6870 2.89664596616229
6880 2.89076797323337
6890 2.87168340719476
6900 2.65588657481814
6910 2.69389450674734
6920 2.43099418340245
6930 2.48231564950628
6940 2.98974423794763
6950 2.56162836165716
6960 2.33172498405518
6970 2.63303743874878
6980 2.45382021794746
6990 2.75369915002353
7000 2.45776186156724
7010 2.68715242730159
7020 2.63737451831183
7030 2.91351366324633
7040 2.65528951652047
7050 2.85188741832131
7060 2.70669537383739
7070 2.38206526255981
7080 2.53876137854176
7090 2.77962118546958
7100 2.68898112843198
7110 2.71495596883533
7120 2.7413037629071
7130 2.58714315548851
7140 2.8311358424512
7150 2.88284607137596
7160 2.5559325448855
7170 2.8768327764364
7180 2.68443359697948
7190 2.55685104636698
7200 2.63264661462732
7210 2.33836991485828
7220 2.65815614169521
7230 2.57408525354698
7240 3.09740994799944
7250 2.47773114896153
7260 2.79311165965023
7270 2.8682953970811
7280 2.87752917390501
7290 2.77747344146587
7300 2.82965412824118
7310 2.59258844311315
7320 2.61512540304098
7330 2.72596360711211
7340 3.2568362853357
7350 3.3147574507096
7360 2.87537736211762
7370 2.67249548479633
7380 2.58972534554342
7390 2.52911908151219
7400 2.63555224258098
7410 2.86998515567808
7420 2.74862505496221
7430 3.10638931167109
7440 2.71161021575042
7450 2.94065075385469
7460 2.885322183703
7470 2.93642578234962
7480 2.17310114366046
7490 2.74749692524878
7500 2.83637119423106
7510 3.06896636142279
7520 2.42808473796586
7530 2.57889249182866
7540 3.06594687440124
7550 2.52000285650712
7560 2.93231530761229
7570 2.73792150566279
7580 2.54611638480805
7590 2.36419918596766
7600 2.55339908942198
7610 2.34670361852057
7620 2.43303720179089
7630 2.51600155332868
7640 3.15005195900564
7650 2.35385412784763
7660 2.55642656989753
7670 2.48524669790433
7680 2.44519714579255
7690 2.33291701842008
7700 2.50480670650185
7710 2.64182811089541
7720 2.87032389395826
7730 2.50653739465893
7740 2.54007667301574
7750 3.11703040753271
7760 3.00609541680086
7770 2.88494842655173
7780 2.62922855899161
7790 2.73613915434806
7800 2.86927286256557
7810 2.91566863645837
7820 2.44172040629209
7830 2.99086197558998
7840 3.18766898756821
7850 3.02385739276456
7860 2.63182267076557
7870 3.00925174870916
7880 2.77410279409194
7890 2.2858800950798
7900 2.83333660091313
7910 2.94047339706243
7920 2.50571965464758
7930 2.61876936393244
7940 2.84604819155298
7950 2.96973472986039
7960 2.72808949140477
7970 3.10615487353782
7980 2.4586356867827
7990 2.61767361574947
8000 2.58205530773189
8010 2.54860422480358
8020 2.86013336205376
8030 2.89931880592772
8040 2.82104708678034
8050 2.61130348676436
8060 2.88681382106094
8070 2.39912868751076
8080 2.70261731721187
8090 2.71615398035109
8100 2.44063663046778
8110 2.42342324464924
8120 2.51137291971691
8130 2.86030228716183
8140 2.58642511273852
8150 2.79918188260171
8160 2.85795468100965
8170 2.88232721269382
8180 2.48659122650688
8190 2.45802639985468
8200 2.60864729511434
8210 2.8229731484035
8220 2.78884357050395
8230 2.58839793233685
8240 2.73768287673898
8250 2.46860595832872
8260 2.82134025707042
8270 2.40907472636424
8280 2.73277163283349
8290 2.79147618386654
8300 2.48869782111689
8310 2.61795409441211
8320 2.45670408321899
8330 2.4030754438209
8340 2.58292059635217
8350 2.59831333293746
8360 2.94912086175276
8370 3.15503126926654
8380 3.0143694615989
8390 3.31737506601676
8400 2.92910651006997
8410 3.01766200658847
8420 3.05129789137109
8430 2.9312875444482
8440 2.70784350401202
8450 2.85256108243991
8460 3.10528931239791
8470 2.94143326575267
8480 2.78772890934419
8490 2.45250240099856
8500 2.75562294009682
8510 3.1496437085191
8520 2.53666259005808
8530 2.18046033195445
8540 2.46968647945925
8550 2.3725915240173
8560 2.5287692336954
8570 2.57768780451441
8580 2.63794544159132
8590 2.67079723533829
8600 2.79243908597559
8610 3.10549833752654
8620 2.83030200551496
8630 2.60456493534912
8640 2.87351272581343
8650 2.76938917976284
8660 2.71659284767852
8670 3.38555695120036
8680 3.21444171894419
8690 2.58332289165824
8700 2.72210008358259
8710 2.80153741851415
8720 3.23394428600372
8730 3.41346879745428
8740 2.61018744879631
8750 2.74001624554262
8760 2.13354427244412
8770 2.54616694594165
8780 2.55877757212088
8790 2.72620615784799
8800 2.83657701785522
8810 3.32547896728065
8820 2.55267972631284
8830 2.5067367176815
8840 3.07559151113401
8850 2.94634337612077
8860 2.67614770100077
8870 2.53339172285625
8880 2.73244671617861
8890 3.04887668628713
8900 2.60017988980688
8910 2.91013152895604
8920 3.52231076906658
8930 3.48126128824998
8940 2.52209158903545
8950 2.46181668281295
8960 2.91884865514832
8970 2.86175521286705
8980 2.57139641851275
8990 3.64983864113977
9000 2.71921970654511
9010 2.89533437910878
9020 2.64973864813273
9030 2.83349587069974
9040 2.58312760835688
9050 2.35792639971228
9060 2.24170550179573
9070 2.25103242662415
9080 2.73341886518155
9090 2.72222705111405
9100 2.83120746436167
9110 3.27368196664237
9120 3.00015196310844
9130 2.81239559744966
9140 2.89912815256019
9150 2.90907757650671
9160 2.63240302862354
9170 2.58484374428422
9180 2.33703414238655
9190 2.57935986943425
9200 2.61528724644903
9210 2.64533204980251
9220 2.71238485854382
9230 2.72148720406235
9240 2.62494334110409
9250 2.6126387293588
9260 2.9790408759572
9270 2.70411474382214
9280 2.97488676957703
9290 2.64218923348226
9300 2.70441680795687
9310 2.96982778113747
9320 2.88513006986154
9330 2.70540471172139
9340 2.71218592188231
9350 2.45180220675357
9360 2.83288730385269
9370 2.62569357576811
9380 2.64344718696592
9390 2.79931295301024
9400 2.46366395806365
9410 2.97700934279997
9420 2.76935950050404
9430 2.87952406668241
9440 2.71507637659629
9450 3.08125319632907
9460 2.88631688841949
9470 2.42171323178856
9480 2.71720407904599
9490 3.02093749164288
9500 2.66762347012597
9510 2.73505347285672
9520 2.7642898733104
9530 2.71988942648169
9540 2.98859063113977
9550 3.76489335143209
9560 3.35772686240256
9570 2.6500200791049
9580 2.47667316880744
9590 2.61871080864423
9600 2.77787586139548
9610 2.81683352942696
9620 2.77647091086631
9630 3.30991575588787
9640 2.45146723085362
9650 2.53262075832531
9660 2.48498131101466
9670 2.67249017399833
9680 2.63034308213968
9690 2.70657520850573
9700 2.5163192631994
9710 2.69000242526225
9720 2.76096468711101
9730 2.75679974246552
9740 2.59263346683466
9750 2.8820975762834
9760 2.47078338071072
9770 2.63768466353424
9780 2.89591080107794
9790 3.21422611867747
9800 2.40575878232848
9810 2.74379404299808
9820 2.93104033895196
9830 3.46937339247891
9840 3.23124640511603
9850 2.34022450708246
9860 2.61120563776243
9870 2.50978244698775
9880 2.9820811666007
9890 2.67323561756265
9900 2.61387052500579
9910 2.5847494430309
9920 2.36851737000119
9930 2.74621739606102
9940 2.49510563341433
9950 2.789980283034
9960 2.9486050210414
9970 2.81275452367573
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color2]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
5010 1
5020 1
5030 1
5040 1
5050 1
5060 1
5070 1
5080 1
5090 1
5100 1
5110 1
5120 1
5130 1
5140 1
5150 1
5160 1
5170 1
5180 1
5190 1
5200 1
5210 1
5220 1
5230 1
5240 1
5250 1
5260 1
5270 1
5280 1
5290 1
5300 1
5310 1
5320 1
5330 1
5340 1
5350 1
5360 1
5370 1
5380 1
5390 1
5400 1
5410 1
5420 1
5430 1
5440 1
5450 1
5460 1
5470 1
5480 1
5490 1
5500 1
5510 1
5520 1
5530 1
5540 1
5550 1
5560 1
5570 1
5580 1
5590 1
5600 1
5610 1
5620 1
5630 1
5640 1
5650 1
5660 1
5670 1
5680 1
5690 1
5700 1
5710 1
5720 1
5730 1
5740 1
5750 1
5760 1
5770 1
5780 1
5790 1
5800 1
5810 1
5820 1
5830 1
5840 1
5850 1
5860 1
5870 1
5880 1
5890 1
5900 1
5910 1
5920 1
5930 1
5940 1
5950 1
5960 1
5970 1
5980 1
5990 1
6000 1
6010 1
6020 1
6030 1
6040 1
6050 1
6060 1
6070 1
6080 1
6090 1
6100 1
6110 1
6120 1
6130 1
6140 1
6150 1
6160 1
6170 1
6180 1
6190 1
6200 1
6210 1
6220 1
6230 1
6240 1
6250 1
6260 1
6270 1
6280 1
6290 1
6300 1
6310 1
6320 1
6330 1
6340 1
6350 1
6360 1
6370 1
6380 1
6390 1
6400 1
6410 1
6420 1
6430 1
6440 1
6450 1
6460 1
6470 1
6480 1
6490 1
6500 1
6510 1
6520 1
6530 1
6540 1
6550 1
6560 1
6570 1
6580 1
6590 1
6600 1
6610 1
6620 1
6630 1
6640 1
6650 1
6660 1
6670 1
6680 1
6690 1
6700 1
6710 1
6720 1
6730 1
6740 1
6750 1
6760 1
6770 1
6780 1
6790 1
6800 1
6810 1
6820 1
6830 1
6840 1
6850 1
6860 1
6870 1
6880 1
6890 1
6900 1
6910 1
6920 1
6930 1
6940 1
6950 1
6960 1
6970 1
6980 1
6990 1
7000 1
7010 1
7020 1
7030 1
7040 1
7050 1
7060 1
7070 1
7080 1
7090 1
7100 1
7110 1
7120 1
7130 1
7140 1
7150 1
7160 1
7170 1
7180 1
7190 1
7200 1
7210 1
7220 1
7230 1
7240 1
7250 1
7260 1
7270 1
7280 1
7290 1
7300 1
7310 1
7320 1
7330 1
7340 1
7350 1
7360 1
7370 1
7380 1
7390 1
7400 1
7410 1
7420 1
7430 1
7440 1
7450 1
7460 1
7470 1
7480 1
7490 1
7500 1
7510 1
7520 1
7530 1
7540 1
7550 1
7560 1
7570 1
7580 1
7590 1
7600 1
7610 1
7620 1
7630 1
7640 1
7650 1
7660 1
7670 1
7680 1
7690 1
7700 1
7710 1
7720 1
7730 1
7740 1
7750 1
7760 1
7770 1
7780 1
7790 1
7800 1
7810 1
7820 1
7830 1
7840 1
7850 1
7860 1
7870 1
7880 1
7890 1
7900 1
7910 1
7920 1
7930 1
7940 1
7950 1
7960 1
7970 1
7980 1
7990 1
8000 1
8010 1
8020 1
8030 1
8040 1
8050 1
8060 1
8070 1
8080 1
8090 1
8100 1
8110 1
8120 1
8130 1
8140 1
8150 1
8160 1
8170 1
8180 1
8190 1
8200 1
8210 1
8220 1
8230 1
8240 1
8250 1
8260 1
8270 1
8280 1
8290 1
8300 1
8310 1
8320 1
8330 1
8340 1
8350 1
8360 1
8370 1
8380 1
8390 1
8400 1
8410 1
8420 1
8430 1
8440 1
8450 1
8460 1
8470 1
8480 1
8490 1
8500 1
8510 1
8520 1
8530 1
8540 1
8550 1
8560 1
8570 1
8580 1
8590 1
8600 1
8610 1
8620 1
8630 1
8640 1
8650 1
8660 1
8670 1
8680 1
8690 1
8700 1
8710 1
8720 1
8730 1
8740 1
8750 1
8760 1
8770 1
8780 1
8790 1
8800 1
8810 1
8820 1
8830 1
8840 1
8850 1
8860 1
8870 1
8880 1
8890 1
8900 1
8910 1
8920 1
8930 1
8940 1
8950 1
8960 1
8970 1
8980 1
8990 1
9000 1
9010 1
9020 1
9030 1
9040 1
9050 1
9060 1
9070 1
9080 1
9090 1
9100 1
9110 1
9120 1
9130 1
9140 1
9150 1
9160 1
9170 1
9180 1
9190 1
9200 1
9210 1
9220 1
9230 1
9240 1
9250 1
9260 1
9270 1
9280 1
9290 1
9300 1
9310 1
9320 1
9330 1
9340 1
9350 1
9360 1
9370 1
9380 1
9390 1
9400 1
9410 1
9420 1
9430 1
9440 1
9450 1
9460 1
9470 1
9480 1
9490 1
9500 1
9510 1
9520 1
9530 1
9540 1
9550 1
9560 1
9570 1
9580 1
9590 1
9600 1
9610 1
9620 1
9630 1
9640 1
9650 1
9660 1
9670 1
9680 1
9690 1
9700 1
9710 1
9720 1
9730 1
9740 1
9750 1
9760 1
9770 1
9780 1
9790 1
9800 1
9810 1
9820 1
9830 1
9840 1
9850 1
9860 1
9870 1
9880 1
9890 1
9900 1
9910 1
9920 1
9930 1
9940 1
9950 1
9960 1
9970 1
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color3]
table {%
0 8.65748239431961
10 16.6916174988055
20 9.54120481898632
30 7.17316655948798
40 6.30798686656083
50 7.69395345667889
60 7.13356250000721
70 6.80248267560503
80 6.72917429299883
90 6.97827466694758
100 8.06100290090265
110 8.39727468554877
120 7.7124634951286
130 6.82370995061894
140 7.39531470547331
150 7.34990470148898
160 7.15128112483694
170 7.04365843251141
180 7.4637769983059
190 7.01734313242661
200 6.91671921234759
210 6.87839130946906
220 7.01201743522135
230 7.23979105957837
240 6.82221407815217
250 6.71252246274142
260 7.12705747918431
270 7.2851552950135
280 6.71049435399597
290 6.84688087964707
300 6.85402436755696
310 6.56414725593962
320 6.81812488276893
330 6.96097895425875
340 7.09177886544262
350 6.78564776365886
360 7.07060927366654
370 7.09958061305413
380 7.61610778790928
390 7.62567672994992
400 7.14291467929898
410 7.01334448552327
420 7.13474888905117
430 7.22944738293935
440 7.3949736209033
450 7.75302368021297
460 7.66651510900663
470 7.55796009699199
480 7.63692929730597
490 7.62818837725198
500 8.09980048003049
510 7.85906561003463
520 7.66746493257812
530 7.60218644749266
540 7.38114311482717
550 7.05882153526966
560 7.81837804015351
570 8.33088410735366
580 7.68366752203492
590 7.42323021037582
600 7.73370602706418
610 7.6737449564519
620 7.43032608288612
630 7.40210749763624
640 7.7232781245808
650 7.87096894229666
660 8.02614640993028
670 7.5677681840896
680 7.61245011680839
690 7.82959625954679
700 7.77493845625976
710 7.76499888826379
720 7.30066807018362
730 7.56269148160475
740 8.06453993451438
750 8.13217795940801
760 7.81828893520133
770 8.12611004223876
780 7.42140475275433
790 7.77280605561318
800 7.32832580753334
810 7.72828589043019
820 7.88485556652242
830 8.18308740415435
840 7.49765356552687
850 7.81645751297696
860 8.3402249365807
870 8.25009548247961
880 8.22843910031989
890 7.93420688254411
900 7.68076216482199
910 7.63905021136194
920 7.78948843967045
930 8.08733381701191
940 8.12414382154176
950 8.58705182657528
960 7.89082606649741
970 8.26121649300711
980 8.44364415840741
990 8.62133323413699
1000 8.80678659646882
1010 8.09924335023439
1020 8.02001404894828
1030 7.94103537727374
1040 7.95719179251449
1050 7.87682353488388
1060 8.04641241048415
1070 8.32128768069506
1080 7.71800752172954
1090 7.83379784117041
1100 8.1658991411099
1110 8.67297239431992
1120 8.2553630638797
1130 8.49291313788893
1140 8.62153919779714
1150 8.52465019867476
1160 8.58329980312039
1170 8.73993485984743
1180 8.15755275531253
1190 8.60073177598033
1200 8.36573082794457
1210 8.15143522487686
1220 8.46160408024399
1230 8.50723749829289
1240 8.73137860025163
1250 8.31826472908734
1260 8.14012876812525
1270 8.25793376225389
1280 8.34484513614909
1290 8.35948586115878
1300 8.41924670410204
1310 8.39066641322782
1320 8.35903411265152
1330 8.52343046476978
1340 8.37793174248678
1350 8.43341321075864
1360 8.41444429621518
1370 8.53222499874244
1380 8.51351999876152
1390 8.30682434608724
1400 8.30889916645617
1410 9.20498933544103
1420 8.96682597003478
1430 9.01364225960488
1440 8.88859163366314
1450 9.14414879002961
1460 8.64659958671604
1470 8.63944354413988
1480 8.09927436755562
1490 8.21021369683462
1500 8.79229649317741
1510 8.76244713468101
1520 9.04553887637292
1530 9.56021643823224
1540 9.28061097017055
1550 8.89887875544068
1560 8.91404404495912
1570 8.93363475738373
1580 8.63853059819626
1590 8.23371828293299
1600 8.97037454843084
1610 8.81419560408731
1620 9.29219205485
1630 9.05823179354951
1640 8.75677497147505
1650 8.57787743345268
1660 9.3165824271152
1670 8.99498513051742
1680 8.60261108825856
1690 8.51489176406887
1700 8.40084147857102
1710 8.50832306837229
1720 8.74612618678646
1730 8.67692847750209
1740 8.70571875104043
1750 9.18117058417288
1760 9.08314744788399
1770 9.00482181215247
1780 8.67898430082313
1790 9.18968315280549
1800 8.51535681805919
1810 8.3671486527441
1820 8.19677462319505
1830 8.79318101406468
1840 8.95442815192079
1850 9.25519363586379
1860 9.09286715890648
1870 9.25007456594003
1880 9.69078569607453
1890 9.11581242888103
1900 8.72210211216993
1910 8.61076727327637
1920 9.02135599902427
1930 8.34177698423172
1940 8.50366380474054
1950 9.06567304850219
1960 8.80971638745797
1970 9.16721821273117
1980 8.79239387621583
1990 8.90476534981552
2000 9.07107589651962
2010 9.65278114999707
2020 9.13204136255768
2030 9.38893219545243
2040 9.05855220190186
2050 8.81290535070564
2060 8.80098947319784
2070 9.20298995849975
2080 8.59351015758007
2090 9.09414016373806
2100 8.84569502479852
2110 8.9956565810829
2120 9.11468982994782
2130 8.98488231921914
2140 8.89304490372768
2150 9.60699068446621
2160 9.26961559982457
2170 9.26536473223552
2180 9.18171270496511
2190 9.16742589758068
2200 9.15281940518579
2210 9.3926333776348
2220 8.82681087866152
2230 8.7142919014248
2240 8.90387352434368
2250 9.32952251954566
2260 9.24350262400536
2270 9.56719408021908
2280 9.07083814866065
2290 8.88604934765934
2300 9.02688797410283
2310 9.20102926074836
2320 9.4851091104476
2330 9.14818695012917
2340 9.05967760104225
2350 9.42233373163307
2360 9.18954009052563
2370 9.91750605091267
2380 9.40790289304335
2390 9.45196511738671
2400 9.55828817207427
2410 9.24317113993515
2420 9.39111907460077
2430 9.44996271999644
2440 9.53811286811974
2450 9.25397010150798
2460 9.49528306849632
2470 10.0145018690889
2480 10.1429745561075
2490 9.84955282038383
2500 9.77331924262273
2510 9.70143358277133
2520 9.65197731719405
2530 9.50319711713328
2540 9.13309874974348
2550 9.1071093769392
2560 9.11290968819508
2570 9.74750132614448
2580 8.78460880946819
2590 9.20176388141049
2600 9.92994253938418
2610 9.2474329241551
2620 9.67400525586224
2630 9.62445690445026
2640 9.29345485653892
2650 9.48471058368478
2660 9.14338326123301
2670 9.45521555544632
2680 9.97423271407529
2690 10.3701087371542
2700 8.9900349972491
2710 9.55421667169107
2720 9.26054426991747
2730 10.086118315524
2740 9.50852745288634
2750 9.31663031007526
2760 9.37491063361171
2770 9.87589363467788
2780 9.82473838746539
2790 9.8069482394395
2800 9.56089605448551
2810 9.23265805179906
2820 10.2850701507565
2830 9.47321478606829
2840 9.27195203667862
2850 9.48882755804668
2860 9.19545276572283
2870 9.63998210574991
2880 10.0143086565289
2890 9.70702466742893
2900 9.62663354489125
2910 9.90791066714921
2920 9.13711873294777
2930 9.74292927929742
2940 9.79208902418292
2950 10.3625599424658
2960 10.325428609736
2970 10.7671758095298
2980 9.95450965058759
2990 10.4141168502291
3000 10.1935489440713
3010 9.85515980644171
3020 9.51325934777103
3030 9.99550955798953
3040 9.63538594999599
3050 10.0655883136572
3060 10.0037645717639
3070 9.63065839383428
3080 9.02363707599453
3090 10.0817623242347
3100 9.14452417647266
3110 9.29379284572343
3120 9.02320125078396
3130 9.21041732725737
3140 9.96128904366502
3150 10.1752747334094
3160 10.113299922331
3170 9.75288122623525
3180 9.54856531312936
3190 9.47362337119313
3200 9.34021172894187
3210 9.56905244339373
3220 9.25996236377139
3230 10.0077761032759
3240 10.0782042005843
3250 10.6577687000568
3260 10.0646156859903
3270 10.5500277105896
3280 9.5243201763282
3290 10.0088589114799
3300 9.37021337704803
3310 9.08347197717171
3320 9.50325033216894
3330 10.1631083694946
3340 9.36179533105537
3350 9.47581090782666
3360 9.32872484915895
3370 9.40976294032832
3380 9.99663824621782
3390 9.51890532614365
3400 10.1529862927986
3410 9.75636703483653
3420 9.98021986836436
3430 9.89664329206498
3440 9.31044649716319
3450 9.65109355472664
3460 10.2584994225034
3470 10.0489562501432
3480 9.67622950775178
3490 9.59353413028101
3500 9.99208043328194
3510 9.93269480588879
3520 9.92496612710651
3530 10.0481744214382
3540 9.56701390611912
3550 9.63242257946594
3560 9.34649195887629
3570 9.58213524752708
3580 10.4968772709819
3590 9.88123172712701
3600 9.81608538941746
3610 9.56453008139773
3620 9.40719937580779
3630 9.05229840354861
3640 9.36661404295319
3650 10.2688772665742
3660 9.55129130910538
3670 9.59565681908742
3680 10.228418377741
3690 9.82868536819079
3700 10.2842452848597
3710 10.0055227538235
3720 10.6113042318332
3730 9.82781510757729
3740 9.87632782035105
3750 10.5270026940879
3760 9.55869696203362
3770 10.0977963411372
3780 10.4338913335802
3790 10.1074454779073
3800 9.18632103465236
3810 9.34117121926586
3820 9.50431346448236
3830 10.8838468842025
3840 9.59521642716867
3850 9.08032213351649
3860 9.24502557391177
3870 9.39905685700738
3880 9.16314652158214
3890 10.074630990729
3900 9.93358738932934
3910 10.5926415924354
3920 10.2705848941678
3930 9.96002650217849
3940 9.5958185750683
3950 10.6321213559621
3960 10.2741311912649
3970 10.1348481316281
3980 10.9027181205103
3990 10.0891407637871
4000 10.3445783027405
4010 10.3803698197791
4020 10.2137109629152
4030 10.5663053503494
4040 10.8033160214143
4050 10.4287898013772
4060 10.3121249149249
4070 9.92776745421162
4080 10.6928219359992
4090 11.2592462856367
4100 10.836839243996
4110 9.5116138838881
4120 10.4872919174406
4130 9.86764266036184
4140 10.4942553882499
4150 10.0284601302542
4160 10.4723334817033
4170 10.1977969861899
4180 9.50234539370011
4190 9.53665588051316
4200 9.92123182376169
4210 10.0225050568264
4220 10.1013484432921
4230 9.2521651578027
4240 10.2188685773758
4250 9.48383524379462
4260 10.4332017610402
4270 9.91408724608887
4280 9.69549319210568
4290 9.95453261077121
4300 10.4847640845984
4310 9.77766966523265
4320 9.77599671419191
4330 9.5498276934847
4340 10.3258391077503
4350 10.1782461603426
4360 10.2932654999454
4370 10.6719886191779
4380 9.85968332150485
4390 9.82950606960592
4400 9.69667916409869
4410 9.15465169601061
4420 9.28560712647334
4430 10.3708221316477
4440 10.3547044137585
4450 10.1753364160876
4460 9.82228089292673
4470 9.67355269544768
4480 10.1018653788743
4490 11.4095668436269
4500 11.2655330966829
4510 9.43796774532558
4520 9.92629708915686
4530 10.1128482744934
4540 9.32935989564984
4550 9.49317816945584
4560 9.59942532011724
4570 10.6937881595833
4580 10.9422484004024
4590 9.6184650470753
4600 10.5082008871936
4610 10.9836304261281
4620 10.7419129227193
4630 10.6010936487977
4640 8.459409772869
4650 10.5919548989352
4660 9.45494491392862
4670 10.674883034971
4680 11.0843748528021
4690 9.09104224443316
4700 9.19787709272023
4710 9.76614039817122
4720 9.56098493428629
4730 9.99995443706547
4740 10.191057037688
4750 10.7336420339424
4760 10.1030984724509
4770 10.8135423828749
4780 10.1155698112411
4790 10.9335630668643
4800 10.8568540441038
4810 9.8646480872862
4820 9.42702324594483
4830 9.86660126061091
4840 10.0301284036464
4850 9.23629109214013
4860 10.6524201384895
4870 10.3319255754407
4880 10.1747155577153
4890 10.3633494064922
4900 9.76629518844732
4910 10.2348463777735
4920 9.93218944441378
4930 10.7112566680512
4940 10.2941333556045
4950 11.0429297580014
4960 11.0028125543016
4970 10.2357011163086
4980 10.252689488004
4990 9.79846953939721
5000 10.1947049701855
5010 9.490143643934
5020 11.2333082348046
5030 9.83544907515136
5040 10.4830762267774
5050 10.4569377092774
5060 9.70041122980517
5070 9.98354428674491
5080 11.4617781278552
5090 10.7324725834125
5100 9.76086875871695
5110 11.1743687414
5120 10.8041226540411
5130 10.4234913269803
5140 10.6812694595627
5150 9.37093485631246
5160 9.86852568599187
5170 9.11820473467203
5180 9.26171216907315
5190 10.9897650538601
5200 10.5396899455901
5210 10.9351400923271
5220 9.92187488067802
5230 10.6787921812123
5240 10.2996568719803
5250 10.2073612905766
5260 9.33524462187317
5270 10.8459038219866
5280 10.6225609078616
5290 9.5192963519982
5300 10.7571626110157
5310 10.2193427640379
5320 10.8452565870351
5330 11.0427609262576
5340 10.8750419212535
5350 9.8825773887868
5360 9.16066974706387
5370 10.4287801446425
5380 9.20602689503105
5390 9.97783772362524
5400 11.8571544069711
5410 10.0016821265319
5420 9.92327500288831
5430 9.95653908472207
5440 9.99429345695824
5450 11.1565104548322
5460 9.54809160109454
5470 10.1816494960508
5480 9.68032401215815
5490 10.2091702399268
5500 10.0434923204691
5510 9.82613730087656
5520 10.2342482435794
5530 10.6871513920374
5540 10.3814451825501
5550 10.2428431037411
5560 10.4866431113031
5570 11.6532624154559
5580 10.5536712505632
5590 10.4516276943558
5600 10.0036753894696
5610 10.9665183573794
5620 10.5655972153992
5630 10.7379723738866
5640 10.4937520145764
5650 9.6486166908524
5660 9.69843229631065
5670 10.1148800081701
5680 10.6319587709054
5690 9.72057926630676
5700 9.4122222929352
5710 9.94733197763652
5720 9.4842064677137
5730 9.90783067483846
5740 10.4330595100602
5750 9.90110752866262
5760 10.7402133640887
5770 11.6935479178526
5780 11.7136952673865
5790 10.5478070920092
5800 11.056953838232
5810 10.8207272017111
5820 12.4410995073216
5830 10.1058091309374
5840 10.8748750566661
5850 10.4636130529997
5860 10.0946448807117
5870 10.0811083530867
5880 10.5127574203889
5890 9.76851090496407
5900 10.0325924306217
5910 10.8512993301033
5920 10.0193375181944
5930 10.3984496467328
5940 11.7922595927258
5950 11.0266885279925
5960 10.9011590671531
5970 10.6725640273311
5980 10.697021990994
5990 10.2216402607411
6000 10.8246096364635
6010 10.2264431892944
6020 10.1658252409618
6030 10.4545510383713
6040 10.1157648550877
6050 10.6311172592775
6060 10.5318777272656
6070 10.8197655580677
6080 11.0013752252555
6090 10.6521187753232
6100 10.5884218957817
6110 10.5686666955713
6120 10.5216323236585
6130 10.0566096755251
6140 10.823682902245
6150 12.4421846653494
6160 11.5046584361222
6170 11.7603241627829
6180 10.452446548273
6190 11.3543415886526
6200 10.7064710544748
6210 10.446162668626
6220 11.2758634363874
6230 9.93621847464
6240 9.01233686823896
6250 10.1065124288248
6260 10.2656148618164
6270 9.99002166631631
6280 10.8011878829358
6290 10.6628035115136
6300 10.3347855552047
6310 10.6150906321748
6320 10.6887277090127
6330 10.1403021192703
6340 10.4556851813098
6350 10.2896886729994
6360 10.7582233640745
6370 11.0206054410287
6380 11.2069059914994
6390 9.30065629480035
6400 9.98360007033562
6410 12.569272540742
6420 11.0673965357008
6430 11.5723536845222
6440 9.27170546297846
6450 9.4812001672022
6460 10.8104146892599
6470 12.4104301299195
6480 11.6464504262458
6490 10.7075491754157
6500 9.82182835429616
6510 9.52727595033589
6520 10.6024947583476
6530 10.8657872703283
6540 10.6007478402548
6550 10.797557311013
6560 10.6979519704354
6570 9.89944268607237
6580 9.89139281131257
6590 10.530467675167
6600 10.1875549579285
6610 10.245820286864
6620 12.5325094382095
6630 11.4831620132254
6640 9.16628751372257
6650 10.5266230669237
6660 10.6688667332868
6670 10.0988581498132
6680 11.9948106296175
6690 11.7879410465991
6700 9.86370900473109
6710 10.22905105499
6720 10.0842294692296
6730 9.98924577615062
6740 10.3417411847159
6750 10.6355799656396
6760 10.8620438984264
6770 10.8384296256274
6780 10.2812088715823
6790 9.49999118379941
6800 10.4454311718584
6810 10.2418228224665
6820 12.0759219804394
6830 11.3310343654199
6840 11.3317848980867
6850 11.2570717597862
6860 11.1197450853489
6870 11.3683589046809
6880 11.2533483089694
6890 11.2953529407978
6900 10.5413428568682
6910 10.7204809194336
6920 9.53104404064792
6930 9.93084290243316
6940 12.1316287214928
6950 10.0048267226546
6960 9.14243297820035
6970 10.1703060144475
6980 9.72791910555578
6990 11.2154654271003
7000 9.90010889556209
7010 11.0696386095266
7020 10.2119894051461
7030 11.2533889446739
7040 10.4274883072418
7050 12.1001466330119
7060 11.4343973291181
7070 9.9922085084866
7080 10.4363206254232
7090 11.3896767621941
7100 11.052143820645
7110 10.7134700276322
7120 10.8046028339407
7130 10.3157174661724
7140 11.405078256273
7150 11.6324963187902
7160 10.0688842739894
7170 11.28114291381
7180 10.2037073545572
7190 9.86718527085749
7200 10.1944479361965
7210 9.36228787624632
7220 10.2844939271805
7230 9.63164017024442
7240 12.0502325776892
7250 9.57972627533287
7260 10.7367529894356
7270 11.1330198772121
7280 11.3218149455513
7290 10.906441533362
7300 10.9656289821774
7310 10.2121860685172
7320 10.6183964689386
7330 10.7395014173895
7340 12.4371192199388
7350 12.7093120647307
7360 11.0810714169704
7370 10.75628906843
7380 10.4370251458489
7390 10.0888314132531
7400 10.6156013789977
7410 11.5414142429216
7420 11.3725611620348
7430 12.5556069037127
7440 10.7073820416017
7450 11.585701355716
7460 11.416284284624
7470 11.4742115755998
7480 8.60306009327111
7490 10.8404386138245
7500 11.3682107161131
7510 12.0464270635654
7520 9.47789290110582
7530 10.5569466118389
7540 12.5728703611128
7550 10.3876795011172
7560 11.7210185970941
7570 11.0122590773672
7580 10.5372003827233
7590 9.6724816087173
7600 10.4701521477124
7610 9.52326117268882
7620 9.49026725002587
7630 9.82288302780109
7640 12.917831276529
7650 9.45398931141979
7660 10.0388009555042
7670 9.71971123371281
7680 9.7429813696671
7690 9.43280466488316
7700 10.0565363257638
7710 10.3644320240914
7720 11.3291908016098
7730 9.9315420737865
7740 10.1749592814897
7750 11.9534503046856
7760 11.363120941486
7770 11.2505807854209
7780 10.5817082355757
7790 11.0474693542423
7800 11.6324590520168
7810 11.9205943405755
7820 9.87749559841028
7830 12.1406482771535
7840 12.4013527142951
7850 11.6687817264386
7860 10.3470354736404
7870 11.8570319021044
7880 11.0029135870441
7890 9.0357590903197
7900 11.1747339970386
7910 12.1388446719167
7920 9.87786591253999
7930 10.1012933790414
7940 11.5760662688761
7950 12.154983439089
7960 10.7505673243587
7970 12.004791204626
7980 9.26249690248645
7990 10.0877937145298
8000 10.2618377366226
8010 10.2994512087256
8020 11.7404941026156
8030 11.5823297357453
8040 11.3093882046692
8050 10.5218033254971
8060 11.8318919441931
8070 9.41800252522857
8080 10.6922891838884
8090 10.7172282711126
8100 9.77142403921659
8110 9.41387318519194
8120 9.64941684797405
8130 11.2010618900037
8140 10.1286966514087
8150 11.0521549918497
8160 11.2578912727786
8170 11.4355378982067
8180 10.2199998209166
8190 9.78986669530354
8200 10.2946301406538
8210 11.4186500593821
8220 11.1886299476261
8230 10.4891501437419
8240 10.9206527976037
8250 10.08613106089
8260 11.952761907781
8270 9.54341071171933
8280 11.1786009495783
8290 10.7554955970122
8300 9.95278623266443
8310 10.4446459577317
8320 9.6521514587429
8330 9.35843986346921
8340 10.1785044249449
8350 10.1679530325799
8360 11.6377652248731
8370 12.5157719491006
8380 11.898031239939
8390 13.2292392359163
8400 11.8382329574242
8410 12.2524675651468
8420 12.5981148596303
8430 11.9986589585903
8440 10.9408965847113
8450 11.4978596982328
8460 12.6725175154581
8470 11.8417856137263
8480 11.148596100071
8490 9.92752365456269
8500 11.1157213874971
8510 12.4787143197602
8520 9.99083140670002
8530 8.61290963731864
8540 9.90208387943039
8550 9.35726716163925
8560 9.95923774609358
8570 10.3185797778036
8580 10.6659280070868
8590 10.7145090155579
8600 10.8458212987768
8610 12.1552538416699
8620 11.5324408141211
8630 10.4346740183667
8640 11.3975544114613
8650 10.6209264686541
8660 10.9764363412963
8670 13.7512357826575
8680 13.5537340141955
8690 10.812057044077
8700 10.9953214844386
8710 11.1763848584256
8720 12.6782479756049
8730 13.3044799383416
8740 10.5086675309684
8750 10.8727211058572
8760 8.65735589760045
8770 10.427496701711
8780 10.2018642144221
8790 10.995775422843
8800 11.5246354047178
8810 13.6635167916859
8820 10.2776899749866
8830 10.1238014591751
8840 12.2420243186325
8850 11.5047129297629
8860 10.2756265587398
8870 9.94758300333731
8880 11.2586568349455
8890 12.4102303357589
8900 10.61448899626
8910 11.9832174870874
8920 14.8764819205784
8930 14.3171655430154
8940 10.0106627152043
8950 9.72034199119011
8960 11.6713315463202
8970 11.9079857414207
8980 10.4752052950808
8990 13.9954512727726
9000 10.570522640355
9010 11.1901326495488
9020 10.7952630351941
9030 11.5712883336029
9040 10.5914963762729
9050 9.52217195427038
9060 9.07061584458787
9070 8.97997789976012
9080 10.9668081278062
9090 10.8206064529942
9100 11.0189385189216
9110 12.1091640447449
9120 11.4128771907523
9130 9.29713007522359
9140 9.90378617093243
9150 11.5369559395948
9160 10.288484289481
9170 10.091896360188
9180 9.2461052917918
9190 10.2103517328335
9200 10.3400813150457
9210 10.7023888434591
9220 11.3101043988917
9230 10.7596577954777
9240 10.4121492926811
9250 10.6857494793671
9260 12.0699641028017
9270 10.3541426654515
9280 11.03141261923
9290 9.81636151076247
9300 10.6562403307991
9310 11.4131548595599
9320 11.6332814794983
9330 11.0487915020394
9340 11.1413394172537
9350 9.65657669194036
9360 11.0030713004368
9370 10.2455986892921
9380 10.2460097526947
9390 11.29198321007
9400 9.83438251325104
9410 11.5969928821301
9420 10.6011388823636
9430 10.9869820162423
9440 10.3656532877676
9450 11.9568229348146
9460 11.4173416077714
9470 9.64331082348674
9480 11.0644298157176
9490 12.3117465816031
9500 10.6821563654356
9510 10.9685542401324
9520 10.9016796038539
9530 10.5060958255786
9540 11.2495183619379
9550 14.2221381201595
9560 13.3204023380625
9570 10.3519195757226
9580 9.76628772307516
9590 10.3208450768402
9600 10.8628105740047
9610 11.2988739952474
9620 9.81524813720045
9630 11.4644109707279
9640 8.96055084029482
9650 10.0973065815816
9660 9.7328978254126
9670 10.7625804670361
9680 10.6806885103844
9690 10.6864900065913
9700 9.9518532363807
9710 10.8945371448765
9720 11.1250812319227
9730 10.627449684453
9740 9.68693754749148
9750 11.4527572904546
9760 9.92348835236772
9770 10.4918463294295
9780 11.796294334754
9790 13.2866137247215
9800 9.75557054515959
9810 11.0957026898373
9820 11.5225992915814
9830 13.0676865931385
9840 12.3664524266179
9850 9.20908874093161
9860 10.7745905844499
9870 10.3585136124669
9880 12.0092405880612
9890 10.4660373262956
9900 10.3550112146751
9910 10.7273472773068
9920 9.40236883968849
9930 10.5698210144451
9940 9.66134834126775
9950 10.8782039999798
9960 11.5541038475321
9970 11.2156398721196
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color4]
table {%
0 10.469689806873
10 22.0481766532583
20 14.4849064086313
30 10.9409250864187
40 9.95159769691094
50 10.2503720863106
60 9.89092566721992
70 9.7604826002937
80 9.68507687921221
90 10.4596059565754
100 11.3269413248388
110 11.8773720029665
120 10.2104817317823
130 9.78548955787805
140 9.71430738627059
150 10.3240444739318
160 10.3306654694414
170 11.0049389782903
180 9.97988733204472
190 9.88267935171007
200 10.1195363308383
210 10.1884867238473
220 9.74835347848362
230 9.9325983399185
240 10.1785312684026
250 10.5219240025158
260 11.2455548571519
270 10.8155854871019
280 10.0144661427447
290 10.1200861830294
300 10.0495249796345
310 10.298669332544
320 10.6686473541815
330 11.5065180463487
340 11.0031012373612
350 10.1141830213126
360 11.2842246498948
370 10.7883239750989
380 11.5350672604702
390 11.0517517220365
400 9.9527493853487
410 10.6938359771579
420 10.5431443900539
430 10.8220783266405
440 11.4597409694049
450 12.9771971998698
460 12.0574789166153
470 11.5166637794267
480 11.4293667121354
490 11.0464894630575
500 10.9412256752164
510 10.9117387263211
520 11.3893634638829
530 11.8011329280605
540 11.6482106187697
550 12.1113457332395
560 12.0337890006315
570 12.0332192764695
580 11.1674588083176
590 11.4240518298685
600 11.9943210178501
610 12.3212822209559
620 12.2801466088086
630 12.242740714135
640 12.0330806791801
650 12.9824788570628
660 14.5638100166106
670 13.130348260527
680 13.1078645579688
690 12.5744203251711
700 11.9926682512991
710 11.6960447083458
720 11.2677057877422
730 11.6906526021548
740 13.2232132073486
750 12.9055026931622
760 12.5444009615697
770 13.3852784543902
780 12.192235433653
790 11.6965864616099
800 10.9928535721896
810 12.1898686736636
820 12.537900480782
830 13.0306956146166
840 12.1239695839838
850 11.8742544291558
860 12.9512487317162
870 12.7042536225358
880 12.9692549361506
890 12.6950142809896
900 12.8871000000724
910 13.1121305906243
920 12.8246987674061
930 13.6703024518282
940 12.9044700631101
950 13.2373850220069
960 12.7851250165764
970 13.8614800817383
980 13.2828382099831
990 13.270613469997
1000 13.7416701263641
1010 12.8198917775539
1020 12.6237371928754
1030 13.0109129269689
1040 13.0641898490011
1050 12.7362278039253
1060 13.5265177783616
1070 14.4248962481114
1080 13.3221119546828
1090 13.4685295759057
1100 13.619323161435
1110 14.125041133153
1120 13.0062994663
1130 12.9834671254321
1140 13.6632523569415
1150 13.1334371913061
1160 13.0681598088055
1170 13.5865378238174
1180 12.8759917037318
1190 15.3658463883316
1200 15.0718701499693
1210 14.1870477103413
1220 13.6885632509427
1230 13.908805077554
1240 14.714141185962
1250 13.9971969058099
1260 14.1200486047001
1270 13.4392346937129
1280 13.6085448282463
1290 14.0030645168233
1300 13.9919558538038
1310 14.1576861635961
1320 14.3824792052821
1330 14.6976369288179
1340 14.904802574781
1350 15.027869621421
1360 14.5852242060357
1370 14.367769460706
1380 14.7835486866481
1390 14.0950298053909
1400 13.7173174954004
1410 15.1571211918321
1420 14.8845131468885
1430 14.8661320623233
1440 14.9768586533694
1450 15.9055558407013
1460 14.118596456
1470 15.0472345544597
1480 14.681308455763
1490 15.2902702286545
1500 15.4509396213802
1510 14.6773801134612
1520 14.7877011267752
1530 15.996751256934
1540 15.1656005563723
1550 14.3529386248652
1560 15.092137323716
1570 15.1452780614532
1580 14.3674583395358
1590 13.9885094755783
1600 15.1456074564313
1610 14.1970829619985
1620 15.0819336254238
1630 15.7701832739213
1640 14.9514435477686
1650 14.4256430657269
1660 15.725720351176
1670 14.7852308487763
1680 14.129711625266
1690 14.5571165929586
1700 13.8621744548596
1710 13.7150750646156
1720 15.5813960993101
1730 16.2715054230016
1740 15.3477931834755
1750 15.7496588507454
1760 14.9219382119435
1770 15.5802258565976
1780 15.3543739079269
1790 16.0269154100945
1800 15.039603758977
1810 15.4181872134463
1820 15.290271121607
1830 15.1448137599768
1840 14.6023284016201
1850 15.0739149857195
1860 15.5801159657703
1870 15.5412828468608
1880 15.6401407000466
1890 15.2006456819455
1900 14.4093160965229
1910 14.8217061333092
1920 15.9122576655198
1930 15.2289681879755
1940 15.6727113144517
1950 16.0950815237087
1960 15.4693375788128
1970 15.980782938143
1980 15.1096066725864
1990 15.9340742219836
2000 16.2751460579477
2010 17.0942481807012
2020 15.2858105070274
2030 15.2194049674286
2040 15.3379378330354
2050 15.7628456485743
2060 15.4767107748325
2070 16.8882576289844
2080 15.211832971426
2090 17.0992889959317
2100 15.697691543106
2110 15.8464992187457
2120 15.9902276018315
2130 15.9158579039686
2140 14.8202961776079
2150 16.4286563610609
2160 15.6048199009573
2170 16.3345629714425
2180 16.8403318756438
2190 17.3455441490632
2200 17.4439994451706
2210 17.9119059774838
2220 16.2727651810334
2230 15.843245447069
2240 15.1317104141534
2250 15.930480266724
2260 15.8901467658775
2270 17.1862324302549
2280 15.8967671294199
2290 15.4118432958871
2300 15.7484067563936
2310 15.327291295945
2320 16.2211170867365
2330 16.09011836015
2340 16.5604361862867
2350 15.7562722384893
2360 15.8315286201264
2370 17.185212175488
2380 16.6578473624076
2390 16.8174054356961
2400 16.5627538256571
2410 16.5334887739064
2420 17.1885599590968
2430 17.4037024943489
2440 16.7065646868123
2450 16.3421040355119
2460 16.9146803088061
2470 18.2141166661997
2480 18.1310622668644
2490 17.4724436152841
2500 17.3254650178451
2510 17.2356072113105
2520 17.4439937476545
2530 17.0091017413482
2540 17.1145735779031
2550 17.5548384556896
2560 16.0963568052136
2570 17.5801150290045
2580 16.0221624228076
2590 16.8733777492342
2600 19.0467005790523
2610 16.2957853590099
2620 17.7479684767109
2630 18.2606136298262
2640 17.3369565346996
2650 17.5450821372665
2660 17.2159387626993
2670 17.4141783926917
2680 18.1777481708528
2690 18.9344243453053
2700 16.6506486608582
2710 18.5651822026113
2720 16.5862124954426
2730 18.109994144248
2740 17.990465228474
2750 17.0241181889574
2760 16.7935789497365
2770 18.5807972788244
2780 18.3730448893111
2790 18.4142247229414
2800 17.9327220005935
2810 17.194230285012
2820 18.5884467535192
2830 16.5626104266726
2840 16.5407150944596
2850 17.367364139336
2860 16.5428629206844
2870 16.8679436675555
2880 17.2750299450822
2890 16.2131531880055
2900 16.3668212125547
2910 17.5243718100964
2920 16.7990042985068
2930 18.7373400260782
2940 17.9487353737938
2950 19.7951215997278
2960 19.8134250230373
2970 20.0887215833927
2980 17.4877785743032
2990 18.7605783263222
3000 18.6862948954819
3010 18.9022210062088
3020 18.7696836652177
3030 18.9482490475457
3040 17.8042283870637
3050 18.6206715001267
3060 18.5326063954774
3070 18.2376088605348
3080 16.631570345889
3090 18.9237859093215
3100 16.8724671221099
3110 17.7063075469691
3120 17.5558428866309
3130 16.5037780551078
3140 17.8033421521237
3150 18.1616670157102
3160 18.8462580099308
3170 18.4764853022189
3180 18.2239682351796
3190 17.796638293622
3200 16.7078908056776
3210 17.0261087254645
3220 17.8543416698712
3230 18.6550475277795
3240 18.7426939909068
3250 19.6310119705008
3260 18.7030791151055
3270 20.411387696199
3280 17.424262198047
3290 19.3821846321558
3300 17.9937845845558
3310 17.6696884916753
3320 18.3027801445375
3330 18.2370985402226
3340 16.4198317750221
3350 17.0387817788046
3360 17.6360138077279
3370 17.5591217638213
3380 18.5049083075747
3390 17.7566959144436
3400 18.6266430590061
3410 17.5179229101872
3420 18.6221764977055
3430 18.5279371820848
3440 17.3901446303733
3450 17.9989597734049
3460 19.5064400361431
3470 18.0975138172656
3480 17.8920672713259
3490 18.4537560047889
3500 19.2864787853677
3510 18.3159194396886
3520 18.3041357422483
3530 19.9898918382027
3540 19.2596287932882
3550 18.132082209834
3560 17.6187607923028
3570 17.9510817546793
3580 20.2031505664738
3590 18.2794647323162
3600 18.5695405806397
3610 17.6309090362422
3620 17.6159453886181
3630 17.6190345207897
3640 18.3159205059255
3650 19.4979577134974
3660 17.8401530422374
3670 18.923675988001
3680 19.8761115136562
3690 18.8722025008598
3700 19.5950962665237
3710 18.3181988023679
3720 20.027101036032
3730 18.8936977656314
3740 19.0404191947885
3750 19.2024823182514
3760 18.0482301349434
3770 20.0225645181104
3780 19.1140036264638
3790 19.0055243887576
3800 17.2334472290282
3810 16.8131321875863
3820 16.9933695859991
3830 20.5313214697065
3840 18.0367572314741
3850 16.6542696020072
3860 16.2942353432872
3870 16.8366415043963
3880 17.2018222992754
3890 19.4101591786392
3900 18.7495558901539
3910 19.1874668944062
3920 18.2706663757292
3930 20.0294399188322
3940 19.1408358972814
3950 20.0387564127162
3960 17.9409247044385
3970 17.9919299967305
3980 20.4798387018671
3990 19.6632548358505
4000 19.4211191959348
4010 19.6889481000484
4020 18.8718590994857
4030 19.954881399602
4040 20.9384509249935
4050 20.165813939514
4060 20.3476420908155
4070 18.3815245945172
4080 19.3318276739966
4090 19.7702489293414
4100 19.1561437444756
4110 18.0501519287218
4120 19.4330287997841
4130 18.9377380440905
4140 19.0867429692238
4150 19.2038832791977
4160 19.8565458964246
4170 19.2560857807696
4180 18.6166733994338
4190 19.4238553227762
4200 19.6571704788379
4210 19.5624623499162
4220 19.5668180178642
4230 17.3245653717489
4240 18.7116143553862
4250 17.3281094484649
4260 19.2779408702269
4270 18.8847705419277
4280 17.8979874677882
4290 18.5768103068604
4300 19.7766641078333
4310 18.3404741367775
4320 18.8452163181793
4330 17.8686056593535
4340 19.7967085430774
4350 19.8584628976044
4360 20.1244142561723
4370 20.4292408681316
4380 18.7680478773537
4390 19.1624577957669
4400 18.5637272582202
4410 17.3711776428671
4420 17.1777267042565
4430 18.6076183533111
4440 18.5950985573687
4450 18.3050067847363
4460 18.306907685965
4470 18.0997390181718
4480 19.4684169640238
4490 21.5980447657799
4500 21.4505392816726
4510 17.7303908853197
4520 18.8009154698539
4530 18.9824088156124
4540 18.0820000289942
4550 18.5691969836043
4560 17.8430772527798
4570 20.6442431259686
4580 20.3276733972297
4590 17.8674411530912
4600 19.2871112905482
4610 18.7120249493553
4620 18.719530578313
4630 19.3464599822553
4640 16.6288468170374
4650 20.7019656590392
4660 18.4702917561204
4670 20.547325396682
4680 20.5090714140211
4690 17.0270727659999
4700 17.847174971814
4710 19.0494946434068
4720 18.4418563211191
4730 19.607202113984
4740 19.9326891397559
4750 21.2840100035643
4760 19.0851543164918
4770 21.5542362236264
4780 19.9042585541063
4790 23.8700290296033
4800 22.6622768146813
4810 20.1096277624542
4820 18.267196493492
4830 18.3261268591971
4840 19.6137659239725
4850 17.9236223849641
4860 20.5287541477932
4870 18.062231786038
4880 17.3642358542743
4890 17.6012195842367
4900 18.0347978153051
4910 19.5829077322426
4920 19.3017127870042
4930 21.4039644992234
4940 19.489770630076
4950 19.439182338998
4960 19.4040242955286
4970 19.301204687501
4980 18.9606973008447
4990 18.38759136787
5000 19.8306757566057
5010 18.5666187183393
5020 23.3787610077571
5030 19.4965912790116
5040 20.3573145038568
5050 20.0329312838508
5060 19.5135665369506
5070 19.5129896308755
5080 22.2807474224464
5090 21.5844904363358
5100 19.0094273633617
5110 21.8576540838622
5120 20.822366512002
5130 19.6250667557237
5140 19.6559031982205
5150 17.129733113978
5160 19.166615745423
5170 17.4700741699616
5180 17.8043356473583
5190 20.3840852694719
5200 20.2005248335801
5210 22.4154614102457
5220 19.7796226581499
5230 21.0895815882105
5240 18.8149766198373
5250 18.7502536343911
5260 17.399599212035
5270 21.1883682356102
5280 20.2366537752141
5290 17.8504671665894
5300 20.1549074516339
5310 18.9734516134019
5320 20.1357511809192
5330 21.1870340155514
5340 22.6063342271797
5350 18.3920664232407
5360 18.0547050929949
5370 20.9749464542964
5380 18.2220415887646
5390 19.033667448727
5400 23.081161008728
5410 19.647260304762
5420 19.9432835560645
5430 20.6182318576146
5440 20.6165358377259
5450 23.2455244764753
5460 19.1350586905258
5470 20.6535557290996
5480 18.8061602154716
5490 19.7165789778698
5500 20.0878117098812
5510 18.9484568912717
5520 19.9353162214266
5530 19.9676147904037
5540 19.8958681700411
5550 18.9732713075623
5560 19.4007608733452
5570 21.7588388945751
5580 18.6207561281997
5590 17.7449712978478
5600 17.9034254825928
5610 20.4866333617821
5620 20.115643578369
5630 20.2231385424072
5640 19.9950453155214
5650 19.4860090350065
5660 19.1256044720367
5670 19.8526979788029
5680 20.5238180792851
5690 19.4144582931488
5700 18.4968266207113
5710 19.5094319545356
5720 18.3589048587091
5730 19.7464238505312
5740 20.7631501927677
5750 19.3115852925958
5760 20.3843492884211
5770 21.9715077397111
5780 22.5410200032068
5790 21.2047011578807
5800 21.6561887786256
5810 21.2593667491008
5820 23.7859103862578
5830 19.4479297825389
5840 21.3335699250338
5850 21.3345852553407
5860 20.4904293609372
5870 20.5338027560697
5880 20.2867087700602
5890 18.7530155060385
5900 20.3253304620808
5910 22.6824315757961
5920 19.8985637997054
5930 20.3081082329094
5940 22.9510748704344
5950 21.5041923963921
5960 21.4799517643108
5970 22.3753302309691
5980 21.5010866150905
5990 19.3361350311437
6000 19.8142934376296
6010 19.8035472787392
6020 19.9284133864812
6030 20.2337717405027
6040 19.3034181858931
6050 20.1096052152233
6060 20.052636641718
6070 20.6584496157766
6080 20.6184270374476
6090 20.2259994297363
6100 20.3447617742846
6110 20.5384418542055
6120 20.7618041494964
6130 19.6893951851804
6140 21.6286701803277
6150 25.8101242728412
6160 23.2823345922441
6170 23.5776426471122
6180 21.0646985711734
6190 21.8631830690435
6200 20.5522515931014
6210 21.9350289998626
6220 22.142429060429
6230 19.6057333758164
6240 17.8036010748668
6250 21.0422002210716
6260 20.6728864560579
6270 20.4877713640131
6280 21.0403529671793
6290 20.2409623314203
6300 20.0335616893466
6310 20.5893365752663
6320 20.9560619569586
6330 20.2268542945574
6340 20.8093028174671
6350 20.0573576311447
6360 20.4064652573762
6370 20.6866628212399
6380 21.9622549616053
6390 18.2587040603762
6400 19.399692278326
6410 23.6639901126512
6420 22.0228778505412
6430 24.6900446505063
6440 18.5885666903987
6450 17.8347624611149
6460 20.8086678714097
6470 22.3526804973349
6480 22.5506550431207
6490 20.7003039283126
6500 19.5471183021495
6510 18.8853429439148
6520 21.431655287635
6530 19.9150199844928
6540 18.6899557403545
6550 20.0248280366585
6560 20.7769468374603
6570 19.0428649874574
6580 19.0833821381917
6590 21.1642148389782
6600 19.849908977842
6610 18.782635292195
6620 22.1236172518025
6630 20.9875319198588
6640 17.8387297319035
6650 20.9451379169902
6660 20.7886034380089
6670 19.3231406235749
6680 23.237256023728
6690 23.1444128512137
6700 20.0413101098286
6710 20.5836749601215
6720 19.2027851067911
6730 18.9145935666045
6740 19.7020761946744
6750 20.3182375763022
6760 20.9880416736991
6770 21.307807495922
6780 20.4034163743937
6790 17.9290473559957
6800 19.8498424134065
6810 18.9989190914795
6820 21.8975943030542
6830 20.0475609654592
6840 19.934053483799
6850 19.5520891917094
6860 21.4996503305318
6870 22.3681640235251
6880 22.2120035957793
6890 22.7451425508232
6900 20.9214666160631
6910 21.4389087683298
6920 19.297583570378
6930 19.0975770990758
6940 24.1148004366119
6950 19.7237840484297
6960 16.5511247601652
6970 18.2778883647013
6980 18.0447957232784
6990 21.4310114835546
7000 18.9883688947699
7010 20.6451497021253
7020 20.2444340393972
7030 21.9694761437594
7040 18.8158938538212
7050 22.0066812113792
7060 21.7283691004193
7070 19.0777985607822
7080 20.5540702800008
7090 23.2169364920203
7100 21.4034007555685
7110 20.2477158341441
7120 20.3719842803982
7130 19.4096053926703
7140 20.5294729538746
7150 21.0935120014408
7160 19.1683443682721
7170 22.1811857533843
7180 19.9285456431583
7190 18.8228623894089
7200 20.1614535502036
7210 18.4833349470127
7220 21.0769496166969
7230 19.3065350672821
7240 24.4349041199967
7250 18.8478547709215
7260 21.6357391402928
7270 22.1129191764333
7280 22.585636207864
7290 20.6555413211905
7300 20.5021079736738
7310 17.7833243320984
7320 19.1711114916308
7330 19.6111015773399
7340 23.2333265700928
7350 23.299885767406
7360 20.5250251591946
7370 21.3943456909433
7380 20.4798478163818
7390 19.9207003328195
7400 20.93578684334
7410 22.5821198408834
7420 22.3367346856038
7430 24.325832761391
7440 21.5661133650564
7450 23.1488394740935
7460 20.984096297713
7470 21.1784429466709
7480 16.5766409492712
7490 20.6572837865424
7500 20.6792707017519
7510 21.8966128551435
7520 18.4569497194819
7530 20.228940409583
7540 24.2040696932403
7550 20.6102623342247
7560 23.734051747761
7570 21.4482388824583
7580 19.8161341177392
7590 19.2240727296153
7600 21.851339714722
7610 18.9231345905505
7620 18.6795381887935
7630 19.5943339021113
7640 26.6371814218508
7650 18.3910705557438
7660 20.6026800079084
7670 19.4221495151201
7680 19.0265458093463
7690 17.5285702003972
7700 17.9699258367862
7710 18.9947709281496
7720 22.1374497505338
7730 19.2847843089434
7740 20.2967855434668
7750 23.573454317753
7760 23.6054724618935
7770 21.7642360753965
7780 20.1966826270888
7790 21.3278040972644
7800 22.1059034384786
7810 23.24077444361
7820 19.4258017858565
7830 26.1172466010647
7840 26.5234030384539
7850 23.0397866344867
7860 20.5071030317364
7870 23.853532591939
7880 23.1885970993262
7890 18.2039474918863
7900 22.1437773670151
7910 23.4150757474405
7920 19.2306351559802
7930 19.7172774243418
7940 22.9410165003301
7950 24.0572231454646
7960 22.038515785843
7970 24.0989803583676
7980 21.0204104096764
7990 22.2819781969877
8000 21.7772365422466
8010 20.9180942002855
8020 22.8784616918945
8030 21.2520117923811
8040 23.21895803848
8050 21.6179906197123
8060 25.1361806415706
8070 19.1404531602288
8080 22.1382252534982
8090 18.9492403552266
8100 17.7128617323056
8110 18.602814713345
8120 19.2668459958355
8130 20.9787281682242
8140 19.8323245685183
8150 21.5522545097454
8160 21.1385145649839
8170 21.7846085345678
8180 19.236299244241
8190 19.6355789287188
8200 20.8211504134366
8210 21.6151260103283
8220 20.3394001152074
8230 19.3201897369805
8240 20.6924866745502
8250 19.7146471247531
8260 25.3583527647691
8270 19.0039480975143
8280 22.1544251939581
8290 20.464327279471
8300 18.2833312962084
8310 19.4579145951661
8320 18.4300519718544
8330 17.8940443580129
8340 18.9245622608716
8350 18.8028085094208
8360 21.9618802184273
8370 22.6246611999319
8380 21.2006153039689
8390 23.5608453856107
8400 21.1128243442401
8410 22.8459487003055
8420 24.7712253046589
8430 24.2793262282513
8440 22.970904309085
8450 22.5507767443535
8460 23.9043519657728
8470 24.1643880951477
8480 23.0345097649519
8490 20.2502452728251
8500 22.7343190323459
8510 23.5040276051263
8520 18.231066812213
8530 16.8683725037193
8540 19.1579095065583
8550 18.5460198242797
8560 19.7842236295982
8570 20.8088221281655
8580 21.4315149999895
8590 21.3382232709848
8600 20.9631667625851
8610 22.0534712494608
8620 21.6609137237225
8630 21.3979085408618
8640 23.4466004627857
8650 20.6048084402549
8660 21.0533911255602
8670 26.1497831720849
8680 24.9944639498724
8690 21.1737915990384
8700 22.0636651622982
8710 20.9704172581436
8720 22.1961730221179
8730 23.8575423974833
8740 20.0976219564273
8750 21.8081020532623
8760 17.1469237143876
8770 20.7620981276435
8780 20.1596260318926
8790 21.6527241103761
8800 22.6100963571265
8810 27.5581009728694
8820 20.5898279916318
8830 20.1262699202467
8840 24.0782541887487
8850 23.6541514854568
8860 19.3196195175291
8870 17.9381863069908
8880 21.7098698845359
8890 24.8836203820704
8900 21.0236191433414
8910 24.2663886168494
8920 29.3615386109688
8930 27.4358388604068
8940 19.952813975538
8950 18.8752863729273
8960 23.5166482495045
8970 22.3296905267271
8980 19.8527789024699
8990 26.2043142105818
9000 21.8141664791675
9010 22.1716828224467
9020 20.8975117754103
9030 24.264118559263
9040 22.3576442241607
9050 18.8619108792281
9060 19.0545567184596
9070 17.3430481915778
9080 21.3069886003087
9090 19.681079521176
9100 20.3757654560793
9110 24.0883225145861
9120 22.8151107045301
9130 22.1393540795883
9140 22.804283025092
9150 24.25420549511
9160 21.5171942117374
9170 21.4507248325553
9180 19.3258049612522
9190 20.2123247963847
9200 19.8764092356207
9210 20.5866558090792
9220 22.308085008949
9230 21.9771008138175
9240 22.0338261322643
9250 21.7659756602205
9260 25.3720305334881
9270 21.4871753897442
9280 24.0803521826618
9290 18.9710645173594
9300 21.3652358820005
9310 23.8781568678716
9320 24.760028298739
9330 20.2584345020435
9340 20.114833002637
9350 16.5469839579513
9360 20.7554996707669
9370 19.4563519280371
9380 21.3126705418001
9390 23.2357140530787
9400 19.9997322569531
9410 23.843836715605
9420 21.4588168949251
9430 22.5127282979497
9440 20.0470807258091
9450 23.5257476568595
9460 22.9186255665949
9470 19.1077725122671
9480 22.1629827296321
9490 23.7938125533306
9500 20.126887402091
9510 19.7183130869544
9520 19.9584278205603
9530 20.3136933029794
9540 23.7504573585233
9550 30.8148518542457
9560 29.0047899555397
9570 20.4673331579731
9580 19.8448348985352
9590 20.3240140665918
9600 21.6550470735987
9610 23.110561827378
9620 22.3382070806383
9630 25.8664002483874
9640 18.8909328503632
9650 19.7077684189388
9660 18.8497345117038
9670 20.9815797887232
9680 20.4027487817185
9690 20.5251348446612
9700 19.3960207214639
9710 21.6780991990658
9720 21.6715777582678
9730 22.0657008337153
9740 19.1534206538078
9750 23.1797775006033
9760 20.0457614581768
9770 21.7260335685281
9780 23.1745327572904
9790 24.0757262686417
9800 17.7657553429019
9810 21.307345661413
9820 23.0159922274171
9830 26.0582250567826
9840 22.7112666624194
9850 18.2421171010298
9860 22.0020882118288
9870 19.1211624253765
9880 21.6912101213815
9890 20.0297930295439
9900 19.7544500155298
9910 19.5054247842359
9920 18.8263649375074
9930 21.1438429513931
9940 19.7339560238253
9950 20.5396970565145
9960 21.4553332394601
9970 20.8123424254352
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color5]
table {%
0 10.9772208481151
10 22.8372310272536
20 14.1735203204031
30 11.0743196988287
40 10.2870891399294
50 13.0369915885787
60 12.5132967116094
70 12.148233888
80 12.4716815014837
90 13.5776836264671
100 14.9695868702654
110 13.9455998879322
120 11.6789675330947
130 12.7230400931063
140 13.0405475683248
150 13.3686258519401
160 12.9749549547497
170 14.8401176938139
180 13.6551615239956
190 12.6638199933555
200 12.7459678368928
210 13.5873825755664
220 13.6050798182706
230 14.0099021392168
240 13.6721047199615
250 13.9498204249407
260 14.3286254051007
270 13.9721685382502
280 12.7210945107394
290 13.7024649365409
300 13.1798558291136
310 13.9064717254841
320 15.749493357668
330 17.0073492979365
340 16.6003901947808
350 13.6305051168908
360 13.7856496155138
370 13.6107347027206
380 15.316577801923
390 14.1597985590285
400 12.4971303747843
410 13.9419044662085
420 14.1473735854445
430 14.5008582125083
440 14.7162075631621
450 15.9702672559172
460 14.7027541419709
470 15.4083567941037
480 16.6223966132475
490 15.7638586706026
500 14.859295765498
510 13.1601061762526
520 14.0204927229346
530 15.8400873099354
540 15.5848662549738
550 16.4334534979387
560 17.6535878420212
570 17.8363854109951
580 15.6960606602153
590 15.6939017477641
600 15.6568873435686
610 16.3068658436227
620 15.2778680034748
630 15.7186376355198
640 16.0622340453508
650 17.191390758757
660 21.4770391275081
670 19.3681712107109
680 19.2747090462725
690 16.4753082687681
700 16.0516104407686
710 16.7344480368942
720 16.0265528362213
730 16.9487850793649
740 19.5666334530991
750 18.9251854675033
760 18.3451423590559
770 19.2258559935969
780 17.2682709566381
790 17.6305195271737
800 15.682626413622
810 17.4628520179516
820 16.6470829178168
830 17.5516719008359
840 16.8554724222358
850 16.8819957953872
860 18.11629833208
870 17.1728171627312
880 19.3737591515716
890 20.0688960795881
900 19.2290482522678
910 18.286685258474
920 18.4632610049129
930 18.4935504969382
940 18.8318544425508
950 19.4828693515968
960 18.6047277977533
970 20.5487964280503
980 19.1331604310756
990 18.876464573895
1000 21.6340903573915
1010 19.4543852011725
1020 19.0028091579343
1030 18.2531629130475
1040 18.3199812638584
1050 17.7863107276724
1060 18.8636799877472
1070 20.148860241236
1080 20.2496644379573
1090 20.6085722913747
1100 20.7649536730072
1110 22.749882684518
1120 20.5358977392068
1130 19.2602489284586
1140 21.1567721251897
1150 20.7358527082456
1160 21.2056150970512
1170 21.0484059718757
1180 18.5144346739553
1190 22.538912316779
1200 22.2162033581563
1210 21.0302593064468
1220 21.5063151656622
1230 21.5441961477988
1240 21.3806830837434
1250 20.1964185672742
1260 21.7023781088136
1270 21.3360966971759
1280 22.467014805492
1290 23.5039384013128
1300 22.6566417089156
1310 22.8794723798753
1320 21.3060269369488
1330 21.4173925366038
1340 21.8668533520641
1350 21.2125231976491
1360 20.7939708855638
1370 21.9725849749901
1380 23.9436060675076
1390 22.5699771746903
1400 21.2999934404939
1410 23.8383351351846
1420 23.1956324196359
1430 24.2936123015373
1440 24.7946295265922
1450 25.3274066718672
1460 22.2226839485978
1470 21.7012606966413
1480 20.8439407541716
1490 22.3062573815738
1500 25.0679015757938
1510 23.5607511287593
1520 23.2967959884185
1530 24.7218510393919
1540 24.9777872237695
1550 22.5480533408251
1560 23.128309102938
1570 23.6204111841288
1580 25.1766955073764
1590 23.5697833358518
1600 24.3428387020169
1610 22.0654537837108
1620 24.2509495331914
1630 24.1683179628362
1640 22.8426175387925
1650 21.8854050452362
1660 24.5523356305553
1670 22.1043724869275
1680 21.746373267068
1690 22.1036347393227
1700 21.4979992561657
1710 20.786544075644
1720 23.2283171224528
1730 23.6824709392654
1740 23.110555664282
1750 24.0365308365754
1760 22.8262683708771
1770 23.6348933091752
1780 23.839827844032
1790 25.1420910061884
1800 23.0163107052432
1810 23.1767107006619
1820 24.5032385025961
1830 23.7116606476745
1840 24.3214255694169
1850 26.6047565215181
1860 25.6417356874663
1870 25.2186288239203
1880 26.3524413124156
1890 25.6160183718663
1900 23.7082077182947
1910 25.3258609712145
1920 25.9724396382897
1930 23.8652850900537
1940 23.8260953049257
1950 26.032106349085
1960 25.4657171044446
1970 28.8435164901488
1980 27.2421830071758
1990 26.4169925936758
2000 24.7467080252346
2010 26.3610135684916
2020 23.7298915393757
2030 25.1255956744416
2040 24.8132079177972
2050 25.4408654270809
2060 22.9035154912484
2070 26.0209601394614
2080 22.6275859726945
2090 27.4267038587199
2100 25.5847785982617
2110 24.7531099602112
2120 26.2782885676354
2130 24.8809510293834
2140 24.3706375929172
2150 25.7187521418457
2160 25.6645157054959
2170 26.6704311637198
2180 26.8152112141863
2190 28.9007294492592
2200 27.4780222360899
2210 29.151304296433
2220 25.4313744493657
2230 25.0509047360499
2240 25.5379145450049
2250 27.1348000736809
2260 24.9560671629362
2270 26.6164533677158
2280 24.7358011784137
2290 24.3366220218486
2300 26.2753441800259
2310 25.1036263757539
2320 25.7835101892689
2330 25.2585558335378
2340 27.0354389582776
2350 25.6085979644239
2360 24.7950271275401
2370 28.6544563403385
2380 27.5177207565451
2390 25.6967308060467
2400 24.0627421854572
2410 23.745038396541
2420 26.1488080317403
2430 27.1028164669521
2440 27.1330533633361
2450 27.0519548424316
2460 28.9821184642854
2470 29.1002394826463
2480 28.4201587738571
2490 27.4926466305924
2500 27.9987887592339
2510 28.8493879020895
2520 30.6572973555847
2530 29.3812970260187
2540 27.6067886276064
2550 29.7602402274769
2560 28.0908895215302
2570 31.0463769518277
2580 25.8306765437821
2590 25.8929837838384
2600 29.885551492408
2610 26.421288778422
2620 30.8876671510112
2630 29.8723286373122
2640 27.9026054949071
2650 28.6385274326195
2660 28.6499813887717
2670 29.0890102136764
2680 32.4934013189091
2690 34.8387068691914
2700 27.947689420596
2710 31.6241437313896
2720 27.5453045240204
2730 31.8467195992233
2740 33.3410157642954
2750 29.2650144534157
2760 28.2134284901297
2770 30.4500379485625
2780 31.0651693929668
2790 30.4999604131709
2800 29.0762743768446
2810 28.2289154254597
2820 32.1042436113448
2830 28.4888388281003
2840 27.5147013596799
2850 30.1774904132093
2860 28.2554358462589
2870 29.5710061861686
2880 31.0633260749627
2890 28.5592517561273
2900 29.1502228332125
2910 30.3641703471927
2920 30.4858830179968
2930 33.6594797151561
2940 29.9182534362257
2950 31.4179078998244
2960 31.713882928846
2970 33.4591706869952
2980 28.7459484751573
2990 31.3770818398535
3000 31.0895577509817
3010 32.1468032533143
3020 31.1568350980699
3030 32.8061644032487
3040 30.9993537907618
3050 32.9684669073241
3060 31.8014505755946
3070 30.3444538752527
3080 27.4946339112548
3090 31.8195888711641
3100 29.8053981253198
3110 31.2680689679002
3120 31.1549816039387
3130 29.5217586166567
3140 33.1359503632448
3150 30.4447564051024
3160 31.5815435984408
3170 30.8377129433822
3180 30.1553952463676
3190 31.2627039388299
3200 29.6401621701182
3210 29.1121978744837
3220 28.9597689097478
3230 31.456371941118
3240 32.3219351539773
3250 37.6104656986457
3260 34.3250917739801
3270 41.3864301696671
3280 31.3765034602577
3290 34.2053768272066
3300 30.8867951750647
3310 29.81997406906
3320 32.47160587001
3330 34.120747053259
3340 30.0086749960155
3350 30.5704172543086
3360 32.5806962846251
3370 32.5899685011235
3380 33.1604665849078
3390 30.8333223720792
3400 32.9632506340655
3410 31.5904427219242
3420 34.6439930027721
3430 31.5665109180678
3440 31.1412660052144
3450 31.0011666781355
3460 33.8167443273828
3470 32.4117854944692
3480 33.0698086975288
3490 33.6648195166301
3500 33.3850997531319
3510 30.3376103919055
3520 31.5898783153022
3530 34.2770293481718
3540 33.6070477714355
3550 33.0538346623397
3560 33.066573514043
3570 33.5013052088757
3580 36.3732933922226
3590 30.8203574690261
3600 31.5590362956879
3610 31.5907843049705
3620 32.7176833630619
3630 31.9833217233361
3640 32.6796540235866
3650 37.8171677103547
3660 33.3790238455667
3670 33.3347129290037
3680 35.7584489333774
3690 33.0163172162182
3700 34.7378107372974
3710 32.3549280322224
3720 35.8962169872768
3730 33.3605989554593
3740 34.3632782758086
3750 37.7532891437515
3760 33.5534829715641
3770 34.089787070191
3780 31.652893066819
3790 31.3200928381497
3800 31.3870254064691
3810 31.2712432598266
3820 31.6540747552229
3830 35.771740735152
3840 31.9701183350736
3850 29.6319776671757
3860 29.0508136836137
3870 28.927779674464
3880 29.7755164147191
3890 34.1827445642306
3900 30.3868595105896
3910 31.7180284805194
3920 30.426574213004
3930 35.8779664924032
3940 35.2524971454253
3950 36.3964012884884
3960 30.2696009480923
3970 30.3680990326997
3980 36.4684385947642
3990 35.8011496739558
4000 35.1789538122999
4010 35.9697961346556
4020 33.1017309346419
4030 33.3897320359827
4040 41.6302879646852
4050 35.2956669533306
4060 37.1519965380191
4070 31.7948550265731
4080 35.8433816247319
4090 35.8442660446331
4100 34.7913896553588
4110 33.440962896561
4120 34.1757312696756
4130 31.3911215152391
4140 30.0419593758485
4150 33.5527637271379
4160 39.3580875468037
4170 37.0669955061074
4180 34.8455697657149
4190 33.0744485126462
4200 35.14263308785
4210 32.8196814823936
4220 35.9418145270467
4230 31.1223398863071
4240 38.2115334138112
4250 34.1021028261771
4260 37.4205179072634
4270 36.7055262577672
4280 33.7068632395967
4290 34.6867056188724
4300 35.7019903087887
4310 32.1623746223774
4320 32.0394907070982
4330 32.336198597113
4340 36.2840507646969
4350 36.2663918750918
4360 37.2620850402831
4370 37.6643682823582
4380 33.5329322594465
4390 34.6213053347307
4400 37.2648245824691
4410 34.0882799867789
4420 33.7752092807304
4430 34.2502903423877
4440 33.4442891835599
4450 32.0762156388234
4460 34.047966917625
4470 33.642162097564
4480 35.4414979283141
4490 37.896583645902
4500 39.3084913267788
4510 35.2870319354384
4520 38.7006066876985
4530 35.5070344382082
4540 32.1706791642341
4550 32.4298711991595
4560 30.9104572927429
4570 36.2704650055932
4580 36.5238927211146
4590 30.9256318100576
4600 35.1478734644972
4610 33.4726273278649
4620 34.4379663847073
4630 34.946679807158
4640 29.8351393308676
4650 38.8786414282885
4660 35.4875705398928
4670 39.4655700545269
4680 35.3685817788731
4690 28.915177463526
4700 32.2152997667816
4710 32.7994983973955
4720 31.3203633999044
4730 34.4661356927307
4740 34.8977540168881
4750 37.3113458253893
4760 32.7862297609959
4770 37.2494147569209
4780 35.0995506764816
4790 43.4947316502051
4800 43.2527798764937
4810 38.6527996097695
4820 37.2993522082734
4830 37.8041486019152
4840 40.6030529229828
4850 37.1875663047464
4860 41.7164790108193
4870 31.6237569794774
4880 29.939906521627
4890 32.7244081607546
4900 33.309817073919
4910 36.5946403521248
4920 37.0829128656278
4930 39.1994068182791
4940 32.2625268550923
4950 34.3516435087213
4960 36.9324393626634
4970 37.9673197268871
4980 36.0969781938651
4990 30.5973133051793
5000 34.0013794730004
5010 36.2790353163193
5020 44.4871736361342
5030 33.6808340271015
5040 38.3759913844835
5050 36.0483577686341
5060 33.7713676125141
5070 35.7197662034053
5080 42.8820003163907
5090 38.1756361817106
5100 33.1945172936463
5110 40.9347923593641
5120 41.8880522932883
5130 36.0112421304605
5140 33.72269665987
5150 30.5517596408302
5160 35.7899732151111
5170 32.2855797197875
5180 32.8247819884321
5190 36.8801933827018
5200 37.2705375900188
5210 44.430912610544
5220 36.5838178156464
5230 42.3252398522183
5240 37.1907720443084
5250 38.2957878759374
5260 33.2697349311288
5270 43.6236171541194
5280 38.4062104450966
5290 33.987653303073
5300 35.6919602946689
5310 31.6372837366349
5320 34.8462217870304
5330 37.9635261271147
5340 42.8318792829461
5350 39.2777007927218
5360 39.9300229487401
5370 44.1154453582836
5380 37.5104771233198
5390 37.6331374100529
5400 40.7346631141913
5410 32.4382774347702
5420 35.2429937861555
5430 37.1022414763504
5440 35.1065415044346
5450 38.1088531249812
5460 34.8279879389067
5470 42.0749963789956
5480 36.3593692869831
5490 38.073713043454
5500 37.3327159194293
5510 34.6793481321937
5520 36.6905892599811
5530 34.1506900503243
5540 33.3163197924896
5550 36.4434343221624
5560 36.3292921347484
5570 40.2469569183849
5580 34.2030253999483
5590 33.4936090998709
5600 33.3556109412382
5610 37.8543216003106
5620 39.0496408284862
5630 42.2433521473868
5640 40.3849468023721
5650 37.2097721809699
5660 35.891539445101
5670 36.0297235971265
5680 35.536684301674
5690 35.4917732177242
5700 33.7617762949042
5710 36.0892534503376
5720 31.589190336256
5730 34.6568445789671
5740 37.3368202140725
5750 35.093767563017
5760 34.9257086924809
5770 33.9216795957884
5780 37.3801233188079
5790 36.6073669049277
5800 40.7917393218555
5810 40.5835932947464
5820 43.2089341391728
5830 35.6022188669864
5840 40.5483951968548
5850 41.3488381087154
5860 41.0965401248187
5870 42.3735914088706
5880 40.3418851748575
5890 36.3911052577415
5900 36.6788558693421
5910 39.279897427775
5920 35.9871523963964
5930 40.2139031114
5940 45.0022369575813
5950 38.8791388321624
5960 38.2362620362117
5970 44.9438391299536
5980 42.7584095916722
5990 37.5896759834443
6000 40.0412289351194
6010 40.8429182819858
6020 38.8847774863619
6030 35.8754101434393
6040 35.364804776814
6050 42.6102802397392
6060 42.5927476554837
6070 41.7625362466881
6080 39.7333540277109
6090 38.5541603155154
6100 40.3475432607066
6110 41.4844286889239
6120 38.1135985794859
6130 38.6820084896994
6140 42.1746452659646
6150 49.0598806998036
6160 40.237919543384
6170 45.2120959219573
6180 42.0224044793744
6190 45.8349743613915
6200 39.428115115232
6210 39.4088647155968
6220 40.4377229070095
6230 35.0167266629118
6240 35.3219678935728
6250 43.884450963095
6260 40.8370626439833
6270 38.2049955011815
6280 39.1708604408667
6290 39.1746750805399
6300 40.7312010986421
6310 38.0102229806498
6320 38.4983570863127
6330 38.7010445960927
6340 38.5760512736053
6350 33.8991660659524
6360 35.0013956849884
6370 39.2005504992394
6380 45.53575573634
6390 34.3858770339376
6400 39.778273365449
6410 52.9693918100526
6420 41.5422854384041
6430 41.8667519952515
6440 33.3587917696272
6450 32.9192686181808
6460 39.0745011093359
6470 41.9346977795626
6480 37.5154442608165
6490 35.9094699324559
6500 35.350297944374
6510 36.3607364924197
6520 40.7461155833998
6530 36.6091608007706
6540 34.515488987432
6550 41.339011993776
6560 44.2845174377557
6570 41.0559635859388
6580 39.35223267183
6590 42.3607266853687
6600 38.8750249087373
6610 35.4490678809233
6620 46.0441267450985
6630 38.6821307000355
6640 28.1686040294793
6650 33.8102134250518
6660 38.0535502610502
6670 33.0653501563909
6680 45.3590177923256
6690 42.8533428846903
6700 36.6357491614109
6710 35.9496136926121
6720 34.2227641308452
6730 36.1314392602206
6740 41.6445918519687
6750 40.509202419775
6760 41.8889410214111
6770 40.9954214529952
6780 36.716190057563
6790 31.5355209618902
6800 34.035902485915
6810 32.0612127449969
6820 36.7665071645087
6830 37.0974711288821
6840 37.3138383801558
6850 35.8802395493746
6860 39.1305847236468
6870 42.4982936614489
6880 43.314879938347
6890 43.448331779295
6900 39.7141709535747
6910 44.7285895483631
6920 36.3623435679302
6930 35.495297264175
6940 47.2372401306352
6950 36.8088560755609
6960 32.4016726611299
6970 37.085161391449
6980 35.2696035959387
6990 45.1789051955988
7000 35.8691027362844
7010 40.8343424326338
7020 37.2611858718517
7030 41.7689353222257
7040 37.9072209732018
7050 47.3736093488528
7060 43.0468666575237
7070 35.4385957449954
7080 41.4123012287593
7090 44.2478623466272
7100 38.0194182990727
7110 32.2416439996886
7120 37.3629754440426
7130 35.9044201788039
7140 39.6308184308905
7150 39.789303256999
7160 36.8540240206352
7170 42.2035309483702
7180 38.6321444339461
7190 35.0622995066432
7200 35.8243354332821
7210 34.5055662965064
7220 40.0242382428416
7230 35.0450666526074
7240 43.8347758442399
7250 36.9097426552753
7260 41.3110420769063
7270 40.5287121039648
7280 39.9217512150546
7290 35.3547212365742
7300 40.2776543004317
7310 40.1172978882879
7320 47.6239114924134
7330 42.6353962322254
7340 44.9125750645724
7350 40.0354603326403
7360 37.8050344194904
7370 38.5522518211565
7380 38.4555087751042
7390 35.4588349303068
7400 36.8169992073911
7410 42.3462421061429
7420 43.59350243964
7430 48.7441930450443
7440 38.5697939545244
7450 42.1392842591505
7460 37.8751681570052
7470 45.6623662476647
7480 33.9331823633283
7490 43.2057412816151
7500 41.5944962551825
7510 44.5843879004989
7520 35.6133752344404
7530 38.3770197335254
7540 48.063185923785
7550 39.6359628140634
7560 46.9182553270549
7570 42.3244111858519
7580 42.1057117608306
7590 38.6108858017439
7600 45.003165740805
7610 36.4271307447607
7620 34.0729352493528
7630 35.3031227584216
7640 54.5794625373852
7650 36.3879564740949
7660 41.1704048624146
7670 38.7587156850927
7680 39.5051405108964
7690 32.6546343336507
7700 34.6127171842068
7710 35.6272434826656
7720 43.6302205851974
7730 37.3065218018447
7740 38.0618270264887
7750 38.7186792421901
7760 39.8885077749692
7770 39.7528086343698
7780 38.6136763498979
7790 40.8299883350397
7800 40.7672897133321
7810 45.2696875684073
7820 39.452480401689
7830 50.1420646884129
7840 43.270262924018
7850 43.0274257311127
7860 41.8758193264191
7870 47.6389715468333
7880 41.3814283834546
7890 33.0752134951654
7900 44.4342779801331
7910 51.2785591505357
7920 36.6740625482002
7930 33.8941673249971
7940 44.9885181123762
7950 48.5934042392044
7960 43.2934813373524
7970 43.6162277262377
7980 38.3165334962054
7990 41.4098877776042
8000 45.2428996447506
8010 42.1097239929707
8020 40.2422039880591
8030 35.9155242650066
8040 42.0609104242836
8050 44.825412525686
8060 52.1341891794784
8070 32.7166064684526
8080 39.4551446502385
8090 35.1628829049384
8100 32.674173874449
8110 34.1280185560898
8120 36.0591197476818
8130 40.5710293831854
8140 35.8822632913345
8150 35.4304613349199
8160 33.1521734660086
8170 37.1480218072613
8180 35.6855655532408
8190 39.3320550623215
8200 37.4570448546019
8210 38.8567576400276
8220 40.1990816623359
8230 45.1487874322679
8240 45.2047356848515
8250 39.6107599487327
8260 44.9568340068003
8270 33.7028419070192
8280 42.6956391985525
8290 39.4793126034781
8300 34.4525702823267
8310 36.6742581715305
8320 33.9177681485385
8330 31.4278049459956
8340 36.7619224772306
8350 37.0623468052143
8360 41.8571236183345
8370 38.8311460227116
8380 39.880084054501
8390 44.3113940303307
8400 37.9606138110687
8410 42.6956454957534
8420 52.2233067301853
8430 52.3512796158413
8440 41.6436205349248
8450 38.2517707428653
8460 43.4858314588793
8470 43.5897207650714
8480 41.7267689115009
8490 36.1281228472465
8500 40.8060596023078
8510 47.8012493135714
8520 36.8216296289847
8530 34.0943874228448
8540 38.001745687235
8550 38.1482323738105
8560 41.0470604092944
8570 40.5641424514919
8580 41.1522874347464
8590 41.7586869201039
8600 41.4092639745454
8610 46.7311970814338
8620 48.1286444550856
8630 39.6591633780123
8640 39.0119189177086
8650 35.1350757851269
8660 39.3648110273285
8670 48.8191874184335
8680 44.1313085519532
8690 34.5496855580774
8700 39.7494829423569
8710 36.4969841004027
8720 43.9070444149231
8730 45.9486018369569
8740 39.327440714648
8750 44.9015193038715
8760 35.2290650919092
8770 42.0910289279477
8780 40.0139100145523
8790 43.3073166408234
8800 44.5866581451939
8810 53.3662525709197
8820 41.8360125455044
8830 38.2431503309924
8840 41.3240595455419
8850 43.3772573497718
8860 38.4988561405257
8870 31.4838129935541
8880 39.1201134491628
8890 45.4252692864135
8900 38.4615038581651
8910 45.3505678719797
8920 62.3218048699845
8930 62.0101338648077
8940 42.3452677673737
8950 37.9211572930191
8960 49.9164791651398
8970 46.4756986306577
8980 40.6615140385125
8990 48.7358505072798
9000 41.364523349913
9010 42.0573031371845
9020 43.6110020829951
9030 48.5811470275389
9040 38.5649326581985
9050 33.9877710178579
9060 38.939745328696
9070 36.0247728975581
9080 42.4496997482433
9090 36.0614443787245
9100 37.4867386170131
9110 47.0683124396694
9120 45.445633816275
9130 40.1939524511162
9140 41.2266739218692
9150 43.5674616445926
9160 41.3061458305095
9170 37.5892190305526
9180 36.3565323213688
9190 39.0048027772017
9200 37.8211857362507
9210 34.5786259087818
9220 36.2714342891385
9230 34.3200664776919
9240 37.1309874493983
9250 38.3832018818456
9260 40.2680673654919
9270 33.9125461915555
9280 44.6146355548173
9290 35.4383587917059
9300 42.9838661024078
9310 39.3512116005137
9320 41.7909461573752
9330 37.5629467552571
9340 43.793930770008
9350 34.8979618485341
9360 39.2799007984082
9370 35.8918767375904
9380 38.8900009279038
9390 45.5230738713878
9400 37.2637481995446
9410 44.3215021155551
9420 43.5546702929608
9430 46.9725405874726
9440 36.8352202371218
9450 39.8067748981634
9460 42.8142614331868
9470 38.5995127407669
9480 47.6003927089651
9490 44.1044143921511
9500 37.4308480860205
9510 39.6978503024115
9520 35.4966556179855
9530 39.265635686192
9540 45.0327428874834
9550 60.4129931250043
9560 51.5351329574819
9570 38.8082460332454
9580 37.7966907352913
9590 38.1075058493998
9600 38.4149954185323
9610 45.8956947907564
9620 47.1305770051407
9630 49.2582640109811
9640 36.1181661718502
9650 42.7999290673352
9660 35.8230957854937
9670 38.1349688996802
9680 38.3930214122036
9690 38.1705467557158
9700 36.4796914501569
9710 40.349678174669
9720 38.8869660803576
9730 38.3536920595445
9740 32.1352959381749
9750 39.7964064840342
9760 36.0672803974822
9770 41.4566894279617
9780 46.1056010086792
9790 48.0426111755082
9800 33.9419086311564
9810 43.3207062761945
9820 42.2769180483168
9830 43.4814700115809
9840 40.3090105066646
9850 33.6389784728121
9860 43.6179710443198
9870 35.0914136035801
9880 39.3009002033403
9890 39.3439206536205
9900 40.0524790869706
9910 36.9031844674573
9920 33.6656567305293
9930 37.0677968092721
9940 33.9064918026375
9950 37.0634835395408
9960 41.7607322800578
9970 43.1072842484451
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color6]
table {%
0 11.1587025436116
10 23.085313066904
20 16.1869431884254
30 13.3296039368755
40 12.408767704681
50 14.5069278750768
60 14.5096758251929
70 13.9720898144798
80 13.7415177166752
90 15.1050092598875
100 16.6741366132604
110 15.9035061078343
120 13.1804397343215
130 14.1107852094873
140 15.3424978830779
150 16.171632800754
160 16.8143389919408
170 18.0451754544013
180 16.2717006392949
190 15.0659839461727
200 14.5819756682774
210 15.1199420861273
220 14.8673603388728
230 15.656155463368
240 15.4085548541159
250 16.2483505991781
260 16.9918735616554
270 16.1549162348293
280 14.1485711780153
290 14.7629803190899
300 14.5807490787064
310 15.3844798902262
320 17.0116032927043
330 18.5675574867649
340 18.9715444335714
350 16.7805823766463
360 16.684932742918
370 16.8074285626218
380 17.6313532644526
390 17.1443052637936
400 14.5737212153911
410 16.1451545197479
420 15.6951212369682
430 17.6113622159625
440 17.5987482136696
450 19.7516513139123
460 16.7986928853977
470 17.2827758811903
480 19.089695128936
490 18.5999789901957
500 18.2426773518158
510 16.6005605471832
520 18.1796626885364
530 21.1141795525167
540 18.4378267949225
550 18.1403083816863
560 20.1345401743992
570 22.0476553801638
580 18.7696151787249
590 18.8059853429083
600 18.4358719330278
610 20.0418631085121
620 19.1945399532392
630 19.4461440228138
640 18.3753516170638
650 19.4738152115774
660 25.7511514084904
670 22.6754452720202
680 22.7321492544475
690 20.0261712833055
700 19.1948510219515
710 20.989872007997
720 19.6802559870711
730 20.2662472240898
740 24.2281656939501
750 23.6822873291847
760 23.8435842241155
770 23.8908228742795
780 20.7265954624218
790 21.3963671208944
800 20.5163444371019
810 24.6996729744787
820 23.0782552770126
830 22.690914250907
840 20.8807053632736
850 20.0662919708735
860 22.7540012540303
870 22.0719709252552
880 25.4724495540907
890 25.7546377954616
900 24.4134215409491
910 23.0702222907874
920 24.7532387676767
930 27.4658713236277
940 25.9579983838452
950 24.9608589980157
960 23.0699802779455
970 26.0687360042321
980 24.8252598558105
990 23.4804969624678
1000 28.6914352379764
1010 26.4296766490714
1020 25.5569851678047
1030 23.6610189206296
1040 22.6854227251136
1050 22.0698458636202
1060 23.2716879869658
1070 25.1152288781084
1080 24.5230558656015
1090 26.2835264107288
1100 26.579928279131
1110 27.0600354450273
1120 25.8937341147825
1130 25.1577064144279
1140 26.952619126167
1150 26.7533868265367
1160 27.8656336445394
1170 26.8840164834012
1180 23.6123744274532
1190 31.7637193455662
1200 29.7211875757718
1210 28.0630562063124
1220 30.5121293462207
1230 30.1692564724374
1240 30.1368185161137
1250 26.0219554380921
1260 27.0781692766176
1270 25.5058647427283
1280 28.4472035421438
1290 28.8696052987772
1300 28.2050333701183
1310 31.1067849251281
1320 29.4646479645196
1330 28.4117340495843
1340 29.0728792734393
1350 29.3880653582539
1360 29.2096927171753
1370 28.4181466955675
1380 30.7357017660623
1390 29.4957493879203
1400 28.0571319297354
1410 32.4587501209392
1420 29.2827557792838
1430 31.213809322301
1440 32.3503979707424
1450 35.3368734507614
1460 30.1655099864635
1470 29.3226063851688
1480 29.2203650017996
1490 31.5982036902394
1500 33.7287835929886
1510 31.4245071280061
1520 30.5304335138526
1530 35.5899118126813
1540 33.1755721822152
1550 28.7940772005709
1560 30.5931343350763
1570 32.3610794487031
1580 34.12890846212
1590 31.8395353559896
1600 35.2895047056773
1610 31.8968034599383
1620 35.050058934305
1630 34.9701533086873
1640 33.0481006146733
1650 31.6982311084982
1660 34.3566021715603
1670 28.6943531462227
1680 29.3927779784083
1690 31.3544943882201
1700 30.7518388813061
1710 28.421864242642
1720 33.8734585875008
1730 34.2858795004984
1740 32.9432418058066
1750 33.3483893881091
1760 31.5445856709446
1770 33.360672581091
1780 34.0683451364152
1790 35.4426588790409
1800 32.5541944042936
1810 31.9792577729108
1820 34.2933494130193
1830 33.2412881973375
1840 35.2366961980673
1850 37.789625884512
1860 35.6233747871032
1870 34.7752476184102
1880 38.0766531027749
1890 39.3232610796302
1900 34.5204100709668
1910 34.6140105594128
1920 36.9888904332228
1930 33.0316721665555
1940 34.6010049816317
1950 36.1901328645246
1960 36.1666683442889
1970 38.9325463839422
1980 39.6647883236319
1990 41.5176516554697
2000 38.4891047279777
2010 39.2499496703945
2020 36.4520693133964
2030 37.149004151808
2040 34.0963279736516
2050 36.03276074021
2060 34.0535113701043
2070 41.4029610660894
2080 32.9684574060513
2090 40.0504329291996
2100 34.8974874682744
2110 34.8253804446932
2120 37.0200694674438
2130 35.6894429706145
2140 34.1829937617668
2150 37.5077749022923
2160 35.7255221875135
2170 38.2199045970463
2180 42.5972313556361
2190 47.431684761419
2200 44.9478414641616
2210 45.2519897434211
2220 37.5775229011874
2230 37.6341549321436
2240 38.8475679746447
2250 38.4101996096075
2260 33.4114784802787
2270 40.5644962373985
2280 37.5292991599562
2290 36.3184255969684
2300 40.1109296747109
2310 36.2650709827884
2320 38.8460239913232
2330 38.3732820868183
2340 38.2856202349131
2350 34.8940278923746
2360 34.6293706211539
2370 40.7067335664205
2380 39.1652287729336
2390 35.6195866649222
2400 36.1325875674695
2410 35.8612203049709
2420 38.904760392135
2430 40.1872325779946
2440 41.3060970785023
2450 43.6564881195114
2460 44.8801200271831
2470 44.0919467683333
2480 44.2068876869796
2490 43.748306701097
2500 44.5461716374107
2510 44.1837362201943
2520 45.0128875227298
2530 41.6465523976604
2540 39.0355000794597
2550 45.5885507923171
2560 42.9444762787817
2570 53.1831102698719
2580 40.0887422908347
2590 39.9953383442145
2600 45.0720811931425
2610 35.3470902245674
2620 40.8987893296844
2630 43.6037159383667
2640 40.5360133529717
2650 42.8411028089833
2660 43.4597019570438
2670 42.2368638452571
2680 48.4352500609411
2690 53.1959533341067
2700 39.3266035369346
2710 46.8458345628352
2720 39.320627605803
2730 48.4234916807519
2740 52.5310420843519
2750 44.4456800083891
2760 41.4477473695516
2770 48.1364607625795
2780 45.5083804633606
2790 46.8573035674292
2800 43.7646989673436
2810 44.3650836860336
2820 51.732875154677
2830 42.9082491127136
2840 39.3417793615342
2850 44.5760630370958
2860 41.2772143183778
2870 41.2604840934862
2880 41.5833696431543
2890 44.2639208596373
2900 44.4545115261962
2910 47.5808898426482
2920 45.6694961596761
2930 54.3014962681477
2940 45.8817548934091
2950 49.2097911787951
2960 52.0727164860244
2970 56.0733061764051
2980 44.6071999749378
2990 52.3830285399874
3000 49.9058199968134
3010 51.1184139637477
3020 46.3280904767094
3030 47.2215956396151
3040 47.6119681706693
3050 53.2563632508639
3060 51.3622016974773
3070 48.9077817276522
3080 44.2820689296787
3090 54.1974070374262
3100 46.6916982709674
3110 49.9515052381394
3120 48.4918020621604
3130 42.7434753333008
3140 52.0397925111347
3150 52.349139828164
3160 50.927540743133
3170 48.9194792031431
3180 48.9823710282799
3190 51.1757426543299
3200 43.8728661418826
3210 41.4906864824216
3220 44.8057299526318
3230 50.8360891804622
3240 52.5111182466274
3250 57.1854701516572
3260 50.0763675437826
3270 65.4920666084876
3280 45.0133405243011
3290 53.2858756992482
3300 47.4253184524801
3310 48.8536946321258
3320 49.7206699050701
3330 53.0383422595046
3340 47.0899598895881
3350 46.122577911221
3360 50.6436755179331
3370 52.325511616085
3380 58.5098554255253
3390 56.8731441665955
3400 50.6457067769042
3410 46.6036017877078
3420 54.8777414159031
3430 51.6991460303378
3440 47.9208998806732
3450 47.2265193835159
3460 56.1673693489694
3470 51.3150903848249
3480 50.9608893686502
3490 53.1589498958418
3500 51.5536763407581
3510 43.6749074073923
3520 46.9074719459278
3530 54.1443402452733
3540 54.8094594064821
3550 51.6544029606631
3560 53.7725419684835
3570 53.0796787484018
3580 63.2827554734611
3590 53.1045096102592
3600 51.8934390967684
3610 51.9288661091308
3620 54.2006621956693
3630 52.0047209840095
3640 49.5173004282533
3650 61.5457068873035
3660 48.3356055027623
3670 51.3998392563578
3680 55.9977931507357
3690 53.1559189415326
3700 60.5710949059988
3710 52.2988005623367
3720 63.9406299036565
3730 55.6173451898697
3740 58.7307264666849
3750 70.1356281649984
3760 50.2160460459305
3770 58.2329075955011
3780 51.7393195415697
3790 54.654038381817
3800 54.9392962539023
3810 52.853961716675
3820 54.0188305316297
3830 58.6961994615202
3840 49.7004075471033
3850 47.7645258935687
3860 49.537372506181
3870 47.6297654465733
3880 50.3400223311367
3890 62.4550045305669
3900 50.0893790496312
3910 48.3899363241831
3920 45.5190934962672
3930 58.4973595522819
3940 63.7857818530298
3950 63.6254700073556
3960 47.535660961497
3970 44.671544595231
3980 56.4274716935538
3990 55.8929889440783
4000 59.1433419092506
4010 64.5954617084525
4020 57.0978150884949
4030 53.1912897240629
4040 62.5915632605937
4050 55.0264917820309
4060 67.9762207172118
4070 54.8663812383036
4080 61.3751871482786
4090 51.9616902080066
4100 50.8555674042536
4110 58.2130360089801
4120 55.8334684358096
4130 50.6529051234529
4140 45.6969937983572
4150 57.6419695039158
4160 69.1371278430886
4170 59.1278334500332
4180 59.0025758892627
4190 57.600645786797
4200 56.7671431907108
4210 50.2866568927758
4220 60.1145306172909
4230 47.2233572400569
4240 63.5045371476951
4250 53.5374054984024
4260 59.7517705095298
4270 58.7733662022191
4280 57.5793926069622
4290 56.1567996003286
4300 52.7055022094072
4310 50.1818953828211
4320 50.6688240344773
4330 55.8337150649611
4340 57.4218472692843
4350 58.4645398830754
4360 66.9720192375883
4370 67.0669554675303
4380 59.6009289721495
4390 57.602145176062
4400 58.2579442489162
4410 51.3535337235379
4420 53.1563693099571
4430 57.6386787402064
4440 54.4897798871903
4450 57.48449118473
4460 60.8213488779923
4470 58.4494051721115
4480 60.7410976706725
4490 69.1997946027494
4500 74.4133139362394
4510 56.7044266995194
4520 61.1664481772173
4530 59.9491836439132
4540 56.6433470051183
4550 56.2215837757301
4560 49.6147221783664
4570 68.0891229105389
4580 69.8366040628681
4590 51.941872135775
4600 61.7201983444029
4610 54.8002070238379
4620 57.3079794835221
4630 68.6071791183987
4640 54.0088465166058
4650 68.7926869868539
4660 57.7022659038854
4670 69.3842806654258
4680 55.6595378090653
4690 45.0349734393562
4700 52.6362430817223
4710 56.7582359349681
4720 55.9471133904667
4730 60.3222408402062
4740 60.8550296842479
4750 68.0144551229808
4760 57.8632105104548
4770 65.8166097449483
4780 57.966028680197
4790 76.3799076129636
4800 67.5370610525132
4810 65.2054764574096
4820 60.8213296098414
4830 64.8159688572539
4840 73.728186289813
4850 62.8428445179035
4860 77.1628131711116
4870 54.4376497726833
4880 49.2184113230124
4890 62.4598971187287
4900 59.90672314739
4910 66.9177918039898
4920 63.3167867002734
4930 68.7269618694836
4940 53.3581831323319
4950 55.9326008378989
4960 61.68564355308
4970 67.1691245284151
4980 58.1798349278971
4990 51.8490591861261
5000 58.6502840865728
5010 62.6672731685556
5020 98.5080024887138
5030 68.0791476953221
5040 76.3078339986339
5050 59.7350797176166
5060 56.2059538050241
5070 62.751582096553
5080 70.5214187157826
5090 62.2430286025665
5100 52.3555414003574
5110 67.5756267592988
5120 74.4074209205701
5130 63.4800739554895
5140 63.369275483203
5150 53.6499242098828
5160 62.45033852408
5170 50.9506426207979
5180 57.3580321297526
5190 65.9914918853196
5200 61.8272544046983
5210 83.5001769867543
5220 57.5039949915555
5230 67.5117891742955
5240 57.0173039719274
5250 67.46780870779
5260 57.7288854544521
5270 77.9617136820295
5280 64.1139694902621
5290 57.2562344430156
5300 60.2323469212279
5310 51.1204947655918
5320 57.7414088225027
5330 62.0083766964638
5340 70.7261922443392
5350 61.8124684329912
5360 67.941268424174
5370 77.5647510246905
5380 64.1412477459338
5390 64.2644207755072
5400 77.1659904798431
5410 60.6508740697729
5420 63.826864344219
5430 68.2278543052093
5440 55.8162704466052
5450 65.3203726649406
5460 60.0906392587687
5470 83.9460759403778
5480 66.6542161460135
5490 66.2219471120891
5500 63.3832896559408
5510 60.4780952301218
5520 67.693077796763
5530 61.5151762213896
5540 58.3123644879398
5550 64.3932166019497
5560 61.1674808609583
5570 59.077062718829
5580 52.5397308933962
5590 53.2464192023102
5600 60.1631086080499
5610 76.524639700404
5620 77.4736789027114
5630 79.1716832813949
5640 74.8839180511303
5650 62.5458248623301
5660 61.6379397344649
5670 64.8827115314544
5680 64.7522759184489
5690 61.7554917057793
5700 52.5454992787176
5710 56.9659450737984
5720 51.0255788739452
5730 58.4208421192798
5740 61.4369942036481
5750 57.1695633100166
5760 59.3558049805084
5770 51.7405050467191
5780 60.7631365515003
5790 59.9182384082227
5800 70.5975951228417
5810 73.214457849619
5820 77.587730190988
5830 69.023615554206
5840 74.6589377050305
5850 80.7726221086522
5860 71.5618152905596
5870 76.3707752269035
5880 78.0640962321988
5890 69.0733943835382
5900 65.8929697011397
5910 69.7739687702501
5920 63.9310781991175
5930 67.3291655859276
5940 73.4198332019117
5950 64.6581099428995
5960 62.7724403761609
5970 75.9237348116655
5980 68.4115347264392
5990 59.9699531706768
6000 73.0907996409647
6010 84.9861519539253
6020 77.2970482079554
6030 67.6997288927675
6040 64.8581141592107
6050 74.1074945503206
6060 72.5012032338755
6070 68.408465653389
6080 72.539714086519
6090 63.8557264942896
6100 66.7665012582976
6110 65.9808337911866
6120 65.2747136092402
6130 63.3637659290248
6140 71.4424589078114
6150 99.1831805496529
6160 65.686322876253
6170 74.9726340654193
6180 72.4918414303159
6190 86.2059796006091
6200 66.001462759575
6210 68.9537032109806
6220 67.0587117334224
6230 59.2875473411915
6240 62.4527886038811
6250 84.6484624992439
6260 68.9425619499959
6270 64.8896793501139
6280 60.9099511711346
6290 65.0895849153513
6300 79.0855452593684
6310 70.2865900776849
6320 74.650629986448
6330 70.7028957154532
6340 77.360577519431
6350 58.9927011941323
6360 57.3047260743762
6370 62.3231324552026
6380 77.5215373359746
6390 63.272729179836
6400 71.100440132105
6410 91.7401224280347
6420 73.0863664602354
6430 90.452998876942
6440 63.7509944198517
6450 67.4183495285497
6460 80.6988196505601
6470 78.1816680929513
6480 67.0784586563106
6490 67.4407688014323
6500 67.1898604912954
6510 65.6655671487695
6520 83.0648691622544
6530 68.386898932586
6540 56.3074089171569
6550 70.0147960886541
6560 79.5228245595473
6570 74.3962090412739
6580 71.0156270501251
6590 82.9838356087118
6600 69.5956338571221
6610 61.9240553186415
6620 76.8878945415022
6630 72.1123780784245
6640 55.6794960270692
6650 69.9030794604902
6660 71.6301696915889
6670 53.2905779474913
6680 78.3672504319504
6690 65.8225367840692
6700 55.7804775352448
6710 56.5116331973158
6720 55.4753185109674
6730 62.6355603324971
6740 76.0283991319781
6750 74.3697934710336
6760 79.5615353919992
6770 70.4240275848906
6780 59.3606676799582
6790 51.1183598382379
6800 59.6361355731439
6810 58.3834868936564
6820 70.0433320901674
6830 68.0465467755291
6840 67.8459870605074
6850 60.2338179183057
6860 65.5394278811418
6870 70.3105006014387
6880 66.9507167923147
6890 71.3025302790842
6900 64.6410761929046
6910 76.5684028825761
6920 67.7846336756835
6930 65.368218841744
6940 86.3398886513118
6950 64.8638527119663
6960 54.2403358920758
6970 61.6433784907413
6980 67.1364083726873
6990 102.839641189417
7000 64.9421713062304
7010 65.91367805409
7020 65.2109319225371
7030 73.9663351629186
7040 61.9111265935955
7050 109.974753913348
7060 96.4186913804767
7070 71.27586518365
7080 76.6741638699039
7090 76.402389517688
7100 65.7206567602006
7110 54.7046458201643
7120 65.6890879437927
7130 63.5941879180645
7140 69.9098219847442
7150 71.3103474607218
7160 62.3437103277074
7170 68.2502698215699
7180 63.4403479185149
7190 62.9975300934229
7200 71.4418880791761
7210 62.3583712319909
7220 74.9179432449136
7230 62.4252882447795
7240 87.6769642161648
7250 58.8915566447796
7260 63.433179823383
7270 58.8858072612603
7280 70.1127360829327
7290 67.3914142128047
7300 72.3182388118049
7310 63.8981519032556
7320 81.2450520280884
7330 79.4202799362102
7340 82.0502604673427
7350 64.909196888883
7360 62.0645411731824
7370 66.8614199100326
7380 70.2107608510014
7390 66.2126957002579
7400 77.4387973473778
7410 99.6116714277983
7420 94.2713827589611
7430 95.3140782192037
7440 81.8335312956982
7450 62.726830857946
7460 58.4289029457677
7470 75.5206122732084
7480 63.7350186330676
7490 91.9331123053431
7500 78.1039230806182
7510 84.3249196866498
7520 64.9615631011609
7530 76.4051740842484
7540 87.9019357607569
7550 65.8774864954041
7560 68.3951140178382
7570 66.9648375247057
7580 77.9139077280159
7590 80.3693019606428
7600 91.2789492572058
7610 70.6134108066782
7620 60.398288922483
7630 58.1924322631494
7640 86.4818239611655
7650 68.3452301444101
7660 96.0779873064926
7670 73.5715415584277
7680 84.7625095208806
7690 61.1432181857531
7700 71.4356256042008
7710 66.509321501278
7720 87.1188110062295
7730 67.9626506225177
7740 77.9876977208114
7750 69.1658343800333
7760 69.201840477875
7770 66.7829349028448
7780 77.9589242593553
7790 82.3688006003734
7800 74.6122125323587
7810 81.3463716621664
7820 78.8818098896876
7830 114.868208921332
7840 79.8739395978619
7850 69.8253561043739
7860 75.305314716045
7870 86.5673305366307
7880 75.1465685021603
7890 57.1659581448969
7900 76.9555316039323
7910 91.299823445383
7920 62.8857506344356
7930 55.5327480934477
7940 91.484380069696
7950 98.4401673470816
7960 79.0558759817112
7970 74.6524872968589
7980 71.91533082145
7990 80.6707257840874
8000 92.152549027063
8010 81.2123337960076
8020 76.5665449325047
8030 65.0731027198207
8040 86.0197826271095
8050 91.274350804539
8060 120.040245181331
8070 53.4543501656145
8080 68.4533090535853
8090 57.895411920298
8100 56.217927346887
8110 61.7513053588459
8120 67.1890691757675
8130 72.4645375282578
8140 74.5586016645465
8150 67.3576674965072
8160 57.8272804835269
8170 61.2083853219535
8180 65.8157090393122
8190 77.8248441060801
8200 67.1070426931916
8210 65.9645308710905
8220 60.5042379427347
8230 76.7558527975492
8240 78.5943393726837
8250 78.9525114143765
8260 94.0150971728476
8270 59.3575908142527
8280 90.024520357209
8290 71.8284697325707
8300 61.56775103624
8310 71.2544248317727
8320 64.8373153859238
8330 57.3888275345958
8340 62.7813250141172
8350 65.1175208277427
8360 76.4213068855581
8370 66.3303846063147
8380 62.9017383660412
8390 72.6936528437858
8400 64.5584011404281
8410 75.5311755282806
8420 89.4022213083043
8430 86.2037500884084
8440 76.8433792830075
8450 71.9185784110525
8460 85.3532797242493
8470 78.2211639307095
8480 79.5489377605641
8490 81.8826371186124
8500 86.3065088981273
8510 87.9401751733007
8520 66.9028212708261
8530 66.8703467568917
8540 78.304741980431
8550 74.0674018068386
8560 75.7507400624538
8570 74.6055247785503
8580 74.65445377853
8590 78.8584850681634
8600 82.613797821718
8610 85.6655687968404
8620 70.5555220596507
8630 62.7553898435764
8640 68.8369741548568
8650 55.6954550183213
8660 67.1514956346337
8670 75.0931712911249
8680 71.637627087929
8690 68.527305934557
8700 92.5578000581065
8710 66.7298705889187
8720 59.6146636782695
8730 66.4713437508709
8740 69.4281212315975
8750 86.3761136526888
8760 72.3383929053046
8770 92.7597497154651
8780 74.5993099968996
8790 83.0950528960364
8800 85.6013981422026
8810 126.166206830974
8820 83.6513391421206
8830 80.2595181752943
8840 96.18977874181
8850 112.869364947671
8860 84.0061428403453
8870 63.7404510945554
8880 89.3466758777892
8890 86.4183710142246
8900 74.1170684579202
8910 97.7956780263259
8920 111.900378039351
8930 85.7264018078376
8940 67.5521672356703
8950 67.0251227696711
8960 110.802559154548
8970 97.6273275248671
8980 74.8103570855758
8990 73.4585490087831
9000 74.6077896999164
9010 86.6978159006187
9020 95.9632442675455
9030 104.884906732851
9040 80.548531152058
9050 66.0627605018356
9060 84.4564841040646
9070 65.3151223681557
9080 72.87663643221
9090 56.6125269603983
9100 67.4805726708123
9110 89.0272192290788
9120 81.443386255935
9130 60.8508793280042
9140 64.5821171980617
9150 88.4968724606491
9160 84.5988752420225
9170 84.6223116821258
9180 80.5052732507811
9190 78.8795273358669
9200 71.4514156773301
9210 67.1476888801307
9220 75.663944179969
9230 68.766568211732
9240 66.826780053795
9250 75.4880856621205
9260 95.6501507205813
9270 65.1726506752407
9280 75.476476422671
9290 53.8344673185287
9300 89.8858094227575
9310 83.0415734115297
9320 107.805547192572
9330 69.9206237508846
9340 78.6118999508258
9350 54.4652813458312
9360 73.5344302571754
9370 67.22224709793
9380 75.3509806182701
9390 83.3622905290658
9400 73.1788012472615
9410 98.7020947527921
9420 86.6415765533262
9430 87.9720451179313
9440 63.5863970643363
9450 71.9399292493286
9460 78.1022489415827
9470 70.2028035291545
9480 94.6216083587308
9490 83.6928299677331
9500 73.6526742735146
9510 64.2184510072053
9520 55.6967277606325
9530 64.8069508302685
9540 69.9323296548462
9550 90.2583515587937
9560 89.2485619137317
9570 64.9151947307512
9580 77.4071952749053
9590 70.297171951114
9600 65.6242850093351
9610 84.5848804009278
9620 79.3211991872905
9630 76.5609207344883
9640 61.1435831972468
9650 88.3433612224381
9660 61.920161389232
9670 69.6381026774158
9680 70.6935810089196
9690 67.1054187298731
9700 66.242964136571
9710 73.9745774645718
9720 69.8171515612683
9730 62.7466868318973
9740 51.1145264629503
9750 84.9427003875991
9760 71.0984954821535
9770 80.9746858062298
9780 89.0071706342333
9790 90.4763996916665
9800 63.5170103870391
9810 91.7990162247491
9820 80.622524513619
9830 76.1114154471971
9840 62.7094381727444
9850 62.2906825771836
9860 111.47260978568
9870 71.6918667546072
9880 78.0400534620339
9890 73.9098713978879
9900 68.8769532960562
9910 62.1713890262648
9920 60.0827241077558
9930 65.3162458504804
9940 74.1403461819577
9950 77.1596314162094
9960 78.2083973641475
9970 74.5377407253411
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/distance_matrix.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=1.63292535590017,
point meta min=0,
tick align=outside,
title={Distance Matrix},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=999.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=999.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=999.5, ymin=999.5, ymax=-0.5] {/home/mutschler/PycharmProjects/LineSearchExperiments_Pytorch/LineEvaluation/CIFAR10_mom09_resnet20_augment_result/statistics_plots/distance_matrix-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/distance_matrix_after_line50.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=0.155194373616511,
point meta min=0,
tick align=outside,
title={distance matrix after line 50 },
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=994.5,
xtick pos=both,
xtick style={color=black},
xtick={5,200,400,600,800},
xticklabels={50,2000,4000,6000,8000},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=994.5,
ytick pos=left,
ytick style={color=black},
ytick={5,200,400,600,800},
yticklabels={50,2000,4000,6000,8000}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=994.5, ymin=994.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom09_resnet20_augment_result/statistics_plots/distance_matrix_after_line50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/distance_matrix_first_50.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=1.62314299414926,
point meta min=0,
tick align=outside,
title={distance matrix first 50 lines},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=49.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=49.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=49.5, ymin=49.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom09_resnet20_augment_result/statistics_plots/distance_matrix_first_50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/fb_min_step_ratio_batches.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,ymax=1.5,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Ratio step to full batch minimum and norm of dir. grad. over batch sizes},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Ratio full batch min. norm of dir. grad.},
ymin=-5531.99250586075, ymax=4156.95098943525,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.319117498843213
10 0.349905430165882
20 0.270798747240531
30 0.103065995630414
40 0.0699045025035189
50 0.0852688033712524
60 0.0788697292804118
70 0.0691087970102347
80 0.0497519609679831
90 0.0350014600261545
100 0.0457076378444498
110 0.0770214899254625
120 0.078465515517868
130 0.0418931583283137
140 0.0566138202609316
150 0.0585603065020335
160 0.0598695241878222
170 0.0425219899958649
180 0.0506059037716781
190 0.0447063843583527
200 0.0448671847754539
210 0.0570929360704275
220 0.0606627003685058
230 0.0577403201893047
240 0.0563503483633611
250 0.0389999623707763
260 0.0472713842806893
270 0.0638273165922727
280 0.0727439185014749
290 0.049614122851089
300 0.0552174735579168
310 0.054697348296854
320 0.0680869847163116
330 0.0661754931468062
340 0.0598121565112515
350 0.0691329203019199
360 0.0746102362357558
370 0.0744263415467331
380 0.066842474546708
390 0.0681376251224454
400 0.076003952061877
410 0.0631790739656815
420 0.0696002721495156
430 0.0672177866516123
440 0.053913320828065
450 0.0476784646151605
460 0.0632334071509761
470 0.0671414451398927
480 0.0606839940636275
490 0.0641939270767075
500 0.0727201180819454
510 0.085314526796417
520 0.0792894637566425
530 0.0634738786084676
540 0.0721711823364428
550 0.0702115049225883
560 0.0695832791138757
570 0.0668335631164439
580 0.0726608415143293
590 0.0677550438234633
600 0.0767803306899865
610 0.0664995567645871
620 0.0688945188091623
630 0.0718869844060154
640 0.0914603634819922
650 0.0998256704281117
660 0.0723457141793534
670 0.0727742331032834
680 0.0498642969523483
690 0.0645473577027908
700 0.0774687213158633
710 0.0771847257463108
720 0.0759006431457608
730 0.0769894367401467
740 0.0731451436780211
750 0.0741110322335497
760 0.066473348393223
770 0.0620421535485464
780 0.0716117373312762
790 0.0660862441775813
800 0.0639536847532504
810 0.0535525793239403
820 0.0577343299391962
830 0.0609659485988903
840 0.0616518907875787
850 0.0699811452383164
860 0.0626340711399789
870 0.0782967487062003
880 0.0734156628730632
890 0.0749385990602577
900 0.0723679021910014
910 0.0735255338616826
920 0.072419984451168
930 0.0562507026376889
940 0.0614115037181867
950 0.0702629498770272
960 0.071048789988745
970 0.068247880448284
980 0.0794995549462906
990 0.0877239990592542
1000 0.06654749317447
1010 0.0696299960302111
1020 0.0663428155899391
1030 0.0728814733705657
1040 0.071039806547557
1050 0.0752871523541392
1060 0.0724956067388132
1070 0.0831870528585438
1080 0.0855787023449457
1090 0.0740792859886271
1100 0.0743001853535105
1110 0.0758548430126541
1120 0.0791662258077704
1130 0.0774734857956468
1140 0.0702273707696781
1150 0.0787134375651333
1160 0.0698389790921898
1170 0.0684134866327172
1180 0.0912820439962786
1190 0.0761685248969563
1200 0.0782309494601125
1210 0.08386072936299
1220 0.0732981111119607
1230 0.0622294019403277
1240 0.070623773970899
1250 0.0835552802545846
1260 0.078348448441857
1270 0.0869168256002732
1280 0.0860726680430559
1290 0.0874004876631589
1300 0.0891836109101266
1310 0.0712088446103935
1320 0.0747123966712829
1330 0.0798204463397592
1340 0.077530183355166
1350 0.0786948853808671
1360 0.0781601071194194
1370 0.0766137999319046
1380 0.0594039947397828
1390 0.0597919104473288
1400 0.0707043176126105
1410 0.0746723992166796
1420 0.0869333505954644
1430 0.08684477280775
1440 0.0865779200769199
1450 0.0674375089653541
1460 0.0706490609945912
1470 0.0711285058104556
1480 0.0726187192785262
1490 0.0734053423089556
1500 0.0661938939814933
1510 0.0778260042318309
1520 0.0882545956433489
1530 0.0840434397439554
1540 0.0704516583930207
1550 0.07265255358094
1560 0.0820821130085265
1570 0.087200464464499
1580 0.0833160976066975
1590 0.071508520287772
1600 0.0672007392820449
1610 0.0772833558685471
1620 0.071610328214275
1630 0.0598976521708222
1640 0.0546534284492818
1650 0.0525154758009461
1660 0.0450820276417327
1670 0.0799213126255594
1680 0.103319841085975
1690 0.0748862786488752
1700 0.0603600330476933
1710 0.0764466625004636
1720 0.0694542468537833
1730 0.0757236943357264
1740 0.0756395475181545
1750 0.0946043117775069
1760 0.103245831933272
1770 0.0949517163422838
1780 0.0794779248165913
1790 0.0733871362680466
1800 0.0840027374397895
1810 0.0872817526328572
1820 0.0746965925337329
1830 0.0808548287790788
1840 0.0681475882774711
1850 0.0640299109475035
1860 0.0702562736280404
1870 0.0898430927168338
1880 0.0800775456918088
1890 0.0649082106678064
1900 0.0752814496456359
1910 0.0650706678719007
1920 0.0616524108557665
1930 0.0620005240067235
1940 0.0778179739274893
1950 0.0792547831876335
1960 0.0866867016810203
1970 0.0723876712439615
1980 0.0751217015830655
1990 0.0705602705943671
2000 0.0635411088675467
2010 0.0724318622564282
2020 0.0811731147946272
2030 0.0697593521224499
2040 0.0774751869946351
2050 0.0653552005036592
2060 0.0698166548147523
2070 0.0531578727352488
2080 0.0806559627905199
2090 0.0717340508024745
2100 0.0895879151663677
2110 0.0871112731515418
2120 0.0706820193237082
2130 0.0642816265698571
2140 0.0727337017776195
2150 0.0793434091335569
2160 0.0809088676151723
2170 0.0821408105410241
2180 0.079871770138176
2190 0.0723690120085907
2200 0.0661883235851577
2210 0.058229949663826
2220 0.0761033731975383
2230 0.0733659545104781
2240 0.0786586016845304
2250 0.0878944202446399
2260 0.0959265323257228
2270 0.0721121662702312
2280 0.0758018748230712
2290 0.0884912088476885
2300 0.0687842506110687
2310 0.0868963794223825
2320 0.0884631199860666
2330 0.0908600504242725
2340 0.0746626394054795
2350 0.0761531451608606
2360 0.0755412183311813
2370 0.078456528002277
2380 0.0825527702057772
2390 0.101371050879523
2400 0.0939500410874324
2410 0.0931297748574873
2420 0.0872844546418248
2430 0.0914175342805901
2440 0.0877655247078491
2450 0.0742793348506617
2460 0.080993689184742
2470 0.0853893898029708
2480 0.0763043121224036
2490 0.0626928266503972
2500 0.0660103027013999
2510 0.0753263721581165
2520 0.0779076090573201
2530 0.0882716815101021
2540 0.0949060907973741
2550 0.0841682731199218
2560 0.0999372147674054
2570 0.0780603175156156
2580 0.105797718441149
2590 0.0763909495765118
2600 0.0565181851896346
2610 0.0787995403511239
2620 0.066890292961683
2630 0.0736677004094352
2640 0.0814070519217611
2650 0.0862739653430979
2660 0.0817031560521645
2670 0.0841546253256559
2680 0.0780402500391561
2690 0.0570937633459178
2700 0.066451855841016
2710 0.0486763302325959
2720 0.0865888087185594
2730 0.0746417084432179
2740 0.0531109006030717
2750 0.0517839452400643
2760 0.0626803157062431
2770 0.0566255737588938
2780 0.0767364176145749
2790 0.0771933898439014
2800 0.078525404748434
2810 0.078571022822983
2820 0.070348690554979
2830 0.0862727506901595
2840 0.0947722431993691
2850 0.0796516441093895
2860 0.0807559189556719
2870 0.0777267600708581
2880 0.0863437681052042
2890 0.0861851629004435
2900 0.102165920164404
2910 0.0879965872586044
2920 0.0764152166251692
2930 0.0395340587660859
2940 0.056772198343053
2950 0.0599675573123629
2960 0.0734607718449052
2970 0.063969196827046
2980 0.0949535445614407
2990 0.0816443056791137
3000 0.116876530285636
3010 0.105327364548437
3020 0.0809888819525549
3030 0.0741829802032979
3040 0.0821191085473082
3050 0.0783762024944714
3060 0.0835182813895063
3070 0.0893069918016911
3080 0.0987012685479525
3090 0.0892456653323533
3100 0.0853375717571604
3110 0.06543135872481
3120 0.0596518625160453
3130 0.0877254394368472
3140 0.0958393872904673
3150 0.0893372063017166
3160 0.0926979180680946
3170 0.0912999844880081
3180 0.0765069666442597
3190 0.0423470699306403
3200 0.0655842406588898
3210 0.0816647161902724
3220 0.0718902184032462
3230 0.0852469113549612
3240 0.0823792082666991
3250 0.0870736654854498
3260 0.112431233178001
3270 -0.0118606729775794
3280 0.017306232687594
3290 0.0495600175412647
3300 0.136850967319233
3310 0.117947437015129
3320 0.0651570671621964
3330 0.054615781505579
3340 0.0893424322446612
3350 0.110112697928936
3360 0.0689447196814372
3370 0.0766517616041243
3380 0.0116654796307299
3390 0.013087158441824
3400 0.0471756627702311
3410 0.102259020187657
3420 0.0471389520674342
3430 0.0662017510071593
3440 0.069726235563601
3450 0.0754096455390035
3460 0.0784631633739286
3470 0.0969467350096248
3480 0.0914319068574371
3490 0.0654085799789021
3500 0.100182929985673
3510 0.139549991082587
3520 0.135525929274428
3530 0.101039211555507
3540 0.0734401381411081
3550 0.0981861601431333
3560 0.0844452845887101
3570 0.139103815063581
3580 0.125918017877833
3590 0.136560346727544
3600 0.0313276711481298
3610 0.0309603360944647
3620 0.00688995302234126
3630 0.0685482688111965
3640 0.110549103391978
3650 0.0881896351244757
3660 0.162317774695105
3670 0.0867703950233787
3680 0.0888189997415536
3690 0.0811999561045036
3700 0.0823735572035262
3710 0.0969349543452594
3720 0.0910637296137588
3730 0.088706226258243
3740 -0.0150036362528235
3750 -0.0334606393316305
3760 0.0978222519698327
3770 0.0763688762575446
3780 0.105226577746446
3790 0.0862377716135253
3800 0.0609923953588621
3810 0.0968682169466906
3820 0.0810993551989239
3830 0.0744190615472179
3840 0.0865873325755996
3850 0.118255893479857
3860 0.109513462909401
3870 0.112027674438667
3880 0.0965916330132362
3890 0.0516179659866984
3900 0.0783813883693945
3910 0.102560632721609
3920 0.138482333752063
3930 0.111691594831853
3940 0.0693632442608808
3950 0.0746559699449441
3960 0.11621552152427
3970 0.109799851887866
3980 0.0689968485249309
3990 0.0528710325554786
4000 0.0615567895404988
4010 0.0598119970304607
4020 0.0977822721100665
4030 0.116682339762419
4040 -0.0820304514468691
4050 -0.0498959176152066
4060 -0.0897944801601342
4070 0.0874206664652431
4080 0.0741501050671494
4090 0.177425497004764
4100 0.197345368548661
4110 0.0912115404605149
4120 -0.00822332959782438
4130 0.0088451091971419
4140 0.136387060031139
4150 0.0980583424400886
4160 0.0554846103909955
4170 0.07167898552491
4180 0.0134317364808
4190 0.0510715041187344
4200 0.103406582613522
4210 0.125338732791086
4220 0.0916134244637662
4230 0.173160686273513
4240 0.0693425339674612
4250 0.0761930124172409
4260 0.155441076367851
4270 0.122158479727525
4280 0.154776049371405
4290 0.0918590404974351
4300 0.107235484007874
4310 0.121082590818579
4320 0.0593562654088077
4330 0.0220944549578755
4340 0.0173362635044048
4350 0.00582988946597843
4360 0.00444603800984848
4370 0.0853816884155706
4380 0.0740102685687431
4390 0.0764293414451233
4400 0.10590837970563
4410 0.132733684536178
4420 0.0862461035252568
4430 0.0690595073259877
4440 0.102895326786127
4450 0.107018122808658
4460 0.0820990939472489
4470 0.0884188536163098
4480 0.0795995131788457
4490 0.0516659075601451
4500 0.0209955907817278
4510 0.0506513655575457
4520 0.0670169127702854
4530 0.0896651742687319
4540 0.055870412547245
4550 0.0519933306748602
4560 0.0873431672153702
4570 0.0356361586453743
4580 0.065169019867149
4590 0.0410401896627737
4600 0.00428232740749799
4610 0.0943247603395852
4620 0.111258341351908
4630 -0.0488172461415392
4640 -0.049406053859858
4650 -0.0172398967944551
4660 0.178262024868724
4670 0.0225648750057608
4680 0.0813647701310657
4690 0.137694974983195
4700 0.102818935007971
4710 0.0789666310503108
4720 0.0568309329143382
4730 0.0647731318534953
4740 0.173081190029298
4750 0.144075742803159
4760 0.107552311650988
4770 0.0680535728524817
4780 0.225742566642568
4790 0.0982880340392646
4800 0.278268816886619
4810 -0.0113464841635767
4820 -0.153412640216881
4830 -0.181267761858007
4840 0.0111181273163394
4850 0.00526718891143917
4860 0.0129591407541474
4870 0.141528317138388
4880 0.167941193062668
4890 0.117974161910714
4900 0.0878558724080709
4910 -0.2192206767411
4920 -0.23233564031977
4930 -0.246319977113227
4940 0.0816030651569165
4950 0.150867444592285
4960 0.129421292676202
4970 0.0925303378908812
4980 0.125224018446495
4990 0.133704675764866
5000 0.111453151660622
5010 -0.0307433708731582
5020 -0.198869380405786
5030 -0.0809723064602259
5040 -0.0928213847867408
5050 0.0805377372183804
5060 0.123276269770615
5070 0.119771531401307
5080 0.0998298832371853
5090 0.0234688613962312
5100 0.110672583590108
5110 0.142043426115835
5120 -0.0995667143108516
5130 -0.16339913259486
5140 -0.162766913225156
5150 -0.219129754044255
5160 -0.216591354066178
5170 0.144495957025742
5180 0.0608358233266292
5190 0.0668128959847358
5200 0.0073429828352259
5210 -0.380108653942864
5220 -0.22369571261326
5230 -0.213356654424927
5240 0.17244468474951
5250 0.1038971739286
5260 0.180799910820376
5270 -0.391024120822995
5280 -0.350107967431137
5290 0.180200569871854
5300 0.163081300943717
5310 0.326459059329185
5320 -0.507311447632203
5330 -0.3607527593684
5340 -0.0948243962808986
5350 -0.233683632221334
5360 -0.347446439456782
5370 -0.177027004357058
5380 -0.128886833622927
5390 0.0535274121900806
5400 0.0140283872046599
5410 0.117019693811953
5420 0.0910360487138704
5430 0.0969475753983274
5440 0.146496471523368
5450 -0.34567018122668
5460 -0.440211448037893
5470 -0.504216796876389
5480 0.1266089014532
5490 0.129384038944115
5500 0.0608894725660059
5510 0.0648368038360947
5520 -0.0595877142321207
5530 0.0386469197887905
5540 0.205996967517709
5550 0.17805250133372
5560 0.0470688537877343
5570 0.0769456890125967
5580 0.0613663904355908
5590 0.133082676044024
5600 0.128473868025584
5610 -0.0101429043915368
5620 0.00416389710477152
5630 0.00285568580469166
5640 0.0402950747207679
5650 0.133596510582751
5660 0.133031736361924
5670 0.135056796027094
5680 0.119848338555026
5690 0.0852809721016231
5700 0.110781943266966
5710 0.0812479155041603
5720 0.081943351126426
5730 -0.0498159415070611
5740 0.019809865302268
5750 0.105941569426747
5760 0.154719680154219
5770 0.225078889377136
5780 0.0767193383931722
5790 -0.0216385130160624
5800 0.112234152595896
5810 -0.255115179685104
5820 0.026348875748051
5830 -0.175530759026269
5840 -0.0723472470749424
5850 -0.128875721218942
5860 -0.22537432579322
5870 -0.0837585386580507
5880 0.191781308707647
5890 0.244818653153453
5900 0.114789255787054
5910 0.143704211677227
5920 0.197101676083477
5930 0.160871506974915
5940 0.42475191403513
5950 0.556608424194394
5960 0.333529132167568
5970 0.162352528730889
5980 0.0470381387033364
5990 0.216336719000704
6000 0.121779682429836
6010 -0.119729720850439
6020 -0.0734319873995969
6030 0.173223716361882
6040 0.264528480953098
6050 0.00535555523512701
6060 0.0411367548121556
6070 0.159823551334627
6080 0.221020001792217
6090 0.183602119753354
6100 0.228745412267425
6110 0.234259741017447
6120 0.105374350128544
6130 0.0771367346159817
6140 -0.0459943096401942
6150 -0.062625702045726
6160 0.834204321966018
6170 0.231722651254852
6180 -1.35270957713783
6190 -1.50532057022637
6200 0.29040792234267
6210 -0.57280638959086
6220 0.225622668076222
6230 0.262432550208797
6240 0.402716894907481
6250 -0.46935294844609
6260 -0.373641261503609
6270 -0.18506189582677
6280 -0.0256562486554865
6290 0.0561637711561264
6300 0.0716336820145876
6310 0.131654385737848
6320 -1.03156256402908
6330 -0.994962138105004
6340 -1.58895716872234
6350 -0.203825906178925
6360 0.143706283403721
6370 -0.0356688957083889
6380 -0.066785503007484
6390 0.148040943311006
6400 0.000740998992601484
6410 -0.00459533618322004
6420 -0.0240103112007233
6430 0.835421091117587
6440 1.25398749921458
6450 1.187509804866
6460 0.0930053205130155
6470 0.300034315347783
6480 0.321089829513851
6490 0.316186822857208
6500 0.386994706121924
6510 0.267635451008819
6520 -0.201154192368792
6530 -0.078912325317855
6540 0.259888625174531
6550 -0.0170834718809654
6560 -0.154245916138868
6570 -0.571875775460845
6580 -0.0131927541282699
6590 -1.1489476514635
6600 -0.26205532317334
6610 -0.624205786256895
6620 -2.65148497711098
6630 -1.84268260524271
6640 -1.07573096212282
6650 -1.25542600992163
6660 -4.80371619840818
6670 -4.5795228669433
6680 -4.61840577898303
6690 -0.00619813473693389
6700 -0.712618438492387
6710 -0.497979541446043
6720 0.254106793480345
6730 0.114294133854967
6740 -0.275674765063103
6750 -0.19620508739371
6760 -0.270886200387894
6770 0.134816008880363
6780 0.203612627990173
6790 0.169781435034589
6800 0.0592441799650304
6810 0.00458997221897221
6820 -0.0189467842497292
6830 -0.0501829475468794
6840 -0.018115588272353
6850 0.108110717609636
6860 0.28565873687853
6870 -0.0693494592613139
6880 -0.125035741421486
6890 -0.0689768417034605
6900 0.020389520461426
6910 -0.0829167404813521
6920 0.0520596299420892
6930 0.237684758619448
6940 0.107071153426616
6950 0.220884295983131
6960 -0.013348810491403
6970 0.163442022189794
6980 -0.662668750860407
6990 -1.53901948866939
7000 -0.226967575408449
7010 0.269219809878867
7020 -0.0182572282829447
7030 -0.711485255085014
7040 -4.16244678761175
7050 -5.85272123943933
7060 -4.87889169988644
7070 -0.0431114438856632
7080 0.0253576074133296
7090 -0.0604691049944484
7100 -0.00903990348987253
7110 -0.110433735947168
7120 -0.302850727824049
7130 -0.292332524904553
7140 0.249209410961331
7150 0.38102289642608
7160 0.197571241403867
7170 0.1326906829477
7180 0.673555359636321
7190 -3.90312856087377
7200 -3.86341800571232
7210 -0.0938341377074074
7220 -0.413330863916719
7230 -0.138990932682409
7240 -0.139934948992101
7250 0.153253922714176
7260 0.159855582410513
7270 0.227349711710636
7280 0.152184609887342
7290 0.0379338522639133
7300 -0.376164785786396
7310 -0.28511826149535
7320 -0.865426791865884
7330 -0.536585930917308
7340 -0.505644347883932
7350 0.870905449863923
7360 1.07103635368757
7370 0.472736450124003
7380 0.150255988277979
7390 0.37141109167585
7400 0.721563607939897
7410 2.06465390171145
7420 2.08139160298418
7430 2.32438842454234
7440 0.949386167021273
7450 1.45653579219323
7460 1.06077955975628
7470 1.00268338267262
7480 0.61495927217596
7490 -4.6897673578454
7500 -5.63243976077166
7510 -5.8124332965807
7520 0.809786604021792
7530 0.152022497619585
7540 0.874993620838308
7550 1.27263428463787
7560 3.11542129647597
7570 3.10476683967618
7580 -0.0488468086256838
7590 1.39976852712245
7600 -5.15471079735287
7610 -6.52360058918928
7620 -0.497254570565316
7630 -0.202337215069092
7640 -6.77267209044841
7650 -6.742543262801
7660 -5.11778470598554
7670 -0.559898772497469
7680 -0.304031312998933
7690 0.260556302492033
7700 -0.377056493051505
7710 -0.274102280825098
7720 -1.28419615625282
7730 -0.819813325384254
7740 -0.645595794335771
7750 0.707364837945125
7760 0.583778116934088
7770 0.528802905184219
7780 -1.31272137037645
7790 -1.05206753358214
7800 -0.851132926447299
7810 -0.616724777197643
7820 0.37115297196851
7830 -0.100364206555217
7840 0.185626237935196
7850 0.260476468588622
7860 -0.0665982409977322
7870 -0.967273873097399
7880 -0.273127230154208
7890 -0.0878466365478985
7900 -1.78406184553893
7910 -2.19414764676801
7920 -0.451065175804796
7930 -0.0910062952627225
7940 -1.47427194129463
7950 -0.321523836294776
7960 -0.572761331514073
7970 0.629217741685095
7980 -45.8016219400247
7990 -46.7184512527281
8000 -2.90186785113395
8010 -0.774346065724902
8020 0.703472471526197
8030 1.60380216036575
8040 -2.35645289376355
8050 -3.73904263206209
8060 -3.60219622902365
8070 0.253182544654465
8080 -2.13317218573733
8090 -2.0109620923731
8100 -2.13227857605547
8110 0.00355086007303658
8120 -0.0738537324651731
8130 -0.00681661218683508
8140 -0.170214221281325
8150 1.03986661325857
8160 1.5026304846172
8170 2.00613415357096
8180 0.60558548184002
8190 -0.400395722731174
8200 0.040822009316827
8210 0.443942570629335
8220 0.492268455292806
8230 -0.407422284413355
8240 -0.498595751884185
8250 -1.17372400650625
8260 -0.842826477852584
8270 0.043180266866643
8280 -0.667240308269211
8290 0.179061950316019
8300 0.31633720531447
8310 -0.704543405364672
8320 -0.222572538002543
8330 0.804155502978686
8340 0.598169808425587
8350 0.145517151861026
8360 0.363728446555078
8370 0.654953407878268
8380 0.945140791289858
8390 1.25116674716081
8400 1.23090609160387
8410 -0.273337375298655
8420 -0.546752809167692
8430 -0.373620222411797
8440 0.812143663065911
8450 3.14606024339061
8460 2.89934893663932
8470 -0.199172973551524
8480 0.412111128953511
8490 -1.1080950515344
8500 -0.930984090928564
8510 -1.12430307521135
8520 0.277976456313596
8530 -3.23996322540894
8540 -10.8873810187769
8550 -9.40135878706269
8560 -1.48468617755232
8570 -1.62805934364176
8580 -2.45281506303534
8590 -0.98854330173534
8600 -0.317515613636142
8610 -2.25805805190578
8620 -2.89490944360034
8630 -2.83737699086365
8640 1.0120069460515
8650 1.63392453333291
8660 0.057340523712927
8670 0.424612639550455
8680 -5.47577658848298
8690 -7.81430440275227
8700 -1.92570065691518
8710 0.114693901563785
8720 1.52484959327832
8730 0.00712129702477412
8740 -0.0948186271215261
8750 -0.892225625157724
8760 -2.5145947959258
8770 -0.315264266118432
8780 4.24710493560514
8790 2.72744190427019
8800 -4.18687244865901
8810 -11.7991350478705
8820 -12.8323833452083
8830 -3.21491204184114
8840 -3.79600811572488
8850 -2.63973054223546
8860 0.684143671568431
8870 0.636782252641875
8880 -9.18490005229314
8890 -6.52538102055273
8900 -10.0505940459646
8910 -6.96739431292866
8920 -6.11920160619789
8930 -1.32840345324193
8940 -2.18090921189062
8950 -6.44899766726672
8960 -7.25662419515084
8970 4.53409537608254
8980 5.81961051778614
8990 7.5843041557976
9000 0.994820376050824
9010 0.770140548887553
9020 0.367175731703645
9030 -0.0905625942551104
9040 -0.427771214917523
9050 -31.1939927039853
9060 -32.1791210693521
9070 0.0233016835383354
9080 -2.64748422419979
9090 -2.85962203799535
9100 -0.125102650741604
9110 0.275035892652161
9120 0.640314516619041
9130 1.54210167305914
9140 -0.260728018296513
9150 -1.7727030582425
9160 -0.829170370297421
9170 -0.560166489018649
9180 -0.687890296282982
9190 0.556904646317916
9200 -0.00797149132697
9210 0.170626434162216
9220 -0.1532267743388
9230 -0.483972550756057
9240 -0.518624843959339
9250 -1.7015738866658
9260 -0.948270780728782
9270 -0.407002189616101
9280 -1.54598299975864
9290 -0.411385189202925
9300 -1.07100080826718
9310 3.03973837256219
9320 -7.60202981266003
9330 -7.4991556399693
9340 -10.3246414969099
9350 -0.202841115599922
9360 0.146071085928505
9370 0.653257993343811
9380 -0.521622727240267
9390 -1.01931382684866
9400 -0.52401345756745
9410 -1.08669742593398
9420 -1.31639474383702
9430 -0.48693744418364
9440 0.610440153217503
9450 -0.56004332611288
9460 -0.503132768293262
9470 -1.52976665562588
9480 -6.20017179514
9490 -6.37705876283506
9500 -1.68402003596204
9510 -1.46769515019123
9520 -0.181152819635001
9530 -0.294998207476493
9540 -0.40938385640467
9550 -1.49862881513981
9560 -1.93077567914234
9570 -4.97175406718762
9580 -0.463041124179617
9590 0.129834089085448
9600 5.52537164207321
9610 -1.0734022954592
9620 -0.496859635524289
9630 4.02469937761783
9640 4.70439643021279
9650 -0.481894224671815
9660 0.054311077681132
9670 -0.486261966519615
9680 -0.861019010317624
9690 -0.822160514086063
9700 -2.10499619915001
9710 -0.806050904337037
9720 -1.22770417006647
9730 0.86316468517022
9740 1.88363012391715
9750 9.70796961217011
9760 8.72525580709999
9770 -2.28536214421041
9780 -1.19693013375113
9790 -0.913667966418899
9800 0.790918010941821
9810 -0.0308835504930816
9820 0.240059916049719
9830 0.632240585390409
9840 1.42732330508856
9850 0.719875868959129
9860 -2.31284674119684
9870 -1.96536136698319
9880 -0.615313446077599
9890 -0.211957501673564
9900 -0.27629660186783
9910 1.34608060255994
9920 1.42637739028253
9930 2.45756718169937
9940 0.372466475231229
9950 0.446374730339724
9960 0.334437395652817
9970 0.477030618470912
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color1]
table {%
0 0.551384704511487
10 0.6034530252445
20 0.439984535641202
30 0.156441774204758
40 0.112363080562134
50 0.133524862900422
60 0.121966372907402
70 0.106161701036317
80 0.0772098074054293
90 0.0552827428170098
100 0.0717718694086558
110 0.115869006980462
120 0.117324017504957
130 0.0645274457954003
140 0.0881086081512383
150 0.0909946106831125
160 0.0924365511637523
170 0.0668095017522494
180 0.0794528389747423
190 0.0684931068185992
200 0.0675317229058379
210 0.086143413032037
220 0.0925675610618181
230 0.0879663323642105
240 0.0857872048892717
250 0.0586141691927114
260 0.0702719044100405
270 0.0966406186098806
280 0.110449457833556
290 0.0748485700591934
300 0.0832829383318045
310 0.0834944787161577
320 0.10348320019425
330 0.100903239873836
340 0.0918210308834287
350 0.10517412502614
360 0.114115662723372
370 0.113879683135972
380 0.101505246248508
390 0.102220898511984
400 0.114608739580921
410 0.0968957390120624
420 0.107283797084608
430 0.105228089977576
440 0.0839127454438184
450 0.0754536977566653
460 0.0996897960636788
470 0.105243102745366
480 0.0966344027689179
490 0.101982922387318
500 0.112692919708326
510 0.133296074203999
520 0.125093029757611
530 0.100569250040163
540 0.114918037554852
550 0.112471216432215
560 0.111333435231799
570 0.107403293599299
580 0.115615360714931
590 0.108300715979478
600 0.121727165802883
610 0.105139759670074
620 0.108663096023835
630 0.114144383157962
640 0.144493172371877
650 0.158781396179847
660 0.115505104840836
670 0.115256195576973
680 0.0802306318561628
690 0.103652329332786
700 0.12362364142713
710 0.12440965084301
720 0.124392381903844
730 0.125691352742513
740 0.119085985861895
750 0.120592337890304
760 0.109275019343366
770 0.103061281042974
780 0.119787659271658
790 0.110248448793799
800 0.104475920642676
810 0.0881930878623033
820 0.0969566026620759
830 0.101815327935722
840 0.101950250991914
850 0.114709000012597
860 0.103075967508541
870 0.128926805588136
880 0.123627763987041
890 0.126978791106376
900 0.122288170457186
910 0.123794608180634
920 0.122743079781633
930 0.0950167193952459
940 0.104065092357277
950 0.119172166558123
960 0.12023600894867
970 0.114398137590277
980 0.133970244016699
990 0.150583512977242
1000 0.114763317425608
1010 0.12090400196479
1020 0.113657266856319
1030 0.125756128743733
1040 0.124047732768088
1050 0.132517327382498
1060 0.127096782503335
1070 0.145009959996638
1080 0.149491340656304
1090 0.128903321854891
1100 0.128200038777808
1110 0.13061351428292
1120 0.135948234560785
1130 0.134971359448174
1140 0.123202424877706
1150 0.13730035411431
1160 0.120987916743941
1170 0.120047011285045
1180 0.160501164033093
1190 0.133121453272984
1200 0.135599588692066
1210 0.146321072338241
1220 0.12842963746079
1230 0.108861791985239
1240 0.123808355896327
1250 0.147245095539779
1260 0.139162200331517
1270 0.155599860082725
1280 0.155449604296308
1290 0.157900641602509
1300 0.160782262412282
1310 0.12822018811134
1320 0.13461140656172
1330 0.14476007345704
1340 0.13986223763463
1350 0.141988530966406
1360 0.141337967256549
1370 0.137626877063041
1380 0.10766802109141
1390 0.108612986962334
1400 0.128267863387673
1410 0.136568827251359
1420 0.159674694022259
1430 0.158771171766044
1440 0.158524197421438
1450 0.124603088217936
1460 0.129751695925792
1470 0.130639265096912
1480 0.132679535076123
1490 0.134230863460982
1500 0.119829681432052
1510 0.1430275841978
1520 0.162593242024664
1530 0.15611552550888
1540 0.130545697257086
1550 0.136295237758691
1560 0.153182026378263
1570 0.161910693350165
1580 0.155313192050237
1590 0.133759097355965
1600 0.125950252907011
1610 0.144552891155433
1620 0.134738420647887
1630 0.112094274394701
1640 0.101430228445169
1650 0.0980511797129018
1660 0.0836996734141944
1670 0.150127659805903
1680 0.194976517399823
1690 0.140642523816107
1700 0.114638315472287
1710 0.145310082908131
1720 0.132190570096658
1730 0.144101220351467
1740 0.143846851928669
1750 0.179496830120251
1760 0.196599566431303
1770 0.181339853784481
1780 0.152079595395316
1790 0.140153169904802
1800 0.161957375058285
1810 0.168654608824653
1820 0.144509851847513
1830 0.156130857374087
1840 0.130772145854773
1850 0.123103312632376
1860 0.13522978331295
1870 0.173638853461103
1880 0.154553371590696
1890 0.12622906009271
1900 0.146216356925419
1910 0.126304223182836
1920 0.119754787080158
1930 0.120248886416391
1940 0.151398794127694
1950 0.153810068941633
1960 0.169209577867885
1970 0.141533754540046
1980 0.147440098200402
1990 0.137891042944916
2000 0.123530263453369
2010 0.140514185478761
2020 0.157632931557006
2030 0.136193875013959
2040 0.151852476210886
2050 0.12839594134835
2060 0.136442972761709
2070 0.103646656797155
2080 0.158077925902223
2090 0.140985173684633
2100 0.17616338821459
2110 0.17133904617114
2120 0.139115649127314
2130 0.126233851373494
2140 0.143203384627591
2150 0.156536174242248
2160 0.1598221269058
2170 0.162503598544195
2180 0.15812963083902
2190 0.143314524704872
2200 0.13082120858949
2210 0.115023374732767
2220 0.150543584933598
2230 0.145355385259446
2240 0.155524085364319
2250 0.173524171193672
2260 0.189534773515079
2270 0.142466835390327
2280 0.150098906911913
2290 0.175713668299655
2300 0.136315510420783
2310 0.172227285191913
2320 0.175055587760523
2330 0.180088423387808
2340 0.147992382461464
2350 0.150958349879371
2360 0.149377956437681
2370 0.155231966433322
2380 0.162898360162441
2390 0.200482727808081
2400 0.185897495147914
2410 0.184618291457304
2420 0.173097414986776
2430 0.181448155804514
2440 0.174373753648914
2450 0.147558880963578
2460 0.160762125939354
2470 0.169741868795353
2480 0.15166839134447
2490 0.124604190204883
2500 0.131493325282169
2510 0.150105106170133
2520 0.154982319837429
2530 0.175503763572213
2540 0.188732591588946
2550 0.167394833200059
2560 0.198927995318056
2570 0.155552849575487
2580 0.210861831912585
2590 0.152042540552871
2600 0.112362349577473
2610 0.156546534454585
2620 0.13288365125527
2630 0.146508506454957
2640 0.161897348552288
2650 0.171657411452496
2660 0.162687751936962
2670 0.167536865827674
2680 0.155397344382367
2690 0.11372473430016
2700 0.132205162705636
2710 0.0968341931135202
2720 0.172535650231845
2730 0.148777493357464
2740 0.105853272762014
2750 0.103026631588646
2760 0.124756686872116
2770 0.112921715968462
2780 0.153284601845203
2790 0.154091751515874
2800 0.156689339780356
2810 0.156879059796442
2820 0.140442192959441
2830 0.172145567949846
2840 0.189147294175213
2850 0.159037516010973
2860 0.161268584876991
2870 0.155179361294795
2880 0.172408662157627
2890 0.172070166245455
2900 0.20400522091808
2910 0.175732050025041
2920 0.152568764021804
2930 0.0789123720817486
2940 0.113332408487107
2950 0.119604354392484
2960 0.14656426719344
2970 0.127693443305989
2980 0.1895671083755
2990 0.162966525239806
3000 0.233379227583644
3010 0.210292118746284
3020 0.161685136817012
3030 0.148141365258291
3040 0.164044910810955
3050 0.156528364492856
3060 0.166823340455021
3070 0.178368644246217
3080 0.19717978921938
3090 0.178251903514207
3100 0.170439022012117
3110 0.130670702911416
3120 0.119090031442648
3130 0.17514790566419
3140 0.191273719747947
3150 0.178271397152895
3160 0.184972058600696
3170 0.182295991358282
3180 0.15285324630732
3190 0.0845897877125334
3200 0.130915725537624
3210 0.163044290328421
3220 0.143589117594668
3230 0.170243466838022
3240 0.164504011635112
3250 0.173967086752956
3260 0.22461608383018
3270 -0.0237607582728359
3280 0.0345690521261693
3290 0.0990493264741015
3300 0.273571360969751
3310 0.235744113656024
3320 0.130198008436041
3330 0.109156359409091
3340 0.178590922267813
3350 0.2201167537197
3360 0.137811602436475
3370 0.153252166556264
3380 0.023280313763743
3390 0.0261062803392514
3400 0.0942358935784536
3410 0.204394804016266
3420 0.094237280418617
3430 0.132350977476439
3440 0.139378534775748
3450 0.150661378445067
3460 0.156721120898212
3470 0.193670407577689
3480 0.182649811265548
3490 0.130751130211762
3500 0.200192212640678
3510 0.278823542440294
3520 0.270780691382588
3530 0.201849167530791
3540 0.146782393504509
3550 0.196276172516421
3560 0.16881445204889
3570 0.278059854482431
3580 0.251695225436394
3590 0.272964131560982
3600 0.0625944912843702
3610 0.0618612925237516
3620 0.013767395254201
3630 0.137050460476748
3640 0.221038053341833
3650 0.176334037555219
3660 0.324480327464488
3670 0.17339541099271
3680 0.177460064548678
3690 0.162276646572054
3700 0.164674538465065
3710 0.193766521894699
3720 0.182056371370313
3730 0.177367487576231
3740 -0.0298970359242306
3750 -0.0667851623849497
3760 0.195560113680925
3770 0.152696868482733
3780 0.210387251835777
3790 0.172426727611661
3800 0.121948882277812
3810 0.193703234965111
3820 0.162157449907903
3830 0.148800212173193
3840 0.173093201540563
3850 0.236430029276926
3860 0.218967229838303
3870 0.223944251572372
3880 0.193072789356342
3890 0.10319152412673
3900 0.156641286756505
3910 0.204984037249529
3920 0.276818587594821
3930 0.223325223878503
3940 0.138697978775222
3950 0.14926513545805
3960 0.232324895298743
3970 0.219499996900127
3980 0.137924280822252
3990 0.105741347357476
4000 0.123110645007528
4010 0.11961745491195
4020 0.195531423249504
4030 0.233325928305866
4040 -0.163967417636345
4050 -0.099714800186846
4060 -0.179500452709688
4070 0.174804756076108
4080 0.148273254773635
4090 0.354795666252061
4100 0.394631561756433
4110 0.182427392971624
4120 -0.0164444072057992
4130 0.0176598399620887
4140 0.272685082911586
4150 0.196093152105291
4160 0.110942346132785
4170 0.143305399877555
4180 0.0268522852926947
4190 0.102119996065244
4200 0.206771237581714
4210 0.250650542633902
4220 0.183187112503299
4230 0.346261699929864
4240 0.138655812903291
4250 0.152352604358812
4260 0.310842698069755
4270 0.244277405413477
4280 0.30950107525694
4290 0.183668271287976
4300 0.214424702834304
4310 0.242118881396284
4320 0.118770277787575
4330 0.0442723637466988
4340 0.0347498488606764
4350 0.0117550219204109
4360 0.00898570233833569
4370 0.17075426434636
4380 0.148003625793865
4390 0.152843932616582
4400 0.211772558184647
4410 0.265406872918496
4420 0.172453620616061
4430 0.138085422275903
4440 0.205756631356857
4450 0.213992545922093
4460 0.164180440264099
4470 0.176816488063932
4480 0.159189664912663
4490 0.103345132080377
4500 0.0419832779284469
4510 0.101281769612126
4520 0.13401616068575
4530 0.17930793023915
4540 0.11170496848313
4550 0.103946283012722
4560 0.174660757977823
4570 0.0712657226795112
4580 0.130326444757833
4590 0.0820783730855557
4600 0.00856055766232142
4610 0.188603660337138
4620 0.222441312554521
4630 -0.0976626458948053
4640 -0.0988640398441938
4650 -0.0345597760591555
4660 0.356446411956857
4670 0.0451264280050576
4680 0.162715516543958
4690 0.275340952076032
4700 0.205595294784426
4710 0.157887706303782
4720 0.113636609629148
4730 0.129528520976169
4740 0.346103567134905
4750 0.288098812985842
4760 0.215040342460446
4770 0.136073378515071
4780 0.451382933061675
4790 0.196494781536949
4800 0.556396210703319
4810 -0.0227621746879153
4820 -0.306821471974008
4830 -0.362529448107804
4840 0.0222476979529524
4850 0.0105350128446109
4860 0.02591306741285
4870 0.283026559239195
4880 0.335844811923915
4890 0.235929195637867
4900 0.175700866947526
4910 -0.438440115432279
4920 -0.464670486092676
4930 -0.492653227088227
4940 0.163166493333019
4950 0.301670132841274
4960 0.258788125728543
4970 0.185049469637457
4980 0.250433207696554
4990 0.267391820157778
5000 0.222887080988651
5010 -0.0614979537621094
5020 -0.397716822686502
5030 -0.161925563959531
5040 -0.185625087044699
5050 0.161060568502235
5060 0.246539272491261
5070 0.239531603403287
5080 0.199648750375388
5090 0.0469451281241799
5100 0.221329428692432
5110 0.284072696313326
5120 -0.198886301614604
5130 -0.326535979176368
5140 -0.325265920336095
5150 -0.438071432446009
5160 -0.43299553649821
5170 0.288982079330343
5180 0.121667226082395
5190 0.133612493432541
5200 0.0146844488180965
5210 -0.760182856775935
5220 -0.447371172320378
5230 -0.426696664497092
5240 0.344867221959608
5250 0.207783091948695
5260 0.361580294715215
5270 -0.782012127444101
5280 -0.700199324019835
5290 0.360372984957283
5300 0.326144101676924
5310 0.652894252097748
5320 -1.01450239488175
5330 -0.721381458550384
5340 -0.18961594083282
5350 -0.467333520149903
5360 -0.694857440871534
5370 -0.354041249291364
5380 -0.257757870684894
5390 0.107029375582612
5400 0.0280335439283753
5410 0.234014133094784
5420 0.182065423739775
5430 0.193872629792264
5440 0.292964705266313
5450 -0.691298408302363
5460 -0.880378542631867
5470 -1.00838441490888
5480 0.253211390944987
5490 0.25876816499561
5500 0.121784097456201
5510 0.129671810856019
5520 -0.119172724077701
5530 0.0772904341487634
5540 0.411979309518477
5550 0.356092393441246
5560 0.0941382017859595
5570 0.153830153958404
5580 0.122744878485838
5590 0.266227544782606
5600 0.256932406131318
5610 -0.0202946085789969
5620 0.00830102239478305
5630 0.00569250600917843
5640 0.0805894661445581
5650 0.267180320571407
5660 0.266043122493174
5670 0.270099402311437
5680 0.239683054385621
5690 0.170556796974891
5700 0.221555536016517
5710 0.162491274473974
5720 0.163882627731729
5730 -0.0996343196377306
5740 0.0396115068854999
5750 0.211873891143783
5760 0.309427061908004
5770 0.450117546537566
5780 0.153403314102232
5790 -0.0432839040649882
5800 0.224307103313226
5810 -0.51035843619028
5820 0.0525561133690251
5830 -0.350979267851362
5840 -0.144667199122106
5850 -0.257718606419694
5860 -0.450713635880439
5870 -0.167514655629492
5880 0.38347569072768
5890 0.489528900645587
5900 0.229561928097986
5910 0.287409501190518
5920 0.394192025804326
5930 0.321733119957546
5940 0.849458524069206
5950 1.11309877671782
5960 0.666965466372951
5970 0.324622687571539
5980 0.0940394320585031
5990 0.432580399721192
6000 0.243494113566056
6010 -0.239460881112648
6020 -0.146870009916942
6030 0.346392255965607
6040 0.528993536066574
6050 0.0106545510720495
6060 0.0822611383008525
6070 0.319637385419075
6080 0.442000849669022
6090 0.367170912090667
6100 0.457480301579041
6110 0.468509285410565
6120 0.210738079913393
6130 0.154272688708133
6140 -0.0919906572912855
6150 -0.125254033892923
6160 1.66787344903089
6170 0.462956460748724
6180 -2.70581068784979
6190 -3.01064284668033
6200 0.580819257228899
6210 -1.14559914820585
6220 0.451085871935824
6230 0.52472039681944
6240 0.805296065178339
6250 -0.938698444410314
6260 -0.747279081536219
6270 -0.370122182041863
6280 -0.0512581652531393
6290 0.112378863049578
6300 0.143259220044682
6310 0.263292869513567
6320 -2.06161763123193
6330 -1.98842459385695
6340 -3.17633513088691
6350 -0.407602872521578
6360 0.287398398434422
6370 -0.0712532832412251
6380 -0.133481885540622
6390 0.296164752434626
6400 0.00148857249852266
6410 -0.00919478770109128
6420 -0.0480257005024078
6430 1.67076261016612
6440 2.50788041236971
6450 2.37493024161571
6460 0.186002968960007
6470 0.600051013590457
6480 0.642162298658907
6490 0.632331491233552
6500 0.77395890867827
6510 0.535247495100152
6520 -0.4023084415842
6530 -0.157829587738198
6540 0.51977022610763
6550 -0.0340927393508138
6560 -0.308416130930801
6570 -1.14378684447488
6580 -0.0264974057574456
6590 -2.29794024242971
6600 -0.52417012838863
6610 -1.24836827908709
6620 -5.3028620356748
6630 -3.68530524507341
6640 -2.15067735157852
6650 -2.51005717604649
6660 -9.60673447453523
6670 -9.15835313267976
6680 -9.2361173213293
6690 -0.0123302576458601
6700 -1.4251719727744
6710 -0.995960934697207
6720 0.508210839754467
6730 0.228584823134471
6740 -0.551270251339462
6750 -0.392330429281172
6760 -0.541692855664241
6770 0.269624618225473
6780 0.407219620178242
6790 0.339562633022664
6800 0.118488616517212
6810 0.00918230917127492
6820 -0.0378897834515117
6830 -0.100344006095028
6840 -0.0362077651181051
6850 0.216246405029901
6860 0.571297510906437
6870 -0.138690337110276
6880 -0.250063560023575
6890 -0.137961158478072
6900 0.04076056767841
6910 -0.165818917917703
6920 0.104135848939173
6930 0.475364482195109
6940 0.214132816684902
6950 0.441752129504375
6960 -0.0267148025186833
6970 0.32687319613033
6980 -1.32531911902196
6990 -3.07801181420064
7000 -0.453932812565619
7010 0.538421191869158
7020 -0.0365311473142981
7030 -1.42301920391384
7040 -8.32491148838655
7050 -11.7053680030953
7060 -9.75770923947506
7070 -0.0862230367471248
7080 0.0507139842095374
7090 -0.120940301805775
7100 -0.0180823722720989
7110 -0.220875666799702
7120 -0.605689218129414
7130 -0.584650150601899
7140 0.498407311175041
7150 0.76201549698698
7160 0.395131261338511
7170 0.265370135536931
7180 1.3470825366777
7190 -7.805950403326
7200 -7.72653248528309
7210 -0.187672234913725
7220 -0.826663116507375
7230 -0.277996125218893
7240 -0.279886105042595
7250 0.306491931261333
7260 0.319704390495514
7270 0.454693536126681
7280 0.304364681637796
7290 0.0758636302993576
7300 -0.752330559740404
7310 -0.570249878415915
7320 -1.73084590351972
7330 -1.07316865748899
7340 -1.01129750278654
7350 1.7417884032558
7360 2.14188279849605
7370 0.945290590160754
7380 0.300496680559952
7390 0.742815332876273
7400 1.44319691225182
7410 4.12964490733699
7420 4.16304599683539
7430 4.64873537124811
7440 1.89873168539794
7450 2.91295928177918
7460 2.12144830197223
7470 2.00530593219419
7480 1.22987957525582
7490 -9.37953575100236
7500 -11.2649573622266
7510 -11.6251734859434
7520 1.61922237833385
7530 0.304000874648952
7540 1.74994248078858
7550 2.54526572702716
7560 6.23078434560548
7570 6.20946116386696
7580 -0.097716648022991
7590 2.7993931744657
7600 -10.3095929787405
7610 -13.0473801384064
7620 -0.994510311100337
7630 -0.404651703101708
7640 -13.5453211203468
7650 -13.4850828267568
7660 -10.2355696882493
7670 -1.1197987582131
7680 -0.608062464219146
7690 0.521112362841743
7700 -0.754112315875677
7710 -0.548203827815895
7720 -2.5683904843625
7730 -1.63962836621159
7740 -1.29119192664046
7750 1.41467151927318
7760 1.16747893569753
7770 1.05753201926345
7780 -2.62544519288907
7790 -2.10413597943497
7800 -1.70226793310258
7810 -1.23351489021581
7820 0.742241410361068
7830 -0.200784892299996
7840 0.371042232743813
7850 0.520737703408459
7860 -0.133397133060567
7870 -1.9345457507486
7880 -0.546262530102254
7890 -0.175705061172109
7900 -3.56812559064804
7910 -4.38827921887192
7920 -0.902136866442483
7930 -0.181916658587119
7940 -2.94844023979988
7950 -0.643051387792641
7960 -1.14552865206506
7970 1.25841222986343
7980 -91.6032548534031
7990 -93.4368577913035
8000 -5.80370213962961
8010 -1.54869283254555
8020 1.40688412271437
8030 3.20751696324724
8040 -4.71294177142261
8050 -7.478074917243
8060 -7.20440455856518
8070 0.50634032959663
8080 -4.26635563300693
8090 -4.02193537697129
8100 -4.26455608668269
8110 0.00710287392333039
8120 -0.147705794762578
8130 -0.013634297998753
8140 -0.340435189027394
8150 2.07734756144037
8160 3.00287093783213
8170 4.00988421922737
8180 1.21116750141722
8190 -0.800682024864521
8200 0.0817502702332218
8210 0.887877054643178
8220 0.984527831330166
8230 -0.814843128935711
8240 -0.99718737749797
8250 -2.34726468765872
8260 -1.68547451963739
8270 0.0863573970551811
8280 -1.33447702181412
8290 0.358029189329324
8300 0.632575472762808
8310 -1.40910126294947
8320 -0.445305110810193
8330 1.60815014097507
8340 1.19619020176647
8350 0.291028918639116
8360 0.727096335182632
8370 1.3095423668543
8380 1.88991661141704
8390 2.50229342495764
8400 2.46177108775793
8410 -0.546714635633634
8420 -1.09351061124542
8430 -0.74724374728003
8440 1.62427862223715
8450 6.292073512678
8460 5.79865598513544
8470 -0.398401274090267
8480 0.824201223228928
8490 -2.21619523130434
8500 -1.86196822326858
8510 -2.24861110849945
8520 0.555883904282653
8530 -6.47999554212044
8540 -21.7748279093491
8550 -18.8027177533627
8560 -2.96937306939373
8570 -3.25611777795669
8580 -4.90562913275471
8590 -1.97708227426697
8600 -0.635175677803216
8610 -4.51625664795633
8620 -5.78981536320894
8630 -5.67475420738455
8640 2.02384491390505
8650 3.26765745459244
8660 0.11453172088814
8670 0.848814614942689
8680 -10.9519716430485
8690 -15.6285837774191
8700 -3.85137026830701
8710 0.229354911216856
8720 3.04927084463768
8730 0.0138145317308621
8740 -0.190016042397066
8750 -1.78445113740377
8760 -5.02918967988234
8770 -0.630660090564306
8780 8.49407831158208
8790 5.45475261510766
8800 -8.37361737798224
8810 -23.5981401378145
8820 -25.664636844565
8830 -6.42982170467806
8840 -7.59201628078289
8850 -5.27944511422592
8860 1.36829044893129
8870 1.27356779172883
8880 -18.3698002705271
8890 -13.050764843319
8900 -20.1011951694593
8910 -13.9347981104539
8920 -12.2384099146933
8930 -2.65680966704459
8940 -4.36185159423353
8950 -12.898028158423
8960 -14.5132754502914
8970 9.06818974900042
8980 11.6392191400311
8990 15.1686117654881
9000 1.98964909104739
9010 1.54006733199931
9020 0.734133292343716
9030 -0.181424829628136
9040 -0.855623482798734
9050 -62.3880664716061
9060 -64.358242111548
9070 0.0466032950030706
9080 -5.29496944800638
9090 -5.71923707356706
9100 -0.250198067776463
9110 0.550081432495682
9120 1.28062821261683
9130 3.08420158599381
9140 -0.521450847039719
9150 -3.54540035166115
9160 -1.65833463553023
9170 -1.12033302955697
9180 -1.3757806419065
9190 1.11380920530475
9200 -0.0159447430122933
9210 0.341250833917377
9220 -0.306454261975917
9230 -0.967941677034112
9240 -1.03732927259517
9250 -3.40323245034642
9260 -1.89662657062483
9270 -0.814012490021366
9280 -3.09217045349242
9290 -0.823551441196393
9300 -2.14257774937373
9310 6.07862166855434
9320 -15.2043354563083
9330 -14.9985874421721
9340 -20.6492804651841
9350 -0.405686846807498
9360 0.292091456733107
9370 1.3064651788986
9380 -1.04329578422383
9390 -2.03862786591281
9400 -1.04800008458486
9410 -2.17336973165253
9420 -2.63275189045759
9430 -0.973869146287357
9440 1.22086831165208
9450 -1.12010164267228
9460 -1.00626956060276
9470 -3.05953841193446
9480 -12.4003429990494
9490 -12.7541078887837
9500 -3.36800726499711
9510 -2.93535445062044
9520 -0.362310662230384
9530 -0.590013778397534
9540 -0.818783239905396
9550 -2.99728393517591
9560 -3.86145438665429
9570 -9.94341217301501
9580 -0.925978313451103
9590 0.259667712368166
9600 11.0507428301701
9610 -2.14680497406338
9620 -0.993703813859518
9630 8.04941226949187
9640 9.40878497115992
9650 -0.963788458051947
9660 0.108616106785404
9670 -0.972530078234587
9680 -1.72203910542638
9690 -1.64432229652216
9700 -4.20999306492398
9710 -1.61210218370365
9720 -2.45540964757895
9730 1.72506489924599
9740 3.76599402282491
9750 19.4159359870525
9760 17.4505123719006
9770 -4.57072228951898
9780 -2.39385954850325
9790 -1.82733733680547
9800 1.58182997838716
9810 -0.0617655308688954
9820 0.480123241967579
9830 1.26445187581454
9840 2.85463071666403
9850 1.43975353768372
9860 -4.62566047844228
9870 -3.93070530514852
9880 -1.2306095574416
9890 -0.42391206078594
9900 -0.552594265933949
9910 2.69215957469214
9920 2.85274077970986
9930 4.91511781211596
9940 0.744925090574243
9950 0.892739697393747
9960 0.668871767543531
9970 0.954065920375728
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color2]
table {%
0 0.128452774987329
10 0.131558516066416
20 0.108930173095299
30 0.0786264933938474
40 0.0731546547434379
50 0.080795006184803
60 0.0788299027780287
70 0.0742974051558451
80 0.0600012743492387
90 0.046761058445341
100 0.0507845999184137
110 0.0753098053590157
120 0.0832834719135933
130 0.0569566457360048
140 0.0601480890380864
150 0.0638328681477849
160 0.0677895526991725
170 0.0520743838333757
180 0.0584799186461562
190 0.0561587466057255
200 0.057132421005053
210 0.0631055360804031
220 0.0650082975004295
230 0.0647240403049598
240 0.0635317995918
250 0.0502463659754112
260 0.0510812143849526
270 0.0637082107516965
280 0.0711180502363434
290 0.0546187691535641
300 0.058500427490083
310 0.0585241832481044
320 0.0673040680005373
330 0.063174217149906
340 0.0569023050596847
350 0.0638324755633689
360 0.0653745607682089
370 0.0668620239731705
380 0.0607523462494489
390 0.0623635656672231
400 0.0694965946557823
410 0.059680120520893
420 0.063946188268326
430 0.0632454564799765
440 0.0549321795470866
450 0.0465134728765032
460 0.056205905228213
470 0.0582957735996558
480 0.0542160684040283
490 0.0589100590561601
500 0.0623289338798252
510 0.0727857198430094
520 0.0697897720207736
530 0.0582430195997658
540 0.0645331343978538
550 0.0634784736312939
560 0.0614576881305452
570 0.0573625076916254
580 0.0627201557189523
590 0.0591604905870646
600 0.0643641755264425
610 0.0583786898394175
620 0.0606442676686357
630 0.0618718044495247
640 0.0740526676354604
650 0.078286754821636
660 0.058786403926417
670 0.0603130234859858
680 0.0459712417530614
690 0.0552205989754265
700 0.0628494586196911
710 0.0618376187231313
720 0.0662879025849445
730 0.0692390616868818
740 0.0634978644243592
750 0.066030728787751
760 0.0606146855810215
770 0.0563680755387686
780 0.064453719859791
790 0.0601247725436694
800 0.0625329707891707
810 0.0518185987257915
820 0.0558807751775978
830 0.0562237645057705
840 0.0589567594272524
850 0.0617993859578038
860 0.0567907556927214
870 0.068361881337034
880 0.0634428569507801
890 0.063616958636672
900 0.0614542198426994
910 0.0641410182217461
920 0.0633126322212444
930 0.0520258714129631
940 0.0538523257579013
950 0.0574968519085276
960 0.0622366239818678
970 0.0576991128485807
980 0.0642487881547495
990 0.0715685669394229
1000 0.0562795542033535
1010 0.059932485875862
1020 0.0578327442069139
1030 0.0645670649188844
1040 0.0665431281091503
1050 0.0690643632662603
1060 0.0643563407780565
1070 0.0670241070092956
1080 0.0712389754032841
1090 0.0631762755030816
1100 0.0626487972104211
1110 0.0617685476734634
1120 0.0662171852773046
1130 0.0641261148979503
1140 0.0580825752964775
1150 0.0657661779307547
1160 0.0599638382735757
1170 0.0591296194092215
1180 0.0758899273966224
1190 0.0619271885712587
1200 0.063408229871889
1210 0.0671722531824789
1220 0.0602320769176097
1230 0.0537906321514554
1240 0.0588251093899832
1250 0.06842124066347
1260 0.0644413452776213
1270 0.0706681983071399
1280 0.0693147316334579
1290 0.0699084169146511
1300 0.0712305987801596
1310 0.0597504593872457
1320 0.0624133614685575
1330 0.0642846656048915
1340 0.06233537759707
1350 0.0637896288935191
1360 0.0655273988692944
1370 0.0645912481143801
1380 0.0536317812904592
1390 0.05538891656744
1400 0.058286197923236
1410 0.055452647137555
1420 0.0674187531899672
1430 0.0684191625942916
1440 0.0685221122110969
1450 0.055130839150768
1460 0.0638886699160986
1470 0.0640042113893489
1480 0.064555077361239
1490 0.0618440946351536
1500 0.0585598427713931
1510 0.0676709634204006
1520 0.0747433158202408
1530 0.0665503066031192
1540 0.0618109981363408
1550 0.0657618039567015
1560 0.0698297580324093
1570 0.0735670224320215
1580 0.0709599619266786
1590 0.063933610876387
1600 0.0573324248719439
1610 0.0650419422501604
1620 0.0607839471527824
1630 0.0551643441188088
1640 0.0533747346249945
1650 0.0531096457655011
1660 0.0499809058745898
1670 0.0761722871474164
1680 0.0842102876162379
1690 0.0680923526020717
1700 0.0622009724437093
1710 0.0707999490681
1720 0.0602757709279781
1730 0.0644804222766726
1740 0.0641518906928057
1750 0.0714334734271672
1760 0.078598502793536
1770 0.0747178439249832
1780 0.0693730895368057
1790 0.0614178435214434
1800 0.0714585209486437
1810 0.0753693511418805
1820 0.0669064274749294
1830 0.069723647217127
1840 0.0631156927647776
1850 0.0570417757470871
1860 0.064024894326295
1870 0.0739691794004464
1880 0.068769272186638
1890 0.0569866927034656
1900 0.0661210886618585
1910 0.060540105037138
1920 0.0562736054610402
1930 0.0608205249746125
1940 0.0664563247741332
1950 0.0644932552850776
1960 0.0719223646224928
1970 0.0619795481585464
1980 0.0638791553583725
1990 0.0615406564182314
2000 0.0568539868783815
2010 0.0596379834051175
2020 0.0658639325423977
2030 0.0597030187680652
2040 0.0656931852680174
2050 0.0601502499226531
2060 0.0643143687569295
2070 0.048919172830664
2080 0.0691675031838527
2090 0.0598514133811014
2100 0.0774303451791718
2110 0.0760327683122549
2120 0.0661824341826281
2130 0.0632299553960215
2140 0.068509426916548
2150 0.064738229158001
2160 0.0676898547471637
2170 0.0688295382398971
2180 0.0681263985632033
2190 0.0628351427013353
2200 0.0590294959467446
2210 0.0531575403814741
2220 0.0657980706760077
2230 0.0623972326147092
2240 0.0642338513053682
2250 0.0684609045806394
2260 0.0766504322154423
2270 0.058254782038801
2280 0.0619844930515204
2290 0.0715298361153463
2300 0.0596092893201333
2310 0.0712235231324787
2320 0.0699597451247169
2330 0.0743788720107348
2340 0.0636192035446668
2350 0.0630016170986509
2360 0.0619300842816087
2370 0.0591099847636956
2380 0.0640848743068062
2390 0.0756642422811506
2400 0.0735395796687433
2410 0.0747670587209798
2420 0.0709802157694636
2430 0.0767977073335949
2440 0.0722178251971617
2450 0.0629141617463518
2460 0.0653086627061123
2470 0.0663646722693627
2480 0.0615155096115562
2490 0.0579171853783944
2500 0.0598617366261272
2510 0.0639159257197216
2520 0.063999093061948
2530 0.0715872687803159
2540 0.0801723332189215
2550 0.0719086649224792
2560 0.0820744937560245
2570 0.0635705500672357
2580 0.0876554294002627
2590 0.0725984276210792
2600 0.0559120377239719
2610 0.0719927665538687
2620 0.0617106126136947
2630 0.0633294475956327
2640 0.0681919905848755
2650 0.0666882269565508
2660 0.0666994967477159
2670 0.0673398419197962
2680 0.0628065096276048
2690 0.052912317983967
2700 0.0705605504186971
2710 0.0569827901138429
2720 0.0759188469341485
2730 0.063628524442739
2740 0.0550678213320843
2750 0.0629234269483217
2760 0.0735842399843602
2770 0.0614885782816379
2780 0.0689929516041501
2790 0.0666390644960013
2800 0.0661793524098068
2810 0.0676779388728875
2820 0.0629331447908569
2830 0.0777154699474857
2840 0.079172308119172
2850 0.0649341857716239
2860 0.0628535821465214
2870 0.0627090544171664
2880 0.0674506036583038
2890 0.0702444841681626
2900 0.0824612132651515
2910 0.0730669575504711
2920 0.0682935341899344
2930 0.0386091749263582
2940 0.0512937913218582
2950 0.0572798858150029
2960 0.0648724986295884
2970 0.056082104445731
2980 0.0772217176494774
2990 0.0670963745677094
3000 0.0858736485504956
3010 0.0795239373731592
3020 0.0652651927270782
3030 0.0613336179055457
3040 0.0672337634291718
3050 0.0638223820919818
3060 0.0648778723081713
3070 0.0726132302053063
3080 0.0858717960642476
3090 0.0643043968185082
3100 0.0700449006051729
3110 0.0533083827746682
3120 0.0539105744305021
3130 0.0725721014641955
3140 0.0677831144062475
3150 0.0670589106339501
3160 0.0644819324954669
3170 0.0722552752942074
3180 0.0741470011948109
3190 0.059597045043757
3200 0.0686327950839277
3210 0.0789595994314333
3220 0.0729563754126396
3230 0.0683107552362633
3240 0.0713417791328327
3250 0.0659262873249937
3260 0.0813356242750847
3270 0.0472976349288117
3280 0.0743245948279825
3290 0.0620491327188545
3300 0.0987906935775585
3310 0.0936738599945148
3320 0.0663705332403002
3330 0.0571135211886131
3340 0.0703730091892826
3350 0.0808483352182002
3360 0.0655149417432725
3370 0.070815104531587
3380 0.0530033902129627
3390 0.0541071767589441
3400 0.0688329175919843
3410 0.0804608245720008
3420 0.0603132779293516
3430 0.0699181452264807
3440 0.0626186853273443
3450 0.0637687819882962
3460 0.0687117890579252
3470 0.0764811724866298
3480 0.0760214116606125
3490 0.0586434811693698
3500 0.0737759564022186
3510 0.0923469597876317
3520 0.0934198296402426
3530 0.0730721602303341
3540 0.0613885834667829
3550 0.0767731967421802
3560 0.0677906460305974
3570 0.0864406925665439
3580 0.0775500333053936
3590 0.087007952357044
3600 0.0759013676705287
3610 0.0740978155770375
3620 0.0620264511841076
3630 0.0654229408116329
3640 0.0806876168833684
3650 0.0642691350272041
3660 0.102797288531998
3670 0.0858230812285825
3680 0.0765155182206693
3690 0.0712085895312074
3700 0.0594988456845124
3710 0.0806439680694214
3720 0.0680235767963752
3730 0.0709386102439967
3740 0.060468275691484
3750 0.0443134979829354
3760 0.0777728371983613
3770 0.0650676422833976
3780 0.0833399282173943
3790 0.07419717679199
3800 0.0631975276640243
3810 0.0726073749933386
3820 0.0663723003568407
3830 0.0541916638598812
3840 0.0684500540475964
3850 0.0827634520080655
3860 0.0825535051673195
3870 0.0885833190484293
3880 0.0826135959415854
3890 0.0573852005662799
3900 0.07192043531204
3910 0.0812193327828525
3920 0.0964120155847361
3930 0.075421607956427
3940 0.0564665516197021
3950 0.055773292879167
3960 0.0892948690660453
3970 0.0938072066680194
3980 0.0667804225666149
3990 0.0668798540289167
4000 0.064787167669469
4010 0.0625471987866193
4020 0.0832605864208508
4030 0.0849300135442678
4040 0.0534954227366206
4050 0.0786736883207362
4060 0.0568744198520161
4070 0.0752805023087665
4080 0.0647970292172081
4090 0.113589945180236
4100 0.123207439092197
4110 0.0782076869497812
4120 0.0556061168091787
4130 0.0614469092772122
4140 0.0991147213851177
4150 0.0822177603921678
4160 0.0541017348706235
4170 0.0692844261481763
4180 0.0644551626000918
4190 0.065849190019471
4200 0.0713139424725785
4210 0.083725470355628
4220 0.0731219866369657
4230 0.111953621249295
4240 0.0712763931040921
4250 0.0881555044983404
4260 0.0863117764207093
4270 0.0662847280792733
4280 0.068253447637512
4290 0.0630200818649262
4300 0.0766760544288176
4310 0.0954104543254381
4320 0.0882981247995692
4330 0.066829602295857
4340 0.0588514035362867
4350 0.0651241846337315
4360 0.0559918692674323
4370 0.0633637676128553
4380 0.0649825957286241
4390 0.0661955975016598
4400 0.0697535413605869
4410 0.0796248465771622
4420 0.0706803081931376
4430 0.075607380412502
4440 0.0879822574367491
4450 0.084026263995179
4460 0.0646088993291449
4470 0.069510159326018
4480 0.078749169476619
4490 0.0698837238202095
4500 0.0682635984586102
4510 0.0715291173038671
4520 0.0497380205973945
4530 0.0633610799776312
4540 0.0584053283498809
4550 0.0543091038754825
4560 0.0705861019035176
4570 0.0454055067612201
4580 0.0589058644655407
4590 0.069984116406529
4600 0.0417341125228286
4610 0.0755247926665761
4620 0.084389831339198
4630 0.0700549079357197
4640 0.0835864318033562
4650 0.0550248866602655
4660 0.0849914123495538
4670 0.062905541646348
4680 0.0821215019473817
4690 0.108589471364675
4700 0.0740455152458107
4710 0.0664091486594784
4720 0.0673828726899193
4730 0.068035641988621
4740 0.0970587087847239
4750 0.0807608548794803
4760 0.103752020845476
4770 0.0827738511718807
4780 0.101725600783102
4790 0.0536389363262646
4800 0.120677239683992
4810 0.119199848160586
4820 0.0749506076273875
4830 0.0568014831418692
4840 0.0511932350397111
4850 0.0566457533819732
4860 0.0471186501852384
4870 0.0861764104396515
4880 0.0969614548915578
4890 0.0822782175035707
4900 0.0940362094648307
4910 0.068760736580029
4920 0.045048957682895
4930 0.0387863341868943
4940 0.0745651811404974
4950 0.0964771870052055
4960 0.0856707429795371
4970 0.067478410431727
4980 0.0953041041590262
4990 0.104123515487397
5000 0.0877017176160361
5010 0.0672851391472027
5020 0.0305262549590966
5030 0.0609188652227434
5040 0.0363570183003126
5050 0.0788663381518607
5060 0.0968571184676369
5070 0.0895146330993768
5080 0.0651353112369737
5090 0.0750803844414833
5100 0.0983882575782964
5110 0.094513373497634
5120 0.0691806814969059
5130 0.0583047079795076
5140 0.0604953271934589
5150 0.0875003062374036
5160 0.0786096093984792
5170 0.101485204419787
5180 0.068313443623957
5190 0.0663501309399084
5200 0.073076758322973
5210 0.040390136571922
5220 0.0900490354959975
5230 0.0774864765616449
5240 0.10995742983042
5250 0.083991548162286
5260 0.102405629595322
5270 0.0461709433847054
5280 0.0703351547799983
5290 0.0861199742723368
5300 0.0772357390071414
5310 0.101026139109976
5320 0.0820389667961178
5330 0.101338372025237
5340 0.0777404493713947
5350 0.0698645571273283
5360 0.0396137065885285
5370 0.0510510129902004
5380 0.0679717517808126
5390 0.0834706900038245
5400 0.0604730296682628
5410 0.0787782181104755
5420 0.0655478578649843
5430 0.0617343999698012
5440 0.104285110549963
5450 0.0862638798031148
5460 0.0886108793041378
5470 0.0326356742539563
5480 0.0888970879451531
5490 0.0876680380214773
5500 0.0754694071970396
5510 0.0718890366494419
5520 0.0563456424049639
5530 0.0795869043282639
5540 0.0873855724112642
5550 0.0773696457556192
5560 0.0705410130647249
5570 0.0945477651258557
5580 0.113042335361298
5590 0.105053177026677
5600 0.0889574635924556
5610 0.060362533788905
5620 0.0592028078773191
5630 0.0619638736103184
5640 0.0677175817459043
5650 0.0929791867447399
5660 0.0762864456639437
5670 0.068900849624004
5680 0.0670815200827964
5690 0.0643382632534399
5700 0.0787711493180956
5710 0.065826457349394
5720 0.0807198383092605
5730 0.0543196108792737
5740 0.0715344276849214
5750 0.0848499544012319
5760 0.105371132336594
5770 0.144053502920011
5780 0.120395639674412
5790 0.0912696818985391
5800 0.082800460811731
5810 0.0620348207679388
5820 0.130575914967509
5830 0.112475453102161
5840 0.0718208852940841
5850 0.05010790923535
5860 0.0455214233720548
5870 0.023092724901224
5880 0.0498923875814766
5890 0.0670940769992793
5900 0.10091326057504
5910 0.100269813623411
5920 0.12138137291603
5930 0.0964494229016753
5940 0.0811884885250668
5950 0.135211483095817
5960 0.138531133830241
5970 0.091907055843195
5980 0.0630102778399119
5990 0.103242692816794
6000 0.0926088243920047
6010 0.0521930332795674
6020 0.0538277260872091
6030 0.0805134658211037
6040 0.0963075217064909
6050 0.0550897683716463
6060 0.0697444846639028
6070 0.0765634812096373
6080 0.0827832277073719
6090 0.0964220198589476
6100 0.100728569212065
6110 0.104011202697729
6120 0.120083911599244
6130 0.0937389782002919
6140 0.0599094437000299
6150 0.0217562341677515
6160 0.114819687732325
6170 0.0848832363758423
6180 0.0237317564833707
6190 0.00164115713978426
6200 0.0735254790076925
6210 0.0602853476973991
6220 0.0753537623401147
6230 0.0814053860042777
6240 0.0566540944209927
6250 0.0130582206672182
6260 0.0547235243967943
6270 0.0657595963851259
6280 0.0941667176739657
6290 0.0811463085579659
6300 0.0494820276319234
6310 0.0711503835793682
6320 0.0626172177754268
6330 0.0650552681978996
6340 0.0383204870897278
6350 0.0968209509857481
6360 0.105638020137904
6370 0.0951880359652065
6380 0.0651999455634485
6390 0.109623577011092
6400 0.0761845611029786
6410 0.0538914508008054
6420 0.0796015192339765
6430 0.0941690648089367
6440 0.109225765193126
6450 0.108886009233596
6460 0.0741457549177948
6470 0.135876887779349
6480 0.150115724619387
6490 0.115685207605968
6500 0.104063933668869
6510 0.0778313751715277
6520 0.0168086729945498
6530 0.0622639538882508
6540 0.14687545666252
6550 0.0996911612618555
6560 0.0472847272029829
6570 0.0565706180788047
6580 0.0957156453062768
6590 0.054524969412186
6600 0.0545832309126555
6610 0.0584679926180057
6620 0.034842415998135
6630 0.0766026186729914
6640 0.0814081973986824
6650 0.0632611250904415
6660 0.047342319982837
6670 0.0992658281953731
6680 0.0521296912938836
6690 0.0742414553996994
6700 0.062579392666561
6710 0.0855926010289813
6720 0.110231449957081
6730 0.0852337918439248
6740 0.057121785534936
6750 0.0658102894109278
6760 0.0453115914383817
6770 0.0452889215207352
6780 0.0680299554453549
6790 0.0822372262141739
6800 0.0691435005468184
6810 0.0671026750576587
6820 0.0475539459103352
6830 0.0643226809364228
6840 0.0712050290262633
6850 0.120372703459059
6860 0.134578653495619
6870 0.0884135154900373
6880 0.0712684836900374
6890 0.0569330366211488
6900 0.0704272958820137
6910 0.0613380357290124
6920 0.0915373249840607
6930 0.112441804622178
6940 0.0573131590544434
6950 0.08874577739684
6960 0.0978343485296916
6970 0.109378172828411
6980 0.0735882204228839
6990 0.0043094080739604
7000 0.0732956146420132
7010 0.0820452714010145
7020 0.0840794800504547
7030 0.0779758785650879
7040 0.0960385705618555
7050 -0.00687681313437114
7060 0.00564444570673157
7070 0.0506176005427584
7080 0.0548646174711712
7090 0.0520363537549241
7100 0.0730496613141051
7110 0.103891021922627
7120 0.0785023961981736
7130 0.0833186095453238
7140 0.0955980378708252
7150 0.0970515513217507
7160 0.103237454580789
7170 0.0905191750451366
7180 0.0829250260431878
7190 0.059456231598796
7200 0.0581745660671927
7210 0.0749079585161994
7220 0.0335826689460371
7230 0.0607527029144934
7240 0.0483225677648119
7250 0.0839182092712655
7260 0.0882980259570553
7270 0.10739767100553
7280 0.0851657483012577
7290 0.0631369509622384
7300 0.0327630988404067
7310 0.0639159723076234
7320 0.0334005970445813
7330 0.0428622226597062
7340 0.065754763851876
7350 0.146738262800983
7360 0.176952953299479
7370 0.11787887842289
7380 0.105002617508199
7390 0.157616100033668
7400 0.154694059411998
7410 0.0975677696920816
7420 0.0672097226879685
7430 0.0801208491347745
7440 0.125243622608707
7450 0.208577935584085
7460 0.229387351509501
7470 0.146626154838828
7480 0.11189210232136
7490 0.0244699832975529
7500 0.0474340470449944
7510 0.0217489607579758
7520 0.160758976765897
7530 0.137825951961161
7540 0.130302655542415
7550 0.140774366232774
7560 0.209148235839047
7570 0.190788458350666
7580 0.0558659600155839
7590 0.0557095218600595
7600 0.0309531153181254
7610 0.0217104024694064
7620 0.0859654148509038
7630 0.0942890721785593
7640 0.00505252029444974
7650 0.00533692650772744
7660 -0.0154051587569023
7670 0.0606165492415654
7680 0.0410265831309852
7690 0.0965709564364771
7700 0.0595231640667683
7710 0.0953370275225924
7720 0.0329276152282892
7730 0.0673330670858443
7740 0.0496964249060366
7750 0.10668607789638
7760 0.0984221092354366
7770 0.107766684457891
7780 0.0543681383243126
7790 0.0640593049375523
7800 0.0943625319304645
7810 0.0959689147448393
7820 0.0948091407588016
7830 0.0188247136535067
7840 0.0992624678250136
7850 0.108142560494474
7860 0.0909067167242966
7870 0.0705749066016091
7880 0.0856704154109972
7890 0.111997886139238
7900 0.0811795482149819
7910 -0.00428930131134191
7920 0.0718569258350177
7930 0.157579921610546
7940 0.0435279096457146
7950 0.0702503378180443
7960 0.090406636772561
7970 0.14583630881608
7980 0.00710781751987705
7990 -0.02915901533356
8000 -0.0350304122333075
8010 0.0500091287826879
8020 0.138012024703116
8030 0.142439988513892
8040 0.0338876503317224
8050 -0.0253094257123942
8060 -0.00695069649884147
8070 0.0599790595410588
8080 -0.0178220563870204
8090 0.0361779405555999
8100 0.041285975621376
8110 0.0500313522123833
8120 0.0374664604692305
8130 0.0648099542323419
8140 0.0522337279531153
8150 0.0642317960063098
8160 0.105991955486938
8170 0.109871834300436
8180 0.069727359669084
8190 0.037517665654024
8200 0.113875293545247
8210 0.122552214167117
8220 0.148235322776954
8230 0.0476425267085669
8240 0.0438206523268048
8250 0.0186516984152056
8260 0.0205989318637724
8270 0.0872924692718826
8280 0.0333641426730326
8290 0.0799621767553762
8300 0.0848217707633924
8310 0.0549283000444747
8320 0.0549739281159373
8330 0.077698458823277
8340 0.0762584822572094
8350 0.0816569629314815
8360 0.0800764974893892
8370 0.129794697976558
8380 0.123541814305229
8390 0.125590119113584
8400 0.158156960680553
8410 0.105266860703163
8420 0.0768723748561388
8430 0.065830592198427
8440 0.107433672401334
8450 0.16692866963938
8460 0.146207970523349
8470 0.104343998324196
8480 0.0814916695553596
8490 0.0324173511228472
8500 0.0608293992402396
8510 0.116020534759702
8520 0.148569593732046
8530 0.0861328175539939
8540 0.0519978672854051
8550 0.0464518795400555
8560 0.0606769655311342
8570 0.0729261415544487
8580 0.060803510221139
8590 0.0612936954060914
8600 0.098355596883593
8610 0.0691444734370685
8620 0.0365561126588324
8630 0.0366492470738455
8640 0.102306220301551
8650 0.184541233902364
8660 0.21525910635368
8670 0.195528371673069
8680 0.170240312181087
8690 0.0730980249757691
8700 0.0202538718387583
8710 0.173573684704659
8720 0.258854768807692
8730 0.167808619281722
8740 0.226807837279283
8750 0.162757047723501
8760 0.0219545931216795
8770 0.0834371869456087
8780 0.185364386923221
8790 0.110282200044875
8800 0.0329365825635178
8810 -0.037506299401384
8820 -0.0124931015089149
8830 -0.00968099467623403
8840 0.0304618994952177
8850 0.02073743414857
8860 0.0885938790996707
8870 0.13171212405856
8880 -0.00221999401265065
8890 0.0802865724825945
8900 0.0879685541377951
8910 0.0641609693616317
8920 0.00871974860875213
8930 -0.0102488049596405
8940 0.018682793011774
8950 0.0542059039630398
8960 -0.040943677628729
8970 0.0149122907536978
8980 0.081614685688291
8990 0.156957339294756
9000 0.102676110999436
9010 0.113502626972846
9020 0.049704787230788
9030 -0.0238206977046977
9040 -0.00967611746177354
9050 0.0356079895551632
9060 0.000242475068523642
9070 0.0571454630669523
9080 0.070971206570389
9090 0.120967810475858
9100 0.132496098421172
9110 0.0618001430778613
9120 0.0764623932797378
9130 0.120840647482687
9140 0.104200286396785
9150 0.0296996160383582
9160 0.0496903893614868
9170 0.0704616845270707
9180 0.0439442634779307
9190 0.0539395559458427
9200 0.0456086103099367
9210 0.0900468008435175
9220 0.0907924434777771
9230 0.0849969832169955
9240 0.0788677160678412
9250 0.0428843932930726
9260 0.0241922815505366
9270 0.0910221880652348
9280 0.0699811352675117
9290 0.122629303676008
9300 0.0334663816244645
9310 0.0640183712794307
9320 0.00599984076714235
9330 0.0403395213216296
9340 -0.0031259834119806
9350 0.0899679148828361
9360 0.060899603605651
9370 0.120382028737568
9380 0.071667909319386
9390 0.0614569845661362
9400 0.101618169123413
9410 0.0561247369954876
9420 0.0546067121755509
9430 0.0623960155511264
9440 0.167688985189497
9450 0.173707565362904
9460 0.103622517685775
9470 0.0379515751238486
9480 -0.0141290236569149
9490 0.0252484914446328
9500 0.0583726576390624
9510 0.07513535742305
9520 0.109635544760418
9530 0.105713912236416
9540 0.0825309611552443
9550 0.0874403738537114
9560 0.132833415997502
9570 0.174093695384052
9580 0.0719295575556763
9590 0.0646898302785679
9600 0.0940329918807856
9610 0.0514285094078605
9620 0.0612804416710315
9630 0.103107070785838
9640 0.1019331002403
9650 0.017471760013772
9660 0.0745754051799644
9670 0.0674489110087035
9680 0.0719994699124527
9690 0.0868116377164427
9700 0.0317536004958863
9710 0.0279587183958472
9720 0.0732000860967858
9730 0.105281214367233
9740 0.175999662349133
9750 0.0951024954437076
9760 0.0787413486710898
9770 0.0390779046966658
9780 0.051030735238088
9790 0.0873093731331698
9800 0.144284945021989
9810 0.05577856816691
9820 0.12038298590428
9830 0.198032180184911
9840 0.228360698004405
9850 0.161391744066817
9860 -0.0192063131968446
9870 0.00527315100724665
9880 0.0535115401804499
9890 0.0920152090850226
9900 0.0552573398150432
9910 0.0629670880348555
9920 0.0896940930117726
9930 0.113755817377111
9940 0.112976108755436
9950 0.10824362182001
9960 0.0944146867666809
9970 0.0825643179220724
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color3]
table {%
0 1.51226451305084
10 1.75251018131062
20 1.70924880917045
30 0.704239581699996
40 0.501473539990825
50 0.676089031683514
60 0.599078840211115
70 0.530182183163734
80 0.388692876422037
90 0.266590239948171
100 0.36121587367942
110 0.551896029338997
120 0.690511846698066
130 0.277599093479819
140 0.372131722330406
150 0.176127806008751
160 0.182318642314683
170 0.00880739964739769
180 1.1879690758656
190 1.41408864756689
200 1.38700824063905
210 0.463872334392553
220 0.430398946943059
230 0.26505026267775
240 0.305126469231433
250 -0.632483411002537
260 -0.614559001109777
270 -0.398802301225796
280 0.495167136915151
290 0.264034087434739
300 0.313222931054227
310 0.292489627977404
320 0.416355836527164
330 0.406688345165939
340 0.396233780484936
350 0.436626849077639
360 0.432056171005277
370 0.413672753687574
380 0.303526851576725
390 0.355711226745459
400 0.498313286334318
410 0.418613008716493
420 0.373339628412239
430 0.369987076114421
440 0.250982540609904
450 0.317810884977291
460 0.408131088591751
470 0.421647208492287
480 0.374934947187722
490 0.427070585759282
500 0.509552270703737
510 0.606870679467285
520 0.538805264370777
530 0.416493307003479
540 0.453028042276878
550 0.435210725765193
560 0.448471617301567
570 0.460875088218437
580 0.477816204209581
590 0.439513840624025
600 0.494606376320389
610 0.422046741751525
620 0.435148103997373
630 0.434956185094527
640 0.521828843931044
650 0.57140010579281
660 0.442914687685867
670 0.445550749427605
680 0.304705988278843
690 0.400946510103506
700 0.447445143314681
710 0.482988458376695
720 0.455541856437885
730 0.495589793337902
740 0.4952573497636
750 0.428602738574428
760 0.355617583861525
770 0.351012904727452
780 0.484667479459794
790 0.45604966110745
800 0.356924818168609
810 0.29866531889572
820 0.337826665619402
830 0.354952068646055
840 0.334084765147418
850 0.427148914602389
860 0.37111850518465
870 0.478453740942699
880 0.475486585801434
890 0.498438093413281
900 0.467585922009354
910 0.449354165183805
920 0.452529278793488
930 0.367078996563406
940 0.425708842983183
950 0.480359087613387
960 0.451278231871277
970 0.433955520202014
980 0.520702117210407
990 0.599233118260432
1000 0.469069375789532
1010 0.450305117873073
1020 0.392126301793895
1030 0.428560493727934
1040 0.396796145098975
1050 0.438916613738526
1060 0.460575361491015
1070 0.518128988712747
1080 0.533110585994763
1090 0.476118299676515
1100 0.494190943689239
1110 0.512490582266096
1120 0.516294295948463
1130 0.531075951230821
1140 0.48252430192246
1150 0.501700398883361
1160 0.440160530313047
1170 0.433803048758853
1180 0.624304847306889
1190 0.526180264535277
1200 0.508842754086841
1210 0.549669533721914
1220 0.498723046056008
1230 0.392295145560689
1240 0.447832638800616
1250 0.548171010720612
1260 0.525004792723943
1270 0.590056761839534
1280 0.58642582566968
1290 0.585423869649603
1300 0.59805365385814
1310 0.486720121556652
1320 0.511240864520224
1330 0.586869992520694
1340 0.544063148903461
1350 0.521530190472412
1360 0.513140977716731
1370 0.504436682631334
1380 0.382768597252567
1390 0.383497087630733
1400 0.470460284950515
1410 0.511476586400543
1420 0.589320652276898
1430 0.579603284292677
1440 0.590345943072816
1450 0.465401862363206
1460 0.458731064341345
1470 0.438930726369491
1480 0.445554006046758
1490 0.481146909800914
1500 0.424291876005903
1510 0.51656275092093
1520 0.58818831188784
1530 0.622221086993365
1540 0.517103769680951
1550 0.527623200373288
1560 0.591666107551649
1570 0.628247093688949
1580 0.58933574487386
1590 0.499373663886607
1600 0.481749341508146
1610 0.555884470229047
1620 0.519105308194741
1630 0.421426091176805
1640 0.369289844382452
1650 0.359251120765003
1660 0.241448506476222
1670 0.486669176400193
1680 0.729283854271227
1690 0.538007823799035
1700 0.397215439098357
1710 0.532236321870351
1720 0.50477586374811
1730 0.54621152491244
1740 0.555007509015204
1750 0.656783854837418
1760 0.718003143472627
1770 0.669127629976435
1780 0.592346576922702
1790 0.543856002469994
1800 0.592777913453342
1810 0.591186809941958
1820 0.507197613725081
1830 0.58377919724218
1840 0.5096899194092
1850 0.466208650814965
1860 0.485481333452016
1870 0.662011072850834
1880 0.609954199578658
1890 0.498252140192568
1900 0.520841072817208
1910 0.44325844537647
1920 0.421638103820284
1930 0.450009275557535
1940 0.572354740870778
1950 0.597993747274161
1960 0.652165071783951
1970 0.552778786063516
1980 0.583416630761989
1990 0.555037367094264
2000 0.476353241769758
2010 0.524295192038832
2020 0.604766950442019
2030 0.54100626735995
2040 0.583271115130643
2050 0.460270348366488
2060 0.47722545311341
2070 0.360129298166671
2080 0.584520094352226
2090 0.495124202375034
2100 0.631085471165969
2110 0.626607249502243
2120 0.52643715249282
2130 0.46694609735604
2140 0.534416248451178
2150 0.616360323951739
2160 0.632381941108871
2170 0.643071432172529
2180 0.614250228972958
2190 0.532601457774951
2200 0.48239998748895
2210 0.433133905121684
2220 0.550018647684158
2230 0.519568434120238
2240 0.564933290832485
2250 0.649383140382802
2260 0.73938449373398
2270 0.570935268997965
2280 0.565850609470754
2290 0.648542340063649
2300 0.507445308690379
2310 0.648239287776663
2320 0.667075791082277
2330 0.682781041800787
2340 0.554244074579898
2350 0.579249664178903
2360 0.566108927971666
2370 0.595903176856168
2380 0.588287640498463
2390 0.724134199813458
2400 0.701719371435305
2410 0.704357230204041
2420 0.648044530907346
2430 0.68445947497054
2440 0.658756648720404
2450 0.578930015649787
2460 0.629812753682291
2470 0.663836266147908
2480 0.581975409307993
2490 0.469335733559182
2500 0.475690499833238
2510 0.561516158327599
2520 0.585716823348911
2530 0.652735947847399
2540 0.684733998829648
2550 0.633618843538332
2560 0.740110253842885
2570 0.580552199151131
2580 0.774803823993412
2590 0.550139989250097
2600 0.399453254091916
2610 0.600778674737224
2620 0.491753228833702
2630 0.53934257056437
2640 0.58973003759804
2650 0.653176315335005
2660 0.61271656577727
2670 0.644774806114816
2680 0.607102888841369
2690 0.403235014934139
2700 0.396317875553604
2710 0.252007612691245
2720 0.640146431564144
2730 0.562754066056043
2740 0.396501679162221
2750 0.314247243848329
2760 0.412297035062555
2770 0.405227906515282
2780 0.578474373640168
2790 0.575402250786536
2800 0.58097547592201
2810 0.592393150066632
2820 0.338307321026482
2830 0.470796280141328
2840 0.719428105254596
2850 0.584067386160625
2860 0.597790557083598
2870 0.602689401944714
2880 0.686510194065
2890 0.701663638449395
2900 0.812085198180099
2910 0.691302331631388
2920 0.584719761156231
2930 0.286805570158148
2940 0.40047421911664
2950 0.405850701138635
2960 0.544120697151255
2970 0.517876122398976
2980 0.762447426812671
2990 0.650827807882782
3000 0.890287524336442
3010 0.784971001162673
3020 0.564497412504756
3030 0.565549214951635
3040 0.675388045643432
3050 0.607696703856613
3060 0.614568442423325
3070 0.65143078466105
3080 0.730154017517571
3090 0.679475573433387
3100 0.667665673298567
3110 0.527350948622405
3120 0.405000861718424
3130 0.596530078160507
3140 0.71384115943884
3150 0.664465244649863
3160 0.625698049814073
3170 0.580549163002567
3180 0.3774609474733
3190 0.195051437891742
3200 0.402399432827339
3210 0.452625683341882
3220 0.333877784297076
3230 0.505014103799887
3240 0.505518406862667
3250 0.69591718992077
3260 0.854383852598867
3270 0.212490461472188
3280 0.430077913816471
3290 -0.0479262330988248
3300 0.948500072937531
3310 0.854877325333692
3320 0.378266846798364
3330 0.309567945214775
3340 0.648811923104569
3350 0.79056106737925
3360 0.51410086921108
3370 0.571050914309363
3380 -0.0472818423570294
3390 -0.0280154656170806
3400 0.225077228434485
3410 0.748770378510813
3420 0.0584277175473286
3430 0.184306662892847
3440 0.482022860212301
3450 0.520777174300977
3460 0.570555106148238
3470 0.755860303102437
3480 0.70127564143581
3490 0.487011471434162
3500 0.718176321745435
3510 1.02051190412244
3520 1.02639620692373
3530 0.73946277098339
3540 0.527781242353267
3550 0.724621800165261
3560 0.660580773153442
3570 0.984941865418997
3580 1.06770782575011
3590 1.16281703191476
3600 3.03336642191252
3610 2.86276955378677
3620 2.65432889856752
3630 0.498344999736937
3640 0.765212071478836
3650 0.548154592804735
3660 1.07516136171707
3670 0.245238408532199
3680 0.270829451150271
3690 0.413644494871294
3700 0.586591380403629
3710 0.731855210670968
3720 0.69102574618318
3730 0.691919753438241
3740 0.00662228746747533
3750 -0.608342842474353
3760 0.239639153584796
3770 1.24303017045294
3780 1.50262198001603
3790 0.683457467049737
3800 0.40162204069426
3810 0.677874313434923
3820 0.531616326498999
3830 0.534967729425943
3840 0.637563035213536
3850 0.927185650276624
3860 0.876613025783364
3870 0.845408893636776
3880 0.735395641530531
3890 0.38956073935379
3900 0.567106535906748
3910 0.765376069367668
3920 1.05819963853378
3930 0.887972222116971
3940 0.574621112959292
3950 0.642548672517889
3960 0.965677799015241
3970 0.865902209743682
3980 0.52253801768277
3990 0.405855986128962
4000 0.0378637017330044
4010 -0.0476604755787035
4020 0.705299723876785
4030 0.905547135393422
4040 2.29044727303904
4050 2.46660595178866
4060 2.14724893749188
4070 0.632725226285882
4080 0.559064919425699
4090 1.39103011191088
4100 1.54580200588393
4110 0.711103799219568
4120 -0.978810866050804
4130 -0.840912739983533
4140 0.994449536945069
4150 0.695888574607715
4160 0.36821816844022
4170 0.395562892815016
4180 0.521272265503231
4190 0.806588927517557
4200 0.691569315893626
4210 0.808227436796287
4220 0.610538564399051
4230 1.25531942126874
4240 0.431797453085367
4250 0.467537941793611
4260 -12.5607255962772
4270 -12.7953475524054
4280 -12.4908375118487
4290 0.674849252178916
4300 0.832060598275974
4310 0.940776348564595
4320 8.12756575518209
4330 7.83725466262666
4340 0.021051301405775
4350 -0.0318505387572865
4360 -0.0543574153061982
4370 0.683701120878338
4380 0.444480622214143
4390 0.47230589763848
4400 0.615284883710882
4410 0.941840129104698
4420 0.540982291495629
4430 0.568679101041433
4440 0.823365181060864
4450 0.819839483671127
4460 0.638794095670627
4470 0.679528729049455
4480 0.440351192693612
4490 0.16303610595793
4500 -0.103214762851908
4510 0.259181723950028
4520 0.501007450803354
4530 0.682993168014787
4540 0.425095130772482
4550 0.0997699784280372
4560 0.340998313566245
4570 0.058522897364235
4580 0.533398872030643
4590 1.20318821584563
4600 -3.39109848015492
4610 -2.7657301824778
4620 -3.53096391023559
4630 0.686462591197871
4640 0.616067551451178
4650 0.850105654014661
4660 1.22396654637438
4670 0.0645730747270983
4680 0.405868208036623
4690 1.01179902296259
4700 0.633779781883519
4710 0.498720926786991
4720 0.223684843431512
4730 0.294259080726939
4740 1.18814762551597
4750 0.960350543567484
4760 0.58624567451285
4770 0.232647739633839
4780 1.13820346470014
4790 0.385571148333491
4800 1.85752048358469
4810 2.76008728916005
4820 1.5601329088112
4830 1.2837200971375
4840 0.0359155605891925
4850 -1.97312165897925
4860 -1.90636229469687
4870 1.04202267867007
4880 1.27352524499642
4890 0.881838998995222
4900 0.550793237018115
4910 -0.615697448050326
4920 -0.681276963086311
4930 -0.710857707367995
4940 0.610790769029214
4950 1.17052018415847
4960 1.02706163358309
4970 0.764375768876413
4980 0.875736107747704
4990 0.919166509363295
5000 0.791219644165021
5010 -1.28159016234816
5020 -1.96675384925319
5030 -0.0200488398272436
5040 -0.0458698249406229
5050 0.673496926740217
5060 0.93672799989994
5070 0.908882474541135
5080 0.791004111217337
5090 4.55659934166885
5100 3.70397177870956
5110 3.91639900410805
5120 0.468910589610777
5130 0.106611638287488
5140 0.0597797791905622
5150 4.2675550203816
5160 4.2721570595148
5170 1.13717210111534
5180 0.420059125176451
5190 0.49081512859394
5200 1.23196504198123
5210 8.79919996206796
5220 10.090466099069
5230 9.7056583072429
5240 2.94693406538233
5250 2.34572822652643
5260 1.41171902686564
5270 -0.0476339591046242
5280 0.284346938750049
5290 5.68271699765878
5300 5.67417381477684
5310 5.61366344139193
5320 1.18664973792313
5330 2.33716154811857
5340 2.05415578136796
5350 0.96660577945808
5360 -0.277042822436498
5370 3.75666476415285
5380 4.46772239025586
5390 0.43526726463428
5400 -0.103758017736049
5410 0.611263622659994
5420 0.627143532944789
5430 0.706355189244177
5440 1.1086332846969
5450 -0.155006124389608
5460 0.208301023517748
5470 -0.229404803063181
5480 0.894622940092656
5490 0.86398235323787
5500 -0.106962293354075
5510 -0.0381552176284853
5520 -1.64316257232768
5530 -0.410011971491711
5540 1.36917485260008
5550 0.90092591186634
5560 -0.313502661431561
5570 -0.0356004119438884
5580 0.874852639953062
5590 1.86412490633909
5600 0.501791438609791
5610 -1.87524542027643
5620 -2.0381481736587
5630 -1.45117551388321
5640 -3.8327520915665
5650 -3.13302336494946
5660 -0.956775649340332
5670 3.19293802146574
5680 2.89045175649193
5690 0.653057883241161
5700 0.803982476582874
5710 0.602594437255076
5720 0.595624247534886
5730 5.0530883036382
5740 5.52629777035082
5750 0.248498626656018
5760 1.1991921335536
5770 1.12500345380998
5780 -0.765077554414303
5790 -0.958371282832323
5800 -0.631256103216732
5810 0.708337797725764
5820 4.59252438906851
5830 2.25734140588085
5840 -0.274108308903584
5850 -0.628353559677092
5860 -1.77569877873873
5870 -0.458281472720253
5880 1.85178137662432
5890 2.47611694246619
5900 -0.0678037903362154
5910 -0.0419971865617727
5920 1.65873972967207
5930 1.39089753134103
5940 3.05513388783531
5950 3.73502377439906
5960 2.2724393097776
5970 0.663758227680257
5980 0.154347964457605
5990 1.8562602298566
6000 5.58705269292647
6010 3.2814353686913
6020 3.37308686264253
6030 -0.532068129720798
6040 0.309358161629675
6050 -1.56587995565275
6060 -1.24111896775589
6070 -0.314457220132886
6080 0.255333958854843
6090 1.52515760009731
6100 3.64129732713922
6110 3.75787098067467
6120 21.9356229709231
6130 22.1354639661333
6140 2.21007071671793
6150 2.02024128274753
6160 5.40819954217399
6170 5.18575657120132
6180 1.41157223179029
6190 -4.07934349761245
6200 3.59346475758564
6210 3.64536329289278
6220 0.767114091951011
6230 0.67609872093715
6240 2.89971106615063
6250 2.43523867659968
6260 2.27192034094619
6270 1.3311215807671
6280 2.00820716624368
6290 0.364830259785886
6300 0.282542198894248
6310 0.591663987319355
6320 3.98118798787379
6330 4.26364657959194
6340 -1.97278273843938
6350 -2.02744772477008
6360 2.24389660510072
6370 2.04216861841328
6380 1.93489206767029
6390 2.28439882829085
6400 -0.951164224631575
6410 -0.579923128378222
6420 2.38357676416632
6430 6.6604045328654
6440 6.92665532249261
6450 6.05462864795594
6460 0.663956149760541
6470 0.875024167430424
6480 0.903262868332458
6490 -3.12743702133409
6500 -2.1303796263524
6510 1.00258659997293
6520 -3.64769088388901
6530 -2.68382167226133
6540 1.98052387402001
6550 3.85228829017765
6560 3.65269148258984
6570 8.67797021834132
6580 10.094043005698
6590 9.01035667201441
6600 1.73080654865912
6610 0.605119786736317
6620 2.81921269586327
6630 3.53655811352052
6640 2.17888361551065
6650 -2.33745219759503
6660 -3.25298327858737
6670 2.58896032293962
6680 1.51696180490867
6690 18.356456952739
6700 19.9869307738513
6710 3.08275405108597
6720 1.76314553601553
6730 0.771546011824565
6740 -1.33002044717062
6750 -0.662850188380457
6760 3.57510132171198
6770 3.68495778777901
6780 0.425983806663455
6790 0.222365312858996
6800 0.39965510780241
6810 1.4031205735397
6820 1.25071040156012
6830 0.968249585267034
6840 0.436082245371207
6850 1.47770429272404
6860 2.01048387190327
6870 -2.98365919988078
6880 -3.37346832883864
6890 -3.31709893606231
6900 0.577518527340927
6910 0.0692728933496576
6920 -0.242918594285699
6930 1.85061063332382
6940 2.14319375026675
6950 2.33802645931134
6960 -0.401067996807074
6970 -0.627133276280198
6980 5.44029739557615
6990 16.1592725950771
7000 14.6730812207707
7010 1.7155398314611
7020 -0.236004890642812
7030 -6.95072436050825
7040 1.30589550282293
7050 -2.14500595379083
7060 4.81845168793873
7070 0.395752955445532
7080 0.201088701106394
7090 0.789747438821534
7100 1.20197986334903
7110 0.393776593374463
7120 -0.654945704056911
7130 -0.408663956884405
7140 2.80949966135868
7150 3.45199121863482
7160 3.76226011591901
7170 3.51298221953226
7180 -1.91791173050048
7190 23.036436188227
7200 24.1078305454522
7210 -0.866632894080085
7220 -1.52172355255232
7230 0.295784605165616
7240 0.317525879629651
7250 1.18741958263337
7260 1.20712091185656
7270 -2.15440911664761
7280 -2.69305399480809
7290 -2.01334933144343
7300 3.61611141666612
7310 2.85609488555423
7320 -11.7045096186672
7330 -14.4380408623625
7340 -14.1085387625746
7350 5.46060826211714
7360 0.0522536506123722
7370 -4.60450127443069
7380 -6.02694447910524
7390 2.69989333653968
7400 -8.23418156990685
7410 -13.7575637252992
7420 -4.78275380274153
7430 -1.50902245037001
7440 1.13835209999621
7450 5.33140705551243
7460 9.07474162681673
7470 6.5355867550756
7480 -27.6632515057753
7490 -42.8204159507993
7500 -36.4889619410722
7510 -3.5611795374276
7520 10.1919249351455
7530 6.19882451493053
7540 7.16130604126724
7550 15.1135794203282
7560 17.5085735739962
7570 19.8470081431513
7580 -1.46670827447557
7590 -20.9836442261724
7600 -15.5565078495032
7610 -3.49464408540568
7620 -2.28134123663065
7630 -0.212854653764975
7640 40.4122215377019
7650 44.1765426104625
7660 39.2067550572022
7670 10.326250899901
7680 12.0998457669429
7690 2.36534324701798
7700 1013.88400395856
7710 1014.45336067295
7720 1020.26868984853
7730 1.82713816996557
7740 1.09188080492327
7750 3.35844184626037
7760 5.73486623701073
7770 -55.1288640000109
7780 -78.2143364029365
7790 -16.6093878126064
7800 12.6328151238646
7810 8.22596086603276
7820 -7.71728062824642
7830 -18.1815205738078
7840 -7.2987215270077
7850 -91.458840721967
7860 -86.3234929899763
7870 -79.3548742630309
7880 3.84705556684208
7890 -6.14587669233005
7900 -1.2532327524633
7910 12.754555914015
7920 8.41015941708964
7930 -28.7491086156735
7940 -34.7969033524019
7950 5.11829575170565
7960 10.0425924656642
7970 12.5028471160056
7980 96.9654081579645
7990 91.9580098998201
8000 -2.66702094823408
8010 2.14974184819238
8020 7.71134839984351
8030 11.8191096746411
8040 6.48050728201382
8050 -6.99066484950982
8060 -5.13277069733146
8070 -4.91159366469057
8080 -14.6870725498781
8090 -18.0977829746065
8100 -10.9646885767355
8110 0.401236345687252
8120 -0.726731644362965
8130 -0.730393631108671
8140 1.21577038465352
8150 -2.82154039051375
8160 1.47052430058862
8170 -75.4859953954839
8180 -60.2773248048707
8190 15.4813694062801
8200 3.3496433527249
8210 4.25337224340415
8220 4.4522703754346
8230 -0.351283461711763
8240 -0.878410953144395
8250 -3.38633686686967
8260 -1.98206172332664
8270 2.45556590847763
8280 0.250445334368412
8290 1.95859441120795
8300 1.9868460210585
8310 1.04212726760134
8320 2.46346600735606
8330 1.92960156245181
8340 1.80351073890684
8350 1.23662285187427
8360 1.16973817951485
8370 3.48717056156941
8380 3.16972391861469
8390 3.92745281038459
8400 2.81383591186307
8410 0.802763886918262
8420 7.16363799298415
8430 8.70969371693478
8440 11.6579470635403
8450 35.3962550925837
8460 34.4718747260164
8470 8.70018252996256
8480 12.8259779563806
8490 7.28342925578525
8500 29.5492817546543
8510 27.3362499115362
8520 8.88435470220903
8530 -17.4478410622933
8540 -23.077266228128
8550 -22.8830827452415
8560 -0.354754681442172
8570 2.77640031266155
8580 10.7956394744331
8590 4.90033998143402
8600 9.10720367825654
8610 -34.6779985493828
8620 -36.4620745116875
8630 -36.3874534167371
8640 1.5491104895837
8650 3.13370650677897
8660 9.24714133892364
8670 10.5800216545761
8680 8.1011002861165
8690 1.90060350955124
8700 -0.997064318425975
8710 3.44849307573178
8720 173.43181659663
8730 151.236545636316
8740 153.630921124433
8750 -2.76369486614391
8760 -34.3078440909338
8770 -29.061080184301
8780 2.11779899900188
8790 36.7488229215322
8800 35.6611550008292
8810 48.5325806473038
8820 -8.27627585715876
8830 -14.8954596649679
8840 32.8842767481243
8850 147.177628041774
8860 87.7737464076993
8870 88.4852210220773
8880 16.0723276129081
8890 23.6437848932813
8900 10.7476240163166
8910 -7.63752449165728
8920 -2.3502319033743
8930 25.3731824728942
8940 20.9082093525772
8950 8.64821104091726
8960 -3.64933404770039
8970 14.1569045893768
8980 30.7844372751237
8990 38.2791801278676
9000 2.95903031032893
9010 22.4600987277932
9020 20.3782987709555
9030 16.9795127390842
9040 -4.25866953578482
9050 -3.57283599494832
9060 -5.87130965506432
9070 -1.43986872799012
9080 2.09560109772726
9090 4.26913097822518
9100 2.45930755396516
9110 -1.55944390655978
9120 -3.15600217909951
9130 9.13051335423489
9140 -26.1004744424049
9150 -40.3190371131618
9160 31.4334630953474
9170 -7.80185413668952
9180 -14.7619010171423
9190 -14.3930932608119
9200 -18.5054150900271
9210 -14.4265272477729
9220 2.55639958939989
9230 0.629789452102677
9240 2.66572156675335
9250 2.7080831656767
9260 0.641601904082351
9270 0.566191779263373
9280 39.2578660587916
9290 41.5862544642198
9300 38.7414516179149
9310 -0.413884250876574
9320 5.82333868996576
9330 2.59900192826285
9340 5.42760736091297
9350 3.6173353801351
9360 3.2476202200559
9370 1.83704439090265
9380 20.1708704744691
9390 19.889279349175
9400 -3.66787474106211
9410 -2.98310842691211
9420 4.94595014689271
9430 0.876860117457218
9440 7.08386399288879
9450 18.5461401412714
9460 14.1095658364883
9470 -1.96332327557492
9480 0.8328835108282
9490 10.0717288122178
9500 10.4748634308568
9510 9.74245011063318
9520 18.9489059572863
9530 16.855961190523
9540 -5058.23325556214
9550 -5091.5859833473
9560 -5087.55047694091
9570 7.98401585011878
9580 5.25572954729308
9590 16.4003971088642
9600 16.9388597083706
9610 3.9512320086234
9620 -4.39001700379237
9630 14.0448284772794
9640 8.19964509603367
9650 -1.80344523838518
9660 0.578100937539818
9670 3.36629093883936
9680 84.139073599642
9690 88.2257986023066
9700 104.353861960648
9710 14.2413491728149
9720 6.61173681141449
9730 -4.47238756672873
9740 -2.03171317002644
9750 18.0879009529807
9760 4.04425137764604
9770 4.21005562597612
9780 6.66307222473056
9790 10.9213516478474
9800 4.11964277590816
9810 1.30471398302116
9820 2.68301581652812
9830 2.03341828692966
9840 -1.44270171924036
9850 -6.97437977861148
9860 -23.5308269159252
9870 -20.0012860390725
9880 -20.5550090298482
9890 -4.58095133926817
9900 -3.23237172629347
9910 15.9037256302202
9920 15.0590637085113
9930 2.58139474215989
9940 2.47616711527722
9950 3.59533615749914
9960 2.9653733229376
9970 2.97532340084278
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color4]
table {%
0 2.78356241532797
10 3.21307466707971
20 1.37246776360851
30 0.275844662782749
40 0.8236208207388
50 0.845517479319977
60 0.704078112416411
70 0.62776298128648
80 0.507898828016817
90 0.413464171344121
100 0.7051285969924
110 1.11092416012902
120 1.14466164995453
130 1.83740741835932
140 1.66856061804109
150 -0.627359452698036
160 -0.610300160938662
170 -0.745905429170309
180 0.369413140203513
190 0.283140830574274
200 0.135260984050155
210 0.474497538180753
220 0.794278085733607
230 0.924192205787279
240 0.801200601191524
250 0.697886021213306
260 0.762626011899879
270 0.847958841205659
280 0.744296607211647
290 0.522555044859174
300 0.622431808448213
310 0.667527281852824
320 0.701955689906365
330 0.671767540111195
340 0.590844293290284
350 0.65286461563554
360 0.621414262343996
370 0.492848389239321
380 0.642580947977228
390 0.757360102074638
400 0.701374521399029
410 0.643506725637289
420 -5.79438914828966
430 -5.79238979253651
440 -5.87566857822714
450 0.540224308984322
460 0.617368577714994
470 0.533509999108218
480 0.407229809382327
490 0.424183776480252
500 0.604741801769109
510 0.788207944414427
520 0.78456291257105
530 0.617390498402764
540 0.705859756269674
550 0.716484712695057
560 0.663108534083539
570 0.676154605235626
580 0.688014067517788
590 0.670930532678876
600 0.737701572431728
610 0.419931513828668
620 0.451557868812116
630 0.557728213474884
640 0.774416528396271
650 0.911132574274219
660 0.390291163937391
670 0.389280538500271
680 0.144967375482935
690 0.608000630238413
700 0.651848707071467
710 0.729581190642919
720 0.998951654636505
730 1.06525023960852
740 1.09661700732343
750 1.25296252158243
760 1.14462858279334
770 1.18649970678509
780 0.803161210053399
790 0.695963563556197
800 0.720795293978464
810 0.655802306444469
820 0.716274874946609
830 1.00460467574485
840 0.922734522613031
850 0.540147693937301
860 -0.0306850690100202
870 0.171158381797911
880 0.206928429268692
890 0.776048299999287
900 0.750380532381927
910 2.12935661861373
920 2.11965389782425
930 1.95261159711443
940 0.609615306832716
950 0.709652586661744
960 0.698009162945005
970 0.674543135087358
980 0.796013676042986
990 0.894127975722109
1000 0.664081682688376
1010 0.65649227196879
1020 0.564915196073261
1030 0.63570783874922
1040 0.601533613434844
1050 0.687102511006929
1060 0.692763051239424
1070 0.85532481703407
1080 0.935449318969198
1090 0.829995252631624
1100 0.824950657359029
1110 0.833231750914339
1120 0.805810413062268
1130 0.803607100895064
1140 0.739181698988962
1150 0.716529781641796
1160 0.61568756625046
1170 0.646364434852753
1180 0.986816547126809
1190 0.88546499165656
1200 0.870059772966247
1210 0.970844848170846
1220 0.788907035490318
1230 0.595556736530427
1240 0.705652807290093
1250 0.892205907666024
1260 0.886731254594998
1270 0.956547207301041
1280 0.946057333813479
1290 0.967246992478426
1300 0.969730156640057
1310 0.765610823723012
1320 0.846882469992663
1330 0.987343792891632
1340 0.931733775320661
1350 0.919122162121467
1360 0.799165627628088
1370 0.731850495112098
1380 0.560792790521144
1390 0.608672259185065
1400 0.735720500688368
1410 0.825982444319572
1420 0.974196166105882
1430 0.947598820436571
1440 0.998305780650506
1450 0.804850978187006
1460 0.751848085476556
1470 0.769211303713651
1480 0.811448805050893
1490 0.870664368025621
1500 -129.096975554841
1510 -128.972016324545
1520 -128.863233775986
1530 0.905099628837717
1540 0.707643334847859
1550 0.715376695988994
1560 1.01472387828669
1570 1.04392062383141
1580 0.957993398970403
1590 0.821065287642537
1600 0.773735170734817
1610 0.869637726958769
1620 0.845991160741552
1630 0.619658162975114
1640 0.500145021232962
1650 0.46181924591693
1660 -2.86593527637523
1670 -2.4660270907166
1680 1.16163594117392
1690 0.611436804752513
1700 0.291211058206076
1710 0.76252916419494
1720 0.828905804979135
1730 0.952162189439458
1740 0.975399423057506
1750 1.14391071308206
1760 1.17981533771575
1770 1.14278827755788
1780 1.04351468652236
1790 0.941439319679495
1800 1.01888575600733
1810 1.01963697443448
1820 0.882449801499231
1830 0.960901128340033
1840 0.593034562503977
1850 0.536440098996422
1860 0.601278525471987
1870 1.08907337911384
1880 0.93399252844883
1890 0.786335233772453
1900 0.70211651510728
1910 0.575760942587794
1920 0.599976249105562
1930 0.736456598384976
1940 1.05316889952514
1950 1.03576172702858
1960 1.10559810971133
1970 0.931768918562831
1980 0.959765775653624
1990 0.933442255883819
2000 0.81555331198245
2010 0.871330958474093
2020 0.977804426855531
2030 0.841671440579734
2040 0.98063485902792
2050 10.7742866581135
2060 10.7519542117337
2070 10.5733262416902
2080 1.00281941145155
2090 0.934687197826983
2100 1.12724208661256
2110 1.10484052975039
2120 0.885351216721808
2130 0.785701135011359
2140 0.874865942924942
2150 1.02824089451142
2160 1.04823468803656
2170 1.09767756144825
2180 1.09886736446811
2190 0.820095457336265
2200 0.746811836738953
2210 0.640452194492666
2220 1.01286395180967
2230 0.945561199900678
2240 0.945074148691317
2250 1.11836903670849
2260 1.27598703862063
2270 0.828928052547279
2280 0.772895022626333
2290 1.09346730358964
2300 0.887539382550894
2310 1.05762174696331
2320 1.13562136840253
2330 1.18461391035932
2340 1.04567700999693
2350 0.990259659302682
2360 0.969418601619874
2370 0.985793675766283
2380 0.980053031211667
2390 1.2804398271838
2400 1.20134278300606
2410 1.238003512205
2420 1.17512040957497
2430 1.25654134882362
2440 1.15225076130982
2450 1.00672449512784
2460 1.0837698726102
2470 1.1856764288984
2480 1.03339171491688
2490 0.840643783968732
2500 0.746009237311346
2510 0.871272149175081
2520 1.02066696975441
2530 1.12624255797904
2540 0.84403936744945
2550 0.700298834234759
2560 1.1357623048002
2570 0.93512121465013
2580 1.4189518973212
2590 0.716080983907133
2600 0.402581763401804
2610 0.971648960540737
2620 1.24006617808955
2630 1.39848336643972
2640 1.47250107942411
2650 1.22142326633416
2660 1.1733499615471
2670 1.20098502855353
2680 1.13513605086953
2690 7.13721512744842
2700 6.55065893219703
2710 6.18361410600506
2720 0.928494992904696
2730 0.826681855987574
2740 1.24087807101724
2750 1.90951365757791
2760 5.9173370677709
2770 5.54524155494713
2780 4.99128562284721
2790 1.31730518054273
2800 1.34720628060321
2810 1.13163705504192
2820 0.624935662557851
2830 0.873609241130839
2840 0.75879067455565
2850 0.526698013638083
2860 1.02588470880062
2870 1.02654547988607
2880 1.16388098580824
2890 1.13716011029791
2900 1.18675013539931
2910 1.0197369045524
2920 0.995858442928786
2930 0.458807012556313
2940 0.629748076834738
2950 0.704899360529244
2960 0.961598398771465
2970 0.868869120233421
2980 1.35169202966148
2990 1.16808239203791
3000 1.48068233871139
3010 1.23742151572425
3020 0.827497391151038
3030 0.802467644712712
3040 1.16415700955477
3050 0.983098097739401
3060 1.00440668013785
3070 1.15816326176998
3080 1.28720219319753
3090 0.256988153465345
3100 0.252518561701983
3110 0.828322799393283
3120 0.475997268774748
3130 0.798625996275419
3140 0.904386364619674
3150 0.800163726733785
3160 0.825271702429148
3170 0.890329138492258
3180 1.84020266072113
3190 1.4277383582212
3200 0.753497561543232
3210 0.528253927904184
3220 0.856465447675612
3230 1.39843956386239
3240 1.30755030131891
3250 1.12084452425563
3260 1.44388062827783
3270 -1.22850779916686
3280 -0.860969253699592
3290 -0.710264529809206
3300 2.09295352685753
3310 1.8957799090587
3320 -1.19237631946187
3330 -1.6524465164211
3340 1.07203379923255
3350 1.29801670374262
3360 -0.249384861795651
3370 -0.129157927503137
3380 -3.2100616837403
3390 -3.06100805649046
3400 -2.66399637647685
3410 1.30025663627558
3420 0.202057067101824
3430 0.434003142666868
3440 0.512268819545664
3450 0.651006325736253
3460 0.717316522055297
3470 1.32203396122345
3480 0.75488431348018
3490 0.465738641824984
3500 0.81119916721567
3510 1.80193411259628
3520 1.84221629037827
3530 4.65285393296373
3540 4.32264804102971
3550 1.37837465877519
3560 1.25713017812943
3570 1.80179216538334
3580 1.60554470496957
3590 1.71540724147357
3600 1.63520818502832
3610 1.55939235208707
3620 1.29001256689107
3630 1.05091689194538
3640 1.51637073119481
3650 0.92515093927746
3660 1.83244265605191
3670 7.26472064043066
3680 7.19194256927152
3690 5.45482535586231
3700 1.11254900458403
3710 1.30273898885794
3720 0.792758366825941
3730 0.827910398360082
3740 5.86787452148344
3750 5.97618369805393
3760 1.30976134125282
3770 1.72384239292698
3780 2.44649807233048
3790 2.35448803118729
3800 1.41946893221802
3810 1.11940115536359
3820 0.783339854349489
3830 0.832274035611175
3840 1.14734494312991
3850 1.62037147992699
3860 1.39988569347174
3870 1.4944252922224
3880 1.24832388135167
3890 0.637282631506354
3900 0.999460859676312
3910 1.3409970252812
3920 1.70577715137314
3930 1.64169336580049
3940 1.16655395256815
3950 1.19408580526817
3960 1.59300573202804
3970 4.29380663490293
3980 3.77350205955049
3990 -1.26106825427946
4000 -0.587712683641173
4010 -0.774335119942679
4020 1.18771317122215
4030 1.48064737418786
4040 -1.95628288064984
4050 -1.6486757512237
4060 -2.1707481123165
4070 1.0745339283988
4080 0.948800222676023
4090 2.25135243667835
4100 2.49652972526782
4110 -2.45078465961055
4120 -1.78234388821189
4130 14.9986851574291
4140 17.6814412940134
4150 0.839687002955482
4160 0.191914526851678
4170 0.862268532272898
4180 -1.12199282121053
4190 -2.75609053310782
4200 -0.104263880840412
4210 -0.448413919432846
4220 1.3639230778207
4230 2.17732966248928
4240 1.36428304287158
4250 1.5237528928359
4260 3.03431454930076
4270 4.41488196947729
4280 3.43061512070553
4290 3.19336083256392
4300 1.44591664045395
4310 1.60656602749458
4320 2.15875078604837
4330 1.56878866776143
4340 3.59718164490575
4350 3.44298455890452
4360 3.38361805839175
4370 1.16288256598973
4380 0.968437556385864
4390 1.05026395800326
4400 1.7216672403706
4410 2.2070910198284
4420 1.0037856450128
4430 0.426391347954273
4440 1.11640034705861
4450 1.29607242920613
4460 0.995908871467809
4470 1.16731462432215
4480 3.1424930407763
4490 -11.5925060668959
4500 -12.0956374071315
4510 -13.9367299294638
4520 1.79450058828948
4530 2.1852121878785
4540 0.75690868531549
4550 1.33128800982007
4560 1.87214262629278
4570 0.330830971631781
4580 -0.121653856513989
4590 -0.613035932341153
4600 -0.759610470618769
4610 0.251105479150585
4620 0.540255654477872
4630 3.79432364705286
4640 4.13547841512317
4650 3.91824913491751
4660 1.19523837205031
4670 -0.214569845261812
4680 0.374690515570354
4690 1.61984224265136
4700 1.01076779228571
4710 0.977070014659606
4720 2.11234246879505
4730 1.7736714014867
4740 1.89649718666253
4750 1.97592080044649
4760 2.80352982800637
4770 -0.271542630401889
4780 -1.12056280627462
4790 -3.3440463975936
4800 1.06999092294589
4810 4.22430050985115
4820 2.6136437361684
4830 2.07758490639482
4840 41.2598971295443
4850 40.2408720726777
4860 -1.18917064916193
4870 1.39641224231534
4880 1.96291226635181
4890 0.424572535203
4900 0.0305272128296956
4910 -0.172763948064167
4920 0.0531797620818095
4930 1.84948695114755
4940 2.63912116960081
4950 1.99890924388004
4960 1.76477617540555
4970 1.33216599704
4980 1.76034100344214
4990 1.80182075102944
5000 0.75883733897933
5010 -11.6999634140616
5020 -13.7338799923396
5030 -9.84521092797248
5040 1.09868171364847
5050 0.992652078767412
5060 1.82058156371369
5070 1.73942442314281
5080 1.66276183947014
5090 1.98573964206021
5100 2.39514223099438
5110 3.08032720894049
5120 3.0096675489762
5130 2.2128590736934
5140 1.71741427352854
5150 2.17585858717654
5160 2.24461838810463
5170 1.99837292378947
5180 1.91875763810528
5190 -3.68265055337944
5200 -3.51473750726218
5210 -3.43332868886985
5220 4.01883925786571
5230 3.00682305287489
5240 2.00349862752375
5250 1.25819971810898
5260 2.53041731315752
5270 2.56943403839075
5280 2.99261360587101
5290 4.03417340302492
5300 4.21601928337454
5310 2.88469517419899
5320 -1.14965192463831
5330 0.104426308517801
5340 3.86484014560564
5350 2.69136593677232
5360 1.83399310479931
5370 0.959802417021807
5380 -0.451716788746122
5390 -0.443893933153365
5400 -0.833225428835775
5410 1.85750266812199
5420 0.730679511713866
5430 5.79268946223834
5440 6.56518941184943
5450 -5.39997880208468
5460 -2.5210467735927
5470 -3.33989878997189
5480 2.45417903257282
5490 2.5188923018891
5500 1.82020589578
5510 2.5616046354688
5520 3.05040305060088
5530 3.91739772026028
5540 2.39120700023634
5550 1.7296903044771
5560 3.06952985469209
5570 3.77511610608828
5580 4.14962482453506
5590 2.32533649343737
5600 1.50419110586161
5610 1.15473793103112
5620 4.04937742186348
5630 4.47303261584022
5640 3.29907581825312
5650 1.56726862688714
5660 0.868223672502678
5670 1.3620809644685
5680 1.06030573821451
5690 1.28215148535763
5700 1.55615258938985
5710 0.709312208905168
5720 -1.39492582916087
5730 -3.00506613957976
5740 0.612713049597627
5750 0.393188695900379
5760 2.36333780209828
5770 2.99802608316807
5780 4.46511140109503
5790 3.07471110544925
5800 3.43624098444617
5810 -0.148697173983895
5820 2.43230325717065
5830 4.01762425109255
5840 4.04210032444019
5850 4.65444577343858
5860 4.22726081797773
5870 5.38555481086069
5880 -81.3955326386054
5890 -81.3264018371207
5900 -86.0983396755106
5910 3.32910814971182
5920 -0.00834377026158984
5930 -0.54888361719065
5940 17.2361491086126
5950 20.8254790482869
5960 3.53109207453447
5970 4.65367593226255
5980 3.84169418520999
5990 5.04646723366042
6000 4.04367049786536
6010 -0.707824380078164
6020 -0.498971093141339
6030 -1.27710327008819
6040 2.39338486133458
6050 -12.3395063091538
6060 -11.101464835664
6070 2.19108128971721
6080 2.3800610041239
6090 2.03758517278024
6100 5.54084778940585
6110 5.75057061792363
6120 6.42572441687111
6130 2.52583459249344
6140 2.55498280119526
6150 2.37301724750448
6160 14.9396411840462
6170 23.4042920128095
6180 21.5794469128269
6190 12.6519835432134
6200 5.00508469793187
6210 3.63409499786273
6220 2.08031109233546
6230 1.75065050102654
6240 3.92757101906733
6250 -26.4302617572063
6260 -28.7021946207994
6270 4.02665505534572
6280 0.164924114065319
6290 -0.715855149194261
6300 3.16735318323469
6310 3.54137083200739
6320 0.774283857418453
6330 1.50750965269443
6340 1.88551470340287
6350 2.72218796554469
6360 3.2599197765216
6370 3.24507497252511
6380 3.07605769645741
6390 5.00493759410405
6400 4.84212471343781
6410 4.5966996700885
6420 3.30835771346059
6430 -1.21145308269836
6440 0.293677491751478
6450 -1.19302476606094
6460 -1.72445995921024
6470 2.42690558516993
6480 1.83649010830583
6490 5.0465919964485
6500 1.18083590919726
6510 -0.834720062421648
6520 -1.91403075294443
6530 0.758284739342521
6540 2.97886294151364
6550 0.68368000123507
6560 -0.257407947167719
6570 26.7110902547762
6580 66.0810037447281
6590 66.5852382745204
6600 40.6083345207663
6610 1.55781440439092
6620 -1.55706257723375
6630 4.3258293793242
6640 4.63033873458328
6650 4.69685191340004
6660 2.41493203252006
6670 3.44429329334806
6680 2.15030012883803
6690 2.21183875892469
6700 2.85415391633104
6710 4.56651949383773
6720 4.2234503114167
6730 4.29066103134782
6740 -0.658207766304145
6750 -0.685484555722688
6760 -1.59023373597392
6770 1.64198592728862
6780 2.01221493229994
6790 0.923077881045024
6800 -3.72342879246676
6810 6.19027395990794
6820 8.35806058394635
6830 0.631110669884223
6840 -0.560185051737198
6850 2.48866805558721
6860 3.57308676217938
6870 1.67811602570323
6880 1.42710567851909
6890 1.74362817841945
6900 -52.456835583497
6910 -52.8771452662907
6920 1.15567541821395
6930 1.71117496875056
6940 1.98788647074765
6950 3.05012098973394
6960 3.98396008007326
6970 4.26189182489674
6980 1.6154505711734
6990 2.1763971026921
7000 2.83887533777025
7010 -2.45327509786654
7020 -2.14353436718033
7030 -0.415118753151576
7040 -0.547852957446014
7050 3.96383093807158
7060 4.45525899532098
7070 8.8513813118701
7080 6.94326047493303
7090 0.416962218383787
7100 0.396368562342735
7110 3.48072532549376
7120 0.508132568091071
7130 0.407443661947182
7140 0.824941534582242
7150 4.81625069465613
7160 4.55227915953891
7170 10.6059493319152
7180 8.65824056280233
7190 -8.73688778288465
7200 -7.2526894545273
7210 1.73371069661674
7220 2.4934973990236
7230 1.80976417717527
7240 1.59649178627541
7250 0.641768779220971
7260 1.18177357230902
7270 0.0688564205243864
7280 -0.146272462686842
7290 2.27228345177898
7300 4.16392395620726
7310 3.61593159806291
7320 -33.2821677018896
7330 -33.4901915812471
7340 -9.08039946587948
7350 8.19193142049714
7360 5.28538567973531
7370 -4.92048304206679
7380 -4.52424554547643
7390 4.76107993442683
7400 -74.3735764539345
7410 -76.4447409829141
7420 -78.1806929371206
7430 8.11660544476092
7440 9.49985249542414
7450 15.7302721394314
7460 11.3391743378285
7470 -22.6596572866675
7480 -28.386713844103
7490 -23.498643987369
7500 0.599033549874663
7510 12.1810125207007
7520 15.061445807608
7530 1.09709153374639
7540 2.98621131269746
7550 -8.36000553967104
7560 2.01680804765503
7570 8.30678929252145
7580 -2.18677193839611
7590 -2.17818290388679
7600 8.59519910388785
7610 34.9860338270051
7620 39.8526440331504
7630 3.49469581563016
7640 6.95656680541161
7650 4.59312711127131
7660 1.11638032198282
7670 -1.30180179726622
7680 -2.84633761234917
7690 2.82004790212382
7700 1.12684914852609
7710 2.30035371751279
7720 6.73264353307899
7730 -0.152224564088823
7740 0.953869772106951
7750 6.17371628927996
7760 -3.20962721601555
7770 -0.137836927811317
7780 1.98165147178312
7790 2.7597791402921
7800 4.22684351750159
7810 1.90923088765314
7820 -0.962077566868409
7830 1.43518779881875
7840 10.0225588458261
7850 1.41847642829854
7860 5.06268613656119
7870 -2.98203092907161
7880 17.6492606149247
7890 14.5439173578447
7900 -17.0603981858481
7910 -35.1682648881487
7920 -44.5851457427966
7930 13.3982175062151
7940 12.3800209473542
7950 17.3461642535087
7960 10.275261885242
7970 6.85408018808352
7980 2.20859581415382
7990 0.410435212622152
8000 -3.94581186700411
8010 1.65429521560819
8020 6.80862731443519
8030 5.0453767776934
8040 4.17066935166838
8050 -13.8732485987789
8060 -13.3085893206861
8070 0.925097278498619
8080 3.89419502165687
8090 6.40183187342211
8100 0.472319651445376
8110 -3.10354056752687
8120 -3.08824789653918
8130 1.46431218718656
8140 8.16229347347726
8150 8.21195388055963
8160 9.61118032548971
8170 11.2588448171685
8180 1.29769788837493
8190 186.151965458814
8200 190.994155187748
8210 190.97829037835
8220 5.44596237151614
8230 -43.5744411612629
8240 -43.6385243346101
8250 -41.444716750649
8260 2.13077003259298
8270 4.00366161572848
8280 -1.06150103411917
8290 -0.238179431042141
8300 -0.204676488834498
8310 1.2702083435213
8320 1.5606730815369
8330 1.48128108366667
8340 -0.911979733778008
8350 1.55717797743555
8360 2.24703885908391
8370 4.48871162826734
8380 4.00939284255247
8390 10.0040373228747
8400 10.0393872550235
8410 -132.813138536608
8420 -144.02702983165
8430 -139.200750880205
8440 0.0534930553806015
8450 5.60610756368026
8460 -0.342078185287331
8470 1.031464414978
8480 -3.52069345940919
8490 -4.87068611554734
8500 -0.587036130613126
8510 0.468274779256755
8520 3.29686858459908
8530 -5.40851614317151
8540 -18.6246207802309
8550 -25.8291355689778
8560 15.328450548961
8570 -13.0090380700996
8580 -6.18696768648729
8590 -13.8864844929396
8600 2.30630702111331
8610 86.4512306181565
8620 85.39399277734
8630 87.4100113433127
8640 0.0959654451806865
8650 7.94967031778715
8660 1.94495572645943
8670 2.98240611366864
8680 10.2093943948939
8690 -5.10562306999924
8700 -10.053223086335
8710 6.20923535660181
8720 9.90822272453769
8730 20.7742464938562
8740 38.3970256558754
8750 11.1237401722026
8760 -5.9271271520367
8770 -14.9933599895262
8780 -11.2963748483546
8790 -16.8128868758483
8800 3.93017443469464
8810 27.5321832450607
8820 22.7542685044935
8830 -35.1486906221416
8840 -21.7365432775271
8850 19.2095314090407
8860 0.225599739549029
8870 13.0139281440582
8880 2.65415257889816
8890 4.05201539236406
8900 30.5601082729714
8910 21.2969570483841
8920 3.25432155374851
8930 47.0201668650069
8940 80.1726890064078
8950 124.353064536897
8960 88.3302213646219
8970 57.1556915465621
8980 -18.415860422062
8990 3.18233757539265
9000 -19.3927102892644
9010 -20.9139926887205
9020 -14.7560076736574
9030 2.00955623652624
9040 3.30958280216102
9050 10.4985231239121
9060 12.0266070135524
9070 8.42633726740141
9080 6.14492967143842
9090 4.41303865926874
9100 2.41996620097081
9110 0.369714243709558
9120 1.05573432814642
9130 9.92812638551312
9140 10.3420410925856
9150 39.9821877087965
9160 36.5378433789378
9170 44.4626078063626
9180 11.726292296192
9190 8.29450330793485
9200 0.671118480495302
9210 3.66136910012083
9220 5.78158423960199
9230 8.7995234719641
9240 8.68202975249957
9250 1.5710464396823
9260 -1.44720820070072
9270 4.05843955261831
9280 7.96661535354609
9290 7.58305756814555
9300 -16.8202964736173
9310 -15.0341704590606
9320 -4.59765952890858
9330 9.3629706686716
9340 10.3208070155565
9350 6.25424555100451
9360 -0.769298997786172
9370 -2.57252963320878
9380 -7.40311875757831
9390 -1.30022270495525
9400 6.44115853264293
9410 5.03674532811108
9420 7.04527063371293
9430 -0.319428956730389
9440 -10.6491601174747
9450 -1.52187733603523
9460 6.54771094009099
9470 29.6831459679313
9480 33.4666191214064
9490 7.78597315322921
9500 -1.94999448576148
9510 -2.01548733255408
9520 -7.40588961537047
9530 0.369012324605392
9540 -6.53828626479473
9550 3.27683538127378
9560 12.8031236797477
9570 10.6089618343346
9580 7.44144140509334
9590 3.41482600978849
9600 9.37410290296252
9610 10.118732570324
9620 -11.028179983451
9630 -0.0459729331348007
9640 0.45921505466922
9650 0.89206351255399
9660 2.31069412515568
9670 8.34381724569149
9680 10.9066430225791
9690 6.02241743193608
9700 11.8388546508102
9710 9.31387591291414
9720 4.58159994451088
9730 7.36737537011461
9740 10.0983864822155
9750 6.7739743530076
9760 4.40110280915254
9770 9.70945328258476
9780 6.18712939307049
9790 9.62903258995998
9800 3.77271039003155
9810 -2.73122635914741
9820 -3.64475188786906
9830 1.13825309778119
9840 -9.27776897442239
9850 -0.989197518473773
9860 8.18687849053833
9870 11.9806535425462
9880 4.14413922770026
9890 5.91477516920713
9900 2.076043808721
9910 5.10056495531567
9920 3.77744697197195
9930 1.74710024260068
9940 2.45660146121994
9950 3.37297062330789
9960 2.64632781408633
9970 0.921092633533698
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color5]
table {%
0 2.83126471948134
10 3.22633479912847
20 2.30127943136962
30 1.31948916716087
40 0.7409477625815
50 1.42248121328361
60 1.30248860126053
70 1.24306507115568
80 1.40706723107596
90 2.0954810949858
100 2.0245347190378
110 1.97591961211149
120 1.1010016435759
130 0.854243397823677
140 0.834484050938259
150 0.653722769262095
160 0.675956962650205
170 0.471294300674013
180 0.777278239058194
190 0.646270845519348
200 0.630381695764576
210 0.839988240114133
220 0.882839116818597
230 0.951991956343484
240 0.962576489613783
250 0.840841428474149
260 0.885669279787186
270 1.03788445986723
280 0.910817399914254
290 0.900932646028962
300 0.94119686625174
310 1.20229771325003
320 1.33463236527388
330 1.15751444284315
340 0.873263790859365
350 0.87865619748183
360 0.673980564549088
370 0.902641505397773
380 1.19640864600095
390 0.956212652546406
400 0.881657665374493
410 0.843248693309644
420 0.975257467099295
430 0.950423883569591
440 0.760418009484284
450 0.604689143382375
460 0.784862668190035
470 2.49853920494321
480 1.72895363334217
490 1.76206143574407
500 0.0725142744947061
510 0.951771079666414
520 0.997709993342826
530 0.769184840063475
540 1.04040021504936
550 1.28942326462641
560 1.30902685375911
570 1.03288267475008
580 1.05288370690641
590 0.984876356601395
600 0.948240488482074
610 -10.127407333037
620 -10.1427401880233
630 -10.0440669552807
640 1.0070974933992
650 1.19742217295899
660 4.07682384824918
670 4.107529075526
680 3.85218643869263
690 0.878990974036371
700 0.969724756595428
710 1.04484757733323
720 -0.249764460869846
730 -0.0883553908325559
740 -0.0199263877142476
750 1.6440719605488
760 1.39966308023244
770 1.42663106802302
780 1.15416587815666
790 1.06611580892686
800 0.252349711260998
810 0.145072374613191
820 0.169046399800658
830 0.90904310661937
840 0.988067216843151
850 1.16698959734247
860 0.986557707843346
870 1.05206480965393
880 1.25693330114889
890 1.25119754815798
900 1.18264508523455
910 1.24030960966082
920 1.24314718147576
930 0.989336177864561
940 0.964621876803415
950 1.06396241209875
960 0.943826145675923
970 0.972043161090387
980 1.21400164906685
990 1.35038288187546
1000 0.569775441851284
1010 0.421893335671159
1020 0.258008725791842
1030 0.796277711204988
1040 1.11968084951625
1050 1.14754570842748
1060 0.879621716005386
1070 1.15158264986147
1080 1.23539084655981
1090 1.12150229105712
1100 1.22561564707166
1110 1.33849923613298
1120 1.28550010012886
1130 1.17684335446046
1140 1.07172109989054
1150 0.761381703774735
1160 0.687457593163672
1170 0.679538486034489
1180 1.39731469710336
1190 1.64387852643647
1200 1.65590280758639
1210 1.38173186838406
1220 1.22622922636242
1230 0.448330577173979
1240 0.567645442380443
1250 1.31709236435946
1260 1.40309564330455
1270 1.53279440094669
1280 1.59367369781211
1290 1.64802383678543
1300 1.5756186357724
1310 1.15973156731654
1320 1.15062042219718
1330 1.41236493293098
1340 1.36148251019622
1350 1.26238432009739
1360 1.29839033768426
1370 1.24146552523141
1380 1.76267103095484
1390 1.66673453058624
1400 1.15923754702138
1410 1.28882076280484
1420 1.54073214057166
1430 1.60363935279394
1440 1.67996018168277
1450 1.15653347935033
1460 1.36484917125794
1470 1.23177050093012
1480 1.39206024735383
1490 1.24555967985079
1500 1.54525068391534
1510 1.70662357651467
1520 1.88349434767442
1530 0.731376718507181
1540 0.473937120973449
1550 0.504784687529362
1560 1.57751916632382
1570 1.647688126127
1580 1.6499208337187
1590 1.36554214407518
1600 1.21612087780849
1610 1.32527941957298
1620 0.174102334513817
1630 -0.132278171251026
1640 -0.396705302495961
1650 0.529126968958177
1660 3.29921100350649
1670 4.10548218445029
1680 1.77557750637141
1690 -0.815034262330169
1700 -7.7847062139919
1710 -5.33117460550285
1720 1.16869795864216
1730 1.34008224111753
1740 1.4120417972584
1750 1.7287791617087
1760 1.84204515563973
1770 1.74709447480532
1780 1.62346036400015
1790 1.3469371397402
1800 1.42192477006799
1810 1.45841268771513
1820 1.35961892929829
1830 1.50140864071171
1840 2.07983300019985
1850 2.09259502070557
1860 1.89795972507903
1870 1.60972461946395
1880 1.45316557560873
1890 1.39378855006747
1900 0.750489481356853
1910 17.3959265835298
1920 17.5873101130877
1930 0.965883626575784
1940 1.59011313741713
1950 1.72294733386293
1960 1.881756592941
1970 1.71844330277234
1980 1.73114361840934
1990 1.50756767066591
2000 0.918445088550496
2010 0.94295474164093
2020 1.48274017081139
2030 1.38030873634944
2040 1.61279680099491
2050 5.17258035738022
2060 4.88760500126173
2070 4.54285550178402
2080 1.37080207825625
2090 1.37339568623211
2100 1.75740965539587
2110 1.65948668414701
2120 1.34297600077903
2130 1.11149569057516
2140 1.37911557044833
2150 1.60662686233848
2160 1.70886438462823
2170 1.6928391945377
2180 1.67611761732111
2190 3.80279349464256
2200 3.63241438221712
2210 3.57055139513746
2220 1.60998282933842
2230 1.4964613061856
2240 1.55890236319448
2250 1.88917063482698
2260 2.01367884034796
2270 1.35674658346629
2280 1.31700132300775
2290 1.7554244670913
2300 1.3615624071854
2310 1.5533155657213
2320 1.76377605521602
2330 1.84794366236747
2340 1.55533061295603
2350 1.41371401735255
2360 2.73915226483157
2370 2.90601777179016
2380 2.89209219069119
2390 1.96003571923503
2400 1.84001918667434
2410 1.83923176582429
2420 1.80381441475392
2430 1.43159923786244
2440 1.34321380605071
2450 1.64601504069325
2460 1.88112605773994
2470 1.92415551596443
2480 1.72842251106812
2490 1.1329500487833
2500 -0.398901326055492
2510 -0.236940818889904
2520 0.404650259206734
2530 2.6572171913899
2540 2.54240139858478
2550 1.50834065206841
2560 1.66862855110266
2570 1.47328249972237
2580 2.34726989101452
2590 2.35446797968929
2600 3.04236620127841
2610 2.81900619952833
2620 3.62638239535421
2630 2.5577765643492
2640 2.58815899435098
2650 2.06727955927162
2660 2.02602549699944
2670 2.09043842236868
2680 1.95342326678168
2690 5.39398853982609
2700 5.73854021969227
2710 4.90794850396508
2720 1.35204462843701
2730 1.3876538000107
2740 7.97405844079331
2750 7.22619656884092
2760 7.86656422437417
2770 1.42204986702178
2780 2.73543224457668
2790 2.40197372921815
2800 1.69825232717264
2810 1.72228058206295
2820 2.24985725366526
2830 2.84317222176881
2840 1.74053513197284
2850 1.2778908606218
2860 1.47146183204646
2870 1.67524536022154
2880 2.03656549946373
2890 1.9481141697996
2900 2.43873277275679
2910 2.02561511056931
2920 1.43633234326288
2930 -0.138008953575303
2940 0.425968870583338
2950 -3.66550626426161
2960 -2.74824928593702
2970 -2.69300797667146
2980 2.25879327853984
2990 2.3629072056144
3000 2.7975311692424
3010 2.22210182042979
3020 2.31693593440697
3030 2.40270439669557
3040 2.02643251153915
3050 1.90934407644746
3060 1.87967201442509
3070 2.13605524616559
3080 1.83280163500839
3090 6.51398044917105
3100 6.71401914307297
3110 1.35120333616679
3120 1.5513949576664
3130 2.01854923880765
3140 2.31012799774341
3150 0.448079245474498
3160 -16.8785678154955
3170 -17.0694946137514
3180 2.30725317128322
3190 1.8737365024634
3200 1.60738948630127
3210 1.61794322658604
3220 1.98421111434368
3230 5.15971064243101
3240 5.02341738393027
3250 4.4841902805844
3260 2.28383607516001
3270 4.85227286465913
3280 6.35162402782284
3290 5.87599802693781
3300 3.33416637691023
3310 2.74475982490009
3320 -3.28479447207819
3330 -3.73593769252527
3340 2.20462969704269
3350 2.53660837782455
3360 5.7903465612735
3370 5.81300615765322
3380 9.27706894397352
3390 6.40570722466027
3400 7.1094658022917
3410 1.81448235376404
3420 1.97921419391618
3430 2.38821820549447
3440 6.82184078483403
3450 6.89544834711448
3460 6.76610534303694
3470 2.33507696775124
3480 1.84908887172239
3490 1.18599655349183
3500 1.70730748290423
3510 2.85264810479455
3520 3.02704973042994
3530 -0.399345618815602
3540 -1.14142483137857
3550 2.20500033086754
3560 2.33638306906248
3570 2.70353396500908
3580 2.39907288835059
3590 2.90658943699371
3600 2.71978929727852
3610 2.62015290023324
3620 1.24937339958651
3630 0.892192199370126
3640 2.59734610540217
3650 2.37641432483438
3660 4.54192757405033
3670 5.41712807583222
3680 5.7638739622702
3690 3.88555057049377
3700 2.29017537598874
3710 2.29065723612751
3720 2.00192794274174
3730 2.17245667128771
3740 1.82898176342565
3750 3.65148987559422
3760 4.4059763708926
3770 9.4096791158849
3780 9.85041534752701
3790 -0.56076909325991
3800 11.8534046965623
3810 15.414740536392
3820 15.655302778794
3830 5.72055825436666
3840 6.72873613817424
3850 2.85605074033601
3860 2.60498407703834
3870 2.60986858365431
3880 2.41714439027478
3890 1.05498194640811
3900 1.28948913855752
3910 2.08218462191188
3920 3.00510811555643
3930 2.97299688254912
3940 2.22047067596936
3950 2.04684993950728
3960 2.64742642994951
3970 3716.54446692179
3980 3715.28756708505
3990 1.35097966729658
4000 1.66108437619504
4010 3.73823326364996
4020 4.00745925041688
4030 5.01482081112957
4040 9.49000247150471
4050 9.72581508181008
4060 8.67381128010221
4070 1.7554179757409
4080 2.53725847978701
4090 4.90101406430969
4100 4.2256219612014
4110 4.23441392628734
4120 3.29480475782808
4130 2.90138337498055
4140 2.30795771339736
4150 1.59531200733978
4160 0.92226908550554
4170 2.8446273936766
4180 4.73975401902824
4190 5.01566438112864
4200 1.8318719290136
4210 1.88558307841256
4220 1.49760428136736
4230 3.80131874444067
4240 4.06843335099009
4250 4.76245149053797
4260 10.2313893476067
4270 5.56718112460233
4280 -0.926459684340857
4290 -1.33807885283307
4300 4.88589954186317
4310 5.27949833613118
4320 -1.40119436269195
4330 -1.91750984402784
4340 -1.95636857910259
4350 -1.25354163874788
4360 -1.5049313825141
4370 3.02269543671744
4380 1.99028165783629
4390 2.05597314886766
4400 -7.05547222915561
4410 -6.49983724233662
4420 -7.59335070112357
4430 1.94419154481003
4440 3.42238786232256
4450 2.43152850505699
4460 2.07919045989514
4470 2.03923207096689
4480 2.32451504891997
4490 -10.3283909776794
4500 -11.5385356537476
4510 -10.7619766746455
4520 3.92793928720678
4530 0.545335404637437
4540 -1.73886162461107
4550 3.77869644522008
4560 4.14289207565917
4570 1.53524731738044
4580 3.26816382967126
4590 3.45279645343095
4600 40.4079543994385
4610 38.9533307076801
4620 40.9098171804197
4630 6.18257217788745
4640 4.06630499137165
4650 -9.34230368476029
4660 31.9593178965708
4670 32.5415748981885
4680 43.7613469967926
4690 0.538214938176535
4700 1.09075059544964
4710 0.739438789042956
4720 3.12293718295718
4730 4.29171307780559
4740 3.61982292180709
4750 3.41181898569794
4760 17.1090100849183
4770 18.7944711862535
4780 24.8487500031839
4790 22.6940133215085
4800 5.20617934577748
4810 10.5851020676453
4820 11.1824469249833
4830 -36.6247230917283
4840 -41.0883305433817
4850 4.17663431686461
4860 5.03255330605726
4870 5.06462442481523
4880 3.01846354369772
4890 -4.23364390465179
4900 -5.71575563473909
4910 -7.38877007969345
4920 -5.72735580976395
4930 -2.7168769466653
4940 -0.899563968924597
4950 3.64857236980276
4960 3.50513025087167
4970 -3.82426457161151
4980 -4.53885630045994
4990 4.36613278942086
5000 -4.1184157246936
5010 -9.53431736778644
5020 -8.81665727281591
5030 3.92689624953539
5040 1.92525211629996
5050 1.36287081412105
5060 3.03015573743942
5070 3.08088230358468
5080 2.14590989205079
5090 4.14728445413315
5100 4.78030641920299
5110 7.2778094128864
5120 11.1391312612161
5130 9.64621910150792
5140 8.24994739860018
5150 3.4773050365556
5160 4.70516770897422
5170 4.55624004131692
5180 2.77727419462761
5190 8.07743103002854
5200 8.81091440835905
5210 8.02840246595279
5220 4.10015543267399
5230 4.75131897036468
5240 6.73679870247146
5250 5.66896777054995
5260 4.8173315470137
5270 5.21351142008476
5280 5.67251748285861
5290 3.47631786755447
5300 3.06565150654351
5310 3.68100609458212
5320 4.29175329448147
5330 11.1614128929848
5340 9.9902516026061
5350 4.37312588721355
5360 25.4779323714608
5370 26.1633453129837
5380 1.99238731036214
5390 -4.0031813026351
5400 -26.726765582428
5410 -20.1530192564982
5420 -15.3765161867446
5430 1.2563523701737
5440 3.25914273887539
5450 -3.39087146917167
5460 -2.38667563864104
5470 -4.03714362521384
5480 2.98346180399594
5490 3.87060515708734
5500 4.78010154655632
5510 4.05176033341225
5520 4.21332576304301
5530 3.77999141599105
5540 3.55763327139839
5550 -8.51334015294264
5560 -9.48264550986171
5570 -8.38003059597172
5580 4.0414389728665
5590 5.65172692116827
5600 -25.448091305467
5610 -26.1260663328027
5620 -28.9660575581986
5630 2.43033998048011
5640 7.29663042111802
5650 -8.59619426143401
5660 -10.3701532857571
5670 2.82926075647352
5680 -0.322140808496182
5690 -0.626105976237225
5700 2.25498928797408
5710 1.65898966962892
5720 1.53462076112148
5730 3.61326463813794
5740 11.4744326288936
5750 9.28875748517311
5760 8.85305473598408
5770 4.98752108355358
5780 11.1336306415098
5790 10.2657913059512
5800 16.306869271924
5810 10.0938254234657
5820 12.4017740208593
5830 4.57513804607643
5840 8.63350113808458
5850 7.4030371413186
5860 6.23433188362354
5870 -5.88965838828715
5880 5.78312230975374
5890 6.20662216455302
5900 5.17163653507444
5910 5.29462704938782
5920 3.84847122067095
5930 3.06524465428087
5940 8.10218635855193
5950 6.25138862124976
5960 1.30094305980643
5970 5.50372905666498
5980 6.88571790755594
5990 8.72726054778597
6000 6.00627532012522
6010 2.52449749491863
6020 2.14652458263119
6030 6.97804789580816
6040 6.97717394497989
6050 9.96761496842042
6060 7.99132183577604
6070 3.7589354102862
6080 3.60109019837033
6090 -14.7493357669566
6100 -15.3330594478305
6110 -14.7662599739893
6120 17.5350473515883
6130 16.3920367300522
6140 -0.382794431166007
6150 -0.207851571001191
6160 -23.2681775843055
6170 -11.3626490517853
6180 -41.7721816544817
6190 -17.8193619713434
6200 11.3070024259089
6210 20.2071732734603
6220 15.8693539903351
6230 16.3750818489212
6240 9.62867190525123
6250 10.9715996918862
6260 8.08956670289061
6270 9.03943427259837
6280 10.8324575128113
6290 8.17762139582936
6300 -1.0161889501418
6310 -7.42799247534478
6320 -12.6948135123189
6330 -8.27976790686734
6340 5.26562829219399
6350 6.3100756230975
6360 4.11745017392102
6370 -4.1739347677265
6380 -3.89816625882421
6390 5.34191024487639
6400 25.5189044812875
6410 20.4865894499929
6420 1.09447767516784
6430 7.70526762518746
6440 8.50577985479055
6450 7.75513561002186
6460 2.13102469554189
6470 2.67280804057367
6480 6.1504199244465
6490 7.14633310253973
6500 7.55814987431833
6510 3.5893613345542
6520 3.11529145464965
6530 5.12556421280028
6540 5.7857878566185
6550 7.24210063515273
6560 5.16384293419918
6570 13.5036526105797
6580 10.4626656300027
6590 4.47632594088304
6600 7.60683176488684
6610 14.5103347638389
6620 13.649108073063
6630 7.55484404463892
6640 4.36673660778459
6650 7.33230302362943
6660 5.88005177880788
6670 4.34981124010057
6680 2.66386745137454
6690 6.34768198333112
6700 7.55983090363954
6710 6.89981964754071
6720 6.76465124525842
6730 6.95768983358726
6740 6.25591218586688
6750 3.91898265096964
6760 1.72183100934642
6770 -4.51524191866612
6780 -1.46290479779911
6790 -0.546897358579507
6800 1.02787138897517
6810 1.44722155308404
6820 1.88791983217407
6830 1.97521889609215
6840 1.88800943186429
6850 5.24323995191003
6860 7.90927286566218
6870 12.1025001988296
6880 11.498386910142
6890 -5.20393423263982
6900 -7.30750580839802
6910 -6.64303363272325
6920 5.943932686342
6930 7.33882315397039
6940 7.42121812696251
6950 9.65142964023816
6960 17.1276561886103
6970 9.73624937861667
6980 -11.8537432819872
6990 -12.5323109708866
7000 4.90357795047112
7010 6.47631920075134
7020 11.8047075246328
7030 9.66926030801168
7040 5.75865470983095
7050 4.3593357509725
7060 2.81902660996379
7070 -5.90060480405545
7080 -2.1317037344284
7090 5.97253876411563
7100 6.28843759121918
7110 5.69196253991775
7120 4.70168318740734
7130 -1.6291995952475
7140 -0.598189729846005
7150 5.63594776978394
7160 4.11496029235504
7170 -45.4449863005957
7180 -43.8320413003217
7190 -2.73682906969574
7200 -0.670129114076312
7210 3.14639973543708
7220 -6.12543735208227
7230 -8.3586818042737
7240 0.450031238263173
7250 2.7792664054834
7260 6.87690977336502
7270 8.03113906568164
7280 7.32371556707805
7290 25.1881374348152
7300 3.25671016381084
7310 -0.834399620296828
7320 -1.45397212621688
7330 5.22906677264198
7340 2.97965032200606
7350 -2.44885278143318
7360 -7.72677627501052
7370 -369.80109182933
7380 -369.307975336325
7390 7.97233940572482
7400 23.12359778648
7410 18.1367320427775
7420 14.5627429324874
7430 7.20054995715816
7440 7.0289423002032
7450 9.15469812329348
7460 12.3863696994905
7470 9.3257484834572
7480 14.1692368016516
7490 6.71615866500294
7500 21.9155703358941
7510 67.2372642817328
7520 26.5036149555776
7530 -19.7400883039428
7540 -20.9087385673936
7550 17.7074247215607
7560 -35.7455649320782
7570 -34.7376263244739
7580 45.5299278956741
7590 -17.2019025502794
7600 -33.1006556808253
7610 -10.2633939355517
7620 0.0705719298509973
7630 -151.222678670583
7640 -126.803877671315
7650 -140.323759780736
7660 10.1179543975478
7670 6.11566927657208
7680 22.8539900308203
7690 22.752074200559
7700 34.3756858765944
7710 17.7232400945911
7720 15.506428892468
7730 3.18479882584336
7740 1.85235632186666
7750 7.98734317557886
7760 7.31706289702577
7770 9.66504307197297
7780 1.41692606896317
7790 1.58260100298505
7800 742.136826547421
7810 738.597753853948
7820 14.7371203505081
7830 14.2736275094921
7840 7.14449040407999
7850 1.1281429693924
7860 22.4036659438445
7870 23.7301291315202
7880 21.9252249794858
7890 9.25430824156136
7900 1.22953507868371
7910 23.3132223861982
7920 36.143526560321
7930 34.265662270855
7940 19.7443769582112
7950 22.8856901466674
7960 21.9313386380349
7970 22.597422150711
7980 19.0153846990123
7990 9.5182813803413
8000 6.06464834442748
8010 4.81296340057583
8020 20.5019005603624
8030 11.1801350756386
8040 19.784028321474
8050 13.4970065082044
8060 20.9288048475126
8070 9.21617996751271
8080 -0.766792493904452
8090 -6.20945076464835
8100 1.4078335639817
8110 1.0002988218139
8120 -0.0575678143295483
8130 2.69197142013919
8140 -0.810268139142713
8150 -6.45232658475478
8160 -2.59298446474137
8170 -1.32502585542128
8180 3.96519390322636
8190 2.09713170570374
8200 9.5559717645078
8210 10.1977553493103
8220 11.382672740782
8230 66.1034315046809
8240 69.599763353739
8250 10.0734506259039
8260 9.18691289262095
8270 12.3100130901832
8280 13.298388831748
8290 5.74137628515711
8300 3.81463803661315
8310 2.50633652188203
8320 3.51193245199134
8330 -0.593583338589816
8340 -0.257958055996828
8350 3.35665776168019
8360 7.08989653344082
8370 9.53890840768983
8380 14.3787201670191
8390 14.1565118567742
8400 7.09150041263251
8410 7.97686656877124
8420 3.25440850103914
8430 18.3150093726708
8440 -1.12681530410555
8450 10.5602224410354
8460 16.1677264181743
8470 21.0215496210111
8480 20.4339483256516
8490 81.0233391178653
8500 86.1892039029655
8510 88.4837554167122
8520 14.8639523695692
8530 15.2338671383291
8540 3.80659116535532
8550 8.46247444752866
8560 17.6987055698474
8570 97.5793634406228
8580 103.297803237859
8590 2.35926287435357
8600 4.07141344201958
8610 27.1299044195697
8620 24.652224472728
8630 21.9534928208001
8640 4.23428067064256
8650 21.5671659183597
8660 33.4791557444402
8670 28.2131763226517
8680 15.6496684120389
8690 8.15039934790145
8700 8.51693657270504
8710 7.53819002487853
8720 7.6872098608551
8730 6.36964927635753
8740 -19.4488899000592
8750 -9.46381189345829
8760 -4.92118975277481
8770 -26.0273205175026
8780 104.628014503695
8790 86.3397928803111
8800 10.8888523608442
8810 -11.7598840434773
8820 -5.47304360644601
8830 -1.37511703642617
8840 15.235219769774
8850 9.22470640129232
8860 9.17314553273916
8870 11.0400004166497
8880 18.0844066311305
8890 21.7795601267577
8900 13.1765806762766
8910 2.4821561180953
8920 -2.94610779962395
8930 45.8649158734298
8940 38.3085648411752
8950 5.18432159434054
8960 195.711634117176
8970 201.514208808044
8980 192.160927042145
8990 25.2345274654321
9000 17.3052451354956
9010 16.3207431078037
9020 15.7529398981016
9030 21.31975262713
9040 15.3394157873645
9050 4.3727333519488
9060 5.69938264125367
9070 1.91622814009304
9080 7.27905237862518
9090 17.2441115985019
9100 16.3645544492219
9110 4.29479873843231
9120 -7.61673476602365
9130 0.411523750340028
9140 9.91516204147059
9150 8.37700890488883
9160 6.83113451375763
9170 3.4426316577294
9180 4.51071334171112
9190 -0.906698185883354
9200 8.52746441970013
9210 5.53162173217184
9220 -4.41696425645438
9230 -5.28348846817266
9240 -2.9315791047382
9250 6.70467664340132
9260 -3.44100779701894
9270 -3.36220349147443
9280 30.0124868945322
9290 37.5783478279952
9300 28.0932242543013
9310 -6.5772851217571
9320 1.76652474680705
9330 9.59193789738649
9340 25.4063486489836
9350 21.3302853341638
9360 22.8033775461119
9370 9.81468902733469
9380 -9.28954179592126
9390 -9.9413972411986
9400 5.07219016434852
9410 8.68814225416254
9420 11.8938432118982
9430 13.8759916479797
9440 11.6938305274854
9450 32.4088467249873
9460 32.1213003888874
9470 27.3555913160102
9480 -9.69588997577699
9490 -12.7688346709603
9500 -15.7675456501692
9510 7.5119821314579
9520 8.84434549162577
9530 7.56706888163876
9540 5.51153428718927
9550 26.9332176415823
9560 29.3663893177071
9570 15.1252308113339
9580 1.87595639638755
9590 -43.8035431216359
9600 -38.1332657676908
9610 -38.0829857499808
9620 -35.0795684294675
9630 -31.4557521905441
9640 -33.0675937051104
9650 -150.525923124202
9660 -150.615470700218
9670 2.03038072850648
9680 9.13675576915893
9690 12.2940104995256
9700 -0.113639757370584
9710 -1.65080761945598
9720 2.97980943054302
9730 12.7069275663525
9740 13.2112436413378
9750 12.7557233263777
9760 7.95030853029063
9770 10.0543515707626
9780 13.5895667527859
9790 14.5002314417266
9800 10.080305060755
9810 10.063911964368
9820 12.4738031160752
9830 18.7432565128276
9840 18.4381992255872
9850 9.51917944130618
9860 6.35876478475077
9870 6.06009001672678
9880 3.48605924699456
9890 6.89271591537793
9900 84.5599105247595
9910 82.8142915556825
9920 2.67907138533815
9930 6.14667682199644
9940 5.97426318048701
9950 5.55282001692702
9960 11.9929788664971
9970 14.5045799045142
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color6]
table {%
0 3.49414350686352
10 3.90214973591192
20 2.31240975663066
30 1.27214067678887
40 0.964354438564241
50 1.36195846065487
60 1.2957505411876
70 1.33797800838318
80 1.03683846738334
90 0.864630699760194
100 1.0220103950221
110 1.26362863947916
120 1.22973703313982
130 0.409303840639768
140 0.493874249318265
150 0.626420601137254
160 1.27098061258225
170 0.979880648267955
180 0.899660387485488
190 1.90265022008187
200 1.79557248273071
210 0.911311761208544
220 0.90263770018887
230 0.940925730748847
240 0.975234132445121
250 0.89000754296496
260 1.01262120039223
270 1.17077700720871
280 1.05196583697479
290 0.89621394115032
300 0.985495498576145
310 1.00079275273153
320 1.18706298949644
330 1.24270334933528
340 1.08262578274586
350 1.06119323041823
360 0.807814680557497
370 0.856954642341612
380 1.14284659450874
390 1.1600055398134
400 1.01526205896154
410 0.969519621252745
420 1.07034857262121
430 1.09958359882885
440 1.03507591372641
450 0.907280683887638
460 0.878410289887572
470 1.03440842077517
480 1.3880110732803
490 1.4266579382822
500 1.26157257208866
510 1.21621551905628
520 1.30550728719805
530 3.53425153215767
540 3.47898148803175
550 1.33981905358128
560 1.15927869768634
570 0.990099796172287
580 1.18535090219064
590 1.14045661258684
600 1.23712744798678
610 2.0468339916784
620 2.03241015723387
630 1.83592702990266
640 1.21887709843207
650 1.41571017691766
660 0.819756281799349
670 0.812374671719414
680 0.529681528560847
690 1.05664820204922
700 1.17404535730321
710 1.31082960340979
720 1.35594653920647
730 1.47155432139416
740 1.57986171606389
750 1.70006141452201
760 1.50836989929596
770 1.41514669881656
780 1.36955518179454
790 1.26129235525518
800 1.29617622683606
810 1.29726429531262
820 1.16851890991469
830 1.26832683331932
840 1.33379526005068
850 1.27160865827863
860 1.44435463359153
870 1.4692720538811
880 1.80083313832084
890 1.66773764724188
900 1.40363119774414
910 1.45331390711896
920 1.59008434173276
930 1.49505260232502
940 1.39981098869929
950 1.39544808200809
960 1.66694904157641
970 1.65899202246835
980 1.5316305976888
990 1.6334925755817
1000 1.59079142900979
1010 1.41783299841594
1020 1.46358911386828
1030 1.34397023158254
1040 1.63347457964083
1050 1.47904750938925
1060 1.29277887736695
1070 1.54796759138593
1080 1.77808815957171
1090 1.66617480180802
1100 1.61877491222565
1110 1.60851232313563
1120 -2.6599683069343
1130 -2.69160913891087
1140 -2.80591387494929
1150 1.81683590992974
1160 1.65689352842344
1170 1.60378043987132
1180 1.83815640106787
1190 2.45592416136795
1200 2.3974463427517
1210 1.89055612240299
1220 1.76824871996018
1230 1.73503665300978
1240 1.93684371159401
1250 1.80356564591897
1260 1.79146383203618
1270 1.83523735810617
1280 2.03781023306103
1290 2.05121693155133
1300 2.03430139523526
1310 -0.760391648636361
1320 -0.763422890126868
1330 1.83299490497714
1340 1.7383154181777
1350 2.72143817942167
1360 3.01037376080986
1370 1.81854480128149
1380 1.62259680390648
1390 1.33585128369993
1400 1.50638505764127
1410 1.82232913382596
1420 1.95341391119489
1430 2.03019160022943
1440 2.75768532106148
1450 2.15333693976171
1460 2.16019790720875
1470 1.44515245250282
1480 1.78840890054968
1490 1.79639440844521
1500 1.88109363270337
1510 2.14762384721277
1520 2.33017139209976
1530 2.41940652011675
1540 1.43681894999042
1550 1.28103211191443
1560 1.5685065536653
1570 2.49682175882192
1580 2.46857854677731
1590 2.10299812084028
1600 1.50403120306664
1610 1.6774246475828
1620 2.83527134745332
1630 2.75520611883814
1640 2.34840809724706
1650 1.29783625905293
1660 1.85511483930919
1670 2.41207543705092
1680 2.48387850778887
1690 2.63454011070438
1700 2.33665331609013
1710 1.94638712549822
1720 1.92610945353122
1730 2.10777645661946
1740 2.05376912004294
1750 2.37904971322892
1760 2.53394383696097
1770 2.48345982307327
1780 2.40586372477409
1790 2.05033284009715
1800 2.16194512657451
1810 1.3212186511047
1820 1.2644016319259
1830 2.16445484793661
1840 1.77546252340875
1850 1.68810274945835
1860 2.03265118270686
1870 2.84437623668503
1880 3.03498910055764
1890 2.34565248318298
1900 2.35037692615264
1910 2.46878349179925
1920 1.5937766856141
1930 1.0201232023722
1940 2.32913921836479
1950 2.34840856188118
1960 2.61967897517448
1970 2.26437828475937
1980 2.46562358245401
1990 2.35955852381795
2000 2.33532383747258
2010 2.75743892275495
2020 2.78680773674358
2030 2.59796133189495
2040 2.20992870733208
2050 2.32449833148634
2060 3.65023286007527
2070 4.51090674243742
2080 3.25585269063211
2090 2.3964308915643
2100 1.61716949164714
2110 2.00221166797975
2120 1.46554200866374
2130 1.42623837836786
2140 2.27386567543626
2150 2.48457422791149
2160 2.49179284173824
2170 2.81624874812004
2180 2.96343294457554
2190 2.70908468183117
2200 2.43283634041367
2210 2.25216888719439
2220 2.94906923451692
2230 2.77830657692086
2240 2.88069019940823
2250 2.5606962262339
2260 2.61557629166716
2270 2.74593151040598
2280 2.68072301252982
2290 2.6524336563889
2300 2.54265566928215
2310 2.60327097699595
2320 2.8538997622564
2330 3.03260608453647
2340 2.75986284118128
2350 2.49840180730608
2360 3.71473700653887
2370 3.99395146533654
2380 3.97190538349125
2390 2.71143870134661
2400 2.77625228342518
2410 2.80055935312173
2420 2.5317537015173
2430 2.92697849939406
2440 2.86678896994885
2450 2.76793361450027
2460 2.92407757428645
2470 2.91051158415433
2480 2.91980964698674
2490 2.98547025952164
2500 2.99010353715237
2510 2.88765416993313
2520 2.84019276206641
2530 2.19497229365383
2540 2.53623606627822
2550 3.43292169942031
2560 2.46664427125427
2570 2.37504841580509
2580 3.5926682157402
2590 3.00830168103223
2600 2.65959316921167
2610 2.55908407666347
2620 3.26273654464275
2630 3.23231566757574
2640 3.348110018332
2650 2.87250717998482
2660 2.77638872939576
2670 2.69913240600914
2680 2.85341367475039
2690 2.8815134288868
2700 3.01474545781605
2710 3.6349600570707
2720 3.52268477096282
2730 3.05934608113335
2740 2.73116836934095
2750 3.5420677594
2760 4.04165315039437
2770 3.99773028941526
2780 3.70159668834109
2790 3.06221684116283
2800 1.33008282068093
2810 1.38130540709429
2820 1.84798602008622
2830 3.47144127427572
2840 4.34481651057411
2850 4.20104017261281
2860 2.52747782697862
2870 2.39249142209141
2880 2.78644686545349
2890 3.1061667628991
2900 3.28003187621646
2910 2.6944964418479
2920 2.54055456912253
2930 -14.173997377887
2940 -12.5926489950624
2950 -12.4157341365025
2960 4.52004154778198
2970 2.87923612496439
2980 3.16692174294544
2990 2.07063308644096
3000 3.10439467580987
3010 3.08632957568824
3020 3.8114463941487
3030 3.84186834839892
3040 3.22374354398075
3050 2.9912727721823
3060 2.99590773247516
3070 3.22493438267253
3080 3.62896191025202
3090 4.59075701620334
3100 5.0445319635785
3110 3.69983184071527
3120 7.95618430857727
3130 8.27373612717006
3140 8.77817084854172
3150 4.74452060661805
3160 4.22518072792392
3170 5.09841453781289
3180 4.86331777076936
3190 4.20794789828805
3200 0.743296697728457
3210 1.35355746752696
3220 3.94315523756039
3230 4.33992489054415
3240 4.27688389883445
3250 3.1898588038042
3260 3.23941001783818
3270 3.87128646407033
3280 6.19247647070079
3290 5.7432666090972
3300 4.88574314108386
3310 4.62957229956019
3320 574.030473307202
3330 574.375441528242
3340 4.39521001917169
3350 4.70256457841186
3360 5.00791523835774
3370 5.0727188021355
3380 7.18747623470297
3390 6.88178183684118
3400 7.15042113741032
3410 3.75012788093379
3420 1.26256153817871
3430 1.96687952612077
3440 4.73329047295061
3450 4.76571592323934
3460 5.6515510593502
3470 4.12550595843864
3480 4.33640146386146
3490 3.76206519341285
3500 4.42547591647916
3510 4.24959691407095
3520 4.43120565562831
3530 7.35689481576193
3540 6.70312118046999
3550 3.76008241544461
3560 3.97208642142351
3570 5.50459127967788
3580 5.20136807607321
3590 5.12374816880109
3600 4.43879583090408
3610 3.88504959102611
3620 5.19857036288427
3630 4.81310057450023
3640 13.3756615407527
3650 13.8304350187913
3660 5.03184940276835
3670 4.23028309434848
3680 4.64380701270495
3690 4.13316263177808
3700 3.73262490770839
3710 3.96995924600025
3720 4.59639981982392
3730 4.06708351287467
3740 6.05463778405312
3750 5.62150280422825
3760 4.07185360530026
3770 3.25145949856908
3780 4.0026448477187
3790 4.63110361591803
3800 4.14908956652234
3810 4.35155736669322
3820 2.76915963957222
3830 2.50340719186014
3840 2.61887860069803
3850 4.92891756288659
3860 4.91100003623804
3870 4.27752528924878
3880 4.6826989350563
3890 6.05960291423535
3900 5.51679868525938
3910 4.83331426777035
3920 9.94307435529991
3930 10.1702740863545
3940 9.49101838188036
3950 4.21590163643999
3960 4.63084484120895
3970 4.3641341971076
3980 3.78565727142177
3990 4.09040438392549
4000 4.50700582147193
4010 4.94311447641678
4020 5.16551051665085
4030 4.71927071760943
4040 6.13671401102487
4050 6.06607203532817
4060 -5.92885115422576
4070 -8.64957901279736
4080 4.72206200474796
4090 5.93909379753616
4100 14.1570942712301
4110 13.4150140002911
4120 15.8839860787133
4130 7.75262138090656
4140 8.35034843575789
4150 8.86634238920206
4160 7.42942338888792
4170 5.10508688340396
4180 6.13817329020578
4190 5.23993279412795
4200 1.45764340999503
4210 5.81727904671514
4220 5.87039453153357
4230 6.16708379677207
4240 5.75409454600994
4250 6.69772306458784
4260 8.78521183670039
4270 6.60359431659918
4280 4.90787371695513
4290 4.56181436954212
4300 2.39893973025028
4310 2.75961134060895
4320 4.73854298610601
4330 3.56285422387707
4340 6.72008893491812
4350 8.09003977044986
4360 8.08432695862133
4370 4.42772439503292
4380 2.29406961520435
4390 2.19109651436074
4400 3.13233806512286
4410 5.03731829210514
4420 5.08457592345894
4430 4.91700537138715
4440 4.73426069628612
4450 4.39688386422828
4460 3.97807973739643
4470 4.39860901507767
4480 5.41305275093038
4490 6.67693840245232
4500 6.54112144555681
4510 5.31931473141119
4520 3.56536969686856
4530 3.54849366343527
4540 2.92617078711486
4550 2.2161432732116
4560 4.44816775961548
4570 9.85938659670387
4580 11.350485769718
4590 8.57398387488947
4600 10.1464780345732
4610 9.55965716049118
4620 10.7977113279389
4630 10.3283351924341
4640 8.83076672391168
4650 3.53504276915956
4660 3.57098527171555
4670 2.25460675538152
4680 5.57218534781121
4690 4.55401680419877
4700 1.97112453127901
4710 4.662681458995
4720 6.24976223234328
4730 7.02155083277022
4740 7.27016518235611
4750 5.34023241485398
4760 7.31166883501665
4770 7.75832703446012
4780 6.08119014959549
4790 4.86577926183581
4800 8.29377128703308
4810 7.38114826708317
4820 6.05037354850773
4830 1.61835393912657
4840 0.734349352703544
4850 -0.852854391407661
4860 3.22885510943593
4870 4.29519360353854
4880 4.26231073622545
4890 4.30153483290384
4900 -1.76852082265214
4910 0.409929660396662
4920 1.04947975347646
4930 7.84390269515866
4940 4.98820632964163
4950 5.92335305133685
4960 5.93085712923433
4970 0.739130639939473
4980 0.486420748545408
4990 -108.584156036585
5000 -84.0438249270068
5010 29.6467251031975
5020 30.7576762471764
5030 5.92504076182551
5040 5.033049483514
5050 3.91057680066681
5060 4.22680296337867
5070 5.9287050684445
5080 4.63434088239557
5090 4.61483201584095
5100 5.05246669411654
5110 7.96587073406152
5120 7.48442814334943
5130 5.75717533768395
5140 4.52378345040493
5150 6.97363639233613
5160 6.59779380625283
5170 5.21445918286353
5180 12.2260795351772
5190 14.1565087800235
5200 6.08405889913816
5210 10.6490431300118
5220 9.25445728532326
5230 8.44627067603682
5240 7.21796102899827
5250 8.20299554187236
5260 7.91290583439272
5270 5.91870544857494
5280 6.60059149761117
5290 3.9204338198564
5300 2.95584307019945
5310 5.94610797356189
5320 5.63416428302736
5330 9.11384038537247
5340 10.3312514445702
5350 7.78262700488499
5360 7.61169135199982
5370 11.8035373675339
5380 13.3053038102199
5390 9.28761815769573
5400 9.70486690674225
5410 8.02395751968301
5420 6.98624573045912
5430 86.2813533890001
5440 84.5255689510572
5450 92.1173632525357
5460 15.7184107200026
5470 19.7098821040882
5480 23.9465898950187
5490 4.18876553326948
5500 4.00616907641847
5510 5.48725500572824
5520 7.18789370378852
5530 6.48666404481169
5540 5.1689561231227
5550 6.02077909112893
5560 6.37000452919548
5570 7.56860627008507
5580 9.56153760018329
5590 10.2112824988494
5600 17.8354867690436
5610 15.9724502061128
5620 15.0585044196021
5630 5.7576162579756
5640 9.07963263843672
5650 3.37464608892814
5660 44.7207344382618
5670 46.5551652190951
5680 4.82364110286481
5690 4.20690022991681
5700 3.56725473199694
5710 0.374573875936175
5720 3.16407301354048
5730 6.54385802827696
5740 7.067682695821
5750 3.93262172229172
5760 4.00017242209962
5770 7.71921725800203
5780 8.57881382968517
5790 8.37028403771227
5800 8.86619006912521
5810 12.731072200832
5820 16.4551535059805
5830 12.2708422923633
5840 10.346281458562
5850 12.0395033294604
5860 9.81639661731993
5870 -0.159817053833733
5880 1.05681823017112
5890 26.9141979740631
5900 35.0197757871015
5910 10.4143134382468
5920 6.86961504536957
5930 5.74333161439573
5940 27.5034738520542
5950 31.0900883287344
5960 -10.7255716059534
5970 -8.2632088691191
5980 -13.1068120246782
5990 9.11719370996983
6000 7.68663855883897
6010 7.67227923345617
6020 7.63765399588363
6030 6.89242942397014
6040 6.87904479499695
6050 6.69070461615605
6060 7.81958245172661
6070 5.8124723358143
6080 6.99517204041496
6090 6.6257759150392
6100 9.53244628871192
6110 10.7699461291784
6120 13.1305543962192
6130 10.4016043706265
6140 -27.0769850664511
6150 -32.6764921586699
6160 3.84212377703994
6170 9.29244693977024
6180 12.8243960056979
6190 11.2945808670452
6200 7.62526679917353
6210 7.13986233324013
6220 10.3026779298186
6230 6.22985205675063
6240 7.80467663494263
6250 4.18659412709047
6260 7.13628762366266
6270 6.36709763301772
6280 -1.21932685968297
6290 -0.0276495683312869
6300 7.49726075751961
6310 11.9880262129401
6320 11.469552681163
6330 11.7382639299703
6340 -149.025685641798
6350 -149.115860685583
6360 -148.089958191311
6370 9.48363401266244
6380 5.08071604719791
6390 4.14421448303013
6400 11.5868598648229
6410 12.0205785947092
6420 8.34617353026537
6430 12.7094083938189
6440 14.2190476544129
6450 14.9324230437562
6460 -53.7525953046649
6470 -51.548579537283
6480 20.7050660525417
6490 21.6090188028263
6500 17.9409236341061
6510 -4.65067159663249
6520 -5.8691098667946
6530 -3.17211506711209
6540 10.7216691993706
6550 9.93404717325383
6560 6.7879202734538
6570 8.21207579518733
6580 3.22310118411741
6590 9.80480721633846
6600 -269.725291046005
6610 -268.287513214133
6620 -278.070548893273
6630 16.3338319935346
6640 18.3973955055023
6650 18.7022174438436
6660 9.23958856602797
6670 10.1205343389614
6680 8.60715446954456
6690 4.06432683709601
6700 3.71214738507926
6710 8.06714280593959
6720 8.05826069754745
6730 13.6810066654628
6740 13.4999544808872
6750 13.5560360613144
6760 6.91195699266974
6770 5.09419182800982
6780 3.09213718324514
6790 5.61988617896922
6800 5.22904896016931
6810 4.21417746278763
6820 9.48644100651252
6830 9.42292943522591
6840 9.66347062719951
6850 7.49405921854174
6860 8.62027016233797
6870 16.9719532400393
6880 14.9010463518938
6890 15.7981765384892
6900 12.3669612058925
6910 16.7158554986542
6920 44.545360378862
6930 37.9145756126376
6940 22.0777401503561
6950 -4.78525095384574
6960 -3.49320849731478
6970 16.8828377504175
6980 13.597643727733
6990 11.7642734332459
7000 8.08092797560063
7010 7.17824804860118
7020 9.05115293796625
7030 9.49013064629971
7040 9.9464294472183
7050 23.3673447103059
7060 23.7359161745232
7070 22.311272276278
7080 9.82856714535407
7090 14.1856576149629
7100 13.4699676263138
7110 7.11090005623063
7120 4.74608048009569
7130 5.81216177984784
7140 -149.674746205373
7150 -148.782666592928
7160 -149.304018080683
7170 15.499276064953
7180 14.6503862626517
7190 13.0271256268995
7200 13.8068693093727
7210 11.8183171870979
7220 13.8742480288992
7230 14.4001578289499
7240 10.4184372513063
7250 0.454566627346383
7260 10.3092137571851
7270 13.1706238280431
7280 13.0273155289302
7290 9.23800737407556
7300 5.6566323336009
7310 5.78979778696764
7320 6.8985844825081
7330 6.9825711646176
7340 142.61588361262
7350 147.179423425179
7360 16.2268816791024
7370 14.527550890856
7380 15.9265327689459
7390 28.0746559919286
7400 31.0886848194625
7410 -38.9286189110736
7420 -54.9260497232386
7430 12.9700908065512
7440 24.7105108965656
7450 29.1544312502739
7460 1.84517521402177
7470 2.84227852561794
7480 7.27606537766948
7490 24.3524729499892
7500 36.5128353309507
7510 34.1842271315741
7520 21.65742860618
7530 -21.5102584111245
7540 -14.339380309829
7550 8.68767955811165
7560 6.93949345674784
7570 7.5204897507862
7580 11.1954221718451
7590 -109.176342771235
7600 -63.0983523682302
7610 -49.0036825708768
7620 11.349142408336
7630 0.49956535700675
7640 8.7057784709423
7650 9.41586639524081
7660 12.0223648133474
7670 8.18655194394125
7680 12.3105020630786
7690 11.8603830621523
7700 14.6199513864673
7710 13.5279117279717
7720 20.2286066128169
7730 16.4012874404906
7740 10.7121005594234
7750 6.34411328568334
7760 -1.94144772193693
7770 6.42206367629636
7780 16.0786540205247
7790 14.0603115841392
7800 14.7681788865865
7810 12.1492943150441
7820 11.100291814107
7830 12.0604885880962
7840 14.9040981273407
7850 8.93004115225059
7860 14.2688993187475
7870 32.8263551929852
7880 34.3339477054437
7890 31.9064733875047
7900 16.5698130049154
7910 18.4785005695957
7920 21.2120275844594
7930 9.10994673861668
7940 10.9740042858907
7950 24.2898732952094
7960 -0.10737900460821
7970 -0.0657810037881743
7980 1.95289163775274
7990 871.892842726612
8000 883.625776485852
8010 8.10879838953461
8020 19.2245795389206
8030 22.2084532857495
8040 22.4371111004153
8050 19.8312142727804
8060 14.9720935023546
8070 7.35856939071813
8080 3.44986406608355
8090 4.72335638297469
8100 5.56221261369653
8110 5.24786906711156
8120 7.97045554574968
8130 2.0786818283556
8140 12.6151682635231
8150 11.6363376461031
8160 10.7474471127962
8170 11.956025259165
8180 12.9259561270031
8190 24.7685222409504
8200 39.6380114265494
8210 39.6330531487405
8220 24.6456040779933
8230 3.63172521426514
8240 34.8360967276589
8250 32.9148226379109
8260 1.71012508683827
8270 6.80769460519122
8280 4.25437824005012
8290 10.2398609492971
8300 13.8307341845441
8310 11.0550653559508
8320 6.48445436292137
8330 7.52196229131652
8340 7.27811929023973
8350 3.9112600118373
8360 4.94511070197623
8370 7.45178474855006
8380 8.26724270730558
8390 17.9507350966775
8400 19.5766282445296
8410 43.9728990027639
8420 13.0183990295755
8430 11.3583763208418
8440 -17.4495461666347
8450 15.7242722512025
8460 19.442013925844
8470 2.20523117240528
8480 10.1319508480116
8490 4.77533402385589
8500 17.0598785176511
8510 24.1521907384597
8520 25.5483656375129
8530 19.0509305351253
8540 11.6163229213908
8550 7.83952784901292
8560 8.4874491906602
8570 11.0680450896838
8580 12.3994874959754
8590 13.3201730135388
8600 18.5545212562746
8610 23.1378037082495
8620 14.2337456213707
8630 17.4018637413178
8640 5.43535095862254
8650 15.1931887559619
8660 17.1019115188736
8670 13.1925448699094
8680 14.4041811529412
8690 43.6898662859915
8700 128.394746786188
8710 150.659269766231
8720 154.761764652332
8730 65.0465265915915
8740 -123.088028323037
8750 -394.940694284167
8760 -202.911791125868
8770 14.8843647399465
8780 -1071.51142046451
8790 -1077.83793180515
8800 14.8108399520266
8810 -13.4326209827424
8820 4.4168384588422
8830 60.864355788618
8840 37.2476407333067
8850 -5.9876029121129
8860 16.7930880954398
8870 18.1487450136239
8880 9.75129999024784
8890 13.8295478079414
8900 16.1223250705611
8910 15.3734810074814
8920 7.53377654731633
8930 16.6773691237272
8940 17.177091433963
8950 19.2626299363957
8960 27.6338731015372
8970 43.0432351366405
8980 50.9867778686047
8990 36.9353321859286
9000 17.9320437899973
9010 14.2927446605625
9020 87.0105230675896
9030 93.9958545934952
9040 92.6319695546888
9050 12.7959257867012
9060 9.43829686143195
9070 -0.214079576108516
9080 2.39107907037602
9090 11.9834709752059
9100 11.5801083161709
9110 15.4312776145765
9120 17.7664863813501
9130 17.7177105218061
9140 17.8930696532375
9150 -0.533025532510208
9160 -2.74178748774504
9170 -1.71437456775777
9180 -4.26238740493519
9190 -8.15811005487627
9200 8.35813319025747
9210 7.73782587827939
9220 10.3295155772298
9230 13.379202790626
9240 16.3248090217303
9250 17.5497703405826
9260 14.0721672207063
9270 13.1022783662059
9280 -44.2986568025469
9290 -45.3295128209159
9300 13.6511120198028
9310 15.5540616894712
9320 12.6904196539145
9330 12.9458436924969
9340 14.9826501941065
9350 13.9244738281907
9360 13.8774576816311
9370 16.1535352637665
9380 39.1217875902065
9390 32.5428483789874
9400 6.63665742220452
9410 7.27981855277806
9420 -6.99996124917347
9430 -2.12347770030173
9440 17.310278689639
9450 20.0479291230428
9460 -1.93127371873435
9470 -7.98667040839861
9480 -5.5376010270893
9490 93.4778636342202
9500 91.8508199931958
9510 8.59006760953417
9520 5.74352295862441
9530 44.5793824139474
9540 45.358218339191
9550 52.9920077834424
9560 18.9750527193902
9570 16.3022190676167
9580 24.7975080229446
9590 21.2668084331554
9600 9.23317217053815
9610 10.2508019967599
9620 -19.2114207016272
9630 -24.749590338962
9640 -21.4081709384972
9650 13.2690383274393
9660 3.55319561139628
9670 -4.91588814289614
9680 -5.05153574726581
9690 7.41274651451411
9700 7.59566010174873
9710 6.63027896875861
9720 8.9297934044054
9730 5.82022263410637
9740 -1.93917484944563
9750 -0.920315931101613
9760 13.5925922136449
9770 -7.82659533972473
9780 -6.8482207811136
9790 -1.45581200043356
9800 15.3727567241699
9810 36.92774415695
9820 56.1551838279716
9830 57.8256751847432
9840 33.4036748783894
9850 14.8570607629091
9860 10.1541202290972
9870 9.18544492867878
9880 8.06219589194874
9890 7.86366369719399
9900 -6.99938437864889
9910 -4.45205235020493
9920 12.8382211787971
9930 15.6843506275348
9940 -65.7619391250506
9950 -67.975644504198
9960 -80.1933756297871
9970 -0.390529546675715
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_1.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 1 polynomials},
title style={font=\Large},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xtick={0,2000,4000,6000,8000,10000},
xticklabels={0,2,4,6,8,10},
x tick label style={/pgf/number format/.cd,scaled x ticks = false,set thousands separator={},fixed,precision=4},
xlabel={line number $\cdot 10^{3}$},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-0.002, ymax=0.06,
ytick style={color=black},
%ytick={-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175,0.2}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.180278048078531
10 0.0290378992533265
20 0.00174559876716048
30 0.0141630686524083
40 0.033490027659036
50 0.0192641064932523
60 0.0150648305548237
70 0.0289733773323728
80 0.015879259181235
90 0.0476899958168542
100 0.0238824844174925
110 0.027727392465769
120 0.0320329856644115
130 0.0256528483187931
140 0.0388477155393443
150 0.0484599798282936
160 0.0254389254991659
170 0.0317931911804929
180 0.0280199853899195
190 0.0334230720840239
200 0.0289226342752342
210 0.0185585107988172
220 0.024615071929446
230 0.0398856706404321
240 0.0286591903459988
250 0.0343783769543034
260 0.0217727318493678
270 0.0153523845835539
280 0.0230872262835006
290 0.0243778645861778
300 0.0346073148123348
310 0.0546617372138389
320 0.0221715613020521
330 0.0355062795948201
340 0.0144729159520279
350 0.028019154413338
360 0.0240482040811354
370 0.0244958695362614
380 0.0239497724467422
390 0.0265920735456375
400 0.0239866552604211
410 0.0231718256879656
420 0.019726593701748
430 0.0269662417103529
440 0.0319868667752071
450 0.0216350817501329
460 0.0295643419952576
470 0.0314884507878036
480 0.0298713696401195
490 0.0222616539634327
500 0.0290900929707483
510 0.0214932037183799
520 0.0323133438858002
530 0.0273964018008418
540 0.013202702083461
550 0.0248511495252385
560 0.0326178255303488
570 0.0296068974036596
580 0.0195606087686282
590 0.0392065589042749
600 0.0225421646018738
610 0.0289679927739594
620 0.0211551548413331
630 0.025676388790149
640 0.022040055245308
650 0.0191992906964603
660 0.028864762888666
670 0.0147001981090933
680 0.0268578154224308
690 0.0221386468220616
700 0.0279810828580476
710 0.0209143516554249
720 0.0238240600024755
730 0.0204835202968186
740 0.0183900189877777
750 0.0166587244285696
760 0.0232496446758559
770 0.016827136031368
780 0.0265984215134805
790 0.0221325749860063
800 0.0200457286033829
810 0.0228594882680914
820 0.0189733991483922
830 0.0255719936064234
840 0.0150011095891902
850 0.0247935331853747
860 0.0273668024626175
870 0.0273231030833929
880 0.0189079806186921
890 0.0160495255746522
900 0.0156270585320289
910 0.0186788923621438
920 0.0182537348889401
930 0.0192515568707152
940 0.0120203175586153
950 0.025956971982402
960 0.018149088107321
970 0.0175017867693282
980 0.0193640781988625
990 0.0203092264712377
1000 0.0155177874927842
1010 0.0152683775424513
1020 0.0173708886152985
1030 0.0173364504049077
1040 0.0209527199935614
1050 0.0171307636902208
1060 0.0234010025642612
1070 0.0160753594055179
1080 0.0205347628993603
1090 0.0177774260678567
1100 0.0119361553126011
1110 0.0169358228901338
1120 0.0130289212447613
1130 0.0133128945274147
1140 0.017812274118004
1150 0.018468672777943
1160 0.0161839291774186
1170 0.0163643864966985
1180 0.0160723141298687
1190 0.0171721416097711
1200 0.0117212525665545
1210 0.0130038596166706
1220 0.0155737950051267
1230 0.0114740064086379
1240 0.0144821861832201
1250 0.0129164095263076
1260 0.0166147143748271
1270 0.0200738339477282
1280 0.0156178062772432
1290 0.0117637598719932
1300 0.0130086060590526
1310 0.00988014627498994
1320 0.0162166829888728
1330 0.0109436948066984
1340 0.0137154064398807
1350 0.0152594774789981
1360 0.0134666575519523
1370 0.015512009281222
1380 0.0171545115816561
1390 0.0122138743883625
1400 0.0171538304149634
1410 0.0190962557233913
1420 0.0131486476012077
1430 0.016393046934205
1440 0.0129924159814685
1450 0.0108550374407218
1460 0.0117316551484062
1470 0.0152734192547507
1480 0.0160706934166282
1490 0.0122335174456869
1500 0.0134798037929389
1510 0.0108783493369955
1520 0.0123835028723983
1530 0.0122938890852883
1540 0.00977205101357826
1550 0.0140635199662297
1560 0.017589777180284
1570 0.0110774942626278
1580 0.00945758351499327
1590 0.010949558162902
1600 0.0135752262152463
1610 0.0116484964316565
1620 0.0116740057339073
1630 0.0141706888991643
1640 0.0108665105782305
1650 0.0156533218782241
1660 0.0134790911242497
1670 0.0135180001699659
1680 0.0123833394786078
1690 0.0116924609595943
1700 0.00973092025756005
1710 0.0114299323612922
1720 0.0106201868531468
1730 0.00895014367293043
1740 0.0109082243751136
1750 0.0138027749511331
1760 0.0129942131267226
1770 0.0112761805170663
1780 0.0105999630892004
1790 0.0102575768336412
1800 0.0095371983159981
1810 0.0114821749343511
1820 0.0106767578813531
1830 0.00735516362208156
1840 0.0111834194303489
1850 0.0087349994783466
1860 0.0120961260970107
1870 0.00743647346836144
1880 0.00856460610627148
1890 0.00972582708438688
1900 0.0118186740745749
1910 0.0123256746612867
1920 0.0118303536184316
1930 0.00891008049164857
1940 0.00964071664332001
1950 0.0119362186225333
1960 0.0104630742384384
1970 0.00990037953927082
1980 0.00976693243018283
1990 0.00989503763407128
2000 0.00842205190109087
2010 0.00815375657051625
2020 0.0176492006799635
2030 0.0129025953684924
2040 0.00987215957952637
2050 0.0121947368804022
2060 0.0100570486371926
2070 0.0123886256874664
2080 0.00890311944633411
2090 0.0105444127142063
2100 0.00831401226221148
2110 0.008695923088598
2120 0.00827619551995523
2130 0.00890193907878627
2140 0.010397233361531
2150 0.0118749807399337
2160 0.0118583937432774
2170 0.0104518843360936
2180 0.0105308228183619
2190 0.00804063330023477
2200 0.00792379945100509
2210 0.00771729847939477
2220 0.0103007147580863
2230 0.0100260632315378
2240 0.0101581819837221
2250 0.00672648852052552
2260 0.00994987835854683
2270 0.00699142269056388
2280 0.0103280550133591
2290 0.0101276756598064
2300 0.0122507830846348
2310 0.00809039453179877
2320 0.010209143824194
2330 0.0105251565865048
2340 0.00708667401657108
2350 0.0101179566854906
2360 0.00962328258685359
2370 0.0133034797573445
2380 0.01249274423888
2390 0.00799892219112375
2400 0.0086682068056089
2410 0.0095581002731819
2420 0.00956059556272881
2430 0.00733133005215327
2440 0.00714658280806037
2450 0.0082229522921806
2460 0.00912850049346369
2470 0.00766413695139664
2480 0.0062054903028865
2490 0.00910956502194398
2500 0.0114508504289877
2510 0.00776174424326276
2520 0.00756196622368011
2530 0.00579709135368972
2540 0.00633771656079663
2550 0.00798816244862043
2560 0.0061131845342898
2570 0.00563129906353116
2580 0.00640711230375062
2590 0.00625868004145984
2600 0.00568913052396417
2610 0.00834858432284945
2620 0.0116874175704758
2630 0.00535612686851866
2640 0.00939278503485312
2650 0.00891094678309827
2660 0.00835877327043324
2670 0.00659984497525843
2680 0.00828469269736177
2690 0.00852004424328433
2700 0.00725548316183297
2710 0.00722366257345321
2720 0.00574045646626499
2730 0.00730392144571236
2740 0.00889492309390398
2750 0.00538885645446125
2760 0.0062835279346701
2770 0.00558834622219904
2780 0.00692119133857929
2790 0.00691452099612704
2800 0.00647329960549059
2810 0.00709623357912603
2820 0.00734569596526844
2830 0.00562324451122349
2840 0.00741578336651518
2850 0.0064568716102469
2860 0.00737956053759732
2870 0.00666080084788103
2880 0.00722513417214807
2890 0.00671305742761504
2900 0.00819168570003711
2910 0.00533613233389718
2920 0.00635678563782467
2930 0.00470595722497053
2940 0.00921122703415196
2950 0.0107755936233595
2960 0.00668984829361629
2970 0.00689939818563182
2980 0.00745247216624498
2990 0.00605615331479547
3000 0.00620113769451002
3010 0.00446383791848083
3020 0.00553862695378219
3030 0.00716784337358285
3040 0.00633402060586283
3050 0.00461634758716211
3060 0.00644564168988666
3070 0.00706535851727564
3080 0.00682795229819633
3090 0.00463936644688367
3100 0.0056759449298942
3110 0.00566310978611289
3120 0.00490110602484022
3130 0.00692741785871079
3140 0.00791446399737987
3150 0.00659684972218638
3160 0.00642504928332453
3170 0.00538989595493162
3180 0.00473414158809897
3190 0.00488209120726243
3200 0.00508186216063839
3210 0.00731281623234282
3220 0.00610709098049771
3230 0.00652094514941037
3240 0.00640968745759661
3250 0.00450812141440553
3260 0.0058079569633449
3270 0.004027985346473
3280 0.00442065050946913
3290 0.00413924504252844
3300 0.00494002101999594
3310 0.00417184151622128
3320 0.00407816020709608
3330 0.00593835750124182
3340 0.00592332729988471
3350 0.00466577497583029
3360 0.00533542491320384
3370 0.00416430093927024
3380 0.00489208614898729
3390 0.00564227298191361
3400 0.00606714319600705
3410 0.00558417007033437
3420 0.00530981114476747
3430 0.00406806645828354
3440 0.00520093274865785
3450 0.00583938092707935
3460 0.00639733257637073
3470 0.00486657834728632
3480 0.00481269707649153
3490 0.00699113065422772
3500 0.00645332746068612
3510 0.00618255810321061
3520 0.00649696377612358
3530 0.00344116050859778
3540 0.00392957607741981
3550 0.00386474197381654
3560 0.00381851817209995
3570 0.00478335534705111
3580 0.00492120955320187
3590 0.00541403138640036
3600 0.00448879370669621
3610 0.00495251837927343
3620 0.00446686161500815
3630 0.00501366378148064
3640 0.00489468910451963
3650 0.00450484051066534
3660 0.00528261107437598
3670 0.00506977242267712
3680 0.00487213002651058
3690 0.00442827458548181
3700 0.00475988959427665
3710 0.00441500582011652
3720 0.00459169911182239
3730 0.00509760952109355
3740 0.00425025925832907
3750 0.00574457335126387
3760 0.00636516165744248
3770 0.00381535092180438
3780 0.00410949623016265
3790 0.00402441648882904
3800 0.0042468593072623
3810 0.00387207313694916
3820 0.00471087122773814
3830 0.00326624215264854
3840 0.00498491473421396
3850 0.00436169249250724
3860 0.00570548083707166
3870 0.00581031436355726
3880 0.00458260844566838
3890 0.00466230588850191
3900 0.00413182209435687
3910 0.00452830083684388
3920 0.00478727989458972
3930 0.00366863265620524
3940 0.00425448652685351
3950 0.00317310912084242
3960 0.00529252177403371
3970 0.00460070483929572
3980 0.00590822189210002
3990 0.00439470645260812
4000 0.00414459758771921
4010 0.00627931637619944
4020 0.00403097782729081
4030 0.00375417392835547
4040 0.00380870402562683
4050 0.00469267476338844
4060 0.00379071786394054
4070 0.00618646730528636
4080 0.00417570939944926
4090 0.00690168067321427
4100 0.00537922090177867
4110 0.00248203065653001
4120 0.00274176599652116
4130 0.00499849884828077
4140 0.0035885305463013
4150 0.00480128355577386
4160 0.00404154748245011
4170 0.00415468159554535
4180 0.00243955884335803
4190 0.00460358957353203
4200 0.00877609348657999
4210 0.00574195804907192
4220 0.00360659261324859
4230 0.00374694481918121
4240 0.00440417660880131
4250 0.00339443068880709
4260 0.00272362632959488
4270 0.00462634834812744
4280 0.00302405064758926
4290 0.00315618012334299
4300 0.00350389286317455
4310 0.0032505503623244
4320 0.00315022951504707
4330 0.00506050440719412
4340 0.00715852129078243
4350 0.00492003923417701
4360 0.00372265970229171
4370 0.00427506714966009
4380 0.00434654606460824
4390 0.00424287835676123
4400 0.00342272494163257
4410 0.00499274004395393
4420 0.00411804452966306
4430 0.00482866071169096
4440 0.00390616485627089
4450 0.00449785200599023
4460 0.00376156855632821
4470 0.00370059246098117
4480 0.00406955989155303
4490 0.00318035457642037
4500 0.00293844668077798
4510 0.00307678883252908
4520 0.00385811487692537
4530 0.00555780143230009
4540 0.00385396397372915
4550 0.00352711531294672
4560 0.00547466040666773
4570 0.00372526526590289
4580 0.00448481949620849
4590 0.00396406675925021
4600 0.0038436426280617
4610 0.00469761515759493
4620 0.00715489679925009
4630 0.00362183439125681
4640 0.00296881787238198
4650 0.00279075458275505
4660 0.0047671427171069
4670 0.00312701526545643
4680 0.0029735230785253
4690 0.00292571305069543
4700 0.00355141248370335
4710 0.00334109590231001
4720 0.00362992033662326
4730 0.00252911469746372
4740 0.00330269757829062
4750 0.00270647313290805
4760 0.00279679244881313
4770 0.00290735542814043
4780 0.00264631617715141
4790 0.00318105801495114
4800 0.00343015809786574
4810 0.00259284422290446
4820 0.0019916208705744
4830 0.00213944169303312
4840 0.00227970782333689
4850 0.00270620427773015
4860 0.00189455293495968
4870 0.00415229598503597
4880 0.00370782829800819
4890 0.00403974167016686
4900 0.00330531629183927
4910 0.0030034784632738
4920 0.00362973614817506
4930 0.00350352263403033
4940 0.00345228865256266
4950 0.00367632434421486
4960 0.00330855020514268
4970 0.00233337822433608
4980 0.00204146290015112
4990 0.00257891081129536
5000 0.00374406761331243
5010 0.00649986483490224
5020 0.00288110190296831
5030 0.00279787156263352
5040 0.00373392199023451
5050 0.00391265824648116
5060 0.00395267069204877
5070 0.00288808301397376
5080 0.00284262471436831
5090 0.00243255779251173
5100 0.00337657327910203
5110 0.0033681333647342
5120 0.00360070445424792
5130 0.00253149801526762
5140 0.00433717461516753
5150 0.00414139124919666
5160 0.00285519451941053
5170 0.00505667379485764
5180 0.00376244377257467
5190 0.00332325766709331
5200 0.00282442731115719
5210 0.0023418352214959
5220 0.00286249393523145
5230 0.00272680352749845
5240 0.00327405492982033
5250 0.00311072340792607
5260 0.00214864867644327
5270 0.00197993372735433
5280 0.00223636173648079
5290 0.00283245862178571
5300 0.00435981033069628
5310 0.00395570641449832
5320 0.00382052723866095
5330 0.00337753532415592
5340 0.00411189514941768
5350 0.00257519335897563
5360 0.00323255148462266
5370 0.00212943882808462
5380 0.00300899503601283
5390 0.00179138862937123
5400 0.00369174543646225
5410 0.00344171299332977
5420 0.0022891619145382
5430 0.00308873316309523
5440 0.0025062385002497
5450 0.00241540640188726
5460 0.00238621509318771
5470 0.00212398905214774
5480 0.0026265527908128
5490 0.00349764121112697
5500 0.00186795261031471
5510 0.00625578187198817
5520 0.00239225682796436
5530 0.00296046926558617
5540 0.00292372097755904
5550 0.00521765982806957
5560 0.0018009926829719
5570 0.00263939984755879
5580 0.00415261192150812
5590 0.002990578176715
5600 0.00393497436105257
5610 0.00231292660445242
5620 0.00205581102137214
5630 0.00195914527080356
5640 0.00248067188881418
5650 0.00277299096207146
5660 0.00362897161812885
5670 0.00342999054225023
5680 0.00446421724976228
5690 0.00443954466146337
5700 0.00256693745982987
5710 0.00517999046285136
5720 0.003526912315789
5730 0.00275554133754348
5740 0.00393552133435029
5750 0.00369306932359155
5760 0.00333000693057436
5770 0.00413717639480393
5780 0.0031054380835166
5790 0.00198415608934797
5800 0.00150705423705806
5810 0.00299468565471676
5820 0.00294541592346237
5830 0.00159529263284573
5840 0.00188514513879066
5850 0.00171047820630257
5860 0.00127355606886999
5870 0.0024302679992013
5880 0.0024186467394619
5890 0.0026595375222254
5900 0.00261385089251732
5910 0.0028331705226745
5920 0.00287075866836832
5930 0.00270000348883965
5940 0.00247179031200723
5950 0.00264926167026106
5960 0.00185423920051163
5970 0.00173411965558071
5980 0.00235506410882997
5990 0.00201409284189502
6000 0.0025300335194775
6010 0.00200400839150986
6020 0.00159852512358167
6030 0.00298486694641058
6040 0.00287124328308948
6050 0.00166351797387045
6060 0.00170650080236061
6070 0.00300536997872666
6080 0.00198948909679141
6090 0.0021086621486401
6100 0.0025275029154227
6110 0.00250504924401847
6120 0.00158284681255742
6130 0.00221915034802754
6140 0.00167996882307831
6150 0.00264909823769694
6160 0.00473601472031484
6170 0.00199210209456124
6180 0.00179267027000737
6190 0.00179947119967126
6200 0.00302429142897473
6210 0.00202738537021707
6220 0.00343406044838378
6230 0.00294272831815013
6240 0.00245873939439774
6250 0.00427122573686264
6260 0.00186716708195344
6270 0.00273747764585923
6280 0.00886999148884155
6290 0.00445656972988277
6300 0.0020824458441052
6310 0.00166655527526936
6320 0.00240004566925417
6330 0.00199104544840163
6340 0.00160212030872417
6350 0.00223814808873009
6360 0.00246614246718517
6370 0.00210658464416667
6380 0.00301465558806783
6390 0.001709336984494
6400 0.00203607063763455
6410 0.00195477829644939
6420 0.00241991550074668
6430 0.00156420699544434
6440 0.00272140524353817
6450 0.00181768533860616
6460 0.00370918303406841
6470 0.00155858370789514
6480 0.0014623586633604
6490 0.00251114588687303
6500 0.00161379547727735
6510 0.00195153776234825
6520 0.000967374304696452
6530 0.00268648782732994
6540 0.0023607201516417
6550 0.00254253341026593
6560 0.00232053035200381
6570 0.00147758584143517
6580 0.00258469497958378
6590 0.00412123384379491
6600 0.00193385688309516
6610 0.00418035120474857
6620 0.0052844050726042
6630 0.00276213222007404
6640 0.00339909597076119
6650 0.00300435123079879
6660 0.00325868811337304
6670 0.00325958669546868
6680 0.00229110877907429
6690 0.00318948266153734
6700 0.00274616216166474
6710 0.00288136070125282
6720 0.00219423500354497
6730 0.00248681809361865
6740 0.00228893810928925
6750 0.0021848809816062
6760 0.00203367840377771
6770 0.00279634425014797
6780 0.00401566642014592
6790 0.00598697342685486
6800 0.00337684303045522
6810 0.00304885272837322
6820 0.00412415969645222
6830 0.00535804937832417
6840 0.00411119227308545
6850 0.00283840365746152
6860 0.00273878371906048
6870 0.00234841349682427
6880 0.00193364004113443
6890 0.00193996416291488
6900 0.00277009647218671
6910 0.00155946430408991
6920 0.00189762289085156
6930 0.00158854254995175
6940 0.00214043549157869
6950 0.00142524688748571
6960 0.00193854587366067
6970 0.00219615895819346
6980 0.00206481718123196
6990 0.00172041023919084
7000 0.00171056906926953
7010 0.00207261748874013
7020 0.0035570351406998
7030 0.00272943107729505
7040 0.00234070144140731
7050 0.00178706024191181
7060 0.00177322870742652
7070 0.00166427803968411
7080 0.00220035827421279
7090 0.00244757107030717
7100 0.00330282596009827
7110 0.00350409143284943
7120 0.00312807298076896
7130 0.00261650666073941
7140 0.00321128169334151
7150 0.00255529203490578
7160 0.00215858793648009
7170 0.00200242353197486
7180 0.00292298459777163
7190 0.00230305511058026
7200 0.00196340047400844
7210 0.00198855350571662
7220 0.00191324430711632
7230 0.0022264929140915
7240 0.00218859521562335
7250 0.00312169429498977
7260 0.00425090829546098
7270 0.00305915950354732
7280 0.00172198907420085
7290 0.00235883133264559
7300 0.00285905362374904
7310 0.005076373827249
7320 0.00297187865857725
7330 0.00289938192726704
7340 0.00247465990710313
7350 0.00370511011328729
7360 0.00184986658077497
7370 0.00152227836980648
7380 0.00140515797945043
7390 0.00165379391524336
7400 0.00122681581976191
7410 0.000593693715790213
7420 0.000915475288866992
7430 0.00123289755340733
7440 0.00133184525798935
7450 0.0014884854768945
7460 0.00132479988427549
7470 0.00288816336618192
7480 0.0012906599008078
7490 0.000721717980311977
7500 0.00116925951333893
7510 0.000652940619282177
7520 0.0011752325573394
7530 0.000996753632889855
7540 0.00153691152339894
7550 0.00134055352913033
7560 0.00164668876182065
7570 0.00101545726596264
7580 0.000767911404610991
7590 0.00147011522436234
7600 0.000941931996284478
7610 0.00111374432851203
7620 0.000894611985828032
7630 0.00265983940462004
7640 0.00121511430821169
7650 0.00080594821658752
7660 0.00253939934175345
7670 0.00171171791205257
7680 0.00122143137609074
7690 0.00178669202603418
7700 0.00221171570762726
7710 0.00164715093523647
7720 0.00152705119438668
7730 0.00104468112633628
7740 0.00167944478750465
7750 0.0029669991504878
7760 0.00186058174978289
7770 0.00124208760034128
7780 0.0012169698643906
7790 0.00166328430332402
7800 0.00164755383426379
7810 0.000974859061267719
7820 0.00185570609259149
7830 0.00262627974591443
7840 0.00147787885736615
7850 0.00195905665750344
7860 0.00212060980479673
7870 0.000993626948702522
7880 0.00130658560988745
7890 0.00116735102273685
7900 0.00126812641064252
7910 0.00122824029578782
7920 0.0014540450423301
7930 0.00241814467386771
7940 0.00192317112810804
7950 0.00113323151490664
7960 0.00158916007428462
7970 0.00198951571408438
7980 0.00175959048722295
7990 0.00161710183279101
8000 0.00127792753031678
8010 0.00317134819375787
8020 0.00220344891139264
8030 0.00152628957329052
8040 0.00211121209496499
8050 0.00098196404289497
8060 0.00138442565701475
8070 0.0015909148035782
8080 0.00301524078057111
8090 0.00696715284110091
8100 0.00190586156327814
8110 0.00344251828227627
8120 0.00363863433775095
8130 0.00509374011992512
8140 0.00403772102572734
8150 0.00449165885539152
8160 0.00452372062820795
8170 0.00350352186565994
8180 0.00224831478868867
8190 0.00278189905186903
8200 0.00199206192073099
8210 0.0014978239499163
8220 0.00160427332400562
8230 0.00159925420049364
8240 0.00195074732030619
8250 0.00278505619650341
8260 0.00219583513814083
8270 0.00238597293352255
8280 0.00311541536275077
8290 0.00191651140165622
8300 0.00312305204517136
8310 0.00210906745121496
8320 0.00259781392141571
8330 0.002692263870313
8340 0.00245746412650527
8350 0.00232126630712752
8360 0.00213096244451277
8370 0.00385400529359226
8380 0.00269641277514957
8390 0.00179332526144082
8400 0.0017333428218496
8410 0.00201772068183753
8420 0.00215489748424941
8430 0.00144655431882088
8440 0.00128067236418063
8450 0.00207785951732949
8460 0.0024677136103245
8470 0.00106300721166743
8480 0.00168900893164304
8490 0.00142027474999856
8500 0.00129943063648458
8510 0.00111656638285916
8520 0.000988513743271403
8530 0.00175587072406125
8540 0.00114884659631202
8550 0.00146964730973369
8560 0.00150942434541919
8570 0.00160346473576285
8580 0.0015155992869668
8590 0.00123974186950388
8600 0.00176622550375344
8610 0.00130933491760661
8620 0.00252087975588971
8630 0.00168770398265321
8640 0.00169158557154443
8650 0.00110708044448619
8660 0.00173538561836888
8670 0.000664531169816033
8680 0.00189555913081472
8690 0.00124730476928633
8700 0.000975484876570681
8710 0.000922984296948025
8720 0.00110445062724957
8730 0.00198604215279374
8740 0.000761173276006099
8750 0.000844998277361485
8760 0.000649873970199969
8770 0.000851258129979782
8780 0.00115724328095775
8790 0.00123642040501448
8800 0.000995968678060358
8810 0.00126486681246373
8820 0.000793640573189008
8830 0.000839263217842097
8840 0.00168217227631643
8850 0.00152823451000042
8860 0.000891303674546892
8870 0.000933566503741771
8880 0.00213871771445061
8890 0.00104635492622771
8900 0.00165150873532009
8910 0.0024812664897186
8920 0.0015034230886819
8930 0.00126387033786986
8940 0.00129043691396706
8950 0.000997361702982512
8960 0.00151220972767835
8970 0.000810513385481255
8980 0.00202304144492251
8990 0.00209552080037494
9000 0.00114645258219547
9010 0.00154350336388977
9020 0.000863318357913595
9030 0.00175697296381701
9040 0.00143973802943763
9050 0.00192184155170738
9060 0.00282931948678493
9070 0.00230724593788241
9080 0.00264245257244376
9090 0.00190393698281489
9100 0.00180281472971554
9110 0.00172640253771483
9120 0.00133180144431055
9130 0.00150269731027665
9140 0.00186090406432155
9150 0.00141736269492856
9160 0.00153460089628472
9170 0.00133360064142825
9180 0.0018864122804756
9190 0.00175817545352178
9200 0.00155609461893077
9210 0.0039115530027707
9220 0.004770608761712
9230 0.00142050757678173
9240 0.00143838314401945
9250 0.00310500552695749
9260 0.00183204881607469
9270 0.00236530930138144
9280 0.00281454360746552
9290 0.00259805704817608
9300 0.00178132028279243
9310 0.00247371223141288
9320 0.00169012051751776
9330 0.00164635417153939
9340 0.00217132903272878
9350 0.00437846650808457
9360 0.00164796303365038
9370 0.00184826100249063
9380 0.00181660271873493
9390 0.00166323823940838
9400 0.00142229961803726
9410 0.000986867232715052
9420 0.00144107044921105
9430 0.00282089184226157
9440 0.00192536279614253
9450 0.00141565332746917
9460 0.00199939680118179
9470 0.00177936956119495
9480 0.00187932127731661
9490 0.00536764048788245
9500 0.00447462739417806
9510 0.00293736135563572
9520 0.0020660337082481
9530 0.00250162474636378
9540 0.00169506684077963
9550 0.00159277458597778
9560 0.00167965016555805
9570 0.00109210461107637
9580 0.0017111204683009
9590 0.00140614563045456
9600 0.0018283321665782
9610 0.00177254822882696
9620 0.00177002393703856
9630 0.0015327434596627
9640 0.00139240600666601
9650 0.0022255500792162
9660 0.00268537806299625
9670 0.00250256726900528
9680 0.00484115191342133
9690 0.00179970668769442
9700 0.00218427156056257
9710 0.00223779455821484
9720 0.00241055725545275
9730 0.00290028520938268
9740 0.00391936405054824
9750 0.00208451177450838
9760 0.00184330864395835
9770 0.00146217856981006
9780 0.00145632418831112
9790 0.00178452103070211
9800 0.00196027696930342
9810 0.00139930819755369
9820 0.00123669563259409
9830 0.0010883967595073
9840 0.00232806177255401
9850 0.0017223629994917
9860 0.00251611589940355
9870 0.00172516442995274
9880 0.00429711379690822
9890 0.00129249777001922
9900 0.00146084929955493
9910 0.00126918692793417
9920 0.00122524414999012
9930 0.00222525753969592
9940 0.00137570827806211
9950 0.00117950213695733
9960 0.00279293477970072
9970 0.00196659584390918
9980 0.00109676740457018
9990 0.00210720774326493
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_2.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 2 polynomials},
title style={font=\Large},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={0,2000,4000,6000,8000,10000},
xticklabels={0,2,4,6,8,10},
x tick label style={/pgf/number format/.cd,scaled x ticks = false,set thousands separator={},fixed,precision=4},
xlabel={line number $\cdot 10^{3}$},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-0.00005, ymax=0.0005,
ytick style={color=black},
ytick={0,0.0001,0.0002,0.0003,0.0004}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.00315638119140555
10 0.000142813082453132
20 3.2213020049782e-05
30 4.49127154275096e-05
40 0.000593120653977345
50 4.62686814127675e-05
60 2.45561780263023e-05
70 0.000233708944183154
80 4.59709135585934e-05
90 9.14489678588474e-05
100 6.00884558398739e-05
110 0.000240534899549354
120 9.19253762068426e-05
130 0.000204703255188257
140 0.000320900025340505
150 0.000270017876062874
160 0.000176049042051646
170 4.39059571591332e-05
180 0.000210800892214211
190 0.0001532480143459
200 0.000119291149060561
210 9.12530127656425e-05
220 1.05623220675294e-05
230 0.000169745089743555
240 0.000140603182999625
250 6.60827428559832e-05
260 4.91747807097936e-05
270 0.000180804691318022
280 0.000192056767873744
290 0.000107927295118996
300 0.000152557308087486
310 8.30005530397314e-05
320 7.13366433364469e-05
330 0.000159153699232788
340 4.00881275291114e-05
350 3.32386137299709e-05
360 2.29303803632296e-05
370 1.56908440940231e-05
380 7.83557195725418e-05
390 7.86429877306763e-05
400 8.77670281995766e-05
410 5.8365337065538e-05
420 3.02680469214482e-05
430 5.98008948310675e-05
440 2.63260677418004e-05
450 1.93631156587082e-05
460 6.43276572375435e-05
470 5.42678669078396e-05
480 0.000437106138648799
490 7.95605693527004e-05
500 5.87224778811346e-05
510 8.37049617045711e-05
520 3.89650137369416e-05
530 8.9733616629875e-06
540 3.93768980725648e-05
550 6.13480811827519e-05
560 9.59304847287528e-05
570 0.000147300748980871
580 8.14768836207577e-05
590 0.000384511399455533
600 5.03412350523725e-05
610 1.00193083163381e-05
620 9.38379957884111e-06
630 6.79452918949575e-05
640 6.7737763012773e-06
650 2.67597536365196e-05
660 8.58066682440177e-05
670 3.14662707353956e-05
680 4.49481580432016e-05
690 1.58148445222834e-05
700 5.47980359566818e-05
710 6.2263150890903e-05
720 4.93744240847762e-05
730 7.49593955867711e-06
740 0.000101570379500565
750 9.11495096804513e-06
760 4.05292142428228e-05
770 9.40339812507472e-06
780 2.28786691671913e-05
790 1.35015291701692e-05
800 5.51514114433943e-05
810 4.68226385979363e-05
820 1.0635795415845e-05
830 8.05235632853798e-05
840 2.69804491323653e-05
850 4.35451934652824e-05
860 5.78580226476196e-05
870 9.40528194270472e-05
880 1.44730189563073e-05
890 3.04180338632351e-05
900 3.45886039377842e-05
910 1.60778749034781e-05
920 4.13510268497119e-05
930 1.59657623402483e-05
940 7.35381479357299e-06
950 8.40314480057738e-05
960 3.1590019627319e-05
970 1.44421160690418e-05
980 2.12928961749034e-05
990 1.87193300903443e-05
1000 2.24121813020741e-05
1010 1.01916951341652e-05
1020 2.69695744725325e-05
1030 3.94050055145224e-05
1040 8.58570027799785e-06
1050 5.8556323615576e-06
1060 5.82332498395582e-05
1070 2.53021014803469e-05
1080 8.21476388563875e-05
1090 1.23588609775261e-05
1100 1.70304420912162e-05
1110 5.395037348515e-05
1120 1.1462830187603e-05
1130 1.08321067408954e-05
1140 4.1104677817971e-05
1150 3.14934444490724e-05
1160 2.8018464906604e-05
1170 7.17083809406879e-06
1180 2.01371093214344e-05
1190 8.95865955203889e-06
1200 6.44453165262802e-06
1210 1.57743712080115e-05
1220 3.71276481266042e-05
1230 1.01964916078262e-05
1240 1.29909333163983e-05
1250 3.03957467950376e-06
1260 1.42151283038435e-05
1270 8.65464122099356e-05
1280 1.82812839746321e-05
1290 1.2121286509774e-05
1300 1.12971190230888e-05
1310 9.12793782910126e-06
1320 2.80541635659479e-05
1330 1.03713521911186e-05
1340 7.56147830770134e-06
1350 6.04514380376982e-06
1360 2.95930964100166e-05
1370 1.94485803765837e-05
1380 2.0296159047902e-05
1390 9.45929215917355e-06
1400 3.56410182784021e-05
1410 5.11600525033247e-05
1420 1.76682647901409e-05
1430 1.37110934591158e-05
1440 2.00926291361298e-05
1450 7.65232998239123e-06
1460 1.06454187438357e-05
1470 3.64455484628121e-05
1480 1.56723228203702e-05
1490 6.79701351799184e-06
1500 7.31736749069815e-06
1510 9.03968408111927e-06
1520 3.73463798482005e-05
1530 3.61774974358278e-05
1540 7.73617579721259e-06
1550 5.47744711711585e-05
1560 3.75649861003972e-05
1570 5.10456948955034e-06
1580 5.61694147156161e-06
1590 1.37111606219051e-05
1600 1.22302999973647e-05
1610 7.10667556474077e-06
1620 2.59726323831213e-05
1630 4.24055267021699e-05
1640 1.70696907733579e-05
1650 1.80312290343928e-05
1660 1.39109221360841e-05
1670 5.29456812204733e-05
1680 4.90087897830273e-05
1690 3.39213912058158e-05
1700 1.07122029105023e-05
1710 1.00790069418216e-05
1720 1.22541812105139e-05
1730 2.37150423629238e-05
1740 3.92492034692196e-06
1750 3.67172890365298e-05
1760 2.33576354835261e-05
1770 1.9254388344531e-05
1780 3.69004374117235e-05
1790 2.20431767576724e-05
1800 1.39334448928377e-05
1810 1.07403593237277e-05
1820 2.1488420332287e-05
1830 1.57984549495901e-05
1840 1.03776966423967e-05
1850 1.76555632763394e-05
1860 1.28760746159179e-05
1870 2.36073475402832e-05
1880 7.07201012953132e-06
1890 3.37562694920496e-05
1900 7.69702472666285e-06
1910 1.68411776135377e-05
1920 2.32879008371101e-05
1930 1.06031020316392e-05
1940 3.82074503242771e-05
1950 3.49221421299966e-05
1960 2.92425779472656e-05
1970 2.9938157951387e-05
1980 4.15207777983722e-06
1990 2.93035077188214e-05
2000 3.06535439197228e-06
2010 2.09718949562516e-05
2020 7.61602770442404e-05
2030 5.42412054007375e-05
2040 8.92962028666256e-06
2050 3.16935998917834e-05
2060 9.71149871673832e-06
2070 3.98452076690322e-05
2080 1.48977237014703e-05
2090 1.81131971713015e-05
2100 5.97811815465725e-06
2110 6.41696676275655e-06
2120 3.29574123928888e-06
2130 8.70289611114825e-06
2140 1.43226430699547e-05
2150 1.0763863279058e-05
2160 4.03327667652497e-05
2170 3.93227021309344e-05
2180 3.88114930472147e-05
2190 1.72776002822571e-05
2200 4.50559113921175e-06
2210 1.20697824641149e-05
2220 1.21885939872654e-05
2230 2.74605087693587e-05
2240 1.36891739298686e-05
2250 1.54070340321823e-05
2260 2.29166959167677e-05
2270 1.23330713431867e-05
2280 2.94009273369194e-05
2290 2.26105426424123e-05
2300 4.07256468795091e-05
2310 2.62835858836813e-05
2320 5.12741722011217e-05
2330 3.51225223275499e-05
2340 2.25256525769136e-05
2350 3.14797370671329e-05
2360 9.1117336380657e-06
2370 9.75156312088146e-06
2380 8.3959240039131e-06
2390 1.01659156377028e-05
2400 1.68597897524299e-05
2410 1.67044993856812e-05
2420 1.31330108924023e-05
2430 5.05906025777351e-06
2440 2.82817030497092e-05
2450 6.98087943391047e-06
2460 1.42285931594755e-05
2470 1.46392493388201e-05
2480 4.23944325467586e-06
2490 2.78503162394493e-05
2500 4.32922588013373e-05
2510 1.15152915429274e-05
2520 1.3794937898548e-05
2530 2.91201979064536e-06
2540 1.82321760576451e-05
2550 4.08137308022127e-06
2560 8.75685002256773e-06
2570 1.39499771141943e-05
2580 3.2187070849351e-05
2590 1.51685407355332e-05
2600 1.42599509590837e-05
2610 3.88587959488622e-05
2620 3.01838493154246e-05
2630 1.31893383585145e-05
2640 1.00529250982155e-05
2650 8.08331589535178e-06
2660 3.11369075876082e-05
2670 1.23222753475814e-05
2680 3.32984300770281e-05
2690 2.30169918079449e-05
2700 8.35199015310982e-06
2710 1.89291550125743e-05
2720 3.91515366428735e-06
2730 1.69394188796521e-05
2740 2.96011184181507e-05
2750 4.3779937233404e-06
2760 9.72410139416883e-06
2770 9.18639308979752e-06
2780 2.752712235993e-05
2790 2.71308704553959e-05
2800 2.35040673804656e-05
2810 7.68367507058333e-06
2820 4.18390865296787e-05
2830 1.58869061013962e-05
2840 4.18861185931473e-05
2850 1.00510743359648e-05
2860 2.58157332879684e-05
2870 7.79364798104363e-06
2880 5.10160289783007e-05
2890 1.73675333958844e-05
2900 3.77498652153707e-05
2910 8.62502836104518e-06
2920 5.30116189480985e-05
2930 2.00717422348383e-05
2940 6.17441390655871e-05
2950 6.28379755007899e-05
2960 3.14537859905538e-05
2970 1.68099085993308e-05
2980 3.14967087065001e-05
2990 5.10173519025651e-06
3000 2.16466205916887e-05
3010 4.90059826804038e-06
3020 2.44067908695168e-05
3030 1.62253613121981e-05
3040 3.79006342030473e-06
3050 6.36678529346515e-06
3060 5.32884580227759e-06
3070 1.17095364922965e-05
3080 1.72558509977459e-05
3090 1.51089361820812e-05
3100 9.2394281482142e-06
3110 1.89312762224372e-05
3120 3.64545347497187e-06
3130 1.25557751324905e-05
3140 2.80353020396157e-05
3150 1.87894841355338e-05
3160 8.95202603256293e-06
3170 7.9656224916537e-06
3180 6.24080982316633e-06
3190 1.184218336725e-05
3200 1.40646772560926e-05
3210 4.52624494679951e-05
3220 1.61489392342332e-05
3230 1.35124146665801e-05
3240 1.53610343169752e-05
3250 1.28066325098952e-05
3260 2.6482724964247e-05
3270 6.63578128700755e-06
3280 8.07337045001602e-06
3290 1.28976447045953e-05
3300 1.19846640118492e-05
3310 2.80553063359492e-05
3320 1.56959055614796e-05
3330 3.24814038515215e-05
3340 3.13247274209852e-05
3350 5.7438035031603e-06
3360 6.71964458882841e-06
3370 1.21349210551742e-05
3380 7.01324504316994e-06
3390 5.36205572006395e-06
3400 1.10296458435319e-05
3410 7.64821948734416e-06
3420 3.19909289931097e-05
3430 4.63423157487314e-06
3440 1.10107020807503e-05
3450 3.61421813596453e-05
3460 2.50134408571516e-05
3470 8.31631623615067e-06
3480 8.20011242449511e-06
3490 2.44660310197657e-05
3500 4.31737220128226e-06
3510 2.51647789651794e-05
3520 5.13692134996243e-05
3530 1.86146973080868e-05
3540 2.8079855504271e-06
3550 2.2056112416546e-06
3560 3.56526780366361e-05
3570 3.32147643746646e-05
3580 1.30275128896731e-05
3590 3.37731035379723e-05
3600 1.3458287775906e-05
3610 3.75208637328053e-05
3620 6.16298318847686e-06
3630 3.08055016980742e-05
3640 4.839761843863e-06
3650 1.5688131727058e-05
3660 1.19726826803624e-05
3670 1.09019017109826e-05
3680 2.13007527819268e-05
3690 5.89715536432374e-06
3700 1.12007190603657e-05
3710 8.31757137563158e-06
3720 1.15498164497513e-05
3730 1.09284320100733e-05
3740 1.8816740502977e-05
3750 4.43549917899138e-05
3760 1.88657239368074e-05
3770 8.79270644523385e-06
3780 1.02021369049038e-05
3790 4.12695717227364e-06
3800 3.56374493276399e-05
3810 2.68831969293294e-06
3820 1.28058630416265e-05
3830 6.20300368469498e-06
3840 9.53172695131961e-06
3850 1.06571443824016e-05
3860 3.29989831219606e-05
3870 2.91091768289041e-05
3880 2.19777491274556e-05
3890 2.59201256957203e-05
3900 1.73961256508798e-05
3910 4.63490214674119e-06
3920 5.15665156392492e-06
3930 6.74619663167548e-06
3940 2.16927539531601e-05
3950 1.26754869981482e-05
3960 2.25895248755355e-05
3970 1.31599638607826e-05
3980 2.54515698319576e-05
3990 1.35216358975752e-05
4000 9.08464329290373e-06
4010 2.87839836765395e-05
4020 1.43397047454579e-05
4030 8.52240331801922e-06
4040 2.26851083746184e-05
4050 2.19598882152435e-05
4060 8.36984917506543e-06
4070 7.92734593921549e-05
4080 6.00155391005816e-06
4090 5.97746896620503e-05
4100 2.42463437754612e-05
4110 9.77137606405018e-06
4120 9.82989758768629e-06
4130 4.46383679834336e-05
4140 4.45510623514028e-06
4150 6.3032664347242e-06
4160 1.99448095144983e-05
4170 3.96335603107507e-05
4180 4.49042556586929e-06
4190 2.36404551344611e-05
4200 0.000117262180588816
4210 1.71348998627258e-05
4220 1.21480072258858e-05
4230 4.18983001246075e-05
4240 1.68401153736802e-05
4250 4.25726986744015e-06
4260 2.50921611308071e-06
4270 5.86864766277603e-05
4280 9.52771313579651e-06
4290 1.191066751132e-05
4300 1.46117170105302e-05
4310 5.14114456086657e-06
4320 8.26134256662216e-06
4330 9.2168885714838e-06
4340 2.75312761133138e-05
4350 4.63709551334868e-05
4360 5.61387123858915e-06
4370 1.75469146515424e-05
4380 2.51819038171663e-05
4390 1.24736090364144e-05
4400 5.60363661259311e-06
4410 4.59494525802362e-05
4420 1.44294337539355e-05
4430 5.56772761874817e-06
4440 9.25064920718461e-06
4450 1.76194219153683e-05
4460 1.8719172031442e-05
4470 8.10229873082447e-06
4480 4.19280127269083e-05
4490 4.56022930102025e-05
4500 2.19609584858152e-05
4510 4.02117924826286e-06
4520 6.23180257614339e-06
4530 3.31791467705509e-05
4540 2.60731082346005e-06
4550 4.7474655220955e-06
4560 2.91132728850214e-05
4570 8.38564422253889e-06
4580 1.85464303332883e-05
4590 4.57897427443674e-06
4600 1.78751970531099e-05
4610 9.99835520931264e-06
4620 4.8868857506386e-05
4630 1.83268458588308e-05
4640 8.4073192318454e-06
4650 3.73241997865446e-06
4660 1.39042747695792e-05
4670 9.22656415880206e-06
4680 1.29037245394739e-05
4690 1.08633274861882e-05
4700 4.93608020197597e-06
4710 1.11699130974407e-05
4720 3.68004732844578e-06
4730 9.82552834720701e-06
4740 2.50478561956448e-05
4750 3.49277429326836e-06
4760 3.16646265279771e-06
4770 1.10999412884143e-05
4780 1.83108101799272e-05
4790 8.8749090941239e-06
4800 3.4395936240875e-05
4810 2.0011266617243e-05
4820 1.19222740662577e-05
4830 8.84481817451591e-06
4840 1.79879440156754e-05
4850 2.43592723748523e-05
4860 1.29535457850248e-05
4870 3.26533497345424e-05
4880 2.20754226780233e-05
4890 3.78629814511205e-06
4900 1.92174500826929e-05
4910 9.5660253031722e-06
4920 3.54510880972993e-05
4930 1.26385879271631e-05
4940 2.24384294842101e-06
4950 1.47148872528775e-05
4960 1.91238464042083e-05
4970 3.34710260593186e-06
4980 9.14676327995568e-06
4990 1.14051658842127e-05
5000 5.12122463487284e-06
5010 9.10002526943144e-05
5020 2.12683741183463e-05
5030 5.41620271668526e-06
5040 3.49466689842965e-05
5050 3.18950604488666e-05
5060 1.84284495639784e-05
5070 4.43937312839513e-06
5080 1.52123576171697e-05
5090 7.22526747558556e-06
5100 5.76022365576589e-06
5110 1.60789784733884e-05
5120 6.17836678663991e-06
5130 8.86819457533133e-06
5140 4.19037461644108e-05
5150 7.64020127006682e-06
5160 1.99510323256074e-05
5170 2.86161442286701e-05
5180 2.8609995952954e-05
5190 3.27545720524714e-05
5200 1.10534060550597e-05
5210 7.35125168152531e-06
5220 2.89668673258567e-06
5230 3.82563435583937e-06
5240 1.25121021807606e-05
5250 9.4133497274712e-06
5260 8.47783109385506e-06
5270 1.69186487006108e-05
5280 5.95767391384841e-06
5290 1.05934367427778e-05
5300 2.58849535637745e-05
5310 9.47199514865473e-06
5320 3.68056837915542e-05
5330 4.81279665628334e-06
5340 1.92087112244248e-05
5350 1.36676912812858e-05
5360 4.06505570213765e-05
5370 1.03024494531647e-05
5380 4.20989181843883e-06
5390 1.29683945826756e-05
5400 9.52569643775772e-05
5410 3.32463043239101e-05
5420 2.10684607814272e-05
5430 2.69731446325025e-05
5440 5.63994266659385e-06
5450 1.6859766106941e-05
5460 1.68415066443474e-05
5470 1.5127827434196e-05
5480 1.79731348121251e-05
5490 1.38311841845081e-05
5500 1.00909552118832e-05
5510 0.000115472155515809
5520 5.6447045653309e-06
5530 3.25122842886362e-05
5540 2.86090655278326e-05
5550 7.36330370525562e-05
5560 4.70836258337899e-06
5570 1.20411135802339e-05
5580 1.32781017113418e-05
5590 1.54683286223326e-05
5600 3.13912224082548e-05
5610 7.46614538884439e-06
5620 7.82150001013761e-06
5630 1.79624569556617e-05
5640 2.75877350716065e-06
5650 1.89343939766457e-05
5660 4.35948901887536e-05
5670 2.08841438843895e-05
5680 2.70349689731213e-05
5690 5.58397563271023e-05
5700 6.49761536212049e-06
5710 5.71021852095998e-05
5720 1.68800617462801e-05
5730 5.32580060966468e-06
5740 2.94594569631709e-05
5750 2.80009781672144e-05
5760 4.52376098651237e-06
5770 9.63375592156602e-06
5780 3.58286011060981e-06
5790 7.36135048971556e-06
5800 6.33838668869863e-06
5810 5.2537808437375e-06
5820 2.4143849143085e-05
5830 2.48775405427805e-06
5840 1.65787140450939e-05
5850 1.70145884389737e-05
5860 3.25081853631457e-06
5870 1.31993087610746e-05
5880 4.8314419692971e-05
5890 4.73293899904754e-06
5900 1.29355988101409e-05
5910 2.2516780470129e-05
5920 1.86218012932993e-05
5930 1.80151209333542e-05
5940 2.53114427194116e-05
5950 5.50324924181795e-05
5960 5.65997955676476e-06
5970 1.20832920609698e-05
5980 5.31758648459004e-05
5990 2.12954179685672e-05
6000 2.30628825533678e-05
6010 2.59702330007495e-06
6020 2.11866651871598e-05
6030 1.89426720877895e-05
6040 5.75063889328333e-05
6050 9.53362739553058e-06
6060 8.26567142026133e-06
6070 2.34749740023099e-05
6080 1.37838010253243e-05
6090 7.05726721164877e-06
6100 2.09509752399687e-05
6110 1.78497933532349e-05
6120 1.25253448211914e-05
6130 1.02290011956378e-05
6140 4.26655248692709e-05
6150 3.31373918685836e-05
6160 8.2566798579003e-05
6170 4.21863430684475e-06
6180 1.11510628425489e-05
6190 9.17225029598073e-06
6200 2.20491227653682e-05
6210 2.07009858898823e-05
6220 5.21556240098732e-05
6230 2.22679488921241e-05
6240 1.35056850803176e-05
6250 0.000153937424013659
6260 5.82588294758679e-06
6270 1.33292187263704e-05
6280 0.000207641296370633
6290 3.32000606439385e-05
6300 7.51955357129389e-06
6310 1.29892049011768e-05
6320 1.41254511514141e-05
6330 1.07556818664814e-05
6340 2.85432118906468e-06
6350 6.70192516517581e-06
6360 1.7967020570262e-05
6370 3.06269834344299e-05
6380 3.16743458649206e-05
6390 4.59768895476693e-06
6400 2.82957444632825e-06
6410 1.86577895817616e-05
6420 3.50235447417564e-06
6430 1.02049795535486e-05
6440 2.1987151382209e-05
6450 1.26838201660597e-05
6460 8.55714260107207e-05
6470 2.09598590205008e-05
6480 4.07460581172674e-06
6490 2.36629632893947e-05
6500 5.05589645817132e-06
6510 1.07375397842694e-05
6520 5.27517844216074e-06
6530 8.77026594247042e-06
6540 4.51716531325692e-06
6550 2.08729796421139e-05
6560 6.53816441320367e-05
6570 2.42464998288431e-06
6580 2.6818149267362e-05
6590 5.62212034062438e-05
6600 7.94716731186434e-06
6610 8.313614647282e-05
6620 5.5387628594056e-05
6630 2.76702574038885e-05
6640 4.61822876310368e-05
6650 1.65329027795886e-05
6660 2.64851135044236e-05
6670 3.73353155393717e-06
6680 2.43182833350591e-05
6690 7.47420265938019e-06
6700 3.64438703969664e-05
6710 1.92060774636537e-05
6720 7.29000690248671e-06
6730 6.60298314021907e-06
6740 3.69762086037657e-06
6750 8.45375058088584e-06
6760 5.76543721427577e-06
6770 7.00836514485505e-06
6780 6.59892741989141e-05
6790 5.76298560719822e-05
6800 5.45477714749465e-06
6810 6.90257821532028e-06
6820 4.25804392365236e-05
6830 3.4330340469403e-05
6840 4.10103166963355e-05
6850 3.54145461233793e-06
6860 2.18825739538447e-05
6870 2.92189587079955e-05
6880 1.86213736803024e-05
6890 8.67748903137795e-06
6900 8.2144557627591e-06
6910 9.39668944171279e-06
6920 9.77652494803229e-06
6930 7.69407901014803e-06
6940 5.152833984761e-06
6950 2.63547992236953e-06
6960 2.2546523063936e-05
6970 8.67361909851471e-06
6980 6.39932292344883e-06
6990 3.02036395682792e-05
7000 7.08606629373374e-06
7010 6.95791860487229e-06
7020 6.09970814331572e-05
7030 1.3378173607223e-05
7040 7.49534860575103e-06
7050 4.09521665749896e-06
7060 2.43212810798699e-05
7070 4.76310439759888e-06
7080 1.90117364778095e-05
7090 3.39807324918512e-06
7100 5.23851438691952e-05
7110 2.15719465344789e-05
7120 1.78028332702025e-05
7130 4.22134616728923e-05
7140 4.87136636610472e-05
7150 8.30981533115577e-06
7160 7.51943708824248e-06
7170 5.61395685216471e-06
7180 7.66293956232723e-05
7190 4.94194684895437e-06
7200 2.76216567000897e-06
7210 1.78419155520788e-06
7220 6.86458172605354e-06
7230 3.10303334138025e-06
7240 1.71546936138983e-05
7250 2.22213085654467e-05
7260 7.23438734097928e-05
7270 6.44696045715164e-06
7280 9.55851255873905e-06
7290 2.89935024915691e-05
7300 1.21118758262915e-05
7310 9.06372754195073e-05
7320 3.08078638868738e-05
7330 1.37716956750152e-05
7340 1.23015744542777e-05
7350 8.18969883976221e-06
7360 8.31085939836849e-06
7370 1.27941347357399e-05
7380 9.81479790799705e-06
7390 1.07052835675913e-05
7400 8.26659560768533e-06
7410 3.01185864349233e-06
7420 1.09300419064541e-06
7430 4.38758404936296e-06
7440 9.14322354607447e-06
7450 2.06407104934361e-05
7460 4.37337546120098e-06
7470 8.3768343637916e-05
7480 8.81255753638228e-06
7490 2.60359193161303e-06
7500 9.01012139038624e-06
7510 8.29824521488947e-06
7520 1.1905701374752e-05
7530 5.41244445923282e-06
7540 2.62418536550276e-05
7550 3.68861882753486e-06
7560 1.87542881546666e-05
7570 2.75451422215297e-06
7580 4.82121693106365e-06
7590 1.8037025617936e-06
7600 4.95092463277748e-05
7610 6.13487359007094e-06
7620 1.86586217154935e-06
7630 4.50619958120399e-05
7640 8.75890092633295e-06
7650 2.45675612077956e-06
7660 1.11844136048606e-05
7670 1.75162650588488e-06
7680 4.44142703212155e-06
7690 3.4671693111141e-05
7700 6.39763162976481e-05
7710 1.21493214589539e-05
7720 1.92133188079558e-06
7730 4.42127091264621e-06
7740 1.69868650960622e-05
7750 2.16832964547841e-05
7760 2.15295947335079e-05
7770 2.59264047791163e-06
7780 1.98332772842294e-06
7790 1.23464825837322e-05
7800 2.70117301676786e-05
7810 5.9845408677708e-06
7820 6.8030180351903e-05
7830 2.61186016802265e-05
7840 1.5790077521347e-05
7850 2.17225401142772e-05
7860 7.05457606621944e-05
7870 3.73458567616327e-06
7880 5.76528995075245e-05
7890 4.59637503862036e-06
7900 4.9548662890933e-06
7910 1.18679675061008e-05
7920 1.46929912712592e-05
7930 9.52782744874526e-06
7940 1.58726032138019e-05
7950 4.64545658321159e-05
7960 1.05783024546852e-05
7970 1.36104834346201e-05
7980 9.58343261966383e-06
7990 3.19146920403347e-05
8000 4.01630616618413e-06
8010 1.12778188259922e-05
8020 4.68471532512205e-06
8030 3.93857488318531e-05
8040 4.8472050550103e-05
8050 5.45649547114388e-06
8060 5.30899497251758e-06
8070 1.41284640444945e-05
8080 4.89773698401914e-05
8090 7.4892979300133e-05
8100 6.9379845300924e-06
8110 3.44450993824958e-05
8120 5.18732938725971e-05
8130 7.66762851296776e-05
8140 2.38652328812474e-05
8150 7.69675255337677e-06
8160 1.85254834019178e-05
8170 1.36815736321877e-05
8180 2.38791621197749e-06
8190 7.14161905543974e-05
8200 9.16939830415857e-06
8210 3.10428902148297e-06
8220 1.29101634533083e-05
8230 9.03946933483641e-06
8240 1.2099482543822e-05
8250 5.40162709687411e-06
8260 2.54511740415215e-05
8270 1.90356372741244e-05
8280 1.23510947521981e-05
8290 4.07175867468891e-06
8300 2.62382155692516e-05
8310 8.52381707945106e-06
8320 1.86315705390614e-05
8330 7.70012165498382e-06
8340 7.05714307967243e-06
8350 1.14835090609605e-05
8360 4.9223823555758e-06
8370 3.35859124288527e-05
8380 3.23012789568438e-06
8390 5.73406627194208e-06
8400 4.01430119201834e-06
8410 2.0823227367159e-05
8420 1.60950940062941e-05
8430 5.39621040369875e-06
8440 4.68940053255635e-06
8450 1.31954006421659e-05
8460 1.1658280418766e-05
8470 8.59423197791064e-06
8480 6.25226306778255e-06
8490 2.86822068577651e-06
8500 4.48494008097839e-06
8510 2.33087042585807e-06
8520 3.59245447278786e-06
8530 1.13573460542493e-05
8540 2.80304473849622e-06
8550 5.83751670838877e-06
8560 1.37991066176431e-05
8570 4.14145317088857e-06
8580 2.38675893737435e-06
8590 4.59078151652837e-06
8600 2.09631235013695e-05
8610 3.79165083298756e-06
8620 5.98202775949032e-05
8630 9.65998442203023e-06
8640 1.69831427114721e-06
8650 3.03369812110763e-06
8660 3.19294754733155e-06
8670 4.91933750814645e-06
8680 1.68496110138086e-05
8690 3.38594845815541e-06
8700 7.15790562355394e-06
8710 5.71970463718563e-06
8720 6.82219675558624e-06
8730 1.69498078431603e-05
8740 1.02638159648062e-05
8750 1.71974299905076e-06
8760 2.77235767456773e-06
8770 2.55036907221149e-06
8780 5.6466676818555e-05
8790 7.42423914689013e-05
8800 4.52540507792427e-06
8810 1.42996537936247e-05
8820 3.26574876686228e-06
8830 4.95403083823284e-06
8840 3.09029851442755e-05
8850 9.92111186047712e-06
8860 1.76877151246354e-06
8870 5.49857595224596e-06
8880 1.69390267584238e-05
8890 8.35325405011249e-06
8900 1.07458352947291e-05
8910 3.07533267479642e-05
8920 2.36580297248446e-05
8930 2.63670284036064e-06
8940 1.66690839726458e-05
8950 2.59047800330728e-06
8960 8.23794469696301e-06
8970 4.62845953294252e-06
8980 8.81565008443522e-05
8990 7.1525712235092e-05
9000 3.94509557945019e-06
9010 7.01106493864201e-05
9020 4.23975651498242e-06
9030 4.75103671149073e-05
9040 3.62733719835983e-05
9050 1.28110832300459e-05
9060 4.53723859650253e-05
9070 4.67754755947266e-06
9080 5.12770137077419e-06
9090 2.68317009888752e-06
9100 1.61724305177093e-05
9110 1.56909531068567e-05
9120 1.39096022572317e-05
9130 1.98686081297368e-06
9140 1.01351248480995e-05
9150 2.75464097522687e-06
9160 2.88248202762111e-05
9170 5.94901908956687e-06
9180 3.29284180743739e-05
9190 8.3878385675967e-06
9200 1.84194076512382e-05
9210 2.58799507968331e-05
9220 2.81236946529848e-05
9230 1.02557391350736e-05
9240 3.50601346290273e-06
9250 7.75181154584892e-06
9260 7.73495232558763e-06
9270 4.75719205363664e-06
9280 1.71687989630313e-05
9290 7.64147724066213e-05
9300 1.68664536952452e-06
9310 1.4523210467381e-05
9320 6.51769479960354e-06
9330 9.68638303968994e-06
9340 1.2635979158294e-05
9350 7.96391391683816e-05
9360 4.39160573184705e-06
9370 2.72851070189266e-06
9380 1.18311897131631e-05
9390 1.05354162358748e-05
9400 5.33294779626363e-06
9410 8.70797494494051e-06
9420 1.30870646108908e-05
9430 4.55713983256872e-05
9440 9.68655317792798e-06
9450 1.26705983223393e-05
9460 5.73659717013226e-05
9470 3.81133846386681e-06
9480 5.829351988658e-06
9490 8.37091669714725e-05
9500 5.49476697328193e-05
9510 1.06061954608941e-05
9520 1.0266401377722e-05
9530 0.000110626476292325
9540 1.72177336360089e-06
9550 1.42658307589617e-05
9560 1.6541515491478e-05
9570 7.64343526922999e-06
9580 9.56982650925049e-06
9590 6.57514158603171e-06
9600 2.32467587387272e-05
9610 4.72065230449568e-05
9620 8.37859976212499e-06
9630 3.48148298260545e-06
9640 1.25644245592504e-06
9650 2.47102643047781e-05
9660 5.02487562851981e-05
9670 3.61494002357595e-06
9680 3.34087821415806e-05
9690 3.76786825906603e-06
9700 2.11345841657964e-05
9710 3.6946277338581e-05
9720 2.49638008047751e-05
9730 8.47249644384161e-06
9740 1.89337677361233e-05
9750 2.87645308909998e-05
9760 5.2313056268992e-05
9770 1.77952979854881e-05
9780 4.06028528968087e-06
9790 1.13007545060275e-05
9800 8.83390572372741e-06
9810 9.64071348841491e-06
9820 5.04287771448552e-06
9830 3.55133325507881e-06
9840 3.28467057637961e-05
9850 3.60334924645165e-06
9860 7.54770323725875e-05
9870 1.10557537442855e-05
9880 0.000196783664043714
9890 1.3509681729058e-06
9900 7.37003668194135e-06
9910 2.51058671837472e-06
9920 3.08421499809614e-06
9930 2.84333254645684e-05
9940 3.3015967900174e-06
9950 6.0954890476328e-06
9960 1.78973312260067e-05
9970 3.29161240876361e-05
9980 5.48028819067353e-06
9990 1.21567637661603e-05
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_3.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 3 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-0.000378961610108148, ymax=0.00810699543450883,
ytick style={color=black},
ytick={-0.001,0,0.001,0.002,0.003,0.004,0.005,0.006,0.007,0.008,0.009}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.00772127011429897
10 0.00210057049436663
20 5.24766427054235e-05
30 0.000153907901820623
40 0.00143815073328015
50 0.000481123283182891
60 0.000215300890519388
70 0.000683450353533077
80 7.51540039244256e-05
90 0.000712353395049827
100 0.000118814250435435
110 0.00133539402248383
120 0.000195665259123664
130 0.000279162754427652
140 0.000689411206912312
150 0.000422781515935687
160 0.000443667864274451
170 0.000334956710232191
180 0.00146844323210057
190 0.000297973492166257
200 3.514563874055e-05
210 0.000196571990209613
220 0.000149035890968222
230 0.000854222141632229
240 0.000211303512480281
250 0.000877955220928664
260 0.000161864893661916
270 0.000303509983234042
280 0.00067035885539653
290 0.000119389418974433
300 0.000132638313262913
310 0.00062026101727073
320 0.000231634561208211
330 0.00114239507914394
340 4.17360600668863e-05
350 7.15881741015292e-05
360 0.000279426562511632
370 9.87026113022381e-05
380 0.000375007324750019
390 4.25167514632966e-05
400 7.28619424265546e-05
410 0.000109132536103406
420 0.000123612745727754
430 0.000364834883673544
440 0.000421460528488962
450 4.67767342616178e-05
460 0.000171575258548696
470 0.000225954886880962
480 0.000933429486626554
490 0.000183407770938327
500 0.000168875830644896
510 9.95653463225285e-05
520 2.02483465367656e-05
530 7.04641612750198e-05
540 2.40505410706518e-05
550 9.45045259021442e-05
560 0.000199499292165699
570 0.000262084357227108
580 0.000282733556124423
590 0.000256617240855997
600 8.2052341976395e-05
610 2.33288423834128e-05
620 1.97541332985911e-05
630 0.000140025455607768
640 5.14677114445952e-05
650 2.82829621598949e-05
660 6.17462998481876e-05
670 2.8404500243104e-05
680 2.8421223071987e-05
690 7.76963740356938e-05
700 9.28584137404102e-05
710 1.94992294525543e-05
720 1.97267023386498e-05
730 6.47865176018228e-05
740 5.6611196921194e-05
750 9.64797882763079e-05
760 0.000158153948779426
770 5.15282167248211e-05
780 0.000109928079725035
790 1.7148367149488e-05
800 8.43746948307503e-05
810 8.70988778746094e-05
820 4.78114974997395e-05
830 7.30841567110341e-05
840 4.28756340829404e-05
850 0.00012016098621299
860 3.65107506502702e-05
870 0.000134323613869328
880 5.01360670329831e-05
890 2.20515510651096e-05
900 6.05166523592553e-05
910 6.24620997012809e-05
920 6.55538442737514e-05
930 2.0874721353818e-05
940 5.208909210693e-05
950 7.97793826085012e-05
960 2.67806918386896e-05
970 7.56468060909848e-05
980 5.42458379170022e-05
990 0.000161438170400301
1000 1.97718811785628e-05
1010 1.05565456646464e-05
1020 4.49565343191465e-05
1030 0.000144563652696359
1040 2.85822156690689e-05
1050 2.89999084582025e-05
1060 3.60657873813071e-05
1070 9.28352444541323e-05
1080 8.17625288793897e-05
1090 0.000110819561320318
1100 4.73214073836685e-05
1110 3.10339472820117e-05
1120 2.79773555129089e-05
1130 2.42065193574722e-05
1140 5.42051655279353e-05
1150 2.11200556075403e-05
1160 2.34121261774194e-05
1170 5.02422219436267e-05
1180 3.16537380960291e-05
1190 1.15026606363982e-05
1200 2.968291988987e-05
1210 2.35516881302343e-05
1220 3.73603542006262e-05
1230 2.3628875152331e-05
1240 7.79760500219869e-05
1250 3.55324051621443e-05
1260 5.51420835832792e-05
1270 6.84275860876161e-05
1280 4.50974601661345e-05
1290 2.9192330827107e-05
1300 3.23712893172787e-05
1310 1.7311473060671e-05
1320 3.52745068384102e-05
1330 1.86716374504833e-05
1340 3.80041908758313e-05
1350 2.16870478265843e-05
1360 5.32442192474666e-05
1370 3.69348755481632e-05
1380 1.75453499381125e-05
1390 3.75918269118035e-05
1400 0.000128946547660005
1410 0.000251164734608817
1420 7.16407280616058e-05
1430 2.01113494689362e-05
1440 5.59309160585491e-05
1450 1.34576936759301e-05
1460 5.99467488986769e-05
1470 0.000123979469621225
1480 0.000115553235415823
1490 4.76689670433074e-05
1500 2.63599334183664e-05
1510 1.80066765006416e-05
1520 2.15456110227858e-05
1530 2.04044368340418e-05
1540 1.43888126667258e-05
1550 3.39489785342194e-05
1560 0.000186707460396013
1570 3.4311849966799e-05
1580 1.83668376920158e-05
1590 3.6212835217496e-05
1600 2.61873356341717e-05
1610 4.37102662583837e-05
1620 1.13363807447085e-05
1630 6.24125051915167e-05
1640 4.51976671370568e-05
1650 0.000154414395491116
1660 7.80146011135452e-05
1670 5.51549921951039e-05
1680 4.0434872994157e-05
1690 9.21876387172543e-05
1700 5.41166453160417e-05
1710 4.63823461843412e-05
1720 6.64196084240202e-05
1730 2.71837138299048e-05
1740 7.4362986368844e-05
1750 7.84362465175052e-05
1760 3.27573794191942e-05
1770 8.0818906819778e-05
1780 4.82009027063832e-05
1790 6.87207558536605e-05
1800 2.161879154069e-05
1810 5.21211854779824e-05
1820 6.11606249280639e-05
1830 4.00153370295927e-05
1840 6.44539950732626e-05
1850 1.27937908049909e-05
1860 2.35516320726907e-05
1870 0.00058824979701534
1880 3.97848903168353e-05
1890 0.000144180780673572
1900 0.000129118069019724
1910 9.86623006950056e-05
1920 8.46154163406621e-05
1930 2.13137859563419e-05
1940 3.72457959067639e-05
1950 7.2814956546548e-05
1960 1.72242662918164e-05
1970 5.13776135288931e-05
1980 8.81466466105154e-05
1990 5.75775873798188e-05
2000 4.58488832884938e-05
2010 3.72539046385745e-05
2020 1.71485755657374e-05
2030 0.000138274166654476
2040 8.63443234908786e-05
2050 6.51849824467574e-05
2060 7.83787112333246e-05
2070 0.000148161841704361
2080 7.17451413126156e-05
2090 0.000100198267676251
2100 5.54439716533418e-05
2110 5.72692471636362e-05
2120 3.49716792315569e-05
2130 4.12063127841266e-05
2140 2.40692557663072e-05
2150 0.000119355181462205
2160 3.62708964097364e-05
2170 7.15074609708283e-05
2180 7.76774958592763e-05
2190 3.67218039085958e-05
2200 0.000100427866371869
2210 8.89608053114014e-05
2220 3.41034681964683e-05
2230 0.000126715907902211
2240 0.000131867274629656
2250 3.22852726247378e-05
2260 5.19439782327389e-05
2270 4.06405152924362e-05
2280 8.80186349336696e-05
2290 0.000137377589730444
2300 9.22528039497847e-05
2310 2.88452640574852e-05
2320 5.50397545147313e-05
2330 6.64624173320454e-05
2340 2.08773892047588e-05
2350 2.57939161890541e-05
2360 0.000133658573067116
2370 6.09115727016891e-05
2380 4.0993354585297e-05
2390 3.77200484769464e-05
2400 5.9978189283009e-05
2410 5.14221561466009e-05
2420 6.71490311503125e-05
2430 4.2412534660892e-05
2440 3.22542831499676e-05
2450 0.000117250909113093
2460 0.000101518139070662
2470 4.23214155831836e-05
2480 4.97323683632346e-05
2490 7.28614524100739e-05
2500 9.80211752679219e-05
2510 9.05119829265786e-05
2520 0.000100152603922708
2530 7.98005229742139e-05
2540 3.84975623429451e-05
2550 4.54169465335463e-05
2560 6.97762532307266e-05
2570 7.38270318948732e-05
2580 0.000125239948458553
2590 7.5783197470141e-05
2600 6.20618632619329e-05
2610 3.86186855382714e-05
2620 0.000217614988551557
2630 0.000101662480184414
2640 0.00019939282204348
2650 2.96593384123163e-05
2660 9.24063645807735e-05
2670 9.16664039764178e-05
2680 7.41590629168478e-05
2690 7.72713717544601e-05
2700 9.2395351877571e-05
2710 0.000155947662112622
2720 3.65552811675395e-05
2730 5.23075166164173e-05
2740 8.02147671667549e-05
2750 8.31122877623035e-05
2760 4.88456737449865e-05
2770 0.000146840217183508
2780 0.00012306855204018
2790 4.35518284332406e-05
2800 5.45434278908252e-05
2810 3.09351127263674e-05
2820 0.000139880735872773
2830 4.21598787094873e-05
2840 0.000124367597171277
2850 4.76554666720343e-05
2860 8.53634312412582e-05
2870 7.42734903312335e-05
2880 7.51306729737967e-05
2890 0.000120162297845892
2900 0.00016247259078929
2910 2.03360585667445e-05
2920 4.8223205772675e-05
2930 3.47966933007127e-05
2940 6.83108715488628e-05
2950 0.000138466411631593
2960 8.32844229699186e-05
2970 7.00675277151294e-05
2980 5.16180939436668e-05
2990 8.25804641371616e-05
3000 0.000145042731292333
3010 2.77656343870326e-05
3020 4.94257891531294e-05
3030 4.27777220138636e-05
3040 6.74138182117302e-05
3050 4.89291614668258e-05
3060 0.000124581252664627
3070 0.000103360540867219
3080 5.84048463344788e-05
3090 7.4726680920792e-05
3100 0.000107389183514829
3110 3.71388265525777e-05
3120 6.21249747204596e-05
3130 4.64881955982125e-05
3140 0.000254293703602092
3150 8.80718641033665e-05
3160 0.000142557989694902
3170 3.61144116463848e-05
3180 5.13742596700799e-05
3190 3.70390747340592e-05
3200 0.000130922075435665
3210 7.68449035252648e-05
3220 0.000119476169586967
3230 0.000161662530118759
3240 0.000182089938691883
3250 4.58249680364401e-05
3260 4.40498756100972e-05
3270 4.28396890122986e-05
3280 4.60669604652976e-05
3290 1.37085092043964e-05
3300 7.45101347986247e-05
3310 5.28294624016683e-05
3320 0.000189694930587265
3330 6.73857498090393e-05
3340 0.000110953144595389
3350 1.88056992895775e-05
3360 0.000135571731040465
3370 6.21686828203329e-05
3380 9.80313954024222e-05
3390 5.38901100319185e-05
3400 8.49582841013642e-05
3410 2.42668062401984e-05
3420 5.82456591230894e-05
3430 5.75109269259936e-05
3440 4.00688990800862e-05
3450 9.65229189899313e-05
3460 8.85258973349848e-05
3470 0.000124285227913564
3480 2.28064382883606e-05
3490 5.47291647500372e-05
3500 4.10018783828467e-05
3510 2.39535898278185e-05
3520 3.01204028669408e-05
3530 5.75704118797329e-05
3540 3.56388427910735e-05
3550 0.000239473901317457
3560 4.75017292156013e-05
3570 0.000115572198921584
3580 0.000101477214652855
3590 0.000142637157252733
3600 6.99826972801759e-05
3610 2.72709957104052e-05
3620 3.098458119627e-05
3630 4.87193866651383e-05
3640 7.65651602424981e-05
3650 5.69927005420222e-05
3660 9.77498390212138e-05
3670 0.000139182346864585
3680 0.000155712565464055
3690 4.98486070138667e-05
3700 0.000106417219237051
3710 3.463661472123e-05
3720 4.75079861808944e-05
3730 4.83630727029511e-05
3740 0.000132197014223416
3750 0.000119587751584567
3760 0.000176849139441126
3770 3.10513746484688e-05
3780 3.21250146455354e-05
3790 5.04234295384928e-05
3800 9.38544276537999e-05
3810 2.91167680411921e-05
3820 0.000100874963683514
3830 4.15282820481113e-05
3840 0.000148371615584879
3850 2.31398413947146e-05
3860 0.000115084610842737
3870 9.8796234870314e-05
3880 4.35651129934117e-05
3890 0.000120387775767018
3900 0.00010000316930664
3910 2.6627799378045e-05
3920 4.88116206164773e-05
3930 0.000123763094330523
3940 7.75258362043671e-05
3950 1.97667565647159e-05
3960 5.13361865226957e-05
3970 6.7785230245799e-05
3980 3.72084026943082e-05
3990 5.1424189959102e-05
4000 8.74337791639516e-05
4010 0.000295816255993074
4020 8.31484740150715e-05
4030 4.64900762359768e-05
4040 0.000182821861066198
4050 4.11905617942238e-05
4060 8.82694322512399e-05
4070 0.000120725487634085
4080 6.5084122184531e-05
4090 2.95472862319077e-05
4100 8.65732966749503e-05
4110 2.61855764679733e-05
4120 5.81179356958069e-05
4130 0.000132159017997974
4140 8.17280430895797e-05
4150 0.000113611793140446
4160 0.000162462913461161
4170 9.91873795734482e-05
4180 7.36146260895632e-05
4190 4.40878588785824e-05
4200 0.000146363635809286
4210 0.000133331848047548
4220 0.000125246313308122
4230 3.38251376131806e-05
4240 0.000112273448116265
4250 0.000137411120248204
4260 0.00011290326872458
4270 0.000156915791970484
4280 4.90793739572799e-05
4290 0.000100991947074343
4300 0.000131485471192379
4310 4.23325636103405e-05
4320 0.000135107081428153
4330 0.00019419143530956
4340 1.21545236286482e-05
4350 6.31401302757673e-05
4360 7.46705559919021e-05
4370 7.94460716555782e-05
4380 3.00357224977117e-05
4390 0.000207985719793772
4400 9.48466063762382e-05
4410 7.10108224978215e-05
4420 9.58981177877888e-05
4430 0.000127352286761971
4440 8.36013463877058e-05
4450 4.83051103960521e-05
4460 0.000101048841596929
4470 5.31195167090456e-05
4480 5.9532830350519e-05
4490 4.6831706325601e-05
4500 4.68602295259895e-05
4510 8.57915736794069e-05
4520 0.000115161643847689
4530 0.000362076211064883
4540 2.58131703688908e-05
4550 9.02645847215872e-05
4560 0.000126047991155891
4570 0.000110418444231499
4580 6.34515649267493e-05
4590 0.000113818399318057
4600 7.93842926730845e-05
4610 0.000155334185715094
4620 0.000266895770938898
4630 0.000139655637703348
4640 0.000106922876173615
4650 6.74040151230956e-05
4660 0.000103855658046828
4670 3.62807797132854e-05
4680 4.9811482002182e-05
4690 5.27539767098388e-05
4700 2.28059853372731e-05
4710 4.8707985647781e-05
4720 0.000106714214593785
4730 5.61590829818638e-05
4740 2.1867988251025e-05
4750 9.23473366790751e-05
4760 9.4778135271438e-05
4770 0.000176079899791387
4780 0.000124974932367751
4790 2.75103262456363e-05
4800 7.08460050068415e-05
4810 3.1924043752654e-05
4820 0.000126747744251407
4830 3.36597247230609e-05
4840 4.34399019877705e-05
4850 3.15634308265573e-05
4860 8.3137552958349e-05
4870 0.000369412855615704
4880 4.40330633481493e-05
4890 7.3306177593677e-05
4900 4.22227341013113e-05
4910 0.00011465033009873
4920 6.51487642380415e-05
4930 0.00020993971248186
4940 5.28423609748825e-05
4950 7.81474377128404e-05
4960 5.87697162689489e-05
4970 0.000205151662572411
4980 6.06873333303635e-05
4990 3.45041168045402e-05
5000 0.000121307981024635
5010 0.000154863673109258
5020 0.000157336247604375
5030 0.000100982013150006
5040 6.39646681913689e-05
5050 8.36335738688996e-05
5060 5.17287518323013e-05
5070 5.21659133742558e-05
5080 0.00010251407555193
5090 4.31705100564857e-05
5100 5.67621348701912e-05
5110 8.94346413834534e-05
5120 0.000153493212335117
5130 0.000103823544165636
5140 0.000103911257420436
5150 0.000177689938529539
5160 4.05029187001528e-05
5170 0.000118737804022318
5180 6.02364429417128e-05
5190 0.000121589846663876
5200 7.69345042712523e-06
5210 6.87081751902978e-05
5220 9.69363015847166e-05
5230 2.89021845537135e-05
5240 9.19304387001358e-05
5250 0.000160523693193681
5260 6.14215156343857e-05
5270 3.17582653991976e-05
5280 4.03679658054058e-05
5290 4.16206173083628e-05
5300 6.42838330039734e-05
5310 9.75632033856952e-05
5320 3.98291109717472e-05
5330 0.000116233253294899
5340 0.000104906101092088
5350 2.07264543120173e-05
5360 7.0996777061064e-05
5370 9.82481494771096e-05
5380 5.79009021667344e-05
5390 6.36481564110109e-05
5400 0.000149532500091042
5410 0.000205971389307737
5420 3.37724088348818e-05
5430 0.000143873235022101
5440 0.000113862952969082
5450 3.45200365067122e-05
5460 3.82863201743771e-05
5470 0.000190218121462734
5480 6.74359037388137e-05
5490 0.0001631340046211
5500 7.90232305326453e-05
5510 0.000509282325427563
5520 0.000298329611654595
5530 0.000125127264092849
5540 6.52933408427213e-05
5550 0.000346290756154931
5560 4.11634338513654e-05
5570 2.96102146728857e-05
5580 9.6613137261787e-05
5590 0.000102548601951348
5600 3.48152335436513e-05
5610 0.00010349303690601
5620 1.5910861549722e-05
5630 3.69391733079409e-05
5640 0.000161244148403718
5650 0.000141849708989955
5660 0.000108705334837038
5670 0.000123862210342876
5680 9.0194971375404e-05
5690 0.000156195974838975
5700 7.1419811987137e-05
5710 9.34682923846855e-05
5720 0.000105790949129895
5730 0.000218262132872108
5740 0.000157858052788939
5750 0.000150859719651954
5760 6.51035558215927e-05
5770 6.74663569820899e-05
5780 3.32107967023334e-05
5790 2.7602690527601e-05
5800 3.91443266455123e-05
5810 9.43926016833456e-05
5820 0.000162560377041015
5830 1.96772916953508e-05
5840 8.39459090991089e-05
5850 0.000105405606166527
5860 6.24168754426894e-05
5870 5.75302523651252e-05
5880 0.00029288943145791
5890 6.08592636514846e-05
5900 0.000136643798914175
5910 7.37075092300036e-05
5920 3.93506010363341e-05
5930 6.69431485110549e-05
5940 4.26061720163797e-05
5950 0.000172432619388725
5960 9.67220730517614e-05
5970 0.000172422573893733
5980 0.000110488888254966
5990 7.35169474343157e-05
6000 8.57986702252781e-05
6010 0.00013331137965251
6020 4.9299322322401e-05
6030 3.76361858702212e-05
6040 6.0987222199422e-05
6050 2.26409378369156e-05
6060 8.43172285909787e-05
6070 0.00011489277840643
6080 0.000186806824802488
6090 7.74389430382438e-05
6100 0.000201994278382249
6110 6.15377332380977e-05
6120 4.26022329950346e-05
6130 0.000171251478880527
6140 5.37288985775118e-05
6150 0.000145369113117211
6160 0.000123005545869847
6170 9.53879157001385e-05
6180 5.526675873898e-05
6190 0.000121739649550083
6200 0.000204980308719432
6210 9.22689406269061e-05
6220 9.95409997985301e-05
6230 6.62018856475485e-05
6240 3.09748019709397e-05
6250 0.000225302626383361
6260 4.00332633885336e-05
6270 2.82215109184353e-05
6280 0.000458499391580845
6290 9.79485022981243e-05
6300 0.000102433432691599
6310 5.26008575945236e-05
6320 0.000234433677166942
6330 0.000129394560027335
6340 8.10420767870564e-05
6350 0.000108250976244174
6360 9.39680529724899e-05
6370 5.66828537204457e-05
6380 4.19255070734534e-05
6390 5.59965277278865e-05
6400 0.000133072452165865
6410 4.09714413090259e-05
6420 6.32130991799764e-05
6430 0.00011076169161517
6440 2.95026989648944e-05
6450 4.55027148485944e-05
6460 0.000153649302692001
6470 6.8946153663032e-05
6480 0.000198690797730059
6490 0.000150846794820028
6500 5.37272616384758e-05
6510 0.000197165810758918
6520 6.83214075803813e-05
6530 3.80315704004155e-05
6540 9.25899702548259e-05
6550 2.81605951602801e-05
6560 0.000129545598764192
6570 3.66547977074399e-05
6580 3.04738730412571e-05
6590 0.000255831513474094
6600 4.42212866313393e-05
6610 0.000217550557704111
6620 0.000537967985274274
6630 9.23162115198278e-05
6640 0.000102008783912451
6650 0.000102939287639696
6660 0.000228984665009678
6670 3.87689242715576e-05
6680 7.95765942838528e-05
6690 4.70819985711331e-05
6700 0.000254797156509919
6710 5.3031691825868e-05
6720 2.0772897702744e-05
6730 3.57497116685608e-05
6740 2.61373690595151e-05
6750 9.91300803665276e-05
6760 4.12443105968913e-05
6770 1.7185319268889e-05
6780 9.79881206240911e-05
6790 0.000251618305188536
6800 6.82072440589148e-05
6810 0.000186667269773094
6820 5.43461554980093e-05
6830 0.000152111895204149
6840 0.000108257885910682
6850 6.84184309636692e-05
6860 2.75805257241541e-05
6870 7.76604905572047e-05
6880 0.000116106207790502
6890 2.76419646944653e-05
6900 0.000193245104838233
6910 1.84336892956048e-05
6920 3.36891920712567e-05
6930 5.11539048072303e-05
6940 9.84083625892825e-05
6950 7.64284664150482e-05
6960 0.000157167804906694
6970 7.42010616378155e-05
6980 8.78272337898929e-05
6990 5.02199047885741e-05
7000 2.67599493452129e-05
7010 7.38423617442298e-05
7020 6.81585555867828e-05
7030 3.38376110896832e-05
7040 7.73561689979305e-05
7050 0.000156226988222292
7060 0.000106613991132081
7070 6.38847699605391e-05
7080 0.000143949860493222
7090 3.88008857439993e-05
7100 7.34353700564068e-05
7110 0.000148339917183946
7120 3.54574938803829e-05
7130 7.60651170856957e-05
7140 0.000130672663641868
7150 9.39082686852471e-05
7160 8.5982277777789e-05
7170 0.000138530265531975
7180 6.62360916103629e-05
7190 0.000137118024027336
7200 8.99277172962447e-05
7210 4.72035800903559e-05
7220 0.000116989312509986
7230 2.88079619996389e-05
7240 0.00011494883293303
7250 0.000134774161687527
7260 0.000245904120245285
7270 0.000112643172140673
7280 5.31300341060569e-05
7290 8.26937479725323e-05
7300 0.000163085454651692
7310 0.000169734658869126
7320 5.97449829627715e-05
7330 0.000208920993397334
7340 8.19336292520236e-05
7350 7.46277628274106e-05
7360 2.30691396111799e-05
7370 5.05212237260772e-05
7380 7.28779912854426e-05
7390 2.2481884032234e-05
7400 8.7943245985434e-05
7410 2.5856017841878e-05
7420 9.62026229919125e-05
7430 8.03406283028341e-05
7440 5.04988123064299e-05
7450 1.93539418234707e-05
7460 9.35135944629761e-05
7470 8.75111925437236e-05
7480 7.38036641533217e-05
7490 8.25708179725249e-05
7500 6.3533538930044e-05
7510 2.10090722131681e-05
7520 6.82973229476474e-06
7530 4.9409911158889e-05
7540 8.68174401205613e-05
7550 9.53161734093999e-05
7560 9.93622785091791e-05
7570 6.9862590402552e-05
7580 4.45568007461104e-05
7590 0.00020186836654706
7600 8.3538375576811e-05
7610 0.000100438146491602
7620 4.96315536093687e-05
7630 7.66744323035084e-05
7640 5.63598047356358e-05
7650 3.46001317280528e-05
7660 0.000625491740378073
7670 0.000165998395831172
7680 9.89551923123861e-05
7690 6.55288158951624e-05
7700 9.8958821650798e-05
7710 4.41645549414496e-05
7720 6.36885503881665e-05
7730 5.4607814020108e-05
7740 0.000143744000402397
7750 7.59695342967316e-05
7760 7.88472482399541e-05
7770 6.33317581124189e-05
7780 7.24650155403284e-05
7790 8.29945220205891e-05
7800 5.85096082256531e-05
7810 4.27062148945169e-05
7820 0.000126317837702535
7830 0.000165179795937342
7840 6.09440436602112e-05
7850 4.41874850398348e-05
7860 8.01216572395728e-05
7870 7.58088501056061e-05
7880 8.35088847528373e-05
7890 6.16905501040766e-05
7900 8.95792113558036e-05
7910 4.52085927503562e-05
7920 2.36330935654359e-05
7930 0.000195951770450824
7940 2.40593038780692e-05
7950 7.34462381677866e-05
7960 4.97486715115636e-05
7970 0.000121763696464498
7980 4.04611341647483e-05
7990 8.42653199063295e-05
8000 9.09619671462898e-05
8010 6.76031260866742e-05
8020 0.000254773662397351
8030 8.50655303020614e-05
8040 5.14330433474396e-05
8050 6.50279421629951e-05
8060 0.000130735604013706
8070 7.00930066480768e-05
8080 0.000293430939040812
8090 0.000389481113561631
8100 0.000176498169786995
8110 0.000245176367703498
8120 9.94831223209387e-05
8130 0.000322450254863966
8140 0.000265041886130764
8150 0.00016431646805149
8160 0.000116736155338241
8170 5.66281724121874e-05
8180 6.11002039553002e-05
8190 0.000101721471720184
8200 9.7030623992012e-05
8210 3.36868289213632e-05
8220 4.29339649983015e-05
8230 5.64639484661601e-05
8240 8.4150479121595e-05
8250 5.21770499011037e-05
8260 7.44814612088738e-05
8270 4.6255373459829e-05
8280 0.000155807943549626
8290 0.000105544957423043
8300 0.000124916163452836
8310 0.000182027956001289
8320 0.000120737316584085
8330 0.000151782431737904
8340 7.39419072921563e-05
8350 7.70482994182626e-05
8360 9.53811643545743e-05
8370 0.000172651062891077
8380 9.58106664932974e-05
8390 3.45929524232313e-05
8400 1.02034289142263e-05
8410 0.000119145020800344
8420 5.43622296675411e-05
8430 0.000151807563065825
8440 0.000143679708300404
8450 0.000141396008406341
8460 0.000113372190252184
8470 2.45611557879909e-05
8480 9.55453821199216e-05
8490 9.19938314911598e-05
8500 0.00011116183939562
8510 0.000125295386781594
8520 5.22054029388237e-05
8530 0.000103295818907487
8540 0.00013555217820209
8550 0.000185179171616592
8560 9.30718681838403e-05
8570 5.38816225284991e-05
8580 1.65882409513149e-05
8590 4.56070568338553e-05
8600 5.84666277635911e-05
8610 6.11031029506093e-05
8620 7.9040137762708e-05
8630 8.10633138152801e-05
8640 0.000192243718412284
8650 5.08482296103269e-05
8660 0.000126137239772887
8670 3.07293784016196e-05
8680 2.9966502547059e-05
8690 4.9263628560257e-05
8700 0.000110643345024838
8710 2.79532552646092e-05
8720 0.000111234239041716
8730 0.000115729484177048
8740 8.81455945786117e-05
8750 2.38837272705442e-05
8760 2.69878850881179e-05
8770 3.56242084149905e-05
8780 0.000104420357508797
8790 0.000100149852480037
8800 8.62090167263288e-05
8810 0.00010827600457854
8820 0.00017443077481125
8830 0.000164931373854963
8840 7.806704138916e-05
8850 0.000276495218551134
8860 6.76371010171455e-06
8870 5.16094411603736e-05
8880 0.000270393221748877
8890 3.72264078732712e-05
8900 5.93354397325551e-05
8910 0.000200860870528559
8920 7.07610746035326e-05
8930 7.37339018771114e-05
8940 0.000182811052268006
8950 7.50528571499635e-05
8960 6.74551049839843e-05
8970 4.22396454802386e-05
8980 0.000169561456030225
8990 0.000158686282602783
9000 0.000106021567545712
9010 7.56508358561327e-05
9020 3.90539335763623e-05
9030 7.26899122882341e-05
9040 0.000190430056765288
9050 3.24706229849207e-05
9060 0.000240272122039867
9070 9.43393671842556e-05
9080 9.24474227944868e-05
9090 0.000197499286352294
9100 7.25560876848275e-05
9110 0.000157692109736313
9120 3.58291501471635e-05
9130 0.000123703809319459
9140 7.10588045334078e-05
9150 0.000146039043023069
9160 6.46625967290255e-05
9170 3.78074137188574e-05
9180 0.000136528540563904
9190 6.86371490563141e-05
9200 0.000129383486146163
9210 0.000156554937311055
9220 0.000112540009059844
9230 3.21499086029547e-05
9240 6.30804976901714e-05
9250 0.000113593368788924
9260 0.000174321707995589
9270 7.81306329279242e-05
9280 0.000153933658257533
9290 0.000168110868919452
9300 0.000101912060422483
9310 0.000174739631227025
9320 5.64320446169844e-05
9330 6.41245115250696e-05
9340 5.00943816951135e-05
9350 8.32368756411806e-05
9360 8.03357832064188e-05
9370 6.2656014141385e-05
9380 0.000293909812797727
9390 8.52294517222652e-05
9400 2.23819452386138e-05
9410 8.58107722552291e-05
9420 6.98993387899493e-05
9430 0.0001216539430965
9440 4.67890684180239e-05
9450 6.24142589266669e-05
9460 8.14746275502894e-05
9470 1.66487471888561e-05
9480 0.000173346217072313
9490 0.000145152384565303
9500 5.64116456650909e-05
9510 0.000103530380735645
9520 4.09779830765246e-05
9530 0.000199205756376691
9540 7.28261753787645e-05
9550 0.000113845548855621
9560 9.79503644454029e-05
9570 2.53304573975667e-05
9580 0.00010619332838131
9590 0.000115794068383173
9600 5.92426864332854e-05
9610 6.81572047979411e-05
9620 0.000164090973230686
9630 0.000108688091256231
9640 4.05237180023518e-05
9650 0.000115769180143285
9660 0.000118264671172537
9670 1.51661565097644e-05
9680 0.000132075223927451
9690 0.000159235493899184
9700 5.05836087638108e-05
9710 9.22106705571353e-05
9720 0.000238347817613131
9730 0.000190164273767004
9740 0.000186266071948837
9750 5.06363581144783e-05
9760 0.00014788429362302
9770 5.52342017597062e-05
9780 7.28020571266568e-05
9790 8.39956979039629e-05
9800 1.93555369251378e-05
9810 0.000108194561815533
9820 1.89949795747968e-05
9830 4.41409420992961e-05
9840 8.21440153941242e-05
9850 2.80118820965618e-05
9860 0.000147950656578645
9870 0.000140310308364869
9880 0.00015668853627087
9890 0.000154122573894593
9900 0.000104998139823481
9910 2.18860259477474e-05
9920 5.42527766891019e-05
9930 6.94384349780482e-05
9940 0.000112387990650528
9950 4.97968830475471e-05
9960 0.00014722575718418
9970 0.000119732942980344
9980 2.17328715768255e-05
9990 8.62816884186061e-05
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom09_resnet20_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_4.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 4 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-0.000126032433703445, ymax=0.00271043371725403,
ytick style={color=black},
ytick={-0.0005,0,0.0005,0.001,0.0015,0.002,0.0025,0.003}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.00258150343766506
10 0.000503798135948809
20 3.83175988420081e-05
30 3.49519153001457e-05
40 0.000520719033042912
50 5.86128455768863e-05
60 9.14712477382613e-05
70 0.000489513842905314
80 1.49730389876461e-05
90 0.000419544331798062
100 0.000100946731846106
110 0.000253716341461558
120 5.05233151219376e-05
130 6.56760241947091e-05
140 0.000270425936004974
150 0.000237687118548487
160 6.26132110126331e-05
170 4.4132492824764e-05
180 0.000259743770269385
190 6.53624351697922e-05
200 3.89159502590815e-05
210 7.10392478196601e-05
220 1.87834364908657e-05
230 0.00018676505438689
240 4.21998045639751e-05
250 0.000146571154052659
260 7.12758467722991e-05
270 6.33454621705365e-05
280 0.000161766056012062
290 9.63830496655843e-06
300 2.80106754319688e-05
310 4.6856621509082e-05
320 4.31617210656194e-05
330 0.000203591818977734
340 2.59379414772061e-05
350 2.39115533622916e-05
360 1.56738273936533e-05
370 2.60430669175983e-05
380 7.80429616118789e-05
390 4.13545392477402e-05
400 4.03883102537208e-05
410 3.38399070947415e-05
420 4.28965237784174e-05
430 4.92985377536592e-05
440 8.31572063036908e-05
450 1.94033626004283e-05
460 4.36900225664483e-05
470 7.44511809829184e-05
480 0.000490953004621882
490 0.000107901080359718
500 3.10049552106638e-05
510 4.4562401702978e-05
520 1.67209152448303e-05
530 6.35427509047473e-05
540 1.88227980414474e-05
550 6.86116915162192e-05
560 0.000131125576091655
570 9.1413115238498e-05
580 0.000129980204819835
590 0.000263241045399749
600 3.47165278119924e-05
610 1.82922716210918e-05
620 1.38179274581354e-05
630 4.21006701909516e-05
640 1.91438959233443e-05
650 1.73926367743223e-05
660 5.82319856617678e-05
670 2.8602782221235e-05
680 1.18242020920067e-05
690 3.4828958175973e-05
700 4.54153655354957e-05
710 1.89788392899444e-05
720 1.62268175520956e-05
730 1.63746770437907e-05
740 5.60321752897989e-05
750 2.29808974205073e-05
760 2.24374497836696e-05
770 2.76809994317208e-05
780 1.50669291655553e-05
790 1.60527634720119e-05
800 3.27356873097634e-05
810 4.73152233398825e-05
820 2.31839244873613e-05
830 6.25278843642583e-05
840 3.33037602104955e-05
850 3.46869635990737e-05
860 1.35578729798899e-05
870 4.48704188074991e-05
880 8.31062716252461e-06
890 1.03700700530953e-05
900 1.22746756197148e-05
910 1.79359182314949e-05
920 3.80190624332475e-05
930 2.07248347827041e-05
940 6.09758333741957e-06
950 2.01779780510874e-05
960 2.21784636663774e-05
970 2.22931260193606e-05
980 2.23504027733998e-05
990 1.75621585943969e-05
1000 1.31436392177863e-05
1010 9.10906762695556e-06
1020 2.42761913287362e-05
1030 2.02244088633081e-05
1040 2.27643900613861e-05
1050 2.86183842340154e-05
1060 3.43831457501422e-05
1070 3.39954881654775e-05
1080 8.30775782743476e-05
1090 4.83907059187633e-05
1100 4.02928442240995e-05
1110 1.90610876419401e-05
1120 7.64357832380007e-06
1130 1.92104052047014e-05
1140 2.61540124705435e-05
1150 1.31109323830685e-05
1160 2.38627767850108e-05
1170 1.39654416294382e-05
1180 1.27746650161707e-05
1190 9.98502804340487e-06
1200 1.06276106779025e-05
1210 1.04198703023005e-05
1220 2.7073280473988e-05
1230 8.20639900059366e-06
1240 2.53522221892921e-05
1250 2.86865248701253e-05
1260 2.20549625174558e-05
1270 6.13786731912915e-05
1280 9.72892780334675e-06
1290 8.42173857816615e-06
1300 2.83178701954505e-05
1310 1.38523581997883e-05
1320 3.10206155838711e-05
1330 1.47341717533632e-05
1340 2.07506600293113e-05
1350 1.73744695811077e-05
1360 1.11627974628165e-05
1370 1.55874097308571e-05
1380 1.4117795599414e-05
1390 1.4192665719944e-05
1400 2.75946405178501e-05
1410 1.40630026807626e-05
1420 1.02878398504371e-05
1430 1.5995297226426e-05
1440 2.14741343661684e-05
1450 7.52495246371412e-06
1460 2.45523269809468e-05
1470 1.4218256194497e-05
1480 2.61141926745763e-05
1490 1.76277902176891e-05
1500 2.64958568241778e-05
1510 1.4109067459543e-05
1520 1.82430403792216e-05
1530 1.21601602371707e-05
1540 1.24922068899135e-05
1550 1.57200677761477e-05
1560 0.000148475645237458
1570 1.37612253536832e-05
1580 1.54690357621605e-05
1590 1.0739045835683e-05
1600 1.27318357114552e-05
1610 2.13240871531464e-05
1620 1.05777115016145e-05
1630 3.07285883487526e-05
1640 2.51043656924323e-05
1650 0.000133520081623857
1660 2.99575823947665e-05
1670 5.09996606309648e-05
1680 3.21654648561235e-05
1690 2.67976690807988e-05
1700 1.69313183628684e-05
1710 2.80755411822419e-05
1720 1.86770204760237e-05
1730 2.04547504067047e-05
1740 1.3580395864848e-05
1750 1.81016924076688e-05
1760 1.22218298611334e-05
1770 9.05046200687614e-06
1780 1.86940172923476e-05
1790 2.28275941311221e-05
1800 1.9477458845113e-05
1810 1.7116540761822e-05
1820 1.29737420780801e-05
1830 2.07858581101344e-05
1840 2.98932354206446e-05
1850 1.23421511882409e-05
1860 1.79888157369882e-05
1870 0.000603266728596407
1880 1.92967104005655e-05
1890 2.8337044162075e-05
1900 3.0015716497523e-05
1910 1.20553820549517e-05
1920 2.30754557862036e-05
1930 1.08688383970278e-05
1940 3.25917720031277e-05
1950 1.25507922687431e-05
1960 1.22833553655748e-05
1970 2.40276659450776e-05
1980 5.99862300723603e-06
1990 3.11878362263154e-05
2000 1.72409355681442e-05
2010 2.2524160760997e-05
2020 1.73883344552825e-05
2030 2.23712767764711e-05
2040 1.62678720588999e-05
2050 3.28345010609352e-05
2060 3.4474303139638e-05
2070 3.24349725883519e-05
2080 1.81913628624598e-05
2090 2.96633540686284e-05
2100 1.35639836327043e-05
2110 1.09764969717844e-05
2120 1.41094504254046e-05
2130 7.46755222443349e-06
2140 9.29890139923578e-06
2150 7.73184687932617e-06
2160 3.11691574402047e-05
2170 1.24593923858368e-05
2180 3.25180808714977e-05
2190 1.08387708012907e-05
2200 6.33451955594118e-06
2210 3.57459335729679e-05
2220 3.22724597852503e-05
2230 2.17128863229718e-05
2240 1.99521005323914e-05
2250 7.95058173008372e-06
2260 1.09628965155191e-05
2270 1.06993135922348e-05
2280 3.09538478073418e-05
2290 2.28710326947313e-05
2300 2.99039613542276e-05
2310 1.33409204062557e-05
2320 2.38063980755485e-05
2330 3.48452559014801e-05
2340 1.14537947771184e-05
2350 1.80064012905579e-05
2360 1.87682028424129e-05
2370 2.6630373708238e-05
2380 2.35477371450196e-05
2390 2.27381778327094e-05
2400 2.11273149932146e-05
2410 3.67017161317715e-06
2420 1.36229235544303e-05
2430 7.77917936687392e-06
2440 2.14600101806628e-05
2450 2.87889607908263e-05
2460 2.37252766522778e-05
2470 1.30267183244906e-05
2480 1.34318123641849e-05
2490 8.34216037070614e-06
2500 7.66439440606296e-06
2510 1.63235597289838e-05
2520 1.91046023171004e-05
2530 1.37244401508283e-05
2540 1.89440077984316e-05
2550 1.72360123223207e-05
2560 7.85526197903615e-05
2570 8.17325845453124e-06
2580 9.08907842639272e-05
2590 2.4956751824534e-05
2600 1.40359793016317e-05
2610 2.92418289504755e-05
2620 2.01333373350873e-05
2630 1.73081723653624e-05
2640 0.000230151301647045
2650 3.03260938958175e-05
2660 8.75337833663511e-05
2670 2.55389558840772e-05
2680 1.72981887796059e-05
2690 1.58510919315004e-05
2700 1.60768715846714e-05
2710 0.000159861465246616
2720 1.0488434354294e-05
2730 1.53853282662543e-05
2740 1.81730157039172e-05
2750 7.02146679948456e-06
2760 1.33732456389807e-05
2770 1.76038332784185e-05
2780 2.38714632917676e-05
2790 1.53577077405282e-05
2800 6.5564735728955e-06
2810 1.36937697353884e-05
2820 1.61221995906184e-05
2830 1.70604541178731e-05
2840 3.38527934691996e-05
2850 1.12853724327752e-05
2860 2.39898096175593e-05
2870 2.44036155043616e-05
2880 1.77840952143308e-05
2890 6.02906998583445e-06
2900 5.06823614221037e-05
2910 9.41910909188024e-06
2920 3.51630632302767e-05
2930 2.54187314063131e-05
2940 6.74144224014877e-05
2950 2.6393646366248e-05
2960 3.12793487951951e-05
2970 2.2452007989294e-05
2980 3.85528038427991e-05
2990 2.7972977705219e-05
3000 2.49824904811276e-05
3010 1.11356223221105e-05
3020 2.19651849587041e-05
3030 1.98018744134786e-05
3040 1.1208355438475e-05
3050 7.65647298901288e-06
3060 1.49272026581521e-05
3070 1.02323133784168e-05
3080 7.69078256423239e-06
3090 7.09422932911452e-06
3100 1.20333827505057e-05
3110 1.73002956093536e-05
3120 1.49166153083147e-05
3130 3.57006867713785e-05
3140 7.31051848560627e-05
3150 2.70748708651018e-05
3160 1.37317299891432e-05
3170 1.91671199889561e-05
3180 2.0381740682857e-05
3190 8.32552137581196e-06
3200 9.33547770742893e-05
3210 2.8520665247764e-05
3220 0.000126609708575618
3230 2.64882350721069e-05
3240 2.16723786607185e-05
3250 1.34657358241464e-05
3260 1.63040647567206e-05
3270 6.55966048486034e-06
3280 1.39780104225403e-05
3290 1.30372885469593e-05
3300 1.11154664096303e-05
3310 1.97563391036013e-05
3320 0.000163988777176545
3330 2.94059603325466e-05
3340 1.06469705281791e-05
3350 1.3493552878302e-05
3360 1.03340546320172e-05
3370 7.69120277414725e-06
3380 1.01310297552482e-05
3390 1.70058769704349e-05
3400 2.93423863847597e-05
3410 1.65016632901914e-05
3420 7.10969290395927e-06
3430 1.26241104804342e-05
3440 9.41222810712842e-06
3450 2.91654148739975e-05
3460 4.86182533575288e-05
3470 2.52278713885923e-05
3480 7.29583346533171e-06
3490 1.70630697763623e-05
3500 8.64268135150992e-06
3510 2.33095704973196e-05
3520 3.03512339542042e-05
3530 2.20027713131783e-05
3540 1.58983890537429e-05
3550 0.000246707386169127
3560 4.64119280571088e-05
3570 1.15059855648342e-05
3580 1.14783143665572e-05
3590 0.000141294222826167
3600 1.89381761090996e-05
3610 2.63740036460289e-05
3620 1.55827093805146e-05
3630 1.63876223670319e-05
3640 9.05604309900757e-06
3650 1.2256505709648e-05
3660 4.20693510009883e-05
3670 0.000133869347762674
3680 0.000174561825822572
3690 7.62596954001313e-06
3700 1.62738865141431e-05
3710 1.14821507097626e-05
3720 1.21873711458096e-05
3730 4.01475133397949e-05
3740 1.93339127299787e-05
3750 1.76617483273299e-05
3760 0.000178456888753211
3770 2.24296970422377e-05
3780 1.01902314830634e-05
3790 1.15305643683931e-05
3800 8.82098439648246e-06
3810 1.17868334000213e-05
3820 1.21100998327106e-05
3830 8.99601484461693e-06
3840 9.43155439020646e-05
3850 2.32444784591481e-05
3860 1.726507271584e-05
3870 1.77763649561394e-05
3880 1.97539562254787e-05
3890 9.90366093005325e-06
3900 8.82838749155225e-06
3910 1.12894867205664e-05
3920 2.27838321798456e-05
3930 0.000146633043618144
3940 2.80023255577696e-05
3950 1.31140790536017e-05
3960 3.32745887360978e-05
3970 3.26614034667308e-05
3980 2.65093084202621e-05
3990 1.17334680817187e-05
4000 6.88160750064898e-06
4010 3.70416521311145e-05
4020 2.85352330789855e-05
4030 1.07807642173421e-05
4040 0.000129862831217058
4050 1.74679166604218e-05
4060 1.28680114256688e-05
4070 0.000120670565868004
4080 3.22046562031274e-05
4090 2.73306055806756e-05
4100 2.87075340339109e-05
4110 1.00439513305249e-05
4120 1.15466669515999e-05
4130 3.32198615531011e-05
4140 1.10605465004628e-05
4150 3.69627383482169e-05
4160 1.07954244734281e-05
4170 1.27438733863732e-05
4180 7.77371961611201e-06
4190 2.23117271939461e-05
4200 8.05969870408646e-05
4210 1.92889252804382e-05
4220 9.34160387608214e-06
4230 3.51504454817052e-05
4240 1.18791206425303e-05
4250 0.000104842286323969
4260 3.74960434213316e-05
4270 4.26496161231952e-05
4280 6.66935601568586e-06
4290 9.27343815652632e-06
4300 1.6251375609955e-05
4310 1.09823499265684e-05
4320 0.000155558720926806
4330 0.000116755768280963
4340 1.13731610915125e-05
4350 6.33856325156429e-05
4360 2.02825210169798e-05
4370 2.58269670494314e-05
4380 1.33591787112224e-05
4390 0.000158559510337069
4400 1.1965249111773e-05
4410 2.45226111247666e-05
4420 2.50103880985704e-05
4430 3.0743760034535e-05
4440 1.65743472635392e-05
4450 1.0064613963854e-05
4460 3.39787598644955e-05
4470 5.54982052866559e-06
4480 4.39387521414108e-05
4490 4.28209089621466e-05
4500 1.28891682699256e-05
4510 1.31576281321655e-05
4520 3.0884320686587e-05
4530 0.000394883959277228
4540 6.80829362377322e-06
4550 2.51104656303151e-05
4560 4.57049315526547e-05
4570 5.22444898319666e-06
4580 2.05114530745793e-05
4590 7.9902907303952e-05
4600 1.3291311893048e-05
4610 1.24542818189482e-05
4620 5.73606596456287e-05
4630 1.05414013783493e-05
4640 0.000108175764008097
4650 1.64720065172018e-05
4660 1.96726668777355e-05
4670 9.158796716953e-06
4680 1.66443691880193e-05
4690 4.68444129198552e-05
4700 5.7166792281365e-06
4710 1.95367295525039e-05
4720 3.13776659639312e-05
4730 1.05622804735417e-05
4740 2.16163118317107e-05
4750 2.92436605688833e-05
4760 1.56325308265539e-05
4770 0.00016934350969379
4780 9.85128233364182e-05
4790 1.46536774935504e-05
4800 4.02168341964385e-05
4810 3.35095921365115e-05
4820 7.96781879214847e-05
4830 9.17415049107555e-06
4840 3.43568927875686e-05
4850 3.05790240288928e-05
4860 9.79873588436003e-06
4870 5.53857711779619e-05
4880 1.04335455950543e-05
4890 3.52099065009927e-05
4900 3.06500131799725e-05
4910 1.0404551270228e-05
4920 6.43716039384121e-05
4930 0.000164830850725995
4940 2.71855624090934e-05
4950 4.0861246510856e-06
4960 5.86899838552183e-06
4970 0.00019770824344521
4980 1.19270679872843e-05
4990 1.01528420792308e-05
5000 0.00014123951361692
5010 0.000144923477052556
5020 3.3961455200167e-05
5030 1.11810298178774e-05
5040 6.36604657213088e-05
5050 3.02269030113586e-05
5060 2.83543060082821e-05
5070 5.48741769722442e-05
5080 1.44187575790251e-05
5090 8.67322696282523e-06
5100 7.98825466874269e-06
5110 9.00111500830204e-06
5120 0.000119082806070502
5130 4.54252846453361e-05
5140 9.74275650886511e-05
5150 0.000201343141519814
5160 1.86647438463216e-05
5170 1.2293234185589e-05
5180 4.89463547729267e-05
5190 7.55453138582031e-05
5200 7.46433043533443e-06
5210 3.94006175758615e-05
5220 8.10424612447803e-06
5230 3.0251126219277e-05
5240 5.69496659741443e-05
5250 0.000140475915540031
5260 1.68065022022423e-05
5270 3.18513724800914e-05
5280 1.26468073971274e-05
5290 6.68877590238041e-06
5300 1.57841207746117e-05
5310 2.41201359960793e-05
5320 4.06574128374863e-05
5330 1.40743232172387e-05
5340 9.66719446315493e-05
5350 1.65153793847682e-05
5360 6.06475642585375e-05
5370 1.60621964126022e-05
5380 7.66030824198328e-06
5390 1.56845390309649e-05
5400 0.000151724279808978
5410 7.22385333081474e-05
5420 2.92616018623306e-05
5430 2.10654808055417e-05
5440 1.42406865017185e-05
5450 1.4781887617941e-05
5460 1.13906392043562e-05
5470 0.000142121019277428
5480 4.60469191072612e-05
5490 0.000182274610895341
5500 8.62628931727592e-05
5510 8.09047220588515e-05
5520 0.000174366234682574
5530 0.000141696675506776
5540 5.78909650035271e-05
5550 0.00012400968816151
5560 3.36536545173132e-05
5570 2.48623174644261e-05
5580 1.79826847843854e-05
5590 8.24389619846857e-05
5600 3.46247277903759e-05
5610 1.3652750095772e-05
5620 1.35536670544864e-05
5630 2.20328429905281e-05
5640 0.000132543268083669
5650 0.000169261398089411
5660 5.70975056287972e-05
5670 1.64767024532103e-05
5680 5.25776422293054e-06
5690 0.000164180647342069
5700 1.64582454294731e-05
5710 3.9757197159219e-05
5720 0.000123238976365683
5730 0.000219712115304394
5740 2.28841515426752e-05
5750 5.89944306446513e-05
5760 1.00181000516726e-05
5770 1.41237789578622e-05
5780 9.54452505238131e-06
5790 7.84863748936198e-06
5800 1.06674481303965e-05
5810 4.72515436226926e-06
5820 1.65601930306153e-05
5830 1.04701781770849e-05
5840 5.40297593595484e-05
5850 9.19054336613496e-05
5860 8.42507957301547e-06
5870 7.43984722658931e-06
5880 0.000212469131884025
5890 7.50554235423202e-06
5900 2.32792433485979e-05
5910 4.59024396432425e-06
5920 2.52849570238928e-05
5930 2.27623402699002e-05
5940 3.85787073648647e-05
5950 0.000149424549535013
5960 2.58622955361489e-05
5970 0.000173169337490425
5980 7.77624727948734e-05
5990 9.86531528919082e-06
6000 2.53584691720059e-05
6010 2.69063603209536e-05
6020 4.41382417892469e-05
6030 2.95204671073495e-05
6040 5.94585864576313e-05
6050 1.13456762960652e-05
6060 2.86571932740812e-05
6070 8.92199263036457e-05
6080 3.59594860940402e-05
6090 9.51324002919168e-06
6100 0.000236597193095526
6110 4.85332921406027e-05
6120 2.34764888320436e-05
6130 1.42973934182084e-05
6140 5.36411793819422e-05
6150 1.49499997179281e-05
6160 4.82025355979707e-05
6170 1.4298828855343e-05
6180 1.6849638768755e-05
6190 5.86031516046122e-05
6200 3.68539690650462e-05
6210 0.000107770445073247
6220 5.53492247275384e-05
6230 1.61027034077311e-05
6240 2.21632754543007e-05
6250 0.000225342545236704
6260 2.15592966891709e-05
6270 2.84732333280866e-05
6280 0.000129915238820438
6290 9.09795410501163e-05
6300 1.49339462708657e-05
6310 1.04973095339046e-05
6320 4.80614376278966e-05
6330 5.95873409931746e-05
6340 6.96985085148431e-05
6350 7.08141629590457e-05
6360 2.34896732424926e-05
6370 4.10730093587783e-05
6380 4.07483085149746e-05
6390 1.45905246694958e-05
6400 1.52438682700386e-05
6410 3.6439799687798e-05
6420 1.67253528952246e-05
6430 6.68743671472642e-05
6440 2.74154368294104e-05
6450 2.21550326055106e-05
6460 0.000101938727866659
6470 2.57320763961879e-05
6480 0.000182340332773037
6490 9.02798232161861e-05
6500 6.24311847120792e-06
6510 3.92920884651182e-05
6520 1.05560393706171e-05
6530 1.09615939485873e-05
6540 7.52815936289324e-05
6550 2.80926530581053e-05
6560 0.000130489436628531
6570 1.32591395716961e-05
6580 2.29577942797536e-05
6590 6.08894290757135e-05
6600 1.24246536502962e-05
6610 7.80471472687167e-05
6620 0.000155052152012991
6630 4.89745357373402e-05
6640 6.20874650820636e-05
6650 3.60482194789923e-05
6660 2.42639233540783e-05
6670 2.80894963021813e-05
6680 4.41391263212557e-05
6690 3.48394572247925e-05
6700 0.00025622430658569
6710 5.27315535997221e-05
6720 1.15204232229262e-05
6730 2.48668486720402e-05
6740 1.00004579727098e-05
6750 3.95377895980689e-05
6760 8.75812711721001e-06
6770 1.60458463165816e-05
6780 6.87979713181179e-05
6790 0.000195771588893149
6800 6.12846566106874e-05
6810 0.000131478182388406
6820 5.33609233437421e-05
6830 9.39383602659383e-05
6840 3.91836703355697e-05
6850 1.83764842277351e-05
6860 2.74303496971564e-05
6870 8.59310564303102e-05
6880 0.000126965051880548
6890 2.33653933228343e-05
6900 2.17997122172197e-05
6910 1.93028796319257e-05
6920 3.31005762792961e-05
6930 1.48230198346119e-05
6940 6.20812520581054e-05
6950 7.15209974944448e-05
6960 0.000123894036213705
6970 1.22411727366076e-05
6980 9.60058498276969e-06
6990 5.42283978388117e-05
7000 1.22345016950466e-05
7010 3.34639140327262e-05
7020 5.5066396286557e-05
7030 3.18097870417993e-05
7040 1.08883756955436e-05
7050 0.0001506652599131
7060 2.21180494973005e-05
7070 1.17794205947127e-05
7080 0.000135182975008462
7090 4.13509578001256e-05
7100 7.10633526471254e-05
7110 0.000143397697209508
7120 3.34550948793819e-05
7130 5.81827418358625e-05
7140 7.17942094221399e-05
7150 2.94643797504235e-05
7160 9.89188949468549e-05
7170 8.73388356777736e-05
7180 6.64607796400292e-05
7190 9.52475136698622e-05
7200 2.69592458437907e-05
7210 7.94763810287531e-06
7220 5.2992075891918e-05
7230 6.75633502588764e-06
7240 7.2664613054713e-06
7250 1.91731448596935e-05
7260 0.000108190105149598
7270 1.66223732723136e-05
7280 1.78978212087844e-05
7290 5.45712066541761e-05
7300 8.9243434492105e-05
7310 3.20542497966449e-05
7320 4.75653114703909e-05
7330 1.38448417425312e-05
7340 6.38431196343686e-06
7350 3.30106353158731e-05
7360 7.09582614842624e-06
7370 4.76920797390559e-06
7380 1.28439571249971e-05
7390 1.86716225219004e-05
7400 5.54222832455465e-05
7410 8.52352148619836e-06
7420 7.03133616436835e-05
7430 8.25019371488779e-05
7440 3.32875020042357e-05
7450 1.97099000592098e-05
7460 3.6553397220964e-05
7470 7.77409682194982e-05
7480 3.64328296783794e-05
7490 1.96350030271842e-05
7500 6.72753752542317e-06
7510 1.19933573185812e-05
7520 6.49858564278985e-06
7530 1.89276656525959e-05
7540 6.03111065487184e-05
7550 5.04844982384928e-05
7560 1.36440748236579e-05
7570 1.09329584977711e-05
7580 5.32210032604147e-06
7590 5.46243180956876e-05
7600 8.48838305905183e-05
7610 3.81987832344617e-05
7620 5.08403718518707e-06
7630 7.62592323876994e-05
7640 2.5346263662068e-05
7650 1.5208721901091e-05
7660 0.000232374385205626
7670 5.84195559173399e-05
7680 1.84747578374973e-05
7690 4.27076610762375e-05
7700 9.90279498676672e-05
7710 9.02548520625397e-06
7720 1.73203821520545e-05
7730 4.60948958421411e-05
7740 6.93574295883482e-05
7750 3.65200033133205e-05
7760 6.06685048138853e-05
7770 1.41436803443433e-05
7780 1.84885156345481e-05
7790 1.56522884074465e-05
7800 5.53530911877396e-05
7810 4.68847092129524e-06
7820 0.00012794145508166
7830 2.72993750023711e-05
7840 1.08299575364514e-05
7850 3.03675848556478e-05
7860 6.95759995481208e-05
7870 3.45096722372689e-05
7880 8.18081242867626e-05
7890 1.57467830206416e-05
7900 2.32268271974687e-05
7910 4.14517224559442e-05
7920 1.01521240322038e-05
7930 3.85138480590997e-05
7940 1.73997201516624e-05
7950 6.75763238448023e-05
7960 9.69228230166916e-06
7970 8.79402933534647e-05
7980 1.90687458618159e-05
7990 8.39339810255674e-05
8000 7.642789014709e-05
8010 3.23912314555002e-05
8020 9.63765063867363e-05
8030 8.50516950501629e-05
8040 5.22376451170442e-05
8050 3.27582553424125e-05
8060 2.45165877521422e-05
8070 1.73718024557409e-05
8080 6.09526661792837e-05
8090 8.62267745948872e-05
8100 0.00018863311694769
8110 6.80676204752291e-05
8120 0.000100885360572105
8130 3.83784361977355e-05
8140 0.000301348977602524
8150 0.000134621557867051
8160 5.25609019622685e-05
8170 5.79810730436131e-05
8180 2.91815391651445e-05
8190 5.19146262080534e-05
8200 1.29419189597141e-05
8210 5.49233329420874e-06
8220 4.33941540448157e-06
8230 5.56983172002985e-06
8240 9.80949612106032e-05
8250 2.59857000186929e-05
8260 7.54193136624748e-05
8270 3.87328585085618e-05
8280 1.64189881331957e-05
8290 1.52845704421239e-05
8300 4.93475366439859e-05
8310 6.57989581932158e-05
8320 7.16278692717161e-06
8330 0.000138037590164991
8340 6.79578036898641e-05
8350 2.845194896002e-05
8360 7.61039366706608e-05
8370 0.00011764376750268
8380 4.17294081682699e-05
8390 8.25294553580536e-06
8400 7.59684051152614e-06
8410 2.16720575707054e-05
8420 4.91189097044254e-05
8430 2.08686405235027e-05
8440 0.00017023601127726
8450 3.50346406475251e-05
8460 1.08053291165831e-05
8470 5.17148716044033e-06
8480 1.5027251160582e-05
8490 2.12368616939363e-05
8500 9.27208774196269e-06
8510 9.34902349778512e-05
8520 3.64737426921561e-05
8530 1.47149459867778e-05
8540 7.97453957705433e-05
8550 6.00185486272619e-05
8560 8.86579070120196e-05
8570 5.20149050089077e-06
8580 1.59904200790336e-05
8590 5.67437613001511e-06
8600 5.19987358131129e-05
8610 6.48933506256616e-05
8620 6.29120498939884e-05
8630 7.82974954920292e-06
8640 0.00012798697819843
8650 5.46584098620276e-05
8660 3.88524002308296e-05
8670 2.95924296278708e-05
8680 2.81343054666151e-05
8690 1.92124161110045e-05
8700 7.15560654959311e-05
8710 1.82300997193228e-05
8720 5.72780905001175e-05
8730 2.65337706860077e-05
8740 1.88052698816306e-05
8750 2.9090578087174e-06
8760 1.83645270703846e-05
8770 3.9761026242501e-06
8780 7.56391190205012e-05
8790 8.15510605650675e-05
8800 1.89535472747938e-05
8810 4.26044002306744e-05
8820 0.000160726632815822
8830 0.000118740566543252
8840 4.85979055186894e-05
8850 7.19560457137672e-05
8860 6.98053000581261e-06
8870 1.02965745562388e-05
8880 7.65702417565893e-05
8890 8.75043193545559e-06
8900 3.78933898578938e-05
8910 0.000108660728579519
8920 7.29974987090644e-05
8930 1.82665306149053e-05
8940 4.85699305997667e-05
8950 5.73059754194782e-05
8960 6.48257069763344e-05
8970 5.52417006036675e-06
8980 0.000172206258996979
8990 0.000143312514895745
9000 2.4765478688517e-05
9010 7.27197115842608e-05
9020 7.30165707215562e-06
9030 5.57323306180472e-05
9040 0.000194521474002537
9050 2.83813924326352e-05
9060 6.77255394966397e-05
9070 5.27269077958294e-05
9080 1.71596550465102e-05
9090 0.000169363174507329
9100 4.67151658491091e-05
9110 3.23920857021979e-05
9120 3.22369919947295e-05
9130 0.000136172700871911
9140 2.20429932208705e-05
9150 6.71281053013688e-05
9160 6.42277028746514e-05
9170 4.99264620987376e-06
9180 0.000118380011213449
9190 1.76567043079486e-05
9200 8.15764925520737e-05
9210 3.31074280513594e-05
9220 7.5893567337447e-05
9230 8.06281359349078e-06
9240 5.27229080875392e-06
9250 7.14301807177079e-05
9260 0.000205546904409205
9270 3.34471162410172e-05
9280 0.000105796716980662
9290 0.000172949334893261
9300 0.00011101089641101
9310 8.38844006188236e-05
9320 3.95104101388751e-05
9330 6.20101045136826e-06
9340 1.74686042424843e-05
9350 6.42991009724967e-05
9360 3.14022043333275e-05
9370 6.13921557811735e-06
9380 0.000252112339864368
9390 5.54375345355364e-05
9400 1.66348274724012e-05
9410 3.21583310427856e-05
9420 1.71639197366305e-05
9430 0.000118919666687507
9440 2.7476323327342e-05
9450 1.68257538474696e-05
9460 7.42663783154532e-05
9470 1.32321555670484e-05
9480 2.46006625582015e-05
9490 0.000148661339189759
9500 4.07180921163215e-05
9510 1.48327466532724e-05
9520 2.89784588553135e-06
9530 0.000129148368480923
9540 7.01206190836663e-05
9550 7.83086354077511e-05
9560 7.8573897207737e-05
9570 7.03054577378672e-06
9580 2.27321441817992e-05
9590 2.57047203406406e-05
9600 6.00899026302659e-05
9610 6.39450502508713e-05
9620 2.83054527582054e-05
9630 0.000116516093286557
9640 3.43614498317896e-06
9650 5.03716625752152e-05
9660 8.00665224857192e-05
9670 6.95483968382057e-06
9680 8.93712431058984e-05
9690 7.80192042861595e-05
9700 2.58019206957275e-05
9710 7.41372408027516e-05
9720 8.06432819080968e-05
9730 9.19712157171089e-05
9740 0.000162654720858111
9750 3.88819175900845e-05
9760 0.000154023851526619
9770 2.27656431798494e-05
9780 5.29186403896369e-05
9790 4.37387876632451e-05
9800 4.48109655297521e-06
9810 1.62985052917231e-05
9820 4.40168350380009e-06
9830 4.32864695445688e-05
9840 7.81650721429949e-05
9850 2.90684065728133e-05
9860 0.00013570590405134
9870 4.73211128302346e-05
9880 0.000158916373219391
9890 5.34412691615029e-05
9900 3.02703722837965e-05
9910 4.80942320197884e-06
9920 3.79568829102836e-05
9930 4.89561706462096e-05
9940 0.000129333712570534
9950 2.91268165635218e-06
9960 1.80004543299982e-05
9970 0.000124876326691954
9980 8.20490136858517e-06
9990 7.74548557739737e-05
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/batch_size_comparison/PALmu=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated loss improvement \\PAL \(\displaystyle \mu=\) 0.1},
width=16.2cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-9.66359132705661, ymax=202.931941001027,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.000167398015037179
10 0.685226455578231
20 1.53972335485923
30 2.49310408393285
40 4.01315344499073
50 5.7192681655801
60 7.27199531816132
70 9.0648797526483
80 11.0446194274677
90 12.7981447949173
100 15.2187308436899
110 17.9660366106015
120 19.5042783387858
130 20.9264983883146
140 22.7383128091716
150 24.2827984436765
160 26.1469997566135
170 28.1166052631448
180 29.4775151866329
190 31.0365518103591
200 33.0058878945362
210 34.4095430496702
220 35.975202675266
230 37.6552788511533
240 39.0298502158296
250 40.0192645607765
260 41.4005933272969
270 42.8895894441032
280 43.7652154191002
290 45.0039149140385
300 46.0998475630302
310 47.5396147418701
320 48.9910470357513
330 50.0132818565852
340 51.0489980554629
350 52.0205669379989
360 52.9700834498782
370 54.0537197152538
380 55.0036905607808
390 56.0514002670759
400 57.0864213063371
410 58.092459012135
420 58.8832954320736
430 59.9614356874342
440 60.8423115589407
450 61.7038480614411
460 62.6334278605829
470 63.3468450814911
480 63.9659903100382
490 65.139164306232
500 65.7251915956123
510 66.5267260770515
520 67.227128167393
530 67.9535918141464
540 68.6377937340449
550 69.6466708050926
560 70.402304617768
570 71.3262525249827
580 72.0956056673391
590 72.8851946787392
600 73.6097036582595
610 74.3260890768308
620 75.0587330267483
630 75.8197588132285
640 76.5452527314978
650 77.2536901036669
660 77.8725786741723
670 78.663559677227
680 79.3693431022581
690 79.9198820969697
700 80.7432256715442
710 81.5470055611518
720 82.2674767722288
730 82.9456504320256
740 83.6241564446111
750 84.349705976871
760 85.0162729097318
770 85.7288830029204
780 86.34026034283
790 86.929680906702
800 87.6501779295053
810 88.3394515119605
820 89.0737314650586
830 89.7759910717559
840 90.4737616183521
850 91.017264590333
860 91.8824463762974
870 92.492638775903
880 93.0492299691879
890 93.8475795762732
900 94.4805042619785
910 95.0943661621318
920 95.7311944166249
930 96.4026607821998
940 97.0087776247982
950 97.7712185155081
960 98.4370084788035
970 98.9526918635489
980 99.5435038628777
990 100.21460849336
1000 100.724827504206
1010 101.336318893756
1020 101.915273347106
1030 102.425342349333
1040 103.048593289912
1050 103.582996930837
1060 104.179327712392
1070 104.781930258069
1080 105.41252936103
1090 105.884337748524
1100 106.354094958776
1110 106.879717598744
1120 107.429161539353
1130 107.953964551433
1140 108.583096799994
1150 109.155805657517
1160 109.677948243315
1170 110.170620708407
1180 110.81474040328
1190 111.325754637632
1200 112.055944376505
1210 112.552086554601
1220 113.144864138054
1230 113.610771891523
1240 114.089347747785
1250 114.536585595529
1260 114.925610027331
1270 115.44287050862
1280 115.909750151375
1290 116.436837263105
1300 116.941008596969
1310 117.353618601957
1320 117.774765063376
1330 118.41378333591
1340 118.833780921505
1350 119.315708444136
1360 119.740609014871
1370 120.205922141327
1380 120.646797120274
1390 121.081469216144
1400 121.443664339546
1410 121.867222068173
1420 122.365701794158
1430 122.821901110681
1440 123.420953630635
1450 123.780229713903
1460 124.237493236133
1470 124.588343175582
1480 124.965462520419
1490 125.358342064935
1500 125.698054402463
1510 126.082616049273
1520 126.44897598717
1530 126.769497291039
1540 127.157198259938
1550 127.532119698067
1560 127.896852914061
1570 128.214747458019
1580 128.5826126279
1590 128.922201881344
1600 129.344195595486
1610 129.689487330872
1620 129.96455118396
1630 130.335393487953
1640 130.818110684406
1650 131.101162626792
1660 131.383119757907
1670 131.872192022341
1680 132.200588412384
1690 132.477472202606
1700 132.824035093597
1710 133.096233204841
1720 133.383501726085
1730 133.659718673164
1740 133.943102692251
1750 134.234837836636
1760 134.570604397776
1770 134.867670505266
1780 135.165208363465
1790 135.415706091517
1800 135.666817870043
1810 135.867070677746
1820 136.174613719154
1830 136.478502997008
1840 136.746719196747
1850 137.086762691997
1860 137.339299904634
1870 137.54222144265
1880 137.812072504144
1890 138.085481558544
1900 138.298943220521
1910 138.491366715069
1920 138.701910450091
1930 138.929217996617
1940 139.152821557057
1950 139.372122881291
1960 139.565695680774
1970 139.767471412785
1980 140.001523036965
1990 140.189506405324
2000 140.356027954912
2010 140.590096992556
2020 140.802474072146
2030 140.955383953677
2040 141.161170454936
2050 141.397604455064
2060 141.629245830779
2070 141.837660489829
2080 141.982314491311
2090 142.104862555639
2100 142.295622771794
2110 142.488526242012
2120 142.63427000017
2130 142.797355644541
2140 143.023654970184
2150 143.221683343304
2160 143.34510891216
2170 143.49653500157
2180 143.629088044184
2190 143.766991863522
2200 143.925801537612
2210 144.079068570053
2220 144.22667922057
2230 144.404169404887
2240 144.546167473041
2250 144.747818887071
2260 144.915721872801
2270 145.021031075447
2280 145.162288525524
2290 145.338505818599
2300 145.502263398215
2310 145.627672218182
2320 145.778377219069
2330 145.896947467739
2340 146.019030904629
2350 146.095039919911
2360 146.223570737083
2370 146.295199251893
2380 146.422296863736
2390 146.572665346292
2400 146.715242375668
2410 146.84765173814
2420 146.957135884531
2430 147.103237494299
2440 147.182506742995
2450 147.276798370343
2460 147.378129654386
2470 147.462578460112
2480 147.600947329123
2490 147.726360530518
2500 147.844524533399
2510 147.975205701679
2520 148.125707274025
2530 148.279393243912
2540 148.387480195156
2550 148.518415217351
2560 148.643370689441
2570 148.732259150404
2580 148.853466193595
2590 148.962916336382
2600 149.044833382412
2610 149.113972825108
2620 149.202642941614
2630 149.323024592713
2640 149.417466390414
2650 149.491707870852
2660 149.581135018703
2670 149.774898271796
2680 149.842216520201
2690 149.940469743261
2700 150.048287901063
2710 150.122930832022
2720 150.198379061344
2730 150.299825983922
2740 150.392219678601
2750 150.461920901334
2760 150.548164334078
2770 150.630831427399
2780 150.695948067111
2790 150.772921233808
2800 150.845798450794
2810 150.910423887189
2820 150.976813449446
2830 151.050830043343
2840 151.182042915455
2850 151.247346603195
2860 151.323851743184
2870 151.415056242325
2880 151.4906460253
2890 151.581732932105
2900 151.633381065409
2910 151.681491279325
2920 151.735308748999
2930 151.792805505838
2940 151.862244300434
2950 151.899308652764
2960 151.942685422381
2970 151.984500948362
2980 152.033673265168
2990 152.08533104308
3000 152.121307699545
3010 152.166221790464
3020 152.201205543134
3030 152.236089785707
3040 152.307056228314
3050 152.351187229535
3060 152.421831038389
3070 152.470207675768
3080 152.549025507922
3090 152.631435326597
3100 152.697433765957
3110 152.761463399591
3120 152.806555585788
3130 152.88179115558
3140 152.95166741162
3150 153.021493245188
3160 153.101418913167
3170 153.155788605521
3180 153.195047776986
3190 153.246618960941
3200 153.291569207239
3210 153.330614135239
3220 153.369919212067
3230 153.428428978819
3240 153.485664036931
3250 153.526220576984
3260 153.59049601685
3270 153.637090544748
3280 153.734549899734
3290 153.782638936918
3300 153.843337607827
3310 153.913993427111
3320 153.962628071088
3330 154.006177169868
3340 154.065747572326
3350 154.100515261439
3360 154.174470995468
3370 154.236929806901
3380 154.29802971705
3390 154.339155764554
3400 154.383508761298
3410 154.439297974926
3420 154.505875809046
3430 154.566256313864
3440 154.621524463752
3450 154.670689960672
3460 154.715913350819
3470 154.754946078657
3480 154.792402370648
3490 154.841636081119
3500 154.893778616076
3510 154.96132113054
3520 155.009770234013
3530 155.141623976858
3540 155.210607779841
3550 155.28302667355
3560 155.352106693427
3570 155.404781508359
3580 155.444790029379
3590 155.485903491657
3600 155.526721976184
3610 155.581223279036
3620 155.649912733074
3630 155.701214938843
3640 155.732437682964
3650 155.772828715211
3660 155.818172040452
3670 155.856499568387
3680 155.907151464327
3690 155.953073158358
3700 155.994018738249
3710 156.021033443384
3720 156.040545000753
3730 156.072102997809
3740 156.108012885267
3750 156.138531230489
3760 156.17709709584
3770 156.217898769801
3780 156.266325831844
3790 156.316897778309
3800 156.349962484966
3810 156.386274250233
3820 156.445452964332
3830 156.501523808571
3840 156.557553147465
3850 156.603783150807
3860 156.650415095706
3870 156.69435568337
3880 156.723863295984
3890 156.745554132114
3900 156.768173861062
3910 156.792007515411
3920 156.832138102019
3930 156.857659354366
3940 156.880976240427
3950 156.898663728718
3960 156.916188059912
3970 156.93592028282
3980 156.970100264324
3990 156.999482238047
4000 157.038810993555
4010 157.07829395426
4020 157.115240779978
4030 157.150459957602
4040 157.170651653278
4050 157.200541333122
4060 157.230099251332
4070 157.251016771119
4080 157.260576765063
4090 157.284693909377
4100 157.302915762225
4110 157.333923774875
4120 157.349995601184
4130 157.39618833161
4140 157.416408254675
4150 157.43330045002
4160 157.463975339185
4170 157.488899193647
4180 157.533820632596
4190 157.562252345414
4200 157.589586453983
4210 157.610253710741
4220 157.631152681929
4230 157.661777987518
4240 157.676045648154
4250 157.697811591108
4260 157.720408619391
4270 157.743237863434
4280 157.756663199302
4290 157.773734776653
4300 157.797635595027
4310 157.819717186067
4320 157.847572676692
4330 157.89304072385
4340 157.934385368555
4350 157.965224359403
4360 157.998656988732
4370 158.029766574876
4380 158.053585468485
4390 158.077030499687
4400 158.098386066441
4410 158.123024711344
4420 158.143994371776
4430 158.173616733637
4440 158.195165700919
4450 158.212332547155
4460 158.225943767531
4470 158.253605551456
4480 158.279286937432
4490 158.295681766803
4500 158.313994613677
4510 158.345554593623
4520 158.394922147539
4530 158.443508584332
4540 158.474023896592
4550 158.507165635979
4560 158.545186265939
4570 158.587838110242
4580 158.646024138267
4590 158.674060843017
4600 158.715327623109
4610 158.762436211648
4620 158.79186806787
4630 158.839615367315
4640 158.867231093305
4650 158.888895244287
4660 158.909101641324
4670 158.942474505044
4680 158.966798635016
4690 158.990151084503
4700 159.011858438774
4710 159.023419772535
4720 159.038580789793
4730 159.094961442129
4740 159.134039315939
4750 159.16195838976
4760 159.186057912864
4770 159.207088001556
4780 159.220137893725
4790 159.236410214238
4800 159.259916600487
4810 159.281962761591
4820 159.306327888509
4830 159.337289292512
4840 159.369777351902
4850 159.398016294733
4860 159.424311844803
4870 159.448245345537
4880 159.46135052459
4890 159.471824227836
4900 159.492098302379
4910 159.513671335415
4920 159.53086971698
4930 159.548285625101
4940 159.567466543005
4950 159.59340696091
4960 159.611895661318
4970 159.620484752911
4980 159.627541526804
4990 159.642217089692
5000 159.656482978525
5010 159.675557734065
5020 159.685778555868
5030 159.698442970036
5040 159.711785633788
5050 159.72409935081
5060 159.737579853443
5070 159.749429280277
5080 159.766497668604
5090 159.777865810276
5100 159.791355470733
5110 159.807826730638
5120 159.81635252803
5130 159.833973530123
5140 159.849316415051
5150 159.861178168791
5160 159.881755565488
5170 159.892524172316
5180 159.903101431779
5190 159.911352807328
5200 159.931349246411
5210 159.942491261457
5220 159.963869133098
5230 159.987264559178
5240 160.008502284223
5250 160.020068830037
5260 160.038259881426
5270 160.059166120344
5280 160.075514072244
5290 160.094678513394
5300 160.133311784612
5310 160.146530502824
5320 160.164855570512
5330 160.178244645634
5340 160.191380656398
5350 160.198723747949
5360 160.219703085704
5370 160.23848701456
5380 160.259352111383
5390 160.270090679941
5400 160.28462545524
5410 160.297715591032
5420 160.306252870385
5430 160.310831078165
5440 160.321190065418
5450 160.334198364244
5460 160.342203838686
5470 160.349141428581
5480 160.361496213276
5490 160.370488467928
5500 160.378174280845
5510 160.392878751167
5520 160.414341811632
};
\addplot [thick, color1]
table {%
0 -0.000158039416419342
10 0.693768548109801
20 1.52779849743274
30 2.48788032501034
40 3.99145194458998
50 5.68419209134743
60 7.21991522953721
70 9.00490673823558
80 10.963473707746
90 12.7052942418264
100 15.0923723363307
110 17.8573840739354
120 19.4094071381405
130 20.8336513393322
140 22.6509958967822
150 24.1973596061178
160 26.0633116675191
170 28.0349351209763
180 29.3985054736076
190 30.9703909368192
200 32.9511416561221
210 34.3558203678084
220 35.9219868831568
230 37.6124576783111
240 38.9806221005619
250 39.9887375021045
260 41.3958957247985
270 42.8928481591022
280 43.7886220519063
290 45.0609442706909
300 46.1642655073819
310 47.5850959760353
320 49.0235738694792
330 50.0749391561021
340 51.11189167331
350 52.0978301434946
360 53.0435986306649
370 54.113648396823
380 55.067416869895
390 56.1207685053189
400 57.1707246121308
410 58.1839797983202
420 58.9785639660669
430 60.0599317697767
440 60.9625440359134
450 61.8183447993264
460 62.7551896022139
470 63.4689614905277
480 64.0902538220238
490 65.2647091508781
500 65.852747099979
510 66.6571124684272
520 67.3558633949615
530 68.0890387657541
540 68.7810877141892
550 69.788503451314
560 70.5390617560857
570 71.4670467449606
580 72.2349662023539
590 73.019397189249
600 73.746403728224
610 74.4573980133254
620 75.1902984727623
630 75.9523668827052
640 76.6826786056821
650 77.3874140934115
660 78.0037621226121
670 78.7969856940567
680 79.5050873454488
690 80.0608519361938
700 80.8824185849924
710 81.6857476930969
720 82.4065658064257
730 83.0888054304152
740 83.7700313424311
750 84.494516900481
760 85.1615935268943
770 85.8809528985674
780 86.5053265977222
790 87.0967420992489
800 87.8215470318263
810 88.5180490694311
820 89.2569669958017
830 89.9662893976602
840 90.6611841802296
850 91.2053135968629
860 92.0728331658173
870 92.6880267615752
880 93.2498546505813
890 94.0547325182863
900 94.6893049579229
910 95.3051723282845
920 95.9495048555048
930 96.6224757886215
940 97.2352357591371
950 98.0029831174816
960 98.6730423648683
970 99.1937412013658
980 99.7881869156435
990 100.467920981389
1000 100.983438843029
1010 101.596913716368
1020 102.179507832925
1030 102.693159653109
1040 103.322418130143
1050 103.862361078017
1060 104.462717433405
1070 105.071128594556
1080 105.704968723702
1090 106.184654552426
1100 106.660660457481
1110 107.1900403074
1120 107.749533160684
1130 108.280384084729
1140 108.912051512489
1150 109.494817763424
1160 110.02289545954
1170 110.517099173987
1180 111.161541878546
1190 111.680641836149
1200 112.414333324718
1210 112.913921145213
1220 113.508564526259
1230 113.978298404748
1240 114.462631896282
1250 114.909469224243
1260 115.298970432842
1270 115.819679230151
1280 116.291289194976
1290 116.817502323707
1300 117.322271742843
1310 117.739531836687
1320 118.163923326963
1330 118.802979500448
1340 119.227650862446
1350 119.71564074098
1360 120.14221484144
1370 120.611187495781
1380 121.054936148576
1390 121.491880434087
1400 121.85774174042
1410 122.282989223521
1420 122.787555876545
1430 123.247458670511
1440 123.848306419615
1450 124.212079967001
1460 124.670677979615
1470 125.024240760662
1480 125.405912063828
1490 125.802862366938
1500 126.145636394751
1510 126.537056879182
1520 126.904231298666
1530 127.225572413717
1540 127.615199734576
1550 127.994570796194
1560 128.360359568548
1570 128.67940521198
1580 129.049626180385
1590 129.389879927488
1600 129.812904647783
1610 130.1608126599
1620 130.437631298255
1630 130.809690342532
1640 131.297058779955
1650 131.583747751349
1660 131.866149635857
1670 132.357904011605
1680 132.688890372451
1690 132.969181435478
1700 133.315744326469
1710 133.590396954634
1720 133.880991712385
1730 134.158787821886
1740 134.443611246886
1750 134.736346690386
1760 135.073229240471
1770 135.371115318634
1780 135.66989007969
1790 135.92128724027
1800 136.173427628628
1810 136.375695002336
1820 136.683864709398
1830 136.987753987253
1840 137.256909408732
1850 137.597784333941
1860 137.852210762692
1870 138.055878591617
1880 138.326268058707
1890 138.600597284758
1900 138.814420527953
1910 139.0068440225
1920 139.217387757522
1930 139.446711145632
1940 139.670314706071
1950 139.892099320654
1960 140.085672120138
1970 140.287463956134
1980 140.524048146085
1990 140.713616580804
2000 140.880179773284
2010 141.114248810928
2020 141.326625890518
2030 141.480574166463
2040 141.687661550826
2050 141.924095550954
2060 142.156254143662
2070 142.364668802712
2080 142.509322804194
2090 142.631870868522
2100 142.823660921832
2110 143.016564392049
2120 143.162308150208
2130 143.326064543202
2140 143.552941119002
2150 143.750969492123
2160 143.874395060978
2170 144.025821150388
2180 144.158374193003
2190 144.29627801234
2200 144.45508768643
2210 144.608354718872
2220 144.756635892343
2230 144.934779487537
2240 145.076777555691
2250 145.278428969721
2260 145.446743550608
2270 145.552431554917
2280 145.693689004994
2290 145.870839295053
2300 146.034596874668
2310 146.160005694635
2320 146.31157413636
2330 146.43014438503
2340 146.552227821921
2350 146.628236837202
2360 146.756767654374
2370 146.828396169185
2380 146.955493781027
2390 147.105862263583
2400 147.24843929296
2410 147.380848655432
2420 147.490332801822
2430 147.63643441159
2440 147.715703660286
2450 147.809995287635
2460 147.911326571677
2470 147.995775377404
2480 148.134144246414
2490 148.259557447809
2500 148.377721450691
2510 148.509148168774
2520 148.659649741121
2530 148.813335711007
2540 148.921422662252
2550 149.052357684446
2560 149.177313156536
2570 149.266201617499
2580 149.387704744223
2590 149.49715488701
2600 149.57907193304
2610 149.648211375736
2620 149.736881492243
2630 149.857263143341
2640 149.951704941043
2650 150.02594642148
2660 150.115373569332
2670 150.309136822425
2680 150.37645507083
2690 150.475455171887
2700 150.584433861947
2710 150.659076792906
2720 150.734525022228
2730 150.835971944806
2740 150.928365639485
2750 150.998066862218
2760 151.084310294962
2770 151.166977388283
2780 151.232094027995
2790 151.309067194692
2800 151.381944411678
2810 151.446569848073
2820 151.51295941033
2830 151.586976004227
2840 151.718188876339
2850 151.78349256408
2860 151.859997704068
2870 151.951202203209
2880 152.026791986184
2890 152.117878892989
2900 152.169527026293
2910 152.217637240209
2920 152.271454709884
2930 152.328951466722
2940 152.39877185548
2950 152.435836207809
2960 152.479212977427
2970 152.521028503408
2980 152.570200820214
2990 152.621858598126
3000 152.657835254591
3010 152.70274934551
3020 152.737733098179
3030 152.772617340753
3040 152.84358378336
3050 152.88771478458
3060 152.958358593435
3070 153.006735230813
3080 153.085553062968
3090 153.167962881643
3100 153.233961321003
3110 153.297990954636
3120 153.343083140834
3130 153.418318710626
3140 153.488194966666
3150 153.558020800234
3160 153.637946468213
3170 153.692316160567
3180 153.731575332032
3190 153.783146515987
3200 153.828096762285
3210 153.867141690285
3220 153.906446767113
3230 153.964956533865
3240 154.022191591977
3250 154.062748132029
3260 154.127023571896
3270 154.173618099794
3280 154.27107745478
3290 154.319166491964
3300 154.379865162873
3310 154.450520982156
3320 154.499155626133
3330 154.542704724914
3340 154.602275127372
3350 154.637042816485
3360 154.710998550514
3370 154.773457361947
3380 154.834557272096
3390 154.875683319599
3400 154.920036316343
3410 154.975825529972
3420 155.042403364092
3430 155.10278386891
3440 155.158052018798
3450 155.207217515718
3460 155.252440905865
3470 155.291473633703
3480 155.328929925694
3490 155.378163636165
3500 155.430306171122
3510 155.497848685585
3520 155.546297789059
3530 155.678151531904
3540 155.747135334887
3550 155.819554228596
3560 155.888634248472
3570 155.941309063405
3580 155.981317584425
3590 156.022431046703
3600 156.06324953123
3610 156.117750834082
3620 156.186440288119
3630 156.237742493889
3640 156.26896523801
3650 156.309356270257
3660 156.354699595498
3670 156.393027123432
3680 156.443679019373
3690 156.489600713403
3700 156.530709251772
3710 156.557723956907
3720 156.577235514276
3730 156.608793511332
3740 156.64470339879
3750 156.675221744012
3760 156.713787609363
3770 156.754589283324
3780 156.803016345367
3790 156.853588291832
3800 156.886652998489
3810 156.922964763756
3820 156.982143477855
3830 157.038214322094
3840 157.094243660988
3850 157.14047366433
3860 157.187105609229
3870 157.231046196893
3880 157.260553809507
3890 157.282244645637
3900 157.304864374585
3910 157.328698028934
3920 157.368828615542
3930 157.394349867889
3940 157.41766675395
3950 157.435354242241
3960 157.452878573435
3970 157.472610796343
3980 157.506790777847
3990 157.53617275157
4000 157.575501507078
4010 157.614984467783
4020 157.651931293501
4030 157.687150471125
4040 157.707342166801
4050 157.737231846645
4060 157.766789764855
4070 157.787707284642
4080 157.797267278586
4090 157.8213844229
4100 157.839606275748
4110 157.870614288398
4120 157.886686114707
4130 157.932878845133
4140 157.953098768198
4150 157.969990963543
4160 158.000665852708
4170 158.02558970717
4180 158.070511146119
4190 158.098942858937
4200 158.126276967506
4210 158.146944224264
4220 158.167843195452
4230 158.198468501042
4240 158.212736161677
4250 158.234502104631
4260 158.257099132914
4270 158.279928376957
4280 158.293353712825
4290 158.310425290176
4300 158.33432610855
4310 158.35640769959
4320 158.384263190215
4330 158.429731237373
4340 158.471075882078
4350 158.501914872926
4360 158.535347502255
4370 158.566457088399
4380 158.590275982008
4390 158.61372101321
4400 158.635076579964
4410 158.659715224867
4420 158.680684885299
4430 158.710307247161
4440 158.731856214442
4450 158.749023060678
4460 158.762634281054
4470 158.790296064979
4480 158.815977450955
4490 158.832372280326
4500 158.8506851272
4510 158.882245107146
4520 158.931612661062
4530 158.980199097855
4540 159.010714410115
4550 159.043856149502
4560 159.081876779462
4570 159.124528623765
4580 159.18271465179
4590 159.21075135654
4600 159.252018136632
4610 159.299126725171
4620 159.328558581393
4630 159.376305880838
4640 159.403921606828
4650 159.42558575781
4660 159.445792154847
4670 159.479165018567
4680 159.503489148539
4690 159.526841598026
4700 159.548548952297
4710 159.560110286058
4720 159.575271303316
4730 159.631651955652
4740 159.670729829462
4750 159.698648903283
4760 159.722748426387
4770 159.743778515079
4780 159.756828407249
4790 159.773100727762
4800 159.79660711401
4810 159.818653275114
4820 159.843018402032
4830 159.873979806035
4840 159.906467865425
4850 159.934706808256
4860 159.961002358326
4870 159.98493585906
4880 159.998041038113
4890 160.008514741359
4900 160.028788815903
4910 160.050361848939
4920 160.067560230503
4930 160.084976138624
4940 160.104157056528
4950 160.130097474433
4960 160.148586174841
4970 160.157175266434
4980 160.164232040327
4990 160.178907603215
5000 160.193173492048
5010 160.212248247588
5020 160.222469069391
5030 160.235133483559
5040 160.248476147311
5050 160.260789864333
5060 160.274270366966
5070 160.2861197938
5080 160.303188182127
5090 160.314556323799
5100 160.328045984256
5110 160.344517244161
5120 160.353043041553
5130 160.370664043647
5140 160.386006928574
5150 160.397868682314
5160 160.418446079011
5170 160.42921468584
5180 160.439791945302
5190 160.448043320851
5200 160.468039759934
5210 160.47918177498
5220 160.500559646621
5230 160.523955072701
5240 160.545192797746
5250 160.55675934356
5260 160.574950394949
5270 160.595856633867
5280 160.612204585767
5290 160.631369026917
5300 160.670002298135
5310 160.683221016347
5320 160.701546084035
5330 160.714935159157
5340 160.728071169921
5350 160.735414261472
5360 160.756393599227
5370 160.775177528083
5380 160.796042624906
5390 160.806781193464
5400 160.821315968763
5410 160.834406104555
5420 160.842943383908
5430 160.847521591688
5440 160.857880578941
5450 160.870888877767
5460 160.878894352209
5470 160.885831942104
5480 160.898186726799
5490 160.907178981451
5500 160.914864794368
5510 160.92956926469
5520 160.951032325155
};
\addplot [thick, color2]
table {%
0 0.000167398015037179
10 0.653397915171809
20 1.42400707482921
30 2.31194016375048
40 3.7244109780433
50 5.31552990847933
60 6.74182573554706
70 8.40919322022661
80 10.219184857937
90 11.8219337791027
100 14.0141862902157
110 16.5968741958584
120 18.0464237248964
130 19.3856244251816
140 21.1263853182216
150 22.6331369690594
160 24.4301613239314
170 26.3565058401885
180 27.7222919197873
190 29.3095876358091
200 31.2722487098263
210 32.6602012898877
220 34.2444741094798
230 35.9280167295453
240 37.3175508891726
250 38.3141117103178
260 39.7627987265113
270 41.2642305596925
280 42.1740464233885
290 43.5062798363186
300 44.6404203245571
310 46.0919297804052
320 47.5506972429092
330 48.6825253307139
340 49.7450510572682
350 50.7530590108072
360 51.7543154467049
370 52.8703219724243
380 53.8384725513586
390 54.8993261095903
400 55.9819607684885
410 57.0327390430074
420 57.8556689858226
430 58.9653082859062
440 59.9310436099648
450 60.8077991928416
460 61.7676239173504
470 62.4919233373918
480 63.1223161742684
490 64.2994653055005
500 64.9137820605941
510 65.7256897537279
520 66.4243452235877
530 67.1661904493945
540 67.8563157064594
550 68.8648127625707
560 69.6190100447498
570 70.5486373755933
580 71.3296181955589
590 72.1212706010964
600 72.8508019449623
610 73.5672904962978
620 74.3135952888607
630 75.0842071353759
640 75.8186244312003
650 76.5287077059106
660 77.1484030821266
670 77.9422921242462
680 78.6517080890094
690 79.2163383312734
700 80.0371288857481
710 80.8396212532632
720 81.5624716990327
730 82.241473191887
740 82.9255957858133
750 83.6516780924267
760 84.3222534248098
770 85.0431594320312
780 85.6694668285241
790 86.2601343580892
800 86.9822250087466
810 87.6779105559795
820 88.4151026705947
830 89.1227161386579
840 89.8187208577529
850 90.3626271442664
860 91.2281155368817
870 91.8417591693231
880 92.4038968415736
890 93.2072345786283
900 93.8404027872706
910 94.4563421017983
920 95.0984002049941
930 95.7709086342619
940 96.3829529864398
950 97.1488202882574
960 97.8187806543389
970 98.3365803108841
980 98.9283578977601
990 99.6061187034294
1000 100.120436309681
1010 100.732724628568
1020 101.314801986767
1030 101.826819600434
1040 102.454528572381
1050 102.994044868506
1060 103.591317026305
1070 104.199728187455
1080 104.831022521119
1090 105.309506093634
1100 105.783214319736
1110 106.311307749046
1120 106.87040926624
1130 107.400634354923
1140 108.031166009998
1150 108.61146260652
1160 109.139540302636
1170 109.633744017083
1180 110.277900068989
1190 110.794457500626
1200 111.525059447259
1210 112.0241582108
1220 112.618150439123
1230 113.08564472301
1240 113.56768340877
1250 114.013267175271
1260 114.401893372433
1270 114.922602169742
1280 115.393084988355
1290 115.918395484689
1300 116.423211820143
1310 116.838512090074
1320 117.261447398556
1330 117.90050357204
1340 118.323396492887
1350 118.809679936329
1360 119.236254036789
1370 119.704291371042
1380 120.147403733651
1390 120.583222982201
1400 120.947993322282
1410 121.371551050908
1420 121.87522842882
1430 122.333794715685
1440 122.93235792951
1450 123.295529281951
1460 123.754127294564
1470 124.106419973392
1480 124.487147337474
1490 124.882573737459
1500 125.223973027608
1510 125.615393512039
1520 125.982567931523
1530 126.303909046574
1540 126.693253901561
1550 127.069088655641
1560 127.434363812465
1570 127.752258356424
1580 128.122479324829
1590 128.462068578273
1600 128.885093298568
1610 129.233001310685
1620 129.509277035245
1630 129.881221043125
1640 130.363574951211
1650 130.649305038325
1660 130.931706922834
1670 131.419200178547
1680 131.749456401614
1690 132.027971328087
1700 132.374534219078
1710 132.648163827417
1720 132.938758585168
1730 133.214641989265
1740 133.499465414265
1750 133.792200857766
1760 134.12908340785
1770 134.426969486014
1780 134.725744247069
1790 134.97714140765
1800 135.229281796008
1810 135.429961098464
1820 135.738130805526
1830 136.042020083381
1840 136.31023628312
1850 136.650279778369
1860 136.903540535265
1870 137.106462073281
1880 137.376313134775
1890 137.650642360827
1900 137.864104022804
1910 138.056527517351
1920 138.267071252373
1930 138.496394640483
1940 138.719998200922
1950 138.941782815506
1960 139.134698444019
1970 139.336474176029
1980 139.572397610429
1990 139.760380978788
2000 139.926560576864
2010 140.160629614507
2020 140.373006694098
2030 140.526618923486
2040 140.732405424745
2050 140.968839424872
2060 141.200480800587
2070 141.408895459638
2080 141.55354946112
2090 141.676097525448
2100 141.866857741603
2110 142.05976121182
2120 142.205504969978
2130 142.368590614349
2140 142.595467190149
2150 142.79349556327
2160 142.916921132125
2170 143.068347221535
2180 143.20090026415
2190 143.338804083487
2200 143.496268466286
2210 143.649535498727
2220 143.797816672199
2230 143.975306856515
2240 144.116359119428
2250 144.318010533458
2260 144.485913519188
2270 144.591222721834
2280 144.732480171911
2290 144.909103729131
2300 145.072861308746
2310 145.198270128713
2320 145.349210211326
2330 145.467780459996
2340 145.589863896886
2350 145.665872912168
2360 145.79440372934
2370 145.86603224415
2380 145.993129855993
2390 146.143498338549
2400 146.285619417823
2410 146.418028780295
2420 146.527512926685
2430 146.673614536453
2440 146.752883785149
2450 146.847175412498
2460 146.94821669694
2470 147.032665502667
2480 147.171034371677
2490 147.296447573072
2500 147.414611575954
2510 147.545292744233
2520 147.69579431658
2530 147.849480286467
2540 147.957567237711
2550 148.087714258825
2560 148.21179069994
2570 148.300679160903
2580 148.421439865413
2590 148.5308900082
2600 148.61280705423
2610 148.681940355113
2620 148.77061047162
2630 148.890992122718
2640 148.98543392042
2650 149.059675400857
2660 149.149105412616
2670 149.342868665709
2680 149.410186914114
2690 149.508440137174
2700 149.616258294976
2710 149.690901225934
2720 149.766349455257
2730 149.86716334232
2740 149.959129348737
2750 150.02883057147
2760 150.114667908782
2770 150.197335002103
2780 150.262451641815
2790 150.339424808512
2800 150.412302025498
2810 150.476927461893
2820 150.54331702415
2830 150.617333618047
2840 150.748546490159
2850 150.813850177899
2860 150.890065663797
2870 150.981270162938
2880 151.056859945914
2890 151.147245740334
2900 151.198893873638
2910 151.247004087554
2920 151.300821557228
2930 151.358318314067
2940 151.427757108663
2950 151.464821460993
2960 151.508198230611
2970 151.549889029163
2980 151.599061345969
2990 151.650719123881
3000 151.686695780347
3010 151.731609871265
3020 151.766593623935
3030 151.801477866508
3040 151.872444309116
3050 151.916575310336
3060 151.987219119191
3070 152.035595756569
3080 152.114172543938
3090 152.196582362613
3100 152.262580801974
3110 152.326610435607
3120 152.371459035405
3130 152.446468710013
3140 152.516344966052
3150 152.586170799621
3160 152.6660964676
3170 152.720466159953
3180 152.759725331419
3190 152.811296515373
3200 152.856246761672
3210 152.895291689671
3220 152.9345967665
3230 152.993106533252
3240 153.050341591363
3250 153.090898131416
3260 153.155173571282
3270 153.201768099181
3280 153.299227454167
3290 153.347316491351
3300 153.40801516226
3310 153.478670981543
3320 153.52730562552
3330 153.570264054414
3340 153.629834456873
3350 153.664602145986
3360 153.738557880015
3370 153.801016691447
3380 153.862116601596
3390 153.9032426491
3400 153.947595645844
3410 154.003384859472
3420 154.069592405639
3430 154.129972910457
3440 154.185241060345
3450 154.234406557265
3460 154.279392820717
3470 154.318364648084
3480 154.355820940076
3490 154.405054650547
3500 154.457197185504
3510 154.524739699967
3520 154.573374322423
3530 154.704425222904
3540 154.772787359486
3550 154.845206253195
3560 154.914286273072
3570 154.966751896753
3580 155.006760417773
3590 155.047873880051
3600 155.088692364578
3610 155.143193667431
3620 155.211883121468
3630 155.263185327238
3640 155.294408071359
3650 155.334658344098
3660 155.380001669339
3670 155.418329197273
3680 155.468981093214
3690 155.514902787244
3700 155.555848367136
3710 155.582863072271
3720 155.60237462964
3730 155.633955063569
3740 155.669864951028
3750 155.700383296249
3760 155.7389491616
3770 155.779750835561
3780 155.828177897605
3790 155.878749844069
3800 155.911749148279
3810 155.948060913546
3820 156.007134335538
3830 156.063019694454
3840 156.119049033349
3850 156.165279036691
3860 156.211910981589
3870 156.255851569253
3880 156.285359181868
3890 156.307050017998
3900 156.329669746945
3910 156.353503401294
3920 156.393633987902
3930 156.419155240249
3940 156.44247212631
3950 156.460159614601
3960 156.477683945795
3970 156.497416168703
3980 156.531507964235
3990 156.560620422386
4000 156.599815157812
4010 156.639243059233
4020 156.676189884951
4030 156.711409062576
4040 156.731600758251
4050 156.761490438095
4060 156.791048356306
4070 156.811965876092
4080 156.821525870036
4090 156.84564301435
4100 156.863864867198
4110 156.894872879848
4120 156.910944706157
4130 156.957137436583
4140 156.977532890274
4150 156.994425085619
4160 157.025099974784
4170 157.050023829246
4180 157.094945268195
4190 157.123376981013
4200 157.150711089582
4210 157.17137834634
4220 157.192277317528
4230 157.222902623118
4240 157.237170283753
4250 157.258936226707
4260 157.28153325499
4270 157.304362499033
4280 157.317787834901
4290 157.334830293388
4300 157.358557146075
4310 157.380608824537
4320 157.408464315161
4330 157.45383799857
4340 157.495137586118
4350 157.525976576966
4360 157.559409206295
4370 157.590518792439
4380 157.614337686048
4390 157.63778271725
4400 157.659235204561
4410 157.683873849463
4420 157.704843509895
4430 157.734465871757
4440 157.756014839038
4450 157.773008166082
4460 157.786619386458
4470 157.814281170382
4480 157.839962556359
4490 157.85635738573
4500 157.874683522585
4510 157.906243502532
4520 157.955492434417
4530 158.004078871211
4540 158.034594183471
4550 158.067735922857
4560 158.105559261607
4570 158.148211105909
4580 158.206397133935
4590 158.234433838685
4600 158.275700618777
4610 158.322809207316
4620 158.352241063538
4630 158.399988362983
4640 158.427604088973
4650 158.449268239955
4660 158.469474636992
4670 158.502847500712
4680 158.527171630684
4690 158.550524080171
4700 158.572196984056
4710 158.583758317817
4720 158.598919335075
4730 158.655299987411
4740 158.694267615947
4750 158.722045216398
4760 158.746144739501
4770 158.767174828193
4780 158.780224720363
4790 158.796497040876
4800 158.820003427124
4810 158.842089060466
4820 158.866454187384
4830 158.897415591387
4840 158.929903650777
4850 158.958142593608
4860 158.984438143678
4870 159.008371644412
4880 159.021476823465
4890 159.031950526711
4900 159.052224601255
4910 159.073777986464
4920 159.090976368028
4930 159.108392276149
4940 159.127573194054
4950 159.153513611959
4960 159.172002312367
4970 159.180591403959
4980 159.187648177853
4990 159.202323740741
5000 159.216589629573
5010 159.235664385113
5020 159.245885206917
5030 159.258549621085
5040 159.271892284836
5050 159.284206001859
5060 159.297686504492
5070 159.309337620515
5080 159.326406008842
5090 159.337774150514
5100 159.351239979347
5110 159.367711239252
5120 159.376237036644
5130 159.393858038738
5140 159.409200923665
5150 159.421062677406
5160 159.441640074103
5170 159.452408680931
5180 159.462912864107
5190 159.471164239656
5200 159.491160678739
5210 159.502302693785
5220 159.523680565426
5230 159.547075991505
5240 159.568313716551
5250 159.579790471121
5260 159.59798152251
5270 159.618887761428
5280 159.635235713327
5290 159.654400154477
5300 159.693033425696
5310 159.706253754489
5320 159.724578822177
5330 159.737967897299
5340 159.751103908063
5350 159.758446999615
5360 159.779392585935
5370 159.798176514791
5380 159.819041611614
5390 159.829780180172
5400 159.844314955471
5410 159.857405091263
5420 159.865942370616
5430 159.870520578396
5440 159.880879565649
5450 159.893887864475
5460 159.901893338917
5470 159.908830928812
5480 159.921185713507
5490 159.930177968159
5500 159.937863781076
5510 159.952568251398
5520 159.974031311863
};
\addplot [thick, color3]
table {%
0 0.000167398015037179
10 0.769045458095206
20 1.67760212015673
30 2.67305048169328
40 4.30010615374761
50 6.1195841081863
60 7.72995570524325
70 9.57095014324424
80 11.5569794774463
90 13.3728886145589
100 15.7887373644989
110 18.5512571383881
120 20.0871548970559
130 21.4975429329964
140 23.3277329767853
150 24.8593753611825
160 26.7088123356359
170 28.68928328815
180 30.0745821232824
190 31.6664465556787
200 33.6600387104034
210 35.0707486464012
220 36.6755086683283
230 38.3827300301821
240 39.7895358216271
250 40.8020066022912
260 42.2678581933397
270 43.7760824447207
280 44.7126486448742
290 46.0556305040762
300 47.2035198431947
310 48.6776349555921
320 50.1549331305028
330 51.295698190576
340 52.3723514909996
350 53.3825244147099
360 54.4080276106843
370 55.5228378806287
380 56.4856694106223
390 57.5588020167464
400 58.6445669815003
410 59.7088190078834
420 60.5392063871226
430 61.6510731361998
440 62.6588504240472
450 63.5537211249258
460 64.5101126243297
470 65.2345943609867
480 65.8638457529035
490 67.0499256673867
500 67.6905165116369
510 68.5105564365927
520 69.227589068882
530 69.9764849219885
540 70.6768269519588
550 71.697117827268
560 72.4537565848789
570 73.384931027324
580 74.1719577501423
590 74.9663446660168
600 75.7112365575447
610 76.4348366414241
620 77.1876108036388
630 77.9641552634791
640 78.7013287315216
650 79.4134398175134
660 80.0485042847743
670 80.8433206453494
680 81.5538279557239
690 82.1218056242219
700 82.9488917614378
710 83.7505941841933
720 84.4765247772136
730 85.1615857156429
740 85.8470852346913
750 86.5789880253856
760 87.2576975294104
770 87.9856056931307
780 88.6271796856638
790 89.2239429159452
800 89.9525777210717
810 90.6555083288069
820 91.3943805027205
830 92.1034239411183
840 92.8059904179559
850 93.3547494318045
860 94.2348544161952
870 94.853217166
880 95.4183273112831
890 96.2245904663604
900 96.8605336420604
910 97.4751634982643
920 98.1247574922634
930 98.8051384531843
940 99.4243677144152
950 100.196790308958
960 100.87206902453
970 101.390795925641
980 101.988368875103
990 102.669734093399
1000 103.18971065028
1010 103.809708755748
1020 104.396468916431
1030 104.914592489082
1040 105.556125352419
1050 106.101865436295
1060 106.70736993551
1070 107.325586533391
1080 107.963958417171
1090 108.449661631987
1100 108.925263082065
1110 109.458470454534
1120 110.027223604595
1130 110.5643018041
1140 111.205947207137
1150 111.794092103352
1160 112.325622174921
1170 112.821407643107
1180 113.476456463216
1190 113.999257232216
1200 114.743391904333
1210 115.248508952864
1220 115.852884479463
1230 116.322234486388
1240 116.809627797951
1250 117.263153677924
1260 117.654622029149
1270 118.181720910634
1280 118.660114570912
1290 119.20044244506
1300 119.715404548281
1310 120.137756294995
1320 120.567712928678
1330 121.222713992635
1340 121.657523961477
1350 122.148113293552
1360 122.580261536323
1370 123.057908929477
1380 123.503979007047
1390 123.943274309013
1400 124.314164586132
1410 124.74513615612
1420 125.262259093728
1430 125.729633584564
1440 126.338717046551
1450 126.705828873015
1460 127.168701980562
1470 127.527949333732
1480 127.917442798884
1490 128.321216384144
1500 128.676323815647
1510 129.080897479328
1520 129.452572803608
1530 129.778272733642
1540 130.176582350826
1550 130.564451281436
1560 130.935367023888
1570 131.261700293944
1580 131.6345572845
1590 131.982886892622
1600 132.415520308412
1610 132.769884097717
1620 133.051771091208
1630 133.428379729953
1640 133.923436751964
1650 134.211022746076
1660 134.50083085827
1670 135.012359830618
1680 135.348349051228
1690 135.630639112068
1700 135.98479931429
1710 136.262079885486
1720 136.55910278822
1730 136.840457929456
1740 137.128994561112
1750 137.42557158235
1760 137.771721179341
1770 138.075374010375
1780 138.377731963224
1790 138.633137771307
1800 138.89102037805
1810 139.094975220759
1820 139.408335118101
1830 139.719940221222
1840 139.993029386486
1850 140.341729244892
1860 140.600947356972
1870 140.808096184661
1880 141.084590435973
1890 141.363497367475
1900 141.581369524885
1910 141.776326703562
1920 141.989398532911
1930 142.221802840844
1940 142.447824416123
1950 142.67356839322
1960 142.870659831989
1970 143.075339287866
1980 143.313655852488
1990 143.505150320356
2000 143.677284192518
2010 143.916470333831
2020 144.133353506911
2030 144.287576420059
2040 144.497227839727
2050 144.741600313279
2060 144.977931966629
2070 145.191634261669
2080 145.338714617187
2090 145.463462257792
2100 145.661412617612
2110 145.85878033648
2120 146.00478523943
2130 146.170466380061
2140 146.399986511189
2150 146.600785700624
2160 146.727005665654
2170 146.878480325944
2180 147.013107142783
2190 147.151760631632
2200 147.31115739023
2210 147.466274929579
2220 147.615981593613
2230 147.796705666563
2240 147.941592870357
2250 148.146248244506
2260 148.315470818479
2270 148.424752337269
2280 148.567985463655
2290 148.748444664709
2300 148.914444392241
2310 149.04152779601
2320 149.195357124705
2330 149.314878027501
2340 149.437380022813
2350 149.514075060317
2360 149.644674830119
2370 149.716523926976
2380 149.844757558381
2390 149.998850102643
2400 150.143741308307
2410 150.277213527761
2420 150.388380528635
2430 150.535901138187
2440 150.616599123234
2450 150.712400060463
2460 150.814245261374
2470 150.899511649763
2480 151.038978609549
2490 151.167358001701
2500 151.287779086847
2510 151.421157258784
2520 151.576151629933
2530 151.732818689562
2540 151.841699529068
2550 151.972896252386
2560 152.097437148923
2570 152.187634793301
2580 152.311557289776
2590 152.421063899013
2600 152.502934239187
2610 152.573190131763
2620 152.663661373884
2630 152.78680204101
2640 152.882596685379
2650 152.956671196532
2660 153.048725574075
2670 153.244504709953
2680 153.312107980679
2690 153.412241663198
2700 153.521648943386
2710 153.596793715995
2720 153.67334275073
2730 153.776232515857
2740 153.86893529066
2750 153.938636513393
2760 154.026114740288
2770 154.109770322949
2780 154.174974804705
2790 154.251947971402
2800 154.325781747605
2810 154.39084500169
2820 154.45738848343
2830 154.532295913002
2840 154.666818116231
2850 154.732340380489
2860 154.809147163226
2870 154.902314862263
2880 154.978232995945
2890 155.070072244132
2900 155.122279146918
2910 155.171094143272
2920 155.225628872763
2930 155.28421378892
2940 155.354591407101
2950 155.391845813529
2960 155.436680134626
2970 155.47843570576
2980 155.527856266356
2990 155.578990498162
3000 155.615403229602
3010 155.660110456195
3020 155.696214606234
3030 155.731312825133
3040 155.802433232761
3050 155.84714243138
3060 155.919014761245
3070 155.96779921935
3080 156.04819045932
3090 156.132278067963
3100 156.199515054921
3110 156.265815775945
3120 156.311314771016
3130 156.386682607124
3140 156.458197322349
3150 156.528357203496
3160 156.610769426627
3170 156.665656890405
3180 156.704827322571
3190 156.757225483466
3200 156.802175729764
3210 156.841313008854
3220 156.880618085682
3230 156.940009448544
3240 156.997774822864
3250 157.038635274775
3260 157.105138712366
3270 157.151939138805
3280 157.250101312424
3290 157.298369381257
3300 157.359201046165
3310 157.431358765437
3320 157.480645259294
3330 157.524273115774
3340 157.585335882481
3350 157.62081030673
3360 157.696010084156
3370 157.759858960096
3380 157.822274488949
3390 157.863950103949
3400 157.908584965471
3410 157.965779935307
3420 158.033753581949
3430 158.094197828769
3440 158.149997175231
3450 158.199611447476
3460 158.244839467218
3470 158.284475866287
3480 158.321932158278
3490 158.370927930803
3500 158.42339256809
3510 158.492420600534
3520 158.542022149402
3530 158.674130660994
3540 158.743916663547
3550 158.817118779808
3560 158.886705072264
3570 158.939743361689
3580 158.979751882709
3590 159.02116536515
3600 159.062451328864
3610 159.117767459107
3620 159.186991752858
3630 159.238608216526
3640 159.270078009072
3650 159.310469041319
3660 159.355924432468
3670 159.395259149272
3680 159.445982976002
3690 159.492100763684
3700 159.533436888935
3710 159.560468646836
3720 159.580090332928
3730 159.611883525426
3740 159.648215102703
3750 159.67904267129
3760 159.717512493025
3770 159.758546528054
3780 159.806973590097
3790 159.858230754852
3800 159.891645476928
3810 159.92784065811
3820 159.987209159802
3830 160.044408198276
3840 160.101011636812
3850 160.147472641424
3860 160.194449636789
3870 160.239048102637
3880 160.269120068671
3890 160.290810904801
3900 160.313430633748
3910 160.337097410189
3920 160.377492913314
3930 160.403352644873
3940 160.426690919246
3950 160.444378407536
3960 160.46188468773
3970 160.481781516179
3980 160.516199965898
3990 160.545708691771
4000 160.585324005818
4010 160.625241144274
4020 160.66226628052
4030 160.69763238018
4040 160.718078512743
4050 160.748042112356
4060 160.7778808549
4070 160.799152692706
4080 160.808715465098
4090 160.832832609412
4100 160.851527910295
4110 160.882614833166
4120 160.898890628024
4130 160.946285175043
4140 160.966785270948
4150 160.98396947577
4160 161.015272128895
4170 161.040445792814
4180 161.085367231763
4190 161.113924675265
4200 161.141380447417
4210 161.162143335225
4220 161.183175285667
4230 161.214122580115
4240 161.228576812424
4250 161.250373760755
4260 161.273094368674
4270 161.295960138797
4280 161.309763689115
4290 161.327007616625
4300 161.351392117633
4310 161.373452877072
4320 161.401328930848
4330 161.447529420843
4340 161.489916905005
4350 161.520540282867
4360 161.553978877139
4370 161.585242388724
4380 161.609015053687
4390 161.632563550217
4400 161.653933709998
4410 161.678428838332
4420 161.699623610254
4430 161.729783096108
4440 161.751601256219
4450 161.768761746125
4460 161.78280167764
4470 161.810627871916
4480 161.83648223117
4490 161.852861031561
4500 161.871173878435
4510 161.902928266152
4520 161.953160281325
4530 162.002433331524
4540 162.033388982684
4550 162.067084483262
4560 162.10529206407
4570 162.14840795699
4580 162.206593985015
4590 162.234752532718
4600 162.276526960472
4610 162.324518601606
4620 162.354146153273
4630 162.402019614416
4640 162.429502842752
4650 162.451483784438
4660 162.471894665527
4670 162.505729329947
4680 162.530053459919
4690 162.553429090094
4700 162.575257271768
4710 162.586772756992
4720 162.602134848727
4730 162.659392647765
4740 162.699932453955
4750 162.727538833242
4760 162.751638356346
4770 162.772611431646
4780 162.785723606972
4790 162.801995927485
4800 162.825571615825
4810 162.847783464616
4820 162.872238457384
4830 162.90428931826
4840 162.936785634753
4850 162.965270340611
4860 162.99156589068
4870 163.015499391415
4880 163.028604570468
4890 163.039082691661
4900 163.059542745034
4910 163.082261911516
4920 163.100058458046
4930 163.117474366167
4940 163.136727137288
4950 163.162800174431
4960 163.181481723608
4970 163.190293346197
4980 163.197392934116
4990 163.212068497004
5000 163.22692088804
5010 163.245998014332
5020 163.256218836136
5030 163.268949465328
5040 163.282607866599
5050 163.294968763309
5060 163.309029656571
5070 163.320680772594
5080 163.337834218489
5090 163.349339307165
5100 163.362828967622
5110 163.379569799765
5120 163.388168607992
5130 163.406339906553
5140 163.42149902689
5150 163.433745683812
5160 163.45466633179
5170 163.465434938619
5180 163.475954665874
5190 163.484337660103
5200 163.504876204856
5210 163.516085750282
5220 163.537208856854
5230 163.560836608484
5240 163.582074333529
5250 163.593691748742
5260 163.612064611695
5270 163.633351771713
5280 163.649915402256
5290 163.669625779606
5300 163.708681995464
5310 163.721902324257
5320 163.740593595817
5330 163.754170294213
5340 163.767530431903
5350 163.77483553676
5360 163.796024048024
5370 163.814772229843
5380 163.835637326667
5390 163.84637834947
5400 163.860913124769
5410 163.874048435597
5420 163.882581825247
5430 163.887159835392
5440 163.897536096796
5450 163.910775860819
5460 163.919039759138
5470 163.925977349033
5480 163.938685995052
5490 163.947631139053
5500 163.955392256693
5510 163.970333655781
5520 163.991855255525
};
\addplot [thick, color4]
table {%
0 -0.000158039416419342
10 0.913189638777112
20 1.93951678172562
30 3.13257244488159
40 5.11225814074476
50 7.19749545173789
60 9.07282676622211
70 11.1287158735823
80 13.2922578209896
90 15.351001369643
100 17.9135882355022
110 20.8308049351636
120 22.4699468836152
130 23.9336483244399
140 25.8159450046596
150 27.3696327874072
160 29.2466461583462
170 31.2516885840855
180 32.6628670926471
190 34.2675890995796
200 36.2692006025486
210 37.6931444962349
220 39.3126037446863
230 41.0383454243124
240 42.4778964608029
250 43.4959395382819
260 45.0026734091158
270 46.5150780376709
280 47.4715415339268
290 48.832528467661
300 49.98742387484
310 51.468060641376
320 52.9672742628056
330 54.135131251927
340 55.2253780150163
350 56.2382949264754
360 57.3024724155667
370 58.4323952684115
380 59.4011630053103
390 60.4819364713775
400 61.5692680346475
410 62.6411278628969
420 63.4882322079521
430 64.620467622809
440 65.6611078845459
450 66.5712939340567
460 67.5334543494052
470 68.2631982812171
480 68.9031714630811
490 70.0891369235438
500 70.7437848576034
510 71.576159852082
520 72.2987437109095
530 73.0623032027456
540 73.7667715698953
550 74.7972171777679
560 75.5614643348961
570 76.504040368788
580 77.3130059428819
590 78.1180199569691
600 78.8854789428975
610 79.6114642855785
620 80.3796846840711
630 81.1601255764323
640 81.9096844343426
650 82.6263435150319
660 83.2628444434337
670 84.0576533826952
680 84.7761268265893
690 85.3479545133473
700 86.1793684550125
710 86.9868551158679
720 87.7169058068405
730 88.410847410692
740 89.1081883592128
750 89.8508962731819
760 90.5483682801933
770 91.2900422722158
780 91.9493478072997
790 92.5489867356703
800 93.2766267881148
810 93.9911614075332
820 94.7370280722149
830 95.4493050140456
840 96.1530590807446
850 96.7063727938806
860 97.5814812616368
870 98.2053065804381
880 98.7675012561295
890 99.577265991328
900 100.21582936244
910 100.834994840022
920 101.491806641385
930 102.178443916369
940 102.804674480908
950 103.586527070868
960 104.265841492932
970 104.792039885315
980 105.394936868461
990 106.086958050902
1000 106.613325054225
1010 107.240153478965
1020 107.837150205212
1030 108.359358724371
1040 109.010436173606
1050 109.566380417315
1060 110.180247235878
1070 110.806970775135
1080 111.459392953789
1090 111.951054622085
1100 112.434294331469
1110 112.972981880753
1120 113.556157219544
1130 114.106933670871
1140 114.759421967026
1150 115.371467539702
1160 115.909053736074
1170 116.413602645721
1180 117.074664337647
1190 117.609996754073
1200 118.370747355651
1210 118.882390792978
1220 119.501154753253
1230 119.988590559157
1240 120.487904451053
1250 120.949407358278
1260 121.3420226283
1270 121.876846621926
1280 122.365321707353
1290 122.914081087657
1300 123.442962211945
1310 123.875693894919
1320 124.314398505593
1330 124.989830428426
1340 125.436930838592
1350 125.938820163486
1360 126.376398794434
1370 126.868529717625
1380 127.32033770583
1390 127.769532747732
1400 128.148164121635
1410 128.592511665275
1420 129.121637828855
1430 129.605245012444
1440 130.232551135196
1450 130.603067735838
1460 131.083623300621
1470 131.456336100458
1480 131.854601298058
1490 132.271723285054
1500 132.633188890962
1510 133.042660302476
1520 133.422885007942
1530 133.756355108443
1540 134.163449622883
1550 134.559463346859
1560 134.942661092483
1570 135.278649310969
1580 135.664085245216
1590 136.022062670536
1600 136.468518976744
1610 136.83778032884
1620 137.127438179675
1630 137.525431580396
1640 138.04134154798
1650 138.338908421154
1660 138.638046487439
1670 139.166765041936
1680 139.512846393965
1690 139.80709786049
1700 140.172132593112
1710 140.462738574878
1720 140.768704108081
1730 141.057760547917
1740 141.353241923591
1750 141.656362535165
1760 142.01445229507
1770 142.329334794541
1780 142.646407248296
1790 142.910588910928
1800 143.17042595384
1810 143.381330782503
1820 143.705171290856
1830 144.02244527748
1840 144.310396254941
1850 144.675832329404
1860 144.948780133092
1870 145.163130282539
1880 145.451328818577
1890 145.737464796285
1900 145.96179669343
1910 146.160242641508
1920 146.380595531798
1930 146.620421557041
1940 146.852798578385
1950 147.086664899318
1960 147.293878399801
1970 147.505654954551
1980 147.750830224796
1990 147.949616143986
2000 148.125574252311
2010 148.371992723751
2020 148.596778699061
2030 148.756196397565
2040 148.971484740655
2050 149.226042772565
2060 149.465923318976
2070 149.685329598013
2080 149.836811550684
2090 149.964442877348
2100 150.165747449767
2110 150.373407574046
2120 150.525403793462
2130 150.695017397647
2140 150.932826492788
2150 151.142030350554
2160 151.270300385134
2170 151.428360535415
2180 151.569293211557
2190 151.714174602687
2200 151.87852020171
2210 152.036135711841
2220 152.189988372176
2230 152.376959396624
2240 152.524956509582
2250 152.738312993501
2260 152.912755001684
2270 153.022076247535
2280 153.169136786398
2290 153.354324501962
2300 153.526805325656
2310 153.6583917934
2320 153.816318792301
2330 153.940401309255
2340 154.067355678407
2350 154.146129757007
2360 154.278275682316
2370 154.352132973042
2380 154.484514211528
2390 154.642932123663
2400 154.791765685302
2410 154.929333149897
2420 155.043429351527
2430 155.198175749708
2440 155.281735923209
2450 155.379650559815
2460 155.484084702741
2470 155.57130256459
2480 155.714375332403
2490 155.847394752207
2500 155.969593059425
2510 156.107730941459
2520 156.266583773305
2530 156.428491144602
2540 156.540145071733
2550 156.676028741899
2560 156.806349707449
2570 156.897666637221
2580 157.022908137101
2590 157.136117639028
2600 157.220616425043
2610 157.291228422724
2620 157.38325189232
2630 157.511524181348
2640 157.610591216841
2650 157.685864029255
2660 157.779515494613
2670 157.984538655792
2680 158.05476589204
2690 158.159368780783
2700 158.270895010709
2710 158.34702105048
2720 158.425425110343
2730 158.530821585601
2740 158.625177386358
2750 158.695823238987
2760 158.785161946628
2770 158.873629528754
2780 158.939570268471
2790 159.019774137325
2800 159.096117838675
2810 159.161939578177
2820 159.229737599439
2830 159.306701468427
2840 159.441411612953
2850 159.508348251969
2860 159.586134759359
2870 159.680971809733
2880 159.758659323031
2890 159.852099853316
2900 159.905646288138
2910 159.95467429891
2920 160.010212686258
2930 160.07000129037
2940 160.141296846302
2950 160.179103774715
2960 160.224572429928
2970 160.266968405386
2980 160.316991502585
2990 160.373373341825
3000 160.409857976374
3010 160.45609082207
3020 160.492806171701
3030 160.528870169738
3040 160.601830653631
3050 160.646720023337
3060 160.720712691935
3070 160.769442534575
3080 160.850339066608
3090 160.935718697903
3100 161.002955684861
3110 161.069413988172
3120 161.115475101617
3130 161.192067438903
3140 161.264835672732
3150 161.336171420087
3160 161.419228424139
3170 161.475308446491
3180 161.515500002355
3190 161.568086749736
3200 161.614652418787
3210 161.654322221517
3220 161.69506109935
3230 161.755594041951
3240 161.814931244894
3250 161.856699354069
3260 161.927513447126
3270 161.975489141891
3280 162.076382459687
3290 162.125183951904
3300 162.188002039965
3310 162.261194079339
3320 162.310437263574
3330 162.355007111558
3340 162.416605190806
3350 162.452217276413
3360 162.529230619457
3370 162.595031201454
3380 162.657705955491
3390 162.700240304907
3400 162.745794810414
3410 162.802892634763
3420 162.871389628627
3430 162.931770133446
3440 162.988015893424
3450 163.03869699385
3460 163.083824588305
3470 163.123589214663
3480 163.161524863946
3490 163.211684067095
3500 163.264811332896
3510 163.33422476106
3520 163.384760965461
3530 163.522183087008
3540 163.591886680506
3550 163.666611822252
3560 163.737123481529
3570 163.791110239151
3580 163.831118760171
3590 163.872983562811
3600 163.914741365028
3610 163.971775067785
3620 164.043209506581
3630 164.095998781607
3640 164.12695891226
3650 164.168756087176
3660 164.214709995142
3670 164.254772748174
3680 164.306375890424
3690 164.353801236631
3700 164.395600134988
3710 164.423251922931
3720 164.443069020309
3730 164.474810450988
3740 164.513042893347
3750 164.543511625726
3760 164.582618110354
3770 164.624170092613
3780 164.674082847427
3790 164.725930084159
3800 164.75990618184
3810 164.796417808128
3820 164.859921491332
3830 164.918118063319
3840 164.975384434926
3850 165.022824086638
3860 165.071075298078
3870 165.115741824747
3880 165.145877503761
3890 165.167668088689
3900 165.190283950101
3910 165.214320727739
3920 165.255218236912
3930 165.281270766435
3940 165.304884700955
3950 165.322812422045
3960 165.340606021165
3970 165.360879298867
3980 165.395931827934
3990 165.425663429229
4000 165.46583449036
4010 165.506596606854
4020 165.544038625617
4030 165.58133864368
4040 165.602168022808
4050 165.632486033814
4060 165.662489609429
4070 165.684236583213
4080 165.693957666727
4090 165.718228501848
4100 165.736770164585
4110 165.768450358313
4120 165.784866944149
4130 165.834663852408
4140 165.856206163682
4150 165.873487962851
4160 165.905430994863
4170 165.930459190391
4180 165.97652627787
4190 166.005297805722
4200 166.033541853153
4210 166.054925847509
4220 166.076036675437
4230 166.10765235542
4240 166.12224489848
4250 166.144661612737
4260 166.167498947721
4270 166.19042492044
4280 166.204295353647
4290 166.221773091509
4300 166.246790349687
4310 166.268942783433
4320 166.296882884305
4330 166.343314560337
4340 166.386238170987
4350 166.417503483675
4360 166.451230229737
4370 166.484692177752
4380 166.509531527212
4390 166.533251054619
4400 166.554760281656
4410 166.579473271904
4420 166.601070146385
4430 166.631663701356
4440 166.653869240926
4450 166.670965844376
4460 166.684840538464
4470 166.713235371367
4480 166.73961237596
4490 166.756215162108
4500 166.774631461157
4510 166.807205642452
4520 166.858138144035
4530 166.907411194234
4540 166.93829136926
4550 166.97209832517
4560 167.01032368856
4570 167.054205148178
4580 167.116170752983
4590 167.144565599786
4600 167.186218816945
4610 167.236894642983
4620 167.26655981546
4630 167.314532669629
4640 167.34262813841
4650 167.364807932275
4660 167.385205855053
4670 167.419152603694
4680 167.44404885436
4690 167.467786375041
4700 167.489692862961
4710 167.501388231233
4720 167.516987299871
4730 167.575432389366
4740 167.616696114874
4750 167.644624015973
4760 167.668575135168
4770 167.690387422502
4780 167.70362318125
4790 167.720258760649
4800 167.744190697765
4810 167.766854802171
4820 167.791426022075
4830 167.824450722803
4840 167.857565409161
4850 167.887039900781
4860 167.913995205231
4870 167.93838343644
4880 167.951439536119
4890 167.961966309718
4900 167.982730217936
4910 168.006694513626
4920 168.024702922957
4930 168.042118831078
4940 168.061597812755
4950 168.087840365067
4960 168.10666929084
4970 168.115555692741
4980 168.122760261556
4990 168.137607874985
5000 168.15238910527
5010 168.17162888748
5020 168.182089661777
5030 168.194969408136
5040 168.208839631504
5050 168.221247093194
5060 168.23525681651
5070 168.247270693333
5080 168.264796933471
5090 168.276705944931
5100 168.290354128502
5110 168.307364225762
5120 168.316217216587
5130 168.335193152594
5140 168.350639111347
5150 168.362843526511
5160 168.384871086964
5170 168.395768663268
5180 168.406442220629
5190 168.41469528146
5200 168.436302267786
5210 168.447958261926
5220 168.471821335379
5230 168.496405824631
5240 168.517751384252
5250 168.529536709681
5260 168.548010434738
5270 168.569310718582
5280 168.585874349125
5290 168.605757336192
5300 168.64728214935
5310 168.660462445208
5320 168.678938383502
5330 168.692824173723
5340 168.706311713397
5350 168.713620744293
5360 168.735311439939
5370 168.754614184014
5380 168.776343394093
5390 168.787123838522
5400 168.801827793154
5410 168.815452078616
5420 168.824346563327
5430 168.829017479647
5440 168.839616108945
5450 168.853208443699
5460 168.861620252686
5470 168.868510725829
5480 168.880897318787
5490 168.889745676933
5500 168.897559689094
5510 168.91316720707
5520 168.935275859651
};
\addplot [thick, color5]
table {%
0 0.000167398015037179
10 1.12256913466263
20 2.35831122860145
30 3.8547368213458
40 6.24787672328978
50 8.71965609412808
60 10.8943679456183
70 13.1505196103803
80 15.4966860387021
90 17.7833006010985
100 20.4475812751347
110 23.4752933995805
120 25.1792609004759
130 26.7096557251345
140 28.6475873716978
150 30.2302745151441
160 32.1003068715614
170 34.140326121004
180 35.5618486646572
190 37.1688412317099
200 39.1742853551927
210 40.6161824064932
220 42.2297003727157
230 43.9506463169641
240 45.4054675068815
250 46.4546648054122
260 47.9917834069485
270 49.5041010083808
280 50.4740668703174
290 51.8310425234818
300 52.9973081988319
310 54.5006100999721
320 55.9977255488463
330 57.1811897691823
340 58.2838486300663
350 59.3015579968831
360 60.3758503718084
370 61.5116203704296
380 62.4772680338976
390 63.5669889246372
400 64.6534086176122
410 65.7385680613014
420 66.5900326576628
430 67.7352377845733
440 68.7723609092175
450 69.6889129225872
460 70.6535507754487
470 71.3861124972983
480 72.0323939812831
490 73.2243999359804
500 73.9000627681113
510 74.7358708499012
520 75.4741261886317
530 76.2474527878871
540 76.9540436811143
550 78.003287407711
560 78.7638671051194
570 79.7182238613201
580 80.5266471071389
590 81.3343303933083
600 82.1160781827602
610 82.8623372130968
620 83.6335300137328
630 84.4152029273774
640 85.1687610040186
650 85.8959858099838
660 86.5513772795324
670 87.3501493700167
680 88.0685254497998
690 88.6474107459904
700 89.4822003516733
710 90.2934689625696
720 91.0285707630919
730 91.7354888058043
740 92.4404720155776
750 93.1865427492859
760 93.8921077829489
770 94.640147543073
780 95.3171841569921
790 95.9227606999678
800 96.6543086483016
810 97.3808174357939
820 98.13265263539
830 98.8456717081399
840 99.5575878645941
850 100.116002619402
860 100.999857664499
870 101.630416085858
880 102.201682346675
890 103.022863935208
900 103.664183987465
910 104.285103388492
920 104.945999301514
930 105.638771716876
940 106.264971645166
950 107.056331191113
960 107.744563889933
970 108.277508437692
980 108.88562473618
990 109.593221599088
1000 110.122592279992
1010 110.762079205944
1020 111.360292675488
1030 111.892672052744
1040 112.554757392187
1050 113.119071203948
1060 113.737280997615
1070 114.379879616089
1080 115.039146496213
1090 115.543103316519
1100 116.033492264296
1110 116.583988329322
1120 117.187379267195
1130 117.746205451552
1140 118.412673417235
1150 119.035325473566
1160 119.588703625415
1170 120.095749713008
1180 120.780024973121
1190 121.330236500418
1200 122.114505843917
1210 122.640499076099
1220 123.268403996599
1230 123.773862460951
1240 124.289875550161
1250 124.756950998534
1260 125.158738502183
1270 125.710828548343
1280 126.216030934228
1290 126.79704672838
1300 127.335908019012
1310 127.784376968403
1320 128.231747283123
1330 128.926840659518
1340 129.384355171633
1350 129.900624312572
1360 130.351906938171
1370 130.857678978143
1380 131.32605288106
1390 131.801267698744
1400 132.189615226712
1410 132.652452688894
1420 133.219858418273
1430 133.723401863043
1440 134.363775730779
1450 134.747064451673
1460 135.247896492177
1470 135.630258776193
1480 136.043027022105
1490 136.481975044085
1500 136.858204670479
1510 137.297959210898
1520 137.696181671078
1530 138.039462012847
1540 138.466682449228
1550 138.881173469148
1560 139.275392618939
1570 139.631448728482
1580 140.032743773161
1590 140.408083960795
1600 140.877039521389
1610 141.261024503404
1620 141.561171241747
1630 141.976610891125
1640 142.523523158454
1650 142.838850623443
1660 143.152308136378
1670 143.707665071103
1680 144.072934902554
1690 144.382302717916
1700 144.764250770434
1710 145.065367541781
1720 145.38466777003
1730 145.690653117701
1740 146.003754880457
1750 146.323821879361
1760 146.697828919525
1770 147.021212253301
1780 147.357205377752
1790 147.632793519424
1800 147.902844998909
1810 148.119066761326
1820 148.466247886139
1830 148.800038092421
1840 149.098984411072
1850 149.470395236723
1860 149.754063669949
1870 149.979304915366
1880 150.279895588181
1890 150.578624017746
1900 150.819509110638
1910 151.030423016894
1920 151.262905167393
1930 151.520234021345
1940 151.767842716455
1950 152.01452298294
1960 152.230162356075
1970 152.455656778133
1980 152.705578769761
1990 152.913523625273
2000 153.099754963513
2010 153.355784502116
2020 153.591596977467
2030 153.758737323378
2040 153.98544987061
2050 154.262389557046
2060 154.509464109773
2070 154.739978392315
2080 154.897082102616
2090 155.027388275909
2100 155.241126555202
2110 155.4586636371
2120 155.616818917393
2130 155.795355676934
2140 156.045714304359
2150 156.266568563578
2160 156.401913138408
2170 156.56461444744
2180 156.712405418607
2190 156.862363978224
2200 157.031822420506
2210 157.19647300266
2220 157.353266570691
2230 157.552484200447
2240 157.709771237525
2250 157.936092743266
2260 158.117170948066
2270 158.231932174341
2280 158.384646060267
2290 158.580730909719
2300 158.759140245895
2310 158.89739281224
2320 159.059994770007
2330 159.186912737864
2340 159.319545401196
2350 159.401394646732
2360 159.542286080259
2370 159.619393844499
2380 159.755759227396
2390 159.9250556012
2400 160.079032692576
2410 160.220699594743
2420 160.337047518521
2430 160.497315674153
2440 160.584050828624
2450 160.684264544535
2460 160.793205638511
2470 160.881772577025
2480 161.029728736792
2490 161.167214305435
2500 161.293478561736
2510 161.436912452359
2520 161.60086958343
2530 161.770175730081
2540 161.884577655385
2550 162.023919581234
2560 162.157567577025
2570 162.252665426385
2580 162.384073474456
2590 162.504744424321
2600 162.593479872253
2610 162.667061122195
2620 162.765047861982
2630 162.898413590686
2640 163.000136575879
2650 163.076462574806
2660 163.175559604381
2670 163.389998178992
2680 163.463469445583
2690 163.570545224286
2700 163.687227523819
2710 163.768032502216
2720 163.847397424673
2730 163.956373620723
2740 164.053949894847
2750 164.127597102346
2760 164.221017050055
2770 164.313277974831
2780 164.381637943172
2790 164.465514916334
2800 164.544454083996
2810 164.612719851998
2820 164.683135610402
2830 164.762285041797
2840 164.903325433234
2850 164.973308605016
2860 165.05282068339
2870 165.151398270438
2880 165.231766189989
2890 165.328974045312
2900 165.385000209134
2910 165.434916485273
2920 165.493326801177
2930 165.555546864887
2940 165.629533162291
2950 165.668433013201
2960 165.716540019384
2970 165.760072836898
2980 165.81165014287
2990 165.869010157811
3000 165.90644695376
3010 165.953489449727
3020 165.991372842313
3030 166.028500758829
3040 166.106614807662
3050 166.153045360284
3060 166.227836759972
3070 166.278371476388
3080 166.362469747551
3090 166.453540111757
3100 166.522183856264
3110 166.591658031724
3120 166.638705244722
3130 166.71934417137
3140 166.795097880862
3150 166.869261811046
3160 166.956557399026
3170 167.014228715988
3180 167.055485163518
3190 167.110377586617
3200 167.157761436246
3210 167.198336222375
3220 167.240184725465
3230 167.302336713212
3240 167.365547552144
3250 167.408981090238
3260 167.483910922433
3270 167.532478359216
3280 167.638426305289
3290 167.687538491734
3300 167.751053093029
3310 167.826367503827
3320 167.878259849814
3330 167.923990549824
3340 167.986750799016
3350 168.023388778424
3360 168.105225390102
3370 168.172755987791
3380 168.239262213013
3390 168.284316569434
3400 168.331072599308
3410 168.389311448421
3420 168.46077851731
3430 168.523928855174
3440 168.58212328435
3450 168.634191769329
3460 168.680845163222
3470 168.721507295436
3480 168.76085340196
3490 168.812052349494
3500 168.866093969596
3510 168.937824493292
3520 168.99034292168
3530 169.135034732811
3540 169.209366166754
3550 169.287466452594
3560 169.360534877387
3570 169.414595342668
3580 169.455670453609
3590 169.497805540997
3600 169.540724088902
3610 169.59835315502
3620 169.671954202934
3630 169.726331349879
3640 169.759220143989
3650 169.801392850761
3660 169.848148533926
3670 169.888936473747
3680 169.942129755397
3690 169.989805918951
3700 170.0334114347
3710 170.062110646801
3720 170.081993594734
3730 170.114215751599
3740 170.153147369326
3750 170.184110329046
3760 170.224058845358
3770 170.266582002194
3780 170.316191127627
3790 170.368660209126
3800 170.402620465145
3810 170.44001333672
3820 170.50551331128
3830 170.565828358453
3840 170.623907353946
3850 170.672484251316
3860 170.722424205297
3870 170.768765395123
3880 170.799668378331
3890 170.822524138931
3900 170.845524044927
3910 170.870215817074
3920 170.912092502885
3930 170.938544982621
3940 170.962792223083
3950 170.981170475836
3960 170.999855737082
3970 171.020168529681
3980 171.055712365545
3990 171.085985309247
4000 171.127041455469
4010 171.168592099603
4020 171.206738707756
4030 171.24372983676
4040 171.264538493243
4050 171.29531455691
4060 171.326829085659
4070 171.348752162212
4080 171.359021749295
4090 171.383630548202
4100 171.402518252222
4110 171.434764170486
4120 171.45125332667
4130 171.503193745288
4140 171.524865499328
4150 171.542346524455
4160 171.576120027737
4170 171.602679874306
4180 171.649116991766
4190 171.678551855976
4200 171.707115830577
4210 171.728711666265
4220 171.74969534459
4230 171.781800273556
4240 171.796767189284
4250 171.819587761871
4260 171.843228666303
4270 171.866373486043
4280 171.880558885547
4290 171.898191666305
4300 171.92372305492
4310 171.946619692142
4320 171.975050972793
4330 172.022861405723
4340 172.066578645135
4350 172.098340119702
4360 172.134465490516
4370 172.168387706711
4380 172.193958147835
4390 172.217995347034
4400 172.24089796673
4410 172.266527196581
4420 172.288149401587
4430 172.318816101546
4440 172.341730291058
4450 172.358929648446
4460 172.373255396833
4470 172.401409993102
4480 172.428067214776
4490 172.445065057812
4500 172.463556803468
4510 172.497833700412
4520 172.550525588557
4530 172.601263458305
4540 172.63314798232
4550 172.667781706319
4560 172.706742788272
4570 172.752123379007
4580 172.815201222378
4590 172.844022741712
4600 172.887337588117
4610 172.938191723101
4620 172.968842412861
4630 173.018178195118
4640 173.046889682283
4650 173.069437546856
4660 173.090294093503
4670 173.125396579678
4680 173.150699483856
4690 173.174906252444
4700 173.197303598691
4710 173.209141522403
4720 173.224926639774
4730 173.28513958205
4740 173.327107967064
4750 173.35610916097
4760 173.380950827628
4770 173.403641213393
4780 173.417156360532
4790 173.433903242428
4800 173.458188315459
4810 173.4812461679
4820 173.506125999272
4830 173.540363576148
4840 173.574353991587
4850 173.60473748611
4860 173.63180365585
4870 173.656093740076
4880 173.669309594401
4890 173.679807435544
4900 173.700727122977
4910 173.725330664299
4920 173.743261761618
4930 173.760701527843
4940 173.780091402289
4950 173.806847389426
4960 173.825897843033
4970 173.834660457869
4980 173.841804775562
4990 173.856749734632
5000 173.871789897926
5010 173.891471326716
5020 173.902125931425
5030 173.915059874886
5040 173.929462015516
5050 173.942261772126
5060 173.956487588953
5070 173.968669703885
5080 173.986088489012
5090 173.998729014262
5100 174.012729210774
5110 174.030039934822
5120 174.038965471763
5130 174.057840974494
5140 174.074260477646
5150 174.086479501007
5160 174.108836765541
5170 174.119798941263
5180 174.130490408788
5190 174.139159770745
5200 174.161079078597
5210 174.172903974822
5220 174.197697396913
5230 174.222752118008
5240 174.244186658429
5250 174.256020952619
5260 174.274993671704
5270 174.296245691051
5280 174.312977319823
5290 174.334010570159
5300 174.377895893462
5310 174.391630289324
5320 174.410583784355
5330 174.424900956554
5340 174.438435531225
5350 174.446007832472
5360 174.467820716022
5370 174.487193981956
5380 174.508858607996
5390 174.519701012408
5400 174.5344951836
5410 174.547868130458
5420 174.556754839042
5430 174.561350788557
5440 174.572050228381
5450 174.585723264934
5460 174.594060408378
5470 174.601124127714
5480 174.613985303076
5490 174.623502489145
5500 174.631011507392
5510 174.646776836108
5520 174.668949949427
};
\addplot [thick, color6]
table {%
0 0.000167398015037179
10 1.36874446051661
20 2.85200394611638
30 4.64463526185318
40 7.38233510294788
50 10.1595236010805
60 12.5983646676471
70 15.0281820904264
80 17.4712262891309
90 19.9114898499446
100 22.5987786176502
110 25.6590775205101
120 27.4103079565191
130 28.9830777575629
140 30.9519150127726
150 32.5420273262869
160 34.4051277616743
170 36.4590524244729
180 37.8855399385457
190 39.4923312889278
200 41.4965084357946
210 42.9389218481949
220 44.5513360391071
230 46.2605316514755
240 47.7267984324901
250 48.7826029598423
260 50.3244534877113
270 51.8340510294627
280 52.8061817438989
290 54.1731133150482
300 55.3461750411577
310 56.8430956470477
320 58.3428979042118
330 59.526977449228
340 60.6346494231805
350 61.6539323269631
360 62.7296380563727
370 63.8674223572764
380 64.8367410296192
390 65.9350256153834
400 67.0218818275304
410 68.1103432283599
420 68.9767377402234
430 70.1223407210829
440 71.1752962371268
450 72.0975687761388
460 73.0658374722231
470 73.7972472121849
480 74.447702396203
490 75.6402189319896
500 76.3306162880202
510 77.1705485851683
520 77.9155711715676
530 78.6963985258304
540 79.4067693453966
550 80.4682408027519
560 81.2370029156291
570 82.1949805089075
580 83.0100346516464
590 83.8246400537277
600 84.6253906062525
610 85.3757353837073
620 86.149657685839
630 86.9360363172156
640 87.6961931849773
650 88.427859083237
660 89.0891134908775
670 89.8874458540788
680 90.6079410759249
690 91.1916076728862
700 92.0268370983584
710 92.8417040160065
720 93.5805505642729
730 94.292260152672
740 95.0016716987796
750 95.7536092850912
760 96.4702363583031
770 97.2260058532143
780 97.9173162316713
790 98.5269669132876
800 99.2656911911256
810 99.9948495154879
820 100.754088469725
830 101.474825550919
840 102.191211027017
850 102.752045934611
860 103.647745339361
870 104.2830024305
880 104.859673671567
890 105.686002846759
900 106.333218560431
910 106.955826000585
920 107.627190757848
930 108.331315142996
940 108.968111928548
950 109.766818423181
960 110.45877401046
970 110.996064392733
980 111.60998025178
990 112.3248918737
1000 112.865723549724
1010 113.509965690903
1020 114.119552854746
1030 114.658578340565
1040 115.333616992055
1050 115.906956703713
1060 116.531772239042
1070 117.179902462563
1080 117.84673732814
1090 118.355927901371
1100 118.856247410511
1110 119.415585355533
1120 120.029660244655
1130 120.600873241407
1140 121.281678925803
1150 121.9182120119
1160 122.480900804644
1170 122.991839231868
1180 123.686486224446
1190 124.25018758191
1200 125.046615008011
1210 125.58663858083
1220 126.233017844165
1230 126.74847750183
1240 127.278258854571
1250 127.75763454319
1260 128.167189787117
1270 128.733709273038
1280 129.255476359212
1290 129.856470194428
1300 130.408495147184
1310 130.868596097491
1320 131.336104352699
1330 132.060583573362
1340 132.5400979874
1350 133.073154787225
1360 133.538514220769
1370 134.063219385332
1380 134.542438201479
1390 135.028261754869
1400 135.432441615417
1410 135.919118172478
1420 136.503387714555
1430 137.030572706542
1440 137.704059458684
1450 138.101015603231
1460 138.621132448091
1470 139.019582095816
1480 139.447053849522
1490 139.903800050938
1500 140.309856232758
1510 140.763894105858
1520 141.177578904934
1530 141.537564634712
1540 141.991979605592
1550 142.429906209402
1560 142.837910136771
1570 143.216434960526
1580 143.637751911216
1590 144.025367956378
1600 144.518148486645
1610 144.917128342818
1620 145.225235629753
1630 145.663548532297
1640 146.234839697982
1650 146.56616184295
1660 146.896427931639
1670 147.483775604675
1680 147.866652638567
1690 148.188264014845
1700 148.59016797971
1710 148.904301341462
1720 149.238197525842
1730 149.55594603235
1740 149.880801083211
1750 150.216062315025
1760 150.61498032773
1770 150.961841984939
1780 151.315730413891
1790 151.608499213349
1800 151.895015455556
1810 152.118728566984
1820 152.484065787921
1830 152.835099555528
1840 153.153361557471
1850 153.554157170201
1860 153.859873709153
1870 154.095149103974
1880 154.416073984719
1890 154.735949880506
1900 154.992113162592
1910 155.213965011084
1920 155.460136615947
1930 155.73440300173
1940 155.993526028195
1950 156.258864586282
1960 156.495046458005
1970 156.731213919538
1980 156.99417967617
1990 157.211928179465
2000 157.408251703248
2010 157.683129749283
2020 157.931041421924
2030 158.106879030916
2040 158.345563200118
2050 158.634331124162
2060 158.89264580213
2070 159.137328457142
2080 159.303914514987
2090 159.441116325946
2100 159.668356308018
2110 159.899543816473
2120 160.064577029145
2130 160.255745777706
2140 160.522127241544
2150 160.759988072173
2160 160.9037923032
2170 161.076918496604
2180 161.235384573478
2190 161.39638589943
2200 161.574738337711
2210 161.74731300743
2220 161.915977786731
2230 162.12666116187
2240 162.292091137489
2250 162.537767690438
2260 162.728315981871
2270 162.849268673852
2280 163.01189405715
2290 163.218662079772
2300 163.405504244366
2310 163.551245871185
2320 163.722073175489
2330 163.857059056954
2340 163.999056133652
2350 164.084460721749
2360 164.230875121631
2370 164.311797060348
2380 164.457055822513
2390 164.632740309116
2400 164.796435882612
2410 164.947788856035
2420 165.071175401169
2430 165.243976460104
2440 165.33637045843
2450 165.443491049319
2460 165.559196084021
2470 165.652583336482
2480 165.808918635306
2490 165.957324833459
2500 166.089254857767
2510 166.242191950972
2520 166.416885894062
2530 166.596202375682
2540 166.717296829832
2550 166.86546765983
2560 167.007633308996
2570 167.1060695627
2580 167.248845783135
2590 167.378839384893
2600 167.469901850564
2610 167.547375646704
2620 167.649793362866
2630 167.791811060063
2640 167.899086529251
2650 167.979602039274
2660 168.085226060808
2670 168.316055140069
2680 168.392077630437
2690 168.506906199733
2700 168.631625306274
2710 168.715739485327
2720 168.800584967041
2730 168.915457288903
2740 169.016316943972
2750 169.093470780509
2760 169.190182902017
2770 169.290532760388
2780 169.361791721199
2790 169.452688180493
2800 169.53562789232
2810 169.605452566782
2820 169.680009140308
2830 169.763385580374
2840 169.91175471907
2850 169.986122428764
2860 170.069375346472
2870 170.175583429382
2880 170.261199669601
2890 170.364492005025
2900 170.42224981485
2910 170.474031425468
2920 170.535333657789
2930 170.60038082961
2940 170.678189147197
2950 170.718571696525
2960 170.769543554454
2970 170.81514809028
2980 170.868363504623
2990 170.929906923417
3000 170.967941761027
3010 171.01731179164
3020 171.057073467653
3030 171.096374463504
3040 171.180035876057
3050 171.228172051012
3060 171.306989005132
3070 171.359376776105
3080 171.45070312539
3090 171.546723704509
3100 171.61747126454
3110 171.691297362446
3120 171.739675759281
3130 171.822171671423
3140 171.901150987974
3150 171.978151488768
3160 172.071166715359
3170 172.13111721906
3180 172.173048199133
3190 172.23043327945
3200 172.279457623872
3210 172.321170437425
3220 172.364305863702
3230 172.428092424191
3240 172.495766566576
3250 172.540515995234
3260 172.621512953308
3270 172.672421581026
3280 172.781639335706
3290 172.832655198983
3300 172.898255066515
3310 172.977368392853
3320 173.030542860271
3330 173.077507602802
3340 173.145027927934
3350 173.183036057726
3360 173.268992058581
3370 173.340348579341
3380 173.41028899612
3390 173.458194152186
3400 173.505714989131
3410 173.567849981258
3420 173.643676820434
3430 173.70770538217
3440 173.770272902483
3450 173.824386733662
3460 173.872232812036
3470 173.913898815203
3480 173.953901680569
3490 174.00747098484
3500 174.064347415963
3510 174.141057138383
3520 174.195348289908
3530 174.344298913649
3540 174.421095928046
3550 174.502304203566
3560 174.579794346322
3570 174.636840792807
3580 174.679853616577
3590 174.723855203438
3600 174.768644925592
3610 174.83072331898
3620 174.907843057707
3630 174.964922615772
3640 174.998399744219
3650 175.041934679571
3660 175.089880591181
3670 175.132767426985
3680 175.187473282353
3690 175.237440968362
3700 175.281582638784
3710 175.310897171413
3720 175.331306932363
3730 175.365178720987
3740 175.407920260325
3750 175.44005967169
3760 175.481362151995
3770 175.524852852105
3780 175.577538975284
3790 175.632447257324
3800 175.667586110321
3810 175.70563800882
3820 175.773714529103
3830 175.838441187735
3840 175.899155767775
3850 175.950306313816
3860 176.003349544402
3870 176.051031157371
3880 176.082786483539
3890 176.106403465213
3900 176.129997112752
3910 176.154859318816
3920 176.198040929765
3930 176.226272196158
3940 176.250909189574
3950 176.269828402398
3960 176.288414667989
3970 176.309370646752
3980 176.346582406861
3990 176.379079788609
4000 176.422611766084
4010 176.464802900635
4020 176.504186946732
4030 176.543834580924
4040 176.565138664786
4050 176.597347011039
4060 176.629576514581
4070 176.651635748465
4080 176.662131083075
4090 176.686786614502
4100 176.706276089326
4110 176.739262968265
4120 176.756128692311
4130 176.809698641206
4140 176.833603482021
4150 176.851413799521
4160 176.886517973257
4170 176.913647565556
4180 176.961827665663
4190 176.991740074766
4200 177.021075713184
4210 177.042884679788
4220 177.064383905627
4230 177.097505199293
4240 177.112447349657
4250 177.135484524328
4260 177.15960349775
4270 177.183575227345
4280 177.198561166509
4290 177.216882676552
4300 177.242667013485
4310 177.266265044831
4320 177.295313237151
4330 177.347054604604
4340 177.393577866936
4350 177.425810648242
4360 177.462492374577
4370 177.500398466593
4380 177.527364965478
4390 177.552064615293
4400 177.57546370592
4410 177.602016507258
4420 177.624317575184
4430 177.65603765259
4440 177.67977384165
4450 177.697637990261
4460 177.712418564949
4470 177.741662512169
4480 177.76994050322
4490 177.787390740104
4500 177.806281259501
4510 177.840972248033
4520 177.895501303883
4530 177.946616805969
4540 177.979636631613
4550 178.015719698434
4560 178.056164226256
4570 178.104139753527
4580 178.172426238745
4590 178.202679486527
4600 178.247956950687
4610 178.301618987625
4620 178.333437481764
4630 178.384265988216
4640 178.414718920319
4650 178.438127065747
4660 178.459386374834
4670 178.496307762951
4680 178.522763426704
4690 178.547405442032
4700 178.570159341748
4710 178.582096305024
4720 178.598183644696
4730 178.66008932261
4740 178.70551610723
4750 178.735289079868
4760 178.760373304127
4770 178.783306849342
4780 178.796985688426
4790 178.813884988197
4800 178.839213129329
4810 178.864707447722
4820 178.890026997823
4830 178.929357538299
4840 178.964012202187
4850 178.99495500268
4860 179.023181206572
4870 179.048452163171
4880 179.061731325384
4890 179.072785855631
4900 179.094738847428
4910 179.121799395285
4920 179.140913771137
4930 179.158865802411
4940 179.178879350943
4950 179.206535986649
4960 179.225886275161
4970 179.235005686078
4980 179.242578859604
4990 179.25798412462
5000 179.273694711042
5010 179.294177303769
5020 179.304951543632
5030 179.318324940299
5040 179.33283091915
5050 179.345908772911
5060 179.360729726783
5070 179.373187611904
5080 179.391564882102
5090 179.40447420757
5100 179.418451428514
5110 179.436589502746
5120 179.446055907122
5130 179.465288590781
5140 179.482317439401
5150 179.495416401822
5160 179.519072715589
5170 179.530380735311
5180 179.541414866766
5190 179.550155073961
5200 179.573467971354
5210 179.585711191867
5220 179.612194604795
5230 179.639836295311
5240 179.661683534806
5250 179.673671852111
5260 179.693133756195
5270 179.715332284272
5280 179.732336149741
5290 179.753416521052
5300 179.798684112532
5310 179.812672890111
5320 179.832763053953
5330 179.847206787437
5340 179.861026481707
5350 179.869073041252
5360 179.891082746687
5370 179.911179110266
5380 179.933781280874
5390 179.944718580231
5400 179.959809610619
5410 179.97399304603
5420 179.983237220551
5430 179.987912186934
5440 179.998810109864
5450 180.01313159361
5460 180.021675495707
5470 180.028811401284
5480 180.04168462642
5490 180.05174071361
5500 180.059723529684
5510 180.076658338258
5520 180.099888180734
};
\addplot [thick, red]
table {%
0 0.00119101602467708
10 2.4815373205638
20 4.45065121261177
30 6.8846085127243
40 10.3222676167553
50 13.4722755629979
60 16.1882015843957
70 18.7112224256339
80 21.2121506385523
90 23.7388269710382
100 26.4760302045191
110 29.5626113356993
120 31.3361180819423
130 32.9305375224857
140 34.917560836882
150 36.5115633021006
160 38.4047912633755
170 40.4784496991674
180 41.90900528619
190 43.5256711583019
200 45.5409267833269
210 46.9895947136811
220 48.615947505457
230 50.3504656559755
240 51.8239710646817
250 52.8834723574117
260 54.4316780352241
270 55.9476892755357
280 56.9232544435973
290 58.2962009908241
300 59.4773818588574
310 60.9848461086069
320 62.4925854772119
330 63.6842128201802
340 64.7974055375835
350 65.8256906891177
360 66.9136505489891
370 68.0562296610655
380 69.0332069106746
390 70.1364160587052
400 71.2339088755311
410 72.3275303768232
420 73.1955341996518
430 74.346791691006
440 75.4048840524284
450 76.3292945118012
460 77.3010349114481
470 78.0354111305483
480 78.6886268162769
490 79.8830518270481
500 80.5790696751816
510 81.4221566417397
520 82.1689450562924
530 82.9532529083679
540 83.6652184906888
550 84.7291430592717
560 85.5009061633327
570 86.4662976442415
580 87.2871032629419
590 88.1035378013201
600 88.9103361875467
610 89.66285931625
620 90.4384805062498
630 91.2260563025346
640 91.9886839620153
650 92.7259023376918
660 93.389647880354
670 94.1895399270314
680 94.9124302710552
690 95.4998186470893
700 96.3367698189921
710 97.1535624059623
720 97.8944522860758
730 98.6112050020588
740 99.3248157080238
750 100.080156512909
760 100.80204694188
770 101.560498639424
780 102.257643721729
790 102.870845574004
800 103.615515374173
810 104.350527637398
820 105.114552223919
830 105.841896428985
840 106.561903228682
850 107.125620449396
860 108.029382015407
870 108.672284540032
880 109.253901718634
890 110.086001556018
900 110.736734093412
910 111.363105761852
920 112.043901670678
930 112.756102305479
940 113.398052654561
950 114.206759879213
960 114.903565666163
970 115.447514101423
980 116.068818615393
990 116.801201972492
1000 117.349510621961
1010 118.009440254587
1020 118.632418213128
1030 119.179923453348
1040 119.867610389471
1050 120.457921725418
1060 121.094921359746
1070 121.759778778709
1080 122.43723332424
1090 122.962091451104
1100 123.47905745427
1110 124.055459047845
1120 124.692364060041
1130 125.286000894401
1140 125.986029646267
1150 126.646599971436
1160 127.221267250413
1170 127.746294544914
1180 128.460849675278
1190 129.052859086335
1200 129.874194783437
1210 130.429102394829
1220 131.097873553112
1230 131.636850003658
1240 132.195592962646
1250 132.693231084497
1260 133.117803572432
1270 133.708493991169
1280 134.25489432583
1290 134.893640642585
1300 135.46999588594
1310 135.955932200286
1320 136.446327364345
1330 137.204794551355
1340 137.715156297623
1350 138.272834316226
1360 138.764414833776
1370 139.326887431652
1380 139.828764413646
1390 140.346735997596
1400 140.776506139088
1410 141.298528865227
1420 141.936251396455
1430 142.509172592407
1440 143.217793570068
1450 143.638137617498
1460 144.195698634448
1470 144.620240918828
1480 145.077046766642
1490 145.574398641005
1500 146.032327222551
1510 146.534102740194
1520 146.982419246889
1530 147.367569370095
1540 147.870325660745
1550 148.352904652311
1560 148.796385833674
1570 149.210350656809
1580 149.666738887664
1590 150.084759600693
1600 150.634394935749
1610 151.067775159793
1620 151.405569311494
1630 151.898664144271
1640 152.53392882565
1650 152.895910880273
1660 153.269370098891
1670 153.914298529983
1680 154.338653622953
1690 154.685434013836
1700 155.130037564998
1710 155.480808738783
1720 155.860090051054
1730 156.220034876476
1740 156.586826659369
1750 156.964517273252
1760 157.418407742433
1770 157.815635918137
1780 158.221138896184
1790 158.546961842815
1800 158.864544744287
1810 159.118428468615
1820 159.541252189253
1830 159.945946682038
1840 160.31716286036
1850 160.771801430788
1860 161.136513266311
1870 161.407146021486
1880 161.791593822828
1890 162.159865041745
1900 162.453806256532
1910 162.70690402606
1920 162.99193595542
1930 163.31405397793
1940 163.620149195006
1950 163.928664905488
1960 164.208776086069
1970 164.489457172526
1980 164.793652368636
1990 165.043482249959
2000 165.27804533421
2010 165.597790111401
2020 165.892764544668
2030 166.10173008129
2040 166.381450518433
2050 166.746140643935
2060 167.03454455658
2070 167.32489892752
2080 167.523205313083
2090 167.684389263459
2100 167.950412555728
2110 168.222177734399
2120 168.411444131943
2130 168.644431215103
2140 168.974613290857
2150 169.268551743035
2160 169.440114216996
2170 169.643574209904
2180 169.850908982263
2190 170.042176527435
2200 170.260326107706
2210 170.458367235049
2220 170.65703285167
2230 170.910241704824
2240 171.107997634203
2250 171.402581846349
2260 171.629008723437
2270 171.778041640973
2280 171.974695791628
2290 172.226792839327
2300 172.451611635875
2310 172.635884378857
2320 172.843956470666
2330 173.008541011077
2340 173.179128155333
2350 173.282470289014
2360 173.458589465811
2370 173.55613958737
2380 173.73094217766
2390 173.942301227985
2400 174.13545786319
2410 174.326702577747
2420 174.46856561553
2430 174.680861842801
2440 174.788460885018
2450 174.917232606637
2460 175.058023045626
2470 175.170203767662
2480 175.356170293727
2490 175.54561125661
2500 175.709144829467
2510 175.899607512098
2520 176.13267633147
2530 176.355979062665
2540 176.503278832885
2550 176.688103784405
2560 176.862250132138
2570 176.984682048416
2580 177.165834063634
2590 177.329991297973
2600 177.444368260657
2610 177.535118364971
2620 177.670271308056
2630 177.842310333909
2640 177.977536598059
2650 178.073290823964
2660 178.206905935365
2670 178.491427618352
2680 178.585978236965
2690 178.734925547415
2700 178.894930647614
2710 178.99777306591
2720 179.100968756164
2730 179.245834941563
2740 179.370673234677
2750 179.471667324357
2760 179.591974454904
2770 179.720993589575
2780 179.808694485847
2790 179.927261373799
2800 180.026503035972
2810 180.111521815474
2820 180.202773946243
2830 180.305702403812
2840 180.492162533634
2850 180.585244595728
2860 180.682019440604
2870 180.816145814629
2880 180.918902894377
2890 181.045888387503
2900 181.115522690355
2910 181.177657738069
2920 181.252871708357
2930 181.330942500543
2940 181.429685187895
2950 181.477412296889
2960 181.54140601493
2970 181.59583032801
2980 181.658664287875
2990 181.732057942242
3000 181.775918450213
3010 181.837660931708
3020 181.891288216334
3030 181.939350605557
3040 182.05344998352
3050 182.110293735331
3060 182.202265892079
3070 182.267864767212
3080 182.380681915798
3090 182.508805084889
3100 182.596126913154
3110 182.688432016176
3120 182.748857245796
3130 182.852878508015
3140 182.956958188926
3150 183.053929642853
3160 183.181068511222
3170 183.257785025583
3180 183.306785273395
3190 183.379521641035
3200 183.441065090801
3210 183.490710677396
3220 183.544231405016
3230 183.626328738574
3240 183.719459953644
3250 183.775784262628
3260 183.880312096631
3270 183.943833636418
3280 184.088450976482
3290 184.147720751438
3300 184.225831797049
3310 184.328755486612
3320 184.395480336931
3330 184.455611783331
3340 184.539596114724
3350 184.587503311283
3360 184.702215297223
3370 184.793009086631
3380 184.887273938953
3390 184.943872123434
3400 185.002822103529
3410 185.08297508266
3420 185.180590777455
3430 185.262339748331
3440 185.341829294782
3450 185.410673566662
3460 185.473806752306
3470 185.524948671975
3480 185.572411933677
3490 185.639256049056
3500 185.705611830497
3510 185.8087496769
3520 185.876930367892
3530 186.073717031557
3540 186.174472403328
3550 186.287934052262
3560 186.38935960251
3570 186.458349262427
3580 186.512528724935
3590 186.565909494801
3600 186.623616714093
3610 186.700634468015
3620 186.802741111984
3630 186.879416297968
3640 186.923548435639
3650 186.978856284806
3660 187.036858112968
3670 187.094840255475
3680 187.165205215258
3690 187.226914642718
3700 187.279573575977
3710 187.314162015234
3720 187.338469599116
3730 187.377125049046
3740 187.43369368871
3750 187.469664749283
3760 187.520350575526
3770 187.572706957661
3780 187.640545102708
3790 187.710104333358
3800 187.752293912702
3810 187.798169137924
3820 187.880576066797
3830 187.961700865086
3840 188.037961965194
3850 188.102839213778
3860 188.172155888865
3870 188.231358066199
3880 188.270755275473
3890 188.297625482288
3900 188.32652059226
3910 188.354502378045
3920 188.410477505324
3930 188.447393444691
3940 188.478047963525
3950 188.500667178928
3960 188.521382760582
3970 188.5471601818
3980 188.59040427572
3990 188.630724981936
4000 188.687295357901
4010 188.742484835833
4020 188.791045003338
4030 188.840827469007
4040 188.865333793087
4050 188.901783245523
4060 188.942840111017
4070 188.969872013826
4080 188.982881919484
4090 189.010945468175
4100 189.034182394181
4110 189.07530680504
4120 189.094106072091
4130 189.161519154359
4140 189.190161021427
4150 189.211942134551
4160 189.256229013907
4170 189.290725833107
4180 189.349595582975
4190 189.386349940736
4200 189.420365838329
4210 189.446732713569
4220 189.472390430978
4230 189.512943265679
4240 189.530484411311
4250 189.55937355433
4260 189.588727947325
4270 189.617801131616
4280 189.635865351622
4290 189.656532512064
4300 189.687963127197
4310 189.71776886169
4320 189.750618991557
4330 189.823275944184
4340 189.884636976242
4350 189.924329604667
4360 189.971062689875
4370 190.018511292779
4380 190.052301919322
4390 190.082555414583
4400 190.111846420862
4410 190.146016265016
4420 190.173694551234
4430 190.213445219816
4440 190.245017574273
4450 190.266970042909
4460 190.283492680891
4470 190.319234390806
4480 190.356159011918
4490 190.37819872334
4500 190.399246380369
4510 190.4457033572
4520 190.516918581697
4530 190.583007280527
4540 190.627021907963
4550 190.672452199386
4560 190.724021013735
4570 190.789002515747
4580 190.875672344133
4590 190.912481035183
4600 190.974675540998
4610 191.046038030032
4620 191.083984067175
4630 191.150413342479
4640 191.188522482314
4650 191.215898465392
4660 191.241236825226
4670 191.288144607561
4680 191.322115176599
4690 191.352151847229
4700 191.378871009479
4710 191.392075150205
4720 191.410831592439
4730 191.489253846032
4740 191.547497301119
4750 191.583167341591
4760 191.612365392562
4770 191.638864123306
4780 191.654932136935
4790 191.675197525753
4800 191.707834055866
4810 191.738931518165
4820 191.769560519694
4830 191.818884018514
4840 191.860998478933
4850 191.899916884829
4860 191.934678232569
4870 191.968291160104
4880 191.9830739249
4890 191.995603673607
4900 192.022658355802
4910 192.057055275362
4920 192.080651606876
4930 192.103365824551
4940 192.127737741975
4950 192.160145677684
4960 192.185084510619
4970 192.195717033384
4980 192.20450036824
4990 192.2227295604
5000 192.241218833042
5010 192.26640561691
5020 192.279685930508
5030 192.29589971033
5040 192.312545616761
5050 192.328113258636
5060 192.345480963176
5070 192.360137472704
5080 192.384119660667
5090 192.399144912093
5100 192.415286115257
5110 192.440721894166
5120 192.452210570946
5130 192.477855549968
5140 192.498880070879
5150 192.51468180936
5160 192.542573934189
5170 192.556855268766
5180 192.569432142402
5190 192.579167991023
5200 192.609156088964
5210 192.624131814881
5220 192.655619612723
5230 192.693113720486
5240 192.722875138876
5250 192.737414863148
5260 192.761275736639
5270 192.790199671724
5280 192.809509441986
5290 192.837324345961
5300 192.901615955026
5310 192.918348685749
5320 192.943111278014
5330 192.961670041998
5340 192.977442455179
5350 192.986793178332
5360 193.013374268762
5370 193.038939129602
5380 193.070143502021
5390 193.083520832738
5400 193.100676462034
5410 193.116383191672
5420 193.127486386061
5430 193.13274683326
5440 193.14506557188
5450 193.16327596426
5460 193.173332524901
5470 193.18101790351
5480 193.196042774095
5490 193.208218216758
5500 193.217123488317
5510 193.239334315204
5520 193.268507713387
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/batch_size_comparison/SGDoriginallambda=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated loss improvement \\SGD (original) \(\displaystyle \lambda=0.1\) },
width=16.2cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-166.50470048933, ymax=210.40056524685,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -0.144480387214571
10 -0.0687428334131255
20 -0.374365890782428
30 -0.148572108184453
40 0.278668305833378
50 0.201459725657287
60 0.82950583639753
70 0.847319527626567
80 0.891041212404687
90 1.33924960314941
100 1.29628840645069
110 1.58357631492504
120 1.92161523576155
130 2.00439723729619
140 2.27223507306951
150 2.19434681367305
160 2.12272974234295
170 2.42127757942364
180 2.48851891184353
190 2.35640357172417
200 2.51516076517019
210 2.66071682647028
220 2.70020126165626
230 2.78044893318587
240 2.77949022345559
250 2.54090012208835
260 2.32650856744133
270 2.40845122457999
280 2.07045644929258
290 1.93141220925089
300 1.77650856572925
310 1.75481690837223
320 1.65085394394989
330 1.32652796215381
340 1.1834015300935
350 1.07006769304073
360 0.821344264998879
370 0.59980368716735
380 0.445476249165677
390 0.294684349744311
400 0.179416604568809
410 -0.0809949641110328
420 -0.395442479006115
430 -0.338590454481417
440 -0.450219148607933
450 -0.721146898615646
460 -0.829845185463781
470 -1.08160560364004
480 -1.23492555428566
490 -1.19584551001667
500 -1.54555595529581
510 -1.73093333696295
520 -1.79525805400931
530 -1.98753521443463
540 -2.0079623938688
550 -1.98273987659622
560 -2.07527451465041
570 -1.92040337189879
580 -2.06457176054363
590 -2.14712170507331
600 -2.27945163873894
610 -2.39764277863171
620 -2.40307992371313
630 -2.62253033032251
640 -2.67008050470621
650 -2.65782441887558
660 -2.86071579754941
670 -2.78431802048324
680 -2.87194258409086
690 -3.01002342850578
700 -3.05425970148462
710 -2.93465908754905
720 -3.14708402426558
730 -3.1709983954747
740 -3.25702732880633
750 -3.25803491031644
760 -3.44192341057978
770 -3.42944801731499
780 -3.57778750971512
790 -3.74038767447563
800 -3.71908771004071
810 -3.66482057728803
820 -3.72075180775351
830 -3.68047523157499
840 -3.81156586469661
850 -3.96103031511227
860 -3.91697154505101
870 -3.91039605000769
880 -3.99750143086981
890 -3.91922828672914
900 -3.92286173725231
910 -4.0849464792174
920 -4.02130266428589
930 -3.9726728516075
940 -4.08847004172516
950 -4.04348601011626
960 -4.0650633841895
970 -4.16907997807733
980 -4.22281538269525
990 -4.07050117896472
1000 -4.27385673635858
1010 -4.27687546296005
1020 -4.25009523397817
1030 -4.29952890605573
1040 -4.32697172580903
1050 -4.32140239069602
1060 -4.31340399387752
1070 -4.19059354698265
1080 -4.19504659820544
1090 -4.27356865173267
1100 -4.34122293577231
1110 -4.30854575426004
1120 -4.25122252108552
1130 -4.25011088272621
1140 -4.2314342076853
1150 -4.08798144907982
1160 -4.11592037923104
1170 -4.13709767889231
1180 -4.07403646929243
1190 -4.11617357191165
1200 -3.94132461741224
1210 -4.00889925462988
1220 -4.01119602691671
1230 -3.96000540858805
1240 -3.91520075400935
1250 -3.98357412593229
1260 -4.11972143350575
1270 -4.06291241781925
1280 -4.07165593493232
1290 -4.03463988150869
1300 -3.96328857665341
1310 -4.11715413310147
1320 -4.19136549218698
1330 -4.19114805918157
1340 -4.19980133160668
1350 -4.15635601531455
1360 -4.21576624933332
1370 -4.20910447680182
1380 -4.30611804696045
1390 -4.28942654756776
1400 -4.42151097913998
1410 -4.36038966486224
1420 -4.27226989482006
1430 -4.38374510157602
1440 -4.27994809751802
1450 -4.4425344106136
1460 -4.38995090106667
1470 -4.55476493515998
1480 -4.60783868311765
1490 -4.63310813163683
1500 -4.62943173065259
1510 -4.68187508013015
1520 -4.68885710726004
1530 -4.83922847165199
1540 -4.83629426692337
1550 -4.81969983110886
1560 -4.86078098046731
1570 -5.09007193950938
1580 -5.1104357154918
1590 -5.21371895120919
1600 -5.19565490580242
1610 -5.34580925442932
1620 -5.54150981444588
1630 -5.58043006974585
1640 -5.51678208145473
1650 -5.68937643423587
1660 -5.81007379199461
1670 -5.81362588604683
1680 -5.85762033129806
1690 -6.1352073826856
1700 -6.18956338835213
1710 -6.28824325264201
1720 -6.50766435926065
1730 -6.6226357371516
1740 -6.69224513895366
1750 -6.79901933339124
1760 -6.81577438977104
1770 -6.85905532390458
1780 -6.96471481963731
1790 -7.11989817845056
1800 -7.24911135030683
1810 -7.57365402557805
1820 -7.54464007107015
1830 -7.63919972354868
1840 -7.70184943055361
1850 -8.02206838263663
1860 -8.04230673736959
1870 -8.27435471740659
1880 -8.27298442142788
1890 -8.37229613238104
1900 -8.57035973220315
1910 -9.37707455945828
1920 -9.61399315515643
1930 -9.7735363394427
1940 -9.96374757186071
1950 -10.1055216167255
1960 -10.2401570106917
1970 -10.5406172770849
1980 -10.6651731568108
1990 -10.8329028691408
2000 -11.0493371885963
2010 -11.2099419779398
2020 -11.372364718871
2030 -11.6634540865801
2040 -11.8869011146493
2050 -12.2315575147557
2060 -12.527564038486
2070 -12.6592927866581
2080 -12.8589707502172
2090 -13.1537499554725
2100 -13.3658344339054
2110 -13.5675427968619
2120 -13.8089264114573
2130 -13.9666535989961
2140 -14.1028191426521
2150 -16.4819548281686
2160 -16.7585832326969
2170 -17.0018081724588
2180 -17.2478279391301
2190 -17.4841625749519
2200 -17.62672136099
2210 -17.9291970819578
2220 -18.1452950137066
2230 -18.2822468447288
2240 -18.5255923154174
2250 -18.6881580546474
2260 -19.1019856286299
2270 -19.3606367459559
2280 -19.9436316028122
2290 -20.0524309302422
2300 -20.1853539761696
2310 -20.4352305266453
2320 -20.6309765990763
2330 -21.0624278212205
2340 -21.6026663675301
2350 -21.9355464218577
2360 -22.2226902907858
2370 -22.8484444364422
2380 -23.0299810079596
2390 -23.2185523497031
2400 -23.51573919134
2410 -23.9186045221278
2420 -24.2110123536462
2430 -24.3757981581227
2440 -24.7651178694437
2450 -25.0551655882244
2460 -25.3653103675535
2470 -25.634209224075
2480 -25.8180703417284
2490 -25.971305817364
2500 -26.1665540276702
2510 -26.4215115389187
2520 -26.4874607903327
2530 -26.6488387173625
2540 -26.8541981835372
2550 -27.0501399209213
2560 -27.2100488372677
2570 -27.4921218265556
2580 -27.7236511191236
2590 -27.9101185754114
2600 -28.4242982357454
2610 -28.8578571783823
2620 -29.0891497719504
2630 -29.3414736109225
2640 -29.5605632782795
2650 -30.4346294865318
2660 -30.7245957325068
2670 -30.8773344272572
2680 -31.5316151515138
2690 -31.8627858694556
2700 -32.1305017827246
2710 -32.687306260928
2720 -33.0264220565002
2730 -34.0184905220306
2740 -34.230706558402
2750 -34.4223460012414
2760 -34.8214739655815
2770 -35.117421146473
2780 -35.4081225658962
2790 -35.8367711199126
2800 -36.2121235442591
2810 -36.4619786817374
2820 -36.74590310937
2830 -37.2233280493308
2840 -38.2803431754625
2850 -38.5071029574587
2860 -39.264865910687
2870 -39.8846740467043
2880 -40.179140478457
2890 -40.708377630277
2900 -41.007612285497
2910 -41.3219859163271
2920 -41.5885915202164
2930 -41.9933208686601
2940 -42.2011446296704
2950 -42.4835496731502
2960 -43.2933744570481
2970 -43.6639366687478
2980 -43.9495526218986
2990 -44.7883013653716
3000 -45.1576671734057
3010 -45.935441503049
3020 -46.4898910772866
3030 -46.8806954648544
3040 -47.3200719583869
3050 -47.6124571668567
3060 -47.9225121724307
3070 -48.2459898464041
3080 -48.5679444436019
3090 -48.767298520501
3100 -49.014399681895
3110 -49.2504224205224
3120 -49.5888090304323
3130 -49.8341330744193
3140 -50.0786261254776
3150 -50.3668220516591
3160 -50.5179144816503
3170 -50.7503384415905
3180 -51.094080161794
3190 -51.3197504249543
3200 -51.6807019706227
3210 -52.0062496137149
3220 -52.6138009412732
3230 -52.8646969265861
3240 -53.1641656354239
3250 -53.8507961761117
3260 -54.2256722052391
3270 -54.6839007929709
3280 -55.0508919206709
3290 -55.3085567961404
3300 -56.6532774686896
3310 -56.8269622520789
3320 -58.1596258217872
3330 -58.4996441678466
3340 -58.8933865435244
3350 -59.2139470265127
3360 -59.5080563720382
3370 -59.972575608403
3380 -60.3467050672766
3390 -60.6437831527117
3400 -60.8752438997892
3410 -61.9360056737419
3420 -62.1305098039442
3430 -63.1389232887433
3440 -63.5233355862907
3450 -63.8266279764191
3460 -64.3710471832055
3470 -64.8409531628668
3480 -65.6266246104202
3490 -65.8958707852364
3500 -66.1846833708165
3510 -66.3868416634913
3520 -68.1384694068681
3530 -69.8747829530904
3540 -70.8437451103032
3550 -71.4588598417272
3560 -72.040828745897
3570 -72.7653483993283
3580 -72.9602836958531
3590 -73.2103871241241
3600 -73.4842126255158
3610 -74.4742995906722
3620 -74.9319966981561
3630 -75.1017281294189
3640 -75.6722999201542
3650 -75.9303057242031
3660 -76.5569940631817
3670 -76.7532752696354
3680 -76.9710081662487
3690 -78.3667063299832
3700 -78.6824412359396
3710 -78.8626115628968
3720 -79.101314838668
3730 -79.4813218017792
3740 -79.7651481688563
3750 -80.5516307045248
3760 -80.8285249823899
3770 -81.0864120079913
3780 -82.4120353250841
3790 -82.70402811734
3800 -83.0117568852799
3810 -83.6507493487865
3820 -84.267046894468
3830 -84.5261385607213
3840 -85.5391809440826
3850 -85.8868473265687
3860 -86.1739310645314
3870 -86.4864837333675
3880 -86.8825887174554
3890 -87.5288142977731
3900 -88.1162010017886
3910 -88.4368197166643
3920 -88.709704643242
3930 -88.9751574819102
3940 -89.2943590200324
3950 -89.4989812726688
3960 -89.7563182410949
3970 -90.7772325012223
3980 -91.2888294571025
3990 -91.7374616790504
4000 -92.928573282895
4010 -93.4695819426493
4020 -93.6770762118187
4030 -94.8796631037527
4040 -95.1257841625797
4050 -95.3428060034323
4060 -95.8382148364046
4070 -96.0247292812917
4080 -96.3871413619307
4090 -96.7535886804236
4100 -97.0521266956307
4110 -97.3508425959335
4120 -97.6386681120698
4130 -98.0488403411838
4140 -98.6965958630276
4150 -98.931907217212
4160 -99.6139238670355
4170 -100.328829110336
4180 -101.378125044116
4190 -101.664897350665
4200 -102.113926199118
4210 -102.265863572836
4220 -102.561425027349
4230 -103.495653385937
4240 -103.774715099771
4250 -104.210508672005
4260 -104.530245731484
4270 -104.776324175738
4280 -104.922474269088
4290 -105.478693795619
4300 -105.694980724436
4310 -105.887882772356
4320 -106.745399184244
4330 -107.281381646585
4340 -107.523728521461
4350 -108.224374568248
4360 -108.812712490396
4370 -108.957779408966
4380 -109.157788261311
4390 -109.909860729028
4400 -110.175258324073
4410 -110.468922750513
4420 -110.75712985679
4430 -111.012781691133
4440 -111.235448476947
4450 -111.57894775784
4460 -111.849710484889
4470 -112.048186472404
4480 -112.280755338474
4490 -112.747683997414
4500 -113.010880696683
4510 -113.40585034936
4520 -114.232957704892
4530 -114.568358440135
4540 -114.94098761863
4550 -115.853392894487
4560 -116.911159591406
4570 -117.215799703281
4580 -117.516528932639
4590 -118.427623699111
4600 -118.707914143869
4610 -119.045121079618
4620 -119.754929831919
4630 -120.019840794671
4640 -120.142543993703
4650 -120.522911652351
4660 -120.903506867073
4670 -121.998353767778
4680 -122.31117031364
4690 -122.628840978368
4700 -122.872091068311
4710 -123.365465999885
4720 -123.582282677745
4730 -123.77718802928
4740 -124.125770137131
4750 -124.927273970934
4760 -125.30791095615
4770 -125.513769870368
4780 -125.678970008922
4790 -126.054891964466
4800 -126.235498325759
4810 -126.323348718948
4820 -126.634937341957
4830 -126.951433309801
4840 -127.20487693765
4850 -127.470290070883
4860 -127.882399326783
4870 -128.42698929419
4880 -128.888613349985
4890 -129.171460354802
4900 -130.284731434005
4910 -130.498766760952
4920 -130.757983893229
4930 -130.967904947831
4940 -131.17181460524
4950 -131.372460475598
4960 -131.566144424285
4970 -131.679268772402
4980 -131.777341182733
4990 -132.016997446418
5000 -132.240026748273
5010 -132.546514804246
5020 -132.733953965983
5030 -133.14178451821
5040 -133.357172897117
5050 -133.544971857971
5060 -134.208484354511
5070 -134.410741803021
5080 -134.5628453967
5090 -134.787460386044
5100 -135.406200024727
5110 -135.603420795373
5120 -136.009299478564
5130 -136.188803440889
5140 -136.594900906644
5150 -136.857176103405
5160 -137.22511388077
5170 -137.41928981105
5180 -137.602608825372
5190 -138.10632799251
5200 -138.279756120795
5210 -138.462816419327
5220 -138.628529195198
5230 -138.852671226855
5240 -139.522392398288
5250 -139.70565493307
5260 -140.959424326457
5270 -141.34248839328
5280 -141.731130285968
5290 -141.90372208929
5300 -142.733909145454
5310 -142.842917497514
5320 -144.438067020203
5330 -144.564024121578
5340 -144.729081080977
5350 -144.889653107828
5360 -145.019098663815
5370 -145.494524104361
5380 -145.692718009161
5390 -146.089559570915
5400 -146.3107390959
5410 -146.611407785622
5420 -146.737474888082
5430 -146.814778598377
5440 -147.047139825222
5450 -147.582598465037
5460 -147.746133926816
5470 -147.905177289668
5480 -148.308045271116
5490 -148.492857195114
5500 -149.054125544936
5510 -149.160022332454
5520 -149.372642955867
};
\addlegendentry{batch size: 32}
\addplot [thick, color1]
table {%
0 -0.144480387214571
10 -0.0687428334131255
20 -0.374365890782428
30 -0.148572108184453
40 0.278668305833378
50 0.201459725657287
60 0.82950583639753
70 0.847319527626567
80 0.891041212404687
90 1.33924960314941
100 1.29628840645069
110 1.58357631492504
120 1.92161523576155
130 2.00439723729619
140 2.27223507306951
150 2.19434681367305
160 2.12272974234295
170 2.42127757942364
180 2.48851891184353
190 2.35640357172417
200 2.51516076517019
210 2.66071682647028
220 2.70020126165626
230 2.78044893318587
240 2.77949022345559
250 2.54090012208835
260 2.32650856744133
270 2.40845122457999
280 2.07045644929258
290 1.93141220925089
300 1.77650856572925
310 1.75481690837223
320 1.65085394394989
330 1.32652796215381
340 1.1834015300935
350 1.07006769304073
360 0.821344264998879
370 0.59980368716735
380 0.445476249165677
390 0.294684349744311
400 0.179416604568809
410 -0.0809949641110328
420 -0.395442479006115
430 -0.338590454481417
440 -0.450219148607933
450 -0.721146898615646
460 -0.829845185463781
470 -1.08160560364004
480 -1.23492555428566
490 -1.19584551001667
500 -1.54555595529581
510 -1.73093333696295
520 -1.79525805400931
530 -1.98753521443463
540 -2.0079623938688
550 -1.98273987659622
560 -2.07527451465041
570 -1.92040337189879
580 -2.06457176054363
590 -2.14712170507331
600 -2.27945163873894
610 -2.39764277863171
620 -2.40307992371313
630 -2.62253033032251
640 -2.67008050470621
650 -2.65782441887558
660 -2.86071579754941
670 -2.78431802048324
680 -2.87194258409086
690 -3.01002342850578
700 -3.05425970148462
710 -2.93465908754905
720 -3.14708402426558
730 -3.1709983954747
740 -3.25702732880633
750 -3.25803491031644
760 -3.44192341057978
770 -3.42944801731499
780 -3.57778750971512
790 -3.74038767447563
800 -3.71908771004071
810 -3.66482057728803
820 -3.72075180775351
830 -3.68047523157499
840 -3.81156586469661
850 -3.96103031511227
860 -3.91697154505101
870 -3.91039605000769
880 -3.99750143086981
890 -3.91922828672914
900 -3.92286173725231
910 -4.0849464792174
920 -4.02130266428589
930 -3.9726728516075
940 -4.08847004172516
950 -4.04348601011626
960 -4.0650633841895
970 -4.16907997807733
980 -4.22281538269525
990 -4.07050117896472
1000 -4.27385673635858
1010 -4.27687546296005
1020 -4.25009523397817
1030 -4.29952890605573
1040 -4.32697172580903
1050 -4.32140239069602
1060 -4.31340399387752
1070 -4.19059354698265
1080 -4.19504659820544
1090 -4.27356865173267
1100 -4.34122293577232
1110 -4.30854575426004
1120 -4.25122252108553
1130 -4.25011088272621
1140 -4.2314342076853
1150 -4.08798144907983
1160 -4.11592037923105
1170 -4.13709767889231
1180 -4.07403646929243
1190 -4.11617357191165
1200 -3.94132461741224
1210 -4.00889925462988
1220 -4.01119602691672
1230 -3.96000540858806
1240 -3.91520075400936
1250 -3.98357412593229
1260 -4.11972143350575
1270 -4.06291241781925
1280 -4.07165593493232
1290 -4.03463988150869
1300 -3.96328857665342
1310 -4.11715413310147
1320 -4.19136549218698
1330 -4.19114805918157
1340 -4.19980133160668
1350 -4.15635601531455
1360 -4.21576624933332
1370 -4.20910447680182
1380 -4.30611804696045
1390 -4.28942654756776
1400 -4.42151097913998
1410 -4.36038966486224
1420 -4.27226989482006
1430 -4.38374510157602
1440 -4.27994809751802
1450 -4.4425344106136
1460 -4.38995090106667
1470 -4.55476493515998
1480 -4.60783868311765
1490 -4.63310813163683
1500 -4.6294317306526
1510 -4.68187508013015
1520 -4.68885710726004
1530 -4.83922847165199
1540 -4.83629426692337
1550 -4.81969983110886
1560 -4.86078098046732
1570 -5.09007193950938
1580 -5.1104357154918
1590 -5.21371895120919
1600 -5.19565490580242
1610 -5.34580925442932
1620 -5.54150981444589
1630 -5.58043006974585
1640 -5.51678208145473
1650 -5.68937643423588
1660 -5.81007379199461
1670 -5.81362588604683
1680 -5.85762033129806
1690 -6.1352073826856
1700 -6.18956338835213
1710 -6.28824325264202
1720 -6.50766435926066
1730 -6.62263573715161
1740 -6.69224513895367
1750 -6.79901933339124
1760 -6.81577438977105
1770 -6.85905532390458
1780 -6.96471481963731
1790 -7.11989817845057
1800 -7.24911135030684
1810 -7.57365402557805
1820 -7.54464007107016
1830 -7.63919972354869
1840 -7.70184943055361
1850 -7.91728461679995
1860 -7.93752297153291
1870 -8.15664954528787
1880 -8.15527924930916
1890 -8.25459096026232
1900 -8.45265456008443
1910 -8.70428680489597
1920 -8.94120540059411
1930 -9.10074858488039
1940 -9.29095981729839
1950 -9.43273386216321
1960 -9.56736925612934
1970 -9.86782952252264
1980 -9.99238540224848
1990 -10.1601151145785
2000 -10.376549434034
2010 -10.5371542233775
2020 -10.6995769643086
2030 -10.9906663320178
2040 -11.214113360087
2050 -11.5587697601934
2060 -11.8547762839237
2070 -11.9865050320958
2080 -12.1710966650337
2090 -12.465875870289
2100 -12.677960348722
2110 -12.8345359988352
2120 -13.0676704847308
2130 -13.2253976722697
2140 -13.3615632159257
2150 -13.8952785414564
2160 -14.1584308789101
2170 -14.401655818672
2180 -14.5191616272903
2190 -14.7554962631121
2200 -14.8980550491502
2210 -15.200530770118
2220 -15.4166287018669
2230 -15.553580532889
2240 -15.7969260035777
2250 -15.9423497202256
2260 -16.3302941229533
2270 -16.5471858834711
2280 -16.8264397896348
2290 -16.9352391170648
2300 -17.0681621629922
2310 -17.3130736707282
2320 -17.4961061191224
2330 -17.6752394879669
2340 -18.0031453362481
2350 -18.3187325742857
2360 -18.5993661243083
2370 -18.9356541477201
2380 -19.1171907192375
2390 -19.2938226328448
2400 -19.5910094744817
2410 -19.7970729574199
2420 -20.0710392808486
2430 -20.1610033424849
2440 -20.4774181940192
2450 -20.7533963093116
2460 -21.0129101097381
2470 -21.2476504541276
2480 -21.4280926746484
2490 -21.5813281502841
2500 -21.7765763605902
2510 -22.0315338718387
2520 -22.0974831232527
2530 -22.2367884673013
2540 -22.442147933476
2550 -22.63808967086
2560 -22.7844189818515
2570 -23.0442292239969
2580 -23.2757585165649
2590 -23.4451177204385
2600 -23.6326235114493
2610 -23.9851887088144
2620 -24.1838568462639
2630 -24.3989320266795
2640 -24.6180216940365
2650 -24.9408224404086
2660 -25.1828626138785
2670 -25.3356013086289
2680 -25.6924489351327
2690 -26.0061597882672
2700 -26.1551217029194
2710 -26.4707946180108
2720 -26.7752369515107
2730 -27.0297627657559
2740 -27.2311269571668
2750 -27.3930550357788
2760 -27.7289392440401
2770 -28.0059749698029
2780 -28.2382553166031
2790 -28.5858397934669
2800 -28.9245220446564
2810 -29.1046731461291
2820 -29.3487653019203
2830 -29.6231419003322
2840 -29.8923336910054
2850 -30.0446811358702
2860 -30.3180939368466
2870 -30.6686562462309
2880 -30.9295849563144
2890 -31.1478834029755
2900 -31.3798433236229
2910 -31.6255465320771
2920 -31.835162125786
2930 -32.1793348037714
2940 -32.3682671594917
2950 -32.5354574500263
2960 -32.7336351641854
2970 -33.0486420897376
2980 -33.298533000222
2990 -33.5009247005492
3000 -33.7262566306967
3010 -33.9758045643879
3020 -34.1704272879905
3030 -34.2709493095749
3040 -34.5050008281574
3050 -34.7336710592715
3060 -34.9885237363798
3070 -35.2210020901895
3080 -35.4972842354221
3090 -35.6950083927339
3100 -35.918346253175
3110 -36.1130691530895
3120 -36.3403785996236
3130 -36.5857026436107
3140 -36.7872343987545
3150 -36.9914576744861
3160 -37.1252177383813
3170 -37.2815299257506
3180 -37.3825723590002
3190 -37.5285152935482
3200 -37.7799724621999
3210 -37.9308904064368
3220 -38.1817498216708
3230 -38.3628425157425
3240 -38.5462055267811
3250 -38.7823060633959
3260 -39.051884928654
3270 -39.2300598475564
3280 -39.4204154419858
3290 -39.6132925765769
3300 -39.9835953751108
3310 -40.1473060112583
3320 -40.4230696413945
3330 -40.5926932118837
3340 -40.7819110924681
3350 -41.0137566040805
3360 -41.2297318423411
3370 -41.5458844467901
3380 -41.9045325520688
3390 -42.069047192674
3400 -42.2317686543638
3410 -42.4135736857883
3420 -42.56833919419
3430 -42.874022600917
3440 -43.0897899301886
3450 -43.2937080551827
3460 -43.5463844501339
3470 -43.7811479165979
3480 -44.0320341925773
3490 -44.1913689879239
3500 -44.3724271445512
3510 -44.5265412751962
3520 -44.9023353196965
3530 -45.2404208934677
3540 -45.5564980036466
3550 -45.7656248966684
3560 -45.8881860402219
3570 -46.1151454222102
3580 -46.243465635742
3590 -46.4220317794821
3600 -46.5928472372169
3610 -46.8874760842142
3620 -47.1167222448058
3630 -47.242181496845
3640 -47.4108062256032
3650 -47.5856394158251
3660 -47.8583214343673
3670 -47.9657120524112
3680 -48.1146063776857
3690 -48.4387976401514
3700 -48.6476296945272
3710 -48.7136945702551
3720 -48.8463398163255
3730 -48.9595864098809
3740 -49.0790353152609
3750 -49.266909266189
3760 -49.44593738755
3770 -49.6357981175089
3780 -50.0204580429412
3790 -50.2762370063138
3800 -50.4202392452157
3810 -50.628547334852
3820 -51.022139484634
3830 -51.2541910651853
3840 -51.507779541323
3850 -51.7013764320694
3860 -51.9283195558399
3870 -52.1126956767912
3880 -52.2097394329953
3890 -52.3285833439372
3900 -52.4905106404322
3910 -52.6180897869185
3920 -52.8050707147345
3930 -52.9562824200287
3940 -53.0653160821511
3950 -53.1308508432545
3960 -53.2305489801359
3970 -53.4273785717615
3980 -53.6291300605028
3990 -53.7700616378221
4000 -54.0201582517042
4010 -54.1665013435283
4020 -54.3064752989712
4030 -54.6020047121522
4040 -54.6903696365662
4050 -54.8333610978206
4060 -55.0658328180467
4070 -55.1156163761519
4080 -55.2037513155976
4090 -55.3818418460073
4100 -55.4653062410117
4110 -55.6882243184055
4120 -55.8332370737219
4130 -56.0174388976213
4140 -56.1316146703803
4150 -56.1901987936568
4160 -56.4202042222956
4170 -56.589730480325
4180 -56.8745172294268
4190 -57.0086759979426
4200 -57.1823747805488
4210 -57.2695369130115
4220 -57.4050436512642
4230 -57.6552715685265
4240 -57.7155384067441
4250 -57.9020800757856
4260 -58.0231108791455
4270 -58.1208019180132
4280 -58.1457693807193
4290 -58.2786683056408
4300 -58.353338379601
4310 -58.4553887223547
4320 -58.6972755092778
4330 -58.8484997657221
4340 -59.000884400022
4350 -59.1720297498724
4360 -59.452384248764
4370 -59.5122458412372
4380 -59.586741008702
4390 -59.7579824242933
4400 -59.8813752582919
4410 -59.9753601700933
4420 -60.1026459185481
4430 -60.2467074370301
4440 -60.3823128279051
4450 -60.4144739399368
4460 -60.5158643217869
4470 -60.6507213660195
4480 -60.7025656116398
4490 -60.8285413396937
4500 -60.9763745443153
4510 -61.1801057790903
4520 -61.371742640876
4530 -61.5155056965699
4540 -61.6258399099069
4550 -61.8846100383186
4560 -62.1106136194421
4570 -62.2798955922183
4580 -62.5150287827406
4590 -62.6716169863811
4600 -62.9095019105615
4610 -63.0693479356732
4620 -63.2393891223273
4630 -63.4614777924178
4640 -63.5605347475791
4650 -63.6908599113154
4660 -63.8236637271341
4670 -64.146430545426
4680 -64.2431841895775
4690 -64.3473207674725
4700 -64.4806063153408
4710 -64.5651751452367
4720 -64.6723868758091
4730 -64.8631888441315
4740 -64.9993606711534
4750 -65.2267517447083
4760 -65.3905049742645
4770 -65.4767281416432
4780 -65.5359545104291
4790 -65.6435845377738
4800 -65.7374573394268
4810 -65.772443558944
4820 -65.9432169139636
4830 -66.1610556956552
4840 -66.2880356651263
4850 -66.4002274557382
4860 -66.503465044155
4870 -66.6547912849468
4880 -66.7142920445601
4890 -66.7947949536752
4900 -66.9839166070829
4910 -67.0491888075407
4920 -67.1342330049906
4930 -67.1692577074067
4940 -67.256765872185
4950 -67.338115153871
4960 -67.4108419570661
4970 -67.4308671948411
4980 -67.4346597009445
4990 -67.5832539107595
5000 -67.6458598204144
5010 -67.7509525470937
5020 -67.7762899472727
5030 -67.842312596164
5040 -67.9130959600448
5050 -67.9847984473285
5060 -68.1113591116968
5070 -68.2047840667169
5080 -68.2648284853034
5090 -68.3316193233449
5100 -68.4465018866206
5110 -68.5369500971466
5120 -68.5884722763772
5130 -68.6798506182178
5140 -68.6999295415381
5150 -68.7691648070893
5160 -68.8749542577518
5170 -68.9081116621435
5180 -68.9656834929771
5190 -69.0232928700799
5200 -69.084127680631
5210 -69.1505667626057
5220 -69.2452671591225
5230 -69.301893359342
5240 -69.4681838650527
5250 -69.5337303876897
5260 -69.7021603404547
5270 -69.8362191807041
5280 -69.996075182748
5290 -70.0746356660115
5300 -70.2887505010167
5310 -70.3006414523211
5320 -70.5832444706514
5330 -70.621020822255
5340 -70.6718182910384
5350 -70.7093889856763
5360 -70.8072605456443
5370 -70.9049068549084
5380 -70.9995287620825
5390 -71.0546468297645
5400 -71.1526540138198
5410 -71.2064939401023
5420 -71.2337290881342
5430 -71.2469515107208
5440 -71.3315063605299
5450 -71.3940668986417
5460 -71.4498661052368
5470 -71.5209966189597
5480 -71.5904418467224
5490 -71.6149564832598
5500 -71.703822825735
5510 -71.7248972538051
5520 -71.8789596525607
};
\addlegendentry{batch size: 64}
\addplot [thick, color2]
table {%
0 -0.144480387214571
10 -0.0687428334131255
20 -0.374365890782428
30 -0.148572108184453
40 0.278668305833378
50 0.201459725657287
60 0.82950583639753
70 0.847319527626567
80 0.891041212404687
90 1.33924960314941
100 1.29628840645069
110 1.58357631492504
120 1.92652005402019
130 2.11045416102297
140 2.48285754663377
150 2.58536682427071
160 2.65710937758558
170 3.03341730464226
180 3.34357370643559
190 3.4654018543113
200 3.68910226612463
210 3.99248017510066
220 4.26443600460934
230 4.48173358662362
240 4.6914581399534
250 4.84242863776234
260 5.00654358867252
270 5.33885162126325
280 5.46074841148902
290 5.67627477922264
300 5.95474655992074
310 6.27821540461416
320 6.50906115418438
330 6.65188271177895
340 6.89405861009878
350 7.24549159387766
360 7.41519307459391
370 7.61719177000047
380 7.97136125278222
390 8.07214221461434
400 8.40351262491741
410 8.66129582449219
420 8.69656995286553
430 9.10715168770402
440 9.38123860590021
450 9.52646707647025
460 9.7665741848297
470 10.0230098885167
480 10.2472689103675
490 10.4922478903405
500 10.6561515336404
510 10.8437567291117
520 11.0635603133518
530 11.2727977992157
540 11.5449272463211
550 11.7889671155407
560 11.998824558907
570 12.2727650052453
580 12.477967332105
590 12.7842183322383
600 13.0067995355582
610 13.1839617885895
620 13.4626336045251
630 13.6904387003729
640 13.8798544181981
650 14.1522791725768
660 14.3829609671675
670 14.6981586357038
680 14.9395858119397
690 15.1367036475255
700 15.3619492967053
710 15.6984893386841
720 15.8273127986495
730 16.0166051962942
740 16.1996576637906
750 16.5757706219558
760 16.8020678697948
770 17.049872440994
780 17.2103155482652
790 17.3515031693251
800 17.5226591872734
810 17.8270206194552
820 18.0264415121504
830 18.2701195822324
840 18.4521743582947
850 18.6322128681679
860 18.8260280596735
870 19.0396096574343
880 19.2095886687608
890 19.453312521241
900 19.6351940152797
910 19.8382952181228
920 20.0356154318617
930 20.278095719992
940 20.4514051883961
950 20.6560212502787
960 20.8790372537969
970 21.0471411221585
980 21.2107639639154
990 21.4633205053469
1000 21.6284502732808
1010 21.8021367119457
1020 21.9609798835144
1030 22.1822704373787
1040 22.3586970911159
1050 22.5291582518434
1060 22.6771350534558
1070 22.9506603429544
1080 23.1151035544657
1090 23.296437486919
1100 23.3898568715708
1110 23.5951305671131
1120 23.785562110846
1130 23.9513558343175
1140 24.0303933226447
1150 24.3096769598663
1160 24.4551993284868
1170 24.5972919364185
1180 24.7582063226055
1190 24.889569151626
1200 25.144713524098
1210 25.2955965433964
1220 25.4301692200157
1230 25.6207767319524
1240 25.8081376380075
1250 25.9783392745593
1260 26.0841638617482
1270 26.1905712972556
1280 26.3683583808743
1290 26.5147975136849
1300 26.6907184764356
1310 26.7503229069433
1320 26.9092904710403
1330 26.9791139260908
1340 27.2102602352052
1350 27.4053434994975
1360 27.4832652165097
1370 27.6442813518805
1380 27.7814140478169
1390 27.948943263498
1400 28.0177154143077
1410 28.2163053039468
1420 28.3834477993148
1430 28.42344384114
1440 28.6455527405073
1450 28.6801065769889
1460 28.9032514521723
1470 29.0240161278383
1480 29.1655335911095
1490 29.2870093195654
1500 29.4455218597271
1510 29.5079024505578
1520 29.6278396575284
1530 29.7039687734702
1540 29.7871058065124
1550 29.9421317861056
1560 30.1067463663646
1570 30.178959833482
1580 30.3110003047122
1590 30.4402339584648
1600 30.5997526700714
1610 30.6959816467543
1620 30.7725474327543
1630 30.8651880488043
1640 31.0505532193655
1650 31.1450885330125
1660 31.2448636389035
1670 31.3197544326895
1680 31.4885508493721
1690 31.5317259581458
1700 31.6703087525139
1710 31.7502775708182
1720 31.7829143980287
1730 31.8634760963832
1740 31.9842133429889
1750 31.9997615108644
1760 32.1489665651879
1770 32.2438350964119
1780 32.3338138854381
1790 32.4457364341501
1800 32.5553573095583
1810 32.4893431500501
1820 32.6517142882483
1830 32.7079783597702
1840 32.7948722769081
1850 32.8861705732087
1860 33.0347666990685
1870 33.0596997601912
1880 33.176656982017
1890 33.27328450285
1900 33.3695508413801
1910 33.4518989002356
1920 33.5012845045329
1930 33.5602028542319
1940 33.6428348009042
1950 33.7071356627986
1960 33.8280451266631
1970 33.8604394336017
1980 33.9124336095183
1990 34.008713604236
2000 34.0491881387711
2010 34.1166513859789
2020 34.1975632372728
2030 34.2199091506557
2040 34.2499846501513
2050 34.3468769735776
2060 34.3416605000827
2070 34.4313020203382
2080 34.5295923112259
2090 34.5423801823699
2100 34.5854305536381
2110 34.7011098698742
2120 34.7270504443068
2130 34.7818395060281
2140 34.8475744072371
2150 34.9543363330844
2160 34.9722808186869
2170 34.9798817485237
2180 35.0851135694818
2190 35.1131040259093
2200 35.169798348369
2210 35.2022440628942
2220 35.2480802413931
2230 35.3408756664053
2240 35.365653582256
2250 35.4517550554591
2260 35.4478614402492
2270 35.5348592693467
2280 35.5096177774036
2290 35.6216697669324
2300 35.6852225126552
2310 35.706988865435
2320 35.753057641358
2330 35.823197885444
2340 35.8699938992736
2350 35.8977966485147
2360 35.9294129864711
2370 35.9694166171528
2380 36.0102760998546
2390 36.0659463878215
2400 36.1053250804269
2410 36.155912531453
2420 36.1402956021126
2430 36.2304631405933
2440 36.2708859955232
2450 36.3033115622873
2460 36.354387839141
2470 36.3723825862317
2480 36.3963575152834
2490 36.4731045554675
2500 36.5195689871443
2510 36.5447883812057
2520 36.6374215147121
2530 36.6778590526428
2540 36.7249246373606
2550 36.7441943297001
2560 36.832541887861
2570 36.869704417557
2580 36.882972799619
2590 36.9244524969308
2600 36.9850289898156
2610 36.9749722272916
2620 37.0411706625562
2630 37.0483868271952
2640 37.1137790231978
2650 37.140200997046
2660 37.1512292367901
2670 37.221979238336
2680 37.2589399467244
2690 37.2879636114206
2700 37.3297239628459
2710 37.3622518067453
2720 37.3938248216953
2730 37.4237840133216
2740 37.4463202354713
2750 37.5051549673554
2760 37.4715049929814
2770 37.5378151481597
2780 37.5724521573591
2790 37.6071432552744
2800 37.5895778309676
2810 37.6050262532541
2820 37.6406713649561
2830 37.6261588685206
2840 37.6889388528557
2850 37.7333625061789
2860 37.7458413653897
2870 37.775976772179
2880 37.7835688482798
2890 37.8201973963552
2900 37.8468420542945
2910 37.8653858635268
2920 37.8903641586402
2930 37.895156130073
2940 37.9454482803945
2950 37.9633730130585
2960 37.9849743673628
2970 37.9868401992032
2980 37.9896944751996
2990 38.0386871150226
3000 38.0393397539827
3010 38.0462739004049
3020 38.061009734383
3030 38.0896702749519
3040 38.1054925477741
3050 38.1157638069536
3060 38.1246503282659
3070 38.144102931132
3080 38.1437344624056
3090 38.1889271294755
3100 38.1989807439431
3110 38.2321709128133
3120 38.2512125435083
3130 38.2314779366767
3140 38.2627528432186
3150 38.2776177006268
3160 38.3504057462984
3170 38.3950617127281
3180 38.4068798987853
3190 38.419666073431
3200 38.4203093308901
3210 38.4460635091572
3220 38.455116144018
3230 38.4873014925403
3240 38.5200736015301
3250 38.5311071566049
3260 38.5598635562703
3270 38.5714748339137
3280 38.6067632774001
3290 38.6361918844565
3300 38.6371119166875
3310 38.6665329245506
3320 38.6916918065128
3330 38.7101272923127
3340 38.7446297808355
3350 38.7321557982385
3360 38.7467526473571
3370 38.7969906318367
3380 38.7895015021878
3390 38.808467509923
3400 38.8232310460004
3410 38.8422043467386
3420 38.8683948080618
3430 38.8713879493419
3440 38.9107287574577
3450 38.9274977971646
3460 38.9572592960274
3470 38.9597499934298
3480 38.9651640997331
3490 38.9903580900569
3500 39.0089154441616
3510 39.0404715460885
3520 39.0557867710457
3530 39.0921121648378
3540 39.1280573003929
3550 39.1241684976263
3560 39.1818362647377
3570 39.1948583183417
3580 39.2173286246161
3590 39.2293924321359
3600 39.2500336261778
3610 39.2527007735958
3620 39.2782509913153
3630 39.3186858211732
3640 39.3413850388978
3650 39.359278571691
3660 39.362817447274
3670 39.3965058623825
3680 39.4189097594861
3690 39.4306581276121
3700 39.4545344637048
3710 39.4757588594094
3720 39.4738241636062
3730 39.488023812992
3740 39.5012865787327
3750 39.5082924700422
3760 39.5155558929553
3770 39.5409564476608
3780 39.5516471813842
3790 39.568526917409
3800 39.5900088284983
3810 39.6062366715253
3820 39.6185670773921
3830 39.6380082466184
3840 39.6510749331179
3850 39.6773542203167
3860 39.6983678662019
3870 39.7129484145867
3880 39.7292221062158
3890 39.7382849415443
3900 39.7470480080418
3910 39.7473108813563
3920 39.7642976732493
3930 39.7790732254019
3940 39.7956797757978
3950 39.809678276987
3960 39.8188518883122
3970 39.8131323576633
3980 39.8138499502881
3990 39.8346300740773
4000 39.8468231444435
4010 39.8672377847783
4020 39.8783738654043
4030 39.892296926717
4040 39.9071694043807
4050 39.9111661026275
4060 39.9151004115601
4070 39.934564327983
4080 39.935341406607
4090 39.9359402794144
4100 39.9487722772772
4110 39.9602130348938
4120 39.9584013309716
4130 39.975783137137
4140 39.9855915247189
4150 39.9994183255255
4160 39.9966032831245
4170 40.0049373371278
4180 40.0152827777062
4190 40.0278851051894
4200 40.0306349326651
4210 40.0464054017521
4220 40.0621091324265
4230 40.0713317988619
4240 40.0796259269175
4250 40.0803795944751
4260 40.096329273899
4270 40.1075317744932
4280 40.1203877703716
4290 40.1089935956607
4300 40.1231886313375
4310 40.1368617622175
4320 40.1117108103101
4330 40.1365371667943
4340 40.1586212831664
4350 40.1605309755115
4360 40.1556098505622
4370 40.1903621247133
4380 40.1900879593884
4390 40.2015307550475
4400 40.1908386418352
4410 40.2060203536785
4420 40.2214169081856
4430 40.234375871256
4440 40.2361497711397
4450 40.2554712090205
4460 40.2547564926469
4470 40.2626878925637
4480 40.2818266016763
4490 40.2852979754724
4500 40.2887595912661
4510 40.2841006835528
4520 40.3062876122312
4530 40.3165601515434
4540 40.3422383708447
4550 40.3509492349778
4560 40.3549935478231
4570 40.3598001494979
4580 40.3657888872603
4590 40.3778940523743
4600 40.3960607589437
4610 40.4229250849503
4620 40.4355256919689
4630 40.4498058576407
4640 40.4678344262023
4650 40.4832172003463
4660 40.4828940056335
4670 40.4889583429107
4680 40.5118284652993
4690 40.5230053056989
4700 40.5305110593438
4710 40.5326411070016
4720 40.536215004148
4730 40.5380551078109
4740 40.5692332430659
4750 40.5705785268791
4760 40.5827458663188
4770 40.5855321146555
4780 40.5938432278223
4790 40.5955274245093
4800 40.6106462596429
4810 40.6188038561478
4820 40.6271597828925
4830 40.6395659334817
4840 40.6621612663212
4850 40.6710843525016
4860 40.6847823126249
4870 40.69977840944
4880 40.7079511809473
4890 40.7105739474342
4900 40.7176401871393
4910 40.7281359122474
4920 40.7364738496592
4930 40.7514711296275
4940 40.753842916703
4950 40.7697137050419
4960 40.786067741696
4970 40.7940184262442
4980 40.8000123141357
4990 40.7974033853879
5000 40.8036351586578
5010 40.8175511523885
5020 40.8265886435952
5030 40.8314214585071
5040 40.833723860115
5050 40.8422708680191
5060 40.8445411175207
5070 40.8442482077661
5080 40.8599979790527
5090 40.8648981930146
5100 40.867774758311
5110 40.8765971622461
5120 40.8790232305605
5130 40.8778653020046
5140 40.8916745516621
5150 40.8943813453637
5160 40.9085079711536
5170 40.9176641856303
5180 40.9202749340936
5190 40.9213797213684
5200 40.9282917747658
5210 40.9326041172747
5220 40.9361577228961
5230 40.9395398207866
5240 40.9532845485852
5250 40.962637346195
5260 40.9640088241597
5270 40.9779239305532
5280 40.9773305430466
5290 40.989144764968
5300 41.0007826318086
5310 41.0146949924887
5320 41.0121534337887
5330 41.0239242518031
5340 41.0294916696819
5350 41.0314975687847
5360 41.0353486053499
5370 41.0394768865399
5380 41.0471161096161
5390 41.0497322216409
5400 41.0509670820759
5410 41.0577164818384
5420 41.0650486105996
5430 41.0682933616656
5440 41.0673025993008
5450 41.0758499384088
5460 41.0778523268699
5470 41.078343789241
5480 41.084931385041
5490 41.0914453126593
5500 41.0895412922106
5510 41.1060856772682
5520 41.0996364781163
};
\addlegendentry{batch size: 128}
\addplot [thick, color3]
table {%
0 -0.00452408604905941
10 2.33228849152511
20 4.08935628763902
30 6.37301492489314
40 9.48512296504907
50 12.2279810075053
60 14.7876231860834
70 17.027416668441
80 19.2257481207509
90 21.539587049317
100 23.8448524875739
110 26.4402069453924
120 28.0692269789933
130 29.4884591588382
140 31.2393436588154
150 32.693933471877
160 34.3445290398328
170 36.1923824712938
180 37.4853843586215
190 38.9896809923886
200 40.7751100855602
210 42.1613029273069
220 43.6782582989181
230 45.2308241957179
240 46.5464006596861
250 47.5400236702626
260 48.86764517949
270 50.3194352572572
280 51.2345776155903
290 52.5431476171771
300 53.6849602643267
310 55.0463740761159
320 56.4029674534317
330 57.4989994747162
340 58.553283057997
350 59.5543205687376
360 60.5451310360198
370 61.6298173119172
380 62.5899297917029
390 63.6132889575363
400 64.6801034725043
410 65.727556183767
420 66.4996849011316
430 67.5927442956491
440 68.5780650276382
450 69.4538964367832
460 70.409089995284
470 71.1387837910024
480 71.7699806428024
490 72.9231887248671
500 73.5770429265738
510 74.397091999636
520 75.1148889387642
530 75.8735641479791
540 76.572179910312
550 77.5669167664755
560 78.3234952623517
570 79.2694834533806
580 80.0585875202322
590 80.856181793413
600 81.6057764545153
610 82.320835811306
620 83.0788219981406
630 83.8511898710939
640 84.5989085497319
650 85.317291770552
660 85.9613320737339
670 86.7517998901353
680 87.467555505921
690 88.0468462577739
700 88.8631977628486
710 89.6497045685977
720 90.3732422577852
730 91.0461005755925
740 91.7397290993509
750 92.4775825442592
760 93.1662019669113
770 93.9035854316344
780 94.5597182514731
790 95.1536647631856
800 95.8734379800705
810 96.5949242900373
820 97.3275491126852
830 98.0488854144095
840 98.742406978072
850 99.2893727695533
860 100.16276259248
870 100.78260538756
880 101.353677239855
890 102.171958219349
900 102.804336977939
910 103.425088605272
920 104.077322545572
930 104.765564494528
940 105.39686795093
950 106.184719642454
960 106.867459934177
970 107.396235036006
980 108.002994917301
990 108.722183257088
1000 109.264003135422
1010 109.902001889902
1020 110.501945583119
1030 111.042218188459
1040 111.701175516393
1050 112.28036195426
1060 112.90330449427
1070 113.558048353054
1080 114.21294146448
1090 114.723898237453
1100 115.227552366816
1110 115.798085237322
1120 116.419794022486
1130 116.996601778286
1140 117.658886473874
1150 118.311983563155
1160 118.872406957179
1170 119.392695805337
1180 120.091364772849
1190 120.662924425727
1200 121.463274820802
1210 122.000734938031
1220 122.647954605076
1230 123.16199173013
1240 123.716032118646
1250 124.20170179846
1260 124.610540318543
1270 125.188778107642
1280 125.713845378679
1290 126.317404410473
1300 126.874197478576
1310 127.34780076884
1320 127.817737568376
1330 128.552066005095
1340 129.049717569847
1350 129.59738017158
1360 130.080654693248
1370 130.623499112789
1380 131.113699460636
1390 131.624471331652
1400 132.033337844957
1410 132.545593298216
1420 133.161444305491
1430 133.705526788231
1440 134.399566203386
1450 134.803449425662
1460 135.341061708635
1470 135.746974756142
1480 136.196220038138
1490 136.684072661213
1500 137.129248156095
1510 137.61186141321
1520 138.049749187771
1530 138.426258507091
1540 138.916531776992
1550 139.383069063021
1560 139.822310270241
1570 140.211650611855
1580 140.662447103316
1590 141.057572533644
1600 141.587803181615
1610 142.014989154579
1620 142.344497422222
1630 142.825469835784
1640 143.447808399992
1650 143.789745821872
1660 144.153218138243
1670 144.751634439261
1680 145.160988443334
1690 145.491115999347
1700 145.924277439736
1710 146.268910734577
1720 146.636165030256
1730 146.983734945567
1740 147.341887535272
1750 147.701628763502
1760 148.142813667256
1770 148.53340765209
1780 148.922729213302
1790 149.240464190245
1800 149.551252665301
1810 149.778757251294
1820 150.189912847867
1830 150.578713038936
1840 150.940718814582
1850 151.386366572653
1860 151.729302830352
1870 151.97550794047
1880 152.339940620395
1890 152.698698705013
1900 152.987468662708
1910 153.231954428228
1920 153.505361282114
1930 153.807755076682
1940 154.099277563762
1950 154.397220721703
1960 154.664170850376
1970 154.93102769126
1980 155.22730396928
1990 155.472533278398
2000 155.700227690894
2010 156.009666375075
2020 156.289980323109
2030 156.489180821674
2040 156.760528280138
2050 157.105647941152
2060 157.377036990147
2070 157.654284938537
2080 157.846525568969
2090 158.000651129216
2100 158.256445179951
2110 158.51797419871
2120 158.697738250379
2130 158.917794067324
2140 159.230069478477
2150 159.511800193701
2160 159.663832297543
2170 159.855824891748
2180 160.038212060785
2190 160.220041179261
2200 160.433002418551
2210 160.629349453808
2220 160.825550967019
2230 161.065729018744
2240 161.251666537851
2250 161.536529504409
2260 161.752336793269
2270 161.897443070994
2280 162.071448013998
2290 162.315386939916
2300 162.533042792549
2310 162.699402694715
2320 162.901630143224
2330 163.05499734701
2340 163.213850177661
2350 163.306579074742
2360 163.47360634845
2370 163.566693811493
2380 163.733548138661
2390 163.938087798606
2400 164.122751655686
2410 164.305954446339
2420 164.431759819081
2430 164.635252784503
2440 164.736311487257
2450 164.859096782968
2460 164.993472197456
2470 165.097470759575
2480 165.276989444314
2490 165.452254593984
2500 165.610183045052
2510 165.788335024964
2520 166.010872530712
2530 166.217604539181
2540 166.358158883375
2550 166.532591156009
2560 166.697450061616
2570 166.814463351274
2580 166.980037619518
2590 167.125289922691
2600 167.231643008681
2610 167.313170257701
2620 167.436365757274
2630 167.592569230484
2640 167.725187935507
2650 167.817372332685
2660 167.935100758279
2670 168.200536862143
2680 168.287264220553
2690 168.42461216008
2700 168.575105687198
2710 168.673452317544
2720 168.772123763424
2730 168.909227549374
2740 169.02719420724
2750 169.122886501668
2760 169.233923777719
2770 169.347196999633
2780 169.432455296929
2790 169.534530295536
2800 169.625594731755
2810 169.703957344007
2820 169.789499308915
2830 169.88648555232
2840 170.06804012988
2850 170.15412012664
2860 170.245197765519
2870 170.371872804262
2880 170.467542529698
2890 170.585617382356
2900 170.647817832076
2910 170.707502870256
2920 170.771064379389
2930 170.837437644474
2940 170.929396521283
2950 170.972156498564
2960 171.025828084046
2970 171.074136453303
2980 171.131089478643
2990 171.192902687134
3000 171.230184947124
3010 171.285482838471
3020 171.325720357223
3030 171.366580365038
3040 171.462746981871
3050 171.514051196905
3060 171.602335886186
3070 171.663676658064
3080 171.765889249615
3090 171.87897822706
3100 171.960254993172
3110 172.046501544187
3120 172.102629390874
3130 172.196094756091
3140 172.289648363853
3150 172.380883033136
3160 172.501241463971
3170 172.5718502515
3180 172.614648172614
3190 172.67543484113
3200 172.730155866013
3210 172.77718284871
3220 172.823640686802
3230 172.898706648686
3240 172.972505194916
3250 173.021568275266
3260 173.105318180945
3270 173.162938189473
3280 173.301932609949
3290 173.35852169878
3300 173.433412570767
3310 173.531402736171
3320 173.592411111201
3330 173.645941165591
3340 173.723300849433
3350 173.761381761814
3360 173.862026557576
3370 173.949524480646
3380 174.031396921061
3390 174.074827765003
3400 174.128709337764
3410 174.20275437325
3420 174.295121402647
3430 174.368584703612
3440 174.440048713472
3450 174.503179511569
3460 174.56253789203
3470 174.606018092294
3480 174.648543174937
3490 174.710105612811
3500 174.772059164078
3510 174.863281650088
3520 174.925539410513
3530 175.112250300621
3540 175.205429929785
3550 175.299900574388
3560 175.394146584626
3570 175.456050767295
3580 175.508985186791
3590 175.559265991385
3600 175.611811732999
3610 175.680836807858
3620 175.77353260295
3630 175.840733808648
3640 175.878996369542
3650 175.928022613513
3660 175.981569298651
3670 176.033444847985
3680 176.096985949387
3690 176.154288313368
3700 176.201314882971
3710 176.229265612844
3720 176.248832807634
3730 176.283186803192
3740 176.321267561941
3750 176.355541200222
3760 176.404247547221
3770 176.451897546484
3780 176.513574767499
3790 176.579168754888
3800 176.618095522621
3810 176.659321444228
3820 176.734659619185
3830 176.809321508871
3840 176.882598074078
3850 176.941520663412
3860 177.001271901041
3870 177.054220579822
3880 177.088645432772
3890 177.111613940957
3900 177.135385320657
3910 177.159969731159
3920 177.210585315926
3930 177.241561670649
3940 177.268185632875
3950 177.286610501129
3960 177.303802859845
3970 177.324786349918
3980 177.35978891872
3990 177.393393301229
4000 177.440985191075
4010 177.489979673474
4020 177.536037272484
4030 177.576926496487
4040 177.598359701673
4050 177.629064590523
4060 177.660301172497
4070 177.683211448479
4080 177.693737187956
4090 177.71937072259
4100 177.739308235464
4110 177.774847700045
4120 177.788592189108
4130 177.845271868318
4140 177.864264896827
4150 177.883508449611
4160 177.918362999523
4170 177.947225426482
4180 178.000478504239
4190 178.03340215455
4200 178.060282814909
4210 178.083807121163
4220 178.107328765544
4230 178.141060040343
4240 178.154697484463
4250 178.17829726473
4260 178.203427360164
4270 178.229374769171
4280 178.243814428851
4290 178.258909036883
4300 178.28471359136
4310 178.310138645737
4320 178.33477512459
4330 178.39816865956
4340 178.447452404327
4350 178.482048386389
4360 178.521109595188
4370 178.555053680847
4380 178.57628452
4390 178.603696089707
4400 178.62080052012
4410 178.649113344716
4420 178.673527551835
4430 178.706562107204
4440 178.730336385299
4450 178.749370021275
4460 178.763151304975
4470 178.79468791092
4480 178.822760697563
4490 178.840404078378
4500 178.85953586872
4510 178.896989369402
4520 178.963982418727
4530 179.025805451271
4540 179.065639110373
4550 179.103931526556
4560 179.148456410632
4570 179.199546092861
4580 179.263655109179
4590 179.297117396316
4600 179.353129297889
4610 179.408873526517
4620 179.44389450149
4630 179.506660609319
4640 179.538311746244
4650 179.563325238249
4660 179.582096050778
4670 179.620702232594
4680 179.648889439518
4690 179.675907486591
4700 179.699714803697
4710 179.711214254971
4720 179.726249854306
4730 179.794466886569
4740 179.842142004587
4750 179.870599155567
4760 179.896908088779
4770 179.916842733489
4780 179.93046816656
4790 179.947682346324
4800 179.973824491859
4810 179.993969238776
4820 180.023351073918
4830 180.061417930722
4840 180.101570515928
4850 180.133113631704
4860 180.160711915276
4870 180.190083413818
4880 180.20326917586
4890 180.214247932635
4900 180.234413849096
4910 180.253056093018
4920 180.272654677153
4930 180.292036881973
4940 180.314593550741
4950 180.342295346173
4960 180.363799693109
4970 180.372382318044
4980 180.37813360861
4990 180.392314257568
5000 180.404600782802
5010 180.425210093998
5020 180.435595877313
5030 180.448759688919
5040 180.459508548195
5050 180.472403937986
5060 180.485333216433
5070 180.495749036283
5080 180.514444289649
5090 180.525716020575
5100 180.539993144277
5110 180.557732100592
5120 180.564802063637
5130 180.581745146213
5140 180.59443623554
5150 180.607105155208
5160 180.627590957667
5170 180.639185999095
5180 180.647670874738
5190 180.65418130786
5200 180.673726381444
5210 180.684405086394
5220 180.703773490163
5230 180.727253050574
5240 180.75364853152
5250 180.766929154716
5260 180.784746396998
5270 180.809123302562
5280 180.825150910915
5290 180.845785124323
5300 180.890512647134
5310 180.904413962547
5320 180.924509289908
5330 180.937352263344
5340 180.950039168761
5350 180.955680482319
5360 180.975698993441
5370 180.994947895252
5380 181.017193456965
5390 181.027641376383
5400 181.043018953052
5410 181.054850576223
5420 181.063612456781
5430 181.068284233573
5440 181.077444921562
5450 181.089700805419
5460 181.097222862518
5470 181.103343759561
5480 181.116472516505
5490 181.124342718023
5500 181.130795190938
5510 181.147295130558
5520 181.172679413094
};
\addlegendentry{batch size: 256}
\addplot [thick, color4]
table {%
0 -0.00193619032506831
10 2.07508036729996
20 3.89419251533582
30 6.13710915766387
40 9.34398446454372
50 12.2786392340828
60 14.8178020504706
70 17.2387709856512
80 19.6251538768341
90 22.0102040587954
100 24.6256514280158
110 27.5887196506908
120 29.2840188139966
130 30.733815361128
140 32.5990002312588
150 34.1472207197571
160 35.9732579290182
170 37.943637009032
180 39.2594215963188
190 40.8327136586817
200 42.802993068126
210 44.1795989501204
220 45.743359655315
230 47.4333993546033
240 48.7906188327512
250 49.7347493797165
260 51.1587683038567
270 52.6235450185526
280 53.5077282119524
290 54.8343844659879
300 55.9387248532254
310 57.3535020793291
320 58.7738284795698
330 59.901144724448
340 60.9179938784261
350 61.8550420981367
360 62.8226806175023
370 63.9176120415156
380 64.7952042918155
390 65.8156642276204
400 66.8163049011582
410 67.8414213941568
420 68.6243259294214
430 69.6695463231405
440 70.6216391186303
450 71.4594012045654
460 72.3512221446464
470 72.9947394045639
480 73.543668018189
490 74.6555515372887
500 75.2449165939008
510 75.9971296017331
520 76.625930133901
530 77.3102900129699
540 77.9203806921621
550 78.8549741054305
560 79.5157504622447
570 80.3887014977211
580 81.1079780716388
590 81.8117501050902
600 82.4915769951366
610 83.1392045611384
620 83.796984162755
630 84.493464315066
640 85.1543984640149
650 85.782921078272
660 86.343334220766
670 87.029061643264
680 87.6628390957365
690 88.1587258362174
700 88.8808296192459
710 89.5496877339214
720 90.22115557397
730 90.8127263801763
740 91.4267922370921
750 92.0574484484675
760 92.6787337315897
770 93.322475045698
780 93.9134439534899
790 94.4353698923828
800 95.0741603746143
810 95.6988780387827
820 96.364760060784
830 96.9968041250063
840 97.6209601614573
850 98.0899286802324
860 98.8917520233698
870 99.4225798527127
880 99.9122419058914
890 100.642763759716
900 101.199662388437
910 101.746248111365
920 102.306883052773
930 102.902771911108
940 103.46383439932
950 104.178716374145
960 104.775100665219
970 105.228697897497
980 105.754108153963
990 106.366517847965
1000 106.82775661705
1010 107.381894240701
1020 107.906409472688
1030 108.366366239129
1040 108.950812800708
1050 109.449495762806
1060 110.001041593524
1070 110.554360873183
1080 111.143233078691
1090 111.580613973235
1100 112.021948844111
1110 112.502090511193
1120 113.046764371547
1130 113.545318733902
1140 114.153582210299
1150 114.710944900199
1160 115.193505051261
1170 115.639591190432
1180 116.260873850012
1190 116.76361894245
1200 117.472406521549
1210 117.938285230154
1220 118.515321702177
1230 118.954680864941
1240 119.425712816803
1250 119.847198630381
1260 120.198482326214
1270 120.708414597596
1280 121.162934420966
1290 121.681599894699
1300 122.169762672835
1310 122.592162596814
1320 122.996492675948
1330 123.67259114566
1340 124.084946646202
1350 124.554737512958
1360 124.980074673448
1370 125.45502696188
1380 125.879021165601
1390 126.319769119193
1400 126.675578601928
1410 127.110217195067
1420 127.646599514071
1430 128.132135020598
1440 128.741990217142
1450 129.100518844657
1460 129.552746547525
1470 129.90521717068
1480 130.292400658328
1490 130.720737991846
1500 131.098182177138
1510 131.523897523189
1520 131.901800726769
1530 132.228835238861
1540 132.654419914367
1550 133.055755718719
1560 133.429651647698
1570 133.769549101746
1580 134.163884037034
1590 134.505098162689
1600 134.973540150317
1610 135.349848368728
1620 135.639832021708
1630 136.064839460179
1640 136.604245668192
1650 136.897290471782
1660 137.211844218988
1670 137.773109636339
1680 138.11842368628
1690 138.416291008627
1700 138.789091108874
1710 139.088600731369
1720 139.418695255027
1730 139.720486866604
1740 140.028932511963
1750 140.349693170007
1760 140.728624787632
1770 141.067142195279
1780 141.40807021671
1790 141.680432665582
1800 141.943461263067
1810 142.158744358521
1820 142.504928185498
1830 142.847932601348
1840 143.163600565108
1850 143.560458782526
1860 143.849611364309
1870 144.06625487218
1880 144.383180318499
1890 144.688045611811
1900 144.934282555492
1910 145.138636713695
1920 145.379016742031
1930 145.641820480317
1940 145.89729782195
1950 146.158004816493
1960 146.379950026353
1970 146.612437199155
1980 146.869013978524
1990 147.074687023278
2000 147.27469951303
2010 147.541858957888
2020 147.780067070818
2030 147.952671604712
2040 148.189021543715
2050 148.489571773496
2060 148.738441261316
2070 148.973895255717
2080 149.132843921111
2090 149.268609117186
2100 149.488810200937
2110 149.708868252993
2120 149.869072005551
2130 150.055502740906
2140 150.32262397265
2150 150.560727289116
2160 150.695230199637
2170 150.868155405203
2180 151.016219615371
2190 151.174810560715
2200 151.358243631584
2210 151.53064616201
2220 151.701085336828
2230 151.901985507383
2240 152.061726914977
2250 152.310460250213
2260 152.505013555984
2270 152.618036667379
2280 152.777976413814
2290 152.977922206256
2300 153.166077886962
2310 153.313047580134
2320 153.487987066877
2330 153.616877267958
2340 153.751120960749
2350 153.831741048242
2360 153.974058870292
2370 154.049639705711
2380 154.193581448744
2390 154.371679560883
2400 154.532843412714
2410 154.687303604764
2420 154.804359622349
2430 154.974520579302
2440 155.058935773856
2450 155.163577150438
2460 155.274587177914
2470 155.365565870835
2480 155.524460751145
2490 155.671521384677
2500 155.804989131752
2510 155.95965381963
2520 156.145426288416
2530 156.328736848512
2540 156.448972439431
2550 156.601025108273
2560 156.737183932977
2570 156.836548291727
2580 156.980954994375
2590 157.104976937347
2600 157.191920258603
2610 157.265307803856
2620 157.364863471864
2630 157.506893609582
2640 157.616032816498
2650 157.694704570831
2660 157.795024073327
2670 158.02531538304
2680 158.097520204927
2690 158.21451588431
2700 158.341703249629
2710 158.423691184728
2720 158.507596362336
2730 158.628069521728
2740 158.728448667269
2750 158.80418686523
2760 158.908465258468
2770 159.0018434991
2780 159.072247280766
2790 159.157534416156
2800 159.240499275497
2810 159.308038669912
2820 159.377262565146
2830 159.465443288184
2840 159.616534054253
2850 159.686961095417
2860 159.767360995225
2870 159.874337131696
2880 159.958492914963
2890 160.060645824093
2900 160.113079147248
2910 160.163192184087
2920 160.217368051223
2930 160.275963034342
2940 160.350646208619
2950 160.386904364174
2960 160.431692067598
2970 160.474522244606
2980 160.525446868655
2990 160.576849357778
3000 160.610383276997
3010 160.658844447593
3020 160.693179204983
3030 160.724923192484
3040 160.803747407811
3050 160.84914006771
3060 160.926955119027
3070 160.977934078095
3080 161.068404656765
3090 161.162486420468
3100 161.23492411637
3110 161.304339086241
3120 161.351572939484
3130 161.438681965099
3140 161.517956586767
3150 161.594459486432
3160 161.691318565446
3170 161.748139306609
3180 161.785924739098
3190 161.838825871478
3200 161.888525138423
3210 161.926394006879
3220 161.966471004687
3230 162.028794599002
3240 162.087919000288
3250 162.129171856202
3260 162.196487904446
3270 162.246536434831
3280 162.364390791633
3290 162.411971772802
3300 162.47924195206
3310 162.563483736348
3320 162.612078590457
3330 162.6567317853
3340 162.720464095405
3350 162.755748707238
3360 162.840711924302
3370 162.911433452961
3380 162.982229827699
3390 163.018121188299
3400 163.064410700581
3410 163.126383858786
3420 163.205362149408
3430 163.271912712091
3440 163.327073983562
3450 163.381761618807
3460 163.430272313658
3470 163.470436012884
3480 163.508737448894
3490 163.561244260901
3500 163.615154080661
3510 163.691367913315
3520 163.744141435665
3530 163.91096633289
3540 163.987674103237
3550 164.071291756371
3560 164.146605362675
3570 164.201365706483
3580 164.245160114999
3590 164.288654196563
3600 164.333165880205
3610 164.393473777707
3620 164.472054255775
3630 164.526525643207
3640 164.556831964409
3650 164.598952917232
3660 164.645473345625
3670 164.686054822822
3680 164.739282133582
3690 164.787718348334
3700 164.826611495708
3710 164.849563121085
3720 164.867849835328
3730 164.896023639881
3740 164.92906403322
3750 164.960107743942
3760 165.002453806032
3770 165.042000576495
3780 165.094355154671
3790 165.15107520784
3800 165.18382698871
3810 165.220035141083
3820 165.289576363769
3830 165.354041665111
3840 165.417822011691
3850 165.466586421333
3860 165.517663437575
3870 165.562674899943
3880 165.590878394646
3890 165.611247867283
3900 165.630814819393
3910 165.652858760703
3920 165.695627746818
3930 165.720343602117
3940 165.741799138108
3950 165.756361250949
3960 165.770381717005
3970 165.789922784066
3980 165.8223285179
3990 165.849163540302
4000 165.889612961431
4010 165.931358152389
4020 165.969716087615
4030 166.006823818688
4040 166.024327282587
4050 166.053916050939
4060 166.080902742126
4070 166.098996822609
4080 166.108398189146
4090 166.132326580956
4100 166.14859918495
4110 166.178223361218
4120 166.191220580711
4130 166.240329717791
4140 166.256370400965
4150 166.271469401296
4160 166.302432735357
4170 166.325175589288
4180 166.374140994717
4190 166.401898760163
4200 166.4267322349
4210 166.446056600636
4220 166.4650367801
4230 166.494763647939
4240 166.505577998613
4250 166.526118735118
4260 166.546592885662
4270 166.568794840644
4280 166.580116822175
4290 166.595919605964
4300 166.61768179152
4310 166.638370515361
4320 166.666773842571
4330 166.719885307047
4340 166.759592777449
4350 166.789636869446
4360 166.822271817708
4370 166.847496173133
4380 166.868123634944
4390 166.891095799202
4400 166.909827292658
4410 166.932309597151
4420 166.951696843221
4430 166.981043494307
4440 167.001513254439
4450 167.015564729409
4460 167.028207550466
4470 167.056190704919
4480 167.079215748219
4490 167.093975963329
4500 167.111105018058
4510 167.143944510417
4520 167.198982572042
4530 167.252730100511
4540 167.284024101368
4550 167.316974665074
4560 167.356862748461
4570 167.400750549869
4580 167.456090664395
4590 167.483380409793
4600 167.528099902045
4610 167.575847014702
4620 167.605898194594
4630 167.659266895138
4640 167.685318595161
4650 167.705974252423
4660 167.723281168397
4670 167.755403653946
4680 167.777275166785
4690 167.799915018201
4700 167.821349492142
4710 167.832145245832
4720 167.845042701403
4730 167.906002894452
4740 167.945697590501
4750 167.971504770717
4760 167.994071222954
4770 168.012340226837
4780 168.023544327025
4790 168.038734069919
4800 168.060010076357
4810 168.077510462178
4820 168.102099162135
4830 168.13378415081
4840 168.16862147708
4850 168.196141536883
4860 168.219285087146
4870 168.244406784301
4880 168.255281080925
4890 168.264742482811
4900 168.282332433723
4910 168.298477255929
4920 168.314463512032
4930 168.330073102019
4940 168.350393942779
4950 168.375006398549
4960 168.392336421874
4970 168.398962197352
4980 168.403218450388
4990 168.41698689287
5000 168.427426545367
5010 168.443656174714
5020 168.451891149835
5030 168.463719242637
5040 168.473622244367
5050 168.483518238074
5060 168.494495081886
5070 168.504349974574
5080 168.519176428918
5090 168.528612549412
5100 168.541377412318
5110 168.55630154702
5120 168.562549569254
5130 168.578384204925
5140 168.587674667315
5150 168.598729754426
5160 168.615599417041
5170 168.624830766214
5180 168.632523037013
5190 168.638320103755
5200 168.65451259328
5210 168.663877167372
5220 168.680907761939
5230 168.70141026825
5240 168.722866374756
5250 168.733717067554
5260 168.748922267188
5270 168.768399769089
5280 168.783228357462
5290 168.80000516186
5300 168.838177274717
5310 168.848519230792
5320 168.866563878693
5330 168.876334971708
5340 168.887162156658
5350 168.891931760388
5360 168.910377189783
5370 168.926921528803
5380 168.946057293531
5390 168.955563608814
5400 168.969639311654
5410 168.979648505061
5420 168.986725529484
5430 168.990634908616
5440 168.999748836768
5450 169.010437907152
5460 169.017507859802
5470 169.022969133256
5480 169.033703903741
5490 169.039978487673
5500 169.045466198953
5510 169.058278971686
5520 169.080281896979
};
\addlegendentry{batch size: 512}
\addplot [thick, color5]
table {%
0 -0.000801337242592126
10 1.72834806059836
20 3.34732345592965
30 5.29031350221885
40 8.30344191641882
50 11.1196969165282
60 13.4279997725811
70 15.7173600433116
80 17.9817581247652
90 20.1255517609721
100 22.7015799255557
110 25.6044737753502
120 27.158324881074
130 28.4949013832573
140 30.2283552153189
150 31.6576233604435
160 33.3924449930941
170 35.2491943068655
180 36.4562874305828
190 37.9411189958731
200 39.842123703821
210 41.0783193654736
220 42.5026466557112
230 44.1003657661826
240 45.3513896238415
250 46.1697595436134
260 47.5035448443916
270 48.8216894628687
280 49.5753613807794
290 50.7812933508922
300 51.7365251373603
310 53.0123203493612
320 54.3248141098597
330 55.3194221799711
340 56.2078282308935
350 57.0097528646849
360 57.869813462557
370 58.8381656531416
380 59.5930253492071
390 60.4764621849499
400 61.3407880447955
410 62.2393045418131
420 62.9183142125107
430 63.811264030502
440 64.660510903173
450 65.3726080742802
460 66.1128509004558
470 66.6276459423274
480 67.0572893717346
490 68.0331815483059
500 68.5039034251107
510 69.1060338210583
520 69.6110674743485
530 70.1547062125524
540 70.6409074007624
550 71.4470008441185
560 71.9736858815095
570 72.6947403590282
580 73.276325526705
590 73.8624084471818
600 74.4031514554263
610 74.9136558649957
620 75.4358039828513
630 76.0069600667196
640 76.544101256394
650 77.0435827135605
660 77.4852810815726
670 78.0285617133992
680 78.5330077020969
690 78.9163645748516
700 79.5065764275315
710 80.0503421037585
720 80.6026560908899
730 81.0602525627652
740 81.539125885156
750 82.0234343300577
760 82.5085159153035
770 83.0108949386349
780 83.4799293971677
790 83.8792234892931
800 84.3834614279301
810 84.8794608210198
820 85.3985720739067
830 85.8830883783264
840 86.3750564957567
850 86.7378492405962
860 87.3904752118361
870 87.7904831171963
880 88.1637180545768
890 88.7625948981103
900 89.1884352939626
910 89.6115390073431
920 90.0379208155277
930 90.492329511592
940 90.9157243184132
950 91.4925160403132
960 91.9638511941719
970 92.3027898988577
980 92.7090047308429
990 93.1865723138144
1000 93.5403850562668
1010 93.9699584305128
1020 94.3663840556943
1030 94.7178330252904
1040 95.1628951225282
1050 95.5423696352477
1060 95.9602223526549
1070 96.3981131306689
1080 96.8572810441232
1090 97.1856552953486
1100 97.5164024545508
1110 97.8742205002966
1120 98.2940784567088
1130 98.6684279976047
1140 99.1401875553805
1150 99.5613759953432
1160 99.9348508175127
1170 100.263359922789
1180 100.756843458621
1190 101.143727751521
1200 101.720664874796
1210 102.077159496088
1220 102.526724145727
1230 102.857736303844
1240 103.212114776993
1250 103.523401115343
1260 103.782007196561
1270 104.171415868022
1280 104.516252868554
1290 104.923532959558
1300 105.292596279501
1310 105.61874744292
1320 105.917078283408
1330 106.452047137574
1340 106.761638547233
1350 107.121723063595
1360 107.444811926126
1370 107.80058502918
1380 108.132403875984
1390 108.463432926402
1400 108.726595837761
1410 109.044334908714
1420 109.47437611122
1430 109.840493777967
1440 110.311237785018
1450 110.586648540706
1460 110.929832751131
1470 111.192764201497
1480 111.482577077246
1490 111.811723586425
1500 112.090719574431
1510 112.42716199088
1520 112.709651479449
1530 112.956783240575
1540 113.277947506957
1550 113.579644843609
1560 113.860727907975
1570 114.120468523944
1580 114.412036888136
1590 114.671597496928
1600 115.034005065561
1610 115.319887109577
1620 115.533237823479
1630 115.852076080177
1640 116.267303427579
1650 116.491365062309
1660 116.729651874756
1670 117.196808483488
1680 117.456981548879
1690 117.680086726724
1700 117.963752415436
1710 118.190501293765
1720 118.444887983828
1730 118.671650985288
1740 118.906236410504
1750 119.148647626349
1760 119.435315492976
1770 119.683752787454
1780 119.945804690733
1790 120.146231246711
1800 120.337542061755
1810 120.501699181338
1820 120.770602030676
1830 121.025939145968
1840 121.261809968319
1850 121.556904157345
1860 121.765623105122
1870 121.92715382776
1880 122.162271097647
1890 122.385619346039
1900 122.574165734542
1910 122.731805616238
1920 122.909971040448
1930 123.112433368669
1940 123.303839005721
1950 123.498949241542
1960 123.661841832269
1970 123.842336260363
1980 124.032226696379
1990 124.188652477017
2000 124.338777434627
2010 124.541990816023
2020 124.722361859259
2030 124.849100654583
2040 125.027974348166
2050 125.268196533065
2060 125.46023586075
2070 125.638187981605
2080 125.751942314823
2090 125.853552030526
2100 126.02000605965
2110 126.187034903353
2120 126.305914793073
2130 126.446845500966
2140 126.646701766765
2150 126.822397428935
2160 126.921603684432
2170 127.050622819045
2180 127.157507632074
2190 127.27328720161
2200 127.407230895989
2210 127.534935225085
2220 127.655125516673
2230 127.806514457171
2240 127.926544431563
2250 128.119074509826
2260 128.26534951955
2270 128.348314510031
2280 128.468068595908
2290 128.621330941928
2300 128.760551633256
2310 128.873529365379
2320 129.002867285191
2330 129.095971568407
2340 129.195101835589
2350 129.252638291385
2360 129.362635878776
2370 129.41919555032
2380 129.525988634273
2390 129.663838789314
2400 129.78533378893
2410 129.898819386803
2420 129.985646256928
2430 130.113121360655
2440 130.174952187126
2450 130.250247121426
2460 130.333584362216
2470 130.399379968255
2480 130.519975912915
2490 130.630975373809
2500 130.730043979068
2510 130.845051714955
2520 130.979682497434
2530 131.118020647602
2540 131.207260906502
2550 131.320766377755
2560 131.420312252332
2570 131.494468841106
2580 131.602819368623
2590 131.69548084552
2600 131.76099324858
2610 131.815818741415
2620 131.889302150109
2630 131.994900015729
2640 132.074397117598
2650 132.132371949789
2660 132.206715948792
2670 132.38652921855
2680 132.44017871699
2690 132.525426825878
2700 132.620071162035
2710 132.682435635576
2720 132.743234126468
2730 132.831948472246
2740 132.906218728749
2750 132.961745631138
2760 133.041384679441
2770 133.109380285232
2780 133.161377154041
2790 133.223626411073
2800 133.288857252591
2810 133.339678514924
2820 133.391210193037
2830 133.457935421799
2840 133.572946338247
2850 133.62583522499
2860 133.686392929819
2870 133.766795448266
2880 133.828932825014
2890 133.905916605782
2900 133.943876239769
2910 133.981111358408
2920 134.024086129919
2930 134.069095414725
2940 134.123743236417
2950 134.150434473617
2960 134.183664300142
2970 134.216035785552
2980 134.255038009597
2990 134.292451827678
3000 134.317517917787
3010 134.353473914756
3020 134.378775024323
3030 134.402356516944
3040 134.461634609992
3050 134.496535749364
3060 134.55804515151
3070 134.594714382853
3080 134.664906463863
3090 134.737618791794
3100 134.791578799869
3110 134.8424312258
3120 134.878105813042
3130 134.945623509179
3140 135.003287235095
3150 135.060267329224
3160 135.130948228722
3170 135.172013342855
3180 135.200985481635
3190 135.241475446704
3200 135.278149110391
3210 135.305794616673
3220 135.335744882572
3230 135.38285783093
3240 135.42837735218
3250 135.459381481185
3260 135.508907839388
3270 135.546458054689
3280 135.635584879037
3290 135.670033695335
3300 135.720011823743
3310 135.783937501276
3320 135.821186788635
3330 135.854829040205
3340 135.901488597964
3350 135.929707431121
3360 135.994275132358
3370 136.047339869373
3380 136.100872789474
3390 136.128842353039
3400 136.164418784203
3410 136.209706081966
3420 136.267840417747
3430 136.319215972616
3440 136.360114102551
3450 136.400637641063
3460 136.436693999594
3470 136.467674717511
3480 136.497765349038
3490 136.536524029163
3500 136.577831651856
3510 136.634225855512
3520 136.674448796085
3530 136.804599557943
3540 136.86304125339
3550 136.926387581145
3560 136.982722152425
3570 137.022936255864
3580 137.055163778004
3590 137.086982921471
3600 137.120051040136
3610 137.164559289052
3620 137.223068070435
3630 137.26231514088
3640 137.285021134865
3650 137.315665526113
3660 137.352292593243
3670 137.382107061908
3680 137.422656723196
3690 137.457645426909
3700 137.48674440205
3710 137.502964486872
3720 137.516993808404
3730 137.537400592227
3740 137.56059465027
3750 137.583968443326
3760 137.615670069663
3770 137.645170501104
3780 137.682114063162
3790 137.724489734295
3800 137.747961008225
3810 137.776649907503
3820 137.831893322031
3830 137.880124972418
3840 137.928503555429
3850 137.964360714969
3860 138.002017262908
3870 138.036832623824
3880 138.057464462362
3890 138.073935641375
3900 138.088732178028
3910 138.106298772955
3920 138.138088313138
3930 138.156154978894
3940 138.172241100199
3950 138.182774111406
3960 138.193834553084
3970 138.209388829154
3980 138.234259469987
3990 138.253608488509
4000 138.283745211378
4010 138.315723138693
4020 138.343933114632
4030 138.371474706238
4040 138.384539936468
4050 138.408725696201
4060 138.429761426753
4070 138.442397228419
4080 138.44971787501
4090 138.468008295836
4100 138.479588003323
4110 138.50157919504
4120 138.511613220876
4130 138.549464418292
4140 138.560670693478
4150 138.57181770761
4160 138.595318636436
4170 138.612157327615
4180 138.649099077255
4190 138.670047122982
4200 138.688968690929
4210 138.703306417173
4220 138.717617765707
4230 138.739870014184
4240 138.748186585677
4250 138.76427466697
4260 138.780735738962
4270 138.797267023961
4280 138.805268230747
4290 138.81849209971
4300 138.834953409737
4310 138.850134704907
4320 138.872631111941
4330 138.911103846821
4340 138.939431480327
4350 138.961960561108
4360 138.98673728699
4370 139.004483982056
4380 139.021592973107
4390 139.038868251239
4400 139.054822044457
4410 139.071335501618
4420 139.085189933613
4430 139.106178576895
4440 139.121987084607
4450 139.132397908571
4460 139.142100071701
4470 139.163746584134
4480 139.181024553179
4490 139.192360470196
4500 139.205718309607
4510 139.231032820409
4520 139.272742433269
4530 139.314689067275
4540 139.337849649721
4550 139.363000831966
4560 139.394350556982
4570 139.427848389046
4580 139.469675308024
4590 139.490363441819
4600 139.523905696403
4610 139.559515796806
4620 139.583398128737
4630 139.623871056176
4640 139.643549212763
4650 139.659170504356
4660 139.673212134827
4670 139.698069646971
4680 139.713755316215
4690 139.731205166703
4700 139.747865234965
4710 139.756024113304
4720 139.766068828263
4730 139.814237761249
4740 139.840678181737
4750 139.860149502623
4760 139.877852141384
4770 139.891689194597
4780 139.900468860028
4790 139.912119133298
4800 139.92852004079
4810 139.9422457653
4820 139.960986263476
4830 139.983347984321
4840 140.008655294877
4850 140.029365971112
4860 140.046366285695
4870 140.065360082243
4880 140.07358006411
4890 140.08094233742
4900 140.094750456011
4910 140.107084365931
4920 140.118867270362
4930 140.130295663084
4940 140.145464029376
4950 140.164323425846
4960 140.177334848135
4970 140.182206454421
4980 140.185350408474
4990 140.195943245964
5000 140.203921719721
5010 140.216987086854
5020 140.223071116046
5030 140.231971961664
5040 140.239652260278
5050 140.246860390133
5060 140.255320897818
5070 140.263019996339
5080 140.274148020209
5090 140.281140559273
5100 140.291564968011
5110 140.302852438185
5120 140.307403647066
5130 140.320032376711
5140 140.326737132307
5150 140.335290042013
5160 140.347855255608
5170 140.354820848112
5180 140.36073712307
5190 140.365467941768
5200 140.378094541034
5210 140.385392151691
5220 140.39845936423
5230 140.413392471872
5240 140.431083213239
5250 140.439287157627
5260 140.451766508635
5270 140.465421484923
5280 140.477133952026
5290 140.490140668641
5300 140.519767424465
5310 140.527314784989
5320 140.541840738624
5330 140.54858387435
5340 140.557149738426
5350 140.560634729259
5360 140.575359438131
5370 140.58820383011
5380 140.602304215029
5390 140.610189181511
5400 140.621074224218
5410 140.628819936212
5420 140.633837163133
5430 140.636821369473
5440 140.644413353633
5450 140.652356191882
5460 140.658126048359
5470 140.662552514153
5480 140.67094403957
5490 140.675870078084
5500 140.680024864489
5510 140.689287908116
5520 140.706586524544
};
\addlegendentry{batch size: 1024}
\addplot [thick, color6]
table {%
0 0.000424295925768092
10 1.49868948747462
20 2.96969278403594
30 4.69727136735855
40 7.44972990967028
50 10.0660664225431
60 12.1570729749434
70 14.3179548321424
80 16.4419562613576
90 18.4266117867656
100 20.8929239117632
110 23.7224362953704
120 25.1818209547326
130 26.397579567559
140 28.0226499576741
150 29.3682370448009
160 31.0254954256902
170 32.7894553810097
180 33.9063959073148
190 35.2834854295883
200 37.0860359304407
210 38.2009403044589
220 39.5083276155072
230 41.007821539245
240 42.164787277028
250 42.8902898519845
260 44.1304709707637
270 45.3493752765085
280 46.0166182881526
290 47.1199125930695
300 47.9775777874703
310 49.1660905862254
320 50.3988786357747
330 51.3038123037511
340 52.0945381059719
350 52.7999339722988
360 53.5679755819597
370 54.4330134944621
380 55.0847577018769
390 55.8656374691209
400 56.6407730736541
410 57.4432475877784
420 58.0308469108951
430 58.8446035419822
440 59.599386635098
450 60.2153682482032
460 60.8649408216822
470 61.2927449577551
480 61.6387123281826
490 62.5206139604012
500 62.9083814273233
510 63.4151993087294
520 63.8363066809491
530 64.2941899535939
540 64.691977366536
550 65.3969303961376
560 65.8279871839558
570 66.4351799985293
580 66.9278791610207
590 67.4072500335275
600 67.8613165588283
610 68.2827585906313
620 68.7154066524033
630 69.1980678743272
640 69.6319410765929
650 70.0209798923898
660 70.3790870866126
670 70.8187624550853
680 71.232385477594
690 71.5338341175227
700 72.0300095096676
710 72.4689176930649
720 72.927205486614
730 73.3033638964468
740 73.697067003501
750 74.1007385670302
760 74.5101142436247
770 74.9171168543986
780 75.2973064179456
790 75.6095303650255
800 76.0204500839381
810 76.4115341097487
820 76.8614568907079
830 77.253784241199
840 77.6694682420043
850 77.9488230054672
860 78.4998157996595
870 78.8171291161975
880 79.1066497201794
890 79.6087474747246
900 79.9417670787665
910 80.291405663154
920 80.6308869747099
930 80.9978282423398
940 81.3399868028951
950 81.8141259152164
960 82.1981132862117
970 82.4643981583843
980 82.7807464092122
990 83.1666206589959
1000 83.4461972965344
1010 83.7747044349706
1020 84.0752438696433
1030 84.3415457633292
1040 84.6994124996342
1050 84.9922310449816
1060 85.315421219544
1070 85.650210267859
1080 86.0130687300032
1090 86.2730231654804
1100 86.5320379010809
1110 86.81175382287
1120 87.1435495730968
1130 87.433669327135
1140 87.8141695322735
1150 88.1424332548153
1160 88.4384147104772
1170 88.6888955183344
1180 89.0712036895387
1190 89.3667242323653
1200 89.8291244685413
1210 90.1165145521814
1220 90.484375336669
1230 90.7370907970504
1240 91.0093787409608
1250 91.2572302554671
1260 91.4503736892793
1270 91.7530401951271
1280 92.020388305961
1290 92.3485960100051
1300 92.6345804657553
1310 92.8889089313515
1320 93.1216189824914
1330 93.5554625828572
1340 93.7999909469527
1350 94.081801499071
1360 94.3309897991824
1370 94.6080440070425
1380 94.8607174336632
1390 95.1117340115725
1400 95.3094512587691
1410 95.5548396532144
1420 95.884512769578
1430 96.1705012290302
1440 96.5429645743643
1450 96.7496938006172
1460 97.0123735594129
1470 97.2220168700099
1480 97.4479910170752
1490 97.698038235276
1500 97.91349404878
1510 98.1693856747266
1520 98.3856010266376
1530 98.5749870221889
1540 98.82522840683
1550 99.0561315906587
1560 99.2663532987669
1570 99.4681233143074
1580 99.6986303416055
1590 99.8930144611359
1600 100.173691169665
1610 100.392554507704
1620 100.547777587094
1630 100.798346810346
1640 101.124058744053
1650 101.287166080264
1660 101.466040264772
1670 101.849047992789
1680 102.047289841845
1690 102.224367275348
1700 102.441619391402
1710 102.605313458505
1720 102.798435880293
1730 102.965549733027
1740 103.141958723574
1750 103.324429928305
1760 103.546513905885
1770 103.737842422955
1780 103.939915849916
1790 104.090025493185
1800 104.236232839352
1810 104.35480760833
1820 104.55538296652
1830 104.746308269663
1840 104.922444563572
1850 105.154557291737
1860 105.308727923644
1870 105.429435173652
1880 105.604411485188
1890 105.779807815732
1900 105.922996662753
1910 106.036179127544
1920 106.172534853781
1930 106.325419243578
1940 106.469649944118
1950 106.621498366496
1960 106.745215039623
1970 106.880242371825
1980 107.019531983289
1990 107.132328406151
2000 107.243566601688
2010 107.395672389891
2020 107.531598819547
2030 107.626332832023
2040 107.759559733263
2050 107.937638088944
2060 108.088229961505
2070 108.221382797017
2080 108.304876569328
2090 108.378504038067
2100 108.504282622752
2110 108.630390847391
2120 108.718320549875
2130 108.820497985223
2140 108.969516271827
2150 109.104937226983
2160 109.17883503762
2170 109.271815101365
2180 109.349495689778
2190 109.435082522396
2200 109.528901272245
2210 109.622898514953
2220 109.71466062717
2230 109.828786914994
2240 109.915078564645
2250 110.062066730689
2260 110.16709702218
2270 110.225441388551
2280 110.316390823624
2290 110.430221572207
2300 110.529418304161
2310 110.609969995095
2320 110.702718477895
2330 110.770480760802
2340 110.843571026433
2350 110.885590415401
2360 110.968822879583
2370 111.009955390936
2380 111.089718202825
2390 111.190229906745
2400 111.282808655732
2410 111.367826801354
2420 111.43310348883
2430 111.52774973391
2440 111.571600297027
2450 111.628676344788
2460 111.689350224001
2470 111.73467369202
2480 111.823528219034
2490 111.90553451802
2500 111.97496427512
2510 112.060592503401
2520 112.160303032853
2530 112.267126189147
2540 112.332130957707
2550 112.416854928194
2560 112.486632539642
2570 112.540233520149
2580 112.621302534777
2590 112.691230169415
2600 112.735704160826
2610 112.77623473095
2620 112.827929719483
2630 112.908626355592
2640 112.964828443931
2650 113.00594636384
2660 113.06014589735
2670 113.200164259206
2680 113.237773668076
2690 113.302297938101
2700 113.371743921256
2710 113.415291382316
2720 113.461073072551
2730 113.525290362247
2740 113.576651298929
2750 113.615095056552
2760 113.672293636687
2770 113.72454137658
2780 113.762380861029
2790 113.808389633411
2800 113.85716093352
2810 113.891002091891
2820 113.928977368165
2830 113.977688258926
2840 114.058390045933
2850 114.09637429941
2860 114.141618198387
2870 114.202860468909
2880 114.249190453018
2890 114.305641371899
2900 114.33387971537
2910 114.359976346145
2920 114.390683628758
2930 114.424102038065
2940 114.464432144501
2950 114.483161500565
2960 114.506447672822
2970 114.530439351353
2980 114.559057609335
2990 114.585662919653
3000 114.603461764873
3010 114.628665077515
3020 114.646773740196
3030 114.664416188339
3040 114.707834720161
3050 114.733189843912
3060 114.779701570497
3070 114.806676613963
3080 114.861831371432
3090 114.913532631707
3100 114.95233723862
3110 114.989907459887
3120 115.014144889219
3130 115.06430982216
3140 115.106168873219
3150 115.147496520471
3160 115.199023333588
3170 115.228682968298
3180 115.248192616774
3190 115.277095383933
3200 115.303799332318
3210 115.323975333258
3220 115.344354084769
3230 115.377481248956
3240 115.410136348355
3250 115.432775636392
3260 115.469481494917
3270 115.497208565558
3280 115.562831432951
3290 115.58704382647
3300 115.623945125126
3310 115.670917157829
3320 115.695914773223
3330 115.72006081376
3340 115.753563862577
3350 115.773812759201
3360 115.82215262747
3370 115.859514845181
3380 115.89817185242
3390 115.918038218893
3400 115.942880736292
3410 115.976951626474
3420 116.021684715365
3430 116.058477676148
3440 116.087695546048
3450 116.11781615287
3460 116.142641082236
3470 116.163919096947
3480 116.185934786347
3490 116.213384758581
3500 116.242331469204
3510 116.283513858374
3520 116.312864632235
3530 116.410182150454
3540 116.452356637092
3550 116.499305425965
3560 116.540613917495
3570 116.570396213891
3580 116.594119191485
3590 116.616333954547
3600 116.639681511065
3610 116.672644027237
3620 116.715107398192
3630 116.743552416594
3640 116.760191410724
3650 116.781645525925
3660 116.806494112881
3670 116.827825717937
3680 116.855207088307
3690 116.880328786601
3700 116.901805122076
3710 116.912745370102
3720 116.922503789666
3730 116.937367421526
3740 116.954788884744
3750 116.972145788572
3760 116.995414513378
3770 117.016558615114
3780 117.043946863973
3790 117.073980960818
3800 117.091737775451
3810 117.111768383608
3820 117.156994595043
3830 117.193000169965
3840 117.227422837786
3850 117.253722882958
3860 117.280878980001
3870 117.306187204297
3880 117.321434100042
3890 117.333259590373
3900 117.344201173777
3910 117.357105073896
3920 117.38013736825
3930 117.393489855711
3940 117.404787335516
3950 117.411684130316
3960 117.419026089715
3970 117.429725901414
3980 117.447799568171
3990 117.461693196832
4000 117.484727846901
4010 117.507540629013
4020 117.528093529953
4030 117.551862500421
4040 117.561129757766
4050 117.579626561152
4060 117.595178331821
4070 117.60448395743
4080 117.609960978418
4090 117.623618116695
4100 117.631969558253
4110 117.648467416669
4120 117.655889532112
4130 117.683399993251
4140 117.691919815136
4150 117.699201526989
4160 117.717131948963
4170 117.728884773998
4180 117.756240562191
4190 117.77101643835
4200 117.786088208435
4210 117.795993878812
4220 117.8055884639
4230 117.821188377259
4240 117.826939266132
4250 117.839493665475
4260 117.851725583424
4270 117.864080884365
4280 117.869891677311
4290 117.879725532716
4300 117.891817409516
4310 117.902283864633
4320 117.919375743997
4330 117.949265261216
4340 117.970160642334
4350 117.986041464695
4360 118.004355259758
4370 118.018234278195
4380 118.031202415098
4390 118.043513490333
4400 118.055284103729
4410 118.067418172433
4420 118.077773361901
4430 118.093588989415
4440 118.105191936467
4450 118.112255519205
4460 118.119187011942
4470 118.134378602285
4480 118.147321035841
4490 118.155723999866
4500 118.165177326632
4510 118.183500379259
4520 118.215178558459
4530 118.243733955979
4540 118.259683415815
4550 118.277969544792
4560 118.30146370993
4570 118.325820915399
4580 118.35732882877
4590 118.371983704909
4600 118.395419457591
4610 118.421237309279
4620 118.438657817416
4630 118.468264248001
4640 118.482418089936
4650 118.493395256416
4660 118.503768981724
4670 118.521832496656
4680 118.532656868594
4690 118.544708337114
4700 118.55690477658
4710 118.562610479917
4720 118.569392174221
4730 118.604955657427
4740 118.627731568602
4750 118.641870095934
4760 118.654297024196
4770 118.664596401924
4780 118.671122792514
4790 118.679470456391
4800 118.691303832779
4810 118.701969085549
4820 118.715861029403
4830 118.733422914184
4840 118.751346170861
4850 118.76592081543
4860 118.778702017442
4870 118.792592787608
4880 118.79809341116
4890 118.803549245718
4900 118.813661732911
4910 118.822740510309
4920 118.83208623626
4930 118.840115392074
4940 118.851110277686
4950 118.866023775867
4960 118.875439180006
4970 118.879033533847
4980 118.881236160886
4990 118.889192578763
5000 118.895644436642
5010 118.904332759313
5020 118.908482634924
5030 118.914802832725
5040 118.920689850479
5050 118.925830441082
5060 118.931748367218
5070 118.936936456846
5080 118.945135630664
5090 118.95000058401
5100 118.957046766904
5110 118.96559649418
5120 118.96887559253
5130 118.977848368068
5140 118.982750733236
5150 118.989496441325
5160 118.999408872946
5170 119.004638520171
5180 119.009180136416
5190 119.012870335599
5200 119.02201278227
5210 119.027524670723
5220 119.038074057939
5230 119.049500077117
5240 119.062752085843
5250 119.068970301322
5260 119.078578571653
5270 119.088532706665
5280 119.098222231864
5290 119.107654839014
5300 119.129431523876
5310 119.135017220382
5320 119.146982929643
5330 119.151724085971
5340 119.158576357986
5350 119.161112072179
5360 119.171762495257
5370 119.180817911144
5380 119.191670556061
5390 119.197731227002
5400 119.206752548764
5410 119.212373440857
5420 119.21575761484
5430 119.217995853521
5440 119.22353256968
5450 119.229628582271
5460 119.233974098801
5470 119.23726723281
5480 119.243462269912
5490 119.247028472395
5500 119.250153202452
5510 119.256741775856
5520 119.269040531213
};
\addlegendentry{batch size: 2048}
\addplot [thick, red]
table {%
0 0.00119101602467708
10 2.4815373205638
20 4.45065121261177
30 6.8846085127243
40 10.3222676167553
50 13.4722755629979
60 16.1882015843957
70 18.7112224256339
80 21.2121506385523
90 23.7388269710382
100 26.4760302045191
110 29.5626113356993
120 31.3361180819423
130 32.9305375224857
140 34.917560836882
150 36.5115633021006
160 38.4047912633755
170 40.4784496991674
180 41.90900528619
190 43.5256711583019
200 45.5409267833269
210 46.9895947136811
220 48.615947505457
230 50.3504656559755
240 51.8239710646817
250 52.8834723574117
260 54.4316780352241
270 55.9476892755357
280 56.9232544435973
290 58.2962009908241
300 59.4773818588574
310 60.9848461086069
320 62.4925854772119
330 63.6842128201802
340 64.7974055375835
350 65.8256906891177
360 66.9136505489891
370 68.0562296610655
380 69.0332069106746
390 70.1364160587052
400 71.2339088755311
410 72.3275303768232
420 73.1955341996518
430 74.346791691006
440 75.4048840524284
450 76.3292945118012
460 77.3010349114481
470 78.0354111305483
480 78.6886268162769
490 79.8830518270481
500 80.5790696751816
510 81.4221566417397
520 82.1689450562924
530 82.9532529083679
540 83.6652184906888
550 84.7291430592717
560 85.5009061633327
570 86.4662976442415
580 87.2871032629419
590 88.1035378013201
600 88.9103361875467
610 89.66285931625
620 90.4384805062498
630 91.2260563025346
640 91.9886839620153
650 92.7259023376918
660 93.389647880354
670 94.1895399270314
680 94.9124302710552
690 95.4998186470893
700 96.3367698189921
710 97.1535624059623
720 97.8944522860758
730 98.6112050020588
740 99.3248157080238
750 100.080156512909
760 100.80204694188
770 101.560498639424
780 102.257643721729
790 102.870845574004
800 103.615515374173
810 104.350527637398
820 105.114552223919
830 105.841896428985
840 106.561903228682
850 107.125620449396
860 108.029382015407
870 108.672284540032
880 109.253901718634
890 110.086001556018
900 110.736734093412
910 111.363105761852
920 112.043901670678
930 112.756102305479
940 113.398052654561
950 114.206759879213
960 114.903565666163
970 115.447514101423
980 116.068818615393
990 116.801201972492
1000 117.349510621961
1010 118.009440254587
1020 118.632418213128
1030 119.179923453348
1040 119.867610389471
1050 120.457921725418
1060 121.094921359746
1070 121.759778778709
1080 122.43723332424
1090 122.962091451104
1100 123.47905745427
1110 124.055459047845
1120 124.692364060041
1130 125.286000894401
1140 125.986029646267
1150 126.646599971436
1160 127.221267250413
1170 127.746294544914
1180 128.460849675278
1190 129.052859086335
1200 129.874194783437
1210 130.429102394829
1220 131.097873553112
1230 131.636850003658
1240 132.195592962646
1250 132.693231084497
1260 133.117803572432
1270 133.708493991169
1280 134.25489432583
1290 134.893640642585
1300 135.46999588594
1310 135.955932200286
1320 136.446327364345
1330 137.204794551355
1340 137.715156297623
1350 138.272834316226
1360 138.764414833776
1370 139.326887431652
1380 139.828764413646
1390 140.346735997596
1400 140.776506139088
1410 141.298528865227
1420 141.936251396455
1430 142.509172592407
1440 143.217793570068
1450 143.638137617498
1460 144.195698634448
1470 144.620240918828
1480 145.077046766642
1490 145.574398641005
1500 146.032327222551
1510 146.534102740194
1520 146.982419246889
1530 147.367569370095
1540 147.870325660745
1550 148.352904652311
1560 148.796385833674
1570 149.210350656809
1580 149.666738887664
1590 150.084759600693
1600 150.634394935749
1610 151.067775159793
1620 151.405569311494
1630 151.898664144271
1640 152.53392882565
1650 152.895910880273
1660 153.269370098891
1670 153.914298529983
1680 154.338653622953
1690 154.685434013836
1700 155.130037564998
1710 155.480808738783
1720 155.860090051054
1730 156.220034876476
1740 156.586826659369
1750 156.964517273252
1760 157.418407742433
1770 157.815635918137
1780 158.221138896184
1790 158.546961842815
1800 158.864544744287
1810 159.118428468615
1820 159.541252189253
1830 159.945946682038
1840 160.31716286036
1850 160.771801430788
1860 161.136513266311
1870 161.407146021486
1880 161.791593822828
1890 162.159865041745
1900 162.453806256532
1910 162.70690402606
1920 162.99193595542
1930 163.31405397793
1940 163.620149195006
1950 163.928664905488
1960 164.208776086069
1970 164.489457172526
1980 164.793652368636
1990 165.043482249959
2000 165.27804533421
2010 165.597790111401
2020 165.892764544668
2030 166.10173008129
2040 166.381450518433
2050 166.746140643935
2060 167.03454455658
2070 167.32489892752
2080 167.523205313083
2090 167.684389263459
2100 167.950412555728
2110 168.222177734399
2120 168.411444131943
2130 168.644431215103
2140 168.974613290857
2150 169.268551743035
2160 169.440114216996
2170 169.643574209904
2180 169.850908982263
2190 170.042176527435
2200 170.260326107706
2210 170.458367235049
2220 170.65703285167
2230 170.910241704824
2240 171.107997634203
2250 171.402581846349
2260 171.629008723437
2270 171.778041640973
2280 171.974695791628
2290 172.226792839327
2300 172.451611635875
2310 172.635884378857
2320 172.843956470666
2330 173.008541011077
2340 173.179128155333
2350 173.282470289014
2360 173.458589465811
2370 173.55613958737
2380 173.73094217766
2390 173.942301227985
2400 174.13545786319
2410 174.326702577747
2420 174.46856561553
2430 174.680861842801
2440 174.788460885018
2450 174.917232606637
2460 175.058023045626
2470 175.170203767662
2480 175.356170293727
2490 175.54561125661
2500 175.709144829467
2510 175.899607512098
2520 176.13267633147
2530 176.355979062665
2540 176.503278832885
2550 176.688103784405
2560 176.862250132138
2570 176.984682048416
2580 177.165834063634
2590 177.329991297973
2600 177.444368260657
2610 177.535118364971
2620 177.670271308056
2630 177.842310333909
2640 177.977536598059
2650 178.073290823964
2660 178.206905935365
2670 178.491427618352
2680 178.585978236965
2690 178.734925547415
2700 178.894930647614
2710 178.99777306591
2720 179.100968756164
2730 179.245834941563
2740 179.370673234677
2750 179.471667324357
2760 179.591974454904
2770 179.720993589575
2780 179.808694485847
2790 179.927261373799
2800 180.026503035972
2810 180.111521815474
2820 180.202773946243
2830 180.305702403812
2840 180.492162533634
2850 180.585244595728
2860 180.682019440604
2870 180.816145814629
2880 180.918902894377
2890 181.045888387503
2900 181.115522690355
2910 181.177657738069
2920 181.252871708357
2930 181.330942500543
2940 181.429685187895
2950 181.477412296889
2960 181.54140601493
2970 181.59583032801
2980 181.658664287875
2990 181.732057942242
3000 181.775918450213
3010 181.837660931708
3020 181.891288216334
3030 181.939350605557
3040 182.05344998352
3050 182.110293735331
3060 182.202265892079
3070 182.267864767212
3080 182.380681915798
3090 182.508805084889
3100 182.596126913154
3110 182.688432016176
3120 182.748857245796
3130 182.852878508015
3140 182.956958188926
3150 183.053929642853
3160 183.181068511222
3170 183.257785025583
3180 183.306785273395
3190 183.379521641035
3200 183.441065090801
3210 183.490710677396
3220 183.544231405016
3230 183.626328738574
3240 183.719459953644
3250 183.775784262628
3260 183.880312096631
3270 183.943833636418
3280 184.088450976482
3290 184.147720751438
3300 184.225831797049
3310 184.328755486612
3320 184.395480336931
3330 184.455611783331
3340 184.539596114724
3350 184.587503311283
3360 184.702215297223
3370 184.793009086631
3380 184.887273938953
3390 184.943872123434
3400 185.002822103529
3410 185.08297508266
3420 185.180590777455
3430 185.262339748331
3440 185.341829294782
3450 185.410673566662
3460 185.473806752306
3470 185.524948671975
3480 185.572411933677
3490 185.639256049056
3500 185.705611830497
3510 185.8087496769
3520 185.876930367892
3530 186.073717031557
3540 186.174472403328
3550 186.287934052262
3560 186.38935960251
3570 186.458349262427
3580 186.512528724935
3590 186.565909494801
3600 186.623616714093
3610 186.700634468015
3620 186.802741111984
3630 186.879416297968
3640 186.923548435639
3650 186.978856284806
3660 187.036858112968
3670 187.094840255475
3680 187.165205215258
3690 187.226914642718
3700 187.279573575977
3710 187.314162015234
3720 187.338469599116
3730 187.377125049046
3740 187.43369368871
3750 187.469664749283
3760 187.520350575526
3770 187.572706957661
3780 187.640545102708
3790 187.710104333358
3800 187.752293912702
3810 187.798169137924
3820 187.880576066797
3830 187.961700865086
3840 188.037961965194
3850 188.102839213778
3860 188.172155888865
3870 188.231358066199
3880 188.270755275473
3890 188.297625482288
3900 188.32652059226
3910 188.354502378045
3920 188.410477505324
3930 188.447393444691
3940 188.478047963525
3950 188.500667178928
3960 188.521382760582
3970 188.5471601818
3980 188.59040427572
3990 188.630724981936
4000 188.687295357901
4010 188.742484835833
4020 188.791045003338
4030 188.840827469007
4040 188.865333793087
4050 188.901783245523
4060 188.942840111017
4070 188.969872013826
4080 188.982881919484
4090 189.010945468175
4100 189.034182394181
4110 189.07530680504
4120 189.094106072091
4130 189.161519154359
4140 189.190161021427
4150 189.211942134551
4160 189.256229013907
4170 189.290725833107
4180 189.349595582975
4190 189.386349940736
4200 189.420365838329
4210 189.446732713569
4220 189.472390430978
4230 189.512943265679
4240 189.530484411311
4250 189.55937355433
4260 189.588727947325
4270 189.617801131616
4280 189.635865351622
4290 189.656532512064
4300 189.687963127197
4310 189.71776886169
4320 189.750618991557
4330 189.823275944184
4340 189.884636976242
4350 189.924329604667
4360 189.971062689875
4370 190.018511292779
4380 190.052301919322
4390 190.082555414583
4400 190.111846420862
4410 190.146016265016
4420 190.173694551234
4430 190.213445219816
4440 190.245017574273
4450 190.266970042909
4460 190.283492680891
4470 190.319234390806
4480 190.356159011918
4490 190.37819872334
4500 190.399246380369
4510 190.4457033572
4520 190.516918581697
4530 190.583007280527
4540 190.627021907963
4550 190.672452199386
4560 190.724021013735
4570 190.789002515747
4580 190.875672344133
4590 190.912481035183
4600 190.974675540998
4610 191.046038030032
4620 191.083984067175
4630 191.150413342479
4640 191.188522482314
4650 191.215898465392
4660 191.241236825226
4670 191.288144607561
4680 191.322115176599
4690 191.352151847229
4700 191.378871009479
4710 191.392075150205
4720 191.410831592439
4730 191.489253846032
4740 191.547497301119
4750 191.583167341591
4760 191.612365392562
4770 191.638864123306
4780 191.654932136935
4790 191.675197525753
4800 191.707834055866
4810 191.738931518165
4820 191.769560519694
4830 191.818884018514
4840 191.860998478933
4850 191.899916884829
4860 191.934678232569
4870 191.968291160104
4880 191.9830739249
4890 191.995603673607
4900 192.022658355802
4910 192.057055275362
4920 192.080651606876
4930 192.103365824551
4940 192.127737741975
4950 192.160145677684
4960 192.185084510619
4970 192.195717033384
4980 192.20450036824
4990 192.2227295604
5000 192.241218833042
5010 192.26640561691
5020 192.279685930508
5030 192.29589971033
5040 192.312545616761
5050 192.328113258636
5060 192.345480963176
5070 192.360137472704
5080 192.384119660667
5090 192.399144912093
5100 192.415286115257
5110 192.440721894166
5120 192.452210570946
5130 192.477855549968
5140 192.498880070879
5150 192.51468180936
5160 192.542573934189
5170 192.556855268766
5180 192.569432142402
5190 192.579167991023
5200 192.609156088964
5210 192.624131814881
5220 192.655619612723
5230 192.693113720486
5240 192.722875138876
5250 192.737414863148
5260 192.761275736639
5270 192.790199671724
5280 192.809509441986
5290 192.837324345961
5300 192.901615955026
5310 192.918348685749
5320 192.943111278014
5330 192.961670041998
5340 192.977442455179
5350 192.986793178332
5360 193.013374268762
5370 193.038939129602
5380 193.070143502021
5390 193.083520832738
5400 193.100676462034
5410 193.116383191672
5420 193.127486386061
5430 193.13274683326
5440 193.14506557188
5450 193.16327596426
5460 193.173332524901
5470 193.18101790351
5480 193.196042774095
5490 193.208218216758
5500 193.217123488317
5510 193.239334315204
5520 193.268507713387
};
\addlegendentry{full-batch loss (bs 4000)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/batch_size_comparison/directional_derivatives.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={abs. of directional derivative  (\(\displaystyle =||g||\)) \\  depending on the batch size},
width=16.2cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-275, xmax=5775,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={abs. of directional derivative},
ymin=-0.854235308986496, ymax=18.9082277701694,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 1.38603877442019
10 1.47751736343715
20 1.81687447767202
30 1.95893791651635
40 1.74052520903148
50 1.75259093830256
60 1.66915820105263
70 1.64590312437624
80 1.89296592924277
90 1.99979139904121
100 1.74520816709363
110 1.420047259205
120 1.28792941764009
130 1.37293522692828
140 1.47365507487922
150 1.50815255351389
160 1.38985353470556
170 1.29727892465019
180 1.41010919882421
190 1.34035118261944
200 1.20009603792459
210 1.30235122772424
220 1.21605805778267
230 1.11957905797058
240 1.12998019761692
250 1.18515534429828
260 1.05987165963424
270 1.00895395096733
280 1.07003035208967
290 1.17042390425693
300 1.12797132534575
310 1.10300466677062
320 0.953205248304865
330 0.891620456589305
340 0.916397126812977
350 0.921467492255641
360 0.973907992972037
370 0.948008647085662
380 0.965080039386046
390 0.881007474871675
400 0.871316738281542
410 0.811966766547219
420 0.894692304831874
430 0.807137639392974
440 0.77884630880117
450 0.734459343280383
460 0.69691314371622
470 0.745400408671479
480 0.795484254761453
490 0.671414243274865
500 0.65686095269089
510 0.645153872470993
520 0.654878689171447
530 0.690004382615678
540 0.741471324635017
550 0.716943800019691
560 0.750103147474559
570 0.668251540087937
580 0.66913586070109
590 0.636585920781557
600 0.672833830692005
610 0.65801025142478
620 0.648663526941615
630 0.61794434007297
640 0.612633278800211
650 0.622483571465311
660 0.622869999417116
670 0.606215464431632
680 0.605567389061791
690 0.637505355348268
700 0.673145473180132
710 0.617434029466256
720 0.627469389885612
730 0.628977081252805
740 0.621119953588945
750 0.617497282256293
760 0.607081840701887
770 0.584134801993359
780 0.612714520828505
790 0.653477302133562
800 0.660082714229279
810 0.626941920676912
820 0.602632653377771
830 0.595157215365102
840 0.627787917213895
850 0.613172870440282
860 0.606936157612891
870 0.589654077351036
880 0.626487537612083
890 0.55518097162304
900 0.590058468380628
910 0.575778899232979
920 0.58154605031077
930 0.609693687331234
940 0.616961620083485
950 0.52689470550366
960 0.53741427323082
970 0.557534902288824
980 0.559852809614764
990 0.543113396257241
1000 0.527048056672471
1010 0.522201688212339
1020 0.53499121498493
1030 0.543720858943986
1040 0.554169704607697
1050 0.577115700137289
1060 0.562743341245488
1070 0.521849315823272
1080 0.503406478794021
1090 0.493373618910414
1100 0.517679955687004
1110 0.537757207239313
1120 0.548725319029972
1130 0.583837335493281
1140 0.530063604610017
1150 0.514485665054387
1160 0.521246052946316
1170 0.565573993509195
1180 0.57984644737971
1190 0.585427641221613
1200 0.526046049986423
1210 0.519239644720383
1220 0.491250715685247
1230 0.465853482366347
1240 0.465298822494667
1250 0.480977192859198
1260 0.518083728343789
1270 0.526066132576026
1280 0.50943703885153
1290 0.499367054462948
1300 0.485217452873587
1310 0.546272271863532
1320 0.540284241157953
1330 0.502066922819133
1340 0.496496852927263
1350 0.49812928422371
1360 0.490351137567968
1370 0.48301550493659
1380 0.457260772609042
1390 0.466900444388383
1400 0.519917001343379
1410 0.56141282751378
1420 0.536508484306966
1430 0.51502502101626
1440 0.455883628673713
1450 0.46961275229517
1460 0.44467577922791
1470 0.462446399037873
1480 0.451828023522362
1490 0.451866214728787
1500 0.434745793275566
1510 0.422165252654421
1520 0.445430666052899
1530 0.474642592945553
1540 0.442364512293112
1550 0.438477048712692
1560 0.42369458337698
1570 0.473989112782176
1580 0.471777026564306
1590 0.450657685012303
1600 0.41694429349254
1610 0.443956524029493
1620 0.49743918994584
1630 0.469768307153838
1640 0.404437978917444
1650 0.486587501993694
1660 0.463824917425794
1670 0.415370857724947
1680 0.406117594686074
1690 0.396840622674204
1700 0.407657923377555
1710 0.413084312361439
1720 0.388912326074173
1730 0.411865701726113
1740 0.416675037715603
1750 0.440232012488172
1760 0.420412195710906
1770 0.389671397214474
1780 0.356369101221663
1790 0.351138250978804
1800 0.372903860600592
1810 0.418756959030145
1820 0.407551078636066
1830 0.425803893844067
1840 0.404712983143898
1850 0.36636229823197
1860 0.360794899563186
1870 0.389711204648641
1880 0.3630751424165
1890 0.338028125524264
1900 0.339277439156399
1910 0.353845217526862
1920 0.365877616794996
1930 0.369877940016395
1940 0.335231610906652
1950 0.336378764470297
1960 0.337554026474708
1970 0.331096727337527
1980 0.316740392803833
1990 0.3288066903257
2000 0.342127760489173
2010 0.309925381354673
2020 0.354362160615666
2030 0.352687571723294
2040 0.371826083789656
2050 0.326776084068761
2060 0.304051444620426
2070 0.25991257700823
2080 0.302304899301421
2090 0.309828980908743
2100 0.306661503239504
2110 0.299355402971855
2120 0.334163264136343
2130 0.332089036226933
2140 0.292097608865122
2150 0.275936651087993
2160 0.258701237530476
2170 0.270916503524293
2180 0.278377501083333
2190 0.284282922390997
2200 0.285384145005479
2210 0.278483124025904
2220 0.308837121220256
2230 0.30289077132931
2240 0.318507995698839
2250 0.267392209627317
2260 0.268418762641395
2270 0.294101559966916
2280 0.284357608562621
2290 0.280983383237481
2300 0.270919467817152
2310 0.255202305276724
2320 0.235793625205805
2330 0.224131284775702
2340 0.221581755704006
2350 0.229605950597901
2360 0.24009853840386
2370 0.259578888763879
2380 0.281832282470937
2390 0.256262136433893
2400 0.25979184321486
2410 0.255830176550614
2420 0.240508244330281
2430 0.216214391865536
2440 0.208775673726441
2450 0.213335001723543
2460 0.233133182343224
2470 0.269357642276194
2480 0.265084769334036
2490 0.277120159874497
2500 0.289037417752116
2510 0.283700615012749
2520 0.262404768141859
2530 0.264528594743363
2540 0.25580931681151
2550 0.233100315402147
2560 0.2360292259807
2570 0.2395385384276
2580 0.209136075508162
2590 0.197175441176031
2600 0.191486676091386
2610 0.231402578661446
2620 0.224694314195378
2630 0.200142408410199
2640 0.227559129900959
2650 0.264083861578441
2660 0.254986902238444
2670 0.215409681333323
2680 0.225949352431515
2690 0.205006566391128
2700 0.200068148989412
2710 0.205297986350021
2720 0.221326408552866
2730 0.193561604467982
2740 0.205468671998379
2750 0.208579162676663
2760 0.200577079758729
2770 0.175999075371612
2780 0.182622088182903
2790 0.173247042887315
2800 0.162211289154487
2810 0.197379519358801
2820 0.219163032982352
2830 0.213883840685532
2840 0.17927343043936
2850 0.208254928866393
2860 0.201628567727641
2870 0.203812983724119
2880 0.175302128864361
2890 0.148424173491809
2900 0.151532980030151
2910 0.158664159573797
2920 0.164374495680696
2930 0.158706908001299
2940 0.132028657155041
2950 0.134974366522026
2960 0.146307995137214
2970 0.141908481276679
2980 0.139209694988382
2990 0.126685578029269
3000 0.129368962510612
3010 0.125383628916655
3020 0.146238977544288
3030 0.15850266558635
3040 0.155967044106527
3050 0.161458188225908
3060 0.178516647594861
3070 0.200332058212217
3080 0.195729954182155
3090 0.175991395194239
3100 0.165557557067648
3110 0.181468952743936
3120 0.195717454680825
3130 0.202057662313691
3140 0.184466142117595
3150 0.16895973369555
3160 0.1399594361742
3170 0.133980064649913
3180 0.149253823451969
3190 0.136972176135507
3200 0.138177366068295
3210 0.151015400818623
3220 0.157137812858687
3230 0.151305381865071
3240 0.148484621589262
3250 0.171641285688169
3260 0.185063575027343
3270 0.176124503578337
3280 0.170443582890502
3290 0.179446419894239
3300 0.174714780775774
3310 0.14494888572445
3320 0.144211742407702
3330 0.140476503444286
3340 0.169018457477116
3350 0.18538319288589
3360 0.176446890505079
3370 0.147463506978153
3380 0.146705073614614
3390 0.145978067475117
3400 0.174163553012755
3410 0.17904371559595
3420 0.162104220469134
3430 0.146348641073356
3440 0.140600248053426
3450 0.136973267099668
3460 0.131061918222904
3470 0.131928676406606
3480 0.150700756809533
3490 0.1616446454043
3500 0.180733049039399
3510 0.220792862403736
3520 0.222633685590896
3530 0.199966347016591
3540 0.181202116959276
3550 0.166314494773963
3560 0.13817053452595
3570 0.137950325894426
3580 0.132228015617186
3590 0.148843315571445
3600 0.167448960768547
3610 0.157147852632005
3620 0.140746953084192
3630 0.128285615431949
3640 0.138136265069243
3650 0.139846417938146
3660 0.141317613589175
3670 0.14029730058614
3680 0.127498070755801
3690 0.112354149627703
3700 0.0952471567918633
3710 0.0956035340333394
3720 0.11030250608283
3730 0.108912128390246
3740 0.130602789261064
3750 0.133514059516766
3760 0.143415972817576
3770 0.150242363836613
3780 0.133564728354849
3790 0.123757051829981
3800 0.149394480357943
3810 0.16336605778029
3820 0.163311971401588
3830 0.155163357628891
3840 0.14240618094008
3850 0.138553816619382
3860 0.112856131942606
3870 0.0952022542646961
3880 0.0910309008066006
3890 0.0975225288587344
3900 0.107639018242905
3910 0.114544070128004
3920 0.0900078687715106
3930 0.0853497234270296
3940 0.0730475883739108
3950 0.081574590306262
3960 0.101186173354825
3970 0.116394815732561
3980 0.127916249350378
3990 0.129255353046451
4000 0.127997190640879
4010 0.118632744764513
4020 0.104244306491543
4030 0.0907480018956363
4040 0.103935787431909
4050 0.0827849595952435
4060 0.0761318122804253
4070 0.0767095084831469
4080 0.0926738663245908
4090 0.0940292083580457
4100 0.109422700408392
4110 0.1014544334595
4120 0.104403891059034
4130 0.0784388224721179
4140 0.10335230610061
4150 0.103307348280315
4160 0.120031841204341
4170 0.120368601807887
4180 0.102266013569668
4190 0.0901955314671588
4200 0.0900889085622205
4210 0.0889336816287897
4220 0.0870396387604973
4230 0.0878257888208959
4240 0.0908831749618816
4250 0.0913996358129012
4260 0.0700507345135944
4270 0.068477789978694
4280 0.0872496934684938
4290 0.097280692142122
4300 0.113685776473502
4310 0.133875205080796
4320 0.140372412027537
4330 0.122458583313685
4340 0.11040055077611
4350 0.117538232930349
4360 0.0972101109473641
4370 0.0958517185836416
4380 0.0928299353209543
4390 0.0928653983182062
4400 0.0958124514075801
4410 0.0951128162092115
4420 0.0980255373401298
4430 0.0775760003032841
4440 0.0754859081470612
4450 0.0933961760801236
4460 0.0999754855785098
4470 0.0907420371004862
4480 0.083584185510173
4490 0.101328404812949
4500 0.145258995982392
4510 0.147125703000026
4520 0.13801914576379
4530 0.121994565395107
4540 0.127708964137046
4550 0.140498613033212
4560 0.138730074028402
4570 0.133812931051903
4580 0.138432175235491
4590 0.137841130503176
4600 0.141970695777657
4610 0.117621385763504
4620 0.119691917687457
4630 0.0924986644729356
4640 0.0975609499802383
4650 0.103391753196646
4660 0.106023503775887
4670 0.0898225724604208
4680 0.084523658361714
4690 0.0770461493067221
4700 0.0818739987291123
4710 0.120557617088053
4720 0.141400668356112
4730 0.117514877209964
4740 0.0946721173584268
4750 0.085000364666964
4760 0.077332919484491
4770 0.0769012514295435
4780 0.0885578111633843
4790 0.093991202051388
4800 0.0952040743113298
4810 0.114663996642995
4820 0.11207912499388
4830 0.11258108326696
4840 0.101985342440548
4850 0.0973933533531161
4860 0.0760403160950758
4870 0.0643701667185096
4880 0.0747009176237785
4890 0.083056528657509
4900 0.0780382234495828
4910 0.0712522346740813
4920 0.0833312663915784
4930 0.0953415940291907
4940 0.0903667488920717
4950 0.0628689401269504
4960 0.0465582442936699
4970 0.0608784868291567
4980 0.0733719805518586
4990 0.0721415501054589
5000 0.0645811440673688
5010 0.0561945943052199
5020 0.0661203662150012
5030 0.0622319505777651
5040 0.0629044144438736
5050 0.0669444108737501
5060 0.0679555086780735
5070 0.0669130776537528
5080 0.0698875904569473
5090 0.070333431167982
5100 0.0624067539268927
5110 0.0649415751338955
5120 0.0668100654910669
5130 0.0686207538845192
5140 0.0758444818477349
5150 0.0737133128158773
5160 0.0600638271239726
5170 0.0565743607867183
5180 0.0627128175327964
5190 0.0678930351670394
5200 0.0652924331971326
5210 0.090437726230499
5220 0.0990565372201261
5230 0.0901339019466539
5240 0.0796991562590075
5250 0.0862645653807854
5260 0.0840263681063866
5270 0.0880068742548064
5280 0.100859594349508
5290 0.0904958761093813
5300 0.0757172643510919
5310 0.0681731121996532
5320 0.0591952951066341
5330 0.0617137898357832
5340 0.0711991438434584
5350 0.0876798243890061
5360 0.088125590637313
5370 0.0771813942367614
5380 0.0746445736886455
5390 0.0692109959058645
5400 0.0537666309112197
5410 0.0440584673387723
5420 0.0491514653946075
5430 0.0625150861103127
5440 0.0625043868139769
5450 0.0530814332439306
5460 0.053929467253611
5470 0.0531866702577711
5480 0.0512983621582963
5490 0.0556971035917923
5500 0.0897377769886954
};
\addplot [thick, color0]
table {%
0 14.8099695891167
10 14.1381704869392
20 15.6096032448137
30 15.7188986179754
40 14.3952948165459
50 13.4816089396696
60 13.0677250865867
70 12.8348177826673
80 13.0835564931253
90 12.6511712900071
100 11.8372484948504
110 11.0126245642718
120 10.6938262594259
130 10.963835585864
140 11.239647461724
150 11.2174535635875
160 10.7713307533429
170 10.3944704309122
180 10.7512527549035
190 10.8448986647046
200 10.65921368388
210 10.7895503845082
220 10.61240404534
230 10.3609748277829
240 10.3347525900866
250 10.7158069840338
260 10.3501990064994
270 10.1539896304424
280 10.3700636886076
290 10.7825541837778
300 10.7402186592436
310 10.5537143908457
320 10.2912009817874
330 10.2103801832239
340 10.2321598756453
350 10.1657744621252
360 10.7022294728102
370 11.0531539702805
380 11.037703688879
390 10.5326957721279
400 10.553140295671
410 10.5190705352789
420 10.519499868777
430 10.3808262602752
440 10.6399284458425
450 10.5358078361815
460 10.5404418800042
470 11.0326971765624
480 11.0970946929124
490 10.7265736348943
500 11.2362769152986
510 11.2386900512519
520 11.4036333560961
530 11.4996196748707
540 11.7225392457737
550 11.9668520226472
560 11.8046151365482
570 11.3177667045983
580 11.538640836566
590 11.5041482013978
600 11.7295588149397
610 11.5550445097827
620 11.6392821415035
630 11.7612453860559
640 11.5633159006653
650 11.7779803369212
660 11.8893020258614
670 11.7326176849523
680 12.0673304423708
690 12.0677899817644
700 12.2693645954151
710 12.2677926439811
720 12.3342623158067
730 12.0126468036342
740 12.0752989935397
750 12.4473250346898
760 12.6729497608438
770 12.6596000076602
780 12.9905893467387
790 13.3010199852309
800 13.3821456460303
810 13.0831359776999
820 12.9830728595476
830 13.0357850032568
840 13.521018686396
850 13.6040355854999
860 13.5781037031384
870 13.5205222448976
880 13.4151964277671
890 13.3836444141364
900 13.7095905033272
910 13.9343496427583
920 13.57603813677
930 13.8669940192895
940 14.0009647530215
950 13.736431199749
960 14.0748913617206
970 14.4714281397584
980 14.2617436156941
990 14.3894024100177
1000 14.4177422874319
1010 14.3098517196896
1020 14.4777442856404
1030 14.777402801752
1040 15.0198069959903
1050 15.290644881318
1060 14.9243985628733
1070 14.6330648132934
1080 14.6321172531097
1090 15.2203190388803
1100 15.2294847850402
1110 15.740869956404
1120 16.1574353463974
1130 16.0524346058593
1140 15.5759996812195
1150 15.519773450993
1160 15.4518308529344
1170 16.2166072249749
1180 15.8745794285424
1190 15.7266791661605
1200 15.4531607124979
1210 15.7197307872922
1220 15.6663307314764
1230 15.3623848028195
1240 15.4119133957065
1250 15.9622173771909
1260 16.3578526186783
1270 16.2469097327777
1280 16.3122356240664
1290 16.073168883258
1300 15.9921088294773
1310 16.7100645811324
1320 16.5286636546591
1330 16.1792895880864
1340 16.5867807786007
1350 16.5966812047824
1360 16.2623241318726
1370 16.2816874248312
1380 16.2579032561458
1390 16.6246185024917
1400 17.5878036014454
1410 17.882861199326
1420 17.4726632850583
1430 16.8878027913188
1440 16.0214710002791
1450 16.1584919248734
1460 15.7601868043059
1470 16.5538098061639
1480 16.9088329564963
1490 17.1525310829775
1500 16.9247192617844
1510 16.7614695833402
1520 16.9645966558434
1530 17.7667366728836
1540 16.5208395329952
1550 15.9383449641393
1560 16.0606234020114
1570 17.4520975471658
1580 17.1683346647021
1590 16.8462486479769
1600 16.2793176240935
1610 17.0847897099669
1620 18.0099339938441
1630 17.1409606200205
1640 16.3926572007309
1650 17.7109130122728
1660 17.0850786461988
1670 16.2073361931861
1680 16.1882514886895
1690 16.4710337734653
1700 16.4471428449448
1710 16.5154875605394
1720 16.4211225098337
1730 17.1249111311073
1740 17.5709435044972
1750 17.676939680632
1760 16.7862447456019
1770 15.9011689059385
1780 15.5256537084183
1790 15.8407923680135
1800 16.6105394028543
1810 17.4410465528519
1820 17.3055458728563
1830 17.4100785223253
1840 16.8153436505263
1850 16.0722668963744
1860 16.3204174312247
1870 16.6535015484773
1880 15.5617793681475
1890 14.7952258095053
1900 15.4838716440549
1910 15.7604424564272
1920 16.209933106635
1930 16.2691759306499
1940 15.5018213954004
1950 15.6121604198926
1960 15.88140690098
1970 15.7798157238505
1980 15.3488941459632
1990 15.5612255313731
2000 15.6334158760754
2010 14.7621791653146
2020 15.8407829817857
2030 15.8065744399236
2040 15.9548297785443
2050 15.1049856830918
2060 14.4821992944368
2070 13.8323900249111
2080 14.7239177264686
2090 14.6423324352776
2100 14.6057461181796
2110 15.1868024778403
2120 16.3015303548821
2130 16.2489551214606
2140 14.6717817690927
2150 14.4861097588024
2160 14.190342820053
2170 14.465094656749
2180 15.0672430236616
2190 15.0742991318622
2200 15.1472939353481
2210 14.5934189535935
2220 15.1679918765659
2230 14.7665798101444
2240 15.38693763801
2250 14.3764971174363
2260 14.0252359490138
2270 15.6517875987898
2280 15.2172260744581
2290 14.8792206992246
2300 14.3328788889654
2310 13.9685063254267
2320 12.9211955476079
2330 12.6144510096028
2340 12.0918289777203
2350 12.9171700606115
2360 13.3447092618515
2370 14.1935818432612
2380 14.4674502285513
2390 13.5278369446094
2400 13.851496879848
2410 13.1582441899346
2420 12.5668617896393
2430 11.8609927120411
2440 12.0339035321154
2450 13.0042922436306
2460 13.7264509535355
2470 14.8251834799122
2480 14.3594359594099
2490 14.8223406769855
2500 14.9922660859521
2510 15.0600862845532
2520 14.7619798550077
2530 14.5947035631519
2540 14.4779247963767
2550 13.5201810120172
2560 13.757838476973
2570 13.8878857571059
2580 12.1823032843794
2590 11.6039418555758
2600 11.9794556991555
2610 13.4408035510046
2620 13.0682017947909
2630 12.1804527222736
2640 12.9515638180562
2650 13.6178965481327
2660 13.3045514289999
2670 12.0627435624152
2680 12.8299901473799
2690 12.488338547157
2700 12.4257062984807
2710 12.3381681749279
2720 13.4195888241228
2730 12.4406716885845
2740 12.5653172289297
2750 12.5476494504701
2760 11.6098383985344
2770 11.0051500879297
2780 11.1830290685146
2790 11.3988641075189
2800 10.7528303424733
2810 12.21189165901
2820 12.7452000099666
2830 12.9024102339697
2840 11.8221226377732
2850 12.6019795750463
2860 12.1006754194383
2870 12.1259333179984
2880 11.3089772165363
2890 10.0945405675962
2900 9.90160584910144
2910 9.93199009006599
2920 9.95804186332579
2930 10.1761956527194
2940 9.08361550818737
2950 9.53786289222095
2960 9.98819319652913
2970 9.19058408799335
2980 9.01647815527825
2990 8.80875490882926
3000 9.17939095181139
3010 8.61002975257785
3020 9.79068545671927
3030 10.7787205351455
3040 10.5868763511765
3050 10.5693047807399
3060 11.6112303439624
3070 12.2048419711357
3080 12.4332563265116
3090 11.5422211456148
3100 10.9726362510715
3110 11.9080823941641
3120 12.4654969191464
3130 12.4609216137066
3140 11.8631240818882
3150 10.8238123593723
3160 9.44617849456198
3170 9.37127100042908
3180 10.6067935711071
3190 9.57854240942366
3200 9.56549041779925
3210 10.2240820853068
3220 10.6557374215992
3230 9.98492757903955
3240 9.14344143781676
3250 10.53773861435
3260 11.878306329106
3270 11.7129326096367
3280 11.1433856667695
3290 12.1262088882673
3300 11.2853718055124
3310 9.86490124520383
3320 10.1874585014785
3330 10.4287335211267
3340 10.7564569985504
3350 11.5241030028927
3360 11.2303926838889
3370 9.58463196588977
3380 9.93622751969974
3390 10.3378346578646
3400 11.7507419171448
3410 11.1976992316678
3420 10.798749022094
3430 9.9107057996482
3440 10.2776305807624
3450 10.4372519452305
3460 10.3155287143278
3470 10.0569817155502
3480 10.6144638743766
3490 10.8579482080529
3500 12.0420727509666
3510 13.3411639085254
3520 13.3774041322393
3530 12.7025521238033
3540 11.4669654516021
3550 10.9217144906389
3560 9.89992806455748
3570 10.2517130650467
3580 9.87092710761489
3590 10.8603261042621
3600 11.4252978838576
3610 10.7327639327142
3620 10.1361375321042
3630 9.99791301333237
3640 10.2304381444229
3650 10.5806782099955
3660 10.2231024852118
3670 10.3612467281731
3680 8.83052390250406
3690 7.85746053683195
3700 7.04201754643362
3710 7.33873392084507
3720 8.00086089252933
3730 8.42427505450394
3740 9.86581851433984
3750 10.2821758037365
3760 10.6488760478051
3770 10.8453201484679
3780 9.90878585362398
3790 9.51003642186924
3800 9.79766904881539
3810 10.4827265010062
3820 11.9221513110246
3830 11.4089138943348
3840 10.4368825298293
3850 10.1265822361349
3860 8.51787845888791
3870 7.17022429643497
3880 7.39963043886006
3890 7.72651506259331
3900 8.43531474894914
3910 9.0001671492455
3920 7.19248404755374
3930 6.70752486499291
3940 5.74337679221089
3950 6.56377335631802
3960 8.27459794810687
3970 8.76745555337042
3980 9.24836597226746
3990 9.61765448561605
4000 9.73901525874889
4010 8.57326726089913
4020 7.66364100709112
4030 6.57484549076926
4040 7.47750304274954
4050 6.46272307746019
4060 5.97328712903802
4070 6.65449766215228
4080 7.67014465706046
4090 7.0750188006212
4100 7.65532350830032
4110 7.05612199315674
4120 6.8747665946005
4130 6.12656602361651
4140 7.94131280271235
4150 7.97146887077749
4160 9.05593692988066
4170 9.010545106267
4180 8.02473582738032
4190 6.97650275831083
4200 7.22795554604798
4210 7.05130461127299
4220 6.92826446211092
4230 6.5167258429733
4240 7.2172752018385
4250 6.94860708969402
4260 5.85007936284666
4270 5.8475902397074
4280 7.37790103909418
4290 7.8016908790629
4300 8.78481875096255
4310 9.87771445588562
4320 10.21015000581
4330 8.98319790365375
4340 8.37359846448121
4350 7.71606789541698
4360 6.86657800445916
4370 7.44087296491926
4380 7.63298474815849
4390 7.63017561965071
4400 7.87893518754372
4410 7.47222256806767
4420 7.61478302516864
4430 6.3704044877049
4440 6.21592876254758
4450 7.7649549588353
4460 8.3505658625169
4470 7.37515992723466
4480 7.66120175189301
4490 8.05057989504586
4500 10.8801398622993
4510 10.7040061010817
4520 10.1821896887795
4530 9.0714206764729
4540 9.49310895951685
4550 9.77262010461819
4560 9.1581941961735
4570 9.08922637276086
4580 9.91113533992237
4590 9.72792201781724
4600 9.82428617605906
4610 8.61374412725478
4620 9.16004061743281
4630 7.78541483294423
4640 7.79006454845525
4650 7.99763733859748
4660 8.18050612362522
4670 7.26770457925111
4680 7.25967487949671
4690 7.19201197765032
4700 7.04188089147743
4710 8.91404514335994
4720 10.0407374689097
4730 8.58484435141502
4740 7.70128318513007
4750 6.97377778851691
4760 6.4404497280824
4770 6.58227191012114
4780 7.8253399241445
4790 7.85548648008991
4800 7.64426346274352
4810 8.8367471064388
4820 8.17836741585472
4830 8.5584991739293
4840 7.95674315929062
4850 8.19277363998085
4860 6.7927279230895
4870 5.89975509884742
4880 6.38995031482753
4890 6.79214025243633
4900 6.16190078594967
4910 5.98093556900258
4920 6.98876990160034
4930 7.99163029388458
4940 7.22299559284887
4950 5.45743302579802
4960 4.13430649440463
4970 5.46288098089417
4980 6.28907725566375
4990 5.96403780229725
5000 5.48648140338715
5010 4.79943299643754
5020 5.81201625774192
5030 5.23808008519066
5040 5.2764579862356
5050 5.58365633261524
5060 5.60125124877268
5070 5.99727860463691
5080 6.31912143879649
5090 6.20277918947078
5100 5.43057159096496
5110 5.4327420311771
5120 5.4358566680694
5130 5.13325008584038
5140 6.16365214900109
5150 6.09754815341705
5160 5.47051457235367
5170 5.1679374843064
5180 5.19568124950185
5190 5.6287013007963
5200 5.24638127633046
5210 6.9094999585904
5220 7.95592528167331
5230 7.77594051433187
5240 6.63557335961262
5250 6.97020101124929
5260 6.79438246414346
5270 7.32531903222958
5280 7.47794412882462
5290 6.42073895426661
5300 5.79858554878478
5310 5.57729179311496
5320 4.61125824033588
5330 5.16196093474521
5340 6.15001451302611
5350 7.20150717936441
5360 7.06483879019513
5370 6.5348032376902
5380 6.62004696122073
5390 5.76606979026388
5400 4.50965730439218
5410 4.23604002901615
5420 4.65407315813472
5430 5.87434631593888
5440 5.93382766441082
5450 5.19354698719134
5460 5.22631540499443
5470 4.93802432372761
5480 4.33552463666096
5490 4.31428839680484
5500 6.93855455621425
};
\addplot [thick, color1]
table {%
0 11.311138353002
10 10.8924496453273
20 11.7937737066938
30 11.82288912746
40 10.864118725684
50 10.3266494208963
60 9.95236372420093
70 9.74567857881532
80 9.91688367755608
90 9.69158163759998
100 9.11424288060648
110 8.46727343431487
120 8.13764987668763
130 8.25089266911892
140 8.37232561859737
150 8.39950529392931
160 8.1475905375567
170 7.87900405315176
180 8.13044722890601
190 8.18673865481712
200 8.01434696186453
210 8.13769619135927
220 7.99033275262261
230 7.78959010262157
240 7.74309997446949
250 7.92326317401721
260 7.65957801602896
270 7.57301611981156
280 7.68558786250764
290 7.898160700377
300 7.82969024110079
310 7.78958235246554
320 7.55055710052563
330 7.4537823838193
340 7.49377084352808
350 7.4747500483268
360 7.75047648542985
370 7.90892389370246
380 7.87054181176665
390 7.60937603035435
400 7.5603961440125
410 7.52270859899111
420 7.58565248067913
430 7.51483037602267
440 7.63584222489461
450 7.48311770614349
460 7.47254031011948
470 7.78312396646285
480 7.85130293186251
490 7.61492369774222
500 7.90445882051059
510 7.81802832537138
520 7.93874290927124
530 7.98960094029826
540 8.14887426172817
550 8.26907844438034
560 8.18054194290625
570 7.84674544585987
580 7.87191317882508
590 7.8515277430427
600 7.99802411464162
610 7.91206573679541
620 7.982666960841
630 8.04836504588336
640 7.93950878510681
650 8.01231917614859
660 8.04065643926273
670 7.90605638874817
680 8.09699204440043
690 8.19205531423726
700 8.28875524186035
710 8.23141620145305
720 8.31843413684334
730 8.06142895055747
740 8.05674849233405
750 8.23407448595519
760 8.30900798939919
770 8.30857600861668
780 8.56646743719599
790 8.72254983056472
800 8.67412165777582
810 8.58941990533046
820 8.46692214351433
830 8.42141296423637
840 8.66899509642719
850 8.78822932155784
860 8.69698739843577
870 8.71408319100872
880 8.68452023055227
890 8.53247502566603
900 8.60724144887003
910 8.74467119865723
920 8.62297185056512
930 8.7830297303555
940 8.74385416333235
950 8.42539723302991
960 8.6282625336524
970 8.90800337006557
980 8.77505030201809
990 8.79904490197216
1000 8.83639808414489
1010 8.77728355738162
1020 8.77069363467689
1030 8.96115860843707
1040 9.06310631612382
1050 9.15239415257771
1060 9.01198072669549
1070 8.75186283170618
1080 8.60405031019415
1090 8.94415148155674
1100 8.98538385857583
1110 9.23379968284426
1120 9.4438206127491
1130 9.42930382463143
1140 9.10212810413357
1150 9.04408678558099
1160 9.04009097430533
1170 9.3831742919201
1180 9.23491640778134
1190 9.20541537552248
1200 9.00190880187581
1210 9.0849006963268
1220 8.94530660555413
1230 8.65204919027884
1240 8.62511103560626
1250 8.99269763632666
1260 9.25074719770688
1270 9.1788219172076
1280 9.1612249849534
1290 8.99777037731982
1300 8.90814935875967
1310 9.43399188472692
1320 9.2519964917801
1330 8.89975960655184
1340 9.10762989799115
1350 9.13841442937606
1360 8.95303913016347
1370 8.88659390718044
1380 8.83041867229765
1390 9.00756130596614
1400 9.55186860233429
1410 9.74673358027613
1420 9.54457365936987
1430 9.24941146841014
1440 8.68542089745601
1450 8.71320473522691
1460 8.46681479464209
1470 8.84042459987684
1480 8.99453793486368
1490 9.08095006251487
1500 8.96010184078623
1510 8.80258581724919
1520 8.96265480950048
1530 9.41573114525001
1540 8.74427921489305
1550 8.33992103747868
1560 8.38354745157162
1570 9.10506891565847
1580 8.93896676683799
1590 8.79158405819445
1600 8.48871601810502
1610 8.90203472596258
1620 9.4677379697972
1630 8.99484305084262
1640 8.51128912491567
1650 9.23018784210853
1660 8.87262365904607
1670 8.40069619731504
1680 8.37767062946554
1690 8.51667118166146
1700 8.47471127760237
1710 8.47863721193474
1720 8.38855346147574
1730 8.77160048480459
1740 9.00209260162678
1750 9.06672096082575
1760 8.6235505755469
1770 8.13693431698673
1780 7.93189376676895
1790 8.07156125222473
1800 8.49113554352157
1810 8.94835986250727
1820 8.85537319726604
1830 8.90198034948445
1840 8.57585499251086
1850 8.17265371234178
1860 8.29735170680109
1870 8.47362047216798
1880 7.91139142296381
1890 7.49230164724633
1900 7.8350992710479
1910 7.96943983439462
1920 8.19179038257728
1930 8.2142726343809
1940 7.81649188656253
1950 7.87826541330766
1960 8.01958342451883
1970 7.9709721953992
1980 7.74551696350098
1990 7.85328087076302
2000 7.89068108658416
2010 7.4412377138747
2020 7.99488455340736
2030 7.97436376556239
2040 8.04556239341367
2050 7.60042986668105
2060 7.28574784693846
2070 6.95116293361653
2080 7.40624228704964
2090 7.36437021005722
2100 7.34243086149007
2110 7.62761187400102
2120 8.19843376776498
2130 8.17659603952643
2140 7.37667278839534
2150 7.27807302248539
2160 7.12198317175843
2170 7.26957839077688
2180 7.5708168179597
2190 7.56838601487993
2200 7.60229438560879
2210 7.33100458157179
2220 7.61456843597147
2230 7.41662741881544
2240 7.73798818402617
2250 7.22303989177209
2260 7.0391362107623
2270 7.85695184522191
2280 7.63780159600841
2290 7.46619736158239
2300 7.19786828962097
2310 7.01397971757306
2320 6.48208823425767
2330 6.32414386520502
2340 6.06191714696506
2350 6.47122808509577
2360 6.68538308856779
2370 7.11255967203943
2380 7.25279699416555
2390 6.78163754811295
2400 6.94047176275028
2410 6.59024613551071
2420 6.29536126056173
2430 5.94295896101103
2440 6.02884456869838
2450 6.513346217864
2460 6.87416658522207
2470 7.42381502985164
2480 7.19197056810772
2490 7.42547528981333
2500 7.5120903113034
2510 7.54673923279688
2520 7.39543625743603
2530 7.31012664112755
2540 7.25033804779556
2550 6.77093767643333
2560 6.88662092407458
2570 6.95273922780837
2580 6.09886748399197
2590 5.80867399724427
2600 5.99554553381446
2610 6.72805511041241
2620 6.54225335784587
2630 6.09683807768281
2640 6.48472381214254
2650 6.81737974575547
2660 6.66055781537566
2670 6.03866908811341
2680 6.42625774844737
2690 6.25385108967245
2700 6.21948753036449
2710 6.1759779418331
2720 6.71795848723208
2730 6.22691054146691
2740 6.28741374032788
2750 6.27737416442857
2760 5.80832962074246
2770 5.50628151848128
2780 5.59529894760665
2790 5.70255649437877
2800 5.37980513105787
2810 6.11000041877727
2820 6.37797225289729
2830 6.45658894455769
2840 5.91538025611628
2850 6.30416152887096
2860 6.05385251360672
2870 6.0674471752091
2880 5.65825799966793
2890 5.04904907552044
2900 4.95280540131847
2910 4.96815641591586
2920 4.98142022130011
2930 5.09030658562839
2940 4.54332063044785
2950 4.7704462457589
2960 4.99598748581853
2970 4.59718505333775
2980 4.50958807887322
2990 4.40554066699956
3000 4.5906524336137
3010 4.30612445100098
3020 4.89660652277151
3030 5.3908087647082
3040 5.29491594021175
3050 5.286063237138
3060 5.80729816479731
3070 6.10410808786079
3080 6.21794718180189
3090 5.77217072661709
3100 5.48742502554697
3110 5.95546361796182
3120 6.23440624229331
3130 6.23196983502008
3140 5.93281186670713
3150 5.41300950249462
3160 4.72401194503689
3170 4.6866745023591
3180 5.30472238546479
3190 4.79048348332795
3200 4.78391102565816
3210 5.11291620145946
3220 5.32855604467568
3230 4.99336527620619
3240 4.57269399553186
3250 5.26984388120269
3260 5.94037379261319
3270 5.85778114751232
3280 5.57283669439432
3290 6.0644030623953
3300 5.64389403520542
3310 4.93368401239185
3320 5.09492432730482
3330 5.21561032710427
3340 5.37920855181562
3350 5.76300762814207
3360 5.61596319522306
3370 4.79290094625289
3380 4.96883552753663
3390 5.16977904057023
3400 5.87700193512589
3410 5.60035584036829
3420 5.40018582784699
3430 4.95610721002793
3440 5.1396883867454
3450 5.21953815674836
3460 5.15863092089331
3470 5.02930380214177
3480 5.30819785550811
3490 5.43035733111834
3500 6.0224928968518
3510 6.67175981265362
3520 6.68977984551272
3530 6.35221675428585
3540 5.73433532591153
3550 5.46161060694855
3560 4.9505061475709
3570 5.12645227806456
3580 4.93608309514283
3590 5.43102462650886
3600 5.71371104695388
3610 5.36740765106817
3620 5.06895493466936
3630 4.99945947167202
3640 5.11578817136625
3650 5.29105476986311
3660 5.11236743482579
3670 5.1814873403444
3680 4.41579561416192
3690 3.92913369445027
3700 3.52136859566353
3710 3.66973120554766
3720 4.00073310117663
3730 4.21252536650392
3740 4.93335625545932
3750 5.14157178377878
3760 5.32496352867625
3770 5.42326547873433
3780 4.9549532094874
3790 4.75553390521986
3800 4.89926278831034
3810 5.24185465551806
3820 5.96171773506386
3830 5.70501626543442
3840 5.21892539659842
3850 5.06365587900396
3860 4.25933874044735
3870 3.58554251347693
3880 3.7002004833053
3890 3.86370804514825
3900 4.21810293278323
3910 4.5003933402826
3920 3.59647952345835
3930 3.35398909358932
3940 2.87190864406395
3950 3.28212207031462
3960 4.13755726532531
3970 4.38410950185793
3980 4.62461622032317
3990 4.8091575402422
4000 4.86976055353017
4010 4.2868834522341
4020 3.83203560663327
4030 3.28765798987228
4040 3.73899268448836
4050 3.23158957384116
4060 2.98681168558692
4070 3.32743200808562
4080 3.83525691879956
4090 3.53765287516785
4100 3.8277802423378
4110 3.52818623912834
4120 3.43753643138055
4130 3.06341892784925
4140 3.97085079299839
4150 3.98592166236892
4160 4.52816689338579
4170 4.50545606156908
4180 4.01251174900349
4190 3.48840896859088
4200 3.61415073287735
4210 3.5258364677589
4220 3.46433304903808
4230 3.25852744600872
4240 3.6087888924838
4250 3.47447356855756
4260 2.92518555194703
4270 2.92389431447253
4280 3.68904515418193
4290 3.90094459977964
4300 4.39251572528698
4310 4.93908984986046
4320 5.10534181787832
4330 4.49190032009977
4340 4.18704253571517
4350 3.85822718817228
4360 3.43340758048183
4370 3.72053905381472
4380 3.81660863248518
4390 3.81520724853092
4400 3.93957827774748
4410 3.73624026597849
4420 3.80755275107483
4430 3.18533977863133
4440 3.10806091603183
4450 3.88256790660806
4460 4.17537765105082
4470 3.68767541394488
4480 3.83066710280124
4490 4.02537925448185
4500 5.44031156041903
4510 5.3522546330017
4520 5.09132309131893
4530 4.53590974359928
4540 4.74677262477951
4550 4.8865089562013
4560 4.57925915874104
4570 4.54477497560352
4580 4.95579975274288
4590 4.86417061763787
4600 4.91232969160488
4610 4.30702615236358
4620 4.58019237707083
4630 3.89284708449811
4640 3.89519163177168
4650 3.99893313492551
4660 4.09038932427829
4670 3.63398148224357
4680 3.62994212374761
4690 3.59608427922789
4700 3.52108531244419
4710 4.45717806216884
4720 5.02053210173379
4730 4.29254544926574
4740 3.85076414499478
4750 3.48699959404729
4760 3.22031305162194
4770 3.29120647150671
4780 3.91273969445014
4790 3.92784176927137
4800 3.82223956063801
4810 4.41847487985238
4820 4.08928841726851
4830 4.27935383752171
4840 3.97847739229465
4850 4.09650447331476
4860 3.39643809828858
4870 2.94992996324138
4880 3.19510588063247
4890 3.39621940238066
4900 3.08103044808037
4910 2.99052372633269
4920 3.49445030412944
4930 3.99588779910415
4940 3.61158243415492
4950 2.7287835314091
4960 2.06719928077703
4970 2.73149774209639
4980 3.14459011482116
4990 2.9820748661074
5000 2.74328799914105
5010 2.3997600290226
5020 2.90605961998371
5030 2.61909062745755
5040 2.63828153491611
5050 2.7918848881833
5060 2.80067888885874
5070 2.99867444964656
5080 3.15960026807063
5090 3.1014295881982
5100 2.71533510628703
5110 2.71640880859237
5120 2.71796756727407
5130 2.56666409662187
5140 3.08185852555578
5150 3.04880173849801
5160 2.73528435556901
5170 2.58400101402967
5180 2.59787902066798
5190 2.8143956129715
5200 2.62323052006984
5210 3.45480699300004
5220 3.97801612185277
5230 3.88801178290045
5240 3.31782191104619
5250 3.48515250917263
5260 3.39724497579467
5270 3.6627061987644
5280 3.73903096507465
5290 3.21042115280383
5300 2.89934043553225
5310 2.78868814766549
5320 2.30566607806301
5330 2.58101603863458
5340 3.07504063931587
5350 3.60078941221812
5360 3.53246067725064
5370 3.26744159648094
5380 3.31005021177057
5390 2.88306021250628
5400 2.2548542955566
5410 2.11804882818953
5420 2.32706656169078
5430 2.93719586158091
5440 2.96693545991481
5450 2.59680555125995
5460 2.61319333221598
5470 2.46905123800816
5480 2.16779794387147
5490 2.15718622570799
5500 3.46931433888847
};
\addplot [thick, color2]
table {%
0 8.9924701499939
10 8.01983612060547
20 8.22531412124634
30 7.96728887557983
40 7.19744483947754
50 6.75566947937012
60 6.40733850479126
70 6.19063962936401
80 6.25486736297607
90 6.11263095855713
100 5.75682424545288
110 5.3406169128418
120 5.04639886856079
130 5.01732692718506
140 5.02042747497559
150 5.0599045753479
160 4.93729116439819
170 4.7653938293457
180 4.89482221603394
190 4.92731508255005
200 4.8137770652771
210 4.88437679290772
220 4.79818367004395
230 4.6920467376709
240 4.64082466125488
250 4.69854425430298
260 4.55246784210205
270 4.50978681564331
280 4.54263835906982
290 4.65824150085449
300 4.60097440719604
310 4.5780828666687
320 4.39015844345093
330 4.36651356697083
340 4.37996530532837
350 4.36876170158386
360 4.47275822639465
370 4.52132253646851
380 4.48710088729858
390 4.36555947303772
400 4.35989505767822
410 4.34120986938477
420 4.32903560638428
430 4.28568671226502
440 4.35220916748047
450 4.26451773643494
460 4.23604830741882
470 4.38044540405273
480 4.38573744773865
490 4.26398011207581
500 4.42938207626343
510 4.34949798583984
520 4.41242077827454
530 4.45102994918823
540 4.5495397567749
550 4.59291751861572
560 4.51561061859131
570 4.31216390609741
580 4.30504946708679
590 4.29902665138245
600 4.35825657844543
610 4.30239214897156
620 4.34578163146973
630 4.37840068817139
640 4.31132478713989
650 4.33561729431152
660 4.35501537322998
670 4.27237133026123
680 4.3457243347168
690 4.41708862304688
700 4.45648629188538
710 4.41295996665955
720 4.44024052619934
730 4.29178611755371
740 4.26272192001343
750 4.34267497062683
760 4.38366357803345
770 4.39295918464661
780 4.50875007629395
790 4.56960768699646
800 4.51582943916321
810 4.47938545227051
820 4.41320350646973
830 4.38318393707275
840 4.50044793128967
850 4.58100011825562
860 4.52155616760254
870 4.53126000404358
880 4.51679062843323
890 4.4107787322998
900 4.44743794441223
910 4.52375113487244
920 4.45741261482239
930 4.52402457237244
940 4.49109710693359
950 4.31625091552734
960 4.42359848022461
970 4.57105974197388
980 4.49342467308044
990 4.49251300811768
1000 4.50930630683899
1010 4.47359760284424
1020 4.46361597061157
1030 4.56155025482178
1040 4.61440703392029
1050 4.65273807525635
1060 4.58060480117798
1070 4.44421334266663
1080 4.35799565315247
1090 4.5288187789917
1100 4.55432488441467
1110 4.6785786819458
1120 4.77750560760498
1130 4.77836810112
1140 4.60934712409973
1150 4.57366955757141
1160 4.57149055480957
1170 4.73997241973877
1180 4.66426904678345
1190 4.65119605064392
1200 4.55099511146545
1210 4.58532795906067
1220 4.50680802345276
1230 4.3525953578949
1240 4.33709003448486
1250 4.5291321182251
1260 4.65865575790405
1270 4.61850263595581
1280 4.61239320755005
1290 4.53169903755188
1300 4.48403376579285
1310 4.74796343803406
1320 4.65195178031921
1330 4.47086869239807
1340 4.57255385398865
1350 4.5915088558197
1360 4.49677803993225
1370 4.46065582275391
1380 4.43111572265625
1390 4.52382187843323
1400 4.79703144073486
1410 4.89560548782349
1420 4.79252007484436
1430 4.64293290138245
1440 4.35774842262268
1450 4.37068559646606
1460 4.24635103225708
1470 4.43170164108276
1480 4.50935157775879
1490 4.55240663528442
1500 4.49160431861877
1510 4.41143979072571
1520 4.49287665367126
1530 4.72007211685181
1540 4.38264698028564
1550 4.17660868644714
1560 4.20077851295471
1570 4.56298534393311
1580 4.47776644706726
1590 4.40308469772339
1600 4.25174441337585
1610 4.45808156013489
1620 4.74272023200989
1630 4.50504247665405
1640 4.26122131347656
1650 4.62103835105896
1660 4.44217130661011
1670 4.20656633377075
1680 4.19602435111999
1690 4.26531715393066
1700 4.2426611995697
1710 4.24487071037292
1720 4.19944761276245
1730 4.39185494422913
1740 4.50700678825378
1750 4.54009791374207
1760 4.31819473266602
1770 4.07353791236877
1780 3.97081736564636
1790 4.04086268424988
1800 4.25083013534546
1810 4.47930221557617
1820 4.43141627311707
1830 4.45587347984314
1840 4.29339673995972
1850 4.0924301815033
1860 4.15555757522583
1870 4.24313314437866
1880 3.96010000228882
1890 3.75089023590088
1900 3.92411417961121
1910 3.99176341056824
1920 4.10177290916443
1930 4.11148246765137
1940 3.91369396209717
1950 3.94459551811218
1960 4.01486401557922
1970 3.99107385635376
1980 3.87800734519959
1990 3.93375742912292
2000 3.95284959793091
2010 3.72620909690857
2020 4.00388622283936
2030 3.9933544254303
2040 4.02843486785889
2050 3.80609889030457
2060 3.6480712223053
2070 3.48019911766052
2080 3.70725137710571
2090 3.6867772102356
2100 3.67693162918091
2110 3.82053984642029
2120 4.10665586471558
2130 4.09481486320496
2140 3.69402581214905
2150 3.6441250038147
2160 3.56684209823608
2170 3.64168404579163
2180 3.79279805183411
2190 3.7912343120575
2200 3.80776371955872
2210 3.6718156337738
2220 3.81422755241394
2230 3.71465699195862
2240 3.87503602027893
2250 3.61766207695007
2260 3.52565957069397
2270 3.93470086097717
2280 3.82516094207764
2290 3.73765659332275
2300 3.60285936355591
2310 3.51250777244568
2320 3.2477855014801
2330 3.16856861114502
2340 3.03744873523712
2350 3.24363015651703
2360 3.34957680225372
2370 3.56425668716431
2380 3.63401238441467
2390 3.39918435573578
2400 3.47990366458893
2410 3.303385014534
2420 3.15447327613831
2430 2.97757164001465
2440 3.02129363536835
2450 3.26283635616302
2460 3.44420360088348
2470 3.71932981491089
2480 3.60239360809326
2490 3.72010973930359
2500 3.76283041000366
2510 3.77957634925842
2520 3.70248336791992
2530 3.6609958076477
2540 3.63226932525635
2550 3.39332419395447
2560 3.45067693710327
2570 3.48325500488281
2580 3.05662864685059
2590 2.9100378036499
2600 3.00489826202393
2610 3.37231908798218
2620 3.27780912399292
2630 3.05495244979858
2640 3.25077561378479
2650 3.41922582626343
2660 3.3405480670929
2670 3.02784774780273
2680 3.22166953086853
2690 3.13478240966797
2700 3.11743208408356
2710 3.09593340396881
2720 3.36646730422974
2730 3.12129724979401
2740 3.15148102283478
2750 3.14689975738525
2760 2.91011477947235
2770 2.75904195308685
2780 2.8052874994278
2790 2.85897503137589
2800 2.69754180669785
2810 3.06227890968323
2820 3.19702362537384
2830 3.23697209358215
2840 2.9655816078186
2850 3.16271109580994
2860 3.03785414218903
2870 3.04227200984955
2880 2.83797605991364
2890 2.53187094688416
2900 2.48206605434418
2910 2.48950054645538
2920 2.49507992267609
2930 2.55126529693604
2940 2.27955559253693
2950 2.3923072052002
2960 2.50511926174164
2970 2.30336029529572
2980 2.26005548477173
2990 2.20657544136047
3000 2.30138220787048
3010 2.1596537065506
3020 2.45758463859558
3030 2.70465890407562
3040 2.65470564365387
3050 2.64978529930115
3060 2.91186880588532
3070 3.06129848480225
3080 3.11876651763916
3090 2.89451952934265
3100 2.75192741394043
3110 2.98601222991943
3120 3.12641478061676
3130 3.12463162899017
3140 2.97244917869568
3150 2.71179470539093
3160 2.36696715354919
3170 2.34905577659607
3180 2.66131001472473
3190 2.40209407806397
3200 2.39898589134216
3210 2.56227791786194
3220 2.67228721380234
3230 2.50795751333237
3240 2.29899407863617
3250 2.6486684513092
3260 2.98165661334991
3270 2.93888700008392
3280 2.79551137447357
3290 3.04068733215332
3300 2.82917246103287
3310 2.47376830816269
3320 2.55491548061371
3330 2.61804980754852
3340 2.70139484405518
3350 2.89274199485779
3360 2.81905312538147
3370 2.40180582523346
3380 2.48992292404175
3390 2.59152059316635
3400 2.94592213392258
3410 2.80898217201233
3420 2.71113372087479
3430 2.48881623029709
3440 2.57981089830399
3450 2.61919592142105
3460 2.58653274297714
3470 2.52542210102081
3480 2.66355291843414
3490 2.72196907520294
3500 3.01853754043579
3510 3.34641441822052
3520 3.35553979158402
3530 3.18518981695175
3540 2.87652705192566
3550 2.73974972724915
3560 2.48567414045334
3570 2.57196505784988
3580 2.47537575006485
3590 2.72243128538132
3600 2.86412299871445
3610 2.69044947624207
3620 2.54372064590454
3630 2.5116135263443
3640 2.56778269767761
3650 2.65609569072723
3660 2.56514612197876
3670 2.59962401390076
3680 2.21561282396317
3690 1.97007784128189
3700 1.76534517526627
3710 1.84157615661621
3720 2.00872364044189
3730 2.11644392967224
3740 2.47965715885162
3750 2.58183277130127
3760 2.67375135421753
3770 2.72122410297394
3780 2.48555236816406
3790 2.38663889408112
3800 2.45932679891586
3810 2.63040811300278
3820 2.9924342918396
3830 2.86525099515915
3840 2.62109090089798
3850 2.54010687351227
3860 2.13323981046677
3870 1.79559688806534
3880 1.8542117857933
3890 1.93826855659485
3900 2.11434975624084
3910 2.25696287631989
3920 1.80173686504364
3930 1.6795552110672
3940 1.43768763899803
3950 1.64418958544731
3960 2.07594889879227
3970 2.20064023017883
3980 2.32207028150558
3990 2.41435119390488
4000 2.44394726753235
4010 2.15205013751984
4020 1.92248864173889
4030 1.64995418310165
4040 1.87613295316696
4050 1.6181753718853
4060 1.49344820976257
4070 1.66823668479919
4080 1.92528100132942
4090 1.7734764778614
4100 1.92158162117004
4110 1.76953504920006
4120 1.72129457592964
4130 1.53293812513351
4140 1.9934976041317
4150 2.00292051553726
4160 2.2724017059803
4170 2.25986648440361
4180 2.01364087820053
4190 1.74851902842522
4200 1.81368651986122
4210 1.76743695497513
4220 1.73605478048325
4230 1.63624077796936
4240 1.81312558412552
4250 1.74261286854744
4260 1.46147613286972
4270 1.46181203722954
4280 1.85071633696556
4290 1.96169755339622
4300 2.20895539999008
4310 2.48259606838226
4320 2.56758249282837
4330 2.25657013654709
4340 2.10231149673462
4350 1.93692157745361
4360 1.72471665143967
4370 1.87009749948978
4380 1.91445515692234
4390 1.91388346850872
4400 1.97820066571236
4410 1.87751578330994
4420 1.91132720947266
4430 1.59752716720104
4440 1.55900118350983
4450 1.94986459612846
4460 2.10069662332535
4470 1.8552435028553
4480 1.9263597214222
4490 2.02204935193062
4500 2.73652029752731
4510 2.68985016584396
4520 2.55906116485596
4530 2.27879531145096
4540 2.38597903013229
4550 2.4540266919136
4560 2.29794510126114
4570 2.28079191684723
4580 2.48644365310669
4590 2.4404243516922
4600 2.46612970352173
4610 2.15933049321175
4620 2.29671881556511
4630 1.95106007456779
4640 1.95258667349815
4650 2.00639122128487
4660 2.05285769701004
4670 1.81875533103943
4680 1.8175994181633
4690 1.80273518919945
4700 1.76134993076324
4710 2.23358186721802
4720 2.51931313276291
4730 2.15495843529701
4740 1.92962058663368
4750 1.7469239461422
4760 1.61455720424652
4770 1.65086977243423
4780 1.96587247371674
4790 1.97002456784248
4800 1.91779730439186
4810 2.2192433142662
4820 2.0536836540699
4830 2.14672731280327
4840 1.99548612356186
4850 2.0541079056263
4860 1.7013943862915
4870 1.47949380338192
4880 1.60259743869305
4890 1.7040619212389
4900 1.54615534901619
4910 1.49930867671967
4920 1.75402640461922
4930 2.00502219200134
4940 1.81062176942825
4950 1.36612832546234
4960 1.02724929690361
4970 1.3676580286026
4980 1.57897670388222
4990 1.49698814928532
5000 1.37574472248554
5010 1.20037726938725
5020 1.45998556673527
5030 1.31372055947781
5040 1.32114965081215
5050 1.39759073972702
5060 1.4013606774807
5070 1.50196424841881
5080 1.58783536791801
5090 1.55989222049713
5100 1.35857966542244
5110 1.36011900186539
5120 1.36132587492466
5130 1.2828479808569
5140 1.54461994290352
5150 1.52869966447353
5160 1.3706053674221
5170 1.29452926695347
5180 1.29805432498455
5190 1.4074431052804
5200 1.31100061237812
5210 1.73293934047222
5220 2.00246015071869
5230 1.95576528072357
5240 1.66209225654602
5250 1.74247353553772
5260 1.7019596529007
5270 1.83949314951897
5280 1.87547822713852
5290 1.60423312067986
5300 1.44577756881714
5310 1.39074281394482
5320 1.14544669210911
5330 1.2873099988699
5340 1.53774015009403
5350 1.80715562164783
5360 1.77300243198872
5370 1.64037559509277
5380 1.66308267593384
5390 1.44996471583843
5400 1.1267891728878
5410 1.05639669418335
5420 1.16077544033527
5430 1.4726025557518
5440 1.49030797660351
5450 1.30226892203093
5460 1.30935027807951
5470 1.23335185647011
5480 1.08040048956871
5490 1.07200094819069
5500 1.73769901156425
};
\addplot [thick, color3]
table {%
0 4.30012329665928
10 4.32506099418544
20 4.7085908072418
30 4.75987976679021
40 4.32394289547783
50 4.10266594637863
60 3.89877194105239
70 3.7863388097584
80 3.97824011316418
90 3.96859777981617
100 3.64991392605029
110 3.29654809015706
120 3.0834346276231
130 3.09570439199774
140 3.16788116487147
150 3.22170608067194
160 3.07940617178438
170 2.94862293697521
180 3.06444504858029
190 3.07023244436819
200 2.94996616342246
210 3.06572722440158
220 2.92801458645555
230 2.81498388933905
240 2.79812690589814
250 2.85568882484973
260 2.7142962734575
270 2.66427545626031
280 2.69252151460532
290 2.84547398049902
300 2.81410612362657
310 2.79356382471699
320 2.62838375385849
330 2.5642714509092
340 2.60162584086588
350 2.59617054214077
360 2.65967436301061
370 2.63577415224704
380 2.63407535068407
390 2.54557455022891
400 2.58455564280416
410 2.53274470421972
420 2.55892772387461
430 2.47968575705192
440 2.49613592721303
450 2.43617855142715
460 2.4295854118767
470 2.51634701184904
480 2.50877753504711
490 2.38004420085227
500 2.45924075918017
510 2.42809570102684
520 2.47963520296874
530 2.52066437520356
540 2.58236698149172
550 2.57204960547935
560 2.52904402211315
570 2.4036960312272
580 2.40961942506657
590 2.39352924749936
600 2.44441647053091
610 2.41406703557796
620 2.4221382303878
630 2.41752757587896
640 2.38357472298255
650 2.41690205418949
660 2.42742688862109
670 2.3739357622508
680 2.4051883344306
690 2.46179824066851
700 2.49612428902542
710 2.45200543539346
720 2.48015051562092
730 2.4094409467451
740 2.39571244150257
750 2.40791115958674
760 2.41628724936523
770 2.41541016673526
780 2.49694756674669
790 2.53924314431035
800 2.49493334261262
810 2.4762232902794
820 2.45188028767183
830 2.44845380635865
840 2.52540747894122
850 2.55467370869974
860 2.5007939357576
870 2.4849281953807
880 2.49335567182686
890 2.4017952378603
900 2.4398345639191
910 2.49739818907045
920 2.4844077309741
930 2.52754113370577
940 2.5224010963142
950 2.38468586985638
960 2.41538075844985
970 2.46835017511902
980 2.41467536630979
990 2.41259072419756
1000 2.41954576313815
1010 2.41807722925978
1020 2.43977157206415
1030 2.4996038718844
1040 2.53620510813772
1050 2.57485549702729
1060 2.53261258821535
1070 2.43560279496086
1080 2.3647787932376
1090 2.44673367051861
1100 2.47082035855122
1110 2.55048194053296
1120 2.58071652362389
1130 2.59421951048399
1140 2.48670529934601
1150 2.47523037027655
1160 2.47858693859637
1170 2.55694657262324
1180 2.52166455403361
1190 2.54550134546926
1200 2.47956120674352
1210 2.46640426998637
1220 2.40663492518404
1230 2.34867986816148
1240 2.35769469652519
1250 2.44506098053053
1260 2.51662588052254
1270 2.50140152181636
1280 2.48699502893833
1290 2.45375647448361
1300 2.43177651301209
1310 2.60329702395763
1320 2.54140812667412
1330 2.4359718969474
1340 2.4664925087907
1350 2.48097754169733
1360 2.42468030935078
1370 2.39489210581069
1380 2.36441376730011
1390 2.40667700676768
1400 2.57231659389018
1410 2.63911568855924
1420 2.57772975961646
1430 2.50212458498615
1440 2.33465357921871
1450 2.34778950391173
1460 2.28798689821063
1470 2.38707198250091
1480 2.42985978950116
1490 2.46059044819634
1500 2.39842198653509
1510 2.35627922464327
1520 2.42104272461615
1530 2.55070053797623
1540 2.35020397734732
1550 2.23443421182214
1560 2.23417140206417
1570 2.43352483658781
1580 2.4001872424218
1590 2.35707279157537
1600 2.25731870515264
1610 2.36727799379714
1620 2.52504027147866
1630 2.40178052122234
1640 2.27260856528986
1650 2.50969810150967
1660 2.40846669701742
1670 2.24524469210682
1680 2.23355374692468
1690 2.26585230824529
1700 2.26638721542204
1710 2.26696377529784
1720 2.22028139452086
1730 2.32999433208788
1740 2.39168636887897
1750 2.4132129768654
1760 2.28108081145438
1770 2.14764226908121
1780 2.10741556441351
1790 2.1377161198258
1800 2.24578854396406
1810 2.38626819774013
1820 2.35613481223739
1830 2.37505371443177
1840 2.28110520703443
1850 2.14765583989789
1860 2.18288607183051
1870 2.24584476780454
1880 2.1034679219694
1890 1.98537640267341
1900 2.07714797350171
1910 2.12255153858175
1920 2.17696866439135
1930 2.16832615401217
1940 2.05859695978782
1950 2.05690693931389
1960 2.11032554668173
1970 2.10323324253219
1980 2.05245858714496
1990 2.09491647266696
2000 2.09272966748039
2010 1.96533494645414
2020 2.10464968535315
2030 2.10587784053156
2040 2.14860797810393
2050 2.02427519686782
2060 1.93191189679262
2070 1.81143883931658
2080 1.94814693356999
2090 1.93710931242171
2100 1.91461572235192
2110 1.98343011767617
2120 2.12928113015736
2130 2.12785381819188
2140 1.92190495563225
2150 1.89830659327047
2160 1.85101573824678
2170 1.88428025016926
2180 1.95342317288214
2190 1.95911691798149
2200 1.96663191855747
2210 1.90131891977282
2220 1.98870692205726
2230 1.93918600117992
2240 2.03167702155823
2250 1.88086657874802
2260 1.84654324187235
2270 2.05201390309521
2280 1.99545211773532
2290 1.95651092549628
2300 1.88993279952885
2310 1.83684196572375
2320 1.70397329197773
2330 1.66136125035591
2340 1.58415842744739
2350 1.68096470787352
2360 1.73812275128683
2370 1.84684348256773
2380 1.90933574716494
2390 1.78829773997405
2400 1.80975045392986
2410 1.72343526133586
2420 1.63624412464287
2430 1.54690599392364
2440 1.5570740302399
2450 1.68331975955523
2460 1.76424767677238
2470 1.9139601565731
2480 1.85674682691232
2490 1.94486573945093
2500 1.98475088026064
2510 1.99621592066343
2520 1.9123746564708
2530 1.90757928282425
2540 1.89651808571967
2550 1.77646539151845
2560 1.80437474905128
2570 1.79790374377574
2580 1.57611587037049
2590 1.49965277968101
2600 1.56022927368123
2610 1.75585090202796
2620 1.68822818186597
2630 1.57547503924643
2640 1.68394851780673
2650 1.78984803169009
2660 1.74286565186521
2670 1.55288954714778
2680 1.65991316919628
2690 1.62137169157097
2700 1.61945793978938
2710 1.60214635148446
2720 1.73507462046379
2730 1.61976426321648
2740 1.62835973165813
2750 1.62163846217801
2760 1.49847415729729
2770 1.4146015352857
2780 1.43095939046457
2790 1.45581554180381
2800 1.37436939948769
2810 1.56225759441581
2820 1.66195729703688
2830 1.6849365457708
2840 1.51841074208265
2850 1.62971288598506
2860 1.56804641193487
2870 1.56182547054296
2880 1.44856987958492
2890 1.2916860635925
2900 1.28088637837407
2910 1.2845117510101
2920 1.29893953740941
2930 1.31693307948168
2940 1.16402480379457
2950 1.23107507292032
2960 1.2872889540467
2970 1.17939219174183
2980 1.14162499520083
2990 1.13577257024027
3000 1.18767556871405
3010 1.11695449443412
3020 1.25303563055065
3030 1.38586835033923
3040 1.35174192264867
3050 1.35728073307752
3060 1.49772050782253
3070 1.57054388125182
3080 1.60858803533896
3090 1.50911385089573
3100 1.42529100912114
3110 1.52739858781121
3120 1.60702566069207
3130 1.6071802853918
3140 1.52900214684895
3150 1.39194222839821
3160 1.21679084883761
3170 1.21657267813176
3180 1.36842204297327
3190 1.2204462146106
3200 1.22796215530468
3210 1.31146311425521
3220 1.36708951189079
3230 1.27661242232717
3240 1.17011706345755
3250 1.35989538418385
3260 1.52765328164039
3270 1.51996946423905
3280 1.43520932925871
3290 1.55044791934422
3300 1.45271868022528
3310 1.27383355427338
3320 1.31397980837394
3330 1.34183243087472
3340 1.39910939273199
3350 1.48893513419287
3360 1.44953043067284
3370 1.23297580310087
3380 1.26871866568556
3390 1.32861730570314
3400 1.51846360869174
3410 1.46480360004945
3420 1.40009956326326
3430 1.28288206291177
3440 1.32871011917029
3450 1.33657608884612
3460 1.30867632075613
3470 1.27800950454496
3480 1.35244615049327
3490 1.39929971644219
3500 1.55696640252391
3510 1.73599568248721
3520 1.73195239180649
3530 1.64664911399014
3540 1.47446055717585
3550 1.40911753843037
3560 1.26456213244052
3570 1.31389098142126
3580 1.27413212048982
3590 1.38663248670785
3600 1.45865588445568
3610 1.37210156683979
3620 1.29468702337524
3630 1.27313548234236
3640 1.31115879742554
3650 1.35940451152468
3660 1.31925280508522
3670 1.32829011133353
3680 1.13270497243091
3690 1.01026030314598
3700 0.907198079776364
3710 0.932142589712393
3720 1.01912589859922
3730 1.06840856093165
3740 1.26037056407689
3750 1.30487388239127
3760 1.35800724214206
3770 1.38244119222373
3780 1.26612228080248
3790 1.20900293615611
3800 1.24847035079434
3810 1.34010258974691
3820 1.5235549990475
3830 1.46539515846409
3840 1.33339536249495
3850 1.29985682935972
3860 1.09237254509452
3870 0.920238275527962
3880 0.932064583615032
3890 0.9770704391963
3900 1.07253231440901
3910 1.15422260958059
3920 0.919207291256035
3930 0.867302906012692
3940 0.738465097099525
3950 0.829958317168775
3960 1.04654451348116
3970 1.11714171555505
3980 1.18094519145541
3990 1.22609617091072
4000 1.23663543717035
4010 1.08927616358662
4020 0.975370870785535
4030 0.839091209705114
4040 0.950468515752564
4050 0.825358771057684
4060 0.770219399230079
4070 0.850865204452789
4080 0.982182736257309
4090 0.909135233289054
4100 0.985469217163337
4110 0.907728042323633
4120 0.879106458034882
4130 0.783283269115781
4140 1.01583997349671
4150 1.0202286011813
4160 1.16015981857817
4170 1.14514302923025
4180 1.01425189148999
4190 0.88693476143163
4200 0.924283782221958
4210 0.905579513873768
4220 0.889024277042499
4230 0.82971489125006
4240 0.914417480502006
4250 0.884887927944745
4260 0.752824014830492
4270 0.755853304651581
4280 0.956681268168034
4290 1.00761144664825
4300 1.14528878271464
4310 1.30027641703405
4320 1.30518356447151
4330 1.15089071952485
4340 1.06667325300055
4350 0.988918927835372
4360 0.877038764606205
4370 0.967408215075891
4380 0.989157473819094
4390 0.989442763214883
4400 1.02018537046396
4410 0.971837433135934
4420 0.975028836921529
4430 0.797330557960913
4440 0.778202179741326
4450 0.986068061282031
4460 1.06621368993972
4470 0.933280651070444
4480 0.963849446975225
4490 1.02248143890996
4500 1.40207484051369
4510 1.37564252983336
4520 1.31200464231488
4530 1.15828392952447
4540 1.21870541724384
4550 1.2580581953234
4560 1.17533961620111
4570 1.16485572879262
4580 1.26972034274883
4590 1.2499375586584
4600 1.26718795910227
4610 1.09850273384207
4620 1.15672149628378
4630 0.980777117011864
4640 0.988725085248506
4650 1.03243518171684
4660 1.0547207287692
4670 0.925591473262493
4680 0.932014018134638
4690 0.912756273616537
4700 0.888982550635739
4710 1.13876091545687
4720 1.28743056583678
4730 1.0923192468705
4740 0.969674379132927
4750 0.879329204621897
4760 0.813492117698915
4770 0.831061399171535
4780 0.991792024912084
4790 0.997796350680963
4800 0.974415315682108
4810 1.1152574016621
4820 1.0342384951111
4830 1.08314797600148
4840 1.00914035297288
4850 1.03127480180321
4860 0.855655787274892
4870 0.746771538592165
4880 0.813764541782177
4890 0.863569893465046
4900 0.793084210490391
4910 0.762975293848898
4920 0.88688640966103
4930 1.01610696008389
4940 0.91904032329774
4950 0.692879398622033
4960 0.527833225030823
4970 0.689098237544194
4980 0.791243957547289
4990 0.755049638552666
5000 0.693787542556297
5010 0.606488699691413
5020 0.734587662457596
5030 0.67252287822064
5040 0.682123878438319
5050 0.724968924017833
5060 0.718129525184596
5070 0.766758036648829
5080 0.802701375513463
5090 0.781584713589872
5100 0.687358899787956
5110 0.685542071657004
5120 0.684990197461369
5130 0.646862264730489
5140 0.782074788856033
5150 0.775185803854422
5160 0.696825511752951
5170 0.655266602442555
5180 0.662108760404623
5190 0.71693790484608
5200 0.66331057103076
5210 0.872828676639084
5220 1.00491418988649
5230 0.983527050300083
5240 0.843033319286044
5250 0.889342344381966
5260 0.867122317894842
5270 0.928165674826436
5280 0.961755601282304
5290 0.821453244826605
5300 0.740745274620147
5310 0.716571549746316
5320 0.587764633610301
5330 0.651404287604847
5340 0.773881338337372
5350 0.906432164773129
5360 0.889884230826967
5370 0.823626237464434
5380 0.835059450801736
5390 0.723264489978234
5400 0.565249873305141
5410 0.534714515039303
5420 0.590580501574236
5430 0.743830140073837
5440 0.742355165867422
5450 0.647008108608318
5460 0.657464170303836
5470 0.626297342229084
5480 0.549306835852352
5490 0.550380824241372
5500 0.876568401338708
};
\addplot [thick, color4]
table {%
0 2.75228508316438
10 2.84935661283607
20 3.1870760794637
30 3.25854677005188
40 2.92848315981905
50 2.87200743308456
60 2.74152119587934
70 2.65918335677757
80 2.89764350080719
90 2.93882218577967
100 2.64398487485391
110 2.279470910724
120 2.10476482879682
130 2.14977677744954
140 2.23653265661547
150 2.29167153617584
160 2.17804634065286
170 2.07740169358303
180 2.18651887878146
190 2.14861341347601
200 2.01245374905951
210 2.10035506397339
220 1.98253195896033
230 1.87499240994858
240 1.89751055350429
250 1.9644232017091
260 1.85522632925997
270 1.81022262172928
280 1.86034331343556
290 1.95899606997219
300 1.88618723014867
310 1.86507585318966
320 1.72423558002369
330 1.67285674524085
340 1.68587047211284
350 1.692704267615
360 1.76714620119353
370 1.73827440116779
380 1.75889357406496
390 1.65454060805789
400 1.65316590693308
410 1.60727645321661
420 1.66710324212502
430 1.5891264514163
440 1.57683810100706
450 1.52239283061048
460 1.48437024854685
470 1.5649759686561
480 1.6014716903968
490 1.4929678306804
500 1.50780785388171
510 1.48267043029939
520 1.5100475085534
530 1.5308831280763
540 1.58101715004018
550 1.57919086573103
560 1.59919467761987
570 1.47753575892025
580 1.48572761976306
590 1.481992288194
600 1.49359667072203
610 1.48067467058525
620 1.47351824795552
630 1.47776860988227
640 1.4533555606005
650 1.46452755884055
660 1.46199633714031
670 1.42637861795339
680 1.42768435768579
690 1.46767685212546
700 1.50564156639964
710 1.47271291864833
720 1.48625120968697
730 1.45859356145017
740 1.45577922395128
750 1.47401643689878
760 1.47911436315937
770 1.46706284461199
780 1.49077878905105
790 1.54128349499612
800 1.53746235389159
810 1.49471748623352
820 1.47015543043273
830 1.46513433032942
840 1.51344264805005
850 1.51534084446618
860 1.47349485914196
870 1.47654290919893
880 1.51211132298108
890 1.43897940546891
900 1.45869916497525
910 1.46998983828901
920 1.47652441200659
930 1.51177193162072
940 1.50247715527261
950 1.37998289577024
960 1.40996330433656
970 1.44119164665962
980 1.41455234296549
990 1.42959869240592
1000 1.43184336394821
1010 1.42396677763814
1020 1.42977901842826
1030 1.45480040738047
1040 1.46668162989293
1050 1.50813208520442
1060 1.4694054240833
1070 1.40957302965919
1080 1.37036102040263
1090 1.39114923947168
1100 1.41706928166454
1110 1.48181006503063
1120 1.50982282516876
1130 1.54369089200745
1140 1.44739480082805
1150 1.42638913128433
1160 1.43331744591887
1170 1.51536037914554
1180 1.50282274586853
1190 1.49636054643933
1200 1.4257047563755
1210 1.42831444782711
1220 1.40155036855983
1230 1.34763816807314
1240 1.33915973126483
1250 1.38814804566365
1260 1.44774590604957
1270 1.43966529906655
1280 1.42960933577963
1290 1.41111051876039
1300 1.3736878183225
1310 1.47358464363964
1320 1.45552564173545
1330 1.38879504770309
1340 1.41461791727367
1350 1.43664471654911
1360 1.40307527004936
1370 1.38601674928288
1380 1.35759421056884
1390 1.38300016852879
1400 1.46761022811634
1410 1.53064011005324
1420 1.49901179455601
1430 1.43973480619641
1440 1.32415289020052
1450 1.34747966853883
1460 1.30974872708089
1470 1.36835538267137
1480 1.37460215730113
1490 1.37779147839567
1500 1.33707862420431
1510 1.31959579172813
1520 1.34541071889673
1530 1.41722559027884
1540 1.32369077253932
1550 1.28283648132909
1560 1.27776615976419
1570 1.39868491412856
1580 1.38378355572789
1590 1.37401506492644
1600 1.32276702625441
1610 1.36888831768316
1620 1.46573734725999
1630 1.3826449557876
1640 1.27221818168312
1650 1.41116128990034
1660 1.34561474238946
1670 1.26309725921867
1680 1.26316602613784
1690 1.27254553466403
1700 1.27099249022873
1710 1.27538330425151
1720 1.23486385277566
1730 1.29907954252511
1740 1.32190470176053
1750 1.36055763389989
1760 1.31364870658147
1770 1.22941642957079
1780 1.17951281276234
1790 1.189670430868
1800 1.246196807238
1810 1.32956738794008
1820 1.31317757365716
1830 1.35473256129085
1840 1.29556597864289
1850 1.21196075304047
1860 1.21635214752777
1870 1.2470910447873
1880 1.16240446084374
1890 1.08807447451289
1900 1.13644881672486
1910 1.1602845510112
1920 1.19877198527149
1930 1.22460252577198
1940 1.15342251665682
1950 1.15017266466577
1960 1.15360790590359
1970 1.14682151856466
1980 1.1268449356773
1990 1.13887105118482
2000 1.14421855795747
2010 1.07058009715183
2020 1.17656625696556
2030 1.16461180072147
2040 1.17865518764996
2050 1.10017028798073
2060 1.0559627613093
2070 0.989964687191253
2080 1.07271683067907
2090 1.08395955511003
2100 1.07056389749644
2110 1.09211864913997
2120 1.16588915324079
2130 1.17746601260666
2140 1.07104408834982
2150 1.04864556121858
2160 1.01189445732756
2170 1.03809169787426
2180 1.08490290015898
2190 1.08718939799836
2200 1.08809019179752
2210 1.04537620044035
2220 1.09201999712797
2230 1.07450684998416
2240 1.12671877656281
2250 1.0190539127323
2260 0.985073303377839
2270 1.10155619738755
2280 1.07916059516272
2290 1.06556492893715
2300 1.02925790046973
2310 0.987796536494459
2320 0.909332843746044
2330 0.882013731597312
2340 0.843587016244331
2350 0.899663250283742
2360 0.946494315486857
2370 1.02420114633962
2380 1.03580422915902
2390 0.958391957505628
2400 0.992914833803016
2410 0.95510371921356
2420 0.911080616711281
2430 0.841085702305871
2440 0.836447666399795
2450 0.900505788172552
2460 0.959788600589146
2470 1.05423252619997
2480 1.02675544693669
2490 1.07070285699756
2500 1.09157476399273
2510 1.08061604179244
2520 1.04366657141296
2530 1.0296845966703
2540 1.01414515673875
2550 0.941638537750629
2560 0.959849416589187
2570 0.968728169763319
2580 0.855599828981975
2590 0.812512527294184
2600 0.816462293164797
2610 0.937386273112888
2620 0.909218676177368
2630 0.845430066587498
2640 0.902637811113203
2650 0.970794054972499
2660 0.947654186606816
2670 0.840998155295069
2680 0.896607368554933
2690 0.853221026682531
2700 0.849527034835885
2710 0.858320598327499
2720 0.93553203520049
2730 0.843488656216314
2740 0.869164467289387
2750 0.881847901076857
2760 0.819697222022288
2770 0.76620779262976
2780 0.769616334560793
2790 0.771046860117135
2800 0.722637824984864
2810 0.839816522568615
2820 0.884361965141791
2830 0.878320603172611
2840 0.798403148068509
2850 0.867720234518099
2860 0.834167493332377
2870 0.836902598593786
2880 0.766161377936715
2890 0.678173440516113
2900 0.674745842843556
2910 0.679740635887452
2920 0.678500164743636
2930 0.689488315355386
2940 0.613615583770239
2950 0.640719107142619
2960 0.67925336362498
2970 0.633399710451099
2980 0.625203785425182
2990 0.601160794589276
3000 0.619934246196089
3010 0.585597702046829
3020 0.659343816544211
3030 0.720097296702715
3040 0.712975824490277
3050 0.716563652783913
3060 0.782634722279523
3070 0.829482890900055
3080 0.848573481863326
3090 0.779873527839483
3100 0.747948563984785
3110 0.815272690178815
3120 0.859414663816763
3130 0.850967586384695
3140 0.811501398185394
3150 0.749452288323461
3160 0.646000606306614
3170 0.628472905947697
3180 0.705721281208733
3190 0.649380065364359
3200 0.652250739459329
3210 0.694063613415773
3220 0.714341755565496
3230 0.679474751967384
3240 0.633750814375033
3250 0.73412272805124
3260 0.814143440660722
3270 0.802313858172953
3280 0.775785039153067
3290 0.829688940330783
3300 0.76798668157377
3310 0.657348590116755
3320 0.681573808003447
3330 0.699207082448549
3340 0.73735474882922
3350 0.794755368978428
3360 0.774798129846638
3370 0.65695183615608
3380 0.670255602740547
3390 0.688878404996418
3400 0.803816908483404
3410 0.774031122560315
3420 0.735314996144657
3430 0.66777476171655
3440 0.681909493792188
3450 0.69536603664136
3460 0.695454805283516
3470 0.674729281469699
3480 0.719648657883904
3490 0.737893279143806
3500 0.81688064091792
3510 0.921409451422215
3520 0.918808817753811
3530 0.854101587825371
3540 0.779826170059404
3550 0.73987849199605
3560 0.661960416226412
3570 0.685785095186486
3580 0.664974633381527
3590 0.735275660807096
3600 0.78357074055704
3610 0.729781320305505
3620 0.678112078613147
3630 0.654250168639891
3640 0.679516992940404
3650 0.70327647504983
3660 0.689168833834366
3670 0.692178706104063
3680 0.596469878871528
3690 0.53269053348081
3700 0.473311350174675
3710 0.493836127088073
3720 0.533570939472253
3730 0.56127034749968
3740 0.654723995039236
3750 0.687709626654809
3760 0.717620609713222
3770 0.733776948476741
3780 0.665363447375831
3790 0.643205355382984
3800 0.679380199521935
3810 0.720214072361174
3820 0.798209988121317
3830 0.763722547218779
3840 0.699301530901765
3850 0.68406909262709
3860 0.572422280627332
3870 0.479696406361153
3880 0.48473198943982
3890 0.509419659532148
3900 0.560713947345858
3910 0.591457188461803
3920 0.470219728692457
3930 0.443561364001382
3940 0.384154362681219
3950 0.435423954624301
3960 0.539568570625909
3970 0.587150464556575
3980 0.624442460947896
3990 0.651923804763703
4000 0.65422853768795
4010 0.583979437527903
4020 0.529058309709948
4030 0.444954730660531
4040 0.499035971345728
4050 0.427831992188097
4060 0.401311198951675
4070 0.437223670406109
4080 0.514475741010507
4090 0.481152291689153
4100 0.525005368530594
4110 0.484606501988471
4120 0.473116707373814
4130 0.408236962360617
4140 0.516303404041729
4150 0.521204359592756
4160 0.608888476760147
4170 0.623981503255255
4180 0.556493017985287
4190 0.484844111754203
4200 0.489957433567824
4210 0.479469923358398
4220 0.472007197254796
4230 0.435545192638922
4240 0.475019113080332
4250 0.464916650635166
4260 0.391357277582237
4270 0.388652415021487
4280 0.489511498350502
4290 0.514977381904186
4300 0.577310682270252
4310 0.659824774796905
4320 0.686190137902225
4330 0.601726612438537
4340 0.553005566829214
4350 0.520230887269425
4360 0.462488398569498
4370 0.489139769082046
4380 0.500999891947683
4390 0.499468342335697
4400 0.515570800860111
4410 0.511758706754531
4420 0.521194484551942
4430 0.4242650190234
4440 0.412470740504129
4450 0.514761801378177
4460 0.54718985416665
4470 0.484229756797666
4480 0.494643180621267
4490 0.529687561230305
4500 0.716368145759024
4510 0.702771988591999
4520 0.67032161922692
4530 0.60706301317664
4540 0.632040488810794
4550 0.646716057743973
4560 0.615895080848259
4570 0.612488892987664
4580 0.664139297156051
4590 0.64966988793839
4600 0.665685629231436
4610 0.572195681558911
4620 0.611201482387245
4630 0.512421919331869
4640 0.521627596867197
4650 0.535261286285513
4660 0.542876461257194
4670 0.482153233455068
4680 0.480469771470019
4690 0.470956216425345
4700 0.464564794339435
4710 0.594729854721847
4720 0.682996952905584
4730 0.578588751165078
4740 0.4997222479842
4750 0.459042644861085
4760 0.42506150752892
4770 0.431775803727051
4780 0.511997787710007
4790 0.510976795816924
4800 0.506094705791319
4810 0.591651499671865
4820 0.562515929946925
4830 0.578693973883797
4840 0.527477926364982
4850 0.54879843639441
4860 0.449962504056575
4870 0.375089745472496
4880 0.413864894910853
4890 0.442459824408111
4900 0.404507434380725
4910 0.391720788264399
4920 0.464353394243151
4930 0.535302507279835
4940 0.482726850079191
4950 0.359509388817435
4960 0.272442400556066
4970 0.355443504637942
4980 0.410292459476433
4990 0.389429257720319
5000 0.360065663592141
5010 0.320249268928398
5020 0.384748198876218
5030 0.342094251014219
5040 0.344967279277431
5050 0.369797612264291
5060 0.374152594805801
5070 0.391664570375072
5080 0.413169204698338
5090 0.404778123683742
5100 0.354549929182207
5110 0.364360212585853
5120 0.363749210970887
5130 0.345130436768072
5140 0.406154606253491
5150 0.401349638314725
5160 0.351248553646211
5170 0.329604812688159
5180 0.341341614918787
5190 0.376620201002975
5200 0.347579687397951
5210 0.452702889031633
5220 0.519452512950062
5230 0.501807548334984
5240 0.42753961367639
5250 0.45110278547477
5260 0.445893923366153
5270 0.479905005384665
5280 0.499331847154813
5290 0.428021777784941
5300 0.37914152284293
5310 0.366515433344749
5320 0.311598558607938
5330 0.342255690353102
5340 0.404765033039505
5350 0.479158208564649
5360 0.469740150302126
5370 0.428188800798268
5380 0.426816217460457
5390 0.380193638924163
5400 0.297319905910921
5410 0.272314372146557
5420 0.299275976851175
5430 0.38585761529392
5440 0.388363820757241
5450 0.335008677221725
5460 0.332503617156287
5470 0.315725908518672
5480 0.28384177848876
5490 0.287065115969491
5500 0.461084381241864
};
\addplot [thick, color5]
table {%
0 1.97932405602253
10 2.04106772636825
20 2.40626148094166
30 2.55399857548401
40 2.27152312068033
50 2.23005662311914
60 2.12007328338684
70 2.06995272210315
80 2.27777465641571
90 2.38692232385204
100 2.12093571352989
110 1.79536920913259
120 1.65447629327708
130 1.70984662688927
140 1.80603013189383
150 1.84393439322611
160 1.74786769556689
170 1.65083795702172
180 1.77399260030199
190 1.70770637591202
200 1.56655148039055
210 1.67399819075018
220 1.58588142573532
230 1.46650757262936
240 1.46079282783929
250 1.51721813472327
260 1.38159538720543
270 1.34479926848786
280 1.40062781953516
290 1.48082156694245
300 1.44309669570628
310 1.42374429556526
320 1.28801002819435
330 1.22964828258485
340 1.25782105603371
350 1.26463220259609
360 1.31938962268497
370 1.29653486254074
380 1.28950479477231
390 1.21645226308207
400 1.20995009959596
410 1.15787089916131
420 1.24256280974983
430 1.16361085360625
440 1.12350821733806
450 1.07095930435087
460 1.02917954098997
470 1.08985088840271
480 1.12958828523307
490 1.0135175135943
500 1.01907859470702
510 1.00145829163872
520 1.02761075743167
530 1.06666601687942
540 1.1139579239943
550 1.09322428075669
560 1.12190148736283
570 1.03949683091512
580 1.03752319872859
590 0.99100804372729
600 1.02368837068797
610 1.00970858369949
620 1.01807108955032
630 0.997579833948235
640 0.980553268884426
650 0.990525118814168
660 0.986942257931795
670 0.956710072453855
680 0.968184234730547
690 1.01049646454442
700 1.05012561983036
710 0.977352890503611
720 0.970111564816962
730 0.957611865356942
740 0.954382479618756
750 0.979379658978543
760 0.981476556085391
770 0.958454794767182
780 0.994822736352758
790 1.02293558931313
800 1.0116844124408
810 0.970668637806179
820 0.952766418644892
830 0.960056449056139
840 1.01293585698305
850 0.998938145311231
860 0.988393851592683
870 0.976134191798455
880 1.00885516829896
890 0.92594894783608
900 0.95413677078331
910 0.948573669934232
920 0.945826108043617
930 0.992743968266602
940 0.999648245772605
950 0.891232579938761
960 0.907686909124576
970 0.944191502635923
980 0.93594691239398
990 0.928575036666283
1000 0.919459584178359
1010 0.909580222573079
1020 0.908965096630426
1030 0.924751319922707
1040 0.950205503309043
1050 0.985905107831281
1060 0.961941973061001
1070 0.90043218635282
1080 0.865635792366874
1090 0.868227314124447
1100 0.894294134684902
1110 0.92766075716575
1120 0.953951170417666
1130 0.98806789022466
1140 0.929836256752908
1150 0.905566109406574
1160 0.915104782368087
1170 0.983971582921955
1180 0.982436614849914
1190 0.98245249594621
1200 0.913044508027877
1210 0.915138057227648
1220 0.883255976355193
1230 0.832047289379347
1240 0.827548424070599
1250 0.872965673170532
1260 0.922243409466875
1270 0.919112866696221
1280 0.912247380914514
1290 0.894354595407256
1300 0.873190334400156
1310 0.952946694999733
1320 0.938181621087013
1330 0.890431315874807
1340 0.895694494263216
1350 0.900041842072222
1360 0.878726856791793
1370 0.867846873817501
1380 0.837806374783874
1390 0.84636453444443
1400 0.937305336694576
1410 0.990384506773801
1420 0.935249802254173
1430 0.906047057811105
1440 0.831336661449225
1450 0.842014961297205
1460 0.804570199033699
1470 0.848482123115114
1480 0.848732300434932
1490 0.85452431667959
1500 0.829165304223908
1510 0.799900717512067
1520 0.83055476249024
1530 0.880065400540869
1540 0.823958646941902
1550 0.799082192691767
1560 0.792576595905913
1570 0.867872082653546
1580 0.872072701274209
1590 0.844838518934024
1600 0.799940880627371
1610 0.83480149898986
1620 0.910173697995948
1630 0.865802222568848
1640 0.785804677700078
1650 0.903472816702932
1660 0.865086815303242
1670 0.783424852703903
1680 0.770289132994652
1690 0.780841310529402
1700 0.78937847556793
1710 0.779228834936546
1720 0.762136985439667
1730 0.801073962002817
1740 0.806200459989069
1750 0.829595557750261
1760 0.785471546429874
1770 0.735534990494936
1780 0.699612074888833
1790 0.706412940538586
1800 0.762856291003674
1810 0.814006148886073
1820 0.794194452874816
1830 0.806885217574419
1840 0.775399549274144
1850 0.719668762124785
1860 0.71786951018228
1870 0.739788762513687
1880 0.704523118109612
1890 0.664896712464459
1900 0.686924635444766
1910 0.705763797901453
1920 0.730110354140005
1930 0.731983470269391
1940 0.685559668759013
1950 0.696317939425986
1960 0.696061881918921
1970 0.692216485766487
1980 0.671441060659857
1990 0.684084629977579
2000 0.691614567275873
2010 0.639684708130901
2020 0.720012715498656
2030 0.723129024192654
2040 0.744061496189792
2050 0.660102269843195
2060 0.623419187294708
2070 0.565771784380997
2080 0.629394660589451
2090 0.641420542697915
2100 0.636708981071963
2110 0.639042404961908
2120 0.694485542931075
2130 0.689842550478344
2140 0.618899831399197
2150 0.605011086929867
2160 0.588711948473846
2170 0.599646111639726
2180 0.616848457519066
2190 0.619573694270266
2200 0.620361207106982
2210 0.606605922605382
2220 0.655512195984156
2230 0.637380526343389
2240 0.672456752721284
2250 0.599116469334992
2260 0.585745210277897
2270 0.651596765052602
2280 0.634091623017342
2290 0.626643248069096
2300 0.599754702748489
2310 0.570583328840338
2320 0.521195712192968
2330 0.50360010694038
2340 0.497569001283467
2350 0.517323084113054
2360 0.543785627768522
2370 0.585994531637047
2380 0.61192175011686
2390 0.549096424929009
2400 0.563102605961888
2410 0.541186741496347
2420 0.517581316395686
2430 0.475745224900734
2440 0.476861294819053
2450 0.507663302179707
2460 0.539926811067861
2470 0.591245843730411
2480 0.587237587344647
2490 0.603138172989134
2500 0.616429789243615
2510 0.615520792379841
2520 0.591007995677044
2530 0.589586712472348
2540 0.582968216323411
2550 0.541997223770296
2560 0.542786436852651
2570 0.549000294266281
2580 0.489092117874932
2590 0.466234484806009
2600 0.463299785611726
2610 0.533908624273407
2620 0.515098360815183
2630 0.477355409896985
2640 0.515870835514743
2650 0.573070263556836
2660 0.558337496517229
2670 0.490471892298945
2680 0.521177909660348
2690 0.491341798676785
2700 0.48809380829968
2710 0.481576469788439
2720 0.519901194539983
2730 0.475111149989547
2740 0.490873905804139
2750 0.495263097367746
2760 0.462650661666019
2770 0.424274502134837
2780 0.434992117826558
2790 0.436127232373208
2800 0.407795570564269
2810 0.47373806018492
2820 0.51499400310973
2830 0.51060336722076
2840 0.451037594437329
2850 0.487386573688058
2860 0.470575412646683
2870 0.472264002188009
2880 0.433765396026636
2890 0.375072522957951
2900 0.38711596021596
2910 0.396878176691846
2920 0.396833125040509
2930 0.392326195912191
2940 0.339497508769822
2950 0.352706332252985
2960 0.376094385481473
2970 0.355656133038402
2980 0.347077843786356
2990 0.325100067749497
3000 0.331026101693216
3010 0.31612910614199
3020 0.364763650621305
3030 0.397955259828608
3040 0.393481801382667
3050 0.399291274659766
3060 0.433184081037008
3070 0.476051203608001
3080 0.484248375490042
3090 0.438403839622725
3100 0.418207145151448
3110 0.454661851521739
3120 0.479381870752326
3130 0.482002271519445
3140 0.456024851321055
3150 0.413261531657988
3160 0.359168089108713
3170 0.346802824301946
3180 0.385467775754515
3190 0.347989257340408
3200 0.36008735305716
3210 0.395769552094158
3220 0.410477562651785
3230 0.381854109118005
3240 0.353004471065606
3250 0.41242296100249
3260 0.46277846370971
3270 0.451866171183945
3280 0.428550313610429
3290 0.459149596996255
3300 0.431967820144196
3310 0.367596443686153
3320 0.371642735250778
3330 0.373901419440015
3340 0.415784804045226
3350 0.448107610582465
3360 0.445612248321392
3370 0.379526010193724
3380 0.382785163341679
3390 0.388469048849871
3400 0.441193139623879
3410 0.436461938166403
3420 0.410481292844756
3430 0.367379193644955
3440 0.369254575449006
3450 0.373370452389415
3460 0.37679655723755
3470 0.367549825571823
3480 0.387480917927135
3490 0.409350746438261
3500 0.455332551316417
3510 0.531078878626483
3520 0.537295507634589
3530 0.493334074728267
3540 0.438100361879583
3550 0.409321013383621
3560 0.359796845610446
3570 0.371546048360468
3580 0.355956217062875
3590 0.393891067786107
3600 0.423207929692734
3610 0.397213980449685
3620 0.374867093049749
3630 0.359395789540974
3640 0.371730004310131
3650 0.383803634186702
3660 0.382095203711476
3670 0.38020494531611
3680 0.330627102493009
3690 0.290808620028698
3700 0.252101769385164
3710 0.259226731414869
3720 0.281850061040213
3730 0.293851960637927
3740 0.348634116102404
3750 0.365196863376254
3760 0.374894621791321
3770 0.38665556959272
3780 0.352090734761623
3790 0.338488732758214
3800 0.36739675706639
3810 0.39834757951447
3820 0.4335017967504
3830 0.415798938110994
3840 0.377869347368246
3850 0.365993574793373
3860 0.303062401412905
3870 0.261747401642276
3880 0.268911057929533
3890 0.278631353399961
3900 0.308834209085337
3910 0.321507989069351
3920 0.256391260102178
3930 0.244955077316392
3940 0.211839692154494
3950 0.237053588921222
3960 0.288567799677515
3970 0.311532104685055
3980 0.335649055634223
3990 0.351141565534023
4000 0.35364175612226
4010 0.316764545917973
4020 0.279445575332182
4030 0.2459746359775
4040 0.274000582184619
4050 0.229736721190095
4060 0.210690938322593
4070 0.226287757325077
4080 0.26499412367856
4090 0.252744489567473
4100 0.284390335210201
4110 0.268969190874249
4120 0.264718376634852
4130 0.218185831524011
4140 0.282565302978059
4150 0.28670975783264
4160 0.323479663270974
4170 0.317906711804258
4180 0.286240473494137
4190 0.248041240640682
4200 0.259352943093213
4210 0.253249733626302
4220 0.246751041738675
4230 0.241791409987414
4240 0.262137385892125
4250 0.253506218907246
4260 0.204426759497892
4270 0.204824548282899
4280 0.261576733165565
4290 0.273727274119925
4300 0.308796310124824
4310 0.348320724679978
4320 0.362354446329341
4330 0.317287866140562
4340 0.300802201573421
4350 0.29226883438598
4360 0.25253463152329
4370 0.268097946073181
4380 0.271354815627842
4390 0.271139330257095
4400 0.276336553491008
4410 0.266516614828457
4420 0.273139551784747
4430 0.225006460309667
4440 0.218021396152907
4450 0.267657526465862
4460 0.288817574991292
4470 0.256979892360172
4480 0.261773972442947
4490 0.285003353362568
4500 0.390875176393706
4510 0.391493840593922
4520 0.373944728777864
4530 0.325715157650301
4540 0.352062980605845
4550 0.364484938194513
4560 0.34488970139856
4570 0.340792287336298
4580 0.368253448621242
4590 0.361540558062271
4600 0.371978148191617
4610 0.319431504233567
4620 0.326859916450547
4630 0.268987890458369
4640 0.275823775065086
4650 0.288603380734552
4660 0.296545413217301
4670 0.256127155643645
4680 0.254489967124654
4690 0.244175840091499
4700 0.250059807108593
4710 0.33125871170912
4720 0.37095515244527
4730 0.311339473703297
4740 0.274487462608272
4750 0.247703834565057
4760 0.228068564949899
4770 0.234269373493918
4780 0.273801061755385
4790 0.276393805143406
4800 0.268217587168667
4810 0.313757920696057
4820 0.296962540724494
4830 0.305953804832986
4840 0.277961620324028
4850 0.281710800860507
4860 0.231151741582954
4870 0.197469988261309
4880 0.214425316058087
4890 0.232903690710433
4900 0.218139625147366
4910 0.207391163962294
4920 0.243089229419213
4930 0.274875432378233
4940 0.252029111175656
4950 0.185410880368302
4960 0.139547769283657
4970 0.180959405377089
4980 0.215632987625173
4990 0.211153481560039
5000 0.197610866918787
5010 0.168569759121094
5020 0.200934671615823
5030 0.1816341801095
5040 0.182805522339006
5050 0.19055187260719
5060 0.197498552084277
5070 0.207945635182898
5080 0.222295080654861
5090 0.21636650928775
5100 0.185483009348559
5110 0.190813801608366
5120 0.194922892025198
5130 0.185122118341014
5140 0.214054496658515
5150 0.210377032907748
5160 0.182491399354781
5170 0.177779980978592
5180 0.18757568916619
5190 0.200629373500613
5200 0.184909813564733
5210 0.238496361459497
5220 0.286526078363011
5230 0.275869150796995
5240 0.246182328550442
5250 0.242077939609045
5260 0.230965442622209
5270 0.256224463443928
5280 0.277719184820027
5290 0.237924133081246
5300 0.206576975569213
5310 0.19208348683884
5320 0.160698182995744
5330 0.17921148531249
5340 0.216088985132576
5350 0.252273946622584
5360 0.243977604059701
5370 0.219985757914539
5380 0.222717090919555
5390 0.201284880122692
5400 0.161008423219343
5410 0.142814573813691
5420 0.156066937810092
5430 0.197312631952382
5440 0.198932834572073
5450 0.173614659020958
5460 0.173469580061628
5470 0.165135242394537
5480 0.148843221895584
5490 0.152871010093606
5500 0.257528266804085
};
\addplot [thick, color6]
table {%
0 1.56965681838011
10 1.66183233498197
20 1.99707369165916
30 2.13726681644194
40 1.9048306180004
50 1.9140055658124
60 1.83188159005319
70 1.79864432415813
80 2.02779613770282
90 2.13498536842781
100 1.87052829695279
110 1.54898645649893
120 1.40458712363466
130 1.50096203716638
140 1.59947359162817
150 1.63394526618919
160 1.51269493046372
170 1.41548080923095
180 1.52293676591711
190 1.45256069662931
200 1.30141778410397
210 1.41231839956204
220 1.33598175890978
230 1.23738893644194
240 1.22752508934271
250 1.28051707242465
260 1.16781947835383
270 1.11514058127896
280 1.18492244528423
290 1.2883973595209
300 1.25824418312804
310 1.22510165918862
320 1.06795121134315
330 1.01235207886329
340 1.03564983157865
350 1.03517112329811
360 1.09133230615683
370 1.06987301156275
380 1.07939302162096
390 0.994622517360615
400 0.983684069719488
410 0.928742088511685
420 1.01280456055225
430 0.919693327833007
440 0.896649111558885
450 0.848686145080939
460 0.806329825555864
470 0.86871303589927
480 0.914932021578379
490 0.789497898530547
500 0.778143968219022
510 0.766310629061078
520 0.77630409437349
530 0.810904261670866
540 0.861200066218936
550 0.841677951444095
560 0.870185704338215
570 0.782343027395953
580 0.780536556751564
590 0.752125018775935
600 0.793003114736117
610 0.775583327278186
620 0.767615693323527
630 0.735143142610891
640 0.725429533520965
650 0.740743160022369
660 0.741833270028647
670 0.721904913257657
680 0.725051609944744
690 0.758380980071597
700 0.793322509991714
710 0.740718408318598
720 0.756433405932742
730 0.745637395923321
740 0.73786710603848
750 0.733924821667975
760 0.72721624219663
770 0.700746745156239
780 0.733702929852018
790 0.779152917133732
800 0.785290872325978
810 0.753889417601693
820 0.732566439499354
830 0.723450664411178
840 0.757756412798862
850 0.737888201437808
860 0.732612045011033
870 0.716601648820126
880 0.749486166080835
890 0.675004417504243
900 0.710428164826489
910 0.698413306643886
920 0.700215020804687
930 0.736430373105576
940 0.751099850896873
950 0.652780287187471
960 0.662194817308803
970 0.685849636978498
980 0.679858941300178
990 0.65934618217191
1000 0.648576380880146
1010 0.642978306393684
1020 0.651297524142139
1030 0.665155228109067
1040 0.675709813351878
1050 0.70319514891077
1060 0.689410405724704
1070 0.645442490194652
1080 0.63134303177233
1090 0.624849291830851
1100 0.647272603805306
1110 0.670221440358388
1120 0.68526952870677
1130 0.718680960032831
1140 0.659060127443061
1150 0.640520398931008
1160 0.644193200986215
1170 0.688390201642243
1180 0.700734205905183
1190 0.717533212257011
1200 0.664864737422426
1210 0.654316143873607
1220 0.617931168356692
1230 0.585131512033339
1240 0.585137213023518
1250 0.609455960938751
1260 0.655619149389521
1270 0.658426383301358
1280 0.643020587047718
1290 0.628649457046994
1300 0.612870424188187
1310 0.681807842927659
1320 0.675223106666555
1330 0.631148328893167
1340 0.631863903938905
1350 0.627136376969895
1360 0.614586079224213
1370 0.606482041814498
1380 0.582460572799054
1390 0.594911371181544
1400 0.656754226058467
1410 0.695818732537973
1420 0.671972632365244
1430 0.651857855800318
1440 0.581371340154227
1450 0.597189713097765
1460 0.5697810629783
1470 0.589192880559467
1480 0.581250330610161
1490 0.585110423748714
1500 0.570363608355002
1510 0.559344430103326
1520 0.586831570878715
1530 0.613739016938473
1540 0.565194081955555
1550 0.560983726045861
1560 0.551951261175548
1570 0.606573615485138
1580 0.597138110779224
1590 0.572871382419725
1600 0.535198041183027
1610 0.573609898289404
1620 0.636219314850145
1630 0.598297438771798
1640 0.530192928398245
1650 0.623727280178068
1660 0.599646293896371
1670 0.541359172993394
1680 0.531036263032949
1690 0.519485818190616
1700 0.518151882311397
1710 0.528024902092302
1720 0.502300921912416
1730 0.537200261795259
1740 0.545201938326692
1750 0.573797003898742
1760 0.549343407809372
1770 0.510106166041376
1780 0.469926822745703
1790 0.469212530345305
1800 0.496098470645213
1810 0.550030889395235
1820 0.530492638377172
1830 0.5553231178086
1840 0.526852321795347
1850 0.478411916029688
1860 0.473737990838098
1870 0.507245535534203
1880 0.478925471189636
1890 0.452867930305417
1900 0.457866935714908
1910 0.476683729737279
1920 0.485427781939193
1930 0.492164667111194
1940 0.455095232962389
1950 0.448244436181677
1960 0.445614031149386
1970 0.443110285355897
1980 0.432103631159715
1990 0.446473898214383
2000 0.45829046039142
2010 0.420143278683111
2020 0.469847653275365
2030 0.465335481404798
2040 0.487382177468563
2050 0.440709572177007
2060 0.412967416613561
2070 0.362518549845041
2080 0.413239915303159
2090 0.419190726010672
2100 0.419233127525755
2110 0.415286140115662
2120 0.452824172335843
2130 0.451868032509515
2140 0.405263435681241
2150 0.386387400473291
2160 0.366199810655885
2170 0.380756511055348
2180 0.387820418628194
2190 0.391490173040349
2200 0.398760990712767
2210 0.39010298281513
2220 0.423092979419799
2230 0.412228627864668
2240 0.433823451792412
2250 0.375332194377236
2260 0.374486350004807
2270 0.414705463796759
2280 0.399072913637053
2290 0.388782170668468
2300 0.371105265002362
2310 0.35411258700873
2320 0.32837413207682
2330 0.314822001384928
2340 0.314883629283283
2350 0.335852928517199
2360 0.351729774625179
2370 0.372399696225192
2380 0.391232644228053
2390 0.358134084542284
2400 0.367847286271524
2410 0.356632221115729
2420 0.331481967724371
2430 0.305775617472034
2440 0.301527017364743
2450 0.309610186669317
2460 0.331395360409249
2470 0.377256365553102
2480 0.366993004250876
2490 0.383896013805689
2500 0.401812720714845
2510 0.394472139550084
2520 0.373822481356197
2530 0.374877031672939
2540 0.362023369048404
2550 0.332889652645655
2560 0.340015952245344
2570 0.345536075850299
2580 0.30579850036564
2590 0.285363571153516
2600 0.280801941382527
2610 0.328322211667564
2620 0.318731647307457
2630 0.292517058331717
2640 0.323104868205328
2650 0.365701125811255
2660 0.356681804244624
2670 0.304672045831726
2680 0.322087522065255
2690 0.299138075193061
2700 0.295055093640376
2710 0.2968111900076
2720 0.318906058932662
2730 0.281892559773322
2740 0.304773782704708
2750 0.307109538744931
2760 0.292148786868148
2770 0.260624982097718
2780 0.267212624218134
2790 0.256582483872202
2800 0.243730449837858
2810 0.29303024664056
2820 0.316584101471224
2830 0.31024751770563
2840 0.274662778851698
2850 0.311316295060911
2860 0.297848104537905
2870 0.298178289936828
2880 0.259855698629547
2890 0.221939033143661
2900 0.225159419342968
2910 0.235582686990226
2920 0.236683050743974
2930 0.236213449085083
2940 0.199223529808133
2950 0.207729078348234
2960 0.224247752634744
2970 0.21113669795857
2980 0.204831855373158
2990 0.194075196248654
3000 0.197909745180947
3010 0.188044234257152
3020 0.219529620525232
3030 0.242614342445199
3040 0.241117886868309
3050 0.245815496016455
3060 0.270702702443685
3070 0.294305665385094
3080 0.286541495888135
3090 0.258433165456272
3100 0.246755211092512
3110 0.268993944378646
3120 0.286464105008039
3130 0.289443801162426
3140 0.273876088221942
3150 0.249386848624282
3160 0.209677724580785
3170 0.201287750443055
3180 0.226588576891293
3190 0.207167129479381
3200 0.21130373976046
3210 0.228213814997833
3220 0.233612130779444
3230 0.221665311495906
3240 0.210707080858357
3250 0.246759424100399
3260 0.271555483888341
3270 0.267803264555918
3280 0.257495456962377
3290 0.276294328351486
3300 0.260419437963004
3310 0.21432636516662
3320 0.219524016888333
3330 0.219246295440122
3340 0.247897401505944
3350 0.272728800119353
3360 0.262592723879178
3370 0.220251317922705
3380 0.22464070345182
3390 0.225406136706634
3400 0.26730688906958
3410 0.261868882829229
3420 0.239688653657897
3430 0.22084036736805
3440 0.221059420652537
3450 0.213248133129407
3460 0.212798707881585
3470 0.211357889070899
3480 0.227926996782306
3490 0.242699387473506
3500 0.270006302120213
3510 0.319717560947618
3520 0.322976968916448
3530 0.298269703046502
3540 0.267964671395166
3550 0.248389088301928
3560 0.217907339507083
3570 0.22049829549815
3580 0.210867003002077
3590 0.233265309426576
3600 0.255334861401559
3610 0.234684481368819
3620 0.211607834755512
3630 0.200222457693278
3640 0.208878227428723
3650 0.215291816302329
3660 0.213752775101249
3670 0.218185723393412
3680 0.191531263349056
3690 0.167498422670065
3700 0.145420843317922
3710 0.151818821378851
3720 0.172274313087311
3730 0.174993409746617
3740 0.210887709400124
3750 0.213461027478393
3760 0.225978846994863
3770 0.229631955471053
3780 0.206808015107524
3790 0.199582411514285
3800 0.223380518599011
3810 0.243378950886178
3820 0.257824393210622
3830 0.241197468734001
3840 0.224149875220431
3850 0.216765233200384
3860 0.179203691780793
3870 0.15071798420606
3880 0.149078447051371
3890 0.154251195245411
3900 0.171994298550377
3910 0.183273464042254
3920 0.144761349213952
3930 0.135008864231902
3940 0.11544454835996
3950 0.130234696098037
3960 0.166521436524517
3970 0.188234953382654
3980 0.201064818615383
3990 0.203630075130945
4000 0.202564027768884
4010 0.190540510140675
4020 0.168700496231781
4030 0.140700525401394
4040 0.161820159334865
4050 0.134848673589528
4060 0.123121033887629
4070 0.131173532814522
4080 0.155340522380094
4090 0.151296454919857
4100 0.168122853465672
4110 0.152695336806341
4120 0.15468330318076
4130 0.121467270268503
4140 0.159112221926199
4150 0.164167222016885
4160 0.188628270244577
4170 0.189260206983859
4180 0.16645458388964
4190 0.143130493554019
4200 0.145824354900495
4210 0.141311891979946
4220 0.13980618756422
4230 0.141119663765231
4240 0.149932703521884
4250 0.145342899756741
4260 0.113677947337367
4270 0.109938242067103
4280 0.142225388953773
4290 0.153613116360601
4300 0.180778554271449
4310 0.213775823175373
4320 0.223159845361844
4330 0.192342979205277
4340 0.171882628185864
4350 0.178024309222479
4360 0.151096273459229
4370 0.155747608861586
4380 0.151128657728023
4390 0.152374353135559
4400 0.156006599297823
4410 0.152789652820919
4420 0.156498621504557
4430 0.123134399649275
4440 0.119441676711291
4450 0.148321064345625
4460 0.162977077184705
4470 0.147254527776403
4480 0.142485053610332
4490 0.163172739007595
4500 0.226646977784992
4510 0.225836078120509
4520 0.212738682626784
4530 0.190760802275511
4540 0.198714548284609
4550 0.211012618897913
4560 0.204128888979848
4570 0.200302114112417
4580 0.209775648532351
4590 0.210507429792441
4600 0.215222750189245
4610 0.186520224270941
4620 0.188807720457694
4630 0.150474787816655
4640 0.155495074497718
4650 0.163899153973688
4660 0.166856054762283
4670 0.144126936750285
4680 0.1423481755284
4690 0.133692559185199
4700 0.136236137546169
4710 0.187502667203557
4720 0.21772157362067
4730 0.183310300534309
4740 0.15348836609606
4750 0.138366752369759
4760 0.124874824404414
4770 0.126596339280882
4780 0.148175713766797
4790 0.154648033997782
4800 0.154345950639166
4810 0.181729868480781
4820 0.174584868316806
4830 0.171823301782823
4840 0.158609088536104
4850 0.159240123119215
4860 0.12858492209857
4870 0.109681157842789
4880 0.121155349820161
4890 0.134269365299177
4900 0.123595635860676
4910 0.115671120234472
4920 0.135994730904755
4930 0.161871136278457
4940 0.153488138210544
4950 0.105886321725541
4960 0.0784415799226428
4970 0.101870371235363
4980 0.119528029039242
4990 0.115197539935539
5000 0.102471085520069
5010 0.0900893482987471
5020 0.108821511787125
5030 0.0989010189319253
5040 0.0994289611762589
5050 0.108517792694455
5060 0.111036081970688
5070 0.113992438172416
5080 0.119809630426215
5090 0.120895537631891
5100 0.106050230440965
5110 0.105378568174367
5120 0.107614144677483
5130 0.106641488778832
5140 0.124256954272266
5150 0.121241264201252
5160 0.103132752294113
5170 0.0953679552720792
5180 0.101822432409437
5190 0.110793508557128
5200 0.106975565703893
5210 0.143132535474611
5220 0.15977781511947
5230 0.151881863841707
5240 0.133338178135923
5250 0.141074033065575
5260 0.135391450620449
5270 0.143435807646123
5280 0.15565972973161
5290 0.136793403228182
5300 0.121155245162069
5310 0.109284545153759
5320 0.0953415553411164
5330 0.103944633698719
5340 0.11731172230606
5350 0.141946427415913
5360 0.142334860926387
5370 0.128543194953154
5380 0.126687991786852
5390 0.114141636611232
5400 0.0866206638370551
5410 0.0751873054838867
5420 0.0836598321834535
5430 0.106230567773706
5440 0.107824097932241
5450 0.0920538926257643
5460 0.0926125992769285
5470 0.0895010670896776
5480 0.0849775682319374
5490 0.0908635990802553
5500 0.142418327087339
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/batch_size_comparison/directional_derivatives_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={2},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={ratio of directional derivatives at several \\  batch sizes \& directional derivatives at bs 128},
width=16.2cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-275, xmax=5775,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio of dir. deriv. at several bs},
ymin=0.0323975250483355, ymax=5.06494451116635,
ymode=log,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 0.154133263864227
10 0.184232862270209
20 0.220888157083139
30 0.245872585657161
40 0.241825432198494
50 0.259425204808268
60 0.26050726051144
70 0.265869639151541
80 0.302638860169546
90 0.327157227812302
100 0.303154672208746
110 0.265895734964704
120 0.25521752267026
130 0.273638781537116
140 0.293531792307465
150 0.298059485323435
160 0.281501229809478
170 0.272229110773895
180 0.288081800847664
190 0.272024654434269
200 0.249304448804073
210 0.266636109977285
220 0.253441331430219
230 0.23861208563458
240 0.243486940381707
250 0.252238838276962
260 0.232812552750478
270 0.223725420338612
280 0.23555261667556
290 0.251258743034733
300 0.245159226180779
310 0.240931564345675
320 0.217123199671032
330 0.204195050104435
340 0.209224745615713
350 0.210921893936575
360 0.217742150073037
370 0.209675076139586
380 0.21507874764257
390 0.201808606734806
400 0.199848098808494
410 0.187036976091251
420 0.206672429192409
430 0.188333327558233
440 0.178954245724373
450 0.17222565098167
460 0.164519640273147
470 0.170165437510497
480 0.181379816790359
490 0.157461860896909
500 0.14829629537062
510 0.14832835296656
520 0.148417098477071
530 0.155021285071676
540 0.162977216218599
550 0.156097686734809
560 0.166113336784685
570 0.154968956338377
580 0.155430469688399
590 0.148076756066829
600 0.15438141802381
610 0.152940556936929
620 0.149262798260353
630 0.141134716551274
640 0.142098614474051
650 0.14357438150319
660 0.143023605208345
670 0.14189203549275
680 0.139347860660208
690 0.144327046557767
700 0.151048478350721
710 0.139913807088903
720 0.141314279301599
730 0.146553687445011
740 0.145709705029736
750 0.1421928388454
760 0.138487324562034
770 0.132970687284077
780 0.135894540717621
790 0.143005121422816
800 0.14617086918845
810 0.139961592356185
820 0.136552201251158
830 0.135781939318424
840 0.139494540720971
850 0.133851310764377
860 0.134231697034233
870 0.130130267701444
880 0.13870192115356
890 0.125869150396843
900 0.132673794610665
910 0.127279083677802
920 0.130467179183039
930 0.134767987568977
940 0.137374366528612
950 0.122072306688242
960 0.121488031889262
970 0.12197060063977
980 0.124593789892323
990 0.120893004711588
1000 0.116880074408148
1010 0.116729696001342
1020 0.119856013265323
1030 0.119196507452537
1040 0.12009554001934
1050 0.124037865618621
1060 0.122853502031166
1070 0.117422201768142
1080 0.115513304477454
1090 0.108940905562191
1100 0.113667770487466
1110 0.114940293579857
1120 0.114856028249657
1130 0.122183415579984
1140 0.114997545278941
1150 0.112488595552927
1160 0.114021028086326
1170 0.119320102191726
1180 0.124316681041284
1190 0.125866042808616
1200 0.115589236442188
1210 0.113239368995266
1220 0.109001917350118
1230 0.107028897487878
1240 0.107283643824547
1250 0.106196326427255
1260 0.111208845483977
1270 0.113904045107718
1280 0.110449611715157
1290 0.110194223033116
1300 0.108210035476348
1310 0.115054018210747
1320 0.116141410459951
1330 0.112297398416735
1340 0.10858195852503
1350 0.108489235209104
1360 0.109044994708112
1370 0.108283517968976
1380 0.103193146202676
1390 0.103209290050582
1400 0.108383071440477
1410 0.114676893166769
1420 0.11194704997128
1430 0.110926656050297
1440 0.104614489975386
1450 0.107446015488938
1460 0.104719505252855
1470 0.104349623799333
1480 0.100198003134395
1490 0.0992587549685256
1500 0.0967907594783985
1510 0.0956978385020579
1520 0.0991415301127674
1530 0.100558334956571
1540 0.10093546532107
1550 0.104983990991429
1560 0.100860967097017
1570 0.103876974624165
1580 0.105359900330063
1590 0.102350446550645
1600 0.0980642891376175
1610 0.0995846572210448
1620 0.104884784598613
1630 0.104276110511335
1640 0.0949112822744894
1650 0.105298304196542
1660 0.104414009593823
1670 0.0987434464994184
1680 0.0967862816567483
1690 0.0930389484187593
1700 0.0960854294514255
1710 0.0973137559530402
1720 0.0926103530598258
1730 0.0937794410235025
1740 0.0924505014728503
1750 0.096965312390217
1760 0.0973583225718371
1770 0.0956592047495832
1780 0.0897470390617308
1790 0.0868968530772997
1800 0.0877249498868264
1810 0.0934870966227673
1820 0.0919685837479207
1830 0.0955601400646268
1840 0.0942640542340596
1850 0.0895219422161019
1860 0.0868222598368352
1870 0.0918451510683641
1880 0.0916833267358535
1890 0.090119439457038
1900 0.0864596246763682
1910 0.0886438351005606
1920 0.0891998715915088
1930 0.0899621834524526
1940 0.0856560615503561
1950 0.0852758572902506
1960 0.0840760795794996
1970 0.0829593085105211
1980 0.0816760683024264
1990 0.0835859089560108
2000 0.086552182675571
2010 0.0831744470839816
2020 0.0885045530500539
2030 0.0883186249327946
2040 0.092300383644351
2050 0.0858559100766329
2060 0.0833458082620133
2070 0.0746832489236852
2080 0.0815442139069171
2090 0.0840378908843652
2100 0.0834014700751499
2110 0.0783542156358717
2120 0.0813711387427121
2130 0.0810998903054218
2140 0.0790729745050673
2150 0.0757209620414065
2160 0.0725294897854917
2170 0.0743931928519079
2180 0.0733963415080104
2190 0.0749842660705183
2200 0.0749479657940939
2210 0.0758434387239877
2220 0.08096976831516
2230 0.0815393647340789
2240 0.0821948477464508
2250 0.0739129868792902
2260 0.0761329213042997
2270 0.0747455957538477
2280 0.0743387305445432
2290 0.0751763508021181
2300 0.0751956822288404
2310 0.0726552998056521
2320 0.0726013540913793
2330 0.070735815531136
2340 0.0729499573551513
2350 0.0707867233681317
2360 0.071680260695116
2370 0.07282833744794
2380 0.0775540236680651
2390 0.0753893021428733
2400 0.0746548951508257
2410 0.0774448559356632
2420 0.0762435510706592
2430 0.0726143374553608
2440 0.0691014177776163
2450 0.0653832979764934
2460 0.0676885600733423
2470 0.072421015527134
2480 0.07358573164756
2490 0.0744924691190359
2500 0.0768138306163617
2510 0.0750614854144731
2520 0.0708726392711062
2530 0.0722559130471471
2540 0.0704268582268349
2550 0.068693794662307
2560 0.0684008472200931
2570 0.0687685908989768
2580 0.0684205049650524
2590 0.0677570033381438
2600 0.0637248450343248
2610 0.0686182335135745
2620 0.0685501521582387
2630 0.0655140830173623
2640 0.0700014879329116
2650 0.0772349868060734
2660 0.0763308586247482
2670 0.0711428378423724
2680 0.0701342425927223
2690 0.0653973831672872
2700 0.064177227792992
2710 0.066312145502497
2720 0.065744410550129
2730 0.062013191624334
2740 0.0651974961961086
2750 0.0662808410681536
2760 0.0689241129503135
2770 0.0637899235909415
2780 0.0650992414218341
2790 0.0605976061301731
2800 0.0601330028516056
2810 0.0644551084927854
2820 0.0685522093871685
2830 0.0660752810039955
2840 0.0604513563095733
2850 0.0658469656435883
2860 0.0663720370663849
2870 0.0669936754715758
2880 0.0617701224969798
2890 0.0586223297338543
2900 0.0610511471944648
2910 0.0637333298840635
2920 0.065879451069606
2930 0.0622071362754395
2940 0.057918595004786
2950 0.0564201646965029
2960 0.0584036047192004
2970 0.0616093285824655
2980 0.0615956979491778
2990 0.0574127562804561
3000 0.0562135928869979
3010 0.058057284154559
3020 0.0595051642363203
3030 0.058603569325324
3040 0.0587511630449008
3050 0.0609325549011426
3060 0.0613065558565182
3070 0.0654402238810626
3080 0.0627587711600541
3090 0.0608015919084875
3100 0.0601605828078837
3110 0.0607730105475262
3120 0.062601244049331
3130 0.0646660746946968
3140 0.0620586361710444
3150 0.0623055032003956
3160 0.0591302823802754
3170 0.0570357102563392
3180 0.0560828398894395
3190 0.0570219865184894
3200 0.0575982403927307
3210 0.0589379472717916
3220 0.0588027409804874
3230 0.0603301216470884
3240 0.0645867786129087
3250 0.0648028580562164
3260 0.0620673669123227
3270 0.0599289811324178
3280 0.0609704487153442
3290 0.0590150845161578
3300 0.0617547297600902
3310 0.0585943660310313
3320 0.0564448192129867
3330 0.0536569254867709
3340 0.0625671059708528
3350 0.0640856299025049
3360 0.0625908355243225
3370 0.0613969311877321
3380 0.0589195240535703
3390 0.056329117298952
3400 0.0591202160461896
3410 0.0637397123341958
3420 0.0597920416912629
3430 0.058802509920906
3440 0.0545002147815794
3450 0.0522959225689969
3460 0.0506708908204461
3470 0.052240247819673
3480 0.0565788484120405
3490 0.0593851880526044
3500 0.0598743751297877
3510 0.0659789359027277
3520 0.066348098791521
3530 0.0627800409107048
3540 0.0629933644593999
3550 0.0607042654735299
3560 0.0555867449708233
3570 0.0536361586536289
3580 0.0534173511289032
3590 0.0546729375212118
3600 0.0584643050747843
3610 0.0584095163353537
3620 0.0553311360313085
3630 0.0510769726657233
3640 0.0537959326520027
3650 0.0526511218802723
3660 0.05509144776523
3670 0.0539683045840243
3680 0.0575452847071628
3690 0.0570303098047115
3700 0.053953843206611
3710 0.0519139725445867
3720 0.0549117379126206
3730 0.0514599639817116
3740 0.0526696962097571
3750 0.051712899844196
3760 0.0536384853405885
3770 0.0552113159928352
3780 0.0537364370453821
3790 0.0518541167400313
3800 0.0607460872722567
3810 0.0621067343020766
3820 0.0545749565318582
3830 0.0541534957639103
3840 0.0543308821877533
3850 0.0545464515939047
3860 0.0529036310821111
3870 0.0530198369675677
3880 0.0490941226369425
3890 0.0503142500696921
3900 0.0509088044327533
3910 0.0507514196754423
3920 0.0499561675835114
3930 0.0508168608359102
3940 0.0508090814669728
3950 0.0496138590271323
3960 0.0487421310869899
3970 0.0528913423177317
3980 0.0550871566503316
3990 0.053536268200236
4000 0.0523731392822224
4010 0.0551254558136054
4020 0.0542236267243971
4030 0.0550003162663853
4040 0.0553989456112173
4050 0.0511594484958652
4060 0.0509772028134331
4070 0.0459823891790153
4080 0.048135241692303
4090 0.0530197098928729
4100 0.0569440814810485
4110 0.0573339496752913
4120 0.0606542845826648
4130 0.0511689422984937
4140 0.0518447104658685
4150 0.0515783564444665
4160 0.052821576787437
4170 0.0532635899680828
4180 0.050786619737804
4190 0.0515839576240657
4200 0.0496717087411081
4210 0.0503178805775515
4220 0.0501364586757274
4230 0.0536753453424447
4240 0.0501251406728757
4250 0.0524497652132499
4260 0.0479314940135522
4270 0.0468444562191968
4280 0.0471437419802262
4290 0.0495900563130657
4300 0.051465854165282
4310 0.0539254882362049
4320 0.0546710426713132
4330 0.0542675724234593
4340 0.0525138881405479
4350 0.0606830107622999
4360 0.0563629456851479
4370 0.0512549311518745
4380 0.0484889578036327
4390 0.0485219710845645
4400 0.0484341417270112
4410 0.0506588637255203
4420 0.0512866331072509
4430 0.0485600507434259
4440 0.0484194040039902
4450 0.0478988009042092
4460 0.0475915867471864
4470 0.0489111197321701
4480 0.0433897078415159
4490 0.0501117367467824
4500 0.053081643908743
4510 0.0546966165135315
4520 0.0539335079830181
4530 0.0535346745633906
4540 0.05352476384923
4550 0.0572522758192388
4560 0.0603713613315937
4570 0.058669504246961
4580 0.0556747686851967
4590 0.0564824434765195
4600 0.0575682193742352
4610 0.0544712289912399
4620 0.05211431058791
4630 0.0474094394522558
4640 0.0499649778954258
4650 0.0515312029377975
4660 0.0516467867842515
4670 0.0493868366610294
4680 0.0465029079108783
4690 0.0427384730537914
4700 0.0464836642050078
4710 0.053975016030288
4720 0.0561266745753986
4730 0.054532317322291
4740 0.0490625556206295
4750 0.0486571638420057
4760 0.0478972930046047
4770 0.0465822639154337
4780 0.0450475869352575
4790 0.0477106750776842
4800 0.0496424069912431
4810 0.0516680599670561
4820 0.0545746784183466
4830 0.0524431224196553
4840 0.0511080188613429
4850 0.0474139421236592
4860 0.0446929393371394
4870 0.0435082367843435
4880 0.0466124029779423
4890 0.0487403231199044
4900 0.0504724337688565
4910 0.0475233924677698
4920 0.0475085586922329
4930 0.0475513909070623
4940 0.0499092358315161
4950 0.0460197910805147
4960 0.0453232184572997
4970 0.04451294516317
4980 0.0464680576803062
4990 0.048191129729317
5000 0.0469426798532004
5010 0.0468141106453186
5020 0.0452883697767339
5030 0.0473707670393024
5040 0.0476133906595702
5050 0.0478998672292475
5060 0.0484925185714793
5070 0.0445503797605006
5080 0.044014380753204
5090 0.0450886479487455
5100 0.0459352922137899
5110 0.047746980260425
5120 0.0490772023963508
5130 0.0534909474142704
5140 0.049102358283142
5150 0.0482196173185289
5160 0.043822845402206
5170 0.043702651018358
5180 0.0483129375448464
5190 0.04823856460863
5200 0.0498035108303221
5210 0.0521874736860985
5220 0.0494674199556852
5230 0.0460862573004196
5240 0.0479511025607144
5250 0.0495069587120957
5260 0.049370364311033
5270 0.0478430019039867
5280 0.0537780673164053
5290 0.0564106768167399
5300 0.0523713093799345
5310 0.0490192086675475
5320 0.051678786550632
5330 0.0479401153490306
5340 0.0463011542223858
5350 0.0485181371978669
5360 0.0497041566595403
5370 0.0470510500568599
5380 0.0448832609279222
5390 0.0477328828418033
5400 0.0477166733626161
5410 0.0417063661608974
5420 0.0423436469162466
5430 0.0424521102901368
5440 0.0419405839566314
5450 0.0407607310179441
5460 0.0411879602857015
5470 0.0431236795718563
5480 0.0474808764468205
5490 0.0519562073949629
5500 0.0516417264390998
};
\addlegendentry{full-bs e.r.: 0.032}
\addplot [thick, color0]
table {%
0 1.64693008062159
10 1.76290017331075
20 1.89775162561798
30 1.97292941971197
40 2.0000562890859
50 1.99559924902167
60 2.03949347717698
70 2.07326198116717
80 2.09174003761771
90 2.06967693220489
100 2.05621154826816
110 2.06205102219397
120 2.11910047896703
130 2.1851945757131
140 2.23878295578379
150 2.21692986429814
160 2.18162761617399
170 2.18124058643425
180 2.19645418779167
190 2.2009752741633
200 2.21431394502404
210 2.20899223011931
220 2.21175444191423
230 2.2081994078614
240 2.22692158063393
250 2.28066533037763
260 2.27353588547708
270 2.25154537132903
280 2.28282836292762
290 2.31472631502679
300 2.33433566647222
310 2.3052694104083
320 2.34415252076823
330 2.33833698822266
340 2.3361280654889
350 2.32692354413373
360 2.3927583229637
370 2.44467274367775
380 2.4598741963041
390 2.41267948293437
400 2.42050328185901
410 2.42307348683184
420 2.42998691285036
430 2.42220837808019
440 2.44471900048914
450 2.4705742799863
460 2.4882723508002
470 2.51862451392617
480 2.5302688145717
490 2.51562468701862
500 2.53675946708517
510 2.58390510533408
520 2.5844392294235
530 2.58358622749054
540 2.57664288531981
550 2.60550118179652
560 2.6141791517513
570 2.62461421946299
580 2.6802574336908
590 2.67598903991405
600 2.69134196296528
610 2.68572554748288
620 2.67829429284212
630 2.68619667857944
640 2.68207951652289
650 2.71656364881982
660 2.73002527131
670 2.7461605693892
680 2.77682832893202
690 2.73206879273347
700 2.75314761267321
710 2.779946506804
720 2.77783652552811
730 2.79898542811853
740 2.8327672365505
750 2.86628060328751
760 2.89094943880912
770 2.88179322309788
780 2.88119525964424
790 2.91075753025386
800 2.96338597954445
810 2.92074350758726
820 2.94187042145563
830 2.97404471051302
840 3.00437176317277
850 2.96966497147356
860 3.0029713664572
870 2.98383280430438
880 2.9700726757885
890 3.03430419579404
900 3.08258162894706
910 3.08026441493254
920 3.04572165736354
930 3.06518980996992
940 3.11749321371967
950 3.18249134922471
960 3.18177416522802
970 3.1658803333665
980 3.17391403068009
990 3.20297401120866
1000 3.19733043319001
1010 3.1987346628118
1020 3.24350131842924
1030 3.23955716285961
1040 3.25498095109087
1050 3.28637559948515
1060 3.25817205602091
1070 3.29261079183773
1080 3.35753369614427
1090 3.36077016582876
1100 3.34396099785434
1110 3.36445553799203
1120 3.38198145088045
1130 3.35939682045358
1140 3.37922036719282
1150 3.39328699977921
1160 3.38004216954531
1170 3.42124505987497
1180 3.40344419871958
1190 3.38121184205583
1200 3.39555642975012
1210 3.42826749310914
1220 3.47614778573907
1230 3.52947690737083
1240 3.55351474679199
1250 3.52434350787855
1260 3.51128168054163
1270 3.51778725994283
1280 3.53660993112313
1290 3.54683061475791
1300 3.56645593337757
1310 3.51941728263421
1320 3.55305997035183
1330 3.61882459567566
1340 3.62746537454819
1350 3.61464645412721
1360 3.61643914541925
1370 3.65006583600958
1380 3.66903152021494
1390 3.67490563272341
1400 3.66639323063329
1410 3.65283951981115
1420 3.6458195296398
1430 3.63731355805087
1440 3.67654794322356
1450 3.69701539226212
1460 3.71146584080892
1470 3.7353168482072
1480 3.74972602267136
1490 3.76779414871095
1500 3.76807885583941
1510 3.79954626572901
1520 3.77588746888503
1530 3.76408161423044
1540 3.76960307487928
1550 3.81609725992725
1560 3.82324927450527
1570 3.82471041033913
1580 3.83412910602933
1590 3.82601058223733
1600 3.82885612147318
1610 3.8323187854486
1620 3.79738485780592
1630 3.80483884643665
1640 3.84693870484676
1650 3.83266955752794
1660 3.84610981138338
1670 3.85286594985366
1680 3.85799750765712
1690 3.86161994033353
1700 3.87661000284748
1710 3.89069271772673
1720 3.91030536014512
1730 3.89924333762647
1740 3.89858376745533
1750 3.89351507753325
1760 3.88732926253147
1770 3.90352790326479
1780 3.90993900720263
1790 3.92015111767009
1800 3.90759895690453
1810 3.89369721297281
1820 3.9051952708301
1830 3.90722012217864
1840 3.91655946771043
1850 3.92731608935365
1860 3.9273712698681
1870 3.92481239259248
1880 3.92964302900262
1890 3.94445714990427
1900 3.94582597124864
1910 3.94824062335488
1920 3.95193333848828
1930 3.95700968170331
1940 3.960918136556
1950 3.95786091329444
1960 3.95565250512945
1970 3.95377692615965
1980 3.95793323211801
1990 3.95581725913452
2000 3.9549736180852
2010 3.96171518596796
2020 3.95635192913954
2030 3.958219771144
2040 3.96055299437528
2050 3.96862670110053
2060 3.9698236168989
2070 3.97459730241229
2080 3.97165345123256
2090 3.97158048895009
2100 3.97226480967591
2110 3.97504098591455
2120 3.96953893676483
2130 3.96817821178434
2140 3.971759406997
2150 3.97519562134621
2160 3.97840510715924
2170 3.97208941656128
2180 3.97259300857726
2190 3.97609271574707
2200 3.97800258916893
2210 3.97444218586615
2220 3.97668772199142
2230 3.97522028066404
2240 3.97078570560034
2250 3.97397457574495
2260 3.97804599899392
2270 3.97788501637268
2280 3.97819237017328
2290 3.98089560335906
2300 3.97819549493026
2310 3.97679015403309
2320 3.97846333808664
2330 3.98111972871068
2340 3.98091623323359
2350 3.98231901829456
2360 3.98399859136613
2370 3.98219968117769
2380 3.98112298422492
2390 3.97973029082185
2400 3.98042538384012
2410 3.98326084668966
2420 3.98382255595572
2430 3.98344494978557
2440 3.98303011373745
2450 3.98557905580136
2460 3.98537733077523
2470 3.98598248009026
2480 3.98608190042018
2490 3.98438264344327
2500 3.98430554991116
2510 3.98459639200253
2520 3.98704825601988
2530 3.9865392723652
2540 3.98591720490191
2550 3.98434698226143
2560 3.98699696544826
2570 3.98704250410546
2580 3.98553592597241
2590 3.9875570829429
2600 3.98664269288332
2610 3.98562627092529
2620 3.98687089468823
2630 3.98711695924322
2640 3.98414574144571
2650 3.98274265581764
2660 3.98274509505206
2670 3.98393333058736
2680 3.98240416170838
2690 3.98379757033271
2700 3.9858787499884
2710 3.98528216372841
2720 3.98625253459672
2730 3.98573756133144
2740 3.98711499066149
2750 3.98730509957391
2760 3.98947783105635
2770 3.98875779167365
2780 3.98641104371499
2790 3.98704570079199
2800 3.98615892282917
2810 3.98784435356128
2820 3.98658299200909
2830 3.98595040703345
2840 3.98644320109244
2850 3.98454970855282
2860 3.98329704227298
2870 3.98581496945043
2880 3.98487407144668
2890 3.98698858645187
2900 3.98925960563031
2910 3.98955127935498
2920 3.99107129708508
2930 3.98868579639312
2940 3.98481859267936
2950 3.98688883747386
2960 3.98711284890485
2970 3.99007663141707
2980 3.98949415889625
2990 3.99204792354536
3000 3.98864252987568
3010 3.9867640476166
3020 3.9838650124027
3030 3.98524210165767
3040 3.98796618995582
3050 3.98874006264865
3060 3.98755270858852
3070 3.98681867571112
3080 3.98659414104628
3090 3.98761211614145
3100 3.98725496736849
3110 3.98795499725244
3120 3.98715391074478
3130 3.98796501260975
3140 3.99102671524692
3150 3.9913833955996
3160 3.99083632419559
3170 3.98937781460798
3180 3.98555354784709
3190 3.98758004396887
3200 3.98730582464894
3210 3.99023151003002
3220 3.98749706489723
3230 3.98129853714005
3240 3.97714875509419
3250 3.97850422129707
3260 3.98379420216354
3270 3.98549947966771
3280 3.98617074805067
3290 3.98798283534136
3300 3.98893031829963
3310 3.98780322823792
3320 3.98739550438335
3330 3.98339767679665
3340 3.98181592084609
3350 3.98379911633262
3360 3.9837463802209
3370 3.99059402104586
3380 3.9905763442552
3390 3.98909994584827
3400 3.98881619504938
3410 3.98639028158939
3420 3.98311191327355
3430 3.98209625885683
3440 3.9838697431347
3450 3.98490691737478
3460 3.98816861775136
3470 3.98229734011
3480 3.9850771504914
3490 3.98900498428453
3500 3.98937319468555
3510 3.98670404833471
3520 3.98666234439866
3530 3.98800475130229
3540 3.9863923559925
3550 3.98639130502072
3560 3.98279400482958
3570 3.9859457008397
3580 3.98764797924367
3590 3.98920118299366
3600 3.9891086692107
3610 3.98920850493181
3620 3.98476835434883
3630 3.98067334343613
3640 3.98415261294333
3650 3.98354556537024
3660 3.98538796586204
3670 3.98567126352476
3680 3.98558981379631
3690 3.98840105308694
3700 3.98903151921634
3710 3.98502874533822
3720 3.98305706740686
3730 3.98039132357669
3740 3.97870265214764
3750 3.98251037713576
3760 3.98274732278592
3770 3.98545644830037
3780 3.98655284054347
3790 3.98469850024409
3800 3.9838825214829
3810 3.9852091579202
3820 3.98409794445159
3830 3.98182006170148
3840 3.98188499538632
3850 3.98667565594698
3860 3.99293057306302
3870 3.99322606543416
3880 3.99071481238278
3890 3.98629747993604
3900 3.9895550506963
3910 3.98773380088591
3920 3.99197251668574
3930 3.99363165961713
3940 3.99487109467925
3950 3.9921025010825
3960 3.98593527659608
3970 3.98404765719381
3980 3.98281053158779
3990 3.98353582937569
4000 3.98495310767583
4010 3.98376743711907
4020 3.98631276185817
4030 3.98486549390698
4040 3.98559336113537
4050 3.99383354223876
4060 3.99966138095117
4070 3.98894097149847
4080 3.98390918092692
4090 3.9893502332508
4100 3.98386590710574
4110 3.98755706836469
4120 3.99395123341254
4130 3.99661664301219
4140 3.98360789912829
4150 3.97992272231493
4160 3.98518312411404
4170 3.98720241591836
4180 3.98518718717686
4190 3.98994957726833
4200 3.98522868582661
4210 3.9895649977355
4220 3.99080981775378
4230 3.98274259553708
4240 3.98057104539697
4250 3.98746457983296
4260 4.00285658538917
4270 4.00023401831462
4280 3.98651100210798
4290 3.9770100470157
4300 3.97691087425395
4310 3.97878437885477
4320 3.9765616233669
4330 3.98090790893806
4340 3.98304365337266
4350 3.98367594498119
4360 3.98127889513181
4370 3.97886899851443
4380 3.98702718136747
4390 3.98675036657068
4400 3.98287965629942
4410 3.97984540768793
4420 3.98402899693433
4430 3.98766582409125
4440 3.98712254249447
4450 3.98230470682577
4460 3.97514127922868
4470 3.97530562208355
4480 3.97703589142577
4490 3.98139634295241
4500 3.97590321991417
4510 3.97940607882268
4520 3.97887703061314
4530 3.98079662130643
4540 3.97870594822055
4550 3.98227946616085
4560 3.98538424227253
4570 3.98511863604157
4580 3.98606874824567
4590 3.98616003445133
4600 3.98368591969417
4610 3.9890809463089
4620 3.98831609483679
4630 3.99035116059606
4640 3.9896126784984
4650 3.98608070736868
4660 3.98493579732293
4670 3.9959770592659
4680 3.99410057405976
4690 3.98949996690536
4700 3.99800219620526
4710 3.99091937223802
4720 3.98550594538365
4730 3.98376331106906
4740 3.99108676517871
4750 3.99203285518948
4760 3.98898825705468
4770 3.98715393547698
4780 3.98059387308562
4790 3.98750686073576
4800 3.98596006222229
4810 3.98187393407139
4820 3.98229172231428
4830 3.98676586583013
4840 3.98737082926348
4850 3.9884825999357
4860 3.99244759346801
4870 3.9876848996335
4880 3.98724605477884
4890 3.98585295979049
4900 3.98530509231847
4910 3.98912889778525
4920 3.98441544733618
4930 3.9858064044207
4940 3.98923492184108
4950 3.99481726868598
4960 4.02463794024146
4970 3.99433254998389
4980 3.98300826111041
4990 3.98402472667841
5000 3.98800832284843
5010 3.99827047615413
5020 3.98087240734742
5030 3.98721025365757
5040 3.99383823247579
5050 3.99520129455484
5060 3.99700900616275
5070 3.99295696349
5080 3.97970820305016
5090 3.97641523431278
5100 3.99724192049965
5110 3.99431375028667
5120 3.99306056558298
5130 4.00144846656855
5140 3.99040047185645
5150 3.98871556991999
5160 3.99131267276653
5170 3.9921364593545
5180 4.00266857056517
5190 3.99923896012473
5200 4.00181451236218
5210 3.98715627097922
5220 3.9730754586142
5230 3.97590681815101
5240 3.99230147031787
5250 4.00017611119604
5260 3.99209373298809
5270 3.98224860698458
5280 3.98721991042998
5290 4.00237276708611
5300 4.01070377203935
5310 4.01029704212174
5320 4.02572923917147
5330 4.00988179947083
5340 3.99938475473248
5350 3.98499558814852
5360 3.98467518302879
5370 3.98372376255733
5380 3.98058801105814
5390 3.97669662391039
5400 4.00221923754784
5410 4.00989519594325
5420 4.00945178232791
5430 3.98909148500009
5440 3.98161169205733
5450 3.98807565728579
5460 3.99153342882405
5470 4.00374337446606
5480 4.01288659022329
5490 4.02451919850112
5500 3.99295534499283
};
\addlegendentry{bs: 32 e.r.: 4.0}
\addplot [thick, color1]
table {%
0 1.2578455267944
10 1.35818855666404
20 1.43383869999931
30 1.48392876323309
40 1.50944105414951
50 1.52859009050559
60 1.55327578163051
70 1.57426036117314
80 1.58546666173231
90 1.58550085933662
100 1.58320672857184
110 1.5854485675531
120 1.61256573026469
130 1.6444797775512
140 1.66765194006474
150 1.6600125889433
160 1.65021471618027
170 1.65337941318348
180 1.66103013961838
190 1.66150094273659
200 1.66487705042967
210 1.66606642697498
220 1.66528280326322
230 1.66016890669087
240 1.66847501029607
250 1.68632298541426
260 1.68251117453083
270 1.67924037862337
280 1.69187755110697
290 1.69552409400161
300 1.70174609727343
310 1.70149439827281
320 1.71988259598905
330 1.7070329152762
340 1.71092013774896
350 1.71095394047629
360 1.73281811650197
370 1.74925009881731
380 1.75403718557909
390 1.74304715749513
400 1.73407755094882
410 1.73285992277015
420 1.75227306273299
430 1.75347170256667
440 1.75447501051864
450 1.75473949661639
460 1.76403566905326
470 1.77678825976509
480 1.79018991114271
490 1.78587223617117
500 1.78455113702422
510 1.79745532721791
520 1.79918083704965
530 1.79500049011249
540 1.7911425544954
550 1.80039776696721
560 1.81161367395718
570 1.81967699204674
580 1.82853025011858
590 1.82635009729886
600 1.83514301434141
610 1.8389922310282
620 1.83687714611222
630 1.83819746503025
640 1.84154736121698
650 1.84802269948065
660 1.84629806100988
670 1.85050778071408
680 1.8632088509885
690 1.85462779068862
700 1.85993060428638
710 1.86528231926925
720 1.87341971403598
730 1.87833893156643
740 1.89004787164457
750 1.89608352954093
760 1.8954483713202
770 1.89133922246652
780 1.89996502184423
790 1.90881809293741
800 1.92082579172502
810 1.9175442695999
820 1.9185433282426
830 1.92130038007497
840 1.92625161512378
850 1.91840844677915
860 1.92345004154779
870 1.92310376876023
880 1.92271923694739
890 1.9344599998144
900 1.93532581150102
910 1.93305753078387
920 1.93452403797909
930 1.94141954577174
940 1.94693055062941
950 1.95201747950293
960 1.95050761777418
970 1.9487829678242
980 1.95286467237079
990 1.9586019864768
1000 1.95959144996277
1010 1.96201901391425
1020 1.96493015806537
1030 1.9644984945556
1040 1.96408904752038
1050 1.96709851372268
1060 1.9674215781239
1070 1.96927153511826
1080 1.97431365126998
1090 1.97494135182598
1100 1.97293431773492
1110 1.97363351363025
1120 1.97672622251162
1130 1.97333140207874
1140 1.9747109208902
1150 1.97742461971462
1160 1.97749308806827
1170 1.97958415387514
1180 1.97992789763058
1190 1.97915015305538
1200 1.97800889286764
1210 1.98129790877333
1220 1.98484305499682
1230 1.98779084175271
1240 1.98868618521328
1250 1.98552336332612
1260 1.98571168990362
1270 1.9874021172466
1280 1.98621942508227
1290 1.98551808113467
1300 1.98663743942271
1310 1.98695546161012
1320 1.98884187297944
1330 1.99061082283278
1340 1.99180374661887
1350 1.99028570266029
1360 1.99098978216375
1370 1.99221689820804
1380 1.99282059530691
1390 1.99113969294605
1400 1.99120408534805
1410 1.99091483260212
1420 1.9915563232523
1430 1.99214842533178
1440 1.99309828267432
1450 1.99355559738088
1460 1.99390364346343
1470 1.99481493021198
1480 1.99464108747406
1490 1.99475811148569
1500 1.99485555832344
1510 1.99539974131691
1520 1.99485886223403
1530 1.99482781452291
1540 1.99520501063107
1550 1.99681647565913
1560 1.99571280078627
1570 1.99541927693554
1580 1.99630035923214
1590 1.99668747293009
1600 1.99652547114539
1610 1.99683083539038
1620 1.99626743865196
1630 1.99661670171936
1640 1.99738255743672
1650 1.99742723191062
1660 1.99736188603157
1670 1.99704355779995
1680 1.99657340578335
1690 1.99672635686962
1700 1.99749894676056
1710 1.99738408786304
1720 1.99753735133694
1730 1.99724275874148
1740 1.9973550128853
1750 1.99703203170628
1760 1.99702679231022
1770 1.99751039318426
1780 1.99754686160888
1790 1.99748466674835
1800 1.99752407721921
1810 1.99771290970066
1820 1.99831671219575
1830 1.99780814912138
1840 1.99745225329242
1850 1.99701726110809
1860 1.99668794297722
1870 1.99701969837876
1880 1.99777566687489
1890 1.99747291337275
1900 1.9966542542919
1910 1.99647098655583
1920 1.99713405982927
1930 1.99788584750386
1940 1.99721591986054
1950 1.99723022985081
1960 1.99747323779828
1970 1.99719987208693
1980 1.99729301005291
1990 1.99638157976457
2000 1.9962006879074
2010 1.99699950280522
2020 1.99678115422016
2030 1.9969085926309
2040 1.9971931177554
2050 1.99690814288665
2060 1.99715065933785
2070 1.99734632950809
2080 1.99777180818846
2090 1.9975088783807
2100 1.99689077795708
2110 1.99647489114603
2120 1.9963771101947
2130 1.99681702657656
2140 1.99691966529705
2150 1.99720728977921
2160 1.99671950022135
2170 1.99621337254057
2180 1.99610332912364
2190 1.99628548169912
2200 1.99652471779153
2210 1.99656118737017
2220 1.99635924478401
2230 1.99658472770723
2240 1.9968816143983
2250 1.99660436440255
2260 1.99654449603504
2270 1.99683587719313
2280 1.99672685977494
2290 1.99756108544605
2300 1.99782105358587
2310 1.99685813440617
2320 1.9958486271041
2330 1.99589929754422
2340 1.99572657034221
2350 1.99505731937222
2360 1.99588887887855
2370 1.99552397492957
2380 1.99580965251271
2390 1.99507788880871
2400 1.99444364893651
2410 1.99499789050184
2420 1.99569332483567
2430 1.99590796780352
2440 1.99545138483812
2450 1.99622215363674
2460 1.99586533834955
2470 1.99600879709279
2480 1.99644218553741
2490 1.99603662530756
2500 1.99639353698539
2510 1.99671564625956
2520 1.99742592269654
2530 1.99675908556271
2540 1.99609043233155
2550 1.99537011184973
2560 1.99573041742229
2570 1.99604657656762
2580 1.99529226105892
2590 1.996081971842
2600 1.99525741339948
2610 1.99508259298148
2620 1.99592261488256
2630 1.9957227413097
2640 1.99482356907204
2650 1.99383722870554
2660 1.99385181161964
2670 1.99437672931064
2680 1.99469799334599
2690 1.99498729812473
2700 1.99506753077922
2710 1.99486782690992
2720 1.9955513837284
2730 1.99497517959171
2740 1.99506634968479
2750 1.99478046597977
2760 1.9959108354467
2770 1.99572228770236
2780 1.99455455055781
2790 1.99461570380851
2800 1.99433614622769
2810 1.99524621988443
2820 1.99497188643749
2830 1.99463843304642
2840 1.9946779547461
2850 1.99327770950149
2860 1.99280552332391
2870 1.99438023804754
2880 1.99376523276244
2890 1.99419685341153
2900 1.99543658100877
2910 1.9956438342581
2920 1.99649725687236
2930 1.99520864872095
2940 1.9930729679602
2950 1.99407761486038
2960 1.99431123384727
2970 1.9958601625316
2980 1.99534396799497
2990 1.99655111917828
3000 1.99473708361617
3010 1.99389579817346
3020 1.9924467486783
3030 1.99315660713624
3040 1.99453975353891
3050 1.99490246946881
3060 1.99435433116351
3070 1.99396044461672
3080 1.99372000008155
3090 1.9941723205191
3100 1.99402971086713
3110 1.99445385999725
3120 1.99410720578266
3130 1.99446545224729
3140 1.99593382764259
3150 1.99609855854272
3160 1.99580798489467
3170 1.99513121359357
3180 1.99327487444693
3190 1.99429469772848
3200 1.99413887464828
3210 1.99545731000401
3220 1.99400574053333
3230 1.9910087191116
3240 1.98899772645109
3250 1.98962005931617
3260 1.9923064802352
3270 1.99319713461084
3280 1.99349455175933
3290 1.99441849816919
3300 1.99489218594506
3310 1.99440020155169
3320 1.9941655080038
3330 1.99217383567964
3340 1.99127075542229
3350 1.9922300842545
3360 1.99214521523539
3370 1.99554056197986
3380 1.99557804764133
3390 1.99488248490193
3400 1.99496173624267
3410 1.99373135798731
3420 1.99185521033781
3430 1.99135120934032
3440 1.99227330581645
3450 1.99280172745401
3460 1.99441933797275
3470 1.99147057440768
3480 1.99290121805754
3490 1.99501066363639
3500 1.99516912285355
3510 1.99370400041528
3520 1.99365236624262
3530 1.99429770887719
3540 1.99349257712447
3550 1.99347062712633
3560 1.99161509829604
3570 1.99320448091553
3580 1.99407427135598
3590 1.99491706390237
3600 1.99492516540611
3610 1.99498548419694
3620 1.99273255214975
3630 1.99053692745031
3640 1.99229793704628
3650 1.99204222511066
3660 1.99301216839924
3670 1.99316797838374
3680 1.99303577159442
3690 1.99440530324104
3700 1.99471958515558
3710 1.99271216254807
3720 1.99167920396283
3730 1.99037891221445
3740 1.98953159223997
3750 1.99144260655866
3760 1.99157020351827
3770 1.99295069921195
3780 1.99350183603146
3790 1.99256532566096
3800 1.99211539941339
3810 1.99279139598385
3820 1.99226353986169
3830 1.99110523827513
3840 1.99112720387165
3850 1.99348142859923
3860 1.99665256552444
3870 1.99685271082206
3880 1.99556518389953
3890 1.99338117104681
3900 1.99498825600297
3910 1.99400414933752
3920 1.99611807541677
3930 1.99695078285528
3940 1.99758874331386
3950 1.9961944166078
3960 1.9930920591217
3970 1.99219728955953
3980 1.99159183817841
3990 1.99190472056555
4000 1.9925800438596
4010 1.9919998040448
4020 1.99326826876189
4030 1.99257532332928
4040 1.9929252232241
4050 1.99705769225502
4060 1.99994326288808
4070 1.99458028851952
4080 1.99205046751684
4090 1.99475601696947
4100 1.99199461535601
4110 1.99384931127717
4120 1.99706458118826
4130 1.99839698525499
4140 1.99190146241884
4150 1.99005483814706
4160 1.9926788830817
4170 1.9936824111793
4180 1.99266502405793
4190 1.99506491601219
4200 1.9927097066112
4210 1.99488669614726
4220 1.99552058378812
4230 1.99147184808136
4240 1.99036896510637
4250 1.99382985817941
4260 2.00152810309889
4270 2.00018486645791
4280 1.99330663511108
4290 1.9885555716915
4300 1.98850358196762
4310 1.98948589050128
4320 1.98838472849004
4330 1.99058750594524
4340 1.99163755809671
4350 1.99193773928861
4360 1.99070819987496
4370 1.98948934738953
4380 1.99357431731163
4390 1.99343758975237
4400 1.991495779994
4410 1.98999140203857
4420 1.99209885790584
4430 1.99391900433983
4440 1.9936231921483
4450 1.9911987295513
4460 1.98761572931998
4470 1.98770425999034
4480 1.98855232499002
4490 1.99074233803368
4500 1.98803990795713
4510 1.98979656969941
4520 1.98952770697277
4530 1.99048581538075
4540 1.98944440199725
4550 1.99122078512964
4560 1.99276264529901
4570 1.99263025356817
4580 1.99312771337121
4590 1.993165907505
4600 1.99191862641688
4610 1.99461183265068
4620 1.99423296662629
4630 1.99524716601075
4640 1.99488795280634
4650 1.99309740418653
4660 1.99253427562753
4670 1.9980595631666
4680 1.99710788167819
4690 1.99479341212884
4700 1.99908334564637
4710 1.99552930097896
4720 1.99281781865195
4730 1.99193886014517
4740 1.9956068937431
4750 1.99607979600244
4760 1.99454874881611
4770 1.99361968246216
4780 1.99033240800844
4790 1.9938034445799
4800 1.9930362566914
4810 1.99098262522573
4820 1.99119684726737
4830 1.9934314954672
4840 1.99373844063282
4850 1.99429857705831
4860 1.99626737084265
4870 1.99387787667528
4880 1.9937045969811
4890 1.99301408009371
4900 1.99270432304284
4910 1.99460176064321
4920 1.99224498270199
4930 1.99293943730149
4940 1.99466420603976
4950 1.99745769160126
4960 2.01236378258723
4970 1.99720813607718
4980 1.99153673837593
4990 1.99204974837716
5000 1.99403854094732
5010 1.99917150234576
5020 1.99047147190781
5030 1.99364363186843
5040 1.99695888599318
5050 1.99764123274645
5060 1.99854251219156
5070 1.9965018826536
5080 1.98987900881282
5090 1.98823325576288
5100 1.99865725610041
5110 1.99718466168537
5120 1.99655910266489
5130 2.00075467625356
5140 1.99522124501553
5150 1.99437587993975
5160 1.9956760863367
5170 1.99609315910704
5180 2.00136386487438
5190 1.99965142634366
5200 2.00093767714675
5210 1.99361103548992
5220 1.98656443696273
5230 1.98797464154901
5240 1.99617193208091
5250 2.00011790026821
5260 1.9960784440481
5270 1.99114968148819
5280 1.99364136089141
5290 2.00121859561364
5300 2.00538485176827
5310 2.0051789013063
5320 2.01289688463598
5330 2.00496853197785
5340 1.99971408636748
5350 1.99251761668139
5360 1.99236087526874
5370 1.9918862523044
5380 1.99031007878904
5390 1.98836577263825
5400 2.00113237667853
5410 2.00497487340861
5420 2.00475172098631
5430 1.99456115983814
5440 1.99082035827025
5450 1.99406244542038
5460 1.99579392616686
5470 2.00190337011748
5480 2.00647626949599
5490 2.01229880379198
5500 1.99649899999968
};
\addlegendentry{bs: 64 e.r.: 2.0}
\addplot [thick, color2]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
5010 1
5020 1
5030 1
5040 1
5050 1
5060 1
5070 1
5080 1
5090 1
5100 1
5110 1
5120 1
5130 1
5140 1
5150 1
5160 1
5170 1
5180 1
5190 1
5200 1
5210 1
5220 1
5230 1
5240 1
5250 1
5260 1
5270 1
5280 1
5290 1
5300 1
5310 1
5320 1
5330 1
5340 1
5350 1
5360 1
5370 1
5380 1
5390 1
5400 1
5410 1
5420 1
5430 1
5440 1
5450 1
5460 1
5470 1
5480 1
5490 1
5500 1
};
\addlegendentry{bs: 128 e.r.: 1.0}
\addplot [thick, color3]
table {%
0 0.47819155637255
10 0.539295433116521
20 0.572451183971115
30 0.597427787685657
40 0.600760824419421
50 0.607292283748783
60 0.608485401253106
70 0.61162319832004
80 0.636023097262182
90 0.649245440584058
100 0.634015174066366
110 0.617259793008245
120 0.611016827629894
130 0.617002726137794
140 0.630998292607917
150 0.636712813986306
160 0.62370357940187
170 0.618757450605097
180 0.626058498823943
190 0.62310454942111
200 0.612817362212566
210 0.627659853935331
220 0.610233952638319
230 0.59994796444342
240 0.602937432491045
250 0.607781617090115
260 0.596225249161607
270 0.590776363755957
280 0.592721960626567
290 0.610847243531073
300 0.611632640082768
310 0.610203857395392
320 0.598699064672578
330 0.587258326713068
340 0.593983207515575
350 0.594257759858943
360 0.594638526919548
370 0.582965300747108
380 0.587032789510086
390 0.583103853229057
400 0.592802259827905
410 0.583419088324025
420 0.591108033415298
430 0.578597065892711
440 0.573533079674584
450 0.571267069805589
460 0.573549977610415
470 0.574450034126882
480 0.572030944611305
490 0.558174320305074
500 0.555210798444995
510 0.558247344620392
520 0.561967076027232
530 0.566310360518529
540 0.567610597895362
550 0.560003439002438
560 0.560066895870245
570 0.557422232450016
580 0.559719335048001
590 0.556760737161206
600 0.560870253169633
610 0.561098791553674
620 0.557353874582199
630 0.552148546479566
640 0.552863641842164
650 0.557452812396644
660 0.557386525784119
670 0.555648275569166
680 0.553460861568281
690 0.557335034625223
700 0.560110393152226
710 0.555637362205564
720 0.558562199724757
730 0.561407507445517
740 0.56201471417939
750 0.554476486468242
760 0.551202711237526
770 0.549836696679797
780 0.55380039356697
790 0.555680775734024
800 0.552486176952453
810 0.552804244391215
820 0.555578342144747
830 0.558601656127124
840 0.561145805372649
850 0.557667243560894
860 0.553082576674833
870 0.548396735822533
880 0.552019315690917
890 0.544528615836502
900 0.548593278740295
910 0.552063567294551
920 0.5573654372298
930 0.55869306040933
940 0.561644746540881
950 0.552490093029039
960 0.546021699131971
970 0.5399951683968
980 0.537379736390333
990 0.537024760938514
1000 0.536567178740679
1010 0.540521844817335
1020 0.546590833111001
1030 0.547972450647057
1040 0.549627522993571
1050 0.553406500727086
1060 0.552899169027645
1070 0.548039125749856
1080 0.542629910960782
1090 0.540258683316834
1100 0.542521761459443
1110 0.545140332976558
1120 0.540180741915996
1130 0.542909096910289
1140 0.539491869975339
1150 0.54119134299481
1160 0.542183541424734
1170 0.539443344010884
1180 0.54063445498981
1190 0.547278875745704
1200 0.544839347442209
1210 0.537890482863439
1220 0.533999875890047
1230 0.539604460107085
1240 0.543612117290349
1250 0.539851988572309
1260 0.540204301692122
1270 0.541604437408464
1280 0.539198398104342
1290 0.541465012162234
1300 0.542318956552753
1310 0.548297613899813
1320 0.546310075144358
1330 0.544854269840074
1340 0.539412456922551
1350 0.540340358606237
1360 0.539203911738395
1370 0.536892376586038
1380 0.53359332395922
1390 0.532000832800518
1400 0.536230922325605
1410 0.539078505227461
1420 0.537865198133819
1430 0.538910347862476
1440 0.535747673523019
1450 0.537167328121255
1460 0.538812472362768
1470 0.53863553457035
1480 0.53884904461338
1490 0.540503220675629
1500 0.53397891185407
1510 0.534129294838602
1520 0.538862495287477
1530 0.540394399668092
1540 0.536252175436258
1550 0.534987684882414
1560 0.53184698864133
1570 0.53331857395146
1580 0.536023321179204
1590 0.535323064031471
1600 0.530915898437166
1610 0.53100822895791
1620 0.532403377799197
1630 0.533131603901362
1640 0.533323288819215
1650 0.543102634267155
1660 0.542182309230969
1670 0.533747601715385
1680 0.532302379591411
1690 0.531227157670377
1700 0.534190006888105
1710 0.534047779066204
1720 0.528707963345763
1730 0.530526249540524
1740 0.530659588779013
1750 0.531533245034439
1760 0.528248713333515
1770 0.527217940591683
1780 0.530725885971455
1790 0.529024687762345
1800 0.528317639721811
1810 0.532732127214413
1820 0.531688892901068
1830 0.533016416461487
1840 0.531305477968904
1850 0.524787411060725
1860 0.52529318444394
1870 0.529289251924573
1880 0.531165354600555
1890 0.52930805163819
1900 0.529329137336038
1910 0.531732800837412
1920 0.530738466658512
1930 0.527383047616594
1940 0.52599845049834
1950 0.521449393193625
1960 0.525628150416265
1970 0.526984295012196
1980 0.529255982376001
1990 0.532548462993063
2000 0.529423044220001
2010 0.527435496865881
2020 0.525651721406967
2030 0.527345588741386
2040 0.533360485792319
2050 0.531850394645379
2060 0.529570772900592
2070 0.520498620358906
2080 0.525496313954013
2090 0.525420767776181
2100 0.520710177789851
2110 0.519149177186197
2120 0.518495145515398
2130 0.519645915450849
2140 0.520273829519928
2150 0.520922468708759
2160 0.518950849874226
2170 0.517420025042194
2180 0.515034849255292
2190 0.516749099825034
2200 0.516479504349442
2210 0.517814375614139
2220 0.521391787650071
2230 0.522036356352097
2240 0.524298873849432
2250 0.519912180502418
2260 0.523744055501332
2270 0.521517130678544
2280 0.521664878406787
2290 0.523459252246863
2300 0.524564688437781
2310 0.522943174712122
2320 0.524656967401691
2330 0.524325477602817
2340 0.521542440887885
2350 0.518235626986069
2360 0.518908164791848
2370 0.518156699886018
2380 0.52540705567036
2390 0.526096131548875
2400 0.520057630429733
2410 0.521717951057239
2420 0.518705971301161
2430 0.519519320084615
2440 0.515366666785455
2450 0.515906890756469
2460 0.512236755202226
2470 0.514598127033527
2480 0.515420309080299
2490 0.522797948378538
2500 0.527462219658927
2510 0.528158644302846
2520 0.516511342911226
2530 0.521054757516895
2540 0.522130358707866
2550 0.523517733638122
2560 0.522904572621623
2570 0.516156222055362
2580 0.515638650443994
2590 0.515337903102178
2600 0.519228651897967
2610 0.520665706956744
2620 0.515047740122655
2630 0.515711804074169
2640 0.518014381142153
2650 0.523465872871595
2660 0.52173045166865
2670 0.512869099271815
2680 0.515233841736953
2690 0.517219851231301
2700 0.51948459376476
2710 0.517500263226141
2720 0.515399219319252
2730 0.518939445233349
2740 0.516696664158685
2750 0.515313034160777
2760 0.51491926293333
2770 0.512714760898444
2780 0.510093668030978
2790 0.509208903829846
2800 0.509489564193299
2810 0.51016175877246
2820 0.519845172192788
2830 0.520528598041199
2840 0.512011113799546
2850 0.515289837299448
2860 0.516169091253657
2870 0.513374696768223
2880 0.510423572645993
2890 0.510170577683714
2900 0.516056523206638
2910 0.515971668630088
2920 0.520600372598984
2930 0.516188214947016
2940 0.510636725687012
2950 0.51459740214146
2960 0.51386334124138
2970 0.512031137356394
2980 0.505131401814294
2990 0.514721839530671
3000 0.516070544324332
3010 0.517191478914515
3020 0.509864690262189
3030 0.51240041701779
3040 0.509187120568353
3050 0.512222908563757
3060 0.514350270450171
3070 0.51303193368721
3080 0.515776999092778
3090 0.521369379476412
3100 0.517924637801508
3110 0.5115178606795
3120 0.514015501287724
3130 0.514358323227756
3140 0.514391350340895
3150 0.513291889548676
3160 0.51407170860528
3170 0.517898591533084
3180 0.514191144737721
3190 0.508075943301209
3200 0.511867185103647
3210 0.511834842392719
3220 0.51158030649916
3230 0.50902474046736
3240 0.508969150608554
3250 0.513426051309545
3260 0.512350508371941
3270 0.517192210587085
3280 0.513397778440082
3290 0.509900476431504
3300 0.513478305134824
3310 0.514936483772598
3320 0.514294824366679
3330 0.512531284548472
3340 0.517921101319544
3350 0.51471411444216
3360 0.514190533559629
3370 0.51335365671412
3380 0.509541340993046
3390 0.512678660245495
3400 0.515445941766919
3410 0.521471305387489
3420 0.516425859957767
3430 0.515458733873106
3440 0.515041672257375
3450 0.510300156591936
3460 0.505957763074679
3470 0.506057781005549
3480 0.507760195464167
3490 0.514076272647535
3500 0.515801570020933
3510 0.518762910246586
3520 0.516147177318646
3530 0.516970481704602
3540 0.512583587972444
3550 0.514323452399867
3560 0.50874010871348
3570 0.510851023193778
3580 0.514722712483725
3590 0.509336082843918
3600 0.509285350213799
3610 0.509989716943614
3620 0.508973744998184
3630 0.506899436950967
3640 0.510619063915104
3650 0.511805548373324
3660 0.514299280567901
3670 0.510954701230206
3680 0.51123777592368
3690 0.51280222637732
3700 0.513892746011857
3710 0.506165648574181
3720 0.507349979898192
3730 0.504813071564389
3740 0.508284203555216
3750 0.505406042132468
3760 0.507903339628033
3770 0.508021809270652
3780 0.509392719710707
3790 0.506571370790296
3800 0.507647194892806
3810 0.509465654064265
3820 0.509135656947338
3830 0.511436925051202
3840 0.508717710644118
3850 0.511733125450104
3860 0.5120720791609
3870 0.512497143231001
3880 0.502674284974549
3890 0.504094458877679
3900 0.507263432288467
3910 0.511405225885958
3920 0.51017843342722
3930 0.516388446356344
3940 0.51364780294987
3950 0.504782614191648
3960 0.504128263508806
3970 0.507643957533334
3980 0.508574267050053
3990 0.50783671157951
4000 0.505999230670382
4010 0.506157428489084
4020 0.507348053772277
4030 0.508554248535408
4040 0.506610426594847
4050 0.510055205015311
4060 0.51573224581556
4070 0.510038660704316
4080 0.510150329006054
4090 0.512628864627153
4100 0.512842757396529
4110 0.512975452356247
4120 0.510724004088662
4130 0.510968613979484
4140 0.509576721532692
4150 0.509370488377886
4160 0.510543455202029
4170 0.50673039187643
4180 0.503690554989313
4190 0.507249133130932
4200 0.509616062147654
4210 0.512368778600372
4220 0.512094599224013
4230 0.507086061184571
4240 0.504332125975176
4250 0.507793752655084
4260 0.515112082844805
4270 0.517066001237815
4280 0.516924851777453
4290 0.513642607599631
4300 0.518475285974439
4310 0.523756737390366
4320 0.508331696495471
4330 0.510017703808619
4340 0.507381163380091
4350 0.510562192784006
4360 0.508511797502574
4370 0.517303624725357
4380 0.516678319804186
4390 0.516981717798026
4400 0.515713793927265
4410 0.517618782102938
4420 0.510131824676186
4430 0.499102972601011
4440 0.499167151361191
4450 0.505711044366829
4460 0.507552436701653
4470 0.503050219356157
4480 0.500347591499491
4490 0.505665916578007
4500 0.512356821098893
4510 0.511419761331478
4520 0.512689833417376
4530 0.508287832480648
4540 0.510777924639292
4550 0.512650575264277
4560 0.511474192989234
4570 0.510724244587299
4580 0.51065719553402
4590 0.512180415587021
4600 0.513836704246608
4610 0.508723762895683
4620 0.503640884745904
4630 0.502689348112015
4640 0.506366810072076
4650 0.514573215215568
4660 0.513781705524638
4670 0.508914782250295
4680 0.512771961093851
4690 0.506317444228662
4700 0.504716601232395
4710 0.509836210693822
4720 0.511024433244971
4730 0.506886457287957
4740 0.502520747264918
4750 0.503358607318742
4760 0.503848433217053
4770 0.50340821126437
4780 0.504504762222431
4790 0.506489293061823
4800 0.508090877722397
4810 0.502539489245173
4820 0.503601658931981
4830 0.50455778409372
4840 0.505711536180268
4850 0.502054833136323
4860 0.502914429581461
4870 0.504748000218148
4880 0.507778511393242
4890 0.506771428139893
4900 0.512939538058078
4910 0.508884731807335
4920 0.505628881826077
4930 0.506780904539337
4940 0.507582720375636
4950 0.507184710036329
4960 0.51383167320907
4970 0.50385273447945
4980 0.501111862893141
4990 0.504379168875276
5000 0.504299621300991
5010 0.505248404112989
5020 0.503147208571546
5030 0.5119223212035
5040 0.516310834294206
5050 0.518727624196648
5060 0.512451602734862
5070 0.510503520610449
5080 0.505531865413713
5090 0.501050459332879
5100 0.505939340387689
5110 0.504030949289578
5120 0.503178709873034
5130 0.504239219598263
5140 0.506321825280799
5150 0.507088358733556
5160 0.508407108505325
5170 0.506181373546426
5180 0.510077850873078
5190 0.509390327862132
5200 0.505957483747878
5210 0.503669491628738
5220 0.501839794178089
5230 0.502886036475813
5240 0.507212109295271
5250 0.510390732624538
5260 0.509484649895773
5270 0.504576858614099
5280 0.512805527339919
5290 0.512053537754215
5300 0.512350786591735
5310 0.51524375503604
5320 0.513131372816705
5330 0.506019752955156
5340 0.503258849221079
5350 0.501579473242381
5360 0.501908071174394
5370 0.502096129647584
5380 0.502115416681159
5390 0.498815234659011
5400 0.501646525282529
5410 0.506168296420755
5420 0.508781010566226
5430 0.505112623340582
5440 0.498121983859531
5450 0.496831412976738
5460 0.502130087961009
5470 0.507801029319862
5480 0.508428903129831
5490 0.513414493868031
5500 0.504442021031958
};
\addlegendentry{bs: 256 e.r.: 0.5}
\addplot [thick, color4]
table {%
0 0.306065523405296
10 0.355288633082561
20 0.38747165548746
30 0.408990664319891
40 0.406878166506606
50 0.425125510040841
60 0.427872071036873
70 0.429549047591833
80 0.463262181698525
90 0.48077860510548
100 0.459278373304918
110 0.426817902861165
120 0.417082534222486
130 0.428470539920677
140 0.445486498463229
150 0.452908054302245
160 0.44114196795974
170 0.435934944304124
180 0.446700366689334
190 0.436061704494049
200 0.418061269096944
210 0.430014954420219
220 0.413183841072547
230 0.399610770049429
240 0.408873571403408
250 0.418091880247816
260 0.407521017963598
270 0.401398712562215
280 0.409529257313913
290 0.420544119409189
300 0.409953862642363
310 0.407392331573675
320 0.392750193924284
330 0.38311039679223
340 0.384904983165489
350 0.387456305296149
360 0.395090928627718
370 0.384461490448215
380 0.391988862796416
390 0.37899852659815
400 0.379175618922681
410 0.370236984982344
420 0.385098066568556
430 0.370798557642687
440 0.362307517935748
450 0.356990619971761
460 0.350413909573974
470 0.357264119125467
480 0.365154483021446
490 0.350134801626358
500 0.34041042924743
510 0.340883116885294
520 0.342226542851134
530 0.343939076023405
540 0.347511448314265
550 0.343831749499169
560 0.354148046121557
570 0.34264369144944
580 0.345112787000898
590 0.344727401891642
600 0.342705080308692
610 0.34415149045379
620 0.339068635498187
630 0.337513333093197
640 0.337101849745968
650 0.337789859995729
660 0.335704058848361
670 0.333861106091211
680 0.328526212829565
690 0.332272448523586
700 0.337853965609903
710 0.333724513654069
720 0.334723130631651
730 0.339857001606957
740 0.341514002383409
750 0.339425917635741
760 0.337415117932685
770 0.333957768089304
780 0.330641256185224
790 0.337290113412161
800 0.340460678288259
810 0.333688069973054
820 0.333126588945534
830 0.334262570625289
840 0.336287114339828
850 0.330788213348313
860 0.325882241538813
870 0.32585702605485
880 0.334775606702317
890 0.326241576103415
900 0.327986400981257
910 0.324949316278086
920 0.331251454508979
930 0.334165278600141
940 0.334545684383669
950 0.319717950317919
960 0.318736727720588
970 0.315286110445207
980 0.314804952988285
990 0.318218041844895
1000 0.317530738991188
1010 0.318304618352979
1020 0.320318555144958
1030 0.318926752115178
1040 0.317848343050671
1050 0.324138617048914
1060 0.320788517644093
1070 0.317170423869305
1080 0.314447541821512
1090 0.307177060368357
1100 0.31114804446953
1110 0.316722270964213
1120 0.316027431294979
1130 0.323058177884123
1140 0.314012974475371
1150 0.311869739020177
1160 0.313533940130513
1170 0.319698142722327
1180 0.322198983548109
1190 0.32171521693483
1200 0.313273190029074
1210 0.311496682588373
1220 0.310985149859139
1230 0.309617149599893
1240 0.308769179476785
1250 0.30649316677643
1260 0.31076473156302
1270 0.311716894531685
1280 0.309949579632433
1290 0.31138663602045
1300 0.306350908595269
1310 0.310361413450521
1320 0.312884937434921
1330 0.310632036692218
1340 0.309371515884868
1350 0.312891635769834
1360 0.312017906507678
1370 0.31072039725925
1380 0.306377512017452
1390 0.305714991813023
1400 0.305941340232599
1410 0.312655934768498
1420 0.312781536883743
1430 0.310091667654237
1440 0.303861710631654
1450 0.30829938205309
1460 0.3084409925443
1470 0.308765231392484
1480 0.304833662578229
1490 0.302651232365053
1500 0.297683974223152
1510 0.299130409645929
1520 0.299454185504369
1530 0.300255071361939
1540 0.302029978342688
1550 0.307147874660086
1560 0.304173656341012
1570 0.306528469566143
1580 0.309034330415828
1590 0.312057377782642
1600 0.311111604472985
1610 0.307057710635903
1620 0.309049928217848
1630 0.306910525916841
1640 0.298557171311332
1650 0.305377532644141
1660 0.302918246396112
1670 0.300267999835969
1680 0.301038773952939
1690 0.298347224541398
1700 0.299574354501282
1710 0.300452803223179
1720 0.294053877234428
1730 0.295792907329988
1740 0.29329991363796
1750 0.299675835136006
1760 0.304212474866884
1770 0.301805569511903
1780 0.297045344610138
1790 0.294410011878155
1800 0.293165515336859
1810 0.296824666868132
1820 0.296333608201847
1830 0.30403299542036
1840 0.301757805558647
1850 0.296146958967856
1860 0.292704919979762
1870 0.293908063299748
1880 0.2935290674912
1890 0.290084328274553
1900 0.289606460135534
1910 0.29066966943465
1920 0.292257034170058
1930 0.297849385326826
1940 0.294714540234197
1950 0.291581902221555
1960 0.287334241316057
1970 0.287346603906848
1980 0.290573182403115
1990 0.289512272097251
2000 0.28946675799565
2010 0.287310794780687
2020 0.293856066701915
2030 0.291637474826937
2040 0.292583900773457
2050 0.289054572592226
2060 0.289457824960448
2070 0.284456335319323
2080 0.289356377963383
2090 0.294012763261266
2100 0.291156868134349
2110 0.285854537065815
2120 0.283902326284051
2130 0.28755048810316
2140 0.289939524739467
2150 0.287763334166871
2160 0.283694772422917
2170 0.285058144754181
2180 0.28604288584106
2190 0.286763968805806
2200 0.285755701229178
2210 0.284702802293464
2220 0.286301743176507
2230 0.289261391377515
2240 0.290763433079443
2250 0.2816885300662
2260 0.279401140020998
2270 0.279959325068991
2280 0.282121618280609
2290 0.285089039704922
2300 0.285678067504108
2310 0.281222590948654
2320 0.279985498836557
2330 0.278363463077601
2340 0.277728807883395
2350 0.277363079904828
2360 0.282571313143206
2370 0.287353363192947
2380 0.285030462086841
2390 0.281947625432095
2400 0.28532825316597
2410 0.289128792136358
2420 0.288821789552968
2430 0.282473708105889
2440 0.276850835221058
2450 0.275988646035412
2460 0.278667788496286
2470 0.283446905400411
2480 0.285020338874115
2490 0.287814858170823
2500 0.29009406352482
2510 0.285909303566382
2520 0.28188285204892
2530 0.281258064955802
2540 0.279204284133632
2550 0.277497369519909
2560 0.278162642891441
2570 0.278110034552555
2580 0.279916184736261
2590 0.279210299699575
2600 0.271710461376777
2610 0.277964880741393
2620 0.277386095951124
2630 0.276740826733077
2640 0.277668445427486
2650 0.283922181306578
2660 0.283682248413659
2670 0.277754439900543
2680 0.278305195478326
2690 0.272178708177995
2700 0.272508594228324
2710 0.277241298933362
2720 0.277897258655998
2730 0.270236567911621
2740 0.275795558022294
2750 0.280227515670719
2760 0.281671784152415
2770 0.277707916609429
2780 0.274344905724556
2790 0.269693457149945
2800 0.267887534936658
2810 0.274245601833664
2820 0.276620403466171
2830 0.271340183906445
2840 0.269223125057007
2850 0.274359626355908
2860 0.274591028498587
2870 0.275091311981394
2880 0.269967526773299
2890 0.267854663505147
2900 0.271848463364864
2910 0.273042975168366
2920 0.271935242866254
2930 0.270253476258793
2940 0.269182109784541
2950 0.267824761698614
2960 0.27114611827013
2970 0.27498941947759
2980 0.276632051574756
2990 0.272440626013053
3000 0.269374745349112
3010 0.271153518858422
3020 0.268289362730149
3030 0.266243294345771
3040 0.268570576250011
3050 0.270423287868983
3060 0.268774032915804
3070 0.27095786151465
3080 0.272086248542157
3090 0.269431081716209
3100 0.271790803854747
3110 0.273030593113415
3120 0.27488824232312
3130 0.272341730938604
3140 0.273007661157552
3150 0.276367634627202
3160 0.272923350599925
3170 0.267542777063555
3180 0.265178155609101
3190 0.270339147535697
3200 0.271886025596597
3210 0.270877568969929
3220 0.267314737680863
3230 0.270927536991866
3240 0.275664396121887
3250 0.277166712839568
3260 0.273050705106523
3270 0.27299921982371
3280 0.277510957829373
3290 0.272862300427063
3300 0.27145276300809
3310 0.265727630169609
3320 0.266769610648618
3330 0.267071726608314
3340 0.272953341290289
3350 0.274741186870867
3360 0.274843394354902
3370 0.273524124745689
3380 0.269187289401135
3390 0.265820154704902
3400 0.272857486363056
3410 0.275555726295623
3420 0.271220482591097
3430 0.268310192447129
3440 0.264325379135536
3450 0.265488362651423
3460 0.268875314713022
3470 0.267174854135063
3480 0.27018372824632
3490 0.271088046468269
3500 0.270621329029416
3510 0.275342302616596
3520 0.273818483708124
3530 0.268147782992334
3540 0.271099890938748
3550 0.270053313496969
3560 0.266310215588308
3570 0.266638573915848
3580 0.2686358357369
3590 0.270080521317588
3600 0.27358138631223
3610 0.271248847729652
3620 0.26658276320748
3630 0.260489984536818
3640 0.264631813881674
3650 0.264778289993488
3660 0.26866650126845
3670 0.266261083296212
3680 0.269212144116676
3690 0.270390601994792
3700 0.268112637010655
3710 0.268159492244658
3720 0.265626853156801
3730 0.265194999796947
3740 0.264038112164849
3750 0.266364899500519
3760 0.26839466900363
3770 0.269649584418578
3780 0.267692387373555
3790 0.269502586661995
3800 0.27624641012387
3810 0.273803167197125
3820 0.266742695168961
3830 0.266546473069581
3840 0.266797893450466
3850 0.269307208984168
3860 0.268334707527365
3870 0.26715150240542
3880 0.261422127263867
3890 0.262822021127504
3900 0.265194509891668
3910 0.262058891028908
3920 0.260981355166459
3930 0.264094541863581
3940 0.267202939123096
3950 0.264825880469156
3960 0.259914187165116
3970 0.266808929739897
3980 0.268916262320458
3990 0.270020288021689
4000 0.267693393543849
4010 0.271359587468031
4020 0.275194504780748
4030 0.269677022075901
4040 0.265991794719741
4050 0.264391610218143
4060 0.268714506688836
4070 0.262087313143301
4080 0.267221117673346
4090 0.271304580407722
4100 0.273215232049795
4110 0.273860923075552
4120 0.274860976145406
4130 0.266310137159033
4140 0.258993741939617
4150 0.260222188324307
4160 0.267949313344436
4170 0.27611432248836
4180 0.276361601519826
4190 0.277288438885834
4200 0.270144497520616
4210 0.271279788514519
4220 0.27188496731849
4230 0.266186491929049
4240 0.261989085168327
4250 0.266792848271974
4260 0.267782188692864
4270 0.265870306936363
4280 0.264498393715542
4290 0.262516197266302
4300 0.261350085326686
4310 0.265780157795411
4320 0.26725144754603
4330 0.266655400021944
4340 0.263046445632896
4350 0.268586448375132
4360 0.268153263426457
4370 0.261558431694335
4380 0.261693197741485
4390 0.260971135679895
4400 0.260626138589662
4410 0.272572252816077
4420 0.272687210211245
4430 0.265576090181137
4440 0.264573718652042
4450 0.263998742476918
4460 0.260480189329035
4470 0.261006038319183
4480 0.256776122922712
4490 0.261955802772355
4500 0.261780680525675
4510 0.261268080101963
4520 0.261940444578882
4530 0.266396464011553
4540 0.26489775510548
4550 0.263532609435342
4560 0.268019928113273
4570 0.26854220609231
4580 0.267104101203436
4590 0.266211852659111
4600 0.269931313134427
4610 0.264987542832241
4620 0.266119421430724
4630 0.262637694252127
4640 0.267146961488104
4650 0.266778124130118
4660 0.264449144257727
4670 0.265100657150797
4680 0.264343048676555
4690 0.261245367177021
4700 0.263754967837723
4710 0.266267318628709
4720 0.271104430816247
4730 0.268491838027183
4740 0.258974355604275
4750 0.262771968908439
4760 0.263268161952359
4770 0.261544436112844
4780 0.260443032066068
4790 0.259375849498431
4800 0.263893741341869
4810 0.266600555184052
4820 0.27390583200687
4830 0.269570322430993
4840 0.264335552192894
4850 0.26717118165566
4860 0.264466902960312
4870 0.253525729283281
4880 0.258246322450365
4890 0.259650086005343
4900 0.261621469432622
4910 0.261267605761773
4920 0.264735692131133
4930 0.266980839122541
4940 0.266608332137542
4950 0.263159310964265
4960 0.265215465590754
4970 0.259892090862155
4980 0.259847063270566
4990 0.260141844079553
5000 0.261724183060368
5010 0.266790514195487
5020 0.26352876880596
5030 0.26040107886429
5040 0.261111433564978
5050 0.264596495778529
5060 0.26699236022409
5070 0.260768237850799
5080 0.260209095380014
5090 0.259491084297312
5100 0.260971025995713
5110 0.267888480409536
5120 0.26720215759582
5130 0.269034555861824
5140 0.262947923286564
5150 0.262543158503894
5160 0.256272565389741
5170 0.25461364304559
5180 0.262964044222763
5190 0.267591776598275
5200 0.265125495835925
5210 0.261234123121859
5220 0.25940716611196
5230 0.256578615686096
5240 0.257229772891702
5250 0.258886448645868
5260 0.261988539273657
5270 0.260889802992831
5280 0.266242412164209
5290 0.266807717823174
5300 0.262240562462955
5310 0.263539332844104
5320 0.272032352753311
5330 0.265868897665334
5340 0.263220696302138
5350 0.265144961963892
5360 0.26494049970097
5370 0.261030950520848
5380 0.256641611169929
5390 0.262208890168971
5400 0.2638647167233
5410 0.257776622783802
5420 0.257824180674199
5430 0.262024273818355
5440 0.260592996115033
5450 0.257249997718804
5460 0.25394550466968
5470 0.255990135225717
5480 0.262719039124157
5490 0.267784386248908
5500 0.265341913745351
};
\addlegendentry{bs: 512 e.r.: 0.25}
\addplot [thick, color5]
table {%
0 0.220109049349903
10 0.254502423200907
20 0.292543414813325
30 0.320560558976611
40 0.315601323989475
50 0.330101499182146
60 0.330882047483756
70 0.334368150309502
80 0.364160344933669
90 0.390490173549667
100 0.368421133440915
110 0.336172625453724
120 0.327852858319329
130 0.340788362349863
140 0.359736325421695
150 0.364420784180368
160 0.354013493911482
170 0.346422146026153
180 0.362422274396594
190 0.346579495587732
200 0.325430833033472
210 0.342725031611174
220 0.330517032025327
230 0.312551782755116
240 0.31477009679661
250 0.322912385753051
260 0.303482734008175
270 0.29819575147612
280 0.308329149015058
290 0.317892828585811
300 0.313650233187395
310 0.31099137718345
320 0.293385772924838
330 0.281608716822995
340 0.287176031852017
350 0.289471545709991
360 0.29498344330328
370 0.286760091120026
380 0.287380388175012
390 0.278647506830463
400 0.277518170412178
410 0.266716176825932
420 0.287029935239468
430 0.271510946023228
440 0.258146650150196
450 0.251132571263774
460 0.24295746089286
470 0.248799103258859
480 0.257559486561492
490 0.237692833210918
500 0.230072406751304
510 0.230246868695894
520 0.232890471935796
530 0.239644762910201
540 0.244850684585283
550 0.238023930611796
560 0.248449563552675
570 0.24106153048711
580 0.241001458092578
590 0.230519167265132
600 0.234884833479243
610 0.234685390995996
620 0.234266508509773
630 0.227841146801223
640 0.227436650518487
650 0.228462304575122
660 0.226621991738185
670 0.223929522623062
680 0.222790071380274
690 0.228769796302477
700 0.23563981824481
710 0.221473319016631
720 0.218481759961625
730 0.223126651498368
740 0.223890391521423
750 0.22552451325575
760 0.223894132981275
770 0.218179763225887
780 0.220642687999791
790 0.223856326271522
800 0.224030696037153
810 0.21669683222152
820 0.215889980429895
830 0.21903175017047
840 0.225074453131774
850 0.218061148117065
860 0.218595946827917
870 0.215422242583162
880 0.223356637774665
890 0.209928677912457
900 0.214536275201341
910 0.209687412426807
920 0.21219173313649
930 0.219438235222935
940 0.222584420236493
950 0.206483032933194
960 0.205191975081447
970 0.206558556644067
980 0.208292556455018
990 0.206693900493646
1000 0.203902667420013
1010 0.203321868286674
1020 0.203638732053799
1030 0.202727421219398
1040 0.205921475137353
1050 0.211897831316662
1060 0.210003266995141
1070 0.20260777710832
1080 0.198631632810532
1090 0.191711648554361
1100 0.19636151512714
1110 0.198278327720662
1120 0.199675573148284
1130 0.206779358415914
1140 0.201728407889115
1150 0.197995525913644
1160 0.200176456977544
1170 0.207590149433018
1180 0.210630348506036
1190 0.211225776176473
1200 0.200625244735512
1210 0.199579629941043
1220 0.195982604929888
1230 0.191161185675151
1240 0.190807296480044
1250 0.192744581165505
1260 0.19796341635721
1270 0.199006677952455
1280 0.197781789163433
1290 0.197355249763101
1300 0.194733220133493
1310 0.200706409692639
1320 0.201674837872596
1330 0.199162931666687
1340 0.195884952449909
1350 0.196023109251205
1360 0.195412548493283
1370 0.194555892295163
1380 0.189073458519753
1390 0.187090596665481
1400 0.195392785783157
1410 0.202300718315052
1420 0.195147811099058
1430 0.195145412836211
1440 0.190772064108485
1450 0.19265054479737
1460 0.189473313186273
1470 0.191457411132896
1480 0.18821604077648
1490 0.187708257442649
1500 0.184603372293241
1510 0.181324183363835
1520 0.184860352623206
1530 0.186451685218711
1540 0.188004794967127
1550 0.191323212846045
1560 0.188673740703467
1570 0.190198305985677
1580 0.194756182928071
1590 0.191874237479658
1600 0.188144159867837
1610 0.187255770835337
1620 0.191909632757366
1630 0.192185140774053
1640 0.184408323316812
1650 0.195512944941453
1660 0.194744136502787
1670 0.186238559086656
1680 0.183575944402955
1690 0.183067584976612
1700 0.186057391442897
1710 0.18356950967491
1720 0.181485056063915
1730 0.182399913516138
1740 0.178877134618523
1750 0.182726358222192
1760 0.181898129903218
1770 0.180564169603425
1780 0.176188429349974
1790 0.174817358504158
1800 0.179460544579412
1810 0.181726105922364
1820 0.179219103764354
1830 0.181083511734454
1840 0.180602817824243
1850 0.17585364446228
1860 0.172749263411004
1870 0.174349646202775
1880 0.177905385647438
1890 0.177263708252653
1900 0.175052152919981
1910 0.176805017059111
1920 0.177998726479652
1930 0.178033951507406
1940 0.175169462762912
1950 0.176524547632005
1960 0.173371222342259
1970 0.173441161622325
1980 0.173140739790244
1990 0.173901070999719
2000 0.174966071979539
2010 0.171671715541034
2020 0.179828465502214
2030 0.181083106369837
2040 0.18470237712575
2050 0.173432769055134
2060 0.170890081170278
2070 0.162568797144378
2080 0.169773936689674
2090 0.173978655644594
2100 0.173163127652118
2110 0.167264949627647
2120 0.169112184173527
2130 0.168467335770686
2140 0.167540743587589
2150 0.166023691914118
2160 0.165051306522647
2170 0.164661762003402
2180 0.162636778728773
2190 0.163422685931017
2200 0.162920089794562
2210 0.165205986113722
2220 0.171859750624814
2230 0.171585297841273
2240 0.173535613398732
2250 0.165608743047689
2260 0.166137767567446
2270 0.165602618362906
2280 0.165768612777097
2290 0.167656720841765
2300 0.166466309735873
2310 0.16244329288503
2320 0.160477258105698
2330 0.158936153431879
2340 0.163811489396091
2350 0.159488924183807
2360 0.162344576605212
2370 0.164408622349604
2380 0.168387359586674
2390 0.161537700655295
2400 0.161815573141277
2410 0.16382793380586
2420 0.164078523128053
2430 0.159776248036267
2440 0.157833482067662
2450 0.155589568940779
2460 0.156763906445415
2470 0.158965693593532
2480 0.163013166030869
2490 0.162129134691076
2500 0.163820773746488
2510 0.162854440683705
2520 0.159624753698509
2530 0.161045448683858
2540 0.160496968732424
2550 0.159724562933278
2560 0.15729853786553
2570 0.157611284128407
2580 0.160010316719
2590 0.160215954659158
2600 0.154181521373597
2610 0.158320909244941
2620 0.157147149614285
2630 0.156256248744054
2640 0.15869161603379
2650 0.167602344119837
2660 0.167139488881273
2670 0.161986973306327
2680 0.161772616547621
2690 0.156738725201928
2700 0.156569187438503
2710 0.155551301320334
2720 0.154435242512756
2730 0.152215925612629
2740 0.155759753032748
2750 0.157381275398254
2760 0.158980210997006
2770 0.153776024195701
2780 0.155061510777518
2790 0.152546709078226
2800 0.151173030776293
2810 0.154701147138138
2820 0.161085454302675
2830 0.157741047021418
2840 0.152090771418393
2850 0.154104045207848
2860 0.154903886302979
2870 0.155233983239837
2880 0.152843218853592
2890 0.148140458509362
2900 0.15596521274622
2910 0.159420803203651
2920 0.159046257971123
2930 0.153777106749094
2940 0.148931445182258
2950 0.147433545109216
2960 0.150130331607446
2970 0.154407512261446
2980 0.153570496886014
2990 0.147332405525666
3000 0.143837951193479
3010 0.146379535377878
3020 0.148423637132495
3030 0.147136949220818
3040 0.148220501328761
3050 0.150688161325778
3060 0.148764971883857
3070 0.155506300993303
3080 0.155269197854736
3090 0.151459969497006
3100 0.151968813942162
3110 0.152263894623769
3120 0.15333278032218
3130 0.154258910729653
3140 0.153417207126535
3150 0.152394106691204
3160 0.151741898306511
3170 0.147634989240011
3180 0.144841365200508
3190 0.144869120871769
3200 0.150099821077189
3210 0.154460040940603
3220 0.153605331242717
3230 0.152257008776289
3240 0.153547359841404
3250 0.15570954560154
3260 0.155208504439341
3270 0.153754183529697
3280 0.153299434773765
3290 0.15100191069994
3300 0.152683452880244
3310 0.148597765794475
3320 0.14546185111435
3330 0.142816770850562
3340 0.15391485808164
3350 0.15490756222955
3360 0.158071603656314
3370 0.158016941339058
3380 0.153733739966668
3390 0.149900043192493
3400 0.149764019402786
3410 0.155380814629281
3420 0.15140577157231
3430 0.147612020997268
3440 0.143132419392352
3450 0.142551555359342
3460 0.145676314464069
3470 0.14553995762659
3480 0.145475209163454
3490 0.150387728562912
3500 0.150845416105271
3510 0.158700869723388
3520 0.160121930004279
3530 0.154883728468149
3540 0.152301839673749
3550 0.149400877500808
3560 0.144748195169632
3570 0.144459990708845
3580 0.143798862477161
3590 0.144683566450764
3600 0.147761786027587
3610 0.147638520610505
3620 0.147369599587634
3630 0.143093587357798
3640 0.144766924649168
3650 0.144499174305583
3660 0.148956506000807
3670 0.146253821046071
3680 0.149226028535799
3690 0.147612756173875
3700 0.142805935585453
3710 0.140763514168854
3720 0.140313010394107
3730 0.13884230832585
3740 0.140597709186484
3750 0.141448690029677
3760 0.140212971262256
3770 0.142088837582379
3780 0.141654925187391
3790 0.141826538399952
3800 0.14938915691414
3810 0.151439458213855
3820 0.14486593671666
3830 0.14511780601891
3840 0.144164915165204
3850 0.144085895995118
3860 0.142066728703414
3870 0.145771806234469
3880 0.145027153850434
3890 0.143752707772065
3900 0.146065809676834
3910 0.14245160717645
3920 0.142302277916686
3930 0.145845206934725
3940 0.147347508880393
3950 0.144176554224269
3960 0.139005251933415
3970 0.141564304974893
3980 0.144547328436844
3990 0.145439307429878
4000 0.144701058333117
4010 0.147191991671269
4020 0.145356164538597
4030 0.149079676573265
4040 0.146045397114367
4050 0.14197269664439
4060 0.141076829410836
4070 0.135644875446625
4080 0.137639193185607
4090 0.142513584320133
4100 0.147998051228777
4110 0.15199992280223
4120 0.153790281069051
4130 0.142331792749305
4140 0.141743487623169
4150 0.143145849078156
4160 0.142351443593652
4170 0.140674997393997
4180 0.142150706510256
4190 0.141857901806238
4200 0.142997668148881
4210 0.143286431186942
4220 0.142133211758439
4230 0.147772511993917
4240 0.14457762230439
4250 0.14547477726281
4260 0.139876905889995
4270 0.140116884432753
4280 0.141338101329157
4290 0.139535920634672
4300 0.139792913033106
4310 0.140305033555843
4320 0.141126700832963
4330 0.140606250610966
4340 0.143081651810703
4350 0.15089347849086
4360 0.146420938948141
4370 0.143360410965913
4380 0.141739969539986
4390 0.141669717471547
4400 0.139690860629399
4410 0.141951730684578
4420 0.142905699469484
4430 0.140846719185309
4440 0.139846844543164
4450 0.137269801706902
4460 0.137486570780555
4470 0.138515451995746
4480 0.135890493105661
4490 0.140947773154227
4500 0.142836571227663
4510 0.145544850625941
4520 0.146125748736808
4530 0.142933047129587
4540 0.147554934959476
4550 0.148525254185518
4560 0.150086136178484
4570 0.149418403677693
4580 0.14810448174087
4590 0.148146595001635
4600 0.150834786856676
4610 0.147930807830371
4620 0.142316035483048
4630 0.137867559264138
4640 0.141260707557189
4650 0.143842027254154
4660 0.144454929169818
4670 0.14082551472015
4680 0.140014331310591
4690 0.13544742542022
4700 0.14197054358201
4710 0.148308291973068
4720 0.147244559487707
4730 0.144475860231794
4740 0.142249447642518
4750 0.141794286529801
4760 0.141257655256838
4770 0.141906634554514
4780 0.139277122710676
4790 0.140299674255385
4800 0.139857109275539
4810 0.141380586202105
4820 0.144599943684601
4830 0.142521037957756
4840 0.139295190801868
4850 0.137145083804453
4860 0.135860176479594
4870 0.133471318237305
4880 0.133798613975669
4890 0.136675603044463
4900 0.141085192562421
4910 0.138324527285499
4920 0.138589264551001
4930 0.137093461346611
4940 0.139194786802569
4950 0.135719959035
4960 0.13584605967051
4970 0.132313342657728
4980 0.136565021570615
4990 0.141052206499328
5000 0.143639196784826
5010 0.14043064911346
5020 0.137627847969169
5030 0.138259372435869
5040 0.138368520346374
5050 0.136343113324012
5060 0.140933419395877
5070 0.138449124472711
5080 0.139998821758415
5090 0.138706063434815
5100 0.136527149691207
5110 0.140291990146941
5120 0.143186062658205
5130 0.14430557720281
5140 0.138580689471187
5150 0.137618289450073
5160 0.133146566978662
5170 0.13733175874577
5180 0.144505268813324
5190 0.142548833944263
5200 0.141044795722339
5210 0.137625337419201
5220 0.14308703135
5230 0.141054324624749
5240 0.148115922916356
5250 0.138927756819182
5260 0.135705592214579
5270 0.139290795136112
5280 0.148079130326004
5290 0.148310198819743
5300 0.142882957949212
5310 0.138115750024261
5320 0.140293026382442
5330 0.139213930964426
5340 0.14052373225695
5350 0.139597245306716
5360 0.137607032939058
5370 0.134106943905183
5380 0.13391823157228
5390 0.138820536750993
5400 0.142891347461833
5410 0.135190288458915
5420 0.134450585692108
5430 0.133989059832678
5440 0.133484378863389
5450 0.133317056165481
5460 0.13248523559033
5470 0.133891428896179
5480 0.137766710893478
5490 0.142603428058174
5500 0.148200732745
};
\addlegendentry{bs: 1024 e.r.: 0.125}
\addplot [thick, color6]
table {%
0 0.174552352379082
10 0.20721524854008
20 0.242796039424274
30 0.268255218282945
40 0.264653729272439
50 0.283318414504621
60 0.285903669469523
70 0.290542566171456
80 0.324194906147137
90 0.349274376762272
100 0.32492364143829
110 0.290038862883857
120 0.278334543150222
130 0.299155717566224
140 0.318593107778326
150 0.322920174058193
160 0.306381552170036
170 0.297033332379434
180 0.311132192080121
190 0.294797607275717
200 0.270352732678753
210 0.289150174002295
220 0.278434893447408
230 0.263720505277014
240 0.264505810700202
250 0.272534854013972
260 0.256524487126218
270 0.247271240718258
280 0.260844547072168
290 0.276584492084527
300 0.273473414927088
310 0.267601460014654
320 0.243260288916514
330 0.231844482637342
340 0.236451606207645
350 0.236948406438103
360 0.243995371741012
370 0.236628332292879
380 0.240554658504859
390 0.227833917623511
400 0.225621042870543
410 0.213936233551249
420 0.233956163136798
430 0.214596490499639
440 0.206021603524622
450 0.199011048266955
460 0.190349535000272
470 0.198316142713603
480 0.208615320109992
490 0.185155154991143
500 0.175677770583172
510 0.176183695579551
520 0.175936097979545
530 0.182183510542039
540 0.18929388735124
550 0.183255620862482
560 0.19270609843009
570 0.181427015399326
580 0.181307221373173
590 0.174952397313953
600 0.181954205876281
610 0.18026793012431
620 0.176634667458871
630 0.167902207899095
640 0.168261397444429
650 0.170850679324083
660 0.170339988829581
670 0.168970545267075
680 0.166842522465704
690 0.17169249811168
700 0.178015247446456
710 0.167850697471723
720 0.170358655453338
730 0.173735916818783
740 0.173097640400656
750 0.169002936354235
760 0.165892347633772
770 0.159515878864832
780 0.162728675893941
790 0.170507616956032
800 0.173897372100815
810 0.168301974821024
820 0.165994257555858
830 0.165051404366645
840 0.168373554003482
850 0.161075787467734
860 0.162026527561524
870 0.15814622162062
880 0.165933342440718
890 0.15303520273217
900 0.159738747050776
910 0.154388092054843
920 0.157090016409124
930 0.1627821337671
940 0.167241952915533
950 0.151237798719984
960 0.149695959131259
970 0.150041713671048
980 0.151300843068123
990 0.146765558826544
1000 0.143830633083517
1010 0.14372734507567
1020 0.145912535583321
1030 0.145817801175371
1040 0.146434809149858
1050 0.151135769419392
1060 0.150506414687294
1070 0.145232112058638
1080 0.144870046236882
1090 0.137971802874826
1100 0.142122624150142
1110 0.143253215542727
1120 0.143436677000638
1130 0.150403013083982
1140 0.142983400837225
1150 0.140045184915178
1160 0.140915352063557
1170 0.145230845389641
1180 0.150234516679183
1190 0.154268537478156
1200 0.146092166908159
1210 0.142697785134577
1220 0.137110603589297
1230 0.134432784102479
1240 0.134914702800957
1250 0.13456352012482
1260 0.140731400528398
1270 0.142562738445876
1280 0.139411485125586
1290 0.13872268476739
1300 0.136678369566163
1310 0.143600061758262
1320 0.145148346017512
1330 0.141169059598266
1340 0.13818621368182
1350 0.136586119435445
1360 0.136672540598306
1370 0.13596252791368
1380 0.131447835997814
1390 0.131506365009133
1400 0.13690846811666
1410 0.142131291883841
1420 0.140212794494568
1430 0.140397862654062
1440 0.133410946151942
1450 0.136635248616516
1460 0.134181337965232
1470 0.132949581961369
1480 0.1288988717307
1490 0.128527715255858
1500 0.126984384174427
1510 0.126794075548589
1520 0.130613772892963
1530 0.130027466052325
1540 0.12896180881051
1550 0.134315605832603
1560 0.131392611982135
1570 0.132933500716068
1580 0.133356243081933
1590 0.130106827769161
1600 0.125877284509227
1610 0.128667430272866
1620 0.134146498997797
1630 0.132806170390686
1640 0.124422762723319
1650 0.13497556886433
1660 0.134989457296272
1670 0.128693839592474
1680 0.126557002199286
1690 0.121793010799183
1700 0.12212897941602
1710 0.124391280234284
1720 0.119611188953967
1730 0.122317396320463
1740 0.120967631943134
1750 0.126384279546474
1760 0.127215987656539
1770 0.125224357061341
1780 0.118345111213446
1790 0.116116920323514
1800 0.116706256154575
1810 0.122793877913077
1820 0.119711759329715
1830 0.124627218506247
1840 0.122712237816692
1850 0.116901668400351
1860 0.114001065383471
1870 0.119545043314563
1880 0.120937721500172
1890 0.12073611911404
1900 0.116680329561734
1910 0.119416829282831
1920 0.118345845245265
1930 0.119704916896396
1940 0.11628278484977
1950 0.113635082259638
1960 0.110991064559156
1970 0.111025328346272
1980 0.111424139434547
1990 0.113498075633487
2000 0.115939260788295
2010 0.112753543281208
2020 0.117347903293359
2030 0.116527468346278
2040 0.120985492742398
2050 0.115790363014383
2060 0.113201577339983
2070 0.104166036938925
2080 0.111468005071126
2090 0.11370112759916
2100 0.114017112583392
2110 0.108698287888496
2120 0.110265916417909
2130 0.110351272915876
2140 0.109707797478944
2150 0.106030226753698
2160 0.102667794247741
2170 0.104555064708415
2180 0.102251797572152
2190 0.103261930236089
2200 0.104723144628044
2210 0.106242530051595
2220 0.110924944462748
2230 0.110973537733645
2240 0.111953398503167
2250 0.103749931970889
2260 0.1062173878379
2270 0.105396948446487
2280 0.104328398119713
2290 0.104017627345171
2300 0.103002983895573
2310 0.100814748307922
2320 0.10110708725289
2330 0.0993577984322585
2340 0.103667141976867
2350 0.103542300543239
2360 0.105007227894736
2370 0.104481727583282
2380 0.107658588590932
2390 0.10535882937269
2400 0.105706169401956
2410 0.10795962915211
2420 0.105083143430579
2430 0.102692950645691
2440 0.0998006330251915
2450 0.0948898911477764
2460 0.0962182840538932
2470 0.101431275075599
2480 0.101874765552098
2490 0.103194808946027
2500 0.106784701124613
2510 0.104369406276839
2520 0.100965337101896
2530 0.102397558306358
2540 0.0996686469615946
2550 0.0981013406378116
2560 0.0985360143655685
2570 0.0991991902303817
2580 0.100044374275142
2590 0.0980618089550588
2600 0.09344806941763
2610 0.0973579910743308
2620 0.0972392336620226
2630 0.0957517549417185
2640 0.0993931623072397
2650 0.106954364640752
2660 0.106773438693557
2670 0.100623304475208
2680 0.0999753447643103
2690 0.0954254669384679
2700 0.0946468393479418
2710 0.0958713096435166
2720 0.0947301815561906
2730 0.0903126287609825
2740 0.0967081129463891
2750 0.0975911412571042
2760 0.100390812393014
2770 0.0944621308879075
2780 0.095253204626135
2790 0.0897463185429505
2800 0.0903527979557864
2810 0.0956902539850206
2820 0.0990246362143179
2830 0.0958449775704733
2840 0.0926168337865205
2850 0.0984333648031758
2860 0.0980455580146059
2870 0.0980117126185487
2880 0.0915637387855395
2890 0.0876581144140819
2900 0.0907145154130317
2910 0.0946305022208793
2920 0.0948599075295837
2930 0.092586784043496
2940 0.087395775940001
2950 0.0868321083081177
2960 0.0895157991315909
2970 0.0916646424746431
2980 0.0906313392539772
2990 0.0879531207548452
3000 0.0859960351236386
3010 0.0870714752493797
3020 0.0893273896156369
3030 0.0897023806142823
3040 0.0908265997191464
3050 0.0927680805238394
3060 0.0929652812298944
3070 0.0961375268848067
3080 0.0918765461497389
3090 0.0892836143741489
3100 0.0896663225354435
3110 0.0900846760382841
3120 0.0916270313152523
3130 0.0926329358241723
3140 0.0921381903464938
3150 0.0919637641184681
3160 0.0885849743484523
3170 0.0856887914065344
3180 0.0851417443430506
3190 0.0862443862508304
3200 0.0880804428750693
3210 0.0890667688336725
3220 0.087420292838599
3230 0.0883847953234964
3240 0.0916518588787991
3250 0.0931635758255923
3260 0.0910753715476466
3270 0.0911240427237489
3280 0.0921103234684089
3290 0.090865747829397
3300 0.0920479191529846
3310 0.0866396276722471
3320 0.0859222226934889
3330 0.0837441269482259
3340 0.0917664450465208
3350 0.0942803750227855
3360 0.0931492640258934
3370 0.0917023831022211
3380 0.0902199426668091
3390 0.0869783312936092
3400 0.0907379343097752
3410 0.0932255410655131
3420 0.0884090119983303
3430 0.0887330951476834
3440 0.0856882265277139
3450 0.0814174042443183
3460 0.0822718012982315
3470 0.0836921039795546
3480 0.0855725430513695
3490 0.0891631685622333
3500 0.0894493768930341
3510 0.0955403369071157
3520 0.0962518667567294
3530 0.0936426775757897
3540 0.0931556236245998
3550 0.0906612329701093
3560 0.0876652880442891
3570 0.0857314506762709
3580 0.0851858563276918
3590 0.0856827170181097
3600 0.0891494050765855
3610 0.0872287264418802
3620 0.0831883151541055
3630 0.0797186571871611
3640 0.0813457570290663
3650 0.0810557454891178
3660 0.0833296681501947
3670 0.0839297230009897
3680 0.0864461792590888
3690 0.0850212205630804
3700 0.0823753027766867
3710 0.0824396106744831
3720 0.0857630734357331
3730 0.0826827525611399
3740 0.0850471238119829
3750 0.0826780997790213
3760 0.084517525026554
3770 0.0843855363547956
3780 0.0832040466161175
3790 0.083624888544828
3800 0.0908299452913225
3810 0.0925251673620888
3820 0.0861587483854573
3830 0.0841802233526851
3840 0.0855177800753258
3850 0.0853370523345962
3860 0.084005413222427
3870 0.0839375392148573
3880 0.0803999026398108
3890 0.0795819520058662
3900 0.0813461907343894
3910 0.0812035793610805
3920 0.0803454444555898
3930 0.0803837011979595
3940 0.0802987695160383
3950 0.0792090506172415
3960 0.0802146125183498
3970 0.0855364501663034
3980 0.0865886016529254
3990 0.084341530612869
4000 0.0828839600837265
4010 0.0885390664551462
4020 0.0877511016549837
4030 0.0852754136099097
4040 0.0862519679438006
4050 0.0833337819450427
4060 0.0824407790526615
4070 0.0786300493267904
4080 0.0806845973511558
4090 0.0853106634390224
4100 0.0874919137513935
4110 0.08629121919646
4120 0.089864515547676
4130 0.0792382081683326
4140 0.0798156073006682
4150 0.0819639225537861
4160 0.0830083297984515
4170 0.0837484020804026
4180 0.0826634906410869
4190 0.0818581274937153
4200 0.0804021826835064
4210 0.0799530028961821
4220 0.0805309769806366
4230 0.0862462699043391
4240 0.0826929501379232
4250 0.0834051569227144
4260 0.0777829653051887
4270 0.0752068250001964
4280 0.0768488320511429
4290 0.0783062180480652
4300 0.0818389335847437
4310 0.0861097888206501
4320 0.0869143819079472
4330 0.0852368716975013
4340 0.081758877527349
4350 0.0919109535949929
4360 0.0876064328207795
4370 0.0832831490893274
4380 0.0789408188442377
4390 0.0796152721117801
4400 0.078862878777591
4410 0.0813786249783533
4420 0.08187955506987
4430 0.0770781256039692
4440 0.0766142309413697
4450 0.0760673662366724
4460 0.0775823959419311
4470 0.0793720757139273
4480 0.0739659638985483
4490 0.0806967143763332
4500 0.0828230574389627
4510 0.0839586089174046
4520 0.0831315349349059
4530 0.0837112492363563
4540 0.0832842811169179
4550 0.0859862770006669
4560 0.0888310555669147
4570 0.0878213012913941
4580 0.084367746789776
4590 0.0862585351791274
4600 0.0872714642226234
4610 0.0863787293595409
4620 0.0822075907499534
4630 0.0771246307472047
4640 0.0796354275117225
4650 0.0816885322438406
4660 0.0812798933921756
4670 0.0792448188552749
4680 0.0783165829092552
4690 0.0741609527490104
4700 0.0773475702736329
4710 0.0839470761987769
4720 0.0864210053086558
4730 0.0850644251563229
4740 0.0795432880221432
4750 0.0792059394888481
4760 0.0773430783845719
4770 0.076684630971354
4780 0.0753740213304129
4790 0.0785005611209956
4800 0.0804808465867094
4810 0.0818882126680508
4820 0.0850105944850956
4830 0.080039649543775
4840 0.0794839345978481
4850 0.0775227643509129
4860 0.0755761998126986
4870 0.074134246180736
4880 0.0755993656890939
4890 0.0787937126143628
4900 0.0799373982305978
4910 0.077149637049756
4920 0.0775328869318125
4930 0.0807328402270119
4940 0.0847709559236169
4950 0.0775083275501998
4960 0.0763608017635891
4970 0.0744852653988724
4980 0.0756996786243644
4990 0.0769528736687302
5000 0.074484084034817
5010 0.0750508615884862
5020 0.0745360188939848
5030 0.075283147712355
5040 0.0752594235748668
5050 0.0776463306530288
5060 0.0792344781432737
5070 0.0758955736079746
5080 0.0754546931293705
5090 0.0775024941103701
5100 0.078059633262647
5110 0.0774774619204948
5120 0.0790509801214487
5130 0.083128702987551
5140 0.0804450019198204
5150 0.0793100613670939
5160 0.0752461319249682
5170 0.073669987775956
5180 0.0784423505623691
5190 0.0787197067799451
5200 0.081598410171481
5210 0.0825952369663488
5220 0.0797907589132924
5230 0.0776585336383081
5240 0.0802230908728329
5250 0.0809619372623873
5260 0.0795503291689072
5270 0.0779757226514442
5280 0.0829973536771502
5290 0.0852702774084419
5300 0.0837993670500726
5310 0.0785799819046167
5320 0.083235261839697
5330 0.0807456120048549
5340 0.0762883913116834
5350 0.0785468753855745
5360 0.0802789992604437
5370 0.0783620503363343
5380 0.07617660481955
5390 0.0787202856486272
5400 0.0768738872552871
5410 0.0711733630916087
5420 0.0720723658309738
5430 0.072137975965601
5440 0.0723502119192692
5450 0.0706873143238369
5460 0.0707317215472456
5470 0.0725673429039403
5480 0.0786537668692282
5490 0.0847607450661437
5500 0.0819579951070673
};
\addlegendentry{bs: 2048 e.r.: 0.0625}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances to full-batch minimum (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-275, xmax=5775,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum (symlog)},
ymin=-0.568751921464018, ymax=0.349635611631524,
ytick style={color=black},
ytick={-0.6,-0.4,-0.2,0,0.2,0.4},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.307890723763545
10 0.301653149024826
20 0.300567823153045
30 0.27230297412439
40 0.242810292921233
50 0.202830293083904
60 0.181376320040677
70 0.169506248090772
80 0.152331250319016
90 0.131198160656089
100 0.109586026095838
110 0.107614971838227
120 0.0797998285041967
130 0.0651987553503201
140 0.0554909520101914
150 0.0473891512210442
160 0.0437603065064832
170 0.0237477372189554
180 0.0261683528648974
190 0.0293009846484098
200 0.0241306818255005
210 0.0205903819841352
220 0.028301516085122
230 0.0304627678102375
240 0.0254417661350143
250 0.0130621379951627
260 0.00157477249141076
270 -0.00190033786094069
280 -0.0123746207315863
290 -0.00632065935007267
300 -0.0182871067869696
310 -0.0189644832029524
320 -0.024579521614623
330 -0.0204179404281025
340 -0.0251176109270666
350 -0.0259526940755966
360 -0.016329440706382
370 -0.0113582346087859
380 -0.0121647058332259
390 -0.0214185952759282
400 -0.0267422354132835
410 -0.026463274973855
420 -0.0287626881032843
430 -0.0298011683345434
440 -0.022626151057378
450 -0.0204156222949095
460 -0.0150973615187143
470 -0.0154010410075703
480 -0.0184909830491836
490 -0.0176878384598914
500 -0.00724167291619951
510 0.00107666428893971
520 0.00296187233551709
530 0.00310276174304981
540 -0.00333392837915434
550 0.00127955209219079
560 -0.00691597220503243
570 -0.0235668563148946
580 -0.0198342740896603
590 -0.0119918439586324
600 -0.0176565512042836
610 -0.0134045215946229
620 -0.00444155454795587
630 -0.00630893840384914
640 -0.00741323096393596
650 -0.00505533908995722
660 -0.00843950013599708
670 -0.0109015952672807
680 -0.00982318852727184
690 -0.00570820088318674
700 0.00285758581667831
710 0.00330810950310378
720 0.00278628609608135
730 -0.00363038643554522
740 -0.00361981586861841
750 -0.00139954223590692
760 0.00599317646382982
770 0.0053076520916443
780 0.0190748103750964
790 0.0218611491831593
800 0.0313315015756588
810 0.0231451403681659
820 0.0135120542979398
830 0.00888918828948709
840 0.022662378735591
850 0.0296478841036745
860 0.0307608572003705
870 0.0213256491882289
880 0.0202656674922472
890 0.018345361252622
900 0.0324127436486863
910 0.0347332504960689
920 0.0327438811892213
930 0.0362100106550468
940 0.0408780320141726
950 0.0295226849338665
960 0.0427553663222012
970 0.0511534339301041
980 0.0498671499021406
990 0.0512320997004414
1000 0.050476434578408
1010 0.0464298406031943
1020 0.0529977155074829
1030 0.0559594328392752
1040 0.0627220491442083
1050 0.062214465301
1060 0.0582159863175396
1070 0.0562918616559433
1080 0.0615161989934844
1090 0.0629493668248272
1100 0.0734301265257552
1110 0.0733845840531764
1120 0.0711406543763518
1130 0.0778327134167
1140 0.0732067885307332
1150 0.0593094697159692
1160 0.064926661704643
1170 0.0758089452530918
1180 0.0759252988023813
1190 0.0708974470095151
1200 0.0721786881530004
1210 0.0769382787278204
1220 0.0775773003936516
1230 0.0723263897877676
1240 0.0705242036963485
1250 0.0775072972171232
1260 0.0857949940323476
1270 0.0817358212695381
1280 0.0815531174089799
1290 0.0851605511881095
1300 0.0830672119720507
1310 0.0927127563971253
1320 0.0915219393360648
1330 0.0950815823530922
1340 0.0904652175526388
1350 0.0906713219716025
1360 0.0912117485191691
1370 0.0923918880829829
1380 0.0960619233289939
1390 0.100824854251335
1400 0.110180804468434
1410 0.11091911770073
1420 0.11006093422094
1430 0.0953353824881141
1440 0.092749337782214
1450 0.0955805361054136
1460 0.0947055104409916
1470 0.104933720756068
1480 0.108553690302259
1490 0.111241473850194
1500 0.101697251545228
1510 0.0980653257973457
1520 0.109741797907829
1530 0.114324835623621
1540 0.10310113846992
1550 0.101544884733578
1560 0.100768640856693
1570 0.108954713974168
1580 0.109483080952734
1590 0.106450425077552
1600 0.0997987878603374
1610 0.108546522238373
1620 0.120247132878484
1630 0.116923787570651
1640 0.10514267591455
1650 0.114982168409586
1660 0.10894296190336
1670 0.0993380797935521
1680 0.0993425318534687
1690 0.104424789510641
1700 0.109657697107595
1710 0.10707633166267
1720 0.109618797556638
1730 0.115754181500893
1740 0.117938329396976
1750 0.12246704250921
1760 0.12235261996851
1770 0.107815189478676
1780 0.102137247632783
1790 0.102970827021991
1800 0.114201672635684
1810 0.124841000800501
1820 0.125048235745763
1830 0.12900579245464
1840 0.12502051212785
1850 0.121480372567774
1860 0.120712057439215
1870 0.123441199461585
1880 0.112304229962994
1890 0.101004795944545
1900 0.10621987377405
1910 0.111551882550558
1920 0.115645918772435
1930 0.118175801982309
1940 0.110079461312783
1950 0.110137727318399
1960 0.108187242026289
1970 0.111835720569579
1980 0.108962197221582
1990 0.104931595220071
2000 0.113014329158125
2010 0.1042611555782
2020 0.114944388228354
2030 0.114896680527087
2040 0.114234285576589
2050 0.102987581791757
2060 0.107888908492794
2070 0.0957043945998743
2080 0.10373207695589
2090 0.1079897258183
2100 0.105409801165298
2110 0.106254286442926
2120 0.124808897988397
2130 0.121431966250184
2140 0.106525339879422
2150 0.11131855821109
2160 0.110461450182935
2170 0.122637688517882
2180 0.10787571125865
2190 0.105745134596287
2200 0.106581775349125
2210 0.106114741370968
2220 0.113744140041648
2230 0.111715551967749
2240 0.123422675873444
2250 0.109005979541691
2260 0.105942633804947
2270 0.111848211598037
2280 0.108703035614895
2290 0.109289241210041
2300 0.112617451300647
2310 0.105467839369298
2320 0.0991393812085321
2330 0.0920279295433555
2340 0.0901913270884879
2350 0.0903791130626239
2360 0.0968658881788367
2370 0.101213996794656
2380 0.106607391540048
2390 0.100683076679419
2400 0.106675108939553
2410 0.107586312381986
2420 0.0978787482582683
2430 0.0920132838408707
2440 0.0884033736599151
2450 0.0860619414713138
2460 0.0960009200973842
2470 0.115600885845628
2480 0.114659185727975
2490 0.118293886951325
2500 0.126540088168897
2510 0.124658380060878
2520 0.107351109874448
2530 0.113255195272666
2540 0.112331987088712
2550 0.0989289338886183
2560 0.105542994531887
2570 0.107966448569879
2580 0.105580227031738
2590 0.092911410126819
2600 0.0811869777455827
2610 0.0987198747570262
2620 0.0957122848305766
2630 0.0943829946688778
2640 0.0948204848276048
2650 0.108977228936458
2660 0.106997392072128
2670 0.0971622038412101
2680 0.108070588161704
2690 0.096144467225958
2700 0.0912608297729491
2710 0.0971271792279375
2720 0.116989284282941
2730 0.0970789830728125
2740 0.0993568882807442
2750 0.0927456811609242
2760 0.09987132283735
2770 0.0822284489922242
2780 0.0803213287689205
2790 0.074697719858476
2800 0.0747874196008922
2810 0.0862779011583397
2820 0.0980952448476427
2830 0.0981523819716872
2840 0.0852503969094928
2850 0.0891647251693683
2860 0.0851387751487438
2870 0.091568373225854
2880 0.0793119482627425
2890 0.0704709967420823
2900 0.0654997770177362
2910 0.0781518883426903
2920 0.0862550483244616
2930 0.0869770189746453
2940 0.0673864777387025
2950 0.0680591415878751
2960 0.0680990152929249
2970 0.0706560214662635
2980 0.0678104004448744
2990 0.0633149911912615
3000 0.0674732469486375
3010 0.0685577640833846
3020 0.0755526444128132
3030 0.072150830932498
3040 0.0680151159751198
3050 0.0716526388645859
3060 0.0857913594495256
3070 0.099224366579757
3080 0.0999156123971459
3090 0.0838653252935127
3100 0.0812063009769457
3110 0.086613760116138
3120 0.0981914586183621
3130 0.108742925325987
3140 0.101092404539025
3150 0.0987954388920001
3160 0.078287778377653
3170 0.0700574237212745
3180 0.0747203463702958
3190 0.0711845639010645
3200 0.0731926709983912
3210 0.0815217965231098
3220 0.0852152266281834
3230 0.0870839027591115
3240 0.0883718909051314
3250 0.0896284674896646
3260 0.0960062735038996
3270 0.0924168265570825
3280 0.086441604037654
3290 0.0898498573842737
3300 0.0928971397332811
3310 0.0773294443051915
3320 0.076606887715589
3330 0.0690944225660143
3340 0.0861780585616234
3350 0.0893065401487075
3360 0.0865330144690536
3370 0.0778243394108933
3380 0.0839817779746057
3390 0.0845658492383194
3400 0.100280298116906
3410 0.0919979457258242
3420 0.0815543797753239
3430 0.0791741403113465
3440 0.0810002037743367
3450 0.0774977878928201
3460 0.0691706996251523
3470 0.0681869068431742
3480 0.080140635761243
3490 0.0905004223973477
3500 0.0947523857377681
3510 0.106111565815663
3520 0.114186479760395
3530 0.109804853870552
3540 0.105412799298752
3550 0.0931136512736934
3560 0.0716193648464885
3570 0.0766417705025696
3580 0.0727681297863895
3590 0.0840642112482297
3600 0.0955134516618387
3610 0.0938903061779047
3620 0.0903058606192318
3630 0.0694010393628811
3640 0.0836121171249877
3650 0.0795326190748999
3660 0.0870589384655198
3670 0.0779770262496457
3680 0.0716799595397289
3690 0.0690418723738435
3700 0.0537799464196914
3710 0.053112960553947
3720 0.0639681544961122
3730 0.0595780999647119
3740 0.0683255182947155
3750 0.0719619539245117
3760 0.0839022642914858
3770 0.0847797195841143
3780 0.0757617303336777
3790 0.0674479783445348
3800 0.06925728372207
3810 0.0784179529550542
3820 0.0874495030652621
3830 0.0855129076336954
3840 0.0800463040170989
3850 0.0721361154583776
3860 0.0595003023794268
3870 0.0525768374646271
3880 0.0430229254750651
3890 0.0491091612074623
3900 0.0548895179626641
3910 0.0716554849733291
3920 0.0605251221400726
3930 0.0557035408535689
3940 0.0453523800908423
3950 0.0455775273795451
3960 0.0512862073788591
3970 0.074249309303266
3980 0.0831434352114827
3990 0.0844015055790954
4000 0.0849008456966681
4010 0.0695800824660675
4020 0.0523299078608144
4030 0.0432006610960875
4040 0.0582810800733053
4050 0.0458629413965173
4060 0.0391849912747557
4070 0.0265861044072861
4080 0.0495316855148763
4090 0.0605328030492902
4100 0.0633968962809479
4110 0.0587927355103901
4120 0.0654642525550162
4130 0.0533438817047747
4140 0.0590737014801186
4150 0.0559366069382213
4160 0.071538318346268
4170 0.065111729166329
4180 0.0596382163675185
4190 0.0513942121084273
4200 0.0597909173144421
4210 0.0579339111352442
4220 0.0545524289173067
4230 0.0538581019932657
4240 0.0458114753075513
4250 0.0543237336807921
4260 0.0435818117034354
4270 0.0414024607033897
4280 0.0493636594739246
4290 0.0617280748769696
4300 0.066057234019573
4310 0.077451962908005
4320 0.0883290582795894
4330 0.0790836600863287
4340 0.0699120510251094
4350 0.0842336568998008
4360 0.0629657729641295
4370 0.0597980381157191
4380 0.0624267194714761
4390 0.0619895093010379
4400 0.0674423395505747
4410 0.0689119687204871
4420 0.0701942823834938
4430 0.0487479033214098
4440 0.0403805490161558
4450 0.0534796493942333
4460 0.0667637450671649
4470 0.0628777403367305
4480 0.0455122362470805
4490 0.0526509766622906
4500 0.0818318558657873
4510 0.0864531616920716
4520 0.08294989663941
4530 0.0716780191388527
4540 0.0727433399638816
4550 0.0701306443703522
4560 0.0708715781102243
4570 0.0768050958620774
4580 0.0901403941891661
4590 0.095541457564615
4600 0.0877005304845725
4610 0.0741387822103729
4620 0.0744696531860036
4630 0.0599624083117022
4640 0.0546838312034864
4650 0.0681431897726349
4660 0.0721029602572917
4670 0.0605712684526543
4680 0.0432541771284634
4690 0.0309179568853393
4700 0.0480400413459592
4710 0.0761603449124514
4720 0.0836288303196932
4730 0.0751648355688927
4740 0.0611835383065996
4750 0.0583306544324008
4760 0.0506005249578978
4770 0.0527149736825659
4780 0.059383088352883
4790 0.0698741667097598
4800 0.0602246348899718
4810 0.0670086921796232
4820 0.066889373623103
4830 0.0731615813139812
4840 0.0748770297999549
4850 0.0643396372981715
4860 0.0419632853595172
4870 0.0332463369896063
4880 0.0492446392568498
4890 0.0578828728964794
4900 0.0576343266775882
4910 0.0469091499414644
4920 0.0633133157065456
4930 0.0544555638842301
4940 0.0608817712237234
4950 0.0453350932456742
4960 0.0317184908423284
4970 0.0406809494628269
4980 0.0444166159109236
4990 0.0560096161034342
5000 0.0564997593908482
5010 0.0463072537010251
5020 0.040631646511403
5030 0.037626999087474
5040 0.0360105311442895
5050 0.0363343369930533
5060 0.0472314710393981
5070 0.0413640416584616
5080 0.0344945456250322
5090 0.0476854205970241
5100 0.0425115827813611
5110 0.0449975610333233
5120 0.0513223557875918
5130 0.0565760336866695
5140 0.0489157874425204
5150 0.0512029593123834
5160 0.0362024646669896
5170 0.032486674325016
5180 0.0495060305091305
5190 0.0621438817838391
5200 0.0639070627232974
5210 0.0834741671408102
5220 0.0725899154160796
5230 0.0550192603386764
5240 0.0573716711927437
5250 0.0551692852920663
5260 0.0603612653715095
5270 0.0538555758816346
5280 0.0783195862340949
5290 0.0662656215158204
5300 0.0545462854251411
5310 0.0434544079890259
5320 0.0486378260922143
5330 0.0374039762347617
5340 0.0470009010373679
5350 0.0657016257700763
5360 0.074239115273011
5370 0.0578281986016458
5380 0.0448717943860448
5390 0.0426213358634875
5400 0.0315499244660053
5410 0.0161384424614019
5420 0.0189636873870809
5430 0.0356937964620367
5440 0.039672908966561
5450 0.0223095588383173
5460 0.0252012348775052
5470 0.0337909559803235
5480 0.0361785435768563
5490 0.0424939912658658
5500 0.074102062648972
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 -0.0773835074996948
10 -0.0287518060302734
20 -0.0299057060623169
30 -0.0318844437789917
40 -0.012112241973877
50 -0.0145034739685059
60 -0.006926925239563
70 -0.0042519814682007
80 -0.0101033681488037
90 -0.00827154792785645
100 -0.00896121227264405
110 0.00824915435791015
120 0.00472005657196044
130 0.00305365364074707
140 -0.00238137374877929
150 -0.000515228767395018
160 0.00753544178009033
170 0.00029030853271484
180 -0.00162111080169678
190 0.00491424587249755
200 0.00603114673614501
210 0.00562116035461425
220 0.00753081649780273
230 0.0116376631164551
240 0.00771876693725585
250 0.00243278728485107
260 0.00421660789489746
270 0.00875065921783447
280 0.00374808204650879
290 0.00924792495727539
300 0.00323127964019775
310 0.00821585666656494
320 0.0108920778274536
330 0.0103943216514587
340 0.00900173473358154
350 0.00980191492080688
360 0.00868208868026733
370 0.00985387317657471
380 0.0120449556350708
390 0.010202026348114
400 0.00688524711608886
410 0.0162195065307617
420 0.0185082196807861
430 0.0161156643867493
440 0.0120695416259766
450 0.0174141131782532
460 0.0161975846290588
470 0.0116177297973633
480 0.0120731276130676
490 0.0188809943962097
500 0.0113308961868286
510 0.0165251007080078
520 0.0104989610862732
530 0.0152885025405884
540 0.0154030121612549
550 0.0151541240692139
560 0.0122994690704346
570 0.0140718046951294
580 0.0163475266456604
590 0.0248086674308777
600 0.0218471710777283
610 0.0179203925514221
620 0.0181509184265137
630 0.0189199655914307
640 0.0232337606430054
650 0.0188991352844238
660 0.015529231338501
670 0.0155814334869385
680 0.0128737832641602
690 0.0181855688476562
700 0.0198156854057312
710 0.0169520016670227
720 0.017987973690033
730 0.0256506941223144
740 0.0201439039993286
750 0.0168662514686584
760 0.0181768210983276
770 0.0126720407676697
780 0.0145624961853027
790 0.010079615650177
800 0.0161285280418396
810 0.0150707273864746
820 0.0150198246765137
830 0.0117208031463623
840 0.0147376034355164
850 0.0138299940872192
860 0.018482191619873
870 0.011276999797821
880 0.0112804685783386
890 0.0141810633850098
900 0.0200281027793884
910 0.0198124432563782
920 0.0159293692588806
930 0.0111587713813782
940 0.0144851446533203
950 0.0126674542236328
960 0.0164200759887695
970 0.0148070129013061
980 0.0107687663459778
990 0.0127343495941162
1000 0.0186146846580505
1010 0.0148801198577881
1020 0.0141792014694214
1030 0.00952248725891113
1040 0.0121596483039856
1050 0.0155230962371826
1060 0.0124097599411011
1070 0.00962933286666869
1080 0.0149002173423767
1090 0.00923906105041503
1100 0.0156437557792664
1110 0.00871106590270996
1120 0.00856471961975097
1130 0.0121215949440002
1140 0.0128926437950134
1150 0.00603652212142944
1160 0.00782547225952148
1170 0.00948137901306152
1180 0.0108665476608276
1190 0.00912019746780395
1200 0.0136502444267273
1210 0.0126536020469665
1220 0.0127395988273621
1230 0.0101302321052551
1240 0.0116254982757568
1250 0.00874339408874511
1260 0.00874721210479736
1270 0.0112348682022095
1280 0.00746033962249756
1290 0.010055048122406
1300 0.00619831171035765
1310 0.00764182809829711
1320 0.0059624109840393
1330 0.0166965653800964
1340 0.00849230730056762
1350 0.00682455720901489
1360 0.0101210980033875
1370 0.0131272088623047
1380 0.0138842138671875
1390 0.0138089060783386
1400 0.00926842796325684
1410 0.00673972560882569
1420 0.013093996257782
1430 0.00665335493087769
1440 0.012272578868866
1450 0.0118657201766968
1460 0.010642448387146
1470 0.00761491794586181
1480 0.00517242111206054
1490 0.0051796682357788
1500 0.00173978406906127
1510 0.00238801046371459
1520 0.00983616731643676
1530 0.00543639415740966
1540 0.00886765098571777
1550 0.0124495656776428
1560 0.0086010743522644
1570 0.00657073280334472
1580 0.011311677646637
1590 0.00640576511383056
1600 0.00533277933120727
1610 0.00341592199325562
1620 0.00838398839950562
1630 0.0121078761672974
1640 0.00653893432617187
1650 0.001508082447052
1660 0.00421143466949462
1670 0.0047116833114624
1680 0.00355878244400024
1690 0.00321414230346679
1700 0.00482694002151489
1710 0.00231646448135376
1720 0.00530761936187743
1730 0.00576725278854369
1740 0.00192966058731078
1750 0.00363510431289672
1760 0.0108902633666992
1770 0.0101631043815613
1780 0.0100191317176819
1790 0.0057968657875061
1800 0.00537849323272705
1810 0.00739488922119141
1820 0.00666918634414672
1830 0.00928632600784301
1840 0.0133301630020142
1850 0.0161784909248352
1860 0.0123021212387085
1870 0.0110433427810669
1880 0.0103149998855591
1890 0.00613548820495605
1900 0.0044342910194397
1910 0.00465182947158813
1920 0.00563135454177856
1930 0.00682587661743163
1940 0.00543530189514159
1950 0.00485022409439087
1960 0.00253679922103881
1970 0.006846307182312
1980 0.00553963274002074
1990 -0.00132787145614625
2000 0.00731752010345458
2010 0.00568954515457152
2020 0.00428568885803222
2030 0.0050522787284851
2040 0.00809825660705566
2050 0.00625505548477173
2060 0.0131964388847351
2070 0.00311004411697387
2080 0.00375743114471435
2090 0.0103011394882202
2100 0.00863341854095458
2110 0.00193300767898559
2120 0.00922720676422118
2130 0.00453925683975219
2140 0.0058587093925476
2150 0.0129937498092651
2160 0.0144578950881958
2170 0.0219957977104187
2180 0.00236009740829467
2190 0.000998284397125235
2200 0.000891814022064198
2210 0.00768921831130981
2220 0.00752862237930297
2230 0.00794715040206909
2240 0.0140881989860535
2250 0.00967689615249634
2260 0.0109170214653015
2270 0.000544956951141349
2280 0.00218195289611815
2290 0.0055971703338623
2300 0.0132970318222046
2310 0.0108546113777161
2320 0.0137707249259949
2330 0.00765156944274902
2340 0.0115675632381439
2350 0.00197849217414856
2360 0.00532115988731384
2370 0.000827165641784661
2380 0.00381938077926635
2390 0.00764078221321106
2400 0.0115248167705536
2410 0.0191507492733002
2420 0.0155563361930847
2430 0.0152814179992676
2440 0.0104553182315826
2450 -0.00234181780815125
2460 0.00106981995582579
2470 0.00819350925445556
2480 0.0128403195953369
2490 0.0103145130348206
2500 0.0175384794998169
2510 0.0157411825370788
2520 0.000875831604003899
2530 0.00871020961761474
2540 0.00942653373718261
2550 0.00577379030227661
2560 0.00674615314483642
2570 0.00799724975585937
2580 0.0242885676574707
2590 0.0179381098175049
2600 0.000715086898803706
2610 0.00394404560089111
2620 0.005309543800354
2630 0.0128523775100708
2640 0.0049812193107605
2650 0.0126387086868286
2660 0.0136925966453552
2670 0.0156476126098633
2680 0.0172365234565735
2690 0.00910087951660156
2700 0.00396839579582214
2710 0.0127233298015594
2720 0.0207966347885132
2730 0.0121751375102997
2740 0.0106659488582611
2750 0.0039350121307373
2760 0.0217742610263824
2770 0.0110879023456573
2780 0.00877562502861023
2790 0.00105124843120575
2800 0.00816290966510773
2810 0.00408605451583862
2820 0.010068818731308
2830 0.00903139532089233
2840 0.00652091960906982
2850 0.00194444520950317
2860 0.0017072928905487
2870 0.00796639950752258
2880 0.00570119700431823
2890 0.00948645265579223
2900 0.00714636194229126
2910 0.019014637336731
2920 0.0266860038661957
2930 0.0238767351531982
2940 0.0162698506116867
2950 0.0115922699785232
2960 0.0066716671514511
2970 0.0187519852352142
2980 0.0185172257614136
2990 0.0159112279319763
3000 0.0152508896064758
3010 0.0225773146724701
3020 0.0156007680702209
3030 0.00132705479621887
3040 0.000464717817306513
3050 0.00383073503494262
3060 0.00584655970573425
3070 0.0122950757598877
3080 0.011101674118042
3090 0.00623402353286743
3100 0.00880362930297851
3110 0.00261938850402832
3120 0.00735926096916198
3130 0.0187284185504913
3140 0.0188975410652161
3150 0.0283302647304535
3160 0.0239716423225403
3170 0.0159872111701965
3180 0.00469449926376342
3190 0.0130952960968018
3200 0.0161307054328918
3210 0.0175661041069031
3220 0.0154256393098831
3230 0.0236421243333816
3240 0.034800381436348
3250 0.0201966628026962
3260 0.0126672547006607
3270 0.0128956499958038
3280 0.0131044312763214
3290 0.00492563339233399
3300 0.0176613769483566
3310 0.0171915845918655
3320 0.0126542259693146
3330 0.00133750962257385
3340 0.0139702577972412
3350 0.0080029002571106
3360 0.00832036973953247
3370 0.019822734746933
3380 0.0221368798065186
3390 0.0180239703416824
3400 0.0171038933038712
3410 0.0160308913993835
3420 0.0101233139562607
3430 0.0178791884851456
3440 0.0157294550848007
3450 0.00992020392894744
3460 0.00363336285114288
3470 0.00476889494895935
3480 0.0122623540782928
3490 0.0194215462398529
3500 0.0103531229782104
3510 0.00667927908897399
3520 0.0144630104207992
3530 0.0165005091524124
3540 0.026173647403717
3550 0.0204678349065781
3560 0.0106116142463684
3570 0.0111441625571251
3580 0.0123583066773415
3590 0.0124384357309341
3600 0.0171138500642776
3610 0.0233975261878967
3620 0.0254539677047729
3630 0.00569932368278503
3640 0.0177708651161194
3650 0.0099952154636383
3660 0.021982693901062
3670 0.0120987993049622
3680 0.0229500801610947
3690 0.0321068292951584
3700 0.0265034625959396
3710 0.0214349710798263
3720 0.0253175968885422
3730 0.0151315824270248
3740 0.00585714205741882
3750 0.00650836143493652
3760 0.0143924322891235
3770 0.0122587948513031
3780 0.0134823815917969
3790 0.00978805529594421
3800 0.00855366005420684
3810 0.0100795943498611
3820 0.00277828540802002
3830 0.00649745024204254
3840 0.012225454955101
3850 0.00831946593284606
3860 0.0149828190851211
3870 0.0227449652051926
3880 0.0100094107103348
3890 0.0118065721702576
3900 0.00948251218795776
3910 0.0189118561840057
3920 0.028713156747818
3930 0.03002223944664
3940 0.0315913503849506
3950 0.0224662530624866
3960 0.00876255506038665
3970 0.0250879884910584
3980 0.0278964859247208
3990 0.0252024403047562
4000 0.0244426366233826
4010 0.0222374931240082
4020 0.0149955679130554
4030 0.0192622908449173
4040 0.0242733523416519
4050 0.023731231405735
4060 0.0232468737864494
4070 0.00274745003461838
4080 0.0126959499335289
4090 0.0310861761069298
4100 0.0270409189414978
4110 0.0293632475399971
4120 0.0387352712035179
4130 0.0344730937433243
4140 0.0181651197934151
4150 0.0143339742231369
4160 0.018379914700985
4170 0.0127666757798195
4180 0.0181179560899734
4190 0.0224940485787392
4200 0.0283556740069389
4210 0.0294681522512436
4220 0.0267172609758377
4230 0.0300045786428452
4240 0.0134803383350372
4250 0.0261259741139412
4260 0.028686193356514
4270 0.0260293981385231
4280 0.0146739026284218
4290 0.0216048418068886
4300 0.0145779480743408
4310 0.0146461951780319
4320 0.0216208753585815
4330 0.0278114931726456
4340 0.024484425163269
4350 0.0464339211273193
4360 0.0352041674280167
4370 0.0255351250255108
4380 0.025237242153883
4390 0.025025826574564
4400 0.0270899667143822
4410 0.0335642108345032
4420 0.0328336395263672
4430 0.0262036416399479
4440 0.0192499408245087
4450 0.0141067701935768
4460 0.0200051688337326
4470 0.027717824857235
4480 0.00712201392889023
4490 0.0102575324034691
4500 0.00669398512363433
4510 0.0143074917078018
4520 0.0170069417572021
4530 0.0178202344274521
4540 0.0136610484933853
4550 0.0100186654043198
4560 0.0183027449369431
4570 0.0249204041576385
4580 0.0273578173446655
4590 0.03493878241539
4600 0.0259735148239136
4610 0.0261934753394127
4620 0.0198040592217445
4630 0.0214869962716103
4640 0.0163706663250923
4650 0.0273604389357567
4660 0.028637115149498
4670 0.0285822334480286
4680 0.011360029091835
4690 -0.000616759459972384
4700 0.0182525034618378
4710 0.0244009066390991
4720 0.0197143433618545
4730 0.0278520782351494
4740 0.0247189706683159
4750 0.0295338026928902
4760 0.0273688993358612
4770 0.0277132709264755
4780 0.0195463763141632
4790 0.0301387716078758
4800 0.0224301347804069
4810 0.0147978342866898
4820 0.022835817296505
4830 0.0253836343598366
4840 0.0343003561449051
4850 0.0219261735272407
4860 0.0153218494939804
4870 0.0164222163164616
4880 0.0266701280653477
4890 0.030476903938055
4900 0.0376522325491905
4910 0.0289545661640167
4920 0.0332586797690392
4930 0.0130288903999329
4940 0.0287489115285873
4950 0.0339335837268829
4960 0.0362375351548195
4970 0.02905709856987
4980 0.0228111648058891
4990 0.0389105925357342
5000 0.0449727638757229
5010 0.0431811365306377
5020 0.0244470354449749
5030 0.028640285807848
5040 0.0263488312411308
5050 0.023240463013649
5060 0.0338519661259651
5070 0.0223417875790596
5080 0.0115682316040993
5090 0.0261653889751434
5100 0.030711016728878
5110 0.0333396102666855
5120 0.0399992666137219
5130 0.0487231613171101
5140 0.0281290028548241
5150 0.0310850167763233
5160 0.0236297316288948
5170 0.024220781866312
5180 0.0412686683738232
5190 0.0486119841450453
5200 0.0551141087901592
5210 0.0542330329763889
5220 0.0294769924640655
5230 0.0140517359638214
5240 0.030415387172699
5250 0.024956323223114
5260 0.0325020173549652
5270 0.0193853425240517
5280 0.042066088643074
5290 0.0426683439660072
5300 0.0385911215591431
5310 0.0303028593027592
5320 0.0471276653945446
5330 0.0294745000565052
5340 0.0270329924952984
5350 0.0327622189176083
5360 0.0423898784005642
5370 0.0319812202453613
5380 0.0176458662033081
5390 0.0261417642080784
5400 0.0310205413556099
5410 0.0184389689087868
5420 0.0165800316011906
5430 0.01828987221241
5440 0.0212446011698246
5450 0.0128865538984537
5460 0.0158924860960245
5470 0.0283324071764946
5480 0.0376599755215645
5490 0.0440799525904655
5500 0.0439150494217873
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 -0.527007033596039
10 -0.429743625888824
20 -0.44117142118454
30 -0.430248887557983
40 -0.371984482040405
50 -0.352286952228546
60 -0.327293861923218
70 -0.31378397819519
80 -0.322846748218536
90 -0.313903110637665
100 -0.29680244099617
110 -0.258781706066132
120 -0.247599900922775
130 -0.247812702255249
140 -0.253402754888535
150 -0.25351046587944
160 -0.239329125261307
170 -0.237979394855499
180 -0.246362233524322
190 -0.241451517553329
200 -0.234657710103989
210 -0.238597683582306
220 -0.232378371534348
230 -0.222964680919647
240 -0.224322474708557
250 -0.232494433536529
260 -0.223406790647507
270 -0.216738688001633
280 -0.223383842105866
290 -0.223664156999588
300 -0.226817447633743
310 -0.220688293104172
320 -0.208615851020813
330 -0.20793136218071
340 -0.209996535301208
350 -0.208636175403595
360 -0.214955830507278
370 -0.216212259607315
380 -0.21231009349823
390 -0.208075953025818
400 -0.211109512205124
410 -0.200840991230011
420 -0.197943563976288
430 -0.198168676710129
440 -0.205540923423767
450 -0.195811778411865
460 -0.195604835271835
470 -0.207404545650482
480 -0.207213751449585
490 -0.194318018598556
500 -0.210138214540482
510 -0.200949804544449
520 -0.210122083311081
530 -0.207263001594543
540 -0.212073981637955
550 -0.214491759729385
560 -0.21348106710434
570 -0.201536396093368
580 -0.198904951477051
590 -0.190142670383453
600 -0.196065663805008
610 -0.19719922085762
620 -0.199138169584274
630 -0.200000076684952
640 -0.192332485866547
650 -0.197881735153198
660 -0.202221540899277
670 -0.198037136363983
680 -0.204412440385818
690 -0.202668872318268
700 -0.203008638010025
710 -0.203696007633209
720 -0.204024059772491
730 -0.188938618192673
740 -0.192992196769714
750 -0.200267503023148
760 -0.201006361856461
770 -0.206975920133591
780 -0.210875012874603
790 -0.218400777044296
800 -0.209662952737808
810 -0.208898550710678
820 -0.205640353746414
830 -0.207438395614624
840 -0.210284796466827
850 -0.215220014925003
860 -0.207595618667603
870 -0.215286006126404
880 -0.214559072380066
890 -0.206357880859375
900 -0.202343800163269
910 -0.206375119924545
920 -0.206941267204285
930 -0.215042460575104
940 -0.21006971403122
950 -0.20314509560585
960 -0.204759852790833
970 -0.213745978727341
980 -0.213902474937439
990 -0.211891307249069
1000 -0.206850634737015
1010 -0.208799766960144
1020 -0.209001607313156
1030 -0.218555033111572
1040 -0.21856070982933
1050 -0.217113811817169
1060 -0.216620483932495
1070 -0.212581340227127
1080 -0.202999572467804
1090 -0.217201883382797
1100 -0.212072494878769
1110 -0.225217877016068
1120 -0.230310568389893
1130 -0.226796817502975
1140 -0.217574720039368
1150 -0.222646963624954
1160 -0.22074906334877
1170 -0.227517250795364
1180 -0.222346913738251
1190 -0.223439613409042
1200 -0.213899518299103
1210 -0.216612804250717
1220 -0.212600807828903
1230 -0.207499541273117
1240 -0.205229007501602
1250 -0.217713219928741
1260 -0.224185585803986
1270 -0.219690274801254
1280 -0.223159328384399
1290 -0.216529912099838
1300 -0.218003382301331
1310 -0.229756352386475
1320 -0.226635182561874
1330 -0.206846874246597
1340 -0.220135390882492
1350 -0.222750892496109
1360 -0.214717810668945
1370 -0.209905590381622
1380 -0.207671580610275
1390 -0.212382196187973
1400 -0.230583148603439
1410 -0.23804055521965
1420 -0.226532012968063
1430 -0.225493296337128
1440 -0.205614846076965
1450 -0.206668566083908
1460 -0.201675112285614
1470 -0.213970174360275
1480 -0.220295167074203
1490 -0.222440671634674
1500 -0.222840439968109
1510 -0.218183987178802
1520 -0.214807672042847
1530 -0.230567219791412
1540 -0.210264702558517
1550 -0.196380872936249
1560 -0.201437856779098
1570 -0.221578540830612
1580 -0.212576652574539
1590 -0.213748477878571
1600 -0.20725444729805
1610 -0.219488160305023
1620 -0.228752028207779
1630 -0.2131442552948
1640 -0.206522140884399
1650 -0.229543846073151
1660 -0.217897141866684
1670 -0.205616640529633
1680 -0.206242442979813
1690 -0.210051722545624
1700 -0.207306129732132
1710 -0.209927080574036
1720 -0.204664766759872
1730 -0.213825501337051
1740 -0.223420685977936
1750 -0.22336979757309
1760 -0.205019478273392
1770 -0.19351379576683
1780 -0.188521742286682
1790 -0.196246275100708
1800 -0.207163022117615
1810 -0.216570228710175
1820 -0.214901633272171
1830 -0.213507352514267
1840 -0.201339680671692
1850 -0.188443026375771
1860 -0.195475766224861
1870 -0.201113319921493
1880 -0.187690005474091
1890 -0.181409030265808
1900 -0.191771425113678
1910 -0.194936346063614
1920 -0.199457295207977
1930 -0.198748253679275
1940 -0.190249404792786
1950 -0.192379562301636
1960 -0.198206411094665
1970 -0.192707394218445
1980 -0.188360741195679
1990 -0.198015751972198
2000 -0.190324968614578
2010 -0.180620916366577
2020 -0.1959086282444
2030 -0.194615448741913
2040 -0.19332349322319
2050 -0.184049893798828
2060 -0.169207125926018
2070 -0.170899915223122
2080 -0.181605142359734
2090 -0.174037725791931
2100 -0.175213167924881
2110 -0.189093991556168
2120 -0.196105594339371
2130 -0.20020149561882
2140 -0.178842587413788
2150 -0.169212506818771
2160 -0.163884213876724
2170 -0.160088409109116
2180 -0.187279808998108
2190 -0.188563438596725
2200 -0.189496379108429
2210 -0.175901569337845
2220 -0.183182762870789
2230 -0.177785705037117
2240 -0.179663607869148
2250 -0.171206211986542
2260 -0.165365960884094
2270 -0.19619009062767
2280 -0.1890760998106
2290 -0.1812856635046
2300 -0.166845941958427
2310 -0.164770785589218
2320 -0.148618557419777
2330 -0.150776868863106
2340 -0.140304878172874
2350 -0.160203022446632
2360 -0.162157685470581
2370 -0.177385674557686
2380 -0.177881244282722
2390 -0.162318440580368
2400 -0.162470370988846
2410 -0.146018505506515
2420 -0.1421673310709
2430 -0.133597167220116
2440 -0.140609366397858
2450 -0.165483643245697
2460 -0.171140368671417
2470 -0.177772989954948
2480 -0.167279369869232
2490 -0.175690980844498
2500 -0.170603046603203
2510 -0.173237637906075
2520 -0.18424834215641
2530 -0.174339585294723
2540 -0.172186937651634
2550 -0.163892424402237
2560 -0.165787700743675
2570 -0.16616550406456
2580 -0.128542869215012
2590 -0.127563785133362
2600 -0.149529831566811
2610 -0.164671914997101
2620 -0.158580919075012
2630 -0.139895252609253
2640 -0.157557568888664
2650 -0.158322589540482
2660 -0.153334812192917
2670 -0.135744779667854
2680 -0.143846959643364
2690 -0.147638247523308
2700 -0.151903215322494
2710 -0.142073343734741
2720 -0.147526735668182
2730 -0.143889731178284
2740 -0.146908110389709
2750 -0.153409981937408
2760 -0.123731483073235
2770 -0.12686419948101
2780 -0.131488755784035
2790 -0.141897507071495
2800 -0.126714185676575
2810 -0.149027897405624
2820 -0.149782368080616
2830 -0.152817215020657
2840 -0.141758167636395
2850 -0.156191114945412
2860 -0.150185418868065
2870 -0.144147204322815
2880 -0.136197610402107
2890 -0.117107099695206
2900 -0.116956947212219
2910 -0.105460396840572
2920 -0.0980679973340034
2930 -0.103686534700394
2940 -0.097707934319973
2950 -0.108023095228672
2960 -0.118584300942421
2970 -0.0964160331058502
2980 -0.094485551815033
2990 -0.0944175483083725
3000 -0.0998182234692574
3010 -0.0854053735160827
3020 -0.107278467912674
3030 -0.133905896129608
3040 -0.132270569729805
3050 -0.128658534281254
3060 -0.139746883747578
3070 -0.14076985253334
3080 -0.144836658201218
3090 -0.138491957941055
3100 -0.128792745029926
3110 -0.146681228296757
3120 -0.148961483545303
3130 -0.137503167309761
3140 -0.129724923710823
3150 -0.107259474890232
3160 -0.0943767198252678
3170 -0.101465581176281
3180 -0.128371003499031
3190 -0.107009411680698
3200 -0.103818594915867
3210 -0.110547796375751
3220 -0.118188724658489
3230 -0.101755752704144
3240 -0.0801493243432045
3250 -0.112236763517857
3260 -0.136415582880974
3270 -0.134048706564903
3280 -0.126671141858101
3290 -0.147108738818169
3300 -0.123797250841856
3310 -0.106496834601164
3320 -0.115091552948952
3330 -0.129564984211922
3340 -0.12109948738575
3350 -0.136634201393127
3360 -0.13263228831768
3370 -0.10026755818367
3380 -0.102359269852638
3390 -0.111552064919472
3400 -0.130192220783234
3410 -0.124418223519325
3420 -0.125433376021385
3430 -0.106561627321243
3440 -0.11326109382391
3450 -0.121039595301151
3460 -0.125693279840946
3470 -0.121502216181755
3480 -0.12091529756546
3490 -0.116676911871433
3500 -0.140573757798672
3510 -0.16064144974947
3520 -0.153313988218308
3530 -0.142758988490105
3540 -0.117652710974216
3550 -0.116519654972553
3560 -0.113672096590996
3570 -0.117454094388485
3580 -0.111410485355854
3590 -0.12368313557148
3600 -0.126092305831909
3610 -0.111124952988625
3620 -0.101732070133686
3630 -0.119881359548569
3640 -0.110618275668621
3650 -0.122809574317932
3660 -0.10627461660862
3670 -0.117882406158447
3680 -0.0878305647921562
3690 -0.0663970651233196
3700 -0.061763798879385
3710 -0.0706438389265537
3720 -0.075118588411808
3730 -0.0906906175732612
3740 -0.118125720295906
3750 -0.122583282613754
3760 -0.119295140190124
3770 -0.123802415304184
3780 -0.11079524212122
3790 -0.109543894236088
3800 -0.114412683646679
3810 -0.121440815889835
3820 -0.146843434071541
3830 -0.136765102555752
3840 -0.1188290939641
3850 -0.118685882630348
3860 -0.0916791754317284
3870 -0.0670348835790157
3880 -0.0827011826622486
3890 -0.0851068588483333
3900 -0.0962349791407585
3910 -0.0939362913274765
3920 -0.0613736882328987
3930 -0.0539555237293243
3940 -0.0402930347836018
3950 -0.0597432281768322
3960 -0.0950348920845985
3970 -0.0849440267133713
3980 -0.0882070325911045
3990 -0.095515122936964
4000 -0.0977547303295135
4010 -0.0853650164341926
4020 -0.081128866558075
4030 -0.0632354210221767
4040 -0.0695332996380329
4050 -0.0571775417929888
4060 -0.0514255397564173
4070 -0.0806643872600794
4080 -0.083568104186058
4090 -0.0575876512730122
4100 -0.0690381649780274
4110 -0.0591135065442324
4120 -0.0473294594556093
4130 -0.0421738138395548
4140 -0.0815097613072395
4150 -0.0858120533716679
4160 -0.0952401733696461
4170 -0.100226652374268
4180 -0.0825640913367271
4190 -0.0649319064486027
4200 -0.0623286572015285
4210 -0.0589036997592449
4220 -0.0600854822802544
4230 -0.0518074628782272
4240 -0.0771759436428547
4250 -0.0610046714740991
4260 -0.0443876158350706
4270 -0.0470612073737383
4280 -0.0778619186007976
4290 -0.0764800400054455
4300 -0.0958698260676861
4310 -0.109483612532616
4320 -0.106758252680302
4330 -0.0850170166349411
4340 -0.0806311545610428
4350 -0.0504121612918377
4360 -0.0510316684222221
4370 -0.0679697528398037
4380 -0.0704855187320709
4390 -0.0706683484899998
4400 -0.0718200690448284
4410 -0.0603115815198421
4420 -0.0627327241361141
4430 -0.0536727181357145
4440 -0.0587001206606626
4450 -0.083386462071538
4460 -0.0850296648657322
4470 -0.0650443535339832
4480 -0.0891959757781029
4490 -0.0908449385309219
4500 -0.130132033507824
4510 -0.120185021412373
4520 -0.110946121134758
4530 -0.096119536151886
4540 -0.105637907721996
4550 -0.11268267303586
4560 -0.0965945137321949
4570 -0.0891191947245598
4580 -0.0969643686485291
4590 -0.0870824387156963
4600 -0.0973329748523235
4610 -0.0817730534934998
4620 -0.095031885818243
4630 -0.0760660102880001
4640 -0.0812586701512337
4650 -0.0729591252577305
4660 -0.0740057729792595
4670 -0.0623555362927914
4680 -0.0795199453032017
4690 -0.0907535225856304
4700 -0.06981499507308
4710 -0.0872781872284412
4720 -0.106251317448616
4730 -0.0798958496242761
4740 -0.0717620626568794
4750 -0.0578123965215683
4760 -0.0533589623814821
4770 -0.0548302185297012
4780 -0.0787472499346733
4790 -0.068362459615469
4800 -0.0734597349393368
4810 -0.0961643368506432
4820 -0.0798483709353208
4830 -0.0819527349609137
4840 -0.0654739529687166
4850 -0.0807792244660854
4860 -0.069747871787548
4870 -0.0575524776673317
4880 -0.0534597468346357
4890 -0.054726194999814
4900 -0.039655536108613
4910 -0.0460108700859547
4920 -0.054442643084526
4930 -0.0872222220313549
4940 -0.0617821786862612
4950 -0.0343728350049257
4960 -0.015124931538105
4970 -0.0393258058553934
4980 -0.0561376731747389
4990 -0.0359388185495138
5000 -0.0238144743272662
5010 -0.0168377283617854
5020 -0.0485522449183464
5030 -0.0370457443118095
5040 -0.0397086533260345
5050 -0.0466390774297714
5060 -0.0362160708475113
5070 -0.0527564269578457
5080 -0.0678235387885571
5090 -0.051829224165678
5100 -0.0372179684793949
5110 -0.0346663409888744
5120 -0.0280670288461447
5130 -0.0154192397671938
5140 -0.0491019968533516
5150 -0.0453499698299169
5160 -0.0449005402067304
5170 -0.0405056847670674
5180 -0.0236340503191948
5190 -0.0217601740209758
5200 -0.0104359234492481
5210 -0.0324139365319908
5220 -0.0706460183203221
5230 -0.0837365308439731
5240 -0.052689229528904
5250 -0.0621673565042019
5260 -0.0525959683001041
5270 -0.0725893186026812
5280 -0.0517078253513575
5290 -0.0375433131557703
5300 -0.0336977578651905
5310 -0.0392342840617895
5320 -0.010144670805335
5330 -0.0348910010939836
5340 -0.04985401702106
5350 -0.0575955656069517
5360 -0.0462602474755049
5370 -0.0500375632047653
5380 -0.0655082712888718
5390 -0.0463564733794331
5400 -0.0253189189875126
5410 -0.0343808668732643
5420 -0.0414587431573868
5430 -0.0553402589800954
5440 -0.0532708010205626
5450 -0.0522268942818046
5460 -0.0495750292012095
5470 -0.0333351861685514
5480 -0.0163600504171848
5490 -0.00952009684562683
5500 -0.0429699054181576
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.171421393284848
10 0.15134108591851
20 0.120875382704339
30 0.0865140751654246
40 0.0553941548289122
50 0.0352012133324445
60 0.0186844705631169
70 -0.00108800651720408
80 -0.0076732088686798
90 -0.00827232885024787
100 0.00298109179424884
110 0.0110988463642957
120 -0.000507615229931824
130 -0.00716726310214892
140 -0.0152154554681066
150 -0.0198156352214558
160 -0.0116354520927727
170 -0.0105809816892845
180 -0.0142960597522209
190 -0.0140044597650123
200 -0.0180194949464924
210 -0.0147694941483548
220 -0.00982428978076952
230 -0.00461479224513573
240 -0.00804878649732556
250 -0.00973552046158356
260 -0.0052848573994386
270 -0.00324089689983432
280 -0.00574887667334943
290 -0.0115858055787257
300 -0.0134396481622015
310 -0.0102336426440137
320 -0.00961471592831686
330 -0.0072312303273259
340 -0.00850853139495954
350 -0.00430323619946117
360 -0.00400342135112883
370 -0.00475664303540839
380 -0.00345936314411223
390 -0.00289124120557364
400 -0.00203031242374502
410 -0.00353154593093457
420 -0.00664612906414589
430 -0.00530265882840365
440 -0.00306423389885126
450 -0.00317828269272454
460 0.00126508287378435
470 0.0026967965302791
480 -0.000405155754389989
490 0.00114296209153087
500 0.0032221746869053
510 0.00670573061758143
520 0.00517222658379572
530 0.00194690608352404
540 -0.00213184777041138
550 0.00432628374254417
560 0.00404778930606245
570 0.000501258887441924
580 0.00114185826243733
590 0.00273767549759031
600 0.00185254457561776
610 0.00301491461357395
620 0.00421788416219828
630 0.0057618823690952
640 0.0036069156689284
650 0.00212920115627604
660 0.00333463834358601
670 0.00618954347894652
680 0.00609323538632369
690 0.00478390032169834
700 0.00570002985273478
710 0.00731206605786871
720 0.00493779913603473
730 0.0041240432540773
740 0.00518715439405229
750 0.00791461605496405
760 0.00824182155792304
770 0.00923915530612162
780 0.0109250614262691
790 0.0117210869561624
800 0.00969790261203561
810 0.0089378435679508
820 0.0104042019560019
830 0.00795352593265439
840 0.0132006489844927
850 0.0147160290701134
860 0.0120599551107156
870 0.00975202982725746
880 0.00935982645503323
890 0.0120459786772611
900 0.0145633281244865
910 0.0150409490739009
920 0.0131210824145081
930 0.014695543799544
940 0.0184345646305288
950 0.0149804008383549
960 0.0167103743356353
970 0.0202006095232959
980 0.0199783989585741
990 0.0208579241275148
1000 0.0217744169689076
1010 0.0216880624240487
1020 0.0227384969346259
1030 0.0248697368023873
1040 0.028940806636152
1050 0.0274904366305985
1060 0.0249355982339266
1070 0.0242853724207411
1080 0.0271112650969984
1090 0.0306986895658039
1100 0.0334519046931904
1110 0.031953103970682
1120 0.028151626125416
1130 0.0309839946957098
1140 0.0325209765787561
1150 0.0281509295106358
1160 0.0275243296733545
1170 0.031458268637241
1180 0.032199122397132
1190 0.0303289781194144
1200 0.0335632181485571
1210 0.0346063831913287
1220 0.0360675417337799
1230 0.0329298472049079
1240 0.0306112324844397
1250 0.0331975696104976
1260 0.0373732474634927
1270 0.0361340761101754
1280 0.0384071726005769
1290 0.0400489200698729
1300 0.0378054525319335
1310 0.040255023547016
1320 0.0411195053652795
1330 0.0436173300998693
1340 0.0427580906561769
1350 0.0431605748260661
1360 0.0441396059067639
1370 0.0436483721504394
1380 0.0448902271622383
1390 0.047228271729098
1400 0.0523655726005052
1410 0.0520515838129175
1420 0.051564008332404
1430 0.043491925171266
1440 0.0438847833713139
1450 0.0451543200080557
1460 0.0456767062486945
1470 0.0521234249656632
1480 0.0571147840571878
1490 0.0581817772628804
1500 0.0533107448040812
1510 0.0510462238896524
1520 0.0566343532800392
1530 0.0587562168358651
1540 0.0527059057548543
1550 0.0510674702271069
1560 0.0515298944589143
1570 0.0554608564320508
1580 0.0556756905964476
1590 0.0546364631447785
1600 0.0516485319001744
1610 0.0569579978793967
1620 0.0621099470936507
1630 0.0603570836647403
1640 0.0569390561335324
1650 0.0597672383163214
1660 0.055171444743849
1670 0.0504226183016291
1680 0.0526143913681456
1690 0.0569921453837813
1700 0.0597101362678755
1710 0.0594102515131168
1720 0.0616607467640166
1730 0.0654812595950947
1740 0.0666754455553459
1750 0.0687307755487618
1760 0.0689697848469491
1770 0.0598953566878374
1780 0.0582090410917134
1790 0.0607980048708663
1800 0.0683163000266522
1810 0.0721203031633374
1820 0.072369055153885
1830 0.0732901027074106
1840 0.0707797492483748
1850 0.0715029276999355
1860 0.0713962647432464
1870 0.0727421461446036
1880 0.0647300415809328
1890 0.0592435838062346
1900 0.0635494176023617
1910 0.0666027696767037
1920 0.0693023594727283
1930 0.0701833658685451
1940 0.0662805483616298
1950 0.0668308919959023
1960 0.0663981190582243
1970 0.0685661065266046
1980 0.0691237002989777
1990 0.066087305673529
2000 0.0689724433279836
2010 0.0641517060434885
2020 0.0713652931817221
2030 0.0713761108472474
2040 0.0705447852140441
2050 0.0648335970376913
2060 0.0681200172089028
2070 0.0625791198678626
2080 0.0636607720272935
2090 0.0661038959878343
2100 0.065135911541582
2110 0.0687622619707799
2120 0.0805176964665326
2130 0.0783476390066781
2140 0.0684360254337643
2150 0.0749471730168363
2160 0.0763978090818934
2170 0.0844151158983139
2180 0.0726146101732527
2190 0.0704087994285428
2200 0.0712323132951221
2210 0.0706766849273482
2220 0.0747469283013392
2230 0.0726270073762184
2240 0.080345063421449
2250 0.0734736101436648
2260 0.0702585159453705
2270 0.0750620531140967
2280 0.0735151478632354
2290 0.0742292214735917
2300 0.0774247566895758
2310 0.0713080338414034
2320 0.0675798904865046
2330 0.0629566431896538
2340 0.0616357058980041
2350 0.0629572011961761
2360 0.0666004895992212
2370 0.0691939621173367
2380 0.0724666602721961
2390 0.0685399136366489
2400 0.0725795073562212
2410 0.0714946669650118
2420 0.0652391931398515
2430 0.0622808856953032
2440 0.0608840365956915
2450 0.0597070876922063
2460 0.0677309853440316
2470 0.0818683419953137
2480 0.0805159272248006
2490 0.0826698890392079
2500 0.0889617598977441
2510 0.0885922505359065
2520 0.0764295161820464
2530 0.0797587786969915
2540 0.0795184417587132
2550 0.069719637114011
2560 0.0747793635596598
2570 0.0761521548808818
2580 0.0758379666018995
2590 0.0664135283759053
2600 0.0583617732403765
2610 0.0697276477173128
2620 0.0681608243922466
2630 0.0686360084213962
2640 0.0676021103490979
2650 0.0751077167215086
2660 0.0743352893369224
2670 0.0683009047471715
2680 0.0772328868805306
2690 0.0696104478387708
2700 0.0667625190949026
2710 0.0701021670688744
2720 0.0861017078775326
2730 0.0716269971464802
2740 0.0723287586223843
2750 0.0670866855463183
2760 0.0723058351336314
2770 0.0604983768787219
2780 0.0586284297625124
2790 0.0550848185451873
2800 0.0551697006495329
2810 0.0630088081087903
2820 0.0705923349571013
2830 0.0711359263887112
2840 0.0636902181981059
2850 0.0655942726865887
2860 0.0631750850830782
2870 0.067493779835093
2880 0.0581777786049025
2890 0.0540688920843742
2900 0.049106615862894
2910 0.05712654419567
2920 0.0619618709631645
2930 0.064663506085693
2940 0.0502166039126275
2950 0.0516920772314359
2960 0.050066273574406
2970 0.0502820714035579
2980 0.0476876868293088
2990 0.0476444763787419
3000 0.0517312027663934
3010 0.0505631119033806
3020 0.055642370769074
3030 0.0539206297978562
3040 0.051753942218041
3050 0.0534821377219161
3060 0.0645149606812857
3070 0.0740178326558474
3080 0.0747259963353941
3090 0.0628489654583106
3100 0.0610544376575141
3110 0.0655393014051706
3120 0.074022230295361
3130 0.0812465275731389
3140 0.075914781415275
3150 0.0735456013391594
3160 0.0583050331525522
3170 0.0521287265681457
3180 0.0572012808506276
3190 0.0538559219594635
3200 0.0560168249755138
3210 0.0619205282755648
3220 0.0646842511019549
3230 0.0637468088486719
3240 0.0618041461713389
3250 0.0644978830218163
3260 0.0740245343774414
3270 0.0711259924118421
3280 0.0667308236253565
3290 0.0701124780392945
3300 0.071129918743906
3310 0.0581273551759695
3320 0.0587461363626528
3330 0.0530557933415477
3340 0.0640973120924922
3350 0.066815406763584
3360 0.0653906817421692
3370 0.055984571527541
3380 0.0621275719094511
3390 0.0659180646626318
3400 0.079246191478707
3410 0.0697612639035813
3420 0.062853419710759
3430 0.0611471646562082
3440 0.0651476206247732
3450 0.0628783079680233
3460 0.0548444164277514
3470 0.0539520160865693
3480 0.0634037161165609
3490 0.0709040673737268
3500 0.0737757474098068
3510 0.0815028992555115
3520 0.0879076671865946
3530 0.0848739015843867
3540 0.0810911104268427
3550 0.0713719496644997
3560 0.056286797367712
3570 0.0625538013145859
3580 0.0566431614855516
3590 0.0660506112827511
3600 0.0733822918497036
3610 0.0728739672946785
3620 0.0717028372280921
3630 0.0553002093357348
3640 0.0657438558166523
3650 0.0638209184470372
3660 0.0695019002777761
3670 0.0614784848894169
3680 0.0546853017629871
3690 0.0534120680176211
3700 0.0413781567712099
3710 0.039357019547726
3720 0.0458778370182259
3730 0.0443596161500727
3740 0.0545646543625305
3750 0.0584522209101856
3760 0.0679305798453573
3770 0.0676556916948158
3780 0.0603051252914713
3790 0.0536456473943494
3800 0.0544208268958634
3810 0.0616487007043391
3820 0.0701102838472485
3830 0.0675225108045501
3840 0.0623978453158301
3850 0.056952489480464
3860 0.0480208452075688
3870 0.0416973964777626
3880 0.0350414230684276
3890 0.0380749082340641
3900 0.0434848073025723
3910 0.0576632719300104
3920 0.0478796405884948
3930 0.0434711984223525
3940 0.0343944461148687
3950 0.0350211350314805
3960 0.0410227580599849
3970 0.0575748663151499
3980 0.0649027390818982
3990 0.067366819329338
4000 0.0690312253477257
4010 0.0556956736014857
4020 0.0412294368414067
4030 0.0327708466612349
4040 0.0452515825669029
4050 0.0368313406735242
4060 0.0328281823808931
4070 0.0256587790057301
4080 0.0410131814985545
4090 0.0472329155703325
4100 0.0482748595481948
4110 0.0426666075746915
4120 0.0469347286829505
4130 0.0386691473177585
4140 0.0459347797098282
4150 0.0420090639501312
4160 0.0569516343269445
4170 0.0512116156223012
4180 0.0465244566299114
4190 0.0389022221739912
4200 0.0476486438118243
4210 0.0453460165166579
4220 0.0419214935011392
4230 0.0420631207889061
4240 0.0374504072758903
4250 0.0448780181494677
4260 0.0354740092768555
4270 0.0316653345382781
4280 0.0386615732469366
4290 0.0489806865021492
4300 0.0531526910084374
4310 0.0625296164006644
4320 0.0714671473996378
4330 0.0633879485157621
4340 0.0550025844417991
4350 0.0633172405601286
4360 0.0469646981532128
4370 0.0471046742810435
4380 0.0495412186085169
4390 0.0490168335605791
4400 0.0544738790033552
4410 0.0553148301170759
4420 0.0568407660006898
4430 0.0400806391685979
4440 0.0346262655625674
4450 0.0451333552625025
4460 0.0544996856361069
4470 0.051736350922689
4480 0.0386331287889728
4490 0.0416321288010155
4500 0.0655920623843028
4510 0.070187039008866
4520 0.0684579774989516
4530 0.0575756528543567
4540 0.0576236566491486
4550 0.0540230173910696
4560 0.0518604045552529
4570 0.0587267790489751
4580 0.0728744996200367
4590 0.077394012438766
4600 0.0707448252064693
4610 0.059513704470223
4620 0.0586929370143044
4630 0.0472047109849544
4640 0.0431927168319321
4650 0.0541281030919394
4660 0.0579317784854114
4670 0.0484086719668401
4680 0.0354997971526062
4690 0.0262746202347826
4700 0.0397541455921288
4710 0.061172853057335
4720 0.0666587363790906
4730 0.0587328014699204
4740 0.0471304925084007
4750 0.0435188783342573
4760 0.038609481470479
4770 0.0432191618424418
4780 0.0497259054059045
4790 0.0566645994831204
4800 0.0481496956126374
4810 0.0540863863022325
4820 0.0514629449761844
4830 0.0587849361276298
4840 0.0604107074912344
4850 0.05407097617809
4860 0.0367204153067351
4870 0.0266374332840672
4880 0.0362265998716902
4890 0.0430165373514333
4900 0.0440593986281217
4910 0.0392380539402748
4920 0.0527040018662667
4930 0.0464438849025437
4940 0.050710403709024
4950 0.037692015485534
4960 0.0256110976100751
4970 0.0329048138928102
4980 0.0345378644497644
4990 0.0446547802696785
5000 0.0448208023468071
5010 0.0352263461479885
5020 0.0309748735325417
5030 0.0289940311338246
5040 0.0279721731759601
5050 0.0280824806464297
5060 0.0348949577723364
5070 0.0336427915063867
5080 0.0283754390784115
5090 0.0390603837045097
5100 0.0344799074746831
5110 0.0342064860099931
5120 0.0390433719332153
5130 0.042869522520951
5140 0.0395773119223013
5150 0.040500047514469
5160 0.02921321339486
5170 0.0247800315985567
5180 0.0373005045169982
5190 0.0437820997210417
5200 0.0433204876349681
5210 0.0603762036974029
5220 0.0603312713079623
5230 0.0479984019866588
5240 0.0477427795178374
5250 0.0445543684701629
5260 0.0490615302261036
5270 0.0435340376192304
5280 0.0611097130751197
5290 0.0501744695992953
5300 0.0433265060188099
5310 0.0334874417896127
5320 0.0381478499960119
5330 0.0295139911053171
5340 0.0380152403478719
5350 0.0538763851308742
5360 0.0618154414765882
5370 0.0491982283207775
5380 0.0389864340068376
5390 0.0328331724921804
5400 0.0243398821396761
5410 0.0137832828947164
5420 0.0152555896012479
5430 0.0278926215391188
5440 0.0331327905872445
5450 0.018934012851964
5460 0.022840749176773
5470 0.0277471233952826
5480 0.0287837897035992
5490 0.0322487684340209
5500 0.061384492693197
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 -0.0683068088150025
10 -0.0507868088150024
20 -0.03168
30 -0.0408
40 -0.0408
50 -0.06312
60 -0.06912
70 -0.07056
80 -0.07176
90 -0.08448
100 -0.10848
110 -0.11712
120 -0.12
130 -0.11952
140 -0.10512
150 -0.11376
160 -0.13488
170 -0.1452
180 -0.13416
190 -0.15216
200 -0.16176
210 -0.15576
220 -0.16008
230 -0.16872
240 -0.17232
250 -0.1668
260 -0.18336
270 -0.19224
280 -0.190837626962662
290 -0.171877626962662
300 -0.18504
310 -0.19152
320 -0.20232
330 -0.21672
340 -0.21552
350 -0.216
360 -0.20184
370 -0.20376
380 -0.20088
390 -0.2172
400 -0.22464
410 -0.23976
420 -0.2256
430 -0.230676700925827
440 -0.230436700925827
450 -0.23592
460 -0.24
470 -0.23736
480 -0.23016
490 -0.24
500 -0.247045835342407
510 -0.243925835342407
520 -0.246884474239349
530 -0.243864736261368
540 -0.239062940587997
550 -0.237382778520584
560 -0.240556681156158
570 -0.255583096446991
580 -0.252285697307587
590 -0.249990665473938
600 -0.245864968166351
610 -0.24624
620 -0.24576
630 -0.2496
640 -0.25056
650 -0.25416
660 -0.25776
670 -0.2604
680 -0.258193644599915
690 -0.250513644599915
700 -0.24393044875145
710 -0.252408884019852
720 -0.251736809940338
730 -0.248958435268402
740 -0.25056
750 -0.25272
760 -0.248175258626938
770 -0.254415258626938
780 -0.2467410546875
790 -0.2409810546875
800 -0.230215141983032
810 -0.235234087295532
820 -0.245074087295532
830 -0.251452260408402
840 -0.244578083562851
850 -0.240550379009247
860 -0.242514240865707
870 -0.247416122264862
880 -0.23976
890 -0.24264
900 -0.239765423965454
910 -0.243439759559631
920 -0.242193587417603
930 -0.238099097652435
940 -0.23496
950 -0.25632
960 -0.2412
970 -0.231890626392364
980 -0.235010626392365
990 -0.242095471076965
1000 -0.242815471076965
1010 -0.244495471076965
1020 -0.233675109004974
1030 -0.233087492923737
1040 -0.233687344589233
1050 -0.229692235584259
1060 -0.2388
1070 -0.2424
1080 -0.2316
1090 -0.237052479801178
1100 -0.239033985500336
1110 -0.237181052036285
1120 -0.232410278301239
1130 -0.228279236421585
1140 -0.237590557107925
1150 -0.248534693059921
1160 -0.243757139186859
1170 -0.224960842037201
1180 -0.224190445394516
1190 -0.221472939367294
1200 -0.23120619682312
1210 -0.229518100719452
1220 -0.227646434288025
1230 -0.226165590829849
1240 -0.218941498041153
1250 -0.234906585245132
1260 -0.224363598461151
1270 -0.224250997133255
1280 -0.216303504323959
1290 -0.197041817960739
1300 -0.196231210861206
1310 -0.18864
1320 -0.20016
1330 -0.20136
1340 -0.205474985380173
1350 -0.200194985380173
1360 -0.19824
1370 -0.200117700099945
1380 -0.20647222026825
1390 -0.19711222026825
1400 -0.194769301166534
1410 -0.188455254516602
1420 -0.189929985275269
1430 -0.201185568828583
1440 -0.194804031143189
1450 -0.18005914642334
1460 -0.18816
1470 -0.17688
1480 -0.1812
1490 -0.174
1500 -0.19056
1510 -0.18144
1520 -0.17136
1530 -0.171063761005402
1540 -0.180903761005402
1550 -0.16272
1560 -0.16416
1570 -0.15432
1580 -0.157832210712433
1590 -0.159436087732315
1600 -0.168796087732315
1610 -0.153973303070068
1620 -0.161653303070068
1630 -0.14424
1640 -0.16008
1650 -0.14496
1660 -0.154721830053329
1670 -0.154721830053329
1680 -0.158081830053329
1690 -0.14784
1700 -0.14808
1710 -0.14592
1720 -0.13344
1730 -0.1296
1740 -0.13512
1750 -0.1224
1760 -0.13224
1770 -0.15096
1780 -0.15192
1790 -0.15432
1800 -0.148108545408249
1810 -0.135628545408249
1820 -0.13272
1830 -0.12288
1840 -0.12576
1850 -0.12384
1860 -0.12696
1870 -0.12144
1880 -0.131871575651169
1890 -0.140031575651169
1900 -0.14976
1910 -0.14376
1920 -0.13128
1930 -0.11328
1940 -0.1128
1950 -0.11328
1960 -0.11784
1970 -0.12048
1980 -0.11856
1990 -0.11784
2000 -0.12624
2010 -0.12216
2020 -0.10824
2030 -0.10848
2040 -0.10368
2050 -0.12096
2060 -0.11568
2070 -0.11616
2080 -0.1068
2090 -0.1032
2100 -0.11736
2110 -0.12024
2120 -0.1212
2130 -0.11856
2140 -0.12504
2150 -0.11896
2160 -0.1252
2170 -0.10984
2180 -0.11304
2190 -0.10992
2200 -0.1044
2210 -0.10152
2220 -0.0918760585212707
2230 -0.109636058521271
2240 -0.115031106300354
2250 -0.118675047779083
2260 -0.108355047779083
2270 -0.1068
2280 -0.11928
2290 -0.10632
2300 -0.10248
2310 -0.11928
2320 -0.12912
2330 -0.12336
2340 -0.12168
2350 -0.12528
2360 -0.12576
2370 -0.12264
2380 -0.12432
2390 -0.12912
2400 -0.116839560184479
2410 -0.103879560184479
2420 -0.10896
2430 -0.10008
2440 -0.1152
2450 -0.12912
2460 -0.12888
2470 -0.1116
2480 -0.103381291456223
2490 -0.104821291456223
2500 -0.09576
2510 -0.10464
2520 -0.1056
2530 -0.10224
2540 -0.11976
2550 -0.12624
2560 -0.09792
2570 -0.09576
2580 -0.0840314781284332
2590 -0.0962714781284332
2600 -0.118831478128433
2610 -0.1104
2620 -0.11352
2630 -0.09864
2640 -0.1056
2650 -0.07656
2660 -0.0891325245952606
2670 -0.107393531694412
2680 -0.0997135316944122
2690 -0.111551055250168
2700 -0.114170048151016
2710 -0.125930048151016
2720 -0.10728
2730 -0.11328
2740 -0.10416
2750 -0.09888
2760 -0.10272
2770 -0.135535351023674
2780 -0.138415351023674
2790 -0.14088
2800 -0.11592
2810 -0.09864
2820 -0.09144
2830 -0.10728
2840 -0.10248
2850 -0.09072
2860 -0.09936
2870 -0.1044
2880 -0.1344
2890 -0.13584
2900 -0.1226703353405
2910 -0.1017903353405
2920 -0.09432
2930 -0.11328
2940 -0.150312369761467
2950 -0.139032369761467
2960 -0.115512369761467
2970 -0.10704
2980 -0.115109887571335
2990 -0.127349887571335
3000 -0.132869887571335
3010 -0.14136
3020 -0.12144
3030 -0.11616
3040 -0.12912
3050 -0.11904
3060 -0.109239259405136
3070 -0.0900392594051361
3080 -0.0917192594051361
3090 -0.09912
3100 -0.09552
3110 -0.09984
3120 -0.0972
3130 -0.09168
3140 -0.09264
3150 -0.09288
3160 -0.116574169325829
3170 -0.139854169325829
3180 -0.13632
3190 -0.11376
3200 -0.119698223571777
3210 -0.113698223571777
3220 -0.1128
3230 -0.11478349032402
3240 -0.097513404955864
3250 -0.0885699146318436
3260 -0.0823299146318436
3270 -0.09672
3280 -0.10104
3290 -0.0912
3300 -0.08808
3310 -0.09888
3320 -0.11208
3330 -0.11376
3340 -0.09168
3350 -0.08232
3360 -0.0917180262756348
3370 -0.100358026275635
3380 -0.102486973991394
3390 -0.10464
3400 -0.09984
3410 -0.09888
3420 -0.11232
3430 -0.13008
3440 -0.138
3450 -0.130138034162521
3460 -0.126778034162521
3470 -0.12072
3480 -0.09384
3490 -0.09576
3500 -0.10584
3510 -0.08616
3520 -0.0652
3530 -0.0652
3540 -0.08608
3550 -0.109664678730965
3560 -0.131264678730965
3570 -0.117537584550381
3580 -0.133392905819416
3590 -0.122762300610542
3600 -0.102842300610542
3610 -0.09648
3620 -0.09696
3630 -0.10944
3640 -0.10272
3650 -0.11136
3660 -0.10776
3670 -0.12432
3680 -0.127629278640747
3690 -0.117549278640747
3700 -0.126429278640747
3710 -0.140166221089363
3720 -0.126802598471642
3730 -0.126802598471642
3740 -0.11208
3750 -0.12864
3760 -0.12576
3770 -0.11016
3780 -0.11808
3790 -0.12192
3800 -0.12216
3810 -0.11088
3820 -0.10176
3830 -0.10944
3840 -0.13296
3850 -0.115235190391541
3860 -0.150515190391541
3870 -0.150879621334076
3880 -0.135964430942535
3890 -0.11184
3900 -0.10872
3910 -0.10536
3920 -0.13248
3930 -0.13049058590889
3940 -0.125894853574038
3950 -0.134294853574038
3960 -0.13752
3970 -0.12192
3980 -0.12168
3990 -0.10968
4000 -0.102
4010 -0.12096
4020 -0.12912
4030 -0.1476
4040 -0.13008
4050 -0.1308
4060 -0.132720715725422
4070 -0.149520715725422
4080 -0.13344
4090 -0.126097826018333
4100 -0.101617826018333
4110 -0.10104
4120 -0.10704
4130 -0.12504
4140 -0.11544
4150 -0.11928
4160 -0.10944
4170 -0.11928
4180 -0.13128
4190 -0.12624392572403
4200 -0.117597588014603
4210 -0.107033662290573
4220 -0.12768
4230 -0.124343382458687
4240 -0.154103382458687
4250 -0.147383382458687
4260 -0.15408
4270 -0.1368
4280 -0.118052209320068
4290 -0.129812209320068
4300 -0.124334281926155
4310 -0.118504001402855
4320 -0.11064
4330 -0.12576
4340 -0.118980941619873
4350 -0.095460941619873
4360 -0.114180941619873
4370 -0.1188
4380 -0.1116
4390 -0.10584
4400 -0.11184
4410 -0.10392
4420 -0.102
4430 -0.11808
4440 -0.12552
4450 -0.127360358695984
4460 -0.122320358695984
4470 -0.122560358695984
4480 -0.12072
4490 -0.11808
4500 -0.09912
4510 -0.09816
4520 -0.0828
4530 -0.1056
4540 -0.10584
4550 -0.10464
4560 -0.10632
4570 -0.08976
4580 -0.0768
4590 -0.07104
4600 -0.08088
4610 -0.10632
4620 -0.11664
4630 -0.12168
4640 -0.12504
4650 -0.1068
4660 -0.10344
4670 -0.11784
4680 -0.12912
4690 -0.14784
4700 -0.15216
4710 -0.12912
4720 -0.1236
4730 -0.13752
4740 -0.14448
4750 -0.1464
4760 -0.147503240451813
4770 -0.134063240451813
4780 -0.13128
4790 -0.13464
4800 -0.13896
4810 -0.114386993951797
4820 -0.110546993951797
4830 -0.11088
4840 -0.105925337677002
4850 -0.111288431191444
4860 -0.139128431191444
4870 -0.138083093514442
4880 -0.128426588082314
4890 -0.121466588082314
4900 -0.12384
4910 -0.12504
4920 -0.10368
4930 -0.121144717841148
4940 -0.134344717841148
4950 -0.147544717841148
4960 -0.13944
4970 -0.14664
4980 -0.13752
4990 -0.1212
5000 -0.11952
5010 -0.12528
5020 -0.116393686218262
5030 -0.119033686218262
5040 -0.140393686218262
5050 -0.14064
5060 -0.12312
5070 -0.11736
5080 -0.14568
5090 -0.13872
5100 -0.12816
5110 -0.114894439640045
5120 -0.113214439640045
5130 -0.127374439640045
5140 -0.128090898566246
5150 -0.121370898566246
5160 -0.14136
5170 -0.151532754786015
5180 -0.124708615376949
5190 -0.116935860590935
5200 -0.0998958605909347
5210 -0.08064
5220 -0.11544
5230 -0.126
5240 -0.12672
5250 -0.12
5260 -0.11472
5270 -0.11784
5280 -0.10872
5290 -0.12168
5300 -0.13512
5310 -0.12264
5320 -0.10632
5330 -0.11808
5340 -0.12144
5350 -0.10872
5360 -0.11544
5370 -0.132
5380 -0.13704
5390 -0.14592
5400 -0.14424
5410 -0.156741196382046
5420 -0.143781196382046
5430 -0.13632
5440 -0.15072
5450 -0.15528
5460 -0.15744
5470 -0.14064
5480 -0.12888
5490 -0.125424192266464
5500 -0.100944192266464
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated distances to full-batch minimum},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum},
ymin=-43.4964908160238, ymax=913.892003016466,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0 0.0266930041650999
10 3.71084728650673
20 6.41701314394859
30 9.52057363879619
40 12.597322171679
50 15.1197517316796
60 17.4730944845909
70 19.2870521293035
80 20.8599189353215
90 22.777784445345
100 24.0563216816299
110 25.2569728516582
120 26.3548234263444
130 27.3254714498618
140 28.2123269495946
150 28.7212641141727
160 29.2108420384574
170 29.8322587737696
180 30.3187960669217
190 30.5911097461022
200 30.9454025336837
210 31.4407315555936
220 31.7934959096748
230 32.1929474457734
240 32.7834234983399
250 33.2901944180473
260 33.7791698307661
270 33.9877678481259
280 34.4439493500452
290 34.7490078352127
300 35.2259447869388
310 35.6294194098156
320 36.0717505418989
330 36.5522656124307
340 36.993585672808
350 37.2809021758364
360 37.8828927023506
370 38.1757368256045
380 38.3783415272362
390 38.7552325866924
400 39.0017699667216
410 39.4275918729404
420 39.8691460483742
430 40.2861154683032
440 40.8716846285053
450 41.3325740727115
460 41.5468538101353
470 41.8045538492894
480 42.1913117695223
490 42.4616549671752
500 43.1344762081324
510 43.5546525555793
520 44.0846109476179
530 44.5776469913137
540 44.926225582647
550 45.4082190575239
560 45.7227467343462
570 46.1625432102825
580 46.5919827511537
590 46.95761937622
600 47.6323206270854
610 48.0766998104156
620 48.4294245621513
630 48.737947382911
640 49.1413109597089
650 49.5517364655663
660 50.0615856702683
670 50.2421199600913
680 50.5061156805783
690 50.8795992430887
700 51.1684850077397
710 51.462453084947
720 51.7744305284181
730 52.1946543375477
740 52.5755980791378
750 52.9954306008426
760 53.5661407322962
770 54.0841223319712
780 54.7051047436976
790 55.096490792033
800 55.4573968323571
810 55.9209678507006
820 56.3755762742928
830 56.7216295046078
840 57.1365906430791
850 57.5096267533186
860 57.8574491620206
870 58.294788550504
880 58.6725819645846
890 59.0800050270847
900 59.4065534433749
910 59.7045479514267
920 60.1652054479725
930 60.6696581022006
940 61.1125262272683
950 61.6554901994024
960 62.100191782288
970 62.5586091640094
980 63.0259580850619
990 63.6659908339854
1000 64.1209617549492
1010 64.7654498541749
1020 65.2883532532084
1030 65.7899495338083
1040 66.3882583337793
1050 67.0375870080101
1060 67.5884036862567
1070 68.2754359624341
1080 68.7661277441645
1090 69.4350452725989
1100 70.0512147915868
1110 70.6988147957118
1120 71.5108630117239
1130 72.2356103456813
1140 72.9851323425114
1150 73.8371660864597
1160 74.4603411653672
1170 75.0325582291376
1180 75.7752641054385
1190 76.6467750628421
1200 77.5256541455441
1210 78.2157368965148
1220 78.9968793246029
1230 79.7503009430514
1240 80.6325392004328
1250 81.36895117797
1260 81.9810522553176
1270 82.8448182285535
1280 83.705085321055
1290 84.6680906393092
1300 85.4793931024045
1310 86.3040354184844
1320 87.1030910298488
1330 88.0403300932731
1340 88.9968486163348
1350 89.9115908039633
1360 90.8119644650317
1370 91.8208610387203
1380 92.647784259452
1390 93.6050310815142
1400 94.4868364578381
1410 95.5348200971769
1420 96.6902497823369
1430 97.7974783053367
1440 98.8617625231333
1450 99.7345323117098
1460 100.820546733697
1470 101.701451217026
1480 102.695391180719
1490 103.789410981079
1500 105.003434529167
1510 106.070268217937
1520 107.105163799901
1530 108.009127405695
1540 109.200284543339
1550 110.386466228884
1560 111.346384170569
1570 112.395838093487
1580 113.500470418011
1590 114.496572181421
1600 115.742770790788
1610 116.712735978746
1620 117.658853409581
1630 118.819748536079
1640 120.113700854008
1650 121.089563274681
1660 122.172208278338
1670 123.434622626246
1680 124.567309532939
1690 125.383034967318
1700 126.493510961068
1710 127.56363775686
1720 128.618398445215
1730 129.693254571852
1740 130.860710687645
1750 131.96312041718
1760 133.225174995122
1770 134.49896367541
1780 135.665270174227
1790 136.701230117424
1800 137.736627868154
1810 138.612746112934
1820 139.950112218714
1830 141.169698355268
1840 142.433385370303
1850 143.714895090327
1860 145.010414514158
1870 146.019793897866
1880 147.41178052505
1890 148.59812001976
1900 149.655778634591
1910 150.673486787941
1920 151.67648382825
1930 152.879005151971
1940 153.976690105542
1950 155.094629474292
1960 156.292549977713
1970 157.309927189296
1980 158.423372013737
1990 159.529238842723
2000 160.559175484992
2010 161.700842603363
2020 162.871159182055
2030 163.839016794044
2040 164.944590407535
2050 166.149426949452
2060 167.061548244995
2070 168.254931930957
2080 169.356308273982
2090 170.25685011587
2100 171.339895266946
2110 172.442486055006
2120 173.364655620656
2130 174.547032287824
2140 175.826269307826
2150 177.174455220545
2160 178.063510094716
2170 179.065314023105
2180 180.539730878735
2190 181.556669125787
2200 182.735791536985
2210 183.672458001977
2220 184.725117241142
2230 185.927875579577
2240 186.976068492786
2250 188.210232033887
2260 189.309558691438
2270 190.337256756952
2280 191.274288132307
2290 192.570101784184
2300 193.730257246329
2310 194.804867791618
2320 195.953528511859
2330 197.014645291585
2340 198.022989683006
2350 198.841324338199
2360 199.847533462625
2370 200.642736674345
2380 201.746838698544
2390 202.838130469656
2400 203.846358492719
2410 204.919916748825
2420 205.818699789799
2430 207.053213828662
2440 207.855310614371
2450 208.771660918753
2460 209.711326080589
2470 210.553091200059
2480 211.59727911716
2490 212.775909932836
2500 213.840933590375
2510 214.991974810665
2520 216.35733835234
2530 217.51096388097
2540 218.565218468147
2550 219.712712685383
2560 220.84577614283
2570 221.809334047926
2580 222.865245599285
2590 224.05246700384
2600 225.060643856318
2610 225.753492705053
2620 226.814557524055
2630 227.794843802276
2640 228.91256466506
2650 229.717187318314
2660 230.695455915123
2670 232.004601656036
2680 232.865485541469
2690 233.952543979571
2700 235.136618905299
2710 236.061613137643
2720 236.883446306629
2730 238.033623033153
2740 239.070841093553
2750 240.112492808566
2760 240.845996461891
2770 241.860173020602
2780 242.764639265829
2790 243.724154881778
2800 244.343777907113
2810 245.137958635503
2820 246.025994556682
2830 246.745192404751
2840 247.9507205311
2850 248.884820581923
2860 249.66447704157
2870 250.661119015585
2880 251.551805699289
2890 252.521714226326
2900 253.233742945284
2910 253.878440990435
2920 254.715928861086
2930 255.363308728084
2940 256.430258610782
2950 257.047583488552
2960 257.901872875055
2970 258.543458107141
2980 259.259578390939
2990 260.013272587909
3000 260.558432749653
3010 261.267688182729
3020 262.019737157535
3030 262.686688886967
3040 263.628586936122
3050 264.254189668509
3060 265.016250410262
3070 265.759233110526
3080 266.642529720615
3090 267.791429479135
3100 268.630844167927
3110 269.506513263725
3120 270.188613920161
3130 271.140802120218
3140 272.175416981201
3150 273.12535676623
3160 274.299148372127
3170 275.186022353646
3180 275.819914651853
3190 276.713644864818
3200 277.363516046163
3210 278.028253488529
3220 278.689464260398
3230 279.636028274436
3240 280.703201152156
3250 281.431393629698
3260 282.490336536805
3270 283.208807724604
3280 284.501988185144
3290 285.233267523087
3300 285.987636175235
3310 286.999545183036
3320 287.803770783425
3330 288.564876482367
3340 289.470941528314
3350 290.061297691473
3360 291.107206132744
3370 292.092304868807
3380 293.018799370552
3390 293.733609965714
3400 294.486572143324
3410 295.523010201881
3420 296.504844104278
3430 297.296625451733
3440 298.187859286858
3450 298.949450856769
3460 299.869406989181
3470 300.534958500297
3480 301.19384944154
3490 302.060061889663
3500 302.805110695494
3510 303.86801714114
3520 304.729135473879
3530 305.95779049571
3540 306.946341941928
3550 308.093485141827
3560 309.199501690995
3570 310.007989725204
3580 310.776827055844
3590 311.483517097514
3600 312.284528029247
3610 313.196861274462
3620 314.236355587854
3630 315.352434390535
3640 316.079656925667
3650 316.908730979307
3660 317.671444702368
3670 318.569295049291
3680 319.493680334877
3690 320.207075282962
3700 320.943556975724
3710 321.551019662105
3720 322.034702280681
3730 322.566250479636
3740 323.490501536558
3750 323.964138300909
3760 324.716843651718
3770 325.459194241603
3780 326.332442919213
3790 327.173618883043
3800 327.858867930458
3810 328.562023129052
3820 329.336730216462
3830 330.202588513409
3840 331.063955277587
3850 331.971184516387
3860 332.809029364608
3870 333.574201647718
3880 334.261620193014
3890 334.764481178504
3900 335.314314321329
3910 335.73354179157
3920 336.496563911792
3930 337.263637542922
3940 337.895456694899
3950 338.494556127244
3960 338.873949975401
3970 339.4081715184
3980 340.036804194374
3990 340.803740528959
4000 341.765612727252
4010 342.598811631646
4020 343.397116408213
4030 344.154196173907
4040 344.63472212925
4050 345.086336961854
4060 345.849442276607
4070 346.360215276322
4080 346.767249168424
4090 347.240414668558
4100 347.768544508066
4110 348.513666973292
4120 348.901804123873
4130 349.740424875572
4140 350.399010432576
4150 350.944438562067
4160 351.51769842813
4170 352.265630944197
4180 353.007434292562
4190 353.68521114222
4200 354.204586525736
4210 354.846570526967
4220 355.41739548963
4230 356.110067618861
4240 356.512458606606
4250 357.048316996907
4260 357.591978850507
4270 358.148696675771
4280 358.681663180025
4290 359.102715000331
4300 359.805946869281
4310 360.48449442464
4320 360.970271881959
4330 361.938030758019
4340 362.978114538552
4350 363.610574891624
4360 364.392752265383
4370 365.272194652085
4380 365.849431054509
4390 366.497458833714
4400 367.120001975864
4410 367.879243394708
4420 368.540247897129
4430 369.374533392877
4440 370.088905757903
4450 370.681175723819
4460 371.041060370804
4470 371.78046969363
4480 372.579119738414
4490 373.193911336252
4500 373.640394399656
4510 374.265945336019
4520 375.124437122917
4530 376.052133116857
4540 376.765748433221
4550 377.472002887114
4560 378.23478427372
4570 378.958483208491
4580 379.786291682389
4590 380.398197053396
4600 381.464044122126
4610 382.498692387423
4620 383.195844949008
4630 384.06242357496
4640 384.825235523113
4650 385.409644681454
4660 385.958561176576
4670 386.779734025243
4680 387.56875041774
4690 388.171492254455
4700 388.66037245777
4710 388.942167882223
4720 389.397552084599
4730 390.42106881719
4740 391.243068549358
4750 391.984111453791
4760 392.587250285017
4770 393.139244628478
4780 393.606646704068
4790 394.085285364215
4800 394.867823660487
4810 395.632736981177
4820 396.257166462565
4830 397.023132380458
4840 397.720729177967
4850 398.509904788366
4860 399.210551505086
4870 399.934948912701
4880 400.306203868612
4890 400.68468588548
4900 401.320212280133
4910 402.08442027947
4920 402.661317856082
4930 403.287668778069
4940 403.88757146103
4950 404.477206500005
4960 405.147984169577
4970 405.577901314648
4980 406.016840114442
4990 406.487475767934
5000 407.029288087691
5010 407.751497879558
5020 408.297723549908
5030 408.740242657518
5040 409.246424328422
5050 409.714387307493
5060 410.108642019513
5070 410.523615791352
5080 411.278175139828
5090 411.695376643145
5100 412.17344115356
5110 412.900856425044
5120 413.338855617767
5130 413.943105420143
5140 414.584456746079
5150 415.166259495834
5160 415.789498241368
5170 416.352156468257
5180 416.776268544501
5190 417.043941165073
5200 417.812722387632
5210 418.339358625906
5220 419.211752566303
5230 420.10235036967
5240 420.748213557135
5250 421.312554841724
5260 421.918049133873
5270 422.56429300434
5280 422.951990081815
5290 423.790299919051
5300 424.783437645436
5310 425.32699437265
5320 425.775212443717
5330 426.451461615728
5340 426.908714478002
5350 427.332740582873
5360 428.066858053949
5370 428.777754097375
5380 429.659685798909
5390 430.146943628209
5400 430.62328565702
5410 431.103972567447
5420 431.523282425297
5430 431.768544663674
5440 432.137838552748
5450 432.758701294062
5460 433.169020698998
5470 433.478077037001
5480 433.830150676697
5490 434.435518324647
5500 434.723682512495
5510 435.349018640366
5520 436.069657991453
};
\addplot [thick, color0, opacity=1.0]
table {%
0 0.654951501846313
10 1.69083575248718
20 2.37321086597443
30 2.83781126976013
40 3.5358538942337
50 4.2582110490799
60 4.84049430847168
70 5.34721369838715
80 5.84166149806976
90 6.530915350914
100 6.87785305595398
110 7.35588429069519
120 7.69708807563782
130 8.25001197242737
140 8.82860296058655
150 9.155462515831
160 9.49110853004456
170 9.82143725967407
180 10.19927775383
190 10.4138135471344
200 10.6561769094467
210 10.911250957489
220 11.2231065759659
230 11.6097907714844
240 12.088891951561
250 12.5582071771622
260 12.9758974094391
270 13.1983653287888
280 13.6680544252396
290 13.8549028072357
300 14.1985271549225
310 14.568940612793
320 14.9723629951477
330 15.2188396072388
340 15.6245969657898
350 15.9590097007752
360 16.4651025567055
370 16.6387864608765
380 16.9410773143768
390 17.4206592197418
400 17.8031431274414
410 18.0359778838158
420 18.4449858431816
430 18.9512705945969
440 19.4590893411636
450 19.9376309075356
460 20.1049204564095
470 20.2850512485504
480 20.7220780162811
490 20.9464334936142
500 21.3812670531273
510 21.7080735707283
520 22.2001834459305
530 22.630056532383
540 23.0257486166954
550 23.5645359826088
560 23.9122321124077
570 24.1714196448326
580 24.5355124812126
590 24.9015767531395
600 25.4464871463776
610 25.8975183820725
620 26.3249343008995
630 26.6157130818367
640 26.954892721653
650 27.3666721625328
660 27.8384935660362
670 28.1408452916145
680 28.4035901579857
690 28.6556697273255
700 28.9670016331673
710 29.4836827254296
720 29.7603055467606
730 30.2821887483597
740 30.6424289331436
750 31.0647551026345
760 31.5271875495911
770 31.9111489973069
780 32.4413390460015
790 32.8580961451531
800 33.2677690787316
810 33.6462190151215
820 34.0452956523896
830 34.2344996614457
840 34.6308414168358
850 35.0330971250534
860 35.3911035280228
870 35.8319363012314
880 36.1281733169556
890 36.4115303044319
900 36.7083714432717
910 36.8604174046517
920 37.3280393948555
930 37.7817486314774
940 37.9953173875809
950 38.337327041626
960 38.6734886655808
970 39.0531739478111
980 39.3431619405747
990 39.6668151845932
1000 39.906390630722
1010 40.3223884859085
1020 40.7608163528442
1030 41.0606156406403
1040 41.4673241910934
1050 41.8216860980988
1060 42.1460100665092
1070 42.5462674751282
1080 42.8759195632934
1090 43.2338472447395
1100 43.5435784668922
1110 43.8033621811867
1120 44.1479418792725
1130 44.6207359929085
1140 45.082584397316
1150 45.4431382055283
1160 45.7853322114945
1170 45.9792128500939
1180 46.2947563853264
1190 46.7152668447495
1200 47.1725541167259
1210 47.5653011136055
1220 47.9681419634819
1230 48.5167563214302
1240 48.7506936402321
1250 49.0203136100769
1260 49.4295682215691
1270 49.7447604022026
1280 50.151280523777
1290 50.7406346831322
1300 51.1562525029182
1310 51.368272187233
1320 51.83620063591
1330 52.2588851795197
1340 52.6989649701118
1350 53.0442388300896
1360 53.2629721956253
1370 53.6517198753357
1380 53.9604181027413
1390 54.238223221302
1400 54.6582340564728
1410 54.9728443107605
1420 55.4770902690888
1430 55.9507598991394
1440 56.2679923086167
1450 56.6172060828209
1460 57.1773236041069
1470 57.638507745266
1480 57.890886071682
1490 58.2110749793053
1500 58.5984003939629
1510 59.0702922329903
1520 59.3962744050026
1530 59.6888787436485
1540 59.9428283929825
1550 60.3692440567017
1560 60.5889417028427
1570 61.1097585625649
1580 61.3738813462258
1590 61.8385196242333
1600 62.2209980487824
1610 62.5127555103302
1620 62.8274598317147
1630 63.1628612809182
1640 63.5236751799584
1650 64.0095341944695
1660 64.3548727154732
1670 65.0186007890702
1680 65.4791133179665
1690 65.8802826037407
1700 66.2797929968835
1710 66.5899413914681
1720 66.8261990652085
1730 67.2245232858658
1740 67.5656882963181
1750 67.9821244926453
1760 68.3909050130845
1770 68.6693119478226
1780 69.1192754983903
1790 69.4606027526856
1800 69.7358333954812
1810 70.3364480304719
1820 70.7136526961327
1830 71.12524366045
1840 71.4295857105256
1850 71.698506225586
1860 72.3334851403237
1870 72.9173458509446
1880 73.4726841750146
1890 73.8052258963586
1900 74.1288489594461
1910 74.4962205853463
1920 74.8798242969514
1930 75.3435598359109
1940 75.7914030413629
1950 76.2157960786821
1960 76.6933677721025
1970 77.1494255161287
1980 77.4739276194574
1990 77.7989693570139
2000 78.1264100151064
2010 78.4608839974405
2020 78.9453327512743
2030 79.35921993351
2040 79.7407360811235
2050 80.1946158604623
2060 80.6384574642182
2070 81.1089356799127
2080 81.479192908764
2090 81.7516491222383
2100 82.1638949751855
2110 82.4799103431703
2120 82.8828709354402
2130 83.3858891363145
2140 83.9926938023568
2150 84.4381659588815
2160 85.0630915589334
2170 85.4928223290444
2180 86.3123205318452
2190 86.6125646181107
2200 86.9339899921418
2210 87.0738475584985
2220 87.2599702177049
2230 87.7876198287011
2240 88.3005147795678
2250 88.6732116131784
2260 89.0511041717531
2270 89.4056001672746
2280 90.0873685398103
2290 90.4815763072969
2300 90.8641234598161
2310 91.4496121926309
2320 91.8017108778955
2330 92.2712350139619
2340 92.7401470384599
2350 93.1810053887368
2360 93.6126178894044
2370 93.9530008051397
2380 94.3683048522473
2390 94.764253175974
2400 95.1601810591222
2410 95.5902245337964
2420 96.1544184622765
2430 96.549267320633
2440 96.8498883109093
2450 97.2208895583153
2460 97.5610755503178
2470 98.0255105388165
2480 98.3255281603337
2490 98.9213739659787
2500 99.3215813577176
2510 99.7531284258367
2520 100.315829539061
2530 100.917390234232
2540 101.358357627153
2550 101.844677738905
2560 102.327267008543
2570 102.738188282728
2580 103.33244524169
2590 104.033540193319
2600 104.570410497427
2610 105.064919151068
2620 105.610655241251
2630 106.162767044306
2640 106.420432599306
2650 106.775473679781
2660 107.433336697817
2670 107.952674197912
2680 108.408555923224
2690 108.892418175936
2700 109.367426331282
2710 109.678497332335
2720 109.915896239758
2730 110.385492232323
2740 110.865761674404
2750 111.206005886793
2760 111.609332136393
2770 112.140017600775
2780 112.444013456822
2790 113.085275646687
2800 113.493563436031
2810 113.970054664016
2820 114.348723393798
2830 114.749047763228
2840 115.009771082759
2850 115.438832405448
2860 115.866777999282
2870 116.320106098533
2880 116.725591630101
2890 117.142186461568
2900 117.57847911942
2910 117.876739418864
2920 118.42963286531
2930 119.068504547954
2940 119.557289003253
2950 120.002737884879
2960 120.544007909536
2970 121.035722539187
2980 121.426269210339
2990 121.908578810454
3000 122.408950033188
3010 122.779016022444
3020 123.448942835093
3030 123.887885887146
3040 124.489023100138
3050 124.965620963574
3060 125.298314884663
3070 125.652216273308
3080 126.156434925079
3090 126.77477339077
3100 127.172766224861
3110 127.653059838772
3120 127.983455922127
3130 128.506810138226
3140 129.041666542053
3150 129.487683382273
3160 129.919757406473
3170 130.356996250153
3180 130.799065746069
3190 131.388847879648
3200 131.894681699753
3210 132.209260096312
3220 132.706563840866
3230 133.145885596991
3240 133.942782220483
3250 134.39124864614
3260 135.077850297332
3270 135.502181162119
3280 135.908652856112
3290 136.151083370209
3300 136.439697777271
3310 136.820260805607
3320 137.27272253573
3330 137.833480728746
3340 138.326830479264
3350 138.934485442281
3360 139.573626197696
3370 139.898468575597
3380 140.47014723742
3390 141.188581690669
3400 141.603704236627
3410 142.122528094888
3420 142.543138510227
3430 143.052223474503
3440 143.590451824546
3450 144.072444505096
3460 144.473450685144
3470 145.121439814806
3480 145.591468476296
3490 146.041351079941
3500 146.308349125147
3510 146.869016317845
3520 147.354893450499
3530 147.936066488028
3540 148.448620720983
3550 149.262584246039
3560 149.790746297479
3570 150.280012001514
3580 150.486366533876
3590 150.827169272006
3600 151.340633896172
3610 151.754097243011
3620 152.278676823318
3630 152.923111493528
3640 153.450886054695
3650 153.938276006401
3660 154.374788632572
3670 154.949209610879
3680 155.414321352661
3690 155.828753686368
3700 156.26692528969
3710 156.834868660748
3720 157.280387153089
3730 157.689620373905
3740 158.711066180289
3750 159.018989527047
3760 159.287528945982
3770 159.675117918789
3780 160.17768605262
3790 160.560340559781
3800 160.967422764599
3810 161.481863999188
3820 161.931827271402
3830 162.405284597814
3840 162.753198115289
3850 163.245735323489
3860 163.886697512686
3870 164.436516432107
3880 164.948448677361
3890 165.385624351442
3900 165.915006582916
3910 166.326308816612
3920 166.754598790824
3930 167.327124069393
3940 167.830064281881
3950 168.340579136789
3960 168.773128997654
3970 169.189395124644
3980 169.724913148373
3990 170.256138017386
4000 170.869979912609
4010 171.305693339676
4020 171.627883314222
4030 172.229876848787
4040 172.576835145563
4050 173.072848869532
4060 173.782628112286
4070 174.213819802731
4080 174.539253961831
4090 174.899902842909
4100 175.319381677836
4110 175.853867199272
4120 176.372160941571
4130 176.987216066033
4140 177.693620631486
4150 178.121986200541
4160 178.719157280058
4170 179.259223039418
4180 179.761729500085
4190 180.214185463577
4200 180.734236880928
4210 181.121264730185
4220 181.499679949492
4230 182.105214460343
4240 182.599044462174
4250 183.195686918944
4260 183.621020759791
4270 184.011060737878
4280 184.57287582013
4290 185.224120426267
4300 185.718626652032
4310 186.192882371574
4320 186.527173682719
4330 187.162452197581
4340 188.053959719211
4350 188.478823547274
4360 189.064210044175
4370 189.724801709324
4380 190.30718211928
4390 190.753313807398
4400 191.463641334176
4410 192.053326564729
4420 192.549722178757
4430 193.216872154534
4440 193.932262989759
4450 194.332440753281
4460 194.684921745539
4470 195.184965259671
4480 195.87729733026
4490 196.375496377826
4500 196.746185097039
4510 197.274901631653
4520 197.658977900684
4530 198.101784794271
4540 198.568322191656
4550 199.135858126223
4560 199.652334408581
4570 200.231848068893
4580 201.042294864118
4590 201.420090569675
4600 202.012504228055
4610 202.837429541528
4620 203.177920054376
4630 203.561856983602
4640 204.219564719796
4650 204.59717548275
4660 205.1661725263
4670 205.836599447191
4680 206.389852173984
4690 206.762408207357
4700 207.189972317159
4710 207.506237435996
4720 207.947565798461
4730 208.623564479053
4740 209.221937908828
4750 209.907401855111
4760 210.27477428782
4770 210.918011967182
4780 211.40008543396
4790 211.808528685927
4800 212.393353148818
4810 213.200166899979
4820 213.438933483183
4830 214.061047255695
4840 214.382867444694
4850 214.935538522005
4860 215.607497231066
4870 216.043921571672
4880 216.420323561608
4890 216.752720696509
4900 217.517663759678
4910 218.345280220478
4920 218.826930215746
4930 219.350528138727
4940 219.692330284327
4950 220.196273777455
4960 220.744532052487
4970 221.132175353735
4980 221.723438022583
4990 222.194008576065
5000 222.814398610502
5010 223.3247432518
5020 223.882696509599
5030 224.292690385222
5040 224.990765166252
5050 225.41587352243
5060 225.830757266312
5070 226.419840408712
5080 227.032276901155
5090 227.461158957451
5100 227.813792423933
5110 228.540459227889
5120 229.10678087905
5130 229.851935773283
5140 230.607495265483
5150 231.077468933045
5160 231.688479095637
5170 232.125933886826
5180 232.679610454678
5190 233.158807885616
5200 233.933493348568
5210 234.508956077486
5220 235.429846279442
5230 236.300125507175
5240 236.752490515053
5250 237.112494097649
5260 237.774411798894
5270 238.301724866449
5280 238.764328199803
5290 239.48984606713
5300 240.488577267587
5310 241.017944480359
5320 241.581222352027
5330 242.335452719151
5340 242.864324243038
5350 243.437376274913
5360 244.047587455928
5370 244.713978823363
5380 245.511335210025
5390 246.081878998815
5400 246.471715877711
5410 246.952734471767
5420 247.35821392846
5430 247.60031956911
5440 248.104403317302
5450 248.781609892666
5460 249.22004368019
5470 249.575223371103
5480 249.922899364545
5490 250.528256392076
5500 250.896245216741
5510 251.518120615318
5520 252.050950446799
};
\addplot [thick, black, opacity=1.0]
table {%
0 1.33390300369263
10 7.16612051534653
20 11.569387365818
30 15.7563719315529
40 20.2866029553413
50 24.5162921090126
60 27.9496511769295
70 31.4819310350418
80 34.7399406232834
90 37.7482325792312
100 41.0138269486427
110 44.2647886385917
120 46.9557665631771
130 49.4000544505119
140 51.8729281439781
150 54.3683159668445
160 56.8785977940559
170 59.4089278604984
180 61.6197137115001
190 64.0148798871039
200 66.6073378534317
210 68.912441529274
220 71.2510278096199
230 73.7246469743252
240 76.0187191429139
250 78.1737822921277
260 80.4950502660276
270 82.7588328948023
280 84.8874613506796
290 87.1492892889979
300 89.273220910311
310 91.5373162658217
320 93.8386060144904
330 96.0101046299938
340 98.0354948425297
350 100.028313165188
360 102.142761338473
370 104.33012471366
380 106.288108788252
390 108.610168333769
400 110.598820013762
410 112.619267972231
420 114.814641529322
430 116.793096394539
440 118.710583829642
450 120.841873448611
460 122.950938758612
470 124.828677210093
480 126.682698987962
490 128.932379717351
500 130.836724410535
510 132.955240709067
520 135.020559626103
530 137.079448748112
540 139.080365746022
550 141.256682527781
560 143.303868198633
570 145.546134810209
580 147.591951831341
590 149.522512513161
600 151.508414973974
610 153.571948217392
620 155.442366833925
630 157.435469807148
640 159.58210991621
650 161.504933187007
660 163.394486190795
670 165.370537555217
680 167.36979667735
690 169.310014315843
700 171.409385725259
710 173.316470095156
720 175.461267610072
730 177.471097979544
740 179.606863159178
750 181.351066882847
760 183.243966141222
770 185.335377107619
780 187.423596660851
790 189.443578171013
800 191.643009043453
810 193.653933872221
820 195.697663652418
830 197.811071225164
840 199.88349187207
850 201.838913659809
860 204.157748718021
870 206.19824983072
880 208.316708051202
890 210.516391487357
900 212.654836167571
910 214.632045860288
920 216.717795520303
930 218.739064887759
940 220.828911352154
950 223.051899740931
960 225.1407732501
970 227.133309783932
980 229.233550603148
990 231.511055852886
1000 233.464423316713
1010 235.583596453424
1020 237.770789415117
1030 239.686997052189
1040 241.865539189811
1050 244.03640263867
1060 246.288813748594
1070 248.374516148801
1080 250.613250970598
1090 252.546632774348
1100 254.778602454419
1110 256.90476401257
1120 259.101588976617
1130 261.307320203538
1140 263.794240169044
1150 265.923560695405
1160 268.10275365376
1170 270.288766866918
1180 272.681089827295
1190 274.883558885332
1200 277.128678190942
1210 279.164643183466
1220 281.500755451437
1230 283.569574432846
1240 285.729951477762
1250 287.645667346712
1260 289.670984708544
1270 292.158303578135
1280 294.218378036972
1290 296.482936746832
1300 298.680880561825
1310 300.946357597586
1320 302.964843878981
1330 305.66171095061
1340 307.546285928246
1350 309.658283748385
1360 311.946674364087
1370 314.12030327439
1380 316.243087734458
1390 318.38991896033
1400 320.478852040765
1410 322.557474413392
1420 324.93182264733
1430 327.256809358594
1440 329.589352882859
1450 331.818854778049
1460 333.802243004081
1470 335.717192739961
1480 337.759083702323
1490 340.015875005004
1500 342.102370463369
1510 344.475031514404
1520 346.693052058694
1530 348.835023100136
1540 351.276622339485
1550 353.451783231495
1560 355.492973098514
1570 357.401198857544
1580 359.60388884878
1590 361.554579975842
1600 363.780016928909
1610 365.917398813484
1620 367.900360574721
1630 370.275940890311
1640 372.565885766266
1650 374.514579282044
1660 376.581962555645
1670 379.154324476002
1680 381.003385222433
1690 383.036527698754
1700 385.161546452283
1710 387.322205409764
1720 389.458526059865
1730 391.545745759248
1740 393.477133147239
1750 395.815543308257
1760 397.961063106059
1770 400.162581096648
1780 402.230924459933
1790 404.111051484346
1800 405.933926031112
1810 408.074841749429
1820 410.05570669198
1830 412.347999515533
1840 414.446404626131
1850 416.72417492938
1860 418.579115346193
1870 420.452355088115
1880 422.58418823564
1890 424.630869268775
1900 426.456815314174
1910 428.173430014491
1920 430.209077728152
1930 432.237941481233
1940 434.179217779279
1950 436.309417317033
1960 437.935580208659
1970 439.974814333797
1980 442.145738843561
1990 443.86057373941
2000 445.870159028411
2010 447.884446827531
2020 449.754521021963
2030 451.572121511579
2040 453.566532285095
2050 455.499779917122
2060 457.459923284651
2070 459.30918841374
2080 460.715254934789
2090 462.53540139556
2100 464.519369320394
2110 466.160475867749
2120 467.975009529353
2130 469.833070589544
2140 471.938036608459
2150 473.671175984146
2160 475.413346087934
2170 477.419121713878
2180 478.928322088959
2190 480.825806816341
2200 482.783433734657
2210 484.686313693287
2220 486.645811768772
2230 488.337500423195
2240 490.078238978388
2250 491.79779064429
2260 493.96909811342
2270 495.210441015365
2280 497.249037274244
2290 498.960858891847
2300 500.849812914731
2310 502.570383619549
2320 504.374079722407
2330 505.878183975699
2340 507.381836213591
2350 508.659781259182
2360 510.345337631467
2370 511.554636903289
2380 513.38647024608
2390 515.205669915798
2400 516.918663704041
2410 518.620057635549
2420 520.255258816484
2430 521.831466735843
2440 523.054166927579
2450 524.546620610241
2460 525.98536456633
2470 527.587187607292
2480 529.595957005147
2490 531.272105318431
2500 532.949472650174
2510 534.716429615382
2520 536.424801317338
2530 538.307694221501
2540 539.861632259135
2550 541.815723300461
2560 543.154112136726
2570 544.61144508553
2580 546.625330017571
2590 548.129760179286
2600 549.287133103853
2610 550.764867136603
2620 552.040531017666
2630 553.90339933074
2640 555.281399191504
2650 556.764022343164
2660 558.337296701675
2670 560.128695577865
2680 561.367271651035
2690 562.955119063264
2700 564.562246714836
2710 565.912441644555
2720 567.302737874752
2730 568.959306035525
2740 570.529890581852
2750 571.732531267172
2760 573.691867950684
2770 574.940776402718
2780 576.197571642047
2790 577.515321421629
2800 579.274463994867
2810 580.562715445048
2820 581.815561133153
2830 583.489710325963
2840 585.198781027562
2850 586.500930178947
2860 588.06136800725
2870 589.611829627819
2880 591.033860013075
2890 592.638634921975
2900 593.878714426584
2910 595.125363663144
2920 596.291061782904
2930 597.624980935819
2940 598.827624286301
2950 599.819692404039
2960 600.696319107242
2970 602.051571030326
2980 603.423447899409
2990 604.186789045282
3000 605.299885987587
3010 606.535133871205
3020 607.533608584054
3030 608.352376316793
3040 609.722613901146
3050 611.051259863265
3060 612.336388355501
3070 613.554647948809
3080 615.081729394623
3090 616.51147586114
3100 618.114887730547
3110 619.259223362037
3120 620.486374770888
3130 622.40224456025
3140 623.843491906651
3150 625.226112171539
3160 626.546559072741
3170 627.659070484289
3180 628.784833037802
3190 630.112848616549
3200 631.575742951819
3210 632.499930247852
3220 633.626810698757
3230 634.866344866404
3240 636.07750769932
3250 637.322560093114
3260 638.557293628583
3270 639.788935457001
3280 641.416212517033
3290 642.569240847717
3300 644.025744926343
3310 645.633240270982
3320 646.682949530283
3330 647.7162766035
3340 648.972355633418
3350 650.457239765088
3360 651.701669593255
3370 652.874427044789
3380 654.267345130007
3390 655.373831754248
3400 656.602696024577
3410 657.865451569001
3420 659.235279922525
3430 660.800103099267
3440 661.739784475009
3450 663.152969713013
3460 664.229145231764
3470 665.733997873048
3480 667.018696458082
3490 668.201590584259
3500 669.576058948617
3510 670.809958832483
3520 672.126656588237
3530 674.148634335439
3540 675.484325028818
3550 677.298791005175
3560 678.388264711361
3570 679.624392237406
3580 680.829506025117
3590 682.039806385439
3600 683.195489496034
3610 684.739032515031
3620 686.2372124664
3630 687.37198850916
3640 688.207832643848
3650 689.602049612027
3660 690.992812255961
3670 691.928328910691
3680 693.113554278118
3690 694.367811980945
3700 695.33393983708
3710 695.846411711884
3720 696.785433395338
3730 697.636403695417
3740 698.837964109076
3750 700.025998808397
3760 701.323781505478
3770 702.470121198906
3780 703.802955366386
3790 705.190425329221
3800 706.069027391983
3810 707.358764322354
3820 708.498282973899
3830 709.876880673779
3840 711.379703737987
3850 712.703583166434
3860 713.980129247977
3870 715.235241885735
3880 716.064472027494
3890 716.917042269303
3900 717.808096056147
3910 718.747360021516
3920 719.963153891846
3930 720.938091693862
3940 721.697111887558
3950 722.337444060668
3960 723.042857971444
3970 724.18170158489
3980 725.32947393836
3990 726.10361270602
4000 727.413154994114
4010 728.61530323778
4020 729.689722375973
4030 730.790956522866
4040 731.518371916219
4050 732.553183607354
4060 733.657512094631
4070 734.326815349087
4080 734.97861311075
4090 736.244069459557
4100 736.986627140551
4110 737.883683570533
4120 738.728446520239
4130 739.712800582423
4140 740.681481915488
4150 741.332323044255
4160 742.555365222945
4170 743.524138156816
4180 744.918709954485
4190 745.93469167684
4200 747.25659713231
4210 748.038332792476
4220 748.725602354541
4230 749.864998975947
4240 750.657404024378
4250 751.545051904753
4260 752.450406924948
4270 753.32142707032
4280 753.901905506879
4290 755.318394750447
4300 756.241888515384
4310 757.09060735184
4320 758.317615700961
4330 759.622470555306
4340 760.67020751983
4350 761.905626457812
4360 762.909491868199
4370 763.678885891826
4380 764.615688179673
4390 765.602715591968
4400 766.780205316724
4410 767.713910013767
4420 768.444225320549
4430 769.478851890297
4440 770.615709492774
4450 770.99630025983
4460 771.743071049856
4470 773.076739315914
4480 773.923119209485
4490 774.683709987925
4500 775.633191674964
4510 777.156850476759
4520 778.443569158511
4530 779.901543340283
4540 780.697019122319
4550 782.004585746901
4560 783.365272673028
4570 784.569032339143
4580 785.888944268453
4590 786.87506458925
4600 787.893864664066
4610 789.036032626944
4620 790.137121076721
4630 791.427771494645
4640 792.609358051318
4650 793.487822445679
4660 794.642425407726
4670 795.861576971549
4680 796.611184636134
4690 797.632621479679
4700 798.774109596122
4710 799.498430874038
4720 800.429654371519
4730 801.991573841948
4740 803.082382953543
4750 804.45338260806
4760 805.484824003581
4770 806.717832063426
4780 807.356628469576
4790 808.234721409072
4800 809.333072934021
4810 810.440892436285
4820 811.489484053035
4830 812.629215999921
4840 813.607641463657
4850 814.506664122199
4860 815.434566652601
4870 816.343622675543
4880 816.928046960001
4890 817.753812679981
4900 818.898057590192
4910 820.187985659113
4920 821.009943235567
4930 821.542346279284
4940 822.614368407508
4950 823.635510085991
4960 824.402726622692
4970 824.857683911538
4980 825.455986692747
4990 826.567333394295
5000 827.407499019464
5010 828.216594657203
5020 828.770815794496
5030 829.476403090326
5040 830.488994918434
5050 831.059894514112
5060 831.855328172414
5070 832.597691557495
5080 833.371443834392
5090 834.067075859694
5100 834.958041940568
5110 835.816293418108
5120 836.531336097567
5130 837.571279963372
5140 838.284381074233
5150 838.987508331074
5160 839.8036851788
5170 840.389523637517
5180 841.275201977944
5190 841.971274781442
5200 843.000436496323
5210 843.897973268992
5220 845.210590627874
5230 846.277660256262
5240 847.261612945135
5250 847.910943513121
5260 848.863776613618
5270 849.651592828001
5280 850.753042711879
5290 851.659739332195
5300 852.907568268578
5310 853.335111957769
5320 854.429811522703
5330 854.944717776577
5340 855.634036867912
5350 856.317938561257
5360 857.59003623278
5370 858.480654166233
5380 859.415766345452
5390 860.298235291522
5400 861.192879118334
5410 862.010233397964
5420 862.629032337483
5430 863.032184489112
5440 864.10092119759
5450 865.052491847489
5460 865.933187063132
5470 866.660953212869
5480 867.451625468981
5490 868.12984031586
5500 868.657504140985
5510 869.284923994047
5520 870.374344205898
};
\addplot [thick, color1, opacity=1.0]
table {%
0 0.0211679945439152
10 2.32408169661235
20 3.71988849052946
30 5.15239731170364
40 6.30977492971366
50 7.02654028017317
60 7.53012805219408
70 7.85926020086174
80 8.10792842015912
90 8.52431088283399
100 8.72126583092274
110 8.97401245365486
120 9.16631527800113
130 9.2820577311907
140 9.50081526234993
150 9.60314744976897
160 9.92281399339411
170 10.1518445176874
180 10.2821520791651
190 10.44922297403
200 10.6325383873937
210 10.8011030501903
220 11.0351064883626
230 11.2434366082979
240 11.3120760198853
250 11.4202844961828
260 11.5789351554028
270 11.7120568215632
280 11.787578801232
290 11.9052554701896
300 12.0291966532111
310 12.2023971633142
320 12.341292912931
330 12.4600609137833
340 12.5237532420659
350 12.6380611109999
360 12.7755692148053
370 12.8635249629921
380 12.9779013938392
390 13.0517464154788
400 13.1490473209162
410 13.2315924038437
420 13.2897403156242
430 13.4238679013966
440 13.5244807058051
450 13.5717922634544
460 13.668996379444
470 13.7311353412867
480 13.8301434273772
490 13.8855996027476
500 13.9700924946278
510 14.0300910231872
520 14.1088139388935
530 14.1942434940299
540 14.3165409891766
550 14.4184597497638
560 14.5406329588944
570 14.6567398489626
580 14.7855497466807
590 14.8376414385556
600 14.9000542649247
610 15.0078605206115
620 15.0754046599583
630 15.1349489661774
640 15.2056601765555
650 15.336334195066
660 15.4114704724688
670 15.4624630077747
680 15.550299935096
690 15.6622883922848
700 15.7405029970071
710 15.8039816971375
720 15.8946790782527
730 15.9982334584401
740 16.1014129675442
750 16.1773791956773
760 16.2807084929935
770 16.3633893890419
780 16.4557726359904
790 16.5342574193231
800 16.7062470647162
810 16.8061770432732
820 16.9029469657448
830 17.05006700884
840 17.1235617203775
850 17.2217076504935
860 17.3636980302067
870 17.5128902805572
880 17.629804366145
890 17.7457243402765
900 17.9021449943551
910 18.0015724466624
920 18.1816292619727
930 18.3591250042248
940 18.4788940239266
950 18.6837668059702
960 18.8121859302824
970 19.0034207188885
980 19.1634699398146
990 19.4298288242417
1000 19.5972661636768
1010 19.8087547851675
1020 20.0338837345987
1030 20.2293011147722
1040 20.4362942685928
1050 20.7376897419313
1060 20.9997534899591
1070 21.3039904831584
1080 21.4892500012217
1090 21.7540131123573
1100 22.0544237697999
1110 22.3448173232703
1120 22.7034031679626
1130 23.0108675494505
1140 23.2916808558603
1150 23.6377239022236
1160 23.9412040051822
1170 24.2054197249027
1180 24.4867279006674
1190 24.8445600525151
1200 25.1551668018945
1210 25.4886982483548
1220 25.8118329223784
1230 26.1583797273175
1240 26.5521095546224
1250 26.8850850093802
1260 27.1511420353314
1270 27.5357441405012
1280 27.8829587606196
1290 28.267007548089
1300 28.6751143180111
1310 29.0473506979446
1320 29.4157974025652
1330 29.8127265646621
1340 30.2525501552659
1350 30.6705656125037
1360 31.1157789212068
1370 31.5963225683345
1380 31.9884949332752
1390 32.43596971936
1400 32.8531287571806
1410 33.3308582947982
1420 33.8814959312411
1430 34.4068645957184
1440 34.8622505718356
1450 35.3009423382638
1460 35.8044353718591
1470 36.2350889920564
1480 36.7003310722107
1490 37.2519069957566
1500 37.9008649282973
1510 38.4330682439998
1520 38.983713560143
1530 39.4483336617395
1540 40.0788004813872
1550 40.6856439190206
1560 41.1674285655058
1570 41.6734242847913
1580 42.2586011674919
1590 42.7413877808831
1600 43.393293326686
1610 43.8789660665381
1620 44.3709630927783
1630 45.0058908400087
1640 45.6387416452297
1650 46.1546210758017
1660 46.7694037775904
1670 47.3908914481816
1680 47.9669116315071
1690 48.3727186880086
1700 48.9600980938445
1710 49.5537977630229
1720 50.1368626551151
1730 50.7229988606782
1740 51.3847668362613
1750 52.0065333192021
1760 52.6949554580007
1770 53.4373432868075
1780 54.0935452987398
1790 54.6602283734167
1800 55.2496651856162
1810 55.7869259652125
1820 56.5645343886523
1830 57.2579495258822
1840 57.9856793251162
1850 58.6950670952338
1860 59.4471162135235
1870 60.0420546783661
1880 60.9052189970265
1890 61.5727269332267
1900 62.1769904576202
1910 62.7826883326411
1920 63.3869722460791
1930 64.1035787069342
1940 64.7675199143607
1950 65.4292266365457
1960 66.146762931636
1970 66.775274661604
1980 67.4458715970062
1990 68.1196234948059
2000 68.8076397393906
2010 69.4865393635527
2020 70.2024160191678
2030 70.8173302805134
2040 71.4823504906529
2050 72.2393840311834
2060 72.7897624555296
2070 73.5454910940954
2080 74.2471099084047
2090 74.8466720686432
2100 75.4966981169352
2110 76.1558874426368
2120 76.7537207405141
2130 77.5229932899227
2140 78.3364734941384
2150 79.1884617177647
2160 79.7742998577023
2170 80.4260493727131
2180 81.4723290905931
2190 82.1509912122121
2200 82.9605701784288
2210 83.5585585129945
2220 84.261221134212
2230 85.0532349617646
2240 85.7468327882
2250 86.5213465927534
2260 87.2586235403376
2270 87.9539277279431
2280 88.5837337420452
2290 89.441155080394
2300 90.2134707439323
2310 90.9614232704051
2320 91.7283685250794
2330 92.4563209194441
2340 93.1194790441825
2350 93.6910377055105
2360 94.3678321231538
2370 94.9332440158284
2380 95.709071870969
2390 96.4365300969645
2400 97.1060392320349
2410 97.8571573816177
2420 98.4599705018564
2430 99.2894384240153
2440 99.8118093602185
2450 100.456794028887
2460 101.09466783809
2470 101.683012125532
2480 102.416772264524
2490 103.257510712705
2500 104.00588592156
2510 104.791381198205
2520 105.777097252696
2530 106.593657002265
2540 107.344874732811
2550 108.166150433673
2560 108.943634270029
2570 109.636855314985
2580 110.37025147312
2590 111.215797546709
2600 111.946906874037
2610 112.423901188784
2620 113.178118180036
2630 113.858751670905
2640 114.657777754403
2650 115.261093516682
2660 115.939417504792
2670 116.821595760324
2680 117.419676603989
2690 118.181633784726
2700 119.044513270154
2710 119.706266527163
2720 120.298318098789
2730 121.145349563009
2740 121.901546355488
2750 122.694129195752
2760 123.21183631544
2770 123.918717345859
2780 124.599231657852
2790 125.282952794637
2800 125.743434908668
2810 126.33241576958
2820 126.976991342553
2830 127.500930446665
2840 128.356860271955
2850 129.049764804924
2860 129.618399109809
2870 130.353271502926
2880 131.009442072241
2890 131.720636373307
2900 132.234523978989
2910 132.735707188887
2920 133.318178459559
2930 133.750797830197
2940 134.557348888027
2950 135.006193306164
2960 135.598515803261
2970 136.091349278581
2980 136.641069406818
2990 137.138661438092
3000 137.527451340952
3010 138.040633802835
3020 138.583303339969
3030 139.066513617195
3040 139.741623671096
3050 140.236659323928
3060 140.796430952515
3070 141.358922608285
3080 142.008527374753
3090 142.859084844244
3100 143.511551776761
3110 144.142454629872
3120 144.661831212132
3130 145.404843254921
3140 146.170251081035
3150 146.878155852149
3160 147.76720740142
3170 148.42973403122
3180 148.891606719864
3190 149.57180155447
3200 150.068951135951
3210 150.563525289123
3220 151.060505136495
3230 151.798856435861
3240 152.578812520823
3250 153.111294160481
3260 153.817254728767
3270 154.372441968508
3280 155.365565945624
3290 155.929925641938
3300 156.502005584853
3310 157.311499893893
3320 157.892315818711
3330 158.455527706959
3340 159.147245386111
3350 159.61032416207
3360 160.371642977813
3370 161.122014032016
3380 161.82469719997
3390 162.287439527769
3400 162.869428608273
3410 163.697907814829
3420 164.444589319176
3430 165.07007961254
3440 165.718731016926
3450 166.332640529077
3460 167.088473555352
3470 167.610465471133
3480 168.136642633642
3490 168.806304065194
3500 169.392190386855
3510 170.222909805402
3520 170.892022265821
3530 171.840681990779
3540 172.569063979338
3550 173.472141925865
3560 174.313603605718
3570 174.925302285646
3580 175.547106966815
3590 176.085872460458
3600 176.706352063085
3610 177.399338826763
3620 178.191142096141
3630 179.065563126875
3640 179.626891478656
3650 180.285233475839
3660 180.891093712228
3670 181.602345874677
3680 182.328013041758
3690 182.873232462611
3700 183.432730302528
3710 183.88939169654
3720 184.273129386069
3730 184.653907500464
3740 185.280216691149
3750 185.657328790328
3760 186.256546824315
3770 186.85082336431
3780 187.54559004056
3790 188.224261010095
3800 188.761275556238
3810 189.337050853326
3820 189.901290763045
3830 190.574512758108
3840 191.262256972871
3850 191.959761928041
3860 192.601620377254
3870 193.195852347333
3880 193.73276480339
3890 194.103594499522
3900 194.52573996995
3910 194.848045151622
3920 195.475207376243
3930 196.074553075388
3940 196.57068480302
3950 197.031943974014
3960 197.300712077875
3970 197.731076765729
3980 198.204499379429
3990 198.781957000483
4000 199.521647534517
4010 200.210133739605
4020 200.857425406248
4030 201.444898017706
4040 201.809107706371
4050 202.145253346724
4060 202.752063999776
4070 203.11880253838
4080 203.377484906946
4090 203.749717914091
4100 204.159911717978
4110 204.742958314845
4120 205.029314060098
4130 205.623820761486
4140 206.066485367136
4150 206.511518828647
4160 206.924946168431
4170 207.496887056368
4180 208.092371760045
4190 208.642866251613
4200 209.006787113701
4210 209.510497277482
4220 209.974883849565
4230 210.502877734011
4240 210.800701688377
4250 211.23495330056
4260 211.661887098652
4270 212.11604637461
4280 212.512461448189
4290 212.840775449152
4300 213.366024115702
4310 213.898782835718
4320 214.285102975432
4330 215.056272003704
4340 215.895310888779
4350 216.395286786784
4360 217.010498773301
4370 217.621164776199
4380 218.059280265139
4390 218.590111291572
4400 219.052367641389
4410 219.660944192602
4420 220.205268659351
4430 220.889128200259
4440 221.435797132291
4450 221.902627815144
4460 222.161118387714
4470 222.76778523239
4480 223.407007189205
4490 223.906412764343
4500 224.278555070425
4510 224.764194843936
4520 225.440857374622
4530 226.219465343952
4540 226.799683759751
4550 227.354824507885
4560 227.9779928572
4570 228.509238535176
4580 229.108282207385
4590 229.589806111742
4600 230.473485096951
4610 231.259026736119
4620 231.811184071196
4630 232.516639542531
4640 233.095247639057
4650 233.556572919645
4660 233.980855487152
4670 234.626068774338
4680 235.257487372023
4690 235.752097054794
4700 236.149946614116
4710 236.377593683291
4720 236.738480913142
4730 237.55865113981
4740 238.195271743269
4750 238.766946523371
4760 239.258097931151
4770 239.633151957461
4780 240.019518180032
4790 240.410724298595
4800 241.06323636909
4810 241.638972718348
4820 242.163828128662
4830 242.753595209728
4840 243.323321769735
4850 243.951245257215
4860 244.500066936366
4870 245.113961496857
4880 245.413206211821
4890 245.714176155504
4900 246.193510126794
4910 246.741643984314
4920 247.178563198929
4930 247.696223729418
4940 248.19378219846
4950 248.655264042996
4960 249.22269068386
4970 249.553782414266
4980 249.882901446036
4990 250.26110750054
5000 250.642968375613
5010 251.208025477616
5020 251.64684383799
5030 251.961609489466
5040 252.313080988432
5050 252.666753098316
5060 252.949866954603
5070 253.260677329751
5080 253.878070333379
5090 254.166839936812
5100 254.553342057287
5110 255.150067196473
5120 255.470827624295
5130 255.940216338637
5140 256.368563679087
5150 256.827271202252
5160 257.293838961141
5170 257.756419223991
5180 258.068062164673
5190 258.247583470607
5200 258.826526196516
5210 259.226498840789
5220 259.739071655637
5230 260.413895244853
5240 260.980736407302
5250 261.464757613959
5260 261.938980223437
5270 262.4724263646
5280 262.793723259463
5290 263.459849775674
5300 264.195461624863
5310 264.637560211158
5320 264.986920188522
5330 265.502860095504
5340 265.868625412546
5350 266.167145114533
5360 266.755578971485
5370 267.338447485785
5380 268.061965747557
5390 268.472245611027
5400 268.87661266464
5410 269.205348929331
5420 269.526494489777
5430 269.719381783985
5440 270.004048438219
5450 270.490783849478
5460 270.784255884417
5470 271.03988554538
5480 271.318381005908
5490 271.767334746781
5500 271.982741288159
5510 272.452289302655
5520 273.042487764988
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 0.438
10 1.056
20 1.80967022037506
30 2.35567022037506
40 3.00367022037506
50 3.51967022037506
60 4.02367022037506
70 4.79767022037506
80 5.54167022037506
90 6.13567022037506
100 6.92167022037506
110 7.82167022037506
120 9.17167022037506
130 10.2156702203751
140 11.4096702203751
150 12.6876702203751
160 13.6056702203751
170 14.7636702203751
180 16.4436702203751
190 17.7516702203751
200 18.9576702203751
210 20.7576702203751
220 22.2576702203751
230 23.8056702203751
240 25.3716702203751
250 27.2796702203751
260 28.9236702203751
270 30.5376702203751
280 32.5476702203751
290 34.4976702203751
300 36.2986108944416
310 38.0086108944416
320 39.7906108944416
330 41.9026108944416
340 43.9126108944416
350 46.0546108944416
360 48.3586108944416
370 50.3806108944416
380 52.4326108944416
390 54.5746108944416
400 56.5906108944416
410 58.6426108944416
420 61.1206108944416
430 63.3886108944416
440 65.6866108944416
450 67.9675284175873
460 70.2355284175872
470 72.6595284175872
480 75.1795284175872
490 77.1895284175872
500 79.7095284175872
510 82.1275284175871
520 84.5515284175871
530 87.0016743011473
540 89.5216743011472
550 91.8696402735707
560 94.3042927076814
570 96.5566323254105
580 99.0762097365853
590 101.524209736585
600 104.087352169275
610 106.669976373434
620 109.093976373434
630 111.565976373434
640 114.055976373434
650 116.515976373434
660 119.113976373433
670 121.537976373433
680 124.159976373433
690 126.793976373433
700 129.282817488431
710 131.616817488431
720 134.189619340419
730 136.715039588928
740 139.349039588928
750 141.749039588928
760 144.299039588928
770 146.741039588928
780 149.435421054602
790 151.961421054602
800 154.427421054602
810 156.803947421789
820 159.089947421789
830 161.466799604178
840 163.896799604178
850 166.536799604178
860 168.863106114388
870 171.344559079409
880 173.869962136031
890 176.251962136031
900 178.681962136031
910 181.099962136031
920 183.537593880893
930 185.943956125022
940 188.416433566333
950 190.594433566333
960 193.054433566333
970 195.706433566333
980 197.950433566333
990 200.243699226143
1000 202.613699226143
1010 205.046935506107
1020 207.502086003067
1030 209.908086003067
1040 212.146086003067
1050 214.489963728192
1060 216.890269617798
1070 219.146269617798
1080 221.600269617798
1090 223.988269617798
1100 226.304269617798
1110 228.667632929089
1120 231.080119255307
1130 233.475159229997
1140 235.798376212838
1150 238.02470129371
1160 240.496140140536
1170 242.998140140536
1180 245.330068620208
1190 247.668161191467
1200 249.638829755071
1210 251.976193014863
1220 254.218984675649
1230 256.615543213132
1240 258.93214553285
1250 260.96014553285
1260 263.349682983878
1270 265.728810163978
1280 267.853230786327
1290 270.152772945407
1300 272.249038122895
1310 274.196818394426
1320 276.194818394425
1330 278.048818394425
1340 280.166818394425
1350 282.122818394425
1360 284.253693028929
1370 286.179693028929
1380 288.075693028929
1390 290.271693028929
1400 292.217498535636
1410 294.287498535636
1420 296.270731064799
1430 298.028731064799
1440 299.983748167517
1450 302.134370285513
1460 303.827848946097
1470 305.717848946096
1480 307.577848946096
1490 309.395848946096
1500 310.949848946096
1510 312.779848946096
1520 314.735848946096
1530 316.535848946096
1540 318.185848946096
1550 319.954442971231
1560 321.742442971231
1570 323.212442971231
1580 324.952442971231
1590 326.566442971231
1600 328.00044297123
1610 329.820345164538
1620 331.266345164538
1630 333.19567774129
1640 334.31167774129
1650 336.13567774129
1660 337.48567774129
1670 339.03367774129
1680 340.63567774129
1690 342.187723492623
1700 343.711723492623
1710 345.037723492623
1720 346.687723492622
1730 348.043723492622
1740 349.327723492622
1750 350.731723492622
1760 351.985723492622
1770 353.095723492622
1780 354.559723492622
1790 356.071723492622
1800 357.613723492622
1810 359.257723492622
1820 360.602437127828
1830 361.880437127828
1840 363.302437127828
1850 364.442437127828
1860 365.660437127827
1870 367.100437127827
1880 368.120437127827
1890 369.458437127827
1900 370.595226519106
1910 372.245226519106
1920 373.751226519106
1930 375.119226519106
1940 376.601226519106
1950 377.567226519106
1960 378.671226519106
1970 379.769226519105
1980 381.107226519105
1990 382.247226519105
2000 383.447226519105
2010 384.551226519105
2020 385.769226519105
2030 387.053226519105
2040 388.109226519105
2050 389.237226519105
2060 390.263226519105
2070 391.553226519104
2080 392.579226519104
2090 393.827226519104
2100 394.895226519104
2110 395.855226519104
2120 397.133226519104
2130 398.375226519104
2140 399.509226519104
2150 400.589226519104
2160 402.077226519104
2170 403.295226519104
2180 404.677226519103
2190 405.847226519103
2200 406.927226519103
2210 408.043226519103
2220 409.147226519103
2230 410.083226519103
2240 411.031226519103
2250 412.002127982134
2260 413.394127982134
2270 414.639004176611
2280 415.785004176611
2290 416.751004176611
2300 417.927004176611
2310 419.097004176611
2320 419.985004176611
2330 421.299004176611
2340 422.637004176611
2350 423.91500417661
2360 424.91100417661
2370 426.35100417661
2380 427.62900417661
2390 428.52300417661
2400 429.91500417661
2410 431.13900417661
2420 432.355993181222
2430 433.369993181222
2440 434.521993181222
2450 435.631993181222
2460 436.741993181221
2470 438.223993181221
2480 439.279993181221
2490 440.275993181221
2500 441.660525467627
2510 442.440525467626
2520 443.562525467626
2530 444.654525467626
2540 445.620525467626
2550 446.766525467626
2560 447.954525467626
2570 449.154525467626
2580 450.300525467626
2590 451.260525467626
2600 452.167312420836
2610 453.319312420836
2620 454.375312420836
2630 455.677312420836
2640 456.463312420836
2650 457.765312420836
2660 458.797312420836
2670 459.493312420836
2680 460.573312420836
2690 461.679625535717
2700 462.766150713196
2710 463.714150713196
2720 465.026401916971
2730 466.214401916971
2740 467.330401916971
2750 468.500401916971
2760 469.71840191697
2770 470.69040191697
2780 472.01640191697
2790 473.256785692562
2800 474.960785692562
2810 476.208785692562
2820 477.216785692562
2830 478.326785692562
2840 479.136785692562
2850 480.240785692562
2860 481.290785692561
2870 482.160785692561
2880 483.138785692561
2890 484.338785692561
2900 485.808785692561
2910 487.218785692561
2920 488.221544076073
2930 489.307544076073
2940 490.021544076073
2950 491.599544076073
2960 493.01735332011
2970 494.44535332011
2980 495.393353320109
2990 496.371353320109
3000 497.733353320109
3010 499.159100509393
3020 500.503100509393
3030 502.141100509392
3040 502.789100509392
3050 504.067100509392
3060 505.291100509392
3070 506.575100509392
3080 507.649100509392
3090 508.51408199452
3100 509.51608199452
3110 510.42208199452
3120 511.45408199452
3130 512.55208199452
3140 513.34408199452
3150 514.43008199452
3160 515.246081994519
3170 516.170081994519
3180 517.596436227665
3190 519.162436227665
3200 520.446436227665
3210 521.592436227665
3220 522.802891816959
3230 523.888891816959
3240 524.932891816958
3250 526.152479075059
3260 527.178479075058
3270 528.330231209262
3280 529.002231209262
3290 530.016231209262
3300 531.276231209262
3310 532.266231209262
3320 533.214231209262
3330 534.318231209261
3340 535.494231209261
3350 536.778231209261
3360 537.492231209261
3370 538.380231209261
3380 539.131007516367
3390 540.313181866152
3400 541.327181866152
3410 542.497181866152
3420 543.511181866152
3430 544.591181866151
3440 545.587181866151
3450 547.147181866151
3460 548.245181866151
3470 549.728632720214
3480 551.096632720214
3490 552.062632720214
3500 552.986632720214
3510 553.898632720214
3520 554.930632720214
3530 555.902632720214
3540 556.604632720214
3550 557.716632720214
3560 558.598632720214
3570 559.948249688488
3580 561.112249688488
3590 562.359072333973
3600 563.847072333973
3610 564.960129849237
3620 565.728129849236
3630 566.616129849236
3640 567.810129849236
3650 568.908129849236
3660 569.952129849236
3670 571.008129849236
3680 572.100129849236
3690 573.492129849236
3700 574.704129849236
3710 575.818861815254
3720 577.324861815254
3730 578.644861815254
3740 579.852926777045
3750 581.136926777045
3760 582.210926777045
3770 583.596926777045
3780 584.874926777045
3790 586.014926777045
3800 587.178926777045
3810 588.540926777045
3820 589.686926777045
3830 590.796926777045
3840 591.642926777045
3850 593.214926777045
3860 594.468926777045
3870 595.548926777044
3880 597.115806536833
3890 598.702917310396
3900 599.686917310396
3910 601.090917310396
3920 602.020917310396
3930 603.082917310396
3940 604.576917310396
3950 605.596917310396
3960 607.004288649747
3970 608.492288649747
3980 609.710288649746
3990 610.940288649746
4000 612.236288649746
4010 613.256288649746
4020 614.492288649746
4030 615.524288649746
4040 616.928288649746
4050 618.590288649746
4060 619.634288649746
4070 620.864288649745
4080 622.460306542881
4090 623.804306542881
4100 625.238306542881
4110 626.224752193339
4120 627.424752193339
4130 628.312752193339
4140 629.380752193339
4150 630.766752193339
4160 632.002752193339
4170 632.974752193338
4180 633.982752193338
4190 635.440752193338
4200 636.724752193338
4210 638.026850336439
4220 638.926691893703
4230 640.144691893703
4240 641.344691893703
4250 642.76127645517
4260 644.50727645517
4270 645.89327645517
4280 647.561276455169
4290 648.971276455169
4300 649.910824675089
4310 651.292581688171
4320 652.737181723242
4330 653.889181723242
4340 654.945181723242
4350 656.451181723242
4360 657.501181723242
4370 658.231705263739
4380 659.617705263739
4390 660.829705263738
4400 662.011705263738
4410 663.121705263738
4420 664.165705263738
4430 665.149705263738
4440 666.439705263738
4450 667.573705263738
4460 668.863705263738
4470 670.211714231137
4480 671.405714231137
4490 672.725714231137
4500 673.883714231137
4510 675.125714231136
4520 676.397714231136
4530 677.237714231136
4540 678.245714231136
4550 679.295714231136
4560 680.375714231136
4570 681.347714231136
4580 682.517714231136
4590 683.669714231135
4600 684.467714231135
4610 685.145714231135
4620 686.381714231135
4630 687.515714231135
4640 688.583714231135
4650 689.975714231135
4660 691.193714231135
4670 692.267714231135
4680 693.191714231134
4690 694.667714231134
4700 695.843714231134
4710 697.607714231134
4720 698.993714231134
4730 700.073714231134
4740 701.249714231134
4750 702.767714231134
4760 704.141714231134
4770 705.713714231134
4780 707.115295242429
4790 708.357295242429
4800 709.563295242429
4810 711.189295242429
4820 712.455295242428
4830 713.669620393633
4840 714.887620393633
4850 716.123620393633
4860 717.089620393633
4870 718.591753835558
4880 719.769831173419
4890 721.257831173419
4900 722.427166471361
4910 723.723166471361
4920 725.043166471361
4930 726.213166471361
4940 727.37116647136
4950 728.87116647136
4960 730.300548525331
4970 731.926548525331
4980 733.156548525331
4990 734.794548525331
5000 736.162548525331
5010 737.098548525331
5020 738.604548525331
5030 740.050548525331
5040 740.90254852533
5050 742.282390680787
5060 743.740390680787
5070 745.282390680787
5080 746.212390680787
5090 747.544390680786
5100 748.966390680786
5110 750.148390680786
5120 751.564390680786
5130 752.756751671787
5140 753.884751671787
5150 755.246751671787
5160 756.289024135943
5170 757.723024135943
5180 759.115024135943
5190 760.797343005593
5200 761.721343005593
5210 763.126739520366
5220 764.200739520366
5230 765.082739520366
5240 766.504739520366
5250 767.860739520366
5260 769.312739520365
5270 770.596739520365
5280 771.736739520365
5290 773.056739520365
5300 773.974739520365
5310 775.414739520365
5320 776.956739520365
5330 778.048739520365
5340 778.966739520365
5350 780.478739520365
5360 781.414739520365
5370 782.536739520365
5380 783.940739520365
5390 785.254739520364
5400 786.694739520364
5410 788.050739520364
5420 789.538739520364
5430 791.291269429916
5440 792.533269429916
5450 793.901269429915
5460 795.473269429915
5470 797.087269429915
5480 798.617269429915
5490 799.799269429915
5500 801.305269429915
5510 802.298874236577
5520 803.570874236576
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/fb_min_step_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Ratio of step to full-batch minimum and norm of dir. grad.},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-275, xmax=5775,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={Ratio full-batch min. norm of dir. grad.},
ymin=-0.1, ymax=0.3,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3}
]
\addplot [line width=2pt, red, forget plot]
table {%
0 0.0426258172766106
10 0.0463401895561954
20 0.0464285884035588
30 0.0460513156727816
40 0.0484559794798227
50 0.047882883784754
60 0.0490599399052396
70 0.0494208752899842
80 0.0486069889383815
90 0.0489413863437134
100 0.0486843328765374
110 0.0520116454770432
120 0.0512057064201897
130 0.050741234717074
140 0.0495640142665844
150 0.0499732675542848
160 0.0516357874767502
170 0.0501517017721634
180 0.0495865640649611
190 0.0510501606351452
200 0.0513434705462006
210 0.0512571502629857
220 0.0516867483136405
230 0.0525325637488694
240 0.0517253031228771
250 0.0504966986750201
260 0.0509359058539881
270 0.0520047263635456
280 0.0507183768142997
290 0.0519277077374496
300 0.0506309522799779
310 0.0517396050150796
320 0.0526551794528665
330 0.0525574818402384
340 0.0520338444943852
350 0.0522540892296549
360 0.0520965073024162
370 0.0524970393395254
380 0.0529549584424275
390 0.0524906218301811
400 0.0517540002082114
410 0.0539610189994334
420 0.0546771509454016
430 0.0542022843574924
440 0.0529432501354388
450 0.0542419000892942
460 0.0540107464334943
470 0.0528652250191615
480 0.0527629834689393
490 0.0542747090629972
500 0.0523687672711655
510 0.0537717293628152
520 0.0525879476343937
530 0.0535682716604748
540 0.053664700912122
550 0.0534742074756604
560 0.0527995073387135
570 0.0532956847193627
580 0.0537326139176504
590 0.0560750818030655
600 0.0554637588890966
610 0.0544395437070824
620 0.0543378448261575
630 0.054482559016644
640 0.0554972958871285
650 0.0544042430273866
660 0.0536322681847567
670 0.0537676836310525
680 0.0531515321615807
690 0.0541550162586542
700 0.0545369176397216
710 0.0540323886494483
720 0.0541914691424216
730 0.0562166804896604
740 0.0549077536789336
750 0.0539603927130504
760 0.0542191992445895
770 0.0530688917909745
780 0.0535153634141751
790 0.052437415355061
800 0.0536670263500011
810 0.0534307119968482
820 0.0534725365143232
830 0.0527280240251787
840 0.0535424167366398
850 0.0533167259461009
860 0.0540451616641121
870 0.0523177756682695
880 0.0524332793478026
890 0.0532992529874054
900 0.0547567333292945
910 0.0547512706550147
920 0.0537595725285834
930 0.0525628999712659
940 0.0535279283879374
950 0.0531241083491199
960 0.0539016965863048
970 0.0535186774494939
980 0.0526009308265207
990 0.0531969175728438
1000 0.0545529075037714
1010 0.0534183663158438
1020 0.0531630558370343
1030 0.0520487727175655
1040 0.0528498317001064
1050 0.0536307795887774
1060 0.0530572306450461
1070 0.0524216397111469
1080 0.053728413072507
1090 0.0522765297096922
1100 0.053819699185689
1110 0.0522359419399606
1120 0.0521770635857388
1130 0.0528452253561587
1140 0.0528901715832162
1150 0.0514261644955641
1160 0.0517675018615778
1170 0.0522176159565914
1180 0.0527075733392059
1190 0.0525329846417184
1200 0.0535602546604223
1210 0.0533456946364319
1220 0.0531465469967695
1230 0.0525687824340675
1240 0.0531265703414627
1250 0.0525696679668749
1260 0.0522235682230062
1270 0.052775032083806
1280 0.0519030089078597
1290 0.052366558781843
1300 0.0514374231377857
1310 0.0517298245440327
1320 0.0516253416405038
1330 0.0538816327179913
1340 0.0520341341421249
1350 0.0518772245100767
1360 0.05253527842394
1370 0.0531280625410471
1380 0.053357821570451
1390 0.0534177842429623
1400 0.0523373814814158
1410 0.0516229777732316
1420 0.0531409583326512
1430 0.0519530477691206
1440 0.0535935533099141
1450 0.0532936879063391
1460 0.0530238654052697
1470 0.0519501555535546
1480 0.0513513852449583
1490 0.0515457005570198
1500 0.0510142962251457
1510 0.0509754966870916
1520 0.052588877433112
1530 0.0515507143266385
1540 0.052131300102417
1550 0.0532308917273359
1560 0.0527833165543341
1570 0.0521855585657436
1580 0.0530647910152496
1590 0.0518877048642785
1600 0.051298853879486
1610 0.0508968493559771
1620 0.0517297022011669
1630 0.0529014966394061
1640 0.0519791597125451
1650 0.0507688555489968
1660 0.0518180530045407
1670 0.0516270874067879
1680 0.0511290866548452
1690 0.0507951841301664
1700 0.0513377173584148
1710 0.0512627287061902
1720 0.0522694610755668
1730 0.0520096146474939
1740 0.050550127990658
1750 0.0509431265879073
1760 0.0533986305599307
1770 0.053651097706304
1780 0.0533348495969517
1790 0.0524790495090946
1800 0.0519695034833691
1810 0.0521351875153464
1820 0.0519351061870582
1830 0.0529703934218541
1840 0.0538044644852397
1850 0.0557310862302728
1860 0.0548404365294765
1870 0.0535583541818349
1880 0.0531933288606952
1890 0.0522668199605856
1900 0.051628025342268
1910 0.051273181680242
1920 0.0518653894623126
1930 0.0521186878770487
1940 0.0517797567424264
1950 0.05165670582704
1960 0.0512272107538459
1970 0.0524422989057302
1980 0.0519352594901985
1990 0.0500329666541683
2000 0.0523714482507877
2010 0.0522234883078624
2020 0.0517441808804603
2030 0.0517453795014239
2040 0.0526276589501902
2050 0.0521695402760236
2060 0.0546035746190007
2070 0.0520164962987756
2080 0.0518286399417381
2090 0.0539570210550182
2100 0.0537222928106285
2110 0.0520107427945491
2120 0.0533134769834654
2130 0.0525764527438207
2140 0.0530572731226381
2150 0.0559330326399028
2160 0.0562943495958466
2170 0.0580157987767269
2180 0.0512981452435887
2190 0.0502602803719883
2200 0.0509169782589953
2210 0.0529603730592074
2220 0.0534183489519746
2230 0.053764388825687
2240 0.0554874533573537
2250 0.0541001501980918
2260 0.0542180866995044
2270 0.0512966140248947
2280 0.0517837239463862
2290 0.0526332196210705
2300 0.0549692414126516
2310 0.0543848382931523
2320 0.0552784298416024
2330 0.0538031661833442
2340 0.0552327587451755
2350 0.0519349944611706
2360 0.0524846272496663
2370 0.0509839207744639
2380 0.0514656128972966
2390 0.0539504439827716
2400 0.0575658252848086
2410 0.0606325558431797
2420 0.0588086964977072
2430 0.0566409901484722
2440 0.0547819112750062
2450 0.0513089887692338
2460 0.0522299879247981
2470 0.0537536935174727
2480 0.0551924242792306
2490 0.0539844674620836
2500 0.0560891671815611
2510 0.055823308134607
2520 0.0522948657223973
2530 0.0535837635843096
2540 0.0549801860687541
2550 0.0541415445798436
2560 0.053766288929253
2570 0.0546106372273282
2580 0.0603683165363152
2590 0.0581858609711112
2600 0.0523703099158404
2610 0.0527372529885579
2620 0.0528933475421681
2630 0.0545218220517651
2640 0.0528206051103886
2650 0.0556137828393301
2660 0.056147441454888
2670 0.0568725726548049
2680 0.0579372276255601
2690 0.0551866332205446
2700 0.0528747707586375
2710 0.0566251862708764
2720 0.059820591536407
2730 0.0556083294799474
2740 0.0555632622736881
2750 0.0524341430584202
2760 0.0590216891780515
2770 0.0545206486565415
2780 0.0544467111798548
2790 0.0537206888907324
2800 0.0558936663870108
2810 0.0525001592080206
2820 0.0558521426021168
2830 0.0564076289543044
2840 0.0556597219717534
2850 0.0518957002674597
2860 0.0528917411999356
2870 0.056031201996143
2880 0.0551869359851946
2890 0.0548201541679336
2900 0.0599805951791393
2910 0.0679558967541539
2920 0.0727808935904243
2930 0.0639958982083479
2940 0.0645712369118063
2950 0.0599834160345367
2960 0.0579174333834083
2970 0.0646944678707854
2980 0.0680568520834027
2990 0.0646578762785093
3000 0.0623170282280448
3010 0.0680729473042419
3020 0.0615427905463815
3030 0.0526029911846113
3040 0.0521887479495031
3050 0.0532961453935646
3060 0.0553434545700306
3070 0.0572644409960915
3080 0.0563087655379812
3090 0.05613356714023
3100 0.0567689061880816
3110 0.0543350494564822
3120 0.0564559919686584
3130 0.0596038280059642
3140 0.0599393819258335
3150 0.0667506718627759
3160 0.0669670280639194
3170 0.0653543888129591
3180 0.0561947222073943
3190 0.0600737329208462
3200 0.0606432746338192
3210 0.0608442565599257
3220 0.0620073948569559
3230 0.0682420590133072
3240 0.0762586888305417
3250 0.0678348039125872
3260 0.0570024004650623
3270 0.0585886269057741
3280 0.0579948872093508
3290 0.0542814732435687
3300 0.0646858178412015
3310 0.0671160372892262
3320 0.0597755634679505
3330 0.0538283567381762
3340 0.0593543097963505
3350 0.0558442509043471
3360 0.0554939158411869
3370 0.0726509827934755
3380 0.0745797237479179
3390 0.065356221132702
3400 0.0629191629859742
3410 0.0661706608497673
3420 0.0601264727538759
3430 0.0621893934995486
3440 0.0612329434938737
3450 0.0592219618764088
3460 0.0597954177649151
3470 0.0554824001798841
3480 0.0579599149022642
3490 0.0622183812331902
3500 0.0587192447695112
3510 0.0552989221926645
3520 0.0589615291833873
3530 0.0606051561767456
3540 0.0669584406956571
3550 0.0659719625240535
3560 0.0605154229041823
3570 0.0563593894256968
3580 0.0634330889545256
3590 0.0641296971997378
3600 0.0656671709995338
3610 0.066851807531768
3620 0.0656338141624629
3630 0.0571306349497025
3640 0.0645176667497425
3650 0.0600701037165159
3660 0.0641998073639166
3670 0.0572664487169154
3680 0.0686830753923889
3690 0.079748860737586
3700 0.0757173046739173
3710 0.0779849456192847
3720 0.0936120118817277
3730 0.0848833384299267
3740 0.0554863965739582
3750 0.0567767110025707
3760 0.0583252625283878
3770 0.0569214022090789
3780 0.0593496272875658
3790 0.0596637609379134
3800 0.0596622863107578
3810 0.05956308325008
3820 0.0512162217702981
3830 0.060200392895675
3840 0.0639935148199585
3850 0.0579696090475117
3860 0.0650450045803238
3870 0.0758141312134826
3880 0.0698292829983424
3890 0.0712495587817724
3900 0.0596034243010763
3910 0.0663855772690466
3920 0.0770169965569855
3930 0.0790422313166477
3940 0.0930812494405484
3950 0.0881033051255286
3960 0.0656615329959286
3970 0.0728030075988473
3980 0.078566397121962
3990 0.0757538917453308
4000 0.067999242414774
4010 0.0688105845514322
4020 0.0697846988854409
4030 0.0903838259783606
4040 0.0887670304866829
4050 0.083876410603249
4060 0.0813439998424805
4070 0.0647179386047275
4080 0.0692615095920523
4090 0.0862151479523657
4100 0.0796625074852788
4110 0.106916027759364
4120 0.131321666222761
4130 0.141011403236242
4140 0.0762884439600244
4150 0.0838692755607555
4160 0.0756640081614819
4170 0.0746174675343138
4180 0.0785386561145439
4190 0.0926119920793427
4200 0.084142837943999
4210 0.0843933044467643
4220 0.0869716129407088
4230 0.0863098674237246
4240 0.0679767746215794
4250 0.0781119900643881
4260 0.0945311923975112
4270 0.108428837042407
4280 0.0876992919503403
4290 0.0837491282362967
4300 0.0629106689974991
4310 0.0614546718862668
4320 0.06508615258339
4330 0.0722005037257376
4340 0.0744815804154071
4350 0.0967841654117109
4360 0.0951014041866263
4370 0.0997276133021895
4380 0.0980133070545126
4390 0.0997179556540853
4400 0.079307756240406
4410 0.0870727275935639
4420 0.0883988033891454
4430 0.0915834267288294
4440 0.0806334060940245
4450 0.0814559061985251
4460 0.0744941658773199
4470 0.0814471450518034
4480 0.0677735803664525
4490 0.0701999616965757
4500 0.0601383357418455
4510 0.0590435446240867
4520 0.0585607475265909
4530 0.0661295244023083
4540 0.065081618986172
4550 0.0696675179004917
4560 0.0760721340863992
4570 0.0750192659777699
4580 0.0648430296364163
4590 0.0831113159617381
4600 0.0795690015632365
4610 0.0854158876232422
4620 0.0858298529173658
4630 0.0889442846801741
4640 0.0754254963430486
4650 0.0816924853888565
4660 0.0752355867610315
4670 0.0837635845178334
4680 0.0689327608185336
4690 0.0576794856938236
4700 0.0842305031586626
4710 0.0853680084623404
4720 0.0747484449379975
4730 0.091869848017304
4740 0.106949564960448
4750 0.123220883830946
4760 0.108946765928804
4770 0.0799300100058952
4780 0.0745593667754935
4790 0.0964355385470771
4800 0.0894624981122073
4810 0.0651136535056768
4820 0.0847229504326724
4830 0.0825510590597694
4840 0.0947199977210831
4850 0.0710311366854775
4860 0.0672930078071432
4870 0.103713555471388
4880 0.151893265981918
4890 0.147287860001441
4900 0.126020351245188
4910 0.0818010018714614
4920 0.0890458272398015
4930 0.0715445652388892
4940 0.0929231117916241
4950 0.104999120271455
4960 0.12592615607905
4970 0.133123306840788
4980 0.136707416081864
4990 0.13600279605169
5000 0.147712425422285
5010 0.16183485295638
5020 0.113984601908194
5030 0.121146421700731
5040 0.0934958269711323
5050 0.0855045642304335
5060 0.103469778208993
5070 0.0851560880846141
5080 0.0756262890811897
5090 0.087303564662151
5100 0.0928693545290422
5110 0.10818787093082
5120 0.137580109371994
5130 0.144767353003125
5140 0.0856162489658049
5150 0.100922145298947
5160 0.113989916371349
5170 0.137076043072566
5180 0.128489431856468
5190 0.274476629550027
5200 0.356556459058878
5210 0.33935327607921
5220 0.0821499519985265
5230 0.0633765900070479
5240 0.0834408118371688
5250 0.0822507378307099
5260 0.108860598846839
5270 0.105858213453057
5280 0.132449963880737
5290 0.133561848304894
5300 0.120388687618723
5310 0.119560749714031
5320 0.129478196026406
5330 0.129015176103301
5340 0.132525270328417
5350 0.111967227964331
5360 0.110403324553326
5370 0.0875065184115668
5380 0.0757113025397306
5390 0.140991705310444
5400 0.153790336944417
5410 0.123206863759655
5420 0.143591801975115
5430 0.143023862564586
5440 0.132130630293934
5450 0.107373945331784
5460 0.0956911110917376
5470 0.113609870370067
5480 0.134249514777439
5490 0.138527406642052
5500 0.107462733071046
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-275, xmax=5775,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement (symlog)},
ymin=-0.0247882691552075, ymax=0.342177929610491,
ytick style={color=black},
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3,0.35},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.0725632043337828
10 0.0854366490372195
20 0.123193068563801
30 0.151570646762147
40 0.147694726854499
50 0.164448613663185
60 0.168866180694166
70 0.171165229378604
80 0.212815210473968
90 0.234088481220892
100 0.199155673480689
110 0.159112239402538
120 0.145242338781519
130 0.16063834816396
140 0.174206833799556
150 0.182291270265741
160 0.167815470796615
170 0.14920317553909
180 0.168008357701114
190 0.163457790689063
200 0.145308759402083
210 0.159441530408439
220 0.144176192216325
230 0.131029538844012
240 0.129847238263047
250 0.138108666577804
260 0.12173565713663
270 0.114227556423355
280 0.119699762148541
290 0.138856467125946
300 0.130415211546148
310 0.130470082235465
320 0.107972144849012
330 0.0995203489605417
340 0.103451398794929
350 0.103038731681948
360 0.110831216167478
370 0.110313659573402
380 0.111897874761162
390 0.0991198519628317
400 0.0950923273871842
410 0.0921172149757773
420 0.100903116779206
430 0.0891265259790465
440 0.0877763129862158
450 0.084118336141824
460 0.0769339772095441
470 0.0828155203514256
480 0.0890668501756665
490 0.0736692518480128
500 0.0740833229771612
510 0.0723990772471008
520 0.0732429142425866
530 0.080624179608883
540 0.087731212107705
550 0.0839354322769442
560 0.0850813808961562
570 0.0740308973512058
580 0.0757671557719987
590 0.073703394374629
600 0.0766839911329672
610 0.0729540640015795
620 0.0730223761696634
630 0.0699139168584753
640 0.0702192889346698
650 0.0712116779286103
660 0.0700816686172321
670 0.0663918101411816
680 0.0669371096097593
690 0.0739416436137996
700 0.0781280851616228
710 0.0694256015373017
720 0.071964217852535
730 0.0720464114100041
740 0.0687745291211284
750 0.0675888891996746
760 0.0677867360303248
770 0.0647234016213604
780 0.069804257466667
790 0.0741068202339637
800 0.0749958646109912
810 0.0708207751128857
820 0.0669237023580215
830 0.0654795694548506
840 0.071072504800989
850 0.0697410297979232
860 0.0692644585510013
870 0.0661058620082573
880 0.0700414721859559
890 0.0614112414811329
900 0.065999783870416
910 0.0645766772944055
920 0.0637439501970458
930 0.0664060119372129
940 0.0676975183030635
950 0.0565642353772616
960 0.058766233542306
970 0.0610500374026748
980 0.0590236914271529
990 0.0573273984785074
1000 0.0568650519799479
1010 0.0556534460805819
1020 0.0565399151079415
1030 0.0572119906150304
1040 0.0583933616817292
1050 0.0623817207244714
1060 0.0600214824041313
1070 0.0534215643881142
1080 0.0503344047354117
1090 0.0493779887491218
1100 0.0523669245111667
1110 0.0546451158143347
1120 0.0581738669196075
1130 0.061605349507957
1140 0.0542088410523949
1150 0.0527752625747451
1160 0.0538794879106114
1170 0.0585290930456825
1180 0.0589866129705573
1190 0.0599034689931278
1200 0.0532624159343981
1210 0.0518859182147959
1220 0.0472270529957088
1230 0.0435640237301046
1240 0.0444460594859519
1250 0.0466643250399178
1260 0.0499879272934499
1270 0.0514907026479633
1280 0.0485636974839926
1290 0.0465705939959508
1300 0.0441818286494094
1310 0.0531386684878009
1320 0.0513490740571285
1330 0.0470076692961016
1340 0.0456975815919545
1350 0.0456012752267457
1360 0.0444386187414645
1370 0.0435711163169483
1380 0.0404627609638413
1390 0.0415239578469174
1400 0.0466462119207738
1410 0.0513301166320605
1420 0.0499015661624158
1430 0.0475403196219776
1440 0.0397423654089126
1450 0.0404949032760474
1460 0.0364314213070331
1470 0.0374572185345947
1480 0.0357107313786579
1490 0.0357805926930483
1500 0.0349581139287228
1510 0.0338748339076633
1520 0.0364899872150024
1530 0.0393126614037006
1540 0.0357750756810491
1550 0.0342817546471684
1560 0.0324388690095316
1570 0.0390750798409879
1580 0.0390742017041876
1590 0.0358034727920704
1600 0.0322539864023072
1610 0.034458641902804
1620 0.0414502781503286
1630 0.0379598658202723
1640 0.030049723107669
1650 0.0386231993157455
1660 0.0367755095405108
1670 0.0315399696023594
1680 0.0304208158574799
1690 0.0293572075828583
1700 0.0288664269855674
1710 0.0290404793089802
1720 0.0269369062050553
1730 0.0301801856475077
1740 0.0303881264183375
1750 0.0321846311132669
1760 0.0296342035613651
1770 0.0272299602234933
1780 0.0245025418090301
1790 0.0239484162795043
1800 0.0255669286361111
1810 0.029679610115587
1820 0.0279379509133331
1830 0.0295338037340992
1840 0.0282805476108388
1850 0.0242790141475233
1860 0.0239833545486852
1870 0.0261708273780406
1880 0.0234146703475171
1890 0.020604633987773
1900 0.0210780473083866
1910 0.0218097012577376
1920 0.0229544299473897
1930 0.0229767916906424
1940 0.0199172982651279
1950 0.0201752749460499
1960 0.0207393332699179
1970 0.0204071449984242
1980 0.0183508691393718
1990 0.019209967347989
2000 0.0209634371109783
2010 0.0177943084716835
2020 0.0212727076589343
2030 0.0211421462047961
2040 0.0240448410096636
2050 0.0202764178212983
2060 0.017834690105866
2070 0.0132579545544663
2080 0.0170229205525605
2090 0.0177393280681386
2100 0.017582328369292
2110 0.017100421064563
2120 0.0200017254709049
2130 0.0194415785494837
2140 0.0158197497158702
2150 0.0146293371685546
2160 0.0132322761431429
2170 0.0139465667758678
2180 0.0146991990596644
2190 0.0151738220448566
2200 0.0152602930782178
2210 0.0152552283328014
2220 0.0172056960467799
2230 0.0165235462401082
2240 0.0180551143465584
2250 0.0139437422017903
2260 0.0140683782568549
2270 0.0162144366983187
2280 0.0153162359177786
2290 0.0148636462231523
2300 0.0138099268522937
2310 0.0129869375649859
2320 0.0112513268560469
2330 0.010074556711348
2340 0.00981098992226156
2350 0.0102054455681846
2360 0.0113124380893208
2370 0.0127057105701262
2380 0.0144692008134098
2390 0.0126634124755513
2400 0.0131029328410132
2410 0.0126595145981338
2420 0.0114704800563041
2430 0.00934804247587846
2440 0.00907597154865884
2450 0.00942213772760505
2460 0.011032588097422
2470 0.0131369365980676
2480 0.0129392757935926
2490 0.0135324261415001
2500 0.0146766271513661
2510 0.0145779669930129
2520 0.0129979787763144
2530 0.0130113299320054
2540 0.0125276616031202
2550 0.0109613106841108
2560 0.0107311060001544
2570 0.0109980195418441
2580 0.00901152264254163
2590 0.00814297483395509
2600 0.00759802912738218
2610 0.0103332472278312
2620 0.00992243315949834
2630 0.00835740399819056
2640 0.0102506178727956
2650 0.0128223311111416
2660 0.0122127333171134
2670 0.00926153813270851
2680 0.00970451837833002
2690 0.00844819855203642
2700 0.00778377939763243
2710 0.00848911615380186
2720 0.00965941593092101
2730 0.00810550373721427
2740 0.00827115453856222
2750 0.00830886105800865
2760 0.00795046600380094
2770 0.00657569519160787
2780 0.00719813275235667
2790 0.00680320316336662
2800 0.0061142195064125
2810 0.00822375303014674
2820 0.00964041392376845
2830 0.0093797528773663
2840 0.00713469617292421
2850 0.00861485443736461
2860 0.00781863693624237
2870 0.00795117381153223
2880 0.00664367153480787
2890 0.00503721630835555
2900 0.00527980233144374
2910 0.0056423572679739
2920 0.00597519756576076
2930 0.00556535639719986
2940 0.00419607697542096
2950 0.0042367634593793
2960 0.00479247211979574
2970 0.00473651039994465
2980 0.00468318555724673
2990 0.00403091002929726
3000 0.00410182423774283
3010 0.0040224727346256
3020 0.00490792009123576
3030 0.00545186818428248
3040 0.00550801956628739
3050 0.00570659376270584
3060 0.00659029531720305
3070 0.00759202179035051
3080 0.0072932334944112
3090 0.00636413679170134
3100 0.00580106577313824
3110 0.0064369803359562
3120 0.00707779652591402
3130 0.00770314256894681
3140 0.00698777728014068
3150 0.00632555716225421
3160 0.00480057888402316
3170 0.00436500076103929
3180 0.00473874206826751
3190 0.00425176087515253
3200 0.0043676182433251
3210 0.00507388983498127
3220 0.00524590393669008
3230 0.00491167161224678
3240 0.00490089180951323
3250 0.00591907849534527
3260 0.00680499433944953
3270 0.00668993546715928
3280 0.00617184569292975
3290 0.00653705189524858
3300 0.00642687464584963
3310 0.00491602917486218
3320 0.0048242986847745
3330 0.00439173506713583
3340 0.00571315616262171
3350 0.00632448602190494
3360 0.00583654795173835
3370 0.0047328442588314
3380 0.0047790679659608
3390 0.00472710360819958
3400 0.00609905815769953
3410 0.00639739238713681
3420 0.00550687020087259
3430 0.00481613952291968
3440 0.00447939332217034
3450 0.00421722974706057
3460 0.00403490178464235
3470 0.00406350494467563
3480 0.0051522170481678
3490 0.00560120770418345
3500 0.00653633153470404
3510 0.00897486871700463
3520 0.00920440065701392
3530 0.00754913143173652
3540 0.00663561335889151
3550 0.00587605270810783
3560 0.00437370884096238
3570 0.00430635219886468
3580 0.00414711284996902
3590 0.00501518441809832
3600 0.00593624498906789
3610 0.00545059751907702
3620 0.0045046201712035
3630 0.00370096842576543
3640 0.00425673838330111
3650 0.00436012958211282
3660 0.00456714544094759
3670 0.00458400764012638
3680 0.00395294673465567
3690 0.00335999969549643
3700 0.00273289734457764
3710 0.00267396558977997
3720 0.00337880321308179
3730 0.00312833830871
3740 0.00387286396983258
3750 0.00403327753911278
3760 0.00455463143442967
3770 0.00483485030932514
3780 0.00405023230351279
3790 0.00356015725704902
3800 0.00466986685403529
3810 0.00537800871374405
3820 0.00552344308244091
3830 0.00519134722013321
3840 0.00454469720183826
3850 0.00431653105780673
3860 0.00327080372672767
3870 0.0024762360156162
3880 0.0022607221177468
3890 0.00253938903631623
3900 0.00295321919805278
3910 0.00317353546856938
3920 0.00222050305885911
3930 0.00209916489433639
3940 0.00172336210947442
3950 0.00199836541523336
3960 0.00271042438992739
3970 0.00334289360056495
3980 0.00378417983159091
3990 0.0038494539674423
4000 0.00379110796149207
4010 0.00339117962762217
4020 0.00263722437695022
4030 0.00237976029835119
4040 0.0029715014048175
4050 0.00207104530956911
4060 0.00182326795624725
4070 0.00171936186408644
4080 0.00226365464253879
4090 0.00249912267695868
4100 0.00321307541916519
4110 0.00289959591666976
4120 0.00309401842559096
4130 0.00185088278629142
4140 0.00266080767108834
4150 0.0026091502054603
4160 0.00344159799378125
4170 0.00341986526382443
4180 0.00265097771556075
4190 0.00222630441588988
4200 0.00227779357020498
4210 0.00232927172961238
4220 0.00220215398393699
4230 0.00214030377339377
4240 0.00212453438156791
4250 0.00234325751989646
4260 0.00163607678170923
4270 0.00153227811315313
4280 0.00200013118922537
4290 0.00234480773009841
4300 0.00301342835533557
4310 0.00394975956014616
4320 0.0042331884410097
4330 0.003603133070938
4340 0.00302896742385846
4350 0.00341652520229733
4360 0.00261366000797752
4370 0.00245658035091576
4380 0.00221421350513632
4390 0.00227384090045095
4400 0.00231043034348476
4410 0.00234335612957875
4420 0.00240591720519268
4430 0.00172622254386697
4440 0.00153369067013055
4450 0.00219254263570446
4460 0.00239543149070576
4470 0.00212078238805037
4480 0.00173966305748884
4490 0.00257658600090438
4500 0.00451844992271387
4510 0.00467325327568684
4520 0.00422943614155626
4530 0.00333427889159126
4540 0.00352403761508392
4550 0.00457078522756882
4560 0.00467462648867661
4570 0.00441759543630016
4580 0.00427343345053552
4590 0.00426704252875818
4600 0.00447082234141816
4610 0.00339100324744443
4620 0.00335588126539951
4630 0.00229279825842262
4640 0.00242522273415427
4650 0.00271695361588994
4660 0.00279529453651045
4670 0.00223407044884344
4680 0.00201703705036246
4690 0.00165323777208123
4700 0.00193484384207344
4710 0.00347126978161019
4720 0.00433301184774743
4730 0.00327063354896555
4740 0.00240774447137821
4750 0.00207693424535647
4760 0.00174697989375995
4770 0.0016996812619942
4780 0.00201549205731708
4790 0.0023296990052248
4800 0.0022556989057497
4810 0.00299636579929017
4820 0.00299390296070397
4830 0.00305704472806076
4840 0.0026642904374929
4850 0.00251968626276713
4860 0.00165445438443649
4870 0.00123042725115318
4880 0.00163472421912073
4890 0.00197202669644157
4900 0.00190286684356324
4910 0.00159388766807196
4920 0.00196804210308883
4930 0.00224294197926664
4940 0.00209917487839883
4950 0.00126846117892337
4960 0.00081429657767976
4970 0.00117309400452797
4980 0.00153294530058931
4990 0.00162801359787249
5000 0.00141889929197661
5010 0.00122396588527601
5020 0.00138906890738932
5030 0.00123777506125739
5040 0.0012172835805671
5050 0.00133820713192397
5060 0.00145768299032671
5070 0.00124707728225971
5080 0.00130637140210291
5090 0.00138798959007309
5100 0.00120932364218135
5110 0.00136630216808635
5120 0.00146603911493616
5130 0.00154989864546318
5140 0.00158428091880639
5150 0.00154452614096029
5160 0.00108264673338367
5170 0.00106156374083345
5180 0.00139228651513625
5190 0.00157507360735504
5200 0.00158069561386589
5210 0.00232472490357195
5220 0.00219573977343749
5230 0.00183188657172337
5240 0.00160484299740099
5250 0.00190442553808154
5260 0.00186535092650266
5270 0.00189815465589123
5280 0.00261594727526435
5290 0.00232445622678712
5300 0.00180247480754654
5310 0.00147771870249441
5320 0.00120713233585657
5330 0.00122033258761731
5340 0.00154091835571858
5350 0.00200427784719559
5360 0.00194001553624111
5370 0.00150432839053315
5380 0.00129839575371321
5390 0.00130884180925036
5400 0.000983019467744134
5410 0.000656666933302998
5420 0.000803793363327444
5430 0.00111924552542158
5440 0.00109182018282924
5450 0.000839638761827124
5460 0.000939389779053174
5470 0.00100586270809936
5480 0.000962513159003734
5490 0.00111986519600536
5500 0.00218591903497095
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.213496598246347
10 0.221634319885416
20 0.28869169568138
30 0.308667449720289
40 0.275122554115311
50 0.258568936603397
60 0.243121124658932
70 0.240116469806945
80 0.273294194810878
90 0.284136080121274
100 0.230957683225386
110 0.181480338909583
120 0.15652506596039
130 0.169273972510499
140 0.181629181624992
150 0.188077958325175
160 0.173463933615751
170 0.150511411777238
180 0.17023855742165
190 0.166106086790775
200 0.147514142917965
210 0.160074110991229
220 0.146066381206372
230 0.132548275305385
240 0.131865982645731
250 0.138764792453044
260 0.122213204767835
270 0.116350652698711
280 0.122609948744053
290 0.140048631813041
300 0.13134026380179
310 0.13107342843668
320 0.109302504938922
330 0.10117897489819
340 0.104257783018575
350 0.104077560925548
360 0.111264584193275
370 0.109187559455013
380 0.111026000553823
390 0.099204945025884
400 0.0962236205424927
410 0.0924523570035794
420 0.101874550757301
430 0.090257981956785
440 0.0880844587567822
450 0.0840978655677391
460 0.0771733797722186
470 0.0837246614621474
480 0.090557491993791
490 0.0751725089583421
500 0.0746348271339447
510 0.0732794595832787
520 0.0732822734436893
530 0.0803449887491046
540 0.0873272710762967
550 0.0848790729963055
560 0.0864344898002536
570 0.0747846872672662
580 0.0762147148521349
590 0.0727954402246238
600 0.0765853894269617
610 0.073650824136942
620 0.073268634259586
630 0.0708157797571627
640 0.0705792271779145
650 0.0714122318237951
660 0.0704192021694782
670 0.0668632403643191
680 0.0667865608838698
690 0.0728144164810584
700 0.0774039724411393
710 0.0693715982413241
720 0.0721840908033133
730 0.0724130445315312
740 0.0694385767093689
750 0.0691779704328309
760 0.0689569420233647
770 0.0651974445061285
780 0.0701517490105731
790 0.0746066829982812
800 0.0766359691675443
810 0.0714809866251815
820 0.0674503599772197
830 0.0658621372621862
840 0.0713334663929031
850 0.0701800187421102
860 0.0703511428610275
870 0.067293523390041
880 0.0709760486018847
890 0.0612464444139178
900 0.0666969145647203
910 0.065389218042085
920 0.0652176483187989
930 0.0683932271662077
940 0.0693955282126321
950 0.0573321383350098
960 0.0599996089889681
970 0.0633875396399679
980 0.0617902757596099
990 0.0597438553561072
1000 0.0589480671663594
1010 0.0579761116112241
1020 0.0594099385307367
1030 0.0600973847901653
1040 0.0619637586466591
1050 0.0661488222891406
1060 0.0633814530886562
1070 0.0565137944896171
1080 0.0534968247211053
1090 0.0531026166523455
1100 0.0569880436943002
1110 0.0592906333535038
1120 0.0619646986697759
1130 0.0668721767432804
1140 0.0589536605974669
1150 0.0557834397157603
1160 0.0577548401197772
1170 0.063977238170041
1180 0.0642609524947539
1190 0.0645712138234086
1200 0.0574505590314755
1210 0.0571388209184593
1220 0.0526192084603395
1230 0.0482425896825275
1240 0.0481540625668829
1250 0.0509462256066532
1260 0.056282216566428
1270 0.0575307562429097
1280 0.0543406514948874
1290 0.0526981219460054
1300 0.05011443214568
1310 0.0614283905308845
1320 0.0591936030727958
1330 0.0544549077593962
1340 0.0517652517059972
1350 0.0516876647507669
1360 0.0504063075698512
1370 0.0497484639270128
1380 0.0471140690370573
1390 0.0488714805995298
1400 0.0560931322089502
1410 0.0612525743320653
1420 0.0590881647058553
1430 0.0541304576062921
1440 0.0452055301277502
1450 0.0466954896633333
1460 0.0425819213797814
1470 0.0455071050196151
1480 0.0441031374707919
1490 0.044541196108275
1500 0.0422424523336206
1510 0.040440250911287
1520 0.0446835892394625
1530 0.0485761075644279
1540 0.0433398564714443
1550 0.0415574482544034
1560 0.0389108648416546
1570 0.0472002619437128
1580 0.0473599775988001
1590 0.0441217268648372
1600 0.0393651187993901
1610 0.0432441370610218
1620 0.0527556577599011
1630 0.0478283776980837
1640 0.037082777546744
1650 0.0484072678975526
1660 0.0453041622049104
1670 0.0384146540108963
1680 0.0373275959991282
1690 0.0364833080649843
1700 0.0367795095526249
1710 0.0364392213998804
1720 0.0338364119391845
1730 0.0379116315802326
1740 0.0387765888568385
1750 0.0418760547100243
1760 0.038763148737061
1770 0.0344942381642957
1780 0.0303261023192959
1790 0.0293428357008784
1800 0.032253686354113
1810 0.0383942384605818
1820 0.0368326986118821
1830 0.0393235857568516
1840 0.0375255604887467
1850 0.0318561113363217
1860 0.0309717035302833
1870 0.0346299121482122
1880 0.030900206387727
1890 0.0267518318791472
1900 0.0274665253878556
1910 0.0287219607796748
1920 0.0302635411356152
1930 0.0308312745054844
1940 0.0265519219058847
1950 0.0264205842210743
1960 0.0266749132198187
1970 0.0265114527523535
1980 0.0243656487037665
1990 0.0251952155504867
2000 0.027714019683518
2010 0.0230748543099557
2020 0.0293882437639305
2030 0.0293959187262374
2040 0.0321998429246192
2050 0.0255871867863098
2060 0.0231616414240244
2070 0.0169588491397515
2080 0.0225819250392195
2090 0.0236609785214472
2100 0.0229337793392333
2110 0.0224722550180755
2120 0.0271601820827028
2130 0.0262987234625826
2140 0.0208596547387698
2150 0.0187266283737074
2160 0.0168015815622467
2170 0.0188072051191233
2180 0.0194515930623407
2190 0.0200112365251933
2200 0.0199849789099432
2210 0.0200092367709058
2220 0.0230531366377232
2230 0.0224381873084504
2240 0.0247656379224072
2250 0.0185583864969602
2260 0.0185591287357533
2270 0.0211889237333978
2280 0.0199258239487821
2290 0.0196012588566036
2300 0.0184580068767796
2310 0.0169416938279735
2320 0.0144964322883383
2330 0.0128062009564949
2340 0.0125676149490507
2350 0.0130708643963393
2360 0.0148739961736493
2370 0.0167317481295439
2380 0.0192122493351531
2390 0.0166301139376091
2400 0.0170349332698169
2410 0.0168538374666829
2420 0.0149617383803221
2430 0.0122432073598053
2440 0.0117269840766235
2450 0.0117547016909661
2460 0.0141462303685736
2470 0.0178164028744331
2480 0.0174543678737711
2490 0.0187791695717266
2500 0.0206356834226533
2510 0.0203787331952295
2520 0.017078889473975
2530 0.0175153225321332
2540 0.0164970364966141
2550 0.0140825663219077
2560 0.0142684201096457
2570 0.0146970767995264
2580 0.0117879918645578
2590 0.0104500426358328
2600 0.00935919071277344
2610 0.0136269021559728
2620 0.0130907260985537
2630 0.0110230344797399
2640 0.013482715451006
2650 0.0171355621024678
2660 0.0163838618316495
2670 0.0123660578807197
2680 0.0134023038355797
2690 0.0112587634058928
2700 0.010315422526813
2710 0.0112935092745338
2720 0.0131695005649842
2730 0.0106286841510592
2740 0.0111869695837641
2750 0.0110932750198247
2760 0.010774342395517
2770 0.00843147443235974
2780 0.00913865769886061
2790 0.0083580578074462
2800 0.00748637434117543
2810 0.0108498370984293
2820 0.01313797306795
2830 0.012380183837529
2840 0.00898625904985495
2850 0.0111476526035745
2860 0.0101514054090813
2870 0.0102353401950184
2880 0.00831419961617172
2890 0.00623014972932716
2900 0.00623675588059164
2910 0.00680516696161651
2920 0.00733387635908745
2930 0.00716810521181054
2940 0.00497490033129064
2950 0.00507256161643038
2960 0.00562168316886705
2970 0.00558773508472391
2980 0.00538113492963513
2990 0.00466525477775137
3000 0.0048331611982091
3010 0.0049040070430616
3020 0.00615285829877362
3030 0.00679684693741982
3040 0.00666187014081994
3050 0.00699476029919547
3060 0.00841621939197728
3070 0.0100716339189847
3080 0.00961742800339758
3090 0.00802985015698423
3100 0.00746736040111853
3110 0.00825396921855031
3120 0.00916305998320386
3130 0.0107140573149066
3140 0.00957894714035966
3150 0.00878179716926995
3160 0.00592637916692224
3170 0.00501163588542908
3180 0.00575207014468423
3190 0.00523423174709838
3200 0.0053755473073186
3210 0.00620492054292707
3220 0.00645536548006399
3230 0.00603427452624061
3240 0.00607968208598242
3250 0.00753936187437265
3260 0.00921375165308105
3270 0.00871881138099223
3280 0.00799642149126995
3290 0.00858050652832373
3300 0.00850930091210885
3310 0.00608700218521956
3320 0.00594060827289151
3330 0.00518597504093759
3340 0.00741322185367067
3350 0.00822397701034917
3360 0.00766148745782076
3370 0.00571717605508365
3380 0.00577215298622728
3390 0.00593470298277837
3400 0.00828347786503505
3410 0.00838347898742434
3420 0.00689567510048357
3430 0.00612735935506484
3440 0.00566363349508405
3450 0.00517348880892082
3460 0.00457541328309359
3470 0.00485876952842447
3480 0.00629709731540717
3490 0.00708806627506767
3500 0.00847034613883547
3510 0.0124150830612611
3520 0.012756947676202
3530 0.0102313293620061
3540 0.0086743537673516
3550 0.00745060924709005
3560 0.00528892262335643
3570 0.00563210157006184
3580 0.00502331892819765
3590 0.00631187655616079
3600 0.00778543241361969
3610 0.00713931160814037
3620 0.00588454138916684
3630 0.00434219793706033
3640 0.00523648478966665
3650 0.00531834211602255
3660 0.00581078503195057
3670 0.00561650070514399
3680 0.00466559207526488
3690 0.00374328387226105
3700 0.00291398250963397
3710 0.00277227869321995
3720 0.00360347589461978
3730 0.0033054609898418
3740 0.00475352093982889
3750 0.00476272512329614
3760 0.00575669823185157
3770 0.006158068866235
3780 0.00501042520895415
3790 0.00411848776951851
3800 0.00569391211431983
3810 0.00685330784173948
3820 0.0072866483162093
3830 0.00665170963116701
3840 0.00564023949541111
3850 0.00520590269278825
3860 0.00375403300880697
3870 0.00264987291425009
3880 0.00234764901139181
3890 0.00277234423529654
3900 0.0034089081751997
3910 0.00388804216725326
3920 0.00255087579332481
3930 0.00224498293274698
3940 0.00173714263392126
3950 0.00206019760742153
3960 0.00289644639734377
3970 0.00374567310993778
3980 0.00453628329276825
3990 0.00471560211943797
4000 0.00463937960071534
4010 0.00405663939715415
4020 0.00283986659123241
4030 0.0024285000836612
4040 0.0031931519389016
4050 0.00220396080440481
4060 0.00199939093550779
4070 0.00186528375440919
4080 0.0024539381100817
4090 0.00269796383656172
4100 0.0036247048022311
4110 0.00321729636457436
4120 0.00348392338405241
4130 0.00173875673566423
4140 0.0030565385493936
4150 0.00281609960728385
4160 0.00400537813910037
4170 0.00383421873422892
4180 0.0028891428541005
4190 0.00231946359682637
4200 0.00253032337548829
4210 0.00250864982887705
4220 0.00226235196371691
4230 0.00225000144866349
4240 0.00231905953223121
4250 0.00269351895660059
4260 0.00173034433221698
4270 0.00143463699179399
4280 0.00207617556935715
4290 0.00261817622180172
4300 0.00371396350139738
4310 0.00494178886044027
4320 0.00534384137733351
4330 0.00415685832129892
4340 0.00342522899682192
4350 0.00358400477431092
4360 0.0025394386705713
4370 0.00243686187362849
4380 0.00227137654984162
4390 0.00232421341945943
4400 0.00242568476765587
4410 0.00257221391206622
4420 0.0026880529208727
4430 0.00188660219875464
4440 0.00165374502679322
4450 0.0023724527206057
4460 0.00258224078525047
4470 0.00231191769572204
4480 0.00179595541374851
4490 0.00300412727488365
4500 0.00584303602631822
4510 0.00618445992367748
4520 0.0055304620592974
4530 0.00397949520904944
4540 0.00412515525736525
4550 0.00509805716882472
4560 0.00524296077245498
4570 0.00515729212989366
4580 0.00559475035492517
4590 0.00539035178224408
4600 0.00557989445542598
4610 0.00412954605911606
4620 0.00410927372592153
4630 0.00254147502326814
4640 0.00261280429655087
4650 0.00292925855068864
4660 0.0032093080582571
4670 0.00245535935950976
4680 0.00222909261842633
4690 0.00177819501390408
4700 0.00199743652931337
4710 0.00407625165893162
4720 0.00511151291957819
4730 0.00374242200136091
4740 0.00248913134248587
4750 0.00210574998008198
4760 0.00181180529664533
4770 0.0017968818523596
4780 0.00212253237366786
4790 0.00242167530617832
4800 0.00238903229469676
4810 0.00367890362767214
4820 0.00351896044064091
4830 0.0035065367112923
4840 0.00293221263602127
4850 0.00288454811455323
4860 0.00187294776474448
4870 0.00122037279223827
4880 0.00144238415598364
4890 0.00188658010528865
4900 0.0018761857098739
4910 0.00172186374468407
4920 0.00221612330766416
4930 0.00253309682363392
4940 0.00231159556037346
4950 0.00133899720034216
4960 0.0007280273521269
4970 0.00109668932416909
4980 0.00143896529685254
4990 0.00160932046767427
5000 0.00145127466751605
5010 0.00117971964649662
5020 0.00135532054576709
5030 0.00115291856333498
5040 0.00113139546065633
5050 0.00126339835093583
5060 0.00136716719741222
5070 0.00127604036439479
5080 0.00134523220489438
5090 0.00140008735309268
5100 0.0011932598870825
5110 0.00123027352022566
5120 0.00133476360617549
5130 0.00146113570321872
5140 0.00165432171057385
5150 0.00155960304950797
5160 0.0010467930872583
5170 0.00091432270462021
5180 0.00130140387279899
5190 0.00139522563045917
5200 0.00148855909238473
5210 0.00240337126920216
5220 0.00244369483643594
5230 0.00214981683117996
5240 0.00173046302105285
5250 0.00197628400517033
5260 0.00196581928667198
5270 0.00187348987501117
5280 0.0029613659897344
5290 0.0025560188365136
5300 0.00203925687160253
5310 0.00143448352470246
5320 0.00110799702084387
5330 0.00110606667890588
5340 0.00145117393331395
5350 0.00191763864629026
5360 0.00193338099982991
5370 0.0015337399081591
5380 0.00133097186174833
5390 0.00130396056781333
5400 0.000950243239234365
5410 0.000629742552627301
5420 0.000690444605580505
5430 0.00101315573706885
5440 0.00107580439530716
5450 0.000775741879695032
5460 0.000955578207701927
5470 0.000974588257902764
5480 0.000922848111075729
5490 0.00113434809945817
5500 0.00291515989084895
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.000362080623381189
10 0.0130463867896106
20 0.0260961339665391
30 0.0175029698360373
40 0.0313276325887756
50 0.024658926135624
60 0.0259322099821543
70 0.0211004160747314
80 0.0197583501869991
90 0.03447220449849
100 0.0209281083998769
110 0.0339848847421717
120 0.015439903976976
130 0.0214866617848548
140 0.0151483479221645
150 0.0161966313669683
160 0.0284167962908134
170 0.0101849612667061
180 0.0185144068104117
190 0.0273121517116246
200 0.0219012673503889
210 0.0243000762620811
220 0.0236274943070238
230 0.0279535730904848
240 0.019522747016016
250 0.0167191154997793
260 0.0177715993648531
270 0.0227352783830048
280 0.0160958584735233
290 0.0279065332646435
300 0.0164345412403283
310 0.0235217586830623
320 0.0204033198193667
330 0.0192710285707973
340 0.0218769673890841
350 0.0233421698095314
360 0.0244640330798039
370 0.0242404863855968
380 0.024787362342959
390 0.0206462307865095
400 0.0143948366910857
410 0.0256489705063908
420 0.0272450972662528
430 0.0233758339767499
440 0.0215780049577454
450 0.0276032521389776
460 0.0212594261432964
470 0.0185236673383327
480 0.0214719039439396
490 0.024267972049169
500 0.0195280444675779
510 0.0248133617518468
520 0.0171462384625248
530 0.0243228535100321
540 0.0228524661981544
550 0.0239549316473743
560 0.0221218022574099
570 0.0218352796320529
580 0.0242694198256915
590 0.0274865256107008
600 0.0252487160142773
610 0.0222901839963751
620 0.0229639382728732
630 0.0230513366731891
640 0.0268871583762558
650 0.0257890881584593
660 0.0229584152572817
670 0.0207156603404991
680 0.0176373284402581
690 0.0226852923812485
700 0.0262212211429619
710 0.0197384062391046
720 0.0240941928125265
730 0.0308646865768559
740 0.0236538271051188
750 0.0214623560156329
760 0.0239246150480737
770 0.018509809632465
780 0.0209357481076621
790 0.0181624105103116
800 0.0241449581204132
810 0.0212880398272131
820 0.0203635890420399
830 0.0174819268312876
840 0.0225997719414681
850 0.020615673483801
860 0.0270945041974873
870 0.0200833323384291
880 0.0195896380349665
890 0.0176011018779193
900 0.0230504384565244
910 0.0205661562811221
920 0.0191788423083735
930 0.0171770564713532
940 0.0212222711924249
950 0.0181876030631934
960 0.0203956230078782
970 0.0204107538449158
980 0.0175393147033134
990 0.0160341795952057
1000 0.0184285000111319
1010 0.0185227431022215
1020 0.0192915699834607
1030 0.0157204434481877
1040 0.0183863711769468
1050 0.022892922220212
1060 0.0199146688989035
1070 0.0160206857102525
1080 0.0184211596932068
1090 0.0151236817492739
1100 0.0194250720651473
1110 0.0152742537760096
1120 0.0155950575569382
1130 0.0201081461061959
1140 0.0192345997270892
1150 0.0139558036664224
1160 0.0156512618156853
1170 0.0165965867738635
1180 0.0158449609370527
1190 0.0147299708261747
1200 0.0165281230111464
1210 0.0174054298129716
1220 0.0162573491872318
1230 0.0139197451086229
1240 0.0147618549414718
1250 0.0141693631947338
1260 0.014792462560078
1270 0.016639867271351
1280 0.0139738040732936
1290 0.0155928198102874
1300 0.0126133004015229
1310 0.0160149881055742
1320 0.0142481776332016
1330 0.0216760198886102
1340 0.0135925823426323
1350 0.0122952636545936
1360 0.0143785472609751
1370 0.0158691518960615
1380 0.0149664546708168
1390 0.0150865832555221
1400 0.0141109126765655
1410 0.0116612529218496
1420 0.0153214442371552
1430 0.0111074716670032
1440 0.0122025071576542
1450 0.0124533666283186
1460 0.0125297887460199
1470 0.0126600851747097
1480 0.00986319842390665
1490 0.0104987612020002
1500 0.00841233465433469
1510 0.00903262511710773
1520 0.0132082503728947
1530 0.0121955282049234
1540 0.0134351609486608
1550 0.0123264071253278
1560 0.0083509382977328
1570 0.0117879546805957
1580 0.0139653929156083
1590 0.0113165667367521
1600 0.00990834357749808
1610 0.00878260022157957
1620 0.0144897407917684
1630 0.0138963418748218
1640 0.00956509150903912
1650 0.00967776817786928
1660 0.00951447705716742
1670 0.00910701125215087
1680 0.00895888263913023
1690 0.00994368343835395
1700 0.00928185729333527
1710 0.00663196577634921
1720 0.00831560490065921
1730 0.00871153806187805
1740 0.0080305088621983
1750 0.00939702089563098
1760 0.0115669148152191
1770 0.0104841289086689
1780 0.00980308256040969
1790 0.00569047202259638
1800 0.00526347933340081
1810 0.00796498351621525
1820 0.00839806860227107
1830 0.00949439792154094
1840 0.0119006857315776
1850 0.0106114438923957
1860 0.00869642253286909
1870 0.0109912708867675
1880 0.0101356311866088
1890 0.00791271447742969
1900 0.00685882087381314
1910 0.00719516207192636
1920 0.00756142732068758
1930 0.00889310597442524
1940 0.00790647244375584
1950 0.00626676495710352
1960 0.00572281085888003
1970 0.00773058199862742
1980 0.00707900936720594
1990 0.00414253250137964
2000 0.00746762613700007
2010 0.00497550616628756
2020 0.00514655592295914
2030 0.00590152295288129
2040 0.00676235905112934
2050 0.00491092396072972
2060 0.00744837302365784
2070 0.00339001536963193
2080 0.00556239741423551
2090 0.00785253614138761
2100 0.00671354173344702
2110 0.00439652064841626
2120 0.00742218353760519
2130 0.00489487157447757
2140 0.00475024995139218
2150 0.00443346819777581
2160 0.00320532533868354
2170 0.00599873459684189
2180 0.00460038304391089
2190 0.00501279124208288
2200 0.00374173621615343
2210 0.00608925322027569
2220 0.00430417906423991
2230 0.00483855161875044
2240 0.00731599865065307
2250 0.00460944713508307
2260 0.0053167998249179
2270 0.003879308715395
2280 0.00378562326132966
2290 0.00445101727651392
2300 0.00512921933468196
2310 0.00503649119959339
2320 0.00485305012509425
2330 0.00248692749801133
2340 0.0035827532589397
2350 0.00198682551564152
2360 0.00367577349128398
2370 0.00389486124410359
2380 0.00497320095164583
2390 0.00387705663471031
2400 0.00320892844219698
2410 0.00492587006058893
2420 0.00372810096748699
2430 0.00499749097639002
2440 0.0041001724612555
2450 0.00207986118726831
2460 0.00360467531466336
2470 0.0063718437532712
2480 0.0065203922409768
2490 0.00538678139117056
2500 0.00719480143436748
2510 0.00683313674602381
2520 0.00283199118147039
2530 0.00562969503771963
2540 0.00447898207295465
2550 0.00326719433601449
2560 0.00292121892397144
2570 0.0033193520535769
2580 0.00524501922052399
2590 0.00392677615798421
2600 -0.000268485233150927
2610 0.00231850510125729
2620 0.00306764789776407
2630 0.00446317524543118
2640 0.00166191248732071
2650 0.00380540670096817
2660 0.00428064128373781
2670 0.0048517519580176
2680 0.00424661752295996
2690 0.00306427495588356
2700 0.00248622102054121
2710 0.00347041093083845
2720 0.00475732628844251
2730 0.00362999913536332
2740 0.00276418048808151
2750 0.00205187823002856
2760 0.00454342781283005
2770 0.00264115056332986
2780 0.00203610421130792
2790 0.000873482177249175
2800 0.00207475526479975
2810 0.00210126145359889
2820 0.00364830893292914
2830 0.00380177057952036
2840 0.00245806854766641
2850 0.0016327253541471
2860 0.00129073700789817
2870 0.00236240351937513
2880 0.00263879389862408
2890 0.00273117800735833
2900 0.00180098157789884
2910 0.00251061053446552
2920 0.00324596801169315
2930 0.00381422246667821
2940 0.00143161268425254
2950 0.00129922064250194
2960 0.00140128826412487
2970 0.00247619176697664
2980 0.0019042303982711
2990 0.00118072039272702
3000 0.000936707396701343
3010 0.00142082636139574
3020 0.00160155807360429
3030 4.50081635845562e-05
3040 0.000883852443043942
3050 0.000382009463981443
3060 0.000999267052482978
3070 0.00228647345043513
3080 0.00273331485304815
3090 0.00200890545830736
3100 0.00233232820489711
3110 0.00113291514879965
3120 0.001524133045508
3130 0.00355711062256503
3140 0.00359681889809598
3150 0.00481822763699503
3160 0.00331775902371191
3170 0.00141585682233274
3180 0.0010002630913202
3190 0.00188539571262672
3200 0.00241726418241539
3210 0.00252104892251588
3220 0.00190740387318589
3230 0.00157628186814198
3240 0.00261552091181893
3250 0.00187436287755642
3260 0.00271332120060042
3270 0.00223749613277105
3280 0.00270800869179948
3290 0.00186242633174758
3300 0.00316854515800302
3310 0.00179524574412624
3320 0.00185729655684099
3330 0.000559340427125667
3340 0.00170639800295971
3350 0.000240919906881923
3360 0.00121475700720723
3370 0.000997635642686784
3380 0.00214453326993498
3390 0.00181203258196242
3400 0.00226882889609939
3410 0.00229162380740063
3420 0.00191620975300537
3430 0.00272784581869802
3440 0.00234072405962199
3450 0.00184473003186271
3460 0.000698098315128478
3470 0.00144511084752148
3480 0.00258010089636169
3490 0.00279412934875787
3500 0.00188410968240162
3510 0.00291292469842664
3520 0.00274779407443934
3530 0.00232772619405885
3540 0.00255559333434261
3550 0.00237648125726078
3560 0.00157528357071464
3570 0.0022378973154832
3580 0.00170809934633651
3590 0.0014829393771918
3600 0.00211351131486791
3610 0.00304980013337634
3620 0.00307532241890858
3630 0.000984777534445896
3640 0.00203832055422831
3650 0.00117426249605605
3660 0.00245973729735763
3670 0.00170227865169324
3680 0.00197158693339589
3690 0.00210374287929778
3700 0.00149531151453089
3710 0.000793987709735572
3720 0.0010750675527778
3730 0.000267560139807841
3740 0.00156134033099408
3750 0.000994173029010593
3760 0.00216762254850917
3770 0.00194554723403776
3780 0.00198596867002349
3790 0.00134922428845113
3800 0.00165406924864299
3810 0.00137783447971308
3820 0.0017373261198882
3830 0.00164562098643218
3840 0.00218431806936233
3850 0.00140997511948118
3860 0.0011219377093427
3870 0.00115217078140466
3880 0.000284032039915725
3890 0.000646124247718806
3900 0.000977710476745337
3910 0.00168997997880332
3920 0.00151124316183302
3930 0.00146460948763212
3940 0.00110963711570838
3950 0.000651433357847586
3960 0.000243961595377343
3970 0.00137468987492711
3980 0.00175373073252189
3990 0.00155821006427199
4000 0.00152898558968753
4010 0.00121314602073265
4020 0.000510471567861992
4030 0.000747536649201636
4040 0.000841492830951519
4050 0.000715515053543466
4060 0.00123870548232575
4070 0.000393502352256872
4080 0.000662582513716057
4090 0.0012123836811428
4100 0.000932816938002381
4110 0.000996101645626165
4120 0.00142468803969532
4130 0.000231327546895014
4140 0.000559561414997955
4150 -0.000210613751844645
4160 0.000960069147114487
4170 0.00105573571013245
4180 0.000997511353720962
4190 0.000931357777817838
4200 0.00144582624740952
4210 0.00123508786926736
4220 0.000888712657340033
4230 0.00110454107158999
4240 0.000812674143671224
4250 0.00187865455831774
4260 0.00105050691715923
4270 0.000359395518378713
4280 0.000371504171446962
4290 0.000922199115168338
4300 0.000586930406883335
4310 0.000727810495479312
4320 0.000862913134789775
4330 0.000822742225008074
4340 0.000361189430168191
4350 0.00123704053982125
4360 0.000852448664102573
4370 0.000464088465204769
4380 0.000531393168768566
4390 0.000349214206038529
4400 0.000528928725103852
4410 0.0011385526103441
4420 0.00105764922030935
4430 0.000793189611057154
4440 0.000818505191147104
4450 0.00045012808859567
4460 0.000763780966209614
4470 0.00107748294198869
4480 2.22723113893759e-05
4490 0.000523789413319368
4500 0.000938071831222098
4510 0.00223025876400004
4520 0.00259719678673087
4530 0.00146505922624473
4540 0.00112588766592316
4550 -0.000126286481645485
4560 0.000688027831768439
4570 0.00153056028528853
4580 0.00271821160215811
4590 0.00203064270892155
4600 0.00186363265070236
4610 0.0014057040803078
4620 0.0013572163785401
4630 0.00117750106972769
4640 0.000748963017381525
4650 0.000918995121058107
4660 0.00139362927208806
4670 0.0013339797121048
4680 0.00093298284162975
4690 0.000425984181580981
4700 0.000103599505660091
4710 0.000740511760507588
4720 0.00119046100451061
4730 0.00162757557400101
4740 0.000691224809380088
4750 0.000858879501550446
4760 0.000868980759485859
4770 0.000954851701596841
4780 0.000530573731849391
4790 0.000888528685991216
4800 0.000640886146549024
4810 0.00136642672560042
4820 0.00159106277311524
4830 0.00146165093056796
4840 0.00130013485768639
4850 0.00134760694905185
4860 0.000902336856705618
4870 0.000521698638695908
4880 0.000474957488480421
4890 0.000913943237488921
4900 0.00117381201557779
4910 0.00103621388123152
4920 0.00126170492702516
4930 0.00106834508408351
4940 0.00151260972171171
4950 0.00104476141039725
4960 0.000573754156837494
4970 0.000432020554820914
4980 0.000389178835989463
4990 0.00107274514357946
5000 0.00117382658454865
5010 0.000837864896999606
5020 0.000463440743412121
5030 0.000471797730296572
5040 0.000472044770483927
5050 0.000508478003217237
5060 0.000907689790735521
5070 0.000541055519839791
5080 0.000169946434149104
5090 0.000537401605897094
5100 0.000611665966844175
5110 0.000427840101059526
5120 0.000549817424056892
5130 0.000943468792417136
5140 0.000918258934530199
5150 0.000895137379618302
5160 0.000596953051316698
5170 0.000136335590202652
5180 0.00061606822778912
5190 0.000307198489619814
5200 0.000716952620151821
5210 0.000786313112796778
5220 0.000896553399728159
5230 0.00095952111991575
5240 0.000852241031760389
5250 0.000639695954200074
5260 0.001045881405636
5270 0.000300608357724041
5280 0.00111766956868276
5290 0.000994689256456133
5300 0.00127298925258183
5310 0.000326750652884007
5320 0.000805993875304545
5330 0.000285390406521771
5340 0.000207296334788658
5350 0.000128611032518901
5360 0.00071397970486332
5370 0.000476728373340411
5380 0.000403297218785582
5390 0.000494421274660353
5400 0.000662649732744494
5410 0.00038974600243038
5420 0.000170271205404113
5430 0.000292520030990889
5440 0.000543631974999658
5450 0.000133192263773722
5460 0.000445592752034705
5470 0.000562002081238059
5480 0.000437148540430299
5490 0.000767420407954801
5500 0.00153486640620216
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.17722402657535
10 0.195703663526874
20 0.270929156363534
30 0.305518636513845
40 0.278006996627734
50 0.264485509553652
60 0.247869005848773
70 0.242965047846493
80 0.276713045622473
90 0.287735406980668
100 0.235462277048621
110 0.18990873342345
120 0.165350358022873
130 0.174537794915867
140 0.183117605331306
150 0.189634609010777
160 0.175464304727927
170 0.152639285793411
180 0.170629846606895
190 0.166938083935647
200 0.148128110814385
210 0.162928849336144
220 0.149527160154212
230 0.13705323776164
240 0.13603541755631
250 0.141996066387132
260 0.125176278138218
270 0.119039686841785
280 0.12435224287074
290 0.143429656751224
300 0.135566227891692
310 0.135488179455735
320 0.112486665556138
330 0.104395634492952
340 0.107977302128968
350 0.107323096328731
360 0.112754289322711
370 0.112612743511551
380 0.114676698185611
390 0.102308949920654
400 0.0997208134203138
410 0.0967046783659535
420 0.106651946670491
430 0.0947430150348258
440 0.090382624317021
450 0.0851754811884149
460 0.0784358381711007
470 0.0854477509312953
480 0.0933596935648344
490 0.0793578053317112
500 0.0777172552499758
510 0.0763476478972114
520 0.0770817239422367
530 0.0844105071526156
540 0.0908757040597182
550 0.0861516509706538
560 0.0884800636727813
570 0.0771117860200376
580 0.0800907879811129
590 0.0782168904983057
600 0.0796929752996
610 0.075532748972196
620 0.0751460182897695
630 0.0730897696137768
640 0.0729490713842629
650 0.0734008722813209
660 0.0716946819163572
670 0.0679343891979002
680 0.0686447232238253
690 0.0755498899007749
700 0.0798476026646699
710 0.0719504603846566
720 0.0751767612133924
730 0.0754663804190008
740 0.0728037630121108
750 0.0730709637771643
760 0.0726957751053125
770 0.0686517775783061
780 0.0725582538500177
790 0.0766159283210511
800 0.0782960567253317
810 0.0726604552485859
820 0.0686388775264352
830 0.0677819785150516
840 0.0740124577916421
850 0.0724032522540791
860 0.0724994108462237
870 0.0680227889602807
880 0.0721387607508239
890 0.0625743566598949
900 0.0683260529650508
910 0.0676175792933969
920 0.0665337760953511
930 0.0691165110422753
940 0.0704839787483358
950 0.0586388237627539
960 0.0612654825120673
970 0.0642469563365652
980 0.0626282648628648
990 0.0610867360278598
1000 0.0606070781417845
1010 0.058970152254064
1020 0.0609574633193509
1030 0.0614219112273794
1040 0.0625454813514196
1050 0.0669450986126903
1060 0.0644795215228273
1070 0.0575436995461313
1080 0.0542577783065706
1090 0.053081485793791
1100 0.0573638760038777
1110 0.0600984577134032
1120 0.0635044710501936
1130 0.06808450756742
1140 0.0591557097953058
1150 0.0559031353843114
1160 0.0579602456828939
1170 0.0648973897925115
1180 0.0654158687538752
1190 0.0655883358938644
1200 0.0583651761940972
1210 0.0580225153281259
1220 0.0532468939673668
1230 0.0481220466736763
1240 0.0486018272494503
1250 0.0513723132962041
1260 0.0568931285031485
1270 0.0591049404412062
1280 0.0556487133356936
1290 0.0528769782409284
1300 0.0501312320093734
1310 0.0616064833616082
1320 0.0592259000441218
1330 0.0541329345728236
1340 0.0511403734457097
1350 0.0513465399910737
1360 0.0501296108302509
1370 0.049272133439582
1380 0.0470161613605935
1390 0.0486756493769291
1400 0.0559836554190843
1410 0.060969198636085
1420 0.05869562485693
1430 0.0541537472431052
1440 0.0456116990759328
1450 0.0470174037622083
1460 0.0423658148572473
1470 0.0445718214993843
1480 0.0430212447150516
1490 0.0435845636388602
1500 0.0414297576772398
1510 0.0395574134443242
1520 0.0433916243987908
1530 0.0471300617021482
1540 0.0427062943773684
1550 0.0409218464071675
1560 0.0387962617240064
1570 0.0465625197406089
1580 0.0468191014666343
1590 0.0429383874312764
1600 0.0382632538204421
1610 0.0416523856218566
1620 0.0512701053801713
1630 0.0466835854784653
1640 0.0365335545963055
1650 0.0476820226268238
1660 0.0451338688564093
1670 0.0378842607729888
1680 0.0365375557265166
1690 0.0350668252163582
1700 0.0351948134199921
1710 0.0349062778652293
1720 0.0324695874076695
1730 0.0365049651930854
1740 0.0372516678257749
1750 0.0398649854671441
1760 0.0367709371781038
1770 0.0333141523132553
1780 0.0292585797834641
1790 0.0287085868423469
1800 0.0313282511456493
1810 0.0367149852270452
1820 0.0347013137534913
1830 0.0373094898502359
1840 0.0359088225537127
1850 0.0310685750331543
1860 0.0301922830542211
1870 0.0328732793327545
1880 0.0292798856532158
1890 0.0253597813785178
1900 0.0260631655147981
1910 0.0273573863814658
1920 0.028761036812408
1930 0.0293238771333117
1940 0.0251923450973593
1950 0.0253540767995012
1960 0.0252705844628896
1970 0.0248826592565635
1980 0.0224411663194643
1990 0.0235135037984177
2000 0.0261540410207023
2010 0.0219612873081492
2020 0.0271927047758212
2030 0.0271790121432799
2040 0.03021536988481
2050 0.0243016971379824
2060 0.0218873410484057
2070 0.0159737578887734
2080 0.0214070961204698
2090 0.0223870488646601
2100 0.0217972092255061
2110 0.0210424818089686
2120 0.0252125933222866
2130 0.0247148341666876
2140 0.0198992329077771
2150 0.0183334730246732
2160 0.0163012735326944
2170 0.0175682613413309
2180 0.0178161680509707
2190 0.0181382620967406
2200 0.0182791839382702
2210 0.0186094571302539
2220 0.0216616260646819
2230 0.020849937134171
2240 0.0228195800485297
2250 0.0171060276056177
2260 0.0175689788560571
2270 0.0199475460771779
2280 0.0187501269221786
2290 0.0181962433076542
2300 0.017065617448608
2310 0.0156522446098252
2320 0.0137496048898924
2330 0.0121807241678294
2340 0.011838589496491
2350 0.0121517120842431
2360 0.0136672840323982
2370 0.0153872080857057
2380 0.0177383092889908
2390 0.0154859554964225
2400 0.0159659660138175
2410 0.0157227390441481
2420 0.0139953809866426
2430 0.01134466307478
2440 0.0109208051120336
2450 0.0111457979647275
2460 0.0130966211618138
2470 0.0160917149972637
2480 0.0160413436013521
2490 0.0169058812953951
2500 0.0185207605035022
2510 0.0183294732914414
2520 0.0157177003122283
2530 0.0158538411672044
2540 0.0151154569583931
2550 0.0131837189199362
2560 0.0134102200785811
2570 0.0138078332539923
2580 0.0112035991655406
2590 0.00999476953898159
2600 0.00911473439590603
2610 0.0128678435293998
2620 0.0120878628127968
2630 0.0100328999367018
2640 0.012557118341961
2650 0.0161617962033897
2660 0.0152302933948803
2670 0.0115393839548706
2680 0.0121134335330403
2690 0.0101519536550076
2700 0.00923223886304136
2710 0.0102143949191661
2720 0.01182662163361
2730 0.00961138535934262
2740 0.0103702627213135
2750 0.0102812888981526
2760 0.0100120074608628
2770 0.00782351747364267
2780 0.00873170506435041
2790 0.00793003957042085
2800 0.0070163377130124
2810 0.00975452556622434
2820 0.0116865368201475
2830 0.0111753588657753
2840 0.00835444435637803
2850 0.0102154809419366
2860 0.00926800449293404
2870 0.00942697207563775
2880 0.0078646381912604
2890 0.00583187485092254
2900 0.00614868270364797
2910 0.00680925713214503
2920 0.00718464069905197
2930 0.00658893568002177
2940 0.00493011543865382
2950 0.00500596660031726
2960 0.0056263217182965
2970 0.0055888998813375
2980 0.00554303472771044
2990 0.00476875391539477
3000 0.00498642608416804
3010 0.00502677110882968
3020 0.00611889265387059
3030 0.00661751544453511
3040 0.0062508267595546
3050 0.00658665808997355
3060 0.00786460777180588
3070 0.00937360124353682
3080 0.00890811049350996
3090 0.00750596923741175
3100 0.00689113638526682
3110 0.00764624815026776
3120 0.00850837485888941
3130 0.00958797014710783
3140 0.00856530916462064
3150 0.00781926773715564
3160 0.00562291681138564
3170 0.00505831457685647
3180 0.00549086768579722
3190 0.00489939679187019
3200 0.00502264494477969
3210 0.00605585970370347
3220 0.00634810737789789
3230 0.00606716196945241
3240 0.00636515716456052
3250 0.0074141257912742
3260 0.00801724414347712
3270 0.00771208273144676
3280 0.00708727699835872
3290 0.0075228773504805
3300 0.00752614618569382
3310 0.00574634421747532
3320 0.00572363859402374
3330 0.00513876117872551
3340 0.00712516307935964
3350 0.00773211366436562
3360 0.00703064647607726
3370 0.00575111721328143
3380 0.00568652076980808
3390 0.0054175427497955
3400 0.00719508149573897
3410 0.00759957969713777
3420 0.00634610016788741
3430 0.0056281383464151
3440 0.00511709572085281
3450 0.00472661875678762
3460 0.00448938446224369
3470 0.00454414678876648
3480 0.00580179107336053
3490 0.00652917295585015
3500 0.00772052275015495
3510 0.0108468016555104
3520 0.0113138061936107
3530 0.00914857028066333
3540 0.00804937384421295
3550 0.00681323535430975
3560 0.00492170341594088
3570 0.00493082634734248
3580 0.00479249268542393
3590 0.00580042599430492
3600 0.00714723866887845
3610 0.0065404618977915
3620 0.00528266350956326
3630 0.00417878396967791
3640 0.00488202826218531
3650 0.00498434820387155
3660 0.00529136021269577
3670 0.00519111603721856
3680 0.00449197766282503
3690 0.00378931376792894
3700 0.00305737964240468
3710 0.00310938075064895
3720 0.00401045685634025
3730 0.00366555671196883
3740 0.00435359970608831
3750 0.00444639181538327
3760 0.00517403022713435
3770 0.00549632976174457
3780 0.00457369040448868
3790 0.00391242376626506
3800 0.00543526488485039
3810 0.00643291109296253
3820 0.00643701372912652
3830 0.0059779308187997
3840 0.00530319464750068
3850 0.00502818844752738
3860 0.00373581311676688
3870 0.00276862389163958
3880 0.00245953364173719
3890 0.00278309717843313
3900 0.00327771472628676
3910 0.00360870147537805
3920 0.00251955530904132
3930 0.00232404436323624
3940 0.00190945368477567
3950 0.00223318205135382
3960 0.00303198818841897
3970 0.00388907344024724
3980 0.00442352538069554
3990 0.0044516530430756
4000 0.00434166429498817
4010 0.00383207095672903
4020 0.00297147790778955
4030 0.00260962335901334
4040 0.00333515424159397
4050 0.00240303490902971
4060 0.00212085743671126
4070 0.00187312084139955
4080 0.00244402370821101
4090 0.00276399436752135
4100 0.00374192822921618
4110 0.00346273010250242
4120 0.00375397998906653
4130 0.0021373815641895
4140 0.00313259254704485
4150 0.00308208320146069
4160 0.00389029038486524
4170 0.00382963134910432
4180 0.00295761502351912
4190 0.00248763232704808
4200 0.00248123995845384
4210 0.00259447532290007
4220 0.00246925667546759
4230 0.00243159227511781
4240 0.00234532611890053
4250 0.00263087865947777
4260 0.00180875355492226
4270 0.0017545801523988
4280 0.00225089135082536
4290 0.00262434937432636
4300 0.00345931029840566
4310 0.00460754105132487
4320 0.00501809136127708
4330 0.00417755591496319
4340 0.00346989765835042
4350 0.00419154466157425
4360 0.00318156058110458
4370 0.00278669931733027
4380 0.00251386422520187
4390 0.00257571557313263
4400 0.00261302794197946
4410 0.00262927246483276
4420 0.00275066810965255
4430 0.00196938870729802
4440 0.00169622046160279
4450 0.00243384579281389
4460 0.00269104453468815
4470 0.00239012423764865
4480 0.00185181753720895
4490 0.00296160365996431
4500 0.0053042511387263
4510 0.00542271025260983
4520 0.00489375286576732
4530 0.00384147945513748
4540 0.0040614275012439
4550 0.0053178932117388
4560 0.00574711053966859
4570 0.00531683907730655
4580 0.00499967407830851
4590 0.00504411091861449
4600 0.00525397944120079
4610 0.0038729635305296
4620 0.0038152633447998
4630 0.00257607765117527
4640 0.00268948437956595
4650 0.00308591683233722
4660 0.00317637299970855
4670 0.00251166972724802
4680 0.00220204336352082
4690 0.00175044593269043
4700 0.00215049172501127
4710 0.00402989593652286
4720 0.00508134310523707
4730 0.00382802797839412
4740 0.00265692566629596
4750 0.00230017323137015
4760 0.00194416975115496
4770 0.00188003874838822
4780 0.00221255816908901
4790 0.00266061538567671
4800 0.00253733087619694
4810 0.00357521661758693
4820 0.00362310950049368
4830 0.00343051359516508
4840 0.00300095325308044
4850 0.00278424778496651
4860 0.0017814351711324
4870 0.00132648975901316
4880 0.00196955692203711
4890 0.00238928727153979
4900 0.00233423537383736
4910 0.00177441097407945
4920 0.00218499872146893
4930 0.00242955019983571
4940 0.00228387660335641
4950 0.00138811814934101
4960 0.000886847237357069
4970 0.00125739235456005
4980 0.00171041613263858
4990 0.00182314619229956
5000 0.00157931312951545
5010 0.00138971844920178
5020 0.00154990798366503
5030 0.00137273005790025
5040 0.00139317840617463
5050 0.00158584262211385
5060 0.00176336630931169
5070 0.00145710119502459
5080 0.0014616384062528
5090 0.00158667677992966
5100 0.00138188464619829
5110 0.0015957388452375
5120 0.00173123609918701
5130 0.00183191586449516
5140 0.00183339981712819
5150 0.00175331873423506
5160 0.00118081397390413
5170 0.00116665901788694
5180 0.0016677450567621
5190 0.00197142001241995
5200 0.001976344795205
5210 0.00286794617756426
5220 0.00253210044394852
5230 0.00197604021340011
5240 0.00177903448963191
5250 0.0021615566998109
5260 0.00213225437447114
5270 0.00214457372097374
5280 0.0032170265271653
5290 0.00284933905487883
5300 0.00209126217105511
5310 0.00167475959635242
5320 0.00134882339050712
5330 0.00133877781550155
5340 0.00168388383505804
5350 0.00225945413755369
5360 0.00220563921028989
5370 0.00169171569778421
5380 0.00138631601913154
5390 0.00142013673911784
5400 0.00108755406357146
5410 0.000714578171963218
5420 0.000876192627366291
5430 0.00124499784847796
5440 0.00122213932461649
5450 0.000895462214060702
5460 0.00101351301685418
5470 0.0011156387853019
5480 0.00109435428747342
5490 0.00131065436388907
5500 0.00255517765753649
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.216063997437377
10 0.223819295252251
20 0.291537968365053
30 0.314938800891046
40 0.279465684403449
50 0.256003498637323
60 0.235014482535843
70 0.231371301492405
80 0.263719357489862
90 0.266264574902506
100 0.204152523676725
110 0.155537352699396
120 0.127208802783434
130 0.138043133229287
140 0.154640121296459
150 0.154605226073122
160 0.132048765269403
170 0.102517860819824
180 0.125592806364583
190 0.113835920823126
200 0.0912878544656445
210 0.105313572993112
220 0.0928387279708279
230 0.0779961472529294
240 0.0746559559475622
250 0.0814878103714656
260 0.0562729208180067
270 0.0471344161771646
280 0.0472992261784572
290 0.0776688928721964
300 0.0617240661293535
310 0.060163071405247
320 0.0368032267773258
330 0.0230799448833292
340 0.024946384892137
350 0.0253573326407059
360 0.0396599958784884
370 0.0380245667973158
380 0.0404296737211529
390 0.0230080107475543
400 0.0170544684460297
410 0.0125554779919863
420 0.0236453997526756
430 0.0128532141871025
440 0.0115243890988442
450 0.0100530787518591
460 0.00307095826473368
470 0.0100939447545042
480 0.0153116967577289
490 0.00179592497667429
500 0.000248768928039462
510 0.00396288455970769
520 0.000894261361196937
530 0.0100578048113282
540 0.0133921029387448
550 0.0157785692945801
560 0.00999470181619462
570 -0.00491709648451399
580 -0.00095400011524009
590 0.00192576914664357
600 0.002521808117607
610 -0.002047394664061
620 -0.000250800258916932
630 0.00151588039629946
640 0.00182755283293822
650 -0.00110494694679799
660 -0.00379993185442916
670 -0.00810798739313024
680 -0.00666095350039872
690 0.000863407106508367
700 0.00825334312946868
710 -0.000202402102449115
720 0.00236010892459513
730 0.00396531984363706
740 -0.00335019981739823
750 -0.00395349597888651
760 0.00187122621767783
770 -0.00229959287979658
780 0.00675891649908009
790 0.0121033626212448
800 0.0186456405500808
810 0.0127198570682039
820 0.00405404709787431
830 -0.000851161434974581
840 0.00959723084536991
850 0.0130480059994179
860 0.0135072672181386
870 0.00701804127783365
880 0.00969459379984013
890 0.00539226160340892
900 0.0110824916742988
910 0.00900807021434072
920 0.00655521019069469
930 0.0100262267458162
940 0.0144245723123517
950 -0.00223397145345396
960 0.00739058775500314
970 0.0149369287081394
980 0.010240922137923
990 0.00650975452690086
1000 0.00844779436583197
1010 0.00681990880476035
1020 0.0124915179469411
1030 0.0119051317968118
1040 0.0148826994228148
1050 0.0196093021963582
1060 0.0128934150361537
1070 0.00671988486834765
1080 0.0105061584183965
1090 0.0095376649872759
1100 0.0111014354824212
1110 0.0129237834686094
1120 0.0172754996439812
1130 0.0216411668000957
1140 0.0131023928377573
1150 0.00483919447522217
1160 0.00911425912091104
1170 0.0194298907773955
1180 0.0180240447564479
1190 0.0192769073502578
1200 0.014506401251569
1210 0.0166988471012375
1220 0.0134878004011937
1230 0.0104979317572982
1240 0.0137176812023071
1250 0.0103376944415453
1260 0.0159952037789989
1270 0.01812684172489
1280 0.0185672522809121
1290 0.0222118040092743
1300 0.0190029549423389
1310 0.0324532004948542
1320 0.0278688001707811
1330 0.025535835225462
1340 0.0191349164436199
1350 0.0210082141328465
1360 0.021233392923536
1370 0.0201849388476831
1380 0.0177005911099546
1390 0.0212812436277783
1400 0.027734265036021
1410 0.0313690739835065
1420 0.0319629232325707
1430 0.0230203511835418
1440 0.0176534914097108
1450 0.0221350600259541
1460 0.0180598370874855
1470 0.0235692686492227
1480 0.0215454458950279
1490 0.0242194082873919
1500 0.0181688664087787
1510 0.0182252715215465
1520 0.0254201757551976
1530 0.0287439439665764
1540 0.0215613153819308
1550 0.0224970124918013
1560 0.0204377149434253
1570 0.0311984887880192
1580 0.0296140369808798
1590 0.0260032961809339
1600 0.0196172244973167
1610 0.0266753437116911
1620 0.0338082958333347
1630 0.033061243276023
1640 0.0209956187987517
1650 0.0332243893677263
1660 0.0295206703882187
1670 0.0237944788307585
1680 0.0219914962512523
1690 0.0233740167641281
1700 0.0225990884494681
1710 0.0228510218657722
1720 0.0235222882725818
1730 0.0272981249543734
1740 0.0272344032172764
1750 0.0327407052152974
1760 0.0285410208380041
1770 0.0213062921633769
1780 0.0171233727336523
1790 0.0166894920950302
1800 0.0210483813444323
1810 0.027491092989033
1820 0.0263195158344319
1830 0.0300364955284401
1840 0.0283788719737014
1850 0.0232117963739421
1860 0.0225350610960605
1870 0.0273369141341951
1880 0.022224899112664
1890 0.0166436905521686
1900 0.0154449400680665
1910 0.0171551022511022
1920 0.0201411110419666
1930 0.0234263089456823
1940 0.0199714070393094
1950 0.0201480402859527
1960 0.0195163617392339
1970 0.0189029538660392
1980 0.0174163647866566
1990 0.0185273442148823
2000 0.0199268891637941
2010 0.0158585042948881
2020 0.0235917833429421
2030 0.0234377266632394
2040 0.0262649171344119
2050 0.0182095467107618
2060 0.017096182406753
2070 0.0114856049073729
2080 0.0174465160069768
2090 0.0190330498475612
2100 0.0169408707638859
2110 0.0165241029151082
2120 0.0209584348027094
2130 0.0202378818789869
2140 0.0141810168274843
2150 0.0122254450054566
2160 0.0103369952534143
2170 0.0136460603626875
2180 0.0145034927884151
2190 0.0146868565290192
2200 0.0154089708523462
2210 0.0158466548484712
2220 0.0192995306750316
2230 0.0167277037110673
2240 0.0187016565380351
2250 0.012499585556069
2260 0.0135590831013834
2270 0.0162789843408586
2280 0.0141132789824422
2290 0.0147713168126366
2300 0.0137988117822393
2310 0.0106338511917089
2320 0.00742358547403018
2330 0.00624036327346542
2340 0.00703518250712184
2350 0.00772411569470421
2360 0.00910377690740807
2370 0.00996922206086345
2380 0.0119372109918144
2390 0.00931447193474092
2400 0.0123716789915041
2410 0.0129487202744817
2420 0.0107438990672428
2430 0.00854997640658427
2440 0.00659298111647715
2450 0.00615635532283844
2460 0.0091171095192802
2470 0.0136345262623596
2480 0.0138604579647704
2490 0.0143477870937581
2500 0.0170932188745299
2510 0.0168447716377753
2520 0.0133507817414493
2530 0.0135825318505863
2540 0.0113103659492259
2550 0.00856269795951049
2560 0.0103983892993069
2570 0.0109440058178057
2580 0.00961110253803959
2590 0.00774984780794809
2600 0.00527023871743861
2610 0.00990271181885418
2620 0.00871893029254996
2630 0.00735230747308877
2640 0.00897147383739976
2650 0.0146769305379954
2660 0.013323821437734
2670 0.00814127893429239
2680 0.00970935141881427
2690 0.00744677995254728
2700 0.00591228081007695
2710 0.00601691881665885
2720 0.00990087572595261
2730 0.00699523309823219
2740 0.00793558026191398
2750 0.00764903652590828
2760 0.00731648635475681
2770 0.00268136761372633
2780 0.00292828472753374
2790 0.00216491545059182
2800 0.00347248804010951
2810 0.00742155160320157
2820 0.0100357259060705
2830 0.00859608353549691
2840 0.0064306038289349
2850 0.0088186011282078
2860 0.00726784466273314
2870 0.00673061814191314
2880 0.00308731957156551
2890 0.000948170758678307
2900 0.00228178922730677
2910 0.00443306521084671
2920 0.00563932636848685
2930 0.00417705065803263
2940 -0.00084673880298397
2950 -0.000308794672886819
2960 0.00230672678570087
2970 0.0032409513028351
2980 0.00264427760100369
2990 0.0011230243768296
3000 0.00116367896087349
3010 0.000487748188914481
3020 0.0024694249629264
3030 0.00283224734829474
3040 0.00214157401139013
3050 0.00283880288606644
3060 0.00532379628172029
3070 0.00767912738498691
3080 0.00726096302320016
3090 0.00588455509555859
3100 0.005590890919871
3110 0.00599961742153206
3120 0.00702963811423433
3130 0.00890772205926725
3140 0.00778623276428983
3150 0.00727878936439664
3160 0.00317240823341519
3170 0.00105148530030184
3180 0.0013020238906472
3190 0.00205313768494223
3200 0.00189106641432125
3210 0.0036863652044394
3220 0.00348923064711343
3230 0.00236010180486796
3240 0.00306546841624739
3250 0.00521587563867624
3260 0.00722203271526549
3270 0.00591787553432393
3280 0.00510683485883303
3290 0.00595478325078683
3300 0.00606951756097104
3310 0.00362046854358883
3320 0.00345106401659516
3330 0.00270679657283787
3340 0.00576277658013254
3350 0.00644358918875912
3360 0.00507145863287735
3370 0.00365192317370114
3380 0.0034415422028704
3390 0.00348586082154385
3400 0.00597337233762482
3410 0.00614768772107293
3420 0.00344424767934904
3430 0.00127882393912962
3440 0.000680396157771874
3450 0.00147590056764142
3460 0.000748273514475547
3470 0.00171506904831076
3480 0.00405750966092715
3490 0.00527435682368574
3500 0.00628136118203425
3510 0.0103565177578123
3520 0.0109081486092021
3530 0.00869593392620813
3540 0.00656966039594266
3550 0.00483113270458046
3560 0.00135596518687474
3570 0.00233921190303614
3580 0.00126020715793896
3590 0.00294111954172609
3600 0.00557654171371812
3610 0.00511361960194007
3620 0.00358209581316913
3630 0.00165652115419
3640 0.00341425527775831
3650 0.00312146320653624
3660 0.00373635662518841
3670 0.00185439703421835
3680 0.000930458559061878
3690 0.00147297392369976
3700 0.00059231180065606
3710 -0.000153005999076986
3720 0.000837453580667577
3730 0.000162171900540815
3740 0.00212007861518247
3750 0.00142055929996393
3760 0.00244574402930626
3770 0.00304753711751523
3780 0.00169295574670974
3790 0.0013082603985922
3800 0.00276570580682818
3810 0.00397928365617519
3820 0.00408762829340104
3830 0.00338403909384
3840 0.00180419495277708
3850 0.00289366442828047
3860 -0.000359790724315502
3870 -0.00102074507124226
3880 -0.000580500943717463
3890 0.000298998055462202
3900 0.000823964616622961
3910 0.00183169890546478
3920 -0.000140708595349018
3930 -0.000474006948705076
3940 -0.000518345059922017
3950 -0.000521868959190362
3960 -3.33442427607056e-05
3970 0.00129706346794079
3980 0.00178528200859612
3990 0.00243243748966957
4000 0.00291484026283119
4010 0.00130132224894364
4020 -0.000405914272554194
4030 -0.000991941357549127
4040 0.000772477975680589
4050 -0.000411570324195123
4060 -0.000919768210390667
4070 -0.00204807163039396
4080 -0.000340500236651474
4090 -1.16727338603485e-05
4100 0.00207798279616669
4110 0.00175706640666994
4120 0.00186158937368323
4130 -0.000255160024731798
4140 0.00104960343004169
4150 0.000382942381014168
4160 0.00154999211675788
4170 0.00116732832356067
4180 0.000189518902219555
4190 0.000268935374787501
4200 0.000714675549911293
4210 0.00111921114600547
4220 0.000284365715142183
4230 -0.000396825305197387
4240 -0.00234354047692679
4250 -0.00126630552682816
4260 -0.00167060472273666
4270 -0.000733651611909251
4280 0.000316184383619474
4290 -0.00031224868211547
4300 0.000707891118581399
4310 0.00221468402097271
4320 0.00281188838929268
4330 0.000908813061948949
4340 0.000337178327682299
4350 0.00217387498408279
4360 0.000376722775010571
4370 0.000352832674937776
4380 0.000220934931005877
4390 0.000363989443118161
4400 0.00047297279542698
4410 0.00092868893383924
4420 0.000922558822323927
4430 -0.000491079759613253
4440 -0.000998562149432283
4450 0.000124825190196017
4460 0.000255056813776229
4470 -7.43787186312374e-05
4480 -9.7225835259122e-05
4490 0.000217293840342001
4500 0.0031152291456298
4510 0.00339106791032436
4520 0.00425055758318343
4530 0.00233251306379091
4540 0.00235875807399493
4550 0.00241888960648824
4560 0.00251874365633835
4570 0.00303122989396475
4580 0.00462015440036376
4590 0.00462191796587428
4600 0.00464108705087419
4610 0.00210677726244262
4620 0.00192018950403584
4630 5.39268666243233e-05
4640 -0.000131330329419032
4650 0.000939224573636285
4660 0.00085178897629761
4670 -0.000370415982072466
4680 -0.000773267642292409
4690 -0.00122159469789139
4700 -0.0015723909533855
4710 0.000497204396335319
4720 0.00181456560309483
4730 0.000100342820566626
4740 -0.00053842007473263
4750 -0.000827147957499395
4760 -0.000691758707647139
4770 -0.000312251100861087
4780 4.19791007135525e-05
4790 0.000258655944110919
4800 -0.000658768605756773
4810 0.000314631402283005
4820 0.000961203605843222
4830 0.00023162195139064
4840 -0.00024430598384681
4850 0.000486273618160297
4860 -0.00106467277901024
4870 -0.000811387857902518
4880 6.04213789233783e-05
4890 0.000386416947754241
4900 8.00701168287271e-05
4910 -0.000457216492641012
4920 0.000691719235878586
4930 -6.62132732182886e-05
4940 -0.000548651418753243
4950 -0.00112258400792462
4960 -0.00126988097717683
4970 -0.00172754813096131
4980 -0.00185152309981771
4990 -0.000567059223236781
5000 -0.000269188952282381
5010 -0.000818902321878279
5020 -0.000505420758510965
5030 -0.000783190827418681
5040 -0.00197690635821458
5050 -0.00141306692816415
5060 -0.00027749311292211
5070 6.09758346774924e-05
5080 -0.00155868931134804
5090 -0.00150061940436393
5100 -0.00137843229628496
5110 -0.000529910697319057
5120 -0.000684021821250311
5130 -0.000713489206902828
5140 -0.000549599505405096
5150 -0.000171329131825034
5160 -0.00142092735015218
5170 -0.0016417216882279
5180 -0.000297635847584242
5190 -0.000270356653784947
5200 -3.3812642010386e-05
5210 0.00184564611649381
5220 0.00107666968234751
5230 0.000190024094046621
5240 -0.00068150323919786
5250 -0.00055098971450188
5260 4.3752721082746e-05
5270 0.00047198782659388
5280 0.00180043874683793
5290 0.00114661337761304
5300 0.000260866016000185
5310 -0.000179802855556173
5320 -0.000208619412793597
5330 -0.000780793654333664
5340 -0.000407278094703685
5350 0.000721611025906406
5360 0.000345408316999369
5370 -0.00048984059984016
5380 -0.000597951601351099
5390 -0.00143939184530182
5400 -0.00151830572575749
5410 -0.00149871978472753
5420 -0.00111542638973163
5430 -0.000710184490145781
5440 -0.00109944871277109
5450 -0.00181992386541383
5460 -0.00168188783374632
5470 -0.000745682540804799
5480 -0.000639876206122145
5490 -0.000579142221202566
5500 0.00104235831120969
};
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.224195884855653
10 0.232311004719013
20 0.299695027768073
30 0.325497647848414
40 0.286805612393131
50 0.268939591245606
60 0.25138145379546
70 0.248340081423004
80 0.282539300293947
90 0.290755622173933
100 0.237339346715682
110 0.19069915591938
120 0.16628470928133
130 0.176015838702686
140 0.186133826921057
150 0.193361373875231
160 0.177145176595679
170 0.153570445869264
180 0.172473232995762
190 0.168567340036813
200 0.150646646189969
210 0.165069419573748
220 0.15107524552526
230 0.137435279419145
240 0.137035262562111
250 0.14298740417165
260 0.12563325432152
270 0.11950047894727
280 0.124818915973986
290 0.14432834082997
300 0.136312708841766
310 0.136069298954716
320 0.112928486607763
330 0.104709574772336
340 0.108662300763228
350 0.107914498585201
360 0.113057893548023
370 0.11301805787753
380 0.114993556295926
390 0.102596966383463
400 0.099882641878827
410 0.0970411013929936
420 0.107016484170285
430 0.0949534438879921
440 0.0905310747109419
450 0.0853273718448364
460 0.0785416490008351
470 0.0855400911495952
480 0.093585357307927
490 0.07958923572988
500 0.0778110893225647
510 0.076479591494716
520 0.077259555856946
530 0.0846379361321141
540 0.0910882104636574
550 0.0864168832343619
560 0.0887227595456867
570 0.0773049051134037
580 0.0801978179904401
590 0.0783828356200359
600 0.0798717973101828
610 0.0756322921599761
620 0.0752896751815597
630 0.0732861659304296
640 0.0731200533089941
650 0.0735371685822101
660 0.0717853861755893
670 0.0680684205368389
680 0.0687455134445362
690 0.0756234494853255
700 0.0799802838071397
710 0.0720907355252339
720 0.0753534906369721
730 0.0756567411893045
740 0.0729351984655264
750 0.0732500826052652
760 0.0728588687973587
770 0.068823856261999
780 0.07278309312963
790 0.0768411613887502
800 0.0785516146216152
810 0.0728735061085275
820 0.0688713607910752
830 0.067935600909641
840 0.074320954428596
850 0.0727414007720329
860 0.0727715142881134
870 0.0682024126083421
880 0.0723417565707334
890 0.062806847928107
900 0.0686942954713544
910 0.0679988593207431
920 0.0668470072901812
930 0.0694966032247917
940 0.0709978431065579
950 0.058951606808393
960 0.0616384508821937
970 0.0648709443795268
980 0.0632693505001359
990 0.0616500008053743
1000 0.0611884597354613
1010 0.0595160991153991
1020 0.0615354264663547
1030 0.0620681872026474
1040 0.0634151211635356
1050 0.0677079518024893
1060 0.0651490095745752
1070 0.0581909104815121
1080 0.0550392643958378
1090 0.0540435886872873
1100 0.0584189491873461
1110 0.061136022441224
1120 0.0643423494292866
1130 0.0691672175581778
1140 0.0602438375982839
1150 0.0567152728338566
1160 0.0587455986989671
1170 0.0660146998648655
1180 0.0666165686804636
1190 0.066629796832927
1200 0.0594992531857995
1210 0.0593331367657924
1220 0.0545439161244131
1230 0.0491670945039249
1240 0.04940263469108
1250 0.0523435750203724
1260 0.0582535078967939
1270 0.0604936888392396
1280 0.0571066703509619
1290 0.0543135671575576
1300 0.051486736343131
1310 0.0632776643602888
1320 0.0608463850203218
1330 0.0557468882941582
1340 0.0526467640979161
1350 0.0528947168774953
1360 0.0517931329348906
1370 0.0508780229476967
1380 0.0486929152834361
1390 0.050532301171083
1400 0.0584898572765508
1410 0.0635809407978175
1420 0.0610561070065658
1430 0.0558184480042165
1440 0.0471977294167013
1450 0.0486571262369742
1460 0.0439000935877292
1470 0.0466745146048914
1480 0.0455877275209614
1490 0.0463082536893624
1500 0.043660275846746
1510 0.0415776750472081
1520 0.0458411565067178
1530 0.0498029303908387
1540 0.0448907640671387
1550 0.0429778369144385
1560 0.0408567190869919
1570 0.0489350954861267
1580 0.049270824631593
1590 0.0453074695921129
1600 0.0402895402583129
1610 0.0442251463017903
1620 0.0544430356367128
1630 0.0495321803628103
1640 0.038908514413434
1650 0.0506345917294518
1660 0.0476473962527122
1670 0.0398504731836665
1680 0.0386469929718539
1690 0.0373120514553239
1700 0.0376987589525468
1710 0.0374101661965819
1720 0.0348739512726584
1730 0.0392546574486193
1740 0.0401490115625662
1750 0.0431199867258625
1760 0.0398743238428658
1770 0.0358095848640708
1780 0.0312819809134754
1790 0.0309153884461325
1800 0.0341922733874366
1810 0.0399858615763124
1820 0.0378960331899464
1830 0.04069470893051
1840 0.039138283619352
1850 0.0342598280039852
1860 0.0332350376141658
1870 0.0361097928201266
1880 0.031948393374979
1890 0.0275921109590939
1900 0.0285548384635131
1910 0.0301662654896621
1920 0.0316799032518765
1930 0.0324268252771457
1940 0.027940685048872
1950 0.0281165780630229
1960 0.0277837010100003
1970 0.027311968039554
1980 0.0249703084138001
1990 0.0261958146092586
2000 0.0290443736668203
2010 0.0243756251499095
2020 0.0307427021841798
2030 0.0307686211598539
2040 0.0337827442406975
2050 0.0266739150134582
2060 0.0242481501130691
2070 0.0177865055541298
2080 0.023620381157739
2090 0.0247777262794639
2100 0.0240449656527313
2110 0.0236655545709566
2120 0.0286337491587022
2130 0.028233144644882
2140 0.0225470257166586
2150 0.0209361803601781
2160 0.0186967374297158
2170 0.0203790495350399
2180 0.0201600954286902
2190 0.0203329671771911
2200 0.0205235974016895
2210 0.0208847191475629
2220 0.0243562813514572
2230 0.0236493844206096
2240 0.0259462452814459
2250 0.0195667277749895
2260 0.0199945896526037
2270 0.0226555479431349
2280 0.0212586525033791
2290 0.0206982789192837
2300 0.019667702941863
2310 0.0177131451420678
2320 0.015764580445531
2330 0.0138448584124203
2340 0.0134395702638661
2350 0.0138096552654023
2360 0.0155258351532498
2370 0.0174327146728697
2380 0.020127763255915
2390 0.0176711548425965
2400 0.0183070493248568
2410 0.0180311608178423
2420 0.0158366496045201
2430 0.0128847595226377
2440 0.0123962630644469
2450 0.0125575270364366
2460 0.0150660011041735
2470 0.0188462532981174
2480 0.0187883039311987
2490 0.0198138749236903
2500 0.0219206942253622
2510 0.0217926922151896
2520 0.0182026087699241
2530 0.0183456021357134
2540 0.0174719399858526
2550 0.0151364115137199
2560 0.0157674562958421
2570 0.01625074359605
2580 0.0132800000684929
2590 0.0117301609887362
2600 0.0106132960083007
2610 0.0149524594036469
2620 0.0138834458049821
2630 0.0117122048140964
2640 0.0145045582550746
2650 0.0186971754762413
2660 0.0176404605829438
2670 0.0135382875748563
2680 0.0144363961643945
2690 0.0118866144304919
2700 0.0107101448809122
2710 0.0118728829360383
2720 0.0140492225638466
2730 0.0112318226796445
2740 0.0124115194886377
2750 0.0121717093458071
2760 0.0120424980022205
2770 0.00928337227352217
2780 0.0103158081533646
2790 0.00911566001127156
2800 0.00810554463795154
2810 0.0114726678363008
2820 0.0138373340126425
2830 0.0130072089700862
2840 0.00973795441688806
2850 0.0118802465308995
2860 0.0108385392032673
2870 0.0109429910351436
2880 0.00903723470303371
2890 0.00673901539244575
2900 0.00704580340539351
2910 0.00795871455042576
2920 0.00837426768797917
2930 0.00775112171287503
2940 0.00566280814712962
2950 0.00580551318395696
2960 0.00639530493410648
2970 0.00632087945829839
2980 0.00622795170224849
2990 0.00559806028763204
3000 0.00593492904208838
3010 0.00609994456947348
3020 0.00731264966046139
3030 0.00786190163341973
3040 0.00708789075506603
3050 0.00750568334519191
3060 0.00925995873269264
3070 0.0112810631357156
3080 0.0106870640637716
3090 0.00873749497393994
3100 0.00808788296809548
3110 0.00905792055256294
3120 0.0101560449180175
3130 0.0116248539307312
3140 0.0103686307525573
3150 0.00952648062359232
3160 0.00658276152916496
3170 0.00586393222247147
3180 0.00650369757148411
3190 0.00578857941106114
3200 0.00589305591731282
3210 0.00721222791831029
3220 0.00771432004948439
3230 0.00736285486252141
3240 0.00758795378539171
3250 0.00881347080498699
3260 0.0097439722225067
3270 0.0091621786531818
3280 0.00843179261068402
3290 0.00896739470997627
3300 0.00905194093695065
3310 0.00676874232668485
3320 0.00684441801735198
3330 0.00605858207626406
3340 0.00856086241196775
3350 0.00920985711032751
3360 0.00848375811521998
3370 0.00684679193024974
3380 0.00671801720583262
3390 0.00647658333063261
3400 0.00894074266243852
3410 0.00919265193105297
3420 0.00758485066581045
3430 0.00676581856942457
3440 0.00626079545320019
3450 0.00571662945988502
3460 0.00521632104000118
3470 0.00528780991268859
3480 0.00677697010712448
3490 0.00791494874771306
3500 0.00939280642092002
3510 0.0132015547730963
3520 0.0140710544795415
3530 0.0113688878676793
3540 0.00997334390395994
3550 0.00812784567722381
3560 0.00575662832299766
3570 0.00602542316497055
3580 0.00563304415155975
3590 0.00694990838133893
3600 0.00873076468012511
3610 0.00806212802853598
3620 0.0065809071316678
3630 0.00492288886603169
3640 0.00583192221115677
3650 0.00600332851842144
3660 0.00652762036940575
3670 0.00616793553034588
3680 0.00519581787495901
3690 0.00435465082993578
3700 0.00344339106454282
3710 0.00356705544520723
3720 0.00463525221691241
3730 0.00425936038485466
3740 0.00508933197882733
3750 0.00516305132028447
3760 0.00628578227051037
3770 0.00663097431887395
3780 0.00546886599541553
3790 0.00450175885867924
3800 0.00630266412278575
3810 0.00753908593118427
3820 0.00773634759123718
3830 0.00720130592165177
3840 0.00638265663745634
3850 0.00600350711824438
3860 0.0043809385324503
3870 0.00317107010790477
3880 0.0027723096429491
3890 0.00314472063694919
3900 0.00381997865804333
3910 0.00441406986497855
3920 0.00302847971900938
3930 0.00267303184793935
3940 0.00214033918672348
3950 0.00254914405088262
3960 0.00348711979347261
3970 0.0046126999328101
3980 0.00534656084436073
3990 0.00541121856729029
4000 0.00526417825598282
4010 0.00454188734209742
4020 0.00344748115998762
4030 0.00290412188284326
4040 0.00385359901387108
4050 0.00281402783625132
4060 0.00249199770728371
4070 0.0021137092759323
4080 0.00275822373442822
4090 0.00317442446605282
4100 0.00431057454335975
4110 0.00400485166433218
4120 0.00438377430859438
4130 0.00245983548348822
4140 0.00368192417696313
4150 0.00357414950456903
4160 0.00458344871438055
4170 0.00442648747488252
4180 0.00338547064002109
4190 0.00277199198913886
4200 0.0028173160287906
4210 0.00299295399285891
4220 0.00283647749724411
4230 0.00285642108994578
4240 0.00272300901953434
4250 0.00315171114816425
4260 0.00211256828294165
4270 0.00198867714544052
4280 0.00256491593411945
4290 0.00304834611640493
4300 0.00416653626621133
4310 0.0056738932675113
4320 0.00631347053420421
4330 0.00506459919712909
4340 0.0040974614363574
4350 0.00504871751652144
4360 0.00375364222306369
4370 0.00334653281769989
4380 0.00304250414946907
4390 0.00309687180224202
4400 0.00311645218304713
4410 0.00311780404120093
4420 0.00335045922638264
4430 0.00236358330654616
4440 0.00193102213028997
4450 0.0028648723198965
4460 0.00323266230244398
4470 0.00290353498125136
4480 0.00211791598202986
4490 0.00348764823476568
4500 0.00649578643020816
4510 0.00663265495689376
4520 0.00602388946127412
4530 0.00468677770362422
4540 0.00487563144281728
4550 0.00634904093821185
4560 0.00689072774370744
4570 0.00638752998532547
4580 0.00623356671769084
4590 0.00633596924955964
4600 0.00650728825528716
4610 0.00460565110356421
4620 0.00458503390847381
4630 0.00303806424706697
4640 0.00306676815241032
4650 0.00370911996753076
4660 0.00384801948118669
4670 0.00297451553906601
4680 0.00255287570779091
4690 0.00197466356141148
4700 0.00250612675215976
4710 0.00486015074285074
4720 0.00607089211924608
4730 0.00452636667849908
4740 0.00299554252483821
4750 0.00257730219400196
4760 0.00221252084119105
4770 0.00220458779025539
4780 0.00261474065417337
4790 0.00317955352217284
4800 0.00294745745864324
4810 0.00426701043966345
4820 0.00424855389475197
4830 0.00404025822976907
4840 0.003601075133691
4850 0.00337731282380252
4860 0.0021296293681674
4870 0.00146741027401716
4880 0.00227869353947339
4890 0.00281647906566042
4900 0.00278582216210495
4910 0.00208601330166955
4920 0.00264863355237725
4930 0.0028701786300915
4940 0.00270769710372725
4950 0.00164375972483765
4960 0.00100312783039127
4970 0.00143985648766892
4980 0.00197510192035391
4990 0.00210872330095273
5000 0.00184455987932483
5010 0.00160880215305257
5020 0.00175597235521895
5030 0.00152170797371517
5040 0.00154896509489922
5050 0.00182001007811988
5060 0.00204967628306265
5070 0.00172953027233479
5080 0.00168994442282597
5090 0.00193756804145071
5100 0.00171521548757523
5110 0.00195300371594184
5120 0.00209511012215365
5130 0.00212664294380081
5140 0.00212898719837453
5150 0.00202752942902241
5160 0.00135348989372415
5170 0.00128127967811686
5180 0.00195607154490019
5190 0.00230208225103728
5200 0.00233360980075522
5210 0.00358285583896195
5220 0.003186935815397
5230 0.00241003555909381
5240 0.00209567692130461
5250 0.00253125129468168
5260 0.00255229160782696
5270 0.00250681169066254
5280 0.00407537948478285
5290 0.00356116187151906
5300 0.00257219571419859
5310 0.00196564543332604
5320 0.00156475022400866
5330 0.00149995283663385
5340 0.0019231676964363
5350 0.00268352476230998
5360 0.00273111438845003
5370 0.00206979840599018
5380 0.0015805568887083
5390 0.00157012142099602
5400 0.0012065250809747
5410 0.000793986284901788
5420 0.000968086605135045
5430 0.00144071823882494
5440 0.00143503054693325
5450 0.000971752816112085
5460 0.00112947675524164
5470 0.00126065066819806
5480 0.00126341455194314
5490 0.00156020507619675
5500 0.00339079179648623
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated loss improvement},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-10.0565095709909, ymax=202.950651393596,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0 0.000167398015037179
10 0.653397915171809
20 1.42400707482921
30 2.31194016375048
40 3.7244109780433
50 5.31552990847933
60 6.74182573554706
70 8.40919322022661
80 10.219184857937
90 11.8219337791027
100 14.0141862902157
110 16.5968741958584
120 18.0464237248964
130 19.3856244251816
140 21.1263853182216
150 22.6331369690594
160 24.4301613239314
170 26.3565058401885
180 27.7222919197873
190 29.3095876358091
200 31.2722487098263
210 32.6602012898877
220 34.2444741094798
230 35.9280167295453
240 37.3175508891726
250 38.3141117103178
260 39.7627987265113
270 41.2642305596925
280 42.1740464233885
290 43.5062798363186
300 44.6404203245571
310 46.0919297804052
320 47.5506972429092
330 48.6825253307139
340 49.7450510572682
350 50.7530590108072
360 51.7543154467049
370 52.8703219724243
380 53.8384725513586
390 54.8993261095903
400 55.9819607684885
410 57.0327390430074
420 57.8556689858226
430 58.9653082859062
440 59.9310436099648
450 60.8077991928416
460 61.7676239173504
470 62.4919233373918
480 63.1223161742684
490 64.2994653055005
500 64.9137820605941
510 65.7256897537279
520 66.4243452235877
530 67.1661904493945
540 67.8563157064594
550 68.8648127625707
560 69.6190100447498
570 70.5486373755933
580 71.3296181955589
590 72.1212706010964
600 72.8508019449623
610 73.5672904962978
620 74.3135952888607
630 75.0842071353759
640 75.8186244312003
650 76.5287077059106
660 77.1484030821266
670 77.9422921242462
680 78.6517080890094
690 79.2163383312734
700 80.0371288857481
710 80.8396212532632
720 81.5624716990327
730 82.241473191887
740 82.9255957858133
750 83.6516780924267
760 84.3222534248098
770 85.0431594320312
780 85.6694668285241
790 86.2601343580892
800 86.9822250087466
810 87.6779105559795
820 88.4151026705947
830 89.1227161386579
840 89.8187208577529
850 90.3626271442664
860 91.2281155368817
870 91.8417591693231
880 92.4038968415736
890 93.2072345786283
900 93.8404027872706
910 94.4563421017983
920 95.0984002049941
930 95.7709086342619
940 96.3829529864398
950 97.1488202882574
960 97.8187806543389
970 98.3365803108841
980 98.9283578977601
990 99.6061187034294
1000 100.120436309681
1010 100.732724628568
1020 101.314801986767
1030 101.826819600434
1040 102.454528572381
1050 102.994044868506
1060 103.591317026305
1070 104.199728187455
1080 104.831022521119
1090 105.309506093634
1100 105.783214319736
1110 106.311307749046
1120 106.87040926624
1130 107.400634354923
1140 108.031166009998
1150 108.61146260652
1160 109.139540302636
1170 109.633744017083
1180 110.277900068989
1190 110.794457500626
1200 111.525059447259
1210 112.0241582108
1220 112.618150439123
1230 113.08564472301
1240 113.56768340877
1250 114.013267175271
1260 114.401893372433
1270 114.922602169742
1280 115.393084988355
1290 115.918395484689
1300 116.423211820143
1310 116.838512090074
1320 117.261447398556
1330 117.90050357204
1340 118.323396492887
1350 118.809679936329
1360 119.236254036789
1370 119.704291371042
1380 120.147403733651
1390 120.583222982201
1400 120.947993322282
1410 121.371551050908
1420 121.87522842882
1430 122.333794715685
1440 122.93235792951
1450 123.295529281951
1460 123.754127294564
1470 124.106419973392
1480 124.487147337474
1490 124.882573737459
1500 125.223973027608
1510 125.615393512039
1520 125.982567931523
1530 126.303909046574
1540 126.693253901561
1550 127.069088655641
1560 127.434363812465
1570 127.752258356424
1580 128.122479324829
1590 128.462068578273
1600 128.885093298568
1610 129.233001310685
1620 129.509277035245
1630 129.881221043125
1640 130.363574951211
1650 130.649305038325
1660 130.931706922834
1670 131.419200178547
1680 131.749456401614
1690 132.027971328087
1700 132.374534219078
1710 132.648163827417
1720 132.938758585168
1730 133.214641989265
1740 133.499465414265
1750 133.792200857766
1760 134.12908340785
1770 134.426969486014
1780 134.725744247069
1790 134.97714140765
1800 135.229281796008
1810 135.429961098464
1820 135.738130805526
1830 136.042020083381
1840 136.31023628312
1850 136.650279778369
1860 136.903540535265
1870 137.106462073281
1880 137.376313134775
1890 137.650642360827
1900 137.864104022804
1910 138.056527517351
1920 138.267071252373
1930 138.496394640483
1940 138.719998200922
1950 138.941782815506
1960 139.134698444019
1970 139.336474176029
1980 139.572397610429
1990 139.760380978788
2000 139.926560576864
2010 140.160629614507
2020 140.373006694098
2030 140.526618923486
2040 140.732405424745
2050 140.968839424872
2060 141.200480800587
2070 141.408895459638
2080 141.55354946112
2090 141.676097525448
2100 141.866857741603
2110 142.05976121182
2120 142.205504969978
2130 142.368590614349
2140 142.595467190149
2150 142.79349556327
2160 142.916921132125
2170 143.068347221535
2180 143.20090026415
2190 143.338804083487
2200 143.496268466286
2210 143.649535498727
2220 143.797816672199
2230 143.975306856515
2240 144.116359119428
2250 144.318010533458
2260 144.485913519188
2270 144.591222721834
2280 144.732480171911
2290 144.909103729131
2300 145.072861308746
2310 145.198270128713
2320 145.349210211326
2330 145.467780459996
2340 145.589863896886
2350 145.665872912168
2360 145.79440372934
2370 145.86603224415
2380 145.993129855993
2390 146.143498338549
2400 146.285619417823
2410 146.418028780295
2420 146.527512926685
2430 146.673614536453
2440 146.752883785149
2450 146.847175412498
2460 146.94821669694
2470 147.032665502667
2480 147.171034371677
2490 147.296447573072
2500 147.414611575954
2510 147.545292744233
2520 147.69579431658
2530 147.849480286467
2540 147.957567237711
2550 148.087714258825
2560 148.21179069994
2570 148.300679160903
2580 148.421439865413
2590 148.5308900082
2600 148.61280705423
2610 148.681940355113
2620 148.77061047162
2630 148.890992122718
2640 148.98543392042
2650 149.059675400857
2660 149.149105412616
2670 149.342868665709
2680 149.410186914114
2690 149.508440137174
2700 149.616258294976
2710 149.690901225934
2720 149.766349455257
2730 149.86716334232
2740 149.959129348737
2750 150.02883057147
2760 150.114667908782
2770 150.197335002103
2780 150.262451641815
2790 150.339424808512
2800 150.412302025498
2810 150.476927461893
2820 150.54331702415
2830 150.617333618047
2840 150.748546490159
2850 150.813850177899
2860 150.890065663797
2870 150.981270162938
2880 151.056859945914
2890 151.147245740334
2900 151.198893873638
2910 151.247004087554
2920 151.300821557228
2930 151.358318314067
2940 151.427757108663
2950 151.464821460993
2960 151.508198230611
2970 151.549889029163
2980 151.599061345969
2990 151.650719123881
3000 151.686695780347
3010 151.731609871265
3020 151.766593623935
3030 151.801477866508
3040 151.872444309116
3050 151.916575310336
3060 151.987219119191
3070 152.035595756569
3080 152.114172543938
3090 152.196582362613
3100 152.262580801974
3110 152.326610435607
3120 152.371459035405
3130 152.446468710013
3140 152.516344966052
3150 152.586170799621
3160 152.6660964676
3170 152.720466159953
3180 152.759725331419
3190 152.811296515373
3200 152.856246761672
3210 152.895291689671
3220 152.9345967665
3230 152.993106533252
3240 153.050341591363
3250 153.090898131416
3260 153.155173571282
3270 153.201768099181
3280 153.299227454167
3290 153.347316491351
3300 153.40801516226
3310 153.478670981543
3320 153.52730562552
3330 153.570264054414
3340 153.629834456873
3350 153.664602145986
3360 153.738557880015
3370 153.801016691447
3380 153.862116601596
3390 153.9032426491
3400 153.947595645844
3410 154.003384859472
3420 154.069592405639
3430 154.129972910457
3440 154.185241060345
3450 154.234406557265
3460 154.279392820717
3470 154.318364648084
3480 154.355820940076
3490 154.405054650547
3500 154.457197185504
3510 154.524739699967
3520 154.573374322423
3530 154.704425222904
3540 154.772787359486
3550 154.845206253195
3560 154.914286273072
3570 154.966751896753
3580 155.006760417773
3590 155.047873880051
3600 155.088692364578
3610 155.143193667431
3620 155.211883121468
3630 155.263185327238
3640 155.294408071359
3650 155.334658344098
3660 155.380001669339
3670 155.418329197273
3680 155.468981093214
3690 155.514902787244
3700 155.555848367136
3710 155.582863072271
3720 155.60237462964
3730 155.633955063569
3740 155.669864951028
3750 155.700383296249
3760 155.7389491616
3770 155.779750835561
3780 155.828177897605
3790 155.878749844069
3800 155.911749148279
3810 155.948060913546
3820 156.007134335538
3830 156.063019694454
3840 156.119049033349
3850 156.165279036691
3860 156.211910981589
3870 156.255851569253
3880 156.285359181868
3890 156.307050017998
3900 156.329669746945
3910 156.353503401294
3920 156.393633987902
3930 156.419155240249
3940 156.44247212631
3950 156.460159614601
3960 156.477683945795
3970 156.497416168703
3980 156.531507964235
3990 156.560620422386
4000 156.599815157812
4010 156.639243059233
4020 156.676189884951
4030 156.711409062576
4040 156.731600758251
4050 156.761490438095
4060 156.791048356306
4070 156.811965876092
4080 156.821525870036
4090 156.84564301435
4100 156.863864867198
4110 156.894872879848
4120 156.910944706157
4130 156.957137436583
4140 156.977532890274
4150 156.994425085619
4160 157.025099974784
4170 157.050023829246
4180 157.094945268195
4190 157.123376981013
4200 157.150711089582
4210 157.17137834634
4220 157.192277317528
4230 157.222902623118
4240 157.237170283753
4250 157.258936226707
4260 157.28153325499
4270 157.304362499033
4280 157.317787834901
4290 157.334830293388
4300 157.358557146075
4310 157.380608824537
4320 157.408464315161
4330 157.45383799857
4340 157.495137586118
4350 157.525976576966
4360 157.559409206295
4370 157.590518792439
4380 157.614337686048
4390 157.63778271725
4400 157.659235204561
4410 157.683873849463
4420 157.704843509895
4430 157.734465871757
4440 157.756014839038
4450 157.773008166082
4460 157.786619386458
4470 157.814281170382
4480 157.839962556359
4490 157.85635738573
4500 157.874683522585
4510 157.906243502532
4520 157.955492434417
4530 158.004078871211
4540 158.034594183471
4550 158.067735922857
4560 158.105559261607
4570 158.148211105909
4580 158.206397133935
4590 158.234433838685
4600 158.275700618777
4610 158.322809207316
4620 158.352241063538
4630 158.399988362983
4640 158.427604088973
4650 158.449268239955
4660 158.469474636992
4670 158.502847500712
4680 158.527171630684
4690 158.550524080171
4700 158.572196984056
4710 158.583758317817
4720 158.598919335075
4730 158.655299987411
4740 158.694267615947
4750 158.722045216398
4760 158.746144739501
4770 158.767174828193
4780 158.780224720363
4790 158.796497040876
4800 158.820003427124
4810 158.842089060466
4820 158.866454187384
4830 158.897415591387
4840 158.929903650777
4850 158.958142593608
4860 158.984438143678
4870 159.008371644412
4880 159.021476823465
4890 159.031950526711
4900 159.052224601255
4910 159.073777986464
4920 159.090976368028
4930 159.108392276149
4940 159.127573194054
4950 159.153513611959
4960 159.172002312367
4970 159.180591403959
4980 159.187648177853
4990 159.202323740741
5000 159.216589629573
5010 159.235664385113
5020 159.245885206917
5030 159.258549621085
5040 159.271892284836
5050 159.284206001859
5060 159.297686504492
5070 159.309337620515
5080 159.326406008842
5090 159.337774150514
5100 159.351239979347
5110 159.367711239252
5120 159.376237036644
5130 159.393858038738
5140 159.409200923665
5150 159.421062677406
5160 159.441640074103
5170 159.452408680931
5180 159.462912864107
5190 159.471164239656
5200 159.491160678739
5210 159.502302693785
5220 159.523680565426
5230 159.547075991505
5240 159.568313716551
5250 159.579790471121
5260 159.59798152251
5270 159.618887761428
5280 159.635235713327
5290 159.654400154477
5300 159.693033425696
5310 159.706253754489
5320 159.724578822177
5330 159.737967897299
5340 159.751103908063
5350 159.758446999615
5360 159.779392585935
5370 159.798176514791
5380 159.819041611614
5390 159.829780180172
5400 159.844314955471
5410 159.857405091263
5420 159.865942370616
5430 159.870520578396
5440 159.880879565649
5450 159.893887864475
5460 159.901893338917
5470 159.908830928812
5480 159.921185713507
5490 159.930177968159
5500 159.937863781076
5510 159.952568251398
5520 159.974031311863
};
\addplot [thick, color0, opacity=1.0]
table {%
0 -0.014083440444665
10 2.3435117933841
20 4.18597871632846
30 6.5486433111746
40 9.82751471995482
50 12.818211731427
60 15.4347292226264
70 17.8726376614216
80 20.2940124588262
90 22.7038563283105
100 25.3814371949999
110 28.3852005465167
120 30.1126374363852
130 31.6156009075714
140 33.4863058163123
150 35.0475090291617
160 36.8811288291993
170 38.9186643355852
180 40.3087991148175
190 41.905564625801
200 43.8896546594411
210 45.320935263075
220 46.9166952488199
230 48.5975031546418
240 50.0149885488753
250 51.0231700913205
260 52.5036991364348
270 54.0041855082437
280 54.9236575711516
290 56.2853024190202
300 57.4423359201488
310 58.8999620075506
320 60.3493417651434
330 61.5050488648774
340 62.5740347792863
350 63.5750865269901
360 64.5900699822818
370 65.7227339642142
380 66.6769745722602
390 67.7272810654265
400 68.7936840424289
410 69.8656579106724
420 70.6937553981345
430 71.7917493340896
440 72.7884165458067
450 73.6636864254299
460 74.6281498418815
470 75.3567475561429
480 75.9856851473035
490 77.1667979353146
500 77.8139274341897
510 78.6308998646439
520 79.3394861393801
530 80.0938198305861
540 80.7812485083517
550 81.7821957600783
560 82.5329920050961
570 83.4866422988027
580 84.2774165669963
590 85.0673062994204
600 85.8058084727334
610 86.5088625151594
620 87.2599976744375
630 88.0295400353954
640 88.7756789365557
650 89.491897860043
660 90.1230681309464
670 90.9076518317898
680 91.618268445663
690 92.1964151321785
700 93.0092309329563
710 93.7838934030319
720 94.5137377058688
730 95.184990237852
740 95.8773799671103
750 96.6010065956438
760 97.2842139314221
770 98.0172561393376
780 98.6603789871637
790 99.2505097338401
800 99.9675688847072
810 100.680523589341
820 101.420404674081
830 102.141343345169
840 102.839213929244
850 103.380950070239
860 104.253590536706
870 104.866910984754
880 105.438459614905
890 106.259215461627
900 106.891522348786
910 107.513190345127
920 108.16017414197
930 108.842130609732
940 109.475543950947
950 110.26656088882
960 110.945164586855
970 111.470627568748
980 112.077897852971
990 112.793861646682
1000 113.33254088825
1010 113.965757397193
1020 114.567360125466
1030 115.103422307428
1040 115.760167164154
1050 116.336025326526
1060 116.960812831153
1070 117.607318631149
1080 118.26358662796
1090 118.775102789772
1100 119.280850236041
1110 119.848876136347
1120 120.469681311327
1130 121.039897406603
1140 121.708726780554
1150 122.355014127254
1160 122.914829719165
1170 123.434110737002
1180 124.133336115668
1190 124.702758213773
1200 125.500130451831
1210 126.035285983621
1220 126.683021487861
1230 127.191240147871
1240 127.743658131953
1250 128.230903720481
1260 128.639183144476
1270 129.219022384205
1280 129.743921757556
1290 130.343734217226
1300 130.895112570283
1310 131.375600895664
1320 131.845718688131
1330 132.58410412906
1340 133.077066139171
1350 133.623460201611
1360 134.1105541317
1370 134.650814374587
1380 135.143472817014
1390 135.653325973175
1400 136.060742559495
1410 136.570874156191
1420 137.183658242072
1430 137.730302745788
1440 138.423777566511
1450 138.830187158225
1460 139.364716239239
1470 139.768194051275
1480 140.217461842795
1490 140.704971509611
1500 141.144959877143
1510 141.625819980752
1520 142.064676272713
1530 142.441855752242
1540 142.932963002264
1550 143.399273956457
1560 143.836902994461
1570 144.224104969668
1580 144.675075068065
1590 145.067210946921
1600 145.598135756779
1610 146.023546595957
1620 146.35268265053
1630 146.833352073289
1640 147.452888627354
1650 147.792384332021
1660 148.155807683918
1670 148.764321913007
1680 149.172261660932
1690 149.503460787991
1700 149.935630681957
1710 150.27885878524
1720 150.651110517372
1730 150.997430877363
1740 151.356184946481
1750 151.716843724967
1760 152.156648279027
1770 152.54762797663
1780 152.93520870612
1790 153.251451393869
1800 153.562232866547
1810 153.790673537888
1820 154.201268547446
1830 154.59124216086
1840 154.952740626604
1850 155.399605076315
1860 155.740168449861
1870 155.984314318833
1880 156.348253360443
1890 156.704911635132
1900 156.990820071376
1910 157.2339688016
1920 157.508903605061
1930 157.813268122132
1940 158.105698303098
1950 158.401562263158
1960 158.663836466424
1970 158.927866095374
1980 159.22430310913
1990 159.468172872357
2000 159.695489290964
2010 160.005355797745
2020 160.283735609589
2030 160.481964323514
2040 160.752660468212
2050 161.099021071631
2060 161.376317614546
2070 161.652319199693
2080 161.843534419172
2090 161.996868661773
2100 162.251696950569
2110 162.511143916754
2120 162.691100732077
2130 162.91113230621
2140 163.221194931892
2150 163.501323799899
2160 163.650803488079
2170 163.842373150948
2180 164.023797129546
2190 164.205424380861
2200 164.418347524201
2210 164.615077657411
2220 164.811279282995
2230 165.049412080347
2240 165.232561969078
2250 165.516723494754
2260 165.732461218963
2270 165.875952267549
2280 166.049415963124
2290 166.291384741087
2300 166.508556105221
2310 166.674542422963
2320 166.876649806546
2330 167.029816627224
2340 167.188121780332
2350 167.281940101923
2360 167.448354943294
2370 167.540615115078
2380 167.707626111555
2390 167.911203385886
2400 168.093798760622
2410 168.276856877294
2420 168.404198811707
2430 168.606582253717
2440 168.707579133654
2450 168.829781623467
2460 168.963508912332
2470 169.06651259762
2480 169.245461790358
2490 169.417807589083
2500 169.574769978563
2510 169.752110695766
2520 169.971843139076
2530 170.176958133447
2540 170.317929342822
2550 170.491638635698
2560 170.655489174157
2570 170.771447484592
2580 170.935122786393
2590 171.079737084945
2600 171.185035774291
2610 171.266177280628
2620 171.387133122262
2630 171.544712375816
2640 171.677170363873
2650 171.768905399041
2660 171.883912979388
2670 172.149012165346
2680 172.235298329888
2690 172.371985996185
2700 172.521531056615
2710 172.619888210059
2720 172.71939068334
2730 172.856493280241
2740 172.97372757904
2750 173.069594546169
2760 173.181502047137
2770 173.292901866427
2780 173.377965353544
2790 173.478985440251
2800 173.568808412706
2810 173.646688157079
2820 173.731809036566
2830 173.828293656646
2840 174.010637143286
2850 174.095742494226
2860 174.186918057561
2870 174.312943492344
2880 174.40903073382
2890 174.52727991034
2900 174.588641855582
2910 174.647824542507
2920 174.710400223913
2930 174.775710155267
2940 174.867192493659
2950 174.909670400054
2960 174.9631783278
2970 175.011336420999
2980 175.068861670226
2990 175.131253136532
3000 175.168173146101
3010 175.223430530979
3020 175.264185936838
3030 175.304976539066
3040 175.400052563771
3050 175.451395451241
3060 175.539767202064
3070 175.600604204422
3080 175.702049600399
3090 175.81395691497
3100 175.895974116053
3110 175.980196848596
3120 176.036014242582
3130 176.12995359462
3140 176.223229713083
3150 176.314263531642
3160 176.433656839602
3170 176.503749077114
3180 176.54647279711
3190 176.606923586413
3200 176.662117926023
3210 176.708791923059
3220 176.754571477538
3230 176.828940266298
3240 176.901401519714
3250 176.95021770999
3260 177.030773536654
3270 177.088109026423
3280 177.227053782419
3290 177.283890668822
3300 177.358723131728
3310 177.456495103699
3320 177.517199053223
3330 177.570349172744
3340 177.646561759251
3350 177.684163410803
3360 177.783888340906
3370 177.870773162408
3380 177.952027050122
3390 177.994112846567
3400 178.048009717192
3410 178.121356349567
3420 178.213166466394
3430 178.287575307414
3440 178.358319986654
3450 178.420963895337
3460 178.480104125567
3470 178.522898514778
3480 178.565466520881
3490 178.627124117905
3500 178.688413692051
3510 178.778186030608
3520 178.839680782005
3530 179.026344349362
3540 179.11949079036
3550 179.213806289287
3560 179.307453178681
3570 179.36935013503
3580 179.422124787605
3590 179.472289611504
3600 179.524349940403
3610 179.592408523131
3620 179.684528764241
3630 179.751746252956
3640 179.789719093558
3650 179.838666453115
3660 179.891985799292
3670 179.942698072282
3680 180.005484950813
3690 180.062112118638
3700 180.108604325136
3710 180.136705893747
3720 180.15616779925
3730 180.19021826385
3740 180.227888304065
3750 180.262012652067
3760 180.310644320096
3770 180.35797643802
3780 180.418953554577
3790 180.48456280208
3800 180.523444643478
3810 180.564709945363
3820 180.639235858536
3830 180.713390510349
3840 180.786457143668
3850 180.845317928654
3860 180.904142229529
3870 180.95641455727
3880 180.990251777447
3890 181.013385417571
3900 181.036985370103
3910 181.061774978364
3920 181.112203063648
3930 181.142723988383
3940 181.169179008432
3950 181.187595245322
3960 181.20463537891
3970 181.225475538997
3980 181.260131775809
3990 181.293187337217
4000 181.340158167469
4010 181.388903343297
4020 181.434875042764
4030 181.475960648785
4040 181.496830697735
4050 181.527529028494
4060 181.558528220081
4070 181.581351496852
4080 181.591551032269
4090 181.617205416291
4100 181.636709466427
4110 181.671643466649
4120 181.685530377266
4130 181.741731428709
4140 181.760342826915
4150 181.779321031242
4160 181.813387608185
4170 181.841867620049
4180 181.894843088121
4190 181.927596293712
4200 181.954098569492
4210 181.977594630346
4220 182.000737211665
4230 182.034202450921
4240 182.047441800304
4250 182.070742017443
4260 182.095692160524
4270 182.121644410869
4280 182.135585607996
4290 182.150628319715
4300 182.17653387784
4310 182.201778823482
4320 182.231784620283
4330 182.294903720707
4340 182.342618002661
4350 182.377039302163
4360 182.41584690802
4370 182.449273902169
4380 182.469546242982
4390 182.496726000358
4400 182.515259958494
4410 182.543073979778
4420 182.567258153698
4430 182.600404808419
4440 182.62376713759
4450 182.642764923861
4460 182.656477448547
4470 182.688148699561
4480 182.715804695582
4490 182.73313626726
4500 182.752195857451
4510 182.789818007512
4520 182.856565885077
4530 182.918124656237
4540 182.957369664352
4550 182.995298515034
4560 183.040037782716
4570 183.090737905933
4580 183.153125973141
4590 183.186272096924
4600 183.24247308133
4610 183.297034240378
4620 183.3319724096
4630 183.394746014226
4640 183.426340926502
4650 183.45113971709
4660 183.469551405717
4670 183.506770986774
4680 183.534792330429
4690 183.561803796538
4700 183.585533858379
4710 183.597156030284
4720 183.611933602445
4730 183.679699564097
4740 183.727004662069
4750 183.755524209889
4760 183.781878673913
4770 183.801864053333
4780 183.815404152564
4790 183.832467439123
4800 183.858431931556
4810 183.878484662378
4820 183.907994521784
4830 183.944981572453
4840 183.98511154237
4850 184.01621099593
4860 184.043561158925
4870 184.072932657467
4880 184.086039833876
4890 184.096921343336
4900 184.116894622201
4910 184.135289943378
4920 184.154146390048
4930 184.173358879236
4940 184.195740703361
4950 184.223356385992
4960 184.244944201573
4970 184.253183453616
4980 184.258762384053
4990 184.272720844506
5000 184.28452575477
5010 184.305041185072
5020 184.315349437128
5030 184.328513248734
5040 184.339051508557
5050 184.351886558225
5060 184.363678562976
5070 184.374025081595
5080 184.3925123103
5090 184.403576328269
5100 184.417808983335
5110 184.435408046216
5120 184.442341207423
5130 184.458865192004
5140 184.471556281331
5150 184.484225200999
5160 184.504575949072
5170 184.516137986602
5180 184.524595049909
5190 184.530939781299
5200 184.550119327671
5210 184.560734819222
5220 184.580243018908
5230 184.603213205026
5240 184.629361941972
5250 184.642602566545
5260 184.659944992326
5270 184.683868522328
5280 184.699602362984
5290 184.719842178573
5300 184.765041471841
5310 184.778797078798
5320 184.798400187342
5330 184.810788855815
5340 184.823213396811
5350 184.828698905646
5360 184.848717416768
5370 184.867807967726
5380 184.88970810304
5390 184.90012287418
5400 184.915380027458
5410 184.927083338973
5420 184.935845219531
5430 184.940510491181
5440 184.94967117917
5450 184.961962488556
5460 184.96928936384
5470 184.97538012972
5480 184.988139567911
5490 184.996014726605
5500 185.002372753873
5510 185.018886170325
5520 185.04403089613
};
\addplot [thick, black, opacity=1.0]
table {%
0 -0.144480387214571
10 -0.0687428334131255
20 -0.374365890782428
30 -0.148572108184453
40 0.278668305833378
50 0.201459725657287
60 0.82950583639753
70 0.847319527626567
80 0.891041212404687
90 1.33924960314941
100 1.29628840645069
110 1.58357631492504
120 1.92652005402019
130 2.11045416102297
140 2.48285754663377
150 2.58536682427071
160 2.65710937758558
170 3.03341730464226
180 3.34357370643559
190 3.4654018543113
200 3.68910226612463
210 3.99248017510066
220 4.26443600460934
230 4.48173358662362
240 4.6914581399534
250 4.84242863776234
260 5.00654358867252
270 5.33885162126325
280 5.46074841148902
290 5.67627477922264
300 5.95474655992074
310 6.27821540461416
320 6.50906115418438
330 6.65188271177895
340 6.89405861009878
350 7.24549159387766
360 7.41519307459391
370 7.61719177000047
380 7.97136125278222
390 8.07214221461434
400 8.40351262491741
410 8.66129582449219
420 8.69656995286553
430 9.10715168770402
440 9.38123860590021
450 9.52646707647025
460 9.7665741848297
470 10.0230098885167
480 10.2472689103675
490 10.4922478903405
500 10.6561515336404
510 10.8437567291117
520 11.0635603133518
530 11.2727977992157
540 11.5449272463211
550 11.7889671155407
560 11.998824558907
570 12.2727650052453
580 12.477967332105
590 12.7842183322383
600 13.0067995355582
610 13.1839617885895
620 13.4626336045251
630 13.6904387003729
640 13.8798544181981
650 14.1522791725768
660 14.3829609671675
670 14.6981586357038
680 14.9395858119397
690 15.1367036475255
700 15.3619492967053
710 15.6984893386841
720 15.8273127986495
730 16.0166051962942
740 16.1996576637906
750 16.5757706219558
760 16.8020678697948
770 17.049872440994
780 17.2103155482652
790 17.3515031693251
800 17.5226591872734
810 17.8270206194552
820 18.0264415121504
830 18.2701195822324
840 18.4521743582947
850 18.6322128681679
860 18.8260280596735
870 19.0396096574343
880 19.2095886687608
890 19.453312521241
900 19.6351940152797
910 19.8382952181228
920 20.0356154318617
930 20.278095719992
940 20.4514051883961
950 20.6560212502787
960 20.8790372537969
970 21.0471411221585
980 21.2107639639154
990 21.4633205053469
1000 21.6284502732808
1010 21.8021367119457
1020 21.9609798835144
1030 22.1822704373787
1040 22.3586970911159
1050 22.5291582518434
1060 22.6771350534558
1070 22.9506603429544
1080 23.1151035544657
1090 23.296437486919
1100 23.3898568715708
1110 23.5951305671131
1120 23.785562110846
1130 23.9513558343175
1140 24.0303933226447
1150 24.3096769598663
1160 24.4551993284868
1170 24.5972919364185
1180 24.7582063226055
1190 24.889569151626
1200 25.144713524098
1210 25.2955965433964
1220 25.4301692200157
1230 25.6207767319524
1240 25.8081376380075
1250 25.9783392745593
1260 26.0841638617482
1270 26.1905712972556
1280 26.3683583808743
1290 26.5147975136849
1300 26.6907184764356
1310 26.7503229069433
1320 26.9092904710403
1330 26.9791139260908
1340 27.2102602352052
1350 27.4053434994975
1360 27.4832652165097
1370 27.6442813518805
1380 27.7814140478169
1390 27.948943263498
1400 28.0177154143077
1410 28.2163053039468
1420 28.3834477993148
1430 28.42344384114
1440 28.6455527405073
1450 28.6801065769889
1460 28.9032514521723
1470 29.0240161278383
1480 29.1655335911095
1490 29.2870093195654
1500 29.4455218597271
1510 29.5079024505578
1520 29.6278396575284
1530 29.7039687734702
1540 29.7871058065124
1550 29.9421317861056
1560 30.1067463663646
1570 30.178959833482
1580 30.3110003047122
1590 30.4402339584648
1600 30.5997526700714
1610 30.6959816467543
1620 30.7725474327543
1630 30.8651880488043
1640 31.0505532193655
1650 31.1450885330125
1660 31.2448636389035
1670 31.3197544326895
1680 31.4885508493721
1690 31.5317259581458
1700 31.6703087525139
1710 31.7502775708182
1720 31.7829143980287
1730 31.8634760963832
1740 31.9842133429889
1750 31.9997615108644
1760 32.1489665651879
1770 32.2438350964119
1780 32.3338138854381
1790 32.4457364341501
1800 32.5553573095583
1810 32.4893431500501
1820 32.6517142882483
1830 32.7079783597702
1840 32.7948722769081
1850 32.8861705732087
1860 33.0347666990685
1870 33.0596997601912
1880 33.176656982017
1890 33.27328450285
1900 33.3695508413801
1910 33.4518989002356
1920 33.5012845045329
1930 33.5602028542319
1940 33.6428348009042
1950 33.7071356627986
1960 33.8280451266631
1970 33.8604394336017
1980 33.9124336095183
1990 34.008713604236
2000 34.0491881387711
2010 34.1166513859789
2020 34.1975632372728
2030 34.2199091506557
2040 34.2499846501513
2050 34.3468769735776
2060 34.3416605000827
2070 34.4313020203382
2080 34.5295923112259
2090 34.5423801823699
2100 34.5854305536381
2110 34.7011098698742
2120 34.7270504443068
2130 34.7818395060281
2140 34.8475744072371
2150 34.9543363330844
2160 34.9722808186869
2170 34.9798817485237
2180 35.0851135694818
2190 35.1131040259093
2200 35.169798348369
2210 35.2022440628942
2220 35.2480802413931
2230 35.3408756664053
2240 35.365653582256
2250 35.4517550554591
2260 35.4478614402492
2270 35.5348592693467
2280 35.5096177774036
2290 35.6216697669324
2300 35.6852225126552
2310 35.706988865435
2320 35.753057641358
2330 35.823197885444
2340 35.8699938992736
2350 35.8977966485147
2360 35.9294129864711
2370 35.9694166171528
2380 36.0102760998546
2390 36.0659463878215
2400 36.1053250804269
2410 36.155912531453
2420 36.1402956021126
2430 36.2304631405933
2440 36.2708859955232
2450 36.3033115622873
2460 36.354387839141
2470 36.3723825862317
2480 36.3963575152834
2490 36.4731045554675
2500 36.5195689871443
2510 36.5447883812057
2520 36.6374215147121
2530 36.6778590526428
2540 36.7249246373606
2550 36.7441943297001
2560 36.832541887861
2570 36.869704417557
2580 36.882972799619
2590 36.9244524969308
2600 36.9850289898156
2610 36.9749722272916
2620 37.0411706625562
2630 37.0483868271952
2640 37.1137790231978
2650 37.140200997046
2660 37.1512292367901
2670 37.221979238336
2680 37.2589399467244
2690 37.2879636114206
2700 37.3297239628459
2710 37.3622518067453
2720 37.3938248216953
2730 37.4237840133216
2740 37.4463202354713
2750 37.5051549673554
2760 37.4715049929814
2770 37.5378151481597
2780 37.5724521573591
2790 37.6071432552744
2800 37.5895778309676
2810 37.6050262532541
2820 37.6406713649561
2830 37.6261588685206
2840 37.6889388528557
2850 37.7333625061789
2860 37.7458413653897
2870 37.775976772179
2880 37.7835688482798
2890 37.8201973963552
2900 37.8468420542945
2910 37.8653858635268
2920 37.8903641586402
2930 37.895156130073
2940 37.9454482803945
2950 37.9633730130585
2960 37.9849743673628
2970 37.9868401992032
2980 37.9896944751996
2990 38.0386871150226
3000 38.0393397539827
3010 38.0462739004049
3020 38.061009734383
3030 38.0896702749519
3040 38.1054925477741
3050 38.1157638069536
3060 38.1246503282659
3070 38.144102931132
3080 38.1437344624056
3090 38.1889271294755
3100 38.1989807439431
3110 38.2321709128133
3120 38.2512125435083
3130 38.2314779366767
3140 38.2627528432186
3150 38.2776177006268
3160 38.3504057462984
3170 38.3950617127281
3180 38.4068798987853
3190 38.419666073431
3200 38.4203093308901
3210 38.4460635091572
3220 38.455116144018
3230 38.4873014925403
3240 38.5200736015301
3250 38.5311071566049
3260 38.5598635562703
3270 38.5714748339137
3280 38.6067632774001
3290 38.6361918844565
3300 38.6371119166875
3310 38.6665329245506
3320 38.6916918065128
3330 38.7101272923127
3340 38.7446297808355
3350 38.7321557982385
3360 38.7467526473571
3370 38.7969906318367
3380 38.7895015021878
3390 38.808467509923
3400 38.8232310460004
3410 38.8422043467386
3420 38.8683948080618
3430 38.8713879493419
3440 38.9107287574577
3450 38.9274977971646
3460 38.9572592960274
3470 38.9597499934298
3480 38.9651640997331
3490 38.9903580900569
3500 39.0089154441616
3510 39.0404715460885
3520 39.0557867710457
3530 39.0921121648378
3540 39.1280573003929
3550 39.1241684976263
3560 39.1818362647377
3570 39.1948583183417
3580 39.2173286246161
3590 39.2293924321359
3600 39.2500336261778
3610 39.2527007735958
3620 39.2782509913153
3630 39.3186858211732
3640 39.3413850388978
3650 39.359278571691
3660 39.362817447274
3670 39.3965058623825
3680 39.4189097594861
3690 39.4306581276121
3700 39.4545344637048
3710 39.4757588594094
3720 39.4738241636062
3730 39.488023812992
3740 39.5012865787327
3750 39.5082924700422
3760 39.5155558929553
3770 39.5409564476608
3780 39.5516471813842
3790 39.568526917409
3800 39.5900088284983
3810 39.6062366715253
3820 39.6185670773921
3830 39.6380082466184
3840 39.6510749331179
3850 39.6773542203167
3860 39.6983678662019
3870 39.7129484145867
3880 39.7292221062158
3890 39.7382849415443
3900 39.7470480080418
3910 39.7473108813563
3920 39.7642976732493
3930 39.7790732254019
3940 39.7956797757978
3950 39.809678276987
3960 39.8188518883122
3970 39.8131323576633
3980 39.8138499502881
3990 39.8346300740773
4000 39.8468231444435
4010 39.8672377847783
4020 39.8783738654043
4030 39.892296926717
4040 39.9071694043807
4050 39.9111661026275
4060 39.9151004115601
4070 39.934564327983
4080 39.935341406607
4090 39.9359402794144
4100 39.9487722772772
4110 39.9602130348938
4120 39.9584013309716
4130 39.975783137137
4140 39.9855915247189
4150 39.9994183255255
4160 39.9966032831245
4170 40.0049373371278
4180 40.0152827777062
4190 40.0278851051894
4200 40.0306349326651
4210 40.0464054017521
4220 40.0621091324265
4230 40.0713317988619
4240 40.0796259269175
4250 40.0803795944751
4260 40.096329273899
4270 40.1075317744932
4280 40.1203877703716
4290 40.1089935956607
4300 40.1231886313375
4310 40.1368617622175
4320 40.1117108103101
4330 40.1365371667943
4340 40.1586212831664
4350 40.1605309755115
4360 40.1556098505622
4370 40.1903621247133
4380 40.1900879593884
4390 40.2015307550475
4400 40.1908386418352
4410 40.2060203536785
4420 40.2214169081856
4430 40.234375871256
4440 40.2361497711397
4450 40.2554712090205
4460 40.2547564926469
4470 40.2626878925637
4480 40.2818266016763
4490 40.2852979754724
4500 40.2887595912661
4510 40.2841006835528
4520 40.3062876122312
4530 40.3165601515434
4540 40.3422383708447
4550 40.3509492349778
4560 40.3549935478231
4570 40.3598001494979
4580 40.3657888872603
4590 40.3778940523743
4600 40.3960607589437
4610 40.4229250849503
4620 40.4355256919689
4630 40.4498058576407
4640 40.4678344262023
4650 40.4832172003463
4660 40.4828940056335
4670 40.4889583429107
4680 40.5118284652993
4690 40.5230053056989
4700 40.5305110593438
4710 40.5326411070016
4720 40.536215004148
4730 40.5380551078109
4740 40.5692332430659
4750 40.5705785268791
4760 40.5827458663188
4770 40.5855321146555
4780 40.5938432278223
4790 40.5955274245093
4800 40.6106462596429
4810 40.6188038561478
4820 40.6271597828925
4830 40.6395659334817
4840 40.6621612663212
4850 40.6710843525016
4860 40.6847823126249
4870 40.69977840944
4880 40.7079511809473
4890 40.7105739474342
4900 40.7176401871393
4910 40.7281359122474
4920 40.7364738496592
4930 40.7514711296275
4940 40.753842916703
4950 40.7697137050419
4960 40.786067741696
4970 40.7940184262442
4980 40.8000123141357
4990 40.7974033853879
5000 40.8036351586578
5010 40.8175511523885
5020 40.8265886435952
5030 40.8314214585071
5040 40.833723860115
5050 40.8422708680191
5060 40.8445411175207
5070 40.8442482077661
5080 40.8599979790527
5090 40.8648981930146
5100 40.867774758311
5110 40.8765971622461
5120 40.8790232305605
5130 40.8778653020046
5140 40.8916745516621
5150 40.8943813453637
5160 40.9085079711536
5170 40.9176641856303
5180 40.9202749340936
5190 40.9213797213684
5200 40.9282917747658
5210 40.9326041172747
5220 40.9361577228961
5230 40.9395398207866
5240 40.9532845485852
5250 40.962637346195
5260 40.9640088241597
5270 40.9779239305532
5280 40.9773305430466
5290 40.989144764968
5300 41.0007826318086
5310 41.0146949924887
5320 41.0121534337887
5330 41.0239242518031
5340 41.0294916696819
5350 41.0314975687847
5360 41.0353486053499
5370 41.0394768865399
5380 41.0471161096161
5390 41.0497322216409
5400 41.0509670820759
5410 41.0577164818384
5420 41.0650486105996
5430 41.0682933616656
5440 41.0673025993008
5450 41.0758499384088
5460 41.0778523268699
5470 41.078343789241
5480 41.084931385041
5490 41.0914453126593
5500 41.0895412922106
5510 41.1060856772682
5520 41.0996364781163
};
\addplot [thick, color1, opacity=1.0]
table {%
0 0.000167398015037179
10 1.75374015828129
20 3.42873944190251
30 5.54332601106398
40 8.66512253470512
50 11.6862563427337
60 14.332882305703
70 16.8264696992772
80 19.2956070260481
90 21.7300855878746
100 24.4350439021122
110 27.4911417246346
120 29.2509033534414
130 30.8424867217249
140 32.8090614285056
150 34.3947144242488
160 36.226260321103
170 38.2714052199013
180 39.6964632202713
190 41.2999620815557
200 43.2971419909095
210 44.727855619137
220 46.3297462016393
230 48.0355986057056
240 49.5074562295329
250 50.5629786119996
260 52.0970665331164
270 53.6048232417702
280 54.5775500909983
290 55.9441705829338
300 57.1215804957744
310 58.6194324677383
320 60.119694037574
330 61.305511192048
340 62.4169812464505
350 63.4409023267428
360 64.5189071212825
370 65.6582081456075
380 66.6314272366274
390 67.732825221734
400 68.8256415633887
410 69.9172398388096
420 70.7844796053215
430 71.9296769898372
440 72.9848662668968
450 73.9087306280498
460 74.8779855665199
470 75.6114422807192
480 76.2634355551747
490 77.4571149567456
500 78.1489799791615
510 78.9911434753159
520 79.736958523684
530 80.5200592999319
540 81.230131642489
550 82.2917560276302
560 83.0610924380452
570 84.0238979948817
580 84.8412941724691
590 85.6567202989021
600 86.4625431259111
610 87.2121838553168
620 87.9872533285036
630 88.7737403536915
640 89.5354072870427
650 90.2693299598889
660 90.9322960375651
670 91.7315203693134
680 92.4531089346271
690 93.0388529561145
700 93.8750425288102
710 94.6909585183945
720 95.430453100467
730 96.1454949978031
740 96.856620868449
750 97.6111640646617
760 98.3310334682476
770 99.0878268544694
780 99.7834290220228
790 100.395608804307
800 101.136497996993
810 101.869968576003
820 102.632247482787
830 103.356218358465
840 104.075042902045
850 104.637498202003
860 105.537592925441
870 106.176937316924
880 106.756871799409
890 107.587186445553
900 108.235020921114
910 108.859512261192
920 109.534960678974
930 110.243284156455
940 110.883140122664
950 111.685005994633
960 112.379599718304
970 112.918733447314
980 113.537002023927
990 114.258238969866
1000 114.802716134367
1010 115.456423609155
1020 116.073842124265
1030 116.616649722613
1040 117.30005440888
1050 117.880949831425
1060 118.510989782706
1070 119.16684650676
1080 119.840744050568
1090 120.358387862679
1100 120.866029059106
1110 121.43385760284
1120 122.058094268482
1130 122.641922681381
1140 123.333157318178
1150 123.981190562978
1160 124.546345610225
1170 125.064598705539
1180 125.769953167237
1190 126.348372710964
1200 127.158420472268
1210 127.701879400194
1220 128.357963520282
1230 128.884730309485
1240 129.428479054587
1250 129.91723920174
1260 130.336069236934
1270 130.913616609614
1280 131.448637733696
1290 132.069758530819
1300 132.632305804653
1310 133.105623235194
1320 133.582533504863
1330 134.323473367786
1340 134.817875777136
1350 135.360690941381
1360 135.837344596921
1370 136.380428484628
1380 136.868203495028
1390 137.369106755871
1400 137.785653324955
1410 138.288855752971
1420 138.897748808889
1430 139.445206934809
1440 140.134082745578
1450 140.539832969879
1460 141.07683656462
1470 141.487264661701
1480 141.928643616036
1490 142.402657196565
1500 142.828817881448
1510 143.305297197746
1520 143.731244718039
1530 144.100698175436
1540 144.571866192779
1550 145.028372089969
1560 145.453359450966
1570 145.845446859031
1580 146.278268835937
1590 146.679545393568
1600 147.196310403531
1610 147.609744905934
1620 147.931695772683
1630 148.391139180887
1640 148.992479336534
1650 149.33536590012
1660 149.681978195762
1670 150.292088957411
1680 150.693561353665
1690 151.02597847518
1700 151.444271241721
1710 151.772952623417
1720 152.125677880937
1730 152.462094853204
1740 152.802718219021
1750 153.155747376634
1760 153.577166476493
1770 153.941993185499
1780 154.3155263109
1790 154.620825071833
1800 154.918488150889
1810 155.154382260511
1820 155.540750771678
1830 155.914242654202
1840 156.252653381484
1850 156.675478433151
1860 157.004424685835
1870 157.253339093846
1880 157.596889735144
1890 157.936459615795
1900 158.206683298278
1910 158.439549199893
1920 158.699490972858
1930 158.990547820738
1940 159.268758932618
1950 159.548865227403
1960 159.799398804349
1970 160.051937467225
1980 160.332097026868
1990 160.561013890479
2000 160.766105490444
2010 161.056468100778
2020 161.321827767472
2030 161.508716497052
2040 161.762665740282
2050 162.079287848367
2060 162.347689371035
2070 162.60778030392
2080 162.785078154723
2090 162.930087111835
2100 163.171297853798
2110 163.417278597247
2120 163.589793293513
2130 163.794798971135
2140 164.084283844374
2150 164.340314374243
2160 164.492332570434
2170 164.674061546365
2180 164.847405344385
2190 165.016505883987
2200 165.207203823612
2210 165.387620199497
2220 165.564939601753
2230 165.789287077183
2240 165.964683522277
2250 166.224784724472
2260 166.425505747502
2270 166.554961793744
2280 166.728506188964
2290 166.949212709382
2300 167.148789439114
2310 167.305772603072
2320 167.489603088027
2330 167.633447795486
2340 167.784220622008
2350 167.874800206391
2360 168.030688112763
2370 168.115444097874
2380 168.267848599894
2390 168.454628552434
2400 168.627566772803
2410 168.790538516261
2420 168.918231086603
2430 169.102158200356
2440 169.19841860237
2450 169.31109565956
2460 169.434873398562
2470 169.534248041357
2480 169.697513039331
2490 169.856149733717
2500 169.997607753017
2510 170.162033375627
2520 170.354189582609
2530 170.545206217382
2540 170.673330693068
2550 170.831496659985
2560 170.983207750032
2570 171.088393918384
2580 171.242471260986
2590 171.380103025608
2600 171.478432743837
2610 171.559072682423
2620 171.671169428177
2630 171.822155564103
2640 171.93719893562
2650 172.020646221714
2660 172.134946336648
2670 172.381160770516
2680 172.463593796414
2690 172.58803505752
2700 172.721268665412
2710 172.810492698893
2720 172.899796591961
2730 173.022524147349
2740 173.13096766942
2750 173.21437058381
2760 173.31805632574
2770 173.426280182337
2780 173.501155670548
2790 173.597746358891
2800 173.68498732666
2810 173.758544236068
2820 173.836510035732
2830 173.923921935081
2840 174.083091074904
2850 174.161429589407
2860 174.247735633613
2870 174.359362412867
2880 174.448119916092
2890 174.556919854529
2900 174.618279693078
2910 174.672626404331
2920 174.736917901805
2930 174.806223405766
2940 174.888925916313
2950 174.931045867042
2960 174.9852965766
2970 175.032689860309
2980 175.087749973801
2990 175.152739209733
3000 175.192648130956
3010 175.245696779263
3020 175.289079218656
3030 175.330899130137
3040 175.423881132408
3050 175.47329948954
3060 175.555130804314
3070 175.610927773791
3080 175.707527725672
3090 175.811448205656
3100 175.886512925576
3110 175.965633963275
3120 176.017422337202
3130 176.104514326834
3140 176.191690226963
3150 176.273977169452
3160 176.37581636593
3170 176.440355477211
3180 176.484031899614
3190 176.544950748699
3200 176.596702355748
3210 176.640430398493
3220 176.686149074845
3230 176.754370040225
3240 176.828410226933
3250 176.876548667083
3260 176.964483959747
3270 177.018106976841
3280 177.135053649101
3290 177.187729549525
3300 177.255820854291
3310 177.338914026348
3320 177.396222097304
3330 177.446608753108
3340 177.517137675697
3350 177.557699059421
3360 177.651884996767
3370 177.727923740854
3380 177.803111214999
3390 177.853801849956
3400 177.904174215081
3410 177.969027273697
3420 178.04909791927
3430 178.116945596494
3440 178.183724834982
3450 178.240199201864
3460 178.290888453351
3470 178.334300306249
3480 178.375534808497
3490 178.43180628142
3500 178.490252666976
3510 178.571662954293
3520 178.628896626741
3530 178.788978951883
3540 178.872181391263
3550 178.961292253262
3560 179.043784649264
3570 179.1033504464
3580 179.148182186741
3590 179.194143017299
3600 179.241411646366
3610 179.306158941347
3620 179.389095832839
3630 179.450290305528
3640 179.48675093766
3650 179.532769220037
3660 179.583008046268
3670 179.629094587168
3680 179.686766926571
3690 179.739424439675
3700 179.785564978301
3710 179.816257849621
3720 179.83726335935
3730 179.872703435288
3740 179.918696565559
3750 179.951654860712
3760 179.994589095518
3770 180.039807271434
3780 180.095606799914
3790 180.152740506809
3800 180.189393706615
3810 180.228740799021
3820 180.30071544487
3830 180.368498172359
3840 180.432418219683
3850 180.486010987996
3860 180.542475645644
3870 180.592745077534
3880 180.626169037497
3890 180.650140208032
3900 180.675028571048
3910 180.700586062052
3920 180.746191338129
3930 180.775990206179
3940 180.80186770451
3950 180.821628058138
3960 180.840770719837
3970 180.862437540538
3980 180.900854560629
3990 180.934816173749
4000 180.981044376638
4010 181.026334015025
4020 181.067426627149
4030 181.10877181493
4040 181.130864613307
4050 181.163525920976
4060 181.197524909645
4070 181.221570167592
4080 181.232820737757
4090 181.25825133715
4100 181.278476359291
4110 181.313421106869
4120 181.330881171223
4130 181.388326883956
4140 181.412827262458
4150 181.43126295508
4160 181.469448319435
4170 181.49826798818
4180 181.549001801259
4190 181.580098465203
4200 181.611232323957
4210 181.634105890839
4220 181.65648073522
4230 181.691426695634
4240 181.707122252256
4250 181.731524861646
4260 181.756683917878
4270 181.78129611825
4280 181.796696768962
4290 181.815347989899
4300 181.842724317499
4310 181.867666667577
4320 181.897265810764
4330 181.953149913305
4340 182.002020598275
4350 182.036143279464
4360 182.075140141471
4370 182.115413810527
4380 182.143474153516
4390 182.168970124934
4400 182.193295776225
4410 182.221472619367
4420 182.244668068574
4430 182.277966514116
4440 182.303046714615
4450 182.321920336418
4460 182.337095786045
4470 182.367679897689
4480 182.397205675869
4490 182.415470139635
4500 182.434559915968
4510 182.472490992407
4520 182.531350476185
4530 182.585322193654
4540 182.620801426949
4550 182.658842200497
4560 182.701470640918
4570 182.754666373126
4580 182.826979116202
4590 182.858556815248
4600 182.906482981752
4610 182.963547761654
4620 182.996493993041
4630 183.051055798161
4640 183.082659764834
4650 183.106727677597
4660 183.128970593187
4670 183.16751110102
4680 183.195244917361
4690 183.220939966656
4700 183.244118907254
4710 183.256271222575
4720 183.273188771397
4730 183.338426476966
4740 183.386574836312
4750 183.41765882864
4760 183.443686121937
4770 183.467555380074
4780 183.481565052782
4790 183.499190695582
4800 183.525755594022
4810 183.552204234763
4820 183.578416237151
4830 183.619264051744
4840 183.65533180397
4850 183.687766767112
4860 183.71722965923
4870 183.743623464484
4880 183.757236664151
4890 183.768503693311
4900 183.791557042169
4910 183.820200928064
4920 183.840043729338
4930 183.859128367819
4940 183.879717541199
4950 183.907826850084
4960 183.928129025049
4970 183.93751687456
4980 183.945321447247
4990 183.961046398137
5000 183.977394821353
5010 183.998793228737
5020 184.009940076948
5030 184.02405061073
5040 184.039293977076
5050 184.052857733421
5060 184.069048505325
5070 184.082030999188
5080 184.101608965618
5090 184.115030236352
5100 184.129601537756
5110 184.148862521605
5120 184.158713935035
5130 184.17922634719
5140 184.197282906639
5150 184.210860894803
5160 184.235172983833
5170 184.246996253734
5180 184.25857497608
5190 184.267787264881
5200 184.292598629642
5210 184.30537281981
5220 184.332902743001
5230 184.362270283173
5240 184.385373431834
5250 184.397706246803
5260 184.418326738921
5270 184.442262156804
5280 184.459768019003
5290 184.482204070576
5300 184.532045062568
5310 184.546372597663
5320 184.5673259787
5330 184.582757520972
5340 184.596868032782
5350 184.605109822678
5360 184.62818493277
5370 184.649259808591
5380 184.673697650476
5390 184.685137638561
5400 184.700519838547
5410 184.714951510298
5420 184.724582551716
5430 184.729387003222
5440 184.740480615284
5450 184.755436413769
5460 184.764418433703
5470 184.771652007483
5480 184.785102356086
5490 184.795572915595
5500 184.803782227119
5510 184.821741281834
5520 184.845620713839
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 -0.0124263878096826
10 2.38272334617795
20 4.26308041923949
30 6.62636002796535
40 9.9517683561445
50 13.0130515644802
60 15.6551712666611
70 17.9965144047011
80 20.3148637039434
90 22.7107826886887
100 25.2420093382063
110 28.0458067834107
120 29.4128923899917
130 30.7278949326605
140 32.2939413847006
150 33.4994827771409
160 35.1267898172807
170 36.8301350972709
180 37.6791393562688
190 38.8333137107716
200 40.4297372348686
210 41.2243263650814
220 42.2927914119656
230 43.4207215181893
240 44.3266359727623
250 44.7226055945386
260 45.6343427717043
270 46.5648949998271
280 46.8163748241245
290 47.3735535161945
300 47.9133258899896
310 48.739836753221
320 49.5454539503931
330 49.8721061693167
340 50.2773536278639
350 50.5693761027562
360 50.6896961749276
370 51.0794492632893
380 51.3866111934172
390 51.6564374724846
400 52.0554374289843
410 52.3918818165602
420 52.3643533356364
430 52.6835740043254
440 52.8924363751065
450 52.9954256077517
460 53.1865281848506
470 53.1535437611659
480 53.0858808479231
490 53.5797402554974
500 53.4636910299284
510 53.4777461605848
520 53.5179429776024
530 53.5265220190116
540 53.5695265084386
550 53.7915476941501
560 53.808533234906
570 54.1459766146058
580 54.104271546077
590 54.1721538258555
600 54.1389818007968
610 54.0633574056808
620 54.1268915028179
630 54.0838991572124
640 54.0844464872367
650 54.1632355504044
660 54.050861438723
670 54.1561555210316
680 54.0968178512603
690 54.0046525576923
700 54.0231287468869
710 54.1965560706753
720 54.1214575277436
730 54.1193814842901
740 54.0502489047175
750 54.1434401784543
760 54.0598570851875
770 54.1385551469366
780 54.0128384081451
790 53.9413157415254
800 54.0394830875991
810 54.1972380857533
820 54.3620825923953
830 54.4816677208226
840 54.5236023101775
850 54.4103379529729
860 54.6294219692588
870 54.6888068675102
880 54.6799240065264
890 54.8612198789546
900 54.9372008411068
910 54.9674384699735
920 55.068337494787
930 55.2022065450421
940 55.1963673350162
950 55.4854856848909
960 55.5566867418603
970 55.474848004489
980 55.6110697158207
990 55.868050139296
1000 55.8665423785813
1010 55.9744378996595
1020 56.0439666806632
1030 56.1220252479764
1040 56.2909896342757
1050 56.415100848428
1060 56.5330774739196
1070 56.7613629708569
1080 56.8420304346196
1090 56.8965241800861
1100 56.9905407466547
1110 57.100154694264
1120 57.2361839250828
1130 57.3410484421886
1140 57.529550812385
1150 57.7778368719872
1160 57.8246479710932
1170 57.8585065971408
1180 58.0680217182244
1190 58.1702366603686
1200 58.5771024556712
1210 58.6534960745271
1220 58.866341486466
1230 58.9792349269591
1240 59.1126268003462
1250 59.3109832670939
1260 59.3214344694711
1270 59.4616236274791
1280 59.653308085441
1290 59.8107859164826
1300 60.0484550701594
1310 60.2061331300797
1320 60.3668589583689
1330 60.796156609939
1340 60.9946127330647
1350 61.2461036236123
1360 61.3894208544131
1370 61.6525840882932
1380 61.8672274159584
1390 62.0389746923571
1400 62.1842773514512
1410 62.3979334743159
1420 62.6949209690541
1430 62.9793790597445
1440 63.3704484150528
1450 63.4590203449314
1460 63.7832204579442
1470 63.9203481768207
1480 64.1424130843461
1490 64.3878294309296
1500 64.6661664264375
1510 64.9176197100336
1520 65.0999125058831
1530 65.2638982740128
1540 65.5633057646992
1550 65.8367130676569
1560 66.0646278082291
1570 66.2801831898438
1580 66.5389222618649
1590 66.7609336258979
1600 67.1530020650775
1610 67.3339901693488
1620 67.5396784408539
1630 67.7673394376508
1640 68.2755360985934
1650 68.4190841556924
1660 68.6626146784164
1670 69.078958584923
1680 69.352546738629
1690 69.5155336713785
1700 69.8065568838131
1710 70.046282760268
1720 70.2339058680767
1730 70.4691002668998
1740 70.7375160375646
1750 70.9636901747956
1760 71.3099826776399
1770 71.6250225520616
1780 71.8968766828437
1790 72.0766500042485
1800 72.2510703906117
1810 72.347202948414
1820 72.6567211939829
1830 72.9475613705349
1840 73.1873589552993
1850 73.5509883193395
1860 73.8190030005334
1870 73.9348737045816
1880 74.2627994843667
1890 74.5243504462399
1900 74.7477336106359
1910 74.8632663635293
1920 75.0121106318892
1930 75.2118001903688
1940 75.3830736660641
1950 75.6304146356093
1960 75.8371078073504
1970 76.0389084773318
1980 76.2412768531651
1990 76.4144094618688
2000 76.5777373818224
2010 76.8237522013715
2020 77.0204671223072
2030 77.1483907592876
2040 77.3592527741403
2050 77.6512630755896
2060 77.8685467727328
2070 78.0644771156404
2080 78.2188321508205
2090 78.3062803940629
2100 78.5061331975877
2110 78.7269366720844
2120 78.8435549754233
2130 79.0005501767782
2140 79.2601157550136
2150 79.4808797281892
2160 79.5475428781738
2170 79.6750090336967
2180 79.8036019667404
2190 79.9336869399841
2200 80.0967712310127
2210 80.2323519584833
2220 80.3813167633486
2230 80.5871694490865
2240 80.728465531366
2250 80.9651806672939
2260 81.0985053996154
2270 81.1824084785082
2280 81.3139576106535
2290 81.5146142648474
2300 81.6757269726899
2310 81.7883450519093
2320 81.9517575296584
2330 82.049327883029
2340 82.119722520703
2350 82.1549841464004
2360 82.2868688952262
2370 82.3105572004306
2380 82.4201330994232
2390 82.5886953329781
2400 82.6740963144487
2410 82.8058553199273
2420 82.8845746109124
2430 83.0506022572384
2440 83.10908784733
2450 83.1858855024171
2460 83.2627689804597
2470 83.3031302508719
2480 83.4453791104251
2490 83.5963717085208
2500 83.6832511800659
2510 83.8327923700188
2520 84.0129203927518
2530 84.1821381348034
2540 84.2933869390309
2550 84.4104488773549
2560 84.5285775681687
2570 84.594645565544
2580 84.7119823074043
2590 84.8335226907537
2600 84.9151260543345
2610 84.9595027961543
2620 85.0537878548484
2630 85.1615270241445
2640 85.268091100444
2650 85.3046771113152
2660 85.3877497897607
2670 85.6332209358538
2680 85.6836204812288
2690 85.7658945465068
2700 85.8846651203233
2710 85.9510123527495
2720 85.9906666574688
2730 86.0870198474162
2740 86.1664555681359
2750 86.2319727750031
2760 86.2895542190078
2770 86.3823062273793
2780 86.4164086627227
2790 86.4660403959105
2800 86.4671999494945
2810 86.5019096720609
2820 86.5545334063686
2830 86.6079598001898
2840 86.7592703702622
2850 86.8175318795362
2860 86.8797645758156
2870 86.9796922334458
2880 87.0521333974248
2890 87.1303481368662
2900 87.1286064548931
2910 87.1361493413377
2920 87.1715245479985
2930 87.2120056237879
2940 87.2943538911355
2950 87.2859156544167
2960 87.2771194155277
2970 87.2691132512618
2980 87.3120696713867
2990 87.3595994502055
3000 87.3566681843171
3010 87.3705262083691
3020 87.3713604952175
3030 87.3499763460452
3040 87.4435663677239
3050 87.4578531668648
3060 87.4975251348849
3070 87.5168898371074
3080 87.58989830609
3090 87.6833839812251
3100 87.7408569985126
3110 87.80827010911
3120 87.8443488856107
3130 87.9081482828338
3140 87.9932331052233
3150 88.0547195827756
3160 88.1637808356891
3170 88.2188551020106
3180 88.2238966323118
3190 88.2345415619796
3200 88.2471272273319
3210 88.2653897475811
3220 88.2814624494157
3230 88.3317137100627
3240 88.3906264884457
3250 88.3964712631048
3260 88.4507345344671
3270 88.4818512851849
3280 88.6044950675478
3290 88.6372124529064
3300 88.6699759949969
3310 88.7469912366685
3320 88.7797143485168
3330 88.8080059019075
3340 88.8575148471657
3350 88.8697376332652
3360 88.9665890234735
3370 89.0251058635817
3380 89.0946911625236
3390 89.1113293573188
3400 89.1483137577153
3410 89.1914593108808
3420 89.2613508557445
3430 89.3078363535187
3440 89.3430530289994
3450 89.3455828909801
3460 89.3803589954031
3470 89.3705849759447
3480 89.3740313501718
3490 89.418705870537
3500 89.4591307812596
3510 89.5359599249268
3520 89.5802229520001
3530 89.7395732863303
3540 89.8236602914286
3550 89.895656461072
3560 89.9774966685268
3570 89.9987326145138
3580 90.0215258692291
3590 90.0367449828125
3600 90.040495989581
3610 90.0817511824905
3620 90.1648896745525
3630 90.2182709013196
3640 90.2211694831755
3650 90.2544872945448
3660 90.2810046935949
3670 90.3180934685447
3680 90.3600382832455
3690 90.3599590821637
3700 90.3784969343208
3710 90.387910855754
3720 90.3779874141058
3730 90.383175012027
3740 90.3944212594165
3750 90.4005760484509
3760 90.4175287365352
3770 90.4322194614485
3780 90.4572509776658
3790 90.494693641029
3800 90.5046976804011
3810 90.5186165939535
3820 90.5623152234306
3830 90.6037905193989
3840 90.6601970003799
3850 90.6625356877107
3860 90.6956707243412
3870 90.7253278523202
3880 90.7130144651637
3890 90.697386822755
3900 90.7075222761795
3910 90.6883344284675
3920 90.7257047132826
3930 90.7427748862224
3940 90.7337250702745
3950 90.7384465810415
3960 90.7247818971437
3970 90.715483794542
3980 90.7233682132189
3990 90.7321947826899
4000 90.746272473107
4010 90.7784133704876
4020 90.8000782807788
4030 90.8230708837371
4040 90.8089019945389
4050 90.799740209053
4060 90.8192603006142
4070 90.8241487164167
4080 90.7813830384419
4090 90.7767268759217
4100 90.7700875758693
4110 90.7882019824179
4120 90.780406706114
4130 90.8238055400855
4140 90.8307701160284
4150 90.8205525059013
4160 90.8345852995995
4170 90.8465578498106
4180 90.8753575652311
4190 90.869920368694
4200 90.8751304558333
4210 90.8794344070896
4220 90.8930335588706
4230 90.9066576955484
4240 90.9037362988262
4250 90.8905596770711
4260 90.8666576696253
4270 90.8503194795177
4280 90.8350660072552
4290 90.8275731379399
4300 90.8440921872287
4310 90.8376691389094
4320 90.8254675086209
4330 90.8622694387734
4340 90.8916228430823
4350 90.8786189072706
4360 90.8894220441005
4370 90.9230421650686
4380 90.9186382668675
4390 90.9229830184479
4400 90.9219929075436
4410 90.9330138565145
4420 90.9402049165311
4430 90.9612009291861
4440 90.9609598002375
4450 90.9585376240941
4460 90.9486617469041
4470 90.9587648133382
4480 90.9593764397866
4490 90.9519666927724
4500 90.9548474957668
4510 90.9532259479772
4520 90.9897901506311
4530 91.040597813946
4540 91.0597668417315
4550 91.0837927709339
4560 91.1110758141653
4570 91.1409291096983
4580 91.1715284830954
4590 91.1852224240559
4600 91.2338967928802
4610 91.2925961484824
4620 91.302708099398
4630 91.3411213934301
4640 91.3591742192552
4650 91.3482595545328
4660 91.3480268710675
4670 91.3694068394202
4680 91.3851809914813
4690 91.3576584514363
4700 91.367834178878
4710 91.334875081646
4720 91.3246807196382
4730 91.3684188231727
4740 91.378718127763
4750 91.3740001078721
4760 91.370060507605
4770 91.358923523666
4780 91.3513981195989
4790 91.3513788842847
4800 91.358946099937
4810 91.3511047651867
4820 91.341287077907
4830 91.3439804450483
4840 91.3604019837906
4850 91.3438495836292
4860 91.3570188123612
4870 91.3469636739984
4880 91.345100472409
4890 91.3309499827984
4900 91.3431814075885
4910 91.3510919260647
4920 91.3405245141171
4930 91.3439171502816
4940 91.3477618043469
4950 91.3431206622991
4960 91.3402628998503
4970 91.3220962598932
4980 91.3188673224907
4990 91.286728787199
5000 91.2669402450921
5010 91.2770891417279
5020 91.2616991220074
5030 91.2481078527128
5040 91.2516658883328
5050 91.2358643363088
5060 91.2181891052994
5070 91.1943642996214
5080 91.2084251637307
5090 91.2029980909584
5100 91.1917324785937
5110 91.1812966471506
5120 91.1612591402423
5130 91.1664537265985
5140 91.1655105659502
5150 91.145883551686
5160 91.1554812867275
5170 91.1410270869761
5180 91.1268497011539
5190 91.1014486596631
5200 91.1191635181136
5210 91.0992293162003
5220 91.1099590060211
5230 91.1310765086275
5240 91.135835532658
5250 91.1313588161866
5260 91.12001595055
5270 91.1173403777723
5280 91.1136485568932
5290 91.1216531818272
5300 91.1660172056928
5310 91.1579931761245
5320 91.1544068420227
5330 91.151514363341
5340 91.1548933556155
5350 91.1286946210181
5360 91.143439506156
5370 91.1487338867161
5380 91.1440435971786
5390 91.1363460071431
5400 91.1298920288742
5410 91.1129715806149
5420 91.0982968078655
5430 91.0809052772917
5440 91.0730245940858
5450 91.0718289448159
5460 91.056485636245
5470 91.0284301075464
5480 91.0222648915258
5490 91.019487394071
5500 91.0018304024814
5510 91.0065684562847
5520 91.0006610077265
};
\addplot [thick, red, opacity=1.0]
table {%
0 0.00119101602467708
10 2.4815373205638
20 4.45065121261177
30 6.8846085127243
40 10.3222676167553
50 13.4722755629979
60 16.1882015843957
70 18.7112224256339
80 21.2121506385523
90 23.7388269710382
100 26.4760302045191
110 29.5626113356993
120 31.3361180819423
130 32.9305375224857
140 34.917560836882
150 36.5115633021006
160 38.4047912633755
170 40.4784496991674
180 41.90900528619
190 43.5256711583019
200 45.5409267833269
210 46.9895947136811
220 48.615947505457
230 50.3504656559755
240 51.8239710646817
250 52.8834723574117
260 54.4316780352241
270 55.9476892755357
280 56.9232544435973
290 58.2962009908241
300 59.4773818588574
310 60.9848461086069
320 62.4925854772119
330 63.6842128201802
340 64.7974055375835
350 65.8256906891177
360 66.9136505489891
370 68.0562296610655
380 69.0332069106746
390 70.1364160587052
400 71.2339088755311
410 72.3275303768232
420 73.1955341996518
430 74.346791691006
440 75.4048840524284
450 76.3292945118012
460 77.3010349114481
470 78.0354111305483
480 78.6886268162769
490 79.8830518270481
500 80.5790696751816
510 81.4221566417397
520 82.1689450562924
530 82.9532529083679
540 83.6652184906888
550 84.7291430592717
560 85.5009061633327
570 86.4662976442415
580 87.2871032629419
590 88.1035378013201
600 88.9103361875467
610 89.66285931625
620 90.4384805062498
630 91.2260563025346
640 91.9886839620153
650 92.7259023376918
660 93.389647880354
670 94.1895399270314
680 94.9124302710552
690 95.4998186470893
700 96.3367698189921
710 97.1535624059623
720 97.8944522860758
730 98.6112050020588
740 99.3248157080238
750 100.080156512909
760 100.80204694188
770 101.560498639424
780 102.257643721729
790 102.870845574004
800 103.615515374173
810 104.350527637398
820 105.114552223919
830 105.841896428985
840 106.561903228682
850 107.125620449396
860 108.029382015407
870 108.672284540032
880 109.253901718634
890 110.086001556018
900 110.736734093412
910 111.363105761852
920 112.043901670678
930 112.756102305479
940 113.398052654561
950 114.206759879213
960 114.903565666163
970 115.447514101423
980 116.068818615393
990 116.801201972492
1000 117.349510621961
1010 118.009440254587
1020 118.632418213128
1030 119.179923453348
1040 119.867610389471
1050 120.457921725418
1060 121.094921359746
1070 121.759778778709
1080 122.43723332424
1090 122.962091451104
1100 123.47905745427
1110 124.055459047845
1120 124.692364060041
1130 125.286000894401
1140 125.986029646267
1150 126.646599971436
1160 127.221267250413
1170 127.746294544914
1180 128.460849675278
1190 129.052859086335
1200 129.874194783437
1210 130.429102394829
1220 131.097873553112
1230 131.636850003658
1240 132.195592962646
1250 132.693231084497
1260 133.117803572432
1270 133.708493991169
1280 134.25489432583
1290 134.893640642585
1300 135.46999588594
1310 135.955932200286
1320 136.446327364345
1330 137.204794551355
1340 137.715156297623
1350 138.272834316226
1360 138.764414833776
1370 139.326887431652
1380 139.828764413646
1390 140.346735997596
1400 140.776506139088
1410 141.298528865227
1420 141.936251396455
1430 142.509172592407
1440 143.217793570068
1450 143.638137617498
1460 144.195698634448
1470 144.620240918828
1480 145.077046766642
1490 145.574398641005
1500 146.032327222551
1510 146.534102740194
1520 146.982419246889
1530 147.367569370095
1540 147.870325660745
1550 148.352904652311
1560 148.796385833674
1570 149.210350656809
1580 149.666738887664
1590 150.084759600693
1600 150.634394935749
1610 151.067775159793
1620 151.405569311494
1630 151.898664144271
1640 152.53392882565
1650 152.895910880273
1660 153.269370098891
1670 153.914298529983
1680 154.338653622953
1690 154.685434013836
1700 155.130037564998
1710 155.480808738783
1720 155.860090051054
1730 156.220034876476
1740 156.586826659369
1750 156.964517273252
1760 157.418407742433
1770 157.815635918137
1780 158.221138896184
1790 158.546961842815
1800 158.864544744287
1810 159.118428468615
1820 159.541252189253
1830 159.945946682038
1840 160.31716286036
1850 160.771801430788
1860 161.136513266311
1870 161.407146021486
1880 161.791593822828
1890 162.159865041745
1900 162.453806256532
1910 162.70690402606
1920 162.99193595542
1930 163.31405397793
1940 163.620149195006
1950 163.928664905488
1960 164.208776086069
1970 164.489457172526
1980 164.793652368636
1990 165.043482249959
2000 165.27804533421
2010 165.597790111401
2020 165.892764544668
2030 166.10173008129
2040 166.381450518433
2050 166.746140643935
2060 167.03454455658
2070 167.32489892752
2080 167.523205313083
2090 167.684389263459
2100 167.950412555728
2110 168.222177734399
2120 168.411444131943
2130 168.644431215103
2140 168.974613290856
2150 169.268551743035
2160 169.440114216996
2170 169.643574209904
2180 169.850908982263
2190 170.042176527435
2200 170.260326107706
2210 170.458367235049
2220 170.65703285167
2230 170.910241704823
2240 171.107997634203
2250 171.402581846349
2260 171.629008723437
2270 171.778041640973
2280 171.974695791628
2290 172.226792839327
2300 172.451611635875
2310 172.635884378857
2320 172.843956470666
2330 173.008541011077
2340 173.179128155333
2350 173.282470289014
2360 173.458589465811
2370 173.55613958737
2380 173.73094217766
2390 173.942301227985
2400 174.13545786319
2410 174.326702577747
2420 174.46856561553
2430 174.680861842801
2440 174.788460885018
2450 174.917232606637
2460 175.058023045626
2470 175.170203767662
2480 175.356170293727
2490 175.54561125661
2500 175.709144829467
2510 175.899607512098
2520 176.13267633147
2530 176.355979062665
2540 176.503278832885
2550 176.688103784405
2560 176.862250132138
2570 176.984682048416
2580 177.165834063634
2590 177.329991297973
2600 177.444368260657
2610 177.535118364971
2620 177.670271308056
2630 177.842310333909
2640 177.977536598059
2650 178.073290823964
2660 178.206905935365
2670 178.491427618352
2680 178.585978236965
2690 178.734925547415
2700 178.894930647614
2710 178.99777306591
2720 179.100968756164
2730 179.245834941563
2740 179.370673234677
2750 179.471667324357
2760 179.591974454904
2770 179.720993589575
2780 179.808694485847
2790 179.927261373799
2800 180.026503035972
2810 180.111521815474
2820 180.202773946243
2830 180.305702403812
2840 180.492162533634
2850 180.585244595728
2860 180.682019440604
2870 180.816145814629
2880 180.918902894377
2890 181.045888387503
2900 181.115522690355
2910 181.177657738069
2920 181.252871708357
2930 181.330942500543
2940 181.429685187895
2950 181.477412296889
2960 181.54140601493
2970 181.59583032801
2980 181.658664287875
2990 181.732057942242
3000 181.775918450213
3010 181.837660931708
3020 181.891288216334
3030 181.939350605557
3040 182.05344998352
3050 182.110293735331
3060 182.202265892079
3070 182.267864767212
3080 182.380681915798
3090 182.508805084889
3100 182.596126913154
3110 182.688432016176
3120 182.748857245796
3130 182.852878508015
3140 182.956958188926
3150 183.053929642853
3160 183.181068511222
3170 183.257785025583
3180 183.306785273395
3190 183.379521641035
3200 183.441065090801
3210 183.490710677396
3220 183.544231405016
3230 183.626328738574
3240 183.719459953644
3250 183.775784262628
3260 183.880312096631
3270 183.943833636418
3280 184.088450976482
3290 184.147720751438
3300 184.225831797049
3310 184.328755486612
3320 184.395480336931
3330 184.455611783331
3340 184.539596114724
3350 184.587503311283
3360 184.702215297223
3370 184.79300908663
3380 184.887273938953
3390 184.943872123434
3400 185.002822103529
3410 185.08297508266
3420 185.180590777455
3430 185.26233974833
3440 185.341829294782
3450 185.410673566662
3460 185.473806752306
3470 185.524948671975
3480 185.572411933677
3490 185.639256049056
3500 185.705611830497
3510 185.8087496769
3520 185.876930367892
3530 186.073717031557
3540 186.174472403328
3550 186.287934052262
3560 186.38935960251
3570 186.458349262427
3580 186.512528724935
3590 186.565909494801
3600 186.623616714093
3610 186.700634468015
3620 186.802741111984
3630 186.879416297968
3640 186.923548435639
3650 186.978856284806
3660 187.036858112968
3670 187.094840255475
3680 187.165205215258
3690 187.226914642718
3700 187.279573575977
3710 187.314162015234
3720 187.338469599116
3730 187.377125049046
3740 187.43369368871
3750 187.469664749283
3760 187.520350575526
3770 187.572706957661
3780 187.640545102708
3790 187.710104333358
3800 187.752293912702
3810 187.798169137924
3820 187.880576066796
3830 187.961700865086
3840 188.037961965194
3850 188.102839213778
3860 188.172155888864
3870 188.231358066199
3880 188.270755275473
3890 188.297625482288
3900 188.32652059226
3910 188.354502378045
3920 188.410477505324
3930 188.447393444691
3940 188.478047963525
3950 188.500667178928
3960 188.521382760582
3970 188.5471601818
3980 188.59040427572
3990 188.630724981936
4000 188.687295357901
4010 188.742484835833
4020 188.791045003338
4030 188.840827469007
4040 188.865333793087
4050 188.901783245523
4060 188.942840111017
4070 188.969872013826
4080 188.982881919484
4090 189.010945468175
4100 189.034182394181
4110 189.07530680504
4120 189.094106072091
4130 189.161519154359
4140 189.190161021427
4150 189.211942134551
4160 189.256229013907
4170 189.290725833107
4180 189.349595582975
4190 189.386349940736
4200 189.420365838329
4210 189.446732713569
4220 189.472390430978
4230 189.512943265679
4240 189.530484411311
4250 189.55937355433
4260 189.588727947325
4270 189.617801131616
4280 189.635865351622
4290 189.656532512064
4300 189.687963127197
4310 189.71776886169
4320 189.750618991557
4330 189.823275944184
4340 189.884636976242
4350 189.924329604667
4360 189.971062689875
4370 190.018511292779
4380 190.052301919322
4390 190.082555414583
4400 190.111846420862
4410 190.146016265016
4420 190.173694551234
4430 190.213445219816
4440 190.245017574273
4450 190.266970042909
4460 190.283492680891
4470 190.319234390806
4480 190.356159011918
4490 190.37819872334
4500 190.399246380369
4510 190.4457033572
4520 190.516918581697
4530 190.583007280527
4540 190.627021907963
4550 190.672452199386
4560 190.724021013735
4570 190.789002515747
4580 190.875672344132
4590 190.912481035183
4600 190.974675540998
4610 191.046038030032
4620 191.083984067175
4630 191.150413342479
4640 191.188522482314
4650 191.215898465392
4660 191.241236825226
4670 191.288144607561
4680 191.322115176599
4690 191.352151847229
4700 191.378871009479
4710 191.392075150205
4720 191.410831592439
4730 191.489253846032
4740 191.547497301119
4750 191.583167341591
4760 191.612365392562
4770 191.638864123306
4780 191.654932136935
4790 191.675197525753
4800 191.707834055866
4810 191.738931518165
4820 191.769560519694
4830 191.818884018514
4840 191.860998478933
4850 191.899916884829
4860 191.934678232569
4870 191.968291160104
4880 191.9830739249
4890 191.995603673607
4900 192.022658355802
4910 192.057055275362
4920 192.080651606876
4930 192.103365824551
4940 192.127737741974
4950 192.160145677684
4960 192.185084510619
4970 192.195717033384
4980 192.20450036824
4990 192.2227295604
5000 192.241218833042
5010 192.26640561691
5020 192.279685930508
5030 192.29589971033
5040 192.312545616761
5050 192.328113258636
5060 192.345480963176
5070 192.360137472704
5080 192.384119660667
5090 192.399144912093
5100 192.415286115257
5110 192.440721894166
5120 192.452210570946
5130 192.477855549968
5140 192.498880070879
5150 192.51468180936
5160 192.542573934189
5170 192.556855268766
5180 192.569432142402
5190 192.579167991023
5200 192.609156088964
5210 192.624131814881
5220 192.655619612723
5230 192.693113720486
5240 192.722875138875
5250 192.737414863148
5260 192.761275736639
5270 192.790199671724
5280 192.809509441986
5290 192.837324345961
5300 192.901615955026
5310 192.918348685749
5320 192.943111278014
5330 192.961670041998
5340 192.977442455179
5350 192.986793178332
5360 193.013374268762
5370 193.038939129602
5380 193.070143502021
5390 193.083520832738
5400 193.100676462034
5410 193.116383191672
5420 193.127486386061
5430 193.13274683326
5440 193.145065571879
5450 193.16327596426
5460 193.173332524901
5470 193.18101790351
5480 193.196042774095
5490 193.208218216758
5500 193.217123488317
5510 193.239334315204
5520 193.268507713387
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/step_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
reverse legend,
tick align=outside,
tick pos=left,
title={update steps (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-275, xmax=5775,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={update step length},
ymin=0.00896823640763758, ymax=0.941641262033582,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1}
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.0643492762364547
10 0.070586850975174
20 0.0807921768469547
30 0.0941770258756099
40 0.104949707078767
50 0.120449706916096
60 0.132063679959323
70 0.135773751909228
80 0.150308749680984
90 0.166161839343911
100 0.169293973904162
110 0.167665028161773
120 0.177240171495803
130 0.18872124464968
140 0.193149047989809
150 0.205090848778956
160 0.210639693493517
170 0.214812262781045
180 0.216951647135103
190 0.22197901535159
200 0.2225893181745
210 0.229249618015865
220 0.219138483914878
230 0.215777232189763
240 0.214318233864986
250 0.224297862004837
260 0.230265227508589
270 0.236140337860941
280 0.243254620731586
290 0.248480659350073
300 0.25156710678697
310 0.256084483202952
320 0.254979521614623
330 0.249137940428103
340 0.253117610927067
350 0.254192694075597
360 0.248649440706382
370 0.247278234608786
380 0.248564705833226
390 0.249898595275928
400 0.251622235413283
410 0.259743274973855
420 0.263722688103284
430 0.260201168334543
440 0.252306151057378
450 0.25105562229491
460 0.243097361518714
470 0.24604104100757
480 0.249850983049184
490 0.249767838459892
500 0.240041672916199
510 0.23292333571106
520 0.228158127664483
530 0.23473723825695
540 0.246213928379154
550 0.243520447907809
560 0.244995972205032
570 0.253246856314895
580 0.25143427408966
590 0.251751843958632
600 0.257416551204284
610 0.246444521594623
620 0.239881554547956
630 0.244148938403849
640 0.246213230963936
650 0.240735339089957
660 0.241719500135997
670 0.240101595267281
680 0.239983188527272
690 0.244748200883187
700 0.239782414183322
710 0.234291890496896
720 0.237213713903919
730 0.243870386435545
740 0.236899815868618
750 0.235399542235907
760 0.23136682353617
770 0.227012347908356
780 0.220925189624904
790 0.216698850816841
800 0.210588498424341
810 0.215894859631834
820 0.22216794570206
830 0.221990811710513
840 0.217097621264409
850 0.213232115896326
860 0.21379914279963
870 0.216514350811771
880 0.216854332507753
890 0.216374638747378
900 0.209987256351314
910 0.211266749503931
920 0.206056118810779
930 0.201149989344953
940 0.198161967985827
950 0.198957315066134
960 0.194844633677799
970 0.192206566069896
980 0.185572850097859
990 0.186127900299559
1000 0.193603565421592
1010 0.192130159396806
1020 0.184362284492517
1030 0.181640567160725
1040 0.180157950855792
1050 0.185945534699
1060 0.18322401368246
1070 0.175548138344057
1080 0.171283801006516
1090 0.172730633175173
1100 0.169929873474245
1110 0.169255415946824
1120 0.176299345623648
1130 0.1732072865833
1140 0.170153211469267
1150 0.175410530284031
1160 0.171473338295357
1170 0.170671054746908
1180 0.168154701197619
1190 0.170782552990485
1200 0.169021311847
1210 0.16498172127218
1220 0.160502699606348
1230 0.155433610212232
1240 0.157955796303652
1250 0.157692702782877
1260 0.155885005967652
1270 0.160424178730462
1280 0.15652688259102
1290 0.151479448811891
1300 0.147332788027949
1310 0.152327243602875
1320 0.147038060663935
1330 0.145158417646908
1340 0.146654782447361
1350 0.145728678028397
1360 0.143748251480831
1370 0.143768111917017
1380 0.139378076671006
1390 0.139175145748665
1400 0.138939195531566
1410 0.14060088229927
1420 0.14265906577906
1430 0.143464617511886
1440 0.137410662217786
1450 0.134819463894586
1460 0.128254489559008
1470 0.124266279243932
1480 0.122086309697741
1490 0.121558526149806
1500 0.124622748454772
1510 0.124894674202654
1520 0.124738202092171
1530 0.127115164376379
1540 0.12489886153008
1550 0.119735115266422
1560 0.117871359143307
1570 0.125765286025832
1580 0.125716919047266
1590 0.120109574922448
1600 0.118121212139663
1610 0.117773477761627
1620 0.125272867121515
1630 0.120436212429349
1640 0.11445732408545
1650 0.117577831590414
1660 0.11737703809664
1670 0.115701920206448
1680 0.114017468146531
1690 0.112055210489359
1700 0.107302302892405
1710 0.10748366833733
1720 0.105661202443362
1730 0.109605818499107
1740 0.109341670603024
1750 0.10817295749079
1760 0.10444738003149
1770 0.106024810521324
1780 0.106422752367217
1790 0.104869172978009
1800 0.103718327364316
1810 0.106518999199499
1820 0.103191764254237
1830 0.10307420754536
1840 0.10297948787215
1850 0.0993196274322262
1860 0.0993679425607845
1870 0.0997588005384147
1880 0.0960157700370061
1890 0.0926752040554552
1900 0.0944201262259497
1910 0.0926881174494423
1920 0.0950740812275646
1930 0.0942241980176913
1940 0.091040538687217
1950 0.0919422726816014
1960 0.0950927579737113
1970 0.0945642794304211
1980 0.0904778027784184
1990 0.0904284047799294
2000 0.0919456708418749
2010 0.0877388444217996
2020 0.0895356117716464
2030 0.0898233194729134
2040 0.0952857144234105
2050 0.0935724182082427
2060 0.0877110915072062
2070 0.0814156054001257
2080 0.0853879230441103
2090 0.0866502741816998
2100 0.0870701988347024
2110 0.0867057135570737
2120 0.0897511020116029
2130 0.087848033749816
2140 0.0840346601205782
2150 0.0838814417889103
2160 0.0823385498170646
2170 0.0814423114821179
2180 0.0841242887413501
2190 0.0848148654037127
2200 0.0846982246508746
2210 0.0851652586290322
2220 0.0844958599583523
2230 0.0819644480322512
2240 0.0844173241265559
2250 0.0815540204583093
2260 0.0812573661950526
2270 0.0854317884019628
2280 0.0847369643851045
2290 0.0831907587899592
2300 0.0808225486993526
2310 0.0810121606307017
2320 0.0770206187914679
2330 0.0740520704566445
2340 0.0732486729115121
2350 0.0737808869373761
2360 0.0759341118211633
2370 0.0778260032053443
2380 0.0789126084599522
2390 0.0769169233205809
2400 0.0788448910604469
2410 0.0767336876180145
2420 0.0754012517417318
2430 0.0721467161591293
2440 0.073116626340085
2450 0.0747380585286862
2460 0.0772790799026158
2470 0.0785591141543719
2480 0.0783008142720252
2490 0.0780261130486748
2500 0.0791399118311027
2510 0.0800616199391215
2520 0.0786488901255523
2530 0.0785048047273335
2540 0.0787080129112885
2550 0.0765110661113817
2560 0.0737370054681134
2570 0.0741935514301211
2580 0.071539772968262
2590 0.070528589873181
2600 0.0697730222544173
2610 0.0738401252429738
2620 0.0734877151694234
2630 0.0712170053311222
2640 0.0726995151723952
2650 0.0746227710635425
2660 0.073722607927872
2670 0.0698777961587899
2680 0.0702494118382956
2690 0.069695532774042
2700 0.0685791702270509
2710 0.0703928207720625
2720 0.072130715717059
2730 0.0711610169271875
2740 0.0688831117192558
2750 0.0685343188390758
2760 0.06740867716265
2770 0.0668115510077757
2780 0.0687186712310796
2790 0.069302280141524
2800 0.0682525803991078
2810 0.0709220988416604
2820 0.0718247551523573
2830 0.0727276180283128
2840 0.0695496030905072
2850 0.0709152748306317
2860 0.0684612248512562
2870 0.0685116267741461
2880 0.0682880517372575
2890 0.0656090032579177
2900 0.0657498876417639
2910 0.0653377763168098
2920 0.0651849516755384
2930 0.0644629810253548
2940 0.0628611524998305
2950 0.063148488650658
2960 0.0638286149456081
2970 0.0632639785337365
2980 0.0637095995551256
2990 0.0629250088087385
3000 0.0628467530513625
3010 0.0620022359166154
3020 0.0629273555871868
3030 0.064409169067502
3040 0.0651848840248802
3050 0.0646673611354141
3060 0.0656486405504744
3070 0.066135633420243
3080 0.0671243876028541
3090 0.0670946747064873
3100 0.0651936990230543
3110 0.065306239883862
3120 0.0654885413816378
3130 0.0662170746740135
3140 0.0664275954609754
3150 0.0651245611079999
3160 0.064032221622347
3170 0.0633825762787256
3180 0.0630396536297042
3190 0.0620154360989355
3200 0.0628873290016088
3210 0.0641582034768902
3220 0.0638247733718166
3230 0.0619560972408885
3240 0.061378194463025
3250 0.0630016178784919
3260 0.0657438118642569
3270 0.0674231734429175
3280 0.066438395962346
3290 0.0671101426157263
3300 0.0662228602667189
3310 0.0635505556948086
3320 0.063793112284411
3330 0.0631455774339857
3340 0.0628619414383766
3350 0.0633334598512925
3360 0.0627400115395524
3370 0.0620886865977127
3380 0.0626512480340002
3390 0.0630341507616806
3400 0.0641197018830939
3410 0.0644820542741758
3420 0.0641256202246761
3430 0.0631458596886535
3440 0.0637197962256633
3450 0.0633822121071799
3460 0.0637893003748477
3470 0.0628530931568258
3480 0.065299364238757
3490 0.0650195776026523
3500 0.066527614262232
3510 0.0678884341843373
3520 0.0680535202396051
3530 0.0659551461294477
3540 0.0645872007012484
3550 0.064341669995342
3560 0.0632759564225469
3570 0.0631006449470497
3580 0.0633589643941945
3590 0.0644957887517704
3600 0.0648065483381613
3610 0.0640296938220953
3620 0.0623341393807682
3630 0.0618789606371189
3640 0.0625478828750123
3650 0.0632673809251001
3660 0.0631810615344802
3670 0.0641029737503543
3680 0.062050761819524
3690 0.0615688489854094
3700 0.0609907749395615
3710 0.0604008183566899
3720 0.0617856244145247
3730 0.061375678945925
3740 0.0615144817052845
3750 0.0636380460754883
3760 0.0641777357085142
3770 0.0635402804158856
3780 0.0619982696663224
3790 0.0616720216554652
3800 0.06226271627793
3810 0.0631820470449458
3820 0.0649504969347379
3830 0.0642470923663046
3840 0.0632336959829011
3850 0.0631886941500819
3860 0.0621445072290326
3870 0.0599479721438324
3880 0.059697074524935
3890 0.0596108387925377
3900 0.0603104820373359
3910 0.0601045150266709
3920 0.0582748778599274
3930 0.0582964591464311
3940 0.05812335224401
3950 0.0590982049553071
3960 0.0612737926211409
3970 0.0608706906967341
3980 0.0608565647885174
3990 0.0615184944209046
4000 0.0617391543033319
4010 0.0602599175339325
4020 0.0587900921391856
4030 0.0585593389039125
4040 0.0597989199266946
4050 0.0587770586034827
4060 0.0587342929998224
4070 0.059573179867292
4080 0.0594283144851237
4090 0.0592271969507098
4100 0.0597231037190521
4110 0.0590472644896099
4120 0.0593357474449838
4130 0.0577761182952253
4140 0.0587662985198814
4150 0.0585433930617787
4160 0.060461681653732
4170 0.060648270833671
4180 0.0591617836324816
4190 0.0585257878915727
4200 0.0592490826855579
4210 0.0599060888647558
4220 0.0589675710826933
4230 0.0579585155480475
4240 0.0583251422337618
4250 0.0589328838605211
4260 0.0581781882965646
4270 0.0577175392966103
4280 0.0578460600027752
4290 0.0579616445997302
4300 0.0589684840542719
4310 0.06132403568914
4320 0.0616709417204106
4330 0.0615563399136713
4340 0.0596879489748906
4350 0.0590463431001992
4360 0.0584742270358706
4370 0.0592419618842809
4380 0.0585332805285239
4390 0.0587304906989621
4400 0.0585576604494253
4410 0.0585280312795129
4420 0.0582057176165062
4430 0.0573320966785902
4440 0.0568194509838442
4450 0.0581203506057667
4460 0.0582762549328351
4470 0.0576022596632695
4480 0.0579277637529195
4490 0.0587090233377093
4500 0.0616881441342127
4510 0.0623468383079284
4520 0.06201010336059
4530 0.0600819808611473
4540 0.0602166600361185
4550 0.0625893556296478
4560 0.0623284218897757
4570 0.0621549041379226
4580 0.0615396058108339
4590 0.061418542435385
4600 0.0615794695154275
4610 0.0600212177896271
4620 0.0601703468139964
4630 0.0590775916882978
4640 0.0593161687965136
4650 0.0595368102273651
4660 0.0591770397427083
4670 0.0589487315473457
4680 0.0589858228715366
4690 0.0586020431146607
4700 0.0582799586540408
4710 0.0599196550875486
4720 0.0620511696803068
4730 0.0604351644311074
4740 0.0600164616934004
4750 0.0585493455675992
4760 0.0574962345902894
4770 0.0575417858656214
4780 0.058456911647117
4790 0.0587658332902403
4800 0.0580953651100282
4810 0.0587513078203768
4820 0.058630626376897
4830 0.0595584186860188
4840 0.0591976325230431
4850 0.0602919315103842
4860 0.0584282834490384
4870 0.0571505694959513
4880 0.0575553607431501
4890 0.0577971271035206
4900 0.0573256733224117
4910 0.0570108500585356
4920 0.0576466842934544
4930 0.05882443611577
4940 0.0583982287762766
4950 0.0569049067543258
4960 0.0558815091576716
4970 0.0567590505371731
4980 0.0573433840890764
4990 0.0577503838965658
5000 0.0572602406091519
5010 0.0568927462989749
5020 0.0568146672703353
5030 0.0566993146942643
5040 0.0563957826374488
5050 0.0567856630069467
5060 0.0566885289606019
5070 0.0560759583415384
5080 0.0564654543749678
5090 0.0564745794029759
5100 0.0561284172186389
5110 0.0563479993266315
5120 0.0567432045723631
5130 0.0562895266732854
5140 0.0564442125574796
5150 0.0563170406876166
5160 0.0559575353330104
5170 0.0564605708889695
5180 0.0566653541139201
5190 0.0568402576252261
5200 0.0567570766857679
5210 0.0574058328591898
5220 0.0570100845839204
5230 0.0568207396613236
5240 0.0561483288072563
5250 0.0569107147079337
5260 0.0572387346284905
5270 0.0575044241183654
5280 0.057520413765905
5290 0.0566143784841796
5300 0.0563337145748589
5310 0.0563855920109741
5320 0.0557621739077857
5330 0.0564360237652383
5340 0.0569190989626321
5350 0.0574183742299237
5360 0.056800884726989
5370 0.0561718013983542
5380 0.0559282056139552
5390 0.0560186641365124
5400 0.0558100755339947
5410 0.0551203611565524
5420 0.0556551162308734
5430 0.0562262035379633
5440 0.056087091033439
5450 0.0556904411616827
5460 0.0561587651224948
5470 0.0562090440196765
5480 0.0555014564231437
5490 0.0551860087341343
5500 0.056697937351028
};
\addlegendentry{PAL $\mu=$ 0.1}
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.449623507499695
10 0.400991806030274
20 0.411265706062317
30 0.398364443778992
40 0.359872241973877
50 0.337783473968506
60 0.320366925239563
70 0.309531981468201
80 0.312743368148804
90 0.305631547927857
100 0.287841212272644
110 0.26703084564209
120 0.25231994342804
130 0.250866346359253
140 0.251021373748779
150 0.252995228767395
160 0.24686455821991
170 0.238269691467285
180 0.244741110801697
190 0.246365754127502
200 0.240688853263855
210 0.244218839645386
220 0.239909183502197
230 0.234602336883545
240 0.232041233062744
250 0.234927212715149
260 0.227623392105103
270 0.225489340782166
280 0.227131917953491
290 0.232912075042725
300 0.230048720359802
310 0.228904143333435
320 0.219507922172546
330 0.218325678348541
340 0.218998265266418
350 0.218438085079193
360 0.223637911319733
370 0.226066126823425
380 0.224355044364929
390 0.218277973651886
400 0.217994752883911
410 0.217060493469238
420 0.216451780319214
430 0.214284335613251
440 0.217610458374023
450 0.213225886821747
460 0.211802415370941
470 0.219022270202637
480 0.219286872386932
490 0.21319900560379
500 0.221469103813171
510 0.217474899291992
520 0.220621038913727
530 0.222551497459412
540 0.227476987838745
550 0.229645875930786
560 0.225780530929565
570 0.215608195304871
580 0.21525247335434
590 0.214951332569122
600 0.217912828922272
610 0.215119607448578
620 0.217289081573486
630 0.218920034408569
640 0.215566239356995
650 0.216780864715576
660 0.217750768661499
670 0.213618566513062
680 0.21728621673584
690 0.220854431152344
700 0.222824314594269
710 0.220647998332977
720 0.222012026309967
730 0.214589305877686
740 0.213136096000671
750 0.217133748531342
760 0.219183178901672
770 0.21964795923233
780 0.225437503814697
790 0.228480384349823
800 0.22579147195816
810 0.223969272613525
820 0.220660175323486
830 0.219159196853638
840 0.225022396564484
850 0.229050005912781
860 0.226077808380127
870 0.226563000202179
880 0.225839531421661
890 0.22053893661499
900 0.222371897220612
910 0.226187556743622
920 0.222870630741119
930 0.226201228618622
940 0.22455485534668
950 0.215812545776367
960 0.221179924011231
970 0.228552987098694
980 0.224671233654022
990 0.224625650405884
1000 0.225465315341949
1010 0.223679880142212
1020 0.223180798530579
1030 0.228077512741089
1040 0.230720351696014
1050 0.232636903762817
1060 0.229030240058899
1070 0.222210667133331
1080 0.217899782657623
1090 0.226440938949585
1100 0.227716244220734
1110 0.23392893409729
1120 0.238875280380249
1130 0.238918405056
1140 0.230467356204987
1150 0.228683477878571
1160 0.228574527740479
1170 0.236998620986938
1180 0.233213452339172
1190 0.232559802532196
1200 0.227549755573273
1210 0.229266397953033
1220 0.225340401172638
1230 0.217629767894745
1240 0.216854501724243
1250 0.226456605911255
1260 0.232932787895203
1270 0.230925131797791
1280 0.230619660377502
1290 0.226584951877594
1300 0.224201688289642
1310 0.237398171901703
1320 0.232597589015961
1330 0.223543434619904
1340 0.228627692699432
1350 0.229575442790985
1360 0.224838901996613
1370 0.223032791137695
1380 0.221555786132812
1390 0.226191093921661
1400 0.239851572036743
1410 0.244780274391174
1420 0.239626003742218
1430 0.232146645069122
1440 0.217887421131134
1450 0.218534279823303
1460 0.212317551612854
1470 0.221585082054138
1480 0.225467578887939
1490 0.227620331764221
1500 0.224580215930939
1510 0.220571989536285
1520 0.224643832683563
1530 0.23600360584259
1540 0.219132349014282
1550 0.208830434322357
1560 0.210038925647736
1570 0.228149267196655
1580 0.223888322353363
1590 0.220154234886169
1600 0.212587220668793
1610 0.222904078006744
1620 0.237136011600494
1630 0.225252123832703
1640 0.213061065673828
1650 0.231051917552948
1660 0.222108565330505
1670 0.210328316688538
1680 0.209801217556
1690 0.213265857696533
1700 0.212133059978485
1710 0.212243535518646
1720 0.209972380638123
1730 0.219592747211456
1740 0.225350339412689
1750 0.227004895687103
1760 0.215909736633301
1770 0.203676895618439
1780 0.198540868282318
1790 0.202043134212494
1800 0.212541506767273
1810 0.223965110778809
1820 0.221570813655853
1830 0.222793673992157
1840 0.214669836997986
1850 0.204621509075165
1860 0.207777878761292
1870 0.212156657218933
1880 0.198005000114441
1890 0.187544511795044
1900 0.19620570898056
1910 0.199588170528412
1920 0.205088645458221
1930 0.205574123382568
1940 0.195684698104858
1950 0.197229775905609
1960 0.200743200778961
1970 0.199553692817688
1980 0.193900367259979
1990 0.196687871456146
2000 0.197642479896545
2010 0.186310454845428
2020 0.200194311141968
2030 0.199667721271515
2040 0.201421743392944
2050 0.190304944515228
2060 0.182403561115265
2070 0.174009955883026
2080 0.185362568855286
2090 0.18433886051178
2100 0.183846581459045
2110 0.191026992321014
2120 0.205332793235779
2130 0.204740743160248
2140 0.184701290607452
2150 0.182206250190735
2160 0.178342104911804
2170 0.182084202289581
2180 0.189639902591705
2190 0.189561715602875
2200 0.190388185977936
2210 0.18359078168869
2220 0.190711377620697
2230 0.185732849597931
2240 0.193751801013947
2250 0.180883103847504
2260 0.176282978534698
2270 0.196735043048859
2280 0.191258047103882
2290 0.186882829666138
2300 0.180142968177795
2310 0.175625388622284
2320 0.162389275074005
2330 0.158428430557251
2340 0.151872436761856
2350 0.162181507825851
2360 0.167478840112686
2370 0.178212834358215
2380 0.181700619220734
2390 0.169959217786789
2400 0.173995183229446
2410 0.1651692507267
2420 0.157723663806915
2430 0.148878582000732
2440 0.151064681768417
2450 0.163141817808151
2460 0.172210180044174
2470 0.185966490745544
2480 0.180119680404663
2490 0.186005486965179
2500 0.188141520500183
2510 0.188978817462921
2520 0.185124168395996
2530 0.183049790382385
2540 0.181613466262817
2550 0.169666209697723
2560 0.172533846855164
2570 0.174162750244141
2580 0.152831432342529
2590 0.145501890182495
2600 0.150244913101196
2610 0.168615954399109
2620 0.163890456199646
2630 0.152747622489929
2640 0.16253878068924
2650 0.170961291313171
2660 0.167027403354645
2670 0.151392387390137
2680 0.161083476543427
2690 0.156739120483398
2700 0.155871604204178
2710 0.154796670198441
2720 0.168323365211487
2730 0.1560648624897
2740 0.157574051141739
2750 0.157344987869263
2760 0.145505738973618
2770 0.137952097654343
2780 0.14026437497139
2790 0.142948751568794
2800 0.134877090334892
2810 0.153113945484161
2820 0.159851181268692
2830 0.161848604679108
2840 0.14827908039093
2850 0.158135554790497
2860 0.151892707109451
2870 0.152113600492477
2880 0.141898802995682
2890 0.126593547344208
2900 0.124103302717209
2910 0.124475027322769
2920 0.124753996133804
2930 0.127563264846802
2940 0.113977779626846
2950 0.11961536026001
2960 0.125255963087082
2970 0.115168014764786
2980 0.113002774238586
2990 0.110328772068024
3000 0.115069110393524
3010 0.10798268532753
3020 0.122879231929779
3030 0.135232945203781
3040 0.132735282182694
3050 0.132489264965057
3060 0.145593440294266
3070 0.153064924240112
3080 0.155938325881958
3090 0.144725976467133
3100 0.137596370697021
3110 0.149300611495972
3120 0.156320739030838
3130 0.156231581449509
3140 0.148622458934784
3150 0.135589735269547
3160 0.11834835767746
3170 0.117452788829803
3180 0.133065500736237
3190 0.120104703903198
3200 0.119949294567108
3210 0.128113895893097
3220 0.133614360690117
3230 0.125397875666618
3240 0.114949703931808
3250 0.13243342256546
3260 0.149082830667496
3270 0.146944350004196
3280 0.139775568723679
3290 0.152034366607666
3300 0.141458623051643
3310 0.123688415408134
3320 0.127745774030685
3330 0.130902490377426
3340 0.135069742202759
3350 0.144637099742889
3360 0.140952656269073
3370 0.120090291261673
3380 0.124496146202087
3390 0.129576029658318
3400 0.147296106696129
3410 0.140449108600616
3420 0.135556686043739
3430 0.124440811514854
3440 0.128990544915199
3450 0.130959796071053
3460 0.129326637148857
3470 0.126271105051041
3480 0.133177645921707
3490 0.136098453760147
3500 0.15092687702179
3510 0.167320720911026
3520 0.167776989579201
3530 0.159259490847588
3540 0.143826352596283
3550 0.136987486362457
3560 0.124283707022667
3570 0.128598252892494
3580 0.123768787503242
3590 0.136121564269066
3600 0.143206149935722
3610 0.134522473812103
3620 0.127186032295227
3630 0.125580676317215
3640 0.128389134883881
3650 0.132804784536362
3660 0.128257306098938
3670 0.129981200695038
3680 0.110780641198158
3690 0.0985038920640945
3700 0.0882672587633133
3710 0.0920788078308106
3720 0.100436182022095
3730 0.105822196483612
3740 0.123982857942581
3750 0.129091638565064
3760 0.133687567710876
3770 0.136061205148697
3780 0.124277618408203
3790 0.119331944704056
3800 0.122966339945793
3810 0.131520405650139
3820 0.14962171459198
3830 0.143262549757957
3840 0.131054545044899
3850 0.127005343675613
3860 0.106661990523338
3870 0.0897798444032669
3880 0.0927105892896652
3890 0.0969134278297424
3900 0.105717487812042
3910 0.112848143815994
3920 0.090086843252182
3930 0.08397776055336
3940 0.0718843819499016
3950 0.0822094792723656
3960 0.103797444939613
3970 0.110032011508942
3980 0.116103514075279
3990 0.120717559695244
4000 0.122197363376617
4010 0.107602506875992
4020 0.0961244320869446
4030 0.0824977091550827
4040 0.0938066476583481
4050 0.080908768594265
4060 0.0746724104881287
4070 0.0834118342399597
4080 0.0962640500664711
4090 0.0886738238930702
4100 0.0960790810585022
4110 0.0884767524600029
4120 0.0860647287964821
4130 0.0766469062566757
4140 0.0996748802065849
4150 0.100146025776863
4160 0.113620085299015
4170 0.112993324220181
4180 0.100682043910027
4190 0.0874259514212608
4200 0.0906843259930611
4210 0.0883718477487564
4220 0.0868027390241623
4230 0.081812038898468
4240 0.0906562792062759
4250 0.087130643427372
4260 0.073073806643486
4270 0.0730906018614769
4280 0.0925358168482781
4290 0.0980848776698112
4300 0.110447769999504
4310 0.124129803419113
4320 0.128379124641418
4330 0.112828506827354
4340 0.105115574836731
4350 0.0968460788726807
4360 0.0862358325719833
4370 0.0935048749744892
4380 0.095722757846117
4390 0.095694173425436
4400 0.0989100332856178
4410 0.0938757891654968
4420 0.0955663604736328
4430 0.0798763583600521
4440 0.0779500591754913
4450 0.0974932298064232
4460 0.105034831166267
4470 0.0927621751427651
4480 0.0963179860711098
4490 0.101102467596531
4500 0.136826014876366
4510 0.134492508292198
4520 0.127953058242798
4530 0.113939765572548
4540 0.119298951506615
4550 0.12270133459568
4560 0.114897255063057
4570 0.114039595842361
4580 0.124322182655334
4590 0.12202121758461
4600 0.123306485176086
4610 0.107966524660587
4620 0.114835940778255
4630 0.0975530037283897
4640 0.0976293336749077
4650 0.100319561064243
4660 0.102642884850502
4670 0.0909377665519715
4680 0.090879970908165
4690 0.0901367594599724
4700 0.0880674965381622
4710 0.111679093360901
4720 0.125965656638145
4730 0.107747921764851
4740 0.0964810293316841
4750 0.0873461973071098
4760 0.0807278602123261
4770 0.0825434886217117
4780 0.0982936236858368
4790 0.0985012283921242
4800 0.095889865219593
4810 0.11096216571331
4820 0.102684182703495
4830 0.107336365640163
4840 0.0997743061780929
4850 0.102705395281315
4860 0.0850697193145752
4870 0.073974690169096
4880 0.0801298719346523
4890 0.085203096061945
4900 0.0773077674508095
4910 0.0749654338359833
4920 0.0877013202309608
4930 0.100251109600067
4940 0.0905310884714127
4950 0.0683064162731171
4960 0.0513624648451805
4970 0.06838290143013
4980 0.0789488351941109
4990 0.0748494074642658
5000 0.0687872361242771
5010 0.0600188634693623
5020 0.0729992783367634
5030 0.0656860279738903
5040 0.0660574825406074
5050 0.069879536986351
5060 0.0700680338740349
5070 0.0750982124209404
5080 0.0793917683959007
5090 0.0779946110248566
5100 0.067928983271122
5110 0.0680059500932693
5120 0.068066293746233
5130 0.0641423990428448
5140 0.0772309971451759
5150 0.0764349832236767
5160 0.0685302683711052
5170 0.0647264633476734
5180 0.0649027162492275
5190 0.07037215526402
5200 0.065550030618906
5210 0.0866469670236111
5220 0.100123007535934
5230 0.0977882640361786
5240 0.083104612827301
5250 0.087123676776886
5260 0.0850979826450348
5270 0.0919746574759484
5280 0.0937739113569259
5290 0.0802116560339928
5300 0.0722888784408569
5310 0.0695371406972408
5320 0.0572723346054554
5330 0.0643654999434948
5340 0.0768870075047016
5350 0.0903577810823917
5360 0.0886501215994358
5370 0.0820187797546387
5380 0.0831541337966919
5390 0.0724982357919216
5400 0.0563394586443901
5410 0.0528198347091675
5420 0.0580387720167637
5430 0.07363012778759
5440 0.0745153988301754
5450 0.0651134461015463
5460 0.0654675139039755
5470 0.0616675928235054
5480 0.0540200244784355
5490 0.0536000474095344
5500 0.0868849505782128
};
\addlegendentry{SGD $\lambda=$ 0.05}
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.899247033596039
10 0.801983625888824
20 0.82253142118454
30 0.796728887557983
40 0.719744482040405
50 0.675566952228546
60 0.640733861923218
70 0.61906397819519
80 0.625486748218536
90 0.611263110637665
100 0.57568244099617
110 0.534061706066132
120 0.504639900922775
130 0.501732702255249
140 0.502042754888535
150 0.50599046587944
160 0.493729125261307
170 0.476539394855499
180 0.489482233524323
190 0.492731517553329
200 0.481377710103989
210 0.488437683582306
220 0.479818371534348
230 0.469204680919647
240 0.464082474708557
250 0.46985443353653
260 0.455246790647507
270 0.450978688001633
280 0.454263842105865
290 0.465824156999588
300 0.460097447633743
310 0.457808293104172
320 0.439015851020813
330 0.43665136218071
340 0.437996535301209
350 0.436876175403595
360 0.447275830507278
370 0.452132259607315
380 0.44871009349823
390 0.436555953025818
400 0.435989512205124
410 0.434120991230011
420 0.432903563976288
430 0.428568676710129
440 0.435220923423767
450 0.426451778411865
460 0.423604835271835
470 0.438044545650482
480 0.438573751449585
490 0.426398018598557
500 0.442938214540482
510 0.434949804544449
520 0.441242083311081
530 0.445103001594543
540 0.454953981637955
550 0.459291759729385
560 0.45156106710434
570 0.431216396093369
580 0.430504951477051
590 0.429902670383453
600 0.435825663805008
610 0.43023922085762
620 0.434578169584274
630 0.437840076684952
640 0.431132485866547
650 0.433561735153198
660 0.435501540899277
670 0.427237136363983
680 0.434572440385818
690 0.441708872318268
700 0.445648638010025
710 0.441296007633209
720 0.444024059772491
730 0.429178618192673
740 0.426272196769714
750 0.434267503023148
760 0.438366361856461
770 0.439295920133591
780 0.450875012874603
790 0.456960777044296
800 0.451582952737808
810 0.447938550710678
820 0.441320353746414
830 0.438318395614624
840 0.450044796466827
850 0.458100014925003
860 0.452155618667603
870 0.453126006126404
880 0.451679072380066
890 0.441077880859375
900 0.444743800163269
910 0.452375119924545
920 0.445741267204285
930 0.452402460575104
940 0.449109714031219
950 0.43162509560585
960 0.442359852790833
970 0.457105978727341
980 0.449342474937439
990 0.449251307249069
1000 0.450930634737015
1010 0.447359766960144
1020 0.446361607313156
1030 0.456155033111572
1040 0.46144070982933
1050 0.465273811817169
1060 0.458060483932495
1070 0.444421340227127
1080 0.435799572467804
1090 0.452881883382797
1100 0.455432494878769
1110 0.467857877016068
1120 0.477750568389893
1130 0.477836817502975
1140 0.460934720039368
1150 0.457366963624954
1160 0.45714906334877
1170 0.473997250795364
1180 0.466426913738251
1190 0.465119613409042
1200 0.455099518299103
1210 0.458532804250717
1220 0.450680807828903
1230 0.435259541273117
1240 0.433709007501602
1250 0.452913219928741
1260 0.465865585803986
1270 0.461850274801254
1280 0.461239328384399
1290 0.453169912099838
1300 0.448403382301331
1310 0.474796352386475
1320 0.465195182561874
1330 0.447086874246597
1340 0.457255390882492
1350 0.459150892496109
1360 0.449677810668945
1370 0.446065590381622
1380 0.443111580610275
1390 0.452382196187973
1400 0.479703148603439
1410 0.48956055521965
1420 0.479252012968063
1430 0.464293296337128
1440 0.435774846076965
1450 0.437068566083908
1460 0.424635112285614
1470 0.443170174360275
1480 0.450935167074204
1490 0.455240671634674
1500 0.449160439968109
1510 0.441143987178802
1520 0.449287672042847
1530 0.472007219791412
1540 0.438264702558517
1550 0.417660872936249
1560 0.420077856779099
1570 0.456298540830612
1580 0.447776652574539
1590 0.440308477878571
1600 0.42517444729805
1610 0.445808160305023
1620 0.474272028207779
1630 0.4505042552948
1640 0.426122140884399
1650 0.462103846073151
1660 0.444217141866684
1670 0.420656640529633
1680 0.419602442979813
1690 0.426531722545624
1700 0.424266129732132
1710 0.424487080574036
1720 0.419944766759872
1730 0.439185501337051
1740 0.450700685977936
1750 0.45400979757309
1760 0.431819478273392
1770 0.40735379576683
1780 0.397081742286682
1790 0.404086275100708
1800 0.425083022117615
1810 0.447930228710175
1820 0.443141633272171
1830 0.445587352514267
1840 0.429339680671692
1850 0.409243026375771
1860 0.415555766224861
1870 0.424313319921494
1880 0.396010005474091
1890 0.375089030265808
1900 0.392411425113678
1910 0.399176346063614
1920 0.410177295207977
1930 0.411148253679275
1940 0.391369404792786
1950 0.394459562301636
1960 0.401486411094666
1970 0.399107394218445
1980 0.387800741195679
1990 0.393375751972198
2000 0.395284968614578
2010 0.372620916366577
2020 0.4003886282444
2030 0.399335448741913
2040 0.40284349322319
2050 0.380609893798828
2060 0.364807125926018
2070 0.348019915223122
2080 0.370725142359734
2090 0.368677725791931
2100 0.367693167924881
2110 0.382053991556168
2120 0.410665594339371
2130 0.40948149561882
2140 0.369402587413788
2150 0.364412506818771
2160 0.356684213876724
2170 0.364168409109116
2180 0.379279808998108
2190 0.379123438596725
2200 0.380776379108429
2210 0.367181569337845
2220 0.381422762870789
2230 0.371465705037117
2240 0.387503607869148
2250 0.361766211986542
2260 0.352565960884094
2270 0.39347009062767
2280 0.3825160998106
2290 0.3737656635046
2300 0.360285941958427
2310 0.351250785589218
2320 0.324778557419777
2330 0.316856868863106
2340 0.303744878172874
2350 0.324363022446632
2360 0.334957685470581
2370 0.356425674557686
2380 0.363401244282722
2390 0.339918440580368
2400 0.347990370988846
2410 0.330338505506516
2420 0.3154473310709
2430 0.297757167220116
2440 0.302129366397858
2450 0.326283643245697
2460 0.344420368671417
2470 0.371932989954948
2480 0.360239369869232
2490 0.372010980844498
2500 0.376283046603203
2510 0.377957637906075
2520 0.37024834215641
2530 0.366099585294724
2540 0.363226937651634
2550 0.339332424402237
2560 0.345067700743675
2570 0.34832550406456
2580 0.305662869215012
2590 0.291003785133362
2600 0.300489831566811
2610 0.337231914997101
2620 0.327780919075012
2630 0.305495252609253
2640 0.325077568888664
2650 0.341922589540482
2660 0.334054812192917
2670 0.302784779667854
2680 0.322166959643364
2690 0.313478247523308
2700 0.311743215322494
2710 0.309593343734741
2720 0.336646735668182
2730 0.312129731178284
2740 0.315148110389709
2750 0.314689981937408
2760 0.291011483073235
2770 0.27590419948101
2780 0.280528755784035
2790 0.285897507071495
2800 0.269754185676575
2810 0.306227897405624
2820 0.319702368080616
2830 0.323697215020657
2840 0.296558167636394
2850 0.316271114945412
2860 0.303785418868065
2870 0.304227204322815
2880 0.283797610402107
2890 0.253187099695206
2900 0.248206611871719
2910 0.248950061500072
2920 0.249507997334003
2930 0.255126534700394
2940 0.227955564558506
2950 0.239230725467205
2960 0.250511931180954
2970 0.23033603310585
2980 0.226005551815033
2990 0.220657548308373
3000 0.230138223469257
3010 0.215965373516083
3020 0.245758467912674
3030 0.270465896129608
3040 0.265470569729805
3050 0.264978534281254
3060 0.291186883747578
3070 0.30612985253334
3080 0.311876658201218
3090 0.289451957941055
3100 0.275192745029926
3110 0.298601228296757
3120 0.312641483545303
3130 0.312463167309761
3140 0.297244923710823
3150 0.271179474890232
3160 0.236696719825268
3170 0.234905581176281
3180 0.266131003499031
3190 0.240209411680698
3200 0.239898594915867
3210 0.256227796375751
3220 0.267228724658489
3230 0.250795752704144
3240 0.229899409711361
3250 0.264866848886013
3260 0.29816566824913
3270 0.293888706564903
3280 0.279551141858101
3290 0.304068738818169
3300 0.282917250841856
3310 0.247376834601164
3320 0.255491552948952
3330 0.261804984211922
3340 0.27013948738575
3350 0.289274201393127
3360 0.281905314326286
3370 0.240180584192276
3380 0.248992295861244
3390 0.259152064919472
3400 0.294592220783234
3410 0.280898223519325
3420 0.271113376021385
3430 0.248881627321243
3440 0.25798109382391
3450 0.261919595301151
3460 0.258653279840946
3470 0.252542216181755
3480 0.26635529756546
3490 0.272196911871433
3500 0.301853757798672
3510 0.33464144974947
3520 0.335553988218308
3530 0.318518988490105
3540 0.287652710974216
3550 0.273974976241589
3560 0.248567417860031
3570 0.257196509838104
3580 0.247537579536438
3590 0.27224313557148
3600 0.286412305831909
3610 0.269044952988625
3620 0.254372070133686
3630 0.251161359548569
3640 0.256778275668621
3650 0.265609574317932
3660 0.25651461660862
3670 0.259962406158447
3680 0.221561286151409
3690 0.197007786482573
3700 0.176534520238638
3710 0.184157617837191
3720 0.200872367322445
3730 0.211644396483898
3740 0.247965720295906
3750 0.258183282613754
3760 0.267375140190125
3770 0.272122415304184
3780 0.24855524212122
3790 0.238663894236088
3800 0.245932683646679
3810 0.263040815889835
3820 0.299243434071541
3830 0.286525102555752
3840 0.2621090939641
3850 0.254010692238808
3860 0.213323985040188
3870 0.179559693187475
3880 0.185421182662249
3890 0.193826858848333
3900 0.211434979140759
3910 0.225696291327477
3920 0.180173688232899
3930 0.167955523729324
3940 0.143768767118454
3950 0.164418960511684
3960 0.207594892084599
3970 0.220064026713371
3980 0.232207032591105
3990 0.241435122936964
4000 0.244394730329514
4010 0.215205016434193
4020 0.192248866558075
4030 0.164995421022177
4040 0.187613299638033
4050 0.161817541792989
4060 0.149344824030995
4070 0.166823671534657
4080 0.192528104186058
4090 0.177347651273012
4100 0.192158164978027
4110 0.176953506544232
4120 0.172129459455609
4130 0.153293813839555
4140 0.19934976130724
4150 0.200292053371668
4160 0.227240173369646
4170 0.225986652374268
4180 0.201364091336727
4190 0.174851906448603
4200 0.181368657201529
4210 0.176743699759245
4220 0.173605482280254
4230 0.16362408041954
4240 0.181312561184168
4250 0.174261289015412
4260 0.146147615835071
4270 0.146181207373738
4280 0.185071638077497
4290 0.196169759482145
4300 0.220895544141531
4310 0.248259611129761
4320 0.256758252680302
4330 0.225657016634941
4340 0.210231154561043
4350 0.193692161291838
4360 0.172471668422222
4370 0.187009752839804
4380 0.191445518732071
4390 0.19138834849
4400 0.197820069044828
4410 0.187751581519842
4420 0.191132724136114
4430 0.159752718135715
4440 0.155900120660663
4450 0.194986462071538
4460 0.210069664865732
4470 0.185524353533983
4480 0.192635975778103
4490 0.202204938530922
4500 0.273652033507824
4510 0.268985021412373
4520 0.255906121134758
4530 0.227879536151886
4540 0.238597907721996
4550 0.24540267303586
4560 0.229794513732195
4570 0.22807919472456
4580 0.248644368648529
4590 0.244042438715696
4600 0.246612974852324
4610 0.2159330534935
4620 0.229671885818243
4630 0.195106010288
4640 0.195258670151234
4650 0.20063912525773
4660 0.205285772979259
4670 0.181875536292791
4680 0.181759945303202
4690 0.18027352258563
4700 0.17613499507308
4710 0.223358187228441
4720 0.251931317448616
4730 0.215495849624276
4740 0.192962062656879
4750 0.174692396521568
4760 0.161455721929669
4770 0.165086978077888
4780 0.196587249934673
4790 0.197002459615469
4800 0.191779734939337
4810 0.221924336850643
4820 0.205368370935321
4830 0.214672734960914
4840 0.199548615291715
4850 0.205410793274641
4860 0.170139440596104
4870 0.147949384152889
4880 0.160259746834636
4890 0.170406194999814
4900 0.154615536108613
4910 0.149930870085955
4920 0.175402643084526
4930 0.200502222031355
4940 0.181062178686261
4950 0.136612835004926
4960 0.102724931538105
4970 0.136765805855393
4980 0.157897673174739
4990 0.149698818549514
5000 0.137574474327266
5010 0.120037728361785
5020 0.145998558700085
5030 0.131372058093548
5040 0.132114967107773
5050 0.139759077429771
5060 0.140136070847511
5070 0.150196426957846
5080 0.158783538788557
5090 0.155989224165678
5100 0.135857968479395
5110 0.136011901348829
5120 0.136132589206099
5130 0.128284800127149
5140 0.154461996853352
5150 0.152869969829917
5160 0.13706054020673
5170 0.129452929981053
5180 0.129805434942245
5190 0.140744313430041
5200 0.131100062858313
5210 0.173293936531991
5220 0.200246018320322
5230 0.195576530843973
5240 0.166209229528904
5250 0.174247356504202
5260 0.170195968300104
5270 0.183949318602681
5280 0.187547825351357
5290 0.16042331315577
5300 0.144577757865191
5310 0.13907428406179
5320 0.114544670805335
5330 0.128731001093984
5340 0.15377401702106
5350 0.180715565606952
5360 0.177300247475505
5370 0.164037563204765
5380 0.166308271288872
5390 0.144996473379433
5400 0.112678918987513
5410 0.105639670491219
5420 0.116077546775341
5430 0.147260258980095
5440 0.149030801020563
5450 0.130226894281805
5460 0.13093502920121
5470 0.123335186168551
5480 0.108040050417185
5490 0.107200096845627
5500 0.173769905418158
};
\addlegendentry{SGD (original) $\lambda=0.1$}
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.200818606715152
10 0.22089891408149
20 0.260484617295661
30 0.279965924834575
40 0.292365845171088
50 0.288078786667555
60 0.294755529436883
70 0.306368006517204
80 0.31031320886868
90 0.305632328850248
100 0.275898908205751
110 0.264181153635704
120 0.257547615229932
130 0.261087263102149
140 0.263855455468107
150 0.272295635221456
160 0.266035452092773
170 0.249140981689285
180 0.257416059752221
190 0.265284459765012
200 0.264739494946492
210 0.264609494148355
220 0.25726428978077
230 0.250854792245136
240 0.247808786497326
250 0.247095520461584
260 0.237124857399439
270 0.237480896899834
280 0.236628876673349
290 0.253745805578726
300 0.246719648162202
310 0.247353642644014
320 0.240014715928317
330 0.235951230327326
340 0.23650853139496
350 0.232543236199461
360 0.236323421351129
370 0.240676643035408
380 0.239859363144112
390 0.231371241205574
400 0.226910312423745
410 0.236811545930935
420 0.241606129064146
430 0.235702658828404
440 0.232744233898851
450 0.233818282692725
460 0.226734917126216
470 0.227943203469721
480 0.23176515575439
490 0.230937037908469
500 0.229577825313095
510 0.227294269382419
520 0.225947773416204
530 0.235893093916476
540 0.245011847770411
550 0.240473716257456
560 0.234032210693938
570 0.229178741112558
580 0.230458141737563
590 0.23702232450241
600 0.237907455424382
610 0.230025085386426
620 0.231222115837802
630 0.232078117630905
640 0.235193084331072
650 0.233550798843724
660 0.229945361656414
670 0.223010456521053
680 0.224066764613676
690 0.234256099678302
700 0.236939970147265
710 0.230287933942131
720 0.235062200863965
730 0.236115956745923
740 0.228092845605948
750 0.226085383945036
760 0.229118178442077
770 0.223080844693878
780 0.229074938573731
790 0.226838913043838
800 0.232222097387964
810 0.230102156432049
820 0.225275798043998
830 0.222926474067346
840 0.226559351015507
850 0.228163970929887
860 0.232500044889284
870 0.228087970172743
880 0.227760173544967
890 0.222674021322739
900 0.227836671875514
910 0.230959050926099
920 0.225678917585492
930 0.222664456200456
940 0.220605435369471
950 0.213499599161645
960 0.220889625664365
970 0.223159390476704
980 0.215461601041426
990 0.216502075872485
1000 0.222305583031092
1010 0.216871937575951
1020 0.214621503065374
1030 0.212730263197613
1040 0.213939193363848
1050 0.220669563369402
1060 0.216504401766073
1070 0.207554627579259
1080 0.205688734903002
1090 0.204981310434196
1100 0.20990809530681
1110 0.210686896029318
1120 0.219288373874584
1130 0.22005600530429
1140 0.210839023421244
1150 0.206569070489364
1160 0.208875670326646
1170 0.215021731362759
1180 0.211880877602868
1190 0.211351021880586
1200 0.207636781851443
1210 0.207313616808671
1220 0.20201245826622
1230 0.194830152795092
1240 0.19786876751556
1250 0.202002430389502
1260 0.204306752536507
1270 0.206025923889825
1280 0.199672827399423
1290 0.196591079930127
1300 0.192594547468067
1310 0.204784976452984
1320 0.197440494634721
1330 0.196622669900131
1340 0.194361909343823
1350 0.193239425173934
1360 0.190820394093236
1370 0.192511627849561
1380 0.190549772837762
1390 0.192771728270902
1400 0.196754427399495
1410 0.199468416187083
1420 0.201155991667596
1430 0.195308074828734
1440 0.186275216628686
1450 0.185245679991944
1460 0.177283293751305
1470 0.177076575034337
1480 0.173525215942812
1490 0.17461822273712
1500 0.173009255195919
1510 0.171913776110348
1520 0.177845646719961
1530 0.182683783164135
1540 0.175294094245146
1550 0.170212529772893
1560 0.167110105541086
1570 0.179259143567949
1580 0.179524309403552
1590 0.171923536855221
1600 0.166271468099826
1610 0.169362002120603
1620 0.183410052906349
1630 0.17700291633526
1640 0.162660943866468
1650 0.172792761683679
1660 0.171148555256151
1670 0.164617381698371
1680 0.160745608631854
1690 0.159487854616219
1700 0.157249863732124
1710 0.155149748486883
1720 0.153619253235983
1730 0.159878740404905
1740 0.160604554444654
1750 0.161909224451238
1760 0.157830215153051
1770 0.153944643312163
1780 0.150350958908287
1790 0.147041995129134
1800 0.149603699973348
1810 0.159239696836663
1820 0.155870944846115
1830 0.158789897292589
1840 0.157220250751625
1850 0.149297072300065
1860 0.148683735256754
1870 0.150457853855396
1880 0.143589958419067
1890 0.134436416193765
1900 0.137090582397638
1910 0.137637230323296
1920 0.141417640527272
1930 0.142216634131455
1940 0.13483945163837
1950 0.135249108004098
1960 0.136881880941776
1970 0.137833893473395
1980 0.130316299701022
1990 0.129272694326471
2000 0.135987556672016
2010 0.127848293956512
2020 0.133114706818278
2030 0.133343889152753
2040 0.138975214785956
2050 0.131726402962309
2060 0.127479982791097
2070 0.114540880132137
2080 0.125459227972706
2090 0.128536104012166
2100 0.127344088458418
2110 0.12419773802922
2120 0.134042303533467
2130 0.130932360993322
2140 0.122123974566236
2150 0.120252826983164
2160 0.116402190918107
2170 0.119664884101686
2180 0.119385389826747
2190 0.120151200571457
2200 0.120047686704878
2210 0.120603315072652
2220 0.123493071698661
2230 0.121052992623782
2240 0.127494936578551
2250 0.117086389856335
2260 0.11694148405463
2270 0.122217946885903
2280 0.119924852136765
2290 0.118250778526408
2300 0.116015243310424
2310 0.115171966158597
2320 0.108580109513495
2330 0.103123356810346
2340 0.101804294101996
2350 0.101202798803824
2360 0.106199510400779
2370 0.109846037882663
2380 0.113053339727804
2390 0.109060086363351
2400 0.112940492643779
2410 0.112825333034988
2420 0.108040806860149
2430 0.101879114304697
2440 0.100635963404308
2450 0.101092912307794
2460 0.105549014655968
2470 0.112291658004686
2480 0.112444072775199
2490 0.113650110960792
2500 0.116718240102256
2510 0.116127749464094
2520 0.109570483817954
2530 0.112001221303008
2540 0.111521558241287
2550 0.105720362885989
2560 0.10450063644034
2570 0.106007845119118
2580 0.101282033398101
2590 0.0970264716240948
2600 0.0925982267596235
2610 0.102832352282687
2620 0.101039175607753
2630 0.0969639915786038
2640 0.0999178896509021
2650 0.108492283278491
2660 0.106384710663078
2670 0.0987390952528285
2680 0.101087113119469
2690 0.0962295521612292
2700 0.0930774809050974
2710 0.0974178329311256
2720 0.103018292122467
2730 0.0966130028535198
2740 0.0959112413776158
2750 0.0941933144536817
2760 0.0949741648663687
2770 0.0885416231212781
2780 0.0904115702374876
2790 0.0889151814548128
2800 0.0878702993504671
2810 0.0941911918912097
2820 0.0993276650428987
2830 0.0997440736112888
2840 0.0911097818018941
2850 0.0944857273134113
2860 0.0904249149169219
2870 0.092586220164907
2880 0.0894222213950975
2890 0.0820111079156258
2900 0.0821430487966062
2910 0.0863631204638301
2920 0.0894781290368356
2930 0.086776493914307
2940 0.0800310263259055
2950 0.0795155530070971
2960 0.081861356664127
2970 0.0836379285964421
2980 0.0838323131706912
2990 0.0785955236212581
3000 0.0785887972336066
3010 0.0799968880966195
3020 0.082837629230926
3030 0.0826393702021438
3040 0.081446057781959
3050 0.0828378622780839
3060 0.0869250393187143
3070 0.0913421673441526
3080 0.0923140036646059
3090 0.0881110345416894
3100 0.0853455623424859
3110 0.0863806985948294
3120 0.089657769704639
3130 0.093713472426861
3140 0.0916052185847249
3150 0.0903743986608406
3160 0.0840149668474478
3170 0.0813112734318543
3180 0.0805587191493724
3190 0.0793440780405365
3200 0.0800631750244862
3210 0.0837594717244352
3220 0.0843557488980451
3230 0.0852931911513281
3240 0.0879459391968175
3250 0.0881322023463402
3260 0.0877255509907151
3270 0.088714007588158
3280 0.0861491763746435
3290 0.0868475219607054
3300 0.087990081256094
3310 0.0827526448240305
3320 0.0816538636373472
3330 0.0791842066584523
3340 0.0849426879075079
3350 0.0858245932364161
3360 0.0838823442664367
3370 0.083928454481065
3380 0.0845054540991548
3390 0.0816819353373682
3400 0.085153808521293
3410 0.0867187360964187
3420 0.082826580289241
3430 0.0811728353437918
3440 0.0795723793752268
3450 0.0780016920319767
3460 0.0781155835722486
3470 0.0770879839134307
3480 0.0820362838834391
3490 0.0846159326262732
3500 0.0875042525901932
3510 0.0924971007444885
3520 0.0943323328134054
3530 0.0908860984156133
3540 0.0889088895731573
3550 0.0860833716045356
3560 0.0786085239013233
3570 0.0771886141350334
3580 0.0794839326950324
3590 0.0825093887172489
3600 0.0869377081502964
3610 0.0850460327053215
3620 0.0809371627719079
3630 0.0759797906642652
3640 0.0804161441833477
3650 0.0789790815529628
3660 0.0807380997222239
3670 0.0806015151105831
3680 0.0790454195962658
3690 0.0771986533416319
3700 0.0733925645880431
3710 0.0741567593629109
3720 0.079875941892411
3730 0.0765941627605642
3740 0.0752753456374695
3750 0.0771477790898143
3760 0.0801494201546427
3770 0.0806643083051842
3780 0.0774548747085287
3790 0.0754743526056506
3800 0.0770991731041366
3810 0.0799512992956609
3820 0.0822897161527515
3830 0.0822374891954499
3840 0.0808821546841699
3850 0.0783723201279955
3860 0.0736239644008906
3870 0.0708274131306968
3880 0.0676785769315724
3890 0.0706450917659358
3900 0.0717151926974277
3910 0.0740967280699896
3920 0.0709203594115052
3930 0.0705288015776475
3940 0.0690812862199835
3950 0.0696545973033717
3960 0.0715372419400151
3970 0.0775451336848501
3980 0.0790972609181018
3990 0.078553180670662
4000 0.0776087746522743
4010 0.0741443263985143
4020 0.0698905631585933
4030 0.0689891533387651
4040 0.0728284174330971
4050 0.0678086593264758
4060 0.065091101893685
4070 0.0605005052688481
4080 0.0679468185014455
4090 0.0725270844296675
4100 0.0748451404518052
4110 0.0751733924253085
4120 0.0778652713170495
4130 0.0724508526822416
4140 0.0719052202901718
4150 0.0724709360498687
4160 0.0750483656730555
4170 0.0745483843776988
4180 0.0722755433700885
4190 0.0710177778260088
4200 0.0713913561881757
4210 0.0724939834833421
4220 0.0715985064988608
4230 0.069753496752407
4240 0.0666862102654228
4250 0.0683785993918455
4260 0.0662859907231445
4270 0.0674546654617219
4280 0.0685481462297632
4290 0.0707090329745506
4300 0.0718730270654075
4310 0.0762463821964807
4320 0.0785328526003622
4330 0.0772520514842379
4340 0.0745974155582009
4350 0.0799627594398714
4360 0.0744753018467871
4370 0.0719353257189565
4380 0.0714187813914831
4390 0.0717031664394209
4400 0.0715261209966448
4410 0.0721251698829241
4420 0.0715592339993102
4430 0.0659993608314021
4440 0.0625737344374327
4450 0.0664666447374975
4460 0.0705403143638931
4470 0.068743649077311
4480 0.0648068712110272
4490 0.0697278711989845
4500 0.0779279376156971
4510 0.078612960991134
4520 0.0765020225010484
4530 0.0741843471456433
4540 0.0753363433508514
4550 0.0786969826089304
4560 0.0813395954447471
4570 0.0802332209510249
4580 0.0788055003799633
4590 0.0795659875612341
4600 0.0785351747935307
4610 0.074646295529777
4620 0.0759470629856956
4630 0.0718352890150456
4640 0.0708072831680679
4650 0.0735518969080605
4660 0.0733482215145886
4670 0.0711113280331599
4680 0.0667402028473938
4690 0.0632453797652174
4700 0.0665658544078712
4710 0.074907146942665
4720 0.0790212636209094
4730 0.0768671985300796
4740 0.0740695074915993
4750 0.0733611216657427
4760 0.0694872780777083
4770 0.0670375977057455
4780 0.0681140945940955
4790 0.0719754005168796
4800 0.0701703043873626
4810 0.0716736136977675
4820 0.0740570550238156
4830 0.0739350638723702
4840 0.0736639548317636
4850 0.0705605926304656
4860 0.0636711535018206
4870 0.0637594732014903
4880 0.0705734001283098
4890 0.0726634626485667
4900 0.0709006013718783
4910 0.0646819460597252
4920 0.0682559981337333
4930 0.0668361150974564
4940 0.068569596290976
4950 0.064547984514466
4960 0.0619889023899249
4970 0.0645351861071898
4980 0.0672221355502356
4990 0.0691052197303216
5000 0.0689391976531929
5010 0.0679736538520115
5020 0.0664714402491965
5030 0.0653322826479137
5040 0.0644341406057782
5050 0.0650375193535703
5060 0.0690250422276636
5070 0.0637972084936133
5080 0.0625845609215885
5090 0.0650996162954903
5100 0.0641600925253169
5110 0.0671390743499617
5120 0.0690221884267396
5130 0.0699960378390039
5140 0.0657826880776987
5150 0.067019952485531
5160 0.06294678660514
5170 0.0641672136154288
5180 0.0688708801060526
5190 0.0752020396880235
5200 0.0773436517740972
5210 0.0805037963025971
5220 0.0692687286920377
5230 0.0638415980133413
5240 0.0657772204821626
5250 0.0675256315298371
5260 0.0685384697738964
5270 0.0678259623807696
5280 0.0747302869248803
5290 0.0727055304007048
5300 0.0675534939811901
5310 0.0663525582103873
5320 0.0662521500039881
5330 0.0643260088946828
5340 0.0659047596521281
5350 0.0692436148691258
5360 0.0692245585234118
5370 0.0648017716792225
5380 0.0618135659931624
5390 0.0658068275078196
5400 0.0630201178603239
5410 0.0574755207232379
5420 0.0593632140167063
5430 0.0640273784608812
5440 0.0626272094127555
5450 0.059065987148036
5460 0.058519250823227
5470 0.0622528766047174
5480 0.0628962102964008
5490 0.0654312315659791
5500 0.069415507306803
};
\addlegendentry{FBPAL $\mu=$ 0.1}
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.440546808815002
10 0.423026808815002
20 0.41304
30 0.40728
40 0.38856
50 0.3864
60 0.38256
70 0.37584
80 0.3744
90 0.38184
100 0.38736
110 0.3924
120 0.37704
130 0.37344
140 0.35376
150 0.36624
160 0.38928
170 0.38376
180 0.37728
190 0.40344
200 0.40848
210 0.4056
220 0.40752
230 0.41496
240 0.41208
250 0.40416
260 0.4152
270 0.42648
280 0.421717626962662
290 0.414037626962662
300 0.41832
310 0.42864
320 0.43272
330 0.44544
340 0.44352
350 0.44424
360 0.43416
370 0.43968
380 0.43728
390 0.44568
400 0.44952
410 0.47304
420 0.46056
430 0.461076700925827
440 0.460116700925827
450 0.46656
460 0.468
470 0.468
480 0.46152
490 0.47208
500 0.479845835342407
510 0.477925835342407
520 0.478004474239349
530 0.481704736261368
540 0.481942940587997
550 0.482182778520584
560 0.478636681156158
570 0.485263096446991
580 0.483885697307587
590 0.489750665473938
600 0.485624968166351
610 0.47928
620 0.4812
630 0.48744
640 0.48936
650 0.48984
660 0.49104
670 0.4896
680 0.488353644599914
690 0.489553644599914
700 0.48657044875145
710 0.490008884019851
720 0.491736809940338
730 0.489198435268402
740 0.48384
750 0.48672
760 0.485535258626938
770 0.486735258626938
780 0.4867410546875
790 0.4795410546875
800 0.472135141983032
810 0.474274087295532
820 0.480754087295532
830 0.482332260408401
840 0.484338083562851
850 0.483430379009247
860 0.487074240865707
870 0.485256122264862
880 0.47688
890 0.47736
900 0.482165423965454
910 0.489439759559631
920 0.480993587417603
930 0.475459097652435
940 0.474
950 0.4848
960 0.4788
970 0.475250626392364
980 0.470450626392364
990 0.479455471076965
1000 0.486895471076965
1010 0.483055471076965
1020 0.471035109004974
1030 0.470687492923737
1040 0.476567344589233
1050 0.477852235584259
1060 0.48024
1070 0.47424
1080 0.4644
1090 0.472732479801178
1100 0.482393985500336
1110 0.479821052036285
1120 0.479850278301239
1130 0.479319236421585
1140 0.480950557107925
1150 0.483254693059921
1160 0.480157139186859
1170 0.471440842037201
1180 0.468270445394516
1190 0.463152939367294
1200 0.47240619682312
1210 0.471438100719452
1220 0.465726434288025
1230 0.453925590829849
1240 0.447421498041153
1250 0.470106585245132
1260 0.466043598461151
1270 0.466410997133255
1280 0.454383504323959
1290 0.433681817960739
1300 0.426631210861206
1310 0.43368
1320 0.43872
1330 0.4416
1340 0.442594985380173
1350 0.436594985380173
1360 0.4332
1370 0.436277700099945
1380 0.441912220268249
1390 0.437112220268249
1400 0.443889301166534
1410 0.439975254516602
1420 0.442649985275269
1430 0.439985568828583
1440 0.424964031143188
1450 0.41045914642334
1460 0.41112
1470 0.40608
1480 0.41184
1490 0.4068
1500 0.41688
1510 0.4044
1520 0.40584
1530 0.412503761005402
1540 0.408903761005402
1550 0.384
1560 0.3828
1570 0.38904
1580 0.393032210712433
1590 0.385996087732315
1600 0.386716087732315
1610 0.380293303070068
1620 0.407173303070068
1630 0.3816
1640 0.37968
1650 0.37752
1660 0.381041830053329
1670 0.369761830053329
1680 0.371441830053329
1690 0.36432
1700 0.36504
1710 0.36048
1720 0.34872
1730 0.35496
1740 0.3624
1750 0.35304
1760 0.35904
1770 0.3648
1780 0.36048
1790 0.36216
1800 0.366028545408249
1810 0.366988545408249
1820 0.36096
1830 0.35496
1840 0.35376
1850 0.34464
1860 0.34704
1870 0.34464
1880 0.340191575651169
1890 0.333711575651169
1900 0.3504
1910 0.348
1920 0.342
1930 0.32568
1940 0.31392
1950 0.31536
1960 0.32112
1970 0.32688
1980 0.318
1990 0.3132
2000 0.3312
2010 0.31416
2020 0.31272
2030 0.3132
2040 0.3132
2050 0.31752
2060 0.31128
2070 0.29328
2080 0.29592
2090 0.29784
2100 0.30984
2110 0.3132
2120 0.33576
2130 0.32784
2140 0.3156
2150 0.31416
2160 0.318
2170 0.31392
2180 0.30504
2190 0.30048
2200 0.29568
2210 0.2928
2220 0.290116058521271
2230 0.303316058521271
2240 0.322871106300354
2250 0.309235047779083
2260 0.295555047779083
2270 0.30408
2280 0.31272
2290 0.2988
2300 0.29592
2310 0.30576
2320 0.30528
2330 0.28944
2340 0.28512
2350 0.28944
2360 0.29856
2370 0.30168
2380 0.30984
2390 0.30672
2400 0.302359560184479
2410 0.288199560184479
2420 0.28224
2430 0.26424
2440 0.27672
2450 0.28992
2460 0.30216
2470 0.30576
2480 0.296341291456222
2490 0.301141291456223
2500 0.30144
2510 0.30936
2520 0.2916
2530 0.294
2540 0.3108
2550 0.30168
2560 0.2772
2570 0.27792
2580 0.261151478128433
2590 0.259711478128433
2600 0.269791478128433
2610 0.28296
2620 0.28272
2630 0.26424
2640 0.27312
2650 0.26016
2660 0.269852524595261
2670 0.274433531694412
2680 0.278033531694412
2690 0.277391055250168
2700 0.274010048151016
2710 0.293450048151016
2720 0.2964
2730 0.28152
2740 0.2724
2750 0.26016
2760 0.27
2770 0.284575351023674
2780 0.287455351023674
2790 0.28488
2800 0.25896
2810 0.25584
2820 0.26136
2830 0.27816
2840 0.25728
2850 0.2508
2860 0.25296
2870 0.26448
2880 0.282
2890 0.27192
2900 0.25392
2910 0.24528
2920 0.24576
2930 0.26472
2940 0.28056
2950 0.27024
2960 0.24744
2970 0.24096
2980 0.246629887571335
2990 0.253589887571335
3000 0.263189887571335
3010 0.27192
3020 0.25992
3030 0.25272
3040 0.26232
3050 0.25536
3060 0.260679259405136
3070 0.255399259405136
3080 0.258759259405136
3090 0.25008
3100 0.24192
3110 0.25176
3120 0.26088
3130 0.26664
3140 0.26016
3150 0.2568
3160 0.258894169325829
3170 0.273294169325829
3180 0.27408
3190 0.24696
3200 0.255778223571777
3210 0.259378223571777
3220 0.26184
3230 0.26382349032402
3240 0.24726349032402
3250 0.2412
3260 0.24408
3270 0.25656
3280 0.25392
3290 0.24816
3300 0.2472
3310 0.23976
3320 0.25248
3330 0.246
3340 0.24072
3350 0.23496
3360 0.240991052284241
3370 0.240271052284241
3380 0.24912
3390 0.25224
3400 0.26424
3410 0.25536
3420 0.258
3430 0.2724
3440 0.28272
3450 0.271018034162521
3460 0.259738034162521
3470 0.25176
3480 0.23928
3490 0.25128
3500 0.26712
3510 0.26016
3520 0.24744
3530 0.24096
3540 0.25608
3550 0.26712
3560 0.26616
3570 0.25728
3580 0.26952
3590 0.271322300610542
3600 0.263162300610542
3610 0.2544
3620 0.2496
3630 0.24072
3640 0.24888
3650 0.25416
3660 0.258
3670 0.2664
3680 0.26136
3690 0.24816
3700 0.2412
3710 0.25368
3720 0.252556377382278
3730 0.247756377382278
3740 0.24192
3750 0.26424
3760 0.27384
3770 0.25848
3780 0.25584
3790 0.25104
3800 0.25368
3810 0.25248
3820 0.25416
3830 0.2592
3840 0.27624
3850 0.25056
3860 0.27216
3870 0.263404430942535
3880 0.238684430942535
3890 0.22056
3900 0.22392
3910 0.23712
3920 0.25128
3930 0.24449058590889
3940 0.22937058590889
3950 0.23897058590889
3960 0.25008
3970 0.25704
3980 0.26568
3990 0.2556
4000 0.24864
4010 0.2508
4020 0.24024
4030 0.24936
4040 0.24816
4050 0.23544
4060 0.23064
4070 0.23568
4080 0.2424
4090 0.245857826018333
4100 0.224737826018333
4110 0.21888
4120 0.23184
4130 0.23616
4140 0.23328
4150 0.23376
4160 0.24144
4170 0.24504
4180 0.25008
4190 0.236163925724029
4200 0.236637588014603
4210 0.224873662290573
4220 0.2412
4230 0.23616
4240 0.25824
4250 0.26064
4260 0.25584
4270 0.23592
4280 0.225261928796768
4290 0.249501928796768
4300 0.24936
4310 0.25728
4320 0.26064
4330 0.2664
4340 0.248580941619873
4350 0.238740941619873
4360 0.235620941619873
4370 0.23784
4380 0.23256
4390 0.22656
4400 0.23784
4410 0.23136
4420 0.2304
4430 0.22416
4440 0.22272
4450 0.238960358695984
4460 0.247360358695984
4470 0.243040358695984
4480 0.22416
4490 0.22944
4500 0.24264
4510 0.24696
4520 0.22776
4530 0.23736
4540 0.2388
4550 0.23736
4560 0.23952
4570 0.22872
4580 0.22848
4590 0.228
4600 0.23016
4610 0.24048
4620 0.25128
4630 0.24072
4640 0.23904
4650 0.23448
4660 0.23472
4670 0.23736
4680 0.23136
4690 0.23736
4700 0.25848
4710 0.2652
4720 0.26928
4730 0.27312
4740 0.26568
4750 0.26328
4760 0.2556
4770 0.24432
4780 0.24912
4790 0.26328
4800 0.25728
4810 0.240146993951797
4820 0.236066993951798
4830 0.2436
4840 0.24
4850 0.23592
4860 0.23952
4870 0.22848
4880 0.235226588082313
4890 0.237146588082314
4900 0.2388
4910 0.22896
4920 0.22464
4930 0.234424717841148
4940 0.253624717841148
4950 0.249784717841148
4960 0.22704
4970 0.24408
4980 0.23928
4990 0.23496
5000 0.23328
5010 0.22848
5020 0.21384
5030 0.21336
5040 0.2328
5050 0.23376
5060 0.22704
5070 0.2148
5080 0.23664
5090 0.24288
5100 0.2268
5110 0.21624
5120 0.22128
5130 0.24024
5140 0.233450898566246
5150 0.228890898566246
5160 0.23352
5170 0.24048
5180 0.23088
5190 0.23592
5200 0.22056
5210 0.22152
5220 0.24504
5230 0.23784
5240 0.24024
5250 0.23208
5260 0.23232
5270 0.2292
5280 0.24456
5290 0.24456
5300 0.246
5310 0.22248
5320 0.21072
5330 0.21192
5340 0.22536
5350 0.23184
5360 0.24648
5370 0.246
5380 0.23784
5390 0.24456
5400 0.2316
5410 0.228
5420 0.2184
5430 0.22824
5440 0.24648
5450 0.23328
5460 0.2388
5470 0.23064
5480 0.22056
5490 0.223104192266464
5500 0.231744192266464
};
\addlegendentry{loss of direction defining batch}
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.37224
10 0.37224
20 0.38136
30 0.36648
40 0.34776
50 0.32328
60 0.31344
70 0.30528
80 0.30264
90 0.29736
100 0.27888
110 0.27528
120 0.25704
130 0.25392
140 0.24864
150 0.25248
160 0.2544
170 0.23856
180 0.24312
190 0.25128
200 0.24672
210 0.24984
220 0.24744
230 0.24624
240 0.23976
250 0.23736
260 0.23184
270 0.23424
280 0.23088
290 0.24216
300 0.23328
310 0.23712
320 0.2304
330 0.22872
340 0.228
350 0.22824
360 0.23232
370 0.23592
380 0.2364
390 0.22848
400 0.22488
410 0.23328
420 0.23496
430 0.2304
440 0.22968
450 0.23064
460 0.228
470 0.23064
480 0.23136
490 0.23208
500 0.2328
510 0.234
520 0.23112
530 0.23784
540 0.24288
550 0.2448
560 0.23808
570 0.22968
580 0.2316
590 0.23976
600 0.23976
610 0.23304
620 0.23544
630 0.23784
640 0.2388
650 0.23568
660 0.23328
670 0.2292
680 0.23016
690 0.23904
700 0.24264
710 0.2376
720 0.24
730 0.24024
740 0.23328
750 0.234
760 0.23736
770 0.23232
780 0.24
790 0.23856
800 0.24192
810 0.23904
820 0.23568
830 0.23088
840 0.23976
850 0.24288
860 0.24456
870 0.23784
880 0.23712
890 0.23472
900 0.2424
910 0.246
920 0.2388
930 0.23736
940 0.23904
950 0.22848
960 0.2376
970 0.24336
980 0.23544
990 0.23736
1000 0.24408
1010 0.23856
1020 0.23736
1030 0.2376
1040 0.24288
1050 0.24816
1060 0.24144
1070 0.23184
1080 0.2328
1090 0.23568
1100 0.24336
1110 0.24264
1120 0.24744
1130 0.25104
1140 0.24336
1150 0.23472
1160 0.2364
1170 0.24648
1180 0.24408
1190 0.24168
1200 0.2412
1210 0.24192
1220 0.23808
1230 0.22776
1240 0.22848
1250 0.2352
1260 0.24168
1270 0.24216
1280 0.23808
1290 0.23664
1300 0.2304
1310 0.24504
1320 0.23856
1330 0.24024
1340 0.23712
1350 0.2364
1360 0.23496
1370 0.23616
1380 0.23544
1390 0.24
1400 0.24912
1410 0.25152
1420 0.25272
1430 0.2388
1440 0.23016
1450 0.2304
1460 0.22296
1470 0.2292
1480 0.23064
1490 0.2328
1500 0.22632
1510 0.22296
1520 0.23448
1530 0.24144
1540 0.228
1550 0.22128
1560 0.21864
1570 0.23472
1580 0.2352
1590 0.22656
1600 0.21792
1610 0.22632
1620 0.24552
1630 0.23736
1640 0.2196
1650 0.23256
1660 0.22632
1670 0.21504
1680 0.21336
1690 0.21648
1700 0.21696
1710 0.21456
1720 0.21528
1730 0.22536
1740 0.22728
1750 0.23064
1760 0.2268
1770 0.21384
1780 0.20856
1790 0.20784
1800 0.21792
1810 0.23136
1820 0.22824
1830 0.23208
1840 0.228
1850 0.2208
1860 0.22008
1870 0.2232
1880 0.20832
1890 0.19368
1900 0.20064
1910 0.20424
1920 0.21072
1930 0.2124
1940 0.20112
1950 0.20208
1960 0.20328
1970 0.2064
1980 0.19944
1990 0.19536
2000 0.20496
2010 0.192
2020 0.20448
2030 0.20472
2040 0.20952
2050 0.19656
2060 0.1956
2070 0.17712
2080 0.18912
2090 0.19464
2100 0.19248
2110 0.19296
2120 0.21456
2130 0.20928
2140 0.19056
2150 0.1952
2160 0.1928
2170 0.20408
2180 0.192
2190 0.19056
2200 0.19128
2210 0.19128
2220 0.19824
2230 0.19368
2240 0.20784
2250 0.19056
2260 0.1872
2270 0.19728
2280 0.19344
2290 0.19248
2300 0.19344
2310 0.18648
2320 0.17616
2330 0.16608
2340 0.16344
2350 0.16416
2360 0.1728
2370 0.17904
2380 0.18552
2390 0.1776
2400 0.18552
2410 0.18432
2420 0.17328
2430 0.16416
2440 0.16152
2450 0.1608
2460 0.17328
2470 0.19416
2480 0.19296
2490 0.19632
2500 0.20568
2510 0.20472
2520 0.186
2530 0.19176
2540 0.19104
2550 0.17544
2560 0.17928
2570 0.18216
2580 0.17712
2590 0.16344
2600 0.15096
2610 0.17256
2620 0.1692
2630 0.1656
2640 0.16752
2650 0.1836
2660 0.18072
2670 0.16704
2680 0.17832
2690 0.16584
2700 0.15984
2710 0.16752
2720 0.18912
2730 0.16824
2740 0.16824
2750 0.16128
2760 0.16728
2770 0.14904
2780 0.14904
2790 0.144
2800 0.14304
2810 0.1572
2820 0.16992
2830 0.17088
2840 0.1548
2850 0.16008
2860 0.1536
2870 0.16008
2880 0.1476
2890 0.13608
2900 0.1312496646595
2910 0.1434896646595
2920 0.15144
2930 0.15144
2940 0.130247630238533
2950 0.131207630238533
2960 0.131927630238533
2970 0.13392
2980 0.13152
2990 0.12624
3000 0.13032
3010 0.13056
3020 0.13848
3030 0.13656
3040 0.1332
3050 0.13632
3060 0.15144
3070 0.16536
3080 0.16704
3090 0.15096
3100 0.1464
3110 0.15192
3120 0.16368
3130 0.17496
3140 0.16752
3150 0.16392
3160 0.14232
3170 0.13344
3180 0.13776
3190 0.1332
3200 0.13608
3210 0.14568
3220 0.14904
3230 0.14904
3240 0.149750085368156
3250 0.152630085368156
3260 0.161750085368156
3270 0.15984
3280 0.15288
3290 0.15696
3300 0.15912
3310 0.14088
3320 0.1404
3330 0.13224
3340 0.14904
3350 0.15264
3360 0.149273026008606
3370 0.139913026008606
3380 0.146633026008606
3390 0.1476
3400 0.1644
3410 0.15648
3420 0.14568
3430 0.14232
3440 0.14472
3450 0.14088
3460 0.13296
3470 0.13104
3480 0.14544
3490 0.15552
3500 0.16128
3510 0.174
3520 0.18224
3530 0.17576
3540 0.17
3550 0.157455321269035
3560 0.134895321269035
3570 0.139742415449619
3580 0.136127094180584
3590 0.14856
3600 0.16032
3610 0.15792
3620 0.15264
3630 0.13128
3640 0.14616
3650 0.1428
3660 0.15024
3670 0.14208
3680 0.133730721359253
3690 0.130610721359253
3700 0.114770721359253
3710 0.113513778910637
3720 0.125753778910637
3730 0.120953778910637
3740 0.12984
3750 0.1356
3760 0.14808
3770 0.14832
3780 0.13776
3790 0.12912
3800 0.13152
3810 0.1416
3820 0.1524
3830 0.14976
3840 0.14328
3850 0.135324809608459
3860 0.121644809608459
3870 0.112524809608459
3880 0.10272
3890 0.10872
3900 0.1152
3910 0.13176
3920 0.1188
3930 0.114
3940 0.103475732334852
3950 0.104675732334852
3960 0.11256
3970 0.13512
3980 0.144
3990 0.14592
4000 0.14664
4010 0.12984
4020 0.11112
4030 0.10176
4040 0.11808
4050 0.10464
4060 0.0979192842745781
4070 0.0861592842745781
4080 0.10896
4090 0.11976
4100 0.12312
4110 0.11784
4120 0.1248
4130 0.11112
4140 0.11784
4150 0.11448
4160 0.132
4170 0.12576
4180 0.1188
4190 0.10992
4200 0.11904
4210 0.11784
4220 0.11352
4230 0.111816617541313
4240 0.104136617541313
4250 0.113256617541313
4260 0.10176
4270 0.09912
4280 0.1072097194767
4290 0.1196897194767
4300 0.125025718073845
4310 0.138775998597145
4320 0.15
4330 0.14064
4340 0.1296
4350 0.14328
4360 0.12144
4370 0.11904
4380 0.12096
4390 0.12072
4400 0.126
4410 0.12744
4420 0.1284
4430 0.10608
4440 0.0972
4450 0.1116
4460 0.12504
4470 0.12048
4480 0.10344
4490 0.11136
4500 0.14352
4510 0.1488
4520 0.14496
4530 0.13176
4540 0.13296
4550 0.13272
4560 0.1332
4570 0.13896
4580 0.15168
4590 0.15696
4600 0.14928
4610 0.13416
4620 0.13464
4630 0.11904
4640 0.114
4650 0.12768
4660 0.13128
4670 0.11952
4680 0.10224
4690 0.08952
4700 0.10632
4710 0.13608
4720 0.14568
4730 0.1356
4740 0.1212
4750 0.11688
4760 0.108096759548187
4770 0.110256759548187
4780 0.11784
4790 0.12864
4800 0.11832
4810 0.12576
4820 0.12552
4830 0.13272
4840 0.134074662322998
4850 0.124631568808556
4860 0.100391568808556
4870 0.0903969064855576
4880 0.1068
4890 0.11568
4900 0.11496
4910 0.10392
4920 0.12096
4930 0.11328
4940 0.11928
4950 0.10224
4960 0.0876
4970 0.09744
4980 0.10176
4990 0.11376
5000 0.11376
5010 0.1032
5020 0.0974463137817383
5030 0.0943263137817383
5040 0.0924063137817383
5050 0.09312
5060 0.10392
5070 0.09744
5080 0.09096
5090 0.10416
5100 0.09864
5110 0.101345560359955
5120 0.108065560359955
5130 0.112865560359955
5140 0.10536
5150 0.10752
5160 0.09216
5170 0.0889472452139855
5180 0.106171384623051
5190 0.118984139409065
5200 0.120664139409065
5210 0.14088
5220 0.1296
5230 0.11184
5240 0.11352
5250 0.11208
5260 0.1176
5270 0.11136
5280 0.13584
5290 0.12288
5300 0.11088
5310 0.09984
5320 0.1044
5330 0.09384
5340 0.10392
5350 0.12312
5360 0.13104
5370 0.114
5380 0.1008
5390 0.09864
5400 0.08736
5410 0.0712588036179543
5420 0.0746188036179543
5430 0.09192
5440 0.09576
5450 0.078
5460 0.08136
5470 0.09
5480 0.09168
5490 0.09768
5500 0.1308
};
\addlegendentry{full-batch loss (optimal)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_1.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 1 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.142806266428682, ymax=2.99893159500233,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.29674947382438
10 2.57464506905826
20 2.85612532857365
30 2.42668453790439
40 2.40649517223155
50 2.42936737196569
60 2.18233194273629
70 2.19108459997862
80 2.2244673964547
90 2.17742013173918
100 2.04932342734406
110 2.13412390916733
120 1.85748407012844
130 1.87761637305432
140 1.88099396430743
150 1.80105452838962
160 1.9069985156862
170 1.73636704065537
180 1.66001322248869
190 1.83890787711386
200 1.70221842565827
210 1.67407575535434
220 1.64995443433582
230 1.78353025692717
240 1.69174206392864
250 1.51931036365886
260 1.54378470813626
270 1.57187218661458
280 1.46342060881436
290 1.57814513193581
300 1.48414752112766
310 1.52500973160827
320 1.43738018872639
330 1.49108638579978
340 1.45478868235353
350 1.37998629749637
360 1.47037205265309
370 1.42620443467469
380 1.37482213362335
390 1.31109737891223
400 1.32742409724112
410 1.40707504004055
420 1.42018466366162
430 1.32057315335792
440 1.23383258948535
450 1.39553588727078
460 1.33582108730728
470 1.25213520775748
480 1.21526261705948
490 1.2478967743851
500 1.17105059657375
510 1.23914523411801
520 1.18660311407784
530 1.11703298788423
540 1.21217395850735
550 1.21587441268726
560 1.11454925442425
570 1.10957840280904
580 1.1593720981617
590 1.11172158694075
600 1.11461769214863
610 1.05427030955194
620 1.06868039168745
630 1.01681539769979
640 1.16206486374153
650 1.10731129807094
660 0.977800898229713
670 0.985524308959522
680 0.970078375780493
690 0.951065213339476
700 1.05770545743375
710 0.917553228709093
720 1.00188794959611
730 1.08126443506815
740 0.937330207379321
750 0.903336207758934
760 0.888207260417041
770 0.894326935839914
780 0.864450037014232
790 0.893856249431955
800 0.936560624084664
810 0.827038827338112
820 0.85243870600944
830 0.830459146244527
840 0.893364394503037
850 0.821569208443154
860 0.953733809724486
870 0.793807058452345
880 0.735682836723258
890 0.78315496436486
900 0.815794859602748
910 0.749632785371181
920 0.73105629921492
930 0.72599461429031
940 0.753248055326862
950 0.684396394065534
960 0.768296039871342
970 0.689973570013171
980 0.739060680411303
990 0.674928333476777
1000 0.668227392241462
1010 0.717000349380533
1020 0.652891005015026
1030 0.655627735177462
1040 0.652746888070553
1050 0.673863526206509
1060 0.703380947821023
1070 0.678937710733123
1080 0.695087053666812
1090 0.574579267398787
1100 0.645340012720477
1110 0.581751847609212
1120 0.544385009647951
1130 0.628759009926937
1140 0.623398673514088
1150 0.550511311832397
1160 0.567580941858942
1170 0.546881050132527
1180 0.553330385748892
1190 0.530507437961318
1200 0.551440209979626
1210 0.532819734129901
1220 0.495756597537237
1230 0.48621153617879
1240 0.52090846750473
1250 0.476511398242653
1260 0.495555628442906
1270 0.529514570037347
1280 0.431038483148932
1290 0.501196850796492
1300 0.460320346579912
1310 0.507865329355749
1320 0.428475604892379
1330 0.666141253763339
1340 0.418171997126607
1350 0.417388854191346
1360 0.445105243761193
1370 0.421128228451093
1380 0.416988822492864
1390 0.393756868502166
1400 0.365050028652139
1410 0.412784483552589
1420 0.478029163583135
1430 0.438161448413639
1440 0.401716119485277
1450 0.378892458197293
1460 0.35665824190776
1470 0.353164746768942
1480 0.343297227676804
1490 0.342094258616139
1500 0.32121902347346
1510 0.362770752873752
1520 0.395070916017173
1530 0.373242279209986
1540 0.418189368251915
1550 0.374816800731648
1560 0.295187005075203
1570 0.328252922616842
1580 0.346804721654356
1590 0.296667508369314
1600 0.321992299995525
1610 0.30957345799848
1620 0.325019193232074
1630 0.336940813912046
1640 0.342232785004624
1650 0.287513818768214
1660 0.265101803576651
1670 0.352568349094123
1680 0.263887081853302
1690 0.249583899819872
1700 0.280160151585318
1710 0.25203118226357
1720 0.313912445380743
1730 0.255772629268016
1740 0.231565161632284
1750 0.271732554196838
1760 0.271833167922868
1770 0.28433898439365
1780 0.245276020802848
1790 0.232178231572048
1800 0.214240553302537
1810 0.225302483629972
1820 0.239403144944249
1830 0.282686102224956
1840 0.265089450070132
1850 0.282298856285511
1860 0.211822816499024
1870 0.225475336563083
1880 0.229271820281475
1890 0.243557405972362
1900 0.239638636025027
1910 0.20192276634369
1920 0.232007734940927
1930 0.240336379229902
1940 0.176953528336413
1950 0.18537640459934
1960 0.178511632930365
1970 0.213531643322816
1980 0.191307349198216
1990 0.185245018527249
2000 0.221328363661136
2010 0.169178733028416
2020 0.177859853602709
2030 0.175415249128855
2040 0.216444014538425
2050 0.159968342465028
2060 0.213711239209032
2070 0.131503045914682
2080 0.137010723185478
2090 0.156386876614366
2100 0.169579219842317
2110 0.149614664607543
2120 0.16041892116237
2130 0.142843820367178
2140 0.1431835638498
2150 0.185081580687029
2160 0.133874896325194
2170 0.195978381819339
2180 0.136077268468485
2190 0.149619219298768
2200 0.146507913706364
2210 0.146433750758142
2220 0.148141620330982
2230 0.114208261670274
2240 0.174028604071148
2250 0.124210985454417
2260 0.159434065427989
2270 0.0946335568714804
2280 0.127493309798429
2290 0.130598891123623
2300 0.124180182281587
2310 0.128090707133733
2320 0.143773594331582
2330 0.0987359458764851
2340 0.0992864681661748
2350 0.0848402270061044
2360 0.101286488333778
2370 0.0799033655001549
2380 0.109310158638138
2390 0.0999174389586171
2400 0.103852031573776
2410 0.120056563612183
2420 0.101298423163356
2430 0.109264732916491
2440 0.0815013132336693
2450 0.0882509369143877
2460 0.086358558827836
2470 0.125097051166215
2480 0.141310335996083
2490 0.108248056533995
2500 0.12268047354007
2510 0.134455155789998
2520 0.0931090111465449
2530 0.14176087727871
2540 0.0754159898518122
2550 0.086910817938429
2560 0.102469516329163
2570 0.0739536049657981
2580 0.126656347080371
2590 0.0924424129784158
2600 0.05360111026613
2610 0.0718583098452792
2620 0.0744547690754983
2630 0.0844281351602189
2640 0.0756217567891098
2650 0.0697523025406476
2660 0.0761509818018804
2670 0.134570137228139
2680 0.0773796798948524
2690 0.0784083969996824
2700 0.0768500987234793
2710 0.0652339685883737
2720 0.0828399262053032
2730 0.0917661840998251
2740 0.0639904167337334
2750 0.0727123111495349
2760 0.144771818539148
2770 0.0782724434232338
2780 0.0645753974716267
2790 0.0648787034251866
2800 0.0746403164404502
2810 0.0740997904989105
2820 0.0643972404201402
2830 0.080860904207112
2840 0.0948981100772671
2850 0.0637241801546064
2860 0.0661239025559947
2870 0.0784946495472131
2880 0.0646095692511117
2890 0.0655415447838074
2900 0.0600436710921619
2910 0.0460947355717252
2920 0.0543324842132244
2930 0.0839823324977234
2940 0.0437653485134902
2950 0.0444294699985516
2960 0.0418992972583424
2970 0.0620368651371696
2980 0.05091085985852
2990 0.036207648011115
3000 0.0306692410635745
3010 0.0546732735723556
3020 0.0565328150212389
3030 0.0326769753608818
3040 0.0463762016207378
3050 0.036796043372303
3060 0.049017441373372
3070 0.0492717856710158
3080 0.0728990941895879
3090 0.0441819590203342
3100 0.0662426681740397
3110 0.0451772063014253
3120 0.0567363777101165
3130 0.0592698962387118
3140 0.0482069889338746
3150 0.0771398364064881
3160 0.0667713601139046
3170 0.0508309462149419
3180 0.052314329706126
3190 0.0587148832651457
3200 0.0684578778634313
3210 0.0499900549298671
3220 0.0339971825109091
3230 0.0457008028667046
3240 0.0419770307795157
3250 0.0446391281271752
3260 0.0619554630243922
3270 0.0417733295805787
3280 0.0734536163937233
3290 0.0483245723602791
3300 0.074643657072301
3310 0.0629899322572579
3320 0.057769167293775
3330 0.0437429658617229
3340 0.0434205772486182
3350 0.0454970772192896
3360 0.0640074072260327
3370 0.0578904669451976
3380 0.0464249901911617
3390 0.041890716417916
3400 0.040691584265152
3410 0.051037447385811
3420 0.0474010560255914
3430 0.0530400352197677
3440 0.0428969223994967
3450 0.0490007505408988
3460 0.0424872639562596
3470 0.0269532615892239
3480 0.0411405153474044
3490 0.0417695698414809
3500 0.0447924575754252
3510 0.0543614330617711
3520 0.052555042323985
3530 0.0808987613389076
3540 0.0643784080997657
3550 0.0636141840129876
3560 0.0400431112663406
3570 0.0529293580468436
3580 0.0282551184406891
3590 0.0460546303078189
3600 0.0357717777719986
3610 0.0521482975437388
3620 0.0689232335764625
3630 0.0389425814024152
3640 0.0239590021658859
3650 0.0281183679530525
3660 0.0393699051232619
3670 0.0438034365633879
3680 0.0426739514797677
3690 0.0348859043975982
3700 0.0388019194692824
3710 0.0149971469802877
3720 0.018975551351894
3730 0.0236890227775224
3740 0.0417859160120889
3750 0.0295865896087595
3760 0.0455927559993547
3770 0.0281833848225687
3780 0.0446473094020843
3790 0.0417548800343353
3800 0.0296884744397237
3810 0.0389613541252846
3820 0.0367048949379402
3830 0.0377586509349618
3840 0.0504145581416233
3850 0.0264456089155317
3860 0.0258223403637165
3870 0.0274659211581704
3880 0.0223961937650726
3890 0.0241599099089457
3900 0.0253436731850383
3910 0.0291596779391344
3920 0.0278096534486521
3930 0.0304066572162037
3940 0.0200454057290727
3950 0.020960657708591
3960 0.0153743260147008
3970 0.0214640604503642
3980 0.0417242128924899
3990 0.031429380789313
4000 0.0309147282854681
4010 0.023452974681709
4020 0.0281414418827275
4030 0.020354747476527
4040 0.0157662304935442
4050 0.0169875246569366
4060 0.0282075667921693
4070 0.00703904612913119
4080 0.0146436990660515
4090 0.0224872109650896
4100 0.0183215202896557
4110 0.0157930302517633
4120 0.029017121533863
4130 0.0233299944624835
4140 0.0194381895627848
4150 0.00601726130071952
4160 0.0169973445736121
4170 0.0192878161121424
4180 0.0251562055495192
4190 0.0250518695408488
4200 0.0308404919809918
4210 0.0203908797634366
4220 0.0189236897990884
4230 0.0144971602822969
4240 0.0125228909947699
4250 0.031181525044509
4260 0.0143892869982875
4270 0.017309481666708
4280 0.00589050027498518
4290 0.0176574375602482
4300 0.0241110744210273
4310 0.0148851231542799
4320 0.0438308965956495
4330 0.0331475218634178
4340 0.0214463078737877
4350 0.0371672321219322
4360 0.016620975108899
4370 0.0246930855686176
4380 0.0126508054578472
4390 0.0182016840740762
4400 0.0152379432633102
4410 0.0213931264660938
4420 0.0149622825682572
4430 0.0148893521614633
4440 0.024541886473358
4450 0.0194594115183718
4460 0.0162471135013778
4470 0.0345740880216613
4480 0.0117458241148076
4490 0.00710163491140918
4500 0.0154229808584702
4510 0.0439276529317922
4520 0.0583916009083962
4530 0.036322773527
4540 0.0431218171046323
4550 0.0317008034895251
4560 0.0264333204144778
4570 0.0345636747845232
4580 0.0622500578620621
4590 0.0286128026230219
4600 0.0403658086793219
4610 0.0176195199828356
4620 0.020174494115988
4630 0.0203852755012051
4640 0.034012303382797
4650 0.0193276758307817
4660 0.0351977022530209
4670 0.0263675051010269
4680 0.029099536787755
4690 0.0123184953329746
4700 0.0129475873523594
4710 0.0144814274564117
4720 0.00773110526615353
4730 0.0346116170879969
4740 0.0211373240782243
4750 0.0198729306900578
4760 0.0192885764821558
4770 0.0146608065078263
4780 0.0164378121313532
4790 0.00678673490228703
4800 0.0151905638403434
4810 0.0115618048589776
4820 0.0146599390380947
4830 0.0218347886520406
4840 0.0121788219332927
4850 0.0126166669311118
4860 0.0158676006514975
4870 0.0080056904168694
4880 0.00359565268698493
4890 0.00765051784621772
4900 0.0185080572952868
4910 0.00910300456113804
4920 0.0175291440376451
4930 0.0113393174431847
4940 0.0246476956663373
4950 0.010774178858332
4960 0.0101325624622337
4970 0.00267219147041486
4980 0.0011436370280401
4990 0.0100806186945987
5000 0.0119520972914376
5010 0.010982631857628
5020 0.00255139263196868
5030 0.00553940851889179
5040 0.00344044905774256
5050 0.00574650937698227
5060 0.0126495816262929
5070 0.0122007991187914
5080 0.00384270520870919
5090 0.00143002414482833
5100 0.00788791994658085
5110 0.00276125918856968
5120 0.000875708742002405
5130 0.0123323555674956
5140 0.00517587339450489
5150 0.0043546887040923
5160 0.00833146328528664
5170 0.00504416111690563
5180 0.00444395353260547
5190 0.00522403762007872
5200 0.00284486178389404
5210 0.00473197027801203
5220 0.0112635102202445
5230 0.0227914177727701
5240 0.0245030265155202
5250 0.00856536999270002
5260 0.0133916535149909
5270 0.00993721824627105
5280 0.00865671440619209
5290 0.0198887848561494
5300 0.0255891892239892
5310 0.00735430770331481
5320 0.0118748618081209
5330 0.0110432821264998
5340 0.00503985041730068
5350 0.000333300626001173
5360 0.0129491635329187
5370 0.0137292480815363
5380 0.00904794398549377
5390 0.00910816131392578
5400 0.0142118034240032
5410 0.0131743079553738
5420 0.00230391972639905
5430 0
5440 0.0104787341765724
5450 0.00478169663604715
5460 0.00563089948859157
5470 0.00518357499200508
5480 0.00121491218017785
5490 0.0110547805810704
5500 0.0118492581135395
5510 0.00273848345468216
5520 0.0260690798724191
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 2.80135436839254
10 2.03125851828428
20 0.596732495335794
30 1.16491676379661
40 1.35182038195868
50 0
60 1.37409761903878
70 1.16036250965968
80 0.463996767803109
90 0.816606936902549
100 1.33790099291235
110 0.435148227645222
120 1.666291353069
130 1.5919289396897
140 1.51305451208158
150 1.87629365603027
160 1.30215474875183
170 1.83894399637689
180 2.19038930726732
190 1.56045819844522
200 1.706307420979
210 1.80359968636823
220 1.8149747722253
230 1.30387635357067
240 1.58865533978201
250 2.11970691096808
260 2.13403651013074
270 2.00731444430603
280 2.44634056237862
290 1.80043976413271
300 2.21321015137801
310 2.04182158458253
320 2.20433598133045
330 1.8161326100763
340 1.93304272623553
350 2.37834430599515
360 1.54892969433951
370 1.68391237224316
380 1.96673442874414
390 2.47641382638794
400 2.36407561946766
410 2.04190958460379
420 1.43058954540478
430 2.06835063302643
440 2.36508807608655
450 1.59294698123185
460 1.77341018240809
470 2.05270857101739
480 2.29425372697955
490 2.18249421981771
500 2.47083565017178
510 2.20548859229749
520 2.20013379356568
530 2.61297116331766
540 2.09964809525743
550 1.89089111010543
560 2.21198747358888
570 2.48564269106528
580 1.9782229104289
590 2.26968665484748
600 2.18149512188636
610 2.39807696249397
620 2.32292149681361
630 2.63282247656841
640 1.89757821548816
650 1.94403291596065
660 2.58550196189294
670 2.31258514316886
680 2.42787065512653
690 2.38497545895415
700 2.03395727150526
710 2.55167997564771
720 2.12520621951235
730 1.95069117702262
740 2.47836012464172
750 2.33003963021983
760 2.25921569302079
770 2.28336579977474
780 2.38704792630426
790 2.34498533367405
800 2.05807528834229
810 2.54890912985217
820 2.37827101444926
830 2.43424321843684
840 2.01343521677397
850 2.40685166621103
860 1.72025837913225
870 2.42665810172279
880 2.5619680018211
890 2.52749182521491
900 2.13622012001245
910 2.43787007107229
920 2.47873702092649
930 2.53530051524348
940 2.30496154065017
950 2.53683049400617
960 2.14710321028542
970 2.33075611191004
980 2.31923350818598
990 2.48213197567616
1000 2.40772143222348
1010 2.28803842185913
1020 2.46427698357409
1030 2.54296961719074
1040 2.41390282185434
1050 2.21707959442912
1060 2.08983361772008
1070 2.28491679217596
1080 2.12921714555141
1090 2.41474592273922
1100 2.42759893164963
1110 2.50386402465566
1120 2.55909913236027
1130 2.12892998230836
1140 2.33776850379108
1150 2.56572202144174
1160 2.5369325691727
1170 2.58358964409887
1180 2.47474774450734
1190 2.5501063535138
1200 2.45786897789105
1210 2.51184467540754
1220 2.58490620220285
1230 2.59226888463614
1240 2.36754538208319
1250 2.53368293418635
1260 2.39028708721137
1270 2.35117156259762
1280 2.65760753350665
1290 2.37080755284964
1300 2.46645092793285
1310 2.37604921967439
1320 2.6102130203224
1330 1.83787351907276
1340 2.56320195859352
1350 2.47861264831197
1360 2.45657821112544
1370 2.50893826191213
1380 2.52404508851331
1390 2.51933580525626
1400 2.59231765043609
1410 2.41378291078497
1420 2.19495830976343
1430 2.34327328985927
1440 2.48481854924421
1450 2.48353002824067
1460 2.5153879742995
1470 2.51855266913874
1480 2.47250234779853
1490 2.46474878659542
1500 2.59470729211641
1510 2.45455594840713
1520 2.45242577441349
1530 2.42440035819119
1540 2.53540503379597
1550 2.47088072645522
1560 2.67163799256729
1570 2.4153911442503
1580 2.32920293084212
1590 2.51573944521475
1600 2.44696890876572
1610 2.52560450275174
1620 2.42745828853649
1630 2.42278829412674
1640 2.37714908592272
1650 2.59497213401163
1660 2.65696159661706
1670 2.42306824667532
1680 2.66180948664711
1690 2.61295294741263
1700 2.45023250184051
1710 2.64257292003343
1720 2.47887504339456
1730 2.47902758306436
1740 2.66478896397073
1750 2.53932020312268
1760 2.5068395800744
1770 2.51403650637759
1780 2.57450604222571
1790 2.68159884854427
1800 2.66262360270005
1810 2.63102249525452
1820 2.60558982036088
1830 2.49068564155285
1840 2.39013988395358
1850 2.32782922090363
1860 2.61269648588267
1870 2.60016805808301
1880 2.60554583010363
1890 2.35166074691464
1900 2.51786187610123
1910 2.56154324263688
1920 2.53350018773108
1930 2.50374546406151
1940 2.70516210689514
1950 2.65022954163857
1960 2.6243284035298
1970 2.46863726130709
1980 2.58275776981207
1990 2.60704315197758
2000 2.46313415995107
2010 2.58272205478001
2020 2.62405052938289
2030 2.54045194736646
2040 2.60387050727204
2050 2.71867874086199
2060 2.37530819070522
2070 2.62163762581538
2080 2.65980765106126
2090 2.62168651118566
2100 2.5072680363673
2110 2.71198800561112
2120 2.57108315006109
2130 2.61473834247165
2140 2.66108018406725
2150 2.48019004743243
2160 2.70658385742007
2170 2.67752300924709
2180 2.67383618503999
2190 2.68946055534047
2200 2.59801721821851
2210 2.65073557898975
2220 2.62404603823927
2230 2.73808622556652
2240 2.50352203043034
2250 2.68758960445942
2260 2.559637758924
2270 2.69030827041839
2280 2.71128997726075
2290 2.60584968351947
2300 2.62436068559119
2310 2.6400379218515
2320 2.5984392141611
2330 2.72095441424103
2340 2.67131698967295
2350 2.69802370484922
2360 2.63957845468231
2370 2.73678454192299
2380 2.70308892610849
2390 2.76704204546523
2400 2.63278480672147
2410 2.47629654292503
2420 2.59819196967247
2430 2.64033697997605
2440 2.72962565977531
2450 2.7100022076778
2460 2.73989637005007
2470 2.61368991057484
2480 2.50323724209035
2490 2.69569047491842
2500 2.61798633185424
2510 2.63884914276071
2520 2.72687961658564
2530 2.46226687396395
2540 2.69151553163419
2550 2.69048758136182
2560 2.59292349954428
2570 2.70808103430455
2580 2.61413076708504
2590 2.6655230615195
2600 2.76665872714799
2610 2.75627411340532
2620 2.72911797106995
2630 2.72369617314391
2640 2.69779472902547
2650 2.68724691248177
2660 2.71180900785992
2670 2.46182688080237
2680 2.72796274645326
2690 2.72540853457268
2700 2.69946199812912
2710 2.73669119555359
2720 2.5531516667179
2730 2.63924838958482
2740 2.70497903785344
2750 2.7119008004616
2760 2.49410045886422
2770 2.71211102512213
2780 2.72752089400365
2790 2.72778756001902
2800 2.73964489436044
2810 2.66417527635812
2820 2.69181664020507
2830 2.71134294597247
2840 2.63584670508576
2850 2.71137489513723
2860 2.76133663676554
2870 2.57681055311707
2880 2.72089274044059
2890 2.71752562715972
2900 2.73535508841593
2910 2.75358598567918
2920 2.70309518716346
2930 2.64099494653534
2940 2.73263009896111
2950 2.75362609984165
2960 2.76839946710821
2970 2.73131777329942
2980 2.7330804132927
2990 2.74880950873818
3000 2.77298150182113
3010 2.76808566999651
3020 2.75644294381045
3030 2.76212909126118
3040 2.74747562684067
3050 2.76408132180138
3060 2.74962478185639
3070 2.75621527667895
3080 2.72836386775886
3090 2.72938095964835
3100 2.72429031687714
3110 2.72678878447225
3120 2.7553496527967
3130 2.69309864856824
3140 2.72711002588611
3150 2.68029331263308
3160 2.65644202907851
3170 2.71016239305769
3180 2.74775616944586
3190 2.6857933733553
3200 2.72994082295799
3210 2.71459465133096
3220 2.77361632899789
3230 2.74720365859175
3240 2.73327605972195
3250 2.75899801090657
3260 2.65564817692467
3270 2.74253758490321
3280 2.67938355289291
3290 2.71379744123846
3300 2.65878118257698
3310 2.71725729710688
3320 2.75992532929399
3330 2.78757868074027
3340 2.70180042519122
3350 2.72591953939046
3360 2.6667075994573
3370 2.72156107635776
3380 2.71653066300999
3390 2.75016284000738
3400 2.69914628397937
3410 2.75331351436429
3420 2.68316854698729
3430 2.76289817884317
3440 2.73029759185033
3450 2.6900417514111
3460 2.76751995498634
3470 2.78907803033008
3480 2.75242938444445
3490 2.69212266042191
3500 2.73577935606454
3510 2.68929987193556
3520 2.72938924986794
3530 2.62961387495814
3540 2.65846371925696
3550 2.69143010941632
3560 2.76138460841063
3570 2.70838634769807
3580 2.73950060217998
3590 2.71142319128882
3600 2.77400910331195
3610 2.74884049283674
3620 2.67107501358327
3630 2.74110380849758
3640 2.76739469389429
3650 2.78392477439912
3660 2.69124669179638
3670 2.7583483404037
3680 2.73452968687087
3690 2.73237493409543
3700 2.75316691509575
3710 2.78823408363826
3720 2.79827542372322
3730 2.7737737343448
3740 2.66390757472914
3750 2.75934366530406
3760 2.72337240940863
3770 2.72925524126431
3780 2.71015774083997
3790 2.71899743541967
3800 2.75968019481345
3810 2.74374906156194
3820 2.73970408365908
3830 2.75707452440062
3840 2.75877092569533
3850 2.77160622331363
3860 2.78264348268392
3870 2.76711477924257
3880 2.78250180042602
3890 2.78356621788505
3900 2.75996465340817
3910 2.77670114493304
3920 2.78403805328214
3930 2.76544259432855
3940 2.78319290423103
3950 2.74981151641778
3960 2.80510226961842
3970 2.78505550799916
3980 2.72718886675539
3990 2.75615001112862
4000 2.72729958709185
4010 2.75853560128399
4020 2.76290281817406
4030 2.7898116261899
4040 2.76462602015599
4050 2.79051251231373
4060 2.71853161280449
4070 2.79069918192799
4080 2.78064171484601
4090 2.72431643009849
4100 2.77768927680575
4110 2.77881202339125
4120 2.7548442328389
4130 2.77111618844332
4140 2.72723082981812
4150 2.78672871702235
4160 2.77021245429191
4170 2.76727170732539
4180 2.77807581662191
4190 2.74874206901059
4200 2.67598554233776
4210 2.76948194972715
4220 2.76022576584334
4230 2.76052464413455
4240 2.78290438953963
4250 2.64996194921539
4260 2.78024614671303
4270 2.79566945933853
4280 2.7931358032713
4290 2.76322112809742
4300 2.73316319430489
4310 2.76684102997341
4320 2.69326701834629
4330 2.79698267167658
4340 2.79469841887224
4350 2.72131416770309
4360 2.77617864307143
4370 2.72368677337108
4380 2.79338685654357
4390 2.76357487932154
4400 2.80761570230918
4410 2.79168737464632
4420 2.77604095117999
4430 2.78519712696312
4440 2.79521505039697
4450 2.77264193062359
4460 2.78181709466488
4470 2.74132657368978
4480 2.77335076222186
4490 2.78162982985809
4500 2.79244614236776
4510 2.71124663954268
4520 2.62337163581636
4530 2.76471469252234
4540 2.69107990212729
4550 2.74233722069284
4560 2.73143867823089
4570 2.66453040921493
4580 2.61096985530002
4590 2.71995382184526
4600 2.72466137861348
4610 2.793200766087
4620 2.78597451207076
4630 2.78293009285911
4640 2.7285277881235
4650 2.76812724428088
4660 2.7786342162204
4670 2.76375497824228
4680 2.73902858346123
4690 2.77820008027936
4700 2.74853089331815
4710 2.77461859864102
4720 2.79855615855388
4730 2.6696813769323
4740 2.79343154075811
4750 2.77697167890251
4760 2.75061514204646
4770 2.77630706067963
4780 2.75626867694993
4790 2.7787776407705
4800 2.78963173995967
4810 2.80451051627837
4820 2.72944650976648
4830 2.77791004518295
4840 2.75391270617378
4850 2.74014083077158
4860 2.77813833073885
4870 2.81465263837259
4880 2.79141923569766
4890 2.76571842153022
4900 2.79843805910221
4910 2.7987273739566
4920 2.77055880742381
4930 2.79342091050793
4940 2.78030511323841
4950 2.79406936975277
4960 2.79577415602738
4970 2.79100293470423
4980 2.7913418410875
4990 2.77783043620985
5000 2.76843897814693
5010 2.78122951624882
5020 2.78508728798978
5030 2.81286633357812
5040 2.7802981601897
5050 2.80460862100847
5060 2.72922852583491
5070 2.82030130970439
5080 2.78209941864808
5090 2.79199346071934
5100 2.78666123138996
5110 2.79682849816954
5120 2.79486672851718
5130 2.76879011855011
5140 2.77810863436354
5150 2.76902713726992
5160 2.75451172320243
5170 2.78799836852255
5180 2.77621152736669
5190 2.77124828767645
5200 2.80162742084811
5210 2.79068464388627
5220 2.76860365661191
5230 2.73560406465608
5240 2.66675724632432
5250 2.80582572137054
5260 2.7815194395389
5270 2.74705518954546
5280 2.80950039611961
5290 2.7573924069763
5300 2.67322845094604
5310 2.79078038710205
5320 2.7781154962569
5330 2.7737345576926
5340 2.79459596442026
5350 2.80040657805405
5360 2.75172504452669
5370 2.78729066682817
5380 2.78543274926699
5390 2.78710139257409
5400 2.76531222212669
5410 2.78806096517522
5420 2.79610676726928
5430 2.80060313336026
5440 2.75854550745349
5450 2.76583954154951
5460 2.81223065090518
5470 2.78348521430643
5480 2.79529657900022
5490 2.76872040776606
5500 2.79420912513537
5510 2.78855081402615
5520 2.74075621003931
};
\addlegendentry{b (slope)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_2.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 2 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.267120066772328, ymax=5.60952140221888,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.29767457955341
10 2.57000639307187
20 2.80345912721151
30 2.39245328225988
40 2.39177425762619
50 2.35909271255755
60 2.15716477898008
70 2.13988334929154
80 2.18138549018798
90 2.1491955777333
100 2.01722579711088
110 2.07534356573228
120 1.81759959690623
130 1.84002865676473
140 1.85144867129136
150 1.76775924319202
160 1.86845229906957
170 1.71112982100754
180 1.63897191396794
190 1.81172511103997
200 1.67494325795726
210 1.6520223389951
220 1.62818990249552
230 1.75464001740402
240 1.66206142848761
250 1.49010858356007
260 1.51661793436636
270 1.54999816842341
280 1.44078908406061
290 1.55344598923127
300 1.46236263218102
310 1.50637695709887
320 1.42058857092984
330 1.46088424174955
340 1.4245854925979
350 1.36775353661721
360 1.43720924351694
370 1.39082548435716
380 1.3539352913187
390 1.29349582755073
400 1.31204726611406
410 1.38991626036317
420 1.3769503886762
430 1.30182721110821
440 1.220926401932
450 1.36854463972637
460 1.31156788986498
470 1.23008263921116
480 1.20170906372963
490 1.23535211075504
500 1.15896865367591
510 1.22525864660311
520 1.17004003313542
530 1.10618730925247
540 1.19576028019923
550 1.19516021815105
560 1.09466890090573
570 1.10259830785152
580 1.13813026021891
590 1.1010168760919
600 1.10207300456432
610 1.03831645004886
620 1.05374828460167
630 1.00873312973402
640 1.14020366871271
650 1.09216497179038
660 0.96835616213931
670 0.973968587948649
680 0.960817040785515
690 0.937537714580799
700 1.04068239887616
710 0.913773900838872
720 0.986110249337102
730 1.0645885945333
740 0.924087924157079
750 0.892759011816851
760 0.874528783642554
770 0.882875305228177
780 0.850560426323276
790 0.880095536459526
800 0.918809038238276
810 0.819499988926367
820 0.841775117777158
830 0.820525998286945
840 0.875044787650553
850 0.812932260669042
860 0.934037881201635
870 0.785138392601878
880 0.726095560569078
890 0.777467620472014
900 0.800278776206709
910 0.739176298054157
920 0.72219995129619
930 0.719422584315761
940 0.738299919323955
950 0.676253272323902
960 0.753949987357103
970 0.677381957988013
980 0.726574734407751
990 0.665332832584921
1000 0.655562423447629
1010 0.70697777148553
1020 0.642436765105952
1030 0.649433118283861
1040 0.64405009632791
1050 0.660726234624067
1060 0.687938579403967
1070 0.668718554996353
1080 0.682070288850226
1090 0.565262552594271
1100 0.638242523773692
1110 0.573384321383901
1120 0.537987457597142
1130 0.616500197445973
1140 0.611305547049453
1150 0.543303846484212
1160 0.560761934429077
1170 0.540972846855998
1180 0.542294237108636
1190 0.520001882830338
1200 0.544774893497591
1210 0.524547374794629
1220 0.486979992991581
1230 0.479100761794006
1240 0.512612583876098
1250 0.469439466059488
1260 0.484048013454097
1270 0.519376898477455
1280 0.426009658691369
1290 0.492343814143743
1300 0.452510531876183
1310 0.498233348291788
1320 0.42019899892645
1330 0.645879554282675
1340 0.407890895468883
1350 0.411008513533844
1360 0.435633442700823
1370 0.410457138593903
1380 0.410368362663276
1390 0.386238606350782
1400 0.355607336952359
1410 0.403849979248535
1420 0.46571061496114
1430 0.424426624701605
1440 0.393650324980605
1450 0.369410007016014
1460 0.349801572687685
1470 0.344149521249135
1480 0.335199298975294
1490 0.331327876339017
1500 0.315725752074586
1510 0.35272317676432
1520 0.385520141769702
1530 0.36330730954364
1540 0.412166980402192
1550 0.365089315600323
1560 0.290467357038203
1570 0.318301000860261
1580 0.336008594213557
1590 0.289268196791812
1600 0.315535934817008
1610 0.301472315126672
1620 0.316257984766731
1630 0.327113065391188
1640 0.332822503326687
1650 0.279954014410475
1660 0.260522860472122
1670 0.342555022850201
1680 0.261931018545993
1690 0.24433162805867
1700 0.27285920645338
1710 0.248020132799198
1720 0.304437962048465
1730 0.24544198135498
1740 0.226641740992229
1750 0.264419962409775
1760 0.264959533504948
1770 0.27726165838487
1780 0.240024737440376
1790 0.228285972176602
1800 0.211277073919421
1810 0.219354055484114
1820 0.233910677758717
1830 0.276246301883389
1840 0.256298319881375
1850 0.269386399975958
1860 0.207680862230174
1870 0.219996132637308
1880 0.225226967848963
1890 0.228594260320736
1900 0.232951065301236
1910 0.195521066027028
1920 0.22633973328562
1930 0.233578422130231
1940 0.174437606464154
1950 0.180377110711712
1960 0.173757101372376
1970 0.20644780993642
1980 0.185799006659955
1990 0.18059800484216
2000 0.213495914324072
2010 0.161942528638695
2020 0.173780437488265
2030 0.168227880922157
2040 0.21162975284901
2050 0.155287626455919
2060 0.203506485070315
2070 0.124259917674957
2080 0.133261678183086
2090 0.152563791089651
2100 0.16087630959038
2110 0.144833121465825
2120 0.15480063364309
2130 0.137775373070254
2140 0.137606735258576
2150 0.177583066071562
2160 0.130136142013655
2170 0.192423263051492
2180 0.133833479523064
2190 0.14727860776314
2200 0.141966064340131
2210 0.141579722913769
2220 0.14389126629337
2230 0.111745599395109
2240 0.168050051827986
2250 0.121917476245166
2260 0.151737959481963
2270 0.0910548083402621
2280 0.123364041312539
2290 0.125813188898177
2300 0.120770837670886
2310 0.123148689142598
2320 0.13956609519649
2330 0.0974487937815377
2340 0.0965165704491133
2350 0.0820873316517641
2360 0.0950878323197822
2370 0.0769176002515791
2380 0.10727277304835
2390 0.0989262526260861
2400 0.0978222800080671
2410 0.111617162299821
2420 0.0944474319888949
2430 0.105793843259626
2440 0.0798036884434638
2450 0.0850038314062833
2460 0.0837951892679695
2470 0.119737695049034
2480 0.132652084443413
2490 0.105487065323059
2500 0.117984954160048
2510 0.131092514425095
2520 0.0909702315231076
2530 0.132360543183983
2540 0.0719452302661238
2550 0.0821519640902039
2560 0.0978027101019733
2570 0.0703744366246258
2580 0.123420805971782
2590 0.0887705754118006
2600 0.0517903763264213
2610 0.0683781828481273
2620 0.0727288061136705
2630 0.081952768327271
2640 0.0721096423217512
2650 0.0649105758803238
2660 0.0733553811331031
2670 0.126054781013554
2680 0.0754367742241691
2690 0.0758216851936271
2700 0.0752676627292373
2710 0.06246218299298
2720 0.0757492781298925
2730 0.0880554221157109
2740 0.0611256084209867
2750 0.0702541155250101
2760 0.135203274248437
2770 0.0751470179078288
2780 0.0627534197994981
2790 0.0624922788100387
2800 0.071816610563903
2810 0.0699934069093027
2820 0.0610171105671359
2830 0.0773979545326641
2840 0.0910025591424272
2850 0.061235485339316
2860 0.0641500040592741
2870 0.0657288732920428
2880 0.0622274422975153
2890 0.0642106311653301
2900 0.0583488001913325
2910 0.0448724831450447
2920 0.0509884552836473
2930 0.0794190025242165
2940 0.0413697520939817
2950 0.0427359008115378
2960 0.0415170399498559
2970 0.0601778282445063
2980 0.048266615758364
2990 0.0343305581810246
3000 0.0284726789325285
3010 0.0536367765911159
3020 0.0560830058819563
3030 0.0307264825515084
3040 0.0444387849218223
3050 0.0355557583718109
3060 0.04813035282299
3070 0.0473291872073885
3080 0.0712807197520453
3090 0.0418544652824221
3100 0.0647978398114314
3110 0.0423681059266487
3120 0.0540499194899096
3130 0.0554721896879652
3140 0.0459556345140265
3150 0.0752709474954444
3160 0.0627182334663591
3170 0.0487627339327263
3180 0.0510769055346452
3190 0.0551159680547965
3200 0.0667667459384603
3210 0.0454982108955193
3220 0.032367926852011
3230 0.0451087534868048
3240 0.0417518963685719
3250 0.0426855252952085
3260 0.0581446845033238
3270 0.0391585873832343
3280 0.070551954003574
3290 0.0465852251794219
3300 0.0694631831558098
3310 0.0611047267181308
3320 0.0573437371577275
3330 0.0424218669148567
3340 0.0407321326145364
3350 0.0423700008556832
3360 0.0591585462949739
3370 0.0553678042717054
3380 0.0447985855971507
3390 0.0412203094216069
3400 0.0379598888576622
3410 0.0501662166535051
3420 0.0433828455791443
3430 0.0517013889438912
3440 0.0400620720621239
3450 0.0465308437257078
3460 0.0426300697874344
3470 0.0278005867890587
3480 0.0393583181937525
3490 0.0371457106398351
3500 0.0433155676209011
3510 0.0509255804497016
3520 0.0506322105518859
3530 0.0758339993254686
3540 0.0597303519112886
3550 0.0600072827117037
3560 0.0394990994873774
3570 0.0514248142014477
3580 0.0265546543827252
3590 0.0435347779185467
3600 0.0349144255940572
3610 0.0509347190806807
3620 0.0663193111492208
3630 0.0371181491814831
3640 0.0235298774431975
3650 0.0283481650634469
3660 0.03575688931207
3670 0.042453604898676
3680 0.0408124020452804
3690 0.0331510358754391
3700 0.0377006068267854
3710 0.0149464661933646
3720 0.0193765405700793
3730 0.0221078226736974
3740 0.0372158340480429
3750 0.0292792590867921
3760 0.0433905425779262
3770 0.0257620169442143
3780 0.0426033766134456
3790 0.0388797680190955
3800 0.0292825105270524
3810 0.0381079323189817
3820 0.0358386848009135
3830 0.0378254420231347
3840 0.0506655892293439
3850 0.0255118795081098
3860 0.0254542962194882
3870 0.0269688143001536
3880 0.0224854771248288
3890 0.0247466608076567
3900 0.0249241587607494
3910 0.0280343017273869
3920 0.0277477808850765
3930 0.0304812871223714
3940 0.0177836211839196
3950 0.0199836893726922
3960 0.0160983167799748
3970 0.0218184196842235
3980 0.0392084606211614
3990 0.0304337915410508
4000 0.0285741388046293
4010 0.0228389438088607
4020 0.0274088231284211
4030 0.0194484258681092
4040 0.0147783441343684
4050 0.0174451401216073
4060 0.0269859063782619
4070 0.00745331817761528
4080 0.0153872467716235
4090 0.020083043887245
4100 0.0185387380093297
4110 0.0161653994629729
4120 0.0279901169160082
4130 0.0238325466366307
4140 0.0174774515725441
4150 0.00673166755295721
4160 0.0156668083080167
4170 0.0183863167563425
4180 0.0245581162852599
4190 0.0232393053076383
4200 0.025016912890453
4210 0.0194343941219177
4220 0.0188223970094671
4230 0.0147645832120689
4240 0.0123927219214201
4250 0.0254046340794516
4260 0.015116547456247
4270 0.0174903707684094
4280 0.00630600191695553
4290 0.0167519619304336
4300 0.0216034523493267
4310 0.014356321331376
4320 0.040012935827236
4330 0.0321824078977628
4340 0.0227526494208479
4350 0.0356029145459024
4360 0.0155632207189171
4370 0.0198065315294233
4380 0.0133169223344223
4390 0.0172672296768677
4400 0.0151099105022841
4410 0.0218247082713561
4420 0.0158344739912148
4430 0.0152496844181008
4440 0.0246444089750529
4450 0.0189706885429706
4460 0.0165582326838095
4470 0.0340754411751391
4480 0.0118278052071018
4490 0.00659460707193822
4500 0.0162302318714049
4510 0.0381333651642374
4520 0.0544942578946854
4530 0.0343876130916254
4540 0.0383071757241873
4550 0.0287000542103462
4560 0.0243356567571203
4570 0.0289481722067832
4580 0.0564021709597497
4590 0.0263354513790311
4600 0.0400078235724843
4610 0.0188515492787612
4620 0.0204864596973875
4630 0.020949260252445
4640 0.0323065787949153
4650 0.0185899536228087
4660 0.0346035467474267
4670 0.0268439257770739
4680 0.0277355559529714
4690 0.0122934948590841
4700 0.0119174472530894
4710 0.0146523243343919
4720 0.00858370215730997
4730 0.0291701411417415
4740 0.0216600015080841
4750 0.0201281073863745
4760 0.0182183264502035
4770 0.0142203499679043
4780 0.0145204346654242
4790 0.00651932837475107
4800 0.0154901118889257
4810 0.0122589228527879
4820 0.0108411709974282
4830 0.021514431328665
4840 0.0107195343440561
4850 0.0115405555879435
4860 0.0142193901977087
4870 0.00966759704234251
4880 0.00452212272601429
4890 0.0077428326147065
4900 0.0195516236808603
4910 0.0104441682763397
4920 0.0180927559897235
4930 0.0118357198896179
4940 0.0254459010967018
4950 0.0109763036030992
4960 0.0107484431401649
4970 0.00367403853464099
4980 0.00218492815937924
4990 0.0103067565299434
5000 0.0118293253475185
5010 0.0115270690681095
5020 0.00258345255537207
5030 0.00694138286459354
5040 0.00382578043550554
5050 0.00647136883725605
5060 0.0115227252467995
5070 0.0133157018065696
5080 0.0041950024773515
5090 0.00166692111750621
5100 0.00852971775049676
5110 0.00362033101953868
5120 0.00177942280306878
5130 0.0124932633557708
5140 0.00555523814824144
5150 0.00423973721259364
5160 0.00788598991294344
5170 0.00608415386455807
5180 0.00432147994705613
5190 0.00478781481158503
5200 0.00400978039463224
5210 0.00600722412641273
5220 0.0110308925507846
5230 0.0217329642297628
5240 0.0175169873626531
5250 0.0098735791518816
5260 0.0138993153389125
5270 0.00830990553167599
5280 0.00953727888927793
5290 0.019518499681497
5300 0.0218400352367659
5310 0.008245111501824
5320 0.0108714013011856
5330 0.00889900493338504
5340 0.00599169911974969
5350 0
5360 0.0126720155693472
5370 0.014620375999315
5380 0.0101965684624637
5390 0.00953732966954282
5400 0.0135820507608
5410 0.0138921491213484
5420 0.00290098610808957
5430 0.00108089749253436
5440 0.00993318573215614
5450 0.00381569393828142
5460 0.00653113740232953
5470 0.00521747303706346
5480 0.00154197307838099
5490 0.0106179764988397
5500 0.0126875263693016
5510 0.0029959459763841
5520 0.0243558774573337
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 2.79077805152725
10 2.02150866929116
20 0.594116859856584
30 1.1595627228335
40 1.34356819170277
50 0
60 1.36739715919744
70 1.15752926415745
80 0.459957440241998
90 0.810360634852301
100 1.33223001412819
110 0.433440812913628
120 1.66177706516259
130 1.58707348171011
140 1.50700439823843
150 1.87080058202395
160 1.29744167049997
170 1.83225394293656
180 2.18307597528761
190 1.55405714477109
200 1.69992009303677
210 1.79643669720469
220 1.80776887092288
230 1.2977289352871
240 1.58262533028006
250 2.11360577025072
260 2.12763308089155
270 2.00012480657327
280 2.43926344790233
290 1.79366978244768
300 2.20600727400702
310 2.03415047868551
320 2.19639138216058
330 1.81018006768801
340 1.9270903391808
350 2.36972251476982
360 1.54341694177385
370 1.67872881474307
380 1.95939815169372
390 2.46858953820514
400 2.35592086185015
410 2.03401952522608
420 1.42657285134318
430 2.06069633754835
440 2.35656631853236
450 1.5865174785783
460 1.76657395811132
470 2.04554545591612
480 2.28582813189959
490 2.17391875995763
500 2.46219145580008
510 2.19711246753617
520 2.19215524655652
530 2.60414332897773
540 2.09164735534358
550 1.88352918721893
560 2.20450168840029
570 2.47624064643507
580 1.97093936594504
590 2.26083788055169
600 2.17291966558454
610 2.39000791913315
620 2.31470067798973
630 2.62358415341893
640 1.89038667294815
650 1.93584391816986
660 2.57646602557123
670 2.30386278155311
680 2.41880747562368
690 2.37654599361704
700 2.02604705153341
710 2.54180247541926
720 2.11711100870589
730 1.94272937980436
740 2.46988829217203
750 2.32117191431578
760 2.25080865460224
770 2.27462797612703
780 2.37867225061841
790 2.33659051097119
800 2.05027328692195
810 2.53959008335835
820 2.36941613162457
830 2.42527983289755
840 2.00571759161716
850 2.39769573756664
860 1.71274519866801
870 2.41750688461678
880 2.55295323900858
890 2.51789774982642
900 2.12808604752105
910 2.42898442459411
920 2.46961368291559
930 2.52583785489981
940 2.29674310283002
950 2.52760121033616
960 2.13879533641527
970 2.32218762596486
980 2.31064932615916
990 2.47311843460126
1000 2.39916384300567
1010 2.27908832062426
1020 2.45539100325634
1030 2.53345089429791
1040 2.40475578268835
1050 2.20859216605335
1060 2.08168859529122
1070 2.27599589145234
1080 2.12071181361565
1090 2.40569096958954
1100 2.41821432522341
1110 2.49466807498501
1120 2.54961055432145
1130 2.1203120608991
1140 2.3291259706741
1150 2.55635375137936
1160 2.5275065959139
1170 2.57402837610546
1180 2.46594820339506
1190 2.54122799577804
1200 2.44842017472318
1210 2.50263458924104
1220 2.57577101877111
1230 2.58288625168555
1240 2.35833879031558
1250 2.52429453144943
1260 2.38155757972187
1270 2.34223855786674
1280 2.64791563883188
1290 2.36168372296916
1300 2.45717213341348
1310 2.36704109751988
1320 2.60100356496853
1330 1.83044438064027
1340 2.55429025958128
1350 2.46912151361937
1360 2.44754629514983
1370 2.5000844934108
1380 2.51458962214692
1390 2.51001370227695
1400 2.58328141043187
1410 2.40467118245697
1420 2.1863492618154
1430 2.33487462145521
1440 2.47557777905653
1450 2.47449969427946
1460 2.50596759548369
1470 2.50945293148451
1480 2.46326635096154
1490 2.45590917323668
1500 2.58508438837172
1510 2.44560956051368
1520 2.44340558945201
1530 2.41543724325628
1540 2.5258607272662
1550 2.46188679088231
1560 2.661900171508
1570 2.4064305474512
1580 2.32036773595689
1590 2.50639967280973
1600 2.4374890670798
1610 2.51636898336132
1620 2.4183208181053
1630 2.41380925210545
1640 2.3681080315956
1650 2.58565620188887
1660 2.64720287464682
1670 2.41411677116074
1680 2.65166115092209
1690 2.60329424455361
1700 2.44087811766401
1710 2.63272984071914
1720 2.46984352585507
1730 2.47012324386425
1740 2.65508141216323
1750 2.52996754899001
1760 2.49742172134145
1770 2.50464890486254
1780 2.56484719254573
1790 2.67173812364636
1800 2.65262491285676
1810 2.62146720243481
1820 2.59596679715491
1830 2.48120333925538
1840 2.38100685822283
1850 2.31930839453723
1860 2.60287285172651
1870 2.59054306469585
1880 2.59570777202645
1890 2.34344453869175
1900 2.50841637867337
1910 2.55205528079917
1920 2.52390323916411
1930 2.49431042212621
1940 2.69509693494982
1950 2.64053326036696
1960 2.61459576421754
1970 2.45925062642566
1980 2.57313710479872
1990 2.59729454150178
2000 2.4538587276767
2010 2.57335805373747
2020 2.61421760554247
2030 2.53108069198894
2040 2.59414674052832
2050 2.70893513667319
2060 2.36638515070679
2070 2.61227465327106
2080 2.64992565248643
2090 2.61181551090589
2100 2.49812190607077
2110 2.69982324204682
2120 2.56147881674427
2130 2.60505233354248
2140 2.65146969226438
2150 2.47086501106988
2160 2.69670033022212
2170 2.66761220404205
2180 2.66373058930875
2190 2.67936934204984
2200 2.58825298618614
2210 2.64101771928034
2220 2.61423850624722
2230 2.72801314221343
2240 2.49397121237256
2250 2.67749139438828
2260 2.55034207362066
2270 2.68040097527921
2280 2.70146445870427
2290 2.59612167443113
2300 2.61442822647095
2310 2.63033313257387
2320 2.588625316319
2330 2.71070671559082
2340 2.66128954438313
2350 2.68799373395591
2360 2.63006033177765
2370 2.72678916251723
2380 2.69295267034225
2390 2.75675038279803
2400 2.62324159402949
2410 2.46711126988644
2420 2.58877074741554
2430 2.63041366301953
2440 2.71943893449041
2450 2.70004564886912
2460 2.7284288346627
2470 2.6040471144829
2480 2.49408447800011
2490 2.68566170661818
2500 2.6082449266213
2510 2.62890974614109
2520 2.71675842232172
2530 2.45322434198037
2540 2.68159219535634
2550 2.68075558410099
2560 2.58317782913713
2570 2.69817380152573
2580 2.60417249045112
2590 2.65562959422278
2600 2.75648880357871
2610 2.74635216860274
2620 2.71786107396649
2630 2.71362497698004
2640 2.68787753577818
2650 2.677527225502
2660 2.7017853805962
2670 2.45265289042899
2680 2.71781245623676
2690 2.71535387806614
2700 2.68925816220905
2710 2.72666403069727
2720 2.54376604411945
2730 2.62936070428713
2740 2.69496569098841
2750 2.70182705361317
2760 2.48508291354077
2770 2.70213639144822
2780 2.71735264062635
2790 2.71646313292335
2800 2.72962544196418
2810 2.65434635838151
2820 2.68187984140009
2830 2.70141844957709
2840 2.62598646912717
2850 2.70130567876871
2860 2.75119095035564
2870 2.56826793826963
2880 2.71080769402726
2890 2.70728442903292
2900 2.72516795405656
2910 2.74332864655537
2920 2.69344722163516
2930 2.63123390532402
2940 2.72254705335971
2950 2.74343877212015
2960 2.75806775451907
2970 2.71935255669195
2980 2.72303430287856
2990 2.73850144726939
3000 2.7628688908174
3010 2.75758251378094
3020 2.74607086266534
3030 2.75197992807064
3040 2.7373245212689
3050 2.75382666131302
3060 2.73851793956822
3070 2.74606494082861
3080 2.71816537028848
3090 2.71928779778409
3100 2.71406604013241
3110 2.71676716251245
3120 2.74413993656255
3130 2.6832238783874
3140 2.71700555396272
3150 2.67013202765133
3160 2.64660520008853
3170 2.70003071641985
3180 2.73750108399775
3190 2.67462908410905
3200 2.71975313319519
3210 2.70314998109582
3220 2.76341944787056
3230 2.73685270641881
3240 2.72248647062327
3250 2.74884930969204
3260 2.64577534851007
3270 2.73248709215057
3280 2.66937568048976
3290 2.70361691357546
3300 2.64911181455981
3310 2.70709843586668
3320 2.74861500334297
3330 2.77733602470027
3340 2.69176088051296
3350 2.71594515094059
3360 2.65698897223254
3370 2.71149690571982
3380 2.70633335837331
3390 2.73982352740907
3400 2.68911316395551
3410 2.74236266825739
3420 2.67332653139584
3430 2.75265812935828
3440 2.71939956886485
3450 2.6799697441929
3460 2.75666594731719
3470 2.77851326731642
3480 2.74225522189922
3490 2.68237061048037
3500 2.72555984188545
3510 2.67937135042694
3520 2.71800729819333
3530 2.61992731860124
3540 2.64672958741648
3550 2.68152699620972
3560 2.75117608403001
3570 2.69817094134591
3580 2.72931429865203
3590 2.70135860319927
3600 2.76369756034847
3610 2.73858186524537
3620 2.66102291361581
3630 2.73093591972943
3640 2.75692356402755
3650 2.77345174164236
3660 2.68134448686517
3670 2.74810995244419
3680 2.72436731165197
3690 2.72219374115337
3700 2.74259521677558
3710 2.77793262420899
3720 2.78777696136043
3730 2.7635697148403
3740 2.65414753648729
3750 2.7489504197773
3760 2.71326063787169
3770 2.71917602386535
3780 2.70002245762258
3790 2.70898561911057
3800 2.74930160071133
3810 2.73343693476429
3820 2.72939385649462
3830 2.74662570525381
3840 2.74829473875299
3850 2.76130602574965
3860 2.77225925581762
3870 2.75682400381412
3880 2.77213956644114
3890 2.77312582526628
3900 2.74948362314536
3910 2.76649442453378
3920 2.77291004815361
3930 2.75485580795295
3940 2.77278898501072
3950 2.73969381195532
3960 2.79428310096589
3970 2.77424441868295
3980 2.71712366961683
3990 2.74527604271358
4000 2.71720837052511
4010 2.74818791433579
4020 2.75257274677569
4030 2.77851337963595
4040 2.75330130499958
4050 2.77956367061193
4060 2.70747037723308
4070 2.7802599574453
4080 2.76981465085372
4090 2.71423465761924
4100 2.76682903732149
4110 2.76842683759895
4120 2.74444240741005
4130 2.76065270153866
4140 2.71708318849045
4150 2.77625289757441
4160 2.75997120011149
4170 2.75712765614999
4180 2.76770146502405
4190 2.73746479867055
4200 2.66641170390674
4210 2.75934871122867
4220 2.74936771679133
4230 2.75015293984439
4240 2.77228734091415
4250 2.64038117553104
4260 2.7697855192993
4270 2.78527771375916
4280 2.78239372908505
4290 2.75291673359678
4300 2.72309678947179
4310 2.75597430514982
4320 2.68339525681335
4330 2.78640128580993
4340 2.78365509259762
4350 2.71062005121044
4360 2.76589686870747
4370 2.71328677413623
4380 2.78284901098732
4390 2.75327478945064
4400 2.79719582312809
4410 2.78128201933263
4420 2.76547249443146
4430 2.77470470395885
4440 2.78454032184903
4450 2.76239802748363
4460 2.77074012614265
4470 2.73096174710606
4480 2.76289968668703
4490 2.77139059765101
4500 2.78163957364365
4510 2.70018594133145
4520 2.6135116660608
4530 2.75456325179555
4540 2.67885388689161
4550 2.73234406707891
4560 2.72131137642596
4570 2.65492566221101
4580 2.60139962765507
4590 2.70985321160103
4600 2.71427565753486
4610 2.78263333989374
4620 2.77548927365877
4630 2.77240741844447
4640 2.71834226601711
4650 2.75779793097129
4660 2.76773742683935
4670 2.75334097458004
4680 2.7289395828768
4690 2.76747517133232
4700 2.73824501700964
4710 2.76415431517606
4720 2.7879906124607
4730 2.6600507792701
4740 2.78232871929487
4750 2.76656893979459
4760 2.74033522383847
4770 2.76486326575717
4780 2.74611459466499
4790 2.76837846476328
4800 2.77914834610098
4810 2.79394564750532
4820 2.71957486814921
4830 2.76751873471285
4840 2.74369057726426
4850 2.72986178322777
4860 2.76812214424554
4870 2.80400748928431
4880 2.78091991004748
4890 2.75526581098705
4900 2.78757994907837
4910 2.78808412473929
4920 2.76009772190187
4930 2.78300725195712
4940 2.76974764668486
4950 2.78269310741558
4960 2.78519558033676
4970 2.78032087759118
4980 2.78079291713453
4990 2.76735794701742
5000 2.75807296777587
5010 2.77070974550927
5020 2.77426757676667
5030 2.80227022910037
5040 2.76979527540115
5050 2.79414860161857
5060 2.71913012002754
5070 2.80948017079117
5080 2.7716734204723
5090 2.78158692987763
5100 2.77622231266219
5110 2.78633656711128
5120 2.78424774828805
5130 2.75790783161102
5140 2.76761338419095
5150 2.75860531494125
5160 2.74302105725291
5170 2.77735341358175
5180 2.76537137326362
5190 2.76102355701524
5200 2.79106753092712
5210 2.78005631452553
5220 2.75819931291929
5230 2.7253223941473
5240 2.65735608467024
5250 2.79525377330622
5260 2.77097811371664
5270 2.73685801980489
5280 2.79833963805808
5290 2.74679575945447
5300 2.66334646856028
5310 2.78029059368177
5320 2.76755117424251
5330 2.76382076801224
5340 2.78405781814745
5350 2.78942366269667
5360 2.74140914059283
5370 2.77641784919192
5380 2.77489012652435
5390 2.7767035560575
5400 2.75414182851686
5410 2.77754254696931
5420 2.7856155199766
5430 2.79002587626994
5440 2.74818764783321
5450 2.75534730006033
5460 2.80173986387461
5470 2.77304128123258
5480 2.78492077438136
5490 2.75845900626773
5500 2.78362958106922
5510 2.77817337792995
5520 2.73033410749395
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 0.0542429027983338
10 0.467476838881454
20 4.03458359584418
30 2.66538085389362
40 1.21630620749149
50 5.34240133544655
60 1.99217141477394
70 3.92577858432698
80 3.32273755488909
90 2.219250310323
100 2.50691194336664
110 4.48869396964901
120 3.08525738224255
130 2.91467234565474
140 2.31734441387167
150 2.5958643322864
160 2.98586220951698
170 1.99737461528108
180 1.68573534559245
190 2.1418744983808
200 2.14873736432809
210 1.76090675367995
220 1.73945068423989
230 2.26869219366135
240 2.32739658447173
250 2.29183097676059
260 2.1406867158504
270 1.74758246906413
280 1.80384409730039
290 1.95741049293273
300 1.74096264995124
310 1.50684838693597
320 1.37010175050908
330 2.3661301413056
340 2.36620780807645
350 1.03150572277722
360 2.58602505261823
370 2.75062258540053
380 1.67426281023148
390 1.43025724404418
400 1.26502252669108
410 1.39737164658951
420 3.3340543046437
430 1.51525359640599
440 1.08152255835262
450 2.12765000866861
460 1.92428918706282
470 1.76084378480522
480 1.12960379546577
490 1.05467140540487
500 1.02030414959497
510 1.15433895478398
520 1.35312783086225
530 0.928484165483535
540 1.3420313785221
550 1.66143989219495
560 1.59950874114871
570 0.641379020337557
580 1.70062909351612
590 0.918014187548478
600 1.05467318453748
610 1.30787965503522
620 1.23199192350615
630 0.723239760700533
640 1.74663006544268
650 1.24790244005231
660 0.824433174592125
670 0.981220527568254
680 0.810811584022775
690 1.12766866688822
700 1.387291349517
710 0.403651221221522
720 1.29479593221293
730 1.36150272631873
740 1.10648510060512
750 0.908543383421534
760 1.13888212617293
770 0.973489511589635
780 1.15456349251793
790 1.14498998401175
800 1.44140062527431
810 0.682878088536144
820 0.914959923097707
830 0.860708565796803
840 1.48358875704021
850 0.764437013251402
860 1.58581110332416
870 0.766792782439996
880 0.83501992918042
890 0.545363641202492
900 1.27536508974636
910 0.89957809635539
920 0.780732329993731
930 0.611071163610691
940 1.23318242537225
950 0.727759500440987
960 1.18846440036721
970 1.05815836285374
980 1.0503103220334
990 0.835630797991809
1000 1.06360672654027
1010 0.867350718011616
1020 0.899411176573076
1030 0.583039889030455
1040 0.768881752447146
1050 1.09868714756002
1060 1.26989012101609
1070 0.881950973638959
1080 1.08973536756472
1090 0.814924760607593
1100 0.650098122332898
1110 0.744426500120007
1120 0.598112316036354
1130 1.03344063081321
1140 1.02113477695632
1150 0.658266304255062
1160 0.629414706043582
1170 0.561767338742835
1180 0.942630779304836
1190 0.903222467564239
1200 0.617999751510797
1210 0.737358252196723
1220 0.774809619575295
1230 0.651084860152229
1240 0.739105451644157
1250 0.648199966983788
1260 0.977647590694798
1270 0.875898970008656
1280 0.496453998059149
1290 0.780486395206093
1300 0.703004075760086
1310 0.838340258189672
1320 0.737673658514113
1330 1.62783211920449
1340 0.886551829324775
1350 0.596833989141937
1360 0.826443347643739
1370 0.915517084781277
1380 0.614668152249949
1390 0.681349845787962
1400 0.824281333339672
1410 0.786537171446806
1420 1.03787736143053
1430 1.14306713341799
1440 0.722016241605571
1450 0.827234354841358
1460 0.632211927538683
1470 0.792532508326862
1480 0.724402916950089
1490 0.922594656077483
1500 0.530949463100014
1510 0.869207388720835
1520 0.832308854707093
1530 0.860843867992568
1540 0.570248070560627
1550 0.845433548992195
1560 0.473490805801039
1570 0.862102935894744
1580 0.924803892833049
1590 0.672515132932767
1600 0.602480492485332
1610 0.724641640234207
1620 0.773666119849054
1630 0.852880324804135
1640 0.821874171883748
1650 0.684435274067394
1660 0.463040350329336
1670 0.866663578151124
1680 0.268233472936295
1690 0.513049905934894
1700 0.665209247195689
1710 0.420861678303467
1720 0.826642565699845
1730 0.890231735393736
1740 0.488625431696422
1750 0.66607426911524
1760 0.633471968970986
1770 0.648600577917765
1780 0.512976495452834
1790 0.412038886493726
1800 0.343056413801389
1810 0.564754925591463
1820 0.530889732459649
1830 0.601250186710692
1840 0.775888470072959
1850 1.08198815224734
1860 0.430584257364464
1870 0.529904641865691
1880 0.423372296852157
1890 1.23429722399961
1900 0.619652621516372
1910 0.598420416589968
1920 0.54392705196169
1930 0.624880367793802
1940 0.309815362786954
1950 0.494260699638572
1960 0.476081679314822
1970 0.649083894734173
1980 0.532068828770455
1990 0.468096097548599
2000 0.704685198259752
2010 0.660400814173091
2020 0.425939415236848
2030 0.656773646687698
2040 0.480517963585891
2050 0.470599241043811
2060 0.880881336231644
2070 0.66091506328214
2080 0.401402048031571
2090 0.406901195560025
2100 0.769336187183775
2110 0.46526552842396
2120 0.540234677033949
2130 0.499396870857777
2140 0.537155434011378
2150 0.679883154172062
2160 0.400637736470939
2170 0.386998732928725
2180 0.289603469825142
2190 0.29679469013174
2200 0.460285319261585
2210 0.48347148073961
2220 0.438635339417503
2230 0.305859658902988
2240 0.566992306555765
2250 0.293296299877951
2260 0.69455868377391
2270 0.388753765858849
2280 0.429642057204034
2290 0.478396791276765
2300 0.376171775327325
2310 0.490006696631093
2320 0.435452414393742
2330 0.218552010342592
2340 0.32867869053526
2350 0.327415888788284
2360 0.583339883118033
2370 0.344711632566922
2380 0.274273452324175
2390 0.196570001844631
2400 0.570794989454402
2410 0.749764816151782
2420 0.631790206979101
2430 0.380742857187316
2440 0.249038692996933
2450 0.36412193110588
2460 0.305582703641623
2470 0.521003289474561
2480 0.766019290327947
2490 0.328017185326866
2500 0.47169871897854
2510 0.372703025639376
2520 0.281804203486522
2530 0.821135343659584
2540 0.380733196523592
2550 0.476402705030474
2560 0.469566131869819
2570 0.388784946039631
2580 0.363263018485904
2590 0.395667687085596
2600 0.257439550803176
2610 0.38142893415457
2620 0.245103160728096
2630 0.306803253509597
2640 0.383804711799153
2650 0.482557845560686
2660 0.330587703586048
2670 0.755406148758912
2680 0.267256227197605
2690 0.315073082171763
2700 0.240483375412004
2710 0.328818907286025
2720 0.649590036223702
2730 0.398558686602755
2740 0.335727902930177
2750 0.305527911232171
2760 0.833628673723785
2770 0.355084498493038
2780 0.258274646793961
2790 0.29322644536977
2800 0.332675137318218
2810 0.427942347141492
2820 0.374001932955249
2830 0.380153137756469
2840 0.412283356145668
2850 0.307793151188029
2860 0.269558130498061
2870 1.07109391172575
2880 0.299878128780569
2890 0.221802272042678
2900 0.248834155758664
2910 0.213731773543208
2920 0.375575435781897
2930 0.461880729784025
2940 0.300878534745518
2950 0.248737474696899
2960 0.151808790048524
2970 0.252012857512196
2980 0.319346128376506
2990 0.261229577200842
3000 0.286095833582233
3010 0.19835962047082
3020 0.15636076289274
3030 0.267819740172205
3040 0.266848549555908
3050 0.215071091265398
3060 0.184263493007838
3070 0.267233410274251
3080 0.243152600256076
3090 0.295820403313824
3100 0.230262963080324
3110 0.331590355546777
3120 0.315732162045776
3130 0.405016245027618
3140 0.290165373748765
3150 0.261758844574341
3160 0.423986840452369
3170 0.276563016527094
3180 0.214858611392309
3190 0.382847035874525
3200 0.248556454046061
3210 0.447051047192616
3220 0.243960771776837
3230 0.166925248975413
3240 0.137231465844817
3250 0.268050728184193
3260 0.40598712814718
3270 0.317154959124305
3280 0.338465133872147
3290 0.252137503948486
3300 0.507717326856535
3310 0.262970715347024
3320 0.149558723134112
3330 0.221073315446486
3340 0.322628996315138
3350 0.355207110510372
3360 0.483087723066255
3370 0.310316016473366
3380 0.243749017106071
3390 0.172745036290428
3400 0.325841323514192
3410 0.183818653310029
3420 0.4213935397172
3430 0.222376593002204
3440 0.328084973063293
3450 0.306397726344044
3460 0.109919750208299
3470 0.0600198286148493
3480 0.255320062831041
3490 0.46637636467254
3500 0.232644245902354
3510 0.378140581132999
3520 0.258997042596434
3530 0.499123156992294
3540 0.45725041382947
3550 0.390844732144169
3560 0.165283202006085
3570 0.2346981593658
3580 0.249249571469775
3590 0.310107290669745
3600 0.186629853702214
3610 0.213087539762578
3620 0.316351351719172
3630 0.258456951369383
3640 0.154083757891069
3650 0.105884957064081
3660 0.391298869837873
3670 0.223207355690517
3680 0.261213725994696
3690 0.251804864413573
3700 0.202691481678863
3710 0.128751180281992
3720 0.0931701540493121
3730 0.24039158319446
3740 0.462382214524004
3750 0.145778572064221
3760 0.286515566973691
3770 0.302792635966998
3780 0.274759726748658
3790 0.336493180893124
3800 0.153104284386248
3810 0.186337936616764
3820 0.187287753218348
3830 0.117991762041918
3840 0.104307864273964
3850 0.192302553455668
3860 0.150287902297497
3870 0.160588418951219
3880 0.117272451464126
3890 0.0803611016927955
3900 0.153310733296736
3910 0.207138314038079
3920 0.123674297004428
3930 0.116409754730318
3940 0.288774695626242
3950 0.198008940477099
3960 0.0674694977595054
3970 0.0946199935866307
3980 0.30980276616412
3990 0.19331154567757
4000 0.296793052075464
4010 0.16855786134533
4020 0.177365636260514
4030 0.184847852945077
4040 0.190715094053144
4050 0.0863802645712525
4060 0.209001370163518
4070 0.0944280766861938
4080 0.0659951995540982
4090 0.301515095822176
4100 0.104431585529038
4110 0.0968335541703062
4120 0.198339267254883
4130 0.0878138132688455
4140 0.26858067160917
4150 0.0717261887796669
4160 0.221774245239202
4170 0.192970079408716
4180 0.16717202385336
4190 0.251363115378144
4200 0.555482119937912
4210 0.19600036403693
4220 0.127802085459467
4230 0.104404029087255
4240 0.131229798236061
4250 0.552014493268167
4260 0.0705454077530038
4270 0.111974843987035
4280 0.0905005920437308
4290 0.190204085124761
4300 0.309198918895267
4310 0.159112925725852
4320 0.406520568977919
4330 0.192649378443521
4340 0.0237568916867688
4350 0.2359516106517
4360 0.201514153467548
4370 0.481211976713774
4380 0.0734785573180411
4390 0.192356399993597
4400 0.132461744899831
4410 0.0928109712768144
4420 0.0581729611814904
4430 0.0961898333086554
4440 0.113829534176545
4450 0.160600932750538
4460 0.0965523844752156
4470 0.159988043584926
4480 0.116863568034094
4490 0.163568059326961
4500 0.0614275462941526
4510 0.5443344928516
4520 0.41241645766607
4530 0.266680972049894
4540 0.467446883796376
4550 0.345824528482177
4560 0.278750432981485
4570 0.540027833485241
4580 0.557287512969225
4590 0.292096213331555
4600 0.149540796133604
4610 0.0320532533675817
4620 0.0997821294493231
4630 0.0810641281242745
4640 0.249640282247986
4650 0.177744680650492
4660 0.163758591430204
4670 0.088723166365139
4680 0.225835462240497
4690 0.122898221994102
4700 0.199463181192455
4710 0.110259602965309
4720 0.0596282888553751
4730 0.527102504349425
4740 0.0809367960186646
4750 0.106368340102892
4760 0.202442231451094
4770 0.150128661626596
4780 0.265360192976403
4790 0.142813331836094
4800 0.100704406099445
4810 0.0709925132160462
4820 0.406580526810143
4830 0.146746100392215
4840 0.231336880684928
4850 0.202877563537841
4860 0.247388191064558
4870 0
4880 0.0555712568678501
4890 0.116096063860401
4900 0.043837869449798
4910 0.0232982468953152
4920 0.0817114741911988
4930 0.087344872202811
4940 0.063668058670582
4950 0.103332737100992
4960 0.0768302023986786
4970 0.0478614523508629
4980 0.0471997142191432
4990 0.106156739227605
5000 0.132584539100991
5010 0.0825159656731815
5020 0.118213941696899
5030 0.0199045559960607
5040 0.0942761093070313
5050 0.0701919335927225
5060 0.209872015766124
5070 0.038789453308509
5080 0.0974372151069659
5090 0.106029141090416
5100 0.0766043531753995
5110 0.0607310784346562
5120 0.0554735907324105
5130 0.108453579407707
5140 0.0947762491509697
5150 0.131490171108428
5160 0.150314718450377
5170 0.0453137397324429
5180 0.129444575222158
5190 0.157482918051792
5200 0.0378232525356685
5210 0.0282366550731209
5220 0.140229489138817
5230 0.201566081054105
5240 0.641820508405544
5250 0.0268332566764246
5260 0.0850269889266425
5270 0.243816465158962
5280 0.0544808607553292
5290 0.148954002855353
5300 0.401410142567474
5310 0.0578578792070789
5320 0.195562163926784
5330 0.28655980896684
5340 0.0526670289762451
5350 0.144220030332422
5360 0.146496487862341
5370 0.05494634086879
5380 0.0384770191395453
5390 0.0928153540859427
5400 0.165118982067097
5410 0.0716419554991563
5420 0.0807274843484719
5430 0.0428745521161079
5440 0.163471525306107
5450 0.193263638547405
5460 0.0574422167414086
5470 0.120434798518035
5480 0.100298933028557
5490 0.158362670999748
5500 0.0605593084718656
5510 0.104978595063579
5520 0.248461093018172
};
\addlegendentry{a (curvature / 2)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_3.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 3 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.267301850132728, ymax=5.61333885278729,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.29766848138493
10 2.56999454005967
20 2.80345099128473
30 2.39242916191682
40 2.39173665218523
50 2.35905273175532
60 2.15714824460938
70 2.13990095478815
80 2.18131135889449
90 2.14916073791951
100 2.01717350157252
110 2.0753064551576
120 1.81755710017416
130 1.8399960017859
140 1.85140791571909
150 1.76774589405515
160 1.86838627711123
170 1.7110890666832
180 1.63894994889628
190 1.81169055587783
200 1.6749176877691
210 1.65200021383632
220 1.62815159498511
230 1.75460488885946
240 1.66203719402864
250 1.49009528524242
260 1.51658028908158
270 1.54997561514056
280 1.44076435547556
290 1.55339535493777
300 1.4623410055015
310 1.50636392934692
320 1.42056725348255
330 1.46086126846777
340 1.42456408430194
350 1.36773986629565
360 1.43718778319112
370 1.39080281046848
380 1.353901565941
390 1.29348183250835
400 1.31203310435016
410 1.38990357857375
420 1.3769159451951
430 1.30180535130767
440 1.22091628475289
450 1.36852135006928
460 1.31155281473683
470 1.23006775087839
480 1.20169437784984
490 1.23533998803597
500 1.15895775986749
510 1.22524638060989
520 1.17002826621695
530 1.10617173482437
540 1.19574740987334
550 1.19514669344538
560 1.09465864517863
570 1.10258405816263
580 1.13810947246482
590 1.10100650628482
600 1.10205652798412
610 1.03830546192347
620 1.05373304193057
630 1.00871971418389
640 1.14019490207475
650 1.09214036012829
660 0.968345765075452
670 0.973956820560054
680 0.960804571028104
690 0.937533093720826
700 1.04066533362779
710 0.913763680898968
720 0.986101086186333
730 1.06457602230875
740 0.92407755615036
750 0.89274390701356
760 0.874521251483336
770 0.882863737389862
780 0.850551793674503
790 0.88008451244851
800 0.918792939545766
810 0.819488718853303
820 0.841761585873569
830 0.820517678513605
840 0.875030752540974
850 0.812920683319553
860 0.934018387854534
870 0.785125261669601
880 0.726081061489474
890 0.777456792599058
900 0.800269171361187
910 0.739164284512875
920 0.722191713745147
930 0.719411189529314
940 0.738293179175231
950 0.676241727345865
960 0.753941605629768
970 0.677368352276946
980 0.7265609006025
990 0.665327574924295
1000 0.65555522236432
1010 0.706970143085883
1020 0.642429475508722
1030 0.649423853032273
1040 0.644042422404244
1050 0.660720547377102
1060 0.687931851595124
1070 0.668709250954064
1080 0.682061236767652
1090 0.565255708220265
1100 0.63823023857345
1110 0.573376734140473
1120 0.537980611781037
1130 0.616492048381841
1140 0.611300119044504
1150 0.543292728142907
1160 0.560750121190203
1170 0.540964180158337
1180 0.54228599981188
1190 0.519990908772123
1200 0.544762922112006
1210 0.524537300267183
1220 0.48697003563452
1230 0.479088755257904
1240 0.512601229412395
1250 0.46942952398527
1260 0.484044052963095
1270 0.519370244236623
1280 0.426000850696144
1290 0.492334048635653
1300 0.452505326594033
1310 0.498223494304659
1320 0.420191778686563
1330 0.645880078617275
1340 0.407889272505963
1350 0.410998471190852
1360 0.435628891686166
1370 0.41045449298346
1380 0.410359257362162
1390 0.386229573233776
1400 0.355595040376224
1410 0.403844811405303
1420 0.465705272656778
1430 0.424418542917915
1440 0.393638179756859
1450 0.369404253212975
1460 0.349793077145162
1470 0.344145993795166
1480 0.335192873169205
1490 0.331318341969699
1500 0.315716917869331
1510 0.352719027010837
1520 0.385509317041704
1530 0.363302067871539
1540 0.412159895760346
1550 0.365082662477125
1560 0.290458184409908
1570 0.318299171384983
1580 0.336003202095336
1590 0.289263082545639
1600 0.31553078565148
1610 0.301464097853076
1620 0.316252132081009
1630 0.327105986256083
1640 0.332817071719443
1650 0.279946249208516
1660 0.260516487022707
1670 0.342548645038528
1680 0.261920498474757
1690 0.244324204989418
1700 0.272854051194811
1710 0.248012167247204
1720 0.304429555941593
1730 0.245442894469101
1740 0.226635543941407
1750 0.264413491937711
1760 0.26495438807741
1770 0.277255237111297
1780 0.240025247545327
1790 0.228275809976916
1800 0.211271200177339
1810 0.219348911372712
1820 0.233909341450457
1830 0.276238433055653
1840 0.25629365556427
1850 0.269388679116412
1860 0.207669198459651
1870 0.219986765357876
1880 0.225224190169741
1890 0.228597122249481
1900 0.232951154557627
1910 0.195516538104758
1920 0.226334400619688
1930 0.233571444423321
1940 0.174427417056856
1950 0.180370421232719
1960 0.17374919935127
1970 0.206445625265064
1980 0.18579402891354
1990 0.180591095948202
2000 0.213499864551603
2010 0.16193926245772
2020 0.173775875467692
2030 0.168223619062237
2040 0.211627455757789
2050 0.155285477847219
2060 0.203499656400966
2070 0.124261180452465
2080 0.133253280487805
2090 0.152558738577504
2100 0.160875334519244
2110 0.144820245054451
2120 0.154792322448515
2130 0.137772178440869
2140 0.137610664906652
2150 0.177583095526586
2160 0.13012915391787
2170 0.192417990797656
2180 0.133829774294525
2190 0.147274579195819
2200 0.141961846464457
2210 0.141576120605982
2220 0.143884606041178
2230 0.111737648367238
2240 0.168047034290313
2250 0.121908660541877
2260 0.151742945246712
2270 0.0910536920539893
2280 0.123359370817148
2290 0.125805250948964
2300 0.120766220480253
2310 0.123141632385585
2320 0.13955764647866
2330 0.0974416708970463
2340 0.0965118177311123
2350 0.082086544179272
2360 0.0950871007339523
2370 0.0769141056041785
2380 0.107265841077828
2390 0.0989200904954702
2400 0.0978234597023672
2410 0.111624649842633
2420 0.0944445283843206
2430 0.105788057363819
2440 0.0797985937726347
2450 0.0849980283765094
2460 0.0837853911639088
2470 0.119744759321165
2480 0.132655200041798
2490 0.10548029042582
2500 0.117980797372759
2510 0.131089793565942
2520 0.0909665207317491
2530 0.132363072135318
2540 0.0719418079915794
2550 0.0821529715151679
2560 0.0978015769572562
2570 0.070377737584747
2580 0.123415219976152
2590 0.0887682141615997
2600 0.0517859363082764
2610 0.06838176776314
2620 0.0727185389674592
2630 0.0819471899230926
2640 0.0721140916597388
2650 0.0649177558725142
2660 0.0733536000443116
2670 0.126051155206255
2680 0.0754348257909506
2690 0.0758101169861428
2700 0.0752607509749145
2710 0.0624607804492335
2720 0.0757579630849628
2730 0.088052961946853
2740 0.0611233215261685
2750 0.0702530210110462
2760 0.135219748588035
2770 0.0751399299299153
2780 0.0627431329558907
2790 0.062485451344307
2800 0.0718101853096806
2810 0.0699984424678764
2820 0.0610195430417588
2830 0.077397198324219
2840 0.0910004056970786
2850 0.0612322543996743
2860 0.0641442956386838
2870 0.0657621153575761
2880 0.0622206440900882
2890 0.064199852444886
2900 0.0583477287789912
2910 0.0448675201583773
2920 0.0509714694979892
2930 0.0794208776860951
2940 0.0413666946407045
2950 0.0427275307246934
2960 0.0415059735215693
2970 0.0601566565166137
2980 0.0482567937839318
2990 0.03432466876308
3000 0.0284665799849266
3010 0.0536308329797235
3020 0.05607780079169
3030 0.0307297720761182
3040 0.0444384529001605
3050 0.0355515598950314
3060 0.0481243857034076
3070 0.0473249844623475
3080 0.0712750315734798
3090 0.0418480605794969
3100 0.0647958307265021
3110 0.0423618670716119
3120 0.0540461499797826
3130 0.0554640770239854
3140 0.0459543300395919
3150 0.0752658102736272
3160 0.0627203022475394
3170 0.0487610821164202
3180 0.0510717131186396
3190 0.0551225040952093
3200 0.0667666070693926
3210 0.0454999352807923
3220 0.0323647120960708
3230 0.0451007024151246
3240 0.0417454443329804
3250 0.0426770192864092
3260 0.0581414462485657
3270 0.0391621875260979
3280 0.0705466388347078
3290 0.0465831110627546
3300 0.0694688290224947
3310 0.0611021928048602
3320 0.0573318871309324
3330 0.0424064977082103
3340 0.0407298169944489
3350 0.0423681757859632
3360 0.0591521252022346
3370 0.0553684746166064
3380 0.0447913990428862
3390 0.0412127023104708
3400 0.0379592738230574
3410 0.0501628827041752
3420 0.0433831924715348
3430 0.0516922120749232
3440 0.0400592922523174
3450 0.0465254502539853
3460 0.0426252840981028
3470 0.0277917513592396
3480 0.0393507876187855
3490 0.0371627349246978
3500 0.0433059607209362
3510 0.0509235423163584
3520 0.0506239142592127
3530 0.075838369387345
3540 0.0597222431812245
3550 0.060006379509722
3560 0.0394870408412092
3570 0.0514199330434863
3580 0.0265454902065823
3590 0.0435362411059459
3600 0.0349100833406175
3610 0.0509288552307888
3620 0.0663218881206895
3630 0.0371148591895313
3640 0.0235232988785433
3650 0.0283416957018824
3660 0.0357590512084825
3670 0.0424546838200133
3680 0.0408111217539485
3690 0.0331480417167959
3700 0.0376992347083347
3710 0.0149324132054608
3720 0.0193680003277623
3730 0.0221038717778113
3740 0.037225669217346
3750 0.0292704677534011
3760 0.0433873514545186
3770 0.0257679965994385
3780 0.04260807411066
3790 0.0388830415569219
3800 0.0292732820421805
3810 0.0381037382733228
3820 0.0358339161043086
3830 0.0378155658134504
3840 0.0506564345943193
3850 0.0255112811153947
3860 0.0254453684364516
3870 0.0269571213926402
3880 0.0224731037632298
3890 0.024734075836879
3900 0.0249146587337384
3910 0.0280231142400549
3920 0.0277401742800503
3930 0.030474409871618
3940 0.0177813437206937
3950 0.0199671225278499
3960 0.0160922673567656
3970 0.0218114580495924
3980 0.0392105453938735
3990 0.0304314993100355
4000 0.0285760763458064
4010 0.0228370327386497
4020 0.0274065583767475
4030 0.0194391875005216
4040 0.0147680815793843
4050 0.0174381025883626
4060 0.0269846920419285
4070 0.00744331828206728
4080 0.0153814772995557
4090 0.0200788642694476
4100 0.0185316815703798
4110 0.0161524130160416
4120 0.0279842782641975
4130 0.0238241608441055
4140 0.0174683147562209
4150 0.00672032980713524
4160 0.0156704596854872
4170 0.0183721833970731
4180 0.0245485053704751
4190 0.0232347889285038
4200 0.0250284125240438
4210 0.0194173233814902
4220 0.0188186892079188
4230 0.0147505053406966
4240 0.012383797958141
4250 0.0254118812654999
4260 0.0151036262742784
4270 0.0174800685623064
4280 0.00630166921699155
4290 0.0167554355617956
4300 0.0216054662109389
4310 0.014351904610565
4320 0.0400075735993481
4330 0.0321763148417436
4340 0.0227409775192331
4350 0.0355987152395175
4360 0.0155539360218845
4370 0.0198296590970627
4380 0.0133130422966909
4390 0.0172657969783457
4400 0.0151084405743754
4410 0.021811964216998
4420 0.0158263197652122
4430 0.0152439823670988
4440 0.0246353485935857
4450 0.01895520535553
4460 0.0165509429148555
4470 0.0340665002242814
4480 0.011826444383251
4490 0.0065825774679845
4500 0.0162236880797634
4510 0.0381361825744317
4520 0.0544933023143439
4530 0.034392296207118
4540 0.0382842326941785
4550 0.0286992555559833
4560 0.0243340960384418
4570 0.0289636075625058
4580 0.0564088573602534
4590 0.0263397476092545
4600 0.0400045712452738
4610 0.0188390535172804
4620 0.0204828750581125
4630 0.0209403579498369
4640 0.0323077784602281
4650 0.018585496951574
4660 0.0346010320525416
4670 0.0268308806285561
4680 0.0277217892374082
4690 0.01228972859898
4700 0.0119254456655275
4710 0.0146425631489967
4720 0.00857180779058537
4730 0.0291772855198761
4740 0.0216495706914911
4750 0.0201177502221659
4760 0.0182129583396879
4770 0.0142057684765412
4780 0.0145176828044664
4790 0.00651563959712547
4800 0.0154852925333193
4810 0.0122491119149442
4820 0.0108542896829179
4830 0.0215132118834332
4840 0.0107155944067977
4850 0.0115406568503781
4860 0.0142028793406111
4870 0.00965589966578813
4880 0.0045092434368837
4890 0.00773659647409705
4900 0.0195443199727913
4910 0.0104341067156364
4920 0.0180807542089728
4930 0.0118209348879505
4940 0.0254408559903846
4950 0.010958407902549
4960 0.0107360727945851
4970 0.00366703972271361
4980 0.00217484915171453
4990 0.0103047083051384
5000 0.011818024047198
5010 0.0115262470594976
5020 0.00257836410641482
5030 0.00692915945189626
5040 0.00381697662926233
5050 0.00645673994971109
5060 0.0115097081959028
5070 0.0133046130909582
5080 0.0041825738262434
5090 0.00165374845551246
5100 0.00851587549324756
5110 0.00360820434536335
5120 0.00177108159762427
5130 0.0124871477471793
5140 0.005549800578702
5150 0.00423459345048675
5160 0.00787565126877673
5170 0.00607553444170731
5180 0.00431684373324913
5190 0.00477186560407718
5200 0.00399846777407325
5210 0.0059993902480386
5220 0.0110269009495835
5230 0.0217246141105148
5240 0.0175357365408526
5250 0.00986035026963983
5260 0.0138902780782017
5270 0.00830609191142765
5280 0.00952550740694731
5290 0.0195128688076414
5300 0.0218487096774587
5310 0.00823210897945236
5320 0.0108703877891765
5330 0.00888482008010088
5340 0.00598017023176289
5350 0
5360 0.0126600224833047
5370 0.0146156292011041
5380 0.010182642116224
5390 0.00952453559631448
5400 0.0135732381684995
5410 0.0138836292929334
5420 0.00289469917487636
5430 0.0010700941283142
5440 0.00993096383339136
5450 0.00381420577072235
5460 0.00651750217620557
5470 0.00521400691885459
5480 0.00152710343723481
5490 0.0106063024399192
5500 0.0126776777293223
5510 0.00298316111479647
5520 0.0243579236926098
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 2.82465791581775
10 2.04963416025114
20 0.62595913241834
30 1.17542188563041
40 1.34594335881881
50 0
60 1.39084167428922
70 1.21511085608117
80 0.425809740326119
90 0.815501203093765
100 1.31991628456784
110 0.43631080585822
120 1.65926134096879
130 1.5943987063214
140 1.50622969151627
150 1.89743007059464
160 1.27140264290607
170 1.83148048405633
180 2.20109023330978
190 1.55948234138674
200 1.71432952922847
210 1.81429088119601
220 1.80944202597478
230 1.30258079634152
240 1.59837038648565
250 2.14028607389645
260 2.12996840745003
270 2.01755090148198
280 2.4545144184096
290 1.78301716195374
300 2.22435989650813
310 2.06110132590633
320 2.21505321161949
330 1.82718619800019
340 1.94566132739482
350 2.39603084491087
360 1.56193590437535
370 1.69603431367476
380 1.96565306492265
390 2.49457317406754
400 2.38173778982052
410 2.06131630670486
420 1.432109719867
430 2.07881585808006
440 2.38642750070187
450 1.6032072594368
460 1.79147759648392
470 2.07063587439666
480 2.31112098681638
490 2.20177456609316
500 2.49127607213031
510 2.22482501123405
520 2.2203668242152
530 2.62854770821803
540 2.11875561576113
550 1.90998312134647
560 2.23422433390555
570 2.50196965659687
580 1.99013084530751
590 2.29044645539839
600 2.19642196645585
610 2.41899822621509
620 2.33943678710449
630 2.65014723416391
640 1.92159828587302
650 1.95121180208691
660 2.60604734586544
670 2.33207388911693
680 2.44631627178025
690 2.41190304566965
700 2.04896073235432
710 2.57156090519032
720 2.14792614123438
730 1.97013571719766
740 2.4994986672306
750 2.34604587997177
760 2.28325464536864
770 2.30303861766012
780 2.41001784178093
790 2.36554493535295
800 2.07415344459615
810 2.56829846580401
820 2.39586286841855
830 2.45693827392051
840 2.03166116355217
850 2.4260968687019
860 1.73323097921846
870 2.44435455994999
880 2.57843287884146
890 2.54704829623532
900 2.15845952139918
910 2.45694939958998
920 2.50135433951388
930 2.55442153415586
940 2.32998103935413
950 2.5560347102785
960 2.1703918285057
970 2.34856056131428
980 2.33679418596894
990 2.50783873805
1000 2.43194088262046
1010 2.31143807882826
1020 2.48807953618573
1030 2.56416393435235
1040 2.43706002059472
1050 2.24288291827666
1060 2.11493887068743
1070 2.30667014397606
1080 2.15163800526024
1090 2.43882468935088
1100 2.44590766346409
1110 2.52705898604378
1120 2.58274283210182
1130 2.15214119717583
1140 2.36367594372286
1150 2.58521385318191
1160 2.55567185694618
1170 2.60533992116251
1180 2.49768911425842
1190 2.57023236887636
1200 2.47642730197074
1210 2.53253841958441
1220 2.60579200992314
1230 2.61085823128877
1240 2.38696278901988
1250 2.55433080419537
1260 2.41757494676955
1270 2.37556239526101
1280 2.67908589787437
1290 2.39189654741069
1300 2.49194481105678
1310 2.39716545015418
1320 2.63376144957113
1330 1.87094620671414
1340 2.59264496364798
1350 2.49905752578544
1360 2.48297318680991
1370 2.53741663354256
1380 2.54546259960138
1390 2.54095885793916
1400 2.61096337370958
1410 2.43948129595889
1420 2.22098492844701
1430 2.36677103267448
1440 2.50341108235136
1450 2.50872389586792
1460 2.53745028168901
1470 2.54590330016945
1480 2.49681860442832
1490 2.48635311755727
1500 2.61622843952646
1510 2.48143768054864
1520 2.47255928056255
1530 2.45017353392389
1540 2.55875419882668
1550 2.49521174582027
1560 2.69270582728432
1570 2.44457875604027
1580 2.35495359280098
1590 2.54126337898955
1600 2.47231785675851
1610 2.54812991574895
1620 2.45244614509381
1630 2.4467082299563
1640 2.40265440264481
1650 2.6178691689625
1660 2.68080748050691
1670 2.44771701511978
1680 2.68111947389301
1690 2.63584931637054
1700 2.47570081479939
1710 2.66474247413397
1720 2.50141564040146
1730 2.51101381768175
1740 2.68886240219871
1750 2.56347514013191
1760 2.53225424870469
1770 2.53820569047364
1780 2.60533479013414
1790 2.70155428891628
1800 2.68672918520635
1810 2.65630104582672
1820 2.63460813245118
1830 2.51331268902248
1840 2.41632045669496
1850 2.36156488303418
1860 2.6311875688925
1870 2.62115408524487
1880 2.6329078541747
1890 2.38628376784344
1900 2.54848316210108
1910 2.58750526295782
1920 2.55854854343758
1930 2.52731081988152
1940 2.72488589483101
1950 2.67382186248143
1960 2.64667192332769
1970 2.49704366796911
1980 2.60813729957861
1990 2.63036374658562
2000 2.4977861666611
2010 2.61006967406089
2020 2.64963349218472
2030 2.56679671475051
2040 2.63182737139565
2050 2.74676423792496
2060 2.39953457384219
2070 2.65351486189588
2080 2.68150617793627
2090 2.64674094606516
2100 2.53712444896551
2110 2.73399510659045
2120 2.59314583582945
2130 2.64183549960721
2140 2.6953765534758
2150 2.51087199801807
2160 2.72969033995275
2170 2.70231791547371
2180 2.70000319795365
2190 2.71531863834147
2200 2.6240129895985
2210 2.67739324026488
2220 2.64755633277297
2230 2.76004029856398
2240 2.5309314556745
2250 2.70865394599747
2260 2.59530496518142
2270 2.71926231457925
2280 2.73677187939522
2290 2.62816190837033
2300 2.64978894756392
2310 2.66325448668832
2320 2.62015482339034
2330 2.74356194763148
2340 2.69651474918472
2350 2.72718386016055
2360 2.66930634007651
2370 2.76327233508882
2380 2.72599880074742
2390 2.7905662901853
2400 2.66439872623679
2410 2.51457573502386
2420 2.6258449145035
2430 2.66460577446337
2440 2.754322214414
2450 2.73422062774678
2460 2.76168697352715
2470 2.65108834353515
2480 2.53717735605762
2490 2.71886489746788
2500 2.64406601342545
2510 2.66616664371387
2520 2.75302546860228
2530 2.49573062093893
2540 2.7181477348686
2550 2.72174046105281
2560 2.62202231137084
2570 2.74145202616904
2580 2.63856448573272
2590 2.69324607135396
2600 2.79202668267733
2610 2.78991432492788
2620 2.74842721308968
2630 2.74802456309317
2640 2.73230404442318
2650 2.72468416515539
2660 2.73998197171635
2670 2.48900491382229
2680 2.75584171660809
2690 2.74376415045977
2700 2.72232450716127
2710 2.7652391359214
2720 2.59242782364211
2730 2.6668782708466
2740 2.73265651742466
2750 2.74071016344258
2760 2.5415334409131
2770 2.73502652721363
2780 2.74704417216247
2790 2.75356982941718
2800 2.7631782472519
2810 2.69935903969701
2820 2.72428965153207
2830 2.74063983727337
2840 2.66381073412552
2850 2.73805253754456
2860 2.78546053068391
2870 2.64148482103949
2880 2.74398757659422
2890 2.73648412393675
2900 2.76407416362035
2910 2.77834359987728
2920 2.73567450002937
2930 2.67308644826457
2940 2.75946738431992
2950 2.77504690374993
2960 2.79131840418631
2970 2.75525973921846
2980 2.75319066559308
2990 2.77635495449887
3000 2.79674797605438
3010 2.79307530365267
3020 2.78084373217704
3030 2.79524671813709
3040 2.77697006107685
3050 2.78960606203426
3060 2.77518607695538
3070 2.78184007363729
3080 2.75245519098699
3090 2.7528611526892
3100 2.75203465375037
3110 2.75050635175014
3120 2.78323941579011
3130 2.71508941184092
3140 2.75567872048293
3150 2.70497276006482
3160 2.68865134650502
3170 2.73835656945908
3180 2.77228662673412
3190 2.72497746026684
3200 2.75959180980961
3210 2.75260545860545
3220 2.80018248902516
3230 2.76877982713753
3240 2.75601428676289
3250 2.78032153047677
3260 2.68251489276749
3270 2.77606447508201
3280 2.70403848039904
3290 2.74148050404036
3300 2.69473475410195
3310 2.7445422640411
3320 2.78591837538414
3330 2.80194560861268
3340 2.7294229840279
3350 2.75409776472713
3360 2.69054593866319
3370 2.75214473016052
3380 2.73912492584501
3390 2.77219457238408
3400 2.728475713953
3410 2.77987808691871
3420 2.71365092976393
3430 2.78345954480815
3440 2.75686235941705
3450 2.7145542476461
3460 2.79205152944701
3470 2.80965609400712
3480 2.77470279678758
3490 2.73937103816659
3500 2.75593126148775
3510 2.71731091800532
3520 2.75573216821591
3530 2.66427455761491
3540 2.68549931890659
3550 2.72060140238417
3560 2.78194036087553
3570 2.73326771668546
3580 2.76012840588951
3590 2.74279920533389
3600 2.79933319616138
3610 2.77269602897632
3620 2.70357720878292
3630 2.76762373102199
3640 2.79375207990667
3650 2.80696044319309
3660 2.72348374090295
3670 2.78916631992553
3680 2.76306465929826
3690 2.75917736157406
3700 2.78244908527546
3710 2.81365862380895
3720 2.81921495142558
3730 2.79959667621851
3740 2.70395943622804
3750 2.78013733929179
3760 2.75004730962721
3770 2.76513272466409
3780 2.74469710521066
3790 2.75223642370034
3800 2.78005140447615
3810 2.76922076624402
3820 2.76460308399837
3830 2.77672783714919
3840 2.77911838632896
3850 2.80068521627651
3860 2.80330973683946
3870 2.79285776417708
3880 2.80564908996712
3890 2.80579389623955
3900 2.78110805665847
3910 2.79642840595049
3920 2.8107010957839
3930 2.78942165808004
3940 2.81280817820276
3950 2.78087852550322
3960 2.82824702482589
3970 2.80727677607357
3980 2.75918580625792
3990 2.78325437628895
4000 2.75912328766551
4010 2.78625453466067
4020 2.79028571454667
4030 2.81688579103358
4040 2.78794332331204
4050 2.81356903145155
4060 2.74902302136214
4070 2.81413196802068
4080 2.80408829371664
4090 2.75003291578119
4100 2.79990563678334
4110 2.80128963684586
4120 2.78254277564737
4130 2.7972774807219
4140 2.74792465331136
4150 2.81048868718832
4160 2.80359981346204
4170 2.79579579609678
4180 2.80123517753409
4190 2.77947495956054
4200 2.71788793188753
4210 2.80285357847238
4220 2.78586781930322
4230 2.78610488708935
4240 2.80373869361611
4250 2.68760530355007
4260 2.80405527554341
4270 2.81966406172073
4280 2.81817207359461
4290 2.79636761536725
4300 2.76508802080916
4310 2.79175722528116
4320 2.71801100154741
4330 2.82093257890135
4340 2.81444596690348
4350 2.74647105061943
4360 2.79659046490622
4370 2.77894115050052
4380 2.81894682472854
4390 2.79181974236405
4400 2.83570354969775
4410 2.81564228171362
4420 2.79729646925929
4430 2.80898065335479
4440 2.81564232496753
4450 2.80533418385576
4460 2.80866114425374
4470 2.76199906138312
4480 2.80151650839686
4490 2.80726434055613
4500 2.81508076012582
4510 2.74400710641742
4520 2.65253369815662
4530 2.79922351883742
4540 2.73685001843038
4550 2.7715230123267
4560 2.75972831964682
4570 2.71033729063083
4580 2.64806301596628
4590 2.75412662499645
4600 2.75100113049008
4610 2.81549182076943
4620 2.81188246171157
4630 2.80348337781212
4640 2.75951936760468
4650 2.7933191583414
4660 2.80570051522484
4670 2.78682089922876
4680 2.76745140802661
4690 2.80383647762078
4700 2.78622031001576
4710 2.79437146195879
4720 2.81607475227312
4730 2.7071721077787
4740 2.81498946323141
4750 2.80178951903391
4760 2.77494508642563
4770 2.79902580644442
4780 2.78334049296656
4790 2.80466752297739
4800 2.81430691874389
4810 2.8263803589666
4820 2.77267001569307
4830 2.80627692348587
4840 2.77972849637455
4850 2.76994057171697
4860 2.81272962826563
4870 2.83405141684222
4880 2.81498081233414
4890 2.7890077144302
4900 2.82048467526006
4910 2.82073022473966
4920 2.79378294905486
4930 2.82035991817108
4940 2.80468048706914
4950 2.81799740713381
4960 2.81169425215361
4970 2.81448197520105
4980 2.81485880338541
4990 2.80528742395883
5000 2.79500447039362
5010 2.80986533841707
5020 2.80920181119212
5030 2.83576805578953
5040 2.80701520940176
5050 2.8313476313445
5060 2.75370992160865
5070 2.8383709426096
5080 2.80905097802553
5090 2.82496736587472
5100 2.81106718465619
5110 2.81944507731978
5120 2.81838257991864
5130 2.79208813613043
5140 2.80215379343161
5150 2.7934395075996
5160 2.77072777100641
5170 2.81052198047531
5180 2.80082884024614
5190 2.800788046641
5200 2.82639628061897
5210 2.81220061079772
5220 2.79418557230963
5230 2.75695049174138
5240 2.7160812647062
5250 2.82950212889657
5260 2.80526088596844
5270 2.77302224560047
5280 2.82811364419243
5290 2.78213945249178
5300 2.7119977345648
5310 2.81325695973512
5320 2.80803949523518
5330 2.80630663477875
5340 2.81621330578084
5350 2.83183773005643
5360 2.76677944881508
5370 2.81217801348477
5380 2.81031612499609
5390 2.80959721625349
5400 2.78808737359931
5410 2.81052795751871
5420 2.82370228968553
5430 2.82538158213796
5440 2.78594346501039
5450 2.79702494981988
5460 2.83681174191411
5470 2.80955298066397
5480 2.82225295329917
5490 2.80437520581578
5500 2.81625230417178
5510 2.81142838072996
5520 2.77672973104627
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 0.0537243908957521
10 0.467663899388484
20 4.03431492322433
30 2.6670719500657
40 1.21965064361509
50 5.34603700265457
60 1.99293243307495
70 3.92235388540494
80 3.33056024186945
90 2.22225566682426
100 2.51205745836139
110 4.49197773271019
120 3.08920151493918
130 2.91740983054418
140 2.32107507173418
150 2.59623482510654
160 2.99269065174808
170 2.00110512013947
180 1.687162194792
190 2.14484495517776
200 2.15060621870863
210 1.76235323035464
220 1.74288119756345
230 2.27173294999052
240 2.32910167182189
250 2.2921952388909
260 2.1440360370234
270 1.74908143587602
280 1.80560976696192
290 1.96235233106132
300 1.74234801059469
310 1.50717947636944
320 1.37144919774549
330 2.36768060207089
340 2.36756639381091
350 1.03191559443388
360 2.58739001747249
370 2.75213633908656
380 1.67713153133685
390 1.43070692808551
400 1.2654926516184
410 1.3976603192985
420 3.33701106879106
430 1.5166675388443
440 1.08149679710492
450 2.12923925861802
460 1.92487129498202
470 1.76140299068399
480 1.1301381796036
490 1.05489153331304
500 1.02037360695737
510 1.15457664881401
520 1.35330433584976
530 0.929127490054646
540 1.34234316673857
550 1.66183191062077
560 1.59949996657229
570 0.64185992530579
580 1.70191159773667
590 0.918019399744315
600 1.05542711743588
610 1.30796067612487
620 1.23259457302311
630 0.72361839611528
640 1.7464387211458
650 1.24965377437764
660 0.824441728604575
670 0.98139709019647
680 0.811074260554879
690 1.12696902962769
700 1.388117456055
710 0.403638058957834
720 1.29465320235464
730 1.36177796583072
740 1.10649009206801
750 0.909129129660546
760 1.13853942865343
770 0.973641608362874
780 1.15435572048126
790 1.14507540485818
800 1.44210822726581
810 0.682993677811322
820 0.915352824024467
830 0.860462433678649
840 1.48404335351949
850 0.764590276141939
860 1.58693490682166
870 0.767136522293098
880 0.835531410688236
890 0.545425014549185
900 1.27527651385763
910 0.899784838525141
920 0.780476117013863
930 0.611202043365794
940 1.23274262343419
950 0.72790879443064
960 1.1882258641166
970 1.05856031294364
980 1.05074023760256
990 0.835009235652901
1000 1.0632234374706
1010 0.867019820046486
1020 0.89903873974946
1030 0.582909677239489
1040 0.768556435952679
1050 1.09811825463895
1060 1.26944880614737
1070 0.881825517780597
1080 1.08957902019436
1090 0.814497737206478
1100 0.650338171239795
1110 0.744090556198112
1120 0.597685469443718
1130 1.03317356889878
1140 1.02053409967716
1150 0.658363290463277
1160 0.629596890143655
1170 0.561563741268914
1180 0.942374535148272
1190 0.903301763949462
1200 0.618201325182774
1210 0.737327261643756
1220 0.77476426335134
1230 0.651290743452151
1240 0.739231387630654
1250 0.648152737007415
1260 0.976866988919902
1270 0.875448635336515
1280 0.496267724368046
1290 0.780417517345893
1300 0.702376091560012
1310 0.838282228298936
1320 0.737292718136
1330 1.62650165554558
1340 0.885484635002303
1350 0.5967990526152
1360 0.825735147000687
1370 0.914575272122128
1380 0.614518329736824
1390 0.681191173144842
1400 0.824522776987495
1410 0.785904597049427
1420 1.03726617683385
1430 1.14279182258735
1440 0.722239128699198
1450 0.826673622025471
1460 0.631987345595148
1470 0.791698814061965
1480 0.723924575044234
1490 0.922497439456376
1500 0.530766402888712
1510 0.868449991465909
1520 0.832369842466218
1530 0.860220345381049
1540 0.569850505189476
1550 0.844983077292435
1560 0.473349237934573
1570 0.861061061012517
1580 0.924198815662808
1590 0.671875987269904
1600 0.601845628108785
1610 0.724382941138722
1620 0.773117510540931
1630 0.852482084279271
1640 0.821273936263706
1650 0.684121148744884
1660 0.462555589235476
1670 0.866179351891692
1680 0.268257108263897
1690 0.512693833443812
1700 0.664575129856256
1710 0.420572116889862
1720 0.826407018501452
1730 0.888853605435398
1740 0.488119043259229
1750 0.665601403479765
1760 0.632836646298307
1770 0.648121680303105
1780 0.511647776419482
1790 0.412018644992579
1800 0.342510386107542
1810 0.564119441553936
1820 0.529787392852759
1830 0.600948766422835
1840 0.775194160872635
1850 1.08044254067871
1860 0.430748115902662
1870 0.52978693919504
1880 0.422446676480901
1890 1.23268015969331
1900 0.61837550060575
1910 0.597709384705728
1920 0.543314685645667
1930 0.624469691668699
1940 0.309798457074184
1950 0.493814685339788
1960 0.475784328698922
1970 0.648085568654545
1980 0.531412947559694
1990 0.467676984613808
2000 0.702934703119252
2010 0.659535086542013
2020 0.425232563973904
2030 0.65602999423846
2040 0.479533420739826
2050 0.469596493503517
2060 0.88045238736153
2070 0.659494062856543
2080 0.401165469530363
2090 0.406254480999158
2100 0.768189558111993
2110 0.465733994802892
2120 0.53998749311679
2130 0.498522370646574
2140 0.535407462014242
2150 0.678613365205982
2160 0.400228334073331
2170 0.386378959789807
2180 0.288791571605199
2190 0.296022434851704
2200 0.459536274125436
2210 0.482646963924504
2220 0.438185741767914
2230 0.305568316759815
2240 0.566096094021469
2250 0.293110971233673
2260 0.692681226629489
2270 0.387624450463959
2280 0.428948505492267
2290 0.478103845625232
2300 0.375471688187471
2310 0.489605712440959
2320 0.435222091510335
2330 0.218159133709656
2340 0.32799521972367
2350 0.326246259191445
2360 0.582163401538952
2370 0.3438739160539
2380 0.273857168690805
2390 0.19605933201681
2400 0.569384175442639
2410 0.747580628596433
2420 0.630880025681291
2430 0.38018605910409
2440 0.248397147299727
2450 0.36356723373203
2460 0.305664432199005
2470 0.518870997006181
2480 0.764371124864423
2490 0.327581643729174
2500 0.470942184103118
2510 0.371770438845596
2520 0.280992987295809
2530 0.819559104036805
2540 0.379886606739102
2550 0.475013012094574
2560 0.468438883403893
2570 0.387114054306951
2580 0.362681711648562
2590 0.39469101044903
2600 0.256717741436804
2610 0.379723228142492
2620 0.245152424696001
2630 0.306221015922546
2640 0.381993023238838
2650 0.480411365238486
2660 0.329539896280419
2670 0.754584513100652
2680 0.266228937149523
2690 0.315225224206997
2700 0.240064613172217
2710 0.327724688478556
2720 0.64725903998089
2730 0.397594137884628
2740 0.334742109954554
2750 0.304395926444114
2760 0.83034266026668
2770 0.354687342140355
2780 0.258269687256432
2790 0.293059082841275
2800 0.332196727750843
2810 0.426058785026958
2820 0.37243752185636
2830 0.378979675032248
2840 0.411281201602525
2850 0.30692310279457
2860 0.268991833568597
2870 1.06575209182393
2880 0.299445445127658
2890 0.221857619047296
2900 0.247699338596977
2910 0.213074082714014
2920 0.37466618490796
2930 0.460384647994418
2940 0.299987216062473
2950 0.248497511264303
2960 0.151412885125591
2970 0.25341664958422
2980 0.319284173570203
2990 0.260100890124062
3000 0.285577417203209
3010 0.197529325344092
3020 0.155732755166725
3030 0.266150250490013
3040 0.265623079426139
3050 0.214319667728471
3060 0.183959618486432
3070 0.266482510047368
3080 0.242583821553882
3090 0.295339474055387
3100 0.229243109233101
3110 0.33108909251385
3120 0.315215447301215
3130 0.404744720273818
3140 0.289059131156775
3150 0.261122515839523
3160 0.422467019975134
3170 0.275499359772972
3180 0.214229049739019
3190 0.381299999410722
3200 0.24730730244933
3210 0.446192955348482
3220 0.243088739181219
3230 0.166646172699907
3240 0.13676318422095
3250 0.267827429458061
3260 0.405117976623301
3270 0.315447386102096
3280 0.337850622328975
3290 0.251130527513785
3300 0.505758937937631
3310 0.262015208060002
3320 0.150011286421572
3330 0.221691478849442
3340 0.321646725200131
3350 0.354164695484921
3360 0.482608803280396
3370 0.308967651226645
3380 0.243363946703413
3390 0.172411528248125
3400 0.324650552176281
3410 0.183131829958411
3420 0.420084831354082
3430 0.22223554506331
3440 0.327262452951036
3450 0.305792815119793
3460 0.109317163755135
3470 0.0598369185411879
3480 0.254977171074429
3490 0.463022925195741
3500 0.232555921898608
3510 0.377124288765534
3520 0.25904004741409
3530 0.497321188076771
3540 0.457304705929597
3550 0.3896892915573
3560 0.165232362421273
3570 0.234030435930999
3580 0.249106967327511
3590 0.308661718996598
3600 0.185896057897618
3610 0.212540299237135
3620 0.314769224589619
3630 0.257594143082303
3640 0.153097079162087
3650 0.105411955275834
3660 0.389767632970885
3670 0.221808896944288
3680 0.260104518434252
3690 0.250905785494171
3700 0.201264213931384
3710 0.12834261031208
3720 0.0929510525224063
3730 0.239609805010863
3740 0.459910196305901
3750 0.145590255549554
3760 0.285640636912255
3770 0.300793322916043
3780 0.272917612635125
3790 0.334825651269945
3800 0.152969564813431
3810 0.185585969802448
3820 0.186606241462924
3830 0.117936456746782
3840 0.104164090343224
3850 0.191109741739466
3860 0.150116315186799
3870 0.159920647378231
3880 0.116928719155802
3890 0.0801296981002958
3900 0.153028958325687
3910 0.207115971483234
3920 0.123632699565245
3930 0.11571020550706
3940 0.287312461506257
3950 0.197171980233917
3960 0.0669756974451614
3970 0.0942262262783165
3980 0.308280985045705
3990 0.192437441379724
4000 0.295289322274175
4010 0.167525990407038
4020 0.17637712842543
4030 0.185027404211278
4040 0.190898111753802
4050 0.0861091466587282
4060 0.208214025105462
4070 0.0940657751517767
4080 0.0654786237927725
4090 0.300761360080408
4100 0.104085443739215
4110 0.0966298383247931
4120 0.197179595376217
4130 0.0871609455668977
4140 0.268434713017176
4150 0.0713815393997415
4160 0.220060390599832
4170 0.192335222365203
4180 0.166673738220935
4190 0.251068955386294
4200 0.552806030134729
4210 0.194891165071504
4220 0.127081011348125
4230 0.103919472831253
4240 0.130964317906458
4250 0.549859774645403
4260 0.0702424326460805
4270 0.111580932688835
4280 0.0896876383819896
4290 0.188512023040725
4300 0.307685831829727
4310 0.158472623146138
4320 0.405911827104432
4330 0.191959385409138
4340 0.0239821492357324
4350 0.235143534302191
4360 0.2013863257847
4370 0.476279220657862
4380 0.0726880915728932
4390 0.191265878311304
4400 0.131375787725184
4410 0.0924970796954664
4420 0.0579065321380283
4430 0.0956227554360425
4440 0.113617500859218
4450 0.159418345275472
4460 0.0964747199708392
4470 0.159818070914465
4480 0.115764234160283
4490 0.163108937482289
4500 0.0609768649642475
4510 0.542974822781777
4520 0.411267438926158
4530 0.264840621206844
4540 0.469801943148029
4550 0.344656269838214
4560 0.277675607205949
4570 0.536869204609418
4580 0.555201549438299
4590 0.290303296543233
4600 0.148673369962257
4610 0.0317924417656223
4620 0.0989554463868776
4630 0.0808894169865425
4640 0.24822701969092
4650 0.17702491303559
4660 0.162940731092712
4670 0.0884374153321945
4680 0.225027309685414
4690 0.12200763292711
4700 0.197216358484762
4710 0.110190195121287
4720 0.0598204196327302
4730 0.524960390487271
4740 0.0810765128765012
4750 0.105906812092623
4760 0.201834210816969
4770 0.150782769776993
4780 0.264431407157849
4790 0.14199941665244
4800 0.10002910538911
4810 0.0706270829984174
4820 0.403705933206205
4830 0.145629432797825
4840 0.230553758919158
4850 0.201598970626767
4860 0.246095156471836
4870 0
4880 0.0552843085272913
4890 0.115594468025206
4900 0.043530819922495
4910 0.0229194785640622
4920 0.0813231236036002
4930 0.0867629981913011
4940 0.0630204361181464
4950 0.104376887784542
4960 0.0772420254213351
4970 0.0472170352952555
4980 0.046824235575379
4990 0.105141684123457
5000 0.131794702869529
5010 0.0813505703760767
5020 0.117609192578246
5030 0.0196487952279826
5040 0.093327581005004
5050 0.0696107017299344
5060 0.209545843302711
5070 0.0388836436546127
5080 0.096665609668972
5090 0.104637715777758
5100 0.0762459074301521
5110 0.0605049333996554
5120 0.0548591615203898
5130 0.108022370010822
5140 0.0941767445380049
5150 0.130854644245597
5160 0.150293959492878
5170 0.0448224050943528
5180 0.128808054013866
5190 0.156756192662087
5200 0.0373863505973591
5210 0.0279309498200058
5220 0.139452701628925
5230 0.201323669495061
5240 0.638255588442253
5250 0.0265358425470471
5260 0.0844202231892192
5270 0.24301785630065
5280 0.0546839894835553
5290 0.14814623056706
5300 0.399080435439547
5310 0.0576347331287729
5320 0.194041999550822
5330 0.285613016675688
5340 0.052418881293316
5350 0.143283552143951
5360 0.146917179324624
5370 0.0543843224358073
5380 0.0380425053706815
5390 0.0926184680973144
5400 0.165098880779006
5410 0.0712951873326984
5420 0.0798711626601635
5430 0.0422314216751849
5440 0.162477763491649
5450 0.191572702527055
5460 0.0570839715910336
5470 0.119593584184475
5480 0.0997625940245377
5490 0.15705253027408
5500 0.0601740666862342
5510 0.104695576696731
5520 0.246112841492348
};
\addlegendentry{a (curvature / 2)}
\addplot [semithick, color3]
table {%
0 1.6077693330525
10 1.84296013625446
20 1.69104909398511
30 2.34430535793416
40 2.89541867512862
50 2.99249570327344
60 2.03427940092102
70 0.639040326581124
80 4.38816896071231
90 2.78239213435586
100 3.49577829885225
110 2.87519432099368
120 3.09531753282642
130 2.69310159708495
140 3.02415925476096
150 1.90410424062897
160 4.05675404430475
170 3.02410825338726
180 2.2562230337795
190 2.77075889958048
200 2.40355809409119
210 2.26276552550256
220 2.92411107510698
230 2.7941920769927
240 2.3489690839945
250 1.90202734404443
260 2.89704702494105
270 2.28026223789796
280 2.36916318777638
290 3.42788601013614
300 2.24239351508
310 1.89096977842112
320 2.22975571273661
330 2.29742688904304
340 2.23346854541564
350 1.91723051949257
360 2.23559491867908
370 2.28519119593904
380 2.7368470024027
390 1.93050131438268
400 1.93731494303941
410 1.87683087027008
420 2.76619468306709
430 2.25192078004193
440 1.77201955137557
450 2.31035661706511
460 1.97464260701244
470 1.96700859352609
480 1.95873467987742
490 1.85398260331235
500 1.80375908807037
510 1.85983797727637
520 1.83944162978122
530 1.99504815764107
540 1.88453603941145
550 1.9112794425349
560 1.77768177512498
570 1.94090829001673
580 2.20810804076977
590 1.78234403255416
600 2.03191760005788
610 1.80761366381296
620 1.98148980625516
630 1.90681843885175
640 1.716825201656
650 2.36438474238024
660 1.78345797141806
670 1.83946084333993
680 1.86816547796827
690 1.54739421376562
700 2.05597547994879
710 1.77621921269998
720 1.73303001450367
730 1.8723531379351
740 1.78227045490274
750 1.97585538026368
760 1.66637412743323
770 1.83130555834134
780 1.71134928837825
790 1.8090802494149
800 2.01647396443235
810 1.81913639232573
820 1.91157360952125
830 1.69856259454824
840 1.93213879369131
850 1.83169426410925
860 2.15520779976987
870 1.89518658496463
880 1.9511004698745
890 1.80106441616308
900 1.75108133768911
910 1.84952069052491
920 1.69520230732229
930 1.82423321897264
940 1.6340059879066
950 1.83037129715903
960 1.70109455039515
970 1.91458999723663
980 1.92391182365938
990 1.57341918763823
1000 1.65284361071447
1010 1.67030731222019
1020 1.65646102606659
1030 1.73720270362126
1040 1.67216780245004
1050 1.59097566024146
1060 1.63350167769379
1070 1.73878801447589
1080 1.72849084382126
1090 1.63826550023488
1100 1.86062293623639
1110 1.66862532663992
1120 1.63832443639405
1130 1.69158599578937
1140 1.58038087421655
1150 1.81293537001469
1160 1.84133466729203
1170 1.71274080930186
1180 1.69519191508637
1190 1.80703876234247
1200 1.84779785793089
1210 1.77027644961803
1220 1.76548789261791
1230 1.84923440057911
1240 1.82258529610185
1250 1.764863308473
1260 1.52040604231108
1270 1.63049507655485
1280 1.71851540356899
1290 1.75764734720214
1300 1.57127856724821
1310 1.76126333702552
1320 1.65362650790308
1330 1.33711874763688
1340 1.42487519311461
1350 1.76896112503004
1360 1.54453975291766
1370 1.4666690808885
1380 1.73066579622669
1390 1.72771575289819
1400 1.86108784988112
1410 1.5697485014786
1420 1.57687843504157
1430 1.68883635706032
1440 1.85490233181707
1450 1.59369569531151
1460 1.70574598609316
1470 1.50270854564058
1480 1.62115933198737
1490 1.74820109356669
1500 1.71958656350518
1510 1.5281408822959
1520 1.8009358869798
1530 1.57276576342875
1540 1.64808484355555
1550 1.63044940068625
1560 1.73341734511746
1570 1.43331500653155
1580 1.57891424385387
1590 1.56755807964864
1600 1.5689851750885
1610 1.69437360210868
1620 1.59773686456536
1630 1.64785979231535
1640 1.58052809392574
1650 1.67589819309907
1660 1.61901960265068
1670 1.61919788079665
1680 1.78848507647285
1690 1.66191580357822
1700 1.56923418746174
1710 1.68408616273817
1720 1.70209090114177
1730 1.32122998116018
1740 1.61181048820824
1750 1.62298475544547
1760 1.56883240970924
1770 1.62097409571553
1780 1.33770028948873
1790 1.77385946689086
1800 1.59859740265598
1810 1.5687786214299
1820 1.41316009831046
1830 1.68013320465423
1840 1.54917023383044
1850 1.26540277772501
1860 1.83522614667445
1870 1.7413724103888
1880 1.47206651018725
1890 1.24158519850722
1900 1.35489966373309
1910 1.54359600585877
1920 1.5764845285987
1930 1.64371459223505
1940 1.77497139635018
1950 1.63193520100962
1960 1.68148976197472
1970 1.44783127406124
1980 1.56197956368624
1990 1.64090232234363
2000 1.1971082537718
2010 1.49203075691174
2020 1.54498954628949
2030 1.53272248419266
2040 1.45242568524817
2050 1.44635745384196
2060 1.63762367723408
2070 1.30693982540549
2080 1.70174713353661
2090 1.56503511364948
2100 1.39839694334543
2110 1.59970604031914
2120 1.69821199488683
2130 1.48910656353782
2140 1.19794930155912
2150 1.35734364524764
2160 1.64413916807118
2170 1.57401558763222
2180 1.50997389395839
2190 1.52318820726117
2200 1.53092492188814
2210 1.50576769557135
2220 1.63074075074262
2230 1.68349258621451
2240 1.48186912250702
2250 1.71883041917974
2260 1.15478758579915
2270 1.40416816897557
2280 1.54942273001607
2290 1.68295808342802
2300 1.54724425398724
2310 1.64694523722711
2320 1.70383233947104
2330 1.64964775629418
2340 1.55278303007719
2350 1.39073010165983
2360 1.3884461075794
2370 1.50136779626554
2380 1.64184542281677
2390 1.61038335799944
2400 1.31033529668318
2410 1.05254411549051
2420 1.47721286800286
2430 1.5950072728637
2440 1.56675806820434
2450 1.59570750932225
2460 1.63537306799686
2470 1.0698424778137
2480 1.2312181460996
2490 1.63542610137544
2500 1.52842834213024
2510 1.46974436934568
2520 1.51020123703495
2530 1.25519342634591
2540 1.4984100391087
2550 1.3173756553057
2560 1.40485714529732
2570 1.22364272304643
2580 1.58683768815845
2590 1.45504775508423
2600 1.54000351181589
2610 1.21203796324552
2620 1.74391792872695
2630 1.586527438256
2640 1.17671044716694
2650 1.06511319320579
2660 1.43133753206303
2670 1.50672808118442
2680 1.43817661791192
2690 1.83132064568423
2700 1.64101922067711
2710 1.41586703144927
2720 1.00360788633471
2730 1.45909039456379
2740 1.45200897539882
2750 1.4032783712523
2760 0.685268814904101
2770 1.64822118304508
2780 1.77895345476291
2790 1.47917181218798
2800 1.62113677814841
2810 1.15275259576027
2820 1.25913626764285
2830 1.38945239253229
2840 1.44655511955825
2850 1.4905905027861
2860 1.5918409907849
2870 0
2880 1.63637874963508
2890 1.79905563547828
2900 1.40233424671057
2910 1.56137635754148
2920 1.26447159572986
2930 1.28191270407167
2940 1.48350040625785
2950 1.7006188230744
2960 1.63229346309342
2970 1.53230222643867
2980 1.75995503183809
2990 1.4432570978494
3000 1.60780117426479
3010 1.54060518352332
3020 1.57127072526751
3030 1.22411007320935
3040 1.37211659068283
3050 1.53013212163111
3060 1.49636802797649
3070 1.53030655831155
3080 1.59101373320829
3090 1.62029688112704
3100 1.44065535153161
3110 1.61351895629727
3120 1.3974522247787
3130 1.69009838267289
3140 1.41185910327643
3150 1.56849705566671
3160 1.2739998081935
3170 1.42605438256504
3180 1.57075274950914
3190 0.939565524338052
3200 1.36422276836177
3210 0.978295054678591
3220 1.48992910206707
3230 1.68758120877072
3240 1.62220235074164
3250 1.70617372522892
3260 1.49088945931271
3270 1.21141562653587
3280 1.57576945288134
3290 1.44494782237193
3300 1.12781032763809
3310 1.46210420493201
3320 1.47327938303197
3330 1.98666110159118
3340 1.45318292893748
3350 1.43313495878813
3360 1.62096670531981
3370 1.33115155169886
3380 1.65224983305367
3390 1.66943728650542
3400 1.38368285463544
3410 1.46062300320663
3420 1.34437051290033
3430 1.733590654308
3440 1.46209256626384
3450 1.57896955918878
3460 1.54679666613688
3470 1.71963660938556
3480 1.66630938173499
3490 0.662793475005655
3500 1.75116529935729
3510 1.44184251145111
3520 1.45494951280465
3530 1.17995032876452
3540 1.41281296822647
3550 1.39545977164894
3560 1.73472857258793
3570 1.55803215567214
3580 1.73307191985157
3590 1.29874940955704
3600 1.53600803240729
3610 1.59819312545816
3620 1.25323092408756
3630 1.49300387157976
3640 1.4853724715353
3650 1.62293937119025
3660 1.27019434494355
3670 1.31445371852937
3680 1.41087078045871
3690 1.4809136608052
3700 1.36203712993356
3710 1.53135522895577
3720 1.70757279163777
3730 1.52001390607404
3740 0.956600561238802
3750 1.71783446238411
3760 1.48896328012793
3770 1.11416895028758
3780 1.1665685960947
3790 1.22476342621324
3800 1.73570010966723
3810 1.52995102916659
3820 1.5534360487983
3830 1.76217153556118
3840 1.73268199035889
3850 1.38300272853914
3860 1.72341093037361
3870 1.5178361332239
3880 1.62175239220197
3890 1.65643551473808
3900 1.69929696515564
3910 1.76873236249426
3920 1.45199091688975
3930 1.57859790413657
3940 1.35480935260197
3950 1.3071803851983
3960 1.60454333762341
3970 1.64253490140245
3980 1.27334626113404
3990 1.44108515813616
4000 1.27936336684267
4010 1.43664965450872
4020 1.4511040222444
4030 1.42926443695193
4040 1.57984743862365
4050 1.60391983863519
4060 1.29741778989823
4070 1.60796483501769
4080 1.59197036127523
4090 1.52936138668363
4100 1.64101311992059
4110 1.64866374907225
4120 1.43309472979022
4130 1.49545028426994
4140 1.7319537699417
4150 1.5929511313827
4160 1.20932175414938
4170 1.41111000775218
4180 1.62067721309883
4190 1.2808182381905
4200 0.88857669954543
4210 1.21138510885596
4220 1.50134644688244
4230 1.52162140673832
4240 1.70660116096859
4250 1.0623670930183
4260 1.59128167301024
4270 1.58689650352923
4280 1.5297357664457
4290 1.21658593926069
4300 1.2762442787594
4310 1.53061637255176
4320 1.57769267611005
4330 1.58033198742308
4340 1.73541812342998
4350 1.52687559920064
4360 1.73799740632351
4370 0.304888011217562
4380 1.51711805222357
4390 1.41709940650915
4400 1.41862090905746
4410 1.58762478960657
4420 1.69179695278556
4430 1.59158067640211
4440 1.72102254421753
4450 1.23432874874734
4460 1.4466206072952
4470 1.72394907711894
4480 1.4141620093359
4490 1.52583591186946
4500 1.62578552479621
4510 1.20347810380977
4520 1.39760038730122
4530 1.16715635292276
4540 0.643910243812222
4550 1.39118708595189
4560 1.42233137542725
4570 0.727730341998738
4580 1.08528545696448
4590 1.18296770449898
4600 1.49146457682385
4610 1.64857170699538
4620 1.50504561312464
4630 1.722369588029
4640 1.30951911491761
4650 1.54068409563944
4660 1.44197813526147
4670 1.62313560317566
4680 1.41611419267539
4690 1.50586409945659
4700 1.03166573137505
4710 1.75747068593218
4720 1.8446502263911
4730 1.06656867988818
4740 1.65967801673368
4750 1.55275779654891
4760 1.57793308923131
4770 1.60062133602684
4780 1.47101136108834
4790 1.50930157272142
4800 1.55550639716141
4810 1.6658933834341
4820 0.822408765960184
4830 1.40838410247609
4840 1.5195660453498
4850 1.35440899691458
4860 1.16575223296448
4870 1.76427657527016
4880 1.59983263259199
4890 1.61340802220825
4900 1.6481248329662
4910 1.65717671737402
4920 1.61447579676747
4930 1.46417629848414
4940 1.5647324497942
4950 1.55565068199547
4960 1.90999975642974
4970 1.59527526023726
4980 1.60002654618814
4990 1.44225493255696
5000 1.48088587654173
5010 1.39214153490464
5020 1.56493270373364
5030 1.62301255244641
5040 1.46903238593867
5050 1.47042698969028
5060 1.57857851090451
5070 1.81168758469177
5080 1.46261238848234
5090 1.21572300367377
5100 1.56729672088288
5110 1.63895777311796
5120 1.59606277081835
5130 1.59616278293277
5140 1.58077176295126
5150 1.56876434632962
5160 1.85915072351447
5170 1.6358243555185
5180 1.54372725164564
5190 1.36547925790296
5200 1.54823186776517
5210 1.67870488290129
5220 1.52167746397533
5230 1.69980278092497
5240 0.592299979508961
5250 1.59205874912138
5260 1.58989212277286
5270 1.51440368116903
5280 1.77638556033375
5290 1.54688840067257
5300 1.00403759129715
5310 1.64432916955603
5320 1.33591228098707
5330 1.25494128035002
5340 1.67736646822304
5350 1.26206372916816
5360 1.95565478412779
5370 1.5319138896628
5380 1.54325497677365
5390 1.64756286688102
5400 1.60727831116214
5410 1.64430805198363
5420 1.43574887018808
5430 1.54569279103638
5440 1.44935269578661
5450 1.28655853318335
5460 1.55825951958822
5470 1.50020185608641
5480 1.46534618149298
5490 1.11496527178431
5500 1.65815229741854
5510 1.63231572956809
5520 1.09280750126833
};
\addlegendentry{coef 3}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_4.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 4 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.586713096593583, ymax=12.3209750284652,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.29720493131285
10 2.56973860879074
20 2.80283348263458
30 2.39204402507903
40 2.39136187563635
50 2.35758319790972
60 2.15665264154713
70 2.13904415759875
80 2.18123160777946
90 2.1488515995238
100 2.01686483585449
110 2.07438523953673
120 1.81705039898028
130 1.83939939172419
140 1.85113441205286
150 1.76725669729481
160 1.86817345756754
170 1.71080616642568
180 1.63872571703638
190 1.81134938920227
200 1.67461773218572
210 1.65170839393917
220 1.6279808615533
230 1.75426862374817
240 1.66161880868612
250 1.48986674398379
260 1.5162093642333
270 1.5495380259914
280 1.44045294038653
290 1.55309639553085
300 1.46204885532331
310 1.50597308339844
320 1.42033470785157
330 1.46050472954335
340 1.42405843256375
350 1.36749688434556
360 1.43662215715238
370 1.39017614059288
380 1.3534968417098
390 1.29319556255113
400 1.31176400811215
410 1.38957084429168
420 1.37621588515108
430 1.30152389666676
440 1.22061757503758
450 1.3680820860591
460 1.31134353717898
470 1.22971645095395
480 1.20149432755615
490 1.23510140971494
500 1.15862894047603
510 1.22488311121871
520 1.16976796640826
530 1.10588375908402
540 1.19543158988759
550 1.19482250790309
560 1.09429722298064
570 1.10232617295993
580 1.13781268758842
590 1.10074129014188
600 1.10178105195836
610 1.03800741823541
620 1.05342552100945
630 1.00839768080889
640 1.13997263175191
650 1.09178978995238
660 0.968132904128533
670 0.973717431160865
680 0.960552314703863
690 0.937350409536483
700 1.04027216502135
710 0.913524868890427
720 0.985905704785593
730 1.06427926298063
740 0.923849314261535
750 0.892511428967506
760 0.874307402344817
770 0.882618593004722
780 0.850206114585001
790 0.879748999627245
800 0.918463503577661
810 0.8191770094228
820 0.841581424199221
830 0.820254785491623
840 0.87460279603613
850 0.812671643300931
860 0.933607192330313
870 0.784932438819244
880 0.725801100326782
890 0.777185475751277
900 0.799968252009009
910 0.73900163272212
920 0.721965225903458
930 0.719174487396523
940 0.737988313723039
950 0.675918070432181
960 0.753657825552904
970 0.677102587690621
980 0.726255244719844
990 0.665041724479091
1000 0.655298284633474
1010 0.70661222658403
1020 0.64217407859864
1030 0.649174112429631
1040 0.643771530453373
1050 0.660387010736882
1060 0.687619754444849
1070 0.668397249797649
1080 0.681794739672381
1090 0.565008051732244
1100 0.637889489668307
1110 0.573118078275474
1120 0.537731387395897
1130 0.616317772793458
1140 0.611022088420324
1150 0.543035550299348
1160 0.560493051822693
1170 0.540707182058696
1180 0.542086509417949
1190 0.519698894831506
1200 0.544533211658673
1210 0.524273224790811
1220 0.486662659941409
1230 0.478877613238045
1240 0.512349734846812
1250 0.469202039046167
1260 0.483866559116978
1270 0.519126316610867
1280 0.425726623470509
1290 0.492027981831534
1300 0.452256940515251
1310 0.497947485874406
1320 0.420026039026362
1330 0.64545377611446
1340 0.40758314350202
1350 0.410773841179416
1360 0.43534242057034
1370 0.409950160281388
1380 0.410119347758942
1390 0.386017810934738
1400 0.355251369289634
1410 0.403595118890071
1420 0.465405126765051
1430 0.424188554161729
1440 0.393382216042661
1450 0.36916525124309
1460 0.349483121799488
1470 0.343718223034864
1480 0.33476578647016
1490 0.330919963488778
1500 0.315477417288094
1510 0.3524573877842
1520 0.385134863548972
1530 0.363117062933136
1540 0.411858926448312
1550 0.364836121886175
1560 0.290254523250489
1570 0.318028601743499
1580 0.335785709834529
1590 0.289053520356133
1600 0.315223107745824
1610 0.301236564204588
1620 0.31601768470459
1630 0.326864369372192
1640 0.332589764225745
1650 0.279783440961649
1660 0.260336729151859
1670 0.342258460080412
1680 0.261640606304087
1690 0.244081310409652
1700 0.272583433212645
1710 0.24774955121763
1720 0.304021021896687
1730 0.245266057680462
1740 0.226516987219224
1750 0.264211044937714
1760 0.264792154330249
1770 0.277017254295964
1780 0.239846022086793
1790 0.228011800642089
1800 0.211035884259821
1810 0.219128169397242
1820 0.233630214881153
1830 0.275958010084638
1840 0.25600819964465
1850 0.269289160894572
1860 0.207412693845561
1870 0.21973273745198
1880 0.224971970880648
1890 0.228167502599807
1900 0.232694872013754
1910 0.195362447940293
1920 0.226077086740256
1930 0.233372884192814
1940 0.174195857725315
1950 0.180179409893288
1960 0.173553597511727
1970 0.206267601034158
1980 0.185597651962939
1990 0.180313576494695
2000 0.213326761544759
2010 0.161634774262041
2020 0.173493072517044
2030 0.167832198333662
2040 0.211347332588946
2050 0.155000857421507
2060 0.203201558182431
2070 0.123982227257805
2080 0.132994649439642
2090 0.152324243914701
2100 0.160663111053199
2110 0.144580835080043
2120 0.154446603084318
2130 0.137490456831428
2140 0.13742023602384
2150 0.177373387391281
2160 0.129898871763289
2170 0.192253561273891
2180 0.133640025905378
2190 0.147066997948356
2200 0.141626011058425
2210 0.141348346261063
2220 0.143612571840987
2230 0.111534476499759
2240 0.167830607671348
2250 0.121631456652544
2260 0.151512650118909
2270 0.0908507323575773
2280 0.123106096409952
2290 0.125478303513715
2300 0.120507392092858
2310 0.122737520682871
2320 0.139022340279463
2330 0.0972115580192832
2340 0.0962918548130752
2350 0.0819350013344913
2360 0.0947254620825954
2370 0.0766419947627964
2380 0.107001817312843
2390 0.0987273548850032
2400 0.0973817243898694
2410 0.111318341755637
2420 0.0943484196334614
2430 0.105526810939075
2440 0.0795389605767647
2450 0.0847011573616952
2460 0.0835213009808296
2470 0.11965119742017
2480 0.132283553045191
2490 0.105103103997791
2500 0.11774419503968
2510 0.130872136538701
2520 0.0907900140105012
2530 0.131946977883486
2540 0.0715973440908035
2550 0.0818851135296018
2560 0.097536645177523
2570 0.0702611320148062
2580 0.123073237768875
2590 0.0884983698322686
2600 0.0515875558828575
2610 0.0683023240993032
2620 0.0724715997108083
2630 0.0817793139311005
2640 0.0718302360986018
2650 0.0648335781332086
2660 0.0731774116978107
2670 0.125625813060162
2680 0.0752822501841009
2690 0.0754878500823856
2700 0.07500167919487
2710 0.0623672928686527
2720 0.075619351043449
2730 0.0877880035508267
2740 0.0608301809696663
2750 0.0700198211853912
2760 0.134788446884812
2770 0.0749164777691961
2780 0.0623247524341718
2790 0.0623321462142025
2800 0.0715508064743397
2810 0.0698201234650798
2820 0.0608268968345805
2830 0.0772932546061184
2840 0.0907457582437511
2850 0.0610023840578151
2860 0.0638355662445066
2870 0.0652141973888238
2880 0.0619175579439466
2890 0.0637658208128725
2900 0.0580381363216635
2910 0.0446854903330403
2920 0.0507384752747489
2930 0.0792001492477629
2940 0.0411958188324136
2950 0.0423819811912842
2960 0.041306168742884
2970 0.0599560830249388
2980 0.0479304031828604
2990 0.0340189448594463
3000 0.0283285593272052
3010 0.0533596150341998
3020 0.0559121595127167
3030 0.0305168596903652
3040 0.04439406134985
3050 0.0352531175683542
3060 0.0479961656621599
3070 0.047128547514253
3080 0.0708819618810252
3090 0.0415464931745286
3100 0.0645890850785397
3110 0.0420012987799778
3120 0.0537664204531106
3130 0.0550819188178575
3140 0.045765386686543
3150 0.0750933456253133
3160 0.062510626476278
3170 0.0486609542679658
3180 0.0506920834759968
3190 0.0548042916182937
3200 0.0666731399286032
3210 0.0453312579965247
3220 0.0320310690142712
3230 0.0447856939603211
3240 0.0416058438869594
3250 0.0422625686498424
3260 0.0576307669586508
3270 0.0390244178215749
3280 0.070202828586611
3290 0.0463949809485619
3300 0.0692537091359511
3310 0.0609221003423723
3320 0.0572529812414305
3330 0.0419032736188799
3340 0.0405011286184966
3350 0.0419457598216261
3360 0.0587184397573612
3370 0.0550891632607199
3380 0.0444073043354911
3390 0.040940076724057
3400 0.0376076384913571
3410 0.0500102982635515
3420 0.0428780948582533
3430 0.0513407227885143
3440 0.0396443853172472
3450 0.046194073247786
3460 0.0425233994683102
3470 0.0275877775664912
3480 0.0390522587853777
3490 0.0371849956314074
3500 0.0429367141253059
3510 0.0504859982691971
3520 0.050426523028368
3530 0.0755158458996435
3540 0.0592482943526974
3550 0.0597336666198304
3560 0.0392922868372949
3570 0.0510775683289707
3580 0.026132293915692
3590 0.0432413034726031
3600 0.0347329763543788
3610 0.0508123849101683
3620 0.0661774802944275
3630 0.0369010151863412
3640 0.0233239718271326
3650 0.0281863640263382
3660 0.0353974917312812
3670 0.042091132374041
3680 0.0405053788954447
3690 0.0328755605716872
3700 0.0375162554345588
3710 0.0147982090759302
3720 0.0192512142251262
3730 0.0216952713052361
3740 0.0370147855979631
3750 0.0290140342137281
3760 0.0430032817823208
3770 0.0257125303671191
3780 0.0425660809877143
3790 0.0387835927164587
3800 0.0290384225161762
3810 0.0377022392021293
3820 0.0355967357749412
3830 0.0375667249558616
3840 0.0504369172766443
3850 0.0253003977244816
3860 0.0251371038009312
3870 0.0266996114509453
3880 0.0221343858597049
3890 0.024510868879266
3900 0.0247698890273776
3910 0.0278800636239934
3920 0.027692789343696
3930 0.030236779460265
3940 0.0179005677487121
3950 0.0197092887739144
3960 0.0159624494884733
3970 0.0215901340880252
3980 0.0388617066158813
3990 0.0301887719503762
4000 0.0283525502818587
4010 0.0226917059770904
4020 0.0271368744047808
4030 0.0193352399935529
4040 0.0143041641497237
4050 0.0171408111051948
4060 0.0268048232126093
4070 0.00724582880141299
4080 0.0152957392888592
4090 0.0196990737878159
4100 0.0182920638404645
4110 0.0159198644719968
4120 0.0278834226152365
4130 0.0236882024262367
4140 0.0170429102065932
4150 0.00655525204881988
4160 0.0155165372380614
4170 0.0182071401777567
4180 0.0245417655247369
4190 0.023055145105105
4200 0.0247664331705708
4210 0.0192458476916368
4220 0.0185929184245032
4230 0.0146148152144653
4240 0.0119830537113931
4250 0.0247132302084814
4260 0.0149002668479497
4270 0.0173236479634039
4280 0.00613658761581767
4290 0.0165788520436098
4300 0.0212660843907154
4310 0.0140120136922947
4320 0.0396117335912897
4330 0.032067594186902
4340 0.0225168619062243
4350 0.0352052293771012
4360 0.015458376878429
4370 0.019867233569709
4380 0.0131012452141301
4390 0.0170281174397466
4400 0.0149155456336715
4410 0.0216194708062291
4420 0.0155634769371875
4430 0.0151198442223758
4440 0.0242959362800815
4450 0.0189241202157743
4460 0.0163997167651502
4470 0.0338536837563709
4480 0.0116222105122614
4490 0.0062290886939988
4500 0.0160298580033532
4510 0.0380532292313737
4520 0.0544791874120079
4530 0.0341137377988545
4540 0.0381674418251233
4550 0.0288637906385703
4560 0.0240608280919822
4570 0.0288258973261588
4580 0.0559303274931304
4590 0.0261672338733958
4600 0.0398849127951308
4610 0.018751952848039
4620 0.0204793161814708
4630 0.0207706072650859
4640 0.0322600107212355
4650 0.018306485888601
4660 0.0344865040727384
4670 0.026650831638847
4680 0.0273740947294807
4690 0.0120848931809754
4700 0.0118149098816081
4710 0.0144028199510725
4720 0.00837541616281559
4730 0.0287105749396259
4740 0.0214807036093025
4750 0.0199159166327577
4760 0.0178992928448055
4770 0.0139337587825663
4780 0.0140448930810068
4790 0.0062797324129904
4800 0.0153681655003231
4810 0.0119647140699115
4820 0.0106873134295087
4830 0.0214314049866287
4840 0.0102695999912511
4850 0.0115372226486586
4860 0.01414005763143
4870 0.00950809319017196
4880 0.00426666173419086
4890 0.00753878263755577
4900 0.0192937353759571
4910 0.0102726165141098
4920 0.0178931250106539
4930 0.0116874172856025
4940 0.0252625888509776
4950 0.0108704475262114
4960 0.010506766455421
4970 0.00340755433054017
4980 0.00197072403922665
4990 0.0102231666606076
5000 0.0117030301506495
5010 0.0114680580676284
5020 0.00248330408059494
5030 0.00684084584236709
5040 0.0036540368638883
5050 0.00638626244123728
5060 0.0114203078948494
5070 0.0131896297868798
5080 0.00390444961199633
5090 0.00171188943453861
5100 0.0082793511121009
5110 0.00342592007479997
5120 0.00153085249830647
5130 0.0122084164808511
5140 0.00543379949923241
5150 0.00390381054425107
5160 0.00740447123762756
5170 0.00586739777125578
5180 0.00410575369733085
5190 0.00449193525692024
5200 0.00392794556958956
5210 0.00582981436884805
5220 0.010853709973729
5230 0.0214228638076793
5240 0.0169607681968659
5250 0.00971632386543123
5260 0.0137004234682241
5270 0.00781547102254315
5280 0.00944043821332629
5290 0.0191752957398622
5300 0.0216885049994365
5310 0.00786027839084513
5320 0.010526674180109
5330 0.00866198436123116
5340 0.00581748743022311
5350 0
5360 0.0121950819288232
5370 0.0145115823561185
5380 0.0100348270205581
5390 0.00929036288573226
5400 0.0130781825858261
5410 0.0136330588798564
5420 0.00275023698655235
5430 0.000975633935165969
5440 0.0096255942647916
5450 0.00370801031491817
5460 0.00643971990801054
5470 0.00494582927370942
5480 0.00145148070104662
5490 0.0104670419220918
5500 0.0123467709341539
5510 0.00293568662836718
5520 0.0240568140556869
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 2.82415494633893
10 2.04902738599539
20 0.62553313879918
30 1.17487971128107
40 1.34539600455579
50 0
60 1.39035473059152
70 1.21480450140157
80 0.425114879917766
90 0.814921031216233
100 1.31933587636198
110 0.436036658959453
120 1.6587799460897
130 1.59396226387353
140 1.50563170306775
150 1.89693992388868
160 1.27077431374799
170 1.83088719369414
180 2.2004676100556
190 1.55891818293571
200 1.71374476614931
210 1.81370205045496
220 1.80879265469821
230 1.30201418721753
240 1.59784483564808
250 2.13966560524565
260 2.12941912742251
270 2.01703495211997
280 2.45393538482801
290 1.78243190080854
300 2.22377123090024
310 2.06056200598516
320 2.21443474506566
330 1.82662972533117
340 1.94517940781125
350 2.39541759628413
360 1.56148397060615
370 1.69561290046427
380 1.96512068383371
390 2.49398156848014
400 2.38113759775607
410 2.06074793224492
420 1.43172500010597
430 2.07822184494177
440 2.38584211471643
450 1.60269214746799
460 1.79084749641182
470 2.07007678234436
480 2.31048627331773
490 2.20115911574999
500 2.49070574031225
510 2.2242719036485
520 2.21976223413202
530 2.6279569554842
540 2.11817878452978
550 1.90941047270705
560 2.23367030276456
570 2.50136385926447
580 1.98954449694549
590 2.28984432337282
600 2.19582496414316
610 2.41841250723085
620 2.33885580652568
630 2.64957350948879
640 1.92097468189399
650 1.95065234517659
660 2.60541903740806
670 2.33145884429476
680 2.44570766013401
690 2.41125964950315
700 2.0484225737104
710 2.57094557168569
720 2.14728909339325
730 1.96954935606207
740 2.49887804890156
750 2.34542737962698
760 2.28262683098504
770 2.30242645020274
780 2.40945593943635
790 2.36497795010071
800 2.07358342105269
810 2.5677195793866
820 2.39521821105324
830 2.45633498038621
840 2.03114039808256
850 2.42548664897449
860 1.73270183363189
870 2.44371623289067
880 2.57783811899732
890 2.54644921442628
900 2.15787524018295
910 2.4562959876729
920 2.50073284420034
930 2.55380514576035
940 2.3293987311
950 2.55546179733655
960 2.16979897803359
970 2.34795870349818
980 2.33621227291245
990 2.50724692271594
1000 2.43133461157324
1010 2.31088229491728
1020 2.48747249476246
1030 2.56355406490134
1040 2.43646072634669
1050 2.24231494497791
1060 2.11436017812127
1070 2.30609140341511
1080 2.1510365136823
1090 2.43821377788898
1100 2.44534329613716
1110 2.52645357402536
1120 2.58213270455356
1130 2.15149359689865
1140 2.36308021865247
1150 2.5846077021857
1160 2.55506565171436
1170 2.60473368029834
1180 2.49705412082236
1190 2.56964363515271
1200 2.47580741789124
1210 2.53193571725096
1220 2.60521095673357
1230 2.61022906340614
1240 2.38635379651128
1250 2.55370980740833
1260 2.41692895554955
1270 2.37494961945104
1280 2.67848827118942
1290 2.39131483980577
1300 2.49133426437401
1310 2.39656871403187
1320 2.63310958151999
1330 1.87042461428036
1340 2.59206328714159
1350 2.49843510159816
1360 2.48238168179733
1370 2.53693405447032
1380 2.54484781486964
1390 2.5403300001823
1400 2.61040046740828
1410 2.43887140246524
1420 2.22040026051779
1430 2.36615128774021
1440 2.50280432431751
1450 2.50810865733973
1460 2.53687051826825
1470 2.54538244183172
1480 2.4962974040752
1490 2.48581756373455
1500 2.61561345029284
1510 2.48083376014459
1520 2.47201176477865
1530 2.44953129808272
1540 2.55816994258926
1550 2.4946002764347
1560 2.69207291913811
1570 2.44397930064472
1580 2.35432759989737
1590 2.54063342122693
1600 2.47173695466848
1610 2.54750894331551
1620 2.45182862937034
1630 2.44609429882687
1640 2.40203331713902
1650 2.61721583526999
1660 2.68016262124884
1670 2.44712736694563
1680 2.6805246795544
1690 2.63523602406058
1700 2.47510138357311
1710 2.66413904210963
1720 2.50088516413452
1730 2.51036749794765
1740 2.68818694372955
1750 2.56284162493303
1760 2.53160062777512
1770 2.53758994239088
1780 2.60468966468177
1790 2.70095155351353
1800 2.68611210373408
1810 2.65567667770806
1820 2.63401295532894
1830 2.51271816007222
1840 2.41572844410689
1850 2.36087990573892
1860 2.63058108129655
1870 2.62054635934999
1880 2.6322992240117
1890 2.3857638339092
1900 2.54787656347496
1910 2.5868475704183
1920 2.55794246045628
1930 2.52667536138447
1940 2.72426693514943
1950 2.67318262970699
1960 2.64603498570106
1970 2.49639794192969
1980 2.60750074949024
1990 2.62976776594128
2000 2.49713798011927
2010 2.60948717718692
2020 2.64904015317126
2030 2.5662576822066
2040 2.63123269255098
2050 2.74617180760855
2060 2.39894888212198
2070 2.65291959809018
2080 2.68090075350999
2090 2.64612345398383
2100 2.53649582178188
2110 2.73338024759369
2120 2.59258395362132
2130 2.64124161994723
2140 2.69473702948602
2150 2.5102421132251
2160 2.72907074171115
2170 2.70166539238354
2180 2.6993633337322
2190 2.71468769015196
2200 2.62344616563145
2210 2.6767723881743
2220 2.64695760962415
2230 2.75940714578269
2240 2.53030492997371
2250 2.70805780757807
2260 2.59468537342614
2270 2.71862905571716
2280 2.73616377676777
2290 2.62759064061587
2300 2.64918362180286
2310 2.66272179934879
2320 2.61968773037674
2330 2.74294226475524
2340 2.69588999155469
2350 2.72652489401793
2360 2.66875241715737
2370 2.76267365025889
2380 2.72539607255943
2390 2.78992791950797
2400 2.66388484986409
2410 2.51399414805501
2420 2.6251582325487
2430 2.66400165766713
2440 2.75371729103925
2450 2.73363432245204
2460 2.7610819653932
2470 2.65040038821215
2480 2.53662843708817
2490 2.71831874809076
2500 2.64344957513231
2510 2.66554073318981
2520 2.75237898384183
2530 2.49520392460704
2540 2.71758522495673
2550 2.7211396498897
2560 2.62142003716999
2570 2.74077559216722
2580 2.63800073502938
2590 2.69264625331849
2600 2.79139113428174
2610 2.78921931080078
2620 2.74781572553908
2630 2.74737376316034
2640 2.73171123169152
2650 2.72399151796057
2660 2.73933532777562
2670 2.48848284123155
2680 2.7551832668235
2690 2.74319054254383
2700 2.72171930309112
2710 2.76455114343985
2720 2.59176239238589
2730 2.66627600995331
2740 2.73206834698386
2750 2.74009202397152
2760 2.54101434796817
2770 2.73440351412723
2780 2.74651861891461
2790 2.7529144202403
2800 2.76257319670256
2810 2.69871346103697
2820 2.72365123615509
2830 2.73995707262766
2840 2.66320331799055
2850 2.73743273340576
2860 2.78488015431471
2870 2.64102403362974
2880 2.74340437872671
2890 2.73596639589541
2900 2.76349421876351
2910 2.77769987654585
2920 2.73505622984451
2930 2.67246207337764
2940 2.75881808422842
2950 2.77448493663019
2960 2.79069932031401
2970 2.75466806957347
2980 2.75261911943394
2990 2.77574509983967
3000 2.79608224911943
3010 2.79246472940107
3020 2.78019181493748
3030 2.79461843539798
3040 2.77625752167376
3050 2.78902054236045
3060 2.77451598979398
3070 2.78120355354633
3080 2.75191698288829
3090 2.75227719548494
3100 2.75140328777972
3110 2.74995189367498
3120 2.7826445627365
3130 2.7145457482421
3140 2.75503845376136
3150 2.70432425435794
3160 2.68802144553075
3170 2.73767189696355
3180 2.77174169890988
3190 2.72440175128341
3200 2.75890380710861
3210 2.75195580573799
3220 2.79961456894484
3230 2.76820259015879
3240 2.75536189778974
3250 2.77979401237387
3260 2.6820354868478
3270 2.77539862267605
3280 2.70347564367539
3290 2.74083983071748
3300 2.69410757506405
3310 2.7438975720714
3320 2.78526591610917
3330 2.80146247525876
3340 2.72880258893248
3350 2.75357422911069
3360 2.69002803753599
3370 2.75154964542746
3380 2.73858223045369
3390 2.7715961449152
3400 2.72791678959685
3410 2.77922119415718
3420 2.71316873313025
3430 2.78290054743261
3440 2.75632460513225
3450 2.71398519457845
3460 2.79137616659569
3470 2.80902334217061
3480 2.77411732036521
3490 2.73862517411964
3500 2.75538114237128
3510 2.71679494609331
3520 2.755100024725
3530 2.66370107798522
3540 2.68497876174047
3550 2.72000301856509
3560 2.78130679239973
3570 2.73270415722722
3580 2.7596002606417
3590 2.74221193339149
3600 2.79868701152006
3610 2.77201952735285
3620 2.70291467528997
3630 2.76699591407084
3640 2.79313430028576
3650 2.80630337138146
3660 2.72292977839849
3670 2.78861335336109
3680 2.76248278972776
3690 2.75857886188775
3700 2.78182319231736
3710 2.81298550232545
3720 2.81853860768609
3730 2.79906623316392
3740 2.70333013915093
3750 2.77953081616022
3760 2.74950460171884
3770 2.76442572235532
3780 2.74398336664731
3790 2.75155141171594
3800 2.7794340948183
3810 2.76868677264692
3820 2.7639869346905
3830 2.7761175178457
3840 2.77849340590868
3850 2.80005591908517
3860 2.80272912810129
3870 2.79224542297933
3880 2.80505691921253
3890 2.80517384720815
3900 2.78048584251238
3910 2.79580306791526
3920 2.81000289126794
3930 2.78880658108368
3940 2.81214311217063
3950 2.7802725251443
3960 2.82758783422508
3970 2.80665466543497
3980 2.75862548368721
3990 2.78264083295438
4000 2.75850031152908
4010 2.78559246061491
4020 2.78968581633609
4030 2.81622177295863
4040 2.78740557220939
4050 2.81298299985126
4060 2.74837811323505
4070 2.81348950084421
4080 2.8034096046299
4090 2.74948806837286
4100 2.79929071934874
4110 2.80067126779188
4120 2.78191775791662
4130 2.79659648806077
4140 2.74740261192099
4150 2.80982390508257
4160 2.80294203706774
4170 2.79513392721761
4180 2.80060675396455
4190 2.77883221073554
4200 2.71728418153932
4210 2.80221321993997
4220 2.78524681829708
4230 2.78545105829289
4240 2.80315146047953
4250 2.68721987932693
4260 2.80341771895318
4270 2.8189941619621
4280 2.81753509496139
4290 2.79572116900356
4300 2.76452296997022
4310 2.79118656705946
4320 2.71747417854479
4330 2.8202921635649
4340 2.81382869598347
4350 2.74590469038767
4360 2.79590350815996
4370 2.77826213449496
4380 2.81831798436267
4390 2.79120384264967
4400 2.83506525868199
4410 2.81499732739987
4420 2.79669315062912
4430 2.80830798547257
4440 2.81504966914555
4450 2.80466287389961
4460 2.80800713066066
4470 2.76137073068722
4480 2.80088388659367
4490 2.80672503256288
4500 2.81444829055065
4510 2.7433188067744
4520 2.65180602110394
4530 2.79862805764731
4540 2.73622821626012
4550 2.77070601426092
4560 2.75913021334366
4570 2.70967140849211
4580 2.64756753605131
4590 2.75347814383226
4600 2.75032622286035
4610 2.81483433093529
4620 2.81114950688117
4630 2.80283351518391
4640 2.75880851622072
4650 2.79272392346856
4660 2.80502804607747
4670 2.78618462687782
4680 2.76686260845307
4690 2.8032113319732
4700 2.78554084125613
4710 2.79375659402811
4720 2.81543820952301
4730 2.70667071848356
4740 2.81434906606471
4750 2.80114951324553
4760 2.77436717799684
4770 2.79840857230839
4780 2.78284214310762
4790 2.80405073712527
4800 2.81363074546198
4810 2.82576811079002
4820 2.77201876591099
4830 2.80558309092261
4840 2.7792167494585
4850 2.76920755455189
4860 2.8120618166103
4870 2.83340530645758
4880 2.81436769392306
4890 2.78837188275279
4900 2.81987480835736
4910 2.82011067475482
4920 2.79315868096266
4930 2.81970182882227
4940 2.80403488247856
4950 2.81743304837064
4960 2.81107876621389
4970 2.81386979712576
4980 2.81422057639175
4990 2.80459345877534
5000 2.79437464715835
5010 2.80915969742742
5020 2.80852843097254
5030 2.83505451947764
5040 2.80639567681902
5050 2.8306675278015
5060 2.75300134746083
5070 2.83770540033099
5080 2.80844275213197
5090 2.82430222999696
5100 2.81045079600307
5110 2.81879272284461
5120 2.81776779557827
5130 2.79149131764717
5140 2.80147705719801
5150 2.7928701574952
5160 2.770064145675
5170 2.80990476420786
5180 2.80020183895186
5190 2.80019306791886
5200 2.82566830691018
5210 2.81155066077063
5220 2.79353742975034
5230 2.75636662598197
5240 2.71563400188153
5250 2.82883059763352
5260 2.804643198933
5270 2.77253281092706
5280 2.82750314544216
5290 2.78154116220702
5300 2.71134309914587
5310 2.81269899632269
5320 2.80744365342932
5330 2.8056807484307
5340 2.81558690158616
5350 2.83110320213125
5360 2.76631181242908
5370 2.81149907481345
5380 2.80966549410445
5390 2.80897910725108
5400 2.78758808085461
5410 2.80991945547917
5420 2.82302933977445
5430 2.82475240945847
5440 2.78536140880325
5450 2.79639379787245
5460 2.8361031642251
5470 2.80895232932354
5480 2.82155385156875
5490 2.80369317586235
5500 2.81564276188245
5510 2.81075326761741
5520 2.77612238380721
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 0.132472294064592
10 0.494515377738427
20 4.15154633391622
30 2.72621967032265
40 1.27620870462004
50 5.67624074932694
60 2.07969230611322
70 4.09939789254088
80 3.31337370452299
90 2.26240680596307
100 2.55209044692025
110 4.68512377990932
120 3.17873547849908
130 3.02941742717222
140 2.35231894894989
150 2.68139337803068
160 3.00876591727878
170 2.03469777061718
180 1.70609008446567
190 2.19300188758679
200 2.18846202080249
210 1.79817543519241
220 1.74843661273523
230 2.31866468671486
240 2.39656019293232
250 2.31220030646937
260 2.19963132641241
270 1.82134014315332
280 1.84632998867527
290 1.99995912874976
300 1.77825277252481
310 1.56775424672401
320 1.39245519879085
330 2.41967998393572
340 2.45683803527855
350 1.05553025925054
360 2.69165284342043
370 2.87165769095934
380 1.74117531916614
390 1.46514186916673
400 1.29563484746526
410 1.44370948946294
420 3.47487703733892
430 1.54989884279343
440 1.11904118184501
450 2.20191661438885
460 1.94006120524165
470 1.81209283138895
480 1.14302164163493
490 1.07740546640074
500 1.06544421051918
510 1.20825837908391
520 1.3812477750048
530 0.963988808924074
540 1.38416443705017
550 1.70574423660353
560 1.65271997217766
570 0.669199809210958
580 1.73897484947297
590 0.947191726491307
600 1.08716400591282
610 1.34533858059985
620 1.27234140798701
630 0.766992766064997
640 1.76487630474388
650 1.30016120703865
660 0.840527343293317
670 1.00411376049285
680 0.837007149221383
690 1.13551165655929
700 1.44927279831785
710 0.42621040460766
720 1.30636962725715
730 1.39883483151738
740 1.12642032912813
750 0.930118237168938
760 1.15487205185147
770 0.997796795745356
780 1.20364057650492
790 1.19181909906356
800 1.48733295041292
810 0.723787473161686
820 0.923264924007656
830 0.889054072787065
840 1.55389428368889
850 0.789719216609698
860 1.65259625995055
870 0.778213411587418
880 0.86838940461479
890 0.57612227432193
900 1.31337321973405
910 0.903320165578142
920 0.799967912208938
930 0.633247004180759
940 1.27182569701703
950 0.771688984333289
960 1.22203843435889
970 1.0878697286733
980 1.09002088729388
990 0.869339315452465
1000 1.09032649118075
1010 0.91936354135786
1020 0.925756649687972
1030 0.608213735786103
1040 0.79914748843505
1050 1.14436798235636
1060 1.31033951598563
1070 0.922692232980303
1080 1.11907153396189
1090 0.839280850173383
1100 0.698390677697081
1110 0.771623074959418
1120 0.622860494192108
1130 1.03961438201844
1140 1.05290953592945
1150 0.685526362780606
1160 0.65673284777262
1170 0.58868188477168
1180 0.955118044558339
1190 0.939172471917003
1200 0.63849864483095
1210 0.766214467215411
1220 0.814474797102418
1230 0.666946694894601
1240 0.76497386699718
1250 0.667893766810423
1260 0.984112238188999
1270 0.89929968137481
1280 0.527692462592751
1290 0.819800881022929
1300 0.727341573134772
1310 0.870152196676976
1320 0.741599889463844
1330 1.69593915113884
1340 0.924883546156132
1350 0.61582646430247
1360 0.860220369715367
1370 1.00351720713992
1380 0.637365030304903
1390 0.697002169657209
1400 0.873305712324769
1410 0.811196635660313
1420 1.0751695484284
1430 1.16315870685522
1440 0.749098717073066
1450 0.849293450439097
1460 0.67234268965825
1470 0.861503315500047
1480 0.793558088435791
1490 0.984955042665378
1500 0.553510864265327
1510 0.896728231715921
1520 0.888847152310464
1530 0.869343068319363
1540 0.607959699038166
1550 0.869487260472769
1560 0.487135272464527
1570 0.891571548995945
1580 0.941442074213202
1590 0.687137044098622
1600 0.641631702949414
1610 0.744136146346024
1620 0.794598872140518
1630 0.875755536960385
1640 0.840970611788526
1650 0.687695583589231
1660 0.470366754439929
1670 0.901592887139961
1680 0.301097856935026
1690 0.536286659163412
1700 0.69509770108307
1710 0.449094518937518
1720 0.891403107892043
1730 0.895934616525966
1740 0.480632360858317
1750 0.679083946552192
1760 0.636267479116584
1770 0.670486760703778
1780 0.519325859768404
1790 0.44088931781448
1800 0.364208848360448
1810 0.582174999231995
1820 0.562436771700288
1830 0.633922194021746
1840 0.809425625002655
1850 1.06819699209269
1860 0.457742907688722
1870 0.556162652657298
1880 0.448370307836445
1890 1.30294680977523
1900 0.645314783689606
1910 0.599104646464041
1920 0.570511761508595
1930 0.636980697300474
1940 0.330557922575691
1950 0.504438769111661
1960 0.487555854515307
1970 0.655463392979135
1980 0.543378220243536
1990 0.499924648574118
2000 0.709082417595033
2010 0.698523861034471
2020 0.458800891612062
2030 0.716748436706445
2040 0.512431909746519
2050 0.503619117460666
2060 0.917843922281133
2070 0.692100104954053
2080 0.428691785071972
2090 0.427747662309817
2100 0.7841158279932
2110 0.488456727187074
2120 0.589282416208514
2130 0.531820406086635
2140 0.54588595484901
2150 0.693910902666862
2160 0.420668556244857
2170 0.390358649232254
2180 0.299099968149001
2190 0.310788335132542
2200 0.506360601664011
2210 0.502460333645168
2220 0.469062311048799
2230 0.319232047808621
2240 0.583072984589415
2250 0.325279756729121
2260 0.713124691589221
2270 0.401235147203396
2280 0.455135874315119
2290 0.5227065347545
2300 0.403047330671055
2310 0.553496392564248
2320 0.531906166163905
2330 0.238557043424259
2340 0.345856044097915
2350 0.327004792568477
2360 0.63543751185632
2370 0.374769642577461
2380 0.302731448476998
2390 0.207114414815904
2400 0.642679258283711
2410 0.787024303374861
2420 0.617782245256078
2430 0.408366114538519
2440 0.276173959821134
2450 0.400652016639528
2460 0.334542789271236
2470 0.505136605635954
2480 0.820146922548119
2490 0.384742078459192
2500 0.492962198968336
2510 0.389054882436705
2520 0.287991494695681
2530 0.886444943798795
2540 0.428867714020062
2550 0.504845694188708
2560 0.49754013068236
2570 0.379139661621162
2580 0.411042494478337
2590 0.425020199306105
2600 0.269183802963899
2610 0.362459840254635
2620 0.269755071392175
2630 0.311062185041051
2640 0.415824461540654
2650 0.4643313075112
2660 0.336458822684368
2670 0.823781957794213
2680 0.267245619876512
2690 0.358657967035707
2700 0.267701094116056
2710 0.313971719967138
2720 0.644785387980569
2730 0.426702038175401
2740 0.370894426985177
2750 0.325565450081752
2760 0.901029756686834
2770 0.373420338099169
2780 0.325727003356422
2790 0.294272721629266
2800 0.359909960279134
2810 0.433510290574011
2820 0.383470257397048
2830 0.367840324105018
2840 0.437811777226788
2850 0.327260388200983
2860 0.30904073862576
2870 1.16558860614397
2880 0.338083763123445
2890 0.293227088846442
2900 0.28796397503891
2910 0.221453145977732
2920 0.395783910428022
2930 0.47843682192775
2940 0.305578219678941
2950 0.297749983428799
2960 0.164381663056612
2970 0.266644873568742
2980 0.363747676351295
2990 0.299180682714912
3000 0.282955942828132
3010 0.228118023701185
3020 0.160015335109212
3030 0.282248722837014
3040 0.239598060381511
3050 0.251797215967083
3060 0.178891295692705
3070 0.278462779713018
3080 0.303714439261769
3090 0.333598167296937
3100 0.243800142946968
3110 0.384095655566526
3120 0.348015660172798
3130 0.463147901346651
3140 0.299166300765907
3150 0.267110666128407
3160 0.437756467715076
3170 0.263406193539897
3180 0.272000190732532
3190 0.423718507620354
3200 0.233549224804859
3210 0.451238473425395
3220 0.289365073050633
3230 0.208264592621769
3240 0.134618607168484
3250 0.334302430920569
3260 0.495646305618228
3270 0.312763183430752
3280 0.386668342495623
3290 0.261034419825648
3300 0.522409197488313
3310 0.269910007837367
3320 0.132840416758447
3330 0.310356304872657
3340 0.341688566244583
3350 0.422630711381249
3360 0.55389174009401
3370 0.341663219354044
3380 0.302251175901485
3390 0.203435920511156
3400 0.375424231325387
3410 0.184160812083809
3420 0.509217963683851
3430 0.272972718711137
3440 0.393784411594469
3450 0.351502720417978
3460 0.0977171990141216
3470 0.0737010989414877
3480 0.292476342547435
3490 0.420337498745407
3500 0.28773171502136
3510 0.449371722342003
3520 0.271279974685135
3530 0.540818066663752
3540 0.538528537684392
3550 0.420735506209773
3560 0.176841076386746
3570 0.282486830323289
3580 0.315268432370818
3590 0.345263233603452
3600 0.193044607617816
3610 0.204532099612514
3620 0.313744287748469
3630 0.273925482653052
3640 0.165934888284377
3650 0.107117545315797
3660 0.443021952905345
3670 0.27556112966892
3680 0.29940690862046
3690 0.281894073188563
3700 0.210003126986546
3710 0.124680854786965
3720 0.0850217858141632
3730 0.304622498670927
3740 0.475501557929748
3750 0.172567281564358
3760 0.344521608308926
3770 0.277536532921807
3780 0.246293082353859
3790 0.322562760105254
3800 0.174553947380485
3810 0.248823596188583
3820 0.208770732360376
3830 0.143015614895133
3840 0.121913532389172
3850 0.206701046254969
3860 0.19004904910569
3870 0.187105062438608
3880 0.164188146157639
3890 0.0988372271520181
3900 0.152405755129805
3910 0.206105437425442
3920 0.0984257093706988
3930 0.137993479016343
3940 0.221333915392714
3950 0.224496479094266
3960 0.0623727224906113
3970 0.112440027306386
3980 0.358355637242183
3990 0.215987395474678
4000 0.314040791094234
4010 0.16673075076023
4020 0.206666234333451
4030 0.173989887177906
4040 0.269550107726041
4050 0.123299208975784
4060 0.216052478191518
4070 0.10607139893266
4080 0.0498736022518581
4090 0.358572704409904
4100 0.126859272360189
4110 0.117637928925487
4120 0.185731462148826
4130 0.0834013715773851
4140 0.33764775610708
4150 0.0751889486549113
4160 0.221413729783944
4170 0.196284054563742
4180 0.132101411421756
4190 0.258863439856273
4200 0.581169288535861
4210 0.200738807006221
4220 0.146399039745426
4230 0.100876911236007
4240 0.193635092284281
4250 0.687373552606734
4260 0.0838689381197044
4270 0.113113979785489
4280 0.0939327989443699
4290 0.19552972661386
4300 0.355396621551227
4310 0.206273087004625
4320 0.467734913284723
4330 0.182296129028141
4340 0.0429094302500606
4350 0.296188655889626
4360 0.188151165416678
4370 0.430282279227699
4380 0.0885077825793464
4390 0.213555151617531
4400 0.142470696732402
4410 0.103364593040978
4420 0.0864856247578254
4430 0.0895312061871505
4440 0.161143677173963
4450 0.130598967149283
4460 0.0971819144094927
4470 0.175892567624257
4480 0.129693423753805
4490 0.21479161424327
4500 0.07234040660031
4510 0.526620530881714
4520 0.377674464756138
4530 0.297347982441988
4540 0.462158103769418
4550 0.26640792066809
4560 0.308860563875117
4570 0.534170137264553
4580 0.63769380425484
4590 0.29630371676162
4600 0.141462075635076
4610 0.0168204604354248
4620 0.0627238865707884
4630 0.0861991845669653
4640 0.223045913237347
4650 0.20964541990468
4660 0.154479063248013
4670 0.0964239253742595
4680 0.274514995545606
4690 0.136135529760603
4700 0.18772476124352
4710 0.13299530099853
4720 0.0717893610237377
4730 0.604498294718404
4740 0.0862187255339697
4750 0.119037909847249
4760 0.243116944290769
4770 0.181557793933966
4780 0.345488854868451
4790 0.163845671991113
4800 0.0921850576809382
4810 0.104430990337061
4820 0.408322203543792
4830 0.128956758950265
4840 0.304913447748802
4850 0.165336247049829
4860 0.225082800654592
4870 0
4880 0.0788050674916381
4890 0.127918904917916
4900 0.0690431574189013
4910 0.0264571369755407
4920 0.0912708319668069
4930 0.0831426693159647
4940 0.0704589778851386
4950 0.0898834698032827
4960 0.0974749847286865
4970 0.0749042529266476
4980 0.0605287352955129
4990 0.0884027077807887
5000 0.123866831765019
5010 0.0587743617364011
5020 0.104338752716964
5030 0.00411548987295722
5040 0.0972226877990699
5050 0.0503487081839172
5060 0.1944245515938
5070 0.0305794464707228
5080 0.128938309613008
5090 0.0539721327543445
5100 0.0982476705028396
5110 0.0687610360062895
5120 0.0777844635914481
5130 0.140563691037949
5140 0.0860512533302208
5150 0.176416048234496
5160 0.230108527099442
5170 0.0598318027393211
5180 0.144465122803685
5190 0.189603566427912
5200 0.0171291368683863
5210 0.0331970229783026
5220 0.145622404850558
5230 0.239628079912843
5240 0.744853618306268
5250 0.025264879119947
5260 0.0949375951233924
5270 0.328532384593044
5280 0.0392496923427886
5290 0.195173253598803
5300 0.402004081854547
5310 0.113336015241893
5320 0.242601322958217
5330 0.304137781988527
5340 0.0562269427281922
5350 0.106164704441837
5360 0.227267524626991
5370 0.0432950059504349
5380 0.0379973449018218
5390 0.114023581864771
5400 0.251656087076555
5410 0.0968771537735378
5420 0.0782499498781296
5430 0.0292587589836103
5440 0.201686846081665
5450 0.181369747564186
5460 0.0391940214700456
5470 0.149506168431338
5480 0.081512040665027
5490 0.154293917277528
5500 0.105430400132913
5510 0.0798571526947101
5520 0.284085681387402
};
\addlegendentry{a (curvature / 2)}
\addplot [semithick, color3]
table {%
0 1.61019271919254
10 1.85134717148161
20 1.68905016904463
30 2.34898108830303
40 2.90039199476501
50 2.9660231795921
60 2.03578209595435
70 0.630168070048946
80 4.4016166002688
90 2.78925084638557
100 3.50265058809133
110 2.86447170739235
120 3.09650144477466
130 2.69170296386167
140 3.03204153989101
150 1.90579095048167
160 4.06637942209584
170 3.0317206305311
180 2.26552060383759
190 2.77669763028409
200 2.41068057351378
210 2.27012169463469
220 2.9349453357108
230 2.80027160038407
240 2.35268978325866
250 1.91120113079664
260 2.90213098094753
270 2.28343132641165
280 2.37595650399561
290 3.43503710376306
300 2.24974019720898
310 1.89548152011368
320 2.23881447777071
330 2.30292406678306
340 2.23468260196272
350 1.92598951136544
360 2.23508627151476
370 2.28292912366839
380 2.74096010386226
390 1.93801690016536
400 1.9453238272774
410 1.88301181331177
420 2.7618245492707
430 2.25957468112341
440 1.77917781715227
450 2.31347759681765
460 1.98436972491698
470 1.97265625646738
480 1.96872684201052
490 1.86286808516601
500 1.81005248255457
510 1.86514182887567
520 1.84770318293407
530 2.00251474645504
540 1.89120282923707
550 1.91770593984943
560 1.7830386855597
570 1.94923920038883
580 2.2153215956805
590 1.79046436876589
600 2.03974323107039
610 1.81479106057772
620 1.98839497867683
630 1.91330675508762
640 1.72617911496706
650 2.37005336664161
660 1.79308215994135
670 1.84832302775895
680 1.87665807242376
690 1.55788520057449
700 2.06042050554022
710 1.78509798210596
720 1.74315628606593
730 1.87956742669538
740 1.7914528407629
750 1.98491608660929
760 1.67596993110965
770 1.84000243636108
780 1.71715840436081
790 1.81518138160886
800 2.02274964834932
810 1.82592125387109
820 1.92213705298725
830 1.70674966016044
840 1.93558457058583
850 1.8402792438293
860 2.15913501960357
870 1.90538634840917
880 1.95879726967144
890 1.80900951553582
900 1.75817613378659
910 1.86058708844255
920 1.70443507648799
930 1.83317259251678
940 1.64098743610213
950 1.83681297881855
960 1.70868165558043
970 1.92269457994352
980 1.93087056750504
990 1.5809468234978
1000 1.66120173629824
1010 1.6757649203824
1020 1.66486341023473
1030 1.74576755974387
1040 1.6801251065752
1050 1.5971335563226
1060 1.64027540236415
1070 1.74556449647681
1080 1.73657438591804
1090 1.64689022053202
1100 1.86657366699107
1110 1.67693410048372
1120 1.64690412036452
1130 1.70231851137518
1140 1.58813312686313
1150 1.82128659859326
1160 1.84968901174009
1170 1.72109720085039
1180 1.70520015979804
1190 1.81438935776413
1200 1.85693806069759
1210 1.77842955037285
1220 1.77239723657363
1230 1.85890796361792
1240 1.83109977133727
1250 1.774067436981
1260 1.53104611655981
1270 1.63922690480984
1280 1.72637690515602
1290 1.76459428772684
1300 1.57988233075705
1310 1.76907367523452
1320 1.66460420976096
1330 1.34061203413816
1340 1.43182034700963
1350 1.778247258571
1360 1.55204956061447
1370 1.46792102547112
1380 1.73951303828855
1390 1.73737149901822
1400 1.8669546438033
1410 1.5783147388655
1420 1.5839954480416
1430 1.69796856584705
1440 1.86328843508595
1450 1.60256900826211
1460 1.71258123202685
1470 1.50615965786724
1480 1.62463009321128
1490 1.75249647055864
1500 1.72844555432743
1510 1.53636396196545
1520 1.80591848609143
1530 1.58319008882449
1540 1.65517820460455
1550 1.63910617404623
1560 1.74330578862891
1570 1.44128156868173
1580 1.58840540237027
1590 1.57727702178465
1600 1.57588583828159
1610 1.70357633148684
1620 1.60674100380314
1630 1.65665799439301
1640 1.58973731938125
1650 1.68696009696661
1660 1.62959464498132
1670 1.62660101196973
1680 1.79618385799902
1690 1.67067730507908
1700 1.57719936107266
1710 1.69228118468916
1720 1.70609456939172
1730 1.33188892874883
1740 1.62414347427446
1750 1.63290807451066
1760 1.57991081552447
1770 1.62987668289382
1780 1.34829062484754
1790 1.78201446749762
1800 1.6075765938917
1810 1.57817643503933
1820 1.42088087099457
1830 1.68781673945449
1840 1.55670920205526
1850 1.27828262627899
1860 1.84359671311771
1870 1.74981411787679
1880 1.48056016844166
1890 1.24498320317695
1900 1.36327660892829
1910 1.55490832820178
1920 1.5848318496786
1930 1.65374955499039
1940 1.78405849188064
1950 1.6421869983517
1960 1.69160970164594
1970 1.45845611352052
1980 1.57207723904285
1990 1.64866925787284
2000 1.20787445062714
2010 1.49902304143532
2020 1.55260471847923
2030 1.53721771588371
2040 1.46011783157548
2050 1.45392042082031
2060 1.64479950766387
2070 1.31466557810837
2080 1.7100566202201
2090 1.5740378946317
2100 1.40803944288979
2110 1.60855572139318
2120 1.70401995401803
2130 1.49675279620672
2140 1.20821782940357
2150 1.36705839523194
2160 1.65326294927318
2170 1.5850309218907
2180 1.52026196832451
2190 1.53296405003936
2200 1.5370167881472
2210 1.51496351117763
2220 1.63866524486213
2230 1.69339508416319
2240 1.49139089055356
2250 1.72660641898434
2260 1.16391099435792
2270 1.4140767613327
2280 1.55788608102465
2290 1.68930524804179
2300 1.55554807229236
2310 1.65107593297449
2320 1.70419460033979
2330 1.65877639980886
2340 1.56220322135703
2350 1.40211559329424
2360 1.39379680060127
2370 1.50929008894105
2380 1.6500000089312
2390 1.6205856273256
2400 1.31338529066966
2410 1.0594841253982
2420 1.49019065030952
2430 1.60324163538731
2440 1.57503876916532
2450 1.60291858999064
2460 1.64373094574973
2470 1.08289341591661
2480 1.23628135909498
2490 1.64033019956698
2500 1.53737058232454
2510 1.47923079510586
2520 1.52086966548985
2530 1.25897993497231
2540 1.50425406021105
2550 1.32542010714657
2560 1.41298564956734
2570 1.2360317540716
2580 1.5927529935036
2590 1.46303515112376
2600 1.55004363929832
2610 1.22549443404043
2620 1.75258809506919
2630 1.5974437760518
2640 1.18429538413964
2650 1.07843368226675
2660 1.44201510552427
2670 1.51024895300275
2680 1.44953244445588
2690 1.83780225403304
2700 1.64931604776409
2710 1.42892010433413
2720 1.01536480277232
2730 1.46721813430654
2740 1.45932720987013
2750 1.41231834517783
2760 0.688618504214348
2770 1.65754114920743
2780 1.7826742925006
2790 1.49020144130219
2800 1.6294247853693
2810 1.16336896818247
2820 1.26934110499191
2830 1.40220512299134
2840 1.45497903114617
2850 1.49972611290981
2860 1.5987114509883
2870 0
2880 1.64341130667408
2890 1.80232691022738
2900 1.40917991626069
2910 1.57188614017932
2920 1.27351842725658
2930 1.29131090652227
2940 1.49433057723514
2950 1.70643166043056
2960 1.64180985189149
2970 1.53978315583618
2980 1.76631819097445
2990 1.45094022821492
3000 1.61957507762925
3010 1.54880929138876
3020 1.58225125303095
3030 1.23373278420218
3040 1.38657989949857
3050 1.53729806788774
3060 1.50833305108377
3070 1.5404025102983
3080 1.59546160000862
3090 1.62737306253569
3100 1.45045519609634
3110 1.61890039436577
3120 1.40515039116817
3130 1.6948596713526
3140 1.42217030152496
3150 1.57928158875277
3160 1.28371548780364
3170 1.43891672018487
3180 1.57558666872661
3190 0.946047507219567
3200 1.37727642835985
3210 0.989080330370512
3220 1.49608394071694
3230 1.69427130903755
3240 1.63395558539903
3250 1.71000744511237
3260 1.49195910430491
3270 1.22319673828795
3280 1.58163224952397
3290 1.45528238011917
3300 1.13736963030817
3310 1.47266963644178
3320 1.48364771342624
3330 1.98794489000145
3340 1.4623524898874
3350 1.43673988234402
3360 1.62424792395929
3370 1.33886701656731
3380 1.65695549760957
3390 1.6773447936283
3400 1.38932088332844
3410 1.47215596757378
3420 1.34560048614921
3430 1.73923287801059
3440 1.46561256535028
3450 1.58518948866608
3460 1.5598424490717
3470 1.7295160728074
3480 1.67347284316954
3490 0.679171305366307
3500 1.75629746154651
3510 1.44501289547608
3520 1.46466924108945
3530 1.18642456698797
3540 1.41695073712732
3550 1.40336477106395
3560 1.74474552990288
3570 1.56393647386723
3580 1.73694166960001
3590 1.30601602473617
3600 1.54665921883155
3610 1.61058604138908
3620 1.26482136222024
3630 1.50259982276376
3640 1.49493387585949
3650 1.63421603232964
3660 1.27554731216638
3670 1.31974946837803
3680 1.41782702600756
3690 1.48882531686471
3700 1.37219318826298
3710 1.54342745874233
3720 1.71995663703607
3730 1.52401566625355
3740 0.966281546581191
3750 1.7262070703712
3760 1.49366966379563
3770 1.12831414958599
3780 1.18110079741414
3790 1.23764526768016
3800 1.74469241030728
3810 1.53415677022465
3820 1.56236168660894
3830 1.7707622359893
3840 1.74211498107767
3850 1.3926837204441
3860 1.73029474031944
3870 1.52637633408303
3880 1.62862519554463
3890 1.66566091441901
3900 1.70984245160771
3910 1.77919930949873
3920 1.46513713471686
3930 1.58749093126109
3940 1.37111425784255
3950 1.31551880395529
3960 1.61665919370446
3970 1.65192969759932
3980 1.27906461812446
3990 1.44984647589529
4000 1.28868121020636
4010 1.44821369711478
4020 1.45909602439397
4030 1.440476586431
4040 1.5850635130403
4050 1.61104999489663
4060 1.30805037934776
4070 1.61826817509736
4080 1.60543398445946
4090 1.53419068595689
4100 1.6498691837942
4110 1.65771916560631
4120 1.44438895427685
4130 1.50781350513408
4140 1.73547284927892
4150 1.60439896264998
4160 1.22063889400194
4170 1.4224455210224
4180 1.63328341633525
4190 1.29115773315713
4200 0.896790009401006
4210 1.22191019418137
4220 1.51062383621274
4230 1.53302702977338
4240 1.71190033276944
4250 1.05803743100956
4260 1.60133592177623
4270 1.59862906993128
4280 1.54057453664527
4290 1.22725216179791
4300 1.28223427770476
4310 1.53641803970178
4320 1.58206096827711
4330 1.5921968951675
4340 1.7443440870125
4350 1.53154218785017
4360 1.75099097557066
4370 0.320494302700382
4380 1.52677279922068
4390 1.42601070501798
4400 1.42881860177685
4410 1.59806070514171
4420 1.69998546017073
4430 1.6037533415103
4440 1.72747891208739
4450 1.24761363243845
4460 1.4575089727501
4470 1.73357454325893
4480 1.42403400226209
4490 1.53075572389837
4500 1.63597844733181
4510 1.21715426435627
4520 1.41293336351376
4530 1.17489344548264
4540 0.652670220026525
4550 1.41165160999836
4560 1.4302204313798
4570 0.739513161916595
4580 1.08727856299676
4590 1.19375082759286
4600 1.50376591682125
4610 1.66070768832225
4620 1.5206818009541
4630 1.73323207709055
4640 1.32388544598254
4650 1.54840818613109
4660 1.45467519609642
4670 1.63342189572542
4680 1.42276817216999
4690 1.51564333214894
4700 1.04422911112644
4710 1.7663227078251
4720 1.8547474801603
4730 1.06890128349153
4740 1.66975362776646
4750 1.56292340835302
4760 1.58466176472151
4770 1.6097265827798
4780 1.4731693471893
4790 1.51826378039611
4800 1.56788044966524
4810 1.67401747990077
4820 0.833350947875599
4830 1.42177269169228
4840 1.52249370072523
4850 1.37004876591046
4860 1.17852096234898
4870 1.77528213983848
4880 1.60859158570198
4890 1.62346442440758
4900 1.65664411565993
4910 1.66728243605358
4920 1.62429572522197
4930 1.47574809927739
4940 1.57535031194204
4950 1.56121814036085
4960 1.9190278329109
4970 1.60372135883808
4980 1.61010492289891
4990 1.45565114088788
5000 1.49185544189241
5010 1.40620852557138
5020 1.57808454588356
5030 1.63702419062176
5040 1.47911364396598
5050 1.48349356098398
5060 1.59239667720702
5070 1.82425247221144
5080 1.47075917726475
5090 1.23001165569555
5100 1.57623819495551
5110 1.64976934366515
5120 1.60490507395841
5130 1.60381693245565
5140 1.5931781573799
5150 1.57500134075313
5160 1.87152461707586
5170 1.64523556438765
5180 1.55344301227835
5190 1.37318386926888
5200 1.56296694311389
5210 1.68957239308331
5220 1.53244113400609
5230 1.7068737087695
5240 0.591522983672681
5250 1.60396551265742
5260 1.59955671373942
5270 1.51604948430871
5280 1.7843993916019
5290 1.55359049524574
5300 1.01517428015878
5310 1.64969463499576
5320 1.34242334655888
5330 1.26436941732023
5340 1.68758497352603
5350 1.27815555952493
5360 1.95676809756355
5370 1.54494296306923
5380 1.55440681943876
5390 1.65659066551002
5400 1.61004713044064
5410 1.65281155155841
5420 1.44773769256016
5430 1.55694023564455
5440 1.45631966372651
5450 1.29807992674566
5460 1.57220395599252
5470 1.50823712601539
5480 1.47898676108442
5490 1.12731002164207
5500 1.66552881128977
5510 1.64550948497088
5520 1.10043261547042
};
\addlegendentry{coef 3}
\addplot [semithick, color4]
table {%
0 7.22397745538067
10 8.71488972722742
20 6.11839968524004
30 7.7870635125762
40 7.86146082938906
50 0
60 6.99380467870796
70 4.40006678734358
80 9.98004080957459
90 8.33280892781401
100 8.33620323002887
110 3.93747752005346
120 6.91410890744352
130 6.26847261455405
140 8.58870220285474
150 7.03980838354202
160 9.02447536809493
170 8.52122520627224
180 8.94252343486341
190 8.10281359626659
200 8.39875077602995
210 8.45717320331201
220 9.32669607121312
230 8.1380117681656
240 7.54830573640189
250 8.91157760838684
260 7.88911992194204
270 7.41040304872269
280 8.31645997512576
290 8.40590432707253
300 8.45480145260618
310 7.74606634349339
320 8.88282217881173
330 7.99242535531298
340 6.92164505714627
350 8.80787888852969
360 6.49096912929263
370 6.05261285270964
380 7.64640628517174
390 8.49702736602364
400 8.6203519798512
410 8.16336668075281
420 5.52559747123309
430 8.53160619062331
440 8.40769736447198
450 7.39837585843423
460 9.04991039648506
470 8.03004665567272
480 9.1161714535801
490 8.83950138369177
500 8.19147954135438
510 7.94409382011682
520 8.68351920854007
530 8.4847781238233
540 8.28482837675082
550 8.22475524893522
560 7.9573585290229
570 8.70085851335443
580 8.42151964803345
590 8.64821497326833
600 8.5745386734367
610 8.41248011147432
620 8.34442402573425
630 8.24020997927879
640 8.9566092480508
650 8.03528698565994
660 9.02417805114525
670 8.8336770250108
680 8.74127953416776
690 9.24087762250826
700 7.72938731819152
710 8.83782327183618
720 9.14969881087069
730 8.42170311037915
740 8.91372738534177
750 8.88330750668587
760 9.01708183943001
770 8.79235042526042
780 8.07040991596182
790 8.1434139688003
800 8.18705189952979
810 8.31434630662779
820 9.25899178679519
830 8.66489732334184
840 7.47957514392072
850 8.76437585033192
860 7.59993587869904
870 9.16807178145234
880 8.54233086955162
890 8.6044057634855
900 8.39182994464376
910 9.38473039972513
920 8.92632321172719
930 8.85297430632468
940 8.36349296915415
950 8.22855133516179
960 8.51490721660256
970 8.64427659702429
980 8.35781688172105
990 8.50003988513716
1000 8.70766231622445
1010 7.98253296082766
1020 8.71872696234523
1030 8.75934495092751
1040 8.6074569515613
1050 8.1576049405553
1060 8.31156208787176
1070 8.31225142054202
1080 8.63901644446891
1090 8.77431099455093
1100 8.10581360895445
1110 8.69532438124393
1120 8.76305191289848
1130 9.30125981677746
1140 8.55619408192104
1150 8.70593806492364
1160 8.70671703229448
1170 8.70722880742129
1180 9.1201920981848
1190 8.45577977569665
1200 8.90318161196158
1210 8.65640610899153
1220 8.34546690920537
1230 9.03652167999559
1240 8.74674972913801
1250 8.91916304728658
1260 9.27814948246682
1270 8.80108798404176
1280 8.5835063170332
1290 8.35486605144076
1300 8.76907179750776
1310 8.57071547254453
1320 9.3625563847448
1330 7.49145254559805
1340 8.35441939400656
1350 8.9396643055124
1360 8.49558284446591
1370 6.93111706593833
1380 8.82994143573832
1390 9.03206745028279
1400 8.0848294007994
1410 8.7596902670008
1420 8.39738417028425
1430 8.90118311696826
1440 8.71465673749474
1450 8.83645915792104
1460 8.32694240370052
1470 7.48090897694595
1480 7.48582122625406
1490 7.69197516826734
1500 8.83287862583886
1510 8.67390083766082
1520 7.86378069818337
1530 9.22421226919463
1540 8.39147118252896
1550 8.78232426026634
1560 9.0902417981331
1570 8.60977145782126
1580 8.99092054938425
1590 9.04786645427894
1600 8.34329671852557
1610 8.91881326481693
1620 8.86916572971366
1630 8.81768143970602
1640 8.92043728415184
1650 9.38360688714588
1660 9.26189150292775
1670 8.46891371353355
1680 8.5428263018107
1690 8.80850629548325
1700 8.60942432300581
1710 8.66688640802167
1720 7.61904798275805
1730 9.28286781743347
1740 9.70137743682884
1750 9.09896068657268
1760 9.38773237408806
1770 8.84377771483551
1780 9.26571475996841
1790 8.65688107194989
1800 8.86292872919956
1810 8.9675843226199
1820 8.54832409129129
1830 8.53901462032491
1840 8.50287297647933
1850 9.83809305876618
1860 8.71077253107493
1870 8.72855779226395
1880 8.74154548386564
1890 7.46763208770089
1900 8.71236721906361
1910 9.44621150601453
1920 8.70496119024241
1930 9.12687160910511
1940 8.8899048028843
1950 9.18108025578488
1960 9.14811583807471
1970 9.27434078508775
1980 9.14254975942221
1990 8.55986480256842
2000 9.30968013410293
2010 8.36620205116823
2020 8.52192396770026
2030 7.74193884303945
2040 8.54116750209208
2050 8.50887266485251
2060 8.41208852771395
2070 8.54956909598373
2080 8.69550259113782
2090 8.8688261658157
2100 9.02875580635294
2110 8.83346685313014
2120 8.0701207030652
2130 8.52968908748526
2140 9.18526288138076
2150 9.04681841633915
2160 8.89907622076209
2170 9.37196448488706
2180 9.19014951178901
2190 9.06209161480416
2200 8.14109748502652
2210 8.91708482183397
2220 8.59925445013171
2230 9.0937554074338
2240 8.99857293189923
2250 8.56213087140944
2260 8.89898305995679
2270 9.09527900954972
2280 8.73396867240063
2290 8.20492207370676
2300 8.69408549654253
2310 7.65080485710484
2320 6.70869613745224
2330 8.90029179893518
2340 8.97317874021993
2350 9.46450382886346
2360 7.95580417572444
2370 8.59870408913272
2380 8.6567774488707
2390 9.16869825180122
2400 7.3806294168841
2410 8.35313339718697
2420 9.86257649692113
2430 8.67672155116809
2440 8.68830616050609
2450 8.4209010873622
2460 8.65741901247879
2470 9.88086544598897
2480 7.88393416911438
2490 7.84415546814175
2500 8.85369096884475
2510 8.9897373603144
2520 9.28523803398216
2530 7.56475807686791
2540 8.07913619584695
2550 8.62924388047439
2560 8.65025698776523
2570 9.7153886765503
2580 8.09695725654676
2590 8.61497993014438
2600 9.12816279086657
2610 9.98224861898768
2620 8.77959930645824
2630 9.34721536921175
2640 8.51436516343452
2650 9.94825318550275
2660 9.28752428556585
2670 7.49834887484349
2680 9.45708755625571
2690 8.2385330074655
2700 8.69233769200081
2710 9.881399141477
2720 9.55736002966708
2730 8.65006585595369
2740 8.44768953808421
2750 8.87812440164337
2760 7.45555324782874
2770 8.94812246084939
2780 7.54834035467667
2790 9.45015509103988
2800 8.69013272548251
2810 9.27222402580892
2820 9.16934025752536
2830 9.80631353502578
2840 8.72410881724128
2850 8.9020334511851
2860 8.33574597111655
2870 6.61813092026451
2880 8.37627018001234
2890 7.4359496075341
2900 8.32954830778812
2910 9.24557657971896
2920 8.87961433613951
2930 8.96768153291034
2940 9.32567366458044
2950 8.07134025929793
2960 9.11348417884879
2970 9.09993375830394
2980 8.20892070435026
2990 8.36297290321217
3000 9.56160676137061
3010 8.60700047850073
3020 9.36326286112177
3030 9.02380866846443
3040 10.2339581241917
3050 8.40961748441347
3060 9.63147648467469
3070 9.14211891694497
3080 7.73009762034512
3090 8.38717627242174
3100 9.06809206144298
3110 7.96349043738158
3120 8.54396431549468
3130 7.80845309018869
3140 9.19593048239294
3150 9.3142641917758
3160 9.0470508227958
3170 9.83371532521691
3180 7.82661072462771
3190 8.26698240053124
3200 9.88154591978007
3210 9.34085586995737
3220 8.15684058272736
3230 8.29065598696459
3240 9.55032838062744
3250 7.57656089111911
3260 6.88554216830803
3270 9.56340885827842
3280 8.08383008091989
3290 9.20177035706914
3300 9.00795658778092
3310 9.25948879770181
3320 9.96963352280212
3330 6.93907802282672
3340 8.91052115773591
3350 7.51936180923308
3360 7.43843558013241
3370 8.54699713737434
3380 7.7945470592318
3390 8.59500770097863
3400 8.0276380935073
3410 9.45805072174069
3420 6.92562423247685
3430 8.02868684590289
3440 7.5715506397038
3450 8.17311328958367
3460 9.82244775728822
3470 9.0879967757155
3480 8.40899627889441
3490 10.7125885104235
3500 7.90117146756386
3510 7.41072692650334
3520 9.1333633786038
3530 8.23669047612731
3540 7.16027253011418
3550 8.59438077401132
3560 9.152588829158
3570 8.09421046902945
3580 7.58556835736919
3590 8.43478471504048
3600 9.28092752632286
3610 9.71635990299123
3620 9.51574045342926
3630 9.01711871626043
3640 9.11784547766267
3650 9.43729620510457
3660 7.95637272596356
3670 7.94206838242223
3680 8.35719230747023
3690 8.59604493513569
3700 9.23642583676263
3710 9.59190263587317
3720 9.71409226983368
3730 7.61857096513647
3740 9.03837725585696
3750 8.71128291703043
3760 7.79472683718248
3770 10.1544307448604
3780 10.2511812501186
3790 9.83859128698635
3800 8.8662060802733
3810 7.66956618477419
3820 8.84954037291857
3830 8.76580602728924
3840 8.97637859995399
3850 9.03837889650044
3860 8.33908340671616
3870 8.70545706908279
3880 8.12946835838683
3890 8.94872397304165
3900 9.505133122619
3910 9.51474326094607
3920 10.205706646048
3930 8.84616208037674
3940 11.3879200308068
3950 8.70131184636883
3960 9.62108819304119
3970 8.96347566590172
3980 8.04772016786329
3990 8.80967832537399
4000 8.94759176117934
4010 9.50914157177128
4020 8.61613145765022
4030 9.79795758927619
4040 7.23644936224691
4050 8.4174882796934
4060 9.26144112302447
4070 9.14270336019115
4080 9.9381017885529
4090 7.82545573857241
4100 8.8320399125086
4110 8.88275605229703
4120 9.81643190597861
4130 9.59776464300007
4140 7.49790075456141
4150 9.37871603549685
4160 9.44741588339819
4170 9.37378889003398
4180 10.4798214867932
4190 9.26138775805962
4200 8.67145838415326
4210 9.31787889358116
4220 8.93161089333028
4230 9.57306476272077
4240 7.68271919814603
4250 5.53571541807108
4260 9.09525060066279
4270 9.44469568788632
4280 9.36616047192476
4290 9.28468655456154
4300 8.11563065659548
4310 8.11097247451585
4320 7.71020396202517
4330 9.76664742898501
4340 8.94138459434123
4350 7.72877767983456
4360 9.86652323204504
4370 10.8139917933078
4380 9.03181766953209
4390 8.84595554746666
4400 9.16755410010586
4410 9.17473828123428
4420 8.66525776654973
4430 9.66129719730422
4440 8.11872196319491
4450 10.3124523363798
4460 9.4639932673679
4470 9.02449745525208
4480 9.08612915180312
4490 7.9991535025742
4500 9.16093818858356
4510 9.95890468781735
4520 10.4513749733985
4530 8.55240406022673
4540 9.69516277238182
4550 11.7342619318717
4560 8.59039490839471
4570 9.56383589972192
4580 7.11640742832993
4590 9.31391169372736
4600 9.69346591960808
4610 9.91513131371523
4620 10.5271778776211
4630 9.3337531856435
4640 10.2097136864918
4650 8.54915354316807
4660 9.73174829249162
4670 9.25645629877602
4680 8.06552936512495
4690 9.08127353405
4700 9.75897585810501
4710 8.83113639348773
4720 9.14244436255591
4730 7.20128182109378
4740 9.33570801926774
4750 9.11014269350076
4760 8.30029979280775
4770 8.60551793686992
4780 7.15762744549758
4790 8.85868283892801
4800 9.71164404621431
4810 8.51503607674884
4820 9.35367639911042
4830 9.96527822430442
4840 7.35004476411504
4850 10.5280731692264
4860 10.0885144262184
4870 9.48563297377262
4880 8.8105456455235
4890 9.13223147008936
4900 8.75316049916821
4910 9.3846818820645
4920 9.20006819184866
4930 9.58978046774575
4940 9.27259645722107
4950 9.88232508997307
4960 8.90510123394526
4970 8.69055378596886
4980 9.09367310428602
4990 9.96718300298532
5000 9.71322017768951
5010 10.1348785869411
5020 9.87089209110029
5030 9.93508539442512
5040 9.37438651454095
5050 10.03869203213
5060 9.92246398169855
5070 9.72774713328679
5080 8.55946456567757
5090 10.9393810542599
5100 8.85420986697784
5110 9.25008262698219
5120 8.82768053478419
5130 8.55071042460626
5140 9.71972952741784
5150 8.17737952613411
5160 7.22115129730003
5170 9.05539614401323
5180 9.03712644684978
5190 8.5426491371209
5200 10.0723784587634
5210 9.33500846575934
5220 9.30904842794677
5230 8.38586288138724
5240 6.42388196118917
5250 9.52354988321169
5260 9.18429861848792
5270 7.02958170517555
5280 9.91450824720011
5290 8.13338735897672
5300 9.40230313566516
5310 7.88658423572639
5320 8.08915858015144
5330 8.95438668500335
5340 9.37629147595904
5350 10.554760026224
5360 7.17101647796808
5370 9.80719259521947
5380 9.48707629370915
5390 8.87139319833183
5400 7.00463555060355
5410 8.75096561559425
5420 9.5362831795711
5430 9.85820438012616
5440 8.35987290523208
5450 9.78148831330235
5460 10.0012763669178
5470 8.62694840250136
5480 10.0107557829443
5490 9.56795498878332
5500 8.18597506988147
5510 10.1983609058669
5520 8.39443973593445
};
\addlegendentry{coef 4}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/consecutive_line_distances.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Loss distance of consecutive lines},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ymin=0.000141032671545209, ymax=0.472609638274538,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.103928599037313
10 0.0977875101065969
20 0.0889342326446646
30 0.123013747006928
40 0.0282683809480461
50 0.0657122853200491
60 0.1076160511155
70 0.0603389361392501
80 0.0717725780426982
90 0.160753907355516
100 0.326788669810333
110 0.0467922365851993
120 0.160463896077224
130 0.225091229398953
140 0.0238686101631787
150 0.175340856078543
160 0.185640680769106
170 0.156655050751954
180 0.100904364455412
190 0.0206814154565884
200 0.0359184806343145
210 0.010424795731667
220 0.0530311252796862
230 0.142512618045422
240 0.0765546358770407
250 0.100016071182096
260 0.197147480289626
270 0.0371730716525766
280 0.215625706257793
290 0.0593469581693451
300 0.0873667633487558
310 0.0496664417582358
320 0.0297836064511104
330 0.0629525804376156
340 0.0805261611222623
350 0.00276485339157418
360 0.028875922974158
370 0.0236638262871153
380 0.0170559536081476
390 0.176515415931262
400 0.06013927583977
410 0.0235983321205238
420 0.0651978337849215
430 0.0116131265977664
440 0.0149868737942955
450 0.0960918893717407
460 0.0641078010529536
470 0.010559112817603
480 0.00739545927020591
490 0.0452660670745266
500 0.0574542920626648
510 0.0252957611099312
520 0.0225926424611199
530 0.120771813197721
540 0.0180330042102388
550 0.0536791018349117
560 0.0569898005927334
570 0.00333767734053423
580 0.0113934115363485
590 0.0463874122632068
600 0.032066217200321
610 0.0590936206718157
620 0.0418557110112302
630 0.0791789504265815
640 0.0533771342975502
650 0.033356466008547
660 0.033069156500494
670 0.0290045756988251
680 0.00941569669661686
690 0.0170150372899474
700 0.0406466845856892
710 0.0056462300299794
720 0.0425692324591428
730 0.0334938392218738
740 0.131280545299046
750 0.0355804034580613
760 0.0342747441794962
770 0.0609782142307533
780 0.0067364951266752
790 0.0865917276596123
800 0.0441623228255594
810 0.00271691041638533
820 0.027481171904524
830 0.0059638749250984
840 0.0748643627747507
850 0.0214104870148913
860 0.166287506150715
870 0.00640347297271275
880 0.0870590240472675
890 0.00418660770935003
900 0.0138738906609294
910 0.0220279893979161
920 0.0116642680130151
930 0.0216870736895003
940 0.0121165693839086
950 0.0297240090393688
960 0.0581380904416502
970 0.0135464868589578
980 0.0230569613233498
990 0.00337140174475207
1000 0.0161229818249367
1010 0.0490923750686778
1020 0.00698033152426583
1030 0.00177075289187369
1040 0.0249552396870651
1050 0.0491852520858465
1060 0.0238833960579369
1070 0.0537473201195698
1080 0.0861469434929234
1090 0.0287758517109641
1100 0.0185457780753682
1110 0.0272030216673975
1120 0.00102915549693397
1130 0.0682760412982442
1140 0.0139425859002628
1150 0.0259695929170882
1160 0.0184279257292946
1170 0.0726484572432217
1180 0.0153652753452382
1190 0.0964403368210056
1200 0.0214956532859777
1210 0.0139170805997071
1220 0.0408742467193438
1230 0.0278832866518738
1240 0.0523387563824109
1250 0.00338404515055772
1260 0.0242312362108571
1270 0.0115994716025835
1280 0.0455429453459187
1290 0.0149231818452133
1300 0.0213641637874427
1310 0.0184690647320364
1320 0.0593115636109527
1330 0.0738885288959173
1340 0.0190065959645893
1350 0.0124943119520478
1360 0.0255796860769112
1370 0.0069836030428667
1380 0.0202677173164036
1390 0.0084391699429599
1400 0.0820805683682993
1410 0.00151441849476758
1420 0.0759885652785949
1430 0.037544236964885
1440 0.0024980688040733
1450 0.0579361971570649
1460 0.00335372320576452
1470 0.0106569128944988
1480 0.0237641829439222
1490 0.00771605389519971
1500 0.00111466027106933
1510 0.00502268768157067
1520 0.005141290863314
1530 0.0135223980967027
1540 0.0377134011753958
1550 0.0341801688859352
1560 0.00515334054856991
1570 0.0115226329246068
1580 0.0349184156725303
1590 0.00628460942784299
1600 0.0427787463001493
1610 0.00551125299780487
1620 0.0443681619705745
1630 0.0255324302283192
1640 0.0292580421841315
1650 0.0366319802944127
1660 0.0125616460710216
1670 0.0123725289686586
1680 0.00551901980284559
1690 0.00528655511014692
1700 0.0337925702583097
1710 0.0171874180689314
1720 0.00796802925434951
1730 0.0083854775779205
1740 0.0044498133374735
1750 0.0586899143431335
1760 0.012087350168802
1770 0.0154885921821591
1780 0.0218943518806911
1790 0.0190498903102055
1800 0.0163474280056332
1810 0.053331355459356
1820 0.016001991085345
1830 0.00458837346864152
1840 0.0267186264444699
1850 0.0348657630724006
1860 0.00197886180101446
1870 0.0345035085391235
1880 0.00554927107619781
1890 0.0194090065939431
1900 0.0302596296228192
1910 0.00606417148514434
1920 0.00801096924828954
1930 0.0195902400857283
1940 0.0123183257189005
1950 0.00834418902515036
1960 0.00413596966440857
1970 0.0295487669258298
1980 0.00539972734530008
1990 0.0111995024468055
2000 0.0266886308241392
2010 0.00785899904474707
2020 0.00489200798017043
2030 0.00897424328701487
2040 0.0055746926240296
2050 0.00155036120508997
2060 0.012462375006835
2070 0.00558355296949681
2080 0.00613604767125341
2090 0.0114146613225158
2100 0.0051083916494602
2110 0.0180008576551859
2120 0.0013843292283506
2130 0.0122516200337983
2140 0.0198229740457614
2150 0.0413854845085762
2160 0.0225602922485745
2170 0.00863235888056033
2180 0.00815542773834395
2190 0.0179108626636892
2200 0.0165549869917428
2210 0.00226981079743504
2220 0.00399922622143592
2230 0.00830692396006316
2240 0.0234795521409244
2250 0.00195388444172248
2260 0.00687416798782017
2270 0.00880874869465911
2280 0.0406803903343083
2290 0.0132403162269671
2300 0.00738053847131755
2310 0.00204406623815737
2320 0.00785176011124729
2330 0.00825824213746338
2340 0.00687451076064446
2350 0.00344852617811615
2360 0.00311412585590049
2370 0.00765102159995948
2380 0.006673175756618
2390 0.00436783693823276
2400 0.0163406302006091
2410 0.0340900822744944
2420 0.0251387837962574
2430 0.0119028781117653
2440 0.00715169065354613
2450 0.0143617150160054
2460 0.00695708138354848
2470 0.0113728794434937
2480 0.00899920308037862
2490 0.0132328073049377
2500 0.00964285735553724
2510 0.014926370432118
2520 0.0334563025527952
2530 0.0361053551667826
2540 0.000649513209594771
2550 0.0238977144986933
2560 0.00946417965141927
2570 0.0080978958962544
2580 0.0106106930230323
2590 0.00527095999316141
2600 0.00972359548602089
2610 0.0199224991870726
2620 0.00422342936482715
2630 0.00787179585596377
2640 0.00815578372687857
2650 0.0172005497422285
2660 0.0236275951143963
2670 0.0417190642164746
2680 0.00116980002911827
2690 0.0105067928112181
2700 0.00158628214358899
2710 0.00203831037880333
2720 0.025538466466542
2730 0.0112446277860818
2740 0.0138121653819532
2750 0.00468748356704018
2760 0.00946990062911673
2770 0.00214296846864452
2780 0.00322693785172852
2790 0.0011625532485031
2800 0.00350830743453458
2810 0.00542622648558385
2820 0.00330273439997299
2830 0.0132190066425861
2840 0.0014605631509022
2850 0.00168801264206419
2860 0.01182429294615
2870 0.0112068402466667
2880 0.00241630713426349
2890 0.00273789674718977
2900 0.00386342567009717
2910 0.00579042854337917
2920 0.00829956139684665
2930 0.0086476905341026
2940 0.00161995389983469
2950 0.00278619055056817
2960 0.00188565720568194
2970 0.00691108460347248
2980 0.0217238038016735
2990 0.00272564092387964
3000 0.00611971905925552
3010 0.0203783826192331
3020 0.0121882022530991
3030 0.00238008986002964
3040 0.00319048641894629
3050 0.00330257526853815
3060 0.000502238397197435
3070 0.00342797517180975
3080 0.00970954992027481
3090 0.00152616508775405
3100 0.0132872805283888
3110 0.00218317433972281
3120 0.00143306894272962
3130 0.00946851563296755
3140 0.00743766183692281
3150 0.0189087377362153
3160 0.00463364666299761
3170 0.00382544808277872
3180 0.00316626229910513
3190 0.00795955218189273
3200 0.000239339979623394
3210 0.00241322562607613
3220 0.00804976227976252
3230 0.0105167354833284
3240 0.00840228232228665
3250 0.00534457824177555
3260 0.00358552797621355
3270 0.00964860592503931
3280 0.0101128663247501
3290 0.00734716990939233
3300 0.00974774959304382
3310 0.00131947697484067
3320 0.00249917487486553
3330 0.00583325574548008
3340 0.0097401949257339
3350 0.0021600521096588
3360 0.022899963850348
3370 0.00263425070365289
3380 0.00823348817997494
3390 0.00218099021794577
3400 0.00314229913332005
3410 0.000399195793956242
3420 0.00483770487379045
3430 0.00310365690427095
3440 0.00729408474869148
3450 0.00461960260707123
3460 0.00392360160814026
3470 0.00319596561254447
3480 0.00326089162156579
3490 0.00549071810652867
3500 0.00223480146669396
3510 0.00726805806237601
3520 0.0047306043992227
3530 0.0139577730043664
3540 0.0166719365084775
3550 0.00104924217266159
3560 0.00260033112499294
3570 0.00667847428475795
3580 0.00713745322615285
3590 0.00165461875029288
3600 0.00582796827464546
3610 0.00753816403580115
3620 0.0096465207364588
3630 0.00394431631665469
3640 0.00217003762918939
3650 0.00498300244416947
3660 0.00333375240490242
3670 0.00144728767979561
3680 0.000463588283290784
3690 0.00243168120489038
3700 0.000907882222209497
3710 0.000602080462059448
3720 0.00516790330850287
3730 0.00360890766039566
3740 0.0152260660811265
3750 0.00296542611078654
3760 0.00222999024316485
3770 0.004241045114486
3780 0.00532533767694695
3790 0.00582893853911141
3800 0.00257889489379926
3810 0.00291291590928434
3820 0.00635973870751189
3830 0.00189525972008082
3840 0.00265979074525094
3850 0.000315802674962894
3860 0.00158188576924655
3870 0.00384137067663051
3880 0.00157690485067058
3890 0.00263189475521015
3900 0.00163104525600392
3910 0.00195002874104969
3920 0.00160054770414134
3930 0.00254595037564171
3940 0.00184848304794628
3950 0.00183796977515177
3960 0.00472174686704912
3970 0.00225061359151148
3980 0.0014516783083344
3990 0.00550455220940063
4000 0.00370695899020054
4010 0.00342493788944953
4020 0.000368418006039349
4030 0.00101643485158192
4040 0.00368429727283791
4050 0.00124279222874783
4060 0.00706094062897302
4070 0.00197318220493582
4080 0.000452662863104422
4090 0.00675702396870838
4100 0.00659055438064034
4110 0.00170460097265163
4120 0.00171804812556645
4130 0.00136931471356479
4140 0.00745395481135242
4150 0.000880186804753399
4160 0.00116003979530765
4170 0.00388491234841484
4180 0.0030813871171328
4190 0.00312686233345461
4200 0.0103829629391643
4210 0.000830794371191539
4220 0.00320286669038345
4230 0.00368907695289283
4240 0.00296691577646034
4250 0.00531376203819081
4260 0.00252284921845223
4270 0.0060008483950196
4280 0.00196084050048231
4290 0.000687518194031383
4300 0.00114763263180039
4310 0.00137386174878255
4320 0.00789910334095665
4330 0.00595295536712858
4340 0.00485951120844427
4350 0.00549763751660922
4360 0.00381037248740456
4370 0.00431871020939584
4380 0.00340318398431289
4390 0.00118281164219669
4400 0.00359463540237013
4410 0.00675167140575409
4420 0.00227540434869028
4430 0.000322892052604921
4440 0.00379037588837121
4450 0.00445801257366639
4460 0.000324777797313234
4470 0.00166700970812313
4480 0.00101269493368892
4490 0.00176379919310984
4500 0.000687530476045277
4510 0.00336499484623527
4520 0.0137525864436756
4530 0.0122568308546514
4540 0.00170468854985976
4550 0.0023795867087628
4560 0.00555642900656047
4570 0.0131648442939176
4580 0.0158486388476898
4590 0.00249152770857471
4600 0.00845848528081699
4610 0.00157818220321891
4620 0.00786887255604707
4630 0.00144739508893829
4640 0.00609468263569583
4650 0.0034343885645181
4660 0.00131599011057399
4670 0.000526967922984222
4680 0.00576458814682748
4690 0.000445337638132842
4700 0.0036927797621764
4710 0.000382125687783556
4720 0.00504450343059257
4730 0.0126547794963086
4740 0.00252848488590029
4750 0.00135470326442575
4760 0.00217987326864913
4770 0.00116184911522159
4780 0.0038891145230438
4790 0.00303963758534339
4800 0.00097100054927827
4810 0.00241820599792004
4820 0.00652672509612896
4830 0.00277655596581019
4840 0.00437299902956946
4850 0.00340809166710695
4860 0.00156722379940901
4870 0.00548398242997842
4880 0.000243581579502312
4890 0.00287018630637234
4900 0.000877146446666135
4910 0.000203964843464611
4920 0.000763812703559368
4930 0.00291581357169582
4940 0.00124601403888651
4950 0.00497612359424454
4960 0.00151974235300477
4970 0.000221732553713738
4980 0.00159231840126962
4990 0.000913574501839857
5000 0.00194096636774905
5010 0.000895826184418235
5020 0.00112019977209825
5030 0.00296672656445287
5040 0.000991128473608627
5050 0.00086981453259165
5060 0.00757158232825223
5070 0.0127780050432136
5080 0.00263276169392418
5090 0.00209895690300056
5100 0.000600227898036373
5110 0.000915859532219478
5120 0.000841015279754727
5130 0.00113866569700442
5140 0.00106025386674179
5150 0.00827606948162802
5160 0.00205421281751189
5170 0.00114404211417303
5180 0.000835544101195288
5190 0.00219183392502294
5200 0.00387846148521011
5210 0.0018231679133948
5220 0.00352303708907941
5230 0.00497266488898294
5240 0.00950273207217302
5250 0.00367678223359215
5260 0.000981659362769111
5270 0.00193186893528687
5280 0.00628353996274658
5290 0.00297166242797688
5300 0.0160527067940948
5310 0.00163662085483579
5320 0.000864070171074857
5330 0.00200676164736848
5340 0.00133360932901342
5350 0.00288534591349382
5360 0.00334591377477888
5370 0.00862246369262906
5380 0.000751642007933679
5390 0.00104740390905086
5400 0.00318249657428825
5410 0.00166006324615848
5420 0.00145433089839131
5430 0.000307974220370546
5440 0.00214528980878942
5450 0.00325534636123036
5460 0.00201145061547571
5470 0.000565926556849273
5480 0.00103729189214588
5490 0.00176999015063142
5500 0.00111295412704706
5510 0.00117011357519055
5520 0.0194831258167818
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/distance_matrix.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=0.589788390019324,
point meta min=0,
tick align=outside,
title={Distance Matrix},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=552.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=552.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=552.5, ymin=552.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom0_mobilenet_result/statistics_plots/distance_matrix-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/distance_matrix_after_line50.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=0.589788390019324,
point meta min=0,
tick align=outside,
title={Distance Matrix after line 50 },
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=500,
xtick pos=both,
xtick style={color=black},
xtick={5,200,400},
xticklabels={50,2000,4000},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=500,
ytick pos=left,
ytick style={color=black},
ytick={5,200,400},
yticklabels={50,2000,4000}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=500, ymin=500, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom0_mobilenet_result/statistics_plots/distance_matrix_after_line50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/distance_matrix_first_50.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=0.55717556462689,
point meta min=0,
tick align=outside,
title={Distance Matrix first 50 lines},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=49.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=49.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=49.5, ymin=49.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom0_mobilenet_result/statistics_plots/distance_matrix_first_50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/mae_of_polynomial_fit_of_degree_1.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 1 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-0.00211808108773463, ymax=0.0597049731573118,
ytick style={color=black},
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.00144907254863475
10 0.00563845579612096
20 0.0430552243647738
30 0.0287026077485793
40 0.0134174019446917
50 0.0568948343279915
60 0.0215905865386686
70 0.0419433911958512
80 0.0355581008836533
90 0.0239852850572362
100 0.0270279208418995
110 0.047865629276113
120 0.0331335836020913
130 0.0313040355367646
140 0.0250318450009293
150 0.0279567768661381
160 0.0320575762569164
170 0.0216664162562665
180 0.0183784378914042
190 0.0231792992046067
200 0.0232227554864949
210 0.0191772324695116
220 0.018961123340378
230 0.0245138357166072
240 0.0251312074073974
250 0.0247057713319105
260 0.0231970492518188
270 0.0190563801229638
280 0.0196331376364882
290 0.0212677568530688
300 0.0189809669913991
310 0.0165247237748419
320 0.0150623380062852
330 0.0255166384436255
340 0.0255483357729005
350 0.0115195774926873
360 0.0278574417905279
370 0.0295892532553075
380 0.0183084001715631
390 0.0156931704357616
400 0.0139751653744184
410 0.0153624746146189
420 0.0357381066037817
430 0.0166098342889059
440 0.012055022405455
450 0.0230405748696576
460 0.0208664959171578
470 0.0191599222959924
480 0.0125340111110522
490 0.0117549737345271
500 0.0114148117375232
510 0.0128223416772434
520 0.0148994237442711
530 0.0104441223634099
540 0.0147765509891644
550 0.0181398017330212
560 0.0174882255075062
570 0.00743160776759159
580 0.0185425112995942
590 0.0103272262252419
600 0.0117608021449008
610 0.0144167679081233
620 0.0136347450143234
630 0.00829570179791267
640 0.0189988104443801
650 0.0138062357233049
660 0.00935113058143053
670 0.0109986891112838
680 0.00920311977959305
690 0.0125085337151161
700 0.0152666280509611
710 0.00494296866081427
720 0.0142663008076794
730 0.0149846150117692
740 0.0123020397900282
750 0.0102181268864793
760 0.0126353732955974
770 0.0109050791306845
780 0.0128125628191055
790 0.0127210782814337
800 0.0158160726352809
810 0.00786638346507882
820 0.0102976868268185
830 0.00972275567758888
840 0.0162912618287308
850 0.00871765608584888
860 0.0173534440854269
870 0.00873786108759585
880 0.00946933403458584
890 0.00643284516501315
900 0.0140878209052263
910 0.0101374381454662
920 0.00889085528705897
930 0.00711189604933101
940 0.0136434026817829
950 0.00834233771114274
960 0.0131730627781059
970 0.0118076421285935
980 0.0117158952336341
990 0.0094706905218886
1000 0.0118623330814714
1010 0.00980213689413576
1020 0.0101358758069519
1030 0.00682043905933586
1040 0.0087703523420826
1050 0.012242371789609
1060 0.014024355316107
1070 0.00995888168521711
1080 0.0121327441544123
1090 0.00924925936165704
1100 0.00753214905088406
1110 0.00851585364091897
1120 0.00698170757226907
1130 0.0115397330491941
1140 0.0114147734116144
1150 0.00761415665139317
1160 0.00730969631504566
1170 0.00659600216111376
1180 0.0105809818496426
1190 0.0101806413161146
1200 0.0071892470552836
1210 0.00844855510788961
1220 0.00883582416651076
1230 0.00753226067021502
1240 0.00845476097996388
1250 0.00749974296789519
1260 0.0109515772564787
1270 0.0098942236612719
1280 0.00592186598924613
1290 0.00889504632330298
1300 0.00808607406976996
1310 0.00949247261363249
1320 0.00843082265529535
1330 0.0178074709430328
1340 0.0100170561032617
1350 0.00696682502626213
1360 0.00937735728088344
1370 0.0103582688780034
1380 0.00715361039309276
1390 0.00784171976417545
1400 0.00935666109109798
1410 0.00895249568640644
1420 0.0115960533238427
1430 0.0126849966439573
1440 0.00827670137555147
1450 0.00937193183781906
1460 0.00734580368217241
1470 0.00904267862883258
1480 0.00833341090232052
1490 0.0103923588275509
1500 0.00627645511264032
1510 0.00982755311602154
1520 0.00945385781311059
1530 0.00972321628925844
1540 0.00670555187309578
1550 0.00956524331251673
1560 0.00566863938664329
1570 0.00976383860640305
1580 0.0104002248164731
1590 0.00775938890604747
1600 0.00703475641559059
1610 0.00830365661726748
1620 0.0088207554307704
1630 0.00964377799763029
1640 0.00932041905265416
1650 0.00787391809806038
1660 0.00555599521962712
1670 0.00980327872274278
1680 0.00352896912069525
1690 0.00609187502938353
1700 0.00768742166108508
1710 0.00512070840999676
1720 0.00938754783882383
1730 0.0100430141139171
1740 0.00581616917983456
1750 0.00768165663249098
1760 0.00734087834445572
1770 0.00750592781008561
1780 0.00608673487040102
1790 0.00503092534858191
1800 0.00431007163323448
1810 0.00662412435932601
1820 0.00629426361035437
1830 0.00700843306862624
1840 0.00884883113267087
1850 0.0120392469488542
1860 0.00522585336618441
1870 0.00626840203008347
1880 0.00515866768958643
1890 0.0136944870689384
1900 0.00721821822388885
1910 0.00697765813533596
1920 0.00641929869839318
1930 0.00724975411251854
1940 0.00395768108171014
1950 0.00588076424541877
1960 0.00568974805006319
1970 0.00751441985890277
1980 0.00627926107374654
1990 0.00561951743081133
2000 0.00810864073794272
2010 0.0076507747881316
2020 0.0051840702627187
2030 0.0076151519409532
2040 0.00575772615764972
2050 0.0056617681775695
2060 0.00995679325655955
2070 0.00765481212903049
2080 0.00491857445715215
2090 0.00498141894081766
2100 0.00877890816850997
2110 0.00570603989025319
2120 0.00638845888635929
2130 0.0059545789445102
2140 0.00635076987238857
2150 0.00783970580673361
2160 0.0049043954914232
2170 0.00476523962558306
2180 0.00375323913052025
2190 0.00382111559475201
2200 0.00555816416715967
2210 0.00578285874197266
2220 0.00532241524523496
2230 0.00391323957338551
2240 0.00665800651750338
2250 0.00378802709565147
2260 0.00800676112385379
2270 0.00479491952611125
2280 0.00521861650563117
2290 0.00574209567449189
2300 0.00466696972479949
2310 0.00586294852358345
2320 0.00530052946035118
2330 0.00300328461317706
2340 0.00416153815451934
2350 0.00414532068168708
2360 0.00684708973751117
2370 0.00432923469894757
2380 0.0035885368214483
2390 0.00277276248838842
2400 0.00672795391919009
2410 0.0085992469865437
2420 0.00731452885116673
2430 0.00471396389523119
2440 0.00332772973033488
2450 0.00453309390200694
2460 0.00398064597683526
2470 0.00617803720616446
2480 0.00877239085013793
2490 0.00417030449499155
2500 0.00565746931480571
2510 0.00462636078631147
2520 0.00366454662156504
2530 0.00935973688439952
2540 0.00471930787926854
2550 0.0057207258638412
2560 0.00565098725498711
2570 0.00479823784830151
2580 0.00452802153408736
2590 0.00487063535843019
2600 0.00340827150709125
2610 0.00470079828621139
2620 0.00332403531805415
2630 0.00392459719503283
2640 0.00475864380949691
2650 0.00576491381522376
2660 0.00418154061682835
2670 0.00866521708186988
2680 0.00351821144723947
2690 0.00402145772414371
2700 0.00323569895229622
2710 0.00415327092051861
2720 0.00752422471687546
2730 0.00489764695670698
2740 0.00424494705969753
2750 0.00392381104281889
2760 0.00951264876819203
2770 0.0044346361327996
2780 0.00343367103809255
2790 0.00383077322071779
2800 0.00420440008348788
2810 0.00521235353897792
2820 0.00464750003220289
2830 0.00468399280851119
2840 0.00504262264234119
2850 0.00394516995304594
2860 0.00355370885211453
2870 0.012097461944308
2880 0.00386254058007695
2890 0.00305919731006258
2900 0.00334307656719084
2910 0.00294651299193512
2920 0.00464183659881267
2930 0.00556336901604932
2940 0.00386909478914453
2950 0.00331953352555315
2960 0.00226945183166472
2970 0.00343853993974964
2980 0.0040651972152477
2990 0.0034303628912921
3000 0.00370233654018834
3010 0.00279640571176047
3020 0.00234727329046016
3030 0.00353149792227656
3040 0.00351172636770209
3050 0.00299133316587731
3060 0.00266981743178003
3070 0.00350402147618894
3080 0.00327473611713367
3090 0.00382254574739795
3100 0.00314553230416599
3110 0.00420335193645581
3120 0.00406316947061048
3130 0.00495818649620409
3140 0.00375214179650324
3150 0.00345291600275693
3160 0.00517761810862686
3170 0.00360714194682218
3180 0.00298405004329393
3190 0.0048013642397184
3200 0.00332411149363818
3210 0.00548361145828939
3220 0.00328991231080818
3230 0.0024754859174476
3240 0.00214544410387756
3250 0.00351517678534134
3260 0.00498756563767599
3270 0.00405763005900339
3280 0.00427471081026304
3290 0.00335971394095439
3300 0.00605676755611498
3310 0.00347389598871389
3320 0.00232957747681798
3330 0.0030453039066454
3340 0.00409892941945234
3350 0.00445231304946371
3360 0.00581169463890559
3370 0.00398501210444497
3380 0.00327423715455457
3390 0.00252759573268882
3400 0.00415375829378256
3410 0.0026653855853383
3420 0.00516713538671272
3430 0.0030388884730947
3440 0.00419014759553527
3450 0.00394231478837071
3460 0.00186846327142385
3470 0.00133676767399387
3480 0.00337348925137604
3490 0.0056477337033196
3500 0.00316081080568522
3510 0.00469991137206605
3520 0.00346329506268963
3530 0.00596898850413688
3540 0.00561732583338409
3550 0.00481531598173443
3560 0.0024289142827858
3570 0.0031909709251034
3580 0.00334542640754033
3590 0.00398751151617126
3600 0.00267493371293846
3610 0.00293416106184066
3620 0.00403631411186118
3630 0.00342483377040949
3640 0.00232471406672105
3650 0.00181478139649531
3660 0.00485011326860822
3670 0.00309626296161108
3680 0.0034614610500932
3690 0.0033625311415533
3700 0.00284278100184554
3710 0.00205098393188319
3720 0.00166751857764235
3730 0.00325389793461341
3740 0.00560441705248339
3750 0.00224547907274291
3760 0.00373614454631887
3770 0.00389571977120462
3780 0.0036148260533181
3790 0.0042468581808144
3800 0.00231837675915679
3810 0.00269771668217094
3820 0.00267819882187154
3830 0.00195328285251592
3840 0.00180225549622368
3850 0.00275185806270931
3860 0.0022846923204129
3870 0.00237859218338838
3880 0.00193264886681841
3890 0.00154141554971879
3900 0.00228400450298223
3910 0.00283649670367659
3920 0.00205119332917358
3930 0.00192546419475699
3940 0.00366848104358028
3950 0.00279540027741561
3960 0.00142030098361179
3970 0.00171728438550583
3980 0.0039904164994507
3990 0.0027626164054298
4000 0.00385754497780267
4010 0.00248489919536125
4020 0.00259259507919584
4030 0.00270140183062398
4040 0.00277803861879996
4050 0.00164105123701938
4060 0.00294809961042792
4070 0.00170327870356062
4080 0.00139863375794201
4090 0.00389494678753189
4100 0.00182979975839525
4110 0.00172377421776112
4120 0.00276261469788096
4130 0.00164256700957926
4140 0.0035160226181438
4150 0.00147389430491593
4160 0.00307980000047181
4170 0.00274983349771889
4180 0.00241523682076682
4190 0.00340472182552263
4200 0.00658067086560536
4210 0.00279700585550934
4220 0.0020739123535115
4230 0.00179837590899747
4240 0.00210753384955811
4250 0.00657846466069051
4260 0.00145698450300833
4270 0.00188052736827156
4280 0.00166694423555417
4290 0.00273849464444155
4300 0.00398199460025898
4310 0.00241226050284021
4320 0.00498853263765276
4330 0.00271480550385198
4340 0.000977573351141403
4350 0.00320662037273031
4360 0.00276573979136612
4370 0.00579975192860271
4380 0.00151314019438036
4390 0.00275319075362647
4400 0.00213803750878912
4410 0.00169719986173968
4420 0.0013265263843479
4430 0.00171646970381571
4440 0.00191164258266125
4450 0.00239608989044335
4460 0.0017610091124606
4470 0.00238537465782423
4480 0.00195382713022713
4490 0.00244917602649945
4500 0.00136401202611534
4510 0.0064699943286882
4520 0.00502529148803418
4530 0.00353928050492414
4540 0.00577532042285829
4550 0.00429523709137482
4560 0.00365110186949765
4570 0.00643875099968446
4580 0.00660728353820237
4590 0.0037993273495569
4600 0.00227780821369449
4610 0.00102138295060849
4620 0.00173935883867698
4630 0.00154972906088645
4640 0.00332056746344732
4650 0.00255843108405311
4660 0.00246192028288908
4670 0.00162863388568713
4680 0.00308160323697658
4690 0.00200885737886576
4700 0.0028604728112134
4710 0.00186643165145968
4720 0.00132843750055555
4730 0.0062785890797484
4740 0.00157448985511755
4750 0.00183920632915355
4760 0.0028429234691829
4770 0.00233340742539322
4780 0.00350626889913956
4790 0.00220512102643265
4800 0.00176930976860459
4810 0.00144291890665399
4820 0.00501548456992053
4830 0.00225446896645636
4840 0.00315120186875995
4850 0.00282876280335388
4860 0.00332132184143403
4870 0.00069205774158566
4880 0.00130963461480953
4890 0.00193356985531499
4900 0.00118329759441337
4910 0.000950541141879451
4920 0.00156236071392311
4930 0.00163258312522422
4940 0.00138471697214249
4950 0.00184806129914401
4960 0.0015060435772097
4970 0.00121762859223999
4980 0.00122283243103356
4990 0.0018287844618671
5000 0.00208223376841447
5010 0.0016001152200054
5020 0.00194487485535942
5030 0.00091681181303894
5040 0.00168932034472604
5050 0.00144100765664454
5060 0.0028901247466297
5070 0.00111369531309655
5080 0.0017327905465218
5090 0.00181972793391287
5100 0.00151120460483649
5110 0.0013508916916487
5120 0.00129952241965002
5130 0.00186699483098406
5140 0.00169778255575167
5150 0.00210848938727157
5160 0.00235394343448635
5170 0.00118256734935459
5180 0.00207938224551012
5190 0.00238286985916111
5200 0.00110840954638716
5210 0.00100420175722104
5220 0.00218859121485205
5230 0.00283049057338302
5240 0.00757702794651693
5250 0.00100992848581453
5260 0.00158754904655754
5270 0.00329325753938806
5280 0.00128452753301278
5290 0.00228738248706697
5300 0.00496149875565185
5310 0.00133525678657252
5320 0.00277607015706386
5330 0.00374835849929605
5340 0.00124238539999095
5350 0.00226199513304845
5360 0.00228281500906437
5370 0.00129811106817535
5380 0.00112818844048961
5390 0.00166242027374478
5400 0.00248904551248689
5410 0.0014714447049821
5420 0.0015709847113397
5430 0.00115084846022464
5440 0.00245248846824115
5450 0.00272960835102981
5460 0.00131891042539855
5470 0.00200362386652424
5480 0.00177311391546774
5490 0.00243737099888413
5500 0.00134705238845979
5510 0.00174437345313425
5520 0.00336518618103054
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/mae_of_polynomial_fit_of_degree_2.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 2 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-0.000118060275077501, ymax=0.00287468580462651,
ytick style={color=black},
ytick={-0.0005,0,0.0005,0.001,0.0015,0.002,0.0025,0.003}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.000601180295877295
10 0.000337980555619452
20 0.000356944007787701
30 0.000650017071171725
40 0.00120516802914447
50 0.00146958177114399
60 0.00029582204529342
70 0.00135691209989175
80 0.00273865189191269
90 0.00102545965782167
100 0.00179548685920363
110 0.00121424128610049
120 0.00138778728947
130 0.00100064806525027
140 0.00128271049297943
150 0.000199365496477497
160 0.00239466905662797
170 0.00127252731046879
180 0.000458957062065848
190 0.00102865590785196
200 0.000636557083778153
210 0.000470833241711926
220 0.00116652397200004
230 0.00104824759488069
240 0.000576078569089122
250 0.000105775585609313
260 0.00116282734301816
270 0.000498042041303055
280 0.000580404758246235
290 0.00170642133683245
300 0.000451926018594389
310 0.000127304623253097
320 0.00043997680843953
330 0.00051873392436516
340 0.00046726186737509
350 0.00010507619849496
360 0.000489643834922834
370 0.00055939172621791
380 0.000991235179727167
390 0.000137839353740712
400 0.00012139691428034
410 0.000117891150980987
420 0.00106141987112466
430 0.000464171756963028
440 7.28506196011483e-05
450 0.000537263239968944
460 0.000161690485285444
470 0.000180148984404062
480 0.00014980628011872
490 4.62104564734872e-05
500 8.05623716688849e-05
510 0.00011163771575061
520 4.08665564963675e-05
530 0.000206592460376337
540 0.000102906093619381
550 0.000111177820557486
560 0.000104611046931259
570 0.000137190914303776
580 0.000421479717845403
590 4.96772696637027e-05
600 0.000233512043625601
610 5.06297475830818e-05
620 0.000181648592094238
630 0.000117953412243132
640 0.000110076806704283
650 0.000591192147366121
660 4.79511693084989e-05
670 3.40105160671263e-05
680 6.10884385857412e-05
690 0.000300675975969262
700 0.000275426369486842
710 5.05211256870452e-05
720 9.21692913716292e-05
730 7.85477810493533e-05
740 4.79331288071676e-05
750 0.000168366211916884
760 0.000164459597168007
770 2.39628726835316e-05
780 0.000127569304732176
790 8.10798610257281e-05
800 0.000239151089625501
810 6.65250219862317e-05
820 0.000109577754829845
830 0.000129753880143114
840 0.000181001073193387
850 2.08903086336665e-05
860 0.000396189958881537
870 0.000102803795986412
880 0.000156056598577025
890 3.87607247658768e-05
900 8.13859648890681e-05
910 8.47157500790641e-05
920 0.000138800882989509
930 1.79736376363175e-05
940 0.000194277680579469
950 7.11419193967385e-05
960 0.000125707976754683
970 0.000113213639740095
980 0.000126962874546099
990 0.000266713878414322
1000 0.00017436143734966
1010 0.000184883983898028
1020 0.000174321605211698
1030 8.79004475713495e-05
1040 0.000159232710976605
1050 0.000252281895260486
1060 0.000200722086008757
1070 9.35428119955545e-05
1080 0.000101284357282273
1090 0.000198905754786972
1100 0.000113130041492766
1110 0.000155574797349587
1120 0.000190418344838208
1130 0.000144465310784134
1140 0.000258316569105453
1150 2.52847369816648e-05
1160 5.33338018995159e-05
1170 0.00012080279752923
1180 0.000132469137164733
1190 4.32432269138047e-05
1200 3.67845195561388e-05
1210 5.59452363679612e-05
1220 6.76702078274285e-05
1230 4.46278044245055e-05
1240 4.28720722035293e-05
1250 5.58210266704967e-05
1260 0.000320401926703125
1270 0.000204642442593074
1280 0.0001078206107286
1290 8.17455559683815e-05
1300 0.000255266654854527
1310 6.71037721228066e-05
1320 0.000181109070142655
1330 0.000532485387827025
1340 0.000440242344717429
1350 5.78054597925641e-05
1360 0.000297995661383635
1370 0.000429974870431205
1380 9.29353138539256e-05
1390 0.000100066554248033
1400 9.98576893237e-05
1410 0.000266846141183381
1420 0.00025331498175842
1430 0.000152538502060045
1440 4.61235015063626e-05
1450 0.000236381055034263
1460 0.000132983908249054
1470 0.00036409854385703
1480 0.000246646875931909
1490 0.000137319547237551
1500 0.000104782264533388
1510 0.000305401600135887
1520 0.000109861794326542
1530 0.000261338133014541
1540 0.00019165085284148
1550 0.000198134336315918
1560 9.05288940044724e-05
1570 0.000408363307965743
1580 0.000248401749859677
1590 0.000267767584571338
1600 0.000264335829081441
1610 0.000133406633912532
1620 0.00023658490470366
1630 0.000171005749872872
1640 0.000248508005043298
1650 0.00015778723891792
1660 0.000211444408182051
1670 0.000213425857124062
1680 4.10362480588537e-05
1690 0.00016158339966327
1700 0.000261667085700855
1710 0.000143945846628498
1720 0.000170044701233654
1730 0.000534621831828158
1740 0.000242554428825705
1750 0.000210228504149103
1760 0.000269340364285843
1770 0.000206890954939794
1780 0.000512503408507396
1790 4.98661937462843e-05
1800 0.000238127888537902
1810 0.000267280500172183
1820 0.000434155737179846
1830 0.000152734556687495
1840 0.000287752757410423
1850 0.000592378687949045
1860 2.61569366065629e-05
1870 7.67481049771649e-05
1880 0.000372533469135557
1890 0.000609506468416257
1900 0.000502262242290488
1910 0.000293423559234653
1920 0.000253620801380734
1930 0.000182776562798151
1940 4.56810435275982e-05
1950 0.000203888299417148
1960 0.000144432022005199
1970 0.000396579047200579
1980 0.000270715683401057
1990 0.000189559964238109
2000 0.000666293532052271
2010 0.000348979306982757
2020 0.0002913983771539
2030 0.000315969548952651
2040 0.000398133144071702
2050 0.000404140006360778
2060 0.000185931997261936
2070 0.000546244069357538
2080 0.000121743698314123
2090 0.000263773571423569
2100 0.000449860884825963
2110 0.000240146516095331
2120 0.000138075204923658
2130 0.000343591476560658
2140 0.000687126976130227
2150 0.000482561013432248
2160 0.000182211016743595
2170 0.000270730978154328
2180 0.000335713231260777
2190 0.000313438243689758
2200 0.000315230304939248
2210 0.000331517639211734
2220 0.000196797912712339
2230 0.000143559032829344
2240 0.000358616644066355
2250 0.000109158608209072
2260 0.000705764987006319
2270 0.000448732552661564
2280 0.000288420045740409
2290 0.000155576732766396
2300 0.000293665600327883
2310 0.000213564105213967
2320 0.000261501364910252
2330 0.000183396193129592
2340 0.000284010710325085
2350 0.00045501694532893
2360 0.000469298945209815
2370 0.000332695286316626
2380 0.000189112154327039
2390 0.000228064051072032
2400 0.000558466038377115
2410 0.000825945372956185
2420 0.000363723276055035
2430 0.000235837100110884
2440 0.000276904469989075
2450 0.000249796353967217
2460 0.000199534030320305
2470 0.000809066932993238
2480 0.000617342238972221
2490 0.000217397875600252
2500 0.000314563264480317
2510 0.000376670835810791
2520 0.000336513628654673
2530 0.00061335685536944
2540 0.000349064823386914
2550 0.000533338222566082
2560 0.00044769469385484
2570 0.000643614823005449
2580 0.000263797229541692
2590 0.000381720015779712
2600 0.000303104416332972
2610 0.000666682037505689
2620 7.68198547449171e-05
2630 0.000251668112841439
2640 0.000700896576494403
2650 0.000814652233337002
2660 0.000420989378498491
2670 0.000340967992740593
2680 0.000410718801504025
2690 0.000108869252493633
2700 0.000190339987116883
2710 0.00044065450569291
2720 0.000859925318789813
2730 0.000389349874780996
2740 0.000391729865974885
2750 0.000448900919384986
2760 0.00124281080357429
2770 0.000182754257365702
2780 0.000160340743986257
2790 0.000377759932330522
2800 0.000212328613792796
2810 0.000713599983864352
2820 0.000602592523814882
2830 0.000459795010019212
2840 0.000394872628468806
2850 0.0003449513052454
2860 0.000266951726782432
2870 0.00195972372349066
2880 0.000201088714269834
2890 0.000166955512848119
2900 0.00046369576766731
2910 0.000277080638543784
2920 0.000587655885652624
2930 0.000565625756287924
2940 0.000365367706163447
2950 0.000152040082177674
2960 0.000197583030331614
2970 0.00032739574359445
2980 8.70838074818926e-05
2990 0.000417441719986826
3000 0.000236853062866541
3010 0.000309617202087204
3020 0.000265220412779692
3030 0.000641353804520404
3040 0.000489665398288029
3050 0.00033989652417394
3060 0.000349241720519689
3070 0.000319319605416045
3080 0.00026737215149696
3090 0.00020979319846362
3100 0.000413318651040306
3110 0.000235638702186911
3120 0.000487501852632713
3130 0.000180827795499236
3140 0.000439427066703186
3150 0.000265791651383146
3160 0.000592687368829127
3170 0.000428958232000479
3180 0.000287825209577203
3190 0.000969715279570963
3200 0.000501360283986333
3210 0.000917738995237643
3220 0.000373631934180983
3230 0.00015060473784328
3240 0.000215782411445079
3250 0.000208923225050377
3260 0.000408960756236498
3270 0.000652491331515825
3280 0.000268802731659477
3290 0.000397746951972536
3300 0.000742199637773591
3310 0.000377419719533527
3320 0.000387630790091912
3330 0.000279745099184174
3340 0.000392173717604067
3350 0.00044180461729193
3360 0.000243915248409409
3370 0.000536899334968393
3380 0.000208454867939441
3390 0.00016025365528246
3400 0.000474416370609779
3410 0.000382302811399504
3420 0.000544690027031846
3430 0.000140019860183049
3440 0.00042102668851395
3450 0.000256533318463048
3460 0.000294641771758605
3470 0.000105039096928381
3480 0.00018610929017632
3490 0.00122879800421671
3500 0.000123025190764373
3510 0.000434851301562205
3520 0.00040384628195936
3530 0.000677024007843088
3540 0.000483845737691927
3550 0.000454636183775836
3560 9.20452448955775e-05
3570 0.000287765007460289
3580 0.000150503136726083
3590 0.000571131524834646
3600 0.000309497794851594
3610 0.000240897473715852
3620 0.000604147732329555
3630 0.000347195600945293
3640 0.000369101499239351
3650 0.000210491363678567
3660 0.00058944776559208
3670 0.000567851902574062
3680 0.000449532817146347
3690 0.0003711024917479
3700 0.000486341744428524
3710 0.00031739200383095
3720 0.000135177110396491
3730 0.000375554250603713
3740 0.000933989662656331
3750 0.000103755857168246
3760 0.000380281786750154
3770 0.000747799843719861
3780 0.000712644268359335
3790 0.000633595967728301
3800 8.67160298593269e-05
3810 0.000340238172986659
3820 0.00027701981843609
3830 5.66971033051914e-05
3840 9.20366410903597e-05
3850 0.000477264007973366
3860 0.000140515253929958
3870 0.000330745572343166
3880 0.000232818399716233
3890 0.000173321827379461
3900 0.000133304522204016
3910 0.000112360218048087
3920 0.000419552626529055
3930 0.000254373238356368
3940 0.00055083266261173
3950 0.000566738107995956
3960 0.000243667289962108
3970 0.000191792469724845
3980 0.000607125556452647
3990 0.00040292545687332
4000 0.00058642202845685
4010 0.000413001745841412
4020 0.000405293307104762
4030 0.000435318745839396
4040 0.000334583523640409
4050 0.000237708680853838
4060 0.000562855776145391
4070 0.000224371221959136
4080 0.000258091465039285
4090 0.000318109302970782
4100 0.000204275182592349
4110 0.000183200730093002
4120 0.000417510724730692
4130 0.000354724766088999
4140 0.000227093660532007
4150 0.000251050459666604
4160 0.000665119913635757
4170 0.000452302356401501
4180 0.000313578410512269
4190 0.000577932916555484
4200 0.00100500118998418
4210 0.000678178889219632
4220 0.000349916569832571
4230 0.000325947495864098
4240 0.000183253079812408
4250 0.000896705135129186
4260 0.000244245315846526
4270 0.000258239942149025
4280 0.00032467694293683
4290 0.000672834274167834
4300 0.000591787884361242
4310 0.000330610970869585
4320 0.000343430457442692
4330 0.00026239504772792
4340 8.89876623195983e-05
4350 0.00033176265983885
4360 0.000186146873164332
4370 0.00165420374674266
4380 0.000352311265564061
4390 0.000445826179587993
4400 0.000455990755163651
4410 0.000261605235562745
4420 0.000137218415772762
4430 0.000248140145861294
4440 0.000134237229691933
4450 0.000641170092955132
4460 0.000405312238779676
4470 0.000100139165873375
4480 0.000442676394496841
4490 0.000333757929664224
4500 0.000218562972311744
4510 0.000746700241928251
4520 0.000465955869766042
4530 0.000721345061223405
4540 0.00128499011386188
4550 0.00050545241896536
4560 0.000430630500138834
4570 0.00117026530352981
4580 0.000813913673868593
4590 0.00069704686482778
4600 0.000355719140352204
4610 0.000200305797219979
4620 0.000357336230603684
4630 0.000108762842544555
4640 0.000552337367161131
4650 0.000318184142083415
4660 0.000413518923847945
4670 0.000206900250476702
4680 0.000442097701246244
4690 0.000337100882735292
4700 0.000868065509013987
4710 6.56293141532965e-05
4720 3.95885044993958e-05
4730 0.000814145147399033
4740 0.000168424346273617
4750 0.00028890364432206
4760 0.000265449738801289
4770 0.000274464155217714
4780 0.000422438279190722
4790 0.000340552457171113
4800 0.000296496100752498
4810 0.000178173846177603
4820 0.00109113269767005
4830 0.000455912627476225
4840 0.000367930489012421
4850 0.000508721027420332
4860 0.000752026229373853
4870 7.76031435932944e-05
4880 0.000247685787169194
4890 0.000221261039271232
4900 0.000189371952965589
4910 0.000178396219898779
4920 0.000223836766032443
4930 0.000402540464368299
4940 0.000273354782741861
4950 0.000313910228374495
4960 0.000118795572452287
4970 0.000250077497150738
4980 0.000243539689536406
4990 0.000407924729075291
5000 0.000367441035671864
5010 0.000471184402725551
5020 0.000277968842698308
5030 0.000223231044000795
5040 0.000377965490736793
5050 0.000380910696376396
5060 0.000269348036052863
5070 0.000102318963696708
5080 0.000400966078078828
5090 0.000663118501435566
5100 0.000273298153355615
5110 0.000195017455243277
5120 0.000251441521807742
5130 0.000235493653764896
5140 0.000260786263504504
5150 0.000277218514511567
5160 0.00022741708046149
5170 0.000197468072450571
5180 0.00030734170445893
5190 0.000495072219105482
5200 0.00030337421692245
5210 0.00015214667855917
5220 0.000311770158220767
5230 0.000149789175680264
5240 0.0013311935366893
5250 0.000253600433716054
5260 0.000239421934673958
5270 0.000374666391615887
5280 0.000122829038676814
5290 0.000319839000718248
5300 0.000868687975001208
5310 0.000238135130221538
5320 0.000539912657579763
5330 0.000643907848540779
5340 0.000152357973272206
5350 0.000624898882910042
5360 0.000294908538001585
5370 0.000309709358787214
5380 0.000302209979486302
5390 0.000201142419691162
5400 0.000304840547805361
5410 0.000187837721962201
5420 0.000418950561139379
5430 0.000304416764583021
5440 0.000405259036757843
5450 0.000552200567674308
5460 0.000295083787885062
5470 0.000367170969952055
5480 0.000394298925423157
5490 0.000776134767550126
5500 0.000199036975890014
5510 0.000250209974789893
5520 0.000818690550692554
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/mae_of_polynomial_fit_of_degree_3.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 3 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-3.89854128432638e-05, ymax=0.00103735984307193,
ytick style={color=black},
ytick={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.000577090678411215
10 0.000337325139687016
20 0.000340716875825513
30 0.000425393419960892
40 0.000335845424405731
50 0.000988435058712149
60 0.000231448446650331
70 0.000524826366783304
80 0.000147512543514472
90 0.00012759370935919
100 0.000130743115785514
110 0.000538170517215471
120 0.000208327826685046
130 0.000327047393147494
140 5.34993053921717e-05
150 0.000204107455121022
160 7.92105234146314e-05
170 5.56298638706824e-05
180 4.37409678179578e-05
190 0.000106438289076641
200 9.28694263644033e-05
210 5.1153788934963e-05
220 7.78961153552895e-05
230 9.0207151937958e-05
240 0.000141404040164674
250 8.25722875797571e-05
260 0.000123131905484362
270 0.000166903510960835
280 6.58632265541212e-05
290 5.30104416208743e-05
300 7.00319921529119e-05
310 0.000133160112276115
320 4.29379112376942e-05
330 9.40334658911785e-05
340 0.00021367463091055
350 1.7498934115009e-05
360 0.000256057047770421
370 0.000309975236073858
380 0.000132633781001446
390 7.71739827202343e-05
400 3.75850624417578e-05
410 9.42362440546188e-05
420 0.000363550765328209
430 4.86555986785042e-05
440 4.89175393729626e-05
450 0.000155943858201338
460 4.44835236769617e-05
470 9.52293776038932e-05
480 3.49667599694132e-05
490 2.85521842071972e-05
500 7.90857082395177e-05
510 0.000101003232936093
520 3.71601214321749e-05
530 6.57552309738029e-05
540 8.68507290459652e-05
550 6.91391849616627e-05
560 9.89905178569646e-05
570 3.01024365424484e-05
580 5.23523350407572e-05
590 3.22081753339215e-05
600 3.85669726213443e-05
610 5.15477489302036e-05
620 5.26327857385463e-05
630 6.95952868368165e-05
640 3.76751472742827e-05
650 9.7687626652741e-05
660 3.5198762005365e-05
670 2.41872296383433e-05
680 2.68547898282528e-05
690 5.98901823844429e-05
700 0.000123801907093185
710 1.92576802726059e-05
720 4.35423752120128e-05
730 5.12532821437262e-05
740 2.76302073455173e-05
750 3.42030977947696e-05
760 2.80593050343428e-05
770 1.96442722384067e-05
780 9.2016391062183e-05
790 7.9641168699291e-05
800 9.21262061434042e-05
810 6.67984580986018e-05
820 6.16229755298429e-05
830 3.12378367906051e-05
840 0.000145133517069771
850 1.77286328926382e-05
860 0.000147478215249779
870 5.3312978943222e-05
880 5.11037698126336e-05
890 3.01719716522574e-05
900 4.69497501450118e-05
910 8.07270521655964e-05
920 3.44082902184429e-05
930 1.46041139057506e-05
940 5.40150320426843e-05
950 7.08324481011373e-05
960 3.68001011502012e-05
970 3.57024955349433e-05
980 6.12499708266529e-05
990 4.56894139822169e-05
1000 2.00771191455895e-05
1010 0.000111311351438043
1020 2.71378493933145e-05
1030 1.36496081977613e-05
1040 2.78901519058027e-05
1050 7.30554630666634e-05
1060 6.00073454658087e-05
1070 6.44001961866147e-05
1080 2.68555649362273e-05
1090 3.95435233638961e-05
1100 9.79623007487548e-05
1110 2.31706415680312e-05
1120 1.14853263641128e-05
1130 6.70718559520938e-05
1140 4.43669972100008e-05
1150 2.52085148857015e-05
1160 4.66207374139458e-05
1170 4.36952958231622e-05
1180 3.42092055433788e-05
1190 4.37681799727046e-05
1200 1.63167987979656e-05
1210 3.31177539837896e-05
1220 5.71818102312041e-05
1230 3.43327278391179e-05
1240 4.18823033040833e-05
1250 3.09194187313863e-05
1260 5.37975475505703e-05
1270 3.66896006495594e-05
1280 3.07762544248655e-05
1290 5.75256289193556e-05
1300 3.06606748081776e-05
1310 4.30786259498421e-05
1320 6.37723395321242e-05
1330 0.000153805804715273
1340 9.42300082478859e-05
1350 2.13103807683457e-05
1360 4.49793218558489e-05
1370 0.000217775231397656
1380 1.13619160192104e-05
1390 2.52269497595487e-05
1400 8.84099714386208e-05
1410 2.05694340334902e-05
1420 5.03468807887215e-05
1430 5.59149277024753e-05
1440 2.1198853099831e-05
1450 3.31242970878874e-05
1460 5.82671031248166e-05
1470 0.00016167697121074
1480 0.000151064780622345
1490 0.000134962206764778
1500 1.08637415310668e-05
1510 2.74035418843636e-05
1520 0.000113765677659862
1530 4.89429174692357e-05
1540 5.26456898009482e-05
1550 2.10328532520957e-05
1560 3.16865802727479e-05
1570 2.69942120728339e-05
1580 6.5471116710286e-05
1590 2.82401390700982e-05
1600 6.58908839723673e-05
1610 1.99287583841144e-05
1620 2.61002898347701e-05
1630 3.83159569714738e-05
1640 3.50377912635694e-05
1650 6.46173976451811e-05
1660 5.13887566499137e-05
1670 4.28331923877319e-05
1680 3.31294048094003e-05
1690 1.51315925154174e-05
1700 3.22442439326913e-05
1710 3.18226617360022e-05
1720 0.000143875976350277
1730 6.16022068524764e-05
1740 0.000105227417303245
1750 3.39720470273985e-05
1760 6.34627118193276e-05
1770 2.08169837875436e-05
1780 4.77702571616772e-05
1790 2.12974976198169e-05
1800 3.40371844800169e-05
1810 2.64983027765442e-05
1820 3.97784875125925e-05
1830 4.35220952208248e-05
1840 4.11344241505797e-05
1850 0.000116182953625106
1860 1.74946145305823e-05
1870 2.47946490310062e-05
1880 3.84918633907441e-05
1890 0.000157200874587451
1900 5.68204598849295e-05
1910 7.69652111059096e-05
1920 1.57077670081212e-05
1930 3.53437133086137e-05
1940 2.72520389363567e-05
1950 4.72955651037541e-05
1960 3.75006074054853e-05
1970 5.88431729273224e-05
1980 3.39280210836639e-05
1990 3.65213766961728e-05
2000 6.98172261118488e-05
2010 5.27759991483205e-05
2020 4.21249955201924e-05
2030 0.000129480601754741
2040 6.82236391710401e-05
2050 6.01364753613792e-05
2060 5.84853401101809e-05
2070 3.8410958696571e-05
2080 1.83209458691238e-05
2090 2.99808881013079e-05
2100 4.02915447695896e-05
2110 2.85226766163779e-05
2120 9.740037806254e-05
2130 5.38779133183939e-05
2140 0.000139638499004054
2150 3.70833370157403e-05
2160 2.48336577360591e-05
2170 7.15867828267945e-05
2180 5.74597794099066e-05
2190 2.68689827854243e-05
2200 7.87382469637401e-05
2210 1.37222618206309e-05
2220 3.12495232633611e-05
2230 3.15012078657942e-05
2240 3.02857018504021e-05
2250 3.23228889525295e-05
2260 2.43421040909294e-05
2270 5.80557389640381e-05
2280 2.83275029447977e-05
2290 0.000101275313001794
2300 3.69188238409966e-05
2310 0.000157394716184871
2320 0.000262163488049368
2330 2.96574894961825e-05
2340 2.53839316074119e-05
2350 7.09364023194037e-05
2360 0.000106645346534916
2370 4.67802816470524e-05
2380 2.67853377734632e-05
2390 4.67028442017244e-05
2400 0.000171672206360569
2410 7.46557415434982e-05
2420 0.000120647197203235
2430 2.06979722138057e-05
2440 3.78629996218222e-05
2450 6.35230270998764e-05
2460 2.39087258176757e-05
2470 0.00012545283072755
2480 0.000118062325648339
2490 0.000115091931649134
2500 3.70479345273924e-05
2510 4.5476907857794e-05
2520 6.2017572635337e-05
2530 0.000143510561523593
2540 9.15071739524279e-05
2550 3.16048205202504e-05
2560 5.47425715020575e-05
2570 0.000111585185258485
2580 0.000100030163431632
2590 2.85604649871701e-05
2600 4.28762598352622e-05
2610 0.000132706189533969
2620 2.19118978982868e-05
2630 6.19552174997031e-05
2640 8.91160906705111e-05
2650 0.000127621686312132
2660 6.5354935913501e-05
2670 0.000159318702633427
2680 7.57507165853593e-05
2690 0.000105346385599664
2700 2.29035050853771e-05
2710 0.000120498381822177
2720 8.04589463310064e-05
2730 5.2471839379115e-05
2740 4.81574097864928e-05
2750 4.14867622489189e-05
2760 0.000214855231470428
2770 1.82740441801405e-05
2780 0.000157592689302698
2790 8.82720940371031e-05
2800 2.21542269907264e-05
2810 6.03369793711349e-05
2820 5.97462182785942e-05
2830 0.000105891981949832
2840 2.27571590540239e-05
2850 9.93937151651778e-06
2860 9.97174862966598e-05
2870 0.000269421285651103
2880 6.10342548144412e-05
2890 0.000168788935808451
2900 0.000102995503507353
2910 4.57660283876642e-05
2920 3.20740239572188e-05
2930 2.70639024774679e-05
2940 7.42429170046924e-05
2950 0.00010721328779684
2960 3.11726503937061e-05
2970 5.2560549196304e-05
2980 8.2814672990853e-05
2990 7.95425916544797e-05
3000 8.72368255844129e-05
3010 6.86909865174511e-05
3020 5.90600583487236e-05
3030 6.88256904574128e-05
3040 0.000165303502838634
3050 0.000126452019745072
3060 8.96570971975525e-05
3070 5.71917851104754e-05
3080 0.000140401128588168
3090 6.75586015874651e-05
3100 7.38863954350476e-05
3110 0.000105287230134581
3120 0.000158715838051128
3130 0.000138865503615881
3140 5.16832224032872e-05
3150 5.51774821317841e-05
3160 9.08153523392073e-05
3170 0.00011692574058612
3180 0.000124042399169952
3190 0.000161752377454742
3200 0.0001321718009919
3210 0.000121950290874932
3220 0.000108601436894898
3230 6.54260162417502e-05
3240 7.95942522551281e-05
3250 0.000189220450337355
3260 0.000250774512793459
3270 9.23872709591364e-05
3280 9.00740294958184e-05
3290 4.36984643900788e-05
3300 6.91290849408375e-05
3310 5.06213378027138e-05
3320 0.00013998723079992
3330 0.000265059230913828
3340 2.974635824362e-05
3350 0.000171828849726867
3360 0.000171878193075492
3370 9.15879133846411e-05
3380 0.000140811765329483
3390 3.13986831440071e-05
3400 0.000101442344950422
3410 7.61489378170157e-05
3420 0.000235672545662955
3430 0.000120442342442996
3440 0.000183198326028699
3450 7.74080615496119e-05
3460 0.000113426955836828
3470 2.88831567968371e-05
3480 0.000104760881028077
3490 0.000211903808995645
3500 0.000113647787066121
3510 0.000178138038546437
3520 6.8432741833157e-05
3530 8.00975845448692e-05
3540 0.000208335697962109
3550 4.57933128078718e-05
3560 4.88843804505617e-05
3570 8.71274057543348e-05
3580 0.000151174035525892
3590 9.91479882425725e-05
3600 6.15545872558722e-05
3610 0.000103084421779389
3620 7.76969769858048e-05
3630 2.39814918710773e-05
3640 8.74750951881357e-05
3650 6.56757421786322e-05
3660 0.000103238240971347
3670 0.000142411277668067
3680 8.73766190233725e-05
3690 5.72813778986845e-05
3700 5.82531686351678e-05
3710 8.89733038733142e-05
3720 9.90044251813849e-05
3730 0.000197248538710113
3740 8.99733485914088e-05
3750 1.3735260588995e-05
3760 0.000140533013825929
3770 0.00014649878967513
3780 0.000173869508233342
3790 0.00011325689694249
3800 4.89264296891188e-05
3810 0.000147684872251166
3820 2.39734100586849e-05
3830 1.81091709245836e-05
3840 1.71481014550011e-05
3850 8.43836803962762e-05
3860 0.000117927740647298
3870 5.85655653656709e-05
3880 0.0001039106821288
3890 1.47375276757694e-05
3900 8.74103950824233e-05
3910 9.77277375395141e-05
3920 0.000177741307467763
3930 2.04693465290366e-05
3940 0.000288929221148926
3950 0.000114223968527397
3960 9.64423539965967e-05
3970 4.54257442339344e-05
3980 0.000138847193313311
3990 4.00579775697614e-05
4000 6.15894789745709e-05
4010 7.84128836010988e-05
4020 7.46258465402139e-05
4030 0.000125008980927072
4040 0.000217735392527243
4050 5.92586089417167e-05
4060 6.62293865952361e-05
4070 3.53866678743615e-05
4080 0.000124424363090288
4090 0.000129999612750862
4100 7.41756043334759e-05
4110 2.47363831728783e-05
4120 0.000111534006075068
4130 9.57605416304112e-05
4140 0.000217274339135871
4150 8.07027626221907e-05
4160 0.00012014536239967
4170 0.000120965001546646
4180 0.00022667400548421
4190 5.21792829770718e-05
4200 8.05608604640428e-05
4210 0.000168468347593247
4220 8.18133827754611e-05
4230 8.82852647474052e-05
4240 0.000139946821601236
4250 0.000402350379851795
4260 3.51257164657347e-05
4270 7.5725497564821e-05
4280 0.000101725653009728
4290 0.000138520026465004
4300 0.0001132662326449
4310 0.000119021009259497
4320 0.000220145155290992
4330 0.000108802475782485
4340 1.28793349501848e-05
4350 0.000137783910772497
4360 0.00017173911944887
4370 0.000304472971793146
4380 0.000138989284800224
4390 0.000102480747592765
4400 0.00014925893388464
4410 9.29363131119752e-05
4420 2.46432450891206e-05
4430 9.50347510704208e-05
4440 9.21184018754157e-05
4450 0.000172774136262759
4460 7.79450433026367e-05
4470 7.0594531174557e-05
4480 5.37063470443806e-05
4490 0.000107446293416025
4500 7.29536739027155e-05
4510 0.000354210417526108
4520 0.000206892916609269
4530 0.00013647143380673
4540 0.000111425134970408
4550 0.000349790057979279
4560 5.10764919354437e-05
4570 0.000118735774251497
4580 0.000219347751421612
4590 0.000108228440840072
4600 9.54047494389707e-05
4610 0.000115400182320818
4620 0.000185413089011522
4630 5.45015473667164e-05
4640 0.000151718248525872
4650 0.000114496462092313
4660 0.000126810553170846
4670 4.72207869326022e-05
4680 9.18324380965113e-05
4690 6.06390932775644e-05
4700 0.000182180048759802
4710 1.60798265401061e-05
4720 3.56399956398494e-05
4730 0.00021570888085133
4740 6.13539586312989e-05
4750 5.27643360590271e-05
4760 7.05778342598588e-05
4770 0.000129715483682161
4780 0.000239736185094143
4790 6.89766122586796e-05
4800 0.000108870334797172
4810 6.64862067267077e-05
4820 0.000193014089562722
4830 0.000134901017435447
4840 0.000215033873962866
4850 0.000192531284431372
4860 0.000266972524626246
4870 7.29790769533621e-05
4880 6.95588955413783e-05
4890 4.06614994582648e-05
4900 4.95141106653225e-05
4910 6.82396918297225e-05
4920 5.74393634413783e-05
4930 0.000136207248167341
4940 5.0473803606355e-05
4950 0.000143609104420233
4960 6.37218327505801e-05
4970 7.79206361691005e-05
4980 6.65161500853789e-05
4990 0.00012560681650743
5000 0.000104968195175996
5010 0.000156587830745637
5020 0.000114559397259303
5030 0.000124439415349374
5040 6.98732120067383e-05
5050 0.000133448260060934
5060 0.000119906751264534
5070 0.000102483227278713
5080 9.35903262897415e-05
5090 0.000231532634986998
5100 3.62246915712008e-05
5110 5.09059329350027e-05
5120 7.66022341269686e-05
5130 4.00874488246744e-05
5140 9.85741706961991e-05
5150 8.84282260033227e-05
5160 0.00022125468674795
5170 3.61118053750048e-05
5180 7.96567625777834e-05
5190 7.35232083006608e-05
5200 0.000137377926589559
5210 5.59638324955683e-05
5220 6.05419445043869e-05
5230 0.000106386235904738
5240 0.000308201110255241
5250 9.72193773279045e-05
5260 3.92787336683057e-05
5270 0.000230210563861027
5280 0.000120329949770169
5290 0.000131181883099402
5300 7.25156606333259e-05
5310 0.000144072712498806
5320 0.000156925796619402
5330 0.000186249056524152
5340 6.02093224980862e-05
5350 0.000218197993185352
5360 0.000243045754049975
5370 0.000109018698953915
5380 8.88641204052894e-05
5390 7.50787107027257e-05
5400 0.000254556422506346
5410 2.9328218738447e-05
5420 9.66828216792045e-05
5430 0.000119965343027046
5440 7.57854180014058e-05
5450 0.000111826435252278
5460 0.000139381619154609
5470 0.000119417138744991
5480 0.000146596894671131
5490 0.000174762607632339
5500 9.65386465285109e-05
5510 0.000208205888015687
5520 0.000227952925924789
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_mobilenet_result/statistics_plots/mae_of_polynomial_fit_of_degree_4.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 4 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-276, xmax=5796,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-2.1876307170694e-05, ymax=0.000582252977976453,
ytick style={color=black},
ytick={-0.0001,0,0.0001,0.0002,0.0003,0.0004,0.0005,0.0006}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.00055479255592431
10 0.000336761324852719
20 0.000205642313671797
30 0.000430413492453443
40 0.000314695482620008
50 0.000152632610586668
60 9.70198220650031e-05
70 0.000187620188207808
80 9.03077111966753e-05
90 0.000120823725452906
100 0.000127904781275677
110 5.0633467385956e-05
120 0.000105272741934686
130 0.000184856626441841
140 4.24144968446149e-05
150 8.22889961905278e-05
160 7.45804508528785e-05
170 5.19048331718041e-05
180 4.08881307423781e-05
190 7.75095851102888e-05
200 8.19303366977004e-05
210 3.41243633874849e-05
220 6.21790069942112e-05
230 5.13316935181621e-05
240 2.08185633866846e-05
250 8.34067267363557e-05
260 8.3976578598586e-05
270 5.65627979555042e-05
280 3.71035038621015e-05
290 2.45036753606131e-05
300 6.24174453266555e-05
310 7.01979318817292e-05
320 4.20291869119522e-05
330 2.20909711321624e-05
340 2.32121397276588e-05
350 1.73932161294146e-05
360 3.08672276987191e-05
370 3.0528839081948e-05
380 5.08423478076865e-05
390 6.62532745784415e-05
400 3.24332392162889e-05
410 6.40301341306601e-05
420 4.84153640062412e-05
430 4.20043453020458e-05
440 2.43347767389689e-05
450 1.70684543573385e-05
460 3.49896678720175e-05
470 4.20870428947379e-05
480 2.13302659482887e-05
490 2.86854822052485e-05
500 3.87046768736524e-05
510 3.76924676893033e-05
520 3.29313077900785e-05
530 5.61904221602333e-05
540 7.30056018621665e-05
550 3.35298415390471e-05
560 2.84869126707567e-05
570 2.58428196904117e-05
580 3.45425410415255e-05
590 2.66751608892942e-05
600 2.88807960774612e-05
610 2.17103009138575e-05
620 2.54316780217635e-05
630 2.91730757193393e-05
640 3.38504403588559e-05
650 4.44622021963789e-05
660 2.60260344038467e-05
670 2.41277826924987e-05
680 2.50288852987874e-05
690 4.39790754943979e-05
700 1.92138357179066e-05
710 1.91092793181952e-05
720 3.04376358413216e-05
730 3.18625109103877e-05
740 2.64303314293828e-05
750 3.33885108871514e-05
760 2.06403614855048e-05
770 1.92027468485495e-05
780 3.23371583559035e-05
790 2.30595886460013e-05
800 5.59988206879783e-05
810 3.54771272116328e-05
820 3.52543035508651e-05
830 2.81972800092734e-05
840 3.24858891845907e-05
850 1.4996169539767e-05
860 7.4351903658307e-05
870 4.63272308339937e-05
880 4.46215440209945e-05
890 2.25883058563205e-05
900 1.59677476023533e-05
910 5.16753893501985e-05
920 3.10776276981894e-05
930 1.4629806510141e-05
940 2.58638184171985e-05
950 2.23656732315258e-05
960 1.95946777971112e-05
970 3.53226601179368e-05
980 3.09801051588529e-05
990 2.81039320268396e-05
1000 1.69746641788292e-05
1010 5.67257027796736e-05
1020 2.72165562266773e-05
1030 1.10822027684741e-05
1040 1.60726203091106e-05
1050 1.75925744208582e-05
1060 2.01170477639962e-05
1070 2.31788064675916e-05
1080 2.11481414526685e-05
1090 3.90489239954086e-05
1100 5.93223289516198e-05
1110 1.90602286800003e-05
1120 1.01922324953844e-05
1130 4.46965023103413e-05
1140 3.35229180025595e-05
1150 2.15554205879663e-05
1160 4.61964337341401e-05
1170 4.17034458964284e-05
1180 9.62645988610746e-06
1190 1.44514879059414e-05
1200 1.46578576066781e-05
1210 2.93158749591839e-05
1220 1.82002520535374e-05
1230 2.75272925738951e-05
1240 4.11717195959833e-05
1250 3.00475450608253e-05
1260 2.23026472584113e-05
1270 3.73214960823324e-05
1280 1.6387029476303e-05
1290 2.23872941572218e-05
1300 3.02757487808571e-05
1310 2.80659755773659e-05
1320 1.78086966878992e-05
1330 6.09663871457702e-05
1340 8.42942974056388e-05
1350 1.85710586601747e-05
1360 2.66887517944961e-05
1370 8.19717043030515e-05
1380 1.13640003466449e-05
1390 1.5598057093676e-05
1400 3.03839411344864e-05
1410 1.868396154353e-05
1420 1.5724114654711e-05
1430 5.52497168969991e-05
1440 2.07860721499035e-05
1450 3.32747637413698e-05
1460 2.00282821995427e-05
1470 5.15806981890078e-05
1480 2.1235384918767e-05
1490 3.87989920755541e-05
1500 1.09062710152985e-05
1510 2.72058279876212e-05
1520 5.0703043848064e-05
1530 1.83478508093015e-05
1540 2.96646544867902e-05
1550 2.04573292405922e-05
1560 1.03074549749852e-05
1570 2.09020712394701e-05
1580 6.24644862547446e-05
1590 1.67595713194192e-05
1600 4.09852017844714e-05
1610 1.6136440510401e-05
1620 2.5296803934694e-05
1630 3.83726668992194e-05
1640 3.66969884599441e-05
1650 1.6731509514755e-05
1660 2.5182009975239e-05
1670 2.3648113822633e-05
1680 1.44884950046072e-05
1690 1.49364967560314e-05
1700 2.17116244617036e-05
1710 2.45191294347711e-05
1720 5.0800474443684e-05
1730 3.50243810197524e-05
1740 4.45229466204232e-05
1750 2.53667583905004e-05
1760 1.58606257345266e-05
1770 2.0920098400102e-05
1780 1.16354999596015e-05
1790 9.37479664529457e-06
1800 3.39140572778545e-05
1810 2.45128872657533e-05
1820 3.25382129691691e-05
1830 3.05934354959864e-05
1840 2.14617933649685e-05
1850 2.27515316262118e-05
1860 1.22308132671333e-05
1870 2.19382859390612e-05
1880 3.72277982635169e-05
1890 7.25657734527589e-05
1900 5.65242323061157e-05
1910 3.09366711827762e-05
1920 8.15675099136894e-06
1930 2.10379732733572e-05
1940 2.64472533337797e-05
1950 3.10720754902595e-05
1960 1.50701085365786e-05
1970 3.04357466196834e-05
1980 1.33255674155156e-05
1990 2.01380441372147e-05
2000 3.82062557845734e-05
2010 1.37454133200968e-05
2020 2.30026695828923e-05
2030 3.95431867909007e-05
2040 6.33846257651077e-05
2050 5.58628418712921e-05
2060 4.68166273244181e-05
2070 2.32009872720533e-05
2080 1.24394219593956e-05
2090 2.96546688187037e-05
2100 3.41235009158867e-05
2110 2.84555478778756e-05
2120 5.22058420890517e-05
2130 4.52245967124766e-05
2140 0.000135837089542513
2150 3.55458643896081e-05
2160 2.48489818553741e-05
2170 4.02029659113862e-05
2180 3.94300786576025e-05
2190 1.41593947312331e-05
2200 2.64622668063335e-05
2210 9.79457524227789e-06
2220 2.81721704045299e-05
2230 1.19972495461304e-05
2240 2.39652910523676e-05
2250 1.38432142410186e-05
2260 2.18469355842206e-05
2270 4.95057878545844e-05
2280 2.5706277180764e-05
2290 8.58527491286803e-05
2300 3.70313447035668e-05
2310 8.94596803985207e-05
2320 0.000111936063866075
2330 2.88433089575544e-05
2340 1.84398030802892e-05
2350 8.93234641011495e-06
2360 3.9241294353418e-05
2370 3.9012450912409e-05
2380 1.85955725850198e-05
2390 2.81338455928619e-05
2400 5.37933254142639e-05
2410 5.9280907324978e-05
2420 4.58070049459726e-05
2430 1.35700278175729e-05
2440 3.56225401618514e-05
2450 4.51086041141905e-05
2460 1.92877915849203e-05
2470 5.88938010755803e-05
2480 6.16159268080775e-05
2490 3.26752005464769e-05
2500 3.7119895698592e-05
2510 4.01068879567926e-05
2520 3.88976575398452e-05
2530 3.60053207024188e-05
2540 3.56551065744209e-05
2550 2.44438882466813e-05
2560 5.4629252450316e-05
2570 5.73170735066988e-05
2580 5.99141835577058e-05
2590 1.67175169623504e-05
2600 2.97262732163157e-05
2610 5.84933401653411e-05
2620 2.13030837578015e-05
2630 1.86871936900504e-05
2640 8.00438420516425e-05
2650 5.15053755647408e-05
2660 4.22529854398167e-05
2670 6.745510656329e-05
2680 2.7599903874895e-05
2690 8.91471755042364e-05
2700 1.73570269667872e-05
2710 2.41301989792786e-05
2720 3.88020988127017e-05
2730 4.77579323429455e-05
2740 2.04894622365827e-05
2750 4.17225741001379e-05
2760 0.000169763022638517
2770 1.08705225924451e-05
2780 6.51730573952524e-05
2790 5.99261110807139e-05
2800 1.81053693071568e-05
2810 4.32461646271143e-05
2820 4.7697693374662e-05
2830 1.24484578512576e-05
2840 1.74304698993897e-05
2850 7.38848522918049e-06
2860 9.17185951988473e-05
2870 0.000135351109300107
2880 3.51354613474236e-05
2890 6.51642126301944e-05
2900 9.3091773998146e-05
2910 1.56352087282483e-05
2920 3.14498268132768e-05
2930 2.39113257759436e-05
2940 4.96691312054907e-05
2950 7.02369501352714e-05
2960 5.852798132833e-06
2970 5.10764042407732e-05
2980 4.75561105973642e-05
2990 6.26944762320816e-05
3000 2.66131844176612e-05
3010 6.9599640904343e-05
3020 1.05328400209464e-05
3030 6.57354807315057e-05
3040 4.58503404388262e-05
3050 0.000127980231088009
3060 1.41740866389246e-05
3070 5.51374860604474e-05
3080 6.93573175599792e-05
3090 5.18805904126849e-05
3100 6.39197429167272e-05
3110 4.14229212099731e-05
3120 0.000153420126288714
3130 8.10024045840116e-05
3140 4.40369976311249e-05
3150 1.66179744320632e-05
3160 8.41442276733746e-05
3170 3.66768400931314e-05
3180 4.9537161869872e-05
3190 0.000148024702519928
3200 5.74794279297633e-05
3210 0.000113037767421242
3220 8.8802079548697e-05
3230 2.61901056808744e-05
3240 6.88165683634794e-06
3250 0.000140705397955953
3260 0.000129036129424527
3270 3.75908914827005e-05
3280 3.26848731483918e-05
3290 1.41146553182409e-05
3300 6.4675838090414e-05
3310 1.58847825922419e-05
3320 4.81894502868744e-05
3330 0.000174858516419671
3340 2.97429791603872e-05
3350 9.60629479941571e-05
3360 9.21839234031786e-05
3370 8.9465327855372e-05
3380 8.47852453592802e-05
3390 1.60609590606662e-05
3400 4.77187158344457e-05
3410 2.90770347612577e-05
3420 9.9611273999986e-05
3430 8.60418554171552e-05
3440 0.000132767390501888
3450 2.25248772896984e-05
3460 3.40709723789195e-05
3470 9.96509809867283e-06
3480 9.29811396642186e-05
3490 4.84462138524445e-05
3500 4.60701767133632e-05
3510 7.95728023070673e-05
3520 5.97620021728427e-05
3530 4.68049028426354e-05
3540 0.000101494183849903
3550 3.98429973223372e-05
3560 3.41269380364015e-05
3570 2.55809891463108e-05
3580 6.01800585446186e-05
3590 9.20272986201257e-05
3600 3.15316492227388e-05
3610 3.5095214912089e-05
3620 2.01412902118593e-05
3630 1.66799945109817e-05
3640 7.74572958613095e-05
3650 9.0072718968792e-06
3660 2.86199445042653e-05
3670 0.000118017716370704
3680 6.78299748466007e-05
3690 5.23205489521761e-05
3700 3.84074452103322e-05
3710 3.36016056336954e-05
3720 3.82457678698933e-05
3730 0.000154302447860059
3740 8.5418001427444e-05
3750 6.1141490941006e-06
3760 8.50462078137808e-05
3770 3.75504663311259e-05
3780 6.07648681634462e-05
3790 2.60810339004051e-05
3800 4.87909383207934e-05
3810 7.81189947830373e-05
3820 2.38947076737691e-05
3830 1.85733656309716e-05
3840 8.79570008061915e-06
3850 7.90104602994651e-05
3860 0.000100811366212413
3870 5.80525694083754e-05
3880 7.58378233208814e-05
3890 1.05678230335342e-05
3900 5.75854108012845e-05
3910 6.58372164048509e-05
3920 7.62096872718751e-05
3930 2.06814446856509e-05
3940 8.29321921301563e-05
3950 0.000113904223383058
3960 3.91728000945667e-05
3970 3.98727619622425e-05
3980 0.000113761511007969
3990 3.99154252035198e-05
4000 5.79363819590871e-05
4010 2.86221617757432e-05
4020 7.42610417412137e-05
4030 5.68415356560688e-05
4040 0.000138703083420583
4050 3.8305776353497e-05
4060 4.92809702732361e-05
4070 1.28267043072193e-05
4080 1.53596765862993e-05
4090 7.06532758995773e-05
4100 7.41280802435196e-05
4110 2.37873444252707e-05
4120 1.55797998017465e-05
4130 4.22408820130599e-05
4140 0.000171855024580813
4150 4.67325562633978e-05
4160 8.74917916852811e-05
4170 0.000100256956719894
4180 0.000142231203798526
4190 2.28151828239164e-05
4200 7.85458961659609e-05
4210 0.000150980921339593
4220 8.00771360463982e-05
4230 2.93191832400566e-05
4240 6.70025710331852e-05
4250 0.000156499884545413
4260 1.98680711187724e-05
4270 4.02961487125075e-05
4280 8.5440467456146e-05
4290 0.000129491272316296
4300 8.81497890807053e-05
4310 0.000104964412308961
4320 0.000187001321953572
4330 2.79049800932529e-05
4340 6.39327371936236e-06
4350 6.09500444720011e-05
4360 0.00012908224175327
4370 0.000229259280186646
4380 0.000133075191328486
4390 0.00010223097334256
4400 0.000137218078754669
4410 7.95451880855585e-05
4420 1.82493077308199e-05
4430 2.62965301427632e-05
4440 4.95703004875999e-05
4450 4.45826484946368e-05
4460 3.24851571925876e-05
4470 7.02628314711051e-05
4480 4.83806268549443e-05
4490 5.91622198687402e-05
4500 6.33631829736153e-05
4510 0.000325783083279012
4520 0.000108790827945931
4530 0.000133298906003727
4540 7.1046841784079e-05
4550 0.000178415792868033
4560 4.94187401219233e-05
4570 7.4178476743761e-05
4580 0.00011867955206853
4590 9.58952174816624e-05
4600 8.65681665527094e-06
4610 2.53299701959945e-05
4620 3.5604180491106e-05
4630 5.58411488144909e-06
4640 1.36312671584549e-05
4650 0.000114490431497262
4660 6.58687006515871e-05
4670 9.0260549794181e-06
4680 4.09164470792869e-05
4690 5.5269156832378e-05
4700 0.000152469233537901
4710 1.60818624679281e-05
4720 1.51781982823937e-05
4730 0.000118739378878878
4740 3.99148815898459e-05
4750 4.06480712830821e-05
4760 3.94912338118174e-05
4770 0.000125279432726257
4780 0.00016127512687557
4790 6.84290329515869e-05
4800 4.45576019123688e-05
4810 5.67039309925385e-05
4820 0.000188514743619224
4830 4.74928706229945e-05
4840 0.000147781668799237
4850 5.89028260862962e-05
4860 0.000212389459891759
4870 2.77812700651997e-05
4880 6.99784184454583e-05
4890 2.38734283911306e-05
4900 4.94175077178067e-05
4910 2.56087024613618e-05
4920 3.56581747785548e-05
4930 0.000109098985191841
4940 1.67544835730817e-05
4950 6.50306357510485e-05
4960 6.25674624922186e-05
4970 7.75870116653074e-05
4980 5.5730423125577e-05
4990 1.66988847075879e-05
5000 3.43543863249358e-05
5010 4.97063396519005e-05
5020 1.6598179704006e-05
5030 3.27512748641645e-05
5040 4.45358410990238e-05
5050 2.73364246013164e-05
5060 2.10006719294805e-05
5070 2.39900460162033e-05
5080 8.96458758584933e-05
5090 3.89127124062804e-05
5100 3.60169083802045e-05
5110 1.8354439046336e-05
5120 7.66591471274603e-05
5130 2.47267080610505e-05
5140 8.85790836691677e-06
5150 4.90793978839204e-05
5160 0.000128632023653808
5170 2.7634812296332e-05
5180 7.75984565707802e-05
5190 6.9432494675147e-05
5200 1.77241179276152e-05
5210 6.1671291438117e-06
5220 3.18326212988238e-05
5230 9.96384253871741e-05
5240 0.000196584033057913
5250 4.88690711435455e-05
5260 1.7493861918981e-05
5270 0.000118257620916358
5280 1.91343494636449e-05
5290 0.000120062223470764
5300 2.77155224979653e-05
5310 0.000116491393026877
5320 0.000141942526959797
5330 0.000183931472016021
5340 1.51680860756985e-05
5350 0.000102690284029901
5360 0.000175269724487628
5370 2.21556719014228e-05
5380 4.25817728283302e-05
5390 7.44190792204047e-05
5400 0.000163764892636228
5410 2.89121788213168e-05
5420 5.85450251058214e-05
5430 2.84465681753468e-05
5440 6.1504335481276e-05
5450 6.84781927130102e-05
5460 4.81868298285804e-05
5470 0.000121794438694395
5480 5.45727718861013e-05
5490 0.000147054218409674
5500 6.92471862931395e-05
5510 0.00019053528621399
5520 0.000233390839817598
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/batch_size_comparison/PALmu=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
width=16.2cm,height=8cm,
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated loss improvement \\PAL \(\displaystyle \mu=\) 0.1},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-10.19324892138, ymax=215.135779746076,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.0510243768221699
10 8.12743445728614
20 10.4305962436165
30 10.6718534110067
40 11.3081999989289
50 11.306491964943
60 11.3013930492206
70 11.5951758147182
80 11.720792062919
90 12.4878593799815
100 12.7635908811044
110 13.6797813628289
120 14.0448734303613
130 14.0054209279412
140 14.3051400285491
150 14.6384692896187
160 14.8349068085825
170 14.8697719769245
180 14.912006175723
190 15.7732878668626
200 15.6696303623455
210 15.8287837522643
220 16.3030532654761
230 16.6278472714369
240 17.045078348671
250 17.3733123782694
260 17.9362604230049
270 18.2113298378477
280 18.7670502236955
290 19.4991117856005
300 19.9333851177763
310 20.3691425207998
320 21.00173801681
330 21.5597804699308
340 22.0367562407046
350 22.6986381661927
360 23.5873827825873
370 24.3541516625252
380 25.0945058821518
390 26.0451956709355
400 26.4895376323592
410 27.3064645619642
420 28.192450514849
430 28.7196682993592
440 29.5209765096198
450 30.5085342204169
460 31.2439992768093
470 32.0347043239734
480 32.9591161164982
490 33.6107724979176
500 34.2703157059536
510 34.9841381128979
520 35.8924535776532
530 36.7510621885332
540 37.4299837216061
550 38.3074907264202
560 39.2226671727159
570 40.1010706801197
580 40.9297012118019
590 41.921456040719
600 42.8241620629044
610 43.8011839123592
620 44.5958124663866
630 45.9992434453497
640 46.8474538635047
650 47.8383072284901
660 48.6935251585392
670 49.5924622248849
680 50.4656358864772
690 51.4968059918712
700 52.3936760141507
710 53.3128110319003
720 54.2565536593094
730 55.2045933322224
740 56.4211270830969
750 57.2271508938053
760 58.354751793719
770 59.2905631559307
780 60.3212163339416
790 61.1858663811207
800 62.0773504009003
810 62.965250623335
820 63.7034468064569
830 64.9188528541102
840 65.9008035699713
850 66.6834093811316
860 67.6870316605965
870 68.7926584076336
880 69.5862002424334
890 70.7011595219762
900 71.5221021149086
910 72.3533059223934
920 73.2135154093014
930 74.1329610020522
940 75.0131461416025
950 75.822593990528
960 76.7674066017786
970 77.5815064042812
980 78.4734370570911
990 79.2352729677831
1000 80.0332639529503
1010 80.8861464691998
1020 81.7500268938319
1030 82.5248349928187
1040 83.6991935505499
1050 84.4402344339235
1060 85.1158725156574
1070 86.053616230626
1080 86.7038731560701
1090 87.3809685130319
1100 88.258067082543
1110 89.0029202719363
1120 89.5451484220981
1130 90.2417145732552
1140 91.1048319044984
1150 91.8863095840114
1160 92.4215599099978
1170 93.0646267412918
1180 93.7824000450592
1190 94.5260619893734
1200 95.1532399022907
1210 95.7333717667356
1220 96.2764174121861
1230 97.0322839009131
1240 97.58024473542
1250 98.1346406675844
1260 98.9911744000741
1270 99.6945195105242
1280 100.205851409206
1290 100.734497690981
1300 101.512290340504
1310 102.068752734724
1320 102.614596825088
1330 103.367905273623
1340 103.736988517657
1350 104.225051334128
1360 104.735250074994
1370 105.218113628479
1380 105.732697050758
1390 106.185178666877
1400 106.554878654051
1410 106.98008342681
1420 107.581657957988
1430 108.064204595684
1440 108.555031086969
1450 109.059330060401
1460 109.42410396916
1470 109.7074979445
1480 110.156689283323
1490 110.628952276546
1500 111.079002991808
1510 111.413341365348
1520 111.877039049068
1530 112.282564184088
1540 112.719927820371
1550 113.166448232306
1560 113.488402937639
1570 113.760430406673
1580 114.220657433536
1590 114.571394823521
1600 114.888091381913
1610 115.103015748767
1620 115.339273728329
1630 115.692161541606
1640 116.180198229873
1650 116.493007406334
1660 116.72156414834
1670 116.984858459293
1680 117.289082999634
1690 117.526707960886
1700 117.817889139149
1710 118.101364066975
1720 118.551533267562
1730 118.800627064864
1740 119.012957416222
1750 119.264374322525
1760 119.482725875939
1770 119.753438795478
1780 120.152940588868
1790 120.511832321013
1800 120.722346860176
1810 120.865293305405
1820 121.11800096625
1830 121.456105382643
1840 121.668763560097
1850 122.011111577942
1860 122.425738495674
1870 122.63880980592
1880 122.862728938172
1890 123.110932667772
1900 123.357551806707
1910 123.543983217706
1920 123.781506326598
1930 124.193362134567
1940 124.377738843085
1950 124.626834816584
1960 124.800754317436
1970 124.948629270307
1980 125.160094176508
1990 125.336503949059
2000 125.48533108105
2010 125.668635337578
2020 125.789625439466
2030 125.923530333617
2040 126.055484423655
2050 126.254429562803
2060 126.382170215143
2070 126.508426513029
2080 126.647432986427
2090 126.761817232273
2100 126.957772967411
2110 127.178586082027
2120 127.446560895106
2130 127.58000634854
2140 127.875029938379
2150 128.131047339003
2160 128.295133379827
2170 128.476003493671
2180 128.628535646865
2190 128.818195874485
2200 128.944365726351
2210 129.03275534015
2220 129.124896290134
2230 129.26257513152
2240 129.353712457748
2250 129.465899755936
2260 129.579903736596
2270 129.668376645748
2280 129.77426327725
2290 129.899011356896
2300 130.06961502362
2310 130.154749089411
2320 130.232555601254
2330 130.357370539825
2340 130.488847989183
2350 130.606875608491
2360 130.693738046133
2370 130.742746438643
2380 130.825111196543
2390 130.897312611091
2400 131.00721539551
2410 131.087809739707
2420 131.16532394546
2430 131.241940720533
2440 131.366382985067
2450 131.451360480964
2460 131.537245092871
2470 131.643850625159
2480 131.701640603567
2490 131.77354782796
2500 131.848780918074
2510 131.926331852563
2520 131.985479906263
2530 132.121876878065
2540 132.22259619068
2550 132.303277580658
2560 132.366535527224
2570 132.426242355936
2580 132.497439382747
2590 132.560893816364
2600 132.652691159314
2610 132.726027840564
2620 132.786679740834
2630 132.861938275431
2640 132.931622891093
2650 133.148961177922
2660 133.217228256934
2670 133.27712100649
2680 133.358088817439
2690 133.428848799407
2700 133.539926228908
2710 133.583831679267
2720 133.64557598397
2730 133.730217803191
2740 133.903491628445
2750 134.078910581526
2760 134.154702524614
2770 134.20509634835
2780 134.269927531143
2790 134.374600913849
2800 134.433107112255
2810 134.514941104301
2820 134.603802890164
2830 134.656338019551
2840 134.743537685195
2850 134.797323909176
2860 134.883172051776
2870 134.951871104621
2880 135.017602406151
2890 135.06743145367
2900 135.123487596048
2910 135.181967739206
2920 135.252582011636
2930 135.300740146659
2940 135.349689124405
2950 135.408871201701
2960 135.432420636506
2970 135.480178632385
2980 135.533402553997
2990 135.607128897355
3000 135.66951610135
3010 135.718323583062
3020 135.757975547573
3030 135.822736261659
3040 135.878616963642
3050 135.911347118206
3060 135.945166525066
3070 136.011974559579
3080 136.073669050266
3090 136.176927485765
3100 136.237794447294
3110 136.326407940385
3120 136.418040353387
3130 136.51250919086
3140 136.588757419092
3150 136.634189701334
3160 136.665559286356
3170 136.713769758825
3180 136.762485818988
3190 136.869194491659
3200 136.916921852116
3210 136.975305825634
3220 137.036420341166
3230 137.085007714299
3240 137.154570842577
3250 137.216936657447
3260 137.249223847426
3270 137.292966193277
3280 137.335936634897
3290 137.377664388083
3300 137.407061773219
3310 137.51367870397
3320 137.57849730443
3330 137.604670371467
3340 137.639514097682
3350 137.719339636463
3360 137.751255237471
3370 137.778207971994
3380 137.82362964972
3390 137.860436448328
3400 137.900538975344
3410 137.948648370429
3420 137.975664717407
3430 138.009969926068
3440 138.056863324278
3450 138.108251206397
3460 138.159920638848
3470 138.200516998536
3480 138.250795499224
3490 138.294840629295
3500 138.335475685973
3510 138.362576605114
3520 138.406522564797
3530 138.44860371924
3540 138.484923526599
3550 138.509730863293
3560 138.561809404072
3570 138.607127760132
3580 138.634144605844
3590 138.678786233613
3600 138.729540661358
3610 138.765166751922
3620 138.816850749496
3630 138.845622248003
3640 138.888654881951
3650 138.921487958535
3660 139.018900173181
3670 139.093112169847
3680 139.13893804903
3690 139.183060820306
3700 139.221032587141
3710 139.250605441894
3720 139.273542015405
3730 139.302312035334
3740 139.322074250181
3750 139.341900950942
3760 139.376792989675
3770 139.394529573469
3780 139.422141320274
3790 139.447997580587
3800 139.489197242111
3810 139.513651494305
3820 139.550406810793
3830 139.584379659523
3840 139.612451007894
3850 139.631942829948
3860 139.648515457044
3870 139.663837180797
3880 139.677573336944
3890 139.697333913026
3900 139.723361059865
3910 139.756255355452
3920 139.774685686282
3930 139.805341730978
3940 139.846413464444
3950 139.877750261797
3960 139.896707937936
3970 139.944219487883
3980 139.994760443602
3990 140.047337586142
4000 140.065953830694
4010 140.082581835413
4020 140.105751203727
4030 140.11783345839
4040 140.134608377264
4050 140.149991098825
4060 140.169091484937
4070 140.197996804075
4080 140.218241706473
4090 140.245908107938
4100 140.290355613176
4110 140.314668795915
4120 140.349279838524
4130 140.38502291057
4140 140.416468416281
4150 140.455007554466
4160 140.497851791445
4170 140.526698238719
4180 140.550870789766
4190 140.573042301718
4200 140.64186945712
4210 140.678395823952
4220 140.701077236111
4230 140.727723164079
4240 140.748412987035
4250 140.77170482221
4260 140.798442775408
4270 140.818506846777
4280 140.836332933106
4290 140.853412904336
4300 140.868816324409
4310 140.891667093602
4320 140.911045247705
4330 140.926941932755
4340 140.965482470947
4350 140.982999893919
4360 141.000640568429
4370 141.040378727478
4380 141.05739310793
4390 141.064699936056
4400 141.081640642589
4410 141.093836976038
4420 141.101395626518
4430 141.110834015025
4440 141.140929596913
4450 141.165363143789
4460 141.18242329154
4470 141.204682278765
4480 141.221860445615
4490 141.239581841401
4500 141.262990981514
4510 141.277842910966
4520 141.287028698651
4530 141.299608121468
4540 141.310904663758
4550 141.328762672739
4560 141.343780861256
4570 141.370479968066
4580 141.396591871901
4590 141.423679341481
4600 141.444853083408
4610 141.459506038348
4620 141.479858676732
4630 141.502723669218
4640 141.529718797547
4650 141.600730301592
4660 141.635598711375
4670 141.657620110254
4680 141.701166447829
4690 141.724222572735
4700 141.736222257913
4710 141.744156736963
4720 141.754956953983
4730 141.778290488703
4740 141.796608959084
4750 141.810746016358
4760 141.822966746731
4770 141.846813798256
4780 141.864192022248
4790 141.88275785704
4800 141.895423124405
4810 141.914910738005
4820 141.946922060317
4830 141.978257020344
4840 141.989438077196
4850 142.011473446125
4860 142.025392286098
4870 142.046205321667
4880 142.065244055718
4890 142.093797472838
4900 142.136468804096
4910 142.192996242286
4920 142.233382786571
4930 142.273427955294
4940 142.297138902824
4950 142.312916677219
4960 142.326202888907
4970 142.332783866094
4980 142.370535828595
4990 142.380697386197
5000 142.394972542764
5010 142.403864815567
5020 142.42718560399
5030 142.488566495517
5040 142.536918229449
5050 142.605078552024
5060 142.637076131315
5070 142.656623039779
5080 142.679959940089
5090 142.723446821451
5100 142.748371478401
5110 142.782803394452
5120 142.812451632727
5130 142.826457296528
5140 142.845313564453
5150 142.883038054236
5160 142.925171863649
5170 142.946587447357
5180 142.958659597188
5190 142.983772340323
5200 142.994417099668
5210 143.010584980755
5220 143.023716522939
5230 143.032340585774
5240 143.038540492596
5250 143.044294967719
5260 143.052121154963
5270 143.056646365224
5280 143.065845594997
5290 143.073186508994
5300 143.082263337419
5310 143.090973393419
5320 143.101627730282
5330 143.1270829328
5340 143.137925430287
5350 143.144150192511
5360 143.161442865527
5370 143.172884474503
5380 143.212200993573
5390 143.240960548042
5400 143.271732653271
5410 143.291003898559
5420 143.306336796832
5430 143.318127261238
5440 143.328164236212
5450 143.339217789651
5460 143.349356893754
5470 143.360667377403
5480 143.368855860402
5490 143.377146242465
5500 143.387036177297
5510 143.40369420156
5520 143.41204240922
5530 143.419270123925
5540 143.42583429284
5550 143.438119160532
5560 143.441931670028
5570 143.448266882718
5580 143.454010570567
5590 143.469330548644
5600 143.503666995005
5610 143.518678959968
5620 143.532280304183
5630 143.541342364776
5640 143.54906870485
5650 143.577833468999
5660 143.590251880333
5670 143.60079803798
5680 143.613197814462
5690 143.621377966998
5700 143.62888023226
5710 143.637646818296
5720 143.645965091666
5730 143.652565438548
5740 143.663422330514
5750 143.675115802679
5760 143.715672255632
5770 143.77762157449
5780 143.79214186605
5790 143.823953804142
5800 143.846832878727
5810 143.85774284712
5820 143.870435231104
5830 143.941330658766
5840 143.968954349802
5850 143.991311829629
5860 144.024424658592
5870 144.057833453756
5880 144.085985861843
5890 144.120636688711
5900 144.157421694073
5910 144.182912115127
5920 144.200407925348
5930 144.214979243153
5940 144.245241981992
5950 144.2588926642
5960 144.265129729743
5970 144.272704554287
5980 144.2791927158
5990 144.294641558538
6000 144.31042851416
6010 144.326676764539
6020 144.339095882854
6030 144.350323779088
6040 144.373681679939
6050 144.40796917924
6060 144.420144514334
6070 144.433194799652
6080 144.459692535495
6090 144.474244631252
6100 144.479539498983
6110 144.482776414994
6120 144.489150278724
6130 144.495191257799
6140 144.50210219608
6150 144.50774733534
6160 144.512123703578
6170 144.515866983895
6180 144.525914980538
6190 144.531124756897
6200 144.533263238499
6210 144.536937927455
6220 144.546519800982
6230 144.553838104824
6240 144.560701004436
6250 144.569778468853
6260 144.577789537857
6270 144.59026214166
6280 144.610620227014
6290 144.628939420102
6300 144.638588514375
6310 144.644471698489
6320 144.652198921177
6330 144.655939027572
6340 144.661573869691
6350 144.678882611057
6360 144.693487866691
6370 144.730975982612
6380 144.761179644593
6390 144.78133673966
6400 144.795141043965
6410 144.804232307076
6420 144.812353697521
6430 144.822558635949
6440 144.833733619747
6450 144.841370816147
6460 144.861271278552
6470 144.913308877926
6480 144.934334668019
6490 144.946664962772
6500 144.956460801327
6510 144.966763354728
6520 144.975392495302
6530 144.982837015826
6540 144.9881441752
6550 144.993133759441
6560 144.997206560082
6570 145.006545821399
6580 145.013239243038
6590 145.020774580637
6600 145.029776219468
6610 145.040415363609
6620 145.052131328783
6630 145.058486270236
6640 145.075755121656
6650 145.08799129037
6660 145.094616767101
6670 145.101965815923
6680 145.111829780486
6690 145.116776639695
6700 145.120621390083
6710 145.135090400221
6720 145.138377165587
6730 145.14197210852
6740 145.145479018228
6750 145.149027788111
6760 145.154124305513
6770 145.1596073381
6780 145.168610532214
6790 145.174261867851
6800 145.189440665944
6810 145.195862740092
6820 145.201179549795
6830 145.214549506166
6840 145.225333882244
6850 145.230721877146
6860 145.236124215863
6870 145.249007808659
6880 145.269420917204
6890 145.28232662323
6900 145.293889032234
6910 145.297894953094
6920 145.30000100522
6930 145.30364351623
6940 145.308199654352
6950 145.315003412908
6960 145.326628661971
6970 145.337191269752
6980 145.364384293822
6990 145.369539503883
7000 145.377036982341
7010 145.399579264219
7020 145.406705261971
7030 145.410676795138
7040 145.417600749332
7050 145.424227704566
7060 145.427364565245
7070 145.433910589679
7080 145.43812838638
7090 145.442113210247
7100 145.445437966959
7110 145.450040085469
7120 145.457177209669
7130 145.462034701272
7140 145.467987654947
7150 145.494755535538
7160 145.499699081845
7170 145.506344754931
7180 145.509502914204
7190 145.517840563486
7200 145.521253663388
7210 145.526450750278
7220 145.529371752979
7230 145.554697951963
7240 145.562324074206
7250 145.569047049257
7260 145.577072559292
7270 145.587426321205
7280 145.60557056642
7290 145.622022814907
7300 145.639893268582
7310 145.65559597608
7320 145.677975530807
7330 145.69107142207
7340 145.705323736863
7350 145.712753191492
7360 145.722879823133
7370 145.732788457527
7380 145.738387610883
7390 145.755178505293
7400 145.762176262143
7410 145.766975184728
7420 145.774245427695
7430 145.790605043783
7440 145.809959961004
7450 145.853833316076
7460 145.874330069987
7470 145.891950096021
7480 145.908657523869
7490 145.922055873372
7500 145.942027164238
7510 145.960186507631
7520 145.980716655092
7530 145.9886492193
7540 145.994912969949
7550 146.01592392881
7560 146.019768823751
7570 146.025754896007
7580 146.039506897145
7590 146.043864367244
7600 146.077380040328
7610 146.085636532662
7620 146.09591986943
7630 146.103756316232
7640 146.115766332776
7650 146.121455964983
7660 146.126430943942
7670 146.128470647965
7680 146.139299120844
7690 146.143035860377
7700 146.150273509403
7710 146.154486354077
7720 146.159138975822
7730 146.162426182003
7740 146.174850233046
7750 146.185120080294
7760 146.19253119263
7770 146.196154596134
7780 146.203623726935
7790 146.213477945924
7800 146.217904318155
7810 146.242084786638
7820 146.247065357074
7830 146.250807190372
7840 146.258968703696
7850 146.264804932347
7860 146.26878655376
7870 146.272074010848
7880 146.285686451439
7890 146.293936794762
7900 146.300316269992
7910 146.30581296336
7920 146.309916467282
7930 146.313613845206
7940 146.319709159203
7950 146.322371120204
7960 146.323919592306
7970 146.349577131812
7980 146.355875560679
7990 146.366097766521
8000 146.373000653214
8010 146.378015534762
8020 146.382861858762
8030 146.387937710645
8040 146.394935092134
8050 146.401195489641
8060 146.405246821863
8070 146.411217742292
8080 146.428494306384
8090 146.435724918618
8100 146.440400838546
8110 146.444210349491
8120 146.448845481669
8130 146.453065665226
8140 146.456458758539
8150 146.458931409204
8160 146.465242102067
8170 146.471657755194
8180 146.480193496871
8190 146.486877728144
8200 146.492833396036
8210 146.520842523026
8220 146.532540992569
8230 146.546860664083
8240 146.552103805477
8250 146.557073806268
8260 146.578914641546
8270 146.583092160603
8280 146.587119842688
8290 146.590369744907
8300 146.593315830705
8310 146.598812578605
8320 146.606588013995
8330 146.626567768277
8340 146.633942670613
8350 146.639469381655
8360 146.642355857262
8370 146.646093950707
8380 146.652034972462
8390 146.655700271521
8400 146.684528293472
8410 146.694549600749
8420 146.699713967486
8430 146.704638633592
8440 146.712777811044
8450 146.719944921113
8460 146.729435128704
8470 146.733724784123
8480 146.744279736138
8490 146.749481361452
8500 146.757379831268
8510 146.764688926602
8520 146.769806215787
8530 146.78374257599
8540 146.79704169402
8550 146.803282984476
8560 146.806713450991
8570 146.813589916181
8580 146.819931928546
8590 146.825168464049
8600 146.835309630869
8610 146.851765639681
8620 146.857842089857
8630 146.870960755503
8640 146.877837072747
8650 146.893097348313
8660 146.897660553328
8670 146.901552392461
8680 146.904586988456
8690 146.906452103195
8700 146.9084987895
8710 146.909507915549
8720 146.915466041365
8730 146.919883078203
8740 146.922535968923
8750 146.925021078893
8760 146.931971819349
8770 146.947467600235
8780 146.956749493027
8790 146.959239447042
8800 146.962071003808
8810 146.963783327967
8820 146.96814632303
8830 146.972308669905
8840 146.974770936348
8850 146.980718512664
8860 146.984825668008
8870 146.986081816736
8880 146.988016894389
8890 146.98948393167
8900 146.993387270954
8910 146.997019236003
8920 147.002396784679
8930 147.004014592101
8940 147.006439470805
8950 147.008829364173
8960 147.013111442762
8970 147.021462726414
8980 147.025500518702
8990 147.030372101779
9000 147.039525676432
9010 147.044192390006
9020 147.052459295292
9030 147.069004700825
9040 147.095483271874
9050 147.103448893046
9060 147.106903052451
9070 147.109811117716
9080 147.114206896529
9090 147.118212616928
9100 147.125883361079
9110 147.131781434231
9120 147.136238979747
9130 147.138774685279
9140 147.143050789087
9150 147.152670274756
9160 147.161638553436
9170 147.170486209832
9180 147.190504117417
9190 147.201838023421
9200 147.212648438865
9210 147.22216495494
9220 147.268633600198
9230 147.338538206834
9240 147.352691779537
9250 147.395736194304
9260 147.410713118422
9270 147.447325350977
9280 147.479643156661
9290 147.49039210971
9300 147.539303140711
9310 147.570610664456
9320 147.582034875115
9330 147.604828984126
9340 147.627819156771
9350 147.647732444407
9360 147.661002770049
9370 147.668417119784
9380 147.684838753574
9390 147.69479303851
9400 147.698534388398
9410 147.703145551626
9420 147.724194647062
9430 147.727473361565
9440 147.734818789513
9450 147.740080752519
9460 147.743052512154
9470 147.768618312449
9480 147.77439608937
9490 147.779588019384
9500 147.78406235314
9510 147.788971544362
9520 147.790182075852
9530 147.792138995402
9540 147.801791778613
9550 147.808303500098
9560 147.817671968506
9570 147.835882211706
9580 147.871113033609
9590 147.886078351632
9600 147.893731553197
9610 147.899785874571
9620 147.905258212155
9630 147.912535980309
9640 147.924008363516
9650 147.929139351132
9660 147.939315058298
9670 147.960067314865
9680 147.966228738186
9690 147.970858399375
9700 147.973174460286
9710 147.977368925052
9720 147.987057609997
9730 147.993455897645
9740 147.998730914576
9750 148.005572920096
9760 148.015121682886
9770 148.023480844951
9780 148.035877458012
9790 148.061660619887
9800 148.077778129415
9810 148.090403607848
9820 148.100592608951
9830 148.108969385951
9840 148.11947618966
9850 148.132262955082
9860 148.135767213604
9870 148.140309291362
9880 148.146955127276
9890 148.163455233951
9900 148.176713475507
9910 148.192251742344
9920 148.198082559677
9930 148.201364087235
9940 148.205040239759
9950 148.208322508269
9960 148.208922164162
9970 148.214061558974
9980 148.218444542038
9990 148.220695706953
};
\addplot [thick, color1]
table {%
0 0.0508248507103417
10 8.15013317074663
20 10.2418412846335
30 10.4995578864745
40 11.1589782014775
50 11.3349718795487
60 11.4691904168677
70 11.9073145655128
80 12.202503173332
90 12.9384403184349
100 13.3891902455368
110 14.3077192024009
120 14.6628588929804
130 14.6794028418959
140 15.0745422201893
150 15.5390873624163
160 15.853608995461
170 16.0399013381397
180 16.2706658071496
190 17.1745504421103
200 17.1275896245998
210 17.49751261545
220 18.0683946711094
230 18.4935380060041
240 18.9893306743655
250 19.4033909347792
260 20.0842863795029
270 20.4845876822634
280 21.0696897145997
290 21.8423841797099
300 22.2814237797145
310 22.7162839498022
320 23.3485048997061
330 24.0474337724197
340 24.5902631152823
350 25.3298884988372
360 26.2287256848465
370 26.9955361599553
380 27.7404190478943
390 28.735088380079
400 29.2994625242856
410 30.1092895084434
420 31.0769280086341
430 31.6439299485756
440 32.5465214545231
450 33.6416652053415
460 34.4486128399519
470 35.2504934371764
480 36.2096458896216
490 36.8932761266789
500 37.5701813008774
510 38.3142768276407
520 39.2566192047315
530 40.1532351287029
540 40.8477249079478
550 41.7365207331023
560 42.6805577062821
570 43.5772319058567
580 44.4177674838829
590 45.4152446683676
600 46.3299051353478
610 47.3557562514566
620 48.1549891736631
630 49.5761112550504
640 50.4353785385865
650 51.4534125973071
660 52.3211935132793
670 53.2297748737048
680 54.1133327753866
690 55.1487820902533
700 56.049602780446
710 56.9744647186272
720 57.9490956430238
730 58.9170774993656
740 60.1665965711946
750 60.9739147161222
760 62.1145841421115
770 63.0524979221989
780 64.0839268956243
790 64.9475251336549
800 65.8502601241284
810 66.7355373219078
820 67.4734098776529
830 68.6929207357869
840 69.6772072598111
850 70.4629380325528
860 71.4670228517498
870 72.5715597160446
880 73.3645254693966
890 74.4787611365918
900 75.2976553848802
910 76.1275870558432
920 76.9887889543749
930 77.9107758763102
940 78.7859776117045
950 79.5936363241401
960 80.5333259563646
970 81.3479847883069
980 82.2351607175208
990 82.9969966282128
1000 83.7932307690061
1010 84.6463909925186
1020 85.5136485422885
1030 86.2833082954968
1040 87.4480347647331
1050 88.1864883892993
1060 88.8625680840648
1070 89.7959433585036
1080 90.4457347010738
1090 91.1237043812376
1100 92.0030318191844
1110 92.7477229178716
1120 93.2922571613396
1130 93.9912453934135
1140 94.8479792404965
1150 95.6275662562965
1160 96.1667012250832
1170 96.8114179073416
1180 97.5313588210321
1190 98.2810905967061
1200 98.9079318300278
1210 99.4894876428276
1220 100.032837521579
1230 100.790542969008
1240 101.342912051734
1250 101.900383013056
1260 102.760059035674
1270 103.464512440437
1280 103.975844339119
1290 104.507116184408
1300 105.289007728335
1310 105.849908727174
1320 106.397698081683
1330 107.152362988519
1340 107.525138268132
1350 108.01489575744
1360 108.526845014581
1370 109.010321312702
1380 109.523463544216
1390 109.976368268989
1400 110.348984836248
1410 110.776306898973
1420 111.380042722818
1430 111.866148682247
1440 112.356975173532
1450 112.866342569557
1460 113.232676007559
1470 113.517249221776
1480 113.968475783647
1490 114.44073877687
1500 114.890789492131
1510 115.22713821382
1520 115.690895626303
1530 116.09770828794
1540 116.5360388062
1550 116.984498718163
1560 117.307439250593
1570 117.580840968485
1580 118.04435524771
1590 118.397486552063
1600 118.716403892677
1610 118.933066098246
1620 119.171207109553
1630 119.52409492283
1640 120.017413637132
1650 120.330222813594
1660 120.558779555599
1670 120.822073866552
1680 121.128053970975
1690 121.365678932228
1700 121.657172393746
1710 121.941698770597
1720 122.391867971183
1730 122.643093586412
1740 122.855959375723
1750 123.107376282027
1760 123.326884624404
1770 123.597597543943
1780 123.999856739457
1790 124.359428604087
1800 124.571445617816
1810 124.715187663491
1820 124.968998751028
1830 125.307103167421
1840 125.520239470285
1850 125.86360638214
1860 126.280216375388
1870 126.494348752622
1880 126.718267884874
1890 126.967606488144
1900 127.214225627078
1910 127.401109818991
1920 127.638632927883
1930 128.050488735851
1940 128.23486544437
1950 128.485356124951
1960 128.659275625804
1970 128.807150578675
1980 129.018615484875
1990 129.195025257426
2000 129.343852389418
2010 129.527156645945
2020 129.648372686173
2030 129.782277580324
2040 129.914481175933
2050 130.113426315081
2060 130.24116696742
2070 130.367423265306
2080 130.506429738704
2090 130.62081398455
2100 130.817895252294
2110 131.03870836691
2120 131.307068106606
2130 131.441163343999
2140 131.736186933838
2150 131.992204334462
2160 132.156290375286
2170 132.337160489131
2180 132.489692642324
2190 132.679673314687
2200 132.805843166553
2210 132.894232780352
2220 132.986373730336
2230 133.124052571722
2240 133.216315853565
2250 133.328503151753
2260 133.442507132413
2270 133.530980041565
2280 133.636866673067
2290 133.761614752713
2300 133.932218419437
2310 134.017926184086
2320 134.095732695929
2330 134.2205476345
2340 134.352025083859
2350 134.470052703167
2360 134.556915140808
2370 134.605923533319
2380 134.688288291219
2390 134.760489705767
2400 134.870392490186
2410 134.951130748597
2420 135.02864495435
2430 135.105261729423
2440 135.229703993956
2450 135.314681489854
2460 135.40056610176
2470 135.507171634049
2480 135.565353037628
2490 135.637260262022
2500 135.712493352136
2510 135.790044286624
2520 135.849192340325
2530 135.985589312127
2540 136.086308624742
2550 136.16699001472
2560 136.230247961286
2570 136.289954789998
2580 136.361151816809
2590 136.424606250425
2600 136.516403593376
2610 136.589740274625
2620 136.650392174895
2630 136.725650709492
2640 136.795335325154
2650 137.012673611984
2660 137.080940690996
2670 137.141058284501
2680 137.22202609545
2690 137.292786077418
2700 137.40386350692
2710 137.447768957279
2720 137.509513261981
2730 137.594155081203
2740 137.767428906456
2750 137.942847859537
2760 138.018639802625
2770 138.069033626361
2780 138.133864809154
2790 138.23853819186
2800 138.297044390267
2810 138.378878382312
2820 138.467740168175
2830 138.520275297562
2840 138.607474963207
2850 138.661434037092
2860 138.747282179692
2870 138.815981232537
2880 138.881712534068
2890 138.931541581586
2900 138.987597723964
2910 139.046077867122
2920 139.116692139552
2930 139.164850274575
2940 139.213799252321
2950 139.272981329617
2960 139.296530764422
2970 139.344288760301
2980 139.397512681913
2990 139.471239025271
3000 139.533626229266
3010 139.582433710978
3020 139.622064209899
3030 139.686824923985
3040 139.742705625967
3050 139.775435780532
3060 139.809255187392
3070 139.876063221905
3080 139.937757712592
3090 140.041016148091
3100 140.10188310962
3110 140.190496602711
3120 140.282129015713
3130 140.376597853186
3140 140.452846081418
3150 140.49827836366
3160 140.529647948682
3170 140.57785842115
3180 140.626574481314
3190 140.733283153985
3200 140.781010514441
3210 140.83939448796
3220 140.900509003492
3230 140.949096376625
3240 141.018659504902
3250 141.081025319773
3260 141.113312509752
3270 141.157054855602
3280 141.200025297223
3290 141.241753050408
3300 141.271150435545
3310 141.377767366295
3320 141.442585966756
3330 141.468759033793
3340 141.503602760008
3350 141.583428298789
3360 141.615343899797
3370 141.64229663432
3380 141.687718312046
3390 141.724525110654
3400 141.76462763767
3410 141.812737032754
3420 141.839753379733
3430 141.874058588394
3440 141.920951986604
3450 141.972339868723
3460 142.024009301173
3470 142.064605660862
3480 142.114884161549
3490 142.158929291621
3500 142.199564348299
3510 142.226665267439
3520 142.270611227122
3530 142.312692381565
3540 142.349012188925
3550 142.373819525619
3560 142.425898066398
3570 142.471216422458
3580 142.49823326817
3590 142.542874895938
3600 142.593629323684
3610 142.629255414247
3620 142.680939411822
3630 142.709710910328
3640 142.752743544277
3650 142.785576620861
3660 142.882988835506
3670 142.957200832173
3680 143.003026711356
3690 143.047149482632
3700 143.085121249467
3710 143.114694104219
3720 143.13763067773
3730 143.16640069766
3740 143.186162912507
3750 143.205989613267
3760 143.240881652001
3770 143.258618235794
3780 143.286254990226
3790 143.312111250539
3800 143.353310912064
3810 143.377765164258
3820 143.414520480746
3830 143.448493329476
3840 143.476564677847
3850 143.4960564999
3860 143.512629126997
3870 143.52795085075
3880 143.541687006897
3890 143.561447582979
3900 143.587474729818
3910 143.620369025405
3920 143.638799356235
3930 143.669455400931
3940 143.710527134397
3950 143.74186393175
3960 143.760821607889
3970 143.808333157836
3980 143.858874113555
3990 143.911451256095
4000 143.930067500647
4010 143.946695505366
4020 143.96986487368
4030 143.981947128343
4040 143.998722047217
4050 144.014104768778
4060 144.03320515489
4070 144.062110474028
4080 144.082355376426
4090 144.110021777891
4100 144.154469283129
4110 144.178782465867
4120 144.213393508477
4130 144.249136580523
4140 144.280582086234
4150 144.319121224419
4160 144.361965461398
4170 144.390811908672
4180 144.414984459719
4190 144.437155971671
4200 144.505983127073
4210 144.542509493904
4220 144.565190906064
4230 144.591836834032
4240 144.612526656988
4250 144.635818492163
4260 144.662556445361
4270 144.68262051673
4280 144.700446603059
4290 144.717526574289
4300 144.732929994361
4310 144.755780763554
4320 144.775158917658
4330 144.791055602708
4340 144.8295961409
4350 144.847113563872
4360 144.864754238382
4370 144.904492397431
4380 144.921506777882
4390 144.928813606009
4400 144.945754312542
4410 144.957950645991
4420 144.965509296471
4430 144.974947684978
4440 145.005043266866
4450 145.029476813742
4460 145.046536961493
4470 145.068795948718
4480 145.085974115568
4490 145.103695511353
4500 145.127104651467
4510 145.141956580919
4520 145.151142368604
4530 145.163721791421
4540 145.175018333711
4550 145.192876342692
4560 145.207894531209
4570 145.234593638018
4580 145.260705541854
4590 145.287793011434
4600 145.308966753361
4610 145.323619708301
4620 145.343972346685
4630 145.366837339171
4640 145.393832467499
4650 145.464843971545
4660 145.499712381328
4670 145.521733780207
4680 145.565280117782
4690 145.588336242688
4700 145.600335927866
4710 145.608270406916
4720 145.619070623935
4730 145.642404158656
4740 145.660722629037
4750 145.674859686311
4760 145.687080416684
4770 145.710927468209
4780 145.728305692201
4790 145.746871526993
4800 145.759536794358
4810 145.779024407958
4820 145.81103573027
4830 145.842370690297
4840 145.853551747149
4850 145.875587116078
4860 145.889505956051
4870 145.91031899162
4880 145.929357725671
4890 145.957911142791
4900 146.000582474049
4910 146.057109912239
4920 146.097496456524
4930 146.137541625246
4940 146.161252572777
4950 146.177030347172
4960 146.19031655886
4970 146.196897536047
4980 146.234649498548
4990 146.24481105615
5000 146.259086212717
5010 146.26797848552
5020 146.291299273942
5030 146.35268016547
5040 146.401031899402
5050 146.469192221977
5060 146.501189801268
5070 146.520736709732
5080 146.544073610042
5090 146.587560491404
5100 146.612485148354
5110 146.646917064405
5120 146.67656530268
5130 146.690570966481
5140 146.709427234406
5150 146.747151724189
5160 146.789285533602
5170 146.81070111731
5180 146.822773267141
5190 146.847886010276
5200 146.858530769621
5210 146.874698650708
5220 146.887830192892
5230 146.896454255727
5240 146.902654162548
5250 146.908408637672
5260 146.916234824916
5270 146.920760035177
5280 146.92995926495
5290 146.937300178947
5300 146.946377007371
5310 146.955087063372
5320 146.965741400235
5330 146.991196602753
5340 147.00203910024
5350 147.008263862463
5360 147.02555653548
5370 147.036998144456
5380 147.076314663526
5390 147.105074217995
5400 147.135846323223
5410 147.155117568512
5420 147.170450466784
5430 147.18224093119
5440 147.192277906165
5450 147.203331459604
5460 147.213470563707
5470 147.224781047356
5480 147.232969530355
5490 147.241259912418
5500 147.25114984725
5510 147.267807871513
5520 147.276156079173
5530 147.283383793878
5540 147.289947962792
5550 147.302232830485
5560 147.30604533998
5570 147.312380552671
5580 147.31812424052
5590 147.333444218597
5600 147.367780664958
5610 147.382792629921
5620 147.396393974136
5630 147.405456034729
5640 147.413182374803
5650 147.441947138952
5660 147.454365550286
5670 147.464911707933
5680 147.477311484415
5690 147.485491636951
5700 147.492993902213
5710 147.501760488248
5720 147.510078761619
5730 147.516679108501
5740 147.527536000467
5750 147.539229472632
5760 147.579785925585
5770 147.641735244443
5780 147.656255536003
5790 147.688067474095
5800 147.71094654868
5810 147.721856517072
5820 147.734548901057
5830 147.805444328719
5840 147.833068019755
5850 147.855425499582
5860 147.888538328545
5870 147.921947123709
5880 147.950099531796
5890 147.984750358664
5900 148.021535364026
5910 148.04702578508
5920 148.064521595301
5930 148.079092913106
5940 148.109355651945
5950 148.123006334153
5960 148.129243399696
5970 148.13681822424
5980 148.143306385753
5990 148.158755228491
6000 148.174542184113
6010 148.190790434492
6020 148.203209552807
6030 148.214437449041
6040 148.237795349892
6050 148.272082849193
6060 148.284258184287
6070 148.297308469605
6080 148.323806205448
6090 148.338358301205
6100 148.343653168936
6110 148.346890084947
6120 148.353263948677
6130 148.359304927752
6140 148.366215866033
6150 148.371861005293
6160 148.376237373531
6170 148.379980653848
6180 148.390028650491
6190 148.39523842685
6200 148.397376908452
6210 148.401051597408
6220 148.410633470935
6230 148.417951774777
6240 148.424814674389
6250 148.433892138806
6260 148.44190320781
6270 148.454375811613
6280 148.474733896967
6290 148.493053090055
6300 148.502702184327
6310 148.508585368442
6320 148.51631259113
6330 148.520052697525
6340 148.525687539644
6350 148.54299628101
6360 148.557601536644
6370 148.595089652565
6380 148.625293314546
6390 148.645450409613
6400 148.659254713918
6410 148.668345977029
6420 148.676467367474
6430 148.686672305902
6440 148.6978472897
6450 148.7054844861
6460 148.725384948505
6470 148.777422547879
6480 148.798448337971
6490 148.810778632725
6500 148.820574471279
6510 148.830877024681
6520 148.839506165255
6530 148.846950685779
6540 148.852257845153
6550 148.857247429393
6560 148.861320230035
6570 148.870659491352
6580 148.877352912991
6590 148.88488825059
6600 148.893889889421
6610 148.904529033562
6620 148.916244998736
6630 148.922599940189
6640 148.939868791609
6650 148.952104960323
6660 148.958730437054
6670 148.966079485876
6680 148.975943450439
6690 148.980890309648
6700 148.984735060036
6710 148.999204070174
6720 149.00249083554
6730 149.006085778473
6740 149.009592688181
6750 149.013141458064
6760 149.018237975466
6770 149.023721008053
6780 149.032724202167
6790 149.038375537804
6800 149.053554335897
6810 149.059976410045
6820 149.065293219748
6830 149.078663176119
6840 149.089447552196
6850 149.094835547099
6860 149.100237885816
6870 149.113121478612
6880 149.133534587157
6890 149.146440293183
6900 149.158002702187
6910 149.162008623047
6920 149.164114675173
6930 149.167757186183
6940 149.172313324305
6950 149.179117082861
6960 149.190742331924
6970 149.201304939705
6980 149.228497963775
6990 149.233653173836
7000 149.241150652294
7010 149.263692934172
7020 149.270818931924
7030 149.274790465091
7040 149.281714419285
7050 149.288341374518
7060 149.291478235198
7070 149.298024259632
7080 149.302242056333
7090 149.3062268802
7100 149.309551636912
7110 149.314153755422
7120 149.321290879622
7130 149.326148371225
7140 149.3321013249
7150 149.358869205491
7160 149.363812751798
7170 149.370458424884
7180 149.373616584157
7190 149.381954233439
7200 149.385367333341
7210 149.39056442023
7220 149.393485422932
7230 149.418811621916
7240 149.426437744159
7250 149.43316071921
7260 149.441186229244
7270 149.451539991158
7280 149.469684236373
7290 149.48613648486
7300 149.504006938535
7310 149.519709646033
7320 149.54208920076
7330 149.555185092023
7340 149.569437406816
7350 149.576866861445
7360 149.586993493085
7370 149.59690212748
7380 149.602501280836
7390 149.619292175245
7400 149.626289932096
7410 149.631088854681
7420 149.638359097648
7430 149.654718713736
7440 149.674073630957
7450 149.717946986029
7460 149.73844373994
7470 149.756063765974
7480 149.772771193822
7490 149.786169543325
7500 149.806140834191
7510 149.824300177584
7520 149.844830325044
7530 149.852762889253
7540 149.859026639902
7550 149.880037598763
7560 149.883882493704
7570 149.88986856596
7580 149.903620567098
7590 149.907978037197
7600 149.941493710281
7610 149.949750202615
7620 149.960033539383
7630 149.967869986185
7640 149.979880002728
7650 149.985569634936
7660 149.990544613895
7670 149.992584317918
7680 150.003412790797
7690 150.00714953033
7700 150.014387179355
7710 150.018600024029
7720 150.023252645775
7730 150.026539851956
7740 150.038963902999
7750 150.049233750247
7760 150.056644862583
7770 150.060268266087
7780 150.067737396888
7790 150.077591615877
7800 150.082017988108
7810 150.10619845659
7820 150.111179027027
7830 150.114920860325
7840 150.123082373649
7850 150.128918602299
7860 150.132900223713
7870 150.136187680801
7880 150.149800121392
7890 150.158050464715
7900 150.164429939945
7910 150.169926633313
7920 150.174030137235
7930 150.177727515159
7940 150.183822829156
7950 150.186484790157
7960 150.188033262259
7970 150.213690801765
7980 150.219989230632
7990 150.230211436474
8000 150.237114323167
8010 150.242129204715
8020 150.246975528714
8030 150.252051380598
8040 150.259048762087
8050 150.265309159594
8060 150.269360491816
8070 150.275331412245
8080 150.292607976337
8090 150.29983858857
8100 150.304514508499
8110 150.308324019444
8120 150.312959151621
8130 150.317179335179
8140 150.320572428492
8150 150.323045079157
8160 150.32935577202
8170 150.335771425147
8180 150.344307166824
8190 150.350991398097
8200 150.356947065989
8210 150.384956192979
8220 150.396654662522
8230 150.410974334036
8240 150.41621747543
8250 150.421187476221
8260 150.443028311499
8270 150.447205830556
8280 150.45123351264
8290 150.45448341486
8300 150.457429500658
8310 150.462926248558
8320 150.470701683948
8330 150.49068143823
8340 150.498056340566
8350 150.503583051608
8360 150.506469527215
8370 150.51020762066
8380 150.516148642415
8390 150.519813941474
8400 150.548641963425
8410 150.558663270702
8420 150.563827637439
8430 150.568752303545
8440 150.576891480997
8450 150.584058591066
8460 150.593548798657
8470 150.597838454076
8480 150.608393406091
8490 150.613595031405
8500 150.62149350122
8510 150.628802596555
8520 150.633919885739
8530 150.647856245943
8540 150.661155363973
8550 150.667396654429
8560 150.670827120944
8570 150.677703586134
8580 150.684045598499
8590 150.689282134002
8600 150.699423300822
8610 150.715879309634
8620 150.72195575981
8630 150.735074425456
8640 150.7419507427
8650 150.757211018266
8660 150.761774223281
8670 150.765666062414
8680 150.768700658409
8690 150.770565773147
8700 150.772612459453
8710 150.773621585502
8720 150.779579711318
8730 150.783996748156
8740 150.786649638876
8750 150.789134748846
8760 150.796085489302
8770 150.811581270188
8780 150.82086316298
8790 150.823353116995
8800 150.826184673761
8810 150.82789699792
8820 150.832259992983
8830 150.836422339858
8840 150.8388846063
8850 150.844832182617
8860 150.848939337961
8870 150.850195486689
8880 150.852130564342
8890 150.853597601622
8900 150.857500940907
8910 150.861132905955
8920 150.866510454632
8930 150.868128262054
8940 150.870553140758
8950 150.872943034126
8960 150.877225112715
8970 150.885576396366
8980 150.889614188655
8990 150.894485771732
9000 150.903639346385
9010 150.908306059959
9020 150.916572965245
9030 150.933118370778
9040 150.959596941827
9050 150.967562562999
9060 150.971016722404
9070 150.973924787669
9080 150.978320566482
9090 150.98232628688
9100 150.989997031032
9110 150.995895104184
9120 151.0003526497
9130 151.002888355232
9140 151.00716445904
9150 151.016783944709
9160 151.025752223389
9170 151.034599879785
9180 151.05461778737
9190 151.065951693374
9200 151.076762108818
9210 151.086278624893
9220 151.132747270151
9230 151.202651876787
9240 151.21680544949
9250 151.259849864257
9260 151.274826788374
9270 151.31143902093
9280 151.343756826614
9290 151.354505779663
9300 151.403416810664
9310 151.434724334409
9320 151.446148545068
9330 151.468942654079
9340 151.491932826724
9350 151.511846114359
9360 151.525116440002
9370 151.532530789737
9380 151.548952423527
9390 151.558906708463
9400 151.562648058351
9410 151.567259221579
9420 151.588308317015
9430 151.591587031518
9440 151.598932459466
9450 151.604194422472
9460 151.607166182107
9470 151.632731982402
9480 151.638509759323
9490 151.643701689337
9500 151.648176023093
9510 151.653085214315
9520 151.654295745805
9530 151.656252665355
9540 151.665905448566
9550 151.672417170051
9560 151.681785638459
9570 151.699995881659
9580 151.735226703562
9590 151.750192021585
9600 151.75784522315
9610 151.763899544524
9620 151.769371882108
9630 151.776649650262
9640 151.788122033469
9650 151.793253021084
9660 151.803428728251
9670 151.824180984817
9680 151.830342408139
9690 151.834972069328
9700 151.837288130239
9710 151.841482595005
9720 151.85117127995
9730 151.857569567598
9740 151.862844584529
9750 151.869686590049
9760 151.879235352839
9770 151.887594514904
9780 151.899991127965
9790 151.92577428984
9800 151.941891799368
9810 151.9545172778
9820 151.964706278903
9830 151.973083055904
9840 151.983589859613
9850 151.996376625035
9860 151.999880883557
9870 152.004422961315
9880 152.011068797229
9890 152.027568903904
9900 152.04082714546
9910 152.056365412297
9920 152.06219622963
9930 152.065477757188
9940 152.069153909712
9950 152.072436178222
9960 152.073035834115
9970 152.078175228927
9980 152.082558211991
9990 152.084809376906
};
\addplot [thick, color2]
table {%
0 0.0489796544134151
10 8.01480065847925
20 10.701887672735
30 12.0296716532905
40 13.7269450769494
50 14.8484477010652
60 16.1072453816462
70 17.2258185396701
80 18.4216121612458
90 19.7074044855464
100 20.6962426547176
110 21.9529394397711
120 22.8996178346689
130 23.7026537000921
140 24.6834288295503
150 25.5428289722471
160 26.349426914737
170 27.0029278670059
180 27.8679757606934
190 29.1350001647486
200 29.6501826188128
210 30.5122491439033
220 31.3354129193715
230 32.165092283612
240 32.9407939451545
250 33.7278747642575
260 34.6504471931616
270 35.4165202457056
280 36.1791410243027
290 37.0939593925622
300 37.7673494538603
310 38.3695079525978
320 39.2558876479595
330 40.2286834096889
340 40.9607271510619
350 41.9133880743455
360 42.9387472119661
370 43.8033175793429
380 44.637951147178
390 45.7200295971438
400 46.4432438061928
410 47.3319747894988
420 48.4396502250882
430 49.1059336324129
440 50.1034272581751
450 51.319373469497
460 52.2662426547194
470 53.1311318209081
480 54.1294675033197
490 54.8724234827669
500 55.599557422229
510 56.403571571543
520 57.3921678642282
530 58.332596922865
540 59.0687285543229
550 59.9743273230718
560 60.9516769524864
570 61.8783761058744
580 62.733633824476
590 63.739768756715
600 64.675054483405
610 65.7343313268631
620 66.5572288909396
630 67.9826219018865
640 68.8564456801546
650 69.9147963778057
660 70.7946257107493
670 71.7062565018114
680 72.5965960758553
690 73.6357469769054
700 74.5405852438334
710 75.4687875999179
720 76.4532105409067
730 77.4321513251889
740 78.6807122390308
750 79.487701722548
760 80.6263712704101
770 81.5607940771395
780 82.5905510529078
790 83.4519807256384
800 84.3609014528234
810 85.2466508409719
820 85.9846320724395
830 87.2006934598147
840 88.1860380785645
850 88.9721334721441
860 89.9749921790519
870 91.0729605038681
880 91.8644062036709
890 92.9763603783188
900 93.7932199053824
910 94.619347545529
920 95.47929019395
930 96.397781028526
940 97.2725081433164
950 98.0733666892053
960 99.011346191004
970 99.8226151590382
980 100.706538243153
990 101.467691702509
1000 102.262707247731
1010 103.112774155462
1020 103.973593397906
1030 104.743163627538
1040 105.906253736066
1050 106.644692498686
1060 107.319232249844
1070 108.247702059688
1080 108.893019220748
1090 109.570992957546
1100 110.446808091277
1110 111.190149735682
1120 111.734683979151
1130 112.427983466103
1140 113.283798929191
1150 114.061222187095
1160 114.599126744054
1170 115.243253890594
1180 115.958839809551
1190 116.701152461926
1200 117.325220238255
1210 117.905849487015
1220 118.4482321369
1230 119.205937584328
1240 119.755518402914
1250 120.308655491685
1260 121.160750912397
1270 121.861869098737
1280 122.373200997419
1290 122.901707687064
1300 123.683599230991
1310 124.24393798613
1320 124.789705879403
1330 125.539807198435
1340 125.909768185566
1350 126.399525674873
1360 126.910279730444
1370 127.393756028566
1380 127.90689826008
1390 128.359379876199
1400 128.730908298669
1410 129.158230361393
1420 129.759422534169
1430 130.241969171865
1440 130.731893646028
1450 131.237732454028
1460 131.60406589203
1470 131.888639106247
1480 132.33783044507
1490 132.810093438294
1500 133.260144153555
1510 133.594482527095
1520 134.055447462969
1530 134.46097259799
1540 134.898336234272
1550 135.346030857364
1560 135.667985562697
1570 135.94138728059
1580 136.402873721463
1590 136.753611111448
1600 137.072528452063
1610 137.287698455021
1620 137.525262402687
1630 137.878150215965
1640 138.368441838062
1650 138.681251014524
1660 138.909807756529
1670 139.173102067482
1680 139.479082171905
1690 139.716707133157
1700 140.007291349332
1710 140.290766277158
1720 140.740935477745
1730 140.990029275047
1740 141.202359626405
1750 141.45319146173
1760 141.672699804107
1770 141.943412723646
1780 142.342914517036
1790 142.701806249181
1800 142.912320788344
1810 143.055267233573
1820 143.307974894418
1830 143.644687469983
1840 143.857345647437
1850 144.199693665282
1860 144.614320583013
1870 144.828452960246
1880 145.052372092499
1890 145.301710695769
1900 145.548329834703
1910 145.734761245703
1920 145.972284354595
1930 146.384140162563
1940 146.568516871082
1950 146.81761284458
1960 146.991532345433
1970 147.139407298304
1980 147.350872204505
1990 147.527281977056
2000 147.676109109047
2010 147.859413365575
2020 147.980403467463
2030 148.114308361614
2040 148.246262451652
2050 148.4452075908
2060 148.57294824314
2070 148.699204541025
2080 148.838211014424
2090 148.95259526027
2100 149.148550995408
2110 149.369364110024
2120 149.637338923103
2130 149.77083404003
2140 150.063713239527
2150 150.319730640151
2160 150.483816680975
2170 150.663947847528
2180 150.815869389203
2190 151.005529616823
2200 151.131699468689
2210 151.220089082488
2220 151.312230032472
2230 151.449908873858
2240 151.541046200086
2250 151.653233498274
2260 151.767237478934
2270 151.855710388086
2280 151.961597019588
2290 152.086345099234
2300 152.256948765958
2310 152.342082831749
2320 152.419889343592
2330 152.544704282163
2340 152.676181731521
2350 152.794209350829
2360 152.881071788471
2370 152.930113257397
2380 153.01175995665
2390 153.083961371198
2400 153.193864155617
2410 153.274261258915
2420 153.351775464669
2430 153.428392239742
2440 153.552834504275
2450 153.637352041301
2460 153.723236653208
2470 153.829842185497
2480 153.887030696972
2490 153.958937921366
2500 154.03417101148
2510 154.111721945968
2520 154.170869999669
2530 154.307266971471
2540 154.407986284086
2550 154.488667674064
2560 154.55192562063
2570 154.611632449342
2580 154.682753501688
2590 154.746207935305
2600 154.838005278255
2610 154.911341959505
2620 154.971723941118
2630 155.046982475715
2640 155.116667091377
2650 155.332759407958
2660 155.40102648697
2670 155.46058141365
2680 155.5415492246
2690 155.612309206568
2700 155.723386636069
2710 155.767061121425
2720 155.828805426128
2730 155.913447245349
2740 156.086721070603
2750 156.262140023684
2760 156.337931966772
2770 156.388325790508
2780 156.453156973301
2790 156.557830356007
2800 156.616336554413
2810 156.697972507446
2820 156.786834293309
2830 156.839369422696
2840 156.92593469885
2850 156.97972092283
2860 157.065322540317
2870 157.134021593162
2880 157.199752894692
2890 157.249087856234
2900 157.305029513979
2910 157.363509657137
2920 157.434123929567
2930 157.481943092899
2940 157.530892070646
2950 157.590074147941
2960 157.613623582747
2970 157.661280294541
2980 157.714504216153
2990 157.788230559511
3000 157.850617763506
3010 157.899425245218
3020 157.939077209729
3030 158.003837923815
3040 158.059150679653
3050 158.091880834217
3060 158.125700241077
3070 158.19250827559
3080 158.254202766277
3090 158.357461201776
3100 158.418328163305
3110 158.506941656396
3120 158.598574069398
3130 158.693042906871
3140 158.769291135103
3150 158.814648296672
3160 158.846017881694
3170 158.894228354162
3180 158.942748752875
3190 159.049097767422
3200 159.096825127878
3210 159.155209101397
3220 159.216323616929
3230 159.264805039104
3240 159.334368167382
3250 159.396733982252
3260 159.429021172231
3270 159.472864130765
3280 159.515834572385
3290 159.557473590849
3300 159.586870975985
3310 159.693487906735
3320 159.758306507196
3330 159.784479574233
3340 159.819323300448
3350 159.899148839229
3360 159.931064440237
3370 159.95801717476
3380 160.003438852486
3390 160.040245651094
3400 160.08034817811
3410 160.128457573194
3420 160.155473920173
3430 160.18959276436
3440 160.23648616257
3450 160.287874044689
3460 160.33954347714
3470 160.380139836828
3480 160.430418337516
3490 160.474463467587
3500 160.515098524265
3510 160.542199443406
3520 160.586145403089
3530 160.628226557532
3540 160.664546364891
3550 160.689353701585
3560 160.741432242364
3570 160.786750598424
3580 160.813721160543
3590 160.858145666921
3600 160.908900094666
3610 160.94452618523
3620 160.996210182804
3630 161.024981681311
3640 161.068014315259
3650 161.100847391844
3660 161.197793794207
3670 161.272005790873
3680 161.317645671817
3690 161.361768443093
3700 161.399740209928
3710 161.429313064681
3720 161.452227823931
3730 161.48099784386
3740 161.500667909314
3750 161.520494610075
3760 161.555386648808
3770 161.573123232602
3780 161.600521105787
3790 161.6263773661
3800 161.667141239942
3810 161.691595492136
3820 161.728189252767
3830 161.762162101497
3840 161.790233449868
3850 161.809725271921
3860 161.826297899018
3870 161.841619622771
3880 161.855355778917
3890 161.875116355
3900 161.901143501839
3910 161.934037797426
3920 161.952468128256
3930 161.982718184684
3940 162.02378991815
3950 162.055126715503
3960 162.074105567225
3970 162.121617117172
3980 162.17215807289
3990 162.22473521543
4000 162.243351459983
4010 162.260038794372
4020 162.283208162686
4030 162.295263280272
4040 162.312038199146
4050 162.327411859896
4060 162.346512246009
4070 162.375417565147
4080 162.395662467545
4090 162.42332886901
4100 162.467776374248
4110 162.492089556986
4120 162.526700599596
4130 162.562147240684
4140 162.593592746396
4150 162.632131884581
4160 162.67497612156
4170 162.703822568834
4180 162.727995119881
4190 162.750166631833
4200 162.818993787235
4210 162.855520154066
4220 162.878201566226
4230 162.904847494194
4240 162.92553731715
4250 162.948829152325
4260 162.975567105523
4270 162.995631176892
4280 163.013457263221
4290 163.030537234451
4300 163.045940654523
4310 163.068927826121
4320 163.088305980225
4330 163.104202665275
4340 163.142743203467
4350 163.160260626438
4360 163.177901300949
4370 163.217639459998
4380 163.234653840449
4390 163.241960668576
4400 163.258901375109
4410 163.271097708558
4420 163.278656359038
4430 163.288094747545
4440 163.318190329433
4450 163.342623876309
4460 163.35968402406
4470 163.381943011285
4480 163.399121178135
4490 163.41684257392
4500 163.440251714034
4510 163.455103643486
4520 163.464289431171
4530 163.476868853988
4540 163.488165396278
4550 163.506023405259
4560 163.521041593776
4570 163.547740700585
4580 163.573852604421
4590 163.600794793885
4600 163.621968535812
4610 163.636621490752
4620 163.656974129136
4630 163.679839121622
4640 163.70683424995
4650 163.777845753995
4660 163.812714163778
4670 163.834735562657
4680 163.878281900232
4690 163.901338025139
4700 163.913337710316
4710 163.921272189366
4720 163.932072406386
4730 163.955405941107
4740 163.973724411487
4750 163.987861468761
4760 164.000082199134
4770 164.023929250659
4780 164.041307474651
4790 164.059873309443
4800 164.07245264854
4810 164.09194026214
4820 164.123951584453
4830 164.155286544479
4840 164.166504834091
4850 164.188459475456
4860 164.202378315429
4870 164.222992770227
4880 164.242031504278
4890 164.270584921398
4900 164.313256252656
4910 164.369783690846
4920 164.410170235131
4930 164.450215403854
4940 164.473926351384
4950 164.489704125779
4960 164.502990337467
4970 164.509571314654
4980 164.547022636012
4990 164.557184193613
5000 164.57145935018
5010 164.580351622983
5020 164.603672411406
5030 164.665053302934
5040 164.713405036865
5050 164.78156535944
5060 164.813562938732
5070 164.833072918989
5080 164.8564098193
5090 164.90003834922
5100 164.924905917519
5110 164.95933783357
5120 164.988986071845
5130 165.002991735645
5140 165.021868880449
5150 165.059489108229
5160 165.101622917642
5170 165.12303850135
5180 165.135110651181
5190 165.160223394316
5200 165.170868153661
5210 165.187036034748
5220 165.200167576932
5230 165.208791639767
5240 165.214991546589
5250 165.220746021712
5260 165.228572208956
5270 165.233097419217
5280 165.24229664899
5290 165.249637562987
5300 165.258714391412
5310 165.267424447412
5320 165.278078784275
5330 165.303533986793
5340 165.31437648428
5350 165.320602665061
5360 165.337895338077
5370 165.349336947054
5380 165.388653466124
5390 165.417413020593
5400 165.448185125821
5410 165.467382789769
5420 165.482715688042
5430 165.494506152448
5440 165.504543127423
5450 165.515596680862
5460 165.525735784964
5470 165.537046268614
5480 165.545234751613
5490 165.553525133676
5500 165.563415068508
5510 165.580073092771
5520 165.588421300431
5530 165.595729771082
5540 165.602293939996
5550 165.614578807689
5560 165.618391317184
5570 165.624692882218
5580 165.630436570067
5590 165.645756548144
5600 165.680092994505
5610 165.695104959468
5620 165.708706303683
5630 165.717768364276
5640 165.72549470435
5650 165.754259468499
5660 165.766677879833
5670 165.777224037481
5680 165.789623813962
5690 165.797803966498
5700 165.80530623176
5710 165.814072817796
5720 165.822391091166
5730 165.828991438048
5740 165.839848330014
5750 165.851541802179
5760 165.891776577205
5770 165.953725896064
5780 165.968246187623
5790 166.000058125715
5800 166.022937200301
5810 166.033847168693
5820 166.046539552677
5830 166.11743498034
5840 166.145058671376
5850 166.167416151202
5860 166.200528980166
5870 166.233937775329
5880 166.26194319034
5890 166.296594017208
5900 166.33337902257
5910 166.358869443625
5920 166.376310407191
5930 166.390881724996
5940 166.421144463835
5950 166.434795146043
5960 166.441032211586
5970 166.44860703613
5980 166.455095197643
5990 166.470544040381
6000 166.486330996003
6010 166.502579246382
6020 166.514998364697
6030 166.526226260931
6040 166.549584161781
6050 166.583871661083
6060 166.596046996177
6070 166.609097281495
6080 166.635595017338
6090 166.650147113095
6100 166.655435029005
6110 166.658671945017
6120 166.665045808746
6130 166.671086787821
6140 166.677997726102
6150 166.683642865362
6160 166.6880192336
6170 166.691762513917
6180 166.70181051056
6190 166.707020286919
6200 166.709158768521
6210 166.712833457477
6220 166.722415331004
6230 166.729733634846
6240 166.736596534459
6250 166.745673998876
6260 166.75368506788
6270 166.766116411492
6280 166.786474496847
6290 166.804793689934
6300 166.814442784207
6310 166.820325968321
6320 166.828053191009
6330 166.831793297404
6340 166.837428139523
6350 166.854729658772
6360 166.869334914406
6370 166.906823030327
6380 166.937026692308
6390 166.957183787375
6400 166.97098809168
6410 166.980079354791
6420 166.988200745236
6430 166.998405683664
6440 167.009580667462
6450 167.017217863862
6460 167.037118326267
6470 167.089155925641
6480 167.110181715734
6490 167.122512010487
6500 167.132307849041
6510 167.142610402443
6520 167.151239543017
6530 167.158684063541
6540 167.163991222915
6550 167.168980807156
6560 167.173053607797
6570 167.182392869114
6580 167.189086290753
6590 167.196621628352
6600 167.205623267183
6610 167.216262411324
6620 167.227978376498
6630 167.234333317951
6640 167.251219446148
6650 167.263455614861
6660 167.270098522546
6670 167.277447571368
6680 167.28731153593
6690 167.29225839514
6700 167.296103145528
6710 167.310572155666
6720 167.313858921032
6730 167.317453863965
6740 167.320960773673
6750 167.324509543556
6760 167.329606060958
6770 167.335089093545
6780 167.344092287659
6790 167.349743623295
6800 167.364922421389
6810 167.371344495537
6820 167.37666130524
6830 167.390031261611
6840 167.400815637688
6850 167.40620363259
6860 167.411605971307
6870 167.424489564103
6880 167.444902672649
6890 167.457808378675
6900 167.469370787679
6910 167.473376708539
6920 167.475482760664
6930 167.479125271675
6940 167.483681409797
6950 167.490485168353
6960 167.502110417416
6970 167.512673025197
6980 167.539866049267
6990 167.545021259327
7000 167.552518737785
7010 167.575042803857
7020 167.582168801609
7030 167.586140334776
7040 167.593064288969
7050 167.599691244203
7060 167.602828104882
7070 167.609374129316
7080 167.613591926018
7090 167.617576749885
7100 167.620901506596
7110 167.625503625107
7120 167.632640749306
7130 167.637498240909
7140 167.643454973745
7150 167.670222854336
7160 167.675166400643
7170 167.68181207373
7180 167.684970233002
7190 167.69321432332
7200 167.696627423221
7210 167.701824510111
7220 167.704745512813
7230 167.730071711797
7240 167.73769783404
7250 167.744420809091
7260 167.752446319125
7270 167.762800081038
7280 167.780944326253
7290 167.797396574741
7300 167.815267028416
7310 167.830969735914
7320 167.853349290641
7330 167.866445181904
7340 167.880697496697
7350 167.888126951326
7360 167.898253582966
7370 167.90816221736
7380 167.913761370717
7390 167.930391906216
7400 167.937389663066
7410 167.942188585651
7420 167.949458828618
7430 167.965818444706
7440 167.985173361927
7450 168.029046716999
7460 168.049543470911
7470 168.067015222032
7480 168.083722649881
7490 168.097120999383
7500 168.11703464125
7510 168.135193984643
7520 168.155724132103
7530 168.163656696311
7540 168.16992044696
7550 168.190931405821
7560 168.194776300762
7570 168.200762373018
7580 168.214514374156
7590 168.218871844255
7600 168.25238751734
7610 168.260644009673
7620 168.270927346442
7630 168.278763793243
7640 168.290773809787
7650 168.296463441994
7660 168.301438420954
7670 168.303478124976
7680 168.314306597855
7690 168.318043337389
7700 168.325280986414
7710 168.329493831088
7720 168.334146452833
7730 168.337433659014
7740 168.349857710058
7750 168.360127557305
7760 168.367538669642
7770 168.371162073146
7780 168.378631203946
7790 168.388485422935
7800 168.392911795166
7810 168.417092263649
7820 168.422072834086
7830 168.425814667383
7840 168.433976180707
7850 168.439812409358
7860 168.443794030771
7870 168.447081487859
7880 168.460702599354
7890 168.468952942677
7900 168.475313605529
7910 168.480810298897
7920 168.484913802819
7930 168.488601497293
7940 168.49469681129
7950 168.497358772291
7960 168.498907244393
7970 168.524564783899
7980 168.530863212766
7990 168.541085418608
8000 168.547988305302
8010 168.553003186849
8020 168.557849510849
8030 168.562925362732
8040 168.569922744221
8050 168.576183141728
8060 168.58023447395
8070 168.586205394379
8080 168.603481958471
8090 168.610712570705
8100 168.615388490633
8110 168.619198001578
8120 168.623833133756
8130 168.628053317313
8140 168.631446410626
8150 168.633919061291
8160 168.640229754154
8170 168.646639416944
8180 168.655175158621
8190 168.661859389894
8200 168.667815057786
8210 168.695824184777
8220 168.70752265432
8230 168.721842325833
8240 168.727085467227
8250 168.732055468019
8260 168.753896303296
8270 168.758073822353
8280 168.762101504438
8290 168.765351406657
8300 168.768297492456
8310 168.773794240355
8320 168.781569675746
8330 168.801549430027
8340 168.808924332363
8350 168.814451043406
8360 168.817337519013
8370 168.821075612458
8380 168.827016634212
8390 168.830681933271
8400 168.859509955222
8410 168.869662017728
8420 168.874826384465
8430 168.879751050572
8440 168.887890228023
8450 168.895057338093
8460 168.904547545683
8470 168.908837201102
8480 168.919392153117
8490 168.924593778431
8500 168.932492248247
8510 168.939801343582
8520 168.944918632766
8530 168.958854992969
8540 168.972154110999
8550 168.978395401456
8560 168.981825867971
8570 168.98870233316
8580 168.995044345526
8590 169.000280881028
8600 169.010422047848
8610 169.026878056661
8620 169.032954506836
8630 169.046073172482
8640 169.052949489727
8650 169.068209765293
8660 169.072772970307
8670 169.07666480944
8680 169.079699405435
8690 169.081564520174
8700 169.083611206479
8710 169.084620332528
8720 169.090578458344
8730 169.094995495182
8740 169.097648385902
8750 169.100133495872
8760 169.107084236328
8770 169.122580017214
8780 169.131861910006
8790 169.134351864022
8800 169.137183420787
8810 169.138895744946
8820 169.143258740009
8830 169.147421086885
8840 169.149883353327
8850 169.155830929643
8860 169.159899346632
8870 169.16115549536
8880 169.163090573012
8890 169.164557610293
8900 169.168460949578
8910 169.172092914626
8920 169.177470463302
8930 169.179088270725
8940 169.181513149429
8950 169.183903042797
8960 169.188185121386
8970 169.196536405037
8980 169.200574197326
8990 169.205445780403
9000 169.214599355055
9010 169.219266068629
9020 169.227532973916
9030 169.244078379448
9040 169.270556950498
9050 169.27852257167
9060 169.281976731074
9070 169.28488479634
9080 169.289280575152
9090 169.293286295551
9100 169.300957039703
9110 169.306855112855
9120 169.311312658371
9130 169.313848363903
9140 169.318124467711
9150 169.32774395338
9160 169.336694348924
9170 169.345542005321
9180 169.365559912906
9190 169.37689381891
9200 169.387704234354
9210 169.397220750429
9220 169.443689395687
9230 169.513594002322
9240 169.527747575025
9250 169.570387085321
9260 169.585364009439
9270 169.621976241995
9280 169.654294047679
9290 169.665043000728
9300 169.713954031728
9310 169.745261555473
9320 169.756685766132
9330 169.779479875143
9340 169.802470047788
9350 169.822321686686
9360 169.835592012328
9370 169.843006362064
9380 169.859427995853
9390 169.86938228079
9400 169.873123630677
9410 169.877734793906
9420 169.898783889341
9430 169.902062603844
9440 169.909408031792
9450 169.914669994798
9460 169.917641754433
9470 169.943207554729
9480 169.948985331649
9490 169.954177261663
9500 169.958651595419
9510 169.963560786641
9520 169.964771318132
9530 169.966728237681
9540 169.976381020892
9550 169.982892742378
9560 169.992261210786
9570 170.010471453986
9580 170.045702275888
9590 170.060667593912
9600 170.068320795476
9610 170.07437511685
9620 170.079847454435
9630 170.087125222588
9640 170.098597605796
9650 170.103728593411
9660 170.113904300577
9670 170.134656557144
9680 170.140817980466
9690 170.145447641654
9700 170.147763702565
9710 170.151958167332
9720 170.161646852277
9730 170.168045139924
9740 170.173320156856
9750 170.180162162375
9760 170.189710925165
9770 170.198070087231
9780 170.210466700291
9790 170.236249862166
9800 170.252367371694
9810 170.264992850127
9820 170.27518185123
9830 170.283558628231
9840 170.294065431939
9850 170.306852197361
9860 170.310356455883
9870 170.314898533642
9880 170.321544369555
9890 170.33804447623
9900 170.351302717786
9910 170.366840984623
9920 170.372671801956
9930 170.375953329515
9940 170.379629482039
9950 170.382911750548
9960 170.383511406441
9970 170.388650801254
9980 170.393033784317
9990 170.395284949233
};
\addplot [thick, color3]
table {%
0 0.0498440492083319
10 8.06409384440865
20 10.8303110824684
30 12.283343096813
40 14.1385426165152
50 15.3991212517263
60 16.8103295218487
70 18.080085863428
80 19.4347836069345
90 20.8528392275323
100 21.960326093664
110 23.2780611179558
120 24.3071681091389
130 25.3341330995854
140 26.4374839236291
150 27.4639704799278
160 28.3930035850015
170 29.222172114654
180 30.2645914399869
190 31.6130176981828
200 32.3721718566682
210 33.4302885504909
220 34.399597156329
230 35.295097096622
240 36.1744981314961
250 37.1150025144567
260 38.2098400056214
270 39.1297181981537
280 39.9844556156152
290 40.9629452133808
300 41.7511842699266
310 42.5006346614096
320 43.507928835822
330 44.6228092715214
340 45.4543587556204
350 46.5973279706307
360 47.7106945148978
370 48.6412535432337
380 49.5516403835096
390 50.6888764485746
400 51.5070288315604
410 52.459919522867
420 53.6492871067753
430 54.369619980808
440 55.4076788963158
450 56.6794137652904
460 57.7004548613925
470 58.6051698946482
480 59.6418632376226
490 60.4168147988069
500 61.1862829806127
510 62.0180651047614
520 63.0316943029243
530 63.9999291477238
540 64.7581654406377
550 65.6855414948308
560 66.683458995833
570 67.6335271703382
580 68.5052464161496
590 69.5056232212723
600 70.4550059993277
610 71.5318276827732
620 72.3799449653636
630 73.8340279983057
640 74.723396363402
650 75.8203548088057
660 76.7095231361748
670 77.6216404408986
680 78.5348095138844
690 79.5774204520901
700 80.4941020547042
710 81.4316472252246
720 82.4285331856112
730 83.4125523212919
740 84.6745226482327
750 85.4863620001096
760 86.6338782498958
770 87.5804696945639
780 88.6182003600321
790 89.4848609914798
800 90.401905487306
810 91.289584850226
820 92.0336298919965
830 93.2616351619058
840 94.2557105172585
850 95.0471608595126
860 96.0633770736404
870 97.1862565249423
880 97.9888238039936
890 99.1044182297152
900 99.9302633874018
910 100.76233371243
920 101.632584380068
930 102.560510467725
940 103.449178927246
950 104.259180521307
960 105.208209674862
970 106.038024268431
980 106.926505382079
990 107.691364153785
1000 108.495227710766
1010 109.362640854086
1020 110.236814419709
1030 111.022512944627
1040 112.232927321365
1050 112.976467046058
1060 113.663475341057
1070 114.631160896842
1080 115.284398991015
1090 115.973199131814
1100 116.871472617055
1110 117.625224559482
1120 118.174051610251
1130 118.886028400945
1140 119.751522292432
1150 120.549543434237
1160 121.093547094842
1170 121.748663742029
1180 122.478115240577
1190 123.235527150679
1200 123.870620078522
1210 124.468426585555
1220 125.025627911563
1230 125.806305101226
1240 126.372339265178
1250 126.943045931166
1260 127.82934674829
1270 128.550534829564
1280 129.079764692294
1290 129.620646585183
1300 130.416993948945
1310 130.99970415434
1320 131.55062576881
1330 132.319628904123
1340 132.696481279216
1350 133.200150847308
1360 133.71914130965
1370 134.214487439564
1380 134.742406145316
1390 135.207097215894
1400 135.590665313885
1410 136.025122365926
1420 136.640919311213
1430 137.136265936546
1440 137.635123392364
1450 138.158281182768
1460 138.531459551301
1470 138.821139294681
1480 139.28271585947
1490 139.772274363004
1500 140.231615037348
1510 140.57554870335
1520 141.053918976014
1530 141.468983413346
1540 141.915560527813
1550 142.375746768541
1560 142.706818468046
1570 142.987460180264
1580 143.459825655854
1590 143.82604380141
1600 144.151625558078
1610 144.371093042574
1620 144.612459560836
1630 144.975517139295
1640 145.480028222596
1650 145.79516126209
1660 146.029756382726
1670 146.302021327467
1680 146.616778820551
1690 146.856632295103
1700 147.157493565356
1710 147.446802292262
1720 147.915866182681
1730 148.171080545086
1740 148.388535034167
1750 148.650196143731
1760 148.876218160344
1770 149.157772917927
1780 149.576610107751
1790 149.942984369485
1800 150.159827748439
1810 150.305458036238
1820 150.565428861173
1830 150.909982153084
1840 151.127001074129
1850 151.479973203883
1860 151.910462566812
1870 152.129939091993
1880 152.358992551456
1890 152.612319498168
1900 152.866575590134
1910 153.060566910056
1920 153.304628513109
1930 153.741505394555
1940 153.92781730387
1950 154.182157150575
1960 154.361960306042
1970 154.512423104536
1980 154.728397623612
1990 154.909973248391
2000 155.061071219899
2010 155.24762371675
2020 155.371167018916
2030 155.508669718883
2040 155.64245520565
2050 155.849318631447
2060 155.978957347713
2070 156.106545018314
2080 156.246563100121
2090 156.361573145911
2100 156.565533193004
2110 156.796999008371
2120 157.07424189997
2130 157.209882405612
2140 157.5172144107
2150 157.7870736404
2160 157.955896942509
2170 158.144690984845
2180 158.298480187919
2190 158.493744344205
2200 158.621380315601
2210 158.710960335763
2220 158.805527392912
2230 158.946854485995
2240 159.041524174654
2250 159.156418250622
2260 159.271223478374
2270 159.360067964831
2280 159.466261213373
2290 159.594285674341
2300 159.770720260451
2310 159.856599790647
2320 159.93474007027
2330 160.06259670924
2340 160.195247409462
2350 160.315174135393
2360 160.403780728014
2370 160.452174794368
2380 160.53433316252
2390 160.607148516744
2400 160.723235968429
2410 160.805170851359
2420 160.883753853027
2430 160.960299469923
2440 161.084740779827
2450 161.169936113327
2460 161.257966040576
2470 161.366331677159
2480 161.424367559765
2490 161.496274784158
2500 161.572689518225
2510 161.650693497272
2520 161.710035281442
2530 161.851902429333
2540 161.954238987151
2550 162.036199838346
2560 162.099669446709
2570 162.160061441856
2580 162.232300368519
2590 162.296533372857
2600 162.391052918311
2610 162.465479080729
2620 162.526671285544
2630 162.603989211209
2640 162.673574122279
2650 162.895711166039
2660 162.965202112216
2670 163.026052680844
2680 163.108771554488
2690 163.180005580926
2700 163.29445954746
2710 163.338364997818
2720 163.400252917407
2730 163.485416945229
2740 163.664541181233
2750 163.843368626112
2760 163.919491165451
2770 163.970989608159
2780 164.037055848496
2790 164.144500236648
2800 164.203841273016
2810 164.286912480064
2820 164.377234515543
2830 164.430074056354
2840 164.518378562743
2850 164.572538904917
2860 164.660424358173
2870 164.729965017209
2880 164.796863925769
2890 164.847174398972
2900 164.903803020283
2910 164.963243834324
2920 165.033858106754
2930 165.082817519056
2940 165.131766496802
2950 165.191916104908
2960 165.21577618995
2970 165.264820019393
2980 165.318894397944
2990 165.393539661581
3000 165.457824729967
3010 165.506860210047
3020 165.547692269043
3030 165.613519649148
3040 165.670689748926
3050 165.703270310464
3060 165.737654977881
3070 165.80571408752
3080 165.867974179983
3090 165.974244376275
3100 166.036012792914
3110 166.124626286004
3120 166.219042432005
3130 166.314132200273
3140 166.391437558931
3150 166.437011779036
3160 166.468301790528
3170 166.51783044701
3180 166.566806084319
3190 166.6747411142
3200 166.725124621862
3210 166.7847738951
3220 166.846557225745
3230 166.895681283944
3240 166.965852326589
3250 167.028444645021
3260 167.060651534618
3270 167.105215331588
3280 167.148185773208
3290 167.190939003679
3300 167.220380813891
3310 167.329609865027
3320 167.395241642237
3330 167.421542337309
3340 167.45700920101
3350 167.53683473979
3360 167.568750608209
3370 167.596051232328
3380 167.641967131418
3390 167.679029010782
3400 167.719284418956
3410 167.76739381404
3420 167.794503933412
3430 167.828972068275
3440 167.876174122987
3450 167.928600339129
3460 167.980720095356
3470 168.021296976111
3480 168.071715275195
3490 168.116736970221
3500 168.158549826216
3510 168.18612527211
3520 168.230923859567
3530 168.273290207225
3540 168.30958200426
3550 168.33438782137
3560 168.386715621085
3570 168.432111923601
3580 168.459128769313
3590 168.504434573737
3600 168.555851409738
3610 168.592594856778
3620 168.644639705
3630 168.67348519328
3640 168.71642211886
3650 168.749255195444
3660 168.846471077476
3670 168.921292859438
3680 168.967616829708
3690 169.011931395754
3700 169.050042413957
3710 169.08048881879
3720 169.103418186932
3730 169.132378591497
3740 169.152348449706
3750 169.172456635695
3760 169.207348674428
3770 169.225399508924
3780 169.252961185731
3790 169.279105162457
3800 169.320325387023
3810 169.344791941862
3820 169.383521365471
3830 169.418013847901
3840 169.446803304789
3850 169.466295126843
3860 169.483223738831
3870 169.498678689182
3880 169.512414845328
3890 169.532215546101
3900 169.558669794552
3910 169.59137584556
3920 169.609949027817
3930 169.642081748162
3940 169.683808977923
3950 169.715446373113
3960 169.734425224835
3970 169.78266827436
3980 169.834271319899
3990 169.887972709334
4000 169.906713854818
4010 169.923466809738
4020 169.947162860312
4030 169.959465082776
4040 169.976317620549
4050 169.991991986679
4060 170.010997929559
4070 170.040476378001
4080 170.060488059473
4090 170.088903433097
4100 170.135266665462
4110 170.159823232297
4120 170.194283510978
4130 170.230528885033
4140 170.262383175171
4150 170.301281583332
4160 170.345046718551
4170 170.373986409625
4180 170.398343795274
4190 170.420484102699
4200 170.491639992132
4210 170.529083858527
4220 170.551839097305
4230 170.578485025272
4240 170.599537989166
4250 170.622945644254
4260 170.649683597453
4270 170.669874172634
4280 170.688150129243
4290 170.705230100473
4300 170.720861624974
4310 170.743919432431
4320 170.763998008003
4330 170.779891265515
4340 170.818006002705
4350 170.835670130077
4360 170.853359228491
4370 170.894539451453
4380 170.911609833533
4390 170.919177452703
4400 170.936041513785
4410 170.948479939159
4420 170.956075093411
4430 170.965601173898
4440 170.99567103842
4450 171.020524198035
4460 171.038032882498
4470 171.060891994495
4480 171.078428322457
4490 171.096280724105
4500 171.120243988461
4510 171.135175246208
4520 171.144525513882
4530 171.157216113559
4540 171.168512655849
4550 171.186268494491
4560 171.201425151975
4570 171.228338106002
4580 171.254206267292
4590 171.281336163013
4600 171.303019047707
4610 171.318130330686
4620 171.33869946929
4630 171.361639144214
4640 171.388976278122
4650 171.460883998998
4660 171.496826490132
4670 171.51878645622
4680 171.562814315482
4690 171.585842076158
4700 171.598394169583
4710 171.60682545378
4720 171.618109917103
4730 171.642886404417
4740 171.661233966505
4750 171.675698741008
4760 171.687930411995
4770 171.711872672625
4780 171.729605305412
4790 171.748295272113
4800 171.760930224456
4810 171.780839962504
4820 171.813424130926
4830 171.846958592625
4840 171.858321726805
4850 171.880907984355
4860 171.895108643493
4870 171.916218228485
4880 171.93593991649
4890 171.96537077722
4900 172.008114724088
4910 172.065906695082
4920 172.106762759513
4930 172.147607126799
4940 172.171458649988
4950 172.187845057229
4960 172.201143302596
4970 172.207799587875
4980 172.246492013323
4990 172.256694996625
5000 172.271072683661
5010 172.280025571256
5020 172.303230379095
5030 172.366320746338
5040 172.416091647401
5050 172.485473434709
5060 172.517539469669
5070 172.537477034801
5080 172.560813935111
5090 172.605514646706
5100 172.630450352096
5110 172.665745548816
5120 172.697703881692
5130 172.711749720415
5140 172.731262152473
5150 172.770186937577
5160 172.812631229388
5170 172.834206847762
5180 172.84629655477
5190 172.871871959151
5200 172.882711085991
5210 172.898961643867
5220 172.912771059386
5230 172.921488357372
5240 172.927681637937
5250 172.93343611306
5260 172.941255090423
5270 172.945798415357
5280 172.955181081625
5290 172.962521995622
5300 172.971895479436
5310 172.980726650484
5320 172.991586949162
5330 173.018008546682
5340 173.028958053598
5350 173.035138060231
5360 173.052430733247
5370 173.063872342224
5380 173.10421650371
5390 173.133335606689
5400 173.165201000589
5410 173.184422544742
5420 173.199780246772
5430 173.212073554982
5440 173.222167592392
5450 173.233550740752
5460 173.243893666502
5470 173.255164277787
5480 173.263352760786
5490 173.271643142849
5500 173.281626009678
5510 173.298383204056
5520 173.306733683737
5530 173.313898227287
5540 173.320439846491
5550 173.332975286524
5560 173.336824832313
5570 173.343127687081
5580 173.348910082814
5590 173.36421750128
5600 173.398347975667
5610 173.413429905778
5620 173.427505608625
5630 173.436567669218
5640 173.444301193573
5650 173.473192627446
5660 173.485403874937
5670 173.495950032585
5680 173.508678516014
5690 173.516771020314
5700 173.524221553796
5710 173.533166346129
5720 173.541524243693
5730 173.548196771364
5740 173.559252347963
5750 173.570883697187
5760 173.612169087095
5770 173.676744666745
5780 173.69129121213
5790 173.723849925927
5800 173.747464928775
5810 173.758370626846
5820 173.770806733114
5830 173.843661543706
5840 173.872643871458
5850 173.895933293433
5860 173.92926327393
5870 173.963697470443
5880 173.992422626519
5890 174.027825280647
5900 174.064900053268
5910 174.090440418697
5920 174.108110203457
5930 174.12283022946
5940 174.153139760856
5950 174.166925957035
5960 174.173216258783
5970 174.180791525146
5980 174.18745162288
5990 174.203073178828
6000 174.21956785407
6010 174.236447990829
6020 174.249164865468
6030 174.260392761702
6040 174.284099986967
6050 174.318360841094
6060 174.330786894477
6070 174.344112437878
6080 174.370687867067
6090 174.385309505856
6100 174.390654873601
6110 174.393850886875
6120 174.400243602896
6130 174.406280980839
6140 174.41319191912
6150 174.41890699611
6160 174.423313419142
6170 174.426996234877
6180 174.437115705227
6190 174.442561243594
6200 174.444701361207
6210 174.448391041331
6220 174.458072447859
6230 174.465370465345
6240 174.472317282401
6250 174.481397971186
6260 174.489484191811
6270 174.502026702804
6280 174.522544390018
6290 174.54085628251
6300 174.550480940118
6310 174.556469972909
6320 174.564347510923
6330 174.568017800124
6340 174.573591782423
6350 174.591551019969
6360 174.606253449131
6370 174.644104893636
6380 174.674336909914
6390 174.695011574578
6400 174.708981834383
6410 174.718661406666
6420 174.726782797111
6430 174.737780392546
6440 174.748955376344
6450 174.756587627956
6460 174.777398901823
6470 174.830038921416
6480 174.851783957884
6490 174.86422228877
6500 174.873990845204
6510 174.884342547601
6520 174.89296976488
6530 174.900489388832
6540 174.905796548205
6550 174.910842682016
6560 174.914837964717
6570 174.924351603243
6580 174.931045024883
6590 174.938724763014
6600 174.947726401845
6610 174.958522011567
6620 174.970326409646
6630 174.97673432082
6640 174.994003172241
6650 175.006179714832
6660 175.012871946829
6670 175.020224683493
6680 175.030042935639
6690 175.035286693301
6700 175.039180848354
6710 175.053649858492
6720 175.056943558756
6730 175.060566887055
6740 175.064135455245
6750 175.067684225128
6760 175.07278074253
6770 175.078512173169
6780 175.087459872227
6790 175.093111207864
6800 175.108641832355
6810 175.114899629969
6820 175.121056881777
6830 175.136483021833
6840 175.147542760269
6850 175.153059190209
6860 175.158492150159
6870 175.173163654317
6880 175.193646074892
6890 175.207090355178
6900 175.218680995424
6910 175.22280238193
6920 175.224919204648
6930 175.228561715658
6940 175.233115021841
6950 175.240089724136
6960 175.252031300658
6970 175.262941506116
6980 175.290713068167
6990 175.29587895041
7000 175.303474956957
7010 175.327357351005
7020 175.334478964857
7030 175.338435664628
7040 175.345363760852
7050 175.351922458625
7060 175.355190057905
7070 175.361770349268
7080 175.366025027979
7090 175.369906532225
7100 175.373231288936
7110 175.37805502428
7120 175.385208213659
7130 175.390158366584
7140 175.396064047177
7150 175.423044246782
7160 175.427813703583
7170 175.434506972592
7180 175.43776494893
7190 175.446669387016
7200 175.450082381976
7210 175.45598015528
7220 175.458921342133
7230 175.484579902472
7240 175.492246389996
7250 175.499044950164
7260 175.507083238899
7270 175.517411459468
7280 175.535172653881
7290 175.551668319133
7300 175.570182121934
7310 175.585908164689
7320 175.608189674234
7330 175.62172323987
7340 175.635975554664
7350 175.643883390645
7360 175.654131870968
7370 175.664277727179
7380 175.669859500923
7390 175.686512000323
7400 175.693581879175
7410 175.698432399976
7420 175.705878356318
7430 175.722073802881
7440 175.741428720102
7450 175.786946316342
7460 175.807626374528
7470 175.825670023073
7480 175.84272509472
7490 175.85611458735
7500 175.876327221859
7510 175.894804638745
7520 175.9163333513
7530 175.924648739065
7540 175.930865387595
7550 175.951896569562
7560 175.955618152206
7570 175.961664409849
7580 175.975830254406
7590 175.980160729125
7600 176.014628702936
7610 176.022958677802
7620 176.03324201457
7630 176.041159020243
7640 176.053169036786
7650 176.059013617155
7660 176.063990730357
7670 176.066030434379
7680 176.076870828183
7690 176.080567639122
7700 176.087841172633
7710 176.092089426787
7720 176.096742338571
7730 176.10008295506
7740 176.112350176814
7750 176.122697302833
7760 176.130095840823
7770 176.133920655744
7780 176.141394675361
7790 176.151263585526
7800 176.155667346525
7810 176.17981054446
7820 176.184917629379
7830 176.188685596448
7840 176.196858002708
7850 176.202809316126
7860 176.206935791494
7870 176.21022895822
7880 176.224555908886
7890 176.233121594829
7900 176.239482257681
7910 176.245032334463
7920 176.249159350011
7930 176.252861654217
7940 176.259083360729
7950 176.261708166474
7960 176.263174745866
7970 176.287886120459
7980 176.294082551784
7990 176.304392090772
8000 176.311582067715
8010 176.316589423078
8020 176.321466048473
8030 176.326516860642
8040 176.333442251592
8050 176.339892968563
8060 176.344015513402
8070 176.350017138701
8080 176.367468052549
8090 176.375053605042
8100 176.379749093957
8110 176.383625590902
8120 176.388260723079
8130 176.392545035223
8140 176.396069793177
8150 176.398600400693
8160 176.404944150196
8170 176.411569118428
8180 176.420588839166
8190 176.42742315397
8200 176.433378821862
8210 176.461590569383
8220 176.47333000192
8230 176.487667230378
8240 176.492895626383
8250 176.497789990238
8260 176.519605309869
8270 176.523774681578
8280 176.527802363663
8290 176.531119887972
8300 176.534162661351
8310 176.539781655469
8320 176.547764892125
8330 176.568278153822
8340 176.575797490427
8350 176.581451740471
8360 176.584176352591
8370 176.587953261557
8380 176.593992650618
8390 176.597657949677
8400 176.626307793756
8410 176.636953926778
8420 176.642280928146
8430 176.647272558207
8440 176.655382271753
8450 176.662942360491
8460 176.672529688218
8470 176.676863592764
8480 176.687262956937
8490 176.692511029245
8500 176.700539262924
8510 176.707874981128
8520 176.713338571163
8530 176.727534359735
8540 176.739943454613
8550 176.746088344849
8560 176.749253580548
8570 176.756142313802
8580 176.762478156499
8590 176.767750368798
8600 176.778168908843
8610 176.794715815928
8620 176.800792266104
8630 176.813853977894
8640 176.821400235332
8650 176.837065123404
8660 176.841533972806
8670 176.845439454527
8680 176.848443788235
8690 176.850338371251
8700 176.85247582947
8710 176.853482731452
8720 176.859511647899
8730 176.863814672579
8740 176.86640573914
8750 176.868922266387
8760 176.876013437144
8770 176.893052345331
8780 176.902350621362
8790 176.905029286633
8800 176.907878391567
8810 176.909582015324
8820 176.914022333535
8830 176.918166964598
8840 176.920721543571
8850 176.926906910397
8860 176.931002911699
8870 176.932197860269
8880 176.934191410482
8890 176.935757796788
8900 176.939718903575
8910 176.943384845163
8920 176.948802589804
8930 176.950478865157
8940 176.952906529042
8950 176.955266247264
8960 176.959548325853
8970 176.967944543818
8980 176.971987092253
8990 176.976858675331
9000 176.986768311816
9010 176.991161829508
9020 176.998399447095
9030 177.019313938595
9040 177.045938993648
9050 177.053889272803
9060 177.05741770341
9070 177.060328898752
9080 177.064755207784
9090 177.068761451921
9100 177.076347755022
9110 177.082250636474
9120 177.086761565231
9130 177.089401184058
9140 177.09366773646
9150 177.103287222128
9160 177.112255500808
9170 177.120994596372
9180 177.140935514867
9190 177.152316777967
9200 177.16332082463
9210 177.172837583977
9220 177.221083433534
9230 177.293876350013
9240 177.308119008502
9250 177.351163423269
9260 177.366174498477
9270 177.403286285364
9280 177.437496048061
9290 177.448772399177
9300 177.505086094521
9310 177.536393618266
9320 177.548312087302
9330 177.572074426179
9340 177.59549094264
9350 177.615482920407
9360 177.628932907473
9370 177.63638873861
9380 177.65311200419
9390 177.663308968947
9400 177.667488784591
9410 177.672118112468
9420 177.693734659117
9430 177.697015851135
9440 177.704369575508
9450 177.70971699814
9460 177.712972245641
9470 177.738405140397
9480 177.744240001248
9490 177.749972442916
9500 177.754482344315
9510 177.759392718929
9520 177.760837716761
9530 177.762783493977
9540 177.772470367643
9550 177.779067440486
9560 177.788530269507
9570 177.807734235932
9580 177.845135586404
9590 177.860078958138
9600 177.867815413986
9610 177.873833749362
9620 177.879607446099
9630 177.886867525028
9640 177.898397541796
9650 177.903896946343
9660 177.914113483729
9670 177.934921200316
9680 177.941190825027
9690 177.945820486215
9700 177.948015946663
9710 177.952680512569
9720 177.962606307139
9730 177.969004594786
9740 177.974286380625
9750 177.98170098295
9760 177.991500350853
9770 178.000255808484
9780 178.012698654311
9790 178.038882647288
9800 178.055780124264
9810 178.068920239381
9820 178.079161602189
9830 178.087703567306
9840 178.098477357499
9850 178.111329652322
9860 178.115028395973
9870 178.119612400794
9880 178.126318815581
9890 178.143376454039
9900 178.156637521039
9910 178.173015738741
9920 178.178869385559
9930 178.182153539351
9940 178.185829691875
9950 178.189064601922
9960 178.189546097412
9970 178.194688912514
9980 178.199084936407
9990 178.20135413154
};
\addplot [thick, color4]
table {%
0 0.0498440492083319
10 8.11039904607383
20 10.8876593728206
30 12.3679750459829
40 14.3517611209746
50 15.6983466964781
60 17.2629087919601
70 18.6081301275034
80 20.0585155650285
90 21.5603022940883
100 22.7207611167602
110 24.0940400935752
120 25.2881249565306
130 26.3985353467091
140 27.6063234270344
150 28.6855944439052
160 29.7386639876266
170 30.6403962988554
180 31.812477197483
190 33.2010698872094
200 34.0961879022938
210 35.2385553967691
220 36.2736277119472
230 37.1911928264767
240 38.1550333759591
250 39.160164887456
260 40.3318239262538
270 41.3565134521858
280 42.2978143265654
290 43.3539635833095
300 44.189840728542
310 44.9871241644924
320 46.0683854617489
330 47.2375090864402
340 48.102776320367
350 49.3611652481397
360 50.5044802808505
370 51.4934113573245
380 52.4623298036992
390 53.6463310332535
400 54.5292023617386
410 55.5094516510624
420 56.7400561014164
430 57.5356350176004
440 58.6299719385072
450 59.9364570544051
460 61.0525864957546
470 61.9971170073167
480 63.0520839408382
490 63.8905254096831
500 64.6821855578721
510 65.5770900418335
520 66.6182621667854
530 67.6032878340552
540 68.4089110776522
550 69.3648994942478
560 70.3764050733875
570 71.3435362708464
580 72.2287227667401
590 73.2526541456069
600 74.2108607774508
610 75.2984769803277
620 76.1633915711002
630 77.641821155556
640 78.5465614946512
650 79.6734208594426
660 80.5691944395546
670 81.4864827298825
680 82.4216625788629
690 83.4623988730775
700 84.3784511742713
710 85.3187119328123
720 86.3131711376267
730 87.3120807987665
740 88.5946766206541
750 89.4126972209666
760 90.5669675365639
770 91.5170124370543
780 92.5690143691227
790 93.4420412685246
800 94.3636196972216
810 95.2531903840816
820 95.9986563632725
830 97.2378026407169
840 98.2381758002414
850 99.0523273720389
860 100.070215177598
870 101.199191754652
880 102.008759668505
890 103.136288108801
900 103.965025111295
910 104.80511685446
920 105.695888532273
930 106.635190009272
940 107.537684335241
950 108.356896608205
960 109.317611164412
970 110.161360779564
980 111.06437794973
990 111.850441936663
1000 112.665900081461
1010 113.547495770534
1020 114.438093640186
1030 115.23805451457
1040 116.457596297425
1050 117.220528198033
1060 117.915375384999
1070 118.899058498264
1080 119.555920671861
1090 120.256066987631
1100 121.179937815273
1110 121.949855547961
1120 122.507442096034
1130 123.232801095743
1140 124.103091958114
1150 124.908662418578
1160 125.469249403438
1170 126.146980789338
1180 126.908531116131
1190 127.685996013172
1200 128.326319406858
1210 128.938811127143
1220 129.500791997092
1230 130.316074779164
1240 130.88947056821
1250 131.476126311212
1260 132.374623720366
1270 133.112238074006
1280 133.659772778146
1290 134.221418018437
1300 135.051406778047
1310 135.667226602082
1320 136.23262096646
1330 137.028577948834
1340 137.413393690002
1350 137.934453889294
1360 138.47042363859
1370 138.980931054993
1380 139.516903767473
1390 139.995828205086
1400 140.393776189655
1410 140.842636194989
1420 141.480101309167
1430 142.000910318446
1440 142.525594425776
1450 143.068393080396
1460 143.450848547902
1470 143.750173227658
1480 144.233109907353
1490 144.738297429076
1500 145.213139603278
1510 145.571110012005
1520 146.064580623903
1530 146.49992482564
1540 146.960640224042
1550 147.441260148451
1560 147.787414868455
1570 148.079727012536
1580 148.578688228548
1590 148.957853777483
1600 149.295936920998
1610 149.523524758775
1620 149.774425807549
1630 150.147994541885
1640 150.673047541862
1650 151.007063113836
1660 151.246165258302
1670 151.527587704566
1680 151.853392158217
1690 152.100767753591
1700 152.413271850368
1710 152.720820015036
1720 153.214452016862
1730 153.479928356867
1740 153.702370145067
1750 153.976058691933
1760 154.207506272225
1770 154.501242600578
1780 154.947930528533
1790 155.330309252216
1800 155.554029961625
1810 155.701154028437
1820 155.969580807011
1830 156.327785616311
1840 156.550775997566
1850 156.923381393376
1860 157.375848744862
1870 157.604599293629
1880 157.842678496741
1890 158.102201184635
1900 158.364671020492
1910 158.5596081311
1920 158.810301267596
1930 159.266898799174
1940 159.459333189293
1950 159.723465250346
1960 159.908676727293
1970 160.062963302099
1980 160.285534177312
1990 160.475253108917
2000 160.631126350221
2010 160.826531179038
2020 160.951449000766
2030 161.091904897077
2040 161.230249974393
2050 161.444134168678
2060 161.577805436572
2070 161.711734155521
2080 161.857198711709
2090 161.974061067092
2100 162.184604168452
2110 162.421975510283
2120 162.710354920403
2130 162.850571003977
2140 163.168914967607
2150 163.452964258366
2160 163.626224993988
2170 163.816998944495
2180 163.978130226822
2190 164.176425329902
2200 164.307756449295
2210 164.400042200747
2220 164.495704161393
2230 164.63943242777
2240 164.734481895022
2250 164.854669967542
2260 164.973383634459
2270 165.065163979085
2280 165.173194442686
2290 165.302300389852
2300 165.483859421273
2310 165.573635645598
2320 165.652920220945
2330 165.783719441245
2340 165.923061761185
2350 166.045930112551
2360 166.13632037972
2370 166.185583836238
2380 166.269957589193
2390 166.34564662811
2400 166.464433705162
2410 166.54900043309
2420 166.630118207382
2430 166.709998618761
2440 166.84056917964
2450 166.927279491365
2460 167.018919579527
2470 167.12944080273
2480 167.189464316011
2490 167.263234785148
2500 167.340871512545
2510 167.421261146754
2520 167.482170017426
2530 167.63366905978
2540 167.737308402997
2550 167.820787716511
2560 167.889215796014
2570 167.950604248968
2580 168.02602278874
2590 168.090970119625
2600 168.186973068821
2610 168.263515027557
2620 168.326266905918
2630 168.404075881847
2640 168.476602438567
2650 168.715302648853
2660 168.78531167848
2670 168.846162247107
2680 168.930477021391
2690 169.003772661395
2700 169.121125521266
2710 169.164997940484
2720 169.228299817609
2730 169.314663129815
2740 169.503339896572
2750 169.689944077331
2760 169.765942538339
2770 169.818269385007
2780 169.885104194799
2790 169.994185698152
2800 170.053562862193
2810 170.138243925231
2820 170.229596017711
2830 170.283447554273
2840 170.373389077242
2850 170.429020138095
2860 170.519784308413
2870 170.590311861252
2880 170.658874499516
2890 170.709558933322
2900 170.768481746294
2910 170.828375960841
2920 170.903178170181
2930 170.952040471854
2940 171.002601914122
2950 171.063823377914
2960 171.087639842381
2970 171.142001379764
2980 171.197318265033
2990 171.273882233479
3000 171.340497093647
3010 171.391125998595
3020 171.432556108643
3030 171.497896870431
3040 171.556587255547
3050 171.589883206494
3060 171.625011424863
3070 171.695083626831
3080 171.758030741797
3090 171.866242707647
3100 171.928553920825
3110 172.020069848154
3120 172.116774716514
3130 172.215886313979
3140 172.292982522515
3150 172.339196440378
3160 172.370962354312
3170 172.421409214639
3180 172.470658394026
3190 172.580132926637
3200 172.630047430674
3210 172.690510687826
3220 172.754400224021
3230 172.803902340587
3240 172.877057311755
3250 172.942402979311
3260 172.975457587246
3270 173.020177497451
3280 173.064027245381
3290 173.107886348588
3300 173.139069186361
3310 173.252656109626
3320 173.323544624598
3330 173.349786505369
3340 173.385582199948
3350 173.471366000203
3360 173.504009821305
3370 173.531739980998
3380 173.578015637166
3390 173.615308180525
3400 173.656710253732
3410 173.705694947036
3420 173.733488291889
3430 173.768439693311
3440 173.816902593773
3450 173.871222266633
3460 173.924219397574
3470 173.965218946039
3480 174.016836947546
3490 174.063481635675
3500 174.105845063342
3510 174.133853377237
3520 174.179468484964
3530 174.222969623042
3540 174.260807436163
3550 174.286380807445
3560 174.341428706644
3570 174.389627488956
3580 174.417256645391
3590 174.464277072136
3600 174.523794770404
3610 174.560911281022
3620 174.614938858543
3630 174.644161800106
3640 174.68795903204
3650 174.722198201994
3660 174.823358996409
3670 174.899221856867
3680 174.946044535396
3690 174.990830716295
3700 175.029846267078
3710 175.060075938304
3720 175.083492335717
3730 175.113288704652
3740 175.133151334888
3750 175.153227784775
3760 175.188991894452
3770 175.207188612089
3780 175.235456140647
3790 175.26242416908
3800 175.30565158162
3810 175.330780938097
3820 175.369773099555
3830 175.405374030174
3840 175.434625806554
3850 175.454286394601
3860 175.472208887263
3870 175.487787392789
3880 175.502020716905
3890 175.521838020525
3900 175.548601410102
3910 175.58275379868
3920 175.601730626368
3930 175.633845338999
3940 175.676070278412
3950 175.708417659753
3960 175.72818247444
3970 175.778070035489
3980 175.832665356196
3990 175.888036636698
4000 175.907270668453
4010 175.924304106799
4020 175.948455397693
4030 175.960860677967
4040 175.978433716991
4050 175.994307566917
4060 176.013527315347
4070 176.045302893568
4080 176.065994567668
4090 176.095265466793
4100 176.141663792748
4110 176.166452597441
4120 176.20189896197
4130 176.239990263544
4140 176.272430997457
4150 176.311448476716
4160 176.355884334807
4170 176.385012588007
4180 176.409833156728
4190 176.432146571943
4200 176.504523359218
4210 176.543336146179
4220 176.566461485668
4230 176.593643766921
4240 176.614628790434
4250 176.638452645304
4260 176.665812981055
4270 176.686763720887
4280 176.705715932832
4290 176.723618057746
4300 176.739462343437
4310 176.762950023769
4320 176.784053848808
4330 176.799615538342
4340 176.839614335883
4350 176.857464517748
4360 176.875728550986
4370 176.917891103537
4380 176.936268065048
4390 176.943758137419
4400 176.960752240051
4410 176.973121400376
4420 176.980651555231
4430 176.990199414886
4440 177.020665971058
4450 177.046765717426
4460 177.064127362441
4470 177.086356997261
4480 177.104007779416
4490 177.122683578193
4500 177.147274170136
4510 177.162087488753
4520 177.171586809256
4530 177.184610157471
4540 177.195821463722
4550 177.213647514987
4560 177.229091983865
4570 177.256969848544
4580 177.28455210179
4590 177.312463453782
4600 177.334374372693
4610 177.349673015262
4620 177.370602323808
4630 177.394068489767
4640 177.421380528106
4650 177.494899816683
4660 177.532026726818
4670 177.554347059437
4680 177.599910610256
4690 177.623404711209
4700 177.635554772941
4710 177.643629635826
4720 177.654893687415
4730 177.680249053227
4740 177.698664492565
4750 177.713129267068
4760 177.725302327834
4770 177.749412179739
4780 177.767767874491
4790 177.786817308257
4800 177.799767670024
4810 177.819672297194
4820 177.853308650859
4830 177.888689746902
4840 177.900326745003
4850 177.923421737665
4860 177.937578593523
4870 177.958739143339
4880 177.979094502295
4890 178.009435316847
4900 178.053299939738
4910 178.11382076594
4920 178.155415233686
4930 178.196790843654
4940 178.220728410515
4950 178.237118262259
4960 178.25053500919
4970 178.25734388891
4980 178.297157610247
4990 178.307581043054
5000 178.3221688195
5010 178.331408921201
5020 178.354827903823
5030 178.417798467459
5040 178.467302896505
5050 178.538976968317
5060 178.571973389061
5070 178.591763412956
5080 178.616366698202
5090 178.661674260672
5100 178.686952431429
5110 178.723750797239
5120 178.761549998871
5130 178.776099930981
5140 178.795627135187
5150 178.834096027087
5160 178.876377717234
5170 178.898598172999
5180 178.910846129587
5190 178.937473249897
5200 178.948502509158
5210 178.964949271354
5220 178.978925592884
5230 178.987753020369
5240 178.99396863219
5250 178.999763840032
5260 179.007698256263
5270 179.012368629495
5280 179.021751295763
5290 179.029098406766
5300 179.037944144059
5310 179.046692024152
5320 179.058076580208
5330 179.084234732304
5340 179.09509956553
5350 179.101167070481
5360 179.118844275037
5370 179.13060742423
5380 179.173572837696
5390 179.203613501385
5400 179.234471390055
5410 179.254765465216
5420 179.270578467354
5430 179.282752899631
5440 179.292741381406
5450 179.304171444259
5460 179.314578216595
5470 179.326387918209
5480 179.334559708352
5490 179.34297243623
5500 179.352869561739
5510 179.369628367361
5520 179.378104734776
5530 179.385390932188
5540 179.392016083494
5550 179.4048779929
5560 179.40866085205
5570 179.414966915372
5580 179.420699670546
5590 179.436312221741
5600 179.470284057302
5610 179.48639378086
5620 179.500986611937
5630 179.510631293015
5640 179.518464830072
5650 179.547936309452
5660 179.560685962663
5670 179.57141579486
5680 179.584044557662
5690 179.592585108232
5700 179.600445142602
5710 179.609129512707
5720 179.617526006688
5730 179.624495457878
5740 179.636789606369
5750 179.648638790958
5760 179.690807455565
5770 179.761064433788
5780 179.775828561853
5790 179.808753077866
5800 179.836195008287
5810 179.847401701572
5820 179.860437471082
5830 179.936457557732
5840 179.967137521673
5850 179.990517110292
5860 180.024309595325
5870 180.058699523208
5880 180.087041149649
5890 180.122615491944
5900 180.160267193269
5910 180.186163651883
5920 180.203956363439
5930 180.218632757334
5940 180.249320941038
5950 180.263116519236
5960 180.269393379862
5970 180.277282985633
5980 180.284014473974
5990 180.299941640897
6000 180.315910938469
6010 180.333229341346
6020 180.34642172298
6030 180.357649619214
6040 180.380877156206
6050 180.416763738407
6060 180.429750143344
6070 180.443504900449
6080 180.471152084843
6090 180.486480114773
6100 180.491713441734
6110 180.494935850746
6120 180.501409291817
6130 180.507476828918
6140 180.514347326248
6150 180.520174759704
6160 180.524538233114
6170 180.528307377039
6180 180.538493221933
6190 180.544089811774
6200 180.54630515595
6210 180.549990127008
6220 180.560028656647
6230 180.567338874036
6240 180.574459224013
6250 180.583784087436
6260 180.592634273147
6270 180.605233636764
6280 180.626054170989
6290 180.646070058032
6300 180.656058517341
6310 180.662052190104
6320 180.669857368048
6330 180.673602492247
6340 180.679394257611
6350 180.697669464351
6360 180.712544352926
6370 180.75297091561
6380 180.785357536502
6390 180.805876720514
6400 180.819971935445
6410 180.829678342284
6420 180.83790044014
6430 180.848440460578
6440 180.859760155678
6450 180.867552588764
6460 180.888547410565
6470 180.942305795711
6480 180.963798545224
6490 180.976310721613
6500 180.986350705233
6510 180.996760791407
6520 181.005419183165
6530 181.013021178286
6540 181.018459262093
6550 181.023537921242
6560 181.027686520965
6570 181.036932696463
6580 181.043699204785
6590 181.051246194708
6600 181.060537480097
6610 181.071069141384
6620 181.083093098427
6630 181.089523954001
6640 181.10687552988
6650 181.119666029005
6660 181.126370661107
6670 181.133724203861
6680 181.143590515431
6690 181.148934226743
6700 181.152780962052
6710 181.168468047221
6720 181.171995398518
6730 181.17561524007
6740 181.178486542991
6750 181.182092988082
6760 181.187266806079
6770 181.192817351089
6780 181.202008555494
6790 181.207631721164
6800 181.223467112471
6810 181.229709876394
6820 181.235161886822
6830 181.250958572316
6840 181.261725579609
6850 181.267363613504
6860 181.272762547544
6870 181.286709286549
6880 181.308825617136
6890 181.322184541462
6900 181.334028648486
6910 181.338090446946
6920 181.340357712361
6930 181.344146506007
6940 181.348734268478
6950 181.355453022532
6960 181.367405612221
6970 181.378520157497
6980 181.409901132671
6990 181.415213621916
7000 181.422818862428
7010 181.446709822882
7020 181.453949735376
7030 181.457921268543
7040 181.46481348139
7050 181.471588345172
7060 181.474857013517
7070 181.48162681721
7080 181.486024328555
7090 181.48992318739
7100 181.493198558264
7110 181.497754033058
7120 181.504876793137
7130 181.509920073387
7140 181.516053582039
7150 181.543645120218
7160 181.548915583478
7170 181.555701424352
7180 181.55880887172
7190 181.56747148576
7200 181.570822926347
7210 181.575553616807
7220 181.578645269633
7230 181.604962487256
7240 181.612845865447
7250 181.619639609458
7260 181.62777850854
7270 181.638605005826
7280 181.656697811073
7290 181.67331175631
7300 181.692398729676
7310 181.708362823612
7320 181.73244440312
7330 181.746459867989
7340 181.761085120662
7350 181.76858840517
7360 181.779351897914
7370 181.789923496309
7380 181.795452441231
7390 181.813791252055
7400 181.820996483522
7410 181.825827616621
7420 181.833339259422
7430 181.850590230317
7440 181.870532550613
7450 181.918931794646
7460 181.940247562377
7470 181.958393150955
7480 181.97625789679
7490 181.989756962285
7500 182.010454828336
7510 182.029640934388
7520 182.05136681482
7530 182.059372422738
7540 182.06593429714
7550 182.087167974804
7560 182.091230957273
7570 182.097270752435
7580 182.111821959415
7590 182.116266877497
7600 182.15091384824
7610 182.159664632086
7620 182.170082868754
7630 182.177975563035
7640 182.190179193671
7650 182.196320110483
7660 182.201342415094
7670 182.203444924264
7680 182.214402933018
7690 182.21797160475
7700 182.225142212113
7710 182.229481933097
7720 182.234180148506
7730 182.237505971764
7740 182.250213838119
7750 182.260674596247
7760 182.268041025468
7770 182.271581205552
7780 182.279204689435
7790 182.289183139988
7800 182.2936490318
7810 182.318956302818
7820 182.323989010083
7830 182.327798017216
7840 182.335953512507
7850 182.341965688233
7860 182.346209323958
7870 182.349520293997
7880 182.364229135971
7890 182.372490199987
7900 182.379187197446
7910 182.384660872957
7920 182.388729656701
7930 182.39231142227
7940 182.398911388093
7950 182.401436237083
7960 182.403174927062
7970 182.431465528567
7980 182.438676803649
7990 182.44917755177
8000 182.456621651306
8010 182.461655532993
8020 182.466323280419
8030 182.471521030463
8040 182.478550877251
8050 182.485841758138
8060 182.490118855828
8070 182.496030349559
8080 182.513427334522
8090 182.520869980481
8100 182.525414797215
8110 182.529228409304
8120 182.533885239393
8130 182.538117383857
8140 182.541802558619
8150 182.544660867142
8160 182.551069929757
8170 182.55790409747
8180 182.566672979193
8190 182.573429031608
8200 182.579453098257
8210 182.610143884166
8220 182.622022239009
8230 182.636503656142
8240 182.641446870478
8250 182.646525019271
8260 182.668503012497
8270 182.672851132927
8280 182.677179642128
8290 182.680891674756
8300 182.683939516482
8310 182.689526376586
8320 182.697280027092
8330 182.720124761773
8340 182.727678525189
8350 182.733549537513
8360 182.736449194937
8370 182.740169597159
8380 182.746422123671
8390 182.750129739484
8400 182.781173898291
8410 182.791359842584
8420 182.796454570309
8430 182.801572370526
8440 182.80989313806
8450 182.817893952292
8460 182.827609532164
8470 182.832245152762
8480 182.842902567316
8490 182.848269203752
8500 182.856372195561
8510 182.863888948046
8520 182.869290873688
8530 182.883782987673
8540 182.897536862061
8550 182.904083022883
8560 182.907706132087
8570 182.914539407091
8580 182.92101079777
8590 182.926389035391
8600 182.936468514418
8610 182.953294383691
8620 182.959430290054
8630 182.972965629482
8640 182.980430337701
8650 182.998233919166
8660 183.00275751887
8670 183.006705981353
8680 183.009467514378
8690 183.011332860744
8700 183.013079649456
8710 183.014154061405
8720 183.020372849254
8730 183.024890468468
8740 183.027693647025
8750 183.030196353231
8760 183.037037923437
8770 183.056353515808
8780 183.065923587407
8790 183.068532074539
8800 183.071428159848
8810 183.073107509693
8820 183.077485078448
8830 183.081716137343
8840 183.084242823504
8850 183.090274596463
8860 183.094632979166
8870 183.096019263686
8880 183.097661421744
8890 183.099151265598
8900 183.103345550732
8910 183.106964882599
8920 183.112305161386
8930 183.113883089179
8940 183.116449244577
8950 183.119042806541
8960 183.123373910068
8970 183.131941670614
8980 183.135923140344
8990 183.140982842258
9000 183.149883303881
9010 183.154361683731
9020 183.162946222647
9030 183.183040298935
9040 183.211921670668
9050 183.220038353791
9060 183.223599061032
9070 183.226577013993
9080 183.231031825953
9090 183.235164004965
9100 183.242826343508
9110 183.248983447594
9120 183.253935856618
9130 183.256512363505
9140 183.261136827171
9150 183.270801953343
9160 183.280187219163
9170 183.289190484958
9180 183.309555186239
9190 183.321062199272
9200 183.331682912643
9210 183.341402081784
9220 183.392634699121
9230 183.469397507498
9240 183.483646298575
9250 183.527915783376
9260 183.543235815457
9270 183.581769903823
9280 183.618307350865
9290 183.629665844924
9300 183.688430880954
9310 183.720923780336
9320 183.732594294938
9330 183.756508755379
9340 183.780849775619
9350 183.801563223168
9360 183.814966511677
9370 183.822357946087
9380 183.840035097752
9390 183.850427595321
9400 183.854328876937
9410 183.859249835654
9420 183.881541803601
9430 183.885144915919
9440 183.892515641453
9450 183.89782379693
9460 183.900549452572
9470 183.927377779196
9480 183.933223715822
9490 183.938552203439
9500 183.943206294417
9510 183.94804624026
9520 183.94939816022
9530 183.951218229349
9540 183.961388730406
9550 183.967720224106
9560 183.977527716218
9570 183.997436521349
9580 184.036847130545
9590 184.052361029014
9600 184.060162874328
9610 184.06644069982
9620 184.071991150607
9630 184.080115948999
9640 184.092643120363
9650 184.097810340254
9660 184.108281817652
9670 184.129701576014
9680 184.135952361391
9690 184.140733977327
9700 184.143169199398
9710 184.147812727653
9720 184.157383215637
9730 184.163782579697
9740 184.169055444383
9750 184.17620919129
9760 184.186214232421
9770 184.19478307648
9780 184.207287800328
9790 184.23418928202
9800 184.251045041195
9810 184.264275529069
9820 184.274698553036
9830 184.283239025075
9840 184.29394488394
9850 184.307557612542
9860 184.311578946283
9870 184.31610974589
9880 184.323088764267
9890 184.339451038619
9900 184.352454657453
9910 184.371346141359
9920 184.377352198487
9930 184.380456638095
9940 184.384576311087
9950 184.387751963055
9960 184.388389015335
9970 184.39360643675
9980 184.398044543801
9990 184.400402982842
};
\addplot [thick, color5]
table {%
0 0.0510243768221699
10 8.14758695991809
20 10.9547015099462
30 12.5110654365093
40 14.5260906696815
50 15.9259427057913
60 17.537924977958
70 18.9008305603199
80 20.4007426014541
90 21.9195025004511
100 23.1511449868523
110 24.5403275455147
120 25.767244638807
130 26.9436689999121
140 28.1987747147983
150 29.3216475973791
160 30.3856145270526
170 31.3453538454829
180 32.5568815966362
190 33.9875171570802
200 34.9051200677521
210 36.0885540835981
220 37.1728631300304
230 38.2529943596267
240 39.260302463201
250 40.3092831163491
260 41.51772291702
270 42.5778947966675
280 43.5413852658851
290 44.6144126212087
300 45.5024640568925
310 46.3191271389598
320 47.4259990189447
330 48.6610600878411
340 49.5589457896212
350 50.8543897080323
360 52.0414787760813
370 53.0719808497516
380 54.0609462686386
390 55.2440322613714
400 56.1695439762326
410 57.1683595430709
420 58.4328646437036
430 59.2594168053227
440 60.3743958817661
450 61.7058017007249
460 62.8470377531699
470 63.8277870931315
480 64.8919676935472
490 65.7446068768449
500 66.5577632390143
510 67.458514476231
520 68.5158345835042
530 69.5329058635313
540 70.3519361708898
550 71.3183267070334
560 72.345217918078
570 73.324517145258
580 74.2181034188567
590 75.2477334419112
600 76.2148012240836
610 77.3118025322706
620 78.1922838793672
630 79.6953267737495
640 80.6127172657577
650 81.7458403509124
660 82.6482950255095
670 83.5767931243864
680 84.5133547969341
690 85.5603226362078
700 86.4883777738215
710 87.4323972623335
720 88.4451513493703
730 89.4548910532973
740 90.7432649887282
750 91.5721571391325
760 92.7274582614464
770 93.6827585659506
780 94.7386742472221
790 95.6164542874148
800 96.5455475779447
810 97.4410700160804
820 98.1865173383719
830 99.4331517784192
840 100.436709033271
850 101.260701283063
860 102.295349902258
870 103.449136577477
880 104.268263179554
890 105.401104038876
900 106.243065438354
910 107.08916052286
920 107.996273252939
930 108.95048588809
940 109.861440216271
950 110.687019652375
960 111.656175137533
970 112.511729239169
980 113.431785840057
990 114.234951415223
1000 115.053232140314
1010 115.948333677421
1020 116.852526381044
1030 117.675421451204
1040 118.920489268054
1050 119.692401224093
1060 120.393394805506
1070 121.421529363285
1080 122.088674923242
1090 122.798202977967
1100 123.751490603057
1110 124.542022238079
1120 125.103768671841
1130 125.839644997837
1140 126.720492571827
1150 127.551177099489
1160 128.124200001849
1170 128.83383359806
1180 129.631498600977
1190 130.435495709923
1200 131.09180604425
1210 131.720140167226
1220 132.300387168452
1230 133.147414624151
1240 133.746140524019
1250 134.354168977158
1260 135.289312163399
1270 136.060565900995
1280 136.632742178046
1290 137.212918264992
1300 138.06770484284
1310 138.712521536229
1320 139.291867327606
1330 140.112658830628
1340 140.512353350297
1350 141.059405615801
1360 141.614133501117
1370 142.151147925056
1380 142.722731176564
1390 143.218884975048
1400 143.636153265371
1410 144.098764153859
1420 144.763591192871
1430 145.305685975448
1440 145.849052647095
1450 146.427785970075
1460 146.825625693623
1470 147.135071837764
1480 147.634373933279
1490 148.166437638941
1500 148.66594529426
1510 149.039352102633
1520 149.556809205871
1530 150.014071844241
1540 150.492396688753
1550 150.997340424782
1560 151.356417204386
1570 151.668681611321
1580 152.190830456721
1590 152.595780176446
1600 152.944694108324
1610 153.179954165679
1620 153.442805720641
1630 153.840993092473
1640 154.395472302431
1650 154.740868993056
1660 154.993403966507
1670 155.289141620426
1680 155.63064169695
1690 155.893517823486
1700 156.221796005625
1710 156.539932618553
1720 157.062097155087
1730 157.339510516863
1740 157.572230862327
1750 157.864451756432
1760 158.11435171968
1770 158.418285751539
1780 158.892603122496
1790 159.292574255624
1800 159.526956913202
1810 159.68241408664
1820 159.968658107895
1830 160.351266981092
1840 160.59039253467
1850 160.999323406095
1860 161.480091670243
1870 161.724485500288
1880 161.978241233374
1890 162.247176311627
1900 162.52396009527
1910 162.730697092425
1920 162.998276579357
1930 163.480485180182
1940 163.680355284163
1950 163.964433336326
1960 164.16030167701
1970 164.321512305453
1980 164.558631585598
1990 164.757032597721
2000 164.919962400772
2010 165.125378422383
2020 165.255634286629
2030 165.400990427532
2040 165.547137715376
2050 165.771734208215
2060 165.916163614648
2070 166.056217107223
2080 166.210492617969
2090 166.33282061482
2100 166.557483699207
2110 166.809387870239
2120 167.121423921986
2130 167.273415822252
2140 167.607221225557
2150 167.930028037616
2160 168.107951408252
2170 168.311409765718
2180 168.476291237184
2190 168.689747963055
2200 168.825323928568
2210 168.920502748988
2220 169.019627167008
2230 169.168614036326
2240 169.26688037046
2250 169.391925553321
2260 169.51620595096
2270 169.612575541714
2280 169.726196162565
2290 169.861331907985
2300 170.059517346555
2310 170.152417872632
2320 170.23431636739
2330 170.378267753666
2340 170.524691316173
2350 170.652428291566
2360 170.745701406214
2370 170.797466114694
2380 170.88546862742
2390 170.964582255055
2400 171.094107219911
2410 171.181346885632
2420 171.264243037703
2430 171.347447121604
2440 171.483099941716
2450 171.573264429955
2460 171.670577963167
2470 171.784811294488
2480 171.84628866006
2490 171.924530459105
2500 172.004436487323
2510 172.088513201098
2520 172.151415837422
2530 172.314622388075
2540 172.423366463189
2550 172.508664179012
2560 172.577049933552
2570 172.640966384812
2580 172.719205898407
2590 172.786792327972
2600 172.890651238953
2610 172.970461775886
2620 173.035637612458
2630 173.118975330523
2640 173.194756138922
2650 173.466291031834
2660 173.53893177515
2670 173.603168067149
2680 173.69069020702
2690 173.766513061415
2700 173.890225108565
2710 173.935763507426
2720 174.000529250891
2730 174.091254273084
2740 174.289424721929
2750 174.492875610176
2760 174.571969427557
2770 174.625455077682
2780 174.693491382412
2790 174.810838232876
2800 174.872508806567
2810 174.958697792368
2820 175.054857757367
2830 175.11089928129
2840 175.204214294299
2850 175.260690924791
2860 175.353352790856
2870 175.427182157056
2880 175.497702815764
2890 175.551579539245
2900 175.611176834244
2910 175.672914493682
2920 175.751635750667
2930 175.803331531363
2940 175.85593921555
2950 175.918326259877
2960 175.9429337951
2970 175.998984089737
2980 176.055670550873
2990 176.133875964366
3000 176.205721981195
3010 176.256486417096
3020 176.298387068135
3030 176.369817103484
3040 176.43245438664
3050 176.466786735408
3060 176.503097482917
3070 176.575722271532
3080 176.641420273822
3090 176.757722300938
3100 176.822970327889
3110 176.921935348211
3120 177.022992500178
3130 177.125611228197
3140 177.207658809406
3150 177.254744651615
3160 177.288061008855
3170 177.340012488731
3180 177.390917858725
3190 177.50562988947
3200 177.558991795093
3210 177.621729478347
3220 177.6875371965
3230 177.738703280751
3240 177.81662049867
3250 177.882641814734
3260 177.915738073284
3270 177.961685817632
3280 178.006841774864
3290 178.051829377351
3300 178.084812117942
3310 178.203530140694
3320 178.276424678652
3330 178.303233889188
3340 178.341174197122
3350 178.427744963143
3360 178.461219171074
3370 178.489302252043
3380 178.537303330852
3390 178.575695235839
3400 178.618328957978
3410 178.668807366163
3420 178.696833203111
3430 178.732322628868
3440 178.783672554404
3450 178.83819455183
3460 178.892407468801
3470 178.934868381933
3480 178.986466973714
3490 179.034399219945
3500 179.077626070312
3510 179.107232037944
3520 179.153958371646
3530 179.199428773429
3540 179.239192171597
3550 179.265764039944
3560 179.322344463491
3570 179.374945242421
3580 179.4028795614
3590 179.452441966451
3600 179.518874167862
3610 179.56030705587
3620 179.615315724158
3630 179.644926996373
3640 179.689953596207
3650 179.724596913675
3660 179.830552260907
3670 179.912749311093
3680 179.961735177323
3690 180.007772446372
3700 180.048324052475
3710 180.079612468281
3720 180.103331292694
3730 180.133642511292
3740 180.153990818576
3750 180.174331285477
3760 180.210982786361
3770 180.229475203896
3780 180.25834841576
3790 180.285705709589
3800 180.330432989212
3810 180.355646823077
3820 180.395096594511
3830 180.431001901234
3840 180.461870617715
3850 180.482032001228
3860 180.500441778244
3870 180.51661435104
3880 180.531188344029
3890 180.551039914254
3900 180.577860748823
3910 180.612838554811
3920 180.632279532533
3930 180.665017763675
3940 180.711158564563
3950 180.743062420168
3960 180.763166378961
3970 180.814352296838
3980 180.870074465533
3990 180.926188376544
4000 180.945834101144
4010 180.962978735261
4020 180.988746303787
4030 181.001657467095
4040 181.019792877264
4050 181.0359050818
4060 181.05534271867
4070 181.08681458907
4080 181.108621159155
4090 181.138861631044
4100 181.187896987476
4110 181.213881846887
4120 181.250193204392
4130 181.289298476822
4140 181.323058308566
4150 181.363012357844
4160 181.410126844237
4170 181.440434056008
4180 181.466170981458
4190 181.489390562195
4200 181.5634226907
4210 181.603301436909
4220 181.626754912423
4230 181.655041950559
4240 181.676636421529
4250 181.701178524237
4260 181.72941960784
4270 181.752248608942
4280 181.772237424024
4290 181.790473229652
4300 181.806545886158
4310 181.830638629658
4320 181.852130610367
4330 181.86776451092
4340 181.907950462336
4350 181.926394202288
4360 181.944562669788
4370 181.987115627544
4380 182.005663180213
4390 182.013428538763
4400 182.030937341796
4410 182.043818268215
4420 182.05150791297
4430 182.061164736485
4440 182.09477580405
4450 182.120940841601
4460 182.138749374905
4470 182.162366140737
4480 182.180599765843
4490 182.199736497791
4500 182.22463664851
4510 182.239865936461
4520 182.249491577832
4530 182.262542291493
4540 182.273794797639
4550 182.291907339209
4560 182.307526493428
4570 182.336717153109
4580 182.365619261251
4590 182.393909008229
4600 182.41657292407
4610 182.432758402361
4620 182.453754159952
4630 182.477643922088
4640 182.507265557459
4650 182.58361785407
4660 182.621061005075
4670 182.643884610162
4680 182.692115581012
4690 182.716219274709
4700 182.728680108401
4710 182.737369258051
4720 182.749647914541
4730 182.774512128624
4740 182.793587672129
4750 182.80878127393
4760 182.821121576204
4770 182.846093321661
4780 182.864611440155
4790 182.884099055341
4800 182.897665077558
4810 182.917737018143
4820 182.952859351712
4830 182.989478873578
4840 183.002257714822
4850 183.026805558519
4860 183.041299631143
4870 183.063594159385
4880 183.085393095321
4890 183.118366396766
4900 183.166096644313
4910 183.228250849626
4920 183.270311758574
4930 183.312120454873
4940 183.336787416723
4950 183.354413813854
4960 183.367840882306
4970 183.37469943836
4980 183.414777705155
4990 183.425006893395
5000 183.440076495336
5010 183.449249349342
5020 183.472951588227
5030 183.539537122589
5040 183.594241164128
5050 183.666258023543
5060 183.700624561036
5070 183.72089456032
5080 183.745951799407
5090 183.793068975985
5100 183.819466112417
5110 183.85720775662
5120 183.893238595685
5130 183.907984743751
5140 183.927880525033
5150 183.967600621202
5160 184.011783580745
5170 184.034317699285
5180 184.046918534561
5190 184.074557208474
5200 184.08536904572
5210 184.102089239763
5220 184.116466614878
5230 184.125290781208
5240 184.13158018824
5250 184.137387293749
5260 184.145708928297
5270 184.150600353232
5280 184.16008350695
5290 184.168007265928
5300 184.17765271593
5310 184.186735784988
5320 184.198019860268
5330 184.224484480501
5340 184.236615994818
5350 184.242853401455
5360 184.260824900606
5370 184.272765920237
5380 184.317459272644
5390 184.349652526497
5400 184.38241904978
5410 184.403997655845
5420 184.41993270473
5430 184.432513934625
5440 184.442912611026
5450 184.45499488018
5460 184.465363939858
5470 184.477813525149
5480 184.486367959916
5490 184.495040780045
5500 184.504953442811
5510 184.522671768693
5520 184.531189171129
5530 184.538714743238
5540 184.545400724015
5550 184.558371549413
5560 184.562257890197
5570 184.568543341385
5580 184.574407091017
5590 184.591052796035
5600 184.627853061357
5610 184.644285148955
5620 184.658980996573
5630 184.669195040017
5640 184.677323587538
5650 184.707005115563
5660 184.72004473436
5670 184.730731836698
5680 184.743598811556
5690 184.75193262275
5700 184.759761100609
5710 184.768799543151
5720 184.777384944588
5730 184.784287084204
5740 184.796742223994
5750 184.808808771881
5760 184.852328158298
5770 184.930319676041
5780 184.945333432006
5790 184.980196580975
5800 185.006536386064
5810 185.017763849434
5820 185.031723561658
5830 185.111353381854
5840 185.145227963148
5850 185.170863741345
5860 185.205482955658
5870 185.24144874271
5880 185.272883481846
5890 185.311002382537
5900 185.349126101852
5910 185.375867935692
5920 185.394000383902
5930 185.409764478723
5940 185.440975712627
5950 185.456033296
5960 185.462593897615
5970 185.470490684234
5980 185.477636515691
5990 185.494928865382
6000 185.511926095783
6010 185.52925150446
6020 185.542736684726
6030 185.554186206039
6040 185.577971864167
6050 185.613842195849
6060 185.626932107399
6070 185.641447096354
6080 185.669856120122
6090 185.685995687466
6100 185.691414173744
6110 185.695094086509
6120 185.701704485982
6130 185.707779701373
6140 185.714628309053
6150 185.72077797239
6160 185.725539121225
6170 185.729271325396
6180 185.739479667181
6190 185.745148996311
6200 185.747398220145
6210 185.751082162722
6220 185.761277422426
6230 185.768644360465
6240 185.775767420527
6250 185.785013448709
6260 185.794000754195
6270 185.806727272192
6280 185.827765439662
6290 185.850941850409
6300 185.861484422387
6310 185.86744477226
6320 185.875401298723
6330 185.87938497035
6340 185.885021122672
6350 185.904629406944
6360 185.919999264325
6370 185.964424138777
6380 185.99691201145
6390 186.018613759358
6400 186.033956336108
6410 186.043758498764
6420 186.052071745978
6430 186.06322633805
6440 186.074773612921
6450 186.082588050764
6460 186.105160688517
6470 186.159604598083
6480 186.182678071227
6490 186.195654433645
6500 186.206018524647
6510 186.216882148011
6520 186.225704286233
6530 186.233691866923
6540 186.239317289355
6550 186.244355083907
6560 186.248574073796
6570 186.258463831728
6580 186.265453785891
6590 186.273057466057
6600 186.28297313522
6610 186.294308128508
6620 186.30641482634
6630 186.312970443357
6640 186.330408361513
6650 186.343604996266
6660 186.350467988735
6670 186.358136675624
6680 186.368459070631
6690 186.373607516138
6700 186.377465039509
6710 186.392237305098
6720 186.395690555309
6730 186.399601619827
6740 186.403198607227
6750 186.40667335318
6760 186.411859197075
6770 186.417357190767
6780 186.426505016019
6790 186.432295162559
6800 186.448349577046
6810 186.455056703827
6820 186.46086699499
6830 186.477397977031
6840 186.488517847211
6850 186.494053245841
6860 186.499654458575
6870 186.514879810376
6880 186.539094049842
6890 186.552389304991
6900 186.564404853852
6910 186.568656960813
6920 186.570946861812
6930 186.574893579121
6940 186.579562479313
6950 186.586918473078
6960 186.598892971002
6970 186.611026976008
6980 186.652688227437
6990 186.657945254525
7000 186.665807398339
7010 186.691965878175
7020 186.699305744414
7030 186.703262444185
7040 186.710455510722
7050 186.717273725697
7060 186.720479784942
7070 186.727258672801
7080 186.731671522195
7090 186.73552972342
7100 186.738852741074
7110 186.743616033941
7120 186.751047076475
7130 186.756203360054
7140 186.763245949223
7150 186.791124660789
7160 186.796178212078
7170 186.803072724112
7180 186.806313645504
7190 186.814784528301
7200 186.818315525159
7210 186.822396415838
7220 186.825254475342
7230 186.851990400346
7240 186.859848754604
7250 186.866850828814
7260 186.874962735135
7270 186.885901613628
7280 186.905571571016
7290 186.922960109579
7300 186.941974494251
7310 186.958312979077
7320 186.982984729355
7330 186.997155823946
7340 187.011816139665
7350 187.019936776178
7360 187.031642712008
7370 187.042486292987
7380 187.048326442848
7390 187.066994293736
7400 187.07502261631
7410 187.080137750557
7420 187.087425547352
7430 187.104349427449
7440 187.125712182478
7450 187.176051399091
7460 187.198605648047
7470 187.217096028772
7480 187.235228790777
7490 187.248763419945
7500 187.269686704135
7510 187.290098899617
7520 187.312705417708
7530 187.32109836699
7540 187.327417907604
7550 187.349396317532
7560 187.353165436837
7570 187.35930943513
7580 187.375077412239
7590 187.379614966795
7600 187.416701956826
7610 187.426311428832
7620 187.437159939751
7630 187.445181568599
7640 187.457330370482
7650 187.463975900458
7660 187.469101713341
7670 187.47080607581
7680 187.481620440886
7690 187.485926015753
7700 187.49345735959
7710 187.49792673417
7720 187.502786834833
7730 187.506139289156
7740 187.518478117107
7750 187.528960870544
7760 187.536545074204
7770 187.540763238545
7780 187.548531979532
7790 187.55908237156
7800 187.563738427739
7810 187.589201338829
7820 187.594257758903
7830 187.598257277677
7840 187.606517143222
7850 187.612283363353
7860 187.616633328692
7870 187.620357074064
7880 187.63537075755
7890 187.644711064179
7900 187.651301239077
7910 187.656933754859
7920 187.661074383167
7930 187.664711975455
7940 187.671303898768
7950 187.67391942494
7960 187.675435305445
7970 187.709882897569
7980 187.716970756949
7990 187.727714778892
8000 187.735366456701
8010 187.740702484792
8020 187.745750211768
8030 187.750933652696
8040 187.758008350046
8050 187.765062178123
8060 187.769848675064
8070 187.77605969859
8080 187.79358083672
8090 187.801516584012
8100 187.806391658794
8110 187.810349012904
8120 187.814989010865
8130 187.819358634306
8140 187.823429216537
8150 187.826459102999
8160 187.833274290222
8170 187.840195337721
8180 187.849351754317
8190 187.856137118244
8200 187.86223411277
8210 187.893493949493
8220 187.905820291242
8230 187.920662119629
8240 187.926098509645
8250 187.931212776668
8260 187.953615061345
8270 187.958300267983
8280 187.962492988547
8290 187.965941706191
8300 187.969151821937
8310 187.974949285243
8320 187.98270809878
8330 188.006656573657
8340 188.014473063287
8350 188.020508137651
8360 188.023319017684
8370 188.027145658174
8380 188.03328005271
8390 188.037354666373
8400 188.068958902893
8410 188.081635740547
8420 188.08715591094
8430 188.091983639884
8440 188.100488180507
8450 188.108454719936
8460 188.118010743105
8470 188.12257534728
8480 188.133252025621
8490 188.138672994276
8500 188.146804576263
8510 188.154343738486
8520 188.159454988068
8530 188.174603831361
8540 188.188154682885
8550 188.195103888681
8560 188.198824340376
8570 188.205803761958
8580 188.212441941973
8590 188.21766904445
8600 188.228430353753
8610 188.245779204071
8620 188.252081972293
8630 188.266862666889
8640 188.274773284813
8650 188.293323852221
8660 188.298278475078
8670 188.302291407456
8680 188.305296285925
8690 188.307173590318
8700 188.309506818775
8710 188.310605821768
8720 188.317154851633
8730 188.322060105535
8740 188.324759638137
8750 188.327188671705
8760 188.334846348946
8770 188.35360270411
8780 188.363355856022
8790 188.366108607847
8800 188.369323345886
8810 188.370865039378
8820 188.375328991829
8830 188.379733109246
8840 188.382303347504
8850 188.38940138434
8860 188.394195692115
8870 188.395574681666
8880 188.397896297993
8890 188.399379723175
8900 188.403572841243
8910 188.407231857845
8920 188.413231545792
8930 188.414958943349
8940 188.4175077042
8950 188.420009209677
8960 188.424427127858
8970 188.432933665631
8980 188.437040368835
8990 188.442167868191
9000 188.451649708421
9010 188.457185173832
9020 188.466969146629
9030 188.489577865579
9040 188.520651389996
9050 188.528743578609
9060 188.532270512701
9070 188.535294737725
9080 188.539844651562
9090 188.544057939547
9100 188.55168170296
9110 188.557921595925
9120 188.562537931186
9130 188.565143035066
9140 188.569851684196
9150 188.579264347394
9160 188.588320183614
9170 188.597310405735
9180 188.617838356763
9190 188.629993758053
9200 188.641271061195
9210 188.650972595457
9220 188.705046289706
9230 188.789053832029
9240 188.804633883288
9250 188.850342900514
9260 188.866306720161
9270 188.904868379185
9280 188.941804313732
9290 188.953216797246
9300 189.012064311239
9310 189.048132684847
9320 189.060858704663
9330 189.085301221905
9340 189.110248754804
9350 189.131057390633
9360 189.144615348188
9370 189.152164685095
9380 189.170175515041
9390 189.180500333661
9400 189.184635291981
9410 189.189595786326
9420 189.213274574531
9430 189.216978612175
9440 189.224802679443
9450 189.230108261772
9460 189.233446100467
9470 189.261233067584
9480 189.266846148685
9490 189.272389984968
9500 189.277180272882
9510 189.282614391795
9520 189.284327045833
9530 189.286266537471
9540 189.297131701375
9550 189.303750297186
9560 189.313015049617
9570 189.335317596834
9580 189.375772972388
9590 189.391810257016
9600 189.399392393187
9610 189.405888342419
9620 189.411592810922
9630 189.420849423338
9640 189.434433954927
9650 189.439744801258
9660 189.450292988965
9670 189.472228407846
9680 189.478607900904
9690 189.483359365479
9700 189.485752921197
9710 189.49165450172
9720 189.501806513384
9730 189.508248128688
9740 189.513644377673
9750 189.521317741964
9760 189.532701107606
9770 189.541363169555
9780 189.555304821295
9790 189.584295856442
9800 189.601664335892
9810 189.615194435178
9820 189.625743387074
9830 189.634656462627
9840 189.645574229696
9850 189.659016681288
9860 189.662317040939
9870 189.666999196722
9880 189.673642609539
9890 189.691154519581
9900 189.704897631344
9910 189.722365425428
9920 189.72846045074
9930 189.73169907839
9940 189.735873832735
9950 189.739072656035
9960 189.740189332493
9970 189.745481431949
9980 189.750177208408
9990 189.752869011717
};
\addplot [thick, color6]
table {%
0 0.0508248507103417
10 8.11801125871994
20 10.9288698847214
30 12.4925863765515
40 14.5085825179388
50 15.9122340376816
60 17.5307641798185
70 18.9128883808254
80 20.4262947338659
90 21.957734086771
100 23.1866183394733
110 24.5829337597566
120 25.8116517948086
130 26.9962221805698
140 28.2582174208484
150 29.3949405381094
160 30.498053369966
170 31.4722049311435
180 32.6938617565014
190 34.1322270179673
200 35.091878250368
210 36.3017392643475
220 37.3948348007452
230 38.4449610398742
240 39.4619246752877
250 40.5325566798474
260 41.7430749478717
270 42.816526234763
280 43.7938622869254
290 44.8825220009715
300 45.7850671392679
310 46.6242359970568
320 47.7435097921845
330 48.9872270653577
340 49.895586877262
350 51.203609251057
360 52.401039470586
370 53.441975187664
380 54.4382606891078
390 55.6398651735689
400 56.5744888552314
410 57.5823536800364
420 58.854493912902
430 59.6863163491743
440 60.8146429820433
450 62.1550094102711
460 63.3059752274037
470 64.2955461038401
480 65.3676182890312
490 66.2391811642593
500 67.0653430234583
510 67.9842106641078
520 69.049739046045
530 70.0734672919936
540 70.9070768896257
550 71.8792240246489
560 72.9125481046556
570 73.8948764526442
580 74.7975455186728
590 75.8320333402313
600 76.8075803518968
610 77.9066095851453
620 78.7893438278471
630 80.289886046063
640 81.2120008332984
650 82.3632740458647
660 83.2656025931326
670 84.1992346149987
680 85.1481763641764
690 86.1944177979034
700 87.1271550928992
710 88.0745059357798
720 89.0915566156442
730 90.1045986172017
740 91.3975192078083
750 92.2360209770241
760 93.3966054234101
770 94.3526001546249
780 95.4103911287577
790 96.2917202381038
800 97.225808038202
810 98.1273834765416
820 98.8832246439936
830 100.134827442549
840 101.136491361908
850 101.970085059218
860 103.011577987648
870 104.171364201611
880 104.993702293166
890 106.132192197985
900 106.975712062501
910 107.825578600701
920 108.738551009141
930 109.694590847986
940 110.622776105032
950 111.460903239467
960 112.431833001996
970 113.296305927348
980 114.223639584381
990 115.035327422719
1000 115.858844449968
1010 116.763554926544
1020 117.680614468252
1030 118.50741228523
1040 119.769289537762
1050 120.548469738539
1060 121.260951032539
1070 122.325333088055
1080 122.999257764728
1090 123.725063116254
1100 124.699416025804
1110 125.499447715241
1120 126.070148706168
1130 126.817520798201
1140 127.707249794228
1150 128.551905491919
1160 129.140387030528
1170 129.86528987312
1180 130.681940699443
1190 131.510352195191
1200 132.17866270818
1210 132.817231506679
1220 133.416459083598
1230 134.299125627961
1240 134.91195382648
1250 135.541592432323
1260 136.504657273658
1270 137.290906850599
1280 137.88592443062
1290 138.480805266359
1300 139.374984730344
1310 140.049152629377
1320 140.644162509329
1330 141.497943484123
1340 141.909439351518
1350 142.480029521895
1360 143.054342042314
1370 143.602429465732
1380 144.197418780025
1390 144.715521379747
1400 145.15820437526
1410 145.640564227508
1420 146.332637048634
1430 146.892246549506
1440 147.460702518042
1450 148.059805105467
1460 148.464311055614
1470 148.792819522657
1480 149.314257760315
1490 149.870453698607
1500 150.39449011163
1510 150.78518285423
1520 151.332673895665
1530 151.811120037293
1540 152.309739463215
1550 152.842885665975
1560 153.219976576436
1570 153.550031733663
1580 154.105622847261
1590 154.539503978201
1600 154.908804009546
1610 155.159220747935
1620 155.435833275614
1630 155.854465684642
1640 156.451231852937
1650 156.823293888949
1660 157.087701181554
1670 157.403823883653
1680 157.769986615281
1690 158.040416662928
1700 158.387277695432
1710 158.727404943073
1720 159.284379521705
1730 159.581146575113
1740 159.826706990351
1750 160.125995593001
1760 160.391029730682
1770 160.721322823802
1780 161.233368378604
1790 161.654915171968
1800 161.90397965445
1810 162.06482202116
1820 162.370555398041
1830 162.777091093965
1840 163.033172743853
1850 163.47050580875
1860 163.986834838026
1870 164.246047032364
1880 164.516196827451
1890 164.802820876354
1900 165.096410201516
1910 165.314659473613
1920 165.59706703718
1930 166.129653486177
1940 166.340915924193
1950 166.642723509547
1960 166.854601728268
1970 167.024305459565
1980 167.280228145732
1990 167.485785242559
2000 167.658655095111
2010 167.880260116311
2020 168.013991506754
2030 168.168266745774
2040 168.320583169387
2050 168.561655389083
2060 168.713336893761
2070 168.858569494518
2080 169.023040072736
2090 169.150231478319
2100 169.384621655558
2110 169.654805574878
2120 169.9859725086
2130 170.14473436835
2140 170.498024208632
2150 170.84966983499
2160 171.042564506422
2170 171.261583993611
2180 171.438237037722
2190 171.660307193788
2200 171.804316007746
2210 171.90176775143
2220 172.007295045963
2230 172.165340860677
2240 172.273941503822
2250 172.407959714167
2260 172.537456865307
2270 172.641121438867
2280 172.762332199538
2290 172.905685201507
2300 173.111472448428
2310 173.20977554603
2320 173.294810339302
2330 173.448775321541
2340 173.605392195641
2350 173.742745592177
2360 173.841258630005
2370 173.895666443201
2380 173.985541734587
2390 174.068205352571
2400 174.204644665086
2410 174.296357174461
2420 174.384792299171
2430 174.470039710111
2440 174.615264375644
2450 174.708426661519
2460 174.810345707418
2470 174.932731759475
2480 174.999434782097
2490 175.082041900441
2500 175.1658805488
2510 175.254255945813
2520 175.319494559902
2530 175.500405669833
2540 175.616331883717
2550 175.705789695325
2560 175.779813465995
2570 175.846670020592
2580 175.93040948847
2590 176.00227103118
2600 176.109975846621
2610 176.191934824919
2620 176.259347706477
2630 176.348102800706
2640 176.424469880632
2650 176.70298500351
2660 176.779510043793
2670 176.846764897746
2680 176.940355764138
2690 177.020547110593
2700 177.154601484956
2710 177.201220158182
2720 177.269835815009
2730 177.364767715587
2740 177.577071396239
2750 177.794665327236
2760 177.876710945756
2770 177.933981919777
2780 178.005658213474
2790 178.129083010321
2800 178.195283364754
2810 178.28893336926
2820 178.392359905829
2830 178.44945081419
2840 178.548504950092
2850 178.606668162882
2860 178.709142655243
2870 178.787385789135
2880 178.860875899354
2890 178.91902517574
2900 178.982377180414
2910 179.04646841348
2920 179.130298316599
2930 179.185436802049
2940 179.23816615704
2950 179.303205807364
2960 179.328678505025
2970 179.3893203892
2980 179.447556766252
2990 179.531539217976
3000 179.606629461042
3010 179.658385866244
3020 179.702169058216
3030 179.776180248786
3040 179.841435384535
3050 179.875783639952
3060 179.914732455897
3070 179.991360071962
3080 180.060914362702
3090 180.186683948878
3100 180.254585727253
3110 180.359171851781
3120 180.466397129299
3130 180.575374854644
3140 180.660477439959
3150 180.710296810917
3160 180.744201701327
3170 180.80114105169
3180 180.853712137977
3190 180.977329976275
3200 181.033116664939
3210 181.098562840956
3220 181.167591371848
3230 181.220672047736
3240 181.302598413674
3250 181.373464716878
3260 181.408185318726
3270 181.457402482492
3280 181.503477408675
3290 181.551515308309
3300 181.586574200296
3310 181.712816890236
3320 181.791020176759
3330 181.818059852613
3340 181.857477358101
3350 181.953815497638
3360 181.988699862082
3370 182.018376372619
3380 182.068427211807
3390 182.108267452418
3400 182.152135421109
3410 182.204213813395
3420 182.233422770424
3430 182.272092616449
3440 182.326458001102
3450 182.384353589871
3460 182.441512799888
3470 182.485553752645
3480 182.540348914295
3490 182.591524783438
3500 182.638535847216
3510 182.667932369824
3520 182.71722601858
3530 182.764408483165
3540 182.807175855533
3550 182.834698973263
3560 182.893731387789
3570 182.947002332424
3580 182.97603764241
3590 183.030153900419
3600 183.09718038733
3610 183.138677686955
3620 183.196309393615
3630 183.226436510277
3640 183.273720722627
3650 183.309535470994
3660 183.420670585692
3670 183.505534744237
3680 183.555667961509
3690 183.603970399139
3700 183.64525990654
3710 183.678238194171
3720 183.70260298799
3730 183.735512158127
3740 183.756441957774
3750 183.77747513438
3760 183.815136951654
3770 183.834278650265
3780 183.864119858257
3790 183.894476577551
3800 183.940075841053
3810 183.966111975091
3820 184.008527038921
3830 184.046040198297
3840 184.077750183708
3850 184.099074681171
3860 184.118281216801
3870 184.13531424364
3880 184.150371509964
3890 184.171392572665
3900 184.19910137756
3910 184.236399351332
3920 184.256772585394
3930 184.290237326308
3940 184.33671025956
3950 184.37095411036
3960 184.391514733385
3970 184.446416319806
3980 184.505822174182
3990 184.56552477984
4000 184.585678541018
4010 184.603094136757
4020 184.630278959962
4030 184.643640998546
4040 184.662379236075
4050 184.678962473679
4060 184.698901403346
4070 184.733174435475
4080 184.755099133577
4090 184.786299194559
4100 184.839425586993
4110 184.866699316954
4120 184.903839723197
4130 184.946351565217
4140 184.981055148112
4150 185.023275100834
4160 185.072786282985
4170 185.104631010222
4180 185.130746440344
4190 185.154783486558
4200 185.231791801149
4210 185.271905651118
4220 185.296016845604
4230 185.325361108297
4240 185.347116359732
4250 185.372448664749
4260 185.401367326218
4270 185.425680293351
4280 185.447055502646
4290 185.466205030835
4300 185.482671848971
4310 185.508349803368
4320 185.53065340437
4330 185.547281278574
4340 185.589153551376
4350 185.608673741958
4360 185.627570407104
4370 185.672361365968
4380 185.690591808059
4390 185.698584892884
4400 185.716020389114
4410 185.729049790147
4420 185.73696299485
4430 185.746694644714
4440 185.782947164416
4450 185.810963904324
4460 185.829478799644
4470 185.854330242425
4480 185.873068603039
4490 185.893537071934
4500 185.919358178077
4510 185.934674869004
4520 185.944422743021
4530 185.958062840323
4540 185.969745725609
4550 185.988402218585
4560 186.004230272334
4570 186.035005619278
4580 186.066120357678
4590 186.095879407404
4600 186.119136464675
4610 186.136295868586
4620 186.157612815915
4630 186.182896144647
4640 186.213960463393
4650 186.293707625173
4660 186.332854373935
4670 186.356268611604
4680 186.405940118493
4690 186.430484665998
4700 186.443631670871
4710 186.45221128983
4720 186.465026344403
4730 186.491159426096
4740 186.51053681241
4750 186.525841099732
4760 186.538538496667
4770 186.563603659531
4780 186.583043128733
4790 186.60453839157
4800 186.618880138236
4810 186.63942470578
4820 186.675271778154
4830 186.714980872421
4840 186.728098147188
4850 186.753816691032
4860 186.769056812557
4870 186.792156280684
4880 186.81524708317
4890 186.849201950552
4900 186.898444759475
4910 186.965519790626
4920 187.010338057231
4930 187.054798053496
4940 187.080986966695
4950 187.098619447744
4960 187.112249106396
4970 187.119381621455
4980 187.162353250416
4990 187.173104294987
5000 187.18911715606
5010 187.198402222365
5020 187.222299405987
5030 187.293606338389
5040 187.351492898414
5050 187.427770509336
5060 187.463433060957
5070 187.484155484317
5080 187.510492548128
5090 187.560360282669
5100 187.587307432936
5110 187.628090321755
5120 187.667439402456
5130 187.682507173165
5140 187.703486543978
5150 187.746519943979
5160 187.792686298364
5170 187.81525483918
5180 187.827717891196
5190 187.85708988497
5200 187.868602391718
5210 187.885351575967
5220 187.901045004521
5230 187.910198664488
5240 187.916672395632
5250 187.922515002127
5260 187.930684938394
5270 187.935757823057
5280 187.945629575051
5290 187.954435493545
5300 187.964448292501
5310 187.973872882907
5320 187.98546163315
5330 188.013021442538
5340 188.02521695475
5350 188.031674985067
5360 188.050505277946
5370 188.063623234008
5380 188.112436870504
5390 188.147501164858
5400 188.182349912745
5410 188.20485651965
5420 188.22167154291
5430 188.234733097637
5440 188.245291997902
5450 188.257877305839
5460 188.268740074131
5470 188.281775454119
5480 188.290454095299
5490 188.299258425788
5500 188.310477089593
5510 188.329608690304
5520 188.338323678784
5530 188.347080470695
5540 188.354067220266
5550 188.368139190964
5560 188.372142010841
5570 188.378821600699
5580 188.384914787445
5590 188.402453897914
5600 188.440618919699
5610 188.457061216857
5620 188.472893620597
5630 188.483730113343
5640 188.492197047884
5650 188.522516272323
5660 188.53567287303
5670 188.546639123284
5680 188.55996932315
5690 188.569004616786
5700 188.57710005442
5710 188.586120178614
5720 188.594875467423
5730 188.602511585847
5740 188.615859694367
5750 188.628161421221
5760 188.672950116843
5770 188.748814973677
5780 188.76476676321
5790 188.801528177627
5800 188.83136831555
5810 188.843174950503
5820 188.858518506864
5830 188.950403363311
5840 188.985175440346
5850 189.011593764358
5860 189.047519926256
5870 189.08450806139
5880 189.116205701412
5890 189.156533418169
5900 189.197495590471
5910 189.224602983605
5920 189.243321126297
5930 189.259005890112
5940 189.290792470282
5950 189.306211828612
5960 189.312940084569
5970 189.321451944578
5980 189.32839633176
5990 189.348094669486
6000 189.365612320243
6010 189.383804084893
6020 189.397505379953
6030 189.409277110777
6040 189.434305766305
6050 189.471720000674
6060 189.485471722556
6070 189.500917469172
6080 189.530414435392
6090 189.547111710705
6100 189.552788650564
6110 189.556655771824
6120 189.563281423885
6130 189.569596817754
6140 189.576741492849
6150 189.582807419682
6160 189.587836640263
6170 189.591911203261
6180 189.602535345567
6190 189.608211584878
6200 189.610615641721
6210 189.614191651886
6220 189.625053454239
6230 189.632801524663
6240 189.639972606457
6250 189.649541572289
6260 189.659171502495
6270 189.672141957497
6280 189.69397117204
6290 189.715495248569
6300 189.726500826981
6310 189.732775349249
6320 189.740856903777
6330 189.744867408
6340 189.75085474639
6350 189.770918216701
6360 189.786360068382
6370 189.833302967797
6380 189.868331528768
6390 189.891821837304
6400 189.907114407009
6410 189.917330250992
6420 189.925661857554
6430 189.936920570843
6440 189.948858900145
6450 189.9567641735
6460 189.981184603858
6470 190.039222274759
6480 190.062813525321
6490 190.076452378187
6500 190.087681428917
6510 190.098989704187
6520 190.107873290004
6530 190.115872611509
6540 190.121621741377
6550 190.127239013008
6560 190.131826022195
6570 190.14244524755
6580 190.149668597517
6590 190.158048849386
6600 190.168905418612
6610 190.180134475446
6620 190.192949158395
6630 190.199690133543
6640 190.217835660825
6650 190.231304972806
6660 190.23827525436
6670 190.246196928088
6680 190.257622797954
6690 190.263831451363
6700 190.267777196577
6710 190.284032740309
6720 190.28776231997
6730 190.291765638193
6740 190.29561991582
6750 190.299308000371
6760 190.304641169144
6770 190.310527339152
6780 190.31973833367
6790 190.325606825351
6800 190.34163198952
6810 190.348535204575
6820 190.355806129587
6830 190.371615030426
6840 190.383131907326
6850 190.389243126076
6860 190.394907190077
6870 190.41384142845
6880 190.439121490864
6890 190.453644304707
6900 190.465779643479
6910 190.470078268396
6920 190.472583599293
6930 190.476333961502
6940 190.480872632372
6950 190.488370989086
6960 190.500947317018
6970 190.513177673541
6980 190.560141496367
6990 190.565820277997
7000 190.573660686765
7010 190.601080793253
7020 190.6087618677
7030 190.612864089768
7040 190.620199753963
7050 190.627011261972
7060 190.630574716798
7070 190.637700648937
7080 190.642146811856
7090 190.646686550193
7100 190.650044131344
7110 190.655457503169
7120 190.663259378538
7130 190.668373360882
7140 190.675745901289
7150 190.704950149926
7160 190.710256050022
7170 190.717106753981
7180 190.72055801343
7190 190.730558611084
7200 190.734599236218
7210 190.741130859592
7220 190.744280720733
7230 190.772582610188
7240 190.780753913162
7250 190.787771192654
7260 190.796030282496
7270 190.807454879352
7280 190.828310977514
7290 190.845920540823
7300 190.868820821388
7310 190.88651933643
7320 190.913898763467
7330 190.929385178864
7340 190.944449666749
7350 190.953382997666
7360 190.964813707567
7370 190.976233730359
7380 190.982143157405
7390 191.00182002391
7400 191.00951716
7410 191.014884917158
7420 191.022790169833
7430 191.040620534826
7440 191.061417479158
7450 191.118903454796
7460 191.14162850273
7470 191.161077628525
7480 191.180048757222
7490 191.194398070855
7500 191.216634856776
7510 191.237680672995
7520 191.261303182705
7530 191.270372770612
7540 191.277038265726
7550 191.299361291412
7560 191.303795703496
7570 191.310083880103
7580 191.325907817758
7590 191.330671472551
7600 191.369952943226
7610 191.379431388991
7620 191.390494212077
7630 191.398980588892
7640 191.411676893659
7650 191.418671359766
7660 191.424006669191
7670 191.426232915462
7680 191.437364166016
7690 191.442056271521
7700 191.449479235599
7710 191.454159087172
7720 191.459040694447
7730 191.462421097252
7740 191.475832736842
7750 191.48725648364
7760 191.495063670502
7770 191.499410620735
7780 191.507678059554
7790 191.518334852502
7800 191.523143617699
7810 191.549486989871
7820 191.554575027991
7830 191.558773617902
7840 191.566968738616
7850 191.573163579471
7860 191.5774719799
7870 191.581701240511
7880 191.598109590267
7890 191.607723229408
7900 191.6143247317
7910 191.620301526616
7920 191.624423102212
7930 191.628242729275
7940 191.635126751102
7950 191.637929324388
7960 191.639874255965
7970 191.678595807575
7980 191.686310708894
7990 191.697849508339
8000 191.707075725402
8010 191.712501667049
8020 191.717583470183
8030 191.723406789047
8040 191.730559580782
8050 191.739092981427
8060 191.743957529084
8070 191.750515039142
8080 191.768701208026
8090 191.776748701674
8100 191.781950504641
8110 191.785919212868
8120 191.790609358259
8130 191.795071444852
8140 191.798936269053
8150 191.801719157569
8160 191.808920356107
8170 191.816150015438
8180 191.82565679786
8190 191.833119548158
8200 191.839291827868
8210 191.873682852956
8220 191.886504980822
8230 191.902829078668
8240 191.908374404276
8250 191.913702555536
8260 191.936412934665
8270 191.941203003255
8280 191.945717157689
8290 191.949661399367
8300 191.953023255012
8310 191.959104236005
8320 191.966931707087
8330 191.992472509758
8340 192.000825129565
8350 192.007576681605
8360 192.010542039211
8370 192.014370174498
8380 192.020838022152
8390 192.024968745344
8400 192.061043893668
8410 192.073544525096
8420 192.079581519083
8430 192.084925305203
8440 192.093421217298
8450 192.101929319067
8460 192.111938181256
8470 192.116779735817
8480 192.128018129958
8490 192.134235798957
8500 192.142731744271
8510 192.150513864977
8520 192.156243477058
8530 192.172823847168
8540 192.186874295004
8550 192.193964776437
8560 192.197882653141
8570 192.204958137549
8580 192.211833915167
8590 192.217358256968
8600 192.228210564409
8610 192.246258274578
8620 192.25260134552
8630 192.267473528197
8640 192.275840610168
8650 192.297805254151
8660 192.302406411569
8670 192.3065743761
8680 192.309829371949
8690 192.311710402804
8700 192.313982320762
8710 192.315138904276
8720 192.322214302796
8730 192.327360026554
8740 192.330047374238
8750 192.332655797325
8760 192.340420061699
8770 192.36204488993
8780 192.37205487774
8790 192.374836068985
8800 192.377998266412
8810 192.379829736673
8820 192.384553684301
8830 192.389127182914
8840 192.391924712526
8850 192.399518457165
8860 192.404506630081
8870 192.40591905293
8880 192.408024609477
8890 192.409688154859
8900 192.413967406249
8910 192.417834150252
8920 192.423906441347
8930 192.425593453566
8940 192.428440517082
8950 192.431212682865
8960 192.435490571964
8970 192.444090825868
8980 192.448451189402
8990 192.453640815652
9000 192.464144280314
9010 192.469805027349
9020 192.479476721346
9030 192.503027247968
9040 192.534917167235
9050 192.543826320595
9060 192.547457510988
9070 192.550553123463
9080 192.555387292595
9090 192.559739374509
9100 192.56766187715
9110 192.574042407287
9120 192.579471355161
9130 192.582092276113
9140 192.587004312515
9150 192.597176433053
9160 192.606800119571
9170 192.616418269674
9180 192.637546190332
9190 192.649786865478
9200 192.66107558837
9210 192.670914860308
9220 192.731209621503
9230 192.821735300782
9240 192.838003468314
9250 192.885248169427
9260 192.902167837607
9270 192.944574856827
9280 192.984705576893
9290 192.996604453571
9300 193.061430044427
9310 193.097962253044
9320 193.110838867057
9330 193.136120507159
9340 193.1633992821
9350 193.184895180874
9360 193.199576497424
9370 193.207193060716
9380 193.226461931465
9390 193.237577448514
9400 193.24215520619
9410 193.247287396558
9420 193.272992496457
9430 193.276805864271
9440 193.28429690574
9450 193.289855748577
9460 193.293389486482
9470 193.321656379294
9480 193.327549005463
9490 193.333643048757
9500 193.338698437017
9510 193.344194164597
9520 193.345934619474
9530 193.347898134721
9540 193.358725673114
9550 193.366559841424
9560 193.376998730576
9570 193.401747112128
9580 193.445704182313
9590 193.461746188022
9600 193.470072389635
9610 193.47755280536
9620 193.483618730385
9630 193.493390319856
9640 193.506859643165
9650 193.512571077053
9660 193.523700367822
9670 193.547048099581
9680 193.553612032097
9690 193.558556720091
9700 193.561085724283
9710 193.567322682181
9720 193.577677710116
9730 193.584561684307
9740 193.589920844782
9750 193.598496118564
9760 193.609638295394
9770 193.618878808711
9780 193.633371744442
9790 193.664678341243
9800 193.68250104979
9810 193.696657294977
9820 193.707316372375
9830 193.716974729924
9840 193.728753327139
9850 193.742860209626
9860 193.74604425671
9870 193.750731042633
9880 193.757763778628
9890 193.778187124978
9900 193.792274057862
9910 193.812909404382
9920 193.819350181226
9930 193.82283059242
9940 193.827092758671
9950 193.830708920328
9960 193.832146656246
9970 193.837564805311
9980 193.842414866876
9990 193.845279214857
};
\addplot [thick, red]
table {%
0 0.0510243768221699
10 8.5250268408576
20 11.3572158856173
30 12.9359571302664
40 14.9716855461986
50 16.3838019584317
60 18.020760371034
70 19.4072292820311
80 20.932441315285
90 22.4690446262273
100 23.7481996209437
110 25.1495567271856
120 26.3891502039164
130 27.584528390571
140 28.8565440928392
150 29.9974877899357
160 31.1092646670862
170 32.0861233859144
180 33.3276747428591
190 34.7783201015101
200 35.7478603728254
210 36.9647055909734
220 38.068713902532
230 39.184366831744
240 40.207345628396
250 41.2822742943306
260 42.5042009715053
270 43.5818734751089
280 44.5671944953714
290 45.6596142341472
300 46.5693259716238
310 47.4146228691533
320 48.5384514104397
330 49.797459206449
340 50.7095224128067
350 52.0251415621746
360 53.2312363729981
370 54.2757749904863
380 55.2814913736898
390 56.4932040837346
400 57.4366299550584
410 58.4497668255602
420 59.7272585538825
430 60.5627722611033
440 61.6973089791753
450 63.0462358551453
460 64.2029674585081
470 65.1961354272143
480 66.2735473177285
490 67.14689628812
500 67.9767270629219
510 68.9012779159629
520 69.9723527330126
530 71.0020719715647
540 71.8404842822658
550 72.8176625764341
560 73.8556324903857
570 74.840916875244
580 75.7477051453769
590 76.7866492789161
600 77.7629402036067
610 78.8668321238166
620 79.7533035203431
630 81.2656835617853
640 82.1909510050096
650 83.3457153417039
660 84.2514576254435
670 85.1916220303492
680 86.143899146102
690 87.1932968051981
700 88.1278813199175
710 89.0781541219574
720 90.0991404000595
730 91.1175579390681
740 92.4133607158912
750 93.2546587098296
760 94.4191087117971
770 95.3778279576919
780 96.4390827800946
790 97.3238084799712
800 98.260121537713
810 99.1667667177886
820 99.9263114877402
830 101.188040385064
840 102.196418773274
850 103.036049692846
860 104.083923030988
870 105.25236576704
880 106.08177351206
890 107.226955739281
900 108.078554712346
910 108.936284664586
920 109.861164911869
930 110.828065080253
940 111.760775302645
950 112.604047463504
960 113.584650141645
970 114.46571938742
980 115.407273223887
990 116.228031051925
1000 117.060718607383
1010 117.979442089681
1020 118.917216587716
1030 119.760225893113
1040 121.044786500954
1050 121.835560424091
1060 122.561857806297
1070 123.65092800338
1080 124.333041783352
1090 125.066884498097
1100 126.075456348429
1110 126.900383683227
1120 127.481195342434
1130 128.246991409439
1140 129.149500959775
1150 130.02114986845
1160 130.625529584782
1170 131.378792560181
1180 132.230954800115
1190 133.07906732261
1200 133.764106124021
1210 134.427768499538
1220 135.048266017479
1230 135.977132625284
1240 136.619277794808
1250 137.276583860431
1260 138.284009507962
1270 139.114171963164
1280 139.74469867584
1290 140.373106959002
1300 141.32029109956
1310 142.040016719731
1320 142.661529565336
1330 143.561690066261
1340 143.992812586574
1350 144.608194906507
1360 145.211468440793
1370 145.792867951291
1380 146.426036173817
1390 146.971667703553
1400 147.454743179981
1410 147.970068638547
1420 148.705094200247
1430 149.306545690019
1440 149.909009702503
1450 150.566390646079
1460 150.995870129266
1470 151.348818957035
1480 151.906921558037
1490 152.508148090769
1500 153.083585418944
1510 153.507186802214
1520 154.10913902397
1530 154.621216622877
1540 155.157623602611
1550 155.743942247911
1560 156.155193736655
1570 156.522850798919
1580 157.139588158796
1590 157.617924900634
1600 158.023732073506
1610 158.30648706142
1620 158.618166840714
1630 159.082423970515
1640 159.738330606994
1650 160.163411691496
1660 160.460767974011
1670 160.823744611796
1680 161.243778388095
1690 161.549675066667
1700 161.943433849262
1710 162.340321162535
1720 162.970545427051
1730 163.311718603613
1740 163.590879374446
1750 163.935129636565
1760 164.241771563654
1770 164.616098459952
1780 165.206261631043
1790 165.688523190264
1800 165.977080405294
1810 166.15299115766
1820 166.50718541408
1830 166.976678148167
1840 167.272804796898
1850 167.784127449621
1860 168.374269126381
1870 168.682213539899
1880 169.002408695101
1890 169.331267437922
1900 169.679363776448
1910 169.929512358513
1920 170.260603389674
1930 170.872460032308
1940 171.11902095141
1950 171.470203591879
1960 171.718594436154
1970 171.917222861345
1980 172.220277729657
1990 172.457697272903
2000 172.65719877842
2010 172.919762414468
2020 173.072820988317
2030 173.255997989871
2040 173.435230288616
2050 173.711991757229
2060 173.891818519041
2070 174.059095227044
2080 174.257009753573
2090 174.403748398106
2100 174.68355595359
2110 175.014747832137
2120 175.396686540583
2130 175.584864431699
2140 176.010263368884
2150 176.41598366217
2160 176.640435265313
2170 176.911420197975
2180 177.112417040432
2190 177.374045375326
2200 177.544102372479
2210 177.656170813347
2220 177.778499608645
2230 177.967793895458
2240 178.091830864091
2250 178.250892850845
2260 178.403218899861
2270 178.524085096305
2280 178.666213302717
2290 178.844528147503
2300 179.092870112838
2310 179.208333453282
2320 179.30595662013
2330 179.48967942248
2340 179.681567194563
2350 179.846004750095
2360 179.963104076865
2370 180.023501166607
2380 180.133205672527
2390 180.235816811892
2400 180.397484623393
2410 180.505496203759
2420 180.61415751905
2430 180.719717130372
2440 180.893307261164
2450 181.004021449799
2460 181.12550616014
2470 181.269504708966
2480 181.348803385451
2490 181.449237891767
2500 181.549952190388
2510 181.654818938163
2520 181.733625056426
2530 181.95231163878
2540 182.09765535071
2550 182.203566771014
2560 182.290476340627
2570 182.36944447416
2580 182.473367061798
2590 182.558023692422
2600 182.68914263902
2610 182.789410796225
2620 182.871120307708
2630 182.977556298095
2640 183.071250857219
2650 183.414794473363
2660 183.508986189653
2670 183.594308035603
2680 183.709446415916
2690 183.805350733034
2700 183.975164500671
2710 184.030188678663
2720 184.110257954889
2730 184.229704079578
2740 184.500285078061
2750 184.80476024466
2760 184.904821079545
2770 184.970435174405
2780 185.054759538674
2790 185.210516966578
2800 185.287414432251
2810 185.400084864811
2820 185.527017602675
2830 185.597098789866
2840 185.717645694025
2850 185.78429878037
2860 185.915223605667
2870 186.010393982278
2880 186.100476742735
2890 186.173500908994
2900 186.254403590705
2910 186.332909227195
2920 186.440254729808
2930 186.505940384729
2940 186.569633278864
2950 186.64748345383
2960 186.676333309432
2970 186.751243760455
2980 186.822762575794
2990 186.929372254799
3000 187.026405030638
3010 187.087418627323
3020 187.138759540503
3030 187.234271737038
3040 187.31561432714
3050 187.35536370936
3060 187.401091989178
3070 187.496247543682
3080 187.582889542117
3090 187.754244598577
3100 187.836712437487
3110 187.964573943677
3120 188.102935121
3130 188.237585453244
3140 188.341180681662
3150 188.402671908897
3160 188.44182563357
3170 188.513879575847
3180 188.579190042014
3190 188.736175605602
3200 188.803234980704
3210 188.888077736523
3220 188.970444118194
3230 189.03602207826
3240 189.140158810866
3250 189.227265409576
3260 189.267078350856
3270 189.326492131555
3280 189.383227605479
3290 189.444619649694
3300 189.490254896338
3310 189.643823141759
3320 189.748160570403
3330 189.777717910914
3340 189.82676393736
3350 189.954985661333
3360 189.999529163889
3370 190.036006238211
3380 190.096105277455
3390 190.142788732614
3400 190.197038115243
3410 190.261097030833
3420 190.294976927254
3430 190.342019164679
3440 190.410629719823
3450 190.481032463593
3460 190.551375190919
3470 190.606488610399
3480 190.676126198489
3490 190.742327883989
3500 190.799893011807
3510 190.836536311459
3520 190.898744109224
3530 190.962247709308
3540 191.017435164566
3550 191.049811158631
3560 191.125737200863
3570 191.197809057202
3580 191.232157448948
3590 191.302722848351
3600 191.383082674618
3610 191.428667174624
3620 191.5015562192
3630 191.536860208213
3640 191.595016806345
3650 191.636684967034
3660 191.777720318219
3670 191.884738130602
3680 191.948244635375
3690 192.007132657777
3700 192.057093097818
3710 192.096590871754
3720 192.126010484362
3730 192.165297993202
3740 192.189674012258
3750 192.215140150883
3760 192.25809531506
3770 192.280737766099
3780 192.316495753567
3790 192.357686692569
3800 192.415903773345
3810 192.446636832794
3820 192.502033017302
3830 192.549588821914
3840 192.587070311383
3850 192.614129544884
3860 192.639557534292
3870 192.660204797177
3880 192.67762167534
3890 192.700975710084
3900 192.735460236588
3910 192.781498388746
3920 192.80567751963
3930 192.847847184887
3940 192.9071277622
3950 192.947837198731
3960 192.973215852655
3970 193.042628643711
3980 193.116825927309
3990 193.191912403768
4000 193.216278384941
4010 193.2351410506
4020 193.267137123861
4030 193.282214101243
4040 193.304134320542
4050 193.322814969026
4060 193.34538681372
4070 193.388547204062
4080 193.414268385332
4090 193.45447189057
4100 193.528933594514
4110 193.563617063785
4120 193.609613443835
4130 193.664828730208
4140 193.707017762808
4150 193.760049902583
4160 193.822508779196
4170 193.865149814597
4180 193.89611526284
4190 193.924586881762
4200 194.019559548876
4210 194.070385661447
4220 194.097395320754
4230 194.1345068802
4240 194.160247835181
4250 194.192259732981
4260 194.227428746373
4270 194.25781494814
4280 194.284506699611
4290 194.308227365702
4300 194.329498733641
4310 194.360878347064
4320 194.390689707308
4330 194.407865029545
4340 194.459535394148
4350 194.483188260765
4360 194.507551048126
4370 194.565644689358
4380 194.589741110471
4390 194.59913200877
4400 194.620378461563
4410 194.635809444914
4420 194.644458875192
4430 194.655005877048
4440 194.699680778949
4450 194.732536129722
4460 194.755268186106
4470 194.785657023589
4480 194.806435835942
4490 194.831106839246
4500 194.861118021694
4510 194.878582286159
4520 194.889755363287
4530 194.904793801506
4540 194.917144138347
4550 194.938932490194
4560 194.957965197505
4570 194.996542056974
4580 195.033660824406
4590 195.070827059685
4600 195.098907354538
4610 195.119927048773
4620 195.145588824418
4630 195.17662321317
4640 195.212411963606
4650 195.316686418692
4660 195.367119398477
4670 195.394241580669
4680 195.460617818746
4690 195.4888162937
4700 195.504437952369
4710 195.514097912758
4720 195.529927510612
4730 195.560575028157
4740 195.583609505626
4750 195.601235550504
4760 195.615643278006
4770 195.647439994949
4780 195.672155918113
4790 195.700114234104
4800 195.716110080244
4810 195.740012844029
4820 195.783785338683
4830 195.835398073073
4840 195.85154462187
4850 195.884897055819
4860 195.902495601527
4870 195.932649713708
4880 195.959158385155
4890 196.006604653124
4900 196.076460702456
4910 196.170224131014
4920 196.228621804654
4930 196.283229731952
4940 196.315020220692
4950 196.335538516381
4960 196.350939525908
4970 196.358799067833
4980 196.417526299942
4990 196.429950525638
5000 196.448584056176
5010 196.45959682983
5020 196.488053547569
5030 196.587303302061
5040 196.667868653553
5050 196.762122934169
5060 196.807187001657
5070 196.831285306557
5080 196.864578811636
5090 196.925623500102
5100 196.965160655689
5110 197.014770574719
5120 197.06383243568
5130 197.08229579324
5140 197.106667045516
5150 197.161909449677
5160 197.216324269356
5170 197.244585827023
5180 197.258527556748
5190 197.299148343842
5200 197.311986901505
5210 197.330332457055
5220 197.35188776979
5230 197.362960823969
5240 197.370362752066
5250 197.376573380524
5260 197.386519773018
5270 197.392203366253
5280 197.403834122541
5290 197.413744358999
5300 197.425401090662
5310 197.436129628003
5320 197.450197317011
5330 197.485427969597
5340 197.501045182934
5350 197.507931509013
5360 197.530204096706
5370 197.546603861026
5380 197.620581446473
5390 197.665563140774
5400 197.708894041976
5410 197.737668814442
5420 197.759245679645
5430 197.774109699626
5440 197.78627975333
5450 197.801938548766
5460 197.814800193869
5470 197.830886896259
5480 197.841567753933
5490 197.852436452419
5500 197.866394304268
5510 197.892572696382
5520 197.902323386027
5530 197.91167042903
5540 197.919827421048
5550 197.936368995869
5560 197.940644486167
5570 197.947472745769
5580 197.954315073773
5590 197.975420917006
5600 198.020045812895
5610 198.040389814057
5620 198.060464188758
5630 198.072873178455
5640 198.083058490784
5650 198.120701099517
5660 198.13624590228
5670 198.149362312109
5680 198.165162365722
5690 198.175487771039
5700 198.184908129762
5710 198.195212828324
5720 198.205104307447
5730 198.214430885008
5740 198.23178385146
5750 198.246551849246
5760 198.302566081105
5770 198.413940997054
5780 198.433037913744
5790 198.482140841701
5800 198.516485712388
5810 198.529722106335
5820 198.547876088615
5830 198.673780767223
5840 198.713879150912
5850 198.747378804639
5860 198.794172600827
5870 198.844292783094
5880 198.88360509606
5890 198.937976621245
5900 198.994534914902
5910 199.028804959031
5920 199.05200821106
5930 199.072608559701
5940 199.109790639313
5950 199.130217037489
5960 199.138384245839
5970 199.149022873147
5980 199.157700176694
5990 199.183835661206
6000 199.205405546509
6010 199.230024481823
6020 199.249464619662
6030 199.262987166196
6040 199.293755651952
6050 199.339431870598
6060 199.356746635038
6070 199.376925754254
6080 199.412405176496
6090 199.435898828013
6100 199.442364434218
6110 199.446865527949
6120 199.454237851127
6130 199.461165420469
6140 199.469418222265
6150 199.476332187329
6160 199.482432678144
6170 199.487244209325
6180 199.499384588857
6190 199.505590191594
6200 199.508421572353
6210 199.512269212908
6220 199.525293708575
6230 199.534457312791
6240 199.542871658086
6250 199.553705994797
6260 199.565485770195
6270 199.58014359284
6280 199.605566605628
6290 199.634717021094
6300 199.64777859389
6310 199.654934159085
6320 199.66401066868
6330 199.668645791138
6340 199.675636793877
6350 199.706385767213
6360 199.729137552441
6370 199.791871176545
6380 199.837685003773
6390 199.866597465217
6400 199.887392688834
6410 199.89934828183
6420 199.908932659604
6430 199.922981045353
6440 199.937199181993
6450 199.945822550504
6460 199.977559389911
6470 200.051802533991
6480 200.082355034184
6490 200.099153152444
6500 200.112599825557
6510 200.126520507424
6520 200.138485308878
6530 200.147847531728
6540 200.154803267062
6550 200.161412405196
6560 200.167488334506
6570 200.179906786821
6580 200.187859704036
6590 200.198267384308
6600 200.211022848008
6610 200.224204270607
6620 200.240900377607
6630 200.248586895471
6640 200.273583867658
6650 200.290314993046
6660 200.298905525962
6670 200.307769204492
6680 200.321230818443
6690 200.328874765513
6700 200.333756695584
6710 200.357824481692
6720 200.362443262925
6730 200.367230742648
6740 200.371510495004
6750 200.375643373247
6760 200.381510183336
6770 200.387865356265
6780 200.398037817047
6790 200.404520805386
6800 200.423819498522
6810 200.432405881515
6820 200.440244153449
6830 200.459662793975
6840 200.475566948687
6850 200.482830231743
6860 200.489268812449
6870 200.513701883925
6880 200.545048679669
6890 200.562144896696
6900 200.576315858787
6910 200.580992818009
6920 200.583805890923
6930 200.588890772394
6940 200.594410551391
6950 200.604580161437
6960 200.620151086279
6970 200.637220749191
6980 200.692167675652
6990 200.69895696916
7000 200.708039360332
7010 200.748573962143
7020 200.757940373206
7030 200.763213478776
7040 200.771517685353
7050 200.779310504175
7060 200.783738319078
7070 200.792055576274
7080 200.797411222188
7090 200.802158813785
7100 200.805775489933
7110 200.811902162313
7120 200.823368788655
7130 200.829305837276
7140 200.84053295486
7150 200.878399662535
7160 200.884492484934
7170 200.892609742596
7180 200.897047939106
7190 200.909963981906
7200 200.915011345342
7210 200.92225136912
7220 200.926419316078
7230 200.961001770774
7240 200.972973211643
7250 200.981553548905
7260 200.991744101883
7270 201.006215311282
7280 201.031851312486
7290 201.052939658103
7300 201.082446549007
7310 201.103134151883
7320 201.139984987811
7330 201.158040496435
7340 201.176621349493
7350 201.189186763721
7360 201.203320071775
7370 201.21746766697
7380 201.225241856661
7390 201.248434048479
7400 201.259115001997
7410 201.265329831913
7420 201.274426040581
7430 201.29843378548
7440 201.325531422886
7450 201.397617350613
7460 201.427367484233
7470 201.451452216667
7480 201.475726603843
7490 201.492689763437
7500 201.52267476288
7510 201.548741219874
7520 201.577253121571
7530 201.59017526614
7540 201.598091330191
7550 201.62522655932
7560 201.629800125702
7570 201.637558212031
7580 201.659808727421
7590 201.665940641218
7600 201.71926147536
7610 201.731129525165
7620 201.744720181466
7630 201.754491776025
7640 201.768796074296
7650 201.777464038282
7660 201.784000851606
7670 201.786417769752
7680 201.800442621973
7690 201.80611011013
7700 201.814648490209
7710 201.820439824922
7720 201.826579742257
7730 201.83055954775
7740 201.847545612079
7750 201.86106587428
7760 201.871462979678
7770 201.877274243401
7780 201.88737503355
7790 201.900811285931
7800 201.907287191864
7810 201.939253595888
7820 201.945809590687
7830 201.950729223894
7840 201.96010439237
7850 201.967166503969
7860 201.972142841247
7870 201.978746450286
7880 201.998198092238
7890 202.009583105924
7900 202.017017057657
7910 202.025003673342
7920 202.029469582525
7930 202.033592994281
7940 202.041682154602
7950 202.045100694351
7960 202.047501037326
7970 202.099020966816
7980 202.108434891347
7990 202.122361354967
8000 202.134353147685
8010 202.14182504123
8020 202.147808168778
8030 202.156083598869
8040 202.164489348929
8050 202.175834925737
8060 202.182287348688
8070 202.19015458104
8080 202.212510499409
8090 202.222640578732
8100 202.228664637063
8110 202.233281751369
8120 202.23902378357
8130 202.244117426138
8140 202.248931515698
8150 202.252627636103
8160 202.262015225255
8170 202.270372238326
8180 202.281513055965
8190 202.290794466963
8200 202.298833797002
8210 202.34727005086
8220 202.363693513452
8230 202.383597743366
8240 202.390547477753
8250 202.396822311037
8260 202.426409084201
8270 202.433249726395
8280 202.438878010123
8290 202.443796877745
8300 202.447810596273
8310 202.45502817812
8320 202.464461377031
8330 202.496600899873
8340 202.506660547871
8350 202.515220972993
8360 202.518390945899
8370 202.522823666347
8380 202.530877166295
8390 202.53590779223
8400 202.583770262338
8410 202.59943912745
8420 202.606376175144
8430 202.612383586449
8440 202.62260193548
8450 202.631822627552
8460 202.643382892046
8470 202.64939747234
8480 202.662804232154
8490 202.66983609567
8500 202.680170481136
8510 202.690488237159
8520 202.69749909179
8530 202.720958756118
8540 202.740051082786
8550 202.748980800944
8560 202.753703330553
8570 202.761881674155
8580 202.771224050479
8590 202.777142659356
8600 202.790601278034
8610 202.812805865637
8620 202.821522726449
8630 202.840442619345
8640 202.85019390926
8650 202.877109566259
8660 202.883325862548
8670 202.888253434047
8680 202.891897997732
8690 202.893925990159
8700 202.897245486889
8710 202.899070997024
8720 202.907447341257
8730 202.913413237197
8740 202.91652142024
8750 202.919831409156
8760 202.929182033928
8770 202.957323809603
8780 202.971771947095
8790 202.97533745913
8800 202.979917751368
8810 202.982018925917
8820 202.987897734944
8830 202.993334272749
8840 202.996787422216
8850 203.006630541949
8860 203.013536828109
8870 203.016036915288
8880 203.0188086329
8890 203.021069695673
8900 203.026139641828
8910 203.031451122507
8920 203.037862326452
8930 203.039935628544
8940 203.043560647356
8950 203.046597464819
8960 203.052183759929
8970 203.062823264239
8980 203.06850016163
8990 203.074794404302
9000 203.088261810313
9010 203.0958017652
9020 203.108196287084
9030 203.134765889804
9040 203.177431379056
9050 203.188421443038
9060 203.192496126164
9070 203.196700447761
9080 203.202187201789
9090 203.206956839186
9100 203.216165862198
9110 203.224169379953
9120 203.230136507941
9130 203.233227736552
9140 203.239051314135
9150 203.250673956223
9160 203.261772264775
9170 203.273694057264
9180 203.299300550983
9190 203.316143262602
9200 203.329726916212
9210 203.341492443182
9220 203.433712592543
9230 203.566969212125
9240 203.589036122378
9250 203.652402336953
9260 203.674242575201
9270 203.731196964828
9280 203.78584696131
9290 203.800017700294
9300 203.88190708554
9310 203.933438430822
9320 203.94894032287
9330 203.981142069268
9340 204.015969472085
9350 204.043141642253
9360 204.060281070867
9370 204.06970929
9380 204.098294012121
9390 204.113799846701
9400 204.119469907724
9410 204.125148985934
9420 204.162587923946
9430 204.166728904463
9440 204.177471081694
9450 204.183879702496
9460 204.188331460468
9470 204.220889045324
9480 204.227833172299
9490 204.23619456519
9500 204.242460166414
9510 204.250080682562
9520 204.252477757368
9530 204.255063087525
9540 204.270362579826
9550 204.279625327311
9560 204.29241936731
9570 204.324647480245
9580 204.381726043682
9590 204.401161235579
9600 204.411258187691
9610 204.420308163013
9620 204.428079134179
9630 204.440191102654
9640 204.458176318909
9650 204.465124780835
9660 204.479293429931
9670 204.510917626819
9680 204.520737553672
9690 204.526353038736
9700 204.529927259699
9710 204.536973008308
9720 204.549785208907
9730 204.558135221582
9740 204.564874776226
9750 204.57574111796
9760 204.590126828438
9770 204.601885451977
9780 204.621232971926
9790 204.662363278236
9800 204.684664246035
9810 204.701447541785
9820 204.714425348628
9830 204.727630418961
9840 204.744282961756
9850 204.763573383548
9860 204.76954970388
9870 204.774985985358
9880 204.784273971695
9890 204.812294822213
9900 204.830780049188
9910 204.855069321529
9920 204.862577021316
9930 204.866704202856
9940 204.871698514911
9950 204.875840760373
9960 204.878176075502
9970 204.884771309878
9980 204.8903806884
9990 204.893551170283
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/batch_size_comparison/SGDoriginallambda=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
width=16.2cm,height=8cm,
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated loss improvement \\SGD (original) \(\displaystyle \lambda=0.1\) },
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-473.993323482748, ymax=237.221497582332,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -0.737489464994724
10 -0.484220618175812
20 -0.630742062539767
30 -2.13312019863731
40 -3.46864745145268
50 -5.30358391617158
60 -7.32686967664082
70 -9.19353154025441
80 -11.0778730234347
90 -12.9438946708243
100 -14.5671407876948
110 -16.9587658273127
120 -18.6967777475765
130 -20.4939400921606
140 -22.0582690163682
150 -23.5026507843122
160 -25.0240207257672
170 -26.4585474195867
180 -28.2097289874552
190 -29.1541018186262
200 -30.8304306993231
210 -32.0524299646968
220 -33.2492107540941
230 -34.445713716291
240 -35.6289919698827
250 -36.9783458250508
260 -37.8578451332858
270 -39.5065846405036
280 -40.4428756678799
290 -41.4231418454284
300 -42.6226599929388
310 -43.9214431746395
320 -44.9367257327458
330 -46.0374992834733
340 -47.2221513878982
350 -48.2294227336869
360 -49.0035447850258
370 -49.9069768545731
380 -50.7172796282139
390 -51.4618451099044
400 -52.4172913535659
410 -53.2142030779567
420 -53.7842507759133
430 -54.8002141613473
440 -55.2527080371953
450 -55.934913678608
460 -56.7356432276761
470 -57.4590671323646
480 -57.9490016335753
490 -60.21041362033
500 -60.9720880576149
510 -61.649219794909
520 -61.959839221746
530 -62.4216880533109
540 -63.0685825642889
550 -63.6777809861568
560 -64.0475416029268
570 -64.7103931107996
580 -65.1471638845029
590 -65.3839063210863
600 -65.850660667439
610 -66.1924645155141
620 -66.8880779706978
630 -67.9922775504637
640 -68.5570894011111
650 -68.8463915067949
660 -69.2220188773296
670 -69.5458663393832
680 -69.910939128186
690 -70.1603698047054
700 -70.400640810849
710 -70.7497676209832
720 -71.0445096470621
730 -71.5284961324267
740 -71.5799002168805
750 -71.9299411953759
760 -71.8806147785727
770 -72.110678452384
780 -72.2366852166408
790 -72.490865602559
800 -72.6778441771954
810 -72.9717231726444
820 -73.2402436874006
830 -73.2534742955326
840 -73.5207755480586
850 -73.7612918024974
860 -73.75988784452
870 -73.9493473871503
880 -74.1449279057548
890 -74.1965329972395
900 -74.3116519196346
910 -74.4972985589957
920 -74.5843791140477
930 -74.7401761510499
940 -75.0085633470016
950 -75.0583869406084
960 -75.1592711212376
970 -75.3939676477671
980 -75.668138655251
990 -75.6999748829563
1000 -75.8776467334759
1010 -76.0099105933341
1020 -75.9627286805953
1030 -76.3543174885724
1040 -76.3104616709593
1050 -76.4498640613074
1060 -76.63829873517
1070 -76.6189367687831
1080 -76.7739209070463
1090 -77.0859804991189
1100 -76.9392094395015
1110 -76.8919101029833
1120 -77.1406745803184
1130 -77.3730772733774
1140 -77.4283814657259
1150 -77.4699289838332
1160 -77.8275819046812
1170 -77.9671550250496
1180 -77.9105392293337
1190 -78.0896675648506
1200 -78.2822257309121
1210 -78.2983148412717
1220 -78.5558514950625
1230 -78.5435409866948
1240 -78.7416374240342
1250 -79.0048831451969
1260 -78.9961689719864
1270 -79.0087612726974
1280 -79.1900681946878
1290 -81.2458207556493
1300 -81.1769038143933
1310 -81.3729133319942
1320 -81.5548427055744
1330 -81.5055891337937
1340 -81.754501481062
1350 -81.8981735066096
1360 -82.1259676578552
1370 -82.2786067462172
1380 -82.4302069682261
1390 -82.6347421912229
1400 -84.7246550102946
1410 -84.9304305170398
1420 -84.9582860648574
1430 -87.6943394442998
1440 -88.0513933462712
1450 -87.9750550964144
1460 -88.7707361237703
1470 -89.0954448129237
1480 -89.2976403173356
1490 -89.4723745463752
1500 -89.7267251300007
1510 -89.9782504561582
1520 -90.0253860035529
1530 -90.435407682691
1540 -90.5925903191278
1550 -90.7761084438749
1560 -91.0432137808546
1570 -91.3682195942635
1580 -91.5647914436011
1590 -91.7755325035154
1600 -92.0832746933857
1610 -92.4519533513286
1620 -92.8080946675734
1630 -93.0510914670377
1640 -93.1904085621977
1650 -93.3860150159556
1660 -93.744929238798
1670 -96.531808111833
1680 -96.7231647183589
1690 -97.0502168528976
1700 -97.3731984852692
1710 -97.5069307985391
1720 -97.7423482799949
1730 -97.880353238674
1740 -98.2049564539294
1750 -98.6497584013307
1760 -98.8718858317066
1770 -99.1135462443592
1780 -99.281923758319
1790 -99.4492112076646
1800 -99.6991787141807
1810 -100.251723084324
1820 -100.575648098993
1830 -100.659897557717
1840 -100.934947533728
1850 -101.124589165467
1860 -101.242284342377
1870 -101.492107059925
1880 -101.80175979114
1890 -103.889169690471
1900 -104.112144927085
1910 -104.575927249945
1920 -104.826373701863
1930 -104.906198584348
1940 -105.197701833495
1950 -105.370564750082
1960 -105.870020556242
1970 -106.266566660801
1980 -106.577685293601
1990 -106.965925835624
2000 -107.317687568437
2010 -107.613078277565
2020 -108.104558566857
2030 -108.631413762281
2040 -109.124915922307
2050 -109.511782098047
2060 -110.024906557541
2070 -110.422021099086
2080 -111.530770154596
2090 -112.026141521916
2100 -112.520778258446
2110 -112.686068977108
2120 -113.468279177791
2130 -113.854242859588
2140 -114.083609683749
2150 -114.421932726615
2160 -114.830215681313
2170 -115.044512758232
2180 -115.483655563021
2190 -115.877389604173
2200 -116.289109871999
2210 -116.66847139539
2220 -117.14941653648
2230 -117.764434389485
2240 -118.371202026125
2250 -119.815717610641
2260 -120.259180304516
2270 -120.818769453302
2280 -121.295833504545
2290 -121.562182712863
2300 -121.893890449776
2310 -122.286174131432
2320 -122.681023816077
2330 -123.176536332538
2340 -123.473063505914
2350 -123.840306987384
2360 -126.168471409028
2370 -127.574519815304
2380 -128.247254187736
2390 -128.662997513256
2400 -129.385290535045
2410 -129.905216242725
2420 -130.284044085326
2430 -130.784775119382
2440 -131.151006593811
2450 -131.526327087717
2460 -132.124642437481
2470 -133.263414771626
2480 -133.782276316973
2490 -135.791214060683
2500 -137.099884573046
2510 -137.551805841547
2520 -138.017214516453
2530 -139.040369424311
2540 -139.547149988568
2550 -139.919778434864
2560 -140.319494041138
2570 -140.820663982424
2580 -141.400683799587
2590 -141.90743734743
2600 -143.255047941866
2610 -143.730215501646
2620 -144.145195161116
2630 -144.536329036626
2640 -145.458842437725
2650 -146.559699352688
2660 -146.992745826388
2670 -147.429514924157
2680 -147.775546268406
2690 -148.388623441796
2700 -148.704420525609
2710 -149.168781695942
2720 -149.856347571646
2730 -151.697223384143
2740 -152.038685660808
2750 -152.173718308547
2760 -152.548141857373
2770 -153.109444963926
2780 -153.451151875554
2790 -154.499381559596
2800 -155.032257847631
2810 -155.564442678236
2820 -155.950184863598
2830 -156.394133264854
2840 -156.858477517515
2850 -157.479601636789
2860 -157.948069983126
2870 -158.432680464355
2880 -158.993322665043
2890 -159.425648774894
2900 -159.791417956396
2910 -160.22911838344
2920 -160.570063635987
2930 -160.962425931221
2940 -162.044190164056
2950 -162.427381891368
2960 -163.071357184262
2970 -163.33746248466
2980 -164.058587549152
2990 -164.45484478194
3000 -164.928645516372
3010 -165.919962254983
3020 -166.37458253153
3030 -167.58826155724
3040 -167.968825442996
3050 -168.36609339509
3060 -168.897880562024
3070 -169.360718905898
3080 -169.739280294507
3090 -170.034199372794
3100 -171.380211623501
3110 -172.029159867867
3120 -172.503031560553
3130 -172.812924802353
3140 -173.749798955701
3150 -174.11165140604
3160 -174.597616436406
3170 -174.846162959333
3180 -175.300997944481
3190 -175.666723971626
3200 -177.308509011029
3210 -177.776924387406
3220 -179.33351517921
3230 -180.015146330464
3240 -180.630485494491
3250 -181.075414383216
3260 -181.489960114216
3270 -182.124220887524
3280 -182.489949444546
3290 -182.819920772785
3300 -183.221087443747
3310 -183.707054952232
3320 -184.685697162046
3330 -185.23666264059
3340 -185.670723225552
3350 -186.18619274753
3360 -186.628554593656
3370 -187.218874422287
3380 -187.624952253669
3390 -188.628189415054
3400 -189.129609539386
3410 -189.446854964479
3420 -189.938251090101
3430 -190.333549395893
3440 -191.155950828115
3450 -192.087969403017
3460 -192.668992837559
3470 -193.043465071843
3480 -193.338789056363
3490 -193.832838054611
3500 -194.170897596446
3510 -194.51821693534
3520 -194.959384855006
3530 -196.009485305008
3540 -196.596731104027
3550 -197.213235006151
3560 -198.90428614583
3570 -199.254526041987
3580 -200.19986412473
3590 -200.696493626133
3600 -201.626923629426
3610 -202.162570397973
3620 -202.705750118222
3630 -203.078200353405
3640 -203.377454791501
3650 -203.862583660202
3660 -204.654282988632
3670 -206.812132303996
3680 -207.07778168491
3690 -207.75591491565
3700 -209.090681087702
3710 -209.461209891003
3720 -210.197093590895
3730 -210.546193089218
3740 -211.003008953932
3750 -211.416977092191
3760 -211.876248511684
3770 -212.285764649087
3780 -212.567515872416
3790 -212.960156175352
3800 -214.108539736079
3810 -214.851025140591
3820 -215.122605226689
3830 -215.758940929604
3840 -216.834037705159
3850 -217.272301700693
3860 -217.648610544189
3870 -217.994375483773
3880 -218.183274993421
3890 -218.670928393927
3900 -219.533868693233
3910 -219.84215894501
3920 -220.285914812966
3930 -220.612613259404
3940 -222.032244481913
3950 -222.398539301416
3960 -222.795169062776
3970 -223.997684252911
3980 -224.576798308823
3990 -224.879367467729
4000 -225.23827281201
4010 -225.853490685688
4020 -226.146107169817
4030 -226.322070446753
4040 -226.631558029765
4050 -226.875286631895
4060 -227.284278702918
4070 -228.048610024049
4080 -228.459292393045
4090 -228.844648509859
4100 -229.157034488697
4110 -229.463759035327
4120 -230.96946487046
4130 -232.232083661318
4140 -233.189776902504
4150 -233.657282019577
4160 -234.783105928602
4170 -235.151628532077
4180 -235.762525303593
4190 -236.565949304904
4200 -236.960568279191
4210 -237.360790720379
4220 -238.06610561059
4230 -238.41784581013
4240 -238.662140876113
4250 -238.967982496933
4260 -239.774693593394
4270 -240.264875981993
4280 -240.565499550124
4290 -241.194181785205
4300 -241.555657373452
4310 -242.193035947191
4320 -242.590849747204
4330 -243.164842748236
4340 -243.884597489724
4350 -244.216144928836
4360 -244.828026267427
4370 -244.94919404341
4380 -245.308515015101
4390 -245.571240493241
4400 -246.131103557659
4410 -246.378893289651
4420 -246.572274907047
4430 -247.154373858764
4440 -247.545637486806
4450 -248.364301885804
4460 -248.575108800003
4470 -248.922275527358
4480 -249.108348037315
4490 -249.523707374821
4500 -249.92898295552
4510 -250.252200722894
4520 -250.547550381166
4530 -250.994984920476
4540 -251.508032399309
4550 -251.911017919273
4560 -252.151350897757
4570 -252.309064902186
4580 -252.849975959873
4590 -253.829340815017
4600 -254.149185159942
4610 -254.585790582389
4620 -255.360686433057
4630 -255.89162707692
4640 -256.400617741737
4650 -256.578898232955
4660 -256.888562922959
4670 -257.700747769257
4680 -259.218905314808
4690 -259.927242393977
4700 -260.303746013215
4710 -260.489072168109
4720 -260.756294127642
4730 -261.120819439258
4740 -261.501393139641
4750 -261.788797160013
4760 -262.000071401368
4770 -262.443115064181
4780 -262.724868642779
4790 -263.204611059525
4800 -263.412062550327
4810 -263.956657314329
4820 -264.490625526257
4830 -265.272578934661
4840 -265.584897457569
4850 -266.236339269933
4860 -266.522423789971
4870 -267.83830942921
4880 -268.163215089854
4890 -268.868310993979
4900 -269.733897878143
4910 -270.241689048254
4920 -270.827191616566
4930 -272.154932326141
4940 -272.624846339845
4950 -272.913419444267
4960 -273.150698617332
4970 -273.397019236089
4980 -273.868770554615
4990 -274.262287775221
5000 -275.307196821776
5010 -275.548210821169
5020 -276.488545915454
5030 -277.425535688345
5040 -278.044433853404
5050 -278.438391760649
5060 -279.385534490672
5070 -279.716827565653
5080 -281.096985018443
5090 -281.745547998754
5100 -282.033325881052
5110 -282.517536858872
5120 -283.05302268923
5130 -283.577154143424
5140 -283.87790768253
5150 -284.721085143047
5160 -285.80962351108
5170 -286.193497906164
5180 -286.557759816138
5190 -286.925731362294
5200 -287.54564392185
5210 -288.124325197429
5220 -288.48152376951
5230 -288.932827927355
5240 -289.142666183783
5250 -289.663988190244
5260 -289.927941814248
5270 -290.773540122874
5280 -291.200150354087
5290 -291.546969392544
5300 -291.810220625038
5310 -291.956598077135
5320 -292.320504079435
5330 -292.555472930708
5340 -292.977447315707
5350 -293.237789140215
5360 -293.612245182082
5370 -293.925988605847
5380 -294.504027855479
5390 -294.889401887212
5400 -295.571253573342
5410 -296.033045477205
5420 -296.402150371743
5430 -296.655953397526
5440 -296.88058907278
5450 -297.341555232144
5460 -297.578490465097
5470 -297.848361608293
5480 -298.107874265622
5490 -298.238374241211
5500 -298.706735405659
5510 -299.282725754622
5520 -299.449956042141
5530 -299.596977879361
5540 -299.820422165876
5550 -300.07630512545
5560 -300.170138862378
5570 -300.305799402703
5580 -300.530179943086
5590 -300.835783268218
5600 -301.255030990302
5610 -301.550202802192
5620 -301.703697234807
5630 -301.985457883513
5640 -302.315721140959
5650 -302.915787493314
5660 -303.447262827044
5670 -303.724077556621
5680 -304.015656381681
5690 -304.337800594364
5700 -304.568352869698
5710 -304.957356075176
5720 -305.241877221576
5730 -305.486405764649
5740 -305.774956326432
5750 -306.029165487478
5760 -306.3692712932
5770 -306.752176342063
5780 -307.126769011844
5790 -307.596691246983
5800 -308.017298384254
5810 -308.598918726739
5820 -308.867716145005
5830 -309.29902887593
5840 -310.343907802585
5850 -310.909633346514
5860 -311.951955892042
5870 -312.573779570283
5880 -313.289669114685
5890 -313.65112930687
5900 -313.901419005688
5910 -314.682293338689
5920 -315.38635555497
5930 -315.783099576526
5940 -316.40281431518
5950 -316.691438336834
5960 -316.866287328504
5970 -317.153937196018
5980 -317.365338119133
5990 -317.700885359146
6000 -318.002470490938
6010 -318.345170709478
6020 -318.603599302543
6030 -318.942770341522
6040 -319.374931613155
6050 -320.408884579107
6060 -320.545263018708
6070 -320.910562278448
6080 -321.278216652523
6090 -321.508141295563
6100 -321.667020362492
6110 -321.809083685446
6120 -322.104356946421
6130 -322.207308845217
6140 -322.451803645021
6150 -322.578748452999
6160 -322.741348807809
6170 -322.92662699251
6180 -323.417636533328
6190 -323.445908449023
6200 -323.599948116839
6210 -323.622642539264
6220 -323.73729543645
6230 -323.918785105148
6240 -324.179989043198
6250 -324.825563518552
6260 -325.073748101394
6270 -325.392538276678
6280 -326.206810681561
6290 -326.476883102132
6300 -326.565672550069
6310 -326.768855918362
6320 -326.979205363748
6330 -327.134973544021
6340 -327.269216626162
6350 -327.691979886693
6360 -327.869188195119
6370 -328.224026168517
6380 -328.646134941178
6390 -329.072960573536
6400 -329.363292738723
6410 -329.900705931557
6420 -330.322415975198
6430 -330.750619441498
6440 -331.049507178236
6450 -331.138263189326
6460 -331.599429797428
6470 -332.018977057317
6480 -332.515400969845
6490 -332.786971198944
6500 -333.065500691905
6510 -333.379727663524
6520 -333.733429661967
6530 -333.930270589632
6540 -334.110364836011
6550 -334.278539151359
6560 -334.387789931533
6570 -334.672634587743
6580 -334.772342291384
6590 -334.972664161353
6600 -335.180292594084
6610 -335.611250288312
6620 -335.862392115068
6630 -336.14697212233
6640 -337.299228975362
6650 -337.428190718094
6660 -337.542095814012
6670 -337.892042647879
6680 -338.125588165712
6690 -338.226294765163
6700 -338.345270191784
6710 -338.625189020147
6720 -338.669339718953
6730 -338.781407163439
6740 -338.817287728949
6750 -339.054012514635
6760 -339.276840805186
6770 -339.77562718865
6780 -340.59292639717
6790 -340.927603157477
6800 -341.220057685371
6810 -341.302491923784
6820 -341.805326435638
6830 -342.076436782037
6840 -342.358396523429
6850 -342.472138997553
6860 -342.658167926946
6870 -343.236615452226
6880 -343.507208252503
6890 -343.703729729276
6900 -343.87307651326
6910 -344.047951899202
6920 -344.123084449818
6930 -344.360073237404
6940 -344.447682678004
6950 -344.668435644743
6960 -344.872051841353
6970 -345.128963258466
6980 -345.317665654709
6990 -345.376412657873
7000 -346.109682515513
7010 -346.410660413858
7020 -346.593619634502
7030 -346.750934600788
7040 -346.80796520444
7050 -346.851390431332
7060 -346.978254120571
7070 -347.299786445507
7080 -347.472148631577
7090 -347.559889157786
7100 -347.737883857881
7110 -348.178517288513
7120 -348.88781098236
7130 -349.267518891929
7140 -349.905685216663
7150 -350.042715431089
7160 -350.437541375883
7170 -350.532987600928
7180 -350.638485331073
7190 -350.829510938463
7200 -350.919249333565
7210 -350.987280951492
7220 -351.125013093702
7230 -351.780871554924
7240 -351.910427303253
7250 -352.077193196741
7260 -352.39983538821
7270 -352.600400917252
7280 -353.597602648747
7290 -354.311690440001
7300 -355.378192327277
7310 -355.909193244563
7320 -356.356907379601
7330 -356.692500661766
7340 -357.297343516983
7350 -357.606621018436
7360 -357.768062855963
7370 -357.946375320855
7380 -357.997395653844
7390 -358.358677013866
7400 -358.528680853409
7410 -358.664006518401
7420 -359.087376742018
7430 -359.52544137921
7440 -360.684261628652
7450 -361.1799312124
7460 -361.413760412867
7470 -361.871966808408
7480 -362.490380253851
7490 -362.695238989573
7500 -363.182114104783
7510 -363.731835376093
7520 -363.994180344677
7530 -364.141087396817
7540 -364.307859177473
7550 -366.727117665759
7560 -367.047957274727
7570 -367.365479542339
7580 -367.695398042761
7590 -368.033380541642
7600 -368.665511833198
7610 -368.870482214167
7620 -369.296551397126
7630 -369.806846365608
7640 -370.115036600899
7650 -370.142479908153
7660 -370.338479669606
7670 -370.389310407654
7680 -370.688247064185
7690 -370.731924414442
7700 -371.387460609506
7710 -371.489474394723
7720 -371.594580645485
7730 -371.684602403024
7740 -371.874925288652
7750 -372.001525293368
7760 -372.189560768889
7770 -372.381198985377
7780 -372.52925683753
7790 -372.802351891769
7800 -372.990220504318
7810 -373.458863160456
7820 -373.599459781426
7830 -373.719203075543
7840 -374.362049249445
7850 -374.432609375263
7860 -374.580564550952
7870 -374.751136131834
7880 -375.102268876892
7890 -375.394938161322
7900 -375.930944765912
7910 -375.967665171099
7920 -376.232016492786
7930 -376.318271241289
7940 -376.390020192486
7950 -376.492498266078
7960 -376.530076953521
7970 -377.318144578637
7980 -377.70926143013
7990 -377.944234580663
8000 -378.102868123424
8010 -378.480163528791
8020 -378.606909123011
8030 -378.739719214493
8040 -379.199266774774
8050 -379.27297971029
8060 -379.485073061811
8070 -379.600610774956
8080 -380.34291450916
8090 -380.427849690996
8100 -380.608947863988
8110 -380.700503438787
8120 -380.91414003854
8130 -380.974123857228
8140 -381.316140147338
8150 -381.392648152347
8160 -381.504507116307
8170 -381.958229850529
8180 -382.03332025753
8190 -382.842878690137
8200 -383.01984246005
8210 -383.327008990942
8220 -383.642655155782
8230 -383.95149715558
8240 -384.071078898383
8250 -384.227152753352
8260 -384.557643916288
8270 -384.681140274488
8280 -384.705632192788
8290 -384.848620026721
8300 -385.171111980931
8310 -385.267294481518
8320 -385.499207296589
8330 -386.093556258912
8340 -386.486007361332
8350 -386.657927659382
8360 -386.771695495686
8370 -386.964511177027
8380 -387.133148245349
8390 -387.187410281961
8400 -388.947898482379
8410 -389.101060348795
8420 -389.131012035268
8430 -389.153239607625
8440 -389.26063020506
8450 -389.509752121455
8460 -390.251447489089
8470 -390.416915605682
8480 -391.186608196718
8490 -391.409874773242
8500 -391.826714525657
8510 -391.945293868761
8520 -392.069260483276
8530 -393.520404633053
8540 -393.80626607071
8550 -393.897266825301
8560 -393.917703696017
8570 -394.30226478104
8580 -394.536868796811
8590 -394.618591059365
8600 -394.922118732647
8610 -395.351016132035
8620 -395.6338534844
8630 -396.15439535271
8640 -396.450116456456
8650 -396.481278387103
8660 -396.651796665478
8670 -396.800195912312
8680 -396.845952558182
8690 -396.881046145588
8700 -396.984802949516
8710 -397.12782765866
8720 -397.30031586636
8730 -397.339740368772
8740 -397.346756081918
8750 -397.375709433091
8760 -397.509079634209
8770 -397.628456036702
8780 -397.774697006876
8790 -397.911235292947
8800 -397.934648766746
8810 -398.047234070274
8820 -398.088582275307
8830 -398.272110242235
8840 -398.407276937202
8850 -398.543701512861
8860 -398.606596468254
8870 -398.682392450933
8880 -398.838095093682
8890 -398.932423242984
8900 -398.97209455262
8910 -399.106798474476
8920 -399.20966080826
8930 -399.229007847815
8940 -399.437244409265
8950 -399.50161447117
8960 -399.642546735448
8970 -400.416141132749
8980 -400.447776428155
8990 -400.631836800413
9000 -401.108381153537
9010 -401.182689868227
9020 -401.841671875703
9030 -402.112802397498
9040 -402.785138364397
9050 -403.218870085025
9060 -403.323225159529
9070 -403.601107106356
9080 -403.965370086155
9090 -404.049492194493
9100 -404.232553299377
9110 -404.529573590475
9120 -404.572929252667
9130 -404.619087391859
9140 -404.672821987961
9150 -404.898400656807
9160 -405.128634510423
9170 -405.752114208645
9180 -405.976914106831
9190 -406.064014574058
9200 -406.792442766195
9210 -406.95795851102
9220 -410.539527592833
9230 -411.569669975692
9240 -412.064353694415
9250 -415.21304702787
9260 -415.800948473792
9270 -416.914381735875
9280 -417.611665150008
9290 -418.470803669142
9300 -418.720066147837
9310 -420.06313225229
9320 -420.349186408711
9330 -420.875276955641
9340 -421.560768983599
9350 -421.777908586163
9360 -422.119061084502
9370 -422.288817253572
9380 -422.523360223435
9390 -422.682994985176
9400 -422.708154899322
9410 -422.83325410876
9420 -423.107969735081
9430 -423.184014138137
9440 -423.318821011908
9450 -423.411208513799
9460 -423.477600264831
9470 -423.85562322741
9480 -423.931943292219
9490 -424.062201833164
9500 -424.201942606281
9510 -424.314664340137
9520 -424.327344100627
9530 -424.462496263446
9540 -425.402495150703
9550 -425.466972761009
9560 -425.784708312692
9570 -425.907429475069
9580 -427.261793475163
9590 -427.439063446696
9600 -427.528309568906
9610 -427.932414206483
9620 -428.354227877714
9630 -428.632665215656
9640 -428.885832219129
9650 -429.063912537296
9660 -429.338678163551
9670 -429.525582612149
9680 -429.703734627923
9690 -429.84539471776
9700 -429.945527799675
9710 -430.314290660532
9720 -430.780240065741
9730 -431.035914786487
9740 -431.117922172821
9750 -431.747767801227
9760 -432.251719532888
9770 -433.552571146787
9780 -433.702387117017
9790 -434.758324741527
9800 -435.768737546177
9810 -436.136456332884
9820 -437.206769445134
9830 -437.298516142007
9840 -437.753167144261
9850 -438.288025316049
9860 -438.372151142722
9870 -438.449219254396
9880 -438.78693022747
9890 -438.923652787894
9900 -440.36487066702
9910 -440.850973953207
9920 -440.882590851162
9930 -441.006948905474
9940 -441.173314721191
9950 -441.293948138016
9960 -441.310809244452
9970 -441.475118768278
9980 -441.610205850805
9990 -441.665377070699
};
\addlegendentry{batch size: 32}
\addplot [thick, color1]
table {%
0 -0.737489464994724
10 -0.484220618175812
20 -0.630742062539767
30 -2.13312019863731
40 -3.46864745145268
50 -5.30358391617158
60 -7.32686967664082
70 -9.19353154025441
80 -11.0778730234347
90 -12.5450225888432
100 -14.1462061222737
110 -15.9595390374262
120 -17.6608780776564
130 -19.4580404222405
140 -21.0223693464481
150 -22.4667511143921
160 -23.9881210558471
170 -25.4226477496665
180 -27.173829317535
190 -28.104356009036
200 -29.7806848897329
210 -31.0026841551067
220 -32.199464944504
230 -33.3959679067008
240 -34.5792461602926
250 -35.9286000154607
260 -36.8080993236957
270 -38.4568388309134
280 -39.3931298582898
290 -40.3733960358383
300 -41.5729141833486
310 -42.8716973650493
320 -43.8869799231556
330 -44.9877534738831
340 -46.1724055783081
350 -47.1796769240967
360 -47.9537989754357
370 -48.8572310449829
380 -49.6675338186238
390 -50.4120993003142
400 -51.3675455439758
410 -52.1644572683665
420 -52.7345049663231
430 -53.7504683517571
440 -54.2029622276052
450 -54.8851678690179
460 -55.685897418086
470 -56.4093213227744
480 -56.8992558239851
490 -58.1983449778833
500 -58.9600194151683
510 -59.6371511524623
520 -59.9477705792994
530 -60.4096194108643
540 -61.0565139218422
550 -61.6657123437102
560 -62.0354729604802
570 -62.698324468353
580 -63.1350952420562
590 -63.3718376786396
600 -63.8385920249923
610 -64.1803958730674
620 -64.8760093282511
630 -65.9802089080171
640 -66.5450207586644
650 -66.8343228643482
660 -67.209950234883
670 -67.5337976969365
680 -67.8988704857393
690 -68.1483011622587
700 -68.3885721684023
710 -68.7376989785366
720 -69.0324410046154
730 -69.51642748998
740 -69.5678315744338
750 -69.9178725529293
760 -69.868546136126
770 -70.0986098099374
780 -70.2246165741941
790 -70.4787969601123
800 -70.6657755347487
810 -70.9596545301977
820 -71.228175044954
830 -71.2414056530859
840 -71.5087069056119
850 -71.7492231600508
860 -71.7478192020733
870 -71.9372787447036
880 -72.1328592633081
890 -72.1844643547929
900 -72.2995832771879
910 -72.485229916549
920 -72.5723104716011
930 -72.7281075086033
940 -72.9964947045549
950 -73.0463182981618
960 -73.147202478791
970 -73.3818990053204
980 -73.6560700128044
990 -73.6879062405096
1000 -73.8655780910292
1010 -73.9978419508874
1020 -73.9506600381487
1030 -74.3422488461258
1040 -74.2983930285126
1050 -74.4377954188608
1060 -74.6262300927234
1070 -74.6068681263365
1080 -74.7618522645996
1090 -75.0739118566722
1100 -74.9271407970549
1110 -74.8798414605366
1120 -75.1286059378718
1130 -75.3610086309308
1140 -75.4163128232793
1150 -75.4578603413865
1160 -75.8155132622346
1170 -75.9550863826029
1180 -75.8984705868871
1190 -76.077598922404
1200 -76.2701570884654
1210 -76.2862461988251
1220 -76.5437828526159
1230 -76.5314723442481
1240 -76.7295687815875
1250 -76.9928145027503
1260 -76.9841003295397
1270 -76.9966926302507
1280 -77.1779995522411
1290 -78.0751266028972
1300 -78.0062096616412
1310 -78.2022191792421
1320 -78.3841485528223
1330 -78.3348949810416
1340 -78.5838073283099
1350 -78.7274793538575
1360 -78.9552735051031
1370 -79.1079125934651
1380 -79.259512815474
1390 -79.4640480384708
1400 -80.1243546923905
1410 -80.3301301991356
1420 -80.3579857469533
1430 -80.9843274661306
1440 -81.341381368102
1450 -81.2650431182453
1460 -81.7231446164727
1470 -82.0478533056261
1480 -82.250048810038
1490 -82.4247830390776
1500 -82.6791336227031
1510 -82.9306589488606
1520 -82.9777944962552
1530 -83.3878161753934
1540 -83.5449988118302
1550 -83.7285169365773
1560 -83.9956222735569
1570 -84.3206280869659
1580 -84.5171999363035
1590 -84.7279409962178
1600 -85.0356831860881
1610 -85.4043618440309
1620 -85.7605031602758
1630 -86.0034999597401
1640 -86.1428170549
1650 -86.338423508658
1660 -86.6973377315004
1670 -87.4762485080363
1680 -87.6676051145622
1690 -87.994657249101
1700 -88.3176388814725
1710 -88.4513711947425
1720 -88.6867886761983
1730 -88.8247936348773
1740 -89.1493968501327
1750 -89.594198797534
1760 -89.8163262279099
1770 -90.0579866405625
1780 -90.2263641545223
1790 -90.3936516038679
1800 -90.643619110384
1810 -91.1961634805275
1820 -91.5200884951966
1830 -91.6043379539208
1840 -91.8793879299314
1850 -92.0690295616703
1860 -92.1867247385802
1870 -92.4365474561287
1880 -92.7462001873433
1890 -93.2599967627562
1900 -93.4829719993702
1910 -93.9467543222298
1920 -94.197200774148
1930 -94.277025656633
1940 -94.5685289057802
1950 -94.7413918223667
1960 -95.2408476285267
1970 -95.6373937330859
1980 -95.9485123658857
1990 -96.3367529079087
2000 -96.6701683171912
2010 -96.965559026319
2020 -97.40479689615
2030 -97.880409769315
2040 -98.37391192934
2050 -98.760778105081
2060 -99.2722644988192
2070 -99.6693790403649
2080 -100.091504185947
2090 -100.586875553267
2100 -101.081512289797
2110 -101.246803008459
2120 -101.560649333316
2130 -101.913611969929
2140 -102.14297879409
2150 -102.481301836956
2160 -102.887287387606
2170 -103.101584464524
2180 -103.540727269314
2190 -103.934461310466
2200 -104.346181578291
2210 -104.615859528661
2220 -105.026665031887
2230 -105.387656735262
2240 -105.803301374789
2250 -106.286333993712
2260 -106.706526006925
2270 -107.138208213346
2280 -107.615272264589
2290 -107.881621472907
2300 -108.170711175977
2310 -108.503499243941
2320 -108.837707972486
2330 -109.271645684037
2340 -109.532722878621
2350 -109.899966360091
2360 -110.526462021952
2370 -110.875453153539
2380 -111.501127155626
2390 -111.772957907214
2400 -112.220666868713
2410 -112.685950183594
2420 -112.951955047135
2430 -113.443122855999
2440 -113.750702597912
2450 -114.084221617255
2460 -114.593495796019
2470 -115.028287850134
2480 -115.337628362691
2490 -115.786730188624
2500 -116.303179105476
2510 -116.61680404707
2520 -116.993759943412
2530 -117.339940797171
2540 -117.590708321126
2550 -117.899389485172
2560 -118.206218991839
2570 -118.624378038445
2580 -119.024536682445
2590 -119.373350862964
2600 -119.9135830213
2610 -120.323129968231
2620 -120.606409586883
2630 -120.883512482896
2640 -121.362107000963
2650 -121.643374038133
2660 -121.913934944083
2670 -122.274981824515
2680 -122.614188162336
2690 -123.146618687208
2700 -123.457255625081
2710 -123.757260408623
2720 -124.149881839757
2730 -124.694457854139
2740 -125.000708567011
2750 -125.13574121475
2760 -125.449078153971
2770 -125.888529968453
2780 -126.172934257395
2790 -126.632918351134
2800 -126.943828652902
2810 -127.398570359823
2820 -127.695292657116
2830 -127.996150768754
2840 -128.374328352545
2850 -128.871304253263
2860 -129.231890580861
2870 -129.512847417383
2880 -129.950987563387
2890 -130.1916882544
2900 -130.403009212955
2910 -130.736161325532
2920 -131.015318516537
2930 -131.20084656663
2940 -131.582354940496
2950 -131.889140947512
2960 -132.158772354528
2970 -132.325660859225
2980 -132.721643649879
2990 -133.08221795443
3000 -133.357259983282
3010 -133.771094045579
3020 -134.086578026835
3030 -134.438222920934
3040 -134.688447766347
3050 -134.97355737344
3060 -135.13717485985
3070 -135.537526851355
3080 -135.854094084306
3090 -136.133885518191
3100 -136.608288764251
3110 -136.888574284267
3120 -137.296814632289
3130 -137.579979773066
3140 -138.017470052271
3150 -138.233637410623
3160 -138.486926160306
3170 -138.653002020444
3180 -138.96277170047
3190 -139.310647325113
3200 -139.648303101056
3210 -139.930562441736
3220 -140.260808387765
3230 -140.572309400072
3240 -140.980392617233
3250 -141.321765372859
3260 -141.524901436149
3270 -141.98969342939
3280 -142.197252501493
3290 -142.392262852677
3300 -142.604675251435
3310 -142.904247281384
3320 -143.03897072068
3330 -143.257039604794
3340 -143.436476663319
3350 -143.797897546497
3360 -143.994791135664
3370 -144.145621666781
3380 -144.36092635239
3390 -144.720577248533
3400 -145.088578100385
3410 -145.228537139613
3420 -145.426411617159
3430 -145.626419973951
3440 -145.873859094112
3450 -146.282975830334
3460 -146.608983116473
3470 -146.855562098514
3480 -147.106435011266
3490 -147.324295977348
3500 -147.601992587065
3510 -147.665953632613
3520 -147.963094798396
3530 -148.194167358185
3540 -148.370436966734
3550 -148.734872179586
3560 -149.179241832535
3570 -149.345989576766
3580 -149.643555914622
3590 -149.97112654207
3600 -150.373328856112
3610 -150.559560939863
3620 -150.932278493089
3630 -151.169093092655
3640 -151.37532896761
3650 -151.670618175051
3660 -152.405195090751
3670 -152.843665159153
3680 -153.032430695092
3690 -153.41943955734
3700 -153.742634076674
3710 -153.828875555935
3720 -154.033460558438
3730 -154.198017125459
3740 -154.316378915897
3750 -154.557986422831
3760 -154.785129907391
3770 -154.973494386248
3780 -155.096672217315
3790 -155.308312109427
3800 -155.796570547121
3810 -155.990235796259
3820 -156.192911485388
3830 -156.527899343099
3840 -156.862244936678
3850 -156.974341181947
3860 -157.050746766641
3870 -157.12924405652
3880 -157.176194229583
3890 -157.400655394836
3900 -157.653728399084
3910 -157.903291553117
3920 -158.019349330563
3930 -158.132195418217
3940 -158.479509641606
3950 -158.658174832989
3960 -158.831823791128
3970 -159.080900827803
3980 -159.424459532006
3990 -159.538258308965
4000 -159.626139208912
4010 -159.803565739903
4020 -159.89208882436
4030 -159.954281557739
4040 -160.075955464457
4050 -160.142823515577
4060 -160.323224686118
4070 -160.560554125676
4080 -160.745005717313
4090 -160.93113049227
4100 -161.119409477953
4110 -161.183891876448
4120 -161.543251782174
4130 -161.878463572164
4140 -162.093873790588
4150 -162.475788868471
4160 -162.763562558694
4170 -162.979609920735
4180 -163.144317241793
4190 -163.295002575613
4200 -163.596402775132
4210 -163.836172061666
4220 -164.0706963113
4230 -164.2296997626
4240 -164.322632892633
4250 -164.538278796335
4260 -164.72485049547
4270 -164.876587252979
4280 -164.986810690046
4290 -165.110456390124
4300 -165.254456104873
4310 -165.60685432647
4320 -165.705513172671
4330 -165.933930617608
4340 -166.186456859348
4350 -166.336776190152
4360 -166.553863806323
4370 -166.623333794852
4380 -166.759054779705
4390 -166.819393044296
4400 -166.977685454795
4410 -167.012903937603
4420 -167.027456757139
4430 -167.108451294293
4440 -167.38074667931
4450 -167.5931137399
4460 -167.620832798395
4470 -167.829737237981
4480 -167.927167285254
4490 -168.000346199804
4500 -168.163243708391
4510 -168.237475381619
4520 -168.271749471205
4530 -168.421975586812
4540 -168.542305063569
4550 -168.688085071257
4560 -168.821242399773
4570 -168.945681088481
4580 -169.228568273395
4590 -169.566371379356
4600 -169.710175067508
4610 -169.818325938792
4620 -170.042300497565
4630 -170.158928803461
4640 -170.458899902447
4650 -170.570803319299
4660 -170.719581397151
4670 -171.019788064041
4680 -171.401413757627
4690 -171.51907270701
4700 -171.59114125377
4710 -171.646124169114
4720 -171.701498776233
4730 -171.927185050011
4740 -172.122651750163
4750 -172.162148774447
4760 -172.280133208184
4770 -172.504309258953
4780 -172.652283565129
4790 -172.846917976823
4800 -172.902412033156
4810 -173.111134440412
4820 -173.239864025468
4830 -173.616416143253
4840 -173.697054219425
4850 -173.87333539635
4860 -173.972779478193
4870 -174.196863881285
4880 -174.351675929625
4890 -174.572435879145
4900 -174.986466628858
4910 -175.129509295884
4920 -175.327132344242
4930 -175.668353758163
4940 -175.887219378988
4950 -175.997198609617
4960 -176.047139727196
4970 -176.217493790839
4980 -176.377325385201
4990 -176.440068178958
5000 -176.53909489373
5010 -176.617588400786
5020 -176.929463570662
5030 -177.522791089855
5040 -177.857275741903
5050 -178.232032659168
5060 -178.532382286188
5070 -178.707718828911
5080 -178.949086306211
5090 -179.239092229267
5100 -179.364685720017
5110 -179.735417262646
5120 -179.918442872834
5130 -180.010151902546
5140 -180.111035557874
5150 -180.313653527119
5160 -180.582741300732
5170 -180.708451724543
5180 -180.847082387233
5190 -180.974951794068
5200 -181.078648704609
5210 -181.255557454387
5220 -181.315421489962
5230 -181.364516090165
5240 -181.399891055709
5250 -181.481158602641
5260 -181.513975866657
5270 -181.586387970599
5280 -181.712818249725
5290 -181.790488248855
5300 -181.908835205488
5310 -181.9359504532
5320 -182.042975266662
5330 -182.143251660651
5340 -182.209501112731
5350 -182.323356146181
5360 -182.465286860372
5370 -182.60492322794
5380 -182.867920167217
5390 -183.021696996642
5400 -183.202915637502
5410 -183.343514874545
5420 -183.505697982212
5430 -183.563425543621
5440 -183.645658320559
5450 -183.737621610378
5460 -183.852003115033
5470 -183.885796254739
5480 -183.9348386963
5490 -183.947746389794
5500 -184.100079021748
5510 -184.298319064188
5520 -184.35034255239
5530 -184.361030340234
5540 -184.47044745326
5550 -184.575281002969
5560 -184.583428333265
5570 -184.615381163158
5580 -184.649539786425
5590 -184.799048847051
5600 -184.982720958535
5610 -185.100428017772
5620 -185.161648135964
5630 -185.236439620436
5640 -185.281517599826
5650 -185.502609222306
5660 -185.644808719213
5670 -185.734581891763
5680 -185.792882357786
5690 -185.855483118002
5700 -185.90235084769
5710 -185.965880642579
5720 -186.036765344204
5730 -186.084513179119
5740 -186.190439444817
5750 -186.340517291576
5760 -186.554723979703
5770 -186.77979255006
5780 -186.84947099712
5790 -187.120180478339
5800 -187.248253298401
5810 -187.315170877903
5820 -187.432226849015
5830 -187.716436582391
5840 -187.970749593069
5850 -188.08645088737
5860 -188.426197988974
5870 -188.587434999316
5880 -188.784404618326
5890 -188.910489076832
5900 -189.109848849611
5910 -189.240825741827
5920 -189.388665120517
5930 -189.530828309142
5940 -189.772469242317
5950 -189.888212366914
5960 -189.90708270925
5970 -189.975576080346
5980 -190.044615399106
5990 -190.130611240696
6000 -190.270686730158
6010 -190.392746462984
6020 -190.474798688321
6030 -190.552451419998
6040 -190.83719777759
6050 -191.212103742125
6060 -191.233830766121
6070 -191.339516829856
6080 -191.640042289402
6090 -191.653769329216
6100 -191.658346381444
6110 -191.67049864053
6120 -191.754264048387
6130 -191.800080115387
6140 -191.894756808984
6150 -191.90003972393
6160 -191.955219207094
6170 -191.980840024406
6180 -192.09101765447
6190 -192.09941393995
6200 -192.111037233103
6210 -192.116810963069
6220 -192.217845254047
6230 -192.240175740161
6240 -192.28712319334
6250 -192.360970589359
6260 -192.398143839906
6270 -192.504612365082
6280 -192.604249056011
6290 -192.768504578535
6300 -192.795815659718
6310 -192.819781673147
6320 -192.86033135119
6330 -192.875391767519
6340 -192.889673816837
6350 -193.190244823816
6360 -193.287014163627
6370 -193.447188513622
6380 -193.654050051942
6390 -193.805892079763
6400 -193.894975715342
6410 -193.970296874776
6420 -194.032590252715
6430 -194.225815403157
6440 -194.360301249722
6450 -194.417653345683
6460 -194.63337983169
6470 -194.738738798779
6480 -194.886581535023
6490 -194.931875777699
6500 -195.00138475521
6510 -195.027736984801
6520 -195.115216052165
6530 -195.14469938277
6540 -195.163398120521
6550 -195.181666352843
6560 -195.207669741194
6570 -195.272356101511
6580 -195.276151248424
6590 -195.348907360095
6600 -195.396277603684
6610 -195.448047723791
6620 -195.532856342466
6630 -195.579868995845
6640 -195.737797788917
6650 -195.80019684369
6660 -195.825977365236
6670 -195.902350692491
6680 -196.014742594638
6690 -196.027344191156
6700 -196.034639655749
6710 -196.179026967445
6720 -196.184060355534
6730 -196.221813715638
6740 -196.227033052432
6750 -196.250949823743
6760 -196.274961730525
6770 -196.31081793376
6780 -196.408316228235
6790 -196.469272185752
6800 -196.635637450192
6810 -196.640951425554
6820 -196.725920127104
6830 -196.792914484979
6840 -196.947316887465
6850 -196.979669502132
6860 -197.010149748579
6870 -197.291651687693
6880 -197.357837053599
6890 -197.388455757168
6900 -197.455108092596
6910 -197.474413492899
6920 -197.480117430483
6930 -197.499678585448
6940 -197.530594445683
6950 -197.572377320392
6960 -197.701944913873
6970 -197.800645772206
6980 -197.921682517211
6990 -197.918931045791
7000 -198.018751601173
7010 -198.25453497229
7020 -198.277340937544
7030 -198.315283640652
7040 -198.364982441677
7050 -198.373526624202
7060 -198.386385756848
7070 -198.440483259768
7080 -198.455097477867
7090 -198.481934994234
7100 -198.499749556465
7110 -198.550725575002
7120 -198.640204882765
7130 -198.733193526138
7140 -198.916483161491
7150 -199.004079486009
7160 -199.035280840392
7170 -199.058854992157
7180 -199.064451748183
7190 -199.154746032641
7200 -199.177517637144
7210 -199.188300691934
7220 -199.198773621631
7230 -199.486635075934
7240 -199.527289899526
7250 -199.587320891117
7260 -199.714300411099
7270 -199.773913672538
7280 -199.953803068089
7290 -200.178327629026
7300 -200.40872026673
7310 -200.560375745654
7320 -200.604710142782
7330 -200.728203191527
7340 -200.904393671209
7350 -201.031562664531
7360 -201.097947787273
7370 -201.182428004873
7380 -201.189870154706
7390 -201.375784253975
7400 -201.404123476668
7410 -201.459821085412
7420 -201.553747955905
7430 -201.741623904877
7440 -202.079235169249
7450 -202.352404663127
7460 -202.482127260844
7470 -202.601076573459
7480 -202.781863913229
7490 -202.923919631787
7500 -203.088008206727
7510 -203.387601336956
7520 -203.458392929049
7530 -203.48491615635
7540 -203.533010804748
7550 -203.75402261158
7560 -203.7936606366
7570 -203.852159624298
7580 -203.995477472903
7590 -204.015589004177
7600 -204.156923858445
7610 -204.197719180423
7620 -204.369974570072
7630 -204.459276068607
7640 -204.557098024173
7650 -204.553072812542
7660 -204.570324240686
7670 -204.588682251206
7680 -204.738123855067
7690 -204.737045084737
7700 -204.803578698266
7710 -204.82866651353
7720 -204.831401330683
7730 -204.854283565879
7740 -204.955789557977
7750 -205.036285229574
7760 -205.087677374284
7770 -205.129310229869
7780 -205.205664356804
7790 -205.304163445049
7800 -205.313327027714
7810 -205.489701364846
7820 -205.515351442825
7830 -205.573992466293
7840 -205.624319649827
7850 -205.64002481877
7860 -205.647992484067
7870 -205.674069862495
7880 -205.944227274356
7890 -205.966266204137
7900 -206.073220943678
7910 -206.074067589875
7920 -206.120123614872
7930 -206.124228198843
7940 -206.167799015605
7950 -206.174691981263
7960 -206.1821999835
7970 -206.404344204208
7980 -206.44275825879
7990 -206.526511608322
8000 -206.586804525792
8010 -206.611906326496
8020 -206.660992844733
8030 -206.680890814459
8040 -206.793078520013
8050 -206.806125423472
8060 -206.846110555298
8070 -206.864045562079
8080 -207.017863331004
8090 -207.040145674849
8100 -207.086385262705
8110 -207.094480277107
8120 -207.118523659095
8130 -207.129508223957
8140 -207.160155710019
8150 -207.204524229428
8160 -207.220687971074
8170 -207.287490450137
8180 -207.320510708503
8190 -207.411205371813
8200 -207.443917899752
8210 -207.685286996155
8220 -207.78070744292
8230 -207.943517537951
8240 -207.952729971112
8250 -207.977178323151
8260 -208.215166169385
8270 -208.219837141306
8280 -208.217482431089
8290 -208.22680382354
8300 -208.262383166612
8310 -208.270039619223
8320 -208.426689919233
8330 -208.507610802185
8340 -208.564449828226
8350 -208.605443833657
8360 -208.619132997026
8370 -208.639084149168
8380 -208.702554967315
8390 -208.703812189506
8400 -209.267395320004
8410 -209.343283341352
8420 -209.342642821728
8430 -209.344328579885
8440 -209.417960214415
8450 -209.465999093879
8460 -209.587078072511
8470 -209.622546873353
8480 -209.731382042136
8490 -209.743953705346
8500 -209.903101104825
8510 -209.961063960545
8520 -209.985854178975
8530 -210.225714491945
8540 -210.274362625638
8550 -210.282769115638
8560 -210.280898432956
8570 -210.343043565822
8580 -210.364181398999
8590 -210.397797258837
8600 -210.465423463019
8610 -210.632315853279
8620 -210.66948686004
8630 -210.791568865226
8640 -210.978569778364
8650 -210.987980975383
8660 -211.009052980895
8670 -211.022223562539
8680 -211.029485731565
8690 -211.033107230284
8700 -211.036020656742
8710 -211.07879061676
8720 -211.126032760072
8730 -211.125708849392
8740 -211.124109876285
8750 -211.123201081004
8760 -211.191703149534
8770 -211.259786401536
8780 -211.268785966366
8790 -211.308523917644
8800 -211.307249558781
8810 -211.329398468984
8820 -211.356427992611
8830 -211.388683845527
8840 -211.394834054992
8850 -211.456153825472
8860 -211.483852823303
8870 -211.491009501587
8880 -211.508022773946
8890 -211.514184597329
8900 -211.514093313076
8910 -211.538492800629
8920 -211.609814846217
8930 -211.612789817645
8940 -211.62630596029
8950 -211.63415578672
8960 -211.666774403045
8970 -211.814324068815
8980 -211.820010024266
8990 -211.923047125546
9000 -211.965202303999
9010 -211.967972642233
9020 -212.060764946514
9030 -212.185037435551
9040 -212.404362150782
9050 -212.429602313746
9060 -212.435384307455
9070 -212.45388413452
9080 -212.485987029225
9090 -212.491352784937
9100 -212.614245364534
9110 -212.641499667585
9120 -212.647509646906
9130 -212.651556948956
9140 -212.668359610117
9150 -212.743218330189
9160 -212.876381210123
9170 -212.990389092798
9180 -213.11662253383
9190 -213.158381338649
9200 -213.224975009371
9210 -213.322388358962
9220 -214.051404912112
9230 -214.226116144262
9240 -214.353328646242
9250 -214.95609547313
9260 -215.042367200417
9270 -215.243530535325
9280 -215.315402029004
9290 -215.425774880268
9300 -215.635359769651
9310 -215.833918789736
9320 -215.921816992604
9330 -216.144548270548
9340 -216.38493921439
9350 -216.510427142236
9360 -216.605903292195
9370 -216.62720492082
9380 -216.716282442387
9390 -216.733909597687
9400 -216.732945909485
9410 -216.800487324071
9420 -216.873675066004
9430 -216.876936442012
9440 -216.960161147734
9450 -216.990981428631
9460 -217.007345437526
9470 -217.282887126028
9480 -217.335415652889
9490 -217.380099769299
9500 -217.387733995107
9510 -217.419511875299
9520 -217.418705363853
9530 -217.464869799568
9540 -217.595038854434
9550 -217.652613334416
9560 -217.728319341804
9570 -217.776396181408
9580 -218.08939306679
9590 -218.161424852392
9600 -218.171420802954
9610 -218.23536193239
9620 -218.27684580224
9630 -218.307089700843
9640 -218.381215096986
9650 -218.425866906834
9660 -218.507706221731
9670 -218.622410671984
9680 -218.627944754479
9690 -218.65358169999
9700 -218.658747600593
9710 -218.729663652658
9720 -218.793441435223
9730 -218.836574122638
9740 -218.85635538896
9750 -218.960808060508
9760 -219.012532886169
9770 -219.126972094098
9780 -219.238633759488
9790 -219.468020923054
9800 -219.635195111594
9810 -219.752595648804
9820 -219.928930776806
9830 -219.932424248651
9840 -220.02085727041
9850 -220.176361316783
9860 -220.182980058371
9870 -220.189421441162
9880 -220.310336674318
9890 -220.388440352501
9900 -220.513214666631
9910 -220.599515945126
9920 -220.6073513859
9930 -220.617997796206
9940 -220.62776505591
9950 -220.633544603006
9960 -220.633826072968
9970 -220.706869062934
9980 -220.717819143393
9990 -220.727073511125
};
\addlegendentry{batch size: 64}
\addplot [thick, color2]
table {%
0 -0.737489464994724
10 -0.484220618175812
20 0.416708232059023
30 0.768568233367887
40 1.0177827843759
50 1.38713023934073
60 1.35093970022999
70 1.57009595340625
80 1.71649616118216
90 2.10676870340833
100 2.13173022217794
110 2.52452696498077
120 2.57089110647249
130 2.74063618531173
140 3.04485554677436
150 3.17299814647433
160 3.3082027940421
170 3.56390960602675
180 3.51751608278533
190 3.90111070036692
200 3.97549442478378
210 4.29387344519348
220 4.4639947023139
230 4.69182215521044
240 4.8153879909788
250 4.89565432060119
260 5.22117145016079
270 5.27843831573366
280 5.6258017935027
290 5.80887202284796
300 5.97049467140263
310 6.11923813749245
320 6.37286510265644
330 6.59294142797554
340 6.78062977775669
350 6.92861044668294
360 7.15708591257653
370 7.30080824217878
380 7.53973090594993
390 7.67078250622241
400 7.97230346108289
410 8.14023587294456
420 8.42654755320201
430 8.44242024310188
440 8.85523991467541
450 9.04898692750384
460 9.11209554692558
470 9.35348153798008
480 9.68052304612755
490 9.81831853868642
500 9.96419284432659
510 10.1540843439581
520 10.4616306363818
530 10.6500351572516
540 10.8427160742096
550 10.9978483253368
560 11.1912422319217
570 11.2645554944306
580 11.5506047766644
590 11.8065594317275
600 11.8825307738163
610 12.1925386103797
620 12.3352262325877
630 12.6215673545865
640 12.6898079452809
650 12.8754346221709
660 13.2125390134599
670 13.4187479124239
680 13.5961899365193
690 13.6954442728798
700 13.9571645740948
710 14.1447847069324
720 14.4148934044215
730 14.4440778136844
740 14.8411525838284
750 14.9721682841519
760 15.2541916224933
770 15.3927140644933
780 15.6331111895092
790 15.7779969768996
800 15.9823702429155
810 16.1286006011957
820 16.340046844764
830 16.4793311641068
840 16.6798401427212
850 16.8887822190356
860 17.1081717449693
870 17.289374400659
880 17.4764252378226
890 17.5962048530629
900 17.8353028964377
910 18.0001447566832
920 18.2170872418273
930 18.3437611176755
940 18.5487777136015
950 18.7376907558806
960 18.8535101452386
970 19.0529843654259
980 19.0641228736043
990 19.4313227682097
1000 19.5755154358547
1010 19.7271133454393
1020 20.0270345443077
1030 19.939387993233
1040 20.2663509471819
1050 20.4242802824786
1060 20.4696382622333
1070 20.6799957682059
1080 20.7922626420292
1090 20.7731910003861
1100 21.1170568583512
1110 21.2914351943833
1120 21.4689895380176
1130 21.6244048597519
1140 21.7924488748651
1150 21.9352683902439
1160 22.0068045999146
1170 22.1485174430202
1180 22.3699449143799
1190 22.4998047272588
1200 22.5929887480773
1210 22.7950075886807
1220 22.8676583518507
1230 23.0381993546218
1240 23.1588177220577
1250 23.2442366830729
1260 23.3507507761274
1270 23.4994190455834
1280 23.6349657494923
1290 23.6891947715474
1300 23.8907053593245
1310 23.9735123571479
1320 24.0509950830406
1330 24.1395691023715
1340 24.2883245465112
1350 24.4156100800701
1360 24.5233391784969
1370 24.6144673781207
1380 24.6578018215363
1390 24.8312469314059
1400 25.0023982992806
1410 25.0845861134056
1420 25.1490226716463
1430 25.346914787926
1440 25.3277907805657
1450 25.5782070722219
1460 25.6291533804753
1470 25.7258871775097
1480 25.7990891723294
1490 25.9057735250868
1500 25.9445625050713
1510 26.0466975375371
1520 26.1845136952301
1530 26.237239477505
1540 26.3288958968909
1550 26.4267920144899
1560 26.5059659124726
1570 26.6140583221804
1580 26.6442639205592
1590 26.8057361529185
1600 26.8999911828429
1610 26.9395870180554
1620 27.0254156871171
1630 27.0595662354016
1640 27.0770523972054
1650 27.2253305262536
1660 27.2321750965337
1670 27.3151353709238
1680 27.4407639219034
1690 27.502943361974
1700 27.5136863369658
1710 27.6253418510119
1720 27.6742465277999
1730 27.8047301532603
1740 27.8345867240395
1750 27.8955652575415
1760 27.9935210092237
1770 28.0838349528035
1780 28.1280485406165
1790 28.2030903562047
1800 28.2866749846073
1810 28.296002774488
1820 28.3425106648531
1830 28.4103816745936
1840 28.4810562881726
1850 28.5401662163146
1860 28.5967480479081
1870 28.6630629737223
1880 28.708869178884
1890 28.7425394739138
1900 28.8120311021006
1910 28.8491531171239
1920 28.8400989579388
1930 29.007031535551
1940 29.0398568401867
1950 29.1416590035623
1960 29.1739297038683
1970 29.2341625671814
1980 29.2906469612132
1990 29.366466599591
2000 29.356643214172
2010 29.4722128668048
2020 29.5148985433966
2030 29.5410070182097
2040 29.5629502072074
2050 29.5961096560327
2060 29.6454099282089
2070 29.6604406977969
2080 29.6872111720131
2090 29.6856624005303
2100 29.6765536497723
2110 29.7978177411789
2120 29.852957181993
2130 29.884003981994
2140 29.8928227610011
2150 29.9365779073654
2160 29.9905849312978
2170 30.0500017100357
2180 30.1020128048744
2190 30.1382197423402
2200 30.1716553176325
2210 30.1848498617331
2220 30.2224468396431
2230 30.2110178362677
2240 30.241670708806
2250 30.2924810712706
2260 30.2745516730351
2270 30.3239556906663
2280 30.3233321584383
2290 30.3838822694198
2300 30.4325649915795
2310 30.4895499339899
2320 30.4783395600796
2330 30.5327072469171
2340 30.5875878356136
2350 30.6120110286526
2360 30.6505449544441
2370 30.6481018679203
2380 30.6311630306915
2390 30.6877579741978
2400 30.680318028854
2410 30.6889557823919
2420 30.7493653486979
2430 30.7588108471767
2440 30.7810433479912
2450 30.8167541442622
2460 30.8466364579691
2470 30.8523062031104
2480 30.8957461516143
2490 30.9203674828949
2500 30.9173997984323
2510 30.9572991704425
2520 30.9858162571907
2530 31.0101999093217
2540 31.0619838335574
2550 31.0815651800416
2560 31.1086792773636
2570 31.1258423267102
2580 31.140918780718
2590 31.1677061866582
2600 31.1717817894399
2610 31.2031920906296
2620 31.2384000176279
2630 31.266617194683
2640 31.2569643339278
2650 31.3080831103235
2660 31.3257641790288
2670 31.3394933699412
2680 31.3814288160801
2690 31.3764222382125
2700 31.457682258923
2710 31.4748558396892
2720 31.4507635070607
2730 31.4710345487165
2740 31.4435215541129
2750 31.5748982441052
2760 31.6025040725929
2770 31.6068235259824
2780 31.6208233392206
2790 31.6616206036856
2800 31.6920156929781
2810 31.7055676004838
2820 31.7445519327545
2830 31.7683245756836
2840 31.8083269448044
2850 31.7739208672551
2860 31.8357560464137
2870 31.8763391001841
2880 31.880252095577
2890 31.9145490657576
2900 31.9480035925678
2910 31.9720145780869
2920 31.9817635015037
2930 32.0223301843153
2940 32.0295694757906
2950 32.0491633350207
2960 32.0350107584712
2970 32.0623708077403
2980 32.074719465495
2990 32.0894330638115
3000 32.1233748750994
3010 32.1445796606571
3020 32.1420946620011
3030 32.1616055492879
3040 32.183322907004
3050 32.1883637879531
3060 32.201667120583
3070 32.2248827512721
3080 32.2491904867712
3090 32.3018536812138
3100 32.2897849009487
3110 32.3543928619901
3120 32.370535455624
3130 32.3975476399005
3140 32.4319399502099
3150 32.4612564381306
3160 32.4551366675133
3170 32.483008054466
3180 32.4751691231463
3190 32.5226640963067
3200 32.5327087973476
3210 32.5464733347587
3220 32.5788305515479
3230 32.6007787840639
3240 32.6174026280723
3250 32.6390669567917
3260 32.6532221538417
3270 32.6553596108885
3280 32.6763449343331
3290 32.6904835583845
3300 32.6953190271717
3310 32.6870593949834
3320 32.7524741876701
3330 32.7561959680096
3340 32.7753224736715
3350 32.7921696419803
3360 32.8109795968778
3370 32.8203457143429
3380 32.8365076687107
3390 32.8347353691019
3400 32.8376451777336
3410 32.870817590095
3420 32.8782520425724
3430 32.9073236125937
3440 32.8973942488698
3450 32.9020281233541
3460 32.9190834981319
3470 32.9338461348239
3480 32.966109973979
3490 32.9818755988762
3500 32.9888798182678
3510 33.0195343536676
3520 33.0077856942352
3530 33.0393417564069
3540 33.0600938201912
3550 33.0451750438352
3560 33.0585737099865
3570 33.1066715817945
3580 33.0872531153944
3590 33.0988131166376
3600 33.1194480876239
3610 33.1339996484266
3620 33.1443998581029
3630 33.1467767719085
3640 33.1625056421105
3650 33.1658186240612
3660 33.1632111934276
3670 33.189135034452
3680 33.2032293630908
3690 33.2149953974339
3700 33.2338952900451
3710 33.2588197545364
3720 33.2629553082373
3730 33.2803098928586
3740 33.2851418807843
3750 33.278405198743
3760 33.2909024848118
3770 33.2887658454837
3780 33.3031324323188
3790 33.2921350177639
3800 33.2974790948754
3810 33.3082312443897
3820 33.3165588967498
3830 33.307716184192
3840 33.3151794180072
3850 33.3286632156686
3860 33.335222413643
3870 33.3471301483928
3880 33.3529355580234
3890 33.3429269909292
3900 33.3455206667307
3910 33.3614825394799
3920 33.3716056159169
3930 33.3952026109428
3940 33.4088493595028
3950 33.4254822703704
3960 33.429039719349
3970 33.4417718484525
3980 33.4175114176395
3990 33.4660561748589
4000 33.4808874103694
4010 33.4782728024918
4020 33.4922382970083
4030 33.4963849188975
4040 33.4966200770347
4050 33.5038812747034
4060 33.5103266996487
4070 33.5154634514137
4080 33.5186855190536
4090 33.5244841162083
4100 33.5523691842859
4110 33.5736493191028
4120 33.5855081562568
4130 33.5837217298471
4140 33.5988530365716
4150 33.6040589837238
4160 33.6236646267997
4170 33.6217569761599
4180 33.6342690128195
4190 33.6460336791015
4200 33.6364348656019
4210 33.6563849277778
4220 33.6595988246548
4230 33.6800315066548
4240 33.6870153196296
4250 33.6953217437365
4260 33.7152718776494
4270 33.7183187977326
4280 33.7258428890579
4290 33.7327947819834
4300 33.7363437176432
4310 33.7226765089936
4320 33.7376209822039
4330 33.7226551008406
4340 33.7401882280983
4350 33.7429920085824
4360 33.738998010379
4370 33.7722926315715
4380 33.7759031008159
4390 33.7762125021931
4400 33.7771877649131
4410 33.7874943718492
4420 33.7949156375862
4430 33.7988503496673
4440 33.8119859983761
4450 33.8029881814362
4460 33.8215093198768
4470 33.8297082130283
4480 33.8310838398213
4490 33.8476039431442
4500 33.8613864971863
4510 33.8706257471997
4520 33.8769781841209
4530 33.8780964857309
4540 33.8770063821676
4550 33.8865721867026
4560 33.8828365057274
4570 33.9014352564127
4580 33.9079594906994
4590 33.9163689236199
4600 33.9204949441591
4610 33.9283670652406
4620 33.9279157071808
4630 33.9435762929047
4640 33.9430380974275
4650 33.9654879869163
4660 33.9800339179265
4670 33.9695094025828
4680 34.0031183803991
4690 34.0198835208095
4700 34.0268954768882
4710 34.0303595216061
4720 34.0345654778083
4730 34.0380047033213
4740 34.0317680407839
4750 34.0426329112895
4760 34.0439765270396
4770 34.0413966797513
4780 34.0490732100739
4790 34.0535253971203
4800 34.0600104208618
4810 34.0545452388162
4820 34.0815107044682
4830 34.0863088129
4840 34.0854136050665
4850 34.096355855886
4860 34.1035910623362
4870 34.1071183611219
4880 34.1134891229734
4890 34.118885641012
4900 34.0981057820553
4910 34.1338451676802
4920 34.1628388065869
4930 34.1684586369597
4940 34.1808607977744
4950 34.1880371082588
4960 34.1961872958771
4970 34.1713500899912
4980 34.2084567600954
4990 34.2176790751802
5000 34.2236896680713
5010 34.224207562936
5020 34.2226737569071
5030 34.2166231675856
5040 34.2470494823583
5050 34.2729153813495
5060 34.2902304302335
5070 34.2898096491014
5080 34.2928133196948
5090 34.2846046342613
5100 34.3110129811907
5110 34.3178201634592
5120 34.33253521076
5130 34.3380175880458
5140 34.344816427726
5150 34.3443061959973
5160 34.3525288303196
5170 34.3714087570574
5180 34.3730609251415
5190 34.3802700280359
5200 34.3814124638035
5210 34.3859009067976
5220 34.399207328715
5230 34.4051019638222
5240 34.4080940418532
5250 34.4069820801501
5260 34.412001725186
5270 34.4099596361163
5280 34.4098297833129
5290 34.4121345513358
5300 34.4151880458263
5310 34.4212295852489
5320 34.4232596089052
5330 34.4402262372328
5340 34.4425613793223
5350 34.4368419826794
5360 34.4472240198149
5370 34.4495957950295
5380 34.4612855856418
5390 34.4834307538742
5400 34.4966632390997
5410 34.5059587946955
5420 34.5110329496375
5430 34.5201579679183
5440 34.5196731168904
5450 34.5224753886374
5460 34.5219310589574
5470 34.5305794198793
5480 34.5358742559658
5490 34.5446030777946
5500 34.545811644357
5510 34.5494797931982
5520 34.5513210249694
5530 34.5564406010306
5540 34.5541655316351
5550 34.5528073640353
5560 34.5550337438679
5570 34.5582121462536
5580 34.561778369705
5590 34.5555008847258
5600 34.5681746353666
5610 34.5742864578425
5620 34.5849724305122
5630 34.5872882628371
5640 34.5932033250857
5650 34.6032139439526
5660 34.6056758127636
5670 34.6109932368772
5680 34.6195671584411
5690 34.619367240029
5700 34.6227076316422
5710 34.6266971295579
5720 34.6295493668816
5730 34.6303060114242
5740 34.6283657702242
5750 34.6296055820444
5760 34.6257095682848
5770 34.6530037470253
5780 34.6633186956337
5790 34.6664496404495
5800 34.6808419195502
5810 34.6864183524176
5820 34.6913953180184
5830 34.6883711660015
5840 34.698519620295
5850 34.7146073231073
5860 34.7036110975294
5870 34.7174481303868
5880 34.7267913735415
5890 34.7400115597253
5900 34.7501434811323
5910 34.7668349000229
5920 34.7748233916312
5930 34.7819170747124
5940 34.790221669748
5950 34.7954231740145
5960 34.7997593494106
5970 34.8001508764659
5980 34.8000030720607
5990 34.7928213446951
6000 34.8033573374331
6010 34.814439887368
6020 34.8177919383414
6030 34.8271621169748
6040 34.8249230904896
6050 34.8286058651731
6060 34.8392925763362
6070 34.8439069975678
6080 34.8354096889439
6090 34.8529626897689
6100 34.8583238001568
6110 34.8595738429865
6120 34.8609727350185
6130 34.8632820243639
6140 34.861845927477
6150 34.8661134244702
6160 34.865846812509
6170 34.866676010614
6180 34.8678680704729
6190 34.8706739179199
6200 34.8706931297906
6210 34.8730877270886
6220 34.8749115081654
6230 34.8808375837176
6240 34.8843901464552
6250 34.8883792533382
6260 34.890598984252
6270 34.892152666353
6280 34.895449247163
6290 34.9043366862325
6300 34.9116230817095
6310 34.9151542420858
6320 34.9189170411563
6330 34.9207009030775
6340 34.9252606826981
6350 34.9186468288534
6360 34.930609777318
6370 34.9226004211302
6380 34.9347892345582
6390 34.9427311362391
6400 34.9507167282898
6410 34.9536492858823
6420 34.9590867991837
6430 34.9511495782095
6440 34.9522829965699
6450 34.9485781276715
6460 34.9339756449978
6470 34.9592730976117
6480 34.9716802006736
6490 34.9845078463105
6500 34.9848559783451
6510 34.9936122318025
6520 34.9996434684949
6530 35.0051586910558
6540 35.008685624044
6550 35.0092232355251
6560 35.0069567343056
6570 35.0010936646244
6580 35.0081385431473
6590 35.0087911079615
6600 35.0144730126502
6610 35.0223800719899
6620 35.0247835277339
6630 35.0283645655407
6640 35.0357504067912
6650 35.0436219701977
6660 35.0496316695541
6670 35.0512432453954
6680 35.05266835055
6690 35.0555384810863
6700 35.058482384018
6710 35.0695335199002
6720 35.0716764477024
6730 35.0729680130633
6740 35.0746338743977
6750 35.0750058042683
6760 35.0776477281075
6770 35.0794036514001
6780 35.0817512753215
6790 35.0815089023192
6800 35.0838524749088
6810 35.08885062512
6820 35.0856161716048
6830 35.0953361868997
6840 35.0971527066719
6850 35.0981911483446
6860 35.0989471128168
6870 35.0827474754995
6880 35.0997220853081
6890 35.1102673127165
6900 35.1173663374251
6910 35.1183307352186
6920 35.1193023952237
6930 35.1213094660111
6940 35.1245580520633
6950 35.1280953468865
6960 35.1305677479388
6970 35.1276437679667
6980 35.1283736786175
6990 35.1334017144507
7000 35.1360365634976
7010 35.1504804841558
7020 35.1546413632328
7030 35.1537858008555
7040 35.1541828514685
7050 35.1598702674727
7060 35.1627962384623
7070 35.1660415316493
7080 35.1682307396248
7090 35.1695259093417
7100 35.1707581028604
7110 35.1700332191471
7120 35.1732252737033
7130 35.1687279861501
7140 35.1575168944043
7150 35.1839337413601
7160 35.185591536888
7170 35.1897398798846
7180 35.1914484735905
7190 35.1927908183188
7200 35.1950398630378
7210 35.1969362436565
7220 35.1984455215105
7230 35.2012056439203
7240 35.2080072826655
7250 35.2092649946537
7260 35.2090037471691
7270 35.2131416386741
7280 35.2191730415314
7290 35.2206013871705
7300 35.2207394280039
7310 35.2055820553346
7320 35.228592559846
7330 35.2256506134564
7340 35.2310312008857
7350 35.2225719315725
7360 35.2268329847949
7370 35.2307386976168
7380 35.2360678422589
7390 35.238143094377
7400 35.2413878501022
7410 35.2447136264865
7420 35.2482031029691
7430 35.2573368918071
7440 35.2125428846889
7450 35.2563408646419
7460 35.2717252176352
7470 35.2820555725273
7480 35.2764323431349
7490 35.2795486737422
7500 35.2854878046623
7510 35.2815557947106
7520 35.3039193117707
7530 35.3106416553311
7540 35.3099745274681
7550 35.3259163523634
7560 35.3262645125683
7570 35.3260777397628
7580 35.3317605541186
7590 35.3355788412867
7600 35.3501185447461
7610 35.3539519030568
7620 35.3594552738876
7630 35.3604100335144
7640 35.3666236726878
7650 35.3710645307532
7660 35.3745761876446
7670 35.3753854165967
7680 35.3827779491319
7690 35.3858030644156
7700 35.3884686021264
7710 35.391147777576
7720 35.3964018940847
7730 35.3960776485953
7740 35.4055844286337
7750 35.4084475037586
7760 35.4166751180058
7770 35.4170391206375
7780 35.4186365391917
7790 35.4206554860369
7800 35.4248727054912
7810 35.4340966699665
7820 35.4366212699072
7830 35.4337063568384
7840 35.4392860975763
7850 35.4438848722758
7860 35.4458206077122
7870 35.4465755657223
7880 35.4460864754739
7890 35.4508878261506
7900 35.4472359868553
7910 35.4534441927085
7920 35.4540082877308
7930 35.4565495501441
7940 35.4572638287023
7950 35.4591153314162
7960 35.4598103393864
7970 35.4603482595567
7980 35.4632381080186
7990 35.4653497563226
8000 35.4671544386093
8010 35.4700300129593
8020 35.4719120127215
8030 35.4754305399119
8040 35.473425874335
8050 35.4775424953407
8060 35.4773338682489
8070 35.4808813235985
8080 35.4804759713853
8090 35.4857845394629
8100 35.4866874917163
8110 35.4884191160099
8120 35.4916913130675
8130 35.4946567546794
8140 35.4948253220632
8150 35.4917814449273
8160 35.4949759446779
8170 35.4960128753293
8180 35.4991450201399
8190 35.5011893051415
8200 35.50281098877
8210 35.5106764262291
8220 35.5144751639509
8230 35.5183850969581
8240 35.5222458461554
8250 35.5256812162142
8260 35.5343665128114
8270 35.5390225804819
8280 35.542203685968
8290 35.5439264940991
8300 35.5428153665698
8310 35.5456663060328
8320 35.5301958040689
8330 35.5461805462934
8340 35.5481641134702
8350 35.5518320255717
8360 35.5537610038191
8370 35.5559214750856
8380 35.5568891796199
8390 35.560157585444
8400 35.5677515167073
8410 35.5726757412608
8420 35.5763372129831
8430 35.5801658346842
8440 35.5753984814102
8450 35.5786607914289
8460 35.5778422892844
8470 35.5774989313395
8480 35.580091452451
8490 35.5833947128465
8500 35.5777200286555
8510 35.5840166343725
8520 35.5867219874639
8530 35.5846287679346
8540 35.5966464437652
8550 35.6016258724839
8560 35.6043361494294
8570 35.6076190763101
8580 35.6140288303879
8590 35.6139948035666
8600 35.6205471927624
8610 35.6282106396259
8620 35.63280791502
8630 35.6352695492945
8640 35.6253376384499
8650 35.6403551618375
8660 35.6414426274322
8670 35.6434972757451
8680 35.6450487693835
8690 35.6467079265517
8700 35.6479235143545
8710 35.6463611343835
8720 35.6480972888201
8730 35.6497996713259
8740 35.6513605364759
8750 35.6529899234939
8760 35.6572079696461
8770 35.6472937706615
8780 35.6579387321869
8790 35.6580532620179
8800 35.6615596325564
8810 35.6611956867587
8820 35.6628659094885
8830 35.6636128742489
8840 35.6652463335317
8850 35.6646623339126
8860 35.6661835730557
8870 35.6659482703157
8880 35.6664234212529
8890 35.6674058855367
8900 35.6695143582036
8910 35.669900052743
8920 35.670208331212
8930 35.6712605453827
8940 35.6733424768631
8950 35.6743331645038
8960 35.6747612779175
8970 35.6775966823383
8980 35.6805975318752
8990 35.6834236368356
9000 35.690587656391
9010 35.6923916738981
9020 35.6925566467537
9030 35.6943645320629
9040 35.7112794927157
9050 35.717263345145
9060 35.7194295577239
9070 35.7207003246036
9080 35.7209130509875
9090 35.724203181795
9100 35.7262133950691
9110 35.7287841789343
9120 35.7304104228037
9130 35.7319564206424
9140 35.7337462233168
9150 35.7356245645879
9160 35.7358544309351
9170 35.7362456728892
9180 35.7358328332229
9190 35.7452289289506
9200 35.7506227208514
9210 35.7481299205249
9220 35.7330396078783
9230 35.7821773617811
9240 35.7871109098933
9250 35.7674902988704
9260 35.7766372184119
9270 35.7466380650324
9280 35.7918253028536
9290 35.7972630214523
9300 35.8002407317796
9310 35.8108308571362
9320 35.8067973517299
9330 35.794434940096
9340 35.804485300201
9350 35.8111511056639
9360 35.8183463996824
9370 35.8182946708712
9380 35.8226018096946
9390 35.8319850235349
9400 35.8346238285762
9410 35.8190898710851
9420 35.8427998978973
9430 35.8444807697629
9440 35.8472724837944
9450 35.8488598948983
9460 35.8498990181358
9470 35.8502117853883
9480 35.8496550297539
9490 35.8531392477269
9500 35.8542870492227
9510 35.857430081749
9520 35.8591296654361
9530 35.856928937608
9540 35.857628130994
9550 35.8601925231188
9560 35.8498034260192
9570 35.866159075995
9580 35.878522431923
9590 35.8886392937466
9600 35.8963905478873
9610 35.8982165310009
9620 35.8988250505635
9630 35.9029157310274
9640 35.911204799491
9650 35.9113864027999
9660 35.9115769647923
9670 35.9227162074434
9680 35.9296118321288
9690 35.9318293737927
9700 35.9332315257753
9710 35.9289242740287
9720 35.9351908337826
9730 35.9375705566299
9740 35.9416650936565
9750 35.9362493040699
9760 35.9398011121309
9770 35.9442666503311
9780 35.9495163083284
9790 35.9508142944888
9800 35.9620266470172
9810 35.9691257864103
9820 35.9664114776458
9830 35.9777081491466
9840 35.9828247349854
9850 35.9884027552986
9860 35.9908767333058
9870 35.9948790208778
9880 35.9935158776971
9890 35.9993509901579
9900 36.0093487561666
9910 36.0107919364242
9920 36.0152552202647
9930 36.0172457168311
9940 36.0195316431279
9950 36.0215988380259
9960 36.0222392364542
9970 36.0197511075043
9980 36.0213153354923
9990 36.0227988085191
};
\addlegendentry{batch size: 128}
\addplot [thick, color3]
table {%
0 -0.1216024526002
10 1.33355774703847
20 3.38320026236363
30 4.59856702732679
40 5.99784999757759
50 7.1193944529964
60 8.20691824733285
70 9.27772300305401
80 10.5050666392881
90 11.8453510154904
100 12.864076644586
110 14.0285814727658
120 15.0064093795175
130 16.0609687591658
140 17.1636213957898
150 18.1475856767896
160 19.128981988309
170 20.0322140573941
180 21.017463985607
190 22.3201842796817
200 23.1973270491725
210 24.3058932073779
220 25.3157139730906
230 26.3178619860959
240 27.2432889127536
250 28.1966179160316
260 29.3284016394164
270 30.2534392804283
280 31.2144218018732
290 32.1912491780077
300 33.0499926465969
310 33.8518263490879
320 34.9072316540816
330 36.0694967625575
340 36.9460563304437
350 38.0750175943086
360 39.1916568047458
370 40.1237711032272
380 41.0843004306197
390 42.1813440020292
400 43.0874743031061
410 44.0388112155958
420 45.2322087328156
430 45.9909057327334
440 47.0715281684109
450 48.2863311653459
460 49.3464471848816
470 50.2734223845007
480 51.3127535418545
490 52.1058118554864
500 52.895213001125
510 53.7694233039542
520 54.7819357739044
530 55.7449407977402
540 56.5543487814742
550 57.4768253249785
560 58.4682539117367
570 59.3944577731373
580 60.2676990510097
590 61.2702450160535
600 62.1881257420871
610 63.2526308485561
620 64.1065093480402
630 65.4532493592598
640 66.3302334188935
650 67.401411141064
660 68.2844502421912
670 69.1970677264881
680 70.0998604188916
690 71.0831115404176
700 71.9930426374463
710 72.9102849583571
720 73.8993069881278
730 74.8585331966049
740 76.0989222397135
750 76.8864958213006
760 78.006085413538
770 78.905811524485
780 79.9214050954593
790 80.7692387539582
800 81.6819196386688
810 82.549163947713
820 83.2872587703422
830 84.4528608539647
840 85.4213099409937
850 86.2223392823541
860 87.242314509532
870 88.3359204342349
880 89.1356996354587
890 90.2322104273081
900 91.061219395485
910 91.8969836797312
920 92.78025001837
930 93.6790025223476
940 94.5682445186127
950 95.386447404644
960 96.3168836073776
970 97.1508169227585
980 98.0242880957693
990 98.8365301870871
1000 99.6408462479795
1010 100.512004621298
1020 101.432362238002
1030 102.18266483947
1040 103.384788878402
1050 104.147344174197
1060 104.844339343202
1070 105.868260542409
1080 106.53252490448
1090 107.21513836899
1100 108.201550323592
1110 109.004050301593
1120 109.580328763124
1130 110.321805435244
1140 111.198282527698
1150 112.039556904921
1160 112.620403101097
1170 113.345326211997
1180 114.169934119104
1190 114.991127084137
1200 115.656636589046
1210 116.308830658615
1220 116.896436090879
1230 117.795013328199
1240 118.416207664736
1250 119.039008644908
1260 120.003763834437
1270 120.793146347705
1280 121.393691876387
1290 122.004201974513
1300 122.934271973746
1310 123.602077270437
1320 124.206340966294
1330 125.057014093892
1340 125.48114564853
1350 126.074191348444
1360 126.663596790577
1370 127.22598609164
1380 127.837319098447
1390 128.36426420093
1400 128.837102634121
1410 129.334522539653
1420 130.019103573394
1430 130.608413747528
1440 131.179940200458
1450 131.827618685649
1460 132.244293129748
1470 132.584294621414
1480 133.098963669703
1490 133.67154278864
1500 134.220453871796
1510 134.62979437514
1520 135.20923516123
1530 135.698004884363
1540 136.218100367929
1550 136.781545277705
1560 137.176915032118
1570 137.526624264805
1580 138.121221039875
1590 138.591973949612
1600 138.988867156458
1610 139.250310341928
1620 139.551940587658
1630 140.001578549297
1640 140.622963935088
1650 141.029295888704
1660 141.307017193629
1670 141.651946578091
1680 142.056464043209
1690 142.352155033293
1700 142.731015072391
1710 143.120984810506
1720 143.72725272511
1730 144.062447574232
1740 144.330337146711
1750 144.663778817919
1760 144.958512652077
1770 145.32514367902
1780 145.880632718652
1790 146.352295135826
1800 146.629415347859
1810 146.795073221218
1820 147.136108268102
1830 147.59296406702
1840 147.872573412072
1850 148.355735874542
1860 148.929285041992
1870 149.225648284911
1880 149.534059135655
1890 149.856390560862
1900 150.189696142372
1910 150.426185993635
1920 150.741343533772
1930 151.31540129807
1940 151.553522403691
1950 151.895646610145
1960 152.129044050272
1970 152.319261931125
1980 152.609199266343
1990 152.842495013034
2000 153.023414547605
2010 153.270996192373
2020 153.42064826791
2030 153.595456404483
2040 153.768143440381
2050 154.025017020711
2060 154.1960828935
2070 154.356971674767
2080 154.542934239017
2090 154.677365865296
2100 154.944107025818
2110 155.265707063422
2120 155.636513353953
2130 155.815344390759
2140 156.220276726023
2150 156.592839818585
2160 156.809241644396
2170 157.065908512029
2180 157.261651486116
2190 157.511861559362
2200 157.676962681924
2210 157.783925376605
2220 157.902446537083
2230 158.085959676232
2240 158.197171927377
2250 158.346185512636
2260 158.492057817171
2270 158.599760672989
2280 158.73771552729
2290 158.908427075391
2300 159.149997692874
2310 159.257856112983
2320 159.348216081378
2330 159.522194241633
2340 159.697682341628
2350 159.856272319228
2360 159.967072145184
2370 160.018793715795
2380 160.119940326285
2390 160.215730167137
2400 160.367749093047
2410 160.473048608214
2420 160.575142862522
2430 160.671182214325
2440 160.838779918652
2450 160.946699787298
2460 161.057637504637
2470 161.194222049549
2480 161.265669589491
2490 161.358170161976
2500 161.452744353792
2510 161.55007476602
2520 161.624652842807
2530 161.822531178377
2540 161.961662344543
2550 162.065924453413
2560 162.142538882299
2570 162.216606479326
2580 162.314708568535
2590 162.394873003199
2600 162.511221533187
2610 162.605622560449
2620 162.682518832463
2630 162.77574802999
2640 162.860848136771
2650 163.191047216914
2660 163.277796127801
2670 163.349870604208
2680 163.460461089378
2690 163.548700397429
2700 163.713038422249
2710 163.766736890839
2720 163.840479493476
2730 163.956414678264
2740 164.215764394599
2750 164.500397898218
2760 164.59679021845
2770 164.654711226391
2780 164.734366704033
2790 164.885338004317
2800 164.959326468553
2810 165.063006886998
2820 165.1784688733
2830 165.24490405286
2840 165.355811708043
2850 165.415964915683
2860 165.539261788205
2870 165.627467668264
2880 165.713023090242
2890 165.775082429329
2900 165.845366408785
2910 165.921025366509
2920 166.009403201752
2930 166.064360711471
2940 166.120056277134
2950 166.193849402173
2960 166.219517619262
2970 166.275769711646
2980 166.338753910716
2990 166.431252955498
3000 166.515037852282
3010 166.574955391534
3020 166.621375225857
3030 166.707202190093
3040 166.775827220649
3050 166.812296600384
3060 166.849665208282
3070 166.941643703029
3080 167.019333664678
3090 167.180478623626
3100 167.2559164707
3110 167.376334932963
3120 167.495487939754
3130 167.623399393163
3140 167.723103973817
3150 167.77698679469
3160 167.808405012503
3170 167.866927288059
3180 167.9293756997
3190 168.076568513954
3200 168.132521221626
3210 168.209642496149
3220 168.285138091237
3230 168.347267237032
3240 168.441514649839
3250 168.520103538105
3260 168.556928938003
3270 168.611761102259
3280 168.661163581449
3290 168.71268403459
3300 168.742626535146
3310 168.884316621849
3320 168.975848898933
3330 169.002796649658
3340 169.042326118233
3350 169.148157474792
3360 169.187923804514
3370 169.216893751196
3380 169.26965986735
3390 169.313052179657
3400 169.361876621875
3410 169.422891194242
3420 169.453666044086
3430 169.496273145948
3440 169.553482908138
3450 169.613304586331
3460 169.677855196065
3470 169.726215432562
3480 169.793228291705
3490 169.84615940924
3500 169.891690552569
3510 169.923988802721
3520 169.977643833112
3530 170.03455156508
3540 170.080089976361
3550 170.103359266121
3560 170.171895663054
3570 170.23558985378
3580 170.262152240882
3590 170.318824371615
3600 170.372110171506
3610 170.408713857543
3620 170.471896293725
3630 170.504893412681
3640 170.557965907528
3650 170.595206033646
3660 170.724982951195
3670 170.820373071502
3680 170.876702170542
3690 170.931976374022
3700 170.976504774437
3710 171.008411768477
3720 171.034754439918
3730 171.065029321709
3740 171.08665370963
3750 171.108384868395
3760 171.144844210102
3770 171.162965618833
3780 171.194869064375
3790 171.220673913515
3800 171.271849994041
3810 171.299883266331
3820 171.343615952412
3830 171.380645940846
3840 171.412059794759
3850 171.434042137041
3860 171.452037934598
3870 171.468416722826
3880 171.480880494587
3890 171.50106443411
3900 171.529159307964
3910 171.567579694408
3920 171.587353115037
3930 171.62269550607
3940 171.674741439194
3950 171.710929173848
3960 171.728850807635
3970 171.792179398546
3980 171.850883865187
3990 171.922252507163
4000 171.943718222736
4010 171.960020054653
4020 171.983127214405
4030 171.993737723159
4040 172.007481861285
4050 172.020880916848
4060 172.040848310984
4070 172.074772895634
4080 172.096256678532
4090 172.128443742952
4100 172.188606207565
4110 172.215577074089
4120 172.259215287008
4130 172.30002098364
4140 172.336452011556
4150 172.384492029046
4160 172.43463698808
4170 172.468218949032
4180 172.494504231046
4190 172.520905386714
4200 172.604537987519
4210 172.651330934681
4220 172.6757856675
4230 172.706044185677
4240 172.728215148638
4250 172.755190368172
4260 172.786741134003
4270 172.808370470134
4280 172.827139718465
4290 172.844152114511
4300 172.860097954253
4310 172.880241382737
4320 172.902448534998
4330 172.914223091184
4340 172.961837261674
4350 172.978889922632
4360 172.995525538175
4370 173.045905916842
4380 173.063700066837
4390 173.070002304915
4400 173.087201474515
4410 173.099338537986
4420 173.106305242852
4430 173.115657001449
4440 173.15501913637
4450 173.180140463303
4460 173.198980602986
4470 173.223182674794
4480 173.238015749766
4490 173.25677398942
4500 173.282366737251
4510 173.298765348951
4520 173.307083258568
4530 173.317166294928
4540 173.327855625648
4550 173.348064900847
4560 173.361454710956
4570 173.389223027449
4580 173.41646299225
4590 173.449451967586
4600 173.469396278739
4610 173.485304488685
4620 173.50863785438
4630 173.535177796653
4640 173.561517972234
4650 173.655046155858
4660 173.695106545616
4670 173.716267818755
4680 173.770809288048
4690 173.7963688479
4700 173.809068985447
4710 173.816248878871
4720 173.825142385454
4730 173.850748435108
4740 173.867416485747
4750 173.880737444404
4760 173.892857794137
4770 173.916504820193
4780 173.938222113648
4790 173.957365276207
4800 173.968059194883
4810 173.988317420758
4820 174.023523304144
4830 174.069141876094
4840 174.076797428286
4850 174.100079175454
4860 174.113420023761
4870 174.136391238078
4880 174.15339865304
4890 174.188342651526
4900 174.238895423931
4910 174.318710196047
4920 174.372519920339
4930 174.4212421412
4940 174.449706903122
4950 174.465473318891
4960 174.478766070201
4970 174.481019458635
4980 174.530460229731
4990 174.541755330652
5000 174.554611307429
5010 174.56307628521
5020 174.590296027609
5030 174.677340758679
5040 174.746140776393
5050 174.834888353992
5060 174.874042457157
5070 174.894120679614
5080 174.920078851164
5090 174.969765059085
5100 175.000101500873
5110 175.03983802072
5120 175.079994907388
5130 175.092977436366
5140 175.113575304071
5150 175.158720196109
5160 175.210131470637
5170 175.235146699135
5180 175.246349637789
5190 175.276491100125
5200 175.287274031597
5210 175.303759379298
5220 175.319481767533
5230 175.32904131041
5240 175.334695280608
5250 175.340076283944
5260 175.347278226353
5270 175.351590599699
5280 175.361315702025
5290 175.369599858619
5300 175.379856065449
5310 175.386182137434
5320 175.396497765782
5330 175.427048973866
5340 175.435229579749
5350 175.441009954604
5360 175.458716585383
5370 175.470702221532
5380 175.523706728472
5390 175.558347704584
5400 175.593691972608
5410 175.611566284505
5420 175.627507794615
5430 175.639317361764
5440 175.648422656982
5450 175.658277136302
5460 175.666107205737
5470 175.676222400734
5480 175.683491719992
5490 175.691140512003
5500 175.701723986147
5510 175.722137645511
5520 175.728081014582
5530 175.733515470964
5540 175.739362217021
5550 175.749006023704
5560 175.752023179967
5570 175.756998620426
5580 175.762278831238
5590 175.777624737344
5600 175.817713135218
5610 175.83215073716
5620 175.845025949211
5630 175.851749903018
5640 175.8590290459
5650 175.893757646275
5660 175.907038181088
5670 175.918271799786
5680 175.929703747726
5690 175.93507371963
5700 175.941739433448
5710 175.950503806974
5720 175.958565770403
5730 175.96312253887
5740 175.969921154673
5750 175.98124977027
5760 176.030066595204
5770 176.128907605604
5780 176.143057005179
5790 176.180766057595
5800 176.198602665177
5810 176.20865370221
5820 176.217691146255
5830 176.330322333128
5840 176.358962974241
5850 176.381488016353
5860 176.419797862937
5870 176.460982985532
5880 176.490696231773
5890 176.530559705417
5900 176.57609892748
5910 176.604876038526
5920 176.623071418199
5930 176.639579239744
5940 176.672637333494
5950 176.684935286672
5960 176.690584661741
5970 176.697310232703
5980 176.702189821662
5990 176.715861061691
6000 176.734188513345
6010 176.751297945452
6020 176.763651009585
6030 176.776031653269
6040 176.80559988777
6050 176.844998362467
6060 176.855244320499
6070 176.86614666831
6080 176.894216173658
6090 176.90913867943
6100 176.914003887162
6110 176.915910210154
6120 176.921611068862
6130 176.927194978882
6140 176.934185928372
6150 176.938265117895
6160 176.941273000333
6170 176.943714317753
6180 176.953066803229
6190 176.956517882272
6200 176.957867291718
6210 176.960740248704
6220 176.967873669174
6230 176.975576688838
6240 176.981067047746
6250 176.989827042859
6260 176.994384987948
6270 177.006008057026
6280 177.027442226001
6290 177.049445078647
6300 177.056746187856
6310 177.061546952352
6320 177.069545140354
6330 177.072327832249
6340 177.077310652777
6350 177.100480941237
6360 177.120065008447
6370 177.161541568367
6380 177.199770189213
6390 177.220150807382
6400 177.234802014704
6410 177.242331995201
6420 177.25012502762
6430 177.261070352159
6440 177.270779536061
6450 177.2762777123
6460 177.294645816745
6470 177.358568057927
6480 177.383053046554
6490 177.396758645334
6500 177.404571316003
6510 177.414991372897
6520 177.425117747811
6530 177.431182124199
6540 177.436045103727
6550 177.438938924732
6560 177.440446292361
6570 177.447618612441
6580 177.453949335552
6590 177.459285331704
6600 177.466296964732
6610 177.475852445749
6620 177.486599973472
6630 177.492228707719
6640 177.513266694154
6650 177.524410110364
6660 177.530933728782
6670 177.53862299785
6680 177.547786842984
6690 177.551225829207
6700 177.554424653211
6710 177.569975814119
6720 177.572197279586
6730 177.575377070318
6740 177.577073386584
6750 177.579755676757
6760 177.584467625918
6770 177.588906082928
6780 177.597214435485
6790 177.602223573967
6800 177.617247475162
6810 177.622208169793
6820 177.625574138818
6830 177.638653529555
6840 177.650440778227
6850 177.653747764319
6860 177.657785703838
6870 177.668228493839
6880 177.689362970569
6890 177.700447048212
6900 177.712195480377
6910 177.715200470077
6920 177.716565111472
6930 177.719425654471
6940 177.723879713293
6950 177.729147037054
6960 177.741982061615
6970 177.749140157608
6980 177.766394421756
6990 177.770398387295
7000 177.777119919198
7010 177.807398418824
7020 177.813373432515
7030 177.816983073486
7040 177.821915920119
7050 177.827810916375
7060 177.830969403573
7070 177.837650574058
7080 177.840441272756
7090 177.844410803424
7100 177.846988799053
7110 177.849836147419
7120 177.856776746893
7130 177.859699947545
7140 177.86176659792
7150 177.894756404226
7160 177.898853224275
7170 177.904160523025
7180 177.906174477215
7190 177.915179581537
7200 177.918910952629
7210 177.921549702986
7220 177.923645656251
7230 177.951568096875
7240 177.958893439969
7250 177.964611190561
7260 177.973664896679
7270 177.983767545509
7280 178.003536614932
7290 178.020592612174
7300 178.037097011841
7310 178.051258871179
7320 178.080610241975
7330 178.090783958183
7340 178.10685637789
7350 178.112244298729
7360 178.120719501604
7370 178.129879723198
7380 178.135100064862
7390 178.150129662932
7400 178.154852595175
7410 178.160146608677
7420 178.167362475551
7430 178.185821442179
7440 178.201616816317
7450 178.26481166607
7460 178.289641197981
7470 178.307996264764
7480 178.326795586274
7490 178.339846931011
7500 178.362427345481
7510 178.379658574605
7520 178.403202337843
7530 178.411199968356
7540 178.414954849967
7550 178.439825170632
7560 178.44379948869
7570 178.448931063697
7580 178.464298952336
7590 178.468738994594
7600 178.5091343409
7610 178.51597652805
7620 178.526032273674
7630 178.534042243115
7640 178.546153627521
7650 178.549389357948
7660 178.553456720244
7670 178.55525746291
7680 178.568012046528
7690 178.570411233384
7700 178.577105323513
7710 178.580846082553
7720 178.585694877595
7730 178.587966986441
7740 178.600555363705
7750 178.608976985786
7760 178.617571135292
7770 178.620998234711
7780 178.626364650379
7790 178.634561456636
7800 178.639293605629
7810 178.666325105566
7820 178.670784452164
7830 178.672677300009
7840 178.680656173629
7850 178.6858858507
7860 178.688461866892
7870 178.691501998008
7880 178.700163532547
7890 178.705681202351
7900 178.710599327814
7910 178.715973467619
7920 178.719287293483
7930 178.722345048676
7940 178.726057835047
7950 178.728291144979
7960 178.729487601914
7970 178.746465890979
7980 178.750379483395
7990 178.758145934894
8000 178.764100493841
8010 178.768392289888
8020 178.772542349872
8030 178.776778021026
8040 178.782272769073
8050 178.787007704055
8060 178.789235284519
8070 178.79336481341
8080 178.811697193501
8090 178.817473166039
8100 178.820977351185
8110 178.82320573961
8120 178.82702252141
8130 178.830301397303
8140 178.8329250603
8150 178.834637123165
8160 178.83808615416
8170 178.843162263742
8180 178.850264221735
8190 178.856576445122
8200 178.860516932543
8210 178.893935727759
8220 178.905366768305
8230 178.919903828776
8240 178.924236534921
8250 178.928397617052
8260 178.955494162374
8270 178.959255344343
8280 178.961674893193
8290 178.964163287943
8300 178.966123689798
8310 178.969176523594
8320 178.97524577609
8330 178.994356786938
8340 179.000038588404
8350 179.004545018105
8360 179.006755118257
8370 179.010080576321
8380 179.014055732626
8390 179.016918469947
8400 179.055554007077
8410 179.062624270735
8420 179.065834781128
8430 179.069298583168
8440 179.07543017988
8450 179.080616648824
8460 179.089200839942
8470 179.091773594651
8480 179.101952714534
8490 179.106032741178
8500 179.1134600376
8510 179.122250042572
8520 179.126992594798
8530 179.139341258775
8540 179.152637348477
8550 179.156918312302
8560 179.158930381036
8570 179.164770405402
8580 179.171318090829
8590 179.17485539949
8600 179.184985849946
8610 179.2032256417
8620 179.208687164918
8630 179.22001524966
8640 179.222939263406
8650 179.235946799154
8660 179.239099229787
8670 179.242838841529
8680 179.244696611928
8690 179.246365016524
8700 179.247881720772
8710 179.248457881067
8720 179.253669132454
8730 179.255224496074
8740 179.256614468248
8750 179.257977519183
8760 179.26463331819
8770 179.274330203307
8780 179.284161549667
8790 179.285545229968
8800 179.288291688276
8810 179.289554443922
8820 179.293086219265
8830 179.295577637373
8840 179.297414450637
8850 179.300650356378
8860 179.30417154078
8870 179.30500472015
8880 179.30645564219
8890 179.307860629707
8900 179.309450741665
8910 179.311951966638
8920 179.315686209847
8930 179.3170514556
8940 179.319275575997
8950 179.320638512716
8960 179.324093405511
8970 179.333219106805
8980 179.336560690606
8990 179.34122641691
9000 179.349389475622
9010 179.351398308131
9020 179.356799319012
9030 179.367014852352
9040 179.403252830483
9050 179.409970148578
9060 179.41236983864
9070 179.41453688321
9080 179.417806241575
9090 179.421473707936
9100 179.42907699952
9110 179.433562101438
9120 179.436524120377
9130 179.43830236024
9140 179.440644645246
9150 179.447445672727
9160 179.455805529698
9170 179.463776608219
9180 179.48447756864
9190 179.495247976003
9200 179.505731464275
9210 179.513222203825
9220 179.571378893135
9230 179.684239588786
9240 179.698127674129
9250 179.75467840719
9260 179.769422748667
9270 179.807610621917
9280 179.848443187431
9290 179.859565698945
9300 179.934749971314
9310 179.973435987684
9320 179.982572762831
9330 180.007031273475
9340 180.035482453728
9350 180.05537580494
9360 180.069141053009
9370 180.075729086385
9380 180.091435307113
9390 180.102033332535
9400 180.104265563404
9410 180.106576703167
9420 180.128282033575
9430 180.129777725095
9440 180.136734297094
9450 180.14101230871
9460 180.142813511983
9470 180.169841220997
9480 180.175508758971
9490 180.18093797485
9500 180.183022917658
9510 180.18660218244
9520 180.187885305482
9530 180.188935114013
9540 180.198553347469
9550 180.202573083038
9560 180.209396760531
9570 180.225877171818
9580 180.273594756714
9590 180.288441740494
9600 180.295373140661
9610 180.29978839162
9620 180.303799605189
9630 180.308742075376
9640 180.320466411401
9650 180.324845012704
9660 180.334444422513
9670 180.360095841283
9680 180.365959412883
9690 180.369391427687
9700 180.371047370466
9710 180.37278484904
9720 180.382299014214
9730 180.387287870944
9740 180.392573685827
9750 180.396145688447
9760 180.402845229347
9770 180.411281530579
9780 180.424005634667
9790 180.45269470503
9800 180.4696636696
9810 180.481975638381
9820 180.491431777568
9830 180.501183486103
9840 180.511542855941
9850 180.524336236358
9860 180.527105972533
9870 180.530785195998
9880 180.537132434993
9890 180.552823958439
9900 180.568175360028
9910 180.577875868383
9920 180.582294281582
9930 180.584948969016
9940 180.587265535027
9950 180.58938065845
9960 180.589999146682
9970 180.593398852049
9980 180.595536572185
9990 180.59765950515
};
\addlegendentry{batch size: 256}
\addplot [thick, color4]
table {%
0 0.025072397373151
10 3.00601448725126
20 5.33786427439821
30 6.78498926491709
40 8.47130667984776
50 9.77168127712638
60 11.2400322713406
70 12.494709935823
80 13.9362924426251
90 15.445589441899
100 16.6573219095823
110 17.9560927693498
120 19.1494020450668
130 20.3329969755288
140 21.5774032104168
150 22.682607873124
160 23.7729963326838
170 24.7147729418257
180 25.928886958904
190 27.3102937951198
200 28.2452495884444
210 29.4284930457389
220 30.4850637564687
230 31.5763853302416
240 32.5647000109071
250 33.6028970140135
260 34.7845207761288
270 35.8300007974251
280 36.7728555315032
290 37.8150830960973
300 38.6979595334636
310 39.5123553136081
320 40.6105027229674
330 41.836662628953
340 42.7246866179508
350 43.9966425562306
360 45.1499634405397
370 46.1589124408551
380 47.1090341622416
390 48.2702994054957
400 49.1833255602287
410 50.1500748490203
420 51.3750810213406
430 52.1538422360214
440 53.234835537866
450 54.5564257230235
460 55.672187777188
470 56.5990737661811
480 57.6202102181833
490 58.4116776282301
500 59.2006398485004
510 60.0609830797443
520 61.0480773586494
530 62.0084856092879
540 62.7816382065069
550 63.7052824595708
560 64.6872547758385
570 65.6327337613326
580 66.4447071469972
590 67.4244391379306
600 68.3578392828987
610 69.4109132909899
620 70.2414558333041
630 71.6966648434601
640 72.5730252247396
650 73.6617426171559
660 74.4875554270864
670 75.3619985833774
680 76.2303315414532
690 77.2236823026768
700 78.0835051879768
710 78.9663117327328
720 79.9297902070515
730 80.9021474471621
740 82.1267570120799
750 82.8877972807997
760 83.9811158229531
770 84.8531323504506
780 85.8395112465513
790 86.6568246899188
800 87.5139192894097
810 88.3429735199051
820 89.0275294654476
830 90.2328930072581
840 91.1815256861632
850 91.9362614364579
860 92.9027016250391
870 93.9867673128572
880 94.7388440959614
890 95.8165514137572
900 96.5713839738323
910 97.3652868150788
920 98.2026019412783
930 99.0797815062753
940 99.9175172846501
950 100.673882508041
960 101.585197426755
970 102.387091373931
980 103.260281501351
990 103.988349799928
1000 104.749372665158
1010 105.581733330538
1020 106.42182604031
1030 107.197675237177
1040 108.382150822442
1050 109.101586065214
1060 109.770283404079
1070 110.744510414005
1080 111.355644735587
1090 112.027472716742
1100 112.947125262255
1110 113.680396207789
1120 114.190587029084
1130 114.88584446503
1140 115.725778486631
1150 116.511517842958
1160 117.053789810621
1170 117.722815015621
1180 118.465025140745
1190 119.235890424452
1200 119.839183727265
1210 120.425322524546
1220 120.974000914139
1230 121.821543987055
1240 122.393558226038
1250 122.974845096862
1260 123.889145778863
1270 124.625481182781
1280 125.177575972733
1290 125.751594849048
1300 126.615756311233
1310 127.252569515842
1320 127.810416175187
1330 128.631681552799
1340 128.994071279013
1350 129.531431045293
1360 130.068761276876
1370 130.590371439818
1380 131.151403417116
1390 131.627041824327
1400 132.043107353896
1410 132.497142682159
1420 133.153559748728
1430 133.682450658267
1440 134.231646411177
1450 134.795907276339
1460 135.17726757957
1470 135.476698251091
1480 135.962156140886
1490 136.497707509695
1500 137.001637728322
1510 137.365965067694
1520 137.893159832096
1530 138.341107261267
1540 138.812807744331
1550 139.334560550347
1560 139.692147165964
1570 139.99739436419
1580 140.555662882276
1590 140.96153017809
1600 141.315071953135
1610 141.546955372448
1620 141.806984307734
1630 142.217649165479
1640 142.807601234761
1650 143.158569598748
1660 143.411471818603
1670 143.708518530205
1680 144.060439028731
1690 144.316292487825
1700 144.666737187402
1710 145.008368053801
1720 145.57210316049
1730 145.859466340789
1740 146.099664538313
1750 146.397286075825
1760 146.644954227535
1770 146.966627709233
1780 147.48582071701
1790 147.915414194496
1800 148.154206128152
1810 148.302526918998
1820 148.607441084818
1830 149.019374045076
1840 149.257427316803
1850 149.688675256632
1860 150.214909923738
1870 150.4732150424
1880 150.74437161888
1890 151.030524811858
1900 151.320738757155
1910 151.529380240562
1920 151.815447929678
1930 152.33997363326
1940 152.548959499835
1950 152.846862677132
1960 153.050625940161
1970 153.213771154782
1980 153.468679747735
1990 153.670542532276
2000 153.835921953615
2010 154.045010300857
2020 154.171963704508
2030 154.326796591056
2040 154.476607689079
2050 154.709762624024
2060 154.851698299511
2070 154.997690356019
2080 155.160514339402
2090 155.281115167341
2100 155.522457187813
2110 155.799082020666
2120 156.128591867954
2130 156.281646978801
2140 156.662259974066
2150 156.999315877685
2160 157.1863257649
2170 157.405589620513
2180 157.577590398314
2190 157.801209722601
2200 157.943166768188
2210 158.037976822958
2220 158.137650021543
2230 158.304848226101
2240 158.399552894905
2250 158.526550404243
2260 158.656547678582
2270 158.747117917574
2280 158.868557255981
2290 159.010436187518
2300 159.220166047413
2310 159.309462736088
2320 159.390639002657
2330 159.536737856143
2340 159.688867022614
2350 159.826956181645
2360 159.918696587042
2370 159.964172940194
2380 160.055009336185
2390 160.13279780969
2400 160.275628916914
2410 160.365747396929
2420 160.449430247612
2430 160.535734649609
2440 160.683472941134
2450 160.774594684341
2460 160.870357727613
2470 160.992773283217
2480 161.049413568009
2490 161.12700791506
2500 161.210556774183
2510 161.291383980112
2520 161.353309858045
2530 161.530828279942
2540 161.646331830598
2550 161.737105707604
2560 161.803297726388
2570 161.866202091014
2580 161.949230542705
2590 162.015111559697
2600 162.119872076384
2610 162.199823920505
2620 162.262563508895
2630 162.341710365246
2640 162.418988830413
2650 162.72234499329
2660 162.795606742409
2670 162.856339498721
2680 162.948475185142
2690 163.025553205654
2700 163.157996531616
2710 163.202752882463
2720 163.27081394938
2730 163.367210626792
2740 163.602248787552
2750 163.833184637428
2760 163.916510490367
2770 163.967276535731
2780 164.037067717627
2790 164.163141868905
2800 164.222835465237
2810 164.310636246122
2820 164.405164458158
2830 164.460618035547
2840 164.55357265828
2850 164.611685646456
2860 164.71400473148
2870 164.785700728117
2880 164.859061368116
2890 164.907957104723
2900 164.966159723853
2910 165.029736115971
2920 165.10715511682
2930 165.148628358688
2940 165.198563023138
2950 165.261361772935
2960 165.284378640498
2970 165.331621024807
2980 165.38650994104
2990 165.46638024148
3000 165.537572570959
3010 165.589274533541
3020 165.629647913306
3030 165.698793707578
3040 165.75707053024
3050 165.789713021126
3060 165.819867014496
3070 165.895326800273
3080 165.960068903394
3090 166.09165666532
3100 166.158450411883
3110 166.254747354006
3120 166.354404559265
3130 166.463783345366
3140 166.546143867251
3150 166.590411931771
3160 166.618440215288
3170 166.664688375758
3180 166.718910246673
3190 166.839172939749
3200 166.886154847695
3210 166.951041635281
3220 167.014066892855
3230 167.066820318403
3240 167.147633894756
3250 167.214784001701
3260 167.24586478694
3270 167.292202928571
3280 167.334136993234
3290 167.375850614299
3300 167.402371007481
3310 167.531522322648
3320 167.607328101261
3330 167.63060486634
3340 167.661939207806
3350 167.75551994998
3360 167.788741368484
3370 167.812614699507
3380 167.858318582074
3390 167.896562847823
3400 167.938325441757
3410 167.988870141598
3420 168.016220701672
3430 168.049445569891
3440 168.100893898621
3450 168.155733540949
3460 168.208627714971
3470 168.249263332524
3480 168.305153586207
3490 168.349514334089
3500 168.389086275885
3510 168.412976050746
3520 168.459038611749
3530 168.505001021526
3540 168.542206919821
3550 168.563794409014
3560 168.619567472752
3570 168.669833851301
3580 168.696636095434
3590 168.745091655066
3600 168.791797532495
3610 168.823087624456
3620 168.87852752336
3630 168.90755510685
3640 168.952768617453
3650 168.985461246414
3660 169.101615127494
3670 169.178520114954
3680 169.226085339358
3690 169.271946731877
3700 169.307353009265
3710 169.331566304197
3720 169.353697411647
3730 169.377321959576
3740 169.395360078355
3750 169.415574953583
3760 169.447045760844
3770 169.462744794586
3780 169.488173495224
3790 169.512536578876
3800 169.557332271284
3810 169.581004978057
3820 169.618261818664
3830 169.652737591511
3840 169.678513020594
3850 169.695641283596
3860 169.710583695865
3870 169.723222056961
3880 169.733586483967
3890 169.752432262448
3900 169.777611571411
3910 169.809433392933
3920 169.825522352527
3930 169.853377686057
3940 169.897296448918
3950 169.928026772915
3960 169.944388200218
3970 169.998253738101
3980 170.056427693019
3990 170.114809488205
4000 170.131713625838
4010 170.146728506939
4020 170.164687538192
4030 170.173897080449
4040 170.186313087362
4050 170.197397536955
4060 170.214409746805
4070 170.246016281001
4080 170.265119634908
4090 170.292398308866
4100 170.339134961956
4110 170.359244886246
4120 170.396458012232
4130 170.4319735452
4140 170.462000324389
4150 170.50196970494
4160 170.5447819769
4170 170.573586457572
4180 170.595418050241
4190 170.616898276255
4200 170.69514128166
4210 170.73406200063
4220 170.755397438429
4230 170.779712146961
4240 170.798760526734
4250 170.820650369125
4260 170.846229174457
4270 170.863826556254
4280 170.878917444858
4290 170.893401497194
4300 170.907565891283
4310 170.930469815214
4320 170.947669205307
4330 170.960762566413
4340 171.000584591649
4350 171.014920937114
4360 171.02983287856
4370 171.069156623433
4380 171.085160983248
4390 171.090707405074
4400 171.106414988558
4410 171.115527319096
4420 171.120716359691
4430 171.128444144454
4440 171.159334070798
4450 171.183477023093
4460 171.197328165825
4470 171.216916226943
4480 171.229930743897
4490 171.244362006608
4500 171.265977337772
4510 171.279450492558
4520 171.286185459036
4530 171.295281148552
4540 171.305314638792
4550 171.322182900849
4560 171.334796666081
4570 171.356919755538
4580 171.380541479323
4590 171.407257439269
4600 171.425241186591
4610 171.437769526851
4620 171.45810788479
4630 171.479776629275
4640 171.502400885345
4650 171.580886386601
4660 171.61475420788
4670 171.635023173681
4680 171.681698132304
4690 171.70145649798
4700 171.71139743187
4710 171.717376704771
4720 171.724966998552
4730 171.749827887397
4740 171.765016302272
4750 171.775441843494
4760 171.786611187422
4770 171.810179670306
4780 171.827608558133
4790 171.843460466175
4800 171.851917382428
4810 171.870312741507
4820 171.89815541921
4830 171.934919591989
4840 171.941803559786
4850 171.960592959906
4860 171.97103696921
4870 171.989073517303
4880 172.003224951384
4890 172.030662906502
4900 172.074666298922
4910 172.138823458684
4920 172.182941015019
4930 172.225448898207
4940 172.2486636346
4950 172.261469714157
4960 172.272679181018
4970 172.278542703378
4980 172.316775798743
4990 172.325779504033
5000 172.33676490194
5010 172.344208402063
5020 172.367229701839
5030 172.440478402525
5040 172.492674903897
5050 172.570267764429
5060 172.602853471549
5070 172.620924025829
5080 172.644025395633
5090 172.69018080742
5100 172.712807691957
5110 172.745842212048
5120 172.779717223714
5130 172.790866933955
5140 172.808762443097
5150 172.85026454132
5160 172.894970155397
5170 172.914661668565
5180 172.924987910234
5190 172.950257802343
5200 172.959746634945
5210 172.974251407503
5220 172.98588586365
5230 172.993616927362
5240 172.998557615327
5250 173.003670876053
5260 173.009467292739
5270 173.013757522911
5280 173.021920583265
5290 173.02872282944
5300 173.037337584393
5310 173.042216041945
5320 173.051870789139
5330 173.077499543117
5340 173.08427700539
5350 173.090574196027
5360 173.105006701734
5370 173.115436832279
5380 173.159687372615
5390 173.186919771953
5400 173.21531752318
5410 173.231469720389
5420 173.244570158141
5430 173.253634345647
5440 173.261905801693
5450 173.270121999144
5460 173.276896155972
5470 173.28489445072
5480 173.290660452534
5490 173.296114755253
5500 173.305217215965
5510 173.32182723174
5520 173.327221207365
5530 173.331291284814
5540 173.336410824285
5550 173.345012307818
5560 173.347665521467
5570 173.351722627799
5580 173.356194032736
5590 173.369822698484
5600 173.40286103034
5610 173.415724885441
5620 173.425867729371
5630 173.431844744633
5640 173.437504711741
5650 173.467619783692
5660 173.478361197466
5670 173.4874139993
5680 173.496423906975
5690 173.501679359696
5700 173.507753928759
5710 173.514706191107
5720 173.521265944446
5730 173.525710219431
5740 173.53272098993
5750 173.543065749401
5760 173.586698862834
5770 173.667817424485
5780 173.679102728402
5790 173.712313760011
5800 173.727476456078
5810 173.735447820812
5820 173.742778217799
5830 173.835092410527
5840 173.859276957585
5850 173.876905728889
5860 173.909786946939
5870 173.945045415255
5880 173.968797847831
5890 174.000038679344
5900 174.038808342321
5910 174.062270121336
5920 174.077091865665
5930 174.089880796838
5940 174.118705151904
5950 174.128527286024
5960 174.133239226
5970 174.139367582177
5980 174.143831432697
5990 174.154608841717
6000 174.168451659711
6010 174.182094275151
6020 174.192441229136
6030 174.202543267619
6040 174.226917414934
6050 174.261565138964
6060 174.269024686619
6070 174.278832628004
6080 174.305313106825
6090 174.31594723598
6100 174.319373003705
6110 174.321079098776
6120 174.325839706797
6130 174.330790359017
6140 174.337473162733
6150 174.340464993875
6160 174.343247177225
6170 174.345545015417
6180 174.354047832639
6190 174.356912793382
6200 174.358325561566
6210 174.360859648309
6220 174.366936325226
6230 174.373457235459
6240 174.378330200094
6250 174.38592511066
6260 174.390109275182
6270 174.400953730318
6280 174.419596538299
6290 174.438915100781
6300 174.44409143856
6310 174.448174940231
6320 174.455003082493
6330 174.457259877556
6340 174.46135083836
6350 174.478480615909
6360 174.493871801315
6370 174.530689434132
6380 174.562664312747
6390 174.577685667822
6400 174.58843159897
6410 174.595135165369
6420 174.601554526406
6430 174.610020908697
6440 174.618307366896
6450 174.624401143003
6460 174.641963923177
6470 174.700226328496
6480 174.719009699565
6490 174.729494054862
6500 174.736071053295
6510 174.74410712605
6520 174.752292225736
6530 174.756779706615
6540 174.760793763231
6550 174.763780435502
6560 174.765730096467
6570 174.77321242412
6580 174.778001912703
6590 174.782225361774
6600 174.788382079496
6610 174.795982585444
6620 174.805226870658
6630 174.809798708981
6640 174.827685997195
6650 174.836620915121
6660 174.841637812388
6670 174.848243854873
6680 174.85608427276
6690 174.858577041791
6700 174.861011114432
6710 174.873186809053
6720 174.875027689157
6730 174.877777352844
6740 174.878900196669
6750 174.881218742298
6760 174.885545912394
6770 174.889260799117
6780 174.897101517503
6790 174.9016928197
6800 174.91518803707
6810 174.918781945673
6820 174.921417092825
6830 174.932787507348
6840 174.941967282792
6850 174.945199641115
6860 174.94849557402
6870 174.957185439997
6880 174.97382481364
6890 174.981894653154
6900 174.991901539619
6910 174.994737136725
6920 174.995872969047
6930 174.998568778726
6940 175.002290420381
6950 175.006258166669
6960 175.018276113239
6970 175.024485438728
6980 175.038248257954
6990 175.041085789635
7000 175.046748305733
7010 175.068227832696
7020 175.072744521951
7030 175.076473568671
7040 175.080533733097
7050 175.085056990246
7060 175.0874141205
7070 175.093102701693
7080 175.095423330698
7090 175.099061537298
7100 175.101327133437
7110 175.103715537891
7120 175.109203320147
7130 175.112188428548
7140 175.116091159549
7150 175.144025417271
7160 175.147945968247
7170 175.152515426583
7180 175.15394835782
7190 175.160769272576
7200 175.163916248346
7210 175.165584397037
7220 175.167025409033
7230 175.191069116256
7240 175.196819959282
7250 175.202136984938
7260 175.210395966343
7270 175.218506400377
7280 175.236116053626
7290 175.25113500865
7300 175.263788740314
7310 175.277523614098
7320 175.3010415414
7330 175.309665910524
7340 175.323158994014
7350 175.328127910173
7360 175.335054366783
7370 175.342635677846
7380 175.346562100637
7390 175.360296808926
7400 175.364117876756
7410 175.36857398998
7420 175.374868844238
7430 175.390693427421
7440 175.407224627672
7450 175.46101974558
7460 175.481775822539
7470 175.496208125499
7480 175.513537072494
7490 175.525457186056
7500 175.544273093547
7510 175.558603596728
7520 175.576163587673
7530 175.581864281381
7540 175.585910882237
7550 175.606852443268
7560 175.610944464379
7570 175.615614990276
7580 175.628378083839
7590 175.631824943005
7600 175.663332575679
7610 175.669052675922
7620 175.677365505581
7630 175.684170138205
7640 175.694549541281
7650 175.696978707185
7660 175.70002043693
7670 175.701676613014
7680 175.71216300478
7690 175.713894068586
7700 175.720047208199
7710 175.722964968331
7720 175.726719463755
7730 175.728895039589
7740 175.739087408188
7750 175.746440193891
7760 175.752838190503
7770 175.755720137957
7780 175.760417684721
7790 175.767487208222
7800 175.771282154888
7810 175.796504424303
7820 175.800347234821
7830 175.802596089022
7840 175.80938473937
7850 175.813496219258
7860 175.815734238363
7870 175.818569975556
7880 175.826547128805
7890 175.83036776538
7900 175.835233417878
7910 175.839009102997
7920 175.84207243305
7930 175.844074377696
7940 175.84821284018
7950 175.85004105073
7960 175.851164846816
7970 175.866821525969
7980 175.869940524841
7990 175.87650315914
8000 175.881293265751
8010 175.885004261586
8020 175.888737253251
8030 175.892255501473
8040 175.897634022166
8050 175.901320574085
8060 175.903733853436
8070 175.907012673235
8080 175.92311556465
8090 175.927268885204
8100 175.930087782462
8110 175.931935520163
8120 175.935236213291
8130 175.93792439311
8140 175.940256486417
8150 175.941966977833
8160 175.944811660358
8170 175.948888486209
8180 175.954912032061
8190 175.959674898293
8200 175.962870539502
8210 175.990448852238
8220 175.999815713424
8230 176.01179617647
8240 176.015178096704
8250 176.018640047833
8260 176.040984320538
8270 176.043761714619
8280 176.045448377186
8290 176.047650702058
8300 176.049731678774
8310 176.051949853972
8320 176.058378669704
8330 176.073958215635
8340 176.079031949048
8350 176.082799834925
8360 176.084571784368
8370 176.087409445519
8380 176.091382064713
8390 176.093430390385
8400 176.124302610487
8410 176.12986107743
8420 176.13191869834
8430 176.134538890314
8440 176.140809272841
8450 176.144892281698
8460 176.153297382879
8470 176.155879615245
8480 176.164448816977
8490 176.167841457011
8500 176.175343278614
8510 176.182394211473
8520 176.18653201774
8530 176.196956844
8540 176.207058575297
8550 176.21017509045
8560 176.211770470834
8570 176.217004534064
8580 176.222107436444
8590 176.225411494875
8600 176.233431615125
8610 176.248054539541
8620 176.252065733846
8630 176.261390580515
8640 176.264844074594
8650 176.274488697381
8660 176.277198461321
8670 176.28061844507
8680 176.282182121711
8690 176.28348332286
8700 176.284554843672
8710 176.285426928342
8720 176.290106973662
8730 176.291172961162
8740 176.292057338582
8750 176.293042013709
8760 176.298670133288
8770 176.307580661085
8780 176.315028950112
8790 176.316292654468
8800 176.318329540571
8810 176.319721015034
8820 176.322801366432
8830 176.325034039919
8840 176.326374890474
8850 176.329343693956
8860 176.332268399397
8870 176.333230642699
8880 176.334534208779
8890 176.335749679454
8900 176.337019271771
8910 176.339196355983
8920 176.342862130023
8930 176.344053110038
8940 176.34584274418
8950 176.346967172977
8960 176.35058787226
8970 176.3584379361
8980 176.361236029384
8990 176.364953829629
9000 176.371122700426
9010 176.372549719048
9020 176.377802162049
9030 176.385145497017
9040 176.41654409777
9050 176.421386311096
9060 176.423380427009
9070 176.425091879279
9080 176.42777361346
9090 176.430945277639
9100 176.437422426092
9110 176.441312654769
9120 176.443983309129
9130 176.445553373564
9140 176.447802587369
9150 176.453590295168
9160 176.461581867409
9170 176.468020075996
9180 176.486770865908
9190 176.495196552674
9200 176.50419271522
9210 176.51167391307
9220 176.56139133114
9230 176.655594352706
9240 176.667186117405
9250 176.715750238946
9260 176.727306986773
9270 176.765033211056
9280 176.794741445695
9290 176.803474001271
9300 176.870521874293
9310 176.903304066013
9320 176.911785369933
9330 176.931231294565
9340 176.953612217675
9350 176.970651925268
9360 176.98221605902
9370 176.987742564748
9380 177.000135842912
9390 177.009013392105
9400 177.010513481755
9410 177.013473375432
9420 177.029380710374
9430 177.030568044234
9440 177.03633165681
9450 177.039981311958
9460 177.041494128577
9470 177.068816783306
9480 177.074388968109
9490 177.078817341888
9500 177.080779882015
9510 177.083241807516
9520 177.084197773489
9530 177.085731413422
9540 177.093597481811
9550 177.096627176628
9560 177.10298980237
9570 177.113887862581
9580 177.15327424279
9590 177.165691573989
9600 177.170700088367
9610 177.174519391071
9620 177.177605829422
9630 177.181486757926
9640 177.190853271657
9650 177.194519635944
9660 177.202739800268
9670 177.224053491994
9680 177.228192479618
9690 177.231165763681
9700 177.232538666959
9710 177.234763556223
9720 177.241602369695
9730 177.245798047525
9740 177.25029064856
9750 177.253694590509
9760 177.258770723558
9770 177.265370891531
9780 177.275446542862
9790 177.298651842649
9800 177.31176372521
9810 177.321810828602
9820 177.331134793469
9830 177.338113329418
9840 177.34597508459
9850 177.356472195901
9860 177.358632147236
9870 177.361291467405
9880 177.366805635711
9890 177.379179635692
9900 177.391539211328
9910 177.400497962466
9920 177.403421233673
9930 177.405474784423
9940 177.407459559984
9950 177.409246684702
9960 177.409731825811
9970 177.413275156548
9980 177.414887382611
9990 177.416798121837
};
\addlegendentry{batch size: 512}
\addplot [thick, color5]
table {%
0 0.0452228553476743
10 6.87808626577279
20 9.39037172213889
30 10.8971745110447
40 12.6973614598579
50 14.0264977910777
60 15.5715293150991
70 16.8255673956301
80 18.2946963460289
90 19.7922595979187
100 21.0029075481528
110 22.2871623156068
120 23.4697383313073
130 24.6064314354315
140 25.8120000879881
150 26.875482862462
160 27.9361233274206
170 28.8223807519649
180 30.0106606328231
190 31.3842651327803
200 32.2807422726784
210 33.4122272902955
220 34.4117847841268
230 35.4385477934325
240 36.3520105323197
250 37.3396549328551
260 38.4592330307451
270 39.4735636378818
280 40.3284759568456
290 41.3032039807526
300 42.0911786090347
310 42.8373821969048
320 43.8715869982154
330 45.0399582434196
340 45.8439145862896
350 47.0636165285474
360 48.1202819103704
370 49.0441984823439
380 49.8976000837522
390 51.0000300804437
400 51.810329908817
410 52.6794582766762
420 53.8055707615177
430 54.488354917227
440 55.4660293320276
450 56.6942724008515
460 57.7190783741743
470 58.5516115454723
480 59.4729644102812
490 60.1774261157431
500 60.8599196571473
510 61.6350751714754
520 62.5210538237751
530 63.3643313574699
540 64.0398518696865
550 64.8729727811667
560 65.7525259768536
570 66.5979480281953
580 67.2946980209519
590 68.1394202307359
600 68.9624729343219
610 69.8914556764487
620 70.6082885685473
630 71.9766221084549
640 72.7420274151961
650 73.7297757193822
660 74.4253995373733
670 75.1742278867276
680 75.9133929809228
690 76.784300804834
700 77.526794486621
710 78.280502917645
720 79.1114868294316
730 79.9669900968213
740 81.0539981844122
750 81.6944326410889
760 82.6453476144134
770 83.3930920261751
780 84.2372913518185
790 84.9251174152453
800 85.647165717587
810 86.3602684440134
820 86.9169122641289
830 87.981579073571
840 88.8109043895706
850 89.4427027529431
860 90.2896790918818
870 91.2561586176112
880 91.8785706615778
890 92.8272877604137
900 93.4702626390577
910 94.1260359437972
920 94.8295308981497
930 95.5885886741218
940 96.3012410607985
950 96.9128277839096
960 97.6926007661727
970 98.3719964900007
980 99.128086326514
990 99.734027675183
1000 100.36767694205
1010 101.075708407911
1020 101.763059384963
1030 102.447207561902
1040 103.500257460166
1050 104.098176721175
1060 104.637545414208
1070 105.464434982669
1080 105.964610248944
1090 106.514255906431
1100 107.30121633585
1110 107.910694417516
1120 108.30124884321
1130 108.88114439192
1140 109.585153918012
1150 110.254649277567
1160 110.695160877751
1170 111.244409788477
1180 111.869610539177
1190 112.519669462846
1200 113.014707960485
1210 113.480536735474
1220 113.929126633598
1230 114.634415997123
1240 115.106817430818
1250 115.572614519287
1260 116.334593036999
1270 116.936878582157
1280 117.384235137644
1290 117.848295334113
1300 118.561551645331
1310 119.096235057106
1320 119.551688093666
1330 120.235996998587
1340 120.513675223305
1350 120.948370995523
1360 121.382400336636
1370 121.800589354871
1380 122.268418661336
1390 122.636333771142
1400 122.957643981163
1410 123.317174419482
1420 123.855361833951
1430 124.284915494576
1440 124.728483242406
1450 125.180411770444
1460 125.487389935816
1470 125.715758730801
1480 126.106591502287
1490 126.54055269256
1500 126.955989760399
1510 127.238642293538
1520 127.657904373713
1530 128.015919599455
1540 128.386244343184
1550 128.810898547601
1560 129.086676640656
1570 129.332364291472
1580 129.785465486868
1590 130.107671474757
1600 130.37474869627
1610 130.550035874349
1620 130.747349208238
1630 131.077399576436
1640 131.559897561497
1650 131.822116232013
1660 132.019261623075
1670 132.249566649516
1680 132.522851515636
1690 132.720480945361
1700 132.995145048889
1710 133.258277696044
1720 133.715537359815
1730 133.930793058593
1740 134.112749867568
1750 134.346641975559
1760 134.538521476744
1770 134.780802177632
1780 135.202548067841
1790 135.536577643297
1800 135.716745103047
1810 135.829830370808
1820 136.068728134608
1830 136.390530466569
1840 136.575365938732
1850 136.92758922846
1860 137.353239863564
1870 137.551308155242
1880 137.763498329932
1890 137.98226729906
1900 138.203356381796
1910 138.368925501547
1920 138.590661265257
1930 139.016599148644
1940 139.17533421914
1950 139.409104803598
1960 139.569562196828
1970 139.69042265533
1980 139.888815552267
1990 140.041630598167
2000 140.167932760047
2010 140.323743199893
2020 140.420809602526
2030 140.539540369253
2040 140.65538944919
2050 140.836461133251
2060 140.945467148427
2070 141.060677220278
2080 141.185363523813
2090 141.27864632611
2100 141.470342104559
2110 141.681268076545
2120 141.964919234939
2130 142.08382530163
2140 142.394790777987
2150 142.669177483746
2160 142.808242303715
2170 142.974895772256
2180 143.100591093432
2190 143.278946395225
2200 143.386789822549
2210 143.458532536696
2220 143.53169135166
2230 143.662005914103
2240 143.732555577236
2250 143.826824694576
2260 143.925637236783
2270 143.990791498391
2280 144.081995776854
2290 144.186281542722
2300 144.349225992195
2310 144.414899583576
2320 144.476194917813
2330 144.58855327177
2340 144.705510216932
2350 144.809210894057
2360 144.877062696232
2370 144.912828129842
2380 144.982491232463
2390 145.041079526315
2400 145.162970428243
2410 145.228547580048
2420 145.289734026119
2430 145.356354656816
2440 145.469234233051
2450 145.536905579135
2460 145.610691046644
2470 145.70046915973
2480 145.740028815864
2490 145.799366990396
2500 145.863308046072
2510 145.923118337046
2520 145.969100971632
2530 146.107309157062
2540 146.192916032285
2550 146.25838556704
2560 146.305723115174
2570 146.3526850992
2580 146.414539958672
2590 146.462843057997
2600 146.548856336468
2610 146.609570316351
2620 146.655242332945
2630 146.714600946469
2640 146.773863231273
2650 147.032797862054
2660 147.087030771902
2670 147.133198525208
2680 147.203366236206
2690 147.261477268824
2700 147.360967057723
2710 147.394159024771
2720 147.445862729378
2730 147.51885394248
2740 147.700867496851
2750 147.875808238638
2760 147.937234157669
2770 147.975888521762
2780 148.027564676029
2790 148.123244309071
2800 148.170099773058
2810 148.234057350444
2820 148.304795580852
2830 148.346408569697
2840 148.414325259236
2850 148.461376932774
2860 148.537969317437
2870 148.59143521994
2880 148.645428641724
2890 148.680056672265
2900 148.721847591496
2910 148.767967067737
2920 148.825672248342
2930 148.856733850102
2940 148.895899388774
2950 148.942700738497
2960 148.96032962248
2970 148.99332723797
2980 149.032868177369
2990 149.092189478647
3000 149.146533880382
3010 149.184038112558
3020 149.213803766237
3030 149.267545591313
3040 149.31079664943
3050 149.335599183549
3060 149.357638876826
3070 149.413922872895
3080 149.463103659352
3090 149.563582426956
3100 149.614888676004
3110 149.691111572907
3120 149.767222092162
3130 149.850471504814
3140 149.913311469967
3150 149.946014335627
3160 149.967651834206
3170 150.001328924322
3180 150.042079619379
3190 150.131903315332
3200 150.168238624656
3210 150.216201302264
3220 150.262810872361
3230 150.30265861643
3240 150.365184613393
3250 150.416192035794
3260 150.438816542243
3270 150.47377339717
3280 150.50584931638
3290 150.53613456771
3300 150.557032965151
3310 150.662117482372
3320 150.716467791153
3330 150.733779392966
3340 150.757152982744
3350 150.826683694172
3360 150.852554405236
3370 150.869450301849
3380 150.904239829294
3390 150.932033065435
3400 150.963826027318
3410 151.00130541188
3420 151.020711728379
3430 151.045223962183
3440 151.08560341797
3450 151.125496170281
3460 151.165122123266
3470 151.19555678254
3480 151.236116672662
3490 151.268351455252
3500 151.298732129135
3510 151.316586028843
3520 151.351284755559
3530 151.384412745724
3540 151.412955799636
3550 151.42866974506
3560 151.467738983373
3570 151.506385904102
3580 151.526766894718
3590 151.561623859029
3600 151.601089559304
3610 151.628370243963
3620 151.671249130924
3630 151.693451716159
3640 151.726806227395
3650 151.751097381584
3660 151.839422649023
3670 151.901763398284
3680 151.937343829507
3690 151.971564317385
3700 151.99803754688
3710 152.015168872324
3720 152.031859532301
3730 152.048901043743
3740 152.062423506173
3750 152.078293111444
3760 152.102921435909
3770 152.114861257023
3780 152.133825240556
3790 152.15231629955
3800 152.186826700076
3810 152.204554075673
3820 152.232868774097
3830 152.258741733917
3840 152.277957287577
3850 152.290309044184
3860 152.301255233702
3870 152.310702367698
3880 152.318593329507
3890 152.333277021712
3900 152.353113200244
3910 152.377684231509
3920 152.389827481729
3930 152.410614172555
3940 152.445885331455
3950 152.467922028749
3960 152.479604043069
3970 152.520350613756
3980 152.565028393899
3990 152.608661456478
4000 152.620781461616
4010 152.632150872741
4020 152.646351704604
4030 152.65351677991
4040 152.66260337363
4050 152.671255937504
4060 152.684067513932
4070 152.706671840221
4080 152.721803000302
4090 152.743128588763
4100 152.777774664206
4110 152.792430473116
4120 152.82124307444
4130 152.847276077967
4140 152.869994318176
4150 152.899102912847
4160 152.931692976661
4170 152.954151147662
4180 152.970688256029
4190 152.986823981721
4200 153.045396647885
4210 153.074751017147
4220 153.091034598846
4230 153.10963111162
4240 153.124492247599
4250 153.141098810817
4260 153.160138583731
4270 153.174281335851
4280 153.185774703037
4290 153.195733380725
4300 153.206335854191
4310 153.225293597021
4320 153.237549883715
4330 153.248392795159
4340 153.280044313155
4350 153.291200123381
4360 153.301903918456
4370 153.331610629663
4380 153.343267770955
4390 153.347564006288
4400 153.360246649969
4410 153.367072980519
4420 153.370904653395
4430 153.376640983412
4440 153.403019750187
4450 153.421410100717
4460 153.431154466096
4470 153.445426066411
4480 153.455421394417
4490 153.465098475144
4500 153.481890505276
4510 153.491840761331
4520 153.496955510556
4530 153.503736723278
4540 153.511944716856
4550 153.524578246531
4560 153.534767191178
4570 153.551501068101
4580 153.570286254107
4590 153.591250062052
4600 153.605353820219
4610 153.614788751402
4620 153.630964695436
4630 153.645748158481
4640 153.662678806573
4650 153.721810412168
4660 153.746980605502
4670 153.763136463186
4680 153.799136261897
4690 153.813875521525
4700 153.821260693911
4710 153.825747606763
4720 153.831429189781
4730 153.849740965268
4740 153.862174342822
4750 153.869720693449
4760 153.878842346063
4770 153.896952574986
4780 153.910149222374
4790 153.921844822586
4800 153.928683938086
4810 153.943695086234
4820 153.966694332186
4830 153.99468371483
4840 153.999756080225
4850 154.013613295209
4860 154.020940950662
4870 154.034647170983
4880 154.04581399728
4890 154.065951492619
4900 154.100910037894
4910 154.146232378155
4920 154.178837964132
4930 154.210077367827
4940 154.22680756041
4950 154.236857467581
4960 154.245800630512
4970 154.25134544613
4980 154.278147309704
4990 154.285197465867
5000 154.294219991465
5010 154.300018528543
5020 154.316903253657
5030 154.373565208638
5040 154.414096307639
5050 154.469682200514
5060 154.493705208418
5070 154.508430945399
5080 154.525711346673
5090 154.561993792598
5100 154.578674576877
5110 154.602476541573
5120 154.627367540756
5130 154.635645623561
5140 154.648324127593
5150 154.682402527841
5160 154.717230991316
5170 154.731734657184
5180 154.740672771415
5190 154.758454486413
5200 154.765159294407
5210 154.776431455771
5220 154.784381491318
5230 154.790143087915
5240 154.794094780467
5250 154.798239601056
5260 154.802556372835
5270 154.806143743919
5280 154.812485649511
5290 154.817650098839
5300 154.824327512797
5310 154.827788716102
5320 154.834775476801
5330 154.854179022641
5340 154.859635254914
5350 154.864915956417
5360 154.875522460364
5370 154.883663985165
5380 154.918736605398
5390 154.93844535343
5400 154.96048150289
5410 154.971974837116
5420 154.981064550237
5430 154.987957140773
5440 154.994514653648
5450 155.0007280207
5460 155.005952098467
5470 155.01185053724
5480 155.01657001523
5490 155.020743650801
5500 155.027796307291
5510 155.039935683673
5520 155.044294624846
5530 155.047324293647
5540 155.051119634056
5550 155.057394272876
5560 155.059358951305
5570 155.062623387002
5580 155.066145490502
5590 155.076431749391
5600 155.100907758688
5610 155.110062668139
5620 155.117391141002
5630 155.121901553516
5640 155.126230035541
5650 155.149584954551
5660 155.157818446503
5670 155.164726641082
5680 155.171456953384
5690 155.175216499949
5700 155.179921860869
5710 155.185329290406
5720 155.19038947509
5730 155.193700104574
5740 155.199418905557
5750 155.207705973784
5760 155.24199696955
5770 155.305229388614
5780 155.313591700432
5790 155.341681243582
5800 155.351761183903
5810 155.357861767673
5820 155.363123678306
5830 155.430595237187
5840 155.448611758196
5850 155.462126421773
5860 155.48750791885
5870 155.513885156529
5880 155.532372448597
5890 155.557083556731
5900 155.586935012291
5910 155.604653648163
5920 155.616099895925
5930 155.625771156742
5940 155.647094347825
5950 155.654877103046
5960 155.658352782556
5970 155.663357825544
5980 155.667058946963
5990 155.675937305289
6000 155.687214266254
6010 155.69732820012
6020 155.705409376634
6030 155.712725603846
6040 155.731076389563
6050 155.757744066258
6060 155.763017133738
6070 155.770213195033
6080 155.790681968522
6090 155.798279140853
6100 155.800940012713
6110 155.802134768247
6120 155.805704976827
6130 155.809770578659
6140 155.815215762051
6150 155.817399489021
6160 155.819846468299
6170 155.821798626926
6180 155.827891485926
6190 155.830204826537
6200 155.831265646513
6210 155.833199463895
6220 155.838263676011
6230 155.843502889575
6240 155.847280286241
6250 155.853472089942
6260 155.856393688931
6270 155.86535495961
6280 155.879835233119
6290 155.896549211286
6300 155.900544993335
6310 155.903841992877
6320 155.909129980144
6330 155.910969248552
6340 155.914089249743
6350 155.927131022188
6360 155.937639910706
6370 155.966029785915
6380 155.98950509809
6390 156.001014855951
6400 156.00919445808
6410 156.014684911682
6420 156.01991231923
6430 156.026285628013
6440 156.03276423782
6450 156.038199910711
6460 156.053365136313
6470 156.096507018388
6480 156.110360671515
6490 156.117745010608
6500 156.123004497287
6510 156.129184338061
6520 156.135453873146
6530 156.138810982614
6540 156.141830376981
6550 156.144281399515
6560 156.146188255103
6570 156.152501720932
6580 156.15619409783
6590 156.159561809685
6600 156.16414072843
6610 156.170231135304
6620 156.177298154344
6630 156.1808380271
6640 156.193942348206
6650 156.200569367755
6660 156.204762339615
6670 156.209957914911
6680 156.215995728981
6690 156.217839596612
6700 156.219781907138
6710 156.227786330225
6720 156.229091459525
6730 156.231028883469
6740 156.232189217257
6750 156.234034665043
6760 156.237448595942
6770 156.240583843733
6780 156.24709323733
6790 156.250731717668
6800 156.261315070965
6810 156.26407545195
6820 156.266137109726
6830 156.27500589348
6840 156.28156017938
6850 156.284008260184
6860 156.286725468587
6870 156.293216679881
6880 156.306316233378
6890 156.312117315671
6900 156.319577761407
6910 156.321963290125
6920 156.322802664657
6930 156.324970929286
6940 156.327833477455
6950 156.330806234978
6960 156.340663432501
6970 156.346215975805
6980 156.359747417741
6990 156.361790098639
7000 156.366280819491
7010 156.382612674296
7020 156.385927372124
7030 156.389244219077
7040 156.39268458062
7050 156.396006777337
7060 156.397673131657
7070 156.403235393588
7080 156.405035849537
7090 156.40807905736
7100 156.409839157374
7110 156.411953156741
7120 156.416053440745
7130 156.418678350598
7140 156.422195163719
7150 156.443421423548
7160 156.446599267925
7170 156.450305647355
7180 156.451383246549
7190 156.456926952669
7200 156.459168227739
7210 156.460463729945
7220 156.46160895161
7230 156.481682533625
7240 156.48576624706
7250 156.490235821732
7260 156.49714277568
7270 156.503266416216
7280 156.51616345061
7290 156.527823502443
7300 156.536523353899
7310 156.54720527861
7320 156.563512683157
7330 156.569966414165
7340 156.580437691132
7350 156.585213742871
7360 156.590871919588
7370 156.5962885091
7380 156.599314273037
7390 156.610335899449
7400 156.61329471272
7410 156.616940136892
7420 156.62195397537
7430 156.634085561017
7440 156.647102736795
7450 156.690512974409
7460 156.705974137735
7470 156.716781471523
7480 156.728521487462
7490 156.738038866184
7500 156.752603356655
7510 156.764134146515
7520 156.776787922688
7530 156.780907893434
7540 156.784454175684
7550 156.800640793887
7560 156.804333747265
7570 156.807973001957
7580 156.818614821532
7590 156.821229456004
7600 156.846136305421
7610 156.850473567632
7620 156.85670114577
7630 156.862010916638
7640 156.870144712603
7650 156.871609208603
7660 156.873900969417
7670 156.875134740776
7680 156.883236444259
7690 156.884432389334
7700 156.889640483703
7710 156.891958104556
7720 156.894766396433
7730 156.896639731321
7740 156.904587294833
7750 156.910693018242
7760 156.915419135477
7770 156.917590042563
7780 156.921195928822
7790 156.926810591898
7800 156.929708624394
7810 156.947531675795
7820 156.950564531959
7830 156.952632689421
7840 156.958018024615
7850 156.961154544547
7860 156.96277053169
7870 156.964937676072
7880 156.971533267589
7890 156.974720917045
7900 156.978729758278
7910 156.98156637572
7920 156.984218076404
7930 156.985532164735
7940 156.988301507814
7950 156.989859958041
7960 156.990794179034
7970 157.002764763323
7980 157.005115622919
7990 157.00995276698
8000 157.013427867171
8010 157.016370785376
8020 157.019423207396
8030 157.022336357243
8040 157.026478110934
8050 157.028965146781
8060 157.031102620566
8070 157.033887578595
8080 157.046613803699
8090 157.049742940818
8100 157.05194267652
8110 157.053410191541
8120 157.056060820181
8130 157.057968267157
8140 157.059905860042
8150 157.061416633556
8160 157.063480819568
8170 157.066538330998
8180 157.071498778923
8190 157.075005918788
8200 157.077564534929
8210 157.097635816951
8220 157.10466104738
8230 157.113832575643
8240 157.116266454174
8250 157.118804751352
8260 157.13555212587
8270 157.137656283857
8280 157.138796548859
8290 157.14058839419
8300 157.142527348009
8310 157.14432101229
8320 157.149807232153
8330 157.161540671537
8340 157.165426780518
8350 157.168250677835
8360 157.169443423654
8370 157.171644750969
8380 157.174404125251
8390 157.176068537638
8400 157.197958743186
8410 157.202586618192
8420 157.204033867752
8430 157.205962777726
8440 157.211169447542
8450 157.214391483318
8460 157.22086681356
8470 157.223059620783
8480 157.229229395488
8490 157.231729342922
8500 157.238300297146
8510 157.24337512386
8520 157.246608997654
8530 157.254957283653
8540 157.262374463841
8550 157.26488633465
8560 157.265953738824
8570 157.27049765717
8580 157.274377329126
8590 157.277056305553
8600 157.283508622655
8610 157.293985392499
8620 157.297097812206
8630 157.304572497421
8640 157.307409351502
8650 157.31425473355
8660 157.316256838529
8670 157.319046713367
8680 157.320247586979
8690 157.3212364034
8700 157.322212818284
8710 157.32303028748
8720 157.326599951215
8730 157.327426369097
8740 157.327929339587
8750 157.328747035443
8760 157.333582225805
8770 157.340785971903
8780 157.345826147678
8790 157.346785157758
8800 157.348441419013
8810 157.349707812614
8820 157.352274581428
8830 157.354249779467
8840 157.355324788755
8850 157.357469618167
8860 157.359660156921
8870 157.360421087036
8880 157.361421165859
8890 157.362514201145
8900 157.363326519338
8910 157.365150294785
8920 157.368539736137
8930 157.369545736016
8940 157.370939929856
8950 157.371785178984
8960 157.374925425938
8970 157.381154470667
8980 157.383499491629
8990 157.386474986825
9000 157.391135184233
9010 157.392227739448
9020 157.396854509917
9030 157.40624320469
9040 157.42947086496
9050 157.432487038464
9060 157.433856853133
9070 157.435250195743
9080 157.437314733873
9090 157.439898489823
9100 157.445200906992
9110 157.448387718794
9120 157.450362937083
9130 157.451418702757
9140 157.453157374226
9150 157.457853810714
9160 157.464696287431
9170 157.469849593816
9180 157.484694484104
9190 157.490970182394
9200 157.497788330193
9210 157.50385483821
9220 157.540046753552
9230 157.611829201249
9240 157.620981477214
9250 157.659079886035
9260 157.667333884638
9270 157.697703064199
9280 157.718613235149
9290 157.72501983517
9300 157.780711279597
9310 157.806688425364
9320 157.813532240404
9330 157.828736970216
9340 157.844728858724
9350 157.858206210868
9360 157.867161995575
9370 157.871820276058
9380 157.880727590378
9390 157.886781455381
9400 157.887917843508
9410 157.890513253606
9420 157.902090492724
9430 157.903084485079
9440 157.907676261333
9450 157.910616832409
9460 157.911867727039
9470 157.934206846757
9480 157.939026073802
9490 157.942513130194
9500 157.943580703853
9510 157.945483602534
9520 157.946127774724
9530 157.947596022722
9540 157.953481690687
9550 157.955661657847
9560 157.96060000666
9570 157.968539096332
9580 157.998931134381
9590 158.008414406477
9600 158.011969303836
9610 158.015015195722
9620 158.017856229248
9630 158.020725693655
9640 158.027643288987
9650 158.030565372216
9660 158.036737113139
9670 158.053901499126
9680 158.056898740472
9690 158.059278933781
9700 158.060373823736
9710 158.062425893628
9720 158.067311519285
9730 158.070831161692
9740 158.074408344526
9750 158.07756669581
9760 158.082297413077
9770 158.087496749159
9780 158.095025871031
9790 158.113154282885
9800 158.123199404801
9810 158.130898564886
9820 158.138896184271
9830 158.143478482355
9840 158.149034864386
9850 158.157224152152
9860 158.158877093609
9870 158.160802288465
9880 158.165077021358
9890 158.174610676454
9900 158.184387826292
9910 158.191201175247
9920 158.193787955475
9930 158.195159671733
9940 158.196592192096
9950 158.198067091616
9960 158.198527064732
9970 158.201578876976
9980 158.202942052615
9990 158.204579693845
};
\addlegendentry{batch size: 1024}
\addplot [thick, color6]
table {%
0 0.0510243768221699
10 7.62147484608757
20 10.2187973044389
30 11.7116490788866
40 13.5414592959936
50 14.8517552620532
60 16.4086408610372
70 17.670204591364
80 19.1375679758882
90 20.6170162256792
100 21.7929893758915
110 23.0443773540642
120 24.210112836405
130 25.324391584448
140 26.4974084155561
150 27.5363793403568
160 28.5445126499469
170 29.3840575890702
180 30.5392428974441
190 31.8813876813784
200 32.7205934622499
210 33.7882501525827
220 34.7500799585722
230 35.7302970216135
240 36.5985225784175
250 37.5212644721185
260 38.6033530711285
270 39.5706088040639
280 40.372743558858
290 41.2981411986758
300 42.0292146351758
310 42.6963548723971
320 43.6738657152921
330 44.7936973886464
340 45.5318311412773
350 46.6868627657052
360 47.6941182395978
370 48.5607418415821
380 49.3354150212666
390 50.3655139724801
400 51.1215157819336
410 51.9209126719944
420 52.981430251776
430 53.5941006145666
440 54.4964950832631
450 55.6643954226293
460 56.6123620011337
470 57.3794485735177
480 58.220485548064
490 58.8547642882942
500 59.4563370990054
510 60.1333703765931
520 60.9356976575692
530 61.6990273536871
540 62.2854501368642
550 63.0339383048524
560 63.8255593876428
570 64.5821188961705
580 65.2054357764797
590 65.9644174021836
600 66.6977746628805
610 67.5329868564968
620 68.1709058092087
630 69.4627860035218
640 70.1424613163619
650 71.0320560904051
660 71.6435234759894
670 72.3025322217488
680 72.9685321273662
690 73.7558575109541
700 74.4042200430439
710 75.0886677761172
720 75.8437693106298
730 76.6011032184667
740 77.6033588361644
750 78.1660829312416
760 79.0165264019146
770 79.6755229478921
780 80.424856705136
790 81.0236378491571
800 81.6514873159054
810 82.2776807949403
820 82.7554695970113
830 83.7117586846921
840 84.4516931419495
850 84.996074988452
860 85.739499838796
870 86.6111653806291
880 87.1471774453607
890 87.9941226970655
900 88.5286252772242
910 89.0866347134767
920 89.6902790170512
930 90.3347863787393
940 90.9634950474818
950 91.4878989607996
960 92.1619763998083
970 92.7464910195055
980 93.403887687923
990 93.9180262286743
1000 94.4487956624983
1010 95.0537216595429
1020 95.6570838207647
1030 96.2445417390781
1040 97.1944488770627
1050 97.7036155556752
1060 98.1589118833525
1070 98.9001519914241
1080 99.3155842829834
1090 99.7892609425337
1100 100.466950060034
1110 100.967490494574
1120 101.287230306995
1130 101.78362666093
1140 102.391493457461
1150 102.973984235072
1160 103.34325579282
1170 103.797816875189
1180 104.310601762034
1190 104.865865305076
1200 105.281780135023
1210 105.651377908047
1220 106.028013400365
1230 106.631086182213
1240 107.017570626937
1250 107.410410687803
1260 108.070495163328
1270 108.575718977939
1280 108.949569371851
1290 109.319789454212
1300 109.934309604272
1310 110.390993795474
1320 110.765679361431
1330 111.345169482296
1340 111.569126643731
1350 111.920212692167
1360 112.276614557059
1370 112.607634028867
1380 112.992757476351
1390 113.295601640238
1400 113.553975218086
1410 113.839927488973
1420 114.277691593466
1430 114.622857046218
1440 114.998342469605
1450 115.363114658146
1460 115.599782009509
1470 115.791552108112
1480 116.108395880322
1490 116.476654272524
1500 116.819991901201
1510 117.047339063548
1520 117.398821596204
1530 117.697394362172
1540 117.999534341464
1550 118.36229788376
1560 118.581934051461
1570 118.769120766688
1580 119.148615722323
1590 119.410019691117
1600 119.625532828641
1610 119.761747492868
1620 119.923100289033
1630 120.189673618943
1640 120.590118201779
1650 120.802207817996
1660 120.95386710835
1670 121.133669906911
1680 121.355278512731
1690 121.505582298511
1700 121.723724518844
1710 121.927898204158
1720 122.315314883974
1730 122.48309767985
1740 122.621278301797
1750 122.804721670848
1760 122.950140472514
1770 123.145573792615
1780 123.504080846378
1790 123.7756681644
1800 123.91186922347
1810 123.994655237092
1820 124.183457126773
1830 124.443050171659
1840 124.587178640736
1850 124.873362340121
1860 125.231245627213
1870 125.380119469886
1880 125.546330174967
1890 125.713454498748
1900 125.890587403091
1910 126.022606881974
1920 126.191612622823
1930 126.555020581656
1940 126.678596130728
1950 126.864565239683
1960 126.987111545035
1970 127.07740290016
1980 127.229975006054
1990 127.345494266523
2000 127.442718324895
2010 127.565796471817
2020 127.637792554078
2030 127.728736339887
2040 127.812746935862
2050 127.953647576491
2060 128.034750631378
2070 128.120385142529
2080 128.214251865718
2090 128.280864864866
2100 128.431506859298
2110 128.596577276975
2120 128.828878607686
2130 128.91817026645
2140 129.1689113546
2150 129.4034288668
2160 129.511059158171
2170 129.643252837669
2180 129.741635931293
2190 129.874840690862
2200 129.955122120714
2210 130.004378031368
2220 130.058797829317
2230 130.159420284839
2240 130.215024534849
2250 130.287675511413
2260 130.362837278742
2270 130.414840492335
2280 130.484666433057
2290 130.564587149965
2300 130.694128335637
2310 130.742501417838
2320 130.786523655733
2330 130.873993677739
2340 130.963235482422
2350 131.041440336853
2360 131.091010506255
2370 131.116287142532
2380 131.165475095231
2390 131.20776759189
2400 131.304936849927
2410 131.354439985981
2420 131.400161821479
2430 131.447059927151
2440 131.533045889341
2450 131.581809448536
2460 131.63629905749
2470 131.707493681559
2480 131.737165631405
2490 131.78084575967
2500 131.827505027155
2510 131.8717848097
2520 131.90384968492
2530 132.015337007564
2540 132.078154722377
2550 132.127174011809
2560 132.163075975824
2570 132.196546619434
2580 132.243019422461
2590 132.279330185919
2600 132.343048033953
2610 132.385392152866
2620 132.41790626444
2630 132.461376159035
2640 132.504393539079
2650 132.726834422145
2660 132.767545968111
2670 132.799650724388
2680 132.85064309505
2690 132.894444804081
2700 132.969935071941
2710 132.993556685205
2720 133.031988501459
2730 133.085842303449
2740 133.22995100719
2750 133.36914951723
2760 133.412327909926
2770 133.442162491507
2780 133.480250108203
2790 133.552156885328
2800 133.587169281658
2810 133.637330773445
2820 133.690768124282
2830 133.720010397515
2840 133.773274542143
2850 133.808274307175
2860 133.86597453449
2870 133.905166908973
2880 133.94409390363
2890 133.971285854218
2900 134.003643674978
2910 134.037007282526
2920 134.080024978107
2930 134.102588994747
2940 134.129766012471
2950 134.162497551961
2960 134.175526248761
2970 134.201732308813
2980 134.229877902991
2990 134.274055879877
3000 134.317160438975
3010 134.342540309072
3020 134.364337278979
3030 134.40126045621
3040 134.434335903879
3050 134.451538363356
3060 134.467418509472
3070 134.508074207661
3080 134.545264004267
3090 134.617426242213
3100 134.653820270469
3110 134.711178409902
3120 134.768825740131
3130 134.830826208081
3140 134.877331035724
3150 134.900984213512
3160 134.91550062293
3170 134.940207248801
3180 134.970387157792
3190 135.038377274394
3200 135.065770513893
3210 135.102710686823
3220 135.137541006455
3230 135.166428481489
3240 135.214115353964
3250 135.250287904282
3260 135.266154626612
3270 135.291244315743
3280 135.313640067272
3290 135.335311389995
3300 135.348662883529
3310 135.435210480027
3320 135.476796751162
3330 135.489054958264
3340 135.505673488458
3350 135.564870065792
3360 135.582649237336
3370 135.595773963492
3380 135.621460488941
3390 135.641866663055
3400 135.66352168852
3410 135.689671572866
3420 135.70417726367
3430 135.721824312378
3440 135.751256932315
3450 135.782405475432
3460 135.812701702272
3470 135.834734772557
3480 135.864241679536
3490 135.888210313689
3500 135.911521572136
3510 135.923529991831
3520 135.94876367289
3530 135.973225276016
3540 135.992572085853
3550 136.004046814567
3560 136.031852423992
3570 136.058934502138
3580 136.073832395929
3590 136.100296796918
3600 136.131375538304
3610 136.151167370613
3620 136.184410919931
3630 136.200027299462
3640 136.225890626052
3650 136.243454123616
3660 136.313134085832
3670 136.360626329874
3680 136.385484018933
3690 136.412015793476
3700 136.430819217267
3710 136.443304146978
3720 136.45569349326
3730 136.468672590088
3740 136.47878158094
3750 136.490177294716
3760 136.508722683845
3770 136.517169450978
3780 136.531104812474
3790 136.546066805558
3800 136.569608693698
3810 136.582259774362
3820 136.603641380608
3830 136.622505455444
3840 136.637526635266
3850 136.646505995877
3860 136.654756374091
3870 136.66197815525
3880 136.667611981936
3890 136.679127828935
3900 136.69355555585
3910 136.711442553178
3920 136.720777853345
3930 136.735113898516
3940 136.760390884288
3950 136.777719983116
3960 136.785775317877
3970 136.816311128822
3980 136.851547505165
3990 136.88639477369
4000 136.895151419682
4010 136.903695963766
4020 136.913883194327
4030 136.919215236543
4040 136.926091290296
4050 136.932324473283
4060 136.941811149878
4070 136.958946483467
4080 136.969856418669
4090 136.986315932785
4100 137.011232904931
4110 137.022089977204
4120 137.043191476776
4130 137.063262108321
4140 137.078879099963
4150 137.100494150025
4160 137.124538729446
4170 137.142554908691
4180 137.154209826528
4190 137.166210674176
4200 137.210254052381
4210 137.231182645028
4220 137.242852811981
4230 137.255945145397
4240 137.26634120009
4250 137.277940452659
4260 137.291113356531
4270 137.301956966486
4280 137.310117875933
4290 137.317218838446
4300 137.324803695467
4310 137.339037374815
4320 137.347324221662
4330 137.355282262801
4340 137.378430013382
4350 137.386860741773
4360 137.395394873706
4370 137.416908802264
4380 137.424569977542
4390 137.428040254095
4400 137.437454476904
4410 137.4420793824
4420 137.444489620078
4430 137.448773363774
4440 137.467691340415
4450 137.48196535425
4460 137.488532285353
4470 137.499252624915
4480 137.506142213655
4490 137.513339606944
4500 137.525288193467
4510 137.53220124477
4520 137.535740712894
4530 137.541199494233
4540 137.547493308033
4550 137.556769783145
4560 137.563965181616
4570 137.575722568109
4580 137.589423664343
4590 137.604269080645
4600 137.615058295905
4610 137.621513826023
4620 137.632851256951
4630 137.6442993282
4640 137.657059990649
4650 137.701143704013
4660 137.720342129921
4670 137.731991761618
4680 137.75761899884
4690 137.769498318916
4700 137.774947992056
4710 137.778269084474
4720 137.783049273902
4730 137.798985859413
4740 137.808330804719
4750 137.81361205757
4760 137.820535955943
4770 137.833666657691
4780 137.842974516145
4790 137.852186912946
4800 137.856925415515
4810 137.868285316532
4820 137.884578967864
4830 137.905297403898
4840 137.909103606781
4850 137.91906878001
4860 137.924836317784
4870 137.9352145223
4880 137.943669282092
4890 137.958630274526
4900 137.984832882552
4910 138.020713499094
4920 138.044134570834
4930 138.069645508641
4940 138.081841647587
4950 138.089083167012
4960 138.095673907391
4970 138.099983212645
4980 138.119603377327
4990 138.124465756063
5000 138.130605228856
5010 138.134861673713
5020 138.146586377286
5030 138.19098556559
5040 138.219207379749
5050 138.260217299533
5060 138.277386038096
5070 138.288611869806
5080 138.301151924908
5090 138.329466886342
5100 138.341145347184
5110 138.359997512285
5120 138.38048267324
5130 138.3864371885
5140 138.395759975821
5150 138.42190946075
5160 138.450915351412
5170 138.460761626968
5180 138.466989609648
5190 138.480721938237
5200 138.48598488775
5210 138.494624661454
5220 138.500461782565
5230 138.50451425076
5240 138.507355185808
5250 138.510372638525
5260 138.513362795274
5270 138.516115244477
5280 138.520820504574
5290 138.524282948576
5300 138.529130627696
5310 138.531767500828
5320 138.537218979582
5330 138.551451372654
5340 138.555209662906
5350 138.559344499033
5360 138.567474430964
5370 138.573186574167
5380 138.599379147898
5390 138.613749403507
5400 138.629873925976
5410 138.638959148045
5420 138.645008109682
5430 138.650139735887
5440 138.654809067759
5450 138.659290549749
5460 138.66270320792
5470 138.666953920688
5480 138.670275737671
5490 138.673171205743
5500 138.678552787341
5510 138.688091875087
5520 138.691817170342
5530 138.69390063315
5540 138.696970032095
5550 138.701129616619
5560 138.70245091621
5570 138.704780499075
5580 138.707743022357
5590 138.715626839115
5600 138.733768740363
5610 138.740859005112
5620 138.746283810717
5630 138.749763344555
5640 138.752940128955
5650 138.77087492467
5660 138.776806516725
5670 138.781389325451
5680 138.786054897099
5690 138.789414981246
5700 138.792748580907
5710 138.796632521726
5720 138.800328133538
5730 138.802954602225
5740 138.806865911152
5750 138.813876051423
5760 138.838929823263
5770 138.88124397389
5780 138.887957159716
5790 138.907844405805
5800 138.91615728019
5810 138.921078936038
5820 138.92515911108
5830 138.985575531919
5840 138.999306396248
5850 139.009548149308
5860 139.027876234159
5870 139.046709139672
5880 139.060288349548
5890 139.079662615885
5900 139.102394435066
5910 139.114445335831
5920 139.122370497291
5930 139.129180687459
5940 139.145303491387
5950 139.151707420777
5960 139.154410479729
5970 139.15779158765
5980 139.160375235391
5990 139.167099329463
6000 139.174882505153
6010 139.181888940152
6020 139.187681509273
6030 139.19305303881
6040 139.206787179958
6050 139.225574982483
6060 139.228913156593
6070 139.234315169313
6080 139.251668093999
6090 139.256929070449
6100 139.258548136785
6110 139.259558191926
6120 139.26225694301
6130 139.265269406049
6140 139.269686188233
6150 139.27140650425
6160 139.273199490357
6170 139.274626050608
6180 139.27950360755
6190 139.281442144179
6200 139.282174455154
6210 139.283364103595
6220 139.287343397491
6230 139.291385226005
6240 139.293972067646
6250 139.298646101701
6260 139.300998715761
6270 139.30738295191
6280 139.318041452593
6290 139.329066414283
6300 139.331960562958
6310 139.334397799517
6320 139.338339076165
6330 139.339785999136
6340 139.342329286027
6350 139.351616198263
6360 139.359958861118
6370 139.380122767012
6380 139.39812522717
6390 139.406940640227
6400 139.412055311181
6410 139.415895890815
6420 139.419684859681
6430 139.424176648343
6440 139.429193041805
6450 139.433089641719
6460 139.444463798154
6470 139.481567216993
6480 139.491549686801
6490 139.496993240691
6500 139.500961347126
6510 139.505219638795
6520 139.509555356295
6530 139.511878575676
6540 139.513994118572
6550 139.515893542327
6560 139.51737508048
6570 139.522313959244
6580 139.524592757322
6590 139.526808403648
6600 139.530805800787
6610 139.5351028253
6620 139.540410720187
6630 139.542662123799
6640 139.55256458431
6650 139.557417088908
6660 139.560247540899
6670 139.564133590458
6680 139.569359297212
6690 139.570562564063
6700 139.571864319756
6710 139.578341298708
6720 139.579368919449
6730 139.580856090714
6740 139.581545440941
6750 139.582957808732
6760 139.585443690626
6770 139.587996314004
6780 139.593010742892
6790 139.595918951098
6800 139.603621081061
6810 139.605697968401
6820 139.607282336063
6830 139.613448175736
6840 139.618691393235
6850 139.620682772988
6860 139.622572782068
6870 139.627585391245
6880 139.63669047395
6890 139.641083945144
6900 139.647161433248
6910 139.648936245601
6920 139.649475096104
6930 139.651136840451
6940 139.653320242106
6950 139.655296507655
6960 139.663193248107
6970 139.667070584224
6980 139.680792233765
6990 139.682089655293
7000 139.68546638681
7010 139.697581492169
7020 139.699786785611
7030 139.702266425161
7040 139.705022196987
7050 139.707332572485
7060 139.708683945233
7070 139.7125904839
7080 139.713892387593
7090 139.716099977794
7100 139.717325253064
7110 139.718738274179
7120 139.721819141195
7130 139.723624175552
7140 139.726847490846
7150 139.743206063012
7160 139.745572705627
7170 139.748177734474
7180 139.748855399965
7190 139.752996181147
7200 139.75492856576
7210 139.755870844665
7220 139.756661920471
7230 139.771354574605
7240 139.774434391403
7250 139.777807235712
7260 139.782883805324
7270 139.78739785099
7280 139.797018001093
7290 139.806279454777
7300 139.814053909152
7310 139.824189944862
7320 139.837234563189
7330 139.841877551191
7340 139.849532789895
7350 139.853154149979
7360 139.856839439548
7370 139.860306383807
7380 139.862342338878
7390 139.871173034172
7400 139.873191333169
7410 139.875673941571
7420 139.879863212322
7430 139.889250148067
7440 139.898470741535
7450 139.930960745762
7460 139.941930646658
7470 139.949729541682
7480 139.958503385157
7490 139.966188829679
7500 139.976769797329
7510 139.985657817273
7520 139.995454662419
7530 139.998514761192
7540 140.001245554338
7550 140.01404490384
7560 140.016546483599
7570 140.019446660248
7580 140.026831545623
7590 140.028610481107
7600 140.04612386442
7610 140.049138557712
7620 140.05365474134
7630 140.057599313018
7640 140.063723537186
7650 140.06500286651
7660 140.066964525757
7670 140.067869845366
7680 140.073733850227
7690 140.074466803433
7700 140.078436506961
7710 140.080178964627
7720 140.082134558257
7730 140.083786255522
7740 140.089786047052
7750 140.094676605338
7760 140.098033667875
7770 140.09973572878
7780 140.102691494599
7790 140.106544349906
7800 140.10862352319
7810 140.123405883286
7820 140.125871477242
7830 140.127466231508
7840 140.131521610745
7850 140.133870364116
7860 140.134934684763
7870 140.136469680045
7880 140.141821992953
7890 140.144474489717
7900 140.147775914592
7910 140.150000191944
7920 140.151875299429
7930 140.153078443141
7940 140.15470881394
7950 140.15587830555
7960 140.156660936981
7970 140.166057809293
7980 140.167879506016
7990 140.171953388701
8000 140.175200243583
8010 140.177296470881
8020 140.179816093654
8030 140.181823897633
8040 140.185073921487
8050 140.187187034984
8060 140.18899424748
8070 140.191107369114
8080 140.201338965263
8090 140.203520678083
8100 140.20504775405
8110 140.20616318596
8120 140.208098833301
8130 140.209660068324
8140 140.210979895625
8150 140.211917549337
8160 140.21338269389
8170 140.215769164547
8180 140.219705066175
8190 140.222428764989
8200 140.224564394317
8210 140.241297577246
8220 140.246996690245
8230 140.254168501114
8240 140.256058782752
8250 140.257917108209
8260 140.270562628122
8270 140.271868072633
8280 140.272620034488
8290 140.273901706792
8300 140.275450932594
8310 140.276723113245
8320 140.28133415461
8330 140.290238791281
8340 140.293850171186
8350 140.29595726676
8360 140.29684297918
8370 140.29848148141
8380 140.300759489033
8390 140.3018248598
8400 140.319358267341
8410 140.322528064496
8420 140.323557960702
8430 140.324886502579
8440 140.329320609556
8450 140.331996593299
8460 140.337229904345
8470 140.338788413197
8480 140.343738798682
8490 140.345623588411
8500 140.351057693777
8510 140.35479731548
8520 140.357376659569
8530 140.3638450916
8540 140.369139460238
8550 140.370835797582
8560 140.37159467888
8570 140.375225567837
8580 140.378040625903
8590 140.380337950938
8600 140.385110147251
8610 140.392909518173
8620 140.395023934539
8630 140.400739752078
8640 140.403025473646
8650 140.408722549165
8660 140.410192948423
8670 140.412342526823
8680 140.413152624292
8690 140.413851977602
8700 140.414541203517
8710 140.41524927145
8720 140.418101383376
8730 140.418917418882
8740 140.419364982519
8750 140.419757247609
8760 140.423625153814
8770 140.429779448949
8780 140.43310213993
8790 140.433755835382
8800 140.43467405312
8810 140.435726208662
8820 140.437738587112
8830 140.439010319674
8840 140.439611314632
8850 140.441426609085
8860 140.44312137888
8870 140.443636128694
8880 140.444507087742
8890 140.445157013497
8900 140.446222866802
8910 140.447533008537
8920 140.450358005001
8930 140.451058690634
8940 140.452144488023
8950 140.452832586704
8960 140.455432426201
8970 140.460136322052
8980 140.461597553185
8990 140.463946909557
9000 140.467350288814
9010 140.468345679138
9020 140.472028814393
9030 140.478663494959
9040 140.496606323932
9050 140.499381426103
9060 140.500333002206
9070 140.501288678402
9080 140.50295681816
9090 140.504719042707
9100 140.508946709889
9110 140.511177526314
9120 140.512729311866
9130 140.513546434781
9140 140.514993741705
9150 140.518765341902
9160 140.524416389342
9170 140.528147233425
9180 140.539947142592
9190 140.544464215054
9200 140.550087876225
9210 140.554983595338
9220 140.58343102383
9230 140.641089861815
9240 140.64799258598
9250 140.67618509693
9260 140.683095203264
9270 140.705914810282
9280 140.7213212848
9290 140.726197307717
9300 140.780932053494
9310 140.797988923343
9320 140.803163159566
9330 140.814332638578
9340 140.826955736356
9350 140.837476322629
9360 140.844137482298
9370 140.847638679445
9380 140.854450704418
9390 140.859909207219
9400 140.860621733563
9410 140.862984448883
9420 140.872117950769
9430 140.872716743563
9440 140.876084981444
9450 140.878317466642
9460 140.879244298546
9470 140.89809143285
9480 140.901803230929
9490 140.904335334077
9500 140.905332145678
9510 140.906520084732
9520 140.9068763882
9530 140.908081875961
9540 140.911785755583
9550 140.913691345459
9560 140.917317580993
9570 140.924508656091
9580 140.947122158865
9590 140.955143001536
9600 140.957891420429
9610 140.960615086121
9620 140.962755984661
9630 140.965141303089
9640 140.970701562223
9650 140.973059118304
9660 140.977805451219
9670 140.991432597075
9680 140.993489131514
9690 140.995376959967
9700 140.996207747971
9710 140.99797050738
9720 141.00191462616
9730 141.004524240631
9740 141.007392510379
9750 141.010069872486
9760 141.013472969777
9770 141.017501088027
9780 141.022977104204
9790 141.036606327173
9800 141.044224337238
9810 141.049740295319
9820 141.0559213138
9830 141.05994000661
9840 141.06463823384
9850 141.070825147735
9860 141.072152995994
9870 141.073451493255
9880 141.076749679946
9890 141.084907301874
9900 141.092404626621
9910 141.097522449969
9920 141.099060643479
9930 141.0999721791
9940 141.100916180785
9950 141.102030976411
9960 141.102277992719
9970 141.104715903557
9980 141.105635260762
9990 141.106712376559
};
\addlegendentry{batch size: 2048}
\addplot [thick, red]
table {%
0 0.0510243768221699
10 8.5250268408576
20 11.3572158856173
30 12.9359571302664
40 14.9716855461986
50 16.3838019584317
60 18.020760371034
70 19.4072292820311
80 20.932441315285
90 22.4690446262273
100 23.7481996209437
110 25.1495567271856
120 26.3891502039164
130 27.584528390571
140 28.8565440928392
150 29.9974877899357
160 31.1092646670862
170 32.0861233859144
180 33.3276747428591
190 34.7783201015101
200 35.7478603728254
210 36.9647055909734
220 38.068713902532
230 39.184366831744
240 40.207345628396
250 41.2822742943306
260 42.5042009715053
270 43.5818734751089
280 44.5671944953714
290 45.6596142341472
300 46.5693259716238
310 47.4146228691533
320 48.5384514104397
330 49.797459206449
340 50.7095224128067
350 52.0251415621746
360 53.2312363729981
370 54.2757749904863
380 55.2814913736898
390 56.4932040837346
400 57.4366299550584
410 58.4497668255602
420 59.7272585538825
430 60.5627722611033
440 61.6973089791753
450 63.0462358551453
460 64.2029674585081
470 65.1961354272143
480 66.2735473177285
490 67.14689628812
500 67.9767270629219
510 68.9012779159629
520 69.9723527330126
530 71.0020719715647
540 71.8404842822658
550 72.8176625764341
560 73.8556324903857
570 74.840916875244
580 75.7477051453769
590 76.7866492789161
600 77.7629402036067
610 78.8668321238166
620 79.7533035203431
630 81.2656835617853
640 82.1909510050096
650 83.3457153417039
660 84.2514576254435
670 85.1916220303492
680 86.143899146102
690 87.1932968051981
700 88.1278813199175
710 89.0781541219574
720 90.0991404000595
730 91.1175579390681
740 92.4133607158912
750 93.2546587098296
760 94.4191087117971
770 95.3778279576919
780 96.4390827800946
790 97.3238084799712
800 98.260121537713
810 99.1667667177886
820 99.9263114877402
830 101.188040385064
840 102.196418773274
850 103.036049692846
860 104.083923030988
870 105.25236576704
880 106.08177351206
890 107.226955739281
900 108.078554712346
910 108.936284664586
920 109.861164911869
930 110.828065080253
940 111.760775302645
950 112.604047463504
960 113.584650141645
970 114.46571938742
980 115.407273223887
990 116.228031051925
1000 117.060718607383
1010 117.979442089681
1020 118.917216587716
1030 119.760225893113
1040 121.044786500954
1050 121.835560424091
1060 122.561857806297
1070 123.65092800338
1080 124.333041783352
1090 125.066884498097
1100 126.075456348429
1110 126.900383683227
1120 127.481195342434
1130 128.246991409439
1140 129.149500959775
1150 130.02114986845
1160 130.625529584782
1170 131.378792560181
1180 132.230954800115
1190 133.07906732261
1200 133.764106124021
1210 134.427768499538
1220 135.048266017479
1230 135.977132625284
1240 136.619277794808
1250 137.276583860431
1260 138.284009507962
1270 139.114171963164
1280 139.74469867584
1290 140.373106959002
1300 141.32029109956
1310 142.040016719731
1320 142.661529565336
1330 143.561690066261
1340 143.992812586574
1350 144.608194906507
1360 145.211468440793
1370 145.792867951291
1380 146.426036173817
1390 146.971667703553
1400 147.454743179981
1410 147.970068638547
1420 148.705094200247
1430 149.306545690019
1440 149.909009702503
1450 150.566390646079
1460 150.995870129266
1470 151.348818957035
1480 151.906921558037
1490 152.508148090769
1500 153.083585418944
1510 153.507186802214
1520 154.10913902397
1530 154.621216622877
1540 155.157623602611
1550 155.743942247911
1560 156.155193736655
1570 156.522850798919
1580 157.139588158796
1590 157.617924900634
1600 158.023732073506
1610 158.30648706142
1620 158.618166840714
1630 159.082423970515
1640 159.738330606994
1650 160.163411691496
1660 160.460767974011
1670 160.823744611796
1680 161.243778388095
1690 161.549675066667
1700 161.943433849262
1710 162.340321162535
1720 162.970545427051
1730 163.311718603613
1740 163.590879374446
1750 163.935129636565
1760 164.241771563654
1770 164.616098459952
1780 165.206261631043
1790 165.688523190264
1800 165.977080405294
1810 166.15299115766
1820 166.50718541408
1830 166.976678148167
1840 167.272804796898
1850 167.784127449621
1860 168.374269126381
1870 168.682213539899
1880 169.002408695101
1890 169.331267437922
1900 169.679363776448
1910 169.929512358513
1920 170.260603389674
1930 170.872460032308
1940 171.11902095141
1950 171.470203591879
1960 171.718594436154
1970 171.917222861345
1980 172.220277729657
1990 172.457697272903
2000 172.65719877842
2010 172.919762414468
2020 173.072820988317
2030 173.255997989871
2040 173.435230288616
2050 173.711991757229
2060 173.891818519041
2070 174.059095227044
2080 174.257009753573
2090 174.403748398106
2100 174.68355595359
2110 175.014747832137
2120 175.396686540583
2130 175.584864431699
2140 176.010263368884
2150 176.41598366217
2160 176.640435265313
2170 176.911420197975
2180 177.112417040432
2190 177.374045375326
2200 177.544102372479
2210 177.656170813347
2220 177.778499608645
2230 177.967793895458
2240 178.091830864091
2250 178.250892850845
2260 178.403218899861
2270 178.524085096305
2280 178.666213302717
2290 178.844528147503
2300 179.092870112838
2310 179.208333453282
2320 179.30595662013
2330 179.48967942248
2340 179.681567194563
2350 179.846004750095
2360 179.963104076865
2370 180.023501166607
2380 180.133205672527
2390 180.235816811892
2400 180.397484623393
2410 180.505496203759
2420 180.61415751905
2430 180.719717130372
2440 180.893307261164
2450 181.004021449799
2460 181.12550616014
2470 181.269504708966
2480 181.348803385451
2490 181.449237891767
2500 181.549952190388
2510 181.654818938163
2520 181.733625056426
2530 181.95231163878
2540 182.09765535071
2550 182.203566771014
2560 182.290476340627
2570 182.36944447416
2580 182.473367061798
2590 182.558023692422
2600 182.68914263902
2610 182.789410796225
2620 182.871120307708
2630 182.977556298095
2640 183.071250857219
2650 183.414794473363
2660 183.508986189653
2670 183.594308035603
2680 183.709446415916
2690 183.805350733034
2700 183.975164500671
2710 184.030188678663
2720 184.110257954889
2730 184.229704079578
2740 184.500285078061
2750 184.80476024466
2760 184.904821079545
2770 184.970435174405
2780 185.054759538674
2790 185.210516966578
2800 185.287414432251
2810 185.400084864811
2820 185.527017602675
2830 185.597098789866
2840 185.717645694025
2850 185.78429878037
2860 185.915223605667
2870 186.010393982278
2880 186.100476742735
2890 186.173500908994
2900 186.254403590705
2910 186.332909227195
2920 186.440254729808
2930 186.505940384729
2940 186.569633278864
2950 186.64748345383
2960 186.676333309432
2970 186.751243760455
2980 186.822762575794
2990 186.929372254799
3000 187.026405030638
3010 187.087418627323
3020 187.138759540503
3030 187.234271737038
3040 187.31561432714
3050 187.35536370936
3060 187.401091989178
3070 187.496247543682
3080 187.582889542117
3090 187.754244598577
3100 187.836712437487
3110 187.964573943677
3120 188.102935121
3130 188.237585453244
3140 188.341180681662
3150 188.402671908897
3160 188.44182563357
3170 188.513879575847
3180 188.579190042014
3190 188.736175605602
3200 188.803234980704
3210 188.888077736523
3220 188.970444118194
3230 189.03602207826
3240 189.140158810866
3250 189.227265409576
3260 189.267078350856
3270 189.326492131555
3280 189.383227605479
3290 189.444619649694
3300 189.490254896338
3310 189.643823141759
3320 189.748160570403
3330 189.777717910914
3340 189.82676393736
3350 189.954985661333
3360 189.999529163889
3370 190.036006238211
3380 190.096105277455
3390 190.142788732614
3400 190.197038115243
3410 190.261097030833
3420 190.294976927254
3430 190.342019164679
3440 190.410629719823
3450 190.481032463593
3460 190.551375190919
3470 190.606488610399
3480 190.676126198489
3490 190.742327883989
3500 190.799893011807
3510 190.836536311459
3520 190.898744109224
3530 190.962247709308
3540 191.017435164566
3550 191.049811158631
3560 191.125737200863
3570 191.197809057202
3580 191.232157448948
3590 191.302722848351
3600 191.383082674618
3610 191.428667174624
3620 191.5015562192
3630 191.536860208213
3640 191.595016806345
3650 191.636684967034
3660 191.777720318219
3670 191.884738130602
3680 191.948244635375
3690 192.007132657777
3700 192.057093097818
3710 192.096590871754
3720 192.126010484362
3730 192.165297993202
3740 192.189674012258
3750 192.215140150883
3760 192.25809531506
3770 192.280737766099
3780 192.316495753567
3790 192.357686692569
3800 192.415903773345
3810 192.446636832794
3820 192.502033017302
3830 192.549588821914
3840 192.587070311383
3850 192.614129544884
3860 192.639557534292
3870 192.660204797177
3880 192.67762167534
3890 192.700975710084
3900 192.735460236588
3910 192.781498388746
3920 192.80567751963
3930 192.847847184887
3940 192.9071277622
3950 192.947837198731
3960 192.973215852655
3970 193.042628643711
3980 193.116825927309
3990 193.191912403768
4000 193.216278384941
4010 193.2351410506
4020 193.267137123861
4030 193.282214101243
4040 193.304134320542
4050 193.322814969026
4060 193.34538681372
4070 193.388547204062
4080 193.414268385332
4090 193.45447189057
4100 193.528933594514
4110 193.563617063785
4120 193.609613443835
4130 193.664828730208
4140 193.707017762808
4150 193.760049902583
4160 193.822508779196
4170 193.865149814597
4180 193.89611526284
4190 193.924586881762
4200 194.019559548876
4210 194.070385661447
4220 194.097395320754
4230 194.1345068802
4240 194.160247835181
4250 194.192259732981
4260 194.227428746373
4270 194.25781494814
4280 194.284506699611
4290 194.308227365702
4300 194.329498733641
4310 194.360878347064
4320 194.390689707308
4330 194.407865029545
4340 194.459535394148
4350 194.483188260765
4360 194.507551048126
4370 194.565644689358
4380 194.589741110471
4390 194.59913200877
4400 194.620378461563
4410 194.635809444914
4420 194.644458875192
4430 194.655005877048
4440 194.699680778949
4450 194.732536129722
4460 194.755268186106
4470 194.785657023589
4480 194.806435835942
4490 194.831106839246
4500 194.861118021694
4510 194.878582286159
4520 194.889755363287
4530 194.904793801506
4540 194.917144138347
4550 194.938932490194
4560 194.957965197505
4570 194.996542056974
4580 195.033660824406
4590 195.070827059685
4600 195.098907354538
4610 195.119927048773
4620 195.145588824418
4630 195.17662321317
4640 195.212411963606
4650 195.316686418692
4660 195.367119398477
4670 195.394241580669
4680 195.460617818746
4690 195.4888162937
4700 195.504437952369
4710 195.514097912758
4720 195.529927510612
4730 195.560575028157
4740 195.583609505626
4750 195.601235550504
4760 195.615643278006
4770 195.647439994949
4780 195.672155918113
4790 195.700114234104
4800 195.716110080244
4810 195.740012844029
4820 195.783785338683
4830 195.835398073073
4840 195.85154462187
4850 195.884897055819
4860 195.902495601527
4870 195.932649713708
4880 195.959158385155
4890 196.006604653124
4900 196.076460702456
4910 196.170224131014
4920 196.228621804654
4930 196.283229731952
4940 196.315020220692
4950 196.335538516381
4960 196.350939525908
4970 196.358799067833
4980 196.417526299942
4990 196.429950525638
5000 196.448584056176
5010 196.45959682983
5020 196.488053547569
5030 196.587303302061
5040 196.667868653553
5050 196.762122934169
5060 196.807187001657
5070 196.831285306557
5080 196.864578811636
5090 196.925623500102
5100 196.965160655689
5110 197.014770574719
5120 197.06383243568
5130 197.08229579324
5140 197.106667045516
5150 197.161909449677
5160 197.216324269356
5170 197.244585827023
5180 197.258527556748
5190 197.299148343842
5200 197.311986901505
5210 197.330332457055
5220 197.35188776979
5230 197.362960823969
5240 197.370362752066
5250 197.376573380524
5260 197.386519773018
5270 197.392203366253
5280 197.403834122541
5290 197.413744358999
5300 197.425401090662
5310 197.436129628003
5320 197.450197317011
5330 197.485427969597
5340 197.501045182934
5350 197.507931509013
5360 197.530204096706
5370 197.546603861026
5380 197.620581446473
5390 197.665563140774
5400 197.708894041976
5410 197.737668814442
5420 197.759245679645
5430 197.774109699626
5440 197.78627975333
5450 197.801938548766
5460 197.814800193869
5470 197.830886896259
5480 197.841567753933
5490 197.852436452419
5500 197.866394304268
5510 197.892572696382
5520 197.902323386027
5530 197.91167042903
5540 197.919827421048
5550 197.936368995869
5560 197.940644486167
5570 197.947472745769
5580 197.954315073773
5590 197.975420917006
5600 198.020045812895
5610 198.040389814057
5620 198.060464188758
5630 198.072873178455
5640 198.083058490784
5650 198.120701099517
5660 198.13624590228
5670 198.149362312109
5680 198.165162365722
5690 198.175487771039
5700 198.184908129762
5710 198.195212828324
5720 198.205104307447
5730 198.214430885008
5740 198.23178385146
5750 198.246551849246
5760 198.302566081105
5770 198.413940997054
5780 198.433037913744
5790 198.482140841701
5800 198.516485712388
5810 198.529722106335
5820 198.547876088615
5830 198.673780767223
5840 198.713879150912
5850 198.747378804639
5860 198.794172600827
5870 198.844292783094
5880 198.88360509606
5890 198.937976621245
5900 198.994534914902
5910 199.028804959031
5920 199.05200821106
5930 199.072608559701
5940 199.109790639313
5950 199.130217037489
5960 199.138384245839
5970 199.149022873147
5980 199.157700176694
5990 199.183835661206
6000 199.205405546509
6010 199.230024481823
6020 199.249464619662
6030 199.262987166196
6040 199.293755651952
6050 199.339431870598
6060 199.356746635038
6070 199.376925754254
6080 199.412405176496
6090 199.435898828013
6100 199.442364434218
6110 199.446865527949
6120 199.454237851127
6130 199.461165420469
6140 199.469418222265
6150 199.476332187329
6160 199.482432678144
6170 199.487244209325
6180 199.499384588857
6190 199.505590191594
6200 199.508421572353
6210 199.512269212908
6220 199.525293708575
6230 199.534457312791
6240 199.542871658086
6250 199.553705994797
6260 199.565485770195
6270 199.58014359284
6280 199.605566605628
6290 199.634717021094
6300 199.64777859389
6310 199.654934159085
6320 199.66401066868
6330 199.668645791138
6340 199.675636793877
6350 199.706385767213
6360 199.729137552441
6370 199.791871176545
6380 199.837685003773
6390 199.866597465217
6400 199.887392688834
6410 199.89934828183
6420 199.908932659604
6430 199.922981045353
6440 199.937199181993
6450 199.945822550504
6460 199.977559389911
6470 200.051802533991
6480 200.082355034184
6490 200.099153152444
6500 200.112599825557
6510 200.126520507424
6520 200.138485308878
6530 200.147847531728
6540 200.154803267062
6550 200.161412405196
6560 200.167488334506
6570 200.179906786821
6580 200.187859704036
6590 200.198267384308
6600 200.211022848008
6610 200.224204270607
6620 200.240900377607
6630 200.248586895471
6640 200.273583867658
6650 200.290314993046
6660 200.298905525962
6670 200.307769204492
6680 200.321230818443
6690 200.328874765513
6700 200.333756695584
6710 200.357824481692
6720 200.362443262925
6730 200.367230742648
6740 200.371510495004
6750 200.375643373247
6760 200.381510183336
6770 200.387865356265
6780 200.398037817047
6790 200.404520805386
6800 200.423819498522
6810 200.432405881515
6820 200.440244153449
6830 200.459662793975
6840 200.475566948687
6850 200.482830231743
6860 200.489268812449
6870 200.513701883925
6880 200.545048679669
6890 200.562144896696
6900 200.576315858787
6910 200.580992818009
6920 200.583805890923
6930 200.588890772394
6940 200.594410551391
6950 200.604580161437
6960 200.620151086279
6970 200.637220749191
6980 200.692167675652
6990 200.69895696916
7000 200.708039360332
7010 200.748573962143
7020 200.757940373206
7030 200.763213478776
7040 200.771517685353
7050 200.779310504175
7060 200.783738319078
7070 200.792055576274
7080 200.797411222188
7090 200.802158813785
7100 200.805775489933
7110 200.811902162313
7120 200.823368788655
7130 200.829305837276
7140 200.84053295486
7150 200.878399662535
7160 200.884492484934
7170 200.892609742596
7180 200.897047939106
7190 200.909963981906
7200 200.915011345342
7210 200.92225136912
7220 200.926419316078
7230 200.961001770774
7240 200.972973211643
7250 200.981553548905
7260 200.991744101883
7270 201.006215311282
7280 201.031851312486
7290 201.052939658103
7300 201.082446549007
7310 201.103134151883
7320 201.139984987811
7330 201.158040496435
7340 201.176621349493
7350 201.189186763721
7360 201.203320071775
7370 201.21746766697
7380 201.225241856661
7390 201.248434048479
7400 201.259115001997
7410 201.265329831913
7420 201.274426040581
7430 201.29843378548
7440 201.325531422886
7450 201.397617350613
7460 201.427367484233
7470 201.451452216667
7480 201.475726603843
7490 201.492689763437
7500 201.52267476288
7510 201.548741219874
7520 201.577253121571
7530 201.59017526614
7540 201.598091330191
7550 201.62522655932
7560 201.629800125702
7570 201.637558212031
7580 201.659808727421
7590 201.665940641218
7600 201.71926147536
7610 201.731129525165
7620 201.744720181466
7630 201.754491776025
7640 201.768796074296
7650 201.777464038282
7660 201.784000851606
7670 201.786417769752
7680 201.800442621973
7690 201.80611011013
7700 201.814648490209
7710 201.820439824922
7720 201.826579742257
7730 201.83055954775
7740 201.847545612079
7750 201.86106587428
7760 201.871462979678
7770 201.877274243401
7780 201.88737503355
7790 201.900811285931
7800 201.907287191864
7810 201.939253595888
7820 201.945809590687
7830 201.950729223894
7840 201.96010439237
7850 201.967166503969
7860 201.972142841247
7870 201.978746450286
7880 201.998198092238
7890 202.009583105924
7900 202.017017057657
7910 202.025003673342
7920 202.029469582525
7930 202.033592994281
7940 202.041682154602
7950 202.045100694351
7960 202.047501037326
7970 202.099020966816
7980 202.108434891347
7990 202.122361354967
8000 202.134353147685
8010 202.14182504123
8020 202.147808168778
8030 202.156083598869
8040 202.164489348929
8050 202.175834925737
8060 202.182287348688
8070 202.19015458104
8080 202.212510499409
8090 202.222640578732
8100 202.228664637063
8110 202.233281751369
8120 202.23902378357
8130 202.244117426138
8140 202.248931515698
8150 202.252627636103
8160 202.262015225255
8170 202.270372238326
8180 202.281513055965
8190 202.290794466963
8200 202.298833797002
8210 202.34727005086
8220 202.363693513452
8230 202.383597743366
8240 202.390547477753
8250 202.396822311037
8260 202.426409084201
8270 202.433249726395
8280 202.438878010123
8290 202.443796877745
8300 202.447810596273
8310 202.45502817812
8320 202.464461377031
8330 202.496600899873
8340 202.506660547871
8350 202.515220972993
8360 202.518390945899
8370 202.522823666347
8380 202.530877166295
8390 202.53590779223
8400 202.583770262338
8410 202.59943912745
8420 202.606376175144
8430 202.612383586449
8440 202.62260193548
8450 202.631822627552
8460 202.643382892046
8470 202.64939747234
8480 202.662804232154
8490 202.66983609567
8500 202.680170481136
8510 202.690488237159
8520 202.69749909179
8530 202.720958756118
8540 202.740051082786
8550 202.748980800944
8560 202.753703330553
8570 202.761881674155
8580 202.771224050479
8590 202.777142659356
8600 202.790601278034
8610 202.812805865637
8620 202.821522726449
8630 202.840442619345
8640 202.85019390926
8650 202.877109566259
8660 202.883325862548
8670 202.888253434047
8680 202.891897997732
8690 202.893925990159
8700 202.897245486889
8710 202.899070997024
8720 202.907447341257
8730 202.913413237197
8740 202.91652142024
8750 202.919831409156
8760 202.929182033928
8770 202.957323809603
8780 202.971771947095
8790 202.97533745913
8800 202.979917751368
8810 202.982018925917
8820 202.987897734944
8830 202.993334272749
8840 202.996787422216
8850 203.006630541949
8860 203.013536828109
8870 203.016036915288
8880 203.0188086329
8890 203.021069695673
8900 203.026139641828
8910 203.031451122507
8920 203.037862326452
8930 203.039935628544
8940 203.043560647356
8950 203.046597464819
8960 203.052183759929
8970 203.062823264239
8980 203.06850016163
8990 203.074794404302
9000 203.088261810313
9010 203.0958017652
9020 203.108196287084
9030 203.134765889804
9040 203.177431379056
9050 203.188421443038
9060 203.192496126164
9070 203.196700447761
9080 203.202187201789
9090 203.206956839186
9100 203.216165862198
9110 203.224169379953
9120 203.230136507941
9130 203.233227736552
9140 203.239051314135
9150 203.250673956223
9160 203.261772264775
9170 203.273694057264
9180 203.299300550983
9190 203.316143262602
9200 203.329726916212
9210 203.341492443182
9220 203.433712592543
9230 203.566969212125
9240 203.589036122378
9250 203.652402336953
9260 203.674242575201
9270 203.731196964828
9280 203.78584696131
9290 203.800017700294
9300 203.88190708554
9310 203.933438430822
9320 203.94894032287
9330 203.981142069268
9340 204.015969472085
9350 204.043141642253
9360 204.060281070867
9370 204.06970929
9380 204.098294012121
9390 204.113799846701
9400 204.119469907724
9410 204.125148985934
9420 204.162587923946
9430 204.166728904463
9440 204.177471081694
9450 204.183879702496
9460 204.188331460468
9470 204.220889045324
9480 204.227833172299
9490 204.23619456519
9500 204.242460166414
9510 204.250080682562
9520 204.252477757368
9530 204.255063087525
9540 204.270362579826
9550 204.279625327311
9560 204.29241936731
9570 204.324647480245
9580 204.381726043682
9590 204.401161235579
9600 204.411258187691
9610 204.420308163013
9620 204.428079134179
9630 204.440191102654
9640 204.458176318909
9650 204.465124780835
9660 204.479293429931
9670 204.510917626819
9680 204.520737553672
9690 204.526353038736
9700 204.529927259699
9710 204.536973008308
9720 204.549785208907
9730 204.558135221582
9740 204.564874776226
9750 204.57574111796
9760 204.590126828438
9770 204.601885451977
9780 204.621232971926
9790 204.662363278236
9800 204.684664246035
9810 204.701447541785
9820 204.714425348628
9830 204.727630418961
9840 204.744282961756
9850 204.763573383548
9860 204.76954970388
9870 204.774985985358
9880 204.784273971695
9890 204.812294822213
9900 204.830780049188
9910 204.855069321529
9920 204.862577021316
9930 204.866704202856
9940 204.871698514911
9950 204.875840760373
9960 204.878176075502
9970 204.884771309878
9980 204.8903806884
9990 204.893551170283
};
\addlegendentry{full-batch loss (bs 4000)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/batch_size_comparison/directional_derivatives.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
width=16.2cm,height=8cm,
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={abs. of directional derivative  (\(\displaystyle =||g||\)) \\  depending on the batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={abs. of directional derivative},
ymin=-0.853783355067099, ymax=18.3439812294579,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 3.94995883311013
10 2.2305858776677
20 1.87360387646269
30 1.65685984015303
40 1.74136306060648
50 1.60583681345349
60 1.56275657464359
70 1.53633020175188
80 1.42163931842877
90 1.3553397816972
100 1.39795621141068
110 1.32098409750844
120 1.40375119119836
130 1.28682610332534
140 1.17724209113448
150 1.1549064168398
160 1.31266364603716
170 1.27792631620169
180 1.24996900216352
190 1.10325990728138
200 1.16873557388439
210 1.10068857681279
220 1.09861169247903
230 1.09197804499954
240 1.16617791016388
250 1.17700585485911
260 1.13915637245582
270 1.02118961817109
280 0.994567677121963
290 0.973226167295316
300 1.10340253052294
310 1.16038978188494
320 1.12811409487661
330 1.08287299478247
340 1.0741932628703
350 1.10273027562567
360 1.06006076154086
370 1.04816353781491
380 1.03908146176957
390 1.04855341073779
400 1.01896340663705
410 1.0287746925058
420 1.01591757686467
430 1.110151483993
440 1.09607724142855
450 1.03758608097477
460 0.959421069619997
470 0.931269180054171
480 0.86701102830511
490 0.865038055908573
500 0.910263600226058
510 0.92442967794164
520 0.877421233257256
530 0.881698482782116
540 0.920786025183267
550 0.930144793932953
560 0.910571060632594
570 0.850937623309175
580 0.944407890412861
590 0.957354943933717
600 1.01834929532042
610 1.02924642934173
620 1.10275077698608
630 0.92689591520822
640 0.886679367229986
650 0.899825230159561
660 0.874456664236999
670 0.901565082580858
680 0.87535428439813
690 0.886766974563065
700 0.911674779583915
710 0.936166192179916
720 0.950416315065458
730 0.922801325135967
740 0.835547803890703
750 0.922226452776563
760 0.855951083364548
770 0.846246492216458
780 0.82571341281453
790 0.792639371989263
800 0.790349883170989
810 0.861103235174326
820 0.92072616557822
830 0.849370697616064
840 0.884118999663785
850 0.883685241884072
860 0.901680908407882
870 0.849823056577676
880 0.855536281716381
890 0.80092356553769
900 0.799038028532649
910 0.797286794955809
920 0.800088473133197
930 0.798129170690389
940 0.792669541766346
950 0.827098467174709
960 0.841604203961457
970 0.769819083441742
980 0.757586683689356
990 0.775853105638116
1000 0.785410633921885
1010 0.805067754906112
1020 0.887356520431259
1030 0.840216579835383
1040 0.729289466931432
1050 0.754569965699921
1060 0.766687239648488
1070 0.74219768185449
1080 0.755700395524058
1090 0.7831335441337
1100 0.638171893575741
1110 0.689252980223078
1120 0.748746949895156
1130 0.760063589412263
1140 0.690262681477351
1150 0.666943240885536
1160 0.704094840251111
1170 0.735533730352178
1180 0.725777964424724
1190 0.613081998264211
1200 0.652931856562347
1210 0.680101727273385
1220 0.705669843109319
1230 0.68904140182038
1240 0.751849938345775
1250 0.76200232782956
1260 0.66050890372271
1270 0.677606506995361
1280 0.670616022179972
1290 0.694496412884725
1300 0.632541791555596
1310 0.665066753077943
1320 0.613004566542851
1330 0.540588682929273
1340 0.605306374550286
1350 0.594724961474765
1360 0.593007124929051
1370 0.573056948459963
1380 0.532528062022912
1390 0.531306893546893
1400 0.582905716612026
1410 0.59717203126976
1420 0.621518906859147
1430 0.579647552893507
1440 0.528415637251984
1450 0.447468184703947
1460 0.534899145516803
1470 0.564893758129546
1480 0.545861808883472
1490 0.482899174634254
1500 0.548096852271729
1510 0.56862848857128
1520 0.540897043226579
1530 0.543442813398862
1540 0.494235925317373
1550 0.442748618864502
1560 0.526757974476548
1570 0.536329879782813
1580 0.48655854128959
1590 0.403356688447436
1600 0.38238706900581
1610 0.429307336990231
1620 0.528321855033316
1630 0.50048734561063
1640 0.404189575799532
1650 0.403885582118563
1660 0.429226644485269
1670 0.422000790834765
1680 0.420414476658066
1690 0.45833416272828
1700 0.505135563726746
1710 0.462824749560135
1720 0.389634805627246
1730 0.395205349450859
1740 0.403494038012605
1750 0.398280460943479
1760 0.503120947436635
1770 0.50262650694724
1780 0.407410230632706
1790 0.341199301194773
1800 0.374911269135119
1810 0.436561676842436
1820 0.443584052207745
1830 0.476418956168474
1840 0.530979495475838
1850 0.480150724993914
1860 0.381763443334592
1870 0.374090223386385
1880 0.393211582167535
1890 0.370888023458465
1900 0.402099778518507
1910 0.462061579104796
1920 0.457854237470436
1930 0.362942355007399
1940 0.364581640390444
1950 0.307392933875146
1960 0.342948726535335
1970 0.346858677155634
1980 0.31164339637238
1990 0.303094572696816
2000 0.272961158766059
2010 0.276428322314003
2020 0.297206605036141
2030 0.317258804384492
2040 0.300554318432935
2050 0.279360527647918
2060 0.270951732631375
2070 0.278587341902547
2080 0.333921697178853
2090 0.391410742855885
2100 0.394822134023395
2110 0.380765813888505
2120 0.374868976397045
2130 0.432523800604719
2140 0.369061959278701
2150 0.30683895318478
2160 0.319604272341979
2170 0.317378637178578
2180 0.292163211088645
2190 0.249688662362283
2200 0.206008577386795
2210 0.251307173661401
2220 0.262634351858939
2230 0.24670318168245
2240 0.249233315087211
2250 0.228477948321553
2260 0.246186194299415
2270 0.257394102730776
2280 0.284434568602239
2290 0.252026548012106
2300 0.227213345519207
2310 0.243615498477788
2320 0.269015231824445
2330 0.265625617762688
2340 0.221038304521008
2350 0.183182733478611
2360 0.178560579437138
2370 0.188845489490441
2380 0.215391749573734
2390 0.22030210753424
2400 0.223488293724501
2410 0.199967984475592
2420 0.224037636643647
2430 0.22488845834375
2440 0.221473491208522
2450 0.222341237579718
2460 0.195140985251396
2470 0.180622475164965
2480 0.193334059189053
2490 0.192067267880432
2500 0.17644290489199
2510 0.240606841012295
2520 0.2396095041981
2530 0.210914904802795
2540 0.183396882567455
2550 0.168835745032893
2560 0.17585426483038
2570 0.190521930558123
2580 0.196402508523524
2590 0.199281240145317
2600 0.184470206671882
2610 0.183326796329843
2620 0.199766218805767
2630 0.284349654231457
2640 0.279220057409393
2650 0.190950835252257
2660 0.190326907356434
2670 0.215125333032982
2680 0.220557502387109
2690 0.189151161012445
2700 0.173370262964959
2710 0.213731900996458
2720 0.294218929645607
2730 0.338693898903133
2740 0.274152686208485
2750 0.17496686547386
2760 0.17671724870864
2770 0.209326972914462
2780 0.208895598555771
2790 0.202994319951041
2800 0.205582432854199
2810 0.192822794412474
2820 0.174886293527425
2830 0.210441214717097
2840 0.192260443682533
2850 0.202661752557721
2860 0.173304661736979
2870 0.167190334321045
2880 0.153130502768484
2890 0.165364300829419
2900 0.171887919144633
2910 0.162581855804561
2920 0.14395771846378
2930 0.147064865893151
2940 0.140724697163813
2950 0.127462673703822
2960 0.157151526429077
2970 0.177485860914202
2980 0.17680922067919
2990 0.146230145501409
3000 0.15079513708302
3010 0.158639169840314
3020 0.16377813128479
3030 0.138376139378585
3040 0.127381819821113
3050 0.162159104002538
3060 0.194165797624444
3070 0.207625036393639
3080 0.214585936083712
3090 0.188334159916374
3100 0.207776658389504
3110 0.222908164993775
3120 0.200260604546858
3130 0.160687242975782
3140 0.13123257542699
3150 0.12084909145511
3160 0.169002066331253
3170 0.187629485356165
3180 0.190214874974891
3190 0.152224009901133
3200 0.17183977319647
3210 0.154138121849616
3220 0.179472005012208
3230 0.172435605078056
3240 0.144358989946065
3250 0.130454541828624
3260 0.142532068064666
3270 0.12759776742564
3280 0.117750521592561
3290 0.188196604909495
3300 0.182208107967994
3310 0.154902117181087
3320 0.13414232964315
3330 0.160111637903587
3340 0.154229758845077
3350 0.121109116466644
3360 0.111312137067056
3370 0.13191973725758
3380 0.130082565460739
3390 0.126953859867051
3400 0.126384665213511
3410 0.110150163406445
3420 0.140207501698624
3430 0.152118962018614
3440 0.156039679329108
3450 0.144686012555052
3460 0.143325272633909
3470 0.142861618906709
3480 0.134711927542927
3490 0.109948336615618
3500 0.126654731256922
3510 0.14555143317308
3520 0.127874015167688
3530 0.118428538802471
3540 0.12843386292034
3550 0.132398492125925
3560 0.122775109719859
3570 0.128645781959883
3580 0.134528073787338
3590 0.144752017931865
3600 0.13728325197932
3610 0.141617298221007
3620 0.130086129525896
3630 0.152639022810882
3640 0.205495413275277
3650 0.198319803845806
3660 0.165457969914212
3670 0.136125567283589
3680 0.137328526917807
3690 0.113737627286896
3700 0.0942438110088899
3710 0.0930096135683084
3720 0.090516700983695
3730 0.10388287390626
3740 0.0999421549244937
3750 0.101834759439188
3760 0.0856430449225688
3770 0.115979366096386
3780 0.122725779756846
3790 0.120065062980839
3800 0.116858968103826
3810 0.122865273178024
3820 0.115053033476489
3830 0.0963822677784404
3840 0.0821456413159719
3850 0.0749006273325356
3860 0.071599853733207
3870 0.0845296409010708
3880 0.105111525797978
3890 0.106292012685467
3900 0.102541456704583
3910 0.0883293531358292
3920 0.117017961832429
3930 0.118754218898353
3940 0.103823368904946
3950 0.111494119550171
3960 0.168182820909442
3970 0.149747803992823
3980 0.118716315401066
3990 0.0815895753781808
4000 0.0775145965364378
4010 0.0746393476198266
4020 0.0663122670456733
4030 0.0735117983014316
4040 0.0896266496279107
4050 0.0904164614175818
4060 0.104613590296468
4070 0.110969212256397
4080 0.123010856711109
4090 0.120800496239943
4100 0.117036668758595
4110 0.124218300198121
4120 0.130043481614782
4130 0.134740338067988
4140 0.127585177369027
4150 0.119530265681344
4160 0.109714465636318
4170 0.12333705002351
4180 0.122725336130683
4190 0.137804043737052
4200 0.112626354913514
4210 0.097507984271319
4220 0.100092306940188
4230 0.0932729778043155
4240 0.0983003590128342
4250 0.0941383327651223
4260 0.0823382836317061
4270 0.0730704375903546
4280 0.0829997566829469
4290 0.0868701494498261
4300 0.0876647427353476
4310 0.0920560155253966
4320 0.0921362661336843
4330 0.100356046399052
4340 0.0887033119059038
4350 0.0948361008668751
4360 0.0882022415071596
4370 0.0639805375973501
4380 0.0646355847648823
4390 0.0654611572297815
4400 0.0571640614903894
4410 0.0648208488743049
4420 0.0777135793538726
4430 0.0999250037886679
4440 0.0863904925984963
4450 0.085508481721939
4460 0.0816787488500306
4470 0.0824593897275431
4480 0.0852531294421627
4490 0.0775615687478437
4500 0.0596944345155517
4510 0.059802844734469
4520 0.0690152767631244
4530 0.0759602738081756
4540 0.0840837761746312
4550 0.0931009550746792
4560 0.0964384204955158
4570 0.093827661526819
4580 0.0900393152111745
4590 0.0837096620137158
4600 0.0868768856070577
4610 0.0929179471169482
4620 0.115064740187971
4630 0.131234158616729
4640 0.143528430204844
4650 0.116808088220477
4660 0.111001794299234
4670 0.100881572015047
4680 0.0726518445837675
4690 0.0573800612910684
4700 0.0504725730836872
4710 0.0726295859023659
4720 0.0778095137507607
4730 0.066284170679681
4740 0.0647957453190838
4750 0.078904738948939
4760 0.0899923461016964
4770 0.0820348889056637
4780 0.0723997103350859
4790 0.0914662816853164
4800 0.0998106410689728
4810 0.103535762925409
4820 0.0877364873096514
4830 0.0731548508640514
4840 0.0803594481084975
4850 0.0756607387372231
4860 0.088353097618452
4870 0.0996033216875877
4880 0.142037243374411
4890 0.156376473145433
4900 0.1542356417149
4910 0.126511042324998
4920 0.108715450429639
4930 0.0808442531320932
4940 0.0686022969671796
4950 0.0746825054533677
4960 0.0844755393824863
4970 0.0850299182667761
4980 0.0637877294708209
4990 0.062581152843126
5000 0.0777107394706995
5010 0.144108252853426
5020 0.167801112917482
5030 0.17577063878384
5040 0.146328131882393
5050 0.111634446452735
5060 0.0996328347571727
5070 0.126454935851576
5080 0.123289235066975
5090 0.119753162138652
5100 0.104162345536121
5110 0.082634679974271
5120 0.0940085160938727
5130 0.10473309802025
5140 0.128963536747445
5150 0.106912839705689
5160 0.0932446832373417
5170 0.0824450158732746
5180 0.077458287405559
5190 0.0757394451898371
5200 0.0672365332402719
5210 0.0603499777228615
5220 0.0484703537918204
5230 0.0467744908082788
5240 0.0411748033293491
5250 0.0419602389637517
5260 0.0500065521200236
5270 0.0575135209863622
5280 0.0535646157548922
5290 0.0505870898817245
5300 0.0645890780677966
5310 0.0723599837296624
5320 0.0662048226723454
5330 0.0590146272859935
5340 0.0591073950524325
5350 0.0768756621953974
5360 0.0957473241721016
5370 0.117370077700985
5380 0.102558508462186
5390 0.10239714746526
5400 0.0794543663194566
5410 0.0639406923908086
5420 0.05850356316827
5430 0.0574621853308744
5440 0.0531046936065744
5450 0.0578714946203948
5460 0.0541406112312657
5470 0.050458075869807
5480 0.0524226872724416
5490 0.0625700308226945
5500 0.0574137411225032
5510 0.050377195793683
5520 0.0461955292915902
5530 0.0458287197176987
5540 0.0399738929336308
5550 0.0324241755306002
5560 0.0372375964883495
5570 0.0695237845841069
5580 0.0825925453684987
5590 0.0835026498966224
5600 0.0660745781752547
5610 0.0573132252216591
5620 0.0533616564423838
5630 0.0739430451967416
5640 0.082536558390293
5650 0.0649796026765495
5660 0.0603923322315321
5670 0.0505087514679505
5680 0.0519428574001486
5690 0.0495606991502011
5700 0.052507469245223
5710 0.0485176175343904
5720 0.0476920193309264
5730 0.0753077825444347
5740 0.125946673110076
5750 0.139590056694612
5760 0.125162618234033
5770 0.094773141743335
5780 0.0983762225606439
5790 0.0704194191117246
5800 0.0636605133176956
5810 0.12857678077004
5820 0.141015018449798
5830 0.105385322660823
5840 0.104345297106713
5850 0.118901757009504
5860 0.112012378616502
5870 0.127269051829898
5880 0.121149831179246
5890 0.111536266232821
5900 0.0826043320399755
5910 0.0791909841178054
5920 0.0879235064448589
5930 0.0824996521493168
5940 0.0587986844316416
5950 0.045678495761711
5960 0.0478752490137694
5970 0.0570825452727572
5980 0.0683757228182828
5990 0.0732737177099106
6000 0.0687116266180229
6010 0.0649430956355998
6020 0.0914073806639004
6030 0.10006586229253
6040 0.0925016724084067
6050 0.0632959220338061
6060 0.0825148679388256
6070 0.0781429473098739
6080 0.0471021999295753
6090 0.0282623466857279
6100 0.0386955947266684
6110 0.0431700734123606
6120 0.0474704783959326
6130 0.0396980737311053
6140 0.0350786287001807
6150 0.0345566981383778
6160 0.0434348671983744
6170 0.0398585758467605
6180 0.0284715615356502
6190 0.0250227726528222
6200 0.0351325653888457
6210 0.0419221071498516
6220 0.0427369094849441
6230 0.0422592422957728
6240 0.045194880414527
6250 0.0550014604725881
6260 0.0823737811732712
6270 0.0799475545339615
6280 0.0537824629839503
6290 0.0387766661960703
6300 0.0390167719060426
6310 0.0391187445888082
6320 0.0349098382478622
6330 0.0640107492505879
6340 0.074114131385863
6350 0.101452721460652
6360 0.108247710956063
6370 0.0877083519441079
6380 0.0678083915531247
6390 0.0602416647786524
6400 0.051176044067993
6410 0.0571090763032941
6420 0.0534478020800162
6430 0.0549898436734648
6440 0.0914305271999832
6450 0.109532351082773
6460 0.10694380067099
6470 0.0776797319260567
6480 0.0616216659204783
6490 0.0533489499144527
6500 0.05011735957614
6510 0.0454180299293839
6520 0.038086404875978
6530 0.0342040820681692
6540 0.0303492827266317
6550 0.0409875730550833
6560 0.0442234200943267
6570 0.0421280081588659
6580 0.046488119119961
6590 0.0550251392714115
6600 0.05700906138742
6610 0.0576455491319054
6620 0.0648380956981368
6630 0.0720743964872688
6640 0.0564654321070841
6650 0.0470766489035232
6660 0.0491140581204836
6670 0.0404575106349548
6680 0.0378087995734465
6690 0.044346196395161
6700 0.0455106057488858
6710 0.0258510622829701
6720 0.0256388516665255
6730 0.0277377213870391
6740 0.0361646711573539
6750 0.0400671156271304
6760 0.0452382759295512
6770 0.0515276499833135
6780 0.0583620968470316
6790 0.0536846275149883
6800 0.0418025524688295
6810 0.0516805577035142
6820 0.0578664815604611
6830 0.0456778303472014
6840 0.0385149894647958
6850 0.0536504222363769
6860 0.0653819566607851
6870 0.0710623630378207
6880 0.0482325425380374
6890 0.0373557266148071
6900 0.0275517030063484
6910 0.02479243596125
6920 0.0330465179704611
6930 0.033455099577685
6940 0.0477663838278207
6950 0.0543357958021968
6960 0.0644324339689619
6970 0.0541611280126923
6980 0.037708792168226
6990 0.0643416831274626
7000 0.0618727042774962
7010 0.0469824048739146
7020 0.0426489486949523
7030 0.0410164527992471
7040 0.0397594631986147
7050 0.0344764226413586
7060 0.0349030223128229
7070 0.0312609750235199
7080 0.0299956349448648
7090 0.0333247067624126
7100 0.0368385784655691
7110 0.0415452467474353
7120 0.062315127276732
7130 0.0633281054085814
7140 0.0541286885319184
7150 0.0354005553746391
7160 0.038928510785227
7170 0.0350699652192632
7180 0.0361226666872272
7190 0.0287818483738355
7200 0.0311393372072325
7210 0.0599193190429132
7220 0.0710553574001048
7230 0.0506812597317942
7240 0.0587856580820571
7250 0.057388451885115
7260 0.0729313101271605
7270 0.0726499430633969
7280 0.0688227901546654
7290 0.0814349649852667
7300 0.075397064007547
7310 0.0771632430427023
7320 0.0582007989207452
7330 0.0612725119893739
7340 0.0493319204641675
7350 0.0498382164277346
7360 0.0479369094592021
7370 0.0551416006498029
7380 0.0556151346125472
7390 0.0438853775525098
7400 0.0544621732386805
7410 0.0682901687742508
7420 0.0994299382965312
7430 0.118390959205282
7440 0.114056432761012
7450 0.0739262906818419
7460 0.0734575873412542
7470 0.069393741457816
7480 0.0782115313773514
7490 0.0884074570272461
7500 0.0823112985335799
7510 0.0664351934658799
7520 0.0454339205594379
7530 0.053460185510491
7540 0.0544582764635405
7550 0.0443821862183351
7560 0.0520104441511816
7570 0.0625261907727741
7580 0.0689363931241918
7590 0.0797700334675045
7600 0.0526419223082849
7610 0.0585294315481979
7620 0.054612091890611
7630 0.0444829925960052
7640 0.0302153422669934
7650 0.0344132253794052
7660 0.0378215452316493
7670 0.0414847849422316
7680 0.0350991870900085
7690 0.0436853719965057
7700 0.0371854505620679
7710 0.0423771341846419
7720 0.0489052193275238
7730 0.0612252642568326
7740 0.0537791679558274
7750 0.0414593104599301
7760 0.0398475315894659
7770 0.0472550864244621
7780 0.056621268702461
7790 0.0607577908981301
7800 0.0563109334186256
7810 0.0374697996494059
7820 0.0396544566734155
7830 0.0426266537611856
7840 0.0310487242543115
7850 0.036305053288168
7860 0.0467697133125276
7870 0.0512159949008662
7880 0.0454191833260673
7890 0.0385878565038337
7900 0.0335053495982636
7910 0.0291763990230782
7920 0.0252975701760723
7930 0.0261085013852344
7940 0.0293660819094647
7950 0.0475903214088362
7960 0.0558298741297492
7970 0.0436966734592578
7980 0.0461432757189614
7990 0.0401151073442229
8000 0.0347256471892805
8010 0.0330042262862262
8020 0.0428149441732302
8030 0.036340707632973
8040 0.0356216516231452
8050 0.0475577912228376
8060 0.059699173698189
8070 0.054046010949713
8080 0.0322594641238669
8090 0.029791832158782
8100 0.0326283611769212
8110 0.033092652027523
8120 0.0269025652926458
8130 0.0259575580686949
8140 0.0277476666328641
8150 0.0368244126810501
8160 0.0437831472571059
8170 0.0449853106665085
8180 0.053557447893616
8190 0.0660618272627789
8200 0.0772485713751245
8210 0.0598821967583965
8220 0.0552092267338127
8230 0.0495545750477662
8240 0.0623162479094648
8250 0.0592782205153361
8260 0.0321233855002724
8270 0.0286528419440004
8280 0.0283874806657105
8290 0.0349441893656795
8300 0.0481563340428433
8310 0.0592846156273296
8320 0.0586462641114222
8330 0.0406626996407177
8340 0.0307106386374234
8350 0.0282376188105302
8360 0.0337165895488123
8370 0.0337543693373425
8380 0.0681113253152996
8390 0.0673213514054881
8400 0.0383858372427261
8410 0.0298342955534596
8420 0.0357047347646021
8430 0.0512666156299378
8440 0.0466238496805728
8450 0.0545055570037498
8460 0.0427350101714422
8470 0.0445447318811475
8480 0.0523112924056417
8490 0.0526276225356882
8500 0.0506832829146889
8510 0.0531418183416873
8520 0.0579886693731967
8530 0.0456205962391016
8540 0.0327974855293482
8550 0.0340578127510514
8560 0.0391357412302837
8570 0.0442916647659089
8580 0.0550398595262767
8590 0.0626155486569454
8600 0.0557192432226792
8610 0.049196326524306
8620 0.0566737918260401
8630 0.0438803492864552
8640 0.0422642319530193
8650 0.0317092725668632
8660 0.0298847665734771
8670 0.0195003789595484
8680 0.0188423078658553
8690 0.0218983471804865
8700 0.0278163050536633
8710 0.0293339412192697
8720 0.0226072069869513
8730 0.0276165005315578
8740 0.0381914783412196
8750 0.0564098514310754
8760 0.0464195480078368
8770 0.03087794429977
8780 0.018929019175708
8790 0.0237713221130739
8800 0.0257569286524359
8810 0.0266834299955803
8820 0.0247021488113167
8830 0.027312295251296
8840 0.0307272354079816
8850 0.0220843953968401
8860 0.0211396655241653
8870 0.0227812633227854
8880 0.0236188842007719
8890 0.0260083509484569
8900 0.029077088940512
8910 0.0278279750977943
8920 0.0223835797226194
8930 0.0246876753401358
8940 0.0293057597136005
8950 0.0430698534260082
8960 0.037832614223711
8970 0.0384372275310852
8980 0.0415201818913991
8990 0.0443456586964829
9000 0.0382774300275863
9010 0.0815301928196522
9020 0.0807175008644339
9030 0.064845765365315
9040 0.0354886474021425
9050 0.0274323842943056
9060 0.0309828222562061
9070 0.0302662458192926
9080 0.0367551236149039
9090 0.0413524712853209
9100 0.0314340959564609
9110 0.0260801569397199
9120 0.0311869960409928
9130 0.0437456947764624
9140 0.0630065552334658
9150 0.0623131539692063
9160 0.0712435520107696
9170 0.0739861592098418
9180 0.0615407942260252
9190 0.0735631862510194
9200 0.139378691717789
9210 0.164046859201227
9220 0.140758063532641
9230 0.11358019011331
9240 0.105854616219326
9250 0.10650394677206
9260 0.104266378722586
9270 0.0786306398220369
9280 0.11558941992967
9290 0.109767204822311
9300 0.0855385395969192
9310 0.0854069644424246
9320 0.102018178827739
9330 0.0952663612439717
9340 0.0722542205065132
9350 0.0584583420358399
9360 0.0607991990861586
9370 0.0584887680218845
9380 0.0365953747845625
9390 0.0355021855779566
9400 0.0510602720802571
9410 0.047631562327014
9420 0.0316467518494719
9430 0.035506598156925
9440 0.0337512967571125
9450 0.063265913106922
9460 0.0662708790787903
9470 0.0398292664080727
9480 0.0296507256373786
9490 0.0280534610948829
9500 0.0245133183316091
9510 0.0246757771838546
9520 0.0343580982755444
9530 0.0387104739258318
9540 0.0491810513127981
9550 0.0721370922377591
9560 0.0877201971454167
9570 0.0879458762448262
9580 0.0540599870087086
9590 0.039798484028438
9600 0.0366383168933325
9610 0.0408546256501328
9620 0.0464044451692233
9630 0.0514438808071643
9640 0.0501393067739441
9650 0.0672656489429003
9660 0.0596222348295893
9670 0.0342156789055448
9680 0.030625256150119
9690 0.0340602101888952
9700 0.0475841253206478
9710 0.0462497656064707
9720 0.0395870731117937
9730 0.0420809714274197
9740 0.0470894170811932
9750 0.0478263472436601
9760 0.0650856496430323
9770 0.0775803702724222
9780 0.0846795260578854
9790 0.0696786942248375
9800 0.0617252972549752
9810 0.0512882305238413
9820 0.059403911782244
9830 0.0573878684444653
9840 0.0497489720903274
9850 0.0315549970775144
9860 0.0532171373608916
9870 0.0600356777507744
9880 0.066414342779875
9890 0.0616308867248055
9900 0.0468451858397987
9910 0.0268652276675724
9920 0.026899145538667
9930 0.0235023627588412
9940 0.02447060559693
9950 0.0276614744631436
9960 0.0351386863145699
9970 0.0281823393075456
};
\addplot [thick, color0]
table {%
0 15.7145412918203
10 10.1534571374471
20 9.06117551028861
30 8.71184868117299
40 9.14014309644832
50 9.10248607086771
60 9.05572783822948
70 8.95573702951406
80 8.85729089689884
90 8.76039735352129
100 8.798619663965
110 8.6615058717641
120 9.08341129310562
130 8.85620928059151
140 8.78228443674872
150 8.64303704972195
160 9.06568875536456
170 8.95332850826414
180 8.95337559282913
190 8.77045224110417
200 9.18178873757659
210 9.18374236673253
220 9.15193235346563
230 9.24313691600054
240 9.17556134518372
250 9.31128489474595
260 9.4797523164515
270 9.59306380711639
280 9.52183001053973
290 9.25229436407624
300 9.45291270812494
310 9.75599414048244
320 9.88952851233535
330 9.74740303432096
340 10.1555566862241
350 10.3498077206329
360 10.3366651060075
370 10.1742705221614
380 10.2721817682823
390 10.1009613027191
400 10.3283504489825
410 10.4593604058043
420 10.3997364422943
430 10.7088428642617
440 10.5919777353621
450 10.5411004057791
460 10.6002027230974
470 10.6085351233697
480 10.4948163994915
490 10.7055614236759
500 10.9219149112097
510 11.1082113518707
520 11.0143621265905
530 11.2115006769714
540 11.4801404656239
550 11.7156954233863
560 11.6774314983455
570 11.8027151267373
580 12.0698160228028
590 11.9210180236666
600 12.3623485413089
610 12.2115762438644
620 12.5460277839273
630 11.9133036940687
640 11.7899303666024
650 12.3182665510122
660 12.7166949678232
670 12.7285165106897
680 12.8140070149695
690 12.6769191088796
700 12.6519555350164
710 12.7771450703363
720 12.9778273279488
730 13.4490939447056
740 13.3686049406748
750 13.4814521561708
760 13.0418219526008
770 13.1463946138219
780 13.2366819214097
790 13.1657770477877
800 13.5243494762129
810 13.6833943969902
820 13.8574596758333
830 13.7172940264788
840 14.2549049373118
850 14.3114123245103
860 14.6156675353048
870 14.7230938123562
880 14.7541650244989
890 14.5522350709288
900 14.5718787796818
910 14.4008013047301
920 14.5247327194883
930 14.9026385368803
940 15.0350570694257
950 15.1191576989392
960 15.2917286908899
970 15.0039132017045
980 14.916561963039
990 15.1032499612023
1000 15.2254345252513
1010 15.7765374418063
1020 15.8449962230735
1030 15.8531765686373
1040 15.9433232760082
1050 16.1139508103978
1060 16.1723869821703
1070 15.8913726289782
1080 16.2712449099274
1090 16.6142920303806
1100 15.6801382708388
1110 15.4631273347599
1120 15.8917082947083
1130 15.8461747101223
1140 15.7038157604039
1150 16.0055941785712
1160 16.8370513346384
1170 16.8468685975946
1180 16.5991824329857
1190 16.0483864446507
1200 16.5775437179669
1210 16.6540990366317
1220 16.7211500244863
1230 16.617725344067
1240 17.3021270482208
1250 17.4713555665249
1260 16.4929183405695
1270 16.7927579663256
1280 17.0872504954875
1290 17.1535014376693
1300 16.7920505853087
1310 17.3430454350726
1320 16.9727358113381
1330 16.0745291780552
1340 16.7709073692122
1350 16.6395303711788
1360 16.9250578685536
1370 16.7010341398445
1380 15.8750339799276
1390 16.3492190643861
1400 17.2811217873851
1410 17.0130850293236
1420 16.9447601427507
1430 16.7457818969491
1440 16.364263394695
1450 15.4084478217823
1460 16.0896986210745
1470 16.4421000236594
1480 16.4288035925737
1490 16.2337161555991
1500 16.4955545306078
1510 16.8466441364366
1520 16.4003959166223
1530 16.4211015597323
1540 15.5991980305433
1550 14.9376276628294
1560 16.4972950801436
1570 16.6944304733409
1580 15.6353386951403
1590 14.7707292839211
1600 14.9129234506618
1610 15.7998618211934
1620 17.1694544429221
1630 16.6635818804719
1640 15.2214283919142
1650 15.3984150680506
1660 15.6465809886408
1670 16.0512448938512
1680 16.0527018744836
1690 16.3002900093394
1700 16.9350122314091
1710 16.3940576823882
1720 15.535175282957
1730 14.8899874208559
1740 14.9781052609154
1750 15.5297100765676
1760 16.913891246128
1770 17.216577476262
1780 15.6810308334172
1790 14.2195242436743
1800 14.9008457479092
1810 16.3474489364335
1820 16.3224678231469
1830 16.2938863056021
1840 17.3384674139408
1850 16.6258608691499
1860 15.3288797886272
1870 15.4196568241873
1880 15.8123945172243
1890 14.8196428484541
1900 15.5376988228359
1910 16.6588362615855
1920 16.5509166998312
1930 15.273648500251
1940 14.7174540152167
1950 13.6361966574888
1960 14.3899470346538
1970 14.6825007966763
1980 13.9471097612379
1990 13.8297237936081
2000 12.6672060238364
2010 12.5321533235083
2020 13.0716210185126
2030 13.6473429316561
2040 13.1785779174992
2050 12.9134244115773
2060 12.9038832880443
2070 13.093540617267
2080 13.9125449567921
2090 15.2027249497067
2100 14.9227640756023
2110 14.8455607261252
2120 15.2067424706209
2130 16.084590546479
2140 14.6632972543521
2150 13.9056027970485
2160 14.0070132215647
2170 13.6407223552328
2180 13.2614751777047
2190 12.6612614675975
2200 11.3752539066161
2210 12.2721896093835
2220 11.8554765592873
2230 11.5666811016692
2240 12.0963058410012
2250 11.5135297842779
2260 12.1975109166902
2270 13.1333033719533
2280 13.5703257286294
2290 12.0852781596983
2300 11.6659724004683
2310 12.2759147833879
2320 13.1274863433911
2330 13.1137395575956
2340 11.6432258353769
2350 10.0523521553913
2360 10.1296453376034
2370 10.322217300741
2380 10.9892583621471
2390 11.2683361988476
2400 11.5406441369628
2410 11.1777978608814
2420 12.2892620997624
2430 12.2759048779598
2440 11.6420626827089
2450 11.4154849587874
2460 10.8044984313092
2470 10.3104976672499
2480 10.9863402787342
2490 11.0665854182802
2500 10.3556224890071
2510 12.1028572706827
2520 12.3162088793036
2530 12.0024476123056
2540 11.0261825587308
2550 10.0024629977499
2560 10.3128737270847
2570 10.5166187397499
2580 10.9376275309618
2590 11.1956642913799
2600 10.8198458409685
2610 10.587375992729
2620 11.3727145692751
2630 12.5942081393463
2640 12.3456658855099
2650 11.0158755318863
2660 11.2308915107789
2670 11.8796301739581
2680 11.5537974033628
2690 10.3531005211716
2700 10.6270334386473
2710 11.8941173883079
2720 13.9965484853801
2730 15.046253598214
2740 12.7869541582177
2750 10.1287986658313
2760 10.3647979586461
2770 11.6335680240025
2780 11.4108028929192
2790 11.2247418173513
2800 11.259553031628
2810 10.542993297821
2820 10.0493182430533
2830 11.1548866811855
2840 10.7010790226987
2850 10.8451052554077
2860 10.0267481718631
2870 10.0465233163643
2880 9.27457785226741
2890 10.0148379731841
2900 9.93411423872073
2910 9.50511925664477
2920 9.00114253687819
2930 9.59812498468879
2940 8.91556843228277
2950 8.67522828750757
2960 10.0868584814045
2970 10.6769408816205
2980 9.73364753045207
2990 8.64423184255619
3000 9.72069475813649
3010 9.70109316333168
3020 9.6222616422985
3030 8.9830648217534
3040 8.44817757374432
3050 9.7995658464593
3060 11.2742834516231
3070 11.7532143545976
3080 11.8159955538967
3090 10.9666110325683
3100 11.4000154086175
3110 11.8588980892921
3120 11.3443266102426
3130 9.55035376794982
3140 8.50779290787081
3150 7.74383485527689
3160 10.2258576423116
3170 10.7647815334534
3180 11.0928925421562
3190 9.49389295956748
3200 9.79567443626611
3210 9.41198107329847
3220 10.3239482630635
3230 10.1094122584712
3240 9.27323174640162
3250 8.69002394245098
3260 9.20070055020282
3270 8.29656323241384
3280 7.81166059486382
3290 9.42152773879583
3300 9.25814538096585
3310 8.56746900598485
3320 8.16666983137029
3330 9.27043420429615
3340 8.98987993521367
3350 8.14321338953346
3360 7.73818866762729
3370 8.62896252702968
3380 8.67265659303676
3390 8.79454234132371
3400 8.71623182061098
3410 7.77699655648109
3420 9.05521133555765
3430 10.059087890092
3440 9.79789692208992
3450 9.68674241497125
3460 9.85761796898622
3470 9.63350442399945
3480 8.60391592865085
3490 7.64933621858275
3500 8.40591725874823
3510 9.30392923335654
3520 7.661099041564
3530 7.39146766044409
3540 7.99667118520849
3550 8.60029459012121
3560 8.61892348866946
3570 8.47355545348401
3580 7.43142936719381
3590 7.01388119212741
3600 8.04866830968527
3610 9.31169305921972
3620 9.35270843307179
3630 10.1546772365755
3640 10.8498283206776
3650 10.5018852397184
3660 9.54835710216169
3670 8.96319588719475
3680 8.77605173661894
3690 7.29135231571336
3700 6.09822299307928
3710 6.75831834155065
3720 6.88676157475386
3730 7.33105930876717
3740 7.48307288277546
3750 7.35688726639258
3760 6.76538003321658
3770 7.8255360839148
3780 8.1393171818648
3790 8.31742667597606
3800 8.34402145886843
3810 8.49761740712513
3820 7.68458196917498
3830 6.70499632891211
3840 6.17839965631201
3850 5.83769941503737
3860 5.6453744741676
3870 6.71886018710513
3880 8.10786137533646
3890 7.66498755827271
3900 7.05678841604266
3910 6.28912258612958
3920 7.65352906967834
3930 7.93693512950663
3940 7.72778674879254
3950 7.86998024583254
3960 9.61516500431133
3970 8.66001054424943
3980 7.3048026922468
3990 6.33192129656629
4000 5.65988464730927
4010 5.40582456258065
4020 5.19930103237767
4030 5.48513051190438
4040 6.71052204824007
4050 6.53752048305265
4060 7.10127876457655
4070 7.45743005063478
4080 8.18927660653113
4090 8.19308262833085
4100 8.0256236173649
4110 8.28236975674124
4120 8.35141923287029
4130 9.06647140467347
4140 8.52402725568121
4150 7.71193574952999
4160 7.81529227991416
4170 8.47494134878047
4180 8.09761415483073
4190 8.65576045444604
4200 7.59769335344766
4210 7.08309231348556
4220 7.42836812166759
4230 7.1915768496553
4240 7.37902811075685
4250 7.01855513072487
4260 6.20922915857136
4270 5.97535660133518
4280 6.09772302077458
4290 6.75543867598446
4300 6.30017009576271
4310 6.57568124004329
4320 6.62810466869024
4330 7.18968724229244
4340 6.38887888939604
4350 6.54393509232217
4360 6.32188006864455
4370 5.2340243524892
4380 5.47611278668064
4390 5.56633586821987
4400 4.68623105558232
4410 4.84170409758487
4420 5.87860851232936
4430 7.17359819528512
4440 6.5246784811295
4450 6.27195589633631
4460 6.22960318397096
4470 6.2533424919847
4480 6.51987894327814
4490 6.39147947430543
4500 5.02386962853015
4510 4.86541876816711
4520 5.8986567241915
4530 6.34022063180485
4540 6.87249575078286
4550 7.1075389115993
4560 6.71274316686925
4570 6.49888311417104
4580 6.42275589247171
4590 6.12258630653292
4600 6.86361894428292
4610 7.48088246395085
4620 7.72535449439325
4630 8.28153032980706
4640 8.54223481417629
4650 7.72571171270808
4660 7.54046107307018
4670 6.58271452103604
4680 5.41747121992375
4690 4.73253525125148
4700 4.087916117112
4710 5.50782183915247
4720 5.63756512369819
4730 5.19057599057268
4740 5.32572497975112
4750 6.41808553007883
4760 7.33719868738996
4770 6.15915554454914
4780 5.51487133105949
4790 6.6163812401673
4800 7.15107648501137
4810 6.16934455159072
4820 5.73454156474432
4830 5.43021221619281
4840 6.36638144546333
4850 5.66600101322716
4860 6.64550764644008
4870 7.13237361485158
4880 9.57179942708773
4890 10.2183268293028
4900 10.2685568902417
4910 9.26339390178188
4920 7.7633334980991
4930 6.03345167975144
4940 5.01226722531262
4950 5.75044032805609
4960 6.23858050429685
4970 6.08680192959603
4980 5.20622357912282
4990 5.40309973695092
5000 6.55638560880033
5010 9.36043183704995
5020 10.4859856521381
5030 10.7188243207051
5040 9.56910888307252
5050 7.9928927104005
5060 7.32783123099771
5070 8.6721101385729
5080 7.81579811936326
5090 7.60264596279082
5100 6.62935798484064
5110 5.40994324426423
5120 6.711887032698
5130 7.49423513351618
5140 8.63940771697289
5150 7.62626408818766
5160 6.8395534365205
5170 6.10291879462844
5180 5.58381094551951
5190 5.7702951065367
5200 5.19653277384066
5210 4.91525794873606
5220 4.35768299199371
5230 4.19806874588821
5240 3.64109815573632
5250 3.79971093289792
5260 4.58349560989543
5270 5.27727854920007
5280 4.49397542634142
5290 4.31470516356961
5300 5.34723861684783
5310 6.21260819603556
5320 5.5354203018882
5330 5.24747172838539
5340 5.27041577839871
5350 5.88930836718481
5360 6.47597738933869
5370 7.77722417493633
5380 7.256427642349
5390 7.15433712115073
5400 6.01791485324295
5410 5.3065228475609
5420 5.14923534572222
5430 4.91581003845972
5440 4.25919002574532
5450 4.54692919140592
5460 4.40605652951866
5470 4.25506371445363
5480 4.61073799926367
5490 5.22911471869538
5500 4.55059475435019
5510 4.03396084929619
5520 3.53752299772736
5530 3.53626391958018
5540 3.05736042132818
5550 2.68631859978235
5560 3.13388703532236
5570 4.81498637775099
5580 5.45030041474163
5590 5.48252038215572
5600 4.98067603289435
5610 4.59605435328563
5620 4.91463358696871
5630 6.102071270194
5640 6.95317697284715
5650 5.3304843909377
5660 4.73638504802902
5670 3.74612374665348
5680 4.27255443586207
5690 4.25246990213039
5700 4.61300389061184
5710 4.04747160888575
5720 3.94078804435928
5730 5.4295059884785
5740 7.98685318565403
5750 8.54300974497144
5760 7.76157236651006
5770 6.5428765024269
5780 6.71225954700832
5790 4.87092554658712
5800 4.73821626168203
5810 6.97881868259578
5820 7.67028399780898
5830 6.75008193188219
5840 7.40462826390831
5850 8.4426187937835
5860 7.67849986705974
5870 8.34893435637731
5880 7.95024289040527
5890 7.8516035264366
5900 6.38837202411237
5910 6.58889988346465
5920 6.65068117499763
5930 5.68579631854051
5940 4.43331204587312
5950 4.23371436223925
5960 4.32998662456303
5970 4.4368539069758
5980 5.09446089567435
5990 5.47061961414097
6000 5.6764250138602
6010 5.83066266161803
6020 7.43468595540069
6030 7.74829221681224
6040 6.619108793912
6050 4.97995272936207
6060 5.65936618387462
6070 5.43712759493961
6080 3.45359604236321
6090 2.44969985521614
6100 3.26627666921384
6110 3.85657081527067
6120 4.30967499519302
6130 3.6427492854452
6140 3.09823844324327
6150 3.48407748842969
6160 3.85547402152504
6170 3.44232590207146
6180 2.61850647766446
6190 2.38023421275106
6200 3.20890750479286
6210 3.97445069251534
6220 3.9586092098362
6230 3.61185562897377
6240 3.7633566774086
6250 4.75905515226616
6260 6.49940350727492
6270 6.08529720902796
6280 3.72704346631879
6290 3.15122071884276
6300 3.61759199032524
6310 3.72983899209637
6320 3.27318548466852
6330 5.01604109736357
6340 5.25294084225798
6350 6.34526995812035
6360 6.64165494801666
6370 5.87582016600569
6380 4.887574549206
6390 4.87060852727454
6400 4.29744704801892
6410 4.93157389993625
6420 4.33351005360133
6430 4.69733254585993
6440 6.20002087769489
6450 7.14415986570545
6460 7.40200861483628
6470 5.94379422602738
6480 5.32814163197983
6490 4.52301697920778
6500 4.27094080924288
6510 3.7103625701671
6520 3.29047476531321
6530 3.08744775121863
6540 2.659861704761
6550 3.68276799900375
6560 4.17171553580502
6570 3.60864871826913
6580 3.72577929689208
6590 4.67828026256198
6600 4.86193828927904
6610 5.1262213426066
6620 5.71627172330691
6630 6.00971004597265
6640 4.84245887130503
6650 4.52158445654163
6660 4.35421604210259
6670 3.54396121079942
6680 3.21369845933705
6690 3.6905258452864
6700 4.00034274565492
6710 2.30821871251877
6720 2.30886574824817
6730 2.63239557809174
6740 3.72091704065028
6750 4.15449505267167
6760 4.56956893215294
6770 5.21700531965288
6780 4.90172763662419
6790 4.36170648135737
6800 3.13725978225117
6810 4.09151994175446
6820 4.84780176463413
6830 3.95719744376122
6840 3.412903150159
6850 3.71846935245091
6860 4.32010459298453
6870 4.7745109234163
6880 3.77560785645243
6890 3.05769047889665
6900 2.61193806709756
6910 2.39361451511012
6920 3.20267994765058
6930 3.08313547481126
6940 3.74070057095961
6950 4.2643550393096
6960 3.48494225640385
6970 2.84475441104428
6980 3.07768445781313
6990 4.71133164567554
7000 4.65909007337782
7010 4.01144469365652
7020 4.02842681572354
7030 3.53680585554779
7040 2.98161334511132
7050 2.83973002478564
7060 2.8239768468407
7070 3.07573675513501
7080 2.97639408195128
7090 3.06099216396935
7100 3.2900342779258
7110 3.76903048842538
7120 4.39580446502088
7130 4.4337955141571
7140 3.85533577457386
7150 3.30150234531441
7160 3.64192922475288
7170 2.99354894214062
7180 3.11846265447351
7190 2.17346179222268
7200 2.47712582637311
7210 4.42720726349572
7220 5.53312166888453
7230 4.82831951702735
7240 5.69115578585652
7250 5.40685006144332
7260 5.44614227477196
7270 5.17990253041065
7280 4.38810292234801
7290 5.27160288429802
7300 5.33245652283148
7310 5.44463107945625
7320 4.64318431261602
7330 5.23704637313966
7340 4.11925340434841
7350 4.16044429283736
7360 3.73508350661441
7370 3.85733597332487
7380 4.03805158033843
7390 3.79505773887677
7400 4.69877484317382
7410 5.13920326488305
7420 6.2231606226747
7430 7.25050393359797
7440 7.38513007546509
7450 5.43812464074998
7460 5.70801190310537
7470 5.61327275725673
7480 6.72857873971166
7490 6.38077255150292
7500 5.97198044064643
7510 4.83414269985079
7520 4.03924049054008
7530 4.6809292392164
7540 4.77969459483417
7550 4.47655728999323
7560 4.58913143864281
7570 5.4140200289578
7580 4.72576915030278
7590 5.59061333026099
7600 4.38094586204973
7610 5.10653784786694
7620 4.72716136601738
7630 3.60484191017602
7640 2.39082644019429
7650 3.29511533263639
7660 3.58912598510853
7670 3.90358199947998
7680 3.31245844671414
7690 4.25539318200674
7700 3.86426067427918
7710 4.25751443853922
7720 4.56334019593353
7730 5.21604046475009
7740 4.61685833497955
7750 4.02196220052466
7760 3.63792981037935
7770 4.09833831699631
7780 4.75255593605388
7790 4.82008991796174
7800 4.20525736998926
7810 3.31267325365427
7820 3.30536719017942
7830 3.49756015802041
7840 2.78268774582472
7850 3.33046491754497
7860 3.55913702120727
7870 3.7103655763577
7880 3.65004312113028
7890 3.56560132830478
7900 2.76311533140502
7910 2.60744267553044
7920 1.9046104448023
7930 2.0081417062425
7940 2.78969964287445
7950 2.95814894167949
7960 3.7004750041449
7970 3.51210262811176
7980 3.88827474853263
7990 3.3234622328182
8000 2.90150994037158
8010 3.03182873543418
8020 3.58826412771496
8030 2.95222360864449
8040 3.13001241014846
8050 4.44880531268359
8060 5.22462520227912
8070 4.59687926773083
8080 2.59105560218708
8090 2.6389901594439
8100 3.15933412305606
8110 3.25218398334771
8120 2.56640195970848
8130 2.37259413772762
8140 2.44303616134007
8150 2.8887442587999
8160 3.80104972155885
8170 4.10539550865516
8180 4.26291652151335
8190 4.14668364830853
8200 5.11122700147537
8210 4.83037623827688
8220 4.78540424434994
8230 4.61271920595074
8240 5.39933269172321
8250 5.09972715646108
8260 2.75271626070238
8270 2.658475779402
8280 2.70119783989358
8290 3.33938109413915
8300 4.00050881376784
8310 4.75951218126615
8320 4.5693258702616
8330 3.5150113334794
8340 2.78852410601561
8350 2.7098887706846
8360 3.16300462094326
8370 3.10667910758058
8380 4.42044709363566
8390 4.24057291649685
8400 2.71269769086616
8410 2.49124279685432
8420 3.1214979553
8430 4.69039552035699
8440 4.15385457347718
8450 5.14526718310312
8460 3.79863169527076
8470 3.97035853265725
8480 4.85939171023214
8490 5.20721286275778
8500 4.70365557412085
8510 4.58502850747416
8520 4.31613543696194
8530 3.57505297156683
8540 2.72991376646478
8550 3.18342718612343
8560 3.60959145541418
8570 3.98617195538916
8580 4.74712665751739
8590 5.04723251329095
8600 4.53534691402615
8610 3.90859392981479
8620 3.72628366731474
8630 2.81237263393222
8640 2.78679694508099
8650 3.01076362902479
8660 2.96099924486816
8670 1.81666390484253
8680 1.85386091967679
8690 2.26210042971094
8700 2.52434575198965
8710 2.37369125185821
8720 1.6995379249935
8730 2.30515959886632
8740 3.6362888589087
8750 4.55753657241957
8760 3.64977814647689
8770 2.66248769793008
8780 1.77900494383521
8790 2.44183179924457
8800 2.57782004471534
8810 2.46988950269179
8820 2.3181141959757
8830 2.39994444089574
8840 2.63223494208231
8850 2.07988938729119
8860 2.16035729178849
8870 2.11085369359378
8880 2.13619639703813
8890 2.09667751261083
8900 2.52006722418391
8910 2.66094755244238
8920 2.35815892455598
8930 2.60348070443826
8940 2.96479262957624
8950 4.38648842836217
8960 3.54461635196022
8970 3.57478841394889
8980 3.59670035350349
8990 3.87665014241841
9000 3.26029433707236
9010 4.68746394981544
9020 4.50184214728703
9030 4.11485009662012
9040 3.00823957490592
9050 2.65329514247963
9060 3.07747005382348
9070 2.90520629658563
9080 3.37108749285705
9090 4.03247604757598
9100 2.70467925985235
9110 2.27556272141539
9120 2.54118808458386
9130 3.80106502924304
9140 5.58392168370416
9150 5.20087870501027
9160 5.59201636849331
9170 6.2832828081514
9180 5.48026557800028
9190 6.65294067043252
9200 8.47512032965566
9210 9.51843980373052
9220 8.6525678166232
9230 8.62683287129309
9240 7.66934747786513
9250 6.96113568939949
9260 6.63641037796371
9270 5.10602748938468
9280 5.91997639148218
9290 5.40407552599213
9300 6.12867643022229
9310 6.42802771278377
9320 7.34834122703624
9330 6.73830500976318
9340 5.53385718261903
9350 4.83094070606363
9360 4.56438014916898
9370 4.43959518019288
9380 2.63362938680592
9390 2.73288786768587
9400 3.52702700697533
9410 3.14937600553475
9420 2.36293384880135
9430 3.1046935169469
9440 3.21473035066541
9450 4.0491223498924
9460 4.46518532213282
9470 3.83717704107877
9480 2.57937083379313
9490 2.09095284746678
9500 2.20846166005609
9510 2.53647477796502
9520 3.04657804149689
9530 3.0504947932981
9540 3.09353756735269
9550 4.16608623232694
9560 4.65948906977984
9570 5.38435046667405
9580 3.95098797536452
9590 3.36458046042189
9600 3.20569614079263
9610 3.32010460993157
9620 3.69012408911833
9630 4.57851657971745
9640 4.61936720431723
9650 5.3831708924107
9660 4.94867201845116
9670 2.8902263456141
9680 2.77664889740902
9690 3.01785731694953
9700 4.15255606671403
9710 3.80062624958528
9720 3.8449557398642
9730 3.71804793439653
9740 4.05300327778951
9750 4.27407422977691
9760 5.64718470964741
9770 5.65815775995702
9780 6.09577921607461
9790 5.54398626676442
9800 5.03669885260357
9810 4.47503897053501
9820 4.15348988953693
9830 4.38290341672588
9840 3.99165345973249
9850 3.06251600093116
9860 4.59909933357738
9870 5.01943348512875
9880 4.96598558821701
9890 4.51461049853858
9900 3.25129976201215
9910 2.19713865151901
9920 2.28916203500445
9930 2.0704373084115
9940 2.46285962561356
9950 2.70393276844234
9960 3.21267013631831
9970 2.35541513614446
};
\addplot [thick, color1]
table {%
0 11.177926093031
10 7.44320501573488
20 6.82470928955299
30 6.53067990594327
40 6.73162102078494
50 6.62252187884197
60 6.53736031847168
70 6.59720350833083
80 6.57065371206746
90 6.51290862976357
100 6.5671416255655
110 6.47799680708071
120 6.70628526403356
130 6.51794321214253
140 6.39010318865471
150 6.42554354155529
160 6.72238265086684
170 6.66168632684372
180 6.6007186627646
190 6.40480430020735
200 6.67768138383304
210 6.64134398568519
220 6.66158076608651
230 6.70612105789382
240 6.74036157783219
250 6.80003577688188
260 6.80073510157045
270 6.78689215798033
280 6.74151793044782
290 6.63974282176643
300 6.7968439217667
310 7.02450795099244
320 7.02656807727286
330 6.98374856535139
340 7.14032394035515
350 7.26383982730826
360 7.2325695333237
370 7.18920671419969
380 7.28577990783488
390 7.22454288470045
400 7.30024519492981
410 7.3762955539871
420 7.28130051749867
430 7.50034321487682
440 7.49614121431285
450 7.43353360526686
460 7.38909398904183
470 7.38177532213853
480 7.23003427420543
490 7.41468908575786
500 7.57778584491575
510 7.69629905116861
520 7.59699502222665
530 7.65111849526992
540 7.82048440538466
550 7.89551113363631
560 7.84033762582233
570 7.88491311851855
580 8.1512137810945
590 8.00808268327697
600 8.16944121771306
610 8.08280601864805
620 8.35187516155937
630 8.01549435011234
640 7.95281160467736
650 8.21586236047373
660 8.2854147298119
670 8.35756709391846
680 8.37304212929191
690 8.31348272651796
700 8.24297979580909
710 8.32583831623324
720 8.46387840826972
730 8.61134523118514
740 8.54565026684952
750 8.76578901933332
760 8.51403733405106
770 8.53260848729539
780 8.54626444478963
790 8.40628875342019
800 8.52550940607652
810 8.69627779252809
820 8.77802646913084
830 8.53011636121798
840 8.86305816064263
850 8.82906031930803
860 8.90827501251037
870 8.94102257637759
880 9.00604328198967
890 8.92467637430086
900 8.89895552575418
910 8.77859033285391
920 8.75046030026611
930 8.87024612641491
940 8.95224975092323
950 9.00297985237701
960 8.99114652421749
970 8.75707258083657
980 8.66287325941949
990 8.85352794435209
1000 8.87411854613209
1010 9.12281733268319
1020 9.20541576740557
1030 9.19631501844222
1040 9.04541293532771
1050 9.08995328898066
1060 9.17452126974387
1070 9.05204935911412
1080 9.21441052322579
1090 9.40799803303434
1100 8.76466831410793
1110 8.61241221874315
1120 8.91048778091157
1130 8.91627075824991
1140 8.68678295436882
1150 8.78700677436569
1160 9.19836284277604
1170 9.24154082825071
1180 9.04913008644895
1190 8.75420727774467
1200 9.03354095723286
1210 9.01580197616714
1220 9.02783025236956
1230 8.90733970140135
1240 9.37036315265535
1250 9.52608305134013
1260 8.94364060928782
1270 9.04003335473585
1280 9.21115504340225
1290 9.23822965788378
1300 8.97793125582053
1310 9.30360029478378
1320 9.07222736245023
1330 8.47502477683052
1340 8.88535121001792
1350 8.79397415406394
1360 8.90669531814176
1370 8.75678445276957
1380 8.31569349627427
1390 8.52722723027443
1400 9.00046808011055
1410 8.87354361240335
1420 8.84691661407025
1430 8.76036285321629
1440 8.55128682538774
1450 7.9226879673939
1460 8.28047806083971
1470 8.4619757284151
1480 8.44405155981336
1490 8.32831793892319
1500 8.50604668461668
1510 8.68993031670613
1520 8.4355312177057
1530 8.48319681916855
1540 8.04885846681657
1550 7.62670424916728
1560 8.41588828999028
1570 8.52885823805222
1580 7.99238005929036
1590 7.52375244226766
1600 7.57532101811016
1610 8.02523245203531
1620 8.78556399926758
1630 8.51914254623039
1640 7.73346065635579
1650 7.81502149250151
1660 7.92811103020406
1670 8.12678862781943
1680 8.12523555590381
1690 8.25743243062471
1700 8.62595710599171
1710 8.3588019357291
1720 7.88003812605493
1730 7.52487955366
1740 7.55300998052664
1750 7.82150759475236
1760 8.53763114778255
1770 8.70377101058534
1780 7.92618971722105
1790 7.1690159515921
1800 7.4997940442981
1810 8.24421480498988
1820 8.24585910796396
1830 8.23499879759296
1840 8.77596897468411
1850 8.41150019298451
1860 7.73060537811466
1870 7.77454257897694
1880 7.96717321782713
1890 7.45852106780538
1900 7.83330841663142
1910 8.40328156131617
1920 8.34063077419336
1930 7.67866831900576
1940 7.39890538063369
1950 6.84200724263786
1960 7.22820453811577
1970 7.3772849623658
1980 7.00160180686608
1990 6.94793619628629
2000 6.36227121708044
2010 6.29417271882623
2020 6.5645421020112
2030 6.85478297126414
2040 6.61811919674522
2050 6.47821555751738
2060 6.47076150745274
2070 6.56296752701062
2080 6.97086432370702
2090 7.62045972274956
2100 7.48254604737314
2110 7.44659207852627
2120 7.62809709601067
2130 8.06772305653702
2140 7.35524929578863
2150 6.97425626024117
2160 7.02814139719838
2170 6.83965717380058
2180 6.64817336872008
2190 6.34346634883507
2200 5.69749881533484
2210 6.14987977266561
2220 5.94190725111324
2230 5.79597365786582
2240 6.05739774998245
2250 5.76492965930056
2260 6.10522495656775
2270 6.57329061147518
2280 6.79345741674582
2290 6.05091243449427
2300 5.84146254170957
2310 6.14612095173504
2320 6.57108871780499
2330 6.56363888859893
2340 5.82822411266629
2350 5.03219940528256
2360 5.06934410412307
2370 5.16556199644538
2380 5.50028619213517
2390 5.63983538233886
2400 5.77616744533126
2410 5.59309612448494
2420 6.14975596884483
2430 6.14282287183424
2440 5.82600110794103
2450 5.71279197262081
2460 5.4068932697265
2470 5.15864392159361
2480 5.49736229204501
2490 5.53764594697896
2500 5.18164518647407
2510 6.05687628957868
2520 6.16391123886213
2530 6.00583701585423
2540 5.51728244703079
2550 5.00427578442189
2560 5.1593602591454
2570 5.2612198276062
2580 5.47188284593347
2590 5.60065308010912
2600 5.41280265192412
2610 5.29707153434331
2620 5.68993903516912
2630 6.30085891461294
2640 6.1769036476083
2650 5.51129749268589
2660 5.61803039133426
2670 5.94240484213029
2680 5.77974475321
2690 5.17888172851952
2700 5.31521515998652
2710 5.95011789255559
2720 7.00416234067073
2730 7.53054180547632
2740 6.39802620842851
2750 5.06690200566112
2760 5.18454574882128
2770 5.81897222371813
2780 5.7073410813698
2790 5.61517583315895
2800 5.6328566751459
2810 5.27378453892498
2820 5.02704640053486
2830 5.58012030215535
2840 5.35240950706898
2850 5.42452838783118
2860 5.01501311204155
2870 5.02497994754192
2880 4.63857844645378
2890 5.00891974181957
2900 4.96849413429159
2910 4.7538626410268
2920 4.50148211569004
2930 4.80026985953475
2940 4.45892413718929
2950 4.33853751577567
2960 5.04427322804454
2970 5.33946339528137
2980 4.86796968931166
2990 4.3231282278317
3000 4.86135811328298
3010 4.85154726335171
3020 4.81201727854738
3030 4.49234013477866
3040 4.22467319802927
3050 4.90050886606295
3060 5.63798496078878
3070 5.87763032404332
3080 5.90910463146085
3090 5.48456605294043
3100 5.70154826984413
3110 5.93086537731352
3120 5.67341748841312
3130 4.776183010102
3140 4.25466172663883
3150 3.87256411911382
3160 5.11380022232684
3170 5.38376883819369
3180 5.54796575608878
3190 4.74797119471224
3200 4.89875246712778
3210 4.70685432763302
3220 5.16293875123138
3230 5.05579068078512
3240 4.6376096980585
3250 4.34572388250546
3260 4.60094645607346
3270 4.14884156869104
3280 3.90627918533117
3290 4.71169900747714
3300 4.63011910618468
3310 4.28473643886026
3320 4.08389816130128
3330 4.63587049844007
3340 4.49557627584815
3350 4.07220037511019
3360 3.86956746294149
3370 4.31491921890758
3380 4.33669753015676
3390 4.39772002486954
3400 4.358585565038
3410 3.88889860583381
3420 4.52818176894209
3430 5.03020847738781
3440 4.89954722828152
3450 4.84402111576459
3460 4.92953631928616
3470 4.81748064768634
3480 4.30256098734502
3490 3.82503973411352
3500 4.20341384266314
3510 4.65244726120883
3520 3.83102935438066
3530 3.6962571770945
3540 3.99877952042832
3550 4.30064599969398
3560 4.30981497984498
3570 4.23716836592875
3580 3.71605618025743
3590 3.50729422909477
3600 4.02470416931961
3610 4.65618830917334
3620 4.67674553445868
3630 5.07766184500648
3640 5.42528881659343
3650 5.25144768552718
3660 4.77466021045677
3670 4.48210798256603
3680 4.38843120679037
3690 3.64597521706235
3700 3.04940832590642
3710 3.37941007032947
3720 3.44360027541662
3730 3.66572988121331
3740 3.74184052685636
3750 3.67873814324141
3760 3.38295384782789
3770 3.91306609979432
3780 4.06993341019155
3790 4.15898833872381
3800 4.17227769135788
3810 4.24902299523648
3820 3.84251622033442
3830 3.35272068081589
3840 3.08939317178823
3850 2.91898665454133
3860 2.8228023194952
3870 3.35953934711427
3880 4.05407354791364
3890 3.83269394086018
3900 3.52861739861666
3910 3.14474605552933
3920 3.82695756560327
3930 3.96864149553985
3940 3.86408388611591
3950 3.9352152885633
3960 4.80793797116083
3970 4.33031939401714
3980 3.65256993529142
3990 3.16609915778926
4000 2.83007394644081
4010 2.70304896369365
4020 2.59974559476229
4030 2.74269244554427
4040 3.35536825222402
4050 3.26888934439572
4060 3.55075035442868
4070 3.72890831792027
4080 4.0948502586527
4090 4.09677488059476
4100 4.01296053021774
4110 4.14131939560904
4120 4.17585824154165
4130 4.53341149065559
4140 4.26220189782154
4150 3.85617127946647
4160 3.90780901292476
4170 4.23772720319196
4180 4.04909361497702
4190 4.32819279992176
4200 3.7990304770211
4210 3.54169611931086
4220 3.71432301591403
4230 3.59592047847938
4240 3.68967455199567
4250 3.50939371150061
4260 3.1047597557125
4270 2.98779751985664
4280 3.04898089032622
4290 3.37780911465132
4300 3.15017495626821
4310 3.28793178675627
4320 3.31416322570309
4330 3.59497715875402
4340 3.19457757502958
4350 3.27210964356239
4360 3.16105234676073
4370 2.61710847733653
4380 2.73814023478204
4390 2.7832434958447
4400 2.34319138607045
4410 2.42090445918641
4420 2.93935363403617
4430 3.58687524170832
4440 3.26243400267253
4450 3.13607550709438
4460 3.11491106983531
4470 3.12681535964613
4480 3.26008265061186
4490 3.19585623624106
4500 2.51199804870716
4510 2.43275827289268
4520 2.94937620851259
4530 3.17017173252688
4540 3.43632168045553
4550 3.55384386998531
4560 3.35644472565993
4570 3.24951050937664
4580 3.21143968020744
4590 3.06133501321935
4600 3.43185866713399
4610 3.74049408979607
4620 3.8627557103678
4630 4.14090356304534
4640 4.27127214552623
4650 3.86298107913418
4660 3.77033216511497
4670 3.29143426254391
4680 2.70879526924023
4690 2.36632207716765
4700 2.04401516059038
4710 2.75395961907659
4720 2.81883253046381
4730 2.59533190137159
4740 2.6629152725853
4750 3.20912174099614
4760 3.66868670546265
4770 3.07967376624526
4780 2.75751480771042
4790 3.30826657697825
4800 3.57561730307231
4810 3.08477778754257
4820 2.8673649547494
4830 2.71518466312809
4840 3.18326726877508
4850 2.83306836844637
4860 3.32284021400642
4870 3.56626802278356
4880 4.78603703916447
4890 5.1093277758468
4900 5.13444991370419
4910 4.63180063135299
4920 3.88178516423405
4930 3.01684238335141
4940 2.50621110037277
4950 2.8752723584102
4960 3.1193351115752
4970 3.04344690408359
4980 2.60314872174937
4990 2.70159146707757
5000 3.27824224916799
5010 4.68036369127822
5020 5.24315557869381
5030 5.35955596602869
5040 4.78466237283026
5050 3.99654450118331
5060 3.66402720654883
5070 4.33617788271666
5080 3.90802477015355
5090 3.80140948244404
5100 3.31473580898973
5110 2.70502171972417
5120 3.35599516640626
5130 3.74718255394245
5140 4.319789424974
5150 3.81322721133636
5160 3.41986476228158
5170 3.05153104584812
5180 2.79196651158599
5190 2.88518561754111
5200 2.59830951611991
5210 2.45767780572998
5220 2.17887972707774
5230 2.0990649231002
5240 1.82057671845233
5250 1.89988234897106
5260 2.29177912887193
5270 2.63867081380558
5280 2.2470198109596
5290 2.15738027787094
5300 2.67365094804785
5310 3.10634336235133
5320 2.76774490619167
5330 2.62376081900582
5340 2.63523977747243
5350 2.94469441591343
5360 3.23807458057166
5370 3.8887189960042
5380 3.6282743395891
5390 3.5772219329165
5400 3.0090182601913
5410 2.65330948236727
5420 2.57465412617227
5430 2.45795391282052
5440 2.12963749664322
5450 2.27350586883445
5460 2.20305639225308
5470 2.12755350993272
5480 2.30539396232141
5490 2.61459570234599
5500 2.27533929932265
5510 2.01701286156393
5520 1.76879003680877
5530 1.76815879086339
5540 1.52870466411474
5550 1.3431784084562
5560 1.56695942574175
5570 2.40752403214785
5580 2.7251880307976
5590 2.74129266160749
5600 2.49036033432855
5610 2.29804575745025
5620 2.45733340037031
5630 3.05107047129197
5640 3.47662428181695
5650 2.66527547434605
5660 2.36822099314101
5670 1.87308829051538
5680 2.13629376879148
5690 2.12625216901492
5700 2.30652747373917
5710 2.02375949254879
5720 1.97040947745783
5730 2.71476775139108
5740 3.99348630600838
5750 4.27156913796874
5760 3.8808427406709
5770 3.27146274717006
5780 3.35616248860921
5790 2.43549183285579
5800 2.36913812172621
5810 3.48944152584257
5820 3.83518350739613
5830 3.37507936481491
5840 3.70235502267219
5850 4.22135744204756
5860 3.83931079177691
5870 4.17453512013836
5880 3.97518591180118
5890 3.92585188282544
5900 3.19423232698309
5910 3.29448646963754
5920 3.32537458454537
5930 2.84292712852951
5940 2.21668299095537
5950 2.11687668013359
5960 2.16501992224867
5970 2.21846227259909
5980 2.54725819397092
5990 2.73534869792443
6000 2.83824967467256
6010 2.91535908604234
6020 3.71737777708437
6030 3.87420435771918
6040 3.30960882204472
6050 2.49002004606156
6060 2.8297151150963
6070 2.7185982142388
6080 1.72683864875376
6090 1.22488038109458
6100 1.63316274763208
6110 1.9282986249196
6120 2.15485415228718
6130 1.82139237134523
6140 1.54913220925555
6150 1.74205240115055
6160 1.92775692827014
6170 1.72118912285902
6180 1.30927814142185
6190 1.19013430879665
6200 1.60447135929945
6210 1.98724207100656
6220 1.97931600011163
6230 1.80594165887225
6240 1.88169326670702
6250 2.3795445602613
6260 3.24972182326123
6270 3.04267420864501
6280 1.8635491981024
6290 1.5756341052162
6300 1.80881703748287
6310 1.86493347119901
6320 1.6366066861846
6330 2.50803902014613
6340 2.62649295282154
6350 3.17265758834702
6360 3.32086025011259
6370 2.93794059412691
6380 2.44382360034727
6390 2.43533114223832
6400 2.14874010598635
6410 2.46580258456062
6420 2.16677494514723
6430 2.34868743639593
6440 3.10004143778646
6450 3.57211590982424
6460 3.70103771608284
6470 2.97192348896346
6480 2.66410207529746
6490 2.26154078834996
6500 2.13549649342369
6510 1.8552007965453
6520 1.64525392040669
6530 1.54374398636045
6540 1.32995429317084
6550 1.84140291469581
6560 2.08587798349785
6570 1.80434354224179
6580 1.86290670211958
6590 2.33915284924727
6600 2.43098172912833
6610 2.56312708796953
6620 2.8581559543867
6630 3.00487758347557
6640 2.42124864334091
6650 2.2608066811501
6660 2.17712909661864
6670 1.77199645063158
6680 1.60686257297354
6690 1.84527063651844
6700 2.00017816174183
6710 1.15411535376834
6720 1.15444040594325
6730 1.31620663374743
6740 1.86046684149905
6750 2.07725533315593
6760 2.2847944266958
6770 2.60851383426194
6780 2.4508742050454
6790 2.18086500258708
6800 1.56864381841047
6810 2.04577385152376
6820 2.42391111387298
6830 1.9786097294548
6840 1.70646532194501
6850 1.85925026079928
6860 2.16006529224185
6870 2.38726606273414
6880 1.88781285878565
6890 1.52885618577729
6900 1.30597745799775
6910 1.19681450300087
6920 1.60134844060832
6930 1.54157668220812
6940 1.87035941487553
6950 2.13218588545178
6960 1.74248198342431
6970 1.42238810442017
6980 1.53885415482765
6990 2.35567476243079
7000 2.3295542214568
7010 2.00573203789263
7020 2.01422446788049
7030 1.76841527917261
7040 1.49082113844111
7050 1.41987670620752
7060 1.41199952118349
7070 1.53787362416577
7080 1.48820208892566
7090 1.53050182021805
7100 1.64502312827342
7110 1.88452132328206
7120 2.19791051662588
7130 2.21690827024839
7140 1.92767700443628
7150 1.65075979313504
7160 1.82097186915284
7170 1.49678477625614
7180 1.55924243417888
7190 1.08673782185513
7200 1.23857055604134
7210 2.2136166463237
7220 2.76657447007051
7230 2.41417354093367
7240 2.84558942786782
7250 2.70343497008372
7260 2.72308060195278
7270 2.58996196209724
7280 2.19406475331113
7290 2.63581040733638
7300 2.66623986608784
7310 2.72232949998055
7320 2.32160341163884
7330 2.61853323133704
7340 2.05963354695508
7350 2.08023194613417
7360 1.86755040057818
7370 1.92867519081495
7380 2.01903262793605
7390 1.8975351773548
7400 2.3493923492623
7410 2.56960836062196
7420 3.11158885729812
7430 3.6252577127751
7440 3.69257205935857
7450 2.71907381204051
7460 2.85401876565187
7470 2.80664709730893
7480 3.36430219295932
7490 3.19040337474015
7500 2.98600805138654
7510 2.41708517215031
7520 2.01962853719623
7530 2.34047698407079
7540 2.38985861210654
7550 2.23828701389235
7560 2.29457258895147
7570 2.70701809487105
7580 2.36289799129012
7590 2.79532245221862
7600 2.19048462375429
7610 2.55327621584111
7620 2.36358993354002
7630 1.80243016512715
7640 1.19542531137426
7650 1.64756868356591
7660 1.79457307536348
7670 1.95179952092365
7680 1.65623612730067
7690 2.12770171926806
7700 1.93213533810324
7710 2.12876350415641
7720 2.28167695363814
7730 2.6080261797517
7740 2.30843443519117
7750 2.01098711014851
7760 1.81897484735025
7770 2.04918082012401
7780 2.37628794773962
7790 2.4100520970464
7800 2.10263441365651
7810 1.65634245498873
7820 1.65269001589159
7830 1.74878988822323
7840 1.39135332702396
7850 1.66523893155571
7860 1.77957428449461
7870 1.85518825687078
7880 1.82502985367355
7890 1.7828105751508
7900 1.38156636002942
7910 1.30372642266408
7920 0.952309213740299
7930 1.0040745619303
7940 1.39485417244354
7950 1.47908101860636
7960 1.85024449611725
7970 1.75605702297086
7980 1.94414178387447
7990 1.66173580235326
8000 1.45075901353744
8010 1.51591814257318
8020 1.79413735037324
8030 1.47611739038671
8040 1.56501208924142
8050 2.22440782497075
8060 2.61231965186693
8070 2.29844712521108
8080 1.29553562769296
8090 1.31950087527193
8100 1.579671578199
8110 1.62609531368086
8120 1.28320404592817
8130 1.18630091324907
8140 1.22152288521587
8150 1.44437955240651
8160 1.90053377933602
8170 2.05271136895365
8180 2.13147365302608
8190 2.07335216049427
8200 2.55562564102759
8210 2.41519460742509
8220 2.39270725661591
8230 2.30636610020373
8240 2.69967816977342
8250 2.54987527797624
8260 1.3763680606048
8270 1.32924316692943
8280 1.35060453501793
8290 1.66969532406884
8300 2.0002607704739
8310 2.37976599228721
8320 2.28467210129255
8330 1.7575124428033
8340 1.39426747931258
8350 1.35494844888805
8360 1.58150584275239
8370 1.55334391180748
8380 2.21022930532153
8390 2.120295084788
8400 1.35635670249727
8410 1.24562772532123
8420 1.56075472314018
8430 2.34520413894657
8440 2.07693245539139
8450 2.57263850567429
8460 1.8993209138549
8470 1.98518330503469
8480 2.42970131870743
8490 2.6036112865319
8500 2.35183382181249
8510 2.2925196240403
8520 2.15807290255768
8530 1.78753200824511
8540 1.36496111132167
8550 1.59171779627582
8560 1.80479867368126
8570 1.99308835871202
8580 2.37356788868392
8590 2.52362104006541
8600 2.26767800547948
8610 1.95430248191784
8620 1.86314750827818
8630 1.40619101380973
8640 1.39340313721132
8650 1.50538658783634
8660 1.4805047104118
8670 0.908336934110581
8680 0.926933727818735
8690 1.13105574606448
8700 1.26217879368386
8710 1.18684954823406
8720 0.849772813428387
8730 1.15258318005898
8740 1.81814706503138
8750 2.27877302334469
8760 1.82489386618815
8770 1.33124768892702
8780 0.889505188009516
8790 1.22091823389044
8800 1.28891452777419
8810 1.23495101088918
8820 1.15906192697918
8830 1.19997592390431
8840 1.31612100630055
8850 1.03994773298922
8860 1.08017997464901
8870 1.05542810541101
8880 1.06810023621124
8890 1.04834143442348
8900 1.26003719976017
8910 1.33047717723469
8920 1.17908300076904
8930 1.30174287287814
8940 1.48239986755662
8950 2.1932468044867
8960 1.77231138408909
8970 1.7873967724942
8980 1.7983534720423
8990 1.93832871278816
9000 1.63015095984427
9010 2.34373495130392
9020 2.25092402314285
9030 2.05742782238828
9040 1.50412404847174
9050 1.32665076557092
9060 1.53873846585546
9070 1.45260596560338
9080 1.68554758880099
9090 2.01624156972676
9100 1.35234353857058
9110 1.13778605472033
9120 1.27059836657331
9130 1.90053496703683
9140 2.7919635643221
9150 2.6004421836429
9160 2.79601123579107
9170 3.14164587423764
9180 2.74013949726945
9190 3.3264846749227
9200 4.23758419865799
9210 4.75924800822324
9220 4.32630620982578
9230 4.31343518280659
9240 3.83468727231721
9250 3.48058535428775
9260 3.3182245611437
9270 2.55302645618957
9280 2.95999606821561
9290 2.70204486563992
9300 3.06434547921187
9310 3.21402119496368
9320 3.67418091652371
9330 3.3691621589897
9340 2.76693644213791
9350 2.41547712984419
9360 2.28219498867682
9370 2.21980161972594
9380 1.31681759621212
9390 1.36644760341363
9400 1.76351856966011
9410 1.57469535402435
9420 1.18147251562447
9430 1.55235009870792
9440 1.60736876880859
9450 2.02456434473775
9460 2.23259589470513
9470 1.91859161246134
9480 1.28968958370933
9490 1.04547987965234
9500 1.10423375613695
9510 1.26823994305362
9520 1.52329286747354
9530 1.52525104761111
9540 1.54677344599586
9550 2.08304747735098
9560 2.32974951724549
9570 2.69218048247535
9580 1.975498304622
9590 1.68229445708934
9600 1.60285216496027
9610 1.66005690554624
9620 1.84506594982577
9630 2.28926262973335
9640 2.30968771851911
9650 2.69159092214102
9660 2.47434031482794
9670 1.44511838173653
9680 1.38832855256169
9690 1.50893409471538
9700 2.07628210394823
9710 1.90031761195597
9720 1.92248056703164
9730 1.85902707066526
9740 2.02650614629
9750 2.13704165338196
9760 2.82359639357434
9770 2.82908446463949
9780 3.04789815386392
9790 2.77200032638712
9800 2.5183534190764
9810 2.23752533626204
9820 2.0767523510038
9830 2.19145823299234
9840 1.99583287962743
9850 1.53126311956846
9860 2.29955382338527
9870 2.50972218738164
9880 2.4829987511123
9890 2.25731217162266
9900 1.62565768499256
9910 1.09857518932025
9920 1.14458431398805
9930 1.03522068133502
9940 1.23143208973358
9950 1.35196909289936
9960 1.606338437968
9970 1.17771097663719
};
\addplot [thick, color2]
table {%
0 6.53977223396301
10 4.17355346679688
20 3.81448764801025
30 3.62135012626648
40 3.66594211578369
50 3.59459645271301
60 3.5775216960907
70 3.65875454902649
80 3.67109539031982
90 3.64604749679565
100 3.66196714401245
110 3.59035220146179
120 3.69768269538879
130 3.59897006034851
140 3.54341130256653
150 3.57283501625061
160 3.7249828338623
170 3.68516021728516
180 3.69252223014832
190 3.57225504875183
200 3.7144730091095
210 3.68417078018188
220 3.69343606948853
230 3.70516288757324
240 3.73839057922363
250 3.74965366363525
260 3.73106188774109
270 3.71678635597229
280 3.69273325920105
290 3.63471965789795
300 3.71232035636902
310 3.82776411056519
320 3.81920533180237
330 3.82402460098267
340 3.90323097229004
350 3.94288261413574
360 3.93305656433105
370 3.91675199508667
380 3.94515153884888
390 3.93246028900146
400 3.95316093444824
410 3.9968399810791
420 3.94495741844177
430 4.07879286766052
440 4.07403308868408
450 4.03585147857666
460 3.98607518196106
470 3.97398752212524
480 3.86654706954956
490 3.95697691917419
500 4.05041174888611
510 4.12096272468567
520 4.04727573394775
530 4.06873796463013
540 4.14270942687988
550 4.18955228805542
560 4.14687870979309
570 4.17267764091492
580 4.30292289733887
590 4.2136496257782
600 4.27530323982239
610 4.23639103889465
620 4.38324171066284
630 4.21408031463623
640 4.1707989025116
650 4.29367943763733
660 4.30586700439453
670 4.34557486534119
680 4.34355250358582
690 4.3135268497467
700 4.26355684280395
710 4.30839702606201
720 4.36573830604553
730 4.4344188117981
740 4.39074518203735
750 4.53147932052612
760 4.40508266448975
770 4.40070958137512
780 4.38762948989868
790 4.30607057571411
800 4.35956074714661
810 4.46525475502014
820 4.50308501243591
830 4.36186631202698
840 4.52153984069824
850 4.48985217094421
860 4.52759955406189
870 4.54504054069519
880 4.57983075141907
890 4.53094777107239
900 4.51758026123047
910 4.45681562423706
920 4.43978130340576
930 4.48481630325317
940 4.52229922294617
950 4.55265816688538
960 4.54437688827515
970 4.42144138336182
980 4.36805327415466
990 4.47373944282532
1000 4.48845670700073
1010 4.61186651229858
1020 4.64413702011108
1030 4.63622230529785
1040 4.54844744682312
1050 4.57004195213318
1060 4.61078680038452
1070 4.55029498100281
1080 4.62786519050598
1090 4.72674847602844
1100 4.40430215835571
1110 4.32952789306641
1120 4.48153911590576
1130 4.48652431488037
1140 4.36296276092529
1150 4.40805786132812
1160 4.61483036994934
1170 4.63970554351807
1180 4.54002342224121
1190 4.39170342445373
1200 4.52767762184143
1210 4.5171506690979
1220 4.5234766292572
1230 4.46365997314453
1240 4.69854263305664
1250 4.77824293136597
1260 4.48576145172119
1270 4.53167510986328
1280 4.61778986930847
1290 4.62816083908081
1300 4.49778419494629
1310 4.66323992729187
1320 4.54634822845459
1330 4.24712518692017
1340 4.45230569839478
1350 4.40569085121155
1360 4.46124931335449
1370 4.38408926010132
1380 4.16512551307678
1390 4.2702267074585
1400 4.50789589881897
1410 4.44498666763306
1420 4.43107445716858
1430 4.38603994369507
1440 4.28121169090271
1450 3.96516320228577
1460 4.14525646209717
1470 4.2370671081543
1480 4.22952885627747
1490 4.17037981033325
1500 4.25694430351257
1510 4.34964398384094
1520 4.22362428665161
1530 4.2497599029541
1540 4.03221479415894
1550 3.82014266014099
1560 4.21554564476013
1570 4.27074717521668
1580 4.00148571968079
1590 3.76562046051025
1600 3.79218842506409
1610 4.01657855033875
1620 4.39901596069336
1630 4.26602709770203
1640 3.87128491401672
1650 3.91262492179871
1660 3.96922985076904
1670 4.06953922271729
1680 4.06884592056274
1690 4.13474451065064
1700 4.3184447479248
1710 4.18401064872742
1720 3.94456070899963
1730 3.76682091712952
1740 3.78077600479126
1750 3.91646802902222
1760 4.27503223419189
1770 4.35854545593262
1780 3.96893148422241
1790 3.58920166015625
1800 3.75384517669678
1810 4.1277383518219
1820 4.12910120010376
1830 4.12261154174805
1840 4.39287001609802
1850 4.21058256149292
1860 3.86992637634277
1870 3.89214882850647
1880 3.98870463371277
1890 3.73479490280151
1900 3.92171837806702
1910 4.20607201576233
1920 4.17444375038147
1930 3.84451484680176
1940 3.70461604118347
1950 3.42664611816406
1960 3.62054388999939
1970 3.69488183021545
1980 3.50745652198792
1990 3.48074674606323
2000 3.18687077522278
2010 3.15320108413696
2020 3.2891268157959
2030 3.43457265853882
2040 3.31501039505005
2050 3.24516885757446
2060 3.24113536834717
2070 3.28731136322021
2080 3.49302945137024
2090 3.81841752052307
2100 3.74799519538879
2110 3.72974042892456
2120 3.82099564552307
2130 4.04011554718018
2140 3.68578018188477
2150 3.49554489135742
2160 3.52197352409363
2170 3.42692461967468
2180 3.33161647319794
2190 3.1804093503952
2200 2.85717144012451
2210 3.08345354557037
2220 2.97730867385864
2230 2.90355177879333
2240 3.03373029708862
2250 2.88791469097137
2260 3.05919480800629
2270 3.29419860839844
2280 3.40397450447083
2290 3.03405174255371
2300 2.92976117134094
2310 3.08139181137085
2320 3.29265761852264
2330 3.28837252616882
2340 2.919959897995
2350 2.52133677959442
2360 2.54246395587921
2370 2.59082501888275
2380 2.75776078224182
2390 2.82587684631348
2400 2.89419667243958
2410 2.80390652656555
2420 3.08316338539124
2430 3.08063437461853
2440 2.92141055583954
2450 2.86398843288422
2460 2.71054332733154
2470 2.58692530632019
2480 2.75596778869629
2490 2.77589168548584
2500 2.59655128002167
2510 3.03678738117218
2520 3.09108777523041
2530 3.01111247062683
2540 2.76638715267181
2550 2.50898392677307
2560 2.58550514221191
2570 2.63636858463287
2580 2.74310926437378
2590 2.80892832279205
2600 2.71519375324249
2610 2.65702251911163
2620 2.85352949142456
2630 3.15980806827545
2640 3.09772537231445
2650 2.76258713722229
2660 2.81493702411652
2670 2.97915555000305
2680 2.89978727340698
2690 2.59781635761261
2700 2.66619384288788
2710 2.9846732711792
2720 3.51312321662903
2730 3.77594178199768
2740 3.2078283405304
2750 2.54034622907639
2760 2.59802198171616
2770 2.91761982440948
2780 2.86352036952972
2790 2.81667303562164
2800 2.82522719860077
2810 2.64598435401916
2820 2.52108033180237
2830 2.79712391853332
2840 2.68540240287781
2850 2.72170754909515
2860 2.51644836902618
2870 2.52111690044403
2880 2.32710001468658
2890 2.51590080976486
2900 2.49300254821777
2910 2.38246622562408
2920 2.25587828397751
2930 2.40721126079559
2940 2.23643189907074
2950 2.17752405166626
2960 2.53049740791321
2970 2.68035975456238
2980 2.44366989612579
2990 2.16940214157104
3000 2.44265047550201
3010 2.43864841461182
3020 2.41842938423157
3030 2.25659105300903
3040 2.12080598831177
3050 2.45921922922134
3060 2.82991196632385
3070 2.94869393825531
3080 2.96380745410919
3090 2.75207962989807
3100 2.86063733100891
3110 2.97465130805969
3120 2.84545964717865
3130 2.39706538438797
3140 2.13497971653938
3150 1.943857421875
3160 2.56707087159157
3170 2.69964856863022
3180 2.7810568356514
3190 2.37881401062012
3200 2.4574869799614
3210 2.36267560005188
3220 2.59174628734589
3230 2.53710922718048
3240 2.32727585792541
3250 2.1797945022583
3260 2.30937745571136
3270 2.08226030707359
3280 1.95909565329552
3290 2.36396920084953
3300 2.32567710340023
3310 2.15439249455929
3320 2.05305315196514
3330 2.32849086284637
3340 2.25588475704193
3350 2.04333434104919
3360 1.941682472229
3370 2.16514315605164
3380 2.17858162403107
3390 2.20945181369781
3400 2.18929749011993
3410 1.9522384428978
3420 2.27216686964035
3430 2.52747568368912
3440 2.46090965747833
3450 2.43048288106918
3460 2.4708421254158
3470 2.41512926578522
3480 2.15736484289169
3490 1.92003149032593
3500 2.11212424039841
3510 2.33822174787521
3520 1.92249336957932
3530 1.85350716471672
3540 2.00471155762672
3550 2.15752009630203
3560 2.16347982645035
3570 2.12882344007492
3580 1.86733582258224
3590 1.76139616012573
3600 2.01946309089661
3610 2.33669641017914
3620 2.34777533531189
3630 2.55062439441681
3640 2.72472023487091
3650 2.63410101771355
3660 2.39360339045525
3670 2.24871601104736
3680 2.20157510042191
3690 1.8285020673275
3700 1.52825910210609
3710 1.69735772132874
3720 1.72902003884315
3730 1.84036565303802
3740 1.87890903234482
3750 1.84433884859085
3760 1.6942283475399
3770 1.96137345671654
3780 2.04268311738968
3790 2.08988174676895
3800 2.09740787744522
3810 2.13879808425903
3820 1.93267322063446
3830 1.68267159819603
3840 1.54890633940697
3850 1.46150261521339
3860 1.41115440964699
3870 1.68088226318359
3880 2.03449440717697
3890 1.92621381878853
3900 1.7732156509161
3910 1.57574954688549
3920 1.92062076151371
3930 1.99213306427002
3940 1.93985511302948
3950 1.97350522041321
3960 2.41156173706055
3970 2.17428262591362
3980 1.83366317987442
3990 1.58782260656357
4000 1.41679013133049
4010 1.35078792691231
4020 1.30242661356926
4030 1.3725473511219
4040 1.68637096166611
4050 1.64053190469742
4060 1.78264311790466
4070 1.87075971961021
4080 2.05611023545265
4090 2.05288104891777
4100 2.01118711233139
4110 2.07682241678238
4120 2.09431075334549
4130 2.27436666250229
4140 2.13937784254551
4150 1.93378284275532
4160 1.96472067594528
4170 2.12900778412819
4180 2.02927105307579
4190 2.16955511331558
4200 1.90619995355606
4210 1.77665332078934
4220 1.86031002283096
4230 1.80234425783157
4240 1.85145493745804
4250 1.76250809192657
4260 1.55820979118347
4270 1.49727622151375
4280 1.52953701853752
4290 1.6958143901825
4300 1.58231054544449
4310 1.64817410469055
4320 1.66105046212673
4330 1.80382307946682
4340 1.59979907214642
4350 1.63939835190773
4360 1.58533365011215
4370 1.31123056173325
4380 1.37225293040276
4390 1.39368674635887
4400 1.16975509881973
4410 1.20731600642204
4420 1.47325059533119
4430 1.80068360567093
4440 1.63622132658958
4450 1.57047430753708
4460 1.56051065325737
4470 1.56595059514046
4480 1.63285829663277
4490 1.59933962702751
4500 1.25313303828239
4510 1.21638255685568
4520 1.47950717061758
4530 1.58975564599037
4540 1.72406445622444
4550 1.78482294201851
4560 1.68437866568565
4570 1.62738410592079
4580 1.60859023094177
4590 1.53457495450974
4600 1.72263147830963
4610 1.87847525715828
4620 1.93556606173515
4630 2.07697536230087
4640 2.13984634876251
4650 1.93683269023895
4660 1.89187539577484
4670 1.64965455889702
4680 1.35938591003418
4690 1.18414858341217
4700 1.02085604518652
4710 1.37771234363317
4720 1.41037544935942
4730 1.29715407967567
4740 1.33214944779873
4750 1.61279625475407
4760 1.84362895786762
4770 1.5449597710371
4780 1.38210111320019
4790 1.66231561541557
4800 1.79816454768181
4810 1.54802135705948
4820 1.43678917527199
4830 1.36122181773186
4840 1.60269419193268
4850 1.42353969395161
4860 1.67091897308826
4870 1.790451592803
4880 2.40314900875092
4890 2.56675782203674
4900 2.5810130572319
4910 2.32898159980774
4920 1.94938373208046
4930 1.51137806773186
4940 1.25158077180386
4950 1.43938437342644
4960 1.56349242448807
4970 1.52880907773972
4980 1.3052592253685
4990 1.353562322855
5000 1.63954358458519
5010 2.34618632674217
5020 2.63152704238892
5030 2.69549221992493
5040 2.40613419771194
5050 2.00674951553345
5060 1.83778449654579
5070 2.17995693802834
5080 1.96439468502998
5090 1.9097887635231
5100 1.66151517987251
5110 1.34919665694237
5120 1.67838394999504
5130 1.88265869379044
5140 2.17289355516434
5150 1.91693260908127
5160 1.71545033812523
5170 1.52846505284309
5180 1.39778106749058
5190 1.4460259860754
5200 1.29749598741531
5210 1.22695798873901
5220 1.08468851923943
5230 1.04365047693253
5240 0.903336199969053
5250 0.944057707041502
5260 1.14953093931079
5270 1.32704779744148
5280 1.12750230073929
5290 1.08059979975224
5300 1.34083506464958
5310 1.55776126384735
5320 1.38452067494392
5330 1.31524175167084
5340 1.32119946956635
5350 1.47728697299957
5360 1.62353033065796
5370 1.951526222229
5380 1.81794425010681
5390 1.79390654325485
5400 1.51063960671425
5410 1.33046433925629
5420 1.28705614387989
5430 1.2305343157053
5440 1.0630202126503
5450 1.13975493907928
5460 1.10450913637877
5470 1.06292547792196
5480 1.15539401292801
5490 1.31214980006218
5500 1.13844996213913
5510 1.00450584411621
5520 0.880382687151432
5530 0.88034987539053
5540 0.759350372850895
5550 0.663383369445801
5560 0.776909135580063
5570 1.20376836061478
5580 1.36376647353172
5590 1.37125811994076
5600 1.24859328687191
5610 1.14919468045235
5620 1.22987088501453
5630 1.52824154376984
5640 1.74699035346508
5650 1.33215260922909
5660 1.18269814580679
5670 0.932698652744293
5680 1.06774227380753
5690 1.05972658574581
5700 1.15452544808388
5710 1.00737321972847
5720 0.980418394804001
5730 1.35635934889317
5740 2.00322397768497
5750 2.1452937412262
5760 1.95173723578453
5770 1.64331734001636
5780 1.68451268732548
5790 1.21748620688915
5800 1.18342107415199
5810 1.75095387250185
5820 1.92847630113363
5830 1.69916123121977
5840 1.85984444379807
5850 2.12081016540527
5860 1.92788835942745
5870 2.09596951782703
5880 1.99950245261192
5890 1.97257358908653
5900 1.60128365159035
5910 1.65413141965866
5920 1.67200992107391
5930 1.42166833519936
5940 1.10452456831932
5950 1.05364639103413
5960 1.08170429289341
5970 1.10624719619751
5980 1.2719348192215
5990 1.36444374024868
6000 1.42054822981358
6010 1.46371191084385
6020 1.87073467433453
6030 1.94921287596226
6040 1.66363710224628
6050 1.24947866618633
6060 1.41722039878368
6070 1.36069628655911
6080 0.857128964662552
6090 0.603226702809334
6100 0.811438372135162
6110 0.960728206038475
6120 1.0729781472683
6130 0.902728914022446
6140 0.76428587436676
6150 0.865595890879631
6160 0.96004570543766
6170 0.856128893196583
6180 0.645147094726563
6190 0.585170387327671
6200 0.792863225638866
6210 0.985958877205849
6220 0.986643132269382
6230 0.899850697815418
6240 0.939940504729748
6250 1.18777567833662
6260 1.62835189372301
6270 1.52415933966637
6280 0.927787548899651
6290 0.781721528172493
6300 0.898821306824684
6310 0.927017235457897
6320 0.812236240804195
6330 1.25605077505112
6340 1.31715024977922
6350 1.59050363868475
6360 1.66239808917046
6370 1.46962170541286
6380 1.22180867105722
6390 1.21871526628733
6400 1.07321622818708
6410 1.23792751193047
6420 1.0835809469223
6430 1.17076516807079
6440 1.54944232881069
6450 1.79447091817856
6460 1.86045406341553
6470 1.49314388394356
6480 1.33512024283409
6490 1.1325668400526
6500 1.07057302474976
6510 0.924485230594873
6520 0.815628793090582
6530 0.766023689955473
6540 0.660108565837145
6550 0.915494510382414
6560 1.03587520673871
6570 0.891416100263596
6580 0.927539995610714
6590 1.17159232616425
6600 1.21627743452787
6610 1.28496506392956
6620 1.43322280108929
6630 1.50733806818724
6640 1.21456996142864
6650 1.13200483411551
6660 1.09322919934988
6670 0.883822257518768
6680 0.799768176674843
6690 0.920747425556183
6700 0.997677359580994
6710 0.566502500474453
6720 0.572389101907611
6730 0.653257885798812
6740 0.924420510306954
6750 1.03312143474817
6760 1.13700956642628
6770 1.3028579634428
6780 1.22542817831039
6790 1.09284410625696
6800 0.780574819147587
6810 1.02532313883305
6820 1.21592273414135
6830 0.989613647460937
6840 0.849036640748382
6850 0.9220989497751
6860 1.07544725380838
6870 1.19014722287655
6880 0.940339342355728
6890 0.760554402843118
6900 0.646394523605704
6910 0.585908698290586
6920 0.791607525646687
6930 0.76244898557663
6940 0.927451987862587
6950 1.06441451221704
6960 0.867156107127666
6970 0.704518602192402
6980 0.764568671733141
6990 1.18146585777402
7000 1.16693457260728
7010 0.994928120970726
7020 1.00239415466785
7030 0.883503991663456
7040 0.742283530980349
7050 0.705161799639463
7060 0.698854247480631
7070 0.757307907193899
7080 0.734832085520029
7090 0.759580776691437
7100 0.819517113119364
7110 0.938245560675859
7120 1.09387948408723
7130 1.10495051160455
7140 0.957714137881994
7150 0.818042329996824
7160 0.904635276794434
7170 0.741284465491772
7180 0.774814382493496
7190 0.53277807071805
7200 0.609938078075647
7210 1.10435112893581
7220 1.3856090503931
7230 1.20701274871826
7240 1.42670515835285
7250 1.35041708052158
7260 1.35995777547359
7270 1.29546349108219
7280 1.09511712789536
7290 1.31863777339458
7300 1.33472690150142
7310 1.36097406759858
7320 1.15386018514633
7330 1.30944053977728
7340 1.03001195162535
7350 1.04198129475117
7360 0.933228431642055
7370 0.964984482377768
7380 1.00846209153533
7390 0.945710814148188
7400 1.17772778570652
7410 1.28950312197208
7420 1.56384393870831
7430 1.82580619513988
7440 1.85941844403744
7450 1.36267959862947
7460 1.43123675644398
7470 1.40840339303017
7480 1.68709689736366
7490 1.59574230730534
7500 1.49477316915989
7510 1.20809374928474
7520 1.00375879883766
7530 1.16821548640728
7540 1.19333021610975
7550 1.12059467434883
7560 1.14787876427174
7570 1.3522896283865
7580 1.17544593572617
7590 1.39803005725145
7600 1.08731465727091
7610 1.27600696861744
7620 1.17774589270353
7630 0.891401398479938
7640 0.585430997014046
7650 0.816643418371677
7660 0.895620380192995
7670 0.977031859457493
7680 0.825277353823185
7690 1.063403403759
7700 0.96083925306797
7710 1.06312731817365
7720 1.14545526050031
7730 1.30803738065064
7740 1.15205295830965
7750 0.998045573830605
7760 0.901476766169071
7770 1.02157949984074
7780 1.18532023966312
7790 1.20860829442739
7800 1.05013366818428
7810 0.824232351332903
7820 0.817272972166538
7830 0.869383235275745
7840 0.68973153591156
7850 0.827260566800833
7860 0.88307914942503
7870 0.925063579231501
7880 0.907929525524378
7890 0.885390545129776
7900 0.680905497968197
7910 0.641532370746136
7920 0.462505424022675
7930 0.487784070074558
7940 0.686999642774463
7950 0.733233812823892
7960 0.924386620521545
7970 0.875843686163425
7980 0.970647085309029
7990 0.825034033805132
8000 0.715146559327841
8010 0.746876938715577
8020 0.886088818386197
8030 0.726189432069659
8040 0.771868040114641
8050 1.10982506126165
8060 1.30851450920105
8070 1.14923952132463
8080 0.637497867643833
8090 0.650602578520775
8100 0.780906392335892
8110 0.802513747215271
8120 0.627927654087543
8130 0.582031661868095
8140 0.603943902403116
8150 0.719512985572219
8160 0.952833202555776
8170 1.02718194313347
8180 1.06661937579513
8190 1.03317785859108
8200 1.27986527696252
8210 1.20588196948171
8220 1.19635599941015
8230 1.15134866029024
8240 1.35113616973162
8250 1.27453663229942
8260 0.676606761217117
8270 0.6532130458951
8280 0.667389342188835
8290 0.831610432565212
8300 0.999507798552513
8310 1.195691075176
8320 1.14468164131045
8330 0.870919518321753
8340 0.684086351394653
8350 0.667922884821892
8360 0.782981864660978
8370 0.772721172720194
8380 1.10247474491596
8390 1.05417446941137
8400 0.664157449156046
8410 0.610614340752363
8420 0.776528296768665
8430 1.17530476689339
8440 1.03989073857665
8450 1.29091672003269
8460 0.947708888053894
8470 0.987086396217346
8480 1.21314670026302
8490 1.29998372852802
8500 1.16854711532593
8510 1.13669291883707
8520 1.07134602159262
8530 0.887466041743755
8540 0.670065945088863
8550 0.787840979099274
8560 0.896193545758724
8570 0.990648572146893
8580 1.19096898019314
8590 1.2646325969696
8600 1.1345193721354
8610 0.972374165803194
8620 0.924774226546287
8630 0.693532136082649
8640 0.686720462590456
8650 0.73999981507659
8660 0.727538123726845
8670 0.442679687514901
8680 0.44946701221168
8690 0.548979807943106
8700 0.618130640983582
8710 0.580715501457453
8720 0.408204461634159
8730 0.562771839052439
8740 0.896825928390026
8750 1.13330316767097
8760 0.903494236916304
8770 0.648857220709324
8780 0.431276957020164
8790 0.603627425953746
8800 0.644698440432549
8810 0.612648677006364
8820 0.576421108096838
8830 0.596728708744049
8840 0.654615931361914
8850 0.509548011124134
8860 0.522568806707859
8870 0.511639811396599
8880 0.518719783425331
8890 0.5085198937729
8900 0.619231300242245
8910 0.659932381398976
8920 0.57848208039999
8930 0.637190445363522
8940 0.731786241233349
8950 1.0944247841835
8960 0.877726136893034
8970 0.884954456537962
8980 0.89449699908495
8990 0.968158128857613
9000 0.809233621060848
9010 1.17235165208578
9020 1.12649550765753
9030 1.02290037900209
9040 0.742575277686119
9050 0.650946019589901
9060 0.759882625341415
9070 0.718901229947805
9080 0.841776092797518
9090 1.01186914250255
9100 0.670576177835465
9110 0.564163686931133
9120 0.632555564343929
9130 0.954224742949009
9140 1.40586648851633
9150 1.30521004319191
9160 1.39917732357979
9170 1.57336296379566
9180 1.36667082726955
9190 1.66883258938789
9200 2.13202862679958
9210 2.39775020122528
9220 2.17914393544197
9230 2.17417209386826
9240 1.92343954086304
9250 1.73983912587166
9260 1.65793405711651
9270 1.27634211301804
9280 1.48374230027199
9290 1.34622395336628
9300 1.53186672568321
9310 1.61169777989388
9320 1.84668207406998
9330 1.68976932585239
9340 1.37980689719319
9350 1.20523331299424
9360 1.13733292579651
9370 1.10542429208755
9380 0.646926028430462
9390 0.671865132451057
9400 0.874120189249516
9410 0.781001539379358
9420 0.580310250073671
9430 0.771282002106309
9440 0.798936885967851
9450 1.01341641746461
9460 1.11589344158769
9470 0.95467261493206
9480 0.637064265012741
9490 0.510280788242817
9500 0.538003658950329
9510 0.625109203979373
9520 0.757444592043757
9530 0.759170668125153
9540 0.764313664883375
9550 1.03436794802547
9560 1.163698047176
9570 1.34908252537251
9580 0.989034576117992
9590 0.83702758461237
9600 0.795037981569767
9610 0.821795491576195
9620 0.915967220366001
9630 1.14538280487061
9640 1.15912747710943
9650 1.34816332429647
9660 1.23359156340361
9670 0.707976031005383
9680 0.680242439210415
9690 0.744031153991818
9700 1.03933163896203
9710 0.951040623784065
9720 0.957559945508838
9730 0.923737248033285
9740 1.00999547302723
9750 1.06543074995279
9760 1.41230468124151
9770 1.40975279510021
9780 1.52335684210062
9790 1.38198447607458
9800 1.25915216647089
9810 1.11854159504175
9820 1.0398301717639
9830 1.09462600678205
9840 0.996066775023937
9850 0.760710746049881
9860 1.15801286607981
9870 1.26475694090128
9880 1.24567096740007
9890 1.12757499009371
9900 0.807763363420963
9910 0.537423714697361
9920 0.559077001810074
9930 0.504973666369915
9940 0.609151271730661
9950 0.668596698790789
9960 0.797275273650885
9970 0.579369873553514
};
\addplot [thick, color3]
table {%
0 5.15698867241923
10 3.17031164636056
20 2.82407916266225
30 2.598822580367
40 2.67656127220747
50 2.56973826336163
60 2.53551188507756
70 2.56607349323564
80 2.52287637985653
90 2.48958692162007
100 2.51329514720693
110 2.45971252499081
120 2.53134380718651
130 2.42792393729996
140 2.3316349002686
150 2.31846608314935
160 2.48463930329643
170 2.44591927525745
180 2.41921383392795
190 2.26130053687512
200 2.38220083990305
210 2.34531875686335
220 2.37566126829461
230 2.32650991613726
240 2.38122220493809
250 2.40279823227669
260 2.39432739304782
270 2.30990585432846
280 2.27567231331506
290 2.22081428730037
300 2.32008345149659
310 2.41378778001163
320 2.40539814240089
330 2.39299497378382
340 2.43117159877144
350 2.46940063275894
360 2.44310741009269
370 2.40926095751826
380 2.44841553865793
390 2.44983002932461
400 2.42033943784589
410 2.45061538718029
420 2.43828316999957
430 2.54481819015672
440 2.54520739092503
450 2.49664559633519
460 2.44126295174291
470 2.43280482550857
480 2.32859177030397
490 2.36944868322254
500 2.43165742995999
510 2.4917155146296
520 2.41032651366793
530 2.41820670775322
540 2.46397719128382
550 2.49031458253649
560 2.46947536826728
570 2.45983367763525
580 2.5710425463104
590 2.51624930555879
600 2.58545275416976
610 2.56355408272218
620 2.67525775105292
630 2.51255651066792
640 2.48130728990553
650 2.55321853869681
660 2.55712555298508
670 2.57779978338741
680 2.55563495358053
690 2.50868131813396
700 2.50069666464262
710 2.53274636039191
720 2.58204086240728
730 2.637728280552
740 2.57033457623892
750 2.65985785624348
760 2.53837906154232
770 2.55495814494683
780 2.56015931872866
790 2.49503123371331
800 2.51438144208161
810 2.61114276932094
820 2.654164179753
830 2.54155674354257
840 2.63736525729056
850 2.64013041401131
860 2.66737046513811
870 2.64184026191445
880 2.64441962313256
890 2.60502447806503
900 2.63253619841641
910 2.61806813924005
920 2.60842964271629
930 2.60547122101789
940 2.59926170486435
950 2.60653209571202
960 2.61142305314246
970 2.51682165637525
980 2.50633413456695
990 2.57517463891389
1000 2.57779623775029
1010 2.66379485703063
1020 2.73398170147887
1030 2.70042186413983
1040 2.5880417976615
1050 2.6249469528357
1060 2.63601265434947
1070 2.59071231590553
1080 2.60921175151376
1090 2.65924943884356
1100 2.44592835624739
1110 2.47215362928181
1120 2.57971462662604
1130 2.58645305753103
1140 2.46556574967304
1150 2.47621740552103
1160 2.58720601311285
1170 2.60844411584982
1180 2.56456374183785
1190 2.46352485118289
1200 2.53826103189467
1210 2.54328272755516
1220 2.54894035049468
1230 2.54131367986462
1240 2.69313276445607
1250 2.73836706374437
1260 2.51655360745289
1270 2.5465627238069
1280 2.58036828801099
1290 2.60938239003318
1300 2.53093229184851
1310 2.61660023696183
1320 2.52190727473866
1330 2.32686885861469
1340 2.45168237540636
1350 2.44493505746246
1360 2.46662574079776
1370 2.42733228222083
1380 2.29347340248759
1390 2.35083985373834
1400 2.48484216938231
1410 2.44314480489575
1420 2.43309668717513
1430 2.40922467469196
1440 2.34215176622967
1450 2.15328300284469
1460 2.272898515093
1470 2.32620022970537
1480 2.3198788615618
1490 2.25954443806409
1500 2.34308624257989
1510 2.3953177631019
1520 2.31386842818749
1530 2.32265364793379
1540 2.20462778400332
1550 2.07599831020755
1560 2.30115056406359
1570 2.3324209014949
1580 2.15982060616533
1590 2.00345944577718
1600 2.00964136341168
1610 2.16940321527519
1620 2.42398154787257
1630 2.33219962399741
1640 2.07285439509704
1650 2.12117821462444
1660 2.16086242571877
1670 2.19887099852927
1680 2.1939725340029
1690 2.23418980120038
1700 2.3398215382899
1710 2.25500520412492
1720 2.10941907864431
1730 2.03027853267642
1740 2.02324251207683
1750 2.08282753622428
1760 2.30461512365034
1770 2.36569277640192
1780 2.13731386484718
1790 1.92203760735429
1800 2.00488340942864
1810 2.22342629956097
1820 2.2161306161735
1830 2.25238632590141
1840 2.41294880028168
1850 2.30208892590526
1860 2.05997401852912
1870 2.0511354839317
1880 2.13839495061274
1890 2.0144818391671
1900 2.12729861053513
1910 2.28563164558511
1920 2.25548492687369
1930 2.02090726822469
1940 1.95672499546392
1950 1.81141665748558
1960 1.9321726067296
1970 1.98026783196132
1980 1.86831566687391
1990 1.83896274560948
2000 1.69234884360781
2010 1.67594914182856
2020 1.73664171472659
2030 1.83576461341313
2040 1.77090275878383
2050 1.71665038801949
2060 1.69378237088177
2070 1.72918456904822
2080 1.86798898787483
2090 2.06410163019333
2100 2.04614097078655
2110 2.01564182525046
2120 2.0647691896271
2130 2.20673411875559
2140 2.00942969392369
2150 1.87626984886304
2160 1.89697060794888
2170 1.83135361406302
2180 1.77068730085519
2190 1.66865523249164
2200 1.50201791696785
2210 1.62126378451586
2220 1.58144725508884
2230 1.53913573831088
2240 1.58542733897046
2250 1.49415232179594
2260 1.58834752955987
2270 1.71955033208996
2280 1.78754971833142
2290 1.57794724716463
2300 1.52521651711116
2310 1.61516360590652
2320 1.7316738941376
2330 1.72330318747903
2340 1.51237281547966
2350 1.30716832044859
2360 1.31123938677227
2370 1.33870116063603
2380 1.43507970546117
2390 1.47957440450255
2400 1.51372482383828
2410 1.44883677541206
2420 1.59471683843364
2430 1.58915027466178
2440 1.52634822250628
2450 1.49682742514489
2460 1.40601216772473
2470 1.33241740258456
2480 1.42148258853657
2490 1.42285136599062
2500 1.32662352070257
2510 1.57685676546678
2520 1.60879564810699
2530 1.56193535460961
2540 1.42565789921267
2550 1.29958492971839
2560 1.335616525456
2570 1.38443950622239
2580 1.43157646561113
2590 1.47057612964832
2600 1.41356741438303
2610 1.38489672354176
2620 1.48725655637549
2630 1.66353794195411
2640 1.64782401762436
2650 1.43588827046722
2660 1.46454951676004
2670 1.54708739901667
2680 1.50491011322744
2690 1.35469183188106
2700 1.36680282496978
2710 1.54096936857594
2720 1.84077333973889
2730 1.9880232666066
2740 1.68829382487217
2750 1.33337500324045
2760 1.35095090231026
2770 1.52256233945029
2780 1.49773676160744
2790 1.46063367081329
2800 1.46648151523933
2810 1.3698741770046
2820 1.30797800993731
2830 1.45536523283569
2840 1.40561128398443
2850 1.433490112499
2860 1.30481341467217
2870 1.30506161985983
2880 1.19869012363585
2890 1.29931523209938
2900 1.29082491813184
2910 1.23252335896795
2920 1.15689699043412
2930 1.23873850513808
2940 1.15192705555684
2950 1.12561027437238
2960 1.29560865199668
2970 1.38546650636995
2980 1.26775166156705
2990 1.10947049205576
3000 1.25365551839849
3010 1.25510620420607
3020 1.24652844425712
3030 1.1525135405456
3040 1.07628094799485
3050 1.27200687822849
3060 1.4779861636938
3070 1.54497425629911
3080 1.53684165323364
3090 1.4066530865143
3100 1.47538137806884
3110 1.56595827266583
3120 1.5088872247805
3130 1.27238954273656
3140 1.11035526704742
3150 0.997897138832402
3160 1.31827408554442
3170 1.39740822231556
3180 1.44964050831069
3190 1.25820248550059
3200 1.29911934350258
3210 1.23981207907525
3220 1.34256337829685
3230 1.2974046408192
3240 1.18443270306329
3250 1.10990828224967
3260 1.17355651312404
3270 1.07186559984851
3280 1.00919273282685
3290 1.22468352526846
3300 1.20289508027424
3310 1.12817063215645
3320 1.08630715763227
3330 1.21851142452021
3340 1.18169361481647
3350 1.05474882244958
3360 1.00605776476703
3370 1.11331291232695
3380 1.11118956307402
3390 1.12683166171073
3400 1.11765025259933
3410 0.997777515490693
3420 1.17015925515567
3430 1.29444865987586
3440 1.26681692279189
3450 1.24735352837725
3460 1.25704539724628
3470 1.23779689979332
3480 1.1164712291332
3490 0.986140818778206
3500 1.08504767223329
3510 1.20939627053203
3520 0.986667257380538
3530 0.937705595048043
3540 1.02256330641498
3550 1.1047686001992
3560 1.10505730439965
3570 1.08949548252096
3580 0.955723916559445
3590 0.906056637827087
3600 1.03483581797425
3610 1.19544753029994
3620 1.18948605983116
3630 1.28444086812723
3640 1.3951704163041
3650 1.36023376241665
3660 1.24617801642335
3670 1.15468613066957
3680 1.13076906316983
3690 0.943304839144938
3700 0.793185836918775
3710 0.864325390331204
3720 0.884203639825857
3730 0.942478358482241
3740 0.956073112072815
3750 0.938602047868129
3760 0.860000201306438
3770 1.00493978742026
3780 1.04164906857845
3790 1.05339134168033
3800 1.07782907456298
3810 1.09768810788688
3820 0.97901458391937
3830 0.852684587772292
3840 0.782478073140194
3850 0.739692326243601
3860 0.713879912677134
3870 0.847691361816907
3880 1.02941474212951
3890 0.977186969872737
3900 0.912454375486891
3910 0.8109658645696
3920 0.989319428230526
3930 1.01782755648168
3940 0.992719028441078
3950 1.00106302264519
3960 1.26185247066282
3970 1.13364708563972
3980 0.950807779891878
3990 0.801893979751059
4000 0.718231748847035
4010 0.690692786122835
4020 0.662658189220447
4030 0.696512250976154
4040 0.859987231441816
4050 0.834716652288815
4060 0.905752271868619
4070 0.950986997638334
4080 1.05165711842023
4090 1.05444665723448
4100 1.03597001668619
4110 1.05698777345419
4120 1.06987809548962
4130 1.1674496170104
4140 1.09776601035933
4150 0.984550639193257
4160 0.985166328211831
4170 1.0903233652583
4180 1.05573616127551
4190 1.12828369764011
4200 0.966717042096284
4210 0.893066977473496
4220 0.94379262074549
4230 0.914296608003131
4240 0.936581474433925
4250 0.887975173680272
4260 0.783532889669619
4270 0.753069903348094
4280 0.801276603156369
4290 0.886354454924765
4300 0.823407827756582
4310 0.835809403477202
4320 0.840634575985557
4330 0.912055840065868
4340 0.813814202100166
4350 0.836475120056847
4360 0.807794420733131
4370 0.664237303201284
4380 0.693810302766988
4390 0.702907975336959
4400 0.592989575988698
4410 0.613712100847493
4420 0.740509042012737
4430 0.915222805597335
4440 0.841331369383819
4450 0.814291388823314
4460 0.798161498446064
4470 0.794066499818435
4480 0.829348334703263
4490 0.81444508069529
4500 0.638051178344655
4510 0.619821759906356
4520 0.745723456924803
4530 0.796341419783249
4540 0.866088458359771
4550 0.899248261811649
4560 0.851403397285099
4570 0.825829393104108
4580 0.820240387464072
4590 0.792529295019117
4600 0.874037847278514
4610 0.942439514804224
4620 0.98506151617322
4630 1.07443423984497
4640 1.10582580569562
4650 0.981670295268869
4660 0.962026901708287
4670 0.840661463910735
4680 0.698890823180825
4690 0.606123632142148
4700 0.519847192638431
4710 0.723855095595882
4720 0.743865293517768
4730 0.664615401514872
4740 0.704786160395196
4750 0.836330776048641
4760 0.952054265396941
4770 0.780112341992816
4780 0.701553724837949
4790 0.839795245784492
4800 0.910251295204695
4810 0.804405434476409
4820 0.746115237441976
4830 0.694578795012683
4840 0.813951844845142
4850 0.725966299896819
4860 0.850742253809253
4870 0.908795316951324
4880 1.21772984222902
4890 1.31826206163031
4900 1.32172829470589
4910 1.18975712702822
4920 0.990609921996807
4930 0.764647183293191
4940 0.63572360061696
4950 0.732748660234997
4960 0.792108460753532
4970 0.776373839494597
4980 0.65733503122637
4990 0.68680966783901
5000 0.828828423148869
5010 1.22375825103052
5020 1.37975084637542
5030 1.3993894473668
5040 1.2352283975829
5050 1.01377293049162
5060 0.934074131487004
5070 1.11815319587367
5080 1.01112563937761
5090 0.985550889315042
5100 0.855501768616349
5110 0.697616498176515
5120 0.879076556089225
5130 0.984829606374822
5140 1.13609351197644
5150 0.974736110686675
5160 0.872029326640336
5170 0.770807056356156
5180 0.717450858498298
5190 0.741217498033703
5200 0.668917996642896
5210 0.625218869085821
5220 0.550899452608187
5230 0.53120766929377
5240 0.466395457073023
5250 0.488870785954213
5260 0.582289491872479
5270 0.671893609799987
5280 0.570281237482976
5290 0.548211159942012
5300 0.692303575949797
5310 0.799082444757351
5320 0.714501445052974
5330 0.663773988267967
5340 0.667868733320196
5350 0.750727741838926
5360 0.83856376817664
5370 1.00267541026428
5380 0.940245422315777
5390 0.917532962721754
5400 0.762136656783501
5410 0.672818762675853
5420 0.652357988114091
5430 0.620545440857638
5440 0.538709264755903
5450 0.573714178830251
5460 0.555059825913431
5470 0.534300554029135
5480 0.580024386585419
5490 0.66278062608124
5500 0.578909310226758
5510 0.510944953809932
5520 0.447089716424309
5530 0.448509033499048
5540 0.391049730202562
5550 0.34019188983931
5560 0.397623113027809
5570 0.609481037098204
5580 0.689656373633975
5590 0.700778137860164
5600 0.6366961071599
5610 0.583423129079947
5620 0.616669211729673
5630 0.766071089513105
5640 0.872707747612624
5650 0.679177393155178
5660 0.610015859644281
5670 0.482310519177883
5680 0.547050623647081
5690 0.547761163255549
5700 0.598864914317865
5710 0.519895986070394
5720 0.505879350578127
5730 0.692465359130172
5740 1.04219675118477
5750 1.11292595034862
5760 1.00826860291607
5770 0.84283548093299
5780 0.860250296939518
5790 0.614108669160569
5800 0.595635467410595
5810 0.892907481828483
5820 0.987044845648468
5830 0.880724061817322
5840 0.965210294767225
5850 1.09569321363513
5860 0.976397800775009
5870 1.05728662619142
5880 1.0153058262668
5890 1.00029447964793
5900 0.808775822682483
5910 0.834839887705952
5920 0.84263485717077
5930 0.721984009709539
5940 0.564459064909345
5950 0.535576065180961
5960 0.549240817223463
5970 0.571432219014938
5980 0.662954138814673
5990 0.712611399610966
6000 0.722214192706437
6010 0.732497670387069
6020 0.946974910466543
6030 0.989509788180037
6040 0.848259329335872
6050 0.647068827263272
6060 0.734961634805628
6070 0.690990917109151
6080 0.436962346776022
6090 0.310051425626212
6100 0.411647599176108
6110 0.486631724515495
6120 0.540950212935768
6130 0.459788099993936
6140 0.391365918873667
6150 0.438320009888181
6160 0.489159333028424
6170 0.435581626815029
6180 0.330578648810644
6190 0.298552736714194
6200 0.406586117011229
6210 0.500832852466285
6220 0.497674435084584
6230 0.452664127646775
6240 0.47274400339224
6250 0.605661286334844
6260 0.831811966485993
6270 0.773387575332586
6280 0.475227243301827
6290 0.398481922012552
6300 0.455592925844814
6310 0.468808321791364
6320 0.410540513854917
6330 0.651865273997569
6340 0.687551579966744
6350 0.824898922964943
6360 0.842964335136203
6370 0.753894729296917
6380 0.630971344570862
6390 0.62605611950747
6400 0.544529298769152
6410 0.63801472793892
6420 0.56360944103133
6430 0.593976846227994
6440 0.804109404164305
6450 0.933874189163532
6460 0.972668540240433
6470 0.767956224204941
6480 0.672203829677261
6490 0.572339203787324
6500 0.541773476061303
6510 0.469844397476404
6520 0.416461304781328
6530 0.394317128403489
6540 0.344133416509977
6550 0.471111476643204
6560 0.528336616937256
6570 0.453934948934038
6580 0.471632564617117
6590 0.590562641524523
6600 0.617110052670592
6610 0.648659697346551
6620 0.721039105111191
6630 0.761644188331623
6640 0.619821238904778
6650 0.578870933280981
6660 0.558340483363208
6670 0.451705864173654
6680 0.412841542498563
6690 0.473593502287913
6700 0.503568403169043
6710 0.287714894310121
6720 0.287900491436066
6730 0.331404676968811
6740 0.467987519872682
6750 0.529128649481329
6760 0.579789695085345
6770 0.659193580720544
6780 0.624470502708938
6790 0.555480435461784
6800 0.404172214233893
6810 0.527500570847422
6820 0.622565061692
6830 0.504844183953668
6840 0.430774846837047
6850 0.481078480392133
6860 0.563557245436669
6870 0.64022952233115
6880 0.503109033950746
6890 0.388902912109587
6900 0.330795679400024
6910 0.303658378878659
6920 0.406355450825176
6930 0.388177635582167
6940 0.47677579209859
6950 0.544581741465328
6960 0.453560467665341
6970 0.370873752185164
6980 0.391603504241877
6990 0.606676543453024
7000 0.596662805423495
7010 0.512148638287128
7020 0.509081039559902
7030 0.446992408312478
7040 0.374872107802341
7050 0.357636037295756
7060 0.357669672445353
7070 0.388396266988594
7080 0.375430949863836
7090 0.385966055800594
7100 0.416216375170438
7110 0.477580120947205
7120 0.560226144318308
7130 0.566840406460581
7140 0.487797330547446
7150 0.41395132693012
7160 0.458468705014944
7170 0.380417248688764
7180 0.396993152648374
7190 0.275085573570573
7200 0.313647898771809
7210 0.584192485868522
7220 0.724531176208254
7230 0.610098532212876
7240 0.715458461922308
7250 0.678670021587078
7260 0.682696654759588
7270 0.654800688492106
7280 0.561974937658869
7290 0.672678397769306
7300 0.68062716647814
7310 0.692914538848347
7320 0.592511846745914
7330 0.657685364324355
7340 0.519049607116722
7350 0.527676865209829
7360 0.478989875564707
7370 0.494305065609699
7380 0.511175021504455
7390 0.48748742875293
7400 0.602851584237171
7410 0.65728847718974
7420 0.800401020922637
7430 0.946125134503573
7440 0.967701329511297
7450 0.702066176748886
7460 0.724726804823655
7470 0.712458399012905
7480 0.852668410968957
7490 0.825759020094963
7500 0.777874305996128
7510 0.625401086365962
7520 0.513085063877349
7530 0.593518946751095
7540 0.604817095500304
7550 0.564687393421557
7560 0.580955513889847
7570 0.683434742541469
7580 0.622392464651232
7590 0.730646374489733
7600 0.551785666371322
7610 0.642479712172097
7620 0.594102549502622
7630 0.454413738534305
7640 0.302676366652708
7650 0.416722300956778
7660 0.454838248313909
7670 0.494963540013606
7680 0.421614966819776
7690 0.537102439996005
7700 0.48427583114756
7710 0.536859971191159
7720 0.574247961284057
7730 0.659259626698692
7740 0.579318583997184
7750 0.503947475580568
7760 0.457391452188632
7770 0.517720472149014
7780 0.598086691930581
7790 0.605657829574872
7800 0.522610138984747
7810 0.412178515256013
7820 0.413876631908399
7830 0.445086270615197
7840 0.355690516685744
7850 0.425606743963553
7860 0.453542952907777
7870 0.475797505032948
7880 0.466732599595285
7890 0.446689282330646
7900 0.366662788744103
7910 0.349267412125118
7920 0.264558661304553
7930 0.253977739768614
7940 0.352272754960519
7950 0.371368781350743
7960 0.464185326547197
7970 0.441540590611273
7980 0.493815498989013
7990 0.421844027693336
8000 0.369801289909233
8010 0.383800423684661
8020 0.470053003746192
8030 0.388157852567716
8040 0.392676625923014
8050 0.562669331012121
8060 0.664545577152981
8070 0.587470698805784
8080 0.335803566611186
8090 0.338722712948788
8100 0.399099728449043
8110 0.408128284320343
8120 0.321590395602648
8130 0.297615446422317
8140 0.310296531113941
8150 0.367508909159272
8160 0.479974132395076
8170 0.519337121966229
8180 0.538556799921884
8190 0.527604566664371
8200 0.655479969739849
8210 0.619194894206049
8220 0.608990400094016
8230 0.583756333047469
8240 0.68506560961989
8250 0.645711156642947
8260 0.346800611235883
8270 0.3348557553577
8280 0.339054621111921
8290 0.422977452757696
8300 0.509089141564134
8310 0.612973983497911
8320 0.583364717116068
8330 0.442550523059424
8340 0.347788684065442
8350 0.338403734349893
8360 0.397785472466344
8370 0.394309048125385
8380 0.562458306957904
8390 0.545637392901094
8400 0.3532518154505
8410 0.319514296842293
8420 0.397186431556908
8430 0.597702190216221
8440 0.529869884627279
8450 0.653723369356692
8460 0.479846218254897
8470 0.500046950099836
8480 0.61012644271834
8490 0.656186717753853
8500 0.598957577645297
8510 0.582827721663088
8520 0.547167544320936
8530 0.449870005568011
8540 0.342122020826626
8550 0.395112479760266
8560 0.448413826659688
8570 0.510684315437571
8580 0.609933639567449
8590 0.650054917575684
8600 0.574682961986293
8610 0.493355499796242
8620 0.476074010358406
8630 0.360418602243427
8640 0.356462142111506
8650 0.37927183878273
8660 0.373570888997521
8670 0.231560492066374
8680 0.239721139216555
8690 0.288942183859331
8700 0.317662127224689
8710 0.306672472320297
8720 0.224377730161297
8730 0.297098779218612
8740 0.458619983493987
8750 0.583379952514949
8760 0.469001858907334
8770 0.339262243377249
8780 0.226340990991435
8790 0.306034164356399
8800 0.324189896829006
8810 0.312173557773037
8820 0.295220981683819
8830 0.303637574977717
8840 0.332261318214203
8850 0.264451413439465
8860 0.276904129676033
8870 0.266356673065375
8880 0.269489698280795
8890 0.266319333501676
8900 0.322112174317571
8910 0.336663109363546
8920 0.297919884296468
8930 0.32756308226246
8940 0.372256633175025
8950 0.551478965817518
8960 0.446591166536031
8970 0.449037127487869
8980 0.453752227745896
8990 0.488284560369651
9000 0.409389399638199
9010 0.625384960015411
9020 0.611651814319982
9030 0.552635079994741
9040 0.390290010061492
9050 0.335642673269998
9060 0.391436211747149
9070 0.372520325479172
9080 0.437970418431141
9090 0.514301733599796
9100 0.339774046600476
9110 0.289585779025722
9120 0.320320587009627
9130 0.477713703405157
9140 0.702322474976588
9150 0.655407194623558
9160 0.706414256107849
9170 0.791609105494238
9180 0.698889628919831
9190 0.849659643577241
9200 1.09730604451147
9210 1.23309209667708
9220 1.11661744964835
9230 1.09131377807507
9240 0.973003248247834
9250 0.897656622535194
9260 0.872203082808287
9270 0.67016059865827
9280 0.788952638945752
9290 0.712516996759329
9300 0.78094450197009
9310 0.829252223454458
9320 0.948392481408482
9330 0.866104105444401
9340 0.703142290697285
9350 0.611679571748685
9360 0.578818704913269
9370 0.566497563218904
9380 0.341590351365347
9390 0.354308667421695
9400 0.458262788177836
9410 0.400735474634143
9420 0.296810011614381
9430 0.390158391031812
9440 0.40900304355042
9450 0.516990713305881
9460 0.567694516092774
9470 0.483236151300958
9480 0.326049015544857
9490 0.262983016788798
9500 0.27557534055019
9510 0.318559505939399
9520 0.384913157234648
9530 0.388126968524296
9540 0.406966626192651
9550 0.556278413261149
9560 0.622122644746919
9570 0.694309838985769
9580 0.500226238388298
9590 0.42753281009473
9600 0.411933365060246
9610 0.427511455964388
9620 0.475090841378105
9630 0.587957399289547
9640 0.594100582396165
9650 0.683322219198425
9660 0.623617288809533
9670 0.366894872551283
9680 0.352373166885479
9690 0.397497416865007
9700 0.537669798508435
9710 0.493011984712799
9720 0.483976114086278
9730 0.472858304027116
9740 0.518278560550241
9750 0.541871042022845
9760 0.713245883036781
9770 0.72214211629263
9780 0.788992990629262
9790 0.713187147360724
9800 0.644997094405901
9810 0.563363114091578
9820 0.528850097064948
9830 0.553180622341689
9840 0.503683374298174
9850 0.386989775135554
9860 0.586656771747503
9870 0.639600732516584
9880 0.632077839916541
9890 0.594134746083813
9900 0.434593381371503
9910 0.294950956457362
9920 0.289073425070102
9930 0.260200505697829
9940 0.30871979278267
9950 0.34545117101643
9960 0.409715149441217
9970 0.303835653078754
};
\addplot [thick, color4]
table {%
0 4.59246431167286
10 2.75656837314303
20 2.35250864887676
30 2.13368585095873
40 2.20179914074252
50 2.05196396386502
60 2.01392369344247
70 1.99751973833697
80 1.93060653844158
90 1.87980464870957
100 1.89945190927293
110 1.83447894448687
120 1.92832152849957
130 1.81414973586415
140 1.731513322268
150 1.72917880867336
160 1.8744293723116
170 1.84144088519115
180 1.82483372799521
190 1.66622060493579
200 1.7599893523493
210 1.68913324397409
220 1.68798466719902
230 1.673365593691
240 1.73420868568714
250 1.75520977343526
260 1.72046848255057
270 1.62792782555868
280 1.60429363386924
290 1.58779981053006
300 1.70844794945861
310 1.77787650945833
320 1.74129363736648
330 1.70869997580699
340 1.70980650407883
350 1.75964603333815
360 1.7064895401388
370 1.69352454366289
380 1.71710553100207
390 1.71262268830195
400 1.69076857469537
410 1.70193016740487
420 1.67733889477657
430 1.78994779434888
440 1.77759084242152
450 1.70785267281497
460 1.64863700999627
470 1.61173317584752
480 1.54014773186841
490 1.56016074228009
500 1.59295670125117
510 1.64886196360557
520 1.59426519566635
530 1.58314413106907
540 1.63904749671586
550 1.65962559449138
560 1.64550334030806
570 1.62217856645271
580 1.7343057996703
590 1.71866343303558
600 1.77445331650397
610 1.75146621765157
620 1.84822260341045
630 1.69076051979284
640 1.63829055278583
650 1.68007761179878
660 1.63125296132102
670 1.67066353641367
680 1.66313466962012
690 1.66926686270296
700 1.70601947449155
710 1.72860496737437
720 1.73771037989782
730 1.73597220022375
740 1.657906042627
750 1.75049339741256
760 1.67166992216278
770 1.66228058955368
780 1.61669786178663
790 1.59377203395045
800 1.61556293425871
810 1.71732781955972
820 1.75101538782133
830 1.63409630310233
840 1.68030996908022
850 1.67407464708065
860 1.72016201216815
870 1.67934640510429
880 1.68264927371917
890 1.64860890278256
900 1.65146147179518
910 1.62632559569629
920 1.61031616074683
930 1.62368663768614
940 1.63900060505546
950 1.68041604955662
960 1.6903731815121
970 1.59016154676796
980 1.58089726113653
990 1.60388453306743
1000 1.61750529734921
1010 1.64380769978088
1020 1.73128653627745
1030 1.69458352880792
1040 1.59447650381982
1050 1.61554720204708
1060 1.63010344391143
1070 1.61769993183091
1080 1.63787011308852
1090 1.68790372379858
1100 1.49235591016832
1110 1.52253505522478
1120 1.59856230035878
1130 1.58194914360061
1140 1.50445171878559
1150 1.50503381972476
1160 1.571159338012
1170 1.58438007827278
1180 1.55185648849014
1190 1.45124346504777
1200 1.52598366680252
1210 1.5482534477516
1220 1.55808542332887
1230 1.54473239315518
1240 1.63823599593836
1250 1.66801439163065
1260 1.53506763829546
1270 1.56626832801711
1280 1.56861662725431
1290 1.58249307359049
1300 1.50344966027594
1310 1.5635975282639
1320 1.49758275152681
1330 1.36131238921578
1340 1.47689087556935
1350 1.45134028656403
1360 1.47232317184656
1370 1.42454331667807
1380 1.37301147110945
1390 1.39407403711831
1400 1.4956005975894
1410 1.48509074852032
1420 1.49426891171084
1430 1.4413081679701
1440 1.37866743439494
1450 1.23788161526588
1460 1.33636945040497
1470 1.38348595613077
1480 1.36764976363993
1490 1.30760216300141
1500 1.38962495296566
1510 1.4213570872488
1520 1.37073760886281
1530 1.3743642660393
1540 1.30017266724928
1550 1.2187100200464
1560 1.36655826713683
1570 1.37072885420145
1580 1.26974353514584
1590 1.16820856722777
1600 1.14906658343958
1610 1.23846934593653
1620 1.39215589162388
1630 1.34854279086298
1640 1.19198992395322
1650 1.18299093393316
1660 1.2008283332742
1670 1.22819505861043
1680 1.23482206147516
1690 1.27587028762271
1700 1.36054749581405
1710 1.28938425891067
1720 1.18259518872443
1730 1.14517918758197
1740 1.16108460393018
1750 1.18070672539488
1760 1.36312888110672
1770 1.39213583172505
1780 1.22470345455063
1790 1.06720282965789
1800 1.1208000410031
1810 1.26046113258925
1820 1.26281525501472
1830 1.28001222257398
1840 1.38710645079683
1850 1.3093845925517
1860 1.16208467596015
1870 1.16381833998756
1880 1.19261036089963
1890 1.10930471375924
1900 1.17540580231806
1910 1.30104251969017
1920 1.2868803261759
1930 1.13285729764278
1940 1.10299026406427
1950 1.00800074051806
1960 1.07979908550445
1970 1.10805554450891
1980 1.04381636464255
1990 1.02528382898574
2000 0.936784475503917
2010 0.920266817120135
2020 0.972154996296368
2030 1.02257642254429
2040 0.978392565901434
2050 0.947426004432253
2060 0.946097613260162
2070 0.952658606203094
2080 1.05024257556906
2090 1.17445443305586
2100 1.13741406716678
2110 1.11481624450134
2120 1.14381989529517
2130 1.24008366360357
2140 1.10243946631607
2150 1.02253414349029
2160 1.0542173330836
2170 1.02924504702684
2180 0.974000940596149
2190 0.896952479881344
2200 0.801749959414263
2210 0.88186740912039
2220 0.865777750435299
2230 0.836635559170706
2240 0.871801462207048
2250 0.813531277262123
2260 0.865855152904088
2270 0.92659040362886
2280 0.988800252558368
2290 0.874988222028988
2300 0.821992376149542
2310 0.880371562535214
2320 0.950826288154888
2330 0.94705073506054
2340 0.816498957817179
2350 0.697706437080674
2360 0.699094649812014
2370 0.72197798735405
2380 0.784847374927623
2390 0.806980617830504
2400 0.824012456069706
2410 0.791305831705674
2420 0.865619830155548
2430 0.865437159238251
2440 0.836450914383703
2450 0.825421956422926
2460 0.758240091521271
2470 0.707590831740423
2480 0.754879007362455
2490 0.76657829367986
2500 0.719385551795596
2510 0.873388648486241
2520 0.882099206624323
2530 0.85023146174793
2540 0.769037165965193
2550 0.691096531378839
2560 0.710930055085616
2570 0.730559712580759
2580 0.758295168810556
2590 0.787519822520656
2600 0.759718983929765
2610 0.747351862467447
2620 0.800806018367316
2630 0.928370203797901
2640 0.907131744737302
2650 0.761773759595344
2660 0.770814524146898
2670 0.828248038074185
2680 0.818180678453769
2690 0.71820525540947
2700 0.728037134479271
2710 0.83147252095679
2720 1.01575672657019
2730 1.11399871529216
2740 0.930584063927636
2750 0.704814267156649
2760 0.733700332524631
2770 0.819996336452383
2780 0.803254630448547
2790 0.768442113524204
2800 0.782467534165555
2810 0.725787688873387
2820 0.699280955204076
2830 0.791318377283275
2840 0.757445686225482
2850 0.769370553757598
2860 0.693548895784389
2870 0.691442538801116
2880 0.643058377222727
2890 0.69927381687069
2900 0.704406091436913
2910 0.658057871926071
2920 0.618135500245056
2930 0.655848944293666
2940 0.614695507277575
2950 0.591177859654155
2960 0.695967202861249
2970 0.737075283062636
2980 0.680767029737145
2990 0.607151209183377
3000 0.676257492146469
3010 0.665293670319342
3020 0.655379923735866
3030 0.614317815744205
3040 0.572123344553604
3050 0.675980438281909
3060 0.773606782893906
3070 0.806866097378883
3080 0.817142319335113
3090 0.749127337829286
3100 0.795060363890736
3110 0.833703664053149
3120 0.789080316971012
3130 0.653917220318427
3140 0.572038147170454
3150 0.530648158398358
3160 0.699453951455753
3170 0.744068944647327
3180 0.76574196650067
3190 0.647587540847991
3200 0.685986939365209
3210 0.657064724726242
3220 0.727546937665383
3230 0.701754630947025
3240 0.635280385090464
3250 0.587159085134008
3260 0.624851277889877
3270 0.557650237639549
3280 0.530270850791104
3290 0.6972051337081
3300 0.676639802022294
3310 0.607397345980359
3320 0.555314738742767
3330 0.639875068742968
3340 0.623430425811243
3350 0.556063022673513
3360 0.519352596235188
3370 0.58896403333637
3380 0.591830709811923
3390 0.590258452051891
3400 0.599048057547246
3410 0.536005947376877
3420 0.609686459448052
3430 0.68414608968963
3440 0.676943676895222
3450 0.6629967770129
3460 0.682590687349881
3470 0.671875112645154
3480 0.601905713414263
3490 0.517134298333452
3500 0.571980630143705
3510 0.633556356445274
3520 0.530696593882998
3530 0.517800027624907
3540 0.565679175506805
3550 0.597446758429122
3560 0.589842007457625
3570 0.587874582025378
3580 0.525559563959553
3590 0.50900653739316
3600 0.564490598809678
3610 0.639160902159231
3620 0.628977749892741
3630 0.70790982964105
3640 0.772322427435255
3650 0.746130981143534
3660 0.651304271255885
3670 0.609968432096208
3680 0.592589482429749
3690 0.493458436463142
3700 0.416091931411321
3710 0.451552066080637
3720 0.449316110043125
3730 0.481682360172211
3740 0.496135071201205
3750 0.493281420611397
3760 0.450976989006248
3770 0.534962530803818
3780 0.562904303397157
3790 0.571036024489349
3800 0.565467739023843
3810 0.576050305818996
3820 0.516990321318789
3830 0.449752076548363
3840 0.41179639617704
3850 0.382934899812827
3860 0.366803112020491
3870 0.438843352083116
3880 0.536892326076722
3890 0.514774382342111
3900 0.476877038751371
3910 0.42481268763668
3920 0.525950777491374
3930 0.545546389075473
3940 0.527401175657378
3950 0.543223388337961
3960 0.687361652812515
3970 0.614044664397479
3980 0.505863315731701
3990 0.421652486900027
4000 0.380312662297191
4010 0.36298578112812
4020 0.34497532702668
4030 0.363957047573221
4040 0.455675803762729
4050 0.448534186357704
4060 0.502760985190845
4070 0.507772786585419
4080 0.553067744217613
4090 0.54089102524873
4100 0.539159432473886
4110 0.553155420448458
4120 0.564615780457929
4130 0.615277020686699
4140 0.584527721406431
4150 0.543398169200683
4160 0.532549156217058
4170 0.57826415691877
4180 0.563433178692434
4190 0.62563005185969
4200 0.539442594602361
4210 0.477910773045305
4220 0.492993945717288
4230 0.480273974465662
4240 0.497084010671143
4250 0.470065800633472
4260 0.407456365634419
4270 0.388961637223732
4280 0.400499767235148
4290 0.44108853663921
4300 0.429623263211542
4310 0.457440273946862
4320 0.450029938676837
4330 0.481888301221415
4340 0.426346530743088
4350 0.449171329348605
4360 0.43156009701544
4370 0.346776728902297
4380 0.354311113582738
4390 0.359873268881934
4400 0.302554804679141
4410 0.316743810708016
4420 0.386347459282305
4430 0.482235309982428
4440 0.436788713656461
4450 0.422224862965882
4460 0.418627486331603
4470 0.424879210488198
4480 0.43327071553145
4490 0.416047599793811
4500 0.328241245558735
4510 0.316328053078103
4520 0.380249707234984
4530 0.403031291957115
4540 0.447580111873472
4550 0.471933256563657
4560 0.454141172331838
4570 0.46041784276035
4580 0.445227778425066
4590 0.412250547748337
4600 0.46000782316638
4610 0.503422925187381
4620 0.521558515460708
4630 0.558521691308532
4640 0.58964947991449
4650 0.534614319798594
4660 0.513833994993266
4670 0.442344214068891
4680 0.349159074618307
4690 0.306049557536217
4700 0.270800850566749
4710 0.37947019517294
4720 0.381839030280151
4730 0.342118197226046
4740 0.345776459273966
4750 0.414089596037542
4760 0.474516474283603
4770 0.406481748610655
4780 0.363635418186474
4790 0.434532929115846
4800 0.479945914320717
4810 0.43326858725207
4820 0.401720627040548
4830 0.360596146496731
4840 0.418683056355962
4850 0.373433594881222
4860 0.439132029665244
4870 0.475268350673256
4880 0.639352442875377
4890 0.694215652843152
4900 0.71435968145729
4910 0.639132395628779
4920 0.534045478229256
4930 0.396963441007439
4940 0.328760555370007
4950 0.370800719305658
4960 0.41409915605844
4970 0.408660782148347
4980 0.343613989712153
4990 0.354343530883583
5000 0.427280173493515
5010 0.629536627509265
5020 0.720819620802737
5030 0.752626867801923
5040 0.669315178852437
5050 0.545714673373581
5060 0.505138692804955
5070 0.595554991456393
5080 0.533071776331683
5090 0.518950591717412
5100 0.453545240183621
5110 0.366811498288741
5120 0.449977941320168
5130 0.501015033675711
5140 0.578510361399794
5150 0.510254583441742
5160 0.449543829324082
5170 0.40712987733445
5180 0.381154917820756
5190 0.393194757646018
5200 0.345934629839246
5210 0.329008794563639
5220 0.285078581080501
5230 0.273521576479973
5240 0.23922571641006
5250 0.24735851644587
5260 0.29664043684142
5270 0.343234905366377
5280 0.29608821631655
5290 0.285522674948495
5300 0.365055562354403
5310 0.419373352932843
5320 0.369429907373304
5330 0.339115312381249
5340 0.343960063780547
5350 0.383797052731115
5360 0.432284364737159
5370 0.521760117236603
5380 0.483515483080487
5390 0.485854336020702
5400 0.40988808535044
5410 0.347455946721089
5420 0.334356071106723
5430 0.319482841453707
5440 0.279207822917013
5450 0.299781087266067
5460 0.287762746017313
5470 0.271106949441529
5480 0.29710321741889
5490 0.339106252383788
5500 0.299301203913629
5510 0.26385509253343
5520 0.240310049688027
5530 0.246313870465393
5540 0.206009681690991
5550 0.176798598021532
5560 0.203420605289334
5570 0.314228964046999
5580 0.360013851816711
5590 0.37724403515071
5600 0.348289636102551
5610 0.315586834130889
5620 0.317144730280271
5630 0.398275884944814
5640 0.4533712532292
5650 0.348307692986549
5660 0.311862135939705
5670 0.249038783204583
5680 0.284024608832879
5690 0.279220297958754
5700 0.297063694459453
5710 0.26064139377769
5720 0.258843161542693
5730 0.361061908288488
5740 0.548529148061814
5750 0.593379883182661
5760 0.529431832714857
5770 0.435071379627886
5780 0.453131061194352
5790 0.327984975545951
5800 0.317592207405495
5810 0.492117684236486
5820 0.533644269724037
5830 0.458668531091715
5840 0.491002222218561
5850 0.571595549554391
5860 0.521371133870209
5870 0.553847780376572
5880 0.530345114256476
5890 0.521720171969928
5900 0.418465453737959
5910 0.427321168273666
5920 0.442190012971706
5930 0.380461539095134
5940 0.292360558173639
5950 0.272180954269776
5960 0.280944979627083
5970 0.294010747277625
5980 0.334456829870158
5990 0.360929061599038
6000 0.372881957194986
6010 0.373354211496288
6020 0.480844406533408
6030 0.513160365562552
6040 0.445757852087475
6050 0.328503320149181
6060 0.397219363938965
6070 0.379019092660105
6080 0.229699189120935
6090 0.161110583852049
6100 0.211899940743946
6110 0.248425631907824
6120 0.276679814680835
6130 0.234689685019276
6140 0.196787753646802
6150 0.220127217805039
6160 0.25779177432285
6170 0.233977989099497
6180 0.172608326220361
6190 0.158860167121343
6200 0.211083620951851
6210 0.254765572063362
6220 0.26380855272449
6230 0.24586707959874
6240 0.25218620728504
6250 0.311298677991476
6260 0.429603246143051
6270 0.402065667125641
6280 0.249387355049102
6290 0.204750592476723
6300 0.230208847170631
6310 0.237028393002441
6320 0.211491839245568
6330 0.336891835930471
6340 0.354355820380467
6350 0.445830600565605
6360 0.473741077541387
6370 0.408538462310348
6380 0.325143779157527
6390 0.316789267356053
6400 0.279614818763879
6410 0.322963559296325
6420 0.287041599402482
6430 0.306656463322057
6440 0.431866630053317
6450 0.497820618529799
6460 0.515213360835267
6470 0.398053826329005
6480 0.349435108755572
6490 0.29249415675345
6500 0.278317318382443
6510 0.240146755682915
6520 0.210517295004615
6530 0.197097798568881
6540 0.1690635305022
6550 0.237542369351424
6560 0.268086571594585
6570 0.232948424639014
6580 0.239873746975585
6590 0.297742984689176
6600 0.314253168845584
6610 0.33578171513725
6620 0.376322045969049
6630 0.396676251143691
6640 0.317938677688481
6650 0.289684757643796
6660 0.276086231256087
6670 0.224701521068717
6680 0.21111038699063
6690 0.249100773708304
6700 0.266391086436944
6710 0.150549000983527
6720 0.14857050060436
6730 0.165533148680535
6740 0.232969805380556
6750 0.264041550174174
6760 0.293161057020784
6770 0.335138331162228
6780 0.326285980936927
6790 0.291623063187652
6800 0.213933541016701
6810 0.274821577502734
6820 0.321407185333982
6830 0.254873609517808
6840 0.225671577311702
6850 0.264789425080567
6860 0.303959634036105
6870 0.331265291643139
6880 0.249033269712175
6890 0.201569938510655
6900 0.168293478058665
6910 0.157720020540562
6920 0.207737728713386
6930 0.196610917623162
6940 0.249873783249114
6950 0.284599836222821
6960 0.236263264219156
6970 0.190154737437114
6980 0.19738068703575
6990 0.307984161123642
7000 0.305124240631235
7010 0.264149322858575
7020 0.257576541196954
7030 0.22826463784969
7040 0.192991516796354
7050 0.181381914031471
7060 0.18176305490765
7070 0.19755333880144
7080 0.189560267571174
7090 0.195796751428575
7100 0.213349386973156
7110 0.247407454593899
7120 0.306301537734842
7130 0.305974817853486
7140 0.268116208427451
7150 0.214931835551799
7160 0.236343192624399
7170 0.19038418270922
7180 0.19709126581724
7190 0.140505712841982
7200 0.159386807195751
7210 0.291894530695821
7220 0.3652828402477
7230 0.315743654533637
7240 0.371850994793836
7250 0.356136440070988
7260 0.376195007457801
7270 0.362667641167075
7280 0.296124053049327
7290 0.367070437508884
7300 0.361683340987767
7310 0.375872779205966
7320 0.309295521717227
7330 0.346736476516106
7340 0.27413663899315
7350 0.276590628785992
7360 0.246783515333158
7370 0.257498306810613
7380 0.270628033774088
7390 0.25450620672634
7400 0.312148401687451
7410 0.342074998648723
7420 0.432550659131237
7430 0.504439765505671
7440 0.509376576654116
7450 0.375476247489065
7460 0.394790483368845
7470 0.386144151093138
7480 0.446562512522633
7490 0.429469271403112
7500 0.395700909285655
7510 0.321551134882237
7520 0.266212676689051
7530 0.308307378346479
7540 0.31620165408746
7550 0.292526368779655
7560 0.306229795597802
7570 0.354270006472658
7580 0.319248650560511
7590 0.372909038298386
7600 0.290369550135771
7610 0.335641744802372
7620 0.312862643666726
7630 0.241686852436486
7640 0.160698991179634
7650 0.214397181918451
7660 0.232149590383299
7670 0.25016006139349
7680 0.211399909278295
7690 0.273173151284334
7700 0.247937009570001
7710 0.274970782097333
7720 0.293463734406657
7730 0.347698742831238
7740 0.308554620826777
7750 0.256813059877531
7760 0.233625990872917
7770 0.267673725880137
7780 0.312991645203705
7790 0.33565914980042
7800 0.297449207406713
7810 0.213317996994318
7820 0.211414335795724
7830 0.226142647001021
7840 0.179998609356028
7850 0.219075899136385
7860 0.2342743365105
7870 0.241268727029731
7880 0.234990482998743
7890 0.227186487719418
7900 0.177391197294148
7910 0.167852492091101
7920 0.133693355030833
7930 0.152517783670722
7940 0.195150431239615
7950 0.208082644618414
7960 0.251281577496073
7970 0.232160103822359
7980 0.250717818746351
7990 0.213145966104833
8000 0.189751445415198
8010 0.19876434281968
8020 0.240655153668664
8030 0.196903450285497
8040 0.206793905711485
8050 0.285708407942209
8060 0.335649585124113
8070 0.29799637947072
8080 0.167984054720199
8090 0.168727161651205
8100 0.202569127528238
8110 0.211989946074855
8120 0.168877526091001
8130 0.154097525843152
8140 0.160452391579786
8150 0.191250492207225
8160 0.247896022964641
8170 0.265449041408041
8180 0.281098136241345
8190 0.286410020004779
8200 0.347904041026161
8210 0.313693040957401
8220 0.311706060887639
8230 0.297229980225226
8240 0.352932827720547
8250 0.334391389052596
8260 0.183925427454947
8270 0.170324706963416
8280 0.170848282201479
8290 0.212532397276226
8300 0.264045281533542
8310 0.31214130161092
8320 0.300485588165572
8330 0.227835934946726
8340 0.181223532122535
8350 0.176497611059417
8360 0.210493609419238
8370 0.204597520271638
8380 0.306157325748082
8390 0.298775472026677
8400 0.180223027848663
8410 0.161023734063788
8420 0.203512749914488
8430 0.303684769973794
8440 0.28104416578889
8450 0.34313631912042
8460 0.25164867804864
8470 0.260557840788245
8480 0.320312680606852
8490 0.339988460214537
8500 0.308688114271097
8510 0.297060749489613
8520 0.285953926211398
8530 0.233209367530079
8540 0.177345087734957
8550 0.202743223802681
8560 0.231471238956467
8570 0.253847112279826
8580 0.303616486450614
8590 0.333554768113169
8600 0.305840970720237
8610 0.257308967545009
8620 0.253336208614444
8630 0.191694324314284
8640 0.187983241102055
8650 0.19329373914684
8660 0.18985923027736
8670 0.117524659753101
8680 0.116711116976859
8690 0.144722186709806
8700 0.166613209944265
8710 0.159267846482897
8720 0.113467508705973
8730 0.147010223349369
8740 0.23554337675646
8750 0.304188230136795
8760 0.246758781143218
8770 0.177989069485595
8780 0.118890901147766
8790 0.158198860355252
8800 0.163579222870463
8810 0.159331169124664
8820 0.149757771975824
8830 0.153844352659015
8840 0.170603732291619
8850 0.1313675953929
8860 0.140455113598016
8870 0.137566366627591
8880 0.139681286399125
8890 0.135607108611107
8900 0.161655786194499
8910 0.169887804918468
8920 0.14965181090764
8930 0.16209085895814
8940 0.187050576985439
8950 0.28307528646887
8960 0.231574404103761
8970 0.230104819047233
8980 0.232985196525996
8990 0.250617081959551
9000 0.209759514709913
9010 0.335865945359162
9020 0.328185941392916
9030 0.298892205300366
9040 0.2035757389429
9050 0.174034365388724
9060 0.196001714844294
9070 0.185604049777649
9080 0.216796156950909
9090 0.25940388177949
9100 0.180188712407804
9110 0.152481383074977
9120 0.169690825807524
9130 0.248431483485969
9140 0.36194459747107
9150 0.340481706165173
9160 0.37036274592381
9170 0.409524089880923
9180 0.366526296093754
9190 0.443297809274595
9200 0.592119617671786
9210 0.674794929577284
9220 0.607387063550263
9230 0.576461645643777
9240 0.512296754347549
9250 0.471009125778875
9260 0.453006679289439
9270 0.355259558295271
9280 0.415344235187529
9290 0.382667925134816
9300 0.41018116348018
9310 0.437109968602037
9320 0.500786780787358
9330 0.458011082956435
9340 0.370544788399519
9350 0.320336198404661
9360 0.309114721171368
9370 0.3019935150677
9380 0.181339369347991
9390 0.181256619280797
9400 0.238115403239896
9410 0.212981336081523
9420 0.15551630359796
9430 0.19892348887365
9440 0.214664632624252
9450 0.288489129149208
9460 0.313488281819686
9470 0.249428981185708
9480 0.169823810497458
9490 0.140736822270455
9500 0.143131677439081
9510 0.163394309551476
9520 0.198778013175632
9530 0.202026131841319
9540 0.209300391004928
9550 0.294608519162164
9560 0.343588788632108
9570 0.383032479098039
9580 0.264981440397882
9590 0.219043436772623
9600 0.206035909077706
9610 0.21717029311271
9620 0.245710778495498
9630 0.297944361686488
9640 0.295352816969121
9650 0.349685079803744
9660 0.323579881668881
9670 0.191556964160875
9680 0.18643144028407
9690 0.199306850489359
9700 0.268916551371645
9710 0.245670867267589
9720 0.244710453250886
9730 0.238752840114908
9740 0.260280854901311
9750 0.272321321209127
9760 0.35935698476264
9770 0.373994637534015
9780 0.41049341973324
9790 0.363714908085944
9800 0.327178907242257
9810 0.286987801023007
9820 0.28138002359637
9830 0.295776436466621
9840 0.267346619593563
9850 0.198715777169145
9860 0.300079412980901
9870 0.326201499404852
9880 0.327441374977872
9890 0.297174784279742
9900 0.218386638547081
9910 0.145235072236349
9920 0.15014642343611
9930 0.136137248215183
9940 0.156171857594336
9950 0.174074619608245
9960 0.207437665975206
9970 0.150865256393884
};
\addplot [thick, color5]
table {%
0 4.22033605040942
10 2.42718403391211
20 2.04065211925375
30 1.83154454429786
40 1.89801777255014
50 1.78325024198044
60 1.74977548797886
70 1.73492021714098
80 1.64632665228827
90 1.56784168459292
100 1.58893823823837
110 1.51021833185131
120 1.63047896549014
130 1.51813890365679
140 1.41575041123526
150 1.39048189685633
160 1.54720255038841
170 1.51438690492765
180 1.49629508649181
190 1.36177215532461
200 1.42117843861586
210 1.34020221711992
220 1.33660155347205
230 1.33853143598671
240 1.40877637551952
250 1.42270647039449
260 1.40000464962891
270 1.2912438415698
280 1.26019712827735
290 1.23910858202043
300 1.36007298339936
310 1.40887471025542
320 1.37905637767382
330 1.36073267507922
340 1.34995131303025
350 1.35744713386181
360 1.33008311922777
370 1.33799518866008
380 1.3240805061112
390 1.32128716338883
400 1.28574793296054
410 1.2986533413569
420 1.28690414922547
430 1.37353499719983
440 1.3687412226667
450 1.32513505760552
460 1.26153716260434
470 1.22215563851486
480 1.1562036399534
490 1.17122591594955
500 1.221186568349
510 1.23230508885261
520 1.19762635496049
530 1.19481278888178
540 1.24627028585929
550 1.24919579396185
560 1.23504578009196
570 1.17550108825747
580 1.27273696845014
590 1.26616665325179
600 1.33104471866716
610 1.33702142948618
620 1.43086737512688
630 1.25556933909123
640 1.22224267171426
650 1.22189494710952
660 1.2081582714022
670 1.24091741291842
680 1.21619141215546
690 1.21541390085509
700 1.22724943388318
710 1.26674001949022
720 1.28518165333371
730 1.25608842115957
740 1.18239011835305
750 1.26756909424376
760 1.20186432574922
770 1.18342581271714
780 1.16864052758231
790 1.14227477437825
800 1.14215387445527
810 1.21425828843701
820 1.27659622825016
830 1.18935414694451
840 1.23941793429571
850 1.23448043891124
860 1.24872570627676
870 1.21385375579342
880 1.23470255398137
890 1.17222222333942
900 1.15786618890617
910 1.15313464430194
920 1.14572003228087
930 1.14148732881606
940 1.14889844282605
950 1.19669941292619
960 1.20475354560608
970 1.13460588224081
980 1.11772233973645
990 1.14011066746892
1000 1.13743461933549
1010 1.15750657938924
1020 1.25711537985664
1030 1.22032002235982
1040 1.10017964854919
1050 1.1160655055228
1060 1.13460054910911
1070 1.11536660120816
1080 1.1437279672326
1090 1.18495036401355
1100 1.00822006321164
1110 1.0341685701139
1120 1.10063503779461
1130 1.10260519078929
1140 1.03511431961344
1150 1.03784743590901
1160 1.11116788674339
1170 1.1308941756006
1180 1.10092465484955
1190 0.973986855177437
1200 1.02220428121155
1210 1.04394883390455
1220 1.08041226698231
1230 1.04335689776266
1240 1.11185602501243
1250 1.13692340383107
1260 1.03375424567226
1270 1.04824011943818
1280 1.05185953355077
1290 1.07723704467096
1300 1.01364481404045
1310 1.05276922727545
1320 0.996045845548839
1330 0.90273532425981
1340 0.983329456815284
1350 0.977442693537723
1360 0.979846160429273
1370 0.936176295625254
1380 0.878596918751153
1390 0.896840392733127
1400 0.983994923207729
1410 0.983995123320817
1420 0.990874965848028
1430 0.947589119103684
1440 0.902441305905429
1450 0.781752613575138
1460 0.864334362490858
1470 0.918213331545252
1480 0.910474036653303
1490 0.843994669765702
1500 0.897815221526507
1510 0.928541659307865
1520 0.886824710651599
1530 0.883269641692527
1540 0.823229382925315
1550 0.780250608111275
1560 0.889579157875663
1570 0.884114715480868
1580 0.808317980743907
1590 0.719080619668458
1600 0.715280433171844
1610 0.771662997657594
1620 0.887363604071476
1630 0.845806802540001
1640 0.729683579472848
1650 0.743278112900009
1660 0.76874367964399
1670 0.773835474256939
1680 0.77211467485521
1690 0.801537051603415
1700 0.86193918528055
1710 0.821194501965207
1720 0.735504014046133
1730 0.732277665027938
1740 0.743079803723563
1750 0.744776774566264
1760 0.859014773187974
1770 0.867177524344886
1780 0.743795000032326
1790 0.65769679997104
1800 0.701769120136442
1810 0.788178950165752
1820 0.790307211237592
1830 0.832388304937373
1840 0.901568599188414
1850 0.836894075063344
1860 0.723316865160897
1870 0.7128268278123
1880 0.733286627142727
1890 0.685052104265762
1900 0.732382526677554
1910 0.813976048903908
1920 0.810733530550273
1930 0.703995718765026
1940 0.691407717888381
1950 0.609712028346882
1960 0.653750887568069
1970 0.666961379135251
1980 0.621718363931932
1990 0.609500988871876
2000 0.55917296488068
2010 0.556480001420441
2020 0.581719270409011
2030 0.625177564230945
2040 0.598828703515234
2050 0.578294292258804
2060 0.569143540262004
2070 0.577820962672477
2080 0.65007927120438
2090 0.725141563079637
2100 0.723500410560837
2110 0.718260256572452
2120 0.717615359566643
2130 0.782800050240042
2140 0.68496668609681
2150 0.599358729211817
2160 0.613732187022455
2170 0.622280337109418
2180 0.598513160801326
2190 0.534040315977102
2200 0.466044440508431
2210 0.516999097411907
2220 0.50829370874183
2230 0.490004682787012
2240 0.507618050832108
2250 0.477477624826231
2260 0.501824693848655
2270 0.540249476275262
2280 0.579865288603856
2290 0.518694171871959
2300 0.485123999190191
2310 0.525234877009598
2320 0.564465478039544
2330 0.557790846463588
2340 0.476347895799106
2350 0.410998126474722
2360 0.416106774202537
2370 0.423800620713881
2380 0.465021440875498
2390 0.475942141182832
2400 0.483675373463704
2410 0.455304908167985
2420 0.502566087171485
2430 0.502492507138921
2440 0.493027847337696
2450 0.481020649962897
2460 0.432549312788132
2470 0.416687320510919
2480 0.451115197593784
2490 0.44527340691608
2500 0.41308797340859
2510 0.512763392565532
2520 0.518081542262325
2530 0.47811753045041
2540 0.427956416763621
2550 0.388869506972035
2560 0.399902272933352
2570 0.417921085284614
2580 0.440755358209628
2590 0.460837576848331
2600 0.436016991120889
2610 0.423625659369194
2620 0.458787008279365
2630 0.561549393940417
2640 0.556778008466262
2650 0.442786282136851
2660 0.453951596158808
2670 0.48166692927941
2680 0.470876744424512
2690 0.411718742767513
2700 0.407084207244135
2710 0.48265032112844
2720 0.602201309417682
2730 0.659763252523381
2740 0.547067346186402
2750 0.396921611903327
2760 0.404729842062314
2770 0.472446291857183
2780 0.471890110159454
2790 0.44410380172495
2800 0.447558287973385
2810 0.426068838896358
2820 0.402490790380421
2830 0.457077530647289
2840 0.4306935603245
2850 0.447524379521044
2860 0.399994432720057
2870 0.393354125657714
2880 0.351585136160862
2890 0.385825638729111
2900 0.394304904281917
2910 0.380058669751828
2920 0.355131004362207
2930 0.373657545336005
2940 0.340472496433089
2950 0.318257687147953
2960 0.377745023937837
2970 0.410102411958306
2980 0.394098907717966
2990 0.345021162650604
3000 0.37492990440735
3010 0.380542855097035
3020 0.384588015098207
3030 0.343309789120931
3040 0.318867080017119
3050 0.38039094085666
3060 0.449544833367833
3070 0.478347247450952
3080 0.490044543306683
3090 0.441552278440738
3100 0.466202200118324
3110 0.485980897192215
3120 0.458688158409851
3130 0.378925390573752
3140 0.321669337970589
3150 0.292365773377311
3160 0.392570810220857
3170 0.431159352640203
3180 0.438978202188014
3190 0.369269063746748
3200 0.391176296438119
3210 0.367088969999277
3220 0.412987146998256
3230 0.403316693677785
3240 0.355129409932903
3250 0.323112028068382
3260 0.34948688934191
3270 0.310602716030365
3280 0.295858079861488
3290 0.402324118970749
3300 0.390859963940778
3310 0.339504471299479
3320 0.309258197641944
3330 0.361493196848447
3340 0.351259510703121
3350 0.312986865091549
3360 0.284436752776792
3370 0.322683335484543
3380 0.326838915354888
3390 0.325017986092946
3400 0.322518711701585
3410 0.284245899863248
3420 0.343333907505266
3430 0.371564383449326
3440 0.372586531204582
3450 0.363342828692251
3460 0.365775043476192
3470 0.359781439635358
3480 0.329404617209631
3490 0.291230681055759
3500 0.325171545900581
3510 0.361492039392134
3520 0.301330427569114
3530 0.288976560131483
3540 0.313550854931989
3550 0.329719488304847
3560 0.321078228523026
3570 0.321147525413012
3580 0.308932529385091
3590 0.307355414720635
3600 0.315886878601218
3610 0.348360819619228
3620 0.337222475855492
3630 0.370470367854406
3640 0.444515719677988
3650 0.435356824449447
3660 0.386397947018579
3670 0.339245728840248
3680 0.336693622236398
3690 0.278119608402051
3700 0.226646738847413
3710 0.237400978715295
3720 0.244017581487468
3730 0.269831027461355
3740 0.27315268296611
3750 0.272347129930176
3760 0.239501278272158
3770 0.293417580217984
3780 0.310307390947743
3790 0.313738785530646
3800 0.307483294601046
3810 0.314192589622061
3820 0.282077261112176
3830 0.247307198021349
3840 0.22491102617493
3850 0.208525434502681
3860 0.199681475370851
3870 0.237573015228034
3880 0.292642879492879
3890 0.282979520033869
3900 0.264726849333984
3910 0.228716968279917
3920 0.293462521091778
3930 0.299628745184966
3940 0.275503820893555
3950 0.29306174272759
3960 0.386847390520654
3970 0.339156049402958
3980 0.280504010347588
3990 0.22809945406442
4000 0.207935911037137
4010 0.200764772588524
4020 0.186708554360213
4030 0.197742447266562
4040 0.239835583565737
4050 0.235530925967033
4060 0.26878255344799
4070 0.293599130871207
4080 0.31996068936541
4090 0.311798661415621
4100 0.304771685334084
4110 0.311685160550684
4120 0.316050361817319
4130 0.339623136331224
4140 0.319331024662317
4150 0.30118941225269
4160 0.295212644486376
4170 0.320298524846865
4180 0.310972582841703
4190 0.340660963189877
4200 0.290463796392982
4210 0.262898209354735
4220 0.274785167298903
4230 0.265002842471559
4240 0.268118450384032
4250 0.253525324874127
4260 0.223130529023223
4270 0.212756955981394
4280 0.222132544765747
4290 0.242421531858819
4300 0.230359994339513
4310 0.24245905573809
4320 0.249850537000875
4330 0.265304311113462
4340 0.234126292419237
4350 0.243244025026827
4360 0.236129747733684
4370 0.181686267117077
4380 0.187314324909097
4390 0.192988059911639
4400 0.167667410124296
4410 0.183796287140964
4420 0.221159929325305
4430 0.268702734368883
4440 0.230940645509357
4450 0.225289490346017
4460 0.226354322440451
4470 0.227109052109601
4480 0.232555211509399
4490 0.222336537440357
4500 0.172886511811012
4510 0.167445997131164
4520 0.200217561642883
4530 0.215888373414272
4540 0.241009958408599
4550 0.263744512348381
4560 0.253747184943727
4570 0.25145442846755
4580 0.238999904605585
4590 0.220320072479948
4600 0.244795849883678
4610 0.264329498303438
4620 0.292808913761484
4630 0.3145967543321
4640 0.329428676630593
4650 0.295243896487876
4660 0.28605281620363
4670 0.255258030360949
4680 0.19346043791353
4690 0.161187239089485
4700 0.139856468624327
4710 0.195267955059815
4720 0.201402123780788
4730 0.183175703145394
4740 0.186208784996488
4750 0.222241551881316
4760 0.25505149564642
4770 0.220197028588448
4780 0.193112358363264
4790 0.24880352024705
4800 0.264990862009671
4810 0.25523413824869
4820 0.221550186950172
4830 0.196863926908041
4840 0.225531290389561
4850 0.203955511825787
4860 0.244065789207979
4870 0.264352249815617
4880 0.35912664903807
4890 0.385309058290428
4900 0.376139626217869
4910 0.331059231835888
4920 0.276590010440167
4930 0.216729279140776
4940 0.183529179908091
4950 0.199946321292198
4960 0.222893386889907
4970 0.217748970916842
4980 0.18547676180366
4990 0.187617847413016
5000 0.229294980734414
5010 0.35562873805027
5020 0.400969244089156
5030 0.414209703918496
5040 0.36033676133365
5050 0.296518224156686
5060 0.276832054133319
5070 0.334519296521684
5080 0.307085377919284
5090 0.293266254910858
5100 0.254075675966394
5110 0.203637585856611
5120 0.242953946387358
5130 0.276991319384222
5140 0.328392137767719
5150 0.286138760913813
5160 0.258882602927214
5170 0.226769960574726
5180 0.202675532025278
5190 0.203658010013307
5200 0.182255423363148
5210 0.171817432000357
5220 0.150026068541567
5230 0.147562233254928
5240 0.129122359472606
5250 0.135085278403511
5260 0.160808699226057
5270 0.179125613476144
5280 0.151289807429598
5290 0.146623197246613
5300 0.184751979518074
5310 0.215807087156068
5320 0.193522497090063
5330 0.180716063041611
5340 0.178898995398739
5350 0.206468743584193
5360 0.242065489633006
5370 0.292851880906352
5380 0.265946366440801
5390 0.261264606194011
5400 0.214224949521839
5410 0.181993004594925
5420 0.178916706288743
5430 0.175231809342314
5440 0.151249414697617
5450 0.165020575066013
5460 0.159331225466894
5470 0.149431642349365
5480 0.157847323323907
5490 0.177827538832113
5500 0.155871810972025
5510 0.136735143035672
5520 0.122034623432887
5530 0.122807398851117
5540 0.105329491866464
5550 0.0931518889979846
5560 0.105984412731783
5570 0.178422997601841
5580 0.203879817825367
5590 0.208678638271982
5600 0.179232094585253
5610 0.161708938273569
5620 0.169418147068249
5630 0.219052990812343
5640 0.244991764910017
5650 0.194210275103488
5660 0.174350755754101
5670 0.140518537783918
5680 0.150491886054822
5690 0.147887386207657
5700 0.158190432917975
5710 0.138563903230881
5720 0.138908366918176
5730 0.199228714103794
5740 0.311814119036359
5750 0.338483986327515
5760 0.304115767546964
5770 0.24767930049857
5780 0.256894720968567
5790 0.182802675498267
5800 0.16967526474304
5810 0.269142411547167
5820 0.300364570861202
5830 0.263603235205983
5840 0.274940449457009
5850 0.309936089249834
5860 0.282566903475475
5870 0.310046829201198
5880 0.300522501332566
5890 0.286183611648071
5900 0.224557768510849
5910 0.230509827065163
5920 0.239637342395753
5930 0.207843369101301
5940 0.160192524828672
5950 0.142752048303521
5960 0.149911451795504
5970 0.159474931643479
5980 0.189454895452382
5990 0.201494785046138
6000 0.197774634314207
6010 0.195435105912086
6020 0.260707188034947
6030 0.275542189798989
6040 0.244571945717097
6050 0.175811729878497
6060 0.206067837684779
6070 0.193626847912884
6080 0.126585192868783
6090 0.0846267046787145
6100 0.113913945102201
6110 0.134028582322574
6120 0.145799504281014
6130 0.125441041730584
6140 0.106567360474882
6150 0.113025912276121
6160 0.129094671958198
6170 0.115031378424762
6180 0.0872899933551295
6190 0.0792245070846166
6200 0.107581726359298
6210 0.131354567568776
6220 0.133371454503692
6230 0.128128443472981
6240 0.134944497661746
6250 0.1640418032639
6260 0.236385330887743
6270 0.221006283677237
6280 0.142194600982404
6290 0.111383923096107
6300 0.12032111308291
6310 0.125198544351644
6320 0.111910269142303
6330 0.177781536674514
6340 0.19508697048288
6350 0.24875517480655
6360 0.264778567092686
6370 0.216532311128003
6380 0.180634310647592
6390 0.179983199170299
6400 0.164056141943104
6410 0.17721504071415
6420 0.157070957271437
6430 0.164994064964856
6440 0.231544792335605
6450 0.270397159568653
6460 0.270207185916152
6470 0.215485143911383
6480 0.185764931725632
6490 0.159408977026247
6500 0.146977963985105
6510 0.128118879365383
6520 0.112303181118669
6530 0.104738620167155
6540 0.0910713091625275
6550 0.12774392306617
6560 0.141124645898857
6570 0.123732308530135
6580 0.12977549038954
6590 0.162288154508971
6600 0.169678430553475
6610 0.175554195220492
6620 0.198959781308193
6630 0.211766593000249
6640 0.172433919895002
6650 0.156339019131031
6660 0.148567041802613
6670 0.118970471684482
6680 0.107743347354474
6690 0.127634294882901
6700 0.135330179465197
6710 0.0785182267497861
6720 0.0784606276691396
6730 0.0904015347463854
6740 0.121735830103002
6750 0.135566318168709
6760 0.146985500929362
6770 0.170090297974183
6780 0.16885075162419
6790 0.153512165815472
6800 0.118596497978465
6810 0.149626602367166
6820 0.171166817759532
6830 0.135781826022236
6840 0.116796497944275
6850 0.141524929155864
6860 0.166238798822485
6870 0.176725348268201
6880 0.131703099244319
6890 0.105569868190364
6900 0.0857774136414065
6910 0.0790202753561787
6920 0.106391009234421
6930 0.10698670844256
6940 0.138705250533899
6950 0.152553140949543
6960 0.149099252409589
6970 0.126077920144875
6980 0.111335190251456
6990 0.174986494635616
7000 0.169657546844637
7010 0.141456003609927
7020 0.13659403560223
7030 0.122676426318373
7040 0.115987379977488
7050 0.108050562679134
7060 0.105632149737523
7070 0.100951151311825
7080 0.101425105379021
7090 0.108351682936839
7100 0.118263306159719
7110 0.132639224658946
7120 0.159545684052292
7130 0.158736759246133
7140 0.136630505719793
7150 0.112781776299334
7160 0.123836984638769
7170 0.100964610748857
7180 0.105076945382014
7190 0.0760896392061117
7200 0.0872736224464055
7210 0.166284223887488
7220 0.207464892235439
7230 0.16792672465758
7240 0.192183125080732
7250 0.18375400664194
7260 0.196580691113909
7270 0.189268887326914
7280 0.161443443579375
7290 0.190071128804363
7300 0.194144054273007
7310 0.201496923651028
7320 0.171455935609544
7330 0.189869911351621
7340 0.14959515512281
7350 0.14739270278884
7360 0.140553734118272
7370 0.15534433029622
7380 0.159659669124653
7390 0.135185858063914
7400 0.175963179716512
7410 0.194139556294772
7420 0.250811327059635
7430 0.283315839238903
7440 0.282345200240341
7450 0.200244900260976
7460 0.203423001587122
7470 0.193881179900722
7480 0.234904846732683
7490 0.236676874583312
7500 0.217365318885865
7510 0.173923962030582
7520 0.13773228248599
7530 0.163953177584616
7540 0.166418379177426
7550 0.151298796526782
7560 0.165005140633341
7570 0.191361503199444
7580 0.179169742153718
7590 0.209609949328995
7600 0.155473100861812
7610 0.174108185246327
7620 0.161032854878872
7630 0.123535934612315
7640 0.0832469720604026
7650 0.107994205007532
7660 0.11775874935519
7670 0.12994542658747
7680 0.111235629465588
7690 0.142864612453106
7700 0.126513092558048
7710 0.138923108962569
7720 0.153622382266616
7730 0.179229563108009
7740 0.157722699611955
7750 0.133703678978538
7760 0.123578016394451
7770 0.143385182434919
7780 0.167027580008194
7790 0.167832896882124
7800 0.149802774287623
7810 0.111512284933967
7820 0.113436158134415
7830 0.11972319975367
7840 0.0947341734958879
7850 0.110627934559895
7860 0.127850607965569
7870 0.135582951990656
7880 0.12873668174153
7890 0.120844180205643
7900 0.0973642534850333
7910 0.0897667881635038
7920 0.0731329232954053
7930 0.07385626810966
7940 0.0906234425901333
7950 0.110484425958979
7960 0.135998098877171
7970 0.12356712728336
7980 0.132856152723854
7990 0.113108624138436
8000 0.0988120897868902
8010 0.102265343298934
8020 0.122990004461262
8030 0.101581967608401
8040 0.110479414779805
8050 0.154131677246442
8060 0.180575236638053
8070 0.158958672755265
8080 0.0899050072836654
8090 0.0881914602186657
8100 0.105309958271127
8110 0.106343042234383
8120 0.0860827095413493
8130 0.0809832213596257
8140 0.0827621182946883
8150 0.100506928537453
8160 0.130489787613363
8170 0.140211274692002
8180 0.146792628389991
8190 0.149102045603925
8200 0.18003508471989
8210 0.168924514569998
8220 0.168975464023106
8230 0.156524350655936
8240 0.186436737407097
8250 0.173451896566457
8260 0.0953237400895468
8270 0.0879017402147178
8280 0.0902644430062669
8290 0.108963590531436
8300 0.139425745185606
8310 0.16602285442324
8320 0.163702799115646
8330 0.122269878906619
8340 0.096931775654635
8350 0.0902928097528753
8360 0.105395114267227
8370 0.104913468016194
8380 0.168729566228442
8390 0.163945462866902
8400 0.104876226956544
8410 0.0876439434650343
8420 0.110191598569891
8430 0.161369791882022
8440 0.142674009773362
8450 0.170014267124124
8460 0.126988656718364
8470 0.132016755307465
8480 0.15866066936977
8490 0.168973242594184
8500 0.157916749265215
8510 0.158394934519654
8520 0.156653106243201
8530 0.130646129111163
8540 0.0990144014803573
8550 0.106150514209365
8560 0.121976528781762
8570 0.138353248261415
8580 0.166782748048762
8590 0.179643641464368
8600 0.158701236975342
8610 0.136822371819632
8620 0.140629266320002
8630 0.106755903854146
8640 0.104368709255163
8650 0.101067604282183
8660 0.0970626739582521
8670 0.0613573493142971
8680 0.0605427908853653
8690 0.073187008401261
8700 0.0867210228524929
8710 0.0848483248929992
8720 0.0615974827712722
8730 0.0778637504378356
8740 0.121598112724822
8750 0.159001647310816
8760 0.128027393968605
8770 0.0905235963021106
8780 0.0615172323651228
8790 0.0811494965917788
8800 0.086358421125029
8810 0.0843202365200737
8820 0.0811234574407765
8830 0.0827348637708425
8840 0.0907164036123669
8850 0.0703815484308945
8860 0.07360182346005
8870 0.0722062853513405
8880 0.0748230053856607
8890 0.077067051686226
8900 0.0906658303333298
8910 0.0893406223119348
8920 0.0762102685847344
8930 0.0833003086296202
8940 0.098273535569601
8950 0.149203020335901
8960 0.123980867924877
8970 0.12170123612815
8980 0.12240604714529
8990 0.131699961833963
9000 0.115171965847664
9010 0.201978376614067
9020 0.196158080399464
9030 0.158675579758048
9040 0.100890990217102
9050 0.0868122594790736
9060 0.101572378980172
9070 0.0954519970925602
9080 0.114783689293796
9090 0.134874046845201
9100 0.0947312228916223
9110 0.0767686459801262
9120 0.0876105916937705
9130 0.127134414580695
9140 0.187408328878691
9150 0.184464613969419
9160 0.197115663983346
9170 0.218636177030033
9180 0.187968359372147
9190 0.227914345738219
9200 0.332950535118705
9210 0.382412139357056
9220 0.337226194474496
9230 0.317863381692181
9240 0.284695356190637
9250 0.259134024793105
9260 0.24938341612767
9270 0.192030088982054
9280 0.237302888310311
9290 0.221884750163351
9300 0.2302612778472
9310 0.236456408054595
9320 0.269647931653146
9330 0.248978694755136
9340 0.198076504592705
9350 0.171013363396736
9360 0.163798429047479
9370 0.158045535758036
9380 0.0938754921113394
9390 0.100903564948185
9400 0.131521258124321
9410 0.121378757219105
9420 0.0840603703634186
9430 0.107228450917393
9440 0.107799897510715
9450 0.148313632840999
9460 0.160417604094241
9470 0.128929799084889
9480 0.0875489643851049
9490 0.0723670892942227
9500 0.0726539552517808
9510 0.0840345736952684
9520 0.108859356117364
9530 0.111492026466409
9540 0.119714608816222
9550 0.164879457985967
9560 0.196110281391131
9570 0.209606642476217
9580 0.141117509771371
9590 0.114967767294993
9600 0.112325218620716
9610 0.117473536093236
9620 0.128786008580127
9630 0.155638373835798
9640 0.15612349130686
9650 0.192347276283617
9660 0.175328219789817
9670 0.10348246824884
9680 0.0977543191051365
9690 0.102813116068687
9700 0.144473102334188
9710 0.133579076399717
9720 0.127952846689942
9730 0.132929348678681
9740 0.146089928082033
9750 0.149630882073153
9760 0.195590828847161
9770 0.205754088943397
9780 0.226455585269064
9790 0.198944810988
9800 0.174641884748695
9810 0.149742076787503
9820 0.144489069057713
9830 0.156040066892412
9840 0.139316082807496
9850 0.102878579358392
9860 0.156229316043074
9870 0.171662549490697
9880 0.182115086172099
9890 0.172168434899617
9900 0.12521787756742
9910 0.0795964650020714
9920 0.0799591557979373
9930 0.0729478991541986
9940 0.0821825464643687
9950 0.090869367381079
9960 0.106878008226055
9970 0.0791041022634214
};
\addplot [thick, color6]
table {%
0 4.04135162983442
10 2.30139154367356
20 1.93347656168261
30 1.72515522321103
40 1.8141805318648
50 1.66778455757724
60 1.62587982289908
70 1.60312275301462
80 1.49238914975299
90 1.42541828508697
100 1.46210009516035
110 1.39210357093698
120 1.48842230909013
130 1.3708336299428
140 1.25039983348521
150 1.22228079367944
160 1.37895582932459
170 1.35239963651734
180 1.32511196091837
190 1.18038389184478
200 1.24244862325404
210 1.18807185371197
220 1.17926670168081
230 1.16705656579514
240 1.24149199445785
250 1.26804939268504
260 1.2278249750027
270 1.12339482183657
280 1.08369280735122
290 1.04764266486635
300 1.17589724353515
310 1.2425149324256
320 1.20910384604138
330 1.15982538804847
340 1.16184326146611
350 1.1914415405686
360 1.14784352578717
370 1.146764505504
380 1.13451609909799
390 1.14410002858572
400 1.1076704641909
410 1.12019673899396
420 1.10495966168059
430 1.19542059191627
440 1.18668816018508
450 1.13927050956949
460 1.06530154362353
470 1.02931267044351
480 0.956247559768415
490 0.945413989633065
500 1.00968355440134
510 1.02979092891431
520 0.990969509348813
530 0.978230588679202
540 1.02323261919886
550 1.03187874973996
560 1.01325030506075
570 0.96601380576187
580 1.05719558281656
590 1.05916235327457
600 1.11688432943629
610 1.12194637532694
620 1.19870118847569
630 1.02645924317662
640 0.99028598793097
650 1.00782310583873
660 0.994105132232476
670 1.025633392632
680 0.997316456608924
690 1.00926301538731
700 1.02754681742443
710 1.04729412618721
720 1.05882246793179
730 1.03886836514482
740 0.956203091299467
750 1.04519106802792
760 0.975346721726518
770 0.961412005969526
780 0.94492139462603
790 0.911533305151912
800 0.911400199569127
810 0.982688429858583
820 1.03996884511272
830 0.959724835275247
840 0.995127810408345
850 0.999451183528355
860 1.01802459366628
870 0.970089023040949
880 0.976416798832815
890 0.917360661908421
900 0.913617388762513
910 0.907526937126283
920 0.913042242426124
930 0.918636388958927
940 0.91240449887072
950 0.940306843459938
960 0.957339106644015
970 0.883801744027326
980 0.875177646196929
990 0.895430001983305
1000 0.902328312375012
1010 0.921693541128776
1020 0.998225284645506
1030 0.956388388221251
1040 0.8505944604552
1050 0.878913007500645
1060 0.893864839357496
1070 0.872172043590914
1080 0.882843569048501
1090 0.910850038462264
1100 0.757036173247693
1110 0.808992851064526
1120 0.87445934277473
1130 0.877850692504098
1140 0.807100645532871
1150 0.791563009207288
1160 0.836669192136851
1170 0.866439983069419
1180 0.854432227572752
1190 0.737545032297411
1200 0.77253331511156
1210 0.796804449846835
1220 0.81840282355048
1230 0.798878211140621
1240 0.873139690561741
1250 0.883213495330534
1260 0.775836658369571
1270 0.792726517517225
1280 0.786161799962171
1290 0.815406127435766
1300 0.758028628532975
1310 0.794669041837298
1320 0.743867773876078
1330 0.657800785085256
1340 0.724494644712101
1350 0.721070196927497
1360 0.726102725220045
1370 0.69732236262479
1380 0.644592769317682
1390 0.647849401466246
1400 0.704525908131508
1410 0.716942752169453
1420 0.750010425680743
1430 0.707169282833204
1440 0.652025669915513
1450 0.564547290791145
1460 0.649759453539793
1470 0.684040177561964
1480 0.669417908709593
1490 0.604275332119201
1500 0.674375407388611
1510 0.688960859453141
1520 0.658418254511908
1530 0.659857145312114
1540 0.60696443996776
1550 0.554230137626285
1560 0.650598223980975
1570 0.656379189160539
1580 0.598433392849169
1590 0.510626479796408
1600 0.495495549638322
1610 0.548736417494288
1620 0.646992013967906
1630 0.618409612088665
1640 0.515528540681681
1650 0.513646215348648
1660 0.542788551888105
1670 0.542240637327091
1680 0.536056858689373
1690 0.573542372266241
1700 0.629294103041563
1710 0.589349105135692
1720 0.506243501462475
1730 0.49204715204623
1740 0.505162634234895
1750 0.508421874755421
1760 0.626123126494029
1770 0.629936190413648
1780 0.516794726401452
1790 0.442862857038769
1800 0.48164047391519
1810 0.554458132139706
1820 0.56147368167465
1830 0.591380537787522
1840 0.658363281566456
1850 0.599879073163418
1860 0.494071686314677
1870 0.485695889041458
1880 0.511504299593027
1890 0.473927843510622
1900 0.509788585109858
1910 0.576409549588655
1920 0.577163944673994
1930 0.480632343931172
1940 0.480103008778522
1950 0.409914237664435
1960 0.438478206276014
1970 0.451984635112744
1980 0.41611932875158
1990 0.412902894515799
2000 0.371725996877404
2010 0.368436768421928
2020 0.389129186610443
2030 0.415007576661238
2040 0.400013988811024
2050 0.377133688007131
2060 0.369321184573956
2070 0.372995888195355
2080 0.435797759334545
2090 0.500208058191731
2100 0.497512695642411
2110 0.488615250984774
2120 0.483021602401804
2130 0.548921774495228
2140 0.478168222328313
2150 0.412025417382187
2160 0.422808817006686
2170 0.412284745492195
2180 0.380545960495013
2190 0.336762449230675
2200 0.286679514398097
2210 0.341287035263598
2220 0.351208560067412
2230 0.33702226253742
2240 0.339287159492498
2250 0.315083660225308
2260 0.340317793825364
2270 0.35589455367829
2280 0.383811470293618
2290 0.341408497020129
2300 0.31685663613328
2310 0.336100486544323
2320 0.369902450485046
2330 0.362180841879288
2340 0.308688642319885
2350 0.258254938470998
2360 0.252531283219629
2370 0.264319292246934
2380 0.299549752938459
2390 0.306367472560445
2400 0.311180804225438
2410 0.281785963161855
2420 0.316144693114721
2430 0.319506638197424
2440 0.306036409728645
2450 0.307385956998582
2460 0.28282635502372
2470 0.2607089661833
2480 0.280660579935784
2490 0.276464557800746
2500 0.252701878103354
2510 0.331219894759707
2520 0.332617147436275
2530 0.304829927334883
2540 0.26764911719388
2550 0.244258080092672
2560 0.25563003246962
2570 0.26713831448123
2580 0.273186008382375
2590 0.276671433670233
2600 0.261571113814422
2610 0.263081326134349
2620 0.286197775109965
2630 0.374142366949126
2640 0.365462290648424
2650 0.271446148434328
2660 0.273167939397507
2670 0.306826443719011
2680 0.304232775122708
2690 0.26295084761725
2700 0.254548734826662
2710 0.296518823360257
2720 0.385590604919886
2730 0.440714174353305
2740 0.360311432497218
2750 0.253446095473023
2760 0.264188113239157
2770 0.304883928125034
2780 0.299529100871488
2790 0.292551077105979
2800 0.289468745506423
2810 0.273022357299831
2820 0.251447490447963
2830 0.295821543927005
2840 0.274103838288502
2850 0.282143944193931
2860 0.251941707505032
2870 0.247398970573399
2880 0.227255293255282
2890 0.242446992430401
2900 0.248590785753998
2910 0.237940258450407
2920 0.207254411782171
2930 0.213886401274705
2940 0.20596555074097
2950 0.193623348889071
2960 0.230788083326784
2970 0.255753519807662
2980 0.251883604253045
2990 0.210678957619678
3000 0.219859538711462
3010 0.22844858294901
3020 0.229951000958333
3030 0.20583650395769
3040 0.189089799078364
3050 0.236188237617347
3060 0.283784165153186
3070 0.299282177427166
3080 0.306301490396871
3090 0.271637769152294
3100 0.294165423601107
3110 0.308922062482795
3120 0.286212574367127
3130 0.232860521944343
3140 0.1957087412424
3150 0.179204884874666
3160 0.245089220337747
3170 0.267654286527307
3180 0.271954622611702
3190 0.223541389381986
3200 0.2443095254141
3210 0.223011072079802
3220 0.252593679958864
3230 0.242474334674202
3240 0.214556405604636
3250 0.194629555029558
3260 0.207985329476403
3270 0.185826841811112
3280 0.178843328277115
3290 0.258331733646733
3300 0.249194874233306
3310 0.21535708281567
3320 0.197985130315333
3330 0.233861168408582
3340 0.221811913981853
3350 0.180218562812945
3360 0.172541200937083
3370 0.199073974389706
3380 0.192587018981461
3390 0.188523890031222
3400 0.192890055222363
3410 0.17279137242389
3420 0.207166940279906
3430 0.226347410392811
3440 0.230894929685464
3450 0.21873089774659
3460 0.217197605032799
3470 0.220296681967833
3480 0.203238708022562
3490 0.169590569793968
3500 0.187701162651281
3510 0.216269134250997
3520 0.186564589211204
3530 0.17434147426891
3540 0.186018971462788
3550 0.197967893122643
3560 0.19068750187223
3570 0.194525816389293
3580 0.192588902028795
3590 0.196321823886799
3600 0.192223170350966
3610 0.207186704638562
3620 0.19606254741222
3630 0.228061977521339
3640 0.280419585749038
3650 0.27463266095577
3660 0.238866433889508
3670 0.205893841242972
3680 0.20400321114132
3690 0.165695402897036
3700 0.138136054440036
3710 0.141292628405808
3720 0.140656172339363
3730 0.158959170352076
3740 0.156763262917878
3750 0.157126574959626
3760 0.137991979378318
3770 0.177658389021721
3780 0.182768340678812
3790 0.181323442992946
3800 0.179723284297671
3810 0.18964017722505
3820 0.174257658165677
3830 0.149446729161937
3840 0.127427154973689
3850 0.118638345860707
3860 0.116749632650625
3870 0.139644898378908
3880 0.169261572175896
3890 0.164868215763021
3900 0.158078278109391
3910 0.13657032531592
3920 0.172521371896224
3930 0.180557775078272
3940 0.16371517311786
3950 0.174782943290484
3960 0.241204182693223
3970 0.214208612793046
3980 0.171632450486835
3990 0.130708080711606
4000 0.122747376191218
4010 0.116802908616325
4020 0.10450783460354
4030 0.113192742770011
4040 0.138762744839253
4050 0.138920392295585
4060 0.155475871763557
4070 0.165660756573373
4080 0.18780835716549
4090 0.181371998065635
4100 0.175559527827804
4110 0.18147030854532
4120 0.187591297763669
4130 0.203670250422062
4140 0.190540734124417
4150 0.17613729218256
4160 0.170108134258793
4170 0.188574643365794
4180 0.183428815352047
4190 0.199283630110072
4200 0.16934314671851
4210 0.152822433987137
4220 0.155884636250984
4230 0.148035007156456
4240 0.15534454186676
4250 0.14827069397502
4260 0.127372666831774
4270 0.117033084875381
4280 0.129669145792119
4290 0.136769699597196
4300 0.132255840208911
4310 0.138551563666635
4320 0.142035231486248
4330 0.154449778593368
4340 0.13690587487223
4350 0.141642939811049
4360 0.13364167792943
4370 0.101736728441299
4380 0.106270951748229
4390 0.106624081202408
4400 0.0922528600274092
4410 0.106327257962788
4420 0.124757002925796
4430 0.155206362301462
4440 0.135120297004915
4450 0.130692199003842
4460 0.128431595833304
4470 0.131377951090995
4480 0.134317739753892
4490 0.124249713810681
4500 0.0969839582711687
4510 0.0977733777725174
4520 0.11544892153716
4530 0.125628089354567
4540 0.136653129580896
4550 0.146416821699119
4560 0.148597909402553
4570 0.148403863880034
4580 0.13866828396822
4590 0.126100984551609
4600 0.136591232249769
4610 0.151056109154693
4620 0.166253485264114
4630 0.184797981809849
4640 0.199503348006485
4650 0.170680405869278
4660 0.164905280974655
4670 0.149951103859187
4680 0.11505676699317
4690 0.0962173832799452
4700 0.0821414479413927
4710 0.115934149063257
4720 0.119700420727067
4730 0.106076456523677
4740 0.106394134448053
4750 0.127323027143608
4760 0.144533843653849
4770 0.130290792841975
4780 0.114550620432384
4790 0.140158507593072
4800 0.152644427918787
4810 0.15164012200175
4820 0.131204505369784
4830 0.114976268638904
4840 0.128864626856189
4850 0.121928945275054
4860 0.138927192923942
4870 0.150566830157161
4880 0.211755673320298
4890 0.235312856327328
4900 0.23434707310189
4910 0.199557182409054
4920 0.167520082194554
4930 0.124835991284771
4940 0.105545870415174
4950 0.117852997851217
4960 0.129448726881189
4970 0.129349836198331
4980 0.0994228383376853
4990 0.102598138351129
5000 0.127995814445815
5010 0.216185004110127
5020 0.245374034991421
5030 0.252537376250228
5040 0.213141618845841
5050 0.168353620026032
5060 0.153243717560474
5070 0.195437085723543
5080 0.187579419489034
5090 0.182805770693803
5100 0.158322803362143
5110 0.125633887211901
5120 0.145233052986005
5130 0.164010387299617
5140 0.199212547183493
5150 0.166411658239959
5160 0.145037810365392
5170 0.130021359970328
5180 0.123782447933488
5190 0.121330801474486
5200 0.106694464807089
5210 0.0965062929231643
5220 0.0814998398229849
5230 0.0796019984619514
5240 0.0701050137674979
5250 0.0712669016304604
5260 0.0843340514200234
5270 0.0957845607254369
5280 0.0848234614827178
5290 0.0824630988944268
5300 0.108118072410482
5310 0.120817776347069
5320 0.108274649013774
5330 0.0996202019701242
5340 0.0997151505927512
5350 0.119838929281443
5360 0.141169305275398
5370 0.172463716755253
5380 0.15668544048852
5390 0.156217672785837
5400 0.127394403874746
5410 0.104036250194815
5420 0.0980953842246903
5430 0.0935300655377406
5440 0.0859146502023599
5450 0.0918964862901283
5460 0.0871319292196234
5470 0.0831559664862983
5480 0.0888888504598843
5490 0.103894594368874
5500 0.0948811483786225
5510 0.083871338876285
5520 0.0720046016460093
5530 0.07072737288479
5540 0.0621940683618347
5550 0.0546068596393506
5560 0.0656231800563798
5570 0.109947726877569
5580 0.124929264652808
5590 0.128311059284183
5600 0.103668705555761
5610 0.0925435963599192
5620 0.0918079907573715
5630 0.124640700853035
5640 0.138940574878132
5650 0.104484636727225
5660 0.092715852197837
5670 0.0776680806000816
5680 0.0853039818323673
5690 0.0827046246339204
5700 0.0862927685202817
5710 0.0800312615956997
5720 0.0799792308826308
5730 0.121980208781903
5740 0.183330315209873
5750 0.196661909032662
5760 0.18018574222135
5770 0.146487515470036
5780 0.147298883947918
5790 0.109359274064478
5800 0.103044389903673
5810 0.185301949055763
5820 0.201403029108767
5830 0.150606428165173
5840 0.153764976472976
5850 0.177423977346743
5860 0.166993552375397
5870 0.192425115804824
5880 0.181327375834705
5890 0.166972288660586
5900 0.12834389297185
5910 0.129246542180304
5920 0.142225012730907
5930 0.128151712838337
5940 0.0944750172174449
5950 0.0785368660269313
5960 0.0802034115298178
5970 0.0904691882795556
5980 0.106948778355962
5990 0.115909329002938
6000 0.110867972103364
6010 0.107634869739998
6020 0.143003045270089
6030 0.151288588225129
6040 0.133956249338805
6050 0.0963298445823594
6060 0.122802344980909
6070 0.116748099636339
6080 0.0729239606962985
6090 0.0461231419538076
6100 0.0629664274571552
6110 0.0729203453987633
6120 0.0822681327753552
6130 0.0712686845039768
6140 0.0611331166619086
6150 0.0624464764133716
6160 0.0745891462425531
6170 0.0677259473302557
6180 0.0493626493423549
6190 0.0429234902312422
6200 0.059829023264469
6210 0.0728177525835105
6220 0.0732773502971551
6230 0.070203765216462
6240 0.0749442073694275
6250 0.093362028516263
6260 0.131962730364292
6270 0.12540721219012
6280 0.0784699337869477
6290 0.0639477894917888
6300 0.068489476921536
6310 0.068751201848561
6320 0.0582658762220852
6330 0.100240562189069
6340 0.11069434416151
6350 0.14466137726022
6360 0.153891424233081
6370 0.130443469451672
6380 0.102925814985218
6390 0.0972310924127431
6400 0.0836473368694029
6410 0.0949603526756451
6420 0.0864914646006728
6430 0.0912846345215872
6440 0.143245190719655
6450 0.169377498950121
6460 0.16605369081853
6470 0.125438892538186
6480 0.105020654342748
6490 0.0887445067247964
6500 0.0806826615941603
6510 0.0706184095049743
6520 0.0617999282490708
6530 0.0569153457872067
6540 0.0514611828230402
6550 0.0693757261402571
6560 0.0771572561164417
6570 0.0716301205469718
6580 0.0789013729938319
6590 0.0971238917830105
6600 0.0973750171165531
6610 0.0982382163161309
6620 0.107500344754377
6630 0.11779794810681
6640 0.0947817903632097
6650 0.0836783820612019
6660 0.0864244055482927
6670 0.0704605822711436
6680 0.0618494924514106
6690 0.0705197663843812
6700 0.0757318593068511
6710 0.0432954073270158
6720 0.042630988960764
6730 0.0459622948155196
6740 0.0632182890558276
6750 0.0712150685826343
6760 0.0804167600508265
6770 0.0899334242699042
6780 0.0926180775327344
6790 0.0841302382452532
6800 0.0647186379407462
6810 0.0819437141921751
6820 0.0954273223371997
6830 0.0747766362379967
6840 0.064103550730684
6850 0.0814726161958434
6860 0.0962266619749982
6870 0.108118520560815
6880 0.0792408419782602
6890 0.0600812361355438
6900 0.0461936771798942
6910 0.0416301873568837
6920 0.0572668901408141
6930 0.0560412137092783
6940 0.0742208397680219
6950 0.086011719293683
6960 0.0969664116813935
6970 0.0814569863050538
6980 0.0606743842222323
6990 0.0992128183366059
7000 0.0976929389545777
7010 0.0756695051042327
7020 0.0742135787942666
7030 0.0672112541586786
7040 0.060733466786297
7050 0.0538506920283248
7060 0.0548405854789516
7070 0.0543217119635938
7080 0.0529526926049157
7090 0.056734424570443
7100 0.0605309518287603
7110 0.0685145900080499
7120 0.09274770418279
7130 0.0959711854586249
7140 0.0819287164513704
7150 0.0604203392962367
7160 0.0662407218826214
7170 0.0596483513505957
7180 0.0623241641300926
7190 0.0477504158116534
7200 0.0480649938226388
7210 0.0925434954443291
7220 0.113903729239672
7230 0.0894196065372509
7240 0.103337519460931
7250 0.0980182320184885
7260 0.116671970885997
7270 0.114021432009069
7280 0.108176012040669
7290 0.129630486302345
7300 0.122300734003584
7310 0.122790966338214
7320 0.0952561685620735
7330 0.101270118574595
7340 0.0796417208330264
7350 0.079157364124875
7360 0.0780571044014619
7370 0.0856036487811354
7380 0.0885443543380124
7390 0.0732984381054681
7400 0.0921764279703809
7410 0.106102374045381
7420 0.142385937354151
7430 0.163577985408161
7440 0.164597915982205
7450 0.111640695381888
7460 0.115228994772956
7470 0.112624990736036
7480 0.130911706125569
7490 0.134906033222701
7500 0.128332658208865
7510 0.104569353772333
7520 0.0758674406128009
7530 0.0897009509607733
7540 0.0925810623581453
7550 0.0803477894222417
7560 0.0878060682049293
7570 0.104011394665445
7580 0.102227538015246
7590 0.119067676941799
7600 0.0845781854982562
7610 0.0976842579885838
7620 0.0916335434352674
7630 0.0729473228057382
7640 0.049750790793976
7650 0.0605899983627955
7660 0.0644827610607938
7670 0.0698854959478956
7680 0.060214505748572
7690 0.0762134182488367
7700 0.0671493847308881
7710 0.0746856023552759
7720 0.0839503762865935
7730 0.101825694462562
7740 0.0910292225685015
7750 0.073959511187746
7760 0.069154480736171
7770 0.0779613608579187
7780 0.0954813618078773
7790 0.0987852019873275
7800 0.0883092489146478
7810 0.0627161408647173
7820 0.0625623696956524
7830 0.068017049153393
7840 0.0502817407064836
7850 0.0609648011568667
7860 0.0730854997818964
7870 0.0787326560925958
7880 0.0747375559333285
7890 0.0649256825021569
7900 0.0554506041199321
7910 0.0514088674996324
7920 0.03995886726166
7930 0.0392053386118511
7940 0.048651350022829
7950 0.0703508866586275
7960 0.0838201338130471
7970 0.0701632566704211
7980 0.0776284942454956
7990 0.0651506076477209
8000 0.0569143534795781
8010 0.0583440005276715
8020 0.0728966066626965
8030 0.0601433557157479
8040 0.0610501388584314
8050 0.0843375819580799
8060 0.101181257113164
8070 0.0889138705802055
8080 0.0513259430608654
8090 0.0507111158747459
8100 0.0569442648850315
8110 0.0585780139000633
8120 0.0470256050350597
8130 0.0438243931062147
8140 0.0437274811467913
8150 0.0566928634395043
8160 0.0721313323691182
8170 0.0760326070564303
8180 0.0843970019026933
8190 0.0994267876002237
8200 0.120644562993207
8210 0.101127859578476
8220 0.0919366414033857
8230 0.0814136812515941
8240 0.10126851969387
8250 0.0976167993320266
8260 0.0545861489116453
8270 0.0511706031455604
8280 0.0509563745147031
8290 0.0596731530432331
8300 0.079712522176992
8310 0.0965654641375127
8320 0.0979012834271537
8330 0.0704097537598277
8340 0.0532799771992479
8350 0.0503716139615376
8360 0.0598941045209088
8370 0.058529603758403
8380 0.0991518013225143
8390 0.0964393001589198
8400 0.0590624992025761
8410 0.0487303027112303
8420 0.0572392863922044
8430 0.0854959856453572
8440 0.0770308874025807
8450 0.0921836262141384
8460 0.0710054964028702
8470 0.0743246736273454
8480 0.0927084921506828
8490 0.0943154768640675
8500 0.0872321659764789
8510 0.0897226911186579
8520 0.0900123595447442
8530 0.0698129791585926
8540 0.0524560112751548
8550 0.0570327279031307
8560 0.0649586677709012
8570 0.0750407134502275
8580 0.0916572909970242
8590 0.0999547712513953
8600 0.089023545472551
8610 0.0768928257145611
8620 0.0834107850838213
8630 0.0657226796604952
8640 0.0639452935515725
8650 0.0548614218252183
8660 0.0532839038839041
8670 0.0339342715287794
8680 0.0323002851017306
8690 0.0390192685917073
8700 0.0490987749171748
8710 0.0494798367662291
8720 0.036548680850876
8730 0.044169003721856
8740 0.0633880803377809
8750 0.0873546773032732
8760 0.0721423818758224
8770 0.0504170646066639
8780 0.0337102866128342
8790 0.0437955084712341
8800 0.0464046948809798
8810 0.0465875234800123
8820 0.0423313056734078
8830 0.0470580684424026
8840 0.0511579096361357
8850 0.0386197127091926
8860 0.0390964732356314
8870 0.0412538433663785
8880 0.0418780887547128
8890 0.043094428335778
8900 0.0482327050244393
8910 0.0472506385019795
8920 0.0400175032542448
8930 0.0448723819080947
8940 0.0522024842909315
8950 0.0776912800244394
8960 0.0646385887947162
8970 0.0653063667804515
8980 0.067091344838226
8990 0.0716372371546115
9000 0.0618711059237691
9010 0.11391528357504
9020 0.113829609575801
9030 0.0942053466619391
9040 0.060003276228465
9050 0.0479117557187978
9060 0.0558025819778635
9070 0.0536299070166086
9080 0.0631350354750849
9090 0.0723666943758319
9100 0.05249373729947
9110 0.0435900012994518
9120 0.0506086083657081
9130 0.0734473690819106
9140 0.107094052139717
9150 0.104328557326455
9160 0.114348596478499
9170 0.121558058047839
9180 0.103228816850931
9190 0.12481455715772
9200 0.196616703314315
9210 0.232406440737882
9220 0.202528298384745
9230 0.180528602250664
9240 0.166120538326213
9250 0.159024876918756
9260 0.151574839999529
9270 0.11147436502304
9280 0.14926989484672
9290 0.140193681334084
9300 0.126817427655691
9310 0.137043102248214
9320 0.163653859199924
9330 0.152975271832823
9340 0.114989406372925
9350 0.0944836838553641
9360 0.095724372649865
9370 0.094990428989137
9380 0.0593934475104915
9390 0.0573789259675802
9400 0.0821379451195741
9410 0.0736587643366012
9420 0.0494819957499041
9430 0.0569739107521565
9440 0.058019894097953
9450 0.0891663821815801
9460 0.0942371310842477
9470 0.0675636892654424
9480 0.0475213618010082
9490 0.0410692285359743
9500 0.0394298450975971
9510 0.0438006514134486
9520 0.05791069467423
9530 0.0620253065038684
9540 0.0762150476346678
9550 0.103407100461963
9560 0.121184155852034
9570 0.127386861227059
9580 0.0834361819954373
9590 0.0644316435877841
9600 0.0625735183822291
9610 0.0696220993373809
9620 0.0754302696344482
9630 0.0873200758023408
9640 0.0859993937104902
9650 0.107894531262373
9660 0.0993711957945968
9670 0.0580341486660004
9680 0.0528386688551924
9690 0.0580492412781567
9700 0.0812103167188927
9710 0.0767809113839318
9720 0.0698713480003665
9730 0.0719590704191603
9740 0.0785436594939842
9750 0.080356436225996
9760 0.106324704813032
9770 0.117732304935706
9780 0.130772555416295
9790 0.112326036606549
9800 0.101239581457864
9810 0.0844656861223178
9820 0.0917322340954121
9830 0.0914767852095808
9840 0.0809997347227154
9850 0.0567595852852113
9860 0.0890412420686675
9870 0.0985966044768082
9880 0.105796109564493
9890 0.0969471326354654
9900 0.0715561806028358
9910 0.0414370803788152
9920 0.0446309540454419
9930 0.0404179519708994
9940 0.0457548188208202
9950 0.0501710115205169
9960 0.058180503577844
9970 0.0447071009220918
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/batch_size_comparison/directional_derivatives_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
width=16.2cm,height=8cm,
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis y={2},
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={ratio of directional derivatives at several \\  batch sizes \& directional derivatives at bs 128},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio of dir. deriv. at several bs},
ymin=0.0306230863121181, ymax=5.2607030396292,
ymode=log,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 0.603990275471185
10 0.534457242590362
20 0.49118100498766
30 0.457525448350174
40 0.475011062806762
50 0.446736326199145
60 0.436826582030592
70 0.419905238562849
80 0.387252077997601
90 0.371728504054965
100 0.381750069411854
110 0.367926048305404
120 0.379629975538169
130 0.357553989543532
140 0.332234107364784
150 0.323246500772314
160 0.352394549071279
170 0.346776324732806
180 0.338513602425438
190 0.308841303945212
200 0.314643711508509
210 0.298761551102269
220 0.297449765424304
230 0.294717959272973
240 0.311946514268733
250 0.313897218368166
260 0.305316933015418
270 0.27475069061481
280 0.269331036744621
290 0.267758247924451
300 0.297227185318178
310 0.30315080772143
320 0.295379273139061
330 0.283176262648572
340 0.275206174191651
350 0.279676161717886
360 0.269525938465916
370 0.267610392266287
380 0.263381888258911
390 0.266640559262721
400 0.257759151103032
410 0.257397017988207
420 0.257523077971763
430 0.272176479662659
440 0.26903984763231
450 0.257092236045489
460 0.240693169552307
470 0.2343412441205
480 0.224233925699012
490 0.218610841957881
500 0.224733596646412
510 0.224323717466324
520 0.216793045726442
530 0.216700728935309
540 0.22226662077933
550 0.222015320487784
560 0.219579863399966
570 0.20393083207899
580 0.219480551463501
590 0.22720326295685
600 0.238193465631861
610 0.242953594201322
620 0.251583382751511
630 0.219952123833271
640 0.212592212656438
650 0.209569727602838
660 0.203084921885543
670 0.207467391661212
680 0.201529573701591
690 0.205578174299561
700 0.213829629390926
710 0.217288747187628
720 0.217698874380389
730 0.208099722714685
740 0.190297493762323
750 0.203515538203866
760 0.194309879872299
770 0.192297736664555
780 0.188191235088448
790 0.184074867806321
800 0.181291173356922
810 0.192845264697656
820 0.204465641451472
830 0.194726439752198
840 0.195534935179794
850 0.196818337940564
860 0.199152088792603
870 0.186978102608451
880 0.186805217955116
890 0.176767335666755
900 0.17687301217201
910 0.178891581383803
920 0.180208982933337
930 0.177962510997707
940 0.17528020652511
950 0.181673746821311
960 0.185196832184598
970 0.174110435193967
980 0.173438059506261
990 0.17342384722078
1000 0.174984562666465
1010 0.17456440960709
1020 0.19107027130953
1030 0.181228708311778
1040 0.160338109972186
1050 0.165112262338797
1060 0.166281216816303
1070 0.163109795068917
1080 0.163293519671742
1090 0.165681239038916
1100 0.144897391375617
1110 0.159198184478011
1120 0.167073617016467
1130 0.169410335499882
1140 0.158209620228563
1150 0.15130092704468
1160 0.152572203918048
1170 0.158530260908423
1180 0.159862163016428
1190 0.13960004558834
1200 0.144208998761885
1210 0.150559894299298
1220 0.156001655572872
1230 0.154366911002625
1240 0.160017689965422
1250 0.15947333335179
1260 0.14724565959014
1270 0.149526718171066
1280 0.145224456105535
1290 0.15005883266206
1300 0.140634090952234
1310 0.142619029569035
1320 0.134834494794347
1330 0.127283435061938
1340 0.135953462218132
1350 0.134990171021922
1360 0.132924004752193
1370 0.130712883443144
1380 0.127854025131054
1390 0.124421238015044
1400 0.129307714662342
1410 0.134347316633855
1420 0.140263701923053
1430 0.132157381221927
1440 0.123426654742355
1450 0.11284987827134
1460 0.129038854509423
1470 0.133321881317952
1480 0.1290597197542
1490 0.11579261280657
1500 0.128753587830471
1510 0.130729892074789
1520 0.12806466828407
1530 0.127876121430084
1540 0.122571824802916
1550 0.115898451511798
1560 0.124956059989838
1570 0.125582212614963
1580 0.121594471497553
1590 0.107115598259942
1600 0.100835461254631
1610 0.106883839469298
1620 0.120100008673313
1630 0.117319307671587
1640 0.104407085703273
1650 0.103226245855657
1660 0.108138520726409
1670 0.103697437901333
1680 0.103325238867713
1690 0.110849451894225
1700 0.116971639840821
1710 0.110617488438015
1720 0.0987777434222986
1730 0.10491747766762
1740 0.106722545186827
1750 0.10169378582746
1760 0.117688223123244
1770 0.115319780883114
1780 0.102649852297091
1790 0.0950627280106406
1800 0.0998739296608458
1810 0.10576292381753
1820 0.107428718917473
1830 0.115562417497736
1840 0.120873026866268
1850 0.114034273875791
1860 0.0986487612964288
1870 0.0961140593202686
1880 0.0985812734400254
1890 0.0993061287462553
1900 0.102531528211543
1910 0.109855841120459
1920 0.10968029870533
1930 0.0944052421359043
1940 0.0984128007700293
1950 0.0897066470464252
1960 0.0947229855388918
1970 0.0938754453035938
1980 0.0888516776811679
1990 0.087077456307219
2000 0.0856517813299091
2010 0.0876659353266911
2020 0.090360336247547
2030 0.0923721335740977
2040 0.0906646684673209
2050 0.086085051320479
2060 0.0835977834426422
2070 0.084746259517579
2080 0.0955965879554387
2090 0.102506009558187
2100 0.10534221989109
2110 0.102089092027859
2120 0.0981076690930715
2130 0.10705728476172
2140 0.100131299498707
2150 0.0877800064715021
2160 0.090745790720908
2170 0.092613253106427
2180 0.0876941308938254
2190 0.0785083411766653
2200 0.0721022807710192
2210 0.0815018517215619
2220 0.0882119997046058
2230 0.0849660004289557
2240 0.0821540778777837
2250 0.0791151999869851
2260 0.080474180217329
2270 0.0781355750908761
2280 0.0835595472964496
2290 0.0830660019660639
2300 0.0775535384050477
2310 0.0790602147960561
2320 0.0817015502344114
2330 0.0807772281421412
2340 0.0756990891117323
2350 0.0726530207948172
2360 0.0702313120405239
2370 0.0728900979858058
2380 0.07810385547605
2390 0.0779588494175309
2400 0.0772194563875711
2410 0.0713176357988399
2420 0.0726648602877132
2430 0.0730006975824899
2440 0.0758104644914849
2450 0.0776334272257538
2460 0.0719933097116387
2470 0.0698212950809522
2480 0.0701510590878529
2490 0.069191196790813
2500 0.0679527903991626
2510 0.0792307168108102
2520 0.0775162407609858
2530 0.0700455087148865
2540 0.0662947275439476
2550 0.0672924777362128
2560 0.068015438050893
2570 0.0722668035375085
2580 0.0715984999483278
2590 0.0709456480353452
2600 0.0679399790352298
2610 0.06899708038272
2620 0.0700067125313073
2630 0.0899895335689323
2640 0.090137124454249
2650 0.0691202940459113
2660 0.0676132026137138
2670 0.0722101714469934
2680 0.0760598904649906
2690 0.0728115982710475
2700 0.0650253781912471
2710 0.0716098150709864
2720 0.0837485369863914
2730 0.0896978604166786
2740 0.085463639916329
2750 0.068875204281691
2760 0.0680199205211909
2770 0.071745801547955
2780 0.0729506242660597
2790 0.0720688263720464
2800 0.0727666903943217
2810 0.0728737470119891
2820 0.0693695838729563
2830 0.0752348558184159
2840 0.071594649456073
2850 0.0744612523212117
2860 0.0688687532278061
2870 0.0663159785615647
2880 0.0658031463203387
2890 0.065727671054279
2900 0.0689481522060673
2910 0.0682409908085781
2920 0.0638144883464001
2930 0.061093460423804
2940 0.0629237569104096
2950 0.0585355985419709
2960 0.0621030181408775
2970 0.0662171787246447
2980 0.0723539709514385
2990 0.0674057348332436
3000 0.0617342262412837
3010 0.0650520874143994
3020 0.0677208655967554
3030 0.0613208756606867
3040 0.060062929152003
3050 0.0659392631920345
3060 0.0686119568152758
3070 0.0704125422106329
3080 0.0724021176835215
3090 0.0684333977368779
3100 0.0726329954997208
3110 0.0749358973234325
3120 0.0703790000133798
3130 0.0670349853710015
3140 0.0614678324156197
3150 0.0621697301947904
3160 0.0658345931160339
3170 0.06950144827605
3180 0.0683966154651914
3190 0.0639915559692921
3200 0.0699249984222377
3210 0.0652388003864057
3220 0.0692475208273566
3230 0.0679653848682287
3240 0.0620291700506658
3250 0.0598471744439538
3260 0.0617188271723045
3270 0.0612784900101973
3280 0.0601045290435335
3290 0.0796104301366802
3300 0.0783462621279621
3310 0.0719006019433681
3320 0.0653379721390804
3330 0.0687619781800923
3340 0.0683677472280603
3350 0.0592703377189158
3360 0.0573276726030661
3370 0.0609288752519023
3380 0.059709750612899
3390 0.0574594381646988
3400 0.0577284109555103
3410 0.0564224948070093
3420 0.06170651617714
3430 0.0601861228577993
3440 0.0634073172312227
3450 0.0595297394118671
3460 0.0580066492956484
3470 0.0591527836338237
3480 0.0624428121125594
3490 0.057263819457958
3500 0.0599655687077534
3510 0.0622487723011495
3520 0.0665146716192159
3530 0.0638942978246165
3540 0.0640660061202949
3550 0.0613660527903564
3560 0.0567489043432857
3570 0.0604304610415957
3580 0.072042785320375
3590 0.0821802733585683
3600 0.0679800748021439
3610 0.0606057755744789
3620 0.0554082528976796
3630 0.059843786935074
3640 0.0754189037998658
3650 0.0752893691290366
3660 0.0691250566296797
3670 0.06053479701965
3680 0.062377398296106
3690 0.0622026243881323
3700 0.0616674298743011
3710 0.0547967069048345
3720 0.0523514470336952
3730 0.0564468662707181
3740 0.0531915878863859
3750 0.0552147776516198
3760 0.0505498831057375
3770 0.0591317098226379
3780 0.0600806746342895
3790 0.0574506491414958
3800 0.0557159002597853
3810 0.057445943159515
3820 0.0595305156857914
3830 0.0572793098081471
3840 0.0530346085015206
3850 0.051249054605078
3860 0.0507384969665497
3870 0.0502888529152372
3880 0.0516646914472616
3890 0.0551818347727969
3900 0.0578279673155414
3910 0.0560554520294259
3920 0.0609271565617165
3930 0.059611589721728
3940 0.0535211976438819
3950 0.0564954773855762
3960 0.0697402095599843
3970 0.0688722810034412
3980 0.0647427055874004
3990 0.0513845659086315
4000 0.0547114176068158
4010 0.0552561554132636
4020 0.0509143980588255
4030 0.0535586610118361
4040 0.0531476476204032
4050 0.0551141133913262
4060 0.0586845394042928
4070 0.0593177258913392
4080 0.0598269755142909
4090 0.0588443720612192
4100 0.0581928295189426
4110 0.0598117100404628
4120 0.0620936894904676
4130 0.0592430148970549
4140 0.059636579771819
4150 0.0618116279856085
4160 0.0558422716163106
4170 0.057931704591684
4180 0.0604775473166418
4190 0.0635171897184281
4200 0.0590842291772211
4210 0.0548829550089141
4220 0.0538041002369435
4230 0.0517509223884529
4240 0.0530935736128669
4250 0.0534115747872799
4260 0.0528415904569368
4270 0.0488022427261152
4280 0.0542646275814284
4290 0.0512262131709341
4300 0.0554029946825145
4310 0.055853332037807
4320 0.0554686737305484
4330 0.0556351936846907
4340 0.055446532911719
4350 0.0578481128497638
4360 0.0556363901699304
4370 0.0487942696460473
4380 0.04710180122983
4390 0.0469697781088932
4400 0.0488684012132686
4410 0.0536900434761944
4420 0.0527497355848021
4430 0.0554928158805756
4440 0.0527987816773921
4450 0.0544475521258536
4460 0.0523410389282101
4470 0.0526577211205996
4480 0.0522109785141608
4490 0.0484959963707005
4500 0.0476361509049126
4510 0.049164503714241
4520 0.0466474770340693
4530 0.0477811001959704
4540 0.0487706685623389
4550 0.052162571918416
4560 0.0572545962853662
4570 0.0576555105739651
4580 0.0559740532294913
4590 0.0545490865517607
4600 0.0504326588135423
4610 0.0494645573652712
4620 0.0594475913081571
4630 0.0631852264589926
4640 0.0670741758107295
4650 0.0603088169717262
4660 0.0586728885777233
4670 0.0611531495918138
4680 0.0534446061618667
4690 0.0484568086259289
4700 0.0494414205819444
4710 0.0527175257142822
4720 0.05516936202066
4730 0.0510996894804154
4740 0.0486399971310679
4750 0.048924182900568
4760 0.0488126126017153
4770 0.0530983980577017
4780 0.0523838014770482
4790 0.055023414829951
4800 0.0555069563559401
4810 0.066882645031512
4820 0.0610642736037057
4830 0.053742049907741
4840 0.0501402254484947
4850 0.0531497218227869
4860 0.0528769491767479
4870 0.0556302790245538
4880 0.0591046343182181
4890 0.0609237349168171
4900 0.0597577921129604
4910 0.0543203271058223
4920 0.0557691380309269
4930 0.0534904236458963
4940 0.054812520703962
4950 0.0518850328182922
4960 0.0540300279421859
4970 0.0556184022615103
4980 0.048869778685389
4990 0.04623440811438
5000 0.0473977881413629
5010 0.0614223393985632
5020 0.0637656806160544
5030 0.0652091063311381
5040 0.0608146179134731
5050 0.0556294871824397
5060 0.054213557108811
5070 0.0580079971515162
5080 0.0627619469786405
5090 0.0627049255006278
5100 0.0626911789900791
5110 0.0612473204325474
5120 0.056011329287408
5130 0.05563042221391
5140 0.0593510604515976
5150 0.0557728733911672
5160 0.0543558045167582
5170 0.0539397454458765
5180 0.055415178533373
5190 0.0523776515216012
5200 0.0518202244110295
5210 0.0491866700219176
5220 0.0446859655394965
5230 0.0448181568850113
5240 0.0455808184491661
5250 0.0444466886407263
5260 0.04350170178978
5270 0.0433394494887426
5280 0.0475073227963886
5290 0.046813898996949
5300 0.0481707853341951
5310 0.0464512665765922
5320 0.0478178649625632
5330 0.0448697946297883
5340 0.0447376769473221
5350 0.0520384079738444
5360 0.0589747677416649
5370 0.0601427110556204
5380 0.0564145509171473
5390 0.0570805362465937
5400 0.0525965067818364
5410 0.048058929881992
5420 0.045455331103046
5430 0.0466969385554592
5440 0.0499564288379568
5450 0.0507753839322201
5460 0.0490178029751485
5470 0.0474709440293532
5480 0.0453721299278604
5490 0.0476851277344473
5500 0.0504315016310631
5510 0.0501512222041935
5520 0.0524721010144583
5530 0.0520573933146395
5540 0.0526422246736422
5550 0.0488769797736832
5560 0.0479304397167976
5570 0.0577551187245031
5580 0.0605620881371355
5590 0.060894917362626
5600 0.0529192162652025
5610 0.0498725117654559
5620 0.0433880150287102
5630 0.0483843967586042
5640 0.0472449995082029
5650 0.0487778969364125
5660 0.0510631833199796
5670 0.0541533445120113
5680 0.0486473736915206
5690 0.0467674396555045
5700 0.045479698461708
5710 0.0481625048037985
5720 0.0486445578578325
5730 0.0555219990969859
5740 0.0628719876125017
5750 0.0650680389412902
5760 0.0641288263292892
5770 0.0576718442844345
5780 0.0584004046397757
5790 0.0578400138853779
5800 0.0537936282428577
5810 0.0734324203448735
5820 0.073122505247746
5830 0.0620219675005008
5840 0.0561043142369611
5850 0.0560643092668231
5860 0.058101071085759
5870 0.0607208505407283
5880 0.0605899887849548
5890 0.056543526107166
5900 0.0515863207358267
5910 0.0478746629056516
5920 0.0525855171890288
5930 0.0580301678715719
5940 0.0532343834787773
5950 0.043352775798794
5960 0.0442590912583971
5970 0.051600171705715
5980 0.0537572537405124
5990 0.053702263822586
6000 0.0483697949678486
6010 0.0443687689868966
6020 0.0488617557144583
6030 0.0513365489867959
6040 0.0556020734831584
6050 0.0506578653535545
6060 0.0582230315127013
6070 0.0574286474371734
6080 0.0549534572642977
6090 0.0468519489507098
6100 0.0476876569502715
6110 0.0449347413149976
6120 0.0442417942218004
6130 0.0439756311274176
6140 0.0458972615832325
6150 0.039922437828651
6160 0.0452424993438969
6170 0.0465567464940215
6180 0.0441318914219362
6190 0.0427615156110258
6200 0.0443110037806797
6210 0.0425191233823631
6220 0.0433154684679604
6230 0.0469625043336259
6240 0.0480827033063348
6250 0.0463062693366588
6260 0.0505872112107994
6270 0.0524535410788886
6280 0.0579685112693482
6290 0.0496041938191497
6300 0.0434088195393135
6310 0.0421985083907158
6320 0.0429799071921464
6330 0.0509619121472083
6340 0.0562685474935648
6350 0.0637865384228531
6360 0.0651153966436997
6370 0.0596809040184037
6380 0.0554983715203547
6390 0.0494304670213671
6400 0.0476847467676121
6410 0.0461328112938021
6420 0.0493251586158137
6430 0.0469691490429955
6440 0.0590086675056585
6450 0.0610387997783499
6460 0.0574826343600534
6470 0.0520242776073904
6480 0.0461543941463074
6490 0.0471044604413588
6500 0.0468135833964757
6510 0.0491279129469262
6520 0.0466957581667279
6530 0.0446514677243956
6540 0.0459761989122849
6550 0.0447709654074958
6560 0.0426918414560352
6570 0.0472596446781795
6580 0.0501198000516971
6590 0.0469661144432056
6600 0.0468717578481996
6610 0.0448615691975463
6620 0.0452393693770837
6630 0.0478156811722717
6640 0.0464900614211358
6650 0.0415869680806678
6660 0.0449256735455755
6670 0.0457756186730743
6680 0.0472746986891155
6690 0.0481632586356387
6700 0.0456165566070372
6710 0.0456327417113243
6720 0.0447926971025103
6730 0.0424605993896592
6740 0.0391214504158345
6750 0.0387825809043415
6760 0.0397870671147818
6770 0.039549706437033
6780 0.047625881206274
6790 0.0491237745691474
6800 0.0535535498243195
6810 0.050404166009882
6820 0.0475905910265958
6830 0.0461572356690892
6840 0.0453631652820623
6850 0.0581829338917068
6860 0.0607951309831833
6870 0.0597088844740276
6880 0.0512926986732319
6890 0.0491164425255619
6900 0.0426236640320839
6910 0.0423145040064826
6920 0.041746088686391
6930 0.0438784760824141
6940 0.0515028103372806
6950 0.0510475901808422
6960 0.0743031542295024
6970 0.0768767891211779
6980 0.04932034696471
6990 0.0544591980412263
7000 0.0530215709859844
7010 0.0472219086822825
7020 0.0425470843942462
7030 0.0464247509759651
7040 0.053563714590439
7050 0.0488915064017729
7060 0.0499432069543089
7070 0.0412790817665607
7080 0.040819713150709
7090 0.04387249886387
7100 0.0449515670580066
7110 0.0442797157681283
7120 0.056967086578765
7130 0.0573130694483501
7140 0.0565186274180156
7150 0.0432747231732819
7160 0.0430322714400104
7170 0.0473097263626017
7180 0.0466210585443416
7190 0.0540222091630851
7200 0.0510532762694158
7210 0.0542574888302539
7220 0.0512809564717739
7230 0.0419890011813157
7240 0.0412037888402435
7250 0.0424968350244425
7260 0.053627628329683
7270 0.0560802705468043
7280 0.0628451408544144
7290 0.0617568877733782
7300 0.056488757305134
7310 0.0566970707817054
7320 0.050440079023408
7330 0.0467928937038986
7340 0.0478945126668893
7350 0.0478302409830076
7360 0.0513667477691984
7370 0.0571424739534996
7380 0.0551484632683377
7390 0.0464046481186089
7400 0.0462434306973649
7410 0.0529585137179134
7420 0.063580473623639
7430 0.0648431139736666
7440 0.0613398415653856
7450 0.0542506769428366
7460 0.0513245534049625
7470 0.0492712115017815
7480 0.0463586481011069
7490 0.055402088810026
7500 0.0550660797449566
7510 0.0549917533347168
7520 0.0452637831041179
7530 0.0457622640108136
7540 0.0456355464131915
7550 0.0396059228499593
7560 0.0453100499547783
7570 0.046237277473893
7580 0.0586470130432705
7590 0.0570588830002221
7600 0.0484146166487012
7610 0.0458692099555027
7620 0.0463700126053916
7630 0.049902314122302
7640 0.0516121326357929
7650 0.0421398429292708
7660 0.0422294379048177
7670 0.042460012476222
7680 0.0425301711326596
7690 0.0410807148463915
7700 0.038701011062292
7710 0.0398608270714385
7720 0.0426950060940511
7730 0.0468069683347873
7740 0.0466811595490669
7750 0.0415404982968913
7760 0.0442025053610672
7770 0.0462568859612288
7780 0.0477687521125541
7790 0.0502708703707147
7800 0.0536226340747547
7810 0.0454602389590894
7820 0.0485204552504582
7830 0.0490309129870276
7840 0.0450156657159036
7850 0.043885874348594
7860 0.0529620853838292
7870 0.0553648376724701
7880 0.0500250097052801
7890 0.0435828648906316
7900 0.0492070481120253
7910 0.0454792312181294
7920 0.0546968075661576
7930 0.0535247110083848
7940 0.0427454107412184
7950 0.064904701033293
7960 0.0603966704951329
7970 0.0498909498916047
7980 0.0475386743723344
7990 0.0486223667152353
8000 0.0485573855265678
8010 0.0441896443381749
8020 0.048319020943304
8030 0.0500430136106511
8040 0.0461499243029346
8050 0.0428516104770366
8060 0.0456236237950774
8070 0.0470276299647428
8080 0.0506032502400307
8090 0.0457911375428567
8100 0.0417826790728673
8110 0.0412362431701073
8120 0.0428434153481241
8130 0.0445981890149777
8140 0.0459441125615393
8150 0.051179635975248
8160 0.0459504844496044
8170 0.0437948807095249
8180 0.0502123335737183
8190 0.0639404210160541
8200 0.0603567990831482
8210 0.0496584228588592
8220 0.0461478245280108
8230 0.0430404592083115
8240 0.0461213675612303
8250 0.0465096247633077
8260 0.0474771866637677
8270 0.0438644667678634
8280 0.0425351123717501
8290 0.042019902585745
8300 0.0481800483323725
8310 0.0495818835300775
8320 0.0512336897831984
8330 0.0466893883823778
8340 0.0448929270037523
8350 0.0422767649562719
8360 0.043061775847658
8370 0.0436824698597525
8380 0.0617803950878634
8390 0.063861678838683
8400 0.0577962910624635
8410 0.0488594740776961
8420 0.0459799532266611
8430 0.0436198482930072
8440 0.0448353350510547
8450 0.0422223650510696
8460 0.04509297180825
8470 0.0451274904120341
8480 0.0431203352358787
8490 0.0404832932757387
8500 0.0433729049089754
8510 0.0467512530966198
8520 0.0541269283727709
8530 0.051405455638013
8540 0.0489466533402151
8550 0.0432292983667709
8560 0.0436688496759381
8570 0.0447097649067639
8580 0.0462143518778725
8590 0.0495128378052162
8600 0.0491126415213202
8610 0.050594028774581
8620 0.0612839222798165
8630 0.0632708233742551
8640 0.0615450307008322
8650 0.0428503790417587
8660 0.0410765643735494
8670 0.0440507651684198
8680 0.0419214477457165
8690 0.0398891668940143
8700 0.0450006895134683
8710 0.0505134461636529
8720 0.0553820673503866
8730 0.0490722858095686
8740 0.0425851629978859
8750 0.049774723163443
8760 0.0513778019949196
8770 0.0475881955447988
8780 0.0438906342376715
8790 0.0393807853834915
8800 0.0399519015978303
8810 0.0435542114054106
8820 0.0428543446177317
8830 0.0457700372901128
8840 0.0469393333340579
8850 0.0433411472809379
8860 0.0404533627970323
8870 0.0445259786579166
8880 0.0455330314275006
8890 0.0511451985791376
8900 0.0469567493263615
8910 0.0421679188385974
8920 0.0386936440747522
8930 0.0387445786731018
8940 0.0400468853639674
8950 0.039353872507685
8960 0.0431029823922419
8970 0.0434341307025627
8980 0.0464173518009265
8990 0.0458041484905044
9000 0.047300839994027
9010 0.0695441446042221
9020 0.0716536376006333
9030 0.0633940183193365
9040 0.047791312838647
9050 0.0421423335710512
9060 0.0407731684117472
9070 0.0421007011234214
9080 0.0436637770178929
9090 0.0408674101702996
9100 0.0468762491055471
9110 0.0462279964908544
9120 0.049303172399312
9130 0.0458442260061999
9140 0.0448168839275479
9150 0.0477418590932832
9160 0.0509181722789027
9170 0.0470242155893601
9180 0.0450297123477614
9190 0.0440806266121645
9200 0.0653737430941592
9210 0.0684169931952866
9220 0.0645932841990506
9230 0.0522406622887102
9240 0.0550340231499192
9250 0.0612148245135606
9260 0.062889340064542
9270 0.0616062410070503
9280 0.0779039728856424
9290 0.0815371057303162
9300 0.0558394135487009
9310 0.0529919228703339
9320 0.0552440402493845
9330 0.0563783232340989
9340 0.0523654582778887
9350 0.0485037555845581
9360 0.0534576971325956
9370 0.052910695414003
9380 0.0565680977056191
9390 0.0528412383128734
9400 0.0584133311508288
9410 0.0609877957025098
9420 0.0545341941581324
9430 0.0460358183646959
9440 0.0422452603577383
9450 0.0624283483241785
9460 0.0593881786638162
9470 0.0417203403398213
9480 0.0465427544217781
9490 0.0549765183037495
9500 0.0455634788421993
9510 0.0394743462850514
9520 0.0453605433802602
9530 0.0509904762540828
9540 0.0643466858862225
9550 0.0697402625201831
9560 0.0753805485523424
9570 0.0651893969351822
9580 0.0546593499500256
9590 0.047547398389348
9600 0.046083731523105
9610 0.0497138595537608
9620 0.0506616875991273
9630 0.0449141375166497
9640 0.0432560764575944
9650 0.0498942878289633
9660 0.0483322329678434
9670 0.0483288662427679
9680 0.0450210901067375
9690 0.0457779355154122
9700 0.0457833895715612
9710 0.0486306940522151
9720 0.0413416134388929
9730 0.0455551310905927
9740 0.0466233942020091
9750 0.0448892124108293
9760 0.0460847085671469
9770 0.0550311874124764
9780 0.0555874524718169
9790 0.0504193031333858
9800 0.0490213168023822
9810 0.0458527700276777
9820 0.0571284748176477
9830 0.0524269184990153
9840 0.0499454186584347
9850 0.0414809403460764
9860 0.0459555665741835
9870 0.0474681544012657
9880 0.0533161200011693
9890 0.0546579050318273
9900 0.0579936995921731
9910 0.0499889136501932
9920 0.0481134896473617
9930 0.0465417591530896
9940 0.0401716400056204
9950 0.0413724364974754
9960 0.0440734680678893
9970 0.0486430872469976
};
\addlegendentry{full-bs e.r.: 0.032}
\addplot [thick, color0]
table {%
0 2.40291874542816
10 2.43280868886045
20 2.37546332467879
30 2.40569079967827
40 2.493258978939
50 2.53226925208743
60 2.5312852324907
70 2.44775562544828
80 2.41271063679094
90 2.40271070555729
100 2.40270306038963
110 2.41243905493105
120 2.45651453664024
130 2.46076214363781
140 2.47848293264393
150 2.41909772223182
160 2.43375316335744
170 2.4295628901747
180 2.42473166978591
190 2.45515847032496
200 2.47189539809789
210 2.49275696342153
220 2.47789109687582
230 2.49466412043614
240 2.45441484797697
250 2.48323864815791
260 2.54076523029503
270 2.5810102837097
280 2.57853176554644
290 2.54553176995969
300 2.54636232886182
310 2.54874487002856
320 2.58942048231491
330 2.54899067119394
340 2.60183339349395
350 2.62493427613785
360 2.62815063473811
370 2.5976294988614
380 2.60374833948193
390 2.56861113918175
400 2.61268150228346
410 2.61690747073152
420 2.63621006241485
430 2.62549318185995
440 2.59987523537353
450 2.61186529329287
460 2.65930827674012
470 2.66949381806221
480 2.71426060790566
490 2.70548998448798
500 2.69649497096519
510 2.69553793469898
520 2.72142617667588
530 2.75552291015885
540 2.77116719582968
550 2.79640749604396
560 2.81595684744013
570 2.82857103817619
580 2.8050272595559
590 2.82914316148556
600 2.89157232781983
610 2.88254227047242
620 2.86227149039199
630 2.82702340833224
640 2.82677986692253
650 2.86893018678417
660 2.9533413258804
670 2.92907541697372
680 2.95012135904675
690 2.93887566959829
700 2.9674649597719
710 2.96563779824509
720 2.97265351658334
730 3.03288762642882
740 3.04472347777459
750 2.9750664634183
760 2.96063046846625
770 2.98733519463785
780 3.01681852396231
790 3.05749216514044
800 3.102227554706
810 3.06441516726597
820 3.07732579721767
830 3.14482220343528
840 3.15266600307351
850 3.18750189975644
860 3.22812725833771
870 3.23937568444753
880 3.22155246019241
890 3.21174195911875
900 3.2255937774336
910 3.23118623674168
920 3.27149733892215
930 3.32290946366528
940 3.32464888504894
950 3.32095166048512
960 3.36497809641269
970 3.39344387967355
980 3.41492216940183
990 3.37597889958116
1000 3.39213130907644
1010 3.42085734696236
1020 3.41182789277275
1030 3.41941682790357
1040 3.50522314754761
1050 3.52599625543397
1060 3.50751133859011
1070 3.49238295436311
1080 3.51592888732102
1090 3.51495158133322
1100 3.56018676899607
1110 3.5715504592368
1120 3.54603806498216
1130 3.53194892036261
1140 3.59934673315283
1150 3.63098550021046
1160 3.64846592071449
1170 3.63102107225978
1180 3.65618872177348
1190 3.65425095767865
1200 3.66137898996986
1210 3.68685931832281
1220 3.69652623301651
1230 3.72289230005132
1240 3.68244547287738
1250 3.65643936850451
1260 3.67672657542705
1270 3.7056403116313
1280 3.70030923430614
1290 3.70633217688176
1300 3.73340512961387
1310 3.7190978172861
1320 3.73326787972587
1330 3.78480230052077
1340 3.76679152450353
1350 3.77682659385939
1360 3.79379332553539
1370 3.80946489658346
1380 3.8114179104775
1390 3.82865364872318
1400 3.83352281757718
1410 3.82747717854978
1420 3.82407479417041
1430 3.81797295782067
1440 3.82234390078583
1450 3.88595551701376
1460 3.88147241749535
1470 3.88053802405357
1480 3.88431055818194
1490 3.89262294896393
1500 3.87497541769495
1510 3.87310874154812
1520 3.88301487148237
1530 3.86400689326417
1540 3.86864262616671
1550 3.91022770397745
1560 3.91344240351175
1570 3.90901867715781
1580 3.90738335469747
1590 3.92252204884174
1600 3.93253756909766
1610 3.93366185253887
1620 3.90302162945912
1630 3.90611252550367
1640 3.9318801715684
1650 3.9355714835481
1660 3.94196899068702
1670 3.94424135397167
1680 3.94527150643821
1690 3.94227260411174
1700 3.92155352677537
1710 3.91826385226207
1720 3.93837905638339
1730 3.95293212723335
1740 3.96164841342998
1750 3.96523346073241
1760 3.9564359564005
1770 3.95007409015954
1780 3.95094520924677
1790 3.9617512723025
1800 3.96948863006154
1810 3.96038884810081
1820 3.95303167254335
1830 3.95232151770799
1840 3.94695662525924
1850 3.9485892097684
1860 3.96102620513251
1870 3.96173360875932
1880 3.96429316514865
1890 3.96799375444625
1900 3.96196190673291
1910 3.96066358330438
1920 3.9648196716793
1930 3.97284159611378
1940 3.97273397610056
1950 3.97945868562431
1960 3.97452633412386
1970 3.97374029031402
1980 3.97641700582881
1990 3.9732059820927
2000 3.97481006205874
2010 3.97442249609601
2020 3.97419186020334
2030 3.97351993638189
2040 3.97542581983375
2050 3.97927657337043
2060 3.98128489604699
2070 3.98305459098366
2080 3.98294522003944
2090 3.98142027894952
2100 3.98153233866522
2110 3.98032008098907
2120 3.97978534428274
2130 3.98122042764479
2140 3.97834285571905
2150 3.97809303820684
2160 3.97703535411141
2170 3.98045590991953
2180 3.9804927381018
2190 3.98101630094384
2200 3.98129903822656
2210 3.98001443122549
2220 3.9819440501352
2230 3.98363176649672
2240 3.98727133147257
2250 3.98679705473059
2260 3.98716383957238
2270 3.98679768076839
2280 3.9866120356677
2290 3.98321425775234
2300 3.98188511561469
2310 3.98388635229305
2320 3.98689686699983
2330 3.9879117871338
2340 3.98746087005229
2350 3.98691370258294
2360 3.98418444209585
2370 3.98414297588968
2380 3.98484829899344
2390 3.98755388563652
2400 3.98751206055218
2410 3.98650873521552
2420 3.98592632423952
2430 3.98486265656889
2440 3.98508270583122
2450 3.98586978484802
2460 3.9861006176743
2470 3.98561861916154
2480 3.98638196128239
2490 3.98667767771469
2500 3.98822182665335
2510 3.9854147661833
2520 3.9844254757164
2530 3.98605091287307
2540 3.98576986886363
2550 3.98665885859803
2560 3.98872682893294
2570 3.98905479341933
2580 3.98731019322292
2590 3.98574224929012
2600 3.98492587427599
2610 3.98467680141034
2620 3.98549046135756
2630 3.98575099095177
2640 3.98539715490851
2650 3.9875214734267
2660 3.98974876331514
2670 3.98758304981623
2680 3.9843603388838
2690 3.98530885019375
2700 3.9858442652229
2710 3.98506513364819
2720 3.98407559949186
2730 3.98476842782617
2740 3.98617157802886
2750 3.98717251605264
2760 3.98949586708249
2770 3.98734884054235
2780 3.9848862310671
2790 3.98510642711997
2800 3.98536196919115
2810 3.9845259409061
2820 3.98611583942224
2830 3.98798444619307
2840 3.98490707062409
2850 3.98466957223719
2860 3.98448396369971
2870 3.98494941452135
2880 3.98546594204569
2890 3.98061717469701
2900 3.98479907123342
2910 3.98961343267518
2920 3.99008341930913
2930 3.98723832054382
2940 3.98651460658707
2950 3.98398735521163
2960 3.98611689933432
2970 3.98339844621482
2980 3.98320883924782
2990 3.98461478252998
3000 3.97956844650018
3010 3.97806141516956
3020 3.97872342481312
3030 3.98081203493872
3040 3.98347497145147
3050 3.98482808283917
3060 3.98396967318696
3070 3.9859051501126
3080 3.9867622093717
3090 3.98484510165662
3100 3.98513131498456
3110 3.98665149665135
3120 3.98681690021183
3130 3.98418575903313
3140 3.98495256978891
3150 3.98374632220061
3160 3.98347305307219
3170 3.98747513233375
3180 3.98873277235917
3190 3.99101943959569
3200 3.98605344245608
3210 3.98361123850088
3220 3.98339463761164
3230 3.98461845874324
3240 3.98458640595704
3250 3.98662531419727
3260 3.98406095437036
3270 3.984402528459
3280 3.98738090287901
3290 3.98546974952552
3300 3.98083868454055
3310 3.97674473320027
3320 3.97781704947742
3330 3.98130581150912
3340 3.98507942710771
3350 3.98525744218254
3360 3.98530077821841
3370 3.98540045858468
3380 3.98087292088217
3390 3.98041825886434
3400 3.98129165174966
3410 3.98363047545429
3420 3.98527566639107
3430 3.97989502134783
3440 3.98141268303596
3450 3.98552176212407
3460 3.98957823633808
3470 3.98881524085518
3480 3.98815988728096
3490 3.983963938677
3500 3.97984034176069
3510 3.97906196955494
3520 3.9849807353252
3530 3.98782794107719
3540 3.98893853571401
3550 3.98619442982804
3560 3.98382429237191
3570 3.98039372076145
3580 3.97969624816454
3590 3.98200095521199
3600 3.98554860743298
3610 3.98498196798525
3620 3.98364711154499
3630 3.98125151582633
3640 3.98199719069198
3650 3.98689540343985
3660 3.98911412819551
3670 3.98591722705796
3680 3.98626044368739
3690 3.98760955538336
3700 3.99030700008612
3710 3.98167001370817
3720 3.98304323838931
3730 3.98347974853001
3740 3.98266906697278
3750 3.98890218682621
3760 3.99319256051891
3770 3.98982460842273
3780 3.98462057701145
3790 3.97985517067421
3800 3.9782540861971
3810 3.97308070811605
3820 3.97614138134137
3830 3.98473257414011
3840 3.98887879733099
3850 3.99431335549475
3860 4.000536323718
3870 3.99722237200576
3880 3.98519718055494
3890 3.97930254860985
3900 3.97965606292551
3910 3.99119428500563
3920 3.9849246780225
3930 3.98413904766697
3940 3.98369274946726
3950 3.98781830644701
3960 3.98711128002523
3970 3.98292772109631
3980 3.9837210957942
3990 3.98780145237389
4000 3.99486453367242
4010 4.00197873765242
4020 3.99201074226297
4030 3.99631423092319
4040 3.9792680263008
4050 3.9850005137562
4060 3.98356726214693
4070 3.98631100106677
4080 3.98289764105389
4090 3.99101673847593
4100 3.99049077440711
4110 3.98800094308165
4120 3.98766955645412
4130 3.98637192241396
4140 3.98434866724571
4150 3.98800505362937
4160 3.97781342437088
4170 3.98070002935705
4180 3.99040539338354
4190 3.98964764772351
4200 3.98577984396337
4210 3.98676108084984
4220 3.99308073950133
4230 3.99012387251012
4240 3.98552941336391
4250 3.98214065675748
4260 3.98484799267973
4270 3.99081780334031
4280 3.98664625103678
4290 3.98359556039472
4300 3.98162681396585
4310 3.98967634628496
4320 3.99030903624922
4330 3.98580510701614
4340 3.9935508156185
4350 3.99166870255002
4360 3.98772843066652
4370 3.9916888038139
4380 3.99060017680079
4390 3.99396484379464
4400 4.00616424780765
4410 4.01030390703886
4420 3.99022985699716
4430 3.98381935210226
4440 3.98765031056589
4450 3.99366985262714
4460 3.99202861638108
4470 3.99332042236225
4480 3.99292391551872
4490 3.996324086701
4500 4.00904730388093
4510 3.99990836825555
4520 3.98690647895222
4530 3.9881730552717
4540 3.9862174096629
4550 3.98220952021222
4560 3.98529339252627
4570 3.99345372154406
4580 3.99278558885156
4590 3.98976034930074
4600 3.98438031041787
4610 3.98242267788386
4620 3.99126366550765
4630 3.98730311400169
4640 3.99198513440758
4650 3.98883793713485
4660 3.98570703435883
4670 3.99035936677393
4680 3.98523420018936
4690 3.99657215111848
4700 4.00440016629876
4710 3.99780249092329
4720 3.99720877604522
4730 4.00151074718161
4740 3.99784347660952
4750 3.97947695572837
4760 3.97975886421111
4770 3.98661224713613
4780 3.99020829835675
4790 3.98021962785522
4800 3.97687547239797
4810 3.98530971388509
4820 3.99121991134069
4830 3.98921920399493
4840 3.97229956750898
4850 3.98021989643218
4860 3.9771573328643
4870 3.98356126662193
4880 3.98302368776661
4890 3.98102491071575
4900 3.97849862148879
4910 3.97744400494473
4920 3.98245526026513
4930 3.9920201361701
4940 4.00474930442454
4950 3.99506930478009
4960 3.99015716775189
4970 3.98140095988645
4980 3.98865104949019
4990 3.99176280672061
5000 3.99890900763039
5010 3.98963702514092
5020 3.98475314265394
5030 3.97657401548859
5040 3.97696391671422
5050 3.98300467922414
5060 3.98731801512676
5070 3.97811075406673
5080 3.97873104571343
5090 3.98088317828709
5100 3.98994728736051
5110 4.00975144462971
5120 3.99901764594319
5130 3.9806658308457
5140 3.97599214947254
5150 3.97836838502252
5160 3.98703085977719
5170 3.99284156564549
5180 3.99476790420697
5190 3.99045049127894
5200 4.0050472789457
5210 4.00605236189679
5220 4.01745101446199
5230 4.02248534224512
5240 4.03072317467302
5250 4.0248714718992
5260 3.98727468148313
5270 3.97670570673833
5280 3.98577938456957
5290 3.99287984743187
5300 3.98799133303192
5310 3.98816451546092
5320 3.99807702554705
5330 3.98973931729219
5340 3.98911436145869
5350 3.9865702973247
5360 3.98882439523887
5370 3.98520096033006
5380 3.99155674984128
5390 3.98813257471593
5400 3.98368666258682
5410 3.98847431756584
5420 4.00078533497351
5430 3.99485814878893
5440 4.00668771398654
5450 3.98939196094119
5460 3.98915353834403
5470 4.00316278312601
5480 3.99061960480399
5490 3.98515071865087
5500 3.99718468592128
5510 4.01586598318437
5520 4.0181651108717
5530 4.01688467100818
5540 4.0262842169283
5550 4.04942107913638
5560 4.03378836957878
5570 3.99992767320444
5580 3.99650564852726
5590 3.99816803447084
5600 3.98902996296928
5610 3.99936967292307
5620 3.99605653475619
5630 3.99287095359385
5640 3.98008893355125
5650 4.00140671121939
5660 4.00472856478358
5670 4.01643525015417
5680 4.00148475963803
5690 4.01279911189319
5700 3.99558441805494
5710 4.01784713909381
5720 4.01949623267431
5730 4.0029996423213
5740 3.98699959396654
5750 3.98220979290625
5760 3.97675067329962
5770 3.9815051804673
5780 3.98468922051603
5790 4.00080552783675
5800 4.00382954569007
5810 3.98572389152896
5820 3.97738048079725
5830 3.97259648340525
5840 3.98131590445651
5850 3.98084606133061
5860 3.98285503904392
5870 3.98332813782185
5880 3.97611059692374
5890 3.98038560886976
5900 3.98953178455774
5910 3.98329891153649
5920 3.97765652653901
5930 3.99938310347414
5940 4.01377404634737
5950 4.01815485561904
5960 4.00293005492371
5970 4.01072556136327
5980 4.00528456229579
5990 4.00941383859763
6000 3.9959396623972
6010 3.98347695227579
6020 3.97420652826966
6030 3.97508774560458
6040 3.9786975085941
6050 3.98562445612771
6060 3.99328586346324
6070 3.9958421645207
6080 4.02926068858597
6090 4.06099372558849
6100 4.02529234674864
6110 4.01421629034198
6120 4.01655430370606
6130 4.03526377505022
6140 4.05376907666948
6150 4.02506241670016
6160 4.01592757478919
6170 4.02080332696007
6180 4.05877434629739
6190 4.06759170371045
6200 4.04723967643627
6210 4.03105117708226
6220 4.01219962959757
6230 4.01383878208055
6240 4.00382434682995
6250 4.00669523636889
6260 3.99139985179425
6270 3.99255973483718
6280 4.01713029102302
6290 4.03112950747266
6300 4.02481779510246
6310 4.02348397573647
6320 4.02984417615709
6330 3.9935018527889
6340 3.9881105767079
6350 3.98947214189808
6360 3.99522532616173
6370 3.99818548158622
6380 4.00027816546498
6390 3.99651063870914
6400 4.00426953595206
6410 3.98373398475148
6420 3.99924903248789
6430 4.01219021027101
6440 4.00145314376034
6450 3.98120682443658
6460 3.97860326701496
6470 3.9807243561345
6480 3.99075788160447
6490 3.99359827539865
6500 3.9893969962873
6510 4.01343628581239
6520 4.03427980128673
6530 4.03048599110309
6540 4.02943067613095
6550 4.02270899195825
6560 4.02723755590116
6570 4.04822026122485
6580 4.01683950505977
6590 3.99309568532129
6600 3.99739249554219
6610 3.98938577125987
6620 3.98840411899838
6630 3.98696893073236
6640 3.98697401145099
6650 3.99431550137732
6660 3.98289402139273
6670 4.00981213207811
6680 4.01828749013056
6690 4.00818481035352
6700 4.00965573412931
6710 4.07450754513106
6720 4.03373464056771
6730 4.02964225203775
6740 4.02513466454217
6750 4.02130370442304
6760 4.0189362227756
6770 4.00427787682008
6780 4.00001217809651
6790 3.99115157997823
6800 4.01916601111622
6810 3.99046874764882
6820 3.9869324164397
6830 3.99872965971543
6840 4.01973600002787
6850 4.0326142366368
6860 4.01703066113764
6870 4.01169773927335
6880 4.01515462172818
6890 4.02034419558461
6900 4.04078000619143
6910 4.08530291851545
6920 4.04579269889358
6930 4.04372690256717
6940 4.03330913072973
6950 4.00629171282856
6960 4.01881763590092
6970 4.03786983365896
6980 4.02538656316714
6990 3.98770020705641
7000 3.99258894435532
7010 4.03189397214209
7020 4.01880517455568
7030 4.00315775471338
7040 4.01681193326954
7050 4.02706162789524
7060 4.04086668575191
7070 4.06140847852986
7080 4.05044110158164
7090 4.02984416917757
7100 4.01460106843016
7110 4.01710452614386
7120 4.01854548784128
7130 4.01266433889296
7140 4.0255600518752
7150 4.03585758860086
7160 4.02585364309252
7170 4.03832682525551
7180 4.02478674239076
7190 4.07948808646234
7200 4.06127427588787
7210 4.00887647732285
7220 3.99327766177246
7230 4.00022246836629
7240 3.98902026290213
7250 4.00383713997085
7260 4.0046407123746
7270 3.99849364035996
7280 4.00697131893212
7290 3.99776420079888
7300 3.99516673922813
7310 4.00053991408023
7320 4.0240441367055
7330 3.99945336504582
7340 3.99922874472308
7350 3.99282051779144
7360 4.00232502565569
7370 3.99730362898708
7380 4.00416794466782
7390 4.01291566311951
7400 3.98969515723451
7410 3.98541358862589
7420 3.97940003387734
7430 3.97112462039952
7440 3.97174186324055
7450 3.99075809619474
7460 3.98816749039298
7470 3.98555753631055
7480 3.98825861764434
7490 3.99862341324889
7500 3.99524192958513
7510 4.00146321650357
7520 4.02411465305954
7530 4.00690565540446
7540 4.00534112880837
7550 3.99480507311399
7560 3.9979234580181
7570 4.00359502528879
7580 4.02040536843857
7590 3.99892212707659
7600 4.02914265227108
7610 4.00196705304823
7620 4.01373623572239
7630 4.04401644009441
7640 4.08387402168411
7650 4.03494996531852
7660 4.00741884003926
7670 3.99534770713361
7680 4.01375177856126
7690 4.0016734636775
7700 4.02175562867623
7710 4.00470796466149
7720 3.98386593810775
7730 3.9876845584914
7740 4.0075052988481
7750 4.02983822180378
7760 4.03552254135085
7770 4.01176640450913
7780 4.00951217824863
7790 3.98813241658693
7800 4.00449723439522
7810 4.01910122588272
7820 4.04438578387966
7830 4.02303612044127
7840 4.03445050855486
7850 4.02589589205791
7860 4.0303714831503
7870 4.0109303399882
7880 4.02018330555137
7890 4.02715089732763
7900 4.05800120523344
7910 4.06439767411557
7920 4.11802834275286
7930 4.11686610826703
7940 4.06070028160158
7950 4.03438697171754
7960 4.00316807058183
7970 4.0099651154606
7980 4.0058583674567
7990 4.02827289134982
8000 4.05722421862546
8010 4.05934174463613
8020 4.04955355858134
8030 4.06536294563055
8040 4.05511337104148
8050 4.00856447377947
8060 3.99279118843639
8070 3.99993141763205
8080 4.06441453955527
8090 4.05622456253397
8100 4.04572706032752
8110 4.05249629010445
8120 4.08709816011812
8130 4.07640046610611
8140 4.04513755601992
8150 4.01486049136767
8160 3.9892078816768
8170 3.99675591661145
8180 3.99666143167097
8190 4.01352353210827
8200 3.99356642724596
8210 4.00567912990107
8220 3.99998348878538
8230 4.00636172607169
8240 3.99614251522532
8250 4.00124015836291
8260 4.06841376481465
8270 4.0698448938035
8280 4.04740931438081
8290 4.01555940542783
8300 4.00247883964625
8310 3.98055340554045
8320 3.99178750261998
8330 4.03597721664657
8340 4.07627502044241
8350 4.05718808602766
8360 4.03969078174346
8370 4.02043999473213
8380 4.00956766948218
8390 4.02264809056198
8400 4.08441958200306
8410 4.07989565686381
8420 4.01981224417624
8430 3.99079085908486
8440 3.99451059556773
8450 3.98574679780491
8460 4.00822630572896
8470 4.02230093320323
8480 4.00560930444651
8490 4.00559849210877
8500 4.02521688037278
8510 4.03365625974429
8520 4.02870347205449
8530 4.02838283766026
8540 4.07409716382877
8550 4.04069764149992
8560 4.02769186689274
8570 4.02380023296303
8580 3.98593644038282
8590 3.99106627915923
8600 3.99759318828526
8610 4.0196398333827
8620 4.02939826862511
8630 4.05514393293676
8640 4.05812422505746
8650 4.06860051541118
8660 4.06988877737473
8670 4.10378871242287
8680 4.12457615199511
8690 4.12055306403067
8700 4.0838385684503
8710 4.08752865370535
8720 4.16344769527937
8730 4.09608199789742
8740 4.05462057217339
8750 4.02146283750861
8760 4.03962526527437
8770 4.10334910817434
8780 4.12497100732428
8790 4.04526317767357
8800 3.99848965507936
8810 4.03149406077332
8820 4.02156368566965
8830 4.02183505792267
8840 4.02103709362222
8850 4.08183201952385
8860 4.13411069328566
8870 4.12566349720105
8880 4.11820883894557
8890 4.12309830605603
8900 4.0696702883043
8910 4.03215181955687
8920 4.07645976332653
8930 4.08587530365896
8940 4.05144625919639
8950 4.00803096910375
8960 4.03840811270292
8970 4.03951682206771
8980 4.02091941860379
8990 4.00414976321347
9000 4.02886663655713
9010 3.99834293872131
9020 3.99632498903463
9030 4.02272809854116
9040 4.05109039487506
9050 4.07606016878514
9060 4.04992817468457
9070 4.04117586055119
9080 4.00473180659448
9090 3.98517543247034
9100 4.03336615473385
9110 4.03351504914064
9120 4.01733575329388
9130 3.98340648503406
9140 3.97187195890636
9150 3.98470631768313
9160 3.99664593919101
9170 3.99353674437161
9180 4.00993821529739
9190 3.98658362303
9200 3.9751437776789
9210 3.96973788131327
9220 3.97062703197175
9230 3.96787029675482
9240 3.98730883655638
9250 4.00102261518689
9260 4.00281926140404
9270 4.00051634848197
9280 3.98989527386055
9290 4.01424704446764
9300 4.00078957749337
9310 3.98835798682246
9320 3.97921295182171
9330 3.98770702407211
9340 4.01060263858371
9350 4.00830333345317
9360 4.0132313464612
9370 4.01619107881994
9380 4.07098999122897
9390 4.06761377497879
9400 4.03494513723964
9410 4.03248373625163
9420 4.07184579024991
9430 4.02536751599056
9440 4.02376008308968
9450 3.9955168281392
9460 4.00144418429396
9470 4.01936431511848
9480 4.04883930154448
9490 4.09765151979776
9500 4.10491940587337
9510 4.05765066618458
9520 4.02217940889449
9530 4.0181936965921
9540 4.0474712274374
9550 4.02766369576677
9560 4.00403616822012
9570 3.99112016159822
9580 3.99479256920656
9590 4.01967691659772
9600 4.0321295524311
9610 4.04006184502624
9620 4.02866391620852
9630 3.99736800679026
9640 3.98521068263928
9650 3.99296642728347
9660 4.01159684068952
9670 4.08237880809291
9680 4.08185190655259
9690 4.05608999133753
9700 3.99541004145813
9710 3.99628170925348
9720 4.01536818441275
9730 4.02500596604995
9740 4.01289251885611
9750 4.0115927102407
9760 3.99855979000449
9770 4.01358151558395
9780 4.00154385867259
9790 4.0116125490148
9800 4.0000716249572
9810 4.00078011436666
9820 3.99439254824779
9830 4.00401908009713
9840 4.00741552657106
9850 4.02586136298691
9860 3.97154424470826
9870 3.96869415996393
9880 3.98659495017522
9890 4.00382283945779
9900 4.02506465289853
9910 4.08828005060455
9920 4.09453801103073
9930 4.10008966070482
9940 4.04310019515566
9950 4.04419102477266
9960 4.02956198755148
9970 4.06547741548542
};
\addlegendentry{bs: 32 e.r.: 4.0}
\addplot [thick, color1]
table {%
0 1.70922253759553
10 1.78342150758342
20 1.78915490606267
30 1.80338262753849
40 1.83625949569743
50 1.84235475830497
60 1.82734330461652
70 1.80312820112139
80 1.78983464428448
90 1.78629286521568
100 1.79333712381969
110 1.80427892406857
120 1.81364541430141
130 1.81105791458331
140 1.80337608113015
150 1.79844395622229
160 1.80467480004375
170 1.8077060247197
180 1.78759077166056
190 1.79293029551326
200 1.797746643321
210 1.80266995802983
220 1.80362693187458
230 1.80993960626819
240 1.80301159950815
250 1.81351036305825
260 1.82273446707362
270 1.82601083516002
280 1.82561735637152
290 1.82675514116716
300 1.83088830415881
310 1.83514651062321
320 1.83979845722431
330 1.82628233185445
340 1.82933677024137
350 1.84226631583361
360 1.83891825988875
370 1.83550215158328
380 1.84676807369502
390 1.83715596694173
400 1.84668555517554
410 1.8455318674018
420 1.84572347560971
430 1.83886347216715
440 1.83998044471802
450 1.84187491653892
460 1.85372669900485
470 1.85752352795281
480 1.86989428659605
490 1.87382672105787
500 1.87086802891081
510 1.8675973468689
520 1.8770638626137
530 1.88046479320657
540 1.8877704418856
550 1.88457157012856
560 1.89065998176096
570 1.88965307101693
580 1.89434344411228
590 1.90050986543477
600 1.91084485928826
610 1.9079461608806
620 1.90541058715568
630 1.90207441521063
640 1.90678375787629
650 1.91347828355688
660 1.92421519785815
670 1.92323624673356
680 1.9276944672315
690 1.9273051996897
700 1.93335754622848
710 1.93246775212898
720 1.93870493715787
730 1.94193322657617
740 1.94628699971248
750 1.93442105751805
760 1.93277583703126
770 1.93891651551092
780 1.94780905371911
790 1.95219483880059
800 1.95558908352329
810 1.94754348175793
820 1.94933616507107
830 1.95561160086404
840 1.96018579353576
850 1.96644788807184
860 1.96754922915354
870 1.96720414181608
880 1.96645766422681
890 1.96971512920101
900 1.96985001066264
910 1.96970013413033
920 1.97092147163952
930 1.9778393420441
940 1.97957926036815
950 1.97752159779135
960 1.97852131222112
970 1.98059225975268
980 1.98323434164067
990 1.97899946063036
1000 1.97709794823039
1010 1.97811825393366
1020 1.98215852106478
1030 1.98357939133624
1040 1.98868142175535
1050 1.98903060063545
1060 1.98979516228743
1070 1.98933242721754
1080 1.99107150790154
1090 1.9903741611695
1100 1.99002429873706
1110 1.98922663889881
1120 1.98826509162593
1130 1.98734479799374
1140 1.99102844337056
1150 1.99339642327612
1160 1.99321797452698
1170 1.99183778831863
1180 1.99319017653477
1190 1.99335119694098
1200 1.99518201420862
1210 1.99590463914449
1220 1.99577249807788
1230 1.99552379773372
1240 1.99431268043203
1250 1.99363724033531
1260 1.99378426729672
1270 1.99485469182467
1280 1.99471073914016
1290 1.99609088341851
1300 1.99607870602332
1310 1.99509363443514
1320 1.99549768442047
1330 1.99547326811345
1340 1.99567410953417
1350 1.99604884932987
1360 1.99645764953778
1370 1.99740104118391
1380 1.99650490007238
1390 1.99690269731594
1400 1.99660069401083
1410 1.99630376329756
1420 1.99656239126331
1430 1.99732856190909
1440 1.99739873726839
1450 1.9980736134207
1460 1.99757919360445
1470 1.99713044717416
1480 1.99645205098452
1490 1.99701665500287
1500 1.99815785177128
1510 1.99784863979431
1520 1.99722575806883
1530 1.99615908025103
1540 1.99613832042781
1550 1.99644487854959
1560 1.99639358678303
1570 1.99704124082679
1580 1.9973531381059
1590 1.99801135594217
1600 1.99761197730625
1610 1.99802701514663
1620 1.99716574746931
1630 1.99697337853746
1640 1.99764699011311
1650 1.99738580842776
1660 1.99739277599859
1670 1.99698004689412
1680 1.99693861958283
1690 1.99708407843689
1700 1.99746844280846
1710 1.9977965252721
1720 1.997697261466
1730 1.99767382607461
1740 1.99774066777692
1750 1.99708194648663
1760 1.99709164284147
1770 1.99694395724111
1780 1.9970588428472
1790 1.99738455244112
1800 1.99789647448849
1810 1.99727165394363
1820 1.99701065882249
1830 1.99751994923616
1840 1.99777570074322
1850 1.99770460978732
1860 1.99761045206766
1870 1.99749365235868
1880 1.99743374089124
1890 1.99703631977506
1900 1.99741737204812
1910 1.99789293426853
1920 1.99802207741598
1930 1.99730489411262
1940 1.99721247718564
1950 1.99670669415483
1960 1.99644162803313
1970 1.9966227071288
1980 1.9962048746645
1990 1.99610506111785
2000 1.9964007535372
2010 1.99612157641667
2020 1.99583125542173
2030 1.99581830194281
2040 1.99640978701827
2050 1.99626455258152
2060 1.9964490130977
2070 1.99645448874718
2080 1.99565002836506
2090 1.9957114908968
2100 1.99641292405578
2110 1.99654432270329
2120 1.99636372392841
2130 1.99690403958073
2140 1.99557459556024
2150 1.99518429229294
2160 1.99551227433121
2170 1.99585865838212
2180 1.99547979853115
2190 1.9945439878822
2200 1.99410463625751
2210 1.99447784173704
2220 1.99573101146158
2230 1.99616679826338
2240 1.9966830129216
2250 1.99622574632268
2260 1.99569669136128
2270 1.99541417894987
2280 1.99574274361433
2290 1.99433396261111
2300 1.99383574294418
2310 1.99459248546544
2320 1.99567932020619
2330 1.99601439203301
2340 1.99599457398996
2350 1.99584579339379
2360 1.99387058856849
2370 1.99379037904804
2380 1.99447545543233
2390 1.99578243818245
2400 1.99577571916093
2410 1.99475127701058
2420 1.99462538961894
2430 1.99401231202417
2440 1.99424250600299
2450 1.99469799075538
2460 1.99476363842132
2470 1.9941217123627
2480 1.99471209881068
2490 1.99490706929718
2500 1.99558746493573
2510 1.99450127036578
2520 1.994091299592
2530 1.99455751800728
2540 1.99439996737337
2550 1.99454278324458
2560 1.99549410090577
2570 1.99563136136325
2580 1.9947739293508
2590 1.99387539890734
2600 1.9935235360129
2610 1.99361183288517
2620 1.9940004307888
2630 1.99406380972114
2640 1.99401267227031
2650 1.99497688902851
2660 1.99579256772095
2670 1.99466081659422
2680 1.99316163851541
2690 1.99355189728611
2700 1.99355916081081
2710 1.99355753610002
2720 1.99371382919825
2730 1.99434796409712
2740 1.99450392266646
2750 1.99457142796765
2760 1.99557424275393
2770 1.99442441919103
2780 1.99312047579641
2790 1.99354904248575
2800 1.99377121880168
2810 1.99312763543528
2820 1.99400484670035
2830 1.99494926384287
2840 1.99314989117947
2850 1.99306071279943
2860 1.99289330699929
2870 1.99315626604101
2880 1.99328710290886
2890 1.99090509545474
2900 1.99297595497587
2910 1.99535363393516
2920 1.99544547578743
2930 1.99412072289336
2940 1.99376700852909
2950 1.99241772436717
2960 1.99339197592948
2970 1.99206967877831
2980 1.99207335533714
2990 1.99277402054234
3000 1.99019800910479
3010 1.98944105033032
3020 1.9897282550081
3030 1.99076395733661
3040 1.99201304660227
3050 1.99270923382239
3060 1.99228280875207
3070 1.99329955808198
3080 1.9937545616427
3090 1.99288058141819
3100 1.99310419676068
3110 1.99380188233965
3120 1.9938492166067
3130 1.99251261196677
3140 1.99283472984711
3150 1.99220584572424
3160 1.9920759800279
3170 1.99424802944828
3180 1.99491275581547
3190 1.99594048694649
3200 1.99339915412481
3210 1.99217121788944
3220 1.99206950789869
3230 1.9927367046801
3240 1.99272023652261
3250 1.9936392526925
3260 1.99228863375919
3270 1.99247017992761
3280 1.99391958159887
3290 1.99313045440013
3300 1.99086928250498
3310 1.98883743314227
3320 1.98918287010361
3330 1.9909335150979
3340 1.992821779488
3350 1.99291926597741
3360 1.99289405877951
3370 1.99290250478231
3380 1.99060594394094
3390 1.99041228127504
3400 1.99086034890545
3410 1.99202029853553
3420 1.99289138022633
3430 1.99021043401125
3440 1.99094965286212
3450 1.99302827989213
3460 1.99508348533462
3470 1.99470923396726
3480 1.99435946197118
3490 1.99217552075889
3500 1.99013569479713
3510 1.98973739998638
3520 1.9927399568712
3530 1.99419632546142
3540 1.9946907101001
3550 1.9933283620696
3560 1.99207541810832
3570 1.99038036042089
3580 1.990031003164
3590 1.99120124620029
3600 1.9929575279005
3610 1.99263725013228
3620 1.99199023182404
3630 1.99075248245929
3640 1.99113609799667
3650 1.99363944291155
3660 1.9947582918274
3670 1.9931854269488
3680 1.99331433479121
3690 1.99396833189871
3700 1.99534772716487
3710 1.99098282457747
3720 1.9916485628013
3730 1.99184867157351
3740 1.99149637499302
3750 1.99461077667594
3760 1.99675200378986
3770 1.9950642680487
3780 1.99244482687675
3790 1.99005917208177
3800 1.98925432493368
3810 1.98664054662669
3820 1.98818723171059
3830 1.99249852699142
3840 1.99456422456833
3850 1.99725038064002
3860 2.00034971382143
3870 1.99867618375085
3880 1.99266880931808
3890 1.98975518889731
3900 1.98995389917389
3910 1.99571439620275
3920 1.99256284337315
3930 1.99215683265319
3940 1.99194458398563
3950 1.99402324749835
3960 1.99370304200515
3970 1.99160833205737
3980 1.99195248908339
3990 1.99398795854246
4000 1.99752516894166
4010 2.00109055599305
4020 1.99607837222995
4030 1.99824978227704
4040 1.98969759827279
4050 1.99257895261637
4060 1.99184588253552
4070 1.9932588235849
4080 1.99155190614146
4090 1.99562214418341
4100 1.99531933434372
4110 1.99406524223924
4120 1.99390574434623
4130 1.99326325231476
4140 1.99226233583415
4150 1.99410771168704
4160 1.98898961097593
4170 1.99047050686443
4180 1.99534389890388
4190 1.99496789611732
4200 1.99298634434122
4210 1.9934649477577
4220 1.99661506433303
4230 1.99513520397356
4240 1.99285139343517
4250 1.9911362265943
4260 1.99251716506955
4270 1.99548852571503
4280 1.99340117524029
4290 1.99185072034199
4300 1.99087022793196
4310 1.99489348691933
4320 1.99522127790133
4330 1.99297658383251
4340 1.99686175010934
4350 1.99592102782994
4360 1.99393506000274
4370 1.99591784520116
4380 1.99536118605948
4390 1.99703663905549
4400 2.00314697361414
4410 2.00519536418714
4420 1.99514844477317
4430 1.99195196225039
4440 1.99388307049664
4450 1.99689704698995
4460 1.99608446333469
4470 1.99675224068335
4480 1.99654964385747
4490 1.99823488534501
4500 2.00457411301695
4510 1.99999437609604
4520 1.99348557890494
4530 1.99412516038083
4540 1.99315151359294
4550 1.99114645286112
4560 1.99269012012429
4570 1.99676923078835
4580 1.99643117211228
4590 1.9949074525313
4600 1.99221871325698
4610 1.99123947762539
4620 1.99567237033749
4630 1.99371819146571
4640 1.99606488007718
4650 1.99448362194754
4660 1.99290723561146
4670 1.9952263610538
4680 1.99266098702768
4690 1.99833205926659
4700 2.00225601859165
4710 1.99893659355196
4720 1.99863981732248
4730 2.00078922160157
4740 1.99896136051819
4750 1.98978744620504
4760 1.98992681787008
4770 1.99336825720578
4780 1.99516141140031
4790 1.99015550735303
4800 1.98848170356934
4810 1.9927230160456
4820 1.99567549929975
4830 1.99466731120449
4840 1.98619754460856
4850 1.99015761940719
4860 1.98863036899091
4870 1.99182599357543
4880 1.99156898791395
4890 1.99057648991306
4900 1.98931574534954
4910 1.98876651998253
4920 1.99128837506572
4930 1.99608717882139
4940 2.0024365640906
4950 1.99757091399127
4960 1.99510727568543
4970 1.99073052900968
4980 1.99435381965177
4990 1.99591213604354
5000 1.9994846614568
5010 1.99488149680644
5020 1.99243841854425
5030 1.98834035817694
5040 1.98852681507961
5050 1.99155124755115
5060 1.99371972798527
5070 1.98911171458209
5080 1.98942951736499
5090 1.99048688265992
5100 1.99500783931692
5110 2.00491285373806
5120 1.99953959665557
5130 1.99036743425761
5140 1.98803545378793
5150 1.98923383809718
5160 1.99356675403327
5170 1.99646765895758
5180 1.99742762047734
5190 1.9952515690065
5200 2.00255687980653
5210 2.00306597967206
5220 2.00876075336868
5230 2.01127194352435
5240 2.01539218567207
5250 2.01246421145687
5260 1.99366459005095
5270 1.98837661981195
5280 1.99291816033214
5290 1.99646555400584
5300 1.99401926347041
5310 1.9941074633473
5320 1.99906361550273
5330 1.99488863220217
5340 1.99458131657999
5350 1.99331238258627
5360 1.99446509832643
5370 1.99265526217863
5380 1.99581166439836
5390 1.99409603937673
5400 1.99188360136812
5410 1.99427328044767
5420 2.00042099050229
5430 1.99746880802077
5440 2.00338382215109
5450 1.9947321927563
5460 1.99460223523004
5470 2.00160176242282
5480 1.99533140774986
5490 1.99260458083528
5500 1.99862916684307
5510 2.00796528300794
5520 2.00911497082237
5530 2.0084728132426
5540 2.01317431158345
5550 2.02473934427737
5560 2.01691466090409
5570 1.99998945886757
5580 1.99828055879701
5590 1.99910769660633
5600 1.99453285590509
5610 1.99970100500786
5620 1.99804177032882
5630 1.99645827175045
5640 1.99006495652435
5650 2.0007283368896
5660 2.00238835372952
5670 2.0082459484681
5680 2.00075788061996
5690 2.00641580348625
5700 1.99781432065203
5710 2.00894708427357
5720 2.00976388029903
5730 2.00151070113272
5740 1.99352960552292
5750 1.99113485294896
5760 1.98840431463662
5770 1.99076749664035
5780 1.99236403136734
5790 2.00042663241238
5800 2.00194011537598
5810 1.99288032691386
5820 1.98871176438189
5830 1.98632084042552
5840 1.99067993832401
5850 1.99044568481728
5860 1.99145908683069
5870 1.99169648443468
5880 1.98808753978193
5890 1.99021821266675
5900 1.99479481590327
5910 1.99167153859962
5920 1.98884859631067
5930 1.99971192868332
5940 2.00691143912566
5950 2.00909593403147
5960 2.00148962750026
5970 2.00539470764273
5980 2.00266409526394
5990 2.00473542238238
6000 1.99799599556365
6010 1.99175743836203
6020 1.98712186612286
6030 1.98757375630747
6040 1.98938146881673
6050 1.99284718774881
6060 1.99666552748244
6070 1.99794637575849
6080 2.01467774389541
6090 2.03054734710863
6100 2.01267625948559
6110 2.00712190273966
6120 2.00829267378207
6130 2.01765152644699
6140 2.02690153149706
6150 2.01254698584608
6160 2.00798453381063
6170 2.01043223343684
6180 2.02942577301193
6190 2.03382524914103
6200 2.02364204495248
6210 2.01554255146857
6220 2.0061113642569
6230 2.00693477624295
6240 2.00192805527414
6250 2.00336191728867
6260 1.99571225101177
6270 1.99629666627312
6280 2.00859474813232
6290 2.01559513001991
6300 2.01243230856752
6310 2.01175706326305
6320 2.01493925531345
6330 1.99676563237984
6340 1.99407239474903
6350 1.99475028612359
6360 1.99763237923939
6370 1.99911350200258
6380 2.00016881385581
6390 1.99827737421988
6400 2.00215021870856
6410 1.99187962202679
6420 1.9996428982085
6430 2.00611318174604
6440 2.00074657839377
6450 1.9906234610088
6460 1.98931959077144
6470 1.99037984277462
6480 1.99540235390508
6490 1.99682765588027
6500 1.99472286715131
6510 2.00673924812357
6520 2.01716017671776
6530 2.01526924898391
6540 2.01475084857322
6550 2.01137515715592
6560 2.01363829342427
6570 2.0241316504248
6580 2.00843813844706
6590 1.99655869794366
6600 1.99870659449665
6610 1.99470566159302
6620 1.99421607876628
6630 1.99349943247258
6640 1.99350282011989
6650 1.99717051819535
6660 1.99146628896606
6670 2.00492399411422
6680 2.00916042903122
6690 2.00410078301744
6700 2.00483467178394
6710 2.03726435947195
6720 2.01688047884878
6730 2.01483466539093
6740 2.01257633377399
6750 2.01065940874827
6760 2.00947687175326
6770 2.00214751527399
6780 2.00001456505157
6790 1.99558655264806
6800 2.00960084790268
6810 1.99524791165068
6820 1.993474622863
6830 1.99937595296037
6840 2.00988419114734
6850 2.01632401951304
6860 2.00852741461063
6870 2.00585777695989
6880 2.00758680803073
6890 2.01018649035768
6900 2.02040303607892
6910 2.04266382542644
6920 2.02290704512963
6930 2.02187518295699
6940 2.01666440888868
6950 2.00315371594352
6960 2.00942133613755
6970 2.01895038682274
6980 2.01270887981761
6990 1.99385767005496
7000 1.99630234302843
7010 2.01595672653788
7020 2.00941362088041
7030 2.00159285737131
7040 2.00842545499042
7050 2.01354739711294
7060 2.02044922281542
7070 2.03071116722411
7080 2.02522742031941
7090 2.01492963906297
7100 2.00730784255608
7110 2.00855874225993
7120 2.00928031707249
7130 2.00634168405345
7140 2.01278954563559
7150 2.01793933223657
7160 2.01293484331656
7170 2.01917731442431
7180 2.01240770616693
7190 2.03975704253458
7200 2.03064966848606
7210 2.00445002347832
7220 1.99664867177767
7230 2.00012265280322
7240 1.99451821647094
7250 2.00192593020191
7260 2.00232731564367
7270 1.99925507737286
7280 2.00349779710576
7290 1.99888889922437
7300 1.99759206403094
7310 2.00028021458488
7320 2.01203182285419
7330 1.9997343535602
7340 1.99962101770276
7350 1.99641966378192
7360 2.00117177880248
7370 1.99865928005661
7380 2.00209075272446
7390 2.0064645015865
7400 1.99485176267018
7410 1.99271201196641
7420 1.98970548165325
7430 1.98556545728959
7440 1.98587470786873
7450 1.99538748123567
7460 1.99409269836174
7470 1.99278637867412
7480 1.99413690951393
7490 1.99932242200663
7500 1.99763289373516
7510 2.00074304960302
7520 2.01206558740499
7530 2.00346341176205
7540 2.00268004601229
7550 1.99741000481999
7560 1.99896771363938
7570 2.00180348798575
7580 2.01021409787799
7590 1.99947235591935
7600 2.01458207990341
7610 2.00098924115407
7620 2.00687597229854
7630 2.02201855213683
7640 2.04195766447532
7650 2.01748847355071
7660 2.00372067792469
7670 1.99768257506711
7680 2.00688425488471
7690 2.00084155434042
7700 2.01088301912511
7710 2.00235989402796
7720 1.99193895416007
7730 1.99384682603981
7740 2.00375722187131
7750 2.01492513255695
7760 2.01777229942396
7770 2.00589461754418
7780 2.00476450854747
7790 1.9940721143141
7800 2.00225407237161
7810 2.00955768395912
7820 2.02220074831352
7830 2.0115293431769
7840 2.01723896122152
7850 2.01295577038743
7860 2.01519227993695
7870 2.00547108168715
7880 2.01010078686393
7890 2.01358664259227
7900 2.0290133713885
7910 2.03220676323438
7920 2.0590228011977
7930 2.0584406575164
7940 2.03035647414661
7950 2.01720241584332
7960 2.00159160143764
7970 2.00498907591965
7980 2.00293372668554
7990 2.01414212537292
8000 2.02861776319108
8010 2.02967592650556
8020 2.02478274541467
8030 2.03268916511183
8040 2.02756430880203
8050 2.00428689404619
8060 1.99640098256301
8070 1.99997222734026
8080 2.0322195468374
8090 2.02812118923964
8100 2.02286931404646
8110 2.0262522845539
8120 2.04355396290489
8130 2.03820683816668
8140 2.0225767332949
8150 2.00744056239349
8160 1.99461330087809
8170 1.99839121265288
8180 1.99834514672785
8190 2.00677177046908
8200 1.99679269922285
8210 2.00284494548264
8220 1.99999603612603
8230 2.00318650618165
8240 1.99808000870088
8250 2.0006292587887
8260 2.03422155895829
8270 2.03493052577963
8280 2.02371307067679
8290 2.00778544698922
8300 2.00124578654681
8310 1.99028498388425
8320 1.99590175891789
8330 2.01799638867894
8340 2.03814544241391
8350 2.02860012686848
8360 2.01984990219048
8370 2.01022563719754
8380 2.00478905799335
8390 2.01133222849907
8400 2.04222162112435
8410 2.03995818995414
8420 2.00991352103314
8430 1.9954008568735
8440 1.99726026816451
8450 1.99287720559475
8460 2.00411849861947
8470 2.01115455814425
8480 2.00280915587591
8490 2.00280298083422
8500 2.0126136045071
8510 2.01683285436997
8520 2.01435657487166
8530 2.01419764156028
8540 2.03705489187433
8550 2.02035415585466
8560 2.0138492206539
8570 2.01190251997505
8580 1.99297204894371
8590 1.99553692203781
8600 1.99880060329974
8610 2.00982559044394
8620 2.01470527053548
8630 2.02757873882019
8640 2.02906890520651
8650 2.03430670814497
8660 2.0349513821047
8670 2.05190560969664
8680 2.06229534678774
8690 2.06028660744787
8700 2.04192885774997
8710 2.04377108111521
8720 2.08173328147004
8730 2.04804700604712
8740 2.02731322486997
8750 2.01073559869047
8760 2.01981793754065
8770 2.05168047212561
8780 2.06249180145261
8790 2.02263545590454
8800 1.99925181594889
8810 2.01575724756908
8820 2.01079022037559
8830 2.01092373522624
8840 2.01052394732036
8850 2.04092197454554
8860 2.06705788937931
8870 2.06283420856179
8880 2.05910834778291
8890 2.06155441952416
8900 2.03484093789709
8910 2.01608106335718
8920 2.03823599851834
8930 2.04294160772528
8940 2.02572798452481
8950 2.00401785137109
8960 2.01920771137418
8970 2.01976131007542
8980 2.01046339326121
8990 2.00207864295403
9000 2.01443800333859
9010 1.99917400818609
9020 1.99816511281389
9030 2.01136676124358
9040 2.02555093560161
9050 2.0380349916061
9060 2.02496861296717
9070 2.02059184918747
9080 2.0023704678988
9090 1.99259122058037
9100 2.01668890615199
9110 2.01676584487299
9120 2.00867471285489
9130 1.99170581257752
9140 1.98593791595998
9150 1.99235532794667
9160 1.99832515055168
9170 1.99677121333692
9180 2.00497401612349
9190 1.99330040417224
9200 1.98758316159154
9210 1.98488066262749
9220 1.98532375005707
9230 1.98394377104353
9240 1.99366145431148
9250 2.00052137150553
9260 2.00142131522093
9270 2.00026813355918
9280 1.99495294275361
9290 2.00712879820877
9300 2.00039953073932
9310 1.99418354672878
9320 1.98961205510921
9330 1.99385922530589
9340 2.00530700909411
9350 2.00415728954857
9360 2.00661999394639
9370 2.00809918473379
9380 2.03549948269498
9390 2.03381234925623
9400 2.0174783643588
9410 2.01625128072823
9420 2.03593253001215
9430 2.01268808875168
9440 2.01188453936681
9450 1.99776154189691
9460 2.00072498994941
9470 2.00968539628412
9480 2.02442619141969
9490 2.04883253248181
9500 2.05246514176384
9510 2.02882941889217
9520 2.01109478300366
9530 2.00910165744136
9540 2.02374171372676
9550 2.01383606416592
9560 2.00202236559492
9570 1.99556397169402
9580 1.99740064940492
9590 2.00984350816636
9600 2.0160699263644
9610 2.02003652071912
9620 2.01433622164832
9630 1.99868779241188
9640 1.99260889257744
9650 1.99648727541643
9660 2.00580191064292
9670 2.04119676154056
9680 2.04093198620948
9690 2.02805230213784
9700 1.99770893727606
9710 1.99814557278832
9720 2.00768690884418
9730 2.01250634271086
9740 2.00645072221562
9750 2.00580061489369
9760 1.99928275469016
9770 2.00679471923898
9780 2.00077753920155
9790 2.00581147934511
9800 2.00003898348106
9810 2.00039528809702
9820 1.99720339666711
9830 2.00201550065005
9840 2.00371393733063
9850 2.01293741086188
9860 1.9857757117759
9870 1.98435138501251
9880 1.99330225725236
9890 2.00191755888011
9900 2.01254198767783
9910 2.04415093580099
9920 2.04727490181555
9930 2.05004884467912
9940 2.02155383544543
9950 2.02209956367493
9960 2.0147852204324
9970 2.03274459097054
};
\addlegendentry{bs: 64 e.r.: 2.0}
\addplot [thick, color2]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
5010 1
5020 1
5030 1
5040 1
5050 1
5060 1
5070 1
5080 1
5090 1
5100 1
5110 1
5120 1
5130 1
5140 1
5150 1
5160 1
5170 1
5180 1
5190 1
5200 1
5210 1
5220 1
5230 1
5240 1
5250 1
5260 1
5270 1
5280 1
5290 1
5300 1
5310 1
5320 1
5330 1
5340 1
5350 1
5360 1
5370 1
5380 1
5390 1
5400 1
5410 1
5420 1
5430 1
5440 1
5450 1
5460 1
5470 1
5480 1
5490 1
5500 1
5510 1
5520 1
5530 1
5540 1
5550 1
5560 1
5570 1
5580 1
5590 1
5600 1
5610 1
5620 1
5630 1
5640 1
5650 1
5660 1
5670 1
5680 1
5690 1
5700 1
5710 1
5720 1
5730 1
5740 1
5750 1
5760 1
5770 1
5780 1
5790 1
5800 1
5810 1
5820 1
5830 1
5840 1
5850 1
5860 1
5870 1
5880 1
5890 1
5900 1
5910 1
5920 1
5930 1
5940 1
5950 1
5960 1
5970 1
5980 1
5990 1
6000 1
6010 1
6020 1
6030 1
6040 1
6050 1
6060 1
6070 1
6080 1
6090 1
6100 1
6110 1
6120 1
6130 1
6140 1
6150 1
6160 1
6170 1
6180 1
6190 1
6200 1
6210 1
6220 1
6230 1
6240 1
6250 1
6260 1
6270 1
6280 1
6290 1
6300 1
6310 1
6320 1
6330 1
6340 1
6350 1
6360 1
6370 1
6380 1
6390 1
6400 1
6410 1
6420 1
6430 1
6440 1
6450 1
6460 1
6470 1
6480 1
6490 1
6500 1
6510 1
6520 1
6530 1
6540 1
6550 1
6560 1
6570 1
6580 1
6590 1
6600 1
6610 1
6620 1
6630 1
6640 1
6650 1
6660 1
6670 1
6680 1
6690 1
6700 1
6710 1
6720 1
6730 1
6740 1
6750 1
6760 1
6770 1
6780 1
6790 1
6800 1
6810 1
6820 1
6830 1
6840 1
6850 1
6860 1
6870 1
6880 1
6890 1
6900 1
6910 1
6920 1
6930 1
6940 1
6950 1
6960 1
6970 1
6980 1
6990 1
7000 1
7010 1
7020 1
7030 1
7040 1
7050 1
7060 1
7070 1
7080 1
7090 1
7100 1
7110 1
7120 1
7130 1
7140 1
7150 1
7160 1
7170 1
7180 1
7190 1
7200 1
7210 1
7220 1
7230 1
7240 1
7250 1
7260 1
7270 1
7280 1
7290 1
7300 1
7310 1
7320 1
7330 1
7340 1
7350 1
7360 1
7370 1
7380 1
7390 1
7400 1
7410 1
7420 1
7430 1
7440 1
7450 1
7460 1
7470 1
7480 1
7490 1
7500 1
7510 1
7520 1
7530 1
7540 1
7550 1
7560 1
7570 1
7580 1
7590 1
7600 1
7610 1
7620 1
7630 1
7640 1
7650 1
7660 1
7670 1
7680 1
7690 1
7700 1
7710 1
7720 1
7730 1
7740 1
7750 1
7760 1
7770 1
7780 1
7790 1
7800 1
7810 1
7820 1
7830 1
7840 1
7850 1
7860 1
7870 1
7880 1
7890 1
7900 1
7910 1
7920 1
7930 1
7940 1
7950 1
7960 1
7970 1
7980 1
7990 1
8000 1
8010 1
8020 1
8030 1
8040 1
8050 1
8060 1
8070 1
8080 1
8090 1
8100 1
8110 1
8120 1
8130 1
8140 1
8150 1
8160 1
8170 1
8180 1
8190 1
8200 1
8210 1
8220 1
8230 1
8240 1
8250 1
8260 1
8270 1
8280 1
8290 1
8300 1
8310 1
8320 1
8330 1
8340 1
8350 1
8360 1
8370 1
8380 1
8390 1
8400 1
8410 1
8420 1
8430 1
8440 1
8450 1
8460 1
8470 1
8480 1
8490 1
8500 1
8510 1
8520 1
8530 1
8540 1
8550 1
8560 1
8570 1
8580 1
8590 1
8600 1
8610 1
8620 1
8630 1
8640 1
8650 1
8660 1
8670 1
8680 1
8690 1
8700 1
8710 1
8720 1
8730 1
8740 1
8750 1
8760 1
8770 1
8780 1
8790 1
8800 1
8810 1
8820 1
8830 1
8840 1
8850 1
8860 1
8870 1
8880 1
8890 1
8900 1
8910 1
8920 1
8930 1
8940 1
8950 1
8960 1
8970 1
8980 1
8990 1
9000 1
9010 1
9020 1
9030 1
9040 1
9050 1
9060 1
9070 1
9080 1
9090 1
9100 1
9110 1
9120 1
9130 1
9140 1
9150 1
9160 1
9170 1
9180 1
9190 1
9200 1
9210 1
9220 1
9230 1
9240 1
9250 1
9260 1
9270 1
9280 1
9290 1
9300 1
9310 1
9320 1
9330 1
9340 1
9350 1
9360 1
9370 1
9380 1
9390 1
9400 1
9410 1
9420 1
9430 1
9440 1
9450 1
9460 1
9470 1
9480 1
9490 1
9500 1
9510 1
9520 1
9530 1
9540 1
9550 1
9560 1
9570 1
9580 1
9590 1
9600 1
9610 1
9620 1
9630 1
9640 1
9650 1
9660 1
9670 1
9680 1
9690 1
9700 1
9710 1
9720 1
9730 1
9740 1
9750 1
9760 1
9770 1
9780 1
9790 1
9800 1
9810 1
9820 1
9830 1
9840 1
9850 1
9860 1
9870 1
9880 1
9890 1
9900 1
9910 1
9920 1
9930 1
9940 1
9950 1
9960 1
9970 1
};
\addlegendentry{bs: 128 e.r.: 1.0}
\addplot [thick, color3]
table {%
0 0.788557840843054
10 0.759619272062114
20 0.74035609058411
30 0.717639137270144
40 0.730115530379913
50 0.714889222522358
60 0.708734174232462
70 0.70135163724454
80 0.687227138392812
90 0.682818016991839
100 0.686323784012187
110 0.685089480633502
120 0.684575723693986
130 0.674616319832583
140 0.658019829247531
150 0.648914957618834
160 0.667020336499161
170 0.663721285111274
180 0.655165678943193
190 0.633017661397172
200 0.641329425213446
210 0.636593387439972
220 0.643211693284729
230 0.627910293482682
240 0.636964531788599
250 0.640805377728458
260 0.64172813667731
270 0.62147931925568
280 0.61625688983759
290 0.611000158560982
300 0.624968544946868
310 0.630599929956295
320 0.629816397241393
330 0.625779178609073
340 0.622861320795748
350 0.626293216010493
360 0.621172711384136
370 0.615117056311078
380 0.62061381281499
390 0.622976419158366
400 0.612254213268884
410 0.613138228896182
420 0.618075916003847
430 0.623914543524334
440 0.62473900813288
450 0.618616817191621
460 0.612447793958031
470 0.612182301017274
480 0.602240637038267
490 0.598802755644335
500 0.600348206729529
510 0.604644031285107
520 0.595542945950182
530 0.594338276088284
540 0.594774322161326
550 0.594410669998434
560 0.595502193598157
570 0.589509636094461
580 0.59751071716866
590 0.597166240440336
600 0.604741373684915
610 0.605126877850976
620 0.610337719807918
630 0.596228909530124
640 0.594923741926593
650 0.594645822022931
660 0.59387007317581
670 0.593201098420156
680 0.588374366712668
690 0.581584723016451
700 0.586528280692049
710 0.587862804906563
720 0.591432807328775
730 0.594830662709199
740 0.585398256941493
750 0.586973407159819
760 0.57623868945859
770 0.580578676620707
780 0.583494874538227
790 0.579421816211067
800 0.576751096707922
810 0.584769047361815
820 0.589410187110203
830 0.582676442085063
840 0.583289178069763
850 0.588021679443422
860 0.589135685099426
870 0.58125779919014
880 0.577405534541463
890 0.574940301606802
900 0.582731472644467
910 0.587430210260992
920 0.587513092303748
930 0.580953832853298
940 0.574765528931763
950 0.572529717840695
960 0.574649312181861
970 0.569231035346576
980 0.573787446548941
990 0.575620165596319
1000 0.574316832271023
1010 0.577595828050752
1020 0.588695314035648
1030 0.582461686760368
1040 0.568994547682227
1050 0.574381368996065
1060 0.571705604373128
1070 0.569350410626473
1080 0.563804614893825
1090 0.562595926635373
1100 0.555349807598247
1110 0.570998429930635
1120 0.575631398032471
1130 0.576493712282488
1140 0.565112719217924
1150 0.561747936034343
1160 0.56062862677686
1170 0.562200357626998
1180 0.564878967204058
1190 0.560949730226675
1200 0.560609929392974
1210 0.563028093119388
1220 0.563491437981241
1230 0.569334065577207
1240 0.57318470316913
1250 0.573090799919114
1260 0.561009236567246
1270 0.561947328983106
1280 0.558788589572052
1290 0.563805468470154
1300 0.562706475489035
1310 0.561112076101431
1320 0.554710538659269
1330 0.547869148237196
1340 0.550654546539848
1350 0.554949300809454
1360 0.552900223131232
1370 0.553668535974273
1380 0.55063728458771
1390 0.550518746377633
1400 0.551219953866574
1410 0.549640524838001
1420 0.549098578842175
1430 0.549293828970988
1440 0.547076840700633
1450 0.543050283933687
1460 0.548313122692317
1470 0.549011892029881
1480 0.54849581132864
1490 0.541807830659802
1500 0.550415057262204
1510 0.550692831873269
1520 0.547839549909839
1530 0.546537616470818
1540 0.546753557671813
1550 0.543434760138233
1560 0.545872529437296
1570 0.546138838428562
1580 0.53975467050714
1590 0.532039664322863
1600 0.52994238106133
1610 0.540112234352351
1620 0.551028132094002
1630 0.546691235330805
1640 0.535443513235587
1650 0.542136866431167
1660 0.544403450281444
1670 0.540324316388098
1680 0.53921248846392
1690 0.540345309231408
1700 0.541820417967436
1710 0.538957807100893
1720 0.534766539105764
1730 0.538989927406366
1740 0.535139481818769
1750 0.531812725340764
1760 0.539087192189553
1770 0.542771160773801
1780 0.538511151765555
1790 0.535505605241089
1800 0.534087932521728
1810 0.538654854075136
1820 0.536710172208376
1830 0.546349396030257
1840 0.549287548103912
1850 0.546738816371533
1860 0.53230315468582
1870 0.526993076140612
1880 0.536112634798502
1890 0.539382186062215
1900 0.542440431835306
1910 0.543412389759298
1920 0.540307897709145
1930 0.525659894357249
1940 0.528185640215182
1950 0.52862670816329
1960 0.533669157296124
1970 0.535948894432125
1980 0.532669658244262
1990 0.528324201606845
2000 0.531037799450623
2010 0.531507219840776
2020 0.527994757267016
2030 0.534495786207686
2040 0.534207301861898
2050 0.528986460600565
2060 0.522589209763715
2070 0.526017884522605
2080 0.534776191807388
2090 0.54056467609927
2100 0.545929454046244
2110 0.540424156495968
2120 0.540374651315377
2130 0.546205694610836
2140 0.545184355757251
2150 0.536760335563715
2160 0.538610127240255
2170 0.534401487429527
2180 0.531479933269615
2190 0.524666811297195
2200 0.525701011802915
2210 0.525794781907753
2220 0.531166710719065
2230 0.53008723645029
2240 0.522599962327551
2250 0.51738104538447
2260 0.519204440790423
2270 0.521993521491397
2280 0.525136047870991
2290 0.520079214547771
2300 0.520594146728033
2310 0.524166904041964
2320 0.525919817595422
2330 0.52405959901593
2340 0.517943008915342
2350 0.518442570238024
2360 0.515735683780353
2370 0.51670844263088
2380 0.520378603794115
2390 0.523580638849405
2400 0.523020718755208
2410 0.516720782838191
2420 0.51723397014566
2430 0.515851633596917
2440 0.522469606148064
2450 0.522637384969285
2460 0.518719680127346
2470 0.515058320133672
2480 0.51578345522282
2490 0.5125745263874
2500 0.51091751235951
2510 0.519251619406469
2520 0.520462621928319
2530 0.518723684301457
2540 0.515350101245137
2550 0.517972600721223
2560 0.516578560858468
2570 0.525131240863719
2580 0.521880948821026
2590 0.523536367131852
2600 0.520613828274667
2610 0.521221296989533
2620 0.521198943569708
2630 0.526468034136653
2640 0.5319464508867
2650 0.519762164646494
2660 0.520277897591581
2670 0.519304001771606
2680 0.51897259051672
2690 0.521473285789154
2700 0.512641955353605
2710 0.516294156367451
2720 0.523970617092439
2730 0.526497330039562
2740 0.526304292390228
2750 0.524879242041443
2760 0.519992098534081
2770 0.521850834269832
2780 0.523040372802869
2790 0.51856699458584
2800 0.519066755397803
2810 0.517718169770657
2820 0.518816474603256
2830 0.520307742961496
2840 0.523426687366524
2850 0.526687782078412
2860 0.518513882793115
2870 0.51765216425703
2880 0.515100389356188
2890 0.51644135852113
2900 0.517779221306708
2910 0.517330884153494
2920 0.512836618292325
2930 0.514594844795079
2940 0.515073611691677
2950 0.516922085664702
2960 0.511997620683243
2970 0.516895727900585
2980 0.518790063902226
2990 0.511417625527141
3000 0.513235737561199
3010 0.514672880553737
3020 0.515428919440288
3030 0.510732123575865
3040 0.507486754529396
3050 0.517240131792252
3060 0.522272841445931
3070 0.52395205763988
3080 0.51853626695718
3090 0.511123686695941
3100 0.515752682829072
3110 0.526434230601393
3120 0.530278904596872
3130 0.530811362520022
3140 0.5200776655842
3150 0.513359224602931
3160 0.513532407746537
3170 0.517625974933691
3180 0.521255261570786
3190 0.52892007524901
3200 0.528637325078722
3210 0.524749178028512
3220 0.518014971161286
3230 0.511371220016813
3240 0.508935242476635
3250 0.50918023744889
3260 0.508170074243037
3270 0.514760616723713
3280 0.515131934027428
3290 0.5180623862732
3300 0.517223598458942
3310 0.523660676968352
3320 0.529117892828286
3330 0.523305220545588
3340 0.523827119770951
3350 0.516190033740636
3360 0.518137120335697
3370 0.514198291792027
3380 0.510051838690335
3390 0.510005085752389
3400 0.510506341711513
3410 0.511094082344596
3420 0.514997058882779
3430 0.512150786743269
3440 0.514775875230619
3450 0.513212225476995
3460 0.508751807457037
3470 0.512517866985013
3480 0.517516187775037
3490 0.513606586010111
3500 0.513723412420389
3510 0.517229074458415
3520 0.513222710149811
3530 0.505908805154987
3540 0.510080017509124
3550 0.512054836519372
3560 0.510777725259744
3570 0.511782922910045
3580 0.511811482970333
3590 0.514396850826796
3600 0.51243116184649
3610 0.511597281141153
3620 0.506643903247726
3630 0.503578994593953
3640 0.512041712924776
3650 0.516393924632915
3660 0.520628447215866
3670 0.513486863168534
3680 0.513618210413597
3690 0.515889402588236
3700 0.519012669923369
3710 0.509218168610084
3720 0.51139004751932
3730 0.512114729443263
3740 0.508844811331641
3750 0.508909763835024
3760 0.507605838702438
3770 0.512365344793945
3780 0.509941586000652
3790 0.504043515050035
3800 0.513886252718685
3810 0.51322661824207
3820 0.506559812319425
3830 0.506744505990618
3840 0.505181012713643
3850 0.506117689112447
3860 0.50588362818192
3870 0.504313348045793
3880 0.505980620294702
3890 0.507309707957203
3900 0.514576089499034
3910 0.514654036342574
3920 0.515103995570061
3930 0.510923479328248
3940 0.511749058872105
3950 0.507251266574094
3960 0.523251157650601
3970 0.52138901913148
3980 0.51852913355494
3990 0.50502743595933
4000 0.506942935982023
4010 0.511325850906627
4020 0.508787353019801
4030 0.507459542584694
4040 0.50996325896893
4050 0.508808545508154
4060 0.508095121660273
4070 0.508342673657993
4080 0.511478956860845
4090 0.513642355357294
4100 0.515103746605296
4110 0.508944705581416
4120 0.510849736019633
4130 0.513307566567107
4140 0.513123950584236
4150 0.50913195495645
4160 0.50142818787095
4170 0.512127467727781
4180 0.520253891009444
4190 0.520053024104021
4200 0.507143566073879
4210 0.50266811595901
4220 0.507330826132547
4230 0.507281893584045
4240 0.505862419595158
4250 0.50381338828898
4260 0.502841718812792
4270 0.502959903141145
4280 0.523868722002241
4290 0.522671856104122
4300 0.520383201721807
4310 0.507112325754036
4320 0.506086115474931
4330 0.50562377787929
4340 0.508697758530569
4350 0.510232988268812
4360 0.509542215719691
4370 0.506575519657858
4380 0.505599432433607
4390 0.504351481545884
4400 0.506934807625132
4410 0.508327643784222
4420 0.502636173614624
4430 0.508264085214641
4440 0.514191665706635
4450 0.518500293137771
4460 0.511474559164336
4470 0.507082728077518
4480 0.507912007069763
4490 0.509238354963414
4500 0.509164756536305
4510 0.509561532605812
4520 0.504035040677445
4530 0.500920642610551
4540 0.502352713805395
4550 0.503830514860293
4560 0.505470304647038
4570 0.507458190171302
4580 0.509912575425657
4590 0.516448735651569
4600 0.507385275541454
4610 0.501704513388123
4620 0.508926838327675
4630 0.517307166636158
4640 0.516778135184858
4650 0.50684310535246
4660 0.508504367600952
4670 0.509598484953609
4680 0.514122456340049
4690 0.51186450808021
4700 0.509226736805433
4710 0.525403651162041
4720 0.527423597635386
4730 0.512364268769863
4740 0.529059379606244
4750 0.518559473078744
4760 0.516402316927212
4770 0.504940229912357
4780 0.507599421010186
4790 0.505196027755864
4800 0.506211345551323
4810 0.51963458437318
4820 0.519293470665753
4830 0.510261285827778
4840 0.507864724875307
4850 0.509972642829233
4860 0.50914632457424
4870 0.507578825702056
4880 0.506722570175522
4890 0.513590355238212
4900 0.512096709856796
4910 0.510848658970271
4920 0.508165686260031
4930 0.505927140017789
4940 0.507936535091312
4950 0.509070873467035
4960 0.50662762949612
4970 0.507829166374676
4980 0.503604968615174
4990 0.507408972784023
5000 0.505523873193383
5010 0.521594656435399
5020 0.524315663168284
5030 0.519159149124078
5040 0.51336637780117
5050 0.505181599718553
5060 0.508260970338276
5070 0.512924441931859
5080 0.51472631599091
5090 0.516052302819573
5100 0.51489253843711
5110 0.517060648339803
5120 0.523763681183809
5130 0.523105759755117
5140 0.522848212824911
5150 0.508487416860126
5160 0.508338427093934
5170 0.504301393690605
5180 0.513278420479918
5190 0.512589334611759
5200 0.515545329720378
5210 0.509568277662367
5220 0.507887234756087
5230 0.508990012494494
5240 0.516303295593602
5250 0.517839939558611
5260 0.506545297703423
5270 0.506307015538839
5280 0.505791639723529
5290 0.507321174839852
5300 0.516322696356935
5310 0.512968490937938
5320 0.516064120950677
5330 0.5046783128841
5340 0.50550181763198
5350 0.508180032424305
5360 0.516506376469604
5370 0.51379038561882
5380 0.517202561222949
5390 0.511471997341059
5400 0.504512561034464
5410 0.505702214500503
5420 0.506860552444533
5430 0.504289423657367
5440 0.506772362693654
5450 0.503366258095542
5460 0.502539823014271
5470 0.502669815642863
5480 0.502014360551788
5490 0.505110488184987
5500 0.508506591839132
5510 0.50865304249123
5520 0.50783565255118
5530 0.509466799549539
5540 0.514979308872149
5550 0.512813413039749
5560 0.511801309597077
5570 0.506310895882772
5580 0.505699756533817
5590 0.511047575704011
5600 0.509930746748615
5610 0.507679977121283
5620 0.501409716453598
5630 0.501276184145195
5640 0.499549265330313
5650 0.509834525301283
5660 0.51578322144756
5670 0.517112915043646
5680 0.512343322041864
5690 0.516889139730365
5700 0.518710882736954
5710 0.516090735676424
5720 0.515983128487975
5730 0.510532374547532
5740 0.520259722724161
5750 0.518775554583264
5760 0.516600587635343
5770 0.512886622935894
5780 0.510681993321967
5790 0.504407085423745
5800 0.503316596620025
5810 0.509954885649073
5820 0.511826277081157
5830 0.518328717507921
5840 0.518973669000043
5850 0.516638986132806
5860 0.50645972107274
5870 0.50443797831924
5880 0.507779235249509
5890 0.507101223083469
5900 0.505079672723337
5910 0.504699855032211
5920 0.503965225654615
5930 0.507842787121159
5940 0.511042561749662
5950 0.508307217429281
5960 0.507755049907696
5970 0.516550207746619
5980 0.521217069299543
5990 0.522272467959058
6000 0.508405260412183
6010 0.500438416166727
6020 0.506204820736222
6030 0.507645829956644
6040 0.509882430603724
6050 0.517871048761689
6060 0.518593745500983
6070 0.507821564543629
6080 0.509797667318421
6090 0.51398823059763
6100 0.507306054670458
6110 0.506523823758753
6120 0.504157716830467
6130 0.509331309601216
6140 0.51206745015133
6150 0.506379494757945
6160 0.509516713900021
6170 0.508780430466107
6180 0.512408180262759
6190 0.510197958029986
6200 0.512807384506468
6210 0.507965254986716
6220 0.504411796735341
6230 0.503043592393399
6240 0.502950985741554
6250 0.509912180709931
6260 0.51083059484407
6270 0.507419109803755
6280 0.512215586278823
6290 0.509749197958156
6300 0.506878199688337
6310 0.505716942317472
6320 0.505444713287406
6330 0.518980034044436
6340 0.521999354350036
6350 0.518640072805545
6360 0.507077300333548
6370 0.512985570722177
6380 0.516424019175511
6390 0.513701712636026
6400 0.507380790997719
6410 0.515389408337794
6420 0.520135983040447
6430 0.507340722483877
6440 0.518966978771979
6450 0.52041756692911
6460 0.522812446363095
6470 0.514321648746057
6480 0.503478119881066
6490 0.505346954852343
6500 0.506059337883973
6510 0.508222718900632
6520 0.510601524013482
6530 0.514758399216621
6540 0.521328512187309
6550 0.514597817136462
6560 0.510038867134045
6570 0.509229022001966
6580 0.508476795447061
6590 0.504068376290928
6600 0.507376060059963
6610 0.504807263290787
6620 0.503089334444849
6630 0.505290886236023
6640 0.510321561201556
6650 0.511367898647963
6660 0.510725915201717
6670 0.511082245701491
6680 0.516201512562071
6690 0.514357671977021
6700 0.504740734399879
6710 0.5078793016256
6720 0.502980386028621
6730 0.507310641284591
6740 0.506249606812907
6750 0.512165009537631
6760 0.509925080848419
6770 0.50595966653082
6780 0.509593718964379
6790 0.508288814737107
6800 0.517787922848013
6810 0.514472512000254
6820 0.512010380438884
6830 0.510142705942822
6840 0.507368971093333
6850 0.521721102176148
6860 0.524021278999037
6870 0.537941449616405
6880 0.53502922965061
6890 0.511341346070424
6900 0.511755077309113
6910 0.518269108761477
6920 0.513329443771031
6930 0.509119485926778
6940 0.51407059161884
6950 0.5116256263089
6960 0.523043618025936
6970 0.526421518226823
6980 0.512188791824522
6990 0.513494773853265
7000 0.511307848297246
7010 0.514759435875063
7020 0.507865131883762
7030 0.505931396496447
7040 0.505025495186779
7050 0.507168762514658
7060 0.51179437448474
7070 0.512864402047172
7080 0.510907127303987
7090 0.508130363016526
7100 0.507880028991922
7110 0.509013994804498
7120 0.512146129868941
7130 0.513000718590959
7140 0.509335000135031
7150 0.506026780951209
7160 0.50679949895335
7170 0.513186592189537
7180 0.512371945614609
7190 0.516323003309478
7200 0.514229083321649
7210 0.528991613773663
7220 0.522897260235635
7230 0.505461547826023
7240 0.501476046212879
7250 0.502563268323701
7260 0.501998420150835
7270 0.505456690211397
7280 0.513164229965882
7290 0.510131297117041
7300 0.509937400461856
7310 0.509131331261135
7320 0.513504022734585
7330 0.502264397920825
7340 0.503925810081784
7350 0.506416830962251
7360 0.513261125919518
7370 0.512241465677985
7380 0.506885708243349
7390 0.515471983041682
7400 0.511876845866823
7410 0.509722284490886
7420 0.511816429447396
7430 0.518195817837657
7440 0.520432252683309
7450 0.515210015219274
7460 0.506364025071783
7470 0.505862455698902
7480 0.5054057133893
7490 0.517476422298653
7500 0.520396219336288
7510 0.51767595580743
7520 0.511163702347112
7530 0.508056051008533
7540 0.506831292240301
7550 0.503917612984991
7560 0.506112258517502
7570 0.505390804007658
7580 0.529494760868547
7590 0.52262565507797
7600 0.507475607618745
7610 0.503507996408693
7620 0.504440349300519
7630 0.509774540750321
7640 0.517014589586971
7650 0.510286731738669
7660 0.507847139673058
7670 0.506599181206271
7680 0.510876694806419
7690 0.505078729386621
7700 0.504013371228603
7710 0.504981822979993
7720 0.50132727229629
7730 0.50400671758384
7740 0.502857598531919
7750 0.504934332453742
7760 0.507380189211497
7770 0.506784319996365
7780 0.504578148518379
7790 0.501120033982404
7800 0.49766058818813
7810 0.50007563351458
7820 0.506411744917049
7830 0.511956353142728
7840 0.515694147891407
7850 0.514477253049123
7860 0.513592641387896
7870 0.51434032829205
7880 0.514062585778034
7890 0.504511014701622
7900 0.538492918383262
7910 0.544426794424888
7920 0.572012018807337
7930 0.52067657668647
7940 0.512769924505139
7950 0.506480708957619
7960 0.502154960102409
7970 0.504131727597891
7980 0.508748757878148
7990 0.511305001258861
8000 0.517098607391478
8010 0.513873710366118
8020 0.530480685448986
8030 0.534513221242364
8040 0.508735438592187
8050 0.50698920996835
8060 0.507862597227705
8070 0.511182123399877
8080 0.526752454643186
8090 0.520629219943942
8100 0.511072431172234
8110 0.508562358883634
8120 0.512145616631519
8130 0.511338928653962
8140 0.513783697259397
8150 0.510774532953005
8160 0.50373363470925
8170 0.505594092105984
8180 0.504919385624707
8190 0.510661898411037
8200 0.512147631112775
8210 0.513478856037778
8220 0.509037778382246
8230 0.507019596392556
8240 0.507029287622407
8250 0.506624243100807
8260 0.512558595500936
8270 0.512628701251436
8280 0.508031219078093
8290 0.508624514789895
8300 0.509339839370335
8310 0.512652470378006
8320 0.509630534869259
8330 0.508141698227422
8340 0.508398805730303
8350 0.506650905426203
8360 0.508039190203441
8370 0.510286325838992
8380 0.510177951514688
8390 0.517596857762801
8400 0.531879625681203
8410 0.523266938749926
8420 0.51148996528485
8430 0.508550809162539
8440 0.509543805873815
8450 0.506402434186565
8460 0.506322378425989
8470 0.506588837629701
8480 0.502928823518259
8490 0.504765331560616
8500 0.5125660487196
8510 0.512739819175937
8520 0.51072905792616
8530 0.506915176927869
8540 0.510579627772688
8550 0.501512983257093
8560 0.500353778245588
8570 0.515505023472488
8580 0.512132263485601
8590 0.514026697661747
8600 0.506543101952169
8610 0.507372076662201
8620 0.514800257935797
8630 0.519685510579535
8640 0.519078957931229
8650 0.512529639947917
8660 0.513472595888017
8670 0.523088134823397
8680 0.53334534616226
8690 0.526325703930582
8700 0.51390775050274
8710 0.528094172706987
8720 0.549669960154401
8730 0.527920479672275
8740 0.511381271410492
8750 0.514760718187918
8760 0.519097786952216
8770 0.522861166600521
8780 0.524815869030658
8790 0.506991815146334
8800 0.502855097045832
8810 0.509547428223361
8820 0.512161989796915
8830 0.508836881028887
8840 0.507566807185613
8850 0.518992141400078
8860 0.529890276881443
8870 0.520594111584698
8880 0.519528475473285
8890 0.523714680119498
8900 0.520180704999182
8910 0.510147886136245
8920 0.515002788142498
8930 0.514074064741481
8940 0.508695862534428
8950 0.503898462267509
8960 0.508804680372023
8970 0.507412696970362
8980 0.507270821713292
8990 0.504343811011334
9000 0.505897665375691
9010 0.533444857524414
9020 0.542968711514768
9030 0.540262855835357
9040 0.525589824748333
9050 0.515622898318749
9060 0.515127203456292
9070 0.518180119828447
9080 0.52029324921264
9090 0.508269016216691
9100 0.506689706301861
9110 0.513300990003406
9120 0.506391224843395
9130 0.500630178514124
9140 0.499565556696481
9150 0.502146913473597
9160 0.504878291123595
9170 0.503131905167336
9180 0.511381098487432
9190 0.509134139026423
9200 0.514676975120477
9210 0.514270459052387
9220 0.512411058070782
9230 0.501944524609099
9240 0.505866302307195
9250 0.51594231281899
9260 0.526078271366974
9270 0.525063454243949
9280 0.531731580882427
9290 0.529270776216435
9300 0.509799246159478
9310 0.51452091936806
9320 0.513565650918071
9330 0.512557597178242
9340 0.509594706424224
9350 0.507519635537661
9360 0.508926359014802
9370 0.512470702221581
9380 0.528020726255359
9390 0.527350877889924
9400 0.524256039173838
9410 0.513104589976349
9420 0.511467808084901
9430 0.505856988710122
9440 0.511934109857682
9450 0.510146376550026
9460 0.50873541768026
9470 0.506179965511368
9480 0.511799253939218
9490 0.515369229741916
9500 0.512218338975334
9510 0.509606167868728
9520 0.508173351922766
9530 0.511251270393275
9540 0.532460225285582
9550 0.537795485951633
9560 0.534608308621511
9570 0.514653348425855
9580 0.505772245447383
9590 0.510775054435896
9600 0.518130422205618
9610 0.520216355950586
9620 0.518676684945416
9630 0.513328292331025
9640 0.512541195104528
9650 0.506854182192658
9660 0.50552979390432
9670 0.518230641269398
9680 0.518011148046707
9690 0.534248350667017
9700 0.517322650781034
9710 0.518392140549338
9720 0.50542643972968
9730 0.511896976151899
9740 0.513149389666887
9750 0.508593394781269
9760 0.505022671460516
9770 0.51224733783294
9780 0.51793051294619
9790 0.516060172677539
9800 0.512247138654957
9810 0.50365861814066
9820 0.508592760073352
9830 0.505360386939747
9840 0.505672297207253
9850 0.508721320350822
9860 0.506606436708685
9870 0.505710395280217
9880 0.507419580658441
9890 0.526913731950047
9900 0.538020664283354
9910 0.548823857956207
9920 0.517054760138934
9930 0.515275395583146
9940 0.506803165502004
9950 0.516680940305579
9960 0.513894213180661
9970 0.524424321919268
};
\addlegendentry{bs: 256 e.r.: 0.5}
\addplot [thick, color4]
table {%
0 0.702236124955974
10 0.660484739221191
20 0.616729916560065
30 0.589196232499757
40 0.600609358031785
50 0.570846822684729
60 0.562938219394495
70 0.54595620219139
80 0.525893863595135
90 0.515573274994811
100 0.518697146799543
110 0.510946793392573
120 0.521494591978995
130 0.504074695105541
140 0.488657165205136
150 0.483979473109841
160 0.503204835005393
170 0.499690861893581
180 0.494197086505261
190 0.466433830226647
200 0.473819394577116
210 0.45848396959782
220 0.457022846867029
230 0.451630776963492
240 0.463891786836058
250 0.468099171520178
260 0.461120328291365
270 0.437993381821062
280 0.434446119245651
290 0.43684244177674
300 0.460210268902985
310 0.464468671032036
320 0.455930877260461
330 0.446832893116823
340 0.438049020469747
350 0.446284154397495
360 0.433883803150704
370 0.432379825372482
380 0.435244505589533
390 0.435509213682822
400 0.427700415624833
410 0.425818940828691
420 0.425185551290211
430 0.438842533177111
440 0.436322141653417
450 0.423170347541452
460 0.413599075465801
470 0.405570769126517
480 0.398326388936948
490 0.394280981200591
500 0.393282658655443
510 0.400115719011106
520 0.393910694617114
530 0.389099554906576
540 0.395646261376898
550 0.396134355268232
560 0.396805273427002
570 0.38876201471845
580 0.403052957500791
590 0.40788000561821
600 0.415047358506829
610 0.413433557377308
620 0.421656555903453
630 0.401216966349818
640 0.392800178354145
650 0.391290881445792
660 0.378844251263725
670 0.384451675137001
680 0.382897333057935
690 0.386984229111958
700 0.400139962334729
710 0.401217658660014
720 0.398033564561463
730 0.391476825690228
740 0.377591040675631
750 0.386296234318757
760 0.379486617955764
770 0.377730127111514
780 0.368467270426694
790 0.370122134769271
800 0.370579291805056
810 0.384597948779739
820 0.388847952678142
830 0.374632367479175
840 0.371623391207527
850 0.372857408961996
860 0.379928037280799
870 0.369489862646511
880 0.36740424811502
890 0.363855198973605
900 0.365563283062815
910 0.364907533273758
920 0.362701685218494
930 0.362040834650989
940 0.362426395126435
950 0.369106572019716
960 0.371970288352051
970 0.359647772952922
980 0.361922614472342
990 0.358510940023482
1000 0.360370034276226
1010 0.356430025760134
1020 0.372789719334344
1030 0.365509550064393
1040 0.350554012651831
1050 0.353508177598453
1060 0.353541274945847
1070 0.355515398141154
1080 0.353914828039631
1090 0.35709615867202
1100 0.338840491980567
1110 0.35166306646576
1120 0.356699397018583
1130 0.352600149374828
1140 0.34482341501043
1150 0.34142787301601
1160 0.340458741071612
1170 0.341482894423387
1180 0.341816846337778
1190 0.33045115409365
1200 0.337034522829365
1210 0.342750012379108
1220 0.344444229743865
1230 0.346068563118385
1240 0.348668964800391
1250 0.349085305119431
1260 0.342208932600831
1270 0.345626791428207
1280 0.339689910465591
1290 0.341926983225757
1300 0.334264516729198
1310 0.335302826498989
1320 0.329403441239668
1330 0.320525609513043
1340 0.331713717704025
1350 0.329423996276298
1360 0.330024858157836
1370 0.324934834161007
1380 0.329644681006312
1390 0.32646370617358
1400 0.331773543834772
1410 0.334104657576202
1420 0.337224961158893
1430 0.328612640667347
1440 0.322027391760263
1450 0.312189322888977
1460 0.322385228181726
1470 0.326519717723665
1480 0.323357473163959
1490 0.313545101998017
1500 0.326437193885535
1510 0.326775499909689
1520 0.324540611529985
1530 0.323398097168725
1540 0.322446281664537
1550 0.319022122593041
1560 0.324171147057902
1570 0.320957621222779
1580 0.317318022378732
1590 0.310230034991225
1600 0.303008831482355
1610 0.30833938149475
1620 0.316469843270233
1630 0.316112101488852
1640 0.307905501772136
1650 0.30235224627392
1660 0.302534340015996
1670 0.301801995605376
1680 0.303482138567779
1690 0.308572944310396
1700 0.315054973545245
1710 0.308169449641061
1720 0.299804027867109
1730 0.304017422854987
1740 0.307102193427692
1750 0.301472325739795
1760 0.318858152741951
1770 0.319403765728806
1780 0.30857258670732
1790 0.297337104656146
1800 0.298573859135383
1810 0.305363621711369
1820 0.305832963111436
1830 0.310485770878921
1840 0.315763144758136
1850 0.310974686620904
1860 0.300285990726874
1870 0.299016916173307
1880 0.298996910129574
1890 0.297018910711036
1900 0.299717034474416
1910 0.309324832008222
1920 0.308275881321506
1930 0.294668467358164
1940 0.297734030140383
1950 0.294165404234427
1960 0.298242230535323
1970 0.299889305105136
1980 0.29759923126601
1990 0.294558582909069
2000 0.293951195883815
2010 0.291851611287903
2020 0.295566285747218
2030 0.297730321704514
2040 0.295140120031709
2050 0.291949678433802
2060 0.291903146810751
2070 0.289798714189909
2080 0.300668113507338
2090 0.307576221495802
2100 0.303472658814013
2110 0.298899150154208
2120 0.299351268990675
2130 0.306942623081435
2140 0.29910613544846
2150 0.292524963995875
2160 0.299325740489461
2170 0.300340731487857
2180 0.292350859839887
2190 0.282024224262165
2200 0.280609678563539
2210 0.285999901113238
2220 0.290792069373592
2230 0.288142117967807
2240 0.287369468223226
2250 0.281701976795057
2260 0.283033676259531
2270 0.281279459370346
2280 0.29048403601721
2290 0.288389353997149
2300 0.280566342468563
2310 0.285705816211524
2320 0.288771684856049
2330 0.28799983199103
2340 0.279626771031284
2350 0.276720842184718
2360 0.274967378867033
2370 0.278667212988931
2380 0.284595886627124
2390 0.285568218899298
2400 0.284711976873061
2410 0.282215481938668
2420 0.280757041374149
2430 0.280928229058476
2440 0.286317482050491
2450 0.288207154381442
2460 0.279737307231218
2470 0.273525806876483
2480 0.273907050168954
2490 0.276155693569756
2500 0.277054243962243
2510 0.287602831169932
2520 0.285368540386587
2530 0.282364564605896
2540 0.277993326141081
2550 0.275448767927219
2560 0.274967565710355
2570 0.27710833638328
2580 0.276436370457036
2590 0.280363089414068
2600 0.279802862327046
2610 0.281274192104823
2620 0.280637021896533
2630 0.293805884325304
2640 0.292838013609819
2650 0.275746509252659
2660 0.273830113264727
2670 0.27801436486703
2680 0.282151965406925
2690 0.276464983102
2700 0.27306234181784
2710 0.278580750859972
2720 0.289132109503646
2730 0.295025394883815
2740 0.290097837271981
2750 0.277448112816064
2760 0.282407284344829
2770 0.281049754869398
2780 0.280512979406697
2790 0.272819068385269
2800 0.276957384012543
2810 0.274297800654391
2820 0.277373531649484
2830 0.282904297532232
2840 0.282060403838831
2850 0.282679362084063
2860 0.275606248997979
2870 0.274260403664477
2880 0.276334653931638
2890 0.277941727335445
2900 0.282553297805687
2910 0.276208688647283
2920 0.274011015858167
2930 0.272451759833038
2940 0.274855455036653
2950 0.271490851824016
2960 0.275031778607979
2970 0.274991176765739
2980 0.2785838753493
2990 0.279870291242401
3000 0.276853974372852
3010 0.272812458873963
3020 0.270994029434565
3030 0.272232673671664
3040 0.269766941298121
3050 0.274876037991921
3060 0.273367790977203
3070 0.273635078537955
3080 0.275706951948643
3090 0.272204092385594
3100 0.277931199202497
3110 0.280269375369901
3120 0.277312074256054
3130 0.272799075309908
3140 0.267936103907197
3150 0.27298718127511
3160 0.27247161704659
3170 0.275616964849933
3180 0.275342077401778
3190 0.272231262283164
3200 0.279141637355078
3210 0.278101964024098
3220 0.280716882365225
3230 0.27659614471029
3240 0.272971673266429
3250 0.269364421520332
3260 0.270571307580987
3270 0.267810050330965
3280 0.270671240528303
3290 0.294929871953301
3300 0.290943141261106
3310 0.281934395665731
3320 0.270482397502096
3330 0.274802482136768
3340 0.276357390981589
3350 0.272135113428373
3360 0.2674755546611
3370 0.272020827671463
3380 0.271658726615369
3390 0.267151538853438
3400 0.273625699682517
3410 0.274559672424675
3420 0.268328205817276
3430 0.27068354963995
3440 0.275078638030491
3450 0.272783973167194
3460 0.276258317084914
3470 0.278194265691493
3480 0.279000427487953
3490 0.269336362939375
3500 0.270808231449403
3510 0.270956489486508
3520 0.276045994374028
3530 0.279362301631051
3540 0.282174846228992
3550 0.276913647040016
3560 0.272635778825535
3570 0.276149994855698
3580 0.281448873632587
3590 0.288979020685969
3600 0.279525088304067
3610 0.273531854362814
3620 0.267903721634926
3630 0.277543738384464
3640 0.283450175012865
3650 0.283258301836575
3660 0.272102000629273
3670 0.271251874002582
3680 0.269166144873362
3690 0.269870319142909
3700 0.272265305561017
3710 0.266032351581817
3720 0.259867497165476
3730 0.261731878867149
3740 0.264054865169307
3750 0.26745704618665
3760 0.266184301343492
3770 0.272748939765596
3780 0.275571036253771
3790 0.273238438190197
3800 0.269603134947991
3810 0.26933365522373
3820 0.267500121489276
3830 0.267284523629291
3840 0.265862683688612
3850 0.262014515627065
3860 0.259931237512307
3870 0.261079173535894
3880 0.263894717126161
3890 0.267246749722662
3900 0.268933470390362
3910 0.269594040801937
3920 0.273844159154488
3930 0.273850376192304
3940 0.271876580944096
3950 0.2752581461245
3960 0.285027599438669
3970 0.282412533255405
3980 0.27587581039084
3990 0.265553900767659
4000 0.268432602604342
4010 0.268721517194671
4020 0.264871220714145
4030 0.265169028431498
4040 0.270210893167022
4050 0.273407780167757
4060 0.282031204194026
4070 0.271425978046618
4080 0.268987398963974
4090 0.263478989946288
4100 0.268080194611473
4110 0.266347000099056
4120 0.269595034813244
4130 0.27052674963577
4140 0.273223228633114
4150 0.281002684058584
4160 0.271055912800853
4170 0.271612044460215
4180 0.277652991619051
4190 0.288367899953269
4200 0.282993708816338
4210 0.268994951042546
4220 0.265006337474366
4230 0.266471830993867
4240 0.268482910717566
4250 0.26670277588323
4260 0.261490056050125
4270 0.25977947932045
4280 0.261843788271361
4290 0.260104253857488
4300 0.271516400145621
4310 0.277543660372426
4320 0.270930925301715
4330 0.267148317762878
4340 0.266500048766167
4350 0.273985470844176
4360 0.27222036003898
4370 0.264466630829525
4380 0.258196652914961
4390 0.258216754821078
4400 0.258647989638527
4410 0.262353691182068
4420 0.262241509018669
4430 0.267806797631586
4440 0.266949651956236
4450 0.268851811799483
4460 0.268263139029375
4470 0.27132350906006
4480 0.265344957627326
4490 0.260137117071917
4500 0.261936470854395
4510 0.260056387108841
4520 0.257011060700881
4530 0.253517761030525
4540 0.259607528162628
4550 0.264414606879679
4560 0.269619404225221
4570 0.282918974743114
4580 0.27678135168358
4590 0.268641519618729
4600 0.267037859785177
4610 0.267995505008114
4620 0.269460456954465
4630 0.268911081684571
4640 0.275556925035991
4650 0.276025039484767
4660 0.271600336967657
4670 0.268143540526841
4680 0.256850591168425
4690 0.258455367699147
4700 0.265268400812841
4710 0.275434996954615
4720 0.270735732427546
4730 0.263745227021593
4740 0.259562813951043
4750 0.256752577901222
4760 0.257381764513201
4770 0.263101833608128
4780 0.263103339338534
4790 0.261402182044241
4800 0.266908784815863
4810 0.279885406797668
4820 0.279596084070234
4830 0.264906234824811
4840 0.261237021050831
4850 0.262327490036198
4860 0.262808691946098
4870 0.265446076611996
4880 0.266047773378686
4890 0.270464025426554
4900 0.276774919621457
4910 0.274425695626595
4920 0.273956055670631
4930 0.262649994387683
4940 0.26267625931659
4950 0.257610632817259
4960 0.264855236630921
4970 0.267306616698362
4980 0.263253446544417
4990 0.261785899991798
5000 0.260609219242939
5010 0.268323372416638
5020 0.273916858611634
5030 0.279216857774082
5040 0.278170344567193
5050 0.271939606388053
5060 0.274862854569939
5070 0.273195759543325
5080 0.271366940866849
5090 0.271731932677241
5100 0.272970867601957
5110 0.271874004728141
5120 0.268101909173701
5130 0.266121010318125
5140 0.266239623208805
5150 0.266182849112412
5160 0.262055869140098
5170 0.266365185502376
5180 0.272685706428289
5190 0.271914032965045
5200 0.266617109566842
5210 0.268150008055102
5220 0.262820686329746
5230 0.262081590077841
5240 0.264824675927141
5250 0.262016309597265
5260 0.258053460500397
5270 0.258645473078005
5280 0.262605420957819
5290 0.264226103885973
5300 0.272259856546791
5310 0.269215420016978
5320 0.266828740125724
5330 0.257834966043656
5340 0.260339238475054
5350 0.259798576543209
5360 0.266261958014649
5370 0.267360034056143
5380 0.265968267757429
5390 0.270835923893321
5400 0.27133413127038
5410 0.261153896778107
5420 0.259783594287341
5430 0.259629363745611
5440 0.262655234203777
5450 0.263022406823905
5460 0.26053450943898
5470 0.255057344162591
5480 0.257144501438058
5490 0.258435624017714
5500 0.262902379434619
5510 0.262671535540518
5520 0.272960898930867
5530 0.279790884682214
5540 0.271297268107673
5550 0.266510446545007
5560 0.261833200271811
5570 0.26103773311214
5580 0.263984970157236
5590 0.275107968124198
5600 0.278945626061404
5610 0.274615641282526
5620 0.257868312962399
5630 0.260610560266772
5640 0.259515601977972
5650 0.261462305875086
5660 0.263687008426791
5670 0.267008837711766
5680 0.266004836373162
5690 0.263483337791554
5700 0.257303721587496
5710 0.258733693405056
5720 0.264012959073906
5730 0.266199299310412
5740 0.273823174129396
5750 0.276596100468507
5760 0.271261839456603
5770 0.264751894861374
5780 0.268998307109099
5790 0.269395229030149
5800 0.268367882186881
5810 0.281056909587986
5820 0.276718085366328
5830 0.269938204017551
5840 0.264001768457509
5850 0.269517545171311
5860 0.270436372168898
5870 0.264244196142111
5880 0.265238541500008
5890 0.264487051259531
5900 0.261331247166828
5910 0.258335681914467
5920 0.264466141856199
5930 0.267616243307398
5940 0.264693576366983
5950 0.258322864849029
5960 0.259724382599605
5970 0.265773100522401
5980 0.262951233676319
5990 0.264524693068881
6000 0.262491585550686
6010 0.255073562447849
6020 0.257035063887111
6030 0.263265429800335
6040 0.267941759344993
6050 0.262912308180372
6060 0.280280586054135
6070 0.278547899633473
6080 0.2679867308082
6090 0.267081319679199
6100 0.261141139020043
6110 0.258580554152976
6120 0.257861556067322
6130 0.25997803036299
6140 0.257479249907435
6150 0.254307142772296
6160 0.268520314046225
6170 0.273297620205152
6180 0.267548792564149
6190 0.271476770803146
6200 0.266229551486343
6210 0.258393709872924
6220 0.267379910827234
6230 0.273230970643948
6240 0.26830018072
6250 0.262085411975621
6260 0.263827031367784
6270 0.263795035507017
6280 0.268797911057196
6290 0.261922673353245
6300 0.256123041835648
6310 0.255689305372366
6320 0.260382175309205
6330 0.268215141156822
6340 0.269032193130482
6350 0.280307815538404
6360 0.284974507987907
6370 0.277988859858039
6380 0.266116771684213
6390 0.259937063331548
6400 0.260539126617769
6410 0.26089052564369
6420 0.264900928922539
6430 0.261928242900642
6440 0.278723913774064
6450 0.277419162097707
6460 0.276928826659342
6470 0.266587721792558
6480 0.261725571633771
6490 0.258257743745936
6500 0.259970419530699
6510 0.259762674119077
6520 0.258104295468681
6530 0.257299873559182
6540 0.256114735138749
6550 0.259468917243643
6560 0.258801996466942
6570 0.261324004098793
6580 0.258612834067222
6590 0.254135314853057
6600 0.258372933612444
6610 0.261315832284494
6620 0.262570512890972
6630 0.263163426649699
6640 0.261770575417907
6650 0.255904170117914
6660 0.252541947672336
6670 0.254238359757471
6680 0.263964475141226
6690 0.270541917136324
6700 0.26701125757612
6710 0.265751697225415
6720 0.25956207081724
6730 0.253396326747926
6740 0.252017131579219
6750 0.255576490133064
6760 0.257835171908197
6770 0.257233206202021
6780 0.266262835074355
6790 0.266847816187135
6800 0.274071793976551
6810 0.268034112460895
6820 0.264331915432892
6830 0.25754860007412
6840 0.265797218259961
6850 0.287159447633195
6860 0.282635557401557
6870 0.278339759380761
6880 0.264833404809268
6890 0.265030269704761
6900 0.26035721515692
6910 0.269188733672527
6920 0.262425156385015
6930 0.257867636186135
6940 0.26941964276229
6950 0.267376884621795
6960 0.272457591288545
6970 0.269907333667796
6980 0.258159527499765
6990 0.26067969641028
7000 0.261475019931491
7010 0.265495885874501
7020 0.256961336014876
7030 0.258362882345234
7040 0.259997034477467
7050 0.257220277848585
7060 0.260087214984964
7070 0.260862638465571
7080 0.257964059145601
7090 0.257769492642273
7100 0.260335487273811
7110 0.263691580289152
7120 0.280013970634463
7130 0.276912689428205
7140 0.279954318122938
7150 0.262739258923964
7160 0.261257988370604
7170 0.256830126047385
7180 0.254372234525338
7190 0.263722777952583
7200 0.261316374440199
7210 0.264313154618767
7220 0.263626193942705
7230 0.261590985570723
7240 0.260636188645411
7250 0.263723293497913
7260 0.276622564496015
7270 0.279952035440314
7280 0.270404001093866
7290 0.278370940765583
7300 0.270979284661839
7310 0.276179236735339
7320 0.268052859175484
7330 0.264797419953931
7340 0.266148988427334
7350 0.265446827288818
7360 0.264440631002778
7370 0.266841914572683
7380 0.26835717083036
7390 0.269116312215989
7400 0.265042911847573
7410 0.265276595938423
7420 0.276594517154002
7430 0.276283302602675
7440 0.273944027116395
7450 0.275542576455025
7460 0.275838697959193
7470 0.2741715569588
7480 0.264692865727187
7490 0.26913447706249
7500 0.264723047917733
7510 0.266164058106097
7520 0.265215783908765
7530 0.263913106728832
7540 0.264974145310989
7550 0.261045653237323
7560 0.266778866487775
7570 0.26197790697793
7580 0.271597902427802
7590 0.266738927653337
7600 0.267051996580806
7610 0.263040683207273
7620 0.265645285290314
7630 0.271131336397522
7640 0.274496895448429
7650 0.262534635185014
7660 0.259205345833325
7670 0.256040843470953
7680 0.256156198033258
7690 0.256885722124548
7700 0.258042132207167
7710 0.2586433227675
7720 0.25619833836066
7730 0.2658171302859
7740 0.267830240442682
7750 0.2573159649332
7760 0.259159192605415
7770 0.262019476626016
7780 0.264056610804739
7790 0.277723685455465
7800 0.283248900990874
7810 0.258808085668261
7820 0.258682647041757
7830 0.260118481499468
7840 0.260969087223392
7850 0.26482091366157
7860 0.265292569372785
7870 0.260813129439347
7880 0.258820179752413
7890 0.256594662060817
7900 0.260522492215848
7910 0.261643059251835
7920 0.289063323556349
7930 0.312674794089544
7940 0.284061910791534
7950 0.283787573594061
7960 0.271836017438568
7970 0.265070248824104
7980 0.258299666831564
7990 0.258348089134922
8000 0.265332249648999
8010 0.266127299580972
8020 0.271592586064861
8030 0.271146124674821
8040 0.267913548643329
8050 0.257435534585437
8060 0.256511932243727
8070 0.259298757083505
8080 0.263505280952642
8090 0.259339829293064
8100 0.259402573107772
8110 0.264157401428277
8120 0.268944240617019
8130 0.264757977853917
8140 0.265674329919285
8150 0.265805476818637
8160 0.260167280379936
8170 0.258424559721401
8180 0.263541186875399
8190 0.277212696365125
8200 0.271828642661387
8210 0.260135775222037
8220 0.260546242958887
8230 0.258158097956442
8240 0.261211886430849
8250 0.262363105601219
8260 0.271835042150763
8270 0.26074908949502
8280 0.255994921406968
8290 0.255567257159872
8300 0.264175309003023
8310 0.261055140488503
8320 0.262505815871713
8330 0.261603891236428
8340 0.264913240489411
8350 0.264248485970775
8360 0.268835868261622
8370 0.264775351698204
8380 0.277700080804499
8390 0.283421274842205
8400 0.271355878154607
8410 0.263707750239512
8420 0.262080275453395
8430 0.258388103688634
8440 0.27026316839168
8450 0.265808253774674
8460 0.265533732162623
8470 0.263966600883914
8480 0.264034580926944
8490 0.261532858260855
8500 0.264164029179943
8510 0.261337732088214
8520 0.266910895684581
8530 0.262781173093511
8540 0.264668110705786
8550 0.257340287166167
8560 0.258282644471069
8570 0.256243353513041
8580 0.254932321076387
8590 0.2637562632123
8600 0.269577565823827
8610 0.264619296351286
8620 0.273943846338113
8630 0.276402944205371
8640 0.273740555790258
8650 0.261207820878758
8660 0.260961211633554
8670 0.265484645145696
8680 0.259665590145453
8690 0.263620236328992
8700 0.269543683644523
8710 0.274261400088638
8720 0.277967340806932
8730 0.261225265992157
8740 0.262641131684613
8750 0.268408523697969
8760 0.273116054381736
8770 0.274311610944268
8780 0.275671814161421
8790 0.262080305753659
8800 0.253729825623144
8810 0.260069392303624
8820 0.25980619007912
8830 0.257812889516939
8840 0.260616529659891
8850 0.257812006964926
8860 0.268778219815438
8870 0.268873460515285
8880 0.269280815697348
8890 0.266670213440397
8900 0.261058809739202
8910 0.257432139575159
8920 0.258697401316499
8930 0.25438369350574
8940 0.255608217872729
8950 0.258652116216519
8960 0.263834463131616
8970 0.260018826220084
8980 0.260465039865236
8990 0.258859657828075
9000 0.259207612302283
9010 0.286489079246494
9020 0.291333555404368
9030 0.292200698558695
9040 0.274148285110227
9050 0.267356063561717
9060 0.257936829067819
9070 0.258177399127727
9080 0.257546108526816
9090 0.256361095406007
9100 0.268707297341564
9110 0.270278620562103
9120 0.268262324090885
9130 0.26034902712562
9140 0.257453037274574
9150 0.260863535291622
9160 0.264700363336535
9170 0.260285833151281
9180 0.268189156291592
9190 0.265633480610054
9200 0.277725922733329
9210 0.28142836949089
9220 0.27872737255746
9230 0.265140761979952
9240 0.266344090086494
9250 0.27071992966183
9260 0.273235643688575
9270 0.278341954458609
9280 0.279930170563575
9290 0.284252797744344
9300 0.267765567724072
9310 0.271210877160121
9320 0.271181914753553
9330 0.271049471634476
9340 0.268548294078891
9350 0.265787706787517
9360 0.271789125382865
9370 0.273192399723183
9380 0.280309280162907
9390 0.269781255978484
9400 0.272405792897121
9410 0.272702837757239
9420 0.267988207305002
9430 0.257912784598119
9440 0.268687848057237
9450 0.284669879210123
9460 0.280930302246115
9470 0.261271746234659
9480 0.266572494839373
9490 0.275802706104399
9500 0.266042200750713
9510 0.261385224391717
9520 0.262432414547028
9530 0.266114248513108
9540 0.273840964281156
9550 0.284819845514887
9560 0.295255963921147
9570 0.283920717891055
9580 0.267919288967577
9590 0.261692016845613
9600 0.259152284361179
9610 0.264263183892843
9620 0.268252807559333
9630 0.260126448921281
9640 0.254806156183663
9650 0.259378870127789
9660 0.262307145467249
9670 0.270569843853115
9680 0.274066170438393
9690 0.267874334858229
9700 0.258739887530229
9710 0.258317953117604
9720 0.255556275509049
9730 0.258464017363415
9740 0.257704971806635
9750 0.255597392154481
9760 0.254447209257099
9770 0.265290935285877
9780 0.269466357709854
9790 0.263183063473368
9800 0.25984064194502
9810 0.256573204157235
9820 0.270601903307976
9830 0.270207755556745
9840 0.268402306248131
9850 0.261223833370318
9860 0.259133056091814
9870 0.257916354404347
9880 0.262863455557046
9890 0.263552124595319
9900 0.270359672692001
9910 0.270243140122939
9920 0.268561258914236
9930 0.26959276746811
9940 0.25637614963954
9950 0.260358179935787
9960 0.260183242640032
9970 0.2603954110844
};
\addlegendentry{bs: 512 e.r.: 0.25}
\addplot [thick, color5]
table {%
0 0.645333797481805
10 0.581562942279718
20 0.534974105976778
30 0.505762900696415
40 0.517743519292963
50 0.496091916141111
60 0.489102690807134
70 0.474183275727695
80 0.448456516992016
90 0.430011316630084
100 0.433902920411611
110 0.420632363375502
120 0.440946154607435
130 0.421825933030902
140 0.399544475745679
150 0.389181669607438
160 0.41535830348624
170 0.410941944348702
180 0.405223040845907
190 0.381207986759069
200 0.382605671149181
210 0.363773097688419
220 0.361885661028144
230 0.361261158173642
240 0.376840339623392
250 0.379423434273978
260 0.375229543693397
270 0.347408679946044
280 0.34126405559821
290 0.340908982987985
300 0.36636735325548
310 0.368067276237509
320 0.361084638783486
330 0.355837845480794
340 0.345854837342158
350 0.344277846110657
360 0.338180521299977
370 0.341608350576834
380 0.335622217061284
390 0.335995042870307
400 0.325245532443772
410 0.324920023694889
420 0.32621496577111
430 0.336750367514408
440 0.335967134500816
450 0.328340887824955
460 0.316486043292263
470 0.307538871652335
480 0.299027431751423
490 0.295990080274206
500 0.301496895639025
510 0.299033301483359
520 0.295909256914481
530 0.293656853616131
540 0.300834588535922
550 0.298169281124227
560 0.297825392668305
570 0.281713851252531
580 0.295784284035686
590 0.300491679589507
600 0.311333405843384
610 0.315603875376677
620 0.326440445126741
630 0.297946229152402
640 0.293047615165104
650 0.284579919124537
660 0.280584205264391
670 0.285558861916187
680 0.27999924282058
690 0.281768015638169
700 0.287846387214125
710 0.294016547645809
720 0.294378994625956
730 0.283258860849512
740 0.269291445832528
750 0.279725229794625
760 0.272835816552931
770 0.268917044134357
780 0.266348954548871
790 0.265270797190502
800 0.261988292100948
810 0.271934829042366
820 0.283493699258321
830 0.272670930712641
840 0.274114124382969
850 0.274949016562306
860 0.275803036767347
870 0.26707215148575
880 0.269595673071281
890 0.258714574205293
900 0.256302295023487
910 0.258735101813716
920 0.258057763206035
930 0.254522649676432
940 0.25405184093006
950 0.262857295465452
960 0.265108633202154
970 0.256614480180696
980 0.255885693141589
990 0.254845120517099
1000 0.253413298508908
1010 0.250984406487588
1020 0.270688692950443
1030 0.263214302939129
1040 0.241880259453721
1050 0.244213404868603
1060 0.246075257484144
1070 0.245119625401154
1080 0.247139430417927
1090 0.250690378390767
1100 0.228917096729813
1110 0.238864050690165
1120 0.245593089634823
1130 0.245759325795314
1140 0.237250321933509
1150 0.235443242479651
1160 0.240781956792832
1170 0.243742661036005
1180 0.242493166325137
1190 0.2217788318205
1200 0.225767902794239
1210 0.231107817821147
1220 0.23884555078595
1230 0.233744708163254
1240 0.236638488111177
1250 0.237937547370798
1260 0.230452345002787
1270 0.231314049225785
1280 0.227784191858061
1290 0.232757045860339
1300 0.225365373283
1310 0.225759181103692
1320 0.219087011266495
1330 0.212552087477891
1340 0.220858477253665
1350 0.2218591196132
1360 0.219634925467214
1370 0.213539515298012
1380 0.210941282799935
1390 0.210021728159463
1400 0.218282530318752
1410 0.221371895327819
1420 0.223619570247797
1430 0.216046623210954
1440 0.210791096320478
1450 0.197155217501385
1460 0.208511673618759
1470 0.216709650356525
1480 0.215266065699487
1490 0.202378370352378
1500 0.210906029657396
1510 0.213475324131682
1520 0.209967707936127
1530 0.207839892573354
1540 0.204163077849386
1550 0.204246458189202
1560 0.211023490869183
1570 0.207016402331522
1580 0.20200446468378
1590 0.190959398911652
1600 0.18861943368749
1610 0.192119483781169
1620 0.201718659809457
1630 0.198265689169112
1640 0.18848614754003
1650 0.189969171018394
1660 0.193675778059324
1670 0.190153093976138
1680 0.189762573940972
1690 0.193854069952508
1700 0.199594816095482
1710 0.196269696927032
1720 0.186460310363093
1730 0.194402038519518
1740 0.196541610183169
1750 0.190165416657877
1760 0.200937613128981
1770 0.198960302952567
1780 0.187404343710421
1790 0.18324320064602
1800 0.186946740503019
1810 0.190946926133985
1820 0.191399331946074
1830 0.201908013041759
1840 0.205234526832013
1850 0.198759687725162
1860 0.186907138487854
1870 0.183144802323973
1880 0.18384079406255
1890 0.183424290247343
1900 0.186750412975482
1910 0.193524039972097
1920 0.194213547727451
1930 0.183116920292473
1940 0.186634110040593
1950 0.177932592780709
1960 0.180567038387202
1970 0.180509529068311
1980 0.177256185510622
1990 0.175106387605254
2000 0.175461449277494
2010 0.176480974911484
2020 0.176861307875187
2030 0.182024847451303
2040 0.180641576391254
2050 0.178201602948649
2060 0.175600052321246
2070 0.175773116333723
2080 0.186107583762103
2090 0.189906305212088
2100 0.19303664301677
2110 0.192576472883277
2120 0.187808473534234
2130 0.193756847074931
2140 0.185840351918802
2150 0.171463605200352
2160 0.174258035395197
2170 0.181585650742586
2180 0.179646476602641
2190 0.16791559108916
2200 0.163113922379163
2210 0.167668845912927
2220 0.170722543216546
2230 0.168760442422918
2240 0.167324712852442
2250 0.165336471440445
2260 0.164038162112239
2270 0.164000274572977
2280 0.17034948053878
2290 0.170957589350596
2300 0.165584827847299
2310 0.170453778409936
2320 0.17143157395539
2330 0.169625199707362
2340 0.163135081453068
2350 0.163008024077146
2360 0.163662801685085
2370 0.163577477299736
2380 0.168622834826694
2390 0.168422817789716
2400 0.167119041380144
2410 0.162382341869891
2420 0.163003391112117
2430 0.16311332213877
2440 0.168763629046316
2450 0.167954815892353
2460 0.15958029832121
2470 0.161074353207222
2480 0.163686672770288
2490 0.160407341988255
2500 0.159091012985942
2510 0.168850606975194
2520 0.167604927434876
2530 0.158784348015695
2540 0.154698671279721
2550 0.154990832273756
2560 0.154670848030584
2570 0.158521493436325
2580 0.160677288336251
2590 0.16406170748788
2600 0.160584116916222
2610 0.159436232219376
2620 0.160778786291894
2630 0.177716298524074
2640 0.179737691869782
2650 0.160279571337634
2660 0.161265276014935
2670 0.161679013128038
2680 0.162383202637922
2690 0.158486469438464
2700 0.152683649889163
2710 0.16170960010566
2720 0.17141479882266
2730 0.174728131580019
2740 0.170541340780083
2750 0.156247053004125
2760 0.155783840518148
2770 0.161928667986345
2780 0.164793697708863
2790 0.157669632260649
2800 0.158414972146327
2810 0.161024700788262
2820 0.159650125108339
2830 0.163409825220385
2840 0.160383248284483
2850 0.164427798155546
2860 0.158951972805564
2870 0.156023755022401
2880 0.151082950428417
2890 0.153354868853184
2900 0.158164661549906
2910 0.159523214081355
2920 0.157424718737949
2930 0.155224242849591
2940 0.152239152274012
2950 0.146155762047459
2960 0.149276985132084
2970 0.153002749448185
2980 0.161273381622769
2990 0.159039744655523
3000 0.153493063443837
3010 0.156046625178484
3020 0.159023876242062
3030 0.152136466491413
3040 0.150351838770008
3050 0.154679556965363
3060 0.158854705982888
3070 0.162223430938371
3080 0.165342908031106
3090 0.160443133128779
3100 0.162971445231717
3110 0.163374072072068
3120 0.161200022240573
3130 0.158078871374008
3140 0.150666226699327
3150 0.150404947444809
3160 0.152925583226094
3170 0.159709436869026
3180 0.157845821976951
3190 0.155232423425355
3200 0.159177362739991
3210 0.155370026249569
3220 0.159347058396361
3230 0.158967020164913
3240 0.152594463060117
3250 0.148230499587752
3260 0.151333810104358
3270 0.149166132099443
3280 0.151017679695122
3290 0.170190084890348
3300 0.168062867957605
3310 0.157587102701511
3320 0.150633312803387
3330 0.155247848559969
3340 0.155708091739454
3350 0.153174572953557
3360 0.146489839015885
3370 0.149035565885163
3380 0.150023718069435
3390 0.147103450764552
3400 0.147316074291903
3410 0.145599991075542
3420 0.151104178171391
3430 0.147010072479506
3440 0.151401954180783
3450 0.14949409087482
3460 0.148036590324296
3470 0.148969848004547
3480 0.152688414430683
3490 0.151680158644857
3500 0.153954743608853
3510 0.15460126470923
3520 0.156739384560297
3530 0.155907981168041
3540 0.156406967246293
3550 0.152823368306039
3560 0.148408237783212
3570 0.150856815726207
3580 0.165440262886343
3590 0.174495335960478
3600 0.156421219097879
3610 0.149082618564267
3620 0.143634900147161
3630 0.145246931953347
3640 0.163141783875308
3650 0.16527719382127
3660 0.161429394927908
3670 0.150861970641744
3680 0.152933062411487
3690 0.152102430383656
3700 0.148303869765978
3710 0.139865024167947
3720 0.141130568764682
3730 0.146618160915971
3740 0.145378343636586
3750 0.147666536514296
3760 0.141363045081807
3770 0.149598017253269
3780 0.151911663784778
3790 0.150122745469068
3800 0.146601573259838
3810 0.146901473278115
3820 0.145951865064687
3830 0.146972943672719
3840 0.145206343632787
3850 0.142678796693247
3860 0.141502215495187
3870 0.141338284323419
3880 0.143840591775794
3890 0.146909713383661
3900 0.149291965248117
3910 0.14514804635799
3920 0.152795662200636
3930 0.150405989719748
3940 0.142022885649073
3950 0.148498083357605
3960 0.160413637592452
3970 0.155985263995037
3980 0.152974664827375
3990 0.143655502271808
4000 0.146765499306426
4010 0.14862789975288
4020 0.143354375912623
4030 0.144069672426915
4040 0.142219943901775
4050 0.143569853955675
4060 0.150777545291241
4070 0.15694112279282
4080 0.155614559885195
4090 0.151883452565356
4100 0.151538205204979
4110 0.150077906532605
4120 0.150909009712362
4130 0.149326466101805
4140 0.149263500028759
4150 0.155751414064438
4160 0.150256801437864
4170 0.150444975934189
4180 0.153243492223652
4190 0.157018810492105
4200 0.152378451091196
4210 0.147973837258207
4220 0.14770934087682
4230 0.147032311568706
4240 0.144815001953084
4250 0.143843495547871
4260 0.143196718622692
4270 0.142095995998852
4280 0.145228616289484
4290 0.142952868699699
4300 0.145584566191969
4310 0.147107672088812
4320 0.15041718641165
4330 0.147078898220928
4340 0.146347311043952
4350 0.148373959717459
4360 0.148946404888951
4370 0.138561647676146
4380 0.136501311645311
4390 0.138473053873718
4400 0.14333548132722
4410 0.152235443051613
4420 0.150116979437288
4430 0.14922262496457
4440 0.141142669244333
4450 0.143453152506093
4460 0.145051443236203
4470 0.145029512945286
4480 0.14242216363108
4490 0.139017713112996
4500 0.137963413723398
4510 0.137658992384771
4520 0.135327199231692
4530 0.135799721145057
4540 0.13979173315619
4550 0.147770687018458
4560 0.150647351520827
4570 0.154514492032153
4580 0.148577244849771
4590 0.143570746956662
4600 0.142105756783157
4610 0.14071492147483
4620 0.151278181380693
4630 0.151468698205254
4640 0.153949687472235
4650 0.152436448422115
4660 0.151200664083098
4670 0.154734231469416
4680 0.142314582257709
4690 0.136120788680942
4700 0.136999206973178
4710 0.141733472856077
4720 0.142800361330923
4730 0.141213527379256
4740 0.139780702010711
4750 0.137798901272377
4760 0.138342096742404
4770 0.14252605971781
4780 0.139723755750491
4790 0.149672852700027
4800 0.147367415485583
4810 0.164877659526298
4820 0.154198118111679
4830 0.144622958832724
4840 0.140720102141004
4850 0.143273498232864
4860 0.146066801047142
4870 0.147645572144046
4880 0.14944002545424
4890 0.150115080971949
4900 0.145733329462995
4910 0.142147637346391
4920 0.14188587187243
4930 0.143398454541572
4940 0.146637903076425
4950 0.138910999023998
4960 0.14256121961249
4970 0.142430453931354
4980 0.142099560147752
4990 0.138610423949511
5000 0.139852934005671
5010 0.151577363654695
5020 0.152371318109334
5030 0.153667556840521
5040 0.149757549548277
5050 0.147760456330726
5060 0.150633577905156
5070 0.153452249760603
5080 0.156325701886429
5090 0.153559524755948
5100 0.152918058796122
5110 0.150932471414587
5120 0.144754688811267
5130 0.147127740305676
5140 0.15113125858707
5150 0.149269076835701
5160 0.150912327319333
5170 0.148364504738209
5180 0.144998052083464
5190 0.140839799543331
5200 0.140467042003121
5210 0.140035301597359
5220 0.138312580875074
5230 0.14139047173019
5240 0.142939427731369
5250 0.143090064723737
5260 0.13989070996425
5270 0.134980528826086
5280 0.134181373581588
5290 0.135686863240426
5300 0.137788744036432
5310 0.13853668862138
5320 0.139775808763492
5330 0.137401403819515
5340 0.135406499563203
5350 0.13976210943292
5360 0.149098224444569
5370 0.150063000727636
5380 0.14628961610081
5390 0.145640031904881
5400 0.141810759210659
5410 0.136789088760287
5420 0.139012355552253
5430 0.142403025340969
5440 0.142282726986465
5450 0.144786014438612
5460 0.144255235397396
5470 0.140585248404721
5480 0.136617743867211
5490 0.135523808961207
5500 0.13691582077015
5510 0.136121799426637
5520 0.138615428510688
5530 0.139498399765932
5540 0.138710002170693
5550 0.140419391393253
5560 0.136418028670305
5570 0.148220374815898
5580 0.14949760225252
5590 0.152180421203995
5600 0.143547219474711
5610 0.140715007669472
5620 0.137752791071436
5630 0.143336628758296
5640 0.140236472642271
5650 0.145786806825291
5660 0.147417797493177
5670 0.150658025902008
5680 0.14094401780888
5690 0.139552397945719
5700 0.137017709900218
5710 0.137549718929623
5720 0.141682742443797
5730 0.146884904996874
5740 0.15565614355151
5750 0.157779785501097
5760 0.15581798716092
5770 0.150719093912867
5780 0.152503880143783
5790 0.15014763572998
5800 0.14337691667746
5810 0.15371188000664
5820 0.15575227483202
5830 0.155137270297034
5840 0.147829809301439
5850 0.146140420441924
5860 0.146568084242903
5870 0.147925256815106
5880 0.150298641014417
5890 0.145081335992437
5900 0.140236096389185
5910 0.139353998313344
5920 0.14332291894646
5930 0.146196805510306
5940 0.145033011870823
5950 0.135483829791713
5960 0.138588200842313
5970 0.144158495670443
5980 0.148950160487265
5990 0.147675407275799
6000 0.13922416019635
6010 0.133520199203281
6020 0.139360857320768
6030 0.141360747816199
6040 0.147010393905539
6050 0.140708068602012
6060 0.145402816570828
6070 0.142299828275804
6080 0.147685118678283
6090 0.140290050630373
6100 0.140385208555588
6110 0.139507283621073
6120 0.135883013696231
6130 0.138957598213659
6140 0.139433900388617
6150 0.130575841991651
6160 0.134467214661771
6170 0.134362219683139
6180 0.135302466784147
6190 0.135387074944813
6200 0.135687622884277
6210 0.133225198946458
6220 0.13517699575623
6230 0.142388558217536
6240 0.143567063003148
6250 0.138108404015838
6260 0.145168456399974
6270 0.145002086019179
6280 0.153262027660369
6290 0.142485423622015
6300 0.133865443742066
6310 0.13505524985175
6320 0.137780443078359
6330 0.141540087555201
6340 0.148112920690392
6350 0.156400255086657
6360 0.159275067035726
6370 0.147338808572626
6380 0.147841732446775
6390 0.147682731273726
6400 0.152864015316124
6410 0.143154618510574
6420 0.144955444000345
6430 0.140928402607617
6440 0.149437502790654
6450 0.150683500540156
6460 0.145237225271819
6470 0.144316395913744
6480 0.139137229566158
6490 0.140750171547352
6500 0.137289059771949
6510 0.138584019652691
6520 0.137689083649351
6530 0.136730262445595
6540 0.137964137833951
6550 0.13953543316476
6560 0.136237111363217
6570 0.138804211067701
6580 0.139913632839189
6590 0.13851930478266
6600 0.139506354172673
6610 0.136621765173622
6620 0.138819854915075
6630 0.140490443033078
6640 0.141971171172533
6650 0.138108084364487
6660 0.135897432936261
6670 0.134609046867046
6680 0.134718222726032
6690 0.13862031143427
6700 0.135645234569654
6710 0.138601730237777
6720 0.137075684019232
6730 0.1383856769457
6740 0.131688802601945
6750 0.131220119541663
6760 0.129273759227331
6770 0.130551681569892
6780 0.137789186353621
6790 0.140470324117186
6800 0.151934824272164
6810 0.145931167161077
6820 0.140771130396213
6830 0.137206905311596
6840 0.137563554196347
6850 0.153481282231567
6860 0.15457643155794
6870 0.148490325290229
6880 0.140059118354421
6890 0.13880646512034
6900 0.132701331012096
6910 0.134867899361665
6920 0.134398683422706
6930 0.140319825282013
6940 0.149555181668821
6950 0.143321177228027
6960 0.171940497430687
6970 0.178956126570018
6980 0.145618300052864
6990 0.148109649960859
7000 0.145387368604199
7010 0.142177108706016
7020 0.136267789438068
7030 0.138852147218258
7040 0.156257515001446
7050 0.15322804317304
7060 0.151150472531757
7070 0.133302650550534
7080 0.138024873134444
7090 0.142646689149763
7100 0.144308525430993
7110 0.141369413529013
7120 0.145853072823121
7130 0.143659609710144
7140 0.142663139568927
7150 0.137867897740416
7160 0.136891615676965
7170 0.136202248190749
7180 0.135615636152567
7190 0.142816762528462
7200 0.143086037064211
7210 0.150571878391363
7220 0.149728303359869
7230 0.139125891450528
7240 0.134704163614723
7250 0.136072039736765
7260 0.144549113699837
7270 0.146101290101818
7280 0.147421165706397
7290 0.144142032512129
7300 0.145456013551999
7310 0.148053462919074
7320 0.148593337231582
7330 0.145000788950612
7340 0.145236329429722
7350 0.14145426941089
7360 0.150610214340514
7370 0.160981169265483
7380 0.158319951205682
7390 0.142946296099699
7400 0.14940904159016
7410 0.150553769887635
7420 0.16038130202864
7430 0.155173007952904
7440 0.151845971597051
7450 0.146949363931458
7460 0.142130923253077
7470 0.137660261868291
7480 0.139236132257582
7490 0.14831772868326
7500 0.14541692570521
7510 0.14396561701735
7520 0.137216513215607
7530 0.140344978723776
7540 0.139457106617101
7550 0.135016522914229
7560 0.143747881543943
7570 0.141509258950518
7580 0.152427037865447
7590 0.149932362499481
7600 0.142988140389866
7610 0.136447675857895
7620 0.136729710437978
7630 0.138586202380852
7640 0.142197752570326
7650 0.132241566610386
7660 0.13148288265818
7670 0.133000193729224
7680 0.134785752874808
7690 0.134346581878614
7700 0.131669363167762
7710 0.130674009206372
7720 0.134114694448666
7730 0.137021743995463
7740 0.136905771973689
7750 0.133965504666655
7760 0.137083972690289
7770 0.140356362336238
7780 0.140913463230548
7790 0.138864591328689
7800 0.142651148921487
7810 0.135292293190913
7820 0.138798372144502
7830 0.137710499691999
7840 0.137349343278448
7850 0.133728040474253
7860 0.144778198023146
7870 0.146566090195975
7880 0.141791491654793
7890 0.136486865452048
7900 0.142992315050423
7910 0.13992557859411
7920 0.158123385147198
7930 0.151411808299461
7940 0.131911920978807
7950 0.150681029743395
7960 0.147122530614344
7970 0.141083539489378
7980 0.13687379762909
7990 0.137095706969528
8000 0.138170405070204
8010 0.136923953596429
8020 0.138800989143797
8030 0.139883566356632
8040 0.143132516230878
8050 0.138879254601824
8060 0.138000179110209
8070 0.138316399502208
8080 0.141027934126197
8090 0.135553505519729
8100 0.134856058683445
8110 0.13251242437079
8120 0.137090171106476
8130 0.139138859043683
8140 0.137036102136928
8150 0.139687442134935
8160 0.136949244908082
8170 0.136500914593845
8180 0.137624190710545
8190 0.144314015601585
8200 0.140667215495653
8210 0.140083788335108
8220 0.141241790993999
8230 0.135948697431478
8240 0.137985157664848
8250 0.136090161844566
8260 0.140884994879556
8270 0.134568255743064
8280 0.135250051656844
8290 0.131027204884051
8300 0.139494404533434
8310 0.138850960645334
8320 0.143011640274265
8330 0.140391708228368
8340 0.141695234025674
8350 0.135184482826865
8360 0.134607350468917
8370 0.13577144217088
8380 0.153046196302033
8390 0.155520236568094
8400 0.157908681277025
8410 0.143534040417466
8420 0.141902875952398
8430 0.137300380656637
8440 0.137200962063233
8450 0.131700414508395
8460 0.133995426569369
8470 0.133743870661547
8480 0.130784404998481
8490 0.12998104429008
8500 0.135139394205059
8510 0.139347163947942
8520 0.146220831632274
8530 0.1472125388082
8540 0.147768144622282
8550 0.134735964522593
8560 0.13610511854166
8570 0.139659261771893
8580 0.140039539922959
8590 0.14205204096023
8600 0.139884113813441
8610 0.140709591668979
8620 0.152068756117051
8630 0.153930724042791
8640 0.151981359142062
8650 0.136577877754905
8660 0.133412491789495
8670 0.138604392848343
8680 0.134699075216786
8690 0.133314572489424
8700 0.140295622159259
8710 0.146109970682806
8720 0.150898602442217
8730 0.138357581233876
8740 0.135587195770659
8750 0.140299305469672
8760 0.141702502060857
8770 0.139512350965519
8780 0.14263973848769
8790 0.134436397523788
8800 0.133951651980247
8810 0.137632283696579
8820 0.140736444764524
8830 0.138647366145626
8840 0.138579584251232
8850 0.138125450191873
8860 0.140846186215621
8870 0.141127183113922
8880 0.144245520946921
8890 0.151551694692683
8900 0.146416743303934
8910 0.135378449111019
8920 0.13174179662063
8930 0.130730630435139
8940 0.134292680064565
8950 0.136330081785578
8960 0.141252336820848
8970 0.13752259817331
8980 0.136843440805848
8990 0.136031457990611
9000 0.14232226992334
9010 0.172284805719102
9020 0.174131258461352
9030 0.155123199693059
9040 0.13586634681871
9050 0.133363223472456
9060 0.133668510889475
9070 0.132774841822833
9080 0.13635893235258
9090 0.133291985277496
9100 0.141268398763289
9110 0.136075128120568
9120 0.13850260219375
9130 0.133233198489267
9140 0.133304499687215
9150 0.141329447265291
9160 0.140879687414478
9170 0.138961054798559
9180 0.137537405219723
9190 0.136571125940089
9200 0.15616607156842
9210 0.159487897931002
9220 0.154751684360905
9230 0.146199733953278
9240 0.148013675575628
9250 0.148941371038129
9260 0.150418175594631
9270 0.150453461515879
9280 0.159935379793924
9290 0.164820087778501
9300 0.150314171583369
9310 0.146712622555182
9320 0.14601751727565
9330 0.147344783069452
9340 0.143553786399845
9350 0.141892330350442
9360 0.144019772339542
9370 0.142972736250958
9380 0.14511008675767
9390 0.150184255849198
9400 0.150461297819057
9410 0.155414235566758
9420 0.14485418851855
9430 0.139026258391302
9440 0.134929178266846
9450 0.1463501382897
9460 0.143757099124088
9470 0.135051322378263
9480 0.137425640070008
9490 0.141818173369652
9500 0.135043608055626
9510 0.134431829127317
9520 0.143719233407736
9530 0.146860292616085
9540 0.156630208665036
9550 0.159401166964531
9560 0.168523339767598
9570 0.155369770591566
9580 0.142682079250721
9590 0.137352423514495
9600 0.141282833304309
9610 0.142947408810827
9620 0.1406011107348
9630 0.135883281269777
9640 0.134690527478644
9650 0.142673571382007
9660 0.142128257837682
9670 0.146166626717415
9680 0.143705116691343
9690 0.138183885872361
9700 0.13900577728825
9710 0.140455699850364
9720 0.133623850172586
9730 0.14390385248803
9740 0.144644141467449
9750 0.140441677771908
9760 0.138490533554858
9770 0.145950474195563
9780 0.148655639316127
9790 0.14395589417407
9800 0.138697998064981
9810 0.13387260469461
9820 0.138954487935863
9830 0.142551031974047
9840 0.139866208070385
9850 0.135240076326786
9860 0.134911554628882
9870 0.135727699085303
9880 0.146198387004398
9890 0.152689121710041
9900 0.155018020422601
9910 0.148107466837213
9920 0.143019933817812
9930 0.14445881837482
9940 0.134913198540782
9950 0.13591058338371
9960 0.134054086158522
9970 0.136534717931126
};
\addlegendentry{bs: 1024 e.r.: 0.125}
\addplot [thick, color6]
table {%
0 0.617965195920197
10 0.551422561609072
20 0.506877132684168
30 0.476384542521333
40 0.494874298220329
50 0.463969900242483
60 0.454470988862413
70 0.438160781635699
80 0.406524209010809
90 0.39094890736879
100 0.399266306239523
110 0.387734543249041
120 0.402528402706449
130 0.380896091647411
140 0.352880240738504
150 0.342103900157729
160 0.370191190356386
170 0.36698530234152
180 0.358863638003106
190 0.330431023467155
200 0.334488531807074
210 0.32248012499934
220 0.319287156862613
230 0.314981176592624
240 0.332092639372014
250 0.338177737582216
260 0.329081910712037
270 0.302248963013829
280 0.293466311072163
290 0.288232040837017
300 0.316755325686732
310 0.324605930913056
320 0.316585190110944
330 0.303299666992318
340 0.297661929236141
350 0.302175250233708
360 0.291845160885042
370 0.292784558977068
380 0.287572248600879
390 0.290937465226441
400 0.28019867709876
410 0.280270599848114
420 0.280094192275728
430 0.293081956035175
440 0.291280933255352
450 0.282287521138235
460 0.267255757855381
470 0.259012557214333
480 0.247313052852558
490 0.23892330153656
500 0.249279238013026
510 0.249890862333112
520 0.244848528860229
530 0.240426047876034
540 0.246995990730038
550 0.246298095546363
560 0.24434047291229
570 0.231509330193563
580 0.24569243001551
590 0.251364600130692
600 0.261240961584445
610 0.264835414159424
620 0.273473668029688
630 0.243578471822559
640 0.237433165942053
650 0.234722484637396
660 0.230872233447503
670 0.236017885875607
680 0.229608472738753
690 0.233976291453147
700 0.241006946854415
710 0.243082083626927
720 0.242529990051297
730 0.234273849457077
740 0.217776949391488
750 0.230651183443241
760 0.221413942941181
770 0.218467496705181
780 0.215360343620958
790 0.211685639871507
800 0.20905780477211
810 0.220074437803079
820 0.230945860946595
830 0.220026192143715
840 0.220086042690862
850 0.222602247351536
860 0.224848638116188
870 0.213439025318918
880 0.213199319326434
890 0.20246551235158
900 0.20223600598823
910 0.203626762612967
920 0.205650274198355
930 0.204832556529143
940 0.201756773245161
950 0.206540181360296
960 0.210664548777639
970 0.199889960625314
980 0.200358739069248
990 0.200152470528729
1000 0.201033088047309
1010 0.199852606026404
1020 0.214943116519338
1030 0.206286136695468
1040 0.187007648301906
1050 0.19232055563306
1060 0.193863841043995
1070 0.191673737028517
1080 0.190766915782172
1090 0.192701186255544
1100 0.171885612301024
1110 0.186854749766158
1120 0.195124781946256
1130 0.195663866033791
1140 0.184989120870173
1150 0.179571828253814
1160 0.181300096659032
1170 0.186744605868337
1180 0.188199960244028
1190 0.167940537193527
1200 0.170624629144282
1210 0.176395366950636
1220 0.180923411487785
1230 0.178973805340695
1240 0.185832024683305
1250 0.184840642892564
1260 0.172955398257275
1270 0.174930130315794
1280 0.170246334764449
1290 0.176183619322468
1300 0.168533792569394
1310 0.170411356530564
1320 0.163618741129501
1330 0.15488142122843
1340 0.162723472688164
1350 0.163667906187563
1360 0.162757710726118
1370 0.159057519419364
1380 0.154759506596842
1390 0.1517131163867
1400 0.156287084694233
1410 0.16129244152519
1420 0.169261526280015
1430 0.161231838266717
1440 0.152299329486796
1450 0.142376810736492
1460 0.15674770897313
1470 0.161441903113953
1480 0.158272453376466
1490 0.144896954138792
1500 0.158417719215203
1510 0.158394770241576
1520 0.155889399678087
1530 0.155269276472168
1540 0.150528796443832
1550 0.145081005327123
1560 0.154333099153999
1570 0.153691886274499
1580 0.149552799827787
1590 0.135602216195526
1600 0.130662164981939
1610 0.136617872803212
1620 0.147076532512951
1630 0.144961482411066
1640 0.133167295131162
1650 0.131279186125645
1660 0.136749085413368
1670 0.133243742755975
1680 0.131746659656071
1690 0.138712892849573
1700 0.145722393077731
1710 0.140857458217738
1720 0.12833964002822
1730 0.130626637918638
1740 0.133613478713026
1750 0.129816424132116
1760 0.146460445721618
1770 0.144528994083614
1780 0.130210039769105
1790 0.123387566086072
1800 0.128305897351636
1810 0.134324921998745
1820 0.135979636842163
1830 0.14344803816679
1840 0.149870876933265
1850 0.142469376719862
1860 0.127669531217695
1870 0.12478862202909
1880 0.128238199256411
1890 0.126895279619002
1900 0.129991125308985
1910 0.137042244504742
1920 0.138261282026198
1930 0.125017684437091
1940 0.129595888869808
1950 0.119625494880125
1960 0.121108380287053
1970 0.122327223408492
1980 0.118638485222259
1990 0.118624802273477
2000 0.116642946355871
2010 0.116845313251809
2020 0.118307748044759
2030 0.120832376519819
2040 0.120667491543412
2050 0.116213887338058
2060 0.113948089975117
2070 0.113465335948577
2080 0.12476211993105
2090 0.130998785623425
2100 0.132741017452345
2110 0.131005162502867
2120 0.126412497477652
2130 0.135867840433017
2140 0.129733244722097
2150 0.117871585171428
2160 0.120048834585006
2170 0.120307503446438
2180 0.11422261942706
2190 0.105886510863398
2200 0.100336826265351
2210 0.110683371816606
2220 0.117961756250231
2230 0.116072413448566
2240 0.111838273764184
2250 0.109104213227063
2260 0.111244237514627
2270 0.108036762802021
2280 0.112753920392034
2290 0.112525601403479
2300 0.108151012182421
2310 0.109074245379655
2320 0.112341607704422
2330 0.110139845469775
2340 0.105716740333265
2350 0.102427783769743
2360 0.0993254133006187
2370 0.102021282919723
2380 0.108620644280448
2390 0.108415012126279
2400 0.107518886739351
2410 0.100497630891786
2420 0.102539065757167
2430 0.103714559841912
2440 0.104756385273174
2450 0.107327932427795
2460 0.104343048927447
2470 0.100779471887478
2480 0.101837394866125
2490 0.0995948650468898
2500 0.0973221210948874
2510 0.109069175146486
2520 0.107605209435207
2530 0.101234985510663
2540 0.0967504193819657
2550 0.097353385761552
2560 0.098870440555739
2570 0.101328135996747
2580 0.0995899113208459
2590 0.0984971497582478
2600 0.0963360767540265
2610 0.0990135854107513
2620 0.100296063513641
2630 0.118406674983055
2640 0.117977627686011
2650 0.0982579498676953
2660 0.0970422915529494
2670 0.102991078703056
2680 0.104915549465552
2690 0.101219952228995
2700 0.0954727037217026
2710 0.0993471634645983
2720 0.109757210647987
2730 0.11671635840745
2740 0.112322541684897
2750 0.099768327864966
2760 0.101688174733858
2770 0.104497483042275
2780 0.104601700780176
2790 0.103864052875918
2800 0.102458572411375
2810 0.103183662777567
2820 0.099737992191704
2830 0.105759184270291
2840 0.102071793037334
2850 0.103664313341722
2860 0.100117972061763
2870 0.0981307017258207
2880 0.0976560061110606
2890 0.096365878769704
2900 0.0997154158272777
2910 0.0998714088331216
2920 0.0918730470762567
2930 0.0888523598896819
2940 0.092095605874049
2950 0.0889190402929921
2960 0.0912026554957448
2970 0.0954176092863395
2980 0.103075953365216
2990 0.0971138331536394
3000 0.0900085955467193
3010 0.093678359529073
3020 0.095082784908933
3030 0.0912156873453963
3040 0.0891594045473655
3050 0.096041961127691
3060 0.100280209607308
3070 0.101496521407117
3080 0.10334729740024
3090 0.0987027287296751
3100 0.102832127796276
3110 0.103851520897856
3120 0.100585708411263
3130 0.0971440009358769
3140 0.0916677286094439
3150 0.0921903442392441
3160 0.0954742711040903
3170 0.0991441218080888
3180 0.097788228965843
3190 0.0939717810572811
3200 0.0994143722453977
3210 0.0943892052192458
3220 0.0974608051691417
3230 0.0955711059171332
3240 0.0921920815162394
3250 0.0892880291366541
3260 0.0900612106358062
3270 0.0892428488310726
3280 0.0912887167996477
3290 0.109278806827896
3300 0.107149386244966
3310 0.0999618608770378
3320 0.0964344883744611
3330 0.100434651533357
3340 0.098325906626856
3350 0.0881982743560252
3360 0.0888616977311486
3370 0.091944947766289
3380 0.0884001851742022
3390 0.0853260925911308
3400 0.0881059134689805
3410 0.0885093586044787
3420 0.0911759356445053
3430 0.0895547331487806
3440 0.0938250329441428
3450 0.0899948316650429
3460 0.0879042828348446
3470 0.0912152757571796
3480 0.094206925032738
3490 0.0883269730983318
3500 0.0888684287889594
3510 0.0924929957766086
3520 0.0970430338867845
3530 0.0940603185073502
3540 0.0927908909165001
3550 0.0917571490814652
3560 0.0881392558141362
3570 0.0913771488641853
3580 0.103135654390475
3590 0.111458074186323
3600 0.0951852852461008
3610 0.0886665053003946
3620 0.0835099272333799
3630 0.0894141756114914
3640 0.10291683607008
3650 0.104260489293671
3660 0.0997936562264299
3670 0.0915606240323227
3680 0.0926623902596944
3690 0.0906181107791764
3700 0.0903878499723445
3710 0.0832426934112632
3720 0.0813502268218202
3730 0.0863736888860485
3740 0.0834331307259952
3750 0.0851939843265119
3760 0.0814482767796258
3770 0.0905785629010868
3780 0.0894746420151401
3790 0.086762537293452
3800 0.0856882851591964
3810 0.0886667042675744
3820 0.0901640568644456
3830 0.0888151492674843
3840 0.0822691157829963
3850 0.0811755960104007
3860 0.0827334215536562
3870 0.0830783341805392
3880 0.0831958896415747
3890 0.0855918559792667
3900 0.0891478022020181
3910 0.0866700711327222
3920 0.0898258393084608
3930 0.0906353989684088
3940 0.0843955674927623
3950 0.0885647230534753
3960 0.100019907840811
3970 0.0985192128383204
3980 0.0936008599456032
3990 0.0823190702609339
4000 0.0866376561191508
4010 0.0864702047517691
4020 0.0802408623370643
4030 0.0824690985542237
4040 0.0822848281864138
4050 0.0846800918030347
4060 0.0872164878106982
4070 0.0885526638385658
4080 0.091341579807925
4090 0.0883499792456314
4100 0.0872914940392062
4110 0.0873788279050225
4120 0.0895718543506533
4130 0.0895503147227727
4140 0.089063619494958
4150 0.0910843184085725
4160 0.086581332573878
4170 0.0885739567377927
4180 0.090391480760553
4190 0.0918546059913272
4200 0.0888380814418739
4210 0.086017025493325
4220 0.0837949773628396
4230 0.0821347012443445
4240 0.0839040360766441
4250 0.0841248302088344
4260 0.081742951143333
4270 0.0781639908480347
4280 0.0847767293112676
4290 0.0806513380172915
4300 0.0835839972056552
4310 0.0840636697739215
4320 0.0855092814605964
4330 0.0856235738146897
4340 0.0855769185367427
4350 0.0863993425674864
4360 0.0842987707477068
4370 0.0775887409967161
4380 0.0774426852322614
4390 0.0765050550139568
4400 0.0788651061410128
4410 0.088069119764175
4420 0.0846814542761137
4430 0.0861930223680979
4440 0.0825806966387303
4450 0.0832182980495888
4460 0.0823010054851075
4470 0.0838966130213136
4480 0.0822592750582694
4490 0.0776881355973205
4500 0.0773931859653941
4510 0.0803804503948654
4520 0.0780320121658954
4530 0.0790235214269701
4540 0.0792621929461705
4550 0.0820343678087936
4560 0.0882212013425522
4570 0.0911916635661536
4580 0.0862048527343316
4590 0.0821732325169452
4600 0.0792921956725196
4610 0.0804142128457988
4620 0.0858939865452459
4630 0.088974566171613
4640 0.0932325576188494
4650 0.0881234640087681
4660 0.087164979967994
4670 0.0908984872320462
4680 0.0846387814849996
4690 0.0812544849757714
4700 0.0804633016855816
4710 0.0841497498364037
4720 0.0848713162026705
4730 0.0817762964213158
4740 0.0798665154452911
4750 0.0789455126574702
4760 0.0783963839562491
4770 0.0843328061251156
4780 0.0828815050782701
4790 0.0843152204631328
4800 0.0848890209272426
4810 0.0979573836693028
4820 0.0913178548585226
4830 0.0844654905917419
4840 0.0804050002207795
4850 0.0856519461965908
4860 0.0831441830283193
4870 0.0840943317107191
4880 0.0881159148056169
4890 0.0916770777153432
4900 0.0907965469005505
4910 0.0856843104408929
4920 0.0859348928780534
4930 0.0825974611846218
4940 0.0843300510785692
4950 0.0818773637028376
4960 0.0827945980765301
4970 0.0846082340049744
4980 0.0761709524095616
4990 0.0757986068456189
5000 0.0780679547949918
5010 0.092143152334501
5020 0.0932439724308016
5030 0.0936887795050886
5040 0.0885825981977742
5050 0.0838936891340317
5060 0.083385031187554
5070 0.0896518102326855
5080 0.0954896798074828
5090 0.0957204137888897
5100 0.0952882075830878
5110 0.0931175500364935
5120 0.0865314834465819
5130 0.08711636784754
5140 0.0916807667407465
5150 0.0868114285560178
5160 0.0845479505538469
5170 0.0850666227065356
5180 0.0885563918502013
5190 0.0839063769550817
5200 0.0822310556964651
5210 0.0786549285378117
5220 0.0751366298964166
5230 0.0762726604561288
5240 0.0776067800337234
5250 0.0754899844563499
5260 0.0733638813328387
5270 0.0721786818154608
5280 0.0752312979114102
5290 0.0763123396037407
5300 0.0806348784134299
5310 0.0775585958843746
5320 0.0782037068663924
5330 0.0757428828909743
5340 0.0754731990813473
5350 0.0811209544738044
5360 0.0869520591082439
5370 0.0883737634630742
5380 0.0861882538363397
5390 0.0870823919859262
5400 0.0843314337241812
5410 0.0781954443461223
5420 0.0762168648905845
5430 0.076007685721574
5440 0.0808212761901859
5450 0.0806282852034526
5460 0.0788874680614173
5470 0.0782331106117332
5480 0.076933798743358
5490 0.0791789126241156
5500 0.0833423967095947
5510 0.0834951228681771
5520 0.0817878437375768
5530 0.0803400725801373
5540 0.0819043100332382
5550 0.08231568977222
5560 0.084466994981831
5570 0.0913362823570288
5580 0.0916060535857584
5590 0.0935717772010177
5600 0.083028402159266
5610 0.0805290852229599
5620 0.0746484788574262
5630 0.081558246705932
5640 0.0795313921468136
5650 0.0784329332865921
5660 0.0783935043160062
5670 0.0832724271355572
5680 0.0798919214167448
5690 0.0780433611333009
5700 0.0747430631897275
5710 0.0794454925228919
5720 0.0815766322893399
5730 0.0899320735920335
5740 0.0915176322029344
5750 0.0916713199938087
5760 0.0923206971295608
5770 0.0891413434903431
5780 0.0874430243572614
5790 0.089823829991394
5800 0.0870733098762095
5810 0.105829143740374
5820 0.104436351636976
5830 0.0886357488612531
5840 0.0826762566007758
5850 0.0836585849317815
5860 0.0866199287727382
5870 0.0918072110153196
5880 0.0906862482703332
5890 0.0846469250041555
5900 0.0801506296803709
5910 0.0781355946959613
5920 0.0850623019267479
5930 0.0901417789686977
5940 0.0855345548005338
5950 0.0745381626086617
5960 0.0741454129901664
5970 0.0817802644748157
5980 0.0840835369389617
5990 0.0849498778028127
6000 0.0780459049376406
6010 0.0735355563773097
6020 0.0764421845770083
6030 0.077615221041695
6040 0.0805201141270135
6050 0.0770960298797082
6060 0.0866501393052929
6070 0.0858002632840052
6080 0.0850793331024677
6090 0.0764607099437143
6100 0.0775985331966366
6110 0.07590111848537
6120 0.0766727011028159
6130 0.0789480467468496
6140 0.079987238692014
6150 0.0721427597697034
6160 0.0776933283697674
6170 0.0791071856918449
6180 0.0765137900268723
6190 0.0733521230068788
6200 0.0754594504194093
6210 0.0738547562854465
6220 0.0742693562652278
6230 0.0780171259375547
6240 0.0797329267036699
6250 0.078602408029611
6260 0.0810406711675675
6270 0.08227959434843
6280 0.0845774809976837
6290 0.0818037973717902
6300 0.0761992137942219
6310 0.0741638873786436
6320 0.0717351347982161
6330 0.0798061385575672
6340 0.0840407874348915
6350 0.0909531885006228
6360 0.0925719448521944
6370 0.0887598958093955
6380 0.0842405340732741
6390 0.0797816316102663
6400 0.0779408050982447
6410 0.0767091382657461
6420 0.0798200308397215
6430 0.0779700635200889
6440 0.0924495142904778
6450 0.0943885449656905
6460 0.0892543890676231
6470 0.0840099161822823
6480 0.0786600719346585
6490 0.0783569707203104
6500 0.0753639964102586
6510 0.0763867362808315
6520 0.0757696746027055
6530 0.0742997201437922
6540 0.0779586654170705
6550 0.0757795108037054
6560 0.0744850881790666
6570 0.080355426075197
6580 0.0850651975841553
6590 0.0828990508165847
6600 0.080059873144281
6610 0.0764520523349546
6620 0.0750060246548363
6630 0.0781496537458756
6640 0.0780373246278233
6650 0.0739205165378858
6660 0.0790542418732389
6670 0.0797225705414501
6680 0.0773342754253604
6690 0.0765896970515919
6700 0.0759081666829215
6710 0.076425800928955
6720 0.0744790367578401
6730 0.0703585763213808
6740 0.0683869390076989
6750 0.0689319437070756
6760 0.0707265465703895
6770 0.069027804099424
6780 0.075580176114797
6790 0.0769828356703161
6800 0.0829115113031971
6810 0.0799198916796493
6820 0.0784814031827341
6830 0.0755614440340955
6840 0.0755015127193805
6850 0.0883556110932721
6860 0.0894759474574321
6870 0.0908446606290406
6880 0.0842683469775357
6890 0.0789966318135127
6900 0.0714635961366406
6910 0.0710523456612636
6920 0.0723425286969464
6930 0.0735015912794416
6940 0.0800266113387409
6950 0.0808066014757082
6960 0.111821171395057
6970 0.11562077431535
6980 0.0793576646093728
6990 0.0839743422831797
7000 0.0837175804435228
7010 0.0760552481222502
7020 0.0740363243826551
7030 0.0760735149958221
7040 0.081819768661828
7050 0.0763664339955138
7060 0.0784721358947904
7070 0.071730020837727
7080 0.0720609424225698
7090 0.0746917593380462
7100 0.0738617301087938
7110 0.0730241558070319
7120 0.0847878633176688
7130 0.0868556414524492
7140 0.085546107351571
7150 0.0738596733698014
7160 0.0732236776321003
7170 0.0804662098389243
7180 0.0804375416077356
7190 0.089625340148287
7200 0.0788030712466479
7210 0.0837989775348958
7220 0.0822048103737179
7230 0.074083398565762
7240 0.0724308865471794
7250 0.0725836731720173
7260 0.0857908774743884
7270 0.0880159362220378
7280 0.098780312429746
7290 0.0983063650365754
7300 0.0916297812428964
7310 0.0902228552781145
7320 0.0825543421883417
7330 0.0773384628765347
7340 0.0773211618635615
7350 0.0759681239227796
7360 0.0836420127750685
7370 0.0887098708263204
7380 0.0878013710988465
7390 0.0775061858328107
7400 0.0782663269807158
7410 0.0822815953195324
7420 0.0910486870395508
7430 0.0895921954058373
7440 0.0885211806465716
7450 0.0819273257588733
7460 0.0805100862971487
7470 0.0799664295708095
7480 0.0775958430900666
7490 0.0845412399013916
7500 0.0858542693009347
7510 0.086557317123976
7520 0.0755833380495935
7530 0.0767845932573954
7540 0.0775820984906917
7550 0.0717010273754256
7560 0.0764942003789375
7570 0.0769150280251339
7580 0.0869691535001072
7590 0.0851681809873874
7600 0.0777863012630972
7610 0.0765546430317894
7620 0.0778041715135353
7630 0.0818344271504752
7640 0.0849814769763248
7650 0.0741939468312953
7660 0.0719978715166113
7670 0.0715283695934954
7680 0.0729627506069589
7690 0.0716693382581168
7700 0.0698861797293141
7710 0.0702508543224895
7720 0.0732899652928615
7730 0.0778461655368845
7740 0.079014789998946
7750 0.0741043426542954
7760 0.0767124382251701
7770 0.0763145314388874
7780 0.0805532198075127
7790 0.0817346715580247
7800 0.0840933412480124
7810 0.0760903654937788
7820 0.076550151328024
7830 0.0782359797078671
7840 0.0729004519708243
7850 0.0736947989587231
7860 0.0827621168832739
7870 0.0851105349515578
7880 0.0823164726250791
7890 0.0733299930288282
7900 0.0814365639363982
7910 0.0801344871184616
7920 0.0863965376105536
7930 0.0803743726314361
7940 0.0708171402045415
7950 0.095946048079379
7960 0.0906764896334774
7970 0.0801093366075019
7980 0.0799760236448665
7990 0.0789671758718127
8000 0.0795841813642665
8010 0.0781172874717582
8020 0.0822678326936351
8030 0.0828204777702943
8040 0.0790940104857353
8050 0.075991780057845
8060 0.0773252848185403
8070 0.0773675712768055
8080 0.0805115525336015
8090 0.0779448430561771
8100 0.0729207308890078
8110 0.0729931594359965
8120 0.0748901640641926
8130 0.0752955482963856
8140 0.0724032165451096
8150 0.078793384659232
8160 0.0757019509559921
8170 0.0740205837580135
8180 0.0791256973367641
8190 0.0962339511764312
8200 0.0942634862940659
8210 0.0838621541227136
8220 0.0768472272874578
8230 0.0707115785682772
8240 0.0749506392934368
8250 0.0765900303358984
8260 0.0806763278768494
8270 0.0783367746053528
8280 0.0763517954116282
8290 0.0717561380984163
8300 0.0797517761166363
8310 0.0807612151184608
8320 0.0855270844695949
8330 0.0808453046218394
8340 0.0778848709532437
8350 0.0754153138127162
8360 0.0764948809470092
8370 0.0757447910380952
8380 0.0899356668075624
8390 0.0914832439574915
8400 0.0889284600776934
8410 0.0798053688866654
8420 0.0737117844003778
8430 0.0727436730060609
8440 0.0740759433130606
8450 0.0714094292711647
8460 0.0749233201227847
8470 0.0752970296340503
8480 0.0764198527107914
8490 0.0725512749077723
8500 0.0746501059584134
8510 0.0789330958535851
8520 0.0840180088697541
8530 0.0786655216929981
8540 0.0782848489161737
8550 0.0723911670199426
8560 0.0724828560508173
8570 0.0757490754643721
8580 0.076960267245718
8590 0.0790385851913935
8600 0.0784680699678052
8610 0.0790774049936287
8620 0.0901958366587829
8630 0.094765153972134
8640 0.0931169187974349
8650 0.0741370750471608
8660 0.0732386415861688
8670 0.0766564911059697
8680 0.0718635277432074
8690 0.0710759631358811
8700 0.0794310646678959
8710 0.0852049525835747
8720 0.0895352312038953
8730 0.0784847440060702
8740 0.0706804724653474
8750 0.0770797080562252
8760 0.0798481926371218
8770 0.0777013231840875
8780 0.0781638946020901
8790 0.0725538744400755
8800 0.0719789159872101
8810 0.0760428043485817
8820 0.0734381601901646
8830 0.0788600711727896
8840 0.0781495029149425
8850 0.0757920978319434
8860 0.0748159337751826
8870 0.0806306359424414
8880 0.0807335484260378
8890 0.0847448228938386
8900 0.0778912580897808
8910 0.0715992120311083
8920 0.0691767378975245
8930 0.0704222453971272
8940 0.0713357007135713
8950 0.070988231578108
8960 0.0736432311603745
8970 0.0737963025079698
8980 0.0750045499390819
8990 0.0739933230113355
9000 0.076456420387799
9010 0.0971681861601582
9020 0.101047548616063
9030 0.0920963063420139
9040 0.0808043009665451
9050 0.0736032701282702
9060 0.0734357914194859
9070 0.0745998264886852
9080 0.0750021722109795
9090 0.0715178389538149
9100 0.078281542104453
9110 0.0772648121621709
9120 0.0800065815849681
9130 0.0769707237468222
9140 0.0761765452228237
9150 0.0799323893274052
9160 0.0817255929977042
9170 0.0772600225408804
9180 0.0755330506740751
9190 0.0747915386788438
9200 0.0922204799892666
9210 0.0969268777953263
9220 0.0929393855498896
9230 0.0830332625277469
9240 0.0863663945744173
9250 0.0914020581294174
9260 0.0914239256675561
9270 0.0873389382721594
9280 0.100603652547586
9290 0.104138454068897
9300 0.0827862016515376
9310 0.0850302730188271
9320 0.0886204840009308
9330 0.0905302691275069
9340 0.0833373181470806
9350 0.0783945173409056
9360 0.0841656567559814
9370 0.0859311937226844
9380 0.0918087152167749
9390 0.0854024464080372
9400 0.0939664203272715
9410 0.094313212743647
9420 0.0852681746421372
9430 0.073869104421684
9440 0.0726213736241084
9450 0.0879859262638141
9460 0.0844499372181699
9470 0.070771579920359
9480 0.0745942982691986
9490 0.0804835876290751
9500 0.0732891764612283
9510 0.0700687993947597
9520 0.0764553543355214
9530 0.0817014001042033
9540 0.0997169763362759
9550 0.0999712922846846
9560 0.104137113700687
9570 0.0944248100700033
9580 0.0843612387374042
9590 0.0769767266602362
9600 0.0787050679750928
9610 0.0847194953623395
9620 0.082350402893575
9630 0.0762365869567995
9640 0.0741932146453389
9650 0.0800307568956284
9660 0.0805543737024445
9670 0.0819719116529797
9680 0.0776762310162894
9690 0.0780199067830902
9700 0.0781370581578721
9710 0.0807335769511408
9720 0.0729681189444882
9730 0.0778999337445439
9740 0.077766348059529
9750 0.075421547791404
9760 0.0752845375542938
9770 0.0835127302778903
9780 0.085844991667197
9790 0.0812787976646469
9800 0.0804029760291922
9810 0.0755141216891134
9820 0.088218477003609
9830 0.0835689857931489
9840 0.0813195829373677
9850 0.0746138865264426
9860 0.0768914099979706
9870 0.0779569585967618
9880 0.0849310229853938
9890 0.0859784346825647
9900 0.088585573254756
9910 0.0771031855230833
9920 0.0798297084318336
9930 0.080039722192744
9940 0.0751124079423262
9950 0.0750392749638987
9960 0.0729741727865505
9970 0.0771650425105549
};
\addlegendentry{bs: 2048 e.r.: 0.0625}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances to full-batch minimum (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum (symlog)},
ymin=-0.411041516966032, ymax=0.157972621610304,
ytick style={color=black},
ytick={-0.5,-0.4,-0.3,-0.2,-0.1,0,0.1,0.2},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.0113199920662493
10 -0.055747107158961
20 -0.0730850655082837
30 -0.0813559447602892
40 -0.0761582518530458
50 -0.0776666490156129
60 -0.0787344067898674
70 -0.0772383237148152
80 -0.0753723855142278
90 -0.0797958568042928
100 -0.0734005974812183
110 -0.0908631751079353
120 -0.0864337245750555
130 -0.0855986863716747
140 -0.0922803502137185
150 -0.0981326526792165
160 -0.0965086909677493
170 -0.0986558144333913
180 -0.0988116962299205
190 -0.108031710409044
200 -0.0941944113213811
210 -0.0908223644620379
220 -0.0950963498048012
230 -0.0860870990328423
240 -0.0903202172419695
250 -0.0867046274982513
260 -0.0859980117400302
270 -0.0846000620948488
280 -0.0856898405157168
290 -0.0958923465140984
300 -0.087214271739958
310 -0.0895744474860654
320 -0.0865078450053221
330 -0.0911075031953817
340 -0.0847087018815267
350 -0.0692793128698915
360 -0.0701785076025289
370 -0.0738546446134884
380 -0.072791914568559
390 -0.0755577486410106
400 -0.0671362277621905
410 -0.0702965125697388
420 -0.0762446986581193
430 -0.0602031858518717
440 -0.0687204621920426
450 -0.0616979702901332
460 -0.0554127238397117
470 -0.0558006315981506
480 -0.0572844775131848
490 -0.0652856817421122
500 -0.0610007606131309
510 -0.0535917353199856
520 -0.0599055354993571
530 -0.053764518761675
540 -0.0451325447401202
550 -0.038943478416324
560 -0.0370397894265036
570 -0.0259273712961327
580 -0.0326573759315391
590 -0.0342718908455053
600 -0.0283360245121249
610 -0.0272873327756896
620 -0.0202817969584894
630 -0.0383064627305132
640 -0.0321630629019095
650 -0.00986235567347038
660 -0.0112136560952268
670 -0.0135593909220874
680 -0.0118507582925074
690 -0.0178971296797362
700 -0.0216720614505774
710 -0.0175773129644488
720 -0.00443956662580898
730 0.00486447185062982
740 0.00194161673735723
750 0.00986952411707668
760 0.00715671553452122
770 0.00583277473686687
780 -0.00296192599370167
790 -0.00678896390087007
800 0.00771715033267357
810 0.0148841403205882
820 0.0171667854055146
830 0.0134776426283839
840 0.0264904362845274
850 0.0251346441097259
860 0.0328526825397541
870 0.0309988915830615
880 0.0356386513302962
890 0.0374918892368307
900 0.0359863512691421
910 0.0337569201895509
920 0.0334842122132105
930 0.0413478969917922
940 0.0439238611855142
950 0.0426681312877622
960 0.0441818201731179
970 0.04000428772892
980 0.0415167314274758
990 0.0432444570091106
1000 0.0527064490362592
1010 0.0539170958807967
1020 0.0570921491288629
1030 0.052870664378974
1040 0.0544457450278833
1050 0.0673093160180756
1060 0.0631623024374604
1070 0.0671588191375625
1080 0.0685216762266503
1090 0.0792385117310525
1100 0.0662532172963872
1110 0.063691240051537
1120 0.0614004478056339
1130 0.0618066747266612
1140 0.0729785454963046
1150 0.081692059353995
1160 0.086254988250462
1170 0.0898702318912961
1180 0.0772532925424684
1190 0.0738771525721355
1200 0.0844616303220627
1210 0.087202793262845
1220 0.0905632790254103
1230 0.0873468162130811
1240 0.0909251535843559
1250 0.0956434017846249
1260 0.0872603551543878
1270 0.0970519862629479
1280 0.0981829126237229
1290 0.094516113128043
1300 0.0901359426803992
1310 0.0967312792814759
1320 0.0978889950716726
1330 0.0909126500947843
1340 0.0972672455537465
1350 0.0981866830035767
1360 0.101012901853124
1370 0.0956324318281337
1380 0.0895941763767654
1390 0.0968140176737174
1400 0.0953797139505128
1410 0.0984303906025316
1420 0.10197599435982
1430 0.104740507877512
1440 0.103330857287836
1450 0.0832623882823861
1460 0.0932779113852403
1470 0.0982537333523025
1480 0.103666217539013
1490 0.0973881802833226
1500 0.107567976807161
1510 0.10316320518152
1520 0.101304319414704
1530 0.104192461336007
1540 0.101061100979181
1550 0.0986867070549017
1560 0.112168012859537
1570 0.11244291542571
1580 0.105890016892722
1590 0.0948146581151875
1600 0.0990761507225698
1610 0.100635790371526
1620 0.11339009699486
1630 0.116655888204253
1640 0.107568425767414
1650 0.106983200413211
1660 0.109869254733364
1670 0.105269087362913
1680 0.0992137248592677
1690 0.110057521291421
1700 0.124297143266809
1710 0.114383623353186
1720 0.112227575189979
1730 0.105184003021785
1740 0.109171567764896
1750 0.109915106696715
1760 0.123523079765573
1770 0.120398870663731
1780 0.109808001454271
1790 0.0938321739916797
1800 0.0936914586841233
1810 0.116397009534328
1820 0.11813904299115
1830 0.122932196847185
1840 0.127830952508019
1850 0.1208594896185
1860 0.11358530763599
1870 0.107973127240877
1880 0.1106471821833
1890 0.107786154577121
1900 0.114293875837742
1910 0.121644439420015
1920 0.120410340496285
1930 0.111479052331756
1940 0.107466783252343
1950 0.0988285897607215
1960 0.108800262291995
1970 0.103392361901894
1980 0.0934214833685693
1990 0.0965323973697831
2000 0.0851629244282703
2010 0.0901571715400243
2020 0.0903280880307196
2030 0.0986425049647938
2040 0.0935220377852601
2050 0.0901073690701436
2060 0.0950709542528499
2070 0.0968608630464994
2080 0.101147986148778
2090 0.11078316169997
2100 0.10959557354613
2110 0.104314819610092
2120 0.112347054890824
2130 0.119121714141452
2140 0.108777370512282
2150 0.100598019586132
2160 0.104956304017222
2170 0.0957433685807919
2180 0.094141322687436
2190 0.0843057679037287
2200 0.0750508497080833
2210 0.0876435419666193
2220 0.0838240048181306
2230 0.0850543920947411
2240 0.0850011030000665
2250 0.0812443353854877
2260 0.0913030927420473
2270 0.102905724249866
2280 0.107767285084649
2290 0.0904335060342738
2300 0.0851925644369022
2310 0.0875843556805442
2320 0.0953386130059618
2330 0.0992373262804955
2340 0.0803507632340234
2350 0.0695069062728011
2360 0.0664264997496577
2370 0.0692388009484068
2380 0.0720486562340254
2390 0.0741410271863761
2400 0.0854358990519564
2410 0.0772772622276063
2420 0.0796721075422839
2430 0.0849899943307084
2440 0.0860777184821093
2450 0.0892475843925888
2460 0.0793754581825755
2470 0.0746786348105167
2480 0.0796730185111062
2490 0.0816111365345053
2500 0.0732874600132217
2510 0.0937660439192324
2520 0.09269301856686
2530 0.0932237152306492
2540 0.0770884742388476
2550 0.0673782508424544
2560 0.0693085307147688
2570 0.066403485922311
2580 0.0682138569136001
2590 0.0753017873266176
2600 0.079091389932241
2610 0.0836482620549737
2620 0.0833114062889879
2630 0.106528927121915
2640 0.110769083515312
2650 0.0916527366904454
2660 0.0878678798963751
2670 0.0840957946789562
2680 0.0912245755290408
2690 0.0747860028641036
2700 0.0705792341197067
2710 0.0804312243294209
2720 0.114870766765301
2730 0.132108342584107
2740 0.106378905476636
2750 0.0708323806629972
2760 0.0721734423244876
2770 0.0893509243229211
2780 0.0910002446871944
2790 0.0834948355303612
2800 0.0926408450739267
2810 0.0885671000578996
2820 0.0770106046109124
2830 0.08236887884775
2840 0.0746738073041197
2850 0.0852535991009313
2860 0.076057793913636
2870 0.0783820212673631
2880 0.0766096115929702
2890 0.0798266800247973
2900 0.0881165458402929
2910 0.0813849026209026
2920 0.0697178195847254
2930 0.0619328167408608
2940 0.0640908578073672
2950 0.05749342238311
2960 0.0756818587200817
2970 0.0826609893920416
2980 0.0827352706414497
2990 0.0696228879265251
3000 0.0674920126838646
3010 0.0797962167692235
3020 0.0824227970710078
3030 0.064002941643068
3040 0.0585677073597211
3050 0.0759043475011352
3060 0.0950481555560861
3070 0.100770770288046
3080 0.0991228700557554
3090 0.0834734607379782
3100 0.0935433623193521
3110 0.098051419221539
3120 0.0901350763252049
3130 0.073337055135074
3140 0.066825271289368
3150 0.0642028196410415
3160 0.0831494007645099
3170 0.0854452256838262
3180 0.0826644021011138
3190 0.0714018106105977
3200 0.0777862940535484
3210 0.0665917574553298
3220 0.0741813034487302
3230 0.0714648663025463
3240 0.0702073390447337
3250 0.0586779511710041
3260 0.065992208214093
3270 0.0676003221896759
3280 0.0629133789071682
3290 0.0799612944385402
3300 0.0761116387275928
3310 0.0699155521224488
3320 0.063983376339544
3330 0.079867747344616
3340 0.0657285423561201
3350 0.0618356218971393
3360 0.0571243394782062
3370 0.0682859121503724
3380 0.0611814674308572
3390 0.0657510421504453
3400 0.0615879782142051
3410 0.0514035097351956
3420 0.065321208422348
3430 0.0672572123448117
3440 0.0742003511164641
3450 0.074640036059412
3460 0.0806765962281297
3470 0.0883414475112566
3480 0.0860643174179187
3490 0.0584623311855485
3500 0.0663704412011773
3510 0.0742058664512802
3520 0.0638275550367494
3530 0.0646217857403058
3540 0.0744883891033275
3550 0.0678201145866221
3560 0.0616980149496183
3570 0.0685386393382017
3580 0.0667454263176894
3590 0.0562333870988437
3600 0.0548646439264386
3610 0.0616495054099026
3620 0.0629275930328745
3630 0.0681531264114264
3640 0.0845905961384423
3650 0.0924842758192254
3660 0.0858863110383142
3670 0.0726684510634623
3680 0.0674940046757584
3690 0.0637902025951531
3700 0.0520491321034914
3710 0.0476010596485837
3720 0.0496859260330355
3730 0.049289235003978
3740 0.0470310442540388
3750 0.0438843463696357
3760 0.0381718061646362
3770 0.0526356992802196
3780 0.0535459315492842
3790 0.063397599737402
3800 0.0660544899482326
3810 0.0675464915834858
3820 0.060598595732062
3830 0.0536820294791022
3840 0.0530600214530476
3850 0.0397361225708588
3860 0.0362917975780642
3870 0.0391946515086952
3880 0.0469618550327412
3890 0.0570270284418574
3900 0.0593826349339087
3910 0.0469160430410321
3920 0.0701802812113833
3930 0.0654792185424656
3940 0.0557060726451012
3950 0.0604237177144684
3960 0.0780033923572341
3970 0.068734940719262
3980 0.055120870235525
3990 0.0393836266866047
4000 0.0381408243525224
4010 0.0444850070824054
4020 0.0329199694855171
4030 0.045067923740162
4040 0.0476895403789727
4050 0.0439505797634336
4060 0.0550348190823311
4070 0.0602842798322509
4080 0.0784143410532362
4090 0.0734071786260842
4100 0.0644726924922363
4110 0.059440773361875
4120 0.0692702660536135
4130 0.0793844880076173
4140 0.0686260028986868
4150 0.0642344688172421
4160 0.0484965313852968
4170 0.0589416276706225
4180 0.0620211629457872
4190 0.069643332149078
4200 0.0617323483938629
4210 0.054366015388786
4220 0.0643559133342577
4230 0.0587896532247464
4240 0.0658486970016564
4250 0.0488353967297228
4260 0.0454195061963644
4270 0.0317510060210946
4280 0.0466160977013364
4290 0.0428881668579525
4300 0.0405247488388237
4310 0.0370399728916799
4320 0.0383317225559119
4330 0.0452342672479635
4340 0.0520129735192491
4350 0.0599451113131687
4360 0.0546909290786147
4370 0.0305354576451841
4380 0.0259708381571899
4390 0.0261586530673754
4400 0.0312683063158597
4410 0.0259001112455338
4420 0.0290300763905469
4430 0.0495888186103683
4440 0.0499220656848335
4450 0.0598850905346245
4460 0.0510516552868745
4470 0.0522970459563669
4480 0.0525288204336029
4490 0.0410631985818922
4500 0.0322272894243001
4510 0.0306618257735423
4520 0.0261291264359599
4530 0.0335153390547831
4540 0.0537268593084877
4550 0.0625542669776762
4560 0.0648653952671012
4570 0.0484372096960475
4580 0.051413925557751
4590 0.0416384652120104
4600 0.0497105167895767
4610 0.0538491320076325
4620 0.068940110948808
4630 0.0810422849997827
4640 0.0912750990822293
4650 0.0694867556921881
4660 0.0703564983071824
4670 0.0592082599613254
4680 0.0455087981323761
4690 0.031210652865135
4700 0.0271149155645264
4710 0.038528720273025
4720 0.0446863285998387
4730 0.0421527607013488
4740 0.0373901028026403
4750 0.0454325457841816
4760 0.0457080676157975
4770 0.0476425246562535
4780 0.0376380168686974
4790 0.0440562565026219
4800 0.045113295297833
4810 0.0611872426329315
4820 0.0532459448020725
4830 0.056853922227199
4840 0.0590953595671703
4850 0.0647640431360671
4860 0.0693019659398806
4870 0.066524410216015
4880 0.0926579356505185
4890 0.106123578133649
4900 0.0994420468703213
4910 0.0815435768524075
4920 0.0647599263310088
4930 0.0449218135521596
4940 0.0372272458619719
4950 0.0388735215875272
4960 0.0456332012303687
4970 0.0480257064414878
4980 0.0260070447907941
4990 0.0270556428133148
5000 0.0386633578847064
5010 0.0794662247663293
5020 0.0994725065924177
5030 0.091492158192838
5040 0.075136175092656
5050 0.0605135268065367
5060 0.0497370571966108
5070 0.0662118194189395
5080 0.0742564970306147
5090 0.0761997467057601
5100 0.0516773218416357
5110 0.0419974841047685
5120 0.0483143274250934
5130 0.0496258572564534
5140 0.0613126351407943
5150 0.0557296974591606
5160 0.0449113609764005
5170 0.038357393318939
5180 0.0360386032445111
5190 0.03736436074959
5200 0.0367003139136042
5210 0.0377014974934189
5220 0.0136298410852502
5230 0.00835468402617798
5240 0.00790919573368705
5250 0.00947981245860589
5260 0.00993734003602674
5270 0.0193565986693866
5280 0.0267608341062934
5290 0.0337814025524026
5300 0.0460200262600664
5310 0.0554773938855222
5320 0.0456741857334818
5330 0.0292548501236095
5340 0.029136004326818
5350 0.0574752232506513
5360 0.0681634664166105
5370 0.0804150500904904
5380 0.0676260571112941
5390 0.0735064591334634
5400 0.0533651235599063
5410 0.0387179115448148
5420 0.0365284564075471
5430 0.035332066405169
5440 0.0509872675467082
5450 0.0586998530220924
5460 0.0509336931237044
5470 0.0273976115295616
5480 0.0288034549377011
5490 0.0381792024916551
5500 0.0334602987415741
5510 0.0280680091075438
5520 0.0240132528713508
5530 0.0217571162444873
5540 0.0187287395769731
5550 0.0112356663266063
5560 0.00922087033378972
5570 0.0265743597086415
5580 0.0391623820170446
5590 0.0469989313318564
5600 0.0524654471471486
5610 0.0462164183884161
5620 0.0321635842803721
5630 0.0421888503262844
5640 0.0434748115126807
5650 0.041576092554069
5660 0.0444639486539928
5670 0.032119114114626
5680 0.0315673582611069
5690 0.0220635727644589
5700 0.022428988190326
5710 0.0262895608662412
5720 0.0250880951025709
5730 0.045979038147
5740 0.065583559059178
5750 0.0867707657841141
5760 0.0802003047427715
5770 0.0662437796958209
5780 0.0599085652383516
5790 0.043968111381717
5800 0.0391086640846657
5810 0.0679591614516811
5820 0.0775471543589046
5830 0.0695777425405679
5840 0.0846253800912294
5850 0.0847634042471438
5860 0.0849923980043232
5870 0.0913625342775735
5880 0.0884060390317628
5890 0.0756588952039877
5900 0.0612807344790064
5910 0.0619721537280826
5920 0.0559035237251374
5930 0.0553884776846771
5940 0.0366997874527728
5950 0.0237201110427824
5960 0.0302121768795663
5970 0.0491516269096482
5980 0.0484484999895102
5990 0.0627768098452154
6000 0.0501840560731179
6010 0.0370160491449035
6020 0.048977822031643
6030 0.0559391830470668
6040 0.0666015993857121
6050 0.0545701583442604
6060 0.0594080056298467
6070 0.052534919981396
6080 0.0410325915663791
6090 0.00842988390046113
6100 0.0100347360506244
6110 0.00548093384223208
6120 0.011021609046767
6130 0.0100095786059584
6140 0.0065244932916651
6150 0.0043049955440059
6160 0.0176663736823061
6170 0.015978189907547
6180 0.0115356795151171
6190 0.00617465613822024
6200 0.0179056959716663
6210 0.0281915371862674
6220 0.0257620577616585
6230 0.0314646619769895
6240 0.0335134292754933
6250 0.0403882331362901
6260 0.0506973218439545
6270 0.0459961662319224
6280 0.0334265710775646
6290 0.0302678900200311
6300 0.0225651534998621
6310 0.0262627946536636
6320 0.0226875186976658
6330 0.041870481982634
6340 0.0455386911345256
6350 0.0778155352929229
6360 0.0716733895756679
6370 0.0541428228920722
6380 0.0540053338021618
6390 0.0474472716402397
6400 0.0351398777175616
6410 0.0302990941441336
6420 0.0319239240426992
6430 0.037534623100557
6440 0.055631133617727
6450 0.072417023924806
6460 0.0767657984084586
6470 0.0674765926765669
6480 0.0473220664174529
6490 0.0421031990367362
6500 0.0290478367990207
6510 0.0314969100115805
6520 0.028133629625272
6530 0.0226885372392967
6540 0.0275014879353412
6550 0.0306710676664413
6560 0.0283065075145706
6570 0.0378093040936598
6580 0.0349672924802964
6590 0.031647539242851
6600 0.038681896529769
6610 0.0411442998446791
6620 0.0509458088426439
6630 0.0662921356064841
6640 0.0485990238953403
6650 0.0280752330935688
6660 0.0262496377982166
6670 0.0297458041551271
6680 0.0417549674756294
6690 0.0497505455364439
6700 0.0405829065062178
6710 0.00779140682677928
6720 0.0110880665410235
6730 0.0144006546852357
6740 0.017286175570984
6750 0.0152227983219724
6760 0.0207576223272493
6770 0.0267904300010331
6780 0.0380944873232555
6790 0.0360650601418223
6800 0.0296941208028523
6810 0.0404516721195735
6820 0.0444544587040495
6830 0.0370400628214163
6840 0.0192459861412115
6850 0.0409630176382648
6860 0.0613846117904141
6870 0.0653968326206348
6880 0.0507562717062531
6890 0.0286106040733359
6900 0.00978403958525158
6910 0.0145471601093537
6920 0.027519069914675
6930 0.0316604840974011
6940 0.0467198868313855
6950 0.0435872083696975
6960 0.0680414787457787
6970 0.0547026744404028
6980 0.0377617582318551
6990 0.0559265837972385
7000 0.0544587933015293
7010 0.0350683915287519
7020 0.0230445128314446
7030 0.0275987620407535
7040 0.019735041120264
7050 0.0124528128091808
7060 0.0150747200604171
7070 0.00963603589074983
7080 0.000960766335304053
7090 0.0155481344080043
7100 0.0366453166785292
7110 0.0439840855490289
7120 0.0558467798065648
7130 0.0530645385871786
7140 0.0366981792863467
7150 0.033226876254112
7160 0.0357593648120179
7170 0.028071219347575
7180 0.0252477151835111
7190 0.0245447205164983
7200 0.0175244183671719
7210 0.0318677486313921
7220 0.053893340938383
7230 0.0352468746737306
7240 0.0298535382137623
7250 0.0280931480118357
7260 0.0466910352911824
7270 0.0495406084569416
7280 0.0551870200672579
7290 0.0596747254940916
7300 0.0459459767506773
7310 0.0578851073380882
7320 0.0408103776862764
7330 0.0344031682782102
7340 0.0256483991752858
7350 0.049306963743833
7360 0.0441286368898305
7370 0.0473866584790632
7380 0.0353926499163084
7390 0.028421692251051
7400 0.0242111946578496
7410 0.0403746253938799
7420 0.0555093564882031
7430 0.0684053844424917
7440 0.0675284128372557
7450 0.05755612415394
7460 0.0573070496742946
7470 0.0515873932327221
7480 0.0536517171279217
7490 0.0616542251053331
7500 0.0498236263414886
7510 0.0538913613773695
7520 0.044777093105804
7530 0.0415635898956773
7540 0.0344363482748538
7550 0.0198879897466949
7560 0.0392208237247976
7570 0.042191162025617
7580 0.0534834675601433
7590 0.0691276908596919
7600 0.0476038145439179
7610 0.0395219306993233
7620 0.0448041516263205
7630 0.0329804960647964
7640 0.02540234754524
7650 0.0139060184932285
7660 0.0219635278817034
7670 0.0302634820521419
7680 0.0270556033310049
7690 0.024900189487816
7700 0.0152974565961995
7710 0.0197732357336391
7720 0.0371900040768278
7730 0.0677204906402626
7740 0.0483225819827921
7750 0.0313286799620332
7760 0.0310663429234119
7770 0.0369174045466825
7780 0.027262748530431
7790 0.0337698789573323
7800 0.0317790005609391
7810 0.0212783080325276
7820 0.0177861062802907
7830 0.0353827781673028
7840 0.025973927313413
7850 0.0386584655705473
7860 0.0507814685425492
7870 0.0541054680059862
7880 0.0441753867589525
7890 0.0258811539266874
7900 0.0220257718549069
7910 0.00974630595209882
7920 0.0164326930393069
7930 0.0168869863792011
7940 0.000506727184504405
7950 0.0482710535651706
7960 0.0647883352765464
7970 0.0446808032806462
7980 0.0348968195710297
7990 0.0368365958545149
8000 0.0303928748077875
8010 0.037630336370003
8020 0.0400452522837244
8030 0.0416730800675508
8040 0.0388079365744823
8050 0.0341060177985856
8060 0.0547431912216223
8070 0.0535160898577318
8080 0.0418466068484553
8090 0.0176059443003477
8100 0.0268858266724755
8110 0.0233955877998433
8120 0.0178884643754909
8130 0.0258162386625624
8140 0.0273277669456361
8150 0.0479673809068763
8160 0.0396758067704842
8170 0.0348896228936135
8180 0.0421109741575561
8190 0.0643398613209851
8200 0.0760338344097231
8210 0.0547440033056483
8220 0.0462388521695919
8230 0.0286555797939318
8240 0.040691436782922
8250 0.0362780957621768
8260 0.0289146659026908
8270 0.0203541318969642
8280 0.0154800390315645
8290 0.0188444345517373
8300 0.0495461337562454
8310 0.0510432997108478
8320 0.0462076219051082
8330 0.0311018915511527
8340 0.0265579881161274
8350 0.0149901885572405
8360 0.0258106613882606
8370 0.0243169755759199
8380 0.0569788902737668
8390 0.0455368893006686
8400 0.0361683561544993
8410 0.0236149039940972
8420 0.0196285509525386
8430 0.0261660252189338
8440 0.0305603521424607
8450 0.0329332360637589
8460 0.0381470295343539
8470 0.034888412020535
8480 0.0317148306519106
8490 0.0181491132119206
8500 0.0308606037272537
8510 0.0516263862750913
8520 0.0696071407724798
8530 0.0565097575821361
8540 0.0448611550640812
8550 0.0337964874438321
8560 0.038838626333632
8570 0.0403999677982647
8580 0.0466571799401111
8590 0.0512600834857666
8600 0.0506280051227998
8610 0.0564451538257301
8620 0.0662909365004744
8630 0.0409469091257208
8640 0.0337679506962396
8650 0.0211637749380173
8660 0.0190702481387552
8670 0.0136778507827397
8680 0.0036876297316861
8690 0.00041890658169837
8700 0.0148879200150414
8710 0.0263384829197304
8720 0.028909585040668
8730 0.0295750290007921
8740 0.0292500312911446
8750 0.065803306498757
8760 0.0648162098161442
8770 0.0405100495914089
8780 0.0127546889878189
8790 0.00531236640312545
8800 -0.000659171853374558
8810 0.0239594461434298
8820 0.0309873448439602
8830 0.0269408527876701
8840 0.0332892675650214
8850 0.00749448672602219
8860 -0.00159779406818137
8870 0.00282799756850216
8880 0.00734097552816878
8890 0.0248519632083821
8900 0.0202045349622693
8910 0.0129692352974669
8920 0.00675712559710398
8930 0.00343161523971819
8940 0.0117293669274156
8950 0.0239357753704572
8960 0.0259465113292173
8970 0.0362307454057769
8980 0.0532773417563721
8990 0.0478032094749182
9000 0.0446760004746425
9010 0.0664086087270152
9020 0.0668159065778588
9030 0.0560121129132882
9040 0.0424746636343505
9050 0.0218886101345947
9060 0.0185195660960968
9070 0.0088710264761438
9080 0.0269086232211372
9090 0.0261622155869982
9100 0.0219224663071483
9110 0.0167238050046851
9120 0.0242741545662475
9130 0.0393103864817222
9140 0.0419929633585193
9150 0.0408345661343372
9160 0.0661324159773306
9170 0.0695354470298012
9180 0.0551660017199333
9190 0.0427071316668982
9200 0.0945672240711689
9210 0.116767960796995
9220 0.109438389699215
9230 0.0925354307021148
9240 0.0732472797954633
9250 0.0861751615692881
9260 0.0899666728584559
9270 0.0716376724164298
9280 0.0713605481694993
9290 0.0595977831324217
9300 0.057559072291982
9310 0.0582074911271339
9320 0.0672463158836229
9330 0.0717503361799594
9340 0.0575789842042144
9350 0.0632831597855518
9360 0.0794861529801197
9370 0.0755785253843435
9380 0.048311825467062
9390 0.0370755553329647
9400 0.0516069462890073
9410 0.0545337374138373
9420 0.0321757755682706
9430 0.0349527737664277
9440 0.033220829091912
9450 0.0382086077051047
9460 0.0327317502327301
9470 0.0270988446151274
9480 0.0333151651044023
9490 0.0352658755103904
9500 0.00972925462863295
9510 0.00127379790933114
9520 0.0288732307411395
9530 0.0519624990428768
9540 0.0599673321280435
9550 0.072510871070432
9560 0.0809740032613762
9570 0.0580833773060217
9580 0.0481377746963344
9590 0.0496418344623626
9600 0.0402505151525352
9610 0.0369981703155323
9620 0.0418378748590491
9630 0.0374094643558717
9640 0.0372149326688759
9650 0.0678541105177786
9660 0.0502625538282058
9670 0.0382668015344806
9680 0.0164878528437743
9690 0.0185555812377978
9700 0.0245005079580982
9710 0.0403992391050602
9720 0.030827284398796
9730 0.0446131571225825
9740 0.0368876162865647
9750 0.032660113269331
9760 0.0499531469045271
9770 0.0704269103437718
9780 0.0842206494415436
9790 0.0518686576959974
9800 0.0364159662587568
9810 0.0252038933806942
9820 0.0516958399598198
9830 0.0315870101925752
9840 0.0336099773899366
9850 0.0184157493807515
9860 0.0500796135315692
9870 0.0612008193940028
9880 0.0651157212266414
9890 0.0604736337260974
9900 0.0475803314363062
9910 0.0291965803318574
9920 0.0230209679199432
9930 0.00944595016543787
9940 0.00484214294319555
9950 0.0162562669799223
9960 0.0246355906140827
9970 0.017527522810744
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 -0.0581886116981506
10 -0.000357673339843755
20 -0.0001643824005127
30 -0.00106750631332398
40 -0.00305710578918458
50 -0.00164982263565064
60 0.00400391519546508
70 0.00810227254867553
80 0.00844523048400878
90 0.00801762516021728
100 0.00458164279937743
110 0.0043223899269104
120 0.0032758652305603
130 0.00485149698257446
140 0.00762943487167358
150 0.00591824918746948
160 0.00359085830688476
170 0.00582198913574218
180 0.00905388849258422
190 0.00834724756240844
200 0.00411634954452514
210 0.00587146099090575
220 0.00660819652557373
230 0.00578185562133789
240 0.00604047103881835
250 0.0047573168182373
260 0.00712690561294555
270 0.00976068220138549
280 0.0049633370399475
290 0.00330401710510253
300 0.00686398218154907
310 0.00493179447174072
320 0.00775973340988158
330 0.00319876995086669
340 0.00835845138549804
350 0.0111758692932129
360 0.00878717178344726
370 0.0098424002456665
380 0.00434242305755615
390 0.00785698554992675
400 0.00874195327758788
410 0.00919800094604492
420 0.00915212907791137
430 0.00510035661697387
440 0.0019783455657959
450 0.00724742607116699
460 0.00541624090194702
470 0.00794062389373779
480 0.012832646522522
490 0.00735115404129028
500 0.00843941255569457
510 0.0118718637657165
520 0.0083562133026123
530 0.00800310176849365
540 0.00358452865600585
550 0.007002385597229
560 0.00865606451034545
570 0.0100061179542541
580 0.00277385513305663
590 0.00819751871109008
600 0.00175483800888061
610 0.00658044805526733
620 0.00619791446685791
630 0.00841598426818847
640 0.0122600548744202
650 0.0128360281181335
660 0.00862664978027343
670 0.00784125673294067
680 0.00410237482070922
690 0.00584365751266479
700 0.00570215785980224
710 0.00562014869689941
720 0.0106730846977234
730 0.00747905941009521
740 0.00870274089813232
750 0.0105460339736938
760 0.00798586677551269
770 0.00916452093124389
780 0.00717852550506591
790 0.0107764712142944
800 0.00738196264266967
810 0.00857726224899291
820 0.00764574937820434
830 0.00870668439865111
840 0.00864300796508788
850 0.0075873914527893
860 0.00666002229690551
870 0.00626797296524047
880 0.00596846242904662
890 0.00697261144638061
900 0.00788098693847655
910 0.010439218788147
920 0.00841093482971191
930 0.0078391848373413
940 0.0105250388526916
950 0.0068470916557312
960 0.00726115558624267
970 0.00428793083190917
980 0.0107973362922668
990 0.00743302785873413
1000 0.0100571646499634
1010 0.00196667438507079
1020 0.00395314899444579
1030 0.00530888473510742
1040 -0.00206237234115601
1050 0.00573790239334107
1060 0.00610065998077393
1070 0.0103252509498596
1080 0.00524674047470093
1090 0.00966257619857788
1100 0.00898489208221435
1110 0.00816360534667968
1120 0.00512304420471191
1130 0.00607378425598144
1140 0.00649186195373535
1150 0.00879710693359374
1160 0.00181848150253295
1170 0.00945472282409667
1180 0.00747882888793944
1190 0.00817482877731322
1200 0.00497611890792846
1210 0.00430246654510498
1220 0.00422616853713989
1230 0.00409700134277344
1240 0.00315286834716797
1250 0.00756785343170166
1260 0.00731192741394042
1270 0.00477624450683592
1280 0.00143050653457641
1290 -0.000768041954040536
1300 -0.000729209747314464
1310 0.00635800363540648
1320 0.0069225885772705
1330 0.00484374065399169
1340 0.00298471508026122
1350 0.0067554574394226
1360 0.00565753433227538
1370 0.00423553699493408
1380 0.00606372434616089
1390 0.00464866462707519
1400 0.00188520505905151
1410 0.00431066661834717
1420 0.00500627714157104
1430 0.00485800281524658
1440 0.00985941545486449
1450 0.000221839885711659
1460 0.00417717689514159
1470 0.00486664459228515
1480 0.00716355718612671
1490 -0.000198990516662602
1500 0.0103527848243713
1510 0.00187780080795288
1520 0.00577878566741943
1530 0.00831200485229491
1540 0.00694926029205321
1550 0.00915286699295043
1560 0.0047427177619934
1570 0.00294264123916625
1580 0.00800571401596069
1590 0.0068389769744873
1600 0.00551057874679565
1610 -0.00162892751693726
1620 -0.000590798034667974
1630 0.00893864511489868
1640 0.0133157542991638
1650 0.00812875391006469
1660 0.0103385074615478
1670 0.00172303886413574
1680 -0.00664229602813721
1690 -0.000337225532531746
1700 0.00751776260375976
1710 0.00247946756362914
1720 0.00845196455001831
1730 0.00749895414352416
1740 0.010161199760437
1750 0.00601659854888915
1760 0.00512838829040527
1770 0.000472727203369137
1780 0.00627342578887939
1790 0.00365991699218749
1800 -0.00409225883483887
1810 0.00409308240890503
1820 0.00594493999481201
1830 0.00962942291259765
1840 0.00283649919509887
1850 0.002830871925354
1860 0.00666368118286132
1870 0.0033925585746765
1880 0.00216476831436156
1890 0.00838025485992431
1900 0.00767408109664917
1910 0.00353639921188354
1920 0.00415781248092651
1930 0.0064942576599121
1940 0.00772919794082641
1950 0.00818769409179687
1960 0.0109728055000305
1970 0.00269590848922729
1980 0.00102717390060424
1990 0.00500266269683838
2000 0.00601646123886108
2010 0.00961994579315185
2020 0.00378365921020508
2030 0.00659136707305908
2040 0.00608948024749755
2050 0.00286155712127685
2060 0.00762323158264159
2070 0.00843443183898925
2080 0.00414852743148803
2090 0.000119123973846431
2100 0.0041202402305603
2110 -0.00144702144622803
2120 0.00287021772384643
2130 0.0015142226409912
2140 0.00675099090576171
2150 0.0057027554321289
2160 0.0103813237953186
2170 0.00313376901626586
2180 0.00453917634010314
2190 -0.00110046751976014
2200 0.00402142799377441
2210 0.00638732272148132
2220 0.00593456630706787
2230 0.0105824110603333
2240 0.00455348514556884
2250 0.00704426545143127
2260 0.00904025959968566
2270 0.0121700695800781
2280 0.0146012747764587
2290 0.0131774128723145
2300 0.0121519414329529
2310 0.00673040943145752
2320 0.0045671190738678
2330 0.00838137369155884
2340 0.00520200510025024
2350 0.0112131610202789
2360 0.00559680220603943
2370 0.00677874905586242
2380 0.00107196088790893
2390 0.000306157684326165
2400 0.00961016637802123
2410 0.0066846736717224
2420 -0.00295816926956177
2430 0.00340828126907348
2440 0.00992947220802307
2450 0.0144805783557892
2460 0.0115928336334228
2470 0.0112937346839905
2480 0.00884161056518554
2490 0.0106845595049858
2500 0.0102915797781944
2510 0.010880630941391
2520 0.00888561123847961
2530 0.0124043764686584
2540 0.0066406423664093
2550 0.00703080366134643
2560 0.00560474288940429
2570 0.000661570768356317
2580 -0.000835463218688969
2590 0.00235358386039734
2600 0.0113603123378754
2610 0.0173888740444183
2620 0.00828352542877196
2630 0.0164895965862274
2640 0.0239137313842773
2650 0.0195506431388855
2660 0.0130931487941742
2670 0.00176222249984741
2680 0.0119706363296509
2690 0.0088291821193695
2700 0.00133030785560607
2710 -0.00379366355895997
2720 0.00818383916854858
2730 0.0147227196216583
2740 0.0152883916950226
2750 0.0100226885461807
2760 0.0071389009141922
2770 0.0103590087795258
2780 0.0135439815235138
2790 0.00940634821891784
2800 0.0185786400699615
2810 0.0229807822990417
2820 0.0162659834098816
2830 0.00942380407333374
2840 0.00492987985610962
2850 0.0136746225452423
2860 0.0145775815486908
2870 0.0157841549777985
2880 0.0230849992656708
2890 0.0177249595117569
2900 0.0265498725891113
2910 0.0251166887187958
2920 0.0199260858011246
2930 0.00491943696022034
2940 0.014178405046463
2950 0.00992379741668701
2960 0.0131551296043396
2970 0.0133420122718811
2980 0.0237365051937103
2990 0.0230498929214478
3000 0.00770747622489929
3010 0.0199075792694092
3020 0.0228385307884216
3030 0.0119704473495483
3040 0.0127597005844116
3050 0.0145590385389328
3060 0.0169044016838074
3070 0.0181653030872345
3080 0.0169296272945404
3090 0.0114360185050964
3100 0.0177681334495544
3110 0.0173474345970154
3120 0.0134870176410675
3130 0.0169467307806015
3140 0.0223710141730308
3150 0.02688712890625
3160 0.0175664564204216
3170 0.0166975715684891
3180 0.0104671582174301
3190 0.0156992994689941
3200 0.0177656510019302
3210 0.0110034312796593
3220 0.00698989691495895
3230 0.00708174992322921
3240 0.0158762071037292
3250 0.010530274887085
3260 0.0117311272144318
3270 0.0254869846463203
3280 0.0261252173352241
3290 0.0255615399575233
3300 0.0231561448299885
3310 0.0242803752720356
3320 0.0214273424017429
3330 0.0239754568576813
3340 0.0134457621479034
3350 0.0202332829475403
3360 0.0205158763885498
3370 0.0213428421974182
3380 0.0117909187984467
3390 0.0162474093151093
3400 0.0126951254940033
3410 0.0125480778551102
3420 0.0119116565179825
3430 0.00274621581554413
3440 0.0130345171260834
3450 0.0152758559465408
3460 0.0192578937292099
3470 0.0294835367107391
3480 0.0392517578554153
3490 0.0220784254837036
3500 0.0211137879800796
3510 0.0177289126062393
3520 0.0269953315210342
3530 0.030684641764164
3540 0.0341644221186638
3550 0.0202839951848984
3560 0.0139860086774826
3570 0.021958827996254
3580 0.0321532088708878
3590 0.0273701919937134
3600 0.0142268454551697
3610 0.00580517949104309
3620 0.00573123323440552
3630 0.00182878027915954
3640 0.0116039882564545
3650 0.0247749491143227
3660 0.0283998304772377
3670 0.0214841994476318
3680 0.0180812449789047
3690 0.0321300992751122
3700 0.0341822475361824
3710 0.0212121139335632
3720 0.021391185336113
3730 0.0158239046263695
3740 0.0126145483827591
3750 0.0109830575704575
3760 0.0108085826230049
3770 0.0123313271641731
3780 0.00994584413051605
3790 0.0179059126615524
3800 0.019929606127739
3810 0.0195400957870483
3820 0.022166338968277
3830 0.0269864200901985
3840 0.0324746830296516
3850 0.0231648692393303
3860 0.0220822795176506
3870 0.0126758868408203
3880 0.00387527964115142
3890 0.0191293090605736
3900 0.02921297996521
3910 0.0258862851667404
3920 0.0333289619243145
3930 0.025193346786499
3940 0.0181745930528641
3950 0.0210520876836777
3960 0.0179019131469727
3970 0.019925868704319
3980 0.021596841006279
3990 0.0166088696718216
4000 0.0241804538822174
4010 0.0339605641031265
4020 0.0238986297702789
4030 0.0328926324439049
4040 0.0207875486493111
4050 0.0192395014977455
4060 0.0227078441047668
4070 0.0238220140194893
4080 0.0332744882273674
4090 0.0293559475541115
4100 0.0218406443834305
4110 0.013278879160881
4120 0.0227244623327255
4130 0.0245216668748856
4140 0.0211911078727245
4150 0.0264308578622341
4160 0.0085639662027359
4170 0.0121096107935905
4180 0.0211764473462105
4190 0.0228022443342209
4200 0.024210002322197
4210 0.0227673339605331
4220 0.029111190328598
4230 0.0264894785785675
4240 0.0309939445972443
4250 0.0177145954036713
4260 0.0240895104408264
4270 0.0139361889243126
4280 0.0272159856438637
4290 0.014822117061615
4300 0.0178444727277756
4310 0.0119112947654724
4320 0.0131009536659718
4330 0.0131623227989674
4340 0.0302917294490337
4350 0.035808349288702
4360 0.0328699013221264
4370 0.0205095401859283
4380 0.0133784217524528
4390 0.0126356626820564
4400 0.0283922450590134
4410 0.0212341996788979
4420 0.0115374702334404
4430 0.0167658197164536
4440 0.0247489336705208
4450 0.0381162846231461
4460 0.0298067516493797
4470 0.0309747545552254
4480 0.0281093694806099
4490 0.0181930186486244
4500 0.0254233480858803
4510 0.0253408721572161
4520 0.00834464146912098
4530 0.010360930762291
4540 0.0242854902505875
4550 0.0307588528990746
4560 0.0386610667157173
4570 0.0247107947039604
4580 0.0282904884529114
4590 0.0209512522745132
4600 0.0199484260845184
4610 0.016716237142086
4620 0.0318616969132423
4630 0.0377512318849564
4640 0.0463676825618744
4650 0.0320130391645432
4660 0.0340209038877487
4670 0.0340532079732418
4680 0.033711966739893
4690 0.0280738330709934
4700 0.0322114805096388
4710 0.026368665587306
4720 0.0312412275320291
4730 0.0340222960162163
4740 0.0284325276100636
4750 0.0225601872622967
4760 0.0112585521066189
4770 0.0271493177807331
4780 0.0247322506725788
4790 0.0181642192292213
4800 0.0128117726159096
4810 0.0409189321470261
4820 0.0378405412364006
4830 0.0449789091134071
4840 0.0353052904033661
4850 0.0495430153024196
4860 0.0422140513455868
4870 0.0333574203598499
4880 0.0303225495624542
4890 0.0370221088981628
4900 0.0303093471384048
4910 0.024670920009613
4920 0.025170813395977
4930 0.0257110966134071
4940 0.0305409614098072
4950 0.0235507813286781
4960 0.0240653787755966
4970 0.0279595461130142
4980 0.015857038731575
4990 0.0144018838572502
5000 0.0133028207707405
5010 0.0214106836628914
5020 0.0287436478805542
5030 0.0173853890037537
5040 0.0148132901144028
5050 0.0177425242233276
5060 0.0146707751727104
5070 0.0158021530985832
5080 0.0345002657485008
5090 0.0389105618238449
5100 0.0256442410063744
5110 0.0304601671528816
5120 0.0216808025002479
5130 0.0131470653104782
5140 0.0115953222417831
5150 0.0179133695459366
5160 0.0167074830937386
5170 0.018260017311573
5180 0.0223940815770626
5190 0.0210585656940937
5200 0.0277650656270981
5210 0.0317721005630493
5220 0.0144055740380287
5230 0.0109374761533737
5240 0.0175259660258889
5250 0.0171698906722665
5260 0.00741614158540964
5270 0.00814029867887497
5280 0.0253175735139847
5290 0.0350100100123882
5300 0.0354382467675209
5310 0.0346719368076324
5320 0.0332539662528038
5330 0.0191979124164581
5340 0.0184200265216827
5350 0.0391756513500214
5360 0.0436234834671021
5370 0.0409036888885498
5380 0.0341427874946594
5390 0.0413446728372574
5400 0.0342679650735855
5410 0.0283967284464836
5420 0.0276871382153034
5430 0.029913284214735
5440 0.053408989367485
5450 0.0572522530460358
5460 0.0506145431810617
5470 0.0289337261039019
5480 0.0259902993535995
5490 0.027992509996891
5500 0.0318775018930435
5510 0.0330547077941895
5520 0.0349408656424284
5530 0.0326251933389902
5540 0.0360351684659719
5550 0.0329135186362267
5560 0.0250267773798108
5570 0.0224038161280751
5580 0.0272948124837875
5590 0.0346002301633358
5600 0.0450903356564045
5610 0.0435802659773827
5620 0.0256264557492733
5630 0.0224679228115082
5640 0.012970482326746
5650 0.0301123695385456
5660 0.0404650927096605
5670 0.0402998583221435
5680 0.0328276772689819
5690 0.0233884616720676
5700 0.0190737275958061
5710 0.0302713390135765
5720 0.0306590802598
5730 0.0337020325553417
5740 0.0234388011157513
5750 0.0376953129386902
5760 0.0401731382107735
5770 0.0404741329991817
5780 0.0319343656337261
5790 0.0380056896555424
5800 0.0349089462924004
5810 0.0367723063749075
5820 0.0379761849433184
5830 0.0406649276596308
5840 0.0484707670307159
5850 0.0363824809503555
5860 0.0461655820286274
5870 0.0440015241086483
5880 0.0457048773694038
5890 0.0350513205456734
5900 0.0382558174204826
5910 0.035373429017067
5920 0.0294395039463043
5930 0.0409965832400322
5940 0.036693771584034
5950 0.0260376804482937
5960 0.0313547853553295
5970 0.0493276401901245
5980 0.0403232590389252
5990 0.049857812987566
6000 0.0348125885093212
6010 0.0194544044578075
6020 0.0123032662832737
6030 0.0160593562018871
6040 0.0401781448876858
6050 0.0476860666906834
6060 0.0440989800608158
6070 0.0399651856720448
6080 0.0531435517668724
6090 0.0329438582670689
6100 0.0242132748007774
6110 0.0119635896980762
6120 0.0118710926365852
6130 0.0191835542988777
6140 0.022505706281662
6150 0.0152802054560184
6160 0.024237714728117
6170 0.0279935553401709
6180 0.0342226452636719
6190 0.0319299809336662
6200 0.0335453390181065
6210 0.0342105564397574
6220 0.0315478433865309
6230 0.0411674651092291
6240 0.0410829747635126
6250 0.036611216083169
6260 0.0261024053138495
6270 0.0265120330166817
6280 0.0424106225550175
6290 0.046222047470808
6300 0.0326870585381985
6310 0.0345597534519434
6320 0.0363506793051958
6330 0.0338399525928497
6340 0.0347024875110388
6350 0.0536748180657625
6360 0.0445600955414772
6370 0.0364389147293568
6380 0.0481095664471388
6390 0.0413042366856336
6400 0.0358591885906458
6410 0.0225836244034767
6420 0.0319809526538849
6430 0.0338617415964603
6440 0.0357414457333088
6450 0.0405300162649155
6460 0.0416172968292236
6470 0.0480884795379639
6480 0.0355896615934372
6490 0.0401973317325115
6500 0.0302313487625122
6510 0.0399357384702563
6520 0.0417785603454709
6530 0.0389788155022264
6540 0.0493145717081428
6550 0.0402060468450189
6560 0.031787012027204
6570 0.0483793520879745
6580 0.0431523849564791
6590 0.0275897684288025
6600 0.0323061282736063
6610 0.0315117468035221
6620 0.0339388599455357
6630 0.0458330965906382
6640 0.0424715019285679
6650 0.0258552338838577
6660 0.026354015622139
6670 0.0400488871240616
6680 0.0562515911662579
6690 0.0581226287221909
6700 0.0449161320209503
6710 0.0331148749762774
6720 0.0364205449046194
6730 0.0359721105284989
6740 0.0255339793030918
6750 0.0179439282625914
6760 0.0182695216786861
6770 0.0163299163091183
6780 0.0312414055657387
6790 0.0359977674463391
6800 0.0448912318018079
6810 0.0436938158175349
6820 0.0380838632929325
6830 0.0417193176269531
6840 0.0310673179288209
6850 0.0490142024774849
6860 0.062147637309581
6870 0.0619326388561726
6880 0.0595430328822136
6890 0.0456522798578441
6900 0.0314402738197148
6910 0.0391103809633851
6920 0.0422654395955801
6930 0.0481298522430658
6940 0.054999702128768
6950 0.0447915759110451
6960 0.0788021946436167
6970 0.0734940698903799
6980 0.054171566413343
6990 0.051806707111299
7000 0.0506132713696361
7010 0.0392935939514637
7020 0.0271602922666073
7030 0.0379048004168272
7040 0.0367674149134755
7050 0.0309435014805198
7060 0.0340254363951087
7070 0.0256167856582999
7080 0.0181005767419934
7090 0.0314983949863911
7100 0.0495038336035609
7110 0.0507674112257362
7120 0.0559460257956385
7130 0.0529924744197726
7140 0.0437942931059003
7150 0.0464578835001588
7160 0.0447682361602783
7170 0.0452557767254114
7180 0.0409392808753252
7190 0.0518410964640975
7200 0.0410230960962176
7210 0.0316624435532093
7220 0.040104778059721
7230 0.0293545931434631
7240 0.0131447420823574
7250 0.0149694379198551
7260 0.0339324031722546
7270 0.0401068254458904
7280 0.0556426993560791
7290 0.0487866670811176
7300 0.0343036549249291
7310 0.0449912966200709
7320 0.0375869907426834
7330 0.023327973011136
7340 0.0281794024187326
7350 0.0520609352624416
7360 0.0519785784178972
7370 0.0532707758811116
7380 0.0390968954232335
7390 0.0357544592925906
7400 0.020073610714674
7410 0.0309740975987911
7420 0.0326170567619801
7430 0.0330535261785984
7440 0.0305664556276798
7450 0.0449888156598806
7460 0.0409485467278957
7470 0.0364874193072319
7480 0.0253251551318169
7490 0.0370928846347332
7500 0.0296613415420055
7510 0.0478353125357628
7520 0.0489320600581169
7530 0.038549225679636
7540 0.0303334891945124
7550 0.0181302662825584
7560 0.0359660617864132
7570 0.0293455185806751
7580 0.0492277032136917
7590 0.0544184971374273
7600 0.0476342671364546
7610 0.030519651569128
7620 0.0407127053648234
7630 0.0430299300760031
7640 0.0501684501492977
7650 0.0275678290814161
7660 0.0317789809903503
7670 0.0361084070271254
7680 0.0403950388926268
7690 0.0263287363958359
7700 0.0213769439303875
7710 0.0212436340913177
7720 0.0348872369749844
7730 0.057478130967468
7740 0.0451173520845175
7750 0.0355129579794407
7760 0.0403413983625174
7770 0.0403836627137661
7780 0.0228613890516758
7790 0.0279958858734369
7800 0.0334722161507607
7810 0.0339223072418571
7820 0.0311363513916731
7830 0.0462908382362127
7840 0.045593423204422
7850 0.051479888856709
7860 0.0606889597254992
7870 0.062226821038425
7880 0.0529770335885882
7890 0.0356239826083183
7900 0.0415282349663973
7910 0.0310093406873941
7920 0.0466806880235672
7930 0.0459307964962721
7940 0.0203700178612769
7950 0.0660583093588054
7960 0.0733006689739227
7970 0.0548478156918287
7980 0.0402676457345486
7990 0.0494682983097434
8000 0.048722672033608
8010 0.0543361530642211
8020 0.0495355590806901
8030 0.0591167344085127
8040 0.0538663765370101
8050 0.0332223194676638
8060 0.044407847070694
8070 0.0510180239337683
8080 0.0638851066178083
8090 0.0387498710739613
8100 0.0415946803832054
8110 0.0369143126392365
8120 0.0401236172956228
8130 0.0505784169065952
8140 0.0511628048798442
8150 0.0660243507213891
8160 0.0464383398722112
8170 0.0376809028433263
8180 0.0431490312102437
8190 0.066901107070446
8200 0.0668067361518741
8210 0.0489059015259147
8220 0.0405708469992876
8230 0.025497057172656
8240 0.0279876817005873
8250 0.0273445581126213
8260 0.0488852084493637
8270 0.0415176028591395
8280 0.0360087880444527
8290 0.0313794783717394
8300 0.0537046100723743
8310 0.0462954462412
8320 0.0435659179344773
8330 0.0414140240839124
8340 0.0459556824302673
8350 0.0352438557589054
8360 0.0405309067669511
8370 0.0398083282262087
8380 0.0566806496164202
8390 0.0475756633916497
8400 0.0570321275421977
8410 0.0469892829623818
8420 0.0350079446285963
8430 0.0217891211223602
8440 0.032879822538197
8450 0.0228141639983654
8460 0.0448759217357636
8470 0.0395470463275909
8480 0.0255026649868488
8490 0.00728994582533836
8500 0.0265817764854431
8510 0.049003802101016
8520 0.0707020147114992
8530 0.0666960137039423
8540 0.0653767027455568
8550 0.0484479510450363
8560 0.0478303227120638
8570 0.0450275713926554
8580 0.0417315509903431
8590 0.0426083701515198
8600 0.04815403139323
8610 0.0617812917098403
8620 0.0742412886726856
8630 0.0601233931958675
8640 0.0532639768704772
8650 0.0378800092461705
8660 0.0363430938136578
8670 0.045306015624255
8680 0.034646649389416
8690 0.0260710096028447
8700 0.0374934679508209
8710 0.0508842249271274
8720 0.0619649116390944
8730 0.0551040649864078
8740 0.0381062257987261
8750 0.0637223638346791
8760 0.0741052881541848
8770 0.0618771389645338
8780 0.044772536463812
8790 0.0289550130171329
8800 0.0211414622931927
8810 0.0471275661496818
8820 0.0558989445951581
8830 0.0507013569456339
8840 0.0542869958147407
8850 0.0355403918266297
8860 0.0254821648734808
8870 0.0303486146390438
8880 0.0346346160376072
8890 0.052814005311355
8900 0.0429584349878877
8910 0.0336896864017099
8920 0.0312822014516592
8930 0.0252267832034826
8940 0.0289306879383326
8950 0.0232787607908249
8960 0.0357936931553483
8970 0.0455122771731019
8980 0.0620751500457525
8990 0.0533520935571194
9000 0.0581783189469576
9010 0.0625824173957109
9020 0.0651152246171236
9030 0.0592549810498953
9040 0.058871236115694
9050 0.042572699020505
9060 0.0340632379078865
9070 0.026512307677567
9080 0.0390311953601241
9090 0.0299959282067418
9100 0.0422605764400959
9110 0.0420110411161184
9120 0.0461322217828035
9130 0.0449287628525496
9140 0.0252266755741835
9150 0.0295394978404045
9160 0.0510011338210106
9170 0.0461318518102169
9180 0.0415864586365223
9190 0.0144783705306053
9200 0.0441185686600208
9210 0.054592489938736
9220 0.0579228032279014
9230 0.0400639323091507
9240 0.0338005599594116
9250 0.0558080437064171
9260 0.0637432971441746
9270 0.0629028943490982
9280 0.0522928849864006
9290 0.047408802331686
9300 0.0364466637158394
9310 0.0326951110053062
9320 0.0303058962965012
9330 0.0422315337073803
9340 0.0433296551403403
9350 0.0575783343502879
9360 0.0768933537101745
9370 0.0746487853956223
9380 0.0697336985784769
9390 0.0573667433774471
9400 0.0616539905375242
9410 0.0694299230310321
9420 0.0569044874963164
9430 0.0504754553250968
9440 0.0472145784942806
9450 0.0420110464890301
9460 0.0313253279206157
9470 0.033386369253397
9480 0.055254017277956
9490 0.0631904859238863
9500 0.0361243423885107
9510 0.0236218346084654
9520 0.0449277703978121
9530 0.0681214665937424
9540 0.0760243167558312
9550 0.0752416025987268
9560 0.0774150976411998
9570 0.0455858737313748
9580 0.0530282711941004
9590 0.0618972591769695
9600 0.0543967393290997
9610 0.0499388638287783
9620 0.0499616389816999
9630 0.0343203672832251
9640 0.0331531336712837
9650 0.0549918337851763
9660 0.0427204218298197
9670 0.0562811984497309
9680 0.0358278780394793
9690 0.0347984423004091
9700 0.0261872672578692
9710 0.046650126452744
9720 0.0368103111605346
9730 0.0526614460343123
9740 0.0404602263486385
9750 0.0331284625023603
9760 0.0337485803538561
9770 0.0547561746609211
9780 0.0632359723109007
9790 0.0377007761962712
9800 0.0280023916764557
9810 0.0241529202479124
9820 0.0540084914118052
9830 0.0307086996608973
9840 0.0375084281748533
9850 0.0341562296235561
9860 0.0466911236220598
9870 0.052442152954936
9880 0.0574764516299963
9890 0.0588212504953146
9900 0.0620918318289518
9910 0.0561688142651319
9920 0.0486061499094963
9930 0.0375513166815043
9940 0.0280224364134669
9950 0.0363301650604606
9960 0.0383762363174558
9970 0.0420715063223243
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 -0.385177237939835
10 -0.209035355024338
20 -0.190888775529861
30 -0.18213502407074
40 -0.186354219207764
50 -0.18137965051651
60 -0.174872175331116
70 -0.174835463485718
80 -0.17510954785347
90 -0.17428475564003
100 -0.178516719408035
110 -0.175195226106644
120 -0.1816082762146
130 -0.175097012710571
140 -0.169541135025024
150 -0.17272350520134
160 -0.182658286962509
170 -0.178436025543213
180 -0.175572228736877
190 -0.170265509881973
200 -0.181607308063507
210 -0.178337084217072
220 -0.178063612194061
230 -0.179476294240952
240 -0.180879064836502
250 -0.182725374469757
260 -0.179426198310852
270 -0.176078643226624
280 -0.179673332357407
290 -0.178431972942352
300 -0.178752042312622
310 -0.186456416540146
320 -0.183200539140701
330 -0.188002466535568
340 -0.186803106050491
350 -0.185968265705109
360 -0.187865661678314
370 -0.18599520403862
380 -0.192915156745911
390 -0.188766033191681
400 -0.188916098928451
410 -0.19064400478363
420 -0.188095749473572
430 -0.198839295349121
440 -0.20172331530571
450 -0.194545157394409
460 -0.193887524633408
470 -0.190758755550385
480 -0.180494711961746
490 -0.19049769859314
500 -0.194081182041168
510 -0.194176277475357
520 -0.194007582931519
530 -0.195433805522919
540 -0.203550950555801
550 -0.202475234289169
560 -0.198687874317169
570 -0.198627768383026
580 -0.212372295217514
590 -0.202484967823029
600 -0.212010329227447
610 -0.205239109134674
620 -0.212964177265167
630 -0.20228803694725
640 -0.19627989692688
650 -0.201847948770523
660 -0.206666706399918
670 -0.209437492733002
680 -0.213075255365372
690 -0.209832688074112
700 -0.207475687379837
710 -0.209799706659317
720 -0.207613836803436
730 -0.214241888093948
740 -0.210834527025223
750 -0.216027943019867
760 -0.212268275032043
770 -0.210870967674255
780 -0.212202956857681
790 -0.204527064962387
800 -0.210596081151962
810 -0.214685480747223
820 -0.2175085064888
830 -0.209386639070511
840 -0.2174339914608
850 -0.216905223770142
860 -0.219719963274002
870 -0.220984063129425
880 -0.22302308134079
890 -0.219574782829285
900 -0.217998030653
910 -0.212401567192078
920 -0.213578139162064
930 -0.216401638431549
940 -0.215589932546616
950 -0.220785828371048
960 -0.219957696933746
970 -0.216784144773483
980 -0.207605334091187
990 -0.216253950481415
1000 -0.214365674991608
1010 -0.228626655759811
1020 -0.228253710832596
1030 -0.226502237443924
1040 -0.229484752550125
1050 -0.222764203796387
1060 -0.224438690290451
1070 -0.217189507875443
1080 -0.226146529064178
1090 -0.226674858570099
1100 -0.211230226325989
1110 -0.208312795028687
1120 -0.218953916597366
1130 -0.218252436733246
1140 -0.211656280622482
1150 -0.211605789232254
1160 -0.228923042240143
1170 -0.222530561027527
1180 -0.219522349376678
1190 -0.211410351028442
1200 -0.221407771482468
1210 -0.22155507358551
1220 -0.221947668409348
1230 -0.219086002559662
1240 -0.231774271411896
1250 -0.231344301719666
1260 -0.216976157093048
1270 -0.221807521953583
1280 -0.229458998374939
1290 -0.232176092967987
1300 -0.225618425693512
1310 -0.226803999166489
1320 -0.220394828567505
1330 -0.207512524414063
1340 -0.219630575799942
1350 -0.213529090843201
1360 -0.217404937534332
1370 -0.214968932685852
1380 -0.202192557268143
1390 -0.208862678852081
1400 -0.223509595842361
1410 -0.217938672485352
1420 -0.216547452392578
1430 -0.214444000806808
1440 -0.204201174573898
1450 -0.198036321897507
1460 -0.203085647163391
1470 -0.206986712722778
1480 -0.204312891588211
1490 -0.208717988901138
1500 -0.202494437026978
1510 -0.21560440410614
1520 -0.205402436056137
1530 -0.204175998401642
1540 -0.194661486806869
1550 -0.181854272212982
1560 -0.206034576158524
1570 -0.210594728012085
1580 -0.192068578882217
1590 -0.181442051773071
1600 -0.18409884894371
1610 -0.202457861471176
1620 -0.220541603460312
1630 -0.204362720022202
1640 -0.180248500938415
1650 -0.187502502670288
1660 -0.188122993659973
1670 -0.201753928470612
1680 -0.210084597539902
1690 -0.207074456071854
1700 -0.208404481229782
1710 -0.206721070833206
1720 -0.188776076622009
1730 -0.180842097911835
1740 -0.178877607154846
1750 -0.189806807193756
1760 -0.208623230571747
1770 -0.217454552984238
1780 -0.192173154382706
1790 -0.175800173048973
1800 -0.1917845256567
1810 -0.202293844003677
1820 -0.200510126447678
1830 -0.19650115822792
1840 -0.216807006855011
1850 -0.207698262586594
1860 -0.186832645263672
1870 -0.191214891195297
1880 -0.197270471715927
1890 -0.178359495048523
1900 -0.18841184305191
1910 -0.206767206821442
1920 -0.204564381713867
1930 -0.185731489448547
1940 -0.177501609363556
1950 -0.163144618492126
1960 -0.170054394483566
1970 -0.182048188028336
1980 -0.174345657682419
1990 -0.169034681162834
2000 -0.153327083125114
2010 -0.148040113897324
2020 -0.160672687301636
2030 -0.165137270264626
2040 -0.159661045823097
2050 -0.159396890645027
2060 -0.154433541841507
2070 -0.155931139302254
2080 -0.170502948713303
2090 -0.190801758489609
2100 -0.183279525141716
2110 -0.187934049448967
2120 -0.188179571824074
2130 -0.200491563062668
2140 -0.177538025698662
2150 -0.169074495215416
2160 -0.165717359800339
2170 -0.168212469358444
2180 -0.162041653876305
2190 -0.16012094016552
2200 -0.13883714758873
2210 -0.147785358967781
2220 -0.14293087143898
2230 -0.134595181694031
2240 -0.147133034596443
2250 -0.137351473507881
2260 -0.143919486284256
2270 -0.152539865608215
2280 -0.155597456288338
2290 -0.138525179381371
2300 -0.134336123690605
2310 -0.147339186501503
2320 -0.160065769124031
2330 -0.156037262392044
2340 -0.14079599981308
2350 -0.114853683562279
2360 -0.121526401190758
2370 -0.122762506895065
2380 -0.136816083469391
2390 -0.140987690353394
2400 -0.135099673085213
2410 -0.133510658378601
2420 -0.15711634581089
2430 -0.150623442707062
2440 -0.13614105963707
2450 -0.128718848295212
2460 -0.123934336428642
2470 -0.118052534565926
2480 -0.128956782565117
2490 -0.128110029835701
2500 -0.1195359882164
2510 -0.140958742051125
2520 -0.145668781814575
2530 -0.138151253499985
2540 -0.131678720631599
2550 -0.118418396968842
2560 -0.123670519347191
2570 -0.131156863231659
2580 -0.137990932159424
2590 -0.13809283823967
2600 -0.124399379615784
2610 -0.115462255964279
2620 -0.134392956056595
2630 -0.141500815291405
2640 -0.130972543907166
2650 -0.118578719563484
2660 -0.127653707895279
2670 -0.147195561199188
2680 -0.133018734254837
2690 -0.121061641364098
2700 -0.131979387865066
2710 -0.153027330932617
2720 -0.167472328577042
2730 -0.174074377942085
2740 -0.145103032722473
2750 -0.116994629166126
2760 -0.122762203476429
2770 -0.135521987805367
2780 -0.129632042555809
2790 -0.131427310595512
2800 -0.122682726655006
2810 -0.109318442316055
2820 -0.109788039855957
2830 -0.130432400436401
2840 -0.129340245890617
2850 -0.122410758843422
2860 -0.111244839644432
2870 -0.110271694216728
2880 -0.09327000623703
2890 -0.108070085327625
2900 -0.0981002599477768
2910 -0.0940066271519661
2920 -0.0928678335237503
2930 -0.11544113275528
2940 -0.0976431953310966
2950 -0.0989524083852768
2960 -0.113369745261669
2970 -0.120675980165005
2980 -0.0984469936060905
2990 -0.0854202185082436
3000 -0.114425052378178
3010 -0.10202484503746
3020 -0.0980829434299469
3030 -0.100859110546112
3040 -0.0932806023478508
3050 -0.108401925902367
3060 -0.124591200387478
3070 -0.12926939817667
3080 -0.131260749642849
3090 -0.126167968950272
3100 -0.125263740849495
3110 -0.131385137839317
3120 -0.128785969963074
3130 -0.102906542491913
3140 -0.0843779750216007
3150 -0.0703057449293136
3160 -0.11078709207654
3170 -0.118284861571789
3180 -0.128585686903
3190 -0.10324140296936
3200 -0.105108701095581
3210 -0.107130350630283
3220 -0.122597419657707
3230 -0.119773714594841
3240 -0.100487589607239
3250 -0.0984594532060623
3260 -0.103737750339508
3270 -0.0786260359823703
3280 -0.0718295703065395
3290 -0.0926369238102436
3300 -0.0931277137821913
3310 -0.0834392518848181
3320 -0.0812253193539381
3330 -0.0924490895032883
3340 -0.0993484772539139
3350 -0.0819334370851517
3360 -0.0765682508587837
3370 -0.0869143197774887
3380 -0.0971381646084786
3390 -0.0942251848268509
3400 -0.0967697538995742
3410 -0.0850638488197327
3420 -0.101696691076756
3430 -0.123627572362423
3440 -0.110010969741344
3450 -0.106248292696476
3460 -0.10428421587944
3470 -0.0912729281580448
3480 -0.0686164855706692
3490 -0.0739231514763832
3500 -0.0844924276161194
3510 -0.0991821794366837
3520 -0.0691293425011635
3530 -0.0619907204353809
3540 -0.0660711605608463
3550 -0.0875920166039467
3560 -0.0941879897379875
3570 -0.0844823497891426
3580 -0.0612135850000381
3590 -0.0606996183073521
3600 -0.0867463132321834
3610 -0.111029646084309
3620 -0.111657537882328
3630 -0.125702444806099
3640 -0.124632028136253
3650 -0.106930106301308
3660 -0.0912803408336639
3670 -0.0909516053366661
3680 -0.0919975139164925
3690 -0.0592950079506636
3700 -0.0422307105642557
3710 -0.0636557761114836
3720 -0.0650598219108582
3730 -0.0761943848502636
3740 -0.0813309087181091
3750 -0.0812338884949684
3760 -0.0739028376448154
3770 -0.0857373488605023
3780 -0.092188314987421
3790 -0.0865881771802902
3800 -0.0849407901287079
3810 -0.087399811167717
3820 -0.0744673266530037
3830 -0.0571471642303467
3840 -0.0449706369507313
3850 -0.0499102635478973
3860 -0.0484754431849718
3870 -0.0713682293730974
3880 -0.097849444398284
3890 -0.0771813854551315
3900 -0.0594478047636151
3910 -0.0529011934962869
3920 -0.0627020789006352
3930 -0.0744133092880249
3940 -0.078818165191412
3950 -0.0776231753635407
3960 -0.102676176924706
3970 -0.0887882665550709
3980 -0.0700863214743137
3990 -0.0627822625041008
4000 -0.0466590545618534
4010 -0.0335788339859247
4020 -0.0412227039927244
4030 -0.035734738137126
4040 -0.0635310026824474
4050 -0.0627870972687006
4060 -0.0664243152028322
4070 -0.0697159741216898
4080 -0.0695310234558582
4090 -0.0732881066501141
4100 -0.0787187139153481
4110 -0.0905622462677955
4120 -0.0819910811161995
4130 -0.0891966697669029
4140 -0.0857777860724926
4150 -0.0702582860636711
4160 -0.0896720700681209
4170 -0.0943407813334465
4180 -0.0802871072149277
4190 -0.0856755142521858
4200 -0.0710999988722801
4210 -0.0660653356850147
4220 -0.0639043142104149
4230 -0.0636277373230457
4240 -0.0615788045853376
4250 -0.0704108123368025
4260 -0.0538209819346666
4270 -0.0609276240587234
4280 -0.0492608674287796
4290 -0.0699686053085327
4300 -0.0612710578227043
4310 -0.0704974130916595
4320 -0.0699515722566843
4330 -0.0770288325601816
4340 -0.0496982263040543
4350 -0.046161572046876
4360 -0.0463967861455679
4370 -0.045051992162466
4380 -0.0552342283737659
4390 -0.0570486781078577
4400 -0.030095512355566
4410 -0.0391316027581692
4420 -0.0621250614106655
4430 -0.073268364739418
4440 -0.0570621362650394
4450 -0.0404074348217249
4460 -0.0482187849622965
4470 -0.0473227793443203
4480 -0.0535335495829582
4490 -0.0617739665472507
4500 -0.037233306748867
4510 -0.0354782582858205
4520 -0.0656307199302316
4530 -0.0691268543088436
4540 -0.0619177347660065
4550 -0.0584822957217693
4560 -0.0455578685429692
4570 -0.05665841265589
4580 -0.052139025940299
4590 -0.0557774973583221
4600 -0.0661831499171257
4610 -0.077207529053688
4620 -0.0649166101968288
4630 -0.0660975394785404
4640 -0.0606246374094486
4650 -0.0648285990726948
4660 -0.0605728691196441
4670 -0.0484295224452019
4680 -0.0342573308330774
4690 -0.0311335983496904
4700 -0.0188313238358498
4710 -0.0425169539040327
4720 -0.0392775469923019
4730 -0.0308354095768929
4740 -0.0381749472460151
4750 -0.0580796283885837
4760 -0.0809228978356719
4770 -0.0500986723953485
4780 -0.0443728063434362
4790 -0.0649515626442433
4800 -0.0770964573311806
4810 -0.0364821388798952
4820 -0.0339989206415415
4830 -0.0230821841722727
4840 -0.0448294222331047
4850 -0.0216339713025093
4860 -0.0413318988436461
4870 -0.0561651617538929
4880 -0.0898349050474167
4890 -0.091315788462162
4900 -0.0987413116240501
4910 -0.091778163497448
4920 -0.0722983756518364
4930 -0.0498578084868192
4940 -0.0320380785959959
4950 -0.04841843986094
4960 -0.0541092457568645
4970 -0.0484809113055468
4980 -0.0494059262770414
4990 -0.0532762366962433
5000 -0.0686743630182743
5010 -0.0958986380088329
5020 -0.102832709007263
5030 -0.117389226760864
5040 -0.105493423883915
5050 -0.0825949559938908
5060 -0.07721845287323
5070 -0.0931956974089146
5080 -0.0637194706487656
5090 -0.0565788793325424
5100 -0.0574315213549137
5110 -0.0369996673929691
5120 -0.0622383974730969
5130 -0.0809858718526363
5140 -0.097049357483387
5150 -0.0779332645440101
5160 -0.0690650394153595
5170 -0.0581632386684417
5180 -0.0474949742785096
5190 -0.0512427352264523
5200 -0.0371097355914116
5210 -0.0295758003640175
5220 -0.0398288532352447
5230 -0.0412450496006012
5240 -0.0276408453844488
5250 -0.0300329961960018
5260 -0.0500604079394042
5270 -0.0582120937114954
5280 -0.0310575438922644
5290 -0.0190199820613861
5300 -0.0316035095196962
5310 -0.0432161290669441
5320 -0.0359720687162876
5330 -0.0465641778641939
5340 -0.0476399504286051
5350 -0.0346887008613348
5360 -0.0375530348390341
5370 -0.0566726254415512
5380 -0.0567544283783436
5390 -0.0483506582891941
5400 -0.0412640172812343
5410 -0.0381264903789759
5420 -0.0366656708487868
5430 -0.0316134337460995
5440 0.000257976619005208
5450 0.000264504601955416
5460 -0.00461091520994901
5470 -0.0242125497815013
5480 -0.0317794022166729
5490 -0.0376149821221828
5500 -0.0250449976965785
5510 -0.0171705863413215
5520 -0.00907827069699764
5530 -0.0113923020175099
5540 -0.00193235170394182
5550 -0.000255651594400401
5560 -0.0138186813810468
5570 -0.0377846032065153
5580 -0.0408935130554438
5590 -0.0339626785084605
5600 -0.017339331138432
5610 -0.0138794703251123
5620 -0.0358670911687612
5630 -0.0539441584450006
5640 -0.0743790392357111
5650 -0.0364952634114027
5660 -0.0186698160782456
5670 -0.00633507533580065
5680 -0.0205594394165277
5690 -0.0295978715342283
5700 -0.0386525480419397
5710 -0.0200973240590095
5720 -0.0183618414995074
5730 -0.0341159364464879
5740 -0.0767223994746804
5750 -0.0695693759554624
5760 -0.0574137263053655
5770 -0.0416917367136478
5780 -0.0522912715041637
5790 -0.0228686222088337
5800 -0.024262109285295
5810 -0.050775388777554
5820 -0.0584476335480809
5830 -0.0442931369486451
5840 -0.0445214590483904
5850 -0.0696580308812857
5860 -0.050228837775588
5870 -0.0607969535410404
5880 -0.054270248748064
5890 -0.0635773620080948
5900 -0.0418083666491508
5910 -0.0473331433367729
5920 -0.0541609941935539
5930 -0.0300868356657028
5940 -0.0185324585604668
5950 -0.0266446405786276
5960 -0.0227304304367304
5970 -0.00598472030520439
5980 -0.0232734822201729
5990 -0.0183643747699261
6000 -0.0362148244565725
6010 -0.0537311933791637
6020 -0.0812334696835279
6030 -0.0814012891235948
6040 -0.0430037122884393
6050 -0.0147878683248162
6060 -0.0267620412939787
6070 -0.0280696300119162
6080 0.0102871017754078
6090 0.00278252194941044
6100 -0.0163586456537247
6110 -0.0360728231072426
6120 -0.0417778176176548
6130 -0.0259528935331106
6140 -0.0157085887032747
6150 -0.0279995904737711
6160 -0.0237645726969838
6170 -0.0148128917634487
6180 0.00196528928309679
6190 0.00267146024852991
6200 -0.00609782367199659
6210 -0.0150873892086744
6220 -0.0177843148213625
6230 -0.00382507173731923
6240 -0.00591405172094703
6250 -0.0227775690294802
6260 -0.0553151910039783
6270 -0.049695936216712
6280 -0.00397875632047653
6290 0.00713596922934055
6300 -0.012254007935524
6310 -0.0117911094869673
6320 -0.00426113428846002
6330 -0.0289625896763802
6340 -0.0311550283977389
6350 -0.0258503683313727
6360 -0.0385598135662079
6370 -0.0370421743261814
6380 -0.0129808698400855
6390 -0.0196315288862586
6400 -0.0178016231539845
6410 -0.0393127528470755
6420 -0.0221980965548754
6430 -0.0246765186101198
6440 -0.0417306726890802
6450 -0.0491935315066576
6460 -0.0514054083234072
6470 -0.0265687172818184
6480 -0.0311663536775112
6490 -0.0164310121104121
6500 -0.0232973040097952
6510 -0.00628852520525455
6520 0.000997119275331498
6530 0.000677630117833616
6540 0.0163091429711133
6550 -0.0055686803188175
6560 -0.0200067508969456
6570 0.00380854538351298
6580 -0.00322461624711752
6590 -0.0309898490267992
6600 -0.0285077452558279
6610 -0.0327365097904205
6620 -0.0377222818374634
6630 -0.0295338090986013
6640 -0.0182569986239076
6650 -0.0307450095579028
6660 -0.0283074459137022
6670 -0.00414222717866301
6680 0.0162631806002557
6690 0.0120852564907074
6700 -0.00496773675531149
6710 0.00478974940866232
6720 0.00780108873076737
6730 0.00330921504087746
6740 -0.0206870482257754
6750 -0.0337121462911367
6760 -0.0385809589374065
6770 -0.0488129833084345
6780 -0.0300300041916966
6790 -0.0186444387605786
6800 0.00586248947352171
6810 -0.00757234294205903
6820 -0.0227122755002975
6830 -0.00776136712282896
6840 -0.0113845160662383
6850 0.00290925338126719
6860 0.00837527331717313
6870 0.00242527628928423
6880 0.0125260641197115
6890 0.00762455786794426
6900 -0.000879453757554274
6910 0.00981494526654482
6920 0.00268506285503507
6930 0.0100074027295411
6940 0.00862710168510676
6950 -0.0084291507205367
6960 0.0354443884453177
6970 0.0382681383055449
6980 0.0159431318543851
6990 -0.00726658859744668
7000 -0.00773345976784825
7010 -0.010452814168334
7020 -0.0229594162118435
7030 -0.00627039984434843
7040 -0.000346762801557777
7050 -0.00431458977177739
7060 -0.000917277003377674
7070 -0.0122486107631028
7080 -0.0186410288713872
7090 -0.00648064499929547
7100 0.0085279769641161
7110 0.00385513234257698
7120 0.0012520505090803
7130 -0.0022550529988855
7140 -0.00409141558751464
7150 0.0055557664526999
7160 -0.000463528921827673
7170 0.00819155160494149
7180 0.00219855935901404
7190 0.0252021915815026
7200 0.0105261906632036
7210 -0.0235551152852178
7220 -0.0291756768515706
7230 -0.0309960452982783
7240 -0.0581905176010728
7250 -0.0525514192727208
7260 -0.0340654885071516
7270 -0.024666350762248
7280 0.000886842216253289
7290 -0.0171452230042219
7300 -0.0324326918302476
7310 -0.0230574085517228
7320 -0.0201060203549266
7330 -0.0421440569579601
7340 -0.0233211972784996
7350 -3.81323435902564e-05
7360 0.00531715456336737
7370 0.00502155033171177
7380 -0.0113262104201317
7390 -0.0115310831135511
7400 -0.0388127801166475
7410 -0.0335010601352155
7420 -0.0455751424458623
7430 -0.0582367867597938
7440 -0.0624044693607092
7450 -0.0231451671996713
7460 -0.0306132943874597
7470 -0.0339327523596585
7480 -0.0590296914090216
7490 -0.0426942343366146
7500 -0.0450773203879595
7510 -0.0125693776926398
7520 -0.00125588162347674
7530 -0.0198615508200228
7540 -0.0293330240994692
7550 -0.0378994687759876
7560 -0.0214278782451153
7570 -0.0382689656549692
7580 -0.0095445955991745
7590 -0.015483007915616
7600 -0.00673146899044513
7610 -0.0332807005944848
7620 -0.0181745928987861
7630 -0.00154014216512441
7640 0.020896899587065
7650 -0.01326434308514
7660 -0.0130020390772819
7670 -0.0127431867951155
7680 -0.000868829022049899
7690 -0.0268414343509078
7700 -0.0266650206825137
7710 -0.0319127332832664
7720 -0.0223855271517858
7730 -0.00792373881850391
7740 -0.0124852970044315
7750 -0.0143893218781054
7760 -0.00473244097039103
7770 -0.0106953138875961
7780 -0.0364046256732941
7790 -0.0324345316828787
7800 -0.0190344691844285
7810 -0.00728931150570512
7820 -0.00972729820944369
7830 0.00282167546426878
7840 0.0111068455347978
7850 0.0101168587397039
7860 0.0165350004512072
7870 0.0159736393462122
7880 0.00758055479779839
7890 -0.00864554609358311
7900 0.00748295866727829
7910 -0.00106727916121483
7920 0.0235554164685309
7930 0.021541591886133
7940 -0.0139799660171568
7950 0.0293966169853509
7960 0.0270813357871771
7970 0.0110556291410327
7980 -0.00826471122801304
7990 0.00821659465625883
8000 0.0129653430651128
8010 0.0169923058006167
8020 0.00523111764729023
8030 0.0228072618606687
8040 0.0152729729834199
8050 -0.022268935085535
8060 -0.0210178801737726
8070 -0.00644395335808396
8080 0.0320102125836909
8090 0.00621974100798369
8100 0.00254935920923948
8110 -0.00321137582793832
8120 0.00872723353326321
8130 0.0214768330811709
8140 0.0209656091226637
8150 0.0300487000569701
8160 -0.00120332114219665
8170 -0.0136781952446699
8180 -0.0101819399748743
8190 0.0152422105273604
8200 0.00281346824876964
8210 -0.0113881993938237
8220 -0.0192469556385279
8230 -0.0320703781738877
8240 -0.0395691299003363
8250 -0.0363822763410211
8260 0.015054869337976
8270 0.00885694961071015
8280 0.00263931998506189
8290 -0.0102010452756286
8300 0.00372921765998006
8310 -0.0134891102184355
8320 -0.0136681665301323
8330 -0.00213195349365473
8340 0.0117513636237383
8350 0.00184771042257547
8360 0.00138181225985289
8370 0.00117226819694043
8380 0.00155690996035934
8390 -0.00513306255623698
8400 0.0238242540860176
8410 0.0164585653845966
8420 -0.00381847136840224
8430 -0.0369761201690137
8440 -0.019114717259109
8450 -0.0417316749462485
8460 -0.00250952455937862
8470 -0.00980727565139532
8480 -0.0351546722689271
8490 -0.0577092430746555
8500 -0.031845581009388
8510 -0.0078308455824107
8520 0.0171347116816789
8530 0.0223227097261697
8540 0.031873404623121
8550 0.00905590124443174
8560 0.00302064435124397
8570 -0.00450485822051763
8580 -0.0178168988835812
8590 -0.0206232608368993
8600 -0.00857193793997168
8610 0.0131625826559961
8620 0.0280025764513016
8630 0.0254467857211828
8640 0.018927952654101
8650 0.000880017882324759
8660 -3.38128755986689e-05
8670 0.0231720306496695
8680 0.012173297621198
8690 -0.00137798236638307
8700 0.00658693371489645
8710 0.0218484481368959
8720 0.0415546880544722
8730 0.0269654725271463
8740 -0.00673507153719663
8750 0.00705720327183605
8760 0.0289305743451417
8770 0.029434276483655
8780 0.0232086877727509
8790 -0.00122635933667421
8800 -0.0110934605330974
8810 0.016495132003203
8820 0.0270778885570169
8830 0.0208649202008545
8840 0.0215561980880797
8850 0.0100629907749593
8860 -0.000646276274025421
8870 0.00476662313044073
8880 0.00869862576738
8890 0.027388009205237
8900 0.0119968689606339
8910 0.000693066532686353
8920 0.00235809699952602
8930 -0.00663273915410042
8940 -0.00765862432450056
8950 -0.0314424792006612
8960 -0.00809261475101113
8970 0.00126455296039581
8980 0.0173502983368933
8990 0.00494418506532908
9000 0.0177166362659633
9010 0.00396483293622733
9020 0.008790447550416
9030 0.00810995983853936
9040 0.0217424703985453
9050 0.0100253967185318
9060 -0.00393089475989341
9070 -0.00943275442332029
9080 -0.00305761052027345
9090 -0.0205975310306251
9100 0.00873176590174437
9110 0.0138028550410271
9120 0.0145044422468543
9130 -0.0027824755987525
9140 -0.0450666501107812
9150 -0.0357210051313043
9160 -0.0189577343770862
9170 -0.032536299046874
9180 -0.0267470842468738
9190 -0.0689632618743181
9200 -0.0624828666138649
9210 -0.0652950261425972
9220 -0.0510343993556499
9230 -0.0686446751260757
9240 -0.0623714201235771
9250 -0.031183918428421
9260 -0.0191534106141329
9270 -0.000914213268756864
9280 -0.0218942306753993
9290 -0.0199023965659738
9300 -0.0401466751052439
9310 -0.0478897814799845
9320 -0.0620282109870017
9330 -0.042256935595274
9340 -0.0256606920140982
9350 -0.00268333271130919
9360 0.0200267058594525
9370 0.0193775695693493
9380 0.0373873962032795
9390 0.0237734854510427
9400 0.0179479788026214
9410 0.030379843653664
9420 0.0278889736235887
9430 0.0119113531857729
9440 0.00726773305967451
9450 -0.00865977591529488
9460 -0.024469346351102
9470 -0.0143472631248832
9480 0.02340080301404
9490 0.0376764459827542
9500 0.00922415875926614
9510 -0.00763362639330327
9520 0.00705554026849568
9530 0.0301629328633845
9540 0.0378086331614852
9550 0.0235232035955787
9560 0.0192301926989108
9570 -0.0218682556925714
9580 0.00357654059633613
9590 0.0200458784227073
9600 0.0146448391032219
9610 0.00884908769279719
9620 0.00416327590703964
9630 -0.0229487750017643
9640 -0.0248032419797778
9650 -0.0124163332417607
9660 -0.0189591570332646
9670 0.0208823961059749
9680 0.00181575487196446
9690 -0.00240311719663441
9700 -0.0257793173575401
9710 -0.000901906237751244
9720 -0.0110676873833686
9730 0.00647458165824414
9740 -0.0100395495155454
9750 -0.020143077994138
9760 -0.0368666574819386
9770 -0.0157314677762985
9780 -0.0129318732362986
9790 -0.0313984502635896
9800 -0.0349552186848223
9810 -0.0317741622161865
9820 0.00201698078215124
9830 -0.0240226022130251
9840 -0.0122949114434049
9850 -0.00387930789779871
9860 -0.0112095206281543
9870 -0.0107956970107555
9880 -0.00480710018217563
9890 0.00244249809980393
9900 0.0217036620746553
9910 0.0292976275318861
9920 0.0206522981873155
9930 0.0123026324503124
9940 -0.00243512750834224
9950 0.00290032960683109
9960 -0.001487528616786
9970 0.0131030114711821
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.0263881406644878
10 0.000651217034202849
20 -0.0046078220962738
30 -0.00266485391475416
40 -0.00255321098665631
50 -0.00444636846996801
60 -0.00483117050815504
70 -0.00781891441658094
80 -0.00794467908018914
90 -0.00934600860710292
100 -0.0026051601820532
110 -0.00532712865912949
120 -0.00459471031038231
130 -0.00110898883288139
140 -0.00126042762672293
150 -0.00462921003666906
160 -0.0085727246549589
170 -0.0109810395478778
180 -0.00977553949356403
190 -0.00684359103059225
200 -0.00304276084473966
210 -0.00607766424878332
220 -0.00685685636320703
230 -0.00269504602727322
240 -0.00344546565958005
250 -0.00455247015578459
260 -0.00413278924975965
270 -0.00340716813247069
280 -0.00342289719182223
290 -0.00531877264087293
300 -0.00287856403483263
310 -0.00411355003452894
320 -0.00624961678844753
330 -0.00398382814909782
340 -0.00333632251723528
350 -0.00254886095923896
360 2.08405782880505e-05
370 -0.00215965006871353
380 -0.00213320069874904
390 -0.0044522246013986
400 -0.0042057642194706
410 -0.00472747902467647
420 -0.00489651206415779
430 -0.00234383067376922
440 -0.00380920540776504
450 -0.00303136816012115
460 -0.00184679656366002
470 -0.000954654868597843
480 -0.00174081420441086
490 -0.00363589077447935
500 -0.00258773855982031
510 -0.000476080204878034
520 -0.00335383098387265
530 -0.00253281779125783
540 -0.000165131055124143
550 -9.34710694451368e-05
560 -0.00119651414759872
570 0.00222814966097668
580 0.00217171265676562
590 0.00122758685680289
600 0.00263961104527034
610 0.00177119177406101
620 0.000656872544467884
630 -0.000441569916012268
640 0.00133139408794654
650 0.00421531108981877
660 0.00461530098613881
670 0.00254802995874653
680 0.00444181224643487
690 0.00371856220448302
700 0.00281143506623431
710 0.00283809530450543
720 0.00387498216816272
730 0.0062513227462672
740 0.00453339306550312
750 0.00555045467518916
760 0.00571149318874517
770 0.00632637087670183
780 0.00432728011019601
790 0.00473546213332078
800 0.00766230962835351
810 0.0084430028477544
820 0.00875113704829845
830 0.00882800441624951
840 0.0103328884615079
850 0.00975671446161396
860 0.0116976631692335
870 0.0129700680844683
880 0.0137827296020709
890 0.0149741517469134
900 0.015698100724275
910 0.0138392971869039
920 0.0103479438079198
930 0.0121353908420495
940 0.0155895781954925
950 0.0174812991526446
960 0.0183476231366893
970 0.0179935048819561
980 0.0178795103539649
990 0.0176277318232976
1000 0.0200439007792079
1010 0.0192375149652689
1020 0.0173702044475293
1030 0.0182485030994887
1040 0.0198711435772258
1050 0.0223993182724808
1060 0.0216831182272841
1070 0.0252371028643351
1080 0.0258086037987819
1090 0.0310811627084287
1100 0.0254499526805975
1110 0.0243568662122211
1120 0.0237481929236783
1130 0.0239022534469211
1140 0.0279703305533738
1150 0.0309095817358866
1160 0.0322738525635672
1170 0.0324536808869798
1180 0.0281100394283752
1190 0.0303277085466015
1200 0.0340712415412989
1210 0.0348710670879258
1220 0.0374576733378055
1230 0.0359587503344554
1240 0.0367164699595687
1250 0.0405196275389864
1260 0.0363322808042784
1270 0.0407220475286871
1280 0.0424543998305117
1290 0.0413397162432594
1300 0.0403346556599541
1310 0.0439976636674815
1320 0.0453002567455612
1330 0.0414884281028685
1340 0.0423872885301804
1350 0.0426283277417602
1360 0.0458585381253514
1370 0.0433869684932441
1380 0.042134192121768
1390 0.0466506342149686
1400 0.0451662196257999
1410 0.0451914423025106
1420 0.0453427261266221
1430 0.0494684801755002
1440 0.0506662140938555
1450 0.0420063191027809
1460 0.0471452558876002
1470 0.0479602747168633
1480 0.0524510963963319
1490 0.0495357103192638
1500 0.0543695897640411
1510 0.0505758202425344
1520 0.0489876449057251
1530 0.0495581083250429
1540 0.0494337394357864
1550 0.0484276840368705
1560 0.0565337409961716
1570 0.0573350519052398
1580 0.0532207285998027
1590 0.0509491949579836
1600 0.0560025192880653
1610 0.0551182664488556
1620 0.0588680132525872
1630 0.0614917817115919
1640 0.0599316085333639
1650 0.0593310205839072
1660 0.0594565215978445
1670 0.0584236350880428
1680 0.0551452322754177
1690 0.0606908598392923
1700 0.069034579653474
1710 0.063755712245282
1720 0.0645487307480519
1730 0.057183759069554
1740 0.0588855374175351
1750 0.06130231658374
1760 0.0679077355437958
1770 0.0687580490614242
1780 0.0649943871448916
1790 0.0538718923428531
1800 0.0528786620186991
1810 0.0666662334148295
1820 0.067407677777322
1830 0.0685480926450622
1840 0.0699032849637223
1850 0.0683287449692405
1860 0.0669271096948368
1870 0.0647652841813339
1880 0.0668399226767772
1890 0.0640778204636012
1900 0.0669481148778537
1910 0.0711921321680933
1920 0.07125526357897
1930 0.068555847249742
1940 0.0637459948770106
1950 0.0600945044235047
1960 0.0666441710821852
1970 0.0632483168984468
1980 0.0570421742092514
1990 0.0596646652032188
2000 0.0525754885481581
2010 0.0570493715388165
2020 0.0557102243658109
2030 0.059090027458813
2040 0.0556681999820803
2050 0.0555572535006619
2060 0.0605489938974434
2070 0.061068424577312
2080 0.0621161074818259
2090 0.066668788336565
2100 0.0666651602187526
2110 0.0634741924965852
2120 0.0698587359428769
2130 0.0710136646794313
2140 0.0651947895288677
2150 0.0638013916845753
2160 0.0661540567747398
2170 0.0587403475105378
2180 0.0589908528941021
2190 0.0542868192710889
2200 0.0498991466485389
2210 0.0563393929389711
2220 0.0522103083637215
2230 0.0538198043946915
2240 0.0546197751699506
2250 0.0509499544544503
2260 0.0593375575477368
2270 0.0690930646700534
2280 0.0726629130499422
2290 0.059535968973268
2300 0.0564951568247976
2310 0.0574381376195643
2320 0.0628267794431714
2330 0.0661165900441127
2340 0.0534019134475693
2350 0.0466246040179519
2360 0.0466126274216409
2370 0.0467790807101035
2380 0.0484502846733743
2390 0.0492901420239081
2400 0.058369157399157
2410 0.0552823778876091
2420 0.056124574212118
2430 0.0589258301692761
2440 0.0583803311495973
2450 0.0600318667922302
2460 0.0534719309431589
2470 0.0512106038213993
2480 0.0552998158024644
2490 0.0563087181272699
2500 0.0499669044183618
2510 0.0630506390229291
2520 0.0633293460952098
2530 0.0655614004965222
2540 0.0536741242854934
2550 0.0462051330180748
2560 0.0489728647795134
2570 0.0469564944193818
2580 0.0478921752275354
2590 0.0527170908500693
2600 0.0546768533510555
2610 0.0571010188574643
2620 0.0577625776784957
2630 0.0729387710453046
2640 0.0755280687841895
2650 0.0649753209511149
2660 0.0630438861767152
2670 0.0586775993103348
2680 0.0635370553512351
2690 0.0519558390396158
2700 0.0505760237434274
2710 0.056784744121831
2720 0.079864874361316
2730 0.0920878789442147
2740 0.0739249756073259
2750 0.0493623966413574
2760 0.0502996178695028
2770 0.0625351708108291
2780 0.0634623460311489
2790 0.0578089138965985
2800 0.065244642569197
2810 0.0626034357308806
2820 0.0553046513265804
2830 0.058978851876351
2840 0.0536004232993767
2850 0.0603233794502315
2860 0.0525965619780175
2870 0.0549173683719997
2880 0.0540848063384558
2890 0.0572005681639932
2900 0.0612927637584681
2910 0.0559701445526768
2920 0.0493607477155891
2930 0.0460198655930136
2940 0.044696262005402
2950 0.0408684463736136
2960 0.053572647978473
2970 0.0594122745571002
2980 0.0593429390277397
2990 0.0502159134823955
3000 0.0487580397467888
3010 0.0560735254705129
3020 0.058498796277081
3030 0.0456031932438233
3040 0.0412090157036941
3050 0.0533746012866555
3060 0.0679723367522233
3070 0.0724546469425417
3080 0.0695051702560811
3090 0.059685082015117
3100 0.0664497604836469
3110 0.0696234139166119
3120 0.0644711890049736
3130 0.0525056599499862
3140 0.0480872735222279
3150 0.0452294103086658
3160 0.0599880039754689
3170 0.0615768265382729
3180 0.0596617319228505
3190 0.0514358183233156
3200 0.0554159535193516
3210 0.048189495341534
3220 0.0543013667136249
3230 0.0519012751117884
3240 0.0522383809187809
3250 0.0440733892805436
3260 0.0489452633617376
3270 0.0502330717151167
3280 0.0466429388135827
3290 0.0573361357940647
3300 0.0547630157910281
3310 0.0502633824714898
3320 0.0465094867027902
3330 0.0587074372814656
3340 0.0492906520164961
3350 0.0481120457580432
3360 0.0431735178550231
3370 0.0508071446319127
3380 0.0441267173933186
3390 0.049232774121224
3400 0.0466989700798861
3410 0.0383123756737724
3420 0.0480607502343326
3430 0.0504426832734297
3440 0.0548845463321713
3450 0.0563445018312084
3460 0.0615398174773869
3470 0.06654665202994
3480 0.0623520492813403
3490 0.0421770795386804
3500 0.0492401252522584
3510 0.0557127781135539
3520 0.0472243227943046
3530 0.0468073104137301
3540 0.05205004349494
3550 0.0498795481897085
3560 0.0468217829899727
3570 0.0516802067044918
3580 0.0455873918269528
3590 0.0358712431573652
3600 0.039664336019572
3610 0.0476894147819544
3620 0.0489057210287703
3630 0.0522388986287733
3640 0.0607553168307568
3650 0.0668034782003145
3660 0.0627018090743816
3670 0.0547543392431398
3680 0.0499846612122824
3690 0.045358333494059
3700 0.0363933597649148
3710 0.0355868896784984
3720 0.0372913482223277
3730 0.0391312874665031
3740 0.0366679367263902
3750 0.0333510993109969
3760 0.0301910889747433
3770 0.0395529437244653
3780 0.0410523024945867
3790 0.0474598094084062
3800 0.0502014300703949
3810 0.0505409951513811
3820 0.0447300245726321
3830 0.0410592033101991
3840 0.0418633680791726
3850 0.0315547384851607
3860 0.0279760972207882
3870 0.0297822447916072
3880 0.0358441100613958
3890 0.0424646803986615
3900 0.0435452689318244
3910 0.0346120925294286
3920 0.0518847315890026
3930 0.0496885762996369
3940 0.0432721831917112
3950 0.0470003697135706
3960 0.058908694967955
3970 0.0523192706750081
3980 0.0413768019723825
3990 0.028358054073431
4000 0.0271445451087051
4010 0.0300666154953966
4020 0.0233157956169923
4030 0.0315856556380582
4040 0.0378912385769042
4050 0.0348469055378292
4060 0.0430606129884694
4070 0.044986434333122
4080 0.0589545490636856
4090 0.0554496986388267
4100 0.0492533368559445
4110 0.0441389329318061
4120 0.0508503741929678
4130 0.0599926318077656
4140 0.0515270515802896
4150 0.0473654780852226
4160 0.037135124344004
4170 0.0443930366078849
4180 0.0464246851825455
4190 0.052451073336382
4200 0.0467232190877095
4210 0.0406810525704749
4220 0.0490782102062281
4230 0.0457941285122059
4240 0.0512432868371418
4250 0.0376197419490221
4260 0.0343436623024858
4270 0.0245046655817099
4280 0.034760057467177
4290 0.0350768578676238
4300 0.0312579872817947
4310 0.0284844650794795
4320 0.0279067366579974
4330 0.0332482039439705
4340 0.0367763820328235
4350 0.0433212881170041
4360 0.040582057413279
4370 0.0232386971999134
4380 0.021026003179145
4390 0.0204794465625134
4400 0.0238789632647982
4410 0.0193641198485459
4420 0.0228112011834417
4430 0.0374284678994849
4440 0.0368337497782281
4450 0.0446491881688817
4460 0.0371581308588142
4470 0.0379992604338782
4480 0.0394515525335358
4490 0.0328955703326223
4500 0.0256408516994327
4510 0.0223380275959812
4520 0.0200087831448688
4530 0.0281590972139538
4540 0.0428369716111112
4550 0.047255734633015
4560 0.0452037344800883
4570 0.0339585652550835
4580 0.0391958303047907
4590 0.0316755401922665
4600 0.0406074493084164
4610 0.0428194921505158
4620 0.0507233514844009
4630 0.0609467886782886
4640 0.0695202967272784
4650 0.0522941713019959
4660 0.0530723289083395
4670 0.0452545371804862
4680 0.0344280519197408
4690 0.0239850251877226
4700 0.0195709930349019
4710 0.0290508847930328
4720 0.0325316436845667
4730 0.0316862865954059
4740 0.0283895238129564
4750 0.0365588335292106
4760 0.03818826811986
4770 0.0365348185469698
4780 0.0268530093650354
4790 0.0326084034867441
4800 0.0341333749086701
4810 0.0437867353818238
4820 0.0398350189858741
4830 0.0429311892871157
4840 0.0455580035764099
4850 0.0460803875843904
4860 0.0490842202786247
4870 0.0475602594592117
4880 0.0712495336663756
4890 0.0815785660045165
4900 0.0774926984271412
4910 0.0657171551846927
4920 0.049902760406198
4930 0.0337958565932195
4940 0.0275195766746031
4950 0.0307990368107076
4960 0.0368535040488666
4970 0.0386774162375424
4980 0.0209305048490743
4990 0.0216232150331125
5000 0.0313061294185479
5010 0.0621462328669538
5020 0.0776636112788665
5030 0.0694837242990564
5040 0.0581440253551341
5050 0.0460970779422938
5060 0.036894366598949
5070 0.0522747874888225
5080 0.0572230221468525
5090 0.0572919897893129
5100 0.0369227026989024
5110 0.0305148095178527
5120 0.0370914042220859
5130 0.0381841594938267
5140 0.0477220368742207
5150 0.043944256752299
5160 0.0362767583956465
5170 0.0302492075139362
5180 0.0290387070555596
5190 0.0304092914866457
5200 0.0307257201895546
5210 0.0322788695997258
5220 0.012752187221284
5230 0.00783160071791331
5240 0.0073643776005721
5250 0.00897876551282101
5260 0.00867375395111916
5270 0.0193071914886775
5280 0.0257118830048926
5290 0.0273867545389689
5300 0.0354532327127043
5310 0.0435321751795061
5320 0.0357616587594944
5330 0.0243087373062889
5340 0.02397788333819
5350 0.045476171953527
5360 0.0547031536462445
5370 0.0622467596229921
5380 0.0511054277198941
5390 0.0558449086616144
5400 0.0410914594133095
5410 0.0295251700958761
5420 0.0298575517398796
5430 0.0280512473201735
5440 0.0369721832733907
5450 0.0446961684664134
5460 0.0382231587002234
5470 0.0227868713899964
5480 0.0232739952678421
5490 0.0309089067267136
5500 0.0266142501560773
5510 0.0200893630427956
5520 0.0171599750639391
5530 0.0171869766698317
5540 0.0137626452668631
5550 0.00704235593052861
5560 0.00725154872073289
5570 0.0194304318842468
5580 0.028047541274235
5590 0.0331040047325845
5600 0.0367754838772482
5610 0.0333380806048418
5620 0.0231458240149319
5630 0.0341825318971414
5640 0.0356817899363991
5650 0.0334561891879549
5660 0.0353313993832048
5670 0.0238693682149475
5680 0.0232598245003169
5690 0.0181195833515625
5700 0.0170234252310025
5710 0.0184032622726167
5720 0.0179426438851506
5730 0.0346611302665054
5740 0.0516976833268683
5750 0.0661064815783739
5760 0.0599789799773875
5770 0.0483369471024767
5780 0.0427030569032179
5790 0.0279325857851723
5800 0.0258737661750042
5810 0.0459031527574115
5820 0.051796131671419
5830 0.0491295694503438
5840 0.0631854852148414
5850 0.0653213003077487
5860 0.0639741936257889
5870 0.070892474582384
5880 0.0689392427575002
5890 0.0589550587132186
5900 0.0476495939374083
5910 0.049739289010407
5920 0.0450451162770916
5930 0.0447275774222494
5940 0.0293424035201641
5950 0.0204340734640255
5960 0.0224128034326055
5970 0.0344057832521681
5980 0.0350637231770628
5990 0.047681660623467
6000 0.0399071496998654
6010 0.0303982059917801
6020 0.0376035319839247
6030 0.0378520364192668
6040 0.0470280120117598
6050 0.0378037541487413
6060 0.0437698361599191
6070 0.0410269356743732
6080 0.0313375005901729
6090 0.00741853370806165
6100 0.00830680521009055
6110 0.00542544704705188
6120 0.0101181202894027
6130 0.0100764313652819
6140 0.00531027649754967
6150 0.00439445350574616
6160 0.0129003649842314
6170 0.0118011687909086
6180 0.00828163317905594
6190 0.00519294807919253
6200 0.0134037695512161
6210 0.0214949364290998
6220 0.0199603416190406
6230 0.0238328517783776
6240 0.0254099032016397
6250 0.0309017837457283
6260 0.038266099058199
6270 0.0338520083087455
6280 0.0226392061766877
6290 0.0207675789246324
6300 0.0189097914663016
6310 0.0227431906587199
6320 0.0185732770688057
6330 0.034197019488411
6340 0.0355357607997845
6350 0.0592302640056987
6360 0.0530615450770343
6370 0.0401197775632557
6380 0.038417177565117
6390 0.0358827529163804
6400 0.026040599564876
6410 0.024676918502922
6420 0.0236648641548694
6430 0.0256787340159851
6440 0.0402452298782332
6450 0.0523440044424382
6460 0.0607285469703158
6470 0.0516402948775551
6480 0.0376440286502183
6490 0.0321525603773069
6500 0.0248273489888419
6510 0.0234395419488748
6520 0.0194916001304732
6530 0.0138771217813043
6540 0.015583936668089
6550 0.0207131778662809
6560 0.0197494093106627
6570 0.0272275564154177
6580 0.0214055591996268
6590 0.02201588086814
6600 0.0305270180041333
6610 0.0325219388195987
6620 0.0417534935016691
6630 0.0552928275023473
6640 0.0394887652199602
6650 0.0250964350312535
6660 0.0219061005913803
6670 0.0223717961310608
6680 0.0330877444248619
6690 0.0383972344741496
6700 0.0328580676798484
6710 0.00857595925342926
6720 0.00905204694298072
6730 0.0119318570730046
6740 0.014817277064382
6750 0.0128560728217049
6760 0.0157635573497775
6770 0.0216715392821957
6780 0.0293791569923062
6790 0.0269452398614098
6800 0.0206528972226382
6810 0.0310195059726554
6820 0.035140026791133
6830 0.0285162052963023
6840 0.0125974903967552
6850 0.0244555297000017
6860 0.0401800244182244
6870 0.0483746293359045
6880 0.0371067765631608
6890 0.0213043690365025
6900 0.0106410691765342
6910 0.0133772145116016
6920 0.0210358425592441
6930 0.0245239837980278
6940 0.0353583339393827
6950 0.0347524858485472
6960 0.0439861232176208
6970 0.0359834128011888
6980 0.0271424859400999
6990 0.0386548352186234
7000 0.0386489917512654
7010 0.0284199253814023
7020 0.0193873918596447
7030 0.0220867044593875
7040 0.0158049462141579
7050 0.0110656137637237
7060 0.0112175155035081
7070 0.00888683186877876
7080 0.00217912635819661
7090 0.0105088965440026
7100 0.0268549324076968
7110 0.0326421131382178
7120 0.0443888213664322
7130 0.0413726340594286
7140 0.0252540348067388
7150 0.0236363652631808
7160 0.030217431572108
7170 0.0259512589188148
7180 0.0227033360211911
7190 0.0167479236547892
7200 0.0121488190642381
7210 0.0275292452517616
7220 0.0433912846715656
7230 0.0312531047391241
7240 0.0275858832619606
7250 0.0248190054958406
7260 0.0350508555765901
7270 0.035919815093641
7280 0.0397078418334618
7290 0.0444743972005543
7300 0.0344113308938479
7310 0.039370083640527
7320 0.0274528892331615
7330 0.0264623139688471
7340 0.0196398685308993
7350 0.0383904420193559
7360 0.0334888761576401
7370 0.0344988257706792
7380 0.0251573179473921
7390 0.0222873748118652
7400 0.0223114726508115
7410 0.0327492345848198
7420 0.0454855878892944
7430 0.0543485408752092
7440 0.0530600755367595
7450 0.0435601181818629
7460 0.042630505262722
7470 0.0369039317696005
7480 0.0412697131535323
7490 0.0446814604721143
7500 0.0361083784586437
7510 0.0423519158743247
7520 0.0345774547550767
7530 0.0339581083952243
7540 0.029998200225397
7550 0.0192754883973422
7560 0.0313618952485536
7570 0.0342052030111189
7580 0.0421372622933875
7590 0.0540755661833691
7600 0.0380383986389032
7610 0.0339413417651395
7620 0.0375311233504086
7630 0.0284087561782355
7640 0.0182290664357388
7650 0.0123757916508837
7660 0.0185018609294201
7670 0.0266774790858811
7680 0.0231651130616162
7690 0.0227085154005694
7700 0.0144403696276498
7710 0.0173898187304507
7720 0.0299688385476903
7730 0.0541417380733781
7740 0.0397823069341603
7750 0.0294727665578348
7760 0.0247684418742269
7770 0.0285298008977164
7780 0.0219653950002791
7790 0.0253726916809074
7800 0.0235604665157083
7810 0.0150856275597103
7820 0.0127284142126078
7830 0.0255142680814096
7840 0.020120881470628
7850 0.0316513908288767
7860 0.0355513314429353
7870 0.0320941448631409
7880 0.0280490807947374
7890 0.0208544914336051
7900 0.0167442181290489
7910 0.00660137733030847
7920 0.0101693746827512
7930 0.0111464314438787
7940 0.00271207341587291
7950 0.0308999285834008
7960 0.0372884719536022
7970 0.0312382515365634
7980 0.0262590272273107
7990 0.030418521856374
8000 0.0261213500086023
8010 0.0351439007171505
8020 0.0326932556847383
8030 0.0300931441159377
8040 0.0292247926922606
8050 0.0256389346147701
8060 0.0449460435201844
8070 0.0429754860788655
8080 0.0310226539609185
8090 0.012080166190297
8100 0.0195002310366082
8110 0.0153573336454123
8120 0.0113729954212965
8130 0.0139996961651851
8140 0.0164424890168538
8150 0.0283564959967713
8160 0.024274597910886
8170 0.0246758882143045
8180 0.0326650789887696
8190 0.0495815324429196
8200 0.0574705712600309
8210 0.0413432352251339
8220 0.0361849871769779
8230 0.0237744262259013
8240 0.0344153317328601
8250 0.0313563075954771
8260 0.0228112280932882
8270 0.0153810174940321
8280 0.0134083758390032
8290 0.0153288709468152
8300 0.036205142593638
8310 0.0361482307169236
8320 0.0333250293749556
8330 0.0258188006918095
8340 0.0232373964189629
8350 0.0136687740181614
8360 0.0214976586798811
8370 0.0203095309334185
8380 0.0427003101835116
8390 0.0319938587264833
8400 0.0230065828832483
8410 0.0173998494992109
8420 0.0170302923369772
8430 0.020889081245366
8440 0.022913192266358
8450 0.0263368888131004
8460 0.029084094366621
8470 0.0271036743278724
8480 0.0257984611989875
8490 0.0183999008436937
8500 0.0254875184298651
8510 0.0417508771597485
8520 0.0537920715270157
8530 0.0432024445752976
8540 0.0322243834732291
8550 0.0269334033756459
8560 0.0327325848902688
8570 0.0331766510280094
8580 0.0352299562157048
8590 0.0394156702597542
8600 0.0384336014188869
8610 0.0416444232245367
8620 0.0445588266069165
8630 0.0284949382807553
8640 0.0211964164838832
8650 0.0159440786167323
8660 0.016347756063759
8670 0.0152082460463653
8680 0.00640243231868761
8690 0.00448357822770274
8700 0.0122272144462928
8710 0.0162808688349865
8720 0.018856356820579
8730 0.0223680343730153
8740 0.0237495965281277
8750 0.0458911911819955
8760 0.04506402467961
8770 0.0318019215280238
8780 0.0133958870787999
8790 0.0107770351494607
8800 0.00325507732679853
8810 0.0189632352315344
8820 0.0202723654591927
8830 0.016067083239215
8840 0.0216526037766869
8850 0.00770472430405414
8860 0.00206131625077092
8870 0.00319145883780943
8880 0.00406472025095298
8890 0.0174782462252636
8900 0.0154816135623134
8910 0.0118275589944177
8920 0.00786638814213941
8930 0.00464518082359863
8940 0.0085368639189021
8950 0.0199008170448171
8960 0.0246530085610652
8970 0.0328247097134939
8980 0.0439181655682932
8990 0.0325715080216946
9000 0.0278490741107774
9010 0.0381140590921693
9020 0.0416734752753956
9030 0.042224392495756
9040 0.0334021928309658
9050 0.0174943977965234
9060 0.0167732953922192
9070 0.00720454721673959
9080 0.021270144776692
9090 0.0238252213768711
9100 0.0174854428238206
9110 0.0138428727891539
9120 0.0174764354130927
9130 0.0294774288552101
9140 0.0342343351533178
9150 0.0326255518040571
9160 0.0517901726744758
9170 0.0568656284700422
9180 0.0443819005936629
9190 0.0349767584428855
9200 0.0720254493718274
9210 0.0905609323893792
9220 0.0887910144054512
9230 0.0777074622911511
9240 0.0586661794361237
9250 0.0644471303399293
9260 0.0664138600863059
9270 0.0521334137844697
9280 0.0524648614077208
9290 0.0431258717313993
9300 0.0427197274388718
9310 0.0422508845044664
9320 0.0504077974833584
9330 0.054588376726068
9340 0.042668325111028
9350 0.0493486733841312
9360 0.0671564207987569
9370 0.0637020668524728
9380 0.0389916825818859
9390 0.0289619933377374
9400 0.0384924302845231
9410 0.0350721991126504
9420 0.0198508709420558
9430 0.0226043520649735
9440 0.0224974664409849
9450 0.0273929208317676
9460 0.0250881374596429
9470 0.0251844864348433
9480 0.0256094319946785
9490 0.0271379728232274
9500 0.0124160672424035
9510 0.00502591890489671
9520 0.0236269873471859
9530 0.0353524573488901
9540 0.0381254855655848
9550 0.0455270652775697
9560 0.0551288653429008
9570 0.0433831581021655
9580 0.0406069040647333
9590 0.0384163697693762
9600 0.0290101048484089
9610 0.0276318509515279
9620 0.0294879712834794
9630 0.0294851094819113
9640 0.027443594284863
9650 0.0507794922339597
9660 0.0390548976312857
9670 0.0287936920061841
9680 0.0135338908941662
9690 0.0115144037295094
9700 0.0131000908291785
9710 0.030445545495925
9720 0.0277440782945784
9730 0.0350526250266822
9740 0.0257834813010827
9750 0.0249317638610916
9760 0.0394416247324135
9770 0.0533739865191777
9780 0.0642243373799438
9790 0.0376278551209671
9800 0.0263251325062405
9810 0.0222937200165148
9820 0.043979486718142
9830 0.0271833420160888
9840 0.0264585410801174
9850 0.0156325951875181
9860 0.038707321215067
9870 0.0444248925702633
9880 0.0447769550737898
9890 0.0435717179032238
9900 0.0335861511036583
9910 0.0218500706163527
9920 0.0160029344738202
9930 0.00796642029692134
9940 0.00435392594231357
9950 0.0139306963398637
9960 0.0164516795144247
9970 0.0126285914045175
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 -0.100396826152802
10 -0.1092
20 -0.11688
30 -0.130495808925629
40 -0.119215808925629
50 -0.12168
60 -0.12072
70 -0.12288
80 -0.1332
90 -0.139869261522293
100 -0.136989261522293
110 -0.14592
120 -0.140062816390991
130 -0.146062816390991
140 -0.15864
150 -0.16056
160 -0.15024
170 -0.15264
180 -0.160801918382645
190 -0.169681918382645
200 -0.16392
210 -0.1704
220 -0.17472
230 -0.17088
240 -0.16704
250 -0.16608
260 -0.17088
270 -0.18192
280 -0.17928
290 -0.18456
300 -0.17688
310 -0.17205487200737
320 -0.17661487200737
330 -0.19248
340 -0.19632
350 -0.1848
360 -0.18936
370 -0.19368
380 -0.192
390 -0.19488
400 -0.18672
410 -0.18576
420 -0.18624
430 -0.17928
440 -0.18096
450 -0.1956
460 -0.1932
470 -0.202903973503113
480 -0.206023973503113
490 -0.20856
500 -0.206892192907333
510 -0.213132192907333
520 -0.21288
530 -0.21
540 -0.20616
550 -0.205997859125137
560 -0.206477859125137
570 -0.199757859125137
580 -0.191342542142868
590 -0.195662542142868
600 -0.17808
610 -0.17616
620 -0.17304
630 -0.19752
640 -0.21216
650 -0.19608
660 -0.19656
670 -0.19368
680 -0.20304
690 -0.212483718795776
700 -0.203843718795776
710 -0.19392
720 -0.182399996652603
730 -0.182159996652603
740 -0.190319996652603
750 -0.18048
760 -0.19344
770 -0.19416
780 -0.19512
790 -0.19776
800 -0.200072191295624
810 -0.185912191295624
820 -0.176356216878891
830 -0.177404025583267
840 -0.168044025583267
850 -0.16752
860 -0.1584
870 -0.17496
880 -0.17184
890 -0.174583477954865
900 -0.175063477954865
910 -0.17424
920 -0.1716
930 -0.15768
940 -0.16512
950 -0.162
960 -0.16176
970 -0.169500778989792
980 -0.176940778989792
990 -0.168540778989792
1000 -0.1596
1010 -0.1608
1020 -0.14736
1030 -0.15672
1040 -0.15792
1050 -0.144
1060 -0.14832
1070 -0.16152
1080 -0.1548
1090 -0.15264
1100 -0.1632
1110 -0.15336
1120 -0.14808
1130 -0.14136
1140 -0.13464
1150 -0.1284
1160 -0.12336
1170 -0.12144
1180 -0.1284
1190 -0.147935056705475
1200 -0.133535056705475
1210 -0.121364143247604
1220 -0.11328
1230 -0.1164
1240 -0.12
1250 -0.126
1260 -0.12984
1270 -0.11664
1280 -0.11664
1290 -0.11928
1300 -0.121762269039154
1310 -0.125842269039154
1320 -0.122242269039154
1330 -0.12384
1340 -0.11376
1350 -0.11592
1360 -0.1104
1370 -0.11496
1380 -0.12888
1390 -0.12456
1400 -0.1116
1410 -0.0972
1420 -0.07944
1430 -0.10032
1440 -0.116252558240891
1450 -0.13161255824089
1460 -0.108812558240891
1470 -0.1044
1480 -0.10728
1490 -0.10584
1500 -0.096
1510 -0.09072
1520 -0.0828
1530 -0.09072
1540 -0.10248
1550 -0.10272
1560 -0.08328
1570 -0.08664
1580 -0.0972
1590 -0.11016
1600 -0.09936
1610 -0.09144
1620 -0.09456
1630 -0.10488
1640 -0.1164
1650 -0.10416
1660 -0.08664
1670 -0.0828
1680 -0.08376
1690 -0.0864
1700 -0.08136
1710 -0.084
1720 -0.0912
1730 -0.0804
1740 -0.0708
1750 -0.06888
1760 -0.05544
1770 -0.06504
1780 -0.0912
1790 -0.09864
1800 -0.09456
1810 -0.07896
1820 -0.08856
1830 -0.0792
1840 -0.06744
1850 -0.06912
1860 -0.07752
1870 -0.08664
1880 -0.07656
1890 -0.0768
1900 -0.07224
1910 -0.06528
1920 -0.066
1930 -0.07008
1940 -0.072
1950 -0.08904
1960 -0.07368
1970 -0.0840513642311096
1980 -0.0886113642311096
1990 -0.09168
2000 -0.1008
2010 -0.10776
2020 -0.096
2030 -0.07824
2040 -0.0811052297401428
2050 -0.0823052297401428
2060 -0.0837452297401428
2070 -0.07296
2080 -0.06696
2090 -0.0528
2100 -0.0624
2110 -0.06048
2120 -0.0624
2130 -0.06168
2140 -0.07416
2150 -0.07656
2160 -0.078
2170 -0.0732
2180 -0.07296
2190 -0.07896
2200 -0.09336
2210 -0.08736
2220 -0.08592
2230 -0.08712
2240 -0.07416
2250 -0.08544
2260 -0.07848
2270 -0.06168
2280 -0.04968
2290 -0.08448
2300 -0.10776
2310 -0.09048
2320 -0.078
2330 -0.06768
2340 -0.07488
2350 -0.0971997841262817
2360 -0.1027119789505
2370 -0.0916789054536819
2380 -0.0931191213274002
2390 -0.08832
2400 -0.09744
2410 -0.09696
2420 -0.0876
2430 -0.07272
2440 -0.07608
2450 -0.05592
2460 -0.07104
2470 -0.08448
2480 -0.0861623045396805
2490 -0.0823631607604027
2500 -0.0840408562207222
2510 -0.06264
2520 -0.06408
2530 -0.0732
2540 -0.1032
2550 -0.10728
2560 -0.09408
2570 -0.09384
2580 -0.09552
2590 -0.08712
2600 -0.0912
2610 -0.10056
2620 -0.08616
2630 -0.06744
2640 -0.06072
2650 -0.06408
2660 -0.07656
2670 -0.06744
2680 -0.05688
2690 -0.06816
2700 -0.07488
2710 -0.06792
2720 -0.04392
2730 -0.05256
2740 -0.078
2750 -0.11496
2760 -0.10224
2770 -0.06792
2780 -0.07584
2790 -0.08136
2800 -0.08232
2810 -0.0744
2820 -0.07536
2830 -0.06888
2840 -0.07656
2850 -0.06552
2860 -0.0779906125402451
2870 -0.0801506125402451
2880 -0.0751106125402451
2890 -0.06288
2900 -0.05424
2910 -0.06888
2920 -0.0924
2930 -0.10608
2940 -0.09888
2950 -0.10824
2960 -0.10416
2970 -0.08352
2980 -0.0720049381399155
2990 -0.0842449381399155
3000 -0.0890449381399155
3010 -0.07872
3020 -0.07128
3030 -0.08544
3040 -0.0962713256168365
3050 -0.0797113256168366
3060 -0.06336
3070 -0.05304
3080 -0.0288
3090 -0.0563206036520004
3100 -0.0625606036520004
3110 -0.0700006036520004
3120 -0.07992
3130 -0.08976
3140 -0.10152
3150 -0.09624
3160 -0.07848
3170 -0.06624
3180 -0.06264
3190 -0.06936
3200 -0.06912
3210 -0.0878227887177467
3220 -0.0847027887177467
3230 -0.0964627887177467
3240 -0.0996
3250 -0.0991420023679733
3260 -0.0977020023679733
3270 -0.09528
3280 -0.08424
3290 -0.054
3300 -0.06504
3310 -0.0798887554550171
3320 -0.0947687554550171
3330 -0.0719687554550171
3340 -0.07848
3350 -0.09096
3360 -0.08784
3370 -0.06864
3380 -0.06264
3390 -0.08712
3400 -0.09768
3410 -0.1008
3420 -0.0816
3430 -0.07176
3440 -0.07248
3450 -0.09408
3460 -0.09816
3470 -0.08448
3480 -0.07632
3490 -0.1008
3500 -0.09624
3510 -0.08136
3520 -0.0838415740728378
3530 -0.0828815740728378
3540 -0.0603544043302536
3550 -0.0617128302574158
3560 -0.0590728302574158
3570 -0.07344
3580 -0.07872
3590 -0.08352
3600 -0.09864
3610 -0.096
3620 -0.09264
3630 -0.07944
3640 -0.05856
3650 -0.05688
3660 -0.07152
3670 -0.0794170559978485
3680 -0.0786970559978485
3690 -0.0814047973585129
3700 -0.102044797358513
3710 -0.10416
3720 -0.114397812721729
3730 -0.107423649642468
3740 -0.0974258369207382
3750 -0.08448
3760 -0.09768
3770 -0.08904
3780 -0.0763169345521927
3790 -0.0890611870145798
3800 -0.0725042524623871
3810 -0.0643442524623871
3820 -0.06648
3830 -0.0924
3840 -0.1176
3850 -0.11808
3860 -0.12696
3870 -0.102689256086349
3880 -0.0760492560863495
3890 -0.0774892560863495
3900 -0.0818062374889851
3910 -0.0904462374889851
3920 -0.0775289075422287
3930 -0.0732089075422287
3940 -0.102512651295662
3950 -0.107312651295662
3960 -0.07416
3970 -0.06576
3980 -0.07392
3990 -0.09168
4000 -0.0998600395512581
4010 -0.0914600395512581
4020 -0.104731909925938
4030 -0.0972718703746796
4040 -0.0896238540244103
4050 -0.0888319836497307
4060 -0.07872
4070 -0.08376
4080 -0.0684
4090 -0.06
4100 -0.07368
4110 -0.0912
4120 -0.08568
4130 -0.07056
4140 -0.07848
4150 -0.0997671810102463
4160 -0.106007181010246
4170 -0.0853671810102463
4180 -0.08688
4190 -0.09048
4200 -0.0864
4210 -0.08976
4220 -0.0725133085298538
4230 -0.0753933085298538
4240 -0.0895533085298538
4250 -0.09672
4260 -0.09768
4270 -0.09768
4280 -0.0988671634292603
4290 -0.0955071634292602
4300 -0.08952
4310 -0.08616
4320 -0.105446523227692
4330 -0.104726523227692
4340 -0.105958316943645
4350 -0.0924617331159115
4360 -0.097623416172266
4370 -0.122728931727409
4380 -0.117208931727409
4390 -0.10656
4400 -0.08928
4410 -0.09504
4420 -0.09432
4430 -0.09072
4440 -0.09
4450 -0.07944
4460 -0.0784077156877518
4470 -0.0820077156877518
4480 -0.0951572024488449
4490 -0.0971494867610931
4500 -0.106029486761093
4510 -0.10896
4520 -0.10488
4530 -0.108423902118206
4540 -0.082983902118206
4550 -0.08136
4560 -0.07248
4570 -0.0796283563137054
4580 -0.0724283563137054
4590 -0.0834683563137055
4600 -0.10104
4610 -0.11544
4620 -0.08808
4630 -0.06984
4640 -0.06792
4650 -0.0801853263235092
4660 -0.0741853263235092
4670 -0.0754640640819073
4680 -0.106158737758398
4690 -0.119257536934614
4700 -0.101129868274927
4710 -0.089231069098711
4720 -0.0894453518676758
4730 -0.10992
4740 -0.11424
4750 -0.11544
4760 -0.0996
4770 -0.102722693667412
4780 -0.105602693667412
4790 -0.109002923426628
4800 -0.0958029234266281
4810 -0.0931629234266281
4820 -0.10176
4830 -0.107625125203133
4840 -0.103545125203133
4850 -0.0927451252031326
4860 -0.06936
4870 -0.0664721135950089
4880 -0.0442930693292618
4890 -0.0444630050373077
4900 -0.0603809557342529
4910 -0.09384
4920 -0.1092
4930 -0.14064
4940 -0.12912
4950 -0.103392607645988
4960 -0.0894726076459885
4970 -0.09696
4980 -0.10296
4990 -0.10224
5000 -0.09504
5010 -0.05712
5020 -0.0648
5030 -0.0691915508794785
5040 -0.0711115508794785
5050 -0.08688
5060 -0.09144
5070 -0.07632
5080 -0.06648
5090 -0.06216
5100 -0.07656
5110 -0.08184
5120 -0.10008
5130 -0.10824
5140 -0.0876
5150 -0.10344
5160 -0.1116
5170 -0.104918571529388
5180 -0.0979587065315247
5190 -0.0940019764852524
5200 -0.0993601350021363
5210 -0.1044
5220 -0.11784
5230 -0.11904
5240 -0.113947223975658
5250 -0.122347223975658
5260 -0.12660658850193
5270 -0.10428658850193
5280 -0.0951665885019302
5290 -0.08472
5300 -0.08208
5310 -0.08352
5320 -0.0954473465681076
5330 -0.100007346568108
5340 -0.101447346568108
5350 -0.0828
5360 -0.08352
5370 -0.07464
5380 -0.06192
5390 -0.0544075414133072
5400 -0.0677275960040093
5410 -0.0865200545907021
5420 -0.104040054590702
5430 -0.11544
5440 -0.09792
5450 -0.0876
5460 -0.08928
5470 -0.09624
5480 -0.08976
5490 -0.09096
5500 -0.09576
5510 -0.09048
5520 -0.08136
5530 -0.0978373128914833
5540 -0.107917312891483
5550 -0.111037312891483
5560 -0.122607765841186
5570 -0.114687765841186
5580 -0.0977168638396263
5590 -0.0773168638396263
5600 -0.0672
5610 -0.0864
5620 -0.11208
5630 -0.11712
5640 -0.12456
5650 -0.09792
5660 -0.0838196309268475
5670 -0.0710448399674893
5680 -0.0698448399674892
5690 -0.0868252090406418
5700 -0.08664
5710 -0.08832
5720 -0.08664
5730 -0.0655713644170761
5740 -0.0660513644170761
5750 -0.05616
5760 -0.06816
5770 -0.07752
5780 -0.0771946977877617
5790 -0.0680746977877617
5800 -0.0716746977877617
5810 -0.03912
5820 -0.0336
5830 -0.0675770107793808
5840 -0.0687770107793808
5850 -0.0543770107793808
5860 -0.05832
5870 -0.07152
5880 -0.07128
5890 -0.08448
5900 -0.0831671001005173
5910 -0.0903671001005173
5920 -0.0930071001005173
5930 -0.08112
5940 -0.08952
5950 -0.11112
5960 -0.11376
5970 -0.11256
5980 -0.08928
5990 -0.0732
6000 -0.10224
6010 -0.12216
6020 -0.11328
6030 -0.11208
6040 -0.09816
6050 -0.0936
6060 -0.05544
6070 -0.07584
6080 -0.10296
6090 -0.142094806592464
6100 -0.125335725057125
6110 -0.130600918464661
6120 -0.115480918464661
6130 -0.11616
6140 -0.11856
6150 -0.11544
6160 -0.114
6170 -0.10872
6180 -0.13896
6190 -0.14209149969995
6200 -0.13801149969995
6210 -0.10993149969995
6220 -0.11424
6230 -0.10152
6240 -0.09192
6250 -0.09
6260 -0.0788520487308502
6270 -0.0948899644517898
6280 -0.10520996445179
6290 -0.104249791841507
6300 -0.124691876120567
6310 -0.117556040239334
6320 -0.113104164118767
6330 -0.0955975086545944
6340 -0.0876
6350 -0.06192
6360 -0.078
6370 -0.08352
6380 -0.09096
6390 -0.10032
6400 -0.096
6410 -0.0852
6420 -0.09768
6430 -0.0907258118963241
6440 -0.0642052577829361
6450 -0.0649194458866119
6460 -0.06648
6470 -0.0709343262648582
6480 -0.0963743262648583
6490 -0.108854326264858
6500 -0.1044
6510 -0.10176
6520 -0.10752
6530 -0.11424
6540 -0.12384
6550 -0.12209922763586
6560 -0.11537922763586
6570 -0.106009842898846
6580 -0.108230615262985
6590 -0.101990615262985
6600 -0.10824
6610 -0.0996
6620 -0.09
6630 -0.08664
6640 -0.10104
6650 -0.107144524410367
6660 -0.113624524410367
6670 -0.0972
6680 -0.08592
6690 -0.0828
6700 -0.0864
6710 -0.10056
6720 -0.09456
6730 -0.109684995181561
6740 -0.123844995181561
6750 -0.10152
6760 -0.0888
6770 -0.0951671855187416
6780 -0.0915671855187416
6790 -0.101600027240813
6800 -0.109760027240813
6810 -0.0737600272408128
6820 -0.0783529938936234
6830 -0.0759766976451874
6840 -0.0958175476789475
6850 -0.0702408500337601
6860 -0.06912
6870 -0.06192
6880 -0.07704
6890 -0.09008
6900 -0.11312
6910 -0.119034184122086
6920 -0.113274184122086
6930 -0.0934807222503424
6940 -0.0598807222503424
6950 -0.0709476984781027
6960 -0.04296
6970 -0.06528
6980 -0.07992
6990 -0.07488
7000 -0.08952
7010 -0.096
7020 -0.1044
7030 -0.09672
7040 -0.112838408537507
7050 -0.109238408537507
7060 -0.11367185123086
7070 -0.137397818982005
7080 -0.146997818982005
7090 -0.117002566179037
7100 -0.0820803107404709
7110 -0.0736423005962372
7120 -0.0762819898557663
7130 -0.0888
7140 -0.09504
7150 -0.08664
7160 -0.08832
7170 -0.10032
7180 -0.09696
7190 -0.11016
7200 -0.11890217924118
7210 -0.11746217924118
7220 -0.0902947694206238
7230 -0.0938947694206238
7240 -0.10272
7250 -0.0977497080540657
7260 -0.0742297080540657
7270 -0.06312
7280 -0.0585736362242699
7290 -0.0674536362242699
7300 -0.0787321919751167
7310 -0.07224
7320 -0.08736
7330 -0.1092
7340 -0.119377426352501
7350 -0.115537426352501
7360 -0.0958574263525009
7370 -0.07224
7380 -0.08808
7390 -0.096
7400 -0.08208
7410 -0.0591107463026047
7420 -0.0603107463026047
7430 -0.0448561640644074
7440 -0.0627026221704483
7450 -0.0927972044086456
7460 -0.0974896154499054
7470 -0.0942124110412598
7480 -0.08544
7490 -0.08376
7500 -0.07656
7510 -0.08712
7520 -0.10152
7530 -0.10752
7540 -0.10728
7550 -0.11856
7560 -0.09552
7570 -0.08784
7580 -0.0924
7590 -0.07752
7600 -0.1008
7610 -0.10752
7620 -0.12096
7630 -0.11904
7640 -0.1248
7650 -0.11448
7660 -0.11256
7670 -0.09936
7680 -0.090901093416214
7690 -0.0960354587554932
7700 -0.103955458755493
7710 -0.117214365339279
7720 -0.114
7730 -0.0754690539646149
7740 -0.0745090539646149
7750 -0.0918138172936439
7760 -0.0909847633290291
7770 -0.0903771840000153
7780 -0.114352420670986
7790 -0.114607933161259
7800 -0.115141100440025
7810 -0.100306075191498
7820 -0.07848
7830 -0.09096
7840 -0.1208
7850 -0.118117082803249
7860 -0.0749170828032494
7870 -0.0696
7880 -0.0866664901351929
7890 -0.109466490135193
7900 -0.0962664901351929
7910 -0.101314040775299
7920 -0.0909940407752991
7930 -0.08328
7940 -0.118942548904419
7950 -0.0860625489044189
7960 -0.075262548904419
7970 -0.09288
7980 -0.0924
7990 -0.09216
8000 -0.09816
8010 -0.08496
8020 -0.0888
8030 -0.102813793988004
8040 -0.103620221457258
8050 -0.100646427469254
8060 -0.0773664274692536
8070 -0.07008
8080 -0.07296
8090 -0.09024
8100 -0.0982390242815018
8110 -0.107119024281502
8120 -0.111679024281502
8130 -0.10992
8140 -0.108
8150 -0.08088
8160 -0.09792
8170 -0.11184
8180 -0.10656
8190 -0.06696
8200 -0.0648
8210 -0.07656
8220 -0.0908913530302048
8230 -0.105335509812832
8240 -0.0950155098128319
8250 -0.0920486102724075
8260 -0.0960844534897804
8270 -0.109421744846106
8280 -0.114941744846106
8290 -0.10944
8300 -0.08136
8310 -0.08568
8320 -0.08544
8330 -0.10368
8340 -0.11544
8350 -0.101642926473618
8360 -0.0961229264736176
8370 -0.110435613137782
8380 -0.0797938949170709
8390 -0.0759827145329118
8400 -0.0981888196158409
8410 -0.0993888196158409
8420 -0.10376564053297
8430 -0.0915256405329704
8440 -0.0941656405329704
8450 -0.100820906066895
8460 -0.0971621056318283
8470 -0.0983411995649338
8480 -0.09408
8490 -0.103150867748261
8500 -0.10267086774826
8510 -0.0950415519571304
8520 -0.0792506842088699
8530 -0.0780506842088699
8540 -0.09
8550 -0.12336
8560 -0.10968
8570 -0.10032
8580 -0.07656
8590 -0.0792
8600 -0.09264
8610 -0.0912
8620 -0.0696
8630 -0.08424
8640 -0.09696
8650 -0.09888
8660 -0.11568
8670 -0.11136
8680 -0.1056
8690 -0.11208
8700 -0.10824
8710 -0.09312
8720 -0.0923448652791977
8730 -0.0919573430609703
8740 -0.101132477781773
8750 -0.0728124777817726
8760 -0.0636
8770 -0.06792
8780 -0.0879836156851798
8790 -0.11102361568518
8800 -0.13070361568518
8810 -0.10992
8820 -0.09288
8830 -0.101142207617164
8840 -0.105222207617164
8850 -0.127862207617164
8860 -0.104149394791126
8870 -0.109909394791126
8880 -0.126629394791126
8890 -0.1224
8900 -0.1056
8910 -0.116193694528341
8920 -0.120513694528341
8930 -0.103713694528341
8940 -0.09336
8950 -0.09408
8960 -0.08976
8970 -0.08568
8980 -0.06864
8990 -0.05568
9000 -0.078
9010 -0.06432
9020 -0.06648
9030 -0.06144
9040 -0.07992
9050 -0.08352
9060 -0.0904226308250427
9070 -0.0815426308250427
9080 -0.09
9090 -0.109250614668131
9100 -0.106130614668131
9110 -0.111220774537325
9120 -0.1044
9130 -0.08616
9140 -0.08928
9150 -0.08352
9160 -0.054
9170 -0.05016
9180 -0.07008
9190 -0.08568
9200 -0.04848
9210 -0.03384
9220 -0.05704
9230 -0.0728069968414307
9240 -0.0944869968414307
9250 -0.0821395338439941
9260 -0.07296
9270 -0.08064
9280 -0.07584
9290 -0.072
9300 -0.07728
9310 -0.06336
9320 -0.07008
9330 -0.07704
9340 -0.09432
9350 -0.08256
9360 -0.06112
9370 -0.05152
9380 -0.0724
9390 -0.07968
9400 -0.07104
9410 -0.072
9420 -0.08688
9430 -0.0820804445695877
9440 -0.0904385772073269
9450 -0.0846781326377392
9460 -0.09024
9470 -0.0996
9480 -0.103692769471407
9490 -0.0872154746639729
9500 -0.111215474663973
9510 -0.114082705192566
9520 -0.08136
9530 -0.0576
9540 -0.03864
9550 -0.03096
9560 -0.03096
9570 -0.05784
9580 -0.08328
9590 -0.0755130587655306
9600 -0.0903930587655306
9610 -0.104073058765531
9620 -0.10128
9630 -0.121290492473245
9640 -0.111450492473245
9650 -0.08376
9660 -0.09384
9670 -0.10536
9680 -0.12192
9690 -0.1248
9700 -0.0980061507940292
9710 -0.0805178423580527
9720 -0.123151691564023
9730 -0.123871691564023
9740 -0.09648
9750 -0.08352
9760 -0.0833161855840683
9770 -0.0631561855840683
9780 -0.0458761855840683
9790 -0.07944
9800 -0.0735244715499878
9810 -0.115364471549988
9820 -0.104324471549988
9830 -0.10416
9840 -0.10444823307395
9850 -0.11932823307395
9860 -0.0922082330739498
9870 -0.084
9880 -0.0718784798574448
9890 -0.0927584798574448
9900 -0.11784
9910 -0.13632
9920 -0.11904
9930 -0.10839221364975
9940 -0.10191221364975
9950 -0.11048
9960 -0.106301412842274
9970 -0.107741412842274
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated distances to full-batch minimum},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum},
ymin=-56.5017430504883, ymax=1186.77480541776,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0 0.0216320613451153
10 1.04952906913535
20 1.59941097627752
30 2.30981930282138
40 3.16087449017259
50 3.95111439293612
60 4.73689589143731
70 5.52132402386024
80 6.35968310579553
90 7.03407713554148
100 7.9042316240269
110 8.50301401043268
120 9.30947909440335
130 10.3594907976157
140 11.2705713683831
150 12.2228074844674
160 13.1893698535638
170 14.2311363275271
180 15.2359473526758
190 15.9479217635934
200 17.188406732683
210 18.2023018259884
220 19.1808981108416
230 20.13255308061
240 21.0765890921327
250 22.0265844873982
260 22.99226437593
270 23.9009138205958
280 24.8426696944503
290 25.5917156658687
300 26.5692564943882
310 27.5134926192692
320 28.3934269137818
330 29.3171717138807
340 30.1474224877754
350 31.1327817611051
360 31.8784208185843
370 32.6010611778588
380 33.3683365269271
390 34.0495857088342
400 35.0079511976838
410 35.6354571135986
420 36.3082766572959
430 37.1163808305794
440 37.8366298687381
450 38.4699795412885
460 39.2474900480621
470 39.8927456468434
480 40.3919369346286
490 41.1356775433504
500 41.8372637705844
510 42.4861346149403
520 43.0460625723113
530 43.6166818578065
540 44.2639656515425
550 44.836256683701
560 45.326099634365
570 45.7308662870684
580 46.1954471007074
590 46.5408973334246
600 46.9493974332104
610 47.307824896468
620 47.7705722794462
630 48.2737395606897
640 48.7315321984373
650 49.3571957914241
660 49.6396857767206
670 50.0102975718317
680 50.530845792772
690 50.7320054051976
700 51.0711577941711
710 51.3622150171877
720 51.7027017461799
730 52.088751614279
740 52.4749679663618
750 52.9000617489402
760 53.2647380582689
770 53.5443095493674
780 53.9191484864401
790 54.2101609272579
800 54.5840594396511
810 54.8731113700679
820 55.190058276721
830 55.6195519333905
840 55.9005210847958
850 56.3218339296726
860 56.8035280263622
870 57.277028720825
880 57.6531749303993
890 58.0350298763305
900 58.459399223293
910 58.8772047108614
920 59.3683686513909
930 59.8507725499279
940 60.3332276227111
950 60.8124138083307
960 61.2504029705346
970 61.8337063682285
980 62.3475865106933
990 62.7942109963742
1000 63.2396673713631
1010 63.7606740467129
1020 64.4438658312147
1030 64.9326481546005
1040 65.6046406589183
1050 66.1546665187371
1060 66.7143119997314
1070 67.5851076211442
1080 68.0744018267324
1090 68.5959068909417
1100 69.5007631103385
1110 70.2784367362198
1120 70.8391655993284
1130 71.5309014185693
1140 72.0635477372582
1150 72.7582746968368
1160 73.450735456691
1170 74.3058810520206
1180 75.335696207472
1190 76.123047117304
1200 76.8052467568805
1210 77.6627174648361
1220 78.4451949810382
1230 79.5220081360027
1240 80.2901021465683
1250 81.1325141769157
1260 82.114917373315
1270 83.0608099131266
1280 83.988934964815
1290 84.8898196114452
1300 86.0094768474144
1310 87.0135145305559
1320 87.8003476622446
1330 88.8968834874319
1340 89.6923995864069
1350 90.7512762529211
1360 91.6157595330122
1370 92.5970396777701
1380 93.5938270064237
1390 94.4460534736487
1400 95.504718076016
1410 96.422300943746
1420 97.462493449143
1430 98.498562282921
1440 99.3875090063645
1450 100.640591874499
1460 101.426863120241
1470 102.25579559058
1480 103.208696131633
1490 104.221002818553
1500 105.271381133126
1510 106.27635085988
1520 107.427470697295
1530 108.373204324358
1540 109.329339318638
1550 110.43942290936
1560 111.402911814366
1570 112.407360660913
1580 113.627733739137
1590 114.753355202573
1600 115.730756557112
1610 116.663582338551
1620 117.682892853828
1630 118.772905720446
1640 119.957423983138
1650 121.16299434018
1660 122.114996443058
1670 123.182473841791
1680 124.385216340978
1690 125.323678632825
1700 126.332403157049
1710 127.520735137754
1720 128.774287818605
1730 129.955918732391
1740 130.899344171986
1750 131.955710033652
1760 133.08209037851
1770 134.234223353276
1780 135.615511562358
1790 136.842960524712
1800 137.860865744375
1810 138.530840134273
1820 139.596978550446
1830 140.907539681937
1840 141.993283137778
1850 143.287064564399
1860 144.602965357587
1870 145.772889436002
1880 146.891189621919
1890 148.044950444653
1900 149.21584721791
1910 150.131839730431
1920 151.302227490275
1930 152.773063379161
1940 153.770928197168
1950 154.978093326542
1960 155.953846625714
1970 156.963761503008
1980 158.076849420191
1990 159.005878715184
2000 159.900293183079
2010 160.973476726314
2020 161.771578029457
2030 162.670287346347
2040 163.557304023474
2050 164.552403137854
2060 165.498909699649
2070 166.297545213259
2080 167.327095975384
2090 168.097707711145
2100 169.211058704533
2110 170.487959410309
2120 171.604010750491
2130 172.552368055858
2140 173.839483210993
2150 174.995259879663
2160 175.966051313267
2170 177.208823719464
2180 178.101968971939
2190 179.137163875322
2200 180.041594968058
2210 180.786808128194
2220 181.59394453832
2230 182.531428458107
2240 183.30381073784
2250 184.220093321739
2260 185.051796054452
2270 185.795654756598
2280 186.688814038208
2290 187.7873703424
2300 188.872388506891
2310 189.657334278768
2320 190.346091209583
2330 191.275060194617
2340 192.293168346022
2350 193.248494522476
2360 194.033935890667
2370 194.558682297201
2380 195.314637622738
2390 196.112840172101
2400 196.761714311435
2410 197.552632908283
2420 198.407263385355
2430 199.219760402465
2440 200.129034567547
2450 200.951246401743
2460 201.807045193084
2470 202.759732287873
2480 203.468600941529
2490 204.242221046374
2500 204.992952431542
2510 205.798509135447
2520 206.535220024602
2530 207.522699515441
2540 208.601832768972
2550 209.41068053718
2560 210.139813792369
2570 210.772844227992
2580 211.588391121191
2590 212.232712739008
2600 213.044388387119
2610 213.846542787638
2620 214.660259533689
2630 215.480295564617
2640 216.196141254412
2650 217.526106738004
2660 218.370338934355
2670 219.206301240796
2680 220.146077323047
2690 220.865698573647
2700 222.001097254567
2710 222.611920986496
2720 223.268548955357
2730 224.224508386797
2740 225.480405829361
2750 227.037640148432
2760 227.779706281669
2770 228.408052101656
2780 229.174172638058
2790 230.25134298407
2800 231.029140267483
2810 231.863905637898
2820 232.824867304084
2830 233.594587715198
2840 234.496783605645
2850 235.083681010151
2860 236.101333854131
2870 236.91529842091
2880 237.719233108686
2890 238.492231234731
2900 239.364056378334
2910 240.142245779532
2920 241.133195767898
2930 241.932074153495
2940 242.568638319403
2950 243.391852037121
2960 243.788224120592
2970 244.658499305217
2980 245.364464534964
2990 246.327330319439
3000 247.10024694952
3010 247.808158933448
3020 248.401438677286
3030 249.416256413588
3040 250.213538619604
3050 250.696903561835
3060 251.334113015943
3070 252.251791290074
3080 253.153798589887
3090 254.357809849786
3100 255.083676822932
3110 256.156145576902
3120 257.126983531253
3130 258.100416154357
3140 258.971613864169
3150 259.685303597146
3160 260.199008978566
3170 261.107838230859
3180 261.742788627535
3190 262.848510460764
3200 263.555444185425
3210 264.377607038678
3220 265.114467408203
3230 265.803267308311
3240 266.555855768702
3250 267.397442068705
3260 267.955038093175
3270 268.580214150158
3280 269.314391496517
3290 270.135117185091
3300 270.740094137775
3310 271.528196613555
3320 272.46958810718
3330 272.846616450593
3340 273.577510252687
3350 274.498561161497
3360 275.110887267371
3370 275.748674284419
3380 276.520433384712
3390 277.077866177536
3400 277.756789657492
3410 278.564737468805
3420 279.034662048685
3430 279.748811167357
3440 280.412839227769
3450 281.093812619866
3460 281.922759906794
3470 282.586134785175
3480 283.486034671407
3490 284.361861571547
3500 285.152873760221
3510 285.682300800974
3520 286.37448426323
3530 287.105748858459
3540 287.764993962115
3550 288.301345553914
3560 289.224505961864
3570 290.02795039504
3580 290.526874119104
3590 291.396825308239
3600 292.167822082321
3610 292.696508288084
3620 293.39108998385
3630 293.895442066443
3640 294.718626096281
3650 295.247487524957
3660 296.29540044664
3670 297.258011284013
3680 298.126284758027
3690 298.796099871022
3700 299.493082487666
3710 300.176099948111
3720 300.665275040629
3730 301.331844321845
3740 301.819747601628
3750 302.327399797619
3760 302.869927558179
3770 303.331084871155
3780 303.973656869364
3790 304.56813442286
3800 305.233456110178
3810 305.789340536394
3820 306.671305677918
3830 307.326785999373
3840 307.843984938452
3850 308.405254477189
3860 308.905183915412
3870 309.48490145363
3880 309.973634118268
3890 310.333460762908
3900 310.914742756666
3910 311.57433466697
3920 312.044625303893
3930 312.766202596091
3940 313.445327982914
3950 314.087490244976
3960 314.707880589358
3970 315.563376530774
3980 316.183656655372
3990 316.971640858763
4000 317.483513331826
4010 317.788258821155
4020 318.389836254004
4030 318.74033959641
4040 319.242138377622
4050 319.66201645189
4060 320.138570561299
4070 320.770403081355
4080 321.296083116711
4090 321.957107905201
4100 322.90355528965
4110 323.622398137246
4120 324.258391082187
4130 324.867495266109
4140 325.630602776675
4150 326.376181292147
4160 327.130041127956
4170 327.654120560353
4180 328.156727082186
4190 328.677207636516
4200 329.4731019449
4210 330.184927009343
4220 330.688838918973
4230 331.343796154603
4240 331.855020171066
4250 332.522762127991
4260 333.198858769307
4270 333.790298019593
4280 334.327501733799
4290 334.844585424449
4300 335.419358012625
4310 335.851242264432
4320 336.568060549396
4330 336.793744796474
4340 337.474565120408
4350 337.938076053407
4360 338.486561147507
4370 339.358219139671
4380 339.812060261151
4390 340.156675857807
4400 340.621475189279
4410 341.035509817073
4420 341.303090239179
4430 341.515180640022
4440 342.091328683493
4450 342.640402987065
4460 343.252000819204
4470 343.928691796539
4480 344.367605308379
4490 344.95563369774
4500 345.566165944109
4510 345.958294268217
4520 346.309291027079
4530 346.675682583524
4540 346.899620093632
4550 347.431153208252
4560 347.991681360652
4570 348.885092005466
4580 349.534156807973
4590 350.157236997779
4600 350.708810289341
4610 351.290329350721
4620 351.763238633714
4630 352.449116812632
4640 352.972666706699
4650 354.148328562743
4660 354.921978354522
4670 355.490990356304
4680 356.434369201245
4690 356.928942330468
4700 357.312678396593
4710 357.692750486052
4720 358.124830840362
4730 358.70897897236
4740 359.215174858476
4750 359.680648037763
4760 360.142317345517
4770 360.750921045315
4780 361.30862996369
4790 361.884879664498
4800 362.291931850971
4810 362.711121521898
4820 363.394248754341
4830 364.11138908946
4840 364.621195737903
4850 365.396231673595
4860 365.876483755472
4870 366.671199256619
4880 367.280744807183
4890 368.127289987898
4900 369.069658617266
4910 370.30383766485
4920 371.326424147828
4930 372.121830383746
4940 372.692585735251
4950 373.118487547671
4960 373.48785983351
4970 373.776429814907
4980 374.753097894007
4990 375.029443880968
5000 375.539969216289
5010 375.955756678229
5020 376.392388487577
5030 377.487999280259
5040 378.504290319792
5050 379.456949342729
5060 380.234124886033
5070 380.654512120932
5080 381.290935946091
5090 382.019987620732
5100 383.010440460417
5110 383.662659364047
5120 384.243877116534
5130 384.712888419965
5140 385.183988750374
5150 385.94338178346
5160 386.600323685005
5170 387.266707058268
5180 387.615801617551
5190 388.364470286866
5200 388.626929457996
5210 388.997661080762
5220 389.706698297606
5230 390.026190645788
5240 390.282648973247
5250 390.439623168879
5260 390.805451962239
5270 391.073444027856
5280 391.40636005184
5290 391.778539987116
5300 392.210805731368
5310 392.602440419039
5320 393.108186942161
5330 393.859443877359
5340 394.477340142036
5350 394.688316326361
5360 395.360510944668
5370 395.960313806071
5380 397.183425219753
5390 397.922617044415
5400 398.769899392037
5410 399.440061657002
5420 399.92670161078
5430 400.48707776159
5440 400.923460276158
5450 401.449847525485
5460 401.912387472082
5470 402.566019703721
5480 403.039407226181
5490 403.491908356214
5500 403.978265461675
5510 404.619507150433
5520 404.947212251071
5530 405.310182466923
5540 405.612318448134
5550 406.081888872643
5560 406.288426386727
5570 406.506261519082
5580 406.87079942783
5590 407.324902910215
5600 407.887754568986
5610 408.412704372808
5620 409.026371942557
5630 409.490751667174
5640 409.957036162201
5650 410.640449788685
5660 411.132425577076
5670 411.549381330349
5680 412.022521259458
5690 412.493980266301
5700 412.828608443446
5710 413.13341699551
5720 413.473419603942
5730 413.877448293498
5740 414.526263933363
5750 414.933683534957
5760 415.742220882601
5770 416.801748492214
5780 417.399067016584
5790 418.247128126766
5800 418.945281646998
5810 419.323145014212
5820 419.858570313855
5830 420.813853187809
5840 421.482514344349
5850 422.297334819995
5860 423.128321361074
5870 424.087771272979
5880 424.891478103779
5890 425.881848484589
5900 426.739581448586
5910 427.473186243319
5920 428.093077864705
5930 428.697236069409
5940 429.31432427554
5950 429.985545033972
5960 430.387495741944
5970 430.87074631534
5980 431.280368222022
5990 431.823613495377
6000 432.393644854509
6010 433.177374062251
6020 433.828558891425
6030 434.261676479804
6040 434.728993765481
6050 435.454657900825
6060 436.102649052635
6070 436.729842136749
6080 437.3432887534
6090 438.004481456037
6100 438.290487961143
6110 438.608179094578
6120 438.849438095901
6130 439.140565677273
6140 439.51116575876
6150 439.808307935764
6160 440.100304084528
6170 440.462246847571
6180 440.804218065503
6190 441.141179382118
6200 441.311085727504
6210 441.470204442689
6220 441.972097800949
6230 442.358541923674
6240 442.839957089777
6250 443.211351167428
6260 443.768366173094
6270 444.196803776955
6280 444.802105624084
6290 445.265116466527
6300 445.723456890712
6310 446.048853819557
6320 446.393251461882
6330 446.758485814398
6340 447.235243383134
6350 447.816027881812
6360 448.522917906132
6370 449.459588104029
6380 450.113486637486
6390 450.706989549669
6400 451.360040046708
6410 451.821756063336
6420 452.236430914907
6430 452.715226962345
6440 453.148127171168
6450 453.429344379974
6460 454.117105451463
6470 455.067364426417
6480 455.79244528918
6490 456.434178053647
6500 456.94546616518
6510 457.459655066134
6520 457.8968748546
6530 458.258945050291
6540 458.674229227046
6550 459.069107506004
6560 459.480857140228
6570 459.966655679297
6580 460.282325660899
6590 460.819014749716
6600 461.320416495619
6610 461.775632418147
6620 462.35998186054
6630 462.764692229295
6640 463.410524068344
6650 464.054224925137
6660 464.542345427272
6670 464.850314721857
6680 465.292830211777
6690 465.931554591636
6700 466.250060473489
6710 467.124210860195
6720 467.55085414706
6730 467.845460274549
6740 468.177980856801
6750 468.457742917284
6760 468.795803351602
6770 469.051543822719
6780 469.43744639608
6790 469.752761692449
6800 470.331034968292
6810 470.78406597036
6820 471.181596183899
6830 471.788842272612
6840 472.411619624033
6850 472.802127502428
6860 473.102060032197
6870 473.825703458739
6880 474.514663028596
6890 475.197998332382
6900 475.694038323271
6910 475.993059002749
6920 476.285266576122
6930 476.635868242465
6940 476.98936061756
6950 477.572768780466
6960 478.086558317211
6970 478.760696264785
6980 479.713771618297
6990 480.138287827522
7000 480.559686373894
7010 481.398214578104
7020 481.906605739025
7030 482.313904890678
7040 482.673603311481
7050 483.001591226225
7060 483.415250491995
7070 483.753238668551
7080 484.106917242314
7090 484.403723425808
7100 484.595088759956
7110 484.99110686213
7120 485.603539231909
7130 486.003105154924
7140 486.728637364217
7150 487.454502541071
7160 487.817730646647
7170 488.235117651862
7180 488.632129202996
7190 489.298493362473
7200 489.657032732622
7210 490.097034711911
7220 490.490488056157
7230 491.035113499101
7240 491.733306454929
7250 492.171640665209
7260 492.593304299245
7270 493.130270459419
7280 493.63030072461
7290 494.13457936151
7300 494.946134052209
7310 495.479684772416
7320 496.302021393174
7330 496.932144843636
7340 497.425949764886
7350 497.865374301366
7360 498.465591693726
7370 499.101754163621
7380 499.660631518101
7390 500.248462445106
7400 500.7215371497
7410 501.049832622654
7420 501.459792638263
7430 502.124450870905
7440 502.843331857916
7450 503.656035450382
7460 504.427981412181
7470 505.084438311366
7480 505.675718339229
7490 506.194602505854
7500 506.994780784869
7510 507.593539640061
7520 508.249165913623
7530 508.843959848556
7540 509.333415918768
7550 509.955076714732
7560 510.152081484756
7570 510.584482495946
7580 511.168163833003
7590 511.537836235975
7600 512.58823899852
7610 513.175375104313
7620 513.742339252413
7630 514.154006895368
7640 514.676133123043
7650 515.165263025856
7660 515.543601790096
7670 515.772906836107
7680 516.252619541715
7690 516.723038774193
7700 517.097421436335
7710 517.571241046163
7720 517.913723279801
7730 518.175069872064
7740 518.951779380711
7750 519.540920267938
7760 520.085347047602
7770 520.511595350754
7780 521.004359842476
7790 521.482713483164
7800 521.909933990191
7810 522.598489446784
7820 523.084705053444
7830 523.444155121788
7840 523.814010195373
7850 524.257384762647
7860 524.67534149248
7870 525.265796312215
7880 525.877735346253
7890 526.481757927747
7900 526.811227583122
7910 527.308822363537
7920 527.537303788505
7930 527.757204566105
7940 528.138934985382
7950 528.460176200887
7960 528.874972201287
7970 530.006202826837
7980 530.534976648736
7990 531.189828007199
8000 531.862506248171
8010 532.416817221794
8020 532.808436942596
8030 533.375187112197
8040 533.820514401999
8050 534.567554085094
8060 535.092202293969
8070 535.565561096401
8080 536.276573027082
8090 536.883194987755
8100 537.238357553107
8110 537.599491722602
8120 537.996583922304
8130 538.347881226405
8140 538.727474585091
8150 539.085323425931
8160 539.683918862059
8170 540.108931550999
8180 540.710482597236
8190 541.146051025297
8200 541.726808571542
8210 542.78067442852
8220 543.378826660837
8230 544.091880854755
8240 544.519390982589
8250 544.866003969469
8260 545.624224671502
8270 546.018985920296
8280 546.485982997062
8290 546.970493923232
8300 547.359015725674
8310 547.806352320715
8320 548.186198975127
8330 549.077161764122
8340 549.609083090786
8350 550.164070389244
8360 550.383944536362
8370 550.744873045927
8380 551.158521319301
8390 551.630652106081
8400 552.356586230333
8410 552.942835323814
8420 553.328328882932
8430 553.678713355792
8440 554.117852682321
8450 554.442680489501
8460 554.850659237129
8470 555.398204869782
8480 555.93733120109
8490 556.31133923157
8500 556.725424634711
8510 557.150375290595
8520 557.592215633873
8530 558.455294176449
8540 559.169913942473
8550 559.689345291606
8560 560.207993343293
8570 560.610431535033
8580 561.330149200883
8590 561.678925631298
8600 562.29050605741
8610 562.844357534118
8620 563.464956756303
8630 564.207293033604
8640 564.714112341539
8650 565.31761007963
8660 565.80105837031
8670 566.215010507725
8680 566.537374391155
8690 566.730299597959
8700 567.158311203155
8710 567.465594392425
8720 567.957674534448
8730 568.360206959958
8740 568.651859130845
8750 569.134961856785
8760 569.624651422083
8770 570.556420473852
8780 571.25346620226
8790 571.675317831806
8800 572.177932920258
8810 572.464641457554
8820 572.872026966656
8830 573.361421903201
8840 573.689962777275
8850 574.342773779659
8860 574.905505069697
8870 575.294010151362
8880 575.636890242522
8890 575.940950017412
8900 576.325069414284
8910 576.84934578079
8920 577.179375937825
8930 577.401055232973
8940 577.851575269176
8950 578.120580037654
8960 578.460773371667
8970 578.916004835191
8980 579.399864318728
8990 579.936745115615
9000 580.619220435341
9010 581.277752458017
9020 581.901872613872
9030 582.738280038907
9040 583.393670675704
9050 584.030604635886
9060 584.39219443087
9070 584.852069802199
9080 585.160309498251
9090 585.436599407728
9100 585.899662573462
9110 586.38271932587
9120 586.802865050367
9130 587.107947579732
9140 587.595329682595
9150 588.120489343338
9160 588.565045646408
9170 589.11099814154
9180 589.940155882061
9190 590.775662499609
9200 591.330199216258
9210 591.842033513391
9220 593.19670054856
9230 594.539299162588
9240 595.544159775153
9250 596.543641698878
9260 597.243568738148
9270 598.098818374062
9280 599.149377373516
9290 599.582087028562
9300 600.267040281163
9310 601.164982516718
9320 601.664598855715
9330 602.350572094392
9340 603.130150338829
9350 603.800231812963
9360 604.355490079185
9370 604.856470321586
9380 605.918648834073
9390 606.688712965562
9400 607.243651170122
9410 607.664703524284
9420 608.700203791436
9430 609.082193046532
9440 609.54769617406
9450 609.996648409928
9460 610.527248865702
9470 611.096186314726
9480 611.493061740491
9490 612.127419351847
9500 612.618050791822
9510 613.155158900039
9520 613.534667343196
9530 613.791026331037
9540 614.456453794685
9550 615.083670668358
9560 615.477861803431
9570 616.541892687439
9580 617.285575731721
9590 617.889032642549
9600 618.467311436786
9610 619.125695320472
9620 619.675949056795
9630 620.304244933809
9640 621.034045140428
9650 621.476516587936
9660 622.108956188019
9670 623.025714411532
9680 623.689372751382
9690 624.062261677484
9700 624.450883943465
9710 624.854329900526
9720 625.37862624338
9730 625.866229415363
9740 626.398981921834
9750 626.956476028822
9760 627.478380711298
9770 628.011231648694
9780 628.74498023577
9790 629.620496641716
9800 630.435398651268
9810 630.987139027059
9820 631.399323538445
9830 632.022604622
9840 632.566113872031
9850 633.149360451823
9860 633.658102528231
9870 634.031208191453
9880 634.534910325213
9890 635.352286794781
9900 635.902952274269
9910 636.636253984612
9920 637.125690568237
9930 637.472344750773
9940 637.816721369347
9950 638.182168042738
9960 638.655305199123
9970 639.134373766296
9980 639.603727468852
9990 639.929408089688
};
\addplot [thick, color0, opacity=1.0]
table {%
0 0.209527926445007
10 1.49644773006439
20 1.84141864442825
30 2.15822706317902
40 2.6883521528244
50 2.87813826560974
60 3.08543108463287
70 3.4021037697792
80 3.68742265844345
90 3.95550662994385
100 4.39060279798508
110 4.86147165966034
120 5.23382616758346
130 5.42542626619339
140 5.62696368551254
150 5.84845731592178
160 6.05119212341308
170 6.31152581739426
180 6.56678777694702
190 6.89464546871185
200 7.15198908710479
210 7.46782915592193
220 7.77517646884918
230 8.01218601560593
240 8.26189822912216
250 8.58042177391052
260 8.88976733732223
270 9.13700508165359
280 9.39024500656127
290 9.71076549816131
300 9.93232241725921
310 10.1854603972435
320 10.3843328170776
330 10.6570905227661
340 10.8105876069069
350 11.2164233350754
360 11.6191719608307
370 11.87267522192
380 12.2339822425842
390 12.6492568135261
400 12.8702159757614
410 13.1743243904114
420 13.4866500077248
430 13.8251739196777
440 14.1190941786766
450 14.4213555440903
460 14.8119270730018
470 15.1971971430778
480 15.3631260919571
490 15.8228796553612
500 15.9929886898994
510 16.3311477355957
520 16.7104584116935
530 17.1414094181061
540 17.3796960501671
550 17.6021515092849
560 17.8991481008529
570 18.1114145851135
580 18.5393327560425
590 18.7129408764839
600 19.0277855834961
610 19.2253539080619
620 19.524164882183
630 19.9194390883445
640 20.2089310612678
650 20.5647543368339
660 20.8710291600227
670 21.092659374237
680 21.4622363471985
690 21.7137113704681
700 21.9679796757698
710 22.3511091017723
720 22.5764292340278
730 22.911361064434
740 23.3441136879921
750 23.7901373867988
760 23.9892198319435
770 24.3621177983284
780 24.7067770810127
790 25.0684425377846
800 25.3533707184791
810 25.6682238335609
820 25.9883677868843
830 26.320583758831
840 26.5818095617294
850 26.991137597084
860 27.204029463768
870 27.6164883980751
880 27.9367600464821
890 28.166239013195
900 28.5045383367539
910 28.7552230100632
920 29.1763663721085
930 29.5856072187424
940 30.0277340278626
950 30.3304234361649
960 30.7889319243431
970 31.2177302641869
980 31.5881295609474
990 31.8540773758888
1000 32.1892404370308
1010 32.5397533931732
1020 32.8984451546669
1030 33.4175511426926
1040 33.9311768608093
1050 34.2035639200211
1060 34.4470724797249
1070 34.9020861158371
1080 35.1306145958901
1090 35.4706490893364
1100 35.8188342170715
1110 36.1632702922821
1120 36.3332576990128
1130 36.6375350484848
1140 36.8309305357933
1150 37.2221476635933
1160 37.451576007843
1170 37.8215999808311
1180 38.2445772442818
1190 38.5159811491966
1200 38.7381351571083
1210 39.0459582285881
1220 39.3896163959503
1230 39.7676740999222
1240 40.0936516962051
1250 40.5048272256851
1260 40.9539548683166
1270 41.4323213644028
1280 41.9019803881645
1290 42.1319903430938
1300 42.3960885534286
1310 42.9945413107872
1320 43.2078976240158
1330 43.597869357109
1340 43.8388588247299
1350 44.2844403438568
1360 44.5453387699127
1370 44.8212116990089
1380 45.2330923123359
1390 45.6414096517563
1400 45.9455724267959
1410 46.3137596640587
1420 46.898178422451
1430 47.1858620419502
1440 47.5250499811172
1450 47.882305437088
1460 48.1744534826279
1470 48.5332025818824
1480 49.0146066322326
1490 49.4761829266548
1500 49.9177545547485
1510 50.2723352689743
1520 50.6809843382835
1530 51.0870962729454
1540 51.4188967847824
1550 51.7252690825462
1560 52.0983756108284
1570 52.5370837988853
1580 52.8764476594925
1590 53.175809949398
1600 53.4486821408272
1610 53.9529135327339
1620 54.3346303448677
1630 54.6346407670975
1640 54.9531436691284
1650 55.4670290002823
1660 55.926328505516
1670 56.3595276689529
1680 56.7639533882141
1690 57.0875023899078
1700 57.4778119912147
1710 57.8151112570762
1720 58.1514439635276
1730 58.4339700202941
1740 58.8125126042366
1750 59.1759688210487
1760 59.5904726285934
1770 59.9383758711815
1780 60.5170773043632
1790 60.8415721244812
1800 61.3271649041176
1810 61.6856142392158
1820 62.0306806483268
1830 62.3433160181045
1840 62.8205292429924
1850 63.3640832443237
1860 63.7402601642608
1870 64.0932157897949
1880 64.4842163424492
1890 64.7173429498672
1900 65.2173325586319
1910 65.6356328306198
1920 66.019262465477
1930 66.611304541111
1940 66.981312485218
1950 67.3256394100189
1960 67.7369705457687
1970 68.0486121687889
1980 68.416665995121
1990 68.6676585655212
2000 69.1746685004234
2010 69.6851696548461
2020 69.9563588285446
2030 70.3489153203964
2040 70.6800316104888
2050 71.1392661256789
2060 71.5075498795509
2070 71.8180712108611
2080 72.2307243218421
2090 72.5971448106765
2100 72.9561342802047
2110 73.3473180475234
2120 73.7627791786193
2130 74.1110741348266
2140 74.4667970924377
2150 75.0677147397994
2160 75.4307899870872
2170 75.8915952949524
2180 76.2048913903236
2190 76.5548184671402
2200 76.8177816505432
2210 77.115012253046
2220 77.3874785971641
2230 77.6297105493545
2240 78.0736512923241
2250 78.5743608655929
2260 78.8928523654938
2270 79.3342756912708
2280 79.5619692618847
2290 79.9738548452854
2300 80.3458623173237
2310 80.725459783554
2320 81.048335379362
2330 81.4691288013458
2340 82.0283820462226
2350 82.332758321762
2360 82.6537405138015
2370 83.027306346178
2380 83.3853469655513
2390 83.8399940097332
2400 84.1881982648372
2410 84.4415018689632
2420 84.8339313557148
2430 85.2448258779049
2440 85.5165200092793
2450 85.7889195725918
2460 86.2644085869789
2470 86.5675850634575
2480 87.0096478643417
2490 87.4125101509094
2500 87.7386066036224
2510 88.1464327871203
2520 88.4364269210696
2530 88.8429502996802
2540 89.2368200830817
2550 89.4450841631293
2560 89.7699531990886
2570 90.1127677769065
2580 90.5266405925155
2590 90.8245670103431
2600 91.3515909542441
2610 91.7480041598678
2620 92.1235752307773
2630 92.671234808147
2640 93.1185295469165
2650 93.5346222206951
2660 93.9732069758773
2670 94.5493654734493
2680 94.8811704999805
2690 95.2765325333476
2700 95.66369505471
2710 95.8848482879997
2720 96.2695574159027
2730 96.5338232621551
2740 96.9924980458617
2750 97.6449013735652
2760 97.9788051225543
2770 98.4563549924493
2780 98.8013925574422
2790 99.0383982909322
2800 99.281674462378
2810 99.77431662184
2820 100.324706947625
2830 100.622170924962
2840 100.970148833334
2850 101.367006785691
2860 101.729813515246
2870 102.147942060053
2880 102.514943863452
2890 103.082344658434
2900 103.698695977986
2910 104.000732171357
2920 104.64576116842
2930 105.203095145047
2940 105.677440182984
2950 106.031183935702
2960 106.35166071254
2970 106.893709057391
2980 107.443770397961
2990 108.031467685044
3000 108.58215553242
3010 108.757272970736
3020 109.183246510327
3030 109.706902082026
3040 110.197360188663
3050 110.519592808068
3060 111.062339893281
3070 111.39643761605
3080 111.861757915199
3090 112.323562831104
3100 112.812592933357
3110 113.230722591102
3120 113.876865614593
3130 114.311340910614
3140 114.558520461738
3150 115.048701692522
3160 115.536741576433
3170 116.239710783899
3180 116.554819268167
3190 117.001938450754
3200 117.528073629677
3210 117.941537943542
3220 118.345234003961
3230 118.702102399767
3240 119.120125428796
3250 119.532415616632
3260 119.880035924554
3270 120.227973800063
3280 120.732278856158
3290 121.349593027711
3300 122.072063399255
3310 122.646937773883
3320 123.199622806132
3330 123.438747392386
3340 124.003170668334
3350 124.561942100972
3360 124.96074626109
3370 125.558292252511
3380 125.997980100364
3390 126.300717336864
3400 126.660029329509
3410 127.026014877051
3420 127.377367822141
3430 127.769939508647
3440 128.335275436491
3450 128.721910330624
3460 129.16866194138
3470 129.51824943015
3480 129.818349115819
3490 130.45801420638
3500 131.112955146402
3510 131.55821443817
3520 132.144493452758
3530 132.554992530197
3540 133.008433811039
3550 133.596858901888
3560 134.075921571762
3570 134.609466274768
3580 135.103483463317
3590 135.738177699238
3600 136.268908297449
3610 136.78286850515
3620 137.383641838938
3630 137.663142104059
3640 138.076925932556
3650 138.424450467259
3660 139.005913280636
3670 139.639941953868
3680 140.173205678433
3690 140.482071034163
3700 140.879344650358
3710 141.476936366767
3720 141.819452851683
3730 142.494477270693
3740 142.843976798088
3750 143.265255254299
3760 143.787023151428
3770 144.266038178593
3780 144.668189766258
3790 145.351996018619
3800 145.768182771892
3810 146.106897948236
3820 146.769767288179
3830 147.336518032164
3840 147.760700949878
3850 148.241688309163
3860 148.813695902497
3870 149.310175171167
3880 149.749778075904
3890 150.160343735725
3900 150.613056129128
3910 151.161616164536
3920 151.681318650544
3930 152.229420223505
3940 152.711805483371
3950 153.228986199171
3960 153.895931102902
3970 154.381738670975
3980 154.844607534081
3990 155.273848625154
4000 155.689273812086
4010 156.025352890879
4020 156.613970100373
4030 157.072597623617
4040 157.729756128282
4050 158.228940612763
4060 158.628978928358
4070 159.21127496019
4080 159.645139011413
4090 160.278547301561
4100 161.032889649123
4110 161.657317582935
4120 161.930482215017
4130 162.443616939396
4140 162.937049390286
4150 163.354050804109
4160 164.030043533266
4170 164.51456137234
4180 164.959790834964
4190 165.27226327014
4200 165.858055379153
4210 166.319864936591
4220 166.687338974119
4230 167.196486943245
4240 167.642668113828
4250 168.139673434854
4260 168.516874968172
4270 169.15305027628
4280 169.614295100689
4290 170.118592752517
4300 170.66112792939
4310 171.106999166549
4320 171.794391902209
4330 172.25935072428
4340 172.608366979808
4350 173.175782641381
4360 173.837597224802
4370 174.428939684332
4380 174.901443998039
4390 175.268111835838
4400 175.739412253857
4410 176.184345482529
4420 176.548946876169
4430 176.843089075268
4440 177.245046898067
4450 177.878394484282
4460 178.37536756146
4470 178.961538758755
4480 179.528281492055
4490 180.033501662672
4500 180.387945748031
4510 180.666436711908
4520 181.105964393735
4530 181.631635206297
4540 181.941315940574
4550 182.274118794099
4560 182.947052146629
4570 183.636012100771
4580 184.333861554161
4590 184.795381802574
4600 185.406453565017
4610 185.859965803757
4620 186.20538540043
4630 186.76051183112
4640 187.375716859535
4650 188.091779353932
4660 188.834169360712
4670 189.339046435312
4680 190.146329847291
4690 190.569212228015
4700 191.072392666683
4710 191.458835508093
4720 192.080742525175
4730 192.683589553028
4740 193.265988332123
4750 193.811702236861
4760 194.285075173765
4770 194.790203544021
4780 195.199375935316
4790 195.882708175391
4800 196.375852573305
4810 196.785200558215
4820 197.422925458878
4830 197.960006275743
4840 198.702231060654
4850 199.347047278076
4860 199.788155090243
4870 200.4506905559
4880 201.182007210851
4890 201.796943998456
4900 202.510153021216
4910 203.205246203899
4920 203.683433418751
4930 204.137204209804
4940 204.505869827986
4950 204.946027727663
4960 205.304827371597
4970 205.799761352897
4980 206.455555187106
4990 206.714781690836
5000 207.194916962743
5010 207.69434844172
5020 207.93955531019
5030 208.724572971761
5040 209.434452144086
5050 209.844028708875
5060 210.379331981242
5070 210.847277354181
5080 211.317213382423
5090 211.926184655309
5100 212.746651414752
5110 213.273970066786
5120 213.733406156063
5130 214.275759243548
5140 214.781149632514
5150 215.353892189562
5160 215.712405126751
5170 216.128081134856
5180 216.555973502278
5190 217.231549298882
5200 217.580296980172
5210 217.955713797122
5220 218.555248988837
5230 218.917520370156
5240 219.282417028218
5250 219.530129573613
5260 219.999375514358
5270 220.304330876775
5280 220.659618939944
5290 220.990541349061
5300 221.355470814653
5310 221.952420558728
5320 222.497999145247
5330 223.137902580716
5340 223.906201160587
5350 224.201119204737
5360 224.734184339263
5370 225.269972806789
5380 226.186267185844
5390 226.898658763267
5400 227.514665270545
5410 228.273930177189
5420 228.864082580544
5430 229.278058971561
5440 229.790305244751
5450 230.442889894076
5460 231.088151340909
5470 231.772246533819
5480 232.332186376415
5490 232.853772289656
5500 233.316974896453
5510 233.900611801766
5520 234.474700041018
5530 234.972056616925
5540 235.371039573558
5550 236.057859234281
5560 236.455718751319
5570 236.839483116724
5580 237.183346022651
5590 237.758259122148
5600 238.23767147024
5610 238.891629046008
5620 239.637736580655
5630 240.302906398997
5640 240.852200891987
5650 241.25264316155
5660 241.66919458513
5670 242.059351030633
5680 242.689198482215
5690 243.416435257301
5700 243.869973256066
5710 244.248306537911
5720 244.630729598775
5730 245.204886902913
5740 245.973153021678
5750 246.538850596145
5760 247.160401977137
5770 247.739620116547
5780 248.299826541558
5790 249.06276471366
5800 249.882298631057
5810 250.340258800313
5820 251.107050986811
5830 251.732455508634
5840 252.289595983446
5850 252.984843958557
5860 253.636124338269
5870 254.332277966797
5880 254.96482664004
5890 255.788849973589
5900 256.539500865787
5910 257.116116477221
5920 257.726994226545
5930 258.132913272947
5940 258.588442849249
5950 259.406579755932
5960 259.859103296667
5970 260.434038080573
5980 261.056062195301
5990 261.7314236781
6000 262.232561925769
6010 262.960819728374
6020 263.693374890238
6030 263.926797870725
6040 264.232062186807
6050 264.755680409133
6060 265.447924970806
6070 266.160266359419
6080 266.702860359758
6090 267.455923625827
6100 267.798850626171
6110 268.238351762205
6120 268.579966213286
6130 268.957660597146
6140 269.164484027446
6150 269.592846759796
6160 270.042837451876
6170 270.611850223452
6180 270.989238404543
6190 271.538475468532
6200 271.929685538635
6210 272.355471471727
6220 273.035283979789
6230 273.43916603233
6240 274.055906125933
6250 274.545737192899
6260 275.279988271818
6270 275.798165211961
6280 276.318647749738
6290 276.852924395577
6300 277.525212585048
6310 278.033978738353
6320 278.392202412591
6330 278.932667648674
6340 279.477728866846
6350 280.042867362202
6360 280.598916942254
6370 281.505329399959
6380 282.058410217301
6390 282.778459347711
6400 283.407199987815
6410 284.003615749419
6420 284.450928103597
6430 284.965009447814
6440 285.550007556439
6450 286.078243708641
6460 286.943348193557
6470 287.758483780176
6480 288.265971658737
6490 288.809761301786
6500 289.481456376702
6510 290.030583537311
6520 290.421433256358
6530 290.992167850845
6540 291.409548079067
6550 292.091960418888
6560 292.799056296044
6570 293.46665755345
6580 293.826231154279
6590 294.646339660973
6600 295.290825075821
6610 295.734392715425
6620 296.359558117838
6630 296.84667797345
6640 297.368105555237
6650 298.005796160416
6660 298.479195105792
6670 298.809962215112
6680 299.337876611815
6690 300.113592750953
6700 300.566746750549
6710 301.409289184944
6720 301.919661342398
6730 302.325956762419
6740 302.930330184405
6750 303.45884905683
6760 303.854191544448
6770 304.272118342315
6780 304.752128776793
6790 305.165045882647
6800 305.739162377899
6810 306.351132093628
6820 306.885757382465
6830 307.482559924317
6840 308.057515132618
6850 308.618665422601
6860 309.164752025646
6870 309.983373088838
6880 310.871785480798
6890 311.628296407909
6900 312.185820562691
6910 312.711263005105
6920 313.195990550001
6930 313.7039766613
6940 314.108498042379
6950 314.878090252866
6960 315.402024277215
6970 316.277720872139
6980 317.458630818864
6990 318.048711509903
7000 318.490145728668
7010 319.377602654916
7020 320.018751731229
7030 320.445894090307
7040 321.052187940461
7050 321.528350591299
7060 321.908190907751
7070 322.297544568916
7080 322.755766403754
7090 323.043140113105
7100 323.439861130712
7110 324.037483750423
7120 324.746418066283
7130 325.462498051037
7140 326.314700583589
7150 326.962316513819
7160 327.472526176353
7170 328.039600500067
7180 328.64876760759
7190 329.240169935306
7200 329.573917803382
7210 330.275142141161
7220 330.696070421038
7230 331.312932903615
7240 332.087094111112
7250 332.625237755445
7260 332.958706893084
7270 333.605600278137
7280 334.113524808852
7290 334.602414676276
7300 335.475111549822
7310 336.083313885478
7320 336.787125688558
7330 337.534551606556
7340 337.975753403207
7350 338.580945404862
7360 339.18507002977
7370 339.828019731586
7380 340.473714163979
7390 341.081932671597
7400 341.784824047757
7410 342.104417736245
7420 342.529786654216
7430 343.133467818422
7440 343.992616388214
7450 344.619223195684
7460 345.287878049773
7470 345.879712566239
7480 346.577908491624
7490 347.230094234449
7500 347.934759009821
7510 348.665143916679
7520 349.103245326353
7530 349.79123773439
7540 350.624335344312
7550 351.121044613404
7560 351.381187813175
7570 351.906093496514
7580 352.570832745028
7590 352.991036272985
7600 353.914963626725
7610 354.524005121616
7620 355.078190270153
7630 355.483655928207
7640 355.939661230815
7650 356.579936958683
7660 357.097536642228
7670 357.362040508327
7680 357.680180155871
7690 358.391684790772
7700 358.807226206315
7710 359.36690021382
7720 359.767863742692
7730 360.288342455988
7740 361.130846873255
7750 361.838584267915
7760 362.260789612741
7770 362.748004015879
7780 363.434168730394
7790 364.066559286536
7800 364.501485658095
7810 365.147903184281
7820 365.739964490966
7830 366.262728375063
7840 366.651046043375
7850 367.196232047052
7860 367.855500599959
7870 368.493692966142
7880 369.381614835703
7890 370.210947663576
7900 370.708671784998
7910 371.381851420731
7920 371.806955220551
7930 372.221368393675
7940 372.981591435232
7950 373.36448551184
7960 373.741759499629
7970 375.19150553668
7980 376.013004097362
7990 376.844992557873
8000 377.622917941441
8010 378.33762386201
8020 378.773976068106
8030 379.457331407421
8040 380.048432057613
8050 380.835242471582
8060 381.522373778439
8070 382.280388751826
8080 382.981408493183
8090 383.802268353111
8100 384.325529994464
8110 384.966240215338
8120 385.546076014376
8130 386.125106750912
8140 386.638834329954
8150 387.164452444739
8160 388.050532682455
8170 388.709039162583
8180 389.486834740396
8190 390.00017241973
8200 390.795709999177
8210 391.877854485694
8220 392.49497754186
8230 393.043347416665
8240 393.590089055191
8250 394.013995002102
8260 394.482372256945
8270 394.94954301412
8280 395.608447304438
8290 396.14737274539
8300 396.653791113387
8310 397.378058016728
8320 397.962746500652
8330 398.861084964912
8340 399.472542499799
8350 400.057045686829
8360 400.508971773881
8370 400.949446419466
8380 401.632752434339
8390 402.218138121072
8400 402.785006990585
8410 403.554206035185
8420 404.25432090063
8430 404.733968028899
8440 405.445922153781
8450 405.884748988385
8460 406.476505782004
8470 407.232413586582
8480 407.809310625251
8490 408.301454474624
8500 408.773480141248
8510 409.123701955165
8520 409.607616520728
8530 410.539735187973
8540 411.310719587307
8550 412.033117686759
8560 412.757170039918
8570 413.369899884398
8580 414.004166552077
8590 414.627084259431
8600 415.400664489071
8610 415.877696309845
8620 416.619381400499
8630 417.499047175425
8640 418.310198247734
8650 418.943373106274
8660 419.578653033431
8670 419.987699185695
8680 420.519765052106
8690 420.793892468534
8700 421.357072541668
8710 421.725703557163
8720 422.272354957803
8730 422.996280341692
8740 423.563843748316
8750 424.268391113787
8760 424.82722107619
8770 426.128651015005
8780 426.977655668325
8790 427.560960693247
8800 428.169058097846
8810 428.544834746235
8820 429.028607192298
8830 429.781417274465
8840 430.233917046432
8850 431.237138614585
8860 431.822484102306
8870 432.256910532695
8880 432.726670713422
8890 433.036154591364
8900 433.71551313856
8910 434.455007291791
8920 435.081410348821
8930 435.42001859172
8940 435.912540645439
8950 436.363878441188
8960 436.895330209825
8970 437.320363896284
8980 437.820992289159
8990 438.336392279323
9000 439.020981534693
9010 440.017589389335
9020 440.971273488324
9030 442.058995977368
9040 442.685084676321
9050 443.445034035813
9060 443.99546524873
9070 444.615174929972
9080 445.137021600063
9090 445.434115056913
9100 445.983053672078
9110 446.604616666082
9120 447.154763820666
9130 447.560719653893
9140 448.259840329948
9150 448.885040992039
9160 449.291428429472
9170 449.877293341952
9180 450.631596842635
9190 451.469022348809
9200 452.048482124048
9210 452.658348450887
9220 453.919699213731
9230 454.707157774675
9240 455.700153728294
9250 456.234409750986
9260 456.930059951651
9270 457.915547575521
9280 458.865325021404
9290 459.346351686466
9300 460.1184349428
9310 460.854785550314
9320 461.527705464083
9330 462.181437666195
9340 462.909736732083
9350 463.628603264558
9360 464.178482542078
9370 464.844193625118
9380 465.946593872408
9390 466.683216141741
9400 467.43712135608
9410 468.22586063848
9420 469.32001315027
9430 469.959558768685
9440 470.684775236565
9450 471.292047508623
9460 471.965999244786
9470 472.751754951685
9480 473.262477166741
9490 473.792918354421
9500 474.578757321595
9510 475.230621109023
9520 475.560876838132
9530 475.997699462175
9540 476.934242567602
9550 477.740805381241
9560 478.436245810538
9570 479.683714980851
9580 480.33152992935
9590 480.922080674688
9600 481.615176871325
9610 482.42899337479
9620 483.137390640716
9630 483.810184839065
9640 484.601004997428
9650 485.169067536275
9660 485.837950537245
9670 486.685588782068
9680 487.435714750047
9690 487.976506295334
9700 488.48888801996
9710 489.080251642267
9720 489.780894455764
9730 490.444736386213
9740 491.013493288252
9750 491.77682356857
9760 492.463652247387
9770 492.957013112548
9780 493.558303795132
9790 494.361941810045
9800 495.023029103431
9810 495.604081161908
9820 496.186582278154
9830 496.792122567586
9840 497.39590379656
9850 497.986259272284
9860 498.514003518186
9870 499.081261408306
9880 499.612329154111
9890 500.57906875696
9900 501.004659736893
9910 501.854156290329
9920 502.569961878783
9930 503.086763154454
9940 503.54789457988
9950 504.075038835786
9960 504.483615815922
9970 505.218338985107
9980 505.957496072471
9990 506.339054020702
};
\addplot [thick, black, opacity=1.0]
table {%
0 0.539055888652802
10 6.55075773668289
20 8.88821052241325
30 10.694592674017
40 12.6081882965565
50 14.2601152067184
60 16.2699444947243
70 18.0099111242294
80 19.8397010629177
90 21.5841514060497
100 23.4153672556877
110 25.0503488175869
120 26.8889365065098
130 28.6506070075035
140 30.3519551963806
150 32.1135481870174
160 33.9104132583141
170 35.4937039256096
180 37.4062104296684
190 39.1779202551842
200 40.8780693507195
210 42.5814144532681
220 44.4264919359684
230 46.2229193327427
240 48.0115746238232
250 49.8596016898155
260 51.6392818174362
270 53.4668331534862
280 55.1072027125359
290 56.9502356348038
300 58.7321494550705
310 60.4489608325958
320 62.2795338795185
330 64.1437616229057
340 65.8847794270515
350 67.8731261079311
360 69.7385660059452
370 71.6391662144661
380 73.4199418492318
390 75.4358995022774
400 77.1454334378243
410 79.0494622855187
420 80.9805378196241
430 82.828216356516
440 84.6418965656759
450 86.7018771023752
460 88.7910119848253
470 90.6210831100943
480 92.5014627413752
490 94.3551695344451
500 96.2462354435923
510 98.1363151433471
520 100.02881056571
530 102.045097406626
540 103.926770388842
550 105.92873102355
560 108.004473509789
570 110.116696263552
580 111.938922296525
590 114.007900535584
600 116.153542990208
610 118.160013616324
620 120.089537703038
630 122.285759445668
640 124.383148571492
650 126.486586501837
660 128.281669826985
670 130.360501903535
680 132.403283916474
690 134.631519293786
700 136.670428687096
710 138.77894570446
720 140.798728950739
730 143.041229050398
740 145.076040887594
750 147.145166388512
760 149.339884172678
770 151.469463025808
780 153.565427772522
790 155.720846232414
800 157.861191408634
810 160.003177528142
820 161.934093794345
830 164.402059530257
840 166.513622259139
850 168.509457008122
860 170.799543878316
870 172.98972000575
880 175.086729420661
890 177.49907428193
900 179.551042114972
910 181.774310763119
920 183.970179467438
930 186.21222437477
940 188.266197316645
950 190.481742230652
960 192.81706376767
970 194.892396636723
980 197.272179171083
990 199.228831480263
1000 201.377433682439
1010 203.541150634763
1020 205.625947942731
1030 208.083722673175
1040 210.353876200912
1050 212.560065172193
1060 214.919643012282
1070 217.194876147029
1080 219.390783078668
1090 221.654992788312
1100 223.832854527232
1110 226.153081526038
1120 228.106806390282
1130 230.217547891852
1140 232.509911295172
1150 234.858642988678
1160 236.897201835629
1170 239.130494257685
1180 241.338991070744
1190 243.598762044903
1200 245.813806222196
1210 247.947090092655
1220 250.03731132197
1230 252.393536171909
1240 254.553533508058
1250 256.649666178222
1260 259.198312466856
1270 261.531140282865
1280 263.4643026607
1290 265.730542784925
1300 268.158444602485
1310 270.356326711651
1320 272.627444618459
1330 275.251685040947
1340 277.101129161592
1350 279.263446952101
1360 281.400817713734
1370 283.640578352209
1380 285.999457316872
1390 287.982578983303
1400 289.814677100655
1410 291.959140166041
1420 294.367154685971
1430 296.336724994894
1440 298.689359609839
1450 300.768779178139
1460 302.877397577044
1470 304.646463212248
1480 306.711434865472
1490 308.795134031054
1500 311.106495836017
1510 312.983870293614
1520 315.145891660449
1530 317.143821118113
1540 319.36603131437
1550 321.466552711007
1560 323.395142779586
1570 325.164965723989
1580 327.52260612416
1590 329.444491800782
1600 331.357194447753
1610 333.130154315946
1620 334.807153289077
1630 337.069400327918
1640 339.514118309257
1650 341.27275312042
1660 343.241307150361
1670 345.060703530786
1680 346.929753870008
1690 348.827913939235
1700 351.0395091238
1710 353.05250543618
1720 355.367718372581
1730 357.19211997938
1740 359.222807427405
1750 360.959549488066
1760 362.683926062105
1770 364.575070474146
1780 366.746094901799
1790 368.991246170996
1800 370.799814934729
1810 372.458323251604
1820 374.520070546745
1830 376.791615917324
1840 378.451846369862
1850 380.565517332672
1860 382.895142494558
1870 384.756662310719
1880 386.63736864674
1890 388.756567201494
1900 390.671587023377
1910 392.340984649777
1920 394.447921812653
1930 396.365189756035
1940 398.309865473151
1950 400.257163129687
1960 401.962129304766
1970 403.419259415507
1980 405.291023676037
1990 406.99200982821
2000 408.877783519625
2010 410.416188912749
2020 411.851641723036
2030 413.423627787828
2040 415.007964298129
2050 416.764865021348
2060 418.160599688053
2070 419.886761170388
2080 421.508921934247
2090 423.050181934
2100 424.897503459812
2110 426.632728272558
2120 428.582419115902
2130 430.213132577658
2140 432.487466312648
2150 434.343127646685
2160 436.01634766996
2170 437.756132547499
2180 439.28366069162
2190 441.130003764035
2200 442.817892511488
2210 444.27740589142
2220 445.543686412336
2230 447.353807684781
2240 448.603085896971
2250 449.92600820327
2260 451.66755607331
2270 452.823193142058
2280 454.502487046363
2290 456.117109290483
2300 457.742904964449
2310 458.943411755922
2320 460.379729643466
2330 461.850559663298
2340 463.28672700906
2350 465.025024192812
2360 466.219500963929
2370 467.443423980715
2380 468.900716062548
2390 469.919314322593
2400 471.491687765243
2410 472.984234274986
2420 474.137823713067
2430 475.602836369279
2440 477.271659273508
2450 478.703126861933
2460 479.802379795674
2470 481.511741385821
2480 482.362559739235
2490 483.661208037618
2500 485.219588724497
2510 486.402024789098
2520 487.631738358382
2530 489.113673789385
2540 490.569581211213
2550 492.048431850795
2560 493.360894713644
2570 494.623269645575
2580 495.937811756734
2590 497.076723273281
2600 498.636876932863
2610 499.917556027774
2620 500.953296646003
2630 502.295223778848
2640 503.80684271336
2650 505.489452009801
2660 506.767357662205
2670 507.974219747071
2680 509.353401842718
2690 510.750113481526
2700 512.071059346919
2710 513.208382679229
2720 514.670203891282
2730 516.15967855299
2740 518.179375195151
2750 519.693813308125
2760 521.082755695229
2770 522.279062094753
2780 523.644071351832
2790 525.119622293299
2800 526.285816353386
2810 527.576473662322
2820 528.836708191818
2830 529.958914685196
2840 531.229228437728
2850 532.628750267214
2860 533.788037705487
2870 534.858226413912
2880 536.177227949328
2890 537.187117591685
2900 538.102115367002
2910 539.326504356927
2920 540.833668818421
2930 541.623513460762
2940 542.882254040247
2950 544.164906080908
2960 545.224189776665
2970 546.410663612074
2980 547.501256357498
2990 548.845052397198
3000 549.494355990893
3010 550.688425683386
3020 551.921767767794
3030 553.111087405331
3040 554.338281876154
3050 555.536225993044
3060 556.348184074409
3070 557.710423753269
3080 558.933135893412
3090 560.485883211441
3100 561.951621027298
3110 563.085985241957
3120 564.314089239307
3130 565.768282941647
3140 567.084040771552
3150 568.117313022145
3160 569.011551451661
3170 570.025506128021
3180 571.153157554098
3190 572.642534327217
3200 573.775668058105
3210 575.100658775099
3220 576.092855478355
3230 577.206590285488
3240 578.485699596711
3250 579.677436734983
3260 580.532860865244
3270 581.685459335514
3280 582.673973401615
3290 583.761368882069
3300 584.716443872789
3310 586.145700088838
3320 587.098515470544
3330 588.107368231887
3340 589.088234979982
3350 590.406406002397
3360 591.246134499962
3370 592.065167505497
3380 593.171289410407
3390 594.279209824736
3400 595.364067222828
3410 596.4212070018
3420 597.393892946417
3430 598.1918998599
3440 599.66246931016
3450 601.069561290498
3460 602.119776507552
3470 603.32363104492
3480 604.562728492315
3490 605.74892076632
3500 607.009813937809
3510 607.477336841371
3520 608.742174385335
3530 609.66563112494
3540 610.425118897643
3550 611.392297154125
3560 612.319291075286
3570 613.224219874319
3580 614.367113258836
3590 615.500778984305
3600 616.454363683757
3610 617.209646265117
3620 618.606605745402
3630 619.697622379688
3640 620.84794748464
3650 622.050905847339
3660 623.631752523331
3670 624.707231128482
3680 625.895983404783
3690 626.943089533834
3700 627.792467711059
3710 628.447410690574
3720 629.373825965686
3730 630.297343899978
3740 631.003803892417
3750 632.087317864461
3760 632.914574966056
3770 633.746314973457
3780 634.616757964535
3790 635.661996156169
3800 636.804547010733
3810 637.656835715844
3820 639.011535627021
3830 640.179395274474
3840 641.112018581881
3850 641.846881079926
3860 642.525825021191
3870 643.204443845434
3880 643.990331006972
3890 644.980866022615
3900 646.287877677469
3910 647.399940439134
3920 648.02621242389
3930 648.944344033263
3940 650.050157226495
3950 651.006786559424
3960 651.753894522927
3970 652.920630779109
3980 654.457253545246
3990 655.076488226823
4000 655.754802611403
4010 656.656308178685
4020 657.50167880135
4030 658.13156090676
4040 659.040729371853
4050 659.838591995515
4060 660.536887070633
4070 661.402355290271
4080 662.28758429315
4090 663.332339998268
4100 664.307485123151
4110 665.006563813143
4120 666.203596837931
4130 667.293772350245
4140 668.261798285239
4150 669.338496051543
4160 670.46011668899
4170 671.460497322851
4180 672.387574306303
4190 673.223525028699
4200 674.486943390721
4210 675.304978691095
4220 676.24443651312
4230 677.203419267291
4240 678.083636702621
4250 678.962240257823
4260 679.800639718854
4270 680.714713789084
4280 681.613494799086
4290 682.489674721876
4300 683.343396796682
4310 684.441404344776
4320 685.042376193219
4330 686.113786413768
4340 687.064894159609
4350 687.971032820606
4360 688.940349497342
4370 689.80222958512
4380 690.392232822069
4390 690.92775308449
4400 692.032462597915
4410 692.538160767549
4420 692.88314879618
4430 693.488919368395
4440 694.311512042472
4450 695.58044135336
4460 696.116459847846
4470 697.033026432955
4480 697.950862004185
4490 698.561299581283
4500 699.64204395985
4510 700.192975659692
4520 700.81253385579
4530 701.615817573445
4540 702.552184522347
4550 703.339848964112
4560 704.336658003526
4570 705.371853515672
4580 706.412480180049
4590 707.199212848971
4600 708.149505521694
4610 708.80636771817
4620 709.801803480098
4630 710.55484723855
4640 711.649798425773
4650 712.875089128474
4660 713.754432012031
4670 715.076020686934
4680 715.905072695503
4690 716.442067300508
4700 717.21244458727
4710 717.878249331976
4720 718.585456391799
4730 719.550876884321
4740 720.530399380023
4750 721.157394296626
4760 722.04934690919
4770 723.18484487507
4780 723.912830069128
4790 724.751200016159
4800 725.507329772878
4810 726.560469518739
4820 727.41424902426
4830 728.222547266084
4840 728.974996839258
4850 730.053069890353
4860 730.718437614653
4870 731.818342669594
4880 732.897032345522
4890 733.640630958248
4900 735.361396283436
4910 736.713302691567
4920 737.738624650229
4930 739.049665080834
4940 739.695801939
4950 740.509090885867
4960 741.204866571147
4970 742.169353010867
4980 742.9727247012
4990 743.395600131412
5000 744.285251403143
5010 745.025390381862
5020 746.054113943477
5030 747.448261519094
5040 748.468858454605
5050 749.727489985605
5060 750.697192388018
5070 751.705083134641
5080 752.886260762741
5090 754.119605732521
5100 754.809019007971
5110 755.903043960651
5120 756.552577746739
5130 757.386751835247
5140 758.150011261752
5150 759.379356893053
5160 760.53990442597
5170 761.253267392775
5180 762.115324565849
5190 763.006627367786
5200 763.634437417461
5210 764.426849037661
5220 764.982138277157
5230 765.479751303508
5240 766.003722180738
5250 766.680227272465
5260 767.094047869846
5270 767.706008668411
5280 768.459384678456
5290 769.010714343879
5300 769.639797682244
5310 770.244352567229
5320 771.129454635356
5330 771.991248273227
5340 772.74757232118
5350 773.535023709823
5360 774.510200213869
5370 775.394502565805
5380 776.605320582334
5390 777.469496770803
5400 778.518834868078
5410 779.472667133246
5420 780.137493876827
5430 780.728540317048
5440 781.420608163346
5450 782.271700077434
5460 783.028806056757
5470 783.819707650383
5480 784.54675751805
5490 785.014888672617
5500 785.791242726681
5510 786.54761996871
5520 787.261437122432
5530 787.838007998769
5540 788.405077881348
5550 789.089981806454
5560 789.598706159358
5570 790.161251103488
5580 790.648354015989
5590 791.492987283972
5600 792.17120183852
5610 793.041946901505
5620 793.897348934521
5630 794.843688594301
5640 795.373559086283
5650 796.580595496853
5660 797.234019885724
5670 797.822717964475
5680 798.514106308428
5690 799.309146431406
5700 799.976085527932
5710 800.497108018433
5720 801.237657189017
5730 801.972015352463
5740 802.921821731752
5750 803.648159611909
5760 804.820758325307
5770 805.928610253839
5780 806.649742540879
5790 808.031905808432
5800 808.974374052881
5810 809.589833130552
5820 810.403598088836
5830 811.865370783722
5840 812.967878566949
5850 813.842059911071
5860 814.991219814538
5870 816.198065482928
5880 817.178737161292
5890 818.194482319637
5900 819.436647653742
5910 820.195370472176
5920 820.93517050366
5930 821.760754769846
5940 822.581993101104
5950 823.370467124089
5960 823.949066797419
5970 824.760459202467
5980 825.674507445707
5990 826.603519876047
6000 827.374756835252
6010 828.249564945862
6020 829.201934681073
6030 829.747641249284
6040 831.104695361004
6050 832.292641824574
6060 832.991602769562
6070 834.023449116342
6080 835.046488724731
6090 835.532737009176
6100 835.871083322012
6110 836.30479638932
6120 836.824739408963
6130 837.380392957129
6140 838.10452795557
6150 838.572418114313
6160 839.153472302669
6170 839.823497840979
6180 840.547652490595
6190 841.184965350592
6200 841.6598918731
6210 842.090832407372
6220 842.887704245196
6230 843.563346978621
6240 844.308533033775
6250 845.024727323675
6260 845.881739737084
6270 846.747607293417
6280 847.708758625632
6290 848.443614007985
6300 849.104190377241
6310 849.71716165938
6320 850.301855198404
6330 850.923900340902
6340 851.539604062633
6350 852.42581668015
6360 853.17271101951
6370 854.46305197739
6380 855.072232845182
6390 855.901204061845
6400 856.441667285318
6410 857.380143470945
6420 857.992454143958
6430 858.697620355027
6440 859.496334082084
6450 860.286633984747
6460 861.362250575902
6470 862.306884213763
6480 863.390152639436
6490 863.955562372582
6500 864.707168283957
6510 865.429504664133
6520 865.954083103168
6530 866.555860607709
6540 867.01791532899
6550 867.89498637228
6560 868.739178115509
6570 869.742086687101
6580 870.04165405613
6590 870.828709890743
6600 871.628294121509
6610 872.34956108511
6620 873.194088634302
6630 873.771723245715
6640 874.648939824855
6650 875.367398995271
6660 875.945854216804
6670 876.764049840225
6680 877.551254442347
6690 878.345866191642
6700 878.798599288026
6710 879.608519632758
6720 880.169500678049
6730 880.593964296745
6740 881.213576122317
6750 881.796601382393
6760 882.457255164835
6770 883.126731348175
6780 884.152295049254
6790 884.790287606034
6800 885.568997259315
6810 886.192936686303
6820 886.897155694041
6830 887.620858355422
6840 888.332361019213
6850 889.087684983727
6860 889.664786082771
6870 890.699012263349
6880 891.561974106653
6890 892.331180347292
6900 893.098540841823
6910 893.775389820574
6920 894.294844907293
6930 894.837125220476
6940 895.447250231734
6950 896.261348897284
6960 896.859042671016
6970 897.924549046582
6980 899.0085770623
6990 899.455809299713
7000 900.116928286216
7010 901.132764095055
7020 901.726054756137
7030 902.401798512759
7040 903.105493977191
7050 903.552209701369
7060 903.972352738885
7070 904.431810024073
7080 904.995940750277
7090 905.556172415896
7100 905.998856874505
7110 906.769318053643
7120 907.417981396938
7130 908.460141365795
7140 909.318535531208
7150 910.130091606125
7160 910.860261403579
7170 911.575224922571
7180 912.145559141202
7190 912.833047070494
7200 913.324737346841
7210 914.007186025519
7220 914.507042581175
7230 915.727145500045
7240 916.563000933986
7250 917.25676319183
7260 918.128985305402
7270 918.80042437667
7280 919.698757383276
7290 920.67450590669
7300 921.537935762246
7310 922.463026226331
7320 923.40349460765
7330 924.273282687933
7340 924.993296567381
7350 925.909941873372
7360 926.793737757385
7370 927.503446093105
7380 928.086150995293
7390 928.936702741452
7400 929.704119159796
7410 930.113947255858
7420 930.866500549924
7430 931.402158647102
7440 932.588224465673
7450 933.519999817048
7460 934.428771182527
7470 935.281890132924
7480 936.142566205417
7490 937.275250114502
7500 938.315476660059
7510 939.42852887407
7520 940.108892192871
7530 940.861959096649
7540 941.943046553527
7550 942.724362634879
7560 943.456464137112
7570 944.095503510659
7580 945.083732832004
7590 945.617987432499
7600 946.679273431023
7610 947.426325518404
7620 948.183178859269
7630 948.847097526816
7640 949.513407973987
7650 950.053504515869
7660 950.700792961501
7670 951.075148941443
7680 951.789252136284
7690 952.426261398078
7700 953.212037497268
7710 953.709745953882
7720 954.117988078528
7730 954.88113898142
7740 955.806497330645
7750 956.777424811492
7760 957.158138930748
7770 957.820660033254
7780 958.649150525181
7790 959.510215828708
7800 959.922086082993
7810 960.903712954568
7820 961.582323756399
7830 962.309851526643
7840 962.937642004503
7850 963.551417569939
7860 964.311996193312
7870 964.939421234258
7880 966.160373498417
7890 967.082229017694
7900 967.995150990781
7910 968.496172521215
7920 969.280080043558
7930 969.614364669438
7940 970.372810754601
7950 970.852751038998
7960 971.321695922732
7970 972.781187985472
7980 973.600079885393
7990 974.570907802835
8000 975.373557593882
8010 976.037994040046
8020 976.702142807614
8030 977.385622768234
8040 978.145256111469
8050 978.998159512851
8060 979.761142098036
8070 980.521172043506
8080 981.64464242113
8090 982.375743483185
8100 982.971058945298
8110 983.773390293739
8120 984.355907190672
8130 985.016798226093
8140 985.616778796382
8150 986.314015028558
8160 987.231475605968
8170 988.088955167118
8180 989.070914933591
8190 989.680508492845
8200 990.398919618446
8210 991.584335167843
8220 992.519673320377
8230 993.642070414112
8240 994.248498145768
8250 994.746392186949
8260 995.786470631132
8270 996.222769484879
8280 996.729565414728
8290 997.461152157338
8300 998.269202213368
8310 998.973736014834
8320 999.952236601094
8330 1001.10123736686
8340 1001.89242891677
8350 1002.61798244365
8360 1003.06659366097
8370 1003.53139436099
8380 1004.35800639204
8390 1004.88287099515
8400 1005.85380653006
8410 1006.66020462625
8420 1007.29387533411
8430 1007.77859654755
8440 1008.90850482125
8450 1009.46435523649
8460 1010.48350522776
8470 1011.28852754932
8480 1012.08639959907
8490 1012.71665999099
8500 1013.67503033758
8510 1014.14259805525
8520 1014.86252289141
8530 1016.04898298726
8540 1016.68645184313
8550 1017.37632239176
8560 1017.93460731085
8570 1018.57289937817
8580 1019.26970235657
8590 1019.96272545822
8600 1020.93605566445
8610 1021.69812334597
8620 1022.3791017284
8630 1023.5131940546
8640 1024.30362119136
8650 1024.86976707845
8660 1025.52396730244
8670 1026.15810819475
8680 1026.74465011138
8690 1026.99949176962
8700 1027.69385192334
8710 1028.11050538368
8720 1028.80351192397
8730 1029.53736269258
8740 1030.01905574751
8750 1030.6241504751
8760 1031.33856271014
8770 1032.90342260127
8780 1033.71312114615
8790 1034.38773120344
8800 1034.78792600612
8810 1035.34506970942
8820 1035.96930090653
8830 1036.84765654726
8840 1037.31465608123
8850 1038.40429123525
8860 1039.04327689666
8870 1039.56550335656
8880 1040.06834873366
8890 1040.4896654574
8900 1041.16438255132
8910 1041.84773196901
8920 1042.76453808582
8930 1043.23741454941
8940 1043.72617972872
8950 1044.27970639828
8960 1045.04494849616
8970 1045.80895783312
8980 1046.39725518246
8990 1046.95373138032
9000 1047.76134856737
9010 1048.71056428289
9020 1050.03593250154
9030 1051.34701572915
9040 1052.18876373381
9050 1052.99614486691
9060 1053.5396086094
9070 1054.16702797337
9080 1054.75987661308
9090 1055.16682065686
9100 1056.11403616591
9110 1056.65422861587
9120 1057.3216194804
9130 1057.78555750215
9140 1058.65821581459
9150 1059.6027718382
9160 1060.55761547504
9170 1061.40685351439
9180 1062.55471925576
9190 1063.40487160527
9200 1064.32959891114
9210 1065.33847852728
9220 1067.2461741899
9230 1068.40727595082
9240 1069.80610104186
9250 1071.09625531596
9260 1071.88962991438
9270 1073.39562794561
9280 1074.10903642638
9290 1074.77663992879
9300 1075.62958167183
9310 1076.52203625202
9320 1077.50691674652
9330 1078.4835479443
9340 1079.29051004129
9350 1080.29754696812
9360 1081.12884319038
9370 1081.92264793238
9380 1083.00739003313
9390 1083.78281448153
9400 1084.45468094679
9410 1085.44704891115
9420 1086.41398343782
9430 1087.07672002424
9440 1087.84315296367
9450 1088.50927901134
9460 1089.33421083039
9470 1090.32493036465
9480 1091.1612918552
9490 1091.80702442784
9500 1092.56270237178
9510 1093.17658856708
9520 1093.43874516455
9530 1094.06954492004
9540 1094.96072425312
9550 1095.76037749215
9560 1096.52393998817
9570 1097.69720984786
9580 1098.6267244547
9590 1099.4610234185
9600 1100.02047477501
9610 1101.03635560754
9620 1101.80915911381
9630 1102.55256737617
9640 1103.41138469184
9650 1104.24257211587
9660 1105.1318165831
9670 1106.2609576744
9680 1106.89487222135
9690 1107.50473494732
9700 1108.03749101624
9710 1109.01493889087
9720 1109.84915269045
9730 1110.58393445594
9740 1111.28302761993
9750 1112.26368819389
9760 1113.21661001855
9770 1113.97632396148
9780 1114.80531430159
9790 1116.02497174796
9800 1116.733769705
9810 1117.55477317965
9820 1118.68497615017
9830 1119.1040106983
9840 1119.87941097468
9850 1120.7657207305
9860 1121.22136584551
9870 1121.70928145437
9880 1122.53085429652
9890 1123.64598222921
9900 1124.4345704422
9910 1125.42989244745
9920 1126.10602577542
9930 1126.66935560667
9940 1127.13810457066
9950 1127.71100771788
9960 1128.12899504042
9970 1128.96931016112
9980 1129.81183769108
9990 1130.26223503284
};
\addplot [thick, color1, opacity=1.0]
table {%
0 0.0108273344319599
10 0.96535909136203
20 1.13805261175081
30 1.25537779514682
40 1.36637004904754
50 1.44588925892216
60 1.57153386888564
70 1.65538116460383
80 1.78376146926228
90 1.82612144247152
100 2.04909166779565
110 2.14588690867728
120 2.24540175107499
130 2.35411029320886
140 2.45096037861734
150 2.52719005469337
160 2.61983089951377
170 2.67027853949293
180 2.78045245148073
190 2.90953664525386
200 3.00076321231807
210 3.07958763777745
220 3.19202108554882
230 3.35926835232739
240 3.42720056880137
250 3.49254619811731
260 3.58633144991826
270 3.63934268610605
280 3.6938799220246
290 3.76366507743585
300 3.86381789485403
310 3.94758488152837
320 4.03397570869691
330 4.14026222427996
340 4.20318300401543
350 4.28492278203161
360 4.36049744497659
370 4.42136639448052
380 4.5042090936163
390 4.59197809671665
400 4.6640906766749
410 4.74108374272635
420 4.85187563881413
430 4.91376234316102
440 5.03299020097035
450 5.14029573937311
460 5.23574955436421
470 5.28796222046301
480 5.36386544052476
490 5.42735577597404
500 5.49770515301359
510 5.57875458916623
520 5.64567708358027
530 5.72340131097967
540 5.79564504424523
550 5.85461990257087
560 5.93615244266337
570 6.01796920565878
580 6.05695737824314
590 6.15686044315304
600 6.20409885839259
610 6.29720568844548
620 6.33898547111087
630 6.47493209958322
640 6.53841425622301
650 6.61896740595057
660 6.68980065711425
670 6.80487854508639
680 6.87413701203966
690 6.98156835005696
700 7.04318628687907
710 7.10534269512903
720 7.20841629562767
730 7.29330433037323
740 7.3670303057058
750 7.47003756346567
760 7.55776632536802
770 7.6285369430703
780 7.72344908529352
790 7.82249941426416
800 7.91140096680227
810 8.01519791898263
820 8.10709366962552
830 8.27196264488717
840 8.35241895492296
850 8.45557561396252
860 8.59016263625773
870 8.72679097952035
880 8.8324429242164
890 8.9730036008726
900 9.12587315957322
910 9.27582724599073
920 9.44728590147955
930 9.58495407306381
940 9.6579685725818
950 9.82180538590652
960 9.97763023145276
970 10.1589450029697
980 10.353737640109
990 10.5058253435576
1000 10.685305509945
1010 10.8610376251523
1020 11.1043769987362
1030 11.2860796504
1040 11.4667984611494
1050 11.6641100774239
1060 11.873678222745
1070 12.111474310178
1080 12.3479678991662
1090 12.5142565526746
1100 12.8711778123136
1110 13.1811187464789
1120 13.3964000448085
1130 13.6675802447897
1140 13.8755599281728
1150 14.154125790393
1160 14.4089420938282
1170 14.7311097021947
1180 15.1087678353135
1190 15.3796329608224
1200 15.6557897409058
1210 16.0092389566961
1220 16.3373079444323
1230 16.7598404260604
1240 17.0928444548187
1250 17.4266361834963
1260 17.8140060050582
1270 18.2423642644143
1280 18.6076989586896
1290 18.9764766602261
1300 19.4622203210004
1310 19.8850580192055
1320 20.2499827564857
1330 20.752867443547
1340 21.1142540276213
1350 21.6069177706722
1360 21.947178351703
1370 22.3999137988273
1380 22.862935606803
1390 23.2455335935496
1400 23.7526966214933
1410 24.2061009161646
1420 24.6762556627326
1430 25.1416461759722
1440 25.5394710685687
1450 26.1487596146925
1460 26.5337015900931
1470 26.9725585087069
1480 27.4185099894833
1490 27.9350494584337
1500 28.4755579895668
1510 28.9597709325214
1520 29.5788529379958
1530 30.0040250388113
1540 30.4531247371338
1550 31.000015449388
1560 31.4733275881572
1570 31.9880923485285
1580 32.626618269018
1590 33.1709368661762
1600 33.6621907151395
1610 34.1971928597252
1620 34.768039525704
1630 35.3378620613055
1640 35.9207643825488
1650 36.568808679728
1660 37.1101700493406
1670 37.6888488754788
1680 38.3537169996566
1690 38.8723333130745
1700 39.4186942364278
1710 40.1114370335187
1720 40.75206397759
1730 41.4465819142829
1740 42.0088940615987
1750 42.5502961410905
1760 43.1873950896351
1770 43.8133731331923
1780 44.5619534784948
1790 45.2918925998744
1800 45.892077984095
1810 46.2736122631215
1820 46.8749551392749
1830 47.6363824528049
1840 48.2469071078793
1850 48.9445184204635
1860 49.6545757828026
1870 50.3429719456613
1880 51.008848013951
1890 51.7093330437446
1900 52.4210000789946
1910 52.9380971146272
1920 53.6428383630739
1930 54.465028498752
1940 55.0985276660899
1950 55.8163170624615
1960 56.3951719109794
1970 57.0139117895906
1980 57.6951592230524
1990 58.2472022053894
2000 58.8138247129191
2010 59.4568489922909
2020 59.9614651335573
2030 60.5531143852517
2040 61.0992635050152
2050 61.6559876900382
2060 62.2250898153872
2070 62.741759021224
2080 63.3803487554025
2090 63.8743104902838
2100 64.5399542271086
2110 65.3313509173288
2120 65.9838797639731
2130 66.5592507698876
2140 67.3571590460827
2150 68.0082754082005
2160 68.6036929257247
2170 69.4134643317411
2180 69.9502889400112
2190 70.5837501186213
2200 71.1528284004895
2210 71.6554439067585
2220 72.1833647478078
2230 72.814012132537
2240 73.2575829417522
2250 73.8489185118008
2260 74.3870148194544
2270 74.8163438325814
2280 75.4136694761693
2290 76.1890788687907
2300 76.8957796382095
2310 77.4254881034605
2320 77.8955168397554
2330 78.4774528792189
2340 79.1525120406536
2350 79.7944499998981
2360 80.312856392061
2370 80.6523910515543
2380 81.1616841112191
2390 81.7092047266488
2400 82.123031387812
2410 82.6506643724113
2420 83.2533737517225
2430 83.8446824084614
2440 84.425870227219
2450 85.0088224738775
2460 85.5706707214768
2470 86.2315621651344
2480 86.6959076521189
2490 87.239174072796
2500 87.7603141264976
2510 88.29179834713
2520 88.8084668939278
2530 89.4445590190083
2540 90.2053656997448
2550 90.7849442788389
2560 91.272659275897
2570 91.699974642911
2580 92.2545138938605
2590 92.697307173961
2600 93.2369080105441
2610 93.7898598171202
2620 94.3491514171379
2630 94.8930968285864
2640 95.4128343835079
2650 96.2829567169032
2660 96.8870004090856
2670 97.4841213254683
2680 98.1632515548032
2690 98.6485411798605
2700 99.4260009307685
2710 99.8707176473387
2720 100.316471914654
2730 100.992282167075
2740 101.850663487097
2750 102.937626867281
2760 103.456121251362
2770 103.878032195807
2780 104.43320915733
2790 105.169592776479
2800 105.731098626625
2810 106.289996409857
2820 106.957715124956
2830 107.533300069366
2840 108.15243712094
2850 108.577418476022
2860 109.310933503469
2870 109.869755557821
2880 110.437456071347
2890 110.952059932004
2900 111.583959615846
2910 112.159510202527
2920 112.844017705357
2930 113.371939118319
2940 113.846633301201
2950 114.446962075385
2960 114.710473523805
2970 115.305626941669
2980 115.810778857627
2990 116.509857098134
3000 117.044336870178
3010 117.576794467635
3020 117.982246409636
3030 118.716090430943
3040 119.27758745105
3050 119.631513195352
3060 120.037997776586
3070 120.698569719147
3080 121.342361659231
3090 122.210273875764
3100 122.732566403072
3110 123.485003368035
3120 124.151794026842
3130 124.839456904796
3140 125.456740698072
3150 125.979911837112
3160 126.332232890962
3170 126.950161582665
3180 127.427548983243
3190 128.22324865605
3200 128.718375432381
3210 129.309670695602
3220 129.815394812801
3230 130.345249907152
3240 130.867939141723
3250 131.494848280249
3260 131.914604407465
3270 132.348726082555
3280 132.89475314294
3290 133.49014901331
3300 133.896527448264
3310 134.472384894026
3320 135.142807509204
3330 135.408500084177
3340 135.934850278637
3350 136.595373911129
3360 137.067885339621
3370 137.542046181492
3380 138.109567917625
3390 138.518044781274
3400 138.998540900827
3410 139.624354121336
3420 139.971379442889
3430 140.502477185235
3440 140.953259870112
3450 141.457975206788
3460 142.073176013495
3470 142.565670395867
3480 143.284971547227
3490 143.919702767299
3500 144.478400991747
3510 144.846893462089
3520 145.368785760868
3530 145.921657724706
3540 146.413561716272
3550 146.779124798655
3560 147.426210705851
3570 148.030878343258
3580 148.38329916331
3590 148.998542166494
3600 149.481786601047
3610 149.813109257763
3620 150.333174151028
3630 150.715270013199
3640 151.366307354518
3650 151.737916527283
3660 152.504114033599
3670 153.173067989138
3680 153.838801123554
3690 154.347618879811
3700 154.852647368656
3710 155.310452207703
3720 155.649056281971
3730 156.101164216427
3740 156.455808813665
3750 156.870810978622
3760 157.254154294519
3770 157.598574582559
3780 158.093453504445
3790 158.501696466675
3800 158.992308547239
3810 159.419894863243
3820 160.081487498742
3830 160.556672216409
3840 160.922254448438
3850 161.353194888466
3860 161.70869892738
3870 162.149945503552
3880 162.480209190375
3890 162.760042075008
3900 163.211835583368
3910 163.69217557525
3920 164.046866432382
3930 164.567097485147
3940 165.053401843945
3950 165.550292778399
3960 166.02199074011
3970 166.672999592661
3980 167.134369297363
3990 167.727834639347
4000 168.120166079686
4010 168.339743007915
4020 168.754257285606
4030 168.996334719273
4040 169.337567048016
4050 169.633197968503
4060 170.017294679498
4070 170.467367501024
4080 170.863600601793
4090 171.366976131066
4100 172.063731880891
4110 172.598316485461
4120 173.11564501337
4130 173.534515794515
4140 174.102119429368
4150 174.680022044245
4160 175.218307398347
4170 175.616210833089
4180 175.981059798424
4190 176.376493640388
4200 176.970812894188
4210 177.502751603414
4220 177.889569535194
4230 178.378563560969
4240 178.781962833457
4250 179.299831057702
4260 179.819247966249
4270 180.252436379575
4280 180.601940074998
4290 180.960503410109
4300 181.404612113713
4310 181.725021829863
4320 182.254055095123
4330 182.399167228179
4340 182.903105242827
4350 183.231232796112
4360 183.626480217763
4370 184.258196281509
4380 184.595665824018
4390 184.837724560535
4400 185.200394290455
4410 185.499902045315
4420 185.707817060275
4430 185.855095444763
4440 186.298767532539
4450 186.670260210035
4460 187.12609081879
4470 187.621728609078
4480 187.918015607446
4490 188.340832271551
4500 188.830783536762
4510 189.137681715602
4520 189.40009449397
4530 189.650404034285
4540 189.813365558821
4550 190.250642147449
4560 190.686064664562
4570 191.342653246642
4580 191.765601556789
4590 192.236222979521
4600 192.624861379555
4610 193.020329462387
4620 193.414014763263
4630 193.937728215626
4640 194.276567039235
4650 195.183568878626
4660 195.770708152277
4670 196.197082326382
4680 196.914691542465
4690 197.280639184251
4700 197.568782034393
4710 197.812444803097
4720 198.095829388321
4730 198.536126299387
4740 198.93159875587
4750 199.251987260474
4760 199.618068090974
4770 200.082989123103
4780 200.495183004155
4790 200.897093818221
4800 201.173390824064
4810 201.513936314527
4820 201.990690638932
4830 202.526329159239
4840 202.86054436484
4850 203.426486891474
4860 203.777551623125
4870 204.377406726719
4880 204.769373137878
4890 205.397302819401
4900 206.130438165894
4910 207.035035929909
4920 207.881147030301
4930 208.504280311182
4940 208.955714419999
4950 209.250537366236
4960 209.531055661702
4970 209.72059702297
4980 210.488875623151
4990 210.709255950383
5000 211.074188993213
5010 211.412706307055
5020 211.755678334772
5030 212.616401782748
5040 213.386418768856
5050 214.114838495323
5060 214.712679743732
5070 215.024891118134
5080 215.517000748874
5090 216.020962994513
5100 216.822336866072
5110 217.274324828917
5120 217.669775554333
5130 218.022529807677
5140 218.366798219636
5150 218.939693775824
5160 219.443311005489
5170 219.966452538578
5180 220.221358414479
5190 220.781876164207
5200 220.959517067953
5210 221.25248269613
5220 221.774632424365
5230 222.026625307771
5240 222.222018482706
5250 222.345103727224
5260 222.601971310927
5270 222.755026688385
5280 223.008168781464
5290 223.270643238792
5300 223.567915421429
5310 223.830837933479
5320 224.209405104299
5330 224.822454738417
5340 225.240357386643
5350 225.371702415435
5360 225.87719103787
5370 226.308497812116
5380 227.20594702442
5390 227.727928091473
5400 228.388299007944
5410 228.865135041679
5420 229.221315616035
5430 229.64800683095
5440 229.987841998573
5450 230.36289006525
5460 230.676747037629
5470 231.173029444764
5480 231.532319860724
5490 231.872295394045
5500 232.22108187059
5510 232.711443147016
5520 232.936377576887
5530 233.127891712483
5540 233.332997702728
5550 233.649724296694
5560 233.776050617964
5570 233.919066073277
5580 234.170386305138
5590 234.494869366163
5600 234.880801200676
5610 235.261413092018
5620 235.730877146729
5630 236.03247388732
5640 236.386915913346
5650 236.951097759114
5660 237.334816397319
5670 237.672146337509
5680 238.035750329595
5690 238.36285049224
5700 238.600761903816
5710 238.834718752432
5720 239.076840676716
5730 239.364207995723
5740 239.77665768933
5750 240.0757907313
5760 240.702259601489
5770 241.47963979946
5780 241.904983988612
5790 242.569176785975
5800 242.975582246052
5810 243.242222879885
5820 243.575751085005
5830 244.268801928861
5840 244.65845423909
5850 245.266025273154
5860 245.89503468256
5870 246.638916513158
5880 247.212943117685
5890 247.994115033456
5900 248.686713674539
5910 249.251599221944
5920 249.737040402761
5930 250.211652985227
5940 250.709146432571
5950 251.216080311291
5960 251.518385236747
5970 251.860620714082
5980 252.143315473949
5990 252.504051323093
6000 252.914173118839
6010 253.530359200228
6020 254.012197117449
6030 254.350416656827
6040 254.721800465516
6050 255.227102643527
6060 255.653197747909
6070 256.08408014666
6080 256.546167693432
6090 257.06200089187
6100 257.263895973441
6110 257.458344028689
6120 257.631612531251
6130 257.850850511525
6140 258.146931897287
6150 258.331074983193
6160 258.525630537849
6170 258.786369700982
6180 259.030905431205
6190 259.239458055427
6200 259.343689933847
6210 259.461546085913
6220 259.791377192821
6230 260.103936520663
6240 260.468580348099
6250 260.749836762684
6260 261.11077402768
6270 261.451444063655
6280 261.910259075242
6290 262.240651144552
6300 262.546504366615
6310 262.792711444063
6320 263.066121252562
6330 263.336346904853
6340 263.72169667475
6350 264.16083375452
6360 264.654236442296
6370 265.315118372315
6380 265.811954171384
6390 266.229799322832
6400 266.723407812295
6410 267.054769167888
6420 267.404527057169
6430 267.754872748102
6440 268.083936946747
6450 268.285913725741
6460 268.730400590165
6470 269.497757481134
6480 270.041680602944
6490 270.56038738744
6500 270.930759318719
6510 271.315632276701
6520 271.633971513236
6530 271.874565237517
6540 272.185651956658
6550 272.442709456844
6560 272.703999233898
6570 273.017631050538
6580 273.251362530409
6590 273.617334076984
6600 273.916985155831
6610 274.263003414694
6620 274.731318382823
6630 275.037583169573
6640 275.599631032461
6650 276.101912942137
6660 276.503858880781
6670 276.715258404411
6680 277.01636846067
6690 277.430499403103
6700 277.671766712709
6710 278.382656662907
6720 278.696602725582
6730 278.868866697787
6740 279.041543650664
6750 279.258326786822
6760 279.498361371025
6770 279.67857419871
6780 279.97674392193
6790 280.2220852817
6800 280.678242536114
6810 281.006664366026
6820 281.243036444664
6830 281.706563167709
6840 282.225662686921
6850 282.433117774481
6860 282.650081866133
6870 283.109598985449
6880 283.606151614214
6890 284.096636682961
6900 284.453741953439
6910 284.619757534175
6920 284.795994396507
6930 285.064141321036
6940 285.324455418132
6950 285.734729063834
6960 286.157852698379
6970 286.655476917466
6980 287.207669146763
6990 287.490297064331
7000 287.800932373365
7010 288.345392623477
7020 288.739250929889
7030 289.084514659134
7040 289.345364857954
7050 289.586364394322
7060 289.870836196031
7070 290.080485701968
7080 290.319565408726
7090 290.491185759588
7100 290.644172328272
7110 290.844167232163
7120 291.366376652476
7130 291.630685635701
7140 292.172091702377
7150 292.722326826034
7160 292.941395613765
7170 293.257359010809
7180 293.521429579519
7190 293.990025623536
7200 294.234446198248
7210 294.438261678364
7220 294.684513534943
7230 295.085476777106
7240 295.668164731444
7250 296.018594458785
7260 296.342121984914
7270 296.754624819708
7280 297.104034929076
7290 297.446913575191
7300 297.998426790304
7310 298.36805435004
7320 298.898956504552
7330 299.283268055498
7340 299.682723652731
7350 299.968009042757
7360 300.374795098426
7370 300.813039345574
7380 301.243995078384
7390 301.657894884669
7400 301.964169675054
7410 302.206369095855
7420 302.493332732998
7430 303.024253811672
7440 303.567461907208
7450 304.197479868814
7460 304.761407799525
7470 305.263872648511
7480 305.658002826323
7490 306.070489635319
7500 306.694265074188
7510 307.09002619872
7520 307.589546980372
7530 308.03093965893
7540 308.402079984724
7550 308.89383456481
7560 309.012405590931
7570 309.38312622025
7580 309.816048379345
7590 310.066971135003
7600 310.870757316
7610 311.243720527165
7620 311.695905271513
7630 311.982973813363
7640 312.421289316895
7650 312.725906377191
7660 312.959836555748
7670 313.108448662693
7680 313.514151815882
7690 313.807830840582
7700 314.113455901905
7710 314.470227108929
7720 314.750978281017
7730 314.946580581748
7740 315.564426821795
7750 316.018068157107
7760 316.462093443492
7770 316.721703079265
7780 317.06963890776
7790 317.406428838507
7800 317.732244629718
7810 318.208537753549
7820 318.596089166981
7830 318.822389169386
7840 319.107533209693
7850 319.433037665849
7860 319.717923770136
7870 320.144674024527
7880 320.498475074848
7890 320.878171057898
7900 321.119413117095
7910 321.506173384025
7920 321.681185246906
7930 321.845914046599
7940 322.071328939906
7950 322.284833613203
7960 322.528281326478
7970 323.20234878817
7980 323.504846983436
7990 323.976349134574
8000 324.378309202466
8010 324.846943342202
8020 325.102694812987
8030 325.542326274892
8040 325.911224777244
8050 326.35083959582
8060 326.698891197052
8070 327.053398861485
8080 327.656282941098
8090 328.091046189489
8100 328.323506822033
8110 328.560001279934
8120 328.892107170118
8130 329.152702390593
8140 329.380258413147
8150 329.587339789858
8160 329.958761322339
8170 330.192695908746
8180 330.610521163173
8190 330.864009808635
8200 331.33467872917
8210 332.117680868136
8220 332.565397355934
8230 333.089825311485
8240 333.39318950355
8250 333.636702931718
8260 334.287313871829
8270 334.581926669382
8280 334.912535777523
8290 335.245005680206
8300 335.479705779183
8310 335.811774684256
8320 336.134834368044
8330 336.712793823094
8340 337.077346016489
8350 337.439390850107
8360 337.60082958548
8370 337.898387969456
8380 338.187317457972
8390 338.513984802769
8400 339.04076049981
8410 339.40450384691
8420 339.632695865879
8430 339.88379045661
8440 340.218750031111
8450 340.413897014337
8460 340.73998599436
8470 341.126767512079
8480 341.537862807676
8490 341.788962400623
8500 342.116058429693
8510 342.453973744348
8520 342.735702142886
8530 343.418831805183
8540 343.97903383016
8550 344.355284968627
8560 344.728365094214
8570 345.058792440404
8580 345.646875115568
8590 345.899773210431
8600 346.349730571831
8610 346.776360672604
8620 347.26748909898
8630 347.798185244386
8640 348.129486307764
8650 348.486578854279
8660 348.77878679657
8670 349.115524569498
8680 349.339961267512
8690 349.46256663813
8700 349.737699101221
8710 349.937963769911
8720 350.255470033498
8730 350.489793033682
8740 350.686944789025
8750 351.053889301378
8760 351.41574927491
8770 351.995294924621
8780 352.538670090497
8790 352.774827194147
8800 353.149279094194
8810 353.295190814845
8820 353.553151934295
8830 353.906139868611
8840 354.113496692776
8850 354.457362643454
8860 354.810453271337
8870 355.08518429291
8880 355.288385078065
8890 355.48599402291
8900 355.736065511918
8910 356.151089689159
8920 356.380617282406
8930 356.519797116934
8940 356.846704338604
8950 356.994754272559
8960 357.270820025873
8970 357.643304882388
8980 358.001918188668
8990 358.427253978702
9000 358.906940121253
9010 359.33199962743
9020 359.77925239213
9030 360.137863426347
9040 360.646543433873
9050 361.146732823087
9060 361.405163360006
9070 361.770326693661
9080 361.991113617346
9090 362.155515589578
9100 362.53559715754
9110 362.910220867382
9120 363.130879727971
9130 363.32227441192
9140 363.661627273845
9150 364.064377780351
9160 364.416463056316
9170 364.810718861307
9180 365.481429294944
9190 366.153935747907
9200 366.621752464699
9210 367.021743570235
9220 368.02572293723
9230 369.07505927628
9240 369.944666194049
9250 370.774029203915
9260 371.313732403228
9270 371.951653391496
9280 372.687142281195
9290 373.002965440058
9300 373.464399925763
9310 374.11811294272
9320 374.485109690376
9330 374.987681717063
9340 375.571768945928
9350 376.076725071476
9360 376.467490741036
9370 376.845496756163
9380 377.666039105652
9390 378.3232807061
9400 378.647665407455
9410 378.949354488721
9420 379.69449039299
9430 379.912215123019
9440 380.209309119713
9450 380.553113468247
9460 380.87940755751
9470 381.284692657827
9480 381.584736188335
9490 382.016162559285
9500 382.316331408033
9510 382.694303205728
9520 382.922318706432
9530 383.08257426559
9540 383.555884671093
9550 383.920672242899
9560 384.173732576894
9570 384.879752817705
9580 385.384519543122
9590 385.813058388509
9600 386.273383959154
9610 386.71667989601
9620 387.144947793126
9630 387.496004797537
9640 388.03569411446
9650 388.342621801342
9660 388.851963035897
9670 389.591742875247
9680 390.089463942131
9690 390.352373640305
9700 390.634833630281
9710 390.802784565889
9720 391.176962641613
9730 391.549506926655
9740 391.977079383964
9750 392.312425962578
9760 392.706311454237
9770 393.111796158524
9780 393.643502364838
9790 394.30253176811
9800 394.958605652941
9810 395.300914576199
9820 395.635612199338
9830 396.024527336331
9840 396.449042952432
9850 396.887400123483
9860 397.220768537186
9870 397.50717389553
9880 397.901378056604
9890 398.426400412473
9900 398.868214696717
9910 399.350578879382
9920 399.706624696355
9930 399.950165788676
9940 400.191152538529
9950 400.40378766772
9960 400.619501486716
9970 400.996067388329
9980 401.296279231585
9990 401.507917056636
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 0.096
10 1.03992065382004
20 2.13192065382004
30 3.30792065382004
40 4.53792065382004
50 5.77231587696075
60 6.96631587696075
70 8.19031587696075
80 9.39031587696075
90 10.6023158769608
100 12.0423158769608
110 13.3250474150181
120 14.7530474150181
130 16.2470474150181
140 17.7086178247929
150 19.2206178247929
160 20.8766178247929
170 22.5746178247929
180 24.0446178247929
190 25.4186178247929
200 27.272665784359
210 28.850665784359
220 30.530665784359
230 32.204665784359
240 34.004665784359
250 35.732665784359
260 37.460665784359
270 39.104665784359
280 40.964665784359
290 42.728665784359
300 44.516665784359
310 46.484665784359
320 48.212665784359
330 49.8500375845432
340 51.7160375845432
350 53.6780375845432
360 55.4660375845432
370 57.4640375845432
380 59.3540375845432
390 61.1780375845432
400 63.3020375845432
410 65.1860375845432
420 66.9380375845432
430 68.9120375845432
440 70.7540375845432
450 72.3620375845433
460 74.2760375845432
470 76.3220375845432
480 78.0680375845433
490 80.3506369221211
500 82.4866369221211
510 84.3946369221211
520 86.5609417448044
530 88.6729417448044
540 90.8569417448043
550 92.8249417448043
560 94.8889417448043
570 96.9409417448043
580 99.1568882229327
590 100.836888222933
600 102.980451776504
610 104.840451776504
620 106.826451776504
630 108.254451776504
640 110.258451776504
650 112.358451776504
660 114.434451776504
670 116.414451776504
680 118.328451776504
690 120.236451776504
700 122.270451776504
710 124.492544746399
720 126.580544746399
730 128.344544746399
740 130.060544746399
750 131.986544662714
760 133.732544662714
770 135.628544662714
780 137.446544662714
790 139.420544662714
800 141.472544662714
810 143.302544662714
820 145.372544662714
830 147.044349445105
840 148.718349445105
850 150.561450084687
860 152.349450084687
870 153.657450084687
880 155.583450084687
890 157.095450084687
900 159.003450084687
910 160.752037033559
920 162.456037033559
930 164.352037033559
940 165.900037033559
950 167.562037033559
960 169.218037033559
970 170.808037033559
980 172.392037033559
990 174.258037033559
1000 175.993556508304
1010 177.583556508304
1020 179.149556508304
1030 180.745556508304
1040 182.155556508304
1050 183.739556508305
1060 185.449556508305
1070 186.529556508305
1080 188.377556508305
1090 189.949556508305
1100 191.461556508305
1110 192.901556508305
1120 194.707556508305
1130 196.057556508305
1140 197.653556508305
1150 198.955556508305
1160 200.149556508305
1170 201.553556508305
1180 202.591556508305
1190 203.851556508305
1200 205.357556508305
1210 206.747829344752
1220 208.065932925942
1230 209.049932925942
1240 210.279932925942
1250 211.659932925942
1260 212.745932925942
1270 214.095932925943
1280 215.367932925943
1290 216.507932925943
1300 217.665932925943
1310 218.661932925943
1320 220.047932925943
1330 221.213989651922
1340 222.539989651922
1350 223.607989651922
1360 224.849989651922
1370 226.085989651922
1380 227.207989651922
1390 228.371989651922
1400 229.679989651922
1410 230.885989651922
1420 232.013989651922
1430 232.703989651922
1440 233.777989651922
1450 234.707989651922
1460 236.171989651922
1470 237.434303607944
1480 238.508303607945
1490 239.756303607945
1500 240.590303607945
1510 241.724303607945
1520 242.642303607945
1530 243.500303607945
1540 244.376303607945
1550 245.276303607945
1560 246.362303607945
1570 247.388303607945
1580 248.186303607945
1590 249.158303607945
1600 250.352303607945
1610 251.408303607945
1620 252.368303607945
1630 253.118303607945
1640 254.084303607945
1650 255.218303607945
1660 256.328303607945
1670 257.354303607945
1680 258.134303607945
1690 259.064303607945
1700 259.814303607945
1710 260.774303607945
1720 261.602303607945
1730 262.376303607945
1740 263.528303607944
1750 264.320303607944
1760 265.100303607944
1770 265.832303607944
1780 266.294303607944
1790 266.990303607944
1800 268.022303607944
1810 269.084303607944
1820 270.002303607943
1830 270.812303607943
1840 271.820303607943
1850 272.594303607943
1860 273.128303607943
1870 273.962303607943
1880 274.790303607943
1890 275.516303607943
1900 276.374303607943
1910 277.178303607942
1920 277.952303607942
1930 278.540303607942
1940 279.488303607942
1950 280.010303607942
1960 280.904303607942
1970 281.798303607942
1980 282.524303607942
1990 283.563587713719
2000 284.499587713719
2010 285.465587713719
2020 286.563587713719
2030 287.757587713719
2040 288.735587713719
2050 289.587587713719
2060 290.199587713719
2070 291.423218457222
2080 291.939218457222
2090 293.007218457222
2100 293.535218457222
2110 294.177218457222
2120 294.837218457222
2130 295.527218457221
2140 296.109218457221
2150 296.967218457221
2160 297.627218457221
2170 298.437218457221
2180 299.133218457221
2190 299.937218457221
2200 300.57321845722
2210 301.53321845722
2220 302.41521845722
2230 303.32721845722
2240 304.30521845722
2250 305.13321845722
2260 305.94921845722
2270 306.73521845722
2280 307.779218457219
2290 308.391218457219
2300 309.201218457219
2310 310.449218457219
2320 311.739218457219
2330 312.567218457219
2340 313.557218457219
2350 314.163218457219
2360 314.841218457219
2370 316.269218457219
2380 317.013213060376
2390 318.13519109356
2400 319.05919109356
2410 320.19319109356
2420 321.16519109356
2430 322.23319109356
2440 322.90519109356
2450 323.82919109356
2460 324.47119109356
2470 325.18519109356
2480 326.01319109356
2490 326.877191093559
2500 327.783248707051
2510 328.486270112569
2520 329.524270112569
2530 330.124270112569
2540 330.820270112569
2550 331.600270112569
2560 332.818270112569
2570 333.832270112568
2580 334.672270112568
2590 335.752270112568
2600 336.802270112568
2610 337.630270112568
2620 338.710270112568
2630 339.562270112568
2640 340.612270112568
2650 341.308270112568
2660 342.202270112568
2670 342.886270112568
2680 343.720270112567
2690 344.572270112567
2700 344.992270112567
2710 346.048270112567
2720 346.876270112567
2730 347.548270112567
2740 348.070270112567
2750 348.694270112567
2760 349.858270112566
2770 351.070270112566
2780 352.084270112566
2790 352.618270112566
2800 353.476270112566
2810 354.340270112566
2820 355.198270112566
2830 356.020270112566
2840 356.638270112566
2850 357.718270112566
2860 358.276270112566
2870 359.122270112566
2880 359.824270112566
2890 360.796035426072
2900 361.462035426072
2910 362.140035426071
2920 362.770035426071
2930 363.358035426071
2940 364.588035426071
2950 365.482035426071
2960 366.634035426071
2970 367.73203542607
2980 368.82403542607
2990 369.58603542607
3000 370.14403542607
3010 371.032158879568
3020 372.076158879568
3030 372.904158879568
3040 373.696158879568
3050 374.860158879568
3060 375.658942019988
3070 376.510942019988
3080 377.482942019988
3090 378.124942019988
3100 378.814942019988
3110 379.294942019988
3120 380.000957111288
3130 380.846957111288
3140 381.590957111287
3150 382.676957111287
3160 383.876957111287
3170 384.812957111287
3180 385.688957111287
3190 386.390957111287
3200 387.068957111287
3210 387.770957111286
3220 388.586957111286
3230 389.636957111286
3240 390.37452682923
3250 391.29252682923
3260 392.30052682923
3270 393.267076888429
3280 394.383076888429
3290 395.199076888429
3300 396.225076888429
3310 397.047076888429
3320 398.007076888428
3330 399.141076888428
3340 400.124295774804
3350 400.772295774803
3360 401.744295774803
3370 402.602295774803
3380 403.400295774803
3390 404.054295774803
3400 404.672295774803
3410 405.608295774803
3420 406.772295774803
3430 407.654295774803
3440 408.668295774802
3450 409.340295774802
3460 410.270295774802
3470 411.308295774802
3480 412.484295774802
3490 413.264295774802
3500 414.206295774802
3510 415.112295774801
3520 416.258295774801
3530 417.110295774801
3540 418.196295774801
3550 418.870335126622
3560 419.500335126622
3570 420.263155883057
3580 421.061155883057
3590 422.009155883057
3600 422.885155883057
3610 423.971155883057
3620 424.889155883057
3630 425.849155883056
3640 426.773155883056
3650 427.613155883056
3660 428.339155883056
3670 429.161155883056
3680 429.833155883056
3690 430.522582283002
3700 431.308582283002
3710 432.185702216964
3720 433.421702216964
3730 434.339702216964
3740 435.465647535007
3750 436.689293458026
3760 437.469293458026
3770 438.579293458026
3780 439.401293458026
3790 440.313293458025
3800 441.27921682183
3810 442.19721682183
3820 442.85782313339
3830 443.63782313339
3840 444.243823133389
3850 445.725823133389
3860 446.961823133389
3870 448.299823133389
3880 449.529823133389
3890 450.489823133389
3900 451.293054535548
3910 452.319054535548
3920 453.188210472772
3930 454.250210472772
3940 454.988433161327
3950 455.738433161327
3960 456.945249443719
3970 458.001249443719
3980 458.883249443719
3990 459.669249443718
4000 460.545249443718
4010 461.655249443718
4020 462.465249443718
4030 463.4617504325
4040 464.283750432499
4050 465.359547191866
4060 466.27834678311
4070 467.10034678311
4080 468.054346783109
4090 469.116346783109
4100 469.638346783109
4110 470.406346783109
4120 471.282346783109
4130 472.128346783109
4140 473.154346783109
4150 473.748346783109
4160 474.762346783109
4170 475.812346783108
4180 476.836526308364
4190 477.832526308364
4200 478.702526308364
4210 479.626526308364
4220 480.604526308364
4230 481.402526308364
4240 482.188526308364
4250 483.20935902161
4260 484.24735902161
4270 485.26735902161
4280 486.19735902161
4290 487.12135902161
4300 488.315038107341
4310 489.209038107341
4320 490.061038107341
4330 491.117038107341
4340 491.989201188033
4350 493.273201188033
4360 494.404159111624
4370 495.308744515931
4380 496.292744515931
4390 497.644967809116
4400 498.988967809116
4410 499.738967809116
4420 500.806967809116
4430 501.856967809115
4440 502.804967809115
4450 503.752967809115
4460 504.832967809115
4470 505.546967809115
4480 506.272967809115
4490 507.255160701308
4500 508.083160701308
4510 509.185897870335
4520 510.223897870335
4530 511.147897870335
4540 512.491897870335
4550 513.43849542329
4560 514.41649542329
4570 515.130495423289
4580 516.084495423289
4590 516.762495423289
4600 517.739204331132
4610 518.597204331132
4620 519.833204331132
4630 520.751204331132
4640 521.567204331132
4650 522.413204331132
4660 523.265204331131
4670 524.321204331131
4680 524.801837489219
4690 525.677837489219
4700 527.047805933179
4710 528.221275912584
4720 529.01391884336
4730 529.966052640052
4740 531.028052640052
4750 531.958052640051
4760 533.338052640051
4770 534.226052640051
4780 535.378052640051
4790 536.158119981736
4800 537.634119981736
4810 538.546119981736
4820 539.483193067401
4830 540.341193067401
4840 541.445193067401
4850 542.561193067401
4860 543.595821197479
4870 544.369821197479
4880 545.269821197479
4890 545.925572804778
4900 546.665147930711
4910 547.27114793071
4920 548.16514793071
4930 549.14914793071
4940 550.45114793071
4950 551.80714793071
4960 553.19314793071
4970 554.271963121859
4980 554.973963121859
4990 556.275963121859
5000 557.151963121859
5010 558.369963121859
5020 559.215963121859
5030 559.953963121859
5040 561.003963121859
5050 561.587751893846
5060 562.427751893845
5070 563.525751893845
5080 564.419751893845
5090 565.397751893845
5100 566.063751893845
5110 566.915751893845
5120 567.665751893845
5130 568.481751893845
5140 569.771751893845
5150 570.809751893845
5160 571.679751893845
5170 572.909751893845
5180 574.163751893845
5190 575.138833642688
5200 576.114879679766
5210 577.176883054819
5220 578.070883054819
5230 579.246883054819
5240 580.572883054818
5250 581.838883054818
5260 582.76156365421
5270 584.32156365421
5280 585.465246440436
5290 586.484728366758
5300 587.504728366758
5310 588.398728366758
5320 589.448728366757
5330 590.432728366757
5340 591.266728366757
5350 592.69291203096
5360 593.35891203096
5370 594.27691203096
5380 595.28491203096
5390 596.12491203096
5400 596.766912030959
5410 597.557100566292
5420 598.394101931059
5430 599.318101931059
5440 600.338101931059
5450 601.592101931059
5460 602.582101931059
5470 603.476101931059
5480 604.394101931058
5490 605.324101931058
5500 606.152101931058
5510 607.064101931058
5520 608.270101931058
5530 608.936101931058
5540 610.016101931058
5550 610.916101931058
5560 612.258034753345
5570 613.284034753345
5580 614.603228899375
5590 615.767228899375
5600 616.650150495365
5610 617.478150495365
5620 618.252150495365
5630 619.188150495365
5640 620.382150495365
5650 621.678150495365
5660 622.896150495365
5670 623.928150495365
5680 624.648150495365
5690 625.318659722193
5700 626.121289948209
5710 626.913289948209
5720 627.825289948209
5730 628.839289948209
5740 629.523289948209
5750 630.628574058636
5760 631.408574058635
5770 632.032574058635
5780 633.076574058635
5790 633.976574058635
5800 634.578706613941
5810 635.478706613941
5820 636.264706613941
5830 636.89470661394
5840 637.54270661394
5850 638.35870661394
5860 638.962131883425
5870 639.538131883425
5880 640.390131883424
5890 641.176131883424
5900 642.178131883424
5910 642.904131883424
5920 643.816131883424
5930 644.701309385937
5940 645.733309385937
5950 646.585309385937
5960 647.533309385936
5970 648.673309385936
5980 650.125309385936
5990 651.301309385936
6000 652.225309385936
6010 652.819309385936
6020 653.911309385936
6030 655.303309385936
6040 656.425309385936
6050 657.613309385936
6060 658.681309385936
6070 659.287309385935
6080 660.181309385935
6090 661.177309385935
6100 662.545309385935
6110 663.913679550747
6120 665.215679550746
6130 666.64865658913
6140 667.75265658913
6150 668.952656589129
6160 669.900656589129
6170 671.328656589129
6180 672.258656589129
6190 673.500656589129
6200 674.922656589129
6210 676.512656589129
6220 677.436944081627
6230 678.642944081627
6240 679.614944081627
6250 680.652944081627
6260 681.546944081627
6270 682.500944081627
6280 683.214944081627
6290 684.406245299898
6300 685.269193192921
6310 686.520490095935
6320 687.786490095935
6330 689.04615648254
6340 690.134094198905
6350 691.112094198905
6360 692.096094198904
6370 692.816094198904
6380 693.830094198904
6390 694.610094198904
6400 695.654094198904
6410 696.734094198904
6420 697.538094198904
6430 698.510094198904
6440 699.458094198903
6450 700.412239496311
6460 701.305903752169
6470 702.235903752169
6480 703.153903752169
6490 703.861903752169
6500 705.11926190879
6510 706.01926190879
6520 707.20726190879
6530 708.38326190879
6540 709.49326190879
6550 710.80726190879
6560 712.13926190879
6570 713.157742599686
6580 714.303742599686
6590 715.62350798126
6600 716.56550798126
6610 717.50150798126
6620 718.82750798126
6630 719.511507981259
6640 720.429507981259
6650 721.509507981259
6660 722.367507981259
6670 723.690121091518
6680 724.668121091519
6690 725.652121091518
6700 726.708121091518
6710 727.620121091518
6720 728.850121091518
6730 729.702121091518
6740 730.386121091518
6750 731.915996211979
6760 733.127996211978
6770 733.895996211978
6780 734.765996211978
6790 735.909175849947
6800 736.665175849947
6810 737.931175849947
6820 739.085176530967
6830 739.745176530967
6840 740.651176530967
6850 741.734593972096
6860 742.42261522294
6870 743.44861522294
6880 744.19861522294
6890 744.96661522294
6900 745.79461522294
6910 746.95461522294
6920 748.17861522294
6930 749.420469825992
6940 750.656469825992
6950 751.251144231686
6960 752.304836693638
6970 753.012836693638
6980 753.678836693638
6990 754.794836693638
7000 755.376836693638
7010 756.192836693637
7020 757.056836693637
7030 758.364836693637
7040 759.186836693637
7050 760.422836693637
7060 761.692000626303
7070 762.715796907074
7080 763.921796907074
7090 765.38568599566
7100 766.936742381624
7110 767.956742381624
7120 768.646734613112
7130 769.479784359506
7140 770.499784359506
7150 771.465784359506
7160 772.377784359506
7170 773.265784359505
7180 774.207784359505
7190 775.113784359505
7200 776.235784359505
7210 777.327784359505
7220 778.632338840534
7230 779.592338840534
7240 780.64970807605
7250 781.88570807605
7260 782.959708076049
7270 783.855450777401
7280 784.779450777401
7290 785.325450777401
7300 786.033486883629
7310 787.089182084251
7320 787.935182084251
7330 788.595182084251
7340 789.675182084251
7350 790.737182084251
7360 791.921617743064
7370 793.013617743064
7380 794.063617743063
7390 794.783617743063
7400 796.013617743063
7410 797.129617743063
7420 797.933617743063
7430 798.695617743063
7440 799.395849085498
7450 799.993484529543
7460 800.677484529543
7470 801.797414639759
7480 802.88072491579
7490 803.96672491579
7500 804.93272491579
7510 805.80872491579
7520 806.564724915789
7530 807.608724915789
7540 808.766724915789
7550 809.504724915789
7560 810.926724915789
7570 812.018724915789
7580 812.780724915789
7590 814.082724915789
7600 815.054724915788
7610 816.284724915788
7620 817.196724915788
7630 818.468724915788
7640 819.674724915788
7650 821.024724915788
7660 822.128724915788
7670 823.454724915788
7680 824.582724915788
7690 825.410724915788
7700 826.514724915788
7710 827.389252251193
7720 828.519611384674
7730 830.055611384674
7740 830.877611384674
7750 831.69033773379
7760 832.54833773379
7770 833.43033773379
7780 834.276956817015
7790 835.270952359661
7800 836.58376733379
7810 837.428642965003
7820 838.77829484479
7830 839.69629484479
7840 840.44629484479
7850 841.38829484479
7860 842.86429484479
7870 844.089221914871
7880 844.701221914871
7890 845.385221914871
7900 846.639221914871
7910 847.430559661491
7920 848.498559661491
7930 849.639410680873
7940 850.269410680873
7950 851.367410680873
7960 852.837410680873
7970 853.428974403483
7980 854.316974403483
7990 855.102974403483
8000 855.906974403483
8010 856.920974403483
8020 857.970974403483
8030 858.714974403483
8040 859.692974403482
8050 860.895319253182
8060 861.905479939914
8070 862.883479939914
8080 863.495479939913
8090 864.233479939913
8100 865.037479939913
8110 865.997479939913
8120 867.167479939912
8130 868.18945554695
8140 869.27545554695
8150 870.76945554695
8160 871.66945554695
8170 872.467455546949
8180 873.48145554695
8190 874.90345554695
8200 875.629455546949
8210 876.349455546949
8220 877.147455546949
8230 877.999455546949
8240 879.025455546949
8250 880.24884329227
8260 881.05884329227
8270 881.960954629514
8280 883.010954629514
8290 884.078498250666
8300 885.404498250666
8310 886.280498250666
8320 887.372498250666
8330 888.038498250666
8340 889.016498250666
8350 890.270498250666
8360 891.530498250665
8370 892.463571412506
8380 893.543571412506
8390 894.85846174095
8400 895.600504696468
8410 896.524504696468
8420 897.479225186864
8430 898.619225186864
8440 899.519225186864
8450 900.661366200188
8460 901.471366200188
8470 902.58788885186
8480 903.396418840983
8490 904.404418840983
8500 905.490418840983
8510 906.438418840983
8520 907.727190534689
8530 908.663190534689
8540 909.369923429468
8550 910.299923429467
8560 911.397923429467
8570 912.531923429467
8580 913.719923429467
8590 914.715923429467
8600 915.501923429467
8610 916.341923429467
8620 917.325923429466
8630 918.225923429466
8640 919.035923429466
8650 920.031923429466
8660 920.925923429466
8670 922.167923429466
8680 923.349923429466
8690 924.363923429466
8700 925.461923429466
8710 926.607923429465
8720 927.783923429465
8730 928.611923429465
8740 929.684545061445
8750 930.644545061445
8760 931.780857005989
8770 932.752857005989
8780 933.682857005989
8790 934.444857005989
8800 935.302857005989
8810 936.554447398118
8820 937.922447398118
8830 938.666447398118
8840 939.908447398118
8850 940.898447398118
8860 942.293002588547
8870 943.433002588547
8880 944.251002588546
8890 945.346737458324
8900 946.732737458324
8910 947.836737458324
8920 948.658737458324
8930 950.237579821533
8940 951.287579821532
8950 952.169579821532
8960 953.231579821532
8970 953.999579821532
8980 955.007579821532
8990 956.021579821532
9000 956.729579821532
9010 957.239579821531
9020 958.259579821531
9030 959.225579821531
9040 960.035579821531
9050 960.881579821531
9060 961.571579821531
9070 962.711579821531
9080 963.490145592157
9090 964.318145592156
9100 965.272145592156
9110 966.158891595426
9120 967.295410958859
9130 968.507410958859
9140 969.533410958859
9150 970.385410958859
9160 971.447410958859
9170 972.341410958859
9180 972.827410958859
9190 973.439410958859
9200 974.141410958859
9210 975.065410958858
9220 975.869410958858
9230 976.511410958858
9240 977.689410958858
9250 978.418097533794
9260 979.319585879893
9270 980.735585879893
9280 981.491585879893
9290 982.493585879893
9300 983.645585879893
9310 984.425585879893
9320 985.295585879893
9330 985.961585879892
9340 986.609585879892
9350 987.839585879892
9360 988.685585879892
9370 989.723585879892
9380 990.473585879892
9390 991.609585879892
9400 992.527585879892
9410 993.583585879892
9420 994.165585879892
9430 995.227585879892
9440 996.319585879892
9450 997.123596994131
9460 998.280550310074
9470 999.270550310074
9480 1000.21855031007
9490 1001.47255031007
9500 1002.44455031007
9510 1003.24286954686
9520 1004.49293717667
9530 1005.70493717667
9540 1006.23893717667
9550 1006.88093717667
9560 1007.59493717667
9570 1008.48893717667
9580 1009.13093717667
9590 1010.08493717667
9600 1010.76893717667
9610 1011.58322121648
9620 1012.79476364581
9630 1013.87476364581
9640 1014.88276364581
9650 1016.24102595764
9660 1017.23702595764
9670 1018.11902595764
9680 1019.22902595764
9690 1020.14102595764
9700 1021.62302595764
9710 1023.09902595764
9720 1023.99687218779
9730 1024.74087218779
9740 1026.20566447689
9750 1027.57366447689
9760 1028.29366447689
9770 1029.09166447689
9780 1030.21366447689
9790 1030.97475983729
9800 1031.74875983729
9810 1032.28875983729
9820 1033.20464804854
9830 1034.52664804854
9840 1035.59464804854
9850 1036.52464804854
9860 1037.80264804854
9870 1038.88985387539
9880 1039.96385387539
9890 1040.82185387539
9900 1041.61081587182
9910 1042.76881587182
9920 1044.04681587182
9930 1045.45681587182
9940 1046.59681587182
9950 1047.64862121307
9960 1048.73662121307
9970 1049.92462121306
9980 1050.83062121306
9990 1052.09015653412
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/fb_min_step_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Ratio of step to full-batch minimum and norm of dir. grad.},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={Ratio full-batch min. norm of dir. grad.},
ymin=-0.7, ymax=0.7,
ytick style={color=black},
%ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3}
]
\addplot [line width=2pt, red, forget plot]
table {%
0 0.0443148285213574
10 0.0501236470656922
20 0.0505192953084821
30 0.0502828704291565
40 0.0497143583416477
50 0.0501143931716575
60 0.0515278297173204
70 0.0529207325775284
80 0.053047036041882
90 0.0530794658815761
100 0.0519007244346081
110 0.0515207589859079
120 0.0511101078685019
130 0.0516808295286338
140 0.0526160978880442
150 0.0518638666392209
160 0.0512610219941371
170 0.0519970546109363
180 0.0530127075477859
190 0.0526746880621521
200 0.0514556953886448
210 0.0519059627726735
220 0.0520175828798936
230 0.0518807614102084
240 0.0518961809608603
250 0.0514753151427666
260 0.0519704100309021
270 0.0528753640034601
280 0.0516012344043757
290 0.0511160837379283
300 0.0520985189765529
310 0.0514823153977051
320 0.052258858051303
330 0.0510269152725921
340 0.0523088014074006
350 0.0532708183900397
360 0.0525518817554992
370 0.0528330083075475
380 0.0513054649691172
390 0.0524120660869291
400 0.0525708673563108
410 0.0526662297685318
420 0.0525822406245413
430 0.0515278698676895
440 0.0505789929749736
450 0.0519764000262659
460 0.0515946626649091
470 0.0525647875872972
480 0.0540964336032212
490 0.0521720381892817
500 0.0525186744477351
510 0.0532017423321997
520 0.0521951984751409
530 0.0520073507163501
540 0.0509650404842307
550 0.0519172716856412
560 0.0521563793881457
570 0.0525259055435782
580 0.0508138093508774
590 0.0521790899235122
600 0.0506596968140889
610 0.0518225381988431
620 0.0517343324663443
630 0.0521887969681268
640 0.0530144013931721
650 0.0531755241929261
660 0.0523581749427881
670 0.0522965431452243
680 0.0511912524585773
690 0.0514906685455879
700 0.0515750422926127
710 0.0516283104682844
720 0.0527527361782804
730 0.0519347977154246
740 0.0522073385135118
750 0.0527306379623167
760 0.0523410485321758
770 0.0525048043412728
780 0.0519762390171901
790 0.0527656604026558
800 0.0521190813909356
810 0.0523362568222258
820 0.0521350298472362
830 0.0523511859654308
840 0.0521350615851368
850 0.0518169187420372
860 0.0516669243700978
870 0.0516281230931274
880 0.0515494388662514
890 0.0519214399493214
900 0.0521010779607857
910 0.0528367619963179
920 0.0521395850881723
930 0.0519760864921057
940 0.052766371482735
950 0.0518755798160465
960 0.0518625731421361
970 0.0511743980801435
980 0.0527677484361944
990 0.0520479434442838
1000 0.0526780333828794
1010 0.0509056566828741
1020 0.0515236743803421
1030 0.0514650100879633
1040 0.0496519163529001
1050 0.051601742174196
1060 0.0516777667333363
1070 0.0527721324422524
1080 0.0518883581214284
1090 0.0524255395066975
1100 0.0523483498419139
1110 0.0520858673602288
1120 0.0513858863590073
1130 0.0518462839459324
1140 0.0518960720776163
1150 0.052306485483943
1160 0.0506182696578166
1170 0.0521794964257185
1180 0.0518431523480758
1190 0.0521353137153636
1200 0.0515518934937036
1210 0.0512046468958614
1220 0.0511042804096573
1230 0.0513148810647174
1240 0.0510506346543868
1250 0.0523590045842194
1260 0.0523010528457415
1270 0.051674284259807
1280 0.0505180645026364
1290 0.0501186050110999
1300 0.0501258191751976
1310 0.051655918856632
1320 0.0517953085531961
1330 0.05117972291259
1340 0.0507563196561877
1350 0.0517372151723145
1360 0.0516516911604751
1370 0.0513593271871007
1380 0.0517340286348806
1390 0.0514055602192829
1400 0.0505885909149175
1410 0.0511755032440116
1420 0.0511155404773473
1430 0.0513305933854327
1440 0.0526045124304903
1450 0.0506049569015245
1460 0.0516874102212768
1470 0.051635065960832
1480 0.052401213049859
1490 0.0506711738277962
1500 0.0530245161311017
1510 0.0506162268930907
1520 0.0513794074646269
1530 0.0524524204072167
1540 0.0523083085688649
1550 0.0529378028557067
1560 0.051705417696966
1570 0.0509493842595294
1580 0.0518630951641898
1590 0.0523048657245417
1600 0.0522705086117943
1610 0.0501736167082184
1620 0.0500216906379062
1630 0.0522554638642971
1640 0.0535824393258309
1650 0.052480748812238
1660 0.0530198162763985
1670 0.0508096408107917
1680 0.0486440805694353
1690 0.0500922747619364
1700 0.0520900287539754
1710 0.0507569307233687
1720 0.052613882019075
1730 0.0530859781123236
1740 0.0538496036541425
1750 0.0525604341997485
1760 0.0516725940889017
1770 0.0504351607715395
1780 0.05189809884438
1790 0.0514863568132035
1800 0.0496724864323864
1810 0.0519426345132102
1820 0.0526877002160324
1830 0.0537063934962239
1840 0.0515000150148033
1850 0.0511953708077612
1860 0.0523639185273523
1870 0.0515964014808973
1880 0.0513266101442988
1890 0.0529925264254761
1900 0.0528868098972761
1910 0.0515298736999576
1920 0.0516074376918431
1930 0.0523122614302856
1940 0.0530492804360297
1950 0.052981003395686
1960 0.0539276069212101
1970 0.0512259022750458
1980 0.0511832478647731
1990 0.0526001538842695
2000 0.0530423184473322
2010 0.0544446228061841
2020 0.0518884424946976
2030 0.0526977245072511
2040 0.0528059214551079
2050 0.051480298563918
2060 0.0537583548708915
2070 0.053525886867317
2080 0.0517534907251739
2090 0.0506134168877561
2100 0.0525426769330531
2110 0.0515406418604077
2120 0.052118240417356
2130 0.0504248966723254
2140 0.0516910686944438
2150 0.0523446671446653
2160 0.0539640383750428
2170 0.0514230081198007
2180 0.0524321745172897
2190 0.0513380553383528
2200 0.0538525740451596
2210 0.0545741311514709
2220 0.0551722423458173
2230 0.0562348125571424
2240 0.0528141080717723
2250 0.0559688878047743
2260 0.0559036539726229
2270 0.0561484774656238
2280 0.0547551897972929
2290 0.0562460283818874
2300 0.0559856215392676
2310 0.0542146446166921
2320 0.0523945788239716
2330 0.0535370782611675
2340 0.0543435319945088
2350 0.056873174084184
2360 0.0546595960070467
2370 0.0548991114578328
2380 0.053069504240803
2390 0.0524995755207143
2400 0.0542146746422791
2410 0.0531084539685352
2420 0.049190338628224
2430 0.0519679022603454
2440 0.0552702308972721
2450 0.0571722446365497
2460 0.0560910601883614
2470 0.0575331724349279
2480 0.055833739252755
2490 0.0573836743484105
2500 0.0556467519056371
2510 0.0546482173404747
2520 0.0544290537076944
2530 0.0553339284407039
2540 0.0546870490648847
2550 0.0537167554546315
2560 0.0525950542326735
2570 0.0501099697290498
2580 0.0496106368677678
2590 0.0511905457132475
2600 0.0564509038369625
2610 0.0608547604594936
2620 0.0562159420985555
2630 0.057922161751742
2640 0.0611504230829783
2650 0.060203182258691
2660 0.0573011929495996
2670 0.0515085139362594
2680 0.0548294000529545
2690 0.0539794298841128
2700 0.0514271059174728
2710 0.0500371560498625
2720 0.0536535151897917
2730 0.055510585893246
2740 0.0554761372710671
2750 0.0605194745921534
2760 0.0598122010422452
2770 0.0562628974893907
2780 0.0559808624577631
2790 0.0562917855425784
2800 0.0595509036799792
2810 0.0633197468903539
2820 0.0589848692165024
2830 0.0562526768454752
2840 0.0536385714322772
2850 0.0574970012241097
2860 0.0588816829091568
2870 0.0602372767146631
2880 0.0652511697272712
2890 0.0659391001208036
2900 0.0773295283897342
2910 0.0774953243422769
2920 0.0702350345984882
2930 0.0555252992543857
2940 0.0670965332786224
2950 0.0637195511804371
2960 0.0664006363525416
2970 0.0594929562784998
2980 0.0648029704840583
2990 0.0684239744543275
3000 0.0603932265211261
3010 0.0711375217341286
3020 0.0715537517426588
3030 0.0653914363314868
3040 0.0657975315542434
3050 0.06299758444383
3060 0.0613318629049509
3070 0.0612471355854105
3080 0.0601481529382967
3090 0.0576623470034144
3100 0.0589639944177782
3110 0.0576513228239466
3120 0.0570541540441608
3130 0.059993841866186
3140 0.0747347843219185
3150 0.0843772109510625
3160 0.0718952561075645
3170 0.0614725260064615
3180 0.0580182838923443
3190 0.0669423294025635
3200 0.065812894572429
3210 0.0586226398388681
3220 0.0550368140778719
3230 0.0559683373948069
3240 0.0586717013730004
3250 0.0567393998135923
3260 0.0587226787472391
3270 0.077887692094212
3280 0.0803332254600744
3290 0.0776519931101297
3300 0.08182263323525
3310 0.0783777264298121
3320 0.0811318553829477
3330 0.0669632076922733
3340 0.0599394034410522
3350 0.0683078735162046
3360 0.0740878112049577
3370 0.0698076991135439
3380 0.0615369848497492
3390 0.0632153228036229
3400 0.0588149424591798
3410 0.0634649715333793
3420 0.0633375569418122
3430 0.0604614375093642
3440 0.0610408619471925
3450 0.0610211190417143
3460 0.0630617733661824
3470 0.0795763914647326
3480 0.0908750098820763
3490 0.0802515000745261
3500 0.0659832743032293
3510 0.0620531029540765
3520 0.0750976594440032
3530 0.0831936139420861
3540 0.0835506659207906
3550 0.066190673906583
3560 0.0636794713918995
3570 0.0696774722090165
3580 0.0865758448999911
3590 0.0990816816799947
3600 0.0787623743788285
3610 0.0552154578592438
3620 0.0546744708280674
3630 0.0586054600063735
3640 0.0626005430690786
3650 0.0790251438561969
3660 0.0811983715678476
3670 0.0674306152805225
3680 0.063333758655138
3690 0.088600416914257
3700 0.0945691925581613
3710 0.0895488897931561
3720 0.0837962948622105
3730 0.067668432477414
3740 0.0648342531806814
3750 0.0655054899106467
3760 0.0693056120906558
3770 0.0692571640004025
3780 0.0591659246071418
3790 0.0722055283904559
3800 0.0751801263463367
3810 0.0766179310676074
3820 0.0729387999570023
3830 0.0798375650165526
3840 0.0869256205309831
3850 0.0844518098506625
3860 0.0963041961840105
3870 0.0937181963311459
3880 0.0845292781754024
3890 0.0820097355910935
3900 0.121215524163088
3910 0.116346928520238
3920 0.120246742287241
3930 0.0802866309181225
3940 0.0763241992784617
3950 0.0722707835972238
3960 0.0676311422888808
3970 0.0697353840230702
3980 0.0758175074498827
3990 0.0915588280194191
4000 0.100781329664608
4010 0.130635010038489
4020 0.106449732244285
4030 0.117898249827595
4040 0.0800311382499674
4050 0.080572484981548
4060 0.0803966581077437
4070 0.0917341768293031
4080 0.0895999428513267
4090 0.0886150852719004
4100 0.071625506176278
4110 0.0675070877887015
4120 0.0747792411683926
4130 0.071903196471588
4140 0.0926666957189747
4150 0.103213268808455
4160 0.064735702842884
4170 0.0679485836013514
4180 0.0757862262861984
4190 0.072862696860985
4200 0.0731178621596775
4210 0.0766786399846922
4220 0.087740889854032
4230 0.0851812128046395
4240 0.0965070424426508
4250 0.082258632834884
4260 0.093712401221709
4270 0.0786554492233125
4280 0.0902247738064051
4290 0.0689566624612196
4300 0.0822708959818934
4310 0.0795204215080218
4320 0.0978615688983836
4330 0.0868672206100361
4340 0.123164534631214
4350 0.115286715974774
4360 0.104479043565125
4370 0.0948011914153447
4380 0.0834874317709287
4390 0.0807234601472877
4400 0.0936337413151445
4410 0.0893544620993232
4420 0.0706544499816196
4430 0.0835912091573025
4440 0.0919443481604479
4450 0.106680352265796
4460 0.112013036545796
4470 0.102103547605351
4480 0.0930854812131502
4490 0.0734785778355559
4500 0.0851862139527963
4510 0.1360411101458
4520 0.11789952324904
4530 0.0705652823166263
4540 0.0975984326910468
4550 0.112338990589154
4560 0.153575387221796
4570 0.122798797534263
4580 0.096780769681104
4590 0.0907196066464031
4600 0.0820623180792902
4610 0.0760711916176401
4620 0.110705420035716
4630 0.102820742923899
4640 0.100089058936522
4650 0.0923822646840554
4660 0.0903596501992617
4670 0.0816407260301941
4680 0.136186825056511
4690 0.144529678044251
4700 0.200407241515314
4710 0.145686731667795
4720 0.165991883559722
4730 0.135249879078289
4740 0.150373636070326
4750 0.134654357798326
4760 0.0930256345304876
4770 0.118452843723262
4780 0.120546561677907
4790 0.0882337705819744
4800 0.0783077045211229
4810 0.116623709183393
4820 0.110713669245883
4830 0.124260973569876
4840 0.107516769396785
4850 0.198887276950415
4860 0.185760269153394
4870 0.144833069632687
4880 0.0784268876798322
4890 0.0853116837364379
4900 0.0772120299042981
4910 0.0681001680848559
4920 0.0948215682664192
4930 0.10229249852164
4940 0.135085719852433
4950 0.11208338462787
4960 0.0914774608589582
4970 0.081047602835628
4980 0.0823149568705089
4990 0.0841694353706108
5000 0.0770635620876143
5010 0.0758078310955386
5020 0.0720177755875626
5030 0.0599575625232523
5040 0.0660654632154262
5050 0.0733679140754462
5060 0.0783836297004857
5070 0.0703212073634429
5080 0.0843165274969576
5090 0.0834584186496737
5100 0.0797202334329549
5110 0.0926497819327607
5120 0.0865252359900986
5130 0.0761853135937558
5140 0.0659000676257616
5150 0.0804915691108803
5160 0.0828321833233636
5170 0.0865555533618612
5180 0.0872981652143648
5190 0.0852841655199342
5200 0.0849959054891128
5210 0.0886196215200665
5220 0.0755467240838692
5230 0.0722214853632525
5240 0.145842139508491
5250 0.147710232528794
5260 0.133440857419859
5270 0.0631718081173401
5280 0.0927729215376888
5290 0.158195912134836
5300 0.154944733211529
5310 0.13097283743981
5320 0.113804274835469
5330 0.0977084897341181
5340 0.10780083700818
5350 0.13244842274887
5360 0.120291694354735
5370 0.111803477018086
5380 0.096430497369199
5390 0.106706548835986
5400 0.114712276878489
5410 0.127932592599134
5420 0.113282371254758
5430 0.119637878944627
5440 0.170244409448632
5450 0.155513552492653
5460 0.165066001324132
5470 0.136661157926102
5480 0.114895384086662
5490 0.160825622905645
5500 0.186413912449173
5510 0.193672884218276
5520 0.178130792828404
5530 0.1685165832747
5540 0.245334269894531
5550 0.259177517579708
5560 0.196259263446867
5570 0.138237091003334
5580 0.123404174354525
5590 0.140780573794965
5600 0.211037568189137
5610 0.167424149522088
5620 0.145553091957471
5630 0.112138548701634
5640 0.0895491007983798
5650 0.106090673458192
5660 0.155506187537832
5670 0.234882385103113
5680 0.223777422338015
5690 0.138955514523331
5700 0.132394793301099
5710 0.166882499037431
5720 0.170934045496478
5730 0.159453620443669
5740 0.106776492021567
5750 0.0937144045532077
5760 0.136354099616712
5770 0.17254562757118
5780 0.144492724011182
5790 0.165226395431121
5800 0.172712415047858
5810 0.197489721131074
5820 0.219710761888598
5830 0.211249669304258
5840 0.142102922816898
5850 0.125981841598068
5860 0.150409720111795
5870 0.134031738862893
5880 0.114200169826684
5890 0.0968968934512504
5900 0.100852097552738
5910 0.0875428013402903
5920 0.0824254658111266
5930 0.118023102210442
5940 0.141526873790809
5950 0.126402574739959
5960 0.174093474124601
5970 0.199143304380041
5980 0.150126829539218
5990 0.144684772684034
6000 0.123920937013105
6010 0.0938550777246564
6020 0.0888907341344733
6030 0.191292278286143
6040 0.208864620166982
6050 0.225828573884745
6060 0.138456374525395
6070 0.108796820226896
6080 0.154554175842356
6090 0.15144737769244
6100 0.148124845628419
6110 0.115502611279094
6120 0.100068574923097
6130 0.103098665013292
6140 0.120545349094714
6150 0.123108044530222
6160 0.157134950842229
6170 0.190102014244909
6180 0.243334946684824
6190 0.240599992422898
6200 0.201458553688964
6210 0.177329910916599
6220 0.18552424051659
6230 0.262905836699156
6240 0.25794609350466
6250 0.217128336607025
6260 0.15109946821105
6270 0.146957319470796
6280 0.208708959179218
6290 0.250495601258325
6300 0.178976955203711
6310 0.206087281260386
6320 0.20958021720421
6330 0.130142437170878
6340 0.186456874462523
6350 0.183096607859359
6360 0.117133288956768
6370 0.102746367814574
6380 0.177275715238689
6390 0.173836532338221
6400 0.214360775722733
6410 0.143691649292397
6420 0.160973660617202
6430 0.183771751275212
6440 0.176301211603347
6450 0.177837470242967
6460 0.113262921650556
6470 0.142128366311024
6480 0.122635196591529
6490 0.160913382092058
6500 0.146853742632499
6510 0.23505248056323
6520 0.27613838800527
6530 0.362897385774541
6540 0.486250678030093
6550 0.388867357967823
6560 0.267099138160265
6570 0.269049165961171
6580 0.320887334318679
6590 0.198929335904913
6600 0.160954550047951
6610 0.142311967747639
6620 0.124630349298226
6630 0.144037442896411
6640 0.186264410203467
6650 0.128970612162519
6660 0.175914720743059
6670 0.275701672388528
6680 0.298098963232963
6690 0.297253853773059
6700 0.153608963773573
6710 0.188621576838889
6720 0.431780787565071
6730 0.420297064705845
6740 0.313583129188192
6750 0.160605186790707
6760 0.150766395059867
6770 0.129298071330686
6780 0.133714802396936
6790 0.197936726875863
6800 0.230662452121524
6810 0.181138369849875
6820 0.137185100162805
6830 0.230742735017412
6840 0.412411860533844
6850 0.421738949763518
6860 0.413675288059725
6870 0.200208826826964
6880 0.363109074074684
6890 0.461787005430907
6900 0.359353233237312
6910 0.276422830364765
6920 0.335853613110194
6930 0.360163764017228
6940 0.292750126194091
6950 0.2160819298375
6960 0.353002085366014
6970 0.355044868676299
6980 0.377626682926638
6990 0.333327605710505
7000 0.309625026237693
7010 0.144052060250585
7020 0.133842020796727
7030 0.2149217102955
7040 0.298403556435574
7050 0.249566021752609
7060 0.321418764783393
7070 0.221349042282831
7080 0.23123389709313
7090 0.393768717826878
7100 0.396850185223968
7110 0.393966470943
7120 0.341159175558703
7130 0.282648152846331
7140 0.357762240743911
7150 0.355136152844425
7160 0.352730118909511
7170 0.370197778336762
7180 0.310655746586859
7190 0.509538201050394
7200 0.480266259069613
7210 0.214537850075595
7220 0.199138456482575
7230 0.135642792312051
7240 0.0870837009021739
7250 0.0895190078526571
7260 0.141672827569729
7270 0.160772719434889
7280 0.190296255897842
7290 0.165144492948999
7300 0.293354838582541
7310 0.355033085301527
7320 0.195230882532499
7330 0.131151563494034
7340 0.177004702412064
7350 0.208879391099564
7360 0.27034624647204
7370 0.304607900494375
7380 0.284713202346739
7390 0.245063739154376
7400 0.181083297629876
7410 0.191076611977139
7420 0.110302323241264
7430 0.110023205393464
7440 0.121052314378973
7450 0.210674426405438
7460 0.21006333590457
7470 0.265380359630808
7480 0.16908546255455
7490 0.139113430977238
7500 0.108267355847689
7510 0.177510880384461
7520 0.291845073978377
7530 0.268329343983539
7540 0.166076703552625
7550 0.118114965672576
7560 0.184819894226685
7570 0.161963107144838
7580 0.182365479152936
7590 0.169407661588692
7600 0.173757183194624
7610 0.123271853240388
7620 0.157848469935145
7630 0.207718820567978
7640 0.436283264053079
7650 0.372982722491061
7660 0.279807525269329
7670 0.209502261032388
7680 0.217729250687347
7690 0.123926675037744
7700 0.117684991986331
7710 0.19899332163454
7720 0.423982295432158
7730 0.366464841121938
7740 0.211952855148046
7750 0.169592259719064
7760 0.253660513746293
7770 0.268988339275554
7780 0.177741726367635
7790 0.206032937313734
7800 0.233472457210841
7810 0.274121466473998
7820 0.321690686693743
7830 0.936086181303525
7840 0.989017139705865
7850 0.343829160049498
7860 0.325165552371971
7870 0.514109841388352
7880 0.447861439090477
7890 0.191193421436015
7900 0.232186689365083
7910 0.2238713085874
7920 0.391644146352975
7930 0.377207911590837
7940 0.230577854589333
7950 0.5274917512433
7960 0.631439923461808
7970 0.474430347799557
7980 0.285361283173967
7990 0.366737696534337
8000 0.382094318225152
8010 0.370815147225307
8020 0.336139562272809
8030 0.475978126858906
8040 0.31563743471375
8050 0.220979611099964
8060 0.223512079701166
8070 0.284257715502151
8080 0.368525605697783
8090 0.302169638487338
8100 0.292754909220417
8110 0.520609222335053
8120 0.57925016853922
8130 0.685041383438363
8140 0.493280518392628
8150 0.826801923195778
8160 0.737810416016756
8170 0.471337629223467
8180 0.271975353986946
8190 0.249652217671224
8200 0.326108352108517
8210 0.299202852447465
8220 0.201586518552731
8230 0.146256472716492
8240 0.128575439632868
8250 0.119169993468863
8260 0.208659377988246
8270 0.218787012241937
8280 0.277935556433238
8290 0.287511634015234
8300 0.264092602440841
8310 0.272233563863335
8320 0.230358546095264
8330 0.178732822199711
8340 0.2300867577627
8350 0.224178660228228
8360 0.265064265947654
8370 0.30592221248531
8380 0.294835298053559
8390 0.293564928739275
8400 0.406625475030505
8410 0.339230984643441
8420 0.281882233626045
8430 0.251430966704662
8440 0.257402609098395
8450 0.173918278804035
8460 0.249733085356019
8470 0.185780800876728
8480 0.155348430493943
8490 0.0762902629948181
8500 0.153841819290815
8510 0.29359068154573
8520 0.321082371230006
8530 0.38450666771036
8540 0.401574025208208
8550 0.349360445572904
8560 0.270839422488032
8570 0.228271399762544
8580 0.27808524911794
8590 0.224850100378186
8600 0.243569892709687
8610 0.365188739975505
8620 0.378421922340074
8630 0.341855354042866
8640 0.599324460305572
8650 0.58075936978813
8660 0.312819925211305
8670 0.395386431530889
8680 0.380156908947761
8690 0.262227229786077
8700 0.385038527125245
8710 0.457149165879474
8720 0.507694436233656
8730 0.447200290505235
8740 0.30852634299763
8750 0.386722121997483
8760 0.473436716129468
8770 0.403606730548119
8780 0.351500906360257
8790 0.226582138527392
8800 0.390515186956113
8810 0.466412359562881
8820 0.501212483509326
8830 0.650775519140215
8840 0.627123478989727
8850 0.372278252154492
8860 0.251448368925666
8870 0.313993935411556
8880 0.315011603758219
8890 0.535930091406059
8900 0.546572599216404
8910 0.485188410425849
8920 0.23212035580641
8930 0.214386915653038
8940 0.317402513949048
8950 0.219928762784883
8960 0.184261469880254
8970 0.161906957117909
8980 0.347463521117176
8990 0.55803939544574
9000 0.7424087570299
9010 0.819026856507341
9020 0.642095154631294
9030 0.273095895075045
9040 0.339630544275321
9050 0.28953178255031
9060 0.224955253417203
9070 0.298787813238706
9080 0.328050104383839
9090 0.301650187270685
9100 0.351292816695009
9110 0.430003041040312
9120 0.335896546806655
9130 0.280236892975284
9140 0.169574058732242
9150 0.19483101051791
9160 0.23539602702613
9170 0.187455983677824
9180 0.189428179267119
9190 0.163207276085146
9200 0.143297320162386
9210 0.115972814164618
9220 0.122260834457158
9230 0.107789981292774
9240 0.10506656805237
9250 0.141633683272306
9260 0.168588726444258
9270 0.182754013801605
9280 0.186571202611906
9290 0.172994570565119
9300 0.189332811831222
9310 0.173175903711519
9320 0.146993937658538
9330 0.142019526978118
9340 0.336695056145338
9350 0.399082611175412
9360 0.222212675116067
9370 0.353670826751827
9380 0.473438823171882
9390 0.494629900442697
9400 0.296565731526662
9410 0.705462864931402
9420 0.707826380585467
9430 1.13006929655195
9440 0.943145380536597
9450 0.751911418655874
9460 0.400723453412233
9470 0.261834256005394
9480 0.482030039526249
9490 0.404739659004443
9500 0.190148579972927
9510 0.34534564866613
9520 0.433184222492529
9530 0.73556049665752
9540 0.816412762364017
9550 0.767713221589189
9560 0.492630869538875
9570 0.181896186075083
9580 0.296144712929467
9590 0.403685994571087
9600 0.383492615881752
9610 0.282120394125632
9620 0.260607644654307
9630 0.174364647730935
9640 0.244128848130729
9650 0.311918901121267
9660 0.266340317931147
9670 0.362401424763522
9680 0.288992400877053
9690 0.593533314658075
9700 0.654505100305454
9710 0.526285433444997
9720 0.314989991630199
9730 0.33173423198346
9740 0.282722305292565
9750 0.195574949883276
9760 0.166685954686195
9770 0.183730980362061
9780 0.261740088350593
9790 0.481070741403385
9800 0.442502162572291
9810 0.249497049873817
9820 0.274424982395673
9830 0.20708477164037
9840 0.471795313893139
9850 0.507097114309966
9860 0.191954780793639
9870 0.264517215395019
9880 0.311922427235886
9890 0.314579511302521
9900 0.360070032327362
9910 0.368338200340586
9920 0.334776822824555
9930 0.249063697393635
9940 0.292600109724929
9950 0.341834011344494
9960 0.458718997689587
9970 0.427688453984521
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement (symlog)},
ymin=-0.0269580721280417, ymax=0.517942857663004,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.463618471758354
10 0.216335571669554
20 0.156830877162713
30 0.125139371697935
40 0.125486672747747
50 0.114257597973619
60 0.114170905464832
70 0.11921025540242
80 0.113419253147736
90 0.108024102654363
100 0.109304106724903
110 0.0913825326299229
120 0.102056574513542
130 0.0930160807529501
140 0.0823789935339164
150 0.0791811726201945
160 0.098389378657958
170 0.0941365606054211
180 0.0936262846629745
190 0.0689896431229306
200 0.0814999489987849
210 0.0787913546563426
220 0.0810765644755362
230 0.0837817363786837
240 0.0875863002110833
250 0.0889606520864402
260 0.089275344103649
270 0.0805281772524349
280 0.0734439607425303
290 0.0665773322206663
300 0.0837338904736609
310 0.0893625919825461
320 0.0921914947844033
330 0.0829184397310573
340 0.0887074043114526
350 0.0996196573169843
360 0.0933395933301706
370 0.0936335070610465
380 0.0916356646250757
390 0.093091327920174
400 0.0919508978220233
410 0.0919544058892752
420 0.0898622730966042
430 0.104101945370262
440 0.0998778763517184
450 0.0970369910215067
460 0.0879734306993901
470 0.0854234693873767
480 0.0795589382589831
490 0.0787819701131522
500 0.0863631819900272
510 0.0932197614858104
520 0.0846710875753754
530 0.0857967484087751
540 0.0908326058891226
550 0.0954033066806498
560 0.0936272236181763
570 0.0885324545360075
580 0.0974332765376181
590 0.0997406111796678
600 0.103399758066203
610 0.106581507426968
620 0.118909106735781
630 0.0966540261703109
640 0.0933494803333222
650 0.098380915241947
660 0.09360522061924
670 0.0970627490663439
680 0.0932974576163788
690 0.0954084442687059
700 0.0966475025138988
710 0.0986198335262171
720 0.104890663205114
730 0.10223482631398
740 0.0921933704002943
750 0.104626649602465
760 0.0940549323484844
770 0.0933209576984292
780 0.0907221297140521
790 0.0866778000995304
800 0.0849820689940992
810 0.0949572765276936
820 0.101621877618319
830 0.0911311893325643
840 0.097757043890468
850 0.0967171388247819
860 0.0981484627529807
870 0.0924005574603535
880 0.0933037176736694
890 0.0862144634198534
900 0.0853211094295412
910 0.0855312115702058
920 0.0854141375731066
930 0.0863393219776715
940 0.0869107523991677
950 0.0895221161653915
960 0.0901518736809839
970 0.0793034287027428
980 0.0790671625932445
990 0.0805648569087673
1000 0.081496999762843
1010 0.0843987924856904
1020 0.095710121033816
1030 0.0903493241529167
1040 0.0728969677937693
1050 0.0763753912924678
1060 0.0784998476792788
1070 0.0755773173350966
1080 0.0759033986981622
1090 0.0795303991780152
1100 0.062945879879787
1110 0.0675015653397759
1120 0.0755877461188252
1130 0.0767522682625979
1140 0.0646636024519712
1150 0.0619675165352949
1160 0.0656459319546756
1170 0.0711843339173785
1180 0.0709887584616291
1190 0.0581229468750716
1200 0.0605783987740491
1210 0.0615010351605208
1220 0.0626881179837328
1230 0.0610005701527317
1240 0.0711712826221898
1250 0.0733853611513216
1260 0.0605719011304775
1270 0.0597167777120714
1280 0.0597760050451705
1290 0.0617579860685029
1300 0.0543025135140054
1310 0.0610712443750277
1320 0.0547829991058638
1330 0.0445161765831492
1340 0.0513606161801941
1350 0.0504769039121807
1360 0.0497080510830613
1370 0.0474857631107829
1380 0.0426802279085731
1390 0.0417841752519978
1400 0.0498585627072432
1410 0.0500564857180115
1420 0.0518545037338892
1430 0.0465780983287295
1440 0.0421686465502253
1450 0.0328883614051384
1460 0.0415039859793636
1470 0.0443206211437227
1480 0.0428562302432662
1490 0.0363713198687103
1500 0.0430556211616177
1510 0.0440699625025237
1520 0.0415413477621714
1530 0.0427904314102427
1540 0.0361433064130019
1550 0.0299654104761204
1560 0.0373982511082948
1570 0.0381899740191123
1580 0.0336823250966914
1590 0.0265117686474032
1600 0.0240668525125943
1610 0.0279291135704874
1620 0.0388091479701289
1630 0.0367854882048135
1640 0.0267958244640198
1650 0.0260859251593213
1660 0.0285502041748529
1670 0.0279205807963944
1680 0.0266891379272083
1690 0.029403700722994
1700 0.0351188946688969
1710 0.0316212306520654
1720 0.0245721770961884
1730 0.0239645798496355
1740 0.0244953492119534
1750 0.024599283718028
1760 0.0335244071080648
1770 0.0339787225243595
1780 0.026130675790596
1790 0.0197713109457101
1800 0.0223712815811209
1810 0.0275643483637319
1820 0.0279763762457848
1830 0.0303571746817929
1840 0.0346006210458977
1850 0.030519908089625
1860 0.0220638654655884
1870 0.022253351279029
1880 0.0235679705108746
1890 0.0212806769731949
1900 0.0240975206171462
1910 0.0295955740230059
1920 0.0294091391654904
1930 0.0207194965055946
1940 0.0205155934147735
1950 0.0159118412767617
1960 0.0187051429711448
1970 0.0189284892580739
1980 0.0165043926156317
1990 0.016101714028382
2000 0.0138845703762281
2010 0.0133717119106434
2020 0.0147884812282681
2030 0.0163300704309409
2040 0.0151314417969235
2050 0.0131712812099528
2060 0.0127107273771852
2070 0.0133013486008635
2080 0.0169588844431733
2090 0.0211152498321864
2100 0.0221077373743096
2110 0.0208366605345526
2120 0.0207774530623615
2130 0.0254876370355222
2140 0.0206248684177995
2150 0.0156647970775621
2160 0.0169441971182278
2170 0.016227565249215
2180 0.0143547291848675
2190 0.011264551893522
2200 0.00868729441251836
2210 0.0114172052361514
2220 0.0116287693913245
2230 0.0108890635573812
2240 0.0109758414647316
2250 0.00980509209687131
2260 0.0108689215730565
2270 0.0118989622506702
2280 0.0140579208524179
2290 0.011934953312397
2300 0.0103326118080683
2310 0.0112369275375299
2320 0.0126783724559448
2330 0.0123057382972219
2340 0.0093676538304521
2350 0.00722356653598136
2360 0.00666898919763432
2370 0.0072772181533669
2380 0.00872597750501129
2390 0.00902904630885781
2400 0.00946473874047707
2410 0.00803603844134063
2420 0.00955617609584534
2430 0.00982096852161563
2440 0.00925772544182945
2450 0.0091269109829564
2460 0.00783613788887699
2470 0.00679963746891819
2480 0.00745606382450022
2490 0.00749037709129059
2500 0.00668832988925764
2510 0.0105250999160944
2520 0.0106421074840528
2530 0.00883899524250919
2540 0.00702349734041253
2550 0.00601579828009007
2560 0.00637334586700658
2570 0.00723108185925976
2580 0.00782224835915949
2590 0.00789765635725311
2600 0.00720043100206312
2610 0.00692310986380592
2620 0.00773295803735678
2630 0.0129472291327179
2640 0.0128913433918819
2650 0.00730977478035481
2660 0.00711854652976386
2670 0.00830058175878661
2680 0.00854474934622403
2690 0.00692428406899639
2700 0.00611986343480262
2710 0.00809803696954448
2720 0.0130854197764229
2730 0.0158676920423869
2740 0.0123527840522656
2750 0.00639256330737732
2760 0.00625587652964503
2770 0.0080947075262098
2780 0.00801775483907691
2790 0.00786246888533542
2800 0.00805723828016896
2810 0.00755314945679169
2820 0.00637326663793702
2830 0.00801195560782029
2840 0.00686753807572172
2850 0.00746392540757608
2860 0.00625887393509973
2870 0.00588690064638349
2880 0.00519889442034819
2890 0.00578628821039277
2900 0.00608459724631501
2910 0.00565615338921766
2920 0.00475322568104641
2930 0.00480611004909853
2940 0.00457795394954509
2950 0.00390137339853928
2960 0.00538561109541521
2970 0.00627358278949506
2980 0.00635615635152589
2990 0.00492700788667137
3000 0.00487370851760088
3010 0.00531173439028215
3020 0.00546102897457884
3030 0.0042453600541753
3040 0.00382473119347541
3050 0.00538500979538843
3060 0.00695708273648562
3070 0.00783175152956574
3080 0.00850636580182727
3090 0.00707769815148295
3100 0.00834789430226283
3110 0.00923247372619008
3120 0.00773054984355374
3130 0.00562636774150038
3140 0.00429216969921619
3150 0.00367001793883095
3160 0.00602504974334603
3170 0.00732436185073547
3180 0.00742929267710325
3190 0.00514459626762017
3200 0.00592070097082118
3210 0.00512480775446277
3220 0.00612719329486247
3230 0.00582467476490495
3240 0.00466515207226927
3250 0.00382856151407022
3260 0.00433604154217759
3270 0.00398968260455034
3280 0.00357066875811758
3290 0.00754658025159567
3300 0.00723565173362412
3310 0.00585587422030646
3320 0.00425967925380483
3330 0.00528960118843299
3340 0.00498106811690354
3350 0.003464812856943
3360 0.00320926102829618
3370 0.00408067545304468
3380 0.00378414407322259
3390 0.00390383856775369
3400 0.00380910566336981
3410 0.00293749528538658
3420 0.00432006823178226
3430 0.00482198734538064
3440 0.00495629599438038
3450 0.00460784438365841
3460 0.00457759786071839
3470 0.0045983829119887
3480 0.00438052531387018
3490 0.0031806855564747
3500 0.00382936290656988
3510 0.00444818970075661
3520 0.00374810652066528
3530 0.0034391802479584
3540 0.00425360998090988
3550 0.0042542736056111
3560 0.00374620985100649
3570 0.00373443403244887
3580 0.00403503665493088
3590 0.00443650847894234
3600 0.00414140785895259
3610 0.00427052896282341
3620 0.00371914302060893
3630 0.00487318080441612
3640 0.00764843755291578
3650 0.0075943770899891
3660 0.00566174651141264
3670 0.00415186142336712
3680 0.00414128216661798
3690 0.00337683562615905
3700 0.00265697888850519
3710 0.00240361185284556
3720 0.0022570564908643
3730 0.00272103165862598
3740 0.00260727221923761
3750 0.00264254609290284
3760 0.00192884600025609
3770 0.0030366610207834
3780 0.00327476462751796
3790 0.0032254400757311
3800 0.00312609609844206
3810 0.00338920064657781
3820 0.00308688814454771
3830 0.00243006681741154
3840 0.00192620115792295
3850 0.00160119676412605
3860 0.00148154168134988
3870 0.00197209555746093
3880 0.00252491400047492
3890 0.00267923828034492
3900 0.00274701115426436
3910 0.0022261382193831
3920 0.0034492638167102
3930 0.00335882360779139
3940 0.00266320038405061
3950 0.00298910543705174
3960 0.00547691379666426
3970 0.00477133710426611
3980 0.00339739154022624
3990 0.00177005611298815
4000 0.00179952488520815
4010 0.00180748469874482
4020 0.00132712932674123
4030 0.0016089607256222
4040 0.00210355850997109
4050 0.00215852203072916
4060 0.00255485598278007
4070 0.00284648742504272
4080 0.00341322446010408
4090 0.00344120308885481
4100 0.00312618590252418
4110 0.0032848026211227
4120 0.00362293608456083
4130 0.00383878227230415
4140 0.00366305286062193
4150 0.00334283101408638
4160 0.00277838178053206
4170 0.00381035495924639
4180 0.0039670180753151
4190 0.00458725964198852
4200 0.00302104604542105
4210 0.00240611010160473
4220 0.0025271630565603
4230 0.00225299083862685
4240 0.00240388280012924
4250 0.00220753360720261
4260 0.00190885886564899
4270 0.00156159411879863
4280 0.0019744317911216
4290 0.00190029286024745
4300 0.00196536434988539
4310 0.00224583244291028
4320 0.00238784361309917
4330 0.00265458693360204
4340 0.00252332268634778
4350 0.00271356088940349
4360 0.00243133403680404
4370 0.00125351941345835
4380 0.0012520726411466
4390 0.00127911108142299
4400 0.00115585892286965
4410 0.00143155814266782
4420 0.00174642679302813
4430 0.00256610595021043
4440 0.00203830992411407
4450 0.00202946195960002
4460 0.00188571471045703
4470 0.00199255345080956
4480 0.00201699114325907
4490 0.00170680613629022
4500 0.00115689347412939
4510 0.00107562993573302
4520 0.00125042254513927
4530 0.00144593282938499
4540 0.0018210934309134
4550 0.00228365947562008
4560 0.00258613422906505
4570 0.00236596983184358
4580 0.00217823917997323
4590 0.00174592373981201
4600 0.00183285563054126
4610 0.0020772092174031
4620 0.00356261170296912
4630 0.00436610005780703
4640 0.00500100127113036
4650 0.00351356003361144
4660 0.00317561081870996
4670 0.00284978948921975
4680 0.00163624463231672
4690 0.00110983564275513
4700 0.000964794610507889
4710 0.00166759843346721
4720 0.00189409133969664
4730 0.00145426545499578
4740 0.00142245530946211
4750 0.00178076131068952
4760 0.00200113479558015
4770 0.00186905051406523
4780 0.00154290260675803
4790 0.00213262075442966
4800 0.00234395056418746
4810 0.00279832492761324
4820 0.0021855627764169
4830 0.00166227478252938
4840 0.00180825233832429
4850 0.00176343707422698
4860 0.00212123186121237
4870 0.00242588943910008
4880 0.00401045315484382
4890 0.00475652380076447
4900 0.0046765933533787
4910 0.00354764382020919
4920 0.00283928434151007
4930 0.00180657111638256
4940 0.00147651303124039
4950 0.00178615359686733
4960 0.00205985785818849
4970 0.00206845164718668
4980 0.00114838921549935
4990 0.00107527853270952
5000 0.0016351684760567
5010 0.00444409130738226
5020 0.00543849231532178
5030 0.0056580875774825
5040 0.00443043464250801
5050 0.00282807855545537
5060 0.00226254767240205
5070 0.00338502984364676
5080 0.00352249475088881
5090 0.00342289658806434
5100 0.0028053861936547
5110 0.00202164133638031
5120 0.00248924938983379
5130 0.00275452787340743
5140 0.00374779852728201
5150 0.00276503951338192
5160 0.00231117613601079
5170 0.00178697047114926
5180 0.00178828794481811
5190 0.00151704485878508
5200 0.00131979771610271
5210 0.00113929237070245
5220 0.000730625322886082
5230 0.000658379034076505
5240 0.000590279307732282
5250 0.000603198205788713
5260 0.000754410478788824
5270 0.00085330239050502
5280 0.000884623697353811
5290 0.000890443064986151
5300 0.00149943137269009
5310 0.00164450853986109
5320 0.00153085557124352
5330 0.00106535253543741
5340 0.00105036982842466
5350 0.00157345092490644
5360 0.00245293340842914
5370 0.00333935061381112
5380 0.00270247520204379
5390 0.00259101502791704
5400 0.00172459618385406
5410 0.00126038644711612
5420 0.00102023168761611
5430 0.00108964911802289
5440 0.00108742224111008
5450 0.00118415248205371
5460 0.00103154671859966
5470 0.000831109068071034
5480 0.000881395910667006
5490 0.00121080493269197
5500 0.00113208510798171
5510 0.000975200351367322
5520 0.000845194968657507
5530 0.000821233297777976
5540 0.00075868256322814
5550 0.000545411124342507
5560 0.000553758010342608
5570 0.00177437182215264
5580 0.00223032205840512
5590 0.00223165880818963
5600 0.00135003211116029
5610 0.00106000080058776
5620 0.000890552034259927
5630 0.00166156374724671
5640 0.00181206264151244
5650 0.0012162025933362
5660 0.00114613647532839
5670 0.000902667498904994
5680 0.000879371259264865
5690 0.000782733358332696
5700 0.000816093529765143
5710 0.000797493626334538
5720 0.000801320418451696
5730 0.00177448285722639
5740 0.00384680382141414
5750 0.00438948630338496
5760 0.00379225640593759
5770 0.00235237600678198
5780 0.00242034133920354
5790 0.00152563336989023
5800 0.00126038117901705
5810 0.00395173715251724
5820 0.00436948952098946
5830 0.00262888206304651
5840 0.00264086419143362
5850 0.00312836811329882
5860 0.00301966053228272
5870 0.00342335640706184
5880 0.00323646231443333
5890 0.00293208810724222
5900 0.00195597321900577
5910 0.00167594541550587
5920 0.0021130809590047
5930 0.00198135404005501
5940 0.00106512934994099
5950 0.000661346884774264
5960 0.000780178375033897
5970 0.0012266939505855
5980 0.00148081023365513
5990 0.00161772363523287
6000 0.00137417272849689
6010 0.0011645551686658
6020 0.00211489988974655
6030 0.00254470667513788
6040 0.00236880180376897
6050 0.00132046434397624
6060 0.00191321284872309
6070 0.00179858849696997
6080 0.00097168505771
6090 0.000416630090205438
6100 0.000597706071182563
6110 0.000599519476164372
6120 0.000669597580571034
6130 0.000541827334931427
6140 0.000492144999795564
6150 0.000406716777722862
6160 0.000695223744386211
6170 0.000651187633526616
6180 0.00044502018723372
6190 0.000366880432212424
6200 0.000628477806842341
6210 0.000749467662427524
6220 0.00068101096024065
6230 0.000720908783017213
6240 0.000822526997230072
6250 0.00110893798784352
6260 0.00194422663145651
6270 0.00187876772222168
6280 0.00120989054336303
6290 0.000721942599449394
6300 0.000628738862409644
6310 0.000589069548653822
6320 0.000466999145803518
6330 0.00134855102059684
6340 0.00175396963514364
6350 0.002678980349061
6360 0.00302593376789327
6370 0.00227795806204295
6380 0.00154513621559487
6390 0.00114897794468691
6400 0.000822168275635156
6410 0.000903030542326524
6420 0.000962077219852439
6430 0.00102612306495232
6440 0.00283764971305827
6450 0.00335434366327188
6460 0.00322269745459611
6470 0.00169812777038699
6480 0.00111221300343814
6490 0.000961991423867452
6500 0.000889169209430167
6510 0.000832875774586293
6520 0.000618922238000461
6530 0.000496981692198587
6540 0.000476681773210717
6550 0.00070479027135903
6560 0.000753814710545872
6570 0.000787203036425279
6580 0.000854242375928093
6590 0.000941107696538905
6600 0.00097976517170035
6610 0.000991228367442953
6620 0.00116004776412309
6630 0.00135976492772626
6640 0.00096697325666423
6650 0.00067725688703601
6660 0.000818150044909814
6670 0.0006819667209472
6680 0.000675446990070305
6690 0.000841068368886515
6700 0.000800321168286326
6710 0.00034357303896203
6720 0.000365969111454062
6730 0.000380531319067234
6740 0.000468814175843641
6750 0.000511813026933147
6760 0.000657203880881785
6770 0.000782903290182838
6780 0.00100503354000735
6790 0.000956406664397307
6800 0.000803750037609498
6810 0.0010028404497613
6820 0.00106496818583706
6830 0.000759985171422414
6840 0.000565624709183599
6850 0.001143547082394
6860 0.00152254729708631
6870 0.00178670809340239
6880 0.0010686736521773
6890 0.000706742841644965
6900 0.000308575924663833
6910 0.000281492358407369
6920 0.0004648305510983
6930 0.000531505696432492
6940 0.000949354555088879
6950 0.000998009510958057
6960 0.00163003503046878
6970 0.00139540371546033
6980 0.000688375212303261
6990 0.0013936140565226
7000 0.00130075357813353
7010 0.000821176387096898
7020 0.00059812237805433
7030 0.000664400607596706
7040 0.00064767982603328
7050 0.000486709627130222
7060 0.000561462215884289
7070 0.000407678567153191
7080 0.000353007920188144
7090 0.000459398923401988
7100 0.00056272204627907
7110 0.000598408669858279
7120 0.00142069761127463
7130 0.0014833808830467
7140 0.00127201461218256
7150 0.000540862172093896
7160 0.000632541351712679
7170 0.000539914193419507
7180 0.000551521299662127
7190 0.000432550481251882
7200 0.000488762849164621
7210 0.00127733815318655
7220 0.00148506444103259
7230 0.000712910077157325
7240 0.000875686549336864
7250 0.000890506541059876
7260 0.00158506771621414
7270 0.00165447961931281
7280 0.00165830517784087
7290 0.00199599364165408
7300 0.00171905005410768
7310 0.00182053687709946
7320 0.00117213259572073
7330 0.00108814374834435
7340 0.000813035914832237
7350 0.000941629020375817
7360 0.000882711106093641
7370 0.00106400973585571
7380 0.00102235793864711
7390 0.000707556766853662
7400 0.000874264854648478
7410 0.00139202446438521
7420 0.00248027489362894
7430 0.00312725419153703
7440 0.00298146405910446
7450 0.00170263333427073
7460 0.0015964108436028
7470 0.00146469818599389
7480 0.00160897979737756
7490 0.00196114736946769
7500 0.00171594659773922
7510 0.00134594974788775
7520 0.000774099162562469
7530 0.00112312714340676
7540 0.00112778777241343
7550 0.000539528724598246
7560 0.000877346030710459
7570 0.00124148600278119
7580 0.00163236950230618
7590 0.00191337387009545
7600 0.000939125497471752
7610 0.00101589178262179
7620 0.000991289964260596
7630 0.000806185776832141
7640 0.000504037455241442
7650 0.000500628038204571
7660 0.000603431418488169
7670 0.000659026913327459
7680 0.000503713388168691
7690 0.000612214311295893
7700 0.000440684880602182
7710 0.000616046327229214
7720 0.000776852702522094
7730 0.00111935538803094
7740 0.000848226883467944
7750 0.000565135244701291
7760 0.000623927097015974
7770 0.000801033456952127
7780 0.00104501549186625
7790 0.00125279427549667
7800 0.0011705494523678
7810 0.000494094286013099
7820 0.000583029910303762
7830 0.000680702116154599
7840 0.000403327768468639
7850 0.000542795912590514
7860 0.000847400401448176
7870 0.00100394166760198
7880 0.000761548427112987
7890 0.000534403418258345
7900 0.00046597268275317
7910 0.000352544371442971
7920 0.000413127289216123
7930 0.000403149651562381
7940 0.000361479260525787
7950 0.00118653249757846
7960 0.00138022875787213
7970 0.000788782759059901
7980 0.000741600949244781
7990 0.000590756229141805
8000 0.000510706072049304
8010 0.000490332253422547
8020 0.0006741653662959
8030 0.000608378396721049
8040 0.000549449701455633
8050 0.000797441311966677
8060 0.00112320760338143
8070 0.00103051967491048
8080 0.000572671357350003
8090 0.000395099845355315
8100 0.000414881492709486
8110 0.000405408357617722
8120 0.000331442228507199
8130 0.000377045580449146
8140 0.000454404696393744
8150 0.000730600095888359
8160 0.000790104583198143
8170 0.000748167752359774
8180 0.000999725653968718
8190 0.00151309571458344
8200 0.00178648320490414
8210 0.00114266588954755
8220 0.000926198331130507
8230 0.000777114059139443
8240 0.00117222215920505
8250 0.00110988694198741
8260 0.000499044947216637
8270 0.000362204303777932
8280 0.000341805531427251
8290 0.000492780854638265
8300 0.000911345827114125
8310 0.00125064287463527
8320 0.00117848731688813
8330 0.000610161302704148
8340 0.00042014626991407
8350 0.000335153198561213
8360 0.000463549470172531
8370 0.000503639753455258
8380 0.00168128185877866
8390 0.00164827006323204
8400 0.000773022225444852
8410 0.00050093282059738
8420 0.000580306796997116
8430 0.000839723463842406
8440 0.000752083215625037
8450 0.000808008431484405
8460 0.000678808382210375
8470 0.000705072278192117
8480 0.000818197118445669
8490 0.00070391148759931
8500 0.00083504976065271
8510 0.000924370125627251
8520 0.00122518914914605
8530 0.00088610434062819
8540 0.000580038279706905
8550 0.000504081836056374
8560 0.000588410048780424
8570 0.000747136083634258
8580 0.00102934464374101
8590 0.001206513885115
8600 0.00105126542648014
8610 0.000910295138639521
8620 0.00133416135762967
8630 0.000988342199748787
8640 0.000911090419445791
8650 0.000390139744181234
8660 0.000343088030854484
8670 0.000242843481427591
8680 0.000185021639086593
8690 0.00018665760879995
8700 0.000383872096470021
8710 0.000495130895486709
8720 0.000380132758436892
8730 0.000420051498047565
8740 0.000533401636135264
8750 0.00117533982254926
8760 0.00102258380965198
8770 0.000547924637078175
8780 0.000220897343117271
8790 0.000259260270901993
8800 0.000301100834063672
8810 0.00037376859644396
8820 0.000346047600174019
8830 0.000393332460900483
8840 0.000461175747172554
8850 0.000238828721400317
8860 0.000139389394624587
8870 0.000209563889009596
8880 0.000251831111339237
8890 0.000351794287636679
8900 0.000389105157224472
8910 0.000345005429137014
8920 0.000217009919118558
8930 0.000254943205260563
8940 0.000349694977419637
8950 0.000595171162511831
8960 0.0005446172478416
8970 0.000531215058535796
8980 0.000664902832072261
8990 0.000711666027558636
9000 0.000613445855981345
9010 0.00198475737323149
9020 0.00197546444350698
9030 0.00148667755354545
9040 0.00055660497128377
9050 0.000323947762486231
9060 0.000398041962302877
9070 0.000395512160684531
9080 0.000581177273169906
9090 0.000586752806261735
9100 0.000482417450119647
9110 0.000356851662009562
9120 0.000522989972338227
9130 0.000695731786295338
9140 0.000955942784856262
9150 0.000991339487535284
9160 0.00144146746577048
9170 0.00146610882888761
9180 0.00111778170337957
9190 0.00138571170542678
9200 0.00410440087472222
9210 0.00499793155988946
9220 0.00408368409919009
9230 0.0026489334994167
9240 0.00268028170082923
9250 0.00303903197227734
9260 0.00302622692169248
9270 0.00199041210988514
9280 0.00346962050077853
9290 0.00339515091988093
9300 0.00201989173290143
9310 0.00187367683617894
9320 0.00232014998600187
9330 0.00213471010149154
9340 0.00146409838056245
9350 0.00114884773197516
9360 0.00128556598937997
9370 0.0012249806659707
9380 0.000718072321398374
9390 0.000672264546246724
9400 0.00109506288127057
9410 0.0010904721552289
9420 0.000603306108359107
9430 0.000587214310300368
9440 0.000445271803885961
9450 0.00134529720487831
9460 0.00134856771811228
9470 0.000552610202726975
9480 0.000444378924290163
9490 0.000474550953851708
9500 0.000279970028716125
9510 0.000232352233518981
9520 0.000544358640424631
9530 0.00076129793106343
9540 0.00119314820421322
9550 0.00192095297205822
9560 0.00242450265842386
9570 0.00219960700339112
9580 0.00106820156317025
9590 0.000675443066277348
9600 0.000581298535615077
9610 0.000695181837824366
9620 0.000876231673860496
9630 0.000871171621405205
9640 0.000768373262324778
9650 0.00140028163284936
9660 0.00114383999671304
9670 0.000507888980784748
9680 0.000356303383745701
9690 0.000444078690128875
9700 0.000670780539170921
9710 0.000763600888723199
9720 0.00052045261778066
9730 0.000742424629458286
9740 0.000828635370501582
9750 0.000761734026923569
9760 0.00125893577112802
9770 0.00182413404684635
9780 0.00200164971266612
9790 0.00136522291636606
9800 0.00111775663872429
9810 0.000865506580951012
9820 0.00117624460431533
9830 0.000968363215141196
9840 0.000802737408595668
9850 0.000390770152038021
9860 0.00101543154422411
9870 0.00121362013537532
9880 0.0014865342883628
9890 0.00132864628354917
9900 0.00105815470328162
9910 0.000427427283167154
9920 0.00037090440711189
9930 0.000286917077880016
9940 0.000245288155488752
9950 0.000319074754278943
9960 0.000450320508289739
9970 0.000348705753961724
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.453381627324747
10 0.229051624058532
20 0.174939976242506
30 0.147602709739824
40 0.154447067775686
50 0.141762894670005
60 0.141627155362814
70 0.143014350962828
80 0.132164077342827
90 0.124994251175322
100 0.126693465078642
110 0.12013296193265
120 0.131280674834286
130 0.117843427834484
140 0.10811520338279
150 0.106643500824936
160 0.127406901956553
170 0.124544232052999
180 0.123736873903988
190 0.102316310348331
200 0.109691002207776
210 0.103981560523302
220 0.105117642690003
230 0.103708462872031
240 0.111874972743537
250 0.113193662018223
260 0.110651415818917
270 0.0986867868694277
280 0.0926838354381759
290 0.0892873905556333
300 0.105042211297436
310 0.113261537342472
320 0.113043491971686
330 0.105712455894902
340 0.108932282309251
350 0.112710469384848
360 0.10642849139193
370 0.106017862599562
380 0.104011855146625
390 0.107433084365212
400 0.104302011513503
410 0.105754887183165
420 0.104085223967181
430 0.114168567688688
440 0.113104045984109
450 0.107123465222419
460 0.0962038872322327
470 0.09268752987585
480 0.085492821884054
490 0.0872321572357636
500 0.0938877607143106
510 0.0977907975800508
520 0.091071734816363
530 0.0919231518718166
540 0.0956369905587606
550 0.0980176873164154
560 0.0965056886641569
570 0.0899609755538653
580 0.100270610200977
590 0.101774553613396
600 0.106261443456561
610 0.110256568833941
620 0.120923359729782
630 0.0997032184254374
640 0.0956179404302771
650 0.0989424461987582
660 0.0946960292996205
670 0.0982489032703589
680 0.0936196422925478
690 0.0956713429417755
700 0.0965924884517612
710 0.0991617678234251
720 0.104778169615905
730 0.101851714264607
740 0.0923171830966548
750 0.104428519404581
760 0.0931007537275165
770 0.0929383875837927
780 0.0906420708274384
790 0.0868617149597374
800 0.0851949358400088
810 0.0956306253809612
820 0.102294579015369
830 0.0924571684408402
840 0.100330081447507
850 0.0988466143721788
860 0.100377810661901
870 0.0941251230557658
880 0.0947770215271173
890 0.0872581335647035
900 0.0870536937666885
910 0.0871769586033573
920 0.0873495077237657
930 0.087995005596667
940 0.089029427296353
950 0.0920940124660949
960 0.0936390769952592
970 0.0821109261038844
980 0.0817566426214325
990 0.0834900780065328
1000 0.0856495935313501
1010 0.0877287767127316
1020 0.0997856991233774
1030 0.0947125949360128
1040 0.0777006107343647
1050 0.0820998086850315
1060 0.0838123003742548
1070 0.082215898319099
1080 0.0824337893061342
1090 0.0879491700991697
1100 0.0675298496771551
1110 0.0722091107030626
1120 0.0803318866370274
1130 0.0818343207886225
1140 0.0711290310263186
1150 0.0694477567648339
1160 0.0736470500066397
1170 0.0807121179214445
1180 0.078457568922154
1190 0.0638086334642362
1200 0.0680251155152099
1210 0.0706259985753766
1220 0.0733143266629545
1230 0.0705526208104042
1240 0.0811849071173799
1250 0.0841240055074656
1260 0.0688923658491758
1270 0.0709483878911537
1280 0.0710544880417524
1290 0.0726387597682816
1300 0.0632675197480865
1310 0.070929012736343
1320 0.0639068744924677
1330 0.0524234465356414
1340 0.060790279022159
1350 0.0599247771240877
1360 0.0597406989888604
1370 0.056437434401756
1380 0.0503096451702682
1390 0.0502743722810346
1400 0.0582347613931997
1410 0.0592485931591279
1420 0.0629700195998997
1430 0.0572032774549597
1440 0.0516062629327999
1450 0.0384432084349918
1460 0.049178046987971
1470 0.0532303988897046
1480 0.0523663500675964
1490 0.0440737898838351
1500 0.0530884042757523
1510 0.0541575026004258
1520 0.0506379888459535
1530 0.052775861876352
1540 0.0452049825367891
1550 0.0375089710885345
1560 0.0487437612414194
1570 0.0499703704929162
1580 0.0438587062420177
1590 0.0326733330530418
1600 0.0300907558547024
1610 0.0352312826245363
1620 0.0502211013752795
1630 0.0476571861803718
1640 0.0341006811801688
1650 0.0338215838513787
1660 0.0370541825554278
1670 0.0358310026906936
1680 0.0343150231253634
1690 0.0395598704666677
1700 0.0479893783358534
1710 0.0425098761371475
1720 0.0331075169063125
1730 0.0312454085764715
1740 0.032387325274999
1750 0.0320802933166766
1760 0.0454929295670498
1770 0.0455027684586067
1780 0.0343728529799805
1790 0.0255804429142666
1800 0.0289931902906072
1810 0.0368729912282553
1820 0.0375026472833754
1830 0.0413295737909714
1840 0.0479154990598357
1850 0.0419796203048658
1860 0.0301552635885578
1870 0.0292634198134782
1880 0.0308523335153928
1890 0.0281529158887194
1900 0.0326795882548877
1910 0.0400760306904722
1920 0.0396404430153819
1930 0.0277778208184196
1940 0.02733215715882
1950 0.0208669657444392
1960 0.0251569256300156
1970 0.0253867901658288
1980 0.0214119914516092
1990 0.0207514044274714
2000 0.0173597168635414
2010 0.0172705074617238
2020 0.0193671271551788
2030 0.0216888685483296
2040 0.0197722886070722
2050 0.0172622692423873
2060 0.016662943604058
2070 0.017488667571777
2080 0.0230518940062992
2090 0.0288533470339868
2100 0.0303340403060489
2110 0.0282572651528997
2120 0.0288404760860255
2130 0.036068429822316
2140 0.028931033891866
2150 0.0209642718309038
2160 0.022519758940673
2170 0.0212789451758158
2180 0.0188552494362862
2190 0.0144481095641723
2200 0.0107384207947196
2210 0.0150220526415692
2220 0.0150883272722509
2230 0.0141055765905179
2240 0.0141707834599845
2250 0.0123277088418542
2260 0.0141745422926683
2270 0.0157864248383348
2280 0.0192661827221098
2290 0.0159223793303598
2300 0.0134512095194068
2310 0.0147867992714804
2320 0.0167927422095544
2330 0.0163594971160962
2340 0.0119795538522385
2350 0.00898722408253378
2360 0.00812275104200553
2370 0.00903809132854613
2380 0.0116305192001186
2390 0.012076313728201
2400 0.0131838842639278
2410 0.0102504635469288
2420 0.0124421719237161
2430 0.0129237970894968
2440 0.0118122555754597
2450 0.0117695507906004
2460 0.00994723968687581
2470 0.0085116728323928
2480 0.00944932084294657
2490 0.00944405787066968
2500 0.00835134601494203
2510 0.014550608410206
2520 0.0145655979625874
2530 0.0119308028161019
2540 0.00876644647517974
2550 0.00752310309351601
2560 0.00823188256516049
2570 0.00928790416072752
2580 0.00977301401177763
2590 0.00999890335560801
2600 0.00891493656956583
2610 0.00866418877150498
2620 0.00974728560269409
2630 0.0187629864713016
2640 0.0187406503218832
2650 0.00970607460108602
2660 0.00918047510988572
2670 0.0107876189234386
2680 0.0117202705378936
2690 0.00924243744197493
2700 0.00783477013127836
2710 0.0108102022019547
2720 0.0194044100316486
2730 0.0239830514376754
2740 0.0181902412646497
2750 0.00785238822974186
2760 0.00769547560694441
2770 0.0108682754290291
2780 0.0109123167808742
2790 0.00982943026591815
2800 0.0103032095154211
2810 0.00950321066674771
2820 0.00804428374490562
2830 0.010408712680706
2840 0.00883316567729513
2850 0.00991464923796203
2860 0.00794892243740294
2870 0.00745851059254013
2880 0.00636932570266832
2890 0.00718080678604759
2900 0.00746610947226617
2910 0.00665478296471007
2920 0.00533638026259659
2930 0.00567322360383753
2940 0.00532090729175517
2950 0.00442947128186324
2960 0.00628229354470004
2970 0.00767359575521678
2980 0.00814346728992847
2990 0.00620600352386652
3000 0.00606400740821013
3010 0.00649216220760263
3020 0.00689924200269743
3030 0.00503799452746428
3040 0.0044465232349135
3050 0.00686965773586302
3060 0.00955806325102005
3070 0.0110290049631851
3080 0.0119089615473881
3090 0.0087690707008835
3100 0.0106194812718669
3110 0.0121999040422515
3120 0.0102237293056532
3130 0.00714183136661699
3140 0.00491397602368218
3150 0.00411403004020359
3160 0.00779639961238352
3170 0.00961796600551436
3180 0.00967268952625591
3190 0.00630261282267077
3200 0.00753766598593033
3210 0.00634595495888497
3220 0.00806378692501943
3230 0.00752433261551137
3240 0.0058253014353452
3250 0.00459924840475727
3260 0.00517442979244781
3270 0.00459069133519334
3280 0.00395658095525689
3290 0.00995077852316449
3300 0.00962144407444728
3310 0.00802344587070478
3320 0.00506600963589378
3330 0.00670186252133511
3340 0.00632986057691646
3350 0.00408199888147913
3360 0.00357193326854187
3370 0.00484370355794849
3380 0.00456665887418475
3390 0.00481295081420061
3400 0.00466819446391793
3410 0.00340664543960251
3420 0.00524305486500103
3430 0.00572807596051203
3440 0.00593413295293272
3450 0.0057021886779241
3460 0.00569231256183784
3470 0.00564483772675904
3480 0.00523888457800327
3490 0.00355605211100905
3500 0.00476312179183946
3510 0.00573874336438431
3520 0.00469821549675114
3530 0.00418994757907169
3540 0.00537059751225698
3550 0.00547739228257623
3560 0.00460955046124789
3570 0.00443852510173699
3580 0.0045098477570245
3590 0.0046360173390986
3600 0.0047657651615488
3610 0.00512994045558274
3620 0.00461134742807809
3630 0.00594355666657724
3640 0.00998902914680976
3650 0.00966356783935736
3660 0.00694775210339062
3670 0.00504390608821301
3680 0.00500323167359462
3690 0.00374183484671398
3700 0.00278615003998096
3710 0.00260885801191718
3720 0.00240097900418882
3730 0.00306539986821588
3740 0.00279136412148242
3750 0.00274110980397859
3760 0.00207388404001197
3770 0.00344312138956535
3780 0.00380214734840285
3790 0.00370298188529714
3800 0.00362504163884517
3810 0.00384135254478336
3820 0.00343349277634335
3830 0.00279098764441983
3840 0.00219202247042797
3850 0.00166388979729493
3860 0.0014581178070113
3870 0.00197755675314258
3880 0.00268427898334394
3890 0.00299120218166606
3900 0.00309667434582927
3910 0.00234077113685865
3920 0.00412537765419843
3930 0.00402983109543119
3940 0.00276690895691308
3950 0.00356068384814858
3960 0.00697402979225443
3970 0.00601000114013399
3980 0.0041265213438456
3990 0.00178773235546202
4000 0.00173953543445489
4010 0.00158610049539283
4020 0.0011099999756273
4030 0.00136272020330989
4040 0.00217863246045042
4050 0.00232573429211207
4060 0.00290919076315286
4070 0.00325771419662834
4080 0.0042353375691793
4090 0.00414351406218431
4100 0.00386895560237412
4110 0.00394117122231996
4120 0.00434385259954578
4130 0.00472251991988238
4140 0.00435822894647517
4150 0.00384377326867856
4160 0.0031662800128983
4170 0.00462384385972615
4180 0.00475738132639282
4190 0.00561853928376993
4200 0.00361038639831306
4210 0.00265077357637215
4220 0.00276983568944463
4230 0.00250846344138084
4240 0.00270402504980794
4250 0.00246266860307126
4260 0.00198310219168989
4270 0.00152079779350777
4280 0.00200146858121621
4290 0.00203536238407965
4300 0.00203202252693187
4310 0.00237709439450968
4320 0.00252469612562271
4330 0.00294127269423965
4340 0.00271859484982429
4350 0.0030576868137342
4360 0.00278804196284947
4370 0.00117358617518387
4380 0.00120615689153854
4390 0.00124786553203973
4400 0.00117986390421171
4410 0.00164030866364298
4420 0.00206351169672854
4430 0.00300049974840523
4440 0.00212052077966246
4450 0.00220765118797912
4460 0.00189517285575101
4470 0.0019365807161934
4480 0.00203992477407964
4490 0.00180404139579444
4500 0.00116762457604835
4510 0.000925019287184898
4520 0.00115010901592565
4530 0.00153799864691919
4540 0.001888781593663
4550 0.00235672103574666
4560 0.00263402377686154
4570 0.00254276204091591
4580 0.00236517059438775
4590 0.00171433940944261
4600 0.00204262726313276
4610 0.00237771245522561
4620 0.00391967276394934
4630 0.00521375950219103
4640 0.00599728864281194
4650 0.00399720250503637
4660 0.00362633438693003
4670 0.00335788542818378
4680 0.00173560659236858
4690 0.00103519422423365
4700 0.000797326938300458
4710 0.00164942833620871
4720 0.00184717433395357
4730 0.00130720625303116
4740 0.00133614442672328
4750 0.00192766524237289
4760 0.00228583935615498
4770 0.00202046354858958
4780 0.00149118522972883
4790 0.00224975955529262
4800 0.00245419519700974
4810 0.00331383600619609
4820 0.00260007862289232
4830 0.00162213067691657
4840 0.00190265206609392
4850 0.00169026869558389
4860 0.00209838535282479
4870 0.00259782664659721
4880 0.00511212631909916
4890 0.0062508291065705
4900 0.0062417305669315
4910 0.00446247056360916
4920 0.0033275380616171
4930 0.00196779266156097
4940 0.0015776417445449
4950 0.0019632101650059
4960 0.00238246232864905
4970 0.00240781918706276
4980 0.00110651856609774
4990 0.000952277544113517
5000 0.00172327843724866
5010 0.00607101012427494
5020 0.00728550027567678
5030 0.00735089545626977
5040 0.00551695307924843
5050 0.00325913472511212
5060 0.00230041911281784
5070 0.00391168725214552
5080 0.00411611475039347
5090 0.00410139974467948
5100 0.0032679774171178
5110 0.00218664504089025
5120 0.00284870609663722
5130 0.00319250796383761
5140 0.0045515137697854
5150 0.00321335180869151
5160 0.0026457745908085
5170 0.00192151992081652
5180 0.00197725451410832
5190 0.00162950144171047
5200 0.0013959176561826
5210 0.00125929205882478
5220 0.000743326211643076
5230 0.000612925960198328
5240 0.000518319110515738
5250 0.000550592588481651
5260 0.000730355693566109
5270 0.000960543398780229
5280 0.000944254090554607
5290 0.000770490200142984
5300 0.00155800137246447
5310 0.00170195291865451
5320 0.00157412659309606
5330 0.000991170441855577
5340 0.000994897750882386
5350 0.00161965108789309
5360 0.00288928721926736
5370 0.00409964065162859
5380 0.00305005755798251
5390 0.00278745200171013
5400 0.00173776490890941
5410 0.00124162188872142
5420 0.000950145180994582
5430 0.000962340687537219
5440 0.000871360176649393
5450 0.00107465197320909
5460 0.000928821953189537
5470 0.000789368422866463
5480 0.000834628064976221
5490 0.00133841226006851
5500 0.00113092184091396
5510 0.000978190716483443
5520 0.000652559450228834
5530 0.000686074928605442
5540 0.000574614968546009
5550 0.000388891468773141
5560 0.000456301663345528
5570 0.00197740820296699
5580 0.00249071686612042
5590 0.00239593388399867
5600 0.00118326389643023
5610 0.000896098593298126
5620 0.000760149692607102
5630 0.00184981403754856
5640 0.00205838144636625
5650 0.00129061343099896
5660 0.0011165676289535
5670 0.000726192346069634
5680 0.000726734502242409
5690 0.000741607119023652
5700 0.000742355415340519
5710 0.000529261391027989
5720 0.00053487611132895
5730 0.00187834117935196
5740 0.00534306472977938
5750 0.00612891817520479
5760 0.00520270403049379
5770 0.00252908810920806
5780 0.00239465033440917
5790 0.00120128900193347
5800 0.000976205371962596
5810 0.00548207772730171
5820 0.00587000282745201
5830 0.00279870254522637
5840 0.00284804743529438
5850 0.00365550200702249
5860 0.00351227514869325
5870 0.0040368214439319
5880 0.00375772290561554
5890 0.00342114225227613
5900 0.00208887864818962
5910 0.00180207568129278
5920 0.00232624138923731
5930 0.00207725807354322
5940 0.000981965601042544
5950 0.000577650847880901
5960 0.000623922962557696
5970 0.00108999283154017
5980 0.00142153890380514
5990 0.0017101997467477
6000 0.0013773110938332
6010 0.00117259476653945
6020 0.00250430174236239
6030 0.00287636593974972
6040 0.0026931177826048
6050 0.00125487816490169
6060 0.00194112891778467
6070 0.00187391528855114
6080 0.000879503357148284
6090 0.00031116542275527
6100 0.000494576968025799
6110 0.000523135130124586
6120 0.000580402364476728
6130 0.000477017799213368
6140 0.000350510421515313
6150 0.000299743835729071
6160 0.0005597803709463
6170 0.000526645747548683
6180 0.0003173813049756
6190 0.000242418870073764
6200 0.000511174548267757
6210 0.000635804348904181
6220 0.000608754630850799
6230 0.00059641918198422
6240 0.000649826935088823
6250 0.000968652486002694
6260 0.00214780281329111
6270 0.00204938326444296
6280 0.00122689507384572
6290 0.000531766758120323
6300 0.00056670651194215
6310 0.000559267023693556
6320 0.0003646163971213
6330 0.00170972876920941
6340 0.00220024053312327
6350 0.003100554539445
6360 0.00343146521665885
6370 0.00262541006808991
6380 0.00150640741319199
6390 0.00114053895204766
6400 0.000692599157399234
6410 0.000881017153301542
6420 0.00085787221280773
6430 0.000819492987894212
6440 0.0031717880564907
6450 0.00375682915802736
6460 0.00377259537194469
6470 0.00185412400247965
6480 0.0011207300648615
6490 0.000874675615731652
6500 0.000947503991391466
6510 0.000785688453308315
6520 0.00050131756292824
6530 0.000317382070171535
6540 0.000206820086767645
6550 0.000484401840711514
6560 0.000565714066599897
6570 0.000671660151988807
6580 0.000614949823534374
6590 0.000751086226290584
6600 0.000860264630789696
6610 0.000873996626170966
6620 0.0012643317125553
6630 0.00148550213773008
6640 0.00093656270875199
6650 0.000688899996342802
6660 0.000763080294599241
6670 0.00055841856733554
6680 0.000546222032014526
6690 0.000775690299126379
6700 0.000764748708577222
6710 0.000274654064885704
6720 0.000260480099083349
6730 0.000261804844666193
6740 0.000396631604528457
6750 0.000424201338184683
6760 0.000574603932228881
6770 0.000724487081424971
6780 0.000937655512315465
6790 0.000851052622761075
6800 0.000563602632989681
6810 0.000823510957524381
6820 0.000939471095039455
6830 0.000665883281904621
6840 0.000383302557236667
6850 0.000938894635655939
6860 0.001277550953124
6870 0.00179390114326205
6880 0.000962602116734996
6890 0.000605102602209507
6900 0.000228592993129698
6910 0.000202866841263591
6920 0.000367980586831171
6930 0.000439859489451123
6940 0.000769021632919647
6950 0.000789649065732351
6960 0.000995453926515705
6970 0.000880325019717861
6980 0.000506322685375989
6990 0.00157154109122752
7000 0.00148395198419418
7010 0.000948739484965903
7020 0.000488337564020918
7030 0.000546815311197529
7040 0.000601195892655347
7050 0.00045035605102536
7060 0.000476130060621844
7070 0.000332952701309053
7080 0.000297471465343976
7090 0.000363971787879326
7100 0.000428598828803946
7110 0.000468792458506826
7120 0.00147278001262705
7130 0.00153989716333181
7140 0.00131309699770105
7150 0.000423519869043193
7160 0.000586012415347739
7170 0.000518062801035987
7180 0.000544061609461685
7190 0.000284425069564813
7200 0.000329719668401536
7210 0.00131449505196209
7220 0.00151989342818143
7230 0.000634824618177128
7240 0.000862640532326296
7250 0.00086068127146199
7260 0.00164353374968504
7270 0.00168510367414543
7280 0.00148921590683486
7290 0.00205152112777168
7300 0.00189016732244683
7310 0.00196102537860465
7320 0.00106421160805857
7330 0.00102678622685298
7340 0.000625766376938209
7350 0.000819265252164166
7360 0.000772503210089138
7370 0.000887481667014003
7380 0.000859444929354987
7390 0.000631886633894992
7400 0.000947642911018066
7410 0.00148940177158227
7420 0.00300646394236037
7430 0.00378392538539609
7440 0.00367450963058619
7450 0.0018031088283923
7460 0.00169959756394239
7470 0.00149337008958683
7480 0.00169358576122997
7490 0.00198597870251473
7500 0.00174134553860254
7510 0.00135650531608903
7520 0.000654014279328353
7530 0.0011895995564102
7540 0.00125530217985076
7550 0.000485058274125664
7560 0.000855768024470022
7570 0.00133184172344269
7580 0.00183562349512128
7590 0.00210148763182859
7600 0.000840399287848605
7610 0.00100890623185585
7620 0.000911471865754686
7630 0.000724707986577695
7640 0.000343811285475497
7650 0.000486628600777101
7660 0.000608171544184439
7670 0.000656797521241723
7680 0.000425878277621507
7690 0.000581724413594101
7700 0.000424257537206576
7710 0.000618364820258715
7720 0.000705230943306808
7730 0.00106070334005647
7740 0.000799702060120527
7750 0.000611300426412351
7760 0.000497150778749867
7770 0.000662386082372853
7780 0.00104693974759633
7790 0.00135246032929547
7800 0.00126002181496167
7810 0.000373836052772231
7820 0.000473268625653899
7830 0.000594793420465297
7840 0.000311717805155172
7850 0.000374966627926296
7860 0.000558897708324751
7870 0.000639558310954434
7880 0.000547202339785649
7890 0.000445577777217676
7900 0.000369201676962171
7910 0.000238543868581963
7920 0.000236200054695602
7930 0.000254951069359422
7940 0.000256212030256677
7950 0.000827550276362065
7960 0.000917342301662781
7970 0.000573580055412009
7980 0.000564481087897714
7990 0.000466358064011981
8000 0.00037302972195093
8010 0.000401967026837119
8020 0.000531902517037402
8030 0.00042673997815954
8040 0.000390674263499626
8050 0.000668377265752013
8060 0.00107567417238122
8070 0.000972585907088372
8080 0.000410155275395333
8090 0.000249032262030905
8100 0.000293745393019456
8110 0.000299099722876911
8120 0.00024210152260468
8130 0.00023082334146971
8140 0.00024396589798115
8150 0.000478251727839583
8160 0.000639985958654434
8170 0.000669455216848609
8180 0.000949847482115798
8190 0.00154040971820529
8200 0.00191983532698663
8210 0.00105183520528558
8220 0.000877630400483799
8230 0.000736219128366708
8240 0.00133311447311616
8250 0.00127859149074543
8260 0.000440680247751852
8270 0.000248522835312891
8280 0.000237836591591088
8290 0.000331746407409828
8300 0.000634138590747444
8310 0.00106548024999447
8320 0.00101450649300596
8330 0.000485978159096977
8340 0.000339280148649921
8350 0.000264670129657405
8360 0.000343040792609669
8370 0.000347381277952948
8380 0.00192206802119593
8390 0.00186999097223467
8400 0.000497190612350088
8410 0.000336088239696582
8420 0.000398783785714514
8430 0.000669986127279169
8440 0.000610640460794446
8450 0.000714316793356254
8460 0.000553772679636983
8470 0.000630719347916961
8480 0.000790902118067797
8490 0.000746527135069128
8500 0.00091642601952005
8510 0.000814636734270839
8520 0.00105835834210336
8530 0.000759130758565218
8540 0.000376160570154994
8550 0.000408862917768452
8560 0.000514173645306478
8570 0.000717547091514476
8580 0.00105751348322732
8590 0.00126905117599189
8600 0.00102266898735055
8610 0.000764962751574192
8620 0.000934189201377439
8630 0.000689882494309523
8640 0.000685111538499768
8650 0.000295696284553994
8660 0.000272881390061027
8670 0.000172299102291242
8680 0.00013783080599503
8690 0.000130654718078086
8700 0.000250322332404769
8710 0.000290347979073806
8720 0.000162171589007925
8730 0.000318776774764339
8740 0.00040844516532074
8750 0.000932005295440242
8760 0.000753468626630017
8770 0.000529516706602636
8780 0.000173006203582358
8790 0.000253576830552205
8800 0.000211595591900798
8810 0.000251149844066165
8820 0.000175421479991536
8830 0.000232877153692417
8840 0.000313721057956486
8850 0.000176503650274584
8860 0.000109955907019676
8870 0.000138359131487532
8880 0.000116644855819815
8890 0.00018854142849065
8900 0.000254714407770202
8910 0.000267845394763685
8920 0.000178581558523395
8930 0.000174253350303394
8940 0.000251003690134802
8950 0.000573081103826752
8960 0.000546849714073195
8970 0.000466909952909101
8980 0.000561289346136049
8990 0.000517162641791423
9000 0.000354057505892268
9010 0.0018757905536441
9020 0.00192625154578299
9030 0.00168719593852565
9040 0.000410690486982832
9050 0.000195464632807738
9060 0.000311022453865221
9070 0.000300806420688032
9080 0.000490328067695498
9090 0.000532112555607085
9100 0.000358913657021246
9110 0.000260256252652973
9120 0.000302236305326868
9130 0.000489892363600782
9140 0.000822767506920839
9150 0.000920613684808533
9160 0.00139592445567161
9170 0.0014846783813845
9180 0.000999311841174725
9190 0.0013674116251639
9200 0.00585195320343468
9210 0.00707155930556576
9220 0.00567772834245357
9230 0.00322845988806862
9240 0.00313802092315888
9250 0.00346220527532571
9260 0.00339609498506204
9270 0.00231906840014173
9280 0.00477016583512196
9290 0.0045776003890477
9300 0.00213343351884405
9310 0.00186613398731503
9320 0.0025425423807595
9330 0.00236471097687686
9340 0.00143749117086805
9350 0.00107899122321776
9360 0.00122665462402201
9370 0.00118850617520313
9380 0.000602608773237652
9390 0.000563435283976156
9400 0.000971808744474778
9410 0.00093405961833417
9420 0.000493527670761052
9430 0.000494033086778074
9440 0.000323903411641326
9450 0.00132036950887073
9460 0.00136267145628672
9470 0.000510754286561472
9480 0.000328970759236615
9490 0.000299370847630342
9500 0.000205602054250537
9510 0.000137040241514138
9520 0.000476718865331934
9530 0.000613217052679082
9540 0.000866989696864431
9550 0.00190429547363634
9560 0.00268997139341086
9570 0.00261573485854976
9580 0.00105578222109584
9590 0.000554176660866803
9600 0.000355195583764342
9610 0.000525493811612514
9620 0.000752102833225898
9630 0.000861550342323674
9640 0.000659172461540914
9650 0.00151012596292558
9660 0.00130960627538424
9670 0.000424868109079469
9680 0.000257966201730947
9690 0.000260750898511443
9700 0.000485757454282108
9710 0.000635813138673135
9720 0.000472967992172913
9730 0.000502560908371121
9740 0.000543732931559386
9750 0.000577069651439055
9760 0.00133904773967656
9770 0.00190978115881797
9780 0.00210961806708258
9790 0.00134397323660882
9800 0.00112799362881577
9810 0.000879322037315953
9820 0.00120774598364234
9830 0.000915030332369674
9840 0.00075613483723015
9850 0.0003106981708578
9860 0.00097077628153481
9870 0.00116780728110888
9880 0.00124886930265701
9890 0.00105505140711749
9900 0.000715934344553836
9910 0.000292550314318501
9920 0.000234740343776101
9930 0.000181408907505978
9940 0.000151721037371541
9950 0.000223675021595862
9960 0.000270937931768277
9970 0.000229238915986283
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.0334756386900335
10 0.0673592142291773
20 0.0295963495065178
30 0.0169767956604517
40 0.016298090783414
50 0.0116224548673699
60 0.0228613320928821
70 0.0241414596696654
80 0.023742148283518
90 0.018664487887886
100 0.0182891435815964
110 0.0197364439364537
120 0.0208816442564739
130 0.0189149520175829
140 0.0199752151054167
150 0.018199521318268
160 0.0163228002571427
170 0.0193032527443947
180 0.0251965629971366
190 0.0193899766854869
200 0.0165779176545738
210 0.0188800329842772
220 0.0188441304924115
230 0.0181021582830596
240 0.0210454009208178
250 0.0186531381413567
260 0.0234708201921364
270 0.0216143353648177
280 0.0149887187780958
290 0.0129933252122698
300 0.0225440812193656
310 0.0205207869303814
320 0.0213983153494377
330 0.0114967941191212
340 0.0190575850404334
350 0.0246440943707442
360 0.0189436792310441
370 0.0224197666539851
380 0.0167480315161054
390 0.0215085777617413
400 0.0211730997525509
410 0.0193506718804123
420 0.0200451864280024
430 0.0189286535442353
440 0.0152661788651495
450 0.021537616425208
460 0.0165564984441192
470 0.0179848382375574
480 0.0222282943632083
490 0.0176081675062806
500 0.0191416548011722
510 0.0230676855510628
520 0.0192444406752674
530 0.0205685165816149
540 0.0155690982578966
550 0.0196103227986527
560 0.0213940516903602
570 0.0206044190122132
580 0.0153003039488889
590 0.0221436072867574
600 0.00969876819803982
610 0.0201300405898012
620 0.0214131171230623
630 0.0192201532274451
640 0.0238634827875158
650 0.0268529527346997
660 0.0196041960814126
670 0.0188228266476846
680 0.0148526179457801
690 0.0218677148142504
700 0.0205794294468838
710 0.0164948982612997
720 0.0236359580093182
730 0.0197838035083926
740 0.0184909162835496
750 0.0215463717322018
760 0.0168242142904148
770 0.0204887693350237
780 0.0186643366280017
790 0.0220710871772652
800 0.0153801999735709
810 0.0197741086203954
820 0.0200543106831869
830 0.0209684814011969
840 0.0244675783234883
850 0.0207637058372704
860 0.0172575551272299
870 0.0163497837406445
880 0.0170223167289187
890 0.0184271479257202
900 0.0202788391117188
910 0.0210667564180736
920 0.0167009162208295
930 0.0173638688782502
940 0.0235039812864312
950 0.0196774252987664
960 0.0203603799605782
970 0.0139478974326128
980 0.0196062279835948
990 0.0132540514037542
1000 0.0186739025097115
1010 0.0112878776814458
1020 0.0164524622442356
1030 0.0190992794243611
1040 0.0098343448633723
1050 0.0154616446700176
1060 0.0161356642487516
1070 0.0214460180397872
1080 0.0137790178513532
1090 0.020639281164099
1100 0.0165752555158837
1110 0.0170865409337061
1120 0.0164356026399748
1130 0.0187779456706598
1140 0.0156380393469758
1150 0.0159149846053734
1160 0.00706107683343913
1170 0.0179240085122427
1180 0.0174047277615852
1190 0.0148498611581349
1200 0.0117055875668431
1210 0.0117693385818746
1220 0.0136119713263428
1230 0.0119297818364968
1240 0.0111948854435182
1250 0.0141295977633854
1260 0.0122282445260259
1270 0.0113710487491151
1280 0.0107107835252472
1290 0.00832011412027467
1300 0.00814478255570593
1310 0.0149804187983073
1320 0.0139343563788327
1330 0.0108960936234392
1340 0.0105636702819369
1350 0.0145820915485268
1360 0.0130549549083092
1370 0.0115193150173721
1380 0.0111501643365183
1390 0.00975701372257694
1400 0.00848024059941541
1410 0.0106833106348841
1420 0.0139138769671223
1430 0.0112560886135414
1440 0.0152178491715139
1450 0.00540603568918028
1460 0.00697922593904494
1470 0.00983252108562084
1480 0.00990917611251536
1490 0.00570595340236004
1500 0.0128709364700119
1510 0.00726973526658857
1520 0.0110609359396747
1530 0.0127618343346426
1540 0.00970188119387783
1550 0.00983363023785732
1560 0.00810848155083054
1570 0.00813563531522974
1580 0.013016432967028
1590 0.00724156427439011
1600 0.00444100209236424
1610 0.00369013035479242
1620 0.0052588386272899
1630 0.00859081862704609
1640 0.00921863775489748
1650 0.00787747767964676
1660 0.00906681090012264
1670 0.00624259919667689
1680 0.00272650742207667
1690 0.00693475673343977
1700 0.0101397825662974
1710 0.00718220739928137
1720 0.00981409416736619
1730 0.00702504135487217
1740 0.0075958969389235
1750 0.00367896605281589
1760 0.00577912847493351
1770 0.00474168167517137
1780 0.00850859366658695
1790 0.00684359305648995
1800 0.00270341575802183
1810 0.00664265998393533
1820 0.00652511347828438
1830 0.00680183684644678
1840 0.0052929618931926
1850 0.00611102351684134
1860 0.00590703780162395
1870 0.00377705814829197
1880 0.00362064836553815
1890 0.00636678635039868
1900 0.00669947217618945
1910 0.00511268891959201
1920 0.00658939041039302
1930 0.00763513302901617
1940 0.00623340721623907
1950 0.00434830513192181
1960 0.00670481605041116
1970 0.0058423170125148
1980 0.00481540795748722
1990 0.00541311189766183
2000 0.00458281236781581
2010 0.00442918873426018
2020 0.00272066859901498
2030 0.00388552687928747
2040 0.00320332245710358
2050 0.00263995007776772
2060 0.00371626928116029
2070 0.00350946635990734
2080 0.00235828929883979
2090 0.00149475221533621
2100 0.00442914302469688
2110 0.00184234006643654
2120 0.00370277833802002
2130 0.00359162603802219
2140 0.00506105059781639
2150 0.00397306802253407
2160 0.0054223826046164
2170 0.00416969003528574
2180 0.00434173389484902
2190 0.00238383750086517
2200 0.00197466342384074
2210 0.00233200161442783
2220 0.00171834524202722
2230 0.00409941230987083
2240 0.00227337529900003
2250 0.00191598854288894
2260 0.00297325823277959
2270 0.0045737647502799
2280 0.00590232227764781
2290 0.00489938342063025
2300 0.00473585953518433
2310 0.00240112853690953
2320 0.0025888839621484
2330 0.00369695151622209
2340 0.00247682782176593
2350 0.0030401120432627
2360 0.000916438185891892
2370 0.00153501296925444
2380 0.000822287603876125
2390 0.00118669859021552
2400 0.00605327650073154
2410 0.00282672515535964
2420 0.00165114286983738
2430 0.00256805436377635
2440 0.00256558645178633
2450 0.00275674959383395
2460 0.00288054158196198
2470 0.00235504757624835
2480 0.00240548583525493
2490 0.00268923902892453
2500 0.00285245813487145
2510 0.00353493022030846
2520 0.00303832319726055
2530 0.0044900520367664
2540 0.00241252108016502
2550 0.00245588646557447
2560 0.00203381123003233
2570 0.00113663249161638
2580 0.00122519206833744
2590 0.00173028484240274
2600 0.00306558833351812
2610 0.00320191777344131
2620 0.00165599798950978
2630 0.00347327769319248
2640 0.0044460884055573
2650 0.00361768523948424
2660 0.00247437398173515
2670 0.0011168230669605
2680 0.00395730281043471
2690 0.0029446957732874
2700 0.000925105985269667
2710 -0.00035222955466501
2720 0.0025843475912834
2730 0.00464773334376483
2740 0.0066843273965078
2750 0.00215242232889758
2760 0.00082267027932608
2770 0.00277483724300336
2780 0.00362261673791515
2790 0.00174467480430155
2800 0.00307998211439991
2810 0.00338692862619499
2820 0.0028071431253172
2830 0.0019739387735815
2840 0.00102543077925387
2850 0.00247497073690276
2860 0.00232832601622163
2870 0.00175687525485285
2880 0.00269649332018266
2890 0.00204900734337787
2900 0.00211592191532225
2910 0.00183510619595704
2920 0.00200590224751275
2930 0.00122502320705651
2940 0.0015109605696881
2950 0.000909330322977366
2960 0.000857538501056787
2970 -0.00024634689084129
2980 0.00228984116455594
2990 0.00238337423149697
3000 0.000554644279166822
3010 0.00109303647018746
3020 0.00188672921064744
3030 0.00153521345924889
3040 0.00131997796102057
3050 0.00178953786782642
3060 0.0020587925217393
3070 0.00308645354276751
3080 0.00354774870559858
3090 -0.000118706821979762
3100 0.00210422865344862
3110 0.00294516607808492
3120 0.00321811010171235
3130 0.00331769267719999
3140 0.00183110620163381
3150 0.00136437911471567
3160 0.0011757731889064
3170 0.00221875842773557
3180 0.0019506211533728
3190 0.0015792578061948
3200 0.00234900156276133
3210 0.00216566152790502
3220 0.00176438231855652
3230 0.00149894018097179
3240 0.00176996407232396
3250 0.00115209590454132
3260 0.00104076959785232
3270 0.00195713484020315
3280 0.000597748064595821
3290 0.00212616700069684
3300 0.00245690555144773
3310 0.00558097577484194
3320 0.000979268592767992
3330 0.00192517564870332
3340 0.00130105649248414
3350 0.00143200909313495
3360 0.00091274814224542
3370 0.00149421029599372
3380 0.00061543001221113
3390 0.00165729532044494
3400 0.00197012665110322
3410 0.00156820924821387
3420 0.00134829489573804
3430 -0.00020073036861649
3440 0.00139264246328943
3450 0.00176307611048029
3460 0.00201724171317122
3470 0.00194913496486159
3480 0.00237027785388614
3490 0.00138539292781256
3500 0.00160269939154264
3510 0.00128643874469669
3520 0.00172844866284092
3530 0.00130078969477559
3540 0.00184570603517265
3550 0.00156145858659368
3560 0.000649951545906411
3570 0.000703916795790986
3580 0.000815064388038745
3590 0.00110231831116593
3600 0.0012419258885404
3610 0.00137130430632715
3620 0.00126366908717226
3630 -0.000393823713179868
3640 0.00117220037034519
3650 0.00123067846145128
3660 0.00106052495075529
3670 0.00136241417464903
3680 0.00149684340685101
3690 0.00170119669207418
3700 0.00173721590821176
3710 0.00088706497382859
3720 0.000920734706225508
3730 0.000822530496329319
3740 0.000583649794118516
3750 -9.25980261071171e-06
3760 0.00027525903461117
3770 -2.14088347292667e-05
3780 0.000174307138084876
3790 0.000529642383342996
3800 0.00081575774137323
3810 0.000395012679185268
3820 0.000703207972698874
3830 0.00144881327159138
3840 0.00140896292429015
3850 0.000590590470167165
3860 0.000747513289049331
3870 -0.000140384663718195
3880 -0.000214060499247222
3890 0.00107098936707315
3900 0.00169605554964247
3910 0.00120464190642414
3920 0.00208614295887713
3930 0.00168907551860826
3940 0.000419521770456475
3950 0.000676061047229014
3960 0.000919709536790269
3970 0.0016582455193341
3980 0.00127543204137999
3990 0.000533948169521703
4000 0.000713827303880138
4010 0.000660741776802049
4020 6.92140945195072e-05
4030 0.000418604067634043
4040 0.000278537825872059
4050 0.000553622144317952
4060 0.000986837711045228
4070 0.00113714722235447
4080 0.00171435969123066
4090 0.00142188858081184
4100 0.00185761529688767
4110 0.000690482519985606
4120 0.00102085833438689
4130 0.00135286317652406
4140 0.0012268020956289
4150 0.00120545060046114
4160 0.00060505897051772
4170 0.000208434472394128
4180 0.000438780845143843
4190 0.000672856514217513
4200 0.0016336720245325
4210 0.0012894553527087
4220 0.00110450237298092
4230 0.000895706883061003
4240 0.00118672393782101
4250 0.000734954812999448
4260 0.000678380874653118
4270 0.000203074162504451
4280 0.000753263756848883
4290 8.19757878169597e-05
4300 0.000134772346695413
4310 -0.000179768374105509
4320 0.000112224460686844
4330 0.000218521262670567
4340 0.000800101760517438
4350 0.00110278412282925
4360 0.00123500405300485
4370 0.000142279479933315
4380 0.000330274560421817
4390 0.000426855975868833
4400 0.00107196369990419
4410 0.000677904366853147
4420 0.00060610231806072
4430 0.00059735048239248
4440 0.000269038713229271
4450 0.00137945942457571
4460 0.000642338395637674
4470 0.00106781650509442
4480 0.00133651061184506
4490 0.00105033061942171
4500 0.000799562999227524
4510 0.00035164887281973
4520 3.98124474089503e-05
4530 0.000569311889071673
4540 0.00050456003895924
4550 0.000699601831098347
4560 0.00108981040275989
4570 0.00049432239636966
4580 0.000599934216864702
4590 0.000419830100788774
4600 0.000466083933063485
4610 0.000622834031334871
4620 0.000442425340613219
4630 0.00135985334922444
4640 0.00189455423781605
4650 0.00122968873288593
4660 0.00155916117812027
4670 0.00164448783316331
4680 0.00125313037979227
4690 0.000618799042245166
4700 0.000335721912062019
4710 -1.97950902470594e-06
4720 -2.32027013578866e-05
4730 0.00019247467712571
4740 0.000386244637464407
4750 0.000296783341926915
4760 -0.000112151149553052
4770 0.000574153707831051
4780 0.000487117367458488
4790 0.000836482693094997
4800 -0.00057590059846173
4810 0.00129669521340146
4820 0.000428944277196922
4830 0.000694321680811762
4840 0.000460356868003134
4850 0.0006605239002258
4860 -0.000240802258033789
4870 0.000173704705953211
4880 -0.000210184150239928
4890 0.00106353499518447
4900 0.00188080866162131
4910 0.00168903734826046
4920 0.000834357106242833
4930 0.000880846614653682
4940 0.00107728305453035
4950 0.000448858499138338
4960 0.00081038375218297
4970 0.00118764940922269
4980 0.000609616128064269
4990 0.000213578811789692
5000 -0.000239561810018457
5010 0.000952332502121173
5020 0.00166659757364068
5030 0.00154705411377597
5040 0.0012070565758365
5050 0.000938322077407386
5060 0.000223721990220701
5070 0.000306494193796988
5080 0.00107371018926954
5090 0.0018286548552662
5100 0.00100306356985627
5110 0.000832096858613055
5120 0.00052325095598717
5130 0.000364896532954445
5140 0.000805690978418114
5150 0.000900555611566083
5160 0.000847335156151392
5170 0.000448681581362222
5180 0.000689006810917554
5190 0.000743871509926413
5200 0.000840646798458874
5210 0.000922902235244257
5220 0.0003977927258248
5230 0.000268879599150452
5240 0.000186505421127711
5250 0.000155098386166722
5260 -7.71576278400619e-05
5270 0.000128589064292944
5280 0.000500254569483466
5290 0.000227362932220102
5300 0.000771789520912881
5310 0.000615044010353314
5320 0.000760371385968722
5330 0.000130055537297814
5340 7.82565050628355e-05
5350 0.000577955202574545
5360 0.000477882197579042
5370 0.00103281869264982
5380 0.00149668437047409
5390 0.00123111498566831
5400 0.000788814177119315
5410 0.000576120630710088
5420 0.00041386524647135
5430 0.000265052026097132
5440 0.000380101697564421
5450 0.000726162675605401
5460 0.000836592559728372
5470 0.000536066587023083
5480 0.000394610530826853
5490 0.000313125560757258
5500 0.000326853870791739
5510 0.000744065870268985
5520 -0.000161821803438026
5530 -0.000102913714625179
5540 0.000106291588558004
5550 0.00030327110163351
5560 0.000324212695520873
5570 2.99101544525067e-06
5580 0.000474284106713798
5590 0.00106786832410649
5600 0.000646474204132832
5610 0.000592260460110102
5620 0.00012856263707723
5630 0.000768955110195826
5640 0.000548653517846733
5650 0.000659327679226729
5660 0.000802038628531961
5670 0.000385481175332246
5680 0.000257847694336197
5690 0.000399611297413063
5700 0.000233180846423856
5710 -0.000104612176325746
5720 -1.91023107544304e-05
5730 5.07485834763433e-05
5740 0.00016200205809832
5750 0.00130728717300917
5760 0.00147907544606584
5770 0.000996118853231689
5780 0.000682224987096734
5790 0.000604424582338122
5800 -0.000174316186359951
5810 0.000409227989862814
5820 0.000536167835086
5830 0.00103630491695667
5840 0.000517467855276686
5850 1.65915181225906e-05
5860 0.00137128002467224
5870 0.000925627108549937
5880 0.00138920518571428
5890 0.00152340296612058
5900 0.00118954154959454
5910 0.000699500035255489
5920 0.000684883310366783
5930 0.000663232543088367
5940 0.000520526992024617
5950 0.00021114378632339
5960 0.000162224139316846
5970 0.00014126017201849
5980 0.000250323621104014
5990 0.00134941445442042
6000 0.000589190095153761
6010 0.000477347768858076
6020 0.00102314748234861
6030 0.000225248606002449
6040 0.000924929498966435
6050 0.000605897136759941
6060 0.000335970842517426
6070 0.00044323435036784
6080 0.0010285456835003
6090 0.000323359895610309
6100 0.000181155402701057
6110 1.81147355041097e-05
6120 1.06094332697703e-05
6130 0.000154142851734186
6140 0.000177877135831856
6150 -3.59966868148588e-05
6160 0.000144839678586943
6170 0.000146051361064042
6180 0.000240884985095076
6190 -3.36775867249988e-05
6200 0.000258299252014901
6210 0.000345313297279985
6220 0.000432788099713575
6230 0.000343523877927636
6240 0.000383822214669121
6250 0.000404558316364511
6260 0.000568264729988636
6270 0.000590165030557785
6280 0.000664706147484195
6290 0.000509741745890184
6300 0.000379183389161617
6310 0.000367429502993162
6320 0.000297529499171028
6330 0.000231131688492399
6340 0.000204465123398831
6350 -0.00010637746330291
6360 2.25405312973945e-05
6370 0.00109751723839687
6380 0.000766092749944129
6390 0.000688136623356298
6400 0.000459375551533884
6410 -0.000211288802150332
6420 -0.000179585352489837
6430 6.16111599418749e-05
6440 0.000523536432152272
6450 0.000446047322055712
6460 0.00123265605653354
6470 0.00133053448387683
6480 0.0006315247878954
6490 0.000532765384528263
6500 0.000735457699355732
6510 0.000629430524330573
6520 0.000457159797884767
6530 0.000113126151408958
6540 -1.14645363218389e-05
6550 -0.000152193471042768
6560 -0.000229931491458091
6570 0.000513367247818642
6580 0.000342510095449092
6590 0.000320960483016215
6600 0.000494768972665266
6610 0.000315676845340356
6620 0.000595655764519006
6630 0.000828024447073817
6640 0.000506490944184161
6650 0.000430299644210437
6660 0.000202977936638602
6670 0.00020828475979984
6680 0.00037701633451146
6690 0.000627329667549929
6700 0.000502758941098522
6710 0.000189827225216365
6720 0.000140336094581353
6730 0.00011843288552909
6740 0.000148599866895837
6750 0.000119051074456528
6760 0.000215812851852757
6770 -5.23869775827142e-05
6780 0.000248922504397799
6790 0.000179241573639976
6800 0.000360865992113161
6810 0.000222816243671389
6820 0.000436946435371255
6830 0.000135203141501287
6840 1.43961668225755e-05
6850 -8.7316482397217e-05
6860 0.000144353514603101
6870 0.00152385634302738
6880 0.000785039247013824
6890 0.000369059542635235
6900 9.0466705365836e-05
6910 0.000156288891084096
6920 0.000197558010054836
6930 0.000334546870317324
6940 -5.64199736487049e-05
6950 -0.000913423266711469
6960 2.57468552889815e-05
6970 0.000309046490384422
6980 9.89114192617099e-05
6990 0.000753998078046658
7000 0.000761286430673688
7010 0.000806693572905365
7020 0.000125219454436271
7030 0.000289487416575181
7040 0.000458199992360572
7050 0.0002921757195922
7060 0.000244910372663535
7070 0.000151705829536602
7080 8.48396148609427e-05
7090 0.00017266562826647
7100 0.000153803802593579
7110 5.21771198201933e-05
7120 0.00040701240595072
7130 0.000558539542857356
7140 0.000486183548946999
7150 0.000307118316895281
7160 0.000234021744745952
7170 0.000209163786797731
7180 0.000214919962448823
7190 0.000227326250612938
7200 -0.000210408404979349
7210 0.000307003630571775
7220 0.00045972414896254
7230 0.000137806244412285
7240 8.14782873147272e-05
7250 -0.000208979345769665
7260 0.000642017963505571
7270 0.000649345985174503
7280 0.000362797457058732
7290 8.66930597667399e-05
7300 -0.000106723914902009
7310 -3.742217043144e-05
7320 0.000150331711301418
7330 0.000101166341522044
7340 -0.000121915153438567
7350 0.000385134591643009
7360 8.17249278050265e-05
7370 0.000372353334920765
7380 0.000255417567197996
7390 0.000400335131286445
7400 0.000291159736739059
7410 0.000533901109307587
7420 0.000221577285206478
7430 0.000589176059688229
7440 0.000598130070913406
7450 0.000704172709085833
7460 0.000264876121675875
7470 0.000128254398891404
7480 0.000353927436194658
7490 0.000455061110626303
7500 0.00080705526075546
7510 0.00101208424344959
7520 0.000340496278269059
7530 0.000602356226830128
7540 0.000795292653238139
7550 0.000117103278872957
7560 0.000258992307054661
7570 -0.000142389414635061
7580 0.000856485677844466
7590 0.000998523345644272
7600 0.000461314618014803
7610 0.00044085323648671
7620 0.000449907047519657
7630 0.000526638001284089
7640 0.000348585107924507
7650 0.000305017699484196
7660 0.00037751216847518
7670 0.000402871400629305
7680 0.00030709983834332
7690 0.000392578089036732
7700 0.000265088405753224
7710 0.000346834796012561
7720 0.000276226230076521
7730 0.000721280684258494
7740 0.000567374988892383
7750 0.000479595093466155
7760 7.24471058435802e-05
7770 0.000186152580919979
7780 2.08498539796286e-05
7790 0.000513273218285484
7800 0.000469075557326896
7810 0.000102926740168997
7820 0.000142795459969751
7830 0.000470323790445632
7840 0.00019936141860925
7850 0.000113869168657342
7860 0.000129567528169171
7870 0.000166262497711967
7880 0.000222476016904503
7890 0.000119020604640991
7900 0.000326720821360784
7910 0.00015256661924974
7920 0.000135212818354995
7930 0.000149655456041692
7940 -0.000814491452845973
7950 0.000146297060607876
7960 4.13984040448051e-05
7970 0.00016073989186582
7980 6.0759440046889e-05
7990 0.000258101947077408
8000 0.000248013150341014
8010 0.000319770488341765
8020 0.000121766894602348
8030 0.000113630845036454
8040 0.000197640382701926
8050 -6.51286805671444e-05
8060 0.000297628099632875
8070 0.000219080214700539
8080 0.000336135073535648
8090 0.000106223770085518
8100 0.000245896525656554
8110 0.000173073396009343
8120 0.000146363884039492
8130 -1.06998389534908e-05
8140 7.73271143990235e-06
8150 0.000235554768733259
8160 0.000181165996602153
8170 0.000134219298291789
8180 -0.00053295644759097
8190 0.000485207609877802
8200 0.000634169495365635
8210 0.000360996858066594
8220 0.000372775585489579
8230 3.64310103059777e-05
8240 0.000608479073549995
8250 0.000592234264745097
8260 0.000511221103316532
8270 0.000207331001133522
8280 0.000111941275321373
8290 3.33351489861442e-05
8300 -0.000103159099993419
8310 0.000105165433337488
8320 1.9615314520135e-05
8330 0.000310029439171105
8340 0.00030471301392745
8350 0.000185070745960911
8360 0.000204121732618508
8370 -0.000770630444928262
8380 0.000665983700124428
8390 0.000574378456536942
8400 0.000423254183188492
8410 0.000259279055506993
8420 6.72563503180901e-06
8430 -9.2535961748766e-05
8440 0.000172648780086867
8450 -6.01562495572759e-05
8460 0.000163554577461184
8470 0.000310555184116924
8480 0.000179547505245779
8490 4.80113611760355e-05
8500 0.000380767760460784
8510 0.000196986959778895
8520 0.00048772886686379
8530 0.000557421450066284
8540 0.000339128972040388
8550 0.000318264290044585
8560 0.00042112306696959
8570 0.000476055247592188
8580 0.000488362236764437
8590 0.000727208252344948
8600 0.000442465576664389
8610 0.000399925274474294
8620 0.000324690751401867
8630 0.000274922859309973
8640 0.000702678870331449
8650 0.00014928881471307
8660 0.000195371307881713
8670 0.000180243664833683
8680 0.000132833064305168
8690 2.86223643897417e-05
8700 5.02406189252653e-05
8710 0.000183080077771284
8720 0.000206524199824487
8730 0.00025801689137239
8740 -0.000301793397401089
8750 0.000136487445714567
8760 5.38092117032919e-05
8770 0.000547430950642751
8780 0.00015315940642293
8790 0.000187682377590277
8800 -7.92119054463233e-06
8810 0.000113415852407573
8820 5.58348589311891e-05
8830 -4.29686082706854e-06
8840 7.39601399668466e-05
8850 4.16367938675775e-05
8860 1.54173312708084e-05
8870 0.000101432500887596
8880 9.11832707964327e-06
8890 0.0001351465588339
8900 4.52419064690748e-05
8910 0.000126994977549294
8920 0.000136545717823369
8930 2.56779347191675e-05
8940 5.86479829595345e-05
8950 0.000192214442335791
8960 0.000308184358449862
8970 0.000389578671822384
8980 0.000482775256072008
8990 0.000199103748249636
9000 0.000105905851489409
9010 0.000965048393247858
9020 0.00099679554778172
9030 0.000987480787675397
9040 0.000380748385785194
9050 2.28838383988699e-05
9060 0.000143308763055278
9070 0.000145914471845334
9080 0.000292879738953006
9090 0.000173943615425027
9100 0.000215698097913796
9110 0.000187504761356525
9120 0.000148542778937321
9130 0.000256783005943686
9140 0.000122858496226352
9150 -6.98183623465286e-05
9160 0.00013618548633387
9170 0.000286739060460253
9180 0.00041688567096794
9190 -0.00116162638074778
9200 0.000279313096611675
9210 0.00146134806718344
9220 0.00232035328774061
9230 -0.000443956895839709
9240 -0.000624502812349234
9250 0.000504868697011994
9260 0.000849261612052951
9270 0.00243267613961814
9280 0.000744735117884216
9290 0.000233069488680022
9300 -0.000697919160847141
9310 -0.000489403760240553
9320 -0.00023554020524447
9330 0.000971452403639202
9340 0.000717404857869863
9350 0.000607945937493371
9360 0.000476470044912968
9370 0.000438649719277465
9380 0.000622170609055477
9390 -3.90755026888643e-05
9400 0.000381306641273366
9410 0.000351901511205947
9420 0.000380036356474347
9430 0.000216939954937819
9440 0.000143313731105027
9450 9.90241284883379e-05
9460 -1.5850801218748e-05
9470 0.000218486636653252
9480 0.000228702032140426
9490 0.000284055237409396
9500 0.000133189601378791
9510 -0.000391645225222882
9520 2.30119857401187e-05
9530 0.000159741370088148
9540 0.000215493838120413
9550 0.000114246268196082
9560 0.00149376305921449
9570 0.00109235839612724
9580 0.000862031065479152
9590 0.00050094491403076
9600 0.000133022534815039
9610 0.000229847621289605
9620 0.000432431115397995
9630 0.000243703821349612
9640 -4.00951512996755e-05
9650 0.000587985628015182
9660 0.000628834338864475
9670 0.000438999759954476
9680 0.000149525153810477
9690 -2.4909996941117e-05
9700 1.90442463282536e-06
9710 0.000459487028475172
9720 0.000324808745784463
9730 0.000190891467593741
9740 4.02537768181147e-05
9750 1.3028844236927e-05
9760 -1.48268717475177e-06
9770 0.000470721835265153
9780 0.000756862773763681
9790 0.000455576308098507
9800 0.000492743035609224
9810 0.000406313175261481
9820 0.000973953273094519
9830 0.000432592013441717
9840 0.000490126995380269
9850 8.36919100975562e-05
9860 0.000389424977304675
9870 0.000501642031778917
9880 0.000414439698009251
9890 0.000582602405785468
9900 0.000309678283631714
9910 0.000309276197409755
9920 0.000228136893704939
9930 0.000187440591772191
9940 -0.000123862301473134
9950 -8.16816121054435e-06
9960 -4.12276262611207e-06
9970 0.000195134415154219
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.474560069496997
10 0.235025882916227
20 0.184509454129468
30 0.156194225193979
40 0.157314632724879
50 0.145328403842873
60 0.145440952186639
70 0.146377028302802
80 0.137068615150233
90 0.131370144582743
100 0.132913196863519
110 0.123625519154175
120 0.13260989187175
130 0.120088967405816
140 0.110753362665898
150 0.109531671558453
160 0.130150482372712
170 0.127785064305141
180 0.126282667058956
190 0.105139290327351
200 0.113059593668987
210 0.104956490207932
220 0.106701073472275
230 0.107098637149141
240 0.115729497938042
250 0.116529484301303
260 0.113087098973265
270 0.101290384539793
280 0.0951122914893902
290 0.0909091582619369
300 0.10699439932337
310 0.114716069199368
320 0.116090625196839
330 0.109274096771042
340 0.114224995097888
350 0.116821713342398
360 0.109381533814654
370 0.109495067554835
380 0.10687745444263
390 0.110146822410568
400 0.106576473248257
410 0.109026486895008
420 0.10695184100144
430 0.117960023300785
440 0.116823663525982
450 0.111378932544683
460 0.0990491165684552
470 0.0956298104672386
480 0.0890400456691996
490 0.0895050412822056
500 0.0969438777301311
510 0.101258376515492
520 0.0935711322994732
530 0.0939129767429061
540 0.0975288808324724
550 0.100660186740292
560 0.0987239288432798
570 0.0922350061765707
580 0.101987437931069
590 0.103702920760866
600 0.108360110916799
610 0.113374171761213
620 0.125261652744003
630 0.102770951950808
640 0.0986352272238098
650 0.100977083547665
660 0.0971491698820633
670 0.100831583679011
680 0.094965377096792
690 0.0980468282946519
700 0.0991897316882559
710 0.102224625092977
720 0.108643940927052
730 0.105968936650459
740 0.0944583882356508
750 0.107172409639176
760 0.0966756053576141
770 0.0955679708210278
780 0.0929629757005665
790 0.0888867259668273
800 0.0870127724591919
810 0.0973325029619324
820 0.104038097458943
830 0.094371214801593
840 0.10288718026859
850 0.101338495397209
860 0.102997231570003
870 0.0955136337772031
880 0.0962750038087949
890 0.0898624829355487
900 0.089842498970313
910 0.0903730478210984
920 0.0899828926285802
930 0.0910766310809859
940 0.0920632833851653
950 0.0949190726612806
960 0.0962141890118366
970 0.0840771514924974
980 0.0835424397237085
990 0.0851324974891894
1000 0.0870987766844035
1010 0.0910614554067013
1020 0.103904547130466
1030 0.0971019523678075
1040 0.0781845217232206
1050 0.084834551521827
1060 0.0864441479955703
1070 0.0842819958424104
1080 0.0831961721698514
1090 0.0878593500566394
1100 0.0679637653860254
1110 0.0725536843889561
1120 0.0808173717325704
1130 0.082631512476198
1140 0.0718320547896748
1150 0.0700905766104055
1160 0.0750022504589073
1170 0.0813542252517335
1180 0.0791065074874769
1190 0.063779749423803
1200 0.0680051337910755
1210 0.0708501949088257
1220 0.0735031757783404
1230 0.071128158676029
1240 0.0818836058755097
1250 0.085509491060876
1260 0.0697861204506665
1270 0.070348716850907
1280 0.0700964382057793
1290 0.0730711310328649
1300 0.063703842659378
1310 0.0705404072528728
1320 0.0635487779550063
1330 0.0519539887276889
1340 0.0604832152477234
1350 0.0593227121103884
1360 0.0591979530288343
1370 0.056163419067749
1380 0.0501353464549188
1390 0.0497155233126711
1400 0.0584969023248404
1410 0.0592721073499856
1420 0.0621866588397936
1430 0.0561763537262295
1440 0.0503992973488168
1450 0.0381695379455695
1460 0.0495189866896226
1470 0.0535776230936754
1480 0.0518886858950657
1490 0.0435343105004322
1500 0.0523278980175732
1510 0.0532829436167661
1520 0.0498750555626729
1530 0.0516918377170078
1540 0.0445174592886661
1550 0.0371549870143951
1560 0.0471613462464135
1570 0.0479205340613229
1580 0.0424355871852523
1590 0.032038917385164
1600 0.0294575051248148
1610 0.0340522557107526
1620 0.0486840216217775
1630 0.0463099575427002
1640 0.0334172909743011
1650 0.0326736556000552
1660 0.0357281373529378
1670 0.0342973514745464
1680 0.0327647180981363
1690 0.0374459495850983
1700 0.0452393344258072
1710 0.0402471187253774
1720 0.0312995996299718
1730 0.0303251265759194
1740 0.0313823993864369
1750 0.0310259041577677
1760 0.0436169385733924
1770 0.0435407681950849
1780 0.0325285388756056
1790 0.0246920705884691
1800 0.0280295882897964
1810 0.035127456909172
1820 0.0360584730668006
1830 0.0399026240980995
1840 0.0458652779656674
1850 0.0397022224955294
1860 0.0282975700936204
1870 0.0275579944212638
1880 0.0289837286829006
1890 0.026645776546011
1900 0.0306977948806744
1910 0.0383570105425427
1920 0.0380792341685812
1930 0.0261088067514302
1940 0.0260790457747998
1950 0.0198784631049393
1960 0.0234439166357595
1970 0.0237746724141456
1980 0.0205212344911859
1990 0.0200220687361136
2000 0.0169652867227347
2010 0.0162216481015634
2020 0.0183382171993936
2030 0.020672175771006
2040 0.0190682257326627
2050 0.0164027015155126
2060 0.0157366340943049
2070 0.0165052520422638
2080 0.0216657270495475
2090 0.0270301968441492
2100 0.0283903596743339
2110 0.0264550490715291
2120 0.0267631459405788
2130 0.0342719853890939
2140 0.0279546721793391
2150 0.0196584693145819
2160 0.0210830690044493
2170 0.019954821476858
2180 0.017725341645729
2190 0.0134404505605933
2200 0.0101209217386389
2210 0.0138757155789374
2220 0.0143963231189886
2230 0.0135845355404942
2240 0.0135893510708405
2250 0.0120517913739595
2260 0.0133428470841252
2270 0.0145660833537766
2280 0.0175766213137822
2290 0.0148407662049106
2300 0.0127361454059599
2310 0.0139741043428019
2320 0.0159018768834795
2330 0.0153644838102845
2340 0.0113115725408458
2350 0.00865220362628563
2360 0.00796943992407781
2370 0.00868759210244932
2380 0.01111320634373
2390 0.0113443795851903
2400 0.0120295535538881
2410 0.00965416722925354
2420 0.0114845926094401
2430 0.0117579883992958
2440 0.0112248966254101
2450 0.0112053820394001
2460 0.00952778428651104
2470 0.00819785285360678
2480 0.00891426962167474
2490 0.00892686179082203
2500 0.00787439742382754
2510 0.0138857221000453
2520 0.0139153368104025
2530 0.0107539430446212
2540 0.00833567081527283
2550 0.00736586480158804
2560 0.00767350937320688
2570 0.00881943980494058
2580 0.00944775320472137
2590 0.0096630831124101
2600 0.00861703309771037
2610 0.00846099985602925
2620 0.00941567105164718
2630 0.017450941828876
2640 0.0174012616406908
2650 0.00910042233843358
2660 0.00863540734134164
2670 0.0100289078000955
2680 0.0106910982241937
2690 0.00851455418251721
2700 0.00714618955010226
2710 0.00978543359967014
2720 0.0170435321618221
2730 0.0211423689196766
2740 0.0162155797891182
2750 0.00743588267842588
2760 0.00728841142669016
2770 0.0098406881473044
2780 0.00982743869350599
2790 0.00937845814086306
2800 0.00980438045814528
2810 0.00916413989735209
2820 0.00755221007847369
2830 0.00969222290515928
2840 0.00823541813634518
2850 0.00909374279636888
2860 0.0074778450174723
2870 0.0072006240197581
2880 0.00633644456165578
2890 0.00703795782811337
2900 0.0075028662214673
2910 0.00695780562639109
2920 0.00553788914244331
2930 0.00552501207092219
2940 0.00564720183887166
2950 0.00485599937140442
2960 0.00658364095598564
2970 0.00756188307849782
2980 0.00784739566609169
2990 0.00595987216311951
3000 0.00562862398390193
3010 0.00644234285678157
3020 0.00668385436810988
3030 0.00501383425703165
3040 0.00444505664883683
3050 0.00646381974946344
3060 0.00866648887321718
3070 0.00992379428371657
3080 0.0108508671556654
3090 0.00855819457785776
3100 0.0103335581785452
3110 0.0115195233241572
3120 0.00932970340074857
3130 0.0066778000854018
3140 0.00511417858662593
3150 0.00439512256724104
3160 0.00730234981429905
3170 0.0089998029086196
3180 0.00910759889545651
3190 0.00618816131990716
3200 0.00709113190203534
3210 0.0060743403882574
3220 0.00735928378350682
3230 0.00705573803414467
3240 0.00555247461428795
3250 0.00441899298172742
3260 0.00514380321071546
3270 0.00475428116476333
3280 0.00441233919330714
3290 0.00970938827974446
3300 0.00914048918897054
3310 0.00747109648557938
3320 0.00521559107859701
3330 0.0066063927340575
3340 0.00613603442231749
3350 0.00402879606551393
3360 0.0036602095188193
3370 0.00472941164349178
3380 0.00438084507411942
3390 0.00449270455666659
3400 0.00435938226634652
3410 0.00347074208476623
3420 0.0053742898284336
3430 0.00581909439011116
3440 0.00587049214951101
3450 0.00529940827188925
3460 0.0053241668140277
3470 0.00547703375079195
3480 0.00543485789652457
3490 0.00377794361706688
3500 0.00460932425093668
3510 0.00543086496165202
3520 0.00450540754337737
3530 0.0041882986464831
3540 0.00533080330204744
3550 0.00528304082966401
3560 0.00468394531799582
3570 0.00462348609371696
3580 0.00550137172142742
3590 0.00570716995129715
3600 0.00490386045248862
3610 0.00494258001611189
3620 0.00430060555904724
3630 0.00565331118395598
3640 0.00930656705535418
3650 0.00920784475824351
3660 0.00674740913563569
3670 0.00476297791830966
3680 0.00474349931582974
3690 0.00389175875771
3700 0.00312767743519049
3710 0.00276622097971801
3720 0.00257766203637903
3730 0.00308349470538835
3740 0.00291465111623639
3750 0.00295307253536391
3760 0.00217448002659735
3770 0.00373617986519945
3780 0.00400006197196915
3790 0.00391538621098559
3800 0.00366810120564631
3810 0.00412955440787385
3820 0.00372221185912608
3830 0.00286425948495047
3840 0.00227571030507841
3850 0.00185327598119145
3860 0.00168200707638969
3870 0.00216674507766084
3880 0.00280838732160858
3890 0.00309849444382197
3900 0.00322802747967172
3910 0.00255403110526396
3920 0.0041185897533207
3930 0.00394774449522152
3940 0.00297761727149672
3950 0.00349859644399041
3960 0.00667955666228912
3970 0.00574774655528409
3980 0.00392877043800121
3990 0.00199437330383923
4000 0.0020783992838495
4010 0.00214579142626255
4020 0.00150461387797805
4030 0.00183904583703033
4040 0.00242736071518599
4050 0.00254344652638807
4060 0.00313186811584427
4070 0.00342892595697023
4080 0.00423922872822171
4090 0.00416860068410881
4100 0.00371621412065966
4110 0.00400640394287464
4120 0.0044580706008354
4130 0.00454351548684664
4140 0.00429136228043429
4150 0.0040081238894279
4160 0.00314082636943379
4170 0.00445293087597036
4180 0.00461683014922374
4190 0.00537074855439757
4200 0.00343599370673681
4210 0.00275708195008354
4220 0.00291865347844708
4230 0.002528206206515
4240 0.00273169193595559
4250 0.00259474841505757
4260 0.00239474427237406
4270 0.0019235278716429
4280 0.00240369007551025
4290 0.00226744671986646
4300 0.00233954409085609
4310 0.00261183089574594
4320 0.00269883788973793
4330 0.00304427241098014
4340 0.00298303121429854
4350 0.00324810349950432
4360 0.00289448183572461
4370 0.00148232816353303
4380 0.00141203155173791
4390 0.00142806267700002
4400 0.00128541722556246
4410 0.00171379790919419
4420 0.00209810009612014
4430 0.00307426904943889
4440 0.00237365313811191
4450 0.00233620308470758
4460 0.00216057188331013
4470 0.00231612729387876
4480 0.00232283509837053
4490 0.0018895014543679
4500 0.00124185607759822
4510 0.00117204037019552
4520 0.00134486759575922
4530 0.00154205293300369
4540 0.00201799791964101
4550 0.00269605499558765
4560 0.00310007991016893
4570 0.00278959732994585
4580 0.00256386657083849
4590 0.00206387003225499
4600 0.00208405334253849
4610 0.00232033174607504
4620 0.00418419717707957
4630 0.00525484285106952
4640 0.00591163575812961
4650 0.00416759513924535
4660 0.0038086987910171
4670 0.00341464746033287
4680 0.00187492038092992
4690 0.00129826439196879
4700 0.00113421278795772
4710 0.00195118205283675
4720 0.00216731542978694
4730 0.00161201146310063
4740 0.00155456768335781
4750 0.0020114234766504
4760 0.00227021048354067
4770 0.00221861945811773
4780 0.00181053835582686
4790 0.00245599987099738
4800 0.00269298986209603
4810 0.00354459795938097
4820 0.0027867196205111
4830 0.00202448618170084
4840 0.00215507484064343
4850 0.00213480954346122
4860 0.00265930717981913
4870 0.00304126538272951
4880 0.00515913394887812
4890 0.00604731338963329
4900 0.00564402605738575
4910 0.004091501614352
4920 0.00328569801562749
4930 0.00204132451657349
4940 0.00168947151188094
4950 0.00208461337240009
4960 0.00248409315896282
4970 0.00252902504434871
4980 0.00129573604985936
4990 0.00119945640716265
5000 0.00179963770502402
5010 0.00555048272519362
5020 0.00676566518751053
5030 0.00692505229206771
5040 0.00516973265083705
5050 0.00331045219072946
5060 0.00263347355611618
5070 0.00398472777327491
5080 0.00437675793170895
5090 0.00447950230747138
5100 0.00369585404280243
5110 0.00265017666095994
5120 0.00296970552063028
5130 0.00322485826415585
5140 0.0043265583375706
5150 0.00308563159565239
5160 0.00256294351032792
5170 0.00211035209261691
5180 0.00211249276048399
5190 0.00170549524268
5200 0.00150028140135459
5210 0.00132756865971167
5220 0.000785816128928617
5230 0.000708251417622534
5240 0.000652970688459335
5250 0.000684695261808195
5260 0.000845856043108272
5270 0.000996747552015804
5280 0.00103444261014539
5290 0.00100989465352027
5300 0.00170383859966663
5310 0.00190196433091333
5320 0.00176401283617648
5330 0.00121259834233355
5340 0.0011804317949681
5350 0.00186362383115028
5360 0.00321729124070315
5370 0.00431904222172112
5380 0.00335224965397126
5390 0.00309474559052804
5400 0.00203190581405451
5410 0.00144715806144321
5420 0.00113231909512839
5430 0.00123106248562741
5440 0.00132057259812232
5450 0.00138728843977562
5460 0.00121502316974194
5470 0.000943311909750494
5480 0.00102681487183227
5490 0.00143421333368426
5500 0.00130892769898583
5510 0.00115279600208115
5520 0.00101546896267626
5530 0.000955981256614535
5540 0.000876439142680674
5550 0.000594479720217884
5560 0.000596354368975414
5570 0.00208789107852922
5580 0.00261287221984424
5590 0.00259872978150938
5600 0.00164361222052429
5610 0.00127468765299403
5620 0.00103162195672288
5630 0.00182123301652217
5640 0.00197156946959245
5650 0.00132550604624497
5660 0.00125274196100445
5670 0.000998370726810195
5680 0.000978854925632735
5690 0.000850815633133374
5700 0.000892021140762877
5710 0.000951923344721828
5720 0.00101882566534337
5730 0.00217369304607489
5740 0.00507984286662207
5750 0.00580405591976894
5760 0.00513873313698687
5770 0.00294457075334784
5780 0.00304296064120342
5790 0.00195579974186674
5800 0.00146760340192029
5810 0.00532629104765253
5820 0.00600268007276308
5830 0.00326841733536966
5840 0.00319289597117901
5850 0.00361515905537407
5860 0.0035582713473963
5870 0.00415472348464912
5880 0.00390929451830179
5890 0.00344059915654298
5900 0.00222982093734138
5910 0.00192856174566451
5920 0.00234155854858487
5930 0.00221592400350281
5940 0.00121496492630113
5950 0.000764194488860681
5960 0.000928851129948798
5970 0.00162743486882307
5980 0.00190570063136901
5990 0.00207260712160105
6000 0.00162691039036565
6010 0.00132451641105521
6020 0.00243905636589081
6030 0.00297478194488641
6040 0.00280574753728876
6050 0.00160346630726124
6060 0.0023469140542861
6070 0.00213579643959136
6080 0.0012352264835598
6090 0.000472258946076109
6100 0.000660209361467753
6110 0.000645086586678739
6120 0.000718878374531644
6130 0.000595958078752857
6140 0.000574017824727828
6150 0.000484434138866579
6160 0.000768271683735774
6170 0.000724825865579376
6180 0.000517686178742224
6190 0.000444694067590673
6200 0.00073083919593256
6210 0.000857830607342542
6220 0.000737800339989641
6230 0.000820338320684903
6240 0.000950111067764621
6250 0.00124985938520297
6260 0.00233453876701177
6270 0.00230251082094286
6280 0.00159036413512639
6290 0.000832447158906507
6300 0.000678916968894398
6310 0.000631364405790379
6320 0.000511465960373913
6330 0.00166567020612895
6340 0.00216982673080163
6350 0.00348943455136878
6360 0.00390569518742046
6370 0.00275951428222458
6380 0.00188211229591148
6390 0.00135812604081115
6400 0.000944637810664205
6410 0.000987614628128586
6420 0.00109449151609546
6430 0.00119015042158666
6440 0.00336747259020968
6450 0.00406808697001711
6460 0.00378288311605583
6470 0.00206938602517838
6480 0.00127140498262782
6490 0.00112209198788145
6500 0.00100324816087102
6510 0.000948889963086544
6520 0.000720042563325048
6530 0.000606263606066082
6540 0.000617848621810321
6550 0.000845237557556473
6560 0.000857995727116636
6570 0.000892987959377381
6580 0.00101094227165438
6590 0.00108767279288398
6600 0.0011047507586455
6610 0.00111185178381252
6620 0.00130596232760179
6630 0.00153631682171231
6640 0.00108084420292744
6650 0.000741702678044921
6660 0.00095135641568903
6670 0.000822683130686871
6680 0.000863407375529051
6690 0.00104134341869217
6700 0.000977432816144027
6710 0.00040937369676611
6720 0.000422249011454981
6730 0.000423672820996053
6740 0.000498600831720692
6750 0.00055722233147493
6760 0.000700979001227062
6770 0.000830955403324422
6780 0.00109818440106792
6790 0.00105637855752047
6800 0.00101532722351145
6810 0.00126355737665399
6820 0.00128208299151996
6830 0.000894888975582075
6840 0.000666808251956073
6850 0.00160058341949783
6860 0.0021339514629397
6870 0.00217178629373912
6880 0.00119206316548053
6890 0.000781002608481542
6900 0.000361080437872899
6910 0.000327158997545442
6920 0.000526161313192844
6930 0.000602662518104037
6940 0.00115087846084254
6950 0.00117101112380288
6960 0.00255738097985779
6970 0.00222912690151168
6980 0.000807960068728457
6990 0.00181178036759189
7000 0.00171361292745917
7010 0.00104420398846192
7020 0.000644288656993129
7030 0.000712372471689507
7040 0.000709922212860519
7050 0.000548631357474194
7060 0.000634205306356784
7070 0.000452600730720214
7080 0.000385156771604775
7090 0.00052470811651983
7100 0.000671308588589091
7110 0.000694331491441266
7120 0.00169962422386881
7130 0.00175512610333481
7140 0.00151692618733811
7150 0.000602246518069696
7160 0.000699004976016261
7170 0.000661677561259378
7180 0.000678622392758837
7190 0.000547492818866395
7200 0.00058387461695912
7210 0.00148579446623663
7220 0.00169139030382452
7230 0.000782392956401183
7240 0.000965744835582649
7250 0.000987278144162476
7260 0.00184701967544747
7270 0.00198492166461781
7280 0.00208285999812258
7290 0.00257713744027985
7300 0.00217389961991439
7310 0.00228318775922458
7320 0.0013788018312136
7330 0.00131016856509018
7340 0.00103399208109276
7350 0.00112346233447621
7360 0.00105036038481903
7370 0.00130678103480619
7380 0.00126959657094088
7390 0.000829202276106176
7400 0.000985577026325873
7410 0.00162471092951737
7420 0.0033230483682463
7430 0.0040310317249566
7440 0.00385504286112341
7450 0.00199923391120877
7460 0.00188818175286647
7470 0.00172466143839507
7480 0.00187433112040109
7490 0.00240228659080862
7500 0.00207672688749654
7510 0.00159940209603338
7520 0.000895320248410974
7530 0.00124807504073322
7540 0.00124307511075124
7550 0.000599756715742315
7560 0.00104328560180582
7570 0.00154044414777409
7580 0.00204564668409593
7590 0.00236941357077255
7600 0.00110088848197654
7610 0.00111648902753992
7620 0.0011025622923525
7630 0.000930246517152788
7640 0.000611433089913001
7650 0.000553576394893461
7660 0.000676794660723509
7670 0.000758389926219887
7680 0.000578939901149277
7690 0.00066500980309345
7700 0.000486096798209618
7710 0.000673244449490715
7720 0.000863039138457522
7730 0.00125907624928355
7740 0.000949271008214576
7750 0.000670412497425791
7760 0.000747306218915181
7770 0.000922427372570716
7780 0.00117187637715238
7790 0.0014545765439234
7800 0.0013636957945494
7810 0.000571009154004202
7820 0.00063519274733881
7830 0.000740592675529337
7840 0.000464834041886099
7850 0.000679510789756799
7860 0.0010979643639796
7870 0.00124536537059013
7880 0.000892500174336377
7890 0.000587832251986307
7900 0.000513844841112488
7910 0.000371893794756113
7920 0.000473717089751993
7930 0.000471756953495739
7940 0.00040162747533866
7950 0.00188696696976173
7960 0.00212561887047619
7970 0.00102151204954494
7980 0.000940716869986917
7990 0.000763316595017038
8000 0.000588301385837873
8010 0.000568024401987663
8020 0.000790245276608297
8030 0.000786894133539492
8040 0.000738584027405874
8050 0.000900390503014319
8060 0.00122608910857073
8070 0.00115425737144934
8080 0.000674473590383056
8090 0.000447747187850995
8100 0.000452060314296803
8110 0.000462743730941061
8120 0.000382377205170885
8130 0.000504525760989432
8140 0.000567657368149294
8150 0.000882897051679155
8160 0.000927745955362598
8170 0.000862930295972902
8180 0.00114594605866896
8190 0.00192924481258787
8200 0.00227296482858872
8210 0.00135298684854982
8220 0.00107342515141085
8230 0.000852395097549096
8240 0.00131593942934697
8250 0.0012354601123011
8260 0.00060283854484946
8270 0.000440028193247841
8280 0.000416044604569019
8290 0.000552649683974282
8300 0.00116135184788563
8310 0.00159307965099891
8320 0.0015590862243803
8330 0.00073471421957438
8340 0.00050190615421724
8350 0.000360012376773814
8360 0.000513539891971804
8370 0.000571815702679043
8380 0.00225535377277039
8390 0.00222075872790176
8400 0.000980065693950257
8410 0.000580515782892246
8420 0.000641574874622433
8430 0.000942004622928143
8440 0.000859388215105811
8450 0.000874388185004177
8460 0.000764119347858792
8470 0.000805241022886525
8480 0.000925664738162168
8490 0.000785878262977953
8500 0.000968682469276236
8510 0.00115695788470187
8520 0.00149663178261966
8530 0.0010313889471026
8540 0.000676423880273819
8550 0.000551386732976869
8560 0.000647557237004791
8570 0.000827169740468483
8580 0.00115561645037571
8590 0.00137035256553323
8600 0.00122565000774332
8610 0.00107554373823365
8620 0.00180950641688467
8630 0.00137941712477102
8640 0.00129364499867907
8650 0.000451691593715046
8660 0.000375809605951034
8670 0.000287925858139532
8680 0.00022368154128715
8690 0.000236021679179689
8700 0.000481453354642269
8710 0.000598501155596357
8720 0.000441312954490971
8730 0.000475730455117083
8740 0.000588868485806606
8750 0.00158792931132589
8760 0.0014129180124316
8770 0.000672921075212382
8780 0.000283135442035769
8790 0.000304446452704209
8800 0.000349788355003329
8810 0.000431722506480619
8820 0.000440939390850811
8830 0.000510857842647888
8840 0.000625966541389555
8850 0.000345017019190272
8860 0.000195434272193346
8870 0.000251568194161311
8880 0.000306136171567925
8890 0.000400805380352354
8900 0.000434672981098934
8910 0.000399134786338323
8920 0.000261635797203339
8930 0.000299361361164489
8940 0.000385861827899514
8950 0.000639223747917697
8960 0.000604700598680411
8970 0.000610139470876848
8980 0.000805901060831707
8990 0.0008678786893985
9000 0.000769818416816244
9010 0.00267452777876613
9020 0.00264643126254456
9030 0.00191927242534912
9040 0.000644160683046036
9050 0.000366101750869995
9060 0.00043866053432805
9070 0.000438689518499887
9080 0.000646662735675915
9090 0.000657607402757125
9100 0.00057022864943283
9110 0.000421592875881248
9120 0.000603875304239609
9130 0.000798356740070138
9140 0.00105572329894761
9150 0.00109648480917735
9160 0.00162147797469382
9170 0.00161629112379285
9180 0.00124075853845591
9190 0.00153008875274783
9200 0.00584442077238716
9210 0.00698822928809036
9220 0.00548944921510711
9230 0.00307309563058694
9240 0.00307597102761612
9250 0.00389611367372603
9260 0.00390448397083558
9270 0.00259619273600191
9280 0.00471317291335311
9290 0.00462125807433725
9300 0.00251009623634637
9310 0.00222109905763555
9320 0.00276851875378624
9330 0.00254397149902584
9340 0.00166484482958577
9350 0.00136302475680061
9360 0.00152313891647893
9370 0.00148804995026121
9380 0.000865409746428192
9390 0.000865203830897665
9400 0.00140895546396332
9410 0.00141663497198068
9420 0.000683925373102228
9430 0.000662319408971576
9440 0.0005059387199519
9450 0.00153330544034624
9460 0.00154052783419063
9470 0.00066401661606134
9480 0.000570638893572999
9490 0.000570848126417516
9500 0.000367115466074936
9510 0.000280503929513896
9520 0.000651123048681435
9530 0.000921675043480801
9540 0.00160160764638504
9550 0.0027238993776819
9560 0.00331386414511887
9570 0.00280588475867907
9580 0.00122211128869183
9590 0.000798277986923438
9600 0.000759818480359789
9610 0.000887556659337402
9620 0.00119193489334124
9630 0.00107582459773527
9640 0.000904962517943233
9650 0.00164160350372001
9660 0.0013194375286489
9670 0.000585383789368428
9680 0.000394198185243795
9690 0.00057217687132136
9700 0.000816798528383812
9710 0.000854412019520913
9720 0.000573941003637188
9730 0.000929563279666838
9740 0.0010356014409351
9750 0.00093454368645
9760 0.00150674046370592
9770 0.00231314210634043
9780 0.00245549215564934
9790 0.00154359137739231
9800 0.00129742682790905
9810 0.000991659207049519
9820 0.00144525614226079
9830 0.00117530581770923
9840 0.000990626928982669
9850 0.00047566442429362
9860 0.00126915560670904
9870 0.00154313504630131
9880 0.00197637158295607
9890 0.00166311613913571
9900 0.00133579530137038
9910 0.000477024007746079
9920 0.000446385191031894
9930 0.000363705470404367
9940 0.00033374735261766
9950 0.000399994827554205
9960 0.000497316164102346
9970 0.000407384939399988
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.447130011318464
10 0.188103717340502
20 0.131732193566361
30 0.0929911401774211
40 0.102343363645382
50 0.0896905381328497
60 0.0904445527763687
70 0.089892765537254
80 0.0769485543352812
90 0.0697413238763875
100 0.0709977815755906
110 0.0556783767469619
120 0.0675339798335472
130 0.0561062793422184
140 0.0429892243626136
150 0.0381203122101908
160 0.0610531932702571
170 0.0580349316563212
180 0.0534616584832366
190 0.0274283521029218
200 0.0382185109516433
210 0.0311648602600282
220 0.0305206653363793
230 0.034127653433755
240 0.0404517934072783
250 0.0397015935973747
260 0.0361440612366391
270 0.0241602880678563
280 0.0197557365262928
290 0.011018838338409
300 0.0289269700976489
310 0.0383391659125141
320 0.0368570287877025
330 0.0154698895481932
340 0.0209271395243933
350 0.0346579693325666
360 0.0280698573903257
370 0.0244852418948905
380 0.0237560452457607
390 0.0245672043834653
400 0.0301787582939955
410 0.032581268234782
420 0.0328608850893297
430 0.0456778822056761
440 0.0397425332591699
450 0.0269719401800107
460 0.0211222840593202
470 0.0148031079815666
480 0.0109121021876564
490 0.00934062296555475
500 0.0174602243088932
510 0.0202745496744003
520 0.0109630586360664
530 0.0154495767186207
540 0.0200908893879892
550 0.0222359314786539
560 0.0188603957140398
570 0.0229958384329096
580 0.0347911921704905
590 0.0323786820807275
600 0.0434159371849148
610 0.051286383314701
620 0.0633877622607207
630 0.0314417406802764
640 0.0202645328578355
650 0.0339682632172372
660 0.0311917030737236
670 0.0352787877803497
680 0.0263556504871754
690 0.0217709275802802
700 0.0257238775693747
710 0.0316662739428461
720 0.04863183350499
730 0.0503409695262693
740 0.0402526097213561
750 0.0537452589350475
760 0.0379236689917885
770 0.0371030051204232
780 0.0357963699119911
790 0.0318138180140518
800 0.0294465352240511
810 0.0448999113137596
820 0.0542770095635136
830 0.0456189244406202
840 0.0583959906711723
850 0.0562632171046515
860 0.0612785405018492
870 0.0483586668600409
880 0.0513271174804834
890 0.0457284122142814
900 0.0458751117675373
910 0.0462893977697598
920 0.0447904485570382
930 0.0538202188745453
940 0.0546160426657135
950 0.0565289630953426
960 0.057255068366421
970 0.044352818091779
980 0.0418056734774268
990 0.0453639030285134
1000 0.0521774238778742
1010 0.0540499700390024
1020 0.0702342665406289
1030 0.0621043938572331
1040 0.0467101718155461
1050 0.0582150600339893
1060 0.0575514892649908
1070 0.0519739110470105
1080 0.0537593208910498
1090 0.0601349578642343
1100 0.0386427687849994
1110 0.0441880266641655
1120 0.0523257607302727
1130 0.0566614241838146
1140 0.0490012442171213
1150 0.0506158315488473
1160 0.0554488616521021
1170 0.0636558041847275
1180 0.0587627295569753
1190 0.041834682121201
1200 0.0495566170070047
1210 0.0544797400821545
1220 0.0574189480439964
1230 0.0545629692060458
1240 0.062402124721057
1250 0.06541108038233
1260 0.0520666054021523
1270 0.0563826661695237
1280 0.0569722558757778
1290 0.05862401749366
1300 0.0493951193194397
1310 0.0560081143478829
1320 0.0498830631523226
1330 0.0377264198254533
1340 0.0471771432357191
1350 0.0468187730049897
1360 0.0488875997726788
1370 0.0442890475032585
1380 0.0357071885064593
1390 0.0361494709736402
1400 0.0458892818707249
1410 0.0482943861735967
1420 0.0549029826512063
1430 0.0472431109470273
1440 0.0397332482993994
1450 0.0239908471357133
1460 0.0392658258712478
1470 0.0434826533664855
1480 0.0425182264210224
1490 0.0351827362929686
1500 0.045461494194498
1510 0.046999109164789
1520 0.0453138894325837
1530 0.0468423213353013
1540 0.0381411892944259
1550 0.0301804944265172
1560 0.0421879631731905
1570 0.0418043683847199
1580 0.0354387234035228
1590 0.0249124193027066
1600 0.0245891703031743
1610 0.0293671753408223
1620 0.0426954916218925
1630 0.0391841914349659
1640 0.0247384212555279
1650 0.0271078455475223
1660 0.0321368114261899
1670 0.0317755120682443
1680 0.0299586405526843
1690 0.034351265758177
1700 0.0430606891693284
1710 0.0371830074654227
1720 0.0273673257529125
1730 0.0258389147038071
1740 0.0275909461545359
1750 0.0291843020153944
1760 0.0435795677428012
1770 0.04284322412466
1780 0.0292806176128297
1790 0.0200875724467895
1800 0.0236627510284098
1810 0.0328598353501512
1820 0.0322492601746521
1830 0.0375283161517081
1840 0.0451450225846419
1850 0.0382474042453436
1860 0.0262175700743339
1870 0.0236529586979345
1880 0.0258675995226916
1890 0.0242673703692454
1900 0.0296085375373091
1910 0.0381397745041404
1920 0.0374531075626956
1930 0.0247929288815017
1940 0.024183008003327
1950 0.0170084687893234
1960 0.0216650734262649
1970 0.0208389301781585
1980 0.016593320304875
1990 0.0164884258762516
2000 0.0127445128378159
2010 0.010725950003722
2020 0.0132280641415018
2030 0.0176787411473639
2040 0.015655894370801
2050 0.0135215090105983
2060 0.013193380127269
2070 0.0147035213397873
2080 0.0203947245924655
2090 0.0272300384093508
2100 0.0283058949819254
2110 0.0262060455071042
2120 0.0264728344017056
2130 0.033033928828016
2140 0.0251584539527979
2150 0.0184022983579552
2160 0.0197080594274015
2170 0.0187003042214366
2180 0.0165438775432738
2190 0.0117618566182169
2200 0.00752595878969018
2210 0.011635775869999
2220 0.011667263734837
2230 0.0107875230339579
2240 0.0117681721985317
2250 0.0097871263996776
2260 0.011239882184324
2270 0.0133319926749438
2280 0.0164315278112875
2290 0.0114638833408819
2300 0.00873596332730856
2310 0.0109199109230359
2320 0.0139940725029776
2330 0.0142547965776292
2340 0.00932492925269066
2350 0.00550525364127036
2360 0.00456118339264961
2370 0.00561587076854545
2380 0.00776987903115007
2390 0.0080720843386314
2400 0.00900305831080132
2410 0.00720624442404584
2420 0.00955415030699204
2430 0.0104424003530006
2440 0.00980024608929029
2450 0.0108546852164838
2460 0.00806736769511044
2470 0.00590331199082673
2480 0.00690808065523124
2490 0.00727674038281751
2500 0.0059003683140975
2510 0.013328416656907
2520 0.0132968242014909
2530 0.00959462979292488
2540 0.00506491217916225
2550 0.00310190482534754
2560 0.00424833438753764
2570 0.00521894293677358
2580 0.00569298696659102
2590 0.00696197777636747
2600 0.00630327706204585
2610 0.00598079058098002
2620 0.00698516555605485
2630 0.0157477292769262
2640 0.0167719353347138
2650 0.00839938061690331
2660 0.00789635492724871
2670 0.00874390185454217
2680 0.0100092010120446
2690 0.00681050463875755
2700 0.00519493085744265
2710 0.00835726663739326
2720 0.0177808416123834
2730 0.0226960699069048
2740 0.0154339844889096
2750 0.00346375566967988
2760 0.00386917515292779
2770 0.00918765716712786
2780 0.00864905759407517
2790 0.0074318108287265
2800 0.00800036364628766
2810 0.00764666566082003
2820 0.00567988712176335
2830 0.00842294142541175
2840 0.00657643255698438
2850 0.0078759546136498
2860 0.005107823595377
2870 0.00558379854889244
2880 0.0048477527855084
2890 0.00631771590342028
2900 0.0070737856518336
2910 0.00566826222083017
2920 0.00293810370567045
2930 0.00247769555649713
2940 0.00293753354909314
2950 0.00165394748845651
2960 0.00274761965110789
2970 0.00526286203450939
2980 0.0072587972121833
2990 0.004390926594178
3000 0.00364703044562665
3010 0.00482966123530773
3020 0.00533061641260856
3030 0.00319192399357
3040 0.00232536834116581
3050 0.00507057685547293
3060 0.00765380658361287
3070 0.00969733324609623
3080 0.0115287460897317
3090 0.0078545288107421
3100 0.00996990921660578
3110 0.0107179029360256
3120 0.00794292946294144
3130 0.00405877707417397
3140 0.00221573849796483
3150 0.00161837531407617
3160 0.00614217041393845
3170 0.0082433531629358
3180 0.00808114033656591
3190 0.00479241943433444
3200 0.0057701543618925
3210 0.00386466855221487
3220 0.00454158278656647
3230 0.00352733796837187
3240 0.00301588232802208
3250 0.00195470121999935
3260 0.0030011008527433
3270 0.002696859565818
3280 0.0021869764403045
3290 0.00896090288856414
3300 0.00829359965741774
3310 0.00626490328797131
3320 0.00342625812544716
3330 0.0056631121430945
3340 0.00481968403614396
3350 0.00239170261947983
3360 0.00178052923108715
3370 0.00360403060399861
3380 0.00325100418078698
3390 0.00304160866759529
3400 0.00270404841477408
3410 0.00102557628640627
3420 0.00360699001943996
3430 0.00430340516761574
3440 0.00408448045224583
3450 0.00264542540913745
3460 0.00300126383814337
3470 0.00434009073477458
3480 0.00430351730354529
3490 0.00140848611489647
3500 0.00219661497763034
3510 0.00373907622217208
3520 0.00220637350492702
3530 0.00128624537930377
3540 0.00441909181592747
3550 0.00452025571661391
3560 0.00376194205134244
3570 0.00252854600589328
3580 0.00303554309120417
3590 0.0035650275808982
3600 0.00286062534325929
3610 0.00301812839074377
3620 0.0025655622177595
3630 0.00404898427903874
3640 0.00840942460374711
3650 0.0085863704038257
3660 0.0053768734454377
3670 0.00340570877655077
3680 0.00310619304580007
3690 0.00236185866103079
3700 0.000730568428380878
3710 0.000397260104802633
3720 0.000372627498980206
3730 0.00103120508838544
3740 0.00105403124349499
3750 0.00129164214672324
3760 7.06591791461651e-05
3770 0.0016704585276085
3780 0.00230034280606939
3790 0.00124979757684772
3800 0.00214381196635946
3810 0.00269077891519922
3820 0.00207174667363506
3830 0.000428605641119081
3840 -0.00112971104132887
3850 -0.0011591074980388
3860 -0.00118929852246355
3870 -0.000185757862734854
3880 0.00127795792222125
3890 0.00190122463053201
3900 0.00170136199090618
3910 0.000386457844051581
3920 0.00271949642709914
3930 0.00261677863264446
3940 0.000346775200962769
3950 0.000568785497877914
3960 0.00555152816036405
3970 0.00480081305528036
3980 0.00279098554286379
3990 0.000496775822591613
4000 0.00030114301368114
4010 0.000931620942797797
4020 -0.000416887808384999
4030 8.74316794568573e-05
4040 0.00055926997748281
4050 0.000843289290460823
4060 0.00205084104477682
4070 0.00219309941586814
4080 0.00368397117718752
4090 0.00395438753202903
4100 0.00275613241187075
4110 0.00241342873867622
4120 0.00321738328086566
4130 0.00367612425207664
4140 0.00253900419786518
4150 0.00161200141300265
4160 0.000379830450638858
4170 0.0025011991191225
4180 0.00239557286246195
4190 0.0035652295275802
4200 0.00216755767704078
4210 0.00159388805570601
4220 0.00212308631637498
4230 0.00121560257679886
4240 0.00104037865512345
4250 0.000844854571219863
4260 0.00067454932289809
4270 -8.45866565391368e-05
4280 0.000484233941524706
4290 0.000572830790311982
4300 0.000466480242851353
4310 0.00091165133381367
4320 0.00042350712435705
4330 0.000500437792840253
4340 0.000756883082495511
4350 0.00146175323398565
4360 0.00150433827529965
4370 -0.00098507817735508
4380 -0.000726498050813713
4390 -0.00052838806063037
4400 -0.000430672342424229
4410 -0.000476153279748209
4420 0.000293378346703759
4430 0.00156641540953309
4440 0.00091091507458026
4450 0.00150060866623386
4460 0.00122965391161066
4470 0.00109383513502969
4480 0.000506416747312517
4490 0.000323569162503962
4500 -0.000325942641894303
4510 -0.000725019522646742
4520 -0.000821697503145213
4530 -0.000543989112278684
4540 0.00110045357465308
4550 0.00160492545911009
4560 0.00195720269487454
4570 0.00122741833150586
4580 0.00121275248824113
4590 0.000321803297713723
4600 8.00674960421843e-05
4610 -6.29775349796785e-05
4620 0.00254559367664985
4630 0.00424645631437698
4640 0.00528496112301739
4650 0.00341712011810858
4660 0.00320957008983859
4670 0.00244954330444259
4680 0.000217261333121681
4690 -0.000558277052834383
4700 -0.000166723044747509
4710 0.000624340950640424
4720 0.000561584089734583
4730 -0.000241913933218784
4740 -0.000249121472605904
4750 -0.000958897999679991
4760 -0.000677692400704706
4770 0.000307318119131145
4780 0.00014773965408552
4790 0.000584380310272891
4800 0.000214396159160855
4810 0.00152185116002119
4820 0.000438948621082154
4830 0.000235988846463643
4840 0.000454226718037599
4850 0.000875457730331052
4860 0.00194888049316669
4870 0.00243331032320868
4880 0.00548005414230449
4890 0.00606453977066102
4900 0.00464146140815517
4910 0.00251587202396128
4920 0.000627680140463963
4930 -0.00166786023306255
4940 -0.00113146652815079
4950 0.000283965149926216
4960 0.00112382843346317
4970 -0.000257944529594937
4980 -0.00157089095804086
4990 -0.000596637171360605
5000 -0.000538770220646175
5010 0.00472397130937225
5020 0.00603210542856088
5030 0.00605197523757689
5040 0.00427611018013026
5050 0.0011190488796177
5060 0.000262831864834138
5070 0.0017788700963522
5080 0.00262759918461133
5090 0.0039181504044122
5100 0.00265004094612835
5110 0.00159676054005854
5120 0.00086611803847191
5130 0.000868775560834858
5140 0.00290077638976153
5150 0.00108705128989902
5160 -5.0594558598431e-05
5170 -0.00022648388792917
5180 -0.000161954671753305
5190 2.41365824507799e-05
5200 -0.000734477263826872
5210 -0.000878666324272003
5220 -0.00108134782919311
5230 -0.00127579558454085
5240 -0.00149672331829772
5250 -0.00207335824433745
5260 -0.00218984804663053
5270 -0.00131577309010848
5280 -0.000682194559211483
5290 -0.000465031633143796
5300 0.000566431395345364
5310 0.000557846802944143
5320 6.89641608352969e-05
5330 -0.000471885378846613
5340 -0.000426786363380824
5350 0.000732625232880627
5360 0.00206254369460766
5370 0.0032342670986239
5380 0.00262233084898501
5390 0.00272883516778293
5400 0.001052303322391
5410 0.000112860312231061
5420 -0.000491923818860164
5430 -0.00114299187987618
5440 -0.000673043918342199
5450 -0.00026784306281449
5460 0.000198496990603996
5470 -6.09454252860985e-05
5480 1.95412300943262e-06
5490 5.75999742485139e-05
5500 -0.0004523536228127
5510 -0.000128940988599604
5520 8.6118988622364e-05
5530 -0.000312064554444363
5540 -0.000609893730960797
5550 -0.000799185361015971
5560 -0.000978491174701513
5570 0.000535206027878177
5580 0.000989030575891564
5590 0.00127121904170321
5600 0.000704748009151877
5610 0.000152488129306862
5620 -0.00135617879946165
5630 -0.000927262517918766
5640 -0.00171551099192602
5650 -0.000798130784815058
5660 0.000196494193691874
5670 0.000251355213044091
5680 0.000285582497880747
5690 -0.000167483356982968
5700 -0.000297948191635977
5710 -0.000595566800959409
5720 -0.000600883184127956
5730 0.000830356725978979
5740 0.00470868452470158
5750 0.00599245312339301
5760 0.00462520469427149
5770 0.00152631234107909
5780 0.00153943402919418
5790 0.00103939072949262
5800 0.000457980069897618
5810 0.00541823207226413
5820 0.00590705216765857
5830 0.00152673613337613
5840 0.00194510013732857
5850 0.003263050288138
5860 0.00323286318126903
5870 0.00366214312173895
5880 0.00349818972419683
5890 0.00240388447372924
5900 0.00115441625429777
5910 0.000451189960602267
5920 0.000153678380655843
5930 0.000316245053709827
5940 -0.00033465156049767
5950 -0.000892540534228007
5960 -0.000667017268593645
5970 4.25776931499967e-05
5980 0.000409297556961031
5990 0.001294205763922
6000 -0.000147506615122331
6010 -0.000668277770647231
6020 -0.000161735506774795
6030 -0.00033895297242017
6040 -5.46443948697391e-05
6050 0.000208554613364572
6060 0.00149500069257118
6070 0.000938775860387899
6080 -0.000203115119040388
6090 -0.0021435383903159
6100 -0.00189849026928109
6110 -0.00143919404972882
6120 -0.00112980529987607
6130 -0.00119651363505513
6140 -0.00117954712964764
6150 -0.00113114714867745
6160 -0.00100564179596355
6170 -0.000660604434433431
6180 -0.00191137278177308
6190 -0.00196645775566396
6200 -0.0013705722170701
6210 -0.000868771417947359
6220 -0.0011376910734359
6230 -0.00056651620596387
6240 1.94230281676395e-05
6250 -6.12419650791959e-05
6260 0.00110948391080706
6270 0.000544441465563641
6280 0.000197702126565228
6290 -0.000224216691954573
6300 -0.000892606693663354
6310 -0.000802608974996247
6320 -0.000612271980012173
6330 0.000651111647366753
6340 0.00103457134347619
6350 0.00289755391758196
6360 0.00300098652109341
6370 0.00156999485045023
6380 0.000416289498936134
6390 -7.26902458512523e-05
6400 -5.2606424737961e-05
6410 0.000123256947652051
6420 -0.000483827462991476
6430 -0.000688821011697261
6440 0.00234994139502838
6450 0.00226008919104942
6460 0.00243310725529025
6470 0.000426446400356629
6480 -0.000265174367464415
6490 -0.000617191364609411
6500 -0.000128509550622148
6510 -0.000291440687169009
6520 -0.000636928339312492
6530 -0.00068691315158288
6540 -0.000541863168986017
6550 -0.000447312227467797
6560 -0.000222317177047886
6570 -0.000717286970881164
6580 -0.000745036344325843
6590 -0.000770297953128952
6600 -0.000839571888616939
6610 -0.00103338536053713
6620 -0.000199337594566211
6630 0.00024959026812003
6640 -0.000357683094102474
6650 -0.00050281861743286
6660 -0.000741007565922834
6670 -0.00034285398359369
6680 0.000170919697135339
6690 0.000334520812168215
6700 0.000316732797468671
6710 -0.000360793496682947
6720 -0.000482091468018429
6730 -0.00108068067268251
6740 -0.00117025442391867
6750 -0.000332960647436907
6760 -1.53149817100579e-05
6770 -0.000151803445461437
6780 -6.19472940777013e-05
6790 -0.00039999250675366
6800 -0.000510732452925793
6810 0.000332231648733879
6820 0.000190531492445331
6830 -2.51773793648227e-06
6840 -0.000494647245765508
6850 0.000440373836240147
6860 0.00118111146868764
6870 0.00146899433529902
6880 0.000372259055766839
6890 -7.97817934780853e-05
6900 -0.000620136951366702
6910 -0.000931103756107815
6920 -0.000684383403982062
6930 -8.09552005577941e-05
6940 0.000754352221555502
6950 0.00074196978082165
6960 0.002436984897366
6970 0.00163970683072067
6980 0.000130045963746804
6990 0.000957174749557078
7000 0.000425971676788467
7010 -4.25096262518324e-05
7020 -0.00072870864956494
7030 -0.000401454959560175
7040 -0.000868256665350879
7050 -0.000763629193894245
7060 -0.0010753890300488
7070 -0.00175846682967182
7080 -0.00180787513034077
7090 -0.000897679207134273
7100 -0.000144043962916089
7110 -0.000284379415101067
7120 0.000530959379806165
7130 0.000289818039261546
7140 0.000332174693631999
7150 -0.000102138659771279
7160 -0.000791922043026479
7170 -0.00116644104398632
7180 -0.000638500210952534
7190 -0.00155991795635352
7200 -0.00155678475467122
7210 -0.000218873501246412
7220 0.000394911432208014
7230 -0.0013695545339159
7240 -0.000902223798082649
7250 -0.000371152010051746
7260 0.000895427040044283
7270 0.0011734856625097
7280 0.00146636928289651
7290 0.00181230393296408
7300 0.00128327430538461
7310 0.00174645850039965
7320 9.67816120546668e-05
7330 -0.000805770360523085
7340 -0.00143793343035941
7350 -0.000741418400137431
7360 -0.000363288083134705
7370 0.000485046475942663
7380 -0.000300255652282671
7390 -0.000794766877659944
7400 -0.000172253907275612
7410 0.000221543586313673
7420 0.00164661289445131
7430 0.00330572797245257
7440 0.00277143691935911
7450 0.000316071442511595
7460 0.000251540692540234
7470 0.000517980206840337
7480 0.000827678167674085
7490 0.000959074435060036
7500 0.000775052778428324
7510 0.000722702516174468
7520 -6.23958192103698e-05
7530 0.000257556853398298
7540 -4.48417292112653e-05
7550 -0.00085826076338709
7560 0.000163643722122374
7570 0.000400959414791285
7580 4.41020244213983e-05
7590 0.000870811530179204
7600 -0.00100174993743928
7610 -0.00126097895455355
7620 -0.00111089640510889
7630 -0.000610164186791116
7640 -0.000977410514290891
7650 -0.000673200031556305
7660 -0.000371350428755761
7670 -0.000338365963662928
7680 -0.00017070057482691
7690 -0.00058668316103259
7700 -0.00083500730184611
7710 -0.000347477380558095
7720 -5.35617395488417e-05
7730 0.000957706624385391
7740 0.000504050436842621
7750 -0.00042403925759093
7760 -0.000416506147215159
7770 -0.00016705245670863
7780 -0.000595812942263576
7790 -0.000152588335949167
7800 0.000133656596840976
7810 -0.000152311508367532
7820 8.8131739532181e-05
7830 -0.000397090076317353
7840 -0.00106954998538838
7850 -0.000617770841562741
7860 0.000436144756335436
7870 0.000299347202336302
7880 -0.00045685021530614
7890 -0.000889680249690163
7900 -0.000167800607801746
7910 -0.000552805033141425
7920 -0.000466299780293216
7930 -0.000434933572440514
7940 -0.00109127875312537
7950 0.000952261901573027
7960 0.00146794465758872
7970 -0.00011785907046367
7980 -0.000164845715215675
7990 -3.83461353678313e-05
8000 -0.000498435301951853
8010 -0.000307785828029017
8020 -0.000310605702399734
8030 -0.000805160288355171
8040 -0.00070236777446983
8050 -3.21616015547873e-05
8060 0.000513088798753105
8070 0.000740438583335247
8080 0.000273321955339687
8090 -0.000204451633564406
8100 -0.000325791942010772
8110 -0.000473397173135215
8120 -0.000527254968983433
8130 -0.000807663978974379
8140 -0.0006369305459317
8150 0.000223084628703394
8160 -5.50442673298262e-05
8170 -0.000419902744958297
8180 -7.73689431551556e-05
8190 0.00167548283376553
8200 0.00167355949998742
8210 0.00041144646404688
8220 -2.87380423814573e-05
8230 -0.000406232113488821
8240 0.000224767921799731
8250 6.83236351254483e-05
8260 -0.000418895334850178
8270 -0.000656441022484035
8280 -0.00045029931566975
8290 -0.000302617975918196
8300 0.000755438676842247
8310 0.000827091680816328
8320 0.000407663575861789
8330 -0.000739145981678706
8340 -0.00092469516768647
8350 -0.000711653591360264
8360 -0.000575394370523295
8370 -0.000742095812616554
8380 0.00136666573301932
8390 0.00140283416276321
8400 -0.000192086495784638
8410 -0.000697500076595454
8420 -0.000574958411067447
8430 -7.16398870447228e-05
8440 5.05966386566269e-05
8450 -0.000123785832921914
8460 -0.000220984116084289
8470 -0.000268491604751892
8480 3.14616074224673e-05
8490 -0.000320075673822621
8500 -0.000303635831081299
8510 -1.80410801856801e-05
8520 0.000593367036660817
8530 0.000445627581349307
8540 -0.000210181916556976
8550 -0.00112729255343353
8560 -0.000728403565363092
8570 -0.00034374852441877
8580 0.000507768766596721
8590 0.000491227637842342
8600 7.18158239295485e-05
8610 0.000112769060622313
8620 0.00098213841886965
8630 0.000293839392270887
8640 4.49352415523256e-05
8650 -0.000625536009419817
8660 -0.000776854592959644
8670 -0.00075294578065838
8680 -0.000467076801570197
8690 -0.000762638375053087
8700 -0.000826504335525243
8710 -0.000453691650192936
8720 -0.000499185940095871
8730 -0.000233593666786187
8740 -0.000109932233685422
8750 0.00104880624218894
8760 0.000983056590479917
8770 0.000304024409990043
8780 -0.000294682129673278
8790 -0.000918352083114097
8800 -0.00116054306393255
8810 -0.00106997181755041
8820 -0.000413680581679657
8830 -0.00061979678117674
8840 -0.000806931852971312
8850 -0.00118392421698948
8860 -0.000930240896322869
8870 -0.00047630455361946
8880 -0.00060661906335185
8890 -0.000576531817928807
8900 -0.00060399308107606
8910 -0.000864779459321307
8920 -0.00127076719387728
8930 -0.000712110707436117
8940 -0.000185914191690375
8950 -0.000106782029384345
8960 -0.000414659276692972
8970 -0.000370785112337185
8980 0.000155682253163033
8990 0.000478023842996037
9000 7.36854416326208e-05
9010 0.00190658946785066
9020 0.00162381768797172
9030 0.00136013111422664
9040 0.000136841016615473
9050 -0.000246562035335309
9060 -0.000180501209689078
9070 -5.65989029735137e-05
9080 3.81084011624973e-05
9090 -0.000128125292492743
9100 -0.000452395119174998
9110 -0.000649014030854624
9120 -0.000291009311251582
9130 0.000214585499204221
9140 1.20679822881029e-05
9150 -0.000300657985590483
9160 0.000405393084434636
9170 0.00078730311959995
9180 0.000605106202714644
9190 0.000874406156252509
9200 0.0069745882769138
9210 0.00822140501604446
9220 0.00464263823808245
9230 0.00121021024485589
9240 0.000752336960624131
9250 0.00250472097894591
9260 0.00263326070289348
9270 0.00146694766214399
9280 0.00353385476276514
9290 0.00321383204739784
9300 0.00134655100008912
9310 0.00147703379039452
9320 0.00148966124458976
9330 0.00104517793255682
9340 -0.000103712355025966
9350 0.000741282190046718
9360 0.00101813294108589
9370 0.000702005735443091
9380 -0.000232405635348245
9390 -9.33274561214247e-05
9400 0.000833054597192554
9410 0.00123512891308671
9420 0.000139933011255106
9430 0.00015548057343939
9440 2.1868146084926e-05
9450 0.00079457004308794
9460 0.000446643617407017
9470 -0.000488198750660427
9480 -0.000943754647837622
9490 -0.000485056716928662
9500 -0.000772537203675359
9510 -0.000805394740855448
9520 0.000119519469947536
9530 0.000553419250348616
9540 0.00132862392374007
9550 0.00249114260992677
9560 0.0030620392447009
9570 0.00236076020018081
9580 0.000483500671394295
9590 0.000135009998365131
9600 -0.000728720452687347
9610 -0.00082651016656892
9620 -0.00033070614347743
9630 -0.000667592884356816
9640 -0.000692027530053334
9650 0.00100660179534323
9660 0.000645391467083944
9670 -0.000362244036358032
9680 -0.00119844324467184
9690 -0.00192765780242123
9700 -0.00134914834386855
9710 -0.000244156871547504
9720 -0.00043535219102939
9730 -0.000274432533782438
9740 -3.78339908080416e-05
9750 2.3477987862261e-05
9760 0.000272695372488352
9770 0.000970242489973296
9780 0.00154729169691314
9790 0.000244120245273924
9800 0.000865471664732504
9810 -9.38818559333246e-05
9820 0.000462611875829332
9830 -5.91679084272134e-05
9840 -0.000377622093331509
9850 -0.00116299475384669
9860 0.000241118286615436
9870 0.000691359778524993
9880 0.0011200065756183
9890 0.000219706372302103
9900 -0.000371295451880325
9910 -0.00113900032155203
9920 -0.000766220048034653
9930 -0.000930598256053813
9940 -0.00091935279538999
9950 -0.000630391631658359
9960 -0.000438107850098378
9970 -0.000445684348338507
};
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.493174633581593
10 0.236500617418562
20 0.185894873677928
30 0.156995734857994
40 0.158282801037853
50 0.146172115813902
60 0.146277129338216
70 0.147918247682499
80 0.138531614724875
90 0.133091098232726
100 0.13349293168937
110 0.12414708717768
120 0.133259818053964
130 0.120567483737575
140 0.111231785189236
150 0.110158199983622
160 0.131032717130435
170 0.128768678513849
180 0.12690689387879
190 0.105407706003776
200 0.113577397473147
210 0.107355422234755
220 0.108749489662542
230 0.107410183706145
240 0.116026588238425
250 0.116831667231652
260 0.113269755786275
270 0.101446480330207
280 0.0952812345766317
290 0.0911372749900455
300 0.107309340233757
310 0.115224472591055
320 0.116555559522498
330 0.109493675078426
340 0.114435681043458
350 0.116991162482251
360 0.109720637228886
370 0.109870256466514
380 0.10720737484446
390 0.110412593048583
400 0.106853511287079
410 0.109373507773945
420 0.107259145151537
430 0.118399770178231
440 0.117150015171029
450 0.11155000751049
460 0.0991360742237968
470 0.0957272576503843
480 0.0891296096373231
490 0.0896624494291412
500 0.0971454193263437
510 0.101418220946112
520 0.0937052659404276
530 0.094027287241341
540 0.0977284316394789
550 0.100865989335773
560 0.0989243290999131
570 0.0923480718390822
580 0.102126021292359
590 0.10381944776235
600 0.108594291102143
610 0.113754502338594
620 0.125665786607455
630 0.102911403339744
640 0.0987941021109424
650 0.101203423870113
660 0.0974182551395873
670 0.101042817317101
680 0.0951372177684464
690 0.0981669394369912
700 0.099425139935388
710 0.102512836058706
720 0.1089197856043
730 0.106354437628842
740 0.0947662835144282
750 0.107400371003002
760 0.0968035903687409
770 0.0957583545926258
780 0.093277956819079
790 0.0891678837819778
800 0.0874565343365702
810 0.0977762860944805
820 0.104496612087966
830 0.0947268080188248
840 0.103300015148817
850 0.101734484075815
860 0.103439329959965
870 0.0959130383064597
880 0.0966584095402398
890 0.0902389691936258
900 0.0904012388943694
910 0.090889926927507
920 0.0902382163892383
930 0.0913818328176352
940 0.092588122180199
950 0.0956003430753389
960 0.0970448936942799
970 0.0848189550431992
980 0.0842767030442246
990 0.0858683715805766
1000 0.0879541059892402
1010 0.0919615211171125
1020 0.104933111741627
1030 0.0980139146435354
1040 0.0788410701905781
1050 0.085599783596026
1060 0.087220706355602
1070 0.0855377204880926
1080 0.0845374230349123
1090 0.0894529726307198
1100 0.0687356548639552
1110 0.0733555291878936
1120 0.0816605419402204
1130 0.0836090073741707
1140 0.0730373652781423
1150 0.0714155127144705
1160 0.0764620181121962
1170 0.0827429649121688
1180 0.0801688561013392
1190 0.0648500676228775
1200 0.0693480289069167
1210 0.0724572257208613
1220 0.0755078972885636
1230 0.0729582788633003
1240 0.0837986131291995
1250 0.0878559488008471
1260 0.0716948164213826
1270 0.0724804498640265
1280 0.0723635545212865
1290 0.0754334376523313
1300 0.0657070951730492
1310 0.0727921373159161
1320 0.0657662282094404
1330 0.0537772542101164
1340 0.0624957642741692
1350 0.0612176638196767
1360 0.0614084366551734
1370 0.0582232183132418
1380 0.0520619527690519
1390 0.0518432261186083
1400 0.0606502296057248
1410 0.0614340834112798
1420 0.0646096839769401
1430 0.0587612055277095
1440 0.0527709682229195
1450 0.0397377059990702
1460 0.0518037166408218
1470 0.0560954199691844
1480 0.0547168534866697
1490 0.0458784205677841
1500 0.0553169550026174
1510 0.0560526206316941
1520 0.0522823866646654
1530 0.0542939567274485
1540 0.0470866697183687
1550 0.0392264638377518
1560 0.0502344666019319
1570 0.0511057257781001
1580 0.0451971558132942
1590 0.0340655974836131
1600 0.0316536386250264
1610 0.0363052293236827
1620 0.0518326909802523
1630 0.0495362951801102
1640 0.0361251037172109
1650 0.0353674782207285
1660 0.0386056352219445
1670 0.0370421453455378
1680 0.0353320563787057
1690 0.0406562074068666
1700 0.0492644045799584
1710 0.0435725463936448
1720 0.0342505363090438
1730 0.0326635591415647
1740 0.0338150679688711
1750 0.0335112053141999
1760 0.0474606625959028
1770 0.0475767766787248
1780 0.0357571182313608
1790 0.0268560032872891
1800 0.0303679417659129
1810 0.0384681975429502
1820 0.0395589156968964
1830 0.0437417282579044
1840 0.0501097344749452
1850 0.0434776856987873
1860 0.0313337045366196
1870 0.0303696811866128
1880 0.0320562908698514
1890 0.0294910955592886
1900 0.0338530648010652
1910 0.0422438292684773
1920 0.041923117445301
1930 0.0289326393670859
1940 0.0286810830873624
1950 0.0219815780901692
1960 0.0260620634436621
1970 0.0264158643382411
1980 0.0227251187513701
1990 0.0222612358439255
2000 0.0187178170016799
2010 0.0180994467920057
2020 0.0203253524112597
2030 0.0228238996952452
2040 0.0209167849246018
2050 0.0181834523767711
2060 0.0176714671082382
2070 0.018543636415175
2080 0.0242473740214523
2090 0.0301886864516129
2100 0.0318050528661157
2110 0.0294524692507584
2120 0.0301395542376108
2130 0.0380926531943614
2140 0.0311228248697967
2150 0.0221528763714008
2160 0.0236587831650927
2170 0.0219708585691
2180 0.0196084823300829
2190 0.0148899092809965
2200 0.0112114364325895
2210 0.0155100687318211
2220 0.0159685321356617
2230 0.0152059194929576
2240 0.0151638037383416
2250 0.0133606934369201
2260 0.0150982264766031
2270 0.0166559093194711
2280 0.0202133141521677
2290 0.0167721177133838
2300 0.0143520819918065
2310 0.015787748675459
2320 0.0180797433588946
2330 0.0175056318616363
2340 0.0127078931988664
2350 0.00970981831558216
2360 0.00906406963741555
2370 0.00981062630660439
2380 0.0126322839557939
2390 0.012809039686553
2400 0.013765785154534
2410 0.011103009663274
2420 0.0131224374687822
2430 0.0133607645243276
2440 0.0126183016872233
2450 0.0126527950203984
2460 0.0107749810939063
2470 0.00938467367753683
2480 0.0102097764050822
2490 0.0101683853694033
2500 0.00887596087533448
2510 0.0159721818250684
2520 0.0159795418020076
2530 0.0124071698432884
2540 0.00935979932764671
2550 0.0083109352138428
2560 0.00881987537215108
2570 0.010058737762264
2580 0.0106678648198566
2590 0.0109783888022198
2600 0.00973609080975843
2610 0.00960876837735895
2620 0.0108250737113413
2630 0.0200261666193989
2640 0.0199922873588035
2650 0.0107629435131293
2660 0.0100902703097384
2670 0.0115306102094898
2680 0.0124723021180957
2690 0.00981484929051467
2700 0.0082259114910971
2710 0.011403751364712
2720 0.0205460238870328
2730 0.0256959753660268
2740 0.0195797022233721
2750 0.00845489043346629
2760 0.00820797668267366
2770 0.0113511197527446
2780 0.0113956715276304
2790 0.010644505726738
2800 0.0113482646936437
2810 0.0105990534914928
2820 0.00865989276651222
2830 0.0112364698585066
2840 0.00952212334859808
2850 0.0106621067749731
2860 0.00859174922281744
2870 0.00842124650156721
2880 0.00737610949264607
2890 0.00827736073274991
2900 0.00879343721985871
2910 0.00807110995654332
2920 0.00623936888762366
2930 0.00626609847614329
2940 0.00641536625493982
2950 0.00556085681467986
2960 0.00755057269871002
2970 0.00885505697189551
2980 0.00930388444769182
2990 0.00697128559812253
3000 0.00643974314291006
3010 0.00751592913633646
3020 0.00789932663269175
3030 0.00575140508106159
3040 0.00501650006227455
3050 0.00744188770758764
3060 0.0103598252420611
3070 0.0120366366942154
3080 0.0130392318425133
3090 0.0099329009738328
3100 0.012045984248116
3110 0.0135013517416091
3120 0.0107748485712851
3130 0.00763784012878128
3140 0.00590893903101901
3150 0.00510595003722327
3160 0.00876988652703816
3170 0.0106287690136461
3180 0.0107191076999044
3190 0.00718030835733811
3200 0.00827917337725337
3210 0.00702815866130051
3220 0.00861058688231232
3230 0.00827436602220222
3240 0.00647465516037833
3250 0.00507379940203047
3260 0.00594710597636668
3270 0.00555344726222361
3280 0.00521145992367301
3290 0.011549994201779
3300 0.0107990708398534
3310 0.00887209562491038
3320 0.00630686403892145
3330 0.00809982723335503
3340 0.00748213927851112
3350 0.00475995767515469
3360 0.00420066818260414
3370 0.00548222477009349
3380 0.00497951038139482
3390 0.005177196315547
3400 0.00501964391320646
3410 0.00397149189217932
3420 0.00638197832982766
3430 0.00683590014860864
3440 0.00687031229248166
3450 0.00622068754188129
3460 0.00634301406533846
3470 0.00653763155844175
3480 0.00648624326689119
3490 0.00432240558674109
3500 0.00555820081339987
3510 0.00667405060352517
3520 0.00546410112919328
3530 0.00504985468426421
3540 0.00633694112211092
3550 0.00634724149400147
3560 0.00561459920856778
3570 0.00551896262906928
3580 0.00635580475992955
3590 0.00628413305657747
3600 0.00558225429158184
3610 0.00568540067215821
3620 0.00495199347733952
3630 0.00656577655779577
3640 0.0109535306305793
3650 0.0108946208205535
3660 0.00797423299346877
3670 0.00559355345303089
3680 0.00548334111791144
3690 0.00441036202162952
3700 0.00350299945672752
3710 0.00314994702472294
3720 0.00290981028450655
3730 0.00352548304584188
3740 0.00328340879568632
3750 0.00328796708574677
3760 0.00247019560162869
3770 0.00447076826833089
3780 0.00478069494546806
3790 0.00459924429625358
3800 0.00432670009809776
3810 0.00490510206771633
3820 0.00436935837724997
3830 0.00341610923202005
3840 0.00281338503645843
3850 0.00222299202356969
3860 0.00190661260675552
3870 0.00242896149385953
3880 0.00325457226795039
3890 0.00366948529332692
3900 0.00385021373679748
3910 0.00296016334032154
3920 0.00488211632101341
3930 0.00464041805079735
3940 0.00340565606015367
3950 0.00415265546644483
3960 0.00806211734501038
3970 0.00690005889083348
3980 0.00459869418948996
3990 0.0022010249404518
4000 0.00230470664180147
4010 0.00239613974519785
4020 0.00166032893448925
4030 0.00202389051327368
4040 0.00276854524922502
4050 0.00293274553549764
4060 0.0037386297626841
4070 0.0041345579234839
4080 0.00535401273194277
4090 0.00517941728982875
4100 0.00452519872607315
4110 0.00472711014586212
4120 0.00529004647359111
4130 0.00548587826060875
4140 0.00512164003161243
4150 0.00492785137463277
4160 0.00374606783874477
4170 0.00517761329916703
4180 0.00537766614321889
4190 0.00629189874727971
4200 0.00397241892609213
4210 0.00314824465136361
4220 0.00341434984697085
4230 0.00292942944166709
4240 0.00322578502052199
4250 0.00301947552216743
4260 0.0028356702402571
4270 0.00224021698626618
4280 0.00283347237931821
4290 0.0027479691014138
4300 0.00274995845627408
4310 0.0030201618087624
4320 0.00304740693996169
4330 0.00351213955982452
4340 0.00359025572658366
4350 0.00392846167943924
4360 0.00346710712792456
4370 0.00167972586063442
4380 0.00160469698116843
4390 0.0016186513677448
4400 0.00145801397149502
4410 0.00194656899044977
4420 0.00245188830528395
4430 0.00360157730166335
4440 0.0027312286225711
4450 0.0027136520340863
4460 0.00247051923777277
4470 0.00262128296112675
4480 0.00262139261451055
4490 0.00209939611969403
4500 0.0013587498678273
4510 0.00126452083003839
4520 0.00145416803966192
4530 0.00172369690792336
4540 0.00232966941817563
4550 0.00314005461862124
4560 0.00358737152205401
4570 0.00328348032881841
4580 0.00301338866129679
4590 0.00231436702052824
4600 0.00241547805672371
4610 0.00271482369754423
4620 0.0049007285116249
4630 0.00637484620152953
4640 0.00711675149853955
4650 0.00491423739939099
4660 0.00451701174667407
4670 0.00404815153054224
4680 0.00216375875050607
4690 0.00148902772791329
4700 0.00127646266680009
4710 0.00218485765900943
4720 0.00241780046952618
4730 0.00181447501836257
4740 0.00172242493155507
4750 0.00233299410855422
4760 0.00267936945866947
4770 0.00265593654665609
4780 0.00212017567828339
4790 0.00278986985100109
4800 0.00305483211831568
4810 0.0042018902994483
4820 0.00333037835110026
4830 0.00242756128245568
4840 0.00256210355759268
4850 0.00253630762809363
4860 0.00319873758061263
4870 0.00365881655854597
4880 0.00655638371298472
4890 0.00774601023634197
4900 0.00703532163086989
4910 0.00491682676313884
4920 0.00389316069806348
4930 0.00235615020792519
4940 0.00197091097582188
4950 0.00251493264761609
4960 0.00304187048284976
4970 0.00310010376834326
4980 0.00146173346306596
4990 0.00133978870130013
5000 0.00205749860708389
5010 0.00706244995656801
5020 0.00851774712145181
5030 0.00828726380852121
5040 0.00603118532811809
5050 0.00387740747849322
5060 0.00303782562653186
5070 0.00480997375867337
5080 0.00532784532302482
5090 0.00537661274012682
5100 0.00424397061375053
5110 0.00303716996119759
5120 0.00350806373973821
5130 0.00377290666813277
5140 0.00509893972950891
5150 0.00357204654826118
5160 0.00294546118217395
5170 0.00253980558228099
5180 0.00255352787550045
5190 0.00201314028427297
5200 0.00176159782953121
5210 0.00162798131320515
5220 0.000887581088249748
5230 0.000776121315333398
5240 0.000708394974842908
5250 0.000746427887184524
5260 0.00092202238138013
5270 0.00111912675674426
5280 0.00116746478801089
5290 0.00114000105079546
5300 0.00203244275854137
5310 0.00230143439350501
5320 0.00212586419892387
5330 0.001367692549172
5340 0.00131190078974498
5350 0.00218478767365026
5360 0.00418028433809087
5370 0.00549200566466827
5380 0.00406878768737859
5390 0.00375086877304774
5400 0.00242939866127056
5410 0.00165481497242642
5420 0.00127211418589863
5430 0.00139331950475406
5440 0.00154337506847705
5450 0.00162438950015915
5460 0.00142582710776154
5470 0.00108253379708351
5480 0.00121302167477346
5490 0.00178375614237697
5500 0.00160075675586251
5510 0.00135913558346777
5520 0.00113873764447993
5530 0.00107074119040795
5540 0.000958835378040377
5550 0.000614966774648266
5560 0.000631319847223631
5570 0.00234313305900865
5580 0.00295003970485894
5590 0.00296546258022441
5600 0.00194062040937335
5610 0.00149186532917505
5620 0.00118469360066579
5630 0.00214897380265979
5640 0.0023196174709501
5650 0.00153596648711238
5660 0.00145302521056991
5670 0.00113098472010477
5680 0.00110171446597712
5690 0.0009569222928214
5700 0.000990794311889391
5710 0.00108194576779876
5720 0.00117899031373421
5730 0.00259510627158556
5740 0.00618302108756709
5750 0.00710760168033553
5760 0.00632276498689407
5770 0.00356265786990437
5780 0.00359372768465625
5790 0.002202274784521
5800 0.00164136921621984
5810 0.00656259006546762
5820 0.00734173407447873
5830 0.00379652582694268
5840 0.00382456861354738
5850 0.00447922958519347
5860 0.00438908086904218
5870 0.00529877653405093
5880 0.00500852291566156
5890 0.00429526717133956
5900 0.00263043530675194
5910 0.00232832507141438
5920 0.00270214145851878
5930 0.00261496910430766
5940 0.00147489707611551
5950 0.000897405159739065
5960 0.00105512928425372
5970 0.00192103644440396
5980 0.00224782561696211
5990 0.00255913705292145
6000 0.00201755567182814
6010 0.00156317599582541
6020 0.00282299074645907
6030 0.0034204679787411
6040 0.0033351122704946
6050 0.00190748281975249
6060 0.00283656576559302
6070 0.00254979202170638
6080 0.00153561747370592
6090 0.000518524128845337
6100 0.000708230116639694
6110 0.000697656074194343
6120 0.000788561646619443
6130 0.000655392013329055
6140 0.000627028838219216
6150 0.000549681950325061
6160 0.000841160282894748
6170 0.000783302580939886
6180 0.000555304288340678
6190 0.000486181084423011
6200 0.000832468430574795
6210 0.000983159431443494
6220 0.000829408803399844
6230 0.000935569994308682
6240 0.00108406144281402
6250 0.00143122816881685
6260 0.00265264268958488
6270 0.00261581465226705
6280 0.00181404650642963
6290 0.000925370097998249
6300 0.000760061256117554
6310 0.000713997175560436
6320 0.000568645534012049
6330 0.00218663244593757
6340 0.00274870576286206
6350 0.00457136230262448
6360 0.00485649579878707
6370 0.0033499844600684
6380 0.00222680533115525
6390 0.00164005606404051
6400 0.00106550155508715
6410 0.00113378833726398
6420 0.00125127473257222
6430 0.00133183930050246
6440 0.00403442959086837
6450 0.00492194329650985
6460 0.00457778758877812
6470 0.00253859953963922
6480 0.00150339158727787
6490 0.00131743454721341
6500 0.00120283231219251
6510 0.00109765046128229
6520 0.00081762719512566
6530 0.000692964965473535
6540 0.00070475796260488
6550 0.000947096304572208
6560 0.000938375629152126
6570 0.0010216316496916
6580 0.0011527247618717
6590 0.00124447177065773
6600 0.00129463727176417
6610 0.00129562866055836
6620 0.00162081152316232
6630 0.00193001821991492
6640 0.00128182252231814
6650 0.00084668085114125
6660 0.00109057584453335
6670 0.000955110225311593
6680 0.00110238764601291
6690 0.00132264869532289
6700 0.00124165147545182
6710 0.000463215205876637
6720 0.000459517735508854
6730 0.000451990102901375
6740 0.00053188187091738
6750 0.00059894568215128
6760 0.000761721676946269
6770 0.00091382364562748
6780 0.00126323186828429
6790 0.00122168607182145
6800 0.00113699141227287
6810 0.00150565359484326
6820 0.00152759793792971
6830 0.00107368788781258
6840 0.000741061878089119
6850 0.00184063902742961
6860 0.0025215462316259
6870 0.00257706929194339
6880 0.00136245231040487
6890 0.000871841182036427
6900 0.000400140552566749
6910 0.000373999086817292
6920 0.000602359398788302
6930 0.000716370887647054
6940 0.0014398107813667
6950 0.00144975916044793
6960 0.00304048819061876
6970 0.00259043367969877
6980 0.000903799244504084
6990 0.00224375271669294
7000 0.00214888084700882
7010 0.0012880375250952
7020 0.000725334573833456
7030 0.00079959630657009
7040 0.000808878134360643
7050 0.000631421184588555
7060 0.000700448941619199
7070 0.00048725219696578
7080 0.000412993793013195
7090 0.000588722350932714
7100 0.000834434951376043
7110 0.000880363712395812
7120 0.00214841313214577
7130 0.00216483595519985
7140 0.00184503614732179
7150 0.000693231073584634
7160 0.000856958415278429
7170 0.000827281127081148
7180 0.000823576894747976
7190 0.000615691076704037
7200 0.000630515611889006
7210 0.00182883244526209
7220 0.00207314781144661
7230 0.000970636425528133
7240 0.00113361749466935
7250 0.00116362629940415
7260 0.00218001242160478
7270 0.00232153640388171
7280 0.0024295486408503
7290 0.00305785744048164
7300 0.00257635109191034
7310 0.00266434069582836
7320 0.0015680199120683
7330 0.00156045159515314
7340 0.00121024914800078
7350 0.00131114617698931
7360 0.00120464910391704
7370 0.00152874914920101
7380 0.00147051159768403
7390 0.000956317366333716
7400 0.00119756886450987
7410 0.00195099150492163
7420 0.00407555122725945
7430 0.00484437086760566
7440 0.00464032802570837
7450 0.00236162500321858
7460 0.00225416702314424
7470 0.00204405185931684
7480 0.00229834314523077
7490 0.00289330972717215
7500 0.00240206752764752
7510 0.00189503768846171
7520 0.00108864454926182
7530 0.00145729638534001
7540 0.00145258321174917
7550 0.000685148886481356
7560 0.00132081278858432
7570 0.00193447506816842
7580 0.0025445643311945
7590 0.00293007081526045
7600 0.00129422755151246
7610 0.00127531472383369
7620 0.0012581456997937
7630 0.00105785387081908
7640 0.000692423231736579
7650 0.0006269788981446
7660 0.00078775746064781
7670 0.000891605970096219
7680 0.000664567452696501
7690 0.000776857617512641
7700 0.000581703578956443
7710 0.00078322905818942
7720 0.00101274795612133
7730 0.00150463124709717
7740 0.00113394430538683
7750 0.000812211639124005
7760 0.000865384696858964
7770 0.00108560470178083
7780 0.00135249801590821
7790 0.00167460685119998
7800 0.00156299217161035
7810 0.000650867420976693
7820 0.000691451944631514
7830 0.000813645710549197
7840 0.000521129725507465
7850 0.000828046553347149
7860 0.0013077739521609
7870 0.0014212526186003
7880 0.00102988095860333
7890 0.00068069033343972
7900 0.00059634570659722
7910 0.00039511371359538
7920 0.000525644148304996
7930 0.000527247590185327
7940 0.000439739084705304
7950 0.00229403072764851
7960 0.00255544850044769
7970 0.00119542475600351
7980 0.00110756783609529
7990 0.000944317728310796
8000 0.000690192070801063
8010 0.000706653836112764
8020 0.000959690285940075
8030 0.000907527159837161
8040 0.000890394192265842
8050 0.00106276481150933
8060 0.00147272285474516
8070 0.00137898700783216
8080 0.000798919356677777
8090 0.000491872939221294
8100 0.000505283102283009
8110 0.000524304850274736
8120 0.000431956747130099
8130 0.000585972459747133
8140 0.00063715438390382
8150 0.00099860430742949
8160 0.00105722995733124
8170 0.00100015691340906
8180 0.00137584115708761
8190 0.00245949279846257
8200 0.00292068604792924
8210 0.00163821508862844
8220 0.00125947737547559
8230 0.000977050989217358
8240 0.00163270474852103
8250 0.00153817987744829
8260 0.000771227941047783
8270 0.000507791027024231
8280 0.000482296126722705
8290 0.00061101730221953
8300 0.00138999228404217
8310 0.00184431551810631
8320 0.00181731487780263
8330 0.000848291285284027
8340 0.000577565141020548
8350 0.000394096400653068
8360 0.000593269441218569
8370 0.000659834040070674
8380 0.00273182375153186
8390 0.00265455363398618
8400 0.00109657773343045
8410 0.000646843791223021
8420 0.000718134710397672
8430 0.00104724318738313
8440 0.000964181623560341
8450 0.000992756141184523
8460 0.000886757791713453
8470 0.000915948993587641
8480 0.00109079966425069
8490 0.000947616777323981
8500 0.0011678378683312
8510 0.00153470116232484
8520 0.00192404686611938
8530 0.00126145008513661
8540 0.000770297813767905
8550 0.000629369303943799
8560 0.000774576195118206
8570 0.000972511480427317
8580 0.0013554754955662
8590 0.00161051130894724
8600 0.00144562531248653
8610 0.00127897922096234
8620 0.00213431906326214
8630 0.00160617198054717
8640 0.00148857795465765
8650 0.000505642791959339
8660 0.000415811722468189
8670 0.000331245200494338
8680 0.000255277402413459
8690 0.000285542526575508
8700 0.000556178459734271
8710 0.000667163216576095
8720 0.00049095133859789
8730 0.000546742109100149
8740 0.000670472992633226
8750 0.00196397688321174
8760 0.00174744035551108
8770 0.000861712472712145
8780 0.000341792887031835
8790 0.000375172772268838
8800 0.00039518435434617
8810 0.000498625503169584
8820 0.000507885831095622
8830 0.000602203007792471
8840 0.000749004420123335
8850 0.000429678732337783
8860 0.000243700793812144
8870 0.000285764937021857
8880 0.000356164016528144
8890 0.00047912539811146
8900 0.000503285773199821
8910 0.000439110047267437
8920 0.000297872476449649
8930 0.000342039317329161
8940 0.000441763827515256
8950 0.000766607970237386
8960 0.000735162163974986
8970 0.000722996339086608
8980 0.000957085245963801
8990 0.0010130093525077
9000 0.000920005172988854
9010 0.00314749583607285
9020 0.00314219326630964
9030 0.00232537528337685
9040 0.000770295627295984
9050 0.000422958751010316
9060 0.000501132146769925
9070 0.000474497375604084
9080 0.000725549423773266
9090 0.000761156498736061
9100 0.00064681580222746
9110 0.000458745566806852
9120 0.000657655484857237
9130 0.000903979685248858
9140 0.001210079702077
9150 0.00126387556047522
9160 0.0019560291279579
9170 0.00196263992931924
9180 0.00148270578146251
9190 0.00186036431796235
9200 0.00797437992285272
9210 0.00945042979854962
9220 0.00721753210084689
9230 0.00392195182856791
9240 0.00382197817003333
9250 0.00486477985043725
9260 0.00487467175692019
9270 0.00320344273052653
9280 0.00568165260304656
9290 0.00553670796111136
9300 0.00303908380886715
9310 0.00260298324762352
9320 0.0033300615421477
9330 0.00307747794366781
9340 0.00195169877528347
9350 0.00169132175358266
9360 0.0020359488069482
9370 0.00199249545206031
9380 0.00107798725519877
9390 0.00107269240992993
9400 0.00180079903367962
9410 0.00179377964915399
9420 0.000814223853852823
9430 0.000800178344211112
9440 0.000566591614224487
9450 0.00172246436079951
9460 0.00172987470990394
9470 0.000775109654771393
9480 0.000669213698607427
9490 0.000686514226629723
9500 0.000466131281871125
9510 0.000320464863644478
9520 0.000826082571470836
9530 0.00111018455576149
9540 0.00190087201121369
9550 0.00332295642507373
9560 0.00401225759175955
9570 0.00331065198238371
9580 0.00141336030623877
9590 0.000930421968599058
9600 0.000892336708187535
9610 0.00104939253800774
9620 0.00138548793675745
9630 0.00125374426082073
9640 0.00106742551650866
9650 0.00208173042440006
9660 0.00173199755050349
9670 0.000729203802323239
9680 0.000452354815900435
9690 0.000651790513801364
9700 0.0009341528277137
9710 0.00100799403748332
9720 0.000698873132057471
9730 0.00112932957463487
9740 0.00122200350673774
9750 0.0011245394653682
9760 0.00181220965500879
9770 0.00284281519014566
9780 0.00301767246438581
9790 0.00178738502087025
9800 0.00153372111056482
9810 0.0011825758537386
9820 0.00190072703872702
9830 0.00151095745837217
9840 0.00122760068508872
9850 0.000556280847159022
9860 0.00156061652104923
9870 0.00195209534870419
9880 0.00242204630594545
9890 0.00197662601426509
9900 0.00152103066055946
9910 0.000532707649308647
9920 0.000499961202472428
9930 0.000398664317119765
9940 0.000373572683466861
9950 0.000463925515718339
9960 0.000561259041354476
9970 0.000451393189432676
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated loss improvement},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-11.0190414967586, ymax=215.175103202046,
ytick style={color=black}
]
\addplot [thick, blue, opacity=1.0]
table {%
0 0.0489796544134151
10 8.01480065847925
20 10.701887672735
30 12.0296716532905
40 13.7269450769494
50 14.8484477010652
60 16.1072453816462
70 17.2258185396701
80 18.4216121612458
90 19.7074044855464
100 20.6962426547176
110 21.9529394397711
120 22.8996178346689
130 23.7026537000921
140 24.6834288295503
150 25.5428289722471
160 26.349426914737
170 27.0029278670059
180 27.8679757606934
190 29.1350001647486
200 29.6501826188128
210 30.5122491439033
220 31.3354129193715
230 32.165092283612
240 32.9407939451545
250 33.7278747642575
260 34.6504471931616
270 35.4165202457056
280 36.1791410243027
290 37.0939593925622
300 37.7673494538603
310 38.3695079525978
320 39.2558876479595
330 40.2286834096889
340 40.9607271510619
350 41.9133880743455
360 42.9387472119661
370 43.8033175793429
380 44.637951147178
390 45.7200295971438
400 46.4432438061928
410 47.3319747894988
420 48.4396502250882
430 49.1059336324129
440 50.1034272581751
450 51.319373469497
460 52.2662426547194
470 53.1311318209081
480 54.1294675033197
490 54.8724234827669
500 55.599557422229
510 56.403571571543
520 57.3921678642282
530 58.332596922865
540 59.0687285543229
550 59.9743273230718
560 60.9516769524864
570 61.8783761058744
580 62.733633824476
590 63.739768756715
600 64.675054483405
610 65.7343313268631
620 66.5572288909396
630 67.9826219018865
640 68.8564456801546
650 69.9147963778057
660 70.7946257107493
670 71.7062565018114
680 72.5965960758553
690 73.6357469769054
700 74.5405852438334
710 75.4687875999179
720 76.4532105409067
730 77.4321513251889
740 78.6807122390308
750 79.487701722548
760 80.6263712704101
770 81.5607940771395
780 82.5905510529078
790 83.4519807256384
800 84.3609014528234
810 85.2466508409719
820 85.9846320724395
830 87.2006934598147
840 88.1860380785645
850 88.9721334721441
860 89.9749921790519
870 91.0729605038681
880 91.8644062036709
890 92.9763603783188
900 93.7932199053824
910 94.619347545529
920 95.47929019395
930 96.397781028526
940 97.2725081433164
950 98.0733666892053
960 99.011346191004
970 99.8226151590382
980 100.706538243153
990 101.467691702509
1000 102.262707247731
1010 103.112774155462
1020 103.973593397906
1030 104.743163627538
1040 105.906253736066
1050 106.644692498686
1060 107.319232249844
1070 108.247702059688
1080 108.893019220748
1090 109.570992957546
1100 110.446808091277
1110 111.190149735682
1120 111.734683979151
1130 112.427983466103
1140 113.283798929191
1150 114.061222187095
1160 114.599126744054
1170 115.243253890594
1180 115.958839809551
1190 116.701152461926
1200 117.325220238255
1210 117.905849487015
1220 118.4482321369
1230 119.205937584328
1240 119.755518402914
1250 120.308655491685
1260 121.160750912397
1270 121.861869098737
1280 122.373200997419
1290 122.901707687064
1300 123.683599230991
1310 124.24393798613
1320 124.789705879403
1330 125.539807198435
1340 125.909768185566
1350 126.399525674873
1360 126.910279730444
1370 127.393756028566
1380 127.90689826008
1390 128.359379876199
1400 128.730908298669
1410 129.158230361393
1420 129.759422534169
1430 130.241969171865
1440 130.731893646028
1450 131.237732454028
1460 131.60406589203
1470 131.888639106247
1480 132.33783044507
1490 132.810093438294
1500 133.260144153555
1510 133.594482527095
1520 134.055447462969
1530 134.46097259799
1540 134.898336234272
1550 135.346030857364
1560 135.667985562697
1570 135.94138728059
1580 136.402873721463
1590 136.753611111448
1600 137.072528452063
1610 137.287698455021
1620 137.525262402687
1630 137.878150215965
1640 138.368441838062
1650 138.681251014524
1660 138.909807756529
1670 139.173102067482
1680 139.479082171905
1690 139.716707133157
1700 140.007291349332
1710 140.290766277158
1720 140.740935477745
1730 140.990029275047
1740 141.202359626405
1750 141.45319146173
1760 141.672699804107
1770 141.943412723646
1780 142.342914517036
1790 142.701806249181
1800 142.912320788344
1810 143.055267233573
1820 143.307974894418
1830 143.644687469983
1840 143.857345647437
1850 144.199693665282
1860 144.614320583013
1870 144.828452960246
1880 145.052372092499
1890 145.301710695769
1900 145.548329834703
1910 145.734761245703
1920 145.972284354595
1930 146.384140162563
1940 146.568516871082
1950 146.81761284458
1960 146.991532345433
1970 147.139407298304
1980 147.350872204505
1990 147.527281977056
2000 147.676109109047
2010 147.859413365575
2020 147.980403467463
2030 148.114308361614
2040 148.246262451652
2050 148.4452075908
2060 148.57294824314
2070 148.699204541025
2080 148.838211014424
2090 148.95259526027
2100 149.148550995408
2110 149.369364110024
2120 149.637338923103
2130 149.77083404003
2140 150.063713239527
2150 150.319730640151
2160 150.483816680975
2170 150.663947847528
2180 150.815869389203
2190 151.005529616823
2200 151.131699468689
2210 151.220089082488
2220 151.312230032472
2230 151.449908873858
2240 151.541046200086
2250 151.653233498274
2260 151.767237478934
2270 151.855710388086
2280 151.961597019588
2290 152.086345099234
2300 152.256948765958
2310 152.342082831749
2320 152.419889343592
2330 152.544704282163
2340 152.676181731521
2350 152.794209350829
2360 152.881071788471
2370 152.930113257397
2380 153.01175995665
2390 153.083961371198
2400 153.193864155617
2410 153.274261258915
2420 153.351775464669
2430 153.428392239742
2440 153.552834504275
2450 153.637352041301
2460 153.723236653208
2470 153.829842185497
2480 153.887030696972
2490 153.958937921366
2500 154.03417101148
2510 154.111721945968
2520 154.170869999669
2530 154.307266971471
2540 154.407986284086
2550 154.488667674064
2560 154.55192562063
2570 154.611632449342
2580 154.682753501688
2590 154.746207935305
2600 154.838005278255
2610 154.911341959505
2620 154.971723941118
2630 155.046982475715
2640 155.116667091377
2650 155.332759407958
2660 155.40102648697
2670 155.46058141365
2680 155.5415492246
2690 155.612309206568
2700 155.723386636069
2710 155.767061121425
2720 155.828805426128
2730 155.913447245349
2740 156.086721070603
2750 156.262140023684
2760 156.337931966772
2770 156.388325790508
2780 156.453156973301
2790 156.557830356007
2800 156.616336554413
2810 156.697972507446
2820 156.786834293309
2830 156.839369422696
2840 156.92593469885
2850 156.97972092283
2860 157.065322540317
2870 157.134021593162
2880 157.199752894692
2890 157.249087856234
2900 157.305029513979
2910 157.363509657137
2920 157.434123929567
2930 157.481943092899
2940 157.530892070646
2950 157.590074147941
2960 157.613623582747
2970 157.661280294541
2980 157.714504216153
2990 157.788230559511
3000 157.850617763506
3010 157.899425245218
3020 157.939077209729
3030 158.003837923815
3040 158.059150679653
3050 158.091880834217
3060 158.125700241077
3070 158.19250827559
3080 158.254202766277
3090 158.357461201776
3100 158.418328163305
3110 158.506941656396
3120 158.598574069398
3130 158.693042906871
3140 158.769291135103
3150 158.814648296672
3160 158.846017881694
3170 158.894228354162
3180 158.942748752875
3190 159.049097767422
3200 159.096825127878
3210 159.155209101397
3220 159.216323616929
3230 159.264805039104
3240 159.334368167382
3250 159.396733982252
3260 159.429021172231
3270 159.472864130765
3280 159.515834572385
3290 159.557473590849
3300 159.586870975985
3310 159.693487906735
3320 159.758306507196
3330 159.784479574233
3340 159.819323300448
3350 159.899148839229
3360 159.931064440237
3370 159.95801717476
3380 160.003438852486
3390 160.040245651094
3400 160.08034817811
3410 160.128457573194
3420 160.155473920173
3430 160.18959276436
3440 160.23648616257
3450 160.287874044689
3460 160.33954347714
3470 160.380139836828
3480 160.430418337516
3490 160.474463467587
3500 160.515098524265
3510 160.542199443406
3520 160.586145403089
3530 160.628226557532
3540 160.664546364891
3550 160.689353701585
3560 160.741432242364
3570 160.786750598424
3580 160.813721160543
3590 160.858145666921
3600 160.908900094666
3610 160.94452618523
3620 160.996210182804
3630 161.024981681311
3640 161.068014315259
3650 161.100847391844
3660 161.197793794207
3670 161.272005790873
3680 161.317645671817
3690 161.361768443093
3700 161.399740209928
3710 161.429313064681
3720 161.452227823931
3730 161.48099784386
3740 161.500667909314
3750 161.520494610075
3760 161.555386648808
3770 161.573123232602
3780 161.600521105787
3790 161.6263773661
3800 161.667141239942
3810 161.691595492136
3820 161.728189252767
3830 161.762162101497
3840 161.790233449868
3850 161.809725271921
3860 161.826297899018
3870 161.841619622771
3880 161.855355778917
3890 161.875116355
3900 161.901143501839
3910 161.934037797426
3920 161.952468128256
3930 161.982718184684
3940 162.02378991815
3950 162.055126715503
3960 162.074105567225
3970 162.121617117172
3980 162.17215807289
3990 162.22473521543
4000 162.243351459983
4010 162.260038794372
4020 162.283208162686
4030 162.295263280272
4040 162.312038199146
4050 162.327411859896
4060 162.346512246009
4070 162.375417565147
4080 162.395662467545
4090 162.42332886901
4100 162.467776374248
4110 162.492089556986
4120 162.526700599596
4130 162.562147240684
4140 162.593592746396
4150 162.632131884581
4160 162.67497612156
4170 162.703822568834
4180 162.727995119881
4190 162.750166631833
4200 162.818993787235
4210 162.855520154066
4220 162.878201566226
4230 162.904847494194
4240 162.92553731715
4250 162.948829152325
4260 162.975567105523
4270 162.995631176892
4280 163.013457263221
4290 163.030537234451
4300 163.045940654523
4310 163.068927826121
4320 163.088305980225
4330 163.104202665275
4340 163.142743203467
4350 163.160260626438
4360 163.177901300949
4370 163.217639459998
4380 163.234653840449
4390 163.241960668576
4400 163.258901375109
4410 163.271097708558
4420 163.278656359038
4430 163.288094747545
4440 163.318190329433
4450 163.342623876309
4460 163.35968402406
4470 163.381943011285
4480 163.399121178135
4490 163.41684257392
4500 163.440251714034
4510 163.455103643486
4520 163.464289431171
4530 163.476868853988
4540 163.488165396278
4550 163.506023405259
4560 163.521041593776
4570 163.547740700585
4580 163.573852604421
4590 163.600794793885
4600 163.621968535812
4610 163.636621490752
4620 163.656974129136
4630 163.679839121622
4640 163.70683424995
4650 163.777845753995
4660 163.812714163778
4670 163.834735562657
4680 163.878281900232
4690 163.901338025139
4700 163.913337710316
4710 163.921272189366
4720 163.932072406386
4730 163.955405941107
4740 163.973724411487
4750 163.987861468761
4760 164.000082199134
4770 164.023929250659
4780 164.041307474651
4790 164.059873309443
4800 164.07245264854
4810 164.09194026214
4820 164.123951584453
4830 164.155286544479
4840 164.166504834091
4850 164.188459475456
4860 164.202378315429
4870 164.222992770227
4880 164.242031504278
4890 164.270584921398
4900 164.313256252656
4910 164.369783690846
4920 164.410170235131
4930 164.450215403854
4940 164.473926351384
4950 164.489704125779
4960 164.502990337467
4970 164.509571314654
4980 164.547022636012
4990 164.557184193613
5000 164.57145935018
5010 164.580351622983
5020 164.603672411406
5030 164.665053302934
5040 164.713405036865
5050 164.78156535944
5060 164.813562938732
5070 164.833072918989
5080 164.8564098193
5090 164.90003834922
5100 164.924905917519
5110 164.95933783357
5120 164.988986071845
5130 165.002991735645
5140 165.021868880449
5150 165.059489108229
5160 165.101622917642
5170 165.12303850135
5180 165.135110651181
5190 165.160223394316
5200 165.170868153661
5210 165.187036034748
5220 165.200167576932
5230 165.208791639767
5240 165.214991546589
5250 165.220746021712
5260 165.228572208956
5270 165.233097419217
5280 165.24229664899
5290 165.249637562987
5300 165.258714391412
5310 165.267424447412
5320 165.278078784275
5330 165.303533986793
5340 165.31437648428
5350 165.320602665061
5360 165.337895338077
5370 165.349336947054
5380 165.388653466124
5390 165.417413020593
5400 165.448185125821
5410 165.467382789769
5420 165.482715688042
5430 165.494506152448
5440 165.504543127423
5450 165.515596680862
5460 165.525735784964
5470 165.537046268614
5480 165.545234751613
5490 165.553525133676
5500 165.563415068508
5510 165.580073092771
5520 165.588421300431
5530 165.595729771082
5540 165.602293939996
5550 165.614578807689
5560 165.618391317184
5570 165.624692882218
5580 165.630436570067
5590 165.645756548144
5600 165.680092994505
5610 165.695104959468
5620 165.708706303683
5630 165.717768364276
5640 165.72549470435
5650 165.754259468499
5660 165.766677879833
5670 165.777224037481
5680 165.789623813962
5690 165.797803966498
5700 165.80530623176
5710 165.814072817796
5720 165.822391091166
5730 165.828991438048
5740 165.839848330014
5750 165.851541802179
5760 165.891776577205
5770 165.953725896064
5780 165.968246187623
5790 166.000058125715
5800 166.022937200301
5810 166.033847168693
5820 166.046539552677
5830 166.11743498034
5840 166.145058671376
5850 166.167416151202
5860 166.200528980166
5870 166.233937775329
5880 166.26194319034
5890 166.296594017208
5900 166.33337902257
5910 166.358869443625
5920 166.376310407191
5930 166.390881724996
5940 166.421144463835
5950 166.434795146043
5960 166.441032211586
5970 166.44860703613
5980 166.455095197643
5990 166.470544040381
6000 166.486330996003
6010 166.502579246382
6020 166.514998364697
6030 166.526226260931
6040 166.549584161781
6050 166.583871661083
6060 166.596046996177
6070 166.609097281495
6080 166.635595017338
6090 166.650147113095
6100 166.655435029005
6110 166.658671945017
6120 166.665045808746
6130 166.671086787821
6140 166.677997726102
6150 166.683642865362
6160 166.6880192336
6170 166.691762513917
6180 166.70181051056
6190 166.707020286919
6200 166.709158768521
6210 166.712833457477
6220 166.722415331004
6230 166.729733634846
6240 166.736596534459
6250 166.745673998876
6260 166.75368506788
6270 166.766116411492
6280 166.786474496847
6290 166.804793689934
6300 166.814442784207
6310 166.820325968321
6320 166.828053191009
6330 166.831793297404
6340 166.837428139523
6350 166.854729658772
6360 166.869334914406
6370 166.906823030327
6380 166.937026692308
6390 166.957183787375
6400 166.97098809168
6410 166.980079354791
6420 166.988200745236
6430 166.998405683664
6440 167.009580667462
6450 167.017217863862
6460 167.037118326267
6470 167.089155925641
6480 167.110181715734
6490 167.122512010487
6500 167.132307849041
6510 167.142610402443
6520 167.151239543017
6530 167.158684063541
6540 167.163991222915
6550 167.168980807156
6560 167.173053607797
6570 167.182392869114
6580 167.189086290753
6590 167.196621628352
6600 167.205623267183
6610 167.216262411324
6620 167.227978376498
6630 167.234333317951
6640 167.251219446148
6650 167.263455614861
6660 167.270098522546
6670 167.277447571368
6680 167.28731153593
6690 167.29225839514
6700 167.296103145528
6710 167.310572155666
6720 167.313858921032
6730 167.317453863965
6740 167.320960773673
6750 167.324509543556
6760 167.329606060958
6770 167.335089093545
6780 167.344092287659
6790 167.349743623295
6800 167.364922421389
6810 167.371344495537
6820 167.37666130524
6830 167.390031261611
6840 167.400815637688
6850 167.40620363259
6860 167.411605971307
6870 167.424489564103
6880 167.444902672649
6890 167.457808378675
6900 167.469370787679
6910 167.473376708539
6920 167.475482760664
6930 167.479125271675
6940 167.483681409797
6950 167.490485168353
6960 167.502110417416
6970 167.512673025197
6980 167.539866049267
6990 167.545021259327
7000 167.552518737785
7010 167.575042803857
7020 167.582168801609
7030 167.586140334776
7040 167.593064288969
7050 167.599691244203
7060 167.602828104882
7070 167.609374129316
7080 167.613591926018
7090 167.617576749885
7100 167.620901506596
7110 167.625503625107
7120 167.632640749306
7130 167.637498240909
7140 167.643454973745
7150 167.670222854336
7160 167.675166400643
7170 167.68181207373
7180 167.684970233002
7190 167.69321432332
7200 167.696627423221
7210 167.701824510111
7220 167.704745512813
7230 167.730071711797
7240 167.73769783404
7250 167.744420809091
7260 167.752446319125
7270 167.762800081038
7280 167.780944326253
7290 167.797396574741
7300 167.815267028416
7310 167.830969735914
7320 167.853349290641
7330 167.866445181904
7340 167.880697496697
7350 167.888126951326
7360 167.898253582966
7370 167.90816221736
7380 167.913761370717
7390 167.930391906216
7400 167.937389663066
7410 167.942188585651
7420 167.949458828618
7430 167.965818444706
7440 167.985173361927
7450 168.029046716999
7460 168.049543470911
7470 168.067015222032
7480 168.083722649881
7490 168.097120999383
7500 168.11703464125
7510 168.135193984643
7520 168.155724132103
7530 168.163656696311
7540 168.16992044696
7550 168.190931405821
7560 168.194776300762
7570 168.200762373018
7580 168.214514374156
7590 168.218871844255
7600 168.25238751734
7610 168.260644009673
7620 168.270927346442
7630 168.278763793243
7640 168.290773809787
7650 168.296463441994
7660 168.301438420954
7670 168.303478124976
7680 168.314306597855
7690 168.318043337389
7700 168.325280986414
7710 168.329493831088
7720 168.334146452833
7730 168.337433659014
7740 168.349857710058
7750 168.360127557305
7760 168.367538669642
7770 168.371162073146
7780 168.378631203946
7790 168.388485422935
7800 168.392911795166
7810 168.417092263649
7820 168.422072834086
7830 168.425814667383
7840 168.433976180707
7850 168.439812409358
7860 168.443794030771
7870 168.447081487859
7880 168.460702599354
7890 168.468952942677
7900 168.475313605529
7910 168.480810298897
7920 168.484913802819
7930 168.488601497293
7940 168.49469681129
7950 168.497358772291
7960 168.498907244393
7970 168.524564783899
7980 168.530863212766
7990 168.541085418608
8000 168.547988305302
8010 168.553003186849
8020 168.557849510849
8030 168.562925362732
8040 168.569922744221
8050 168.576183141728
8060 168.58023447395
8070 168.586205394379
8080 168.603481958471
8090 168.610712570705
8100 168.615388490633
8110 168.619198001578
8120 168.623833133756
8130 168.628053317313
8140 168.631446410626
8150 168.633919061291
8160 168.640229754154
8170 168.646639416944
8180 168.655175158621
8190 168.661859389894
8200 168.667815057786
8210 168.695824184777
8220 168.70752265432
8230 168.721842325833
8240 168.727085467227
8250 168.732055468019
8260 168.753896303296
8270 168.758073822353
8280 168.762101504438
8290 168.765351406657
8300 168.768297492456
8310 168.773794240355
8320 168.781569675746
8330 168.801549430027
8340 168.808924332363
8350 168.814451043406
8360 168.817337519013
8370 168.821075612458
8380 168.827016634212
8390 168.830681933271
8400 168.859509955222
8410 168.869662017728
8420 168.874826384465
8430 168.879751050572
8440 168.887890228023
8450 168.895057338093
8460 168.904547545683
8470 168.908837201102
8480 168.919392153117
8490 168.924593778431
8500 168.932492248247
8510 168.939801343582
8520 168.944918632766
8530 168.958854992969
8540 168.972154110999
8550 168.978395401456
8560 168.981825867971
8570 168.98870233316
8580 168.995044345526
8590 169.000280881028
8600 169.010422047848
8610 169.026878056661
8620 169.032954506836
8630 169.046073172482
8640 169.052949489727
8650 169.068209765293
8660 169.072772970307
8670 169.07666480944
8680 169.079699405435
8690 169.081564520174
8700 169.083611206479
8710 169.084620332528
8720 169.090578458344
8730 169.094995495182
8740 169.097648385902
8750 169.100133495872
8760 169.107084236328
8770 169.122580017214
8780 169.131861910006
8790 169.134351864022
8800 169.137183420787
8810 169.138895744946
8820 169.143258740009
8830 169.147421086885
8840 169.149883353327
8850 169.155830929643
8860 169.159899346632
8870 169.16115549536
8880 169.163090573012
8890 169.164557610293
8900 169.168460949578
8910 169.172092914626
8920 169.177470463302
8930 169.179088270725
8940 169.181513149429
8950 169.183903042797
8960 169.188185121386
8970 169.196536405037
8980 169.200574197326
8990 169.205445780403
9000 169.214599355055
9010 169.219266068629
9020 169.227532973916
9030 169.244078379448
9040 169.270556950498
9050 169.27852257167
9060 169.281976731074
9070 169.28488479634
9080 169.289280575152
9090 169.293286295551
9100 169.300957039703
9110 169.306855112855
9120 169.311312658371
9130 169.313848363903
9140 169.318124467711
9150 169.32774395338
9160 169.336694348924
9170 169.345542005321
9180 169.365559912906
9190 169.37689381891
9200 169.387704234354
9210 169.397220750429
9220 169.443689395687
9230 169.513594002322
9240 169.527747575025
9250 169.570387085321
9260 169.585364009439
9270 169.621976241995
9280 169.654294047679
9290 169.665043000728
9300 169.713954031728
9310 169.745261555473
9320 169.756685766132
9330 169.779479875143
9340 169.802470047788
9350 169.822321686686
9360 169.835592012328
9370 169.843006362064
9380 169.859427995853
9390 169.86938228079
9400 169.873123630677
9410 169.877734793906
9420 169.898783889341
9430 169.902062603844
9440 169.909408031792
9450 169.914669994798
9460 169.917641754433
9470 169.943207554729
9480 169.948985331649
9490 169.954177261663
9500 169.958651595419
9510 169.963560786641
9520 169.964771318132
9530 169.966728237681
9540 169.976381020892
9550 169.982892742378
9560 169.992261210786
9570 170.010471453986
9580 170.045702275888
9590 170.060667593912
9600 170.068320795476
9610 170.07437511685
9620 170.079847454435
9630 170.087125222588
9640 170.098597605796
9650 170.103728593411
9660 170.113904300577
9670 170.134656557144
9680 170.140817980466
9690 170.145447641654
9700 170.147763702565
9710 170.151958167332
9720 170.161646852277
9730 170.168045139924
9740 170.173320156856
9750 170.180162162375
9760 170.189710925165
9770 170.198070087231
9780 170.210466700291
9790 170.236249862166
9800 170.252367371694
9810 170.264992850127
9820 170.27518185123
9830 170.283558628231
9840 170.294065431939
9850 170.306852197361
9860 170.310356455883
9870 170.314898533642
9880 170.321544369555
9890 170.33804447623
9900 170.351302717786
9910 170.366840984623
9920 170.372671801956
9930 170.375953329515
9940 170.379629482039
9950 170.382911750548
9960 170.383511406441
9970 170.388650801254
9980 170.393033784317
9990 170.395284949233
};
\addplot [thick, color0, opacity=1.0]
table {%
0 -0.0972595466810162
10 7.63023197605599
20 10.4049819857436
30 11.9200616251134
40 13.7587422148795
50 15.1526353815113
60 16.7619962745359
70 18.0897272116367
80 19.5693937272806
90 21.066179097419
100 22.2772301868039
110 23.5851393983843
120 24.7598906745592
130 25.9380075859029
140 27.1892940634531
150 28.3067345469008
160 29.3934506544273
170 30.3401448189009
180 31.5319610849252
190 32.9421614683554
200 33.8870264080631
210 35.0651905241456
220 36.1309457682039
230 37.219201469903
240 38.2111451434286
250 39.2409765071055
260 40.4155635541895
270 41.4663039358182
280 42.4287253059092
290 43.479836173188
300 44.3705543915666
310 45.1956423235296
320 46.3046373234992
330 47.5325427591122
340 48.436526888965
350 49.6821098108156
360 50.8275694467737
370 51.8505184225991
380 52.8195285667102
390 53.9836935460782
400 54.9085743771378
410 55.8949669147611
420 57.1380101789695
430 57.9324037176672
440 59.0396911890873
450 60.3558260872191
460 61.4617045731548
470 62.4043402704595
480 63.469759484068
490 64.2856739389211
500 65.1048563292837
510 66.0040425911821
520 67.03796896684
530 68.0235975087829
540 68.8439989947986
550 69.8018487228501
560 70.813095747067
570 71.7843038047427
580 72.6483619121646
590 73.67811826956
600 74.6286445126936
610 75.7209264358924
620 76.5855246993696
630 78.0464790984403
640 78.950265616477
650 80.0536592027076
660 80.9401447857328
670 81.8694259555245
680 82.775579576717
690 83.8097212041959
700 84.7271349591486
710 85.6368290931588
720 86.6417285187431
730 87.6270024786657
740 88.8687698975764
750 89.6674962542523
760 90.817161414476
770 91.7260560820058
780 92.7559390433497
790 93.6114205898759
800 94.530114997296
810 95.4109502268783
820 96.1504015378954
830 97.3865156970098
840 98.3804482010376
850 99.1800586761431
860 100.216402088014
870 101.332742160271
880 102.141628063292
890 103.27172268358
900 104.098969267802
910 104.94365136281
920 105.82212142212
930 106.755482964547
940 107.650433351398
950 108.471826073148
960 109.413832619196
970 110.25793411089
980 111.168524904679
990 111.968617142704
1000 112.782380458671
1010 113.672854156063
1020 114.588001849735
1030 115.37442924196
1040 116.602557272818
1050 117.378253380182
1060 118.094382584222
1070 119.113192652793
1080 119.782652905429
1090 120.489832060719
1100 121.480394838024
1110 122.287840925878
1120 122.862471094117
1130 123.611959959077
1140 124.507372246128
1150 125.354674047798
1160 125.945124302597
1170 126.67631583983
1180 127.499375663174
1190 128.33040109819
1200 129.006874993475
1210 129.65870011936
1220 130.260344323201
1230 131.163925749609
1240 131.790143593369
1250 132.420569921364
1260 133.396160095665
1270 134.187742569608
1280 134.790005243281
1290 135.410731519116
1300 136.345242167212
1310 137.016391038928
1320 137.630533354156
1330 138.507313240423
1340 138.931292928256
1350 139.523317568407
1360 140.117327323955
1370 140.687186713372
1380 141.302123253168
1390 141.826748030302
1400 142.297916532196
1410 142.797832569229
1420 143.494306744547
1430 144.084021661405
1440 144.668499384976
1450 145.310067848795
1460 145.730456339162
1470 146.068607392747
1480 146.587208266428
1490 147.161542764386
1500 147.711572640316
1510 148.118101113828
1520 148.698928927238
1530 149.190999507857
1540 149.713548893309
1550 150.280394625276
1560 150.67688852831
1570 151.025541195218
1580 151.630672302692
1590 152.096328806903
1600 152.493989999673
1610 152.755434558234
1620 153.054152493702
1630 153.508472027093
1640 154.146372694199
1650 154.550332677184
1660 154.831755563889
1670 155.175968507848
1680 155.581003224266
1690 155.877714519953
1700 156.258178473326
1710 156.646504711613
1720 157.259825911003
1730 157.594252828561
1740 157.863009206361
1750 158.193991126081
1760 158.485030494177
1770 158.848127441592
1780 159.401965438096
1790 159.875297885102
1800 160.149648301502
1810 160.315315369039
1820 160.65509633669
1830 161.113641810777
1840 161.390021402943
1850 161.867689982804
1860 162.440305207658
1870 162.736896358791
1880 163.042835604237
1890 163.367231991021
1900 163.695711938186
1910 163.934135933683
1920 164.252803884071
1930 164.827622795086
1940 165.065703998675
1950 165.406589205442
1960 165.637378635815
1970 165.827597973711
1980 166.118010618662
1990 166.349889780516
2000 166.530275811708
2010 166.775648578758
2020 166.923477493016
2030 167.098049143761
2040 167.270721811778
2050 167.529149057534
2060 167.699793218591
2070 167.860275682463
2080 168.046825839397
2090 168.182076061874
2100 168.451932400151
2110 168.770258166331
2120 169.136533671917
2130 169.314964306803
2140 169.729686021061
2150 170.097943882117
2160 170.314765644255
2170 170.567658178792
2180 170.762768228555
2190 171.01446272492
2200 171.179836740734
2210 171.285963894045
2220 171.404649751548
2230 171.590580970245
2240 171.700220026
2250 171.847014257394
2260 171.99208134558
2270 172.098875971959
2280 172.237059397193
2290 172.405609469335
2300 172.643625515102
2310 172.751333087757
2320 172.843110378867
2330 173.015825742588
2340 173.190362674603
2350 173.348744235463
2360 173.458860375412
2370 173.510418359606
2380 173.610666933743
2390 173.70527353206
2400 173.856691829657
2410 173.961268498781
2420 174.062144700976
2430 174.157814112795
2440 174.325185407264
2450 174.43274061439
2460 174.543308929271
2470 174.680077325604
2480 174.751237717452
2490 174.842103251879
2500 174.936331617469
2510 175.0332090187
2520 175.107441223985
2530 175.300215460653
2540 175.438502793048
2550 175.542728459029
2560 175.619089627881
2570 175.693182347666
2580 175.789926132357
2590 175.869570900704
2600 175.985071366504
2610 176.078164493656
2620 176.154949971678
2630 176.246818360114
2640 176.332061545992
2650 176.662261821043
2660 176.749347477182
2670 176.820629557023
2680 176.930383734475
2690 177.01700866286
2700 177.178679346522
2710 177.232426639007
2720 177.305704685327
2730 177.421623404669
2740 177.680358770229
2750 177.956482282293
2760 178.052517021838
2770 178.110312494802
2780 178.189954967749
2790 178.341025369387
2800 178.414816227647
2810 178.516777291823
2820 178.629740805621
2830 178.696061940356
2840 178.806389422419
2850 178.867682336917
2860 178.990229928072
2870 179.077742144966
2880 179.162991424095
2890 179.223640742022
2900 179.293483330998
2910 179.368330537133
2920 179.4564140611
2930 179.509686736078
2940 179.565297222414
2950 179.638375754973
2960 179.663906487641
2970 179.718280420966
2980 179.780168579679
2990 179.872729452949
3000 179.956026136349
3010 180.015992235041
3020 180.061708444778
3030 180.147050436453
3040 180.215127782945
3050 180.251759020793
3060 180.287968179327
3070 180.379235700912
3080 180.457003580886
3090 180.616632944397
3100 180.691354443526
3110 180.810439280067
3120 180.926233960855
3130 181.054233489186
3140 181.154384575749
3150 181.208656266271
3160 181.239563362033
3170 181.29658001798
3180 181.35879492299
3190 181.504611179424
3200 181.558485483284
3210 181.635755228945
3220 181.70978407716
3230 181.771608116972
3240 181.866505311755
3250 181.945597581852
3260 181.982468639689
3270 182.036942964635
3280 182.08577204882
3290 182.135855143063
3300 182.164910382451
3310 182.306238178375
3320 182.396693772603
3330 182.424277033818
3340 182.462634119709
3350 182.568979267958
3360 182.608687652354
3370 182.637445278336
3380 182.690599489357
3390 182.73393028482
3400 182.783017078975
3410 182.844000110109
3420 182.874463469636
3430 182.916496956625
3440 182.973768581656
3450 183.032828352916
3460 183.097112200927
3470 183.14558046065
3480 183.212370179464
3490 183.26470223604
3500 183.309926467484
3510 183.341233982788
3520 183.394086583367
3530 183.450863077536
3540 183.496895892306
3550 183.519907913261
3560 183.587840536512
3570 183.650847679472
3580 183.676591984676
3590 183.733472908367
3600 183.786712914464
3610 183.822701620158
3620 183.885462919791
3630 183.918528705478
3640 183.97169126876
3650 184.008902231632
3660 184.137370347835
3670 184.23053542663
3680 184.286346926219
3690 184.341561847514
3700 184.385484966193
3710 184.416494168921
3720 184.442788100137
3730 184.47248522841
3740 184.494189250486
3750 184.515845587493
3760 184.552239623606
3770 184.570391549544
3780 184.601521982939
3790 184.627634982731
3800 184.678528562299
3810 184.706556278824
3820 184.749320203355
3830 184.786455597334
3840 184.817598362054
3850 184.839361453355
3860 184.856895531643
3870 184.872835838315
3880 184.885275977502
3890 184.904984349994
3900 184.93287520914
3910 184.971386961082
3920 184.990925217529
3930 185.025109261556
3940 185.076602208607
3950 185.112066949907
3960 185.129895832078
3970 185.192783978756
3980 185.250318924299
3990 185.321203324114
4000 185.342482923252
4010 185.358741280974
4020 185.380954877335
4030 185.391334314232
4040 185.404907091273
4050 185.418201682914
4060 185.438280292105
4070 185.471633958044
4080 185.492990055911
4090 185.524904436631
4100 185.582834347865
4110 185.609247154902
4120 185.652849925564
4130 185.694358701959
4140 185.730514586963
4150 185.778178095509
4160 185.827427857634
4170 185.860687996821
4180 185.886943351254
4190 185.913249076706
4200 185.997231565894
4210 186.043498488363
4220 186.067771057101
4230 186.097670509145
4240 186.119605908381
4250 186.146341569632
4260 186.177947081393
4270 186.199300477526
4280 186.217577534486
4290 186.234207190572
4300 186.250138143235
4310 186.274164146139
4320 186.295916885992
4330 186.307995050944
4340 186.355604279496
4350 186.372233762423
4360 186.388636740004
4370 186.438056363332
4380 186.455643047513
4390 186.461757735627
4400 186.47901260424
4410 186.490867309023
4420 186.497812090967
4430 186.507122591075
4440 186.546083988226
4450 186.571076427529
4460 186.589547317705
4470 186.613444840819
4480 186.628133069336
4490 186.646528811393
4500 186.671435768547
4510 186.687698297561
4520 186.695855681309
4530 186.705803327239
4540 186.716446097789
4550 186.736641519246
4560 186.749853962029
4570 186.777251473289
4580 186.804349387483
4590 186.837218445426
4600 186.856888919135
4610 186.872234548324
4620 186.895535455905
4630 186.921859903044
4640 186.947399001941
4650 187.039137114785
4660 187.078309059849
4670 187.099461331008
4680 187.154015007086
4690 187.179285039101
4700 187.191313295677
4710 187.19833593724
4720 187.207030463517
4730 187.233004954426
4740 187.249679305183
4750 187.262502347624
4760 187.274440832522
4770 187.300688131311
4780 187.322341619437
4790 187.341177745931
4800 187.351649514297
4810 187.371720796761
4820 187.406633821106
4830 187.44992936437
4840 187.457256191626
4850 187.480157322349
4860 187.493147327936
4870 187.51603964868
4880 187.532453357581
4890 187.566867606889
4900 187.616977999869
4910 187.696201200562
4920 187.750074656995
4930 187.798364204768
4940 187.826691674187
4950 187.842199650406
4960 187.855475998916
4970 187.8577100376
4980 187.906452441681
4990 187.917721414735
5000 187.930577391512
5010 187.938886887343
5020 187.965905199686
5030 188.051472201115
5040 188.117630385757
5050 188.206196677895
5060 188.245078089149
5070 188.265023427351
5080 188.291012675374
5090 188.340530995083
5100 188.37040847916
5110 188.408897611764
5120 188.445567553708
5130 188.458255062077
5140 188.478376126886
5150 188.523965572425
5160 188.575481944315
5170 188.600329440587
5180 188.61139074661
5190 188.640756117255
5200 188.651308266369
5210 188.667450463656
5220 188.682753026442
5230 188.692304663487
5240 188.697938927309
5250 188.703212764634
5260 188.710305687911
5270 188.714470141328
5280 188.724064167736
5290 188.732288827287
5300 188.742364920168
5310 188.748516966139
5320 188.758615927313
5330 188.788336169412
5340 188.796114557607
5350 188.801882740138
5360 188.819409427306
5370 188.831464847623
5380 188.883315118985
5390 188.91734407031
5400 188.951426189984
5410 188.969178962868
5420 188.985143252442
5430 188.996506610555
5440 189.005511769038
5450 189.014922918063
5460 189.022431447258
5470 189.032616744691
5480 189.03975481513
5490 189.047427354145
5500 189.057806408596
5510 189.077964751316
5520 189.083720160272
5530 189.089026025159
5540 189.094954862647
5550 189.104457336426
5560 189.107274777599
5570 189.112081522023
5580 189.11734269186
5590 189.132745528039
5600 189.172692141123
5610 189.187064833775
5620 189.199458918998
5630 189.206113016704
5640 189.21328664723
5650 189.248143771092
5660 189.261356203501
5670 189.272357669861
5680 189.283527371658
5690 189.288905568576
5700 189.295414419739
5710 189.30404536489
5720 189.311918036052
5730 189.316504158618
5740 189.322928937127
5750 189.334133538216
5760 189.382217058336
5770 189.47962166516
5780 189.493614686509
5790 189.530876706903
5800 189.547686815638
5810 189.557702988595
5820 189.566588229108
5830 189.676818999058
5840 189.704802559695
5850 189.726561657143
5860 189.764653946746
5870 189.805558705613
5880 189.835157896421
5890 189.874643777739
5900 189.918993134214
5910 189.947644362116
5920 189.965793570472
5930 189.982247756928
5940 190.015545140284
5950 190.027424918947
5960 190.033190542118
5970 190.039835601241
5980 190.044444722534
5990 190.05720630111
6000 190.075004814948
6010 190.091979587234
6020 190.104027530362
6030 190.116312094116
6040 190.145410634375
6050 190.184447468516
6060 190.194675823711
6070 190.20600503028
6080 190.23433470945
6090 190.24923198222
6100 190.253939349421
6110 190.255840267034
6120 190.261430000698
6130 190.266969853713
6140 190.273971306698
6150 190.277984791169
6160 190.280992667748
6170 190.283400613675
6180 190.292651969755
6190 190.295942393202
6200 190.297370150396
6210 190.300171024603
6220 190.306920928639
6230 190.31456968473
6240 190.320018173152
6250 190.328796793715
6260 190.333083225174
6270 190.344654698534
6280 190.365996140455
6290 190.388510796672
6300 190.395650106895
6310 190.400424949121
6320 190.408341180138
6330 190.411076293361
6340 190.416065074986
6350 190.437928493545
6360 190.457351861851
6370 190.497947335305
6380 190.535968530511
6390 190.555562671533
6400 190.570115908139
6410 190.577487010373
6420 190.585174380776
6430 190.595487742142
6440 190.605073206475
6450 190.610558509205
6460 190.628694457342
6470 190.692546930771
6480 190.716684687869
6490 190.730373305469
6500 190.738043502427
6510 190.748108928044
6520 190.758205631659
6530 190.764092534077
6540 190.768929173559
6550 190.771836043526
6560 190.773213748032
6570 190.780205734397
6580 190.786402002513
6590 190.791513693355
6600 190.798072967985
6610 190.80763682212
6620 190.81788393113
6630 190.823322919144
6640 190.844341952378
6650 190.855415279845
6660 190.861782250761
6670 190.869395398043
6680 190.878370855171
6690 190.881611945169
6700 190.884749148925
6710 190.900050061445
6720 190.902180774592
6730 190.905357391283
6740 190.907053707549
6750 190.909721643084
6760 190.914376256633
6770 190.918611702841
6780 190.926896338013
6790 190.931858389105
6800 190.946656172582
6810 190.951581347903
6820 190.954643892807
6830 190.965790792291
6840 190.976928953025
6850 190.980186424904
6860 190.984067117574
6870 190.993658298545
6880 191.013583382909
6890 191.02450760763
6900 191.03605120741
6910 191.038960453688
6920 191.040293005305
6930 191.043201152144
6940 191.047684359037
6950 191.052751275492
6960 191.065431113967
6970 191.071885330659
6980 191.088320022989
6990 191.092152251018
7000 191.098873782921
7010 191.127479038266
7020 191.133454051956
7030 191.137050003227
7040 191.141851094915
7050 191.14762516461
7060 191.150719812293
7070 191.157306167382
7080 191.160089090404
7090 191.16403746181
7100 191.166615457438
7110 191.169305129939
7120 191.17626107381
7130 191.179125469727
7140 191.181149495394
7150 191.213831248222
7160 191.217929047289
7170 191.223109082051
7180 191.225022069871
7190 191.233500436016
7200 191.237273894017
7210 191.239692081931
7220 191.241621585149
7230 191.268873061711
7240 191.275918265513
7250 191.281506548197
7260 191.290535603905
7270 191.300463057966
7280 191.320046255915
7290 191.336724362224
7300 191.352224068886
7310 191.366165284035
7320 191.395498813445
7330 191.404994560278
7340 191.421066979985
7350 191.425784834856
7360 191.434054464832
7370 191.442951680568
7380 191.448090248068
7390 191.463127542052
7400 191.467454608196
7410 191.472733733054
7420 191.480000957505
7430 191.49870903694
7440 191.514242838015
7450 191.574161352493
7460 191.598437798232
7470 191.616261378442
7480 191.635076176258
7490 191.647982800703
7500 191.670466844795
7510 191.687073735863
7520 191.709538398913
7530 191.71708266335
7540 191.720751383577
7550 191.745525572387
7560 191.74950155372
7570 191.754515820871
7580 191.769567295125
7590 191.774034505316
7600 191.812840244266
7610 191.819617591948
7620 191.829633777828
7630 191.837622491665
7640 191.849687299536
7650 191.852838348438
7660 191.856878184526
7670 191.858606745211
7680 191.871358672906
7690 191.873656859927
7700 191.880269372062
7710 191.884010131101
7720 191.888895836173
7730 191.891002548675
7740 191.903649200856
7750 191.911858066459
7760 191.920321784742
7770 191.923601497017
7780 191.928967912684
7790 191.937181535025
7800 191.941913684017
7810 191.968825759585
7820 191.97318941183
7830 191.975082259675
7840 191.983061133294
7850 191.988221125578
7860 191.990645773648
7870 191.993705980263
7880 192.002109834609
7890 192.006804624634
7900 192.011676167685
7910 192.016978034777
7920 192.02015922126
7930 192.022502951255
7940 192.025889309579
7950 192.028146782149
7960 192.029254233278
7970 192.046799066929
7980 192.050586663804
7990 192.058353115303
8000 192.063955772931
8010 192.068318141055
8020 192.072468920116
8030 192.076421645334
8040 192.081908404325
8050 192.086508955715
8060 192.088714384575
8070 192.092613179294
8080 192.110721838684
8090 192.116181371763
8100 192.119647998861
8110 192.121667462062
8120 192.125464407829
8130 192.128598423664
8140 192.131081828793
8150 192.132618637347
8160 192.135948013417
8170 192.140834963217
8180 192.147593886041
8190 192.153607651169
8200 192.157503518414
8210 192.190380309309
8220 192.201501440859
8230 192.215534018132
8240 192.219705908314
8250 192.223826564234
8260 192.250803873768
8270 192.254561942976
8280 192.25686075094
8290 192.259381812839
8300 192.261342214694
8310 192.264161049054
8320 192.269939372964
8330 192.288884726009
8340 192.294342419385
8350 192.29891543842
8360 192.301108445464
8370 192.304384554985
8380 192.308103150636
8390 192.310828277253
8400 192.349742575535
8410 192.356334948877
8420 192.359187158294
8430 192.36259588023
8440 192.368397134759
8450 192.373549516106
8460 192.382081660311
8470 192.384517717693
8480 192.394492157506
8490 192.39857218415
8500 192.405920789741
8510 192.414692105589
8520 192.419300843086
8530 192.431076696259
8540 192.444327837876
8550 192.44846659035
8560 192.450567203372
8570 192.456294777177
8580 192.46278841225
8590 192.466242069293
8600 192.476216370263
8610 192.494319584331
8620 192.499721624627
8630 192.510820323518
8640 192.513529481485
8650 192.525698612782
8660 192.528851043416
8670 192.532613397313
8680 192.534415396376
8690 192.53606044246
8700 192.5374407605
8710 192.538016920794
8720 192.543175049867
8730 192.544456179756
8740 192.545728739407
8750 192.547049127157
8760 192.553690419355
8770 192.562395492158
8780 192.572079522484
8790 192.573418553363
8800 192.576210501146
8810 192.577412323152
8820 192.580909799575
8830 192.583368044696
8840 192.585142150068
8850 192.588133357941
8860 192.591638682045
8870 192.592418086272
8880 192.593882141257
8890 192.595286036341
8900 192.596872038945
8910 192.599207027425
8920 192.602908489608
8930 192.604250308663
8940 192.606486679907
8950 192.607862095159
8960 192.611248130299
8970 192.620349677597
8980 192.623643308563
8990 192.628247536873
9000 192.636339427635
9010 192.638085193921
9020 192.643471671731
9030 192.650974995502
9040 192.68587885562
9050 192.691723461696
9060 192.6940637
9070 192.696083188703
9080 192.699091678461
9090 192.702713238743
9100 192.710087207295
9110 192.714494739405
9120 192.717350897733
9130 192.719122995742
9140 192.721412593929
9150 192.72816190823
9160 192.736597260501
9170 192.744424158554
9180 192.765134389132
9190 192.775845619242
9200 192.785780824469
9210 192.793166084355
9220 192.848787150609
9230 192.959972060892
9240 192.97390121351
9250 193.030551947101
9260 193.044941787156
9270 193.083342610445
9280 193.122307769232
9290 193.132882923524
9300 193.206186614596
9310 193.244718273378
9320 193.253640778321
9330 193.276837017954
9340 193.304468969008
9350 193.324066722721
9360 193.337490169873
9370 193.343915354041
9380 193.359215878412
9390 193.369564987505
9400 193.37166598956
9410 193.373629048181
9420 193.394793044517
9430 193.396115464371
9440 193.40315723576
9450 193.407278545072
9460 193.408950710056
9470 193.435618418833
9480 193.441225401723
9490 193.446618708306
9500 193.448637682733
9510 193.452154193449
9520 193.453436233433
9530 193.45440442992
9540 193.463932623277
9550 193.467952358846
9560 193.474531295258
9570 193.488175524163
9580 193.53429906241
9590 193.549026103589
9600 193.555859655751
9610 193.56008619636
9620 193.563512610036
9630 193.568462035722
9640 193.580074637782
9650 193.584097726421
9660 193.593523119461
9670 193.619122263937
9680 193.624905301401
9690 193.628340431748
9700 193.629968415775
9710 193.631481776905
9720 193.640058767362
9730 193.644985190421
9740 193.650249948273
9750 193.653554772368
9760 193.659828195426
9770 193.668032275403
9780 193.680697413465
9790 193.708745511128
9800 193.725327212718
9810 193.737664689501
9820 193.747018350452
9830 193.756616441003
9840 193.766093361137
9850 193.778852150118
9860 193.781488315748
9870 193.785103313769
9880 193.791323867135
9890 193.806320152863
9900 193.821368357433
9910 193.829887305918
9920 193.833665000453
9930 193.836232271404
9940 193.8383279598
9950 193.840441812664
9960 193.841046410349
9970 193.844335926783
9980 193.846248738287
9990 193.848368493981
};
\addplot [thick, black, opacity=1.0]
table {%
0 -0.737489464994724
10 -0.484220618175812
20 0.416708232059023
30 0.768568233367887
40 1.0177827843759
50 1.38713023934073
60 1.35093970022999
70 1.57009595340625
80 1.71649616118216
90 2.10676870340833
100 2.13173022217794
110 2.52452696498077
120 2.57089110647249
130 2.74063618531173
140 3.04485554677436
150 3.17299814647433
160 3.3082027940421
170 3.56390960602675
180 3.51751608278533
190 3.90111070036692
200 3.97549442478378
210 4.29387344519348
220 4.4639947023139
230 4.69182215521044
240 4.8153879909788
250 4.89565432060119
260 5.22117145016079
270 5.27843831573366
280 5.6258017935027
290 5.80887202284796
300 5.97049467140263
310 6.11923813749245
320 6.37286510265644
330 6.59294142797554
340 6.78062977775669
350 6.92861044668294
360 7.15708591257653
370 7.30080824217878
380 7.53973090594993
390 7.67078250622241
400 7.97230346108289
410 8.14023587294456
420 8.42654755320201
430 8.44242024310188
440 8.85523991467541
450 9.04898692750384
460 9.11209554692558
470 9.35348153798008
480 9.68052304612755
490 9.81831853868642
500 9.96419284432659
510 10.1540843439581
520 10.4616306363818
530 10.6500351572516
540 10.8427160742096
550 10.9978483253368
560 11.1912422319217
570 11.2645554944306
580 11.5506047766644
590 11.8065594317275
600 11.8825307738163
610 12.1925386103797
620 12.3352262325877
630 12.6215673545865
640 12.6898079452809
650 12.8754346221709
660 13.2125390134599
670 13.4187479124239
680 13.5961899365193
690 13.6954442728798
700 13.9571645740948
710 14.1447847069324
720 14.4148934044215
730 14.4440778136844
740 14.8411525838284
750 14.9721682841519
760 15.2541916224933
770 15.3927140644933
780 15.6331111895092
790 15.7779969768996
800 15.9823702429155
810 16.1286006011957
820 16.340046844764
830 16.4793311641068
840 16.6798401427212
850 16.8887822190356
860 17.1081717449693
870 17.289374400659
880 17.4764252378226
890 17.5962048530629
900 17.8353028964377
910 18.0001447566832
920 18.2170872418273
930 18.3437611176755
940 18.5487777136015
950 18.7376907558806
960 18.8535101452386
970 19.0529843654259
980 19.0641228736043
990 19.4313227682097
1000 19.5755154358547
1010 19.7271133454393
1020 20.0270345443077
1030 19.939387993233
1040 20.2663509471819
1050 20.4242802824786
1060 20.4696382622333
1070 20.6799957682059
1080 20.7922626420292
1090 20.7731910003861
1100 21.1170568583512
1110 21.2914351943833
1120 21.4689895380176
1130 21.6244048597519
1140 21.7924488748651
1150 21.9352683902439
1160 22.0068045999146
1170 22.1485174430202
1180 22.3699449143799
1190 22.4998047272588
1200 22.5929887480773
1210 22.7950075886807
1220 22.8676583518507
1230 23.0381993546218
1240 23.1588177220577
1250 23.2442366830729
1260 23.3507507761274
1270 23.4994190455834
1280 23.6349657494923
1290 23.6891947715474
1300 23.8907053593245
1310 23.9735123571479
1320 24.0509950830406
1330 24.1395691023715
1340 24.2883245465112
1350 24.4156100800701
1360 24.5233391784969
1370 24.6144673781207
1380 24.6578018215363
1390 24.8312469314059
1400 25.0023982992806
1410 25.0845861134056
1420 25.1490226716463
1430 25.346914787926
1440 25.3277907805657
1450 25.5782070722219
1460 25.6291533804753
1470 25.7258871775097
1480 25.7990891723294
1490 25.9057735250868
1500 25.9445625050713
1510 26.0466975375371
1520 26.1845136952301
1530 26.237239477505
1540 26.3288958968909
1550 26.4267920144899
1560 26.5059659124726
1570 26.6140583221804
1580 26.6442639205592
1590 26.8057361529185
1600 26.8999911828429
1610 26.9395870180554
1620 27.0254156871171
1630 27.0595662354016
1640 27.0770523972054
1650 27.2253305262536
1660 27.2321750965337
1670 27.3151353709238
1680 27.4407639219034
1690 27.502943361974
1700 27.5136863369658
1710 27.6253418510119
1720 27.6742465277999
1730 27.8047301532603
1740 27.8345867240395
1750 27.8955652575415
1760 27.9935210092237
1770 28.0838349528035
1780 28.1280485406165
1790 28.2030903562047
1800 28.2866749846073
1810 28.296002774488
1820 28.3425106648531
1830 28.4103816745936
1840 28.4810562881726
1850 28.5401662163146
1860 28.5967480479081
1870 28.6630629737223
1880 28.708869178884
1890 28.7425394739138
1900 28.8120311021006
1910 28.8491531171239
1920 28.8400989579388
1930 29.007031535551
1940 29.0398568401867
1950 29.1416590035623
1960 29.1739297038683
1970 29.2341625671814
1980 29.2906469612132
1990 29.366466599591
2000 29.356643214172
2010 29.4722128668048
2020 29.5148985433966
2030 29.5410070182097
2040 29.5629502072074
2050 29.5961096560327
2060 29.6454099282089
2070 29.6604406977969
2080 29.6872111720131
2090 29.6856624005303
2100 29.6765536497723
2110 29.7978177411789
2120 29.852957181993
2130 29.884003981994
2140 29.8928227610011
2150 29.9365779073654
2160 29.9905849312978
2170 30.0500017100357
2180 30.1020128048744
2190 30.1382197423402
2200 30.1716553176325
2210 30.1848498617331
2220 30.2224468396431
2230 30.2110178362677
2240 30.241670708806
2250 30.2924810712706
2260 30.2745516730351
2270 30.3239556906663
2280 30.3233321584383
2290 30.3838822694198
2300 30.4325649915795
2310 30.4895499339899
2320 30.4783395600796
2330 30.5327072469171
2340 30.5875878356136
2350 30.6120110286526
2360 30.6505449544441
2370 30.6481018679203
2380 30.6311630306915
2390 30.6877579741978
2400 30.680318028854
2410 30.6889557823919
2420 30.7493653486979
2430 30.7588108471767
2440 30.7810433479912
2450 30.8167541442622
2460 30.8466364579691
2470 30.8523062031104
2480 30.8957461516143
2490 30.9203674828949
2500 30.9173997984323
2510 30.9572991704425
2520 30.9858162571907
2530 31.0101999093217
2540 31.0619838335574
2550 31.0815651800416
2560 31.1086792773636
2570 31.1258423267102
2580 31.140918780718
2590 31.1677061866582
2600 31.1717817894399
2610 31.2031920906296
2620 31.2384000176279
2630 31.266617194683
2640 31.2569643339278
2650 31.3080831103235
2660 31.3257641790288
2670 31.3394933699412
2680 31.3814288160801
2690 31.3764222382125
2700 31.457682258923
2710 31.4748558396892
2720 31.4507635070607
2730 31.4710345487165
2740 31.4435215541129
2750 31.5748982441052
2760 31.6025040725929
2770 31.6068235259824
2780 31.6208233392206
2790 31.6616206036856
2800 31.6920156929781
2810 31.7055676004838
2820 31.7445519327545
2830 31.7683245756836
2840 31.8083269448044
2850 31.7739208672551
2860 31.8357560464137
2870 31.8763391001841
2880 31.880252095577
2890 31.9145490657576
2900 31.9480035925678
2910 31.9720145780869
2920 31.9817635015037
2930 32.0223301843153
2940 32.0295694757906
2950 32.0491633350207
2960 32.0350107584712
2970 32.0623708077403
2980 32.074719465495
2990 32.0894330638115
3000 32.1233748750994
3010 32.1445796606571
3020 32.1420946620011
3030 32.1616055492879
3040 32.183322907004
3050 32.1883637879531
3060 32.201667120583
3070 32.2248827512721
3080 32.2491904867712
3090 32.3018536812138
3100 32.2897849009487
3110 32.3543928619901
3120 32.370535455624
3130 32.3975476399005
3140 32.4319399502099
3150 32.4612564381306
3160 32.4551366675133
3170 32.483008054466
3180 32.4751691231463
3190 32.5226640963067
3200 32.5327087973476
3210 32.5464733347587
3220 32.5788305515479
3230 32.6007787840639
3240 32.6174026280723
3250 32.6390669567917
3260 32.6532221538417
3270 32.6553596108885
3280 32.6763449343331
3290 32.6904835583845
3300 32.6953190271717
3310 32.6870593949834
3320 32.7524741876701
3330 32.7561959680096
3340 32.7753224736715
3350 32.7921696419803
3360 32.8109795968778
3370 32.8203457143429
3380 32.8365076687107
3390 32.8347353691019
3400 32.8376451777336
3410 32.870817590095
3420 32.8782520425724
3430 32.9073236125937
3440 32.8973942488698
3450 32.9020281233541
3460 32.9190834981319
3470 32.9338461348239
3480 32.966109973979
3490 32.9818755988762
3500 32.9888798182678
3510 33.0195343536676
3520 33.0077856942352
3530 33.0393417564069
3540 33.0600938201912
3550 33.0451750438352
3560 33.0585737099865
3570 33.1066715817945
3580 33.0872531153944
3590 33.0988131166376
3600 33.1194480876239
3610 33.1339996484266
3620 33.1443998581029
3630 33.1467767719085
3640 33.1625056421105
3650 33.1658186240612
3660 33.1632111934276
3670 33.189135034452
3680 33.2032293630908
3690 33.2149953974339
3700 33.2338952900451
3710 33.2588197545364
3720 33.2629553082373
3730 33.2803098928586
3740 33.2851418807843
3750 33.278405198743
3760 33.2909024848118
3770 33.2887658454837
3780 33.3031324323188
3790 33.2921350177639
3800 33.2974790948754
3810 33.3082312443897
3820 33.3165588967498
3830 33.307716184192
3840 33.3151794180072
3850 33.3286632156686
3860 33.335222413643
3870 33.3471301483928
3880 33.3529355580234
3890 33.3429269909292
3900 33.3455206667307
3910 33.3614825394799
3920 33.3716056159169
3930 33.3952026109428
3940 33.4088493595028
3950 33.4254822703704
3960 33.429039719349
3970 33.4417718484525
3980 33.4175114176395
3990 33.4660561748589
4000 33.4808874103694
4010 33.4782728024918
4020 33.4922382970083
4030 33.4963849188975
4040 33.4966200770347
4050 33.5038812747034
4060 33.5103266996487
4070 33.5154634514137
4080 33.5186855190536
4090 33.5244841162083
4100 33.5523691842859
4110 33.5736493191028
4120 33.5855081562568
4130 33.5837217298471
4140 33.5988530365716
4150 33.6040589837238
4160 33.6236646267997
4170 33.6217569761599
4180 33.6342690128195
4190 33.6460336791015
4200 33.6364348656019
4210 33.6563849277778
4220 33.6595988246548
4230 33.6800315066548
4240 33.6870153196296
4250 33.6953217437365
4260 33.7152718776494
4270 33.7183187977326
4280 33.7258428890579
4290 33.7327947819834
4300 33.7363437176432
4310 33.7226765089936
4320 33.7376209822039
4330 33.7226551008406
4340 33.7401882280983
4350 33.7429920085824
4360 33.738998010379
4370 33.7722926315715
4380 33.7759031008159
4390 33.7762125021931
4400 33.7771877649131
4410 33.7874943718492
4420 33.7949156375862
4430 33.7988503496673
4440 33.8119859983761
4450 33.8029881814362
4460 33.8215093198768
4470 33.8297082130283
4480 33.8310838398213
4490 33.8476039431442
4500 33.8613864971863
4510 33.8706257471997
4520 33.8769781841209
4530 33.8780964857309
4540 33.8770063821676
4550 33.8865721867026
4560 33.8828365057274
4570 33.9014352564127
4580 33.9079594906994
4590 33.9163689236199
4600 33.9204949441591
4610 33.9283670652406
4620 33.9279157071808
4630 33.9435762929047
4640 33.9430380974275
4650 33.9654879869163
4660 33.9800339179265
4670 33.9695094025828
4680 34.0031183803991
4690 34.0198835208095
4700 34.0268954768882
4710 34.0303595216061
4720 34.0345654778083
4730 34.0380047033213
4740 34.0317680407839
4750 34.0426329112895
4760 34.0439765270396
4770 34.0413966797513
4780 34.0490732100739
4790 34.0535253971203
4800 34.0600104208618
4810 34.0545452388162
4820 34.0815107044682
4830 34.0863088129
4840 34.0854136050665
4850 34.096355855886
4860 34.1035910623362
4870 34.1071183611219
4880 34.1134891229734
4890 34.118885641012
4900 34.0981057820553
4910 34.1338451676802
4920 34.1628388065869
4930 34.1684586369597
4940 34.1808607977744
4950 34.1880371082588
4960 34.1961872958771
4970 34.1713500899912
4980 34.2084567600954
4990 34.2176790751802
5000 34.2236896680713
5010 34.224207562936
5020 34.2226737569071
5030 34.2166231675856
5040 34.2470494823583
5050 34.2729153813495
5060 34.2902304302335
5070 34.2898096491014
5080 34.2928133196948
5090 34.2846046342613
5100 34.3110129811907
5110 34.3178201634592
5120 34.33253521076
5130 34.3380175880458
5140 34.344816427726
5150 34.3443061959973
5160 34.3525288303196
5170 34.3714087570574
5180 34.3730609251415
5190 34.3802700280359
5200 34.3814124638035
5210 34.3859009067976
5220 34.399207328715
5230 34.4051019638222
5240 34.4080940418532
5250 34.4069820801501
5260 34.412001725186
5270 34.4099596361163
5280 34.4098297833129
5290 34.4121345513358
5300 34.4151880458263
5310 34.4212295852489
5320 34.4232596089052
5330 34.4402262372328
5340 34.4425613793223
5350 34.4368419826794
5360 34.4472240198149
5370 34.4495957950295
5380 34.4612855856418
5390 34.4834307538742
5400 34.4966632390997
5410 34.5059587946955
5420 34.5110329496375
5430 34.5201579679183
5440 34.5196731168904
5450 34.5224753886374
5460 34.5219310589574
5470 34.5305794198793
5480 34.5358742559658
5490 34.5446030777946
5500 34.545811644357
5510 34.5494797931982
5520 34.5513210249694
5530 34.5564406010306
5540 34.5541655316351
5550 34.5528073640353
5560 34.5550337438679
5570 34.5582121462536
5580 34.561778369705
5590 34.5555008847258
5600 34.5681746353666
5610 34.5742864578425
5620 34.5849724305122
5630 34.5872882628371
5640 34.5932033250857
5650 34.6032139439526
5660 34.6056758127636
5670 34.6109932368772
5680 34.6195671584411
5690 34.619367240029
5700 34.6227076316422
5710 34.6266971295579
5720 34.6295493668816
5730 34.6303060114242
5740 34.6283657702242
5750 34.6296055820444
5760 34.6257095682848
5770 34.6530037470253
5780 34.6633186956337
5790 34.6664496404495
5800 34.6808419195502
5810 34.6864183524176
5820 34.6913953180184
5830 34.6883711660015
5840 34.698519620295
5850 34.7146073231073
5860 34.7036110975294
5870 34.7174481303868
5880 34.7267913735415
5890 34.7400115597253
5900 34.7501434811323
5910 34.7668349000229
5920 34.7748233916312
5930 34.7819170747124
5940 34.790221669748
5950 34.7954231740145
5960 34.7997593494106
5970 34.8001508764659
5980 34.8000030720607
5990 34.7928213446951
6000 34.8033573374331
6010 34.814439887368
6020 34.8177919383414
6030 34.8271621169748
6040 34.8249230904896
6050 34.8286058651731
6060 34.8392925763362
6070 34.8439069975678
6080 34.8354096889439
6090 34.8529626897689
6100 34.8583238001568
6110 34.8595738429865
6120 34.8609727350185
6130 34.8632820243639
6140 34.861845927477
6150 34.8661134244702
6160 34.865846812509
6170 34.866676010614
6180 34.8678680704729
6190 34.8706739179199
6200 34.8706931297906
6210 34.8730877270886
6220 34.8749115081654
6230 34.8808375837176
6240 34.8843901464552
6250 34.8883792533382
6260 34.890598984252
6270 34.892152666353
6280 34.895449247163
6290 34.9043366862325
6300 34.9116230817095
6310 34.9151542420858
6320 34.9189170411563
6330 34.9207009030775
6340 34.9252606826981
6350 34.9186468288534
6360 34.930609777318
6370 34.9226004211302
6380 34.9347892345582
6390 34.9427311362391
6400 34.9507167282898
6410 34.9536492858823
6420 34.9590867991837
6430 34.9511495782095
6440 34.9522829965699
6450 34.9485781276715
6460 34.9339756449978
6470 34.9592730976117
6480 34.9716802006736
6490 34.9845078463105
6500 34.9848559783451
6510 34.9936122318025
6520 34.9996434684949
6530 35.0051586910558
6540 35.008685624044
6550 35.0092232355251
6560 35.0069567343056
6570 35.0010936646244
6580 35.0081385431473
6590 35.0087911079615
6600 35.0144730126502
6610 35.0223800719899
6620 35.0247835277339
6630 35.0283645655407
6640 35.0357504067912
6650 35.0436219701977
6660 35.0496316695541
6670 35.0512432453954
6680 35.05266835055
6690 35.0555384810863
6700 35.058482384018
6710 35.0695335199002
6720 35.0716764477024
6730 35.0729680130633
6740 35.0746338743977
6750 35.0750058042683
6760 35.0776477281075
6770 35.0794036514001
6780 35.0817512753215
6790 35.0815089023192
6800 35.0838524749088
6810 35.08885062512
6820 35.0856161716048
6830 35.0953361868997
6840 35.0971527066719
6850 35.0981911483446
6860 35.0989471128168
6870 35.0827474754995
6880 35.0997220853081
6890 35.1102673127165
6900 35.1173663374251
6910 35.1183307352186
6920 35.1193023952237
6930 35.1213094660111
6940 35.1245580520633
6950 35.1280953468865
6960 35.1305677479388
6970 35.1276437679667
6980 35.1283736786175
6990 35.1334017144507
7000 35.1360365634976
7010 35.1504804841558
7020 35.1546413632328
7030 35.1537858008555
7040 35.1541828514685
7050 35.1598702674727
7060 35.1627962384623
7070 35.1660415316493
7080 35.1682307396248
7090 35.1695259093417
7100 35.1707581028604
7110 35.1700332191471
7120 35.1732252737033
7130 35.1687279861501
7140 35.1575168944043
7150 35.1839337413601
7160 35.185591536888
7170 35.1897398798846
7180 35.1914484735905
7190 35.1927908183188
7200 35.1950398630378
7210 35.1969362436565
7220 35.1984455215105
7230 35.2012056439203
7240 35.2080072826655
7250 35.2092649946537
7260 35.2090037471691
7270 35.2131416386741
7280 35.2191730415314
7290 35.2206013871705
7300 35.2207394280039
7310 35.2055820553346
7320 35.228592559846
7330 35.2256506134564
7340 35.2310312008857
7350 35.2225719315725
7360 35.2268329847949
7370 35.2307386976168
7380 35.2360678422589
7390 35.238143094377
7400 35.2413878501022
7410 35.2447136264865
7420 35.2482031029691
7430 35.2573368918071
7440 35.2125428846889
7450 35.2563408646419
7460 35.2717252176352
7470 35.2820555725273
7480 35.2764323431349
7490 35.2795486737422
7500 35.2854878046623
7510 35.2815557947106
7520 35.3039193117707
7530 35.3106416553311
7540 35.3099745274681
7550 35.3259163523634
7560 35.3262645125683
7570 35.3260777397628
7580 35.3317605541186
7590 35.3355788412867
7600 35.3501185447461
7610 35.3539519030568
7620 35.3594552738876
7630 35.3604100335144
7640 35.3666236726878
7650 35.3710645307532
7660 35.3745761876446
7670 35.3753854165967
7680 35.3827779491319
7690 35.3858030644156
7700 35.3884686021264
7710 35.391147777576
7720 35.3964018940847
7730 35.3960776485953
7740 35.4055844286337
7750 35.4084475037586
7760 35.4166751180058
7770 35.4170391206375
7780 35.4186365391917
7790 35.4206554860369
7800 35.4248727054912
7810 35.4340966699665
7820 35.4366212699072
7830 35.4337063568384
7840 35.4392860975763
7850 35.4438848722758
7860 35.4458206077122
7870 35.4465755657223
7880 35.4460864754739
7890 35.4508878261506
7900 35.4472359868553
7910 35.4534441927085
7920 35.4540082877308
7930 35.4565495501441
7940 35.4572638287023
7950 35.4591153314162
7960 35.4598103393864
7970 35.4603482595567
7980 35.4632381080186
7990 35.4653497563226
8000 35.4671544386093
8010 35.4700300129593
8020 35.4719120127215
8030 35.4754305399119
8040 35.473425874335
8050 35.4775424953407
8060 35.4773338682489
8070 35.4808813235985
8080 35.4804759713853
8090 35.4857845394629
8100 35.4866874917163
8110 35.4884191160099
8120 35.4916913130675
8130 35.4946567546794
8140 35.4948253220632
8150 35.4917814449273
8160 35.4949759446779
8170 35.4960128753293
8180 35.4991450201399
8190 35.5011893051415
8200 35.50281098877
8210 35.5106764262291
8220 35.5144751639509
8230 35.5183850969581
8240 35.5222458461554
8250 35.5256812162142
8260 35.5343665128114
8270 35.5390225804819
8280 35.542203685968
8290 35.5439264940991
8300 35.5428153665698
8310 35.5456663060328
8320 35.5301958040689
8330 35.5461805462934
8340 35.5481641134702
8350 35.5518320255717
8360 35.5537610038191
8370 35.5559214750856
8380 35.5568891796199
8390 35.560157585444
8400 35.5677515167073
8410 35.5726757412608
8420 35.5763372129831
8430 35.5801658346842
8440 35.5753984814102
8450 35.5786607914289
8460 35.5778422892844
8470 35.5774989313395
8480 35.580091452451
8490 35.5833947128465
8500 35.5777200286555
8510 35.5840166343725
8520 35.5867219874639
8530 35.5846287679346
8540 35.5966464437652
8550 35.6016258724839
8560 35.6043361494294
8570 35.6076190763101
8580 35.6140288303879
8590 35.6139948035666
8600 35.6205471927624
8610 35.6282106396259
8620 35.63280791502
8630 35.6352695492945
8640 35.6253376384499
8650 35.6403551618375
8660 35.6414426274322
8670 35.6434972757451
8680 35.6450487693835
8690 35.6467079265517
8700 35.6479235143545
8710 35.6463611343835
8720 35.6480972888201
8730 35.6497996713259
8740 35.6513605364759
8750 35.6529899234939
8760 35.6572079696461
8770 35.6472937706615
8780 35.6579387321869
8790 35.6580532620179
8800 35.6615596325564
8810 35.6611956867587
8820 35.6628659094885
8830 35.6636128742489
8840 35.6652463335317
8850 35.6646623339126
8860 35.6661835730557
8870 35.6659482703157
8880 35.6664234212529
8890 35.6674058855367
8900 35.6695143582036
8910 35.669900052743
8920 35.670208331212
8930 35.6712605453827
8940 35.6733424768631
8950 35.6743331645038
8960 35.6747612779175
8970 35.6775966823383
8980 35.6805975318752
8990 35.6834236368356
9000 35.690587656391
9010 35.6923916738981
9020 35.6925566467537
9030 35.6943645320629
9040 35.7112794927157
9050 35.717263345145
9060 35.7194295577239
9070 35.7207003246036
9080 35.7209130509875
9090 35.724203181795
9100 35.7262133950691
9110 35.7287841789343
9120 35.7304104228037
9130 35.7319564206424
9140 35.7337462233168
9150 35.7356245645879
9160 35.7358544309351
9170 35.7362456728892
9180 35.7358328332229
9190 35.7452289289506
9200 35.7506227208514
9210 35.7481299205249
9220 35.7330396078783
9230 35.7821773617811
9240 35.7871109098933
9250 35.7674902988704
9260 35.7766372184119
9270 35.7466380650324
9280 35.7918253028536
9290 35.7972630214523
9300 35.8002407317796
9310 35.8108308571362
9320 35.8067973517299
9330 35.794434940096
9340 35.804485300201
9350 35.8111511056639
9360 35.8183463996824
9370 35.8182946708712
9380 35.8226018096946
9390 35.8319850235349
9400 35.8346238285762
9410 35.8190898710851
9420 35.8427998978973
9430 35.8444807697629
9440 35.8472724837944
9450 35.8488598948983
9460 35.8498990181358
9470 35.8502117853883
9480 35.8496550297539
9490 35.8531392477269
9500 35.8542870492227
9510 35.857430081749
9520 35.8591296654361
9530 35.856928937608
9540 35.857628130994
9550 35.8601925231188
9560 35.8498034260192
9570 35.866159075995
9580 35.878522431923
9590 35.8886392937466
9600 35.8963905478873
9610 35.8982165310009
9620 35.8988250505635
9630 35.9029157310274
9640 35.911204799491
9650 35.9113864027999
9660 35.9115769647923
9670 35.9227162074434
9680 35.9296118321288
9690 35.9318293737927
9700 35.9332315257753
9710 35.9289242740287
9720 35.9351908337826
9730 35.9375705566299
9740 35.9416650936565
9750 35.9362493040699
9760 35.9398011121309
9770 35.9442666503311
9780 35.9495163083284
9790 35.9508142944888
9800 35.9620266470172
9810 35.9691257864103
9820 35.9664114776458
9830 35.9777081491466
9840 35.9828247349854
9850 35.9884027552986
9860 35.9908767333058
9870 35.9948790208778
9880 35.9935158776971
9890 35.9993509901579
9900 36.0093487561666
9910 36.0107919364242
9920 36.0152552202647
9930 36.0172457168311
9940 36.0195316431279
9950 36.0215988380259
9960 36.0222392364542
9970 36.0197511075043
9980 36.0213153354923
9990 36.0227988085191
};
\addplot [thick, color1, opacity=1.0]
table {%
0 0.0504263294569682
10 8.09430331017807
20 10.9062566859008
30 12.4685392449254
40 14.4906631861907
50 15.8972625872083
60 17.5178258277701
70 18.9009235622099
80 20.4184945437462
90 21.9539761731081
100 23.2001733619323
110 24.5952722099392
120 25.8297754202427
130 27.0187066715463
140 28.2862939101559
150 29.422173750191
160 30.5294730698973
170 31.5053693513234
180 32.7346498787167
190 34.1754195823002
200 35.1417509265933
210 36.3557844950749
220 37.4502727550046
230 38.516413729112
240 39.5377240791104
250 40.6107123613044
260 41.8281498853194
270 42.9040182642279
280 43.8876998495816
290 44.9786939540864
300 45.8864598715121
310 46.7293792256332
320 47.8499701978414
330 49.1005603419005
340 50.0110238189088
350 51.3240680369814
360 52.5280007464417
370 53.5717407771144
380 54.5746138698313
390 55.7803818249325
400 56.7223101368628
410 57.7335761997069
420 59.006257796504
430 59.8408977685026
440 60.9709939334162
450 62.3149714550684
460 63.4685724578901
470 64.4613077796309
480 65.537430534102
490 66.40978397922
500 67.2387202737416
510 68.1607968887784
520 69.2301617700031
530 70.2580583910173
540 71.0949899294493
550 72.0714898908155
560 73.1069775816541
570 74.0897230351491
580 74.9961442855047
590 76.0328059427152
600 77.0085364926039
610 78.1104084505534
620 78.9963795205052
630 80.5003911195173
640 81.4247068770234
650 82.5774269172016
660 83.4819325121057
670 84.4193072063732
680 85.3702839109356
690 86.4161953581003
700 87.3500745159474
710 88.2995973830354
720 89.3163821409953
730 90.3325747870595
740 91.6261062445073
750 92.4637507900174
760 93.6243119137414
770 94.5819276218026
780 95.6414245892704
790 96.5235116090127
800 97.457983881056
810 98.3610423561339
820 99.1184683660713
830 100.371668276565
840 101.377937594492
850 102.213750111568
860 103.257254438356
870 104.420375029039
880 105.246778212285
890 106.387174131162
900 107.23522819878
910 108.089126762003
920 109.005647552394
930 109.96840261298
940 110.900080079394
950 111.738431266323
960 112.713680579935
970 113.587289596326
980 114.517909973322
990 115.334494145486
1000 116.161268666295
1010 117.072985019954
1020 117.998986072235
1030 118.832429005666
1040 120.103219079125
1050 120.887573458693
1060 121.608194324213
1070 122.686742702767
1080 123.362060043901
1090 124.090139239822
1100 125.074969397312
1110 125.888114595321
1120 126.464033054608
1130 127.220025396149
1140 128.114389388148
1150 128.972451168059
1160 129.568026529423
1170 130.306341804862
1180 131.141081555082
1190 131.977896731757
1200 132.65336783026
1210 133.30411925494
1220 133.91193956912
1230 134.816356612402
1240 135.441903713878
1250 136.084091109402
1260 137.070003406691
1270 137.874193083222
1280 138.487379129082
1290 139.09920878406
1300 140.015934038383
1310 140.710602591722
1320 141.316262347233
1330 142.187206256871
1340 142.605675384684
1350 143.195383208865
1360 143.78541215306
1370 144.347721069792
1380 144.956949532629
1390 145.485665069412
1400 145.944048625843
1410 146.439608077611
1420 147.151722736925
1430 147.729277824324
1440 148.309925456264
1450 148.933542586392
1460 149.349112471488
1470 149.685554594742
1480 150.222175247073
1490 150.794436157735
1500 151.337088861194
1510 151.740958875805
1520 152.304610501868
1530 152.796819814389
1540 153.312562932351
1550 153.863876981844
1560 154.254950764858
1570 154.600284359251
1580 155.175989287331
1590 155.627039202799
1600 156.011882160903
1610 156.274110650205
1620 156.564403054062
1630 157.001145224394
1640 157.620793930036
1650 158.014704735389
1660 158.290671827494
1670 158.625916017361
1680 159.011751123892
1690 159.296626954073
1700 159.662264744942
1710 160.022508934276
1720 160.608830420875
1730 160.919831234653
1740 161.176897516455
1750 161.498029508229
1760 161.780231669495
1770 162.126438930187
1780 162.667342890221
1790 163.105903485924
1800 163.369343859564
1810 163.535733957591
1820 163.859308943109
1830 164.287487156166
1840 164.558621135401
1850 165.024725902978
1860 165.568393099253
1870 165.845145827905
1880 166.133230617342
1890 166.433229496662
1900 166.743574682618
1910 166.974856476049
1920 167.274326702972
1930 167.829603186066
1940 168.051928453967
1950 168.371362105209
1960 168.595747237221
1970 168.776004092682
1980 169.047162598567
1990 169.264081829495
2000 169.444216424135
2010 169.678882296171
2020 169.81929340636
2030 169.980417604964
2040 170.143364031295
2050 170.396895706333
2060 170.559559197644
2070 170.711536597535
2080 170.886517710487
2090 171.020877866162
2100 171.27186767796
2110 171.56255167844
2120 171.905851945135
2130 172.074957456021
2140 172.454241747289
2150 172.822975335611
2160 173.025904721205
2170 173.260209531797
2180 173.443917868467
2190 173.681182851027
2200 173.834344334606
2210 173.936191787101
2220 174.045879768131
2230 174.212766343035
2240 174.327318953907
2250 174.46861195974
2260 174.606147176574
2270 174.71664256091
2280 174.843799603272
2290 174.995715244991
2300 175.213277386222
2310 175.316398737552
2320 175.404969863134
2330 175.56656336838
2340 175.734182174089
2350 175.879477450396
2360 175.983339851157
2370 176.039195957717
2380 176.136089151659
2390 176.224769828617
2400 176.369736015776
2410 176.46526732636
2420 176.55910050157
2430 176.650002674345
2440 176.802939568372
2450 176.900828711427
2460 177.009359121828
2470 177.136568482012
2480 177.206647369681
2490 177.293120549144
2500 177.3819572879
2510 177.474969438887
2520 177.543926755943
2530 177.735179799929
2540 177.859608002148
2550 177.953550688784
2560 178.031561971092
2570 178.102104413743
2580 178.190663577225
2590 178.265768909618
2600 178.381233974423
2610 178.469045279961
2620 178.541255289798
2630 178.6354147733
2640 178.716777614331
2650 179.020437425399
2660 179.101150601837
2670 179.173642426576
2680 179.271983033816
2690 179.356541289606
2700 179.500828716006
2710 179.549581989946
2720 179.62060658284
2730 179.722356652122
2740 179.949510429661
2750 180.193966682176
2760 180.281302284281
2770 180.340291270373
2780 180.414808985032
2790 180.547408485242
2800 180.615166002834
2810 180.714124868628
2820 180.823907925444
2830 180.88443528669
2840 180.989466316914
2850 181.04981866706
2860 181.158240995891
2870 181.240792387938
2880 181.318633523311
2890 181.38160853383
2900 181.449721377921
2910 181.517475072765
2920 181.607404980673
2930 181.665594821643
2940 181.721692040393
2950 181.79005989471
2960 181.816613362818
2970 181.880852329242
2980 181.943341134111
2990 182.033346471647
3000 182.114131517556
3010 182.168152614283
3020 182.214124712899
3030 182.29354365721
3040 182.362532283891
3050 182.398582784465
3060 182.439654467432
3070 182.520791806804
3080 182.595369288446
3090 182.731605043867
3100 182.803390589609
3110 182.912922140338
3120 183.030458597713
3130 183.146340856754
3140 183.237267712942
3150 183.290357559058
3160 183.325513715101
3170 183.386415587012
3180 183.442383810131
3190 183.573228646535
3200 183.632733456506
3210 183.703060080307
3220 183.776286341938
3230 183.83243581974
3240 183.919771384318
3250 183.994274460574
3260 184.029997694381
3270 184.081947039602
3280 184.13130056004
3290 184.18269606294
3300 184.22121896064
3310 184.353838216743
3320 184.438913080461
3330 184.46665652807
3340 184.508559149414
3350 184.611832190057
3360 184.648426973407
3370 184.679720178968
3380 184.731834039602
3390 184.772931877427
3400 184.820364930955
3410 184.875156125303
3420 184.905570809499
3430 184.945685765972
3440 185.0039580435
3450 185.064818488363
3460 185.124765433791
3470 185.171912350122
3480 185.229327798437
3490 185.284613381163
3500 185.334229381235
3510 185.366418631766
3520 185.418874777083
3530 185.469668676789
3540 185.514623809794
3550 185.543018532696
3560 185.606886602287
3570 185.665408300671
3580 185.69614864157
3590 185.754241196989
3600 185.826426139043
3610 185.868957833685
3620 185.931017946762
3630 185.962342466743
3640 186.011863392827
3650 186.049429702283
3660 186.167757825838
3670 186.258187292458
3680 186.311434548647
3690 186.361517795232
3700 186.405485551012
3710 186.440376515514
3720 186.466314400497
3730 186.50054991867
3740 186.522506925375
3750 186.544227238169
3760 186.583248007137
3770 186.603400477001
3780 186.634334773257
3790 186.667804627531
3800 186.717126475197
3810 186.744146992784
3820 186.789221179531
3830 186.829806125009
3840 186.863073663143
3850 186.885586025889
3860 186.90566068088
3870 186.92333094135
3880 186.939027288406
3890 186.960234953054
3900 186.98959235694
3910 187.028030674738
3920 187.048925968461
3930 187.084475975533
3940 187.134700504936
3950 187.169953172839
3960 187.19164611028
3970 187.248922955403
3980 187.311290512424
3990 187.373428359404
4000 187.394668088271
4010 187.412542724533
4020 187.440639776571
4030 187.454157797072
4040 187.473834661579
4050 187.491083677397
4060 187.511223384563
4070 187.54772933362
4080 187.570479845561
4090 187.603678521676
4100 187.66065081957
4110 187.689572392446
4120 187.728458698607
4130 187.775451071576
4140 187.811732924886
4150 187.855708846929
4160 187.907993666854
4170 187.941451968307
4180 187.968904163309
4190 187.993535201213
4200 188.074811117559
4210 188.117576533803
4220 188.142104006329
4230 188.173931510821
4240 188.196583794103
4250 188.223291060002
4260 188.253509888694
4270 188.279095204156
4280 188.301839106264
4290 188.322368113656
4300 188.339913764676
4310 188.366936502608
4320 188.390959493238
4330 188.407753181534
4340 188.451900250973
4350 188.472523100595
4360 188.492930293677
4370 188.540353925449
4380 188.561091838488
4390 188.5695540211
4400 188.588185324136
4410 188.60189332546
4420 188.609956544503
4430 188.619891379689
4440 188.657145048269
4450 188.686146395699
4460 188.70564318457
4470 188.731605168223
4480 188.750904972558
4490 188.771820740661
4500 188.798517851067
4510 188.814334014014
4520 188.824499039076
4530 188.838443492842
4540 188.850190168689
4550 188.869372353161
4560 188.885955989487
4570 188.918391263603
4580 188.950696063067
4590 188.981061909595
4600 189.006162957328
4610 189.024425701877
4620 189.046418198358
4630 189.072851708123
4640 189.105075315068
4650 189.190085948352
4660 189.231871992406
4670 189.256086350526
4680 189.31028787296
4690 189.335988545015
4700 189.349513185516
4710 189.358447771269
4720 189.372010833554
4730 189.399534953506
4740 189.419669044804
4750 189.43556430754
4760 189.448488925459
4770 189.475308777244
4780 189.495862278717
4790 189.518387181301
4800 189.532958576286
4810 189.554307199213
4820 189.59255151089
4830 189.634723992744
4840 189.648536332731
4850 189.676238848346
4860 189.692091921233
4870 189.716193645223
4880 189.739620953742
4890 189.777750260079
4900 189.832763486179
4910 189.905735344895
4920 189.952652485513
4930 189.999049289165
4940 190.025707807948
4950 190.044033204293
4960 190.058039264883
4970 190.065393683089
4980 190.111863108786
4990 190.122947111802
5000 190.139456840117
5010 190.149131848666
5020 190.174110550276
5030 190.250150572303
5040 190.314031052992
5050 190.394560922472
5060 190.43247313558
5070 190.454105489066
5080 190.481484460121
5090 190.533673595867
5100 190.56356595423
5110 190.606828366189
5120 190.649342115405
5130 190.665299278111
5140 190.687174788043
5150 190.732721211422
5160 190.779743789578
5170 190.803810451493
5180 190.816774701335
5190 190.84828078896
5200 190.860060750556
5210 190.877126101894
5220 190.893677009572
5230 190.903113849657
5240 190.909777208697
5250 190.915704176966
5260 190.924637072768
5270 190.929981747175
5280 190.940311953347
5290 190.949304385139
5300 190.95948293437
5310 190.969298878666
5320 190.981639644761
5330 191.010146707721
5340 191.023586284731
5350 191.030198889044
5360 191.0498496408
5370 191.063609750195
5380 191.117753577778
5390 191.155304611783
5400 191.191380730493
5410 191.21502471801
5420 191.233187424579
5430 191.246498696631
5440 191.257357005435
5450 191.270722389892
5460 191.282378718728
5470 191.295951589052
5480 191.305092218486
5490 191.314454415539
5500 191.326207754756
5510 191.346114211651
5520 191.355129609617
5530 191.364050617713
5540 191.371275870721
5550 191.385989274499
5560 191.39011777107
5570 191.396751630353
5580 191.403063384032
5590 191.421957908384
5600 191.461618172257
5610 191.479154722412
5620 191.495627737993
5630 191.506778226405
5640 191.515440362586
5650 191.54681997884
5660 191.560292617089
5670 191.571647153704
5680 191.585262861873
5690 191.59450791843
5700 191.602915981183
5710 191.612243884252
5720 191.621271281854
5730 191.629115504333
5740 191.643990189441
5750 191.656830121058
5760 191.70406096085
5770 191.793447333359
5780 191.809997334571
5790 191.849059263196
5800 191.880001719114
5810 191.892014522047
5820 191.90793705735
5830 192.007232231186
5840 192.04303223007
5850 192.071558847997
5860 192.109988187666
5870 192.148876637206
5880 192.18278821521
5890 192.22527279087
5900 192.26883780022
5910 192.297774307718
5920 192.317690037032
5930 192.334566757362
5940 192.367522912993
5950 192.383618625351
5960 192.390624361432
5970 192.399584809333
5980 192.407359914406
5990 192.429173733768
6000 192.447879164847
6010 192.467138862754
6020 192.482518774803
6030 192.494550447426
6040 192.52132360106
6050 192.560799255805
6060 192.575776003634
6070 192.592344963843
6080 192.623212730322
6090 192.64149069309
6100 192.647302730633
6110 192.651348532164
6120 192.658226532632
6130 192.664703377124
6140 192.671987272596
6150 192.678481964106
6160 192.683918237862
6170 192.68811516082
6180 192.699240873303
6190 192.705124303198
6200 192.707706797897
6210 192.711444760759
6220 192.723005904181
6230 192.730918064158
6240 192.738389299493
6250 192.748110322464
6260 192.758255686492
6270 192.771471729759
6280 192.793948867446
6290 192.819245355743
6300 192.830851399165
6310 192.837258164753
6320 192.845454335637
6330 192.849561535172
6340 192.855742580123
6350 192.878681966199
6360 192.896088812984
6370 192.946523155287
6380 192.983039125962
6390 193.007734021775
6400 193.024429238906
6410 193.034981151364
6420 193.043463918757
6430 193.055337944104
6440 193.067976280868
6450 193.076053471259
6460 193.101950680329
6470 193.162825003157
6480 193.188293490424
6490 193.202161708908
6500 193.213831695228
6510 193.225659920567
6520 193.235389416551
6530 193.24384880103
6540 193.249938206357
6550 193.255735197377
6560 193.26099500181
6570 193.272217580583
6580 193.279480316253
6590 193.288383738877
6600 193.299527517028
6610 193.311232779847
6620 193.324864136144
6630 193.33179008788
6640 193.350900250646
6650 193.364869886748
6660 193.3721420014
6670 193.380148138336
6680 193.391828180382
6690 193.398270586546
6700 193.402512584672
6710 193.420770049605
6720 193.424672657326
6730 193.428985261232
6740 193.433035690602
6750 193.436782568651
6760 193.442308615151
6770 193.448285597655
6780 193.457676999636
6790 193.463664530541
6800 193.480215615087
6810 193.487582971888
6820 193.494631543562
6830 193.511529998001
6840 193.523949384645
6850 193.530696829301
6860 193.536538926641
6870 193.557016175903
6880 193.583739321843
6890 193.598648950819
6900 193.611085567467
6910 193.615556854342
6920 193.618077508437
6930 193.622356926821
6940 193.627146658911
6950 193.635360654977
6960 193.648177621787
6970 193.661678596043
6980 193.708769659176
6990 193.714674749396
7000 193.722813482816
7010 193.754345187957
7020 193.762479559568
7030 193.766776186387
7040 193.774362093613
7050 193.781395553605
7060 193.784999969635
7070 193.792358711937
7080 193.797166793897
7090 193.801668118418
7100 193.805087238562
7110 193.810855791116
7120 193.819058110524
7130 193.824480054139
7140 193.833020070447
7150 193.863791988154
7160 193.869328183619
7170 193.876498283402
7180 193.880229680331
7190 193.890555649893
7200 193.894856297371
7210 193.901663391247
7220 193.905267762875
7230 193.934487968284
7240 193.943096463405
7250 193.950429348368
7260 193.959065753859
7270 193.971034499171
7280 193.992995480329
7290 194.011728765466
7300 194.036230854176
7310 194.054231038253
7320 194.084442388473
7330 194.100722093736
7340 194.116516684281
7350 194.126799584284
7360 194.139092650773
7370 194.151125914671
7380 194.157472161295
7390 194.177610526551
7400 194.186644894614
7410 194.192148163681
7420 194.200184726023
7430 194.219076607972
7440 194.242314042467
7450 194.302272227095
7460 194.326690198828
7470 194.347286989622
7480 194.367633395115
7490 194.382198957245
7500 194.405763056902
7510 194.428289307329
7520 194.45294360783
7530 194.462804554923
7540 194.469725851627
7550 194.492631918706
7560 194.497108452907
7570 194.503559684584
7580 194.520671786023
7590 194.525864764559
7600 194.568100819859
7610 194.578409907978
7620 194.589867391222
7630 194.598561762699
7640 194.611277991505
7650 194.618805801848
7660 194.624532959208
7670 194.626790641192
7680 194.638632833351
7690 194.643604177796
7700 194.651252666438
7710 194.655995641983
7720 194.66111975728
7730 194.664650934387
7740 194.678830895379
7750 194.69040229008
7760 194.698736872866
7770 194.703850037701
7780 194.712486791309
7790 194.723946653926
7800 194.729137713883
7810 194.757381060974
7820 194.762865586598
7830 194.767389222967
7840 194.775980878202
7850 194.782272858074
7860 194.786827324361
7870 194.791509712757
7880 194.808952289
7890 194.818836404282
7900 194.825693895167
7910 194.831991101471
7920 194.836243780108
7930 194.840098352309
7940 194.847328925624
7950 194.85039420905
7960 194.852423593012
7970 194.894856078955
7980 194.902875086477
7990 194.915069734452
8000 194.924843940602
8010 194.930478135794
8020 194.936018032956
8030 194.942122544394
8040 194.949616855116
8050 194.959100772266
8060 194.964347339366
8070 194.971113031302
8080 194.989739830171
8090 194.99819898866
8100 195.003644607327
8110 195.007936996674
8120 195.012931809298
8130 195.017546480385
8140 195.021736899197
8150 195.025107708913
8160 195.033157612668
8170 195.040664640334
8180 195.050370936439
8190 195.058522732102
8200 195.065325247956
8210 195.102238467442
8220 195.115618427271
8230 195.132417668256
8240 195.138502674623
8250 195.144119056396
8260 195.168002587804
8270 195.173154364156
8280 195.178049967518
8290 195.182197234027
8300 195.18576049577
8310 195.192121722022
8320 195.200364274211
8330 195.227699267742
8340 195.236375778944
8350 195.243651936905
8360 195.246649190589
8370 195.250612388661
8380 195.257478837345
8390 195.261749843887
8400 195.300733227266
8410 195.314596284489
8420 195.3208496457
8430 195.326316062506
8440 195.335236526526
8450 195.343924357175
8460 195.354035414894
8470 195.359099129504
8480 195.37075708055
8490 195.377048048673
8500 195.385819052372
8510 195.39405229459
8520 195.400223971894
8530 195.417782272714
8540 195.432898680709
8550 195.440479684391
8560 195.444554305791
8570 195.451785539268
8580 195.459077792325
8590 195.464645466348
8600 195.476171918068
8610 195.495125234811
8620 195.502047349722
8630 195.518050871644
8640 195.526615235516
8650 195.549521937873
8660 195.555087663915
8670 195.559386109049
8680 195.562753050505
8690 195.564684737854
8700 195.567416122279
8710 195.568820598716
8720 195.576137621528
8730 195.581558410357
8740 195.584448839025
8750 195.587253715871
8760 195.595218565498
8770 195.618588010091
8780 195.629548777192
8790 195.632751901476
8800 195.636289262462
8810 195.638250301562
8820 195.643257532973
8830 195.648002784221
8840 195.650940678008
8850 195.659203886302
8860 195.664893431851
8870 195.66665468322
8880 195.669067194435
8890 195.670954416053
8900 195.675501720573
8910 195.679589747375
8920 195.685567733337
8930 195.687484227053
8940 195.690507391743
8950 195.693326403376
8960 195.697915851078
8970 195.706794937704
8980 195.711480201581
8990 195.716824282672
9000 195.728358237003
9010 195.734414546395
9020 195.744679663455
9030 195.768910589253
9040 195.803389810351
9050 195.812687571958
9060 195.816460921764
9070 195.819792915927
9080 195.824746751795
9090 195.829243785299
9100 195.837283822981
9110 195.844081430957
9120 195.849658750592
9130 195.852518778452
9140 195.857656985671
9150 195.86827412578
9160 195.878058157174
9170 195.888189509486
9180 195.909858447683
9190 195.923089254993
9200 195.934622756828
9210 195.945030803114
9220 196.01184691523
9230 196.110655368706
9240 196.127483605785
9250 196.176981119447
9260 196.194630225626
9270 196.240371364487
9280 196.284498422299
9290 196.296869569551
9300 196.366412350965
9310 196.407547597612
9320 196.420982972835
9330 196.448148935031
9340 196.476571352405
9350 196.499274696604
9360 196.514372564959
9370 196.52248930305
9380 196.543292743402
9390 196.554699446447
9400 196.559661959526
9410 196.564836488492
9420 196.593087290498
9430 196.597026376133
9440 196.605325220372
9450 196.610969434939
9460 196.61489151352
9470 196.643888456143
9480 196.650127698281
9490 196.656957096483
9500 196.662522541018
9510 196.668538260155
9520 196.67051138916
9530 196.672763005091
9540 196.684402339093
9550 196.692697990815
9560 196.703956909251
9570 196.729814088884
9580 196.777352482372
9590 196.794493101363
9600 196.803123765872
9610 196.810862744985
9620 196.817203019262
9630 196.827825487682
9640 196.843243498115
9650 196.849298400514
9660 196.861156030982
9670 196.885051486295
9680 196.892412459779
9690 196.897531291431
9700 196.900235891632
9710 196.906705425442
9720 196.917563662998
9730 196.924681059162
9740 196.930274105139
9750 196.939475476614
9760 196.951357287713
9770 196.961268411199
9780 196.977146618237
9790 197.01022302388
9800 197.028510377526
9810 197.043354727752
9820 197.05431564016
9830 197.064949692333
9840 197.077400689596
9850 197.092792658678
9860 197.097786673919
9870 197.102667057499
9880 197.110163900155
9890 197.132890148341
9900 197.147643580393
9910 197.168815613192
9920 197.175470432365
9930 197.179114460163
9940 197.18355211051
9950 197.187466763568
9960 197.18940867122
9970 197.195030339768
9980 197.200077684364
9990 197.202967998372
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 0.0171612005797215
10 8.02726890843982
20 10.3662634886176
30 11.4377301326646
40 12.8699313915016
50 13.7263859046986
60 14.78291493568
70 15.6270359693221
80 16.5613398702739
90 17.5143974460609
100 18.12813038121
110 19.0021289760837
120 19.5671826897791
130 20.0398763916162
140 20.6170665182007
150 21.1363212248674
160 21.4826224834459
170 21.7256071727218
180 22.2248212388715
190 23.1394701447628
200 23.1879488684498
210 23.6863829668135
220 24.0432501173857
230 24.4132035655686
240 24.6669638971144
250 24.9467731557635
260 25.3877117811472
270 25.6540791597554
280 25.8787886983217
290 26.2016003717158
300 26.3913510880788
310 26.3461280571005
320 26.7175074679582
330 27.2377747272603
340 27.3429617262257
350 27.6231061093166
360 27.9966188014412
370 28.1547880461021
380 28.3662858930039
390 28.7887368233917
400 28.7730339217282
410 29.0185871357625
420 29.5399466855527
430 29.6007249579567
440 30.0450360999667
450 30.7200991910881
460 31.0034136134534
470 31.1184879914387
480 31.5667212176975
490 31.5156938435864
500 31.530726443431
510 31.7266659251563
520 31.9686284733736
530 32.1696137428277
540 32.1752469939408
550 32.4284800325364
560 32.7081632863874
570 32.8284572556499
580 32.8838730098377
590 33.4133750168913
600 33.597216637177
610 34.0183893707031
620 34.1689618921891
630 35.1973242834839
640 35.4054281171908
650 35.7366582406033
660 35.9217901547447
670 36.1956381522655
680 36.499815119241
690 36.9262961178505
700 37.1896336040839
710 37.3247019792802
720 37.5730164257416
730 37.9626974974358
740 38.6954105982886
750 39.0014808949897
760 39.6728118320912
770 40.0521723836777
780 40.5468780040639
790 40.8548950490274
800 41.1758517478818
810 41.5496983335927
820 41.7504022710684
830 42.489287434205
840 43.0218460969147
850 43.3747988863014
860 43.9184343179433
870 44.7399450102097
880 45.060679779299
890 45.7966590377408
900 46.1464664096266
910 46.5580631178413
920 47.0738503636493
930 47.4936894355412
940 48.0179780863545
950 48.5010062232199
960 49.0831914022757
970 49.5906077823552
980 50.1145379873129
990 50.5212946262985
1000 50.9261484201953
1010 51.4781627770588
1020 52.0706306398043
1030 52.5553985889227
1040 53.4947058916668
1050 53.9489602046467
1060 54.337736432927
1070 55.2329573607157
1080 55.5285035246694
1090 55.9500705188619
1100 56.6524030224246
1110 57.2307343436895
1120 57.4696016385472
1130 57.9736061110791
1140 58.541557132554
1150 59.1703506575929
1160 59.6023693235896
1170 60.094822870995
1180 60.8028047309174
1190 61.4236473252655
1200 61.8555900882965
1210 62.3238622284005
1220 62.7480446757662
1230 63.523281795974
1240 63.9763933483754
1250 64.399277794865
1260 65.1872687519039
1270 65.7996752369861
1280 66.2479031813014
1290 66.7243363793967
1300 67.5063510757205
1310 68.0969900972729
1320 68.5270861884811
1330 69.262085499305
1340 69.5342854658786
1350 70.0106238654894
1360 70.4368284287349
1370 70.8733696655976
1380 71.3738941901547
1390 71.7742821150568
1400 72.1064603986416
1410 72.4726612936396
1420 73.0488543995228
1430 73.5873265954309
1440 74.0431317791003
1450 74.6190323134722
1460 74.8490114207467
1470 75.0603182651144
1480 75.5045306452127
1490 75.935635670348
1500 76.4375187965447
1510 76.7373071580287
1520 77.2522485124209
1530 77.680768105029
1540 78.1467331326986
1550 78.6568215710912
1560 78.974098382591
1570 79.250824700392
1580 79.7963884112763
1590 80.1808485622439
1600 80.4701513204797
1610 80.6793898570738
1620 80.9237947120481
1630 81.3304278696039
1640 81.8914607792937
1650 82.1903685120485
1660 82.4034982212618
1670 82.6745896716508
1680 83.0485383701321
1690 83.2899147400497
1700 83.6368007917385
1710 83.9758145351358
1720 84.5303232343768
1730 84.832638426038
1740 85.0336401949697
1750 85.2985824310472
1760 85.5616459370809
1770 85.890733718611
1780 86.4579002769434
1790 86.9001991401636
1800 87.1083281940184
1810 87.2175010721037
1820 87.5092811961009
1830 87.9200813441276
1840 88.1383481934944
1850 88.5925013329187
1860 89.1496314154116
1870 89.3998365213107
1880 89.6666029331836
1890 89.9394457394116
1900 90.2200798791052
1910 90.4191099062108
1920 90.7089940222567
1930 91.2893034226252
1940 91.4807311436763
1950 91.8008164280341
1960 91.9937746448038
1970 92.1448827779865
1980 92.4078960979108
1990 92.5714163305312
2000 92.7106052322389
2010 92.9152752975503
2020 93.006505295185
2030 93.0982997763359
2040 93.2239114826723
2050 93.442812801764
2060 93.5943418830581
2070 93.6912846297078
2080 93.8690291507614
2090 93.95368215848
2100 94.2103881438526
2110 94.5163753053713
2120 94.8592380311036
2130 95.0178214110568
2140 95.4139099471079
2150 95.7304637334209
2160 95.9286966785647
2170 96.1561754737188
2180 96.330393422324
2190 96.5490991904496
2200 96.6973603103939
2210 96.7699460798472
2220 96.8583471861306
2230 97.0091902006217
2240 97.0819189231693
2250 97.2039615983783
2260 97.3240010560616
2270 97.4106885518107
2280 97.5045685551786
2290 97.6640402512503
2300 97.8646429078194
2310 97.914351620731
2320 97.9450407287139
2330 98.0930911790789
2340 98.2393480266452
2350 98.383901402178
2360 98.4781053990611
2370 98.4699915269896
2380 98.552870880115
2390 98.6065184137707
2400 98.723701225696
2410 98.7708582051106
2420 98.8430953732413
2430 98.9076974255753
2440 99.0541967166546
2450 99.1273912014303
2460 99.2331684136631
2470 99.3503133284111
2480 99.3982873920122
2490 99.4692372666609
2500 99.5317612997426
2510 99.6157531507206
2520 99.6505756549709
2530 99.8512897249354
2540 99.9767504126159
2550 100.053367119334
2560 100.088256527435
2570 100.125171646365
2580 100.177607598474
2590 100.211716714681
2600 100.294661741396
2610 100.362290916342
2620 100.404940536806
2630 100.483807259573
2640 100.523875053403
2650 100.828938841486
2660 100.885182745242
2670 100.955706185109
2680 101.048569681065
2690 101.106322697532
2700 101.26525692738
2710 101.278789375953
2720 101.326862217349
2730 101.41951623956
2740 101.668658599266
2750 101.946931869395
2760 101.996884540233
2770 102.002956303665
2780 102.056525078293
2790 102.195650038282
2800 102.246909187723
2810 102.316399945141
2820 102.415239266723
2830 102.457279117997
2840 102.551042519145
2850 102.575445488103
2860 102.687464116964
2870 102.744905962575
2880 102.815548898117
2890 102.852051438819
2900 102.914314145767
2910 102.976760216335
2920 103.060760238944
2930 103.11188761775
2940 103.131365818087
2950 103.178568911353
2960 103.166620315748
2970 103.198561640515
2980 103.210317116976
2990 103.294547110415
3000 103.375510099766
3010 103.410718669163
3020 103.428527737661
3030 103.499660815514
3040 103.561755521715
3050 103.564462282388
3060 103.590773800095
3070 103.658699366487
3080 103.714063463239
3090 103.868232342193
3100 103.935554982908
3110 104.053999935603
3120 104.162066848092
3130 104.270180657305
3140 104.34469975504
3150 104.371020592948
3160 104.360264112437
3170 104.403338271262
3180 104.444861521816
3190 104.576539998872
3200 104.62926595664
3210 104.68562506967
3220 104.741707710321
3230 104.762649999203
3240 104.82592939047
3250 104.87821121884
3260 104.891982418602
3270 104.916660465237
3280 104.940988695019
3290 104.972534372441
3300 104.988997144132
3310 105.113780285098
3320 105.193003511794
3330 105.193556149516
3340 105.212921764186
3350 105.318009455976
3360 105.338993675451
3370 105.355070593413
3380 105.391618022784
3390 105.420929522002
3400 105.46128727157
3410 105.503307966639
3420 105.507310644138
3430 105.533750602442
3440 105.569017126462
3450 105.622108106532
3460 105.65295501977
3470 105.667039845402
3480 105.702354568598
3490 105.750958178507
3500 105.778498708688
3510 105.795917286662
3520 105.809493290885
3530 105.854047040108
3540 105.854344854044
3550 105.865445590374
3560 105.922813379473
3570 105.980512752166
3580 105.991755713484
3590 106.022205881579
3600 106.075714000376
3610 106.096577690212
3620 106.137494851394
3630 106.150636585828
3640 106.187289104241
3650 106.201791095077
3660 106.312922809057
3670 106.395723816851
3680 106.445517378959
3690 106.483369677878
3700 106.512943384859
3710 106.531905838036
3720 106.523204306453
3730 106.541235032998
3740 106.539715934866
3750 106.538042735129
3760 106.56622013069
3770 106.558864648101
3780 106.576313024946
3790 106.598459863763
3800 106.617757024489
3810 106.626780322772
3820 106.656801067943
3830 106.683207218907
3840 106.709799226206
3850 106.684485125047
3860 106.675664024395
3870 106.665745146238
3880 106.655618699932
3890 106.649844903571
3900 106.670435808487
3910 106.692809275993
3920 106.694358111997
3930 106.706366191028
3940 106.745254798984
3950 106.771643223508
3960 106.756278066495
3970 106.797185938759
3980 106.846187608382
3990 106.899248276964
4000 106.910279092467
4010 106.903812905238
4020 106.920798659257
4030 106.921308827973
4040 106.931282308173
4050 106.926153536609
4060 106.92509338429
4070 106.952982794916
4080 106.956778937151
4090 106.973856357068
4100 107.036179849973
4110 107.058983386672
4120 107.0805233798
4130 107.118174479277
4140 107.135479189374
4150 107.175303817221
4160 107.199424035393
4170 107.213246140903
4180 107.216085817504
4190 107.207975717209
4200 107.27368222722
4210 107.299984630252
4220 107.31122379281
4230 107.335414599609
4240 107.350723934901
4250 107.359243332142
4260 107.373715575335
4270 107.381721683033
4280 107.386022966508
4290 107.389074005728
4300 107.383651441308
4310 107.392697608455
4320 107.402380923544
4330 107.395984714482
4340 107.426550600469
4350 107.420575070423
4360 107.411537388883
4370 107.450113959979
4380 107.455352879445
4390 107.439869671101
4400 107.430441684207
4410 107.433854051203
4420 107.415535879893
4430 107.402160713857
4440 107.424852605221
4450 107.434730974948
4460 107.43939663191
4470 107.461147701473
4480 107.471833976917
4490 107.472454835804
4500 107.487714994628
4510 107.481131389585
4520 107.479570806225
4530 107.478123941334
4540 107.45476336458
4550 107.461356261264
4560 107.466320865797
4570 107.494098002032
4580 107.507645394757
4590 107.530733287614
4600 107.538768270371
4610 107.541765312989
4620 107.534597964166
4630 107.548428538177
4640 107.56431594957
4650 107.643183107247
4660 107.678940805602
4670 107.687835203336
4680 107.747059071695
4690 107.755431362221
4700 107.745736798239
4710 107.738493419831
4720 107.743806262762
4730 107.754022835378
4740 107.754444747412
4750 107.756399523108
4760 107.751877272382
4770 107.741853535234
4780 107.734876351385
4790 107.749137201347
4800 107.734788820242
4810 107.740589611512
4820 107.765670444593
4830 107.779828510243
4840 107.774959894664
4850 107.781842988011
4860 107.783756676751
4870 107.800364642982
4880 107.81197330552
4890 107.849296561208
4900 107.905448455116
4910 107.97684491653
4920 108.018762799395
4930 108.043939239802
4940 108.036092618327
4950 108.021494118411
4960 108.004906571173
4970 107.992384069644
4980 108.037928687055
4990 107.993345102028
5000 107.998017394134
5010 107.982438102119
5020 107.995566812489
5030 108.066185844697
5040 108.118039452353
5050 108.202329678944
5060 108.223250584171
5070 108.210297456629
5080 108.217094688452
5090 108.233011320568
5100 108.258873537863
5110 108.290025035577
5120 108.325959931263
5130 108.331131291821
5140 108.320493209262
5150 108.35067967315
5160 108.387090407567
5170 108.382010439263
5180 108.368450508406
5190 108.379446196366
5200 108.372732922927
5210 108.371782391588
5220 108.357982412142
5230 108.350818971753
5240 108.341817681232
5250 108.319623724962
5260 108.315002271727
5270 108.272125967029
5280 108.262408667467
5290 108.252449352017
5300 108.245660052727
5310 108.242547446005
5320 108.240476230852
5330 108.254832927046
5340 108.254786776483
5350 108.234355602617
5360 108.249565637474
5370 108.248728655479
5380 108.295878349004
5390 108.320683653804
5400 108.355397070256
5410 108.370632306359
5420 108.373983025298
5430 108.371515732879
5440 108.36912851517
5450 108.361945029699
5460 108.34495170146
5470 108.347550987726
5480 108.349718257021
5490 108.351890210752
5500 108.349913390824
5510 108.355497277938
5520 108.336369794544
5530 108.341326896237
5540 108.332635560952
5550 108.338827945542
5560 108.32220043373
5570 108.320423582175
5580 108.305234057654
5590 108.309402794128
5600 108.332838960046
5610 108.335684001722
5620 108.346193869308
5630 108.344498782937
5640 108.33848791
5650 108.328962462621
5660 108.304651061806
5670 108.302791427426
5680 108.309778355059
5690 108.310707742094
5700 108.313776639287
5710 108.310537593837
5720 108.309080452609
5730 108.305087308642
5740 108.303185006391
5750 108.298967886249
5760 108.342656456541
5770 108.443676522632
5780 108.442915434394
5790 108.467456263519
5800 108.492687144519
5810 108.491663307872
5820 108.498813687301
5830 108.60771416116
5840 108.631933743981
5850 108.637104915377
5860 108.66894666944
5870 108.711747143887
5880 108.734778971579
5890 108.778139822952
5900 108.812131281307
5910 108.83134750505
5920 108.840777593551
5930 108.846224019729
5940 108.842301246493
5950 108.848353896598
5960 108.843462627579
5970 108.833068772878
5980 108.823499664344
5990 108.825861289853
6000 108.828836446131
6010 108.847407632511
6020 108.842261016909
6030 108.829438431136
6040 108.835189185178
6050 108.818139974282
6060 108.819227600314
6070 108.830587941211
6080 108.849087438078
6090 108.854481764044
6100 108.842981174224
6110 108.812163936059
6120 108.795979988753
6130 108.780422531451
6140 108.774341761352
6150 108.759967532543
6160 108.756490867657
6170 108.739112781125
6180 108.730541113877
6190 108.726114737943
6200 108.695406658735
6210 108.676132004085
6220 108.676866283032
6230 108.668023806655
6240 108.657435934469
6250 108.654831927863
6260 108.656708819478
6270 108.649603560015
6280 108.664942883018
6290 108.67031354312
6300 108.672908737011
6310 108.666323761453
6320 108.656912279033
6330 108.647062850474
6340 108.644048954438
6350 108.659928870461
6360 108.664802658139
6370 108.713696833769
6380 108.735372780218
6390 108.755697530209
6400 108.749941628698
6410 108.749583668303
6420 108.75214798586
6430 108.752678160896
6440 108.742562716998
6450 108.741774220913
6460 108.745863860269
6470 108.807003114361
6480 108.804918817848
6490 108.809867591129
6500 108.794528198599
6510 108.796984428073
6520 108.794870899145
6530 108.786830827071
6540 108.778670981982
6550 108.773190471051
6560 108.763151926627
6570 108.768021695934
6580 108.761768337795
6590 108.744890708402
6600 108.744860576824
6610 108.748219382163
6620 108.726696638819
6630 108.727690788267
6640 108.736057871615
6650 108.728558580476
6660 108.731569917824
6670 108.720112681543
6680 108.715434874412
6690 108.713117226447
6700 108.707665441323
6710 108.723357156542
6720 108.716327611925
6730 108.714916031658
6740 108.715461790418
6750 108.690076949291
6760 108.685602649102
6770 108.687418266719
6780 108.689795265642
6790 108.682250207381
6800 108.689806572837
6810 108.67513843706
6820 108.671300709627
6830 108.679897096006
6840 108.683883655858
6850 108.678718430512
6860 108.676564923375
6870 108.686171226268
6880 108.701647173024
6890 108.709438253446
6900 108.716841006947
6910 108.7099859445
6920 108.702705261822
6930 108.688135761279
6940 108.68506404605
6950 108.68969512125
6960 108.694973214543
6970 108.706560212663
6980 108.754031471185
6990 108.746842497379
7000 108.752658212042
7010 108.771185127117
7020 108.770946106711
7030 108.755980657232
7040 108.756474432575
7050 108.747664227736
7060 108.732124728879
7070 108.730586750751
7080 108.719721225118
7090 108.698719023059
7100 108.679817596756
7110 108.674477836075
7120 108.677897604176
7130 108.670738920465
7140 108.657177051853
7150 108.676401588993
7160 108.675642165349
7170 108.673963907932
7180 108.659112160726
7190 108.654858598616
7200 108.643536820757
7210 108.619525136273
7220 108.610085793551
7230 108.628485938396
7240 108.618858064946
7250 108.593531861926
7260 108.592521055053
7270 108.595797131514
7280 108.601754122858
7290 108.61748582504
7300 108.634515333218
7310 108.638743926212
7320 108.666156305021
7330 108.676640612881
7340 108.66984768459
7350 108.66070179013
7360 108.656890774815
7370 108.650715430472
7380 108.645246975133
7390 108.659312614846
7400 108.646663898976
7410 108.634056906631
7420 108.634246184567
7430 108.636474962232
7440 108.63564241904
7450 108.698187271396
7460 108.710816367359
7470 108.710306404846
7480 108.713948521551
7490 108.719497822197
7500 108.730279691491
7510 108.734435311386
7520 108.753823979144
7530 108.752341871763
7540 108.750926430196
7550 108.769900534921
7560 108.755669129055
7570 108.746605090292
7580 108.762791312054
7590 108.746666271743
7600 108.777274497712
7610 108.764554323186
7620 108.752309300415
7630 108.73061061523
7640 108.72682710784
7650 108.716095912519
7660 108.705015755312
7670 108.69750432919
7680 108.695377102677
7690 108.692972610869
7700 108.691679494405
7710 108.677723175284
7720 108.674828598852
7730 108.66178172377
7740 108.673502419969
7750 108.680174696118
7760 108.682800191716
7770 108.675011888715
7780 108.674264395933
7790 108.674918965897
7800 108.658003829925
7810 108.675162617723
7820 108.670758912703
7830 108.668697440349
7840 108.672402557436
7850 108.668193257374
7860 108.654872748062
7870 108.646825025925
7880 108.660161615808
7890 108.665432151736
7900 108.643565019607
7910 108.645992384167
7920 108.642966359942
7930 108.633220257631
7940 108.635518967
7950 108.630438164211
7960 108.60696862041
7970 108.653997526953
7980 108.653968738452
7990 108.656172701128
8000 108.6557621888
8010 108.653874389082
8020 108.641890781669
8030 108.644683428242
8040 108.636670945746
8050 108.624116304131
8060 108.617493649007
8070 108.615834595808
8080 108.632005918194
8090 108.637942467652
8100 108.638158374248
8110 108.63525038355
8120 108.628929958034
8130 108.626468831428
8140 108.620014976747
8150 108.604016638619
8160 108.603105083573
8170 108.605012434532
8180 108.607541654533
8190 108.593166450422
8200 108.598080815767
8210 108.63440634386
8220 108.636818308861
8230 108.64275989289
8240 108.638339905123
8250 108.626243589059
8260 108.643920365844
8270 108.641588914617
8280 108.63216173823
8290 108.628108387273
8300 108.620522454307
8310 108.621071219836
8320 108.621746289595
8330 108.645229686066
8340 108.640474829472
8350 108.630785526574
8360 108.620425945192
8370 108.614049431766
8380 108.613445672307
8390 108.605385415748
8400 108.634827494891
8410 108.641306638332
8420 108.635022428664
8430 108.625547277411
8440 108.624997305828
8450 108.620838342504
8460 108.626728844424
8470 108.61990958562
8480 108.623157907299
8490 108.618877906001
8500 108.61831875801
8510 108.615147657033
8520 108.605886299314
8530 108.611201886541
8540 108.622752729953
8550 108.624538150044
8560 108.615362809746
8570 108.601898638407
8580 108.59828893006
8590 108.591282561668
8600 108.599353632411
8610 108.607954023131
8620 108.605354649707
8630 108.610853801155
8640 108.610615104472
8650 108.625149854742
8660 108.616174335074
8670 108.610574141112
8680 108.597606712532
8690 108.594863508245
8700 108.588877033228
8710 108.580312833844
8720 108.571257545848
8730 108.568882036973
8740 108.559054459819
8750 108.556598195634
8760 108.555971128468
8770 108.575564541638
8780 108.58457118182
8790 108.582545273568
8800 108.581793568338
8810 108.574505906553
8820 108.557371979951
8830 108.554951946247
8840 108.54635114387
8850 108.546166471505
8860 108.534322997515
8870 108.521593161673
8880 108.517508342923
8890 108.514300310539
8900 108.509663730861
8910 108.503399343726
8920 108.504000085046
8930 108.48669888014
8940 108.475071174765
8950 108.470383259984
8960 108.470651718782
8970 108.475640407973
8980 108.467453378332
8990 108.461239333138
9000 108.468913229205
9010 108.473509738155
9020 108.474652079539
9030 108.4848123129
9040 108.512587715548
9050 108.515655198091
9060 108.515170727995
9070 108.508957724454
9080 108.509466265176
9090 108.508745711726
9100 108.510630849191
9110 108.512585356288
9120 108.50500618772
9130 108.496521240635
9140 108.496652170235
9150 108.499616567949
9160 108.493813610401
9170 108.485220828474
9180 108.50410748245
9190 108.514356450175
9200 108.521915386768
9210 108.52472943946
9220 108.603480911252
9230 108.723288757184
9240 108.705794051865
9250 108.751008112016
9260 108.755702224567
9270 108.779329621635
9280 108.818189821182
9290 108.817721043241
9300 108.866153435884
9310 108.896266156821
9320 108.902416666494
9330 108.920073387079
9340 108.942896617257
9350 108.935732724767
9360 108.942618058253
9370 108.944540530739
9380 108.964001496177
9390 108.958993077901
9400 108.953884805083
9410 108.945623723558
9420 108.977074038177
9430 108.975291509945
9440 108.976650675082
9450 108.978837679497
9460 108.977505157682
9470 108.994298801677
9480 108.994575753696
9490 108.984268098626
9500 108.973756770768
9510 108.974398566736
9520 108.963727826993
9530 108.957519972086
9540 108.966916115926
9550 108.970734538824
9560 108.978217578678
9570 109.000530131703
9580 109.047112580428
9590 109.057001681634
9600 109.061950330575
9610 109.060915535171
9620 109.043431560106
9630 109.037816328922
9640 109.041169317702
9650 109.023440298459
9660 109.025077110437
9670 109.045586857375
9680 109.047646370159
9690 109.041540035955
9700 109.026587627182
9710 109.003322314167
9720 108.997476063069
9730 109.000972045095
9740 108.996621960376
9750 108.988857011853
9760 108.992462264716
9770 108.997286566614
9780 108.991156971764
9790 109.012629440434
9800 109.01812337718
9810 109.029264603331
9820 109.035471812762
9830 109.031061984822
9840 109.037048690123
9850 109.042179235732
9860 109.029126942346
9870 109.021933626904
9880 109.013595543955
9890 109.032729555991
9900 109.039622213649
9910 109.042581200197
9920 109.033747648458
9930 109.022329772892
9940 109.013147421255
9950 109.00065222284
9960 108.994800038086
9970 108.98730601447
9980 108.988105947881
9990 108.975582238127
};
\addplot [thick, red, opacity=1.0]
table {%
0 0.0510243768221699
10 8.5250268408576
20 11.3572158856173
30 12.9359571302664
40 14.9716855461986
50 16.3838019584317
60 18.020760371034
70 19.4072292820311
80 20.932441315285
90 22.4690446262273
100 23.7481996209437
110 25.1495567271856
120 26.3891502039164
130 27.584528390571
140 28.8565440928392
150 29.9974877899357
160 31.1092646670862
170 32.0861233859144
180 33.3276747428591
190 34.7783201015101
200 35.7478603728254
210 36.9647055909734
220 38.068713902532
230 39.184366831744
240 40.207345628396
250 41.2822742943306
260 42.5042009715053
270 43.5818734751089
280 44.5671944953714
290 45.6596142341472
300 46.5693259716238
310 47.4146228691533
320 48.5384514104397
330 49.797459206449
340 50.7095224128067
350 52.0251415621746
360 53.2312363729981
370 54.2757749904863
380 55.2814913736898
390 56.4932040837346
400 57.4366299550584
410 58.4497668255602
420 59.7272585538825
430 60.5627722611033
440 61.6973089791753
450 63.0462358551453
460 64.2029674585081
470 65.1961354272143
480 66.2735473177285
490 67.14689628812
500 67.9767270629219
510 68.9012779159629
520 69.9723527330126
530 71.0020719715647
540 71.8404842822658
550 72.8176625764341
560 73.8556324903857
570 74.840916875244
580 75.7477051453769
590 76.7866492789161
600 77.7629402036067
610 78.8668321238166
620 79.7533035203431
630 81.2656835617853
640 82.1909510050096
650 83.3457153417039
660 84.2514576254435
670 85.1916220303492
680 86.143899146102
690 87.1932968051981
700 88.1278813199175
710 89.0781541219574
720 90.0991404000595
730 91.1175579390681
740 92.4133607158912
750 93.2546587098296
760 94.4191087117971
770 95.3778279576919
780 96.4390827800946
790 97.3238084799712
800 98.260121537713
810 99.1667667177886
820 99.9263114877402
830 101.188040385064
840 102.196418773274
850 103.036049692846
860 104.083923030988
870 105.25236576704
880 106.08177351206
890 107.226955739281
900 108.078554712346
910 108.936284664586
920 109.861164911869
930 110.828065080253
940 111.760775302645
950 112.604047463504
960 113.584650141645
970 114.46571938742
980 115.407273223887
990 116.228031051925
1000 117.060718607383
1010 117.979442089681
1020 118.917216587716
1030 119.760225893113
1040 121.044786500954
1050 121.835560424091
1060 122.561857806297
1070 123.65092800338
1080 124.333041783352
1090 125.066884498097
1100 126.075456348429
1110 126.900383683227
1120 127.481195342434
1130 128.246991409439
1140 129.149500959775
1150 130.02114986845
1160 130.625529584782
1170 131.378792560181
1180 132.230954800115
1190 133.07906732261
1200 133.764106124021
1210 134.427768499538
1220 135.048266017479
1230 135.977132625284
1240 136.619277794808
1250 137.276583860431
1260 138.284009507962
1270 139.114171963164
1280 139.74469867584
1290 140.373106959002
1300 141.32029109956
1310 142.040016719731
1320 142.661529565336
1330 143.561690066261
1340 143.992812586574
1350 144.608194906507
1360 145.211468440793
1370 145.792867951291
1380 146.426036173817
1390 146.971667703553
1400 147.454743179981
1410 147.970068638547
1420 148.705094200247
1430 149.306545690019
1440 149.909009702503
1450 150.566390646079
1460 150.995870129266
1470 151.348818957035
1480 151.906921558037
1490 152.508148090769
1500 153.083585418944
1510 153.507186802214
1520 154.10913902397
1530 154.621216622877
1540 155.157623602611
1550 155.743942247911
1560 156.155193736655
1570 156.522850798919
1580 157.139588158796
1590 157.617924900634
1600 158.023732073506
1610 158.30648706142
1620 158.618166840714
1630 159.082423970515
1640 159.738330606994
1650 160.163411691496
1660 160.460767974011
1670 160.823744611796
1680 161.243778388095
1690 161.549675066667
1700 161.943433849262
1710 162.340321162535
1720 162.970545427051
1730 163.311718603613
1740 163.590879374446
1750 163.935129636565
1760 164.241771563654
1770 164.616098459952
1780 165.206261631043
1790 165.688523190264
1800 165.977080405294
1810 166.15299115766
1820 166.50718541408
1830 166.976678148167
1840 167.272804796898
1850 167.784127449621
1860 168.374269126381
1870 168.682213539899
1880 169.002408695101
1890 169.331267437922
1900 169.679363776448
1910 169.929512358513
1920 170.260603389674
1930 170.872460032308
1940 171.11902095141
1950 171.470203591879
1960 171.718594436154
1970 171.917222861345
1980 172.220277729657
1990 172.457697272903
2000 172.65719877842
2010 172.919762414468
2020 173.072820988317
2030 173.255997989871
2040 173.435230288616
2050 173.711991757229
2060 173.891818519041
2070 174.059095227044
2080 174.257009753573
2090 174.403748398106
2100 174.68355595359
2110 175.014747832137
2120 175.396686540583
2130 175.584864431699
2140 176.010263368884
2150 176.41598366217
2160 176.640435265313
2170 176.911420197975
2180 177.112417040432
2190 177.374045375326
2200 177.544102372479
2210 177.656170813347
2220 177.778499608645
2230 177.967793895458
2240 178.091830864091
2250 178.250892850845
2260 178.403218899861
2270 178.524085096305
2280 178.666213302717
2290 178.844528147503
2300 179.092870112838
2310 179.208333453282
2320 179.30595662013
2330 179.48967942248
2340 179.681567194563
2350 179.846004750095
2360 179.963104076865
2370 180.023501166607
2380 180.133205672527
2390 180.235816811892
2400 180.397484623393
2410 180.505496203759
2420 180.61415751905
2430 180.719717130372
2440 180.893307261164
2450 181.004021449799
2460 181.12550616014
2470 181.269504708966
2480 181.348803385451
2490 181.449237891767
2500 181.549952190388
2510 181.654818938163
2520 181.733625056426
2530 181.95231163878
2540 182.09765535071
2550 182.203566771014
2560 182.290476340627
2570 182.36944447416
2580 182.473367061798
2590 182.558023692422
2600 182.68914263902
2610 182.789410796225
2620 182.871120307708
2630 182.977556298095
2640 183.071250857219
2650 183.414794473363
2660 183.508986189653
2670 183.594308035603
2680 183.709446415916
2690 183.805350733034
2700 183.975164500671
2710 184.030188678663
2720 184.110257954889
2730 184.229704079578
2740 184.500285078061
2750 184.80476024466
2760 184.904821079545
2770 184.970435174405
2780 185.054759538674
2790 185.210516966578
2800 185.287414432251
2810 185.400084864811
2820 185.527017602675
2830 185.597098789866
2840 185.717645694025
2850 185.78429878037
2860 185.915223605667
2870 186.010393982278
2880 186.100476742735
2890 186.173500908994
2900 186.254403590705
2910 186.332909227195
2920 186.440254729808
2930 186.505940384729
2940 186.569633278864
2950 186.64748345383
2960 186.676333309432
2970 186.751243760455
2980 186.822762575794
2990 186.929372254799
3000 187.026405030638
3010 187.087418627323
3020 187.138759540503
3030 187.234271737038
3040 187.31561432714
3050 187.35536370936
3060 187.401091989178
3070 187.496247543682
3080 187.582889542117
3090 187.754244598577
3100 187.836712437487
3110 187.964573943677
3120 188.102935121
3130 188.237585453244
3140 188.341180681662
3150 188.402671908897
3160 188.44182563357
3170 188.513879575847
3180 188.579190042014
3190 188.736175605602
3200 188.803234980704
3210 188.888077736523
3220 188.970444118194
3230 189.03602207826
3240 189.140158810866
3250 189.227265409576
3260 189.267078350856
3270 189.326492131555
3280 189.383227605479
3290 189.444619649694
3300 189.490254896338
3310 189.643823141759
3320 189.748160570403
3330 189.777717910914
3340 189.82676393736
3350 189.954985661333
3360 189.999529163889
3370 190.036006238211
3380 190.096105277455
3390 190.142788732614
3400 190.197038115243
3410 190.261097030833
3420 190.294976927254
3430 190.342019164679
3440 190.410629719823
3450 190.481032463593
3460 190.551375190919
3470 190.606488610399
3480 190.676126198489
3490 190.742327883989
3500 190.799893011807
3510 190.836536311459
3520 190.898744109224
3530 190.962247709308
3540 191.017435164566
3550 191.049811158631
3560 191.125737200863
3570 191.197809057202
3580 191.232157448948
3590 191.302722848351
3600 191.383082674618
3610 191.428667174624
3620 191.5015562192
3630 191.536860208213
3640 191.595016806345
3650 191.636684967034
3660 191.777720318219
3670 191.884738130602
3680 191.948244635375
3690 192.007132657777
3700 192.057093097818
3710 192.096590871754
3720 192.126010484362
3730 192.165297993202
3740 192.189674012258
3750 192.215140150883
3760 192.25809531506
3770 192.280737766099
3780 192.316495753567
3790 192.357686692569
3800 192.415903773345
3810 192.446636832794
3820 192.502033017302
3830 192.549588821914
3840 192.587070311383
3850 192.614129544884
3860 192.639557534292
3870 192.660204797177
3880 192.67762167534
3890 192.700975710084
3900 192.735460236588
3910 192.781498388746
3920 192.80567751963
3930 192.847847184887
3940 192.9071277622
3950 192.947837198731
3960 192.973215852655
3970 193.042628643711
3980 193.116825927309
3990 193.191912403768
4000 193.216278384941
4010 193.2351410506
4020 193.267137123861
4030 193.282214101243
4040 193.304134320542
4050 193.322814969026
4060 193.34538681372
4070 193.388547204062
4080 193.414268385332
4090 193.45447189057
4100 193.528933594514
4110 193.563617063785
4120 193.609613443835
4130 193.664828730208
4140 193.707017762808
4150 193.760049902583
4160 193.822508779196
4170 193.865149814597
4180 193.89611526284
4190 193.924586881762
4200 194.019559548876
4210 194.070385661447
4220 194.097395320754
4230 194.1345068802
4240 194.160247835181
4250 194.192259732981
4260 194.227428746373
4270 194.25781494814
4280 194.284506699611
4290 194.308227365702
4300 194.329498733641
4310 194.360878347064
4320 194.390689707308
4330 194.407865029545
4340 194.459535394148
4350 194.483188260765
4360 194.507551048126
4370 194.565644689358
4380 194.589741110471
4390 194.59913200877
4400 194.620378461563
4410 194.635809444914
4420 194.644458875192
4430 194.655005877048
4440 194.699680778949
4450 194.732536129722
4460 194.755268186106
4470 194.785657023589
4480 194.806435835942
4490 194.831106839246
4500 194.861118021694
4510 194.878582286159
4520 194.889755363287
4530 194.904793801506
4540 194.917144138347
4550 194.938932490194
4560 194.957965197505
4570 194.996542056974
4580 195.033660824406
4590 195.070827059685
4600 195.098907354538
4610 195.119927048773
4620 195.145588824418
4630 195.17662321317
4640 195.212411963606
4650 195.316686418692
4660 195.367119398477
4670 195.394241580669
4680 195.460617818746
4690 195.4888162937
4700 195.504437952369
4710 195.514097912758
4720 195.529927510612
4730 195.560575028157
4740 195.583609505626
4750 195.601235550504
4760 195.615643278006
4770 195.647439994949
4780 195.672155918113
4790 195.700114234104
4800 195.716110080244
4810 195.740012844029
4820 195.783785338683
4830 195.835398073073
4840 195.85154462187
4850 195.884897055819
4860 195.902495601527
4870 195.932649713708
4880 195.959158385155
4890 196.006604653124
4900 196.076460702456
4910 196.170224131014
4920 196.228621804654
4930 196.283229731952
4940 196.315020220692
4950 196.335538516381
4960 196.350939525908
4970 196.358799067833
4980 196.417526299942
4990 196.429950525638
5000 196.448584056176
5010 196.45959682983
5020 196.488053547569
5030 196.587303302061
5040 196.667868653553
5050 196.762122934169
5060 196.807187001657
5070 196.831285306557
5080 196.864578811636
5090 196.925623500102
5100 196.965160655689
5110 197.014770574719
5120 197.06383243568
5130 197.08229579324
5140 197.106667045516
5150 197.161909449677
5160 197.216324269356
5170 197.244585827023
5180 197.258527556748
5190 197.299148343842
5200 197.311986901505
5210 197.330332457055
5220 197.35188776979
5230 197.362960823969
5240 197.370362752066
5250 197.376573380524
5260 197.386519773018
5270 197.392203366253
5280 197.403834122541
5290 197.413744358999
5300 197.425401090662
5310 197.436129628003
5320 197.450197317011
5330 197.485427969597
5340 197.501045182934
5350 197.507931509013
5360 197.530204096706
5370 197.546603861026
5380 197.620581446473
5390 197.665563140774
5400 197.708894041976
5410 197.737668814442
5420 197.759245679645
5430 197.774109699626
5440 197.78627975333
5450 197.801938548766
5460 197.814800193869
5470 197.830886896259
5480 197.841567753933
5490 197.852436452419
5500 197.866394304268
5510 197.892572696382
5520 197.902323386027
5530 197.91167042903
5540 197.919827421048
5550 197.936368995869
5560 197.940644486167
5570 197.947472745769
5580 197.954315073773
5590 197.975420917006
5600 198.020045812895
5610 198.040389814057
5620 198.060464188758
5630 198.072873178455
5640 198.083058490784
5650 198.120701099517
5660 198.13624590228
5670 198.149362312109
5680 198.165162365722
5690 198.175487771039
5700 198.184908129762
5710 198.195212828324
5720 198.205104307447
5730 198.214430885008
5740 198.23178385146
5750 198.246551849246
5760 198.302566081105
5770 198.413940997054
5780 198.433037913744
5790 198.482140841701
5800 198.516485712388
5810 198.529722106335
5820 198.547876088615
5830 198.673780767223
5840 198.713879150912
5850 198.747378804639
5860 198.794172600827
5870 198.844292783094
5880 198.88360509606
5890 198.937976621245
5900 198.994534914902
5910 199.028804959031
5920 199.05200821106
5930 199.072608559701
5940 199.109790639313
5950 199.130217037489
5960 199.138384245839
5970 199.149022873147
5980 199.157700176694
5990 199.183835661206
6000 199.205405546509
6010 199.230024481823
6020 199.249464619662
6030 199.262987166196
6040 199.293755651952
6050 199.339431870598
6060 199.356746635038
6070 199.376925754254
6080 199.412405176496
6090 199.435898828013
6100 199.442364434218
6110 199.446865527949
6120 199.454237851127
6130 199.461165420469
6140 199.469418222265
6150 199.476332187329
6160 199.482432678144
6170 199.487244209325
6180 199.499384588857
6190 199.505590191594
6200 199.508421572353
6210 199.512269212908
6220 199.525293708575
6230 199.534457312791
6240 199.542871658086
6250 199.553705994797
6260 199.565485770195
6270 199.58014359284
6280 199.605566605628
6290 199.634717021094
6300 199.64777859389
6310 199.654934159085
6320 199.66401066868
6330 199.668645791138
6340 199.675636793877
6350 199.706385767213
6360 199.729137552441
6370 199.791871176545
6380 199.837685003773
6390 199.866597465217
6400 199.887392688834
6410 199.89934828183
6420 199.908932659604
6430 199.922981045353
6440 199.937199181993
6450 199.945822550504
6460 199.977559389911
6470 200.051802533991
6480 200.082355034184
6490 200.099153152444
6500 200.112599825557
6510 200.126520507424
6520 200.138485308878
6530 200.147847531728
6540 200.154803267062
6550 200.161412405196
6560 200.167488334506
6570 200.179906786821
6580 200.187859704036
6590 200.198267384308
6600 200.211022848008
6610 200.224204270607
6620 200.240900377607
6630 200.248586895471
6640 200.273583867658
6650 200.290314993046
6660 200.298905525962
6670 200.307769204492
6680 200.321230818443
6690 200.328874765513
6700 200.333756695584
6710 200.357824481692
6720 200.362443262925
6730 200.367230742648
6740 200.371510495004
6750 200.375643373247
6760 200.381510183336
6770 200.387865356265
6780 200.398037817047
6790 200.404520805386
6800 200.423819498522
6810 200.432405881515
6820 200.440244153449
6830 200.459662793975
6840 200.475566948687
6850 200.482830231743
6860 200.489268812449
6870 200.513701883925
6880 200.545048679669
6890 200.562144896696
6900 200.576315858787
6910 200.580992818009
6920 200.583805890923
6930 200.588890772394
6940 200.594410551391
6950 200.604580161437
6960 200.620151086279
6970 200.637220749191
6980 200.692167675652
6990 200.69895696916
7000 200.708039360332
7010 200.748573962143
7020 200.757940373206
7030 200.763213478776
7040 200.771517685353
7050 200.779310504175
7060 200.783738319078
7070 200.792055576274
7080 200.797411222188
7090 200.802158813785
7100 200.805775489933
7110 200.811902162313
7120 200.823368788655
7130 200.829305837276
7140 200.84053295486
7150 200.878399662535
7160 200.884492484934
7170 200.892609742596
7180 200.897047939106
7190 200.909963981906
7200 200.915011345342
7210 200.92225136912
7220 200.926419316078
7230 200.961001770774
7240 200.972973211643
7250 200.981553548905
7260 200.991744101883
7270 201.006215311282
7280 201.031851312486
7290 201.052939658103
7300 201.082446549007
7310 201.103134151883
7320 201.139984987811
7330 201.158040496435
7340 201.176621349493
7350 201.189186763721
7360 201.203320071775
7370 201.21746766697
7380 201.225241856661
7390 201.248434048479
7400 201.259115001997
7410 201.265329831913
7420 201.274426040581
7430 201.29843378548
7440 201.325531422886
7450 201.397617350613
7460 201.427367484233
7470 201.451452216667
7480 201.475726603843
7490 201.492689763437
7500 201.52267476288
7510 201.548741219874
7520 201.577253121571
7530 201.59017526614
7540 201.598091330191
7550 201.62522655932
7560 201.629800125702
7570 201.637558212031
7580 201.659808727421
7590 201.665940641218
7600 201.71926147536
7610 201.731129525165
7620 201.744720181466
7630 201.754491776025
7640 201.768796074296
7650 201.777464038282
7660 201.784000851606
7670 201.786417769752
7680 201.800442621973
7690 201.80611011013
7700 201.814648490209
7710 201.820439824922
7720 201.826579742257
7730 201.83055954775
7740 201.847545612079
7750 201.86106587428
7760 201.871462979678
7770 201.877274243401
7780 201.88737503355
7790 201.900811285931
7800 201.907287191864
7810 201.939253595888
7820 201.945809590687
7830 201.950729223894
7840 201.96010439237
7850 201.967166503969
7860 201.972142841247
7870 201.978746450286
7880 201.998198092238
7890 202.009583105924
7900 202.017017057657
7910 202.025003673342
7920 202.029469582525
7930 202.033592994281
7940 202.041682154602
7950 202.045100694351
7960 202.047501037326
7970 202.099020966816
7980 202.108434891347
7990 202.122361354967
8000 202.134353147685
8010 202.14182504123
8020 202.147808168778
8030 202.156083598869
8040 202.164489348929
8050 202.175834925737
8060 202.182287348688
8070 202.19015458104
8080 202.212510499409
8090 202.222640578732
8100 202.228664637063
8110 202.233281751369
8120 202.23902378357
8130 202.244117426138
8140 202.248931515698
8150 202.252627636103
8160 202.262015225255
8170 202.270372238326
8180 202.281513055965
8190 202.290794466963
8200 202.298833797002
8210 202.34727005086
8220 202.363693513452
8230 202.383597743366
8240 202.390547477753
8250 202.396822311037
8260 202.426409084201
8270 202.433249726395
8280 202.438878010123
8290 202.443796877745
8300 202.447810596273
8310 202.45502817812
8320 202.464461377031
8330 202.496600899873
8340 202.506660547871
8350 202.515220972993
8360 202.518390945899
8370 202.522823666347
8380 202.530877166295
8390 202.53590779223
8400 202.583770262338
8410 202.59943912745
8420 202.606376175144
8430 202.612383586449
8440 202.62260193548
8450 202.631822627552
8460 202.643382892046
8470 202.64939747234
8480 202.662804232154
8490 202.66983609567
8500 202.680170481136
8510 202.690488237159
8520 202.69749909179
8530 202.720958756118
8540 202.740051082786
8550 202.748980800944
8560 202.753703330553
8570 202.761881674155
8580 202.771224050479
8590 202.777142659356
8600 202.790601278034
8610 202.812805865637
8620 202.821522726449
8630 202.840442619345
8640 202.85019390926
8650 202.877109566259
8660 202.883325862548
8670 202.888253434047
8680 202.891897997732
8690 202.893925990159
8700 202.897245486889
8710 202.899070997024
8720 202.907447341257
8730 202.913413237197
8740 202.91652142024
8750 202.919831409156
8760 202.929182033928
8770 202.957323809603
8780 202.971771947095
8790 202.97533745913
8800 202.979917751368
8810 202.982018925917
8820 202.987897734944
8830 202.993334272749
8840 202.996787422216
8850 203.006630541949
8860 203.013536828109
8870 203.016036915288
8880 203.0188086329
8890 203.021069695673
8900 203.026139641828
8910 203.031451122507
8920 203.037862326452
8930 203.039935628544
8940 203.043560647356
8950 203.046597464819
8960 203.052183759929
8970 203.062823264239
8980 203.06850016163
8990 203.074794404302
9000 203.088261810313
9010 203.0958017652
9020 203.108196287084
9030 203.134765889804
9040 203.177431379056
9050 203.188421443038
9060 203.192496126164
9070 203.196700447761
9080 203.202187201789
9090 203.206956839186
9100 203.216165862198
9110 203.224169379953
9120 203.230136507941
9130 203.233227736552
9140 203.239051314135
9150 203.250673956223
9160 203.261772264775
9170 203.273694057264
9180 203.299300550983
9190 203.316143262602
9200 203.329726916212
9210 203.341492443182
9220 203.433712592543
9230 203.566969212125
9240 203.589036122378
9250 203.652402336953
9260 203.674242575201
9270 203.731196964828
9280 203.78584696131
9290 203.800017700294
9300 203.88190708554
9310 203.933438430822
9320 203.94894032287
9330 203.981142069268
9340 204.015969472085
9350 204.043141642253
9360 204.060281070867
9370 204.06970929
9380 204.098294012121
9390 204.113799846701
9400 204.119469907724
9410 204.125148985934
9420 204.162587923946
9430 204.166728904463
9440 204.177471081694
9450 204.183879702496
9460 204.188331460468
9470 204.220889045324
9480 204.227833172299
9490 204.23619456519
9500 204.242460166414
9510 204.250080682562
9520 204.252477757368
9530 204.255063087525
9540 204.270362579826
9550 204.279625327311
9560 204.29241936731
9570 204.324647480245
9580 204.381726043682
9590 204.401161235579
9600 204.411258187691
9610 204.420308163013
9620 204.428079134179
9630 204.440191102654
9640 204.458176318909
9650 204.465124780835
9660 204.479293429931
9670 204.510917626819
9680 204.520737553672
9690 204.526353038736
9700 204.529927259699
9710 204.536973008308
9720 204.549785208907
9730 204.558135221582
9740 204.564874776226
9750 204.57574111796
9760 204.590126828438
9770 204.601885451977
9780 204.621232971926
9790 204.662363278236
9800 204.684664246035
9810 204.701447541785
9820 204.714425348628
9830 204.727630418961
9840 204.744282961756
9850 204.763573383548
9860 204.76954970388
9870 204.774985985358
9880 204.784273971695
9890 204.812294822213
9900 204.830780049188
9910 204.855069321529
9920 204.862577021316
9930 204.866704202856
9940 204.871698514911
9950 204.875840760373
9960 204.878176075502
9970 204.884771309878
9980 204.8903806884
9990 204.893551170283
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/step_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
reverse legend,
tick align=outside,
tick pos=left,
title={update steps (smoothed)},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={update step length},
ymin=-0.0112681276611984, ymax=0.685655588682741,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5,0.6,0.7}
]
\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.257480007933751
10 0.264067107158961
20 0.263645065508284
30 0.261355944760289
40 0.256398251853046
50 0.255746649015613
60 0.261614406789867
70 0.268278323714815
80 0.267372385514228
90 0.270115856804293
100 0.261080597481218
110 0.274703175107935
120 0.274593724575056
130 0.270398686371675
140 0.277080350213719
150 0.282692652679217
160 0.286348690967749
170 0.288735814433391
180 0.292491696229921
190 0.294991710409044
200 0.284034411321381
210 0.280902364462038
220 0.286376349804801
230 0.277127099032842
240 0.28328021724197
250 0.278944627498251
260 0.27967801174003
270 0.280200062094849
280 0.275289840515717
290 0.280932346514098
300 0.279694271739958
310 0.285894447486065
320 0.285227845005322
330 0.285507503195382
340 0.288228701881527
350 0.277599312869891
360 0.275618507602529
370 0.279534644613488
380 0.274391914568559
390 0.280037748641011
400 0.27353622776219
410 0.279336512569739
420 0.282644698658119
430 0.269243185851872
440 0.274400462192043
450 0.270737970290133
460 0.260132723839712
470 0.262440631598151
480 0.263444477513185
490 0.270485681742112
500 0.271960760613131
510 0.271511735319986
520 0.270625535499357
530 0.265204518761675
540 0.25585254474012
550 0.255423478416324
560 0.253039789426504
570 0.244567371296133
580 0.250577375931539
590 0.253151890845505
600 0.243856024512125
610 0.24568733277569
620 0.245641796958489
630 0.257426462730513
640 0.25296306290191
650 0.23738235567347
660 0.235133656095227
670 0.238679390922087
680 0.233130758292507
690 0.239417129679736
700 0.240552061450577
710 0.238617312964449
720 0.233399566625809
730 0.22433552814937
740 0.226298383262643
750 0.227250475882923
760 0.221083284465479
770 0.223367225263133
780 0.229521925993702
790 0.23286896390087
800 0.217642849667326
810 0.216955859679412
820 0.215633214594485
830 0.213322357371616
840 0.208229563715473
850 0.206945355890274
860 0.200187317460246
870 0.202521108416938
880 0.199321348669704
890 0.196028110763169
900 0.197773648730858
910 0.199523079810449
920 0.19691578778679
930 0.190732103008208
940 0.192716138814486
950 0.191811868712238
960 0.190298179826882
970 0.18535571227108
980 0.187683268572524
990 0.187875542990889
1000 0.181773550963741
1010 0.178642904119203
1020 0.179067850871137
1030 0.184249335621026
1040 0.170914254972117
1050 0.166930683981924
1060 0.17347769756254
1070 0.170681180862437
1080 0.16811832377335
1090 0.166761488268948
1100 0.162946782703613
1110 0.160948759948463
1120 0.167799552194366
1130 0.168593325273339
1140 0.151661454503695
1150 0.147507940646005
1160 0.146305011749538
1170 0.151569768108704
1180 0.157226707457532
1190 0.153882847427864
1200 0.146898369677937
1210 0.142957206737155
1220 0.13983672097459
1230 0.139933183786919
1240 0.147154846415644
1250 0.150836598215375
1260 0.144339644845612
1270 0.134308013737052
1280 0.134137087376277
1290 0.136123886871957
1300 0.134024057319601
1310 0.142788720718524
1320 0.136351004928327
1330 0.126287349905216
1340 0.128332754446254
1350 0.128853316996423
1360 0.127707098146876
1370 0.127807568171866
1380 0.124725823623235
1390 0.121345982326283
1400 0.131900286049487
1410 0.128129609397468
1420 0.12458400564018
1430 0.119419492122488
1440 0.120589142712164
1450 0.115217611717614
1460 0.11816208861476
1470 0.118466266647698
1480 0.114973782460987
1490 0.110931819716677
1500 0.115632023192839
1510 0.11619679481848
1520 0.115655680585296
1530 0.116607538663993
1540 0.107498899020819
1550 0.101473292945098
1560 0.103351987140463
1570 0.10403708457429
1580 0.102189983107278
1590 0.100305341884812
1600 0.0960438492774302
1610 0.0985642096284735
1620 0.10596990300514
1630 0.105584111795747
1640 0.0993115742325859
1650 0.0967767995867885
1660 0.0989307452666361
1670 0.0999309126370873
1680 0.0975862751407323
1690 0.0963424787085791
1700 0.0991428567331907
1710 0.0972963766468143
1720 0.093452424810021
1730 0.0906559969782151
1740 0.0900284322351035
1750 0.0919248933032853
1760 0.0953569202344269
1770 0.0980011293362689
1780 0.0949119985457293
1790 0.0892878260083203
1800 0.0899085413158767
1810 0.0940829904656717
1820 0.0942609570088497
1830 0.0928278031528155
1840 0.0946490474919807
1850 0.0925005103815005
1860 0.0865746923640103
1870 0.0900268727591226
1880 0.0909528178167001
1890 0.087333845422879
1900 0.0894661241622577
1910 0.0921955605799853
1920 0.0924696595037148
1930 0.0872409476682444
1940 0.0854932167476572
1950 0.0806914102392784
1960 0.0831997377080055
1970 0.0840476380981057
1980 0.0829785166314307
1990 0.0825076026302169
2000 0.0801970755717298
2010 0.0771228284599757
2020 0.0779119119692804
2030 0.0796774950352062
2040 0.0783179622147399
2050 0.0750126309298564
2060 0.0746090457471501
2070 0.0759391369535007
2080 0.0776520138512216
2090 0.0802568383000302
2100 0.0819244264538704
2110 0.0807251803899077
2120 0.0815729451091764
2130 0.0843982858585479
2140 0.0822626294877175
2150 0.0798819804138684
2160 0.0815236959827785
2170 0.0787366314192081
2180 0.0769786773125641
2190 0.0736142320962713
2200 0.0718291502919167
2210 0.0729164580333807
2220 0.0709759951818694
2230 0.0707056079052589
2240 0.0712388969999335
2250 0.0701956646145123
2260 0.0706969072579527
2270 0.0739742757501343
2280 0.0770327149153511
2290 0.0744464939657262
2300 0.0734474355630978
2310 0.0732156443194559
2320 0.0738613869940382
2330 0.0735626737195045
2340 0.0708492367659766
2350 0.0677730937271989
2360 0.0662935002503423
2370 0.0670811990515932
2380 0.0669113437659747
2390 0.0674589728136239
2400 0.0688841009480437
2410 0.0696027377723936
2420 0.0715278924577161
2430 0.0724500056692916
2440 0.0699222815178907
2450 0.0684324156074112
2460 0.0677445418174245
2470 0.0659613651894833
2480 0.0669669814888938
2490 0.0678680072447725
2500 0.0668316837660561
2510 0.0689539560807676
2520 0.07074698143314
2530 0.0697362847693508
2540 0.0678715257611524
2550 0.0651017491575456
2560 0.0655714692852312
2570 0.066076514077689
2580 0.0681061430863999
2590 0.0674982126733824
2600 0.068028610067759
2610 0.0665917379450263
2620 0.0676485937110121
2630 0.0679510728780848
2640 0.0680309164846883
2650 0.0660272633095546
2660 0.0659721201036249
2670 0.0666242053210438
2680 0.0657354244709592
2690 0.0639339971358964
2700 0.0640607658802932
2710 0.0650087756705791
2720 0.0689692332346991
2730 0.0714114661374355
2740 0.0693009032449064
2750 0.0662076193370028
2760 0.0648665576755124
2770 0.0668890756770789
2780 0.0657197553128056
2790 0.0667451644696388
2800 0.0671991549260733
2810 0.0667128999421004
2820 0.0653093953890876
2830 0.06691112115225
2840 0.0645261926958803
2850 0.0645064008990687
2860 0.064342206086364
2870 0.0634579787326369
2880 0.0628303884070299
2890 0.0636933199752028
2900 0.0630834541597071
2910 0.0628550973790974
2920 0.0630021804152746
2930 0.0633471832591392
2940 0.0619091421926329
2950 0.06130657761689
2960 0.0639981412799183
2970 0.0646990106079585
2980 0.0631847293585503
2990 0.0618971120734749
3000 0.0623479873161354
3010 0.0620437832307765
3020 0.0613372029289922
3030 0.060797058356932
3040 0.0602322926402789
3050 0.0616156524988648
3060 0.0633518444439139
3070 0.0648292297119541
3080 0.0659971299442445
3090 0.0655665392620219
3100 0.0672566376806479
3110 0.068028580778461
3120 0.0656249236747951
3130 0.063462944864926
3140 0.0622947287106319
3150 0.0598771803589586
3160 0.0627705992354901
3170 0.0662347743161738
3180 0.0668555978988862
3190 0.0632381893894023
3200 0.0628537059464516
3210 0.0625454538269234
3220 0.062395907833523
3230 0.062472344979707
3240 0.0620326609552663
3250 0.0608420488289959
3260 0.061207791785907
3270 0.0619996778103241
3280 0.0611666210928318
3290 0.0637987055614598
3300 0.0633283612724072
3310 0.0620844478775512
3320 0.060096623660456
3330 0.060532252655384
3340 0.0605114576438799
3350 0.0605643781028607
3360 0.0604756605217938
3370 0.0613140878496276
3380 0.0595385325691428
3390 0.0609689578495547
3400 0.0605720217857949
3410 0.0587564902648044
3420 0.060198791577652
3430 0.0618627876551883
3440 0.0618796488835359
3450 0.062159963940588
3460 0.0621234037718703
3470 0.0618985524887434
3480 0.0610556825820813
3490 0.0596176688144515
3500 0.0603495587988227
3510 0.0604341335487198
3520 0.0592924449632506
3530 0.0587382142596942
3540 0.0599116108966725
3550 0.0603398854133778
3560 0.0604619850503817
3570 0.0598613606617984
3580 0.0587745736823106
3590 0.0592066129011563
3600 0.0603353560735615
3610 0.0609904945900974
3620 0.0601924069671255
3630 0.0612068735885737
3640 0.0632494038615577
3650 0.0639957241807746
3660 0.0621936889616858
3670 0.0612515489365377
3680 0.0606659953242416
3690 0.0597650000463341
3700 0.0585460705379957
3710 0.0584789403514163
3720 0.0581562612452352
3730 0.0585529522742927
3740 0.0595289557459612
3750 0.0593156536303643
3760 0.0573481938353638
3770 0.0577643007197804
3780 0.0585340684507157
3790 0.059002400262598
3800 0.0587455100517674
3810 0.0589335084165142
3820 0.058201404267938
3830 0.0574379705208978
3840 0.0568599785469524
3850 0.0565038774291412
3860 0.0563482024219358
3870 0.0575253484913048
3880 0.0586381449672588
3890 0.0584129715581427
3900 0.0584911275771062
3910 0.0577577194699829
3920 0.0591797187886168
3930 0.0593207814575344
3940 0.0594612760592368
3950 0.0593036309898697
3960 0.0604766076427659
3970 0.059905059280738
3980 0.058159129764475
3990 0.0566163733133953
4000 0.0568791360962195
4010 0.0570149533663365
4020 0.0560999909632248
4030 0.056452076259838
4040 0.0574165563536437
4050 0.0573155169691828
4060 0.0568051809176689
4070 0.0570757201677491
4080 0.0576656589467638
4090 0.0585928213739158
4100 0.0579273075077637
4110 0.057679226638125
4120 0.0581697339463865
4130 0.0588555119923827
4140 0.0595339971013132
4150 0.0588855311827579
4160 0.0583034686147032
4170 0.0596183723293775
4180 0.0606188370542128
4190 0.061636667850922
4200 0.0577876516061371
4210 0.057233984611214
4220 0.0577707781358885
4230 0.0578170382453998
4240 0.0577179944684898
4250 0.0570046032702772
4260 0.0565804938036356
4270 0.0570489939789054
4280 0.0570767388694033
4290 0.0567246697127873
4300 0.0564352511611763
4310 0.0572800271083201
4320 0.0578217542163965
4330 0.0581192095243449
4340 0.0582687095371055
4350 0.0578331555709198
4360 0.0574456547491193
4370 0.0555356106274066
4380 0.0560202301154007
4390 0.0561613469326246
4400 0.0556116936841402
4410 0.0556998887544662
4420 0.0561699236094531
4430 0.0572111813896317
4440 0.0566379343151664
4450 0.0567549094653755
4460 0.0567806290253738
4470 0.0569752383558813
4480 0.0572234638786454
4490 0.0570968014181078
4500 0.0558527105756999
4510 0.0554981742264577
4520 0.0561908735640401
4530 0.0563333740070264
4540 0.0567618537533218
4550 0.0574457330223238
4560 0.0580146047328988
4570 0.0576427903039525
4580 0.057306074442249
4590 0.0560415347879896
4600 0.0563694832104233
4610 0.0567908679923675
4620 0.059699889051192
4630 0.0605577150002173
4640 0.0620849009177707
4650 0.0593679179843027
4660 0.0582581753693083
4670 0.0573276759567673
4680 0.0561724641092258
4690 0.0560706093764669
4700 0.0561393672044383
4710 0.0567255624959397
4720 0.0570736714001613
4730 0.0567272392986512
4740 0.0576498971973597
4750 0.0577674542158184
4760 0.0577319323842025
4770 0.0567547816763347
4780 0.0561992894638908
4790 0.057223743497378
4800 0.057606704702167
4810 0.0571327573670685
4820 0.0564340551979275
4830 0.056186077772801
4840 0.0563446404328297
4850 0.0559559568639329
4860 0.0564580340601194
4870 0.056355589783985
4880 0.0578220643494815
4890 0.0592364218663511
4900 0.0599179531296787
4910 0.0595764231475925
4920 0.0578800736689912
4930 0.0563581864478404
4940 0.0558927541380281
4950 0.0566464784124728
4960 0.0566067987696313
4970 0.0563742935585122
4980 0.0551129552092059
4990 0.0550243571866852
5000 0.0566166421152936
5010 0.0592537752336707
5020 0.0608474934075823
5030 0.060667841807162
5040 0.059983824907344
5050 0.0575664731934633
5060 0.0568229428033892
5070 0.0585881805810605
5080 0.0584635029693853
5090 0.0582002532942399
5100 0.0570426781583643
5110 0.0559225158952315
5120 0.0572856725749066
5130 0.0576541427435466
5140 0.0589273648592057
5150 0.0580303025408394
5160 0.0575686390235995
5170 0.0563258766347887
5180 0.0562445317070804
5190 0.0559955042482738
5200 0.0559395510842595
5210 0.0554185025065811
5220 0.0550101589147498
5230 0.054765315973822
5240 0.0547835802906545
5250 0.0548929635657357
5260 0.0549553485149224
5270 0.0551360898815625
5280 0.0549318544446558
5290 0.0552585974475975
5300 0.0564599737399336
5310 0.0570826061144778
5320 0.0568058142665182
5330 0.0557051498763905
5340 0.055343995673182
5350 0.0555647767493487
5360 0.0566365335833895
5370 0.0580649499095096
5380 0.057413942888706
5390 0.0575335408665366
5400 0.0564348218493917
5410 0.0562020338644832
5420 0.0555114890017508
5430 0.056107933594831
5440 0.0555727324532918
5450 0.0555401469779076
5460 0.0549063068762956
5470 0.0546823884704385
5480 0.0549565450622989
5490 0.055420797508345
5500 0.0553397012584259
5510 0.0552119908924562
5520 0.0549467471286492
5530 0.0548855708640294
5540 0.0552739475315436
5550 0.0548470207819104
5560 0.0546513638250242
5570 0.0560178744501725
5580 0.0563207541433291
5590 0.0561642048285173
5600 0.0550545528528514
5610 0.0548235816115839
5620 0.0549564157196279
5630 0.0566911496737156
5640 0.0568451884873193
5650 0.055143907445931
5660 0.0551360513460071
5670 0.0548156768447323
5680 0.0546474326982513
5690 0.0543112181948993
5700 0.054371011809674
5710 0.0543504391337588
5720 0.0545919048974291
5730 0.055540961853
5740 0.058016440940822
5750 0.0581892342158859
5760 0.0575596952572285
5770 0.0563962203041791
5780 0.0562514347616484
5790 0.054911888618283
5800 0.0549713359153343
5810 0.0563608385483189
5820 0.0568528456410954
5830 0.0560452466800513
5840 0.0568376091293898
5850 0.0576595849734754
5860 0.0575676019956768
5870 0.0574374657224266
5880 0.0572739609682372
5890 0.0580211047960123
5900 0.0570392655209935
5910 0.0561078462719174
5920 0.0571364762748626
5930 0.0566915223153229
5940 0.0552202125472272
5950 0.0549998889572176
5960 0.0552278231204336
5970 0.0554883730903518
5980 0.0554715000104898
5990 0.0553031901547846
6000 0.0556559439268821
6010 0.0556239508550965
6020 0.056862177968357
6030 0.0575808169529332
6040 0.0567584006142879
6050 0.0555898416557396
6060 0.0555519943701533
6070 0.055465080018604
6080 0.0549674084336209
6090 0.0546753095070744
6100 0.0547504573569111
6110 0.0545190661577679
6120 0.054498390953233
6130 0.0543104213940416
6140 0.0541955067083349
6150 0.0542550044559941
6160 0.0545736263176939
6170 0.054821810092453
6180 0.0549443204848829
6190 0.0550138441618295
6200 0.0552828043283835
6210 0.0553169631137824
6220 0.0551179422383415
6230 0.0546953380230105
6240 0.0545665707245068
6250 0.0556117668637099
6260 0.0568226781560455
6270 0.0567238337680776
6280 0.0553734289224355
6290 0.0550402338594016
6300 0.0550629703795706
6310 0.0546478205711747
6320 0.0542749726477397
6330 0.0547720093627716
6340 0.0550213088654744
6350 0.0553844647070771
6360 0.0560066104243321
6370 0.0557771771079278
6380 0.0551946661978382
6390 0.0547927283597603
6400 0.0543801222824384
6410 0.0541809058558664
6420 0.0542360759573008
6430 0.054865376899443
6440 0.0575824285561164
6450 0.0578365382490374
6460 0.0578742015915414
6470 0.0552690810585749
6480 0.0550236073176888
6490 0.0547224746984056
6500 0.0547121632009793
6510 0.0546630899884195
6520 0.054426370374728
6530 0.0545914627607033
6540 0.0548185120646588
6550 0.0553097046976982
6560 0.055274264849569
6570 0.0551408530074945
6580 0.0545620922567184
6590 0.0545218454941638
6600 0.054438103470231
6610 0.0546157001553209
6620 0.0546541911573561
6630 0.0549078643935159
6640 0.0546009761046597
6650 0.0543802424960642
6660 0.0547658377914163
6670 0.0544941958448729
6680 0.0544850325243707
6690 0.0544094544635561
6700 0.0542170934937822
6710 0.0536485931732207
6720 0.0539519334589765
6730 0.0542343501332038
6740 0.0544688292474554
6750 0.0543772016780276
6760 0.0543623776727507
6770 0.0546823844802253
6780 0.0544183271580029
6790 0.054574912617365
6800 0.0542258519563349
6810 0.0545083006396137
6820 0.0544255412959505
6830 0.0541599371785837
6840 0.0542731638250284
6850 0.0541561323279751
6860 0.0545353882095859
6870 0.0560431673793652
6880 0.0558037282937469
6890 0.0550693959266641
6900 0.0539759604147484
6910 0.0538586557685607
6920 0.0543267459632394
6930 0.0545918174244962
6940 0.0546524146905118
6950 0.0544250931521998
6960 0.0541185212542213
6970 0.0540173255595972
6980 0.0546382417681449
6990 0.0549534162027615
7000 0.0545012066984707
7010 0.0539716084712481
7020 0.0542354871685554
7030 0.0544812379592465
7040 0.0541465503422289
7050 0.0537487786533122
7060 0.0538934287087232
7070 0.0538461451272451
7080 0.0538814146826908
7090 0.0539292994129586
7100 0.0538343725809999
7110 0.0536956037105002
7120 0.0547932201934352
7130 0.0551754614128215
7140 0.0549818207136533
7150 0.054133123745888
7160 0.0542406351879821
7170 0.054248780652425
7180 0.0544322848164889
7190 0.0539352794835017
7200 0.0539955816328281
7210 0.0550122513686079
7220 0.0554918896409932
7230 0.0544583559056456
7240 0.0546264617862377
7250 0.0543971439340986
7260 0.0552392566547519
7270 0.0553393915430584
7280 0.055211535683589
7290 0.0550438302567553
7300 0.0550940232493227
7310 0.0551548926619118
7320 0.0544696223137236
7330 0.0543968317217898
7340 0.0540316008247142
7350 0.054853036256167
7360 0.0545113631101695
7370 0.0541333415209368
7380 0.0541273500836916
7390 0.054618307748949
7400 0.0547488053421504
7410 0.0550746283035154
7420 0.0552998972091923
7430 0.055938451493101
7440 0.056008964992296
7450 0.0555666714374144
7460 0.0552033348758
7470 0.0553201957260181
7480 0.0560282828720783
7490 0.0552257748946669
7500 0.0545763736585114
7510 0.0543486386226305
7520 0.0543429068941961
7530 0.0553964101043227
7540 0.0555636517251462
7550 0.0542720102533051
7560 0.0541391762752025
7570 0.054768837974383
7580 0.0545165324398568
7590 0.0551923091403081
7600 0.0543961854560821
7610 0.0547980693006767
7620 0.0547958483736795
7630 0.0546195039352036
7640 0.05403765245476
7650 0.0544939815067715
7660 0.0545964721182966
7670 0.0546965179478581
7680 0.0546033032527811
7690 0.05459871709597
7700 0.0541214499875865
7710 0.0546267642663609
7720 0.0549699959231722
7730 0.0551595093597374
7740 0.0543974180172079
7750 0.0540865567089377
7760 0.054348893747559
7770 0.0545452331591204
7780 0.054864652504401
7790 0.0546564216374744
7800 0.0541998989990356
7810 0.0538556167759746
7820 0.0542138937197093
7830 0.0543772218326972
7840 0.054106072686587
7850 0.0541844516262034
7860 0.0540614486542014
7870 0.0543745319940138
7880 0.0541981231058547
7890 0.0540123559381197
7900 0.0535477380099003
7910 0.0533396532726021
7920 0.053373266185394
7930 0.0534330136207989
7940 0.0542132728154956
7950 0.0544489464348294
7960 0.0547316647234536
7970 0.0539591967193538
7980 0.0539031804289703
7990 0.0538834041454851
8000 0.0540871251922125
8010 0.054049663629997
8020 0.0537947477162756
8030 0.0537531259444449
8040 0.0536518419682598
8050 0.0546075547321609
8060 0.0550903813091241
8070 0.0549639101422682
8080 0.0539133931515447
8090 0.0536740556996523
8100 0.0537541733275245
8110 0.0536444122001567
8120 0.0536315356245091
8130 0.0538637613374376
8140 0.0540322330543639
8150 0.0540326190931238
8160 0.0544041932295158
8170 0.0541503771063865
8180 0.0543690258424439
8190 0.0542201386790149
8200 0.054766165590277
8210 0.0544559966943517
8220 0.0541497948002033
8230 0.0544089103932363
8240 0.0548530534042462
8250 0.0547932939654156
8260 0.0538008806075288
8270 0.0538241232569302
8280 0.0538982161223299
8290 0.0541155654482627
8300 0.0541338662437546
8310 0.0550367002891522
8320 0.0545923780948918
8330 0.0538581084488473
8340 0.0536020118838726
8350 0.0536498114427595
8360 0.0538693386117395
8370 0.0541274112862985
8380 0.0548254965884515
8390 0.0547474975615498
8400 0.0540716438455007
8410 0.0539050960059028
8420 0.054205808514491
8430 0.0543883342480958
8440 0.0543140073245689
8450 0.0544267639362411
8460 0.0541143366041044
8470 0.0540129541179233
8480 0.0544451693480894
8490 0.0541400190398189
8500 0.0541485285244858
8510 0.0542120617677783
8520 0.0546621750186503
8530 0.054559558208994
8540 0.0540188449359188
8550 0.0540435125561679
8560 0.0538013736663681
8570 0.0541600322017353
8580 0.0546228200598889
8590 0.0545799165142334
8600 0.0542519948772002
8610 0.0539548461742699
8620 0.0541890634995256
8630 0.0538530908742792
8640 0.0538320493037604
8650 0.0537162250619827
8660 0.0536497518612448
8670 0.0537621492172603
8680 0.0534323702683139
8690 0.0531010934183016
8700 0.0535120799849586
8710 0.0535815170802696
8720 0.0534655496801343
8730 0.0536676279382376
8740 0.0536974909270828
8750 0.0545842157194704
8760 0.0544637901838558
8770 0.0538099504085911
8780 0.0535816953270013
8790 0.0538240179116947
8800 0.0540355561681947
8810 0.0538005538565702
8820 0.0537326551560398
8830 0.0535969395951662
8840 0.0537285248178149
8850 0.0535233056568142
8860 0.0532083992770551
8870 0.0531026076403716
8880 0.053229629680705
8890 0.0533880367916179
8900 0.0537154650377307
8910 0.0537170701741919
8920 0.0534491798745547
8930 0.0536546902319405
8940 0.0537906330725844
8950 0.0540642246295428
8960 0.0537334886707827
8970 0.053529254594223
8980 0.0535226582436279
8990 0.0539567905250819
9000 0.0539639995253575
9010 0.0547913912729848
9020 0.0546240934221412
9030 0.0543878870867117
9040 0.0535253363656495
9050 0.0532313898654053
9060 0.0535378030788605
9070 0.0535863426988135
9080 0.0542113767788628
9090 0.054427169744871
9100 0.0538669190247208
9110 0.0534954204579899
9120 0.0534858454337525
9130 0.0533296135182778
9140 0.0535270366414807
9150 0.0539654338656628
9160 0.0548275840226694
9170 0.0552645529701988
9180 0.0547539982800667
9190 0.0552128683331018
9200 0.0561527759288311
9210 0.0577120392030054
9220 0.0574416103007849
9230 0.0562371063004487
9240 0.0567252572071002
9250 0.0566248384307119
9260 0.0566733271415441
9270 0.0550823275835702
9280 0.0551194518305007
9290 0.0551222168675783
9300 0.055480927708018
9310 0.0550725088728661
9320 0.0553936841163771
9330 0.0549696638200406
9340 0.0547410157957856
9350 0.0545568402144483
9360 0.0542738470198803
9370 0.0543414746156565
9380 0.053768174532938
9390 0.0538844446670353
9400 0.0537530537109927
9410 0.0539462625861627
9420 0.0537442244317294
9430 0.0540867816639846
9440 0.0539405937007612
9450 0.0544732596571561
9460 0.0543882497672699
9470 0.0540211553848726
9480 0.0537920654241908
9490 0.0534386498256367
9500 0.0532952707073942
9510 0.053603496898103
9520 0.0539267692588605
9530 0.0541175009571232
9540 0.0542726678719565
9550 0.0544491289295679
9560 0.0546259967386238
9570 0.0549566226939783
9580 0.0543422253036656
9590 0.0541068039452254
9600 0.0538981232550529
9610 0.0540304680920557
9620 0.0539221251409509
9630 0.0541800431708837
9640 0.0538945748578794
9650 0.0545458894822214
9660 0.0541374461717942
9670 0.0534131984655194
9680 0.0533521471562257
9690 0.0534444187622022
9700 0.0536533412478726
9710 0.0538029185368871
9720 0.0538610240371805
9730 0.054235151313394
9740 0.0540723837134353
9750 0.053739886730669
9760 0.0544106675114046
9770 0.0548169040721599
9780 0.0551831649743881
9790 0.0549313423040026
9800 0.0545440337412432
9810 0.0548761066193058
9820 0.0543041600401802
9830 0.0538529898074248
9840 0.0537017895361136
9850 0.0537760175452987
9860 0.054512153394481
9870 0.0544791806059972
9880 0.0546442787733586
9890 0.0547263662739026
9900 0.0548996685636938
9910 0.0538434196681426
9920 0.0535390320800568
9930 0.0533540498345622
9940 0.0536378570568045
9950 0.0535037330200777
9960 0.0536044093859173
9970 0.053512477189256
};
\addlegendentry{PAL $\mu=$ 0.1}
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.326988611698151
10 0.208677673339844
20 0.190724382400513
30 0.181067506313324
40 0.183297105789185
50 0.179729822635651
60 0.178876084804535
70 0.182937727451324
80 0.183554769515991
90 0.182302374839783
100 0.183098357200623
110 0.17951761007309
120 0.18488413476944
130 0.179948503017426
140 0.177170565128326
150 0.17864175081253
160 0.186249141693115
170 0.184258010864258
180 0.184626111507416
190 0.178612752437592
200 0.185723650455475
210 0.184208539009094
220 0.184671803474426
230 0.185258144378662
240 0.186919528961182
250 0.187482683181763
260 0.186553094387054
270 0.185839317798614
280 0.184636662960052
290 0.181735982894897
300 0.185616017818451
310 0.191388205528259
320 0.190960266590118
330 0.191201230049133
340 0.195161548614502
350 0.197144130706787
360 0.196652828216553
370 0.195837599754333
380 0.197257576942444
390 0.196623014450073
400 0.197658046722412
410 0.199841999053955
420 0.197247870922089
430 0.203939643383026
440 0.203701654434204
450 0.201792573928833
460 0.199303759098053
470 0.198699376106262
480 0.193327353477478
490 0.19784884595871
500 0.202520587444305
510 0.206048136234283
520 0.202363786697388
530 0.203436898231506
540 0.207135471343994
550 0.209477614402771
560 0.207343935489655
570 0.208633882045746
580 0.215146144866943
590 0.21068248128891
600 0.213765161991119
610 0.211819551944733
620 0.219162085533142
630 0.210704015731812
640 0.20853994512558
650 0.214683971881866
660 0.215293350219727
670 0.217278743267059
680 0.217177625179291
690 0.215676342487335
700 0.213177842140198
710 0.215419851303101
720 0.218286915302277
730 0.221720940589905
740 0.219537259101868
750 0.226573966026306
760 0.220254133224487
770 0.220035479068756
780 0.219381474494934
790 0.215303528785706
800 0.21797803735733
810 0.223262737751007
820 0.225154250621796
830 0.218093315601349
840 0.226076992034912
850 0.224492608547211
860 0.226379977703094
870 0.227252027034759
880 0.228991537570953
890 0.226547388553619
900 0.225879013061523
910 0.222840781211853
920 0.221989065170288
930 0.224240815162659
940 0.226114961147308
950 0.227632908344269
960 0.227218844413757
970 0.221072069168091
980 0.218402663707733
990 0.223686972141266
1000 0.224422835350037
1010 0.230593325614929
1020 0.232206851005554
1030 0.231811115264893
1040 0.227422372341156
1050 0.228502097606659
1060 0.230539340019226
1070 0.22751474905014
1080 0.231393259525299
1090 0.236337423801422
1100 0.220215107917786
1110 0.21647639465332
1120 0.224076955795288
1130 0.224326215744019
1140 0.218148138046265
1150 0.220402893066406
1160 0.230741518497467
1170 0.231985277175903
1180 0.227001171112061
1190 0.219585171222687
1200 0.226383881092072
1210 0.225857533454895
1220 0.22617383146286
1230 0.223182998657227
1240 0.234927131652832
1250 0.238912146568298
1260 0.22428807258606
1270 0.226583755493164
1280 0.230889493465424
1290 0.231408041954041
1300 0.224889209747314
1310 0.233161996364594
1320 0.22731741142273
1330 0.212356259346008
1340 0.222615284919739
1350 0.220284542560577
1360 0.223062465667725
1370 0.219204463005066
1380 0.208256275653839
1390 0.213511335372925
1400 0.225394794940948
1410 0.222249333381653
1420 0.221553722858429
1430 0.219301997184753
1440 0.214060584545135
1450 0.198258160114288
1460 0.207262823104858
1470 0.211853355407715
1480 0.211476442813873
1490 0.208518990516663
1500 0.212847215175629
1510 0.217482199192047
1520 0.211181214332581
1530 0.212487995147705
1540 0.201610739707947
1550 0.19100713300705
1560 0.210777282238007
1570 0.213537358760834
1580 0.200074285984039
1590 0.188281023025513
1600 0.189609421253204
1610 0.200828927516937
1620 0.219950798034668
1630 0.213301354885101
1640 0.193564245700836
1650 0.195631246089935
1660 0.198461492538452
1670 0.203476961135864
1680 0.203442296028137
1690 0.206737225532532
1700 0.21592223739624
1710 0.209200532436371
1720 0.197228035449982
1730 0.188341045856476
1740 0.189038800239563
1750 0.195823401451111
1760 0.213751611709595
1770 0.217927272796631
1780 0.198446574211121
1790 0.179460083007812
1800 0.187692258834839
1810 0.206386917591095
1820 0.206455060005188
1830 0.206130577087402
1840 0.219643500804901
1850 0.210529128074646
1860 0.193496318817139
1870 0.194607441425323
1880 0.199435231685638
1890 0.186739745140076
1900 0.196085918903351
1910 0.210303600788116
1920 0.208722187519074
1930 0.192225742340088
1940 0.185230802059174
1950 0.171332305908203
1960 0.181027194499969
1970 0.184744091510773
1980 0.175372826099396
1990 0.174037337303162
2000 0.159343538761139
2010 0.157660054206848
2020 0.164456340789795
2030 0.171728632926941
2040 0.165750519752502
2050 0.162258442878723
2060 0.162056768417358
2070 0.164365568161011
2080 0.174651472568512
2090 0.190920876026154
2100 0.18739975976944
2110 0.186487021446228
2120 0.191049782276154
2130 0.202005777359009
2140 0.184289009094238
2150 0.174777244567871
2160 0.176098676204681
2170 0.171346230983734
2180 0.166580823659897
2190 0.15902046751976
2200 0.142858572006226
2210 0.154172677278519
2220 0.148865433692932
2230 0.145177588939667
2240 0.151686514854431
2250 0.144395734548569
2260 0.152959740400314
2270 0.164709930419922
2280 0.170198725223541
2290 0.151702587127686
2300 0.146488058567047
2310 0.154069590568542
2320 0.164632880926132
2330 0.164418626308441
2340 0.14599799489975
2350 0.126066838979721
2360 0.127123197793961
2370 0.129541250944138
2380 0.137888039112091
2390 0.141293842315674
2400 0.144709833621979
2410 0.140195326328278
2420 0.154158169269562
2430 0.154031718730927
2440 0.146070527791977
2450 0.143199421644211
2460 0.135527166366577
2470 0.129346265316009
2480 0.137798389434814
2490 0.138794584274292
2500 0.129827564001083
2510 0.151839369058609
2520 0.15455438876152
2530 0.150555623531342
2540 0.138319357633591
2550 0.125449196338654
2560 0.129275257110596
2570 0.131818429231644
2580 0.137155463218689
2590 0.140446416139603
2600 0.135759687662125
2610 0.132851125955582
2620 0.142676474571228
2630 0.157990403413773
2640 0.154886268615723
2650 0.138129356861114
2660 0.140746851205826
2670 0.148957777500153
2680 0.144989363670349
2690 0.129890817880631
2700 0.133309692144394
2710 0.14923366355896
2720 0.175656160831451
2730 0.188797089099884
2740 0.16039141702652
2750 0.127017311453819
2760 0.129901099085808
2770 0.145880991220474
2780 0.143176018476486
2790 0.140833651781082
2800 0.141261359930038
2810 0.132299217700958
2820 0.126054016590118
2830 0.139856195926666
2840 0.13427012014389
2850 0.136085377454758
2860 0.125822418451309
2870 0.126055845022202
2880 0.116355000734329
2890 0.125795040488243
2900 0.124650127410889
2910 0.119123311281204
2920 0.112793914198875
2930 0.12036056303978
2940 0.111821594953537
2950 0.108876202583313
2960 0.12652487039566
2970 0.134017987728119
2980 0.12218349480629
2990 0.108470107078552
3000 0.122132523775101
3010 0.121932420730591
3020 0.120921469211578
3030 0.112829552650452
3040 0.106040299415588
3050 0.122960961461067
3060 0.141495598316193
3070 0.147434696912766
3080 0.14819037270546
3090 0.137603981494904
3100 0.143031866550446
3110 0.148732565402985
3120 0.142272982358933
3130 0.119853269219398
3140 0.106748985826969
3150 0.09719287109375
3160 0.128353543579578
3170 0.134982428431511
3180 0.13905284178257
3190 0.118940700531006
3200 0.12287434899807
3210 0.118133780002594
3220 0.129587314367294
3230 0.126855461359024
3240 0.116363792896271
3250 0.108989725112915
3260 0.115468872785568
3270 0.10411301535368
3280 0.0979547826647759
3290 0.118198460042477
3300 0.116283855170012
3310 0.107719624727964
3320 0.102652657598257
3330 0.116424543142319
3340 0.112794237852097
3350 0.10216671705246
3360 0.0970841236114502
3370 0.108257157802582
3380 0.108929081201553
3390 0.110472590684891
3400 0.109464874505997
3410 0.0976119221448898
3420 0.113608343482018
3430 0.126373784184456
3440 0.123045482873917
3450 0.121524144053459
3460 0.12354210627079
3470 0.120756463289261
3480 0.107868242144585
3490 0.0960015745162964
3500 0.10560621201992
3510 0.116911087393761
3520 0.0961246684789658
3530 0.092675358235836
3540 0.100235577881336
3550 0.107876004815102
3560 0.108173991322517
3570 0.106441172003746
3580 0.0933667911291123
3590 0.0880698080062866
3600 0.10097315454483
3610 0.116834820508957
3620 0.117388766765594
3630 0.12753121972084
3640 0.136236011743546
3650 0.131705050885677
3660 0.119680169522762
3670 0.112435800552368
3680 0.110078755021095
3690 0.091425103366375
3700 0.0764129551053047
3710 0.0848678860664368
3720 0.0864510019421578
3730 0.0920182826519013
3740 0.0939454516172409
3750 0.0922169424295426
3760 0.0847114173769951
3770 0.0980686728358269
3780 0.102134155869484
3790 0.104494087338448
3800 0.104870393872261
3810 0.106939904212952
3820 0.0966336610317231
3830 0.0841335799098015
3840 0.0774453169703484
3850 0.0730751307606697
3860 0.0705577204823494
3870 0.0840441131591797
3880 0.101724720358849
3890 0.0963106909394264
3900 0.088660782545805
3910 0.0787874773442745
3920 0.0960310380756855
3930 0.099606653213501
3940 0.096992755651474
3950 0.0986752610206604
3960 0.120578086853027
3970 0.108714131295681
3980 0.091683158993721
3990 0.0793911303281784
4000 0.0708395065665245
4010 0.0675393963456154
4020 0.065121330678463
4030 0.0686273675560951
4040 0.0843185480833054
4050 0.0820265952348709
4060 0.0891321558952332
4070 0.0935379859805107
4080 0.102805511772633
4090 0.102644052445889
4100 0.10055935561657
4110 0.103841120839119
4120 0.104715537667274
4130 0.113718333125114
4140 0.106968892127275
4150 0.0966891421377659
4160 0.0982360337972641
4170 0.106450389206409
4180 0.10146355265379
4190 0.108477755665779
4200 0.095309997677803
4210 0.0888326660394669
4220 0.0930155011415482
4230 0.0901172128915787
4240 0.0925727468729019
4250 0.0881254045963287
4260 0.0779104895591736
4270 0.0748638110756874
4280 0.0764768509268761
4290 0.0847907195091248
4300 0.0791155272722244
4310 0.0824087052345276
4320 0.0830525231063366
4330 0.090191153973341
4340 0.0799899536073208
4350 0.0819699175953865
4360 0.0792666825056076
4370 0.0655615280866623
4380 0.0686126465201378
4390 0.0696843373179436
4400 0.0584877549409866
4410 0.0603658003211021
4420 0.0736625297665596
4430 0.0900341802835465
4440 0.0818110663294792
4450 0.078523715376854
4460 0.0780255326628685
4470 0.0782975297570229
4480 0.0816429148316383
4490 0.0799669813513756
4500 0.0626566519141197
4510 0.0608191278427839
4520 0.073975358530879
4530 0.0794877822995186
4540 0.0862032228112221
4550 0.0892411471009254
4560 0.0842189332842827
4570 0.0813692052960396
4580 0.0804295115470886
4590 0.0767287477254868
4600 0.0861315739154816
4610 0.093923762857914
4620 0.0967783030867577
4630 0.103848768115044
4640 0.106992317438126
4650 0.0968416345119476
4660 0.0945937697887421
4670 0.0824827279448509
4680 0.067969295501709
4690 0.0592074291706085
4700 0.051042802259326
4710 0.0688856171816587
4720 0.0705187724679709
4730 0.0648577039837837
4740 0.0666074723899364
4750 0.0806398127377033
4760 0.0921814478933811
4770 0.0772479885518551
4780 0.0691050556600094
4790 0.0831157807707787
4800 0.0899082273840904
4810 0.0774010678529739
4820 0.0718394587635994
4830 0.0680610908865929
4840 0.0801347095966339
4850 0.0711769846975803
4860 0.0835459486544132
4870 0.0895225796401501
4880 0.120157450437546
4890 0.128337891101837
4900 0.129050652861595
4910 0.116449079990387
4920 0.097469186604023
4930 0.0755689033865929
4940 0.0625790385901928
4950 0.0719692186713219
4960 0.0781746212244034
4970 0.0764404538869858
4980 0.065262961268425
4990 0.0676781161427498
5000 0.0819771792292595
5010 0.117309316337109
5020 0.131576352119446
5030 0.134774610996246
5040 0.120306709885597
5050 0.100337475776672
5060 0.0918892248272896
5070 0.108997846901417
5080 0.0982197342514992
5090 0.0954894381761551
5100 0.0830757589936257
5110 0.0674598328471184
5120 0.083919197499752
5130 0.0941329346895218
5140 0.108644677758217
5150 0.0958466304540634
5160 0.0857725169062615
5170 0.0764232526421547
5180 0.0698890533745289
5190 0.0723012993037701
5200 0.0648747993707657
5210 0.0613478994369507
5220 0.0542344259619713
5230 0.0521825238466263
5240 0.0451668099984527
5250 0.0472028853520751
5260 0.0574765469655395
5270 0.0663523898720741
5280 0.0563751150369644
5290 0.0540299899876118
5300 0.0670417532324791
5310 0.0778880631923676
5320 0.0692260337471962
5330 0.0657620875835419
5340 0.0660599734783173
5350 0.0738643486499786
5360 0.0811765165328979
5370 0.0975763111114502
5380 0.0908972125053406
5390 0.0896953271627426
5400 0.0755319803357124
5410 0.0665232169628143
5420 0.0643528071939945
5430 0.061526715785265
5440 0.053151010632515
5450 0.0569877469539642
5460 0.0552254568189383
5470 0.0531462738960981
5480 0.0577697006464004
5490 0.065607490003109
5500 0.0569224981069565
5510 0.0502252922058105
5520 0.0440191343575716
5530 0.0440174937695265
5540 0.0379675186425448
5550 0.03316916847229
5560 0.0388454567790031
5570 0.0601884180307388
5580 0.0681883236765862
5590 0.0685629059970379
5600 0.0624296643435955
5610 0.0574597340226173
5620 0.0614935442507267
5630 0.0764120771884918
5640 0.087349517673254
5650 0.0666076304614544
5660 0.0591349072903395
5670 0.0466349326372147
5680 0.0533871136903763
5690 0.0529863292872906
5700 0.0577262724041939
5710 0.0503686609864235
5720 0.0490209197402
5730 0.0678179674446583
5740 0.100161198884249
5750 0.10726468706131
5760 0.0975868617892265
5770 0.0821658670008183
5780 0.0842256343662739
5790 0.0608743103444576
5800 0.0591710537075996
5810 0.0875476936250925
5820 0.0964238150566816
5830 0.0849580615609884
5840 0.0929922221899032
5850 0.106040508270264
5860 0.0963944179713726
5870 0.104798475891352
5880 0.0999751226305962
5890 0.0986286794543266
5900 0.0800641825795174
5910 0.0827065709829331
5920 0.0836004960536957
5930 0.0710834167599678
5940 0.055226228415966
5950 0.0526823195517063
5960 0.0540852146446705
5970 0.0553123598098755
5980 0.0635967409610748
5990 0.068222187012434
6000 0.0710274114906788
6010 0.0731855955421924
6020 0.0935367337167263
6030 0.0974606437981129
6040 0.0831818551123142
6050 0.0624739333093167
6060 0.0708610199391842
6070 0.0680348143279552
6080 0.0428564482331276
6090 0.0301613351404667
6100 0.0405719186067581
6110 0.0480364103019238
6120 0.0536489073634148
6130 0.0451364457011223
6140 0.038214293718338
6150 0.0432797945439816
6160 0.048002285271883
6170 0.0428064446598291
6180 0.0322573547363281
6190 0.0292585193663836
6200 0.0396431612819433
6210 0.0492979438602924
6220 0.0493321566134691
6230 0.0449925348907709
6240 0.0469970252364874
6250 0.059388783916831
6260 0.0814175946861506
6270 0.0762079669833183
6280 0.0463893774449825
6290 0.0390860764086246
6300 0.0449410653412342
6310 0.0463508617728949
6320 0.0406118120402098
6330 0.0628025387525559
6340 0.0658575124889612
6350 0.0795251819342375
6360 0.0831199044585228
6370 0.0734810852706432
6380 0.0610904335528612
6390 0.0609357633143663
6400 0.0536608114093542
6410 0.0618963755965233
6420 0.0541790473461151
6430 0.0585382584035396
6440 0.0774721164405346
6450 0.0897235459089279
6460 0.0930227031707763
6470 0.0746571941971779
6480 0.0667560121417046
6490 0.0566283420026302
6500 0.0535286512374878
6510 0.0462242615297437
6520 0.0407814396545291
6530 0.0383011844977737
6540 0.0330054282918572
6550 0.0457747255191207
6560 0.0517937603369355
6570 0.0445708050131798
6580 0.0463769997805357
6590 0.0585796163082123
6600 0.0608138717263937
6610 0.0642482531964779
6620 0.0716611400544643
6630 0.0753669034093618
6640 0.0607284980714321
6650 0.0566002417057753
6660 0.054661459967494
6670 0.0441911128759384
6680 0.0399884088337421
6690 0.0460373712778091
6700 0.0498838679790497
6710 0.0283251250237227
6720 0.0286194550953805
6730 0.0326628942899406
6740 0.0462210255153477
6750 0.0516560717374086
6760 0.0568504783213139
6770 0.0651428981721401
6780 0.0612714089155197
6790 0.0546422053128481
6800 0.0390287409573793
6810 0.0512661569416523
6820 0.0607961367070675
6830 0.0494806823730469
6840 0.0424518320374191
6850 0.046104947488755
6860 0.053772362690419
6870 0.0595073611438274
6880 0.0470169671177864
6890 0.0380277201421559
6900 0.0323197261802852
6910 0.0292954349145293
6920 0.0395803762823343
6930 0.0381224492788315
6940 0.0463725993931293
6950 0.0532207256108522
6960 0.0433578053563833
6970 0.0352259301096201
6980 0.038228433586657
6990 0.059073292888701
7000 0.0583467286303639
7010 0.0497464060485363
7020 0.0501197077333927
7030 0.0441751995831728
7040 0.0371141765490174
7050 0.0352580899819732
7060 0.0349427123740315
7070 0.037865395359695
7080 0.0367416042760015
7090 0.0379790388345718
7100 0.0409758556559682
7110 0.046912278033793
7120 0.0546939742043614
7130 0.0552475255802274
7140 0.0478857068940997
7150 0.0409021164998412
7160 0.0452317638397217
7170 0.0370642232745886
7180 0.0387407191246748
7190 0.0266389035359025
7200 0.0304969039037824
7210 0.0552175564467907
7220 0.0692804525196552
7230 0.0603506374359131
7240 0.0713352579176426
7250 0.0675208540260792
7260 0.0679978887736797
7270 0.0647731745541096
7280 0.0547558563947678
7290 0.0659318886697292
7300 0.0667363450750709
7310 0.0680487033799291
7320 0.0576930092573166
7330 0.065472026988864
7340 0.0515005975812674
7350 0.0520990647375584
7360 0.0466614215821028
7370 0.0482492241188884
7380 0.0504231045767665
7390 0.0472855407074094
7400 0.058886389285326
7410 0.0644751560986042
7420 0.0781921969354153
7430 0.0912903097569943
7440 0.0929709222018719
7450 0.0681339799314737
7460 0.0715618378221989
7470 0.0704201696515083
7480 0.0843548448681831
7490 0.0797871153652668
7500 0.0747386584579944
7510 0.0604046874642372
7520 0.0501879399418831
7530 0.058410774320364
7540 0.0596665108054876
7550 0.0560297337174416
7560 0.0573939382135868
7570 0.0676144814193249
7580 0.0587722967863083
7590 0.0699015028625727
7600 0.0543657328635454
7610 0.063800348430872
7620 0.0588872946351767
7630 0.0445700699239969
7640 0.0292715498507023
7650 0.0408321709185839
7660 0.0447810190096498
7670 0.0488515929728746
7680 0.0412638676911593
7690 0.0531701701879501
7700 0.0480419626533985
7710 0.0531563659086823
7720 0.0572727630250156
7730 0.065401869032532
7740 0.0576026479154825
7750 0.0499022786915302
7760 0.0450738383084536
7770 0.0510789749920368
7780 0.0592660119831562
7790 0.0604304147213697
7800 0.052506683409214
7810 0.0412116175666451
7820 0.0408636486083269
7830 0.0434691617637873
7840 0.034486576795578
7850 0.0413630283400416
7860 0.0441539574712515
7870 0.046253178961575
7880 0.0453964762762189
7890 0.0442695272564888
7900 0.0340452748984098
7910 0.0320766185373068
7920 0.0231252712011337
7930 0.0243892035037279
7940 0.0343499821387231
7950 0.0366616906411946
7960 0.0462193310260773
7970 0.0437921843081713
7980 0.0485323542654514
7990 0.0412517016902566
8000 0.035757327966392
8010 0.0373438469357789
8020 0.0443044409193099
8030 0.036309471603483
8040 0.0385934020057321
8050 0.0554912530630827
8060 0.0654257254600525
8070 0.0574619760662317
8080 0.0318748933821917
8090 0.0325301289260387
8100 0.0390453196167946
8110 0.0401256873607636
8120 0.0313963827043772
8130 0.0291015830934048
8140 0.0301971951201558
8150 0.0359756492786109
8160 0.0476416601277888
8170 0.0513590971566737
8180 0.0533309687897563
8190 0.051658892929554
8200 0.0639932638481259
8210 0.0602940984740853
8220 0.0598177999705076
8230 0.0575674330145121
8240 0.0675568084865809
8250 0.0637268316149712
8260 0.0338303380608559
8270 0.032660652294755
8280 0.0333694671094418
8290 0.0415805216282606
8300 0.0499753899276257
8310 0.0597845537588
8320 0.0572340820655227
8330 0.0435459759160876
8340 0.0342043175697327
8350 0.0333961442410946
8360 0.0391490932330489
8370 0.0386360586360097
8380 0.0551237372457981
8390 0.0527087234705687
8400 0.0332078724578023
8410 0.0305307170376182
8420 0.0388264148384333
8430 0.0587652383446694
8440 0.0519945369288325
8450 0.0645458360016346
8460 0.0473854444026947
8470 0.0493543198108673
8480 0.0606573350131512
8490 0.0649991864264012
8500 0.0584273557662964
8510 0.0568346459418535
8520 0.0535673010796309
8530 0.0443733020871878
8540 0.0335032972544432
8550 0.0393920489549637
8560 0.0448096772879362
8570 0.0495324286073446
8580 0.0595484490096569
8590 0.0632316298484802
8600 0.05672596860677
8610 0.0486187082901597
8620 0.0462387113273144
8630 0.0346766068041325
8640 0.0343360231295228
8650 0.0369999907538295
8660 0.0363769061863422
8670 0.0221339843757451
8680 0.022473350610584
8690 0.0274489903971553
8700 0.0309065320491791
8710 0.0290357750728726
8720 0.020410223081708
8730 0.0281385919526219
8740 0.0448412964195013
8750 0.0566651583835483
8760 0.0451747118458152
8770 0.0324428610354662
8780 0.0215638478510082
8790 0.0301813712976873
8800 0.0322349220216274
8810 0.0306324338503182
8820 0.0288210554048419
8830 0.0298364354372024
8840 0.0327307965680957
8850 0.0254774005562067
8860 0.026128440335393
8870 0.0255819905698299
8880 0.0259359891712666
8890 0.025425994688645
8900 0.0309615650121123
8910 0.0329966190699488
8920 0.0289241040199995
8930 0.0318595222681761
8940 0.0365893120616674
8950 0.0547212392091751
8960 0.0438863068446517
8970 0.0442477228268981
8980 0.0447248499542475
8990 0.0484079064428806
9000 0.0404616810530424
9010 0.0586175826042891
9020 0.0563247753828764
9030 0.0511450189501047
9040 0.037128763884306
9050 0.032547300979495
9060 0.0379941312670708
9070 0.0359450614973903
9080 0.0420888046398759
9090 0.0505934571251273
9100 0.0335288088917732
9110 0.0282081843465567
9120 0.0316277782171965
9130 0.0477112371474505
9140 0.0702933244258165
9150 0.0652605021595955
9160 0.0699588661789894
9170 0.0786681481897831
9180 0.0683335413634777
9190 0.0834416294693947
9200 0.106601431339979
9210 0.119887510061264
9220 0.108957196772099
9230 0.108708604693413
9240 0.0961719770431519
9250 0.0869919562935829
9260 0.0828967028558254
9270 0.0638171056509018
9280 0.0741871150135994
9290 0.067311197668314
9300 0.0765933362841606
9310 0.0805848889946937
9320 0.0923341037034989
9330 0.0844884662926197
9340 0.0689903448596597
9350 0.0602616656497121
9360 0.0568666462898254
9370 0.0552712146043778
9380 0.0323463014215231
9390 0.0335932566225529
9400 0.0437060094624758
9410 0.0390500769689679
9420 0.0290155125036836
9430 0.0385641001053154
9440 0.0399468442983925
9450 0.0506708208732307
9460 0.0557946720793843
9470 0.047733630746603
9480 0.0318532132506371
9490 0.0255140394121409
9500 0.0269001829475164
9510 0.0312554601989686
9520 0.0378722296021879
9530 0.0379585334062576
9540 0.0382156832441688
9550 0.0517183974012733
9560 0.0581849023588002
9570 0.0674541262686253
9580 0.0494517288058996
9590 0.0418513792306185
9600 0.0397518990784883
9610 0.0410897745788097
9620 0.0457983610183001
9630 0.0572691402435303
9640 0.0579563738554716
9650 0.0674081662148237
9660 0.0616795781701803
9670 0.0353988015502691
9680 0.0340121219605208
9690 0.0372015576995909
9700 0.0519665819481015
9710 0.0475520311892033
9720 0.0478779972754419
9730 0.0461868624016643
9740 0.0504997736513615
9750 0.0532715374976397
9760 0.0706152340620756
9770 0.0704876397550106
9780 0.076167842105031
9790 0.0690992238037288
9800 0.0629576083235443
9810 0.0559270797520876
9820 0.0519915085881949
9830 0.0547313003391027
9840 0.0498033387511969
9850 0.0380355373024941
9860 0.0579006433039904
9870 0.063237847045064
9880 0.0622835483700037
9890 0.0563787495046854
9900 0.0403881681710482
9910 0.0268711857348681
9920 0.0279538500905037
9930 0.0252486833184957
9940 0.0304575635865331
9950 0.0334298349395394
9960 0.0398637636825442
9970 0.0289684936776757
};
\addlegendentry{SGD $\lambda=$ 0.05}
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.653977237939835
10 0.417355355024338
20 0.381448775529861
30 0.36213502407074
40 0.366594219207764
50 0.35945965051651
60 0.357752175331116
70 0.365875463485718
80 0.36710954785347
90 0.36460475564003
100 0.366196719408035
110 0.359035226106644
120 0.3697682762146
130 0.359897012710571
140 0.354341135025024
150 0.35728350520134
160 0.372498286962509
170 0.368516025543213
180 0.369252228736877
190 0.357225509881973
200 0.371447308063507
210 0.368417084217072
220 0.369343612194061
230 0.370516294240952
240 0.373839064836502
250 0.374965374469757
260 0.373106198310852
270 0.371678643226624
280 0.369273332357407
290 0.363471972942352
300 0.371232042312622
310 0.382776416540146
320 0.381920539140701
330 0.382402466535568
340 0.390323106050491
350 0.394288265705109
360 0.393305661678314
370 0.39167520403862
380 0.394515156745911
390 0.393246033191681
400 0.395316098928452
410 0.39968400478363
420 0.394495749473572
430 0.407879295349121
440 0.40740331530571
450 0.403585157394409
460 0.398607524633408
470 0.397398755550385
480 0.386654711961746
490 0.39569769859314
500 0.405041182041168
510 0.412096277475357
520 0.404727582931519
530 0.406873805522919
540 0.414270950555801
550 0.418955234289169
560 0.414687874317169
570 0.417267768383026
580 0.430292295217514
590 0.421364967823029
600 0.427530329227447
610 0.423639109134674
620 0.438324177265167
630 0.42140803694725
640 0.41707989692688
650 0.429367948770523
660 0.430586706399918
670 0.434557492733002
680 0.434355255365372
690 0.431352688074112
700 0.426355687379837
710 0.430839706659317
720 0.436573836803436
730 0.443441888093948
740 0.439074527025223
750 0.453147943019867
760 0.440508275032043
770 0.440070967674255
780 0.438762956857681
790 0.430607064962387
800 0.435956081151962
810 0.446525480747223
820 0.4503085064888
830 0.436186639070511
840 0.4521539914608
850 0.448985223770142
860 0.452759963274002
870 0.454504063129425
880 0.45798308134079
890 0.453094782829285
900 0.451758030653
910 0.445681567192078
920 0.443978139162064
930 0.448481638431549
940 0.452229932546616
950 0.455265828371048
960 0.454437696933746
970 0.442144144773483
980 0.436805334091187
990 0.447373950481415
1000 0.448845674991608
1010 0.461186655759811
1020 0.464413710832596
1030 0.463622237443924
1040 0.454844752550125
1050 0.457004203796387
1060 0.461078690290451
1070 0.455029507875442
1080 0.462786529064178
1090 0.472674858570099
1100 0.440430226325989
1110 0.432952795028686
1120 0.448153916597366
1130 0.448652436733246
1140 0.436296280622482
1150 0.440805789232254
1160 0.461483042240143
1170 0.463970561027527
1180 0.454002349376678
1190 0.439170351028442
1200 0.452767771482468
1210 0.45171507358551
1220 0.452347668409348
1230 0.446366002559662
1240 0.469854271411896
1250 0.477824301719666
1260 0.448576157093048
1270 0.453167521953583
1280 0.461778998374939
1290 0.462816092967987
1300 0.449778425693512
1310 0.466323999166489
1320 0.454634828567505
1330 0.424712524414062
1340 0.445230575799942
1350 0.440569090843201
1360 0.446124937534332
1370 0.438408932685852
1380 0.416512557268143
1390 0.427022678852081
1400 0.450789595842361
1410 0.444498672485352
1420 0.443107452392578
1430 0.438604000806808
1440 0.428121174573898
1450 0.396516321897507
1460 0.414525647163391
1470 0.423706712722778
1480 0.422952891588211
1490 0.417037988901138
1500 0.425694437026978
1510 0.43496440410614
1520 0.422362436056137
1530 0.424975998401642
1540 0.40322148680687
1550 0.382014272212982
1560 0.421554576158524
1570 0.427074728012085
1580 0.400148578882217
1590 0.376562051773071
1600 0.37921884894371
1610 0.401657861471176
1620 0.439901603460312
1630 0.426602720022202
1640 0.387128500938416
1650 0.391262502670288
1660 0.396922993659973
1670 0.406953928470612
1680 0.406884597539902
1690 0.413474456071854
1700 0.431844481229782
1710 0.418401070833206
1720 0.394456076622009
1730 0.376682097911835
1740 0.378077607154846
1750 0.391646807193756
1760 0.427503230571747
1770 0.435854552984238
1780 0.396893154382706
1790 0.358920173048973
1800 0.3753845256567
1810 0.412773844003677
1820 0.412910126447678
1830 0.412261158227921
1840 0.439287006855011
1850 0.421058262586594
1860 0.386992645263672
1870 0.389214891195297
1880 0.398870471715927
1890 0.373479495048523
1900 0.39217184305191
1910 0.420607206821442
1920 0.417444381713867
1930 0.384451489448547
1940 0.370461609363556
1950 0.342664618492126
1960 0.362054394483566
1970 0.369488188028336
1980 0.350745657682419
1990 0.348074681162834
2000 0.318687083125114
2010 0.315320113897324
2020 0.328912687301636
2030 0.343457270264626
2040 0.331501045823097
2050 0.324516890645027
2060 0.324113541841507
2070 0.328731139302254
2080 0.349302948713303
2090 0.381841758489609
2100 0.374799525141716
2110 0.372974049448967
2120 0.382099571824074
2130 0.404011563062668
2140 0.368578025698662
2150 0.349554495215416
2160 0.352197359800339
2170 0.342692469358444
2180 0.333161653876305
2190 0.31804094016552
2200 0.28571714758873
2210 0.308345358967781
2220 0.29773087143898
2230 0.290355181694031
2240 0.303373034596443
2250 0.288791473507881
2260 0.305919486284256
2270 0.329419865608215
2280 0.340397456288338
2290 0.303405179381371
2300 0.292976123690605
2310 0.308139186501503
2320 0.329265769124031
2330 0.328837262392044
2340 0.29199599981308
2350 0.252133683562279
2360 0.254246401190758
2370 0.259082506895065
2380 0.275776083469391
2390 0.282587690353394
2400 0.289419673085213
2410 0.280390658378601
2420 0.30831634581089
2430 0.308063442707062
2440 0.29214105963707
2450 0.286398848295212
2460 0.271054336428642
2470 0.258692534565926
2480 0.275596782565117
2490 0.277589173614979
2500 0.259655131995678
2510 0.303678742051125
2520 0.309108781814575
2530 0.301111253499985
2540 0.276638720631599
2550 0.250898396968842
2560 0.258550519347191
2570 0.263636863231659
2580 0.274310932159424
2590 0.28089283823967
2600 0.271519379615784
2610 0.265702255964279
2620 0.285352956056595
2630 0.315980815291405
2640 0.309772543907166
2650 0.276258719563484
2660 0.281493707895279
2670 0.297915561199188
2680 0.289978734254837
2690 0.259781641364098
2700 0.266619387865067
2710 0.298467330932617
2720 0.351312328577042
2730 0.377594186663628
2740 0.320782841444015
2750 0.254034629166126
2760 0.259802203476429
2770 0.291761987805366
2780 0.286352042555809
2790 0.281667310595512
2800 0.282522726655006
2810 0.264598442316055
2820 0.252108039855957
2830 0.279712400436401
2840 0.268540245890617
2850 0.272170758843422
2860 0.251644839644432
2870 0.252111694216728
2880 0.23271000623703
2890 0.251590085327625
2900 0.249300259947777
2910 0.238246627151966
2920 0.22558783352375
2930 0.24072113275528
2940 0.223643195331097
2950 0.217752408385277
2960 0.253049745261669
2970 0.268035980165005
2980 0.244366993606091
2990 0.216940218508244
3000 0.244265052378178
3010 0.24386484503746
3020 0.241842943429947
3030 0.225659110546112
3040 0.212080602347851
3050 0.245921925902367
3060 0.282991200387478
3070 0.29486939817667
3080 0.296380749642849
3090 0.275207968950272
3100 0.286063740849495
3110 0.297465137839317
3120 0.284545969963074
3130 0.239706542491913
3140 0.213497975021601
3150 0.194385744929314
3160 0.25670709207654
3170 0.269964861571789
3180 0.278105686903
3190 0.23788140296936
3200 0.245748701095581
3210 0.236267561912537
3220 0.25917463093996
3230 0.253710925877094
3240 0.232727589607239
3250 0.217979453206062
3260 0.230937750339508
3270 0.20822603598237
3280 0.19590957030654
3290 0.236396923810244
3300 0.232567713782191
3310 0.215439251884818
3320 0.205305319353938
3330 0.232849089503288
3340 0.225588477253914
3350 0.204333437085152
3360 0.194168250858784
3370 0.216514319777489
3380 0.217858164608479
3390 0.220945184826851
3400 0.218929753899574
3410 0.195223848819733
3420 0.227216691076756
3430 0.252747572362423
3440 0.246090969741344
3450 0.243048292696476
3460 0.24708421587944
3470 0.241512928158045
3480 0.215736485570669
3490 0.192003151476383
3500 0.211212427616119
3510 0.233822179436684
3520 0.192249342501163
3530 0.185350720435381
3540 0.200471160560846
3550 0.215752016603947
3560 0.216347989737988
3570 0.212882349789143
3580 0.186733585000038
3590 0.176139618307352
3600 0.201946313232183
3610 0.233669646084309
3620 0.234777537882328
3630 0.255062444806099
3640 0.272472028136253
3650 0.263410106301308
3660 0.239360340833664
3670 0.224871605336666
3680 0.220157513916492
3690 0.182850210592151
3700 0.152825913205743
3710 0.169735776111484
3720 0.172902009189129
3730 0.184036572128534
3740 0.187890908718109
3750 0.184433888494968
3760 0.169422837644815
3770 0.196137348860502
3780 0.204268314987421
3790 0.20898817718029
3800 0.209740790128708
3810 0.213879811167717
3820 0.193267326653004
3830 0.168267164230347
3840 0.154890636950731
3850 0.146150263547897
3860 0.141115443184972
3870 0.168088229373097
3880 0.203449444398284
3890 0.192621385455132
3900 0.17732156727463
3910 0.157574956007302
3920 0.192062078900635
3930 0.199213309288025
3940 0.19398551389575
3950 0.197350524067879
3960 0.241156176924706
3970 0.217428266555071
3980 0.183366321474314
3990 0.158782262504101
4000 0.141679015010595
4010 0.135078794434667
4020 0.130242664441466
4030 0.137254738137126
4040 0.168637099415064
4050 0.164053194001317
4060 0.178264315202832
4070 0.18707597412169
4080 0.205611023455858
4090 0.205288106650114
4100 0.201118713915348
4110 0.207682246267796
4120 0.209431081116199
4130 0.227436669766903
4140 0.213937786072493
4150 0.193378286063671
4160 0.196472070068121
4170 0.212900781333447
4180 0.202927107214928
4190 0.216955514252186
4200 0.19061999887228
4210 0.177665335685015
4220 0.186031005680561
4230 0.180234428793192
4240 0.185145496055484
4250 0.176250812336802
4260 0.155820981934667
4270 0.149727624058723
4280 0.152953703999519
4290 0.169581441879272
4300 0.158231057822704
4310 0.16481741309166
4320 0.166105049028993
4330 0.18038230933249
4340 0.159979909360409
4350 0.163939838930964
4360 0.158533369973302
4370 0.131123060435057
4380 0.137225296646357
4390 0.139368678107858
4400 0.116975512355566
4410 0.120731602758169
4420 0.147325061410666
4430 0.180068364739418
4440 0.163622136265039
4450 0.157047434821725
4460 0.156051069274545
4470 0.156595063656569
4480 0.163285833895206
4490 0.159933966547251
4500 0.125313306748867
4510 0.12163825828582
4520 0.147950719930232
4530 0.158975567370653
4540 0.172406447827816
4550 0.178482295721769
4560 0.168437868542969
4570 0.16273841265589
4580 0.160859025940299
4590 0.153457497358322
4600 0.172263149917126
4610 0.187847529053688
4620 0.193556610196829
4630 0.20769753947854
4640 0.213984637409449
4650 0.193683272749186
4660 0.189187542796135
4670 0.164965458363295
4680 0.135938593074679
4690 0.118414860591292
4700 0.102085606604815
4710 0.137771236672997
4720 0.141037546992302
4730 0.129715409576893
4740 0.133214947246015
4750 0.161279628388584
4760 0.184362897835672
4770 0.154495978727937
4780 0.138210112676024
4790 0.166231562644243
4800 0.179816457331181
4810 0.154802138879895
4820 0.143678920641541
4830 0.136122184172273
4840 0.160269422233105
4850 0.142353971302509
4860 0.167091898843646
4870 0.179045161753893
4880 0.240314905047417
4890 0.256675788462162
4900 0.25810131162405
4910 0.232898163497448
4920 0.194938375651836
4930 0.151137808486819
4940 0.125158078595996
4950 0.14393843986094
4960 0.156349245756865
4970 0.152880911305547
4980 0.130525926277041
4990 0.135356236696243
5000 0.163954363018274
5010 0.234618638008833
5020 0.263152709007263
5030 0.269549226760864
5040 0.240613423883915
5050 0.200674955993891
5060 0.18377845287323
5070 0.217995697408915
5080 0.196439470648766
5090 0.190978879332542
5100 0.166151521354914
5110 0.134919667392969
5120 0.167838397473097
5130 0.188265871852636
5140 0.217289357483387
5150 0.19169326454401
5160 0.17154503941536
5170 0.15284650862217
5180 0.139778109230101
5190 0.144602600224316
5200 0.129749600589275
5210 0.122695800364017
5220 0.108468853235245
5230 0.104365049600601
5240 0.0903336214087904
5250 0.0944057722203434
5260 0.114953096490353
5270 0.132704782262445
5280 0.112750232443213
5290 0.108059982061386
5300 0.134083509519696
5310 0.155776129066944
5320 0.138452068716288
5330 0.131524177864194
5340 0.132119950428605
5350 0.147728700861335
5360 0.162353034839034
5370 0.195152625441551
5380 0.181794428378344
5390 0.179390658289194
5400 0.151063962690532
5410 0.133046435788274
5420 0.128705616258085
5430 0.123053433746099
5440 0.106302023380995
5450 0.113975495398045
5460 0.110450915209949
5470 0.106292549781501
5480 0.115539402216673
5490 0.131214982122183
5500 0.113844997696579
5510 0.100450586341321
5520 0.0880382706969976
5530 0.0880349891260266
5540 0.0759350388124585
5550 0.0663383387029171
5560 0.0776909155398607
5570 0.120376837365329
5580 0.136376649215817
5590 0.137125814668834
5600 0.124859331138432
5610 0.114919470325112
5620 0.122987091168761
5630 0.152824158445001
5640 0.174699039235711
5650 0.133215263411403
5660 0.118269816078246
5670 0.0932698662951589
5680 0.106774230375886
5690 0.105972662493587
5700 0.11545254804194
5710 0.10073732405901
5720 0.0980418414995074
5730 0.135635936446488
5740 0.20032239947468
5750 0.214529375955462
5760 0.195173726305366
5770 0.164331736713648
5780 0.168451271504164
5790 0.121748622208834
5800 0.118342109285295
5810 0.175095388777554
5820 0.192847633548081
5830 0.169916126169264
5840 0.18598444826901
5850 0.212081020101905
5860 0.192788837775588
5870 0.20959695354104
5880 0.199950248748064
5890 0.197257362008095
5900 0.160128366649151
5910 0.165413143336773
5920 0.167200994193554
5930 0.142166835665703
5940 0.110452458560467
5950 0.105364640578628
5960 0.10817043043673
5970 0.110624720305204
5980 0.127193482220173
5990 0.136444374769926
6000 0.142054824456573
6010 0.146371193379164
6020 0.187073469683528
6030 0.194921289123595
6040 0.166363712288439
6050 0.124947868324816
6060 0.141722041293979
6070 0.136069630011916
6080 0.0857128982245922
6090 0.0603226714581251
6100 0.0811438390612602
6110 0.0960728231072426
6120 0.107297817617655
6130 0.0902728935331106
6140 0.0764285887032747
6150 0.0865595904737711
6160 0.0960045726969838
6170 0.0856128917634487
6180 0.0645147107169032
6190 0.0585170400515199
6200 0.0792863239720464
6210 0.0985958895087242
6220 0.0986643148213625
6230 0.0899850717373192
6240 0.093994051720947
6250 0.11877756902948
6260 0.162835191003978
6270 0.152415936216712
6280 0.0927787563204765
6290 0.0781721546500921
6300 0.0898821318149567
6310 0.0927017247118056
6320 0.0812236256338656
6330 0.125605081021786
6340 0.131715028397739
6350 0.159050368331373
6360 0.166239813566208
6370 0.146962174326181
6380 0.122180869840086
6390 0.121871528886259
6400 0.107321623153985
6410 0.123792752847075
6420 0.108358096554875
6430 0.11707651861012
6440 0.154944234862924
6450 0.179447093680501
6460 0.186045408323407
6470 0.14931439101696
6480 0.133512027412653
6490 0.113256685845554
6500 0.107057304009795
6510 0.0924485252052546
6520 0.0815628807246685
6530 0.0766023698821664
6540 0.0660108570288867
6550 0.0915494526829571
6560 0.103587523261085
6570 0.0891416117176414
6580 0.0927540009841323
6590 0.117159233763814
6600 0.121627745255828
6610 0.128496509790421
6620 0.143322281837463
6630 0.150733809098601
6640 0.121456998623908
6650 0.113200485147536
6660 0.109322921503335
6670 0.088382227178663
6680 0.0799768193997443
6690 0.0920747435092926
6700 0.0997677367553115
6710 0.0566502505913377
6720 0.0572389112692326
6730 0.065325789777562
6740 0.0924420530442149
6750 0.103312146291137
6760 0.113700958937407
6770 0.130285797789693
6780 0.122542818672955
6790 0.109284411519766
6800 0.0780574832856655
6810 0.102532315701246
6820 0.121592275500298
6830 0.098961367122829
6840 0.0849036660324782
6850 0.0922098965849727
6860 0.107544726682827
6870 0.119014723710716
6880 0.0940339358802885
6890 0.0760554421320558
6900 0.0646394537575543
6910 0.0585908706113696
6920 0.0791607530228794
6930 0.0762448987923563
6940 0.0927451998367906
6950 0.106441452242434
6960 0.0867156115546823
6970 0.0704518616944552
6980 0.0764568681456149
6990 0.118146588597447
7000 0.116693459767848
7010 0.099492814168334
7020 0.100239416211843
7030 0.0883503998443484
7040 0.0742283542640507
7050 0.0705161812342703
7060 0.0698854257725179
7070 0.0757307917810977
7080 0.0734832098893821
7090 0.0759580788202584
7100 0.081951712295413
7110 0.0938245569169521
7120 0.10938794949092
7130 0.110495052998886
7140 0.0957714155875146
7150 0.0818042335473001
7160 0.0904635289218277
7170 0.0741284483950585
7180 0.077481440640986
7190 0.0532778084184974
7200 0.0609938093367964
7210 0.110435115285218
7220 0.138560907430947
7230 0.120701275877655
7240 0.142670517601073
7250 0.135041711218655
7260 0.135995780453086
7270 0.129546350762248
7280 0.109511713534594
7290 0.131863778755069
7300 0.133472691830248
7310 0.136097408551723
7320 0.115386020354927
7330 0.13094405695796
7340 0.1030011972785
7350 0.10419813234359
7360 0.0933228454366326
7370 0.0964984496682882
7380 0.100846210420132
7390 0.0945710831135511
7400 0.117772780116647
7410 0.128950313832611
7420 0.156384396143258
7430 0.182580622695386
7440 0.185941847190261
7450 0.136267962791026
7460 0.143123678937554
7470 0.140840341318399
7480 0.168709691409022
7490 0.159574234336615
7500 0.149477320387959
7510 0.12080937769264
7520 0.100375881623477
7530 0.116821550820023
7540 0.119333024099469
7550 0.112059468775988
7560 0.114787878245115
7570 0.135228965654969
7580 0.117544595599175
7590 0.139803007915616
7600 0.108731468990445
7610 0.127600700594485
7620 0.117774592898786
7630 0.0891401421651244
7640 0.058543100412935
7650 0.08166434308514
7660 0.089562039077282
7670 0.0977031867951155
7680 0.0825277356058359
7690 0.106340340934694
7700 0.0960839272662997
7710 0.106312733283266
7720 0.114545527151786
7730 0.130803738818504
7740 0.115205297004431
7750 0.0998045585490763
7760 0.0901476776413619
7770 0.102157951593399
7780 0.118532026708126
7790 0.120860832277685
7800 0.105013368744403
7810 0.0824232363142073
7820 0.0817272982094437
7830 0.0869383245357312
7840 0.0689731544652022
7850 0.0827260584570468
7860 0.0883079167455435
7870 0.0925063606537879
7880 0.0907929550670087
7890 0.0885390559583902
7900 0.0680905511975288
7910 0.0641532383859158
7920 0.04625054275617
7930 0.048778408113867
7940 0.0686999660171568
7950 0.0733233830146491
7960 0.0924386642128229
7970 0.0875843708589673
7980 0.097064711228013
7990 0.0825034053437412
8000 0.0715146569348872
8010 0.0746876941993833
8020 0.0886088823527098
8030 0.072618944151327
8040 0.0771868055593222
8050 0.110982507616282
8060 0.130851452704519
8070 0.114923953358084
8080 0.0637497874163091
8090 0.0650602589920163
8100 0.0780906407907605
8110 0.0802513758279383
8120 0.0627927664667368
8130 0.0582031669188291
8140 0.0603943908773363
8150 0.0719512999430299
8160 0.0952833211421967
8170 0.10271819524467
8180 0.106661939974874
8190 0.10331778947264
8200 0.12798653175123
8210 0.120588199393824
8220 0.119635602608323
8230 0.115134868361056
8240 0.135113620087504
8250 0.127453666068614
8260 0.0676606771722436
8270 0.0653213055431843
8280 0.0667389351688325
8290 0.0831610452756286
8300 0.0999507823400199
8310 0.119569110218436
8320 0.114468166530132
8330 0.0870919534936547
8340 0.0684086363762617
8350 0.0667922895774245
8360 0.0782981877401471
8370 0.077272118665278
8380 0.110247476901859
8390 0.105417449418455
8400 0.0664157459139824
8410 0.0610614346154034
8420 0.0776528308354318
8430 0.117530479636043
8440 0.103989076726139
8450 0.129091674946249
8460 0.0947708906978369
8470 0.0987086417898536
8480 0.121314672268927
8490 0.129998375326395
8500 0.116854713261127
8510 0.11366929362528
8520 0.107134604109451
8530 0.0887466060649604
8540 0.067006595376879
8550 0.0787840987555683
8560 0.089619355648756
8570 0.0990648582205176
8580 0.119096898883581
8590 0.126463260836899
8600 0.113451937939972
8610 0.0972374173440039
8620 0.0924774235486984
8630 0.0693532142788172
8640 0.068672047345899
8650 0.0739999821176753
8660 0.0727538128755987
8670 0.0442679693503305
8680 0.044946702378802
8690 0.0548979823663831
8700 0.0618130662851036
8710 0.0580715518631041
8720 0.0408204466663301
8730 0.0562771844118834
8740 0.089682593755424
8750 0.113330318946391
8760 0.0903494256548583
8770 0.064885723516345
8780 0.0431276965420693
8790 0.0603627436514944
8800 0.0644698448479176
8810 0.061264867996797
8820 0.0576421114429832
8830 0.0596728721819818
8840 0.0654615942947566
8850 0.050954801607877
8860 0.0522568814828992
8870 0.051163982078433
8880 0.0518719794414937
8890 0.050851990794763
8900 0.0619231310393661
8910 0.0659932389389724
8920 0.0578482084721327
8930 0.0637190446257591
8940 0.0731786243245006
8950 0.109442479200661
8960 0.0877726147510111
8970 0.0884954470396042
8980 0.0894497016631067
8990 0.0968158149346709
9000 0.0809233637340367
9010 0.117235167063773
9020 0.112649552449584
9030 0.102290040161461
9040 0.0742575296014547
9050 0.0650946032814682
9060 0.0759882639348507
9070 0.0718901235982776
9080 0.0841776105202734
9090 0.101186916362494
9100 0.0670576194301248
9110 0.056416370421648
9120 0.0632555577531457
9130 0.0954224755987525
9140 0.140586650110781
9150 0.130521005131304
9160 0.139917734377086
9170 0.157336299046874
9180 0.136667084246874
9190 0.166883261874318
9200 0.213202866613865
9210 0.239775026142597
9220 0.21791439935565
9230 0.217417212128639
9240 0.192343957126141
9250 0.173983918428421
9260 0.165793410614133
9270 0.127634213268757
9280 0.148374230675399
9290 0.134622396565974
9300 0.153186675105244
9310 0.161169781479985
9320 0.184668210987002
9330 0.168976935595274
9340 0.137980692014098
9350 0.120523332711309
9360 0.113733294140548
9370 0.110542430430651
9380 0.0646926037967205
9390 0.0671865145489574
9400 0.0874120211973786
9410 0.078100156346336
9420 0.0580310263764113
9430 0.0771282022446394
9440 0.0798936897329986
9450 0.101341643277556
9460 0.111589346351102
9470 0.0954672631248832
9480 0.0637064275145531
9490 0.0510280793532729
9500 0.053800366576761
9510 0.0625109212007374
9520 0.0757444597315043
9530 0.0759170671366155
9540 0.0764313668385148
9550 0.103436796404421
9560 0.116369807301089
9570 0.134908255692571
9580 0.0989034594036639
9590 0.0837027599848807
9600 0.0795037993043661
9610 0.0821795507147908
9620 0.0915967240929604
9630 0.11453828252852
9640 0.115912749506533
9650 0.134816333241761
9660 0.123359157033265
9670 0.0707976038940251
9680 0.0680242451280356
9690 0.0744031171966344
9700 0.103933166563511
9710 0.0951040638796985
9720 0.0957559958193451
9730 0.0923737267777324
9740 0.100999549515545
9750 0.106543077994138
9760 0.14123047189787
9770 0.14097528219223
9780 0.15233568765223
9790 0.13819845026359
9800 0.125915218684822
9810 0.111854162216187
9820 0.103983019217849
9830 0.109462602213025
9840 0.099606678369455
9850 0.0760710748238489
9860 0.115801287554204
9870 0.126475697010756
9880 0.124567100182176
9890 0.112757501900196
9900 0.0807763379253447
9910 0.0537423724681139
9920 0.0559077018126845
9930 0.0504973675496876
9940 0.0609151275083423
9950 0.0668596703931689
9960 0.079727528616786
9970 0.0579369885288179
};
\addlegendentry{SGD (original) $\lambda=0.1$}
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.242411859335512
10 0.207668782965797
20 0.195167822096274
30 0.182664853914754
40 0.182793210986656
50 0.182526368469968
60 0.187711170508155
70 0.198858914416581
80 0.199944679080189
90 0.199666008607103
100 0.190285160182053
110 0.189167128659129
120 0.192754710310382
130 0.185908988832881
140 0.186060427626723
150 0.189189210036669
160 0.198412724654959
170 0.201061039547878
180 0.203455539493564
190 0.193803591030592
200 0.19288276084474
210 0.196157664248783
220 0.198136856363207
230 0.193735046027273
240 0.19640546565958
250 0.196792470155785
260 0.19781278924976
270 0.199007168132471
280 0.193022897191822
290 0.190358772640873
300 0.195358564034833
310 0.200433550034529
320 0.204969616788448
330 0.198383828149098
340 0.206856322517235
350 0.210868860959239
360 0.205419159421712
370 0.207839650068714
380 0.203733200698749
390 0.208932224601399
400 0.210605764219471
410 0.213767479024676
420 0.211296512064158
430 0.211383830673769
440 0.209489205407765
450 0.212071368160121
460 0.20656679656366
470 0.207594654868598
480 0.207900814204411
490 0.208835890774479
500 0.21354773855982
510 0.218396080204878
520 0.214073830983873
530 0.213972817791258
540 0.210885131055124
550 0.216573471069445
560 0.217196514147599
570 0.216411850339023
580 0.215748287343234
590 0.217652413143197
600 0.21288038895473
610 0.216628808225939
620 0.224703127455532
630 0.219561569916012
640 0.219468605912053
650 0.223304688910181
660 0.219304699013861
670 0.222571970041254
680 0.216838187753565
690 0.217801437795517
700 0.216068564933766
710 0.218201904695495
720 0.225085017831837
730 0.222948677253733
740 0.223706606934497
750 0.231569545324811
760 0.222528506811255
770 0.222873629123298
780 0.222232719889804
790 0.221344537866679
800 0.217697690371646
810 0.223396997152246
820 0.224048862951702
830 0.21797199558375
840 0.224387111538492
850 0.222323285538386
860 0.221342336830767
870 0.220549931915532
880 0.221177270397929
890 0.218545848253087
900 0.218061899275725
910 0.219440702813096
920 0.22005205619208
930 0.21994460915795
940 0.221050421804507
950 0.216998700847355
960 0.216132376863311
970 0.207366495118044
980 0.211320489646035
990 0.213492268176702
1000 0.214436099220792
1010 0.213322485034731
1020 0.218789795552471
1030 0.218871496900511
1040 0.205488856422774
1050 0.211840681727519
1060 0.214956881772716
1070 0.212602897135665
1080 0.210831396201218
1090 0.214918837291571
1100 0.203750047319403
1110 0.200283133787779
1120 0.205451807076322
1130 0.206497746553079
1140 0.196669669446626
1150 0.198290418264113
1160 0.200286147436433
1170 0.20898631911302
1180 0.206369960571625
1190 0.197432291453398
1200 0.197288758458701
1210 0.195288932912074
1220 0.192942326662194
1230 0.191321249665545
1240 0.201363530040431
1250 0.205960372461014
1260 0.195267719195722
1270 0.190637952471313
1280 0.189865600169488
1290 0.189300283756741
1300 0.183825344340046
1310 0.195522336332518
1320 0.188939743254439
1330 0.175711571897132
1340 0.18321271146982
1350 0.18441167225824
1360 0.182861461874649
1370 0.180053031506756
1380 0.172185807878232
1390 0.171509365785031
1400 0.1821137803742
1410 0.181368557697489
1420 0.181217273873378
1430 0.1746915198245
1440 0.173253785906145
1450 0.156473680897219
1460 0.1642947441124
1470 0.168759725283137
1480 0.166188903603668
1490 0.158784289680736
1500 0.168830410235959
1510 0.168784179757466
1520 0.167972355094275
1530 0.171241891674957
1540 0.159126260564214
1550 0.151732315963129
1560 0.158986259003828
1570 0.15914494809476
1580 0.154859271400197
1590 0.144170805042016
1600 0.139117480711935
1610 0.144081733551144
1620 0.160491986747413
1630 0.160748218288408
1640 0.146948391466636
1650 0.144428979416093
1660 0.149343478402155
1670 0.146776364911957
1680 0.141654767724582
1690 0.145709140160708
1700 0.154405420346526
1710 0.147924287754718
1720 0.141131269251948
1730 0.138656240930446
1740 0.140314462582465
1750 0.14053768341626
1760 0.150972264456204
1770 0.149641950938576
1780 0.139725612855108
1790 0.129248107657147
1800 0.130721337981301
1810 0.143813766585171
1820 0.144992322222678
1830 0.147211907354938
1840 0.152576715036278
1850 0.14503125503076
1860 0.133232890305163
1870 0.133234715818666
1880 0.134760077323223
1890 0.131042179536399
1900 0.136811885122146
1910 0.142647867831907
1920 0.14162473642103
1930 0.130164152750258
1940 0.129214005122989
1950 0.119425495576495
1960 0.125355828917815
1970 0.124191683101553
1980 0.119357825790749
1990 0.119375334796781
2000 0.112784511451842
2010 0.110230628461183
2020 0.112529775634189
2030 0.119229972541187
2040 0.11617180001792
2050 0.109562746499338
2060 0.109131006102557
2070 0.111731575422688
2080 0.116683892518174
2090 0.124371211663435
2100 0.124854839781247
2110 0.121565807503415
2120 0.124061264057123
2130 0.132506335320569
2140 0.125845210471132
2150 0.116678608315425
2160 0.12032594322526
2170 0.115739652489462
2180 0.112129147105898
2190 0.103633180728911
2200 0.0969808533514611
2210 0.104220607061029
2220 0.102589691636278
2230 0.101940195605309
2240 0.101620224830049
2250 0.10049004554555
2260 0.102662442452263
2270 0.107786935329947
2280 0.112137086950058
2290 0.105344031026732
2300 0.102144843175202
2310 0.103361862380436
2320 0.106373220556829
2330 0.106683409955887
2340 0.0977980865524307
2350 0.0906553959820481
2360 0.0861073725783591
2370 0.0895409192898965
2380 0.0905097153266258
2390 0.0923098579760919
2400 0.095950842600843
2410 0.0915976221123909
2420 0.095075425787882
2430 0.0985141698307239
2440 0.0976196688504027
2450 0.0976481332077698
2460 0.0936480690568411
2470 0.0894293961786007
2480 0.0913401841975356
2490 0.0931704256520079
2500 0.090152239360916
2510 0.0996693609770709
2520 0.10011065390479
2530 0.0973985995034778
2540 0.0912858757145066
2550 0.0862748669819252
2560 0.0859071352204866
2570 0.0855235055806182
2580 0.0884278247724646
2590 0.0900829091499307
2600 0.0924431466489446
2610 0.0931389811425357
2620 0.0931974223215043
2630 0.101541228954695
2640 0.103271931215811
2650 0.0927046790488851
2660 0.0907961138232848
2670 0.0920424006896652
2680 0.0934229446487649
2690 0.0867641609603842
2700 0.0840639762565726
2710 0.088655255878169
2720 0.103975125638684
2730 0.111431929777328
2740 0.101754833114217
2750 0.0876776033586426
2760 0.0867403821304972
2770 0.0937048291891709
2780 0.0932576539688511
2790 0.0924310861034015
2800 0.094595357430803
2810 0.0926765642691194
2820 0.0870153486734196
2830 0.090301148123649
2840 0.0855995767006233
2850 0.0894366205497685
2860 0.0878034380219826
2870 0.0869226316280003
2880 0.0853551936615442
2890 0.0863194318360068
2900 0.0899072362415318
2910 0.0882698554473232
2920 0.0833592522844109
2930 0.0792601344069864
2940 0.081303737994598
2950 0.0779315536263865
2960 0.086107352021527
2970 0.0879477254428998
2980 0.0865770609722603
2990 0.0813040865176045
3000 0.0810819602532111
3010 0.0857664745294871
3020 0.085261203722919
3030 0.0791968067561767
3040 0.0775909842963059
3050 0.0841453987133445
3060 0.0904276632477767
3070 0.0931453530574583
3080 0.0956148297439189
3090 0.089354917984883
3100 0.0943502395163531
3110 0.0964565860833882
3120 0.0912888109950264
3130 0.0842943400500138
3140 0.081032726477772
3150 0.0788505896913342
3160 0.0859319960245311
3170 0.0901031734617271
3180 0.0898582680771496
3190 0.0832041816766844
3200 0.0852240464806484
3210 0.0809477159407193
3220 0.0822758445686284
3230 0.0820359361704648
3240 0.0800016190812191
3250 0.0754466107194564
3260 0.0782547366382624
3270 0.0793669282848833
3280 0.0774370611864173
3290 0.0864238642059353
3300 0.0846769842089719
3310 0.0817366175285102
3320 0.0775705132972098
3330 0.0816925627185344
3340 0.0769493479835039
3350 0.0742879542419568
3360 0.0744264821449769
3370 0.0787928553680873
3380 0.0765932826066814
3390 0.077487225878776
3400 0.075461029920114
3410 0.0718476243262277
3420 0.0774592497656674
3430 0.0786773167265703
3440 0.0811954536678286
3450 0.0804554981687916
3460 0.0812601825226131
3470 0.0836933479700599
3480 0.0847679507186597
3490 0.0759029204613196
3500 0.0774798747477416
3510 0.0789272218864461
3520 0.0758956772056954
3530 0.0765526895862699
3540 0.08234995650506
3550 0.0782804518102915
3560 0.0753382170100273
3570 0.0767197932955083
3580 0.0799326081730472
3590 0.0795687568426348
3600 0.075535663980428
3610 0.0749505852180456
3620 0.0742142789712297
3630 0.0771211013712267
3640 0.0870846831692432
3650 0.0896765217996855
3660 0.0853781909256184
3670 0.0791656607568602
3680 0.0781753387877176
3690 0.0781968691474282
3700 0.0742018428765723
3710 0.0704931103215016
3720 0.070550839055943
3730 0.0687108998117677
3740 0.0698920632736099
3750 0.0698489006890031
3760 0.0653289110252567
3770 0.0708470562755347
3780 0.0710276975054133
3790 0.0749401905915938
3800 0.0745985699296051
3810 0.0759390048486189
3820 0.0740699754273679
3830 0.0700607966898009
3840 0.0680566319208274
3850 0.0646852615148393
3860 0.0646639027792118
3870 0.0669377552083928
3880 0.0697558899386043
3890 0.0729753196013385
3900 0.0743284935791906
3910 0.0700616699815863
3920 0.0774752684109974
3930 0.0751114237003631
3940 0.0718951655126268
3950 0.0727269789907675
3960 0.079571305032045
3970 0.0763207293249919
3980 0.0719031980276175
3990 0.067641945926569
4000 0.0678754153400369
4010 0.0714333449533454
4020 0.0657041648317497
4030 0.0699343443619418
4040 0.0672148581557122
4050 0.0664191911947872
4060 0.0687793870115306
4070 0.072373565666878
4080 0.0771254509363143
4090 0.0765503013611733
4100 0.0731466631440555
4110 0.0729810670681939
4120 0.0765896258070322
4130 0.0782473681922344
4140 0.0766329484197104
4150 0.0757545219147774
4160 0.069664875655996
4170 0.0741669633921151
4180 0.0762153148174546
4190 0.078828926663618
4200 0.0727967809122905
4210 0.0709189474295251
4220 0.0730484812639181
4230 0.0708125629579403
4240 0.0723234046330043
4250 0.0682202580509779
4260 0.0676563376975142
4270 0.0642953344182901
4280 0.0689327791035628
4290 0.0645359787031159
4300 0.0657020127182053
4310 0.0658355349205205
4320 0.0682467401143109
4330 0.0701052728283379
4340 0.073505301023531
4350 0.0744569787670844
4360 0.071554526414455
4370 0.0628323710726772
4380 0.0609650650934456
4390 0.0618405534374866
4400 0.0630010367352018
4410 0.0622358801514541
4420 0.0623887988165583
4430 0.0693715321005151
4440 0.0697262502217719
4450 0.0719908118311183
4460 0.070674153453434
4470 0.07127302387837
4480 0.0703007317787125
4490 0.0652644296673777
4500 0.0624391483005673
4510 0.0638219724040187
4520 0.0623112168551312
4530 0.0616896158478558
4540 0.0676517414506983
4550 0.072744265366985
4560 0.0776762655199117
4570 0.0721214347449165
4580 0.0695241696952093
4590 0.0660044598077335
4600 0.0654725506915837
4610 0.0678205078494842
4620 0.0779166485155991
4630 0.0806532113217115
4640 0.0838397032727216
4650 0.0765605023744949
4660 0.0755423447681513
4670 0.0712813987376065
4680 0.0672532103218612
4690 0.0632962370538793
4700 0.0636832897340628
4710 0.066203397975932
4720 0.0692283563154333
4730 0.0671937134045941
4740 0.0666504761870436
4750 0.0666411664707894
4760 0.06525173188014
4770 0.0678624877856184
4780 0.0669842969675528
4790 0.0686715965132559
4800 0.0685866250913299
4810 0.0745332646181762
4820 0.0698449810141259
4830 0.0701088107128843
4840 0.0698819964235901
4850 0.0746396124156096
4860 0.0766757797213753
4870 0.0753197405407883
4880 0.0792304663336244
4890 0.0837814339954835
4900 0.0818673015728588
4910 0.0754028448153073
4920 0.072737239593802
4930 0.0674841434067805
4940 0.065600423325397
4950 0.0647209631892924
4960 0.0653864959511334
4970 0.0657225837624576
4980 0.0601894951509257
4990 0.0604567849668875
5000 0.0639738705814521
5010 0.0765737671330462
5020 0.0826563887211335
5030 0.0826762757009436
5040 0.0769759746448659
5050 0.0719829220577062
5060 0.069665633401051
5070 0.0725252125111775
5080 0.0754969778531475
5090 0.0771080102106871
5100 0.0717972973010976
5110 0.0674051904821473
5120 0.0685085957779141
5130 0.0690958405061733
5140 0.0725179631257793
5150 0.069815743247701
5160 0.0662032416043534
5170 0.0644340624397916
5180 0.0632444278960319
5190 0.062950573511218
5200 0.0619141448083091
5210 0.0608411304002742
5220 0.055887812778716
5230 0.0552883992820867
5240 0.0553283984237695
5250 0.0553940105115206
5260 0.0562189345998299
5270 0.0551854970622716
5280 0.0559808055460565
5290 0.0616532454610311
5300 0.0670267672872957
5310 0.0690278248204939
5320 0.0667183412405056
5330 0.0606512626937111
5340 0.06050211666181
5350 0.067563828046473
5360 0.0700968463537555
5370 0.0762332403770079
5380 0.0739345722801059
5390 0.0751950913383856
5400 0.0687084859959884
5410 0.0653947753134218
5420 0.0621823936694184
5430 0.0633887526798265
5440 0.0695878167266093
5450 0.0695438315335866
5460 0.0676168412997766
5470 0.0592931286100036
5480 0.0604860047321579
5490 0.0626910932732863
5500 0.0621857498439227
5510 0.0631906369572044
5520 0.0618000249360609
5530 0.059455710438685
5540 0.0602400418416536
5550 0.0590403311779881
5560 0.0566206854380811
5570 0.0631618022745671
5580 0.0674355948861386
5590 0.0700591314277892
5600 0.0707445161227518
5610 0.0677019193951582
5620 0.0639741759850681
5630 0.0646974681028586
5640 0.0646382100636009
5650 0.0632638108120451
5660 0.0642686006167952
5670 0.0630654227444107
5680 0.0629549664590413
5690 0.0582552076077957
5700 0.0597765747689975
5710 0.0622367377273833
5720 0.0617373561148494
5730 0.0668588697334946
5740 0.0719023166731317
5750 0.0788535184216262
5760 0.0777810200226125
5770 0.0743030528975233
5780 0.0734569430967821
5790 0.0709474142148277
5800 0.0682062338249958
5810 0.0784168472425885
5820 0.082603868328581
5830 0.0764934197702754
5840 0.0782775040057778
5850 0.0771016889128706
5860 0.0785858063742111
5870 0.077907525417616
5880 0.0767407572424998
5890 0.0747249412867814
5900 0.0706704060625917
5910 0.068340710989593
5920 0.0679948837229084
5930 0.0673524225777507
5940 0.0625775964798359
5950 0.0582859265359745
5960 0.0630271965673945
5970 0.0702342167478319
5980 0.0688562768229372
5990 0.070398339376533
6000 0.0659328503001346
6010 0.0622417940082199
6020 0.0682364680160752
6030 0.0756679635807332
6040 0.0763319879882402
6050 0.0723562458512587
6060 0.0711901638400809
6070 0.0669730643256268
6080 0.0646624994098271
6090 0.0556866596994739
6100 0.056478388197445
6110 0.0545745529529481
6120 0.0554018797105973
6130 0.0542435686347181
6140 0.0554097235024503
6150 0.0541655464942538
6160 0.0593396350157685
6170 0.0589988312090914
6180 0.0581983668209441
6190 0.0559955522208573
6200 0.0597847307488337
6210 0.06201356387095
6220 0.0609196583809594
6230 0.0623271482216225
6240 0.0626700967983603
6250 0.0650982162542716
6260 0.069253900941801
6270 0.0688679916912545
6280 0.0661607938233123
6290 0.0645405449548003
6300 0.058718332413131
6310 0.0581674245661184
6320 0.0583892142765998
6330 0.0624454718569946
6340 0.0650242392002155
6350 0.0739697359943013
6360 0.0746184549229657
6370 0.0698002224367443
6380 0.070782822434883
6390 0.0663572470836196
6400 0.0634794004351241
6410 0.059803081497078
6420 0.0624951358451306
6430 0.0667212659840149
6440 0.0729683322956102
6450 0.0779095577314052
6460 0.0739114530296842
6470 0.0711053788575867
6480 0.0647016450849234
6490 0.0646731133578348
6500 0.0589326510111581
6510 0.0627204580511252
6520 0.0630683998695268
6530 0.0634028782186957
6540 0.066736063331911
6550 0.0652675944978587
6560 0.0638313630534768
6570 0.0657226006857366
6580 0.068123825537388
6590 0.0641535038688748
6600 0.0625929819958667
6610 0.0632380611804014
6620 0.0638465064983309
6630 0.0659071724976527
6640 0.0637112347800398
6650 0.0573590405583795
6660 0.0591093749982527
6670 0.0618682038689392
6680 0.0631522555751381
6690 0.0657627655258504
6700 0.0619419323201516
6710 0.0528640407465707
6720 0.0559879530570193
6730 0.0567031477454349
6740 0.0569377277540575
6750 0.0567439271782951
6760 0.0593564426502225
6770 0.0598012751990626
6780 0.0631336574889522
6790 0.0636947328977774
6800 0.063267075536549
6810 0.0639404667865319
6820 0.0637399732088671
6830 0.0626837947036977
6840 0.0609216595694847
6850 0.0706636202662383
6860 0.0757399755817756
6870 0.0730653706640954
6880 0.0694532234368392
6890 0.0623756309634976
6900 0.0531189308234659
6910 0.0550286013663128
6920 0.0608099733186704
6930 0.0617283177238695
6940 0.0660139675825147
6950 0.0632598156733501
6960 0.0781738767823792
6970 0.0727365871988112
6980 0.0652575140599001
6990 0.0722251647813766
7000 0.0703110082487345
7010 0.0606200746185977
7020 0.0578926081403554
7030 0.0599932955406125
7040 0.0580766452483351
7050 0.0551359776987692
7060 0.0577506332656321
7070 0.0545953491492161
7080 0.0526630546597983
7090 0.0589685372769603
7100 0.0636247568518324
7110 0.0650375761213113
7120 0.0662511786335678
7130 0.0668673659405715
7140 0.0664259651932613
7150 0.0637236347368192
7160 0.0597825684278919
7170 0.0563687410811852
7180 0.0569766639788089
7190 0.0617320763452108
7200 0.0593711809357619
7210 0.0593507547482384
7220 0.0659939459078106
7230 0.0584521258402521
7240 0.0568941167380394
7250 0.0576712864500937
7260 0.0668794363693442
7270 0.068960184906359
7280 0.0706907139173851
7290 0.0702441585502926
7300 0.0666286691061521
7310 0.073669916359473
7320 0.0678271107668385
7330 0.0623376860311529
7340 0.0600401314691007
7350 0.0657695579806441
7360 0.0651511238423599
7370 0.0670211742293208
7380 0.0643626820526079
7390 0.0607526251881348
7400 0.0566485273491885
7410 0.0627000191125756
7420 0.065323665808101
7430 0.0699952950603835
7440 0.0704773022927922
7450 0.0695626774094915
7460 0.0698798792873726
7470 0.0700036571891397
7480 0.0684102868464677
7490 0.0721985395278857
7500 0.0682916215413563
7510 0.0658880841256753
7520 0.0645425452449233
7530 0.0630018916047757
7540 0.060001799774603
7550 0.0548845116026578
7560 0.0619981047514464
7570 0.0627547969888811
7580 0.0658627377066125
7590 0.0702444338166309
7600 0.0639616013610968
7610 0.0603786582348605
7620 0.0620688766495914
7630 0.0591912438217645
7640 0.0612109335642612
7650 0.0560242083491163
7660 0.0580581390705799
7670 0.0582825209141189
7680 0.0584937935221698
7690 0.0567903911832166
7700 0.0549785369561362
7710 0.0570101812695493
7720 0.0621911614523097
7730 0.068738261926622
7740 0.0629376930658397
7750 0.0559424701131362
7760 0.060646794796744
7770 0.0629328368080865
7780 0.0601620060345529
7790 0.0630536089138992
7800 0.0624184330442664
7810 0.0600482972487919
7820 0.0592715857873922
7830 0.0642457319185904
7840 0.059959118529372
7850 0.061191526367874
7860 0.0692915857538154
7870 0.0763858551368591
7880 0.0703244290700697
7890 0.0590390184312021
7900 0.0588292917357582
7910 0.0564845818943925
7920 0.0596365845419497
7930 0.0591735685561213
7940 0.0520079265841271
7950 0.0718200714165993
7960 0.0822315280463978
7970 0.0674017484634366
7980 0.0625409727726893
7990 0.060301478143626
8000 0.0583586499913977
8010 0.0565360992828495
8020 0.0611467443152617
8030 0.065333061896058
8040 0.0632349858504815
8050 0.0630746379159763
8060 0.064887529010562
8070 0.0655045139211345
8080 0.0647373460390815
8090 0.059199833809703
8100 0.0611397689633918
8110 0.0616826663545877
8120 0.0601470045787035
8130 0.0656803038348149
8140 0.0649175109831462
8150 0.0736435040032287
8160 0.069805402089114
8170 0.0643641117856955
8180 0.0638149210112304
8190 0.0689784675570804
8200 0.0733294287399691
8210 0.0678567647748661
8220 0.0642036597928173
8230 0.0592900639612669
8240 0.061129158454308
8250 0.0597150821321154
8260 0.0599043184169313
8270 0.0587972376598624
8280 0.0559698793148912
8290 0.0576311290531848
8300 0.067474857406362
8310 0.0699317692830764
8320 0.0674749706250444
8330 0.0591411993081905
8340 0.0569226035810371
8350 0.0549712259818386
8360 0.0581823413201189
8370 0.0581348559287999
8380 0.0691040766787068
8390 0.0682905281357351
8400 0.0672334171167517
8410 0.0601201505007891
8420 0.0568040671300523
8430 0.0596652782216635
8440 0.0619611672006716
8450 0.0610231111868996
8460 0.0631772717718372
8470 0.0617976918105859
8480 0.0603615388010124
8490 0.0538892314080458
8500 0.0595216138218744
8510 0.0640875708831211
8520 0.0704772442641143
8530 0.0678668712158325
8540 0.0666556165267708
8550 0.0609065966243541
8560 0.0599074151097312
8570 0.0613833489719906
8580 0.0660500437842952
8590 0.0664243297402458
8600 0.0664463985811131
8610 0.0687555767754633
8620 0.0759211733930835
8630 0.0663050617192447
8640 0.0664035835161168
8650 0.0589359213832677
8660 0.056372243936241
8670 0.0522317539536347
8680 0.0507175676813124
8690 0.0490364217722973
8700 0.0561727855537072
8710 0.0636391311650135
8720 0.0635187779002233
8730 0.0608746225660144
8740 0.0591979256900997
8750 0.0744963310362318
8760 0.07421597532039
8770 0.0625180784719762
8780 0.0529404972360203
8790 0.0483593491653595
8800 0.0501213069880216
8810 0.0587967647684656
8820 0.0644476345408073
8830 0.0644707091436214
8840 0.0653651886061495
8850 0.0533130680787822
8860 0.0495492889581028
8870 0.0527391463710643
8880 0.0565058849579208
8890 0.0607617537747364
8900 0.0584383864376866
8910 0.054858746477241
8920 0.0523399173295193
8930 0.0524411246480601
8940 0.0569831360810979
8950 0.0580991829551829
8960 0.0550269914389348
8970 0.0569352902865061
8980 0.0628818344317068
8990 0.0691884919783054
9000 0.0707909258892226
9010 0.0830859409078307
9020 0.0797665247246044
9030 0.068175607504244
9040 0.0625978071690342
9050 0.0576256022034766
9060 0.0552840737827381
9070 0.0552528219582177
9080 0.059849855223308
9090 0.056764163954998
9100 0.0583039425080486
9110 0.0563763526735212
9120 0.0602835645869073
9130 0.0631625711447899
9140 0.0612856648466822
9150 0.0621744481959429
9160 0.0691698273255242
9170 0.0679343715299578
9180 0.0655380994063371
9190 0.0629432415571145
9200 0.0786945506281726
9210 0.0839190676106208
9220 0.0780889855945488
9230 0.0710650747114124
9240 0.0713063575664397
9250 0.0783528696600707
9260 0.0802261399136941
9270 0.0745865862155304
9280 0.0740151385922792
9290 0.0715941282686007
9300 0.0703202725611282
9310 0.0710291154955336
9320 0.0722322025166416
9330 0.072131623273932
9340 0.069651674888972
9350 0.0684913266158689
9360 0.0666035792012431
9370 0.0662179331475273
9380 0.0630883174181141
9390 0.0619980066622626
9400 0.0668675697154769
9410 0.0734078008873496
9420 0.0660691290579442
9430 0.0664352033654388
9440 0.0646639563516882
9450 0.0652889465304932
9460 0.0620318625403571
9470 0.0559355135651567
9480 0.0614977985339145
9490 0.0615665525127998
9500 0.0506084580936236
9510 0.0498513759025374
9520 0.0591730126528141
9530 0.0707275426511099
9540 0.0761145144344152
9550 0.0814329347224303
9560 0.0804711346570992
9570 0.0696568418978345
9580 0.0618730959352667
9590 0.0653322686382118
9600 0.0651385335591791
9610 0.06339678745606
9620 0.0662720287165206
9630 0.062104398044844
9640 0.0636659132418924
9650 0.0716205077660403
9660 0.0653451023687143
9670 0.0628863079938159
9680 0.0563061091058338
9690 0.0604855962704906
9700 0.0650537583767923
9710 0.0637566121460223
9720 0.0569442301413981
9730 0.0637956834092943
9740 0.0651765186989173
9750 0.0614682361389084
9760 0.0649221896835182
9770 0.071869827896754
9780 0.0751794770359878
9790 0.0691721448790329
9800 0.0646348674937595
9810 0.0577862799834852
9820 0.0620205132818581
9830 0.0582566579839112
9840 0.0608532258459328
9850 0.0565591717385321
9860 0.0658844457109832
9870 0.0712551074297367
9880 0.0749830449262102
9890 0.0716282820967762
9900 0.0688938488963417
9910 0.0611899293836473
9920 0.0605570655261798
9930 0.0548335797030787
9940 0.0541260740576864
9950 0.0558293036601363
9960 0.0617883204855753
9970 0.0584114085954826
};
\addlegendentry{FBPAL $\mu=$ 0.1}
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.369196826152802
10 0.31752
20 0.30744
30 0.310495808925629
40 0.299455808925629
50 0.29976
60 0.3036
70 0.31392
80 0.3252
90 0.330189261522293
100 0.324669261522293
110 0.32976
120 0.328222816390991
130 0.330862816390991
140 0.34344
150 0.34512
160 0.34008
170 0.34272
180 0.354481918382645
190 0.356641918382645
200 0.35376
210 0.36048
220 0.366
230 0.36192
240 0.36
250 0.35832
260 0.36456
270 0.37752
280 0.36888
290 0.3696
300 0.36936
310 0.36837487200737
320 0.37533487200737
330 0.38688
340 0.39984
350 0.39312
360 0.3948
370 0.39936
380 0.3936
390 0.39936
400 0.39312
410 0.3948
420 0.39264
430 0.38832
440 0.38664
450 0.40464
460 0.39792
470 0.409543973503113
480 0.412183973503113
490 0.41376
500 0.417852192907333
510 0.431052192907333
520 0.4236
530 0.42144
540 0.41688
550 0.422477859125137
560 0.422477859125137
570 0.418397859125137
580 0.409262542142868
590 0.414542542142868
600 0.3936
610 0.39456
620 0.3984
630 0.41664
640 0.43296
650 0.4236
660 0.42048
670 0.4188
680 0.42432
690 0.434003718795776
700 0.422723718795776
710 0.41496
720 0.411359996652603
730 0.411359996652603
740 0.418559996652603
750 0.4176
760 0.42168
770 0.42336
780 0.42168
790 0.42384
800 0.425432191295624
810 0.417752191295624
820 0.409156216878891
830 0.404204025583267
840 0.402764025583267
850 0.3996
860 0.39144
870 0.40848
880 0.4068
890 0.408103477954865
900 0.408823477954865
910 0.40752
920 0.402
930 0.38976
940 0.40176
950 0.39648
960 0.39624
970 0.394860778989792
980 0.406140778989792
990 0.399660778989792
1000 0.39408
1010 0.39336
1020 0.38352
1030 0.39384
1040 0.38328
1050 0.37824
1060 0.38496
1070 0.39936
1080 0.39144
1090 0.39864
1100 0.3924
1110 0.378
1120 0.37728
1130 0.37176
1140 0.35928
1150 0.3576
1160 0.35592
1170 0.36288
1180 0.36288
1190 0.375695056705475
1200 0.364895056705475
1210 0.351524143247604
1220 0.34368
1230 0.34368
1240 0.35808
1250 0.37248
1260 0.36144
1270 0.348
1280 0.34896
1290 0.34992
1300 0.345922269039154
1310 0.365362269039154
1320 0.356482269039154
1330 0.34104
1340 0.33936
1350 0.34296
1360 0.33912
1370 0.3384
1380 0.3432
1390 0.34272
1400 0.33888
1410 0.32376
1420 0.306
1430 0.32448
1440 0.34017255824089
1450 0.33009255824089
1460 0.32025255824089
1470 0.32112
1480 0.32592
1490 0.31416
1500 0.3192
1510 0.31008
1520 0.29976
1530 0.31152
1540 0.31104
1550 0.30288
1560 0.2988
1570 0.30312
1580 0.30528
1590 0.30528
1600 0.29448
1610 0.29064
1620 0.31392
1630 0.32712
1640 0.32328
1650 0.30792
1660 0.29544
1670 0.288
1680 0.28056
1690 0.2928
1700 0.3048
1710 0.29568
1720 0.29688
1730 0.27624
1740 0.27
1750 0.27072
1760 0.27432
1770 0.28344
1780 0.29592
1790 0.28176
1800 0.27816
1810 0.28944
1820 0.30096
1830 0.29496
1840 0.28992
1850 0.28248
1860 0.27768
1870 0.28464
1880 0.27816
1890 0.27192
1900 0.276
1910 0.27912
1920 0.27888
1930 0.2688
1940 0.26496
1950 0.26856
1960 0.26568
1970 0.27149136423111
1980 0.26501136423111
1990 0.27072
2000 0.26616
2010 0.27504
2020 0.26424
2030 0.25656
2040 0.252945229740143
2050 0.247425229740143
2060 0.253425229740143
2070 0.24576
2080 0.24576
2090 0.24384
2100 0.25392
2110 0.24552
2120 0.25632
2130 0.2652
2140 0.2652
2150 0.25704
2160 0.26448
2170 0.24768
2180 0.24408
2190 0.23688
2200 0.24024
2210 0.24792
2220 0.24072
2230 0.24288
2240 0.2304
2250 0.23688
2260 0.24048
2270 0.23856
2280 0.23448
2290 0.24936
2300 0.2664
2310 0.25128
2320 0.2472
2330 0.24048
2340 0.22608
2350 0.234479784126282
2360 0.235431978950501
2370 0.227998905453682
2380 0.2320791213274
2390 0.22992
2400 0.25176
2410 0.24384
2420 0.2388
2430 0.23016
2440 0.23208
2450 0.2136
2460 0.21816
2470 0.22512
2480 0.232802304539681
2490 0.23184230453968
2500 0.22416
2510 0.22536
2520 0.22752
2530 0.23616
2540 0.24816
2550 0.23976
2560 0.22896
2570 0.22632
2580 0.23184
2590 0.22992
2600 0.23832
2610 0.2508
2620 0.23712
2630 0.24192
2640 0.23952
2650 0.22176
2660 0.2304
2670 0.21816
2680 0.21384
2690 0.20688
2700 0.20952
2710 0.21336
2720 0.22776
2730 0.256079808721542
2740 0.253679808721542
2750 0.252
2760 0.23928
2770 0.22416
2780 0.23256
2790 0.2316
2800 0.24216
2810 0.22968
2820 0.21768
2830 0.21816
2840 0.21576
2850 0.21528
2860 0.218390612540245
2870 0.221990612540245
2880 0.214550612540245
2890 0.2064
2900 0.20544
2910 0.21312
2920 0.22512
2930 0.23136
2940 0.22488
2950 0.22704
2960 0.24384
2970 0.23088
2980 0.217924938139916
2990 0.215764938139916
3000 0.218884938139916
3010 0.22056
3020 0.21504
3030 0.21024
3040 0.215071325616837
3050 0.217231325616837
3060 0.22176
3070 0.21864
3080 0.19392
3090 0.205360603652
3100 0.223360603652
3110 0.236080603652
3120 0.23568
3130 0.22656
3140 0.23064
3150 0.22032
3160 0.2244
3170 0.21792
3180 0.21216
3190 0.204
3200 0.20976
3210 0.21696
3220 0.22128
3230 0.2304
3240 0.23184
3250 0.218662002367973
3260 0.224902002367973
3270 0.22488
3280 0.20832
3290 0.19776
3300 0.20448
3310 0.211888755455017
3320 0.218848755455017
3330 0.212368755455017
3340 0.20472
3350 0.21336
3360 0.20544
3370 0.19824
3380 0.18336
3390 0.21384
3400 0.21984
3410 0.21096
3420 0.20712
3430 0.20088
3440 0.20856
3450 0.23088
3460 0.24096
3470 0.23472
3480 0.22344
3490 0.21888
3500 0.22296
3510 0.216
3520 0.206961574072838
3530 0.206241574072838
3540 0.194754404330254
3550 0.189872830257416
3560 0.181232830257416
3570 0.20184
3580 0.20424
3590 0.19896
3600 0.21384
3610 0.21864
3620 0.21576
3630 0.2088
3640 0.2064
3650 0.21336
3660 0.2196
3670 0.213337055997848
3680 0.206857055997848
3690 0.20496
3700 0.21264
3710 0.21024
3720 0.22224
3730 0.215265836920738
3740 0.203985836920738
3750 0.18768
3760 0.1932
3770 0.19944
3780 0.188396934552193
3790 0.21146118701458
3800 0.197304252462387
3810 0.190824252462387
3820 0.18528
3830 0.20352
3840 0.22752
3850 0.21432
3860 0.2196
3870 0.199409256086349
3880 0.18164925608635
3890 0.192929256086349
3900 0.19968
3910 0.19512
3920 0.206888907542229
3930 0.198008907542229
3940 0.21768
3950 0.22704
3960 0.21264
3970 0.1944
3980 0.1872
3990 0.18768
4000 0.19488
4010 0.19296
4020 0.19375187037468
4030 0.19879187037468
4040 0.194729950757027
4050 0.190098080382347
4060 0.19056
4070 0.20112
4080 0.20448
4090 0.192
4100 0.19608
4110 0.20832
4120 0.21312
4130 0.2088
4140 0.20664
4150 0.222887181010246
4160 0.212807181010246
4170 0.203927181010246
4180 0.20952
4190 0.22176
4200 0.20592
4210 0.20136
4220 0.19464
4230 0.192
4240 0.21312
4250 0.20256
4260 0.19968
4270 0.18648
4280 0.20256
4290 0.19512
4300 0.18648
4310 0.18048
4320 0.2016
4330 0.20808
4340 0.21624
4350 0.21024
4360 0.20976
4370 0.2088
4380 0.1992
4390 0.18888
4400 0.17616
4410 0.17664
4420 0.17952
4430 0.19752
4440 0.19656
4450 0.19608
4460 0.18624
4470 0.19128
4480 0.204909486761093
4490 0.195309486761093
4500 0.194109486761093
4510 0.19512
4520 0.1872
4530 0.198272615180016
4540 0.193472615180016
4550 0.20136
4560 0.19536
4570 0.185708356313705
4580 0.181148356313705
4590 0.181148356313705
4600 0.20712
4610 0.22608
4620 0.21672
4630 0.21144
4640 0.22128
4650 0.20904
4660 0.2028
4670 0.192
4680 0.20784
4690 0.206538799176216
4700 0.184384151043892
4710 0.184485351867676
4720 0.191205351867676
4730 0.2088
4740 0.20928
4750 0.21864
4760 0.20304
4770 0.20712
4780 0.19944
4790 0.210282923426628
4800 0.198522923426628
4810 0.211482923426628
4820 0.21144
4830 0.220665125203133
4840 0.218985125203133
4850 0.213465125203133
4860 0.19512
4870 0.189352113595009
4880 0.194773069329262
4890 0.209823005037308
4900 0.219740955734253
4910 0.23496
4920 0.23184
4930 0.24192
4940 0.22224
4950 0.198912607645989
4960 0.191712607645988
4970 0.20136
4980 0.18408
4990 0.18432
5000 0.19032
5010 0.19584
5020 0.22512
5030 0.221351550879478
5040 0.206231550879478
5050 0.20496
5060 0.198
5070 0.20112
5080 0.1992
5090 0.19656
5100 0.18528
5110 0.17976
5120 0.20568
5130 0.21552
5140 0.20784
5150 0.2172
5160 0.21408
5170 0.199601841483116
5180 0.190241841483116
5190 0.187361841483116
5200 0.192
5210 0.19752
5220 0.18648
5230 0.18216
5240 0.17664
5250 0.18672
5260 0.191499277052879
5270 0.178779277052879
5280 0.176859277052879
5290 0.17376
5300 0.18456
5310 0.19608
5320 0.197927346568108
5330 0.184967346568108
5340 0.185927346568108
5350 0.19584
5360 0.20832
5370 0.21312
5380 0.18696
5390 0.185447541413307
5400 0.177527541413307
5410 0.18144
5420 0.19608
5430 0.20688
5440 0.20448
5450 0.20184
5460 0.19512
5470 0.17832
5480 0.17352
5490 0.18456
5500 0.18456
5510 0.17376
5520 0.16032
5530 0.17448
5540 0.18192
5550 0.17712
5560 0.18648
5570 0.19728
5580 0.1932
5590 0.18048
5600 0.17472
5610 0.18744
5620 0.1992
5630 0.216
5640 0.22488
5650 0.19464
5660 0.183419630926847
5670 0.157979630926847
5680 0.156059630926847
5690 0.1632
5700 0.16344
5710 0.16896
5720 0.16632
5730 0.167091364417076
5740 0.189651364417076
5750 0.20112
5760 0.20592
5770 0.20016
5780 0.193354697787762
5790 0.166954697787762
5800 0.165754697787762
5810 0.16344
5820 0.168
5830 0.1932
5840 0.21024
5850 0.1968
5860 0.20088
5870 0.22032
5880 0.21696
5890 0.21816
5900 0.201487100100517
5910 0.208447100100517
5920 0.206047100100517
5930 0.1932
5940 0.18144
5950 0.18984
5960 0.1992
5970 0.2172
5980 0.1932
5990 0.19128
6000 0.20808
6010 0.2148
6020 0.21912
6030 0.2256
6040 0.22152
6050 0.20376
6060 0.1704
6070 0.18384
6080 0.19896
6090 0.2052
6100 0.190120918464661
6110 0.190600918464661
6120 0.181000918464661
6130 0.18048
6140 0.17928
6150 0.174
6160 0.18624
6170 0.17952
6180 0.20544
6190 0.20328
6200 0.2112
6210 0.19344
6220 0.19512
6230 0.18768
6240 0.18
6250 0.186
6260 0.18637204873085
6270 0.19760996445179
6280 0.19400996445179
6290 0.18955791572094
6300 0.20232
6310 0.198466655464172
6320 0.190066655464172
6330 0.19224
6340 0.18816
6350 0.19512
6360 0.20568
6370 0.19344
6380 0.20016
6390 0.20256
6400 0.18552
6410 0.16968
6420 0.18384
6430 0.183125811896324
6440 0.177418819956779
6450 0.195173008060455
6460 0.20112
6470 0.19368
6480 0.19872
6490 0.20568
6500 0.18816
6510 0.18792
6520 0.19008
6530 0.19152
6540 0.20616
6550 0.20808
6560 0.19896
6570 0.19896
6580 0.19776
6590 0.18816
6600 0.20136
6610 0.19536
6620 0.1956
6630 0.20784
6640 0.20424
6650 0.1896
6660 0.19464
6670 0.18144
6680 0.18216
6690 0.18696
6700 0.1812
6710 0.162
6720 0.1596
6730 0.17832
6740 0.1956
6750 0.17112
6760 0.16392
6770 0.17664
6780 0.18408
6790 0.19224
6800 0.19368
6810 0.16872
6820 0.177232993893623
6830 0.167176697645187
6840 0.169336697645187
6850 0.16536
6860 0.18504
6870 0.18336
6880 0.1836
6890 0.17376
6900 0.17688
6910 0.18744
6920 0.19512
6930 0.17973302377224
6940 0.16125302377224
6950 0.16896
6960 0.16512
6970 0.174
6980 0.17232
6990 0.18576
7000 0.19848
7010 0.18504
7020 0.18168
7030 0.1788
7040 0.18672
7050 0.17544
7060 0.18264
7070 0.20088
7080 0.20184
7090 0.18648
7100 0.17256
7110 0.171321989855766
7120 0.186921989855766
7130 0.19704
7140 0.18672
7150 0.174
7160 0.17832
7170 0.18264
7180 0.17664
7190 0.18864
7200 0.19042217924118
7210 0.20434217924118
7220 0.19968
7230 0.1836
7240 0.1872
7250 0.18024
7260 0.17616
7270 0.168
7280 0.168972191975117
7290 0.182172191975117
7300 0.179772191975117
7310 0.18528
7320 0.18264
7330 0.198
7340 0.199057426352501
7350 0.219697426352501
7360 0.194497426352501
7370 0.17376
7380 0.1776
7390 0.17904
7400 0.16104
7410 0.15456
7420 0.17112
7430 0.1692
7440 0.18624
7450 0.20592
7460 0.21
7470 0.20112
7480 0.19512
7490 0.20064
7500 0.18096
7510 0.19536
7520 0.20064
7530 0.20448
7540 0.19728
7550 0.19272
7560 0.18888
7570 0.1848
7580 0.2004
7590 0.20184
7600 0.2028
7610 0.20184
7620 0.22056
7630 0.20664
7640 0.20424
7650 0.18288
7660 0.18912
7670 0.18432
7680 0.17256
7690 0.175534365339279
7700 0.173374365339279
7710 0.191614365339279
7720 0.20616
7730 0.198349053964615
7740 0.177229053964615
7750 0.177229053964615
7760 0.1764
7770 0.181839821705818
7780 0.196479821705818
7790 0.203034233756065
7800 0.20112
7810 0.17544
7820 0.15048
7830 0.18072
7840 0.20088
7850 0.21096
7860 0.17976
7870 0.17808
7880 0.18504
7890 0.18936
7900 0.17184
7910 0.1644
7920 0.1608
7930 0.1536
7940 0.173662548904419
7950 0.188782548904419
7960 0.194782548904419
7970 0.19152
7980 0.1812
7990 0.18288
8000 0.18264
8010 0.17664
8020 0.18264
8030 0.19824
8040 0.19608
8050 0.18936
8060 0.1872
8070 0.17856
8080 0.16872
8090 0.16152
8100 0.178879024281502
8110 0.184159024281502
8120 0.183199024281502
8130 0.1896
8140 0.18936
8150 0.18288
8160 0.192
8170 0.20088
8180 0.20304
8190 0.18552
8200 0.1956
8210 0.18576
8220 0.19128
8230 0.1884
8240 0.19056
8250 0.18312
8260 0.1788
8270 0.1836
8280 0.18432
8290 0.1824
8300 0.18504
8310 0.19176
8320 0.18624
8330 0.18864
8340 0.1956
8350 0.170282926473618
8360 0.175802926473618
8370 0.18888
8380 0.191598281779289
8390 0.17626710139513
8400 0.188428819615841
8410 0.176908819615841
8420 0.1776
8430 0.17208
8440 0.17904
8450 0.188180906066895
8460 0.189423471770287
8470 0.187242565703392
8480 0.18024
8490 0.17544
8500 0.18768
8510 0.20088
8520 0.20352
8530 0.18912
8540 0.18888
8550 0.2112
8560 0.20232
8570 0.19488
8580 0.17784
8590 0.18504
8600 0.19752
8610 0.2016
8620 0.19008
8630 0.17904
8640 0.18456
8650 0.17376
8660 0.1884
8670 0.1788
8680 0.16272
8690 0.1656
8700 0.17664
8710 0.17304
8720 0.17472
8730 0.1752
8740 0.18408
8750 0.1932
8760 0.18288
8770 0.16224
8780 0.15432
8790 0.17016
8800 0.18408
8810 0.18768
8820 0.1776
8830 0.18168
8840 0.19224
8850 0.18888
8860 0.15576
8870 0.16584
8880 0.1872
8890 0.20064
8900 0.17952
8910 0.18288
8920 0.18072
8930 0.1608
8940 0.15888
8950 0.17208
8960 0.16944
8970 0.17544
8980 0.17544
8990 0.15744
9000 0.17664
9010 0.18552
9020 0.18792
9030 0.17184
9040 0.17592
9050 0.15864
9060 0.16248
9070 0.144
9080 0.17112
9090 0.18984
9100 0.18192
9110 0.18144
9120 0.18216
9130 0.1788
9140 0.1848
9150 0.17832
9160 0.17496
9170 0.17496
9180 0.18
9190 0.1836
9200 0.1992
9210 0.20832
9220 0.22392
9230 0.221579533843994
9240 0.224459533843994
9250 0.224939533843994
9260 0.2196
9270 0.20736
9280 0.20232
9290 0.18672
9300 0.19032
9310 0.17664
9320 0.19272
9330 0.20376
9340 0.20664
9350 0.2004
9360 0.19488
9370 0.18144
9380 0.17448
9390 0.17064
9400 0.1764
9410 0.18048
9420 0.1728
9430 0.17112
9440 0.1776
9450 0.17736
9460 0.17736
9470 0.18072
9480 0.1908
9490 0.17592
9500 0.17424
9510 0.16896
9520 0.16416
9530 0.16368
9540 0.15288
9550 0.15792
9560 0.16656
9570 0.17088
9580 0.18576
9590 0.179261697173119
9600 0.184541697173119
9610 0.195101697173119
9620 0.19704
9630 0.21288
9640 0.20256
9650 0.20616
9660 0.19824
9670 0.19704
9680 0.19176
9690 0.1968
9700 0.17616
9710 0.17472
9720 0.20784
9730 0.22272
9740 0.18744
9750 0.16992
9760 0.18768
9770 0.1884
9780 0.18528
9790 0.18624
9800 0.164484471549988
9810 0.195444471549988
9820 0.210324471549988
9830 0.1896
9840 0.19176
9850 0.19152
9860 0.1968
9870 0.19968
9880 0.191638479857445
9890 0.207958479857445
9900 0.22032
9910 0.21936
9920 0.1956
9930 0.17119221364975
9940 0.16039221364975
9950 0.18024
9960 0.184541412842274
9970 0.178781412842274
};
\addlegendentry{loss of direction defining batch}
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.2688
10 0.20832
20 0.19056
30 0.18
40 0.18024
50 0.17808
60 0.18288
70 0.19104
80 0.192
90 0.19032
100 0.18768
110 0.18384
120 0.18816
130 0.1848
140 0.1848
150 0.18456
160 0.18984
170 0.19008
180 0.19368
190 0.18696
200 0.18984
210 0.19008
220 0.19128
230 0.19104
240 0.19296
250 0.19224
260 0.19368
270 0.1956
280 0.1896
290 0.18504
300 0.19248
310 0.19632
320 0.19872
330 0.1944
340 0.20352
350 0.20832
360 0.20544
370 0.20568
380 0.2016
390 0.20448
400 0.2064
410 0.20904
420 0.2064
430 0.20904
440 0.20568
450 0.20904
460 0.20472
470 0.20664
480 0.20616
490 0.2052
500 0.21096
510 0.21792
520 0.21072
530 0.21144
540 0.21072
550 0.21648
560 0.216
570 0.21864
580 0.21792
590 0.21888
600 0.21552
610 0.2184
620 0.22536
630 0.21912
640 0.2208
650 0.22752
660 0.22392
670 0.22512
680 0.22128
690 0.22152
700 0.21888
710 0.22104
720 0.22896
730 0.2292
740 0.22824
750 0.23712
760 0.22824
770 0.2292
780 0.22656
790 0.22608
800 0.22536
810 0.23184
820 0.2328
830 0.2268
840 0.23472
850 0.23208
860 0.23304
870 0.23352
880 0.23496
890 0.23352
900 0.23376
910 0.23328
920 0.2304
930 0.23208
940 0.23664
950 0.23448
960 0.23448
970 0.22536
980 0.2292
990 0.23112
1000 0.23448
1010 0.23256
1020 0.23616
1030 0.23712
1040 0.22536
1050 0.23424
1060 0.23664
1070 0.23784
1080 0.23664
1090 0.246
1100 0.2292
1110 0.22464
1120 0.2292
1130 0.2304
1140 0.22464
1150 0.2292
1160 0.23256
1170 0.24144
1180 0.23448
1190 0.22776
1200 0.23136
1210 0.23016
1220 0.2304
1230 0.22728
1240 0.23808
1250 0.24648
1260 0.2316
1270 0.23136
1280 0.23232
1290 0.23064
1300 0.22416
1310 0.23952
1320 0.23424
1330 0.2172
1340 0.2256
1350 0.22704
1360 0.22872
1370 0.22344
1380 0.21432
1390 0.21816
1400 0.22728
1410 0.22656
1420 0.22656
1430 0.22416
1440 0.22392
1450 0.19848
1460 0.21144
1470 0.21672
1480 0.21864
1490 0.20832
1500 0.2232
1510 0.21936
1520 0.21696
1530 0.2208
1540 0.20856
1550 0.20016
1560 0.21552
1570 0.21648
1580 0.20808
1590 0.19512
1600 0.19512
1610 0.1992
1620 0.21936
1630 0.22224
1640 0.20688
1650 0.20376
1660 0.2088
1670 0.2052
1680 0.1968
1690 0.2064
1700 0.22344
1710 0.21168
1720 0.20568
1730 0.19584
1740 0.1992
1750 0.20184
1760 0.21888
1770 0.2184
1780 0.20472
1790 0.18312
1800 0.1836
1810 0.21048
1820 0.2124
1830 0.21576
1840 0.22248
1850 0.21336
1860 0.20016
1870 0.198
1880 0.2016
1890 0.19512
1900 0.20376
1910 0.21384
1920 0.21288
1930 0.19872
1940 0.19296
1950 0.17952
1960 0.192
1970 0.18744
1980 0.1764
1990 0.17904
2000 0.16536
2010 0.16728
2020 0.16824
2030 0.17832
2040 0.17184
2050 0.16512
2060 0.16968
2070 0.1728
2080 0.1788
2090 0.19104
2100 0.19152
2110 0.18504
2120 0.19392
2130 0.20352
2140 0.19104
2150 0.18048
2160 0.18648
2170 0.17448
2180 0.17112
2190 0.15792
2200 0.14688
2210 0.16056
2220 0.1548
2230 0.15576
2240 0.15624
2250 0.15144
2260 0.162
2270 0.17688
2280 0.1848
2290 0.16488
2300 0.15864
2310 0.1608
2320 0.1692
2330 0.1728
2340 0.1512
2350 0.13728
2360 0.13272
2370 0.13632
2380 0.13896
2390 0.1416
2400 0.15432
2410 0.14688
2420 0.1512
2430 0.15744
2440 0.156
2450 0.15768
2460 0.14712
2470 0.14064
2480 0.14664
2490 0.149479143779278
2500 0.140119143779278
2510 0.16272
2520 0.16344
2530 0.16296
2540 0.14496
2550 0.13248
2560 0.13488
2570 0.13248
2580 0.13632
2590 0.1428
2600 0.14712
2610 0.15024
2620 0.15096
2630 0.17448
2640 0.1788
2650 0.15768
2660 0.15384
2670 0.15072
2680 0.15696
2690 0.13872
2700 0.13464
2710 0.14544
2720 0.18384
2730 0.203519808721542
2740 0.175679808721542
2750 0.13704
2760 0.13704
2770 0.15624
2780 0.15672
2790 0.15024
2800 0.15984
2810 0.15528
2820 0.14232
2830 0.14928
2840 0.1392
2850 0.14976
2860 0.1404
2870 0.14184
2880 0.13944
2890 0.14352
2900 0.1512
2910 0.14424
2920 0.13272
2930 0.12528
2940 0.126
2950 0.1188
2960 0.13968
2970 0.14736
2980 0.14592
2990 0.13152
3000 0.12984
3010 0.14184
3020 0.14376
3030 0.1248
3040 0.1188
3050 0.13752
3060 0.1584
3070 0.1656
3080 0.16512
3090 0.14904
3100 0.1608
3110 0.16608
3120 0.15576
3130 0.1368
3140 0.12912
3150 0.12408
3160 0.14592
3170 0.15168
3180 0.14952
3190 0.13464
3200 0.14064
3210 0.129137211282253
3220 0.136577211282253
3230 0.133937211282253
3240 0.13224
3250 0.11952
3260 0.1272
3270 0.1296
3280 0.12408
3290 0.14376
3300 0.13944
3310 0.132
3320 0.12408
3330 0.1404
3340 0.12624
3350 0.1224
3360 0.1176
3370 0.1296
3380 0.12072
3390 0.12672
3400 0.12216
3410 0.11016
3420 0.12552
3430 0.12912
3440 0.13608
3450 0.1368
3460 0.1428
3470 0.15024
3480 0.14712
3490 0.11808
3500 0.12672
3510 0.13464
3520 0.12312
3530 0.12336
3540 0.1344
3550 0.12816
3560 0.12216
3570 0.1284
3580 0.12552
3590 0.11544
3600 0.1152
3610 0.12264
3620 0.12312
3630 0.12936
3640 0.14784
3650 0.15648
3660 0.14808
3670 0.13392
3680 0.12816
3690 0.123555202641487
3700 0.110595202641487
3710 0.10608
3720 0.107842187278271
3730 0.107842187278271
3740 0.10656
3750 0.1032
3760 0.09552
3770 0.1104
3780 0.11208
3790 0.1224
3800 0.1248
3810 0.12648
3820 0.1188
3830 0.11112
3840 0.10992
3850 0.09624
3860 0.09264
3870 0.09672
3880 0.1056
3890 0.11544
3900 0.117873762511015
3910 0.104673762511015
3920 0.12936
3930 0.1248
3940 0.115167348704338
3950 0.119727348704338
3960 0.13848
3970 0.12864
3980 0.11328
3990 0.096
4000 0.0950199604487419
4010 0.101499960448742
4020 0.0890199604487419
4030 0.10152
4040 0.105106096732616
4050 0.101266096732616
4060 0.11184
4070 0.11736
4080 0.13608
4090 0.132
4100 0.1224
4110 0.11712
4120 0.12744
4130 0.13824
4140 0.12816
4150 0.12312
4160 0.1068
4170 0.11856
4180 0.12264
4190 0.13128
4200 0.11952
4210 0.1116
4220 0.122126691470146
4230 0.116606691470146
4240 0.123566691470146
4250 0.10584
4260 0.102
4270 0.0888
4280 0.10369283657074
4290 0.0996128365707398
4300 0.09696
4310 0.09432
4320 0.0961534767723083
4330 0.103353476772308
4340 0.110281683056355
4350 0.117778266884089
4360 0.112136583827734
4370 0.0860710682725906
4380 0.0819910682725906
4390 0.08232
4400 0.08688
4410 0.0816
4420 0.0852
4430 0.1068
4440 0.10656
4450 0.11664
4460 0.107832284312248
4470 0.109272284312248
4480 0.109752284312248
4490 0.09816
4500 0.08808
4510 0.08616
4520 0.08232
4530 0.0898487130618095
4540 0.11048871306181
4550 0.12
4560 0.12288
4570 0.10608
4580 0.10872
4590 0.09768
4600 0.10608
4610 0.11064
4620 0.12864
4630 0.1416
4640 0.15336
4650 0.128854673676491
4660 0.128614673676491
4670 0.116535935918093
4680 0.101681262241602
4690 0.087281262241602
4700 0.0832542827689648
4710 0.0952542827689647
4720 0.10176
4730 0.09888
4740 0.09504
4750 0.1032
4760 0.10344
4770 0.104397306332588
4780 0.0938373063325882
4790 0.10128
4800 0.10272
4810 0.11832
4820 0.10968
4830 0.11304
4840 0.11544
4850 0.12072
4860 0.12576
4870 0.12288
4880 0.15048
4890 0.16536
4900 0.15936
4910 0.14112
4920 0.12264
4930 0.10128
4940 0.09312
4950 0.09552
4960 0.10224
4970 0.1044
4980 0.08112
4990 0.08208
5000 0.09528
5010 0.13872
5020 0.16032
5030 0.15216
5040 0.13512
5050 0.11808
5060 0.10656
5070 0.1248
5080 0.13272
5090 0.1344
5100 0.10872
5110 0.09792
5120 0.1056
5130 0.10728
5140 0.12024
5150 0.11376
5160 0.10248
5170 0.0946832699537277
5180 0.0922831349515915
5190 0.0933598649978638
5200 0.0926398649978638
5210 0.09312
5220 0.06864
5230 0.06312
5240 0.0626927760243416
5250 0.0643727760243416
5260 0.0648926885509491
5270 0.0744926885509491
5280 0.0816926885509491
5290 0.08904
5300 0.10248
5310 0.11256
5320 0.10248
5330 0.08496
5340 0.08448
5350 0.11304
5360 0.1248
5370 0.13848
5380 0.12504
5390 0.13104
5400 0.109799945409298
5410 0.0949199454092979
5420 0.092039945409298
5430 0.09144
5440 0.10656
5450 0.11424
5460 0.10584
5470 0.08208
5480 0.08376
5490 0.0936
5500 0.0888
5510 0.08328
5520 0.07896
5530 0.0766426871085167
5540 0.0740026871085167
5550 0.0660826871085167
5560 0.063872234158814
5570 0.0825922341588139
5580 0.0954831361603737
5590 0.103163136160374
5600 0.10752
5610 0.10104
5620 0.08712
5630 0.09888
5640 0.10032
5650 0.09672
5660 0.0996
5670 0.0869347909593582
5680 0.0862147909593582
5690 0.0763747909593582
5700 0.0768
5710 0.08064
5720 0.07968
5730 0.10152
5740 0.1236
5750 0.14496
5760 0.13776
5770 0.12264
5780 0.11616
5790 0.09888
5800 0.09408
5810 0.12432
5820 0.1344
5830 0.125622989220619
5840 0.141462989220619
5850 0.142422989220619
5860 0.14256
5870 0.1488
5880 0.14568
5890 0.13368
5900 0.11832
5910 0.11808
5920 0.11304
5930 0.11208
5940 0.09192
5950 0.07872
5960 0.08544
5970 0.10464
5980 0.10392
5990 0.11808
6000 0.10584
6010 0.09264
6020 0.10584
6030 0.11352
6040 0.12336
6050 0.11016
6060 0.11496
6070 0.108
6080 0.096
6090 0.0631051934075356
6100 0.0647851934075356
6110 0.06
6120 0.06552
6130 0.06432
6140 0.06072
6150 0.05856
6160 0.07224
6170 0.0708
6180 0.06648
6190 0.0611885003000498
6200 0.0731885003000498
6210 0.0835085003000498
6220 0.08088
6230 0.08616
6240 0.08808
6250 0.096
6260 0.10752
6270 0.10272
6280 0.0888
6290 0.0853081238794327
6300 0.0776281238794327
6310 0.0809106152248383
6320 0.0769624913454056
6330 0.0966424913454056
6340 0.10056
6350 0.1332
6360 0.12768
6370 0.10992
6380 0.1092
6390 0.10224
6400 0.08952
6410 0.08448
6420 0.08616
6430 0.0924
6440 0.113213562173843
6450 0.130253562173843
6460 0.13464
6470 0.122745673735142
6480 0.102345673735142
6490 0.0968256737351418
6500 0.08376
6510 0.08616
6520 0.08256
6530 0.07728
6540 0.08232
6550 0.0859807723641396
6560 0.0835807723641396
6570 0.0929501571011543
6580 0.0895293847370148
6590 0.0861693847370148
6600 0.09312
6610 0.09576
6620 0.1056
6630 0.1212
6640 0.1032
6650 0.082455475589633
6660 0.081015475589633
6670 0.08424
6680 0.09624
6690 0.10416
6700 0.0948
6710 0.06144
6720 0.06504
6730 0.0686350048184395
6740 0.0717550048184395
6750 0.0696
6760 0.07512
6770 0.0814728144812584
6780 0.0925128144812584
6790 0.0906399727591872
6800 0.0839199727591872
6810 0.0949599727591872
6820 0.09888
6830 0.0912
6840 0.0735191499662399
6850 0.0951191499662399
6860 0.11592
6870 0.12144
6880 0.10656
6890 0.08368
6900 0.06376
6910 0.0684058158779144
6920 0.0818458158779144
6930 0.0862523015218973
6940 0.101372301521897
6950 0.0980123015218973
6960 0.12216
6970 0.10872
6980 0.0924
6990 0.11088
7000 0.10896
7010 0.08904
7020 0.07728
7030 0.08208
7040 0.073881591462493
7050 0.066201591462493
7060 0.0689681487691402
7070 0.0634821810179949
7080 0.0548421810179949
7090 0.0694774338209629
7100 0.0904796892595291
7110 0.0976796892595291
7120 0.11064
7130 0.10824
7140 0.09168
7150 0.08736
7160 0.09
7170 0.08232
7180 0.07968
7190 0.07848
7200 0.07152
7210 0.08688
7220 0.109385230579376
7230 0.0897052305793762
7240 0.08448
7250 0.0824902919459343
7260 0.101930291945934
7270 0.10488
7280 0.110398555750847
7290 0.114718555750847
7300 0.10104
7310 0.11304
7320 0.09528
7330 0.0888
7340 0.07968
7350 0.10416
7360 0.09864
7370 0.10152
7380 0.08952
7390 0.08304
7400 0.07896
7410 0.0954492536973953
7420 0.110809253697395
7430 0.124343835935593
7440 0.123537377829552
7450 0.113122795591354
7460 0.112510384550095
7470 0.10690758895874
7480 0.10968
7490 0.11688
7500 0.1044
7510 0.10824
7520 0.09912
7530 0.09696
7540 0.09
7550 0.07416
7560 0.09336
7570 0.09696
7580 0.108
7590 0.12432
7600 0.102
7610 0.09432
7620 0.0996
7630 0.0876
7640 0.07944
7650 0.0684
7660 0.07656
7670 0.08496
7680 0.081658906583786
7690 0.079498906583786
7700 0.069418906583786
7710 0.0744
7720 0.09216
7730 0.12288
7740 0.10272
7750 0.0854152366709709
7760 0.0854152366709709
7770 0.0914626377058029
7780 0.082127401034832
7790 0.0884263005948067
7800 0.0859788995599747
7810 0.0751339248085022
7820 0.072
7830 0.08976
7840 0.08008
7850 0.0928429171967507
7860 0.104842917196751
7870 0.10848
7880 0.0983735098648071
7890 0.0798935098648072
7900 0.0755735098648072
7910 0.0630859592247009
7920 0.069805959224701
7930 0.07032
7940 0.05472
7950 0.10272
7960 0.11952
7970 0.09864
7980 0.0888
7990 0.09072
8000 0.08448
8010 0.09168
8020 0.09384
8030 0.0954262060119957
8040 0.0924597785427421
8050 0.0887135725307465
8060 0.109833572530746
8070 0.10848
8080 0.09576
8090 0.07128
8100 0.08064
8110 0.07704
8120 0.07152
8130 0.07968
8140 0.08136
8150 0.102
8160 0.09408
8170 0.08904
8180 0.09648
8190 0.11856
8200 0.1308
8210 0.1092
8220 0.100388646969795
8230 0.0830644901871681
8240 0.0955444901871681
8250 0.0910713897275925
8260 0.0827155465102196
8270 0.0741782551538944
8280 0.0693782551538944
8290 0.07296
8300 0.10368
8310 0.10608
8320 0.1008
8330 0.08496
8340 0.08016
8350 0.06864
8360 0.07968
8370 0.0784443868622184
8380 0.111804386862218
8390 0.100284386862218
8400 0.09024
8410 0.07752
8420 0.0738343594670296
8430 0.0805543594670296
8440 0.0848743594670296
8450 0.08736
8460 0.0922613661384582
8470 0.0889013661384582
8480 0.08616
8490 0.0722891322517395
8500 0.0850091322517395
8510 0.10583844804287
8520 0.12426931579113
8530 0.11106931579113
8540 0.09888
8550 0.08784
8560 0.09264
8570 0.09456
8580 0.10128
8590 0.10584
8600 0.10488
8610 0.1104
8620 0.12048
8630 0.0948
8640 0.0876
8650 0.07488
8660 0.07272
8670 0.06744
8680 0.05712
8690 0.05352
8700 0.0684
8710 0.07992
8720 0.0823751347208023
8730 0.0832426569390297
8740 0.0829475222182274
8750 0.120387522218227
8760 0.11928
8770 0.09432
8780 0.0663363843148202
8790 0.0591363843148202
8800 0.0533763843148202
8810 0.07776
8820 0.08472
8830 0.0805377923828364
8840 0.0870177923828363
8850 0.0610177923828364
8860 0.0516106052088738
8870 0.0559306052088738
8880 0.0605706052088738
8890 0.07824
8900 0.07392
8910 0.0666863054716587
8920 0.0602063054716587
8930 0.0570863054716587
8940 0.06552
8950 0.078
8960 0.07968
8970 0.08976
8980 0.1068
8990 0.10176
9000 0.09864
9010 0.1212
9020 0.12144
9030 0.1104
9040 0.096
9050 0.07512
9060 0.0720573691749573
9070 0.0624573691749573
9080 0.08112
9090 0.0805893853318691
9100 0.0757893853318691
9110 0.0702192254626751
9120 0.07776
9130 0.09264
9140 0.09552
9150 0.0948
9160 0.12096
9170 0.1248
9180 0.10992
9190 0.09792
9200 0.15072
9210 0.17448
9220 0.16688
9230 0.148772537002563
9240 0.129972537002564
9250 0.1428
9260 0.14664
9270 0.12672
9280 0.12648
9290 0.11472
9300 0.11304
9310 0.11328
9320 0.12264
9330 0.12672
9340 0.11232
9350 0.11784
9360 0.13376
9370 0.12992
9380 0.10208
9390 0.09096
9400 0.10536
9410 0.10848
9420 0.08592
9430 0.0890395554304123
9440 0.0871614227926731
9450 0.0926818673622608
9460 0.08712
9470 0.08112
9480 0.0871072305285931
9490 0.0887045253360272
9500 0.0630245253360271
9510 0.0548772948074341
9520 0.0828
9530 0.10608
9540 0.11424
9550 0.12696
9560 0.1356
9570 0.11304
9580 0.10248
9590 0.103748638407588
9600 0.094148638407588
9610 0.091028638407588
9620 0.09576
9630 0.0915895075267553
9640 0.0911095075267553
9650 0.1224
9660 0.1044
9670 0.09168
9680 0.06984
9690 0.072
9700 0.0781538492059708
9710 0.0942021576419473
9720 0.0846883084359765
9730 0.0988483084359765
9740 0.09096
9750 0.0864
9760 0.104363814415932
9770 0.125243814415932
9780 0.139403814415932
9790 0.1068
9800 0.09096
9810 0.08008
9820 0.106
9830 0.08544
9840 0.0873117669260502
9850 0.0721917669260502
9860 0.10459176692605
9870 0.11568
9880 0.11976
9890 0.1152
9900 0.10248
9910 0.08304
9920 0.07656
9930 0.0628
9940 0.05848
9950 0.06976
9960 0.07824
9970 0.07104
};
\addlegendentry{full-batch loss (optimal)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_1.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 1 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.169079122395458, ymax=3.55066157030462,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.42806297617684
10 3.38158244790916
20 2.40553163771198
30 2.02503885141959
40 1.98673896420783
50 1.94794375542927
60 1.95335631216401
70 1.87959139884136
80 1.88228572861133
90 1.72236025230306
100 1.76027414554706
110 1.73729203958454
120 1.78729872363516
130 1.63757550638645
140 1.61732303493856
150 1.52006577280336
160 1.61266570494442
170 1.45569250048728
180 1.67268772243478
190 1.51036815565193
200 1.49809046733556
210 1.40381673374207
220 1.44896310015426
230 1.38929000495018
240 1.44166981850621
250 1.42776482745454
260 1.59425356547412
270 1.44071241161144
280 1.27022621057574
290 1.31112563395058
300 1.35025649870669
310 1.28360657673555
320 1.2795569854637
330 1.22173061507152
340 1.18218108301882
350 1.34220834668932
360 1.20285760733815
370 1.28301773762886
380 1.1380172021019
390 1.23811364666986
400 1.16222664281824
410 1.12648818252281
420 1.12924257235977
430 1.07462678329405
440 1.03306870536461
450 1.16929946321597
460 1.10612327295572
470 1.05792844376641
480 1.08340379592541
490 0.955976709710094
500 1.04627363751443
510 1.05668887167923
520 1.00136275964746
530 1.06201186717046
540 0.967143504284717
550 0.93907845083778
560 1.10169767113429
570 1.02681848403438
580 0.898360367858956
590 0.949684148368391
600 0.967505330083864
610 0.941069172479714
620 0.908393242722364
630 0.871301219913452
640 0.954215164900944
650 0.997222248814557
660 0.835956566245186
670 0.847870638968735
680 0.802512857528798
690 0.893605590880979
700 0.811207519628691
710 0.853329208231218
720 0.865521014927554
730 0.824665243830756
740 0.789502857033587
750 0.837042025636825
760 0.705805771287193
770 0.809248596333708
780 0.773272671847704
790 0.842036720160471
800 0.731091458787309
810 0.770181476442841
820 0.703000963925547
830 0.767378100957607
840 0.834143432269652
850 0.684025148722669
860 0.709737231724116
870 0.644595878433662
880 0.675499434165537
890 0.685432092648195
900 0.730281241547996
910 0.648664657517266
920 0.600043280541972
930 0.677382256135703
940 0.691970484220996
950 0.61433262079203
960 0.691156851169168
970 0.595527122956028
980 0.701607699732326
990 0.547664908416952
1000 0.584251180784484
1010 0.604056941848395
1020 0.541935864444231
1030 0.587328633776946
1040 0.502101746925792
1050 0.527407743014687
1060 0.627794394512457
1070 0.736405622057414
1080 0.534006659856874
1090 0.638802658128509
1100 0.481858507443233
1110 0.505598939869882
1120 0.410464373150607
1130 0.513242995040745
1140 0.426924225605427
1150 0.474625778369109
1160 0.433913309991823
1170 0.52575567984944
1180 0.520088887705958
1190 0.436622247539042
1200 0.460601124760512
1210 0.408872125847103
1220 0.474777241397041
1230 0.4644976289381
1240 0.436759696923236
1250 0.463797212472679
1260 0.454720775035942
1270 0.423677116719915
1280 0.39537756676264
1290 0.38799859348244
1300 0.34707902888124
1310 0.44508382537916
1320 0.381258671771635
1330 0.391774700265292
1340 0.319761271562724
1350 0.391986712340413
1360 0.357455355844373
1370 0.346952668320055
1380 0.352598977624865
1390 0.306097719132988
1400 0.259655248394207
1410 0.31010637052131
1420 0.447097211972431
1430 0.304527301583748
1440 0.385881710736731
1450 0.300068751709345
1460 0.283354916573792
1470 0.339903627453062
1480 0.302523660124333
1490 0.241149607475033
1500 0.375277177645663
1510 0.277523988099045
1520 0.316129000972141
1530 0.292729106807556
1540 0.251717885594764
1550 0.349708755752665
1560 0.278228836871505
1570 0.251651180889676
1580 0.402536397906619
1590 0.214096092374527
1600 0.213466348915575
1610 0.17675726087018
1620 0.189127890894715
1630 0.202673012130421
1640 0.269305315057502
1650 0.221251662134298
1660 0.226548698594475
1670 0.23257623123418
1680 0.2055719982984
1690 0.210209473496877
1700 0.215331361131019
1710 0.183787069381683
1720 0.364281260363211
1730 0.194833013200429
1740 0.184419771051279
1750 0.179490393340758
1760 0.173127742723298
1770 0.17092325147367
1780 0.241641951192814
1790 0.212217087021173
1800 0.161228333545521
1810 0.158654517299869
1820 0.164431826263503
1830 0.220583433844943
1840 0.212074683386965
1850 0.215903830566736
1860 0.233593310762342
1870 0.165987473915302
1880 0.170023836482711
1890 0.222828621974035
1900 0.15473738241449
1910 0.137915857772625
1920 0.176037837731766
1930 0.198463231671022
1940 0.163127498604544
1950 0.149736176120545
1960 0.169225611120414
1970 0.117084162387297
1980 0.158120296875851
1990 0.156688408076502
2000 0.126172965791625
2010 0.14868315532141
2020 0.109119364048503
2030 0.148381910702677
2040 0.134646705162452
2050 0.12100236677775
2060 0.137787503781907
2070 0.138093304857771
2080 0.134075025844524
2090 0.11240433326792
2100 0.171693519127166
2110 0.116328431935705
2120 0.139935761466566
2130 0.136550276992444
2140 0.179810133561255
2150 0.122973516144817
2160 0.123362548740159
2170 0.125101646136184
2180 0.121448542486397
2190 0.130906917592076
2200 0.104551206000152
2210 0.10834018250856
2220 0.0957226753746194
2230 0.167781080879891
2240 0.0949195388732348
2250 0.0999761533717146
2260 0.103564615472613
2270 0.101449921036029
2280 0.113813322300532
2290 0.108497915396059
2300 0.119828252750839
2310 0.0874175776744344
2320 0.0968797584227666
2330 0.10206626306584
2340 0.0873733235392675
2350 0.114097383266766
2360 0.0604339129724861
2370 0.0701111181908486
2380 0.0765049845301456
2390 0.0693622556530256
2400 0.213644838256408
2410 0.0896213464449618
2420 0.0609844948144826
2430 0.0767795812591952
2440 0.0874574141062078
2450 0.0676685475359668
2460 0.0972502768855016
2470 0.100521643927299
2480 0.0720166271385896
2490 0.0705198652255514
2500 0.0847872019699073
2510 0.101396948589907
2520 0.0583440726251069
2530 0.12154316284342
2540 0.0739208282396451
2550 0.0787175794496913
2560 0.065328838133683
2570 0.0709725622658687
2580 0.0775106332773947
2590 0.067863226750814
2600 0.0987707678845024
2610 0.0806088072068923
2620 0.0632864172443792
2630 0.0898738085049518
2640 0.109855617300493
2650 0.126563427846494
2660 0.0912295504056465
2670 0.0681674890737633
2680 0.0915696413954808
2690 0.0772395324205459
2700 0.0673906345113474
2710 0.0561660247822295
2720 0.1032142055866
2730 0.0736795018047576
2740 0.162604445230207
2750 0.0973077926807755
2760 0.0641876605683426
2770 0.0560274302350228
2780 0.0781047940823364
2790 0.073154985762828
2800 0.0676875919913709
2810 0.101713935316516
2820 0.0762563261364051
2830 0.0536593855146737
2840 0.0549437519421574
2850 0.0933896963355803
2860 0.0821857792175593
2870 0.0524512900654184
2880 0.0665147759617654
2890 0.0530589705429618
2900 0.0622919888644723
2910 0.0423461546642748
2920 0.0641835459811973
2930 0.0524194369917323
2940 0.0475963338631449
2950 0.0605159439451422
2960 0.0638330723694314
2970 0.0523673013785411
2980 0.0520094673246074
2990 0.0662895415177917
3000 0.0469782699006957
3010 0.0463178992033037
3020 0.0577648294569294
3030 0.0496441992002031
3040 0.0514484074958699
3050 0.0578810317419425
3060 0.0521202143531782
3070 0.0470985846898168
3080 0.0715711525528137
3090 0.0858298610989682
3100 0.0675947310319821
3110 0.0633969186578364
3120 0.0731133289668109
3130 0.0646788760381784
3140 0.0670395398807597
3150 0.0500810329905295
3160 0.0373235836489149
3170 0.0473850349548111
3180 0.0755586726914514
3190 0.0576791260561326
3200 0.0482012141113358
3210 0.0701327961869146
3220 0.05383064367727
3230 0.044475544598819
3240 0.0591942642740431
3250 0.0486516171509921
3260 0.0439399993714807
3270 0.0589085985276712
3280 0.0397222999366128
3290 0.0264634961977658
3300 0.0349270941147123
3310 0.144352393967092
3320 0.0354251956667112
3330 0.0328382989829881
3340 0.0393043913874943
3350 0.0518164500948713
3360 0.0307680929444566
3370 0.0425033821441256
3380 0.0336949662763539
3390 0.0498581150761624
3400 0.0590297230958327
3410 0.0378549858306064
3420 0.0595813232885883
3430 0.0354401591912377
3440 0.0486661807735422
3450 0.0523010500151828
3460 0.0389608081453203
3470 0.043532443120278
3480 0.055425916122904
3490 0.0319193520457806
3500 0.0441794744378565
3510 0.0326906032773901
3520 0.0434494187988712
3530 0.0534634745504562
3540 0.0417149304593065
3550 0.030213749819149
3560 0.0452780239024322
3570 0.0312635090727019
3580 0.0300389380154102
3590 0.0410340125842531
3600 0.037833203682031
3610 0.0586177920820862
3620 0.0633992717887047
3630 0.0308170993474059
3640 0.0504669452489529
3650 0.0407354985236344
3660 0.0482621307345728
3670 0.0473293221626542
3680 0.0556718272617574
3690 0.0431780746232455
3700 0.0494286865596737
3710 0.026276580900102
3720 0.0265026641034188
3730 0.0388010319156077
3740 0.0239018926397913
3750 0.0305951208747925
3760 0.0329959860771577
3770 0.0328469693278512
3780 0.0283152044010451
3790 0.0565744994765557
3800 0.0329291112915397
3810 0.0269058506689312
3820 0.0393946491221338
3830 0.0343484300588048
3840 0.0566662906472149
3850 0.0206877973043809
3860 0.0328183144236312
3870 0.0265435928407153
3880 0.0177005997375763
3890 0.0258063385174672
3900 0.0319163818081785
3910 0.0374470209172662
3920 0.0344329153289958
3930 0.0327358295106331
3940 0.028688465231756
3950 0.0269446217053604
3960 0.0337344732078852
3970 0.0447999364666693
3980 0.0516744447057104
3990 0.0289487086808096
4000 0.0254900423442895
4010 0.0240466498439163
4020 0.02266054122792
4030 0.0196732254764159
4040 0.0272836340252831
4050 0.0170771891773797
4060 0.0248373690662049
4070 0.019690798411651
4080 0.0458084919536536
4090 0.0358731758394141
4100 0.0694553580969739
4110 0.0158360302547176
4120 0.0421352478883323
4130 0.0313429561353977
4140 0.0348655664150824
4150 0.0376405546408236
4160 0.0307170364600743
4170 0.0404152181351657
4180 0.0242052425297426
4190 0.0201531903782302
4200 0.0344880956907758
4210 0.0338666543955261
4220 0.0236956049277412
4230 0.0238147710054439
4240 0.0222221445282567
4250 0.0264234609712568
4260 0.0231313712207368
4270 0.0199967853868233
4280 0.0349289407757695
4290 0.0150786105016202
4300 0.0219506340412781
4310 0.0288482813739994
4320 0.0204212702647901
4330 0.0312094937696418
4340 0.0224856475022197
4350 0.0313727200457453
4360 0.0182904431327971
4370 0.0239179753513196
4380 0.0269559193286975
4390 0.0202883945930461
4400 0.0255027617515897
4410 0.0193243343216014
4420 0.0120791196730171
4430 0.014174386138351
4440 0.0163609882382518
4450 0.0417931433804343
4460 0.0174721934301723
4470 0.0246446786034427
4480 0.0288265890283384
4490 0.0196729649226618
4500 0.0190040821759814
4510 0.015763485724038
4520 0.0154698907584563
4530 0.0231004172967622
4540 0.01700250127241
4550 0.0239532255713695
4560 0.0177531944130037
4570 0.0202242159534892
4580 0.0230033621633363
4590 0.0231092292442024
4600 0.0184209473204536
4610 0.0163489973926483
4620 0.0328241654096356
4630 0.0190540313688832
4640 0.0388883135643697
4650 0.0238626509556752
4660 0.0289508382179578
4670 0.0266229008473658
4680 0.0313859065597918
4690 0.020842312727306
4700 0.0157690840338025
4710 0.0130170273513123
4720 0.013599116974467
4730 0.0183108914747638
4740 0.0213980096731775
4750 0.0127919663132545
4760 0.0184447096037948
4770 0.0307550045825206
4780 0.0213317604893955
4790 0.0260771710264527
4800 0.0164150660603329
4810 0.0290209419354484
4820 0.0221862246873297
4830 0.0229125647389311
4840 0.0269649361312531
4850 0.0240894517476124
4860 0.0277309782842596
4870 0.0219949027123608
4880 0.0267512417116647
4890 0.0295770876301297
4900 0.0351105526470901
4910 0.0334953798800362
4920 0.0265651964939724
4930 0.0252195717567981
4940 0.0374234081360492
4950 0.0240521601184813
4960 0.0138161240981989
4970 0.0277246200671664
4980 0.0140346346423328
4990 0.0162993947106727
5000 0.0227330292083317
5010 0.015109477131566
5020 0.0287428135660134
5030 0.0542732921527172
5040 0.0247454907532461
5050 0.0489928207305312
5060 0.0161378925944974
5070 0.0203354643218272
5080 0.0286441514670474
5090 0.0469401839740459
5100 0.0161274800648274
5110 0.0255563261839795
5120 0.0177781520436196
5130 0.0152481752372271
5140 0.0227070065886242
5150 0.0200834399057212
5160 0.0477433745950594
5170 0.0188426806271789
5180 0.0175955984769797
5190 0.0285028942632239
5200 0.0202622956066403
5210 0.0209804334982398
5220 0.0186706777100784
5230 0.0143551077453543
5240 0.0130075361866716
5250 0.014170236238597
5260 0.0113389179372587
5270 0.0153737994212974
5280 0.0255144272560831
5290 0.0103932157136384
5300 0.0124709438309415
5310 0.013867320841135
5320 0.00997901088557064
5330 0.00966759497441852
5340 0.0114548585369518
5350 0.0118641204622177
5360 0.0132719364444973
5370 0.0192691281095154
5380 0.0219741509608077
5390 0.0220108955489513
5400 0.0215717244907126
5410 0.0148737977806091
5420 0.016093662474448
5430 0.0173702896631771
5440 0.0135962759771536
5450 0.0172178148461332
5460 0.015128154173199
5470 0.0112033193528258
5480 0.00715258616090779
5490 0.00947629133074955
5500 0.011779962973186
5510 0.0268202206725576
5520 0.0084095912920965
5530 0.0105973400559585
5540 0.0111975588781602
5550 0.00997106242829049
5560 0.00657100045934937
5570 0.0081243685748595
5580 0.00837542937012844
5590 0.0210448877771964
5600 0.0148275044445826
5610 0.0179229452850925
5620 0.0093999440425022
5630 0.0137713509255778
5640 0.010296075617798
5650 0.0172072886296118
5660 0.0198123312081763
5670 0.0175761202164632
5680 0.0126256830812754
5690 0.0121740637941915
5700 0.017486927788796
5710 0.0105652996720985
5720 0.0160736356101924
5730 0.00948334106323396
5740 0.00782563160867267
5750 0.0151580572979821
5760 0.0405584302972252
5770 0.0233324795801598
5780 0.0145188846399473
5790 0.0172411633901447
5800 0.0228696806909921
5810 0.0121331537192774
5820 0.0153610751036595
5830 0.0416029092209239
5840 0.0368010545687906
5850 0.0204179629322216
5860 0.032165255532341
5870 0.0317824226155799
5880 0.0261539586177069
5890 0.0294162184370994
5900 0.0237786073920162
5910 0.0299533140948901
5920 0.0164399590731274
5930 0.0201724207328353
5940 0.022678745706748
5950 0.012731490032196
5960 0.00920899940390152
5970 0.0169467982715693
5980 0.0129943462763362
5990 0.0428311693781303
6000 0.0134782824380037
6010 0.0113051433339429
6020 0.0202809307675376
6030 0.0093276660487748
6040 0.0308462356162997
6050 0.0301328723931311
6060 0.0140852015062016
6070 0.0152221340539887
6080 0.0288739974783284
6090 0.0130197680002825
6100 0.00407700643953304
6110 0.00718314892278904
6120 0.0111429355131165
6130 0.00695953895150481
6140 0.00895315329442294
6150 0.00856027977398424
6160 0.00826710372193359
6170 0.0080277517505362
6180 0.0123443714162692
6190 0.00713477593523227
6200 0.00400642155346063
6210 0.00628970757660927
6220 0.00991964143010352
6230 0.0075706145802166
6240 0.00957543480830028
6250 0.0167121378417256
6260 0.0105858871661648
6270 0.0172997769802253
6280 0.0104611863819325
6290 0.0153357401306903
6300 0.0098289545804425
6310 0.010416060188974
6320 0.00795906693920399
6330 0.00346121896349157
6340 0.00568877638471537
6350 0.0304381602663503
6360 0.0108748467254032
6370 0.0331980200570676
6380 0.0169600852805452
6390 0.0185984864338394
6400 0.0191272415741915
6410 0.00776369271191852
6420 0.0119513208716865
6430 0.0205728528526567
6440 0.0109968495437063
6450 0.00892686744216908
6460 0.0174473035770747
6470 0.0341298306003915
6480 0.0223910191823617
6490 0.0145501261925982
6500 0.0127003489590483
6510 0.00893832618940869
6520 0.0123816695780646
6530 0.00787833599175895
6540 0.00546365621449878
6550 0.00797715957234764
6560 0.0102902625773851
6570 0.00614201358555653
6580 0.0053078018227946
6590 0.0166340690767089
6600 0.00799350012357433
6610 0.0101989460012572
6620 0.00814170454936214
6630 0.0123866884000722
6640 0.0102650846448317
6650 0.0113555073697729
6660 0.00718224643441592
6670 0.00896851248271139
6680 0.0140878959684474
6690 0.00901615522458164
6700 0.00798998147700137
6710 0.00630170709824217
6720 0.00215165973052331
6730 0.00708040596813135
6740 0.00658663379710567
6750 0.00693753598799139
6760 0.0117976478632044
6770 0.00357004706066743
6780 0.0134988368259799
6790 0.00583680122287998
6800 0.0120504374320004
6810 0.00610968237850355
6820 0.00961346917932787
6830 0.00951030638411079
6840 0.00981797309391855
6850 0.0107197080296706
6860 0.00789212393288439
6870 0.0196706808966365
6880 0.0146984636140489
6890 0.0103725285774982
6900 0.00713472294210137
6910 0.00539907528989185
6920 0.00688388459573107
6930 0.00578126006207292
6940 0.00556988550812864
6950 0.00801970423452856
6960 0.00417556096053638
6970 0.0145601948881554
6980 0.00912892158201587
6990 0.00406379647984799
7000 0.01039856610605
7010 0.0305443415643753
7020 0.0104467423791139
7030 0.00525538699844097
7040 0.00961080921046775
7050 0.00743425357368187
7060 0.00752352529253486
7070 0.00627848467819708
7080 0.00325701011788433
7090 0.0071579565418247
7100 0.00326149454278099
7110 0.00530646059183448
7120 0.0107976882299884
7130 0.0113548255431968
7140 0.0130652401532102
7150 0.00645793971154346
7160 0.00764747289172541
7170 0.0115301502137819
7180 0.00387636424989499
7190 0.00548613717968474
7200 0.00625182327019224
7210 0.00656193720406594
7220 0.00764839374379656
7230 0.00870120710304959
7240 0.009457804231801
7250 0.0071288241848182
7260 0.0127094218375153
7270 0.0131401173183111
7280 0.0135492148392847
7290 0.0145777716789845
7300 0.0202458554014001
7310 0.0315375374768525
7320 0.0111028170456236
7330 0.0118401721233012
7340 0.0137853364539722
7350 0.0110672808863688
7360 0.0109010632527228
7370 0.0121312355800827
7380 0.00466722439542213
7390 0.00963482042219094
7400 0.00503074824759865
7410 0.0051597602474688
7420 0.0103883878142809
7430 0.00732927206199652
7440 0.0122052482422842
7450 0.0171103082456393
7460 0.0124320872160236
7470 0.0123481518983916
7480 0.019394835623548
7490 0.010122557404267
7500 0.0203467914759221
7510 0.028276934850835
7520 0.0103166852475337
7530 0.0035142233963154
7540 0.00917073368452334
7550 0.00840103267708278
7560 0.00800693197295578
7570 0.0101976834852442
7580 0.0136723128210952
7590 0.0099816840628192
7600 0.0175908487483355
7610 0.0126419649993509
7620 0.0103416252670043
7630 0.0125212668672489
7640 0.0124326003714943
7650 0.00788244359460451
7660 0.0057467983000119
7670 0.00512776716002719
7680 0.00976011716219194
7690 0.00879037194035203
7700 0.00907482181996595
7710 0.00545001527243192
7720 0.00539422831592316
7730 0.00456025924646077
7740 0.0090823645711458
7750 0.0132495098367611
7760 0.00834413198750609
7770 0.00724379828152885
7780 0.00995808764578422
7790 0.00805666090281107
7800 0.00770208876200042
7810 0.00840766869623989
7820 0.00928531892368653
7830 0.0110500701557003
7840 0.0065726429886732
7850 0.00475760354655995
7860 0.00367075631969
7870 0.00711408571875497
7880 0.0131841706095663
7890 0.00338187767940686
7900 0.0122267962356351
7910 0.00709318763409315
7920 0.00408520674890389
7930 0.00735050287069571
7940 0.00387016801733123
7950 0.00226305164816368
7960 0.00322845615511628
7970 0.0107640972298468
7980 0.00758654309506216
7990 0.00855983973948501
8000 0.00783126899949419
8010 0.00718380717056047
8020 0.0080202469409905
8030 0.00561431960887784
8040 0.00986079531600852
8050 0.00333330556403876
8060 0.00723887678007897
8070 0.00659292320628493
8080 0.0122867082218794
8090 0.0077441710100661
8100 0.00461719957342181
8110 0.0052327220649388
8120 0.00346382280946697
8130 0.00349760558040382
8140 0.000955133866676595
8150 0.00879768763209694
8160 0.00355919581409106
8170 0.010498577909559
8180 0.00754288918572143
8190 0.00695801117330923
8200 0.0055085658002736
8210 0.0114601704130257
8220 0.0116115616667665
8230 0.0140227428273384
8240 0.0105808045252499
8250 0.006536689313424
8260 0.0116205528406687
8270 0.00924216793553598
8280 0.00408579906379125
8290 0.00458023059968587
8300 0.00862157894725143
8310 0.00603032276477243
8320 0.00845011969544981
8330 0.012447359689226
8340 0.00682750323452294
8350 0.00746970180004849
8360 0.00575665655861461
8370 0.00518540132117118
8380 0.00845784039613209
8390 0.00237934484567169
8400 0.00951244413877391
8410 0.00529652995498048
8420 0.00736629742837301
8430 0.00691794926190028
8440 0.00714657158703145
8450 0.00631609848592781
8460 0.0104319376091963
8470 0.00542299716231018
8480 0.011714159556272
8490 0.00680263274803524
8500 0.0132301838801223
8510 0.00499926026810928
8520 0.00746757046362492
8530 0.0129882983116147
8540 0.00630338383990959
8550 0.00482520970136025
8560 0.00710751628764211
8570 0.00607336867876552
8580 0.0072520795282078
8590 0.0105091470564354
8600 0.00735763909759775
8610 0.00904851789583734
8620 0.00731786648139327
8630 0.0116324972833471
8640 0.0208518609677127
8650 0.00784940026367245
8660 0.00472050775855374
8670 0.00397233397627608
8680 0.00442915178030561
8690 0.000516769955989706
8700 0.00414367067553758
8710 0.00445664954036797
8720 0.00894100668776442
8730 0.00292862511210727
8740 0
8750 0.00246816975259788
8760 0.00330741917101649
8770 0.0189498474498074
8780 0.00257111420284448
8790 0.00621042582089496
8800 0.00359356559653092
8810 0.00505636401646925
8820 0.00947818690126051
8830 0.0050285437376001
8840 0.00337835409648462
8850 0.00460550305792682
8860 0.00594109046598775
8870 0.00418258048493995
8880 0.00307526485454885
8890 0.00476617314160086
8900 0.00345283689448523
8910 0.00240057206144418
8920 0.00280187537091456
8930 0.00417464258313501
8940 0.00399050286165587
8950 0.00067040646229389
8960 0.00312048720672949
8970 0.0105600456101461
8980 0.00224651028151438
8990 0.00716458268995017
9000 0.00688604228048405
9010 0.00932358902959789
9020 0.0060328642843875
9030 0.0131182525481804
9040 0.00777554088046522
9050 0.00333399519241939
9060 0.00509262617739515
9070 0.00353261505984059
9080 0.00484024452880206
9090 0.00164033745358185
9100 0.00688090477239087
9110 0.00880577437407706
9120 0.00569046980753385
9130 0.00463779962248277
9140 0.00726144130859101
9150 0.00760034879740103
9160 0.00905917614015114
9170 0.0110983039898138
9180 0.0245952679673317
9190 0.00909933654524345
9200 0.00645484291580326
9210 0.00966942039912895
9220 0.0521008577422378
9230 0.0186616307913773
9240 0.0181958767123886
9250 0.0241983506002343
9260 0.018921618767368
9270 0.0551626075130526
9280 0.0180439665998469
9290 0.0130641776221306
9300 0.0233707975818661
9310 0.017481259701908
9320 0.0107454228708878
9330 0.0348320825450125
9340 0.0153583327022666
9350 0.0114282718780426
9360 0.0103198680324841
9370 0.00863854732356876
9380 0.0180114184577375
9390 0.00593221085723374
9400 0.00439108368120172
9410 0.00362351233480772
9420 0.0171261081486524
9430 0.00409769065289428
9440 0.00356071323481941
9450 0.00717312759743516
9460 0.00269322778398319
9470 0.00717715333901499
9480 0.00548387977275816
9490 0.00757348187203324
9500 0.00886887251944186
9510 0.00458701117068954
9520 0.00592206649942752
9530 0.00577430614303107
9540 0.00530365521385309
9550 0.00604967787161723
9560 0.0312216044640811
9570 0.00622460952299244
9580 0.0210936628541585
9590 0.00622276718946563
9600 0.00559542680172843
9610 0.00665064952781144
9620 0.00706500206655165
9630 0.00829011915091861
9640 0.00573308241295357
9650 0.00507579292177024
9660 0.0115809792809668
9670 0.00952181086761805
9680 0.00902983074657253
9690 0.00615660947265457
9700 0.003689965709949
9710 0.0133999048196696
9720 0.00979671901912612
9730 0.00707947511506659
9740 0.00412909282161662
9750 0.00575248369817769
9760 0.0105462285043939
9770 0.0103880314696289
9780 0.00930661988927202
9790 0.0162073133671882
9800 0.012060412947391
9810 0.0120602245384132
9820 0.0223611003362751
9830 0.00965641997757073
9840 0.0135550062446115
9850 0.00843701705953399
9860 0.00897585603417535
9870 0.00502760735810483
9880 0.0100518599325499
9890 0.0110785721030408
9900 0.0196312673361887
9910 0.00698107410652576
9920 0.00565280936266416
9930 0.00605652460893961
9940 0.00389057753012456
9950 0.00237932458951919
9960 0.00248604417206767
9970 0.00521881333222067
9980 0.00589866374846813
9990 0.00370536736882846
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 2.52306475755262
10 0
20 0.875310351446192
30 2.24647999778046
40 2.09509927086212
50 2.14621278752624
60 1.84929830437176
70 1.587293662829
80 1.26422231334411
90 2.22839166996122
100 1.73610838192479
110 1.8865253717281
120 1.5534664880596
130 2.02118263414224
140 2.28335049901132
150 2.52882139745657
160 1.6999605472381
170 2.79322414389719
180 1.46331048453605
190 1.92608404899601
200 2.05461366325444
210 2.59103891905389
220 2.42721931823202
230 2.57405434131384
240 2.271094980184
250 2.05910968198564
260 1.22314831230747
270 1.78685847860729
280 2.74141617877565
290 2.46139494384928
300 2.25911104595781
310 2.44431760895421
320 2.4237759865423
330 2.50786844167411
340 2.63688113745174
350 1.63987899104052
360 2.51982813046549
370 2.08233064930861
380 2.55466170024766
390 1.95920851003027
400 2.29237623885686
410 2.4806364697178
420 2.47983843807524
430 2.53968651023277
440 2.88676198522347
450 2.14970743462884
460 2.37580108080297
470 2.54952537065451
480 2.33477472187216
490 2.86331962815958
500 2.60016485807505
510 2.25915454692739
520 2.52853794160871
530 2.34863805386153
540 2.4932878798586
550 2.82201030167194
560 1.60903040654156
570 2.28410909918718
580 2.68249615206539
590 2.42078190647294
600 2.3355631970061
610 2.40298945267124
620 2.31237990859074
630 2.59446469555287
640 2.49701483411167
650 1.81730232322076
660 2.69609982683809
670 2.6707483884899
680 2.58358139762412
690 2.11557845474008
700 2.55246333629246
710 2.52244947461816
720 2.31865322327852
730 2.70617868322726
740 2.68624483265954
750 2.28312688512402
760 2.95584831578386
770 2.32556655764775
780 2.46404650873201
790 2.14403685168084
800 2.84166702774752
810 2.40633008387606
820 2.71521420643642
830 2.30280170879207
840 1.84551261495387
850 2.62080796262227
860 2.46395784304493
870 2.49298938363778
880 2.71572550922991
890 2.29268999353073
900 2.31543036854861
910 2.63827058337691
920 2.70102712003038
930 2.22334375615971
940 2.1640258640826
950 2.55103680008623
960 2.15429276879639
970 2.63804842248802
980 1.96348800957036
990 2.9716571941114
1000 2.23102584475887
1010 2.29128056753174
1020 2.67165885444872
1030 2.60309908310371
1040 2.82152006601964
1050 2.64009870497288
1060 2.3858826330781
1070 2.08263845478471
1080 2.68953011214196
1090 2.00611679907666
1100 2.82497682106039
1110 2.55992201142135
1120 2.851467511843
1130 2.40594695867436
1140 2.84753426022182
1150 2.46059154960227
1160 2.7273840411058
1170 2.45026272192996
1180 2.30420883170024
1190 2.74670415622061
1200 2.61504069418892
1210 2.75955899488546
1220 2.56935958368961
1230 2.4162128889813
1240 2.42885445880512
1250 2.47406630634798
1260 2.63347169459409
1270 2.71121121939054
1280 2.84486653582501
1290 2.79048691244108
1300 2.88860527541993
1310 2.51022815184407
1320 2.71190149502187
1330 2.71564142182824
1340 2.90850667951307
1350 2.44037508609384
1360 2.6523715292216
1370 2.75733560066402
1380 2.6428731113528
1390 2.85049350965215
1400 3.08456841163271
1410 2.84008975901848
1420 2.35265666758843
1430 2.81599305258603
1440 2.57586024479172
1450 2.79141382455321
1460 2.87336837891489
1470 2.40025397410703
1480 2.92067366651699
1490 3.04469945600446
1500 2.52529725266931
1510 2.73000387658151
1520 2.5546904850738
1530 2.78597775876932
1540 2.92256803140128
1550 2.69429071521285
1560 2.57381469308382
1570 2.89216956251106
1580 2.35768167450554
1590 2.93330825148786
1600 3.02562335749197
1610 3.04331546311784
1620 3.02101609319049
1630 2.95686705277707
1640 2.81530750899345
1650 2.9634109707164
1660 2.83952468886497
1670 2.8188656523653
1680 3.06412391592259
1690 2.87238053301319
1700 2.9200861697267
1710 3.12465022948471
1720 2.47132096479843
1730 3.05406008118532
1740 3.06055033768866
1750 3.03243344606529
1760 2.98972682656987
1770 2.91690257393962
1780 2.86539348513527
1790 2.82472997758007
1800 3.06890776796562
1810 3.01543613695494
1820 3.00844721810505
1830 2.73316620339953
1840 2.91520603813659
1850 2.88697360100521
1860 2.70318473363838
1870 3.11236656096361
1880 3.03692346139885
1890 2.90170244654496
1900 3.00134180562665
1910 3.02040873884984
1920 2.9547543682673
1930 2.93670028642582
1940 2.94317121645977
1950 3.02766458235013
1960 2.94168779981976
1970 3.06477507265915
1980 2.89994318586834
1990 2.88425461625203
2000 3.15779762243195
2010 2.96966170277013
2020 3.09692221577848
2030 3.01344781538479
2040 2.90741040882594
2050 2.97142402616863
2060 3.06560788310217
2070 3.05847160462246
2080 3.03460424197043
2090 3.11002877775386
2100 2.6981697038423
2110 3.0434810365752
2120 2.99708321734441
2130 2.99645470874773
2140 2.97203074755754
2150 3.12335608515555
2160 3.08305456541212
2170 3.08837816147357
2180 3.04009011475183
2190 2.90791535990297
2200 3.12209290462639
2210 3.087768937982
2220 3.06166641689825
2230 2.75258151147401
2240 3.17495422876755
2250 3.03209130461974
2260 2.94119763114752
2270 3.05620423048671
2280 3.01404228072899
2290 3.11660964719069
2300 3.0045985672244
2310 3.17686980613392
2320 3.0447094810452
2330 3.0244023753342
2340 3.1780400454516
2350 2.95599205245844
2360 3.18490814998154
2370 3.15067506841459
2380 3.18282831854129
2390 3.16073620035425
2400 2.38043254841184
2410 3.126337110377
2420 3.19589854652524
2430 3.0537802499952
2440 3.06444824756274
2450 3.15701907234199
2460 2.9846222596339
2470 3.11061406534742
2480 3.10814226403043
2490 3.12131291216336
2500 3.08027422908224
2510 3.05382198662562
2520 3.208136805358
2530 2.95679263597297
2540 3.16006711344286
2550 3.13045577956292
2560 3.14894509705521
2570 3.13563098983283
2580 3.17492901588489
2590 3.12749353940195
2600 3.03772087044701
2610 3.0693391745652
2620 3.15916296109278
2630 3.04185056243172
2640 3.05904109491549
2650 2.87675163074014
2660 3.04905998403351
2670 3.13551965623589
2680 2.95996838436131
2690 3.18186101601389
2700 3.12756905357313
2710 3.19130305371261
2720 3.10590882403134
2730 3.16534041317942
2740 2.65254430698375
2750 3.08081582510513
2760 3.14833933840841
2770 3.15062093124483
2780 3.13303961058646
2790 3.1084927735732
2800 3.11304331184984
2810 3.07326963344404
2820 3.07717090881676
2830 3.1413266510629
2840 3.15165516405124
2850 2.88668368568525
2860 3.1758234667451
2870 3.1770163702902
2880 3.13637288946209
2890 3.21426263588531
2900 3.13541402829072
2910 3.18670331199934
2920 3.16358375574688
2930 3.13685381709622
2940 3.163749669985
2950 3.11958639707214
2960 3.12945752123658
2970 3.12439457938669
2980 3.18561372652545
2990 3.15053818049517
3000 3.201532755372
3010 3.17995027099269
3020 3.11118922921631
3030 3.16629217599044
3040 3.17563482648771
3050 3.13062558886878
3060 3.15158930506764
3070 3.17359490818341
3080 3.09395249876019
3090 3.03867832985258
3100 3.10769692085031
3110 3.11156699895554
3120 3.11890252151806
3130 3.09735903057571
3140 3.10112452539857
3150 3.19591374682019
3160 3.19803065445351
3170 3.1507690710756
3180 2.97822783220012
3190 3.13474753300719
3200 3.18078421954223
3210 3.09753834211365
3220 3.01838972934061
3230 3.16174899760832
3240 3.122857009942
3250 3.12199060031013
3260 3.19209400989591
3270 3.11527646291464
3280 3.14126155240418
3290 3.19090373609726
3300 3.16670945103698
3310 2.6712467463821
3320 3.18948143515953
3330 3.20246229382429
3340 3.17681544467269
3350 3.0662821076674
3360 3.19849165108148
3370 3.10670437756853
3380 3.16676075859874
3390 3.15749270637492
3400 2.98509197026367
3410 3.17988629301068
3420 3.08955499337776
3430 3.16424881046982
3440 3.15193149626544
3450 3.14333845518701
3460 3.18966369425275
3470 3.16741924662835
3480 3.12706327054833
3490 3.17856969865682
3500 3.14038864171166
3510 3.16468020074927
3520 3.14308078818225
3530 3.06756454983893
3540 3.14128386597592
3550 3.21113340246887
3560 3.11448400821899
3570 3.1548846862669
3580 3.25139106337153
3590 3.12571726659267
3600 3.21929305069231
3610 2.95435207907767
3620 3.04564455446372
3630 3.18112561869774
3640 3.04468517831503
3650 3.19052396570789
3660 3.14765397746642
3670 3.19321442147607
3680 3.10012765480298
3690 3.15883370221953
3700 3.04296629973206
3710 3.1829181828044
3720 3.1969258233213
3730 3.05082170195807
3740 3.18094672891333
3750 3.20013734762671
3760 3.2104011206899
3770 3.2196691644568
3780 3.17082322258622
3790 3.12650754458245
3800 3.18054809435904
3810 3.21403204553684
3820 3.15093014951641
3830 3.1745248948612
3840 3.14832510160794
3850 3.22697822381724
3860 3.21909662699537
3870 3.15625787882071
3880 3.16848071140599
3890 3.19735011151967
3900 3.21239500584362
3910 3.17015212498058
3920 3.17445102344385
3930 3.14708367145095
3940 3.1451342003098
3950 3.19837689154186
3960 3.19052267475172
3970 3.07473798023298
3980 3.05309186218131
3990 3.190251194922
4000 3.17775407944539
4010 3.2051508205476
4020 3.21295577110712
4030 3.18886844780328
4040 3.18452811880828
4050 3.20987858879638
4060 3.19295794944336
4070 3.21497561406562
4080 3.14117748102059
4090 3.10166324169603
4100 3.03857471564879
4110 3.2179565417077
4120 3.06044688105376
4130 3.20108962003162
4140 3.16916979696643
4150 3.14212998312811
4160 3.18006138430479
4170 3.19407103729301
4180 3.19528321794573
4190 3.19447063194009
4200 3.17474480763887
4210 3.11775550790988
4220 3.1492617342019
4230 3.19282429551622
4240 3.17439419528788
4250 3.17033502270822
4260 3.19221501161023
4270 3.2316357428303
4280 3.14124799992721
4290 3.21657824559501
4300 3.18775809423179
4310 3.24247118354375
4320 3.19993019244785
4330 3.14668462883921
4340 3.19206649664357
4350 3.2000602558545
4360 3.22494923303895
4370 3.16880636332266
4380 3.20730060649641
4390 3.24117634389253
4400 3.12821289598557
4410 3.19958112205717
4420 3.21397070235096
4430 3.20742027918082
4440 3.19846863428132
4450 3.11419382666317
4460 3.2265242845669
4470 3.18798774825046
4480 3.17173746381447
4490 3.21790510079482
4500 3.19838366337744
4510 3.22153456946208
4520 3.20011753081509
4530 3.16391886894882
4540 3.18512079641031
4550 3.15600808455637
4560 3.18945509905359
4570 3.18891028907891
4580 3.18872285341652
4590 3.17473736111708
4600 3.19450790666848
4610 3.20479131499801
4620 3.11954285285749
4630 3.21522610648029
4640 3.0469699957742
4650 3.18554761642142
4660 3.14779607017111
4670 3.22830223185017
4680 3.14379641940701
4690 3.19010617593456
4700 3.20789573685065
4710 3.21666359685236
4720 3.19902252936409
4730 3.17917780915811
4740 3.18364740448525
4750 3.20585658021573
4760 3.1855825360705
4770 3.16750555880111
4780 3.2080622023163
4790 3.17232372016165
4800 3.22119393963458
4810 3.23083974022261
4820 3.18678161700973
4830 3.19083869824012
4840 3.21708025854671
4850 3.16411316816142
4860 3.1941848396767
4870 3.18629351605148
4880 3.14101462203461
4890 3.20323298060971
4900 3.2041836558365
4910 3.18118844614919
4920 3.18106084093655
4930 3.21065947983031
4940 3.09162910870154
4950 3.1519672583284
4960 3.22455096782791
4970 3.2211209063423
4980 3.20092347072483
4990 3.2025392201773
5000 3.19520157448464
5010 3.22161745804397
5020 3.19630077331085
5030 3.04521349084588
5040 3.16742069420195
5050 3.10382672926646
5060 3.19247160485052
5070 3.19702794578757
5080 3.160859214395
5090 3.11569048206699
5100 3.2052030759893
5110 3.19306053510811
5120 3.21426073530421
5130 3.22124814938663
5140 3.17816521359031
5150 3.23087850102623
5160 2.98106373656293
5170 3.19007280012195
5180 3.21065958536088
5190 3.15198084541266
5200 3.19143936258596
5210 3.17400441765123
5220 3.18382782347876
5230 3.21446349321631
5240 3.22346066985056
5250 3.21983124005026
5260 3.19845788818893
5270 3.2268700917008
5280 3.14803628069937
5290 3.20597572900998
5300 3.22031726781831
5310 3.18512722736489
5320 3.23214532319753
5330 3.21301235819449
5340 3.20214615562144
5350 3.19691769139351
5360 3.19484604356422
5370 3.14275484924745
5380 3.22416027108267
5390 3.17036326713673
5400 3.18957960964804
5410 3.20416813163479
5420 3.19493079062427
5430 3.16017067351376
5440 3.20964500349563
5450 3.16077038274465
5460 3.19749704585445
5470 3.19496534863089
5480 3.23070821589063
5490 3.21278541603924
5500 3.21106137749871
5510 3.07267181745374
5520 3.23291551083552
5530 3.19080215334868
5540 3.21685122768422
5550 3.20911014615947
5560 3.22884614374747
5570 3.22385254049274
5580 3.2197674889955
5590 3.17799725621283
5600 3.22208198253758
5610 3.17462702297041
5620 3.20944984587981
5630 3.22661296575233
5640 3.22131580474982
5650 3.18940662273432
5660 3.19164580428027
5670 3.2221682941111
5680 3.19288711445416
5690 3.17689025985209
5700 3.22028926907036
5710 3.21281282104541
5720 3.16610642984746
5730 3.2145879031608
5740 3.21427760856298
5750 3.20930277337016
5760 3.08708277206584
5770 3.16603836192786
5780 3.2165552906996
5790 3.21851822341815
5800 3.13960494148977
5810 3.175975323353
5820 3.19520742502092
5830 3.17135923486765
5840 3.19747864004442
5850 3.18371746718376
5860 3.17835792094124
5870 3.09285724945576
5880 3.18345699911906
5890 3.124988449304
5900 3.1628820939116
5910 3.14015790105777
5920 3.17085779093668
5930 3.2005942060699
5940 3.14893950093793
5950 3.21825269959333
5960 3.21384651333928
5970 3.20384905700828
5980 3.22124745288517
5990 3.09338179597992
6000 3.18298607932523
6010 3.1879767580494
6020 3.16059070216383
6030 3.22417229953957
6040 3.06170324362571
6050 3.10802884102735
6060 3.2141446625068
6070 3.21912489016582
6080 3.15838365590402
6090 3.21428909919952
6100 3.2170944907562
6110 3.22663128808284
6120 3.20478959329447
6130 3.21873122939667
6140 3.21038332650161
6150 3.22472562179123
6160 3.21512864937183
6170 3.22627134708935
6180 3.18749137444683
6190 3.22714578785752
6200 3.23207170842273
6210 3.22324092605801
6220 3.2268294685241
6230 3.21919503190874
6240 3.21907592116302
6250 3.21322914077466
6260 3.20576929209027
6270 3.20936811672511
6280 3.19502688812054
6290 3.19630215613954
6300 3.19859766510212
6310 3.21000105126065
6320 3.21027075486826
6330 3.22428920034038
6340 3.21884984851873
6350 3.10703959948266
6360 3.22817392011571
6370 3.06567377508275
6380 3.17483008721207
6390 3.14265005729656
6400 3.18988218435004
6410 3.22381362190175
6420 3.17795415819517
6430 3.11802882973805
6440 3.19815147313474
6450 3.2172540891401
6460 3.19051500637476
6470 3.09065978333083
6480 3.18882086254336
6490 3.18681036451476
6500 3.19932151547525
6510 3.21266268771681
6520 3.21546031737534
6530 3.21283927800192
6540 3.23034845289481
6550 3.22303189087295
6560 3.2200834406507
6570 3.22254744515533
6580 3.21530765561586
6590 3.18517709088411
6600 3.22946577804253
6610 3.18438333320943
6620 3.21635572974278
6630 3.20678782113848
6640 3.20741293637971
6650 3.20148364075336
6660 3.22448510369206
6670 3.20418154590977
6680 3.15791454959112
6690 3.21358594515087
6700 3.22355090961322
6710 3.19749328849026
6720 3.22787820036144
6730 3.19137448593194
6740 3.21883389295312
6750 3.20876382101184
6760 3.19958458424969
6770 3.23133038204065
6780 3.16958968400006
6790 3.21729476703773
6800 3.20242040776583
6810 3.21441108321225
6820 3.21859449664789
6830 3.21291486468539
6840 3.19693364498837
6850 3.20297422424942
6860 3.21781390864169
6870 3.17199198164811
6880 3.21351822332838
6890 3.16642555173655
6900 3.2158457680161
6910 3.22197292280438
6920 3.21294184371855
6930 3.21536564743156
6940 3.22081030701138
6950 3.20794000005375
6960 3.22369953035143
6970 3.19863278042548
6980 3.19314530035176
6990 3.21295283279292
7000 3.17050117990931
7010 3.05019769688552
7020 3.19279836822122
7030 3.22780271715056
7040 3.20250426618459
7050 3.1938202886002
7060 3.21653293855693
7070 3.21372499352396
7080 3.23668184453513
7090 3.20887634285537
7100 3.2291779912408
7110 3.21274389158943
7120 3.18492217786046
7130 3.16187158973552
7140 3.2511570912753
7150 3.2230910333569
7160 3.19830337578356
7170 3.1963272581055
7180 3.22357131412965
7190 3.20834333829283
7200 3.22300176291989
7210 3.22459415161527
7220 3.21125082067568
7230 3.22041530848839
7240 3.20081252545334
7250 3.20136586105861
7260 3.1616120008559
7270 3.19892211934177
7280 3.18561354271283
7290 3.18573209140164
7300 3.19428697705139
7310 3.03581162748926
7320 3.22688754278092
7330 3.18198644907396
7340 3.1580183585658
7350 3.20392186119597
7360 3.20903227794659
7370 3.16438516592289
7380 3.21994162414716
7390 3.20695888371915
7400 3.22835601871168
7410 3.20742452434638
7420 3.23181227429958
7430 3.20547928888818
7440 3.17306952621396
7450 3.18574044530258
7460 3.22100109087644
7470 3.21232935519613
7480 3.15551860120679
7490 3.20557860757078
7500 3.18607332603355
7510 3.09686920619889
7520 3.20367799900464
7530 3.22612818611607
7540 3.20055281486302
7550 3.20703844411222
7560 3.22663251953445
7570 3.21041682442022
7580 3.21464668718395
7590 3.17944016359694
7600 3.1704511551867
7610 3.22458612535414
7620 3.20109108155109
7630 3.22737909278044
7640 3.22394073413745
7650 3.22866690348904
7660 3.218396807328
7670 3.21894273894507
7680 3.23009066419165
7690 3.21605893162453
7700 3.2070553195344
7710 3.22505278764699
7720 3.21473416725455
7730 3.21935934004601
7740 3.20237146270382
7750 3.21425132198794
7760 3.20212308519354
7770 3.20058223326848
7780 3.19620170545105
7790 3.21813660244042
7800 3.21962353445555
7810 3.20108832371594
7820 3.20485372830684
7830 3.20483295168883
7840 3.2230139782971
7850 3.22146018864796
7860 3.22445180432159
7870 3.18796042881557
7880 3.20911236206004
7890 3.22265333410325
7900 3.20776346523471
7910 3.21071276035506
7920 3.21263067226189
7930 3.21355781979268
7940 3.22383462752805
7950 3.21498911246316
7960 3.22052987753132
7970 3.17116538801506
7980 3.20287697389683
7990 3.18746819315425
8000 3.2012883345355
8010 3.21566216678078
8020 3.22865696479736
8030 3.22489125449175
8040 3.2004321104307
8050 3.23078309325959
8060 3.21558292459656
8070 3.191744017507
8080 3.19082863962365
8090 3.20032474879937
8100 3.22431704305566
8110 3.23042918905561
8120 3.21727933561283
8130 3.21751979618785
8140 3.2282412925843
8150 3.1847836682976
8160 3.22276774431618
8170 3.15532565899857
8180 3.21394777984043
8190 3.21365535449378
8200 3.20436396121638
8210 3.20021356558726
8220 3.21292925124552
8230 3.21225410481235
8240 3.19568309142908
8250 3.2199407260952
8260 3.15698252840527
8270 3.19685471467692
8280 3.22490937461883
8290 3.20761092323381
8300 3.20317703266452
8310 3.19142724101298
8320 3.21162786552239
8330 3.20484950790678
8340 3.22101816634475
8350 3.19729824689579
8360 3.23078028894967
8370 3.21614192361134
8380 3.20999503435632
8390 3.23149194136059
8400 3.21413268744412
8410 3.23272167495303
8420 3.19387951800539
8430 3.20543807773498
8440 3.22361019014277
8450 3.21972883624872
8460 3.1996950021159
8470 3.21405697076157
8480 3.18316732290012
8490 3.21566776603652
8500 3.19292644939714
8510 3.24327003761814
8520 3.22879468894236
8530 3.21438444104437
8540 3.21451794392108
8550 3.22693928368284
8560 3.20383286390304
8570 3.21637101910099
8580 3.20107251009852
8590 3.19630594237732
8600 3.21652061518149
8610 3.20473231852886
8620 3.21463685879721
8630 3.21255165342588
8640 3.19773850679159
8650 3.21393025565873
8660 3.21414875211755
8670 3.20337091100742
8680 3.21429773509831
8690 3.2314045940719
8700 3.2269382446905
8710 3.21360654474747
8720 3.18236955580322
8730 3.21402861352272
8740 3.22568728787437
8750 3.22120554662411
8760 3.22425713398841
8770 3.20932992116713
8780 3.22700600783222
8790 3.22450199596457
8800 3.23071339662401
8810 3.21849658988697
8820 3.19379973200968
8830 3.22244949859292
8840 3.20840335685667
8850 3.21569742852555
8860 3.21191942408859
8870 3.20856885986872
8880 3.22625545307118
8890 3.20830643040502
8900 3.22583258474887
8910 3.22473667921587
8920 3.23208217256222
8930 3.22670497676947
8940 3.2134415210831
8950 3.22919207470148
8960 3.21355890415033
8970 3.22249890523954
8980 3.22578232463017
8990 3.19865862700595
9000 3.20224974297811
9010 3.16123302347406
9020 3.19370521414372
9030 3.19434387637261
9040 3.19875410706243
9050 3.21477778949982
9060 3.21252307192899
9070 3.23018967151579
9080 3.21661369160144
9090 3.23577985998402
9100 3.19961721892925
9110 3.17063119172556
9120 3.20648856780299
9130 3.23047490262488
9140 3.18130430842882
9150 3.20910719588032
9160 3.20832794930441
9170 3.21999358886093
9180 3.17120559604545
9190 3.20017435828676
9200 3.20245090778885
9210 3.20221023455341
9220 3.01064675535676
9230 3.17206496691408
9240 3.19908966457351
9250 3.16957539071804
9260 3.1981593224305
9270 3.15225851419939
9280 3.17501101995129
9290 3.21024803504698
9300 3.1991263872922
9310 3.14065359486019
9320 3.21433306893041
9330 3.1636526799757
9340 3.21836905126464
9350 3.21838336280574
9360 3.21112863020069
9370 3.19930570337765
9380 3.14913932145791
9390 3.23352421011677
9400 3.22010953260692
9410 3.20370693582595
9420 3.14683032919836
9430 3.21242620252854
9440 3.22586795037248
9450 3.2065498217274
9460 3.22695317705554
9470 3.21035178823203
9480 3.22636106767331
9490 3.20698458706162
9500 3.19973247611497
9510 3.21564518106222
9520 3.2172131485984
9530 3.2002466362407
9540 3.21546014005294
9550 3.20679915824246
9560 3.1163885740098
9570 3.18824038114685
9580 3.11093985574862
9590 3.21593963461921
9600 3.2070587892443
9610 3.21935787326462
9620 3.2296190980647
9630 3.20215477789281
9640 3.22478140258873
9650 3.20391133543234
9660 3.23078860957914
9670 3.21627669736516
9680 3.19693695293562
9690 3.22045780022261
9700 3.23245029114105
9710 3.20016072420346
9720 3.20831971465272
9730 3.21790852751026
9740 3.22355098445228
9750 3.2151204843429
9760 3.1856213349199
9770 3.18594455906824
9780 3.20680841277303
9790 3.20871749782061
9800 3.16694974171675
9810 3.1839348448529
9820 3.1914074176746
9830 3.20226000779908
9840 3.20475592594294
9850 3.21670847389342
9860 3.20476500180854
9870 3.21447193789549
9880 3.20557586141481
9890 3.19318349687211
9900 3.12386668276545
9910 3.21606002763462
9920 3.21327291337749
9930 3.22054626969234
9940 3.22503753743657
9950 3.22866646038854
9960 3.2291343811414
9970 3.21661425864422
9980 3.2159451221083
9990 3.21102904253894
};
\addlegendentry{b (slope)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_2.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 2 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-2, ymax=4,
ytick style={color=black},
grid=both,
]
\addplot [semithick, steelblue31119180]
table {%
0 2.38951254175119
10 3.30653962954607
20 2.3234625280791
30 1.97257120937105
40 1.94299575866525
50 1.91463724556772
60 1.90725671883129
70 1.81049074178995
80 1.7958788965314
90 1.688341212898
100 1.69060751678554
110 1.69723136494533
120 1.73479549329439
130 1.59452028867118
140 1.59198911263075
150 1.48565866222987
160 1.5673414013962
170 1.43079320766539
180 1.62178811481533
190 1.45916256551087
200 1.45300091195474
210 1.37596355571692
220 1.4151343033325
230 1.36172923359006
240 1.41114390045168
250 1.3808802984443
260 1.54658695740969
270 1.39216000628328
280 1.25083785691033
290 1.28512779164087
300 1.32126522886163
310 1.25451425281029
320 1.25243678441637
330 1.19706786394821
340 1.15989218020226
350 1.29694059069008
360 1.17959033281667
370 1.24630871453763
380 1.1095918129654
390 1.19897935045569
400 1.12866933648849
410 1.09984124405449
420 1.10516550350807
430 1.0354547899768
440 1.01794105680487
450 1.13762809277006
460 1.07370533878071
470 1.02783588100125
480 1.05740098320828
490 0.937670942940042
500 1.02399396452334
510 1.02292116157231
520 0.979754188398938
530 1.040784989811
540 0.944021717661918
550 0.922832794994778
560 1.05603910372479
570 0.993903086056475
580 0.871911884346614
590 0.929307467379705
600 0.936651771130341
610 0.919348638747417
620 0.879788097404218
630 0.851676151199419
640 0.928430860977394
650 0.958045108630804
660 0.815322265770381
670 0.830114364646126
680 0.781203237215531
690 0.864412656722152
700 0.785527475682293
710 0.834494189781367
720 0.844900874542762
730 0.79956267090991
740 0.775995899769225
750 0.813381063085694
760 0.697632840571301
770 0.78417426726869
780 0.754075051492616
790 0.816257627774173
800 0.720453520666132
810 0.747056445566333
820 0.688529173687685
830 0.740969334603937
840 0.800520138761137
850 0.667948949999416
860 0.692969544796323
870 0.617874593515397
880 0.660783017414887
890 0.656086475571601
900 0.708733194630513
910 0.632581089610192
920 0.582837756532452
930 0.649228896920104
940 0.671698945348934
950 0.596254363319229
960 0.664065261870144
970 0.571113265579187
980 0.654872507571321
990 0.537168923764381
1000 0.55513334422174
1010 0.578946954700477
1020 0.529473178803966
1030 0.566481878471526
1040 0.486941047104649
1050 0.510475474850632
1060 0.608479984713985
1070 0.718814516987379
1080 0.517949167722662
1090 0.603496151373301
1100 0.472063431244572
1110 0.488475049136373
1120 0.399036211522023
1130 0.49264740178234
1140 0.414885115541882
1150 0.453034324214187
1160 0.415079486339811
1170 0.507382928672462
1180 0.5010592226992
1190 0.422470311414699
1200 0.444744656334179
1210 0.39644018418527
1220 0.456749398612215
1230 0.445273948310506
1240 0.414522621949445
1250 0.443445724808764
1260 0.440639014948969
1270 0.410218472266947
1280 0.386063234717
1290 0.373141124539406
1300 0.335822343310227
1310 0.429703300627053
1320 0.36528222539033
1330 0.376055112859623
1340 0.309158238539169
1350 0.372596256383847
1360 0.342445588933151
1370 0.334308843177034
1380 0.33332472425887
1390 0.28718961950089
1400 0.254060241129164
1410 0.299501706854753
1420 0.427794290583464
1430 0.291958845679922
1440 0.369930438722774
1450 0.288638825813518
1460 0.27221949979657
1470 0.316044527673914
1480 0.293703885425993
1490 0.233670853484461
1500 0.357286240828512
1510 0.2635643836636
1520 0.295411710384729
1530 0.280955225881677
1540 0.240594723260607
1550 0.335361242288476
1560 0.255201983128422
1570 0.241470746271689
1580 0.378785289184473
1590 0.205713404510175
1600 0.207646076861694
1610 0.169572694017988
1620 0.183580330787555
1630 0.194864740188583
1640 0.256895649108517
1650 0.214338360467065
1660 0.21314707069611
1670 0.22165268505371
1680 0.200595418358602
1690 0.199470042681287
1700 0.203937506875917
1710 0.179032527298879
1720 0.346144888190119
1730 0.190192711846319
1740 0.178745985892494
1750 0.172856417667208
1760 0.165616425061712
1770 0.160205086604781
1780 0.233728119815783
1790 0.201368851819261
1800 0.156614895601663
1810 0.150373086730763
1820 0.156831147412956
1830 0.205261039694182
1840 0.202602782419777
1850 0.206438092266866
1860 0.217794725709716
1870 0.160783319697526
1880 0.165199312862757
1890 0.214071587424606
1900 0.147158352884419
1910 0.130547604060365
1920 0.165081263800941
1930 0.190015938867657
1940 0.152158261763954
1950 0.142635695429575
1960 0.160699705267652
1970 0.110585559486026
1980 0.14323782388165
1990 0.143727226583497
2000 0.121015704625269
2010 0.141211753944859
2020 0.102261410905074
2030 0.143594732808107
2040 0.120120863865762
2050 0.109722619039631
2060 0.133407144258539
2070 0.133535012027227
2080 0.128181042141811
2090 0.103787280524974
2100 0.144462366303738
2110 0.109485909801701
2120 0.133811843143258
2130 0.12893737833326
2140 0.173524927756891
2150 0.117052120377779
2160 0.119528142027854
2170 0.120399388796294
2180 0.116175773704409
2190 0.118554842368654
2200 0.100624791100175
2210 0.103153916436365
2220 0.0871437787554283
2230 0.151821745172391
2240 0.0886148033244473
2250 0.0946717123677325
2260 0.0927017873131631
2270 0.0957690258628681
2280 0.105805711450886
2290 0.105621101966355
2300 0.111695967496235
2310 0.0861447971909612
2320 0.0905508877040093
2330 0.0935668016725655
2340 0.0844667081229784
2350 0.106068397945099
2360 0.0596544709378329
2370 0.0663955155087515
2380 0.0703980315769279
2390 0.0663715396280382
2400 0.185320467368028
2410 0.0848452230126102
2420 0.0596977646370756
2430 0.071126164768992
2440 0.0815332416243959
2450 0.0649463352379148
2460 0.0899119790159038
2470 0.0978699085059789
2480 0.0668777062528965
2490 0.0669138451037311
2500 0.07876841419191
2510 0.0966230888013538
2520 0.0566884403751313
2530 0.114084081950302
2540 0.0713214100375799
2550 0.0754333096549075
2560 0.0620207266364005
2570 0.0653952578856598
2580 0.0741090066742085
2590 0.0637343307295989
2600 0.0935400086100735
2610 0.0772059377417405
2620 0.0602863718825453
2630 0.0846459169252982
2640 0.103808174256902
2650 0.115409206776746
2660 0.0842160193706536
2670 0.0621958860938908
2680 0.0810050656370652
2690 0.0721709527751854
2700 0.0637579309636812
2710 0.0531381203438274
2720 0.0990627446955276
2730 0.0711652946191456
2740 0.141269439157647
2750 0.0929495225719677
2760 0.060522649974536
2770 0.0519143070554475
2780 0.0753210492973314
2790 0.0687597808236705
2800 0.0636443317389326
2810 0.0967243218262942
2820 0.0693482374898694
2830 0.0500473485499182
2840 0.052405823198949
2850 0.0739550663485246
2860 0.0797985720725588
2870 0.049831598150607
2880 0.0633260507906697
2890 0.0517110108782665
2900 0.0599555450850505
2910 0.0416505303593215
2920 0.0613092859465638
2930 0.0499682643636694
2940 0.0451907689769951
2950 0.0562695478920775
2960 0.0584063068197587
2970 0.0487376190575051
2980 0.0515509862678943
2990 0.064333041726781
3000 0.0453757621915459
3010 0.045785955356288
3020 0.0531513345252838
3030 0.0479333104434493
3040 0.0489407959680701
3050 0.0549706545901594
3060 0.0499114197192687
3070 0.0458086845747755
3080 0.06779271550202
3090 0.079307674119106
3100 0.0620495701671723
3110 0.060210321010902
3120 0.0706062530994699
3130 0.0603762608528015
3140 0.062756660976934
3150 0.0480992345589147
3160 0.0351558267959263
3170 0.0450676489699753
3180 0.0662116989600241
3190 0.0546098905997142
3200 0.0474228964005439
3210 0.0678951362243815
3220 0.0440842864329925
3230 0.0404592401614786
3240 0.0574680366890772
3250 0.0456154962494357
3260 0.0430367559573672
3270 0.055991111701327
3280 0.0369119592404748
3290 0.0257879724481455
3300 0.0335017005385329
3310 0.128937781410762
3320 0.0343359436986054
3330 0.0328708166259985
3340 0.0370378407434243
3350 0.0443663846264976
3360 0.0292253362273517
3370 0.0370881312585502
3380 0.0309313376725948
3390 0.0473615325211614
3400 0.0459611292320582
3410 0.0360338910831583
3420 0.0547428276096924
3430 0.0336248321510188
3440 0.0459125333553367
3450 0.0493140640345768
3460 0.0378330657648638
3470 0.0414365498666648
3480 0.0533814500668458
3490 0.0293732186480525
3500 0.0392979960569317
3510 0.0294602482345211
3520 0.0395432220681533
3530 0.046493677308669
3540 0.0388703413919222
3550 0.0278345092490964
3560 0.0411850613816108
3570 0.0298464855300084
3580 0.0283859917528629
3590 0.0357339768487015
3600 0.0383423709816236
3610 0.0447304481775015
3620 0.0574602826577765
3630 0.0288214220717326
3640 0.0438646546693551
3650 0.0394361680167161
3660 0.0431400696475901
3670 0.0463663676451732
3680 0.0504165607078915
3690 0.037953175190387
3700 0.038670331806967
3710 0.0247695768458603
3720 0.025800345395438
3730 0.0299549418085546
3740 0.02203592060893
3750 0.0276427941222021
3760 0.0325868589985803
3770 0.0320339361490619
3780 0.0274928891961875
3790 0.0538720593395009
3800 0.0321469499244795
3810 0.0257225935109822
3820 0.0377236513632013
3830 0.0327762698480931
3840 0.0542626002412388
3850 0.0200664712724841
3860 0.0324718851063193
3870 0.0238685206164696
3880 0.0159932550377654
3890 0.0246244917003505
3900 0.0313642305423357
3910 0.0352658500472926
3920 0.0337178434131741
3930 0.030464117826444
3940 0.0249493270608158
3950 0.026951805314079
3960 0.0338160853469159
3970 0.0387143530790584
3980 0.0382225862173229
3990 0.0285652737306104
4000 0.0244717332911912
4010 0.0240013658536646
4020 0.0217071852911184
4030 0.0193965388347274
4040 0.027045845542292
4050 0.0170861249719263
4060 0.0240760064680758
4070 0.0195114671195082
4080 0.0431458921067052
4090 0.0298265815789234
4100 0.0640927663505071
4110 0.0153476960720253
4120 0.0361134912373696
4130 0.0313639610589427
4140 0.0336690107422284
4150 0.0350649249285315
4160 0.0289776299746639
4170 0.0395931653076517
4180 0.0227609864030718
4190 0.0180411140147501
4200 0.0331775056213613
4210 0.0304465301004036
4220 0.0192529164657282
4230 0.0236752616179099
4240 0.0199606540440638
4250 0.0243302206592644
4260 0.0230517177064557
4270 0.0193188999156988
4280 0.0325586469518432
4290 0.0152316769194631
4300 0.0185183614575609
4310 0.0289009883127352
4320 0.0183869839538161
4330 0.0249286500065775
4340 0.0214381322919176
4350 0.03023567792445
4360 0.0183704123235163
4370 0.0210904914276412
4380 0.0259160176852179
4390 0.0204096812068796
4400 0.0220141020955402
4410 0.0181631901280393
4420 0.0124708813212576
4430 0.013787123120949
4440 0.015630451933417
4450 0.0364910969555297
4460 0.017652228762398
4470 0.0239034857234913
4480 0.0276533921256628
4490 0.0200959083730787
4500 0.0184875693566985
4510 0.0164855113384219
4520 0.0148147301308034
4530 0.0205500669686902
4540 0.015650772389206
4550 0.0209829211720069
4560 0.0167411133723957
4570 0.0192857717226621
4580 0.0225004901101082
4590 0.018887882590102
4600 0.0174240439930531
4610 0.0163303253291938
4620 0.0258894761063084
4630 0.0198392748707886
4640 0.0289879836034215
4650 0.022854009708778
4660 0.0272242143717428
4670 0.0247562308326897
4680 0.0286358859344628
4690 0.0188558464390075
4700 0.0157574580141107
4710 0.0140448782907806
4720 0.0133808076003309
4730 0.0158098425181739
4740 0.0197197461594736
4750 0.0133007896103699
4760 0.0174705797769819
4770 0.0285218385542015
4780 0.0195050349800049
4790 0.0246839445043439
4800 0.0164706837251788
4810 0.0291391367693584
4820 0.0213408492191705
4830 0.0229767854649264
4840 0.022814200841361
4850 0.0232848528076141
4860 0.0265850641883105
4870 0.021343011499425
4880 0.0225481016770341
4890 0.0283654589069297
4900 0.0341508317446837
4910 0.0320557140907816
4920 0.0261467921622699
4930 0.0256339411038776
4940 0.0325739887969245
4950 0.0211706772340608
4960 0.0149638546170106
4970 0.025408234285027
4980 0.0129909629364392
4990 0.0152740467316807
5000 0.0217049498874286
5010 0.0159610404349372
5020 0.0283486607109216
5030 0.0449832438888617
5040 0.020972128875875
5050 0.0446473207922066
5060 0.0154592984840094
5070 0.0196161441856657
5080 0.0271279679797335
5090 0.0418757074752895
5100 0.0164562706450699
5110 0.0244363744032693
5120 0.016622526283935
5130 0.0155283911961701
5140 0.0209783854111926
5150 0.0200341751484991
5160 0.0371220275587351
5170 0.0166404630227401
5180 0.0158996891683038
5190 0.0269775094591136
5200 0.0191783094289426
5210 0.0185420747337233
5220 0.0139540907846041
5230 0.0147062237852251
5240 0.0131555527787614
5250 0.0147506183728785
5260 0.0106002379476523
5270 0.00958878511185089
5280 0.0220093531795918
5290 0.0104805202788078
5300 0.0127731312989659
5310 0.0130974966267983
5320 0.0109959738879151
5330 0.0106776607120262
5340 0.0101909484819121
5350 0.0113180818613845
5360 0.0131651838230297
5370 0.014946710702815
5380 0.0224467480596798
5390 0.0208375890472974
5400 0.0209057039397001
5410 0.0151914056002547
5420 0.015514820567154
5430 0.0133606005822576
5440 0.0142280649745927
5450 0.0152041191178519
5460 0.0150618201881872
5470 0.010728130606975
5480 0.00827070112334488
5490 0.00919860169093636
5500 0.0119925635973309
5510 0.0207128666188626
5520 0.00891074989401398
5530 0.00857272941534793
5540 0.0113857203301895
5550 0.0105252864264543
5560 0.00794799988605326
5570 0.00918976988451595
5580 0.00726293471217985
5590 0.0195225892713659
5600 0.0140999598410845
5610 0.0132351104013612
5620 0.00960531929032612
5630 0.0143822102598572
5640 0.0107853833983145
5650 0.0170123174170132
5660 0.0191723767324065
5670 0.0185754705682676
5680 0.0116866433432426
5690 0.0105608038610338
5700 0.0172695582678589
5710 0.0106501946116053
5720 0.0124768291999353
5730 0.00908234355030154
5740 0.00834499228578046
5750 0.0149800285442023
5760 0.0323765016784878
5770 0.0218616384552351
5780 0.0150844886445744
5790 0.0151725544116107
5800 0.0183328915627705
5810 0.00961333000056226
5820 0.0143590397437739
5830 0.0381566255730275
5840 0.0370278280280921
5850 0.0196968493936394
5860 0.0299093077358907
5870 0.0262865849797294
5880 0.0251602084861045
5890 0.0259816521067716
5900 0.0212446919189744
5910 0.0260492512572344
5920 0.0139935343176205
5930 0.0205044103003664
5940 0.0192036692520059
5950 0.0135992203310094
5960 0.00980624214857567
5970 0.0170377312917151
5980 0.0132529966527895
5990 0.0388039331794724
6000 0.0110513470443807
6010 0.010257670299263
6020 0.0188769312230671
6030 0.0104664684570532
6040 0.0230420074037671
6050 0.0246073025573471
6060 0.0140814601027608
6070 0.0155772628371896
6080 0.0276568143256835
6090 0.0132891318826707
6100 0.00441448752455302
6110 0.00776812857742316
6120 0.00829740195419622
6130 0.00749954385951139
6140 0.00750254286301302
6150 0.008087552846132
6160 0.00810728372660461
6170 0.00808497826553919
6180 0.0117849647202232
6190 0.00786880505829296
6200 0.00525846547462081
6210 0.00679953318033049
6220 0.0106661046623769
6230 0.0082205317973515
6240 0.0105558235633613
6250 0.0175369677230719
6260 0.0101834473584589
6270 0.0170084124549815
6280 0.0100520669526349
6290 0.0144049511421614
6300 0.00915327786121533
6310 0.0110684232447453
6320 0.00804234490227902
6330 0.0038198980933758
6340 0.00673977351620247
6350 0.0263303312251113
6360 0.0109668626572294
6370 0.0230021054485155
6380 0.0134888795212226
6390 0.0158445800238122
6400 0.0180375663683392
6410 0.00872331692419064
6420 0.00966779062849039
6430 0.0143125511926129
6440 0.0113062493243448
6450 0.00885348053397488
6460 0.0142280460732301
6470 0.0293308617179509
6480 0.0207686511478708
6490 0.0134284295493625
6500 0.0125472565457432
6510 0.00971349711496062
6520 0.0116039057567134
6530 0.0084412365871169
6540 0.00709311593395179
6550 0.00883991471926514
6560 0.010203270812003
6570 0.00723924081002062
6580 0.00578306922748029
6590 0.0134290138028868
6600 0.00907201173835598
6610 0.00908227735615274
6620 0.00874274221709955
6630 0.0126887161605351
6640 0.0103765007674549
6650 0.0111682803403231
6660 0.00808526849256959
6670 0.00847707912568681
6680 0.0116269557482241
6690 0.0098902172981212
6700 0.00918899456270807
6710 0.00560516953677958
6720 0.00348194135939631
6730 0.0054031613945482
6740 0.00744749442705728
6750 0.00691823359067446
6760 0.0108868530993694
6770 0.00497022282239269
6780 0.00961925062636792
6790 0.00610231643587848
6800 0.0116105396584833
6810 0.00667024998160295
6820 0.010405831641927
6830 0.0103103721964609
6840 0.0095140597113193
6850 0.010860700900011
6860 0.00882184211367992
6870 0.0190487109250351
6880 0.015501408168392
6890 0.00658522070335495
6900 0.00760239151469658
6910 0.00649760312100015
6920 0.00714287166483214
6930 0.00607164495465846
6940 0.00670716335945865
6950 0.00788832138488927
6960 0.00492904538522042
6970 0.0135457693866664
6980 0.00732921750431114
6990 0.0045435080676662
7000 0.00730709900394678
7010 0.0237947921095541
7020 0.00889409044598933
7030 0.0060706945884954
7040 0.00946684112795167
7050 0.00636181193318481
7060 0.0080215196915084
7070 0.00692550829355902
7080 0.00468295966998978
7090 0.00690552905111483
7100 0.00420007885760169
7110 0.00612963593158884
7120 0.010237639327161
7130 0.00723280145048473
7140 0.0109756349908387
7150 0.00799529671411466
7160 0.00630918112926647
7170 0.0112814859943139
7180 0.00521450905938838
7190 0.00521432291715541
7200 0.00730522148966847
7210 0.00746556208416043
7220 0.00751013654422708
7230 0.00941476764288899
7240 0.00909029953878307
7250 0.00697429882753052
7260 0.0104910799468897
7270 0.013445475412292
7280 0.0124974819534978
7290 0.0135112557425956
7300 0.0170444852984757
7310 0.0202374240442508
7320 0.012247800803575
7330 0.00931850696221023
7340 0.00972303727909549
7350 0.0105791210820442
7360 0.011463831345049
7370 0.00924608605502026
7380 0.0056982216691287
7390 0.00866913659645201
7400 0.00580671989244164
7410 0.00469995522522942
7420 0.0110641178673924
7430 0.00644230293256523
7440 0.00737360688783542
7450 0.0151106061928135
7460 0.0129241186050018
7470 0.0122339789539424
7480 0.0172355667223666
7490 0.00869056266969236
7500 0.0189257638985386
7510 0.0192040280903595
7520 0.010081584557082
7530 0.00481151569771652
7540 0.00905495525449739
7550 0.00795621585182501
7560 0.00858853795757013
7570 0.0109948720117266
7580 0.0146882241837978
7590 0.00872031764026466
7600 0.0161471127326132
7610 0.0129583302470874
7620 0.0104890971734567
7630 0.0127019388904934
7640 0.0137511016518738
7650 0.00834081340363629
7660 0.00630802222803875
7670 0.00546197218595399
7680 0.0106255347638013
7690 0.00912989510940734
7700 0.0092379045783801
7710 0.00639470819436846
7720 0.00557556092876032
7730 0.0056991989882338
7740 0.00915112155035592
7750 0.0141357428320591
7760 0.00887793112149136
7770 0.00512850240687446
7780 0.00908356233260996
7790 0.0076095981206377
7800 0.00691901526402785
7810 0.00849852511707774
7820 0.00837009691817651
7830 0.0114006018846693
7840 0.00781405249800398
7850 0.00600241601508944
7860 0.00518317707255987
7870 0.00653874221024782
7880 0.0141999764982528
7890 0.00441204742643892
7900 0.0126964841893761
7910 0.0068125266685082
7920 0.00431426853169865
7930 0.00660632810572413
7940 0.00476728755343022
7950 0.00253155746737548
7960 0.00374801795404192
7970 0.00954034381759929
7980 0.0064985971277006
7990 0.00780509961220961
8000 0.00753409966991456
8010 0.00799011561144579
8020 0.0088786321813687
8030 0.00671861924805192
8040 0.00766187483212251
8050 0.00490635673531999
8060 0.00813643385092124
8070 0.00506318192537073
8080 0.0116054031583845
8090 0.0067563366140361
8100 0.00563931808807282
8110 0.00675765275680622
8120 0.00432805684959941
8130 0.00451553889070498
8140 0.00248992005562416
8150 0.00714361312943797
8160 0.00432869985530993
8170 0.007112677083575
8180 0.00837752733125726
8190 0.00623664963350234
8200 0.00604203236981287
8210 0.0115910710969164
8220 0.0123389778897644
8230 0.0142342745075156
8240 0.00929126474060019
8250 0.00705677275089901
8260 0.00900966173312194
8270 0.00764434435123191
8280 0.00526545553225824
8290 0.00393012105678985
8300 0.00869188562781052
8310 0.00590568587094568
8320 0.00771881730161081
8330 0.0121634907130886
8340 0.00824584319684142
8350 0.00691833269895444
8360 0.00713818958641349
8370 0.0054518722986072
8380 0.00932770741200328
8390 0.00366349657435922
8400 0.008966025612241
8410 0.0064391587500561
8420 0.00633234784569521
8430 0.00547059551980567
8440 0.00709626224496317
8450 0.00711954690149755
8460 0.0102504833653461
8470 0.00606921952858577
8480 0.00990310061553607
8490 0.00783674138771779
8500 0.0133074149586407
8510 0.00526708264979134
8520 0.0080546490791611
8530 0.0127965130510038
8540 0.00716628597118543
8550 0.00610687139269698
8560 0.0071676070658862
8570 0.00589143358018919
8580 0.00751028287144411
8590 0.00950433127744959
8600 0.00840065798861827
8610 0.00835283000556917
8620 0.00845732351743489
8630 0.0124543687987257
8640 0.0211488139641016
8650 0.00801694457354278
8660 0.00521838455602436
8670 0.00409971200338789
8680 0.0051335362393519
8690 0.00229032994949795
8700 0.0043020762701036
8710 0.00493677748426956
8720 0.00714991484346755
8730 0.00312223800360677
8740 0.00139822185296483
8750 0.00316486949690257
8760 0.00438498936218841
8770 0.0198119294673804
8780 0.00400385009381425
8790 0.00693757640892514
8800 0.00504550551646261
8810 0.00581183178194612
8820 0.00817870781321524
8830 0.00620408950015645
8840 0.00310102053690132
8850 0.00510851100285332
8860 0.00443026643555887
8870 0.00425877236878788
8880 0.00438840565633845
8890 0.00484435535376406
8900 0.00495684380190572
8910 0.0036566419468265
8920 0.00432653354988752
8930 0.00549453531412435
8940 0.0045990489953348
8950 0.00213729895837247
8960 0.0034097942057449
8970 0.011711506096004
8980 0.00324362485652444
8990 0.00660363450820611
9000 0.00488838853638573
9010 0.00682216918584114
9020 0.00592618467884222
9030 0.0132908454312056
9040 0.00814973700374517
9050 0.00421695622129959
9060 0.00534819569120637
9070 0.00527225844396912
9080 0.00531139985807268
9090 0.00268948240897166
9100 0.00627356949432398
9110 0.00606219384090264
9120 0.00551188336235468
9130 0.00626086941366746
9140 0.00644702078616995
9150 0.00703983397463038
9160 0.00819142830272297
9170 0.00975977070929714
9180 0.0209934560970979
9190 0.00763121450854024
9200 0.00558480051852446
9210 0.00952462753052955
9220 0.0425075317596963
9230 0.0171655584351133
9240 0.0172559940990103
9250 0.0213700198653306
9260 0.0193885595715013
9270 0.0537883366737968
9280 0.017414010311963
9290 0.0128947577522549
9300 0.0232253375729293
9310 0.0130376454141005
9320 0.0100370417217302
9330 0.0333263950058497
9340 0.015373813322597
9350 0.0124960014196593
9360 0.00958278914745292
9370 0.00817906138524552
9380 0.0144640442284757
9390 0.00607946633444956
9400 0.00506357832105749
9410 0.00273219378182741
9420 0.0139643602130067
9430 0.00419408370976408
9440 0.00468586503852422
9450 0.00777777145454589
9460 0.00327168542028826
9470 0.00763463861611932
9480 0.00697263987017536
9490 0.00805983793135863
9500 0.00845338419044932
9510 0.00493138421077752
9520 0.00676991379108527
9530 0.00510643859606771
9540 0.00594781597868275
9550 0.00706897792255393
9560 0.0264959596236726
9570 0.00442618072122761
9580 0.0149868733623308
9590 0.00612819021794074
9600 0.00571361470508083
9610 0.00669162941709637
9620 0.00679717480067653
9630 0.00790002821818804
9640 0.00608430744485415
9650 0.00520868886714904
9660 0.0123031433921763
9670 0.0102983277710517
9680 0.00791607181588733
9690 0.00624851655819389
9700 0.00481374806159535
9710 0.0118535574459941
9720 0.00931898603896758
9730 0.00860523418115732
9740 0.0054000722946831
9750 0.00535153677943078
9760 0.00816500710265818
9770 0.00941415143667129
9780 0.00949559736680592
9790 0.0152299887035447
9800 0.00919002784192268
9810 0.0100071191969068
9820 0.0223109207813996
9830 0.00872547658651407
9840 0.0143273068307237
9850 0.00758753235357401
9860 0.00917031291650137
9870 0.00553493134930258
9880 0.00978176279322157
9890 0.0112011084045766
9900 0.0147130969468699
9910 0.00742612060223627
9920 0.00676979964473883
9930 0.00722489453962524
9940 0.00293603185280216
9950 0.00350847685581713
9960 0.00394772141851866
9970 0.00615132072027971
9980 0.00658877098701527
9990 0.00372749286036033
};
\addlegendentry{c (offset)}
\addplot [semithick, darkorange25512714]
table {%
0 -0.703764661203619
10 -3.22140868436268
20 -2.34505461763577
30 -0.978282099582014
40 -1.13095879151906
50 -1.08139558615634
60 -1.37640973011427
70 -1.63499769552532
80 -1.95549831194001
90 -0.999110861543182
100 -1.48609890457717
110 -1.34007970950384
120 -1.67129032286611
130 -1.20497762488589
140 -0.945442156839076
150 -0.698623488300884
160 -1.52586265210005
170 -0.435633073671262
180 -1.76168453535006
190 -1.29886551894095
200 -1.17124440657798
210 -0.637379515804623
220 -0.800311472717314
230 -0.65440752887816
240 -0.956926434468131
250 -1.16648175480616
260 -2.00232695112513
270 -1.43848520472077
280 -0.488259657205824
290 -0.767299090491626
300 -0.969138331886453
310 -0.783916757885866
320 -0.804751327843521
330 -0.721023912807378
340 -0.592363838584519
350 -1.58595260811181
360 -0.709271514063799
370 -1.14477230054306
380 -0.673671735931217
390 -1.26753417940504
400 -0.935194880448388
410 -0.747961145110539
420 -0.749140916149503
430 -0.687050579514022
440 -0.343546754071379
450 -1.07814382963835
460 -0.851939285702919
470 -0.678560416441081
480 -0.893918574143221
490 -0.366517019897854
500 -0.629081488998861
510 -0.968385318103171
520 -0.700808093781093
530 -0.880764679966939
540 -0.735833376063843
550 -0.408132364051426
560 -1.6167431398166
570 -0.94355737192315
580 -0.54613094210875
590 -0.808747119151533
600 -0.892409548469117
610 -0.826339951333569
620 -0.915926825838039
630 -0.635175977765409
640 -0.731710920132105
650 -1.40943400198852
660 -0.533390930888865
670 -0.55916988351991
680 -0.645809045212982
690 -1.11264096702668
700 -0.67627790517312
710 -0.707308556136867
720 -0.910839637848613
730 -0.52264833824806
740 -0.544304651034504
750 -0.945914279305804
760 -0.275493506969672
770 -0.903264659290404
780 -0.765657659589085
790 -1.08468967670692
800 -0.389308632289837
810 -0.822790690131099
820 -0.515191956851579
830 -0.925831285138261
840 -1.38204870233433
850 -0.609359874984596
860 -0.766107277954014
870 -0.735597187451702
880 -0.514644316192258
890 -0.935506748064055
900 -0.913924657383535
910 -0.591896159579953
920 -0.528972962780548
930 -1.00503008850415
940 -1.06551877980044
950 -0.678833643172817
960 -1.07423879570059
970 -0.590880903732399
980 -1.26212561035413
990 -0.25933955229979
1000 -0.997204732325193
1010 -0.937545352602658
1020 -0.559045749807429
1030 -0.626360115676334
1040 -0.408783763699843
1050 -0.589941968427097
1060 -0.843804186840829
1070 -1.14730435217052
1080 -0.540640504221449
1090 -1.22119448653496
1100 -0.406124041282754
1110 -0.670090197544657
1120 -0.379390765023321
1130 -0.823549548787652
1140 -0.383233263757554
1150 -0.76875702843364
1160 -0.502374167129588
1170 -0.779563975977895
1180 -0.92552028542482
1190 -0.483749519561974
1200 -0.615159783093665
1210 -0.471150176212408
1220 -0.660518348382258
1230 -0.813487408235733
1240 -0.800398215960016
1250 -0.755466461600437
1260 -0.596992405436469
1270 -0.519345440894617
1280 -0.38630573830557
1290 -0.43986196048667
1300 -0.342278473231531
1310 -0.720043024142343
1320 -0.518281160223432
1330 -0.514579388345115
1340 -0.322474165476403
1350 -0.789300437604332
1360 -0.577954720716225
1370 -0.473342096357621
1380 -0.586819673573923
1390 -0.379253665312285
1400 -0.147156346868127
1410 -0.390890843748324
1420 -0.877031858867856
1430 -0.414695840103935
1440 -0.654326149961508
1450 -0.439444190241328
1460 -0.357533383520562
1470 -0.82875775817365
1480 -0.310572071271834
1490 -0.186745482721345
1500 -0.704586161572452
1510 -0.500478368970666
1520 -0.674787944947774
1530 -0.44482916347768
1540 -0.308335551361422
1550 -0.536133908677302
1560 -0.655320664573576
1570 -0.338874057048458
1580 -0.871346099227453
1590 -0.298002413043978
1600 -0.206067939216111
1610 -0.188173175420554
1620 -0.210715713313601
1630 -0.274528937946463
1640 -0.415404971033838
1650 -0.268117962709844
1660 -0.391040440902452
1670 -0.412067582232469
1680 -0.167692706411465
1690 -0.358580050866354
1700 -0.310777203303244
1710 -0.107199375299882
1720 -0.758540845855103
1730 -0.177806493404489
1740 -0.171162718807761
1750 -0.199136979635712
1760 -0.241713275009315
1770 -0.314061168874367
1780 -0.365986825339421
1790 -0.406214444031752
1800 -0.162962797029749
1810 -0.21588956876752
1820 -0.222979609381893
1830 -0.497113607554409
1840 -0.31594283003416
1850 -0.344176182594432
1860 -0.527024341887473
1870 -0.119416256516319
1880 -0.194915748029657
1890 -0.329552610933238
1900 -0.230088237742719
1910 -0.21105261405872
1920 -0.276173960247536
1930 -0.294600781412758
1940 -0.287755231052425
1950 -0.203836546705377
1960 -0.289601590501087
1970 -0.166815461890969
1980 -0.330401972850984
1990 -0.346375939303479
2000 -0.0739921607418951
2010 -0.261784328144329
2020 -0.134614939353616
2030 -0.218396941537093
2040 -0.322987725487191
2050 -0.259456296730145
2060 -0.166297304356134
2070 -0.173407151863296
2080 -0.197076105294863
2090 -0.12124707321906
2100 -0.53034112929336
2110 -0.188058410744863
2120 -0.234562974451394
2130 -0.234970303556711
2140 -0.25959148590775
2150 -0.108320190204765
2160 -0.14893172020588
2170 -0.14347920990979
2180 -0.191682510428006
2190 -0.322805674896389
2200 -0.109879713702887
2210 -0.144016536679392
2220 -0.169615101948075
2230 -0.477603685463778
2240 -0.0566651036661778
2250 -0.199676615833126
2260 -0.289744622764128
2270 -0.175697225379988
2280 -0.217324099342756
2290 -0.115518883418781
2300 -0.226749293179355
2310 -0.0554969943724924
2320 -0.186906266247416
2330 -0.206890943159475
2340 -0.0540840582436467
2350 -0.27537115255805
2360 -0.0475319331227369
2370 -0.0813288648609012
2380 -0.0488203933629711
2390 -0.071330055073336
2400 -0.847915893448577
2410 -0.105509288621863
2420 -0.0364661818341274
2430 -0.177935832150143
2440 -0.167227615332517
2450 -0.0751324233791401
2460 -0.246843543043321
2470 -0.12154789930964
2480 -0.126114310843982
2490 -0.110773409097787
2500 -0.151387579253276
2510 -0.17802474862455
2520 -0.0241731247137069
2530 -0.274655225078661
2540 -0.0721026226371426
2550 -0.101612225739797
2560 -0.0831193666993005
2570 -0.0983387493760939
2580 -0.0571215567368399
2590 -0.104449001517754
2600 -0.1940579950043
2610 -0.162711213436515
2620 -0.0749084481432833
2630 -0.192339077663552
2640 -0.17261645684462
2650 -0.35414733842548
2660 -0.182454060894844
2670 -0.09614916113084
2680 -0.271018173234387
2690 -0.0499419402914193
2700 -0.104447193893453
2710 -0.0414992873178352
2720 -0.128416710508561
2730 -0.0668419805085014
2740 -0.576842364944372
2750 -0.151092643609047
2760 -0.0836721100317032
2770 -0.0813239526400676
2780 -0.0991027448365493
2790 -0.12341020868371
2800 -0.118911949772296
2810 -0.158545052830838
2820 -0.154358798973811
2830 -0.0906926663060733
2840 -0.080523705935314
2850 -0.342985276213977
2860 -0.0566386495704685
2870 -0.0551503542460256
2880 -0.09714681584137
2890 -0.0192598947532362
2900 -0.0975370635161735
2910 -0.0457492217480916
2920 -0.0685451541547927
2930 -0.0953379400137923
2940 -0.0684488618935735
2950 -0.113216179230258
2960 -0.10229222860641
2970 -0.10762211686578
2980 -0.0470110581920703
2990 -0.0817270574284306
3000 -0.0306143227965824
3010 -0.0525265765482604
3020 -0.120681327313845
3030 -0.0660095460440057
3040 -0.0570573548765277
3050 -0.101497956042222
3060 -0.080880090242278
3070 -0.0587693492998941
3080 -0.138066892649092
3090 -0.192908701417892
3100 -0.124035242047472
3110 -0.120515514984712
3120 -0.113280931486298
3130 -0.134557705358234
3140 -0.130795142246836
3150 -0.0363891180164217
3160 -0.034203202444838
3170 -0.0831754541031738
3180 -0.252939593195188
3190 -0.0973524144135206
3200 -0.0522803087491892
3210 -0.134685131078586
3220 -0.212718369923856
3230 -0.0702102681455949
3240 -0.109442433597473
3250 -0.110114266087838
3260 -0.0403863900776725
3270 -0.11684602589497
3280 -0.0908768523487221
3290 -0.0415517834724165
3300 -0.0655294938982717
3310 -0.559019366056456
3320 -0.0430438079319149
3330 -0.0300984012344874
3340 -0.0554864451251901
3350 -0.165167092573876
3360 -0.0336827752247551
3370 -0.126796260973843
3380 -0.0659806770539789
3390 -0.0746923053508162
3400 -0.245522629800044
3410 -0.0529110260843665
3420 -0.142282140581503
3430 -0.0680373978564498
3440 -0.0802153299488313
3450 -0.0887737099217311
3460 -0.0429405456927517
3470 -0.0648252851956347
3480 -0.105188900490979
3490 -0.0536079525753515
3500 -0.0914421074136792
3510 -0.0672726249690187
3520 -0.0888948334401429
3530 -0.163955991493641
3540 -0.0923585343584645
3550 -0.0210690397359206
3560 -0.117463870416168
3570 -0.0774606877601338
3580 0.0190807343117941
3590 -0.106051308237562
3600 -0.013436373313964
3610 -0.281168504445528
3620 -0.186029107503264
3630 -0.0511337996351431
3640 -0.186889954024995
3650 -0.0418388909447808
3660 -0.0841410344773801
3670 -0.0390492075067582
3680 -0.131647570232499
3690 -0.0752087730422348
3700 -0.187451070590528
3710 -0.0495640237353591
3720 -0.0355257160109511
3730 -0.183285843319396
3740 -0.0517812783498804
3750 -0.0319799659116256
3760 -0.0220939705777919
3770 -0.0129301721216349
3780 -0.0616104919544507
3790 -0.105472660201576
3800 -0.0518915848040072
3810 -0.0194123357128468
3820 -0.0812845487875778
3830 -0.0577974345033254
3840 -0.0838737087139119
3850 -0.00648927713524017
3860 -0.0133019779027663
3870 -0.0757090469142037
3880 -0.0637305020756884
3890 -0.0349001355078199
3900 -0.0200788400011288
3910 -0.0619243298777404
3920 -0.057998621472495
3930 -0.0851347435532766
3940 -0.0868662369037645
3950 -0.034635970504959
3960 -0.041982712300789
3970 -0.156913905997717
3980 -0.177465806119984
3990 -0.0427112804297041
4000 -0.0548876687541507
4010 -0.0273983175246518
4020 -0.0194390169796954
4030 -0.0435359868630373
4040 -0.0481055791111902
4050 -0.022678603314022
4060 -0.0398632180500887
4070 -0.0174887114373509
4080 -0.0909828697883413
4090 -0.129994436145946
4100 -0.193184566844708
4110 -0.0149172445789608
4120 -0.171214486272693
4130 -0.0319446774257587
4140 -0.0632083262985428
4150 -0.0900432865956505
4160 -0.0522361015845825
4170 -0.0383627162223183
4180 -0.0374058257070341
4190 -0.0385845497572336
4200 -0.0574619239231174
4210 -0.114292316985776
4220 -0.0826341946499483
4230 -0.039603868181656
4240 -0.0578257380170069
4250 -0.0619099031950261
4260 -0.0402288085716155
4270 -0.00124577329770138
4280 -0.0907429045319479
4290 -0.0159587220753726
4300 -0.0450031563881149
4310 0.00920626722984354
4320 -0.0321829572755311
4330 -0.0849382525823007
4340 -0.0402578214144045
4350 -0.0321698390941636
4360 -0.00761851067516239
4370 -0.0631237325317838
4380 -0.0249727540491652
4390 0.00832537043327197
4400 -0.103824748375186
4410 -0.0326916823598364
4420 -0.0186310444081708
4430 -0.0249892816397523
4440 -0.033841650447596
4450 -0.120542198646897
4460 -0.00596652960817512
4470 -0.0445702417248524
4480 -0.0605322378567776
4490 -0.0148140119679448
4500 -0.0351270622177568
4510 -0.0110629347347159
4520 -0.0329588835324896
4530 -0.0682581558825224
4540 -0.0472342767640049
4550 -0.0761065585056236
4560 -0.0429504268602682
4570 -0.0433868336830535
4580 -0.0436569246204831
4590 -0.0575152982486415
4600 -0.0377805583175599
4610 -0.0276839619217861
4620 -0.11377155817171
4630 -0.0174304715926718
4640 -0.184115231726055
4650 -0.046736346560047
4660 -0.0845171679122109
4670 -0.00397634977163374
4680 -0.0894349649224499
4690 -0.0419776986841278
4700 -0.0246584009201456
4710 -0.0160449492605578
4720 -0.0334593738177767
4730 -0.0530065391092796
4740 -0.0486591638419855
4750 -0.0267299211887974
4760 -0.0468286272785558
4770 -0.0647185819392831
4780 -0.0240413180037937
4790 -0.059859734580457
4800 -0.0113701867999925
4810 -0.00173368169161591
4820 -0.04551276337851
4830 -0.0417267061298501
4840 -0.0149049156804144
4850 -0.0681805336635649
4860 -0.0383179768474607
4870 -0.0460566692824759
4880 -0.0909168903626002
4890 -0.0289864543389124
4900 -0.0291051291782027
4910 -0.0519764851097177
4920 -0.0514328722483823
4930 -0.0219579371096449
4940 -0.140206402610629
4950 -0.080160578660346
4960 -0.00818285442619254
4970 -0.0110908725808313
4980 -0.0314055875000058
4990 -0.0298635766099393
5000 -0.037888615029311
5010 -0.0110856218930378
5020 -0.0361965422918833
5030 -0.18596239050124
5040 -0.0645746592762579
5050 -0.128083636383327
5060 -0.039847189028677
5070 -0.0354210680800038
5080 -0.0719541561813972
5090 -0.118422276818626
5100 -0.0274340985938461
5110 -0.0393289672258162
5120 -0.0179644569616161
5130 -0.0116277541570798
5140 -0.0542838311405869
5150 -0.00167004572591983
5160 -0.249914387984953
5170 -0.042755066112659
5180 -0.0215113284841144
5190 -0.0803484321703096
5200 -0.041201646531453
5210 -0.0581892428847392
5220 -0.0477003290547649
5230 -0.0180623438908147
5240 -0.00905119614975164
5250 -0.0128535475714103
5260 -0.0338527443330803
5270 -0.00446028004857069
5280 -0.0845291419338812
5290 -0.0273707766154972
5300 -0.0122436525234174
5310 -0.0472049699982801
5320 -0.000572370062852454
5330 -0.0200349872044943
5340 -0.0301280518446154
5350 -0.0355570624525743
5360 -0.0375905453813584
5370 -0.089158945180061
5380 -0.00840479836984889
5390 -0.0620183096593231
5400 -0.0428773215672953
5410 -0.0283687704284343
5420 -0.0375505296934045
5430 -0.0715178490905046
5440 -0.0232323464743609
5450 -0.0726634172717446
5460 -0.0349750500683061
5470 -0.0375199295549131
5480 -0.00201373842533957
5490 -0.019664441324236
5500 -0.0218368008820368
5510 -0.158976834869342
5520 -0.000256105266991727
5530 -0.041898832480431
5540 -0.0157036368681081
5550 -0.0234952152556711
5560 -0.00389978526212311
5570 -0.00884113376892982
5580 -0.0124916686046659
5590 -0.0541840344690112
5600 -0.0111569322827721
5610 -0.0582363411233684
5620 -0.0230790834984465
5630 -0.00628277762240459
5640 -0.0113127438647378
5650 -0.0431178724207806
5660 -0.040814998901087
5670 -0.0104872351451714
5680 -0.039491533710163
5690 -0.0553212761999958
5700 -0.0122441104760641
5710 -0.0196975365817102
5720 -0.066103489201509
5730 -0.0178011515144382
5740 -0.0188268986442402
5750 -0.0231302225738213
5760 -0.14724373635784
5770 -0.0662990178059069
5780 -0.0160845912815822
5790 -0.0137638457493982
5800 -0.0924166786796489
5810 -0.0560617519935382
5820 -0.0370620284232869
5830 -0.0625148909029147
5840 -0.0351109106020451
5850 -0.0487312802841649
5860 -0.0536526436705669
5870 -0.138882240124869
5880 -0.0488962221335427
5890 -0.107057230310129
5900 -0.0691046933425715
5910 -0.0923407916888436
5920 -0.0613346714425834
5930 -0.0320109738261528
5940 -0.0839642129310145
5950 -0.0143849672059911
5960 -0.0187612816379104
5970 -0.028635471189009
5980 -0.0115092361609681
5990 -0.138560513933393
6000 -0.0492092780869842
6010 -0.0442737551989343
6020 -0.0717566065034628
6030 -0.00867478913992228
6040 -0.169693347770623
6050 -0.123706232005461
6060 -0.0183091347526746
6070 -0.0134837269280449
6080 -0.0738312091153333
6090 -0.0182356630500589
6100 -0.0154597975569035
6110 -0.00594334039665285
6120 -0.0279309352523407
6130 -0.013850807238131
6140 -0.0219212489138241
6150 -0.00767824725519812
6160 -0.0173163330511892
6170 -0.00643007212312954
6180 -0.0448596522652005
6190 -0.00548559168187665
6200 -0.000632401047782701
6210 -0.00935784261569928
6220 -0.00577737295239258
6230 -0.0134365625800235
6240 -0.0135741037869966
6250 -0.0193881213865792
6260 -0.0266987586520972
6270 -0.0231444674946492
6280 -0.0374087460727316
6290 -0.0360483683676322
6300 -0.0337300624722757
6310 -0.0227557652959138
6320 -0.022248716968492
6330 -0.00838352522401467
6340 -0.013824248946391
6350 -0.125162291976564
6360 -0.00433512361765134
6370 -0.168301992759327
6380 -0.0570006376401947
6390 -0.0894967304459648
6400 -0.0424159545070809
6410 -0.00891782048152264
6420 -0.0540560235702385
6430 -0.113597103095084
6440 -0.0343638016142523
6450 -0.0152908744048354
6460 -0.0415626561310123
6470 -0.141525099096168
6480 -0.0434940087368239
6490 -0.045821126664638
6500 -0.0337590030757799
6510 -0.0199850004495815
6520 -0.0168434898574083
6530 -0.0197856991466251
6540 -0.00243254187070626
6550 -0.00962808254073767
6560 -0.0124595019707009
6570 -0.0101269943597172
6580 -0.017239883899655
6590 -0.0466406942525923
6600 -0.00320143771959365
6610 -0.0478833878816482
6620 -0.0166893876462579
6630 -0.0258221921517792
6640 -0.0251594785958266
6650 -0.0312377678680721
6660 -0.00819041118832757
6670 -0.0285288769989908
6680 -0.0740740424090202
6690 -0.0190889582261079
6700 -0.00923205368344166
6710 -0.0356091017151006
6720 -0.00502269333981806
6730 -0.0408616631443011
6740 -0.0138419260512655
6750 -0.0237226011691814
6760 -0.0331543004627516
6770 -0.0015031177744955
6780 -0.0622327107208958
6790 -0.0153005384741065
6800 -0.0304233094742545
6810 -0.0181578263766816
6820 -0.0140273501731876
6830 -0.0197063906027968
6840 -0.0355770751705867
6850 -0.0295755950737555
6860 -0.014855100169616
6870 -0.0604714930282271
6880 -0.0191768638726839
6890 -0.0654066354678822
6900 -0.0167223398029839
6910 -0.0107055350045253
6920 -0.0195697766778184
6930 -0.0172180211242309
6940 -0.0119024842875894
6950 -0.0245621575198603
6960 -0.00892648763461762
6970 -0.0336721194565375
6980 -0.0390003623944773
6990 -0.0196107984311203
7000 -0.0613575861497802
7010 -0.181355560992953
7020 -0.0393688246121451
7030 -0.00534765206122124
7040 -0.0299560097705143
7050 -0.0384850647693637
7060 -0.0160822746343575
7070 -0.0189274745760507
7080 0.00392454468127668
7090 -0.023702312309513
7100 -0.0034751250500737
7110 -0.0199248507551667
7120 -0.0475027688931054
7130 -0.0700719719697578
7140 0.0189116253914132
7150 -0.00967926567943879
7160 -0.0339483057639421
7170 -0.0361637174479252
7180 -0.00917464411107388
7190 -0.0240640458055544
7200 -0.00968764184061394
7210 -0.00805238545673015
7220 -0.0212280268168152
7230 -0.0122465515877437
7240 -0.0316887485810692
7250 -0.0310567684543995
7260 -0.0706143419251521
7270 -0.0337732513763111
7280 -0.0467207307651349
7290 -0.0466653485205659
7300 -0.0375824498811099
7310 -0.195065670202377
7320 -0.00579522792397417
7330 -0.0504513695734104
7340 -0.0739340749335798
7350 -0.029491619714201
7360 -0.0240907623126056
7370 -0.0675079643975914
7380 -0.0127579564935603
7390 -0.0253671415183848
7400 -0.00426225145194055
7410 -0.0249387252341997
7420 -0.000776332475745302
7430 -0.026850595671949
7440 -0.0587686259159013
7450 -0.0465183751727346
7460 -0.0117170928750707
7470 -0.0201743122123388
7480 -0.0767165165281314
7490 -0.0267645425715449
7500 -0.0463899125179565
7510 -0.134338930273506
7520 -0.02960962041101
7530 -0.00659899495141916
7540 -0.0318775100142325
7550 -0.0254102910186519
7560 -0.00618638527785179
7570 -0.0223537576137687
7580 -0.0180398812982335
7590 -0.0529283324027806
7600 -0.0617188577226974
7610 -0.00799307114263023
7620 -0.031393021737864
7630 -0.00517787688597072
7640 -0.00878353130049871
7650 -0.00391536430371223
7660 -0.0142273296924156
7670 -0.0136133225039522
7680 -0.00255187477062496
7690 -0.0165862471111777
7700 -0.0260791102229409
7710 -0.00764340581923392
7720 -0.0177986127111727
7730 -0.0133198188651766
7740 -0.0306203360108328
7750 -0.0184361875913772
7760 -0.0307371630033159
7770 -0.0323991155540508
7780 -0.0361081995230662
7790 -0.0148451758937858
7800 -0.0126755463431059
7810 -0.031424097886793
7820 -0.0282078255243967
7830 -0.0277451852978382
7840 -0.00968550691142894
7850 -0.0112805858560854
7860 -0.00830277702563641
7870 -0.04438262766082
7880 -0.0235820959064434
7890 -0.0100099830609114
7900 -0.0248048886080743
7910 -0.0217530730449048
7920 -0.0199204687506005
7930 -0.018781987998889
7940 -0.00881867404843847
7950 -0.0178859715233732
7960 -0.0126139597209134
7970 -0.061045185829447
7980 -0.0295172827171469
7990 -0.0448991565464634
8000 -0.0312024332232976
8010 -0.0173852270982181
8020 -0.00423562418957406
8030 -0.00782382164335709
8040 -0.0333153338463209
8050 -0.00201029262293231
8060 -0.017172476943609
8070 -0.0404674008726936
8080 -0.0414957233228051
8090 -0.0319922922939442
8100 -0.00834560576608034
8110 -0.00235596869687106
8120 -0.015350249583516
8130 -0.0151665637863664
8140 -0.0045363853066815
8150 -0.0474564233829405
8160 -0.00988323469189572
8170 -0.0767272495971952
8180 -0.0186710583337162
8190 -0.0187325217867452
8200 -0.0283997468456708
8210 -0.0322869439449801
8220 -0.0197346670128978
8230 -0.0203331817552149
8240 -0.0366299196001297
8250 -0.0126283860353419
8260 -0.0751855034404113
8270 -0.0356285016812506
8280 -0.0077965262009765
8290 -0.0249074026596749
8300 -0.0293409992289417
8310 -0.04104361705866
8320 -0.020819368449515
8330 -0.0275594138459386
8340 -0.0117165044418061
8350 -0.035048553403074
8360 -0.0019643226440937
8370 -0.0164176705611033
8380 -0.0226430549009651
8390 -0.00124283954571826
8400 -0.0185986350033797
8410 3.74179412060779e-05
8420 -0.0384778713115842
8430 -0.0268738010450106
8440 -0.00891697972295377
8450 -0.0131262554332367
8460 -0.032743566443679
8470 -0.0185244656858726
8480 -0.0490670557683676
8490 -0.017041709621878
8500 -0.0396408875861037
8510 0.0107141773645914
8520 -0.00378756275287061
8530 -0.0181429351041868
8540 -0.0181410996303944
8550 -0.00582184719348137
8560 -0.0287039053397563
8570 -0.0161251803703069
8580 -0.0315217092769911
8590 -0.0361553879593974
8600 -0.0161455182404872
8610 -0.0276583155741424
8620 -0.0181104445385147
8630 -0.0203180639015681
8640 -0.0348340165580645
8650 -0.0185807267009333
8660 -0.0184652933469851
8670 -0.0291322760989326
8680 -0.0183453069973958
8690 -0.00140438440317809
8700 -0.00562578777594833
8710 -0.0189594980584807
8720 -0.0497562388910784
8730 -0.0185039523793152
8740 -0.00706456642159573
8750 -0.0114332544542897
8760 -0.00842562412922514
8770 -0.0234700608758751
8780 -0.0057549502291018
8790 -0.00817998713020025
8800 -0.00205035397437499
8810 -0.0141566112983162
8820 -0.0385314423484001
8830 -0.0102967824352755
8840 -0.0247926325749637
8850 -0.0169183511807807
8860 -0.020243568630039
8870 -0.0239734446125617
8880 -0.00646417144712257
8890 -0.0241922420273415
8900 -0.00694081603587565
8910 -0.00799284043233383
8920 -0.000674047102387495
8930 -0.00601604540280046
8940 -0.0191432430863188
8950 -0.0035693596439195
8960 -0.0189783226114082
8970 -0.0101836864561822
8980 -0.00690390421424307
8990 -0.0338139121073833
9000 -0.0299967134659012
9010 -0.0707622082575028
9020 -0.0390073959591947
9030 -0.0382028689148563
9040 -0.0337940454105853
9050 -0.0178874282205497
9060 -0.0201402387346016
9070 -0.002610098695178
9080 -0.0159960123095854
9090 0.00309546361433322
9100 -0.032848429646897
9110 -0.0619342008257507
9120 -0.0259839338720626
9130 -0.00231739125684002
9140 -0.0510420993714535
9150 -0.023294394520441
9160 -0.0240990164791987
9170 -0.0133337830747892
9180 -0.0609681806659
9190 -0.032163425351971
9200 -0.0299757171510501
9210 -0.0303241220455348
9220 -0.220026925917263
9230 -0.0602686648649437
9240 -0.0337185100627994
9250 -0.0625603417177589
9260 -0.0346950346665453
9270 -0.0800932104966033
9280 -0.0574512684035559
9290 -0.0221716455302153
9300 -0.0333057495528762
9310 -0.0909400768314926
9320 -0.018885210373381
9330 -0.0687672329747009
9340 -0.0140906879787069
9350 -0.0143311070448693
9360 -0.0211785018539364
9370 -0.0331819073701773
9380 -0.0826113624596548
9390 0.0010417306999704
9400 -0.012509960385053
9410 -0.0287165286630096
9420 -0.0851217701475916
9430 -0.0201297663936673
9440 -0.00681765994515189
9450 -0.0260347382351467
9460 -0.00561610856827749
9470 -0.0222114353477141
9480 -0.006406524987107
9490 -0.0257296834007611
9500 -0.0326403502362648
9510 -0.0168846235174451
9520 -0.0154268906899418
9530 -0.0322100206139788
9540 -0.0171575075778306
9550 -0.0258845234270909
9560 -0.115588928237448
9570 -0.04499579977159
9580 -0.123890083172149
9590 -0.0165829688314725
9600 -0.0254214457563135
9610 -0.0131441679499746
9620 -0.00341681421414721
9630 -0.0303331462743749
9640 -0.00824069863725704
9650 -0.0286167712519421
9660 -0.00227957172493411
9670 -0.0163347365992151
9680 -0.0352984367511631
9690 -0.012085775324829
9700 -0.000336316103866477
9710 -0.0321308893394601
9720 -0.0241483600345279
9730 -0.0149335492999647
9740 -0.0091936770102459
9750 -0.0173758220406309
9760 -0.046828407946664
9770 -0.0463904751068392
9780 -0.0256870322146046
9790 -0.0236931909537578
9800 -0.0649344438793003
9810 -0.0491753959769179
9820 -0.0411409931896051
9830 -0.0301366029441033
9840 -0.027861899803363
9850 -0.0156220616980867
9860 -0.0283195057911962
9870 -0.0181041774564235
9880 -0.0272406454940485
9890 -0.0393519077657077
9900 -0.107958615972419
9910 -0.0165415894662533
9920 -0.0194213119992749
9930 -0.0121592862245181
9940 -0.00733025172896121
9950 -0.00405490702356977
9960 -0.00363333697267633
9970 -0.0160610358322095
9980 -0.0166870983529359
9990 -0.0214646946451912
};
\addlegendentry{b (slope)}
\addplot [semithick, forestgreen4416044]
table {%
0 3.01628568769507
10 5.72665288447517
20 6.24851052483316
30 4.0499463845825
40 3.40196387522736
50 2.62680822452639
60 3.57697782280176
70 5.28531588865815
80 6.57068242375266
90 2.6797293136162
100 5.32735181483923
110 3.12845444984286
120 4.05258960295921
130 3.35086555174907
140 2.03466714061858
150 2.70855218708921
160 3.51939539673963
170 2.0023862815926
180 3.93348512276671
190 3.95621109733637
200 3.5019601496063
210 2.22177763655852
220 2.66559959114952
230 2.20005996981586
240 2.42028773975074
250 3.6352766699141
260 3.69336334951749
270 3.75915340178561
280 1.59307707508084
290 2.08397789536444
300 2.30630614368229
310 2.31381164577689
320 2.16733787290619
330 1.98481782507358
340 1.80850704768566
350 3.51519548965564
360 1.88117280117047
370 2.87952013998109
380 2.26427697638011
390 3.05965034816121
400 2.64543541319268
410 2.13218765164866
420 1.94131795344451
430 3.06245019241946
440 1.27662541839153
450 2.50536293221843
460 2.56081181287044
470 2.38810151802069
480 2.0843470581263
490 1.51267103710111
500 1.80782152885968
510 2.6610625505342
520 1.75797737091512
530 1.7296281515844
540 1.87036710459569
550 1.35966220413548
560 3.54422188673331
570 2.59775951064947
580 2.11744797874476
590 1.66648225357717
600 2.44462232820851
610 1.76629306341163
620 2.27762785142773
630 1.6106584066779
640 2.06811794392662
650 3.06283246117284
660 1.68561620233825
670 1.47185906090957
680 1.73577364726266
690 2.32128418243491
700 2.06037433302697
710 1.5519796883043
720 1.68456450224818
730 2.01748432815829
740 1.15625321879374
750 1.91041285090667
760 0.76008368905001
770 2.01538659673905
780 1.57891090527076
790 2.06773087193815
800 0.943165047137101
810 1.87060806223889
820 1.22791342181667
830 2.11449810064969
840 2.6503364217166
850 1.34707626238338
860 1.39843456634508
870 2.13770952107413
880 1.2460823547331
890 2.33262426842475
900 1.75348209974457
910 1.347623587385
920 1.43095366035329
930 2.2440727338886
940 1.6586731242973
950 1.49577343629517
960 2.16521281732778
970 1.96633195560894
980 3.62418510357116
990 0.93262186022342
1000 2.31570652378355
1010 2.01803499861817
1020 1.07869293774076
1030 1.70139567579451
1040 1.27908020607691
1050 1.41065836582971
1060 1.58758510635394
1070 1.45959158819906
1080 1.34568688411233
1090 2.77535226000336
1100 0.880563894246727
1110 1.42489058281239
1120 1.00185663265452
1130 1.68274133480996
1140 1.04723307613061
1150 1.7567060478609
1160 1.55189094812017
1170 1.51764611188765
1180 1.56643650328539
1190 1.20415717452614
1200 1.33075642452538
1210 1.07640951688278
1220 1.49202902987994
1230 1.58084645729876
1240 1.80465768324927
1250 1.66461109160664
1260 1.19894505053852
1270 1.15266492323566
1280 0.844858000528593
1290 1.25655860193933
1300 0.98912074008392
1310 1.29540707260727
1320 1.33966744316566
1330 1.32058997914033
1340 0.940572571080837
1350 1.59323321672929
1360 1.26787009690284
1370 1.09214655499843
1380 1.58460260245635
1390 1.55740758359889
1400 0.568615815398077
1410 0.940693682414912
1420 1.58673183767409
1430 1.08654872083353
1440 1.33779768920341
1450 1.00198766854608
1460 0.980113848091126
1470 1.9251289254772
1480 0.808126171406479
1490 0.708525702915151
1500 1.48928794493666
1510 1.18987228972975
1520 1.69178005502743
1530 1.02753394231698
1540 0.979203684464786
1550 1.21868312074165
1560 1.86331623711826
1570 0.909185286056459
1580 1.91710819931839
1590 0.775662799898183
1600 0.585346711776441
1610 0.686675796618371
1620 0.565091813772788
1630 0.73299970404895
1640 1.07475505217333
1650 0.666528352696862
1660 1.14843018210352
1670 0.964377766930141
1680 0.522683898787502
1690 0.950703126044766
1700 0.999308550845143
1710 0.506192673520582
1720 1.50008973904993
1730 0.497707770914033
1740 0.574466817607098
1750 0.645782215316891
1760 0.710944276222725
1770 0.949123658821039
1780 0.740839828469102
1790 0.958784259907046
1800 0.495712568132438
1810 0.768142204588767
1820 0.717581322342871
1830 1.29108958884721
1840 0.856560980441579
1850 0.856103265994268
1860 1.3264573028894
1870 0.539586325850617
1880 0.511390351561983
1890 0.803466326716149
1900 0.715973381131005
1910 0.700318611537216
1920 0.966830808400354
1930 0.780461146527128
1940 0.967771309719763
1950 0.680430538060497
1960 0.786299905395089
1970 0.635727790756715
1980 1.25841570615549
1990 1.11571728806313
2000 0.536103478894332
2010 0.707979608587918
2020 0.662417499770166
2030 0.508616604875722
2040 1.23192790925187
2050 0.990833616428699
2060 0.478401336664078
2070 0.491616822936789
2080 0.590821433169157
2090 0.793069579354073
2100 2.17557849798763
2110 0.661271405784363
2120 0.607899167913348
2130 0.718488913596341
2140 0.619878333173028
2150 0.592857385659111
2160 0.437852256816818
2170 0.502309374135988
2180 0.544682475896141
2190 1.07047766613928
2200 0.444685901177514
2210 0.538257735121276
2220 0.790235642652125
2230 1.33839659692343
2240 0.621328848950131
2250 0.54703483938348
2260 0.959868109991628
2270 0.573502203002263
2280 0.74780502994079
2290 0.366729761080009
2300 0.757064863939492
2310 0.247594812607712
2320 0.62312141950642
2330 0.784335818980389
2340 0.368943218194155
2350 0.749392557571581
2360 0.210953513675749
2370 0.429028428072948
2380 0.606639113687959
2390 0.375591927522064
2400 2.25677413561029
2410 0.50779556638656
2420 0.248630886132202
2430 0.572953993143218
2440 0.593063618188429
2450 0.355247205253194
2460 0.698093727204015
2470 0.350012737284405
2480 0.521873847869308
2490 0.420347756038225
2500 0.600090898059587
2510 0.507627440733115
2520 0.276030029965288
2530 0.707064540002658
2540 0.346127025812703
2550 0.396992414457878
2560 0.398763188559085
2570 0.555151935280827
2580 0.405708754951218
2590 0.459724605963474
2600 0.541562340159386
2610 0.405801064960552
2620 0.365952358109827
2630 0.528656663536309
2640 0.602219185759683
2650 0.981510483008384
2660 0.673972601639185
2670 0.596586382453171
2680 0.937716267965882
2690 0.529516913163811
2700 0.422871332526978
2710 0.373521589147308
2720 0.449290988653269
2730 0.339798221857481
2740 1.73765910175557
2750 0.476760708725844
2760 0.425270845757846
2770 0.4585531233699
2780 0.359817354313877
2790 0.47950393736145
2800 0.453364254747125
2810 0.523651928379308
2820 0.666141170529772
2830 0.421336381330403
2840 0.341560072540514
2850 1.59651411620119
2860 0.328474806622548
2870 0.347632797704135
2880 0.381980193487694
2890 0.247085277728715
2900 0.322058896043011
2910 0.204728192099697
2920 0.366540114981473
2930 0.335116510809563
2940 0.331729126531994
2950 0.462885625499656
2960 0.556120144321879
2970 0.422646939580588
2980 0.1861127238889
2990 0.298376104017211
3000 0.274192050317538
3010 0.192571295342601
3020 0.495716800736974
3030 0.28013404859112
3040 0.335950885514941
3050 0.369222610313435
3060 0.315355419744741
3070 0.248866324162088
3080 0.433486807663627
3090 0.637479430580755
3100 0.564913616925642
3110 0.389738095693064
3120 0.339268563637699
3130 0.472627098845356
3140 0.471161243115171
3150 0.299914336803644
3160 0.314066616641831
3170 0.316452438842954
3180 0.847282368159862
3190 0.381021355458665
3200 0.207259008549976
3210 0.319258469697724
3220 0.876945433582485
3230 0.451362188860478
3240 0.281273296081622
3250 0.378561866832549
3260 0.21967960670256
3270 0.369750661008707
3280 0.361792689365348
3290 0.203235280978707
3300 0.259984957378352
3310 1.29793884653942
3320 0.232975714610782
3330 0.150647536428001
3340 0.320742259422738
3350 0.706394945176084
3360 0.269377737935823
3370 0.545283884138298
3380 0.354459999054092
3390 0.338489202946972
3400 1.12369503396104
3410 0.285039819294746
3420 0.512428086183375
3430 0.287890902680923
3440 0.357581958681116
3450 0.374912511444077
3460 0.235286253712146
3470 0.308729153824291
3480 0.304909546162741
3490 0.342169449733001
3500 0.515620503149281
3510 0.394166491387164
3520 0.443184254619351
3530 0.670724399529428
3540 0.356250314694509
3550 0.329773963423172
3560 0.45705574823963
3570 0.258308052300252
3580 0.275830535949521
3590 0.546707650700283
3600 0.114542468280436
3610 1.15772303055533
3620 0.594164082323624
3630 0.301285899372422
3640 0.643428895801753
3650 0.249566739482724
3660 0.533489093914118
3670 0.226636287558829
3680 0.543382548079544
3690 0.529030195873133
3700 0.958243680169587
3710 0.263861049819872
3720 0.205225399692351
3730 0.79414937263976
3740 0.288701112108746
3750 0.372338296647907
3760 0.183449431970768
3770 0.212254087788813
3780 0.214137795479394
3790 0.355627927766629
3800 0.211155484294213
3810 0.23533045316719
3820 0.278069668772487
3830 0.269830383555317
3840 0.331589904891055
3850 0.194082192859039
3860 0.180028626990844
3870 0.353870784651298
3880 0.283856123122913
3890 0.242277283853576
3900 0.194072143443244
3910 0.319275084146824
3920 0.206172607642506
3930 0.32178756370069
3940 0.430776459032775
3950 0.149897434700505
3960 0.147636497896717
3970 0.60505195046702
3980 1.15216091517117
3990 0.178774391528456
4000 0.227036975340577
4010 0.156426029688704
4020 0.224041207394606
4030 0.175632372875242
4040 0.169886470632919
4050 0.15239901061575
4060 0.207194124080884
4070 0.167027230157978
4080 0.350819661350673
4090 0.602156144828265
4100 0.551353819068908
4110 0.186900209956326
4120 0.600311402587626
4130 0.148787965008055
4140 0.241933433328216
4150 0.344360203934134
4160 0.282252121129491
4170 0.214118308154416
4180 0.257991866632889
4190 0.305105503746375
4200 0.252274017479061
4210 0.407082617988678
4220 0.483030639890825
4230 0.164835645554904
4240 0.32102841337418
4250 0.308532114191139
4260 0.160222490108417
4270 0.200763346144098
4280 0.332843624649198
4290 0.142088876029811
4300 0.403392753531254
4310 0.145504238879532
4320 0.308285203246697
4330 0.619554355061001
4340 0.234148341134433
4350 0.240092897108872
4360 0.147123208760976
4370 0.367676755686281
4380 0.233250186518008
4390 0.14230553908965
4400 0.412172885437203
4410 0.242554068344136
4420 0.124074167540158
4430 0.184263095731512
4440 0.20956655871347
4450 0.531979273489652
4460 0.140913024205624
4470 0.20726411064945
4480 0.243455611467018
4490 0.120925898469681
4500 0.186244496098714
4510 0.100319369133938
4520 0.198175364492182
4530 0.34248265014476
4540 0.25345847866021
4550 0.373673534821718
4560 0.228232108889258
4570 0.224075680530009
4580 0.191524038873417
4590 0.464207291824148
4600 0.230082264635932
4610 0.155282666379497
4620 0.657546001877109
4630 0.0948846455549108
4640 0.88838131568815
4650 0.229319093797012
4660 0.281185988760689
4670 0.291704254913333
4680 0.351075641763241
4690 0.302659901050522
4700 0.153926180419552
4710 0.0767220093589384
4720 0.171726664543055
4730 0.338820932120248
4740 0.277710902197033
4750 0.11688261356148
4760 0.225413391287128
4770 0.31892469561766
4780 0.292149255524669
4790 0.259464632930566
4800 0.148931848531719
4810 0.144284108702249
4820 0.217534991359366
4830 0.148292880829006
4840 0.460965198657492
4850 0.214933219797636
4860 0.237278436828056
4870 0.204094162059717
4880 0.465238867209422
4890 0.245052664012924
4900 0.219585569020452
4910 0.255298990427224
4920 0.184138473349639
4930 0.122286595840573
4940 0.513239409729783
4950 0.367076571442185
4960 0.0677563684711251
4970 0.325105604249589
4980 0.231264337343574
4990 0.22922395880605
5000 0.22545621068536
5010 0.0896484189270117
5020 0.182337264451045
5030 0.843054392255842
5040 0.43331832671184
5050 0.475812240924065
5060 0.205526276579777
5070 0.206488132029001
5080 0.262593670020462
5090 0.516992543049833
5100 0.128382541024836
5110 0.236243898855258
5120 0.241419857611623
5130 0.130523146410857
5140 0.280315884405141
5150 0.156721689742958
5160 0.941932791874729
5170 0.312832934425905
5180 0.282784604655622
5190 0.26635627433061
5200 0.231855924444387
5210 0.334164797830776
5220 0.509040305106482
5230 0.128044696648751
5240 0.14399689574863
5250 0.109624045592152
5260 0.210254177650973
5270 0.589595954529638
5280 0.409802492020216
5290 0.142657380528325
5300 0.132487401667579
5310 0.213005351207506
5320 0.0774420703396945
5330 0.0762372978014959
5340 0.24786468408073
5350 0.19361814277408
5360 0.162309082755744
5370 0.474097852063089
5380 0.119516806117405
5390 0.240206667790471
5400 0.202529458146871
5410 0.131186588975311
5420 0.195958358074149
5430 0.454092245655845
5440 0.104731193180993
5450 0.296222688117492
5460 0.160129702274664
5470 0.188355972915019
5480 0.0700179078312492
5490 0.174325164079101
5500 0.135371837519602
5510 0.606668904275997
5520 0.113023522253106
5530 0.30048260889978
5540 0.141111254226024
5550 0.113504282505401
5560 0.0515197329852456
5570 0.0749970776149645
5580 0.238706465952847
5590 0.267795011432668
5600 0.202778247744476
5610 0.494950246723674
5620 0.139717118692906
5630 0.106175648216896
5640 0.116720758538365
5650 0.167564277433839
5660 0.200593475137172
5670 0.0794316840594192
5680 0.226063295707588
5690 0.273920084139865
5700 0.169124770877482
5710 0.148804593167888
5720 0.418756538732506
5730 0.184090159351996
5740 0.111958810172113
5750 0.167395254921179
5760 0.744547061669531
5770 0.262305198930606
5780 0.111054075226518
5790 0.306424979662871
5800 0.488908660681387
5810 0.341680662302463
5820 0.230261666258454
5830 0.399399466238775
5840 0.136219742585818
5850 0.206621331852291
5860 0.323399184068846
5870 0.561250275499666
5880 0.227381162519548
5890 0.408155258749622
5900 0.345604043818045
5910 0.439440630855896
5920 0.33476387618716
5930 0.128405117791591
5940 0.405801535351144
5950 0.0897714816997367
5960 0.110246989862673
5970 0.147285624320899
5980 0.132743133098895
5990 0.452306428692124
6000 0.333316359707371
6010 0.233467427912146
6020 0.25734073217079
6030 0.0677000656473499
6040 0.732699367647775
6050 0.563458549410355
6060 0.154994606133355
6070 0.126686518885628
6080 0.246136102178488
6090 0.134789998233194
6100 0.129777839296051
6110 0.110446974964555
6120 0.360578675642144
6130 0.114477494966123
6140 0.261122087060583
6150 0.190760413759204
6160 0.167090866227468
6170 0.14783843897702
6180 0.196108313110534
6190 0.099942745129531
6200 0.0605372059726463
6210 0.116851998074097
6220 0.0987983389095827
6230 0.106318494813775
6240 0.0809013695883969
6250 0.0926501653285455
6260 0.185630372631489
6270 0.174702955935895
6280 0.186061876947199
6290 0.225375558634409
6300 0.205640894622847
6310 0.103878687765998
6320 0.147348026060863
6330 0.125938847361419
6340 0.075998822933668
6350 0.456229571610505
6360 0.148255530717063
6370 0.893675900679724
6380 0.413130750666799
6390 0.357601194556165
6400 0.234958792745085
6410 0.0815330624390679
6420 0.326385114313236
6430 0.618028649251403
6440 0.131281367026913
6450 0.158513293350507
6460 0.392163812932386
6470 0.50696616170208
6480 0.273559425725486
6490 0.234677301579201
6500 0.161347879736569
6510 0.0968711967958714
6520 0.212591766724024
6530 0.112885987165381
6540 0.0324585455246274
6550 0.0902661830977183
6560 0.159523755114314
6570 0.0721106657246346
6580 0.11892232197125
6590 0.394911650287516
6600 0.0737008883159795
6610 0.239100370631009
6620 0.106220109644255
6630 0.130552671722246
6640 0.14478757804916
6650 0.165638603182416
6660 0.0872501322927385
6670 0.188005964191767
6680 0.338226483085957
6690 0.0894371895381618
6700 0.063652950144542
6710 0.201093223582998
6720 0.0533912810785663
6730 0.281647092560716
6740 0.0904342478388888
6750 0.155174061107546
6760 0.218595099006096
6770 0.0486048203097599
6780 0.442742855835431
6790 0.13334230989888
6800 0.183500767579989
6810 0.112299485769049
6820 0.0954265427433209
6830 0.0948248738933531
6840 0.175634986339593
6850 0.144670298104719
6860 0.0852145687429716
6870 0.199257727649911
6880 0.0932650031713552
6890 0.440462560586829
6900 0.119918179757395
6910 0.0723794456267697
6920 0.135430543136855
6930 0.133424717387501
6940 0.0695965103361396
6950 0.165189239437251
6960 0.098437241819421
6970 0.23154089679275
6980 0.290553188467005
6990 0.118956648516721
7000 0.385577701309965
7010 0.654366126581864
7020 0.270220702456699
7030 0.0900993873626118
7040 0.165989165479038
7050 0.235966039807164
7060 0.117777876198606
7070 0.10500267153341
7080 0.047249840439235
7090 0.171338157694793
7100 0.0838042999433013
7110 0.0932735799394576
7120 0.195101976389292
7130 0.459214213175067
7140 0.308262123874667
7150 0.0394287171420642
7160 0.255955198281257
7170 0.171783124113458
7180 0.0544608094001518
7190 0.175307788173088
7200 0.0758947300236587
7210 0.0864159926879898
7220 0.165644897150031
7230 0.100065027750864
7240 0.180358048610737
7250 0.166166740735304
7260 0.317823675289859
7270 0.129693269238156
7280 0.234500156839425
7290 0.23227510471375
7300 0.395908552705436
7310 0.992346219999911
7320 0.0688147786561705
7330 0.338482059324373
7340 0.454778316128469
7350 0.184538386777751
7360 0.108703285877932
7370 0.370298329002107
7380 0.0776102445303744
7390 0.227934006870161
7400 0.0966547756933466
7410 0.18921217419904
7420 0.10377619303019
7430 0.221955233990192
7440 0.51191900088576
7450 0.301584828156775
7460 0.115869243632777
7470 0.163889860452715
7480 0.313436198355498
7490 0.259419994656241
7500 0.257696028995785
7510 0.826926829616205
7520 0.166496396213211
7530 0.0575060091024607
7540 0.163279473801261
7550 0.188803393402896
7560 0.108713849452383
7570 0.093179633819989
7580 0.0787290512871213
7590 0.246747065955999
7600 0.263141965921263
7610 0.131456459620859
7620 0.143366395383453
7630 0.141681402038337
7640 0.0558699590408562
7650 0.120702414601346
7660 0.113011755861902
7670 0.130035730614576
7680 0.0899867926076003
7690 0.127537585482111
7700 0.137943226018585
7710 0.082898332705027
7720 0.140083750665784
7730 0.0691451708735286
7740 0.145478275357505
7750 0.0872402761570842
7760 0.112003929181832
7770 0.305693065765665
7780 0.220860289019553
7790 0.183349570281838
7800 0.213465664935117
7810 0.148360356945346
7820 0.217310935184019
7830 0.128869340075139
7840 0.0614711980596429
7850 0.060607813795866
7860 0.0412044175952154
7870 0.197452386700641
7880 0.0787520677378525
7890 0.0770846640959527
7900 0.119765282777215
7910 0.176410131201649
7920 0.13800459923555
7930 0.211098332117441
7940 0.0876294809506022
7950 0.131386082969804
7960 0.111785338559373
7970 0.246378279932545
7980 0.233866758826396
7990 0.212064623738338
8000 0.177703510669716
8010 0.0911667043677856
8020 0.0880376999002064
8030 0.0720885023230942
8040 0.308531719257723
8050 0.0361968426979883
8060 0.0859175207942535
8070 0.270339012883844
8080 0.205314517517122
8090 0.229578124727019
8100 0.0781116063722915
8110 0.0397795950080398
8120 0.0899437710811155
8130 0.0785752892714689
8140 0.0396424377306731
8150 0.279901490848112
8160 0.0960851061573934
8170 0.404540767933823
8180 0.0919582853137516
8190 0.209602992011594
8200 0.112553687645481
8210 0.145224080236843
8220 0.0990359366071836
8230 0.137351782033563
8240 0.252461088099308
8250 0.115897590156793
8260 0.346979142975627
8270 0.27050588367989
8280 0.0663634248879404
8290 0.200878971846702
8300 0.149945429346218
8310 0.16457319454309
8320 0.207378079866016
8330 0.175386617346362
8340 0.048214530301499
8350 0.196161420920473
8360 0.051171517399275
8370 0.135192047889427
8380 0.0889705910015063
8390 0.0585256476535762
8400 0.191918061955851
8410 0.0690277929428412
8420 0.233206062085027
8430 0.264385283526981
8440 0.159097333930614
8450 0.09225379922367
8460 0.168696883123713
8470 0.106109173071308
8480 0.291770866448759
8490 0.0762572366157514
8500 0.147326574194783
8510 0.133549033762392
8520 0.110862414570311
8530 0.167306991539508
8540 0.0902524816298068
8550 0.0577518208104262
8560 0.150766870121745
8570 0.169002736611453
8580 0.133885378063036
8590 0.227252803378717
8600 0.0765329576755179
8610 0.207663835607813
8620 0.068257843107424
8630 0.0908284576183139
8640 0.132913161307475
8650 0.142495749623125
8660 0.117785590879495
8670 0.145516164403264
8680 0.102218298879025
8690 0.0216232154063006
8700 0.1433718293468
8710 0.118946421947509
8720 0.289702469862147
8730 0.140630286371224
8740 0.0499268050077935
8750 0.102792464565188
8760 0.0740248866585912
8770 0.0882503228587709
8780 0.0473323278411638
8790 0.0989082322240275
8800 0.045884730055886
8810 0.0983714092028717
8820 0.25323772305281
8830 0.0656254831995858
8840 0.169962967426126
8850 0.117399833427608
8860 0.268363662825097
8870 0.149558042631225
8880 0.0562401003161265
8890 0.147973095976756
8900 0.0419627177303937
8910 0.0606404379422834
8920 0.0402629750633509
8930 0.0557334646549241
8940 0.109230331079246
8950 0.0447479649566342
8960 0.133357296176442
8970 0.0682870384328012
8980 0.0801517894616944
8990 0.194725509151893
9000 0.301542291348742
9010 0.343184363779997
9020 0.159785344447419
9030 0.142272549297353
9040 0.125948857188651
9050 0.0887484857233807
9060 0.133553595859818
9070 0.0241454472790653
9080 0.119799229028427
9090 0.0761995130350361
9100 0.198170777743904
9110 0.353969797727075
9120 0.168685245146699
9130 0.0329900677335692
9140 0.216511022413253
9150 0.197436385989807
9160 0.217512174012567
9170 0.24718638695599
9180 0.419380520727639
9190 0.262103246448325
9200 0.217682595867189
9210 0.163816766345545
9220 0.870574089711861
9230 0.264179176302806
9240 0.2203548388579
9250 0.363128847918956
9260 0.116937471239186
9270 0.25513271782032
9280 0.19985088839579
9290 0.167299418867753
9300 0.165116937813246
9310 0.486813904825976
9320 0.201460463441076
9330 0.264202504551165
9340 0.153631683314184
9350 0.0737601405125092
9360 0.209896609217476
9370 0.187189691904358
9380 0.420467183766511
9390 0.143538854737778
9400 0.104573315645667
9410 0.219262821335215
9420 0.38919526145679
9430 0.148046397084424
9440 0.0699073997582494
9450 0.109529976612022
9460 0.11130449823726
9470 0.11973572412658
9480 0.0431063907213096
9490 0.116310184742351
9500 0.185926444980979
9510 0.129038995088511
9520 0.090525536590235
9530 0.202666638475965
9540 0.105545149110874
9550 0.0784638722287366
9560 0.503054390251553
9570 0.281287094821929
9580 0.590540123761652
9590 0.162435736284635
9600 0.145925571465141
9610 0.152109348683896
9620 0.169957813885717
9630 0.182122384848396
9640 0.124631829644625
9650 0.145227987487875
9660 0.0972471056757111
9670 0.0965165872409924
9680 0.238374651270491
9690 0.148371930181057
9700 0.0691432584518605
9710 0.271841493641913
9720 0.191315197286722
9730 0.039348204240836
9740 0.0586643345521798
9750 0.182841874051095
9760 0.328115216365903
9770 0.228594175882355
9780 0.140139261116266
9790 0.225650678633428
9800 0.369965310437832
9810 0.30052527019875
9820 0.156789633716021
9830 0.22547001739087
9840 0.0962912368334382
9850 0.219096707394856
9860 0.135853710489366
9870 0.11693813686264
9880 0.171189167520109
9890 0.146036632242851
9900 0.518345696880264
9910 0.12176189483007
9920 0.0710802825562857
9930 0.067220559924362
9940 0.22438222809014
9950 0.0692173477768882
9960 0.0451537292895314
9970 0.0850194185241647
9980 0.103277390244914
9990 0.153503504960004
};
\addlegendentry{a (curvature / 2)}
\end{axis}

\end{tikzpicture}

==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_3.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 3 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.414091849429921, ymax=8.69592883802833,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.38808739179445
10 3.30509499681089
20 2.32202564183199
30 1.97114201525534
40 1.94154342828642
50 1.91319542661223
60 1.90572955305138
70 1.80908333100528
80 1.79452500958328
90 1.68691077766692
100 1.68923836693043
110 1.69582222600898
120 1.73334730897537
130 1.59307761875832
140 1.59057998935023
150 1.48424963590423
160 1.56588651214966
170 1.42938915332585
180 1.62033536629247
190 1.45777306540454
200 1.45157185436446
210 1.37453769712837
220 1.4137332634707
230 1.36031555533309
240 1.4097311058339
250 1.37943931066856
260 1.54518196069248
270 1.39072889302185
280 1.24942846290512
290 1.28370916271511
300 1.31985768002524
310 1.2531039001195
320 1.25104491818361
330 1.19566545444772
340 1.15849072696933
350 1.29551975492774
360 1.17818920395322
370 1.2449060569784
380 1.10819565460564
390 1.19756650123194
400 1.12727148117352
410 1.09841845972751
420 1.10376383723569
430 1.03405284623174
440 1.01653570086997
450 1.13621450069413
460 1.07229898963186
470 1.0264394525569
480 1.05600537872936
490 0.936271382397446
500 1.02259244632017
510 1.02151878260463
520 0.978358284222725
530 1.03938743239667
540 0.94261494300811
550 0.921428726229783
560 1.05465706949679
570 0.992497038653006
580 0.87052230076181
590 0.927907810824167
600 0.935252743862394
610 0.917955636489045
620 0.878394495934486
630 0.850268409800458
640 0.927042539693874
650 0.956653484825672
660 0.813929726934902
670 0.828714613698929
680 0.779804947873152
690 0.863008788843243
700 0.784138487254376
710 0.833090025648424
720 0.843492224165055
730 0.798149104859234
740 0.774594082723622
750 0.811987705815932
760 0.696233627873609
770 0.782781030823673
780 0.752682789929575
790 0.814857013467067
800 0.719048760534978
810 0.745654817396346
820 0.687131853001958
830 0.739576703331553
840 0.799129656120628
850 0.666546995011582
860 0.691567858234085
870 0.616487455633736
880 0.659387670284353
890 0.654701517305878
900 0.707338275168841
910 0.631183735301676
920 0.581442520037073
930 0.647844782236149
940 0.670296655770384
950 0.594863152353326
960 0.66267359118353
970 0.569738389462684
980 0.653513110711012
990 0.535779841104232
1000 0.553754037621887
1010 0.577558796915761
1020 0.528073364799202
1030 0.565094887774558
1040 0.485537343919595
1050 0.509085431014259
1060 0.607077068782967
1070 0.717415188769649
1080 0.516564833757111
1090 0.602118478432255
1100 0.470668931078752
1110 0.487090562697254
1120 0.397643584582335
1130 0.491253472779152
1140 0.413489608265108
1150 0.451650551908425
1160 0.413680142363343
1170 0.505991680659393
1180 0.499656868464559
1190 0.421074611099204
1200 0.443345377108945
1210 0.395043962677295
1220 0.455352930855164
1230 0.44388418317196
1240 0.413141214039045
1250 0.442065531001668
1260 0.439246699964681
1270 0.408825512979808
1280 0.384666882768
1290 0.371753445017993
1300 0.334430647620953
1310 0.428310805040764
1320 0.363909808472257
1330 0.374656413507238
1340 0.307765247280848
1350 0.371212834843796
1360 0.341052493595257
1370 0.332918834145801
1380 0.331946124663487
1390 0.285806580849322
1400 0.252662680904781
1410 0.298112765621569
1420 0.426399817675873
1430 0.290578196284741
1440 0.368533909766983
1450 0.287250266362242
1460 0.270828562267949
1470 0.314669259002274
1480 0.2923138571319
1490 0.232278337956999
1500 0.355911872528067
1510 0.262180994120035
1520 0.294042744338731
1530 0.279560458641611
1540 0.239205313535803
1550 0.3339710648935
1560 0.253839092615355
1570 0.240088077681537
1580 0.377412158485481
1590 0.204319696838466
1600 0.20625102476446
1610 0.168178991505567
1620 0.182188868928729
1630 0.193471486223871
1640 0.255507487954521
1650 0.2129465449068
1660 0.211761782832547
1670 0.220264958247396
1680 0.199200581164554
1690 0.198087725096545
1700 0.202552685954805
1710 0.17763525708984
1720 0.344772603521773
1730 0.188800372155293
1740 0.177350533202541
1750 0.171466696198393
1760 0.164227214196774
1770 0.15881678826743
1780 0.232338135744751
1790 0.199980331794107
1800 0.155220706520223
1810 0.148985186041359
1820 0.155443215669128
1830 0.203879382248153
1840 0.201217590728478
1850 0.205049239770963
1860 0.216413378753784
1870 0.159391317548448
1880 0.163806343244102
1890 0.212679380188403
1900 0.1457706313986
1910 0.12916029682979
1920 0.163700116869056
1930 0.188625825140484
1940 0.150780882299619
1950 0.14124518434562
1960 0.159310464037203
1970 0.109197252540127
1980 0.141864156790429
1990 0.142354001539093
2000 0.119626171603856
2010 0.139826304029309
2020 0.100871697966892
2030 0.142203458388924
2040 0.11875646752716
2050 0.108341291678928
2060 0.132015603944541
2070 0.132138863712472
2080 0.126787604236156
2090 0.10239973678034
2100 0.14313784738276
2110 0.108103667913019
2120 0.132425115698982
2130 0.127548900678499
2140 0.172131813138303
2150 0.115661420697384
2160 0.118134125587378
2170 0.119009811473968
2180 0.114785627233021
2190 0.117178587135306
2200 0.0992308537981762
2210 0.10177038123533
2220 0.0857652233805743
2230 0.150445399007104
2240 0.0872205243109593
2250 0.0932798975950901
2260 0.0913237855580565
2270 0.0943745553525796
2280 0.104416554399472
2290 0.104222504093704
2300 0.110307420218534
2310 0.0847461946777153
2320 0.0891680184381664
2330 0.0921917761135395
2340 0.083073218691145
2350 0.104679628240119
2360 0.0582598513522797
2370 0.0650044113065815
2380 0.069004467905902
2390 0.0649731810526499
2400 0.183971969096964
2410 0.0834566190094947
2420 0.0583053564458143
2430 0.0697411583632792
2440 0.0801444340405609
2450 0.0635511484188358
2460 0.0885271962545539
2470 0.0964759245885488
2480 0.0654704036498529
2490 0.065515560575162
2500 0.0773836661262679
2510 0.0952339187599004
2520 0.0552933403711286
2530 0.112702317572486
2540 0.0699324300693857
2550 0.0740420746499201
2560 0.0606319451034077
2570 0.0639971266429486
2580 0.0727107265452885
2590 0.0623476009600968
2600 0.0921558318120988
2610 0.0758061730686482
2620 0.058880106723591
2630 0.0832402734392722
2640 0.102419080734332
2650 0.114034332896856
2660 0.0828338401960491
2670 0.0608107079290137
2680 0.0796391627867471
2690 0.070768283218678
2700 0.0623705487397426
2710 0.0517466946813475
2720 0.0976536603035655
2730 0.0697739460641595
2740 0.139912118103914
2750 0.0915626210616563
2760 0.0591345594850784
2770 0.0505291178743279
2780 0.0739297481570205
2790 0.0673700034698266
2800 0.0622526816566112
2810 0.0953349300406616
2820 0.0679710034174523
2830 0.0486582058400463
2840 0.0510112462437902
2850 0.0726267946090958
2860 0.0784034560679472
2870 0.0484360350947851
2880 0.0619292899868999
2890 0.0503085363457539
2900 0.0585642417889975
2910 0.0402534100842424
2920 0.0599107923602866
2930 0.0485743421690127
2940 0.0438008166660259
2950 0.0548852841360105
2960 0.0570376990003109
2970 0.0473524749302246
2980 0.0501531831505607
2990 0.0629443872586153
3000 0.0439721323264693
3010 0.0443912341345446
3020 0.0517664021639546
3030 0.0465436854433339
3040 0.0475501256173604
3050 0.0535799388903569
3060 0.0485168637715282
3070 0.0444149199099733
3080 0.0663964742470417
3090 0.0779264082443104
3100 0.0606626007204432
3110 0.0588199673462298
3120 0.0692103450712161
3130 0.0589883827931139
3140 0.0613624595628609
3150 0.0467013894016405
3160 0.0337589193321706
3170 0.0436568809982577
3180 0.0648387011780349
3190 0.0532189611652947
3200 0.0460265768504954
3210 0.0665042082726265
3220 0.0427190673845846
3230 0.039081965903591
3240 0.0560714515380624
3250 0.0442275345927212
3260 0.0416387637188142
3270 0.0546011309737471
3280 0.0355229898054245
3290 0.0243889729793517
3300 0.0320999714930054
3310 0.127537753602697
3320 0.0329402161116729
3330 0.031472183005274
3340 0.0356391091224562
3350 0.0429874394577509
3360 0.027822854127465
3370 0.0357020544291932
3380 0.029548231116458
3390 0.045976548841165
3400 0.0446092609962761
3410 0.0346453038571163
3420 0.053358974423193
3430 0.0322423597694027
3440 0.0445180110584621
3450 0.0479237821396602
3460 0.0364355645742702
3470 0.0400480403957393
3480 0.0519904383773721
3490 0.0279847550830056
3500 0.037928927140805
3510 0.028059522700989
3520 0.0381537849318348
3530 0.0451284401317813
3540 0.037470123588681
3550 0.0264468523023632
3560 0.0398020871375656
3570 0.0284470151851273
3580 0.0269825174371406
3590 0.0343541479864031
3600 0.0369443589584678
3610 0.0433269234105155
3620 0.0560780431172196
3630 0.0274323145223641
3640 0.0424860038722947
3650 0.0380469405535376
3660 0.0417558382405824
3670 0.0449644839948065
3680 0.0490379889805705
3690 0.036552232319071
3700 0.0372526452906478
3710 0.0233738760048207
3720 0.0244093972723816
3730 0.0285709741761195
3740 0.0206509927898004
3750 0.026248638486511
3760 0.0311923546670763
3770 0.0306389756562875
3780 0.0260967760374589
3790 0.0524687004112361
3800 0.0307517308492181
3810 0.0243207281421265
3820 0.0363232816293397
3830 0.0313802824472922
3840 0.0528769707379665
3850 0.0186673633521899
3860 0.0310716256229041
3870 0.0224647624311559
3880 0.0145967125569692
3890 0.0232230216061816
3900 0.0299685654225547
3910 0.033865886388856
3920 0.0323242421532637
3930 0.0290746441671408
3940 0.0235757177460329
3950 0.0255561145478882
3960 0.0324150646540056
3970 0.0373357836030043
3980 0.0368733617708265
3990 0.0271682871301663
4000 0.0230811972136373
4010 0.0226042907948077
4020 0.0203082065432882
4030 0.0179948777653249
4040 0.0256518732352601
4050 0.015691940582235
4060 0.0226804772610036
4070 0.0181108409241954
4080 0.041759560736338
4090 0.0284492701328922
4100 0.062712207563003
4110 0.0139532927372955
4120 0.0347372883049968
4130 0.0299650296263354
4140 0.0322743727110526
4150 0.0336884903409151
4160 0.0275848814492391
4170 0.0382000044524183
4180 0.0213741446750753
4190 0.0166473175939757
4200 0.0317767388365151
4210 0.0290554206562904
4220 0.017879563107731
4230 0.022272569434853
4240 0.0185835719161641
4250 0.0229348013316985
4260 0.0216503590405385
4270 0.0179240416521153
4280 0.0311546419685169
4290 0.0138315044381943
4300 0.0171403981899188
4310 0.0275021394107213
4320 0.0169878382396799
4330 0.0235586103765061
4340 0.0200397910456866
4350 0.028832780355726
4360 0.0169726458534409
4370 0.0196867074840043
4380 0.0245150113705231
4390 0.0190108450465018
4400 0.0206313258837357
4410 0.0167632631907667
4420 0.0110721089795838
4430 0.0123872442237528
4440 0.0142277864870607
4450 0.0350645777269002
4460 0.0162522140255857
4470 0.0225088984628363
4480 0.0262535823000023
4490 0.018699159705969
4500 0.0170815152529946
4510 0.0150831596214655
4520 0.0134215366910392
4530 0.0191626263582721
4540 0.0142631533537204
4550 0.0196018004463456
4560 0.0153455711943591
4570 0.01788394939781
4580 0.0210982590583269
4590 0.0175000944652309
4600 0.0160232014394779
4610 0.0149290654511197
4620 0.024527520524721
4630 0.0184399212925176
4640 0.0276258961526637
4650 0.0214513178341095
4660 0.025826709597816
4670 0.0233526774551152
4680 0.0272490294158799
4690 0.0174549352454818
4700 0.0143592107155374
4710 0.0126483709195134
4720 0.0119855658808362
4730 0.0144345623994517
4740 0.0183314953866832
4750 0.0119011560781425
4760 0.0160813186748821
4770 0.0271342794149574
4780 0.0181013896597843
4790 0.02328315429123
4800 0.015077313548906
4810 0.027738859622941
4820 0.0199376534552667
4830 0.0215825644423695
4840 0.0214133151205526
4850 0.0218806973347075
4860 0.0251936323971326
4870 0.0199426383593468
4880 0.021178009031252
4890 0.0269605312833076
4900 0.0327521438869506
4910 0.0306608493735564
4920 0.0247520259177168
4930 0.0242395738975504
4940 0.0311962095037376
4950 0.0197780787422547
4960 0.013564198630354
4970 0.0240063690965362
4980 0.0115905934621314
4990 0.0138764692283021
5000 0.0203153493898328
5010 0.0145620607812314
5020 0.0269513946616935
5030 0.0436106705483671
5040 0.0195991320735649
5050 0.0432643166376218
5060 0.0140537735608943
5070 0.0182173962085761
5080 0.0257437149873821
5090 0.040472864484828
5100 0.0150595121808328
5110 0.023039730899135
5120 0.015219588155793
5130 0.014131466513613
5140 0.0195847141100106
5150 0.0186381721328801
5160 0.0357561657963497
5170 0.0152589133176821
5180 0.0145001020910302
5190 0.0255860202354284
5200 0.0177877085306657
5210 0.0171622253962518
5220 0.012546473285385
5230 0.0133046886781662
5240 0.0117555262399262
5250 0.0133523719325573
5260 0.00919666626214014
5270 0.0081935139808887
5280 0.0206272689950807
5290 0.00906930048141375
5300 0.0113754248370483
5310 0.0116967355093974
5320 0.00959684539289269
5330 0.00927708656723039
5340 0.00878896123360698
5350 0.00992611038693233
5360 0.0117623907997418
5370 0.0135709505420394
5380 0.0210465694175057
5390 0.0194472428288791
5400 0.0195129531841919
5410 0.0137914296333972
5420 0.0141171431619364
5430 0.0119524759509051
5440 0.0128332802357586
5450 0.0138059164938261
5460 0.0136623130088697
5470 0.00933634518995479
5480 0.00687389318354734
5490 0.00779863861152312
5500 0.0105986182735737
5510 0.0193413946104924
5520 0.00750855939466308
5530 0.00719251413800122
5540 0.00998769332697874
5550 0.00912786603372439
5560 0.00654789263799099
5570 0.00778975075590389
5580 0.00586247334423227
5590 0.0181208009496681
5600 0.0127017638120045
5610 0.0118694013237934
5620 0.00820673094043651
5630 0.0129829856184272
5640 0.0093915449371326
5650 0.0156126865776339
5660 0.017786737744617
5670 0.0171753617297028
5680 0.0102887556244659
5690 0.00915964417963659
5700 0.0158720647488238
5710 0.0092519689681524
5720 0.0110884130774294
5730 0.00767994713789639
5740 0.00694500632101351
5750 0.0135794502521547
5760 0.030979306232525
5770 0.0204718113209576
5780 0.0136892583297517
5790 0.0137771573007182
5800 0.0169475332027854
5810 0.00820970790051675
5820 0.0129583363548343
5830 0.0367498672322376
5840 0.0356334424799297
5850 0.0182970793588999
5860 0.0285041880198551
5870 0.0249197682307408
5880 0.0237604401077418
5890 0.0245975778317864
5900 0.0198434224410254
5910 0.0246656477522726
5920 0.0126059456325279
5930 0.0191040017183506
5940 0.0178069511660691
5950 0.0121989454032466
5960 0.00840830831597384
5970 0.0156353238784498
5980 0.0118594095280414
5990 0.0374102302461452
6000 0.00966790057654187
6010 0.00885390239422824
6020 0.0174921885585139
6030 0.00906968923911326
6040 0.021687687979709
6050 0.0232365854766796
6060 0.0126791703060674
6070 0.0141825622805901
6080 0.0262538620470535
6090 0.0118882729391109
6100 0.00301596122195403
6110 0.00636709618957098
6120 0.00691620484009705
6130 0.00609981419787239
6140 0.00610447868980802
6150 0.00668853402233206
6160 0.00670666150596435
6170 0.00669148329303286
6180 0.0103820796611814
6190 0.00647073010817399
6200 0.00385766083522114
6210 0.00540267455667036
6220 0.00926556411625178
6230 0.00682487645055571
6240 0.00915380471664226
6250 0.0161359878388987
6260 0.00879034172713228
6270 0.0156107196332516
6280 0.0086563607341036
6290 0.0130083033520898
6300 0.00775157488194056
6310 0.00967192395150168
6320 0.00664230283009113
6330 0.00242308147100732
6340 0.00533970215326325
6350 0.0249437147011443
6360 0.00956781347875854
6370 0.0216351214839815
6380 0.0120832574128746
6390 0.0144612128799047
6400 0.0166370941054765
6410 0.00732611401096325
6420 0.00826347359364526
6430 0.0129546348832041
6440 0.00990339007516933
6450 0.00746223628875784
6460 0.0128479766886528
6470 0.0279452909364289
6480 0.0193821772388239
6490 0.0120435466389284
6500 0.0111526535743357
6510 0.0083170710005809
6520 0.0102001247451999
6530 0.00704665404210214
6540 0.00569308085725443
6550 0.00744238206760904
6560 0.00881294761474427
6570 0.00583786280880927
6580 0.00437997971947292
6590 0.0120189692860486
6600 0.00767155584798797
6610 0.00768130125551833
6620 0.00734460649054179
6630 0.01129071456498
6640 0.0089819439191376
6650 0.00977645035543021
6660 0.0066878160106242
6670 0.00708783228694056
6680 0.0102204879351366
6690 0.00849470325627264
6700 0.00779141229251998
6710 0.00421011870835839
6720 0.00208357608895751
6730 0.00401727637507589
6740 0.00605476317831739
6750 0.00551853449948784
6760 0.00949284969444045
6770 0.00356942237898508
6780 0.00821688682645664
6790 0.00470976855696951
6800 0.0102272845540285
6810 0.00526697582152255
6820 0.00900499591935814
6830 0.00890940364724345
6840 0.00812328980409385
6850 0.00946682924933367
6860 0.00742336770947958
6870 0.0176561834123063
6880 0.0141035263414943
6890 0.00519284990101754
6900 0.0062025618414125
6910 0.00509706409762992
6920 0.00574099611350089
6930 0.00467620402199205
6940 0.00531101485604397
6950 0.00649612566744281
6960 0.00352953534655383
6970 0.012147204626926
6980 0.00592894093031688
6990 0.00314331882939244
7000 0.00589462370712122
7010 0.022432725630853
7020 0.00748522021468053
7030 0.00466735175582081
7040 0.00806760875070064
7050 0.00496424022734412
7060 0.00662762904956324
7070 0.005526168846535
7080 0.00328297652777785
7090 0.00550990154613736
7100 0.002800095493663
7110 0.00473291027572518
7120 0.00883797327637419
7130 0.0058573546312191
7140 0.00957416659942948
7150 0.00659574308354604
7160 0.00491014053777276
7170 0.00988245874784578
7180 0.00381615192993752
7190 0.0038106508684867
7200 0.00590726362543256
7210 0.00606417569139257
7220 0.00611496059244762
7230 0.00801831083890115
7240 0.00770382534213149
7250 0.00556962628677669
7260 0.00910960103146577
7270 0.0120479604433415
7280 0.0111036249793514
7290 0.0121213559693068
7300 0.015641086788878
7310 0.0188892420510744
7320 0.0108463412517218
7330 0.00793626107746053
7340 0.00834770791880469
7350 0.00917259177053065
7360 0.0100634289166696
7370 0.00783824867797675
7380 0.00430170867999917
7390 0.00727092676690721
7400 0.00440649873679988
7410 0.00329482618818579
7420 0.00966336415174467
7430 0.00504406292708637
7440 0.00601223591646643
7450 0.0137173417023247
7460 0.0115265941927506
7470 0.0108390968287736
7480 0.015851967503353
7490 0.00731219903741024
7500 0.0175371976515881
7510 0.0178455711620789
7520 0.00867835875070416
7530 0.00341215491264694
7540 0.00765086930377955
7550 0.00656280403187823
7560 0.00719359866500698
7570 0.00959567363742273
7580 0.0132907395842539
7590 0.00732595974662712
7600 0.0147421342920735
7610 0.0115614769262162
7620 0.00908656127604544
7630 0.0113067646886774
7640 0.0123511424404657
7650 0.00694213693057219
7660 0.00491740265060383
7670 0.00406425738699551
7680 0.00922567813734081
7690 0.00773286140219398
7700 0.0078384648662902
7710 0.00499944728358063
7720 0.00417447700769896
7730 0.0042973369841417
7740 0.00775718052646123
7750 0.0127420987954461
7760 0.0074816870128867
7770 0.00374381423109298
7780 0.00768261378117057
7790 0.00621764653759086
7800 0.0055152106236471
7810 0.00710070639493824
7820 0.00697718638187108
7830 0.0100040966213655
7840 0.00641298380431629
7850 0.00460584283796679
7860 0.00378234427397093
7870 0.00513320665757986
7880 0.0128006185327051
7890 0.00301034759028765
7900 0.0112966065158949
7910 0.00541636847680142
7920 0.00291865871399338
7930 0.00520617102001287
7940 0.00336761468652323
7950 0.00114184083363813
7960 0.00234542588533956
7970 0.00813734311062931
7980 0.0051111828652494
7990 0.00640843000560659
8000 0.00614402793547915
8010 0.00659110505188644
8020 0.00747471916289984
8030 0.00532090016246588
8040 0.00624373713155841
8050 0.00350659247656931
8060 0.00673974178833411
8070 0.00366523952496295
8080 0.0101975751349411
8090 0.00535968951272772
8100 0.00423768088214223
8110 0.00535819150959296
8120 0.0029271164906901
8130 0.00311872081756604
8140 0.00109037188959683
8150 0.00575481296217347
8160 0.00292897485761164
8170 0.00573721284881634
8180 0.00697554017531672
8190 0.00484198813346851
8200 0.00464076707411868
8210 0.010190271750079
8220 0.0109454587905427
8230 0.0128387469919522
8240 0.00790332714507651
8250 0.00565591075602536
8260 0.00763103491817214
8270 0.00625715479818283
8280 0.00386695556738771
8290 0.00253810055043085
8300 0.00729335863840079
8310 0.00450600343252252
8320 0.00633526638822796
8330 0.0107605183692778
8340 0.00684477509130759
8350 0.00551473037951949
8360 0.00573835395833124
8370 0.00405544460460238
8380 0.00792588781954755
8390 0.00226436703794962
8400 0.00757672715675966
8410 0.00503810041759285
8420 0.00493879643104636
8430 0.00408628724631028
8440 0.00569853542506842
8450 0.00572588086626819
8460 0.00884936142788054
8470 0.00466613452236516
8480 0.00851252041699085
8490 0.00643815799303625
8500 0.0119141290060258
8510 0.00386728667742601
8520 0.00665401774914165
8530 0.0114039886917241
8540 0.00576755350771475
8550 0.00470901309628487
8560 0.00576823952712433
8570 0.00449942418509528
8580 0.0061172380875552
8590 0.00810656660448923
8600 0.00700008912119886
8610 0.00696007949219601
8620 0.00705888132416068
8630 0.0110582713286551
8640 0.0197519750882798
8650 0.006616900112898
8660 0.00382578783823379
8670 0.00269963898785169
8680 0.00373884319177855
8690 0.000890395279433601
8700 0.00289889311534708
8710 0.00353652954171912
8720 0.00574686540605474
8730 0.00172421755690012
8740 0
8750 0.00176663021401268
8760 0.00298518618377874
8770 0.0184174465433295
8780 0.00260739820091214
8790 0.00553912778515262
8800 0.00364708812909998
8810 0.00441603190191013
8820 0.00679295266738351
8830 0.00480614975087382
8840 0.00170280089474362
8850 0.00371691622058418
8860 0.00302850356173256
8870 0.00286771202794636
8880 0.00298796043005782
8890 0.00344172609945393
8900 0.00355766775871773
8910 0.00225914970554953
8920 0.00292645806600826
8930 0.00409397451892885
8940 0.00319813199007036
8950 0.000738566395522669
8960 0.00201025797401289
8970 0.0103101190960935
8980 0.00184683379887537
8990 0.00521645814580968
9000 0.00349426657593845
9010 0.00542072586037405
9020 0.00453291510121429
9030 0.0118957415063481
9040 0.00674754171486304
9050 0.00281953012771741
9060 0.00395045228561803
9070 0.00387209686995342
9080 0.00391900880816152
9090 0.00129014126884842
9100 0.0048915816801288
9110 0.00468049112402236
9120 0.00411640090952633
9130 0.00486192491794039
9140 0.0050478282513238
9150 0.0056421387837876
9160 0.00680534264480331
9170 0.0083646265146304
9180 0.0196077262486117
9190 0.00624769279186257
9200 0.00420632925072928
9210 0.00812955770882177
9220 0.0411027103850612
9230 0.0157821263984786
9240 0.0158663500798016
9250 0.0199872913356565
9260 0.0179924338495043
9270 0.05239482428326
9280 0.016017995302626
9290 0.0114886853965018
9300 0.0218213878026838
9310 0.0116259937288522
9320 0.00864064230105705
9330 0.0319324792387174
9340 0.0139737838875664
9350 0.0111012755540601
9360 0.0081787293465631
9370 0.00679406696527554
9380 0.0130536300917958
9390 0.0046807612740555
9400 0.00366494140177935
9410 0.00134452647928214
9420 0.0125634732288578
9430 0.00279957964765013
9440 0.00328475546986638
9450 0.00637751007540216
9460 0.00186966825237187
9470 0.00623270318916721
9480 0.00557432312113913
9490 0.00666601478917051
9500 0.00704925683762513
9510 0.0035283836121248
9520 0.00536813594841544
9530 0.00371465815020888
9540 0.00454742115630078
9550 0.00566932108867909
9560 0.0251069322348594
9570 0.0030386761855577
9580 0.0135543878591072
9590 0.00474019707719381
9600 0.00430814208543529
9610 0.00529335161025303
9620 0.00539809050198611
9630 0.00650187438629017
9640 0.00468844302879661
9650 0.0038122826293063
9660 0.0109032043894336
9670 0.00889702014191256
9680 0.00650933977985158
9690 0.00485045633110483
9700 0.00341745915946999
9710 0.0104572111860775
9720 0.00793399243918532
9730 0.00720542016993297
9740 0.00400368228353965
9750 0.00395384637500481
9760 0.00678348915244031
9770 0.00801978927333485
9780 0.00809158617370968
9790 0.0138534488954618
9800 0.00777918314262971
9810 0.0086159623141965
9820 0.0209223898808095
9830 0.00733218888369458
9840 0.0129264498128512
9850 0.00618850360550087
9860 0.00777260365771519
9870 0.00413514179285348
9880 0.00839866898320481
9890 0.00980357236555852
9900 0.0133314542756128
9910 0.0060321853166382
9920 0.00537047980487012
9930 0.00582551119541953
9940 0.00153616383994715
9950 0.0021098591359729
9960 0.00255006267901443
9970 0.00475341798440531
9980 0.00519162359420695
9990 0.00232881610256585
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 2.53712520913592
10 0
20 0.884099921620957
30 2.25856394234276
40 2.08275287837526
50 2.14282664790533
60 1.76247265549107
70 1.62362989695586
80 1.35664874222297
90 2.23649416645469
100 1.81078649013465
110 1.91681987253884
120 1.54656706794678
130 2.01839372136008
140 2.31147307975953
150 2.55838869525467
160 1.68529035923455
170 2.82635068959178
180 1.45160902468312
190 1.97767128791013
200 2.06573814962334
210 2.60280178064996
220 2.4646865218933
230 2.59795310358141
240 2.29631776494887
250 2.05857159106958
260 1.25871451149196
270 1.79644184835695
280 2.76838487683096
290 2.4801112778326
300 2.28935122014401
310 2.47176916893497
320 2.46941954598286
330 2.54260455506115
340 2.67222081868284
350 1.65925110400709
360 2.55563748616088
370 2.1186081288552
380 2.59620736172368
390 1.98565541850341
400 2.33298740069285
410 2.49529416163894
420 2.51523071907714
430 2.57704360571475
440 2.9171355202218
450 2.17430297681883
460 2.4077498558241
470 2.59104861868885
480 2.37651435907379
490 2.89996017299854
500 2.63543820333405
510 2.29527368007918
520 2.56932516664062
530 2.38771547746781
540 2.52343029527745
550 2.85383697493251
560 1.66725893513148
570 2.31643349031416
580 2.730322393097
590 2.45763406865005
600 2.37460087548784
610 2.44669498973482
620 2.35650895284843
630 2.62312102744154
640 2.54600461318174
650 1.86497927965002
660 2.74010739519371
670 2.70711692033827
680 2.62193924399654
690 2.14952924162455
700 2.60077053827223
710 2.5545654226947
720 2.34654846290898
730 2.7298244913323
740 2.71991622329424
750 2.32676567938928
760 2.99133150239969
770 2.36953611427348
780 2.50811791626831
790 2.18073383781043
800 2.87196939704457
810 2.4416190443744
820 2.75352490983523
830 2.34757461159503
840 1.89350565065179
850 2.65472306838759
860 2.49824406907496
870 2.54330165099264
880 2.75604594437577
890 2.34557152816415
900 2.35719323709128
910 2.67678708706718
920 2.74182792389995
930 2.27689170054085
940 2.19822960020383
950 2.59599244394981
960 2.20012760828726
970 2.7002786976353
980 2.04451198198508
990 3.01761466661694
1000 2.2895247478246
1010 2.34033366615101
1020 2.70717800163804
1030 2.65268589543104
1040 2.8535511253445
1050 2.68605115282794
1060 2.41931789189252
1070 2.11940514660243
1080 2.74106202115031
1090 2.06716851889244
1100 2.86541311477101
1110 2.61145986672201
1120 2.89401946405085
1130 2.44855872321295
1140 2.88729686366016
1150 2.51350711081974
1160 2.76431957419342
1170 2.49522506700686
1180 2.33816344377316
1190 2.78658758491322
1200 2.6515987041704
1210 2.79866577838358
1220 2.60905137726574
1230 2.46278438806674
1240 2.48423012539792
1250 2.53037588382363
1260 2.67672975354027
1270 2.75373246789416
1280 2.88337978592736
1290 2.83849528247783
1300 2.93206293014008
1310 2.55349854759492
1320 2.77533743856715
1330 2.75275892437064
1340 2.95057177474401
1350 2.49331443868887
1360 2.6949871484385
1370 2.80268582719442
1380 2.70061675325814
1390 2.90374406816815
1400 3.1213210007416
1410 2.88620479057307
1420 2.39453255318704
1430 2.87069095447305
1440 2.61518238194813
1450 2.83803319478302
1460 2.91756611853442
1470 2.46200932014285
1480 2.96543659099339
1490 3.0867761494735
1500 2.58708121434499
1510 2.78216850119291
1520 2.62228124385504
1530 2.82644094016058
1540 2.96829162963298
1550 2.7397256648922
1560 2.64782356056657
1570 2.94449370760072
1580 2.42155877698662
1590 2.97432717234612
1600 3.06491733053702
1610 3.08416156883542
1620 3.06385950139347
1630 2.99825431735481
1640 2.86247067871505
1650 3.00610357946894
1660 2.88970826442601
1670 2.86624237969663
1680 3.10350744896267
1690 2.92513869050264
1700 2.97043840630998
1710 3.16156796394885
1720 2.53520999185271
1730 3.09589096085369
1740 3.09942199096928
1750 3.07717848282869
1760 3.0351127495971
1770 2.96367730873228
1780 2.91006605637163
1790 2.87130236389158
1800 3.10888541797726
1810 3.06224652428397
1820 3.05512543178333
1830 2.78726521857023
1840 2.9649020396975
1850 2.93300818175435
1860 2.75766494895537
1870 3.15461871210018
1880 3.07815183008747
1890 2.9442772873213
1900 3.04822704424508
1910 3.0676768893135
1920 3.0087153382933
1930 2.98132245475535
1940 3.0009012270985
1950 3.07168936515971
1960 2.98719407107614
1970 3.11091440787138
1980 2.96196655497678
1990 2.9464345992094
2000 3.202511733721
2010 3.01880233844249
2020 3.1417090530458
2030 3.0563656974927
2040 2.97865079719982
2050 3.02525258774033
2060 3.10819946159103
2070 3.09648198996995
2080 3.07552322409822
2090 3.15724593542609
2100 2.81117155157023
2110 3.09573602049664
2120 3.04474626783034
2130 3.04258887129647
2140 3.01333110412889
2150 3.16701714063516
2160 3.12308912165392
2170 3.13298038726101
2180 3.08420798420191
2190 2.96697492235006
2200 3.16222026016557
2210 3.13848468792076
2220 3.11786554179832
2230 2.81208598727597
2240 3.21509318664364
2250 3.07454571390362
2260 2.9982895954787
2270 3.10118333048899
2280 3.05955573438907
2290 3.15192090073738
2300 3.05074026442516
2310 3.21193814956788
2320 3.09626083911311
2330 3.08411922789963
2340 3.21846374918298
2350 3.00189599594736
2360 3.22388581295918
2370 3.19360397726855
2380 3.22365318093927
2390 3.20610776563155
2400 2.46961939732033
2410 3.17192354820422
2420 3.23716277778758
2430 3.10309430802309
2440 3.1100016574141
2450 3.19571813554065
2460 3.03441022321288
2470 3.15050546293792
2480 3.15649361688355
2490 3.15969177118997
2500 3.12990087987473
2510 3.09884209612969
2520 3.24676424218647
2530 3.00961667799922
2540 3.20495427984033
2550 3.17318982426371
2560 3.19413595476002
2570 3.1820089016704
2580 3.21063594517875
2590 3.17485791572812
2600 3.08780168509765
2610 3.10356186564841
2620 3.19699298912408
2630 3.09286536824296
2640 3.10432690053948
2650 2.93701449937194
2660 3.10140307929836
2670 3.18470923391703
2680 3.02911396087301
2690 3.21342649281386
2700 3.17420732224532
2710 3.23311426249584
2720 3.14649447001908
2730 3.20784652877745
2740 2.73187086430034
2750 3.128042546865
2760 3.19427419847931
2770 3.19952342706582
2780 3.17563317524903
2790 3.15284937331969
2800 3.15547505682419
2810 3.11810006586886
2820 3.13444303921074
2830 3.18620150779564
2840 3.19093666705653
2850 2.99477489294204
2860 3.21570838164691
2870 3.21532399868316
2880 3.1788291133264
2890 3.25249475831055
2900 3.17759726111364
2910 3.22316803920575
2920 3.19899890785081
2930 3.1767771399622
2940 3.20763577728486
2950 3.16857066686275
2960 3.19513515746641
2970 3.17327031299661
2980 3.22195716400413
2990 3.19565531847224
3000 3.24468291461778
3010 3.21878954165086
3020 3.16042285119083
3030 3.21040237723497
3040 3.21849980064971
3050 3.17382335669983
3060 3.19231072328983
3070 3.21350324765462
3080 3.14043047375853
3090 3.09186166393417
3100 3.15503201756177
3110 3.15516780329614
3120 3.15684847720787
3130 3.14360101555955
3140 3.14104074113515
3150 3.23546331306198
3160 3.23492685243791
3170 3.19181779998022
3180 3.04009818915713
3190 3.17775518118148
3200 3.21873515291814
3210 3.14042394705974
3220 3.08809751020208
3230 3.21855138785303
3240 3.16000990768151
3250 3.16796086463592
3260 3.22992659210152
3270 3.1592101989955
3280 3.1861905824117
3290 3.2254864373658
3300 3.21231450214243
3310 2.70699059956348
3320 3.22949878172187
3330 3.23730563776978
3340 3.21326849783074
3350 3.12192378914027
3360 3.23996999884644
3370 3.16077286630417
3380 3.21702291381259
3390 3.20636055868127
3400 3.06864297170109
3410 3.22454098991065
3420 3.13990112454485
3430 3.21552655929082
3440 3.19129969685955
3450 3.18698137224849
3460 3.22611598867967
3470 3.2127020760936
3480 3.16983644677302
3490 3.22396531084031
3500 3.20552421966876
3510 3.2138239739216
3520 3.18770493828044
3530 3.13684176163425
3540 3.18459132449296
3550 3.25731077606324
3560 3.16559826532253
3570 3.18910669547865
3580 3.28164447398049
3590 3.18015595215497
3600 3.25507626803063
3610 3.01688540438812
3620 3.09776767167165
3630 3.22579553209605
3640 3.10049527531446
3650 3.23497053677778
3660 3.19766404105509
3670 3.2315379180842
3680 3.15581672238353
3690 3.20801516056323
3700 3.13178621952291
3710 3.22298488843537
3720 3.2395631924747
3730 3.12067865240741
3740 3.22955744944811
3750 3.23990169211063
3760 3.24943902013285
3770 3.25969741807785
3780 3.20831380303166
3790 3.17437104086469
3800 3.21892672056998
3810 3.2539056576792
3820 3.19044667495029
3830 3.2122526081315
3840 3.1965333848298
3850 3.25865930674121
3860 3.25365580053398
3870 3.20277338851742
3880 3.21177434486837
3890 3.23623014435608
3900 3.25029345731141
3910 3.21035279715714
3920 3.21443736701762
3930 3.19142850816786
3940 3.20556006263945
3950 3.23733615745298
3960 3.23030577337052
3970 3.13055263770116
3980 3.13934336857244
3990 3.22671436561384
4000 3.2220060949069
4010 3.24156415595564
4020 3.25229205780043
4030 3.22789287117995
4040 3.2264010327352
4050 3.24917430305835
4060 3.23064498547188
4070 3.25367586597714
4080 3.18872241402867
4090 3.15873003474875
4100 3.09229282800383
4110 3.25679209807851
4120 3.11861840767418
4130 3.23570272088061
4140 3.20819097566845
4150 3.19955797104228
4160 3.22105255169148
4170 3.23451364094769
4180 3.24244443202103
4190 3.23460761003734
4200 3.21073923320386
4210 3.16063528362887
4220 3.21004804075792
4230 3.23294126613138
4240 3.23112803226538
4250 3.20870816624233
4260 3.22936639393211
4270 3.2700221910667
4280 3.18697947088811
4290 3.25732866021465
4300 3.24308319221235
4310 3.27325464486858
4320 3.2461861851263
4330 3.21105743989827
4340 3.23037266209981
4350 3.24158270981617
4360 3.26065260810025
4370 3.22633377939427
4380 3.24867166490545
4390 3.27553000407703
4400 3.17943540341772
4410 3.23370064955972
4420 3.254792965001
4430 3.24940311124516
4440 3.23927390671952
4450 3.16551785019545
4460 3.26028428326547
4470 3.22987466091356
4480 3.20795760277994
4490 3.25533358701931
4500 3.23571413680991
4510 3.26063545108383
4520 3.24293254500234
4530 3.21033797854912
4540 3.23118344718397
4550 3.2088089441166
4560 3.22754480214781
4570 3.2290108581299
4580 3.23021257825218
4590 3.22532272456346
4600 3.24058459486832
4610 3.24343884167813
4620 3.19710899070879
4630 3.25491462510463
4640 3.11983199008366
4650 3.2285942883357
4660 3.18993668171707
4670 3.25850833450711
4680 3.19527747881591
4690 3.22681178937693
4700 3.24313192865873
4710 3.25348516540859
4720 3.24143707157273
4730 3.2377490930605
4740 3.22912687443728
4750 3.24077301639048
4760 3.22994716427219
4770 3.21375903335448
4780 3.25435166599007
4790 3.20868188933452
4800 3.26129686643973
4810 3.26402696595611
4820 3.22865556743415
4830 3.2300895703711
4840 3.24837229151882
4850 3.20783855334058
4860 3.24165621293156
4870 3.2240731171585
4880 3.20502579074061
4890 3.24907545782404
4900 3.24457329775539
4910 3.22207959116491
4920 3.21983822682102
4930 3.24971216756952
4940 3.14805025936864
4950 3.1932780959712
4960 3.25875682998893
4970 3.25308186279464
4980 3.24320856979419
4990 3.24582828942801
5000 3.24254958034508
5010 3.25722116341211
5020 3.23257495642809
5030 3.10749979865319
5040 3.228464102675
5050 3.15494859126059
5060 3.239583332993
5070 3.23186862390627
5080 3.20982963260216
5090 3.16102574313601
5100 3.24570283889263
5110 3.23006502570317
5120 3.25558708788706
5130 3.25754132957127
5140 3.22164683770659
5150 3.26836438336713
5160 3.0502588306968
5170 3.2417590457803
5180 3.25542199025284
5190 3.1941994199143
5200 3.23554776928396
5210 3.22799754400835
5220 3.23990635446245
5230 3.2518174837393
5240 3.25570634692741
5250 3.25634282848837
5260 3.24226827873823
5270 3.24626274311351
5280 3.20054480775521
5290 3.24820725216188
5300 3.25937120702848
5310 3.23221575237521
5320 3.26775670937491
5330 3.24881742277052
5340 3.25250971187677
5350 3.23850857828258
5360 3.23536146336756
5370 3.20111668417338
5380 3.26191865274334
5390 3.21367245426673
5400 3.23040910180765
5410 3.23843669184804
5420 3.23611306000253
5430 3.21648154263903
5440 3.24814394715142
5450 3.20335444495883
5460 3.23946833682119
5470 3.23673175340451
5480 3.26721583228091
5490 3.24657018818481
5500 3.25052202241718
5510 3.13558659639026
5520 3.27024457715736
5530 3.24441329187605
5540 3.25351045615051
5550 3.2484634192053
5560 3.2618330680574
5570 3.25709461362615
5580 3.25716796009444
5590 3.21761554020561
5600 3.262631361757
5610 3.24236210179806
5620 3.2513238643982
5630 3.26057009508851
5640 3.26088606274196
5650 3.22430522434289
5660 3.23958261090057
5670 3.25601919798436
5680 3.22954736116847
5690 3.2203255393057
5700 3.26204249912584
5710 3.25464654807321
5720 3.2196578321028
5730 3.25518611035195
5740 3.25472720884424
5750 3.24477770580637
5760 3.13736196247556
5770 3.20991078783272
5780 3.25472247544967
5790 3.26564212439071
5800 3.20431084706938
5810 3.23139513381944
5820 3.23206233409869
5830 3.22496304705628
5840 3.23654085374115
5850 3.21753643759184
5860 3.22457788813864
5870 3.16033607001106
5880 3.22560821996344
5890 3.17490496440148
5900 3.20528064909
5910 3.19160832477717
5920 3.21711340041766
5930 3.23361824896622
5940 3.18541378380108
5950 3.25550974356675
5960 3.253370488774
5970 3.24453186278401
5980 3.26146386814362
5990 3.15594765367732
6000 3.23338067245611
6010 3.23262159201178
6020 3.20953725327202
6030 3.26058391814647
6040 3.14202126580638
6050 3.17161206525158
6060 3.25379541049975
6070 3.25785305472578
6080 3.20020791646079
6090 3.25766913833212
6100 3.25805653914128
6110 3.26290511862016
6120 3.25706093911022
6130 3.25958165933858
6140 3.2592997990088
6150 3.26583987314027
6160 3.25727156819784
6170 3.26744933038957
6180 3.22861402991531
6190 3.26628715656306
6200 3.26759957390055
6210 3.26361478100428
6220 3.26251386159656
6230 3.25940947769514
6240 3.25752309644472
6250 3.24910023436218
6260 3.24872274441953
6270 3.24520029360655
6280 3.24032779938712
6290 3.2380460218569
6300 3.23812192159788
6310 3.24736138837637
6320 3.24517887562388
6330 3.26275620529809
6340 3.2566166652871
6350 3.16133829699713
6360 3.26702644021394
6370 3.15206533580765
6380 3.23027105732976
6390 3.19317253754473
6400 3.22705718569566
6410 3.26209322079277
6420 3.22520304102693
6430 3.19452091912866
6440 3.23848483077728
6450 3.25950193612419
6460 3.24440410164215
6470 3.14469478345306
6480 3.23606874805114
6490 3.23764516706839
6500 3.24207007766091
6510 3.2526656732785
6520 3.25838560026097
6530 3.25316022405729
6540 3.26478253421601
6550 3.26148658978026
6560 3.26325428123324
6570 3.25960899185784
6580 3.25623573781809
6590 3.24306426437732
6600 3.26410997400876
6610 3.23373382808196
6620 3.25504611142203
6630 3.24653670522474
6640 3.24632099959404
6650 3.24378223278093
6660 3.26146234465442
6670 3.24918357583632
6680 3.20959369033168
6690 3.25254658703574
6700 3.25996640458171
6710 3.23820958647675
6720 3.26296388796073
6730 3.25252023211751
6740 3.2605240682573
6750 3.24098574805534
6760 3.2390532352833
6770 3.26370596597635
6780 3.22868832744792
6790 3.25818874491763
6800 3.25238883331846
6810 3.25619320246211
6820 3.25918404092392
6830 3.25227936745703
6840 3.23969003457924
6850 3.24578452405243
6860 3.25472046172877
6870 3.21303815487904
6880 3.25178954162039
6890 3.22949624714705
6900 3.25577186734272
6910 3.25893892907174
6920 3.2534058819883
6930 3.25442045414244
6940 3.25972486599673
6950 3.25422102805182
6960 3.26041264173298
6970 3.2444104345316
6980 3.25123815966687
6990 3.24875722045423
7000 3.23654153193878
7010 3.12261263115934
7020 3.25165869440336
7030 3.26422658025291
7040 3.24457659394709
7050 3.23853085994946
7060 3.25765597438605
7070 3.24955640795885
7080 3.2691778338098
7090 3.25065871630181
7100 3.26275583833528
7110 3.24998657812734
7120 3.23373377522123
7130 3.22051697328211
7140 3.28348112541564
7150 3.25776619684888
7160 3.23773261735418
7170 3.23913558537195
7180 3.25913989604087
7190 3.25470209428501
7200 3.26134895699492
7210 3.26348500566091
7220 3.25990198578483
7230 3.25733412622754
7240 3.24787372062567
7250 3.2461641781154
7260 3.21394300021174
7270 3.23560384711997
7280 3.23279661274866
7290 3.22947182404407
7300 3.26162444818068
7310 3.12278587260336
7320 3.26503382081239
7330 3.23907320865788
7340 3.21677231969242
7350 3.24532852730571
7360 3.24426413933933
7370 3.21782328327729
7380 3.25763755878436
7390 3.24815166461581
7400 3.26385046607098
7410 3.2542450279739
7420 3.26720323783332
7430 3.25197364170693
7440 3.24589501672006
7450 3.22625435521264
7460 3.2575565795913
7470 3.25445563712917
7480 3.20572069532555
7490 3.26090782807434
7500 3.23891203754077
7510 3.17323851726679
7520 3.24616632694113
7530 3.26184146992219
7540 3.24402509709479
7550 3.25179871776684
7560 3.26495416783829
7570 3.24460002320131
7580 3.25295591436401
7590 3.21875108420491
7600 3.21763034564605
7610 3.26271660489029
7620 3.24074078798244
7630 3.26807685751549
7640 3.25827994522499
7650 3.26630468694373
7660 3.26395490535758
7670 3.26213452794992
7680 3.26557052433203
7690 3.25545236606946
7700 3.24356606077539
7710 3.26313306744776
7720 3.25971356782698
7730 3.25727245576603
7740 3.24324665517269
7750 3.25395702769252
7760 3.2390804423992
7770 3.25005939087269
7780 3.24133797435067
7790 3.26054621137658
7800 3.26308611136962
7810 3.24419302053263
7820 3.24712151997756
7830 3.24451752046357
7840 3.25906986121378
7850 3.25818372833634
7860 3.26051740772311
7870 3.23495066368359
7880 3.24332442967261
7890 3.26088286104853
7900 3.24561253552713
7910 3.2525050285928
7920 3.25582803663966
7930 3.25397299697905
7940 3.25889701568216
7950 3.25861598810521
7960 3.26209502835116
7970 3.21225751602147
7980 3.2491051975278
7990 3.23311234088954
8000 3.24714595442891
8010 3.25822611789494
8020 3.25764350724258
8030 3.26069615577034
8040 3.26140507300979
8050 3.26461803321827
8060 3.25319345051511
8070 3.24317844679436
8080 3.24370701579085
8090 3.25189592618767
8100 3.26609489670258
8110 3.26530504428572
8120 3.25438049743226
8130 3.25735276245203
8140 3.2621058096863
8150 3.24024692162232
8160 3.25969263502543
8170 3.21384428158513
8180 3.25219292200911
8190 3.25969653072935
8200 3.23622935103157
8210 3.24687775156613
8220 3.25278347545043
8230 3.25017670852761
8240 3.2488628971988
8250 3.25965560046246
8260 3.21222370604947
8270 3.24923689036954
8280 3.26451812024435
8290 3.25762777480839
8300 3.24070589014042
8310 3.22652315292383
8320 3.2616661450866
8330 3.24666202536801
8340 3.25711032832215
8350 3.24088996227153
8360 3.2644358674223
8370 3.25695609603028
8380 3.24985664425008
8390 3.266163954782
8400 3.2586976275884
8410 3.27052613833585
8420 3.23756793462627
8430 3.2582023237939
8440 3.26005034882327
8450 3.25926339888123
8460 3.2439786146101
8470 3.25497152681193
8480 3.23100019078033
8490 3.2504125513201
8500 3.2331103824273
8510 3.27268444514017
8520 3.26720741150209
8530 3.25536986599442
8540 3.25060477788305
8550 3.26484906242235
8560 3.23826870417323
8570 3.26234831639686
8580 3.24147070975016
8590 3.2348545418072
8600 3.25279863116022
8610 3.25592925468105
8620 3.2509668440623
8630 3.24968361213157
8640 3.23633800400448
8650 3.25827646744255
8660 3.2571640048116
8670 3.24574489654018
8680 3.25535986092149
8690 3.2654175603032
8700 3.25656208408843
8710 3.25191971860071
8720 3.23368765259629
8730 3.25519425081116
8740 3.26216013402419
8750 3.25738496918654
8760 3.25941023601526
8770 3.24839873991524
8780 3.26528464438547
8790 3.26165595669898
8800 3.26625039704839
8810 3.25759502034362
8820 3.24552154186521
8830 3.26031934946398
8840 3.25281301524659
8850 3.25977515378935
8860 3.2515234590576
8870 3.25481866336606
8880 3.26279677515003
8890 3.25411510906481
8900 3.26016787886861
8910 3.26220859846665
8920 3.26576300022091
8930 3.26409485174511
8940 3.25259776485558
8950 3.26515753583638
8960 3.2550512149197
8970 3.25976783512029
8980 3.26463765959671
8990 3.24504644874717
9000 3.26351085053164
9010 3.20566915790226
9020 3.23464692725019
9030 3.23704319044642
9040 3.24085773871024
9050 3.25299649607599
9060 3.24945284894122
9070 3.26431637765209
9080 3.25992407544315
9090 3.27135707038624
9100 3.2512000553144
9110 3.22415953153
9120 3.25379782125138
9130 3.26510281439943
9140 3.21951504207455
9150 3.25094713200414
9160 3.2558519597016
9170 3.27559374451287
9180 3.23190022099312
9190 3.25035128250287
9200 3.25758902677955
9210 3.24064342468253
9220 3.06294604126681
9230 3.22233571570277
9240 3.24267957100004
9250 3.22074748830822
9260 3.23522975968326
9270 3.19243164010323
9280 3.2125711679518
9290 3.25841859296406
9300 3.24290612178343
9310 3.20457247471375
9320 3.25941295127531
9330 3.209180061978
9340 3.2522361764253
9350 3.25698036767797
9360 3.25469169659701
9370 3.24786021756619
9380 3.20779253583479
9390 3.26420101186101
9400 3.25788323902291
9410 3.24965293217051
9420 3.19189345068618
9430 3.25233773436979
9440 3.2631497535179
9450 3.24201607886822
9460 3.2659274426678
9470 3.25133526655313
9480 3.26246849180837
9490 3.24855659277581
9500 3.2443724910287
9510 3.26133992319739
9520 3.25916157281586
9530 3.2420466331005
9540 3.25626713852502
9550 3.24092127570188
9560 3.17491917881164
9570 3.24322911187417
9580 3.17131346656856
9590 3.26436002714368
9600 3.25661572413457
9610 3.26123767615077
9620 3.2638784663527
9630 3.24468373157652
9640 3.26480539896364
9650 3.24765699026733
9660 3.26405409059698
9670 3.25428949374044
9680 3.248795019403
9690 3.25677515648595
9700 3.27017905995838
9710 3.23854347878708
9720 3.25910657377018
9730 3.2512929288093
9740 3.26045378819
9750 3.25097135616688
9760 3.24371031312253
9770 3.23640765823242
9780 3.25033719252329
9790 3.26580285481806
9800 3.22721438930399
9810 3.22792314851419
9820 3.23636494018673
9830 3.24369608206265
9840 3.24111770994301
9850 3.26311433028471
9860 3.24369570081639
9870 3.25299812030553
9880 3.25571937578069
9890 3.2317176763384
9900 3.17643498371617
9910 3.25816406946123
9920 3.24958921793269
9930 3.25589795178867
9940 3.26013665630811
9950 3.26804205957327
9960 3.26528845105289
9970 3.25360156951995
9980 3.25489964989613
9990 3.25435803945679
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 2.99781405613902
10 5.71056993827928
20 6.23147782074216
30 4.0319705869938
40 3.38682469835848
50 2.6103802949715
60 3.57101383763346
70 5.26466934653685
80 6.54347359354704
90 2.66190568293368
100 5.30201429280483
110 3.10801978769855
120 4.03694209857474
130 3.33454195379229
140 2.01423055899112
150 2.68810371831199
160 3.50456994975602
170 1.98132822263546
180 3.91839721243278
190 3.93336861713267
200 3.48396761332147
210 2.20339288677995
220 2.64417194225565
230 2.18018185091453
240 2.40030128229861
250 3.61874683359504
260 3.67242083074149
270 3.74141290098899
280 1.57267368564443
290 2.06470675303442
300 2.285676527389
310 2.29352579595153
320 2.14478549154893
330 1.96355810068299
340 1.78713008014465
350 3.49619491644697
360 1.85975606432204
370 2.8582908288243
380 2.24225083110118
390 3.03967058567235
400 2.62361732304808
410 2.11342598213849
420 1.91996710559817
430 3.04113336410095
440 1.25572694148715
450 2.48547424709353
460 2.54003510892696
470 2.3661084864547
480 2.06225300430719
490 1.49106201632902
500 1.78645252699323
510 2.63979908266957
520 1.73592006147194
530 1.70777353734202
540 1.84964256967343
550 1.33860591381106
560 3.52046405278084
570 2.57694581122509
580 2.09461573341572
590 1.6448850044685
600 2.42294792531701
610 1.74387996443444
620 2.25528821873801
630 1.59005239951085
640 2.04513093419329
650 3.04025035698489
660 1.66314628541363
670 1.45027338468692
680 1.714008771033
690 2.30020326247893
700 2.037469118509
710 1.53093509056375
720 1.66406994038813
730 1.9975924522085
740 1.13492085649292
750 1.88804327808845
760 0.73843202076569
770 1.99300221020725
780 1.5564069933687
790 2.04625104792653
800 0.922193521736215
810 1.84925254285
820 1.20602978347245
830 2.09203951694852
840 2.62761440508048
850 1.32576081248497
860 1.37708620613586
870 2.1145774203979
880 1.22395674872434
890 2.30922493601356
900 1.73130405940997
910 1.32574407136153
920 1.40881448992522
930 2.2205699741646
940 1.63739869688177
950 1.47314071596824
960 2.14263646104231
970 1.94169650164947
980 3.59765181595402
990 0.909728199044802
1000 2.29161426907848
1010 1.99502794311981
1020 1.05711499268881
1030 1.67824552954417
1040 1.2579790938367
1050 1.38788254962812
1060 1.56638747286047
1070 1.437954083245
1080 1.32221100940069
1090 2.75105971061805
1100 0.858334446159197
1110 1.40143340211712
1120 0.979397517743424
1130 1.66044185934819
1140 1.02512710484592
1150 1.73316131087062
1160 1.53025537526561
1170 1.49501793372721
1180 1.54517000302762
1190 1.18207487074701
1200 1.30911291284813
1210 1.05439111388917
1220 1.47004081824552
1230 1.55803647135993
1240 1.78082305964929
1250 1.64062761291419
1260 1.17644768834656
1270 1.13024655577195
1280 0.822855590252219
1290 1.2334929089857
1300 0.966547449248709
1310 1.2729318531173
1320 1.3147304792698
1330 1.29887537217299
1340 0.918158123442725
1350 1.56964547412152
1360 1.24546840993706
1370 1.06936647151367
1380 1.56042366549319
1390 1.53377289696218
1400 0.546761545682329
1410 0.917782681588318
1420 1.56449904759234
1430 1.06262109950215
1440 1.31581698083842
1450 0.979029859362092
1460 0.957447602995894
1470 1.90054160072646
1480 0.785348449644128
1490 0.686052928311896
1500 1.46459023020752
1510 1.16628062419399
1520 1.66641999708299
1530 1.00533723885782
1540 0.956350123036663
1550 1.19592367948775
1560 1.83721128867387
1570 0.885505228052895
1580 1.89225874850681
1590 0.753336188098095
1600 0.56318493322035
1610 0.664348552264006
1620 0.542489854163768
1630 0.710617465518709
1640 1.05174840976543
1650 0.643969758640208
1660 1.12507126002384
1670 0.941317871340036
1680 0.500495772033839
1690 0.926980033035365
1700 0.975892379302767
1710 0.484302846483864
1720 1.47513656068098
1730 0.475213437890815
1740 0.552354153707152
1750 0.622966875252193
1760 0.688066333587753
1770 0.926133835773543
1780 0.718056684739999
1790 0.935821616884827
1800 0.473444979555478
1810 0.745103627928771
1820 0.694546553109499
1830 1.26728555955426
1840 0.833190267164876
1850 0.833181385536539
1860 1.30261520596914
1870 0.517050608508829
1880 0.488973250793441
1890 0.780955754074072
1900 0.692912833221965
1910 0.677207273878617
1920 0.94296418753885
1930 0.757693899284542
1940 0.943442778632623
1950 0.657712008732057
1960 0.763425685722541
1970 0.612739023159938
1980 1.23363201969416
1990 1.09087940446751
2000 0.513265034242635
2010 0.684640554886395
2020 0.639601113807592
2030 0.485991664235866
2040 1.20600758249381
2050 0.966989117036038
2060 0.455808996048716
2070 0.469589446091048
2080 0.568461746711706
2090 0.769987239493295
2100 2.14476900185356
2110 0.637539032062239
2120 0.584716745576051
2130 0.695521075753578
2140 0.597479010116062
2150 0.570161979190574
2160 0.415563501600595
2170 0.479476360996171
2180 0.521919243256825
2190 1.04601129875186
2200 0.422387443191096
2210 0.514683927914333
2220 0.766051284032602
2230 1.31394137824319
2240 0.599072286488726
2250 0.524476148760421
2260 0.935615874842573
2270 0.550497474033311
2280 0.724920489500617
2290 0.345002712193363
2300 0.734105562214753
2310 0.225868332681065
2320 0.599465965338875
2330 0.759718687416233
2340 0.346589849101939
2350 0.726460526535578
2360 0.18873870704033
2370 0.406382617982279
2380 0.584294846689312
2390 0.352690283253184
2400 2.22890462684469
2410 0.48484321947932
2420 0.226144951577928
2430 0.549560562933772
2440 0.57013623128809
2450 0.333101944264138
2460 0.674672877085373
2470 0.327719994581268
2480 0.501661062982438
2490 0.398221605258761
2500 0.57666579407493
2510 0.484744492936255
2520 0.253874125016867
2530 0.683273621077648
2540 0.323220774090632
2550 0.374362641441998
2560 0.375832607696184
2570 0.533828710357707
2580 0.383942749105713
2590 0.436542468710413
2600 0.518067195922584
2610 0.384217071600741
2620 0.345261162264844
2630 0.508345877999491
2640 0.579326856367733
2650 0.956874754829118
2660 0.650232538859784
2670 0.573214010769996
2680 0.911980647023533
2690 0.508289072932273
2700 0.399769189427014
2710 0.350925215651354
2720 0.429003642248299
2730 0.317182370635176
2740 1.71087130994676
2750 0.453599627748634
2760 0.402255539526763
2770 0.435182102332736
2780 0.337195689817005
2790 0.456695449078735
2800 0.430785372273092
2810 0.500796167519688
2820 0.641794813671744
2830 0.398450082545964
2840 0.319340039207098
2850 1.56616473424038
2860 0.306040452778021
2870 0.325533665207625
2880 0.360349931227563
2890 0.225986730487919
2900 0.299563523776487
2910 0.182819982415095
2920 0.344800280067697
2930 0.312816200587972
2940 0.308942088861438
2950 0.439435831811575
2960 0.530716166023916
2970 0.399270394719082
2980 0.164150319833155
2990 0.275429944375669
3000 0.251872929318565
3010 0.170368949808685
3020 0.472314292318503
3030 0.257306880984916
3040 0.313143335817694
3050 0.346529167903755
3060 0.292803979491035
3070 0.226546699998262
3080 0.410366659313391
3090 0.613627392710617
3100 0.541760865290517
3110 0.367000265979047
3120 0.317211726473992
3130 0.449585747669837
3140 0.448895166580247
3150 0.277612726641654
3160 0.29213231523246
3170 0.296342072124525
3180 0.822416621063876
3190 0.358354117974135
3200 0.18538714885914
3210 0.296591050431166
3220 0.851125975131138
3230 0.42702075894064
3240 0.25929947753005
3250 0.355530765067563
3260 0.197559763299376
3270 0.346967107355694
3280 0.338885146227541
3290 0.181557469772963
3300 0.237230370001042
3310 1.27638711483363
3320 0.210524988369798
3330 0.128924870432678
3340 0.298829053879376
3350 0.682258377222978
3360 0.247147825209267
3370 0.522656333825535
3380 0.330746769397037
3390 0.315092986451875
3400 1.09623869960032
3410 0.262072887047814
3420 0.488893265573095
3430 0.26418678853681
3440 0.335355223970713
3450 0.352165882401711
3460 0.213310870896398
3470 0.285765216801253
3480 0.282252393556225
3490 0.319199884421339
3500 0.490273057593309
3510 0.370990086906091
3520 0.420334053978972
3530 0.644907163719708
3540 0.335063804341605
3550 0.306705502701706
3560 0.433413164920874
3570 0.236687972840518
3580 0.254701363193036
3590 0.522679427963807
3600 0.0926427981188249
3610 1.13758441872578
3620 0.570431420709678
3630 0.278395289735713
3640 0.619256236418474
3650 0.226690831874441
3660 0.510000645015877
3670 0.204728067781221
3680 0.519200194353656
3690 0.508125905128517
3700 0.931978722298713
3710 0.241408971280203
3720 0.182560453527486
3730 0.771848591657529
3740 0.26514810372369
3750 0.350066607456074
3760 0.161220494616727
3770 0.189780991153864
3780 0.19210610833028
3790 0.33275952814968
3800 0.189014178073247
3810 0.214215554217341
3820 0.255908794596681
3830 0.247783277859923
3840 0.308272869535828
3850 0.172398712932182
3860 0.158392283563565
3870 0.331186449050656
3880 0.261381684893226
3890 0.220256992487051
3900 0.171985524494817
3910 0.29719662437875
3920 0.18383294922771
3930 0.298941840959558
3940 0.405985688893316
3950 0.127976831594202
3960 0.12545445917278
3970 0.580869320724635
3980 1.12438043911866
3990 0.156917877237538
4000 0.203974715527721
4010 0.134512276270771
4020 0.201804553454205
4030 0.153672410639959
4040 0.14715642863506
4050 0.130130846807088
4060 0.185090490250335
4070 0.144944899384131
4080 0.327588678385779
4090 0.577819274359452
4100 0.527415088786433
4110 0.164704561992297
4120 0.575838622840969
4130 0.127147590377387
4140 0.219720888217704
4150 0.319915826270424
4160 0.259807913233275
4170 0.191724653939775
4180 0.234571569230192
4190 0.282944649167782
4200 0.230536148652463
4210 0.384437450586274
4220 0.458208488178714
4230 0.142765782748234
4240 0.296663427363984
4250 0.286415359896888
4260 0.138373670902926
4270 0.178624982305945
4280 0.310418412090082
4290 0.119744203202164
4300 0.379094072812939
4310 0.123755288760256
4320 0.28566879662723
4330 0.594325923853866
4340 0.212147920099764
4350 0.217963652516524
4360 0.125294225791014
4370 0.344283473680833
4380 0.211091070458131
4390 0.120611993747731
4400 0.388506022382587
4410 0.220966508271921
4420 0.101639083895118
4430 0.162004828646419
4440 0.187484448396312
4450 0.513908415054784
4460 0.119338826182225
4470 0.184553524802208
4480 0.221688564668271
4490 0.0987980869602429
4500 0.165491379902589
4510 0.0783208942994257
4520 0.176065990809963
4530 0.319387665517039
4540 0.230385369831577
4550 0.349803700947116
4560 0.206130416672614
4570 0.201937661765833
4580 0.16924930016455
4590 0.440316781326094
4600 0.207523897026397
4610 0.133247536155375
4620 0.632348709860985
4630 0.0725989806631359
4640 0.862177907817776
4650 0.206912829282439
4660 0.258576253560463
4670 0.27058477553244
4680 0.328435164951763
4690 0.280864894571007
4700 0.132156149410547
4710 0.0547386546241627
4720 0.149251429998415
4730 0.314235010838627
4740 0.254715247498292
4750 0.0951915768599425
4760 0.202541607977608
4770 0.295844243212461
4780 0.269665209757013
4790 0.237720890961422
4800 0.126563858115714
4810 0.122762947116312
4820 0.19531075750403
4830 0.126029208391543
4840 0.439761269081637
4850 0.192625592624412
4860 0.213816800397984
4870 0.182208727033973
4880 0.440016935991618
4890 0.222530028190639
4900 0.198115909557619
4910 0.233350786323379
4920 0.161941647835714
4930 0.1000408462591
4940 0.48895989964493
4950 0.344613968679455
4960 0.0460864902418154
4970 0.303779144505856
4980 0.208784353223706
4990 0.206478752254694
5000 0.203024399170093
5010 0.0677959568818952
5020 0.160446927400815
5030 0.818136606525439
5040 0.40845245950234
5050 0.452173324785952
5060 0.182967470428593
5070 0.184779486691773
5080 0.239112932180296
5090 0.496183919603954
5100 0.105892002825089
5110 0.214277234685845
5120 0.219304409214706
5130 0.108619824256502
5140 0.257401810425137
5150 0.134676498501782
5160 0.916192133347839
5170 0.289067959165101
5180 0.260303748252001
5190 0.243757669789182
5200 0.208815078563196
5210 0.310139085452163
5220 0.485882807737763
5230 0.106180662518003
5240 0.122549520711687
5250 0.08764310311328
5260 0.187948948115383
5270 0.569185494591545
5280 0.38565912233536
5290 0.122615723962751
5300 0.110380691998457
5310 0.190356113027704
5320 0.0555928923993074
5330 0.0548345153049205
5340 0.224593938343863
5350 0.171078664570871
5360 0.140195471004425
5370 0.449570786320427
5380 0.0976089372436714
5390 0.217467925128762
5400 0.18008552366995
5410 0.109566150973564
5420 0.173445094488339
5430 0.430667886302993
5440 0.0825921292557143
5450 0.274769769042559
5460 0.137854249529642
5470 0.165793683146949
5480 0.0480714042904983
5490 0.15274858499522
5500 0.113160227548979
5510 0.581616089759477
5520 0.0918524397837319
5530 0.276245222842216
5540 0.119215533050393
5550 0.0913579116363382
5560 0.0299940005970094
5570 0.0534510974739004
5580 0.216862952721236
5590 0.245722947145453
5600 0.181252846035915
5610 0.469409554620266
5620 0.117411922175609
5630 0.0845368406405835
5640 0.0944101821770577
5650 0.14583899852319
5660 0.177277602630848
5670 0.057835410895631
5680 0.204176366127302
5690 0.251373578124546
5700 0.146533340177778
5710 0.126490847955725
5720 0.394516998442908
5730 0.161930811094219
5740 0.0906379699871025
5750 0.145674923827221
5760 0.723248228267135
5770 0.239502813976194
5780 0.0889141470315807
5790 0.283166020707976
5800 0.463282225073192
5810 0.317978468129802
5820 0.208469171798797
5830 0.379285975692434
5840 0.113976241804398
5850 0.18503799585704
5860 0.300883497059208
5870 0.535626703071457
5880 0.20487899549516
5890 0.384647544685315
5900 0.323391060673353
5910 0.415423678785323
5920 0.311687046249667
5930 0.106900070862552
5940 0.383874490363502
5950 0.0679025662801252
5960 0.0881062373503394
5970 0.125106056875178
5980 0.110238291376954
5990 0.427277677261947
6000 0.309731673370111
6010 0.211104121384826
6020 0.233914965985813
6030 0.0457472876686305
6040 0.705543561138866
6050 0.538313177009569
6060 0.132987312610742
6070 0.104481639702486
6080 0.223985714326725
6090 0.112437703449179
6100 0.10754429558766
6110 0.0886565246460332
6120 0.336584415537191
6130 0.0922943529222556
6140 0.237785661629818
6150 0.168544824195056
6160 0.144841008708904
6170 0.125190406330795
6180 0.173937524636453
6190 0.0778372370504459
6200 0.0387995588283654
6210 0.0945996667776624
6220 0.0770702889292268
6230 0.084028704136343
6240 0.0589363317486275
6250 0.0709044912446541
6260 0.163026097849793
6270 0.152864943313134
6280 0.163369919435693
6290 0.203022118833975
6300 0.183647731535386
6310 0.0817566646335445
6320 0.125644074605711
6330 0.103685405507432
6340 0.0540775716958057
6350 0.431855726856294
6360 0.126221059331874
6370 0.869714456376496
6380 0.389586810877966
6390 0.33400678271112
6400 0.213054656433439
6410 0.0593056082416675
6420 0.303843035449482
6430 0.591313838743576
6440 0.109200280138398
6450 0.135884653232666
6460 0.368165079421395
6470 0.482608638272476
6480 0.250345918710366
6490 0.210700591498523
6500 0.139433786956928
6510 0.0746283407899263
6520 0.190301310310345
6530 0.0905446192469799
6540 0.0108058004520898
6550 0.0681940241219129
6560 0.136782189944152
6570 0.0502461651525598
6580 0.096804610971487
6590 0.371566014921206
6600 0.0520480317975637
6610 0.21627455669523
6620 0.0846202911592508
6630 0.108200437607547
6640 0.122565079517157
6650 0.142846914132858
6660 0.0652952097971861
6670 0.1648495718068
6680 0.315166653714179
6690 0.0672410512105746
6700 0.0416580404962912
6710 0.179161442613305
6720 0.0316803333203295
6730 0.257274684847436
6740 0.0679012341557799
6750 0.133750282408201
6760 0.196220335720469
6770 0.0271608277792578
6780 0.418576787728936
6790 0.110873501743691
6800 0.15994517753729
6810 0.0900608333843329
6820 0.0732983351343268
6830 0.0728026921060568
6840 0.152948190029083
6850 0.122102009554559
6860 0.0633067641242972
6870 0.176786422499919
6880 0.0710658636544031
6890 0.416216342191567
6900 0.0978169669956042
6910 0.0505394867071747
6920 0.113349816165665
6930 0.111225365818147
6940 0.0474267563378793
6950 0.142272025172432
6960 0.0765884672432501
6970 0.208927644010381
6980 0.266983193682545
6990 0.0972125094215834
7000 0.361377305559687
7010 0.628160147433213
7020 0.246503621960976
7030 0.0690188335308897
7040 0.143696513666476
7050 0.213405198995342
7060 0.0953434661064411
7070 0.0831452529215422
7080 0.0257828519169508
7090 0.148666433306801
7100 0.0622294808033094
7110 0.07126794782921
7120 0.17184949901184
7130 0.434648730207674
7140 0.28688701483879
7150 0.0177394395111845
7160 0.233893766753243
7170 0.149153047357497
7180 0.0326523255337878
7190 0.152794099770432
7200 0.0538457367698921
7210 0.0643431785036107
7220 0.142650804289663
7230 0.0780754732165944
7240 0.157144576857383
7250 0.143768128911004
7260 0.293997757258417
7270 0.107674090326394
7280 0.211588429171769
7290 0.209481625662741
7300 0.371690787167688
7310 0.964437933995008
7320 0.0468994274988984
7330 0.313654301297846
7340 0.430198432107626
7350 0.163979576802481
7360 0.0872652882014297
7370 0.347176709697716
7380 0.0555563126132278
7390 0.205688419518785
7400 0.0749329177275175
7410 0.166679593719012
7420 0.0820666490731708
7430 0.199268251526663
7440 0.485627749085275
7450 0.279203880138958
7460 0.0938638427776293
7470 0.141422233260573
7480 0.289870240070616
7490 0.235212127445481
7500 0.233515778321175
7510 0.80027830166602
7520 0.145612041302542
7530 0.0357266333028403
7540 0.140982177944588
7550 0.166064512975807
7560 0.0865017355044516
7570 0.0714980560789681
7580 0.0566648097076399
7590 0.224500174592532
7600 0.240598264791129
7610 0.109390534478633
7620 0.121333257656184
7630 0.119338640172528
7640 0.0342273819089368
7650 0.0987489837242424
7660 0.0900802610695985
7670 0.107585889029866
7680 0.0682521120033286
7690 0.105184007146201
7700 0.116434521875908
7710 0.0607621557273053
7720 0.1173256802667
7730 0.0472445956371677
7740 0.123383573456027
7750 0.064905862378402
7760 0.0900098347331327
7770 0.28253385659389
7780 0.198382108355466
7790 0.161014013070512
7800 0.191186469181688
7810 0.125925308112612
7820 0.195131566293972
7830 0.106661628554755
7840 0.0397098884001642
7850 0.0386325271856708
7860 0.0194392540670152
7870 0.174839862120794
7880 0.0570996419193175
7890 0.0551110913824134
7900 0.097839408783221
7910 0.154023918480124
7920 0.115473548032133
7930 0.188986440788788
7940 0.0659221705953352
7950 0.108665743321446
7960 0.0907961888816731
7970 0.224275017366394
7980 0.210768543807127
7990 0.189386841484877
8000 0.154736139438272
8010 0.069796954734073
8020 0.0668962607035196
8030 0.050237237588658
8040 0.289896761482967
8050 0.014566733535659
8060 0.0637598269522542
8070 0.247238574034599
8080 0.182208941647502
8090 0.206409986373926
8100 0.0559044658921493
8110 0.0180199825601295
8120 0.0681071196405196
8130 0.0563588288023748
8140 0.0180194026350081
8150 0.256113500812501
8160 0.0741258021971444
8170 0.379977420192336
8180 0.0700360795856651
8190 0.186812911051626
8200 0.0911938137463173
8210 0.122597489418337
8220 0.0766862048840508
8230 0.115248292124909
8240 0.228820829141772
8250 0.0938474738759788
8260 0.322803543266521
8270 0.246347368748726
8280 0.0442290329597925
8290 0.177132195728217
8300 0.12800061423829
8310 0.142878659691805
8320 0.183806199070982
8330 0.153132817474947
8340 0.0264492314761206
8350 0.173870220847999
8360 0.0295798963162112
8370 0.112889561247392
8380 0.0668207289210257
8390 0.0368229016912517
8400 0.168840648721865
8410 0.047131829270472
8420 0.210568508365228
8430 0.240632392677204
8440 0.137209757827988
8450 0.0699468679746932
8460 0.146284628233275
8470 0.0839911885714678
8480 0.268683071031105
8490 0.0545284126582025
8500 0.124948257540189
8510 0.112434490615883
8520 0.0889127587911022
8530 0.144835299761002
8540 0.068423458872175
8550 0.0355858000199958
8560 0.129109403357059
8570 0.146103514250117
8580 0.111477492925321
8590 0.205044275087108
8600 0.054751911734233
8610 0.184371857049593
8620 0.0462971446326756
8630 0.0688291220033291
8640 0.110808633937776
8650 0.120036993526192
8660 0.0951436373948081
8670 0.123223969570808
8680 0.0798191179037402
8690 0
8700 0.12226151902387
8710 0.0969943658886358
8720 0.266787863547684
8730 0.11836261783226
8740 0.0280380048651485
8750 0.0809378392705113
8760 0.0523122710343732
8770 0.0659048956699101
8780 0.0252230958335394
8790 0.0768603034682531
8800 0.0240798142841341
8810 0.0761773539479284
8820 0.22962748909298
8830 0.0434687556765116
8840 0.148562847296082
8850 0.0946299635272715
8860 0.246378357730623
8870 0.126594368969585
8880 0.0344293029134684
8890 0.125226369077834
8900 0.0202863358143421
8910 0.0386420014726217
8920 0.0186756627170782
8930 0.0338553351254432
8940 0.087227007371423
8950 0.0229205156162121
8960 0.111117466171643
8970 0.0464393873861176
8980 0.0580149188643083
8990 0.171598126404832
9000 0.276645098147173
9010 0.320806195402693
9020 0.137175167252564
9030 0.119762992063913
9040 0.103582709328339
9050 0.0666911557882434
9060 0.111511296658697
9070 0.00252035334703516
9080 0.0971250886995021
9090 0.0544342732063557
9100 0.1744072532283
9110 0.329655218664205
9120 0.145814910255431
9130 0.0112787495747265
9140 0.19454894762287
9150 0.175111172757423
9160 0.194251065481742
9170 0.225779755768159
9180 0.394217225292795
9190 0.238527785992288
9200 0.193487925304696
9210 0.141657160897929
9220 0.847458509470978
9230 0.240592720628269
9240 0.197512433315222
9250 0.339456138798423
9260 0.094923561593132
9270 0.232782163579123
9280 0.177807167643989
9290 0.144650037329845
9300 0.142717471932975
9310 0.462824157275463
9320 0.179862025065368
9330 0.241054662397258
9340 0.13205250082012
9350 0.051558364338374
9360 0.187602577033019
9370 0.16379479218334
9380 0.397052248832715
9390 0.12219732498697
9400 0.0826039820196786
9410 0.196195630287723
9420 0.366480292244581
9430 0.125741019831563
9440 0.0479922498135172
9450 0.087814472986375
9460 0.0893389540217129
9470 0.0974756336761568
9480 0.0212501967946322
9490 0.0936069027091767
9500 0.163555751454101
9510 0.106554681166621
9520 0.0681371867645046
9530 0.180103739218829
9540 0.0831982993216051
9550 0.0568316734905294
9560 0.478278515424086
9570 0.258884277928047
9580 0.573431055702578
9590 0.139171286615787
9600 0.123179613466986
9610 0.12979440336869
9620 0.148324002461165
9630 0.159479753119221
9640 0.102782236167067
9650 0.122684484122272
9660 0.0756922101945092
9670 0.0746149849940363
9680 0.215479536373878
9690 0.12650658331489
9700 0.0469644105978983
9710 0.249757936446475
9720 0.167739309342704
9730 0.0177687055414964
9740 0.0366665908835889
9750 0.161003565054874
9760 0.303146439525196
9770 0.205430247427893
9780 0.117771071463622
9790 0.201219201521287
9800 0.346455754489827
9810 0.278162710569375
9820 0.133828324076238
9830 0.203003332413699
9840 0.074469583516955
9850 0.196445455134953
9860 0.114209787596679
9870 0.0949519360113314
9880 0.147519783007577
9890 0.123968332436317
9900 0.494539856126951
9910 0.0992499416770943
9920 0.0492518909138784
9930 0.0454739222756424
9940 0.202664044570775
9950 0.0469224720779371
9960 0.0232671183826349
9970 0.0630817882798631
9980 0.0811509882546802
9990 0.131083037677121
};
\addlegendentry{a (curvature / 2)}
\addplot [semithick, color3]
table {%
0 4.1126215259803
10 4.90884997937756
20 4.59226401434145
30 4.27789951512944
40 5.223439755031
50 4.79385552636843
60 8.28183698859841
70 3.38765133759418
80 1.20022197614833
90 4.32862181719188
100 1.82399136654975
110 3.45827799659406
120 5.05399724988107
130 4.82863272578049
140 3.45763816887161
150 3.45367578559152
160 5.32801638348648
170 3.25047905895802
180 5.24052860005723
190 2.65567197677646
200 4.27231994972652
210 4.14158211848265
220 3.12728241338899
230 3.6437924109065
240 3.60767956065061
250 4.75988660501468
260 3.28899245269353
270 4.35633177913978
280 3.46870223254744
290 3.84611793467481
300 3.39329328027224
310 3.50788210290443
320 2.75237159225889
330 3.18325724782824
340 3.14417619767594
350 3.93630764179183
360 3.13091976187233
370 3.193394992409
380 2.92778361837509
390 3.60991121506612
400 2.99713532981463
410 4.01594220796873
420 3.15288276257512
430 3.16422260517806
440 3.30367307655096
450 3.64027033638154
460 3.34426406353491
470 2.93882152268092
480 2.90514743834039
490 3.0668251206577
500 3.14683142253468
510 3.18200942315328
520 2.91739556361423
530 2.98496063055528
540 3.36165373726187
550 3.25106860322177
560 2.35055406054035
570 3.33193223657126
580 2.65908360167162
590 3.07074900846631
600 3.04503108085125
610 2.79879905227746
620 2.82328781478199
630 3.40116298900932
640 2.60749546691021
650 2.74246398203414
660 2.77985973648799
670 3.07460663712281
680 3.01487330146546
690 3.24285872602443
700 2.6347605387029
710 3.25496613116121
720 3.43831142467734
730 3.63920672808056
740 3.15904461107399
750 2.81330777194265
760 3.05260928325095
770 2.80836986743058
780 2.76852807733358
790 3.10989070748195
800 3.27932357772473
810 3.15132558171792
820 2.97528592995439
830 2.78363747763336
840 2.69582649931743
850 3.1646820785436
860 3.1537119749379
870 2.55913181928241
880 2.89463004176307
890 2.47005457429438
900 2.87715193315972
910 2.97666003686091
920 2.89010856865842
930 2.43557880334633
940 3.17835623951704
950 2.72559193571566
960 2.7443799495404
970 2.05801405820098
980 1.42540283896694
990 2.63861165181191
1000 2.23908047632826
1010 2.60081354523159
1020 3.07718369403873
1030 2.55311662790707
1040 3.23612796461899
1050 2.67789331082614
1060 3.2039542135264
1070 3.05733039333303
1080 2.44454047414144
1090 2.17231558291136
1100 2.86001601551235
1110 2.45077181293466
1120 2.78346040766016
1130 2.8366735574298
1140 2.901174949797
1150 2.42158638125941
1160 3.0579744265052
1170 2.72710599120692
1180 3.18099862543551
1190 2.90906411830935
1200 3.05532815227054
1210 2.93036438015176
1220 2.94042816654938
1230 2.66650339841094
1240 2.32495751136072
1250 2.27533914720441
1260 2.77071131403812
1270 2.79704289012251
1280 2.93569528589742
1290 2.58126772680859
1300 2.74540176628327
1310 2.7780922146961
1320 1.95751074606921
1330 3.03162972224737
1340 2.79834949865105
1350 2.4072511754306
1360 2.80260305609731
1370 2.67647088309759
1380 2.21018639030414
1390 2.39160316578566
1400 2.98507547277429
1410 2.63283176915604
1420 2.85890201744001
1430 2.2939582675623
1440 2.94292925635523
1450 2.61722898336272
1460 2.71441701294722
1470 2.07405712777351
1480 2.67725812390683
1490 2.77890717693888
1500 2.03726046830668
1510 2.40594353276667
1520 1.81647939653974
1530 2.87093089164067
1540 2.65197823531494
1550 2.6833516267232
1560 1.5681825632285
1570 2.37647937683616
1580 1.98668177415369
1590 2.82762811132398
1600 2.88257252599004
1610 2.82741725990042
1620 2.73584550835104
1630 2.80908586794319
1640 2.60095124205695
1650 2.75030069247273
1660 2.48352468479468
1670 2.58320018131824
1680 2.87378979346688
1690 2.36213437488779
1700 2.4644415305668
1710 2.97322303245077
1720 1.95210592170831
1730 2.77172103695108
1740 2.89894407804212
1750 2.66471868978908
1760 2.64385116636527
1770 2.60655769552433
1780 2.67545080165225
1790 2.61561770395099
1800 2.84730251903674
1810 2.59030649135888
1820 2.59157563356634
1830 2.33515561370144
1840 2.47959428578727
1850 2.6292052254458
1860 2.32246640459966
1870 2.7579262640947
1880 2.79746512184486
1890 2.76630783066514
1900 2.58298274167596
1910 2.56605282515664
1920 2.31429175752067
1930 2.68074963049519
1940 2.16032168231026
1950 2.69698893521042
1960 2.64509215383882
1970 2.60690951242888
1980 2.00860322424502
1990 1.99053751281376
2000 2.6570171607903
2010 2.49014747751393
2020 2.66437005716617
2030 2.72818516473616
2040 1.62972312533598
2050 2.32166558046866
2060 2.7390518395693
2070 2.9273730961101
2080 2.81660322554093
2090 2.57571875776452
2100 0
2110 2.35904080398307
2120 2.54235793225605
2130 2.61388609710367
2140 2.80339102570013
2150 2.70469655517693
2160 2.8402469726151
2170 2.65882766475126
2180 2.68208783158554
2190 2.11437624888074
2200 2.83701271588441
2210 2.4118963090428
2220 2.20837917151622
2230 2.11809248460854
2240 2.85097789088813
2250 2.75026850366988
2260 2.18575366167007
2270 2.63900060860897
2280 2.6416518979654
2290 3.02748241580758
2300 2.61673146977746
2310 3.0276720691399
2320 2.3846806555084
2330 2.06412152330315
2340 2.81870901395225
2350 2.62582169935665
2360 2.86489649955038
2370 2.72122868113354
2380 2.82174304513953
2390 2.61581918716205
2400 0.979995789489929
2410 2.61904974227613
2420 2.77452052659842
2430 2.47202197487497
2440 2.62736974457728
2450 2.88807838167143
2460 2.46288200514265
2470 2.83891781031022
2480 2.42009207712062
2490 2.90270757172543
2500 2.4614640498037
2510 2.64218277907048
2520 2.88453039521645
2530 2.33952573635469
2540 2.6344148039993
2550 2.72657437272963
2560 2.62630509038977
2570 2.50793372275357
2580 3.01449676285451
2590 2.5424529603364
2600 2.43811729908891
2610 3.07516759141981
2620 2.8506528811226
2630 2.31503034243088
2640 2.63905558070531
2650 2.05792265160066
2660 2.35647778488931
2670 2.47904148363135
2680 1.69129173057287
2690 3.19388530084399
2700 2.5691176780348
2710 2.73434325747831
2720 2.73037454726953
2730 2.73121497058871
2740 1.34056810842011
2750 2.54947171895312
2760 2.59806330099672
2770 2.47949169896827
2780 2.72927721239963
2790 2.66700261711738
2800 2.74353788667868
2810 2.65124509148257
2820 2.15437975867877
2830 2.64106578321088
2840 2.86315426688527
2850 0.153371391086039
2860 2.8257391955748
2870 2.90345454585401
2880 2.68338741820449
2890 2.85543400129264
2900 2.71396072766123
2910 2.96709548315646
2920 3.02322040676543
2930 2.83639530415935
2940 2.67415282117149
2950 2.44132039112914
2960 1.80183927870276
2970 2.47765042418746
2980 2.96444846665357
2990 2.6211121641761
3000 2.7044807772822
3010 2.86905020005094
3020 2.46899590519899
3030 2.66077617595559
3040 2.69510236903011
3050 2.7053512414629
3060 2.79106572194162
3070 2.82995732341494
3080 2.57228994790186
3090 2.319152754642
3100 2.55224816631582
3110 2.69055547335001
3120 2.91755299012162
3130 2.58938165285019
3140 2.84780653304982
3150 2.84564555940929
3160 2.95839824156622
3170 2.72754118453986
3180 1.98124967936078
3190 2.71408621651325
3200 2.88272829932997
3210 2.71402562250326
3220 1.66334589424118
3230 2.15602207141014
3240 2.94522586083267
3250 2.59279812302748
3260 2.90900116607038
3270 2.67531416035223
3280 2.63398433208785
3290 3.04389497610875
3300 2.59925717029312
3310 3.08592147609318
3320 2.8175133573628
3330 3.02894337958257
3340 2.97306588070213
3350 2.22430939365452
3360 2.77185072457748
3370 2.21192746379319
3380 2.39084283406426
3390 2.47109321299119
3400 1.11772059111621
3410 2.61818727954716
3420 2.42489184126361
3430 2.36846066331897
3440 2.86092047455561
3450 2.68762236390215
3460 2.96090013761972
3470 2.61518637034395
3480 2.71744784251812
3490 2.61331027413632
3500 1.82068352603329
3510 2.46537481496816
3520 2.65309849789697
3530 1.66408677478301
3540 2.64550758134541
3550 2.58034513753431
3560 2.38897093843797
3570 3.06313889144544
3580 3.22677445919554
3590 2.26042446586489
3600 2.98319926729498
3610 1.79698988582977
3620 2.35894484004162
3630 2.63962883245354
3640 2.21227891693012
3650 2.64452950859624
3660 2.44034907860999
3670 2.8980760762465
3680 2.20904746939379
3690 2.39316016685785
3700 0.898487713139691
3710 2.81725834334952
3720 2.71484998973507
3730 1.55139224777962
3740 2.4585534660487
3750 2.84593564741305
3760 2.86018626000963
3770 2.81420066014377
3780 2.92593632831903
3790 2.51718561838402
3800 2.88939663770149
3810 2.79230169216023
3820 2.85061473625669
3830 2.92079681289254
3840 2.4974869262804
3850 3.12028415287797
3860 3.04699480598233
3870 2.57328912899012
3880 2.6976952865097
3890 2.87547625055883
3900 2.90762572854786
3910 2.8294801094489
3920 2.82327923975793
3930 2.65459113097952
3940 2.00624199820379
3950 2.84394292833207
3960 2.82774654310489
3970 2.2089554638959
3980 1.00967336051937
3990 2.94690463272748
4000 2.63946835579595
4010 2.96524757204591
4020 2.85058757312507
4030 2.86388918103385
4040 2.73692007717941
4050 2.84711077513621
4060 2.90206878619818
4070 2.87394559976029
4080 2.52617105639105
4090 2.15754188841844
4100 2.29025528386406
4110 2.85329996848443
4120 2.11223879580422
4130 3.01951053404507
4140 2.86565034118618
4150 2.12170615678721
4160 2.78842941261769
4170 2.8052806398097
4180 2.51892131293573
4190 2.79375080696158
4200 2.99592758420527
4210 2.72144291055614
4220 1.99578147398705
4230 2.81763896782329
4240 2.14817004129144
4250 2.89758061327315
4260 2.93868640574216
4270 2.87135502266539
4280 2.60591055908118
4290 2.78658827668807
4300 2.18336365573182
4310 3.16448271283208
4320 2.58029342447705
4330 1.86035497564512
4340 2.89699655755366
4350 2.76850171783715
4360 2.99350438803585
4370 2.1259497138665
4380 2.77339068874811
4390 3.03712194886986
4400 2.38087769315117
4410 3.07028156012094
4420 2.78094233370857
4430 2.74293632919706
4440 2.79461096522727
4450 2.28676411264027
4460 3.07604888605733
4470 2.73932584668963
4480 2.98446749072941
4490 2.91606836174234
4500 2.89323752252261
4510 2.85243280405618
4520 2.6850860731565
4530 2.57150383544999
4540 2.57879576847953
4550 2.31322075315647
4560 2.90260130580864
4570 2.82337442262893
4580 2.76287006859963
4590 2.3947592735244
4600 2.58025612894293
4610 2.87574426158813
4620 1.26129341710293
4630 2.82532623987623
4640 1.53536275456512
4650 2.70281590492824
4660 2.73861170347855
4670 3.23000558439226
4680 2.32714267580497
4690 2.97172937006716
4700 3.01315504168853
4710 2.9420471330983
4720 2.72264527888824
4730 2.07452495081634
4740 2.60461381177665
4750 3.02486479758572
4760 2.64590427484986
4770 2.57634790962333
4780 2.57860111312044
4790 2.98217716751934
4800 2.81383523935515
4810 3.0961115160451
4820 2.75085767465648
4830 2.84860789886911
4840 3.19834523420136
4850 2.67532509183505
4860 2.51203728774802
4870 2.91729254389723
4880 1.86252163875544
4890 2.59104485181448
4900 2.77665315213308
4910 2.75975335286322
4920 2.87089020671534
4930 2.85458218419884
4940 2.17666201640561
4950 2.782297790447
4960 3.04770230003106
4970 3.16101213011289
4980 2.73202003382805
4990 2.68766739684673
5000 2.50039644974706
5010 2.99148987385104
5020 2.97305302794726
5030 1.96390346789023
5040 1.98120964152367
5050 2.39019333198616
5060 2.53545259475398
5070 3.03361693228091
5080 2.44125139869932
5090 2.54584108959298
5100 2.7928716863674
5110 2.94761065488616
5120 2.77668281018963
5130 2.9570098574619
5140 2.67826435886081
5150 2.92143496429856
5160 1.6896125357263
5170 2.32996974800268
5180 2.63899810842532
5190 2.73696386421445
5200 2.64541985537323
5210 2.26126125181918
5220 2.20075678713841
5230 2.92703768054424
5240 3.13716379414322
5250 2.95495048784627
5260 2.67149614876269
5270 3.71224497261811
5280 2.30472908461041
5290 2.70414622588508
5300 2.85676291443027
5310 2.53707530307975
5320 2.99055888895709
5330 2.97164839417895
5340 2.4020656768287
5350 2.75667264362059
5360 2.80086792128233
5370 2.09414346380277
5380 2.90939505048505
5390 2.69025115745398
5400 2.78852055238307
5410 3.05337113403477
5420 2.77112141212717
5430 2.18251463586684
5440 2.86699470293057
5450 2.68227983956822
5460 2.74089062545201
5470 2.74906878866661
5480 2.95433086443991
5490 3.0767021546692
5500 2.8270894234456
5510 1.91889387251653
5520 2.90581908174783
5530 2.25471511567772
5540 2.95494709934302
5550 2.84271502510288
5560 3.09725174932173
5570 3.08895659949505
5580 2.93651616394989
5590 2.84799177304429
5600 2.77203696643076
5610 1.67373564812372
5620 2.74263259974267
5630 3.05155938432495
5640 2.83297325758791
5650 3.02781179021895
5660 2.4978745425823
5670 3.06554455372019
5680 2.96211537520286
5690 2.68959602675266
5700 2.7454941869821
5710 2.74507074228197
5720 2.27410288770194
5730 2.79923923453009
5740 2.78214380251754
5750 3.00794714791786
5760 2.33614425329563
5770 2.66903705988601
5780 2.88985597971138
5790 2.53495103702443
5800 1.82287927063893
5810 2.20396413758156
5820 2.95837017409638
5830 2.22387286316912
5840 2.85533178421612
5850 3.07538671293984
5860 2.58424002052234
5870 1.72864123528733
5880 2.73650675229028
5890 2.43392735658764
5900 2.74303329596954
5910 2.35048971404206
5920 2.57755539885949
5930 3.10148306834397
5940 2.94848241566853
5950 2.92692521050451
5960 2.83560365017843
5970 2.79182440414325
5980 2.80050854742314
5990 1.91361207530307
6000 2.40826993227021
6010 2.63978779457295
6020 2.46124331636433
6030 2.95312269071112
6040 1.21789654172042
6050 1.88804124442795
6060 2.83605382952779
6070 2.86820565030955
6080 2.7567771422689
6090 2.68092558706475
6100 2.77891416835992
6110 2.96934367401346
6120 2.30931343068061
6130 2.78223188517253
6140 2.46018244369021
6150 2.77879864806698
6160 2.73484294221906
6170 2.76297477118772
6180 2.77937218396206
6190 2.85028266054089
6200 2.99467383898388
6210 2.80126489342262
6220 2.99248309878522
6230 2.8064885494537
6240 2.87703074913039
6250 2.98422175030437
6260 2.70123569921684
6270 2.99049450376949
6280 2.60644710331375
6290 2.75538850247694
6300 2.846577399405
6310 2.91742420520282
6320 3.02763222236465
6330 2.87512272739256
6340 2.90460228485706
6350 2.24397487621689
6360 2.86703493909024
6370 0.883445497713259
6380 2.21186358789201
6390 2.40502809634184
6400 2.94351730127445
6410 2.88035895793593
6420 2.54300261193068
6430 1.36489520874747
6440 2.80526917725714
6450 2.72695200540988
6460 2.27025420769304
6470 2.25579405341385
6480 2.53199637298322
6490 2.36982109167771
6500 2.68832783808048
6510 2.81445241545448
6520 2.70739592777233
6530 2.80242826948266
6540 3.03660269948811
6550 2.87723178991288
6560 2.68931032130304
6570 2.93288566903984
6580 2.77965150357561
6590 2.1137641093432
6600 3.03255177969773
6610 2.44717054121751
6620 2.85464882809146
6630 2.82479192939477
6640 2.86233253402246
6650 2.71651733838795
6660 2.93702419004955
6670 2.60621338020162
6680 2.36046446227731
6690 2.85598873047323
6700 2.95500764043162
6710 2.76939396605145
6720 3.00554726462883
6730 1.96694427670228
6740 2.74439436707036
6750 3.13946823842518
6760 2.83215321928978
6770 3.11872560098858
6780 2.06133476930631
6790 2.78022932629355
6800 2.39953529870318
6810 2.74335654216129
6820 2.79113485511458
6830 2.84126015871755
6840 2.70756660785358
6850 2.70372762876656
6860 2.94014398858712
6870 2.77939699469303
6880 2.88211213530412
6890 1.90436381894755
6900 2.82061290847727
6910 2.93712387188041
6920 2.80058240626495
6930 2.85586993351717
6940 2.85631159732458
6950 2.56379065127539
6960 2.94974559305023
6970 2.59207698546917
6980 2.09448876901988
6990 2.98940547332835
7000 1.77605518129843
7010 1.53450566180601
7020 2.05797745197628
7030 2.9434458820303
7040 2.73726812479237
7050 2.63580404467665
7060 2.77004464013488
7070 2.98417633915585
7080 3.11707086940989
7090 2.74260652697946
7100 3.07685546285001
7110 2.92646011975728
7120 2.45957037427174
7130 2.08133772222572
7140 3.14479569939788
7150 3.02722203137527
7160 2.85396873801496
7170 2.7037946907871
7180 2.99172392410335
7190 2.56333497764572
7200 2.88040457713471
7210 2.85870304572029
7220 2.46765238119173
7230 2.93998053326717
7240 2.53200812690566
7250 2.62601166703452
7260 2.3278593675429
7270 2.94765218718766
7280 2.53369721381217
7290 2.67200569435409
7300 1.72710534089149
7310 0.967070043056077
7320 2.88846907208121
7330 2.12031546298701
7340 2.07653737107531
7350 2.73329817856524
7360 2.99161980231119
7370 2.29246253180388
7380 2.90667204112171
7390 2.77883779462684
7400 2.99984665043561
7410 2.54576552997736
7420 3.00508077508866
7430 2.56175930771269
7440 1.50608144452865
7450 2.80951603875086
7460 2.95191930163795
7470 2.73355773567578
7480 2.41451261639581
7490 2.20054297443668
7500 2.29300476836912
7510 1.38698939462802
7520 2.69379935261433
7530 2.98652714254337
7540 2.68012547234474
7550 2.62812999108153
7560 2.87601174944053
7570 3.04721572759001
7580 2.88209629155116
7590 2.85420159020125
7600 2.5390835219846
7610 2.8938195626331
7620 2.83455401662021
7630 2.78978879889668
7640 3.04281564733423
7650 2.91376675853038
7660 2.58840238268785
7670 2.68767559946857
7680 2.9994976189087
7690 2.83806193366046
7700 2.93932245673803
7710 2.89110638544965
7720 2.61285126956365
7730 2.89794272357027
7740 2.76681421576809
7750 2.82502745179596
7760 2.93044382907786
7770 2.4158385846239
7780 2.6178439967405
7790 2.70433838993728
7800 2.68606603726743
7810 2.693016530528
7820 2.70748820068578
7830 2.83031728929487
7840 2.97331575719991
7850 2.94473650795853
7860 2.97077753950782
7870 2.53890589356518
7880 3.04927559093308
7890 2.88531477465611
7900 2.9055863780267
7910 2.74871596049406
7920 2.68777739833868
7930 2.80990348392247
7940 3.01615680486138
7950 2.65777909421799
7960 2.73654393553961
7970 2.78676420779029
7980 2.5704270382672
7990 2.59513744571889
8000 2.58161754224341
8010 2.69895545479203
8020 3.25423385139728
8030 2.98333307361483
8040 1.93593492032927
8050 3.06050867075505
8060 2.90706830677914
8070 2.36450036729139
8080 2.29776844684323
8090 2.35469701633617
8100 2.74071205178457
8110 3.01803002942708
8120 2.9335149554423
8130 2.81980851434467
8140 3.06007987947895
8150 2.19908663874236
8160 2.93924914636046
8170 2.08204946419437
8180 2.88678188578455
8190 2.57817481047249
8200 3.14255424143417
8210 2.54754633740356
8220 2.81992147031273
8230 2.90200207513917
8240 2.28952587956924
8250 2.82907609136691
8260 2.21129880832122
8270 2.31127375175942
8280 2.82808313398088
8290 2.40645984196272
8300 2.92086009200214
8310 3.02224918520551
8320 2.41253844634542
8330 2.7485713910994
8340 2.97040892757978
8350 2.67893992198805
8360 3.06996723284755
8370 2.78487640569271
8380 2.81917473804826
8390 3.02882412957938
8400 2.62353112360361
8410 2.90248619204959
8420 2.67569608718322
8430 2.30664148093967
8440 2.96504482455251
8450 2.82533812729612
8460 2.64744278764968
8470 2.77883206878326
8480 2.51132593683925
8490 3.02689072550724
8500 2.81039315982593
8510 3.25211365142994
8520 2.88185309130763
8530 2.77926811852144
8540 2.97406998396966
8550 2.89427961328187
8560 3.04657308764979
8570 2.57646111480953
8580 2.80053699878519
8590 2.88033224360221
8600 2.96576955606559
8610 2.36725622244768
8620 2.95982781735495
8630 2.92301704575996
8640 2.8749126052979
8650 2.6420608613041
8660 2.69274887132558
8670 2.72307703208398
8680 2.77138169652999
8690 3.05270164191809
8700 3.24213950609697
8710 2.88664505406814
8720 2.37211302287409
8730 2.77151190466398
8740 2.95450658697771
8750 2.97112996453612
8760 3.01122778857029
8770 2.84587015461469
8780 2.88033840843896
8790 2.92859331027279
8800 2.99228639447828
8810 2.8512374753678
8820 2.34845157194305
8830 2.89652604198268
8840 2.618362195194
8850 2.64925425360433
8860 2.85003453102216
8870 2.5634568190746
8880 2.95283078944928
8890 2.58029905123385
8900 3.04101280327664
8910 2.91458514734913
8920 3.06842409550209
8930 2.9180364996552
8940 2.85128253395082
8950 2.97484643136692
8960 2.7578215597964
8970 2.92435597210153
8980 2.85980089322566
8990 2.5607044623365
9000 1.95476819081132
9010 2.65929246917108
9020 2.77239834418485
9030 2.70835122332584
9040 2.73066482084798
9050 2.88667444014291
9060 2.93869097806963
9070 3.04838892499705
9080 2.68086306608145
9090 2.99384615461819
9100 2.34865720615543
9110 2.26252847695397
9120 2.52279133904312
9130 3.02828021731309
9140 2.89993656814141
9150 2.74930586504716
9160 2.51612920108189
9170 2.16135043384445
9180 1.98175141075328
9190 2.41134522601117
9200 2.20494185719243
9210 2.88329689548456
9220 2.3886508395569
9230 2.40768015317784
9240 2.66123248731754
9250 2.37892900451235
9260 2.92602450869165
9270 2.81964729762324
9280 2.92192512742317
9290 2.48782405925044
9300 2.66689119555806
9310 1.87414174993281
9320 2.58975993993174
9330 2.5951437513918
9340 3.07294262779708
9350 2.8692399866453
9360 2.68146730617349
9370 2.47153213768418
9380 2.08491826246004
9390 3.20287700997741
9400 2.90668559464475
9410 2.58076836219274
9420 2.63328061156462
9430 2.82198848310728
9440 2.9232725362567
9450 3.00237282068248
9460 2.85907917821811
9470 2.77610139543946
9480 2.96880483328734
9490 2.74605307435236
9500 2.63484814823633
9510 2.58564257391307
9520 2.73320708340763
9530 2.7488656256451
9540 2.78095406405447
9550 3.05338444245168
9560 2.07853338664137
9570 2.18629245248797
9580 1.9206628822288
9590 2.47556886288593
9600 2.42908617703483
9610 2.74352169217359
9620 3.03374291708581
9630 2.71542100844974
9640 2.80087539369154
9650 2.66624747233059
9660 3.07283650774062
9670 2.89688496615987
9680 2.34461071180175
9690 2.96938838737674
9700 2.90103100138616
9710 2.89527372869648
9720 2.38108603219239
9730 3.07706352340999
9740 2.93725082182658
9750 2.99039571261664
9760 2.07865870956111
9770 2.39945941937293
9780 2.67467203923861
9790 2.12600634064321
9800 2.01377539673969
9810 2.63538747991158
9820 2.61606216476262
9830 2.7661909986027
9840 2.96388500630865
9850 2.56527822604459
9860 2.84320959640769
9870 2.87757219760226
9880 2.39288845449507
9890 2.87907590014847
9900 2.33455179358537
9910 2.73048840145367
9920 2.96320649842532
9930 3.0022044799283
9940 3.02600766707056
9950 2.83554226538546
9960 2.96690775598305
9970 2.93660826939292
9980 2.85793923999749
9990 2.68453199007539
};
\addlegendentry{coef 3}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_4.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 4 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.965990843371535, ymax=20.2858077108022,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 2.38804061818181
10 3.304160551085
20 2.32073222615472
30 1.97080360509196
40 1.94150422115369
50 1.91249217834021
60 1.90628292491669
70 1.80861629139238
80 1.79306210044992
90 1.68694825217241
100 1.68832864253919
110 1.6953816484755
120 1.73184440230858
130 1.59298891638582
140 1.59062667672572
150 1.48403056690151
160 1.56523321856732
170 1.42930657661891
180 1.62000580739762
190 1.45718715855283
200 1.45123727984479
210 1.37446455120019
220 1.41358475273329
230 1.3600990615478
240 1.40962493970117
250 1.37879501446861
260 1.54507778397088
270 1.39021684239648
280 1.24944085146535
290 1.283621277433
300 1.3198181340889
310 1.25296580698456
320 1.25085374672087
330 1.19563842626493
340 1.15847422450824
350 1.29518920321528
360 1.17812515890844
370 1.24473090179898
380 1.10806826636231
390 1.19721813742418
400 1.12695528580726
410 1.09827910422481
420 1.10369465006206
430 1.03374947773964
440 1.01643356797889
450 1.13602630356538
460 1.07204959165972
470 1.0264919202242
480 1.05588773503215
490 0.936332600059685
500 1.02257586010017
510 1.02142608961264
520 0.978353362299381
530 1.03942242371639
540 0.942568632515925
550 0.921445740726655
560 1.05421668999042
570 0.992030964361805
580 0.870457800074724
590 0.927906947097058
600 0.934854783478125
610 0.917871562413126
620 0.878345384533532
630 0.850202290255481
640 0.926948504774273
650 0.956437493830559
660 0.813833938176312
670 0.828666498272198
680 0.779796060338964
690 0.862938933882819
700 0.784032670858586
710 0.83305214922165
720 0.843415897684009
730 0.797842150549134
740 0.774567039590664
750 0.811918139445618
760 0.696233507089998
770 0.782741745403616
780 0.752464450745208
790 0.814634083408999
800 0.719058545005283
810 0.745365121965985
820 0.687035971625878
830 0.739422791907654
840 0.799067801144673
850 0.666577873522517
860 0.691490531658088
870 0.616485329891629
880 0.659367506102925
890 0.654541581604276
900 0.707174010632757
910 0.631166976892554
920 0.581431353461997
930 0.647768328311182
940 0.670230781748885
950 0.594840777808602
960 0.66258237911025
970 0.569640228227661
980 0.651953320998415
990 0.535959136406942
1000 0.553705387022881
1010 0.577465922034098
1020 0.528097401667395
1030 0.565096427457186
1040 0.485521965338294
1050 0.50907839960119
1060 0.60697163729668
1070 0.717404729038969
1080 0.516568942915796
1090 0.60185872351751
1100 0.470712049120288
1110 0.487195775899875
1120 0.397661809435489
1130 0.491100364791931
1140 0.413475011686657
1150 0.451562066031551
1160 0.413517364539009
1170 0.506032958056378
1180 0.499531000575952
1190 0.420937209373559
1200 0.443375551548351
1210 0.395010284584009
1220 0.455124074894575
1230 0.443813885902698
1240 0.412906388678342
1250 0.441876666380426
1260 0.439308893383191
1270 0.40875752772182
1280 0.384640715100854
1290 0.371787822241254
1300 0.334502771423937
1310 0.428220176008072
1320 0.363907211911297
1330 0.374349818359901
1340 0.307804786256779
1350 0.371095824179196
1360 0.34101031253252
1370 0.332887960972756
1380 0.331930304205384
1390 0.285794497152809
1400 0.252671435463577
1410 0.298133151518737
1420 0.426356949400301
1430 0.290596492337286
1440 0.368401657171849
1450 0.287204555382183
1460 0.270799079157894
1470 0.314586461675744
1480 0.292314030313715
1490 0.232304438610818
1500 0.355696111997572
1510 0.262145662397131
1520 0.293828439794553
1530 0.279592057390581
1540 0.239236742698243
1550 0.333985955425097
1560 0.253828670062587
1570 0.240051552481836
1580 0.376977781952706
1590 0.204314563179957
1600 0.206197792995036
1610 0.168078483955766
1620 0.182179141343269
1630 0.193514922932416
1640 0.255441755637573
1650 0.212932065990988
1660 0.21178853263983
1670 0.220226964120768
1680 0.1992376953532
1690 0.198159626021504
1700 0.202656197555295
1710 0.17764412937154
1720 0.344942347621332
1730 0.188852292520796
1740 0.177363255880886
1750 0.171503806973947
1760 0.16421936432031
1770 0.158840693109371
1780 0.232333210265373
1790 0.199924160782035
1800 0.155214046748049
1810 0.149026832913542
1820 0.155446222215615
1830 0.203659119717446
1840 0.20116266730957
1850 0.205067053385977
1860 0.21645654931011
1870 0.159422220488369
1880 0.163863787391472
1890 0.212600579266614
1900 0.145726220240814
1910 0.129092329647036
1920 0.163622959705954
1930 0.188586020791667
1940 0.150831328307093
1950 0.141231656079184
1960 0.159245494416546
1970 0.109258452225116
1980 0.141568719414904
1990 0.142417097174365
2000 0.119589123417436
2010 0.139826997644726
2020 0.100868834504431
2030 0.142157317966843
2040 0.118916145417433
2050 0.108251180361273
2060 0.132041526549742
2070 0.132049805595515
2080 0.126715310795525
2090 0.102528568163693
2100 0.143340212710945
2110 0.1080878602448
2120 0.1325784267347
2130 0.12761615775792
2140 0.171988679795694
2150 0.11572962797929
2160 0.118088857781529
2170 0.119046027437603
2180 0.114823778853916
2190 0.11729116131341
2200 0.099265802857311
2210 0.101829800052473
2220 0.0859330412158641
2230 0.150157619380189
2240 0.0872999005919914
2250 0.0931888107662142
2260 0.0912474297669006
2270 0.0944107392216895
2280 0.104388336589079
2290 0.104238481668147
2300 0.110238591065062
2310 0.0848194031996368
2320 0.089247409577599
2330 0.0924281082635676
2340 0.0831425816521394
2350 0.104684989026939
2360 0.058347145321021
2370 0.0651535632845145
2380 0.0690568497934895
2390 0.0650351275696067
2400 0.183885369868566
2410 0.0834622411394364
2420 0.0583553642261651
2430 0.0698043270167517
2440 0.0802476009986219
2450 0.0636169758913896
2460 0.0885529134842491
2470 0.0965758112486873
2480 0.0653850405704034
2490 0.0652852736639448
2500 0.0775404022294738
2510 0.0953781201245045
2520 0.0554096264161656
2530 0.112760924436233
2540 0.070018901225555
2550 0.0741186067115834
2560 0.0607734413715248
2570 0.0639746512396515
2580 0.0729150468013034
2590 0.0624433186108412
2600 0.0921526429105372
2610 0.0758234273003037
2620 0.0590073227218462
2630 0.0833941186798124
2640 0.102456683168244
2650 0.114021217306836
2660 0.0828146631967255
2670 0.0609339470109033
2680 0.079658949784559
2690 0.070954339706409
2700 0.0622897152892333
2710 0.0517293289151711
2720 0.0976890738110157
2730 0.0699582028799307
2740 0.139607085487278
2750 0.0914966098968435
2760 0.0593545333320305
2770 0.050634203579382
2780 0.073925302232883
2790 0.0672942070788339
2800 0.0621289664762434
2810 0.0952224259483282
2820 0.0678800137378307
2830 0.0487110555829785
2840 0.0509928536738493
2850 0.072444507805084
2860 0.0784842108513024
2870 0.0485348256566016
2880 0.0620422435076897
2890 0.0504182488782102
2900 0.0586523524110089
2910 0.0402923991821307
2920 0.0600525091025459
2930 0.0485579665635541
2940 0.0439354198296458
2950 0.0549750927047558
2960 0.0575365734796871
2970 0.0473055816140846
2980 0.0502428387043371
2990 0.0629489510053833
3000 0.0441368687598311
3010 0.0444659782816451
3020 0.0519242738681046
3030 0.0466836519643818
3040 0.0476799380865928
3050 0.0536322216816391
3060 0.0485129184090581
3070 0.0445446858027136
3080 0.0665087360194704
3090 0.0778519976143511
3100 0.0608189156923466
3110 0.0587460671231938
3120 0.0692335575512473
3130 0.0590879713820357
3140 0.0611968121034913
3150 0.0467252347663402
3160 0.0336564594772893
3170 0.0437086376652801
3180 0.0647599165670193
3190 0.0532273610993773
3200 0.0460534859275191
3210 0.0666363617874004
3220 0.0432082196640617
3230 0.0391572188936127
3240 0.0558523220560857
3250 0.044277372514325
3260 0.0417197461136963
3270 0.0547104943444766
3280 0.0356394850920905
3290 0.0243472412083379
3300 0.0322116621112001
3310 0.126692194117824
3320 0.0328720091677131
3330 0.0315599012450132
3340 0.0357848914417895
3350 0.0429771436573979
3360 0.0279559384194728
3370 0.0353619078409117
3380 0.0295290005490034
3390 0.0461471008367496
3400 0.0445861891487095
3410 0.0346675256242512
3420 0.0533920931631472
3430 0.0325959565182813
3440 0.0445122440910108
3450 0.0478155123211407
3460 0.0365944879976157
3470 0.0401394300854461
3480 0.0519746949202341
3490 0.0279086989872646
3500 0.0381201682139764
3510 0.0282751808879633
3520 0.0383196435308596
3530 0.0456058217508333
3540 0.0374492359542544
3550 0.0266360915579836
3560 0.0400757848314784
3570 0.0282311792927266
3580 0.0271356399986674
3590 0.0345788662576303
3600 0.0370174458907407
3610 0.0430762544223002
3620 0.0563892403654332
3630 0.0275970423001566
3640 0.0425775844450359
3650 0.0381200319259989
3660 0.0416889068450065
3670 0.0451099098162622
3680 0.0492239840159556
3690 0.0367174022088778
3700 0.0377378141976337
3710 0.0233629631763161
3720 0.0243430759436963
3730 0.0284505257070366
3740 0.0208061154551525
3750 0.0264834994467476
3760 0.0313087952605614
3770 0.03065363096166
3780 0.026013902068762
3790 0.0526336369102367
3800 0.0307230884933791
3810 0.024601112206498
3820 0.0361506713017431
3830 0.0311678702174148
3840 0.0528797812761698
3850 0.0190238972963203
3860 0.0311132470430851
3870 0.0223574192914159
3880 0.0145661065571793
3890 0.0235228485878886
3900 0.0298849969309614
3910 0.0338717588127587
3920 0.0322514698550659
3930 0.0291276092417678
3940 0.023791416009057
3950 0.0254656559811109
3960 0.0325366333654922
3970 0.0371947896613857
3980 0.0373884909821487
3990 0.0272482321930051
4000 0.0233048336224248
4010 0.0226283380290155
4020 0.0207104432968259
4030 0.0181182854625569
4040 0.0257136153663429
4050 0.0158568478666217
4060 0.0226554277425629
4070 0.0182290575400905
4080 0.0418460397168999
4090 0.0283262062530276
4100 0.0626993041061775
4110 0.0140390692565298
4120 0.034704859047063
4130 0.029983386661109
4140 0.0324124947293438
4150 0.0340768706540661
4160 0.0276865007986699
4170 0.038267524967815
4180 0.0214993698458586
4190 0.016863876472035
4200 0.0316756610072494
4210 0.0288158169670413
4220 0.0181529827139452
4230 0.0223835532599
4240 0.0188795995588743
4250 0.0227719618593929
4260 0.0215174842856631
4270 0.0180789756780758
4280 0.0312161393379109
4290 0.0140060307167557
4300 0.0176325273927187
4310 0.0275471653987621
4320 0.0170835533456859
4330 0.0237544402422975
4340 0.0201089085485197
4350 0.0289449191123087
4360 0.0170766023387453
4370 0.0198656052099281
4380 0.0247525152150994
4390 0.0190896408493782
4400 0.0205745576971238
4410 0.016769813139417
4420 0.0112199860423675
4430 0.0123848570898954
4440 0.0143900063504126
4450 0.0351021859457601
4460 0.0163694289995691
4470 0.0224698256774253
4480 0.0262743786164968
4490 0.0187723215634685
4500 0.0169237595382411
4510 0.0152839028613977
4520 0.0134057217275179
4530 0.0190983174358272
4540 0.0144030065749354
4550 0.0195006499813638
4560 0.015385580273598
4570 0.0179627980959105
4580 0.0211972599458784
4590 0.0178113245738529
4600 0.0160906358896378
4610 0.0149131229530112
4620 0.024958277801098
4630 0.0185739033572944
4640 0.0277331539862323
4650 0.0216169607655966
4660 0.0258456406898591
4670 0.0238060872471778
4680 0.0271622878576384
4690 0.0173317943589439
4700 0.0141228933285537
4710 0.0127245163555141
4720 0.0120624455222991
4730 0.0145695469854819
4740 0.0185829589522231
4750 0.0120030628647023
4760 0.0162492119338723
4770 0.0271481817273745
4780 0.0183716469597747
4790 0.0232333309285345
4800 0.0151324560846201
4810 0.0279594584653919
4820 0.0198769772417234
4830 0.0216697239418181
4840 0.0217124226442017
4850 0.0219624106496969
4860 0.0253374131479152
4870 0.0197830308951102
4880 0.0213584897983421
4890 0.0269399967566327
4900 0.0327725463390514
4910 0.0306257322446297
4920 0.0246637629090024
4930 0.0243310457416753
4940 0.0311613499797037
4950 0.0195637807049515
4960 0.013610350109033
4970 0.0239530853158525
4980 0.0116033247754709
4990 0.0139173640538503
5000 0.0204662427188272
5010 0.0146148072831358
5020 0.0270322166473645
5030 0.0435875400357842
5040 0.0200748730734498
5050 0.0435166554849419
5060 0.0141834780804281
5070 0.0181879847668468
5080 0.0259670356314266
5090 0.0402042773818388
5100 0.0152404279150776
5110 0.0230693002434246
5120 0.0151412352370754
5130 0.0142940006221816
5140 0.019667268394272
5150 0.0187021378580463
5160 0.035732723889989
5170 0.0154966817318445
5180 0.0148304972564248
5190 0.0256789555724429
5200 0.0179174468256503
5210 0.0173889922580447
5220 0.0132935861974887
5230 0.0134038690211236
5240 0.0118254919967532
5250 0.0133721692420361
5260 0.00921019366082861
5270 0.00889887872253455
5280 0.0207719484956489
5290 0.00921695270020629
5300 0.0114864687781497
5310 0.0118317516872073
5320 0.00970247286623623
5330 0.00935651598510988
5340 0.00928148504941338
5350 0.00994143107009067
5360 0.0119228528676119
5370 0.0137707106252059
5380 0.0212140585862235
5390 0.0194507789645559
5400 0.0194045978342571
5410 0.013775833740938
5420 0.0142604162081953
5430 0.0122009002438658
5440 0.0128745996794937
5450 0.0138415190295766
5460 0.013833801314692
5470 0.00937416088724941
5480 0.00699065356066716
5490 0.00764906357371384
5500 0.0105215065508205
5510 0.019241497525142
5520 0.00767309791853851
5530 0.00736850459880368
5540 0.00986591835397801
5550 0.00922077610450548
5560 0.00661690794489213
5570 0.00782060562471754
5580 0.00605025113600206
5590 0.0180456604889042
5600 0.0129343270611701
5610 0.012348328225786
5620 0.00840627239612221
5630 0.0130923819357101
5640 0.00939257189212642
5650 0.0154159432462205
5660 0.0180294830839373
5670 0.017223319993933
5680 0.0100929337395855
5690 0.00902932517457724
5700 0.0159196886545701
5710 0.00960096149506456
5720 0.0108112748018545
5730 0.00788339333818024
5740 0.00708678126296678
5750 0.0138058396106029
5760 0.0306281780308464
5770 0.0204899083882481
5780 0.0137839000272151
5790 0.0142995915283772
5800 0.017020416938339
5810 0.00854266434463167
5820 0.0133326639226877
5830 0.0370937372222568
5840 0.0357737523248213
5850 0.0181339228392307
5860 0.0287710662341751
5870 0.0250899246925419
5880 0.0238380372087808
5890 0.0244899110796125
5900 0.019663092365843
5910 0.0246219923942248
5920 0.0125114645509958
5930 0.0192259710404447
5940 0.0174297717602335
5950 0.012287230300676
5960 0.00844967582068315
5970 0.0156451227837782
5980 0.0119907516985495
5990 0.0375866043198674
6000 0.00967980050011339
6010 0.00884116048954564
6020 0.0176860661631091
6030 0.00918255110524381
6040 0.0222134671767545
6050 0.0231292199461273
6060 0.012821730033288
6070 0.0143048333850149
6080 0.0261781559488304
6090 0.0121134455875446
6100 0.00304725637203702
6110 0.00640629384777352
6120 0.00751173385575361
6130 0.00615649324910729
6140 0.00672030604050099
6150 0.00693177569183218
6160 0.00687121805991501
6170 0.00692983738877243
6180 0.0105836604998638
6190 0.00656020058298366
6200 0.00392151730022195
6210 0.0057187719544668
6220 0.00937621774731172
6230 0.00698560967765796
6240 0.00931288276095845
6250 0.0162115560508394
6260 0.00908544045021117
6270 0.0156062927448211
6280 0.00881962181655789
6290 0.0130711277049575
6300 0.00753037034593968
6310 0.00964825401061211
6320 0.00653346239294118
6330 0.00249708482456243
6340 0.00540147461236842
6350 0.0246801006861832
6360 0.00962934812771451
6370 0.021561104154868
6380 0.0124896980335977
6390 0.0145560556000683
6400 0.0169441088564803
6410 0.00750274225922012
6420 0.00834708801657194
6430 0.0130201871450499
6440 0.0100013768907487
6450 0.00748285458027758
6460 0.0131595853769016
6470 0.0278769404930569
6480 0.0193058207038934
6490 0.0123534004182102
6500 0.0112374580046166
6510 0.00848810898451323
6520 0.0105567549850938
6530 0.00718940501478307
6540 0.00572713717921644
6550 0.0075676316300545
6560 0.00903090721744552
6570 0.00589698472752507
6580 0.00448637911053995
6590 0.0125457339077428
6600 0.00778325866479059
6610 0.00794315704886352
6620 0.00749649350573705
6630 0.011464597427781
6640 0.00910873987894115
6650 0.00977086755323213
6660 0.00675684454727253
6670 0.007155202555282
6680 0.0101395208565265
6690 0.00856135140067215
6700 0.00785990275288015
6710 0.00409546509523239
6720 0.00219714324224986
6730 0.00445097119470358
6740 0.00629460525232611
6750 0.00528271845948147
6760 0.009246637057497
6770 0.00364503222693098
6780 0.00839804776342503
6790 0.0049065171607591
6800 0.0105554497273617
6810 0.00529576917243493
6820 0.00922728221076874
6830 0.00902836529264363
6840 0.00823496049868352
6850 0.00962492544197424
6860 0.00751707122534028
6870 0.0176336717466061
6880 0.0141188872532828
6890 0.00556534973057029
6900 0.00635847668533855
6910 0.00512384587816516
6920 0.00573639249161738
6930 0.0048734518953471
6940 0.0054567699804175
6950 0.00664553117668701
6960 0.00365704012400066
6970 0.0122229209164761
6980 0.00617462096955458
6990 0.00305913440073182
7000 0.00629948632401647
7010 0.0229543360044323
7020 0.00784647808673505
7030 0.00477756888404473
7040 0.00819854851069038
7050 0.00492779412980679
7060 0.00702657865942798
7070 0.00526503726550438
7080 0.00334831593593662
7090 0.00554680548987736
7100 0.00291646937757036
7110 0.00474442437786528
7120 0.00904124646551063
7130 0.00559960297168329
7140 0.00946379209917837
7150 0.00664557742978372
7160 0.00465622255094098
7170 0.00976804820385697
7180 0.00383637071916728
7190 0.00412330263918533
7200 0.0060708914321971
7210 0.00621997574676128
7220 0.00638080808331415
7230 0.00813163609835923
7240 0.00780143461280215
7250 0.00572555604704018
7260 0.0092434859456988
7270 0.0121701331202777
7280 0.0111818935980158
7290 0.0123570827472256
7300 0.0158584672743024
7310 0.0190263845861887
7320 0.0109473480521259
7330 0.00800148713177982
7340 0.00834817437881087
7350 0.00936787602838881
7360 0.0100451646126497
7370 0.00778698782772637
7380 0.00442191601231184
7390 0.00758140844231962
7400 0.00450513750400114
7410 0.0034548271035485
7420 0.00976922322574412
7430 0.00509537658504133
7440 0.00697106852372963
7450 0.0138472021524772
7460 0.0115959185479885
7470 0.0110470178220322
7480 0.0159578908721012
7490 0.00762965897422642
7500 0.0178334519850676
7510 0.0178551763726195
7520 0.00876200093427252
7530 0.00343627285270332
7540 0.00758545113713613
7550 0.00665489755786728
7560 0.00746531292861542
7570 0.00958940652791899
7580 0.0134422800358381
7590 0.00700572066884135
7600 0.0147177606227652
7610 0.0117673030616839
7620 0.00906936068231923
7630 0.0114512280281867
7640 0.0123992457211993
7650 0.00716972240470099
7660 0.00520370224391504
7670 0.00417480349442465
7680 0.00936099239146428
7690 0.00779471019018164
7700 0.00777303416056782
7710 0.00526075081110506
7720 0.00439850606711202
7730 0.0044422765690897
7740 0.00775665884349553
7750 0.0129112661729972
7760 0.00756456746798311
7770 0.00444335220237918
7780 0.00758336259550358
7790 0.00645799243435992
7800 0.00581076363047112
7810 0.00721118007178553
7820 0.00717031003323627
7830 0.0100926107035392
7840 0.00643941656816507
7850 0.00469580635422955
7860 0.00386513332428398
7870 0.00523270418804724
7880 0.0129763924249021
7890 0.00309077337223164
7900 0.0113612217932813
7910 0.00525202315137509
7920 0.00313966089319561
7930 0.00575862183732335
7940 0.00357450480769521
7950 0.00122243293622452
7960 0.00236056048437031
7970 0.00799788527882999
7980 0.00493712235568373
7990 0.00642923697426661
8000 0.00632873618587245
8010 0.00681999906295988
8020 0.00769608974828602
8030 0.00540723619891623
8040 0.00711333966295092
8050 0.00353735910051996
8060 0.00684009545772255
8070 0.00374158069036319
8080 0.0105919597494882
8090 0.00541330113731411
8100 0.00447864019688438
8110 0.00543550355857469
8120 0.00279266384664262
8130 0.00332721785447659
8140 0.00113633544353649
8150 0.00594462777740947
8160 0.00284886806411035
8170 0.00588534143981725
8180 0.00708786793486871
8190 0.00490268255798956
8200 0.00427810261348301
8210 0.0104810122091479
8220 0.0111421487577571
8230 0.0128418342497126
8240 0.00812553162007685
8250 0.00573862390639846
8260 0.00761528772435619
8270 0.00649967823880818
8280 0.00400536158273378
8290 0.00294411104337621
8300 0.00716302135752239
8310 0.00443562648762827
8320 0.00678613263088679
8330 0.0106766454604253
8340 0.00697505074886079
8350 0.00559544690576565
8360 0.0058102815802003
8370 0.00425331892051336
8380 0.00799035336508074
8390 0.00230762255593228
8400 0.00763577002221608
8410 0.0051589016764848
8420 0.00462011941745658
8430 0.00449090781370121
8440 0.00605423078087002
8450 0.005740639822304
8460 0.00894055898677686
8470 0.00476890789239406
8480 0.00857138756636507
8490 0.00644371628581166
8500 0.012011802135156
8510 0.00403552110387089
8520 0.00690100291395756
8530 0.0115613132234533
8540 0.00585726938631501
8550 0.00489314925443116
8560 0.00548016697677356
8570 0.00486414249044717
8580 0.00614290851997094
8590 0.00800523813683585
8600 0.00705070086526369
8610 0.00731809914360896
8620 0.00716744868698916
8630 0.0111605639066095
8640 0.0198281093088836
8650 0.00663186290987004
8660 0.00388769590920283
8670 0.00268456934806282
8680 0.00381719659904153
8690 0.000930464540447474
8700 0.00312275865263736
8710 0.00361861155561475
8720 0.0058148499072709
8730 0.00168877286577992
8740 0
8750 0.00176660867988797
8760 0.00290006048148926
8770 0.0185509725718628
8780 0.00275546065984067
8790 0.00546236633702136
8800 0.00371129207099788
8810 0.00444295680789747
8820 0.00697271669918319
8830 0.00488821072149553
8840 0.00179245645742477
8850 0.00398353913963056
8860 0.00277495887528978
8870 0.00291592672615354
8880 0.00311069260486149
8890 0.00369935940292523
8900 0.0036158616894676
8910 0.00230882633634616
8920 0.00304619167029936
8930 0.00417675214692869
8940 0.00310255307425812
8950 0.000869971881514096
8960 0.00195532980884037
8970 0.0104078458229288
8980 0.00194764179120791
8990 0.00530359589006553
9000 0.0042786001398897
9010 0.00488577246320569
9020 0.00446454565825012
9030 0.0120158480539267
9040 0.00689732629298208
9050 0.00288221439397459
9060 0.00381846035644206
9070 0.00395126915165965
9080 0.00413813545600977
9090 0.00150156130732226
9100 0.00532487962422694
9110 0.00467504604525362
9120 0.00424553511420964
9130 0.0048944470727608
9140 0.00474886004157751
9150 0.00582634807294694
9160 0.00697522092064267
9170 0.00950479899504219
9180 0.0200763107094201
9190 0.00632218587269941
9200 0.00464466746566352
9210 0.00794483212426091
9220 0.0402613258948503
9230 0.0159226626519491
9240 0.0160616260100188
9250 0.0202860425808485
9260 0.0179252718832274
9270 0.0522358073283131
9280 0.0157624826534641
9290 0.0117151670192792
9300 0.0218274514412465
9310 0.0117984366597175
9320 0.00897798787422986
9330 0.0319791650072299
9340 0.0141515600802627
9350 0.0112517777237398
9360 0.0088573937824505
9370 0.00694908200336551
9380 0.0132198839441971
9390 0.00501811173323711
9400 0.00377028193137942
9410 0.00133549533199492
9420 0.0126761083516622
9430 0.00267980753829523
9440 0.00336210387851599
9450 0.0063850362347775
9460 0.00198033189645712
9470 0.00639034810218343
9480 0.00566863571132484
9490 0.006814571063906
9500 0.00708437724508761
9510 0.00385012096681052
9520 0.00548367408260371
9530 0.00353655375704627
9540 0.00471619327653099
9550 0.00567500497713006
9560 0.0253518868951849
9570 0.00321967591814055
9580 0.0133499152086749
9590 0.00500020814394189
9600 0.00464105587522535
9610 0.00549508040201973
9620 0.00540116181740005
9630 0.00644564299516335
9640 0.00507923277443221
9650 0.00389521912377642
9660 0.0111004098321805
9670 0.00902451851871168
9680 0.00675459785726782
9690 0.00506302390270745
9700 0.00357748857416932
9710 0.0108617008574013
9720 0.00819408941189099
9730 0.00726238012015211
9740 0.00406941418639295
9750 0.00374422299022903
9760 0.00698731488859203
9770 0.00828412516345258
9780 0.00821456226385382
9790 0.0146754847065943
9800 0.00788783789215441
9810 0.00873805924363272
9820 0.0211504553084381
9830 0.00743344238324217
9840 0.0129928675047789
9850 0.00647849122186281
9860 0.00754763590017025
9870 0.00417054020122156
9880 0.00865988650231115
9890 0.00967487290489275
9900 0.0131097230742163
9910 0.0060106945541256
9920 0.00541193301468846
9930 0.00591799205213532
9940 0.00229726640646301
9950 0.00233877221176925
9960 0.00265502572433462
9970 0.00482264922525867
9980 0.00525195515932877
9990 0.00246068907431192
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 2.53668139285187
10 0
20 0.884279398600713
30 2.25826593783799
40 2.0823052790198
50 2.14271105432824
60 1.76172877983609
70 1.62339620431066
80 1.35691296215537
90 2.23600822798818
100 1.81077413001798
110 1.91657294944336
120 1.54685128575495
130 2.01797086852201
140 2.31098253506323
150 2.55803102282784
160 1.68514978942534
170 2.82592477405738
180 1.45130659474123
190 1.97749702623662
200 2.06543822738215
210 2.60237114993625
220 2.46429357190548
230 2.59759414360323
240 2.29590364360191
250 2.05842652276959
260 1.25829939548376
270 1.79623066021539
280 2.7679114807783
290 2.47968801646754
300 2.2889037901828
310 2.47137101037796
320 2.46904792540745
330 2.542150866502
340 2.6717618674973
350 1.65894917045189
360 2.5552023052082
370 2.1182285004949
380 2.59580385095932
390 1.98536239059911
400 2.33267828928434
410 2.4948966342377
420 2.51479810907434
430 2.57672808115488
440 2.91671938234387
450 2.17392986914268
460 2.40740734720642
470 2.5905551839754
480 2.37610597625342
490 2.89946236348252
500 2.63497929402609
510 2.29485282246197
520 2.56886042544416
530 2.38723078053888
540 2.52298624744349
550 2.85336126601457
560 1.66701191302686
570 2.31619931502963
580 2.72988743995532
590 2.45716729844587
600 2.37433264476704
610 2.44626982285156
620 2.35606630540647
630 2.62268688369274
640 2.54558442649845
650 1.86462006828795
660 2.73968808539084
670 2.70667377493138
680 2.62147648551716
690 2.14909696550027
700 2.6003562420646
710 2.5541171580159
720 2.34611942240086
730 2.72951075960155
740 2.71946254220984
750 2.32633325897637
760 2.9908643607403
770 2.36908855405994
780 2.50775987894857
790 2.18037809582527
800 2.87149730297886
810 2.44129668358821
820 2.75310564633905
830 2.34718436183016
840 1.89306937471347
850 2.65424042777143
860 2.49781552859203
870 2.54283551176785
880 2.75558882396883
890 2.34518429040394
900 2.35680816365189
910 2.67632826384995
920 2.74136630489026
930 2.27646272375185
940 2.19779533369876
950 2.59553642867528
960 2.19970601024368
970 2.6998605740178
980 2.04482464004911
990 3.01705782091083
1000 2.28908186999192
1010 2.33991289947458
1020 2.70669878169086
1030 2.65221792357553
1040 2.85309161224409
1050 2.68558746632935
1060 2.41890340323871
1070 2.11894317418628
1080 2.740592764614
1090 2.06683118851536
1100 2.86492435466218
1110 2.61094006041579
1120 2.89354314998173
1130 2.44816807174764
1140 2.88683695957576
1150 2.51308414973868
1160 2.76393375743127
1170 2.4947372271793
1180 2.3377591728653
1190 2.78618908066697
1200 2.65111641557432
1210 2.79821541463156
1220 2.60869859809985
1230 2.46235233308702
1240 2.48388033079912
1250 2.53000310987886
1260 2.67623145616785
1270 2.7532992569603
1280 2.88292566712956
1290 2.83801089258344
1300 2.93155966779662
1310 2.55307665804403
1320 2.77487153474129
1330 2.75244501306651
1340 2.95008480408826
1350 2.4929057393663
1360 2.6945410359818
1370 2.80223406104476
1380 2.7001574610863
1390 2.90328290769875
1400 3.12084942160871
1410 2.88572739603008
1420 2.39408678432145
1430 2.87021460480582
1440 2.61478130325132
1450 2.83758884720636
1460 2.91711365738422
1470 2.46158351491333
1480 2.96496930235784
1490 3.08629589767948
1500 2.58672188775575
1510 2.78171896421886
1520 2.62192118930507
1530 2.82595793944145
1540 2.96780871370334
1550 2.73925101790958
1560 2.64736156956229
1570 2.94404476733849
1580 2.42130875352892
1590 2.97386253701253
1600 3.06447674318751
1610 3.08374461832305
1620 3.06339716292102
1630 2.99776539791958
1640 2.86203634136086
1650 3.00564361655584
1660 2.88922768806971
1670 2.86579417386514
1680 3.10302169064655
1690 2.92463553959323
1700 2.96991945076692
1710 3.16109632595713
1720 2.53465792153542
1730 3.09539779977894
1740 3.098948427865
1750 3.07669272621904
1760 3.03464947231198
1770 2.96319815479528
1780 2.90960131695311
1790 2.87086324609793
1800 3.10842154566651
1810 3.06175849972705
1820 3.05465672652856
1830 2.78690814288081
1840 2.96446229813505
1850 2.93253207329513
1860 2.75717616259031
1870 3.15413605927007
1880 3.07765590724483
1890 2.94384948397844
1900 3.04778204678623
1910 3.06724366934243
1920 3.0082867131077
1930 2.98087515399463
1940 3.00040880316993
1950 3.07122892694309
1960 2.98675935239079
1970 3.11041660734359
1980 2.96164706503528
1990 2.9459358507487
2000 3.20206305494048
2010 3.01833478960173
2020 3.14124328266475
2030 3.05592156462748
2040 2.97810375976295
2050 3.02483043934346
2060 3.10771929881735
2070 3.09605931499619
2080 3.07509216715973
2090 3.15671432055559
2100 2.81060317136525
2110 3.09527672193014
2120 3.04420241367893
2130 3.04208804220639
2140 3.01293546556345
2150 3.166515836465
2160 3.12264455250002
2170 3.13249507803739
2180 3.08372170719278
2190 2.96645143572005
2200 3.16173558436598
2210 3.13798777778722
2220 3.11731443457026
2230 2.81176266863073
2240 3.2145862982227
2250 3.07412405324063
2260 2.99786056962498
2270 3.10070981718297
2280 3.05910264061723
2290 3.15144571025755
2300 3.05030747542026
2310 3.21143434488911
2320 3.09575394326331
2330 3.08353386504033
2340 3.21796186719902
2350 3.00142611362486
2360 3.22337496587076
2370 3.19306220255339
2380 3.22315978911377
2390 3.20563168925888
2400 2.46919549295706
2410 3.17145353521598
2420 3.23667057296281
2430 3.10259552305491
2440 3.10948287418458
2450 3.19521802122215
2460 3.03393016312237
2470 3.14998831978429
2480 3.15602476287455
2490 3.15923375587609
2500 3.12935531326587
2510 3.09830279661092
2520 3.24623889970569
2530 3.00912017382429
2540 3.20444384413986
2550 3.1726843578891
2560 3.19359800772924
2570 3.18154751626043
2580 3.2100665875534
2590 3.17434285698633
2600 3.0873360774289
2610 3.10308603686841
2620 3.19656577750993
2630 3.09237692045211
2640 3.1038408981116
2650 2.93655385482631
2660 3.10094546532236
2670 3.18418041507269
2680 3.02863686576636
2690 3.21286626666584
2700 3.17378053512154
2710 3.23265237818525
2720 3.14603168228897
2730 3.20728720242532
2740 2.73155617176566
2750 3.12760834892853
2760 3.19369701440717
2770 3.19900368450554
2780 3.17516819606356
2790 3.15242006777835
2800 3.15506970961016
2810 3.11768911336054
2820 3.13402132997529
2830 3.18570788205289
2840 3.19047866088332
2850 2.99439883023517
2860 3.21522728421643
2870 3.21480740355428
2880 3.17831510489165
2890 3.25201991314746
2900 3.17708973254985
2910 3.22268134347677
2920 3.19846085058787
2930 3.17631812535167
2940 3.20710127665279
2950 3.16806825562705
2960 3.19441852929048
2970 3.17282655656165
2980 3.22147579628404
2990 3.19518583465201
3000 3.24415219194656
3010 3.21828496919371
3020 3.15987671680679
3030 3.20986519504366
3040 3.21799250599
3050 3.17333001442027
3060 3.19184057256113
3070 3.21297116555024
3080 3.1399524574967
3090 3.09143166554318
3100 3.15448666150918
3110 3.15473754971305
3120 3.1563696694364
3130 3.14308402143489
3140 3.14065635912659
3150 3.234990681143
3160 3.23451087803459
3170 3.1913658323903
3180 3.03967037765924
3190 3.17728377935305
3200 3.2182544720768
3210 3.13989067119753
3220 3.08738574290954
3230 3.21804656098575
3240 3.15965226549297
3250 3.16746874473675
3260 3.22945049042933
3270 3.15868831769767
3280 3.18566513531476
3290 3.22504010027325
3300 3.21182451649122
3310 2.70694615842287
3320 3.2290339687863
3330 3.2367945785553
3340 3.21278856090001
3350 3.12146173476262
3360 3.2394609481926
3370 3.16047316947846
3380 3.21656058928723
3390 3.20580808443396
3400 3.06818730506246
3410 3.22406452261939
3420 3.13941736386408
3430 3.21488256674413
3440 3.19083537816632
3450 3.18656830269758
3460 3.22562093793834
3470 3.21218918123593
3480 3.16937711610241
3490 3.22353613514556
3500 3.2049614013435
3510 3.21332434384382
3520 3.18715481062687
3530 3.13613587940973
3540 3.18412729492011
3550 3.25674895860217
3560 3.1649942205236
3570 3.18874740656869
3580 3.28110071406198
3590 3.17957639597638
3600 3.25459539001447
3610 3.01646938553929
3620 3.09714487793086
3630 3.22524596982791
3640 3.09998228501951
3650 3.23446679067114
3660 3.1972303032135
3670 3.23100224304288
3680 3.15525652696031
3690 3.20750566263836
3700 3.131171972885
3710 3.22251493059643
3720 3.23912914961326
3730 3.12026392026339
3740 3.22904126711365
3750 3.23931706481346
3760 3.24891360038128
3770 3.25922494017446
3780 3.20788803612153
3790 3.17386305934552
3800 3.2184738390614
3810 3.2533977605214
3820 3.19000101013644
3830 3.21189160746654
3840 3.1960647775748
3850 3.25827285255767
3860 3.25317339820298
3870 3.20233378388109
3880 3.21132788613848
3890 3.2356793288166
3900 3.24986803764725
3910 3.20988321357413
3920 3.21400654949725
3930 3.19093482476183
3940 3.20498501626404
3950 3.23691425839693
3960 3.22981280122473
3970 3.13015592948288
3980 3.1386186133926
3990 3.2262081556158
4000 3.22149499319665
4010 3.24108493082568
4020 3.25179058479488
4030 3.22735051110725
4040 3.22592364611605
4050 3.24862465104091
4060 3.23018569412908
4070 3.25318564591065
4080 3.18821197441618
4090 3.15832436189898
4100 3.09183207739632
4110 3.25628833332962
4120 3.1181674195323
4130 3.23522639953055
4140 3.20765471568742
4150 3.19889658748824
4160 3.2205345422318
4170 3.23401268014549
4180 3.24194310174669
4190 3.23403379306329
4200 3.21030730828109
4210 3.16028787808791
4220 3.20944413499664
4230 3.23242508438218
4240 3.23051282298944
4250 3.20832238030279
4260 3.22894911488201
4270 3.26948865957326
4280 3.18647612070383
4290 3.25683579698955
4300 3.24244063942011
4310 3.27278370647473
4320 3.24565670727693
4330 3.21049232727891
4340 3.22986263259645
4350 3.24105158138558
4360 3.2601334301247
4370 3.22575010624201
4380 3.24804871264746
4390 3.27503104448256
4400 3.17899658419803
4410 3.23323060887305
4420 3.2543104261068
4430 3.24893904614111
4440 3.23871418823763
4450 3.16506157946752
4460 3.25976460029259
4470 3.22940707237296
4480 3.20747806162771
4490 3.25485301648474
4500 3.23515653624256
4510 3.26007708051958
4520 3.24247320031204
4530 3.20990292952939
4540 3.23064632164005
4550 3.2083923150475
4560 3.22705759645088
4570 3.22852040037766
4580 3.22971698434292
4590 3.22481709513084
4600 3.2400739477779
4610 3.24297310903417
4620 3.19642831709564
4630 3.25443148753374
4640 3.11931116150751
4650 3.22808061055441
4660 3.1894643012924
4670 3.25781443766212
4680 3.19485357710086
4690 3.22638276131741
4700 3.24278288003983
4710 3.2529798923382
4720 3.24092408598491
4730 3.23721440172572
4740 3.22853394620728
4750 3.24024052525968
4760 3.22939601933396
4770 3.21328488045944
4780 3.25371630778597
4790 3.20824584624676
4800 3.26080209435166
4810 3.26344946940015
4820 3.22821049618187
4830 3.22957879051432
4840 3.24788353773925
4850 3.20732911658735
4860 3.24117357850996
4870 3.22371358091364
4880 3.20446835232872
4890 3.24861583855014
4900 3.24409763248317
4910 3.22162957122699
4920 3.21941515431085
4930 3.24919923163646
4940 3.14760048630567
4950 3.19291803816794
4960 3.25828289180647
4970 3.25264130144961
4980 3.24273630654437
4990 3.24535443971479
5000 3.24200684872079
5010 3.25674682222703
5020 3.23206734518704
5030 3.10704416134575
5040 3.22775904072353
5050 3.15435522540919
5060 3.23904732982119
5070 3.2314161269235
5080 3.20927909962709
5090 3.1605982818587
5100 3.24522084234707
5110 3.22958303964118
5120 3.25516426787022
5130 3.25700432518606
5140 3.22116873389141
5150 3.26786519988086
5160 3.04980334907932
5170 3.24119952645344
5180 3.2547357213573
5190 3.19368575226739
5200 3.23505341020817
5210 3.22741696358011
5220 3.23899294884675
5230 3.25130812416694
5240 3.25519402029701
5250 3.25587030995365
5260 3.24179389825659
5270 3.2453557695847
5280 3.20004027293349
5290 3.24779729921287
5300 3.25883522477371
5310 3.23165997225249
5320 3.26727936380625
5330 3.24833481978216
5340 3.25195857976924
5350 3.23803371623376
5360 3.23482812398866
5370 3.20054960653288
5380 3.26134116707661
5390 3.21320348422916
5400 3.22999607502054
5410 3.23798144758146
5420 3.23563317864529
5430 3.21592810155953
5440 3.24765826614242
5450 3.20287342148131
5460 3.23888826799791
5470 3.2362456443497
5480 3.26669025264464
5490 3.2461238861011
5500 3.2500891825099
5510 3.13516934065926
5520 3.26977381310533
5530 3.24389361935484
5540 3.25311639144611
5550 3.24793919564134
5560 3.26132398120668
5570 3.25660937742767
5580 3.25657800415218
5590 3.21716812789843
5600 3.2620767591203
5610 3.2416995409499
5620 3.25072639358822
5630 3.26005233935478
5640 3.26041834723884
5650 3.22384706072546
5660 3.23899404158948
5670 3.25553327014048
5680 3.22919388214151
5690 3.21987688150134
5700 3.26156839098794
5710 3.25395185076362
5720 3.21920759020879
5730 3.25465200994296
5740 3.25421993706178
5750 3.24423794798274
5760 3.13701192668139
5770 3.20943453765368
5780 3.25420795466055
5790 3.26514045318515
5800 3.20383517105489
5810 3.23086253582386
5820 3.23135578293253
5830 3.22445653408176
5840 3.23600349989556
5850 3.21715081016892
5860 3.22399301634298
5870 3.15978379352183
5880 3.22512887491607
5890 3.17449159333083
5900 3.20493389744451
5910 3.19114799698845
5920 3.2166934368054
5930 3.23309006497349
5940 3.18510603342256
5950 3.25498524219873
5960 3.25287806868313
5970 3.24405987953807
5980 3.26096460371019
5990 3.1554644469474
6000 3.23290752071089
6010 3.23216295775778
6020 3.20897311673978
6030 3.26007479039911
6040 3.1412911858709
6050 3.17119854357683
6060 3.25324732705642
6070 3.25732471984861
6080 3.1997855693333
6090 3.25705351138443
6100 3.25757020093299
6110 3.26242225296141
6120 3.25640088857312
6130 3.25907814612169
6140 3.25877679510803
6150 3.26521284809071
6160 3.2566961920685
6170 3.26694147582932
6180 3.22806999059985
6190 3.26576386887542
6200 3.26710700297768
6210 3.26295171150074
6220 3.26197741822571
6230 3.25884833095703
6240 3.25699062622348
6250 3.24859683567267
6260 3.24808794455484
6270 3.24473530490366
6280 3.23975794728992
6290 3.2375404805779
6300 3.23779407812011
6310 3.24689530595135
6320 3.24472388217358
6330 3.26227910163734
6340 3.25610973052648
6350 3.1608910352432
6360 3.2665201130245
6370 3.15163400871407
6380 3.22970157796518
6390 3.19265791624873
6400 3.2265319701515
6410 3.26160963711554
6420 3.22468565053642
6430 3.19402094240939
6440 3.23797098369334
6450 3.2590244253892
6460 3.2437811021905
6470 3.14423136653995
6480 3.23563972256929
6490 3.23711909388228
6500 3.24156241061552
6510 3.25209546535946
6520 3.25776847827573
6530 3.25261363525781
6540 3.26429415554473
6550 3.26094307874601
6560 3.26267810423836
6570 3.25911885497694
6580 3.25571398612245
6590 3.242330350339
6600 3.26358340315354
6610 3.23309344037933
6620 3.254516339115
6630 3.2460550873559
6640 3.24579040238997
6650 3.24331356939533
6660 3.2609560330206
6670 3.24869887962616
6680 3.20915241946021
6690 3.25204281640476
6700 3.25948718317486
6710 3.23779857230833
6720 3.26244015330835
6730 3.25178869697891
6740 3.25992744900898
6750 3.24056086491409
6760 3.23865307742932
6770 3.26321591327988
6780 3.22819025974955
6790 3.25762317294974
6800 3.25179399600983
6810 3.25571389026094
6820 3.25857084354591
6830 3.25173534255053
6840 3.23916699967088
6850 3.24522551576648
6860 3.25419563243935
6870 3.21258220816195
6880 3.25131739577041
6890 3.22878832391612
6900 3.25520205136401
6910 3.2584555379371
6920 3.252942825396
6930 3.25384451303509
6940 3.25917391222952
6950 3.25366589764795
6960 3.25986245511283
6970 3.24389446952647
6980 3.25060831868007
6990 3.24834751519648
7000 3.23592370411572
7010 3.12188463554274
7020 3.25107298924065
7030 3.26378531770883
7040 3.2440237473818
7050 3.2380889532635
7060 3.25696668258599
7070 3.2491020050264
7080 3.26870020649321
7090 3.25018511076531
7100 3.26225803131842
7110 3.24951350829339
7120 3.2332403924465
7130 3.22017864132206
7140 3.28306910815871
7150 3.25726811762375
7160 3.23743455128625
7170 3.23867489590954
7180 3.25866176890485
7190 3.25403939975402
7200 3.26077975736075
7210 3.26297753082118
7220 3.25926515201672
7230 3.25681026407359
7240 3.24735771611605
7250 3.24561651438992
7260 3.21340885868837
7270 3.23511882329
7280 3.23228181728011
7290 3.22888676385734
7300 3.26101416329557
7310 3.1222501023421
7320 3.26450522063994
7330 3.23859452206593
7340 3.21630488442431
7350 3.24488616453475
7360 3.24379695851354
7370 3.21737547877847
7380 3.25710394438023
7390 3.24748303908348
7400 3.26331940631762
7410 3.25368794552315
7420 3.26668849591688
7430 3.25147393223108
7440 3.24494841972559
7450 3.22572222583166
7460 3.25707724879479
7470 3.25386506885714
7480 3.20520053395208
7490 3.26028190312874
7500 3.23841831823375
7510 3.17276651282698
7520 3.24568765590686
7530 3.26135994387678
7540 3.24359242755716
7550 3.25127728924733
7560 3.26439833063711
7570 3.24413102841363
7580 3.25239668525474
7590 3.21844399456209
7600 3.21717805897491
7610 3.26213019763388
7620 3.24028085614335
7630 3.2675261205216
7640 3.25778213982373
7650 3.26569217591209
7660 3.26332729423874
7670 3.2615964844203
7680 3.26501455121578
7690 3.25497730356011
7700 3.24311929042326
7710 3.26253521945594
7720 3.25920874679558
7730 3.25673086985484
7740 3.24277973273801
7750 3.25340524572339
7760 3.23857898219011
7770 3.24926437783893
7780 3.24093841653627
7790 3.2599603751505
7800 3.26245339628689
7810 3.24365493944086
7820 3.24655739608346
7830 3.2439977910953
7840 3.25858899173523
7850 3.25767154653361
7860 3.26000026334587
7870 3.2344404821063
7880 3.24275727730277
7890 3.26038744123318
7900 3.24510370748497
7910 3.25214094292989
7920 3.25522424355446
7930 3.25313822422979
7940 3.2582947801051
7950 3.25811391698236
7960 3.26162258508108
7970 3.21186304908611
7980 3.24872502185694
7990 3.23263300748127
8000 3.24657671551666
8010 3.25768494118349
8020 3.25707353943939
8030 3.26018335327476
8040 3.26100516848013
8050 3.26414498812933
8060 3.25271021876629
8070 3.24266206224625
8080 3.24308058081596
8090 3.25139488631146
8100 3.26547169451822
8110 3.26482918616359
8120 3.25400007735081
8130 3.25675802419796
8140 3.26161297021356
8150 3.23966462175936
8160 3.25922965570151
8170 3.21330301854065
8180 3.25166885835954
8190 3.25919246193117
8200 3.2358341181032
8210 3.24621807936509
8220 3.25221793279953
8230 3.249707962919
8240 3.24826483860653
8250 3.25913518543863
8260 3.21176437724712
8270 3.24874244455776
8280 3.26396188721266
8290 3.2571315725727
8300 3.24032299365964
8310 3.22610377289467
8320 3.26097351995966
8330 3.24622186638671
8340 3.2565722735427
8350 3.24037610115018
8360 3.26392409390166
8370 3.25636779709375
8380 3.24937026456331
8390 3.26567197777041
8400 3.25821327192746
8410 3.26998267978731
8420 3.23728898713024
8430 3.2575124974057
8440 3.2593837455027
8450 3.25878942807665
8460 3.24345230212842
8470 3.2544511311753
8480 3.23049944208329
8490 3.24994257024902
8500 3.23259434598987
8510 3.27219209606191
8520 3.26657816575578
8530 3.25482400518441
8540 3.25008290795231
8550 3.26436683836022
8560 3.23797091382845
8570 3.26166729769543
8580 3.24099067305725
8590 3.23438927260703
8600 3.25229989786534
8610 3.2552379559491
8620 3.25048874111549
8630 3.24917258206026
8640 3.2358264317334
8650 3.25780080903222
8660 3.25666255539503
8670 3.24528930803399
8680 3.25484802848224
8690 3.26492513066664
8700 3.25597216735274
8710 3.25139927283072
8720 3.23317721494503
8730 3.25475151098249
8740 3.26169389982429
8750 3.25691861770578
8760 3.25900123108448
8770 3.2478962679314
8780 3.26473291418746
8790 3.26118912107743
8800 3.26574677772148
8810 3.25711310872196
8820 3.24495449469965
8830 3.2598432651493
8840 3.25231398333329
8850 3.25915947819616
8860 3.25121411533863
8870 3.25432435163248
8880 3.2622500266843
8890 3.25359004819477
8900 3.25966838401
8910 3.26171263371795
8920 3.26522632922134
8930 3.26357443660879
8940 3.25219492144094
8950 3.26460980995181
8960 3.25462218934023
8970 3.25924410158008
8980 3.26411086319015
8990 3.2445356797675
9000 3.26298536374042
9010 3.20555733948315
9020 3.2341899848954
9030 3.23650379662655
9040 3.24035189346495
9050 3.25249206704892
9060 3.24899293102249
9070 3.26379973462876
9080 3.25933411749791
9090 3.27075423086969
9100 3.25051621394541
9110 3.2236908765312
9120 3.25324904009757
9130 3.26461781328078
9140 3.2192465432307
9150 3.25036186552502
9160 3.25529982229916
9170 3.27471050555455
9180 3.23139779923623
9190 3.24984683557326
9200 3.25690266538742
9210 3.24026858131161
9220 3.06269642699913
9230 3.22179824865793
9240 3.2421417532112
9250 3.22013091729171
9260 3.23478795057196
9270 3.19204394299016
9280 3.21223171653643
9290 3.25783316767953
9300 3.24243548957885
9310 3.20403942740015
9320 3.25881147103188
9330 3.20870587261388
9340 3.25166297486597
9350 3.25643791789701
9360 3.25386675689455
9370 3.24731551145155
9380 3.20724401851911
9390 3.26355842976992
9400 3.25734944933421
9410 3.24919024549449
9420 3.19140633743609
9430 3.25193623059799
9440 3.26265955620995
9450 3.24154537606527
9460 3.26539667316043
9470 3.2508270939052
9480 3.26194569797269
9490 3.24806809564625
9500 3.24388569219167
9510 3.26066736320677
9520 3.25866723907422
9530 3.24166847928137
9540 3.25577327892337
9550 3.24045168537733
9560 3.17443344379144
9570 3.2426752993948
9580 3.17075662477352
9590 3.2637489417014
9600 3.25594820372725
9610 3.26063943746826
9620 3.26340973045017
9630 3.24421658368209
9640 3.26414947455791
9650 3.24713808216171
9660 3.26352872643428
9670 3.25374355501992
9680 3.24818546545056
9690 3.25618527521534
9700 3.2696836666682
9710 3.2378505710885
9720 3.25849895224936
9730 3.25080708368441
9740 3.25995372165423
9750 3.25060896114148
9760 3.2432146858423
9770 3.23577239207675
9780 3.24982044671459
9790 3.26492465317456
9800 3.22668960925548
9810 3.22739478516129
9820 3.2357837105045
9830 3.24317423151179
9840 3.24062974441229
9850 3.26245544302117
9860 3.24332365480605
9870 3.25250881919869
9880 3.2551593654924
9890 3.23133099030051
9900 3.17607864232938
9910 3.25770998181615
9920 3.24909627472367
9930 3.25537226011992
9940 3.25958941443004
9950 3.2675553084265
9960 3.26476353593519
9970 3.25309365378308
9980 3.25439650614697
9990 3.25380492358566
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 3.06789433287509
10 6.00253285951335
20 6.61316892079285
30 4.17494837638773
40 3.45501365672732
50 2.84455306858481
60 3.4910816674956
70 5.43979937096649
80 6.96753130138046
90 2.71092728838172
100 5.58779786580203
110 3.27653534708606
120 4.47099759541099
130 3.41510274915563
140 2.06094931417902
150 2.80125097464144
160 3.72625604221022
170 2.06035784578986
180 4.05916253751548
190 4.13821071305514
200 3.62598664468166
210 2.28006519116663
220 2.73968244480562
230 2.29268540553797
240 2.48522732158986
250 3.83818393909927
260 3.75684959655287
270 3.92779388433618
280 1.62796577744708
290 2.14506330837308
300 2.35395017315467
310 2.38643231314358
320 2.25095947491686
330 2.02870280703772
340 1.84964377564418
350 3.63720840635919
360 1.93415351063053
370 2.96046137979212
380 2.33248155210233
390 3.18513638939456
400 2.76104229867289
410 2.20664804095022
420 1.99564987914801
430 3.17535213248386
440 1.33964483113893
450 2.59090476552454
460 2.6607633986583
470 2.41138239909906
480 2.15004797720744
490 1.53414877902522
500 1.84898715888002
510 2.72135737383578
520 1.79553908415047
530 1.75741584025144
540 1.91960708475744
550 1.39274170585096
560 3.68893011328648
570 2.75183454370916
580 2.16912707213939
590 1.70348963985336
600 2.58081089618091
610 1.82328387014459
620 2.32595284936657
630 1.66496838817715
640 2.12702465377116
650 3.15262823410628
660 1.74547839482845
670 1.52068906146043
680 1.77461903834773
690 2.37605295610867
700 2.12230773750826
710 1.59879142548849
720 1.74153725620953
730 2.13270753215565
740 1.20006929979337
750 1.96382083569409
760 0.79685094989075
770 2.06121073728836
780 1.66937182420137
790 2.16036341418628
800 0.978136532218935
810 1.98005359082439
820 1.28838504356776
830 2.18889997584207
840 2.70146442148293
850 1.37643115364737
860 1.45480350582992
870 2.17349750922654
880 1.28738572834668
890 2.40759122419726
900 1.83075238366088
910 1.3883217436663
920 1.46999442661643
930 2.29806914588634
940 1.71225331446569
950 1.53712219830632
960 2.22382458156233
970 2.0246216356021
980 4.04592580680728
990 0.923300258358224
1000 2.36216371758804
1010 2.07663169945401
1020 1.10949547181984
1030 1.73624940829794
1040 1.32021186418805
1050 1.44802886065056
1060 1.65112987982737
1070 1.49895733701307
1080 1.37957262156306
1090 2.87437682315834
1100 0.905945392555758
1110 1.43352303343985
1120 1.0332307689592
1130 1.75710149109838
1140 1.08716440565631
1150 1.8136679909592
1160 1.62933208084114
1170 1.54308896789076
1180 1.63502069595164
1190 1.2748085631761
1200 1.3599592438276
1210 1.12119803279322
1220 1.58563442392085
1230 1.63399672456798
1240 1.89790877740487
1250 1.74622497786167
1260 1.21929055087012
1270 1.2056288983213
1280 0.887785201997066
1290 1.28328871153018
1300 1.00690811149215
1310 1.35397423673107
1320 1.37376825404427
1330 1.43390067574597
1340 0.966663693574143
1350 1.65728221410482
1360 1.31440073226404
1370 1.13547227216546
1380 1.62276688743116
1390 1.59518207745495
1400 0.602961992988775
1410 0.97107575794276
1420 1.63360314573468
1430 1.11643655370827
1440 1.40726359589096
1450 1.04884452031224
1460 1.02320594330986
1470 1.9796263699822
1480 0.843693899130635
1490 0.737917543301506
1500 1.57691050036079
1510 1.23350088458665
1520 1.77837632869459
1530 1.05582754922126
1540 1.00688282327268
1550 1.25059037818233
1560 1.89820524944574
1570 0.953023810071128
1580 2.05922430490004
1590 0.813008136127782
1600 0.634879491722844
1610 0.74786017138405
1620 0.603310100811076
1630 0.758148757865341
1640 1.12656760686015
1650 0.705977648480936
1660 1.17677361252347
1670 1.0092036265367
1680 0.549607442331193
1690 0.967396405901128
1700 1.00840734332999
1710 0.540473867756934
1720 1.49109604005823
1730 0.520624154168172
1740 0.607562729301169
1750 0.672079398686522
1760 0.748417227834017
1770 0.978547316204735
1780 0.777676596285078
1790 1.00825086888722
1800 0.533498395168449
1810 0.79308230802072
1820 0.752183774369721
1830 1.38073115030477
1840 0.905307670606934
1850 0.887117429894836
1860 1.35021302576146
1870 0.567714843398642
1880 0.533003241789511
1890 0.859041581446784
1900 0.762402590416355
1910 0.752585098340061
1920 1.02063914076202
1930 0.826032137870556
1940 0.989222025647364
1950 0.71948227412317
1960 0.838054239146424
1970 0.655830279452127
1980 1.36586832507808
1990 1.13349674876389
2000 0.580914342093661
2010 0.74285591671759
2020 0.698705603318278
2030 0.555913668573415
2040 1.22448321293976
2050 1.04790209252749
2060 0.507718116095391
2070 0.550239163390067
2080 0.644920963191829
2090 0.796173267085678
2100 2.15257447440058
2110 0.699879057038939
2120 0.604783835869292
2130 0.737098224893763
2140 0.691645378316225
2150 0.611501615585857
2160 0.485267386663724
2170 0.528812551741712
2180 0.570771596845238
2190 1.07626097962213
2200 0.472040309561252
2210 0.55822033018027
2220 0.782492252693558
2230 1.44426355172285
2240 0.637620118313852
2250 0.605632963171859
2260 1.01309051702313
2270 0.59993559077386
2280 0.790362555335617
2290 0.399397693507504
2300 0.809698844996352
2310 0.265957858428585
2320 0.638010083156154
2330 0.7590338084661
2340 0.387640611791959
2350 0.783509281555745
2360 0.225307432547938
2370 0.427489306936075
2380 0.629590200842448
2390 0.395792746072654
2400 2.30893972001836
2410 0.541826649136588
2420 0.272033737905126
2430 0.592159655590777
2440 0.60273734218463
2450 0.375036438134968
2460 0.726633332822188
2470 0.361141049201278
2480 0.581156621220697
2490 0.513295248101559
2500 0.595876754024008
2510 0.507088637884129
2520 0.283195987114011
2530 0.727012979326941
2540 0.359995169942809
2550 0.413621414734883
2560 0.398852918936942
2570 0.597806357308574
2580 0.391259567621389
2590 0.471005609496594
2600 0.577253032235983
2610 0.438292939500886
2620 0.372375055246799
2630 0.528571058161185
2640 0.628316484810902
2650 1.01854186756595
2660 0.71341476230646
2670 0.600797890811466
2680 0.965423424344066
2690 0.520171105500361
2700 0.478363067960349
2710 0.413632698507249
2720 0.478652546146055
2730 0.329514249455844
2740 1.84550604312899
2750 0.52848852569426
2760 0.405659584281495
2770 0.467303602964864
2780 0.396695731667757
2790 0.534030263516951
2800 0.52009797394718
2810 0.587306444074336
2820 0.722927344642083
2830 0.443628491512293
2840 0.382326186576519
2850 1.67011790708111
2860 0.344438447960525
2870 0.359228700716195
2880 0.390557155846902
2890 0.257197216847246
2900 0.335951979659629
2910 0.231463000138271
2920 0.367765481561316
2930 0.375298187235737
2940 0.333685401458032
2950 0.475439251936392
2960 0.464406170029991
2970 0.46938059255987
2980 0.200356194619296
2990 0.332677927637762
3000 0.269318111444792
3010 0.210074630473583
3020 0.491241397298148
3030 0.280709568015217
3040 0.339251348507946
3050 0.391849292183113
3060 0.352142558744876
3070 0.252499137494565
3080 0.441079391524984
3090 0.690615822128791
3100 0.561077091278351
3110 0.443861114011912
3120 0.36979826978407
3130 0.483081308212552
3140 0.548689166527276
3150 0.330095104190684
3160 0.376131932800979
3170 0.342000671521413
3180 0.900498371393331
3190 0.414643207323211
3200 0.237049562061575
3210 0.321946677592927
3220 0.787246141571914
3230 0.466599249158391
3240 0.372461851262912
3250 0.401462009310713
3260 0.235961325501523
3270 0.378019362082505
3280 0.368154706258064
3290 0.250377487078396
3300 0.268035143594517
3310 1.54613201894121
3320 0.285720761254359
3330 0.165387545102807
3340 0.321264955931949
3350 0.743220654943629
3360 0.272553351098686
3370 0.66605428117184
3380 0.393910943155299
3390 0.330850524026488
3400 1.16039447985382
3410 0.314919198638164
3420 0.539003638779398
3430 0.234190434199985
3440 0.395185473991347
3450 0.437617759286775
3460 0.232347989756156
3470 0.32131017532845
3480 0.34457636832214
3490 0.396599614694442
3500 0.500859150465907
3510 0.376200148193471
3520 0.437264753608392
3530 0.583969526072289
3540 0.398634984934571
3550 0.317791970166899
3560 0.423388389440836
3570 0.349027080466334
3580 0.274815564521211
3590 0.524897555768956
3600 0.13292939037745
3610 1.25823828382844
3620 0.551033251437529
3630 0.295608649597121
3640 0.654753481795945
3650 0.266809640317276
3660 0.585119563970623
3670 0.226824744354866
3680 0.531097587558637
3690 0.525442423902425
3700 0.870186212842159
3710 0.302462887146162
3720 0.257526880077686
3730 0.860302460037999
3740 0.284954190477813
3750 0.349749467310212
3760 0.190503725762361
3770 0.244521619273859
3780 0.271210035072715
3790 0.350366340513391
3800 0.254562363346821
3810 0.203041443088241
3820 0.356812106669351
3830 0.359266606326738
3840 0.365959085053842
3850 0.142988901020296
3860 0.206443267394527
3870 0.416115565664489
3880 0.327659195939036
3890 0.204438025645936
3900 0.25126305427671
3910 0.354132555312375
3920 0.260411861011633
3930 0.344091421599469
3940 0.410458459199485
3950 0.208977002061544
3960 0.153813906334146
3970 0.674500923956558
3980 1.05400740807389
3990 0.195329862970551
4000 0.206945776779074
4010 0.186890164311134
4020 0.161127879597628
4030 0.180966914308227
4040 0.190267248989649
4050 0.147299337175322
4060 0.249710352624165
4070 0.174145796825213
4080 0.364361118451676
4090 0.666969076869447
4100 0.589029176680487
4110 0.201693358035999
4120 0.642333382687178
4130 0.180948119828789
4140 0.243584627412798
4150 0.281224967385505
4160 0.292795864597572
4170 0.233235954586864
4180 0.261854276309984
4190 0.287213574716426
4200 0.314004347210642
4210 0.502717560007561
4220 0.448253223538358
4230 0.173499333851895
4240 0.281057054786612
4250 0.385507475008061
4260 0.229769673119894
4270 0.198358051281168
4280 0.353340151927441
4290 0.135097310597091
4300 0.314935769281323
4310 0.170986547650326
4320 0.319707728265487
4330 0.603765001486946
4340 0.252901907778652
4350 0.248192386698543
4360 0.157697986348327
4370 0.357347552098565
4380 0.209257824334669
4390 0.159354584658746
4400 0.461084544215628
4410 0.277730869701404
4420 0.123585527439738
4430 0.221043735681956
4440 0.205136984716363
4450 0.563045652186002
4460 0.148510451550581
4470 0.252556317037964
4480 0.274822420512101
4490 0.139069062312776
4500 0.262462823858255
4510 0.0866562802234746
4520 0.238407572782311
4530 0.393851070724395
4540 0.253816377303821
4550 0.433476023234846
4560 0.254518479715995
4570 0.240796419620778
4580 0.203124838209175
4590 0.421784936780948
4600 0.248813306613118
4610 0.195551156729865
4620 0.583078983920802
4630 0.0979621705741822
4640 0.893756462905263
4650 0.224299835633714
4660 0.312269468048411
4670 0.215639139082837
4680 0.408505470520662
4690 0.369760060738603
4700 0.249614814261961
4710 0.0940940689212842
4720 0.187989720449723
4730 0.338882983036647
4740 0.250248117828958
4750 0.127592830699759
4760 0.218963723719961
4770 0.350757957310166
4780 0.259875509418592
4790 0.308674331575111
4800 0.171169160280405
4810 0.126010767909531
4820 0.268763828217961
4830 0.162631545862186
4840 0.424460518339318
4850 0.230568739655183
4860 0.236702156749658
4870 0.28116399262896
4880 0.453292676464118
4890 0.286017078581971
4900 0.251414178613684
4910 0.300515367915302
4920 0.242392619768075
4930 0.135565269456557
4940 0.556062129142487
4950 0.456568673831889
4960 0.0930761105989045
4970 0.375486703750006
4980 0.264003337984652
4990 0.254764608931691
5000 0.223695366927925
5010 0.113156784101268
5020 0.198633390693955
5030 0.882307050694533
5040 0.347924911249385
5050 0.4474874095615
5060 0.208875149505105
5070 0.250519912781113
5080 0.241866001453858
5090 0.621211442369978
5100 0.119672138032686
5110 0.265274815324545
5120 0.297361346327382
5130 0.126455248439396
5140 0.295388167452259
5150 0.177076355007746
5160 0.980440413548813
5170 0.288197140069234
5180 0.234579536298986
5190 0.278916278101054
5200 0.235041745070522
5210 0.311845147275485
5220 0.356259322998716
5230 0.139874653249101
5240 0.163152661633067
5250 0.141119394745098
5260 0.242949216754567
5270 0.449621573442961
5280 0.408125159062941
5290 0.144757817287154
5300 0.140390010265625
5310 0.214461612550602
5320 0.0879339760728499
5330 0.0934968695687608
5340 0.161489326147551
5350 0.225637842521451
5360 0.158655627471151
5370 0.458027466273543
5380 0.11345376949776
5390 0.274972770201698
5400 0.265558779999442
5410 0.171961265670206
5420 0.196521962878605
5430 0.427413366655415
5440 0.130666653814659
5450 0.324280671828031
5460 0.152590627027734
5470 0.214730004245221
5480 0.0772747022744466
5490 0.247990116239933
5500 0.190796981003539
5510 0.664975117100761
5520 0.109521181901825
5530 0.290883485963849
5540 0.208900191917899
5550 0.126005605081672
5560 0.0707594537713354
5570 0.103991548837165
5580 0.227650414396654
5590 0.322692708089096
5600 0.181665641505284
5610 0.408370883976335
5620 0.124908231183188
5630 0.115607379947347
5640 0.152542222401381
5650 0.252631649421838
5660 0.174989681996085
5670 0.104300710761359
5680 0.312878428167864
5690 0.341871428452535
5700 0.19316158369227
5710 0.0957750707565555
5720 0.52123231553125
5730 0.169872763810554
5740 0.113752532027597
5750 0.147946124435164
5760 0.869091765070709
5770 0.293368006564166
5780 0.123646233249068
5790 0.212867464774151
5800 0.503677963282705
5810 0.294174275716579
5820 0.172234380134017
5830 0.352414865567338
5840 0.137293111559111
5850 0.284209360171209
5860 0.292773117363347
5870 0.55148310832542
5880 0.244121000751698
5890 0.469948679023011
5900 0.427539658591487
5910 0.484620157639789
5920 0.393692288525629
5930 0.134801340238529
5940 0.53635560859235
5950 0.103899489702823
5960 0.135964294462764
5970 0.181046826781987
5980 0.136030344260866
5990 0.442208966237427
6000 0.36514590486128
6010 0.272716220044863
6020 0.243842031098152
6030 0.076020343984923
6040 0.632508458186146
6050 0.623539017948977
6060 0.155584644399517
6070 0.132307475525254
6080 0.301415194224962
6090 0.113666234425769
6100 0.157990131563194
6110 0.137295741088734
6120 0.246814097172896
6130 0.136290537724346
6140 0.144512092576331
6150 0.164921688976654
6160 0.161454146901804
6170 0.124566721746696
6180 0.182235377684787
6190 0.113387848707207
6200 0.0813082648078656
6210 0.0720675422030365
6220 0.107525661838487
6230 0.101243741237877
6240 0.0777442813323041
6250 0.11042633516213
6260 0.145735691588416
6270 0.212360226995935
6280 0.18002483641126
6290 0.245378314406912
6300 0.297869658499585
6310 0.145985393824657
6320 0.210827908905331
6330 0.143785155317982
6340 0.0967925202217731
6350 0.555283700540094
6360 0.168947968149015
6370 0.946598411440981
6380 0.347475239174606
6390 0.368688621266591
6400 0.195669235618974
6410 0.0741092215277473
6420 0.341179913134591
6430 0.633317124321137
6440 0.143128874168607
6450 0.189119640262744
6460 0.348664066540976
6470 0.557854628400255
6480 0.327820746804925
6490 0.192321717514702
6500 0.17663536044261
6510 0.0892270988386397
6520 0.159915301209389
6530 0.112349722480459
6540 0.0605787097366115
6550 0.0945449422063358
6560 0.140689715471094
6570 0.0939380203784526
6580 0.128577793104258
6590 0.298235861197599
6600 0.082461847245677
6610 0.208144150384731
6620 0.105115739867679
6630 0.123739232861389
6640 0.149259881862108
6650 0.202601371217586
6660 0.106030635998007
6670 0.206511145610135
6680 0.393620855985571
6690 0.108581660113312
6700 0.0830909285603054
6710 0.266202842367588
6720 0.0616838088402944
6730 0.20455458594047
6740 0.0647682426999625
6750 0.250308318459127
6760 0.315772417541777
6770 0.0667517196808693
6780 0.432270369635981
6790 0.120082931499369
6800 0.136542979329572
6810 0.141280910991411
6820 0.0753037222445221
6830 0.101070208121698
6840 0.183423705763929
6850 0.139989212212066
6860 0.0977528987078192
6870 0.240802179616418
6880 0.125637354358539
6890 0.379426073406949
6900 0.116546421460671
6910 0.10217113805342
6920 0.172925138076921
6930 0.119036150553321
6940 0.068474671796451
6950 0.16239836129128
6960 0.102489086145861
6970 0.248048735774976
6980 0.262894196583344
6990 0.177014579015253
7000 0.319202887586549
7010 0.556167084172097
7020 0.215319831763515
7030 0.100269514434623
7040 0.16874692110911
7050 0.281156525151827
7060 0.0513769051961705
7070 0.205791556600544
7080 0.0680456942818952
7090 0.197926274975357
7100 0.0918272707756699
7110 0.126762679264657
7120 0.180134923302196
7130 0.557465108797952
7140 0.372864978261289
7150 0.0634364066175153
7160 0.35715319125716
7170 0.235679375134554
7180 0.0859133353544173
7190 0.132284405200293
7200 0.0703910501042561
7210 0.084194756927922
7220 0.133082321452331
7230 0.108137413687533
7240 0.191134888064557
7250 0.163143578110466
7260 0.318920603571333
7270 0.135845977490313
7280 0.24998254274896
7290 0.208948065609003
7300 0.374913406030552
7310 0.988546504940796
7320 0.0798397478224966
7330 0.355895339318908
7340 0.488470573736769
7350 0.174183143050201
7360 0.150171417654697
7370 0.418299672693178
7380 0.0831471843359004
7390 0.184783412216198
7400 0.108327957036605
7410 0.184914889709478
7420 0.114067024534024
7430 0.244610937944052
7440 0.304346555674237
7450 0.305132682051411
7460 0.135090549688266
7470 0.146545130122231
7480 0.32178235816961
7490 0.214248535661919
7500 0.218797938661668
7510 0.856266119944555
7520 0.183252223340282
7530 0.0880024048861881
7540 0.215750224895249
7550 0.200894442434639
7560 0.0772876748719202
7570 0.131418272779899
7580 0.0762720726412199
7590 0.362935916912081
7600 0.3051250139745
7610 0.115027995578813
7620 0.184003522719465
7630 0.140721556574785
7640 0.0804163435516105
7650 0.0989753802651608
7660 0.0750378135611367
7670 0.137776311937891
7680 0.0922110333613616
7690 0.148297833535399
7700 0.191112457803879
7710 0.0538354277960614
7720 0.120449227858435
7730 0.0693759216983887
7740 0.18190279869573
7750 0.0810094992686261
7760 0.127728259840197
7770 0.166206735447767
7780 0.282022560697909
7790 0.159336445825738
7800 0.175414254646863
7810 0.156137024579803
7820 0.205245312140027
7830 0.14241377761124
7840 0.0914846954893129
7850 0.0745339722246779
7860 0.0569777714057579
7870 0.208446759573303
7880 0.0704374172257314
7890 0.0935382366513651
7900 0.139818061731419
7910 0.254577769842013
7920 0.117302769743175
7930 0.106885442104248
7940 0.0715384739026134
7950 0.146944581956617
7960 0.145414057340892
7970 0.317567491786284
7980 0.312665470947588
7990 0.242507930453753
8000 0.165767126433765
8010 0.0711878053856637
8020 0.0700018727753105
8030 0.0865185498603225
8040 0.133507817426697
8050 0.0653450568350473
8060 0.0973161310242719
8070 0.286200572126454
8080 0.142500526739904
8090 0.251157195058631
8100 0.053300525170346
8110 0.057337795472375
8120 0.160487701234209
8130 0.0613746983972255
8140 0.0646728960887138
8150 0.265905971027057
8160 0.152208166280735
8170 0.401339915085551
8180 0.100337137525984
8190 0.229712484948284
8200 0.239466684731272
8210 0.107123460114191
8220 0.0859102914461828
8230 0.172865338784035
8240 0.230271525630075
8250 0.13128949357465
8260 0.385128452052971
8270 0.244826719005924
8280 0.0672993863653668
8290 0.135432107043763
8300 0.219803911057852
8310 0.219287783717528
8320 0.129496348582995
8330 0.232309051733645
8340 0.0521850779073231
8350 0.211976184351074
8360 0.0696137307694702
8370 0.120629107458519
8380 0.109239641904918
8390 0.0841760379646289
8400 0.212555906179174
8410 0.0750053917058529
8420 0.350773389510398
8430 0.195200518738922
8440 0.104353329986405
8450 0.124650423107602
8460 0.18155406880635
8470 0.116663763906649
8480 0.312028060396944
8490 0.111527799062395
8500 0.158922606677963
8510 0.129336376501125
8520 0.0846729581209661
8530 0.163899176034816
8540 0.103884176453948
8550 0.0485715079362238
8560 0.261468934355273
8570 0.110985855702104
8580 0.16344964611659
8590 0.288365149385437
8600 0.10035863423903
8610 0.151131997000548
8620 0.0778945639657274
8630 0.101695907597644
8640 0.149728871731287
8650 0.174659330908652
8660 0.137702427283125
8670 0.185488820026718
8680 0.118162430020872
8690 0.0482287115940841
8700 0.123236118444759
8710 0.13455693410346
8720 0.307979016087687
8730 0.185863686839683
8740 0.0864857312192049
8750 0.13939226757557
8760 0.132449278970079
8770 0.0911341136704479
8780 0.0456755008653016
8790 0.154123385311656
8800 0.0660539022879505
8810 0.12771694747425
8820 0.241929905636408
8830 0.0816067298326268
8840 0.184610995360002
8850 0.0846348424004406
8860 0.368715375108415
8870 0.172671164058921
8880 0.0617278944855138
8890 0.119962039111533
8900 0.063799152456286
8910 0.0843495790598373
8920 0.0469733861561346
8930 0.0712835687135028
8940 0.169875736382599
8950 0.0476994307579715
8960 0.183546587071471
8970 0.0802707367206795
8980 0.0906113166127002
8990 0.208205901806465
9000 0.141898380099076
9010 0.514933918859487
9020 0.212484334183107
9030 0.147420631599912
9040 0.124922565592466
9050 0.109069511598789
9060 0.202441414984467
9070 0.0409216601646509
9080 0.099326419944896
9090 0.0588141032245658
9100 0.12448877708428
9110 0.389375828908363
9120 0.171218205936793
9130 0.0613812340736836
9140 0.329317310867722
9150 0.186450527404664
9160 0.210177006137273
9170 0
9180 0.337054357125587
9190 0.278296223215246
9200 0.142309582363683
9210 0.246219931662832
9220 1.11392566614277
9230 0.263852997263222
9240 0.207267830022576
9250 0.323168974167072
9260 0.17004693199168
9270 0.330918801721381
9280 0.300063882890789
9290 0.146352764024944
9300 0.199585633067806
9310 0.47836099560466
9320 0.154113755753629
9330 0.287904146329059
9340 0.145704238693011
9350 0.0723275591759388
9360 0.0760745568424943
9370 0.183435949807409
9380 0.413909837275791
9390 0.0961618517735469
9400 0.114101312297776
9410 0.256841795152711
9420 0.397071278729963
9430 0.214944772980655
9440 0.0872209559320468
9450 0.144327887708448
9460 0.119928707717575
9470 0.116869180168477
9480 0.0555113583919329
9490 0.115255249551939
9500 0.213131985324266
9510 0.0836236702537053
9520 0.0979668688838028
9530 0.283011476063839
9540 0.0999597956018114
9550 0.113820965237781
9560 0.476281978097219
9570 0.272051499557443
9580 0.681960275609185
9590 0.130870075925234
9600 0.0977544773769974
9610 0.136704332018771
9620 0.205945043218563
9630 0.231678008964371
9640 0.0635254493184462
9650 0.15990297632475
9660 0.0850029672767577
9670 0.100850481513239
9680 0.212232511600357
9690 0.130411268716424
9700 0.0657263236283245
9710 0.204371248411681
9720 0.159405569895079
9730 0.0619860200137652
9740 0.0786249733699958
9750 0.271789793413434
9760 0.311130475012543
9770 0.196235498894132
9780 0.14557165893394
9790 0.0541317542371501
9800 0.377635670303694
9810 0.306031792191442
9820 0.135209796203243
9830 0.235456234562185
9840 0.116396390371658
9850 0.180960756449792
9860 0.228737410517934
9870 0.144368002171267
9880 0.140863792497651
9890 0.215395415827098
9900 0.608352556006712
9910 0.163214739449409
9920 0.0971005644191713
9930 0.0802653170016408
9940 0.0735809523577793
9950 0.0489187221609568
9960 0.054770750618075
9970 0.103776619743849
9980 0.124134163218975
9990 0.155871011044974
};
\addlegendentry{a (curvature / 2)}
\addplot [semithick, color3]
table {%
0 4.10546525114104
10 4.87619618259859
20 4.54929915329271
30 4.26236626275525
40 5.21650082000038
50 4.76784265258854
60 8.29191931150449
70 3.36842332883189
80 1.15238857969064
90 4.32388548797022
100 1.79204766617221
110 3.43981008544082
120 5.00501496300408
130 4.820272087913
140 3.45316647041957
150 3.44157049250197
160 5.30343840979775
170 3.24229437490222
180 5.2252495918019
190 2.63302962167602
200 4.25689687250403
210 4.13366832441509
220 3.11720383815041
230 3.63176108844411
240 3.59881729318052
250 4.73556707242345
260 3.28018732913148
270 4.33581087262749
280 3.4632453338382
290 3.8377807669374
300 3.3863446134363
310 3.49810276320997
320 2.7410676289927
330 3.17666814134213
340 3.1378894323539
350 3.92100011581162
360 3.12326738186829
370 3.18255108137304
380 2.91831176632647
390 3.59409205389533
400 2.98224017597804
410 4.00612660798256
420 3.14508267989882
430 3.14969589088155
440 3.29492666004158
450 3.62905180797947
460 3.33128760016571
470 2.93451585751447
480 2.89595548894408
490 3.06277079062356
500 3.1405422513192
510 3.17353415860482
520 2.91144143802581
530 2.98015297422645
540 3.3545107651091
550 3.24574458006348
560 2.3320918375237
570 3.31273195574011
580 2.6514181337836
590 3.06491145063534
600 3.02778730604351
610 2.79057135774764
620 2.81606438923687
630 3.39345102099579
640 2.59898165679054
650 2.73044710173276
660 2.77129554904156
670 3.06741181997292
680 3.00880526754536
690 3.23503946181915
700 2.62590831708757
710 3.24806541937089
720 3.43030627230832
730 3.62457701463412
740 3.15245507515904
750 2.80549679720889
760 3.04679306575252
770 2.80142868367264
780 2.75644374756972
790 3.09767450931636
800 3.27379187905401
810 3.13719161288075
820 2.96671908216022
830 2.77340377290487
840 2.68823702691987
850 3.15975628576509
860 3.14567809580996
870 2.55325801129246
880 2.88823809707006
890 2.45964782802209
900 2.86662084530835
910 2.9703659196796
920 2.88397507149554
930 2.42756999027421
940 3.17065132392781
950 2.7191365004772
960 2.73594722294812
970 2.04938172366637
980 1.3747866416781
990 2.63794898766817
1000 2.23187028687299
1010 2.59233305607854
1020 3.07206138169706
1030 2.54734810569368
1040 3.22987348165576
1050 2.67187859218805
1060 3.19511304806372
1070 3.05121719959107
1080 2.43884575763975
1090 2.15904162639438
1100 2.85544179139912
1110 2.44798121219814
1120 2.7781711508142
1130 2.82646293064198
1140 2.89494292910846
1150 2.41323196201912
1160 3.04748604300946
1170 2.7224788963612
1180 3.17157044410433
1190 2.89930463867729
1200 3.05038213571907
1210 2.92358426142584
1220 2.9280417525718
1230 2.65867142931263
1240 2.31239963214485
1250 2.26410144572671
1260 2.7666850116582
1270 2.78927733130948
1280 2.92913089689017
1290 2.57644243115389
1300 2.74166070458196
1310 2.76967623538011
1320 1.95162341426372
1330 3.01701032540362
1340 2.79367246934385
1350 2.39807740928284
1360 2.79557869780719
1370 2.66977133298966
1380 2.20391921485765
1390 2.3854433251976
1400 2.97951419089278
1410 2.62760458620688
1420 2.85185791962649
1430 2.2886710558499
1440 2.93331768051132
1450 2.6101032316154
1460 2.70775739105276
1470 2.06586610663377
1480 2.67145035028074
1490 2.77384414484108
1500 2.02525020787851
1510 2.39911591513117
1520 1.80451095790876
1530 2.86602578700235
1540 2.64706825946779
1550 2.67796659471909
1560 1.56207043738608
1570 2.36961747773528
1580 1.96839198074123
1590 2.82166790384805
1600 2.87523074685048
1610 2.81871752974567
1620 2.72975334477168
1630 2.80452079723128
1640 2.59325039679374
1650 2.74407205152963
1660 2.47848029900156
1670 2.5762960887137
1680 2.8690431144928
1690 2.35838691123099
1700 2.46160205295672
1710 2.96766513204572
1720 1.95116890850236
1730 2.76739965107073
1740 2.8934967765524
1750 2.6599719127772
1760 2.63781293815865
1770 2.60143159085649
1780 2.66949657392031
1790 2.60819149791234
1800 2.8412984754235
1810 2.58569000933049
1820 2.58584924559693
1830 2.32301603767637
1840 2.47220391565423
1850 2.62390415618244
1860 2.31789368892291
1870 2.75300117301523
1880 2.79330240125007
1890 2.75823160238198
1900 2.57589432606492
1910 2.55828778553719
1920 2.30626274461421
1930 2.67379354101106
1940 2.15595794692312
1950 2.69078760075015
1960 2.63741321628813
1970 2.60285466601578
1980 1.99430432359281
1990 1.9865371257367
2000 2.65014023940231
2010 2.48435465283911
2020 2.65847505887358
2030 2.72104707768264
2040 1.62849697001529
2050 2.31326447201586
2060 2.73398369319738
2070 2.91900223982754
2080 2.80871391835299
2090 2.57360656640059
2100 0
2110 2.35277399591367
2120 2.54094889520315
2130 2.61000524348038
2140 2.79346691092065
2150 2.70084299519998
2160 2.8331339506179
2170 2.65405518513352
2180 2.67737095184832
2190 2.11179708503751
2200 2.83220384566159
2210 2.40779030892522
2220 2.2073868282344
2230 2.10401354537031
2240 2.84744514959636
2250 2.74183937460184
2260 2.17774766739678
2270 2.63391013454085
2280 2.63502862057853
2290 3.02212860805666
2300 2.60894167088377
2310 3.02396216493982
2320 2.38114834100979
2330 2.06509718737122
2340 2.81488864973811
2350 2.62016293466129
2360 2.86159118617153
2370 2.71970017917293
2380 2.81743491603419
2390 2.6111231433342
2400 0.971695562400368
2410 2.61339848440889
2420 2.77014420356151
2430 2.46802368517507
2440 2.62452036744716
2450 2.88415646397515
2460 2.45780795955817
2470 2.83597420979854
2480 2.4147463550631
2490 2.89326554219594
2500 2.460153394498
2510 2.64051207553555
2520 2.8820578511568
2530 2.335396413662
2540 2.63108585612606
2550 2.72295993399052
2560 2.62455668557757
2570 2.50190206679715
2580 3.01455291626351
2590 2.53938960906663
2600 2.43221295287329
2610 3.06985045441118
2620 2.84227445441694
2630 2.30985122091401
2640 2.63432292610375
2650 2.05173317087085
2660 2.35011419604641
2670 2.47676865882281
2680 1.68604734481965
2690 3.19341684519346
2700 2.56098306733224
2710 2.72802633923297
2720 2.72424356007573
2730 2.73069482110371
2740 1.32599359375785
2750 2.54176286405508
2760 2.59856908864836
2770 2.47669743598766
2780 2.72333675942767
2790 2.65901269107215
2800 2.73417153980741
2810 2.6422007722596
2820 2.145953420129
2830 2.6367710927973
2840 2.85681321001685
2850 0.142322631039241
2860 2.8216458063383
2870 2.90047946097937
2880 2.67995701177426
2890 2.84966468255415
2900 2.71082893310828
2910 2.96240265913496
2920 3.02147833485948
2930 2.83011218264269
2940 2.67220641860705
2950 2.43811780912124
2960 1.81035621696716
2970 2.47049071098113
2980 2.96049691669964
2990 2.61543050527702
3000 2.70277160719991
3010 2.86538440519719
3020 2.46771786893084
3030 2.65898383064004
3040 2.6927552312651
3050 2.70104026591213
3060 2.78525269721541
3070 2.82787197492832
3080 2.56839430378162
3090 2.31120263324065
3100 2.55092541442123
3110 2.68262001289331
3120 2.91240699802834
3130 2.58642949053141
3140 2.83723572206637
3150 2.84033394431286
3160 2.94964243333846
3170 2.7207782176527
3180 1.97317391958881
3190 2.70851474838027
3200 2.87769521707203
3210 2.71200885614765
3220 1.67158357172729
3230 2.15237089257661
3240 2.93311883053534
3250 2.58841692096252
3260 2.90464926408001
3270 2.67264276917617
3280 2.63151779829139
3290 3.03688352328837
3300 2.59560394628053
3310 3.05582085052159
3320 2.81053351656121
3330 3.02565025297734
3340 2.96978874937529
3350 2.21820090865256
3360 2.76905035076691
3370 2.19674226238346
3380 2.38450468228349
3390 2.47017940581643
3400 1.11124512652882
3410 2.61301020719484
3420 2.4200303968946
3430 2.37280463944421
3440 2.85494207589359
3450 2.67869967009455
3460 2.95855693931189
3470 2.61199870258406
3480 2.71118287884987
3490 2.60531288832367
3500 1.82036399257941
3510 2.46340765354632
3520 2.65204987745055
3530 1.67198635144569
3540 2.63963097823066
3550 2.57996810380961
3560 2.39101989157387
3570 3.05112646631956
3580 3.22536000840404
3590 2.26106653250991
3600 2.97898332270547
3610 1.78928380063149
3620 2.3620709315648
3630 2.63854773026218
3640 2.20909673210054
3650 2.64081623939134
3660 2.43261379097432
3670 2.89629697750829
3680 2.20857724858414
3690 2.389156386143
3700 0.903476712203948
3710 2.81133678285356
3720 2.70713222568012
3730 1.54288129340305
3740 2.45692507849986
3750 2.84686905297891
3760 2.8577181552045
3770 2.80876191339936
3780 2.91774310570732
3790 2.51476518334422
3800 2.88276116565779
3810 2.78772373702046
3820 2.84187023150185
3830 2.90888272915759
3840 2.49175490816288
3850 3.10880566293518
3860 3.0421924481559
3870 2.56524394774664
3880 2.69080075693481
3890 2.87611437180403
3900 2.89941255643844
3910 2.82381612896525
3920 2.81537617785008
3930 2.6502997533572
3940 2.00662497384706
3950 2.83551365848014
3960 2.82431084139306
3970 2.19909280133835
3980 1.01865720021981
3990 2.94352870582799
4000 2.63875207455977
4010 2.96012555745809
4020 2.85136073830607
4030 2.8620906767811
4040 2.73238430778057
4050 2.84603482909796
4060 2.89553712794784
4070 2.87038736811434
4080 2.52284233326591
4090 2.14819424952348
4100 2.28407189645488
4110 2.85004937940363
4120 2.10549454866463
4130 3.0142157000325
4140 2.86380501431494
4150 2.12704925711598
4160 2.7855355819282
4170 2.80140735312976
4180 2.5162950794716
4190 2.79454451229306
4200 2.98771860063427
4210 2.70874777847966
4220 1.9978224393231
4230 2.81479479885084
4240 2.15086040058495
4250 2.8870904589992
4260 2.92960800687661
4270 2.87019831723546
4280 2.60205200646026
4290 2.78387682094536
4300 2.1915201250433
4310 3.15874817963482
4320 2.57775076569945
4330 1.86016725081603
4340 2.89347684943948
4350 2.76618166702185
4360 2.99067768931134
4370 2.12623315829705
4380 2.7757136962746
4390 3.03361770194207
4400 2.37343433385216
4410 3.06464120085233
4420 2.77762781339916
4430 2.7369851670902
4440 2.79385201042596
4450 2.28028752836433
4460 3.07339643401301
4470 2.73289223074863
4480 2.97932215766669
4490 2.91184043163638
4500 2.89286188174029
4510 2.85207542351926
4520 2.6788284880783
4530 2.56384387581572
4540 2.577000168736
4550 2.30450255588572
4560 2.89793777976382
4570 2.81929993609045
4580 2.75921403713167
4590 2.39511060044479
4600 2.57672770827363
4610 2.86968390322903
4620 1.26858078963591
4630 2.82181627434481
4640 1.53263088387286
4650 2.70057741920241
4660 2.73321881806273
4670 3.23721659353609
4680 2.31885247818774
4690 2.96315100551016
4700 3.00055430546257
4710 2.93842158891139
4720 2.7193224528923
4730 2.07258950424131
4740 2.6060241111039
4750 3.02250461995354
4760 2.64491409804084
4770 2.57093449198018
4780 2.58170645763035
4790 2.97471594620846
4800 2.80960640719417
4810 3.09663525608728
4820 2.74357586081207
4830 2.84529872299005
4840 3.19746694787251
4850 2.67190665322732
4860 2.5089099041074
4870 2.90590308723379
4880 1.86189302592836
4890 2.58473227239762
4900 2.77128689314656
4910 2.75298865312387
4920 2.86254218914722
4930 2.85139687624506
4940 2.16984796222546
4950 2.77032953871973
4960 3.04274955912646
4970 3.1536688570003
4980 2.72653236581855
4990 2.68262572296002
5000 2.49893825642949
5010 2.98666032506079
5020 2.96956181312142
5030 1.95742631820705
5040 1.98906209298935
5050 2.39162877293501
5060 2.53350091892068
5070 3.0269593689897
5080 2.4418646898901
5090 2.53887609896575
5100 2.79017517071144
5110 2.9426472575635
5120 2.76844008812656
5130 2.95608726377782
5140 2.67405660803467
5150 2.91745956971128
5160 1.68312644155837
5170 2.33109707988068
5180 2.64461599556891
5190 2.73382059367685
5200 2.64260598585375
5210 2.2619621622446
5220 2.21892731129996
5230 2.92382427708341
5240 3.13372688487773
5250 2.94958520097833
5260 2.66608636318513
5270 3.7297380604584
5280 2.30253066415376
5290 2.69478496612839
5300 2.85463675577027
5310 2.5358938071023
5320 2.98657252038304
5330 2.96643434372386
5340 2.40527713165495
5350 2.75129996730361
5360 2.79919204603107
5370 2.09406863066224
5380 2.90934225988392
5390 2.68453998142132
5400 2.77959540176838
5410 3.04696150172513
5420 2.76772342969484
5430 2.18258087152007
5440 2.86241952688511
5450 2.67716843220894
5460 2.74098227660221
5470 2.74434225984925
5480 2.95187194511006
5490 3.06829120501369
5500 2.81889922606002
5510 1.91021167736207
5520 2.89961279358806
5530 2.25355344286269
5540 2.94515730835213
5550 2.83996861026291
5560 3.093699781635
5570 3.08412880681977
5580 2.93712171205597
5590 2.8406026682554
5600 2.77049981015766
5610 1.68216421584157
5620 2.74366280260345
5630 3.04908616561318
5640 2.82719000776972
5650 3.01896681860678
5660 2.49903441930306
5670 3.06093470774367
5680 2.95004123808583
5690 2.68151209434124
5700 2.74056170052243
5710 2.75122222531764
5720 2.26348661329915
5730 2.79812254922054
5740 2.77811439579554
5750 3.00730007711528
5760 2.32489210907426
5770 2.66374413251491
5780 2.88676172272545
5790 2.53768125881688
5800 1.81839782374769
5810 2.20449738450284
5820 2.96514459862023
5830 2.21896391066472
5840 2.85354930054555
5850 3.06488745178736
5860 2.58556173534154
5870 1.72771606678763
5880 2.73210389229515
5890 2.42502198527689
5900 2.73096716607349
5910 2.34368196241617
5920 2.56902877317051
5930 3.09917377091479
5940 2.93128266378712
5950 2.92411761877153
5960 2.83114744088753
5970 2.78628923583748
5980 2.79790580122091
5990 1.91074031030169
6000 2.40279899794635
6010 2.6335327229696
6020 2.46099951472272
6030 2.9505353180482
6040 1.22718629194861
6050 1.87914452541661
6060 2.83466761441228
6070 2.86590502128561
6080 2.74854746075897
6090 2.68285822794501
6100 2.77412781281366
6110 2.96452590264141
6120 2.31983129150406
6130 2.77833424301398
6140 2.46447349287896
6150 2.78135986320155
6160 2.73468104185269
6170 2.76235126641876
6180 2.77855162770692
6190 2.84746094235286
6200 2.99047659356298
6210 2.80595890067003
6220 2.99033705330489
6230 2.80582712855446
6240 2.87530935825205
6250 2.98052582138829
6260 2.70471934856179
6270 2.98455459757978
6280 2.60610715622101
6290 2.75164023151666
6300 2.83340543718899
6310 2.91114732054351
6320 3.02001290326835
6330 2.87074483006814
6340 2.90088091129688
6350 2.2333854780882
6360 2.86329446872741
6370 0.875661779574897
6380 2.21445605489038
6390 2.40193961353832
6400 2.94349224467823
6410 2.87772597165582
6420 2.5398836829156
6430 1.3609653858901
6440 2.80219143614193
6450 2.72173149776352
6460 2.27339211743284
6470 2.24874492682916
6480 2.52399035734576
6490 2.3710149029167
6500 2.684720541472
6510 2.81422351413605
6520 2.71087364689514
6530 2.80105296134595
6540 3.03191624392154
6550 2.87553596842491
6560 2.68975825173893
6570 2.92855072965836
6580 2.77694116466586
6590 2.12319614276007
6600 3.03006825540336
6610 2.45038899201828
6620 2.8520080552511
6630 2.82188791884042
6640 2.86016187708795
6650 2.71061943414835
6660 2.93337937817649
6670 2.60206107254463
6680 2.35280738485985
6690 2.85222852607045
6700 2.95065250791573
6710 2.76045691304216
6720 3.00316361435884
6730 1.9754028187144
6740 2.74590499501384
6750 3.1292911798773
6760 2.81994321655229
6770 3.11489657202913
6780 2.05884991503827
6790 2.78006799132387
6800 2.40331897938891
6810 2.73829457005996
6820 2.79294615076204
6830 2.83947849992831
6840 2.70496149232128
6850 2.70296148202488
6860 2.93742772028549
6870 2.77293762078736
6880 2.87666460210772
6890 1.91125586088252
6900 2.82016567718862
6910 2.93217954321689
6920 2.79457280293161
6930 2.85615786205845
6940 2.85512115370481
6950 2.56278620638671
6960 2.9482942055294
6970 2.58883471619959
6980 2.09716090790606
6990 2.98062611533514
7000 1.78014785444931
7010 1.54367566661671
7020 2.06049277897207
7030 2.93587238285897
7040 2.735946394609
7050 2.62868534716168
7060 2.77664892219393
7070 2.97430106402438
7080 3.1124544605671
7090 2.73753153293535
7100 3.07349285662965
7110 2.92098300882309
7120 2.45727680257502
7130 2.06812130727506
7140 3.13581255064546
7150 3.02306079509799
7160 2.83932576883129
7170 2.69622875635304
7180 2.98652502333436
7190 2.56787380762881
7200 2.88004804142678
7210 2.85614762313105
7220 2.47083557573045
7230 2.93742294350863
7240 2.52899911058666
7250 2.62476329689965
7260 2.32589233396029
7270 2.94433650973998
7280 2.5304521397033
7290 2.67296396969452
7300 1.72876147716742
7310 0.965196581478985
7320 2.88593789954758
7330 2.11588905884575
7340 2.07073802158131
7350 2.72543629188929
7360 2.98591747874508
7370 2.28538584746042
7380 2.90458037853929
7390 2.78363801546545
7400 2.99738361136675
7410 2.54488948375157
7420 3.00212695546683
7430 2.55766944595425
7440 1.52781023464885
7450 2.80743340633434
7460 2.94758117147157
7470 2.73447195095936
7480 2.41174241449373
7490 2.20384895562594
7500 2.29255471949698
7510 1.38145254689426
7520 2.68834496282294
7530 2.98149041880652
7540 2.67237120212945
7550 2.62528018870047
7560 2.87764888318582
7570 3.04132000239251
7580 2.88125574633173
7590 2.8391902846666
7600 2.53247625009649
7610 2.89456766640071
7620 2.82829210485191
7630 2.78857510654305
7640 3.03861971029726
7650 2.91565725272664
7660 2.59153429440333
7670 2.68560931157348
7680 2.9983328787262
7690 2.83340048955652
7700 2.93260460070644
7710 2.89279932815708
7720 2.61113566256333
7730 2.89635871418172
7740 2.7609778989698
7750 2.8240738728089
7760 2.92708168458919
7770 2.43152894684798
7780 2.60853781247138
7790 2.7058490025749
7800 2.68935420298572
7810 2.69095040815695
7820 2.70735897958013
7830 2.82736583079823
7840 2.96827772464325
7850 2.9415078747474
7860 2.96764097256944
7870 2.53572356794761
7880 3.04900249829705
7890 2.88141596240431
7900 2.90196480676282
7910 2.7373901878537
7920 2.68929733422283
7930 2.82323193056921
7940 3.01743838053838
7950 2.65438268769337
7960 2.73100811509484
7970 2.77684276653479
7980 2.55961457056304
7990 2.58998605284288
8000 2.58152452871676
8010 2.69657657142192
8020 3.25520518863063
8030 2.98012002680825
8040 1.92314019439591
8050 3.05530754275883
8060 2.90335536982072
8070 2.36127989416838
8080 2.30201330971388
8090 2.3506809979014
8100 2.74307508655776
8110 3.01357490412108
8120 2.92315417551732
8130 2.82086929484245
8140 3.05569548161942
8150 2.19949743865585
8160 2.93222715932497
8170 2.08049156643507
8180 2.88421953030035
8190 2.57435067830781
8200 3.12830148068322
8210 2.55176760528137
8220 2.81975845106421
8230 2.89627800552301
8240 2.29086944276234
8250 2.82605991852136
8260 2.20503373732052
8270 2.31011888335637
8280 2.82697345631661
8290 2.40757780147696
8300 2.91059091578146
8310 3.01395389690907
8320 2.4196763944955
8330 2.74084226328411
8340 2.96853470728156
8350 2.67566402922778
8360 3.06654108281995
8370 2.78558867063882
8380 2.81478893363526
8390 3.0243771997157
8400 2.61923346129962
8410 2.90070070410992
8420 2.65958899385018
8430 2.31333301589991
8440 2.9703496638102
8450 2.81995301811042
8460 2.644730551229
8470 2.7760332406403
8480 2.50736788956359
8490 3.02123763397923
8500 2.80738597777935
8510 3.24930138932404
8520 2.88450365236635
8530 2.77797436525532
8540 2.97120497456903
8550 2.89164028499891
8560 3.03147993575237
8570 2.58236490991939
8580 2.79546160899419
8590 2.87295313375932
8600 2.96163013528216
8610 2.37341866653095
8620 2.95596411190628
8630 2.9202698371792
8640 2.87153309660365
8650 2.63671290662729
8660 2.6888518842564
8670 2.71668509745516
8680 2.76803839731632
8690 3.0482266350335
8700 3.24322748885902
8710 2.88362609583207
8720 2.36858019347487
8730 2.76443321847804
8740 2.94865659971879
8750 2.96528364545174
8760 3.00240438629865
8770 2.84341857123074
8780 2.87920261882453
8790 2.92163993941403
8800 2.98849113573503
8810 2.84624911789123
8820 2.34822370290608
8830 2.89218362529207
8840 2.6140898055917
8850 2.65174013555499
8860 2.83585409296088
8870 2.55914993538725
8880 2.95118800335073
8890 2.57960846702825
8900 3.03700401555579
8910 2.91035208935631
8920 3.06638324737723
8930 2.91502086188467
8940 2.84213764000739
8950 2.97336860343299
8960 2.75004459901537
8970 2.92161598029242
8980 2.85723985419618
8990 2.5573946615606
9000 1.96163731083005
9010 2.6349936091554
9020 2.76507701911109
9030 2.70645339314645
9040 2.72798158198647
9050 2.88288751915008
9060 2.93057567309886
9070 3.04519658442956
9080 2.6818947126385
9090 2.99520984631001
9100 2.35529052194037
9110 2.25663241738193
9120 2.52131869095447
9130 3.02346523905909
9140 2.88374184801112
9150 2.7497413509907
9160 2.51519604195981
9170 2.17559760267781
9180 1.98409333523747
9190 2.40767221952212
9200 2.21171994987674
9210 2.87217808382794
9220 2.36527411232266
9230 2.40590417287448
9240 2.66097114196578
9250 2.38169759664994
9260 2.91822839600022
9270 2.80926694145915
9280 2.9087730258775
9290 2.4886874039257
9300 2.66126588774141
9310 1.87260344542393
9320 2.5906461617679
9330 2.59023200539469
9340 3.07283105762044
9350 2.86775026763526
9360 2.69577924622316
9370 2.47017204644951
9380 2.08381951950762
9390 3.20698386104785
9400 2.90441338934882
9410 2.57469620312558
9420 2.6295619206501
9430 2.81247551649648
9440 2.91917064804598
9450 2.99676696323787
9460 2.85673012459937
9470 2.77359115301085
9480 2.96602850968534
9490 2.7432760893399
9500 2.63011464154455
9510 2.59063545029403
9520 2.72973016624843
9530 2.73793700130024
9540 2.77818765395402
9550 3.04771796184095
9560 2.0768932572126
9570 2.18520291548119
9580 1.92046061760639
9590 2.47781792734796
9600 2.434013793194
9610 2.74460691072112
9620 3.02801799725961
9630 2.70882298985139
9640 2.80542304527543
9650 2.66319768051054
9660 3.06964093567855
9670 2.89525873524385
9680 2.34652558744742
9690 2.97033698774346
9700 2.89871851971428
9710 2.90206859765093
9720 2.38321798344538
9730 3.07278242530524
9740 2.93332615898322
9750 2.97856173575686
9760 2.07700348142147
9770 2.40257193064033
9780 2.67199228923726
9790 2.14380577525201
9800 2.01119513860395
9810 2.63321914998211
9820 2.61680037523429
9830 2.76346786059098
9840 2.95957330486397
9850 2.56948256952983
9860 2.83255856835372
9870 2.87293469826128
9880 2.39446598519685
9890 2.86895255360408
9900 2.3223700314169
9910 2.72396300754639
9920 2.95876810720498
9930 2.99950024783376
9940 3.03288846231303
9950 2.83351160324819
9960 2.96433420421612
9970 2.93302001608081
9980 2.85407982999343
9990 2.6832328936205
};
\addlegendentry{coef 3}
\addplot [semithick, color4]
table {%
0 10.8649806124436
10 4.49060012773516
20 1.91283406012899
30 8.77073622878963
40 10.9193155646763
50 6.15083087735114
60 15.174630048883
70 7.84704713172026
80 0.695700207842556
90 11.4699670168376
100 4.6681242279114
110 8.03707153393124
120 0.408477603057197
130 10.5638898553965
140 11.5361247092997
150 9.62772604989366
160 6.50955590011813
170 10.6078783082534
180 8.83429725836273
190 6.99346054718803
200 8.79828001669399
210 10.675600805356
220 10.1344055126334
230 9.64621870668503
240 10.438482454705
250 6.57416617442521
260 10.4527684317501
270 7.52382269422422
280 11.2898246450026
290 10.5697573878936
300 10.9168826132819
310 10.2092143985918
320 9.82805850573313
330 11.0067727007382
340 11.0823579917282
350 8.82716782717066
360 10.7409543212728
370 9.94307156329251
380 10.2860863101301
390 8.69925902958909
400 8.93026086310677
410 10.2001493257129
420 10.7040286531925
430 9.02237074812725
440 10.4674451949042
450 9.84941722171428
460 9.40993347995213
470 11.5776330306626
480 10.3560619731459
490 11.6404668137127
500 11.0817565183749
510 10.5352331851381
520 11.1655179251312
530 11.4521352400712
540 10.8683062840713
550 11.3230435326666
560 8.03849356811919
570 7.85397911449219
580 10.7376823502265
590 11.1946598644813
600 8.34310562032825
610 10.597125689793
620 10.8481929359796
630 10.7260573188807
640 10.5255967923217
650 9.64982924692487
660 10.5130024606306
670 10.8553450347773
680 11.1370408422174
690 10.6992332709206
700 10.4409939183862
710 10.9288713746655
720 10.652761230021
730 8.99662096063802
740 11.006665343472
750 10.7013056387957
760 11.1999949476336
770 10.9187533827267
780 9.6329668812764
790 9.59999978081435
800 11.2711246545611
810 9.12055711292201
820 10.512337373705
830 10.095623140126
840 10.756681222843
850 11.4226011276022
860 10.645579540245
870 11.1855973247752
880 11.0560631489583
890 10.0523627541591
900 10.0212773594176
910 11.0805200268897
920 11.1206750315229
930 10.6518460542076
940 10.7278204249164
950 11.0401905126068
960 10.545867674142
970 10.4959656885597
980 0
990 12.4883832863169
1000 10.8515019584268
1010 10.5339270339498
1020 11.3734712368075
1030 11.2119187688626
1040 11.0904285814141
1050 11.150369662693
1060 10.4437579565681
1070 11.1257508867337
1080 11.2303701968032
1090 9.33556019298564
1100 11.5104932939069
1110 11.9563991380872
1120 11.3317351107281
1130 10.1013926252803
1140 11.096044150086
1150 10.5654445121472
1160 10.0319534482907
1170 11.4972756107954
1180 10.2970039894468
1190 10.2141794142123
1200 11.4175451843673
1210 10.9590196407358
1220 9.55744582782199
1230 10.6960570476515
1240 9.51457951826049
1250 9.84462395281781
1260 11.6474737272275
1270 10.7126596189484
1280 11.0129520704058
1290 11.4477254085567
1300 11.7187838968918
1310 10.5500544932286
1320 11.182216370856
1330 8.99920011129134
1340 11.484791995414
1350 10.3606077852793
1360 10.8979597496752
1370 10.9791617952278
1380 11.0872554605969
1390 11.1140891752109
1400 11.2637288518428
1410 11.3472535849296
1420 10.8930248688617
1430 11.3322463941196
1440 10.2511553612489
1450 10.8726113853938
1460 10.9891438485861
1470 10.6062940372837
1480 11.202105915686
1490 11.3882912977605
1500 9.65148421518152
1510 10.9471449133337
1520 9.6619396644706
1530 11.4277731626404
1540 11.4265553604222
1550 11.3077913211811
1560 11.1260178616194
1570 10.9385745469925
1580 8.0816009691197
1590 11.1639974532334
1600 10.8186045373231
1610 10.479116783526
1620 11.1310084273664
1630 11.5127816442309
1640 10.7288380064206
1650 11.0968890864328
1660 11.3929528739369
1670 10.9280261710775
1680 11.4673795786916
1690 11.7171834080179
1700 11.9441799196924
1710 11.2645742209489
1720 12.4197960207464
1730 11.5737028521196
1740 11.2922239497867
1750 11.4673550692503
1760 11.1444922705594
1770 11.372523155248
1780 11.1654923892285
1790 10.797497812556
1800 11.1530384189028
1810 11.4999288151181
1820 11.2224523298659
1830 9.6191553159549
1840 10.8064567889631
1850 11.3287820063821
1860 11.510870403032
1870 11.4227765523405
1880 11.6133691735109
1890 10.6349922514185
1900 10.8819454194494
1910 10.7127894173443
1920 10.6467960955921
1930 10.9150269511825
1940 11.56311547542
1950 11.1037157071345
1960 10.7343149345401
1970 11.6403377189337
1980 9.07932415915627
1990 11.6539525529575
2000 10.9348189752156
2010 11.2058431535088
2020 11.18029974906
2030 10.8695275588269
2040 12.3475104920372
2050 10.5537722090112
2060 11.3870127292278
2070 10.5613352515743
2080 10.6817225252231
2090 12.1260014812229
2100 12.6540493222084
2110 11.0873473048579
2120 12.3017900589869
2130 11.6838359163855
2140 10.1730206273375
2150 11.690659327966
2160 10.8757938229113
2170 11.4609294177673
2180 11.474829387903
2190 12.0092583614093
2200 11.4518317665017
2210 11.6275492928072
2220 12.4059635017558
2230 9.13431451265243
2240 11.770863999266
2250 10.5467670551991
2260 10.6525507538879
2270 11.4581805143618
2280 10.9982299754937
2290 11.315597384477
2300 10.7065995987834
2310 11.7265732721812
2320 11.7709706975577
2330 12.897965339228
2340 11.6989582686675
2350 11.2393581483672
2360 11.8277209774946
2370 12.2719238320507
2380 11.5770170458681
2390 11.6398189289987
2400 10.5789925498226
2410 11.2412348553957
2420 11.5599685629734
2430 11.65447689723
2440 11.9417050396771
2450 11.6735698981375
2460 11.3855379260852
2470 11.9181491942828
2480 10.6030559788147
2490 9.57176111157237
2500 12.3263854957798
2510 12.236373438476
2520 12.0359133072892
2530 11.621718649034
2540 11.8218123538902
2550 11.7504396374233
2560 12.2169481191521
2570 11.0417605621122
2580 12.6680876744562
2590 11.8882115047621
2600 11.1779627682976
2610 11.3247650700486
2620 12.0829447805163
2630 12.2857818475761
2640 11.4708856718131
2650 11.1066791397539
2660 11.0631521114779
2670 12.0858431200671
2680 11.3429528839034
2690 12.5369354095729
2700 10.6203966465621
2710 11.0761487278098
2720 11.4483991411705
2730 12.5240119509578
2740 9.0104206566489
2750 10.7268355976931
2760 12.7804962351134
2770 11.9554835770504
2780 11.1689360792117
2790 10.6565678108959
2800 10.3124626043842
2810 10.3929695164664
2820 10.5474646847653
2830 11.5803767188081
2840 11.0687851050958
2850 9.8918593105086
2860 11.7763333050806
2870 11.9102781035394
2880 12.0072806899553
2890 11.9725399367275
2900 11.8344547514335
2910 11.4808433168299
2920 12.2185313457153
2930 11.0832689430388
2940 12.1674486810928
2950 11.8458998014131
2960 14.7832838883065
2970 10.8641210206222
2980 11.8393696035338
2990 11.2336345974325
3000 12.3761823434901
3010 11.7376006087687
3020 12.334540255165
3030 12.2059629933158
3040 12.1311792954495
3050 11.5763054345135
3060 11.1733679294551
3070 12.132712200546
3080 11.9959822049126
3090 10.6665189718662
3100 12.323361348557
3110 10.67018420803
3120 11.3675512988852
3130 11.9160087425104
3140 10.0113465763386
3150 11.3705753486564
3160 10.4650972652641
3170 11.5602636566123
3180 10.6351093792135
3190 11.2611822889604
3200 11.3941347599844
3210 12.1498577333035
3220 14.7134686937315
3230 11.7412546138217
3240 9.62729174787057
3250 11.5587488059641
3260 11.7754378069409
3270 11.9862015281891
3280 12.0374158730871
3290 10.9011861171056
3300 11.9924467475684
3310 5.12889292931923
3320 10.7171085601653
3330 11.8307676708957
3340 12.2344146040026
3350 11.1269280717163
3360 12.1474215619052
3370 8.76050142453648
3380 11.0629710456706
3390 12.4255975285147
3400 11.0351831753577
3410 11.3604077483053
3420 11.4386882299507
3430 13.7400433535119
3440 11.1594496566986
3450 10.423375870303
3460 12.3341273730376
3470 11.8571323822288
3480 11.0878084051418
3490 10.6547028690389
3500 12.5741659587354
3510 12.7271036418666
3520 12.3918942105987
3530 14.628943487874
3540 11.0537227240783
3550 12.5597908910265
3560 13.1662876061819
3570 9.65094304073461
3580 12.3004366243261
3590 12.8145659834573
3600 11.7220191558301
3610 9.42891697429273
3620 13.435572202997
3630 12.3837737743624
3640 11.858503114812
3650 11.7257320209784
3660 10.7202274132858
3670 12.2432250030831
3680 12.5364941197899
3690 12.3713500669778
3700 14.6496387389966
3710 11.1240564323891
3720 10.7246083084649
3730 10.3401077683909
3740 12.3128606277503
3750 12.8874007136679
3760 12.0370231209204
3770 11.3057547054611
3780 10.6057436692745
3790 12.3710991732066
3800 10.9951813112782
3810 13.1784929331196
3820 9.98086256411078
3830 9.67552838846516
3840 11.2210447928254
3850 13.6800379262613
3860 11.4976073510541
3870 10.4393816198453
3880 10.9729026539587
3890 13.3302675135612
3900 10.6007562948482
3910 11.2425180267079
3920 10.6782838452381
3930 11.5812049166229
3940 12.7497932330197
3950 10.551175598769
3960 12.0625967436817
3970 10.1883836828174
3980 14.9000092473149
3990 11.7757602619389
4000 12.7972701955017
4010 11.373545675247
4020 14.0456947165518
4030 12.0954016309778
4040 11.6405046798589
4050 12.3850628126389
4060 11.021017410603
4070 12.0384855983636
4080 11.821868540916
4090 10.3171395984631
4100 11.1082024699078
4110 11.817377987199
4120 10.9679875373048
4130 11.3326316339195
4140 12.1927176043926
4150 13.9898244043957
4160 11.930591649831
4170 11.6857276522186
4180 12.0972124154738
4190 12.7581983942966
4200 10.4810880277924
4210 9.48026630308198
4220 13.1642906562134
4230 11.9949900973001
4240 13.326639145579
4250 10.031510753714
4260 10.2534350467223
4270 12.3146143132594
4280 11.6456803690847
4290 12.4360585821187
4300 14.7333094008277
4310 11.5179007478178
4320 11.902711438378
4330 12.6071181149304
4340 11.7094748207014
4350 12.0104900641555
4360 11.9473746410731
4370 12.5061771738426
4380 12.9354848391296
4390 11.7669207656664
4400 10.7932094974531
4410 11.2474584255982
4420 12.2473454438697
4430 11.1818944873807
4440 12.3720664787398
4450 11.4621874958209
4460 12.0398780261142
4470 10.9241178698367
4480 11.3521358326854
4490 11.7224423848233
4500 10.1180523212924
4510 12.6382872488106
4520 11.08734813362
4530 10.7390594136357
4540 12.2051493863172
4550 10.4745000045154
4560 11.4881678109968
4570 11.7613340649807
4580 11.904319480715
4590 13.4150579282666
4600 11.6934051373552
4610 11.0886135633131
4620 14.2983152175484
4630 12.1490529819835
4640 11.9710816491386
4650 12.3774430854621
4660 11.335758902487
4670 14.4568016081604
4680 10.5780502518368
4690 10.3254633249558
4700 9.50386526571066
4710 11.7476632754737
4720 11.7678190204113
4730 12.1701876784463
4740 13.006624154014
4750 11.9502865777702
4760 12.4065051199463
4770 11.300694911416
4780 13.1627074002545
4790 10.8393435755589
4800 11.596841281957
4810 12.7849843327462
4820 10.7684940567504
4830 11.8267553524377
4840 13.3182201718226
4850 11.7883304317201
4860 12.2222112312474
4870 10.0318687309706
4880 12.4968961154345
4890 11.054537396031
4900 11.346620090259
4910 10.9490043430368
4920 10.5670449301725
4930 11.8577223337567
4940 10.9505357771665
4950 9.66198639038529
4960 11.5283984575675
4970 10.8182310440553
4980 11.2918989970767
4990 11.4910680724106
5000 12.2845433772265
5010 11.5753249004391
5020 11.7812456157429
5030 11.0347619014107
5040 14.6171621886247
5050 13.0129095594185
5060 12.13427880226
5070 10.989658499401
5080 12.8044034343951
5090 9.30669169403173
5100 12.4832371031556
5110 11.4131999915365
5120 10.635424805216
5130 12.3692829706767
5140 11.7878148554258
5150 11.6602006753827
5160 11.0325257802227
5170 12.9087768447727
5180 13.6255977652975
5190 11.8682316878028
5200 12.127298718996
5210 12.8292769285554
5220 16.6084469851131
5230 11.909906349022
5240 11.7134336289477
5250 11.3420749657114
5260 11.2982436467338
5270 16.3215098880621
5280 12.2359857206271
5290 12.2219115462172
5300 12.0196338792101
5310 12.1886385462357
5320 11.9493846450612
5330 11.7623897627211
5340 14.6872454506413
5350 11.3108802429567
5360 12.3472115212203
5370 12.6353410370681
5380 12.4267298843055
5390 11.2262553140368
5400 10.4227616685314
5410 11.0851838165322
5420 12.2153616851824
5430 12.9700739134204
5440 11.4978684191211
5450 11.4547909163833
5460 12.4592138069573
5470 11.4724171178608
5480 12.0393194897378
5490 10.1434174482685
5500 10.6461813250176
5510 10.4835005335884
5520 12.3558612916186
5530 12.4617925243039
5540 10.2969683243781
5550 11.8857942067728
5560 11.7092320755647
5570 11.4270910664589
5580 12.5718948474139
5590 10.6677542872535
5600 12.8578803249881
5610 14.6426968150992
5620 12.6685060838952
5630 11.9875818551187
5640 11.2082368676543
5650 9.81057038848709
5660 12.9440185023936
5670 11.5431551746821
5680 9.74776222009822
5690 10.2795575891718
5700 11.5387356240748
5710 13.7710185098136
5720 9.23526270031785
5730 12.6486369047622
5740 12.2067461227823
5750 12.8113361457303
5760 8.70442868539602
5770 11.3308174794274
5780 11.8804850757182
5790 14.8986260692357
5800 11.7181332958422
5810 13.5593728017331
5820 13.9247203624604
5830 13.6232044219436
5840 12.2084284045606
5850 10.0292340340808
5860 13.1103944787248
5870 12.4227571972791
5880 11.7505018838901
5890 10.4277064945135
5900 9.88263470684358
5910 10.8892101500917
5920 10.522392899958
5930 12.0767249649067
5940 8.48918677900997
5950 11.8458794093565
5960 11.5044516780715
5970 11.2711840695518
5980 12.1400474202257
5990 12.4490290349152
6000 11.2863157412363
6010 11.1080693076411
6020 12.5930989117988
6030 12.0111204627437
6040 14.9764868792511
6050 10.4298695693667
6060 12.2298596493998
6070 12.0788920662163
6080 10.6532760964339
6090 12.8476704688111
6100 11.4297133370597
6110 11.4807625520775
6120 15.4716985721894
6130 11.6155609879698
6140 15.5554381114072
6150 12.9890083356258
6160 12.4044558291351
6170 12.9004464688901
6180 12.6387293832613
6190 11.8596018531091
6200 11.6567484757166
6210 13.5362610757932
6220 12.0047571122387
6230 12.3893171180181
6240 12.3372141016511
6250 11.7427838329787
6260 13.3857827630435
6270 11.1690727747741
6280 12.4049614593235
6290 11.6632882737539
6300 9.59411010629454
6310 11.0324433553586
6320 10.4319699897344
6330 11.726962619384
6340 11.6524041471335
6350 9.32917213801241
6360 11.6523470295373
6370 10.670210762098
6380 14.0846187403616
6390 11.8819286213226
6400 13.3752281140147
6410 12.4543985599424
6420 11.8064128375167
6430 11.6715936078607
6440 11.9034239320021
6450 11.3489224106115
6460 13.4385267571534
6470 10.7154893381172
6480 10.6525454128367
6490 13.4123165048086
6500 11.8085619784221
6510 12.4646932536724
6520 13.749699671878
6530 12.2569255425667
6540 11.4489345156415
6550 12.1253454358066
6560 12.7660319311744
6570 11.6227646899513
6580 11.9655819036384
6590 14.9851855662856
6600 12.0047940728668
6610 13.1175746155276
6620 12.2850706096666
6630 12.4319776147172
6640 12.1113850885744
6650 11.1613065412957
6660 11.7102574642275
6670 11.6827021793622
6680 10.6250615941031
6690 11.6928160362474
6700 11.6889193609499
6710 10.378481602983
6720 12.0173476744856
6730 14.4079806445688
6740 12.9771241844306
6750 9.53185166699245
6760 9.43757326898086
6770 11.7424904737241
6780 12.4835343208974
6790 12.613715579781
6800 13.5582165485618
6810 11.4066937198103
6820 12.8250337858994
6830 12.0682309811261
6840 12.002770439126
6850 12.3699356705885
6860 11.8916017997006
6870 11.0392058457829
6880 11.3105508475997
6890 13.9466657089794
6900 12.3439386845757
6910 11.3953142802471
6920 11.1665899590771
6930 12.6610556479466
6940 12.2787090125786
6950 12.3052293308994
6960 12.1375817031013
6970 11.7562636352785
6980 13.001521415601
6990 10.5837137914293
7000 14.0874005403991
7010 14.9465505248801
7020 13.7714765001329
7030 11.9673036607119
7040 12.1619460907661
7050 10.9304956595975
7060 14.156188603729
7070 9.35508887471435
7080 11.6638156402718
7090 11.4633205640294
7100 12.0270460300613
7110 11.2840926764829
7120 12.6390619587265
7130 9.34994558453444
7140 10.4082621340976
7150 11.5667820459884
7160 9.32952169548911
7170 10.3930770868662
7180 11.3485894828758
7190 13.4713123143294
7200 12.4082189110323
7210 12.3066958310876
7220 13.161534013376
7230 12.0146518825673
7240 11.9017952424529
7250 12.3218306557506
7260 12.1622909265498
7270 12.0706476940009
7280 11.7776836417748
7290 12.8936181573097
7300 12.7901277037815
7310 12.1856839279319
7320 11.9329718434577
7330 11.6656385864739
7340 11.2042119487032
7350 12.5639268134841
7360 11.0730528944957
7370 10.8353469974424
7380 12.0898616192926
7390 13.4881675038306
7400 11.9206869040928
7410 12.3551823048732
7420 11.9586535444054
7430 11.576860944867
7440 18.086246852252
7450 12.1333912180724
7460 11.6948563219634
7470 12.738367806206
7480 11.9614988466812
7490 13.4805446195177
7500 13.3038547641599
7510 11.2698373887634
7520 11.7908041599869
7530 11.3769459767103
7540 10.7301805469881
7550 11.8806952931604
7560 13.1494578159227
7570 11.156555387315
7580 12.3200456886437
7590 8.90122293853979
7600 11.0243036176869
7610 12.7236463402111
7620 11.0779373627707
7630 12.2690154791992
7640 11.5522940594362
7650 12.8788559921972
7660 13.3209326697789
7670 12.0140858805723
7680 12.1932787353874
7690 11.6400079526429
7700 10.7362484398808
7710 13.0772849990586
7720 12.7868527499866
7730 12.2426173945707
7740 11.1970671842112
7750 12.4156545754361
7760 11.7964059943052
7770 16.2324263798402
7780 10.4730505060595
7790 12.9292051931289
7800 13.3327671277648
7810 12.0134549271563
7820 12.5884598965121
7830 11.8540449992691
7840 11.3909029028738
7850 11.846891019417
7860 11.8006459601727
7870 11.9124378184205
7880 12.5013734797056
7890 11.7738027948723
7900 11.6737029901213
7910 9.98345658069405
7920 12.833093288952
7930 15.2498533849146
7940 12.7227552519227
7950 11.780171691412
7960 11.3087171341329
7970 10.1979192716571
7980 9.95093239616279
7990 11.3525639154206
8000 12.5680613885824
8010 12.8276955937432
8020 12.7929940780702
8030 11.8389385036597
8040 17.280710695741
8050 11.4195293554486
8060 11.9157086249502
8070 11.7608498581153
8080 14.0170795727415
8090 11.5940890995073
8100 12.9570818951406
8110 11.7487809790701
8120 10.2223548961606
8130 12.7412148728964
8140 11.539382314851
8150 12.6033988396117
8160 10.6355682681478
8170 12.264574882376
8180 12.0078289895478
8190 11.6476177269737
8200 8.61064077132154
8210 13.3292099986946
8220 12.6132945100699
8230 11.2230319181603
8240 12.844440382866
8250 11.8040688123819
8260 11.0877815720279
8270 12.9249441388475
8280 12.2194981156212
8290 14.0785747926509
8300 10.2362635688882
8310 10.6808027599949
8320 14.4385363597208
8330 10.6043362063893
8340 12.1393564807137
8350 11.7840822938052
8360 11.7302629437168
8370 12.6625843006188
8380 11.65917674067
8390 11.5191529001227
8400 11.623574670482
8410 12.0791699792779
8420 8.83828230705914
8430 14.1985552693365
8440 13.8353321656176
8450 11.30686503673
8460 11.8667692439593
8470 11.9397761953922
8480 11.6348966386476
8490 11.2407764401986
8500 11.9022538105572
8510 12.3915959575754
8520 13.0048161410847
8530 12.330611005672
8540 11.8623585318462
8550 12.506095020647
8560 9.06476215729779
8570 13.9003064558508
8580 11.3852018744503
8590 10.4840928669486
8600 11.5687544163918
8610 13.8451391274448
8620 11.9711869632918
8630 11.9361476535799
8640 11.7626210058173
8650 11.3092077478582
8660 11.6576316553733
8670 11.0889172023482
8680 11.7793232634096
8690 11.4935272704827
8700 12.8584775907892
8710 11.8008253360631
8720 11.6959976551618
8730 10.9376816033091
8740 11.1988373736313
8750 11.1986368699504
8760 10.573500250753
8770 12.1563691213861
8780 12.2959239172539
8790 10.6583531934769
8800 11.6744885695688
8810 11.3982970971534
8820 12.5313346460269
8830 11.7829707599886
8840 11.8391061210791
8850 13.1752064011072
8860 9.36083362204154
8870 11.5560283075321
8880 12.0962129150621
8890 13.0273430352661
8900 11.63007955142
8910 11.5666541127864
8920 12.0661308615528
8930 11.8044511957034
8940 10.5019646774405
8950 12.1706898291854
8960 10.7958133065136
8970 11.9069967292216
8980 11.9451705734465
8990 11.8265991282262
9000 16.747818645351
9010 7.29057525976517
9020 10.7131581730023
9030 12.0876927952364
9040 12.26399165847
9050 11.6627308524998
9060 10.2644596853892
9070 11.7760909665091
9080 12.8229961223245
9090 12.758898053054
9100 14.3123782684354
9110 11.1622801405994
9120 12.1524128065917
9130 11.4397969727419
9140 8.99751808067919
9150 12.5580853994761
9160 12.4207595416817
9170 19.3198168674307
9180 14.5239093568507
9190 11.7357976999387
9200 14.34857249328
9210 9.87434640804563
9220 5.23040886795917
9230 12.2100542463608
9240 12.6025909144896
9250 13.3461973566001
9260 10.7182950339013
9270 10.0589602811794
9280 9.36602393578513
9290 12.8297183302329
9300 11.2445657222321
9310 12.4309395064633
9320 13.6070718184695
9330 11.5326194425945
9340 12.4875831456582
9350 12.281619569692
9360 16.0836261594011
9370 12.3140265135339
9380 12.3938793890593
9390 13.6267149393362
9400 11.9765225023006
9410 11.1360095554108
9420 11.9986503072205
9430 10.3106620445178
9440 11.7507204081617
9450 11.2547065347331
9460 12.0001586737922
9470 12.319839507875
9480 11.897114003316
9490 12.2584950054319
9500 11.4541976891938
9510 13.541700826643
9520 12.0203905357254
9530 9.92189323598417
9540 12.3955688194582
9550 11.2409477786441
9560 12.936749394528
9570 12.4979734314058
9580 9.79055266434441
9590 13.1263118407785
9600 13.6116978427119
9610 12.6855862171823
9620 11.2229152160879
9630 10.8042841790239
9640 14.002300499008
9650 11.811495873331
9660 12.6007128306948
9670 12.1260213102853
9680 12.9731890885299
9690 12.7736954813718
9700 12.3420665478354
9710 14.1971849575467
9720 13.1273090994734
9730 11.6091508044447
9740 11.6728836113606
9750 9.69555510725611
9760 12.6519469897462
9770 13.1508273946193
9780 12.0790042723558
9790 17.1039079744028
9800 11.9827650652931
9810 12.07842605893
9820 12.8386019401191
9830 11.9494839324544
9840 11.6733104709646
9850 13.3307064203658
9860 9.59426109769357
9870 11.4593099923413
9880 13.0756955115866
9890 10.2468627661001
9900 9.60860878008432
9910 11.0395231306184
9920 11.5046473842302
9930 11.8814442493892
9940 16.5825593727959
9950 12.8205473293786
9960 11.9768787181068
9970 11.7113620459318
9980 11.6452606971308
9990 12.169659110636
};
\addlegendentry{coef 4}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/consecutive_line_distances.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
log basis y={10},
tick align=outside,
tick pos=left,
title={Loss distance of consecutive lines},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ymin=7.62305762519076e-05, ymax=1.01663527286008,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 0.660181786728894
10 0.0907092843071651
20 0.0393407684866929
30 0.194939621629142
40 0.187691147059438
50 0.0254407004731449
60 0.214878388340335
70 0.0855524784479271
80 0.0381621535498989
90 0.0329433920952964
100 0.0819614188622229
110 0.138795316114803
120 0.057406593174174
130 0.101608344961169
140 0.0170360870555641
150 0.0743915421419212
160 0.00710105774698873
170 0.0669448953309954
180 0.096193902972357
190 0.0195758323264922
200 0.145109681124996
210 0.0805690090143169
220 0.057286010853687
230 0.0754058217374663
240 0.0390612924939223
250 0.154480279406597
260 0.214600634251778
270 0.0479384674952247
280 0.0553072502422857
290 0.0144579398725329
300 0.0197375431221069
310 0.0210856430596774
320 0.0263394346907665
330 0.00287626228653544
340 0.0168268691627984
350 0.0699990901254284
360 0.0108878125060165
370 0.011819563428533
380 0.0494139822487921
390 0.0699122204273008
400 0.0161939471405296
410 0.0702582529024086
420 0.0259481867043556
430 0.192137259441845
440 0.0713341046428846
450 0.0601645845246461
460 0.102930844641013
470 0.112213174328827
480 0.0820388481036317
490 0.0467661035764712
500 0.0832508970939932
510 0.0736958331820104
520 0.0227797775493223
530 0.0821844981097481
540 0.00305782526554741
550 0.0659212700425805
560 0.139080857240563
570 0.0825604409566695
580 0.0520240212705139
590 0.0615745649203447
600 0.00650562112494314
610 0.0447868251738725
620 0.017531453626775
630 0.00210030156510017
640 0.0994647377614005
650 0.0872414095306826
660 0.0560040385498844
670 0.0202330309453543
680 0.0744568403606811
690 0.0171802693743941
700 0.0350376586721857
710 0.0268371456713242
720 0.0489930972310704
730 0.221378538941615
740 0.00978324836575241
750 0.0492580689932301
760 0.0111889624806519
770 0.0574912913079084
780 0.0712302832037402
790 0.103477820990275
800 0.0406478359445974
810 0.0715471075299083
820 0.00356048853470511
830 0.0179074704363534
840 0.136216613788612
850 0.00340616396966943
860 0.0466978996668085
870 0.036256020957907
880 0.0123411650833996
890 0.0226903358032931
900 0.0557043684011842
910 0.0108564206593162
920 0.0172170351536397
930 0.0218979045706596
940 0.0956625512626498
950 0.0255463960808361
960 0.0159401822205006
970 0.0705408474310222
980 0.0885447223691221
990 0.0626648858899442
1000 0.076934102043921
1010 0.0234515481496588
1020 0.0391539076063093
1030 0.135033728213932
1040 0.0919457544139339
1050 0.0276075220710938
1060 0.0335715237205
1070 0.197549453686806
1080 0.0144533228965836
1090 0.0626754180785184
1100 0.0169960164043742
1110 0.0359446092036975
1120 0.004041469445572
1130 0.0622539296008906
1140 0.00238256599539309
1150 0.0419798007594927
1160 0.0730146069053735
1170 0.0180093607527598
1180 0.0839481605937813
1190 0.00788154695231255
1200 0.0417753544137522
1210 0.0236984222860988
1220 0.0505872343822105
1230 0.093071020194398
1240 0.0754433366150367
1250 0.0229562357551347
1260 0.00924228875740687
1270 0.0328765601013723
1280 0.00765630120067798
1290 0.0454980227253188
1300 0.0288975147323088
1310 0.0937724417682189
1320 0.0309555439324884
1330 0.00685856439360892
1340 0.0417329991559215
1350 0.100728127248034
1360 0.0250303705843051
1370 0.0151553350598935
1380 0.0447432262895702
1390 0.0261563047024165
1400 0.00641587451739646
1410 0.0251738848261829
1420 0.0524256941596477
1430 0.00816530907741215
1440 0.00768558470827799
1450 0.0323699434482314
1460 0.0100120463602794
1470 0.0980079393768485
1480 0.00873026231622836
1490 0.0118057086221148
1500 0.0782326254050313
1510 0.0330262283877955
1520 0.0804501330571165
1530 0.0038035517565004
1540 0.00587575624763112
1550 0.00279904711302203
1560 0.0182439800329802
1570 0.0232506021944606
1580 0.0728253813405456
1590 0.00865240152975315
1600 0.00240520476999817
1610 0.0252126813383609
1620 0.00588272321035833
1630 0.0118073530347062
1640 0.0104198982514366
1650 0.00318718318592227
1660 0.0290398076875337
1670 0.0221872457962801
1680 0.0213278303765192
1690 0.0305685552499188
1700 0.0050598842255057
1710 0.0241916957973514
1720 0.0556630205124641
1730 0.0107400530778013
1740 0.017130214279806
1750 0.0246990607203499
1760 0.00475412678823384
1770 0.00768631625517918
1780 0.0274181069556566
1790 0.0468734848300868
1800 0.0109747696489768
1810 0.00546984963707125
1820 0.00644782986753926
1830 0.0425427770050789
1840 0.0178784175395577
1850 0.0155653168938856
1860 0.045855519175572
1870 0.0144577847962982
1880 0.00842268172016072
1890 0.00430709154432462
1900 0.00135681768767653
1910 0.001434341547565
1920 0.0730479680867691
1930 0.0167078296601971
1940 0.0200877330141881
1950 0.00679049525003515
1960 0.00565725624764751
1970 0.00488489615582967
1980 0.0127439570877299
1990 0.0223075703220574
2000 0.0446362482905251
2010 0.0262019654080511
2020 0.00418344102213369
2030 0.00846082602258346
2040 0.00746425388933756
2050 0.00496593628237299
2060 0.00945328502938261
2070 0.00402383189180468
2080 0.00567578136948692
2090 0.0263252737890036
2100 0.0372577138265806
2110 0.00456572947876225
2120 0.0117426890345583
2130 0.0064576508273179
2140 0.0207951334485997
2150 0.0077388827980872
2160 0.00131350366664101
2170 0.00377859771147304
2180 0.00647597218475017
2190 0.0100862119738127
2200 0.015158261896274
2210 0.00292613714414786
2220 0.00852627429618761
2230 0.0476425274678592
2240 0.0277285564332174
2250 0.0200256926235255
2260 0.00189531170869208
2270 0.00742499156695362
2280 0.00211151679400409
2290 0.0210562837296691
2300 0.00276257449114182
2310 0.00940844079853199
2320 0.0378590563046989
2330 0.00497918488189696
2340 0.0103111245843259
2350 0.0165944960310535
2360 0.00289216265909603
2370 0.00866977730922114
2380 0.0263822281517258
2390 0.00550659642388393
2400 0.105448721730446
2410 0.0168660046789863
2420 0.00304933991181923
2430 0.00993338322140947
2440 0.0127093362305983
2450 0.00245502593472685
2460 0.0209749567078756
2470 0.0063436891769514
2480 0.000514026635199245
2490 0.00530888881709113
2500 0.00127427749283178
2510 0.00728218885932925
2520 0.0164929439004321
2530 0.0228375491524912
2540 0.00366965540424996
2550 0.00337544248587838
2560 0.00144545272421603
2570 0.00477757596054501
2580 0.015981337329582
2590 0.0069824333891368
2600 0.0122610930385589
2610 0.00707081372704776
2620 0.00114715166116937
2630 0.0190786738622084
2640 0.00120002491057218
2650 0.0426172360312701
2660 0.00555360413465546
2670 0.0205666867848042
2680 0.0172574208421567
2690 0.0185293828936185
2700 0.00423088098299448
2710 0.00566815169700765
2720 0.00677187871808966
2730 0.0341762692814907
2740 0.0158172765354174
2750 0.00714190521975836
2760 0.0111170832102154
2770 0.00690504715218624
2780 0.0071638239261795
2790 0.00079259650741913
2800 0.00575268821574093
2810 0.00738009432481507
2820 0.00658185964098669
2830 0.00912370087300817
2840 0.00276804821040031
2850 0.00914618391223705
2860 0.00509157900424775
2870 0.00179115391154558
2880 0.00750889578345029
2890 0.00867386233031514
2900 0.00148758798229469
2910 0.00162238714612658
2920 0.009346770220871
2930 0.00638452020429095
2940 0.00169129028912025
2950 0.00515786685488606
2960 0.0194000225448183
2970 0.00491225475583922
2980 0.0093485005776288
2990 0.00416703443494248
3000 0.00332865423056499
3010 0.00216077148434347
3020 0.00146243373857987
3030 0.000745132037952524
3040 0.000929005733363768
3050 0.00220943433625807
3060 0.00763463229092839
3070 0.0222257663289122
3080 0.00236038286240871
3090 0.0158833506077871
3100 0.00126673865286966
3110 0.00234844940588061
3120 0.00572155149224968
3130 0.00789340808884599
3140 0.0063057005831514
3150 0.0103919672289159
3160 0.0157870742190857
3170 0.00320449489572126
3180 0.00897689470504408
3190 0.00604394599191979
3200 0.0109454602113065
3210 0.0132707995845698
3220 0.0190932852305734
3230 0.00371821192570033
3240 0.00686897701459
3250 0.00561728276613839
3260 0.00397262178195588
3270 0.00360597834186926
3280 0.00344050846579386
3290 0.00317035800632172
3300 0.00102063123814321
3310 0.0494496548716857
3320 0.000740564563104892
3330 0.00179084819017717
3340 0.0164172374754615
3350 0.00267001352182887
3360 0.000960390220247446
3370 0.0117353155087081
3380 0.00194233928680037
3390 0.000601418706846523
3400 0.0171241184966735
3410 0.0043183821260161
3420 0.00537364442515472
3430 0.00686233718203779
3440 0.00385382364235495
3450 0.00478030454078023
3460 0.00079111488987252
3470 0.00110590927075671
3480 0.00313974300043513
3490 0.012900341345026
3500 0.00871296756487568
3510 0.0029643959130806
3520 0.00139069266790141
3530 0.00556298060421189
3540 0.00490412595879899
3550 0.0131359514855724
3560 0.0261213094439576
3570 0.00143025467004561
3580 0.0127462756814322
3590 0.0054497351791987
3600 0.00560467878725299
3610 0.0296662329683446
3620 0.0189330029316175
3630 0.000711004373806887
3640 0.0175211949352287
3650 0.0032739452479081
3660 0.0360596112345451
3670 0.000678962739275792
3680 0.00385338720070822
3690 0.00248204606891354
3700 0.0181296849575749
3710 0.00154507429487002
3720 0.000529001660867325
3730 0.0180147018054971
3740 0.00403370635550915
3750 0.0185251996645121
3760 0.00443731127940059
3770 0.0080642487937303
3780 0.0061468085852419
3790 0.00311800415140005
3800 0.00478996513969992
3810 0.00116429634185177
3820 0.00601643922029445
3830 0.00366218177796457
3840 0.00585739871679786
3850 0.00216126559811423
3860 0.00404641295510291
3870 0.00265278740112883
3880 0.00165881219419577
3890 0.00178823894039257
3900 0.0219274126301428
3910 0.000483482531728287
3920 0.00243806389355917
3930 0.00643588820312097
3940 0.00474869049128278
3950 0.00162266153478395
3960 0.0054023301981263
3970 0.0137577153421481
3980 0.0351698634035179
3990 0.00096488800669099
4000 0.00327658486501524
4010 0.000515679980897106
4020 0.000580863365713786
4030 0.00144772661862836
4040 0.0033435355051874
4050 0.00277831249338734
4060 0.00254189028268852
4070 0.0026956625489289
4080 0.00103900437044781
4090 0.00777286460941783
4100 0.0184073772908307
4110 0.00458395280581287
4120 0.0203403588965558
4130 0.000297863892900651
4140 0.00153475307383196
4150 0.0143755286805261
4160 0.0015695733670708
4170 0.00434441550258584
4180 0.00535183804271359
4190 0.00469128950110973
4200 0.00175733974522912
4210 0.0102991753648139
4220 0.00226563994667354
4230 0.00137611913132703
4240 0.0017172790949289
4250 0.00119845692020561
4260 0.00186441446903218
4270 0.00287349428416957
4280 0.00895401693263467
4290 0.0039347439679696
4300 0.00236076082054863
4310 0.00663135224882001
4320 0.00087421632514827
4330 0.00362625604956571
4340 0.00223744688741208
4350 0.00265115939462101
4360 0.0264984145532773
4370 0.00358852096530215
4380 0.0017902703726981
4390 0.00416069403741572
4400 0.00596364159823133
4410 0.00142197579056547
4420 0.00107701197302449
4430 0.00837524178306967
4440 0.00158294676563702
4450 0.00397559042122332
4460 0.00391983095950714
4470 0.000494276796232236
4480 0.00180617694134916
4490 0.0045078208007109
4500 0.000627018438764636
4510 0.00509153581477814
4520 0.00101882441417216
4530 0.00157797294216514
4540 0.00429615098761935
4550 0.00377722905124723
4560 0.00108241444261126
4570 0.00269439479800766
4580 0.00160769167791355
4590 0.00312022142057321
4600 0.00401908568575298
4610 0.00081683751731071
4620 0.00525995486484963
4630 0.000270882274580993
4640 0.00201802172221015
4650 0.00512641504569289
4660 0.00484935532864014
4670 0.00314068544728616
4680 0.00475536253752389
4690 0.000812806309969052
4700 0.000826495414195348
4710 0.000787257303214518
4720 0.00175792330453622
4730 0.00306854869461615
4740 0.000402571548373643
4750 0.00268635994615482
4760 0.00147508976953008
4770 0.00190206631456823
4780 0.000404521238614654
4790 0.000963956696165439
4800 0.00376853230731681
4810 0.0188932445326891
4820 0.00142768639174478
4830 0.000944687782908016
4840 0.0125649331664054
4850 0.00568044788934582
4860 0.000748269673114251
4870 0.00514540001922265
4880 0.00362146710960957
4890 0.00289877930293769
4900 0.00393056023852295
4910 0.00498149150167818
4920 0.00203324771410212
4930 0.00207050206610466
4940 0.013453802234852
4950 0.00366691612074732
4960 0.00202035173421428
4970 0.0085509834298022
4980 0.00503961653037205
4990 0.00144181640089481
5000 0.00186237306707937
5010 0.00297775162973181
5020 0.00235019928293587
5030 0.015998683723679
5040 0.0155088072157458
5050 0.000990682284983784
5060 0.00149431095126848
5070 0.00280716188416345
5080 0.00210828137896217
5090 0.00578217448287349
5100 0.0054900554106114
5110 0.000798562595836367
5120 0.00122486309776681
5130 0.00216120660151325
5140 0.00432638476855875
5150 0.0130635288303181
5160 0.0238711556474844
5170 0.00134628579766888
5180 0.0015015044539535
5190 0.00639948548467285
5200 0.000610313197962342
5210 0.00130178714483014
5220 0.00360463273850572
5230 0.000204136631807075
5240 0.000895217258734076
5250 0.002449854653505
5260 0.00278642476500584
5270 0.00450299795802469
5280 0.00310436401805665
5290 0.00270455013903706
5300 0.00363751298961002
5310 0.00145417423819487
5320 0.0049624100034488
5330 0.00232135208578145
5340 0.00187263660042494
5350 0.00162681682107258
5360 0.00270863856064263
5370 0.00902590778381971
5380 0.00438363937717909
5390 0.0022862469595229
5400 0.00226990748295913
5410 0.00507304595542036
5420 0.00707989623498907
5430 0.00617621498776471
5440 0.000690593152756604
5450 0.00565845866148767
5460 0.000755204383808009
5470 0.00108303850057739
5480 0.00519635637528412
5490 0.0026726789071091
5500 0.000865314953340699
5510 0.018991004943867
5520 0.00222632256942463
5530 0.00367727361534333
5540 0.00129133494551276
5550 0.00140148491049095
5560 0.000499486153828306
5570 0.00206787260941882
5580 0.00112248547655812
5590 0.00150603131836107
5600 0.00206186084703173
5610 0.00449844412042776
5620 0.000604431770947264
5630 0.00298258950532831
5640 0.0003621308204884
5650 0.00906539573803476
5660 0.00330445019739009
5670 0.00561875760415757
5680 0.00831729042973685
5690 0.00414802721810709
5700 0.00714882343246567
5710 0.00137662006523593
5720 0.00361342801119251
5730 0.0041133619713588
5740 0.00144884750021329
5750 0.00506192751079659
5760 0.00781792409754844
5770 0.00345283958339465
5780 0.00297477854372174
5790 0.00198499332473246
5800 0.0031659853937106
5810 0.00398350644932129
5820 0.00224700161995118
5830 0.00134699234842995
5840 0.000723238216378594
5850 0.00111783885042674
5860 0.0020095834672763
5870 0.00726207988752065
5880 0.00331113315558788
5890 0.0127666902627285
5900 0.00398784822402502
5910 0.00664260704321991
5920 0.00587610678400905
5930 0.00157155962372289
5940 0.00151316800390793
5950 0.00132583279519902
5960 0.00136600846568881
5970 0.000371806094907329
5980 0.00489418494782503
5990 0.0161169670746866
6000 0.00461719595954826
6010 0.000313403769708322
6020 0.00247669879041809
6030 0.000514788012448741
6040 0.0138055344683887
6050 0.00777241370552425
6060 0.00041859927113143
6070 0.000796788992914621
6080 0.00353363909691095
6090 0.000982747675880402
6100 0.00074645156631983
6110 0.000798809637298726
6120 0.00180550385610879
6130 0.00205862653434029
6140 0.00249812390129261
6150 0.00108709219882872
6160 0.00108132129841159
6170 0.00196389311953458
6180 0.00346404021757732
6190 0.000532115167325362
6200 0.000939223772841006
6210 0.00127703439034495
6220 0.00541214723220846
6230 0.00113201414671945
6240 0.000425064101086791
6250 0.00203711970141221
6260 0.000598261097477924
6270 0.00054481686292211
6280 0.00171070497160628
6290 0.00316786726646547
6300 0.00258815390846012
6310 0.000865639810781948
6320 0.00160124201888961
6330 0.00152418263649413
6340 0.00269382191280418
6350 0.0021406996835866
6360 0.00427462794366529
6370 0.0143258936570071
6380 0.00101201503116278
6390 0.00909005446593564
6400 0.00379376593318841
6410 0.00119827165469465
6420 0.000978535322877702
6430 0.00946528526692764
6440 0.0017665482493818
6450 0.0113909814415415
6460 0.0259090187032095
6470 0.00813738797308783
6480 0.00104018843463225
6490 0.000568460776744377
6500 0.00273948941705141
6510 0.00101209080307319
6520 0.000681921047765371
6530 0.00162320658791029
6540 0.00143748709391671
6550 0.000883904243180148
6560 0.000550758408870292
6570 0.00345070833359834
6580 0.000151667101394473
6590 0.0018602156639082
6600 0.000579464675627937
6610 0.000692369060996629
6620 0.00128225462553388
6630 0.00419525353818524
6640 0.0015253703714311
6650 0.00151815912804347
6660 0.000884650091217542
6670 0.000785943958047202
6680 0.00530477542623591
6690 0.000547080422082667
6700 0.00141933086620251
6710 0.00132059875473346
6720 0.000235481881076581
6730 0.00098674235975364
6740 0.000391408399668059
6750 0.000268777763866916
6760 0.00246826734262258
6770 0.00132979970708685
6780 0.00495718785544419
6790 0.00118244948749116
6800 0.000987857295557268
6810 0.000327262061053577
6820 0.0192873180653012
6830 0.00128830436343297
6840 0.000900907902252286
6850 0.000324075221236521
6860 0.00118001035430995
6870 0.00402108910758846
6880 0.000332660272309631
6890 0.000934942310313023
6900 0.000262595310948605
6910 0.00169529383132291
6920 0.00129602941041937
6930 0.00038924528503756
6940 0.00135763646236353
6950 0.000324328392770449
6960 0.00169524410276549
6970 0.00203938726643891
6980 0.00143161357634164
6990 0.000346779695855
7000 0.00288412700318071
7010 0.0188272914128367
7020 0.00117614154139141
7030 0.000715415191681934
7040 0.000359134998071295
7050 0.00163678610903789
7060 0.000338603637283079
7070 0.0017803370708406
7080 0.00146212486425029
7090 0.000697710070614111
7100 0.000182021977308417
7110 0.00288189849342796
7120 0.00456849593861995
7130 0.00469406361831903
7140 0.048070178976436
7150 0.00194172585204806
7160 0.00153485186768017
7170 0.00233949992927769
7180 0.000926795127910516
7190 0.00263330711946746
7200 0.000454223954531817
7210 0.00233580118964425
7220 0.00041242690082238
7230 0.00617118003332632
7240 0.00118836797994747
7250 0.00176879233933685
7260 0.00578404347690716
7270 0.00291512287236666
7280 0.00209042281378458
7290 0.0020751557130615
7300 0.0082793460771199
7310 0.0128470377855711
7320 0.00300552231318992
7330 0.00377258751353217
7340 0.00248632483003599
7350 0.00301206336952956
7360 0.000495785908960751
7370 0.00568843846336603
7380 0.00292872104996356
7390 0.00169098734589696
7400 0.00105511948625528
7410 0.0065636034492971
7420 0.0064850504110825
7430 0.00472829142933201
7440 0.0563829265277987
7450 0.00512695387920259
7460 0.00411649136544739
7470 0.000831053474162892
7480 0.00434898094554959
7490 0.00108231190372174
7500 0.00345131727705356
7510 0.00342992626026161
7520 0.0018191007808652
7530 0.0012365007003406
7540 0.0010649423177272
7550 0.00172773416929447
7560 0.00227333300863276
7570 0.00110708638523493
7580 0.00104627237748352
7590 0.00383222963404531
7600 0.00332700453733016
7610 0.00172048144289341
7620 0.00228694771681055
7630 0.00364717596717157
7640 0.000825773948635042
7650 0.00458217531973502
7660 0.000518674344915047
7670 0.000188723211947512
7680 0.000932179967975243
7690 0.00133940142867938
7700 0.000341938943149891
7710 0.00245465413497513
7720 0.00048842220055397
7730 0.000450898072759573
7740 0.0026262247450036
7750 0.000408886417611141
7760 0.00194403545737043
7770 0.00206230880160905
7780 0.00520506682690803
7790 0.000895042713067225
7800 0.00198066045219511
7810 0.0018855729445215
7820 0.00258882357352683
7830 0.00133335163171135
7840 0.00533836537488045
7850 0.00136425352650906
7860 0.00104705652832983
7870 0.00171852852345577
7880 0.00365703543440738
7890 0.00113552170483679
7900 0.00463403332294783
7910 0.00146419459329114
7920 0.00155617419760883
7930 0.00170435635641679
7940 0.000188188964676517
7950 0.0013760639051132
7960 0.00187237806439451
7970 0.00513435060735343
7980 0.00159322600149416
7990 0.00142178274903375
8000 0.00132652361695135
8010 0.000814980253701484
8020 0.00185083327562464
8030 0.0021579206049136
8040 0.00234276541276924
8050 0.00143981764545297
8060 0.00071728755249845
8070 0.000716468523852255
8080 0.00339962839075285
8090 0.00102519361650023
8100 0.00131902158283722
8110 0.000736363155133231
8120 0.000414661894361871
8130 0.0014379450977109
8140 0.000264608892442051
8150 0.00140508388387701
8160 0.000487194637554613
8170 0.00722240088387534
8180 0.000925219906060237
8190 0.000981656430015967
8200 0.00106776644384198
8210 0.00737797691503939
8220 0.00288846012293019
8230 0.00192367640200562
8240 0.000596655781214817
8250 0.000896910865106982
8260 0.0081545668921105
8270 0.00172339255010906
8280 0.000217995293497143
8290 0.00141191794793941
8300 0.000919884059758336
8310 0.00340359806141525
8320 0.00538037659523841
8330 0.00143976561166489
8340 0.000842979234602762
8350 0.000867593219942134
8360 0.00171455193027682
8370 0.00116240948748629
8380 0.000750514931486805
8390 0.00288328266783679
8400 0.00953721613626153
8410 0.00633389667063913
8420 0.00169863234494743
8430 0.00194577615038853
8440 0.00119619522907538
8450 0.00278585615771873
8460 0.00226999927778809
8470 0.00342315969037096
8480 0.00389062059281605
8490 0.00138160092114549
8500 0.000423661477207584
8510 0.00121563028040957
8520 0.000530670353008753
8530 0.00371882577090664
8540 0.00182511242085663
8550 0.000467090116867889
8560 0.000860129674874922
8570 0.000635121305294594
8580 0.00171986558048819
8590 0.00303074076334487
8600 0.00472306721171274
8610 0.00546644924390288
8620 0.00105712360601112
8630 0.000615743649407088
8640 0.0122964572772767
8650 0.000752188494612203
8660 0.00147582154886714
8670 0.00130209667816347
8680 0.000368577894623307
8690 0.000528097136136861
8700 0.000950890925446972
8710 0.000872248963010181
8720 0.00139335232634104
8730 0.00238757050093486
8740 0.000917346029124649
8750 0.00134277879004841
8760 0.00349673712956365
8770 0.00735516038566397
8780 0.00076000598759398
8790 0.00121657359039271
8800 0.000450871345693371
8810 0.00270042713144822
8820 0.0023122908699629
8830 0.00088459125365961
8840 0.00150150245343765
8850 0.000460598839359202
8860 0.00217334039156739
8870 0.00120058877607682
8880 0.00138440005210286
8890 0.00163448282883451
8900 0.000779372764173671
8910 0.000310699099135913
8920 0.00123645900503276
8930 0.00107303693186669
8940 0.000117389928419767
8950 0.00102743622734018
8960 0.000342721691167923
8970 0.00737384503821496
8980 0.0009401185174043
8990 0.00203038867178709
9000 0.00141655975427037
9010 0.00566257754777527
9020 0.0027242471647714
9030 0.0270654352343784
9040 0.00314479925974947
9050 0.000516224999492022
9060 0.00146848577062696
9070 0.00132171782544044
9080 0.000497428915495959
9090 0.00164927801867453
9100 0.00152482556179917
9110 0.00395942920854538
9120 0.000607903765316912
9130 0.000980825102256671
9140 0.00223130559582777
9150 0.000125378739948963
9160 0.00302687548450389
9170 0.00219311350414959
9180 0.000598781656760346
9190 0.00249805156253037
9200 0.00236455722909621
9210 0.00133330697420807
9220 0.0114946106911777
9230 0.00118622440692071
9240 0.00902112725616329
9250 0.00194885457751313
9260 0.0014599164339782
9270 0.00239428037533652
9280 0.00270567248272981
9290 0.000758507999912532
9300 0.00663177876875245
9310 0.00741654110581035
9320 0.00111758533260362
9330 0.000748633689618075
9340 0.00691937599706954
9350 0.000831453429765485
9360 0.000736111960834311
9370 0.00687395672517057
9380 0.00514597202848894
9390 0.00180821020715308
9400 0.000841353338474083
9410 0.0151746256627577
9420 0.00693717146113052
9430 0.00100167309410409
9440 0.000949342625051236
9450 0.0021879670361654
9460 0.000903483786032045
9470 0.00131206493873285
9480 0.00272997947705487
9490 0.00146672662661843
9500 0.0029899351795044
9510 0.00581025258946499
9520 0.00136100701512199
9530 0.000880350578850359
9540 0.00185764671961855
9550 0.000903470974629335
9560 0.0110232670770578
9570 0.00166896829149406
9580 0.0121053963128358
9590 0.000767740266450633
9600 0.000476950158555897
9610 0.000592019754195676
9620 0.0020347527475068
9630 0.00188643980704995
9640 0.00299839564931561
9650 0.00252370971829241
9660 0.00228649728001722
9670 0.00275313310184235
9680 0.00117382187829664
9690 0.00157104104114768
9700 0.000797620901368169
9710 0.00273943553427365
9720 0.00152800533723581
9730 0.0013964005715576
9740 0.00244552503601242
9750 0.0111248554213538
9760 0.00112104120107097
9770 0.00317354391336828
9780 0.00125522114977274
9790 0.00497767995651909
9800 0.00222755536573795
9810 0.00209948256749979
9820 0.00838641524104172
9830 0.00308542440119045
9840 0.00423944976404225
9850 0.00122266482311787
9860 0.000747943218494313
9870 0.00152243342285416
9880 0.00607552597755885
9890 0.00152377217349782
9900 0.00951098391176741
9910 0.00359190714153036
9920 0.00152704286263389
9930 0.00201774815212738
9940 0.00116776525937971
9950 0.000158444516509309
9960 0.000793520155739619
9970 0.00306824847056979
9980 0.000870721006684472
9990 0.0011064814390255
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/directional_curvature_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color4}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color5}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color6}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color7}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ratio of \\ directional curvature  and batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio dir. curvature \& batch size},
ymin=-0.165807948079811, ymax=4.19834923808637,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.877375061041259
10 0.858812931329572
20 0.837268865527543
30 0.805254804484582
40 0.800168590928075
50 0.770238690460965
60 0.764844852800256
70 0.752661600253851
80 0.716393589030244
90 0.686581675466852
100 0.695497275389658
110 0.705800304706151
120 0.716073402876024
130 0.681949572568232
140 0.663207928601088
150 0.674407288092027
160 0.679912657771221
170 0.639024053935204
180 0.620685368647035
190 0.634812543700527
200 0.608907287328197
210 0.569380756417743
220 0.573933885660828
230 0.559964500965522
240 0.603693239920455
250 0.593615614641211
260 0.57040369109345
270 0.52716500958771
280 0.522993081674902
290 0.530542451737125
300 0.547348897177725
310 0.546919477348452
320 0.518708631537452
330 0.529253711161033
340 0.503950668376321
350 0.480492179786846
360 0.470991684147434
370 0.47879434301292
380 0.468985841870135
390 0.459071419233501
400 0.435514131205064
410 0.437723651539971
420 0.449098567634718
430 0.434935329497617
440 0.448237752560237
450 0.413575107559402
460 0.379685234786173
470 0.386240010538764
480 0.372320311606371
490 0.366219666425896
500 0.377941533098771
510 0.381341500543087
520 0.36755994281789
530 0.354499187192657
540 0.348358260418231
550 0.35258756334484
560 0.346405894283442
570 0.308861523631785
580 0.326298409574838
590 0.331534386632707
600 0.337316164025809
610 0.346460369236921
620 0.34282371670677
630 0.338087920308817
640 0.319425576135842
650 0.302481124518043
660 0.291704392530682
670 0.296550633299103
680 0.28814537783533
690 0.28838801926045
700 0.2992747397807
710 0.297257772247152
720 0.28482017977333
730 0.265034163497766
740 0.247497733713844
750 0.261370869559176
760 0.2549077464149
770 0.247272454021097
780 0.241509924043921
790 0.242347691128014
800 0.229362902995086
810 0.236792859168859
820 0.249402241309503
830 0.241743899728661
840 0.228935014097858
850 0.231670777296706
860 0.224303125577587
870 0.210958608272107
880 0.211330017823758
890 0.196679243239159
900 0.203383625988528
910 0.205371646913351
920 0.21043385538518
930 0.195311640476219
940 0.187856243937471
950 0.195986314748352
960 0.206785641382278
970 0.198750032349623
980 0.194406619467887
990 0.190150046958392
1000 0.184786970680264
1010 0.182141340174412
1020 0.194846592452443
1030 0.193202881023206
1040 0.164324914434559
1050 0.159728964706437
1060 0.162860375350253
1070 0.155113075679775
1080 0.157322625783972
1090 0.158327125727941
1100 0.136168838811526
1110 0.14969990762486
1120 0.163707810256552
1130 0.169161553918046
1140 0.146146349742117
1150 0.136476899799954
1160 0.139485133368506
1170 0.144672977825276
1180 0.150920626809944
1190 0.129218032115128
1200 0.127282508784928
1210 0.131556822513107
1220 0.13466797650213
1230 0.137475088805319
1240 0.14657472390516
1250 0.150285454464801
1260 0.133746169096842
1270 0.128780448570349
1280 0.121543446464031
1290 0.12827410506742
1300 0.122538741645553
1310 0.1296027430922
1320 0.116772599372153
1330 0.105263382381627
1340 0.111842360627374
1350 0.110690443647182
1360 0.109329048398968
1370 0.109486532241508
1380 0.103990127221117
1390 0.0984071305808146
1400 0.1115527856432
1410 0.115253773478699
1420 0.114876844267809
1430 0.106379566160141
1440 0.099141925566295
1450 0.0935976790168905
1460 0.106435157418172
1470 0.110437781556771
1480 0.105087204430927
1490 0.0913767822862079
1500 0.10105525538436
1510 0.105836920938877
1520 0.106012085287545
1530 0.0999492027160289
1540 0.0883050785658588
1550 0.0833829707526069
1560 0.0926882060404089
1570 0.0931982976509741
1580 0.0875010081613243
1590 0.0789989152455787
1600 0.0738588932145979
1610 0.0813247165272176
1620 0.0880865415503398
1630 0.0845483579360227
1640 0.0762711066508462
1650 0.0734700358877885
1660 0.0777788448545437
1670 0.0768947636598323
1680 0.0750336478146988
1690 0.0761697939558935
1700 0.0798463741937925
1710 0.077349971422495
1720 0.0685548121158313
1730 0.0724368861463506
1740 0.0700922647754583
1750 0.0710003230448354
1760 0.0818675393159718
1770 0.0825247593906278
1780 0.0758490567780797
1790 0.0686039358903599
1800 0.0708666075159676
1810 0.074430782353562
1820 0.0744127826755647
1830 0.0779185151580098
1840 0.0820046623114199
1850 0.0783020871095332
1860 0.0672065100253125
1870 0.068852316631785
1880 0.0728151599355639
1890 0.0712693316603505
1900 0.0713349164553938
1910 0.0744659249259189
1920 0.0752966923252192
1930 0.0663999892373438
1940 0.0668924759796545
1950 0.0615556488392889
1960 0.0649378073769409
1970 0.0676129806211916
1980 0.0636853799258073
1990 0.0611214541723987
2000 0.0607152638816089
2010 0.0614567341994802
2020 0.0618588149903895
2030 0.0629026513453849
2040 0.0611928421981011
2050 0.0575242511108825
2060 0.0547727518993697
2070 0.0554923960337222
2080 0.0617243447234213
2090 0.0681504704656618
2100 0.0687246146184087
2110 0.0675726739402706
2120 0.0662651828096863
2130 0.0716973567507975
2140 0.0654750022327227
2150 0.060036669156351
2160 0.0625239535889212
2170 0.063193679344025
2180 0.0595818814618241
2190 0.0540085032660947
2200 0.0516381271050399
2210 0.0555307845579662
2220 0.05563941664406
2230 0.0528675892691368
2240 0.0520836210825941
2250 0.0508049406981675
2260 0.0514881500127426
2270 0.0517596354013603
2280 0.0583576556022922
2290 0.0563787967969553
2300 0.0529950992743697
2310 0.0521115481148698
2320 0.053976828791627
2330 0.0532818537528024
2340 0.0506581328435374
2350 0.0471469042481021
2360 0.0473995704956341
2370 0.0475719252695479
2380 0.0499045187588635
2390 0.0492427073398125
2400 0.0492180402542277
2410 0.0487192537019482
2420 0.0510267385034286
2430 0.0510346905061785
2440 0.0506991467882098
2450 0.0501800420151981
2460 0.0481961100447947
2470 0.0467774225492733
2480 0.0482531903330852
2490 0.0481229182102312
2500 0.0458620260685628
2510 0.0498765125393702
2520 0.0498218917180849
2530 0.0470259159995531
2540 0.0463333101064327
2550 0.0453823187221165
2560 0.0464921605278592
2570 0.0483549816118842
2580 0.049809582772341
2590 0.0498525577435657
2600 0.0473620789373761
2610 0.0452515127185371
2620 0.048247061850862
2630 0.0538929821052153
2640 0.0509719876403646
2650 0.0446181148889722
2660 0.0457334648546249
2670 0.0484579594319697
2680 0.0478404087456801
2690 0.045011172241505
2700 0.0439272178482985
2710 0.0470550870654278
2720 0.0530672815097639
2730 0.0574206075216814
2740 0.0533267343373216
2750 0.0470182222986003
2760 0.0452664214599403
2770 0.0472554156035207
2780 0.0465744242651863
2790 0.0466538462380085
2800 0.0465965783465671
2810 0.04683547652587
2820 0.0454346834881072
2830 0.0496821495147807
2840 0.0463894927035462
2850 0.0468627336479896
2860 0.0440727459898043
2870 0.0423388646543405
2880 0.042607228161377
2890 0.0454082565621486
2900 0.0451527999407565
2910 0.0435566053930347
2920 0.0426793629703694
2930 0.0428613129666695
2940 0.0413854410619535
2950 0.0398226198742226
2960 0.0422983160161123
2970 0.0458855072566451
2980 0.0453788211625505
2990 0.0434140029536561
3000 0.0430730325405245
3010 0.0431915407298902
3020 0.0429055138434719
3030 0.040788543717112
3040 0.039291203433835
3050 0.0412763885249882
3060 0.0437207258249085
3070 0.0457480073329513
3080 0.0461997812719028
3090 0.0471971703823731
3100 0.0493199617734781
3110 0.0502070374826159
3120 0.0458498231247091
3130 0.0426426639245363
3140 0.0412092843210953
3150 0.0402828037646058
3160 0.0434615321055092
3170 0.0461809497274025
3180 0.0459010693747348
3190 0.0432496933205551
3200 0.0453495933567108
3210 0.04506812240543
3220 0.0455311793162094
3230 0.0455904178645258
3240 0.0410020766412955
3250 0.040997213744038
3260 0.0414534604856715
3270 0.0414288194983477
3280 0.0401520183714543
3290 0.0478198136885628
3300 0.0467618369388955
3310 0.0429421400968258
3320 0.0405184799393536
3330 0.0430179714581589
3340 0.0432488361733936
3350 0.0418267014884074
3360 0.0399773265495345
3370 0.0415447001393587
3380 0.0399152132706676
3390 0.0397404041489713
3400 0.0395739791499647
3410 0.0385347213695924
3420 0.0401695428239306
3430 0.043728507983356
3440 0.0444372389697192
3450 0.0414758140872501
3460 0.0398842052792104
3470 0.0403768949331791
3480 0.0403898919097598
3490 0.0394543779180406
3500 0.04039562959576
3510 0.0412881370642582
3520 0.0415187300355077
3530 0.0399245203995971
3540 0.0390330989121149
3550 0.0402817953981089
3560 0.039804803700903
3570 0.0411721731841413
3580 0.042730116725545
3590 0.0469693166610017
3600 0.0445023889785247
3610 0.0416198775322058
3620 0.0394309210810486
3630 0.0426325823499131
3640 0.049235893367235
3650 0.0491443519674148
3660 0.046259297057529
3670 0.0419753875743023
3680 0.0424827617935812
3690 0.040485705437326
3700 0.0389789954854965
3710 0.039701231817125
3720 0.0380934614452091
3730 0.0392997231846371
3740 0.0383426696852024
3750 0.0388546408882049
3760 0.0366756698384513
3770 0.0394875196658056
3780 0.0413508814868512
3790 0.0401421028459567
3800 0.0390266791301104
3810 0.0400192509496386
3820 0.0397841607022546
3830 0.0374809419359239
3840 0.0361821126751941
3850 0.0362575060849826
3860 0.0365578394610483
3870 0.0373157242006999
3880 0.0412228809064546
3890 0.0413011723072332
3900 0.0402959139478
3910 0.0375944694362812
3920 0.0394512870654607
3930 0.0401096292385186
3940 0.0385985754091415
3950 0.0389710895272418
3960 0.0446917568841356
3970 0.0449105891033804
3980 0.0413685365432954
3990 0.0364637105984671
4000 0.0373932158535358
4010 0.0373235349890126
4020 0.0367150370685214
4030 0.0363100234474279
4040 0.0378490891583626
4050 0.0380180413254677
4060 0.0384865391716751
4070 0.0388328146652001
4080 0.03840222268774
4090 0.0386784421949872
4100 0.0392846205069614
4110 0.0399543778147511
4120 0.0396138304012884
4130 0.0396686248251821
4140 0.0405965507980448
4150 0.0407525125857081
4160 0.0395046145042607
4170 0.0387021264225807
4180 0.0395457811762806
4190 0.0418124834138695
4200 0.0382628699461327
4210 0.0370092579807777
4220 0.0369586463230848
4230 0.0371766020328826
4240 0.037778572390782
4250 0.0383016141291839
4260 0.0367925957004967
4270 0.0358099912586164
4280 0.0362893978894119
4290 0.0365389867914634
4300 0.0377159622713358
4310 0.039027577584686
4320 0.0383609558298238
4330 0.0385616359798533
4340 0.0370418138809874
4350 0.0373527142967315
4360 0.0362755644000985
4370 0.0347207336693379
4380 0.0358601964088662
4390 0.0356319542401344
4400 0.034662467337486
4410 0.0362244477152908
4420 0.0368331354790382
4430 0.0382257730527301
4440 0.0367707254597377
4450 0.0370296364077201
4460 0.0367001105980859
4470 0.0360892082727
4480 0.0370529637234934
4490 0.0362746317467157
4500 0.0347688521453803
4510 0.0361231391377639
4520 0.0364473607527682
4530 0.0362200797720736
4540 0.0356951691418762
4550 0.0371099496006011
4560 0.039781445895524
4570 0.0398019064415978
4580 0.0380259114932827
4590 0.0379216364685642
4600 0.0369940584154394
4610 0.0359398665638557
4620 0.0376351720631402
4630 0.0385451345682124
4640 0.0404959944932638
4650 0.0389039052815068
4660 0.0380508976998092
4670 0.0380703567084624
4680 0.0368508348386885
4690 0.0364439888886885
4700 0.0364005968247755
4710 0.0367683625203755
4720 0.0377967100302705
4730 0.0363102872770518
4740 0.0362113473769147
4750 0.0370067793779945
4760 0.0365676988926065
4770 0.0391033586564316
4780 0.0383289227578217
4790 0.0392564510159783
4800 0.0401771902291994
4810 0.0412967749234308
4820 0.0397111906586058
4830 0.0366332488930932
4840 0.0357391120839247
4850 0.0359845371223842
4860 0.0368026052493168
4870 0.0369755214584892
4880 0.0381138421568223
4890 0.0398427051480651
4900 0.0398922161604382
4910 0.0389197015351927
4920 0.0380674451931179
4930 0.0365461631510242
4940 0.037045866288741
4950 0.0364546427943256
4960 0.037610844232562
4970 0.0376109636796892
4980 0.0359209736081969
4990 0.034439697466194
5000 0.0346951549194902
5010 0.0388246755597595
5020 0.0403928260894302
5030 0.0424842566624154
5040 0.0402869619838582
5050 0.0377016700932588
5060 0.0382613735788266
5070 0.0407935917941566
5080 0.0409207746791942
5090 0.0400058332752028
5100 0.039273348569672
5110 0.0374542886188796
5120 0.0382842390166745
5130 0.0399059850676897
5140 0.0424274186951052
5150 0.041233457430846
5160 0.0400878293287502
5170 0.0382380385873384
5180 0.0374834444607703
5190 0.0379150644334713
5200 0.0375601074984512
5210 0.0353535529587693
5220 0.0348164211985837
5230 0.0352876230125168
5240 0.0349009432214908
5250 0.0347727359320699
5260 0.0349770979076457
5270 0.0356495444925199
5280 0.035657518943973
5290 0.0354612259683922
5300 0.035569018028056
5310 0.0356278814418016
5320 0.0361335932069014
5330 0.0356527720238233
5340 0.0348075931845784
5350 0.0359097931320784
5360 0.0375701884967323
5370 0.0385098425083735
5380 0.0379480515248822
5390 0.0385123027871316
5400 0.0370110465795636
5410 0.0358761553550904
5420 0.0345401834716056
5430 0.0347834242371326
5440 0.0349843032512211
5450 0.0358359281603797
5460 0.034734983549469
5470 0.0356260787636511
5480 0.0350551043013346
5490 0.0360375964117262
5500 0.0361604275408275
5510 0.0356327110660901
5520 0.0355736614571546
5530 0.035697012971094
5540 0.035691946803887
5550 0.0351792519287176
5560 0.0359326653445276
5570 0.0383391730500281
5580 0.0376595442427207
5590 0.0374710835752872
5600 0.0374641892354907
5610 0.0360187291188021
5620 0.0340366307751984
5630 0.0358223206126205
5640 0.0358755018351961
5650 0.0355772725838196
5660 0.0365266119758943
5670 0.0376150129079433
5680 0.0360423853734348
5690 0.0349810333813993
5700 0.0347175838474701
5710 0.0344071309927287
5720 0.0348951304873587
5730 0.0368513101405025
5740 0.0416689872079508
5750 0.0411318940639218
5760 0.0397086616915491
5770 0.037648942461556
5780 0.0382226147278863
5790 0.0364583261235347
5800 0.0361489051357144
5810 0.0397300408791013
5820 0.0416253076092019
5830 0.0394515606317011
5840 0.0374335159018778
5850 0.0405424986543588
5860 0.0402795719454502
5870 0.0410547663980848
5880 0.0395510937803016
5890 0.0394483485595037
5900 0.0363852269236058
5910 0.0354322665867488
5920 0.0370274946480722
5930 0.0390134398301773
5940 0.037193251782792
5950 0.0347186545951694
5960 0.0343314918273362
5970 0.0349112599373507
5980 0.0364741116345019
5990 0.0356399680860066
6000 0.0353717695831521
6010 0.0347075597122192
6020 0.0358073927756427
6030 0.0367829169543949
6040 0.0375733550477453
6050 0.0366014149522315
6060 0.0390277533290395
6070 0.0384105346895074
6080 0.0350317367051848
6090 0.0336949408900103
6100 0.0347398889580752
6110 0.0351929927202496
6120 0.034700401067807
6130 0.034101999802593
6140 0.0337938631887456
6150 0.0333257005764092
6160 0.034276528656384
6170 0.0345198947685827
6180 0.0335616129644475
6190 0.0341374188143063
6200 0.0342016451414095
6210 0.0337734316658294
6220 0.0343462259881411
6230 0.0351128835594007
6240 0.0349458857179379
6250 0.0346639804694288
6260 0.0363333257827607
6270 0.0372855680898709
6280 0.0369649901787399
6290 0.0347274875319277
6300 0.0341616927184692
6310 0.0334704353202934
6320 0.0342084967494708
6330 0.0365386757541388
6340 0.037558220718788
6350 0.038686517257758
6360 0.0380934735333332
6370 0.0368056673418516
6380 0.0353801142905715
6390 0.0348315592717636
6400 0.0353862456017349
6410 0.0353929017995434
6420 0.0353216404993925
6430 0.0347943390698327
6440 0.0383574011987957
6450 0.0391958811992536
6460 0.0382820969304389
6470 0.0352933596283649
6480 0.0345313972835481
6490 0.0342869493140248
6500 0.0344604653673069
6510 0.0340819086529609
6520 0.0335178718524892
6530 0.0341559631271035
6540 0.0347656930764944
6550 0.0347611364644514
6560 0.0334420601670615
6570 0.0336009554292158
6580 0.0339380624733385
6590 0.0338169549354997
6600 0.0339639723594386
6610 0.034128834632202
6620 0.0351190802305392
6630 0.0359336049934211
6640 0.0353867930649496
6650 0.0341504389138021
6660 0.0349762789537761
6670 0.0343833080552766
6680 0.0339337112117104
6690 0.0344823804299934
6700 0.0341158748095264
6710 0.0342150207837402
6720 0.0335367436356404
6730 0.0340383511080899
6740 0.0333997899336247
6750 0.0332965102229756
6760 0.0331204738385963
6770 0.0330284064692666
6780 0.0346111255615447
6790 0.0355406220017652
6800 0.036464414347691
6810 0.0363414954261759
6820 0.0352976555021399
6830 0.0344003194492282
6840 0.0346367392615583
6850 0.0354878055340945
6860 0.0366615936790491
6870 0.0377574147398665
6880 0.0361208803269499
6890 0.0363464838971685
6900 0.0351057135069811
6910 0.0339354862123186
6920 0.0340981733106387
6930 0.0341791989264745
6940 0.0368150727831406
6950 0.038408506857643
6960 0.0378386684930632
6970 0.0360181413683168
6980 0.035735032064013
6990 0.0371364390435444
7000 0.0353127532784801
7010 0.033707272113544
7020 0.0336227808490344
7030 0.0351173433800904
7040 0.0355498230237245
7050 0.0347010628949219
7060 0.0340853383328602
7070 0.0330694390208866
7080 0.033642457786056
7090 0.0338967023374516
7100 0.0334465838724243
7110 0.0340379968207489
7120 0.0378905524625003
7130 0.0380034326663804
7140 0.036551541207825
7150 0.0336652793983772
7160 0.0335039172930559
7170 0.0339847420651468
7180 0.0340226264273665
7190 0.0338577038759294
7200 0.0345220318991907
7210 0.0363445779757215
7220 0.036783704154035
7230 0.0347959205362444
7240 0.0340204313667738
7250 0.0337922353433115
7260 0.0360076369460042
7270 0.0373977980926975
7280 0.0378314548728125
7290 0.0376100376762539
7300 0.0367695340680001
7310 0.0360218866597619
7320 0.0348646686455722
7330 0.0349971763057856
7340 0.0352277724165411
7350 0.034852310165959
7360 0.035705434130362
7370 0.0369665187338624
7380 0.0366503811753558
7390 0.0355271445881821
7400 0.0376319935288342
7410 0.0385339380153889
7420 0.0402448567044997
7430 0.0400680679824689
7440 0.039181402482228
7450 0.0361848239950222
7460 0.035508286963289
7470 0.035172077067568
7480 0.0357924343708712
7490 0.0369989144628778
7500 0.0356424555110221
7510 0.0352101435714826
7520 0.0339451493192843
7530 0.0345963684971164
7540 0.0349065428242652
7550 0.033509905727993
7560 0.0338577066747827
7570 0.0345234873475533
7580 0.0357184423037841
7590 0.0364255656721272
7600 0.0344925553987371
7610 0.0347901444017461
7620 0.0347548439689918
7630 0.0355380001873954
7640 0.0344834270251795
7650 0.0337557240018283
7660 0.0334700935282305
7670 0.0337202279262407
7680 0.0339299343529813
7690 0.0340439062674733
7700 0.0330239365558675
7710 0.0332297653069121
7720 0.0359422760878885
7730 0.0379288085254258
7740 0.0365880403367087
7750 0.0338366997889887
7760 0.0336038840006919
7770 0.0344166400275582
7780 0.0347498337195344
7790 0.0345714693502401
7800 0.037059554591222
7810 0.0373144125483211
7820 0.0362788066720334
7830 0.0352796461915931
7840 0.0334827688675556
7850 0.0336465565544226
7860 0.0357091500884379
7870 0.0379619305888082
7880 0.0370801749927801
7890 0.0346292154118225
7900 0.0356840602580685
7910 0.0345310888531627
7920 0.0335462583130264
7930 0.0351063812851492
7940 0.0362818425855357
7950 0.0364329139812468
7960 0.0351289182967257
7970 0.0342422567155602
7980 0.0341346993888813
7990 0.0352291371430745
8000 0.0359288216165064
8010 0.0339593231890819
8020 0.0346096113845934
8030 0.0342112893147806
8040 0.0338274031648385
8050 0.0347384958219056
8060 0.0354317482265207
8070 0.0356828527526361
8080 0.0340978366850924
8090 0.0344273350491527
8100 0.0337126142475893
8110 0.0331471781736176
8120 0.0332334670980221
8130 0.0332437670739482
8140 0.0337247632552368
8150 0.0341904914402453
8160 0.0340908902033276
8170 0.0337631980063372
8180 0.0370266353149732
8190 0.0384033444244916
8200 0.0387795911895195
8210 0.0359059111108365
8220 0.0351953690978188
8230 0.0346868950510655
8240 0.0351781298928826
8250 0.0354264660239126
8260 0.0338739013889729
8270 0.033965103152991
8280 0.034507720070098
8290 0.033860244305692
8300 0.0343315082714596
8310 0.035008979962476
8320 0.0347294782060233
8330 0.0336444281531697
8340 0.0334856296978782
8350 0.0334047575747529
8360 0.0335376059905787
8370 0.0339311819681087
8380 0.0365570493614799
8390 0.0376543114055524
8400 0.0355356758836074
8410 0.0347013957669671
8420 0.0358642633233077
8430 0.034514416597995
8440 0.0349426690774597
8450 0.0342922009700734
8460 0.033748598291967
8470 0.0334868904698889
8480 0.0341247355477657
8490 0.0337033860321566
8500 0.0335619241895802
8510 0.0344427625265586
8520 0.0356401515201032
8530 0.0355090067394494
8540 0.0354458226516142
8550 0.0342395637692291
8560 0.0343365918387065
8570 0.0346826856119258
8580 0.0357726001146507
8590 0.0369529765782185
8600 0.0356890488479716
8610 0.0351066788968323
8620 0.0357142682593615
8630 0.0354329758315259
8640 0.0348647298154832
8650 0.0335109289135222
8660 0.0332611153894025
8670 0.0332192320212599
8680 0.0331877554402762
8690 0.032889274431509
8700 0.0337212279544482
8710 0.0339092743182829
8720 0.0342775722323253
8730 0.0347412503030174
8740 0.0337896258407589
8750 0.0346550481509369
8760 0.0340387607736286
8770 0.0328911512686509
8780 0.0332919142001795
8790 0.0333659752035634
8800 0.0338954053185077
8810 0.0336821629519134
8820 0.0330389064019226
8830 0.0338967288248307
8840 0.034357049763189
8850 0.033816984653775
8860 0.0335165681878613
8870 0.0334060042618581
8880 0.033305577452487
8890 0.0337960830117962
8900 0.0346825124719834
8910 0.03371923667223
8920 0.0325628331095608
8930 0.0329118065759141
8940 0.0331075647776569
8950 0.0332896457686245
8960 0.0335988489562696
8970 0.0335282940941423
8980 0.0337193355999043
8990 0.0342217532257703
9000 0.0343562721451868
9010 0.0397242822728386
9020 0.03963523022998
9030 0.0380707441139466
9040 0.0337742124866225
9050 0.0333294189520818
9060 0.033353015310797
9070 0.0334672832198101
9080 0.0343475088899617
9090 0.0349082091761944
9100 0.0357840270828761
9110 0.036204435503239
9120 0.0357166664501741
9130 0.035118962049445
9140 0.0354751007761078
9150 0.0363462146104652
9160 0.0365750588013376
9170 0.0354068899508299
9180 0.034718782055262
9190 0.0356852154943173
9200 0.0391040052298667
9210 0.0411582761169
9220 0.0393278517740916
9230 0.0366394602244217
9240 0.036773162274081
9250 0.0370800371429445
9260 0.0378075764780313
9270 0.0377278801942712
9280 0.0407548621875041
9290 0.0393592207528542
9300 0.0369920184184553
9310 0.0354466774324565
9320 0.0356878055499614
9330 0.0356142511765537
9340 0.0348057133189673
9350 0.0344717311808075
9360 0.0346298413696149
9370 0.0342630615597581
9380 0.033599934443032
9390 0.0346005120891617
9400 0.0356423658884885
9410 0.0352401237053846
9420 0.033325405668782
9430 0.0330881278315855
9440 0.0334073567836334
9450 0.0390553835596972
9460 0.0387943062916349
9470 0.0341449725397019
9480 0.0340256762728804
9490 0.0345115751717338
9500 0.0338312190227052
9510 0.0334727069236803
9520 0.0342287104381906
9530 0.0352216820755567
9540 0.0366723911387649
9550 0.037727868971011
9560 0.0397933332590272
9570 0.0395494334129134
9580 0.038192053793339
9590 0.0358737148908176
9600 0.0340814008694545
9610 0.0340248161205589
9620 0.0336279268935635
9630 0.0336937428898078
9640 0.0339896118274755
9650 0.0350457876345644
9660 0.0344311886431726
9670 0.0342821523070632
9680 0.0340890034452082
9690 0.0345201491941152
9700 0.0352611880755106
9710 0.0356117176384814
9720 0.0339394397336389
9730 0.0335113937606588
9740 0.0340389651308709
9750 0.0337890083630474
9760 0.0343680974622228
9770 0.0366342254873119
9780 0.0374549969051849
9790 0.0369263293029497
9800 0.0358126061687848
9810 0.0357654690640743
9820 0.0384768375777353
9830 0.0370577210085091
9840 0.0363069522622307
9850 0.0331260258577235
9860 0.0340849877293714
9870 0.0343337580421194
9880 0.0356085567912448
9890 0.0361371719599515
9900 0.0365078873012751
9910 0.0339889829010491
9920 0.0343439293927128
9930 0.0343866495610223
9940 0.0346133487964161
9950 0.0339382131165405
9960 0.0351102682023848
9970 0.0366395713441706
};
\addlegendentry{full-batch size (4000) scale: 31.25}
\addplot [thick, color1]
table {%
0 1.9643432395441
10 1.91813647768845
20 1.75399071681435
30 1.74953735507131
40 1.93147905155533
50 2.07340925437466
60 2.05077929470146
70 1.82562447007217
80 1.87480558370529
90 1.87038032212173
100 1.87369743800925
110 1.81995020254052
120 1.86721222883656
130 1.9219772753355
140 1.97054412723193
150 1.85389568385229
160 1.85442923356065
170 1.95180324201586
180 1.9308439849387
190 1.87206739810773
200 1.94740175881892
210 1.98752467492558
220 1.93117847334879
230 2.01493534285358
240 1.92992816918805
250 1.9846599257615
260 2.03475438002911
270 1.99235870114621
280 2.03888526385126
290 2.10544266025088
300 2.16534663369213
310 2.06313302251352
320 2.12179657624216
330 2.11020646277962
340 2.19548850608218
350 2.28495278568191
360 2.31269469348039
370 2.19921326119327
380 2.15267486360887
390 2.1160797123204
400 2.20823442186513
410 2.17834643164462
420 2.17563862071686
430 2.27876158625904
440 2.17224280415484
450 2.23427469818412
460 2.33622327129285
470 2.36636374850935
480 2.35407399468425
490 2.2509439750393
500 2.17960494098243
510 2.15999159451714
520 2.23310209764615
530 2.30199659622992
540 2.39820445946364
550 2.4454752156546
560 2.39746686892531
570 2.40766627542019
580 2.42456222489324
590 2.53682289970464
600 2.60143219100714
610 2.50679932364059
620 2.46146223496258
630 2.45170803438175
640 2.40761805801933
650 2.45011982160699
660 2.49487966655296
670 2.49144640339226
680 2.52944290397487
690 2.60984581589498
700 2.66521446167239
710 2.67321611357187
720 2.62593932732651
730 2.66590300532479
740 2.59780379203132
750 2.52912917130925
760 2.58600205980778
770 2.64171181221284
780 2.62350418762673
790 2.65808780311654
800 2.78218845811033
810 2.74955758467935
820 2.72907586574394
830 2.78120868440271
840 2.81845460799509
850 2.84321800955645
860 2.93213241679039
870 2.91756382256035
880 2.95075303522197
890 2.94863918253802
900 2.90167649863815
910 2.92904264922271
920 2.95979646063016
930 3.04635157467694
940 3.05668449638171
950 3.05025622237844
960 3.12169465527577
970 3.19520486495099
980 3.21135768966552
990 3.12121022932889
1000 3.14269653844156
1010 3.16438265632545
1020 3.13663757979451
1030 3.12578832913551
1040 3.279781725779
1050 3.32072469504988
1060 3.28147975770234
1070 3.32400635364615
1080 3.33988110463199
1090 3.35296549214796
1100 3.44737938940764
1110 3.43153159747067
1120 3.33715580750422
1130 3.30125709567913
1140 3.46496327104379
1150 3.51386596688503
1160 3.53472024767993
1170 3.48837536905167
1180 3.50072109346198
1190 3.54149132748676
1200 3.56319282930925
1210 3.59343020995585
1220 3.61194107766696
1230 3.63627084963237
1240 3.57405928965942
1250 3.51420969224808
1260 3.57047068471221
1270 3.61000437548074
1280 3.62701217973502
1290 3.61574740885768
1300 3.66127436391854
1310 3.6111151596271
1320 3.66749650766085
1330 3.76961971655271
1340 3.7323117675426
1350 3.74400235151338
1360 3.75279166668365
1370 3.76727958388391
1380 3.79383709905533
1390 3.81704621552801
1400 3.79931282485637
1410 3.7918503909092
1420 3.79233463953389
1430 3.7911523999247
1440 3.80683074592569
1450 3.88544929891229
1460 3.87450273453328
1470 3.8713542314083
1480 3.88358389670788
1490 3.89740694105933
1500 3.87059795405372
1510 3.86282936374209
1520 3.87522720754143
1530 3.85222120122859
1540 3.88352151787802
1550 3.9339983719608
1560 3.92652584586202
1570 3.91828050225913
1580 3.92175950043637
1590 3.94104223692959
1600 3.95189916567981
1610 3.94286862440313
1620 3.90201952332967
1630 3.91547515784069
1640 3.95291298711383
1650 3.95483853761966
1660 3.9559863313497
1670 3.95629530729736
1680 3.96143083026371
1690 3.96073614575323
1700 3.93552699833052
1710 3.93017824885478
1720 3.95711420694706
1730 3.9711620959973
1740 3.97833980045248
1750 3.9794502578338
1760 3.96474560081151
1770 3.95814851800658
1780 3.96368021373139
1790 3.97651553627352
1800 3.97970703495622
1810 3.96990412309504
1820 3.96595406080686
1830 3.96535961875194
1840 3.95912508792936
1850 3.96100050505989
1860 3.97500092586122
1870 3.97437978987571
1880 3.9745858477195
1890 3.98016955255332
1900 3.97411675457331
1910 3.9727387008372
1920 3.97536970561198
1930 3.98438418276215
1940 3.98439979418067
1950 3.99095480857329
1960 3.98700497278438
1970 3.98545875517285
1980 3.9891110083976
1990 3.98875275746331
2000 3.99077677183605
2010 3.99077897655704
2020 3.99032141883167
2030 3.98784601288438
2040 3.98813136328789
2050 3.99108168472864
2060 3.99305492426822
2070 3.99347347430375
2080 3.99443940121306
2090 3.99156778981471
2100 3.99119633248968
2110 3.99032836655665
2120 3.99097489338417
2130 3.99085594726022
2140 3.99117090493525
2150 3.99222909198226
2160 3.99115947540124
2170 3.99324599884902
2180 3.99427337060618
2190 3.9953846973368
2200 3.99562241239053
2210 3.9945133727974
2220 3.99506682651615
2230 3.99591276036568
2240 3.99665789100448
2250 3.99729145426136
2260 3.99752542072354
2270 3.99703729642875
2280 3.99601616587393
2290 3.9964493271583
2300 3.99691463991162
2310 3.99710605062656
2320 3.99728261092559
2330 3.99712023433495
2340 3.99699667737907
2350 3.9974685080242
2360 3.99828392109759
2370 3.99827032144568
2380 3.99800911819681
2390 3.99783359959806
2400 3.99780589580007
2410 3.99795223477933
2420 3.99746281340506
2430 3.99731190732275
2440 3.99758736883103
2450 3.99729858415999
2460 3.99749686273913
2470 3.99838680657289
2480 3.99823533147035
2490 3.99809373409007
2500 3.99835648106711
2510 3.99769860056188
2520 3.99757639678812
2530 3.99808156176124
2540 3.99809473480571
2550 3.99859053519129
2560 3.9987432191272
2570 3.99876566848916
2580 3.99844028035679
2590 3.99831212305287
2600 3.99824956987877
2610 3.99850449427943
2620 3.99812489360705
2630 3.99814421057627
2640 3.99827846166628
2650 3.99836455224033
2660 3.99867371264883
2670 3.99837973962145
2680 3.99837659458073
2690 3.99874355755787
2700 3.99910403537976
2710 3.99866467593584
2720 3.99752575003946
2730 3.99725770812182
2740 3.99807860029203
2750 3.99899648017002
2760 3.9989130075115
2770 3.99861429181435
2780 3.99896062563481
2790 3.99875924017245
2800 3.99868842211299
2810 3.99869586675001
2820 3.99871324850344
2830 3.99851995531177
2840 3.99883838328871
2850 3.99887817787583
2860 3.99895581674706
2870 3.99910531932922
2880 3.99917026116567
2890 3.99917191040272
2900 3.99921717486892
2910 3.99938500265501
2920 3.99935132715896
2930 3.99938084629688
2940 3.99937135904015
2950 3.99938974197451
2960 3.99939408149728
2970 3.99918053830633
2980 3.99925679548842
2990 3.9992465260144
3000 3.99926174361799
3010 3.9993547551858
3020 3.99938073979217
3030 3.99936480994427
3040 3.99946746462307
3050 3.99902296981768
3060 3.99892612907027
3070 3.99900949547743
3080 3.99865180004477
3090 3.99877355418012
3100 3.99888306762241
3110 3.99905756975858
3120 3.99926601043836
3130 3.9993443656935
3140 3.99942504531537
3150 3.99947651238706
3160 3.99935589157825
3170 3.99904603053424
3180 3.99900202273064
3190 3.99909142359632
3200 3.99920113584451
3210 3.99923751355672
3220 3.99923306496637
3230 3.99927538844002
3240 3.99951278894294
3250 3.99945846835783
3260 3.99946755699902
3270 3.99943605998138
3280 3.99948549287712
3290 3.99924111260977
3300 3.99919062589286
3310 3.99927454192187
3320 3.99947296291489
3330 3.99945495232778
3340 3.99947475471977
3350 3.99943630281685
3360 3.99922356192837
3370 3.99912167707305
3380 3.99940155412226
3390 3.99958477172974
3400 3.99955565544418
3410 3.99958577352196
3420 3.99950212826895
3430 3.99939524347101
3440 3.99949021817469
3450 3.99943545161808
3460 3.9994767893102
3470 3.99949491946315
3480 3.99955076503801
3490 3.99966932926279
3500 3.99959695588869
3510 3.99960754235924
3520 3.99960057199994
3530 3.99951731428325
3540 3.99948148119656
3550 3.9993026540805
3560 3.99923777026407
3570 3.99905984674249
3580 3.99918483773831
3590 3.99916664716361
3600 3.99950800598024
3610 3.99951796168234
3620 3.99953769468432
3630 3.99953032111139
3640 3.99943490053293
3650 3.99936379355634
3660 3.99944048950993
3670 3.99940442362631
3680 3.9994354513449
3690 3.99960275344362
3700 3.99961352302115
3710 3.99960087491616
3720 3.99972138390318
3730 3.99949584952579
3740 3.9994401938976
3750 3.99931887449909
3760 3.99953468858568
3770 3.99944400284234
3780 3.99947328891621
3790 3.99968972221729
3800 3.99964811435018
3810 3.99957514135443
3820 3.99926256605047
3830 3.99944356449784
3840 3.9997841813787
3850 3.9998214022231
3860 3.99985812794963
3870 3.99972933979858
3880 3.99957017326083
3890 3.99957855436116
3900 3.99952366799461
3910 3.99942889265336
3920 3.99955747569394
3930 3.99945301356228
3940 3.99966112174231
3950 3.99973871329293
3960 3.99938459613485
3970 3.99936474367317
3980 3.99950216843591
3990 3.99977009631348
4000 3.99977348338994
4010 3.9998114547301
4020 3.99980988346053
4030 3.99980903287079
4040 3.99967130215056
4050 3.99960714290057
4060 3.99971799017413
4070 3.9997412093859
4080 3.9996863754888
4090 3.99969285842329
4100 3.99977781931526
4110 3.99980644497379
4120 3.99978548269376
4130 3.99969827143194
4140 3.99964579075637
4150 3.99975219008018
4160 3.99970332308897
4170 3.99951377268126
4180 3.99956334344179
4190 3.99953663695916
4200 3.99974192612726
4210 3.99970373502082
4220 3.99961496392825
4230 3.9995650885229
4240 3.99958556676856
4250 3.99960507979958
4260 3.99977484114701
4270 3.99979755990903
4280 3.99978408726667
4290 3.99967684163258
4300 3.99974577071832
4310 3.99973919267744
4320 3.99973953018375
4330 3.9996698304093
4340 3.99972236114844
4350 3.99971847321494
4360 3.999728521049
4370 3.99974090034184
4380 3.99971795745176
4390 3.99975052360255
4400 3.99977082866408
4410 3.99979703595118
4420 3.99984743700452
4430 3.99977390616503
4440 3.99972645356627
4450 3.99968812301708
4460 3.99967514167214
4470 3.99969670253078
4480 3.999738090539
4490 3.99977988449925
4500 3.99988245644047
4510 3.99984875183346
4520 3.99979130228555
4530 3.99983103576116
4540 3.99982058607277
4550 3.99979425492377
4560 3.99979755457646
4570 3.99978456348703
4580 3.99975409368008
4590 3.99974006186454
4600 3.99976111919783
4610 3.99990440220699
4620 3.99983671685424
4630 3.99978643831284
4640 3.99977450238363
4650 3.99978259917403
4660 3.99971748044687
4670 3.99971452256739
4680 3.99981148440938
4690 3.99985790034603
4700 3.99974937044833
4710 3.99969791463271
4720 3.9997036608815
4730 3.99976365155502
4740 3.9998097734427
4750 3.99971895008268
4760 3.99972328520519
4770 3.9997561606202
4780 3.99980809107336
4790 3.99983248201475
4800 3.99980459243761
4810 3.99978614536839
4820 3.99980142050015
4830 3.99982512179345
4840 3.9998120770064
4850 3.99987076899121
4860 3.99981586012656
4870 3.99983009580865
4880 3.99974747597254
4890 3.99977817323338
4900 3.99975858840083
4910 3.99981861765429
4920 3.99981042459282
4930 3.99987448191957
4940 3.99987273487519
4950 3.99984025736332
4960 3.99983994699126
4970 3.99984394114173
4980 3.99985353590539
4990 3.99984388735186
5000 3.99975304158539
5010 3.99962391799644
5020 3.9996863895663
5030 3.99971327552629
5040 3.99974103428699
5050 3.99975840212014
5060 3.99977480897296
5070 3.99967176641068
5080 3.99966362390295
5090 3.99968107102124
5100 3.99966316935485
5110 3.99972867751373
5120 3.99985262593387
5130 3.99984788895833
5140 3.999726093279
5150 3.99974048260238
5160 3.99982138513543
5170 3.99981195052688
5180 3.99977618219326
5190 3.99977202909323
5200 3.99980321826711
5210 3.99984830670537
5220 3.99985933637741
5230 3.99989286177307
5240 3.99985861263572
5250 3.99985617028014
5260 3.99987459004766
5270 3.99983873205259
5280 3.99985359391136
5290 3.99981530833691
5300 3.9998545730183
5310 3.99984543154886
5320 3.99983309834348
5330 3.99986143463312
5340 3.99989685706639
5350 3.99989893895726
5360 3.99987971289769
5370 3.99987208024847
5380 3.99986916741614
5390 3.99984899704899
5400 3.99977760428854
5410 3.99975605476477
5420 3.99985935666242
5430 3.99989038098126
5440 3.99988637157998
5450 3.99988671735102
5460 3.99986058950121
5470 3.99978604111752
5480 3.99974504463156
5490 3.99975929678944
5500 3.9998854498877
5510 3.99990428804385
5520 3.99987555221213
5530 3.99975312709579
5540 3.99969103374739
5550 3.99973072833858
5560 3.99990539596366
5570 3.99987102205345
5580 3.99985710814237
5590 3.99987098878208
5600 3.99984881535426
5610 3.99988345855267
5620 3.99989961854347
5630 3.99990334951122
5640 3.99990285179291
5650 3.99990214814716
5660 3.99983432307617
5670 3.99975300999452
5680 3.99971961947725
5690 3.9997891819628
5700 3.99984803431293
5710 3.9998940645444
5720 3.99991023588233
5730 3.99992239539017
5740 3.99981480111418
5750 3.99981646771478
5760 3.99980420810901
5770 3.99988702244063
5780 3.99982622923565
5790 3.99977704929187
5800 3.9997494399313
5810 3.99973490760975
5820 3.9997376010542
5830 3.99979822779109
5840 3.99983175490081
5850 3.99945786844043
5860 3.99949325476426
5870 3.9997910574102
5880 3.99977621662107
5890 3.999649758748
5900 3.99972256967628
5910 3.99983558149783
5920 3.9998003158697
5930 3.99983439865583
5940 3.99985043500311
5950 3.99986634140453
5960 3.99987894390976
5970 3.99972304705696
5980 3.99967254189902
5990 3.99970920310039
6000 3.99985558734409
6010 3.99986689426156
6020 3.99983318575874
6030 3.99982794556835
6040 3.99983921867646
6050 3.99983855521897
6060 3.9996547827151
6070 3.99970868035761
6080 3.99988425493655
6090 3.999919363078
6100 3.99986084855042
6110 3.99987123010282
6120 3.99985794572016
6130 3.99988133930994
6140 3.99990466688517
6150 3.99988750975278
6160 3.99990798094767
6170 3.99989808136358
6180 3.99991204353343
6190 3.99991651175279
6200 3.99991374170278
6210 3.99989796997364
6220 3.9998627638916
6230 3.99985329327142
6240 3.99988612341628
6250 3.99982018885903
6260 3.99974695768714
6270 3.99979172860275
6280 3.99986346203464
6290 3.99989779598867
6300 3.99989909401385
6310 3.99991547267328
6320 3.99993976270373
6330 3.99989673366543
6340 3.99988505782619
6350 3.99989322749514
6360 3.99990904616133
6370 3.99979899674883
6380 3.99981344522751
6390 3.99989506992158
6400 3.9998981832537
6410 3.99991808762995
6420 3.9999385582349
6430 3.99992187988121
6440 3.99981410352558
6450 3.99985905913681
6460 3.99989844227208
6470 3.99990045308201
6480 3.99988429054068
6490 3.99990032610011
6500 3.9998736466477
6510 3.99988685181704
6520 3.99989407889459
6530 3.99989941052891
6540 3.99991118388213
6550 3.99992409683729
6560 3.99990433982362
6570 3.99992170979845
6580 3.99993958875801
6590 3.99994460465358
6600 3.99982822136218
6610 3.99976812498076
6620 3.99977078514276
6630 3.99993785610096
6640 3.99995495834838
6650 3.99993195787545
6660 3.99988399355514
6670 3.99988283703698
6680 3.99992450981624
6690 3.99992037845672
6700 3.99992426077847
6710 3.99991423555524
6720 3.99991613225677
6730 3.99987533730615
6740 3.99988994608937
6750 3.99992269511863
6760 3.9999015377438
6770 3.99991022489936
6780 3.9998772268664
6790 3.99987233385371
6800 3.9999206745545
6810 3.9998951219456
6820 3.99990686458914
6830 3.99989191837744
6840 3.99990677577616
6850 3.99989205012718
6860 3.99990030396208
6870 3.99988330068391
6880 3.99989810611645
6890 3.99988929921507
6900 3.99994833293672
6910 3.99994723631944
6920 3.99995837091773
6930 3.99994815190749
6940 3.99988212796186
6950 3.99985303971678
6960 3.99986827632001
6970 3.99991237091241
6980 3.99990396071243
6990 3.99990492497304
7000 3.99992506160131
7010 3.99991097921934
7020 3.99991030296647
7030 3.99989312030357
7040 3.99992883425334
7050 3.99993581775726
7060 3.99994060596105
7070 3.99996031923424
7080 3.99996217437052
7090 3.99994575193087
7100 3.99993001369202
7110 3.99991711832488
7120 3.99993811289507
7130 3.99992299833346
7140 3.99994465187759
7150 3.99990185879678
7160 3.99992324129931
7170 3.99993465053776
7180 3.9999281447702
7190 3.99994450794443
7200 3.99997017080214
7210 3.99992543948013
7220 3.99989738610335
7230 3.99984771669796
7240 3.99987674173378
7250 3.99990194839893
7260 3.99986987104424
7270 3.99985024518907
7280 3.99989234445297
7290 3.99991254264432
7300 3.99989052822279
7310 3.9998940892535
7320 3.9999335536933
7330 3.9999435735822
7340 3.99995416293985
7350 3.99995835971166
7360 3.99989573255718
7370 3.99985896647671
7380 3.9998603063295
7390 3.99987852328481
7400 3.99975533913362
7410 3.99973252981507
7420 3.99973385632074
7430 3.99975967326363
7440 3.99979554066446
7450 3.99988502757131
7460 3.99991876678145
7470 3.99976112392263
7480 3.99974443029197
7490 3.99979120410257
7500 3.99988546191682
7510 3.99991877580066
7520 3.99992885868657
7530 3.99985134800511
7540 3.9998822959643
7550 3.99995285486044
7560 3.99988918327209
7570 3.99983618893196
7580 3.99990941904512
7590 3.99988317578919
7600 3.99985864880148
7610 3.99984998475007
7620 3.99987191260735
7630 3.9999192226998
7640 3.9999245281608
7650 3.99991078677162
7660 3.99993557969679
7670 3.99992989087596
7680 3.9998837198192
7690 3.99989477436303
7700 3.99991292234216
7710 3.9999167259496
7720 3.99992369666033
7730 3.99991409841906
7740 3.99994859436558
7750 3.99992269615324
7760 3.99989797821105
7770 3.99993210073915
7780 3.99992980559281
7790 3.99992731379347
7800 3.99992496341812
7810 3.99990290234645
7820 3.99987139291709
7830 3.99990849016203
7840 3.99995362573366
7850 3.99994840454783
7860 3.99986208088806
7870 3.99984460268759
7880 3.99993173494473
7890 3.9999386502624
7900 3.99992681377462
7910 3.99988915900612
7920 3.99988032701526
7930 3.99989720077737
7940 3.99991126321109
7950 3.99990557175239
7960 3.99987380729765
7970 3.99990772704715
7980 3.99990384075844
7990 3.99992994153982
8000 3.9999268978268
8010 3.99993623626287
8020 3.99993641313536
8030 3.99989860834227
8040 3.99992472400194
8050 3.99991096286056
8060 3.9999343994285
8070 3.99993336718138
8080 3.99995362951611
8090 3.99994465749338
8100 3.99996193112837
8110 3.99996015074709
8120 3.99996938766901
8130 3.9999608673835
8140 3.99995074507821
8150 3.99994697979823
8160 3.99991938217389
8170 3.99990618384874
8180 3.9999124645834
8190 3.99989844862128
8200 3.99993939754345
8210 3.99995428661956
8220 3.99992460983575
8230 3.99991066743696
8240 3.9999209645244
8250 3.99992015980175
8260 3.99995104951058
8270 3.99993942382492
8280 3.99993366208696
8290 3.9999354200833
8300 3.9999480570977
8310 3.99989378460728
8320 3.99989899859535
8330 3.99992458778154
8340 3.999944342962
8350 3.99992223767936
8360 3.99992550178076
8370 3.99995135987101
8380 3.99992359866499
8390 3.99992269624941
8400 3.99995962868398
8410 3.99994633510082
8420 3.99991497852624
8430 3.99992674491907
8440 3.99993792774567
8450 3.99992190428048
8460 3.99993200422109
8470 3.99994278506788
8480 3.99993756106271
8490 3.99993229873141
8500 3.99993906712551
8510 3.99994907297286
8520 3.99995112292481
8530 3.99995485419302
8540 3.99993997454931
8550 3.99994915325382
8560 3.99994150149753
8570 3.99993917754359
8580 3.9999271278001
8590 3.99993593984574
8600 3.99992120779193
8610 3.99991768066601
8620 3.9999100708308
8630 3.9999216450775
8640 3.99990711637818
8650 3.99991105641353
8660 3.99995718903467
8670 3.99996844820666
8680 3.99995895529004
8690 3.99997386016703
8700 3.99996253280144
8710 3.99994132506705
8720 3.99995500614933
8730 3.99994790310718
8740 3.9999650195254
8750 3.99994974052416
8760 3.99991282472495
8770 3.99988145159056
8780 3.99989907218978
8790 3.99995856228609
8800 3.999978456897
8810 3.99996780863926
8820 3.9999550024626
8830 3.99995164600535
8840 3.99996588089438
8850 3.99994436700583
8860 3.9999074299413
8870 3.99992182645304
8880 3.99996166994205
8890 3.99996010012426
8900 3.99988249790545
8910 3.99988349750287
8920 3.99990136707879
8930 3.9999619184742
8940 3.99995237471967
8950 3.99995266761553
8960 3.99993633285181
8970 3.9999470413212
8980 3.99997139099392
8990 3.9999772197466
9000 3.9999289835148
9010 3.99990054340934
9020 3.99993183778856
9030 3.9999306248731
9040 3.99996060004495
9050 3.9999212409738
9060 3.9999115513172
9070 3.99989426938861
9080 3.99991161521162
9090 3.99992621003346
9100 3.99994951999733
9110 3.99991673161193
9120 3.99992116312436
9130 3.999939992791
9140 3.99995820014153
9150 3.9999369763728
9160 3.99991129016675
9170 3.99988971243455
9180 3.9999141734848
9190 3.99986642257032
9200 3.99989743512345
9210 3.99987724451759
9220 3.99989169504595
9230 3.99990207306637
9240 3.99991337986157
9250 3.99985789905608
9260 3.99984195536939
9270 3.99983629648987
9280 3.99988238154704
9290 3.9998899217008
9300 3.99992082228932
9310 3.99991091406674
9320 3.9999110349301
9330 3.99990241231925
9340 3.99991969140301
9350 3.99992918106121
9360 3.99995823857864
9370 3.99993667563496
9380 3.99992511155772
9390 3.99993181169396
9400 3.99992423762013
9410 3.99993549284983
9420 3.99991070687004
9430 3.99992547868155
9440 3.99994848038439
9450 3.99993412823089
9460 3.99992353508109
9470 3.99993494435514
9480 3.99994628432177
9490 3.9999551759327
9500 3.99995379457284
9510 3.9999378218743
9520 3.99994145871356
9530 3.9999315361965
9540 3.99993543618697
9550 3.99988909157342
9560 3.99987545594265
9570 3.9998773291845
9580 3.99993280327463
9590 3.99993471569383
9600 3.99990615465112
9610 3.99993317734235
9620 3.9999428859693
9630 3.99997319054706
9640 3.99995688332058
9650 3.99994882874443
9660 3.99992005306981
9670 3.999922996147
9680 3.99992762725824
9690 3.99997104239663
9700 3.99994787404739
9710 3.99993419871917
9720 3.99995011979982
9730 3.99996833295961
9740 3.99996163127518
9750 3.99993476024918
9760 3.99990129440061
9770 3.9998855917483
9780 3.99986023738487
9790 3.99991324576022
9800 3.9998967051064
9810 3.99990526378307
9820 3.99995357268461
9830 3.99988806144263
9840 3.99984817868164
9850 3.99991728629878
9860 3.9999582703376
9870 3.99995825236684
9880 3.99994251622913
9890 3.99995247868476
9900 3.9999447654399
9910 3.99996971617142
9920 3.99993205669764
9930 3.99992042734846
9940 3.99990592364458
9950 3.99996090928128
9960 3.99995992823241
9970 3.99994842285547
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color2]
table {%
0 1.37952620407459
10 1.38965678291899
20 1.34890424030608
30 1.35929268753219
40 1.43471264274918
50 1.47475533107616
60 1.46965686086269
70 1.402394509379
80 1.44022821955901
90 1.46428394464836
100 1.43595776149755
110 1.41904903601337
120 1.45864009005292
130 1.49509048920142
140 1.52319943879711
150 1.47268678781919
160 1.48481691313957
170 1.48666712750473
180 1.48889221157941
190 1.49804552762901
200 1.54228217155516
210 1.56417317541949
220 1.55583291737548
230 1.59024076399006
240 1.57063975695797
250 1.58429109257571
260 1.58679114071416
270 1.61564382660016
280 1.60729918928413
290 1.61396001215352
300 1.62920377636994
310 1.60825718605463
320 1.62968997866307
330 1.61002890584239
340 1.64033772989112
350 1.6691647663406
360 1.69151739621036
370 1.68882628824933
380 1.68295173315314
390 1.66177316776729
400 1.68430667932184
410 1.6547349078706
420 1.6521489316957
430 1.68848622718117
440 1.6849162662877
450 1.69761031604342
460 1.7390719472379
470 1.73387762541414
480 1.73324763424084
490 1.72552908144588
500 1.70525140924183
510 1.71139823281946
520 1.74445124337048
530 1.76458334514329
540 1.78417129376957
550 1.78853885314734
560 1.79499236567447
570 1.80153283651585
580 1.8009397175389
590 1.81014104420368
600 1.82914710595714
610 1.80494125785093
620 1.80721101796136
630 1.79477033996865
640 1.80467322273621
650 1.83130455209814
660 1.85569117435435
670 1.84374705860239
680 1.85724937221039
690 1.86843930861843
700 1.87054401632505
710 1.85991524254612
720 1.86624662774776
730 1.88372178134696
740 1.88474860972183
750 1.87196401709612
760 1.87830947293244
770 1.87873189804099
780 1.88887105199124
790 1.89787976325222
800 1.91869758251434
810 1.90667882550092
820 1.90086662037588
830 1.91014053316143
840 1.92354206423167
850 1.92984319759155
860 1.93856006050265
870 1.94488146918667
880 1.94567280703742
890 1.94900229954143
900 1.94489061371312
910 1.94222020232518
920 1.94724997893546
930 1.95616126681283
940 1.95842068895906
950 1.95626933139411
960 1.96147195738391
970 1.97045514452593
980 1.97176400739923
990 1.96365743937698
1000 1.95889972246981
1010 1.96250158403513
1020 1.96454396251676
1030 1.96366297360097
1040 1.97464638078536
1050 1.97643782860372
1060 1.97881289593468
1070 1.98168165680087
1080 1.98067572964275
1090 1.97980670855897
1100 1.98247336942103
1110 1.98304348497215
1120 1.98059788963863
1130 1.97938032818241
1140 1.98460938768998
1150 1.98755766289081
1160 1.98764294341545
1170 1.98480628235424
1180 1.98387293035893
1190 1.98586774655651
1200 1.98869846056117
1210 1.98986519546336
1220 1.9905425864454
1230 1.98924256905407
1240 1.98681400228336
1250 1.98599129770329
1260 1.98852336107616
1270 1.99059569989755
1280 1.99081414866675
1290 1.99150686737574
1300 1.99128587960745
1310 1.99110721558111
1320 1.99171971138757
1330 1.99370949660611
1340 1.99347378209927
1350 1.99377157093746
1360 1.99443212044312
1370 1.99472980283684
1380 1.99550950046017
1390 1.99661101972484
1400 1.99531023998659
1410 1.99393989422466
1420 1.99332159252755
1430 1.99500101388981
1440 1.99593345164425
1450 1.99657654554803
1460 1.99644483942825
1470 1.99647432893711
1480 1.99713568631993
1490 1.99691898997537
1500 1.99642920308671
1510 1.99624406281688
1520 1.99621604937634
1530 1.99622145671502
1540 1.99690033831308
1550 1.99765674940157
1560 1.99741382580545
1570 1.99755323684415
1580 1.99755630724185
1590 1.99819726336713
1600 1.99806853894044
1610 1.99818587537472
1620 1.99803409357749
1630 1.99830140450712
1640 1.9985795526526
1650 1.99833309286856
1660 1.99815524375032
1670 1.99808501294789
1680 1.99821733532715
1690 1.99849127536149
1700 1.9986247184196
1710 1.99819811447145
1720 1.99835203927106
1730 1.99868753186723
1740 1.99905386019484
1750 1.99875961983372
1760 1.99847287999797
1770 1.99806350133372
1780 1.9982403438861
1790 1.99847857817413
1800 1.99855697126124
1810 1.99816142874813
1820 1.99857305841499
1830 1.99859564179842
1840 1.9988384772402
1850 1.99867170394883
1860 1.99874365757049
1870 1.9985844339268
1880 1.99813385030803
1890 1.99853163005815
1900 1.99861294700566
1910 1.99879742540332
1920 1.99880821105396
1930 1.99868070448678
1940 1.99846779648859
1950 1.99890870777668
1960 1.99873458272731
1970 1.99858949268466
1980 1.99887628611364
1990 1.99898669270666
2000 1.99908010481235
2010 1.99914524806944
2020 1.99923459351867
2030 1.99928441041285
2040 1.99920363340545
2050 1.99890520723185
2060 1.99901523897615
2070 1.99895843547866
2080 1.99918807142106
2090 1.99913317267981
2100 1.99926816213501
2110 1.99912904263057
2120 1.99928617809066
2130 1.99941476258117
2140 1.99917418189869
2150 1.99925459404274
2160 1.99912353165673
2170 1.99918983644815
2180 1.99925463476408
2190 1.99919259087395
2200 1.99925487619304
2210 1.99935088865178
2220 1.99930594766756
2230 1.99936042874629
2240 1.99935851588564
2250 1.99963502736941
2260 1.9996057580517
2270 1.99933745811843
2280 1.99916990460623
2290 1.99937559023247
2300 1.99961282273079
2310 1.99959600718044
2320 1.99954484062867
2330 1.99933646146812
2340 1.99915282294065
2350 1.99934156312914
2360 1.99964744705968
2370 1.99959050285329
2380 1.9995935772625
2390 1.99954147994414
2400 1.99959990185946
2410 1.99956738992843
2420 1.99939827503162
2430 1.9993296511108
2440 1.9993823961372
2450 1.99928012375051
2460 1.99937144214308
2470 1.99966010926035
2480 1.99956230482322
2490 1.99954441996012
2500 1.99961785416226
2510 1.99952319679458
2520 1.99947179418396
2530 1.99957416257553
2540 1.99960649377084
2550 1.99969251183944
2560 1.99968567396937
2570 1.99966207047295
2580 1.99952142660624
2590 1.99946090661642
2600 1.99948454939896
2610 1.99965826870839
2620 1.99956076844029
2630 1.99955583204928
2640 1.99961802993361
2650 1.99953894028634
2660 1.99965241896273
2670 1.99951986321072
2680 1.99955220151566
2690 1.99963541785736
2700 1.99973324559135
2710 1.99963279590221
2720 1.99942793514449
2730 1.99943063708812
2740 1.99953631761066
2750 1.99973269110744
2760 1.99967766602979
2770 1.99957926912746
2780 1.99968490016068
2790 1.99967800050591
2800 1.9996911794761
2810 1.99964487548348
2820 1.99964022739099
2830 1.99959275817742
2840 1.99964714242788
2850 1.99968424744798
2860 1.9996432109741
2870 1.9997252660365
2880 1.99972399444809
2890 1.99972768556415
2900 1.999730662831
2910 1.9998073241495
2920 1.99978191076198
2930 1.99982817586485
2940 1.999805765638
2950 1.99980292940376
2960 1.99980562829073
2970 1.9997308916371
2980 1.99975080534072
2990 1.9997248655831
3000 1.99973169030123
3010 1.99979104702157
3020 1.9997873962556
3030 1.99976286571831
3040 1.9997915755085
3050 1.99960477529657
3060 1.99956987996667
3070 1.99962081733986
3080 1.99946250402742
3090 1.9995395125317
3100 1.99961532272835
3110 1.99968949541187
3120 1.99973928882919
3130 1.99976946595876
3140 1.99979770146494
3150 1.99981765864408
3160 1.99979163021734
3170 1.99971518839287
3180 1.99970457862061
3190 1.99967383552929
3200 1.99971094871655
3210 1.99973429669506
3220 1.99974886256452
3230 1.99976357255741
3240 1.99984279425126
3250 1.99979517942266
3260 1.99978835765882
3270 1.99979063364145
3280 1.99980249236844
3290 1.9997326468628
3300 1.99971069539548
3310 1.999734678642
3320 1.99978771850557
3330 1.99979497927625
3340 1.99981378856875
3350 1.99978299801996
3360 1.99966323441767
3370 1.99961372254472
3380 1.9997397557367
3390 1.99983296171833
3400 1.99982747028748
3410 1.99983622147414
3420 1.99980600028994
3430 1.99974319108669
3440 1.99979035823535
3450 1.99977529514336
3460 1.9997970234385
3470 1.99982043108452
3480 1.99985204028128
3490 1.99988111435358
3500 1.99984900788626
3510 1.99985276296057
3520 1.99985138107479
3530 1.99981615624955
3540 1.99979480535495
3550 1.99970899916842
3560 1.99966200813203
3570 1.99957353884003
3580 1.99963428708245
3590 1.99963014796118
3600 1.99979798903924
3610 1.99979735814412
3620 1.99980268011142
3630 1.99978898931627
3640 1.99975802876613
3650 1.99974318487708
3660 1.99978138288658
3670 1.99975811330986
3680 1.99976355355436
3690 1.99983260563343
3700 1.99984205066015
3710 1.99983592007986
3720 1.99988187970927
3730 1.99976281064897
3740 1.99974692653237
3750 1.99967613079228
3760 1.99978210357032
3770 1.99974221497516
3780 1.99976142805227
3790 1.99987081578651
3800 1.99985186848708
3810 1.99981018801803
3820 1.99965735425294
3830 1.99974372495987
3840 1.99991103515108
3850 1.99992571245766
3860 1.99994140109701
3870 1.99987741078485
3880 1.99980249871038
3890 1.99981063244038
3900 1.99978336873394
3910 1.99973490365082
3920 1.99980121223214
3930 1.99976151210376
3940 1.99986520117403
3950 1.99989234716979
3960 1.99973901374922
3970 1.99972480892466
3980 1.99977110069224
3990 1.99989312412012
4000 1.99989600785803
4010 1.99991975344841
4020 1.99991531748096
4030 1.99991893652503
4040 1.99985080056881
4050 1.99981760016401
4060 1.99986888949684
4070 1.9998856290057
4080 1.9998622426226
4090 1.99986991401182
4100 1.99990377456389
4110 1.99991608140697
4120 1.99990337468409
4130 1.99986425264917
4140 1.99984478756211
4150 1.99989988956226
4160 1.9998652417408
4170 1.99976949270349
4180 1.99979917923843
4190 1.99980009475501
4200 1.9998909527956
4210 1.99986801475541
4220 1.99982074385469
4230 1.99979672989194
4240 1.99981005913099
4250 1.9998181618834
4260 1.99990166506695
4270 1.99990460269264
4280 1.99990305725923
4290 1.99984884541357
4300 1.99988533347298
4310 1.99987911401115
4320 1.99988244234344
4330 1.99985145918981
4340 1.99987552406963
4350 1.99987885429394
4360 1.99988087057299
4370 1.99987984656901
4380 1.99987131784857
4390 1.99988440440291
4400 1.9998926590097
4410 1.99990471908982
4420 1.99992711182066
4430 1.99989487766826
4440 1.99987474150736
4450 1.99985469266763
4460 1.99984782767322
4470 1.99986575302361
4480 1.99988694355764
4490 1.99990535378488
4500 1.99994823580854
4510 1.99992979693055
4520 1.99990140546326
4530 1.99991714806253
4540 1.99991329831556
4550 1.99990803185357
4560 1.99990733977303
4570 1.99989521415047
4580 1.99988058785464
4590 1.99987232914183
4600 1.99988216317273
4610 1.99995442309478
4620 1.99992373632845
4630 1.99990589786736
4640 1.99990422212376
4650 1.99990456169317
4660 1.99986780949624
4670 1.99986523284272
4680 1.99991161595315
4690 1.99993369651026
4700 1.99988035739835
4710 1.99985262199735
4720 1.99985679515097
4730 1.99988548961467
4740 1.9999092852396
4750 1.99986995795247
4760 1.99987119860451
4770 1.99988870091247
4780 1.99991142648441
4790 1.99992307234437
4800 1.99990892714526
4810 1.99990320738007
4820 1.99990976034843
4830 1.99991950299313
4840 1.99991288272747
4850 1.99994192546601
4860 1.99991957419809
4870 1.9999234649865
4880 1.99988630210001
4890 1.999901254097
4900 1.99989135425208
4910 1.99991484974441
4920 1.99991592471869
4930 1.99994796814934
4940 1.99994430901051
4950 1.99992666985061
4960 1.99992510413648
4970 1.99992612142463
4980 1.99992893162878
4990 1.99992380782398
5000 1.99988070168497
5010 1.99982472680135
5020 1.99985766189359
5030 1.99987338787808
5040 1.99988213293952
5050 1.99988830251864
5060 1.99990034384344
5070 1.99984952715042
5080 1.99984678584149
5090 1.99985225106984
5100 1.99983968353706
5110 1.99986995019269
5120 1.99992941860586
5130 1.99992810167636
5140 1.99987336407457
5150 1.99988341719321
5160 1.99992228911518
5170 1.99991144774179
5180 1.99989076990112
5190 1.9998896158821
5200 1.99990443482951
5210 1.9999288802414
5220 1.99993465334701
5230 1.9999499722616
5240 1.99993102357808
5250 1.99993008635685
5260 1.99993942364262
5270 1.99992173546625
5280 1.9999299813363
5290 1.99991119899856
5300 1.99992986762929
5310 1.99992522760026
5320 1.99991950704738
5330 1.99993404723436
5340 1.99995126135948
5350 1.99995101974752
5360 1.9999443976612
5370 1.99994363453051
5380 1.99994130859601
5390 1.99993088846525
5400 1.99989555159915
5410 1.99988562866294
5420 1.99993550395655
5430 1.99995244774753
5440 1.99994750731974
5450 1.99994600918484
5460 1.99993113968034
5470 1.9998931006744
5480 1.99987470820607
5490 1.99988458274827
5500 1.99994816994977
5510 1.99995511450991
5520 1.99994023728889
5530 1.99987786191463
5540 1.99984798242012
5550 1.99986741356505
5560 1.99995416216358
5570 1.99993873951737
5580 1.99993151025774
5590 1.99993865935636
5600 1.99992645482966
5610 1.99994312896672
5620 1.99995108717613
5630 1.99995531986035
5640 1.99995405349175
5650 1.999953438009
5660 1.99991980201387
5670 1.99988029652079
5680 1.99986083545227
5690 1.99989616660314
5700 1.99992677662713
5710 1.9999494780839
5720 1.99995685206107
5730 1.99996216219258
5740 1.99991382251831
5750 1.99991403096829
5760 1.99990780933226
5770 1.9999449780639
5780 1.99991546017635
5790 1.99988937960289
5800 1.99987645102669
5810 1.99986950161823
5820 1.99987327849662
5830 1.99990287371197
5840 1.99991587471087
5850 1.99972872499028
5860 1.99975216424265
5870 1.99990274567466
5880 1.99989347578869
5890 1.99982825550777
5900 1.99986395159395
5910 1.99991913224972
5920 1.9999018628851
5930 1.99991925424664
5940 1.99992683681016
5950 1.9999336061868
5960 1.99994133140973
5970 1.9998643950019
5980 1.99983905975644
5990 1.9998576304729
6000 1.99993139581332
6010 1.99993611779237
6020 1.99991963997346
6030 1.99991847632851
6040 1.99992276244616
6050 1.99992203183388
6060 1.99982889131442
6070 1.99985655026949
6080 1.99994538790325
6090 1.99996266610835
6100 1.99993265780369
6110 1.99993667259201
6120 1.99992994184969
6130 1.99994099037658
6140 1.99995234123978
6150 1.99994361557632
6160 1.99995493394811
6170 1.99995186501967
6180 1.99995887110118
6190 1.99995979764064
6200 1.99995747355177
6210 1.99994944898351
6220 1.99993207331869
6230 1.99992716626304
6240 1.99994401976321
6250 1.99991635723803
6260 1.9998799369031
6270 1.99990310265061
6280 1.99993402004295
6290 1.99995020560809
6300 1.99995020392968
6310 1.99995777040627
6320 1.99996969130822
6330 1.99994852145894
6340 1.99994327778029
6350 1.99994844057535
6360 1.99995676507795
6370 1.99990063681031
6380 1.99991049036451
6390 1.99995038737036
6400 1.99994944123512
6410 1.99995906172833
6420 1.99997001663473
6430 1.99996142473284
6440 1.99991139145557
6450 1.99993221701178
6460 1.99995299617403
6470 1.99995125744223
6480 1.99994392538511
6490 1.99995197855836
6500 1.99993934177991
6510 1.99994417116602
6520 1.99994790207858
6530 1.99995012505176
6540 1.99995700265192
6550 1.99996301146397
6560 1.99995371700564
6570 1.99996217111027
6580 1.99997000720515
6590 1.99997208479091
6600 1.99991391389435
6610 1.99988455052311
6620 1.99988602582515
6630 1.99996975883744
6640 1.99997856167214
6650 1.99996733417841
6660 1.99994569238581
6670 1.99994385292169
6680 1.99996394799325
6690 1.99995926881697
6700 1.99996144064573
6710 1.99995738522678
6720 1.99995744048136
6730 1.99993758930917
6740 1.99994522170732
6750 1.99996143526322
6760 1.99995150114391
6770 1.99995600693435
6780 1.99993869315004
6790 1.99993623720397
6800 1.99995996698934
6810 1.99994772152439
6820 1.99995368655707
6830 1.99994613146967
6840 1.99995424918988
6850 1.99994741656408
6860 1.99995139766564
6870 1.9999422055819
6880 1.9999490404773
6890 1.99994485798176
6900 1.99997338057487
6910 1.99997266453131
6920 1.99997935742435
6930 1.99997405953446
6940 1.99994074491162
6950 1.99992620923072
6960 1.99993454964126
6970 1.99995684859139
6980 1.99995278157891
6990 1.99995278837123
7000 1.99996270455542
7010 1.99995524784922
7020 1.99995486927657
7030 1.99994645843806
7040 1.99996538612529
7050 1.99996875015412
7060 1.99997094969946
7070 1.99997977460787
7080 1.99998046539451
7090 1.99997184062393
7100 1.99996386138202
7110 1.99995789102138
7120 1.99996914436036
7130 1.99996206928707
7140 1.99997257975981
7150 1.99995125372342
7160 1.99996216178087
7170 1.99996816433072
7180 1.99996431880713
7190 1.99997180832646
7200 1.99998463615255
7210 1.99996234411634
7220 1.99994893266913
7230 1.99992504894441
7240 1.99993894657365
7250 1.99995090261239
7260 1.99993535246419
7270 1.9999262819066
7280 1.99994740145471
7290 1.99995629404868
7300 1.99994605628293
7310 1.99994805341844
7320 1.99996709243714
7330 1.99997172658507
7340 1.99997698495598
7350 1.99997997259364
7360 1.99994896375666
7370 1.99992977617833
7380 1.99993061988504
7390 1.99993934853887
7400 1.99987733661545
7410 1.99986586533024
7420 1.99986738418703
7430 1.99988017172707
7440 1.99989797744951
7450 1.99994279540857
7460 1.99995940850264
7470 1.99988045013534
7480 1.99987293021682
7490 1.99989663217415
7500 1.99994353717576
7510 1.99996011745811
7520 1.99996444041234
7530 1.99992593490094
7540 1.99994201430728
7550 1.99997678713944
7560 1.99994501044191
7570 1.99991806993755
7580 1.99995562261116
7590 1.99994365889859
7600 1.9999307092095
7610 1.99992556910827
7620 1.99993579640019
7630 1.99995954491316
7640 1.9999628998848
7650 1.99995572363967
7660 1.99996792593425
7670 1.99996494053383
7680 1.99994108144686
7690 1.99994660976502
7700 1.99995565419738
7710 1.99995795528901
7720 1.99996176860035
7730 1.99995712550422
7740 1.99997421664633
7750 1.99996122435101
7760 1.99994973674933
7770 1.9999659588729
7780 1.99996447948338
7790 1.99996387370113
7800 1.99996257677798
7810 1.99995136157813
7820 1.99993557588768
7830 1.99995559918144
7840 1.99997796421895
7850 1.99997448262894
7860 1.99992998747244
7870 1.99992133993276
7880 1.99996554684162
7890 1.99996968791922
7900 1.99996380055253
7910 1.9999437935137
7920 1.9999393169484
7930 1.99994822538057
7940 1.99995511556538
7950 1.99995301833292
7960 1.99993723264662
7970 1.99995392215446
7980 1.99995164498722
7990 1.99996479759785
8000 1.9999626811947
8010 1.99996738894494
8020 1.99996794128696
8030 1.99994913609523
8040 1.99996263157307
8050 1.99995545003238
8060 1.99996752741565
8070 1.999967075892
8080 1.9999772151416
8090 1.99997233362823
8100 1.99998051520233
8110 1.99997960132227
8120 1.99998430984036
8130 1.99997978994524
8140 1.99997476204051
8150 1.99997323687812
8160 1.99995938075889
8170 1.9999527186761
8180 1.99995748051481
8190 1.99995013938924
8200 1.99997077873931
8210 1.99997724640752
8220 1.9999619276309
8230 1.99995529747593
8240 1.99996050968418
8250 1.99996008893079
8260 1.99997563034822
8270 1.99996977908311
8280 1.99996710820393
8290 1.99996773805872
8300 1.99997369950245
8310 1.99994703610093
8320 1.99994962037168
8330 1.9999618371634
8340 1.99997153203137
8350 1.99996047543517
8360 1.99996191080248
8370 1.99997459082078
8380 1.99996123656368
8390 1.99996118184523
8400 1.99997968793734
8410 1.99997298010481
8420 1.99995763337897
8430 1.99996341193268
8440 1.99996851455774
8450 1.99996046058648
8460 1.99996578990328
8470 1.99997073804022
8480 1.99996832190042
8490 1.99996545082429
8500 1.99996942397493
8510 1.9999745128813
8520 1.99997527855866
8530 1.99997673587134
8540 1.9999688787269
8550 1.99997365011821
8560 1.99997005647044
8570 1.99996898868053
8580 1.99996305102945
8590 1.99996737090477
8600 1.99996077052319
8610 1.99995908954434
8620 1.99995466617624
8630 1.99996031787252
8640 1.99995314910297
8650 1.99995502779871
8660 1.99997748040024
8670 1.99998277082171
8680 1.99997856132253
8690 1.99998666138591
8700 1.99998103253877
8710 1.99997053906259
8720 1.99997698757891
8730 1.99997313510417
8740 1.99998140596624
8750 1.99997430953579
8760 1.99995600995257
8770 1.99994045967336
8780 1.99994929371657
8790 1.99997915983073
8800 1.99998924132992
8810 1.99998349136999
8820 1.99997651084547
8830 1.99997448774521
8840 1.99998196096637
8850 1.99997094090062
8860 1.99995258906358
8870 1.99995971378802
8880 1.99998013544491
8890 1.99997968066302
8900 1.99994076053421
8910 1.9999414149537
8920 1.99995091588165
8930 1.99998097440895
8940 1.9999760892561
8950 1.99997661746026
8960 1.99996817996533
8970 1.99997348530667
8980 1.99998500293259
8990 1.99998825162479
9000 1.99996396772417
9010 1.99994945243184
9020 1.99996453375412
9030 1.99996426064067
9040 1.99997962045234
9050 1.99996020622397
9060 1.99995544179283
9070 1.99994676686886
9080 1.99995531028963
9090 1.99996304063696
9100 1.99997485904335
9110 1.99995873918156
9120 1.99995996099364
9130 1.99996947380521
9140 1.99997875898642
9150 1.99996806228468
9160 1.99995515457184
9170 1.99994494847436
9180 1.99995700565184
9190 1.99993457455968
9200 1.99995115860088
9210 1.99994079363847
9220 1.99994697584019
9230 1.99995223149288
9240 1.99995706479018
9250 1.99992938398019
9260 1.999921652615
9270 1.99991798340264
9280 1.99994052626694
9290 1.99994442122099
9300 1.99996019121651
9310 1.99995557878055
9320 1.99995569090964
9330 1.99995111476791
9340 1.99995980063735
9350 1.99996435299871
9360 1.9999780936631
9370 1.99996741407475
9380 1.99996160961804
9390 1.99996518048099
9400 1.99996134785114
9410 1.99996825319396
9420 1.9999561217772
9430 1.99996363633707
9440 1.99997443936743
9450 1.99996675645308
9460 1.99996135671065
9470 1.99996686585739
9480 1.99997252153896
9490 1.99997702070043
9500 1.99997659517499
9510 1.9999688516225
9520 1.99997026573349
9530 1.99996555584795
9540 1.99996773313907
9550 1.99994401057912
9560 1.99993682255609
9570 1.99993794962389
9580 1.99996572119003
9590 1.99996678691964
9600 1.99995289265885
9610 1.9999661354557
9620 1.99997079778762
9630 1.99998601064092
9640 1.99997778192946
9650 1.99997353120655
9660 1.99995904665283
9670 1.99996066640888
9680 1.9999631846753
9690 1.99998515700908
9700 1.99997354281654
9710 1.99996680016213
9720 1.99997473498454
9730 1.99998362907326
9740 1.99998056732444
9750 1.99996712470238
9760 1.99995039337026
9770 1.99994282525237
9780 1.99993084447199
9790 1.99995699670579
9800 1.99994768721426
9810 1.99995241256396
9820 1.99997750152195
9830 1.99994429011506
9840 1.99992385205743
9850 1.9999581375783
9860 1.99997890834055
9870 1.9999791066476
9880 1.99997148461602
9890 1.99997661057126
9900 1.99997290460796
9910 1.99998440770175
9920 1.99996521159893
9930 1.99995961705914
9940 1.99995251549509
9950 1.99998015465876
9960 1.99997987906749
9970 1.99997398128655
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color3]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
5010 1
5020 1
5030 1
5040 1
5050 1
5060 1
5070 1
5080 1
5090 1
5100 1
5110 1
5120 1
5130 1
5140 1
5150 1
5160 1
5170 1
5180 1
5190 1
5200 1
5210 1
5220 1
5230 1
5240 1
5250 1
5260 1
5270 1
5280 1
5290 1
5300 1
5310 1
5320 1
5330 1
5340 1
5350 1
5360 1
5370 1
5380 1
5390 1
5400 1
5410 1
5420 1
5430 1
5440 1
5450 1
5460 1
5470 1
5480 1
5490 1
5500 1
5510 1
5520 1
5530 1
5540 1
5550 1
5560 1
5570 1
5580 1
5590 1
5600 1
5610 1
5620 1
5630 1
5640 1
5650 1
5660 1
5670 1
5680 1
5690 1
5700 1
5710 1
5720 1
5730 1
5740 1
5750 1
5760 1
5770 1
5780 1
5790 1
5800 1
5810 1
5820 1
5830 1
5840 1
5850 1
5860 1
5870 1
5880 1
5890 1
5900 1
5910 1
5920 1
5930 1
5940 1
5950 1
5960 1
5970 1
5980 1
5990 1
6000 1
6010 1
6020 1
6030 1
6040 1
6050 1
6060 1
6070 1
6080 1
6090 1
6100 1
6110 1
6120 1
6130 1
6140 1
6150 1
6160 1
6170 1
6180 1
6190 1
6200 1
6210 1
6220 1
6230 1
6240 1
6250 1
6260 1
6270 1
6280 1
6290 1
6300 1
6310 1
6320 1
6330 1
6340 1
6350 1
6360 1
6370 1
6380 1
6390 1
6400 1
6410 1
6420 1
6430 1
6440 1
6450 1
6460 1
6470 1
6480 1
6490 1
6500 1
6510 1
6520 1
6530 1
6540 1
6550 1
6560 1
6570 1
6580 1
6590 1
6600 1
6610 1
6620 1
6630 1
6640 1
6650 1
6660 1
6670 1
6680 1
6690 1
6700 1
6710 1
6720 1
6730 1
6740 1
6750 1
6760 1
6770 1
6780 1
6790 1
6800 1
6810 1
6820 1
6830 1
6840 1
6850 1
6860 1
6870 1
6880 1
6890 1
6900 1
6910 1
6920 1
6930 1
6940 1
6950 1
6960 1
6970 1
6980 1
6990 1
7000 1
7010 1
7020 1
7030 1
7040 1
7050 1
7060 1
7070 1
7080 1
7090 1
7100 1
7110 1
7120 1
7130 1
7140 1
7150 1
7160 1
7170 1
7180 1
7190 1
7200 1
7210 1
7220 1
7230 1
7240 1
7250 1
7260 1
7270 1
7280 1
7290 1
7300 1
7310 1
7320 1
7330 1
7340 1
7350 1
7360 1
7370 1
7380 1
7390 1
7400 1
7410 1
7420 1
7430 1
7440 1
7450 1
7460 1
7470 1
7480 1
7490 1
7500 1
7510 1
7520 1
7530 1
7540 1
7550 1
7560 1
7570 1
7580 1
7590 1
7600 1
7610 1
7620 1
7630 1
7640 1
7650 1
7660 1
7670 1
7680 1
7690 1
7700 1
7710 1
7720 1
7730 1
7740 1
7750 1
7760 1
7770 1
7780 1
7790 1
7800 1
7810 1
7820 1
7830 1
7840 1
7850 1
7860 1
7870 1
7880 1
7890 1
7900 1
7910 1
7920 1
7930 1
7940 1
7950 1
7960 1
7970 1
7980 1
7990 1
8000 1
8010 1
8020 1
8030 1
8040 1
8050 1
8060 1
8070 1
8080 1
8090 1
8100 1
8110 1
8120 1
8130 1
8140 1
8150 1
8160 1
8170 1
8180 1
8190 1
8200 1
8210 1
8220 1
8230 1
8240 1
8250 1
8260 1
8270 1
8280 1
8290 1
8300 1
8310 1
8320 1
8330 1
8340 1
8350 1
8360 1
8370 1
8380 1
8390 1
8400 1
8410 1
8420 1
8430 1
8440 1
8450 1
8460 1
8470 1
8480 1
8490 1
8500 1
8510 1
8520 1
8530 1
8540 1
8550 1
8560 1
8570 1
8580 1
8590 1
8600 1
8610 1
8620 1
8630 1
8640 1
8650 1
8660 1
8670 1
8680 1
8690 1
8700 1
8710 1
8720 1
8730 1
8740 1
8750 1
8760 1
8770 1
8780 1
8790 1
8800 1
8810 1
8820 1
8830 1
8840 1
8850 1
8860 1
8870 1
8880 1
8890 1
8900 1
8910 1
8920 1
8930 1
8940 1
8950 1
8960 1
8970 1
8980 1
8990 1
9000 1
9010 1
9020 1
9030 1
9040 1
9050 1
9060 1
9070 1
9080 1
9090 1
9100 1
9110 1
9120 1
9130 1
9140 1
9150 1
9160 1
9170 1
9180 1
9190 1
9200 1
9210 1
9220 1
9230 1
9240 1
9250 1
9260 1
9270 1
9280 1
9290 1
9300 1
9310 1
9320 1
9330 1
9340 1
9350 1
9360 1
9370 1
9380 1
9390 1
9400 1
9410 1
9420 1
9430 1
9440 1
9450 1
9460 1
9470 1
9480 1
9490 1
9500 1
9510 1
9520 1
9530 1
9540 1
9550 1
9560 1
9570 1
9580 1
9590 1
9600 1
9610 1
9620 1
9630 1
9640 1
9650 1
9660 1
9670 1
9680 1
9690 1
9700 1
9710 1
9720 1
9730 1
9740 1
9750 1
9760 1
9770 1
9780 1
9790 1
9800 1
9810 1
9820 1
9830 1
9840 1
9850 1
9860 1
9870 1
9880 1
9890 1
9900 1
9910 1
9920 1
9930 1
9940 1
9950 1
9960 1
9970 1
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color4]
table {%
0 0.925080581945476
10 0.942522089586152
20 0.927664870518633
30 0.902176403860975
40 0.893389245231325
50 0.886453408036153
60 0.893770658014889
70 0.881244283118492
80 0.858572806043983
90 0.826203175751683
100 0.846188119574145
110 0.862994258798295
120 0.848858616131306
130 0.816353016764176
140 0.818059204395022
150 0.826960672838417
160 0.850176369850277
170 0.806494356869226
180 0.791803307975351
190 0.797368561948565
200 0.786839688462206
210 0.755435857871438
220 0.763359841065104
230 0.736345835559061
240 0.76871952776652
250 0.778273743905068
260 0.776777722150339
270 0.757077614108972
280 0.75832278171326
290 0.766755906900283
300 0.772221493308912
310 0.752448060739831
320 0.74404880020259
330 0.755681911821447
340 0.742103672196612
350 0.733184346024874
360 0.728630205904476
370 0.731517739038527
380 0.734637065419787
390 0.729716922474192
400 0.715091121959557
410 0.701987951917717
420 0.716284784408824
430 0.714614724027889
440 0.724538530524711
450 0.700793325885315
460 0.681105444046637
470 0.693264954008507
480 0.689825734996768
490 0.670540414708847
500 0.667367620006975
510 0.667097854092079
520 0.659158242163234
530 0.654738977756307
540 0.658498801465012
550 0.671895767041444
560 0.667860117221724
570 0.647925767669363
580 0.653064817979937
590 0.651703223547845
600 0.655346892073815
610 0.665552357514187
620 0.660001365759339
630 0.666352560823054
640 0.654714338092553
650 0.633895620065196
660 0.62621050679584
670 0.646175082219611
680 0.643986225191413
690 0.632271959790667
700 0.637049183442168
710 0.635678118883908
720 0.625783292548215
730 0.619234217691026
740 0.614922178189003
750 0.613508780017902
760 0.607847983189333
770 0.605165544068498
780 0.604435442358013
790 0.595034666956198
800 0.591270205816639
810 0.604032999667416
820 0.602060925164726
830 0.5964873015169
840 0.590823497532922
850 0.600344259186169
860 0.603906051374751
870 0.600099111323249
880 0.596966295808587
890 0.586728813040881
900 0.583722576608156
910 0.586068644992424
920 0.593120270354402
930 0.588446948338189
940 0.578741322572121
950 0.578366436005185
960 0.594487109209857
970 0.590290021839118
980 0.58943352844256
990 0.579612494739707
1000 0.5845390492624
1010 0.579253397132575
1020 0.583129280498678
1030 0.576356533517225
1040 0.566791226177713
1050 0.562092284612467
1060 0.566727697800937
1070 0.562531651196886
1080 0.556059745053322
1090 0.555969230452325
1100 0.547548731061029
1110 0.556665345036923
1120 0.562802273925592
1130 0.576832664705248
1140 0.564704040706531
1150 0.557881361696457
1160 0.557635836631861
1170 0.561930675880981
1180 0.559411051300639
1190 0.54554498065454
1200 0.547597140288301
1210 0.548026663695018
1220 0.546753381444184
1230 0.552897854506
1240 0.555804025137543
1250 0.555515331989215
1260 0.550692656039661
1270 0.550999997075077
1280 0.550014764453031
1290 0.551831831674441
1300 0.55279545745774
1310 0.556752446331948
1320 0.546103115776312
1330 0.538963961591729
1340 0.543444967759817
1350 0.543369392497055
1360 0.541937328766972
1370 0.540593250321923
1380 0.539278229613534
1390 0.537383240064697
1400 0.545742643515696
1410 0.542699042034675
1420 0.543174171739729
1430 0.538919992400379
1440 0.536948878373436
1450 0.531336936219864
1460 0.534678579965248
1470 0.53469271030694
1480 0.535707958827657
1490 0.529244533210302
1500 0.537176321626942
1510 0.540417101723592
1520 0.540841526231639
1530 0.534927871609015
1540 0.530270114729872
1550 0.527941861174662
1560 0.535424341403848
1570 0.534422333159205
1580 0.528789481311936
1590 0.522345484624451
1600 0.520428300899406
1610 0.52852481917335
1620 0.534913129054275
1630 0.530248842193976
1640 0.521594221584073
1650 0.522798881230615
1660 0.529787423872369
1670 0.527683947748599
1680 0.52507295718339
1690 0.5225869451504
1700 0.523043179896707
1710 0.521578692476713
1720 0.518018865327585
1730 0.521249097330617
1740 0.517933267319181
1750 0.518206001402022
1760 0.522020093481127
1770 0.524627951585096
1780 0.52330580508401
1790 0.523499932328129
1800 0.522108488482643
1810 0.527529934531786
1820 0.524380310601976
1830 0.5276344488185
1840 0.529655054177856
1850 0.526134817878151
1860 0.522411935741037
1870 0.517014566128654
1880 0.522486499020155
1890 0.523755853523836
1900 0.522846198518503
1910 0.52182853423755
1920 0.522952547773696
1930 0.517246190662654
1940 0.516216614713841
1950 0.515351248661956
1960 0.517085216376465
1970 0.519971131531769
1980 0.519345238292207
1990 0.517098614314763
2000 0.515330603083585
2010 0.513159011972706
2020 0.512969847712657
2030 0.516699051856107
2040 0.516799259631537
2050 0.516546016801593
2060 0.512748478166427
2070 0.513476299738172
2080 0.516509061615598
2090 0.519608609744941
2100 0.521171179352298
2110 0.522435980531393
2120 0.520353038245994
2130 0.51754604796027
2140 0.516913989733973
2150 0.515450507978684
2160 0.519231605993266
2170 0.517078199231543
2180 0.516334112286237
2190 0.514059166159169
2200 0.51450198179178
2210 0.513106016175115
2220 0.513378970578311
2230 0.513484688853237
2240 0.512289380286881
2250 0.510175383190513
2260 0.509739911248027
2270 0.507997762966774
2280 0.511694463564412
2290 0.510085965494602
2300 0.510856277223567
2310 0.510219256786971
2320 0.512427274941389
2330 0.51204475010679
2340 0.511056020754053
2350 0.508397055508817
2360 0.507909742346627
2370 0.507708665134851
2380 0.508605149241841
2390 0.509327092686655
2400 0.510229324336314
2410 0.510492858110297
2420 0.510470898511031
2430 0.507989312333488
2440 0.511044261072737
2450 0.509995245401076
2460 0.509916749787038
2470 0.508000133418929
2480 0.508191548311225
2490 0.506304883712532
2500 0.506148353868033
2510 0.507653249956797
2520 0.511734227663402
2530 0.511423218586143
2540 0.511535138615045
2550 0.506595626596621
2560 0.506086664203026
2570 0.507697162289337
2580 0.510030712086034
2590 0.511058212755103
2600 0.510771766859639
2610 0.507334052309701
2620 0.509990413961638
2630 0.513791103671244
2640 0.515290683945087
2650 0.50681754669858
2660 0.508493184140388
2670 0.509787133956833
2680 0.509085875126002
2690 0.507040976929136
2700 0.5053484816539
2710 0.508145857377121
2720 0.511842042204666
2730 0.513001774540085
2740 0.511121707714371
2750 0.505526347929974
2760 0.505467941844084
2770 0.507438874602631
2780 0.508330993843882
2790 0.506077217436452
2800 0.507531143790845
2810 0.509724972384785
2820 0.510814852145824
2830 0.511972478881429
2840 0.511104277921964
2850 0.510270869517452
2860 0.507170280349591
2870 0.505117086770515
2880 0.505138382088413
2890 0.505462186143145
2900 0.505418543597187
2910 0.505087662074069
2920 0.503039639493717
2930 0.503904556627778
2940 0.504393205852902
2950 0.50543746920975
2960 0.505630270291677
2970 0.508465551925878
2980 0.507058274195208
2990 0.505157290717799
3000 0.505197221200869
3010 0.504405098035939
3020 0.505946142379116
3030 0.505407623870658
3040 0.505129640199177
3050 0.50662972891135
3060 0.507094574744726
3070 0.50781654336798
3080 0.508262226822085
3090 0.506902082166832
3100 0.506608420428337
3110 0.512470767659294
3120 0.512083751037992
3130 0.51120321451585
3140 0.507775140142052
3150 0.504613991986492
3160 0.505250125186436
3170 0.508057209423665
3180 0.508466357071871
3190 0.509643315745708
3200 0.509442546247786
3210 0.509412550809045
3220 0.506545377227216
3230 0.503946487343829
3240 0.504016414175853
3250 0.503312432900923
3260 0.502426182802008
3270 0.503057496864395
3280 0.502500778163812
3290 0.507933474483314
3300 0.507266392754289
3310 0.514430803122441
3320 0.512720046224742
3330 0.514757016553656
3340 0.51394118009776
3350 0.505273338388547
3360 0.50476604471518
3370 0.50498604581399
3380 0.505220950733768
3390 0.505183832837799
3400 0.504261893316836
3410 0.503006279172657
3420 0.503505708739591
3430 0.503688513866988
3440 0.503662038953706
3450 0.503882702959349
3460 0.503019139967497
3470 0.503490635367197
3480 0.503067301669157
3490 0.502899524648814
3500 0.505281813880331
3510 0.507394235889345
3520 0.505651022542716
3530 0.503505014276618
3540 0.503936955988657
3550 0.505002613073497
3560 0.503251175650195
3570 0.503884878927228
3580 0.503726317929661
3590 0.504308449740745
3600 0.504407502854506
3610 0.503629589838453
3620 0.502681710059795
3630 0.504401420537325
3640 0.507505604323252
3650 0.507896161686922
3660 0.509486767047554
3670 0.506962396210287
3680 0.508180306797062
3690 0.504098010326755
3700 0.503540140493766
3710 0.503970401350333
3720 0.503822110012452
3730 0.504187084019856
3740 0.502745395330339
3750 0.502968903616717
3760 0.502031280508929
3770 0.507570742136237
3780 0.508256310031616
3790 0.503233103740556
3800 0.502955412664088
3810 0.502373281921311
3820 0.502872309150831
3830 0.502189694758716
3840 0.501417639054836
3850 0.500984953206439
3860 0.501204721261397
3870 0.501314936080564
3880 0.501750130468344
3890 0.502578513550858
3900 0.503542431590571
3910 0.503994851782682
3920 0.504221761169656
3930 0.504475854736024
3940 0.505924815426661
3950 0.506814659523597
3960 0.513872051214433
3970 0.510236494701068
3980 0.505286246620383
3990 0.502232214086517
4000 0.502155026221183
4010 0.502387212133743
4020 0.501748597628622
4030 0.501344117226923
4040 0.502614844928535
4050 0.502477503081223
4060 0.506472449316141
4070 0.506937968916267
4080 0.501707571249159
4090 0.502753176499383
4100 0.503410512558277
4110 0.503774021149929
4120 0.503120685419474
4130 0.502849516181575
4140 0.503500149640668
4150 0.503268302155789
4160 0.502611741924004
4170 0.50488954611379
4180 0.505787598190658
4190 0.506963091632486
4200 0.50239928068394
4210 0.50148807156147
4220 0.502228855095778
4230 0.502432667588916
4240 0.501992717117691
4250 0.50252427089323
4260 0.502056873248543
4270 0.501625949721955
4280 0.501248020145707
4290 0.5013516917241
4300 0.500421353498659
4310 0.502413949260506
4320 0.503079759499437
4330 0.504225408232407
4340 0.503688226796892
4350 0.50245819568365
4360 0.501751174417443
4370 0.501719556361115
4380 0.50169358605402
4390 0.501841261984019
4400 0.501190692359152
4410 0.501349271289915
4420 0.501284237934212
4430 0.502033201307732
4440 0.501948300080167
4450 0.502549077481849
4460 0.502133591294188
4470 0.501729516757937
4480 0.503471187298116
4490 0.503509433412406
4500 0.501896051314076
4510 0.503737383346235
4520 0.503414193004399
4530 0.50181910850192
4540 0.502464247274241
4550 0.501894456019716
4560 0.503046627986186
4570 0.504780596876859
4580 0.50401037069722
4590 0.503014277846303
4600 0.501704392794408
4610 0.50108111783673
4620 0.501331778210651
4630 0.502527842250926
4640 0.503359900991674
4650 0.503614772939245
4660 0.503290595520842
4670 0.504208753634529
4680 0.5029121608257
4690 0.501112027603681
4700 0.501999766178766
4710 0.502930714286469
4720 0.50337175692166
4730 0.502410673779273
4740 0.504467046242584
4750 0.505139978280361
4760 0.503843321755273
4770 0.501500182188558
4780 0.503045544496327
4790 0.502503726185703
4800 0.501556387713202
4810 0.504430171666909
4820 0.504238949724149
4830 0.503660297445222
4840 0.502308499837019
4850 0.502547101088564
4860 0.502262779842961
4870 0.502366987389443
4880 0.502334901857327
4890 0.504714250841551
4900 0.505027308241963
4910 0.503846161642438
4920 0.502381518699564
4930 0.501324391707852
4940 0.501471760801782
4950 0.501526599946139
4960 0.501759308019704
4970 0.50146884527943
4980 0.501066678033988
4990 0.501113439462417
5000 0.501707056367967
5010 0.503403718279908
5020 0.503535052300949
5030 0.503840548965155
5040 0.503258989549614
5050 0.502097675680032
5060 0.503238175945486
5070 0.505692290357181
5080 0.506026642655081
5090 0.505352592275442
5100 0.504011292093244
5110 0.502516705410183
5120 0.504086462535082
5130 0.505696071768701
5140 0.507576421429239
5150 0.50312786146381
5160 0.503090360624541
5170 0.502005863891307
5180 0.505013631090165
5190 0.504307456501442
5200 0.503163634417428
5210 0.502157088786745
5220 0.501681931261895
5230 0.5029771105301
5240 0.503838910177163
5250 0.504213861056254
5260 0.501217658349294
5270 0.501367981402865
5280 0.500789562806272
5290 0.501247722459831
5300 0.501157119881663
5310 0.50115763938389
5320 0.501722891130135
5330 0.501826154035633
5340 0.501101740018996
5350 0.50131732846929
5360 0.502094031028514
5370 0.503424203657106
5380 0.505786231095993
5390 0.505385845787451
5400 0.503351474278528
5410 0.503004416544065
5420 0.502116264839291
5430 0.501591578581902
5440 0.501376828397082
5450 0.501449782518056
5460 0.501066945527151
5470 0.500803964450409
5480 0.500760699199768
5490 0.50204484490148
5500 0.50258347858636
5510 0.501826292444977
5520 0.501105022978983
5530 0.500800881353994
5540 0.502930180672035
5550 0.502690228642965
5560 0.500886070375941
5570 0.501720822052517
5580 0.502520297282423
5590 0.504486074109916
5600 0.50402475063391
5610 0.502104901565265
5620 0.501070669012624
5630 0.501406787858528
5640 0.50161899789393
5650 0.501784261496483
5660 0.50292260517469
5670 0.502671612986764
5680 0.50326201911897
5690 0.50329900352099
5700 0.50519915764421
5710 0.503515601802137
5720 0.502420631686344
5730 0.502009698474802
5740 0.505483837772679
5750 0.504827764266201
5760 0.504570064907882
5770 0.503963678748999
5780 0.50470662267795
5790 0.502847789976063
5800 0.502677688315597
5810 0.50353286786039
5820 0.504060044414684
5830 0.513422869986054
5840 0.51130521301988
5850 0.511863998468825
5860 0.50171940596859
5870 0.50264097745275
5880 0.502515655059855
5890 0.502738139120005
5900 0.501918152370901
5910 0.501487277696714
5920 0.501620556650479
5930 0.502079518512649
5940 0.502542829768602
5950 0.502485318439627
5960 0.502348769935631
5970 0.501609095686027
5980 0.50331565749488
5990 0.5031280059978
6000 0.502132912933664
6010 0.501530358185652
6020 0.502339805529893
6030 0.50281733024229
6040 0.502284785804178
6050 0.513638644699857
6060 0.515320270718606
6070 0.503210223321534
6080 0.501289872985252
6090 0.501119839134404
6100 0.500848921274128
6110 0.501025911402634
6120 0.500667839605701
6130 0.500794407842203
6140 0.500613161272889
6150 0.50054238006789
6160 0.501697657851598
6170 0.50181693986749
6180 0.501857438298333
6190 0.501375950905873
6200 0.501753563917072
6210 0.501311105533995
6220 0.500864730633066
6230 0.501459061545384
6240 0.501869923418366
6250 0.502150331435186
6260 0.504494343207882
6270 0.503293332044661
6280 0.502910742854044
6290 0.5006002381885
6300 0.500758747463491
6310 0.501016479173965
6320 0.500983153552498
6330 0.511924060824442
6340 0.512580745016467
6350 0.510644556008702
6360 0.502033009149269
6370 0.503100937052611
6380 0.502074364709453
6390 0.501585786689634
6400 0.500664759894759
6410 0.501697101619511
6420 0.501854641137392
6430 0.501584029166761
6440 0.504045260754562
6450 0.504387982735349
6460 0.504491127387041
6470 0.501631108406195
6480 0.501007978000627
6490 0.501701870455235
6500 0.50212146057926
6510 0.50111854171777
6520 0.500751808008646
6530 0.501983694812563
6540 0.503311380375554
6550 0.503085070734524
6560 0.50160571026698
6570 0.500983434701728
6580 0.501360252371832
6590 0.501375494110539
6600 0.501428709400108
6610 0.501596450066805
6620 0.500987222963352
6630 0.501128048133416
6640 0.505941887690442
6650 0.505918663528045
6660 0.510529355532115
6670 0.504180663872783
6680 0.503186449027019
6690 0.501152119362798
6700 0.501042085373567
6710 0.500620427306447
6720 0.500647085230301
6730 0.500937148462779
6740 0.50052137515469
6750 0.500690343650073
6760 0.500711721578267
6770 0.50099575538653
6780 0.501153006291432
6790 0.50155525645686
6800 0.501409958349153
6810 0.501073242120903
6820 0.500805178187147
6830 0.5007230559946
6840 0.50095469578515
6850 0.503910880565455
6860 0.504238346330467
6870 0.513514354508379
6880 0.511470059673525
6890 0.512336436619668
6900 0.501211039188706
6910 0.501004520523319
6920 0.500706570113007
6930 0.500219985067516
6940 0.501955767734385
6950 0.502013373867492
6960 0.501983170439308
6970 0.501480979013102
6980 0.501238459693007
6990 0.502432938945872
7000 0.501862227482287
7010 0.501550007181887
7020 0.500993856759069
7030 0.500844169139654
7040 0.500546121111904
7050 0.500841533151785
7060 0.50104556793529
7070 0.500689450825201
7080 0.500962994560664
7090 0.501285362144061
7100 0.50071264464428
7110 0.500764171994924
7120 0.500414348854333
7130 0.50070091918454
7140 0.50015032157537
7150 0.50063386159557
7160 0.500683546769267
7170 0.50069084817687
7180 0.500870778102794
7190 0.500701453959296
7200 0.500785224741464
7210 0.50096541937174
7220 0.500960818732048
7230 0.500772348492449
7240 0.500800545506051
7250 0.500971738006056
7260 0.501912699626795
7270 0.502321570714064
7280 0.501815504607862
7290 0.501781770899628
7300 0.502129669897164
7310 0.502058341323833
7320 0.501277787314808
7330 0.500882966828475
7340 0.501295787208015
7350 0.501667436878125
7360 0.502753418427759
7370 0.502383860354749
7380 0.501981485228505
7390 0.506113235620119
7400 0.507927392307134
7410 0.507550815113965
7420 0.503225695669685
7430 0.502840310391526
7440 0.502891168878388
7450 0.501638990596671
7460 0.501162670724085
7470 0.503064937452123
7480 0.503065723765125
7490 0.502164944075858
7500 0.502547054641182
7510 0.502128735288151
7520 0.501230631402907
7530 0.501316833295102
7540 0.501103540655405
7550 0.501475273893754
7560 0.50209045392102
7570 0.501379836655379
7580 0.501825507144666
7590 0.502125728874654
7600 0.501626373512878
7610 0.501779087464411
7620 0.500805242453707
7630 0.50078020582713
7640 0.501235278726378
7650 0.501415039414991
7660 0.501007550742987
7670 0.500774353042101
7680 0.500774687898144
7690 0.500722083472684
7700 0.500728550010407
7710 0.501242748141363
7720 0.501435083161511
7730 0.501123496625633
7740 0.500826742887597
7750 0.500691677217042
7760 0.500989431603362
7770 0.501333633277894
7780 0.501121910512416
7790 0.501053069257287
7800 0.500901541958212
7810 0.501119972671362
7820 0.50107953116799
7830 0.501279374252057
7840 0.501260342716161
7850 0.501175952401792
7860 0.50089299591786
7870 0.502008175683959
7880 0.501534423711984
7890 0.50051338100232
7900 0.501759262841579
7910 0.50279365888572
7920 0.503413909543962
7930 0.500750560536634
7940 0.500647693295503
7950 0.500409650539219
7960 0.500581674042068
7970 0.50044259113493
7980 0.501061704523597
7990 0.500962057091473
8000 0.501934233900119
8010 0.501822182873869
8020 0.505610098987536
8030 0.505310269938472
8040 0.50145062719776
8050 0.502312684105153
8060 0.503216417484327
8070 0.502336701366986
8080 0.501353239068236
8090 0.500770858346279
8100 0.50056385903265
8110 0.501061353113771
8120 0.501478408498651
8130 0.502222100029633
8140 0.501845917102953
8150 0.502104717691279
8160 0.50086363874906
8170 0.500761482048712
8180 0.500807178939176
8190 0.501385388886263
8200 0.502085181931949
8210 0.503640299370142
8220 0.503266555490818
8230 0.501450698357386
8240 0.502052000491196
8250 0.501460085609439
8260 0.500416595587844
8270 0.500414168310377
8280 0.500880075032731
8290 0.501227949328924
8300 0.500970996538392
8310 0.504589064560784
8320 0.504134777463853
8330 0.500621792666814
8340 0.500511932740654
8350 0.500400897763708
8360 0.500501990204614
8370 0.500798360859596
8380 0.501582418509184
8390 0.503337429632162
8400 0.503498734472293
8410 0.501607793170284
8420 0.501626488944112
8430 0.501281478612241
8440 0.500691544299117
8450 0.500777837244102
8460 0.500854755096367
8470 0.500752743838803
8480 0.500768616650168
8490 0.500701893518832
8500 0.501389440937521
8510 0.501514103030083
8520 0.501866231249872
8530 0.501429053603243
8540 0.500640998620609
8550 0.500577487737878
8560 0.500594251837728
8570 0.504525133359175
8580 0.504970350454733
8590 0.504181247906418
8600 0.501178177327197
8610 0.500915093340323
8620 0.501605817822179
8630 0.501805738214935
8640 0.501731676798551
8650 0.500860930331473
8660 0.500842651475119
8670 0.501139433350128
8680 0.500687195214199
8690 0.500515534723037
8700 0.500929342030329
8710 0.503040791973848
8720 0.502793497736609
8730 0.501125111446237
8740 0.500261331923625
8750 0.500391460894483
8760 0.50072387555312
8770 0.500675764445545
8780 0.501025981062928
8790 0.500790175845795
8800 0.500817676305858
8810 0.500772211342854
8820 0.500867509325446
8830 0.500937326101827
8840 0.500828167045066
8850 0.500423378457228
8860 0.500807705068191
8870 0.500837244761172
8880 0.501348616663737
8890 0.501367144927111
8900 0.501469896008738
8910 0.500973514866218
8920 0.500889296725968
8930 0.500846030917318
8940 0.500558601693618
8950 0.500370754592945
8960 0.500496430874112
8970 0.500274356134216
8980 0.500349360604931
8990 0.500510154611802
9000 0.500592202658234
9010 0.511825729120283
9020 0.512905813059886
9030 0.511441850673001
9040 0.501362394851032
9050 0.500632406545548
9060 0.500962132517004
9070 0.501493425210608
9080 0.510585548643218
9090 0.509611877488992
9100 0.502025562033655
9110 0.501809621192706
9120 0.500733399960155
9130 0.500587172230973
9140 0.501675127397216
9150 0.502124155716432
9160 0.503128319244809
9170 0.501367524640452
9180 0.501794641446725
9190 0.502257656983415
9200 0.502432350467923
9210 0.502894290625166
9220 0.502273343355703
9230 0.502226475508869
9240 0.502320512898174
9250 0.503473519462742
9260 0.503146882279647
9270 0.502444329666483
9280 0.503822565011197
9290 0.504066495854067
9300 0.502281911890667
9310 0.501862729065184
9320 0.504300390622722
9330 0.505012261965281
9340 0.504238300877556
9350 0.501738886375525
9360 0.501255796517201
9370 0.501804564536014
9380 0.501525044015868
9390 0.514994971612126
9400 0.51363887476192
9410 0.501686929137522
9420 0.500884532667908
9430 0.500713697426915
9440 0.501514188306796
9450 0.501910437633842
9460 0.501812119487596
9470 0.500731033913496
9480 0.501079461899345
9490 0.501158735726334
9500 0.500768676009695
9510 0.500785164423226
9520 0.504217476853442
9530 0.504788853131952
9540 0.502968331663289
9550 0.504552442556537
9560 0.505437629166949
9570 0.503238031710365
9580 0.501336060244943
9590 0.500631873681662
9600 0.501800045132972
9610 0.501838808352722
9620 0.501884592092379
9630 0.502255994624391
9640 0.501810204597197
9650 0.500963269231282
9660 0.500520669167474
9670 0.500409227872931
9680 0.50074485540327
9690 0.503497204325114
9700 0.503135056368185
9710 0.503350085857378
9720 0.500674402118642
9730 0.501264861581402
9740 0.501469231339911
9750 0.501216832633534
9760 0.501065082391928
9770 0.501989903162506
9780 0.503077703708256
9790 0.50184435242458
9800 0.501668632892845
9810 0.501068684643853
9820 0.500977257146329
9830 0.501143662977955
9840 0.500619364970979
9850 0.500850106072884
9860 0.501655953294221
9870 0.501650434324504
9880 0.501922312100076
9890 0.504706670976611
9900 0.5059568391756
9910 0.504848677735041
9920 0.500638926645983
9930 0.500542006801285
9940 0.500323988179091
9950 0.506412157612653
9960 0.505892414114205
9970 0.507135767662794
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color5]
table {%
0 0.887394847182796
10 0.893727455917469
20 0.873974215452065
30 0.864606771147827
40 0.8511565974072
50 0.82324963036453
60 0.821225694879961
70 0.813140400925013
80 0.786393607983577
90 0.76151821951915
100 0.768840957669397
110 0.767376005984135
120 0.771657905789813
130 0.750277077871917
140 0.741728182494447
150 0.747558713526414
160 0.751873938943215
170 0.728058066272622
180 0.716532148167266
190 0.721386627091256
200 0.69560417362631
210 0.651209333352259
220 0.642993108664775
230 0.669938138603224
240 0.711276437732633
250 0.713988888418861
260 0.687228824586642
270 0.65483720698989
280 0.648809558776686
290 0.655450640233292
300 0.656468689139163
310 0.656292956300477
320 0.630332477620099
330 0.630329159264718
340 0.611843577286067
350 0.597077802548589
360 0.604306663878005
370 0.616939483750802
380 0.598502851809364
390 0.582986995283893
400 0.556483127023686
410 0.575173873641785
420 0.589205669067365
430 0.574176207000306
440 0.566147421939413
450 0.536559908021138
460 0.509556153102113
470 0.525158234677487
480 0.515930427476627
490 0.511752987376418
500 0.517583035259456
510 0.511533829596867
520 0.497484002859241
530 0.497570996566644
540 0.492748521650828
550 0.490472920234894
560 0.498857218985621
570 0.478924311014447
580 0.496315197084286
590 0.493275164926118
600 0.502374575863008
610 0.496718719658985
620 0.487446824509318
630 0.484094759421813
640 0.479629887228738
650 0.465656697655977
660 0.452600949727192
670 0.450177608236646
680 0.446693520161146
690 0.446993769008898
700 0.464173975039444
710 0.458799645145529
720 0.458043328008054
730 0.442003424331669
740 0.426428696546706
750 0.431179586444534
760 0.424822385854562
770 0.419969493574864
780 0.40707807507152
790 0.412574845398782
800 0.412402211099766
810 0.419819928567553
820 0.41134852551094
830 0.398187005253972
840 0.391363547192723
850 0.39239439036746
860 0.393250761723378
870 0.383851732532454
880 0.389868082659461
890 0.380641817903805
900 0.38680730232318
910 0.379261820032623
920 0.38821738580516
930 0.373780754529497
940 0.370127996054312
950 0.374372327061055
960 0.388120557458494
970 0.38150483995981
980 0.375511548487425
990 0.369065108579403
1000 0.370784495635482
1010 0.365256238241499
1020 0.370863826868298
1030 0.368833631368922
1040 0.3497440834082
1050 0.350172493478401
1060 0.353853774937798
1070 0.353072069691222
1080 0.351873118601624
1090 0.352995621632416
1100 0.332127951175039
1110 0.342630982831871
1120 0.357328743265125
1130 0.357006565101397
1140 0.335735813623894
1150 0.326963795918325
1160 0.327822246952477
1170 0.330572302058842
1180 0.336806796667384
1190 0.321790885795542
1200 0.321386523245308
1210 0.32760220192525
1220 0.330649493912539
1230 0.334575688457258
1240 0.343073028907273
1250 0.34918112866548
1260 0.331825871616062
1270 0.326093228823732
1280 0.320833008620226
1290 0.323529964881851
1300 0.318868018616342
1310 0.32488715063715
1320 0.316438845046825
1330 0.304416832738486
1340 0.312767241242445
1350 0.313789301078928
1360 0.316387676037651
1370 0.314108551191828
1380 0.308748323290726
1390 0.305292751937047
1400 0.317208223020597
1410 0.31872592145362
1420 0.313896506580378
1430 0.308172957579775
1440 0.304949903320725
1450 0.300745621069384
1460 0.309290213870947
1470 0.31275403987493
1480 0.312045928930435
1490 0.299015234109058
1500 0.301588206696351
1510 0.30513096825963
1520 0.305547130211763
1530 0.30410583176989
1540 0.293459285903624
1550 0.290382495012332
1560 0.296861093037047
1570 0.29717301679267
1580 0.294600085494173
1590 0.289001399326294
1600 0.283644859570325
1610 0.290715368995408
1620 0.294846837980881
1630 0.293060696094397
1640 0.286480104527384
1650 0.282838449197717
1660 0.282075125341157
1670 0.28189182402405
1680 0.281575749520245
1690 0.282565683496595
1700 0.287312488385244
1710 0.284216739183395
1720 0.277076088777835
1730 0.281323205062036
1740 0.278849928048574
1750 0.279938491636416
1760 0.288583658402081
1770 0.29142448870643
1780 0.287092401482183
1790 0.279493732554208
1800 0.282376331611681
1810 0.285996141228538
1820 0.283912670410432
1830 0.283350434954899
1840 0.287355876478433
1850 0.284483997258223
1860 0.278249251138098
1870 0.281053410173218
1880 0.282805447015433
1890 0.28143250948174
1900 0.28089207039958
1910 0.283663921725921
1920 0.282251958659963
1930 0.276390992405765
1940 0.276912536856586
1950 0.273746241591269
1960 0.277074346960115
1970 0.281255218495914
1980 0.278290284568504
1990 0.273723910917332
2000 0.272128510684183
2010 0.271073141932802
2020 0.272259934052335
2030 0.275090781397107
2040 0.27345650215166
2050 0.2690987596761
2060 0.266867430527121
2070 0.26808200333132
2080 0.275644184573797
2090 0.279030143947677
2100 0.278093147649132
2110 0.278876861728647
2120 0.280234756571707
2130 0.282098786466206
2140 0.276486731590236
2150 0.272079985373628
2160 0.27500242120264
2170 0.275306310594068
2180 0.270984266098231
2190 0.266099326603664
2200 0.266238399921414
2210 0.269771331142621
2220 0.269951022226181
2230 0.266237270010789
2240 0.265345190657515
2250 0.263586898262554
2260 0.264976253801075
2270 0.265497708237487
2280 0.271895930002572
2290 0.270421251123073
2300 0.266940363717656
2310 0.268815465603399
2320 0.270632925287807
2330 0.270729417452862
2340 0.265249756585803
2350 0.26153587641144
2360 0.26111835664421
2370 0.261885382206007
2380 0.262222014713551
2390 0.262518266653585
2400 0.263677603891578
2410 0.263542909706754
2420 0.263685843927924
2430 0.263358028516661
2440 0.265428138752941
2450 0.265587339693495
2460 0.263512558681375
2470 0.261646470040997
2480 0.261164881936995
2490 0.26102887289865
2500 0.260723373105044
2510 0.264802505148459
2520 0.265599242818256
2530 0.262791965750816
2540 0.261031419598265
2550 0.259173497570305
2560 0.261066225095229
2570 0.262664437939343
2580 0.262198241141311
2590 0.26207381136619
2600 0.262642462234008
2610 0.262031610203397
2620 0.264337795075671
2630 0.264978979312213
2640 0.26314867372201
2650 0.259028145857619
2660 0.259084937944073
2670 0.259170425061875
2680 0.259189163454479
2690 0.258029601603181
2700 0.258157470496677
2710 0.261747538712039
2720 0.265522512832698
2730 0.272240398787691
2740 0.26817788161243
2750 0.26483561482701
2760 0.263395917306227
2770 0.264312579522711
2780 0.261755051961406
2790 0.259767931617679
2800 0.260874268547416
2810 0.261374274736019
2820 0.261187514209494
2830 0.26298047564356
2840 0.260695483351018
2850 0.261199751544332
2860 0.259542813568792
2870 0.257814793472496
2880 0.261242612334769
2890 0.264879781587603
2900 0.266517937320985
2910 0.260185103467337
2920 0.259289732078276
2930 0.259501029979616
2940 0.25771082473099
2950 0.255886360139535
2960 0.257768203674159
2970 0.263879533730485
2980 0.263362979173506
2990 0.260165712924926
3000 0.258935649453539
3010 0.258056770348012
3020 0.257536450474206
3030 0.258502952962847
3040 0.257209958159412
3050 0.258738921220551
3060 0.258414302808911
3070 0.259354165373941
3080 0.261162562276863
3090 0.260713297964966
3100 0.261872142327091
3110 0.261946152165159
3120 0.259223930460679
3130 0.256985515598125
3140 0.255563584564633
3150 0.257906168607517
3160 0.259946118339685
3170 0.262566555505583
3180 0.260586689373788
3190 0.25780957713537
3200 0.259661145925815
3210 0.260624650552377
3220 0.262583115842523
3230 0.261556280936761
3240 0.253736024453389
3250 0.25610481570164
3260 0.256566058715979
3270 0.258064503385096
3280 0.259759166712944
3290 0.268701555712208
3300 0.262409628887133
3310 0.257083102779698
3320 0.255534723485643
3330 0.257171777749259
3340 0.258328620736104
3350 0.256961302741241
3360 0.255392828801013
3370 0.25785115601117
3380 0.256951411734133
3390 0.256061318112064
3400 0.258725265934614
3410 0.258101308911323
3420 0.256436729439194
3430 0.269689378784117
3440 0.268747840591833
3450 0.26069604909919
3460 0.262222799128823
3470 0.262450347408051
3480 0.258872459348287
3490 0.255409972706015
3500 0.255769032139259
3510 0.257123101589963
3520 0.25791935947281
3530 0.257745894213491
3540 0.258260523565355
3550 0.258069985321463
3560 0.257606607293692
3570 0.257967505915389
3580 0.25931571296164
3590 0.260280628703515
3600 0.257447641320065
3610 0.256513545387462
3620 0.25604785587025
3630 0.258617432786847
3640 0.26284368835988
3650 0.26212540007609
3660 0.258378119641584
3670 0.257727065260517
3680 0.257257214105274
3690 0.255933803028778
3700 0.255163043777782
3710 0.254215181346524
3720 0.253363821517487
3730 0.253501427260365
3740 0.253383140606637
3750 0.254559950532346
3760 0.254107333793099
3770 0.254978750846261
3780 0.255583699178482
3790 0.255322486919893
3800 0.256087876771056
3810 0.256597511709304
3820 0.254558002643754
3830 0.253804953182337
3840 0.253503575183279
3850 0.253284917349907
3860 0.253108591283879
3870 0.253160809213257
3880 0.254707769072341
3890 0.255762097549573
3900 0.255965503515349
3910 0.254714298634495
3920 0.256296969805996
3930 0.256826644594172
3940 0.256101167095797
3950 0.255111693239346
3960 0.25841946593811
3970 0.257195056069097
3980 0.254612947660711
3990 0.253280417339466
4000 0.253231088158919
4010 0.253084119225668
4020 0.252672688239648
4030 0.252852918248665
4040 0.254526674673787
4050 0.254754680280377
4060 0.257506590324592
4070 0.256343469731077
4080 0.254789101627975
4090 0.254797449840447
4100 0.254834321009405
4110 0.253885961982904
4120 0.255337107789116
4130 0.257248811256511
4140 0.258570824291347
4150 0.262342712952968
4160 0.260198910538967
4170 0.256071669629189
4180 0.257608648829061
4190 0.260746983169336
4200 0.256814143364468
4210 0.25498550644249
4220 0.254629173117437
4230 0.257800877433101
4240 0.260058444318805
4250 0.260223986674247
4260 0.254370459281981
4270 0.253369469196883
4280 0.253013632396501
4290 0.252426510582684
4300 0.260162312416677
4310 0.262501874393792
4320 0.256926825659701
4330 0.255188254689586
4340 0.253620098095222
4350 0.253223189651912
4360 0.252694103594808
4370 0.252321144268453
4380 0.252717937830461
4390 0.252744192355578
4400 0.25223394694374
4410 0.253042583202709
4420 0.253287680416558
4430 0.257461724014962
4440 0.259445582187891
4450 0.259857058797361
4460 0.258236628307634
4470 0.254077147046191
4480 0.25244874455535
4490 0.252279866581126
4500 0.25270633979987
4510 0.252733696231692
4520 0.252966683988364
4530 0.252803273460999
4540 0.25321752591664
4550 0.253572331124674
4560 0.255192262068454
4570 0.256717841796539
4580 0.255589350206441
4590 0.25436164293704
4600 0.254260827164171
4610 0.254058104344483
4620 0.254149275400828
4630 0.253481158214703
4640 0.256683910518855
4650 0.256840375305803
4660 0.256034673163502
4670 0.254323195799118
4680 0.252607439140044
4690 0.253396462310739
4700 0.254361759681768
4710 0.257178995721426
4720 0.256656568479871
4730 0.255399412146974
4740 0.254333148549519
4750 0.254930830840487
4760 0.253229096739726
4770 0.253634318718889
4780 0.254074639431527
4790 0.254124117455609
4800 0.261617133564293
4810 0.261702202022321
4820 0.261881581277484
4830 0.253975560838632
4840 0.253815969629042
4850 0.253016472636647
4860 0.252639335211559
4870 0.252922899170155
4880 0.253454359135671
4890 0.255981191555905
4900 0.257830562303159
4910 0.25729013671871
4920 0.256057250893746
4930 0.252851932168701
4940 0.252339800715693
4950 0.251818407490924
4960 0.252513323168529
4970 0.253237273480071
4980 0.252565665372302
4990 0.252065426259879
5000 0.252100755202118
5010 0.254320991294813
5020 0.255272737220415
5030 0.258611783520032
5040 0.259819542053709
5050 0.259056768127834
5060 0.25787733802673
5070 0.258585387970501
5080 0.25676060594383
5090 0.253175762309467
5100 0.253205064290567
5110 0.252459422202718
5120 0.259060112630923
5130 0.262162841348789
5140 0.258227570207953
5150 0.258066298689877
5160 0.254975385822072
5170 0.253402542678712
5180 0.254221911191874
5190 0.257292844630038
5200 0.255862675603067
5210 0.255615330015959
5220 0.252415485177923
5230 0.251665506345743
5240 0.252344830721748
5250 0.25220721547187
5260 0.251899437979557
5270 0.251969836744786
5280 0.252360496549171
5290 0.252720094194485
5300 0.252854269506452
5310 0.252639156626885
5320 0.253401310988279
5330 0.252080209456149
5340 0.251863577172672
5350 0.251904119953008
5360 0.254744113579757
5370 0.255443692775594
5380 0.255314947699717
5390 0.25640250915425
5400 0.256241297154158
5410 0.252653424859161
5420 0.251718667813702
5430 0.252187844234208
5440 0.25230254684695
5450 0.252768819515401
5460 0.252165706049057
5470 0.251915533142152
5480 0.252994740291009
5490 0.254143851584073
5500 0.254004327700756
5510 0.25281012116282
5520 0.256581661020964
5530 0.259510980630402
5540 0.255043186991854
5550 0.251951321038214
5560 0.251768884171532
5570 0.252887226026564
5580 0.253073350505947
5590 0.257294745764161
5600 0.25674156805233
5610 0.256398353610209
5620 0.251586799865716
5630 0.252325003992704
5640 0.252434354343403
5650 0.252231378932467
5660 0.255617585404445
5670 0.256338257608013
5680 0.253858827043566
5690 0.253371542286468
5700 0.253077274099647
5710 0.252826774956408
5720 0.254076481752909
5730 0.253995208301758
5740 0.254752731856453
5750 0.254932460368318
5760 0.254153704501928
5770 0.2533935437148
5780 0.254607490499284
5790 0.253499918166672
5800 0.252460743825488
5810 0.254627242059697
5820 0.255380413448224
5830 0.255136314185378
5840 0.254198207895116
5850 0.258691986272446
5860 0.258547782419289
5870 0.255968482904001
5880 0.256837471038173
5890 0.258160725977082
5900 0.25445376613197
5910 0.253224166850101
5920 0.253455446385756
5930 0.25349634817624
5940 0.252672435240761
5950 0.251735831782814
5960 0.25241811199721
5970 0.252530856874572
5980 0.252737151314738
5990 0.252207834504091
6000 0.252101494228211
6010 0.251469130044757
6020 0.252121008298134
6030 0.252577241745356
6040 0.256418247702218
6050 0.256128154986935
6060 0.257096696844836
6070 0.253106753729474
6080 0.252083289321918
6090 0.252023344467042
6100 0.251544597614335
6110 0.251516987728579
6120 0.251577422883944
6130 0.251408525921
6140 0.251127605296555
6150 0.251279588893181
6160 0.253085843710306
6170 0.253731103425604
6180 0.252285529789501
6190 0.254685272661053
6200 0.254111465358056
6210 0.25182624586749
6220 0.254126639413596
6230 0.254545176476325
6240 0.252589607616288
6250 0.252410350270022
6260 0.253220228256206
6270 0.253044967245775
6280 0.252306229867881
6290 0.251966249838374
6300 0.251255165261199
6310 0.250820371113537
6320 0.251246831518616
6330 0.252782627820066
6340 0.253260432884402
6350 0.256195629952644
6360 0.25610174621647
6370 0.254744328392169
6380 0.252201277261566
6390 0.25143617303815
6400 0.251985104666357
6410 0.252244249604083
6420 0.252795567838856
6430 0.252396475669684
6440 0.257928557986389
6450 0.258298523947506
6460 0.259267046023825
6470 0.254611079796405
6480 0.253622937618567
6490 0.251724701484525
6500 0.252081415472578
6510 0.251741857129007
6520 0.251180091964804
6530 0.25116974444821
6540 0.251802073120891
6550 0.251959831480374
6560 0.251845189222267
6570 0.251257636550845
6580 0.251713307157706
6590 0.251635146759147
6600 0.252773619588456
6610 0.25395362011582
6620 0.253301969743259
6630 0.25246748388017
6640 0.254185079036671
6650 0.253971206132006
6660 0.25183031738412
6670 0.251282928856162
6680 0.251246059205897
6690 0.252476960299112
6700 0.252301131921774
6710 0.252173008913568
6720 0.252642438686012
6730 0.251918668675272
6740 0.250826129215681
6750 0.25082256561973
6760 0.251106489219122
6770 0.251383809124359
6780 0.254248437149875
6790 0.254761938907428
6800 0.251515718737669
6810 0.251212191653905
6820 0.25134625584727
6830 0.251637155197473
6840 0.25454998522398
6850 0.255650595476848
6860 0.255498759001464
6870 0.254261563417123
6880 0.252683921010574
6890 0.253321054615406
6900 0.251462929435599
6910 0.251441765659194
6920 0.251182541166821
6930 0.251953697530852
6940 0.259271299385207
6950 0.258887352629865
6960 0.252950109744596
6970 0.252370792946398
6980 0.251433586424075
6990 0.252080036120154
7000 0.25224256714463
7010 0.251778685398805
7020 0.251308256053424
7030 0.251875124622781
7040 0.251307807454663
7050 0.251283766458321
7060 0.251669673220652
7070 0.251378291268694
7080 0.251277672456824
7090 0.251239820950549
7100 0.25150956669598
7110 0.251586903013592
7120 0.256323278522608
7130 0.256292684440123
7140 0.256512483436579
7150 0.250976824892259
7160 0.251241215654554
7170 0.251427954718238
7180 0.251362115979985
7190 0.25123603690962
7200 0.251808857416559
7210 0.25358360164955
7220 0.254747696175993
7230 0.25330746322041
7240 0.251952394173236
7250 0.2547114760862
7260 0.258215098743362
7270 0.260397459834092
7280 0.254840695197803
7290 0.254529374411719
7300 0.253474845132404
7310 0.255208684481697
7320 0.25735960488414
7330 0.256373280197789
7340 0.255628704734491
7350 0.252405997408973
7360 0.252965980124556
7370 0.253077785589063
7380 0.253125632538618
7390 0.257766153102757
7400 0.257042308233208
7410 0.253305327905006
7420 0.255664153778651
7430 0.256839606650071
7440 0.254106529426483
7450 0.253728554587387
7460 0.252896731779966
7470 0.253552816213646
7480 0.253407111829418
7490 0.254233944912768
7500 0.253555728180906
7510 0.253092931213542
7520 0.252093912949902
7530 0.252491497664648
7540 0.253498277400743
7550 0.25241500981694
7560 0.253243612851417
7570 0.252192518694487
7580 0.253408569014218
7590 0.253974697276504
7600 0.253280750240687
7610 0.253106540649203
7620 0.251823210119399
7630 0.252185625826737
7640 0.252057948056049
7650 0.251460724247798
7660 0.252360999771114
7670 0.252024632551807
7680 0.251172914527209
7690 0.252026451660082
7700 0.251773561673758
7710 0.252055515604474
7720 0.251187735143008
7730 0.256822556202603
7740 0.255955932150037
7750 0.25106440955404
7760 0.251415333977238
7770 0.254845903428308
7780 0.25567514637734
7790 0.253040582253837
7800 0.253231062204433
7810 0.250950614600367
7820 0.251189774884317
7830 0.251468663249087
7840 0.251274216622916
7850 0.250957724080181
7860 0.25224542128622
7870 0.253255340797207
7880 0.252016760162531
7890 0.251198681792273
7900 0.250823683079999
7910 0.251028668990152
7920 0.252030725651172
7930 0.267466883759637
7940 0.277443987520693
7950 0.264447587637448
7960 0.253418532419553
7970 0.252844486794922
7980 0.25223055895899
7990 0.25228457051681
8000 0.25295526656027
8010 0.253173113103083
8020 0.253689810303842
8030 0.252706158973317
8040 0.252058260513301
8050 0.252161670634324
8060 0.252125693274847
8070 0.251822473764309
8080 0.251309259749602
8090 0.251302376848445
8100 0.251454915329017
8110 0.251765129780324
8120 0.251443430301987
8130 0.252632884286077
8140 0.256417533540198
8150 0.25522052061975
8160 0.253875126973335
8170 0.253551088220088
8180 0.259012541844534
8190 0.257041254470544
8200 0.257048503032157
8210 0.252369095130269
8220 0.252127816058569
8230 0.251372353413054
8240 0.252889652668398
8250 0.253334609027377
8260 0.252303193191579
8270 0.251316614875287
8280 0.251323816622028
8290 0.250948778583001
8300 0.251420703683543
8310 0.252166445845508
8320 0.252352036434307
8330 0.251482746658519
8340 0.251314381993845
8350 0.251447777571297
8360 0.251852337228222
8370 0.25192900894872
8380 0.253913857342821
8390 0.254162393339965
8400 0.252445266264586
8410 0.251142963273567
8420 0.252153513167976
8430 0.251871241827808
8440 0.257271008335937
8450 0.25713182532766
8460 0.252766780129792
8470 0.252168017684667
8480 0.251756933405284
8490 0.251320621313381
8500 0.251742751061573
8510 0.251883606529815
8520 0.252153690676873
8530 0.251393856474077
8540 0.2509033139943
8550 0.25089691800899
8560 0.251118679163833
8570 0.251396579987256
8580 0.251479691280308
8590 0.253155214512429
8600 0.253908809389354
8610 0.251990488833581
8620 0.252377181081736
8630 0.251862626751077
8640 0.251685308265902
8650 0.251225629658617
8660 0.251076696933101
8670 0.250961745619768
8680 0.250538811911217
8690 0.251519721274615
8700 0.25268974027962
8710 0.252832651610015
8720 0.251353624407648
8730 0.25099334520492
8740 0.252026938293396
8750 0.252577831550024
8760 0.252594605531804
8770 0.251704039617179
8780 0.254137279164437
8790 0.25377898522967
8800 0.251051366156684
8810 0.251130588241688
8820 0.251061327000884
8830 0.251247620121296
8840 0.252210292405179
8850 0.252369486087266
8860 0.251901504071257
8870 0.250921185777609
8880 0.251010263277808
8890 0.250826950312634
8900 0.250851281552766
8910 0.251038080057111
8920 0.25066442433345
8930 0.251440123963399
8940 0.252584574156351
8950 0.253755100091088
8960 0.253034078822637
8970 0.252708795901937
8980 0.251735767875873
8990 0.251859766592741
9000 0.251097866697586
9010 0.261544735367523
9020 0.261818580913937
9030 0.260459066713644
9040 0.252087303388798
9050 0.25193234164963
9060 0.251372614427641
9070 0.251284845264247
9080 0.251326479858568
9090 0.251127130689064
9100 0.256481008517724
9110 0.256881857627172
9120 0.256794487363239
9130 0.25147520297037
9140 0.252747043637819
9150 0.253652515309055
9160 0.255583348365352
9170 0.253147447365228
9180 0.25966946383441
9190 0.260462164443505
9200 0.257736405787531
9210 0.260061049542721
9220 0.258798848293136
9230 0.253575140930278
9240 0.253537303611172
9250 0.253239931652854
9260 0.253423930124063
9270 0.253422254923016
9280 0.254137343239967
9290 0.254715758281042
9300 0.255068907875934
9310 0.253301906660897
9320 0.252721384742963
9330 0.252824003196386
9340 0.252156379662276
9350 0.252613651906944
9360 0.252527426402086
9370 0.252730195520566
9380 0.251796087974652
9390 0.251663432620374
9400 0.252563531514784
9410 0.252635065750705
9420 0.251712205037292
9430 0.250884311845951
9440 0.256124745626358
9450 0.266097195256567
9460 0.26503138904921
9470 0.254635728262432
9480 0.252609406068133
9490 0.252367155244945
9500 0.251147044117692
9510 0.251379425048942
9520 0.251290422401018
9530 0.251521244666479
9540 0.252142828061849
9550 0.254372932783141
9560 0.255506898191251
9570 0.254654078660201
9580 0.252177532161942
9590 0.251447244264706
9600 0.250868164090728
9610 0.251021212758786
9620 0.251611014583069
9630 0.251796088875842
9640 0.25162293434535
9650 0.252489296897249
9660 0.255589655122421
9670 0.254833917224088
9680 0.254666494086714
9690 0.250863694589767
9700 0.251212383700205
9710 0.251262285301446
9720 0.250797574236602
9730 0.251035341869486
9740 0.252151728119068
9750 0.252080531365532
9760 0.251266186489223
9770 0.253976389013999
9780 0.254665763775777
9790 0.252852906763099
9800 0.252219666732932
9810 0.252348635423518
9820 0.25290954647018
9830 0.252158696094189
9840 0.25194934145471
9850 0.251154898448797
9860 0.252270879799794
9870 0.252379645102891
9880 0.25252591576535
9890 0.252431325589189
9900 0.252463985088579
9910 0.251816168447217
9920 0.250848797237522
9930 0.251272411658485
9940 0.251865704124437
9950 0.252839584972925
9960 0.252162725282455
9970 0.251880688925365
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color6]
table {%
0 0.884797222198313
10 0.880036011151292
20 0.846915661591925
30 0.81231763764197
40 0.805547982232381
50 0.783391898814526
60 0.786403060726852
70 0.785959914200343
80 0.754731156277014
90 0.717124579478416
100 0.720284971761244
110 0.728468065175987
120 0.737543445681012
130 0.711577811655106
140 0.698282253343049
150 0.716263885139887
160 0.726620350225631
170 0.682606198314871
180 0.663460064752132
190 0.673568633251615
200 0.64748663932934
210 0.602875779021784
220 0.612274436361868
230 0.606395718439388
240 0.646625932608461
250 0.633066030383594
260 0.60252143455594
270 0.573077381933623
280 0.570413164984778
290 0.580811871995334
300 0.603471024587102
310 0.601206579752748
320 0.56706475370976
330 0.579885763833308
340 0.548963949788945
350 0.524294979338805
360 0.519221814041753
370 0.529078063462024
380 0.515603282738796
390 0.507358790072176
400 0.490973323356292
410 0.500984527270042
420 0.508508057719178
430 0.490000067109907
440 0.499176682247961
450 0.472437766967026
460 0.447287511525427
470 0.457518041992991
480 0.438148711647225
490 0.427413429457493
500 0.437176107892265
510 0.443388634749958
520 0.427601421872586
530 0.414841626783394
540 0.413862980490538
550 0.413242399462776
560 0.408049212145082
570 0.36561978980012
580 0.391387228105232
590 0.403500680259798
600 0.412361582078358
610 0.415119747608346
620 0.405719037436242
630 0.398356209891417
640 0.384015142637857
650 0.374571313655243
660 0.366090161284657
670 0.369901414398496
680 0.360221377317028
690 0.352308309116509
700 0.369009212547422
710 0.372988510526392
720 0.353493464693422
730 0.335826345564258
740 0.324195009579819
750 0.333151003327113
760 0.324136658443898
770 0.318211040600924
780 0.314697535315734
790 0.316175606280872
800 0.300424763231857
810 0.310475575005521
820 0.320287108099686
830 0.311364309653161
840 0.301150155698672
850 0.303529546410496
860 0.29447406553273
870 0.286003004571293
880 0.290340498737421
890 0.276323579323497
900 0.279145749547091
910 0.281633564202997
920 0.289706579906313
930 0.276505852525271
940 0.265212963123016
950 0.276337666824664
960 0.281516300715538
970 0.271567991255562
980 0.267645094007178
990 0.267790382529389
1000 0.264817733569411
1010 0.258254404482259
1020 0.271193113226149
1030 0.272559886308544
1040 0.245260855866948
1050 0.241938705494477
1060 0.244792405249771
1070 0.236552657894994
1080 0.236195329293527
1090 0.238470432958913
1100 0.22064388194217
1110 0.232222380663981
1120 0.244023579122259
1130 0.249993096216043
1140 0.232069066219899
1150 0.221499632768862
1160 0.224129782466756
1170 0.228961523987606
1180 0.23484428158877
1190 0.210808252945415
1200 0.209984206204251
1210 0.216780984599007
1220 0.219285190976391
1230 0.218243436676857
1240 0.224913082550104
1250 0.230390909024785
1260 0.217067269429557
1270 0.211224513214202
1280 0.20546812321959
1290 0.213904363509837
1300 0.209923637636216
1310 0.216277766667129
1320 0.202266871359071
1330 0.191489071390588
1340 0.197871722760171
1350 0.197691850821275
1360 0.194761944288053
1370 0.196475710229214
1380 0.19175720011961
1390 0.187423095696842
1400 0.200003752438785
1410 0.202339439271861
1420 0.199468520135473
1430 0.192329765634484
1440 0.187230070973682
1450 0.182767863298688
1460 0.192677235508554
1470 0.198353889877871
1480 0.194261557172444
1490 0.181261342695418
1500 0.186862330692279
1510 0.189950713532928
1520 0.189517521521507
1530 0.186107361645749
1540 0.17475105026034
1550 0.172691481438017
1560 0.181019291379899
1570 0.17905123657153
1580 0.174217421875686
1590 0.166344322219743
1600 0.161188304515856
1610 0.16821797599071
1620 0.176291520197645
1630 0.172945001148451
1640 0.16524862854785
1650 0.16342522613779
1660 0.167755377999169
1670 0.165568168752201
1680 0.164015693514145
1690 0.165099496840557
1700 0.169947224203045
1710 0.166368479170596
1720 0.158265173588751
1730 0.162008990277229
1740 0.159088468918933
1750 0.160493368952289
1760 0.168541357797187
1770 0.168691720343734
1780 0.163217406835461
1790 0.158259593064507
1800 0.160446059543399
1810 0.165139658952153
1820 0.163658273589543
1830 0.168142660326286
1840 0.170154097369819
1850 0.166362900166777
1860 0.158395899564263
1870 0.161692346411376
1880 0.163436903956844
1890 0.15946017572308
1900 0.161251181367341
1910 0.162555333057827
1920 0.164107936639593
1930 0.156606723602484
1940 0.157137685901495
1950 0.152581312868401
1960 0.153645198097394
1970 0.15538378672657
1980 0.153335271022081
1990 0.150595324224707
2000 0.15054430242727
2010 0.152137059582509
2020 0.152449660523178
2030 0.153639934138481
2040 0.152737667045988
2050 0.149146607384215
2060 0.146431997910216
2070 0.146356946142443
2080 0.152126771918294
2090 0.158681842584831
2100 0.158386868067523
2110 0.157976289657732
2120 0.156058419849395
2130 0.161891977748267
2140 0.154590425300361
2150 0.149440415875195
2160 0.152051499363323
2170 0.154985085909678
2180 0.152033993003866
2190 0.144815146233611
2200 0.143301010958592
2210 0.147456161480697
2220 0.145275402457756
2230 0.142728616825271
2240 0.141011353746319
2250 0.140830922139882
2260 0.141908382877514
2270 0.141693798951775
2280 0.147006980823183
2290 0.145782049257565
2300 0.142728681627257
2310 0.145230747423057
2320 0.147214725188982
2330 0.147375324972165
2340 0.143924402324351
2350 0.139928571600043
2360 0.140489112472515
2370 0.140155785204908
2380 0.142074143780987
2390 0.142210364992931
2400 0.141558772893296
2410 0.141209518899909
2420 0.142822667047115
2430 0.142544115057642
2440 0.142069494512479
2450 0.14172119103315
2460 0.139444346102734
2470 0.13917393139118
2480 0.141371439122114
2490 0.140803356380912
2500 0.13840224834318
2510 0.141216847238971
2520 0.139827225936678
2530 0.137794257381072
2540 0.137841372281757
2550 0.137219244186068
2560 0.137718657811178
2570 0.139767463300957
2580 0.140542240266007
2590 0.141679633545203
2600 0.138824166369682
2610 0.136428041458934
2620 0.139248967771685
2630 0.141707831498211
2640 0.140251629993963
2650 0.136498313655245
2660 0.138388003449512
2670 0.139948180054915
2680 0.138561435337357
2690 0.13657868568128
2700 0.136749607541343
2710 0.139856911322331
2720 0.144342517758175
2730 0.147958867837237
2740 0.144427894559643
2750 0.139873724642378
2760 0.137229936258943
2770 0.140156147692434
2780 0.139974933685995
2790 0.139829294975643
2800 0.13913404517336
2810 0.138985778586936
2820 0.137560950358997
2830 0.141589823139724
2840 0.138731550956413
2850 0.139952372172576
2860 0.137777944699097
2870 0.135018847107056
2880 0.134212232330339
2890 0.137117614191734
2900 0.136654329663575
2910 0.136555712341955
2920 0.136699013880982
2930 0.136599313376716
2940 0.134236990311433
2950 0.132520599292794
2960 0.134724728505307
2970 0.137625281366332
2980 0.137092425385336
2990 0.135633189993629
3000 0.134212161734988
3010 0.134883559278501
3020 0.134205463312202
3030 0.132904642501581
3040 0.1318348398434
3050 0.133894268173461
3060 0.136402417181212
3070 0.13766606289258
3080 0.138885109695484
3090 0.138536916242586
3100 0.139775720846269
3110 0.142510143223889
3120 0.139978851515414
3130 0.136367006083486
3140 0.133130307127302
3150 0.132824764013992
3160 0.135221303763059
3170 0.137899429025614
3180 0.137833768493797
3190 0.135906970826694
3200 0.137810249033476
3210 0.137828567558261
3220 0.138170106060672
3230 0.138948247308196
3240 0.132499096294637
3250 0.133339165572655
3260 0.134801675882745
3270 0.134228390194123
3280 0.133389340564334
3290 0.140274793732098
3300 0.137943066537254
3310 0.133505366355376
3320 0.133628926220891
3330 0.136017112694328
3340 0.136476532240598
3350 0.134088878542661
3360 0.131290865621371
3370 0.132828645817939
3380 0.132353194484113
3390 0.132127242121592
3400 0.131185892760378
3410 0.130281282818905
3420 0.132502010405093
3430 0.134095069731595
3440 0.134896864840543
3450 0.135115785436767
3460 0.133899305306206
3470 0.135247217117875
3480 0.134953920739173
3490 0.135651376357344
3500 0.134839516144649
3510 0.135902093100814
3520 0.132915017726987
3530 0.132598661044021
3540 0.131393340257966
3550 0.134802664223673
3560 0.134309150737394
3570 0.134607605228065
3580 0.136166419977195
3590 0.140537607490583
3600 0.135474495852581
3610 0.133466926034987
3620 0.130876208021898
3630 0.135047670222983
3640 0.143521226911858
3650 0.143031912326162
3660 0.139071834762351
3670 0.134033316694604
3680 0.134807918510668
3690 0.134380179121054
3700 0.131975204981333
3710 0.130324162258736
3720 0.12960119390338
3730 0.131432083943975
3740 0.131996887126174
3750 0.131531783489767
3760 0.129267619235792
3770 0.132250247983242
3780 0.134225716595534
3790 0.13431179636925
3800 0.132519729277593
3810 0.132371441743876
3820 0.130655180133266
3830 0.129576731887815
3840 0.130608016998139
3850 0.131045122398652
3860 0.130535493124968
3870 0.132431922109764
3880 0.138987604895867
3890 0.138844206110316
3900 0.135889450134776
3910 0.130342824584339
3920 0.13287761579677
3930 0.133929329772356
3940 0.132697730294851
3950 0.133178996868362
3960 0.137237270698014
3970 0.135225889720998
3980 0.131507378249336
3990 0.128665576238744
4000 0.129015127135248
4010 0.129157078327058
4020 0.12863296601507
4030 0.129158077561121
4040 0.130855246797033
4050 0.130457859226268
4060 0.131242248669804
4070 0.132629613754028
4080 0.132159847562737
4090 0.132593978879163
4100 0.131038179526557
4110 0.131737087115726
4120 0.131346127019568
4130 0.131089682190397
4140 0.132066676825692
4150 0.137692024791761
4160 0.137273467757373
4170 0.132651628450356
4180 0.133248287832472
4190 0.135136889618281
4200 0.131935527569133
4210 0.131317710278398
4220 0.130865694854799
4230 0.132212694123904
4240 0.131856536638082
4250 0.132135742306385
4260 0.129308034104673
4270 0.129466076417755
4280 0.129963321870536
4290 0.131012300290263
4300 0.131574300697131
4310 0.133387922351263
4320 0.133482894080503
4330 0.132647708637577
4340 0.130533659576185
4350 0.131661051606772
4360 0.130907173459334
4370 0.127877813405357
4380 0.129070765378007
4390 0.129290424406167
4400 0.127837131718917
4410 0.129804699199196
4420 0.131303818027797
4430 0.131838034487738
4440 0.12879913917833
4450 0.129047344869513
4460 0.129206403290028
4470 0.129169836303711
4480 0.128831691248691
4490 0.128398988678389
4500 0.127788598542159
4510 0.128527092216069
4520 0.128996392947088
4530 0.128862992248651
4540 0.129226912250918
4550 0.131337874582585
4560 0.132433002932963
4570 0.132383043957963
4580 0.130997787493688
4590 0.12992080735183
4600 0.129889984387947
4610 0.1291297024879
4620 0.130525566914463
4630 0.131430145985535
4640 0.132687903894365
4650 0.13142251788066
4660 0.130714007608721
4670 0.130826453304256
4680 0.129056602435345
4690 0.128515012982979
4700 0.128774028171578
4710 0.131049974621699
4720 0.13115435664663
4730 0.129755197608982
4740 0.129396185004472
4750 0.130027603347907
4760 0.129329921340519
4770 0.13123076218742
4780 0.130195710321985
4790 0.132067173078078
4800 0.131147247325084
4810 0.133979845157607
4820 0.132352472023435
4830 0.129636717111424
4840 0.129035869631548
4850 0.12827727299431
4860 0.128469482937774
4870 0.129266356371519
4880 0.130551925582817
4890 0.132222428042178
4900 0.13080195912525
4910 0.129614166742256
4920 0.129087741961413
4930 0.128820245797596
4940 0.130983505228215
4950 0.130462835714559
4960 0.129876793263921
4970 0.129716259051384
4980 0.12889095122892
4990 0.127653645685764
5000 0.127566403363803
5010 0.130502368728031
5020 0.132007674581325
5030 0.133405770055163
5040 0.13247759226666
5050 0.131841318611966
5060 0.135155875991088
5070 0.137585171917724
5080 0.133671530335033
5090 0.132440400418821
5100 0.132952308370893
5110 0.131006628083089
5120 0.131201340418461
5130 0.134059280953728
5140 0.134687130506241
5150 0.135936772109134
5160 0.13692080521758
5170 0.133380097730461
5180 0.12931715337634
5190 0.128368198433754
5200 0.127689636321533
5210 0.127626944918303
5220 0.127816137792051
5230 0.128475139580744
5240 0.128536779934635
5250 0.130947539421805
5260 0.130120521558339
5270 0.12948341094445
5280 0.127558691303176
5290 0.127758147924855
5300 0.128104435286439
5310 0.128127144031754
5320 0.128047507969946
5330 0.128095731456771
5340 0.128209254988784
5350 0.128624313390749
5360 0.130074444412935
5370 0.130619586674807
5380 0.131879460742617
5390 0.131238489655111
5400 0.129000833998194
5410 0.128123672344112
5420 0.128097680488436
5430 0.128398020421777
5440 0.127552727789522
5450 0.129028559543768
5460 0.1286748772613
5470 0.128280399728287
5480 0.127666304116497
5490 0.127735105863096
5500 0.127890301789821
5510 0.128062250978622
5520 0.12873672139786
5530 0.129457050308851
5540 0.128996183624755
5550 0.127706196617005
5560 0.126992100284763
5570 0.129495928756181
5580 0.129740188872954
5590 0.128843301262744
5600 0.12802423297933
5610 0.12760476256985
5620 0.12707284289665
5630 0.128607666261481
5640 0.128024861554698
5650 0.130211276151617
5660 0.133185250508572
5670 0.134047099529878
5680 0.13042277966176
5690 0.128401582765898
5700 0.128848224781695
5710 0.127939444045247
5720 0.128308605562907
5730 0.128670415477604
5740 0.132735001540658
5750 0.132506075954868
5760 0.131441051750831
5770 0.130894473458107
5780 0.132733948531251
5790 0.130976933510083
5800 0.130032526987575
5810 0.130717159885286
5820 0.131274392020138
5830 0.129920785951251
5840 0.128970401950788
5850 0.130189990499025
5860 0.129956533233415
5870 0.131666188255712
5880 0.131944535462122
5890 0.132597530671282
5900 0.129363424321431
5910 0.128528034807589
5920 0.129794778313851
5930 0.130466436346682
5940 0.128963453939166
5950 0.127311363557589
5960 0.12764310910039
5970 0.128204056706241
5980 0.130707904531515
5990 0.129944279030726
6000 0.128147303766117
6010 0.127290390464276
6020 0.128558282358909
6030 0.129766775664828
6040 0.131707561262542
6050 0.129892584517332
6060 0.131791717031673
6070 0.13249467545995
6080 0.130715035851122
6090 0.127565020324619
6100 0.128453612843576
6110 0.130048117402629
6120 0.128977002374732
6130 0.128810039047836
6140 0.127447440294537
6150 0.126456098251983
6160 0.126867707314093
6170 0.127211225075608
6180 0.127074828119764
6190 0.127970257677033
6200 0.127414695101153
6210 0.126707425073038
6220 0.128501425334767
6230 0.129686944020598
6240 0.128976292375703
6250 0.12772337031251
6260 0.129765855442254
6270 0.129755168705761
6280 0.129603776725333
6290 0.127509563856251
6300 0.126594026233344
6310 0.126853162577951
6320 0.130386668983896
6330 0.130450891641646
6340 0.128715566077457
6350 0.130793153560662
6360 0.131294857429017
6370 0.128742743831371
6380 0.128433552001242
6390 0.129930007222825
6400 0.131460611527432
6410 0.128708258387077
6420 0.128279391538131
6430 0.128623404530699
6440 0.130984755402471
6450 0.131590320981314
6460 0.130165256585221
6470 0.128898816344089
6480 0.128086595196405
6490 0.128518759858244
6500 0.128213024319242
6510 0.126924120028332
6520 0.126574201206943
6530 0.128948933896917
6540 0.129895769822115
6550 0.129875313096551
6560 0.126888627209393
6570 0.126472524596246
6580 0.127133776740418
6590 0.127645865588374
6600 0.127985963003093
6610 0.12763633095984
6620 0.130992193717286
6630 0.131442454594598
6640 0.12885610086823
6650 0.129204450145429
6660 0.127444602963169
6670 0.127165034414707
6680 0.126846369879797
6690 0.129645606548252
6700 0.13015506783015
6710 0.130759778344652
6720 0.127300319694008
6730 0.129410040700047
6740 0.128085950564638
6750 0.127505104257419
6760 0.126094795758071
6770 0.126262015055863
6780 0.127331246707983
6790 0.129082641745997
6800 0.133601280296676
6810 0.132478190960935
6820 0.13133227728768
6830 0.127499275353553
6840 0.127813980252157
6850 0.12800050542455
6860 0.128448725819487
6870 0.128642436464409
6880 0.12891752908056
6890 0.128789043807513
6900 0.127063263364549
6910 0.126339706984541
6920 0.126516725651971
6930 0.126869462275405
6940 0.128903776534381
6950 0.129150929840241
6960 0.131630100407791
6970 0.13205947561829
6980 0.130308280313551
6990 0.12993212409214
7000 0.128058042618227
7010 0.127013273812238
7020 0.12672490921633
7030 0.127302988828045
7040 0.128927433793717
7050 0.128491756289896
7060 0.128589290913546
7070 0.126158394544817
7080 0.127655655914329
7090 0.128683495959209
7100 0.128057404121441
7110 0.129837292609008
7120 0.131673682658453
7130 0.128180046565052
7140 0.127443265740915
7150 0.127114856529888
7160 0.127281602304383
7170 0.12659362714096
7180 0.126388361331717
7190 0.126376654237089
7200 0.126784717046325
7210 0.131076882061509
7220 0.133280076701743
7230 0.130498189415686
7240 0.127389759108999
7250 0.128536123104916
7260 0.130180737882655
7270 0.13031666384482
7280 0.129037273805652
7290 0.129710871932072
7300 0.129651265496653
7310 0.13012281501616
7320 0.131205980747044
7330 0.130854276785063
7340 0.130034340355251
7350 0.127633032188865
7360 0.128939087054042
7370 0.133440050979977
7380 0.133241678663529
7390 0.129894108814694
7400 0.137720480148421
7410 0.136033417123587
7420 0.139661000166828
7430 0.13540831564649
7440 0.134581552365243
7450 0.130065243314708
7460 0.12809417972811
7470 0.127926452625565
7480 0.131095330481218
7490 0.131674310093946
7500 0.128450018442652
7510 0.128064717285856
7520 0.126777382902513
7530 0.127642030051087
7540 0.128578986523392
7550 0.127494545228309
7560 0.12747205708943
7570 0.128564832896834
7580 0.129104901899124
7590 0.129783802320245
7600 0.127468223691374
7610 0.127942047371711
7620 0.1275863365652
7630 0.128470757407966
7640 0.128556234195325
7650 0.12764151606647
7660 0.126787705118451
7670 0.127305876473826
7680 0.1274686044724
7690 0.127592924122274
7700 0.126803644559703
7710 0.126636960286315
7720 0.133139228950592
7730 0.136290730658689
7740 0.13323758736148
7750 0.128685367017092
7760 0.127546932713574
7770 0.128259540520855
7780 0.128224643256204
7790 0.127481253144948
7800 0.131490342411018
7810 0.130849929731029
7820 0.131549178957621
7830 0.126677752942372
7840 0.126494503026167
7850 0.12641478139814
7860 0.130047811966111
7870 0.131260662150377
7880 0.129143915245279
7890 0.127874836781857
7900 0.129932001226624
7910 0.128888768502626
7920 0.127693264812482
7930 0.127037762583801
7940 0.126445663295275
7950 0.128478212363024
7960 0.128476738932311
7970 0.127556178885132
7980 0.12692494486855
7990 0.12681899119131
8000 0.127589412563374
8010 0.127457774446238
8020 0.127509836468499
8030 0.126661614095607
8040 0.127687522727235
8050 0.129964612660784
8060 0.130646737108898
8070 0.129798769156281
8080 0.127386824432131
8090 0.127187053241173
8100 0.126473632592685
8110 0.126558059071703
8120 0.126605620416786
8130 0.127154567974463
8140 0.12685584781263
8150 0.127293339589135
8160 0.127160978123132
8170 0.127002828662507
8180 0.12770587093644
8190 0.127899446672745
8200 0.12828512002368
8210 0.131288238603099
8220 0.132365078370533
8230 0.130767211629894
8240 0.128958533042264
8250 0.127717291957039
8260 0.127193411343832
8270 0.1298957081769
8280 0.131233819318005
8290 0.127352818389683
8300 0.128205290346543
8310 0.12758056379901
8320 0.12774727477736
8330 0.127013784032855
8340 0.126988631162191
8350 0.126766631319293
8360 0.126597788005515
8370 0.127041473931495
8380 0.130029239959544
8390 0.133601596263158
8400 0.132198539601504
8410 0.130026651762548
8420 0.133270705976485
8430 0.129886516776294
8440 0.130194792345213
8450 0.126792613643064
8460 0.127323525011228
8470 0.12681942170057
8480 0.12670809275808
8490 0.126159977476779
8500 0.126520153417843
8510 0.126837189459051
8520 0.127770743777205
8530 0.133046481815305
8540 0.132582940609053
8550 0.126383739965882
8560 0.126422101840969
8570 0.131380516008021
8580 0.133709712150398
8590 0.133567275094024
8600 0.129193372437119
8610 0.127664798282127
8620 0.128398405142521
8630 0.128434483504561
8640 0.127659936641849
8650 0.127057984595818
8660 0.126857277043603
8670 0.126845930760195
8680 0.125964366610133
8690 0.125913455299764
8700 0.126566443825118
8710 0.127676128218984
8720 0.127528745255704
8730 0.126599375294284
8740 0.126477255231148
8750 0.127152921662019
8760 0.127034171114319
8770 0.126283685034989
8780 0.127293721961752
8790 0.127195808652285
8800 0.128379867659176
8810 0.127792912488198
8820 0.126928965445789
8830 0.126930732644664
8840 0.127063746766254
8850 0.126586606964421
8860 0.128050138756047
8870 0.128029272552984
8880 0.128100736073822
8890 0.129561045875902
8900 0.129991401292757
8910 0.126095705399335
8920 0.12589632489489
8930 0.126190432032746
8940 0.126740020111081
8950 0.127176204215934
8960 0.127748473555016
8970 0.127606248833197
8980 0.127013662388348
8990 0.126931053470372
9000 0.126896308628846
9010 0.133676026664403
9020 0.134392938106169
9030 0.131539055732878
9040 0.12715898212205
9050 0.126949004593563
9060 0.127025276388699
9070 0.126398813458416
9080 0.126879477293812
9090 0.127020669303424
9100 0.128830574839818
9110 0.128397458643474
9120 0.128439921224021
9130 0.12647124118507
9140 0.126783466127728
9150 0.128653422201413
9160 0.129190338670028
9170 0.128529306753835
9180 0.126785217299878
9190 0.127508085093974
9200 0.133970690369421
9210 0.137601613618911
9220 0.135057994464958
9230 0.130840301841496
9240 0.129398683935526
9250 0.129518197093955
9260 0.129688890814449
9270 0.129557452369526
9280 0.130104801058803
9290 0.130932032406257
9300 0.129541472788085
9310 0.128879016291796
9320 0.129927979851377
9330 0.129965581498428
9340 0.129108096881577
9350 0.128029259824614
9360 0.128256163405082
9370 0.128076095324438
9380 0.126681236040687
9390 0.127055047684037
9400 0.128100110814945
9410 0.128483360416096
9420 0.126553029742288
9430 0.126551546910429
9440 0.126339969266903
9450 0.130324756896393
9460 0.130216299271382
9470 0.128855402733579
9480 0.127827894676111
9490 0.126838946666514
9500 0.12633878721866
9510 0.12699705133957
9520 0.127974727750473
9530 0.129247321315378
9540 0.129921110798318
9550 0.129733897308837
9560 0.132987818257997
9570 0.131146145803343
9580 0.12926409992097
9590 0.127076331897413
9600 0.127825816584699
9610 0.12754288945558
9620 0.126817389874306
9630 0.127252874829687
9640 0.127194442557964
9650 0.128051277577123
9660 0.12746729437987
9670 0.130072053816952
9680 0.130154657112251
9690 0.129638966888512
9700 0.127666495204528
9710 0.127684913819525
9720 0.126493952701151
9730 0.12737127971462
9740 0.12767005080499
9750 0.127355747567812
9760 0.127756442827508
9770 0.13039247459099
9780 0.131062905113213
9790 0.131578190792146
9800 0.129494793660309
9810 0.129109369299354
9820 0.128276616126545
9830 0.128403079453482
9840 0.12807603230662
9850 0.126919990337583
9860 0.127868494434363
9870 0.127604020382676
9880 0.130351131083835
9890 0.131439725706713
9900 0.131066105436602
9910 0.128835772814856
9920 0.127112748828055
9930 0.127100211034582
9940 0.128476297036968
9950 0.128132761636317
9960 0.126835837104537
9970 0.127332649728756
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color7]
table {%
0 0.878941605435195
10 0.861007270300164
20 0.839837637340886
30 0.811033978474396
40 0.809678787195887
50 0.780910231256997
60 0.776778408946017
70 0.763041228648011
80 0.729569105999617
90 0.695566385526676
100 0.699848119338006
110 0.714864753285059
120 0.728421185266717
130 0.693477903134853
140 0.674604534759821
150 0.685255896202093
160 0.695209754681359
170 0.650608811364794
180 0.632230988627222
190 0.648216339712757
200 0.625910871285613
210 0.587061490746287
220 0.596595251187715
230 0.576527487014632
240 0.616214233909633
250 0.604298009936461
260 0.578217355690328
270 0.540548631897737
280 0.53612280445183
290 0.539165423000119
300 0.550258116271176
310 0.559538927857641
320 0.538185375073365
330 0.545555636426859
340 0.52256831025033
350 0.503119335887262
360 0.492037126893421
370 0.497496860251499
380 0.490746906453011
390 0.480137958623987
400 0.454915415373394
410 0.456530003337311
420 0.468803354988961
430 0.456278988876591
440 0.4662439367334
450 0.429467930494577
460 0.39860953810473
470 0.411551546910134
480 0.400173693859099
490 0.38355477590948
500 0.397404213323409
510 0.400771047198777
520 0.391500674953817
530 0.3764601873683
540 0.3714122696501
550 0.372895323275568
560 0.365621844127988
570 0.330900505903139
580 0.346951445846902
590 0.351331723806212
600 0.357728631154505
610 0.365699477085413
620 0.361897705596093
630 0.357856435331395
640 0.33886140496211
650 0.32462385560341
660 0.316834480768879
670 0.323205583283165
680 0.31522356352939
690 0.314715606083476
700 0.327149840428383
710 0.321160028888652
720 0.305422927123564
730 0.285959079479407
740 0.271130361474989
750 0.286307843065337
760 0.278723007650955
770 0.272875322242566
780 0.266699458948105
790 0.268122936145881
800 0.25678938077214
810 0.264869168021918
820 0.27488873182368
830 0.264700402060573
840 0.252144127825901
850 0.257593091473118
860 0.250908795249486
870 0.235995879219447
880 0.233226224898551
890 0.220001623171677
900 0.226434767729464
910 0.229501993430725
920 0.232647365654027
930 0.221619471364819
940 0.214178270063092
950 0.221307400367043
960 0.231420981143885
970 0.223433454541145
980 0.221363901528573
990 0.216952935308908
1000 0.21065182719522
1010 0.210387618264817
1020 0.219505247385272
1030 0.216912557577463
1040 0.191616721298847
1050 0.187619258517824
1060 0.189708758046925
1070 0.180522150162441
1080 0.183259566226131
1090 0.185271177184932
1100 0.165207905257555
1110 0.177620863653591
1120 0.191587463453526
1130 0.197958183848613
1140 0.174461877790981
1150 0.162997783286238
1160 0.166596462550376
1170 0.172012040847312
1180 0.178000030610301
1190 0.158031400097467
1200 0.155572050718563
1210 0.158115176528307
1220 0.160587136272987
1230 0.163204379592556
1240 0.172321308996063
1250 0.176678492197668
1260 0.161590262349352
1270 0.156712525388508
1280 0.148616158713519
1290 0.154415157943922
1300 0.150508507525178
1310 0.156619904796598
1320 0.144835381430418
1330 0.134471370593672
1340 0.141221525296543
1350 0.140450843479206
1360 0.138637530549646
1370 0.138152718309158
1380 0.13130169399357
1390 0.125777054434983
1400 0.138268488045676
1410 0.143807017827597
1420 0.144700257708806
1430 0.135374237168443
1440 0.12885978669317
1450 0.122337466092443
1460 0.133758187194066
1470 0.139068994105484
1480 0.134480486079471
1490 0.121908126674729
1500 0.130893054110225
1510 0.134481250436471
1520 0.136202819139146
1530 0.129976637718047
1540 0.117630883444548
1550 0.112082606727323
1560 0.12133772595502
1570 0.121711813712656
1580 0.115772820525064
1590 0.108235019087852
1600 0.10368878786529
1610 0.111956116868399
1620 0.117966044230577
1630 0.114544065463337
1640 0.105984948979022
1650 0.103038948991701
1660 0.108382374560698
1670 0.10818525359653
1680 0.105268521858739
1690 0.105655673183354
1700 0.110116471281212
1710 0.107808224401297
1720 0.0988307922867227
1730 0.101714002121633
1740 0.0997723780738141
1750 0.0998295966592881
1760 0.109861808346937
1770 0.111724598099859
1780 0.104211951204702
1790 0.0975739121525457
1800 0.100513150626604
1810 0.104526970236944
1820 0.103658575021064
1830 0.107195112700777
1840 0.112335650989147
1850 0.108279172001933
1860 0.0972206852285153
1870 0.0981947786320121
1880 0.101572333374472
1890 0.100055770944618
1900 0.100288652650107
1910 0.103161506656333
1920 0.104741146554049
1930 0.0972556093878457
1940 0.0975385893844257
1950 0.0920967109142923
1960 0.0944485209969359
1970 0.0968675188417767
1980 0.0935523080845642
1990 0.0917002268086648
2000 0.0915293923634261
2010 0.0907050115455757
2020 0.0906434180732758
2030 0.0928262073549652
2040 0.0914770361445927
2050 0.0878994168705126
2060 0.0849987292513936
2070 0.0856673190726245
2080 0.0926958765169829
2090 0.098971605880652
2100 0.0984864513408912
2110 0.097110788313213
2120 0.0961490945410729
2130 0.100869314937952
2140 0.09531687589796
2150 0.0913735104909699
2160 0.0934855250815492
2170 0.092784380329216
2180 0.0886653613437851
2190 0.0833419287360691
2200 0.0810160721284673
2210 0.0847415858797713
2220 0.0858782878918546
2230 0.0845594281971269
2240 0.0839080257631867
2250 0.0821822250521785
2260 0.0826234676897933
2270 0.0821092146444322
2280 0.0883089141921769
2290 0.0871642408907553
2300 0.0833546819069723
2310 0.0819216851588286
2320 0.0843743545561387
2330 0.0842187651680726
2340 0.0817252667086123
2350 0.0772888748829738
2360 0.0773740137951144
2370 0.0782204201926432
2380 0.081521263642506
2390 0.0804001117959145
2400 0.0802081839732125
2410 0.0792202132447132
2420 0.0814389785794773
2430 0.0815408477091926
2440 0.0802100266500677
2450 0.079912164305548
2460 0.0792960393182204
2470 0.0771069470070478
2480 0.078889921452019
2490 0.0785683895578004
2500 0.0764460461544665
2510 0.0799114082177506
2520 0.0794314658483592
2530 0.0777614480122959
2540 0.0771892638678861
2550 0.0755994373616211
2560 0.0765740642939349
2570 0.0782209286466546
2580 0.0789464559933134
2590 0.0801216106049107
2600 0.0783933984693351
2610 0.0768695153154482
2620 0.0789237009635004
2630 0.0838549009704064
2640 0.0813601244573321
2650 0.0761610457644783
2660 0.0771305838330052
2670 0.0800748348586339
2680 0.0791237205814735
2690 0.0762633563684344
2700 0.0751087409350318
2710 0.077478323455916
2720 0.0831437820753109
2730 0.0885547796927097
2740 0.0849353196158413
2750 0.0787359306849763
2760 0.0771483166096323
2770 0.0780141629605101
2780 0.0770566533873774
2790 0.0773528285790288
2800 0.0777546570830626
2810 0.0785710450498816
2820 0.0774436726527762
2830 0.0798239410435196
2840 0.0762781583911093
2850 0.076096557679446
2860 0.0752532234065512
2870 0.0736695684051694
2880 0.0737627651605803
2890 0.0763464538142269
2900 0.07646231288116
2910 0.074588967399852
2920 0.0728726088559282
2930 0.0727626344591254
2940 0.071403963285911
2950 0.0705891785292105
2960 0.0727566232456362
2970 0.0772684776716879
2980 0.0769554792060818
2990 0.0743147516550386
3000 0.0732465082445882
3010 0.0738592430369678
3020 0.0732518342314316
3030 0.0722301938826589
3040 0.0699922271655691
3050 0.0720430608039177
3060 0.0749514929054324
3070 0.0772729860624162
3080 0.0768774121788027
3090 0.0772454052498273
3100 0.0790115435815542
3110 0.0806944050729141
3120 0.0773828427842285
3130 0.0738511543192229
3140 0.0727372395392625
3150 0.0715480558439066
3160 0.0745480419754503
3170 0.0767590406840137
3180 0.0765416746702409
3190 0.0734043529248686
3200 0.0761063674144193
3210 0.0762289919559437
3220 0.077039988227558
3230 0.0751731599530839
3240 0.0715815511839344
3250 0.0707426858588243
3260 0.0716459772454932
3270 0.0721169567346581
3280 0.0718726558706948
3290 0.079405130859186
3300 0.0777544812342787
3310 0.0736054074452979
3320 0.0727058584422065
3330 0.0762517622062407
3340 0.076071492386464
3350 0.071465992398029
3360 0.0693836129953606
3370 0.0709782289661014
3380 0.0702012768266818
3390 0.0701241144418301
3400 0.0705900399446867
3410 0.0699580933151724
3420 0.0712217803091931
3430 0.0725233940901413
3440 0.0734140492414595
3450 0.0722254106022024
3460 0.0710192220848996
3470 0.0721143448263895
3480 0.0723361134917682
3490 0.0714731043836536
3500 0.0727597845622771
3510 0.0736687672034392
3520 0.0740888807239432
3530 0.0715422787573231
3540 0.0697430435318153
3550 0.0719993752828779
3560 0.071262025056215
3570 0.0726374587192953
3580 0.0731028517570638
3590 0.0764597018647262
3600 0.0739747484248808
3610 0.0722216149654011
3620 0.0697007789531943
3630 0.0731784088166938
3640 0.0797162612691336
3650 0.080484280121897
3660 0.0775890439535922
3670 0.0724683371656364
3680 0.0736255033034578
3690 0.0719330345262584
3700 0.0703113180013106
3710 0.0690216002910029
3720 0.0675157286640042
3730 0.0690106825846747
3740 0.069294746091623
3750 0.0699891005249326
3760 0.0676996260279741
3770 0.0708820567111821
3780 0.0723943537565406
3790 0.0706495184355184
3800 0.0699927390987738
3810 0.0707839814063621
3820 0.0707127829687881
3830 0.0686346428025077
3840 0.0666292135999805
3850 0.0666063379930048
3860 0.0674090719412913
3870 0.0701020357941747
3880 0.0724006572948369
3890 0.0713982745408615
3900 0.0706997953968821
3910 0.0686167504073889
3920 0.0705426468535652
3930 0.0719141359795894
3940 0.06948111283304
3950 0.0695193541168998
3960 0.0746988700143081
3970 0.0748299838720311
3980 0.0719351236363289
3990 0.0670552803954787
4000 0.0682432568134342
4010 0.068365245187472
4020 0.0664943385848089
4030 0.0665294698455763
4040 0.0677645515931187
4050 0.0683529441061167
4060 0.0688033697286106
4070 0.0681725136694336
4080 0.0687154223600937
4090 0.0683910494010598
4100 0.0699366722271863
4110 0.070402257248387
4120 0.069884609010603
4130 0.0710912526148162
4140 0.0721379385984885
4150 0.0732494909337195
4160 0.0718437707348365
4170 0.0696535039834364
4180 0.0706357499023568
4190 0.0731451567900542
4200 0.0699257276264742
4210 0.0686638772462164
4220 0.0685493665992785
4230 0.0687685092720462
4240 0.0693643460121163
4250 0.0697360499209479
4260 0.068076702552484
4270 0.0665848841698918
4280 0.0672428560685568
4290 0.0672969525924051
4300 0.0674190280503393
4310 0.0683257420121118
4320 0.0691308251751483
4330 0.0699934511893334
4340 0.0684171020446566
4350 0.0684139441927128
4360 0.0672544282270037
4370 0.0659348747245554
4380 0.0668253799685447
4390 0.0665440756142604
4400 0.0653602757788748
4410 0.0670340420923885
4420 0.0676545496195085
4430 0.0684115550099276
4440 0.0675844837084635
4450 0.0675386217186344
4460 0.0678734086110745
4470 0.0668813832207422
4480 0.0663833596719165
4490 0.0658854190825961
4500 0.0656753391961616
4510 0.0684605075864138
4520 0.0687521543942427
4530 0.0687899987468569
4540 0.0672459710928988
4550 0.0679672773368915
4560 0.0699068208445443
4570 0.0703641681034595
4580 0.0694224529337323
4590 0.0681570556135694
4600 0.0672401548539729
4610 0.0675855032858368
4620 0.0682059966644179
4630 0.0680636379297729
4640 0.0704127572383621
4650 0.0695651259581811
4660 0.0683431762598663
4670 0.069699345914052
4680 0.068924264353196
4690 0.0689760979457804
4700 0.0680581222038858
4710 0.0683623828069208
4720 0.0694882746816603
4730 0.0679904982299618
4740 0.0673187623350983
4750 0.0679645661961904
4760 0.067523577615234
4770 0.0683856057595777
4780 0.0682938682176507
4790 0.070177111439491
4800 0.0713841069342047
4810 0.0718942968531764
4820 0.0705758530078815
4830 0.0683972250250513
4840 0.0670976376167468
4850 0.0669672535279839
4860 0.0676673426824428
4870 0.0675688853467175
4880 0.069124461729257
4890 0.0707828416755159
4900 0.0704779596751121
4910 0.0693340399296588
4920 0.0685829277141937
4930 0.0675500488505453
4940 0.0671922236836391
4950 0.066428034882803
4960 0.0669350265756571
4970 0.0673026031763025
4980 0.0655865803246916
4990 0.0653889963963372
5000 0.0660221887681749
5010 0.0700378579099847
5020 0.0709568766762886
5030 0.0733626661218419
5040 0.0709559007824216
5050 0.0687910105521632
5060 0.0688374478827109
5070 0.0719558422842379
5080 0.0718182576272355
5090 0.0708664310433968
5100 0.0690379499034118
5110 0.0681357407509607
5120 0.0692053323549001
5130 0.0713761603983948
5140 0.0752805726957175
5150 0.0729172096783676
5160 0.070379965176604
5170 0.0686745093567275
5180 0.0696678542179555
5190 0.0684710196989757
5200 0.0676006615729618
5210 0.0654964000862974
5220 0.0654113516626295
5230 0.0664681875491425
5240 0.066854296382097
5250 0.0666246660468566
5260 0.0663932760122492
5270 0.0665836892989658
5280 0.0660212979546324
5290 0.0663173582843365
5300 0.0676852749597732
5310 0.0675191247481522
5320 0.0681424755374708
5330 0.0675557973622485
5340 0.0661505824546589
5350 0.0671499842516396
5360 0.068314247523572
5370 0.068967420142615
5380 0.0686660279999171
5390 0.0688449375731659
5400 0.0680428323947659
5410 0.0659760316225562
5420 0.0651351886764882
5430 0.0653234844905668
5440 0.0663641056889558
5450 0.0668579031808586
5460 0.0660489963388776
5470 0.0674951740229523
5480 0.0664720670916338
5490 0.0670106436553008
5500 0.0677774750184569
5510 0.0671142855844732
5520 0.0667890786953454
5530 0.0673948096341795
5540 0.0664814785276337
5550 0.0667780313663585
5560 0.0693007747590118
5570 0.0711497601382356
5580 0.0687005911563538
5590 0.06847010122525
5600 0.0669348954764749
5610 0.0655161586780575
5620 0.06547391263184
5630 0.0671520932944506
5640 0.0672852558555916
5650 0.0663317468219419
5660 0.0663207084174859
5670 0.0676174309825039
5680 0.0682588987751226
5690 0.0670065941267424
5700 0.0662297466542339
5710 0.0658804958426976
5720 0.0663124055946338
5730 0.069010912156754
5740 0.07199568563026
5750 0.0710026735349182
5760 0.0704825511452266
5770 0.0687692143929989
5780 0.0691956182602455
5790 0.0686244841845318
5800 0.0684717936918926
5810 0.0713062386365997
5820 0.0732598302175231
5830 0.0715727143334485
5840 0.0689281486636139
5850 0.071011059023448
5860 0.0699337309132957
5870 0.071011937983285
5880 0.0699820155724626
5890 0.0703726700612515
5900 0.0676236011273058
5910 0.0671167863139693
5920 0.0692484892429722
5930 0.0694401465344917
5940 0.067562631810408
5950 0.0656194647617015
5960 0.0658816167343252
5970 0.0661626962203042
5980 0.0675142400016993
5990 0.0666750744255128
6000 0.0659084358756944
6010 0.0653617889980934
6020 0.0657431103765902
6030 0.0665394383304019
6040 0.0673326559988454
6050 0.066588662186097
6060 0.0687848769850021
6070 0.0676073169851533
6080 0.0655700591952353
6090 0.0647568119344197
6100 0.0656660173429178
6110 0.0668132833615919
6120 0.0664563690112245
6130 0.0662038229060442
6140 0.0654370977579888
6150 0.0646150146066735
6160 0.0657604503947932
6170 0.0659774971508041
6180 0.0648500915067831
6190 0.0654852514128424
6200 0.0656483072189232
6210 0.0650905748935066
6220 0.0652451502803859
6230 0.0659565148716441
6240 0.0659202471751566
6250 0.0660803394768788
6260 0.0677712618875614
6270 0.0682344238353561
6280 0.0675999377363176
6290 0.0666703770323863
6300 0.0662543338710271
6310 0.0650038350020151
6320 0.0645733645292114
6330 0.0666106521494863
6340 0.0676809104261858
6350 0.0678012900700815
6360 0.0669649895121632
6370 0.0667401551299346
6380 0.0661670123188769
6390 0.066827107967613
6400 0.0675689780787349
6410 0.0674280280889839
6420 0.0670951092375423
6430 0.0660455096338412
6440 0.0696266243454074
6450 0.0704201365572034
6460 0.0693143638111762
6470 0.0661434566130631
6480 0.0654982669945577
6490 0.065058058211561
6500 0.0651531506326125
6510 0.0647712825447008
6520 0.0644135043204598
6530 0.0657653329252053
6540 0.0664780729915935
6550 0.0663463757814565
6560 0.0646759255158334
6570 0.065102595724259
6580 0.0653852406238302
6590 0.0653403388855732
6600 0.0651545759011099
6610 0.0653894776679449
6620 0.065813298345854
6630 0.0670435708796093
6640 0.0679074212432126
6650 0.0658760504808085
6660 0.0665965859587211
6670 0.0655200395545849
6680 0.0648247389583732
6690 0.0649817939698587
6700 0.065137203178984
6710 0.0648701732649761
6720 0.0646628509837783
6730 0.0644368391091718
6740 0.0640031645303498
6750 0.0638487998924991
6760 0.0644383635817403
6770 0.0643044773289005
6780 0.0660152647194434
6790 0.0664868878791096
6800 0.0650694376581569
6810 0.0653072426709415
6820 0.0655499748061341
6830 0.065381117251214
6840 0.0654712829207051
6850 0.0656395305978794
6860 0.0663372702422816
6870 0.0680235749643759
6880 0.0670726252358638
6890 0.0671691576090487
6900 0.0641396212927897
6910 0.0636553605876446
6920 0.064271349678054
6930 0.0647249940032363
6940 0.0666999526889877
6950 0.0687606413029034
6960 0.0696275680372238
6970 0.0668034054702878
6980 0.0660807411194779
6990 0.06805324066915
7000 0.066887873987377
7010 0.0648127837495032
7020 0.0649224594417175
7030 0.0652921580331421
7040 0.0659656917061489
7050 0.065053091419829
7060 0.0648635134718464
7070 0.0640204143289905
7080 0.0644831732121719
7090 0.0646735593894167
7100 0.064331065045121
7110 0.0641841542078313
7120 0.0683439080216869
7130 0.0693649511259239
7140 0.0673743004679632
7150 0.0648625191684007
7160 0.0647954115238522
7170 0.0652342727454331
7180 0.0654314185126166
7190 0.0654405429994533
7200 0.0657404871013763
7210 0.067906279993844
7220 0.0693550429758307
7230 0.0673176407831077
7240 0.0655382558093763
7250 0.0646510246071514
7260 0.0663574763575221
7270 0.0669261652682538
7280 0.0683174775513984
7290 0.0701587294754838
7300 0.0690569268544449
7310 0.0670580315290846
7320 0.066118920524865
7330 0.0664764520719654
7340 0.0666431827679305
7350 0.0653500296607893
7360 0.066593799093226
7370 0.0688961868778416
7380 0.0683584795831932
7390 0.0670294800834815
7400 0.0694532609486832
7410 0.0689916034656896
7420 0.070522841769235
7430 0.0706083588534062
7440 0.069361940912785
7450 0.0668609547102856
7460 0.0667330527977753
7470 0.0667699014450476
7480 0.0665238783988353
7490 0.0671356543752019
7500 0.0662572389447149
7510 0.0656853036584689
7520 0.0645148406762313
7530 0.0654671538104143
7540 0.0657633814914963
7550 0.0646255567185665
7560 0.0653661835302967
7570 0.0656635642179092
7580 0.0667114522097359
7590 0.067246333057032
7600 0.0651516312087931
7610 0.0653021414042086
7620 0.0653979141258585
7630 0.066035281661654
7640 0.0662146827053181
7650 0.0654151097388789
7660 0.0645277840589222
7670 0.0648101690194358
7680 0.0658601586845179
7690 0.0656668879232072
7700 0.0640687177047488
7710 0.0641704293574948
7720 0.065506129962326
7730 0.0671659999222101
7740 0.0658886910661004
7750 0.0643748109940425
7760 0.0647610949486499
7770 0.0652511937271485
7780 0.0654718197666382
7790 0.0664874330389412
7800 0.0682407775569828
7810 0.0692912362803821
7820 0.0671813259120715
7830 0.0673546800734998
7840 0.0641631545793645
7850 0.0644442254851109
7860 0.0668821940781312
7870 0.0681788533034873
7880 0.0671279898302108
7890 0.0645801051343775
7900 0.0652347650888016
7910 0.0654260272588779
7920 0.0645919099964253
7930 0.0644940955814786
7940 0.0643732077724
7950 0.0658658075374512
7960 0.0657917582309885
7970 0.0657875589933571
7980 0.066159717449927
7990 0.0653106219038561
8000 0.0659473875959977
8010 0.0660846831777099
8020 0.0667099354823783
8030 0.0657899639494419
8040 0.0658929973695666
8050 0.0675450583642543
8060 0.0673936818759616
8070 0.0670507026791331
8080 0.065216356829135
8090 0.0662892097997384
8100 0.0655862182092813
8110 0.0645234719109793
8120 0.0645965593275343
8130 0.0645026375965918
8140 0.0653003945419448
8150 0.0656300163926005
8160 0.06510692575502
8170 0.0650479844735688
8180 0.068167088031412
8190 0.0693992719611904
8200 0.0692938691918039
8210 0.0672414285008456
8220 0.0663216845931029
8230 0.0655644248318941
8240 0.0655967343979906
8250 0.0664455241681148
8260 0.0654125096946801
8270 0.0665587177587281
8280 0.0669487035827052
8290 0.0652162379750093
8300 0.0660911794330947
8310 0.0668220634154873
8320 0.0661669641080297
8330 0.0646215451026615
8340 0.0649116542610946
8350 0.0648076048405822
8360 0.0652065665322246
8370 0.0654500957976714
8380 0.0679256634770705
8390 0.0694500934490548
8400 0.0671304539937042
8410 0.0658697040241771
8420 0.0662351643770634
8430 0.0645763713122601
8440 0.0644019176942423
8450 0.064459034425763
8460 0.064648249915229
8470 0.0644729948247552
8480 0.0660696797320189
8490 0.0655860810946009
8500 0.0651855106296396
8510 0.0654934174201166
8520 0.0665634268629944
8530 0.0653848243107196
8540 0.0645265119544707
8550 0.0640027104986222
8560 0.0643319807814109
8570 0.0653228724806586
8580 0.0661478423670656
8590 0.0678129277989878
8600 0.0675083096864072
8610 0.0670744038628311
8620 0.0669070698081416
8630 0.0666990584719751
8640 0.0660105521539102
8650 0.0646681639134019
8660 0.0644652671810816
8670 0.0646232736059933
8680 0.0649307639384052
8690 0.0645438121897104
8700 0.0657613230226337
8710 0.0654188362576277
8720 0.0663316706189464
8730 0.065878173090552
8740 0.0638880671775986
8750 0.0646737940608702
8760 0.0646688194374576
8770 0.0637827119046898
8780 0.0648043855110752
8790 0.0648096801544253
8800 0.0650169868258139
8810 0.0651467411748485
8820 0.0644584238608161
8830 0.0656755086634675
8840 0.0661174726379794
8850 0.0654414660945671
8860 0.0652849932565158
8870 0.0655019255455412
8880 0.0652587092637371
8890 0.0659300266937279
8900 0.0663869749444727
8910 0.0644852523239401
8920 0.0636465706561437
8930 0.0638897383101586
8940 0.0643489528784959
8950 0.0645871811036334
8960 0.0645953165429992
8970 0.0648099900080132
8980 0.0646512920897277
8990 0.06468108081304
9000 0.0642339059844723
9010 0.0691418247331327
9020 0.0699116545555719
9030 0.068826079077014
9040 0.0654623442881451
9050 0.0643064367213808
9060 0.0636256087888788
9070 0.0639694393335486
9080 0.0646530941192325
9090 0.0647890303116709
9100 0.0664427868642246
9110 0.0670627038650674
9120 0.0672302191630629
9130 0.06709498145991
9140 0.0671247610346882
9150 0.0667236463961922
9160 0.0677807870459649
9170 0.066020712911515
9180 0.0665544683127064
9190 0.0680495376524713
9200 0.0692520687795323
9210 0.0717544350759348
9220 0.0697232445364884
9230 0.0679587994949894
9240 0.0672103757687244
9250 0.0674862527422065
9260 0.0669304654206808
9270 0.0658766377812942
9280 0.0684750313461125
9290 0.068972302435488
9300 0.0671365178983715
9310 0.065877162459042
9320 0.0665379946935873
9330 0.067198922617201
9340 0.066433079349208
9350 0.066016450345534
9360 0.0653040943539824
9370 0.0651517971378665
9380 0.0645174718617075
9390 0.0666226599430124
9400 0.0673943211601493
9410 0.0658910279829362
9420 0.0645275789781163
9430 0.0641847304476913
9440 0.0640061467056773
9450 0.0672170921279701
9460 0.066992208325355
9470 0.0645381869677246
9480 0.0646650658253771
9490 0.0646601642431956
9500 0.0641633977406415
9510 0.0641208339833046
9520 0.0649404351354746
9530 0.0663886038337835
9540 0.0680672580472492
9550 0.0681259409544925
9560 0.0696377587777838
9570 0.0700823669570782
9580 0.0683614412228807
9590 0.0655929411026292
9600 0.0660838962876532
9610 0.0656015300220295
9620 0.0647846408200882
9630 0.0645960160990829
9640 0.0645934019591087
9650 0.0652388703224646
9660 0.065487394686686
9670 0.0665862411977482
9680 0.0663497557330315
9690 0.067084560067876
9700 0.0677969483624534
9710 0.0682916910709142
9720 0.0659140397143771
9730 0.0643955605723069
9740 0.0647536763957184
9750 0.0647335987594798
9760 0.0658648531704148
9770 0.0669540356654172
9780 0.0680987705563355
9790 0.0674852313844094
9800 0.0673999400181795
9810 0.0669509574354056
9820 0.0704289035079808
9830 0.0686996457012743
9840 0.0673695538206581
9850 0.0640024290951827
9860 0.0653932359026068
9870 0.0659163597414187
9880 0.0672568088346328
9890 0.0676001179735703
9900 0.0669949189494353
9910 0.0648568049401873
9920 0.0662754693973808
9930 0.0663895001239077
9940 0.0678008296666185
9950 0.0663894874895009
9960 0.065235347406112
9970 0.06754403430796
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/directional_curvatures.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color4}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color5}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color6}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color7}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={directional curvature depending \\ on the batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={directional curvature},
ymin=-20.365778196053, ymax=466.837773712409,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 15.6638997086285
10 10.5465438524131
20 9.65346536974886
30 9.03501029852024
40 9.42838198272225
50 8.74257247906899
60 8.44612350294845
70 8.04738496029254
80 7.42602096332736
90 7.03597946408671
100 7.45232034117739
110 7.01526519973137
120 7.33384081035185
130 6.97279978105864
140 6.29622972352986
150 6.03963542849352
160 6.48325488875392
170 6.29448889744318
180 6.0377448400462
190 5.68769713461011
200 6.1087231827453
210 5.74770789561144
220 5.61297191530298
230 5.62215279490054
240 5.93961787028147
250 5.94003914091569
260 5.82641120942435
270 5.15821229401591
280 5.19680298702757
290 5.21074779923197
300 5.71559686786508
310 5.8001489087803
320 5.47423246489027
330 5.45828025782506
340 5.20466324968625
350 5.19152873256737
360 5.17175568355666
370 5.09559030877228
380 5.16705411442271
390 5.04339805140267
400 4.89984260281553
410 4.92539300003655
420 4.88753978520459
430 5.35803221493398
440 5.30455141957901
450 4.96945164894057
460 4.70608940524888
470 4.63640118829056
480 4.22733548333255
490 4.13565666957989
500 4.27990072124781
510 4.29989658678025
520 4.10676332287711
530 4.1002926005032
540 4.34281758966419
550 4.36591475258583
560 4.28994133587166
570 4.00503057801031
580 4.43886988914422
590 4.49100910693949
600 4.88387534969831
610 4.81593318097891
620 5.03026777388995
630 4.287785591832
640 4.0864443549861
650 4.09106712148072
660 4.0232861411949
670 4.08857231541048
680 4.086819560307
690 4.09972385226231
700 4.28355279530856
710 4.3028952728769
720 4.25258741053226
730 4.18315199076343
740 3.77291279871858
750 4.05506734430322
760 3.9037148279089
770 3.82377485279391
780 3.74352449621726
790 3.60080068468683
800 3.7079885865677
810 3.926899362894
820 4.16791511415839
830 3.94110746444064
840 3.98473954535083
850 4.03725614409806
860 4.11204339217862
870 3.90606476952875
880 3.91680454754717
890 3.75027315537456
900 3.78238660763081
910 3.72687767565217
920 3.73138251903157
930 3.6486027226816
940 3.5585888953838
950 3.8421140580196
960 4.0188671841615
970 3.85685768343724
980 3.70173542270181
990 3.76109821950831
1000 3.75455302856912
1010 3.76432584467694
1020 4.06402964945396
1030 3.86317686621605
1040 3.51957713002762
1050 3.58335381438677
1060 3.62992843534434
1070 3.50743256782751
1080 3.5806408071675
1090 3.67691538120066
1100 3.16702626721793
1110 3.48103087537907
1120 3.70033871240964
1130 3.72098148264224
1140 3.56709191596682
1150 3.43050169701273
1160 3.62105308370334
1170 3.55729900041042
1180 3.5158671653413
1190 3.07924065353239
1200 3.31009452356141
1210 3.52778021283923
1220 3.77145242035242
1230 3.73732273811827
1240 3.85070465846853
1250 3.79041171997344
1260 3.47254294821081
1270 3.53875955398939
1280 3.4920970855663
1290 3.6045562989626
1300 3.44071815633279
1310 3.38005606884312
1320 3.20192272438643
1330 3.09206626565957
1340 3.33824524963038
1350 3.26018154622237
1360 3.21301500363103
1370 3.11820282084194
1380 3.07627763353978
1390 3.11104986810888
1400 3.18284021553609
1410 3.34732391057473
1420 3.45913463044925
1430 3.2845621326635
1440 3.00162775138507
1450 2.83120709549779
1460 3.18952047981323
1470 3.28722873169449
1480 3.24661777493101
1490 3.03333963407789
1500 3.29718405001651
1510 3.39367500084967
1520 3.22749447808674
1530 3.11661223971291
1540 3.09397056356971
1550 2.9889796009949
1560 3.33821904183607
1570 3.37707484214497
1580 3.17732903797213
1590 2.8881003596118
1600 2.85874244664183
1610 3.05022315483421
1620 3.28278615111297
1630 3.10134364418541
1640 2.83190274327115
1650 2.85126347387979
1660 2.93578800984781
1670 2.89868061255803
1680 3.02134710632523
1690 3.24742704295592
1700 3.35408396528895
1710 3.12719326081081
1720 2.83723653517634
1730 3.01653476842412
1740 3.05366008120459
1750 2.93175589557288
1760 3.32710008227095
1770 3.39884120342678
1780 3.00753547780874
1790 2.76052174313224
1800 2.94281892006526
1810 3.06889460448046
1820 3.15048683679352
1830 3.31796981169281
1840 3.56616346262184
1850 3.3931995684344
1860 2.99756816461697
1870 2.86611742270246
1880 2.97026121122166
1890 2.94191588844223
1900 3.0240353191454
1910 3.33836866548955
1920 3.31208160923278
1930 2.93587748261552
1940 3.00685963878614
1950 2.77541766247534
1960 2.91258102293383
1970 2.92796810277695
1980 2.82048339208054
1990 2.81074577741879
2000 2.77591465887488
2010 2.93421869990347
2020 2.98574904703585
2030 2.88899025223747
2040 2.81204639907629
2050 2.8280745149907
2060 2.849050917981
2070 2.91315549911739
2080 3.17538025352149
2090 3.32613766260262
2100 3.2631094276623
2110 3.28686640847982
2120 3.25252305055443
2130 3.38872061755896
2140 3.12118972232388
2150 3.00309032982182
2160 2.95471772464753
2170 3.03353956662794
2180 2.90266407432203
2190 2.80743683645457
2200 2.4812380372893
2210 2.71009984299628
2220 3.11192894953356
2230 3.03878878331419
2240 3.12226212912615
2250 2.89229322916371
2260 2.95608037776003
2270 2.75036282724833
2280 2.68229189641411
2290 2.56190512840219
2300 2.49074418035105
2310 2.74608453804834
2320 2.94953322009627
2330 2.95717085344495
2340 2.86887294518672
2350 2.76133025427295
2360 2.81541416858813
2370 2.9356049606662
2380 3.0508068394649
2390 3.00812891375966
2400 2.83926104229843
2410 2.76766687056514
2420 2.68442571139372
2430 2.60687436897567
2440 2.83337253556878
2450 2.93948032759852
2460 2.62749682239767
2470 2.61937939185569
2480 2.69921232850327
2490 2.6513301339941
2500 2.66966509202404
2510 2.95739741294769
2520 2.93370228287245
2530 2.73270059613228
2540 2.59292161576645
2550 2.69311318258206
2560 2.81828001944334
2570 2.99455272072114
2580 2.88643072402827
2590 2.71637526833904
2600 2.49134361233158
2610 2.72792644047782
2620 2.75998671587811
2630 3.20578662000199
2640 3.18175727442461
2650 2.86813164136509
2660 2.8876441299451
2670 3.04476369405886
2680 3.1259752242632
2690 3.1557400329985
2700 2.9208300415348
2710 3.21169157133736
2720 3.43603839528536
2730 3.5808031229407
2740 3.28429700090479
2750 2.88294963374499
2760 2.96718884332106
2770 2.91496425527558
2780 3.01471624368821
2790 2.9118776060303
2800 2.90077149338106
2810 2.89511195992277
2820 2.97729791847583
2830 3.17467423525349
2840 3.2052694907067
2850 3.24839849623385
2860 2.96868811247159
2870 2.99767944373745
2880 2.87187543997497
2890 2.65307281575573
2900 2.87215514017144
2910 2.95930724243688
2920 2.81949761638531
2930 2.8442827496498
2940 2.88555743472854
2950 2.75681413293058
2960 2.79308854860003
2970 2.86804810571795
2980 3.16354536330857
2990 2.87753628105838
3000 2.84704439547394
3010 2.92635256871388
3020 3.12701106867883
3030 3.01168108246941
3040 2.9601488564126
3050 3.1497027852461
3060 3.16761322214233
3070 2.98346081570806
3080 2.86610348304175
3090 2.72318133063076
3100 2.79247447192084
3110 2.93498313868204
3120 3.03633723246429
3130 2.94749885690613
3140 2.680148592505
3150 2.95101578273784
3160 3.04781143046401
3170 2.95621429826133
3180 2.8554471208795
3190 2.74400905073552
3200 2.96994943332639
3210 2.93644826510525
3220 3.12983120056276
3230 3.03731881098469
3240 3.03282560310347
3250 3.11569250299855
3260 3.15168856166909
3270 2.66952673407137
3280 2.81833458089603
3290 3.13187930693521
3300 3.28969974366382
3310 3.13167348895583
3320 3.04685968992442
3330 3.27308751063311
3340 3.36469255708438
3350 3.02993239914202
3360 2.94603349082845
3370 3.02150755391771
3380 3.12419412621228
3390 2.97433151851273
3400 3.07516021455496
3410 3.07675693586893
3420 3.21651992435318
3430 2.97367286262193
3440 3.1668303806775
3450 2.86174007255362
3460 2.98268214198797
3470 2.91555425521742
3480 2.8567399359281
3490 2.79556543677069
3500 3.04317182242024
3510 3.34619902417396
3520 3.37797896813008
3530 3.18736002513828
3540 3.0077562852733
3550 3.004763083559
3560 2.96008805548841
3570 3.05627009449168
3580 3.26980404851534
3590 3.58523888351745
3600 3.31752807471399
3610 3.04050911204088
3620 2.98126086286715
3630 3.06087339220025
3640 3.264928842642
3650 3.09449223975027
3660 3.05316519227961
3670 2.9120156111212
3680 3.09590410027924
3690 2.91069291017381
3700 2.85519927197385
3710 2.72787908640984
3720 2.76990021058762
3730 3.02932917338088
3740 2.86192946517629
3750 3.07832370364379
3760 3.09216158177398
3770 3.37108717932373
3780 3.40933494886212
3790 3.064158019554
3800 3.00311006435534
3810 2.87113386670642
3820 3.0498473866248
3830 3.18060766033765
3840 3.10344126947135
3850 3.1977549645623
3860 3.28436443007874
3870 3.01221235001708
3880 2.9936041672975
3890 2.90491124662356
3900 2.77787839404771
3910 2.98544568650795
3920 3.07860560922089
3930 3.08295800501874
3940 2.96198902145121
3950 3.09787584231166
3960 3.23238971900416
3970 3.1924258698484
3980 3.33534495381226
3990 3.31394322420776
4000 3.10920143724456
4010 2.83677791220112
4020 2.97425319659717
4030 3.08140117921748
4040 3.06141893029757
4050 3.10159093201014
4060 3.54952830264743
4070 3.55215184986669
4080 3.44009456979091
4090 3.22097749952951
4100 3.44580676167042
4110 3.61500264907999
4120 3.64627343458614
4130 3.46041648768003
4140 3.08727477018764
4150 3.12366910214512
4160 3.16344110980654
4170 3.05742549581057
4180 3.00262271918601
4190 2.93920843242802
4200 3.24675823441579
4210 3.08015889032327
4220 3.09387388706103
4230 2.9364349618579
4240 3.01970682672951
4250 2.97924051327113
4260 2.87685360277135
4270 2.94562096679001
4280 3.0854138728495
4290 3.32306994988721
4300 3.31027247066348
4310 3.12246134975327
4320 2.79682636436398
4330 2.92604762714787
4340 2.82384101979246
4350 2.95161812982267
4360 3.02663335678958
4370 3.05346972444808
4380 2.88277800156421
4390 2.97296657029527
4400 3.0396498628764
4410 2.91164955572719
4420 2.94112787691069
4430 2.90670664383634
4440 3.16724700118654
4450 3.23364190547887
4460 3.01220032499545
4470 3.03187064851421
4480 3.24122586842322
4490 3.23796849911551
4500 3.13476629797012
4510 3.14322394406567
4520 3.22145467749625
4530 3.35785392764826
4540 3.19136652485897
4550 2.81831400779585
4560 2.57837042046153
4570 2.83428259411034
4580 2.98560610797923
4590 3.59841686473556
4600 3.60402619288973
4610 3.56606249970228
4620 3.44073179908181
4630 3.46651642466077
4640 3.13017384213479
4650 3.05821703178845
4660 3.27452496033485
4670 3.18883280761784
4680 2.85698938125489
4690 2.78307985734732
4700 2.36342611936045
4710 2.65111220478865
4720 2.49493863313167
4730 2.6777613334733
4740 2.42575040530332
4750 2.33294905981014
4760 2.74486664941846
4770 2.89705281780293
4780 3.1184285128975
4790 2.97765981310289
4800 3.03858434799877
4810 3.19366010131908
4820 3.13782981258379
4830 2.92925076759081
4840 2.91143566306253
4850 2.9084054649101
4860 2.88672794475802
4870 3.28156315582328
4880 3.65887141165982
4890 3.40726532540036
4900 3.19156432441561
4910 2.91857844957208
4920 3.22127883283119
4930 3.42557962647217
4940 3.19550783057799
4950 2.85672747797529
4960 3.24623943226441
4970 3.31643957665122
4980 3.39985056231089
4990 3.47498166389719
5000 3.5384723400986
5010 3.44457785703678
5020 3.37104811014698
5030 3.44290926265014
5040 3.27891017800127
5050 3.29516361623945
5060 3.47958065561615
5070 3.57522365855046
5080 3.30769813059214
5090 2.94729370844248
5100 3.20040411715203
5110 3.33689278841818
5120 3.14580540246383
5130 3.10494454102894
5140 3.18793599921983
5150 3.21590491407131
5160 3.16473301227317
5170 3.3263066743775
5180 3.04821110186581
5190 3.305270090196
5200 3.273474322122
5210 3.18533703622723
5220 3.17978675266196
5230 3.31084737350024
5240 2.98729947254985
5250 2.87580943963642
5260 2.9385438939654
5270 3.10107792322517
5280 3.02128831829795
5290 2.57745342803952
5300 2.43902497491285
5310 2.70818319372965
5320 2.65427333846018
5330 2.79222350613774
5340 2.84709902434297
5350 3.32581422968332
5360 3.28628444994437
5370 3.18963513786377
5380 3.27634446208998
5390 3.35478452508084
5400 3.0907060581866
5410 2.88261271754542
5420 3.12710819232343
5430 2.81346652894692
5440 2.80921768824072
5450 2.82391169129148
5460 2.92393736325781
5470 2.9839108481183
5480 2.88193217904879
5490 2.88092451465501
5500 2.80030451057253
5510 2.81955246402409
5520 2.60967201193367
5530 2.60273245887234
5540 2.16285601338664
5550 2.22923926709761
5560 2.6063619807863
5570 3.01497179033107
5580 3.18656206864355
5590 3.28881803657229
5600 3.02810102670625
5610 3.15002167480352
5620 3.02816129889989
5630 3.20210508113303
5640 3.50918206954908
5650 3.52907042486919
5660 3.29091151789494
5670 2.93164881838087
5680 3.06747773132206
5690 3.3031538590299
5700 3.37257864073709
5710 3.17476566760406
5720 2.91135331964992
5730 2.89535698386552
5740 3.18435324032379
5750 3.41725139545862
5760 3.03513424438436
5770 2.95965988518033
5780 3.15677156158496
5790 3.30904379878995
5800 3.1879482239314
5810 3.29063186367147
5820 3.21638068655285
5830 3.14818772711075
5840 3.02726220950341
5850 3.15997548684566
5860 3.11133584889038
5870 3.35253358231737
5880 3.18815169282235
5890 2.85303874657646
5900 2.92059943206306
5910 3.31658086522476
5920 3.15096247749348
5930 3.27561927078297
5940 3.22458498700204
5950 3.00886034979359
5960 2.70667867907947
5970 2.84672311246536
5980 3.19908290866289
5990 3.53319342650299
6000 3.16871086793897
6010 2.97981480847716
6020 2.94332781311257
6030 2.82187842456997
6040 3.12612417601948
6050 2.99964242704647
6060 3.35158727338556
6070 3.21130414377104
6080 2.88561019749975
6090 2.37053550741214
6100 2.53612327084986
6110 2.73262311354742
6120 3.0353964993624
6130 2.93405800434218
6140 2.77397104236162
6150 2.54376194600579
6160 2.60176557996516
6170 2.43272184103209
6180 2.1285964841793
6190 1.909352108771
6200 2.15647812196918
6210 2.43731535954202
6220 2.56559500471106
6230 2.48685169710539
6240 2.46573122547481
6250 2.53742342931033
6260 2.65551784700417
6270 2.7168070139588
6280 2.39321846402912
6290 2.29984003006222
6300 2.48576743295405
6310 2.84337527601383
6320 2.74774626693756
6330 3.09580196464487
6340 3.08573084042517
6350 3.61656076312379
6360 3.67233831858205
6370 3.22876747494945
6380 3.00856729210529
6390 3.20845091580792
6400 3.23505658146333
6410 3.43876297571485
6420 3.15491467755294
6430 3.04640124258036
6440 2.91279968715795
6450 3.18362483005572
6460 3.15207049070588
6470 3.29904039556062
6480 3.23346848320222
6490 3.09050119226178
6500 2.76791591006208
6510 2.74597968393154
6520 2.7824209025347
6530 2.51213576775836
6540 2.10123810789315
6550 2.45805812300154
6560 2.68082538277877
6570 2.65190303186174
6580 2.80043985051677
6590 3.0954394421034
6600 3.30889629074396
6610 3.22032835556019
6620 3.56634087768468
6630 3.73669117632143
6640 3.28470802758095
6650 3.05016176163023
6660 2.60516124614583
6670 2.50538081956778
6680 2.52179042079997
6690 2.64001551614641
6700 2.81693311046859
6710 2.31938104025025
6720 1.98259123384537
6730 2.08803328815167
6740 2.66008902176853
6750 2.89814517141084
6760 3.09886442734828
6770 3.20724364811815
6780 3.3829134155264
6790 2.90664401863076
6800 2.78520188530014
6810 2.87077881371618
6820 3.12315586946513
6830 2.86828312206406
6840 2.61500252191699
6850 3.07327993523785
6860 3.14666388001597
6870 3.06053010359415
6880 2.54756020737062
6890 2.10343762758019
6900 2.31478417714239
6910 2.46993083173055
6920 2.5635991908803
6930 2.44535653006367
6940 2.68264371523551
6950 2.99319193357712
6960 3.00944211182514
6970 2.76445734701654
6980 2.29299905817199
6990 2.74615400389472
7000 3.02677070966391
7010 3.31960278213718
7020 2.98965132578325
7030 2.4656503720791
7040 2.38632103837887
7050 2.42770469132042
7060 2.24162207324611
7070 2.71056799292844
7080 2.61877212998382
7090 2.5866402700287
7100 2.75290080011234
7110 3.35771362345342
7120 3.46410515568497
7130 3.14345437111009
7140 2.93723604107385
7150 2.54753885698178
7160 2.54369573984963
7170 2.40096481964615
7180 2.31507591282726
7190 2.31689750764163
7200 2.36717126973955
7210 2.90501937993014
7220 3.18185636795189
7230 3.16762604665621
7240 3.37829711524677
7250 3.59476175406955
7260 3.23830068483427
7270 2.93241728597629
7280 2.88931765805773
7290 3.19001681838427
7300 3.13925749591784
7310 3.24229087037962
7320 3.22747230020936
7330 3.49377967681319
7340 3.0621938729839
7350 2.6838623799276
7360 2.49479576256933
7370 2.88218868104881
7380 2.99117124629781
7390 2.50239584740481
7400 2.53420019022767
7410 2.80869969477374
7420 3.4007859035642
7430 3.46204036907434
7440 3.26909371336005
7450 2.64977238459558
7460 3.07267584669952
7470 2.96485710796506
7480 3.00410775730771
7490 3.59944432793377
7500 3.96259357884654
7510 3.51332924999355
7520 3.00822700708565
7530 2.601114791052
7540 2.77120660975455
7550 3.32160255735647
7560 3.18498182506036
7570 3.11692637749087
7580 3.24120555573842
7590 3.12422113686693
7600 3.20668375086891
7610 3.14734513425188
7620 3.0277047582912
7630 2.74601170443228
7640 2.51174278581068
7650 2.50985015627666
7660 2.42988104399633
7670 2.51952306196526
7680 2.37821594432295
7690 2.92400177320843
7700 3.07131892208575
7710 2.82336114553435
7720 2.68893872391794
7730 2.93062374759441
7740 3.4125087322391
7750 3.19225079369225
7760 2.81669927082514
7770 2.96320514681017
7780 3.02933393268434
7790 2.79458824054169
7800 2.86424181545644
7810 2.87470946184015
7820 2.68906497887444
7830 2.63819793662339
7840 2.39080397047241
7850 2.54165766168964
7860 2.78190315694497
7870 2.60420691730631
7880 2.96017251440826
7890 2.8737417870743
7900 2.89720848731073
7910 2.72045671909004
7920 2.26365975562017
7930 2.46296430959742
7940 2.49101399931491
7950 2.38531502638833
7960 2.45786754193459
7970 2.77442520692593
7980 3.05410719066633
7990 2.89956075538466
8000 2.58310835612621
8010 2.40618667286458
8020 3.03537524649392
8030 2.7042083899692
8040 2.78120516902129
8050 2.60417668631561
8060 2.75208363500637
8070 2.61407092281309
8080 2.49305466109576
8090 2.61256686303941
8100 2.78883224821045
8110 2.97104957297844
8120 2.66023923141363
8130 2.2409890305145
8140 2.00446421758049
8150 2.25230508047723
8160 2.44103900276397
8170 2.81077981263849
8180 2.86718375534259
8190 3.13943502652621
8200 3.2114689620181
8210 3.1661592465615
8220 3.31033190517761
8230 3.1393580830525
8240 3.04872398057824
8250 3.00751810391073
8260 2.61218406558156
8270 2.7197145163806
8280 2.52235823013345
8290 2.55862393532257
8300 2.80322237735255
8310 2.52404646965903
8320 2.85072497363389
8330 3.07860392346776
8340 2.86051096831629
8350 2.62229561121013
8360 2.68317449441802
8370 2.22352094900339
8380 2.91798814921458
8390 3.02931738313075
8400 2.72475249420132
8410 2.19288580002073
8420 2.19782005995812
8430 2.87410560892949
8440 2.8239926670852
8450 3.10443751214935
8460 2.73912703577836
8470 3.0518904468919
8480 3.13863261373764
8490 3.42611504717484
8500 3.14137469431658
8510 3.26514003500303
8520 2.98249537286962
8530 2.71783445046541
8540 2.65082826266074
8550 2.61348213520343
8560 2.89302497176628
8570 2.94463727222197
8580 2.87304622701664
8590 3.25863523923842
8600 3.02945770407477
8610 3.0149012219211
8620 2.72327862644501
8630 2.56602956837932
8640 2.76015695522249
8650 2.93020471468855
8660 2.79709525779167
8670 1.96813364921242
8680 2.24934162379169
8690 2.69954594783642
8700 2.51762863667268
8710 2.38196270789846
8720 2.32328156281399
8730 2.23182653155041
8740 2.75029124881208
8750 2.72637083007382
8760 2.51778123277047
8770 2.66812886425597
8780 2.08716436620782
8790 2.06745975433205
8800 1.7798377997862
8810 2.0676935514451
8820 2.04417457644727
8830 2.27906190959849
8840 2.34843874409518
8850 2.23429833111799
8860 2.76861833149129
8870 2.62425275379018
8880 2.57126651047826
8890 2.55262531887933
8900 2.41236505831741
8910 2.15700475351672
8920 2.32806105687383
8930 2.44603602089884
8940 2.60428994819525
8950 2.97050062742175
8960 2.85579259552013
8970 3.10198613801837
8980 3.1072094978426
8990 2.89565451916178
9000 2.6915005009136
9010 3.06942791885522
9020 3.09175804316919
9030 3.21849229745164
9040 3.00694137029121
9050 2.85793648825211
9060 2.81532148758248
9070 2.56422342616884
9080 2.28248120556723
9090 2.43492281895838
9100 2.31576926345074
9110 2.20801308588823
9120 2.27242762129757
9130 2.99160915212497
9140 3.89922786213757
9150 3.56362742601214
9160 3.19279480110204
9170 3.1702239047789
9180 3.44012294445905
9190 3.3325712835062
9200 3.82972696602637
9210 4.07844972602393
9220 3.95674338954782
9230 3.71832808715024
9240 3.42291139034666
9250 3.36668883184958
9260 3.25137666808853
9270 3.20057063799821
9280 3.65361314360549
9290 3.60897732103689
9300 3.46105663571361
9310 3.57799623223163
9320 3.80755137909159
9330 3.8242433451679
9340 3.52665562848941
9350 3.06239106246178
9360 3.20902794137993
9370 3.14832937241267
9380 2.6517160284229
9390 2.53173866869035
9400 2.91498230232863
9410 2.51860980403653
9420 2.28274975875
9430 2.48231590600645
9440 2.68865178087445
9450 2.67596990638673
9460 2.88886400181678
9470 2.7022037751274
9480 2.31513917351069
9490 2.50061445381691
9500 2.62319837152637
9510 2.37523922385722
9520 2.41777553480659
9530 2.26459946442107
9540 2.49809843168458
9550 3.01452528296268
9560 3.1488641864123
9570 3.367386510706
9580 2.90415037173111
9590 2.4908147305243
9600 2.4408268957679
9610 2.70555026632245
9620 2.96835013473927
9630 3.01607299946381
9640 3.15692270211615
9650 3.23310185898336
9660 3.47648851528289
9670 3.15422628340132
9680 3.10533960091838
9690 3.07681501912496
9700 3.37421874701512
9710 3.05364367038624
9720 3.0882330893207
9730 2.67009143489078
9740 2.89272388934057
9750 3.26204675027581
9760 3.39194824900666
9770 3.22005413280008
9780 3.19860239827536
9790 3.20761672160332
9800 3.12458763768875
9810 2.62967496104136
9820 3.29253391083344
9830 3.75777272109267
9840 3.48867002362807
9850 2.67182138704757
9860 2.89572621066756
9870 3.0509832918111
9880 3.12159426672858
9890 3.0631793275875
9900 2.30530019256303
9910 2.26234020231928
9920 2.65857587598309
9930 2.50225575868559
9940 2.29984302750198
9950 2.51656719713078
9960 2.91774783258566
9970 2.58225325175469
};
\addlegendentry{full-batch size (4000)}
\addplot [thick, color1]
table {%
0 35.069694665158
10 23.5554330155879
20 20.2230004491566
30 19.6299207812026
40 22.7586067438214
50 23.534173120146
60 22.6465996821731
70 19.5194000845078
80 19.4339337759916
90 19.1673591164985
100 20.0768486442527
110 18.0892998146864
120 19.1235105094392
130 19.6518382938325
140 18.7075545546856
150 16.6025104571492
160 17.682767421541
170 19.2255733742821
180 18.7823717069564
190 16.7730655004786
200 19.5368630295341
210 20.0633954309671
220 18.8865839866968
230 20.230343798286
240 18.9881798967624
250 19.8595814356325
260 20.7840796147383
270 19.49486206298
280 20.2597040011613
290 20.6787047339754
300 22.6112603883705
310 21.8797816585646
320 22.3925475601406
330 21.7629050733672
340 22.6743986262196
350 24.6880147866087
360 25.3946987344144
370 23.4052259476205
380 23.7171072514052
390 23.2474335160063
400 24.8442021096299
410 24.5113834455373
420 23.6774754659879
430 28.0723987251923
440 25.7068343410037
450 26.8466836618848
460 28.9568162731398
470 28.4056840207013
480 26.7282235696025
490 25.4195290877577
500 24.6823700016799
510 24.3554411767697
520 24.9505474414466
530 26.6258991583398
540 29.8972801668771
550 30.2810916523091
560 29.6905808824659
570 31.2203894525815
580 32.9830484569577
590 34.3641420154944
600 37.6651696732782
610 34.8454805014671
620 36.1171457917832
630 31.0936823048826
640 30.8009062429354
650 33.1379508782098
660 34.4102284484308
670 34.3498129709421
680 35.8755598104782
690 37.1015660414399
700 38.1475124354275
710 38.6956037903125
720 39.2073220833488
730 42.0771319317127
740 39.6015229248396
750 39.2384550328738
760 39.6026198805409
770 40.8509360084494
780 40.6656257757886
790 39.4938542095044
800 44.9781674091147
810 45.5978105311787
820 45.6072747734591
830 45.34154664738
840 49.056749040816
850 49.5478951296083
860 53.7534004415159
870 54.0209918594795
880 54.6894521945512
890 56.224552164416
900 53.963352628717
910 53.1533141233798
920 52.4826803789325
930 56.908674887532
940 57.9032310958819
950 59.7971972053752
960 60.6699581518204
970 62.0047719633271
980 61.1481056938204
990 61.7363940951784
1000 63.8541817252688
1010 65.3984834208812
1020 65.4226895293931
1030 62.5015170470155
1040 70.2476845538316
1050 74.4970176473938
1060 73.1395629960524
1070 75.1627681248039
1080 76.0152235874473
1090 77.8677079750595
1100 80.179438810016
1110 79.7947549210814
1120 75.430773916642
1130 72.6164795602111
1140 84.5716810243418
1150 88.325007236708
1160 91.761819656259
1170 85.7740982450133
1180 81.5532681494912
1190 84.3930517376526
1200 92.6639896029957
1210 96.3601259800721
1220 101.154441266309
1230 98.8536748467404
1240 93.8950890689674
1250 88.6333388109834
1260 92.7025639815768
1270 99.1993553019615
1280 104.2086515616
1290 101.604022816652
1300 102.803513485463
1310 94.1783439097867
1320 100.563321126921
1330 110.730946471585
1340 111.401189658806
1350 110.272639382703
1360 110.288858333005
1370 107.293030337786
1380 112.230810029699
1390 120.672364444483
1400 108.402543070801
1410 110.126992771809
1420 114.193562379568
1430 117.055145658366
1440 115.255869265476
1450 117.529747957663
1460 116.106426867335
1470 115.232547056467
1480 119.981424739251
1490 129.378148898004
1500 126.288076652643
1510 123.862139298728
1520 117.979703726674
1530 120.119815061869
1540 136.068066009848
1550 141.019692366506
1560 141.416086327139
1570 141.980345587441
1580 142.406591678417
1590 144.079516362203
1600 152.960075599189
1610 147.884058969928
1620 145.419441234831
1630 143.624717158006
1640 146.769407494832
1650 153.481436767358
1660 149.32000160735
1670 149.139368651285
1680 159.51320406923
1690 168.862235299993
1700 165.318564973591
1710 158.893748860902
1720 163.770691732708
1730 165.373598603084
1740 173.321513822204
1750 164.320051715482
1760 161.12742027987
1770 163.019175961527
1780 157.166211049454
1790 160.009151914106
1800 165.261998130038
1810 163.685197957456
1820 167.910480090173
1830 168.855162099071
1840 172.171762367674
1850 171.648875534268
1860 177.294375577557
1870 165.4416251688
1880 162.130498437397
1890 164.296812844463
1900 168.471066139848
1910 178.101143687485
1920 174.864904224334
1930 176.169664161361
1940 179.10132268917
1950 179.94394787023
1960 178.824562934013
1970 172.589582693561
1980 176.668826682963
1990 183.427736169117
2000 182.459154963711
2010 190.537594500007
2020 192.601464730523
2030 183.15361931866
2040 183.269971394219
2050 196.214225858768
2060 207.702122004679
2070 209.643303294703
2080 205.492080237302
2090 194.811625918616
2100 189.505760818187
2110 194.097339975513
2120 195.890772265682
2130 188.624747732253
2140 190.258895513198
2150 199.695032203448
2160 188.611707464906
2170 191.691160611817
2180 194.589924511001
2190 207.685632757608
2200 191.991671039932
2210 194.946463491155
2220 223.4452634953
2230 229.682023394057
2240 239.588056989507
2250 227.563281233613
2260 229.50924538701
2270 212.391426523338
2280 183.668820637861
2290 181.602386150945
2300 187.85306594443
2310 210.632604856984
2320 218.429242972998
2330 221.842271283001
2340 226.358039392225
2350 234.126310258323
2360 237.487915687614
2370 246.728340785353
2380 244.409802266083
2390 244.218880175742
2400 230.623049515693
2410 227.117599501697
2420 210.29938952347
2430 204.184444985306
2440 223.409169126621
2450 234.156451047151
2460 217.930664832278
2470 223.89630362324
2480 223.655389922735
2490 220.274804396054
2500 232.74751767432
2510 237.041102056082
2520 235.392487053181
2530 232.330612492784
2540 223.742837193073
2550 237.287498420031
2560 242.397384621387
2570 247.637662407
2580 231.706836938671
2590 217.860760966929
2600 210.316222385334
2610 241.044453036506
2620 228.713856791672
2630 237.826832259547
2640 249.579272253213
2650 257.021972231002
2660 252.479157452871
2670 251.23058438627
2680 261.260856661511
2690 280.352510229541
2700 265.910380350043
2710 272.924319924236
2720 258.834663704231
2730 249.272752452798
2740 246.234421055311
2750 245.200793952536
2760 262.12653173391
2770 246.655702471581
2780 258.848751137055
2790 249.580654593033
2800 248.929895656873
2810 247.177419483012
2820 262.032432436056
2830 255.504208357545
2840 276.298659917064
2850 277.191466405022
2860 269.36494036978
2870 283.144952208001
2880 269.557991658587
2890 233.660023183266
2900 254.38892340082
2910 271.724779671261
2920 264.206416151073
2930 265.399474795556
2940 278.852066407673
2950 276.867122218391
2960 264.092353135611
2970 249.966554867987
2980 278.804736833684
2990 265.075233624224
3000 264.343489687858
3010 270.967922497304
3020 291.480201980936
3030 295.298881557026
3040 301.314747500669
3050 305.155907200373
3060 289.726463635167
3070 260.795799138727
3080 248.065024033986
3090 230.721151288134
3100 226.414994679437
3110 233.775325658762
3120 264.84552093024
3130 276.438239578948
3140 260.112583429266
3150 292.991480427033
3160 280.461410593039
3170 255.993805338647
3180 248.77282746887
3190 253.725338113594
3200 261.90808490242
3210 260.573403808199
3220 274.908856151632
3230 266.43919789708
3240 295.83440108078
3250 303.949503586172
3260 304.077777934062
3270 257.709527150663
3280 280.730302673433
3290 261.923657118362
3300 281.343446666858
3310 291.65807828284
3320 300.747534702367
3330 304.304587363825
3340 311.152949538354
3350 289.719753195651
3360 294.713217907475
3370 290.852414767214
3380 313.036203991302
3390 299.344994150676
3400 310.791957030968
3410 319.341955304672
3420 320.254535618119
3430 271.971161397403
3440 285.024619526179
3450 275.952261609867
3460 299.095040587131
3470 288.7974533569
3480 282.884549970657
3490 283.399154299837
3500 301.306375937157
3510 324.148382730181
3520 325.408956429599
3530 319.300056201138
3540 308.186280315281
3550 298.322278244945
3560 297.403701416777
3570 296.856009057819
3580 306.026563353159
3590 305.262430547171
3600 298.152085751749
3610 292.181801757018
3620 302.393778076238
3630 287.152578295857
3640 265.210387544397
3650 251.829553705464
3660 263.967532320685
3670 277.456118687918
3680 291.456301094145
3690 287.548784248846
3700 292.970444129476
3710 274.813326471248
3720 290.832827557564
3730 308.291979535379
3740 298.521616494099
3750 316.852705580863
3760 337.204679927919
3770 341.436345369654
3780 329.75219803424
3790 305.30740716525
3800 307.773650585035
3810 286.944792025987
3820 306.582827693138
3830 339.390105512201
3840 343.072705811885
3850 352.766919940451
3860 359.348144049823
3870 322.867487423464
3880 290.448645868359
3890 281.309708060837
3900 275.71506128877
3910 317.601974841126
3920 312.107943617706
3930 307.411110946324
3940 306.927191134628
3950 317.945792272692
3960 289.260717237071
3970 284.290981827732
3980 322.460509602336
3990 363.512401549833
4000 332.576409365785
4010 304.005952037704
4020 324.021117273041
4030 339.43840020863
4040 323.512922282998
4050 326.296274440455
4060 368.88513527815
4070 365.86810043003
4080 358.294349081476
4090 333.077548394127
4100 350.836059432816
4110 361.895533986994
4120 368.162114136663
4130 348.906015905604
4140 304.16390793683
4150 306.579926970499
4160 320.287289929758
4170 315.957196923079
4180 303.677899503599
4190 281.147419367485
4200 339.394171228505
4210 332.882194624986
4220 334.814868137284
4230 315.910064824563
4240 319.693812543504
4250 311.104003362216
4260 312.746802527788
4270 329.011182111044
4280 340.071481727614
4290 363.754090871349
4300 351.051584451396
4310 320.005283728632
4320 291.613614067189
4330 303.493980980435
4340 304.914335660796
4350 316.058465415481
4360 333.715324905508
4370 351.75200677329
4380 321.534740321514
4390 333.720809025896
4400 350.751224155862
4410 321.495785229329
4420 319.388035999779
4430 304.144781345705
4440 344.516499395566
4450 349.275887589803
4460 328.277560074966
4470 336.016322212737
4480 349.879018118944
4490 357.030813154348
4500 360.630160232584
4510 348.043405681225
4520 353.527556828048
4530 370.812224541689
4540 357.608433597787
4550 303.764254553729
4560 259.240444141691
4570 284.823536910646
4580 314.040868017476
4590 379.53879192695
4600 389.663758353011
4610 396.882639109447
4620 365.678290502468
4630 359.71661634777
4640 309.166120710569
4650 314.420960562531
4660 344.20146476798
4670 335.02236368154
4680 310.099323068297
4690 305.452951067047
4700 259.696624715201
4710 288.390540946021
4720 264.018089844844
4730 294.969091471083
4740 267.94198177918
4750 252.146788262499
4760 300.229639406758
4770 296.330168399576
4780 325.423066965166
4790 303.393203730801
4800 302.503573801476
4810 309.32094455212
4820 316.049353683645
4830 319.832151454398
4840 325.838971578217
4850 323.28458092717
4860 313.738120958924
4870 354.98336613574
4880 383.969730301118
4890 342.052715253777
4900 319.999439631904
4910 299.94537365933
4920 338.465179123914
4930 374.920028597466
4940 345.021615798836
4950 313.443026590296
4960 345.231233800065
4970 352.696114351214
4980 378.578388256882
4990 403.586128497284
5000 407.924839584002
5010 354.852056991422
5020 333.800244995888
5030 324.13536133343
5040 325.53438980948
5050 349.58287863144
5060 363.749069892904
5070 350.538417844248
5080 323.299839641297
5090 294.662900165217
5100 325.934480776858
5110 356.345461942568
5120 328.666791424052
5130 311.214116045534
5140 300.533739547395
5150 311.950194683129
5160 315.765831991706
5170 347.941517892028
5180 325.267923984417
5190 348.682695200527
5200 348.594666005103
5210 360.38428628371
5220 365.307498372105
5230 375.28837720201
5240 342.362538684714
5250 330.800088729024
5260 336.042946851877
5270 347.937449552317
5280 338.910594345462
5290 290.721411808689
5300 274.2764838747
5310 304.040367736476
5320 293.816623506901
5330 313.257749260382
5340 327.172935480979
5350 370.453841367182
5360 349.871614386148
5370 331.295370302973
5380 345.339185258445
5390 348.424543505712
5400 334.01208599704
5410 321.376344717725
5420 362.128735437754
5430 323.532198257063
5440 321.188375978398
5450 315.19559963448
5460 336.702097722565
5470 335.007538646657
5480 328.824979467421
5490 319.749532660023
5500 309.755664654335
5510 316.50524626927
5520 293.429544563408
5530 291.629086719334
5540 242.372764129724
5550 253.45498578242
5560 290.131590596559
5570 314.547689401585
5580 338.447880798887
5590 351.066651847361
5600 323.293965560319
5610 349.810220942854
5620 355.861933114241
5630 357.545536427322
5640 391.252711444425
5650 396.768367787045
5660 360.370155659929
5670 311.733807303561
5680 340.406183918152
5690 377.688072495073
5700 388.558204568174
5710 369.072514440465
5720 333.718538400547
5730 314.268426231185
5740 305.66673384835
5750 332.306078213541
5760 305.72530540479
5770 314.439248264656
5780 330.342070567994
5790 363.029213043268
5800 352.735278574228
5810 331.277160606774
5820 309.059067913435
5830 319.1791526121
5840 323.467866275834
5850 311.726934560432
5860 308.934930038374
5870 326.623070076607
5880 322.415693147838
5890 289.268274874186
5900 321.053033142625
5910 374.39823730052
5920 340.374654903318
5930 335.831310779296
5940 346.779510925474
5950 346.644747023133
5960 315.348575903102
5970 326.144174170457
5980 350.804543158057
5990 396.513998840151
6000 358.319247783423
6010 343.408257517511
6020 328.781833886063
6030 306.855168544287
6040 332.788862368193
6050 327.803868982381
6060 343.478446085934
6070 334.394747767416
6080 329.475723456078
6090 281.405772691915
6100 292.002665593207
6110 310.577183971719
6120 349.885143478924
6130 344.140634800218
6140 328.332385562883
6150 305.312760410971
6160 303.613677224555
6170 281.88496777492
6180 253.688603164304
6190 223.720752531603
6200 252.20209256257
6210 288.659229398988
6220 298.781820457166
6230 283.287527033122
6240 282.226188011265
6250 292.789152393802
6260 292.332155144422
6270 291.444190858244
6280 258.962522231166
6290 264.894633074589
6300 291.051704754272
6310 339.800204338803
6320 321.289170682846
6330 338.898110314121
6340 328.624957329671
6350 373.925024236774
6360 385.604616712304
6370 350.881313659898
6380 340.126315223389
6390 368.443654792939
6400 365.675892507898
6410 388.630757193564
6420 357.272898094931
6430 350.211192706902
6440 303.739484566672
6450 324.882365895981
6460 329.343553688183
6470 373.889970008223
6480 374.543192785335
6490 360.536500740362
6500 321.275809446778
6510 322.270919300768
6520 332.043422745366
6530 294.188465400107
6540 241.754588043685
6550 282.845928460229
6560 320.645469487185
6570 315.6875860798
6580 330.059803290699
6590 366.135458354817
6600 389.678116128849
6610 377.410094641439
6620 406.176527368712
6630 415.948594510987
6640 371.287789134612
6650 357.255716034254
6660 297.92599672653
6670 291.456241625155
6680 297.255176418683
6690 306.239062697969
6700 330.27202592522
6710 271.147730676894
6720 236.462989552191
6730 245.366552164366
6740 318.566774073119
6750 348.155304181867
6760 374.244422003574
6770 388.413733305255
6780 390.950542973934
6790 327.124409750205
6800 305.519416755027
6810 315.969776106058
6820 353.913947647263
6830 333.509184311365
6840 301.984728617232
6850 346.394706456648
6860 343.31136612141
6870 324.221436688595
6880 282.107776899242
6890 231.480923489817
6900 263.746729108006
6910 291.1286711046
6920 300.728427585305
6930 286.176962608877
6940 291.463735939526
6950 311.710317153133
6960 318.12356279708
6970 307.000492560616
6980 256.660634815226
6990 295.783742540129
7000 342.846560896272
7010 393.92436060058
7020 355.661751892875
7030 280.839522899233
7040 268.49963002142
7050 279.837622817338
7060 263.056070221009
7070 327.860548449349
7080 311.362193863631
7090 305.233844191478
7100 329.223772959506
7110 394.575987288916
7120 365.690266802362
7130 330.853676918986
7140 321.430539057003
7150 302.682930054329
7160 303.683525112074
7170 282.588649883381
7180 272.17585099629
7190 273.717954859598
7200 274.277438123798
7210 319.713739081728
7220 345.99829630619
7230 364.12377125857
7240 397.195788385541
7250 425.502912075887
7260 359.723171006031
7270 313.634240476828
7280 305.485464939475
7290 339.265501219048
7300 341.497020341686
7310 360.026119968857
7320 370.279576681496
7330 399.315688890899
7340 347.698258781175
7350 308.023706657829
7360 279.479109198598
7370 311.859180518681
7380 326.443184322068
7390 281.73610693501
7400 269.350087274278
7410 291.536451093625
7420 337.987003319687
7430 345.595137292193
7440 333.722266900545
7450 292.906907301078
7460 346.129166866208
7470 337.162919768512
7480 335.703996710184
7490 389.120220728945
7500 444.69215771657
7510 399.118839265417
7520 354.474623338494
7530 300.72730044405
7540 317.547925402429
7550 396.487347349082
7560 376.268081986356
7570 361.122119483915
7580 362.964558230077
7590 343.070020525758
7600 371.856523432699
7610 361.852720180396
7620 348.453045370064
7630 309.072681197549
7640 291.351018274925
7650 297.406647617089
7660 290.389617050632
7670 298.868549416406
7680 280.359730111767
7690 343.547515405396
7700 372.003144576719
7710 339.852218789819
7720 299.24509216853
7730 309.059095207447
7740 373.068887569941
7750 377.364118874799
7760 335.274033155513
7770 344.386302042
7780 348.695858122227
7790 323.334531167999
7800 309.144361428022
7810 308.153282727603
7820 296.479269010427
7830 299.111568980033
7840 285.612729578529
7850 302.155719630273
7860 311.60721895114
7870 274.39128676823
7880 319.321254109458
7890 331.939107146744
7900 324.756258948119
7910 315.12256634899
7920 269.906945778372
7930 280.621462165362
7940 274.623179051232
7950 261.879543023829
7960 279.859457093148
7970 324.086257383106
7980 357.880259698826
7990 329.217256604223
8000 287.575381791079
8010 283.41534401069
8020 350.807405522776
8030 316.169299443272
8040 328.863887774087
8050 299.853941006025
8060 310.686165734453
8070 293.028967746034
8080 292.455592779347
8090 303.541440289782
8100 330.89165803695
8110 358.52463324515
8120 320.18553640959
8130 269.640573715796
8140 237.740976264635
8150 263.497262681478
8160 286.409629128574
8170 332.991429067224
8180 309.736057399958
8190 326.987700689449
8200 331.248495178459
8210 352.7132959058
8220 376.216485113235
8230 362.014295797294
8240 346.654441327493
8250 339.571897650792
8260 308.456007905814
8270 320.290306984146
8280 292.377055686606
8290 302.252116469498
8300 326.602135077925
8310 288.38080392146
8320 328.326613479938
8330 366.009595213147
8340 341.695371086975
8350 313.996546916295
8360 320.013840253395
8370 262.118061552558
8380 319.274390645068
8390 321.796758528449
8400 306.703044305649
8410 252.768666078764
8420 245.121258972541
8430 333.084346369824
8440 323.266529860945
8450 362.108795995711
8460 324.64524301873
8470 364.542273187163
8480 367.895436566617
8490 406.612802146617
8500 374.391745041168
8510 379.191240716133
8520 334.730218784248
8530 306.153736791364
8540 299.136912061453
8550 305.313342313832
8560 337.014538419972
8570 339.60374697067
8580 321.250775902114
8590 352.727531453055
8600 339.532503941361
8610 343.506053035165
8620 305.000497965975
8630 289.671329364811
8640 316.66304330895
8650 349.753307826342
8660 336.376611362327
8670 236.985385263128
8680 271.102219846819
8690 328.317161515748
8700 298.637411182124
8710 280.976554693022
8720 271.110849242365
8730 256.962250267621
8740 325.575336069128
8750 314.682762719854
8760 295.865807506506
8770 324.470222018732
8780 250.764998422867
8790 247.849891875458
8800 210.037696526038
8810 245.551559610917
8820 247.484169829886
8830 268.938559934688
8840 273.413314428871
8850 264.277525488018
8860 330.410230926162
8870 314.219138144568
8880 308.806160163144
8890 302.117834854426
8900 278.214468548584
8910 255.8707897659
8920 285.970651653723
8930 297.280883449643
8940 314.642162076874
8950 356.923651017275
8960 339.981544509983
8970 370.068940583342
8980 368.594127851981
8990 338.455836452626
9000 313.357945741421
9010 309.065531159501
9020 312.015884854305
9030 338.153251430116
9040 356.119243715127
9050 342.98590326909
9060 337.631750350537
9070 306.467140472688
9080 265.804519183598
9090 279.003473188823
9100 258.85739836691
9110 243.94437761838
9120 254.489912903173
9130 340.734930421252
9140 439.653394075256
9150 392.180733649714
9160 349.16952673899
9170 358.137808783795
9180 396.332927294796
9190 373.539567943516
9200 391.73775112254
9210 396.355236203241
9220 402.425871471232
9230 405.927056049252
9240 372.319056117137
9250 363.167837880652
9260 343.978483182767
9270 339.318258577615
9280 358.583542127081
9290 366.763155823286
9300 374.241609303664
9310 403.751979492684
9320 426.752683237152
9330 429.507842402799
9340 405.288038889432
9350 355.344711593187
9360 370.662331800756
9370 367.542115339827
9380 315.675185283241
9390 292.677230143144
9400 327.130595084424
9410 285.875181143758
9420 273.989018824834
9430 300.079795662948
9440 321.919171122818
9450 274.064735232063
9460 297.859047243928
9470 316.551413076487
9480 272.160125797491
9490 289.825824459886
9500 310.14762645893
9510 283.837492712144
9520 282.539437674692
9530 257.178030145182
9540 272.472891177686
9550 319.598406283153
9560 316.511926541619
9570 340.56449866553
9580 304.157676368676
9590 277.726919035528
9600 286.463533591725
9610 318.062564537757
9620 353.076508168243
9630 358.054941478094
9640 371.512177206832
9650 369.009882982266
9660 403.868605021404
9670 368.024216595899
9680 364.373622176935
9690 356.521372781579
9700 382.763594771431
9710 342.987492821227
9720 363.965298559561
9730 318.705967944792
9740 339.927624789671
9750 386.160317159698
9760 394.768962892255
9770 351.579648787648
9780 341.582261519142
9790 347.453669353435
9800 348.984034781056
9810 294.09514243652
9820 342.283399804258
9830 405.601581415706
9840 384.338248477721
9850 322.61837257072
9860 339.820688713702
9870 355.446257323243
9880 350.651605991927
9890 339.057294179475
9900 252.577569386986
9910 266.241926782544
9920 309.636173249417
9930 291.067145284254
9940 265.769018862178
9950 296.602840566073
9960 332.40630187601
9970 281.905039901972
};
\addlegendentry{32}
\addplot [thick, color2]
table {%
0 24.6288743156255
10 17.0655047987792
20 15.5524717411981
30 15.2513507055911
40 16.9052109575944
50 16.7391686895273
60 16.2293088701004
70 14.9942663201724
80 14.9291745685476
90 15.0057482340062
100 15.3864258189714
110 14.1045636459474
120 14.9390190685486
130 15.2870051615487
140 14.4606437405649
150 13.188604951098
160 14.1583575492953
170 14.6439084266789
180 14.483265953963
190 13.4219610805777
200 15.4725933681193
210 15.7898039389764
220 15.2157708201485
230 15.9663274018543
240 15.4532125776848
250 15.853274186852
260 16.2083412741408
270 15.8087765643582
280 15.9711811123172
290 15.8515846448125
300 17.0126806673924
310 17.0557669804649
320 17.1990617593175
330 16.6044919590811
340 16.9409548108047
350 18.0346678018578
360 18.5738198828739
370 17.9734096552827
380 18.5419300559008
390 18.2563827872018
400 18.9496437250207
410 18.6195552912629
420 17.9803370945371
430 20.8007098668185
440 19.9396970048994
450 20.3982111837058
460 21.5552971673257
470 20.8133597335166
480 19.6793432891592
490 19.4861076792546
500 19.3106766448334
510 19.2972320333404
520 19.4908300667865
530 20.4099425173861
540 22.2424192503831
550 22.1465785419433
560 22.2294483845596
570 23.3606116187439
580 24.4994668983019
590 24.5204124885237
600 26.4835410053832
610 25.0893818318883
620 26.5172883358171
630 22.7620980877864
640 23.0873707511409
650 24.7684540793877
660 25.5943234839437
670 25.4199193458409
680 26.341713754836
690 26.5617317241237
700 26.7733055444247
710 26.922830123511
720 27.8645176069493
730 29.7316180513928
740 28.7315445086388
750 29.0427933619379
760 28.7648556939247
770 29.0523577133181
780 29.2784451045537
790 28.1986872627644
800 31.0185677114081
810 31.6197705090582
820 31.766557812253
830 31.1406787175304
840 33.4803051455178
850 33.6307901995075
860 35.5387071250328
870 36.0110120649853
880 36.0612286750412
890 37.1635099024941
900 36.1697170795368
910 35.2454548718711
920 34.5283534262335
930 36.542908076012
940 37.098655706857
950 38.350687439951
960 38.1210959788566
970 38.2378054191429
980 37.544753832849
990 38.8404242707395
1000 39.8014690028564
1010 40.559136250611
1020 40.9756455621493
1030 39.2643077188332
1040 42.2937706410412
1050 44.3393347289382
1060 44.1049529925955
1070 44.809986209538
1080 45.0799006689831
1090 45.9781083313133
1100 46.1085318037168
1110 46.1124907017712
1120 44.7680720502053
1130 43.5396659446703
1140 48.4396915535183
1150 49.9595165588595
1160 51.5994818640707
1170 48.8035119644403
1180 46.2165698850571
1190 47.3228433960936
1200 51.7178671771905
1210 53.359506019338
1220 55.7462646314086
1230 54.0784628660007
1240 52.1961340282198
1250 50.0895094431304
1260 51.629387379743
1270 54.6996040885401
1280 57.1986107743021
1290 55.962180515339
1300 55.9125496835318
1310 51.9283301199455
1320 54.6132623474084
1330 58.5643529449887
1340 59.500750395703
1350 58.7228406426087
1360 58.6133367165379
1370 56.8103854481678
1380 59.0319620508667
1390 63.1209995954368
1400 56.9304803791548
1410 57.9101445682434
1420 60.0222594403776
1430 61.597400904827
1440 60.4290183406518
1450 60.3938232425611
1460 59.8270520440521
1470 59.4259290947354
1480 61.7005300813492
1490 66.289634705701
1500 65.1385670182912
1510 64.0098324051653
1520 60.7739792963696
1530 62.2461015807365
1540 69.9659743863451
1550 71.6088095669628
1560 71.9380075694145
1570 72.3820815617774
1580 72.5350918046823
1590 73.0515630115429
1600 77.3361621730844
1610 74.94539280307
1620 74.4622110983816
1630 73.3002924163766
1640 74.2061203295748
1650 77.5523529761657
1660 75.421025053627
1670 75.3212574382396
1680 80.4613442066576
1690 85.2037832277504
1700 83.9556609597746
1710 80.78544261133
1720 82.7045868987898
1730 83.2326008452678
1740 87.0913643982052
1750 82.5330793999362
1760 81.2180180204865
1770 82.2916734994743
1780 79.2334009506499
1790 80.4158463597553
1800 82.9924201822517
1810 82.3872413222408
1820 84.6155443528952
1830 85.1053179314379
1840 86.9241399732464
1850 86.611892653568
1860 89.1486606715156
1870 83.1951333962115
1880 81.5074700879726
1890 82.4970828131586
1900 84.7253552869253
1910 89.6077326678729
1920 87.921736158362
1930 88.3717263005327
1940 89.8324074370203
1950 90.1266843555413
1960 89.6469506853152
1970 86.5485625890562
1980 88.5257711326386
1990 91.9258790832054
2000 91.3983636476402
2010 95.4481139799665
2020 96.4973671630614
2030 91.8230479891659
2040 91.8710943371164
2050 98.2725157700512
2060 103.98046481445
2070 104.938282990754
2080 102.847302041221
2090 97.5692771124587
2100 94.9271352704007
2110 97.2415284652938
2120 98.1318409332782
2130 94.5008063904004
2140 95.3005222893899
2150 100.004584241437
2160 94.4733241212174
2170 95.9687983516551
2180 97.3981428812345
2190 103.920801047453
2200 96.0652045910883
2210 97.5754362658712
2220 111.821770118891
2230 114.921715339559
2240 119.855748255219
2250 113.837960855404
2260 114.803024446784
2270 106.239222538835
2280 91.8878111078477
2290 90.8534922564247
2300 93.9808410469534
2310 105.371263689143
2320 109.263994653595
2330 110.964223157726
2340 113.216084468454
2350 117.098724400682
2360 118.773982459429
2370 123.392268995148
2380 122.240909508401
2390 122.147600426891
2400 115.351730223465
2410 113.59238904651
2420 105.184777515233
2430 102.126635253776
2440 111.737485306799
2450 117.115178806415
2460 108.999296958634
2470 111.974285787019
2480 111.85256741643
2490 110.164814854742
2500 116.399349096883
2510 118.5605093111
2520 117.736496244026
2530 116.196301335901
2540 111.90270863047
2550 118.667322789766
2560 121.217730390007
2570 123.836123891441
2580 115.870877808556
2590 108.946990938386
2600 105.17703554963
2610 120.546702981161
2620 114.385435024944
2630 118.942190280285
2640 124.819523572465
2650 128.533913121335
2660 126.259503580218
2670 125.636026700641
2680 130.654206463554
2690 140.194738890078
2700 132.967240469234
2710 136.482667377474
2720 129.460393641957
2730 124.686376170525
2740 123.147820933277
2750 122.614772477004
2760 131.077762931466
2770 123.34463723693
2780 129.437618304144
2790 124.808950568384
2800 124.486547614009
2810 123.607065071982
2820 131.034800501474
2830 127.773368752831
2840 138.165080156459
2850 138.612726930222
2860 134.693604772814
2870 141.584696993179
2880 134.788355737021
2890 116.838292485928
2900 127.202226877279
2910 135.87019108657
2920 132.110227010613
2930 132.70887868739
2940 139.434406085253
2950 138.441041706171
2960 132.053346938848
2970 124.992066964126
2980 139.410901956816
2990 132.544351162287
3000 132.178408751863
3010 135.491662683214
3020 145.747172400946
3030 147.655381714007
3040 150.661731582582
3050 152.585072367225
3060 144.870970709536
3070 130.405469059864
3080 124.04098654228
3090 115.369388170323
3100 113.217337191518
3110 116.897057582128
3120 132.429798941177
3130 138.2258440847
3140 130.061831530821
3150 146.501557035159
3160 140.238677604052
3170 128.009204385625
3180 124.399077394366
3190 126.87079796248
3200 130.961271300539
3210 130.294229996459
3220 137.463524497731
3230 133.227985198546
3240 147.923591325582
3250 151.979763477607
3260 152.043038596762
3270 128.859441898031
3280 140.369344999378
3290 130.969169744179
3300 140.679840499861
3310 145.836142864051
3320 150.377620212812
3330 152.157429758452
3340 155.582419443034
3350 144.864574095889
3360 147.360400692962
3370 145.430053588531
3380 156.521152886258
3390 149.67553393524
3400 155.399836071517
3410 159.674437658651
3420 160.131666744825
3430 135.988679554557
3440 142.51553445436
3450 137.980102962553
3460 149.551904761653
3470 144.403995829011
3480 141.447696918404
3490 141.702868374993
3500 150.656994600557
3510 162.078161906298
3520 162.70863532866
3530 159.654618521599
3540 154.097306201747
3550 149.16544109263
3560 148.705057554431
3570 148.431242168378
3580 153.016485525851
3590 152.634789449187
3600 149.079321912263
3610 146.093704503753
3620 151.199447038494
3630 143.577999971322
3640 132.607884612252
3650 125.918636005185
3660 131.987801345208
3670 138.731937474466
3680 145.731490224662
3690 143.776637306288
3700 146.487806983947
3710 137.409101253224
3720 145.417954409962
3730 154.147137212133
3740 149.262810829979
3750 158.427675364187
3760 168.603584333074
3770 170.719898335192
3780 164.878142397351
3790 152.655684775156
3800 153.888965378039
3810 143.474018667382
3820 153.293412462708
3830 169.696914799874
3840 171.537977825551
3850 176.384783905921
3860 179.675180394714
3870 161.434772185751
3880 145.225587398817
3890 140.656356049148
3900 137.859015183976
3910 158.802611974149
3920 156.055725611413
3930 153.708246097375
3940 153.466253805234
3950 158.974723690764
3960 144.633737391268
3970 142.148507513303
3980 161.231868632646
3990 181.756934745313
4000 166.288975153333
4010 152.004042072309
4020 162.011399167053
4030 169.720423845778
4040 161.757686506424
4050 163.149281711889
4060 184.443480178583
4070 182.935424533122
4080 179.148881488369
4090 166.540729912151
4100 175.419333575115
4110 180.948930446232
4120 184.082035818799
4130 174.454326649508
4140 152.083618818895
4150 153.291787328958
4160 160.144732436605
4170 157.979594350365
4180 151.840279058449
4190 140.575943396956
4200 169.698781823318
4210 166.442441194617
4220 167.408544245042
4230 157.956152879969
4240 159.848287152155
4250 155.553216816488
4260 156.374515056534
4270 164.506070016251
4280 170.036677269372
4290 181.877993509746
4300 175.526884777658
4310 160.003403340333
4320 145.807731308567
4330 151.748245843817
4340 152.458261290638
4350 158.030782900816
4360 166.859048303743
4370 175.876829740643
4380 160.768362094852
4390 166.861167329628
4400 175.376247384219
4410 160.748391047978
4420 159.694288956548
4430 152.072993262262
4440 172.259241518731
4450 174.638872169168
4460 164.139621878222
4470 168.009623035918
4480 174.941074720857
4490 178.516782251117
4500 180.315711921782
4510 174.022174545477
4520 176.764287018275
4530 185.406263400077
4540 178.80448548924
4550 151.882955410564
4560 129.620777034524
4570 142.4119772712
4580 157.020712031654
4590 189.769614042567
4600 194.832035399485
4610 198.441540027434
4620 182.839636916745
4630 179.859448420513
4640 154.584372138534
4650 157.211522808966
4660 172.10151285336
4670 167.511849551061
4680 155.050116916966
4690 152.72683799208
4700 129.848680641799
4710 144.1955347078
4720 132.009372640028
4730 147.484815931186
4740 133.971285540527
4750 126.074054985776
4760 150.115537001753
4770 148.165871048976
4780 162.712133994055
4790 151.697120032405
4800 151.252288394975
4810 154.661256036388
4820 158.025391946757
4830 159.916630827875
4840 162.920043344052
4850 161.642819129384
4860 156.869973823751
4870 177.492430080641
4880 191.986071286545
4890 171.027398164513
4900 160.000684676628
4910 149.973102341632
4920 169.2334960504
4930 187.461019789838
4940 172.511492924793
4950 156.722025886567
4960 172.616059732119
4970 176.348423187385
4980 189.289398916191
4990 201.793252342056
5000 203.962846190779
5010 177.427161272516
5020 166.901329873858
5030 162.069038090156
5040 162.768140301213
5050 174.792234792288
5060 181.875711682464
5070 175.270404701978
5080 161.651130186494
5090 147.33231318659
5100 162.967900368407
5110 178.173230907617
5120 164.333650901523
5130 155.60738147968
5140 150.267645011119
5150 155.976124963756
5160 157.883831485097
5170 173.971234994
5180 162.634179836691
5190 174.341661548997
5200 174.297579270301
5210 180.19256903211
5220 182.654204480991
5230 187.644520869129
5240 171.181416328944
5250 165.400209871135
5260 168.021652258378
5270 173.968930888692
5280 169.455566987689
5290 145.360963555745
5300 137.138418928924
5310 152.020374799728
5320 146.908529030775
5330 156.629135419864
5340 163.586699452488
5350 185.227064262985
5360 174.936204415343
5370 165.648314169512
5380 172.670173240044
5390 174.212828376916
5400 167.006606629733
5410 160.68878311405
5420 181.064895144006
5430 161.766686133688
5440 160.594535005337
5450 157.598008680375
5460 168.351119986165
5470 167.503776033523
5480 164.412669438997
5490 159.875160793059
5500 154.8782539946
5510 158.252858184017
5520 146.71495283326
5530 145.814638025886
5540 121.186531471728
5550 126.727622757346
5560 145.065901502137
5570 157.274098587548
5580 169.224190537148
5590 175.533603711084
5600 161.647148244428
5610 174.905232881494
5620 177.931080249356
5630 178.773094044267
5640 195.626612741901
5650 198.384418382959
5660 180.185315726985
5670 155.867199156543
5680 170.203179255012
5690 188.844185028762
5700 194.279370348013
5710 184.536482896678
5720 166.85941388051
5730 157.13428889484
5740 152.833857691875
5750 166.153520732666
5760 152.863088785686
5770 157.219739443883
5780 165.171229001577
5790 181.514684119547
5800 176.367791948251
5810 165.638749913076
5820 154.529879968688
5830 159.589876334939
5840 161.73393291637
5850 155.863450972354
5860 154.467892705774
5870 163.312124376277
5880 161.208279237922
5890 144.63438161057
5900 160.526730628669
5910 187.199244219305
5920 170.187472539365
5930 167.915827923304
5940 173.389895853748
5950 173.322411252434
5960 157.674434550097
5970 163.072321230022
5980 175.402516180588
5990 198.257299694469
6000 179.1599465825
6010 171.704358048196
6020 164.391167410773
6030 153.427929770968
6040 166.394693524441
6050 163.902160211654
6060 171.739351854798
6070 167.197558657844
6080 164.738130294353
6090 140.703096318951
6100 146.001495851343
6110 155.288674100499
6120 174.942656501239
6130 172.070344994262
6140 164.166193421474
6150 152.656369572664
6160 151.806910226848
6170 140.942682927129
6180 126.844482297046
6190 111.860462498766
6200 126.101084282679
6210 144.32964818458
6220 149.390961872768
6230 141.643800318896
6240 141.113161604615
6250 146.395034638108
6260 146.166549576685
6270 145.722622850293
6280 129.481409313604
6290 132.447403134474
6300 145.525900177964
6310 169.900105063679
6320 160.644570076452
6330 169.449068258032
6340 164.312540190716
6350 186.9626828971
6360 192.802524492192
6370 175.440756698938
6380 170.063478004433
6390 184.222090141414
6400 182.837978215592
6410 194.315380337238
6420 178.636514922212
6430 175.105638799197
6440 151.870071832664
6450 162.441401231422
6460 164.67208767309
6470 186.945081367416
6480 187.271763079956
6490 180.268414013511
6500 160.638107009532
6510 161.135519695787
6520 166.021782982341
6530 147.094263574976
6540 120.877379285191
6550 141.423032329769
6560 160.322858763716
6570 157.843896919806
6580 165.029919206953
6590 183.067709265233
6600 194.83903889273
6610 188.705093370508
6620 203.088327991245
6630 207.974383648003
6640 185.643995048005
6650 178.627979061056
6660 148.96327362569
6670 145.728298198275
6680 148.627714031296
6690 153.119460881102
6700 165.135956010785
6710 135.573883468394
6720 118.231457789729
6730 122.683271214946
6740 159.283406841018
6750 174.077659724726
6760 187.122279515652
6770 194.206953512109
6780 195.475279278541
6790 163.562210622626
6800 152.759680094416
6810 157.984900735724
6820 176.956996320917
6830 166.75460652039
6840 150.992429335129
6850 173.197473733677
6860 171.65578997779
6870 162.110763350784
6880 141.053887562304
6890 115.740473803907
6900 131.873312734125
6910 145.564266144242
6920 150.364226721514
6930 143.088480129718
6940 145.731844719794
6950 155.855134369215
6960 159.061814125089
6970 153.50029717713
6980 128.330368819429
6990 147.891895368487
7000 171.423295341221
7010 196.962156490927
7020 177.830850853345
7030 140.419754308117
7040 134.249880055811
7050 139.918870264747
7060 131.528077641971
7070 163.930242667026
7080 155.681048530825
7090 152.61684308935
7100 164.611792199609
7110 197.287927734988
7120 182.845141438522
7130 165.426885617004
7140 160.71528992524
7150 151.34148956968
7160 151.841803639984
7170 141.294384219997
7180 136.087942265977
7190 136.858946934065
7200 137.138688256986
7210 159.856839517288
7220 172.999168880434
7230 182.061994014436
7240 198.597951361607
7250 212.751448422629
7260 179.861623000166
7270 156.817211141807
7280 152.742826350104
7290 169.632752537147
7300 170.748577803749
7310 180.013150784673
7320 185.139817555411
7330 199.657838435062
7340 173.849121001059
7350 154.01191437506
7360 139.739631281846
7370 155.929613099151
7380 163.221630251779
7390 140.868059588159
7400 134.675021215648
7410 145.768196422028
7420 168.993540195179
7430 172.797597599659
7440 166.861150731067
7450 146.453474273456
7460 173.06458560614
7470 168.5814504578
7480 167.852058371961
7490 194.560210580113
7500 222.346168490485
7510 199.559492429251
7520 177.237312650189
7530 150.36366983757
7540 158.774031478175
7550 198.24370933
7560 188.134080390089
7570 180.561057527427
7580 181.482361971615
7590 171.535187892913
7600 185.928390458442
7610 180.926412265277
7620 174.226508754872
7630 154.536335465225
7640 145.675555448901
7650 148.703348364015
7660 145.194818404955
7670 149.434274341773
7680 140.179810491896
7690 171.773690931065
7700 186.001497237537
7710 169.926074755958
7720 149.622540119462
7730 154.529553498742
7740 186.534436273462
7750 188.682047764773
7760 167.637079245743
7770 172.193143143316
7780 174.347892158591
7790 161.667283109405
7800 154.572188061654
7810 154.076634461378
7820 148.239625568236
7830 149.555885749109
7840 142.806447000423
7850 151.077880993128
7860 155.803527444354
7870 137.19557743085
7880 159.66060145824
7890 165.969583679716
7900 162.378161435955
7910 157.561221252033
7920 134.953415764423
7930 140.310704773174
7940 137.311554095682
7950 130.939786731189
7960 139.929751565586
7970 162.043133442029
7980 178.940105209481
7990 164.608614049055
8000 143.787635700281
8010 141.707620338861
8020 175.403679495408
8030 158.084636436189
8040 164.431966050593
8050 149.926968149264
8060 155.343108320716
8070 146.514512612408
8080 146.227825663615
8090 151.770720515334
8100 165.445791762875
8110 179.262274132387
8120 160.092737467217
8130 134.820243462429
8140 118.870451846738
8150 131.748614672933
8160 143.204792343604
8170 166.495683460765
8180 154.868125357021
8190 163.493925151486
8200 165.624337024994
8210 176.356657043989
8220 188.108207070554
8230 181.007144618493
8240 173.327223040281
8250 169.785949591987
8260 154.2280120957
8270 160.145158870681
8280 146.188548102478
8290 151.126060351838
8300 163.3010406718
8310 144.1904123281
8320 164.163316678174
8330 183.004755814135
8340 170.847630918483
8350 156.998222950467
8360 160.006852915507
8370 131.058959406251
8380 159.637150402259
8390 160.898365886916
8400 153.351512460555
8410 126.384321194129
8420 122.560638317923
8430 166.542176471944
8440 161.633228617776
8450 181.054353498002
8460 162.322604286052
8470 182.271076945071
8480 183.947676100593
8490 203.306330063136
8500 187.195862263234
8510 189.595618120324
8520 167.365085717727
8530 153.076815489793
8540 149.568373127595
8550 152.656600437151
8560 168.507210713658
8570 169.80182253625
8580 160.625346760287
8590 176.363712903138
8600 169.766266114798
8610 171.753047919423
8620 152.500220827822
8630 144.835628134855
8640 158.331489268109
8650 174.876610157354
8660 168.188211989428
8670 118.492606529259
8680 135.551047818507
8690 164.158558703221
8700 149.318688130917
8710 140.488268673274
8720 135.555389681667
8730 128.481072683957
8740 162.787578191552
8750 157.341337246648
8760 147.932873987772
8770 162.235089421566
8780 125.38248401605
8790 123.92493842084
8800 105.018848939418
8810 122.775754455148
8820 123.74202363805
8830 134.469190190704
8840 136.70659026309
8850 132.138680644902
8860 165.205022458125
8870 157.10947484881
8880 154.403026076561
8890 151.058889526419
8900 139.107200302019
8910 127.935373530056
8920 142.985342438037
8930 148.640442852408
8940 157.321073321452
8950 178.461850819508
8960 169.990773405798
8970 185.03446702078
8980 184.297000106744
8990 169.227887913316
9000 156.678931817487
9010 154.532702275928
9020 156.007834378878
9030 169.076536796467
9040 178.059561354967
9050 171.492916112259
9060 168.815846993725
9070 153.233542053996
9080 132.902226543846
9090 139.501732103784
9100 129.428705593148
9110 121.972211580384
9120 127.2449169687
9130 170.367420693767
9140 219.826659547514
9150 196.090325066587
9160 174.584720550625
9170 179.068912652313
9180 198.166455612511
9190 186.769911285253
9200 195.869114629197
9210 198.17783326765
9220 201.213049254699
9230 202.963649294213
9240 186.159562951148
9250 181.583958386489
9260 171.989299634052
9270 169.659115304735
9280 179.291711491509
9290 183.381528431235
9300 187.120784074859
9310 201.876002035532
9320 213.376360123474
9330 214.753911387796
9340 202.644014878634
9350 177.672334694794
9360 185.331070859134
9370 183.770972789981
9380 157.837517970349
9390 146.33856199614
9400 163.565234489955
9410 142.937626790636
9420 136.994562042922
9430 150.039965125344
9440 160.959601591198
9450 137.032346535833
9460 148.929493029029
9470 158.275658554585
9480 136.080020671043
9490 144.912871127404
9500 155.073789804408
9510 141.918742147076
9520 141.269686088901
9530 128.589001425829
9540 136.236446613738
9550 159.799160377517
9560 158.255891624899
9570 170.282188457688
9580 152.078786442653
9590 138.863419876649
9600 143.231753570483
9610 159.031246230558
9620 176.53819713233
9630 179.027418406047
9640 185.756027328247
9650 184.504860015876
9660 201.934203572822
9670 184.012031778296
9680 182.186753793886
9690 178.260653930243
9700 191.381759663187
9710 171.493720754945
9720 181.982619714932
9730 159.352941153389
9740 169.963791292508
9750 193.080133920967
9760 197.384456394453
9770 175.789826976094
9780 170.791192740092
9790 173.726867149197
9800 174.491959340862
9810 147.047555092085
9820 171.14176110137
9830 202.800817011217
9840 192.169101438725
9850 161.309145507886
9860 169.910325086417
9870 177.72312692562
9880 175.325822852024
9890 169.528678557076
9900 126.28881764825
9910 133.120933413272
9920 154.818023399807
9930 145.533529227501
9940 132.884479775406
9950 148.30139803895
9960 166.203143870252
9970 140.952503731287
};
\addlegendentry{64}
\addplot [thick, color3]
table {%
0 17.8531398989604
10 12.2803738365763
20 11.5297078002135
30 11.2200638210451
40 11.7829943459625
50 11.3504717269355
60 11.0429238976054
70 10.6919031840848
80 10.3658395008527
90 10.2478404470997
100 10.7150963848164
110 9.93944767798318
120 10.241744464878
130 10.2248026269728
140 9.49359839049357
150 8.95547176778046
160 9.53542313803405
170 9.85015956548238
180 9.72754497694576
190 8.95964831043617
200 10.032271430926
210 10.0946648281075
220 9.77982317395356
230 10.0401950216603
240 9.83880136054546
250 10.0065412607213
260 10.2145398082107
270 9.78481538076681
280 9.93665723145829
290 9.82154732796728
300 10.4423282797064
310 10.6051240612243
320 10.5535788919969
330 10.3131638809885
340 10.3277236767146
350 10.8046060913424
360 10.9805668711929
370 10.6425449321459
380 11.0175055473284
390 10.9860859119121
400 11.2507086492411
410 11.2522889332307
420 10.8830001639639
430 12.3191468973627
440 11.8342361598963
450 12.015838376411
460 12.3947127095927
470 12.0039381259939
480 11.3540286456406
490 11.292830638894
500 11.3242402499577
510 11.2757110900769
520 11.1730437527896
530 11.5664372405876
540 12.4665268004562
550 12.382497871361
560 12.3841464786436
570 12.9670751180551
580 13.6037129170443
590 13.5461336380618
600 14.4786282738726
610 13.9003869088577
620 14.6730448587737
630 12.6824572375004
640 12.7931031835981
650 13.525032770224
660 13.7923399311573
670 13.7870968944677
680 14.1831862478896
690 14.2159992040437
700 14.3131117529245
710 14.4752994693753
720 14.9307798833517
730 15.7834444267736
740 15.2442317030701
750 15.5146109095571
760 15.3142259613995
770 15.4638124490311
780 15.5004996628481
790 14.8579945941585
800 16.1664704193561
810 16.5836899671611
820 16.7116185174378
830 16.3028207490002
840 17.4055487364093
850 17.426695724025
860 18.33252827659
870 18.515787535394
880 18.5340662338545
890 19.0679661646567
900 18.597301475214
910 18.1469922049395
920 17.7318545639988
930 18.680928150444
940 18.9431494040107
950 19.6039915488635
960 19.4349431483589
970 19.4055700914433
980 19.0412005148481
990 19.7796333983094
1000 20.3182779324069
1010 20.6670591150386
1020 20.8575864648281
1030 19.99544129858
1040 21.4184023289375
1050 22.4339638147193
1060 22.2885918538361
1070 22.6121012200704
1080 22.7598591704429
1090 23.2235339604334
1100 23.2580838234324
1110 23.2533936099836
1120 22.6033120021012
1130 21.9966144579456
1140 24.407670272033
1150 25.1361344083953
1160 25.9601363690629
1170 24.5885517384361
1180 23.29613413128
1190 23.8298061279011
1200 26.0058868666278
1210 26.8156386377283
1220 28.0055624084673
1230 27.1854542564491
1240 26.2712734902377
1250 25.2214143642304
1260 25.9636815892381
1270 27.4790124842303
1280 28.7312659559949
1290 28.1004205569634
1300 28.0786150578008
1310 26.0801275358695
1320 27.4201545705249
1330 29.3745668788169
1340 29.8477717289286
1350 29.4531437294983
1360 29.3884841282616
1370 28.4802409666583
1380 29.5824009042571
1390 31.6140695267402
1400 28.5321446451042
1410 29.0430743353784
1420 30.1116787503761
1430 30.8758744862619
1440 30.27606871906
1450 30.2486891260078
1460 29.9667944049913
1470 29.7654361157615
1480 30.8945108256731
1490 33.1959558892865
1500 32.6275366627474
1510 32.0651335162103
1520 30.444590060959
1530 31.1819619869074
1540 35.0372890644357
1550 35.8464033365164
1560 36.0155750601185
1570 36.2353704655856
1580 36.3119134823469
1590 36.5587343906401
1600 38.7054601310599
1610 37.506717331297
1620 37.2677379919261
1630 36.6812995532353
1640 37.1294303652238
1650 38.8085215887815
1660 37.745327991668
1670 37.6967230874295
1680 40.2665629930011
1690 42.634053137079
1700 42.0067160112789
1710 40.4291456519059
1720 41.3863950262528
1730 41.6436283902314
1740 43.5662921006625
1750 41.2921486810916
1760 40.6400401193181
1770 41.1857147906181
1780 39.6515870541177
1790 40.2385330711054
1800 41.5261718207999
1810 41.2315242086609
1820 42.3379790879405
1830 42.5825595490925
1840 43.4873257459316
1850 43.3347270001604
1860 44.602348247037
1870 41.6270296035231
1880 40.7917968435436
1890 41.2788477161897
1900 42.3920776725987
1910 44.8308225381026
1920 43.9870797368806
1930 44.2150294952813
1940 44.9506404831044
1950 45.0879442392276
1960 44.8518534977218
1970 43.3048221787645
1980 44.2877689568057
1990 45.9862386371048
2000 45.7202107247322
2010 47.7444618254428
2020 48.2671555783881
2030 45.9279567783979
2040 45.9538452221712
2050 49.1631696263088
2060 52.0158439951194
2070 52.4964807312895
2080 51.4445356649788
2090 48.8057916530235
2100 47.4809418107415
2110 48.6419467636455
2120 49.0834388836696
2130 47.2642335942359
2140 47.6699444962218
2150 50.0209350722139
2160 47.2573718558176
2170 48.0038446584731
2180 48.7172275045034
2190 51.9813856463045
2200 48.0505040828084
2210 48.8035576044729
2220 55.9302943350644
2230 57.4792387041597
2240 59.9471016843255
2250 56.9293692585303
2260 57.4128294962713
2270 53.137214084318
2280 45.9629823839044
2290 45.4409330094207
2300 46.9995190962057
2310 52.6962763031936
2320 54.6444332897491
2330 55.5005249472841
2340 56.6320309129338
2350 58.5686440777097
2360 59.3974616045826
2370 61.7087692800476
2380 61.1328776499433
2390 61.087805205373
2400 57.6874054235539
2410 56.8084824840916
2420 52.6082165963506
2430 51.0804384844867
2440 55.8860003582484
2450 58.5786741013139
2460 54.516781955133
2470 55.9966592664772
2480 55.9385257196669
2490 55.0949575088405
2500 58.2107970553447
2510 59.2943905332847
2520 58.8837995046972
2530 58.1105234857785
2540 55.9623650848649
2550 59.3427849967836
2560 60.6183921642996
2570 61.9285256844181
2580 57.9493054021542
2590 54.4881825785485
2600 52.6020746603147
2610 60.2836518956932
2620 57.2052806948035
2630 59.4843056512131
2640 62.4216833935075
2650 64.2817754291538
2660 63.140725049462
2670 62.8330975911896
2680 65.3417331963217
2690 70.1101498993748
2700 66.4924888168837
2710 68.2538652382401
2720 64.7487170537115
2730 62.3609410887654
2740 61.5881891459876
2750 61.3155813385741
2760 65.5494458722997
2770 61.6852950724742
2780 64.7290072019563
2790 62.4145240067691
2800 62.2528862914839
2810 61.8145084597064
2820 65.5291880542132
2830 63.8996956906829
2840 69.094730377633
2850 69.3173070234071
2860 67.3588188300851
2870 70.8020743638465
2880 67.4034797358232
2890 58.4271015145575
2900 63.6096796641602
2910 67.9416409000072
2920 66.0623172455215
2930 66.3601404805685
2940 69.7239744384721
2950 69.2273421898863
2960 66.0330909518025
2970 62.504443716324
2980 69.7141371737381
2990 66.2812937136923
3000 66.0980717527922
3010 67.7529099277705
3020 72.8813336226856
3030 73.8364454332289
3040 75.338717008182
3050 76.3076155109672
3060 72.4510666823762
3070 65.2150987472441
3080 62.0371656344793
3090 57.6979786832262
3100 56.6195587244453
3110 58.4576044682634
3120 66.2235320778799
3130 69.1208894013339
3140 65.0374942603168
3150 73.2574574496409
3160 70.1266449389082
3170 64.0137181177803
3180 62.2087275912404
3190 63.445745855298
3200 65.4901006490921
3210 65.1557710500816
3220 68.7403938919833
3230 66.6218682182347
3240 73.9676097295261
3250 75.997664681582
3260 76.0295648359316
3270 64.436466363176
3280 70.1916041884384
3290 65.4933397970196
3300 70.350096553361
3310 72.9277460763378
3320 75.196791550049
3330 76.0865145353648
3340 77.7984532021769
3350 72.4401468755978
3360 73.6926089136582
3370 72.7290735950021
3380 78.2707612014228
3390 74.8440178756894
3400 77.7066213862829
3410 79.8437571757503
3420 80.0736005000528
3430 68.0030716747475
3440 71.2652373122343
3450 68.9978035520546
3460 74.783542033936
3470 72.2084811138266
3480 70.7290809866664
3490 70.8556460471378
3500 75.3341847341737
3510 81.0450473695666
3520 81.36036350922
3530 79.8346478113345
3540 77.0565588974994
3550 74.5935739423388
3560 74.3650961760995
3570 74.2314494992188
3580 76.5222353478988
3590 76.3315104069684
3600 74.5471906309325
3610 73.0542541766998
3620 75.6071829197015
3630 71.7965749078414
3640 66.3119651001338
3650 62.9674034933267
3660 66.0011151592432
3670 69.3743591042851
3680 72.8743605540967
3690 71.894336006562
3700 73.2496883619339
3710 68.7101876076595
3720 72.7132716613753
3730 77.0827102050707
3740 74.6408502243858
3750 79.226667221065
3760 84.3109776970487
3770 85.3709528441955
3780 82.4489061967451
3790 76.332772882192
3800 76.9501820624635
3810 71.7438182518592
3820 76.6598398153957
3830 84.8593310641738
3840 85.7728042950632
3850 88.1956678726662
3860 89.8402224665976
3870 80.7223339366566
3880 72.6199649677751
3890 70.3348375928498
3900 68.9369745440249
3910 79.4118318804307
3920 78.0356190689705
3930 76.8632885306773
3940 76.7382990189245
3950 79.4916405954257
3960 72.3263067814541
3970 71.0840346026123
3980 80.6251618381897
3990 90.8833239902654
4000 83.1488109881451
4010 76.0050706085641
4020 81.0091296121071
4030 84.8636515941374
4040 80.8848772420501
4050 81.5820811350538
4060 92.2277861050124
4070 91.4729431922931
4080 89.5806109391987
4090 83.2757814622367
4100 87.7138869410694
4110 90.4782616273238
4120 92.0454648704597
4130 87.2330841547932
4140 76.0477111847722
4150 76.6497303835098
4160 80.0777617881919
4170 78.9989020868559
4180 75.9277634648665
4190 70.2949978678633
4200 84.8540174583518
4210 83.2267129463412
4220 83.7117750475769
4230 78.9861041969525
4240 79.9317347276555
4250 77.7836804272198
4260 78.1911019866563
4270 82.2569585543043
4280 85.0224597898254
4290 90.9458701975715
4300 87.7684744419021
4310 80.0065375048666
4320 72.9081511099779
4330 75.8797585423138
4340 76.2338752865952
4350 79.0201779280319
4360 83.4344939035976
4370 87.9436982388601
4380 80.3893533848984
4390 83.4354060476042
4400 87.6928302097279
4410 80.3780247696681
4420 79.8500545408222
4430 76.040493408118
4440 86.1350153304574
4450 87.3257806226988
4460 82.076055791302
4470 84.0104505924476
4480 87.4754821938339
4490 89.2626153099039
4500 90.1601894955463
4510 87.0141416026514
4520 88.3865007221842
4530 92.7069721761694
4540 89.4061185751598
4550 75.9449699643409
4560 64.8133913290375
4570 71.2097195210773
4580 78.5150438407412
4590 94.8908644203299
4600 97.4217576351558
4610 99.2230311530602
4620 91.4233045968096
4630 89.9339556987706
4640 77.2958876872494
4650 78.609512583874
4660 86.0564443490454
4670 83.7615689297974
4680 77.5284845990904
4690 76.3659506605529
4700 64.9282244117442
4710 72.1030805578986
4720 66.0094127540079
4730 73.7466303431217
4740 66.9886812013458
4750 63.0411264914718
4760 75.0626025848575
4770 74.0870584354889
4780 81.3596701530342
4790 75.8514775543748
4800 75.6295880987327
4810 77.3343707163699
4820 79.0162611733171
4830 79.9615337460032
4840 81.4635701140454
4850 80.8237564656882
4860 78.4381411370764
4870 88.7496112666686
4880 95.9984930568039
4890 85.5179213544399
4900 80.0046884229194
4910 74.9897438687443
4920 84.6203052631848
4930 93.7329484443068
4940 86.2581483632133
4950 78.3638861610229
4960 86.3112620443108
4970 88.1774688065802
4980 94.648062699923
4990 100.900470084217
5000 101.987506564233
5010 88.7213558741743
5020 83.4566044644523
5030 81.0396493460597
5040 81.3888666838428
5050 87.4009986318519
5060 90.9423873256268
5070 87.641796206398
5080 80.8317573780906
5090 73.6715990432658
5100 81.4904823171476
5110 89.0924086790996
5120 82.1697252776448
5130 77.8064878178611
5140 75.1385801273745
5150 77.9926087804984
5160 78.9449831847965
5170 86.9894690539626
5180 81.3215312977982
5190 87.1756421776806
5200 87.1529540286056
5210 90.0994884429891
5220 91.3300862982239
5230 93.8246073510209
5240 85.5936601366799
5250 82.7029959694413
5260 84.0133707411745
5270 86.9878694768694
5280 84.7307498607842
5290 72.6837089709447
5300 68.5716140093889
5310 76.0130292381679
5320 73.4572209096886
5330 78.3171503262625
5340 81.7953430231535
5350 92.6158003041337
5360 87.4705339908049
5370 82.826491361792
5380 86.337620258097
5390 87.1094243214613
5400 83.5076644358712
5410 80.3489863675264
5420 90.5353671584901
5430 80.8852662051437
5440 80.2993750673788
5450 78.8011316088528
5460 84.1784582708551
5470 83.7563647662159
5480 82.2114849317129
5490 79.9421937506794
5500 77.4411338862295
5510 79.128204946138
5520 73.3596685029679
5530 72.911771665039
5540 60.5978717067653
5550 63.3680122480897
5560 72.5346131659349
5570 78.6394580393503
5580 84.6149928981014
5590 87.7694937741623
5600 80.8265463232728
5610 87.4551032717914
5620 88.9677159557881
5630 89.388543968447
5640 97.8155535125187
5650 99.1945185386189
5660 90.0962706332241
5670 77.9382643189731
5680 85.1075116016863
5690 94.4269948521965
5700 97.1432417519127
5710 92.2705722913947
5720 83.4315068890372
5730 78.5686308797823
5740 76.4202216970655
5750 83.0803315341611
5760 76.4350676928079
5770 78.6120324150538
5780 82.5891055349976
5790 90.7623621440449
5800 88.189343825569
5810 82.8247792063663
5820 77.2698358592267
5830 79.7988134487394
5840 80.8703680797335
5850 77.9422973849175
5860 77.2435182058042
5870 81.6600330838508
5880 80.6084329938357
5890 72.3234013782084
5900 80.2688255372195
5910 93.6034068581183
5920 85.0979119014615
5930 83.9613037210127
5940 86.6981194823612
5950 86.6640826056728
5960 78.8395299770893
5970 81.5416893453254
5980 87.7083159891628
5990 99.1357067990821
6000 89.5830461772615
6010 85.8549213250533
6020 82.198886457735
6030 76.7170920149878
6040 83.2005598660818
6050 81.9542750180916
6060 85.8770230796693
6070 83.6047758702061
6080 82.371314382272
6090 70.3528614325288
6100 73.0032060237872
6110 77.6467956354024
6120 87.4743923976851
6130 86.0377110235947
6140 82.0850527466606
6150 76.3303367073543
6160 75.9051654864876
6170 70.4730375727033
6180 63.4235454188141
6190 55.9313555356103
6200 63.0518828276548
6210 72.1666481410002
6220 74.6980179306131
6230 70.8244793651982
6240 70.5585557446364
6250 73.200578668343
6260 73.0876623538864
6270 72.8648416301551
6280 64.7428405217206
6290 66.2253503927629
6300 72.7647617885792
6310 84.951846272817
6320 80.3235022883626
6330 84.7267149328531
6340 82.1586002044439
6350 93.4837514327694
6360 96.4033462416763
6370 87.7247366542933
6380 85.0355447525236
6390 92.1133300629716
6400 91.4213001818064
6410 97.1596789432849
6420 89.3195965121497
6430 87.5545081188693
6440 75.9384003118908
6450 81.2234533999034
6460 82.3379789365613
6470 93.4748187845856
6480 93.6385069115853
6490 90.1363712460014
6500 80.3214895840623
6510 80.5700089127194
6520 83.0130538949496
6530 73.5489659129219
6540 60.4399890222187
6550 70.7128239468026
6560 80.1632844802795
6570 78.9234412529809
6580 82.5161970491618
6590 91.5351322437943
6600 97.4237128603839
6610 94.3579934757478
6620 101.54995103156
6630 103.988764194563
6640 92.8229925088758
6650 89.3154483117781
6660 74.4836593277622
6670 72.8661947111077
6680 74.315196621633
6690 76.5612896565018
6700 82.569569920042
6710 67.7883861275478
6720 59.116986890117
6730 61.3435498541353
6740 79.6438847985246
6750 87.040508209507
6760 93.5634086169709
6770 97.1056127428531
6780 97.7406357245155
6790 81.7837126904083
6800 76.3813689352865
6810 78.9945152242806
6820 88.4805470798419
6830 83.379549027078
6840 75.4979417135624
6850 86.6010137562673
6860 85.8299807576065
6870 81.0577240173879
6880 70.5287408366369
6890 57.8718324867747
6900 65.9375339766866
6910 72.783127852577
6920 75.1828893449977
6930 71.5451680223419
6940 72.8680812621949
6950 77.9304424582571
6960 79.5335098109187
6970 76.7518045628051
6980 64.1666993348289
6990 73.9476932797654
7000 85.713246027419
7010 98.4832819148046
7020 88.917431880686
7030 70.2117567776209
7040 67.1261017751435
7050 69.9605282602362
7060 65.764994067407
7070 81.9659502302551
7080 77.8412845648048
7090 76.3094959585724
7100 82.3073833373464
7110 98.6460408095057
7120 91.4239811919696
7130 82.7150115281804
7140 80.3587466906878
7150 75.6725891633201
7160 75.922338203027
7170 70.6483166782211
7180 68.0451850996755
7190 68.4304380513174
7200 68.5698708770108
7210 79.9299246746163
7220 86.5017931480631
7230 91.0344085697265
7240 99.3020070446902
7250 106.378335660504
7260 89.9337184967266
7270 78.4114957438869
7280 76.3734217404929
7290 84.8182297992849
7300 85.3765916672271
7310 90.0089132200121
7320 92.5714319278133
7330 99.8303304897091
7340 86.9255607983335
7350 77.00672831005
7360 69.8715986328784
7370 77.9675441390332
7380 81.6136463079709
7390 70.436165822266
7400 67.341640784614
7410 72.8889866810929
7420 84.502373273054
7430 86.4039756194157
7440 83.4348314826876
7450 73.2288316494256
7460 86.5340490763823
7470 84.295764002489
7480 83.9313617559505
7490 97.2851333664181
7500 111.176222907009
7510 99.7817359892579
7520 88.6202319745482
7530 75.1846191969196
7540 79.3893174613716
7550 99.123005129248
7560 94.0696266186433
7570 90.2842272599024
7580 90.7431944588199
7590 85.7700101348758
7600 92.9674161220979
7610 90.4665728864845
7620 87.1160509594722
7630 77.2697307094457
7640 72.839128894487
7650 74.3533202292067
7660 72.5985734681869
7670 74.7184469653182
7680 70.0919701046807
7690 85.8891382861702
7700 93.0028107609132
7710 84.9648235387042
7720 74.8127001568504
7730 77.2664331290515
7740 93.2684205230674
7750 94.3428529850623
7760 83.8206461719466
7770 86.0980370087683
7780 87.1754943385935
7790 80.8351016912239
7800 77.2875402052151
7810 77.0401907873394
7820 74.1222004126003
7830 74.7796030123469
7840 71.4040102217791
7850 75.5399042864478
7860 77.9044908673341
7870 68.6004867748763
7880 79.8316759558075
7890 82.9860495797775
7900 81.1905502445069
7910 78.7828246788944
7920 67.4787552906061
7930 70.1571685669382
7940 68.6573178702888
7950 65.4714313440899
7960 69.9670716067473
7970 81.0234334136393
7980 89.4722158198099
7990 82.305755704683
8000 71.8951593708679
8010 70.854965497021
8020 87.7032455742953
8030 79.0443284696924
8040 82.2175191949757
8050 74.9651539222218
8060 77.6728152788813
8070 73.2584622909661
8080 73.1147457863722
8090 75.8864100084826
8100 82.7237018087338
8110 89.6320512538574
8120 80.046996708687
8130 67.4108029192237
8140 59.4359759447453
8150 65.8751888493206
8160 71.6038504188341
8170 83.2498098109934
8180 77.4357089417501
8190 81.7490006032924
8200 82.8133784681574
8210 88.1793317202844
8220 94.0558940006333
8230 90.5055952235212
8240 86.6653227406235
8250 84.894668914497
8260 77.1149456800366
8270 80.0737893870078
8280 73.0954761719871
8290 75.5642491006026
8300 81.6515940746746
8310 72.0971154362226
8320 82.083726012891
8330 91.5041239355326
8340 85.4250313977984
8350 78.5006628275021
8360 80.0049501199273
8370 65.5303122388495
8380 79.8201222522422
8390 80.4507444181825
8400 76.6765349595684
8410 63.1930143313768
8420 61.2816173064897
8430 83.2726116279321
8440 80.8178866023389
8450 90.5289664801213
8460 81.1626904347711
8470 91.1368718942756
8480 91.975294851571
8490 101.654921078433
8500 93.5993620798376
8510 94.799017137063
8520 83.6835772481863
8530 76.5392980549349
8540 74.7853502714521
8550 76.3293058526684
8560 84.2548668008764
8570 84.9022277331787
8580 80.3141571428569
8590 88.183295122136
8600 84.8847980505077
8610 85.8782806195075
8620 76.2518388076221
8630 72.4192509424015
8640 79.1675991705728
8650 87.4402712694175
8660 84.0950528881801
8670 59.2468136515871
8680 67.77625042584
8690 82.0798267671775
8700 74.6600521212804
8710 70.2451690809019
8720 67.7784747142338
8730 64.2413992612283
8740 81.3945458222426
8750 78.6716791793033
8760 73.968063923206
8770 81.119959665231
8780 62.6928314682658
8790 61.9631148713212
8800 52.5097069370157
8810 61.3883839466326
8820 61.8717384764379
8830 67.2354527593527
8840 68.3539116508006
8850 66.0703002941623
8860 82.6044694066861
8870 78.5563197926805
8880 77.202279832751
8890 75.530212125126
8900 69.5556603710912
8910 63.9695605948624
8920 71.4944258394484
8930 74.3209284259991
8940 78.661477087943
8950 89.2319686447805
8960 84.99673900249
8970 92.5184600596879
8980 92.1491910371868
8990 84.6144409977581
9000 78.3408773087937
9010 77.2683040003957
9020 78.0053004670221
9030 84.5397790970048
9040 89.0306878800568
9050 85.7481641777497
9060 84.4098040716308
9070 76.6188103565877
9080 66.4525981456054
9090 69.7521550495026
9100 64.7151662971693
9110 60.987363984468
9120 63.623732199859
9130 85.1850105339958
9140 109.91449712142
9150 98.0467282275405
9160 87.294317650838
9170 89.5369208982048
9180 99.0853578614421
9190 93.3880106184842
9200 97.936949003406
9210 99.0918500677747
9220 100.609191986287
9230 101.48424852263
9240 93.0817797184455
9250 90.7951849905357
9260 85.9980186769653
9270 84.8330365108667
9280 89.648521611876
9290 91.6933123167885
9300 93.5622543371922
9310 100.940242962108
9320 106.690543742209
9330 107.379580331751
9340 101.324044020312
9350 88.8377507471049
9360 92.6665504219034
9370 91.8869835061784
9380 78.9202738749038
9390 73.1705548798334
9400 81.7841978124714
9410 71.4699478666043
9420 68.4987838239101
9430 75.021346588152
9440 80.4808293660528
9450 68.5173121471573
9460 74.4661853236874
9470 79.1391403810744
9480 68.0409451657522
9490 72.4572680723366
9500 77.5378022815513
9510 70.9604762253886
9520 70.6358931976872
9530 64.2956080167638
9540 68.1193223052188
9550 79.9018170169898
9560 79.1304454420885
9570 85.1437358292598
9580 76.0406965136191
9590 69.4328629779533
9600 71.6175636417426
9610 79.5169695182472
9620 88.270387411465
9630 89.5143353271135
9640 92.879045460715
9650 92.2536509293537
9660 100.969169299133
9670 92.0078253882398
9680 91.0950537439336
9690 89.1309884503476
9700 95.6921457039209
9710 85.7482837920325
9720 90.9924593204116
9730 79.6771227708642
9740 84.9827213670805
9750 96.5416538782852
9760 98.6946761523552
9770 87.8974262446283
9780 85.3985492609288
9790 86.8653013216535
9800 87.248261770243
9810 73.5255269916987
9820 85.5718431688022
9830 101.403233086833
9840 96.0882091790793
9850 80.6562609871482
9860 84.9560584753355
9870 88.8624917804879
9880 87.6641613146224
9890 84.7653305848677
9900 63.1452642969705
9910 66.5609856260057
9920 77.4103581911974
9930 72.7682339113936
9940 66.4438174135901
9950 74.1514347997383
9960 83.1024079840971
9970 70.4771687282725
};
\addlegendentry{128}
\addplot [thick, color4]
table {%
0 16.5155930472843
10 11.574523609349
20 10.6957048936028
30 10.1224768291611
40 10.5268004253044
50 10.06166434516
60 9.86984135837114
70 9.42217855663115
80 8.89982790724869
90 8.46679832199035
100 9.06698726092351
110 8.57768628172553
120 8.69379303322677
130 8.34704847034753
140 7.76632554617303
150 7.40582295866917
160 8.10679142848013
170 7.94409810382297
180 7.70230229122466
190 7.14414188885738
200 7.89378932727808
210 7.62587178434603
220 7.46552426371401
230 7.3930557924004
240 7.5632787356671
250 7.78782833052208
260 7.93442696503584
270 7.40786468296771
280 7.53519355269063
290 7.5307294286196
300 8.06379033777677
310 7.97980503377356
320 7.85237771243369
330 7.79347139851326
340 7.66424166592177
350 7.92176805113728
360 8.00077270030514
370 7.7852104063793
380 8.09386794353559
390 8.01673280167759
400 8.04528187082589
410 7.89897126262501
420 7.79532742616609
430 8.80344376031784
440 8.57436007717365
450 8.42061933910547
460 8.44210630389765
470 8.32190961283813
480 7.83230115565337
490 7.57229933984074
500 7.55743126400144
510 7.52200267155254
520 7.36480387970167
530 7.57299729518484
540 8.20919295653188
550 8.31974790516711
560 8.27087751891789
570 8.40170210029214
580 8.88410630002082
590 8.82805895853475
600 9.48852404077445
610 9.25143527754962
620 9.68422964663868
630 8.45098785773725
640 8.37582808299917
650 8.57345903428321
660 8.63690817819051
670 8.90887846935238
680 9.13377657296517
690 8.9883776771233
700 9.11815615471706
710 9.20163113697375
720 9.3434325957165
730 9.77364886208297
740 9.37401616366972
750 9.51835001157483
760 9.30872136474241
770 9.35816647409112
780 9.36905137048379
790 8.84102186497212
800 9.55875229218129
810 10.0170959964188
820 10.0614125056086
830 9.72442555568484
840 10.2836071809251
850 10.4620167345026
860 11.0711247632314
870 11.11130764544
880 11.0642128658951
890 11.1877251548927
900 10.8556647350706
910 10.635383132237
920 10.5171223728839
930 10.9927351622537
940 10.9631833397584
950 11.338290723592
960 11.5538231699258
970 11.4549143930786
980 11.2235220052492
990 11.4645226590309
1000 11.8768268652583
1010 11.9714642011259
1020 12.1626693881742
1030 11.5245032329967
1040 12.1397625187861
1050 12.609957973529
1060 12.6315623485493
1070 12.7200226363573
1080 12.655841487766
1090 12.9115703043656
1100 12.7349342844315
1110 12.9443583771809
1120 12.7211953930322
1130 12.6883657322707
1140 13.7831100268497
1150 14.0229808915407
1160 14.4763023632396
1170 13.8170614973139
1180 13.03211488562
1190 13.0002311230472
1200 14.2407492788264
1210 14.6956849774854
1220 15.3121359460756
1230 15.0307793321617
1240 14.6016795513634
1250 14.010882373783
1260 14.2980087749456
1270 15.1409357984369
1280 15.8026204772239
1290 15.5067065467712
1300 15.5217308556568
1310 14.5201748062446
1320 14.9742318460317
1330 15.8318329350484
1340 16.22062134493
1350 16.0039368154259
1360 15.9267165849806
1370 15.3962260341174
1380 15.9531447873656
1390 16.9888711139102
1400 15.5712080437914
1410 15.7616486195517
1420 16.3558861649283
1430 16.6396260434913
1440 16.2567011402563
1450 16.0722458048801
1460 16.0226030785713
1470 15.9153617102046
1480 16.5504353334003
1490 17.5687781790952
1500 17.5267401282429
1510 17.3285465212104
1520 16.4656985540656
1530 16.6801005582496
1540 18.579227292022
1550 18.9248168938981
1560 19.2836155568448
1570 19.3649912271064
1580 19.2013578957741
1590 19.0962898325355
1600 20.1434168515372
1610 19.8232309953097
1620 19.9350023420361
1630 19.4502166182734
1640 19.366496329209
1650 20.2890516688291
1660 19.9970000799234
1670 19.8919556559605
1680 21.1428833063463
1690 22.2799995882859
1700 21.9713263195573
1710 21.0869809270717
1720 21.4389333914987
1730 21.7067037079798
1740 22.5644320126779
1750 21.3978392573263
1760 21.2149175421632
1770 21.6071771851699
1780 20.7499056862138
1790 21.0648693397068
1800 21.6811668018283
1810 21.7508632664406
1820 22.2012026243942
1830 22.4680253369663
1840 23.0332818740115
1850 22.7999086980288
1860 23.3007990863305
1870 21.5217806496901
1880 21.3131631215245
1890 21.6200381180734
1900 22.1645366584194
1910 23.3940024137218
1920 23.0031554175264
1930 22.8700555764711
1940 23.2042674594071
1950 23.2361283632866
1960 23.192230370755
1970 22.5172573890742
1980 23.0006419223025
1990 23.7794202767949
2000 23.5610237658848
2010 24.5005008575128
2020 24.7595954465689
2030 23.7309317210864
2040 23.7489131880404
2050 25.3950394438109
2060 26.6710448490397
2070 26.9556986751788
2080 26.5715688415683
2090 25.3599095483288
2100 24.745698440262
2110 25.4123031524209
2120 25.540716550679
2130 24.4614173065678
2140 24.641261199939
2150 25.7833163925415
2160 24.5375210837171
2170 24.821741552194
2180 25.1543664165844
2190 26.7215077611375
2200 24.7220795766989
2210 25.0413990176039
2220 28.7134369298773
2230 29.5147090015264
2240 30.7102635718577
2250 29.0439627762649
2260 29.2656106119274
2270 26.9935858851201
2280 23.5190036147525
2290 23.1787821870859
2300 24.0099993567856
2310 26.8866549308563
2320 28.0012980413827
2330 28.4187524274277
2340 28.9421403655845
2350 29.7761261942515
2360 30.1685494196272
2370 31.3300768782875
2380 31.0924963607326
2390 31.1136742238614
2400 29.4338058919749
2410 29.0003245882127
2420 26.854963595002
2430 25.9483168194274
2440 28.5602197573918
2450 29.8748452735692
2460 27.7990202634101
2470 28.4463103783847
2480 28.4274859957248
2490 27.8948460546604
2500 29.4632991069088
2510 30.1009900584295
2520 30.1328556614228
2530 29.7190709548225
2540 28.6267161809121
2550 30.0627953494341
2560 30.6781598797813
2570 31.4409367547414
2580 29.5559254991518
2590 27.8466332048667
2600 26.8676546147316
2610 30.5839494042694
2620 29.1741447823345
2630 30.5625070516544
2640 32.1653119288442
2650 32.5791317204328
2660 32.1066283293337
2670 32.0315047386425
2680 33.2645534264991
2690 35.5487188976271
2700 33.6018782650011
2710 34.682918870788
2720 33.1411155669038
2730 31.9912734405263
2740 31.4790604113328
2750 30.9966419052926
2760 33.1331434940915
2770 31.3015167111076
2780 32.9037605614982
2790 31.5865686369663
2800 31.5952785837983
2810 31.5083986176029
2820 33.4732825071488
2830 32.7148856025279
2840 35.3146122778729
2850 35.3706025274421
2860 34.1623910300716
2870 35.7633375399755
2880 34.0480847008829
2890 29.5326904615557
2900 32.1495116545434
2910 34.3164845596606
2920 33.2319642513067
2930 33.4391771666179
2940 35.1682989918267
2950 34.9900926365735
2960 33.3883296261548
2970 31.7813564720407
2980 35.3491300823236
2990 33.4824787576795
3000 33.3925621762463
3010 34.1749131743372
3020 36.8740295978431
3030 37.3175024414637
3040 38.0558190154106
3050 38.6597065601928
3060 36.7395428491014
3070 33.117306021227
3080 31.531147951111
3090 29.2472255313449
3100 28.6839452107407
3110 29.9578134373744
3120 33.9119947134255
3130 35.3348208521564
3140 33.0244227625202
3150 36.9667380464439
3160 35.4314961342882
3170 32.5226309917525
3180 31.6310450963944
3190 32.3347002876536
3200 33.3634436286973
3210 33.1911675305522
3220 34.8201287547621
3230 33.5738564688629
3240 37.2808894210347
3250 38.2505695056755
3260 38.1992440406148
3270 32.4152474754461
3280 35.2713357252566
3290 33.2662596386165
3300 35.6862397085394
3310 37.5162789839599
3320 38.5549024394934
3330 39.1660672221907
3340 39.9838288485071
3350 36.6020748451899
3360 37.1975267260899
3370 36.7271672904548
3380 39.5440283888386
3390 37.8099878154216
3400 39.1844880235016
3410 40.1619112121393
3420 40.31751497111
3430 34.2523661102439
3440 35.8935947311996
3450 34.7667997520674
3460 37.6175529976337
3470 36.3562940349008
3480 35.5814879215015
3490 35.6332707157902
3500 38.0649935096792
3510 41.121789882697
3520 41.1399510028842
3530 40.1971454860148
3540 38.8316477297665
3550 37.6699497593722
3560 37.4243220779619
3570 37.4041049435065
3580 38.546263851544
3590 38.4946256797078
3600 37.6021622709674
3610 36.7922840669654
3620 38.0063480028793
3630 36.2142943732297
3640 33.6536939220058
3650 31.9809025456523
3660 33.6266947840161
3670 35.1701913270613
3680 37.0333149040205
3690 36.2417917346711
3700 36.8841583688928
3710 34.6279008254889
3720 36.6345539543427
3730 38.8641068866422
3740 37.5253437538515
3750 39.8485499493855
3760 42.3267480942091
3770 43.331797892006
3780 41.9051768297005
3790 38.4131782146284
3800 38.702510573803
3810 36.0421774327525
3820 38.5501106671008
3830 42.6154815645462
3840 43.0079970247431
3850 44.1847025421984
3860 45.0283436594329
3870 40.467311677729
3880 36.4370768971878
3890 35.3487781282555
3900 34.7126917883956
3910 40.0231544383689
3920 39.3472572809207
3930 38.775673179335
3940 38.8238097673053
3950 40.2875287633428
3960 37.1664676225501
3970 36.2696686448463
3980 40.7387854083798
3990 45.6445330311733
4000 41.7535933620122
4010 38.1839755310648
4020 40.64621717799
4030 42.545892493116
4040 40.6539400320766
4050 40.9931604249115
4060 46.7108327236108
4070 46.3711080326942
4080 44.9432707453212
4090 41.8671636556079
4100 44.1560927834825
4110 45.5805976866523
4120 46.3099773753798
4130 43.8651141622644
4140 38.2900339613631
4150 38.575379670808
4160 40.2480233417386
4170 39.8857198181204
4180 38.4033211188832
4190 35.636969445391
4200 42.6305973342185
4210 41.7372037778607
4220 42.0424689401798
4230 39.6851990341309
4240 40.1251486998663
4250 39.0881872940807
4260 39.2563801792786
4270 41.2622249560424
4280 42.617339637568
4290 45.5958658788729
4300 43.9212187747291
4310 40.1964004744788
4320 36.6786151259563
4330 38.2605022275746
4340 38.3981054649605
4350 39.7043360243199
4360 41.8633553030551
4370 44.1230732651567
4380 40.3308229802335
4390 41.8713294650788
4400 43.9508302877471
4410 40.2974641459958
4420 40.0275737395013
4430 38.174852334697
4440 43.2353245225022
4450 43.8854904923196
4460 41.2131446537486
4470 42.1505227783653
4480 44.0413848796047
4490 44.9445688595993
4500 45.2510430935435
4510 43.8322760050384
4520 44.4950189335411
4530 46.5221301293576
4540 44.9233780715792
4550 38.1163593876866
4560 32.6041579564214
4570 35.9452847232831
4580 39.5723963514805
4590 47.7314596406037
4600 48.8769237593098
4610 49.7187873653241
4620 45.8334078634125
4630 45.1943167023935
4640 38.9076503733174
4650 39.5889118307924
4660 43.3113991248373
4670 42.2333162725658
4680 38.9900177152705
4690 38.2678963753923
4700 32.593953473098
4710 36.2628538072387
4720 33.227274071352
4730 37.0510942396388
4740 33.793582137329
4750 31.8445932666715
4760 37.8197910259506
4770 37.154673303212
4780 40.9276195721746
4790 38.1156501077646
4800 37.9325030110377
4810 39.0097898962108
4820 39.8430765451624
4830 40.2734498706882
4840 40.919843695354
4850 40.6177445109197
4860 39.3965588132225
4870 44.5848748440205
4880 48.2233935881409
4890 43.1621136099328
4900 40.4045524409639
4910 37.7832946108164
4920 42.5116774709395
4930 46.9906133618256
4940 43.2560255432019
4950 39.3015733849041
4960 43.3074791176607
4970 44.2182534620987
4980 47.424990359403
4990 50.5625816072766
5000 51.1678517046501
5010 44.6626604378943
5020 42.0233256938676
5030 40.8310614144624
5040 40.959678807899
5050 43.8838382651665
5060 45.7656811138764
5070 44.3197806546306
5080 40.9030228059452
5090 37.2301335535914
5100 41.0721232859672
5110 44.7704236864788
5120 41.4206461426875
5130 39.3464352476117
5140 38.1385716123269
5150 39.2402544657157
5160 39.7164600599376
5170 43.6692235618806
5180 41.0684818065135
5190 43.9633263755059
5200 43.8521970992482
5210 45.2440968177064
5220 45.8186540764085
5230 47.1916299020377
5240 43.1254164413393
5250 41.6999969186718
5260 42.1089849529226
5270 43.6129325261539
5280 42.4322751790297
5290 36.4325435816192
5300 34.3651525825824
5310 38.0945102954189
5320 36.855169249194
5330 39.3015943432589
5340 40.9877887143529
5350 46.4299055825136
5360 43.9184330076599
5370 41.6968604555223
5380 43.6683795521399
5390 44.0238700867597
5400 42.0337060073524
5410 40.4158950077046
5420 45.4592803934749
5430 40.5713683598554
5440 40.2602459935501
5450 39.514810307436
5460 42.1790429649621
5470 41.9455195228755
5480 41.1682806766557
5490 40.1345662626439
5500 38.9206344542133
5510 39.7086137159468
5520 36.7608983709103
5530 36.5142795109327
5540 30.4764985658243
5550 31.8544805656424
5560 36.3315773549241
5570 39.4550535332672
5580 42.520751385704
5590 44.2784873407418
5600 40.7385798551878
5610 43.9116360196629
5620 44.5791129544919
5630 44.8200227025698
5640 49.0661399313897
5650 49.7742482294001
5660 45.311451143385
5670 39.1773530386069
5680 42.8313781308558
5690 47.5250124145922
5700 49.0766839038942
5710 46.4596727359292
5720 41.9177103937336
5730 39.4422146975375
5740 38.6291869468716
5750 41.9412580228853
5760 38.5668470669985
5770 39.6176090498261
5780 41.6832685245614
5790 45.6396532171401
5800 44.3308154883063
5810 41.7049986036852
5820 38.9486368951172
5830 40.9705358223335
5840 41.3494407780042
5850 39.8958559892901
5860 38.7545720691401
5870 41.0456788480907
5880 40.5069995092458
5890 36.3597322237097
5900 40.2883806066234
5910 46.9409176884157
5920 42.6868619378046
5930 42.1552509459404
5940 43.5695183002822
5950 43.5474291453896
5960 39.6049409062941
5970 40.9020530532196
5980 44.1449687298542
5990 49.8779504850048
6000 44.9825959264592
6010 43.058849444155
6020 41.2917726379524
6030 38.5746833909283
6040 41.7903753911226
6050 42.0948827476519
6060 44.2541707819231
6070 42.0707779363932
6080 41.2919057243174
6090 35.2552146037139
6100 36.5635769865668
6110 38.9030565507216
6120 43.7956150625704
6130 43.0872045441597
6140 41.0928577487576
6150 38.2065684068826
6160 38.0814437434088
6170 35.3645640579006
6180 31.829578031684
6190 28.042636567121
6200 31.6365069204575
6210 36.1779421622476
6220 37.4136026296405
6230 35.5155769569127
6240 35.4112169680712
6250 36.7576948395558
6260 36.8723122158234
6270 36.6723889329473
6280 32.5598700212594
6290 33.152426180734
6300 36.4375909727282
6310 42.5622749189347
6320 40.2407214808051
6330 43.373643968741
6340 42.1129165023039
6350 47.7369687444144
6360 48.3976620057676
6370 44.1343972134685
6380 42.6941671093455
6390 46.2027371242375
6400 45.7714233047908
6410 48.7447293201283
6420 44.8254540541415
6430 43.9159429539763
6440 38.2763907864914
6450 40.9681338111759
6460 41.5387798204763
6470 46.8898769549799
6480 46.9136390107711
6490 45.2215860501664
6500 40.3311436658512
6510 40.3751253725296
6520 41.5689368262152
6530 36.9203816586118
6540 30.4201343046562
6550 35.5745660371152
6560 40.2103612490646
6570 39.5393366773984
6580 41.3703413773316
6590 45.8934721572059
6600 48.8510466045489
6610 47.3296345628618
6620 50.8752279593656
6630 52.1116864286273
6640 46.9630400510163
6650 45.1863522423029
6660 38.026094594276
6670 36.7377264233298
6680 37.3943998967842
6690 38.368852572505
6700 41.3708295011364
6710 33.9362508295874
6720 29.596747174135
6730 30.7292629405149
6740 39.8634667420192
6750 43.580341966895
6760 46.8482954053344
6770 48.6494998083776
6780 48.9830134301767
6790 41.0190509924319
6800 38.2983790164933
6810 39.5820378531993
6820 44.3115161464165
6830 41.75006259629
6840 37.8210484235227
6850 43.6391930997817
6860 43.2787675627913
6870 41.6243048267073
6880 36.0733392844132
6890 29.6498484369245
6900 33.0486199259957
6910 36.4646760719678
6920 37.6445666551195
6930 35.7883228797888
6940 36.5765536732966
6950 39.1221243454561
6960 39.9244834110507
6970 38.4895700931778
6980 32.1628175381739
6990 37.1537568628204
7000 43.0162405760578
7010 49.3942907516661
7020 44.5470871310167
7030 35.165148987123
7040 33.5997098689109
7050 35.0391382339655
7060 32.951258802765
7070 41.0394866071522
7080 38.9956030160334
7090 38.2528333166237
7100 41.2123475845933
7110 49.3984029465496
7120 45.7498720178503
7130 41.4154823025197
7140 40.1914529987412
7150 37.884260529768
7160 38.0130655705074
7170 35.3729655998866
7180 34.0818448070231
7190 34.2632198273661
7200 34.338778197637
7210 40.0421282349708
7220 43.334009117244
7230 45.5875145730831
7240 49.7304992978265
7250 53.2925397020345
7260 45.1388754381682
7270 39.3877857041084
7280 38.3253671693345
7290 42.5602415532568
7300 42.8701197908097
7310 45.1897256756001
7320 46.4040025653376
7330 50.0033121151527
7340 43.5754174288988
7350 38.6317680136729
7360 35.128185063692
7370 39.1696358069468
7380 40.9685393885892
7390 35.6486757889822
7400 34.2046639974127
7410 36.9948646028197
7420 42.523765576072
7430 43.4474019195289
7440 41.9586399295001
7450 36.7344371911915
7460 43.3676351436888
7470 42.406243245391
7480 42.2229912483498
7490 48.8531835563598
7500 55.8712833680489
7510 50.1032768971422
7520 44.4191748276749
7530 37.6913152082978
7540 39.7822680701092
7550 49.7077361463617
7560 47.2314615291355
7570 45.266691116127
7580 45.5372495792243
7590 43.0673288545609
7600 46.6349078041906
7610 45.3942343890128
7620 43.6281750223679
7630 38.6951516488831
7640 36.5095410736148
7650 37.2818729933631
7660 36.3724334807311
7670 37.4170819393678
7680 35.1002844533375
7690 43.0065882703246
7700 46.5691625792044
7710 42.5880016458861
7720 37.5137125246875
7730 38.720025141421
7740 46.7113192648385
7750 47.2366812945317
7760 41.9932578823101
7770 43.1638417117004
7780 43.6855502728203
7790 40.5026758061127
7800 38.7134480629495
7810 38.606378301948
7820 37.1411174318855
7830 37.4854726048465
7840 35.7919986350772
7850 37.8587834751007
7860 39.0218138259946
7870 34.4380052168872
7880 40.0383335944578
7890 41.5356282512006
7900 40.738110640386
7910 39.6115046776535
7920 33.9697440120044
7930 35.1312414855574
7940 34.3731278196162
7950 32.7625360791985
7960 35.0242338327268
7970 40.5475769601701
7980 44.8311009661771
7990 41.2320606882862
8000 36.0866417399436
8010 35.5565934531678
8020 44.3436466763476
8030 39.9419109561255
8040 41.2280265669644
8050 37.6559476810272
8060 39.0862358405605
8070 36.8004142944616
8080 36.6563146236483
8090 38.0017026767655
8100 41.408495410846
8110 44.9111568836207
8120 40.1418405145691
8130 33.8551950067762
8140 29.8277018568998
8150 33.0762431000478
8160 35.8637650692206
8170 41.6882981412265
8180 38.7803589442731
8190 40.9877544585451
8200 41.5793701945842
8210 44.4106650258631
8220 47.3351857973082
8230 45.3840939300857
8240 43.5104986551452
8250 42.5712879416486
8260 38.5895985861454
8270 40.0700587195598
8280 36.6120675895781
8290 37.874913619275
8300 40.905080452538
8310 36.3794160354944
8320 41.3812609469127
8330 45.8089585610127
8340 42.7562475693431
8350 39.2818021539282
8360 40.0426367612445
8370 32.8174729558333
8380 40.0363699649784
8390 40.493870907442
8400 38.6065383158632
8410 31.69810846254
8420 30.7404825262712
8430 41.7430178847527
8440 40.464832449916
8450 45.334900041859
8460 40.6507194406696
8470 45.637038665944
8480 46.0583411688125
8490 50.8988114694788
8500 46.9297318253183
8510 47.5430440476276
8520 41.9979615310548
8530 38.3790277871426
8540 37.4406124420918
8550 38.2087321645048
8560 42.1775020098722
8570 42.8353077695731
8580 40.5562680789049
8590 44.4603637791785
8600 42.5424083697406
8610 43.017726952427
8620 38.2483659655423
8630 36.3403956801244
8640 39.7208922799671
8650 43.7954156164368
8660 42.1183892644565
8670 29.690914621157
8680 33.934700727849
8690 41.0822283843481
8700 37.3994107850631
8710 35.3361854867938
8720 34.0785763728219
8730 32.1929783642452
8740 40.7185439043536
8750 39.3666364755537
8760 37.0375756347886
8770 40.6147978171813
8780 31.4107373920007
8790 31.0305191923621
8800 26.2977894116978
8810 30.7415967797194
8820 30.9895435483288
8830 33.6807479245158
8840 34.2335642824308
8850 33.0631228888883
8860 41.368954751938
8870 39.3439307635436
8880 38.7052561974364
8890 37.8683668089135
8900 34.8800697731102
8910 32.0470556156557
8920 35.8107926785482
8930 37.2233420162517
8940 39.3746789782953
8950 44.6490674846028
8960 42.5405645066847
8970 46.2846130368896
8980 46.106788815718
8990 42.3503869461791
9000 39.2168323301875
9010 39.5479060328902
9020 40.0093720590187
9030 43.2371810768588
9040 44.63663889078
9050 42.9283097891696
9060 42.2861154530667
9070 38.4238296412872
9080 33.9297362829412
9090 35.5465266936802
9100 32.4886677324379
9110 30.6040460185876
9120 31.8585277425898
9130 42.6425235396786
9140 55.1413693461892
9150 49.2316306320122
9160 43.9202433192886
9170 44.8909043946609
9180 49.7205016207028
9190 46.9048434035821
9200 49.2066914854384
9210 49.8327256465689
9220 50.5333152312682
9230 50.9680764551868
9240 46.7568873296444
9250 45.7129713374557
9260 43.269634979542
9270 42.6238781632747
9280 45.1669481079571
9290 46.2195266327762
9300 46.9946279892857
9310 50.6581458054663
9320 53.8040828849465
9330 54.2280047522201
9340 51.0914637948448
9350 44.5733541279588
9360 46.4496455422326
9370 46.1093077448457
9380 39.5804938288555
9390 37.6824678331833
9400 42.0075433377041
9410 35.8555386708155
9420 34.3099813239592
9430 37.5642158360996
9440 40.3622778137737
9450 34.3895541252743
9460 37.3680342874357
9470 39.6274235860406
9480 34.0939201907779
9490 36.3125928613163
9500 38.8285025892339
9510 35.5359537540816
9520 35.6158518434271
9530 32.4557062322037
9540 34.2618618938897
9550 40.3146569406276
9560 39.9955047391738
9570 42.847566031184
9580 38.1219432084192
9590 34.7603042877349
9600 35.9376966677399
9610 39.9047012268569
9620 44.3015473798394
9630 44.9591115228607
9640 46.6076528054338
9650 46.2156905680905
9660 50.5371561828861
9670 46.0415648607966
9680 45.6153795149591
9690 44.8772035034841
9700 48.1460731227348
9710 43.1614060088424
9720 45.557595167552
9730 39.9393419169416
9740 42.6162199611237
9750 48.388301974077
9760 49.4524560379245
9770 44.1236204887745
9780 42.9621060622045
9790 43.5928608899312
9800 43.7697162045549
9810 36.8413390974766
9820 42.8695472796624
9830 50.8175876669427
9840 48.1036182604293
9850 40.3966968708554
9860 42.618712502564
9870 44.5779075968394
9880 44.0005985353493
9890 42.7816278137204
9900 31.9487783326031
9910 33.60322558203
9920 38.7546386361222
9930 36.4235578333943
9940 33.2434357182107
9950 37.5511880870094
9960 42.0408777937785
9970 35.7414930657127
};
\addlegendentry{256}
\addplot [thick, color5]
table {%
0 15.842784352371
10 10.9753072666788
20 10.0766673290832
30 9.7009431523864
40 10.0291733747777
50 9.34427165366268
60 9.06873285131753
70 8.69401844175816
80 8.15162992485425
90 7.80391721119172
100 8.23820496602214
110 7.62729366081902
120 7.90312308540214
130 7.67143503678226
140 7.041669479513
150 6.69474095374407
160 7.16943615428393
170 7.17148812572188
180 6.97009869872464
190 6.46337047458942
200 6.9784898783041
210 6.57373995312639
220 6.28835890481221
230 6.72630956402447
240 6.99810758328776
250 7.14455927165984
260 7.01972618609008
270 6.40746117485306
280 6.44699819405761
290 6.43753948419773
300 6.85506155733968
310 6.96006822207423
320 6.6522635307516
330 6.50068791846272
340 6.31895139958305
350 6.45119046242185
360 6.63562973341991
370 6.5658061762328
380 6.59400848990156
390 6.40474521571636
400 6.2608295303621
410 6.47202261306289
420 6.4123253930686
430 7.07336103900728
440 6.69992229254747
450 6.44721713404396
460 6.31580212710594
470 6.30396695542475
480 5.85788885272721
490 5.77913981538994
500 5.86123464058039
510 5.76790767533489
520 5.5584105302592
530 5.75512370452474
540 6.14286265104524
550 6.07327989076876
560 6.1779208718467
570 6.21024751678711
580 6.75172945750086
590 6.68197130442615
600 7.27369473816489
610 6.90458238813234
620 7.15232912229201
630 6.13951108526517
640 6.13595463725477
650 6.29802209547136
660 6.24242615180207
670 6.20664230447834
680 6.33553739217095
690 6.35446306444301
700 6.64377397753876
710 6.64126225992467
720 6.83894410752613
730 6.97633648438254
740 6.50057785499616
750 6.6895835158307
760 6.5058260104376
770 6.49432948295627
780 6.30991356539894
790 6.1300348226209
800 6.66708814662142
810 6.96216353740003
820 6.87429963604936
830 6.49157137123669
840 6.81189729431696
850 6.83813764474803
860 7.20928070908436
870 7.1073171246638
880 7.22584086647631
890 7.25806530464318
900 7.1935720141184
910 6.88246129176318
920 6.88381422431292
930 6.98257141938429
940 7.01138992786391
950 7.33919193583329
960 7.5431009689152
970 7.40331891206496
980 7.15019069039015
990 7.29997254780783
1000 7.53370243534903
1010 7.5487722678737
1020 7.73532433558257
1030 7.37499122497938
1040 7.49095949060229
1050 7.85575704760447
1060 7.88690236552776
1070 7.98370137783765
1080 8.00858262523749
1090 8.19780580686473
1100 7.72465972853391
1110 7.96733310676504
1120 8.07681307134036
1130 7.85293577149089
1140 8.19452903744474
1150 8.21860592088214
1160 8.51031023569893
1170 8.12829415246778
1180 7.8462963114901
1190 7.66821442223334
1200 8.35794156397631
1210 8.7848622637516
1220 9.26002503709575
1230 9.09559207387478
1240 9.0129653695472
1250 8.80684193424172
1260 8.61542127371083
1270 8.96071990587032
1280 9.21793849812973
1290 9.09132807595963
1300 8.95337234897192
1310 8.47309832338212
1320 8.67680204330232
1330 8.94211261231429
1340 9.33540522089124
1350 9.24208138545649
1360 9.29815419561008
1370 8.94588722763116
1380 9.13351667810344
1390 9.65154628574767
1400 9.05063090184014
1410 9.25678062938946
1420 9.45195076701366
1430 9.51510955829325
1440 9.23268422880895
1450 9.09716079773594
1460 9.26843625054644
1470 9.30926039384357
1480 9.64050632944853
1490 9.92609652170896
1500 9.84008027103745
1510 9.78406523717555
1520 9.30225712359959
1530 9.48261648624557
1540 10.2820178288482
1550 10.409168038076
1560 10.6916229787046
1570 10.7681743558581
1580 10.6974928163564
1590 10.5655253964933
1600 10.9786048034793
1610 10.9037791687745
1620 10.9882747056194
1630 10.7498471807182
1640 10.6368430920715
1650 10.9765420618271
1660 10.6470181242928
1670 10.626398030845
1680 11.3380876553584
1690 12.0469203649089
1700 12.0690541060928
1710 11.4906399451552
1720 11.4671804624886
1730 11.7153190091523
1740 12.1484574176129
1750 11.5592618182114
1760 11.7280514552401
1770 12.0025258748647
1780 11.3836693499465
1790 11.2464178005492
1800 11.7260080646338
1810 11.7920568206481
1820 12.0202887026382
1830 12.0657867697282
1840 12.4963386054253
1850 12.3280363570995
1860 12.4105699987387
1870 11.6994186254517
1880 11.5361423409011
1890 11.6172097012818
1900 11.9075984659961
1910 12.716886935357
1920 12.4154394114665
1930 12.220635881451
1940 12.4473958895048
1950 12.3426552765653
1960 12.427298017832
1970 12.1797072238151
1980 12.3248558258936
1990 12.587533088126
2000 12.4417728526884
2010 12.9422412769135
2020 13.1412125946657
2030 12.634357518142
2040 12.5663777748737
2050 13.2297479681854
2060 13.8813346336771
2070 14.0733617222882
2080 14.1803870841507
2090 13.6182870704235
2100 13.2041245614944
2110 13.5651134618174
2120 13.7548855472674
2130 13.3331829401893
2140 13.1801071488483
2150 13.6096952828232
2160 12.9958916800233
2170 13.215761367255
2180 13.2016021416484
2190 13.832211716407
2200 12.7928893224243
2210 13.1658006994542
2220 15.0984401291618
2230 15.303115594894
2240 15.9066751257928
2250 15.0058358628996
2260 15.2130364800418
2270 14.1078085615112
2280 12.4971478409635
2290 12.2881939566073
2300 12.5460687220961
2310 14.1655740500084
2320 14.7885828318992
2330 15.0256247873063
2340 15.0216324146154
2350 15.3178016590935
2360 15.5097675630261
2370 16.1606246283675
2380 16.0303863426052
2390 16.0366647361864
2400 15.2108768368047
2410 14.9714727698827
2420 13.8720419907517
2430 13.452443575041
2440 14.8337170574361
2450 15.5577542173402
2460 14.3658567040717
2470 14.6513282311622
2480 14.6091784653064
2490 14.3813746609316
2500 15.1769153594026
2510 15.7013031544648
2520 15.6394925627096
2530 15.2709786976367
2540 14.6079356021787
2550 15.380077143179
2560 15.8254148136759
2570 16.2664213913098
2580 15.1942059518055
2590 14.279925682777
2600 13.8155384074022
2610 15.7962223751696
2620 15.1215177655492
2630 15.7620905965541
2640 16.4261831964967
2650 16.6507891018495
2660 16.3588108311836
2670 16.2844806106629
2680 16.9358691658204
2690 18.090494046875
2700 17.1655327199953
2710 17.8652812336926
2720 17.1922420547948
2730 16.9771674707812
2740 16.5165900975166
2750 16.2385496822768
2760 17.2654564244493
2770 16.3041994592252
2780 16.9431446435583
2790 16.2132918041404
2800 16.2401761762563
2810 16.1567223168193
2820 17.1154057360464
2830 16.8043723662145
2840 18.0126841328053
2850 18.1056633722361
2860 17.4824973578308
2870 18.2538221795394
2880 17.6086611266401
2890 15.4761578879727
2900 16.9531206177406
2910 17.677402867309
2920 17.1292805390613
2930 17.2205248042996
2940 17.9686229560611
2950 17.714332615104
2960 17.0212312376985
2970 16.4936434639469
2980 18.3601228565861
2990 17.2441200326092
3000 17.1151471369359
3010 17.4840971176402
3020 18.7695999670129
3030 19.0869391807698
3040 19.3778682494583
3050 19.7437501182202
3060 18.7223918844882
3070 16.9138075053706
3080 16.2017851334948
3090 15.0426303084162
3100 14.827085140785
3110 15.3127445552544
3120 17.1667242742169
3130 17.7630674014028
3140 16.6212151642683
3150 18.8935501727651
3160 18.2291491440545
3170 16.8078614712909
3180 16.2107663731572
3190 16.3569209099925
3200 17.0052345813402
3210 16.9812000613982
3220 18.0500668123993
3230 17.4253680802205
3240 18.7682472310898
3250 19.4633679070316
3260 19.5066057958459
3270 16.6287646919034
3280 18.2329126142335
3290 17.5981622922474
3300 18.4605427287414
3310 18.7484912400349
3320 19.2153913357493
3330 19.5673042058046
3340 20.0975671111207
3350 18.6143145119205
3360 18.820563852186
3370 18.7532757020927
3380 20.1117825882108
3390 19.1646578700519
3400 20.1046662830464
3410 20.607778235459
3420 20.5338122266541
3430 18.3397061553744
3440 19.1523786369275
3450 17.9874547825427
3460 19.6099497209067
3470 18.9511409541315
3480 18.3098111424625
3490 18.0972386229666
3500 19.2681515164598
3510 20.8385539481684
3520 20.984412842773
3530 20.5770526893515
3540 19.9006672450128
3550 19.2503625323749
3560 19.1569401269941
3570 19.1493018877976
3580 19.8434180166588
3590 19.8676135186146
3600 19.1919983949708
3610 18.7394057445021
3620 19.3590570749794
3630 18.5678458855545
3640 17.4296814893108
3650 16.5053558324409
3660 17.0532440290929
3670 17.8796499762766
3680 18.7474549758502
3690 18.4001908303882
3700 18.690613438205
3710 17.4671728030349
3720 18.4229123831652
3730 19.5405770540825
3740 18.9127330474045
3750 20.167936488637
3760 21.4240377520865
3770 21.7677789147681
3780 21.0725964389838
3790 19.4894734057727
3800 19.7060087415225
3810 18.4092852439516
3820 19.5143757063972
3830 21.5377185478271
3840 21.7437125422942
3850 22.3386324477481
3860 22.7393321491508
3870 20.4357313809867
3880 18.4968692670536
3890 17.9889855935558
3900 17.6454873999861
3910 20.2273290607044
3920 20.0002927043121
3930 19.7405404858076
3940 19.6527679396929
3950 20.2792470306725
3960 18.6905255717393
3970 18.2824622652365
3980 20.5282101112434
3990 23.0189662294523
4000 21.0558638856482
4010 19.2356763516532
4020 20.4687945510452
4030 21.4580219588156
4040 20.5873588358165
4050 20.7834169961684
4060 23.7492627330875
4070 23.4484916444261
4080 22.8241633844836
4090 21.2184567500483
4100 22.3525088217232
4110 22.971160491794
4120 23.5026227851278
4130 22.4406072010598
4140 19.6637193665168
4150 20.1084982159235
4160 20.8361463756865
4170 20.229380756254
4180 19.5596485547968
4190 18.3292086259403
4200 21.7917118046002
4210 21.2216055501666
4220 21.3154600605574
4230 20.3626869669967
4240 20.7869225849775
4250 20.2411794189667
4260 19.88950652411
4270 20.8414019266541
4280 21.5118413867092
4290 22.9571486658787
4300 22.8340492680893
4310 21.0018660587847
4320 18.7320598294044
4330 19.3636231486803
4340 19.3344429283652
4350 20.0097415017978
4360 21.0834046458561
4370 22.1900545708288
4380 20.3158316109557
4390 21.0878143153614
4400 22.1191086824669
4410 20.3390630204482
4420 20.2250350957805
4430 19.5775165278024
4440 22.3473491991734
4450 22.6922205097981
4460 21.1950439123351
4470 21.3451356085941
4480 22.0830756592073
4490 22.5191606810649
4500 22.7840514830822
4510 21.9914056316659
4520 22.358839997026
4530 23.4366260387933
4540 22.6391961474117
4550 19.2575430710513
4560 16.539875945585
4570 18.2808055103878
4580 20.0676090366852
4590 24.136596173671
4600 24.7705366801021
4610 25.20841520206
4620 23.2351666180283
4630 22.7965632533542
4640 19.8406107185894
4650 20.1900967146484
4660 22.033433602521
4670 21.3025098953742
4680 19.5842719549846
4690 19.3508617383806
4700 16.515257414384
4710 18.5433978463014
4720 16.9417493648151
4730 18.8348460374535
4740 17.0374422071183
4750 16.0711267535911
4760 19.0080350514965
4770 18.7910205921717
4780 20.6714288584002
4790 19.2756897912094
4800 19.7859960510386
4810 20.2385751084845
4820 20.692903422703
4830 20.3082753786584
4840 20.6767550379399
4850 20.4497417661918
4860 19.8165598321014
4870 22.44680898179
4880 24.3312365357024
4890 21.8909794076937
4900 20.6276538029704
4910 19.2941214524903
4920 21.6676427354807
4930 23.7005571220122
4940 21.7663639680779
4950 19.7334690178688
4960 21.7947436056786
4970 22.3298217829524
4980 23.9048509320054
4990 25.4335200016003
5000 25.7111274260241
5010 22.5637031749399
5020 21.3041958607622
5030 20.9578082532225
5040 21.1464180700664
5050 22.6418202367128
5060 23.4519807573285
5070 22.662887874463
5080 20.7544110039032
5090 18.6518632483362
5100 20.6338028141827
5110 22.492218017774
5120 21.2868982852787
5130 20.3979699217004
5140 19.4028529751675
5150 20.1272638731508
5160 20.1290275462604
5170 22.0433526445452
5180 20.6737151075761
5190 22.4296689583458
5200 22.2991880044701
5210 23.0308104726237
5220 23.0531280443078
5230 23.6124173166852
5240 21.5991176780453
5250 20.8582923246341
5260 21.16292087247
5270 21.9183192708635
5280 21.3826941078511
5290 18.3686337775416
5300 17.3386253692224
5310 19.2038675993855
5320 18.6141560800707
5330 19.7422036582529
5340 20.6012676898772
5350 23.3303016693564
5360 22.2826036458356
5370 21.157504813102
5380 22.0432850007141
5390 22.3350749670049
5400 21.3981122573618
5410 20.3004465897176
5420 22.7894420111595
5430 20.3982809145853
5440 20.2597368397182
5450 19.9184690132475
5460 21.2269203639913
5470 21.0995292841298
5480 20.7990732792369
5490 20.3168170238779
5500 19.6703831491559
5510 20.0044110798296
5520 18.8227455964388
5530 18.9214053642943
5540 15.4550743250169
5550 15.9656543974719
5560 18.2619586206011
5570 19.8869143998037
5580 21.4137997557595
5590 22.5826295864722
5600 20.7515342432914
5610 22.4233444936981
5620 22.3831029486787
5630 22.5549647137404
5640 24.6920060956752
5650 25.019970193538
5660 23.0301911532101
5670 19.9785588765183
5680 21.6052930678008
5690 23.9251133191774
5700 24.5847468197771
5710 23.3284712158155
5720 21.1979837377102
5730 19.9560557662943
5740 19.4682602464033
5750 21.1798733262192
5760 19.4262556079828
5770 19.9197814722732
5780 21.0278049028463
5790 23.0082513761293
5800 22.2643473396848
5810 21.0894451035204
5820 19.7332026288057
5830 20.359575139678
5840 20.5571026376867
5850 20.163047725142
5860 19.9711403383747
5870 20.9023947823638
5880 20.7032660744868
5890 18.6710618049302
5900 20.4247049609355
5910 23.7026447159781
5920 21.5685292474806
5930 21.2838838813929
5940 21.9062249804027
5950 21.8164549204335
5960 19.9005253075643
5970 20.5917926813752
5980 22.1671499297139
5990 25.002801933829
6000 22.5840197988024
6010 21.5898623756722
6020 20.724066134708
6030 19.3769914958703
6040 21.3341417687042
6050 20.9907972536756
6060 22.0786989686507
6070 21.1609334167881
6080 20.7644318752529
6090 17.7305634310523
6100 18.36356208381
6110 19.529488144993
6120 22.0065822077485
6130 21.6306141020589
6140 20.6138227269103
6150 19.1802556279021
6160 19.2105228491181
6170 17.8812015850761
6180 16.000842757114
6190 14.2448925348892
6200 16.0222063389198
6210 18.1734560781882
6220 18.9827562675633
6230 18.0280295988582
6240 17.8223579095097
6250 18.4765837016447
6260 18.5072745439636
6270 18.4380814636712
6280 16.3350220029728
6290 16.6865531826968
6300 18.2825222483812
6310 21.3076536089281
6320 20.1810254464294
6330 21.4174416472882
6340 20.807522652954
6350 23.9501285886547
6360 24.6890653136043
6370 22.3473791223779
6380 21.4460729992195
6390 23.1606231968335
6400 23.036805895047
6410 24.5079703068225
6420 22.5795981194263
6430 22.0984492781953
6440 19.5866820882391
6450 20.9798981231141
6460 21.3475245744542
6470 23.7997245445166
6480 23.7488731971327
6490 22.6895511447981
6500 20.2475547872164
6510 20.2828436725887
6520 20.8512265116127
6530 18.4732749727787
6540 15.2189145351986
6550 17.8167912051378
6560 20.1887375486144
6570 19.8301173176835
6580 20.7704248533215
6590 23.0334564357851
6600 24.6261445334656
6610 23.9625540300311
6620 25.7228026236256
6630 26.2537816480095
6640 23.5942196872889
6650 22.6835521339631
6660 18.757243568441
6670 18.3100308216106
6680 18.6714002902967
6690 19.3299616890534
6700 20.8323959531207
6710 17.0944012991785
6720 14.9354597356882
6730 15.4535854110689
6740 19.9767673397135
6750 21.8317235819537
6760 23.4943790571817
6770 24.4107788186533
6780 24.8504038789933
6790 20.8353772160564
6800 19.2111149059256
6810 19.8443852981293
6820 22.2392542238364
6830 20.9813925188222
6840 19.2179999476282
6850 22.1396007356885
6860 21.929453568688
6870 20.6098636356948
6880 17.82147877854
6890 14.6601536380759
6900 16.580845453537
6910 18.3007181774508
6920 18.8846291979405
6930 18.0260696236951
6940 18.8926021125562
6950 20.1752059372922
6960 20.1180100350447
6970 19.3699137775821
6980 16.1336633427514
6990 18.6407371929653
7000 21.6205292162554
7010 24.7959912542694
7020 22.3456847386844
7030 17.6845949883476
7040 16.8693134600899
7050 17.579945044646
7060 16.5510545663024
7070 20.6044605110964
7080 19.5597768064934
7090 19.1719841014583
7100 20.7010943190559
7110 24.818051901816
7120 23.434094594715
7130 21.1992523480531
7140 20.6130216794793
7150 18.9920661595865
7160 19.0748205454647
7170 17.7629617666915
7180 17.1039817089042
7190 17.1921920600023
7200 17.266500838741
7210 20.2689181785664
7220 22.0361325195614
7230 23.0596951005678
7240 25.0193784211173
7250 27.0957828996803
7260 23.22224400199
7270 20.4181543134999
7280 19.4630558909822
7290 21.5887309695214
7300 21.6408183507829
7310 22.9710563345065
7320 23.8241471445011
7330 25.5938292908761
7340 22.2206685151972
7350 19.4369600663
7360 17.6751374310357
7370 19.731853418524
7380 20.6585058454882
7390 18.1560595033134
7400 17.3096507874887
7410 18.4631686719179
7420 21.6042277551431
7430 22.191963111093
7440 21.2013354613492
7450 18.5802456085319
7460 21.8841781991043
7470 21.373428357712
7480 21.2688039744855
7490 24.7331832371093
7500 28.1893681555894
7510 25.254052043097
7520 22.3406210449919
7530 18.9834771023765
7540 20.1250552204785
7550 25.0201343127837
7560 23.8225321044891
7570 22.7690066710602
7580 22.9951030555885
7590 21.7834123594078
7600 23.5468569033431
7610 22.8976813076871
7620 21.9378436055394
7630 19.486315396425
7640 18.3596813673344
7650 18.6969397550647
7660 18.3210485823883
7670 18.830889141276
7680 17.6052044161466
7690 21.6463347584056
7700 23.4156489109456
7710 21.4158524052913
7720 18.7920327123323
7730 19.8437628648605
7740 23.8726055151434
7750 23.6861326803383
7760 21.0737957515079
7770 21.9417320249034
7780 22.2886072755368
7790 20.4545611984954
7800 19.5716059013345
7810 19.3332832270123
7820 18.6187388355713
7830 18.8047268078123
7840 17.9419867322123
7850 18.9573224569617
7860 19.6510511189192
7870 17.3734396570256
7880 20.1189203327277
7890 20.8459862615883
7900 20.3645128436189
7910 19.7767476184274
7920 17.0067196619294
7930 18.7647192499986
7940 19.0485600424087
7950 17.3137620781154
7960 17.7309526042757
7970 20.4863284398342
7980 22.56762700753
7990 20.7644722290175
8000 18.186259203051
8010 17.9385721936923
8020 22.2494197327742
8030 19.9749886362011
8040 20.7236048720045
8050 18.9033384523867
8060 19.5833124007971
8070 18.4481271982804
8080 18.3744126403535
8090 19.0704352056273
8100 20.801281434018
8110 22.5662250164041
8120 20.1272914378041
8130 17.0301855735238
8140 15.2404263553062
8150 16.8126999940479
8160 18.1784366168612
8170 21.1080798716927
8180 20.0568198025362
8190 21.0128656667836
8200 21.2870549662753
8210 22.25373815544
8220 23.7141071418159
8230 22.7506044683858
8240 21.9167633662709
8250 21.5067577579627
8260 19.4563470378684
8270 20.1238736889795
8280 18.3706340493483
8290 18.9627560163379
8300 20.5289012391377
8310 18.1804733552656
8320 20.7139954174687
8330 23.0117084178893
8340 21.4685389725425
8350 19.7388172058492
8360 20.149433677531
8370 16.5089866184335
8380 20.2674351346424
8390 20.4475537473071
8400 19.3566282841141
8410 15.8704808773709
8420 15.4523750964468
8430 20.973976100972
8440 20.7920991777631
8450 23.2778783960601
8460 20.5152319278681
8470 22.9818043235609
8480 23.1554181808783
8490 25.5479779249945
8500 23.5629609075866
8510 23.8783183319652
8520 21.1011228521734
8530 19.2415093098489
8540 18.7638922213318
8550 19.1507875922001
8560 21.1579708641608
8570 21.3441296854203
8580 20.1973794437238
8590 22.3240609930572
8600 21.5529980082601
8610 21.6405099134971
8620 19.2442241305666
8630 18.2397027696987
8640 19.925321601917
8650 21.9672372071796
8660 21.1143081075787
8670 14.8686837764114
8680 16.980581257487
8690 20.6446951507492
8700 18.8658291797893
8710 17.7602723615183
8720 17.0363652762448
8730 16.1241637012205
8740 20.5136181773613
8750 19.8707221315076
8760 18.6839339286335
8770 20.4182215413212
8780 15.9325856124597
8790 15.7249364137134
8800 13.1826336630249
8810 15.4165009717245
8820 15.5336007657461
8830 16.8927474935652
8840 17.2395600444862
8850 16.6741277308691
8860 20.8081900865523
8870 19.7114449127045
8880 19.3785645864658
8890 18.9450127638117
8900 17.4481265433372
8910 16.0587956738313
8920 17.9211090960958
8930 18.6872634565081
8940 19.8686756927676
8950 22.6430671347811
8960 21.5070715564232
8970 23.3802286403852
8980 23.1972473648867
8990 21.3109733600706
9000 19.6712271674554
9010 20.2091181220808
9020 20.423237072041
9030 22.0191519637835
9040 22.4435060265333
9050 21.6027357934574
9060 21.2183131328107
9070 19.2531459047858
9080 16.701297569391
9090 17.5166585569603
9100 16.5982111182902
9110 15.6665473521146
9120 16.3382236943988
9130 21.4219178140697
9140 27.7805642003763
9150 24.8697992327389
9160 22.3109739984699
9170 22.6660429703229
9180 25.7294417497213
9190 24.3240433787634
9200 25.2419172299346
9210 25.7699305297554
9220 26.0375430137541
9230 25.7338826213293
9240 23.5997034451438
9250 22.9929664414115
9260 21.7939558759991
9270 21.4985794045504
9280 22.7830371078329
9290 23.3557315760712
9300 23.864822032198
9310 25.5683560011162
9320 26.9629819535106
9330 27.1481353610212
9340 25.5495041129029
9350 22.441628643425
9360 23.4008454916024
9370 23.2226153073115
9380 19.8718162235889
9390 18.4143530077963
9400 20.6557058216215
9410 18.055814978479
9420 17.2419799186892
9430 18.8216789125251
9440 20.6131319491786
9450 18.2322645888773
9460 19.7358765335328
9470 20.1516526449977
9480 17.1877827466351
9490 18.285834620236
9500 19.4733898503937
9510 17.8380037147373
9520 17.75012343832
9530 16.1717113549645
9540 17.1757985716944
9550 20.3248595293136
9560 20.2183746674
9570 21.6821996012877
9580 19.1757551906796
9590 17.4587020572153
9600 17.9665667074548
9610 19.9604461233738
9620 22.2098017342393
9630 22.5393595336878
9640 23.3704979580203
9650 23.2930594593568
9660 25.8066751591628
9670 23.446714558955
9680 23.1988579656084
9690 22.3597290650921
9700 24.0390520236693
9710 21.5453097462631
9720 22.8206880713819
9730 20.0017737539609
9740 21.4285400529706
9750 24.3362714085454
9760 24.7986349035912
9770 22.323870921235
9780 21.7480867728778
9790 21.9641439360325
9800 22.0057275067183
9810 18.5540664051502
9820 21.6419360464391
9830 25.5697070349109
9840 24.2093610242315
9850 20.2572150374869
9860 21.4319396158957
9870 22.4270841385181
9880 22.1374726157764
9890 21.397424763544
9900 15.9419050638848
9910 16.761132368411
9920 19.4182952459876
9930 18.2846496270446
9940 16.7349188575894
9950 18.7484179999128
9960 20.9553296748044
9970 17.7518378127865
};
\addlegendentry{512}
\addplot [thick, color6]
table {%
0 15.796408590118
10 10.8071712065873
20 9.76469010957943
30 9.11425573730353
40 9.49176732004561
50 8.89186759860457
60 8.6841891524506
70 8.40340730920168
80 7.82342203226053
90 7.3489782711883
100 7.71792289695649
110 7.24057021889836
120 7.55373150241052
130 7.27574267790669
140 6.62921127644779
150 6.414481001651
160 6.92863250010788
170 6.72377997378879
180 6.45383762028371
190 6.03493806687563
200 6.49576171365001
210 6.08582892220912
220 5.98793572155115
230 6.08833127343127
240 6.3620241055121
250 6.33480135379446
260 6.15447917857184
270 5.60745638111369
280 5.66800010076501
290 5.70447128944745
300 6.30164254602931
310 6.37587036470224
320 5.98456261514675
330 5.98045691466508
340 5.66954798189803
350 5.66480072742432
360 5.70134985006755
370 5.63073706300733
380 5.68066202779544
390 5.57388725589671
400 5.52379781563127
410 5.63722265192051
420 5.53409327553479
430 6.03638280644451
440 5.90737474323588
450 5.67673585078832
460 5.54400020394632
470 5.49201826760975
480 4.9747530230931
490 4.82670747165233
500 4.95068727731342
510 4.99952214606415
520 4.77760939533744
530 4.79823964097341
540 5.15943393800199
550 5.11697313170391
560 5.0533412136998
570 4.74101927898567
580 5.32431949054129
590 5.46587413784805
600 5.97043006133854
610 5.77032510526338
620 5.95313363636045
630 5.05213559724062
640 4.91274534383026
650 5.066089291973
660 5.04923994989019
670 5.0998666417127
680 5.1090868849587
690 5.00841464197829
700 5.28167009704992
710 5.39912038850578
720 5.27793311154084
730 5.30049646225995
740 4.94210384301379
750 5.16870819074874
760 4.96390202978283
770 4.92075585106371
780 4.87796904006065
790 4.697735448926
800 4.85680804802988
810 5.14883067826764
820 5.35251596661532
830 5.07611652791167
840 5.24168371199048
850 5.28951704854704
860 5.39845413310119
870 5.29557086712638
880 5.38119003396971
890 5.26892866103728
900 5.19135765985182
910 5.11080209424111
920 5.13703494113225
930 5.16538596420185
940 5.02396878431968
950 5.41732128506337
960 5.47125329974278
970 5.26993168890227
980 5.09628390180603
990 5.29679559402434
1000 5.38064031209338
1010 5.33735904415395
1020 5.65643380778032
1030 5.44995520703014
1040 5.25309568649785
1050 5.42764416444312
1060 5.45607800953099
1070 5.34895264419827
1080 5.37577243143706
1090 5.53812619838058
1100 5.13175390133851
1110 5.399958422627
1120 5.51574109476986
1130 5.49900175461239
1140 5.6642652486339
1150 5.5676445406883
1160 5.81843971720539
1170 5.62983227868044
1180 5.47096388385606
1190 5.02351979785077
1200 5.46082551032639
1210 5.81312054653792
1220 6.141205101142
1230 5.93304696454897
1240 5.9087531032062
1250 5.81078458226582
1260 5.63586546691438
1270 5.80424103558853
1280 5.90335929370116
1290 6.010802573596
1300 5.89436501272056
1310 5.64055173785175
1320 5.54618887716222
1330 5.62490853412539
1340 5.90603001255542
1350 5.82264649638954
1360 5.72375830849881
1370 5.59567557142333
1380 5.67263837021616
1390 5.92520677827683
1400 5.70653599414702
1410 5.87655937575144
1420 6.00633199913227
1430 5.9383497037025
1440 5.66859049507368
1450 5.52848827914672
1460 5.77391910300693
1470 5.90409003747258
1480 6.00161578107617
1490 6.01714353654993
1500 6.09685754554877
1510 6.09079499093276
1520 5.76978325209124
1530 5.80319267632138
1540 6.12280306228527
1550 6.19036849640768
1560 6.51951387602222
1570 6.48798788949062
1580 6.32616795026743
1590 6.08133789342264
1600 6.2388674940316
1610 6.30930407552648
1620 6.56998618492418
1630 6.34384739336097
1640 6.13558744661614
1650 6.34229141671993
1660 6.33198176494489
1670 6.24137740954452
1680 6.60434825472808
1690 7.03886072120531
1700 7.13892478400245
1710 6.72613547627412
1720 6.55002499304254
1730 6.74664218698155
1740 6.93089470676938
1750 6.6271160531072
1760 6.84952754264203
1770 6.94768908161573
1780 6.47182921588364
1790 6.36813386934584
1800 6.66271063656947
1810 6.80895984589569
1820 6.92896056480252
1830 7.15994484608689
1840 7.39954665932628
1850 7.20929086168223
1860 7.06482907326796
1870 6.73077209072945
1880 6.66688498294533
1890 6.58233231046986
1900 6.83577260532263
1910 7.28748928893763
1920 7.2186288944207
1930 6.92437090324319
1940 7.06343962530509
1950 6.87957772655861
1960 6.89127191569274
1970 6.72886725365719
1980 6.79087705595509
1990 6.92531251742956
2000 6.88291723038261
2010 7.2637020334722
2020 7.35831148234467
2030 7.05636825454803
2040 7.01888311102685
2050 7.33251995801864
2060 7.61678395919143
2070 7.68322460305713
2080 7.82609114354877
2090 7.74459294831313
2100 7.52035766629966
2110 7.68427427144964
2120 7.65988391295982
2130 7.65170025332692
2140 7.36931699371552
2150 7.47514933965777
2160 7.18555424664718
2170 7.43987998838829
2180 7.40667462558743
2190 7.52769196379532
2200 6.88568581213637
2210 7.19638527095766
2220 8.12529601910726
2230 8.20393223641432
2240 8.45322196167498
2250 8.01741556952066
2260 8.14736179023827
2270 7.52921372932077
2280 6.75687926988692
2290 6.62447233428908
2300 6.70817939771655
2310 7.65311959392471
2320 8.04446522985809
2330 8.17940790023177
2340 8.15073120155815
2350 8.19542670634524
2360 8.34469666394812
2370 8.64884101247359
2380 8.68540124898356
2390 8.6873190748732
2400 8.16615832315633
2410 8.02189848101249
2420 7.51364580288309
2430 7.28121590052745
2440 7.9396958212206
2450 8.30183946278095
2460 7.60205701135885
2470 7.79327521488796
2480 7.90810988335871
2490 7.75755493690849
2500 8.05650519030824
2510 8.37336689006677
2520 8.23355833735337
2530 8.00729642974819
2540 7.71392919943047
2550 8.14297210515496
2560 8.34828360753898
2570 8.65559294087926
2580 8.14432520307779
2590 7.71986574027284
2600 7.30243916403398
2610 8.22438056012156
2620 7.96577628784089
2630 8.42939196201017
2640 8.75474284290651
2650 8.77435394484466
2660 8.73791887594965
2670 8.79337765509982
2680 9.05384433911299
2690 9.57555212617414
2700 9.09282175015601
2710 9.54577477803087
2720 9.34599284114438
2730 9.22685424075837
2740 8.89505248809602
2750 8.57643874043906
2760 8.99534627886475
2770 8.64557332662907
2780 9.06043849065409
2790 8.72737888810686
2800 8.66149589345134
2810 8.59133758624101
2820 9.01425738499098
2830 9.047546611526
2840 9.58561910820421
2850 9.7011215505406
2860 9.28055961576795
2870 9.55961445339456
2880 9.04637148217757
2890 8.01138476381435
2900 8.69253813462052
2910 9.27781917078178
2920 9.03065362215538
2930 9.06474962522808
2940 9.35953648117175
2950 9.17404887445104
2960 8.8962902508478
2970 8.60219165310514
2980 9.55728014879374
2990 8.98994330329275
3000 8.87116509645656
3010 9.13875364253335
3020 9.78107314564371
3030 9.81320638389077
3040 9.93226769078088
3050 10.2171523349028
3060 9.88250062283331
3070 8.97790588568395
3080 8.61603855434155
3090 7.99330004020461
3100 7.914039634707
3110 8.33080158529767
3120 9.26989396355584
3130 9.42580874548763
3140 8.65846158566614
3150 9.73040449801361
3160 9.4826163571683
3170 8.82745517824847
3180 8.57446335710473
3190 8.6227191310338
3200 9.02520707967877
3210 8.98032659198679
3220 9.49786751470774
3230 9.25699182132129
3240 9.80064144423661
3250 10.1334651941126
3260 10.2489127565194
3270 8.6492031497269
3280 9.36281179584857
3290 9.18706473085315
3300 9.70430804976255
3310 9.73624545739328
3320 10.0484665100892
3330 10.3490680220754
3340 10.6176631067156
3350 9.71341805601459
3360 9.67516641417136
3370 9.66050435721738
3380 10.3593852797115
3390 9.888933671214
3400 10.1940124999522
3410 10.4021471099379
3420 10.6099130466313
3430 9.11887663818789
3440 9.6134570855377
3450 9.32269242034763
3460 10.0134643266815
3470 9.76599612295367
3480 9.54516678942915
3490 9.61166590898301
3500 10.1580250187076
3510 11.0141915729787
3520 10.8140141581021
3530 10.5859674047039
3540 10.1247186623271
3550 10.0554125013928
3560 9.98791291191658
3570 9.9921176496979
3580 10.4197588359757
3590 10.7274478487379
3600 10.0992430679519
3610 9.75032673874271
3620 9.89518139974852
3630 9.69596017129387
3640 9.51717459010749
3650 9.00634813586356
3660 9.1788961815572
3670 9.29847544430982
3680 9.82404085909374
3690 9.66117375035105
3700 9.66714263638499
3710 8.95459763860884
3720 9.42372681993505
3730 10.131141238302
3740 9.85235988206991
3750 10.4208248395369
3760 10.8986793623394
3770 11.2903296842106
3780 11.066763516776
3790 10.2523918476532
3800 10.1974172947792
3810 9.4968326582092
3820 10.0160051800678
3830 10.9957947894818
3840 11.2026158813476
3850 11.5576120914044
3860 11.7273377421341
3870 10.6902138404176
3880 10.0932749984928
3890 9.76558468747723
3900 9.36780756474258
3910 10.350762472712
3920 10.3691870091097
3930 10.2942487170128
3940 10.1829981064989
3950 10.5866169539192
3960 9.92586494235402
3970 9.61240182409645
3980 10.6028036542688
3990 11.6935552517
4000 10.7274544207803
4010 9.81659285784389
4020 10.4204446163046
4030 10.9608260947156
4040 10.5842105736562
4050 10.6430236561028
4060 12.1041820382595
4070 12.132021124538
4080 11.8389598863014
4090 11.0418672083496
4100 11.493868063956
4110 11.9193426340782
4120 12.0898153204506
4130 11.43535727834
4140 10.0433684963729
4150 10.554056576248
4160 10.992552050914
4170 10.4793330076116
4180 10.1172444806424
4190 9.4994473675867
4200 11.1952595597281
4210 10.929141378111
4220 10.9549996091298
4230 10.4429656342305
4240 10.5395217086625
4250 10.2780043525733
4260 10.1107376823725
4270 10.6494856820836
4280 11.0498013078898
4290 11.9150276564835
4300 11.5480756479473
4310 10.6719058122925
4320 9.73199101221846
4330 10.0652761026105
4340 9.95108672483377
4350 10.4038797241589
4360 10.92217376593
4370 11.246047833566
4380 10.3759153696319
4390 10.7873990583956
4400 11.2103998863256
4410 10.4334453274523
4420 10.4846170309378
4430 10.0250291924041
4440 11.0941158276751
4450 11.2691601280168
4460 10.6047519650258
4470 10.8516161508275
4480 11.2696143138263
4490 11.4612295325797
4500 11.5214442599314
4510 11.183674601866
4520 11.401539778377
4530 11.9464978369336
4540 11.5536766398073
4550 9.97445094035482
4560 8.58343204397371
4570 9.42695942959303
4580 10.285297028107
4590 12.3282977158023
4600 12.6541105782767
4610 12.8126404927423
4620 11.9330786616922
4630 11.820032926546
4640 10.2562293168754
4650 10.3310600731442
4660 11.2487827214206
4670 10.9582289862854
4680 10.0055628143196
4690 9.81417114059849
4700 8.36106899952848
4710 9.44910687725893
4720 8.65742206237373
4730 9.56900859316831
4740 8.6680797859349
4750 8.19708659003832
4760 9.70784048791429
4770 9.72250114671317
4780 10.5926800471367
4790 10.0174902144016
4800 9.9186122954787
4810 10.3612470139402
4820 10.4579974963379
4830 10.3659507300262
4840 10.5117226129565
4850 10.3678510725747
4860 10.0769074344803
4870 11.4723388778309
4880 12.5327881216144
4890 11.307387202604
4900 10.464769984923
4910 9.71973316576252
4920 10.92344413051
4930 12.074701457929
4940 11.2983946271091
4950 10.22357480618
4960 11.2098299368771
4970 11.4380513862097
4980 12.1992788333675
4990 12.8803128576577
5000 13.0101794004414
5010 11.5783470983424
5020 11.0169122838058
5030 10.8111568260115
5040 10.7822010955877
5050 11.523062907626
5060 12.2913980237159
5070 12.0582115982354
5080 10.8049047083994
5090 9.75709607678494
5100 10.8343477343222
5110 11.6716960488494
5120 10.7807780982437
5130 10.4306818103975
5140 10.1201997476693
5150 10.6020634859915
5160 10.8092106655507
5170 11.6026638839384
5180 10.5162689356362
5190 11.1905801336544
5200 11.12852900426
5210 11.4991224486807
5220 11.6734588948537
5230 12.0541295255309
5240 11.0019334567884
5250 10.8297538250098
5260 10.9318636187157
5270 11.2634860506557
5280 10.8081435653784
5290 9.28593604243704
5300 8.78432788935246
5310 9.73933234548869
5320 9.40601407988347
5330 10.0320926566525
5340 10.4869199905506
5350 11.9126437232539
5360 11.3776811113567
5370 10.8187620674017
5380 11.3861588014387
5390 11.4321092826748
5400 10.7725583574687
5410 10.2946072025345
5420 11.5973705351715
5430 10.3855080620289
5440 10.2424043296381
5450 10.1675965019091
5460 10.8316527860477
5470 10.7442999519984
5480 10.4956364371609
5490 10.2114245816711
5500 9.90396998365586
5510 10.1333360413002
5520 9.4440832059059
5530 9.43894289254844
5540 7.81689418595522
5550 8.09248783138329
5560 9.21132286928486
5570 10.1834896556884
5580 10.9779651600833
5590 11.308511328023
5600 10.3477565974053
5610 11.1596876885187
5620 11.3053805925237
5630 11.4960520302938
5640 12.5228226963363
5650 12.9162448461588
5660 11.999494374174
5670 10.4473982743513
5680 11.0999582331875
5690 12.1245755948493
5700 12.516734249273
5710 11.8050457206978
5720 10.7049803089445
5730 10.1094583788081
5740 10.1436382446974
5750 11.0086487206212
5760 10.0467056881886
5770 10.2898805904401
5780 10.9623780833244
5790 11.8877758717586
5800 11.4674832310148
5810 10.8266199059821
5820 10.1435507239158
5830 10.3675245612374
5840 10.4298838771514
5850 10.1473069560146
5860 10.0382998407785
5870 10.7518652889859
5880 10.6358422457012
5890 9.58990443249844
5900 10.3838501377543
5910 12.0306619347691
5920 11.0452646102218
5930 10.954132087502
5940 11.1808889384758
5950 11.0333225279958
5960 10.0633227262891
5970 10.4539753647507
5980 11.4641701929314
5990 12.8821179462082
6000 11.4798258307716
6010 10.9285064587457
6020 10.5673476548214
6030 9.9553296691669
6040 10.9581428356398
6050 10.6452525943442
6060 11.3178803252383
6070 11.0771876458249
6080 10.7671693125827
6090 8.97456419853564
6100 9.37752556291939
6110 10.0978195947307
6120 11.2821849160045
6130 11.0825209165357
6140 10.4615298590039
6150 9.65243655827211
6160 9.62991431856746
6170 8.96496144442295
6180 8.05953613284186
6190 7.15754998011777
6200 8.03373642603926
6210 9.14405016209808
6220 9.59880177376576
6230 9.18501029072249
6240 9.10038091532754
6250 9.34942461634676
6260 9.4842830276267
6270 9.45458981843933
6280 8.39091664754094
6290 8.44436554480858
6300 9.21158416272642
6310 10.7764103665427
6320 10.4731139045
6330 11.0526755088582
6340 10.5750907334465
6350 12.2270346565729
6360 12.6572636004811
6370 11.2939232987581
6380 10.9214170589272
6390 11.9682856404004
6400 12.0183000285332
6410 12.5052530622378
6420 11.45786349301
6430 11.2615589162597
6440 9.94677279050796
6450 10.688220304104
6460 10.717544154986
6470 12.0487934993113
6480 11.99383752958
6490 11.5842146506583
6500 10.2982610973991
6510 10.2262774819218
6520 10.5073109865022
6530 9.48406074369196
6540 7.85089890208127
6550 9.18385015003228
6560 10.1718091202987
6570 9.98164686508797
6580 10.4905957731165
6590 11.6840811870054
6600 12.468867709773
6610 12.0435080839769
6620 13.302250857507
6630 13.6685384159921
6640 11.9608088856147
6650 11.5399533886158
6660 9.49254039027058
6670 9.26603215810677
6680 9.42661291835747
6690 9.92583483563356
6700 10.7468479736494
6710 8.86399434437985
6720 7.52561133045836
6730 7.93847128330901
6740 10.2012626910795
6750 11.0981090738719
6760 11.7978588999859
6770 12.2607503381469
6780 12.4454370008334
6790 10.5568576858735
6800 10.2046486805671
6810 10.4650504727488
6820 11.6203517436554
6830 10.6308320802585
6840 9.64969243125579
6850 11.0849735310806
6860 11.0247516654256
6870 10.4274631118564
6880 9.09239099782245
6890 7.4532579693603
6900 8.37823824528864
6910 9.19539904631298
6920 9.51189298498359
6930 9.07689699539799
6940 9.39297086351111
6950 10.0647891063453
6960 10.4690038821952
6970 10.1358030633215
6980 8.36145224371824
6990 9.60818085955397
7000 10.9762705127258
7010 12.5086840517729
7020 11.2680534828292
7030 8.93816648865891
7040 8.65439604244514
7050 8.98935114712665
7060 8.4566739540614
7070 10.3406926883894
7080 9.93688023833409
7090 9.8197727148342
7100 10.5400698502089
7110 12.8079348653039
7120 12.0381322868438
7130 10.602414029311
7140 10.2411811091082
7150 9.61911031474061
7160 9.66351685717654
7170 8.94362665969918
7180 8.60011944126133
7190 8.64800980890386
7200 8.69361167704482
7210 10.47696530976
7220 11.5289656256122
7230 11.8798254928771
7240 12.6500587564632
7250 13.6734588481546
7260 11.7076378344349
7270 10.2183245324256
7280 9.85501813260254
7290 11.0018465430001
7300 11.069183153447
7310 11.7122131647332
7320 12.145925515247
7330 13.0632256974447
7340 11.3033079584216
7350 9.8286022331558
7360 9.00918013872978
7370 10.4039930646962
7380 10.8743392359256
7390 9.14924298780723
7400 9.2743231028395
7410 9.91533792890469
7420 11.8016859677854
7430 11.6998168037854
7440 11.2287891422725
7450 9.52452580613435
7460 11.0845080349912
7470 10.7836580602003
7480 11.003009607135
7490 12.8099528184207
7500 14.2805878827897
7510 12.7785198097562
7520 11.2350410819468
7530 9.5967174229127
7540 10.207797979967
7550 12.6376424606168
7560 11.991248814713
7570 11.6073765908892
7580 11.715391218619
7590 11.1315580403501
7600 11.8503913942607
7610 11.5744785537989
7620 11.1148177979463
7630 9.92690082895208
7640 9.36392411274311
7650 9.49057051863165
7660 9.20460652490468
7670 9.51209737968289
7680 8.93452561396482
7690 10.9588463042748
7700 11.7930953587802
7710 10.7596869842047
7720 9.96050521459489
7730 10.5306986265492
7740 12.4268593275094
7750 12.1405446618223
7760 10.6910663173015
7770 11.0428946664922
7780 11.1780466622494
7790 10.3049600616965
7800 10.162565125689
7810 10.0807035509884
7820 9.75071460680977
7830 9.47291207552673
7840 9.03221478707927
7850 9.5493604872077
7860 10.1313085796307
7870 9.00454531790846
7880 10.3097751935253
7890 10.6118275451851
7900 10.5492506739595
7910 10.154221252021
7920 8.61658256854002
7930 8.91260972395843
7940 8.68142009818323
7950 8.41165245993715
7960 8.98914119267839
7970 10.3350395663978
7980 11.3562560601964
7990 10.4379329077063
8000 9.17306115027919
8010 9.03101621071528
8020 11.183026500935
8030 10.0118822290746
8040 10.4981513507853
8050 9.7428171925576
8060 10.147699878248
8070 9.50885823564921
8080 9.31385528488847
8090 9.65176887003037
8100 10.4623670692646
8110 11.3436584373036
8120 10.1343996808037
8130 8.57159152200557
8140 7.53980111904175
8150 8.38547278469493
8160 9.10521565664138
8170 10.5729613316119
8180 9.88899465198688
8190 10.455651943211
8200 10.623724196354
8210 11.5769091427545
8220 12.4497157806044
8230 11.8351643242837
8240 11.1762328862652
8250 10.842517215349
8260 9.80851300663815
8270 10.4012415788333
8280 9.59259851291806
8290 9.62332009246182
8300 10.4681663256017
8310 9.1981906356356
8320 10.4859723017183
8330 11.6222850356633
8340 10.8480078041936
8350 9.95126458297408
8360 10.1284497146743
8370 8.32506745401454
8380 10.378949829937
8390 10.7483478748285
8400 10.1365259433586
8410 8.21677606829161
8420 8.16704440181665
8430 10.8159894672172
8440 10.5220679639705
8450 11.4784042704199
8460 10.3339198455502
8470 11.557925389231
8480 11.6540141915046
8490 12.8247825536589
8500 11.8422056501533
8510 12.0240408971455
8520 10.692312906938
8530 10.1832843268221
8540 9.91526165346719
8550 9.64678314265988
8560 10.6516773512976
8570 11.1544984898156
8580 10.7387828331732
8590 11.7784024382759
8600 10.9665533287889
8610 10.9636333721053
8620 9.79061449208329
8630 9.30112909057454
8640 10.1065306942026
8650 11.1099846400038
8660 10.6680694222323
8670 7.51521722221137
8680 8.53739245610071
8690 10.3349545986614
8700 9.44945729278842
8710 8.96863121433746
8720 8.64370383565172
8730 8.13292101450216
8740 10.2945587463831
8750 10.0033338597055
8760 9.39647168941544
8770 10.2441274364151
8780 7.9804038579164
8790 7.88144850267212
8800 6.74118922739618
8810 7.84500037748394
8820 7.85331575514669
8830 8.53424527844033
8840 8.68530412048024
8850 8.36361513535837
8860 10.5775137693958
8870 10.0575084774964
8880 9.88966887315257
8890 9.78577327816009
8900 9.04163775948125
8910 8.06628686729467
8920 9.0008854636568
8930 9.3785900671516
8940 9.96955718809322
8950 11.3481830669584
8960 10.8582036647222
8970 11.8059336360408
8980 11.7042062397566
8990 10.7402001346521
9000 9.94116814523121
9010 10.3289198658701
9020 10.4833615176176
9030 11.1202827142861
9040 11.321051648454
9050 10.8856440880907
9060 10.7221786921148
9070 9.68452671766804
9080 8.43147091753015
9090 8.85996541974404
9100 8.33729207491877
9110 7.83062254497023
9120 8.17182715172808
9130 10.7734540125977
9140 13.9353409227398
9150 12.614047122125
9160 11.2775824612808
9170 11.5081183719192
9180 12.5625586276991
9190 11.9077264046986
9200 13.120680670661
9210 13.635198465809
9220 13.5880756944079
9230 13.2782297088584
9240 12.0446597939434
9250 11.7596286647863
9260 11.1529876544559
9270 10.9907520871189
9280 11.6637030695289
9290 12.0055917396988
9300 12.1201922242132
9310 13.0090792172114
9320 13.8620868176701
9330 13.9556495988731
9340 13.0817544918077
9350 11.3738314726354
9360 11.8850562330969
9370 11.7685260586124
9380 9.99771784314238
9390 9.29668833932469
9400 10.476564802689
9410 9.18269907066449
9420 8.66872862657784
9430 9.49406746203407
9440 10.167945508682
9450 8.92950204877257
9460 9.6967110737075
9470 10.1975058057925
9480 8.69753077231082
9490 9.19040356062841
9500 9.7960319038514
9510 9.01177124227603
9520 9.0396092013855
9530 8.31003510851026
9540 8.85013802072265
9550 10.3659741236716
9560 10.5233852971268
9570 11.1662727933054
9580 9.82933219219661
9590 8.82327354037398
9600 9.15457355431243
9610 10.1418240531086
9620 11.1942201347158
9630 11.3909565088438
9640 11.8136984126914
9650 11.8131978626577
9660 12.8702668263436
9670 11.9676468154798
9680 11.8564454846638
9690 11.554849260455
9700 12.2166808606206
9710 10.9487622261578
9720 11.5099958454376
9730 10.1485770913038
9740 10.8497483544815
9750 12.295134501102
9760 12.6088807512378
9770 11.4611629182162
9780 11.1925819585911
9790 11.4295791905178
9800 11.2981956551582
9810 9.49283441730082
9820 10.9768664774053
9830 13.0204873948885
9840 12.306596583105
9850 10.2368918651544
9860 10.8632032903189
9870 11.3392112124128
9880 11.4271225828768
9890 11.1415318015139
9900 8.27620386816884
9910 8.57543602244498
9920 9.83984341744742
9930 9.24885788675197
9940 8.53645562229848
9950 9.50122812018575
9960 10.5403634820658
9970 8.97404463955156
};
\addlegendentry{1024}
\addplot [thick, color7]
table {%
0 15.6918674448514
10 10.5734911552961
20 9.68308255816213
30 9.09985299951888
40 9.54044057157487
50 8.86369950115718
60 8.57790485529388
70 8.15836294216967
80 7.56259625757264
90 7.12805333924324
100 7.49894005343923
110 7.1053608121112
120 7.46030364230524
130 7.09067468572084
140 6.4044245254155
150 6.13678983214294
160 6.62911918057561
170 6.40860060665205
180 6.15005537769019
190 5.80779043290452
200 6.27930775230464
210 5.92618898257291
220 5.83459606303626
230 5.78844840497465
240 6.06280944297757
250 6.04693297020095
260 5.90622419749717
270 5.28916856744543
280 5.32726854180597
290 5.29543871959917
300 5.74597588867649
310 5.93397974701473
320 5.67978181435572
330 5.62640468466715
340 5.39694111047305
350 5.43600624119968
360 5.40284657496283
370 5.29463268882809
380 5.40680676418032
390 5.27483686301323
400 5.11812079841454
410 5.13700750424019
420 5.1019869892117
430 5.62096789015083
440 5.51764085542279
450 5.16041724067456
460 4.94065070811159
470 4.94023930476633
480 4.54358358330801
490 4.33141912508469
500 4.50030078801971
510 4.51897854148097
520 4.37425417050565
530 4.35430313077531
540 4.63022101361125
550 4.61737554670018
560 4.52791447347278
570 4.29081171664844
580 4.71982786545467
590 4.75918648196955
600 5.17941987340734
610 5.0833642238542
620 5.31014126849874
630 4.53849893825473
640 4.3350889186193
650 4.39054828503257
660 4.3698888606761
670 4.45606669355793
680 4.47087451126079
690 4.47399680558283
700 4.68253222600287
710 4.64888759575648
720 4.56020249621091
730 4.51341923929456
740 4.13317405206189
750 4.44195478551326
760 4.26842711980761
770 4.21969280512796
780 4.13397487350687
790 3.98376913582541
800 4.15137792825757
810 4.3925081643354
820 4.59383562097962
830 4.3153632069818
840 4.38870690547314
850 4.48899642571298
860 4.59979258375632
870 4.36964955885579
880 4.32263029974158
890 4.1949835068071
900 4.21107563993489
910 4.16477088580545
920 4.12526925247466
930 4.14005742130556
940 4.05721096889771
950 4.33850840649646
960 4.49765361186884
970 4.33585356287151
980 4.21503443575463
990 4.29124952509732
1000 4.28008237192183
1010 4.34809334375115
1020 4.57834967682179
1030 4.33726231196501
1040 4.10412402973059
1050 4.20904365653332
1060 4.22834107920606
1070 4.08198513193787
1080 4.1709619189432
1090 4.30265147524375
1100 3.84241930877389
1110 4.1302878558822
1120 4.33051121213121
1130 4.35440984891306
1140 4.25820798816199
1150 4.09713418895336
1160 4.32486688641125
1170 4.22952696600812
1180 4.14671258846951
1190 3.7658576264434
1200 4.04578915059622
1210 4.23995943692371
1220 4.4973330668902
1230 4.4367851958656
1240 4.52710023683133
1250 4.45608146096483
1260 4.19547811956002
1270 4.30630544158608
1280 4.26993038135647
1290 4.33913087859413
1300 4.22607044572358
1310 4.08466709175102
1320 3.97140854610299
1330 3.95003826879
1340 4.21514785026234
1350 4.13671887992233
1360 4.07434686613965
1370 3.93462270764367
1380 3.88421935112587
1390 3.97632454377614
1400 3.94509650077908
1410 4.176597908716
1420 4.3571676752242
1430 4.17979795548631
1440 3.90136775704583
1450 3.70054798029384
1460 4.00830409562891
1470 4.13944925973
1480 4.154708833024
1490 4.04685679563987
1500 4.27071792188034
1510 4.31215925067236
1520 4.14663899383824
1530 4.05292657651019
1540 4.12146726615158
1550 4.01775832775578
1560 4.37004797675712
1570 4.41027265991643
1580 4.20393264251341
1590 3.95693531459863
1600 4.01332224475791
1610 4.1991064288927
1620 4.39632762832909
1630 4.20162517730604
1640 3.93516078287841
1650 3.99878927642978
1660 4.09092827630936
1670 4.07822954697171
1680 4.23880156660504
1690 4.50452958473295
1700 4.62563133727402
1710 4.35859440679339
1720 4.09025021033585
1730 4.23574010643648
1740 4.34671256674151
1750 4.12217854802873
1760 4.46478829880035
1770 4.60145743243721
1780 4.1321692552727
1790 3.92623109102734
1800 4.17392636317031
1810 4.30980630378254
1820 4.38869458152754
1830 4.56464226995251
1840 4.88517704744633
1850 4.69224835850716
1860 4.33627085937781
1870 4.08755695702616
1880 4.14331798793615
1890 4.13018693194886
1900 4.2514443528236
1910 4.62481519767338
1920 4.60725716520526
1930 4.30015963766516
1940 4.38442206464846
1950 4.15245136631988
1960 4.23619122683107
1970 4.19483067834126
1980 4.14322300582508
1990 4.21694851309989
2000 4.18474310636253
2010 4.33066196111409
2020 4.37509996229968
2030 4.26331803930144
2040 4.20372156037157
2050 4.32141394165864
2060 4.42128064052388
2070 4.49723276499726
2080 4.7686963254744
2090 4.83038757617626
2100 4.67622946526328
2110 4.72365779530695
2120 4.71932820562692
2130 4.7675108637179
2140 4.54375018360901
2150 4.57058843558907
2160 4.41788022191513
2170 4.45400698005637
2180 4.31953058035418
2190 4.33222893813644
2200 3.89286310458201
2210 4.13569086797781
2220 4.80319791878282
2230 4.86041155802991
2240 5.03004295255676
2250 4.67858223648311
2260 4.74364706286478
2270 4.36305491685642
2280 4.05894106735675
2290 3.96082443113382
2300 3.9176299640449
2310 4.31696775635286
2320 4.61058878890856
2330 4.67418567724008
2340 4.62826783060989
2350 4.52670460418753
2360 4.59582001358775
2370 4.8268858626562
2380 4.98362943612609
2390 4.91146636787904
2400 4.62700202714971
2410 4.50038009649829
2420 4.2843594244947
2430 4.1651422553823
2440 4.4826175781008
2450 4.68114862958534
2460 4.32296488541707
2470 4.31773143863197
2480 4.41298590016627
2490 4.32872208422504
2500 4.44998527838116
2510 4.73829824692804
2520 4.67722650937899
2530 4.51875845100666
2540 4.31969376520661
2550 4.48628115722849
2560 4.64179665898404
2570 4.84410678875339
2580 4.57489228877424
2590 4.36568094712774
2600 4.12365539915976
2610 4.63397510266714
2620 4.51485246708977
2630 4.98805055967586
2640 5.07863592973195
2650 4.8957672402817
2660 4.87008098670426
2670 5.03134991327093
2680 5.17008103973495
2690 5.34683534682038
2700 4.99416711667282
2710 5.28819504804487
2720 5.38345322036976
2730 5.52235939954567
2740 5.23101252967534
2750 4.827739362183
2760 5.05702940374213
2770 4.81232666205115
2780 4.9878006720702
2790 4.82793997633729
2800 4.84045182602522
2810 4.85683052892388
2820 5.0748209888727
2830 5.10072554151192
2840 5.27041878773608
2850 5.27480845209057
2860 5.0689682418218
2870 5.21595826057528
2880 4.97186704675945
2890 4.46070200728031
2900 4.86374322875138
2910 5.06769683818309
2920 4.81413340474913
2930 4.82853864444381
2940 4.97856811095246
2950 4.88670121694463
2960 4.80434472012512
2970 4.82962321367606
2980 5.36488483364353
2990 4.92567788170771
3000 4.84145295759228
3010 5.00417864081699
3020 5.33869136909463
3030 5.33322076924848
3040 5.2731245951992
3050 5.49743418405858
3060 5.43031561043513
3070 5.03936541655489
3080 4.76925675288652
3090 4.45690374548171
3100 4.47359873172488
3110 4.71720161455424
3120 5.1245651713989
3130 5.10465746985985
3140 4.73064779904607
3150 5.24142865658952
3160 5.22780407050323
3170 4.91363159333768
3180 4.76156018893836
3190 4.65719392034382
3200 4.9842136620071
3210 4.96675874725998
3220 5.29575913619609
3230 5.00817635594264
3240 5.29471624180735
3250 5.37627891857342
3260 5.4472124722199
3270 4.64696185684741
3280 5.04485701284765
3290 5.20050721698748
3300 5.470035262288
3310 5.36787646401606
3320 5.46724728174597
3330 5.80173081345231
3340 5.91824444044808
3350 5.17700698592358
3360 5.11305945748372
3370 5.1621808381185
3380 5.49470737453619
3390 5.24837047480122
3400 5.48531350762436
3410 5.58571701513511
3420 5.70298438338086
3430 4.93181356640784
3440 5.23186964124467
3450 4.98339469219724
3460 5.31106898000353
3470 5.20726730643232
3480 5.11626682941997
3490 5.06427298609829
3500 5.48129905143326
3510 5.9704887276603
3520 6.02789826769126
3530 5.71155262821121
3540 5.37415894160019
3550 5.37069072396556
3560 5.29940734700904
3570 5.39198384867296
3580 5.5939936267566
3590 5.83628452860105
3600 5.51460967270486
3610 5.27609621673416
3620 5.26987954395983
3630 5.2539591102444
3640 5.28614193519193
3650 5.06788614130542
3660 5.12096342507663
3670 5.02744444621927
3680 5.36541147371302
3690 5.17157775420245
3700 5.15028213191284
3710 4.7424871049757
3720 4.90928951976144
3730 5.3195304467286
3740 5.17221876436168
3750 5.5450031763905
3760 5.70782166014306
3770 6.05126872098992
3780 5.968835282047
3790 5.39287364497466
3800 5.38595401670115
3810 5.07831309716102
3820 5.42083061528814
3830 5.82428987604931
3840 5.71497449844509
3850 5.8743904638456
3860 6.05604601947249
3870 5.65879994301683
3880 5.25773319639494
3890 5.02178604424119
3900 4.87382999554263
3910 5.44898184753304
3920 5.50483911798172
3930 5.52755698323354
3940 5.33186241274946
3950 5.52620751188672
3960 5.40269338888281
3970 5.31921716287238
3980 5.7997809850292
3990 6.09420677344038
4000 5.67434566199569
4010 5.1961052876456
4020 5.38664849288811
4030 5.64593374971765
4040 5.48112743697198
4050 5.57637543188501
4060 6.34558246663438
4070 6.23594047015992
4080 6.15556951596227
4090 5.69531808389569
4100 6.13441736077004
4110 6.36987385047372
4120 6.43256132367127
4130 6.20150922201793
4140 5.48592512000269
4150 5.61455373079895
4160 5.75308835886972
4170 5.50255034119392
4180 5.36321451074961
4190 5.14173864060138
4200 5.9334789128048
4210 5.71466880135366
4220 5.73838915641268
4230 5.43175663883093
4240 5.54441250499779
4250 5.42432662130766
4260 5.32299239219654
4270 5.47707005750594
4280 5.71715302624189
4290 6.12037991516099
4300 5.91726524033408
4310 5.46650604083986
4320 5.04020064822718
4330 5.31108617578984
4340 5.21570082474261
4350 5.40608204286661
4360 5.61133918189588
4370 5.79855672619334
4380 5.37204908537145
4390 5.5521319689383
4400 5.73162756633786
4410 5.38806389571298
4420 5.40221947705252
4430 5.2020483977715
4440 5.82139054032955
4450 5.89786286376091
4460 5.57078167190839
4470 5.61873514062072
4480 5.8069163969476
4490 5.88110481810158
4500 5.92130102711021
4510 5.9570323013136
4520 6.07676234401845
4530 6.37731249982359
4540 6.01220126523348
4550 5.16177283590826
4560 4.53089813596637
4570 5.01061267498129
4580 5.45070693562378
4590 6.46748192351609
4600 6.55065406953409
4610 6.70603849802584
4620 6.23561760838005
4630 6.12123219827336
4640 5.442616575246
4650 5.46848064440842
4660 5.88137074444419
4670 5.83812656714166
4680 5.34359376741039
4690 5.26742529248493
4700 4.41889303149581
4710 4.92913839465731
4720 4.58688020502559
4730 5.01407013980966
4740 4.50959510893506
4750 4.28456281451204
4760 5.0684954716401
4770 5.06648837005614
4780 5.55636659166284
4790 5.32303759318341
4800 5.39875060422979
4810 5.55990020523629
4820 5.5766400338004
4830 5.46914701697361
4840 5.46601310647867
4850 5.41254499032177
4860 5.30770057569636
4870 5.99671230824328
4880 6.63584415937139
4890 6.05320148765054
4900 5.63856720449043
4910 5.1993418957104
4920 5.80350827901801
4930 6.33166524631856
4940 5.79587679935756
4950 5.20555896345643
4960 5.77724661871445
4970 5.93457319218005
4980 6.20764276684495
4990 6.59778047472558
5000 6.73343841037928
5010 6.21385371629661
5020 5.92181999080594
5030 5.94528473760612
5040 5.77502034921249
5050 6.01240301915333
5060 6.26024184785714
5070 6.30633926533489
5080 5.8051959758419
5090 5.22084329345637
5100 5.62593583581611
5110 6.07037726063777
5120 5.68658314735025
5130 5.55352835452341
5140 5.6564753435318
5150 5.68700340781049
5160 5.55614516741356
5170 5.97395910648311
5180 5.66549658723591
5190 5.96900511281882
5200 5.89159735037167
5210 5.90119214263274
5220 5.97402439223143
5230 6.23635159813232
5240 5.72230392320608
5250 5.51005948753856
5260 5.57792291233822
5270 5.79197327402686
5280 5.59403408247826
5290 4.82019156926058
5300 4.64128854866092
5310 5.1323332036168
5320 5.00555687888904
5330 5.29077753742974
5340 5.41080958306022
5350 6.21914953187558
5360 5.97548371006686
5370 5.71232942868737
5380 5.9284614500887
5390 5.99704287944542
5400 5.68209801488833
5410 5.30110726542425
5420 5.89703822176339
5430 5.28370743246707
5440 5.32899621372863
5450 5.26847842764678
5460 5.55990268214407
5470 5.65315041542561
5480 5.46476734208366
5490 5.35697785844979
5500 5.2487645173749
5510 5.31063294454183
5520 4.89962467270917
5530 4.91387497145607
5540 4.02863610669362
5550 4.23159110952672
5560 5.02670488924451
5570 5.59517857690061
5580 5.81310003279024
5590 6.00958612320585
5600 5.41011642987272
5610 5.72972242316059
5620 5.82506446154363
5630 6.00262784402426
5640 6.58154454474613
5650 6.57974568982809
5660 5.97524849416895
5670 5.26998520848431
5680 5.80934501942208
5690 6.32723131866912
5700 6.43377229040018
5710 6.07883105424656
5720 5.53254392419732
5730 5.42209288392109
5740 5.50192625709671
5750 5.89892565709281
5760 5.38733856794719
5770 5.40608771102021
5780 5.71480421905482
5790 6.22852028550475
5800 6.03848255624774
5810 5.90592347111283
5820 5.66077505598283
5830 5.71141767911477
5840 5.57424475348104
5850 5.53476508002351
5860 5.40192741700097
5870 5.79883720506342
5880 5.64114061304642
5890 5.08959086289612
5900 5.42806704108623
5910 6.28235985635586
5920 5.89290183690775
5930 5.83028523361409
5940 5.85755312524153
5950 5.68685071464813
5960 5.19407569746494
5970 5.39501802144517
5980 5.92156029583722
5990 6.60988062905461
6000 5.9042784545234
6010 5.61163125209604
6020 5.40401046522368
6030 5.10471221301905
6040 5.60211467637423
6050 5.45722553388619
6060 5.90704046837324
6070 5.65229458372972
6080 5.40109196003492
6090 4.55582701683456
6100 4.79382979284661
6110 5.18783735890775
6120 5.81323050021321
6130 5.69602538384747
6140 5.37140762105289
6150 4.93208582127801
6160 4.99155786968273
6170 4.64963463566155
6180 4.11302272409471
6190 3.66267887911051
6200 4.13924937460143
6210 4.69736861563512
6220 4.87368340552981
6230 4.67133582652715
6240 4.6512374350085
6250 4.83711908830808
6260 4.9532431061349
6270 4.9718904864881
6280 4.37661198814065
6290 4.4152690797874
6300 4.82098082158628
6310 5.52219579823474
6320 5.18675879352939
6330 5.64370173616097
6340 5.56056886117778
6350 6.33831894773259
6360 6.45564907001129
6370 5.85476253304019
6380 5.62654793718263
6390 6.15566745337457
6400 6.17724382791392
6410 6.55128556090448
6420 5.99290808503589
6430 5.78258210945101
6440 5.28733447190719
6450 5.71976668006885
6460 5.70720462748577
6470 6.18274762069217
6480 6.13315992666675
6490 5.86409728750123
6500 5.23319810990622
6510 5.21862281191481
6520 5.3471617057169
6530 4.83697222956789
6540 4.01793400183016
6550 4.69153959014254
6560 5.18463461615112
6570 5.13812088906012
6580 5.39534139942283
6590 5.98093656074528
6600 6.34760069412982
6610 6.1700199071745
6620 6.68333722424693
6630 6.97177808296114
6640 6.30337005335579
6650 5.88374898170274
6660 4.96035742094141
6670 4.77419595966387
6680 4.81746322163754
6690 4.97508995052547
6700 5.3783508522831
6710 4.39744435344713
6720 3.82267291388561
6730 3.95278445233637
6740 5.0974606625962
6750 5.55743199121024
6760 6.0290729424073
6770 6.24432567313179
6780 6.45237394120058
6790 5.43754453598449
6800 4.97009272417931
6810 5.15891397542548
6820 5.7998976319166
6830 5.45144807129273
6840 4.94294710185955
6850 5.68444989226188
6860 5.69372662840717
6870 5.51383616613848
6880 4.73054780249311
6890 3.88720223742863
6900 4.22920845824514
6910 4.63303624815243
6920 4.83210577089879
6930 4.63076057120661
6940 4.86029757272571
6950 5.35854720044877
6960 5.53772486559895
6970 5.12728192078536
6980 4.24018304723621
6990 5.03238016769636
7000 5.73317679933104
7010 6.38297565368558
7020 5.77273836493552
7030 4.58427711930896
7040 4.42801973513469
7050 4.55114864069268
7060 4.26574857866716
7070 5.24749409461034
7080 5.01945303565027
7090 4.93520671885319
7100 5.29492163116854
7110 6.33151269530934
7120 6.24827216156041
7130 5.73752273203246
7140 5.41411434476735
7150 4.90831476512836
7160 4.91941914771822
7170 4.60869155919281
7180 4.45229298402533
7190 4.47812502376866
7200 4.50781671193316
7210 5.42774384484135
7220 5.99933558127033
7230 6.12822161499951
7240 6.50808034007939
7250 6.87746839645508
7260 5.96777459889058
7270 5.24778072308636
7280 5.2176395252796
7290 5.95073923907745
7300 5.89584504584551
7310 6.03582054060621
7320 6.12072315050804
7330 6.63636618012761
7340 5.7929960354882
7350 5.03239197914211
7360 4.65301520168042
7370 5.3716664914092
7380 5.57898477485338
7390 4.72129957414038
7400 4.67709655012628
7410 5.02872806611789
7420 5.95934749946042
7430 6.10084291689667
7440 5.78720185137035
7450 4.89614959639938
7460 5.7746812658195
7470 5.62841985468118
7480 5.58343970330151
7490 6.53130108953327
7500 7.36622956612058
7510 6.55419362802358
7520 5.71732014652863
7530 4.92212302914216
7540 5.22090997056168
7550 6.40587939009498
7560 6.14897247818073
7570 5.9283841545449
7580 6.05361028049833
7590 5.76771866783487
7600 6.05697880962133
7610 5.90766093498736
7620 5.69720801963147
7630 5.1025284313184
7640 4.82301980828022
7650 4.86383060224356
7660 4.68462507174096
7670 4.84251517669202
7680 4.61626827360475
7690 5.64007241765879
7700 5.95857082838912
7710 5.45222920676244
7720 4.90069045930717
7730 5.18967724153532
7740 6.14533414606752
7750 6.07330332955212
7760 5.42831682539863
7770 5.61799969238634
7780 5.70753825340398
7790 5.37451841089125
7800 5.27416183907045
7810 5.33821006293125
7820 4.97962770323879
7830 5.03675623691995
7840 4.58150654544653
7850 4.86811062495954
7860 5.21042327774704
7870 4.67710252437211
7880 5.35893993169013
7890 5.35924780654869
7900 5.29644647263095
7910 5.15444723497274
7920 4.35858168840164
7930 4.52472313528202
7940 4.41969178835981
7950 4.31232869611127
7960 4.60325665928138
7970 5.33033390554413
7980 5.91945651825751
7990 5.3754400913397
8000 4.74129794130665
8010 4.6824279464382
8020 5.85067785385642
8030 5.20032352042891
8040 5.41755877604682
8050 5.06352569696178
8060 5.23465700331525
8070 4.91203137380205
8080 4.76827735067554
8090 5.03045015400127
8100 5.42553475790714
8110 5.78337114140173
8120 5.17076057188364
8130 4.34817459079396
8140 3.88119267917741
8150 4.32338972404657
8160 4.66190657299259
8170 5.41523233601306
8180 5.27856678820708
8190 5.67332112542341
8200 5.73845941490385
8210 5.92930422912185
8220 6.23794533603232
8230 5.93394729489839
8240 5.68496215733282
8250 5.64087077510231
8260 5.04428213190013
8270 5.32960874768169
8280 4.89364736747505
8290 4.92801605174778
8300 5.39645015498753
8310 4.81767801975298
8320 5.43123095294831
8330 5.91313787197956
8340 5.54508010333704
8350 5.08743993624853
8360 5.21684810290235
8370 4.28896521368402
8380 5.42183476280443
8390 5.5873117178888
8400 5.14733060249996
8410 4.16250515040337
8420 4.05899799558764
8430 5.37744308862697
8440 5.20482688118644
8450 5.83540976687089
8460 5.24702589501945
8470 5.87586706998401
8480 6.0767782741013
8490 6.66714789751536
8500 6.10132221178274
8510 6.20871160037446
8520 5.57026567379338
8530 5.00450855618772
8540 4.82563779831013
8550 4.88528246504912
8560 5.42028247177432
8570 5.54605739553827
8580 5.31260820652943
8590 5.97996742519424
8600 5.73042923446181
8610 5.76023447731838
8620 5.10178710210074
8630 4.83029585310388
8640 5.22589693394896
8650 5.65460179508301
8660 5.42121005304372
8670 3.82872304888981
8680 4.40076371703045
8690 5.29774492342467
8700 4.90974380443419
8710 4.59535721399289
8720 4.49585945979914
8730 4.23210602011045
8740 5.20014021138156
8750 5.08799597766512
8760 4.78342736998813
8770 5.17405101704748
8780 4.06277041925036
8790 4.01580965618224
8800 3.4140229241513
8810 3.9992531601135
8820 3.9881547437198
8830 4.41572256018903
8840 4.51938788327067
8850 4.32373731655829
8860 5.39283222817357
8870 5.14559021019189
8880 5.03812113410317
8890 4.97970890159249
8900 4.61758988230189
8910 4.12509325601128
8920 4.55037502571088
8930 4.74834466810511
8940 5.06178368248493
8950 5.76324131909418
8960 5.49039126098853
8970 5.99612047202515
8980 5.95756426557728
8990 5.4729534961262
9000 5.03214054779413
9010 5.34247153262178
9020 5.45347961975405
9030 5.81854152128375
9040 5.82815754221466
9050 5.51415889367103
9060 5.37062517180748
9070 4.9012623409144
9080 4.29636608237536
9090 4.51917448780659
9100 4.29985600116568
9110 4.08997753040146
9120 4.27743745976854
9130 5.71548670244069
9140 7.37798435352322
9150 6.54203522455796
9160 5.91687755501427
9170 5.91129134960141
9180 6.59457331004252
9190 6.35501094487193
9200 6.78233632844143
9210 7.11027972224241
9220 7.01479929547839
9230 6.89674769724911
9240 6.25606139209835
9250 6.12742680204668
9260 5.75588741530569
9270 5.58851521811367
9280 6.13868532750586
9290 6.3242988684252
9300 6.28144396292089
9310 6.64965678426997
9320 7.09897483337502
9330 7.21579210938086
9340 6.73126825638404
9350 5.86475296100517
9360 6.05150515221005
9370 5.98660210900502
9380 5.09173654904236
9390 4.87481699560067
9400 5.51179049319888
9410 4.70922833481742
9420 4.42006068310227
9430 4.81522490858336
9440 5.15126777139816
9450 4.60553448295636
9460 4.98865420039896
9470 5.10749663837878
9480 4.39987219796423
9490 4.68509885417054
9500 4.9750888477264
9510 4.55004491542438
9520 4.58712564044072
9530 4.26849564887717
9540 4.63669548935306
9550 5.44338646825611
9560 5.51046687167474
9570 5.96707453848271
9580 5.19825160526268
9590 4.55430569189981
9600 4.73276764807532
9610 5.2164348631121
9620 5.71856534350179
9630 5.78226944588893
9640 5.99937351702229
9650 6.01852396975402
9660 6.61220784107916
9670 6.12645525338164
9680 6.04413456439737
9690 5.97931314860651
9700 6.48763546098109
9710 5.85589530658656
9720 5.99768057735445
9730 5.13085298561832
9740 5.50294363863143
9750 6.2494886857335
9760 6.50051035347651
9770 5.88508741168122
9780 5.8155362119639
9790 5.86212495896823
9800 5.8805276100048
9810 4.92260442803699
9820 6.02673108553564
9830 6.96636618602914
9840 6.47341977982063
9850 5.1621966249125
9860 5.55555157323327
9870 5.8574919757215
9880 5.89601173918597
9890 5.73014634760574
9900 4.23041186361621
9910 4.31693286137246
9920 5.13040782534099
9930 4.83104667427701
9940 4.50494594685872
9950 4.92287575296577
9960 5.42121445512703
9970 4.76031230251032
};
\addlegendentry{2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/directional_derivatives.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color4}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color5}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color6}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color7}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={directional derivative depending \\ on the batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={directional derivative},
ymin=-18.3439812294579, ymax=0.853783355067099,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -3.94995883311013
10 -2.2305858776677
20 -1.87360387646269
30 -1.65685984015303
40 -1.74136306060648
50 -1.60583681345349
60 -1.56275657464359
70 -1.53633020175188
80 -1.42163931842877
90 -1.3553397816972
100 -1.39795621141068
110 -1.32098409750844
120 -1.40375119119836
130 -1.28682610332534
140 -1.17724209113448
150 -1.1549064168398
160 -1.31266364603716
170 -1.27792631620169
180 -1.24996900216352
190 -1.10325990728138
200 -1.16873557388439
210 -1.10068857681279
220 -1.09861169247903
230 -1.09197804499954
240 -1.16617791016388
250 -1.17700585485911
260 -1.13915637245582
270 -1.02118961817109
280 -0.994567677121963
290 -0.973226167295316
300 -1.10340253052294
310 -1.16038978188494
320 -1.12811409487661
330 -1.08287299478247
340 -1.0741932628703
350 -1.10273027562567
360 -1.06006076154086
370 -1.04816353781491
380 -1.03908146176957
390 -1.04855341073779
400 -1.01896340663705
410 -1.0287746925058
420 -1.01591757686467
430 -1.110151483993
440 -1.09607724142855
450 -1.03758608097477
460 -0.959421069619997
470 -0.931269180054171
480 -0.86701102830511
490 -0.865038055908573
500 -0.910263600226058
510 -0.92442967794164
520 -0.877421233257256
530 -0.881698482782116
540 -0.920786025183267
550 -0.930144793932953
560 -0.910571060632594
570 -0.850937623309175
580 -0.944407890412861
590 -0.957354943933717
600 -1.01834929532042
610 -1.02924642934173
620 -1.10275077698608
630 -0.92689591520822
640 -0.886679367229986
650 -0.899825230159561
660 -0.874456664236999
670 -0.901565082580858
680 -0.87535428439813
690 -0.886766974563065
700 -0.911674779583915
710 -0.936166192179916
720 -0.950416315065458
730 -0.922801325135967
740 -0.835547803890703
750 -0.922226452776563
760 -0.855951083364548
770 -0.846246492216458
780 -0.82571341281453
790 -0.792639371989263
800 -0.790349883170989
810 -0.861103235174326
820 -0.92072616557822
830 -0.849370697616064
840 -0.884118999663785
850 -0.883685241884072
860 -0.901680908407882
870 -0.849823056577676
880 -0.855536281716381
890 -0.80092356553769
900 -0.799038028532649
910 -0.797286794955809
920 -0.800088473133197
930 -0.798129170690389
940 -0.792669541766346
950 -0.827098467174709
960 -0.841604203961457
970 -0.769819083441742
980 -0.757586683689356
990 -0.775853105638116
1000 -0.785410633921885
1010 -0.805067754906112
1020 -0.887356520431259
1030 -0.840216579835383
1040 -0.729289466931432
1050 -0.754569965699921
1060 -0.766687239648488
1070 -0.74219768185449
1080 -0.755700395524058
1090 -0.7831335441337
1100 -0.638171893575741
1110 -0.689252980223078
1120 -0.748746949895156
1130 -0.760063589412263
1140 -0.690262681477351
1150 -0.666943240885536
1160 -0.704094840251111
1170 -0.735533730352178
1180 -0.725777964424724
1190 -0.613081998264211
1200 -0.652931856562347
1210 -0.680101727273385
1220 -0.705669843109319
1230 -0.68904140182038
1240 -0.751849938345775
1250 -0.76200232782956
1260 -0.66050890372271
1270 -0.677606506995361
1280 -0.670616022179972
1290 -0.694496412884725
1300 -0.632541791555596
1310 -0.665066753077943
1320 -0.613004566542851
1330 -0.540588682929273
1340 -0.605306374550286
1350 -0.594724961474765
1360 -0.593007124929051
1370 -0.573056948459963
1380 -0.532528062022912
1390 -0.531306893546893
1400 -0.582905716612026
1410 -0.59717203126976
1420 -0.621518906859147
1430 -0.579647552893507
1440 -0.528415637251984
1450 -0.447468184703947
1460 -0.534899145516803
1470 -0.564893758129546
1480 -0.545861808883472
1490 -0.482899174634254
1500 -0.548096852271729
1510 -0.56862848857128
1520 -0.540897043226579
1530 -0.543442813398862
1540 -0.494235925317373
1550 -0.442748618864502
1560 -0.526757974476548
1570 -0.536329879782813
1580 -0.48655854128959
1590 -0.403356688447436
1600 -0.38238706900581
1610 -0.429307336990231
1620 -0.528321855033316
1630 -0.50048734561063
1640 -0.404189575799532
1650 -0.403885582118563
1660 -0.429226644485269
1670 -0.422000790834765
1680 -0.420414476658066
1690 -0.45833416272828
1700 -0.505135563726746
1710 -0.462824749560135
1720 -0.389634805627246
1730 -0.395205349450859
1740 -0.403494038012605
1750 -0.398280460943479
1760 -0.503120947436635
1770 -0.50262650694724
1780 -0.407410230632706
1790 -0.341199301194773
1800 -0.374911269135119
1810 -0.436561676842436
1820 -0.443584052207745
1830 -0.476418956168474
1840 -0.530979495475838
1850 -0.480150724993914
1860 -0.381763443334592
1870 -0.374090223386385
1880 -0.393211582167535
1890 -0.370888023458465
1900 -0.402099778518507
1910 -0.462061579104796
1920 -0.457854237470436
1930 -0.362942355007399
1940 -0.364581640390444
1950 -0.307392933875146
1960 -0.342948726535335
1970 -0.346858677155634
1980 -0.31164339637238
1990 -0.303094572696816
2000 -0.272961158766059
2010 -0.276428322314003
2020 -0.297206605036141
2030 -0.317258804384492
2040 -0.300554318432935
2050 -0.279360527647918
2060 -0.270951732631375
2070 -0.278587341902547
2080 -0.333921697178853
2090 -0.391410742855885
2100 -0.394822134023395
2110 -0.380765813888505
2120 -0.374868976397045
2130 -0.432523800604719
2140 -0.369061959278701
2150 -0.30683895318478
2160 -0.319604272341979
2170 -0.317378637178578
2180 -0.292163211088645
2190 -0.249688662362283
2200 -0.206008577386795
2210 -0.251307173661401
2220 -0.262634351858939
2230 -0.24670318168245
2240 -0.249233315087211
2250 -0.228477948321553
2260 -0.246186194299415
2270 -0.257394102730776
2280 -0.284434568602239
2290 -0.252026548012106
2300 -0.227213345519207
2310 -0.243615498477788
2320 -0.269015231824445
2330 -0.265625617762688
2340 -0.221038304521008
2350 -0.183182733478611
2360 -0.178560579437138
2370 -0.188845489490441
2380 -0.215391749573734
2390 -0.22030210753424
2400 -0.223488293724501
2410 -0.199967984475592
2420 -0.224037636643647
2430 -0.22488845834375
2440 -0.221473491208522
2450 -0.222341237579718
2460 -0.195140985251396
2470 -0.180622475164965
2480 -0.193334059189053
2490 -0.192067267880432
2500 -0.17644290489199
2510 -0.240606841012295
2520 -0.2396095041981
2530 -0.210914904802795
2540 -0.183396882567455
2550 -0.168835745032893
2560 -0.17585426483038
2570 -0.190521930558123
2580 -0.196402508523524
2590 -0.199281240145317
2600 -0.184470206671882
2610 -0.183326796329843
2620 -0.199766218805767
2630 -0.284349654231457
2640 -0.279220057409393
2650 -0.190950835252257
2660 -0.190326907356434
2670 -0.215125333032982
2680 -0.220557502387109
2690 -0.189151161012445
2700 -0.173370262964959
2710 -0.213731900996458
2720 -0.294218929645607
2730 -0.338693898903133
2740 -0.274152686208485
2750 -0.17496686547386
2760 -0.17671724870864
2770 -0.209326972914462
2780 -0.208895598555771
2790 -0.202994319951041
2800 -0.205582432854199
2810 -0.192822794412474
2820 -0.174886293527425
2830 -0.210441214717097
2840 -0.192260443682533
2850 -0.202661752557721
2860 -0.173304661736979
2870 -0.167190334321045
2880 -0.153130502768484
2890 -0.165364300829419
2900 -0.171887919144633
2910 -0.162581855804561
2920 -0.14395771846378
2930 -0.147064865893151
2940 -0.140724697163813
2950 -0.127462673703822
2960 -0.157151526429077
2970 -0.177485860914202
2980 -0.17680922067919
2990 -0.146230145501409
3000 -0.15079513708302
3010 -0.158639169840314
3020 -0.16377813128479
3030 -0.138376139378585
3040 -0.127381819821113
3050 -0.162159104002538
3060 -0.194165797624444
3070 -0.207625036393639
3080 -0.214585936083712
3090 -0.188334159916374
3100 -0.207776658389504
3110 -0.222908164993775
3120 -0.200260604546858
3130 -0.160687242975782
3140 -0.13123257542699
3150 -0.12084909145511
3160 -0.169002066331253
3170 -0.187629485356165
3180 -0.190214874974891
3190 -0.152224009901133
3200 -0.17183977319647
3210 -0.154138121849616
3220 -0.179472005012208
3230 -0.172435605078056
3240 -0.144358989946065
3250 -0.130454541828624
3260 -0.142532068064666
3270 -0.12759776742564
3280 -0.117750521592561
3290 -0.188196604909495
3300 -0.182208107967994
3310 -0.154902117181087
3320 -0.13414232964315
3330 -0.160111637903587
3340 -0.154229758845077
3350 -0.121109116466644
3360 -0.111312137067056
3370 -0.13191973725758
3380 -0.130082565460739
3390 -0.126953859867051
3400 -0.126384665213511
3410 -0.110150163406445
3420 -0.140207501698624
3430 -0.152118962018614
3440 -0.156039679329108
3450 -0.144686012555052
3460 -0.143325272633909
3470 -0.142861618906709
3480 -0.134711927542927
3490 -0.109948336615618
3500 -0.126654731256922
3510 -0.14555143317308
3520 -0.127874015167688
3530 -0.118428538802471
3540 -0.12843386292034
3550 -0.132398492125925
3560 -0.122775109719859
3570 -0.128645781959883
3580 -0.134528073787338
3590 -0.144752017931865
3600 -0.13728325197932
3610 -0.141617298221007
3620 -0.130086129525896
3630 -0.152639022810882
3640 -0.205495413275277
3650 -0.198319803845806
3660 -0.165457969914212
3670 -0.136125567283589
3680 -0.137328526917807
3690 -0.113737627286896
3700 -0.0942438110088899
3710 -0.0930096135683084
3720 -0.090516700983695
3730 -0.10388287390626
3740 -0.0999421549244937
3750 -0.101834759439188
3760 -0.0856430449225688
3770 -0.115979366096386
3780 -0.122725779756846
3790 -0.120065062980839
3800 -0.116858968103826
3810 -0.122865273178024
3820 -0.115053033476489
3830 -0.0963822677784404
3840 -0.0821456413159719
3850 -0.0749006273325356
3860 -0.071599853733207
3870 -0.0845296409010708
3880 -0.105111525797978
3890 -0.106292012685467
3900 -0.102541456704583
3910 -0.0883293531358292
3920 -0.117017961832429
3930 -0.118754218898353
3940 -0.103823368904946
3950 -0.111494119550171
3960 -0.168182820909442
3970 -0.149747803992823
3980 -0.118716315401066
3990 -0.0815895753781808
4000 -0.0775145965364378
4010 -0.0746393476198266
4020 -0.0663122670456733
4030 -0.0735117983014316
4040 -0.0896266496279107
4050 -0.0904164614175818
4060 -0.104613590296468
4070 -0.110969212256397
4080 -0.123010856711109
4090 -0.120800496239943
4100 -0.117036668758595
4110 -0.124218300198121
4120 -0.130043481614782
4130 -0.134740338067988
4140 -0.127585177369027
4150 -0.119530265681344
4160 -0.109714465636318
4170 -0.12333705002351
4180 -0.122725336130683
4190 -0.137804043737052
4200 -0.112626354913514
4210 -0.097507984271319
4220 -0.100092306940188
4230 -0.0932729778043155
4240 -0.0983003590128342
4250 -0.0941383327651223
4260 -0.0823382836317061
4270 -0.0730704375903546
4280 -0.0829997566829469
4290 -0.0868701494498261
4300 -0.0876647427353476
4310 -0.0920560155253966
4320 -0.0921362661336843
4330 -0.100356046399052
4340 -0.0887033119059038
4350 -0.0948361008668751
4360 -0.0882022415071596
4370 -0.0639805375973501
4380 -0.0646355847648823
4390 -0.0654611572297815
4400 -0.0571640614903894
4410 -0.0648208488743049
4420 -0.0777135793538726
4430 -0.0999250037886679
4440 -0.0863904925984963
4450 -0.085508481721939
4460 -0.0816787488500306
4470 -0.0824593897275431
4480 -0.0852531294421627
4490 -0.0775615687478437
4500 -0.0596944345155517
4510 -0.059802844734469
4520 -0.0690152767631244
4530 -0.0759602738081756
4540 -0.0840837761746312
4550 -0.0931009550746792
4560 -0.0964384204955158
4570 -0.093827661526819
4580 -0.0900393152111745
4590 -0.0837096620137158
4600 -0.0868768856070577
4610 -0.0929179471169482
4620 -0.115064740187971
4630 -0.131234158616729
4640 -0.143528430204844
4650 -0.116808088220477
4660 -0.111001794299234
4670 -0.100881572015047
4680 -0.0726518445837675
4690 -0.0573800612910684
4700 -0.0504725730836872
4710 -0.0726295859023659
4720 -0.0778095137507607
4730 -0.066284170679681
4740 -0.0647957453190838
4750 -0.078904738948939
4760 -0.0899923461016964
4770 -0.0820348889056637
4780 -0.0723997103350859
4790 -0.0914662816853164
4800 -0.0998106410689728
4810 -0.103535762925409
4820 -0.0877364873096514
4830 -0.0731548508640514
4840 -0.0803594481084975
4850 -0.0756607387372231
4860 -0.088353097618452
4870 -0.0996033216875877
4880 -0.142037243374411
4890 -0.156376473145433
4900 -0.1542356417149
4910 -0.126511042324998
4920 -0.108715450429639
4930 -0.0808442531320932
4940 -0.0686022969671796
4950 -0.0746825054533677
4960 -0.0844755393824863
4970 -0.0850299182667761
4980 -0.0637877294708209
4990 -0.062581152843126
5000 -0.0777107394706995
5010 -0.144108252853426
5020 -0.167801112917482
5030 -0.17577063878384
5040 -0.146328131882393
5050 -0.111634446452735
5060 -0.0996328347571727
5070 -0.126454935851576
5080 -0.123289235066975
5090 -0.119753162138652
5100 -0.104162345536121
5110 -0.082634679974271
5120 -0.0940085160938727
5130 -0.10473309802025
5140 -0.128963536747445
5150 -0.106912839705689
5160 -0.0932446832373417
5170 -0.0824450158732746
5180 -0.077458287405559
5190 -0.0757394451898371
5200 -0.0672365332402719
5210 -0.0603499777228615
5220 -0.0484703537918204
5230 -0.0467744908082788
5240 -0.0411748033293491
5250 -0.0419602389637517
5260 -0.0500065521200236
5270 -0.0575135209863622
5280 -0.0535646157548922
5290 -0.0505870898817245
5300 -0.0645890780677966
5310 -0.0723599837296624
5320 -0.0662048226723454
5330 -0.0590146272859935
5340 -0.0591073950524325
5350 -0.0768756621953974
5360 -0.0957473241721016
5370 -0.117370077700985
5380 -0.102558508462186
5390 -0.10239714746526
5400 -0.0794543663194566
5410 -0.0639406923908086
5420 -0.05850356316827
5430 -0.0574621853308744
5440 -0.0531046936065744
5450 -0.0578714946203948
5460 -0.0541406112312657
5470 -0.050458075869807
5480 -0.0524226872724416
5490 -0.0625700308226945
5500 -0.0574137411225032
5510 -0.050377195793683
5520 -0.0461955292915902
5530 -0.0458287197176987
5540 -0.0399738929336308
5550 -0.0324241755306002
5560 -0.0372375964883495
5570 -0.0695237845841069
5580 -0.0825925453684987
5590 -0.0835026498966224
5600 -0.0660745781752547
5610 -0.0573132252216591
5620 -0.0533616564423838
5630 -0.0739430451967416
5640 -0.082536558390293
5650 -0.0649796026765495
5660 -0.0603923322315321
5670 -0.0505087514679505
5680 -0.0519428574001486
5690 -0.0495606991502011
5700 -0.052507469245223
5710 -0.0485176175343904
5720 -0.0476920193309264
5730 -0.0753077825444347
5740 -0.125946673110076
5750 -0.139590056694612
5760 -0.125162618234033
5770 -0.094773141743335
5780 -0.0983762225606439
5790 -0.0704194191117246
5800 -0.0636605133176956
5810 -0.12857678077004
5820 -0.141015018449798
5830 -0.105385322660823
5840 -0.104345297106713
5850 -0.118901757009504
5860 -0.112012378616502
5870 -0.127269051829898
5880 -0.121149831179246
5890 -0.111536266232821
5900 -0.0826043320399755
5910 -0.0791909841178054
5920 -0.0879235064448589
5930 -0.0824996521493168
5940 -0.0587986844316416
5950 -0.045678495761711
5960 -0.0478752490137694
5970 -0.0570825452727572
5980 -0.0683757228182828
5990 -0.0732737177099106
6000 -0.0687116266180229
6010 -0.0649430956355998
6020 -0.0914073806639004
6030 -0.10006586229253
6040 -0.0925016724084067
6050 -0.0632959220338061
6060 -0.0825148679388256
6070 -0.0781429473098739
6080 -0.0471021999295753
6090 -0.0282623466857279
6100 -0.0386955947266684
6110 -0.0431700734123606
6120 -0.0474704783959326
6130 -0.0396980737311053
6140 -0.0350786287001807
6150 -0.0345566981383778
6160 -0.0434348671983744
6170 -0.0398585758467605
6180 -0.0284715615356502
6190 -0.0250227726528222
6200 -0.0351325653888457
6210 -0.0419221071498516
6220 -0.0427369094849441
6230 -0.0422592422957728
6240 -0.045194880414527
6250 -0.0550014604725881
6260 -0.0823737811732712
6270 -0.0799475545339615
6280 -0.0537824629839503
6290 -0.0387766661960703
6300 -0.0390167719060426
6310 -0.0391187445888082
6320 -0.0349098382478622
6330 -0.0640107492505879
6340 -0.074114131385863
6350 -0.101452721460652
6360 -0.108247710956063
6370 -0.0877083519441079
6380 -0.0678083915531247
6390 -0.0602416647786524
6400 -0.051176044067993
6410 -0.0571090763032941
6420 -0.0534478020800162
6430 -0.0549898436734648
6440 -0.0914305271999832
6450 -0.109532351082773
6460 -0.10694380067099
6470 -0.0776797319260567
6480 -0.0616216659204783
6490 -0.0533489499144527
6500 -0.05011735957614
6510 -0.0454180299293839
6520 -0.038086404875978
6530 -0.0342040820681692
6540 -0.0303492827266317
6550 -0.0409875730550833
6560 -0.0442234200943267
6570 -0.0421280081588659
6580 -0.046488119119961
6590 -0.0550251392714115
6600 -0.05700906138742
6610 -0.0576455491319054
6620 -0.0648380956981368
6630 -0.0720743964872688
6640 -0.0564654321070841
6650 -0.0470766489035232
6660 -0.0491140581204836
6670 -0.0404575106349548
6680 -0.0378087995734465
6690 -0.044346196395161
6700 -0.0455106057488858
6710 -0.0258510622829701
6720 -0.0256388516665255
6730 -0.0277377213870391
6740 -0.0361646711573539
6750 -0.0400671156271304
6760 -0.0452382759295512
6770 -0.0515276499833135
6780 -0.0583620968470316
6790 -0.0536846275149883
6800 -0.0418025524688295
6810 -0.0516805577035142
6820 -0.0578664815604611
6830 -0.0456778303472014
6840 -0.0385149894647958
6850 -0.0536504222363769
6860 -0.0653819566607851
6870 -0.0710623630378207
6880 -0.0482325425380374
6890 -0.0373557266148071
6900 -0.0275517030063484
6910 -0.02479243596125
6920 -0.0330465179704611
6930 -0.033455099577685
6940 -0.0477663838278207
6950 -0.0543357958021968
6960 -0.0644324339689619
6970 -0.0541611280126923
6980 -0.037708792168226
6990 -0.0643416831274626
7000 -0.0618727042774962
7010 -0.0469824048739146
7020 -0.0426489486949523
7030 -0.0410164527992471
7040 -0.0397594631986147
7050 -0.0344764226413586
7060 -0.0349030223128229
7070 -0.0312609750235199
7080 -0.0299956349448648
7090 -0.0333247067624126
7100 -0.0368385784655691
7110 -0.0415452467474353
7120 -0.062315127276732
7130 -0.0633281054085814
7140 -0.0541286885319184
7150 -0.0354005553746391
7160 -0.038928510785227
7170 -0.0350699652192632
7180 -0.0361226666872272
7190 -0.0287818483738355
7200 -0.0311393372072325
7210 -0.0599193190429132
7220 -0.0710553574001048
7230 -0.0506812597317942
7240 -0.0587856580820571
7250 -0.057388451885115
7260 -0.0729313101271605
7270 -0.0726499430633969
7280 -0.0688227901546654
7290 -0.0814349649852667
7300 -0.075397064007547
7310 -0.0771632430427023
7320 -0.0582007989207452
7330 -0.0612725119893739
7340 -0.0493319204641675
7350 -0.0498382164277346
7360 -0.0479369094592021
7370 -0.0551416006498029
7380 -0.0556151346125472
7390 -0.0438853775525098
7400 -0.0544621732386805
7410 -0.0682901687742508
7420 -0.0994299382965312
7430 -0.118390959205282
7440 -0.114056432761012
7450 -0.0739262906818419
7460 -0.0734575873412542
7470 -0.069393741457816
7480 -0.0782115313773514
7490 -0.0884074570272461
7500 -0.0823112985335799
7510 -0.0664351934658799
7520 -0.0454339205594379
7530 -0.053460185510491
7540 -0.0544582764635405
7550 -0.0443821862183351
7560 -0.0520104441511816
7570 -0.0625261907727741
7580 -0.0689363931241918
7590 -0.0797700334675045
7600 -0.0526419223082849
7610 -0.0585294315481979
7620 -0.054612091890611
7630 -0.0444829925960052
7640 -0.0302153422669934
7650 -0.0344132253794052
7660 -0.0378215452316493
7670 -0.0414847849422316
7680 -0.0350991870900085
7690 -0.0436853719965057
7700 -0.0371854505620679
7710 -0.0423771341846419
7720 -0.0489052193275238
7730 -0.0612252642568326
7740 -0.0537791679558274
7750 -0.0414593104599301
7760 -0.0398475315894659
7770 -0.0472550864244621
7780 -0.056621268702461
7790 -0.0607577908981301
7800 -0.0563109334186256
7810 -0.0374697996494059
7820 -0.0396544566734155
7830 -0.0426266537611856
7840 -0.0310487242543115
7850 -0.036305053288168
7860 -0.0467697133125276
7870 -0.0512159949008662
7880 -0.0454191833260673
7890 -0.0385878565038337
7900 -0.0335053495982636
7910 -0.0291763990230782
7920 -0.0252975701760723
7930 -0.0261085013852344
7940 -0.0293660819094647
7950 -0.0475903214088362
7960 -0.0558298741297492
7970 -0.0436966734592578
7980 -0.0461432757189614
7990 -0.0401151073442229
8000 -0.0347256471892805
8010 -0.0330042262862262
8020 -0.0428149441732302
8030 -0.036340707632973
8040 -0.0356216516231452
8050 -0.0475577912228376
8060 -0.059699173698189
8070 -0.054046010949713
8080 -0.0322594641238669
8090 -0.029791832158782
8100 -0.0326283611769212
8110 -0.033092652027523
8120 -0.0269025652926458
8130 -0.0259575580686949
8140 -0.0277476666328641
8150 -0.0368244126810501
8160 -0.0437831472571059
8170 -0.0449853106665085
8180 -0.053557447893616
8190 -0.0660618272627789
8200 -0.0772485713751245
8210 -0.0598821967583965
8220 -0.0552092267338127
8230 -0.0495545750477662
8240 -0.0623162479094648
8250 -0.0592782205153361
8260 -0.0321233855002724
8270 -0.0286528419440004
8280 -0.0283874806657105
8290 -0.0349441893656795
8300 -0.0481563340428433
8310 -0.0592846156273296
8320 -0.0586462641114222
8330 -0.0406626996407177
8340 -0.0307106386374234
8350 -0.0282376188105302
8360 -0.0337165895488123
8370 -0.0337543693373425
8380 -0.0681113253152996
8390 -0.0673213514054881
8400 -0.0383858372427261
8410 -0.0298342955534596
8420 -0.0357047347646021
8430 -0.0512666156299378
8440 -0.0466238496805728
8450 -0.0545055570037498
8460 -0.0427350101714422
8470 -0.0445447318811475
8480 -0.0523112924056417
8490 -0.0526276225356882
8500 -0.0506832829146889
8510 -0.0531418183416873
8520 -0.0579886693731967
8530 -0.0456205962391016
8540 -0.0327974855293482
8550 -0.0340578127510514
8560 -0.0391357412302837
8570 -0.0442916647659089
8580 -0.0550398595262767
8590 -0.0626155486569454
8600 -0.0557192432226792
8610 -0.049196326524306
8620 -0.0566737918260401
8630 -0.0438803492864552
8640 -0.0422642319530193
8650 -0.0317092725668632
8660 -0.0298847665734771
8670 -0.0195003789595484
8680 -0.0188423078658553
8690 -0.0218983471804865
8700 -0.0278163050536633
8710 -0.0293339412192697
8720 -0.0226072069869513
8730 -0.0276165005315578
8740 -0.0381914783412196
8750 -0.0564098514310754
8760 -0.0464195480078368
8770 -0.03087794429977
8780 -0.018929019175708
8790 -0.0237713221130739
8800 -0.0257569286524359
8810 -0.0266834299955803
8820 -0.0247021488113167
8830 -0.027312295251296
8840 -0.0307272354079816
8850 -0.0220843953968401
8860 -0.0211396655241653
8870 -0.0227812633227854
8880 -0.0236188842007719
8890 -0.0260083509484569
8900 -0.029077088940512
8910 -0.0278279750977943
8920 -0.0223835797226194
8930 -0.0246876753401358
8940 -0.0293057597136005
8950 -0.0430698534260082
8960 -0.037832614223711
8970 -0.0384372275310852
8980 -0.0415201818913991
8990 -0.0443456586964829
9000 -0.0382774300275863
9010 -0.0815301928196522
9020 -0.0807175008644339
9030 -0.064845765365315
9040 -0.0354886474021425
9050 -0.0274323842943056
9060 -0.0309828222562061
9070 -0.0302662458192926
9080 -0.0367551236149039
9090 -0.0413524712853209
9100 -0.0314340959564609
9110 -0.0260801569397199
9120 -0.0311869960409928
9130 -0.0437456947764624
9140 -0.0630065552334658
9150 -0.0623131539692063
9160 -0.0712435520107696
9170 -0.0739861592098418
9180 -0.0615407942260252
9190 -0.0735631862510194
9200 -0.139378691717789
9210 -0.164046859201227
9220 -0.140758063532641
9230 -0.11358019011331
9240 -0.105854616219326
9250 -0.10650394677206
9260 -0.104266378722586
9270 -0.0786306398220369
9280 -0.11558941992967
9290 -0.109767204822311
9300 -0.0855385395969192
9310 -0.0854069644424246
9320 -0.102018178827739
9330 -0.0952663612439717
9340 -0.0722542205065132
9350 -0.0584583420358399
9360 -0.0607991990861586
9370 -0.0584887680218845
9380 -0.0365953747845625
9390 -0.0355021855779566
9400 -0.0510602720802571
9410 -0.047631562327014
9420 -0.0316467518494719
9430 -0.035506598156925
9440 -0.0337512967571125
9450 -0.063265913106922
9460 -0.0662708790787903
9470 -0.0398292664080727
9480 -0.0296507256373786
9490 -0.0280534610948829
9500 -0.0245133183316091
9510 -0.0246757771838546
9520 -0.0343580982755444
9530 -0.0387104739258318
9540 -0.0491810513127981
9550 -0.0721370922377591
9560 -0.0877201971454167
9570 -0.0879458762448262
9580 -0.0540599870087086
9590 -0.039798484028438
9600 -0.0366383168933325
9610 -0.0408546256501328
9620 -0.0464044451692233
9630 -0.0514438808071643
9640 -0.0501393067739441
9650 -0.0672656489429003
9660 -0.0596222348295893
9670 -0.0342156789055448
9680 -0.030625256150119
9690 -0.0340602101888952
9700 -0.0475841253206478
9710 -0.0462497656064707
9720 -0.0395870731117937
9730 -0.0420809714274197
9740 -0.0470894170811932
9750 -0.0478263472436601
9760 -0.0650856496430323
9770 -0.0775803702724222
9780 -0.0846795260578854
9790 -0.0696786942248375
9800 -0.0617252972549752
9810 -0.0512882305238413
9820 -0.059403911782244
9830 -0.0573878684444653
9840 -0.0497489720903274
9850 -0.0315549970775144
9860 -0.0532171373608916
9870 -0.0600356777507744
9880 -0.066414342779875
9890 -0.0616308867248055
9900 -0.0468451858397987
9910 -0.0268652276675724
9920 -0.026899145538667
9930 -0.0235023627588412
9940 -0.02447060559693
9950 -0.0276614744631436
9960 -0.0351386863145699
9970 -0.0281823393075456
};
\addlegendentry{full-batch size (4000)}
\addplot [thick, color1]
table {%
0 -15.7145412918203
10 -10.1534571374471
20 -9.06117551028861
30 -8.71184868117299
40 -9.14014309644832
50 -9.10248607086771
60 -9.05572783822948
70 -8.95573702951406
80 -8.85729089689884
90 -8.76039735352129
100 -8.798619663965
110 -8.6615058717641
120 -9.08341129310562
130 -8.85620928059151
140 -8.78228443674872
150 -8.64303704972195
160 -9.06568875536456
170 -8.95332850826414
180 -8.95337559282913
190 -8.77045224110417
200 -9.18178873757659
210 -9.18374236673253
220 -9.15193235346563
230 -9.24313691600054
240 -9.17556134518372
250 -9.31128489474595
260 -9.4797523164515
270 -9.59306380711639
280 -9.52183001053973
290 -9.25229436407624
300 -9.45291270812494
310 -9.75599414048244
320 -9.88952851233535
330 -9.74740303432096
340 -10.1555566862241
350 -10.3498077206329
360 -10.3366651060075
370 -10.1742705221614
380 -10.2721817682823
390 -10.1009613027191
400 -10.3283504489825
410 -10.4593604058043
420 -10.3997364422943
430 -10.7088428642617
440 -10.5919777353621
450 -10.5411004057791
460 -10.6002027230974
470 -10.6085351233697
480 -10.4948163994915
490 -10.7055614236759
500 -10.9219149112097
510 -11.1082113518707
520 -11.0143621265905
530 -11.2115006769714
540 -11.4801404656239
550 -11.7156954233863
560 -11.6774314983455
570 -11.8027151267373
580 -12.0698160228028
590 -11.9210180236666
600 -12.3623485413089
610 -12.2115762438644
620 -12.5460277839273
630 -11.9133036940687
640 -11.7899303666024
650 -12.3182665510122
660 -12.7166949678232
670 -12.7285165106897
680 -12.8140070149695
690 -12.6769191088796
700 -12.6519555350164
710 -12.7771450703363
720 -12.9778273279488
730 -13.4490939447056
740 -13.3686049406748
750 -13.4814521561708
760 -13.0418219526008
770 -13.1463946138219
780 -13.2366819214097
790 -13.1657770477877
800 -13.5243494762129
810 -13.6833943969902
820 -13.8574596758333
830 -13.7172940264788
840 -14.2549049373118
850 -14.3114123245103
860 -14.6156675353048
870 -14.7230938123562
880 -14.7541650244989
890 -14.5522350709288
900 -14.5718787796818
910 -14.4008013047301
920 -14.5247327194883
930 -14.9026385368803
940 -15.0350570694257
950 -15.1191576989392
960 -15.2917286908899
970 -15.0039132017045
980 -14.916561963039
990 -15.1032499612023
1000 -15.2254345252513
1010 -15.7765374418063
1020 -15.8449962230735
1030 -15.8531765686373
1040 -15.9433232760082
1050 -16.1139508103978
1060 -16.1723869821703
1070 -15.8913726289782
1080 -16.2712449099274
1090 -16.6142920303806
1100 -15.6801382708388
1110 -15.4631273347599
1120 -15.8917082947083
1130 -15.8461747101223
1140 -15.7038157604039
1150 -16.0055941785712
1160 -16.8370513346384
1170 -16.8468685975946
1180 -16.5991824329857
1190 -16.0483864446507
1200 -16.5775437179669
1210 -16.6540990366317
1220 -16.7211500244863
1230 -16.617725344067
1240 -17.3021270482208
1250 -17.4713555665249
1260 -16.4929183405695
1270 -16.7927579663256
1280 -17.0872504954875
1290 -17.1535014376693
1300 -16.7920505853087
1310 -17.3430454350726
1320 -16.9727358113381
1330 -16.0745291780552
1340 -16.7709073692122
1350 -16.6395303711788
1360 -16.9250578685536
1370 -16.7010341398445
1380 -15.8750339799276
1390 -16.3492190643861
1400 -17.2811217873851
1410 -17.0130850293236
1420 -16.9447601427507
1430 -16.7457818969491
1440 -16.364263394695
1450 -15.4084478217823
1460 -16.0896986210745
1470 -16.4421000236594
1480 -16.4288035925737
1490 -16.2337161555991
1500 -16.4955545306078
1510 -16.8466441364366
1520 -16.4003959166223
1530 -16.4211015597323
1540 -15.5991980305433
1550 -14.9376276628294
1560 -16.4972950801436
1570 -16.6944304733409
1580 -15.6353386951403
1590 -14.7707292839211
1600 -14.9129234506618
1610 -15.7998618211934
1620 -17.1694544429221
1630 -16.6635818804719
1640 -15.2214283919142
1650 -15.3984150680506
1660 -15.6465809886408
1670 -16.0512448938512
1680 -16.0527018744836
1690 -16.3002900093394
1700 -16.9350122314091
1710 -16.3940576823882
1720 -15.535175282957
1730 -14.8899874208559
1740 -14.9781052609154
1750 -15.5297100765676
1760 -16.913891246128
1770 -17.216577476262
1780 -15.6810308334172
1790 -14.2195242436743
1800 -14.9008457479092
1810 -16.3474489364335
1820 -16.3224678231469
1830 -16.2938863056021
1840 -17.3384674139408
1850 -16.6258608691499
1860 -15.3288797886272
1870 -15.4196568241873
1880 -15.8123945172243
1890 -14.8196428484541
1900 -15.5376988228359
1910 -16.6588362615855
1920 -16.5509166998312
1930 -15.273648500251
1940 -14.7174540152167
1950 -13.6361966574888
1960 -14.3899470346538
1970 -14.6825007966763
1980 -13.9471097612379
1990 -13.8297237936081
2000 -12.6672060238364
2010 -12.5321533235083
2020 -13.0716210185126
2030 -13.6473429316561
2040 -13.1785779174992
2050 -12.9134244115773
2060 -12.9038832880443
2070 -13.093540617267
2080 -13.9125449567921
2090 -15.2027249497067
2100 -14.9227640756023
2110 -14.8455607261252
2120 -15.2067424706209
2130 -16.084590546479
2140 -14.6632972543521
2150 -13.9056027970485
2160 -14.0070132215647
2170 -13.6407223552328
2180 -13.2614751777047
2190 -12.6612614675975
2200 -11.3752539066161
2210 -12.2721896093835
2220 -11.8554765592873
2230 -11.5666811016692
2240 -12.0963058410012
2250 -11.5135297842779
2260 -12.1975109166902
2270 -13.1333033719533
2280 -13.5703257286294
2290 -12.0852781596983
2300 -11.6659724004683
2310 -12.2759147833879
2320 -13.1274863433911
2330 -13.1137395575956
2340 -11.6432258353769
2350 -10.0523521553913
2360 -10.1296453376034
2370 -10.322217300741
2380 -10.9892583621471
2390 -11.2683361988476
2400 -11.5406441369628
2410 -11.1777978608814
2420 -12.2892620997624
2430 -12.2759048779598
2440 -11.6420626827089
2450 -11.4154849587874
2460 -10.8044984313092
2470 -10.3104976672499
2480 -10.9863402787342
2490 -11.0665854182802
2500 -10.3556224890071
2510 -12.1028572706827
2520 -12.3162088793036
2530 -12.0024476123056
2540 -11.0261825587308
2550 -10.0024629977499
2560 -10.3128737270847
2570 -10.5166187397499
2580 -10.9376275309618
2590 -11.1956642913799
2600 -10.8198458409685
2610 -10.587375992729
2620 -11.3727145692751
2630 -12.5942081393463
2640 -12.3456658855099
2650 -11.0158755318863
2660 -11.2308915107789
2670 -11.8796301739581
2680 -11.5537974033628
2690 -10.3531005211716
2700 -10.6270334386473
2710 -11.8941173883079
2720 -13.9965484853801
2730 -15.046253598214
2740 -12.7869541582177
2750 -10.1287986658313
2760 -10.3647979586461
2770 -11.6335680240025
2780 -11.4108028929192
2790 -11.2247418173513
2800 -11.259553031628
2810 -10.542993297821
2820 -10.0493182430533
2830 -11.1548866811855
2840 -10.7010790226987
2850 -10.8451052554077
2860 -10.0267481718631
2870 -10.0465233163643
2880 -9.27457785226741
2890 -10.0148379731841
2900 -9.93411423872073
2910 -9.50511925664477
2920 -9.00114253687819
2930 -9.59812498468879
2940 -8.91556843228277
2950 -8.67522828750757
2960 -10.0868584814045
2970 -10.6769408816205
2980 -9.73364753045207
2990 -8.64423184255619
3000 -9.72069475813649
3010 -9.70109316333168
3020 -9.6222616422985
3030 -8.9830648217534
3040 -8.44817757374432
3050 -9.7995658464593
3060 -11.2742834516231
3070 -11.7532143545976
3080 -11.8159955538967
3090 -10.9666110325683
3100 -11.4000154086175
3110 -11.8588980892921
3120 -11.3443266102426
3130 -9.55035376794982
3140 -8.50779290787081
3150 -7.74383485527689
3160 -10.2258576423116
3170 -10.7647815334534
3180 -11.0928925421562
3190 -9.49389295956748
3200 -9.79567443626611
3210 -9.41198107329847
3220 -10.3239482630635
3230 -10.1094122584712
3240 -9.27323174640162
3250 -8.69002394245098
3260 -9.20070055020282
3270 -8.29656323241384
3280 -7.81166059486382
3290 -9.42152773879583
3300 -9.25814538096585
3310 -8.56746900598485
3320 -8.16666983137029
3330 -9.27043420429615
3340 -8.98987993521367
3350 -8.14321338953346
3360 -7.73818866762729
3370 -8.62896252702968
3380 -8.67265659303676
3390 -8.79454234132371
3400 -8.71623182061098
3410 -7.77699655648109
3420 -9.05521133555765
3430 -10.059087890092
3440 -9.79789692208992
3450 -9.68674241497125
3460 -9.85761796898622
3470 -9.63350442399945
3480 -8.60391592865085
3490 -7.64933621858275
3500 -8.40591725874823
3510 -9.30392923335654
3520 -7.661099041564
3530 -7.39146766044409
3540 -7.99667118520849
3550 -8.60029459012121
3560 -8.61892348866946
3570 -8.47355545348401
3580 -7.43142936719381
3590 -7.01388119212741
3600 -8.04866830968527
3610 -9.31169305921972
3620 -9.35270843307179
3630 -10.1546772365755
3640 -10.8498283206776
3650 -10.5018852397184
3660 -9.54835710216169
3670 -8.96319588719475
3680 -8.77605173661894
3690 -7.29135231571336
3700 -6.09822299307928
3710 -6.75831834155065
3720 -6.88676157475386
3730 -7.33105930876717
3740 -7.48307288277546
3750 -7.35688726639258
3760 -6.76538003321658
3770 -7.8255360839148
3780 -8.1393171818648
3790 -8.31742667597606
3800 -8.34402145886843
3810 -8.49761740712513
3820 -7.68458196917498
3830 -6.70499632891211
3840 -6.17839965631201
3850 -5.83769941503737
3860 -5.6453744741676
3870 -6.71886018710513
3880 -8.10786137533646
3890 -7.66498755827271
3900 -7.05678841604266
3910 -6.28912258612958
3920 -7.65352906967834
3930 -7.93693512950663
3940 -7.72778674879254
3950 -7.86998024583254
3960 -9.61516500431133
3970 -8.66001054424943
3980 -7.3048026922468
3990 -6.33192129656629
4000 -5.65988464730927
4010 -5.40582456258065
4020 -5.19930103237767
4030 -5.48513051190438
4040 -6.71052204824007
4050 -6.53752048305265
4060 -7.10127876457655
4070 -7.45743005063478
4080 -8.18927660653113
4090 -8.19308262833085
4100 -8.0256236173649
4110 -8.28236975674124
4120 -8.35141923287029
4130 -9.06647140467347
4140 -8.52402725568121
4150 -7.71193574952999
4160 -7.81529227991416
4170 -8.47494134878047
4180 -8.09761415483073
4190 -8.65576045444604
4200 -7.59769335344766
4210 -7.08309231348556
4220 -7.42836812166759
4230 -7.1915768496553
4240 -7.37902811075685
4250 -7.01855513072487
4260 -6.20922915857136
4270 -5.97535660133518
4280 -6.09772302077458
4290 -6.75543867598446
4300 -6.30017009576271
4310 -6.57568124004329
4320 -6.62810466869024
4330 -7.18968724229244
4340 -6.38887888939604
4350 -6.54393509232217
4360 -6.32188006864455
4370 -5.2340243524892
4380 -5.47611278668064
4390 -5.56633586821987
4400 -4.68623105558232
4410 -4.84170409758487
4420 -5.87860851232936
4430 -7.17359819528512
4440 -6.5246784811295
4450 -6.27195589633631
4460 -6.22960318397096
4470 -6.2533424919847
4480 -6.51987894327814
4490 -6.39147947430543
4500 -5.02386962853015
4510 -4.86541876816711
4520 -5.8986567241915
4530 -6.34022063180485
4540 -6.87249575078286
4550 -7.1075389115993
4560 -6.71274316686925
4570 -6.49888311417104
4580 -6.42275589247171
4590 -6.12258630653292
4600 -6.86361894428292
4610 -7.48088246395085
4620 -7.72535449439325
4630 -8.28153032980706
4640 -8.54223481417629
4650 -7.72571171270808
4660 -7.54046107307018
4670 -6.58271452103604
4680 -5.41747121992375
4690 -4.73253525125148
4700 -4.087916117112
4710 -5.50782183915247
4720 -5.63756512369819
4730 -5.19057599057268
4740 -5.32572497975112
4750 -6.41808553007883
4760 -7.33719868738996
4770 -6.15915554454914
4780 -5.51487133105949
4790 -6.6163812401673
4800 -7.15107648501137
4810 -6.16934455159072
4820 -5.73454156474432
4830 -5.43021221619281
4840 -6.36638144546333
4850 -5.66600101322716
4860 -6.64550764644008
4870 -7.13237361485158
4880 -9.57179942708773
4890 -10.2183268293028
4900 -10.2685568902417
4910 -9.26339390178188
4920 -7.7633334980991
4930 -6.03345167975144
4940 -5.01226722531262
4950 -5.75044032805609
4960 -6.23858050429685
4970 -6.08680192959603
4980 -5.20622357912282
4990 -5.40309973695092
5000 -6.55638560880033
5010 -9.36043183704995
5020 -10.4859856521381
5030 -10.7188243207051
5040 -9.56910888307252
5050 -7.9928927104005
5060 -7.32783123099771
5070 -8.6721101385729
5080 -7.81579811936326
5090 -7.60264596279082
5100 -6.62935798484064
5110 -5.40994324426423
5120 -6.711887032698
5130 -7.49423513351618
5140 -8.63940771697289
5150 -7.62626408818766
5160 -6.8395534365205
5170 -6.10291879462844
5180 -5.58381094551951
5190 -5.7702951065367
5200 -5.19653277384066
5210 -4.91525794873606
5220 -4.35768299199371
5230 -4.19806874588821
5240 -3.64109815573632
5250 -3.79971093289792
5260 -4.58349560989543
5270 -5.27727854920007
5280 -4.49397542634142
5290 -4.31470516356961
5300 -5.34723861684783
5310 -6.21260819603556
5320 -5.5354203018882
5330 -5.24747172838539
5340 -5.27041577839871
5350 -5.88930836718481
5360 -6.47597738933869
5370 -7.77722417493633
5380 -7.256427642349
5390 -7.15433712115073
5400 -6.01791485324295
5410 -5.3065228475609
5420 -5.14923534572222
5430 -4.91581003845972
5440 -4.25919002574532
5450 -4.54692919140592
5460 -4.40605652951866
5470 -4.25506371445363
5480 -4.61073799926367
5490 -5.22911471869538
5500 -4.55059475435019
5510 -4.03396084929619
5520 -3.53752299772736
5530 -3.53626391958018
5540 -3.05736042132818
5550 -2.68631859978235
5560 -3.13388703532236
5570 -4.81498637775099
5580 -5.45030041474163
5590 -5.48252038215572
5600 -4.98067603289435
5610 -4.59605435328563
5620 -4.91463358696871
5630 -6.102071270194
5640 -6.95317697284715
5650 -5.3304843909377
5660 -4.73638504802902
5670 -3.74612374665348
5680 -4.27255443586207
5690 -4.25246990213039
5700 -4.61300389061184
5710 -4.04747160888575
5720 -3.94078804435928
5730 -5.4295059884785
5740 -7.98685318565403
5750 -8.54300974497144
5760 -7.76157236651006
5770 -6.5428765024269
5780 -6.71225954700832
5790 -4.87092554658712
5800 -4.73821626168203
5810 -6.97881868259578
5820 -7.67028399780898
5830 -6.75008193188219
5840 -7.40462826390831
5850 -8.4426187937835
5860 -7.67849986705974
5870 -8.34893435637731
5880 -7.95024289040527
5890 -7.8516035264366
5900 -6.38837202411237
5910 -6.58889988346465
5920 -6.65068117499763
5930 -5.68579631854051
5940 -4.43331204587312
5950 -4.23371436223925
5960 -4.32998662456303
5970 -4.4368539069758
5980 -5.09446089567435
5990 -5.47061961414097
6000 -5.6764250138602
6010 -5.83066266161803
6020 -7.43468595540069
6030 -7.74829221681224
6040 -6.619108793912
6050 -4.97995272936207
6060 -5.65936618387462
6070 -5.43712759493961
6080 -3.45359604236321
6090 -2.44969985521614
6100 -3.26627666921384
6110 -3.85657081527067
6120 -4.30967499519302
6130 -3.6427492854452
6140 -3.09823844324327
6150 -3.48407748842969
6160 -3.85547402152504
6170 -3.44232590207146
6180 -2.61850647766446
6190 -2.38023421275106
6200 -3.20890750479286
6210 -3.97445069251534
6220 -3.9586092098362
6230 -3.61185562897377
6240 -3.7633566774086
6250 -4.75905515226616
6260 -6.49940350727492
6270 -6.08529720902796
6280 -3.72704346631879
6290 -3.15122071884276
6300 -3.61759199032524
6310 -3.72983899209637
6320 -3.27318548466852
6330 -5.01604109736357
6340 -5.25294084225798
6350 -6.34526995812035
6360 -6.64165494801666
6370 -5.87582016600569
6380 -4.887574549206
6390 -4.87060852727454
6400 -4.29744704801892
6410 -4.93157389993625
6420 -4.33351005360133
6430 -4.69733254585993
6440 -6.20002087769489
6450 -7.14415986570545
6460 -7.40200861483628
6470 -5.94379422602738
6480 -5.32814163197983
6490 -4.52301697920778
6500 -4.27094080924288
6510 -3.7103625701671
6520 -3.29047476531321
6530 -3.08744775121863
6540 -2.659861704761
6550 -3.68276799900375
6560 -4.17171553580502
6570 -3.60864871826913
6580 -3.72577929689208
6590 -4.67828026256198
6600 -4.86193828927904
6610 -5.1262213426066
6620 -5.71627172330691
6630 -6.00971004597265
6640 -4.84245887130503
6650 -4.52158445654163
6660 -4.35421604210259
6670 -3.54396121079942
6680 -3.21369845933705
6690 -3.6905258452864
6700 -4.00034274565492
6710 -2.30821871251877
6720 -2.30886574824817
6730 -2.63239557809174
6740 -3.72091704065028
6750 -4.15449505267167
6760 -4.56956893215294
6770 -5.21700531965288
6780 -4.90172763662419
6790 -4.36170648135737
6800 -3.13725978225117
6810 -4.09151994175446
6820 -4.84780176463413
6830 -3.95719744376122
6840 -3.412903150159
6850 -3.71846935245091
6860 -4.32010459298453
6870 -4.7745109234163
6880 -3.77560785645243
6890 -3.05769047889665
6900 -2.61193806709756
6910 -2.39361451511012
6920 -3.20267994765058
6930 -3.08313547481126
6940 -3.74070057095961
6950 -4.2643550393096
6960 -3.48494225640385
6970 -2.84475441104428
6980 -3.07768445781313
6990 -4.71133164567554
7000 -4.65909007337782
7010 -4.01144469365652
7020 -4.02842681572354
7030 -3.53680585554779
7040 -2.98161334511132
7050 -2.83973002478564
7060 -2.8239768468407
7070 -3.07573675513501
7080 -2.97639408195128
7090 -3.06099216396935
7100 -3.2900342779258
7110 -3.76903048842538
7120 -4.39580446502088
7130 -4.4337955141571
7140 -3.85533577457386
7150 -3.30150234531441
7160 -3.64192922475288
7170 -2.99354894214062
7180 -3.11846265447351
7190 -2.17346179222268
7200 -2.47712582637311
7210 -4.42720726349572
7220 -5.53312166888453
7230 -4.82831951702735
7240 -5.69115578585652
7250 -5.40685006144332
7260 -5.44614227477196
7270 -5.17990253041065
7280 -4.38810292234801
7290 -5.27160288429802
7300 -5.33245652283148
7310 -5.44463107945625
7320 -4.64318431261602
7330 -5.23704637313966
7340 -4.11925340434841
7350 -4.16044429283736
7360 -3.73508350661441
7370 -3.85733597332487
7380 -4.03805158033843
7390 -3.79505773887677
7400 -4.69877484317382
7410 -5.13920326488305
7420 -6.2231606226747
7430 -7.25050393359797
7440 -7.38513007546509
7450 -5.43812464074998
7460 -5.70801190310537
7470 -5.61327275725673
7480 -6.72857873971166
7490 -6.38077255150292
7500 -5.97198044064643
7510 -4.83414269985079
7520 -4.03924049054008
7530 -4.6809292392164
7540 -4.77969459483417
7550 -4.47655728999323
7560 -4.58913143864281
7570 -5.4140200289578
7580 -4.72576915030278
7590 -5.59061333026099
7600 -4.38094586204973
7610 -5.10653784786694
7620 -4.72716136601738
7630 -3.60484191017602
7640 -2.39082644019429
7650 -3.29511533263639
7660 -3.58912598510853
7670 -3.90358199947998
7680 -3.31245844671414
7690 -4.25539318200674
7700 -3.86426067427918
7710 -4.25751443853922
7720 -4.56334019593353
7730 -5.21604046475009
7740 -4.61685833497955
7750 -4.02196220052466
7760 -3.63792981037935
7770 -4.09833831699631
7780 -4.75255593605388
7790 -4.82008991796174
7800 -4.20525736998926
7810 -3.31267325365427
7820 -3.30536719017942
7830 -3.49756015802041
7840 -2.78268774582472
7850 -3.33046491754497
7860 -3.55913702120727
7870 -3.7103655763577
7880 -3.65004312113028
7890 -3.56560132830478
7900 -2.76311533140502
7910 -2.60744267553044
7920 -1.9046104448023
7930 -2.0081417062425
7940 -2.78969964287445
7950 -2.95814894167949
7960 -3.7004750041449
7970 -3.51210262811176
7980 -3.88827474853263
7990 -3.3234622328182
8000 -2.90150994037158
8010 -3.03182873543418
8020 -3.58826412771496
8030 -2.95222360864449
8040 -3.13001241014846
8050 -4.44880531268359
8060 -5.22462520227912
8070 -4.59687926773083
8080 -2.59105560218708
8090 -2.6389901594439
8100 -3.15933412305606
8110 -3.25218398334771
8120 -2.56640195970848
8130 -2.37259413772762
8140 -2.44303616134007
8150 -2.8887442587999
8160 -3.80104972155885
8170 -4.10539550865516
8180 -4.26291652151335
8190 -4.14668364830853
8200 -5.11122700147537
8210 -4.83037623827688
8220 -4.78540424434994
8230 -4.61271920595074
8240 -5.39933269172321
8250 -5.09972715646108
8260 -2.75271626070238
8270 -2.658475779402
8280 -2.70119783989358
8290 -3.33938109413915
8300 -4.00050881376784
8310 -4.75951218126615
8320 -4.5693258702616
8330 -3.5150113334794
8340 -2.78852410601561
8350 -2.7098887706846
8360 -3.16300462094326
8370 -3.10667910758058
8380 -4.42044709363566
8390 -4.24057291649685
8400 -2.71269769086616
8410 -2.49124279685432
8420 -3.1214979553
8430 -4.69039552035699
8440 -4.15385457347718
8450 -5.14526718310312
8460 -3.79863169527076
8470 -3.97035853265725
8480 -4.85939171023214
8490 -5.20721286275778
8500 -4.70365557412085
8510 -4.58502850747416
8520 -4.31613543696194
8530 -3.57505297156683
8540 -2.72991376646478
8550 -3.18342718612343
8560 -3.60959145541418
8570 -3.98617195538916
8580 -4.74712665751739
8590 -5.04723251329095
8600 -4.53534691402615
8610 -3.90859392981479
8620 -3.72628366731474
8630 -2.81237263393222
8640 -2.78679694508099
8650 -3.01076362902479
8660 -2.96099924486816
8670 -1.81666390484253
8680 -1.85386091967679
8690 -2.26210042971094
8700 -2.52434575198965
8710 -2.37369125185821
8720 -1.6995379249935
8730 -2.30515959886632
8740 -3.6362888589087
8750 -4.55753657241957
8760 -3.64977814647689
8770 -2.66248769793008
8780 -1.77900494383521
8790 -2.44183179924457
8800 -2.57782004471534
8810 -2.46988950269179
8820 -2.3181141959757
8830 -2.39994444089574
8840 -2.63223494208231
8850 -2.07988938729119
8860 -2.16035729178849
8870 -2.11085369359378
8880 -2.13619639703813
8890 -2.09667751261083
8900 -2.52006722418391
8910 -2.66094755244238
8920 -2.35815892455598
8930 -2.60348070443826
8940 -2.96479262957624
8950 -4.38648842836217
8960 -3.54461635196022
8970 -3.57478841394889
8980 -3.59670035350349
8990 -3.87665014241841
9000 -3.26029433707236
9010 -4.68746394981544
9020 -4.50184214728703
9030 -4.11485009662012
9040 -3.00823957490592
9050 -2.65329514247963
9060 -3.07747005382348
9070 -2.90520629658563
9080 -3.37108749285705
9090 -4.03247604757598
9100 -2.70467925985235
9110 -2.27556272141539
9120 -2.54118808458386
9130 -3.80106502924304
9140 -5.58392168370416
9150 -5.20087870501027
9160 -5.59201636849331
9170 -6.2832828081514
9180 -5.48026557800028
9190 -6.65294067043252
9200 -8.47512032965566
9210 -9.51843980373052
9220 -8.6525678166232
9230 -8.62683287129309
9240 -7.66934747786513
9250 -6.96113568939949
9260 -6.63641037796371
9270 -5.10602748938468
9280 -5.91997639148218
9290 -5.40407552599213
9300 -6.12867643022229
9310 -6.42802771278377
9320 -7.34834122703624
9330 -6.73830500976318
9340 -5.53385718261903
9350 -4.83094070606363
9360 -4.56438014916898
9370 -4.43959518019288
9380 -2.63362938680592
9390 -2.73288786768587
9400 -3.52702700697533
9410 -3.14937600553475
9420 -2.36293384880135
9430 -3.1046935169469
9440 -3.21473035066541
9450 -4.0491223498924
9460 -4.46518532213282
9470 -3.83717704107877
9480 -2.57937083379313
9490 -2.09095284746678
9500 -2.20846166005609
9510 -2.53647477796502
9520 -3.04657804149689
9530 -3.0504947932981
9540 -3.09353756735269
9550 -4.16608623232694
9560 -4.65948906977984
9570 -5.38435046667405
9580 -3.95098797536452
9590 -3.36458046042189
9600 -3.20569614079263
9610 -3.32010460993157
9620 -3.69012408911833
9630 -4.57851657971745
9640 -4.61936720431723
9650 -5.3831708924107
9660 -4.94867201845116
9670 -2.8902263456141
9680 -2.77664889740902
9690 -3.01785731694953
9700 -4.15255606671403
9710 -3.80062624958528
9720 -3.8449557398642
9730 -3.71804793439653
9740 -4.05300327778951
9750 -4.27407422977691
9760 -5.64718470964741
9770 -5.65815775995702
9780 -6.09577921607461
9790 -5.54398626676442
9800 -5.03669885260357
9810 -4.47503897053501
9820 -4.15348988953693
9830 -4.38290341672588
9840 -3.99165345973249
9850 -3.06251600093116
9860 -4.59909933357738
9870 -5.01943348512875
9880 -4.96598558821701
9890 -4.51461049853858
9900 -3.25129976201215
9910 -2.19713865151901
9920 -2.28916203500445
9930 -2.0704373084115
9940 -2.46285962561356
9950 -2.70393276844234
9960 -3.21267013631831
9970 -2.35541513614446
};
\addlegendentry{32}
\addplot [thick, color2]
table {%
0 -11.177926093031
10 -7.44320501573488
20 -6.82470928955299
30 -6.53067990594327
40 -6.73162102078494
50 -6.62252187884197
60 -6.53736031847168
70 -6.59720350833083
80 -6.57065371206746
90 -6.51290862976357
100 -6.5671416255655
110 -6.47799680708071
120 -6.70628526403356
130 -6.51794321214253
140 -6.39010318865471
150 -6.42554354155529
160 -6.72238265086684
170 -6.66168632684372
180 -6.6007186627646
190 -6.40480430020735
200 -6.67768138383304
210 -6.64134398568519
220 -6.66158076608651
230 -6.70612105789382
240 -6.74036157783219
250 -6.80003577688188
260 -6.80073510157045
270 -6.78689215798033
280 -6.74151793044782
290 -6.63974282176643
300 -6.7968439217667
310 -7.02450795099244
320 -7.02656807727286
330 -6.98374856535139
340 -7.14032394035515
350 -7.26383982730826
360 -7.2325695333237
370 -7.18920671419969
380 -7.28577990783488
390 -7.22454288470045
400 -7.30024519492981
410 -7.3762955539871
420 -7.28130051749867
430 -7.50034321487682
440 -7.49614121431285
450 -7.43353360526686
460 -7.38909398904183
470 -7.38177532213853
480 -7.23003427420543
490 -7.41468908575786
500 -7.57778584491575
510 -7.69629905116861
520 -7.59699502222665
530 -7.65111849526992
540 -7.82048440538466
550 -7.89551113363631
560 -7.84033762582233
570 -7.88491311851855
580 -8.1512137810945
590 -8.00808268327697
600 -8.16944121771306
610 -8.08280601864805
620 -8.35187516155937
630 -8.01549435011234
640 -7.95281160467736
650 -8.21586236047373
660 -8.2854147298119
670 -8.35756709391846
680 -8.37304212929191
690 -8.31348272651796
700 -8.24297979580909
710 -8.32583831623324
720 -8.46387840826972
730 -8.61134523118514
740 -8.54565026684952
750 -8.76578901933332
760 -8.51403733405106
770 -8.53260848729539
780 -8.54626444478963
790 -8.40628875342019
800 -8.52550940607652
810 -8.69627779252809
820 -8.77802646913084
830 -8.53011636121798
840 -8.86305816064263
850 -8.82906031930803
860 -8.90827501251037
870 -8.94102257637759
880 -9.00604328198967
890 -8.92467637430086
900 -8.89895552575418
910 -8.77859033285391
920 -8.75046030026611
930 -8.87024612641491
940 -8.95224975092323
950 -9.00297985237701
960 -8.99114652421749
970 -8.75707258083657
980 -8.66287325941949
990 -8.85352794435209
1000 -8.87411854613209
1010 -9.12281733268319
1020 -9.20541576740557
1030 -9.19631501844222
1040 -9.04541293532771
1050 -9.08995328898066
1060 -9.17452126974387
1070 -9.05204935911412
1080 -9.21441052322579
1090 -9.40799803303434
1100 -8.76466831410793
1110 -8.61241221874315
1120 -8.91048778091157
1130 -8.91627075824991
1140 -8.68678295436882
1150 -8.78700677436569
1160 -9.19836284277604
1170 -9.24154082825071
1180 -9.04913008644895
1190 -8.75420727774467
1200 -9.03354095723286
1210 -9.01580197616714
1220 -9.02783025236956
1230 -8.90733970140135
1240 -9.37036315265535
1250 -9.52608305134013
1260 -8.94364060928782
1270 -9.04003335473585
1280 -9.21115504340225
1290 -9.23822965788378
1300 -8.97793125582053
1310 -9.30360029478378
1320 -9.07222736245023
1330 -8.47502477683052
1340 -8.88535121001792
1350 -8.79397415406394
1360 -8.90669531814176
1370 -8.75678445276957
1380 -8.31569349627427
1390 -8.52722723027443
1400 -9.00046808011055
1410 -8.87354361240335
1420 -8.84691661407025
1430 -8.76036285321629
1440 -8.55128682538774
1450 -7.9226879673939
1460 -8.28047806083971
1470 -8.4619757284151
1480 -8.44405155981336
1490 -8.32831793892319
1500 -8.50604668461668
1510 -8.68993031670613
1520 -8.4355312177057
1530 -8.48319681916855
1540 -8.04885846681657
1550 -7.62670424916728
1560 -8.41588828999028
1570 -8.52885823805222
1580 -7.99238005929036
1590 -7.52375244226766
1600 -7.57532101811016
1610 -8.02523245203531
1620 -8.78556399926758
1630 -8.51914254623039
1640 -7.73346065635579
1650 -7.81502149250151
1660 -7.92811103020406
1670 -8.12678862781943
1680 -8.12523555590381
1690 -8.25743243062471
1700 -8.62595710599171
1710 -8.3588019357291
1720 -7.88003812605493
1730 -7.52487955366
1740 -7.55300998052664
1750 -7.82150759475236
1760 -8.53763114778255
1770 -8.70377101058534
1780 -7.92618971722105
1790 -7.1690159515921
1800 -7.4997940442981
1810 -8.24421480498988
1820 -8.24585910796396
1830 -8.23499879759296
1840 -8.77596897468411
1850 -8.41150019298451
1860 -7.73060537811466
1870 -7.77454257897694
1880 -7.96717321782713
1890 -7.45852106780538
1900 -7.83330841663142
1910 -8.40328156131617
1920 -8.34063077419336
1930 -7.67866831900576
1940 -7.39890538063369
1950 -6.84200724263786
1960 -7.22820453811577
1970 -7.3772849623658
1980 -7.00160180686608
1990 -6.94793619628629
2000 -6.36227121708044
2010 -6.29417271882623
2020 -6.5645421020112
2030 -6.85478297126414
2040 -6.61811919674522
2050 -6.47821555751738
2060 -6.47076150745274
2070 -6.56296752701062
2080 -6.97086432370702
2090 -7.62045972274956
2100 -7.48254604737314
2110 -7.44659207852627
2120 -7.62809709601067
2130 -8.06772305653702
2140 -7.35524929578863
2150 -6.97425626024117
2160 -7.02814139719838
2170 -6.83965717380058
2180 -6.64817336872008
2190 -6.34346634883507
2200 -5.69749881533484
2210 -6.14987977266561
2220 -5.94190725111324
2230 -5.79597365786582
2240 -6.05739774998245
2250 -5.76492965930056
2260 -6.10522495656775
2270 -6.57329061147518
2280 -6.79345741674582
2290 -6.05091243449427
2300 -5.84146254170957
2310 -6.14612095173504
2320 -6.57108871780499
2330 -6.56363888859893
2340 -5.82822411266629
2350 -5.03219940528256
2360 -5.06934410412307
2370 -5.16556199644538
2380 -5.50028619213517
2390 -5.63983538233886
2400 -5.77616744533126
2410 -5.59309612448494
2420 -6.14975596884483
2430 -6.14282287183424
2440 -5.82600110794103
2450 -5.71279197262081
2460 -5.4068932697265
2470 -5.15864392159361
2480 -5.49736229204501
2490 -5.53764594697896
2500 -5.18164518647407
2510 -6.05687628957868
2520 -6.16391123886213
2530 -6.00583701585423
2540 -5.51728244703079
2550 -5.00427578442189
2560 -5.1593602591454
2570 -5.2612198276062
2580 -5.47188284593347
2590 -5.60065308010912
2600 -5.41280265192412
2610 -5.29707153434331
2620 -5.68993903516912
2630 -6.30085891461294
2640 -6.1769036476083
2650 -5.51129749268589
2660 -5.61803039133426
2670 -5.94240484213029
2680 -5.77974475321
2690 -5.17888172851952
2700 -5.31521515998652
2710 -5.95011789255559
2720 -7.00416234067073
2730 -7.53054180547632
2740 -6.39802620842851
2750 -5.06690200566112
2760 -5.18454574882128
2770 -5.81897222371813
2780 -5.7073410813698
2790 -5.61517583315895
2800 -5.6328566751459
2810 -5.27378453892498
2820 -5.02704640053486
2830 -5.58012030215535
2840 -5.35240950706898
2850 -5.42452838783118
2860 -5.01501311204155
2870 -5.02497994754192
2880 -4.63857844645378
2890 -5.00891974181957
2900 -4.96849413429159
2910 -4.7538626410268
2920 -4.50148211569004
2930 -4.80026985953475
2940 -4.45892413718929
2950 -4.33853751577567
2960 -5.04427322804454
2970 -5.33946339528137
2980 -4.86796968931166
2990 -4.3231282278317
3000 -4.86135811328298
3010 -4.85154726335171
3020 -4.81201727854738
3030 -4.49234013477866
3040 -4.22467319802927
3050 -4.90050886606295
3060 -5.63798496078878
3070 -5.87763032404332
3080 -5.90910463146085
3090 -5.48456605294043
3100 -5.70154826984413
3110 -5.93086537731352
3120 -5.67341748841312
3130 -4.776183010102
3140 -4.25466172663883
3150 -3.87256411911382
3160 -5.11380022232684
3170 -5.38376883819369
3180 -5.54796575608878
3190 -4.74797119471224
3200 -4.89875246712778
3210 -4.70685432763302
3220 -5.16293875123138
3230 -5.05579068078512
3240 -4.6376096980585
3250 -4.34572388250546
3260 -4.60094645607346
3270 -4.14884156869104
3280 -3.90627918533117
3290 -4.71169900747714
3300 -4.63011910618468
3310 -4.28473643886026
3320 -4.08389816130128
3330 -4.63587049844007
3340 -4.49557627584815
3350 -4.07220037511019
3360 -3.86956746294149
3370 -4.31491921890758
3380 -4.33669753015676
3390 -4.39772002486954
3400 -4.358585565038
3410 -3.88889860583381
3420 -4.52818176894209
3430 -5.03020847738781
3440 -4.89954722828152
3450 -4.84402111576459
3460 -4.92953631928616
3470 -4.81748064768634
3480 -4.30256098734502
3490 -3.82503973411352
3500 -4.20341384266314
3510 -4.65244726120883
3520 -3.83102935438066
3530 -3.6962571770945
3540 -3.99877952042832
3550 -4.30064599969398
3560 -4.30981497984498
3570 -4.23716836592875
3580 -3.71605618025743
3590 -3.50729422909477
3600 -4.02470416931961
3610 -4.65618830917334
3620 -4.67674553445868
3630 -5.07766184500648
3640 -5.42528881659343
3650 -5.25144768552718
3660 -4.77466021045677
3670 -4.48210798256603
3680 -4.38843120679037
3690 -3.64597521706235
3700 -3.04940832590642
3710 -3.37941007032947
3720 -3.44360027541662
3730 -3.66572988121331
3740 -3.74184052685636
3750 -3.67873814324141
3760 -3.38295384782789
3770 -3.91306609979432
3780 -4.06993341019155
3790 -4.15898833872381
3800 -4.17227769135788
3810 -4.24902299523648
3820 -3.84251622033442
3830 -3.35272068081589
3840 -3.08939317178823
3850 -2.91898665454133
3860 -2.8228023194952
3870 -3.35953934711427
3880 -4.05407354791364
3890 -3.83269394086018
3900 -3.52861739861666
3910 -3.14474605552933
3920 -3.82695756560327
3930 -3.96864149553985
3940 -3.86408388611591
3950 -3.9352152885633
3960 -4.80793797116083
3970 -4.33031939401714
3980 -3.65256993529142
3990 -3.16609915778926
4000 -2.83007394644081
4010 -2.70304896369365
4020 -2.59974559476229
4030 -2.74269244554427
4040 -3.35536825222402
4050 -3.26888934439572
4060 -3.55075035442868
4070 -3.72890831792027
4080 -4.0948502586527
4090 -4.09677488059476
4100 -4.01296053021774
4110 -4.14131939560904
4120 -4.17585824154165
4130 -4.53341149065559
4140 -4.26220189782154
4150 -3.85617127946647
4160 -3.90780901292476
4170 -4.23772720319196
4180 -4.04909361497702
4190 -4.32819279992176
4200 -3.7990304770211
4210 -3.54169611931086
4220 -3.71432301591403
4230 -3.59592047847938
4240 -3.68967455199567
4250 -3.50939371150061
4260 -3.1047597557125
4270 -2.98779751985664
4280 -3.04898089032622
4290 -3.37780911465132
4300 -3.15017495626821
4310 -3.28793178675627
4320 -3.31416322570309
4330 -3.59497715875402
4340 -3.19457757502958
4350 -3.27210964356239
4360 -3.16105234676073
4370 -2.61710847733653
4380 -2.73814023478204
4390 -2.7832434958447
4400 -2.34319138607045
4410 -2.42090445918641
4420 -2.93935363403617
4430 -3.58687524170832
4440 -3.26243400267253
4450 -3.13607550709438
4460 -3.11491106983531
4470 -3.12681535964613
4480 -3.26008265061186
4490 -3.19585623624106
4500 -2.51199804870716
4510 -2.43275827289268
4520 -2.94937620851259
4530 -3.17017173252688
4540 -3.43632168045553
4550 -3.55384386998531
4560 -3.35644472565993
4570 -3.24951050937664
4580 -3.21143968020744
4590 -3.06133501321935
4600 -3.43185866713399
4610 -3.74049408979607
4620 -3.8627557103678
4630 -4.14090356304534
4640 -4.27127214552623
4650 -3.86298107913418
4660 -3.77033216511497
4670 -3.29143426254391
4680 -2.70879526924023
4690 -2.36632207716765
4700 -2.04401516059038
4710 -2.75395961907659
4720 -2.81883253046381
4730 -2.59533190137159
4740 -2.6629152725853
4750 -3.20912174099614
4760 -3.66868670546265
4770 -3.07967376624526
4780 -2.75751480771042
4790 -3.30826657697825
4800 -3.57561730307231
4810 -3.08477778754257
4820 -2.8673649547494
4830 -2.71518466312809
4840 -3.18326726877508
4850 -2.83306836844637
4860 -3.32284021400642
4870 -3.56626802278356
4880 -4.78603703916447
4890 -5.1093277758468
4900 -5.13444991370419
4910 -4.63180063135299
4920 -3.88178516423405
4930 -3.01684238335141
4940 -2.50621110037277
4950 -2.8752723584102
4960 -3.1193351115752
4970 -3.04344690408359
4980 -2.60314872174937
4990 -2.70159146707757
5000 -3.27824224916799
5010 -4.68036369127822
5020 -5.24315557869381
5030 -5.35955596602869
5040 -4.78466237283026
5050 -3.99654450118331
5060 -3.66402720654883
5070 -4.33617788271666
5080 -3.90802477015355
5090 -3.80140948244404
5100 -3.31473580898973
5110 -2.70502171972417
5120 -3.35599516640626
5130 -3.74718255394245
5140 -4.319789424974
5150 -3.81322721133636
5160 -3.41986476228158
5170 -3.05153104584812
5180 -2.79196651158599
5190 -2.88518561754111
5200 -2.59830951611991
5210 -2.45767780572998
5220 -2.17887972707774
5230 -2.0990649231002
5240 -1.82057671845233
5250 -1.89988234897106
5260 -2.29177912887193
5270 -2.63867081380558
5280 -2.2470198109596
5290 -2.15738027787094
5300 -2.67365094804785
5310 -3.10634336235133
5320 -2.76774490619167
5330 -2.62376081900582
5340 -2.63523977747243
5350 -2.94469441591343
5360 -3.23807458057166
5370 -3.8887189960042
5380 -3.6282743395891
5390 -3.5772219329165
5400 -3.0090182601913
5410 -2.65330948236727
5420 -2.57465412617227
5430 -2.45795391282052
5440 -2.12963749664322
5450 -2.27350586883445
5460 -2.20305639225308
5470 -2.12755350993272
5480 -2.30539396232141
5490 -2.61459570234599
5500 -2.27533929932265
5510 -2.01701286156393
5520 -1.76879003680877
5530 -1.76815879086339
5540 -1.52870466411474
5550 -1.3431784084562
5560 -1.56695942574175
5570 -2.40752403214785
5580 -2.7251880307976
5590 -2.74129266160749
5600 -2.49036033432855
5610 -2.29804575745025
5620 -2.45733340037031
5630 -3.05107047129197
5640 -3.47662428181695
5650 -2.66527547434605
5660 -2.36822099314101
5670 -1.87308829051538
5680 -2.13629376879148
5690 -2.12625216901492
5700 -2.30652747373917
5710 -2.02375949254879
5720 -1.97040947745783
5730 -2.71476775139108
5740 -3.99348630600838
5750 -4.27156913796874
5760 -3.8808427406709
5770 -3.27146274717006
5780 -3.35616248860921
5790 -2.43549183285579
5800 -2.36913812172621
5810 -3.48944152584257
5820 -3.83518350739613
5830 -3.37507936481491
5840 -3.70235502267219
5850 -4.22135744204756
5860 -3.83931079177691
5870 -4.17453512013836
5880 -3.97518591180118
5890 -3.92585188282544
5900 -3.19423232698309
5910 -3.29448646963754
5920 -3.32537458454537
5930 -2.84292712852951
5940 -2.21668299095537
5950 -2.11687668013359
5960 -2.16501992224867
5970 -2.21846227259909
5980 -2.54725819397092
5990 -2.73534869792443
6000 -2.83824967467256
6010 -2.91535908604234
6020 -3.71737777708437
6030 -3.87420435771918
6040 -3.30960882204472
6050 -2.49002004606156
6060 -2.8297151150963
6070 -2.7185982142388
6080 -1.72683864875376
6090 -1.22488038109458
6100 -1.63316274763208
6110 -1.9282986249196
6120 -2.15485415228718
6130 -1.82139237134523
6140 -1.54913220925555
6150 -1.74205240115055
6160 -1.92775692827014
6170 -1.72118912285902
6180 -1.30927814142185
6190 -1.19013430879665
6200 -1.60447135929945
6210 -1.98724207100656
6220 -1.97931600011163
6230 -1.80594165887225
6240 -1.88169326670702
6250 -2.3795445602613
6260 -3.24972182326123
6270 -3.04267420864501
6280 -1.8635491981024
6290 -1.5756341052162
6300 -1.80881703748287
6310 -1.86493347119901
6320 -1.6366066861846
6330 -2.50803902014613
6340 -2.62649295282154
6350 -3.17265758834702
6360 -3.32086025011259
6370 -2.93794059412691
6380 -2.44382360034727
6390 -2.43533114223832
6400 -2.14874010598635
6410 -2.46580258456062
6420 -2.16677494514723
6430 -2.34868743639593
6440 -3.10004143778646
6450 -3.57211590982424
6460 -3.70103771608284
6470 -2.97192348896346
6480 -2.66410207529746
6490 -2.26154078834996
6500 -2.13549649342369
6510 -1.8552007965453
6520 -1.64525392040669
6530 -1.54374398636045
6540 -1.32995429317084
6550 -1.84140291469581
6560 -2.08587798349785
6570 -1.80434354224179
6580 -1.86290670211958
6590 -2.33915284924727
6600 -2.43098172912833
6610 -2.56312708796953
6620 -2.8581559543867
6630 -3.00487758347557
6640 -2.42124864334091
6650 -2.2608066811501
6660 -2.17712909661864
6670 -1.77199645063158
6680 -1.60686257297354
6690 -1.84527063651844
6700 -2.00017816174183
6710 -1.15411535376834
6720 -1.15444040594325
6730 -1.31620663374743
6740 -1.86046684149905
6750 -2.07725533315593
6760 -2.2847944266958
6770 -2.60851383426194
6780 -2.4508742050454
6790 -2.18086500258708
6800 -1.56864381841047
6810 -2.04577385152376
6820 -2.42391111387298
6830 -1.9786097294548
6840 -1.70646532194501
6850 -1.85925026079928
6860 -2.16006529224185
6870 -2.38726606273414
6880 -1.88781285878565
6890 -1.52885618577729
6900 -1.30597745799775
6910 -1.19681450300087
6920 -1.60134844060832
6930 -1.54157668220812
6940 -1.87035941487553
6950 -2.13218588545178
6960 -1.74248198342431
6970 -1.42238810442017
6980 -1.53885415482765
6990 -2.35567476243079
7000 -2.3295542214568
7010 -2.00573203789263
7020 -2.01422446788049
7030 -1.76841527917261
7040 -1.49082113844111
7050 -1.41987670620752
7060 -1.41199952118349
7070 -1.53787362416577
7080 -1.48820208892566
7090 -1.53050182021805
7100 -1.64502312827342
7110 -1.88452132328206
7120 -2.19791051662588
7130 -2.21690827024839
7140 -1.92767700443628
7150 -1.65075979313504
7160 -1.82097186915284
7170 -1.49678477625614
7180 -1.55924243417888
7190 -1.08673782185513
7200 -1.23857055604134
7210 -2.2136166463237
7220 -2.76657447007051
7230 -2.41417354093367
7240 -2.84558942786782
7250 -2.70343497008372
7260 -2.72308060195278
7270 -2.58996196209724
7280 -2.19406475331113
7290 -2.63581040733638
7300 -2.66623986608784
7310 -2.72232949998055
7320 -2.32160341163884
7330 -2.61853323133704
7340 -2.05963354695508
7350 -2.08023194613417
7360 -1.86755040057818
7370 -1.92867519081495
7380 -2.01903262793605
7390 -1.8975351773548
7400 -2.3493923492623
7410 -2.56960836062196
7420 -3.11158885729812
7430 -3.6252577127751
7440 -3.69257205935857
7450 -2.71907381204051
7460 -2.85401876565187
7470 -2.80664709730893
7480 -3.36430219295932
7490 -3.19040337474015
7500 -2.98600805138654
7510 -2.41708517215031
7520 -2.01962853719623
7530 -2.34047698407079
7540 -2.38985861210654
7550 -2.23828701389235
7560 -2.29457258895147
7570 -2.70701809487105
7580 -2.36289799129012
7590 -2.79532245221862
7600 -2.19048462375429
7610 -2.55327621584111
7620 -2.36358993354002
7630 -1.80243016512715
7640 -1.19542531137426
7650 -1.64756868356591
7660 -1.79457307536348
7670 -1.95179952092365
7680 -1.65623612730067
7690 -2.12770171926806
7700 -1.93213533810324
7710 -2.12876350415641
7720 -2.28167695363814
7730 -2.6080261797517
7740 -2.30843443519117
7750 -2.01098711014851
7760 -1.81897484735025
7770 -2.04918082012401
7780 -2.37628794773962
7790 -2.4100520970464
7800 -2.10263441365651
7810 -1.65634245498873
7820 -1.65269001589159
7830 -1.74878988822323
7840 -1.39135332702396
7850 -1.66523893155571
7860 -1.77957428449461
7870 -1.85518825687078
7880 -1.82502985367355
7890 -1.7828105751508
7900 -1.38156636002942
7910 -1.30372642266408
7920 -0.952309213740299
7930 -1.0040745619303
7940 -1.39485417244354
7950 -1.47908101860636
7960 -1.85024449611725
7970 -1.75605702297086
7980 -1.94414178387447
7990 -1.66173580235326
8000 -1.45075901353744
8010 -1.51591814257318
8020 -1.79413735037324
8030 -1.47611739038671
8040 -1.56501208924142
8050 -2.22440782497075
8060 -2.61231965186693
8070 -2.29844712521108
8080 -1.29553562769296
8090 -1.31950087527193
8100 -1.579671578199
8110 -1.62609531368086
8120 -1.28320404592817
8130 -1.18630091324907
8140 -1.22152288521587
8150 -1.44437955240651
8160 -1.90053377933602
8170 -2.05271136895365
8180 -2.13147365302608
8190 -2.07335216049427
8200 -2.55562564102759
8210 -2.41519460742509
8220 -2.39270725661591
8230 -2.30636610020373
8240 -2.69967816977342
8250 -2.54987527797624
8260 -1.3763680606048
8270 -1.32924316692943
8280 -1.35060453501793
8290 -1.66969532406884
8300 -2.0002607704739
8310 -2.37976599228721
8320 -2.28467210129255
8330 -1.7575124428033
8340 -1.39426747931258
8350 -1.35494844888805
8360 -1.58150584275239
8370 -1.55334391180748
8380 -2.21022930532153
8390 -2.120295084788
8400 -1.35635670249727
8410 -1.24562772532123
8420 -1.56075472314018
8430 -2.34520413894657
8440 -2.07693245539139
8450 -2.57263850567429
8460 -1.8993209138549
8470 -1.98518330503469
8480 -2.42970131870743
8490 -2.6036112865319
8500 -2.35183382181249
8510 -2.2925196240403
8520 -2.15807290255768
8530 -1.78753200824511
8540 -1.36496111132167
8550 -1.59171779627582
8560 -1.80479867368126
8570 -1.99308835871202
8580 -2.37356788868392
8590 -2.52362104006541
8600 -2.26767800547948
8610 -1.95430248191784
8620 -1.86314750827818
8630 -1.40619101380973
8640 -1.39340313721132
8650 -1.50538658783634
8660 -1.4805047104118
8670 -0.908336934110581
8680 -0.926933727818735
8690 -1.13105574606448
8700 -1.26217879368386
8710 -1.18684954823406
8720 -0.849772813428387
8730 -1.15258318005898
8740 -1.81814706503138
8750 -2.27877302334469
8760 -1.82489386618815
8770 -1.33124768892702
8780 -0.889505188009516
8790 -1.22091823389044
8800 -1.28891452777419
8810 -1.23495101088918
8820 -1.15906192697918
8830 -1.19997592390431
8840 -1.31612100630055
8850 -1.03994773298922
8860 -1.08017997464901
8870 -1.05542810541101
8880 -1.06810023621124
8890 -1.04834143442348
8900 -1.26003719976017
8910 -1.33047717723469
8920 -1.17908300076904
8930 -1.30174287287814
8940 -1.48239986755662
8950 -2.1932468044867
8960 -1.77231138408909
8970 -1.7873967724942
8980 -1.7983534720423
8990 -1.93832871278816
9000 -1.63015095984427
9010 -2.34373495130392
9020 -2.25092402314285
9030 -2.05742782238828
9040 -1.50412404847174
9050 -1.32665076557092
9060 -1.53873846585546
9070 -1.45260596560338
9080 -1.68554758880099
9090 -2.01624156972676
9100 -1.35234353857058
9110 -1.13778605472033
9120 -1.27059836657331
9130 -1.90053496703683
9140 -2.7919635643221
9150 -2.6004421836429
9160 -2.79601123579107
9170 -3.14164587423764
9180 -2.74013949726945
9190 -3.3264846749227
9200 -4.23758419865799
9210 -4.75924800822324
9220 -4.32630620982578
9230 -4.31343518280659
9240 -3.83468727231721
9250 -3.48058535428775
9260 -3.3182245611437
9270 -2.55302645618957
9280 -2.95999606821561
9290 -2.70204486563992
9300 -3.06434547921187
9310 -3.21402119496368
9320 -3.67418091652371
9330 -3.3691621589897
9340 -2.76693644213791
9350 -2.41547712984419
9360 -2.28219498867682
9370 -2.21980161972594
9380 -1.31681759621212
9390 -1.36644760341363
9400 -1.76351856966011
9410 -1.57469535402435
9420 -1.18147251562447
9430 -1.55235009870792
9440 -1.60736876880859
9450 -2.02456434473775
9460 -2.23259589470513
9470 -1.91859161246134
9480 -1.28968958370933
9490 -1.04547987965234
9500 -1.10423375613695
9510 -1.26823994305362
9520 -1.52329286747354
9530 -1.52525104761111
9540 -1.54677344599586
9550 -2.08304747735098
9560 -2.32974951724549
9570 -2.69218048247535
9580 -1.975498304622
9590 -1.68229445708934
9600 -1.60285216496027
9610 -1.66005690554624
9620 -1.84506594982577
9630 -2.28926262973335
9640 -2.30968771851911
9650 -2.69159092214102
9660 -2.47434031482794
9670 -1.44511838173653
9680 -1.38832855256169
9690 -1.50893409471538
9700 -2.07628210394823
9710 -1.90031761195597
9720 -1.92248056703164
9730 -1.85902707066526
9740 -2.02650614629
9750 -2.13704165338196
9760 -2.82359639357434
9770 -2.82908446463949
9780 -3.04789815386392
9790 -2.77200032638712
9800 -2.5183534190764
9810 -2.23752533626204
9820 -2.0767523510038
9830 -2.19145823299234
9840 -1.99583287962743
9850 -1.53126311956846
9860 -2.29955382338527
9870 -2.50972218738164
9880 -2.4829987511123
9890 -2.25731217162266
9900 -1.62565768499256
9910 -1.09857518932025
9920 -1.14458431398805
9930 -1.03522068133502
9940 -1.23143208973358
9950 -1.35196909289936
9960 -1.606338437968
9970 -1.17771097663719
};
\addlegendentry{64}
\addplot [thick, color3]
table {%
0 -6.53977223396301
10 -4.17355346679688
20 -3.81448764801025
30 -3.62135012626648
40 -3.66594211578369
50 -3.59459645271301
60 -3.5775216960907
70 -3.65875454902649
80 -3.67109539031982
90 -3.64604749679565
100 -3.66196714401245
110 -3.59035220146179
120 -3.69768269538879
130 -3.59897006034851
140 -3.54341130256653
150 -3.57283501625061
160 -3.7249828338623
170 -3.68516021728516
180 -3.69252223014832
190 -3.57225504875183
200 -3.7144730091095
210 -3.68417078018188
220 -3.69343606948853
230 -3.70516288757324
240 -3.73839057922363
250 -3.74965366363525
260 -3.73106188774109
270 -3.71678635597229
280 -3.69273325920105
290 -3.63471965789795
300 -3.71232035636902
310 -3.82776411056519
320 -3.81920533180237
330 -3.82402460098267
340 -3.90323097229004
350 -3.94288261413574
360 -3.93305656433105
370 -3.91675199508667
380 -3.94515153884888
390 -3.93246028900146
400 -3.95316093444824
410 -3.9968399810791
420 -3.94495741844177
430 -4.07879286766052
440 -4.07403308868408
450 -4.03585147857666
460 -3.98607518196106
470 -3.97398752212524
480 -3.86654706954956
490 -3.95697691917419
500 -4.05041174888611
510 -4.12096272468567
520 -4.04727573394775
530 -4.06873796463013
540 -4.14270942687988
550 -4.18955228805542
560 -4.14687870979309
570 -4.17267764091492
580 -4.30292289733887
590 -4.2136496257782
600 -4.27530323982239
610 -4.23639103889465
620 -4.38324171066284
630 -4.21408031463623
640 -4.1707989025116
650 -4.29367943763733
660 -4.30586700439453
670 -4.34557486534119
680 -4.34355250358582
690 -4.3135268497467
700 -4.26355684280395
710 -4.30839702606201
720 -4.36573830604553
730 -4.4344188117981
740 -4.39074518203735
750 -4.53147932052612
760 -4.40508266448975
770 -4.40070958137512
780 -4.38762948989868
790 -4.30607057571411
800 -4.35956074714661
810 -4.46525475502014
820 -4.50308501243591
830 -4.36186631202698
840 -4.52153984069824
850 -4.48985217094421
860 -4.52759955406189
870 -4.54504054069519
880 -4.57983075141907
890 -4.53094777107239
900 -4.51758026123047
910 -4.45681562423706
920 -4.43978130340576
930 -4.48481630325317
940 -4.52229922294617
950 -4.55265816688538
960 -4.54437688827515
970 -4.42144138336182
980 -4.36805327415466
990 -4.47373944282532
1000 -4.48845670700073
1010 -4.61186651229858
1020 -4.64413702011108
1030 -4.63622230529785
1040 -4.54844744682312
1050 -4.57004195213318
1060 -4.61078680038452
1070 -4.55029498100281
1080 -4.62786519050598
1090 -4.72674847602844
1100 -4.40430215835571
1110 -4.32952789306641
1120 -4.48153911590576
1130 -4.48652431488037
1140 -4.36296276092529
1150 -4.40805786132812
1160 -4.61483036994934
1170 -4.63970554351807
1180 -4.54002342224121
1190 -4.39170342445373
1200 -4.52767762184143
1210 -4.5171506690979
1220 -4.5234766292572
1230 -4.46365997314453
1240 -4.69854263305664
1250 -4.77824293136597
1260 -4.48576145172119
1270 -4.53167510986328
1280 -4.61778986930847
1290 -4.62816083908081
1300 -4.49778419494629
1310 -4.66323992729187
1320 -4.54634822845459
1330 -4.24712518692017
1340 -4.45230569839478
1350 -4.40569085121155
1360 -4.46124931335449
1370 -4.38408926010132
1380 -4.16512551307678
1390 -4.2702267074585
1400 -4.50789589881897
1410 -4.44498666763306
1420 -4.43107445716858
1430 -4.38603994369507
1440 -4.28121169090271
1450 -3.96516320228577
1460 -4.14525646209717
1470 -4.2370671081543
1480 -4.22952885627747
1490 -4.17037981033325
1500 -4.25694430351257
1510 -4.34964398384094
1520 -4.22362428665161
1530 -4.2497599029541
1540 -4.03221479415894
1550 -3.82014266014099
1560 -4.21554564476013
1570 -4.27074717521668
1580 -4.00148571968079
1590 -3.76562046051025
1600 -3.79218842506409
1610 -4.01657855033875
1620 -4.39901596069336
1630 -4.26602709770203
1640 -3.87128491401672
1650 -3.91262492179871
1660 -3.96922985076904
1670 -4.06953922271729
1680 -4.06884592056274
1690 -4.13474451065064
1700 -4.3184447479248
1710 -4.18401064872742
1720 -3.94456070899963
1730 -3.76682091712952
1740 -3.78077600479126
1750 -3.91646802902222
1760 -4.27503223419189
1770 -4.35854545593262
1780 -3.96893148422241
1790 -3.58920166015625
1800 -3.75384517669678
1810 -4.1277383518219
1820 -4.12910120010376
1830 -4.12261154174805
1840 -4.39287001609802
1850 -4.21058256149292
1860 -3.86992637634277
1870 -3.89214882850647
1880 -3.98870463371277
1890 -3.73479490280151
1900 -3.92171837806702
1910 -4.20607201576233
1920 -4.17444375038147
1930 -3.84451484680176
1940 -3.70461604118347
1950 -3.42664611816406
1960 -3.62054388999939
1970 -3.69488183021545
1980 -3.50745652198792
1990 -3.48074674606323
2000 -3.18687077522278
2010 -3.15320108413696
2020 -3.2891268157959
2030 -3.43457265853882
2040 -3.31501039505005
2050 -3.24516885757446
2060 -3.24113536834717
2070 -3.28731136322021
2080 -3.49302945137024
2090 -3.81841752052307
2100 -3.74799519538879
2110 -3.72974042892456
2120 -3.82099564552307
2130 -4.04011554718018
2140 -3.68578018188477
2150 -3.49554489135742
2160 -3.52197352409363
2170 -3.42692461967468
2180 -3.33161647319794
2190 -3.1804093503952
2200 -2.85717144012451
2210 -3.08345354557037
2220 -2.97730867385864
2230 -2.90355177879333
2240 -3.03373029708862
2250 -2.88791469097137
2260 -3.05919480800629
2270 -3.29419860839844
2280 -3.40397450447083
2290 -3.03405174255371
2300 -2.92976117134094
2310 -3.08139181137085
2320 -3.29265761852264
2330 -3.28837252616882
2340 -2.919959897995
2350 -2.52133677959442
2360 -2.54246395587921
2370 -2.59082501888275
2380 -2.75776078224182
2390 -2.82587684631348
2400 -2.89419667243958
2410 -2.80390652656555
2420 -3.08316338539124
2430 -3.08063437461853
2440 -2.92141055583954
2450 -2.86398843288422
2460 -2.71054332733154
2470 -2.58692530632019
2480 -2.75596778869629
2490 -2.77589168548584
2500 -2.59655128002167
2510 -3.03678738117218
2520 -3.09108777523041
2530 -3.01111247062683
2540 -2.76638715267181
2550 -2.50898392677307
2560 -2.58550514221191
2570 -2.63636858463287
2580 -2.74310926437378
2590 -2.80892832279205
2600 -2.71519375324249
2610 -2.65702251911163
2620 -2.85352949142456
2630 -3.15980806827545
2640 -3.09772537231445
2650 -2.76258713722229
2660 -2.81493702411652
2670 -2.97915555000305
2680 -2.89978727340698
2690 -2.59781635761261
2700 -2.66619384288788
2710 -2.9846732711792
2720 -3.51312321662903
2730 -3.77594178199768
2740 -3.2078283405304
2750 -2.54034622907639
2760 -2.59802198171616
2770 -2.91761982440948
2780 -2.86352036952972
2790 -2.81667303562164
2800 -2.82522719860077
2810 -2.64598435401916
2820 -2.52108033180237
2830 -2.79712391853332
2840 -2.68540240287781
2850 -2.72170754909515
2860 -2.51644836902618
2870 -2.52111690044403
2880 -2.32710001468658
2890 -2.51590080976486
2900 -2.49300254821777
2910 -2.38246622562408
2920 -2.25587828397751
2930 -2.40721126079559
2940 -2.23643189907074
2950 -2.17752405166626
2960 -2.53049740791321
2970 -2.68035975456238
2980 -2.44366989612579
2990 -2.16940214157104
3000 -2.44265047550201
3010 -2.43864841461182
3020 -2.41842938423157
3030 -2.25659105300903
3040 -2.12080598831177
3050 -2.45921922922134
3060 -2.82991196632385
3070 -2.94869393825531
3080 -2.96380745410919
3090 -2.75207962989807
3100 -2.86063733100891
3110 -2.97465130805969
3120 -2.84545964717865
3130 -2.39706538438797
3140 -2.13497971653938
3150 -1.943857421875
3160 -2.56707087159157
3170 -2.69964856863022
3180 -2.7810568356514
3190 -2.37881401062012
3200 -2.4574869799614
3210 -2.36267560005188
3220 -2.59174628734589
3230 -2.53710922718048
3240 -2.32727585792541
3250 -2.1797945022583
3260 -2.30937745571136
3270 -2.08226030707359
3280 -1.95909565329552
3290 -2.36396920084953
3300 -2.32567710340023
3310 -2.15439249455929
3320 -2.05305315196514
3330 -2.32849086284637
3340 -2.25588475704193
3350 -2.04333434104919
3360 -1.941682472229
3370 -2.16514315605164
3380 -2.17858162403107
3390 -2.20945181369781
3400 -2.18929749011993
3410 -1.9522384428978
3420 -2.27216686964035
3430 -2.52747568368912
3440 -2.46090965747833
3450 -2.43048288106918
3460 -2.4708421254158
3470 -2.41512926578522
3480 -2.15736484289169
3490 -1.92003149032593
3500 -2.11212424039841
3510 -2.33822174787521
3520 -1.92249336957932
3530 -1.85350716471672
3540 -2.00471155762672
3550 -2.15752009630203
3560 -2.16347982645035
3570 -2.12882344007492
3580 -1.86733582258224
3590 -1.76139616012573
3600 -2.01946309089661
3610 -2.33669641017914
3620 -2.34777533531189
3630 -2.55062439441681
3640 -2.72472023487091
3650 -2.63410101771355
3660 -2.39360339045525
3670 -2.24871601104736
3680 -2.20157510042191
3690 -1.8285020673275
3700 -1.52825910210609
3710 -1.69735772132874
3720 -1.72902003884315
3730 -1.84036565303802
3740 -1.87890903234482
3750 -1.84433884859085
3760 -1.6942283475399
3770 -1.96137345671654
3780 -2.04268311738968
3790 -2.08988174676895
3800 -2.09740787744522
3810 -2.13879808425903
3820 -1.93267322063446
3830 -1.68267159819603
3840 -1.54890633940697
3850 -1.46150261521339
3860 -1.41115440964699
3870 -1.68088226318359
3880 -2.03449440717697
3890 -1.92621381878853
3900 -1.7732156509161
3910 -1.57574954688549
3920 -1.92062076151371
3930 -1.99213306427002
3940 -1.93985511302948
3950 -1.97350522041321
3960 -2.41156173706055
3970 -2.17428262591362
3980 -1.83366317987442
3990 -1.58782260656357
4000 -1.41679013133049
4010 -1.35078792691231
4020 -1.30242661356926
4030 -1.3725473511219
4040 -1.68637096166611
4050 -1.64053190469742
4060 -1.78264311790466
4070 -1.87075971961021
4080 -2.05611023545265
4090 -2.05288104891777
4100 -2.01118711233139
4110 -2.07682241678238
4120 -2.09431075334549
4130 -2.27436666250229
4140 -2.13937784254551
4150 -1.93378284275532
4160 -1.96472067594528
4170 -2.12900778412819
4180 -2.02927105307579
4190 -2.16955511331558
4200 -1.90619995355606
4210 -1.77665332078934
4220 -1.86031002283096
4230 -1.80234425783157
4240 -1.85145493745804
4250 -1.76250809192657
4260 -1.55820979118347
4270 -1.49727622151375
4280 -1.52953701853752
4290 -1.6958143901825
4300 -1.58231054544449
4310 -1.64817410469055
4320 -1.66105046212673
4330 -1.80382307946682
4340 -1.59979907214642
4350 -1.63939835190773
4360 -1.58533365011215
4370 -1.31123056173325
4380 -1.37225293040276
4390 -1.39368674635887
4400 -1.16975509881973
4410 -1.20731600642204
4420 -1.47325059533119
4430 -1.80068360567093
4440 -1.63622132658958
4450 -1.57047430753708
4460 -1.56051065325737
4470 -1.56595059514046
4480 -1.63285829663277
4490 -1.59933962702751
4500 -1.25313303828239
4510 -1.21638255685568
4520 -1.47950717061758
4530 -1.58975564599037
4540 -1.72406445622444
4550 -1.78482294201851
4560 -1.68437866568565
4570 -1.62738410592079
4580 -1.60859023094177
4590 -1.53457495450974
4600 -1.72263147830963
4610 -1.87847525715828
4620 -1.93556606173515
4630 -2.07697536230087
4640 -2.13984634876251
4650 -1.93683269023895
4660 -1.89187539577484
4670 -1.64965455889702
4680 -1.35938591003418
4690 -1.18414858341217
4700 -1.02085604518652
4710 -1.37771234363317
4720 -1.41037544935942
4730 -1.29715407967567
4740 -1.33214944779873
4750 -1.61279625475407
4760 -1.84362895786762
4770 -1.5449597710371
4780 -1.38210111320019
4790 -1.66231561541557
4800 -1.79816454768181
4810 -1.54802135705948
4820 -1.43678917527199
4830 -1.36122181773186
4840 -1.60269419193268
4850 -1.42353969395161
4860 -1.67091897308826
4870 -1.790451592803
4880 -2.40314900875092
4890 -2.56675782203674
4900 -2.5810130572319
4910 -2.32898159980774
4920 -1.94938373208046
4930 -1.51137806773186
4940 -1.25158077180386
4950 -1.43938437342644
4960 -1.56349242448807
4970 -1.52880907773972
4980 -1.3052592253685
4990 -1.353562322855
5000 -1.63954358458519
5010 -2.34618632674217
5020 -2.63152704238892
5030 -2.69549221992493
5040 -2.40613419771194
5050 -2.00674951553345
5060 -1.83778449654579
5070 -2.17995693802834
5080 -1.96439468502998
5090 -1.9097887635231
5100 -1.66151517987251
5110 -1.34919665694237
5120 -1.67838394999504
5130 -1.88265869379044
5140 -2.17289355516434
5150 -1.91693260908127
5160 -1.71545033812523
5170 -1.52846505284309
5180 -1.39778106749058
5190 -1.4460259860754
5200 -1.29749598741531
5210 -1.22695798873901
5220 -1.08468851923943
5230 -1.04365047693253
5240 -0.903336199969053
5250 -0.944057707041502
5260 -1.14953093931079
5270 -1.32704779744148
5280 -1.12750230073929
5290 -1.08059979975224
5300 -1.34083506464958
5310 -1.55776126384735
5320 -1.38452067494392
5330 -1.31524175167084
5340 -1.32119946956635
5350 -1.47728697299957
5360 -1.62353033065796
5370 -1.951526222229
5380 -1.81794425010681
5390 -1.79390654325485
5400 -1.51063960671425
5410 -1.33046433925629
5420 -1.28705614387989
5430 -1.2305343157053
5440 -1.0630202126503
5450 -1.13975493907928
5460 -1.10450913637877
5470 -1.06292547792196
5480 -1.15539401292801
5490 -1.31214980006218
5500 -1.13844996213913
5510 -1.00450584411621
5520 -0.880382687151432
5530 -0.88034987539053
5540 -0.759350372850895
5550 -0.663383369445801
5560 -0.776909135580063
5570 -1.20376836061478
5580 -1.36376647353172
5590 -1.37125811994076
5600 -1.24859328687191
5610 -1.14919468045235
5620 -1.22987088501453
5630 -1.52824154376984
5640 -1.74699035346508
5650 -1.33215260922909
5660 -1.18269814580679
5670 -0.932698652744293
5680 -1.06774227380753
5690 -1.05972658574581
5700 -1.15452544808388
5710 -1.00737321972847
5720 -0.980418394804001
5730 -1.35635934889317
5740 -2.00322397768497
5750 -2.1452937412262
5760 -1.95173723578453
5770 -1.64331734001636
5780 -1.68451268732548
5790 -1.21748620688915
5800 -1.18342107415199
5810 -1.75095387250185
5820 -1.92847630113363
5830 -1.69916123121977
5840 -1.85984444379807
5850 -2.12081016540527
5860 -1.92788835942745
5870 -2.09596951782703
5880 -1.99950245261192
5890 -1.97257358908653
5900 -1.60128365159035
5910 -1.65413141965866
5920 -1.67200992107391
5930 -1.42166833519936
5940 -1.10452456831932
5950 -1.05364639103413
5960 -1.08170429289341
5970 -1.10624719619751
5980 -1.2719348192215
5990 -1.36444374024868
6000 -1.42054822981358
6010 -1.46371191084385
6020 -1.87073467433453
6030 -1.94921287596226
6040 -1.66363710224628
6050 -1.24947866618633
6060 -1.41722039878368
6070 -1.36069628655911
6080 -0.857128964662552
6090 -0.603226702809334
6100 -0.811438372135162
6110 -0.960728206038475
6120 -1.0729781472683
6130 -0.902728914022446
6140 -0.76428587436676
6150 -0.865595890879631
6160 -0.96004570543766
6170 -0.856128893196583
6180 -0.645147094726563
6190 -0.585170387327671
6200 -0.792863225638866
6210 -0.985958877205849
6220 -0.986643132269382
6230 -0.899850697815418
6240 -0.939940504729748
6250 -1.18777567833662
6260 -1.62835189372301
6270 -1.52415933966637
6280 -0.927787548899651
6290 -0.781721528172493
6300 -0.898821306824684
6310 -0.927017235457897
6320 -0.812236240804195
6330 -1.25605077505112
6340 -1.31715024977922
6350 -1.59050363868475
6360 -1.66239808917046
6370 -1.46962170541286
6380 -1.22180867105722
6390 -1.21871526628733
6400 -1.07321622818708
6410 -1.23792751193047
6420 -1.0835809469223
6430 -1.17076516807079
6440 -1.54944232881069
6450 -1.79447091817856
6460 -1.86045406341553
6470 -1.49314388394356
6480 -1.33512024283409
6490 -1.1325668400526
6500 -1.07057302474976
6510 -0.924485230594873
6520 -0.815628793090582
6530 -0.766023689955473
6540 -0.660108565837145
6550 -0.915494510382414
6560 -1.03587520673871
6570 -0.891416100263596
6580 -0.927539995610714
6590 -1.17159232616425
6600 -1.21627743452787
6610 -1.28496506392956
6620 -1.43322280108929
6630 -1.50733806818724
6640 -1.21456996142864
6650 -1.13200483411551
6660 -1.09322919934988
6670 -0.883822257518768
6680 -0.799768176674843
6690 -0.920747425556183
6700 -0.997677359580994
6710 -0.566502500474453
6720 -0.572389101907611
6730 -0.653257885798812
6740 -0.924420510306954
6750 -1.03312143474817
6760 -1.13700956642628
6770 -1.3028579634428
6780 -1.22542817831039
6790 -1.09284410625696
6800 -0.780574819147587
6810 -1.02532313883305
6820 -1.21592273414135
6830 -0.989613647460937
6840 -0.849036640748382
6850 -0.9220989497751
6860 -1.07544725380838
6870 -1.19014722287655
6880 -0.940339342355728
6890 -0.760554402843118
6900 -0.646394523605704
6910 -0.585908698290586
6920 -0.791607525646687
6930 -0.76244898557663
6940 -0.927451987862587
6950 -1.06441451221704
6960 -0.867156107127666
6970 -0.704518602192402
6980 -0.764568671733141
6990 -1.18146585777402
7000 -1.16693457260728
7010 -0.994928120970726
7020 -1.00239415466785
7030 -0.883503991663456
7040 -0.742283530980349
7050 -0.705161799639463
7060 -0.698854247480631
7070 -0.757307907193899
7080 -0.734832085520029
7090 -0.759580776691437
7100 -0.819517113119364
7110 -0.938245560675859
7120 -1.09387948408723
7130 -1.10495051160455
7140 -0.957714137881994
7150 -0.818042329996824
7160 -0.904635276794434
7170 -0.741284465491772
7180 -0.774814382493496
7190 -0.53277807071805
7200 -0.609938078075647
7210 -1.10435112893581
7220 -1.3856090503931
7230 -1.20701274871826
7240 -1.42670515835285
7250 -1.35041708052158
7260 -1.35995777547359
7270 -1.29546349108219
7280 -1.09511712789536
7290 -1.31863777339458
7300 -1.33472690150142
7310 -1.36097406759858
7320 -1.15386018514633
7330 -1.30944053977728
7340 -1.03001195162535
7350 -1.04198129475117
7360 -0.933228431642055
7370 -0.964984482377768
7380 -1.00846209153533
7390 -0.945710814148188
7400 -1.17772778570652
7410 -1.28950312197208
7420 -1.56384393870831
7430 -1.82580619513988
7440 -1.85941844403744
7450 -1.36267959862947
7460 -1.43123675644398
7470 -1.40840339303017
7480 -1.68709689736366
7490 -1.59574230730534
7500 -1.49477316915989
7510 -1.20809374928474
7520 -1.00375879883766
7530 -1.16821548640728
7540 -1.19333021610975
7550 -1.12059467434883
7560 -1.14787876427174
7570 -1.3522896283865
7580 -1.17544593572617
7590 -1.39803005725145
7600 -1.08731465727091
7610 -1.27600696861744
7620 -1.17774589270353
7630 -0.891401398479938
7640 -0.585430997014046
7650 -0.816643418371677
7660 -0.895620380192995
7670 -0.977031859457493
7680 -0.825277353823185
7690 -1.063403403759
7700 -0.96083925306797
7710 -1.06312731817365
7720 -1.14545526050031
7730 -1.30803738065064
7740 -1.15205295830965
7750 -0.998045573830605
7760 -0.901476766169071
7770 -1.02157949984074
7780 -1.18532023966312
7790 -1.20860829442739
7800 -1.05013366818428
7810 -0.824232351332903
7820 -0.817272972166538
7830 -0.869383235275745
7840 -0.68973153591156
7850 -0.827260566800833
7860 -0.88307914942503
7870 -0.925063579231501
7880 -0.907929525524378
7890 -0.885390545129776
7900 -0.680905497968197
7910 -0.641532370746136
7920 -0.462505424022675
7930 -0.487784070074558
7940 -0.686999642774463
7950 -0.733233812823892
7960 -0.924386620521545
7970 -0.875843686163425
7980 -0.970647085309029
7990 -0.825034033805132
8000 -0.715146559327841
8010 -0.746876938715577
8020 -0.886088818386197
8030 -0.726189432069659
8040 -0.771868040114641
8050 -1.10982506126165
8060 -1.30851450920105
8070 -1.14923952132463
8080 -0.637497867643833
8090 -0.650602578520775
8100 -0.780906392335892
8110 -0.802513747215271
8120 -0.627927654087543
8130 -0.582031661868095
8140 -0.603943902403116
8150 -0.719512985572219
8160 -0.952833202555776
8170 -1.02718194313347
8180 -1.06661937579513
8190 -1.03317785859108
8200 -1.27986527696252
8210 -1.20588196948171
8220 -1.19635599941015
8230 -1.15134866029024
8240 -1.35113616973162
8250 -1.27453663229942
8260 -0.676606761217117
8270 -0.6532130458951
8280 -0.667389342188835
8290 -0.831610432565212
8300 -0.999507798552513
8310 -1.195691075176
8320 -1.14468164131045
8330 -0.870919518321753
8340 -0.684086351394653
8350 -0.667922884821892
8360 -0.782981864660978
8370 -0.772721172720194
8380 -1.10247474491596
8390 -1.05417446941137
8400 -0.664157449156046
8410 -0.610614340752363
8420 -0.776528296768665
8430 -1.17530476689339
8440 -1.03989073857665
8450 -1.29091672003269
8460 -0.947708888053894
8470 -0.987086396217346
8480 -1.21314670026302
8490 -1.29998372852802
8500 -1.16854711532593
8510 -1.13669291883707
8520 -1.07134602159262
8530 -0.887466041743755
8540 -0.670065945088863
8550 -0.787840979099274
8560 -0.896193545758724
8570 -0.990648572146893
8580 -1.19096898019314
8590 -1.2646325969696
8600 -1.1345193721354
8610 -0.972374165803194
8620 -0.924774226546287
8630 -0.693532136082649
8640 -0.686720462590456
8650 -0.73999981507659
8660 -0.727538123726845
8670 -0.442679687514901
8680 -0.44946701221168
8690 -0.548979807943106
8700 -0.618130640983582
8710 -0.580715501457453
8720 -0.408204461634159
8730 -0.562771839052439
8740 -0.896825928390026
8750 -1.13330316767097
8760 -0.903494236916304
8770 -0.648857220709324
8780 -0.431276957020164
8790 -0.603627425953746
8800 -0.644698440432549
8810 -0.612648677006364
8820 -0.576421108096838
8830 -0.596728708744049
8840 -0.654615931361914
8850 -0.509548011124134
8860 -0.522568806707859
8870 -0.511639811396599
8880 -0.518719783425331
8890 -0.5085198937729
8900 -0.619231300242245
8910 -0.659932381398976
8920 -0.57848208039999
8930 -0.637190445363522
8940 -0.731786241233349
8950 -1.0944247841835
8960 -0.877726136893034
8970 -0.884954456537962
8980 -0.89449699908495
8990 -0.968158128857613
9000 -0.809233621060848
9010 -1.17235165208578
9020 -1.12649550765753
9030 -1.02290037900209
9040 -0.742575277686119
9050 -0.650946019589901
9060 -0.759882625341415
9070 -0.718901229947805
9080 -0.841776092797518
9090 -1.01186914250255
9100 -0.670576177835465
9110 -0.564163686931133
9120 -0.632555564343929
9130 -0.954224742949009
9140 -1.40586648851633
9150 -1.30521004319191
9160 -1.39917732357979
9170 -1.57336296379566
9180 -1.36667082726955
9190 -1.66883258938789
9200 -2.13202862679958
9210 -2.39775020122528
9220 -2.17914393544197
9230 -2.17417209386826
9240 -1.92343954086304
9250 -1.73983912587166
9260 -1.65793405711651
9270 -1.27634211301804
9280 -1.48374230027199
9290 -1.34622395336628
9300 -1.53186672568321
9310 -1.61169777989388
9320 -1.84668207406998
9330 -1.68976932585239
9340 -1.37980689719319
9350 -1.20523331299424
9360 -1.13733292579651
9370 -1.10542429208755
9380 -0.646926028430462
9390 -0.671865132451057
9400 -0.874120189249516
9410 -0.781001539379358
9420 -0.580310250073671
9430 -0.771282002106309
9440 -0.798936885967851
9450 -1.01341641746461
9460 -1.11589344158769
9470 -0.95467261493206
9480 -0.637064265012741
9490 -0.510280788242817
9500 -0.538003658950329
9510 -0.625109203979373
9520 -0.757444592043757
9530 -0.759170668125153
9540 -0.764313664883375
9550 -1.03436794802547
9560 -1.163698047176
9570 -1.34908252537251
9580 -0.989034576117992
9590 -0.83702758461237
9600 -0.795037981569767
9610 -0.821795491576195
9620 -0.915967220366001
9630 -1.14538280487061
9640 -1.15912747710943
9650 -1.34816332429647
9660 -1.23359156340361
9670 -0.707976031005383
9680 -0.680242439210415
9690 -0.744031153991818
9700 -1.03933163896203
9710 -0.951040623784065
9720 -0.957559945508838
9730 -0.923737248033285
9740 -1.00999547302723
9750 -1.06543074995279
9760 -1.41230468124151
9770 -1.40975279510021
9780 -1.52335684210062
9790 -1.38198447607458
9800 -1.25915216647089
9810 -1.11854159504175
9820 -1.0398301717639
9830 -1.09462600678205
9840 -0.996066775023937
9850 -0.760710746049881
9860 -1.15801286607981
9870 -1.26475694090128
9880 -1.24567096740007
9890 -1.12757499009371
9900 -0.807763363420963
9910 -0.537423714697361
9920 -0.559077001810074
9930 -0.504973666369915
9940 -0.609151271730661
9950 -0.668596698790789
9960 -0.797275273650885
9970 -0.579369873553514
};
\addlegendentry{128}
\addplot [thick, color4]
table {%
0 -5.15698867241923
10 -3.17031164636056
20 -2.82407916266225
30 -2.598822580367
40 -2.67656127220747
50 -2.56973826336163
60 -2.53551188507756
70 -2.56607349323564
80 -2.52287637985653
90 -2.48958692162007
100 -2.51329514720693
110 -2.45971252499081
120 -2.53134380718651
130 -2.42792393729996
140 -2.3316349002686
150 -2.31846608314935
160 -2.48463930329643
170 -2.44591927525745
180 -2.41921383392795
190 -2.26130053687512
200 -2.38220083990305
210 -2.34531875686335
220 -2.37566126829461
230 -2.32650991613726
240 -2.38122220493809
250 -2.40279823227669
260 -2.39432739304782
270 -2.30990585432846
280 -2.27567231331506
290 -2.22081428730037
300 -2.32008345149659
310 -2.41378778001163
320 -2.40539814240089
330 -2.39299497378382
340 -2.43117159877144
350 -2.46940063275894
360 -2.44310741009269
370 -2.40926095751826
380 -2.44841553865793
390 -2.44983002932461
400 -2.42033943784589
410 -2.45061538718029
420 -2.43828316999957
430 -2.54481819015672
440 -2.54520739092503
450 -2.49664559633519
460 -2.44126295174291
470 -2.43280482550857
480 -2.32859177030397
490 -2.36944868322254
500 -2.43165742995999
510 -2.4917155146296
520 -2.41032651366793
530 -2.41820670775322
540 -2.46397719128382
550 -2.49031458253649
560 -2.46947536826728
570 -2.45983367763525
580 -2.5710425463104
590 -2.51624930555879
600 -2.58545275416976
610 -2.56355408272218
620 -2.67525775105292
630 -2.51255651066792
640 -2.48130728990553
650 -2.55321853869681
660 -2.55712555298508
670 -2.57779978338741
680 -2.55563495358053
690 -2.50868131813396
700 -2.50069666464262
710 -2.53274636039191
720 -2.58204086240728
730 -2.637728280552
740 -2.57033457623892
750 -2.65985785624348
760 -2.53837906154232
770 -2.55495814494683
780 -2.56015931872866
790 -2.49503123371331
800 -2.51438144208161
810 -2.61114276932094
820 -2.654164179753
830 -2.54155674354257
840 -2.63736525729056
850 -2.64013041401131
860 -2.66737046513811
870 -2.64184026191445
880 -2.64441962313256
890 -2.60502447806503
900 -2.63253619841641
910 -2.61806813924005
920 -2.60842964271629
930 -2.60547122101789
940 -2.59926170486435
950 -2.60653209571202
960 -2.61142305314246
970 -2.51682165637525
980 -2.50633413456695
990 -2.57517463891389
1000 -2.57779623775029
1010 -2.66379485703063
1020 -2.73398170147887
1030 -2.70042186413983
1040 -2.5880417976615
1050 -2.6249469528357
1060 -2.63601265434947
1070 -2.59071231590553
1080 -2.60921175151376
1090 -2.65924943884356
1100 -2.44592835624739
1110 -2.47215362928181
1120 -2.57971462662604
1130 -2.58645305753103
1140 -2.46556574967304
1150 -2.47621740552103
1160 -2.58720601311285
1170 -2.60844411584982
1180 -2.56456374183785
1190 -2.46352485118289
1200 -2.53826103189467
1210 -2.54328272755516
1220 -2.54894035049468
1230 -2.54131367986462
1240 -2.69313276445607
1250 -2.73836706374437
1260 -2.51655360745289
1270 -2.5465627238069
1280 -2.58036828801099
1290 -2.60938239003318
1300 -2.53093229184851
1310 -2.61660023696183
1320 -2.52190727473866
1330 -2.32686885861469
1340 -2.45168237540636
1350 -2.44493505746246
1360 -2.46662574079776
1370 -2.42733228222083
1380 -2.29347340248759
1390 -2.35083985373834
1400 -2.48484216938231
1410 -2.44314480489575
1420 -2.43309668717513
1430 -2.40922467469196
1440 -2.34215176622967
1450 -2.15328300284469
1460 -2.272898515093
1470 -2.32620022970537
1480 -2.3198788615618
1490 -2.25954443806409
1500 -2.34308624257989
1510 -2.3953177631019
1520 -2.31386842818749
1530 -2.32265364793379
1540 -2.20462778400332
1550 -2.07599831020755
1560 -2.30115056406359
1570 -2.3324209014949
1580 -2.15982060616533
1590 -2.00345944577718
1600 -2.00964136341168
1610 -2.16940321527519
1620 -2.42398154787257
1630 -2.33219962399741
1640 -2.07285439509704
1650 -2.12117821462444
1660 -2.16086242571877
1670 -2.19887099852927
1680 -2.1939725340029
1690 -2.23418980120038
1700 -2.3398215382899
1710 -2.25500520412492
1720 -2.10941907864431
1730 -2.03027853267642
1740 -2.02324251207683
1750 -2.08282753622428
1760 -2.30461512365034
1770 -2.36569277640192
1780 -2.13731386484718
1790 -1.92203760735429
1800 -2.00488340942864
1810 -2.22342629956097
1820 -2.2161306161735
1830 -2.25238632590141
1840 -2.41294880028168
1850 -2.30208892590526
1860 -2.05997401852912
1870 -2.0511354839317
1880 -2.13839495061274
1890 -2.0144818391671
1900 -2.12729861053513
1910 -2.28563164558511
1920 -2.25548492687369
1930 -2.02090726822469
1940 -1.95672499546392
1950 -1.81141665748558
1960 -1.9321726067296
1970 -1.98026783196132
1980 -1.86831566687391
1990 -1.83896274560948
2000 -1.69234884360781
2010 -1.67594914182856
2020 -1.73664171472659
2030 -1.83576461341313
2040 -1.77090275878383
2050 -1.71665038801949
2060 -1.69378237088177
2070 -1.72918456904822
2080 -1.86798898787483
2090 -2.06410163019333
2100 -2.04614097078655
2110 -2.01564182525046
2120 -2.0647691896271
2130 -2.20673411875559
2140 -2.00942969392369
2150 -1.87626984886304
2160 -1.89697060794888
2170 -1.83135361406302
2180 -1.77068730085519
2190 -1.66865523249164
2200 -1.50201791696785
2210 -1.62126378451586
2220 -1.58144725508884
2230 -1.53913573831088
2240 -1.58542733897046
2250 -1.49415232179594
2260 -1.58834752955987
2270 -1.71955033208996
2280 -1.78754971833142
2290 -1.57794724716463
2300 -1.52521651711116
2310 -1.61516360590652
2320 -1.7316738941376
2330 -1.72330318747903
2340 -1.51237281547966
2350 -1.30716832044859
2360 -1.31123938677227
2370 -1.33870116063603
2380 -1.43507970546117
2390 -1.47957440450255
2400 -1.51372482383828
2410 -1.44883677541206
2420 -1.59471683843364
2430 -1.58915027466178
2440 -1.52634822250628
2450 -1.49682742514489
2460 -1.40601216772473
2470 -1.33241740258456
2480 -1.42148258853657
2490 -1.42285136599062
2500 -1.32662352070257
2510 -1.57685676546678
2520 -1.60879564810699
2530 -1.56193535460961
2540 -1.42565789921267
2550 -1.29958492971839
2560 -1.335616525456
2570 -1.38443950622239
2580 -1.43157646561113
2590 -1.47057612964832
2600 -1.41356741438303
2610 -1.38489672354176
2620 -1.48725655637549
2630 -1.66353794195411
2640 -1.64782401762436
2650 -1.43588827046722
2660 -1.46454951676004
2670 -1.54708739901667
2680 -1.50491011322744
2690 -1.35469183188106
2700 -1.36680282496978
2710 -1.54096936857594
2720 -1.84077333973889
2730 -1.9880232666066
2740 -1.68829382487217
2750 -1.33337500324045
2760 -1.35095090231026
2770 -1.52256233945029
2780 -1.49773676160744
2790 -1.46063367081329
2800 -1.46648151523933
2810 -1.3698741770046
2820 -1.30797800993731
2830 -1.45536523283569
2840 -1.40561128398443
2850 -1.433490112499
2860 -1.30481341467217
2870 -1.30506161985983
2880 -1.19869012363585
2890 -1.29931523209938
2900 -1.29082491813184
2910 -1.23252335896795
2920 -1.15689699043412
2930 -1.23873850513808
2940 -1.15192705555684
2950 -1.12561027437238
2960 -1.29560865199668
2970 -1.38546650636995
2980 -1.26775166156705
2990 -1.10947049205576
3000 -1.25365551839849
3010 -1.25510620420607
3020 -1.24652844425712
3030 -1.1525135405456
3040 -1.07628094799485
3050 -1.27200687822849
3060 -1.4779861636938
3070 -1.54497425629911
3080 -1.53684165323364
3090 -1.4066530865143
3100 -1.47538137806884
3110 -1.56595827266583
3120 -1.5088872247805
3130 -1.27238954273656
3140 -1.11035526704742
3150 -0.997897138832402
3160 -1.31827408554442
3170 -1.39740822231556
3180 -1.44964050831069
3190 -1.25820248550059
3200 -1.29911934350258
3210 -1.23981207907525
3220 -1.34256337829685
3230 -1.2974046408192
3240 -1.18443270306329
3250 -1.10990828224967
3260 -1.17355651312404
3270 -1.07186559984851
3280 -1.00919273282685
3290 -1.22468352526846
3300 -1.20289508027424
3310 -1.12817063215645
3320 -1.08630715763227
3330 -1.21851142452021
3340 -1.18169361481647
3350 -1.05474882244958
3360 -1.00605776476703
3370 -1.11331291232695
3380 -1.11118956307402
3390 -1.12683166171073
3400 -1.11765025259933
3410 -0.997777515490693
3420 -1.17015925515567
3430 -1.29444865987586
3440 -1.26681692279189
3450 -1.24735352837725
3460 -1.25704539724628
3470 -1.23779689979332
3480 -1.1164712291332
3490 -0.986140818778206
3500 -1.08504767223329
3510 -1.20939627053203
3520 -0.986667257380538
3530 -0.937705595048043
3540 -1.02256330641498
3550 -1.1047686001992
3560 -1.10505730439965
3570 -1.08949548252096
3580 -0.955723916559445
3590 -0.906056637827087
3600 -1.03483581797425
3610 -1.19544753029994
3620 -1.18948605983116
3630 -1.28444086812723
3640 -1.3951704163041
3650 -1.36023376241665
3660 -1.24617801642335
3670 -1.15468613066957
3680 -1.13076906316983
3690 -0.943304839144938
3700 -0.793185836918775
3710 -0.864325390331204
3720 -0.884203639825857
3730 -0.942478358482241
3740 -0.956073112072815
3750 -0.938602047868129
3760 -0.860000201306438
3770 -1.00493978742026
3780 -1.04164906857845
3790 -1.05339134168033
3800 -1.07782907456298
3810 -1.09768810788688
3820 -0.97901458391937
3830 -0.852684587772292
3840 -0.782478073140194
3850 -0.739692326243601
3860 -0.713879912677134
3870 -0.847691361816907
3880 -1.02941474212951
3890 -0.977186969872737
3900 -0.912454375486891
3910 -0.8109658645696
3920 -0.989319428230526
3930 -1.01782755648168
3940 -0.992719028441078
3950 -1.00106302264519
3960 -1.26185247066282
3970 -1.13364708563972
3980 -0.950807779891878
3990 -0.801893979751059
4000 -0.718231748847035
4010 -0.690692786122835
4020 -0.662658189220447
4030 -0.696512250976154
4040 -0.859987231441816
4050 -0.834716652288815
4060 -0.905752271868619
4070 -0.950986997638334
4080 -1.05165711842023
4090 -1.05444665723448
4100 -1.03597001668619
4110 -1.05698777345419
4120 -1.06987809548962
4130 -1.1674496170104
4140 -1.09776601035933
4150 -0.984550639193257
4160 -0.985166328211831
4170 -1.0903233652583
4180 -1.05573616127551
4190 -1.12828369764011
4200 -0.966717042096284
4210 -0.893066977473496
4220 -0.94379262074549
4230 -0.914296608003131
4240 -0.936581474433925
4250 -0.887975173680272
4260 -0.783532889669619
4270 -0.753069903348094
4280 -0.801276603156369
4290 -0.886354454924765
4300 -0.823407827756582
4310 -0.835809403477202
4320 -0.840634575985557
4330 -0.912055840065868
4340 -0.813814202100166
4350 -0.836475120056847
4360 -0.807794420733131
4370 -0.664237303201284
4380 -0.693810302766988
4390 -0.702907975336959
4400 -0.592989575988698
4410 -0.613712100847493
4420 -0.740509042012737
4430 -0.915222805597335
4440 -0.841331369383819
4450 -0.814291388823314
4460 -0.798161498446064
4470 -0.794066499818435
4480 -0.829348334703263
4490 -0.81444508069529
4500 -0.638051178344655
4510 -0.619821759906356
4520 -0.745723456924803
4530 -0.796341419783249
4540 -0.866088458359771
4550 -0.899248261811649
4560 -0.851403397285099
4570 -0.825829393104108
4580 -0.820240387464072
4590 -0.792529295019117
4600 -0.874037847278514
4610 -0.942439514804224
4620 -0.98506151617322
4630 -1.07443423984497
4640 -1.10582580569562
4650 -0.981670295268869
4660 -0.962026901708287
4670 -0.840661463910735
4680 -0.698890823180825
4690 -0.606123632142148
4700 -0.519847192638431
4710 -0.723855095595882
4720 -0.743865293517768
4730 -0.664615401514872
4740 -0.704786160395196
4750 -0.836330776048641
4760 -0.952054265396941
4770 -0.780112341992816
4780 -0.701553724837949
4790 -0.839795245784492
4800 -0.910251295204695
4810 -0.804405434476409
4820 -0.746115237441976
4830 -0.694578795012683
4840 -0.813951844845142
4850 -0.725966299896819
4860 -0.850742253809253
4870 -0.908795316951324
4880 -1.21772984222902
4890 -1.31826206163031
4900 -1.32172829470589
4910 -1.18975712702822
4920 -0.990609921996807
4930 -0.764647183293191
4940 -0.63572360061696
4950 -0.732748660234997
4960 -0.792108460753532
4970 -0.776373839494597
4980 -0.65733503122637
4990 -0.68680966783901
5000 -0.828828423148869
5010 -1.22375825103052
5020 -1.37975084637542
5030 -1.3993894473668
5040 -1.2352283975829
5050 -1.01377293049162
5060 -0.934074131487004
5070 -1.11815319587367
5080 -1.01112563937761
5090 -0.985550889315042
5100 -0.855501768616349
5110 -0.697616498176515
5120 -0.879076556089225
5130 -0.984829606374822
5140 -1.13609351197644
5150 -0.974736110686675
5160 -0.872029326640336
5170 -0.770807056356156
5180 -0.717450858498298
5190 -0.741217498033703
5200 -0.668917996642896
5210 -0.625218869085821
5220 -0.550899452608187
5230 -0.53120766929377
5240 -0.466395457073023
5250 -0.488870785954213
5260 -0.582289491872479
5270 -0.671893609799987
5280 -0.570281237482976
5290 -0.548211159942012
5300 -0.692303575949797
5310 -0.799082444757351
5320 -0.714501445052974
5330 -0.663773988267967
5340 -0.667868733320196
5350 -0.750727741838926
5360 -0.83856376817664
5370 -1.00267541026428
5380 -0.940245422315777
5390 -0.917532962721754
5400 -0.762136656783501
5410 -0.672818762675853
5420 -0.652357988114091
5430 -0.620545440857638
5440 -0.538709264755903
5450 -0.573714178830251
5460 -0.555059825913431
5470 -0.534300554029135
5480 -0.580024386585419
5490 -0.66278062608124
5500 -0.578909310226758
5510 -0.510944953809932
5520 -0.447089716424309
5530 -0.448509033499048
5540 -0.391049730202562
5550 -0.34019188983931
5560 -0.397623113027809
5570 -0.609481037098204
5580 -0.689656373633975
5590 -0.700778137860164
5600 -0.6366961071599
5610 -0.583423129079947
5620 -0.616669211729673
5630 -0.766071089513105
5640 -0.872707747612624
5650 -0.679177393155178
5660 -0.610015859644281
5670 -0.482310519177883
5680 -0.547050623647081
5690 -0.547761163255549
5700 -0.598864914317865
5710 -0.519895986070394
5720 -0.505879350578127
5730 -0.692465359130172
5740 -1.04219675118477
5750 -1.11292595034862
5760 -1.00826860291607
5770 -0.84283548093299
5780 -0.860250296939518
5790 -0.614108669160569
5800 -0.595635467410595
5810 -0.892907481828483
5820 -0.987044845648468
5830 -0.880724061817322
5840 -0.965210294767225
5850 -1.09569321363513
5860 -0.976397800775009
5870 -1.05728662619142
5880 -1.0153058262668
5890 -1.00029447964793
5900 -0.808775822682483
5910 -0.834839887705952
5920 -0.84263485717077
5930 -0.721984009709539
5940 -0.564459064909345
5950 -0.535576065180961
5960 -0.549240817223463
5970 -0.571432219014938
5980 -0.662954138814673
5990 -0.712611399610966
6000 -0.722214192706437
6010 -0.732497670387069
6020 -0.946974910466543
6030 -0.989509788180037
6040 -0.848259329335872
6050 -0.647068827263272
6060 -0.734961634805628
6070 -0.690990917109151
6080 -0.436962346776022
6090 -0.310051425626212
6100 -0.411647599176108
6110 -0.486631724515495
6120 -0.540950212935768
6130 -0.459788099993936
6140 -0.391365918873667
6150 -0.438320009888181
6160 -0.489159333028424
6170 -0.435581626815029
6180 -0.330578648810644
6190 -0.298552736714194
6200 -0.406586117011229
6210 -0.500832852466285
6220 -0.497674435084584
6230 -0.452664127646775
6240 -0.47274400339224
6250 -0.605661286334844
6260 -0.831811966485993
6270 -0.773387575332586
6280 -0.475227243301827
6290 -0.398481922012552
6300 -0.455592925844814
6310 -0.468808321791364
6320 -0.410540513854917
6330 -0.651865273997569
6340 -0.687551579966744
6350 -0.824898922964943
6360 -0.842964335136203
6370 -0.753894729296917
6380 -0.630971344570862
6390 -0.62605611950747
6400 -0.544529298769152
6410 -0.63801472793892
6420 -0.56360944103133
6430 -0.593976846227994
6440 -0.804109404164305
6450 -0.933874189163532
6460 -0.972668540240433
6470 -0.767956224204941
6480 -0.672203829677261
6490 -0.572339203787324
6500 -0.541773476061303
6510 -0.469844397476404
6520 -0.416461304781328
6530 -0.394317128403489
6540 -0.344133416509977
6550 -0.471111476643204
6560 -0.528336616937256
6570 -0.453934948934038
6580 -0.471632564617117
6590 -0.590562641524523
6600 -0.617110052670592
6610 -0.648659697346551
6620 -0.721039105111191
6630 -0.761644188331623
6640 -0.619821238904778
6650 -0.578870933280981
6660 -0.558340483363208
6670 -0.451705864173654
6680 -0.412841542498563
6690 -0.473593502287913
6700 -0.503568403169043
6710 -0.287714894310121
6720 -0.287900491436066
6730 -0.331404676968811
6740 -0.467987519872682
6750 -0.529128649481329
6760 -0.579789695085345
6770 -0.659193580720544
6780 -0.624470502708938
6790 -0.555480435461784
6800 -0.404172214233893
6810 -0.527500570847422
6820 -0.622565061692
6830 -0.504844183953668
6840 -0.430774846837047
6850 -0.481078480392133
6860 -0.563557245436669
6870 -0.64022952233115
6880 -0.503109033950746
6890 -0.388902912109587
6900 -0.330795679400024
6910 -0.303658378878659
6920 -0.406355450825176
6930 -0.388177635582167
6940 -0.47677579209859
6950 -0.544581741465328
6960 -0.453560467665341
6970 -0.370873752185164
6980 -0.391603504241877
6990 -0.606676543453024
7000 -0.596662805423495
7010 -0.512148638287128
7020 -0.509081039559902
7030 -0.446992408312478
7040 -0.374872107802341
7050 -0.357636037295756
7060 -0.357669672445353
7070 -0.388396266988594
7080 -0.375430949863836
7090 -0.385966055800594
7100 -0.416216375170438
7110 -0.477580120947205
7120 -0.560226144318308
7130 -0.566840406460581
7140 -0.487797330547446
7150 -0.41395132693012
7160 -0.458468705014944
7170 -0.380417248688764
7180 -0.396993152648374
7190 -0.275085573570573
7200 -0.313647898771809
7210 -0.584192485868522
7220 -0.724531176208254
7230 -0.610098532212876
7240 -0.715458461922308
7250 -0.678670021587078
7260 -0.682696654759588
7270 -0.654800688492106
7280 -0.561974937658869
7290 -0.672678397769306
7300 -0.68062716647814
7310 -0.692914538848347
7320 -0.592511846745914
7330 -0.657685364324355
7340 -0.519049607116722
7350 -0.527676865209829
7360 -0.478989875564707
7370 -0.494305065609699
7380 -0.511175021504455
7390 -0.48748742875293
7400 -0.602851584237171
7410 -0.65728847718974
7420 -0.800401020922637
7430 -0.946125134503573
7440 -0.967701329511297
7450 -0.702066176748886
7460 -0.724726804823655
7470 -0.712458399012905
7480 -0.852668410968957
7490 -0.825759020094963
7500 -0.777874305996128
7510 -0.625401086365962
7520 -0.513085063877349
7530 -0.593518946751095
7540 -0.604817095500304
7550 -0.564687393421557
7560 -0.580955513889847
7570 -0.683434742541469
7580 -0.622392464651232
7590 -0.730646374489733
7600 -0.551785666371322
7610 -0.642479712172097
7620 -0.594102549502622
7630 -0.454413738534305
7640 -0.302676366652708
7650 -0.416722300956778
7660 -0.454838248313909
7670 -0.494963540013606
7680 -0.421614966819776
7690 -0.537102439996005
7700 -0.48427583114756
7710 -0.536859971191159
7720 -0.574247961284057
7730 -0.659259626698692
7740 -0.579318583997184
7750 -0.503947475580568
7760 -0.457391452188632
7770 -0.517720472149014
7780 -0.598086691930581
7790 -0.605657829574872
7800 -0.522610138984747
7810 -0.412178515256013
7820 -0.413876631908399
7830 -0.445086270615197
7840 -0.355690516685744
7850 -0.425606743963553
7860 -0.453542952907777
7870 -0.475797505032948
7880 -0.466732599595285
7890 -0.446689282330646
7900 -0.366662788744103
7910 -0.349267412125118
7920 -0.264558661304553
7930 -0.253977739768614
7940 -0.352272754960519
7950 -0.371368781350743
7960 -0.464185326547197
7970 -0.441540590611273
7980 -0.493815498989013
7990 -0.421844027693336
8000 -0.369801289909233
8010 -0.383800423684661
8020 -0.470053003746192
8030 -0.388157852567716
8040 -0.392676625923014
8050 -0.562669331012121
8060 -0.664545577152981
8070 -0.587470698805784
8080 -0.335803566611186
8090 -0.338722712948788
8100 -0.399099728449043
8110 -0.408128284320343
8120 -0.321590395602648
8130 -0.297615446422317
8140 -0.310296531113941
8150 -0.367508909159272
8160 -0.479974132395076
8170 -0.519337121966229
8180 -0.538556799921884
8190 -0.527604566664371
8200 -0.655479969739849
8210 -0.619194894206049
8220 -0.608990400094016
8230 -0.583756333047469
8240 -0.68506560961989
8250 -0.645711156642947
8260 -0.346800611235883
8270 -0.3348557553577
8280 -0.339054621111921
8290 -0.422977452757696
8300 -0.509089141564134
8310 -0.612973983497911
8320 -0.583364717116068
8330 -0.442550523059424
8340 -0.347788684065442
8350 -0.338403734349893
8360 -0.397785472466344
8370 -0.394309048125385
8380 -0.562458306957904
8390 -0.545637392901094
8400 -0.3532518154505
8410 -0.319514296842293
8420 -0.397186431556908
8430 -0.597702190216221
8440 -0.529869884627279
8450 -0.653723369356692
8460 -0.479846218254897
8470 -0.500046950099836
8480 -0.61012644271834
8490 -0.656186717753853
8500 -0.598957577645297
8510 -0.582827721663088
8520 -0.547167544320936
8530 -0.449870005568011
8540 -0.342122020826626
8550 -0.395112479760266
8560 -0.448413826659688
8570 -0.510684315437571
8580 -0.609933639567449
8590 -0.650054917575684
8600 -0.574682961986293
8610 -0.493355499796242
8620 -0.476074010358406
8630 -0.360418602243427
8640 -0.356462142111506
8650 -0.37927183878273
8660 -0.373570888997521
8670 -0.231560492066374
8680 -0.239721139216555
8690 -0.288942183859331
8700 -0.317662127224689
8710 -0.306672472320297
8720 -0.224377730161297
8730 -0.297098779218612
8740 -0.458619983493987
8750 -0.583379952514949
8760 -0.469001858907334
8770 -0.339262243377249
8780 -0.226340990991435
8790 -0.306034164356399
8800 -0.324189896829006
8810 -0.312173557773037
8820 -0.295220981683819
8830 -0.303637574977717
8840 -0.332261318214203
8850 -0.264451413439465
8860 -0.276904129676033
8870 -0.266356673065375
8880 -0.269489698280795
8890 -0.266319333501676
8900 -0.322112174317571
8910 -0.336663109363546
8920 -0.297919884296468
8930 -0.32756308226246
8940 -0.372256633175025
8950 -0.551478965817518
8960 -0.446591166536031
8970 -0.449037127487869
8980 -0.453752227745896
8990 -0.488284560369651
9000 -0.409389399638199
9010 -0.625384960015411
9020 -0.611651814319982
9030 -0.552635079994741
9040 -0.390290010061492
9050 -0.335642673269998
9060 -0.391436211747149
9070 -0.372520325479172
9080 -0.437970418431141
9090 -0.514301733599796
9100 -0.339774046600476
9110 -0.289585779025722
9120 -0.320320587009627
9130 -0.477713703405157
9140 -0.702322474976588
9150 -0.655407194623558
9160 -0.706414256107849
9170 -0.791609105494238
9180 -0.698889628919831
9190 -0.849659643577241
9200 -1.09730604451147
9210 -1.23309209667708
9220 -1.11661744964835
9230 -1.09131377807507
9240 -0.973003248247834
9250 -0.897656622535194
9260 -0.872203082808287
9270 -0.67016059865827
9280 -0.788952638945752
9290 -0.712516996759329
9300 -0.78094450197009
9310 -0.829252223454458
9320 -0.948392481408482
9330 -0.866104105444401
9340 -0.703142290697285
9350 -0.611679571748685
9360 -0.578818704913269
9370 -0.566497563218904
9380 -0.341590351365347
9390 -0.354308667421695
9400 -0.458262788177836
9410 -0.400735474634143
9420 -0.296810011614381
9430 -0.390158391031812
9440 -0.40900304355042
9450 -0.516990713305881
9460 -0.567694516092774
9470 -0.483236151300958
9480 -0.326049015544857
9490 -0.262983016788798
9500 -0.27557534055019
9510 -0.318559505939399
9520 -0.384913157234648
9530 -0.388126968524296
9540 -0.406966626192651
9550 -0.556278413261149
9560 -0.622122644746919
9570 -0.694309838985769
9580 -0.500226238388298
9590 -0.42753281009473
9600 -0.411933365060246
9610 -0.427511455964388
9620 -0.475090841378105
9630 -0.587957399289547
9640 -0.594100582396165
9650 -0.683322219198425
9660 -0.623617288809533
9670 -0.366894872551283
9680 -0.352373166885479
9690 -0.397497416865007
9700 -0.537669798508435
9710 -0.493011984712799
9720 -0.483976114086278
9730 -0.472858304027116
9740 -0.518278560550241
9750 -0.541871042022845
9760 -0.713245883036781
9770 -0.72214211629263
9780 -0.788992990629262
9790 -0.713187147360724
9800 -0.644997094405901
9810 -0.563363114091578
9820 -0.528850097064948
9830 -0.553180622341689
9840 -0.503683374298174
9850 -0.386989775135554
9860 -0.586656771747503
9870 -0.639600732516584
9880 -0.632077839916541
9890 -0.594134746083813
9900 -0.434593381371503
9910 -0.294950956457362
9920 -0.289073425070102
9930 -0.260200505697829
9940 -0.30871979278267
9950 -0.34545117101643
9960 -0.409715149441217
9970 -0.303835653078754
};
\addlegendentry{256}
\addplot [thick, color5]
table {%
0 -4.59246431167286
10 -2.75656837314303
20 -2.35250864887676
30 -2.13368585095873
40 -2.20179914074252
50 -2.05196396386502
60 -2.01392369344247
70 -1.99751973833697
80 -1.93060653844158
90 -1.87980464870957
100 -1.89945190927293
110 -1.83447894448687
120 -1.92832152849957
130 -1.81414973586415
140 -1.731513322268
150 -1.72917880867336
160 -1.8744293723116
170 -1.84144088519115
180 -1.82483372799521
190 -1.66622060493579
200 -1.7599893523493
210 -1.68913324397409
220 -1.68798466719902
230 -1.673365593691
240 -1.73420868568714
250 -1.75520977343526
260 -1.72046848255057
270 -1.62792782555868
280 -1.60429363386924
290 -1.58779981053006
300 -1.70844794945861
310 -1.77787650945833
320 -1.74129363736648
330 -1.70869997580699
340 -1.70980650407883
350 -1.75964603333815
360 -1.7064895401388
370 -1.69352454366289
380 -1.71710553100207
390 -1.71262268830195
400 -1.69076857469537
410 -1.70193016740487
420 -1.67733889477657
430 -1.78994779434888
440 -1.77759084242152
450 -1.70785267281497
460 -1.64863700999627
470 -1.61173317584752
480 -1.54014773186841
490 -1.56016074228009
500 -1.59295670125117
510 -1.64886196360557
520 -1.59426519566635
530 -1.58314413106907
540 -1.63904749671586
550 -1.65962559449138
560 -1.64550334030806
570 -1.62217856645271
580 -1.7343057996703
590 -1.71866343303558
600 -1.77445331650397
610 -1.75146621765157
620 -1.84822260341045
630 -1.69076051979284
640 -1.63829055278583
650 -1.68007761179878
660 -1.63125296132102
670 -1.67066353641367
680 -1.66313466962012
690 -1.66926686270296
700 -1.70601947449155
710 -1.72860496737437
720 -1.73771037989782
730 -1.73597220022375
740 -1.657906042627
750 -1.75049339741256
760 -1.67166992216278
770 -1.66228058955368
780 -1.61669786178663
790 -1.59377203395045
800 -1.61556293425871
810 -1.71732781955972
820 -1.75101538782133
830 -1.63409630310233
840 -1.68030996908022
850 -1.67407464708065
860 -1.72016201216815
870 -1.67934640510429
880 -1.68264927371917
890 -1.64860890278256
900 -1.65146147179518
910 -1.62632559569629
920 -1.61031616074683
930 -1.62368663768614
940 -1.63900060505546
950 -1.68041604955662
960 -1.6903731815121
970 -1.59016154676796
980 -1.58089726113653
990 -1.60388453306743
1000 -1.61750529734921
1010 -1.64380769978088
1020 -1.73128653627745
1030 -1.69458352880792
1040 -1.59447650381982
1050 -1.61554720204708
1060 -1.63010344391143
1070 -1.61769993183091
1080 -1.63787011308852
1090 -1.68790372379858
1100 -1.49235591016832
1110 -1.52253505522478
1120 -1.59856230035878
1130 -1.58194914360061
1140 -1.50445171878559
1150 -1.50503381972476
1160 -1.571159338012
1170 -1.58438007827278
1180 -1.55185648849014
1190 -1.45124346504777
1200 -1.52598366680252
1210 -1.5482534477516
1220 -1.55808542332887
1230 -1.54473239315518
1240 -1.63823599593836
1250 -1.66801439163065
1260 -1.53506763829546
1270 -1.56626832801711
1280 -1.56861662725431
1290 -1.58249307359049
1300 -1.50344966027594
1310 -1.5635975282639
1320 -1.49758275152681
1330 -1.36131238921578
1340 -1.47689087556935
1350 -1.45134028656403
1360 -1.47232317184656
1370 -1.42454331667807
1380 -1.37301147110945
1390 -1.39407403711831
1400 -1.4956005975894
1410 -1.48509074852032
1420 -1.49426891171084
1430 -1.4413081679701
1440 -1.37866743439494
1450 -1.23788161526588
1460 -1.33636945040497
1470 -1.38348595613077
1480 -1.36764976363993
1490 -1.30760216300141
1500 -1.38962495296566
1510 -1.4213570872488
1520 -1.37073760886281
1530 -1.3743642660393
1540 -1.30017266724928
1550 -1.2187100200464
1560 -1.36655826713683
1570 -1.37072885420145
1580 -1.26974353514584
1590 -1.16820856722777
1600 -1.14906658343958
1610 -1.23846934593653
1620 -1.39215589162388
1630 -1.34854279086298
1640 -1.19198992395322
1650 -1.18299093393316
1660 -1.2008283332742
1670 -1.22819505861043
1680 -1.23482206147516
1690 -1.27587028762271
1700 -1.36054749581405
1710 -1.28938425891067
1720 -1.18259518872443
1730 -1.14517918758197
1740 -1.16108460393018
1750 -1.18070672539488
1760 -1.36312888110672
1770 -1.39213583172505
1780 -1.22470345455063
1790 -1.06720282965789
1800 -1.1208000410031
1810 -1.26046113258925
1820 -1.26281525501472
1830 -1.28001222257398
1840 -1.38710645079683
1850 -1.3093845925517
1860 -1.16208467596015
1870 -1.16381833998756
1880 -1.19261036089963
1890 -1.10930471375924
1900 -1.17540580231806
1910 -1.30104251969017
1920 -1.2868803261759
1930 -1.13285729764278
1940 -1.10299026406427
1950 -1.00800074051806
1960 -1.07979908550445
1970 -1.10805554450891
1980 -1.04381636464255
1990 -1.02528382898574
2000 -0.936784475503917
2010 -0.920266817120135
2020 -0.972154996296368
2030 -1.02257642254429
2040 -0.978392565901434
2050 -0.947426004432253
2060 -0.946097613260162
2070 -0.952658606203094
2080 -1.05024257556906
2090 -1.17445443305586
2100 -1.13741406716678
2110 -1.11481624450134
2120 -1.14381989529517
2130 -1.24008366360357
2140 -1.10243946631607
2150 -1.02253414349029
2160 -1.0542173330836
2170 -1.02924504702684
2180 -0.974000940596149
2190 -0.896952479881344
2200 -0.801749959414263
2210 -0.88186740912039
2220 -0.865777750435299
2230 -0.836635559170706
2240 -0.871801462207048
2250 -0.813531277262123
2260 -0.865855152904088
2270 -0.92659040362886
2280 -0.988800252558368
2290 -0.874988222028988
2300 -0.821992376149542
2310 -0.880371562535214
2320 -0.950826288154888
2330 -0.94705073506054
2340 -0.816498957817179
2350 -0.697706437080674
2360 -0.699094649812014
2370 -0.72197798735405
2380 -0.784847374927623
2390 -0.806980617830504
2400 -0.824012456069706
2410 -0.791305831705674
2420 -0.865619830155548
2430 -0.865437159238251
2440 -0.836450914383703
2450 -0.825421956422926
2460 -0.758240091521271
2470 -0.707590831740423
2480 -0.754879007362455
2490 -0.76657829367986
2500 -0.719385551795596
2510 -0.873388648486241
2520 -0.882099206624323
2530 -0.85023146174793
2540 -0.769037165965193
2550 -0.691096531378839
2560 -0.710930055085616
2570 -0.730559712580759
2580 -0.758295168810556
2590 -0.787519822520656
2600 -0.759718983929765
2610 -0.747351862467447
2620 -0.800806018367316
2630 -0.928370203797901
2640 -0.907131744737302
2650 -0.761773759595344
2660 -0.770814524146898
2670 -0.828248038074185
2680 -0.818180678453769
2690 -0.71820525540947
2700 -0.728037134479271
2710 -0.83147252095679
2720 -1.01575672657019
2730 -1.11399871529216
2740 -0.930584063927636
2750 -0.704814267156649
2760 -0.733700332524631
2770 -0.819996336452383
2780 -0.803254630448547
2790 -0.768442113524204
2800 -0.782467534165555
2810 -0.725787688873387
2820 -0.699280955204076
2830 -0.791318377283275
2840 -0.757445686225482
2850 -0.769370553757598
2860 -0.693548895784389
2870 -0.691442538801116
2880 -0.643058377222727
2890 -0.69927381687069
2900 -0.704406091436913
2910 -0.658057871926071
2920 -0.618135500245056
2930 -0.655848944293666
2940 -0.614695507277575
2950 -0.591177859654155
2960 -0.695967202861249
2970 -0.737075283062636
2980 -0.680767029737145
2990 -0.607151209183377
3000 -0.676257492146469
3010 -0.665293670319342
3020 -0.655379923735866
3030 -0.614317815744205
3040 -0.572123344553604
3050 -0.675980438281909
3060 -0.773606782893906
3070 -0.806866097378883
3080 -0.817142319335113
3090 -0.749127337829286
3100 -0.795060363890736
3110 -0.833703664053149
3120 -0.789080316971012
3130 -0.653917220318427
3140 -0.572038147170454
3150 -0.530648158398358
3160 -0.699453951455753
3170 -0.744068944647327
3180 -0.76574196650067
3190 -0.647587540847991
3200 -0.685986939365209
3210 -0.657064724726242
3220 -0.727546937665383
3230 -0.701754630947025
3240 -0.635280385090464
3250 -0.587159085134008
3260 -0.624851277889877
3270 -0.557650237639549
3280 -0.530270850791104
3290 -0.6972051337081
3300 -0.676639802022294
3310 -0.607397345980359
3320 -0.555314738742767
3330 -0.639875068742968
3340 -0.623430425811243
3350 -0.556063022673513
3360 -0.519352596235188
3370 -0.58896403333637
3380 -0.591830709811923
3390 -0.590258452051891
3400 -0.599048057547246
3410 -0.536005947376877
3420 -0.609686459448052
3430 -0.68414608968963
3440 -0.676943676895222
3450 -0.6629967770129
3460 -0.682590687349881
3470 -0.671875112645154
3480 -0.601905713414263
3490 -0.517134298333452
3500 -0.571980630143705
3510 -0.633556356445274
3520 -0.530696593882998
3530 -0.517800027624907
3540 -0.565679175506805
3550 -0.597446758429122
3560 -0.589842007457625
3570 -0.587874582025378
3580 -0.525559563959553
3590 -0.50900653739316
3600 -0.564490598809678
3610 -0.639160902159231
3620 -0.628977749892741
3630 -0.70790982964105
3640 -0.772322427435255
3650 -0.746130981143534
3660 -0.651304271255885
3670 -0.609968432096208
3680 -0.592589482429749
3690 -0.493458436463142
3700 -0.416091931411321
3710 -0.451552066080637
3720 -0.449316110043125
3730 -0.481682360172211
3740 -0.496135071201205
3750 -0.493281420611397
3760 -0.450976989006248
3770 -0.534962530803818
3780 -0.562904303397157
3790 -0.571036024489349
3800 -0.565467739023843
3810 -0.576050305818996
3820 -0.516990321318789
3830 -0.449752076548363
3840 -0.41179639617704
3850 -0.382934899812827
3860 -0.366803112020491
3870 -0.438843352083116
3880 -0.536892326076722
3890 -0.514774382342111
3900 -0.476877038751371
3910 -0.42481268763668
3920 -0.525950777491374
3930 -0.545546389075473
3940 -0.527401175657378
3950 -0.543223388337961
3960 -0.687361652812515
3970 -0.614044664397479
3980 -0.505863315731701
3990 -0.421652486900027
4000 -0.380312662297191
4010 -0.36298578112812
4020 -0.34497532702668
4030 -0.363957047573221
4040 -0.455675803762729
4050 -0.448534186357704
4060 -0.502760985190845
4070 -0.507772786585419
4080 -0.553067744217613
4090 -0.54089102524873
4100 -0.539159432473886
4110 -0.553155420448458
4120 -0.564615780457929
4130 -0.615277020686699
4140 -0.584527721406431
4150 -0.543398169200683
4160 -0.532549156217058
4170 -0.57826415691877
4180 -0.563433178692434
4190 -0.62563005185969
4200 -0.539442594602361
4210 -0.477910773045305
4220 -0.492993945717288
4230 -0.480273974465662
4240 -0.497084010671143
4250 -0.470065800633472
4260 -0.407456365634419
4270 -0.388961637223732
4280 -0.400499767235148
4290 -0.44108853663921
4300 -0.429623263211542
4310 -0.457440273946862
4320 -0.450029938676837
4330 -0.481888301221415
4340 -0.426346530743088
4350 -0.449171329348605
4360 -0.43156009701544
4370 -0.346776728902297
4380 -0.354311113582738
4390 -0.359873268881934
4400 -0.302554804679141
4410 -0.316743810708016
4420 -0.386347459282305
4430 -0.482235309982428
4440 -0.436788713656461
4450 -0.422224862965882
4460 -0.418627486331603
4470 -0.424879210488198
4480 -0.43327071553145
4490 -0.416047599793811
4500 -0.328241245558735
4510 -0.316328053078103
4520 -0.380249707234984
4530 -0.403031291957115
4540 -0.447580111873472
4550 -0.471933256563657
4560 -0.454141172331838
4570 -0.46041784276035
4580 -0.445227778425066
4590 -0.412250547748337
4600 -0.46000782316638
4610 -0.503422925187381
4620 -0.521558515460708
4630 -0.558521691308532
4640 -0.58964947991449
4650 -0.534614319798594
4660 -0.513833994993266
4670 -0.442344214068891
4680 -0.349159074618307
4690 -0.306049557536217
4700 -0.270800850566749
4710 -0.37947019517294
4720 -0.381839030280151
4730 -0.342118197226046
4740 -0.345776459273966
4750 -0.414089596037542
4760 -0.474516474283603
4770 -0.406481748610655
4780 -0.363635418186474
4790 -0.434532929115846
4800 -0.479945914320717
4810 -0.43326858725207
4820 -0.401720627040548
4830 -0.360596146496731
4840 -0.418683056355962
4850 -0.373433594881222
4860 -0.439132029665244
4870 -0.475268350673256
4880 -0.639352442875377
4890 -0.694215652843152
4900 -0.71435968145729
4910 -0.639132395628779
4920 -0.534045478229256
4930 -0.396963441007439
4940 -0.328760555370007
4950 -0.370800719305658
4960 -0.41409915605844
4970 -0.408660782148347
4980 -0.343613989712153
4990 -0.354343530883583
5000 -0.427280173493515
5010 -0.629536627509265
5020 -0.720819620802737
5030 -0.752626867801923
5040 -0.669315178852437
5050 -0.545714673373581
5060 -0.505138692804955
5070 -0.595554991456393
5080 -0.533071776331683
5090 -0.518950591717412
5100 -0.453545240183621
5110 -0.366811498288741
5120 -0.449977941320168
5130 -0.501015033675711
5140 -0.578510361399794
5150 -0.510254583441742
5160 -0.449543829324082
5170 -0.40712987733445
5180 -0.381154917820756
5190 -0.393194757646018
5200 -0.345934629839246
5210 -0.329008794563639
5220 -0.285078581080501
5230 -0.273521576479973
5240 -0.23922571641006
5250 -0.24735851644587
5260 -0.29664043684142
5270 -0.343234905366377
5280 -0.29608821631655
5290 -0.285522674948495
5300 -0.365055562354403
5310 -0.419373352932843
5320 -0.369429907373304
5330 -0.339115312381249
5340 -0.343960063780547
5350 -0.383797052731115
5360 -0.432284364737159
5370 -0.521760117236603
5380 -0.483515483080487
5390 -0.485854336020702
5400 -0.40988808535044
5410 -0.347455946721089
5420 -0.334356071106723
5430 -0.319482841453707
5440 -0.279207822917013
5450 -0.299781087266067
5460 -0.287762746017313
5470 -0.271106949441529
5480 -0.29710321741889
5490 -0.339106252383788
5500 -0.299301203913629
5510 -0.26385509253343
5520 -0.240310049688027
5530 -0.246313870465393
5540 -0.206009681690991
5550 -0.176798598021532
5560 -0.203420605289334
5570 -0.314228964046999
5580 -0.360013851816711
5590 -0.37724403515071
5600 -0.348289636102551
5610 -0.315586834130889
5620 -0.317144730280271
5630 -0.398275884944814
5640 -0.4533712532292
5650 -0.348307692986549
5660 -0.311862135939705
5670 -0.249038783204583
5680 -0.284024608832879
5690 -0.279220297958754
5700 -0.297063694459453
5710 -0.26064139377769
5720 -0.258843161542693
5730 -0.361061908288488
5740 -0.548529148061814
5750 -0.593379883182661
5760 -0.529431832714857
5770 -0.435071379627886
5780 -0.453131061194352
5790 -0.327984975545951
5800 -0.317592207405495
5810 -0.492117684236486
5820 -0.533644269724037
5830 -0.458668531091715
5840 -0.491002222218561
5850 -0.571595549554391
5860 -0.521371133870209
5870 -0.553847780376572
5880 -0.530345114256476
5890 -0.521720171969928
5900 -0.418465453737959
5910 -0.427321168273666
5920 -0.442190012971706
5930 -0.380461539095134
5940 -0.292360558173639
5950 -0.272180954269776
5960 -0.280944979627083
5970 -0.294010747277625
5980 -0.334456829870158
5990 -0.360929061599038
6000 -0.372881957194986
6010 -0.373354211496288
6020 -0.480844406533408
6030 -0.513160365562552
6040 -0.445757852087475
6050 -0.328503320149181
6060 -0.397219363938965
6070 -0.379019092660105
6080 -0.229699189120935
6090 -0.161110583852049
6100 -0.211899940743946
6110 -0.248425631907824
6120 -0.276679814680835
6130 -0.234689685019276
6140 -0.196787753646802
6150 -0.220127217805039
6160 -0.25779177432285
6170 -0.233977989099497
6180 -0.172608326220361
6190 -0.158860167121343
6200 -0.211083620951851
6210 -0.254765572063362
6220 -0.26380855272449
6230 -0.24586707959874
6240 -0.25218620728504
6250 -0.311298677991476
6260 -0.429603246143051
6270 -0.402065667125641
6280 -0.249387355049102
6290 -0.204750592476723
6300 -0.230208847170631
6310 -0.237028393002441
6320 -0.211491839245568
6330 -0.336891835930471
6340 -0.354355820380467
6350 -0.445830600565605
6360 -0.473741077541387
6370 -0.408538462310348
6380 -0.325143779157527
6390 -0.316789267356053
6400 -0.279614818763879
6410 -0.322963559296325
6420 -0.287041599402482
6430 -0.306656463322057
6440 -0.431866630053317
6450 -0.497820618529799
6460 -0.515213360835267
6470 -0.398053826329005
6480 -0.349435108755572
6490 -0.29249415675345
6500 -0.278317318382443
6510 -0.240146755682915
6520 -0.210517295004615
6530 -0.197097798568881
6540 -0.1690635305022
6550 -0.237542369351424
6560 -0.268086571594585
6570 -0.232948424639014
6580 -0.239873746975585
6590 -0.297742984689176
6600 -0.314253168845584
6610 -0.33578171513725
6620 -0.376322045969049
6630 -0.396676251143691
6640 -0.317938677688481
6650 -0.289684757643796
6660 -0.276086231256087
6670 -0.224701521068717
6680 -0.21111038699063
6690 -0.249100773708304
6700 -0.266391086436944
6710 -0.150549000983527
6720 -0.14857050060436
6730 -0.165533148680535
6740 -0.232969805380556
6750 -0.264041550174174
6760 -0.293161057020784
6770 -0.335138331162228
6780 -0.326285980936927
6790 -0.291623063187652
6800 -0.213933541016701
6810 -0.274821577502734
6820 -0.321407185333982
6830 -0.254873609517808
6840 -0.225671577311702
6850 -0.264789425080567
6860 -0.303959634036105
6870 -0.331265291643139
6880 -0.249033269712175
6890 -0.201569938510655
6900 -0.168293478058665
6910 -0.157720020540562
6920 -0.207737728713386
6930 -0.196610917623162
6940 -0.249873783249114
6950 -0.284599836222821
6960 -0.236263264219156
6970 -0.190154737437114
6980 -0.19738068703575
6990 -0.307984161123642
7000 -0.305124240631235
7010 -0.264149322858575
7020 -0.257576541196954
7030 -0.22826463784969
7040 -0.192991516796354
7050 -0.181381914031471
7060 -0.18176305490765
7070 -0.19755333880144
7080 -0.189560267571174
7090 -0.195796751428575
7100 -0.213349386973156
7110 -0.247407454593899
7120 -0.306301537734842
7130 -0.305974817853486
7140 -0.268116208427451
7150 -0.214931835551799
7160 -0.236343192624399
7170 -0.19038418270922
7180 -0.19709126581724
7190 -0.140505712841982
7200 -0.159386807195751
7210 -0.291894530695821
7220 -0.3652828402477
7230 -0.315743654533637
7240 -0.371850994793836
7250 -0.356136440070988
7260 -0.376195007457801
7270 -0.362667641167075
7280 -0.296124053049327
7290 -0.367070437508884
7300 -0.361683340987767
7310 -0.375872779205966
7320 -0.309295521717227
7330 -0.346736476516106
7340 -0.27413663899315
7350 -0.276590628785992
7360 -0.246783515333158
7370 -0.257498306810613
7380 -0.270628033774088
7390 -0.25450620672634
7400 -0.312148401687451
7410 -0.342074998648723
7420 -0.432550659131237
7430 -0.504439765505671
7440 -0.509376576654116
7450 -0.375476247489065
7460 -0.394790483368845
7470 -0.386144151093138
7480 -0.446562512522633
7490 -0.429469271403112
7500 -0.395700909285655
7510 -0.321551134882237
7520 -0.266212676689051
7530 -0.308307378346479
7540 -0.31620165408746
7550 -0.292526368779655
7560 -0.306229795597802
7570 -0.354270006472658
7580 -0.319248650560511
7590 -0.372909038298386
7600 -0.290369550135771
7610 -0.335641744802372
7620 -0.312862643666726
7630 -0.241686852436486
7640 -0.160698991179634
7650 -0.214397181918451
7660 -0.232149590383299
7670 -0.25016006139349
7680 -0.211399909278295
7690 -0.273173151284334
7700 -0.247937009570001
7710 -0.274970782097333
7720 -0.293463734406657
7730 -0.347698742831238
7740 -0.308554620826777
7750 -0.256813059877531
7760 -0.233625990872917
7770 -0.267673725880137
7780 -0.312991645203705
7790 -0.33565914980042
7800 -0.297449207406713
7810 -0.213317996994318
7820 -0.211414335795724
7830 -0.226142647001021
7840 -0.179998609356028
7850 -0.219075899136385
7860 -0.2342743365105
7870 -0.241268727029731
7880 -0.234990482998743
7890 -0.227186487719418
7900 -0.177391197294148
7910 -0.167852492091101
7920 -0.133693355030833
7930 -0.152517783670722
7940 -0.195150431239615
7950 -0.208082644618414
7960 -0.251281577496073
7970 -0.232160103822359
7980 -0.250717818746351
7990 -0.213145966104833
8000 -0.189751445415198
8010 -0.19876434281968
8020 -0.240655153668664
8030 -0.196903450285497
8040 -0.206793905711485
8050 -0.285708407942209
8060 -0.335649585124113
8070 -0.29799637947072
8080 -0.167984054720199
8090 -0.168727161651205
8100 -0.202569127528238
8110 -0.211989946074855
8120 -0.168877526091001
8130 -0.154097525843152
8140 -0.160452391579786
8150 -0.191250492207225
8160 -0.247896022964641
8170 -0.265449041408041
8180 -0.281098136241345
8190 -0.286410020004779
8200 -0.347904041026161
8210 -0.313693040957401
8220 -0.311706060887639
8230 -0.297229980225226
8240 -0.352932827720547
8250 -0.334391389052596
8260 -0.183925427454947
8270 -0.170324706963416
8280 -0.170848282201479
8290 -0.212532397276226
8300 -0.264045281533542
8310 -0.31214130161092
8320 -0.300485588165572
8330 -0.227835934946726
8340 -0.181223532122535
8350 -0.176497611059417
8360 -0.210493609419238
8370 -0.204597520271638
8380 -0.306157325748082
8390 -0.298775472026677
8400 -0.180223027848663
8410 -0.161023734063788
8420 -0.203512749914488
8430 -0.303684769973794
8440 -0.28104416578889
8450 -0.34313631912042
8460 -0.25164867804864
8470 -0.260557840788245
8480 -0.320312680606852
8490 -0.339988460214537
8500 -0.308688114271097
8510 -0.297060749489613
8520 -0.285953926211398
8530 -0.233209367530079
8540 -0.177345087734957
8550 -0.202743223802681
8560 -0.231471238956467
8570 -0.253847112279826
8580 -0.303616486450614
8590 -0.333554768113169
8600 -0.305840970720237
8610 -0.257308967545009
8620 -0.253336208614444
8630 -0.191694324314284
8640 -0.187983241102055
8650 -0.19329373914684
8660 -0.18985923027736
8670 -0.117524659753101
8680 -0.116711116976859
8690 -0.144722186709806
8700 -0.166613209944265
8710 -0.159267846482897
8720 -0.113467508705973
8730 -0.147010223349369
8740 -0.23554337675646
8750 -0.304188230136795
8760 -0.246758781143218
8770 -0.177989069485595
8780 -0.118890901147766
8790 -0.158198860355252
8800 -0.163579222870463
8810 -0.159331169124664
8820 -0.149757771975824
8830 -0.153844352659015
8840 -0.170603732291619
8850 -0.1313675953929
8860 -0.140455113598016
8870 -0.137566366627591
8880 -0.139681286399125
8890 -0.135607108611107
8900 -0.161655786194499
8910 -0.169887804918468
8920 -0.14965181090764
8930 -0.16209085895814
8940 -0.187050576985439
8950 -0.28307528646887
8960 -0.231574404103761
8970 -0.230104819047233
8980 -0.232985196525996
8990 -0.250617081959551
9000 -0.209759514709913
9010 -0.335865945359162
9020 -0.328185941392916
9030 -0.298892205300366
9040 -0.2035757389429
9050 -0.174034365388724
9060 -0.196001714844294
9070 -0.185604049777649
9080 -0.216796156950909
9090 -0.25940388177949
9100 -0.180188712407804
9110 -0.152481383074977
9120 -0.169690825807524
9130 -0.248431483485969
9140 -0.36194459747107
9150 -0.340481706165173
9160 -0.37036274592381
9170 -0.409524089880923
9180 -0.366526296093754
9190 -0.443297809274595
9200 -0.592119617671786
9210 -0.674794929577284
9220 -0.607387063550263
9230 -0.576461645643777
9240 -0.512296754347549
9250 -0.471009125778875
9260 -0.453006679289439
9270 -0.355259558295271
9280 -0.415344235187529
9290 -0.382667925134816
9300 -0.41018116348018
9310 -0.437109968602037
9320 -0.500786780787358
9330 -0.458011082956435
9340 -0.370544788399519
9350 -0.320336198404661
9360 -0.309114721171368
9370 -0.3019935150677
9380 -0.181339369347991
9390 -0.181256619280797
9400 -0.238115403239896
9410 -0.212981336081523
9420 -0.15551630359796
9430 -0.19892348887365
9440 -0.214664632624252
9450 -0.288489129149208
9460 -0.313488281819686
9470 -0.249428981185708
9480 -0.169823810497458
9490 -0.140736822270455
9500 -0.143131677439081
9510 -0.163394309551476
9520 -0.198778013175632
9530 -0.202026131841319
9540 -0.209300391004928
9550 -0.294608519162164
9560 -0.343588788632108
9570 -0.383032479098039
9580 -0.264981440397882
9590 -0.219043436772623
9600 -0.206035909077706
9610 -0.21717029311271
9620 -0.245710778495498
9630 -0.297944361686488
9640 -0.295352816969121
9650 -0.349685079803744
9660 -0.323579881668881
9670 -0.191556964160875
9680 -0.18643144028407
9690 -0.199306850489359
9700 -0.268916551371645
9710 -0.245670867267589
9720 -0.244710453250886
9730 -0.238752840114908
9740 -0.260280854901311
9750 -0.272321321209127
9760 -0.35935698476264
9770 -0.373994637534015
9780 -0.41049341973324
9790 -0.363714908085944
9800 -0.327178907242257
9810 -0.286987801023007
9820 -0.28138002359637
9830 -0.295776436466621
9840 -0.267346619593563
9850 -0.198715777169145
9860 -0.300079412980901
9870 -0.326201499404852
9880 -0.327441374977872
9890 -0.297174784279742
9900 -0.218386638547081
9910 -0.145235072236349
9920 -0.15014642343611
9930 -0.136137248215183
9940 -0.156171857594336
9950 -0.174074619608245
9960 -0.207437665975206
9970 -0.150865256393884
};
\addlegendentry{512}
\addplot [thick, color6]
table {%
0 -4.22033605040942
10 -2.42718403391211
20 -2.04065211925375
30 -1.83154454429786
40 -1.89801777255014
50 -1.78325024198044
60 -1.74977548797886
70 -1.73492021714098
80 -1.64632665228827
90 -1.56784168459292
100 -1.58893823823837
110 -1.51021833185131
120 -1.63047896549014
130 -1.51813890365679
140 -1.41575041123526
150 -1.39048189685633
160 -1.54720255038841
170 -1.51438690492765
180 -1.49629508649181
190 -1.36177215532461
200 -1.42117843861586
210 -1.34020221711992
220 -1.33660155347205
230 -1.33853143598671
240 -1.40877637551952
250 -1.42270647039449
260 -1.40000464962891
270 -1.2912438415698
280 -1.26019712827735
290 -1.23910858202043
300 -1.36007298339936
310 -1.40887471025542
320 -1.37905637767382
330 -1.36073267507922
340 -1.34995131303025
350 -1.35744713386181
360 -1.33008311922777
370 -1.33799518866008
380 -1.3240805061112
390 -1.32128716338883
400 -1.28574793296054
410 -1.2986533413569
420 -1.28690414922547
430 -1.37353499719983
440 -1.3687412226667
450 -1.32513505760552
460 -1.26153716260434
470 -1.22215563851486
480 -1.1562036399534
490 -1.17122591594955
500 -1.221186568349
510 -1.23230508885261
520 -1.19762635496049
530 -1.19481278888178
540 -1.24627028585929
550 -1.24919579396185
560 -1.23504578009196
570 -1.17550108825747
580 -1.27273696845014
590 -1.26616665325179
600 -1.33104471866716
610 -1.33702142948618
620 -1.43086737512688
630 -1.25556933909123
640 -1.22224267171426
650 -1.22189494710952
660 -1.2081582714022
670 -1.24091741291842
680 -1.21619141215546
690 -1.21541390085509
700 -1.22724943388318
710 -1.26674001949022
720 -1.28518165333371
730 -1.25608842115957
740 -1.18239011835305
750 -1.26756909424376
760 -1.20186432574922
770 -1.18342581271714
780 -1.16864052758231
790 -1.14227477437825
800 -1.14215387445527
810 -1.21425828843701
820 -1.27659622825016
830 -1.18935414694451
840 -1.23941793429571
850 -1.23448043891124
860 -1.24872570627676
870 -1.21385375579342
880 -1.23470255398137
890 -1.17222222333942
900 -1.15786618890617
910 -1.15313464430194
920 -1.14572003228087
930 -1.14148732881606
940 -1.14889844282605
950 -1.19669941292619
960 -1.20475354560608
970 -1.13460588224081
980 -1.11772233973645
990 -1.14011066746892
1000 -1.13743461933549
1010 -1.15750657938924
1020 -1.25711537985664
1030 -1.22032002235982
1040 -1.10017964854919
1050 -1.1160655055228
1060 -1.13460054910911
1070 -1.11536660120816
1080 -1.1437279672326
1090 -1.18495036401355
1100 -1.00822006321164
1110 -1.0341685701139
1120 -1.10063503779461
1130 -1.10260519078929
1140 -1.03511431961344
1150 -1.03784743590901
1160 -1.11116788674339
1170 -1.1308941756006
1180 -1.10092465484955
1190 -0.973986855177437
1200 -1.02220428121155
1210 -1.04394883390455
1220 -1.08041226698231
1230 -1.04335689776266
1240 -1.11185602501243
1250 -1.13692340383107
1260 -1.03375424567226
1270 -1.04824011943818
1280 -1.05185953355077
1290 -1.07723704467096
1300 -1.01364481404045
1310 -1.05276922727545
1320 -0.996045845548839
1330 -0.90273532425981
1340 -0.983329456815284
1350 -0.977442693537723
1360 -0.979846160429273
1370 -0.936176295625254
1380 -0.878596918751153
1390 -0.896840392733127
1400 -0.983994923207729
1410 -0.983995123320817
1420 -0.990874965848028
1430 -0.947589119103684
1440 -0.902441305905429
1450 -0.781752613575138
1460 -0.864334362490858
1470 -0.918213331545252
1480 -0.910474036653303
1490 -0.843994669765702
1500 -0.897815221526507
1510 -0.928541659307865
1520 -0.886824710651599
1530 -0.883269641692527
1540 -0.823229382925315
1550 -0.780250608111275
1560 -0.889579157875663
1570 -0.884114715480868
1580 -0.808317980743907
1590 -0.719080619668458
1600 -0.715280433171844
1610 -0.771662997657594
1620 -0.887363604071476
1630 -0.845806802540001
1640 -0.729683579472848
1650 -0.743278112900009
1660 -0.76874367964399
1670 -0.773835474256939
1680 -0.77211467485521
1690 -0.801537051603415
1700 -0.86193918528055
1710 -0.821194501965207
1720 -0.735504014046133
1730 -0.732277665027938
1740 -0.743079803723563
1750 -0.744776774566264
1760 -0.859014773187974
1770 -0.867177524344886
1780 -0.743795000032326
1790 -0.65769679997104
1800 -0.701769120136442
1810 -0.788178950165752
1820 -0.790307211237592
1830 -0.832388304937373
1840 -0.901568599188414
1850 -0.836894075063344
1860 -0.723316865160897
1870 -0.7128268278123
1880 -0.733286627142727
1890 -0.685052104265762
1900 -0.732382526677554
1910 -0.813976048903908
1920 -0.810733530550273
1930 -0.703995718765026
1940 -0.691407717888381
1950 -0.609712028346882
1960 -0.653750887568069
1970 -0.666961379135251
1980 -0.621718363931932
1990 -0.609500988871876
2000 -0.55917296488068
2010 -0.556480001420441
2020 -0.581719270409011
2030 -0.625177564230945
2040 -0.598828703515234
2050 -0.578294292258804
2060 -0.569143540262004
2070 -0.577820962672477
2080 -0.65007927120438
2090 -0.725141563079637
2100 -0.723500410560837
2110 -0.718260256572452
2120 -0.717615359566643
2130 -0.782800050240042
2140 -0.68496668609681
2150 -0.599358729211817
2160 -0.613732187022455
2170 -0.622280337109418
2180 -0.598513160801326
2190 -0.534040315977102
2200 -0.466044440508431
2210 -0.516999097411907
2220 -0.50829370874183
2230 -0.490004682787012
2240 -0.507618050832108
2250 -0.477477624826231
2260 -0.501824693848655
2270 -0.540249476275262
2280 -0.579865288603856
2290 -0.518694171871959
2300 -0.485123999190191
2310 -0.525234877009598
2320 -0.564465478039544
2330 -0.557790846463588
2340 -0.476347895799106
2350 -0.410998126474722
2360 -0.416106774202537
2370 -0.423800620713881
2380 -0.465021440875498
2390 -0.475942141182832
2400 -0.483675373463704
2410 -0.455304908167985
2420 -0.502566087171485
2430 -0.502492507138921
2440 -0.493027847337696
2450 -0.481020649962897
2460 -0.432549312788132
2470 -0.416687320510919
2480 -0.451115197593784
2490 -0.44527340691608
2500 -0.41308797340859
2510 -0.512763392565532
2520 -0.518081542262325
2530 -0.47811753045041
2540 -0.427956416763621
2550 -0.388869506972035
2560 -0.399902272933352
2570 -0.417921085284614
2580 -0.440755358209628
2590 -0.460837576848331
2600 -0.436016991120889
2610 -0.423625659369194
2620 -0.458787008279365
2630 -0.561549393940417
2640 -0.556778008466262
2650 -0.442786282136851
2660 -0.453951596158808
2670 -0.48166692927941
2680 -0.470876744424512
2690 -0.411718742767513
2700 -0.407084207244135
2710 -0.48265032112844
2720 -0.602201309417682
2730 -0.659763252523381
2740 -0.547067346186402
2750 -0.396921611903327
2760 -0.404729842062314
2770 -0.472446291857183
2780 -0.471890110159454
2790 -0.44410380172495
2800 -0.447558287973385
2810 -0.426068838896358
2820 -0.402490790380421
2830 -0.457077530647289
2840 -0.4306935603245
2850 -0.447524379521044
2860 -0.399994432720057
2870 -0.393354125657714
2880 -0.351585136160862
2890 -0.385825638729111
2900 -0.394304904281917
2910 -0.380058669751828
2920 -0.355131004362207
2930 -0.373657545336005
2940 -0.340472496433089
2950 -0.318257687147953
2960 -0.377745023937837
2970 -0.410102411958306
2980 -0.394098907717966
2990 -0.345021162650604
3000 -0.37492990440735
3010 -0.380542855097035
3020 -0.384588015098207
3030 -0.343309789120931
3040 -0.318867080017119
3050 -0.38039094085666
3060 -0.449544833367833
3070 -0.478347247450952
3080 -0.490044543306683
3090 -0.441552278440738
3100 -0.466202200118324
3110 -0.485980897192215
3120 -0.458688158409851
3130 -0.378925390573752
3140 -0.321669337970589
3150 -0.292365773377311
3160 -0.392570810220857
3170 -0.431159352640203
3180 -0.438978202188014
3190 -0.369269063746748
3200 -0.391176296438119
3210 -0.367088969999277
3220 -0.412987146998256
3230 -0.403316693677785
3240 -0.355129409932903
3250 -0.323112028068382
3260 -0.34948688934191
3270 -0.310602716030365
3280 -0.295858079861488
3290 -0.402324118970749
3300 -0.390859963940778
3310 -0.339504471299479
3320 -0.309258197641944
3330 -0.361493196848447
3340 -0.351259510703121
3350 -0.312986865091549
3360 -0.284436752776792
3370 -0.322683335484543
3380 -0.326838915354888
3390 -0.325017986092946
3400 -0.322518711701585
3410 -0.284245899863248
3420 -0.343333907505266
3430 -0.371564383449326
3440 -0.372586531204582
3450 -0.363342828692251
3460 -0.365775043476192
3470 -0.359781439635358
3480 -0.329404617209631
3490 -0.291230681055759
3500 -0.325171545900581
3510 -0.361492039392134
3520 -0.301330427569114
3530 -0.288976560131483
3540 -0.313550854931989
3550 -0.329719488304847
3560 -0.321078228523026
3570 -0.321147525413012
3580 -0.308932529385091
3590 -0.307355414720635
3600 -0.315886878601218
3610 -0.348360819619228
3620 -0.337222475855492
3630 -0.370470367854406
3640 -0.444515719677988
3650 -0.435356824449447
3660 -0.386397947018579
3670 -0.339245728840248
3680 -0.336693622236398
3690 -0.278119608402051
3700 -0.226646738847413
3710 -0.237400978715295
3720 -0.244017581487468
3730 -0.269831027461355
3740 -0.27315268296611
3750 -0.272347129930176
3760 -0.239501278272158
3770 -0.293417580217984
3780 -0.310307390947743
3790 -0.313738785530646
3800 -0.307483294601046
3810 -0.314192589622061
3820 -0.282077261112176
3830 -0.247307198021349
3840 -0.22491102617493
3850 -0.208525434502681
3860 -0.199681475370851
3870 -0.237573015228034
3880 -0.292642879492879
3890 -0.282979520033869
3900 -0.264726849333984
3910 -0.228716968279917
3920 -0.293462521091778
3930 -0.299628745184966
3940 -0.275503820893555
3950 -0.29306174272759
3960 -0.386847390520654
3970 -0.339156049402958
3980 -0.280504010347588
3990 -0.22809945406442
4000 -0.207935911037137
4010 -0.200764772588524
4020 -0.186708554360213
4030 -0.197742447266562
4040 -0.239835583565737
4050 -0.235530925967033
4060 -0.26878255344799
4070 -0.293599130871207
4080 -0.31996068936541
4090 -0.311798661415621
4100 -0.304771685334084
4110 -0.311685160550684
4120 -0.316050361817319
4130 -0.339623136331224
4140 -0.319331024662317
4150 -0.30118941225269
4160 -0.295212644486376
4170 -0.320298524846865
4180 -0.310972582841703
4190 -0.340660963189877
4200 -0.290463796392982
4210 -0.262898209354735
4220 -0.274785167298903
4230 -0.265002842471559
4240 -0.268118450384032
4250 -0.253525324874127
4260 -0.223130529023223
4270 -0.212756955981394
4280 -0.222132544765747
4290 -0.242421531858819
4300 -0.230359994339513
4310 -0.24245905573809
4320 -0.249850537000875
4330 -0.265304311113462
4340 -0.234126292419237
4350 -0.243244025026827
4360 -0.236129747733684
4370 -0.181686267117077
4380 -0.187314324909097
4390 -0.192988059911639
4400 -0.167667410124296
4410 -0.183796287140964
4420 -0.221159929325305
4430 -0.268702734368883
4440 -0.230940645509357
4450 -0.225289490346017
4460 -0.226354322440451
4470 -0.227109052109601
4480 -0.232555211509399
4490 -0.222336537440357
4500 -0.172886511811012
4510 -0.167445997131164
4520 -0.200217561642883
4530 -0.215888373414272
4540 -0.241009958408599
4550 -0.263744512348381
4560 -0.253747184943727
4570 -0.25145442846755
4580 -0.238999904605585
4590 -0.220320072479948
4600 -0.244795849883678
4610 -0.264329498303438
4620 -0.292808913761484
4630 -0.3145967543321
4640 -0.329428676630593
4650 -0.295243896487876
4660 -0.28605281620363
4670 -0.255258030360949
4680 -0.19346043791353
4690 -0.161187239089485
4700 -0.139856468624327
4710 -0.195267955059815
4720 -0.201402123780788
4730 -0.183175703145394
4740 -0.186208784996488
4750 -0.222241551881316
4760 -0.25505149564642
4770 -0.220197028588448
4780 -0.193112358363264
4790 -0.24880352024705
4800 -0.264990862009671
4810 -0.25523413824869
4820 -0.221550186950172
4830 -0.196863926908041
4840 -0.225531290389561
4850 -0.203955511825787
4860 -0.244065789207979
4870 -0.264352249815617
4880 -0.35912664903807
4890 -0.385309058290428
4900 -0.376139626217869
4910 -0.331059231835888
4920 -0.276590010440167
4930 -0.216729279140776
4940 -0.183529179908091
4950 -0.199946321292198
4960 -0.222893386889907
4970 -0.217748970916842
4980 -0.18547676180366
4990 -0.187617847413016
5000 -0.229294980734414
5010 -0.35562873805027
5020 -0.400969244089156
5030 -0.414209703918496
5040 -0.36033676133365
5050 -0.296518224156686
5060 -0.276832054133319
5070 -0.334519296521684
5080 -0.307085377919284
5090 -0.293266254910858
5100 -0.254075675966394
5110 -0.203637585856611
5120 -0.242953946387358
5130 -0.276991319384222
5140 -0.328392137767719
5150 -0.286138760913813
5160 -0.258882602927214
5170 -0.226769960574726
5180 -0.202675532025278
5190 -0.203658010013307
5200 -0.182255423363148
5210 -0.171817432000357
5220 -0.150026068541567
5230 -0.147562233254928
5240 -0.129122359472606
5250 -0.135085278403511
5260 -0.160808699226057
5270 -0.179125613476144
5280 -0.151289807429598
5290 -0.146623197246613
5300 -0.184751979518074
5310 -0.215807087156068
5320 -0.193522497090063
5330 -0.180716063041611
5340 -0.178898995398739
5350 -0.206468743584193
5360 -0.242065489633006
5370 -0.292851880906352
5380 -0.265946366440801
5390 -0.261264606194011
5400 -0.214224949521839
5410 -0.181993004594925
5420 -0.178916706288743
5430 -0.175231809342314
5440 -0.151249414697617
5450 -0.165020575066013
5460 -0.159331225466894
5470 -0.149431642349365
5480 -0.157847323323907
5490 -0.177827538832113
5500 -0.155871810972025
5510 -0.136735143035672
5520 -0.122034623432887
5530 -0.122807398851117
5540 -0.105329491866464
5550 -0.0931518889979846
5560 -0.105984412731783
5570 -0.178422997601841
5580 -0.203879817825367
5590 -0.208678638271982
5600 -0.179232094585253
5610 -0.161708938273569
5620 -0.169418147068249
5630 -0.219052990812343
5640 -0.244991764910017
5650 -0.194210275103488
5660 -0.174350755754101
5670 -0.140518537783918
5680 -0.150491886054822
5690 -0.147887386207657
5700 -0.158190432917975
5710 -0.138563903230881
5720 -0.138908366918176
5730 -0.199228714103794
5740 -0.311814119036359
5750 -0.338483986327515
5760 -0.304115767546964
5770 -0.24767930049857
5780 -0.256894720968567
5790 -0.182802675498267
5800 -0.16967526474304
5810 -0.269142411547167
5820 -0.300364570861202
5830 -0.263603235205983
5840 -0.274940449457009
5850 -0.309936089249834
5860 -0.282566903475475
5870 -0.310046829201198
5880 -0.300522501332566
5890 -0.286183611648071
5900 -0.224557768510849
5910 -0.230509827065163
5920 -0.239637342395753
5930 -0.207843369101301
5940 -0.160192524828672
5950 -0.142752048303521
5960 -0.149911451795504
5970 -0.159474931643479
5980 -0.189454895452382
5990 -0.201494785046138
6000 -0.197774634314207
6010 -0.195435105912086
6020 -0.260707188034947
6030 -0.275542189798989
6040 -0.244571945717097
6050 -0.175811729878497
6060 -0.206067837684779
6070 -0.193626847912884
6080 -0.126585192868783
6090 -0.0846267046787145
6100 -0.113913945102201
6110 -0.134028582322574
6120 -0.145799504281014
6130 -0.125441041730584
6140 -0.106567360474882
6150 -0.113025912276121
6160 -0.129094671958198
6170 -0.115031378424762
6180 -0.0872899933551295
6190 -0.0792245070846166
6200 -0.107581726359298
6210 -0.131354567568776
6220 -0.133371454503692
6230 -0.128128443472981
6240 -0.134944497661746
6250 -0.1640418032639
6260 -0.236385330887743
6270 -0.221006283677237
6280 -0.142194600982404
6290 -0.111383923096107
6300 -0.12032111308291
6310 -0.125198544351644
6320 -0.111910269142303
6330 -0.177781536674514
6340 -0.19508697048288
6350 -0.24875517480655
6360 -0.264778567092686
6370 -0.216532311128003
6380 -0.180634310647592
6390 -0.179983199170299
6400 -0.164056141943104
6410 -0.17721504071415
6420 -0.157070957271437
6430 -0.164994064964856
6440 -0.231544792335605
6450 -0.270397159568653
6460 -0.270207185916152
6470 -0.215485143911383
6480 -0.185764931725632
6490 -0.159408977026247
6500 -0.146977963985105
6510 -0.128118879365383
6520 -0.112303181118669
6530 -0.104738620167155
6540 -0.0910713091625275
6550 -0.12774392306617
6560 -0.141124645898857
6570 -0.123732308530135
6580 -0.12977549038954
6590 -0.162288154508971
6600 -0.169678430553475
6610 -0.175554195220492
6620 -0.198959781308193
6630 -0.211766593000249
6640 -0.172433919895002
6650 -0.156339019131031
6660 -0.148567041802613
6670 -0.118970471684482
6680 -0.107743347354474
6690 -0.127634294882901
6700 -0.135330179465197
6710 -0.0785182267497861
6720 -0.0784606276691396
6730 -0.0904015347463854
6740 -0.121735830103002
6750 -0.135566318168709
6760 -0.146985500929362
6770 -0.170090297974183
6780 -0.16885075162419
6790 -0.153512165815472
6800 -0.118596497978465
6810 -0.149626602367166
6820 -0.171166817759532
6830 -0.135781826022236
6840 -0.116796497944275
6850 -0.141524929155864
6860 -0.166238798822485
6870 -0.176725348268201
6880 -0.131703099244319
6890 -0.105569868190364
6900 -0.0857774136414065
6910 -0.0790202753561787
6920 -0.106391009234421
6930 -0.10698670844256
6940 -0.138705250533899
6950 -0.152553140949543
6960 -0.149099252409589
6970 -0.126077920144875
6980 -0.111335190251456
6990 -0.174986494635616
7000 -0.169657546844637
7010 -0.141456003609927
7020 -0.13659403560223
7030 -0.122676426318373
7040 -0.115987379977488
7050 -0.108050562679134
7060 -0.105632149737523
7070 -0.100951151311825
7080 -0.101425105379021
7090 -0.108351682936839
7100 -0.118263306159719
7110 -0.132639224658946
7120 -0.159545684052292
7130 -0.158736759246133
7140 -0.136630505719793
7150 -0.112781776299334
7160 -0.123836984638769
7170 -0.100964610748857
7180 -0.105076945382014
7190 -0.0760896392061117
7200 -0.0872736224464055
7210 -0.166284223887488
7220 -0.207464892235439
7230 -0.16792672465758
7240 -0.192183125080732
7250 -0.18375400664194
7260 -0.196580691113909
7270 -0.189268887326914
7280 -0.161443443579375
7290 -0.190071128804363
7300 -0.194144054273007
7310 -0.201496923651028
7320 -0.171455935609544
7330 -0.189869911351621
7340 -0.14959515512281
7350 -0.14739270278884
7360 -0.140553734118272
7370 -0.15534433029622
7380 -0.159659669124653
7390 -0.135185858063914
7400 -0.175963179716512
7410 -0.194139556294772
7420 -0.250811327059635
7430 -0.283315839238903
7440 -0.282345200240341
7450 -0.200244900260976
7460 -0.203423001587122
7470 -0.193881179900722
7480 -0.234904846732683
7490 -0.236676874583312
7500 -0.217365318885865
7510 -0.173923962030582
7520 -0.13773228248599
7530 -0.163953177584616
7540 -0.166418379177426
7550 -0.151298796526782
7560 -0.165005140633341
7570 -0.191361503199444
7580 -0.179169742153718
7590 -0.209609949328995
7600 -0.155473100861812
7610 -0.174108185246327
7620 -0.161032854878872
7630 -0.123535934612315
7640 -0.0832469720604026
7650 -0.107994205007532
7660 -0.11775874935519
7670 -0.12994542658747
7680 -0.111235629465588
7690 -0.142864612453106
7700 -0.126513092558048
7710 -0.138923108962569
7720 -0.153622382266616
7730 -0.179229563108009
7740 -0.157722699611955
7750 -0.133703678978538
7760 -0.123578016394451
7770 -0.143385182434919
7780 -0.167027580008194
7790 -0.167832896882124
7800 -0.149802774287623
7810 -0.111512284933967
7820 -0.113436158134415
7830 -0.11972319975367
7840 -0.0947341734958879
7850 -0.110627934559895
7860 -0.127850607965569
7870 -0.135582951990656
7880 -0.12873668174153
7890 -0.120844180205643
7900 -0.0973642534850333
7910 -0.0897667881635038
7920 -0.0731329232954053
7930 -0.07385626810966
7940 -0.0906234425901333
7950 -0.110484425958979
7960 -0.135998098877171
7970 -0.12356712728336
7980 -0.132856152723854
7990 -0.113108624138436
8000 -0.0988120897868902
8010 -0.102265343298934
8020 -0.122990004461262
8030 -0.101581967608401
8040 -0.110479414779805
8050 -0.154131677246442
8060 -0.180575236638053
8070 -0.158958672755265
8080 -0.0899050072836654
8090 -0.0881914602186657
8100 -0.105309958271127
8110 -0.106343042234383
8120 -0.0860827095413493
8130 -0.0809832213596257
8140 -0.0827621182946883
8150 -0.100506928537453
8160 -0.130489787613363
8170 -0.140211274692002
8180 -0.146792628389991
8190 -0.149102045603925
8200 -0.18003508471989
8210 -0.168924514569998
8220 -0.168975464023106
8230 -0.156524350655936
8240 -0.186436737407097
8250 -0.173451896566457
8260 -0.0953237400895468
8270 -0.0879017402147178
8280 -0.0902644430062669
8290 -0.108963590531436
8300 -0.139425745185606
8310 -0.16602285442324
8320 -0.163702799115646
8330 -0.122269878906619
8340 -0.096931775654635
8350 -0.0902928097528753
8360 -0.105395114267227
8370 -0.104913468016194
8380 -0.168729566228442
8390 -0.163945462866902
8400 -0.104876226956544
8410 -0.0876439434650343
8420 -0.110191598569891
8430 -0.161369791882022
8440 -0.142674009773362
8450 -0.170014267124124
8460 -0.126988656718364
8470 -0.132016755307465
8480 -0.15866066936977
8490 -0.168973242594184
8500 -0.157916749265215
8510 -0.158394934519654
8520 -0.156653106243201
8530 -0.130646129111163
8540 -0.0990144014803573
8550 -0.106150514209365
8560 -0.121976528781762
8570 -0.138353248261415
8580 -0.166782748048762
8590 -0.179643641464368
8600 -0.158701236975342
8610 -0.136822371819632
8620 -0.140629266320002
8630 -0.106755903854146
8640 -0.104368709255163
8650 -0.101067604282183
8660 -0.0970626739582521
8670 -0.0613573493142971
8680 -0.0605427908853653
8690 -0.073187008401261
8700 -0.0867210228524929
8710 -0.0848483248929992
8720 -0.0615974827712722
8730 -0.0778637504378356
8740 -0.121598112724822
8750 -0.159001647310816
8760 -0.128027393968605
8770 -0.0905235963021106
8780 -0.0615172323651228
8790 -0.0811494965917788
8800 -0.086358421125029
8810 -0.0843202365200737
8820 -0.0811234574407765
8830 -0.0827348637708425
8840 -0.0907164036123669
8850 -0.0703815484308945
8860 -0.07360182346005
8870 -0.0722062853513405
8880 -0.0748230053856607
8890 -0.077067051686226
8900 -0.0906658303333298
8910 -0.0893406223119348
8920 -0.0762102685847344
8930 -0.0833003086296202
8940 -0.098273535569601
8950 -0.149203020335901
8960 -0.123980867924877
8970 -0.12170123612815
8980 -0.12240604714529
8990 -0.131699961833963
9000 -0.115171965847664
9010 -0.201978376614067
9020 -0.196158080399464
9030 -0.158675579758048
9040 -0.100890990217102
9050 -0.0868122594790736
9060 -0.101572378980172
9070 -0.0954519970925602
9080 -0.114783689293796
9090 -0.134874046845201
9100 -0.0947312228916223
9110 -0.0767686459801262
9120 -0.0876105916937705
9130 -0.127134414580695
9140 -0.187408328878691
9150 -0.184464613969419
9160 -0.197115663983346
9170 -0.218636177030033
9180 -0.187968359372147
9190 -0.227914345738219
9200 -0.332950535118705
9210 -0.382412139357056
9220 -0.337226194474496
9230 -0.317863381692181
9240 -0.284695356190637
9250 -0.259134024793105
9260 -0.24938341612767
9270 -0.192030088982054
9280 -0.237302888310311
9290 -0.221884750163351
9300 -0.2302612778472
9310 -0.236456408054595
9320 -0.269647931653146
9330 -0.248978694755136
9340 -0.198076504592705
9350 -0.171013363396736
9360 -0.163798429047479
9370 -0.158045535758036
9380 -0.0938754921113394
9390 -0.100903564948185
9400 -0.131521258124321
9410 -0.121378757219105
9420 -0.0840603703634186
9430 -0.107228450917393
9440 -0.107799897510715
9450 -0.148313632840999
9460 -0.160417604094241
9470 -0.128929799084889
9480 -0.0875489643851049
9490 -0.0723670892942227
9500 -0.0726539552517808
9510 -0.0840345736952684
9520 -0.108859356117364
9530 -0.111492026466409
9540 -0.119714608816222
9550 -0.164879457985967
9560 -0.196110281391131
9570 -0.209606642476217
9580 -0.141117509771371
9590 -0.114967767294993
9600 -0.112325218620716
9610 -0.117473536093236
9620 -0.128786008580127
9630 -0.155638373835798
9640 -0.15612349130686
9650 -0.192347276283617
9660 -0.175328219789817
9670 -0.10348246824884
9680 -0.0977543191051365
9690 -0.102813116068687
9700 -0.144473102334188
9710 -0.133579076399717
9720 -0.127952846689942
9730 -0.132929348678681
9740 -0.146089928082033
9750 -0.149630882073153
9760 -0.195590828847161
9770 -0.205754088943397
9780 -0.226455585269064
9790 -0.198944810988
9800 -0.174641884748695
9810 -0.149742076787503
9820 -0.144489069057713
9830 -0.156040066892412
9840 -0.139316082807496
9850 -0.102878579358392
9860 -0.156229316043074
9870 -0.171662549490697
9880 -0.182115086172099
9890 -0.172168434899617
9900 -0.12521787756742
9910 -0.0795964650020714
9920 -0.0799591557979373
9930 -0.0729478991541986
9940 -0.0821825464643687
9950 -0.090869367381079
9960 -0.106878008226055
9970 -0.0791041022634214
};
\addlegendentry{1024}
\addplot [thick, color7]
table {%
0 -4.04135162983442
10 -2.30139154367356
20 -1.93347656168261
30 -1.72515522321103
40 -1.8141805318648
50 -1.66778455757724
60 -1.62587982289908
70 -1.60312275301462
80 -1.49238914975299
90 -1.42541828508697
100 -1.46210009516035
110 -1.39210357093698
120 -1.48842230909013
130 -1.3708336299428
140 -1.25039983348521
150 -1.22228079367944
160 -1.37895582932459
170 -1.35239963651734
180 -1.32511196091837
190 -1.18038389184478
200 -1.24244862325404
210 -1.18807185371197
220 -1.17926670168081
230 -1.16705656579514
240 -1.24149199445785
250 -1.26804939268504
260 -1.2278249750027
270 -1.12339482183657
280 -1.08369280735122
290 -1.04764266486635
300 -1.17589724353515
310 -1.2425149324256
320 -1.20910384604138
330 -1.15982538804847
340 -1.16184326146611
350 -1.1914415405686
360 -1.14784352578717
370 -1.146764505504
380 -1.13451609909799
390 -1.14410002858572
400 -1.1076704641909
410 -1.12019673899396
420 -1.10495966168059
430 -1.19542059191627
440 -1.18668816018508
450 -1.13927050956949
460 -1.06530154362353
470 -1.02931267044351
480 -0.956247559768415
490 -0.945413989633065
500 -1.00968355440134
510 -1.02979092891431
520 -0.990969509348813
530 -0.978230588679202
540 -1.02323261919886
550 -1.03187874973996
560 -1.01325030506075
570 -0.96601380576187
580 -1.05719558281656
590 -1.05916235327457
600 -1.11688432943629
610 -1.12194637532694
620 -1.19870118847569
630 -1.02645924317662
640 -0.99028598793097
650 -1.00782310583873
660 -0.994105132232476
670 -1.025633392632
680 -0.997316456608924
690 -1.00926301538731
700 -1.02754681742443
710 -1.04729412618721
720 -1.05882246793179
730 -1.03886836514482
740 -0.956203091299467
750 -1.04519106802792
760 -0.975346721726518
770 -0.961412005969526
780 -0.94492139462603
790 -0.911533305151912
800 -0.911400199569127
810 -0.982688429858583
820 -1.03996884511272
830 -0.959724835275247
840 -0.995127810408345
850 -0.999451183528355
860 -1.01802459366628
870 -0.970089023040949
880 -0.976416798832815
890 -0.917360661908421
900 -0.913617388762513
910 -0.907526937126283
920 -0.913042242426124
930 -0.918636388958927
940 -0.91240449887072
950 -0.940306843459938
960 -0.957339106644015
970 -0.883801744027326
980 -0.875177646196929
990 -0.895430001983305
1000 -0.902328312375012
1010 -0.921693541128776
1020 -0.998225284645506
1030 -0.956388388221251
1040 -0.8505944604552
1050 -0.878913007500645
1060 -0.893864839357496
1070 -0.872172043590914
1080 -0.882843569048501
1090 -0.910850038462264
1100 -0.757036173247693
1110 -0.808992851064526
1120 -0.87445934277473
1130 -0.877850692504098
1140 -0.807100645532871
1150 -0.791563009207288
1160 -0.836669192136851
1170 -0.866439983069419
1180 -0.854432227572752
1190 -0.737545032297411
1200 -0.77253331511156
1210 -0.796804449846835
1220 -0.81840282355048
1230 -0.798878211140621
1240 -0.873139690561741
1250 -0.883213495330534
1260 -0.775836658369571
1270 -0.792726517517225
1280 -0.786161799962171
1290 -0.815406127435766
1300 -0.758028628532975
1310 -0.794669041837298
1320 -0.743867773876078
1330 -0.657800785085256
1340 -0.724494644712101
1350 -0.721070196927497
1360 -0.726102725220045
1370 -0.69732236262479
1380 -0.644592769317682
1390 -0.647849401466246
1400 -0.704525908131508
1410 -0.716942752169453
1420 -0.750010425680743
1430 -0.707169282833204
1440 -0.652025669915513
1450 -0.564547290791145
1460 -0.649759453539793
1470 -0.684040177561964
1480 -0.669417908709593
1490 -0.604275332119201
1500 -0.674375407388611
1510 -0.688960859453141
1520 -0.658418254511908
1530 -0.659857145312114
1540 -0.60696443996776
1550 -0.554230137626285
1560 -0.650598223980975
1570 -0.656379189160539
1580 -0.598433392849169
1590 -0.510626479796408
1600 -0.495495549638322
1610 -0.548736417494288
1620 -0.646992013967906
1630 -0.618409612088665
1640 -0.515528540681681
1650 -0.513646215348648
1660 -0.542788551888105
1670 -0.542240637327091
1680 -0.536056858689373
1690 -0.573542372266241
1700 -0.629294103041563
1710 -0.589349105135692
1720 -0.506243501462475
1730 -0.49204715204623
1740 -0.505162634234895
1750 -0.508421874755421
1760 -0.626123126494029
1770 -0.629936190413648
1780 -0.516794726401452
1790 -0.442862857038769
1800 -0.48164047391519
1810 -0.554458132139706
1820 -0.56147368167465
1830 -0.591380537787522
1840 -0.658363281566456
1850 -0.599879073163418
1860 -0.494071686314677
1870 -0.485695889041458
1880 -0.511504299593027
1890 -0.473927843510622
1900 -0.509788585109858
1910 -0.576409549588655
1920 -0.577163944673994
1930 -0.480632343931172
1940 -0.480103008778522
1950 -0.409914237664435
1960 -0.438478206276014
1970 -0.451984635112744
1980 -0.41611932875158
1990 -0.412902894515799
2000 -0.371725996877404
2010 -0.368436768421928
2020 -0.389129186610443
2030 -0.415007576661238
2040 -0.400013988811024
2050 -0.377133688007131
2060 -0.369321184573956
2070 -0.372995888195355
2080 -0.435797759334545
2090 -0.500208058191731
2100 -0.497512695642411
2110 -0.488615250984774
2120 -0.483021602401804
2130 -0.548921774495228
2140 -0.478168222328313
2150 -0.412025417382187
2160 -0.422808817006686
2170 -0.412284745492195
2180 -0.380545960495013
2190 -0.336762449230675
2200 -0.286679514398097
2210 -0.341287035263598
2220 -0.351208560067412
2230 -0.33702226253742
2240 -0.339287159492498
2250 -0.315083660225308
2260 -0.340317793825364
2270 -0.35589455367829
2280 -0.383811470293618
2290 -0.341408497020129
2300 -0.31685663613328
2310 -0.336100486544323
2320 -0.369902450485046
2330 -0.362180841879288
2340 -0.308688642319885
2350 -0.258254938470998
2360 -0.252531283219629
2370 -0.264319292246934
2380 -0.299549752938459
2390 -0.306367472560445
2400 -0.311180804225438
2410 -0.281785963161855
2420 -0.316144693114721
2430 -0.319506638197424
2440 -0.306036409728645
2450 -0.307385956998582
2460 -0.28282635502372
2470 -0.2607089661833
2480 -0.280660579935784
2490 -0.276464557800746
2500 -0.252701878103354
2510 -0.331219894759707
2520 -0.332617147436275
2530 -0.304829927334883
2540 -0.26764911719388
2550 -0.244258080092672
2560 -0.25563003246962
2570 -0.26713831448123
2580 -0.273186008382375
2590 -0.276671433670233
2600 -0.261571113814422
2610 -0.263081326134349
2620 -0.286197775109965
2630 -0.374142366949126
2640 -0.365462290648424
2650 -0.271446148434328
2660 -0.273167939397507
2670 -0.306826443719011
2680 -0.304232775122708
2690 -0.26295084761725
2700 -0.254548734826662
2710 -0.296518823360257
2720 -0.385590604919886
2730 -0.440714174353305
2740 -0.360311432497218
2750 -0.253446095473023
2760 -0.264188113239157
2770 -0.304883928125034
2780 -0.299529100871488
2790 -0.292551077105979
2800 -0.289468745506423
2810 -0.273022357299831
2820 -0.251447490447963
2830 -0.295821543927005
2840 -0.274103838288502
2850 -0.282143944193931
2860 -0.251941707505032
2870 -0.247398970573399
2880 -0.227255293255282
2890 -0.242446992430401
2900 -0.248590785753998
2910 -0.237940258450407
2920 -0.207254411782171
2930 -0.213886401274705
2940 -0.20596555074097
2950 -0.193623348889071
2960 -0.230788083326784
2970 -0.255753519807662
2980 -0.251883604253045
2990 -0.210678957619678
3000 -0.219859538711462
3010 -0.22844858294901
3020 -0.229951000958333
3030 -0.20583650395769
3040 -0.189089799078364
3050 -0.236188237617347
3060 -0.283784165153186
3070 -0.299282177427166
3080 -0.306301490396871
3090 -0.271637769152294
3100 -0.294165423601107
3110 -0.308922062482795
3120 -0.286212574367127
3130 -0.232860521944343
3140 -0.1957087412424
3150 -0.179204884874666
3160 -0.245089220337747
3170 -0.267654286527307
3180 -0.271954622611702
3190 -0.223541389381986
3200 -0.2443095254141
3210 -0.223011072079802
3220 -0.252593679958864
3230 -0.242474334674202
3240 -0.214556405604636
3250 -0.194629555029558
3260 -0.207985329476403
3270 -0.185826841811112
3280 -0.178843328277115
3290 -0.258331733646733
3300 -0.249194874233306
3310 -0.21535708281567
3320 -0.197985130315333
3330 -0.233861168408582
3340 -0.221811913981853
3350 -0.180218562812945
3360 -0.172541200937083
3370 -0.199073974389706
3380 -0.192587018981461
3390 -0.188523890031222
3400 -0.192890055222363
3410 -0.17279137242389
3420 -0.207166940279906
3430 -0.226347410392811
3440 -0.230894929685464
3450 -0.21873089774659
3460 -0.217197605032799
3470 -0.220296681967833
3480 -0.203238708022562
3490 -0.169590569793968
3500 -0.187701162651281
3510 -0.216269134250997
3520 -0.186564589211204
3530 -0.17434147426891
3540 -0.186018971462788
3550 -0.197967893122643
3560 -0.19068750187223
3570 -0.194525816389293
3580 -0.192588902028795
3590 -0.196321823886799
3600 -0.192223170350966
3610 -0.207186704638562
3620 -0.19606254741222
3630 -0.228061977521339
3640 -0.280419585749038
3650 -0.27463266095577
3660 -0.238866433889508
3670 -0.205893841242972
3680 -0.20400321114132
3690 -0.165695402897036
3700 -0.138136054440036
3710 -0.141292628405808
3720 -0.140656172339363
3730 -0.158959170352076
3740 -0.156763262917878
3750 -0.157126574959626
3760 -0.137991979378318
3770 -0.177658389021721
3780 -0.182768340678812
3790 -0.181323442992946
3800 -0.179723284297671
3810 -0.18964017722505
3820 -0.174257658165677
3830 -0.149446729161937
3840 -0.127427154973689
3850 -0.118638345860707
3860 -0.116749632650625
3870 -0.139644898378908
3880 -0.169261572175896
3890 -0.164868215763021
3900 -0.158078278109391
3910 -0.13657032531592
3920 -0.172521371896224
3930 -0.180557775078272
3940 -0.16371517311786
3950 -0.174782943290484
3960 -0.241204182693223
3970 -0.214208612793046
3980 -0.171632450486835
3990 -0.130708080711606
4000 -0.122747376191218
4010 -0.116802908616325
4020 -0.10450783460354
4030 -0.113192742770011
4040 -0.138762744839253
4050 -0.138920392295585
4060 -0.155475871763557
4070 -0.165660756573373
4080 -0.18780835716549
4090 -0.181371998065635
4100 -0.175559527827804
4110 -0.18147030854532
4120 -0.187591297763669
4130 -0.203670250422062
4140 -0.190540734124417
4150 -0.17613729218256
4160 -0.170108134258793
4170 -0.188574643365794
4180 -0.183428815352047
4190 -0.199283630110072
4200 -0.16934314671851
4210 -0.152822433987137
4220 -0.155884636250984
4230 -0.148035007156456
4240 -0.15534454186676
4250 -0.14827069397502
4260 -0.127372666831774
4270 -0.117033084875381
4280 -0.129669145792119
4290 -0.136769699597196
4300 -0.132255840208911
4310 -0.138551563666635
4320 -0.142035231486248
4330 -0.154449778593368
4340 -0.13690587487223
4350 -0.141642939811049
4360 -0.13364167792943
4370 -0.101736728441299
4380 -0.106270951748229
4390 -0.106624081202408
4400 -0.0922528600274092
4410 -0.106327257962788
4420 -0.124757002925796
4430 -0.155206362301462
4440 -0.135120297004915
4450 -0.130692199003842
4460 -0.128431595833304
4470 -0.131377951090995
4480 -0.134317739753892
4490 -0.124249713810681
4500 -0.0969839582711687
4510 -0.0977733777725174
4520 -0.11544892153716
4530 -0.125628089354567
4540 -0.136653129580896
4550 -0.146416821699119
4560 -0.148597909402553
4570 -0.148403863880034
4580 -0.13866828396822
4590 -0.126100984551609
4600 -0.136591232249769
4610 -0.151056109154693
4620 -0.166253485264114
4630 -0.184797981809849
4640 -0.199503348006485
4650 -0.170680405869278
4660 -0.164905280974655
4670 -0.149951103859187
4680 -0.11505676699317
4690 -0.0962173832799452
4700 -0.0821414479413927
4710 -0.115934149063257
4720 -0.119700420727067
4730 -0.106076456523677
4740 -0.106394134448053
4750 -0.127323027143608
4760 -0.144533843653849
4770 -0.130290792841975
4780 -0.114550620432384
4790 -0.140158507593072
4800 -0.152644427918787
4810 -0.15164012200175
4820 -0.131204505369784
4830 -0.114976268638904
4840 -0.128864626856189
4850 -0.121928945275054
4860 -0.138927192923942
4870 -0.150566830157161
4880 -0.211755673320298
4890 -0.235312856327328
4900 -0.23434707310189
4910 -0.199557182409054
4920 -0.167520082194554
4930 -0.124835991284771
4940 -0.105545870415174
4950 -0.117852997851217
4960 -0.129448726881189
4970 -0.129349836198331
4980 -0.0994228383376853
4990 -0.102598138351129
5000 -0.127995814445815
5010 -0.216185004110127
5020 -0.245374034991421
5030 -0.252537376250228
5040 -0.213141618845841
5050 -0.168353620026032
5060 -0.153243717560474
5070 -0.195437085723543
5080 -0.187579419489034
5090 -0.182805770693803
5100 -0.158322803362143
5110 -0.125633887211901
5120 -0.145233052986005
5130 -0.164010387299617
5140 -0.199212547183493
5150 -0.166411658239959
5160 -0.145037810365392
5170 -0.130021359970328
5180 -0.123782447933488
5190 -0.121330801474486
5200 -0.106694464807089
5210 -0.0965062929231643
5220 -0.0814998398229849
5230 -0.0796019984619514
5240 -0.0701050137674979
5250 -0.0712669016304604
5260 -0.0843340514200234
5270 -0.0957845607254369
5280 -0.0848234614827178
5290 -0.0824630988944268
5300 -0.108118072410482
5310 -0.120817776347069
5320 -0.108274649013774
5330 -0.0996202019701242
5340 -0.0997151505927512
5350 -0.119838929281443
5360 -0.141169305275398
5370 -0.172463716755253
5380 -0.15668544048852
5390 -0.156217672785837
5400 -0.127394403874746
5410 -0.104036250194815
5420 -0.0980953842246903
5430 -0.0935300655377406
5440 -0.0859146502023599
5450 -0.0918964862901283
5460 -0.0871319292196234
5470 -0.0831559664862983
5480 -0.0888888504598843
5490 -0.103894594368874
5500 -0.0948811483786225
5510 -0.083871338876285
5520 -0.0720046016460093
5530 -0.07072737288479
5540 -0.0621940683618347
5550 -0.0546068596393506
5560 -0.0656231800563798
5570 -0.109947726877569
5580 -0.124929264652808
5590 -0.128311059284183
5600 -0.103668705555761
5610 -0.0925435963599192
5620 -0.0918079907573715
5630 -0.124640700853035
5640 -0.138940574878132
5650 -0.104484636727225
5660 -0.092715852197837
5670 -0.0776680806000816
5680 -0.0853039818323673
5690 -0.0827046246339204
5700 -0.0862927685202817
5710 -0.0800312615956997
5720 -0.0799792308826308
5730 -0.121980208781903
5740 -0.183330315209873
5750 -0.196661909032662
5760 -0.18018574222135
5770 -0.146487515470036
5780 -0.147298883947918
5790 -0.109359274064478
5800 -0.103044389903673
5810 -0.185301949055763
5820 -0.201403029108767
5830 -0.150606428165173
5840 -0.153764976472976
5850 -0.177423977346743
5860 -0.166993552375397
5870 -0.192425115804824
5880 -0.181327375834705
5890 -0.166972288660586
5900 -0.12834389297185
5910 -0.129246542180304
5920 -0.142225012730907
5930 -0.128151712838337
5940 -0.0944750172174449
5950 -0.0785368660269313
5960 -0.0802034115298178
5970 -0.0904691882795556
5980 -0.106948778355962
5990 -0.115909329002938
6000 -0.110867972103364
6010 -0.107634869739998
6020 -0.143003045270089
6030 -0.151288588225129
6040 -0.133956249338805
6050 -0.0963298445823594
6060 -0.122802344980909
6070 -0.116748099636339
6080 -0.0729239606962985
6090 -0.0461231419538076
6100 -0.0629664274571552
6110 -0.0729203453987633
6120 -0.0822681327753552
6130 -0.0712686845039768
6140 -0.0611331166619086
6150 -0.0624464764133716
6160 -0.0745891462425531
6170 -0.0677259473302557
6180 -0.0493626493423549
6190 -0.0429234902312422
6200 -0.059829023264469
6210 -0.0728177525835105
6220 -0.0732773502971551
6230 -0.070203765216462
6240 -0.0749442073694275
6250 -0.093362028516263
6260 -0.131962730364292
6270 -0.12540721219012
6280 -0.0784699337869477
6290 -0.0639477894917888
6300 -0.068489476921536
6310 -0.068751201848561
6320 -0.0582658762220852
6330 -0.100240562189069
6340 -0.11069434416151
6350 -0.14466137726022
6360 -0.153891424233081
6370 -0.130443469451672
6380 -0.102925814985218
6390 -0.0972310924127431
6400 -0.0836473368694029
6410 -0.0949603526756451
6420 -0.0864914646006728
6430 -0.0912846345215872
6440 -0.143245190719655
6450 -0.169377498950121
6460 -0.16605369081853
6470 -0.125438892538186
6480 -0.105020654342748
6490 -0.0887445067247964
6500 -0.0806826615941603
6510 -0.0706184095049743
6520 -0.0617999282490708
6530 -0.0569153457872067
6540 -0.0514611828230402
6550 -0.0693757261402571
6560 -0.0771572561164417
6570 -0.0716301205469718
6580 -0.0789013729938319
6590 -0.0971238917830105
6600 -0.0973750171165531
6610 -0.0982382163161309
6620 -0.107500344754377
6630 -0.11779794810681
6640 -0.0947817903632097
6650 -0.0836783820612019
6660 -0.0864244055482927
6670 -0.0704605822711436
6680 -0.0618494924514106
6690 -0.0705197663843812
6700 -0.0757318593068511
6710 -0.0432954073270158
6720 -0.042630988960764
6730 -0.0459622948155196
6740 -0.0632182890558276
6750 -0.0712150685826343
6760 -0.0804167600508265
6770 -0.0899334242699042
6780 -0.0926180775327344
6790 -0.0841302382452532
6800 -0.0647186379407462
6810 -0.0819437141921751
6820 -0.0954273223371997
6830 -0.0747766362379967
6840 -0.064103550730684
6850 -0.0814726161958434
6860 -0.0962266619749982
6870 -0.108118520560815
6880 -0.0792408419782602
6890 -0.0600812361355438
6900 -0.0461936771798942
6910 -0.0416301873568837
6920 -0.0572668901408141
6930 -0.0560412137092783
6940 -0.0742208397680219
6950 -0.086011719293683
6960 -0.0969664116813935
6970 -0.0814569863050538
6980 -0.0606743842222323
6990 -0.0992128183366059
7000 -0.0976929389545777
7010 -0.0756695051042327
7020 -0.0742135787942666
7030 -0.0672112541586786
7040 -0.060733466786297
7050 -0.0538506920283248
7060 -0.0548405854789516
7070 -0.0543217119635938
7080 -0.0529526926049157
7090 -0.056734424570443
7100 -0.0605309518287603
7110 -0.0685145900080499
7120 -0.09274770418279
7130 -0.0959711854586249
7140 -0.0819287164513704
7150 -0.0604203392962367
7160 -0.0662407218826214
7170 -0.0596483513505957
7180 -0.0623241641300926
7190 -0.0477504158116534
7200 -0.0480649938226388
7210 -0.0925434954443291
7220 -0.113903729239672
7230 -0.0894196065372509
7240 -0.103337519460931
7250 -0.0980182320184885
7260 -0.116671970885997
7270 -0.114021432009069
7280 -0.108176012040669
7290 -0.129630486302345
7300 -0.122300734003584
7310 -0.122790966338214
7320 -0.0952561685620735
7330 -0.101270118574595
7340 -0.0796417208330264
7350 -0.079157364124875
7360 -0.0780571044014619
7370 -0.0856036487811354
7380 -0.0885443543380124
7390 -0.0732984381054681
7400 -0.0921764279703809
7410 -0.106102374045381
7420 -0.142385937354151
7430 -0.163577985408161
7440 -0.164597915982205
7450 -0.111640695381888
7460 -0.115228994772956
7470 -0.112624990736036
7480 -0.130911706125569
7490 -0.134906033222701
7500 -0.128332658208865
7510 -0.104569353772333
7520 -0.0758674406128009
7530 -0.0897009509607733
7540 -0.0925810623581453
7550 -0.0803477894222417
7560 -0.0878060682049293
7570 -0.104011394665445
7580 -0.102227538015246
7590 -0.119067676941799
7600 -0.0845781854982562
7610 -0.0976842579885838
7620 -0.0916335434352674
7630 -0.0729473228057382
7640 -0.049750790793976
7650 -0.0605899983627955
7660 -0.0644827610607938
7670 -0.0698854959478956
7680 -0.060214505748572
7690 -0.0762134182488367
7700 -0.0671493847308881
7710 -0.0746856023552759
7720 -0.0839503762865935
7730 -0.101825694462562
7740 -0.0910292225685015
7750 -0.073959511187746
7760 -0.069154480736171
7770 -0.0779613608579187
7780 -0.0954813618078773
7790 -0.0987852019873275
7800 -0.0883092489146478
7810 -0.0627161408647173
7820 -0.0625623696956524
7830 -0.068017049153393
7840 -0.0502817407064836
7850 -0.0609648011568667
7860 -0.0730854997818964
7870 -0.0787326560925958
7880 -0.0747375559333285
7890 -0.0649256825021569
7900 -0.0554506041199321
7910 -0.0514088674996324
7920 -0.03995886726166
7930 -0.0392053386118511
7940 -0.048651350022829
7950 -0.0703508866586275
7960 -0.0838201338130471
7970 -0.0701632566704211
7980 -0.0776284942454956
7990 -0.0651506076477209
8000 -0.0569143534795781
8010 -0.0583440005276715
8020 -0.0728966066626965
8030 -0.0601433557157479
8040 -0.0610501388584314
8050 -0.0843375819580799
8060 -0.101181257113164
8070 -0.0889138705802055
8080 -0.0513259430608654
8090 -0.0507111158747459
8100 -0.0569442648850315
8110 -0.0585780139000633
8120 -0.0470256050350597
8130 -0.0438243931062147
8140 -0.0437274811467913
8150 -0.0566928634395043
8160 -0.0721313323691182
8170 -0.0760326070564303
8180 -0.0843970019026933
8190 -0.0994267876002237
8200 -0.120644562993207
8210 -0.101127859578476
8220 -0.0919366414033857
8230 -0.0814136812515941
8240 -0.10126851969387
8250 -0.0976167993320266
8260 -0.0545861489116453
8270 -0.0511706031455604
8280 -0.0509563745147031
8290 -0.0596731530432331
8300 -0.079712522176992
8310 -0.0965654641375127
8320 -0.0979012834271537
8330 -0.0704097537598277
8340 -0.0532799771992479
8350 -0.0503716139615376
8360 -0.0598941045209088
8370 -0.058529603758403
8380 -0.0991518013225143
8390 -0.0964393001589198
8400 -0.0590624992025761
8410 -0.0487303027112303
8420 -0.0572392863922044
8430 -0.0854959856453572
8440 -0.0770308874025807
8450 -0.0921836262141384
8460 -0.0710054964028702
8470 -0.0743246736273454
8480 -0.0927084921506828
8490 -0.0943154768640675
8500 -0.0872321659764789
8510 -0.0897226911186579
8520 -0.0900123595447442
8530 -0.0698129791585926
8540 -0.0524560112751548
8550 -0.0570327279031307
8560 -0.0649586677709012
8570 -0.0750407134502275
8580 -0.0916572909970242
8590 -0.0999547712513953
8600 -0.089023545472551
8610 -0.0768928257145611
8620 -0.0834107850838213
8630 -0.0657226796604952
8640 -0.0639452935515725
8650 -0.0548614218252183
8660 -0.0532839038839041
8670 -0.0339342715287794
8680 -0.0323002851017306
8690 -0.0390192685917073
8700 -0.0490987749171748
8710 -0.0494798367662291
8720 -0.036548680850876
8730 -0.044169003721856
8740 -0.0633880803377809
8750 -0.0873546773032732
8760 -0.0721423818758224
8770 -0.0504170646066639
8780 -0.0337102866128342
8790 -0.0437955084712341
8800 -0.0464046948809798
8810 -0.0465875234800123
8820 -0.0423313056734078
8830 -0.0470580684424026
8840 -0.0511579096361357
8850 -0.0386197127091926
8860 -0.0390964732356314
8870 -0.0412538433663785
8880 -0.0418780887547128
8890 -0.043094428335778
8900 -0.0482327050244393
8910 -0.0472506385019795
8920 -0.0400175032542448
8930 -0.0448723819080947
8940 -0.0522024842909315
8950 -0.0776912800244394
8960 -0.0646385887947162
8970 -0.0653063667804515
8980 -0.067091344838226
8990 -0.0716372371546115
9000 -0.0618711059237691
9010 -0.11391528357504
9020 -0.113829609575801
9030 -0.0942053466619391
9040 -0.060003276228465
9050 -0.0479117557187978
9060 -0.0558025819778635
9070 -0.0536299070166086
9080 -0.0631350354750849
9090 -0.0723666943758319
9100 -0.05249373729947
9110 -0.0435900012994518
9120 -0.0506086083657081
9130 -0.0734473690819106
9140 -0.107094052139717
9150 -0.104328557326455
9160 -0.114348596478499
9170 -0.121558058047839
9180 -0.103228816850931
9190 -0.12481455715772
9200 -0.196616703314315
9210 -0.232406440737882
9220 -0.202528298384745
9230 -0.180528602250664
9240 -0.166120538326213
9250 -0.159024876918756
9260 -0.151574839999529
9270 -0.11147436502304
9280 -0.14926989484672
9290 -0.140193681334084
9300 -0.126817427655691
9310 -0.137043102248214
9320 -0.163653859199924
9330 -0.152975271832823
9340 -0.114989406372925
9350 -0.0944836838553641
9360 -0.095724372649865
9370 -0.094990428989137
9380 -0.0593934475104915
9390 -0.0573789259675802
9400 -0.0821379451195741
9410 -0.0736587643366012
9420 -0.0494819957499041
9430 -0.0569739107521565
9440 -0.058019894097953
9450 -0.0891663821815801
9460 -0.0942371310842477
9470 -0.0675636892654424
9480 -0.0475213618010082
9490 -0.0410692285359743
9500 -0.0394298450975971
9510 -0.0438006514134486
9520 -0.05791069467423
9530 -0.0620253065038684
9540 -0.0762150476346678
9550 -0.103407100461963
9560 -0.121184155852034
9570 -0.127386861227059
9580 -0.0834361819954373
9590 -0.0644316435877841
9600 -0.0625735183822291
9610 -0.0696220993373809
9620 -0.0754302696344482
9630 -0.0873200758023408
9640 -0.0859993937104902
9650 -0.107894531262373
9660 -0.0993711957945968
9670 -0.0580341486660004
9680 -0.0528386688551924
9690 -0.0580492412781567
9700 -0.0812103167188927
9710 -0.0767809113839318
9720 -0.0698713480003665
9730 -0.0719590704191603
9740 -0.0785436594939842
9750 -0.080356436225996
9760 -0.106324704813032
9770 -0.117732304935706
9780 -0.130772555416295
9790 -0.112326036606549
9800 -0.101239581457864
9810 -0.0844656861223178
9820 -0.0917322340954121
9830 -0.0914767852095808
9840 -0.0809997347227154
9850 -0.0567595852852113
9860 -0.0890412420686675
9870 -0.0985966044768082
9880 -0.105796109564493
9890 -0.0969471326354654
9900 -0.0715561806028358
9910 -0.0414370803788152
9920 -0.0446309540454419
9930 -0.0404179519708994
9940 -0.0457548188208202
9950 -0.0501710115205169
9960 -0.058180503577844
9970 -0.0447071009220918
};
\addlegendentry{2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/directional_derivatives_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ratio of \\ directional derivative \& batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio dir. derivative \& batch size},
ymin=-1.0400070559777, ymax=27.1242304098166,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 1.65565579548426
10 1.87105706558168
20 2.03590934878502
30 2.18567077220727
40 2.10521412720614
50 2.23845687344938
60 2.28923797483086
70 2.38148969853904
80 2.5822973117944
90 2.69013537862067
100 2.61951491335851
110 2.71793748935637
120 2.6341439413007
130 2.79678042825544
140 3.00992576569517
150 3.09361430861822
160 2.83772834351569
170 2.88370320773919
180 2.95409104046347
190 3.23790887820302
200 3.17819795350639
210 3.34715091788264
220 3.36191221591157
230 3.39307452612273
240 3.20567775005984
250 3.1857561694832
260 3.27528509514244
270 3.6396632807812
280 3.71290294682301
290 3.73471221802345
300 3.36442980116207
310 3.29868822556104
320 3.38547789549612
330 3.53136943982138
340 3.63363940848075
350 3.57556394459073
360 3.71021804317531
370 3.73677565931351
380 3.79676828429817
390 3.75036717131507
400 3.87959067882046
410 3.88504889379027
420 3.88314712559333
430 3.67408675885375
440 3.71692152222252
450 3.88965460560646
460 4.15466713018909
470 4.26728126221688
480 4.4596284745168
490 4.57433854169349
500 4.44971297092426
510 4.45784338497387
520 4.61269408642304
530 4.61465914264887
540 4.49910110881119
550 4.50419366466659
560 4.55415166270731
570 4.90362339919578
580 4.5562123538144
590 4.40134524031866
600 4.19826798080828
610 4.11601237383365
620 3.97482532058844
630 4.54644393776357
640 4.70384115911178
650 4.77168153739805
660 4.92404847546286
670 4.82003457021801
680 4.96205088728426
690 4.86432960798084
700 4.67662036757212
710 4.60217113377024
720 4.5935010130217
730 4.80538843086806
740 5.25492995324981
750 4.91362973473936
760 5.14641870324455
770 5.20026921452749
780 5.31374375395331
790 5.43257214804672
800 5.51598834892651
810 5.1855045627789
820 4.89079726501305
830 5.13540945581178
840 5.11417562841394
850 5.08082737850365
860 5.02128803198947
870 5.34821985061047
880 5.35316952570496
890 5.65715377350721
900 5.65377378787157
910 5.58997797584756
920 5.54911294499632
930 5.61916099291768
940 5.70515074020492
950 5.50437263224151
960 5.39966039485618
970 5.74348113532629
980 5.76574716556892
990 5.76621967523839
1000 5.71478983495294
1010 5.72854456558929
1020 5.2336765586103
1030 5.5178895734314
1040 6.23682043011156
1050 6.05648536235353
1060 6.01390836046585
1070 6.13083965667102
1080 6.12394173394164
1090 6.03568639274309
1100 6.90143549518918
1110 6.28147866936338
1120 5.98538547173153
1130 5.90282757571597
1140 6.32072814886553
1150 6.60934483041662
1160 6.55427380820386
1170 6.30794394880647
1180 6.25538889960622
1190 7.16332144295175
1200 6.93438002195118
1210 6.64187501362148
1220 6.41018838119238
1230 6.47807223390638
1240 6.24930906211737
1250 6.2706408587701
1260 6.79137166272685
1270 6.6877679937839
1280 6.88589254741845
1290 6.66405290684922
1300 7.11065143045329
1310 7.01168703097892
1320 7.41649977274156
1330 7.85648187066438
1340 7.35545813754667
1350 7.40794675960223
1360 7.52309563546686
1370 7.65035529519911
1380 7.82141977129757
1390 8.03721306710583
1400 7.733490632104
1410 7.44339392148311
1420 7.12942825755867
1430 7.5667358928726
1440 8.10197766509537
1450 8.86132989523979
1460 7.7496038212814
1470 7.50064423119828
1480 7.7483509332311
1490 8.63612950569212
1500 7.76677385733665
1510 7.64935994460942
1520 7.8085549542972
1530 7.82006827245496
1540 8.15848178492823
1550 8.6282429743956
1560 8.00281314952891
1570 7.96291114145293
1580 8.2240581145182
1590 9.33570848918991
1600 9.91714608687896
1610 9.35595132964182
1620 8.32639406979663
1630 8.52374617483519
1640 9.57789400273099
1650 9.68745876313586
1660 9.2473985521774
1670 9.64343980177687
1680 9.67817748072467
1690 9.02124442576603
1700 8.54908079736963
1710 9.04016185976196
1720 10.1237380542777
1730 9.53130042992471
1740 9.37009137337774
1750 9.83344254384102
1760 8.49702691961619
1770 8.67153919598222
1780 9.74185522552706
1790 10.5193699037131
1800 10.0126229477084
1810 9.45510925667369
1820 9.3084978586425
1830 8.65333230000651
1840 8.27314435590652
1850 8.76929335376154
1860 10.1369747258671
1870 10.4043051253077
1880 10.1439144079263
1890 10.0698719467272
1900 9.75309758318238
1910 9.10283868204586
1920 9.11740770041692
1930 10.5926321184624
1940 10.1612797540108
1950 11.1474459577391
1960 10.5570996766082
1970 10.6524128515821
1980 11.2547115158406
1990 11.4840286155338
2000 11.6751804162514
2010 11.4069392663576
2020 11.0668025543912
2030 10.8257757107866
2040 11.0296548468651
2050 11.6164187005846
2060 11.9620396476913
2070 11.7999308251778
2080 10.4606243945248
2090 9.75552559611014
2100 9.49287001008588
2110 9.79536579409593
2120 10.1928830767688
2130 9.34079359686478
2140 9.98688726708191
2150 11.392115815401
2160 11.0197948803547
2170 10.7975906952631
2180 11.4032716877112
2190 12.7375000542901
2200 13.8691867900237
2210 12.2696598773773
2220 11.3363261613917
2230 11.7694135883935
2240 12.1722503110271
2250 12.6397961474471
2260 12.4263459074624
2270 12.798267611609
2280 11.9675133764456
2290 12.0386196076771
2300 12.894318177685
2310 12.6485869356617
2320 12.2396698365072
2330 12.3797266011695
2340 13.2101985867227
2350 13.7640526031828
2360 14.2386632250725
2370 13.7192846166119
2380 12.8034652566754
2390 12.8272801288307
2400 12.9501041160004
2410 14.0217772055796
2420 13.761809986843
2430 13.6984992351616
2440 13.1907910960277
2450 12.8810492559095
2460 13.8901795737047
2470 14.3222780219212
2480 14.2549522844361
2490 14.4527056385991
2500 14.7160991347947
2510 12.6213675737383
2520 12.9005223961184
2530 14.276432826984
2540 15.084155815213
2550 14.8605020002386
2560 14.7025444319236
2570 13.8376121683723
2580 13.9667730570011
2590 14.0952972830948
2600 14.718874132732
2610 14.4933668852812
2620 14.2843445127179
2630 11.1124034133814
2640 11.0942079199295
2650 14.4675310457415
2660 14.7900108461535
2670 13.8484645578505
2680 13.1475340535796
2690 13.7340756657671
2700 15.378611056423
2710 13.9645661563112
2720 11.9405070940223
2730 11.1485379400873
2740 11.700882398398
2750 14.5190131982785
2760 14.7015755434242
2770 13.9380978179134
2780 13.7079018865264
2790 13.8756248761097
2800 13.7425516342851
2810 13.7223628673229
2820 14.4155398399305
2830 13.2917115228288
2840 13.9675242158082
2850 13.4298036740799
2860 14.5203732190733
2870 15.0793220833143
2880 15.1968417305134
2890 15.2142923058111
2900 14.5036519182018
2910 14.6539490143847
2920 15.670422593875
2930 16.3683640288669
2940 15.8922487960119
2950 17.0836213331446
2960 16.1022769896875
2970 15.1018212986447
2980 13.820941502591
2990 14.8355329479594
3000 16.1984698097871
3010 15.372296873884
3020 14.7664976102714
3030 16.3076601438865
3040 16.6492046611525
3050 15.1654712471947
3060 14.5747191366703
3070 14.2020152746167
3080 13.8117507055681
3090 14.6127480597257
3100 13.767847424162
3110 13.3447391132701
3120 14.2087838674873
3130 14.9175836239175
3140 16.2686719329619
3150 16.0849982277034
3160 15.1895827507811
3170 14.3881893802866
3180 14.6206064905203
3190 15.6270618029647
3200 14.3010371478532
3210 15.328301472085
3220 14.4409502037356
3230 14.71337213699
3240 16.1214473639288
3250 16.7092266141401
3260 16.2025113861648
3270 16.3189399711643
3280 16.6376813180868
3290 12.5611681570259
3300 12.7638507931203
3310 13.9080894035858
3320 15.3050357588596
3330 14.5429207603791
3340 14.6267800321724
3350 16.8718458251817
3360 17.4435827340131
3370 16.412579353642
3380 16.7476834141051
3390 17.4035812381884
3400 17.3224930921912
3410 17.7234275694554
3420 16.2057439303382
3430 16.6151257551958
3440 15.771050466516
3450 16.7983265151108
3460 17.2394029329844
3470 16.905375175416
3480 16.0146535072348
3490 17.463033543094
3500 16.6762364061546
3510 16.0645738547607
3520 15.0342770347693
3530 15.6508488870932
3540 15.6089018273174
3550 16.2956545928786
3560 17.6214855876476
3570 16.5479458995303
3580 13.8806404493245
3590 12.1683703294197
3600 14.7101926985297
3610 16.5000776002131
3620 18.0478529407282
3630 16.710172454242
3640 13.25927518986
3650 13.2820876515265
3660 14.4665342606119
3670 16.519424351508
3680 16.0314477249114
3690 16.0764921068313
3700 16.2160155212944
3710 18.2492718355631
3720 19.1016687534227
3730 17.7157753134429
3740 18.7999651775003
3750 18.1110934885864
3760 19.7824394155028
3770 16.9114000423705
3780 16.6442871370368
3790 17.4062437055687
3800 17.948197827502
3810 17.4076696281792
3820 16.7981074660618
3830 17.4583109215077
3840 18.8556119910139
3850 19.5125550647897
3860 19.7089007319091
3870 19.8851224879899
3880 19.355578674476
3890 18.1219055893548
3900 17.2926707685132
3910 17.8394779418612
3920 16.4130423350225
3930 16.7752613991354
3940 18.6841857810017
3950 17.7005319058567
3960 14.3389302428162
3970 14.5196294565884
3980 15.4457554859216
3990 19.4610965825445
4000 18.277720515058
4010 18.0975312618286
4020 19.6408096359034
4030 18.6711165123976
4040 18.8155082072928
4050 18.1441728527811
4060 17.0402632473733
4070 16.8583671233763
4080 16.7148680240593
4090 16.9939786078377
4100 17.1842477546909
4110 16.7191340846717
4120 16.1046961165598
4130 16.8796271043544
4140 16.7682319111222
4150 16.1781857651901
4160 17.9075809607272
4170 17.261705089609
4180 16.5350620911312
4190 15.7437695910824
4200 16.9249902034016
4210 18.2205932577351
4220 18.5859441119948
4230 19.3233270799271
4240 18.8346711655072
4250 18.7225335329029
4260 18.9244871577995
4270 20.4908615698696
4280 18.4282108727167
4290 19.5212555857516
4300 18.0495658353935
4310 17.9040347910327
4320 18.0281938028251
4330 17.9742341811092
4340 18.035392791686
4350 17.2866486171655
4360 17.9738476372334
4370 20.4942098171359
4380 21.2306105900403
4390 21.2902858021095
4400 20.4631208546369
4410 18.6254272720675
4420 18.9574409978296
4430 18.0203506369558
4440 18.9398309625805
4450 18.366298592975
4460 19.1054671530609
4470 18.9905673606677
4480 19.153059920698
4490 20.6202588839718
4500 20.9924601590107
4510 20.3398778478941
4520 21.437386619423
4530 20.9287771922074
4540 20.5041273674933
4550 19.1708338608003
4560 17.4658466722189
4570 17.3443958789875
4580 17.865420535119
4590 18.3321126569391
4600 19.8284211763881
4610 20.2164954720103
4620 16.821539409668
4630 15.8264843863305
4640 14.9088675024768
4650 16.5813234318428
4660 17.0436469763255
4670 16.3523875168298
4680 18.7109620935613
4690 20.6369347952664
4700 20.2259560552593
4710 18.9690238009232
4720 18.1260026103894
4730 19.5695905428792
4740 20.5592117389594
4750 20.4397895010811
4760 20.486508439109
4770 18.8329598741059
4780 19.0898707578171
4790 18.174081036055
4800 18.0157599272327
4810 14.9515617919842
4820 16.3761875968556
4830 18.6074033595053
4840 19.9440666860827
4850 18.8147739198753
4860 18.9118323876321
4870 17.9758221158414
4880 16.9191470607198
4890 16.4139641367254
4900 16.7342193317601
4910 18.4093147681508
4920 17.9310643002129
4930 18.6949351274528
4940 18.2440067918226
4950 19.273380890056
4960 18.5082265933683
4970 17.979660675942
4980 20.4625440691627
4990 21.6289132008803
5000 21.0980309253572
5010 16.2807214735196
5020 15.6824170986458
5030 15.3352814700742
5040 16.443414993132
5050 17.9760779875689
5060 18.4455706898723
5070 17.2390023635536
5080 15.9332214524882
5090 15.9477105190084
5100 15.9512074283728
5110 16.3272448972084
5120 17.8535309324432
5130 17.9757758471579
5140 16.8488986109276
5150 17.929863376169
5160 18.3972992192893
5170 18.539205028385
5180 18.0455973700015
5190 19.0921122071994
5200 19.2974849369266
5210 20.3307115434812
5220 22.3783907973552
5230 22.3123856379385
5240 21.9390531812246
5250 22.4988639329973
5260 22.9876064350874
5270 23.0736664123929
5280 21.0493865184931
5290 21.3611773730954
5300 20.759470560056
5310 21.527938282396
5320 20.9126861013745
5330 22.2867077563158
5340 22.3525240520978
5350 19.2165755820705
5360 16.9564042096856
5370 16.6271187721351
5380 17.7259232545986
5390 17.5191066124519
5400 19.0126694943425
5410 20.8077874903891
5420 21.999619752698
5430 21.4146800825574
5440 20.0174436656329
5450 19.6945827398351
5460 20.4007511415187
5470 21.0655174538273
5480 22.0399615709017
5490 20.9708990519828
5500 19.8288761519656
5510 19.9396935119237
5520 19.0577465103686
5530 19.2095672934661
5540 18.9961576699986
5550 20.4595293045997
5560 20.8635682440765
5570 17.3144826308831
5580 16.5119801968456
5590 16.42173178502
5600 18.8967273246932
5610 20.0511256522004
5620 23.0478393477621
5630 20.6678199376779
5640 21.1662612003282
5650 20.5010888703056
5660 19.5835812611535
5670 18.4660801472418
5680 20.5560942784113
5690 21.382397825627
5700 21.9878326775178
5710 20.7630397146855
5720 20.5572841862923
5730 18.010878863587
5740 15.9053346008924
5750 15.3685283323551
5760 15.5936114418373
5770 17.3394836320485
5780 17.123169028848
5790 17.289069155165
5800 18.5895622337535
5810 13.6179632280064
5820 13.675680238415
5830 16.123319531776
5840 17.8239412351859
5850 17.8366595981905
5860 17.2113866631472
5870 16.4688075199021
5880 16.5043767139352
5890 17.6854906095654
5900 19.3849839596236
5910 20.887875533886
5920 19.0166428601493
5930 17.2324161152373
5940 18.7848517189772
5950 23.0665737446924
5960 22.5942280233843
5970 19.3797804724988
5980 18.6021407422899
5990 18.6211889186582
6000 20.6740591037175
6010 22.5383760431877
6020 20.4659039647259
6030 19.4792992465701
6040 17.9849408008659
6050 19.7402711902829
6060 17.1753337814753
6070 17.4129122768213
6080 18.1972172413196
6090 21.3438292834316
6100 20.9697868159636
6110 22.254495535868
6120 22.6030615979685
6130 22.7398669299945
6140 21.7877922452203
6150 25.0485705380029
6160 22.1031113334126
6170 21.4791641449519
6180 22.6593505915983
6190 23.3855134859195
6200 22.5677577729805
6210 23.5188291867466
6220 23.0864408344026
6230 21.2935833424877
6240 20.7974995421743
6250 21.5953479804157
6260 19.7678420309226
6270 19.064489821498
6280 17.2507448975797
6290 20.1595857730471
6300 23.0367932280293
6310 23.6975200815395
6320 23.2666858848575
6330 19.6224976235469
6340 17.7719177861196
6350 15.6772890444503
6360 15.3573509729477
6370 16.7557783590482
6380 18.018546717776
6390 20.2304380326355
6400 20.9710665943854
6410 21.6765458673521
6420 20.273629686401
6430 21.2905709465718
6440 16.946662961066
6450 16.3830220061878
6460 17.3965583020484
6470 19.2217950155245
6480 21.6664094177045
6490 21.2294120478233
6500 21.3613213825302
6510 20.3550271121902
6520 21.4152214089658
6530 22.3956803877612
6540 21.7503844088511
6550 22.3359043276868
6560 23.423679229902
6570 21.1597020419774
6580 19.9521945212976
6590 21.291946584367
6600 21.3348089747057
6610 22.2907940557437
6620 22.1046405767662
6630 20.9136412048
6640 21.5099737326948
6650 24.0459943619901
6660 22.2589873691161
6670 21.8456905441719
6680 21.1529640109634
6690 20.7627147399874
6700 21.9218650941692
6710 21.914089806965
6720 22.3250678053936
6730 23.5512454928636
6740 25.5614244709917
6750 25.7847718403923
6760 25.1337952886826
6770 25.2846377404115
6780 20.9969868204405
6790 20.356741898821
6800 18.6728984965602
6810 19.8396299187639
6820 21.0125568611063
6830 21.665075594414
6840 22.0443170969691
6850 17.1871704142877
6860 16.448685673144
6870 16.7479263565037
6880 19.4959521699308
6890 20.3597807288173
6900 23.4611458847666
6910 23.6325587048545
6920 23.9543399505591
6930 22.7902171926337
6940 19.4164161810049
6950 19.5895633164539
6960 13.4583788584704
6970 13.0078273485608
6980 20.2756075644708
6990 18.362371022118
7000 18.8602484121856
7010 21.1766111939308
7020 23.5033731273778
7030 21.5402340126222
7040 18.6693549475842
7050 20.4534503760706
7060 20.0227430512194
7070 24.225345070783
7080 24.4979673499404
7090 22.7933221470437
7100 22.246165494288
7110 22.5837041329832
7120 17.5539958255959
7130 17.4480272933417
7140 17.6932817671585
7150 23.1081778616069
7160 23.2383735865317
7170 21.1373025566789
7180 21.4495344212078
7190 18.5109053386015
7200 19.5873815173555
7210 18.4306355041334
7220 19.5004163104957
7230 23.815760600778
7240 24.269612774622
7250 23.5311641308074
7260 18.6471046948481
7270 17.8315830192974
7280 15.912129186194
7290 16.1925258226998
7300 17.7026376168681
7310 17.6375954914883
7320 19.8255042292048
7330 21.3707663887579
7340 20.8792186060038
7350 20.9072749676353
7360 19.4678472636269
7370 17.5001173525277
7380 18.1328715386731
7390 21.5495654108621
7400 21.6246931708936
7410 18.8827051553327
7420 15.7280992576344
7430 15.421838013611
7440 16.302617914884
7450 18.4329497133039
7460 19.483851951127
7470 20.2958273101087
7480 21.5709482687896
7490 18.0498609615425
7500 18.1599998516617
7510 18.1845447609813
7520 22.0927180942819
7530 21.8520657055713
7540 21.9127429952485
7550 25.2487488749685
7560 22.0701588499251
7570 21.6275709694333
7580 17.051166770628
7590 17.5257549292738
7600 20.6549193037311
7610 21.8011167179485
7620 21.5656615949189
7630 20.039150840764
7640 19.3752892765858
7650 23.7305108535511
7660 23.6801636397324
7670 23.5515710354539
7680 23.5127198731651
7690 24.3423222730955
7700 25.8391182181372
7710 25.0872867792683
7720 23.4219430206226
7730 21.3643403018006
7740 21.421918599706
7750 24.0728937061122
7760 22.6231520551046
7770 21.6184029516853
7780 20.9341872202098
7790 19.8922356550753
7800 18.6488414315103
7810 21.997244688923
7820 20.6098643311999
7830 20.3952963361008
7840 22.2144887584482
7850 22.7863752253585
7860 18.8814317403243
7870 18.0620054540004
7880 19.9900011192692
7890 22.9447972846538
7900 20.322291996126
7910 21.9880585756553
7920 18.2826026690949
7930 18.682959350184
7940 23.3943242715346
7950 15.4072044717847
7960 16.5572040942321
7970 20.0437153867113
7980 21.035504527698
7990 20.5666664861598
8000 20.594189517326
8010 22.6297363325034
8020 20.6957835750308
8030 19.9828093443829
8040 21.6685079142462
8050 23.3363457958221
8060 21.9184693546394
8070 21.2640951872275
8080 19.7615764848427
8090 21.8382869188188
8100 23.9333623929677
8110 24.2505117615785
8120 23.3408095940648
8130 22.4224351276722
8140 21.7655743956434
8150 19.5390213498906
8160 21.7625561945214
8170 22.8337190054844
8180 19.915425729654
8190 15.6395592038551
8200 16.5681417038433
8210 20.1375706764235
8220 21.6694938543207
8230 23.2339528525962
8240 21.6819242983723
8250 21.5009259930413
8260 21.0627476114365
8270 22.7974958704532
8280 23.5099884363807
8290 23.7982465085306
8300 20.755479386435
8310 20.168656952965
8320 19.5184068184748
8330 21.4181430651903
8340 22.2752238880841
8350 23.6536546974285
8360 23.222451473849
8370 22.8924784521254
8380 16.1863645996082
8390 15.6588429584828
8400 17.30214831466
8410 20.4668596802701
8420 21.7486084657467
8430 22.9253433731064
8440 22.3038368925154
8450 23.684130407912
8460 22.1764048786211
8470 22.1594418583785
8480 23.1909143222045
8490 24.7015477023775
8500 23.0558686834246
8510 21.3898009949236
8520 18.4750923442953
8530 19.4531881409981
8540 20.4304059983278
8550 23.1324596461337
8560 22.8996185477953
8570 22.366478600041
8580 21.6382997784461
8590 20.1967821746353
8600 20.3613564455883
8610 19.7651783070181
8620 16.3174934436164
8630 15.805073281327
8640 16.2482655157158
8650 23.3370164363185
8660 24.3447818786893
8670 22.7010812678665
8680 23.8541380074876
8690 25.0694631616901
8700 22.2218817269613
8710 19.796709113059
8720 18.056386260796
8730 20.3781010707476
8740 23.482356990148
8750 20.0905185693619
8760 19.463658645788
8770 21.013614585546
8780 22.7839040690302
8790 25.3930943799613
8800 25.0300976926292
8810 22.9598922292914
8820 23.3348569187133
8830 21.8483544957919
8840 21.3040946466623
8850 23.0727625532842
8860 24.7198237886261
8870 22.4587988886844
8880 21.962078268218
8890 19.5521774825586
8900 21.2961930786508
8910 23.7147107929992
8920 25.844037797735
8930 25.810062575135
8940 24.9707309547663
8950 25.4104599186451
8960 23.20025075991
8970 23.0233685773063
8980 21.5436676415487
8990 21.832083620271
9000 21.1412736037304
9010 14.3793558133619
9020 13.9560255904044
9030 15.7743589460235
9040 20.9243048705567
9050 23.7291083635418
9060 24.5259330818129
9070 23.7525735514101
9080 22.9022789208138
9090 24.4693753735036
9100 21.3327648666682
9110 21.6319130377592
9120 20.2826704922938
9130 21.8129977778393
9140 22.313019388332
9150 20.9459794610447
9160 19.6393537953902
9170 21.2656391492528
9180 22.2075591395536
9190 22.6857029233799
9200 15.2966612078442
9210 14.6162518008595
9220 15.4814856126281
9230 19.1421769209865
9240 18.1705778128537
9250 16.335912223002
9260 15.9009459945632
9270 16.2321216755549
9280 12.8363158252267
9290 12.2643548730746
9300 17.9084975369206
9310 18.8708004132423
9320 18.1015000982145
9330 17.7373136098375
9340 19.0965577861132
9350 20.6169602322168
9360 18.7063800657109
9370 18.899770493951
9380 17.6778085274143
9390 18.9246132741816
9400 17.1193797768168
9410 16.3967231227353
9420 18.3371188561127
9430 21.7222162116897
9440 23.6712945199502
9450 16.0183638818569
9460 16.8383678789139
9470 23.9691237380803
9480 21.4856213909868
9490 18.1895840415889
9500 21.9474022925974
9510 25.3329084357425
9520 22.0455912888199
9530 19.6115053920472
9540 15.5408159134753
9550 14.338919353947
9560 13.2660217948086
9570 15.3399179469983
9580 18.2951315907395
9590 21.031644924321
9600 21.6996316693371
9610 20.1151149594128
9620 19.7387818564739
9630 22.2647045071121
9640 23.1181392741512
9650 20.0423744583344
9660 20.690126207604
9670 20.6915675401271
9680 22.2118122335369
9690 21.8445849237418
9700 21.8419826351424
9710 20.5631447276137
9720 24.1887027819585
9730 21.9514240451062
9740 21.4484598797594
9750 22.2770671681189
9760 21.6991716144406
9770 18.171514136242
9780 17.9896713292807
9790 19.8336735705067
9800 20.3992888243142
9810 21.8089332312176
9820 17.5044056959681
9830 19.0741708387607
9840 20.0218563956541
9850 24.1074573444328
9860 21.7601495215113
9870 21.0667554408506
9880 18.756053515861
9890 18.2956152347533
9900 17.2432524055589
9910 20.004435523398
9920 20.7841918623925
9930 21.4860808486139
9940 24.8931833467613
9950 24.1706818514549
9960 22.6893876029822
9970 20.5579056880631
};
\addlegendentry{full-batch size (4000) scale: 31.25}
\addplot [thick, color0]
table {%
0 0.416160555533814
10 0.411047528964725
20 0.420970506936882
30 0.415681017749138
40 0.401081479480141
50 0.394902713909932
60 0.395056229603975
70 0.408537514776158
80 0.414471584263442
90 0.4161965889972
100 0.416197913294302
110 0.414518243665468
120 0.407080839573494
130 0.406378163198525
140 0.403472619007809
150 0.413377264923971
160 0.410888012414729
170 0.411596671995634
180 0.412416768610233
190 0.407305683965745
200 0.404547862652074
210 0.401162253149385
220 0.403568987055494
230 0.400855566810802
240 0.407429086743115
250 0.402699918004986
260 0.393582212191987
270 0.387445182342588
280 0.387817599675016
290 0.392845224640758
300 0.392717088477736
310 0.39234998047835
320 0.386186796169162
330 0.392312145862661
340 0.384344363670849
350 0.380961919348065
360 0.380495694113686
370 0.384966370469046
380 0.384061694763854
390 0.389315449406077
400 0.382748528332294
410 0.382130438765748
420 0.379332441772098
430 0.380880821519247
440 0.38463384180677
450 0.382868137406606
460 0.376037636834582
470 0.374602852883136
480 0.368424460454298
490 0.369618814238284
500 0.370851794929199
510 0.370983463867175
520 0.367454391587231
530 0.362907525215369
540 0.360858775141715
550 0.357601673366519
560 0.35511907823057
570 0.353535402329786
580 0.356502774293297
590 0.353463908653851
600 0.345832608224597
610 0.346915988099668
620 0.349372868142235
630 0.35372894226933
640 0.353759417810162
650 0.348561984744883
660 0.338599535122103
670 0.341404661076698
680 0.338969106112679
690 0.34026618082033
700 0.336987972412947
710 0.33719559434795
720 0.336399783702126
730 0.32971877734141
740 0.328437050950488
750 0.336126944488836
760 0.337765895018316
770 0.33474649975502
780 0.331475026441628
790 0.327065433364428
800 0.32234901610716
810 0.326326540438118
820 0.324957468235616
830 0.31798300040862
840 0.317191862070104
850 0.313725303215163
860 0.309777130816999
870 0.308701458988246
880 0.310409348398528
890 0.311357516490641
900 0.310020439336176
910 0.30948386342732
920 0.3056704305098
930 0.300941091213772
940 0.300783641995109
950 0.30111850524615
960 0.297178754615394
970 0.294685881204613
980 0.292832442554661
990 0.296210382157325
1000 0.29479990863687
1010 0.292324379117409
1020 0.293098020013933
1030 0.292447528432238
1040 0.285288541672344
1050 0.283607788425436
1060 0.285102428322288
1070 0.286337441531341
1080 0.28441985945909
1090 0.284498940272941
1100 0.280884140323343
1110 0.279990444321956
1120 0.282004869004425
1130 0.28312980242572
1140 0.277828193318862
1150 0.275407323973625
1160 0.274087800662304
1170 0.275404625888785
1180 0.273508857473566
1190 0.273653892844635
1200 0.273121138986006
1210 0.271233565932456
1220 0.270524253573053
1230 0.268608361296462
1240 0.271558671368084
1250 0.273490108605028
1260 0.271981062362205
1270 0.269858895063612
1280 0.270247683822975
1290 0.269808520196192
1300 0.26785199175623
1310 0.268882414265114
1320 0.26786183906884
1330 0.264214593153889
1340 0.265477925575348
1350 0.264772547838406
1360 0.263588423035374
1370 0.262504059532575
1380 0.262369549466361
1390 0.2611884207216
1400 0.260856670896773
1410 0.261268703469813
1420 0.261501161411499
1430 0.261919089277889
1440 0.261619578446202
1450 0.257336965289934
1460 0.257634189410338
1470 0.257696225059898
1480 0.257445944401534
1490 0.25689618879377
1500 0.258066153254427
1510 0.258190530328433
1520 0.257531849116571
1530 0.258798710153241
1540 0.258488595776773
1550 0.255739582373377
1560 0.255529504944967
1570 0.255818680489674
1580 0.25592574601051
1590 0.254938018843077
1600 0.254288734037309
1610 0.254216055544932
1620 0.25621174949486
1630 0.256009009845679
1640 0.254331250283527
1650 0.254092703989829
1660 0.25368033141877
1670 0.25353418065886
1680 0.253467980180355
1690 0.253660794273083
1700 0.255000981925212
1710 0.255215074253533
1720 0.253911567597635
1730 0.252976769601126
1740 0.252420178582734
1750 0.252191960423761
1760 0.252752732767544
1770 0.253159808442887
1780 0.253103990827209
1790 0.252413625002464
1800 0.251921618423806
1810 0.252500458504106
1820 0.252970399135863
1830 0.253015852966313
1840 0.253359764229565
1850 0.253255010049185
1860 0.252459829400837
1870 0.252414750398416
1880 0.252251778145803
1890 0.2520165257013
1900 0.252400205640699
1910 0.252482943569194
1920 0.252218280478933
1930 0.251709003696044
1940 0.251715822407407
1950 0.251290459079893
1960 0.251602308283721
1970 0.251652077625077
1980 0.251482678636108
1990 0.251685919256896
2000 0.251584348531626
2010 0.251608881789059
2020 0.251623483509635
2030 0.25166603314203
2040 0.251545380374327
2050 0.251301959429526
2060 0.251175192459324
2070 0.251063593821605
2080 0.25107048798178
2090 0.251166651580889
2100 0.251159582527777
2110 0.251236076409088
2120 0.251269833293038
2130 0.251179259770748
2140 0.25136094003624
2150 0.251376725077993
2160 0.251443578183486
2170 0.251227503238496
2180 0.251225178839763
2190 0.251192138992979
2200 0.251174300246847
2210 0.251255370371129
2220 0.251133613985874
2230 0.251027218030099
2240 0.2507980814114
2250 0.250827916814435
2260 0.25080484279955
2270 0.250827877427496
2280 0.250839557763115
2290 0.251053529961073
2300 0.251137330928652
2310 0.251011176416822
2320 0.250821637318275
2330 0.25075780342642
2340 0.250786160062528
2350 0.250820578171067
2360 0.250992396193876
2370 0.25099500847524
2380 0.250950582046648
2390 0.250780310104919
2400 0.250782940544015
2410 0.250846057645961
2420 0.250882710480302
2430 0.25094967786444
2440 0.250935820864329
2450 0.250886269240762
2460 0.250871740559187
2470 0.250902079589936
2480 0.250854034990242
2490 0.250835427601771
2500 0.250738309819425
2510 0.250914913169168
2520 0.250977212673353
2530 0.25087486885089
2540 0.250892558502156
2550 0.250836611676291
2560 0.250706564497303
2570 0.250685952383929
2580 0.250795637043655
2590 0.250894297085594
2600 0.250945696745661
2610 0.250961382776655
2620 0.25091014762067
2630 0.250893746817136
2640 0.250916021949877
2650 0.250782348550124
2660 0.250642348509455
2670 0.250778475960792
2680 0.250981315680937
2690 0.25092158163636
2700 0.250887875556291
2710 0.250936927368245
2720 0.250999253158635
2730 0.250955612129645
2740 0.250867274633094
2750 0.250804297023499
2760 0.250658236859209
2770 0.250793206210666
2780 0.250948193251734
2790 0.250934327172461
2800 0.250918237221738
2810 0.250970884574689
2820 0.250870782557323
2830 0.250753234746088
2840 0.250946880887585
2850 0.250961838082486
2860 0.250973528595023
2870 0.250944214337063
2880 0.250911691265567
2890 0.251217325382745
2900 0.250953682261944
2910 0.250650850483393
2920 0.25062132665215
2930 0.250800157805368
2940 0.250845688197821
2950 0.251004812726591
2960 0.250870715850556
2970 0.25104192149049
2980 0.251053871478362
2990 0.250965288886737
3000 0.251283528212574
3010 0.25137872336176
3020 0.251336897097081
3030 0.251205028326688
3040 0.251037098806128
3050 0.250951855189573
3060 0.251005926759491
3070 0.250884043232125
3080 0.250830109116941
3090 0.250950783402916
3100 0.250932760042281
3110 0.250837074883512
3120 0.250826668249266
3130 0.250992313230565
3140 0.250944015640561
3150 0.251019999548466
3160 0.251037219701729
3170 0.250785263058112
3180 0.250706190931047
3190 0.250562548024398
3200 0.25087470964359
3210 0.251028511601529
3220 0.251042161516685
3230 0.250965057345892
3240 0.25096707615751
3250 0.250838722274395
3260 0.251000175813836
3270 0.250978658119354
3280 0.250791189594646
3290 0.250911451559519
3300 0.251203346642371
3310 0.251461953705853
3320 0.251394166086993
3330 0.25117387293114
3340 0.250936027321739
3350 0.250924818410814
3360 0.250922089862196
3370 0.250915813954396
3380 0.251201186240931
3390 0.251229879617051
3400 0.251174766249674
3410 0.25102729938473
3420 0.2509236709604
3430 0.251262908854651
3440 0.251167130767631
3450 0.250908177068152
3460 0.250653061742654
3470 0.250701007596834
3480 0.250742203989664
3490 0.251006288056935
3500 0.251266360991154
3510 0.251315512965447
3520 0.250942241987625
3530 0.250763075733373
3540 0.250693258631774
3550 0.250865836477309
3560 0.251015086663025
3570 0.251231428384602
3580 0.251275458638635
3590 0.251130025142538
3600 0.25090648703544
3610 0.25094216436457
3620 0.25102625107076
3630 0.251177298400964
3640 0.251130262557072
3650 0.250821729393054
3660 0.250682223637546
3670 0.250883283077634
3680 0.250861682051807
3690 0.25077680904089
3700 0.250607284095789
3710 0.251150898129976
3720 0.251064309410908
3730 0.251036797756791
3740 0.251087896881199
3750 0.250695543075137
3760 0.250426190283709
3770 0.250637583890015
3780 0.250964923930103
3790 0.251265424774388
3800 0.251366548825925
3810 0.251693855087625
3820 0.2515001113121
3830 0.250957870169191
3840 0.250697013072724
3850 0.250355921281027
3860 0.249966484261447
3870 0.250173722383679
3880 0.250928612736986
3890 0.251300319034386
3900 0.251277995934373
3910 0.250551571432356
3920 0.250945772078243
3930 0.250995255947601
3940 0.251023375267515
3950 0.250763681580809
3960 0.250808148999963
3970 0.251071591056829
3980 0.251021589100639
3990 0.250764741410261
4000 0.250321379253557
4010 0.249876390044642
4020 0.250500327920742
4030 0.250230573027034
4040 0.251302499200995
4050 0.250940996506275
4060 0.251031282815858
4070 0.250858500436216
4080 0.251073487225094
4090 0.250562717605107
4100 0.250595742862875
4110 0.250752197472468
4120 0.250773035689851
4130 0.250854666715204
4140 0.250982050898491
4150 0.250751939015204
4160 0.251394395190408
4170 0.251212096522007
4180 0.250601104754442
4190 0.250648700912372
4200 0.250891930600367
4210 0.250830180118753
4220 0.250433203142515
4230 0.250618785769905
4240 0.250907695385936
4250 0.251121214993512
4260 0.250950601337121
4270 0.250575207708806
4280 0.250837404934019
4290 0.251029499566195
4300 0.251153623059907
4310 0.250646897944783
4320 0.250607156216645
4330 0.250890340383105
4340 0.250403724948001
4350 0.250521792893575
4360 0.250769333315122
4370 0.250520531321114
4380 0.250588872774943
4390 0.250377767233901
4400 0.249615327316459
4410 0.249357660461794
4420 0.250612129084851
4430 0.251015397942756
4440 0.250774246014086
4450 0.250396261308925
4460 0.250499206317448
4470 0.250418171905286
4480 0.250443039025473
4490 0.250229955905681
4500 0.249435819585356
4510 0.250005727115224
4520 0.250821032617451
4530 0.250741376099055
4540 0.25086439028035
4550 0.251116872410748
4560 0.250922554880232
4570 0.250409813091148
4580 0.250451715411954
4590 0.250641620661568
4600 0.250980057647942
4610 0.251103431474875
4620 0.250547216071432
4630 0.250796082316499
4640 0.250501934834585
4650 0.250699581121186
4660 0.250896513812854
4670 0.250603995300921
4680 0.250926281811113
4690 0.250214424308626
4700 0.249725291796772
4710 0.250137419812616
4720 0.250174573315478
4730 0.249905613949514
4740 0.25013485541662
4750 0.25128930538485
4760 0.251271505163976
4770 0.250839544457421
4780 0.250613483113606
4790 0.251242417127333
4800 0.251453686931017
4810 0.250921527256949
4820 0.250549962721571
4830 0.250675620682506
4840 0.251743349917362
4850 0.251242400174017
4860 0.251435866450828
4870 0.251031660634657
4880 0.251065541756978
4890 0.251191595739151
4900 0.251351098778511
4910 0.251417744349589
4920 0.251101377076971
4930 0.250499738450565
4940 0.249703520491327
4950 0.250308548791257
4960 0.250616694520686
4970 0.251167870323847
4980 0.25071132761233
4990 0.250515886945081
5000 0.250068205626055
5010 0.250649368275471
5020 0.250956574773908
5030 0.251472749181844
5040 0.251448094813544
5050 0.25106673994538
5060 0.25079514505898
5070 0.251375605613223
5080 0.251336415683933
5090 0.251200538979464
5100 0.250629877534431
5110 0.249392016889054
5120 0.250061412210684
5130 0.2512142547237
5140 0.251509550926216
5150 0.251359327045914
5160 0.250813207915798
5170 0.250448204257345
5180 0.250327434278943
5190 0.250598272597413
5200 0.249684942611525
5210 0.249622298877421
5220 0.248914049331331
5230 0.248602521803562
5240 0.248094437812917
5250 0.248455138749594
5260 0.250797870696993
5270 0.251464421494794
5280 0.250891959517722
5290 0.250445803081998
5300 0.250752801721797
5310 0.250741913008678
5320 0.250120243709705
5330 0.250642941925011
5340 0.25068220897892
5350 0.250842183987343
5360 0.250700432236029
5370 0.250928374743034
5380 0.250528819373484
5390 0.250743921187532
5400 0.251023758819085
5410 0.250722436796409
5420 0.249950926198999
5430 0.250321779336059
5440 0.249582715545611
5450 0.250664765405522
5460 0.25067974706612
5470 0.249802482231091
5480 0.250587652803635
5490 0.250931538252721
5500 0.250176081060792
5510 0.249012293783532
5520 0.248869813063272
5530 0.248949143901862
5540 0.248367960660987
5550 0.24694887996515
5560 0.247905915823845
5570 0.250004520506461
5580 0.250218587922804
5590 0.250114550308627
5600 0.250687512824706
5610 0.25003940165129
5620 0.250246709800619
5630 0.250446360932335
5640 0.251250667182391
5650 0.249912111457238
5660 0.249704813652968
5670 0.248977000179853
5680 0.24990723695533
5690 0.249202606987274
5700 0.250276278854547
5710 0.248889508580344
5720 0.24878739576145
5730 0.249812662841036
5740 0.250815174777866
5750 0.251116855214751
5760 0.251461578095434
5770 0.251161295709436
5780 0.250960600603752
5790 0.249949664646835
5800 0.249760882322388
5810 0.250895452674317
5820 0.251421759831123
5830 0.251724534363685
5840 0.251173236185715
5850 0.251202881144755
5860 0.251076172794893
5870 0.2510463525475
5880 0.251502058512579
5890 0.251231940385784
5900 0.250655980200658
5910 0.251048194526347
5920 0.251404311389879
5930 0.250038561980054
5940 0.249142076373239
5950 0.248870448236107
5960 0.249817005613169
5970 0.249331445071523
5980 0.249670150633894
5990 0.249413016529561
6000 0.250254028961011
6010 0.251036973975384
6020 0.251622554813575
6030 0.251566773867002
6040 0.251338534241412
6050 0.250901712142635
6060 0.250420339087053
6070 0.250260135117211
6080 0.248184487748034
6090 0.246245147757545
6100 0.248429160880136
6110 0.249114628528102
6120 0.248969620322898
6130 0.247815274476711
6140 0.246684007176251
6150 0.248443352294602
6160 0.249008474723923
6170 0.248706519240783
6180 0.246379797120835
6190 0.245845717279785
6200 0.247081981781848
6210 0.248074250628546
6220 0.249239841562994
6230 0.249138058176232
6240 0.249761206630295
6250 0.249582246965772
6260 0.250538667417766
6270 0.250465883146212
6280 0.248933922366092
6290 0.248069430204676
6300 0.248458452260084
6310 0.24854081836301
6320 0.248148552719875
6330 0.25040679505423
6340 0.250745304265229
6350 0.250659727510775
6360 0.250298773751696
6370 0.250113458869163
6380 0.249982615867355
6390 0.250218275491191
6400 0.249733438526445
6410 0.251020776946376
6420 0.250046944282915
6430 0.24924042669763
6440 0.249909211497165
6450 0.251180118013969
6460 0.251344487722766
6470 0.251210561328857
6480 0.250578970127336
6490 0.250400749159022
6500 0.250664449020903
6510 0.2491630435333
6520 0.247875717415795
6530 0.248109037522374
6540 0.248174017715128
6550 0.248588700300989
6560 0.24830916630053
6570 0.247022132065866
6580 0.248951943123533
6590 0.250432265792183
6600 0.250163075333528
6610 0.250665154321287
6620 0.250726849678195
6630 0.250817103763162
6640 0.250816784139525
6650 0.250355786781284
6660 0.251073715401125
6670 0.249388242406695
6680 0.248862233589839
6690 0.249489493951702
6700 0.249397969877618
6710 0.245428432497315
6720 0.247909217910095
6730 0.248160987366635
6740 0.248438892941671
6750 0.248675572277741
6760 0.248822062498262
6770 0.249732918334361
6780 0.249999238871286
6790 0.250554252315683
6800 0.248807836559674
6810 0.250597126111863
6820 0.250819400869853
6830 0.250079421490866
6840 0.248772556205946
6850 0.247978095924692
6860 0.248940096393687
6870 0.249271023140725
6880 0.249056411075294
6890 0.248734922024403
6900 0.247476971888537
6910 0.244779890242114
6920 0.247170350639437
6930 0.247296621185063
6940 0.247935372069801
6950 0.249607385502632
6960 0.248829404715157
6970 0.247655333429567
6980 0.248423346257014
6990 0.250771108176702
7000 0.250464050754283
7010 0.248022395159542
7020 0.248830176275107
7030 0.24980279601087
7040 0.248953651954035
7050 0.248320014045242
7060 0.247471663325592
7070 0.2462200010874
7080 0.246886690837083
7090 0.248148553149658
7100 0.249090752220378
7110 0.248935518976881
7120 0.248846256195345
7130 0.249210976933068
7140 0.24841264000873
7150 0.247778812320947
7160 0.24839452415658
7170 0.247627307860782
7180 0.248460369208529
7190 0.245128795281562
7200 0.246228137295992
7210 0.249446448564014
7220 0.250420853418978
7230 0.249986096500379
7240 0.250688122419431
7250 0.249760408588268
7260 0.249710291589938
7270 0.25009418294585
7280 0.249565050609473
7290 0.250139815599972
7300 0.25030244424622
7310 0.249966259924171
7320 0.248506220614842
7330 0.250034169354177
7340 0.250048212750892
7350 0.25044952447628
7360 0.249854770312207
7370 0.250168636865196
7380 0.249739774609519
7390 0.24919536914031
7400 0.250645716173754
7410 0.250914987306194
7420 0.251294162810178
7430 0.251817833885907
7440 0.251778699228982
7450 0.250578956653253
7460 0.250741725970356
7470 0.250905924927559
7480 0.250735996802195
7490 0.250086066291374
7500 0.250297733560241
7510 0.249908582409459
7520 0.248501865929615
7530 0.249569140379239
7540 0.249666624599715
7550 0.250325105154753
7560 0.250129851284279
7570 0.24977551267885
7580 0.24873113737493
7590 0.250067385215888
7600 0.248191758471579
7610 0.249877119612546
7620 0.249144423367925
7630 0.247278915606153
7640 0.244865535687514
7650 0.247834547787524
7660 0.249537180892777
7670 0.250291106882768
7680 0.249143458581899
7690 0.249895452259368
7700 0.248647628630074
7710 0.249706098128563
7720 0.251012462652039
7730 0.25077209225855
7740 0.249531797322248
7750 0.248148919375824
7760 0.247799384033489
7770 0.24926675662771
7780 0.249406899279404
7790 0.2507439311295
7800 0.249719238512853
7810 0.248811847176197
7820 0.247256333455096
7830 0.248568486601188
7840 0.247865229200246
7850 0.248391917429547
7860 0.248116086614021
7870 0.249318715418763
7880 0.248744876538124
7890 0.248314509561484
7900 0.246426738047869
7910 0.24603891650873
7920 0.242834656968755
7930 0.242903211739607
7940 0.246262942510396
7950 0.247869132785315
7960 0.249802152287515
7970 0.249378728045403
7980 0.249634387507039
7990 0.248245346572067
8000 0.246473930479196
8010 0.246345359151238
8020 0.246940801136193
8030 0.245980497528467
8040 0.246602229950274
8050 0.249465864037145
8060 0.250451364172542
8070 0.250004286471491
8080 0.246037895561071
8090 0.2465346739519
8100 0.247174360773375
8110 0.246761484382315
8120 0.2446723716494
8130 0.245314465130367
8140 0.247210381884743
8150 0.249074657052242
8160 0.250676332159372
8170 0.250202919783959
8180 0.250208834822896
8190 0.249157627207111
8200 0.250402746071165
8210 0.249645557612273
8220 0.250001031955174
8230 0.249603023484482
8240 0.250241325525803
8250 0.249922514126007
8260 0.245796041850123
8270 0.2457096096027
8280 0.247071625903243
8290 0.249031305239389
8300 0.249845168472741
8310 0.251221349927907
8320 0.25051433708424
8330 0.247771468053748
8340 0.245322014580721
8350 0.246476125532324
8360 0.247543699265125
8370 0.248728995162289
8380 0.249403447561504
8390 0.248592463841473
8400 0.244832828734403
8410 0.245104307586311
8420 0.248767837714004
8430 0.250576899494381
8440 0.250343559260949
8450 0.250894010766247
8460 0.249486911098483
8470 0.248613919397531
8480 0.249649909413265
8490 0.249650583294869
8500 0.248433818529398
8510 0.247914035209186
8520 0.248218814548304
8530 0.24823857123292
8540 0.245453154352415
8550 0.247482016404671
8560 0.248281157806511
8570 0.248521283886806
8580 0.250882073750267
8590 0.250559607396614
8600 0.250150516298269
8610 0.248778507888966
8620 0.248176013720583
8630 0.24660037141414
8640 0.24641926775562
8650 0.245784759701073
8660 0.245706960239107
8670 0.24367726266531
8680 0.242449154324933
8690 0.242685868731857
8700 0.244867661451043
8710 0.244646603050354
8720 0.240185556103858
8730 0.244135737642292
8740 0.246632202002559
8750 0.248665731950298
8760 0.247547714040767
8770 0.243703368550311
8780 0.24242594632166
8790 0.247202705010431
8800 0.250094432213844
8810 0.248046998191083
8820 0.248659496196312
8830 0.248642717962808
8840 0.248692060460249
8850 0.244988033612576
8860 0.24188999138899
8870 0.242385255287646
8880 0.242824013814715
8890 0.242536055599546
8900 0.245720151549836
8910 0.248006534662154
8920 0.24531089672377
8930 0.244745599334489
8940 0.246825438627033
8950 0.249499070169015
8960 0.247622323473072
8970 0.247554359604852
8980 0.248699338607297
8990 0.249740908591157
9000 0.248208761969483
9010 0.250103609251638
9020 0.250229899406045
9030 0.248587519589666
9040 0.246847120781377
9050 0.245334945656125
9060 0.246917959249459
9070 0.247452730221843
9080 0.249704611518136
9090 0.250929982116274
9100 0.247931866742703
9110 0.247922714510029
9120 0.248921190911186
9130 0.251041414868674
9140 0.251770452407873
9150 0.250959523807878
9160 0.250209804725013
9170 0.250404607246791
9180 0.24938040097105
9190 0.250841345512765
9200 0.25156322788
9210 0.251905800810501
9220 0.251849391027647
9230 0.252024367030813
9240 0.250795722375908
9250 0.249936102886359
9260 0.249823920265947
9270 0.24996773238521
9280 0.250633144822475
9290 0.249112720000176
9300 0.249950661145876
9310 0.250729749762684
9320 0.251305977364743
9330 0.250770679481572
9340 0.249339086944085
9350 0.249482116698612
9360 0.249175767273368
9370 0.248992137170382
9380 0.245640495838732
9390 0.245844383296989
9400 0.247834844337961
9410 0.247986121062337
9420 0.245588868417982
9430 0.248424521743059
9440 0.248523763681293
9450 0.250280512637891
9460 0.249909771058432
9470 0.248795561088749
9480 0.246984364041946
9490 0.244042226423724
9500 0.24361014215509
9510 0.24644802676922
9520 0.248621430906
9530 0.248868042585432
9540 0.247067846516388
9550 0.2482828943864
9560 0.249747993771125
9570 0.250556224696466
9580 0.250325888685284
9590 0.248776212802298
9600 0.248007904259194
9610 0.24752096338107
9620 0.248221251709953
9630 0.250164607887319
9640 0.250927762578848
9650 0.250440372643035
9660 0.249277292737153
9670 0.244955220230322
9680 0.244986840016097
9690 0.246542853372501
9700 0.250287201970151
9710 0.250232609399002
9720 0.249043164679617
9730 0.248446836709009
9740 0.249196806368752
9750 0.249277549400073
9760 0.250090045545843
9770 0.24915402767259
9780 0.249903546060776
9790 0.249276316638701
9800 0.249995523520332
9810 0.249951252359267
9820 0.250350957729146
9830 0.24974905963129
9840 0.249537387218652
9850 0.248394047841247
9860 0.251791227387788
9870 0.25197204916619
9880 0.250840632795175
9890 0.249761300661201
9900 0.248443214267348
9910 0.244601638738551
9920 0.244227797447719
9930 0.243897105369178
9940 0.247334953805541
9950 0.247268240761751
9960 0.248165930463236
9970 0.245973571564066
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color1]
table {%
0 0.585061323499024
10 0.560719939592422
20 0.558923096379992
30 0.55451349299341
40 0.544585339023768
50 0.542783628121674
60 0.547242544667793
70 0.554591736393501
80 0.558710830183853
90 0.559818616237521
100 0.557619639228827
110 0.554238031969604
120 0.551375694562206
130 0.552163457583344
140 0.554515505924485
150 0.556036231510122
160 0.554116453543741
170 0.553187291697532
180 0.559412151737091
190 0.557746166988456
200 0.556251907750855
210 0.554732714962932
220 0.554438383197493
230 0.55250462310278
240 0.5546276021035
250 0.551416755244579
260 0.548626263487237
270 0.547641876348651
280 0.547759910646081
290 0.547418741277539
300 0.546182963607627
310 0.544915620748125
320 0.543537796802315
330 0.547560463438629
340 0.54664620329479
350 0.542809685768752
360 0.54379796090583
370 0.544810039659944
380 0.541486510539029
390 0.544319599421205
400 0.54151070668062
410 0.541849218462877
420 0.54179296802283
430 0.543814163006607
440 0.543484036947607
450 0.542925033084824
460 0.539453847504509
470 0.538351189070594
480 0.534789590603219
490 0.533667274973776
500 0.534511245340048
510 0.535447323094851
520 0.532746924554587
530 0.531783420573803
540 0.529725425195847
550 0.530624581125238
560 0.528915833437485
570 0.529197668787871
580 0.527887381302505
590 0.526174590401948
600 0.523328722967323
610 0.524123804174042
620 0.524821267783947
630 0.525741785917068
640 0.52444331763858
650 0.52260849187227
660 0.51969239257288
670 0.519956922452148
680 0.518754406882835
690 0.518859182324108
700 0.517234901506327
710 0.517473059458979
720 0.515808249534864
730 0.514950764688807
740 0.513798838582247
750 0.516950534690232
760 0.517390574137143
770 0.515751963532319
780 0.513397346670412
790 0.512243952357946
800 0.511354869192842
810 0.513467354832745
820 0.512995150820249
830 0.511348981340761
840 0.510155722634951
850 0.508531146981234
860 0.508246495275858
870 0.508335651976017
880 0.508528618841732
890 0.507687627096431
900 0.507652864221681
910 0.507691492056237
920 0.507376886593125
930 0.505602239141678
940 0.505157848448072
950 0.505683478307836
960 0.505427964724515
970 0.504899478969424
980 0.504226847530651
990 0.505305847673891
1000 0.505791835399482
1010 0.505530949937605
1020 0.504500517679494
1030 0.504139135729954
1040 0.50284574948024
1050 0.502757473756574
1060 0.502564293527791
1070 0.502681194112283
1080 0.502242132455572
1090 0.502418097817558
1100 0.502506426999227
1110 0.50270792701307
1120 0.50295104219842
1130 0.503183947249375
1140 0.502252995596148
1150 0.501656363141513
1160 0.501701275414854
1170 0.50204891475833
1180 0.501708272382987
1190 0.501667745018846
1200 0.501207405078102
1210 0.50102594101321
1220 0.501059114184154
1230 0.501121560732918
1240 0.501425884622751
1250 0.50159576665603
1260 0.501558777648422
1270 0.501289644853937
1280 0.501325821522904
1290 0.500979193035237
1300 0.500982249338377
1310 0.501229607844008
1320 0.501128118467559
1330 0.5011342501949
1340 0.501083816852952
1350 0.500989742979351
1360 0.500887158929476
1370 0.500650585125997
1380 0.500875304620463
1390 0.500775526691467
1400 0.500851273366618
1410 0.500925770108336
1420 0.500860881871695
1430 0.500668752788564
1440 0.500651162605411
1450 0.500482060962711
1460 0.500605935024578
1470 0.500718418977064
1480 0.500888563542944
1490 0.500746950454735
1500 0.500460961637011
1510 0.500538419218262
1520 0.500694523871415
1530 0.50096207756861
1540 0.500967287570374
1550 0.500890363036969
1560 0.500903232018186
1570 0.50074078569654
1580 0.500662592368772
1590 0.500497655844627
1600 0.500597719357131
1610 0.500493733277481
1620 0.500709568681087
1630 0.500757802155769
1640 0.500588945368861
1650 0.500654403260805
1660 0.500652656811604
1670 0.500756130015064
1680 0.500766518406511
1690 0.500730044767418
1700 0.50063369141091
1710 0.50055147626398
1720 0.500576348223132
1730 0.5005822206546
1740 0.500565471850157
1750 0.500730579313107
1760 0.500728148147069
1770 0.50076517990097
1780 0.500736372181353
1790 0.500654718080123
1800 0.500526435062671
1810 0.500683018269193
1820 0.500748453986537
1830 0.500620782476989
1840 0.500556693941155
1850 0.500574506911941
1860 0.50059810157928
1870 0.500627373117897
1880 0.500642389045559
1890 0.500742019610659
1900 0.500646491811883
1910 0.500527321983907
1920 0.500494970152325
1930 0.500674685646475
1940 0.500697853344651
1950 0.500824684430319
1960 0.500891178564129
1970 0.500845751392875
1980 0.500950585128727
1990 0.500975634739379
2000 0.50090143385701
2010 0.500971489820348
2020 0.501044362985835
2030 0.501047614918933
2040 0.500899167346573
2050 0.500935609314318
2060 0.500889325717564
2070 0.500887951934993
2080 0.501089863346054
2090 0.50107443112964
2100 0.500898380265175
2110 0.500865414621006
2120 0.500910724841372
2130 0.500775190083725
2140 0.501108804564262
2150 0.501206832803781
2160 0.501124454538946
2170 0.501037483691664
2180 0.501132610180313
2190 0.501367734216681
2200 0.501478198193639
2210 0.501384361898489
2220 0.501069530040347
2230 0.500960140640541
2240 0.500830624354726
2250 0.5009453474098
2260 0.501078146959242
2270 0.50114909002314
2280 0.501066584458166
2290 0.501420533745882
2300 0.501545828706712
2310 0.501355543694756
2320 0.50108250853483
2330 0.500998391590485
2340 0.50100336595656
2350 0.501040713320629
2360 0.501537063505186
2370 0.501557240173595
2380 0.501384961783467
2390 0.501056618631585
2400 0.50105830549959
2410 0.501315633445109
2420 0.50134727312934
2430 0.501501417002222
2440 0.501443529054185
2450 0.501329025564067
2460 0.501312526827194
2470 0.501473903924936
2480 0.501325479800436
2490 0.501276483195935
2500 0.501105572955784
2510 0.501378472331886
2520 0.501481552125826
2530 0.501364333177555
2540 0.501403939209345
2550 0.501368037026145
2560 0.50112901839504
2570 0.501094550507005
2580 0.501309940583317
2590 0.501535853518234
2600 0.501624376103442
2610 0.501602159209094
2620 0.501504405194342
2630 0.501488465476862
2640 0.501501326399012
2650 0.501258939639632
2660 0.501054075545501
2670 0.501338368749554
2680 0.501715455824667
2690 0.501617239742458
2700 0.501615412102083
2710 0.501615820908933
2720 0.501576497767555
2730 0.501417013481256
2740 0.50137780559644
2750 0.501360836708135
2760 0.501108893157481
2770 0.501397791953236
2780 0.501725817452365
2790 0.501617958067942
2800 0.501562060165074
2810 0.501724015171566
2820 0.501503294565599
2830 0.501265880854383
2840 0.501718412862687
2850 0.501740861970738
2860 0.501783008898609
2870 0.501716808178964
2880 0.501683876116327
2890 0.502284113031311
2900 0.501762200142605
2910 0.501164296389828
2920 0.501141229932823
2930 0.501474152752926
2940 0.501563119322431
2950 0.501902782619352
2960 0.501657482359293
2970 0.501990472849965
2980 0.50198954637931
2990 0.501813045378745
3000 0.502462566752245
3010 0.502653747812212
3020 0.50258119292573
3030 0.502319723197054
3040 0.502004744248877
3050 0.50182936026337
3060 0.501936771028196
3070 0.50168074133435
3080 0.501566250549955
3090 0.501786213044623
3100 0.501729915387898
3110 0.501554346426105
3120 0.501542439453814
3130 0.501878880963729
3140 0.501797758249987
3150 0.501956161882692
3160 0.501988884975158
3170 0.501442140211945
3180 0.501275054302425
3190 0.50101694240887
3200 0.501655675899514
3210 0.501964886863202
3220 0.501990515910681
3230 0.501822442298282
3240 0.50182658943889
3250 0.501595260350866
3260 0.501935303477153
3270 0.501889569075675
3280 0.501524740129251
3290 0.501723305563041
3300 0.502293148418949
3310 0.502806304495208
3320 0.502718988298906
3330 0.502276943160921
3340 0.501801019184427
3350 0.501776472871599
3360 0.501782819610803
3370 0.501780693034572
3380 0.502359597108521
3390 0.502408475574422
3400 0.502295402361992
3410 0.502002916704798
3420 0.501783494033896
3430 0.502459429872704
3440 0.502272871924428
3450 0.501749026889936
3460 0.501232157626866
3470 0.501326199814651
3480 0.501414122713676
3490 0.501963802676917
3500 0.502478299652798
3510 0.502578883025894
3520 0.501821623314111
3530 0.501455141217662
3540 0.501330855423605
3550 0.50167349194878
3560 0.50198902657491
3570 0.502416532982942
3580 0.502504734051918
3590 0.502209408470514
3600 0.501766839483759
3610 0.501847488765762
3620 0.502010493838775
3630 0.502322618613362
3640 0.502225840316052
3650 0.501595212492176
3660 0.501313870506035
3670 0.501709467909776
3680 0.501677022307045
3690 0.50151247840921
3700 0.501165779972031
3710 0.502264503568594
3720 0.502096614170462
3730 0.502046171615048
3740 0.50213498380257
3750 0.501350946106146
3760 0.500813319882482
3770 0.501236985702754
3780 0.501895955416514
3790 0.50249762119079
3800 0.502700930426952
3810 0.503362322740265
3820 0.502970738394503
3830 0.50188242874636
3840 0.501362647380494
3850 0.500688351191878
3860 0.49991258682944
3870 0.500331173268566
3880 0.501839540682233
3890 0.502574389844503
3900 0.502524204412544
3910 0.501073701679311
3920 0.501866228874934
3930 0.501968511519339
3940 0.502021998021212
3950 0.501498666705402
3960 0.50157921161331
3970 0.502106756586513
3980 0.502020005738267
3990 0.501507542067087
4000 0.500619474311718
4010 0.499727509584764
4020 0.500982333114924
4030 0.500437937673878
4040 0.502588936564068
4050 0.501862171477292
4060 0.502046874594058
4070 0.501690993747359
4080 0.502120982594651
4090 0.501096864912367
4100 0.501172911417163
4110 0.501488105212168
4120 0.501528220596949
4130 0.501689879065751
4140 0.501941929038831
4150 0.501477424784636
4160 0.502767834724554
4170 0.50239377903433
4180 0.501166741507237
4190 0.501261199213399
4200 0.501759584474497
4210 0.501639118924477
4220 0.500847668568528
4230 0.501219164499917
4240 0.5017935623771
4250 0.502225807879769
4260 0.501877734119845
4270 0.501130418498236
4280 0.501655167269308
4290 0.502045655222749
4300 0.502292909889341
4310 0.501279896173444
4320 0.501197541884602
4330 0.50176204181837
4340 0.500785795483962
4350 0.501021827044553
4360 0.501520846921979
4370 0.501022625958442
4380 0.501162399562778
4390 0.500741939553475
4400 0.499214492582025
4410 0.498704524187537
4420 0.501215838159698
4430 0.502020138512908
4440 0.501533923827798
4450 0.500776943662351
4460 0.500980804354031
4470 0.500813260466291
4480 0.50086407972703
4490 0.500441668461484
4500 0.498859081091778
4510 0.500001405979942
4520 0.501633927319064
4530 0.501473036832364
4540 0.501718004466885
4550 0.502223228513944
4560 0.501834173763871
4570 0.500808999147682
4580 0.500893801884476
4590 0.501276386897608
4600 0.50195291980023
4610 0.502199766143914
4620 0.501084253539517
4630 0.501575400315144
4640 0.500985719442815
4650 0.501382908837095
4660 0.501779501890957
4670 0.50119626500516
4680 0.501841510678459
4690 0.500417333226898
4700 0.49943663083774
4710 0.500265993041368
4720 0.500340277088881
4730 0.499802772427739
4740 0.500259794787014
4750 0.502566242392985
4760 0.502531043362866
4770 0.501663451489771
4780 0.501212580739595
4790 0.502473297340483
4800 0.502896254064089
4810 0.501825889472797
4820 0.501083467903918
4830 0.501336736398484
4840 0.503474592803951
4850 0.502472764090852
4860 0.50285865869957
4870 0.502051887677671
4880 0.502116675881483
4890 0.502367030389108
4900 0.50268540946188
4910 0.502824232986778
4920 0.502187434287108
4930 0.500980122817311
4940 0.499391600179928
4950 0.500608009956422
4960 0.501226180760854
4970 0.502328158144771
4980 0.501415541287759
4990 0.501024059096249
5000 0.500128867841082
5010 0.501282909085516
5020 0.50189756967778
5030 0.502932003511147
5040 0.50288484541254
5050 0.502121148642104
5060 0.501575013761105
5070 0.502736971819654
5080 0.502656661757239
5090 0.50238964582559
5100 0.501251163174573
5110 0.498774796189047
5120 0.500115127338614
5130 0.502419795856935
5140 0.503009138038578
5150 0.50270610767237
5160 0.501613501517749
5170 0.500884647699294
5180 0.500643923087947
5190 0.50118993290552
5200 0.499361596209247
5210 0.499234678312353
5220 0.497819363666383
5230 0.497197807198414
5240 0.496181342325951
5250 0.496903246431436
5260 0.501588885608106
5270 0.502922831638694
5280 0.501776751250708
5290 0.500885175801574
5300 0.501499668694069
5310 0.501477487237024
5320 0.500234205777648
5330 0.501281116077189
5340 0.501358351092273
5350 0.501677513638142
5360 0.501387565437524
5370 0.501842952456649
5380 0.501049281271463
5390 0.501480360149834
5400 0.502037367702184
5410 0.501435791074493
5420 0.49989477452389
5430 0.50063359987627
5440 0.49915547332626
5450 0.501320429695482
5460 0.501353093031438
5470 0.499599879843011
5480 0.501169878906333
5490 0.501855716692577
5500 0.500342943348289
5510 0.498016578504783
5520 0.497731595514757
5530 0.497890732404558
5540 0.496727975439671
5550 0.493890733553607
5560 0.495806798068367
5570 0.500002635296997
5580 0.500430230178495
5590 0.50022317541851
5600 0.501370532472986
5610 0.500074759924456
5620 0.500490037220508
5630 0.500887002823867
5640 0.502496160600958
5650 0.49981798206279
5660 0.499403623746345
5670 0.497946977442084
5680 0.499810601615692
5690 0.498401177992343
5700 0.500547017639572
5710 0.497773190657034
5720 0.49757088870122
5730 0.499622609778738
5740 0.501622848855406
5750 0.502226154355621
5760 0.502915826846187
5770 0.502318830143458
5780 0.501916308594324
5790 0.499893364643956
5800 0.499515441205988
5810 0.501786277126126
5820 0.502838077347427
5830 0.503443340898429
5840 0.502340924197949
5850 0.502400044184977
5860 0.502144385798782
5870 0.502084533368968
5880 0.502995959679767
5890 0.502457466038395
5900 0.501304691604176
5910 0.50209082201532
5920 0.502803482303785
5930 0.500072028203799
5940 0.498278090654397
5950 0.497736311671983
5960 0.499627870292257
5970 0.498654951161941
5980 0.499334862179274
5990 0.498818940811464
6000 0.500501503616824
6010 0.502069168032014
6020 0.503240398612861
6030 0.50312598303663
6040 0.502668802175379
6050 0.501794621357615
6060 0.50083501028882
6070 0.500513933773805
6080 0.496357297354408
6090 0.492478051016115
6100 0.496850894567408
6110 0.498225842005426
6120 0.497935392114324
6130 0.495625724706268
6140 0.493363878047597
6150 0.496882809212824
6160 0.498011803956607
6170 0.497405474986091
6180 0.492750221909261
6190 0.491684327560759
6200 0.494158540782584
6210 0.49614432564144
6220 0.498476813310121
6230 0.498272296557656
6240 0.499518450408579
6250 0.499160931117923
6260 0.501074240283401
6270 0.500927550947073
6280 0.49786050716793
6290 0.496131383285354
6300 0.49691112378921
6310 0.497077911772315
6320 0.496292877000125
6330 0.500809901664901
6340 0.501486306431647
6350 0.501315882472339
6360 0.500592606724145
6370 0.500221722777755
6380 0.499957800098011
6390 0.50043102769474
6400 0.499463022632251
6410 0.50203837066342
6420 0.500089291390932
6430 0.498476361702405
6440 0.499813425047972
6450 0.502355176449706
6460 0.50268443775402
6470 0.502416663648475
6480 0.501152059905594
6490 0.500794345999364
6500 0.501322773437752
6510 0.498320846086537
6520 0.495746451641317
6530 0.49621161068388
6540 0.496339287167029
6550 0.497172293513856
6560 0.496613519550953
6570 0.494039011637475
6580 0.497899328267689
6590 0.50086180838557
6600 0.500323560623384
6610 0.501327097653783
6620 0.501450174154974
6630 0.501630441278671
6640 0.501629588835925
6650 0.500708372614875
6660 0.502142569794232
6670 0.498772024742913
6680 0.497720334101037
6690 0.498976901997097
6700 0.498794246764588
6710 0.490854314193764
6720 0.495815200993363
6730 0.496318639527663
6740 0.496875563534426
6750 0.497349275391473
6760 0.497641955504323
6770 0.499463697040901
6780 0.499996358763625
6790 0.501105802037523
6800 0.497611255012979
6810 0.501190851603345
6820 0.501636684275325
6830 0.500156060454441
6840 0.497541104310668
6850 0.495952034654385
6860 0.497877197356481
6870 0.498539832428007
6880 0.498110465759095
6890 0.497466282256263
6900 0.494950750985181
6910 0.489556816717618
6920 0.494338087559489
6930 0.494590372555788
6940 0.495868323749052
6950 0.499212812297325
6960 0.497655709141703
6970 0.495306871593668
6980 0.496842842016287
6990 0.501540313041721
7000 0.500926126491931
7010 0.496042393587167
7020 0.497657619918918
7030 0.499602102554113
7040 0.497902472563896
7050 0.496635937864596
7060 0.494939436590511
7070 0.492438322170137
7080 0.493771706805296
7090 0.496295245557578
7100 0.498179690628126
7110 0.497869431926522
7120 0.497690636544428
7130 0.498419590216399
7140 0.496822930230505
7150 0.495555036776877
7160 0.496787068553285
7170 0.495251205952217
7180 0.496917198704591
7190 0.490254466167899
7200 0.492453235789088
7210 0.498889963973609
7220 0.500839238337144
7230 0.499969338679544
7240 0.501374212449852
7250 0.499518980654365
7260 0.499418847351906
7270 0.500186300046346
7280 0.499127077376673
7290 0.500277929597802
7300 0.50060270963537
7310 0.499929956167432
7320 0.49701003167109
7330 0.500066420432125
7340 0.50009476353116
7350 0.500896689279072
7360 0.499707226832076
7370 0.500335404827819
7380 0.499477857654151
7390 0.498389081495988
7400 0.501290380926081
7410 0.501828660636816
7420 0.502586945264431
7430 0.503634869517248
7440 0.503556440916263
7450 0.501155795254732
7460 0.501481200358218
7470 0.501809933418624
7480 0.501470082234097
7490 0.500169451906785
7500 0.500592477795161
7510 0.499814306588952
7520 0.497001691326436
7530 0.49913564387008
7540 0.499330885126252
7550 0.500648338391657
7560 0.500258204860834
7570 0.499549534208384
7580 0.497459450242446
7590 0.500131945830381
7600 0.496380867265505
7610 0.499752811975767
7620 0.498286896551294
7630 0.494555304125779
7640 0.489726117929555
7650 0.495665781049066
7660 0.499071557736145
7670 0.500580028319267
7680 0.498284840077858
7690 0.499789699904374
7700 0.497293970106265
7710 0.49941072181005
7720 0.502023416888127
7730 0.50154304078925
7740 0.499062455812936
7750 0.496296355552921
7760 0.495596059221093
7770 0.498530676164984
7780 0.498811703687101
7790 0.50148637695782
7800 0.499437116297399
7810 0.497621943367087
7820 0.494510745698211
7830 0.497134184689871
7840 0.495727089959861
7850 0.496781903860476
7860 0.496230563185409
7870 0.498635960962712
7880 0.497487492435718
7890 0.496626258263519
7900 0.492850374522508
7910 0.492075913775841
7920 0.485667278389688
7930 0.485804629027558
7940 0.49252434867149
7950 0.49573607097924
7960 0.499602416038192
7970 0.498755834637813
7980 0.499267642596844
7990 0.496489293085437
8000 0.492946487083387
8010 0.492689491431114
8020 0.493880147025454
8030 0.491959133331133
8040 0.493202605539472
8050 0.498930568757664
8060 0.500901376393927
8070 0.500006943261352
8080 0.492072818390233
8090 0.493067182230322
8100 0.494347308081728
8110 0.493521960529292
8120 0.489343574063741
8130 0.490627340304419
8140 0.494418819092683
8150 0.498146753997882
8160 0.501350311641745
8170 0.500402520621821
8180 0.500414055918934
8190 0.498312770149369
8200 0.500803113106933
8210 0.499289773906598
8220 0.500000990970455
8230 0.499204640663309
8240 0.500480459063391
8250 0.499842734783085
8260 0.491588536949777
8270 0.491417268221909
8280 0.494141197430508
8290 0.498061185521368
8300 0.499688747240548
8310 0.502440609308318
8320 0.501026664028878
8330 0.495541025548929
8340 0.490642119639721
8350 0.492950772680707
8360 0.495086292756469
8370 0.497456594670687
8380 0.49880559553778
8390 0.497182904858159
8400 0.489662820947635
8410 0.49020612526499
8420 0.497533843886963
8430 0.501152435890428
8440 0.500685872512251
8450 0.501787063042633
8460 0.498972491241832
8470 0.497226827222434
8480 0.499298696067055
8490 0.49930023550468
8500 0.496866362107746
8510 0.49582690892468
8520 0.496436436564719
8530 0.496475608632606
8540 0.490904788078579
8550 0.494962725768728
8560 0.496561505073998
8570 0.497041973988085
8580 0.501763183547911
8590 0.501118264942357
8600 0.500300029102022
8610 0.497555611170776
8620 0.496350515693153
8630 0.493199095479705
8640 0.492836885644465
8650 0.491567960719096
8660 0.491412231660162
8670 0.487351852480116
8680 0.484896599101392
8690 0.485369363847259
8700 0.489733026792087
8710 0.489291589082638
8720 0.480368935300799
8730 0.488270043142258
8740 0.493263688971467
8750 0.497330430043248
8760 0.495094127749756
8770 0.487405331183938
8780 0.484850412154706
8790 0.494404464769353
8800 0.500187116011386
8810 0.496091481851776
8820 0.497316920416101
8830 0.497283901165697
8840 0.497382784886899
8850 0.489974635224687
8860 0.483779387668856
8870 0.484769932479063
8880 0.485647101123515
8890 0.485070872022294
8900 0.491438903835623
8910 0.496011801397905
8920 0.490620321065339
8930 0.489490250831717
8940 0.493649694154064
8950 0.498997551002765
8960 0.495243750490356
8970 0.495108008561
8980 0.497397765784673
8990 0.49948087879531
9000 0.496416369400631
9010 0.500206583271522
9020 0.500459143034362
9030 0.497174368826559
9040 0.493692842981008
9050 0.490668709869372
9060 0.493834814819529
9070 0.494904500580919
9080 0.499408084583546
9090 0.501859081617723
9100 0.495862300302968
9110 0.495843383376506
9120 0.497840687494252
9130 0.502082181858913
9140 0.503540413808259
9150 0.50191850116947
9160 0.500419063296046
9170 0.500808501905855
9180 0.498759580901426
9190 0.501680528387425
9200 0.503123602234212
9210 0.503808626296074
9220 0.503696185557269
9230 0.504046543352392
9240 0.501589674534463
9250 0.499869691093293
9260 0.49964492353256
9270 0.49993297559595
9280 0.501264956465445
9290 0.498224130355977
9300 0.499900137264287
9310 0.501458354543331
9320 0.502610545323173
9330 0.501539921830031
9340 0.498676758952608
9350 0.498962833513554
9360 0.498350461480908
9370 0.497983370344613
9380 0.491279908691508
9390 0.491687446172555
9400 0.495668264733944
9410 0.495969926743864
9420 0.491175412376771
9430 0.496847974402345
9440 0.497046416150065
9450 0.500560241564408
9460 0.499818818190144
9470 0.49759032028047
9480 0.493967132137685
9490 0.488082839444507
9500 0.487218993225203
9510 0.492895060909577
9520 0.497241606139744
9530 0.497734893750237
9540 0.49413420359779
9550 0.496564749134224
9560 0.499494919330155
9570 0.501111472337872
9580 0.500650683325814
9590 0.497551175470538
9600 0.496014541421839
9610 0.495040554833139
9620 0.4964414526497
9630 0.500328267274435
9640 0.501854630743166
9650 0.50087972626393
9660 0.498553717938912
9670 0.489908674578371
9680 0.489972231684824
9690 0.4930839303039
9700 0.500573422554504
9710 0.5004640370644
9720 0.498085630580566
9730 0.496892843901794
9740 0.498392504200526
9750 0.498554040005119
9760 0.500179375655634
9770 0.498307071676581
9780 0.499805690741147
9790 0.498551339593738
9800 0.499990254319696
9810 0.499901197503471
9820 0.500700129825925
9830 0.499496632106646
9840 0.499073236637867
9850 0.496786434890605
9860 0.503581544516773
9870 0.503943005030682
9880 0.501680061998442
9890 0.499521069468719
9900 0.496884043226272
9910 0.489200666392159
9920 0.488454188107903
9930 0.487793255558515
9940 0.494668992962861
9950 0.494535490716696
9960 0.496330819711586
9970 0.491945719320569
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color2]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
5010 1
5020 1
5030 1
5040 1
5050 1
5060 1
5070 1
5080 1
5090 1
5100 1
5110 1
5120 1
5130 1
5140 1
5150 1
5160 1
5170 1
5180 1
5190 1
5200 1
5210 1
5220 1
5230 1
5240 1
5250 1
5260 1
5270 1
5280 1
5290 1
5300 1
5310 1
5320 1
5330 1
5340 1
5350 1
5360 1
5370 1
5380 1
5390 1
5400 1
5410 1
5420 1
5430 1
5440 1
5450 1
5460 1
5470 1
5480 1
5490 1
5500 1
5510 1
5520 1
5530 1
5540 1
5550 1
5560 1
5570 1
5580 1
5590 1
5600 1
5610 1
5620 1
5630 1
5640 1
5650 1
5660 1
5670 1
5680 1
5690 1
5700 1
5710 1
5720 1
5730 1
5740 1
5750 1
5760 1
5770 1
5780 1
5790 1
5800 1
5810 1
5820 1
5830 1
5840 1
5850 1
5860 1
5870 1
5880 1
5890 1
5900 1
5910 1
5920 1
5930 1
5940 1
5950 1
5960 1
5970 1
5980 1
5990 1
6000 1
6010 1
6020 1
6030 1
6040 1
6050 1
6060 1
6070 1
6080 1
6090 1
6100 1
6110 1
6120 1
6130 1
6140 1
6150 1
6160 1
6170 1
6180 1
6190 1
6200 1
6210 1
6220 1
6230 1
6240 1
6250 1
6260 1
6270 1
6280 1
6290 1
6300 1
6310 1
6320 1
6330 1
6340 1
6350 1
6360 1
6370 1
6380 1
6390 1
6400 1
6410 1
6420 1
6430 1
6440 1
6450 1
6460 1
6470 1
6480 1
6490 1
6500 1
6510 1
6520 1
6530 1
6540 1
6550 1
6560 1
6570 1
6580 1
6590 1
6600 1
6610 1
6620 1
6630 1
6640 1
6650 1
6660 1
6670 1
6680 1
6690 1
6700 1
6710 1
6720 1
6730 1
6740 1
6750 1
6760 1
6770 1
6780 1
6790 1
6800 1
6810 1
6820 1
6830 1
6840 1
6850 1
6860 1
6870 1
6880 1
6890 1
6900 1
6910 1
6920 1
6930 1
6940 1
6950 1
6960 1
6970 1
6980 1
6990 1
7000 1
7010 1
7020 1
7030 1
7040 1
7050 1
7060 1
7070 1
7080 1
7090 1
7100 1
7110 1
7120 1
7130 1
7140 1
7150 1
7160 1
7170 1
7180 1
7190 1
7200 1
7210 1
7220 1
7230 1
7240 1
7250 1
7260 1
7270 1
7280 1
7290 1
7300 1
7310 1
7320 1
7330 1
7340 1
7350 1
7360 1
7370 1
7380 1
7390 1
7400 1
7410 1
7420 1
7430 1
7440 1
7450 1
7460 1
7470 1
7480 1
7490 1
7500 1
7510 1
7520 1
7530 1
7540 1
7550 1
7560 1
7570 1
7580 1
7590 1
7600 1
7610 1
7620 1
7630 1
7640 1
7650 1
7660 1
7670 1
7680 1
7690 1
7700 1
7710 1
7720 1
7730 1
7740 1
7750 1
7760 1
7770 1
7780 1
7790 1
7800 1
7810 1
7820 1
7830 1
7840 1
7850 1
7860 1
7870 1
7880 1
7890 1
7900 1
7910 1
7920 1
7930 1
7940 1
7950 1
7960 1
7970 1
7980 1
7990 1
8000 1
8010 1
8020 1
8030 1
8040 1
8050 1
8060 1
8070 1
8080 1
8090 1
8100 1
8110 1
8120 1
8130 1
8140 1
8150 1
8160 1
8170 1
8180 1
8190 1
8200 1
8210 1
8220 1
8230 1
8240 1
8250 1
8260 1
8270 1
8280 1
8290 1
8300 1
8310 1
8320 1
8330 1
8340 1
8350 1
8360 1
8370 1
8380 1
8390 1
8400 1
8410 1
8420 1
8430 1
8440 1
8450 1
8460 1
8470 1
8480 1
8490 1
8500 1
8510 1
8520 1
8530 1
8540 1
8550 1
8560 1
8570 1
8580 1
8590 1
8600 1
8610 1
8620 1
8630 1
8640 1
8650 1
8660 1
8670 1
8680 1
8690 1
8700 1
8710 1
8720 1
8730 1
8740 1
8750 1
8760 1
8770 1
8780 1
8790 1
8800 1
8810 1
8820 1
8830 1
8840 1
8850 1
8860 1
8870 1
8880 1
8890 1
8900 1
8910 1
8920 1
8930 1
8940 1
8950 1
8960 1
8970 1
8980 1
8990 1
9000 1
9010 1
9020 1
9030 1
9040 1
9050 1
9060 1
9070 1
9080 1
9090 1
9100 1
9110 1
9120 1
9130 1
9140 1
9150 1
9160 1
9170 1
9180 1
9190 1
9200 1
9210 1
9220 1
9230 1
9240 1
9250 1
9260 1
9270 1
9280 1
9290 1
9300 1
9310 1
9320 1
9330 1
9340 1
9350 1
9360 1
9370 1
9380 1
9390 1
9400 1
9410 1
9420 1
9430 1
9440 1
9450 1
9460 1
9470 1
9480 1
9490 1
9500 1
9510 1
9520 1
9530 1
9540 1
9550 1
9560 1
9570 1
9580 1
9590 1
9600 1
9610 1
9620 1
9630 1
9640 1
9650 1
9660 1
9670 1
9680 1
9690 1
9700 1
9710 1
9720 1
9730 1
9740 1
9750 1
9760 1
9770 1
9780 1
9790 1
9800 1
9810 1
9820 1
9830 1
9840 1
9850 1
9860 1
9870 1
9880 1
9890 1
9900 1
9910 1
9920 1
9930 1
9940 1
9950 1
9960 1
9970 1
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color3]
table {%
0 1.26813779307665
10 1.31644895907569
20 1.3507013891262
30 1.39345800426094
40 1.36964625239468
50 1.39881812243816
60 1.41096624991023
70 1.42581830125725
80 1.45512297773725
90 1.46451905942012
100 1.45703824243725
110 1.4596633407293
120 1.46075878151796
130 1.48232405680338
140 1.51971104144921
150 1.54103398027603
160 1.49920466480599
170 1.50665651747533
180 1.52633147940997
190 1.57973475462413
200 1.55926106098622
210 1.57086143169261
220 1.55469810396829
230 1.59258418022348
240 1.56994612744291
250 1.56053621700995
260 1.55829227806299
270 1.6090640010317
280 1.62269991052521
290 1.63666078639846
300 1.60008052898889
310 1.58579148600493
320 1.58776431413983
330 1.5980077864251
340 1.60549381798573
350 1.59669620305011
360 1.60985822730644
370 1.62570683049679
380 1.61130799758417
390 1.60519719406232
400 1.63330848253523
410 1.63095359720152
420 1.61792422922005
430 1.60278360294545
440 1.60066841830261
450 1.61650956166981
460 1.63279223121592
470 1.63350034513948
480 1.66046583126283
490 1.66999899478412
500 1.66569998675872
510 1.65386566022095
520 1.67914002978326
530 1.68254349455941
540 1.68130997378324
550 1.68233857579077
560 1.67925493936097
570 1.69632511289393
580 1.67361014834773
590 1.67457557423646
600 1.65359944517543
610 1.65254599754577
620 1.63843715953639
630 1.67720817292821
640 1.68088769959258
650 1.68167329688468
660 1.68386999980038
670 1.68576896209945
680 1.69959817520118
690 1.71943993785358
700 1.70494762643004
710 1.70107717592193
720 1.69080914620975
730 1.68115072522561
740 1.7082387727368
750 1.70365469338498
760 1.73539197956243
770 1.72241944161739
780 1.71381111237933
790 1.72585838506938
800 1.7338501924105
810 1.71007683206131
820 1.69661132750837
830 1.71621834653479
840 1.71441548651602
850 1.70061757067618
860 1.69740184696372
870 1.72040702317163
880 1.73188502738224
890 1.73931101577898
900 1.71605627453404
910 1.70232988112019
920 1.70208972889236
930 1.7213071735642
940 1.73983989933871
950 1.74663422498227
960 1.74019176356993
970 1.75675593547205
980 1.74280564347395
990 1.73725671852382
1000 1.74119918450883
1010 1.73131444417589
1020 1.69867158130538
1030 1.71685112125051
1040 1.75748608501339
1050 1.74100354568926
1060 1.74915199772529
1070 1.75638759775315
1080 1.77366409139506
1090 1.77747465393242
1100 1.80066687035466
1110 1.75131830068514
1120 1.7372228190089
1130 1.73462429631841
1140 1.76955847212912
1150 1.78015785346626
1160 1.7837119837229
1170 1.77872530039098
1180 1.77029073139266
1190 1.78269093666541
1200 1.78377147383528
1210 1.77611030820793
1220 1.77464985729435
1230 1.75643802200062
1240 1.74463832421035
1250 1.74492419026992
1260 1.78250184634907
1270 1.77952620899469
1280 1.78958557612254
1290 1.77366140614675
1300 1.77712545271658
1310 1.78217515286417
1320 1.80274202544807
1330 1.82525335331906
1340 1.81602059999996
1350 1.80196641124044
1360 1.80864459474571
1370 1.80613478105692
1380 1.81607753050858
1390 1.81646857001676
1400 1.81415783841899
1410 1.81937094302633
1420 1.82116661476086
1430 1.82051926902827
1440 1.82789678817205
1450 1.84145010063582
1460 1.82377542797046
1470 1.82145416978613
1480 1.82316797930994
1490 1.84567284452538
1500 1.81681076272524
1510 1.81589434639696
1520 1.82535196694831
1530 1.82970022531541
1540 1.82897758225516
1550 1.84014728786512
1560 1.83192951847354
1570 1.83103623041599
1580 1.85269355624181
1590 1.87955911383547
1600 1.88699759773369
1610 1.85146704036264
1620 1.8147893759976
1630 1.82918608416119
1640 1.86761063544721
1650 1.84455266173448
1660 1.83687300196761
1670 1.85074032330193
1680 1.85455645296486
1690 1.85066842057426
1700 1.84562996675423
1710 1.85543281278195
1720 1.86997488973824
1730 1.85532224101483
1740 1.86867169023171
1750 1.88036117292838
1760 1.85498749458025
1770 1.84239707683502
1780 1.85697175763476
1790 1.86739408553864
1800 1.87235086042562
1810 1.85647635482092
1820 1.86320299443058
1830 1.83033056733647
1840 1.8205400858838
1850 1.82902689557797
1860 1.87862873100992
1870 1.89755813743022
1880 1.86527967276102
1890 1.8539729821271
1900 1.84352039654673
1910 1.84022304026403
1920 1.85079656292256
1930 1.90237073578297
1940 1.89327373533404
1950 1.89169405283077
1960 1.87382011182092
1970 1.86584954347106
1980 1.87733613980588
1990 1.89277719430342
2000 1.883105121772
2010 1.88144198737238
2020 1.89395819984304
2030 1.87092213971437
2040 1.87193248110734
2050 1.89040755195263
2060 1.91354888565752
2070 1.90107604593628
2080 1.86994113672168
2090 1.84991739973842
2100 1.8317385013546
2110 1.85039841017444
2120 1.85056793016809
2130 1.8308121095524
2140 1.8342419209939
2150 1.86302886734316
2160 1.85663051885754
2170 1.8712522766544
2180 1.88153858198953
2190 1.90597152033989
2200 1.90222194279302
2210 1.90188270102582
2220 1.88264810241262
2230 1.88648194341834
2240 1.91350951413431
2250 1.93281143350911
2260 1.92602358808339
2270 1.91573258829512
2280 1.90426843492121
2290 1.92278401448814
2300 1.92088214261544
2310 1.90778927911851
2320 1.90143053473843
2330 1.90817991289117
2340 1.93071435039574
2350 1.92885395105747
2360 1.93897771949767
2370 1.93532738677229
2380 1.92167777981057
2390 1.90992547432149
2400 1.91197014600111
2410 1.93528116772719
2420 1.93336102754115
2430 1.93854188854114
2440 1.91398693480479
2450 1.91337250024464
2460 1.92782352070101
2470 1.94152770843595
2480 1.93879813296454
2490 1.95093581229631
2500 1.95726311157709
2510 1.92584859175413
2520 1.9213675639088
2530 1.92780863928868
2540 1.94042845355788
2550 1.9306040485686
2560 1.93581398023597
2570 1.90428586643452
2580 1.91614582264228
2590 1.91008698302739
2600 1.92080952462219
2610 1.91857087531878
2620 1.91865315986822
2630 1.89945055570161
2640 1.87988847060283
2650 1.92395689416934
2660 1.92204974424072
2670 1.92565433077446
2680 1.92688403640805
2690 1.91764377438181
2700 1.95067920125701
2710 1.93688033782101
2720 1.90850396449536
2730 1.89934486453114
2740 1.90004150537794
2750 1.90520012967295
2760 1.92310614491858
2770 1.91625639805518
2780 1.91189830077782
2790 1.92839114413493
2800 1.92653447673338
2810 1.93155283779781
2820 1.92746385080526
2830 1.92193949355469
2840 1.91048722607405
2850 1.89865805516469
2860 1.92858867078588
2870 1.93179912892911
2880 1.94136914019785
2890 1.93632826554321
2900 1.93132508770113
2910 1.93299884200089
2920 1.94993876086669
2930 1.94327636608606
2940 1.941470068163
2950 1.93452751919879
2960 1.9531340764153
2970 1.93462616543879
2980 1.92756197464195
2990 1.95534911212584
3000 1.94842238529962
3010 1.94298172253432
3020 1.94013172773836
3030 1.95797357134803
3040 1.97049477858259
3050 1.93333799628998
3060 1.91470802355233
3070 1.90857156760574
3080 1.9285054175055
3090 1.95647360126138
3100 1.93891381139245
3110 1.89957252372744
3120 1.88580007865902
3130 1.88390842888613
3140 1.92278974117588
3150 1.94795369806294
3160 1.94729677215146
3170 1.93189686844464
3180 1.91844586275548
3190 1.89064481912359
3200 1.89165606089408
3210 1.90567235142132
3220 1.93044613702612
3230 1.95552655459789
3240 1.96488652492151
3250 1.96394110857528
3260 1.96784511856505
3270 1.94265055933121
3280 1.94125025832073
3290 1.93026945498539
3300 1.93339979648933
3310 1.90963355467005
3320 1.88993797706352
3330 1.91093067819469
3340 1.90902678050969
3350 1.93727103321499
3360 1.92999104050315
3370 1.94477503321707
3380 1.96058503105823
3390 1.96076476085477
3400 1.95883952518086
3410 1.95658692703424
3420 1.9417586620191
3430 1.95254996357407
3440 1.94259297709319
3450 1.94851164948491
3460 1.96559498235188
3470 1.95115149035232
3480 1.93230670580434
3490 1.94701553141749
3500 1.94657275845875
3510 1.9333793272296
3520 1.94847184316551
3530 1.97664082896056
3540 1.96047672065905
3550 1.95291583768132
3560 1.9577987655814
3570 1.95395343462011
3580 1.95384440027885
3590 1.94402434305865
3600 1.95148163198469
3610 1.95466245983448
3620 1.97377288780093
3630 1.98578576695067
3640 1.95296589078263
3650 1.9365061289419
3660 1.92075558941821
3670 1.94746949090261
3680 1.94697146581843
3690 1.93839996515331
3700 1.92673523778841
3710 1.96379481653121
3720 1.95545455929551
3730 1.95268743995537
3740 1.96523572163979
3750 1.96498489725219
3760 1.9700325011159
3770 1.9517323139842
3780 1.96100892230178
3790 1.98395569061281
3800 1.94595592839769
3810 1.94845700604004
3820 1.97410054189104
3830 1.97338103951444
3840 1.97948848993428
3850 1.97582503341001
3860 1.97673920303345
3870 1.98289417457417
3880 1.97636027920904
3890 1.9711824637197
3900 1.94334719472401
3910 1.94305286539006
3920 1.94135554878255
3930 1.95724025310949
3940 1.95408273383834
3950 1.97140956740012
3960 1.91112811769018
3970 1.91795370310211
3980 1.92853194794319
3990 1.98009044419624
4000 1.97260860941449
4010 1.955700065285
4020 1.96545765940271
4030 1.97060044413906
4040 1.9609255812308
4050 1.96537579572546
4060 1.96813540884305
4070 1.96717696903957
4080 1.95511464662673
4090 1.94687994393373
4100 1.94135648709669
4110 1.96484999064408
4120 1.95752278897442
4130 1.94814973542625
4140 1.94884686022045
4150 1.96412735493206
4160 1.99430351980405
4170 1.95263887023444
4180 1.92213843525458
4190 1.92288084801134
4200 1.97182822951228
4210 1.98938418461684
4220 1.97110041119153
4230 1.9712905440697
4240 1.97682207901567
4250 1.98486190173735
4260 1.98869736258359
4270 1.98823006318134
4280 1.9088751780751
4290 1.91324630993866
4300 1.92166080052406
4310 1.97194970268782
4320 1.97594830093602
4330 1.97775508935566
4340 1.96580382600586
4350 1.95988895855781
4360 1.9625459268131
4370 1.97403933114534
4380 1.9778503215217
4390 1.98274424997208
4400 1.97264023885983
4410 1.96723513314276
4420 1.98951060925175
4430 1.96748113646019
4440 1.94480009438841
4450 1.92863921821215
4460 1.95513145684867
4470 1.97206480250522
4480 1.96884496936621
4490 1.96371697114575
4500 1.96400082127188
4510 1.96247152897545
4520 1.98398904698363
4530 1.99632419775814
4540 1.99063321948607
4550 1.98479443087581
4560 1.97835558450517
4570 1.97060569593414
4580 1.96112049043944
4590 1.93630060636777
4600 1.97088888504471
4610 1.99320511040807
4620 1.9649189720196
4630 1.9330874662004
4640 1.93506638906518
4650 1.97299714534856
4660 1.96655144717409
4670 1.96232922492113
4680 1.94506189657389
4690 1.95364199747035
4700 1.96376177392681
4710 1.90329853587483
4720 1.89600921248751
4730 1.95173641284725
4740 1.89014700154122
4750 1.92841911471194
4760 1.93647465787988
4770 1.9804324170676
4780 1.97005740867449
4790 1.97942965712163
4800 1.97545947712982
4810 1.92442926254855
4820 1.92569338242971
4830 1.9597802690003
4840 1.96902826878855
4850 1.96088949880171
4860 1.96407192143874
4870 1.97013734490767
4880 1.97346646638142
4890 1.94707706209978
4900 1.95275615084432
4910 1.9575269161237
4920 1.9678621108004
4930 1.97656919524981
4940 1.96874989474862
4950 1.96436302314741
4960 1.97383628878389
4970 1.96916614132045
4980 1.98568334770371
4990 1.97079683970359
5000 1.97814594528053
5010 1.91719755496355
5020 1.90724800010226
5030 1.92619161520546
5040 1.94792655546154
5050 1.97948618983178
5060 1.9674931941645
5070 1.94960488962787
5080 1.94278001519095
5090 1.93778807794533
5100 1.94215282869581
5110 1.93400910166116
5120 1.90925800303641
5130 1.91165931812361
5140 1.91260097189024
5150 1.96661700337627
5160 1.96719340246771
5170 1.98294117865062
5180 1.94826035948481
5190 1.95087945159337
5200 1.93969364544992
5210 1.96244555212007
5220 1.96894100022075
5230 1.96467509273734
5240 1.93684605257126
5250 1.9310986341694
5260 1.97415710802924
5270 1.97508620127601
5280 1.97709871311161
5290 1.97113790946273
5300 1.93677327581335
5310 1.94943747552905
5320 1.93774370161179
5330 1.98146021826314
5340 1.97823225381165
5350 1.96780655711606
5360 1.93608452006952
5370 1.94631902034441
5380 1.93347843760761
5390 1.95514124956714
5400 1.98211120442587
5410 1.97744833090701
5420 1.97292923108163
5430 1.98298824660546
5440 1.97327256499286
5450 1.98662501492143
5460 1.98989205273708
5470 1.98937745788675
5480 1.99197488872799
5490 1.97976487004516
5500 1.9665428453607
5510 1.9659766411743
5520 1.96914099074448
5530 1.9628364417155
5540 1.94182558943988
5550 1.95002699729012
5560 1.95388323798402
5570 1.9750710643042
5580 1.97745794234553
5590 1.95676498146463
5600 1.96105060613844
5610 1.96974480985115
5620 1.99437698789099
5630 1.99490825941643
5640 2.00180456543916
5650 1.96142071667088
5660 1.93879901171169
5670 1.93381362350154
5680 1.95181620795731
5690 1.93465082381427
5700 1.92785621678795
5710 1.93764377244504
5720 1.9380478639493
5730 1.95873964092144
5740 1.92211688954864
5750 1.92761588545418
5760 1.93573144114555
5770 1.94974864868915
5780 1.95816577258783
5790 1.98252567994741
5800 1.98682103216029
5810 1.96095777909294
5820 1.95378792527574
5830 1.92927763062775
5840 1.92688003213496
5850 1.93558757051088
5860 1.97449068186881
5870 1.98240426569773
5880 1.96935977405343
5890 1.9719928773183
5900 1.97988565765893
5910 1.98137564342311
5920 1.98426389182125
5930 1.96911332672216
5940 1.95678417972916
5950 1.9673141866004
5960 1.96945357841697
5970 1.93592023583219
5980 1.91858643720914
5990 1.91470939279608
6000 1.96693480155823
6010 1.99824787165588
6020 1.97548494015842
6030 1.96987730616325
6040 1.96123643408531
6050 1.93098263050456
6060 1.92829167084142
6070 1.96919561873802
6080 1.96156252589402
6090 1.94556984084493
6100 1.97119665888788
6110 1.9742408019021
6120 1.98350628507045
6130 1.96335858634521
6140 1.95286773198428
6150 1.97480350281168
6160 1.96264415419397
6170 1.96548440175632
6180 1.95156915622855
6190 1.96002352471436
6200 1.95004992169216
6210 1.96863858341286
6220 1.98250716274324
6230 1.98789928968614
6240 1.98826531481113
6250 1.96112200851476
6260 1.9575961387067
6270 1.97075746789819
6280 1.95230294974986
6290 1.96174904051951
6300 1.97286054246339
6310 1.97739074237349
6320 1.97845575136401
6330 1.9268563998637
6340 1.91571118176026
6350 1.92811942700566
6360 1.97208591144233
6370 1.9493725692756
6380 1.93639327929893
6390 1.9466549855724
6400 1.9709063049738
6410 1.94028046332024
6420 1.92257415869311
6430 1.97106196227286
6440 1.92690487237989
6450 1.92153390574576
6460 1.91273181607749
6470 1.94430859062233
6480 1.98618363045493
6490 1.97883847997499
6500 1.97605285613616
6510 1.96764127775154
6520 1.95847437379289
6530 1.94265892799775
6540 1.91817630653723
6550 1.94326514162966
6560 1.96063489360937
6570 1.96375296142516
6580 1.966658083425
6590 1.98385783960159
6600 1.97092468233881
6610 1.98095406449008
6620 1.98771854526291
6630 1.9790580579221
6640 1.95954879438269
6650 1.95553925587422
6660 1.95799737243613
6670 1.95663224150438
6680 1.93722795393738
6690 1.94417242024666
6700 1.98121517017835
6710 1.96897175529548
6720 1.98814909642043
6730 1.97117883722652
6740 1.97531017613129
6750 1.95249574136814
6760 1.9610723958433
6770 1.97644212799932
6780 1.96234757765902
6790 1.96738541358069
6800 1.93129263135311
6810 1.94373844408524
6820 1.95308540257098
6830 1.96023580921704
6840 1.97095222012708
6850 1.91673289776646
6860 1.90831945204622
6870 1.85893836720163
6880 1.86905676284832
6890 1.95564080175569
6900 1.95405975307202
6910 1.92949952658712
6920 1.94806670868863
6930 1.96417545908628
6940 1.94525813439539
6950 1.95455416730091
6960 1.91188643840869
6970 1.89961839585957
6980 1.95240508180156
6990 1.9474394890059
7000 1.95576892341902
7010 1.94265501573576
7020 1.9690266907886
7030 1.97655256606915
7040 1.98009805352532
7050 1.97173026793246
7060 1.95390971424172
7070 1.94983312549742
7080 1.95730289627572
7090 1.96799890890889
7100 1.96896893540956
7110 1.96458252662401
7120 1.95256771784237
7130 1.94931500826483
7140 1.96334436026365
7150 1.97617999213449
7160 1.97316690735728
7170 1.94860897618827
7180 1.95170717007244
7190 1.93677212440719
7200 1.94465858200887
7210 1.89038913654284
7220 1.91242157120764
7230 1.97838985834031
7240 1.99411319354523
7250 1.98979922137067
7260 1.9920381416729
7270 1.97840887135507
7280 1.94869389097226
7290 1.96027964888923
7300 1.9610250181577
7310 1.96412976102447
7320 1.94740441306508
7330 1.99098324336665
7340 1.98441909502057
7350 1.97465790799228
7360 1.94832600697838
7370 1.95220431574479
7380 1.97283131825826
7390 1.93996964509929
7400 1.95359490876478
7410 1.96185262137167
7420 1.95382551724589
7430 1.92977242497408
7440 1.92147968317505
7450 1.94095605764651
7460 1.97486383409295
7470 1.97682193792855
7480 1.97860841994425
7490 1.9324551939158
7500 1.92161273053712
7510 1.9317103465628
7520 1.95632044178469
7530 1.96828676287767
7540 1.97304313153158
7550 1.98445137505004
7560 1.97584623405327
7570 1.97866679027434
7580 1.8885928131936
7590 1.91341544427399
7600 1.97053806131166
7610 1.98606577677529
7620 1.98239494795896
7630 1.96165151466398
7640 1.93418139476271
7650 1.95968254277896
7660 1.96909645025033
7670 1.97394713038992
7680 1.95741949117276
7690 1.97988935549597
7700 1.98407434620705
7710 1.98026929781118
7720 1.99470496671681
7730 1.98410053896485
7740 1.98863456159254
7750 1.98045554783426
7760 1.9709086425981
7770 1.97322600669092
7780 1.98185356012018
7790 1.99552987744871
7800 2.00940163584337
7810 1.99969751169819
7820 1.97467774007454
7830 1.95329151374201
7840 1.93913389184043
7850 1.94372053200284
7860 1.94706839509552
7870 1.94423797822866
7880 1.94528842920264
7890 1.98211727962257
7900 1.85703463474011
7910 1.83679423981393
7920 1.74821501493104
7930 1.9205780416778
7940 1.95019238104706
7950 1.97440886160913
7960 1.99141715098475
7970 1.98360853970617
7980 1.9656067646646
7990 1.95577981349282
8000 1.93386713038068
8010 1.94600342424121
8020 1.88508277007979
8030 1.87086111298746
8040 1.9656582265377
8050 1.97242856522021
8060 1.96903651786674
8070 1.9562499434624
8080 1.89842494550383
8090 1.92075273859518
8100 1.95666981626523
8110 1.96632720163392
8120 1.95256967457262
8130 1.95565004728347
8140 1.94634435723468
8150 1.95781100169301
8160 1.98517615480886
8170 1.9778712125267
8180 1.98051417408496
8190 1.95824282781146
8200 1.95256199433597
8210 1.94749985951988
8220 1.96449073618477
8230 1.97231035469832
8240 1.97227265645592
8250 1.97384948236877
8260 1.9509964495331
8270 1.95072963639919
8280 1.96838297027231
8290 1.96608690875446
8300 1.96332570653856
8310 1.95063919083945
8320 1.962205816919
8330 1.96795500839304
8340 1.96695977395841
8350 1.97374560923519
8360 1.96835208638049
8370 1.95968410157933
8380 1.96010038660248
8390 1.93200554640591
8400 1.88012465925773
8410 1.91107048037275
8420 1.95507256812575
8430 1.96637185898251
8440 1.96253980221603
8450 1.97471404655924
8460 1.97502627300163
8470 1.97398743462043
8480 1.98835293034998
8490 1.98111862577455
8500 1.95096808010991
8510 1.95030688587279
8520 1.95798532407878
8530 1.97271663093704
8540 1.95855836309475
8550 1.99396632467113
8560 1.99858588758207
8570 1.9398453059951
8580 1.95262058514717
8590 1.94542424459448
8600 1.97416566555954
8610 1.97094015614458
8620 1.94250096922973
8630 1.92424067949256
8640 1.92648918766706
8650 1.95110667180462
8660 1.94752360302805
8670 1.91172372957306
8680 1.87495776834953
8690 1.8999642094848
8700 1.94587452518809
8710 1.89360165607214
8720 1.81927351409035
8730 1.8942246768316
8740 1.95548811797859
8750 1.94265017641642
8760 1.9264193089154
8770 1.91255358760278
8780 1.90543018801435
8790 1.97241842989392
8800 1.98864445418728
8810 1.96252585060963
8820 1.95250725341122
8830 1.96526635014734
8840 1.97018399517664
8850 1.92681144901792
8860 1.88718314645305
8870 1.92088227228691
8880 1.92482230947786
8890 1.90943664166875
8900 1.92240886751378
8910 1.9602159043994
8920 1.9417370605056
8930 1.94524499208666
8940 1.96581115289162
8950 1.98452679434676
8960 1.96539072570801
8970 1.97078237492037
8980 1.97133357014805
8990 1.98277440540958
9000 1.97668435425053
9010 1.87460800473502
9020 1.8417267492453
9030 1.8509508643784
9040 1.90262435251449
9050 1.93940184437235
9060 1.94126808541737
9070 1.92983088647065
9080 1.92199303280083
9090 1.96746204882508
9100 1.97359446533585
9110 1.94817469569534
9120 1.97475775831079
9130 1.99748245894407
9140 2.00173928445504
9150 1.99144906235211
9160 1.98067537777178
9170 1.98755036150492
9180 1.95548877922514
9190 1.96411892927122
9200 1.94296626493913
9210 1.94450212412091
9220 1.95155819580667
9230 1.99225203378555
9240 1.9768069061709
9250 1.9382011809348
9260 1.90085782748939
9270 1.90453171310489
9280 1.88064812389075
9290 1.88939205589365
9300 1.96155645096261
9310 1.94355557248908
9320 1.94717072337754
9330 1.95100024954317
9340 1.9623437751481
9350 1.97036711484199
9360 1.96492082260356
9370 1.95133106276117
9380 1.89386505164645
9390 1.89627066518079
9400 1.90746491270921
9410 1.9489203946628
9420 1.95515726345382
9430 1.97684330219473
9440 1.95337638329667
9450 1.96022170492068
9460 1.96565830733747
9470 1.9755819434492
9480 1.95389108581773
9490 1.94035643241793
9500 1.95229245793981
9510 1.96229964048943
9520 1.9678324261127
9530 1.95598535966622
9540 1.87807455376344
9550 1.85944290370993
9560 1.87052835482206
9570 1.94305546259176
9580 1.97717452667938
9590 1.95780900283865
9600 1.93001599045878
9610 1.92227712289574
9620 1.92798332569207
9630 1.9480710783717
9640 1.95106268442688
9650 1.97295402727859
9660 1.97812277744656
9670 1.92964275047596
9680 1.93046038443527
9690 1.87178865175996
9700 1.93302960635928
9710 1.92904159183491
9720 1.97852728190246
9730 1.95351808388738
9740 1.9487502472704
9750 1.96620721043786
9760 1.98010912482012
9770 1.95218193662166
9780 1.93076093221775
9790 1.93775852690119
9800 1.9521826956921
9810 1.98547183346463
9820 1.96620966420319
9830 1.9787858839819
9840 1.97756532347696
9850 1.96571277828573
9860 1.97391885996709
9870 1.97741634210603
9880 1.97075563915443
9890 1.89784387721139
9900 1.85866466919445
9910 1.82207822328269
9920 1.93403112608672
9930 1.94070978077322
9940 1.97315263216533
9950 1.93543040199736
9960 1.94592578462923
9970 1.90685282547583
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color4]
table {%
0 1.42402243983488
10 1.5140395237279
20 1.62145531317453
30 1.69722741735354
40 1.66497572278433
50 1.7517834211583
60 1.7763938662321
70 1.8316487586113
80 1.90152437445032
90 1.93958850952867
100 1.92790726953133
110 1.957150945914
120 1.9175654271028
130 1.98383297100567
140 2.04642451028055
150 2.06620333208439
160 1.9872623044039
170 2.00123731742961
180 2.02348420762969
190 2.14392682347695
200 2.11050879606248
210 2.18110133900035
220 2.18807441871927
230 2.21419808172382
240 2.15567515609714
250 2.13629944430887
260 2.16863134988084
270 2.28313952106368
280 2.3017814078679
290 2.2891548630961
300 2.17291978813016
310 2.15299774208243
320 2.19331492968555
330 2.23797311121085
340 2.28284952886697
350 2.24072486138355
360 2.30476453082224
370 2.3127813587013
380 2.29755915849073
390 2.29616267252681
400 2.33808517239593
410 2.34841596772067
420 2.35191435119452
430 2.27872169263141
440 2.29188460665911
450 2.36311453723029
460 2.41780037557817
470 2.46566093052937
480 2.51050401824694
490 2.53626232986178
500 2.54270046744193
510 2.49927696535272
520 2.53864648425454
530 2.57003635031169
540 2.52751029801185
550 2.52439604568726
560 2.52012779810993
570 2.57226776830093
580 2.48106354609254
590 2.45170144705753
600 2.40936360515001
610 2.41876834174682
620 2.37159836838627
630 2.49241703085932
640 2.54582369129784
650 2.55564350568322
660 2.63960716485538
670 2.6011071473252
680 2.61166614040818
690 2.58408463387455
700 2.49912554138612
710 2.49241273013705
720 2.51235093980519
730 2.55442962233297
740 2.64836792263577
750 2.58868689663394
760 2.63513903437978
770 2.64739275007518
780 2.71394525446446
790 2.70181085122992
800 2.69847782138364
810 2.60011787159245
820 2.57169928017526
830 2.66928350779938
840 2.69089627741319
850 2.68199042305185
860 2.63207739854407
870 2.70643419778121
880 2.72179759796065
890 2.74834605310268
900 2.73550448398881
910 2.74042026764569
920 2.75708672099936
930 2.76211936414303
940 2.75918093562458
950 2.70924463503344
960 2.68838676451908
970 2.780498240791
980 2.7630215963651
990 2.78931515990698
1000 2.77492550680142
1010 2.80559977478712
1020 2.68247740786846
1030 2.73590662630792
1040 2.85262745228706
1050 2.82878887496598
1060 2.82852405324717
1070 2.81281768730298
1080 2.82553857813503
1090 2.80036616388939
1100 2.95124114049909
1110 2.84363100751544
1120 2.80348104975323
1130 2.8360736709075
1140 2.90003508018663
1150 2.92887628407863
1160 2.93721346925165
1170 2.92840436909309
1180 2.9255433449638
1190 3.02616585722863
1200 2.96705510048383
1210 2.91757830454554
1220 2.90322761610383
1230 2.88960080912613
1240 2.86804992974494
1250 2.86462931935182
1260 2.9221914004403
1270 2.89329422602854
1280 2.9438613546966
1290 2.92460100857191
1300 2.99164269598542
1310 2.98237867673631
1320 3.035790993065
1330 3.11987551172353
1340 3.01464771165195
1350 3.0356015691136
1360 3.03007478158432
1370 3.07754015534233
1380 3.03356934790297
1390 3.06312763437263
1400 3.01410410378597
1410 2.99307410813907
1420 2.96537953941322
1430 3.04309657099373
1440 3.10532589955721
1450 3.20318449954045
1460 3.10187909551584
1470 3.06260218210253
1480 3.09255261743385
1490 3.18933382670517
1500 3.06337641277069
1510 3.06020494277071
1520 3.08127847324157
1530 3.0921641430632
1540 3.1012917712612
1550 3.13457885576056
1560 3.08479026920118
1570 3.11567613253805
1580 3.15141255609635
1590 3.22341452215704
1600 3.30023384172627
1610 3.24317962613876
1620 3.15985873935578
1630 3.16343472866149
1640 3.24774969672366
1650 3.30740059756009
1660 3.30540989147588
1670 3.31343070808439
1680 3.29508683680461
1690 3.24072482192118
1700 3.17404924209644
1710 3.24496799135913
1720 3.33551222481661
1730 3.28928516862334
1740 3.25624505914007
1750 3.31705405312431
1760 3.13619078389785
1770 3.13083346941208
1780 3.24072857757937
1790 3.36318604150143
1800 3.34925503155509
1810 3.27478431908698
1820 3.26975872654914
1830 3.2207595123255
1840 3.16693070930101
1850 3.2156958203452
1860 3.33015868499025
1870 3.34429239923139
1880 3.34451616763076
1890 3.36678899537437
1900 3.33648036306512
1910 3.23284746817035
1920 3.24384767213457
1930 3.39364442000004
1940 3.35870239464563
1950 3.39944801667798
1960 3.35297921493235
1970 3.33456373060526
1980 3.3602237335961
1990 3.39491041178964
2000 3.4019252651561
2010 3.42639876335488
2020 3.38333581406929
2030 3.35874422959333
2040 3.38822116048663
2050 3.42524782135269
2060 3.4257938323917
2070 3.45067093480852
2080 3.32592634561361
2090 3.25122662323117
2100 3.29518976736835
2110 3.34561004768357
2120 3.34055707654659
2130 3.25793788415853
2140 3.34329484248348
2150 3.41851165910784
2160 3.34084198159767
2170 3.32955172295847
2180 3.42054749059973
2190 3.54579470120416
2200 3.563668955109
2210 3.49650470544765
2220 3.43888333046408
2230 3.47050964660336
2240 3.47984079931278
2250 3.54985084370748
2260 3.53314846917029
2270 3.55518316992835
2280 3.44252997070295
2290 3.46753438065501
2300 3.56421939710052
2310 3.50010375448445
2320 3.46294339937967
2330 3.47222424779451
2340 3.57619549913596
2350 3.61375020437555
2360 3.63679504136225
2370 3.58850971118631
2380 3.51375422832514
2390 3.50179023371168
2400 3.51232150815296
2410 3.54339171306457
2420 3.56179846854618
2430 3.55962803507314
2440 3.49262641190611
2450 3.46972649636761
2460 3.57478239101461
2470 3.65596216100945
2480 3.65087353313166
2490 3.62114569166905
2500 3.60940148650559
2510 3.47701723217441
2520 3.50424051174424
2530 3.54152087531141
2540 3.59720865921976
2550 3.63043918302886
2560 3.63679257012217
2570 3.60869691995429
2580 3.61746899782647
2590 3.56680332667865
2600 3.57394485418507
2610 3.55524974586835
2620 3.56332173582104
2630 3.40360780144482
2640 3.41485720270051
2650 3.62651916323527
2660 3.65189930383312
2670 3.59693644059826
2680 3.54418938233438
2690 3.61709460916088
2700 3.66216737666119
2710 3.58962346433853
2720 3.45862658324841
2730 3.38953872223039
2740 3.4471129099196
2750 3.60427753445544
2760 3.54098514958617
2770 3.55808885321637
2780 3.56489743225096
2790 3.66543294029515
2800 3.6106637978452
2810 3.6456726871827
2820 3.60524666522145
2830 3.53476426029218
2840 3.54533988603164
2850 3.53757696574474
2860 3.62836475455726
2870 3.64616979570763
2880 3.61880055856978
2890 3.59787646708085
2900 3.53915529482761
2910 3.6204509166509
2920 3.64948831297212
2930 3.67037453020238
2940 3.63827597988421
2950 3.68336536307387
2960 3.63594347191918
2970 3.63648031097334
2980 3.58958320450586
2990 3.57308378663843
3000 3.61201244181257
3010 3.66552174386578
3020 3.69011819960212
3030 3.67332835736715
3040 3.70690343000514
3050 3.6380035426347
3060 3.65807543172996
3070 3.65450221273912
3080 3.62703948134857
3090 3.67371405490641
3100 3.59801275592459
3110 3.5679959634555
3120 3.60604565337698
3130 3.66570157491909
3140 3.73223311609533
3150 3.66317566754984
3160 3.67010704028306
3170 3.62822368552123
3180 3.63184591848926
3190 3.67334740181251
3200 3.58241074128245
3210 3.59580344392443
3220 3.5623080150162
3230 3.61537938660501
3240 3.66338377910725
3250 3.7124427730873
3260 3.69588338445931
3270 3.73398981391543
3280 3.69451884894817
3290 3.39063653802535
3300 3.43709769429674
3310 3.54692444545017
3320 3.69709825569056
3330 3.63897732008951
3340 3.618502825085
3350 3.67464524295282
3360 3.73865941232287
3370 3.67618909390189
3380 3.68108918295807
3390 3.74319386027797
3400 3.65462747527108
3410 3.64219548766525
3420 3.72677928864836
3430 3.69435084374411
3440 3.6353240919026
3450 3.66590451920386
3460 3.61980052058534
3470 3.59461039757362
3480 3.58422389887979
3490 3.7128295232274
3500 3.69264994142853
3510 3.69062945085799
3520 3.62258471552046
3530 3.57958104641006
3540 3.54390199326439
3550 3.61123408213786
3560 3.66789716414997
3570 3.62122041871683
3580 3.55304317652177
3590 3.46045881678966
3600 3.5774964103122
3610 3.65588133173548
3620 3.73268424155267
3630 3.60303570824849
3640 3.52795689737927
3650 3.5303466606848
3660 3.67509242007542
3670 3.68661047477402
3680 3.71517748069871
3690 3.70548344544126
3700 3.67288809692241
3710 3.75894132444436
3720 3.84811494668465
3730 3.82070386048611
3740 3.78709174458428
3750 3.73891813380056
3760 3.75679555463179
3770 3.66637538851448
3780 3.62882839065536
3790 3.65980718753748
3800 3.70915568245491
3810 3.7128668497419
3820 3.7383160591951
3830 3.74133147112904
3840 3.76134020060986
3850 3.81658244241451
3860 3.84717131180762
3870 3.83025572839312
3880 3.78938999192594
3890 3.74186028843292
3900 3.71839175893013
3910 3.70928080244426
3920 3.65171199227899
3930 3.65162908995888
3940 3.678139531281
3950 3.63295333518558
3960 3.50843217277692
3970 3.54091933694611
3980 3.62481943807714
3990 3.76571384230929
4000 3.72532989770231
4010 3.72132462796258
4020 3.77541960694636
4030 3.77117948470492
4040 3.70081305116697
4050 3.65754039400935
4060 3.54570694706548
4070 3.68424572768141
4080 3.71764626838127
4090 3.79536903570132
4100 3.73022707421297
4110 3.75450070632706
4120 3.70926712612762
4130 3.69649212636596
4140 3.66001091855483
4150 3.55868486932857
4160 3.68927572790012
4170 3.68172185437261
4180 3.60161795545151
4190 3.46779235886537
4200 3.53364745874615
4210 3.71754189483591
4220 3.77349466254455
4230 3.75274187995884
4240 3.72463184836357
4250 3.74949228289183
4260 3.82423720085291
4270 3.84941875553786
4280 3.81907093004495
4290 3.84461224747174
4300 3.68301877700085
4310 3.60303672099061
4320 3.69097768697455
4330 3.74323899313341
4340 3.75234452912774
4350 3.64982857273017
4360 3.67349451693036
4370 3.78119536995425
4380 3.87301689898109
4390 3.87271538863895
4400 3.86625854466353
4410 3.81164829621559
4420 3.81327885025558
4430 3.7340351658126
4440 3.74602473789304
4450 3.71952114924123
4460 3.72768321290127
4470 3.68563713282449
4480 3.768679114696
4490 3.8441265562405
4500 3.81771960482693
4510 3.84531989818604
4520 3.89088312881537
4530 3.94449681132831
4540 3.85196841970455
4550 3.78193932551935
4560 3.70893186591523
4570 3.53458088453765
4580 3.61296017205384
4590 3.72243278484746
4600 3.74478735264155
4610 3.73140586805634
4620 3.71111966224041
4630 3.71870134073904
4640 3.62901422226783
4650 3.62285972992384
4660 3.68188055716251
4670 3.7293458497461
4680 3.89331399024995
4690 3.8691399946626
4700 3.76976676051795
4710 3.63062069474336
4720 3.69363877842619
4730 3.79153780825816
4740 3.85263198829635
4750 3.8948002320924
4760 3.88527913735982
4770 3.80080969518985
4780 3.8007879433005
4790 3.82552277176767
4800 3.74659830207495
4810 3.57289081785858
4820 3.57658800310237
4830 3.77492058902021
4840 3.8279413690199
4850 3.81202900184808
4860 3.80504918842296
4870 3.76724347469526
4880 3.75872343263939
4890 3.69734939211557
4900 3.61304413480706
4910 3.64397363634883
4920 3.6502204616432
4930 3.80734826334684
4940 3.80696756761239
4950 3.88182734953091
4960 3.77564745451309
4970 3.74102224760277
4980 3.79862073270626
4990 3.81991543483179
5000 3.83716279456639
5010 3.72684642039775
5020 3.65074280228156
5030 3.58144564755869
5040 3.59491951435696
5050 3.67728707591427
5060 3.63817803451339
5070 3.66037892268754
5080 3.68504725301329
5090 3.68009747749368
5100 3.6633945914631
5110 3.67817438449088
5120 3.72992494936733
5130 3.75768902577285
5140 3.7560149310147
5150 3.7568160508256
5160 3.8159801697301
5170 3.7542443773722
5180 3.66722558764913
5190 3.67763292352238
5200 3.75069702625103
5210 3.72925590140019
5220 3.80487553687216
5230 3.81560566578901
5240 3.77608316331942
5250 3.81655631108255
5260 3.87516601428588
5270 3.86629616246331
5280 3.80799450503585
5290 3.78463741959255
5300 3.67296160617839
5310 3.7144974828594
5320 3.74772222635696
5330 3.87844990671546
5340 3.84114206470579
5350 3.84913579321972
5360 3.75569986586286
5370 3.74027480782715
5380 3.75984702397667
5390 3.69227237518863
5400 3.68549284720659
5410 3.82915978791487
5420 3.84935778082246
5430 3.85164445798133
5440 3.80727230900781
5450 3.80195745326559
5460 3.83826312358137
5470 3.92068694702055
5480 3.88886402162048
5490 3.86943558497747
5500 3.80369322693289
5510 3.80703603053992
5520 3.66352838049991
5530 3.57409785217199
5540 3.68599362232839
5550 3.75219813318321
5560 3.8192253654689
5570 3.83086379152092
5580 3.78809444872704
5590 3.63493651899078
5600 3.58492805253691
5610 3.64145317917706
5620 3.87794835477058
5630 3.83714304967672
5640 3.85333287239078
5650 3.82464308441368
5660 3.792374929528
5670 3.74519438596072
5680 3.7593301446488
5690 3.79530640677975
5700 3.88645758339702
5710 3.86497787296093
5720 3.78769285987991
5730 3.75658389255905
5740 3.65199184904433
5750 3.61537996488804
5760 3.6864750382996
5770 3.77712121956146
5780 3.71749551417967
5790 3.71201822541589
5800 3.72622830962923
5810 3.55799827681143
5820 3.61378620655086
5830 3.70455157927546
5840 3.78785341417495
5850 3.71033358649946
5860 3.69772746165764
5870 3.78437829325946
5880 3.77019114320521
5890 3.78090343265515
5900 3.82656115884076
5910 3.87093255019681
5920 3.78120236103319
5930 3.73669396013211
5940 3.77795341211286
5950 3.87112461215707
5960 3.8502353533038
5970 3.76260802178403
5980 3.80298653107274
5990 3.78036541087529
6000 3.80964592789548
6010 3.92043765885952
6020 3.89051977919712
6030 3.79844782795225
6040 3.73215433997518
6050 3.80354958244841
6060 3.56785325048113
6070 3.59004681534432
6080 3.73152803866138
6090 3.74417799493105
6100 3.82934685723052
6110 3.86726683015924
6120 3.87804997088795
6130 3.84647886824809
6140 3.88380811408882
6150 3.93225290134847
6160 3.72411302866215
6170 3.65901466412092
6180 3.7376360043196
6190 3.68355641273309
6200 3.75615702470692
6210 3.87006324763784
6220 3.73999675931579
6230 3.65990721199435
6240 3.72716856662726
6250 3.81555002417692
6260 3.79036217333608
6270 3.79082190867614
6280 3.72026700678941
6290 3.81792071376478
6300 3.90437343252268
6310 3.91099658448239
6320 3.8405086631314
6330 3.72835029255606
6340 3.71702727604422
6350 3.56750666434056
6360 3.50908580230775
6370 3.59726645344951
6380 3.75774887719835
6390 3.84708508737943
6400 3.83819510329087
6410 3.83302535625899
6420 3.77499619977707
6430 3.81783953087997
6440 3.58777970092156
6450 3.60465366717458
6460 3.61103613539709
6470 3.75111049104556
6480 3.82079593429749
6490 3.87210073740813
6500 3.84659147685037
6510 3.84966779153804
6520 3.87440278041147
6530 3.88651570701215
6540 3.90450006501287
6550 3.85402618018016
6560 3.86395782741859
6570 3.82666721891323
6580 3.86678412000259
6590 3.9349116063551
6600 3.87037444680637
6610 3.82678688565377
6620 3.80850076800221
6630 3.79992012085751
6640 3.82013906033379
6650 3.90771279553289
6660 3.95973821068912
6670 3.93331675422208
6680 3.78838856806387
6690 3.69628488843786
6700 3.74516044408697
6710 3.7629110573536
6720 3.85264301849444
6730 3.94638711947384
6740 3.96798421493684
6750 3.9127229561661
6760 3.87844681002657
6770 3.88752297871931
6780 3.75568749472959
6790 3.74745431418004
6800 3.64867900301174
6810 3.73086839887179
6820 3.78312243666194
6830 3.8827623202464
6840 3.76226661266995
6850 3.48238585998869
6860 3.53812524225054
6870 3.59273142372747
6880 3.77595870400185
6890 3.77315391601866
6900 3.84087684836116
6910 3.71486572397386
6920 3.8106102851392
6930 3.87795853248593
6940 3.71168185714767
6950 3.74003908907271
6960 3.67029597256093
6970 3.70497528322371
6980 3.87357386994331
6990 3.83612538210922
7000 3.82445711357822
7010 3.76653670811569
7020 3.8916360550916
7030 3.87052501861999
7040 3.84619771533073
7050 3.8877183726108
7060 3.84486411628427
7070 3.83343512080585
7080 3.87650901180608
7090 3.87943503224325
7100 3.84119741212322
7110 3.79230917765158
7120 3.57125038345114
7130 3.61124657040778
7140 3.57201134351092
7150 3.80605473310479
7160 3.82763415670744
7170 3.8936242231003
7180 3.93124667032161
7190 3.79186055813427
7200 3.82677894618061
7210 3.78339096078042
7220 3.79324977174815
7230 3.82276169730491
7240 3.83676574307366
7250 3.79185314553155
7260 3.61503408741049
7270 3.572040469101
7280 3.69817013045184
7290 3.59232898825494
7300 3.69031898968927
7310 3.62083700360971
7320 3.73060747449569
7330 3.77647184090381
7340 3.75729401005418
7350 3.7672328210273
7360 3.78156713742486
7370 3.74753719482708
7380 3.72637704036664
7390 3.71586542549459
7400 3.77297394232939
7410 3.76965030202711
7420 3.61540066046653
7430 3.61947316605704
7440 3.65038073845324
7450 3.6292031992494
7460 3.62530713565048
7470 3.6473513558165
7480 3.77796355505357
7490 3.71561462847368
7500 3.7775328135039
7510 3.75708127955198
7520 3.77051465513079
7530 3.78912594525853
7540 3.7739531108831
7550 3.83074756311256
7560 3.74842285359895
7570 3.81711576955321
7580 3.6819135606757
7590 3.74898410516081
7600 3.74458911673935
7610 3.80169328868422
7620 3.76441840067719
7630 3.68824944134764
7640 3.64302845162005
7650 3.80902123369466
7660 3.85794512372064
7670 3.90562687750811
7680 3.90386806049551
7690 3.89278155177173
7700 3.87533613773257
7710 3.86632830610099
7720 3.90322593971028
7730 3.76198478602357
7740 3.73370833087091
7750 3.88627266193764
7760 3.85863217872637
7770 3.81651018037607
7780 3.78706670873492
7790 3.60070117303825
7800 3.53046383058065
7810 3.86386691674616
7820 3.86574055676251
7830 3.84440195958181
7840 3.83187147044735
7850 3.77613680948914
7860 3.76942332898444
7870 3.83416280518406
7880 3.86368636694634
7890 3.89719720577423
7900 3.83844017264921
7910 3.82200086965612
7920 3.45944960328065
7930 3.19821110912324
7940 3.52035933720757
7950 3.52376246547861
7960 3.6786883850886
7970 3.77258483151605
7980 3.87147227972266
7990 3.87074664785986
8000 3.76885961402307
8010 3.75760022205366
8020 3.68198563329406
8030 3.68804828466303
8040 3.73254732753845
8050 3.8844676264695
8060 3.89845412356819
8070 3.85655531575864
8080 3.79499035611253
8090 3.85594454475391
8100 3.85501187601766
8110 3.78562173383401
8120 3.71824285103029
8130 3.77703443766201
8140 3.76400685871236
8150 3.76214971929383
8160 3.84368087539543
8170 3.86960125259792
8180 3.79447331119744
8190 3.60733838353085
8200 3.6787881887991
8210 3.84414638527306
8220 3.83809027005542
8230 3.87359531975141
8240 3.82830970544188
8250 3.81151152220296
8260 3.67870158346026
8270 3.83510447509769
8280 3.90632749471717
8290 3.91286431256115
8300 3.78536511899587
8310 3.83060834630085
8320 3.80943940872038
8330 3.82257310957288
8340 3.77482076076138
8350 3.78431685739383
8360 3.71974173857945
8370 3.77678659885162
8380 3.60100723450636
8390 3.52831663945041
8400 3.68519748604908
8410 3.79207664200901
8420 3.81562480530064
8430 3.87014721546559
8440 3.70009722727273
8450 3.76211041530599
8460 3.76599986696817
8470 3.7883580598887
8480 3.78738268483359
8490 3.82361132994842
8500 3.7855267543592
8510 3.82646620527973
8520 3.74656867204754
8530 3.80544765908381
8540 3.77831691673513
8550 3.88590535517003
8560 3.87172743274283
8570 3.90254024656724
8580 3.92260971766057
8590 3.79137916127926
8600 3.70950749163421
8610 3.77901390332656
8620 3.65038314737597
8630 3.61790646939342
8640 3.65309406606965
8650 3.82836929091859
8660 3.83198711310483
8670 3.76669618482534
8680 3.85110710833825
8690 3.79333549626298
8700 3.70997378413367
8710 3.64615654874077
8720 3.59754493854215
8730 3.82811362523418
8740 3.8074767405466
8750 3.7256640967381
8760 3.66144715389852
8770 3.64548914483672
8780 3.62750179245545
8790 3.81562436415938
8800 3.94120004435452
8810 3.84512760668324
8820 3.84902299554705
8830 3.87878201851617
8840 3.83705516033468
8850 3.87879529651248
8860 3.72053956115444
8870 3.71922166688948
8880 3.71359540563754
8890 3.74995012415779
8900 3.8305545060862
8910 3.88451885475645
8920 3.86552008219273
8930 3.93106958319022
8940 3.91223728377119
8950 3.86619686174497
8960 3.79025540534157
8970 3.84587537193781
8980 3.83928684063472
8990 3.86309712525449
9000 3.8579113904796
9010 3.4905344477009
9020 3.43249166273349
9030 3.42230530225487
9040 3.64766097149917
9050 3.74033035450179
9060 3.87691825015446
9070 3.87330573233203
9080 3.88279988278634
9090 3.90074788226454
9100 3.72152155856363
9110 3.6998856880366
9120 3.72769453701299
9130 3.84099764474055
9140 3.88420354479445
9150 3.83342194179071
9160 3.77785654464184
9170 3.84193018841247
9180 3.72871153266442
9190 3.76458569041598
9200 3.60067216685493
9210 3.55330204204012
9220 3.58773517944977
9230 3.77158152723274
9240 3.75454172711418
9250 3.69385438762913
9260 3.65984461800221
9270 3.59270309050267
9280 3.57231947519887
9290 3.51799527721587
9300 3.73461012369778
9310 3.6871677510545
9320 3.6875615429915
9330 3.68936339912351
9340 3.72372501352115
9350 3.76240124905193
9360 3.67932307295708
9370 3.66042393936752
9380 3.56748802400987
9390 3.70670674051482
9400 3.6709938851325
9410 3.66699521069966
9420 3.73150747958803
9430 3.87727968413123
9440 3.72179094525696
9450 3.51284091866238
9460 3.55960176600646
9470 3.82743260383715
9480 3.75132475915253
9490 3.6257802329955
9500 3.75880216438677
9510 3.8257709567446
9520 3.81050489409264
9530 3.75778450641941
9540 3.65175459641344
9550 3.51099130115823
9560 3.38689178948157
9570 3.5221100010874
9580 3.7324673555737
9590 3.82128584606368
9600 3.85873503860883
9610 3.78410637936419
9620 3.72782678063422
9630 3.844284209264
9640 3.92455196129252
9650 3.85536416095623
9660 3.81232466320616
9670 3.69590337843737
9680 3.64875386991547
9690 3.73309373042119
9700 3.86488534699996
9710 3.87119821882737
9720 3.91303245442937
9730 3.8690105114088
9740 3.88040631497919
9750 3.91240298490842
9760 3.93008829972891
9770 3.76944654713664
9780 3.7110383964025
9790 3.79963659820075
9800 3.84851265958461
9810 3.89752313880436
9820 3.69546550772736
9830 3.70085602443042
9840 3.72575040050337
9850 3.82813461964005
9860 3.85902136563268
9870 3.87722601891409
9880 3.80425646418158
9890 3.79431583613863
9900 3.69877648557158
9910 3.70037144900359
9920 3.72354525013359
9930 3.70929832202672
9940 3.90051883299589
9950 3.84086261567289
9960 3.84344506530545
9970 3.84031345189827
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color5]
table {%
0 1.54958566233809
10 1.71950433444059
20 1.86924935025436
30 1.9772110580334
40 1.93145826598779
50 2.01575548293263
60 2.04456041398947
70 2.10888922319197
80 2.2298705941602
90 2.32552019290285
100 2.30466298556224
110 2.37737294385808
120 2.26785059706503
130 2.37064609284404
140 2.50285027251016
150 2.5694940900189
160 2.40755991058002
170 2.43343375810637
180 2.46777675305059
190 2.62323989720608
200 2.61365702446708
210 2.74896633740774
220 2.76330373842093
230 2.76808059038371
240 2.65364371818416
250 2.63557785225757
260 2.66503535451118
270 2.87845427510709
280 2.9302822362791
290 2.93333426193479
300 2.72950084420504
310 2.71689461291504
320 2.76943379083933
330 2.81026881401229
340 2.89138647787854
350 2.90463069668032
360 2.95700058701183
370 2.92732890841637
380 2.9795405344617
390 2.97623438565431
400 3.07460026425691
410 3.07768043541396
420 3.06546328319485
430 2.96955874875835
440 2.97648161772077
450 3.04561520383388
460 3.15969699515797
470 3.25162147674936
480 3.3441747940747
490 3.37849160037255
500 3.31678373629848
510 3.34410915118646
520 3.37941438678616
530 3.4053351307346
540 3.32408585351412
550 3.35379954712158
560 3.35767206093714
570 3.54970121473932
580 3.38084223528032
590 3.32787916579278
600 3.21199068661154
610 3.16852889973701
620 3.06334590253284
630 3.35631030755047
640 3.41241473484299
650 3.51395138165875
660 3.56399248866383
670 3.5019049778028
680 3.57143822935545
690 3.54901885416315
700 3.47407521657068
710 3.40116911108236
720 3.39698150430407
730 3.53033969352604
740 3.71344881345358
750 3.57493673607562
760 3.66520793579899
770 3.71861888940136
780 3.75447315606607
790 3.76973270556374
800 3.81696446043736
810 3.67735167842074
820 3.52741525690415
830 3.66742431027188
840 3.6481155513274
850 3.63703792253206
860 3.62577588601226
870 3.74430652704483
880 3.70925834457143
890 3.86526349770495
900 3.90164278438616
910 3.8649568341909
920 3.87510140201283
930 3.92892342300882
940 3.9362045019595
950 3.80434561737866
960 3.77203860893307
970 3.89689622852087
980 3.90799496338653
990 3.92395192017382
1000 3.94612281945752
1010 3.98431127253898
1020 3.69428064800282
1030 3.79918564011797
1040 4.13427702723021
1050 4.09477932031634
1060 4.06379743426434
1070 4.07964069936642
1080 4.04629887796108
1090 3.98898436557162
1100 4.36839368612247
1110 4.18648179627966
1120 4.07177580398095
1130 4.06902157940029
1140 4.2149573996374
1150 4.24730813876056
1160 4.15313511576949
1170 4.10268762862273
1180 4.12382755008936
1190 4.5089966061746
1200 4.42932758653201
1210 4.32698473564359
1220 4.186806062367
1230 4.27817171929973
1240 4.2258552612548
1250 4.2027835078993
1260 4.33929192600711
1270 4.32312694947423
1280 4.39012027938764
1290 4.29632536494739
1300 4.43723889536597
1310 4.42949870349102
1320 4.56439655741897
1330 4.7047291412935
1340 4.52778635637998
1350 4.50736486173501
1360 4.55300994535714
1370 4.68297400883588
1380 4.7406557252638
1390 4.76141211084946
1400 4.58121865519759
1410 4.51728526116266
1420 4.47188051963377
1430 4.62863054806263
1440 4.74403339351508
1450 5.07214575740546
1460 4.79589455422237
1470 4.61446916810038
1480 4.64541402171583
1490 4.94123951220092
1500 4.74144813035662
1510 4.68438216017488
1520 4.76263712086719
1530 4.81139586639781
1540 4.8980452809284
1550 4.89604573252211
1560 4.73880891592262
1570 4.83053511092599
1580 4.95038563412651
1590 5.23671526879204
1600 5.30168064048388
1610 5.20509414411626
1620 4.95739958288736
1630 5.04373703887333
1640 5.30542967242526
1650 5.26401202173574
1660 5.1632682724718
1670 5.2589204787038
1680 5.26974302272619
1690 5.15851949997744
1700 5.01015016102233
1710 5.09503003090575
1720 5.36307162662503
1730 5.14397898095909
1740 5.08798111030046
1750 5.25857970168719
1760 4.97666904880623
1770 5.02612825352606
1780 5.33605561216453
1790 5.45722840724524
1800 5.34911706569097
1810 5.2370573344465
1820 5.22467863305681
1830 4.95275043785992
1840 4.87247450726706
1850 5.03120130367062
1860 5.35025044035429
1870 5.46016041575156
1880 5.43948912481177
1890 5.45184064036189
1900 5.35474050133044
1910 5.16731668140136
1920 5.14897138588573
1930 5.46099179913472
1940 5.35807736207761
1950 5.6201058185694
1960 5.53810933009619
1970 5.53987374052461
1980 5.64155206837661
1990 5.71081394388833
2000 5.69925760967863
2010 5.66633315858301
2020 5.65414794232842
2030 5.49375546252019
2040 5.53582414401703
2050 5.61162180055229
2060 5.69475912325231
2070 5.68915213462677
2080 5.37323616687365
2090 5.26575459873857
2100 5.18036360543798
2110 5.1927423170021
2120 5.32457338682176
2130 5.16110793036012
2140 5.38096269015313
2150 5.83214145550898
2160 5.73861628665854
2170 5.50704307256958
2180 5.56648824352896
2190 5.95537313428518
2200 6.13068452658181
2210 5.96413719290055
2220 5.85745725877332
2230 5.92555924624787
2240 5.97640350282188
2250 6.04827229762312
2260 6.09614242883174
2270 6.09755076693497
2280 5.87028499785974
2290 5.8494039591844
2300 6.03920065020807
2310 5.86669306675638
2320 5.83323116580741
2330 5.89535046517384
2340 6.12988935974318
2350 6.13466733101883
2360 6.11012392372562
2370 6.1133110530102
2380 5.93039490189909
2390 5.93743777193271
2400 5.98375859352443
2410 6.15830507482922
2420 6.13484169364417
2430 6.13070708687571
2440 5.92544735883557
2450 5.9539822939101
2460 6.26643771518185
2470 6.2083129938973
2480 6.1092328598026
2490 6.23412861035514
2500 6.28571018080303
2510 5.92239505628139
2520 5.96641169985027
2530 6.29784996126417
2540 6.46417963210447
2550 6.45199451689973
2560 6.46534245291179
2570 6.30829282719116
2580 6.22365494435833
2590 6.0952675387331
2600 6.22726592893185
2610 6.27210004952984
2620 6.21972601649388
2630 5.6269459149496
2640 5.56366330065308
2650 6.23909829340301
2660 6.20096293951955
2670 6.18509465547068
2680 6.1582724306145
2690 6.30968689972789
2700 6.54948975038208
2710 6.18392475985722
2720 5.83380202216126
2730 5.72317686314891
2740 5.86368088479804
2750 6.40012071122775
2760 6.41915102794954
2770 6.1755587348148
2780 6.06819322524501
2790 6.34237541917309
2800 6.31253464525
2810 6.21022734465405
2820 6.26369693930022
2830 6.11958307067115
2840 6.23506513739033
2850 6.08169671562478
2860 6.2912084848625
2870 6.40928043204976
2880 6.61888053658179
2890 6.52082328704776
2900 6.32252483077245
2910 6.26868011504591
2920 6.35224257039716
2930 6.44229265765515
2940 6.5686125090878
2950 6.84201557291517
2960 6.69895630002961
2970 6.53583026191731
2980 6.20065127882716
2990 6.28773645333737
3000 6.51495238653503
3010 6.40834108944178
3020 6.28836388365874
3030 6.57304604913012
3040 6.65106598084038
3050 6.46497843424729
3060 6.29506059523171
3070 6.16433763122606
3080 6.04803684601864
3090 6.23273792090156
3100 6.13604425350818
3110 6.1209222939542
3120 6.20347308952361
3130 6.32595609589117
3140 6.63718752309116
3150 6.64871745902475
3160 6.53912824070479
3170 6.26137077184787
3180 6.33529597093814
3190 6.44195315600972
3200 6.28230033961208
3210 6.43624786671343
3220 6.2756100430332
3230 6.29061297722382
3240 6.55331772821948
3250 6.7462499470833
3260 6.60790869740482
3270 6.70393463935462
3280 6.62174125585047
3290 5.87578295553641
3300 5.95015432113331
3310 6.34569696921277
3320 6.63863777134905
3330 6.44131309564472
3340 6.4222738126757
3350 6.52849869738628
3360 6.82641203456823
3370 6.70980778353627
3380 6.66561269690153
3390 6.79793706267682
3400 6.7881254968723
3410 6.86813228910962
3420 6.6179506887344
3430 6.80225499609494
3440 6.60493456250861
3450 6.68922760858393
3460 6.75508668369996
3470 6.71276780768061
3480 6.54928537786329
3490 6.59282010866953
3500 6.49541531854751
3510 6.46825239030724
3520 6.38001739515127
3530 6.41403982341469
3540 6.39357707400147
3550 6.54350189427465
3560 6.73817043404796
3570 6.6288022532235
3580 6.04447782271115
3590 5.7308121990521
3600 6.39299454234698
3610 6.70769006897286
3620 6.96209625220227
3630 6.88482700840245
3640 6.12963752293109
3650 6.05044154537978
3660 6.19465866453001
3670 6.62857574872016
3680 6.53880844489577
3690 6.57451690599322
3700 6.74291238372937
3710 7.14975031069398
3720 7.08563714263333
3730 6.82043748027311
3740 6.87860361444054
3750 6.77201499815218
3760 7.07398457228549
3770 6.68458057373182
3780 6.58277300824484
3790 6.66121577296924
3800 6.82120919826414
3810 6.80728366901259
3820 6.85157397308208
3830 6.80397340497453
3840 6.88675146678789
3850 7.00874988559059
3860 7.06702715926039
3870 7.0752238488458
3880 6.95214047477439
3890 6.80690185126466
3900 6.69828411956423
3910 6.88951746228553
3920 6.54468841325415
3930 6.64867138511774
3940 7.04111872836411
3950 6.73409364881736
3960 6.23388394533269
3970 6.41086199034685
3980 6.53703017508458
3990 6.96109779427676
4000 6.81359041958584
4010 6.72821187450454
4020 6.97572008969936
4030 6.94108609504399
4040 7.03136263849643
4050 6.96525052054965
4060 6.63228730822223
4070 6.37181627227247
4080 6.42613390892054
4090 6.58399570927382
4100 6.5989959340441
4110 6.66320595152191
4120 6.62650958949392
4130 6.696736527055
4140 6.69956151240812
4150 6.42048745436286
4160 6.65527277587851
4170 6.64694845268509
4180 6.52556258989806
4190 6.36866370892728
4200 6.56260772332904
4210 6.75795139552304
4220 6.77005255093472
4230 6.80122613411215
4240 6.90536192047268
4250 6.95200013174875
4260 6.98340024560824
4270 7.03749597566477
4280 6.88569529579969
4290 6.99531257466892
4300 6.86885997710357
4310 6.79774199265607
4320 6.64817647408505
4330 6.79907187296096
4340 6.83306029244143
4350 6.7397271185877
4360 6.71382435007787
4370 7.21700424880381
4380 7.32593693017713
4390 7.22162162258629
4400 6.97663963409802
4410 6.56877255358312
4420 6.66147163197985
4430 6.70139665642144
4440 7.08502967496594
4450 6.97091686400917
4460 6.89410582679686
4470 6.89514830252006
4480 7.02137907826149
4490 7.1933279407868
4500 7.24829846559826
4510 7.26432747092102
4520 7.38949749701027
4530 7.36378537133986
4540 7.15349883302966
4550 6.76724200297646
4560 6.63801912150943
4570 6.47188484942831
4580 6.73050574474658
4590 6.96520719713089
4600 7.03701259285315
4610 7.1065668766256
4620 6.6103385886395
4630 6.60202412675987
4640 6.49562864608185
4650 6.56011085505534
4660 6.61372756570971
4670 6.46269406907322
4680 7.02668682390649
4690 7.34641644153219
4700 7.29931232518583
4710 7.05549634711519
4720 7.00278340110509
4730 7.08147454821599
4740 7.15406336937247
4750 7.25695191156401
4760 7.22845774024967
4770 7.01626075947036
4780 7.1569791022919
4790 6.68123832719478
4800 6.78576058828846
4810 6.06510307626306
4820 6.48516345235642
4830 6.91453146907769
4840 7.10630524555745
4850 6.97965787346582
4860 6.8461826563673
4870 6.77297656460962
4880 6.69164768247585
4890 6.66155587783259
4900 6.86184830666291
4910 7.03493929739514
4920 7.04791806825632
4930 6.97357585335826
4940 6.81951923084184
4950 7.19885399303218
4960 7.01453033804146
4970 7.02097039220251
4980 7.03731946080776
4990 7.21446462326852
5000 7.15036840027574
5010 6.59729115145504
5020 6.56291493968997
5030 6.50755449335229
5040 6.67745968745057
5050 6.76771055553415
5060 6.63862608793394
5070 6.51668516792731
5080 6.3969007522928
5090 6.51213268333108
5100 6.53945000265306
5110 6.62547953152612
5120 6.90823909202561
5130 6.79681478096773
5140 6.61676485294325
5150 6.69931121166302
5160 6.6263639144865
5170 6.74015662819429
5180 6.89664437301807
5190 7.1002657149646
5200 7.11910769771732
5210 7.14105649499212
5220 7.23000029117538
5230 7.072612374533
5240 6.9959703622106
5250 6.98860540688618
5260 7.14843752137335
5270 7.40847593869215
5280 7.45259921930936
5290 7.36991021914982
5300 7.25748686507802
5310 7.21830447913328
5320 7.15431381757947
5330 7.27794601948579
5340 7.38516986426666
5350 7.15501507567013
5360 6.70698798543892
5370 6.66386780986071
5380 6.83575517288176
5390 6.86624403277468
5400 7.05165112693957
5410 7.31052461174319
5420 7.19360517291652
5430 7.02232271825409
5440 7.0282600086455
5450 6.90674443852442
5460 6.93215741699208
5470 7.11312183424233
5480 7.31969341385097
5490 7.37877726183333
5500 7.30375784460125
5510 7.34636189215929
5520 7.21420415277146
5530 7.16854101321538
5540 7.20928544698188
5550 7.12152353088786
5560 7.33040940224112
5570 6.74671077604603
5580 6.68907049298942
5590 6.5711475371692
5600 6.96634879908746
5610 7.10656252351501
5620 7.25938104209749
5630 6.97658378505795
5640 7.13081255652301
5650 6.85933125072415
5660 6.78344146368272
5670 6.63754880639699
5680 7.09501556395247
5690 7.16576722951738
5700 7.29832662309307
5710 7.27009846171802
5720 7.05802261271647
5730 6.80805151503679
5740 6.42441716198037
5750 6.33794751858785
5760 6.41774430680622
5770 6.63485941985634
5780 6.55721021037094
5790 6.660111530483
5800 6.97462341340201
5810 6.50567802538619
5820 6.42045197143033
5830 6.44590431483902
5840 6.76453554750182
5850 6.84273383760652
5860 6.82276776124555
5870 6.7601707884808
5880 6.65342010580173
5890 6.89268535583465
5900 7.13083168847478
5910 7.17596920148247
5920 6.97725114273987
5930 6.84009473742918
5940 6.89498195687112
5950 7.38095462415961
5960 7.21562148813674
5970 6.93680934550034
5980 6.71365506910949
5990 6.77160820780671
6000 7.18266139001795
6010 7.48950350558964
6020 7.17561601747536
6030 7.07409953221404
6040 6.80224012352857
6050 7.10691298612354
6060 6.87744586785832
6070 7.02741536737356
6080 6.7711629238583
6090 7.12808923730973
6100 7.12325757313695
6110 7.16808451891433
6120 7.35927157338091
6130 7.19643986982572
6140 7.17185703916261
6150 7.65838446643093
6160 7.43675700069585
6170 7.4425683228385
6180 7.39084825109167
6190 7.38622944921164
6200 7.36986895888703
6210 7.5060874962693
6220 7.39770842224764
6230 7.02303620823409
6240 6.96538592544778
6250 7.24068898721995
6260 6.88854882664566
6270 6.8964525094331
6280 6.52477339146272
6290 7.01826176025414
6300 7.47018776501286
6310 7.404377105649
6320 7.25792411214176
6330 7.06513622587661
6340 6.75160543279239
6350 6.39385146428265
6360 6.27844658056681
6370 6.78707809359731
6380 6.76399000099658
6390 6.77127238489735
6400 6.54176195707008
6410 6.98545398258413
6420 6.89867156695142
6430 7.09580170850491
6440 6.69176064458795
6450 6.63642665862748
6460 6.88528714403934
6470 6.92921960577293
6480 7.18714899756223
6490 7.10478707774485
6500 7.283901584446
6510 7.21583918915128
6520 7.26273988827371
6530 7.31366986440108
6540 7.24826042260031
6550 7.16663844673217
6560 7.34014388586041
6570 7.20439237619565
6580 7.14726635073053
6590 7.21921035893894
6600 7.16813227562567
6610 7.31947796699287
6620 7.20358050087116
6630 7.11792189141687
6640 7.04368352913518
6650 7.24070574580456
6660 7.35849072637761
6670 7.42892118527296
6680 7.42290077589311
6690 7.21395003122736
6700 7.37217199832036
6710 7.21491714630445
6720 7.29523990454571
6730 7.22618136552081
6740 7.59366005493037
6750 7.6207825712466
6760 7.73552193404911
6770 7.65980175800829
6780 7.25746356781297
6790 7.11894135850189
6800 6.58176955013737
6810 6.8525457546448
6820 7.10372927449974
6830 7.28826291744577
6840 7.26936728148707
6850 6.51545247381524
6860 6.46929153378192
6870 6.73444548017165
6880 7.13984217342775
6890 7.20427538539391
6900 7.53571944134343
6910 7.41466282735212
6920 7.44054907781226
6930 7.1265767185087
6940 6.68649517082213
6950 6.97733593416538
6960 5.81596549354593
6970 5.5879618047541
6980 6.86726874051525
6990 6.75175452959526
7000 6.87817662291139
7010 7.03348105121291
7020 7.3384913934814
7030 7.20190519220512
7040 6.39969220034473
7050 6.5262205226409
7060 6.61592374307594
7070 7.50172630379098
7080 7.24507095924619
7090 7.01032744580644
7100 6.92959752040563
7110 7.07366590153374
7120 6.85621482389146
7130 6.96089876631058
7140 7.00951908826357
7150 7.25332014478706
7160 7.3050492906723
7170 7.3420227146289
7180 7.37378099141169
7190 7.00197919554934
7200 6.9888021257535
7210 6.64134638342506
7220 6.6787639848995
7230 7.18773471690994
7240 7.42367550612741
7250 7.34904835655087
7260 6.91806386358446
7270 6.84456652848922
7280 6.78328647862947
7290 6.93760163202815
7300 6.87493061015667
7310 6.75431685476077
7320 6.72977684350347
7330 6.89651419993724
7340 6.88532961364798
7350 7.06942253609357
7360 6.63965591164422
7370 6.21190667556182
7380 6.31632332112614
7390 6.99563421568156
7400 6.69303537026276
7410 6.64214519999295
7420 6.23514080102321
7430 6.44441976856892
7440 6.58562087279911
7450 6.80506518195229
7460 7.03576658134704
7470 7.26426048031763
7480 7.18204379700835
7490 6.74228232105382
7500 6.87677858096935
7510 6.9461029704022
7520 7.28775259307683
7530 7.12529945206075
7540 7.17066361304655
7550 7.4065009112645
7560 6.95662425949774
7570 7.06667540637517
7580 6.56051586387672
7590 6.66967413391796
7600 6.99358700150542
7610 7.32881665966566
7620 7.31369939127906
7630 7.21572553991974
7640 7.03245995048645
7650 7.56191888550615
7660 7.60555275168201
7670 7.51878604053697
7680 7.41918176566347
7690 7.44343463016816
7700 7.59478116960193
7710 7.65263120090478
7720 7.45630450198553
7730 7.29811175103061
7740 7.30429393577489
7750 7.46460816527578
7760 7.2947988037907
7770 7.12472155415653
7780 7.09655399189147
7790 7.20125980591428
7800 7.01010827855573
7810 7.39140402172714
7820 7.20469544814909
7830 7.26161042358122
7840 7.28070463338659
7850 7.47786325480882
7860 6.90711732605019
7870 6.82286058571181
7880 7.0526093514455
7890 7.3267123300691
7900 6.99338282373689
7910 7.14665617285571
7920 6.32417525762617
7930 6.60450470297671
7940 7.58081599130577
7950 6.63653547963517
7960 6.79705545999156
7970 7.08799909343986
7980 7.3060002522168
7990 7.29417442825011
8000 7.23743988079
8010 7.30332402573922
8020 7.20455960846221
8030 7.14880257950038
8040 6.98653266450625
8050 7.20049947608854
8060 7.24636740653345
8070 7.22980068595578
8080 7.09079379341376
8090 7.37716074671678
8100 7.41531385213735
8110 7.54646218834432
8120 7.29446897563003
8130 7.18706482770601
8140 7.29734708157993
8150 7.15883965456267
8160 7.30197527318377
8170 7.32595823973395
8180 7.26616443546054
8190 6.92933389616677
8200 7.10897700275375
8210 7.13858478475614
8220 7.08005748838518
8230 7.35571593471154
8240 7.24715626610288
8250 7.34806973881137
8260 7.09798797845653
8270 7.4311730837125
8280 7.39371251803437
8290 7.63200284158487
8300 7.16874632602428
8310 7.20196673722908
8320 6.99243780493824
8330 7.12292778981896
8340 7.0574003908897
8350 7.39729870683997
8360 7.4290148087486
8370 7.36531912757778
8380 6.53397486616737
8390 6.43003137126885
8400 6.33277405594732
8410 6.96698843766619
8420 7.04707352326993
8430 7.28330100191649
8440 7.28857862920177
8450 7.59299052879028
8460 7.46294127794208
8470 7.47697816022244
8480 7.64617157536186
8490 7.69342949552161
8500 7.39976678068136
8510 7.17632115120467
8520 6.83897081446553
8530 6.79289962727207
8540 6.76735843544732
8550 7.42192334127921
8560 7.34726225372568
8570 7.16028416098399
8580 7.14084036944237
8590 7.03967358188094
8600 7.14877460162253
8610 7.10683605956664
8620 6.57597277398833
8630 6.4964288722634
8640 6.57975429121718
8650 7.3218299803614
8660 7.495549978767
8670 7.21477854669564
8680 7.42395594320592
8690 7.50105544597786
8700 7.12780616108488
8710 6.84415988400223
8720 6.62696661079367
8730 7.2276487568081
8740 7.37532769459636
8750 7.12761903312604
8760 7.05703841115334
8770 7.16782416093864
8780 7.01066905059071
8790 7.43846174413482
8800 7.46538012198207
8810 7.26573717402363
8820 7.10548004586281
8830 7.21254234970226
8840 7.21607014051286
8850 7.23979540780414
8860 7.09994375331614
8870 7.08580712755223
8880 6.93262427446867
8890 6.59840856301743
8900 6.82981998803367
8910 7.38670007350975
8920 7.59060545439234
8930 7.64931674139016
8940 7.44642224370843
8950 7.33513826811029
8960 7.07952889493299
8970 7.2715321938564
8980 7.3076209872477
8990 7.35124077012407
9000 7.0263072710872
9010 5.80434238426357
9020 5.74279430836336
9030 6.44648899699523
9040 7.36017434349897
9050 7.49831905650162
9060 7.48119353874493
9070 7.53154728916446
9080 7.33358631332139
9090 7.50232654962815
9100 7.07872396625387
9110 7.34888156132366
9120 7.22008095271096
9130 7.50563681829315
9140 7.50162224340812
9150 7.07566624896574
9160 7.09825538622847
9170 7.19626086207836
9180 7.27074935289384
9190 7.32219195760808
9200 6.40343955608741
9210 6.27006821817054
9220 6.46196520658119
9230 6.83995772741676
9240 6.75613247296899
9250 6.71405126077427
9260 6.64813275421547
9270 6.64657356450693
9280 6.25252524668709
9290 6.06722162012124
9300 6.65273266962303
9310 6.81604610826091
9320 6.84849337708032
9330 6.78680289297138
9340 6.96603012068708
9350 7.04759726991747
9360 6.94349104817629
9370 6.99434050310624
9380 6.89131970315731
9390 6.65848756479582
9400 6.64622739864035
9410 6.43441700403596
9420 6.90349385286805
9430 7.19288580136716
9440 7.41129541323022
9450 6.83292828887186
9460 6.95617820680162
9470 7.40459243486057
9480 7.27666248809595
9490 7.05128247134784
9500 7.40501541981972
9510 7.43871452535934
9520 6.9580109515542
9530 6.80919247937325
9540 6.38446445626951
9550 6.27347979342279
9560 5.93389616761128
9570 6.43625845743692
9580 7.00858864162471
9590 7.28054135786304
9600 7.07800074936281
9610 6.99557976124896
9620 7.11231934636838
9630 7.35925708192638
9640 7.42442708273269
9650 7.0090065757344
9660 7.03589852724468
9670 6.84150700100174
9680 6.95869446421904
9690 7.23673381803497
9700 7.19394560073818
9710 7.11968258365707
9720 7.48369395664337
9730 6.94908428586496
9740 6.91351885983604
9750 7.12039343209857
9760 7.22071014047965
9770 6.85163926675614
9780 6.7269563711164
9790 6.94657211319745
9800 7.20990939992872
9810 7.46978817870318
9820 7.19660095082045
9830 7.01503164271768
9840 7.14968979138097
9850 7.39425787947399
9860 7.41226355852786
9870 7.3676928640153
9880 6.84002074502995
9890 6.54925504057201
9900 6.45086292080018
9910 6.75185405134983
9920 6.99203232238848
9930 6.92238806360266
9940 7.41217324039438
9950 7.35777873292431
9960 7.45967563284476
9970 7.32414447513958
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color6]
table {%
0 1.61821411076545
10 1.8134912671726
20 1.97286469544306
30 2.09914451612422
40 2.02071516665183
50 2.15531222925749
60 2.20036047296022
70 2.28226724506675
80 2.4598781027907
90 2.55787899940766
100 2.50459401249875
110 2.57908411156883
120 2.48429674347543
130 2.62538792581175
140 2.83382259632109
150 2.92308856911291
160 2.70130685453993
170 2.72490476762851
180 2.7865737681435
190 3.02635021829118
200 2.9896391203534
210 3.10096629986747
220 3.13197690075049
230 3.17479289022193
240 3.01120796260644
250 2.95702492762962
260 3.03875712231126
270 3.30853078875326
280 3.40754615528629
290 3.46942691414886
300 3.15701085003694
310 3.08065843771611
320 3.15870745453873
330 3.29706923161682
340 3.35951595343817
350 3.30933787339162
360 3.42647449410305
370 3.41548066432808
380 3.47738700401477
390 3.43716475023829
400 3.56889622161754
410 3.56798037518715
420 3.57022754336723
430 3.41201489688427
440 3.43311176884807
450 3.54248744672743
460 3.741734165148
470 3.86081667527996
480 4.04345823427352
490 4.18544358615846
500 4.0115655357858
510 4.00174696530908
520 4.08415768171041
530 4.15928310943916
540 4.0486487130594
550 4.0601207158411
560 4.09264985076363
570 4.31948033871424
580 4.0701294701545
590 3.97828492747217
600 3.82788362871936
610 3.7759300551777
620 3.65665918479376
630 4.10545313186987
640 4.21171151903881
650 4.26035026659172
660 4.33140003484821
670 4.23696702599501
680 4.35523997904814
690 4.27393730274696
700 4.14925799049299
710 4.11383671342377
720 4.12320142258899
730 4.26850885114779
740 4.59185420125592
750 4.3355511342784
760 4.51642740613517
770 4.57733994796255
780 4.64338040693339
790 4.72398600399629
800 4.78336602209175
810 4.54391709451869
820 4.33001914778307
830 4.54491344988067
840 4.5436774989163
850 4.49231762885479
860 4.44743632151003
870 4.68517881631914
880 4.69044649466671
890 4.93911278214883
900 4.94471790576304
910 4.9109458264123
920 4.86262419973958
930 4.88203641523033
940 4.95646309125328
950 4.84167290555228
960 4.74688316473941
970 5.00275249878338
980 4.99104758118077
990 4.99619114047591
1000 4.97430552210725
1010 5.00368756696564
1020 4.65239369463611
1030 4.84763550289499
1040 5.3473748752008
1050 5.19965219894623
1060 5.15825950117775
1070 5.21719884791112
1080 5.24199909559712
1090 5.18938165058251
1100 5.81782260081604
1110 5.35175049738614
1120 5.12492565027149
1130 5.11080569075182
1140 5.40572329494885
1150 5.56880224322582
1160 5.51571686076199
1170 5.35490701511905
1180 5.31349740299285
1190 5.95448851546573
1200 5.86081859937341
1210 5.66908313572572
1220 5.52720066340068
1230 5.58740983406146
1240 5.38120381405843
1250 5.41006558055112
1260 5.78183745680188
1270 5.71656808461035
1280 5.87384158010562
1290 5.67589656657982
1300 5.93352813554143
1310 5.86815351018372
1320 6.11176930647888
1330 6.45655232285821
1340 6.14539490511214
1350 6.1099333601421
1360 6.14410214753362
1370 6.28703379538722
1380 6.46163859002898
1390 6.59138790248767
1400 6.39848137135862
1410 6.19991854884177
1420 5.90801714942394
1430 6.20224895250375
1440 6.56601708864845
1450 7.02361567749102
1460 6.37967857106876
1470 6.19417871513912
1480 6.31821886036862
1490 6.90145632075974
1500 6.31242518169037
1510 6.31333975531419
1520 6.41480435529939
1530 6.44042416323909
1540 6.6432471634963
1550 6.89270106548571
1560 6.47949147319438
1570 6.50652434712114
1580 6.6866016627674
1590 7.37451074219975
1600 7.65332489430456
1610 7.3196865057358
1620 6.79918123519771
1630 6.89838420087555
1640 7.50935129391234
1650 7.61735374443075
1660 7.31266316682982
1670 7.5050428584209
1680 7.59032526980594
1690 7.20913521055645
1700 6.86236328459539
1710 7.09937558616313
1720 7.79182487795751
1730 7.65540640051424
1740 7.48427486232729
1750 7.7031855305326
1760 6.82778203407036
1770 6.91902691456825
1780 7.6798993516418
1790 8.10454433716948
1800 7.79387402014261
1810 7.44463488323739
1820 7.35404229061692
1830 6.97116539744712
1840 6.67241041396778
1850 7.01905225546329
1860 7.8327224237618
1870 8.01355110537953
1880 7.79798847612101
1890 7.88051378272272
1900 7.69283285780495
1910 7.29702000732625
1920 7.2326828259159
1930 7.99886835612607
1940 7.71629415655769
1950 8.35942205298366
1960 8.25706691502092
1970 8.17479521022611
1980 8.42896803787223
1990 8.42994028933852
2000 8.57317164253598
2010 8.55832358329114
2020 8.45253177857523
2030 8.27592760153964
2040 8.28723616617353
2050 8.60482359643538
2060 8.77592595205742
2070 8.81326434756432
2080 8.01525335216049
2090 7.63365855065746
2100 7.53346643857845
2110 7.63328697048956
2120 7.91061026364729
2130 7.3600934320657
2140 7.7081244837598
2150 8.48380887171098
2160 8.32994342224877
2170 8.31203350874294
2180 8.75483336852184
2190 9.44407358261222
2200 9.9664304445448
2210 9.03478077679927
2220 8.47732376821104
2230 8.61531151364504
2240 8.94148278887549
2250 9.16554888598888
2260 8.98922966565813
2270 9.25610851402974
2280 8.86887122437161
2290 8.88686652217337
2300 9.24633047643854
2310 9.16806709520932
2320 8.90142148073106
2330 9.07936628869179
2340 9.45923982188216
2350 9.76297605196646
2360 10.0679168278253
2370 9.80187634757411
2380 9.20635305217024
2390 9.22381486094592
2400 9.30069153733162
2410 9.95048332111211
2420 9.7523806425953
2430 9.64184779383205
2440 9.54595748404539
2450 9.31723902044564
2460 9.58377208907641
2470 9.9226556884176
2480 9.81957562165253
2490 10.0406782973118
2500 10.2751562414573
2510 9.16849328563222
2520 9.29323036727268
2530 9.87800803206194
2540 10.3358725097826
2550 10.2718564144169
2560 10.1142464257175
2570 9.86892722503162
2580 10.0411777331373
2590 10.1525780436734
2600 10.3803272220986
2610 10.099624166235
2620 9.97048104349572
2630 8.44546981952757
2640 8.47618332063286
2650 10.1772935558548
2660 10.3047855115248
2670 9.70957885472001
2680 9.53147560198731
2690 9.87947512302368
2700 10.4741979751086
2710 10.065712649726
2720 9.11101871208441
2730 8.56777930398635
2740 8.90293243902319
2750 10.0232210101133
2760 9.83398514741007
2770 9.56960848133968
2780 9.5600740001497
2790 9.62797014280444
2800 9.76004229284947
2810 9.69145670042458
2820 10.0262696092571
2830 9.45544358061875
2840 9.7970258995474
2850 9.6465212353606
2860 9.98821669483176
2870 10.1904906661528
2880 10.2400255736727
2890 10.3771170124418
2900 10.0285396365608
2910 10.0128756736668
2920 10.8845851076429
2930 11.2546251021536
2940 10.858281353484
2950 11.2461852568916
2960 10.9645930215996
2970 10.480245810803
2980 9.70158380642696
2990 10.2971942052575
3000 11.1100500338431
3010 10.6748239937918
3020 10.5171509328189
3030 10.9630265264944
3040 11.2158667397644
3050 10.4121155821721
3060 9.97205733729462
3070 9.85255441404597
3080 9.67611176252857
3090 10.1314321586668
3100 9.7245872611051
3110 9.6291319698973
3120 9.94177021561868
3130 10.2939964420457
3140 10.9089645305881
3150 10.8471229633864
3160 10.4740260222543
3170 10.0863266703363
3180 10.2261796800645
3190 10.6414924645351
3200 10.0589077556268
3210 10.5944318280593
3220 10.2605349736698
3230 10.4634135014308
3240 10.846918559094
3250 11.1997096326263
3260 11.1035593785636
3270 11.2053796253512
3280 10.9542562877153
3290 9.15090518489009
3300 9.33276461065103
3310 10.0038153674439
3320 10.3697340739439
3330 9.95672295102124
3340 10.1702596427102
3350 11.3380903118734
3360 11.2534424339438
3370 10.8760733927639
3380 11.3121934985701
3390 11.7197444490027
3400 11.3499759621932
3410 11.2982402738754
3420 10.9678062849719
3430 11.1663556446387
3440 10.6581364122231
3450 11.1117492137988
3460 11.3760099934927
3470 10.9630759946619
3480 10.6149309050528
3490 11.3215699001338
3500 11.2525900775713
3510 10.8116294818175
3520 10.3047066847338
3530 10.631475800519
3540 10.7769199123206
3550 10.8983333725001
3560 11.345682360976
3570 10.9436550869661
3580 9.69596795511638
3590 8.97198347719798
3600 10.5058255319035
3610 11.2782160141768
3620 11.9746242528192
3630 11.1839089625458
3640 9.71658319654392
3650 9.59136108773957
3660 10.0206770431481
3670 10.9217254749922
3680 10.7918649324436
3690 11.0353216526094
3700 11.0634338609223
3710 12.0130663607852
3720 12.2925287250923
3730 11.5775997632715
3740 11.985646364921
3750 11.7379179751405
3760 12.2777305983489
3770 11.0401398296859
3780 11.1763509467944
3790 11.5257118013706
3800 11.6702067049439
3810 11.2781907059751
3820 11.0908940300171
3830 11.2593404193726
3840 12.15522970537
3850 12.3189733016789
3860 12.0870137028173
3870 12.036832585339
3880 12.0198245887893
3890 11.6833545500197
3900 11.2173264544862
3910 11.5380082989507
3920 11.1326541193343
3930 11.0332167274792
3940 11.8489635144139
3950 11.2911774070157
3960 9.99800961216212
3970 10.1503044044931
3980 10.6836625281131
3990 12.1478534297121
4000 11.5423251827672
4010 11.5646771378732
4020 12.4624782296001
4030 12.1257539797467
4040 12.1529086471996
4050 11.8091511086926
4060 11.4657219649854
4070 11.2927150539822
4080 10.9479166235445
4090 11.3186217873328
4100 11.4558699104275
4110 11.444419935307
4120 11.164221252864
4130 11.166906594307
4140 11.227929042976
4150 10.9788382618658
4160 11.5498337837053
4170 11.2900003209783
4180 11.0629894718618
4190 10.8867703389247
4200 11.2564339950801
4210 11.6256054457219
4220 11.9338894939957
4230 12.1751219015831
4240 11.9183777891987
4250 11.8870968002855
4260 12.2334707276049
4270 12.7936149261389
4280 11.7956897856767
4290 12.3990503391971
4300 11.9640126511243
4310 11.8957452451145
4320 11.6946369203302
4330 11.6790266447444
4340 11.6853938783814
4350 11.5741621438717
4360 11.8625691825667
4370 12.888467929159
4380 12.9127753899656
4390 13.0710317091801
4400 12.6798789595487
4410 11.3547177793729
4420 11.808961106636
4430 11.6018672106586
4440 12.1093674515093
4450 12.0165879792941
4460 12.1505198400152
4470 11.9194323106459
4480 12.156683842541
4490 12.8719783569435
4500 12.921034165038
4510 12.4408359879491
4520 12.8152532818711
4530 12.6544601144376
4540 12.6163554505631
4550 12.1900128776613
4560 11.3351437611592
4570 10.965914655944
4580 11.6002750225886
4590 12.1694129507901
4600 12.6115816508606
4610 12.4356126188487
4620 11.642258558732
4630 11.2391669105889
4640 10.7258668596025
4650 11.3477155176345
4660 11.4724973305471
4670 11.0012831945948
4680 11.8149148942702
4690 12.3070129642466
4700 12.4280259329601
4710 11.8835766231523
4720 11.7825437938541
4730 12.2284823813486
4740 12.5208918208658
4750 12.6669644206228
4760 12.755690371613
4770 11.8577816385762
4780 12.0654179609267
4790 11.8602548212188
4800 11.7800863889936
4810 10.2085209153394
4820 10.9507609607046
4830 11.8391545824724
4840 12.4370374635179
4850 11.675157943344
4860 12.0272996086737
4870 11.8914078946481
4880 11.3486877166967
4890 10.9078520489603
4900 11.0136347045808
4910 11.6707480617449
4920 11.636716664313
4930 12.1069096514335
4940 11.8581690300213
4950 12.213387861746
4960 12.0780826676115
4970 11.8191806242074
4980 13.1283641383808
4990 13.1928546132349
5000 12.8093531158338
5010 10.8526784103258
5020 10.7245538122276
5030 10.6736367501264
5040 11.2888989524483
5050 11.9198477301715
5060 11.9925601244994
5070 11.1542644527151
5080 10.4723358798155
5090 10.4470923224955
5100 10.4944780195182
5110 10.7391141584813
5120 11.5564874213364
5130 11.4788991404012
5140 10.9074131418183
5150 11.5192206444883
5160 11.8276078065679
5170 11.7554919683343
5180 11.2922396577715
5190 11.9180452820092
5200 12.1608556710161
5210 12.7137614716574
5220 13.3090877429371
5230 13.1108577309322
5240 12.8854721142335
5250 13.2467903815535
5260 13.6306855885007
5270 13.85450627315
5280 13.2923401265463
5290 13.1040406465402
5300 12.4015812967785
5310 12.8934773586001
5320 12.7871176453113
5330 13.2025605816908
5340 13.2497364915216
5350 12.3272711284841
5360 11.5005902132246
5370 11.3155755827671
5380 11.6025091063902
5390 11.4833777207408
5400 11.8579746108747
5410 12.7884687958754
5420 13.1204557080061
5430 13.156564240926
5440 12.3729795808573
5450 12.4025954102417
5460 12.6762846441143
5470 12.7823116348134
5480 12.9981882648988
5490 12.6296253239455
5500 11.9986950157491
5510 11.9767474512111
5520 12.2267558881805
5530 12.4470885808887
5540 12.209369685114
5550 12.1483523100778
5560 11.8389437225167
5570 10.9485515962983
5580 10.9163091395902
5590 10.6869830830692
5600 12.0440713538217
5610 12.4178735823375
5620 13.396120259998
5630 12.2611757901763
5640 12.5736513973503
5650 12.7497462876471
5660 12.7561589282828
5670 12.0087769072964
5680 12.5169101239116
5690 12.8133897038592
5700 13.3791680100346
5710 12.5872465289564
5720 12.2584123901211
5730 11.1195034213976
5740 10.9268561251953
5750 10.9085371528144
5760 10.8318072879868
5770 11.2181392028081
5780 11.4360179940066
5790 11.1329031516003
5800 11.4845754849756
5810 9.44919296005316
5820 9.57521001380853
5830 11.2821295340479
5840 12.095371042605
5850 11.9533458618197
5860 11.5446873966344
5870 10.8923905752145
5880 11.0270302176249
5890 11.8137782317657
5900 12.4765083441996
5910 12.798264400382
5920 11.756089094099
5930 11.0936350651262
5940 11.691181445113
5950 13.415946476306
5960 13.4870109919359
5970 12.2278890441587
5980 11.8929345315947
5990 11.7716473038516
6000 12.8129720681567
6010 13.5988635874191
6020 13.0817820753486
6030 12.8840707605896
6040 12.4192571116155
6050 12.9708365211579
6060 11.5406623465049
6070 11.6549758908073
6080 11.7537357609
6090 13.0786125414757
6100 12.8868415265785
6110 13.1750364152111
6120 13.0424516890181
6130 12.6665578339961
6140 12.5019942724919
6150 13.8614048477246
6160 12.8711180352666
6170 12.6410766765918
6180 13.069539486265
6190 13.6328705838033
6200 13.2521505847435
6210 13.5400893631688
6220 13.4645034006871
6230 12.817698524301
6240 12.5418699819779
6250 12.7222565449049
6260 12.3394831952009
6270 12.1536816985909
6280 11.8234781670476
6290 12.2243713877376
6300 13.1234949838266
6310 13.4836513476499
6320 13.9401703616074
6330 12.5303644315363
6340 11.8989841780662
6350 10.9946667784291
6360 10.8024088896118
6370 11.2663494124353
6380 11.8707699446703
6390 12.5342134500959
6400 12.8302498125275
6410 13.0362564696747
6420 12.5281835834917
6430 12.825435235696
6440 10.8167144811382
6450 10.5945059367479
6460 11.2039308144539
6470 11.9033567160123
6480 12.7129301487377
6490 12.762106431723
6500 13.2689354019432
6510 13.0912779978393
6520 13.1978922338449
6530 13.4590008961635
6540 12.8273104041752
6550 13.196179143863
6560 13.4255060233793
6570 12.4447103181831
6580 11.7556889115634
6590 12.0628642927711
6600 12.4906518175196
6610 13.0800935940707
6620 13.3322623696138
6630 12.7959620045377
6640 12.8143808718356
6650 13.5280439969258
6660 12.6495425963792
6670 12.5434992024005
6680 12.9308769559127
6690 13.056586440424
6700 13.1738130915101
6710 13.0845864596119
6720 13.4265968456518
6730 14.2129083941699
6740 14.6226752434031
6750 14.5070622736169
6760 14.1389626454441
6770 14.4869160050297
6780 13.2309826650989
6790 12.9899086113502
6800 12.0610514062773
6810 12.5125294714912
6820 12.7418720798305
6830 13.2342626955193
6840 13.2447677401742
6850 11.3179003305671
6860 11.1761878853057
6870 11.0078015931332
6880 11.8668519778438
6890 12.6587675580992
6900 13.9931385217163
6910 14.0741307087513
6920 13.8231275297156
6930 13.6051476246025
6940 12.4958433609933
6950 12.3752265500315
6960 8.9428503343706
6970 8.64896473770835
6980 12.6011772766041
6990 11.9083993135401
7000 11.9449223771418
7010 13.1483365670258
7020 13.5068833891796
7030 13.1451793709666
7040 12.2219851798058
7050 13.0947583601815
7060 12.74337685087
7070 13.9411642199613
7080 13.8771429623545
7090 13.3883578170132
7100 13.5388109448162
7110 13.6940987396352
7120 11.7941408224119
7130 11.5133569135802
7140 11.6896026126621
7150 13.5391879543413
7160 13.6567846950317
7170 12.4275767679599
7180 12.432006001335
7190 11.157558770159
7200 12.6898607399459
7210 11.9333198258126
7220 12.1647382367749
7230 13.4983008252831
7240 13.8062648087101
7250 13.7772030030787
7260 11.656250984244
7270 11.3615788563255
7280 10.1234747633666
7290 10.1722813128931
7300 10.9134823464126
7310 11.0836660723879
7320 12.1132332169588
7330 12.9301768202508
7340 12.9330700147079
7350 13.1634157639128
7360 11.9557142017758
7370 11.2727026957106
7380 11.3893437822765
7390 12.9021959893254
7400 12.7768867989217
7410 12.1533861383776
7420 10.9831347657502
7430 11.1616865226951
7440 11.2967313889835
7450 12.2059397244721
7460 12.4208039761524
7470 12.5052475816056
7480 12.887288289906
7490 11.8285466497344
7500 11.6476444111919
7510 11.5530383014032
7520 13.2304291634203
7530 13.0234459489526
7540 12.8895714276146
7550 13.9468015536795
7560 13.0728865070318
7570 13.0013604060994
7580 11.4983296922485
7590 11.7414742032367
7600 12.8557340272253
7610 13.0625649914499
7620 12.8527812911167
7630 12.2197959321109
7640 11.7672701814608
7650 13.4781884871799
7660 13.8892994881006
7670 13.980466850889
7680 13.7056236460557
7690 13.9529682330609
7700 14.3089807437356
7710 14.2347023341447
7720 13.6444327133199
7730 12.8458478732159
7740 12.6558584793219
7750 13.4944858044974
7760 13.0356956855517
7770 13.1036642844463
7780 12.4141530579357
7790 12.2347099576963
7800 11.8915479532529
7810 13.1422683214968
7820 13.0633314585482
7830 12.7818428775865
7840 13.7173360790714
7850 13.5694786352576
7860 12.0828228863501
7870 11.7494267962147
7880 12.1482367758228
7890 13.6369847956602
7900 12.2794964775405
7910 12.4790216542063
7920 11.5745379115499
7930 12.4417767412704
7940 14.1208752162498
7950 10.4225241166022
7960 11.0282169506351
7970 12.4829394718312
7980 12.5037474286106
7990 12.6634894683748
8000 12.5653111316541
8010 12.8012637453845
8020 12.1554192842784
8030 12.0743085155043
8040 12.6431823833279
8050 13.1593180109585
8060 12.9323804282998
8070 12.9253120331541
8080 12.4205777746324
8090 12.8295851372652
8100 13.7135213513163
8110 13.6999139059989
8120 13.3528883598498
8130 13.2809976502688
8140 13.8115410850147
8150 12.6914207877328
8160 13.2096991870306
8170 13.5097556548484
8180 12.6381192666642
8190 10.3913430527927
8200 10.6085615895892
8210 11.9243299967793
8220 13.0128312406036
8230 14.1419555360997
8240 13.3421143492177
8250 13.0565296242126
8260 12.3952096769511
8270 12.7653966484812
8280 13.0972689588869
8290 13.9360900196226
8300 12.5389056983196
8310 12.3821812058325
8320 11.6922026069473
8330 12.3693021465821
8340 12.8394640417434
8350 13.2599063697244
8360 13.0727701987371
8370 13.2022279855133
8380 11.1190591619199
8390 10.9309634938684
8400 11.2449939999674
8410 12.5304852787553
8420 13.5663518138204
8430 13.7469000213487
8440 13.4996593397912
8450 14.0037528685837
8460 13.3469792630812
8470 13.2807363698154
8480 13.085604911913
8490 13.7833553065912
8500 13.3958282732658
8510 12.668957034891
8520 11.9022101743712
8530 12.7120494274814
8540 12.7738638299064
8550 13.8138400189697
8560 13.7963658509663
8570 13.2014812572906
8580 12.9937178727201
8590 12.6520483328298
8600 12.7440371658216
8610 12.6458373296464
8620 11.0869862406518
8630 10.5524019967725
8640 10.7391869588746
8650 13.4885278298863
8660 13.6539943715839
8670 13.045209682473
8680 13.9152645494017
8690 14.0694540865838
8700 12.5895328758469
8710 11.736406977272
8720 11.168787823005
8730 12.7413297025299
8740 14.1481793360998
8750 12.9735831286564
8760 12.5237649967182
8770 12.8697937051964
8780 12.7936306793656
8790 13.7828614628421
8800 13.8929572123271
8810 13.1504881831551
8820 13.6168988630781
8830 12.6806885300535
8840 12.7959867011361
8850 13.1939876135549
8860 13.3661367243633
8870 12.4022338198331
8880 12.3864244727968
8890 11.8001308617132
8900 12.838411196894
8910 13.9666341518608
8920 14.4557264536145
8930 14.2000584383638
8940 14.0182263578684
8950 14.0868419704146
8960 13.578980501579
8970 13.5508144177278
8980 13.3325245043426
8990 13.514732942144
9000 13.0793463116353
9010 10.2914342596839
9020 9.89633112030821
9030 10.8581987673463
9040 12.3755788743723
9050 13.5863528652637
9060 13.6173380945501
9070 13.4048569154738
9080 13.3329471736768
9090 13.9825254038476
9100 12.7744034304495
9110 12.9425021819907
9120 12.4989717119458
9130 12.9919526713725
9140 13.1274002657236
9150 12.5105731032757
9160 12.2360690613538
9170 12.9433045333487
9180 13.239237540067
9190 13.3704964179707
9200 10.8435783474168
9210 10.3170557305233
9220 10.7597010038678
9230 12.0433663517176
9240 11.5785775813341
9250 10.940672677021
9260 10.9380557955506
9270 11.4496468560663
9280 9.93999695515022
9290 9.6026007774074
9300 12.079307662999
9310 11.7605173369087
9320 11.2840728785627
9330 11.0460292412426
9340 11.9994262142575
9350 12.755994091416
9360 11.881330682172
9370 11.6372176002487
9380 10.8922121134017
9390 11.709266444455
9400 10.6420995555342
9410 10.6029682470695
9420 11.7277050223827
9430 13.537459372615
9440 13.7700507453363
9450 11.3654540272911
9460 11.8413350316244
9470 14.1299657450819
9480 13.4058503558967
9490 12.424893440495
9500 13.6445795721149
9510 14.2716873792301
9520 13.079528682995
9530 12.2396923274826
9540 10.0283826961188
9550 10.0028715959011
9560 9.60272437427279
9570 10.5904369758185
9580 11.8537851620785
9590 12.9909395136253
9600 12.7056621095412
9610 11.8036585997481
9620 12.143231421616
9630 13.1170615044278
9640 13.4783214985391
9650 12.4951960819781
9660 12.4139752323548
9670 12.1993007096553
9680 12.8739511033986
9690 12.81724166603
9700 12.7980246962913
9710 12.3864200963769
9720 13.704615309609
9730 12.8369813930688
9740 12.8590325372424
9750 13.2588103702901
9760 13.2829400629421
9770 11.9742223331997
9780 11.6489032217137
9790 12.3033316034762
9800 12.4373505731545
9810 13.2425561952099
9820 11.3354938099769
9830 11.9661617346322
9840 12.2971609528568
9850 13.4023309407104
9860 13.005353914389
9870 12.8275912503536
9880 11.7742606276152
9890 11.6308235162926
9900 11.2885198261819
9910 12.9696327488391
9920 12.5266648174457
9930 12.4937964875977
9940 13.3133796052422
9950 13.3263547719657
9960 13.7034783926226
9970 12.9592360408953
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/distance_matrix.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=1.33838278036328,
point meta min=0,
tick align=outside,
title={Distance Matrix},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=999.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=999.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=999.5, ymin=999.5, ymax=-0.5] {/home/mutschler/PycharmProjects/LineSearchExperiments_Pytorch/LineEvaluation/CIFAR10_mom0_resnet18_augment_result/statistics_plots/distance_matrix-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/distance_matrix_after_line50.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=0.419172447206333,
point meta min=0,
tick align=outside,
title={Distance Matrix after line 50 },
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=994.5,
xtick pos=both,
xtick style={color=black},
xtick={5,200,400,600,800},
xticklabels={50,2000,4000,6000,8000},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=994.5,
ytick pos=left,
ytick style={color=black},
ytick={5,200,400,600,800},
yticklabels={50,2000,4000,6000,8000}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=994.5, ymin=994.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom0_resnet18_augment_result/statistics_plots/distance_matrix_after_line50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/distance_matrix_first_50.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=1.26129910014931,
point meta min=0,
tick align=outside,
title={Distance Matrix first 50 lines},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=49.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=49.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=49.5, ymin=49.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom0_resnet18_augment_result/statistics_plots/distance_matrix_first_50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/fb_min_step_ratio_batches.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,ymax=1.5,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Ratio step to full-batch minimum and norm of dir. grad. over batch sizes},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-498.5, xmax=10468.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Ratio full-batch min. norm of dir. grad.},
ymin=-5.54548939070834, ymax=11.6513051351407,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.0182054041849023
10 0.0208465533752861
20 0.0212288642743811
30 0.0208836203587095
40 0.0200968084552759
50 0.0198908530828256
60 0.02047758511873
70 0.0215829447453163
80 0.0219680562464536
90 0.022149057026536
100 0.0216982462396668
110 0.0214692167416475
120 0.0208647166648911
130 0.0210442270955679
140 0.0213056254747549
150 0.0214560741869081
160 0.0210663196706429
170 0.0214571729573442
180 0.0219779287462032
190 0.0215379867241919
200 0.020949841218009
210 0.0209354389371075
220 0.0211105194961567
230 0.0208665457590545
240 0.0212098872774596
250 0.0207481110766939
260 0.0205778575348546
270 0.0205974346478466
280 0.0200631596012897
290 0.0200738084273988
300 0.0204654488233877
310 0.0202476091476911
320 0.0202524294669906
330 0.0200940969740522
340 0.0201464342180239
350 0.0203019269078995
360 0.0200744286588999
370 0.020445938756928
380 0.0198616408744461
390 0.0204669804427352
400 0.020167117319943
410 0.0202068734845935
420 0.0200675736363028
430 0.0197846482481019
440 0.0195737396077242
450 0.0199340581796147
460 0.0194250773840107
470 0.0197749659114724
480 0.0200526804229205
490 0.0192734957413505
500 0.0194906117890113
510 0.0198243405631551
520 0.0192661920054673
530 0.0188675614075305
540 0.0183956569701469
550 0.0186351337829879
560 0.0185958408882941
570 0.0186388174398458
580 0.018149155081481
590 0.0184670307396707
600 0.0176331395573958
610 0.0180980641504461
620 0.0182143101593815
630 0.0184741529445398
640 0.0187747924686101
650 0.0185890354252425
660 0.017739915796385
670 0.0178770774001621
680 0.0173816487185498
690 0.0176196922985882
700 0.0174343829493432
710 0.0174422308563449
720 0.0177334498624546
730 0.0171684619231423
740 0.0171890127263106
750 0.0177232698029005
760 0.0176611492697708
770 0.0175755276941423
780 0.017259399056782
790 0.0172877000941107
800 0.0168328530686928
810 0.017081516237926
820 0.0169039520615877
830 0.0165993468144427
840 0.0164762021249005
850 0.0162322954673381
860 0.0159746195991914
870 0.0159528733218799
880 0.0160613793771416
890 0.0162373918919944
900 0.0161980882505173
910 0.0163706906153688
920 0.0159729724771788
930 0.0156360981521288
940 0.0158575912172922
950 0.0156241891438077
960 0.0154637182414557
970 0.0151228689785823
980 0.0154537447550083
990 0.0153886979409166
1000 0.0154945006626932
1010 0.0148483796204355
1020 0.0150870084721722
1030 0.0150391005763185
1040 0.0141713710781879
1050 0.0146446079233612
1060 0.014750979816871
1070 0.0150985799717577
1080 0.014734940856154
1090 0.0149439744170091
1100 0.014734907913162
1110 0.0145798199760021
1120 0.0144840482931903
1130 0.0146488708772867
1140 0.0144133223585676
1150 0.0144059356698997
1160 0.013869170576888
1170 0.0143654072658128
1180 0.0141806931931563
1190 0.0142716555957232
1200 0.0140677409208915
1210 0.013889691344026
1220 0.0138265638291374
1230 0.0137709033297765
1240 0.01383028334438
1250 0.0142785177139817
1260 0.0141832673803593
1270 0.0139013652909929
1280 0.013621623089447
1290 0.0134962412755252
1300 0.013404760477557
1310 0.0138686061890711
1320 0.013824989544527
1330 0.0135039402807631
1340 0.0134467797973282
1350 0.0136804322007569
1360 0.0135877715015595
1370 0.0134664738010532
1380 0.0135709647046267
1390 0.0134353030550667
1400 0.0131995466523046
1410 0.0133635538557494
1420 0.0133607603544222
1430 0.013429330759892
1440 0.0137502973255839
1450 0.0130263733972596
1460 0.0133195896354482
1470 0.0133145488526679
1480 0.0135039334430514
1490 0.0130238343867328
1500 0.0136662810493046
1510 0.0130548570828013
1520 0.013234175084392
1530 0.0135725545533958
1540 0.0135121559369074
1550 0.0135419528896927
1560 0.013209295090579
1570 0.0130299237344873
1580 0.0132752592864266
1590 0.0133334192352404
1600 0.0132938929636966
1610 0.0127560601547263
1620 0.0127901042058299
1630 0.0133490947555419
1640 0.0136270055768604
1650 0.0133363215017648
1660 0.0134502399079758
1670 0.0128904026134245
1680 0.0123416716177317
1690 0.0127088906119496
1700 0.0132593869773804
1710 0.0129303176598144
1720 0.0133514747133562
1730 0.0134237060579768
1740 0.013589777650801
1750 0.0132505119366067
1760 0.0130536823315499
1770 0.0127668181660803
1780 0.0131388112673585
1790 0.0129986860703786
1800 0.0125115613328725
1810 0.0131066179167539
1820 0.0133209796182711
1830 0.0135783599042731
1840 0.0130449390647609
1850 0.0129584949169918
1860 0.0132205356558602
1870 0.0130218666723106
1880 0.0129466077279206
1890 0.013355817790624
1900 0.0133459410805004
1910 0.0130075777912441
1920 0.0130103423157838
1930 0.0131690432489922
1940 0.0133549084529039
1950 0.0133151380948676
1960 0.0135650562087163
1970 0.012890149756369
1980 0.012872386589254
1990 0.0132441294126606
2000 0.0133503013203168
2010 0.0137071817539767
2020 0.0130597976130123
2030 0.0132588388942554
2040 0.0132792752320377
2050 0.0129380269727231
2060 0.0135004462219344
2070 0.0134365088018242
2080 0.0129936889439438
2090 0.0127141021209949
2100 0.0131953082963011
2110 0.0129482103991521
2120 0.0130948666658029
2130 0.0126653079746932
2140 0.0129942555335634
2150 0.0131646576193586
2160 0.0135747384829671
2170 0.0129171087584579
2180 0.0131719112669196
2190 0.0128962516307367
2200 0.0135268741128575
2210 0.0137093222159074
2220 0.0138580918770004
2230 0.0141205938938778
2240 0.0132492357598237
2250 0.0140342073072359
2260 0.0140164444423541
2270 0.0140760618297452
2280 0.0137345313584622
2290 0.0141292498886682
2300 0.0140685246220507
2310 0.0136159878362805
2320 0.0131422272674637
2330 0.0134255311428931
2340 0.0136257788465095
2350 0.0142640920772224
2360 0.0137175308558471
2370 0.0137777475102932
2380 0.0133183135350789
2390 0.0131668911803196
2400 0.0135966343873079
2410 0.013321293688545
2420 0.0123421062529834
2430 0.0130405532882375
2440 0.0138690114936428
2450 0.0143434606231608
2460 0.0140735178503601
2470 0.0144342125972932
2480 0.0140038294136851
2490 0.0143977621303028
2500 0.0139539052608929
2510 0.013709785106663
2520 0.0136556738453892
2530 0.0138760734912686
2540 0.0137209504893851
2550 0.0134773280495831
2560 0.0131892715898657
2570 0.0125632616315028
2580 0.012443635335844
2590 0.0128459660245659
2600 0.0141696232762846
2610 0.0152705908479737
2620 0.0141028914711821
2630 0.0145319766059511
2640 0.015347263061725
2650 0.0150976036348664
2660 0.0143646270601099
2670 0.0129184186834915
2680 0.0137610567579206
2690 0.0135389068446706
2700 0.0128990391838369
2710 0.0125560449288501
2720 0.0134714764504656
2730 0.0139316172754164
2740 0.0139179104856659
2750 0.0151788549854994
2760 0.0149949051056237
2770 0.0141139383477999
2780 0.0140457269239417
2790 0.0141227338802743
2800 0.0149397157242402
2810 0.015891723872623
2820 0.014799693859849
2830 0.0140990090694521
2840 0.0134560102360455
2850 0.0144237424539394
2860 0.0147755306580869
2870 0.0151133359720837
2880 0.0163584468034493
2890 0.0165581000781013
2900 0.0193700755387323
2910 0.0193813993030308
2920 0.017559034638691
2930 0.0139119334960287
2940 0.0167864975836294
2950 0.0159528878946414
2960 0.0166165638354348
2970 0.0149220827865498
2980 0.0162423126340064
2990 0.0171151956283344
3000 0.0151280529039499
3010 0.0178112317212143
3020 0.0179301969146472
3030 0.0163760014725448
3040 0.0164632607139413
3050 0.0157771544519296
3060 0.0153741361100016
3070 0.0153570622592941
3080 0.0150750437885705
3090 0.0144726684439515
3100 0.0147972614342503
3110 0.0144599030331173
3120 0.0143125123089257
3130 0.0150536597495293
3140 0.0186594880798436
3150 0.0210299178456424
3160 0.0179604776343536
3170 0.0153857111817235
3180 0.0145248952744558
3190 0.0167000626072122
3200 0.0164628428225904
3210 0.0146931626395626
3220 0.0138139365044658
3230 0.0140430513421456
3240 0.0147149227577471
3250 0.0142257541729431
3260 0.0147388242462491
3270 0.0194966956606045
3280 0.0200852530347695
3290 0.0194208569499847
3300 0.0204558042204292
3310 0.01962623115552
3320 0.0203055714052215
3330 0.0167974665202214
3340 0.0150068237872232
3350 0.0170862288327603
3360 0.0185099886512143
3370 0.0174570472379713
3380 0.0154012003435896
3390 0.0158248038755142
3400 0.0147515828522762
3410 0.0158815924304779
3420 0.015845972696849
3430 0.0151553473257995
3440 0.0153161402828976
3450 0.0152881760733815
3460 0.0157714331433002
3470 0.0198568807704762
3480 0.0226496308721248
3490 0.0200197707197778
3500 0.0165531697736912
3510 0.0155888644288862
3520 0.0187447768251988
3530 0.0207240041555392
3540 0.0208399289959215
3550 0.0165661038075085
3560 0.0159406349372087
3570 0.017462719009897
3580 0.0216458497314632
3590 0.0247378642270166
3600 0.0196888654368893
3610 0.0138377343074069
3620 0.0137145288077916
3630 0.0146717081775334
3640 0.0156758573498138
3650 0.0197051695685728
3660 0.0202429489126321
3670 0.0168953859613624
3680 0.0158593957894938
3690 0.0220514647908967
3700 0.0234746618716085
3710 0.022248906834937
3720 0.0208884228348585
3730 0.0169148600349724
3740 0.0162399172615066
3750 0.016386621970798
3760 0.0172405146858631
3770 0.0172313870322918
3780 0.0147888117546526
3790 0.0180918467557567
3800 0.0188312165401322
3810 0.0191882428297598
3820 0.0182396064333835
3830 0.0198819988991238
3840 0.0216038150829322
3850 0.0209431901817167
3860 0.0238689297930554
3870 0.023187105429533
3880 0.0209636032906805
3890 0.0204338034234318
3900 0.0301095271413689
3910 0.0288619080911966
3920 0.0298758091571291
3930 0.0200362820384387
3940 0.0190148738135354
3950 0.017994690249924
3960 0.0169014846620282
3970 0.0174472791840849
3980 0.0188886917250882
3990 0.0226887548920719
4000 0.0249545109802847
4010 0.0322110307780999
4020 0.0262916436494874
4030 0.029094132864914
4040 0.0199149985648735
4050 0.0199957354455256
4060 0.0199822453973379
4070 0.0227934441617572
4080 0.0223568595051869
4090 0.0220608201958314
4100 0.0178695949907569
4110 0.0168482881768996
4120 0.0186560001325388
4130 0.017960636092503
4140 0.023001798386541
4150 0.0255625791500292
4160 0.0161709632802659
4170 0.0169076432409543
4180 0.0188208235489795
4190 0.0181685134917909
4200 0.0182368622598203
4210 0.0190614236055918
4220 0.0217680425935345
4230 0.0211508494232469
4240 0.0239014492183582
4250 0.0203549235305856
4260 0.0231641178192684
4270 0.019482809160011
4280 0.0223864888022027
4290 0.0172077025906069
4300 0.0203144994452077
4310 0.0195959329749334
4320 0.0240476925682885
4330 0.0215395090221974
4340 0.0302260742042947
4350 0.0283127553965115
4360 0.0257011472471075
4370 0.0233853600199238
4380 0.0206221674374401
4390 0.0199595450727871
4400 0.0230764508882415
4410 0.0219902210242851
4420 0.0175002157505578
4430 0.0206844340892396
4440 0.0227672214121017
4450 0.0263637448639739
4460 0.0276145397424403
4470 0.0252323099279579
4480 0.0230573857973296
4490 0.0182004655543237
4500 0.0210291428635567
4510 0.0334727797397408
4520 0.0290990248873349
4530 0.0175512822187776
4540 0.0241758453013477
4550 0.0278012752668693
4560 0.0380049526175759
4570 0.0304134069082541
4580 0.0239104318463863
4590 0.0224100955463701
4600 0.0203767859227165
4610 0.0189211679660192
4620 0.0273379662318215
4630 0.0254904474840172
4640 0.0248530817940192
4650 0.0229199983813265
4660 0.0224822598347499
4670 0.0203258080094864
4680 0.0335672982886416
4690 0.0355085889398309
4700 0.0489306581140717
4710 0.035692148524927
4720 0.0405888236051338
4730 0.0330437138625467
4740 0.0368016537503704
4750 0.0330887676960566
4760 0.0230619464208114
4770 0.0292324628836422
4780 0.0297424588246375
4790 0.0219206722352777
4800 0.0194908954166125
4810 0.0288115113263736
4820 0.0272985102739438
4830 0.0306350657964717
4840 0.0266841915720268
4850 0.0487191952572043
4860 0.0455285175797591
4870 0.0355405864904587
4880 0.0195629356537976
4890 0.0213027789267829
4900 0.0193027988773522
4910 0.0170619021927695
4920 0.0234308328817106
4930 0.0252017090678934
4940 0.0329873949155524
4950 0.0274758491140554
4960 0.0225736893323772
4970 0.0201299695258867
4980 0.0203268128460955
4990 0.0207455036919519
5000 0.01906467002724
5010 0.0187953457746413
5020 0.0179930283655877
5030 0.0150750819842172
5040 0.016533693483723
5050 0.0182882005474598
5060 0.0194633455925505
5070 0.0175270493143029
5080 0.0210051856841699
5090 0.0208354748708768
5100 0.0198295744731371
5110 0.0228636807501425
5120 0.0213505516195583
5130 0.0189263003285631
5140 0.0164748442975838
5150 0.02001747231599
5160 0.0205262047097496
5170 0.021398828105147
5180 0.0215135267933814
5190 0.0210398618127405
5200 0.0209774816508215
5210 0.0218199878216787
5220 0.018532138399234
5230 0.0177144278581747
5240 0.0356392620154481
5250 0.0360860942020629
5260 0.0327141771677493
5270 0.0156662249788167
5280 0.0228770690491783
5290 0.0386783345081108
5300 0.0379314994246584
5310 0.0321948357161324
5320 0.0279401831755413
5330 0.0239567533113736
5340 0.0264448635928244
5350 0.0325941303070928
5360 0.0296185355258075
5370 0.0275340333564842
5380 0.0237393474092165
5390 0.0263772888173358
5400 0.0282116335023596
5410 0.0314324794277493
5420 0.027934991735553
5430 0.0293919632295307
5440 0.0416848247341215
5450 0.0382319666235841
5460 0.0402000264127068
5470 0.0330334125784423
5480 0.0280438743828259
5490 0.038302609934942
5500 0.0444915667649736
5510 0.0461965880504191
5520 0.0428035207971824
5530 0.0404907510507608
5540 0.0589087926492445
5550 0.0623195521949291
5560 0.0474191002966884
5570 0.0336136049457972
5580 0.0302101213629091
5590 0.0341957351473242
5600 0.0508948488448688
5610 0.0406339750134701
5620 0.0352501828749574
5630 0.0273891274148665
5640 0.0220852721762065
5650 0.0261096789815251
5660 0.037812012022219
5670 0.0567397430421211
5680 0.0540094596684591
5690 0.0335231767725977
5700 0.0320389906781737
5710 0.0401254136748372
5720 0.0411767208215514
5730 0.0385068176653728
5740 0.0261090761566881
5750 0.0232270717621115
5760 0.0337316442937195
5770 0.0423091103220197
5780 0.035337910995858
5790 0.0403268397735432
5800 0.0421160533936313
5810 0.0481786896256992
5820 0.0534230757734537
5830 0.0514625857946324
5840 0.0350517809567979
5850 0.0310530453965212
5860 0.0369703426731149
5870 0.0330728943202778
5880 0.0282234992748744
5890 0.0239130664429813
5900 0.0248846266076896
5910 0.0217827425727821
5920 0.0204999147880673
5930 0.0287927543089552
5940 0.0345174665616092
5950 0.030946906868476
5960 0.0426435783470027
5970 0.048714903508283
5980 0.0367033998164306
5990 0.0353342934214748
6000 0.0303225036141154
6010 0.0230408281406655
6020 0.0217066635452783
6030 0.04640791173191
6040 0.0507457686364556
6050 0.0552247418414699
6060 0.0340988722073602
6070 0.0268790840171413
6080 0.0379760566434834
6090 0.0368874544868652
6100 0.0360608222299493
6110 0.0280069384067188
6120 0.0242527543733367
6130 0.0249567290218074
6140 0.0290962170060947
6150 0.0295505549677724
6160 0.0378763394283228
6170 0.0458401638081459
6180 0.0586179544589763
6190 0.0577333101814443
6200 0.0482713135975516
6210 0.0425518470203317
6220 0.0450871445153126
6230 0.0631093277177238
6240 0.061310235300437
6250 0.0516142952466609
6260 0.0365639874733031
6270 0.0359903657270244
6280 0.0507573523000924
6290 0.0607407103554253
6300 0.0434349889912673
6310 0.0500786574405295
6320 0.0508522573461174
6330 0.0318325970165117
6340 0.0449151960639327
6350 0.0443068908639323
6360 0.0288636974740977
6370 0.025360978066319
6380 0.0433113216549923
6390 0.0424420495760873
6400 0.052095387882477
6410 0.0350678147458179
6420 0.0390427551690456
6430 0.0443068655495633
6440 0.0426159200738966
6450 0.0432373869047199
6460 0.0279345105431064
6470 0.0350066796252546
6480 0.0301916053108364
6490 0.0391846128753749
6500 0.0356961357519065
6510 0.0572092488753926
6520 0.0671187874005494
6530 0.088131770706145
6540 0.117886479087517
6550 0.0944402174339178
6560 0.0646184023388288
6570 0.0641246557947465
6580 0.076144294936044
6590 0.0477186204766463
6600 0.0390470086096892
6610 0.0346553998037165
6620 0.0303901436312811
6630 0.0352486129142462
6640 0.045227115889873
6650 0.0312565734328224
6660 0.0426992607233261
6670 0.0669631955810202
6680 0.072365729128604
6690 0.0718406809135834
6700 0.0370021990511623
6710 0.044359459045496
6720 0.1034483307707
6730 0.100977472962474
6740 0.0759273533828688
6750 0.0383418996578729
6760 0.0359773656023119
6770 0.0309364297844861
6780 0.0324852761452326
6790 0.0477843173285431
6800 0.0557870313191777
6810 0.0440772177871155
6820 0.0333738294439054
6830 0.0551453132883537
6840 0.0997302527740044
6850 0.102176798722718
6860 0.100645734953296
6870 0.0483637560710925
6880 0.0878142918300175
6890 0.111906287595446
6900 0.086747805317928
6910 0.0657006387393348
6920 0.0796916179462263
6930 0.0858319307621505
6940 0.0698492179189997
6950 0.0512708003883732
6960 0.0843524055708296
6970 0.0850972717477505
6980 0.0909134302411577
6990 0.0805024240095331
7000 0.0745152409801405
7010 0.0344916214815426
7020 0.0323523139288453
7030 0.0516416878639085
7040 0.0705302912619837
7050 0.0588288820223803
7060 0.0753103950822075
7070 0.0525024351324499
7080 0.0548206926542411
7090 0.0950845775590755
7100 0.0958552744151513
7110 0.095407076082125
7120 0.0825531977169335
7130 0.0682484045870005
7140 0.0859321561062759
7150 0.0855621316420726
7160 0.0852914687366572
7170 0.0897807501743713
7180 0.0745162422697315
7190 0.123177204017277
7200 0.115963943139158
7210 0.0511800424254338
7220 0.0480667947567034
7230 0.033044685281877
7240 0.0212402744184879
7250 0.0217218669978664
7260 0.0343651014088789
7270 0.0388238713859405
7280 0.046023966221817
7290 0.0398888396604354
7300 0.0714803729902523
7310 0.0863878448051228
7320 0.0470764232921674
7330 0.0313860459461164
7340 0.0423326895891007
7350 0.0507856666682447
7360 0.0655824482593738
7370 0.0736524550453787
7380 0.0686581821952994
7390 0.0589428143604314
7400 0.0437644493272356
7410 0.0462077790312201
7420 0.0270630560490813
7430 0.0270792618408598
7440 0.0296856754774034
7450 0.0509084520468258
7460 0.0504032278212697
7470 0.0634630137589851
7480 0.0407814105580562
7490 0.0336435804736744
7500 0.0263359066839062
7510 0.0426828428284602
7520 0.0694638671228007
7530 0.0641003910399802
7540 0.0400657876109504
7550 0.0285329122725037
7560 0.043972363194225
7570 0.0386479630326775
7580 0.0434807649456929
7590 0.0410618057231349
7600 0.0420448123855211
7610 0.029772796322267
7620 0.0380474254165595
7630 0.0499116446615504
7640 0.104700295101967
7650 0.0893215682538693
7660 0.0666967551853231
7670 0.0503820318903054
7680 0.0523139532931819
7690 0.0301764083318821
7700 0.0286745467987741
7710 0.048399509768183
7720 0.102530500993034
7730 0.0886436667118565
7740 0.0513688281342794
7750 0.0413088195486422
7760 0.0610418103260596
7770 0.0649159626188237
7780 0.0432129821203114
7790 0.0497096844391443
7800 0.055821038250229
7810 0.0659738634807608
7820 0.0776781284512829
7830 0.230936392051006
7840 0.243986070060692
7850 0.0835600635633504
7860 0.0774821823816253
7870 0.123449996572874
7880 0.107303289084826
7890 0.0457693584065977
7900 0.0548026995061369
7910 0.0525846000565228
7920 0.0929710518870662
7930 0.0898602529815067
7940 0.0542885484896463
7950 0.125259127136364
7960 0.150526282716087
7970 0.113708333845468
7980 0.0692143812153039
7990 0.0877819001974439
8000 0.0910551051709314
8010 0.0894232261086626
8020 0.0814894222165122
8030 0.115215282759282
8040 0.075575028529339
8050 0.0526503041326149
8060 0.0543650772892862
8070 0.0686764044363302
8080 0.0882504028009704
8090 0.0712742927632317
8100 0.0691478950600879
8110 0.125918937493103
8120 0.139868737526747
8130 0.165013435112052
8140 0.117417342112407
8150 0.197590016549282
8160 0.176605588897626
8170 0.113863106836775
8180 0.0641151570898807
8190 0.0592881373636844
8200 0.0785541957217217
8210 0.0720536147144306
8220 0.0480870417748338
8230 0.0352710847488876
8240 0.0310016671089845
8250 0.0285420097159545
8260 0.0496197978418205
8270 0.0521072588785814
8280 0.0665976457538207
8290 0.0688322078035841
8300 0.0631267048810432
8310 0.0659017336630206
8320 0.0561553912588054
8330 0.0432770019877997
8340 0.0546732180913174
8350 0.0534808503078983
8360 0.0644076245176376
8370 0.074064460313945
8380 0.0712913938550349
8390 0.0712492640366775
8400 0.0977319290809017
8410 0.0808272332607407
8420 0.0671751458315572
8430 0.0604647036837066
8440 0.0616504882591014
8450 0.0417057644481529
8460 0.059639290677549
8470 0.0445887623787819
8480 0.037133148927171
8490 0.018492070827345
8500 0.0371389799462214
8510 0.0714998287088466
8520 0.0777663495389424
8530 0.0927564381830946
8540 0.0951668101060553
8550 0.0833982908228101
8560 0.0646475442182774
8570 0.0547405356396894
8580 0.0672243552100655
8590 0.0543341491791415
8600 0.0586891062649435
8610 0.0877805420826312
8620 0.0903610163808503
8630 0.0817270484612277
8640 0.145806987112088
8650 0.141388416944314
8660 0.0746854521840986
8670 0.0947926045916861
8680 0.0908129988175672
8690 0.0621118995881482
8700 0.0919959535337346
8710 0.108731198023154
8720 0.120738198124412
8730 0.106094782251853
8740 0.0728948786832021
8750 0.0930591757883668
8760 0.113691069724772
8770 0.0954960386154935
8780 0.082803461200313
8790 0.0539949276713305
8800 0.0935941039429973
8810 0.111384413992802
8820 0.119243259742722
8830 0.156331142986994
8840 0.151347417090991
8850 0.0880378613912029
8860 0.0591865765734669
8870 0.0739071868811142
8880 0.0744717552317287
8890 0.128508970219276
8900 0.131322861771137
8910 0.116874610847996
8920 0.0549900567499698
8930 0.0508687569595932
8940 0.0761247012064984
8950 0.0530998023917211
8960 0.0440853956172916
8970 0.0384855010316206
8980 0.0839337562543068
8990 0.134491920164539
9000 0.179022078458176
9010 0.197155535901693
9020 0.154857911767202
9030 0.064743619130748
9040 0.0804778853686206
9050 0.0684449910979531
9060 0.0527729371142834
9070 0.0704677688650757
9080 0.0780000226917626
9090 0.0726524149165702
9100 0.0823398270190983
9110 0.100032834743045
9120 0.0789275700618246
9130 0.0649958749049862
9140 0.0391499127171477
9150 0.0464785283689121
9160 0.0565576914871503
9170 0.0452120181542091
9180 0.0453989888488758
9190 0.0389929099545404
9200 0.0346439584110902
9210 0.0285217044665619
9220 0.0302957490792776
9230 0.0268025936764208
9240 0.0258711839435027
9250 0.0343427590936149
9260 0.0407364855899353
9270 0.0439730333637036
9280 0.0452245583384808
9290 0.0419044889121811
9300 0.0455445542788617
9310 0.0417701319768836
9320 0.0355929225024134
9330 0.034033993717773
9340 0.0817699271497281
9350 0.0970021944070196
9360 0.0535172273748406
9370 0.0864617230789518
9380 0.114558311549942
9390 0.119082291259853
9400 0.0703468644040246
9410 0.170001803798375
9420 0.170903852254221
9430 0.277862838921315
9440 0.231808144145441
9450 0.183887321327588
9460 0.096465905722904
9470 0.0630864366674058
9480 0.115607824262461
9490 0.0964038180429209
9500 0.0451875787600832
9510 0.0838586242085521
9520 0.10433254932067
9530 0.178397802553458
9540 0.196564149055436
9550 0.18463033484738
9560 0.117654145911849
9570 0.0438554918844644
9580 0.0709018666406039
9590 0.0956507375137708
9600 0.0898555623472965
9610 0.0673654316072677
9620 0.0623065649174708
9630 0.0416512335011109
9640 0.0579648450757182
9650 0.0744319147701845
9660 0.0638464245728262
9670 0.0863065148507504
9680 0.0684996616820611
9690 0.143458287528655
9700 0.158917112801646
9710 0.126929464509127
9720 0.0760551714440857
9730 0.0791488522445803
9740 0.0670411810229907
9750 0.0468193607924714
9760 0.0400094263145659
9770 0.0442649603433254
9780 0.0634295658745288
9790 0.117533790054483
9800 0.108274698282872
9810 0.0606022462479531
9820 0.066661816679323
9830 0.0505055111426765
9840 0.115729972461673
9850 0.124012869516473
9860 0.045861192581647
9870 0.0626100644413138
9880 0.0737442099970581
9890 0.0747634884086977
9900 0.0858999676665292
9910 0.0880526071065061
9920 0.080167906623493
9930 0.0590201086223806
9940 0.0689045634959567
9950 0.0802870449482045
9960 0.107585132999922
9970 0.100945433598557
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color1]
table {%
0 0.0253024143873763
10 0.0281011287702639
20 0.0281761811874979
30 0.0278515991067055
40 0.0271411274196911
50 0.0272463086546551
60 0.0282390482684662
70 0.0294128634715506
80 0.0296344332338702
90 0.0297219984727392
100 0.0289164711656552
110 0.0286121232464715
120 0.0282100587129643
130 0.028558549067797
140 0.0292321192238157
150 0.0288692883350169
160 0.028415566623305
170 0.0288027901154728
180 0.0297213398748932
190 0.0294277250786234
200 0.0286836325655398
210 0.0288292930433378
220 0.0288986374257185
230 0.0286961992581675
240 0.0288011757901008
250 0.0284071216433115
260 0.0285500893766235
270 0.0290098842730671
280 0.0282876662823856
290 0.0279702671778885
300 0.0284517764515379
310 0.0280514640776697
320 0.0283860311524515
330 0.0279489833473307
340 0.0285941011336719
350 0.0289131501624701
360 0.0286324780656523
370 0.0288376450094827
380 0.0278447787280826
390 0.0285939205167532
400 0.028516867914159
410 0.0285767908806959
420 0.0285485773100601
430 0.0281182627627593
440 0.0275681127225911
450 0.0282424573287157
460 0.0278491829912878
470 0.0283275542112261
480 0.028974951614766
490 0.0278176020709296
500 0.0280576386971379
510 0.028537152805897
520 0.0278637987583801
530 0.0276771507171392
540 0.0270181242934923
550 0.0275704837645083
560 0.0275933252419728
570 0.0277933840229004
580 0.0268286128098359
590 0.0274664984853553
600 0.0265516038715005
610 0.02720218353107
620 0.0271839516350073
630 0.0274276228836403
640 0.0277933262145307
650 0.0277995309015308
660 0.0272109134996665
670 0.0272047400014418
680 0.0265672174682881
690 0.0267417916479112
700 0.0266626961427872
710 0.0267056140119891
720 0.0271942373293245
730 0.0267674926141614
740 0.0268359063571126
750 0.0272477823812513
760 0.0270612220926421
770 0.0270704641075756
780 0.0267022468110191
790 0.0270509710419332
800 0.0266629840900247
810 0.0268692060893232
820 0.0267239272317433
830 0.0267435563221932
840 0.02657475758194
850 0.0263355095241064
860 0.02623945698605
870 0.0262368600352315
880 0.0262188136259708
890 0.0263702713779807
900 0.0264503850470694
910 0.0268194447796766
920 0.0264546821355142
930 0.026286415027581
940 0.0266697232584384
950 0.0262456567725409
960 0.0262319798459244
970 0.025849619675055
980 0.0266037306687806
990 0.0262934523385163
1000 0.0266362244434274
1010 0.0257325925722352
1020 0.0259909711927798
1030 0.0259385845206023
1040 0.0249715059792694
1050 0.0259443234159654
1060 0.0259807084493727
1070 0.0265332117526025
1080 0.0260576121719704
1090 0.0263443610475069
1100 0.0263107904977567
1110 0.0261829368188094
1120 0.0258443781889659
1130 0.0260781701648754
1140 0.0260634515929202
1150 0.0262408584876353
1160 0.0253988122572045
1170 0.0261951710616651
1180 0.0260097201777038
1190 0.02615959880479
1200 0.0258426248695142
1210 0.0256613381161213
1220 0.0256083462097627
1230 0.0257108415771599
1240 0.0255956813394953
1250 0.0262635049757319
1260 0.0262305611110789
1270 0.025903005368781
1280 0.0253294263313899
1290 0.0251121009456936
1300 0.0251156747687651
1310 0.0258947557589587
1320 0.0259571355716513
1330 0.0256474085901552
1340 0.0254314071483682
1350 0.0259175983636521
1360 0.0258703412804483
1370 0.0257125536483424
1380 0.0259148626387266
1390 0.025745068374566
1400 0.0253387474730574
1410 0.0256347710479316
1420 0.0256039132407078
1430 0.0257016188919845
1440 0.0263369377806271
1450 0.0253272989820382
1460 0.0258761675532244
1470 0.0258550932257783
1480 0.0262497117566112
1490 0.0253763583478445
1500 0.0265422712548249
1510 0.0253356073023904
1520 0.0257265013578314
1530 0.0262781687446962
1540 0.0262036105444168
1550 0.0265164158906082
1560 0.0258985498008665
1570 0.0255109080106273
1580 0.0259650773726211
1590 0.0261782176792535
1600 0.026165616853118
1610 0.0251100357023045
1620 0.0250421934592755
1630 0.0261654036964143
1640 0.0268226486640266
1650 0.0262752469782473
1660 0.0265410527690198
1670 0.0254418202518905
1680 0.0243604470665663
1690 0.0250826974998403
1700 0.0260770813867743
1710 0.0254056468446474
1720 0.0263393408017412
1730 0.0265729589845654
1740 0.026954204866895
1750 0.0263182052812488
1760 0.0258721358636015
1770 0.025254001508722
1780 0.0259871684669189
1790 0.02577898917649
1800 0.0248660747519768
1810 0.0260043400674779
1820 0.0263801598067417
1830 0.0268848758979805
1840 0.0257806604405888
1850 0.025627812120662
1860 0.0262137523760721
1870 0.0258329343063874
1880 0.0257006329438651
1890 0.0265407428364285
1900 0.0264820892062883
1910 0.0257964137953083
1920 0.0258323079784739
1930 0.026193936773665
1940 0.0265666446658768
1950 0.0265392659210639
1960 0.0270145297750327
1970 0.0256593004873071
1980 0.0256420963543684
1990 0.0263523816784921
2000 0.0265679028906667
2010 0.0272754080002252
2020 0.0260014394194532
2030 0.0264051487154704
2040 0.0264488811241186
2050 0.0257880055465253
2060 0.0269297475011833
2070 0.0268130509340749
2080 0.0259321564720701
2090 0.0253623744166343
2100 0.0263167790587106
2110 0.0258174306960166
2120 0.0261083410036914
2130 0.0252505924275184
2140 0.0258987197635382
2150 0.0262351903530101
2160 0.0270474849978631
2170 0.0257663553420393
2180 0.0262769106170125
2190 0.0257381409162514
2200 0.0270057152341488
2210 0.0273654422043274
2220 0.02764282997395
2230 0.0281676568501157
2240 0.0264526940470428
2250 0.0280253952848121
2260 0.0280030858246887
2270 0.0281240529376749
2280 0.0274355375170375
2290 0.028214216803525
2300 0.0280903636957992
2310 0.0271887191394718
2320 0.0262538578558403
2330 0.0268232886678541
2340 0.0272144989208162
2350 0.0284860058061227
2360 0.0273973673215697
2370 0.0275240482040591
2380 0.0266028933755482
2390 0.0263017882525053
2400 0.0271643404249123
2410 0.0266193629254566
2420 0.0246621496355624
2430 0.0260616921319766
2440 0.0277130496907919
2450 0.0286611306942169
2460 0.0281201819505525
2470 0.028845582854643
2480 0.0279847284510394
2490 0.0287680076127157
2500 0.0278832734248943
2510 0.0273917122638466
2520 0.0272852770789223
2530 0.0277327927951739
2540 0.0274138006337447
2550 0.0269294807256595
2560 0.0263628892724481
2570 0.0251117386143513
2580 0.0248727551987562
2590 0.0256786057762121
2600 0.0283226327032174
2610 0.030520158859713
2620 0.0281864387189567
2630 0.0290459680523269
2640 0.0306723796149939
2650 0.0301749970832786
2660 0.0287133951804645
2670 0.0258248081015093
2680 0.0275083334467711
2690 0.0270645263825522
2700 0.0257887882653242
2710 0.025099429464108
2720 0.0269246536150312
2730 0.0278391476682591
2740 0.0278172252962736
2750 0.0303415377343246
2760 0.0299759150092455
2770 0.0282172448029587
2780 0.0280816824425914
2790 0.028232171243829
2800 0.0298642017614377
2810 0.0317693022293121
2820 0.0295843705332995
2830 0.0281835455000896
2840 0.0269032190014591
2850 0.0288372594039377
2860 0.0295415140928999
2870 0.0302170201722075
2880 0.0327068592290337
2890 0.0331037029134053
2900 0.0387207447514244
2910 0.038743456409008
2920 0.0351083558238463
2930 0.0278154283515803
2940 0.0335594418426959
2950 0.0318932640329613
2960 0.0332223621912734
2970 0.0298374968377231
2980 0.0324752282953498
2990 0.0342195871191599
3000 0.0302472556873913
3010 0.0356109990880787
3020 0.0358485598031618
3030 0.0327407659928816
3040 0.0329187995009841
3050 0.0315493070759306
3060 0.0307434416901736
3070 0.0307077946402712
3080 0.0301433767595165
3090 0.0289378366190579
3100 0.0295851601356963
3110 0.0289113453464367
3120 0.0286169479642
3130 0.0300995536298824
3140 0.0373072177089439
3150 0.0420459247435564
3160 0.035910643105344
3170 0.0307640367140556
3180 0.0290404295077545
3190 0.0333911108740031
3200 0.0329187909574382
3210 0.0293804277812526
3220 0.0276225849475194
3230 0.0280797992567954
3240 0.0294229147346749
3250 0.0284458874662485
3260 0.0294724792766317
3270 0.0389729225981064
3280 0.0401507706438359
3290 0.0388204261275659
3300 0.0408708127921712
3310 0.0392121387554354
3320 0.0405749572610745
3330 0.0335889019372428
3340 0.0300073617777319
3350 0.0341651811926814
3360 0.0370113473987676
3370 0.0349078625806988
3380 0.0307988956948712
3390 0.0316451752694391
3400 0.0294990468604327
3410 0.0317567942564342
3420 0.0316851775821087
3430 0.0303041803217712
3440 0.0306267919378089
3450 0.030570732600023
3460 0.0315361857209293
3470 0.0397020604448089
3480 0.0452864969363034
3490 0.0400340623898903
3500 0.0331022968895309
3510 0.0311735053341996
3520 0.0374822709598743
3530 0.0414368665828296
3540 0.0416717233813229
3550 0.0331266554142247
3560 0.0318782238765699
3570 0.034921800298466
3580 0.0432839040678372
3590 0.0494290891956882
3600 0.0393356883083409
3610 0.0276732735055513
3620 0.0274264276145084
3630 0.0293409118644737
3640 0.0313489214555549
3650 0.0394008473027971
3660 0.0404762377364416
3670 0.0337867692010627
3680 0.0317158362477071
3690 0.044090994922921
3700 0.0469362354465335
3710 0.0444849493541083
3720 0.0417705989742133
3730 0.0338269354323382
3740 0.0324759387542971
3750 0.0327691141957946
3760 0.0344735073266024
3770 0.0344543278896678
3780 0.0295733174652458
3790 0.036178013997777
3800 0.0376579243973535
3810 0.0383724035002016
3820 0.0364754423565756
3830 0.039759515928078
3840 0.0432034174903468
3850 0.0418824865414053
3860 0.0477325722373401
3870 0.046369192678189
3880 0.0419233401111001
3890 0.040857546281188
3900 0.0601995842206247
3910 0.0577070993427951
3920 0.0597379517250522
3930 0.0400680088465961
3940 0.0380260957693919
3950 0.0359863425704509
3960 0.033798694475377
3970 0.0348899331548919
3980 0.037773237942342
3990 0.0453713679468161
4000 0.0499031976551711
4010 0.0644114230700222
4020 0.0525763266754123
4030 0.0581794913908694
4040 0.0398267986216182
4050 0.0399879302416898
4060 0.0399614609594891
4070 0.0455671070567671
4080 0.0446946349490022
4090 0.0441015494985149
4100 0.0357366132011517
4110 0.0336944719911535
4120 0.0373094458908678
4130 0.035918859483707
4140 0.0459948371588005
4150 0.051114966427149
4160 0.0323391666826281
4170 0.0338128612785038
4180 0.0376387945304327
4190 0.0363338348144661
4200 0.0364710283067065
4210 0.0381205410491143
4220 0.0435326460317466
4230 0.0422983414311476
4240 0.0477939872326639
4250 0.0407026156139852
4260 0.0463165321805246
4270 0.0389584903520535
4280 0.0447657707495833
4290 0.0344140173283703
4300 0.0406266488414672
4310 0.0391894333204154
4320 0.0480904512561739
4330 0.0430747744050018
4340 0.0604430295576875
4350 0.0566165147155485
4360 0.0513957237523703
4370 0.0467664214620287
4380 0.0412415906689488
4390 0.0399170521548369
4400 0.0461506610324791
4410 0.0439785291387248
4420 0.0349990144230733
4430 0.0413665317006109
4440 0.0455314387264091
4450 0.0527242289561791
4460 0.0552243717857652
4470 0.0504585604970157
4480 0.0461090854805428
4490 0.0363974324132893
4500 0.0420568008847812
4510 0.066938121057969
4520 0.0581901054180242
4530 0.0351006597595679
4540 0.0483484340907377
4550 0.0555983216334677
4560 0.0759986580003402
4570 0.0608181866229884
4580 0.0478166848304237
4590 0.0448177966916523
4600 0.0407513640729459
4610 0.0378416715449711
4620 0.0546727412874578
4630 0.050977082794174
4640 0.0497033155364139
4650 0.0458372809138355
4660 0.0449623852645426
4670 0.0406502848647231
4680 0.0671193538396205
4690 0.0710012631694334
4700 0.0978344527397799
4710 0.0713720500779766
4720 0.0811637075158481
4730 0.0660839338979647
4740 0.073589338500455
4750 0.0661650698814795
4760 0.0461125923112953
4770 0.0584576136654962
4780 0.0594766473418376
4790 0.0438380566907436
4800 0.03897905877985
4810 0.0576177007701999
4820 0.0545929047083958
4830 0.0612659200669164
4840 0.0533640531853695
4850 0.0974271720239745
4860 0.0910459822649564
4870 0.0710744497743081
4880 0.0391231446535034
4890 0.0426026189911748
4900 0.0386032182930032
4910 0.0341222438833726
4920 0.0468576025988045
4930 0.0503989526627628
4940 0.0659691332103664
4950 0.0549483563097825
4960 0.0451454381188625
4970 0.0402590307578943
4980 0.0406526931140224
4990 0.0414899788032508
5000 0.0381283448681063
5010 0.0375892413625498
5020 0.0359847648080193
5030 0.0301491414924248
5040 0.0330658722176268
5050 0.0365744713374972
5060 0.0389234492787579
5070 0.0350515091865766
5080 0.0420076751235845
5090 0.0416697195767095
5100 0.0396578838436866
5110 0.0457258032899538
5120 0.042699742491085
5130 0.0378515848795093
5140 0.0329488961006097
5150 0.0400337371629859
5160 0.0410508060866514
5170 0.0427952660684438
5180 0.0430247691979582
5190 0.042078632381022
5200 0.0419538840146243
5210 0.0436385742735976
5220 0.0370630856430709
5230 0.0354278480773579
5240 0.071248374701411
5250 0.0721419774857599
5260 0.0653983434367219
5270 0.0313320057967885
5280 0.0457529686694116
5290 0.0773516385353617
5300 0.0758578105298789
5310 0.0643867114883626
5320 0.0558786981739854
5330 0.0479123409487746
5340 0.0528878759689294
5350 0.0651851840904752
5360 0.059232890830608
5370 0.0550624914502792
5380 0.0474753925326176
5390 0.0527518760392803
5400 0.0564196709323997
5410 0.0628605070490423
5420 0.055866908023023
5430 0.0587794993604915
5440 0.0833638368496091
5450 0.0764600171424727
5460 0.0803963663779566
5470 0.0660640419041018
5480 0.0560846238270559
5490 0.0765866119813969
5500 0.0889627234665057
5510 0.0923743085234847
5520 0.0856020004675445
5530 0.0809775996572254
5540 0.117806630782642
5550 0.124627792174954
5560 0.0948292769067182
5570 0.0672232595176534
5580 0.0604165525621346
5590 0.0683873711347077
5600 0.101784054329437
5610 0.0812655431898051
5620 0.0704978432278219
5630 0.0547646923529989
5640 0.044157558125814
5650 0.0522061977543912
5660 0.0756171916974496
5670 0.11346951201653
5680 0.108009464614402
5690 0.0670394551775836
5700 0.0640695961558953
5710 0.0802424195207711
5720 0.0823506606205704
5730 0.0770115638291466
5740 0.0522167362924469
5750 0.0464533124882336
5760 0.0674612442836677
5770 0.084614552626778
5780 0.0706722003018916
5790 0.0806491955903674
5800 0.0842263452743073
5810 0.0963348349860077
5820 0.106819912106358
5830 0.102899255338594
5840 0.0701001423986586
5850 0.0621030265583229
5860 0.0739364091319847
5870 0.0661425126439004
5880 0.0564451594694427
5890 0.0478244495769034
5900 0.0497675151059304
5910 0.043564532876275
5920 0.0409989684637063
5930 0.0575838488643478
5940 0.0690327427033199
5950 0.0618923746695963
5960 0.0852774322454059
5970 0.0974164393740378
5980 0.0734011003147758
5990 0.0706625360016475
6000 0.0606418132217698
6010 0.0460796852903275
6020 0.0434108015368216
6030 0.0927850280027329
6040 0.101460488122067
6050 0.110417852205056
6060 0.0681940318493437
6070 0.053756763982388
6080 0.0759472727700046
6090 0.0737699591182825
6100 0.0721174107880135
6110 0.0560129102025655
6120 0.0485049021809601
6130 0.049912799669214
6140 0.0581917235004095
6150 0.0590974549585058
6160 0.0757469507328976
6170 0.0916749759506468
6180 0.117229343478633
6190 0.115459605218011
6200 0.0965368081302706
6210 0.0850980247945455
6220 0.0901705671099889
6230 0.126213050213793
6240 0.122614992455627
6250 0.103224489400354
6260 0.0731236199739835
6270 0.0719743832772663
6280 0.101507062324562
6290 0.121466947660892
6300 0.0868586822141663
6310 0.100146693121268
6320 0.101698517951134
6330 0.0636636638093122
6340 0.0898277855638405
6350 0.0886118543710391
6360 0.0577261121190249
6370 0.0507209284317141
6380 0.0866117309485695
6390 0.0848735788550996
6400 0.104178427100142
6410 0.0701330688036211
6420 0.0780826569487633
6430 0.0886099823536343
6440 0.0852281891389644
6450 0.0864708521045162
6460 0.0558679467188381
6470 0.0700112405094577
6480 0.0603813052632864
6490 0.0783661119240012
6500 0.0713891803778443
6510 0.114404741039274
6520 0.134217424816
6530 0.176236424575912
6540 0.235745737375345
6550 0.188861904625994
6560 0.129225455029696
6570 0.12824131322741
6580 0.1522771231372
6590 0.0954323339722967
6600 0.0780886458511039
6610 0.0693081228731853
6620 0.0607794319381258
6630 0.0704954647236416
6640 0.0904497621744116
6650 0.0625099046803758
6660 0.0853904851412687
6670 0.133916534780857
6680 0.144721296229508
6690 0.143674528523255
6700 0.0740033239962595
6710 0.0887175416675491
6720 0.206870327145765
6730 0.201928863390855
6740 0.151830203719002
6750 0.0766810145913413
6760 0.0719529800997096
6770 0.0618713123435131
6780 0.0649686519229839
6790 0.0955654599382113
6800 0.11156624950905
6810 0.0881473614030122
6820 0.0667465284742727
6830 0.110280661248758
6840 0.199328296975263
6850 0.204222735734776
6860 0.201168063548828
6870 0.0967256732628337
6880 0.175615179801341
6890 0.223777797693455
6900 0.173462492992302
6910 0.131395285998469
6920 0.159373720675537
6930 0.171653586134663
6940 0.139692581974724
6950 0.102539354489454
6960 0.168694617111338
6970 0.170183841641765
6980 0.181801150078672
6990 0.160980111011875
7000 0.149006655259973
7010 0.0689823843064166
7020 0.0647030985945739
7030 0.103277875349768
7040 0.141036512936554
7050 0.117637517187217
7060 0.150599869378105
7070 0.105002427013644
7080 0.109639031872816
7090 0.190152452772811
7100 0.191694717501803
7110 0.190794985489744
7120 0.165098294235634
7130 0.136492920239458
7140 0.171856291358894
7150 0.171116250777923
7160 0.170565667696092
7170 0.179539909218935
7180 0.149020999957034
7190 0.246329723204171
7200 0.231903399060628
7210 0.102356179290925
7220 0.0961312753376241
7230 0.0660868188696881
7240 0.0424793798333151
7250 0.0434426037054687
7260 0.0687276393437411
7270 0.077644958738494
7280 0.0920447656291461
7290 0.0797769315595328
7300 0.142940736245656
7310 0.172754587470467
7320 0.0941511581269885
7330 0.0627712315900871
7340 0.0846636142555434
7350 0.101567979607097
7360 0.131159737504842
7370 0.14729518217312
7380 0.137306583557655
7390 0.117875767995508
7400 0.0875251792575166
7410 0.0924118113377364
7420 0.0541256811706728
7430 0.0541581684173162
7440 0.059370595015075
7450 0.101814830571492
7460 0.100804804442962
7470 0.126922283444414
7480 0.0815598198474197
7490 0.0672856945085755
7500 0.0526705940531443
7510 0.0853641082055041
7520 0.138920066457192
7530 0.128192428196234
7540 0.0801299702979359
7550 0.0570647132451264
7560 0.0879431682739898
7570 0.0772944840925696
7580 0.0869598188178851
7590 0.0821192190191185
7600 0.0840851317236966
7610 0.0595444889097437
7620 0.0760933910446581
7630 0.0998204560970875
7640 0.209344888728493
7650 0.1785881003549
7660 0.133384856349903
7670 0.100760589936377
7680 0.104624782750963
7690 0.0603521560099933
7700 0.0573483189768129
7710 0.0967934341661983
7720 0.205024246136322
7730 0.17725550211936
7740 0.102735579987972
7750 0.0826157484001803
7760 0.122080215869533
7770 0.129822847940656
7780 0.0864185721800095
7790 0.0994145594496184
7800 0.11163701491546
7810 0.131939355637122
7820 0.155340129265198
7830 0.461111604899323
7840 0.487205683014958
7850 0.167106504429286
7860 0.154958671785501
7870 0.246884635055788
7880 0.214592035819563
7890 0.0915351435502619
7900 0.109602362339857
7910 0.105167861367299
7920 0.185940411519127
7930 0.179718581863883
7940 0.108574152534164
7950 0.2505018550939
7960 0.301030612200133
7970 0.227397200474324
7980 0.138423860083317
7990 0.175557753551788
8000 0.182103486108213
8010 0.178844875127488
8020 0.16297796751126
8030 0.230427962482114
8040 0.151147494004257
8050 0.105299311705377
8060 0.108718742536425
8070 0.137338586293298
8080 0.176485189977118
8090 0.142545182801845
8100 0.138292613621856
8110 0.251825088577265
8120 0.279724339870099
8130 0.330008756213765
8140 0.234826665008243
8150 0.395136850838505
8160 0.353163299817766
8170 0.227698918824113
8180 0.128217218456575
8190 0.118574962164843
8200 0.157081969493073
8210 0.144080934311611
8220 0.0961727886963105
8230 0.0705413283977013
8240 0.0620024831129977
8250 0.0570830779811704
8260 0.0992380623973677
8270 0.104213092516668
8280 0.133184824354394
8290 0.137654111703552
8300 0.126251087056424
8310 0.131797475622282
8320 0.112305182453425
8330 0.0865513332238432
8340 0.109343983941431
8350 0.106959881288882
8360 0.128804623327686
8370 0.148117824666264
8380 0.142577965705768
8390 0.142486998961665
8400 0.195450844973384
8410 0.161644981571761
8420 0.134348082474406
8430 0.120926175770207
8440 0.123297975543103
8450 0.0834107711317729
8460 0.119275744875494
8470 0.0891752343890314
8480 0.0742640675253816
8490 0.0369840186690634
8500 0.0742762616366718
8510 0.142990206407908
8520 0.15552449945849
8530 0.185502890283555
8540 0.190330224897877
8550 0.166792357588964
8560 0.129292200784779
8570 0.10947909357366
8580 0.134446752972172
8590 0.10866771302392
8600 0.117373088302092
8610 0.175551437429395
8620 0.180715172316039
8630 0.163448228084032
8640 0.291548267303215
8650 0.282711911303513
8660 0.149366303977393
8670 0.189572585705723
8680 0.181613375856287
8690 0.124221598679278
8700 0.183984757859308
8710 0.217454713099874
8720 0.241466113984775
8730 0.212182349535492
8740 0.1457874469711
8750 0.186111197568289
8760 0.227372346035608
8770 0.190986058277492
8780 0.165603828681345
8790 0.107988742147099
8800 0.187183185346176
8810 0.222763664528575
8820 0.238482825064743
8830 0.312631841473721
8840 0.302663656947712
8850 0.176073350945609
8860 0.118372452940292
8870 0.147812663267998
8880 0.148941799285509
8890 0.257004859313045
8900 0.262631671656535
8910 0.233735461802439
8920 0.109979610723152
8930 0.101736860410629
8940 0.152244804552673
8950 0.106195497876712
8960 0.0881676531836713
8970 0.0769707383279428
8980 0.167859929196485
8990 0.268968583529395
9000 0.358026474892146
9010 0.394294283571677
9020 0.309704987224676
9030 0.12948483156484
9040 0.160950008296788
9050 0.136886211454444
9060 0.105541587707349
9070 0.140929430009976
9080 0.155994940470728
9090 0.145295458531663
9100 0.164669908396003
9110 0.200054708885625
9120 0.157853061839271
9130 0.129991124267213
9140 0.0782995220218676
9150 0.092956278127218
9160 0.11311451016655
9170 0.0904234927372281
9180 0.0907972616025694
9190 0.0779849569199689
9200 0.0692868144276881
9210 0.0570423652503159
9220 0.0605884380866177
9230 0.0536023851238452
9240 0.0517419927697233
9250 0.0686848025750873
9260 0.081471394032346
9270 0.0879441750019193
9280 0.0904474919373168
9290 0.0838077163542205
9300 0.0910876133374101
9310 0.0835389326345336
9320 0.0711848262654619
9330 0.0680672383768524
9340 0.163529092989085
9350 0.193992150365562
9360 0.107032358851263
9370 0.172917264548659
9380 0.229108017930451
9390 0.238155777555094
9400 0.14069086345183
9410 0.33998055799582
9420 0.341784387417554
9430 0.555642944194639
9440 0.46353649407889
9450 0.367722409018399
9460 0.192927322887063
9470 0.126171142408188
9480 0.231203524595506
9490 0.192796516902074
9500 0.0903708551672259
9510 0.167715536710199
9520 0.208662398497524
9530 0.356784560135361
9540 0.39310931270031
9550 0.369242912117106
9560 0.2352993399014
9570 0.0877098382248301
9580 0.141800663025405
9590 0.191297864856487
9600 0.179709073972943
9610 0.134729371750848
9620 0.124612507080904
9630 0.0833020693449156
9640 0.115927992178614
9650 0.148860698100151
9660 0.127689843337874
9670 0.172608736719995
9680 0.136996369340745
9690 0.286900304646811
9700 0.317816017215362
9710 0.253841753960047
9720 0.152106091420374
9730 0.158295442900088
9740 0.134079910343357
9750 0.0936368758618514
9760 0.0800175173962974
9770 0.0885291418971779
9780 0.126852245026422
9790 0.235023297278919
9800 0.216509384088821
9810 0.121189662510789
9820 0.133308641938496
9830 0.100997486303053
9840 0.231413805619681
9850 0.247979279722362
9860 0.0917216989104575
9870 0.125218847005483
9880 0.147487006965075
9890 0.149525402700707
9900 0.171796331089363
9910 0.176101004179016
9920 0.160333323446976
9930 0.118039350541601
9940 0.13780713771649
9950 0.160571712160818
9960 0.21516613399322
9970 0.201887949834493
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color2]
table {%
0 0.0443148285213574
10 0.0501236470656922
20 0.0505192953084821
30 0.0502828704291565
40 0.0497143583416477
50 0.0501143931716575
60 0.0515278297173204
70 0.0529207325775284
80 0.053047036041882
90 0.0530794658815761
100 0.0519007244346081
110 0.0515207589859079
120 0.0511101078685019
130 0.0516808295286338
140 0.0526160978880442
150 0.0518638666392209
160 0.0512610219941371
170 0.0519970546109363
180 0.0530127075477859
190 0.0526746880621521
200 0.0514556953886448
210 0.0519059627726735
220 0.0520175828798936
230 0.0518807614102084
240 0.0518961809608603
250 0.0514753151427666
260 0.0519704100309021
270 0.0528753640034601
280 0.0516012344043757
290 0.0511160837379283
300 0.0520985189765529
310 0.0514823153977051
320 0.052258858051303
330 0.0510269152725921
340 0.0523088014074006
350 0.0532708183900397
360 0.0525518817554992
370 0.0528330083075475
380 0.0513054649691172
390 0.0524120660869291
400 0.0525708673563108
410 0.0526662297685318
420 0.0525822406245413
430 0.0515278698676895
440 0.0505789929749736
450 0.0519764000262659
460 0.0515946626649091
470 0.0525647875872972
480 0.0540964336032212
490 0.0521720381892817
500 0.0525186744477351
510 0.0532017423321997
520 0.0521951984751409
530 0.0520073507163501
540 0.0509650404842307
550 0.0519172716856412
560 0.0521563793881457
570 0.0525259055435782
580 0.0508138093508774
590 0.0521790899235122
600 0.0506596968140889
610 0.0518225381988431
620 0.0517343324663443
630 0.0521887969681268
640 0.0530144013931721
650 0.0531755241929261
660 0.0523581749427881
670 0.0522965431452243
680 0.0511912524585773
690 0.0514906685455879
700 0.0515750422926127
710 0.0516283104682844
720 0.0527527361782804
730 0.0519347977154246
740 0.0522073385135118
750 0.0527306379623167
760 0.0523410485321758
770 0.0525048043412728
780 0.0519762390171901
790 0.0527656604026558
800 0.0521190813909356
810 0.0523362568222258
820 0.0521350298472362
830 0.0523511859654308
840 0.0521350615851368
850 0.0518169187420372
860 0.0516669243700978
870 0.0516281230931274
880 0.0515494388662514
890 0.0519214399493214
900 0.0521010779607857
910 0.0528367619963179
920 0.0521395850881723
930 0.0519760864921057
940 0.052766371482735
950 0.0518755798160465
960 0.0518625731421361
970 0.0511743980801435
980 0.0527677484361944
990 0.0520479434442838
1000 0.0526780333828794
1010 0.0509056566828741
1020 0.0515236743803421
1030 0.0514650100879633
1040 0.0496519163529001
1050 0.051601742174196
1060 0.0516777667333363
1070 0.0527721324422524
1080 0.0518883581214284
1090 0.0524255395066975
1100 0.0523483498419139
1110 0.0520858673602288
1120 0.0513858863590073
1130 0.0518462839459324
1140 0.0518960720776163
1150 0.052306485483943
1160 0.0506182696578166
1170 0.0521794964257185
1180 0.0518431523480758
1190 0.0521353137153636
1200 0.0515518934937036
1210 0.0512046468958614
1220 0.0511042804096573
1230 0.0513148810647174
1240 0.0510506346543868
1250 0.0523590045842194
1260 0.0523010528457415
1270 0.051674284259807
1280 0.0505180645026364
1290 0.0501186050110999
1300 0.0501258191751976
1310 0.051655918856632
1320 0.0517953085531961
1330 0.05117972291259
1340 0.0507563196561877
1350 0.0517372151723145
1360 0.0516516911604751
1370 0.0513593271871007
1380 0.0517340286348806
1390 0.0514055602192829
1400 0.0505885909149175
1410 0.0511755032440116
1420 0.0511155404773473
1430 0.0513305933854327
1440 0.0526045124304903
1450 0.0506049569015245
1460 0.0516874102212768
1470 0.051635065960832
1480 0.052401213049859
1490 0.0506711738277962
1500 0.0530245161311017
1510 0.0506162268930907
1520 0.0513794074646269
1530 0.0524524204072167
1540 0.0523083085688649
1550 0.0529378028557067
1560 0.051705417696966
1570 0.0509493842595294
1580 0.0518630951641898
1590 0.0523048657245417
1600 0.0522705086117943
1610 0.0501736167082184
1620 0.0500216906379062
1630 0.0522554638642971
1640 0.0535824393258309
1650 0.052480748812238
1660 0.0530198162763985
1670 0.0508096408107917
1680 0.0486440805694353
1690 0.0500922747619364
1700 0.0520900287539754
1710 0.0507569307233687
1720 0.052613882019075
1730 0.0530859781123236
1740 0.0538496036541425
1750 0.0525604341997485
1760 0.0516725940889017
1770 0.0504351607715395
1780 0.05189809884438
1790 0.0514863568132035
1800 0.0496724864323864
1810 0.0519426345132102
1820 0.0526877002160324
1830 0.0537063934962239
1840 0.0515000150148033
1850 0.0511953708077612
1860 0.0523639185273523
1870 0.0515964014808973
1880 0.0513266101442988
1890 0.0529925264254761
1900 0.0528868098972761
1910 0.0515298736999576
1920 0.0516074376918431
1930 0.0523122614302856
1940 0.0530492804360297
1950 0.052981003395686
1960 0.0539276069212101
1970 0.0512259022750458
1980 0.0511832478647731
1990 0.0526001538842695
2000 0.0530423184473322
2010 0.0544446228061841
2020 0.0518884424946976
2030 0.0526977245072511
2040 0.0528059214551079
2050 0.051480298563918
2060 0.0537583548708915
2070 0.053525886867317
2080 0.0517534907251739
2090 0.0506134168877561
2100 0.0525426769330531
2110 0.0515406418604077
2120 0.052118240417356
2130 0.0504248966723254
2140 0.0516910686944438
2150 0.0523446671446653
2160 0.0539640383750428
2170 0.0514230081198007
2180 0.0524321745172897
2190 0.0513380553383528
2200 0.0538525740451596
2210 0.0545741311514709
2220 0.0551722423458173
2230 0.0562348125571424
2240 0.0528141080717723
2250 0.0559688878047743
2260 0.0559036539726229
2270 0.0561484774656238
2280 0.0547551897972929
2290 0.0562460283818874
2300 0.0559856215392676
2310 0.0542146446166921
2320 0.0523945788239716
2330 0.0535370782611675
2340 0.0543435319945088
2350 0.056873174084184
2360 0.0546595960070467
2370 0.0548991114578328
2380 0.053069504240803
2390 0.0524995755207143
2400 0.0542146746422791
2410 0.0531084539685352
2420 0.049190338628224
2430 0.0519679022603454
2440 0.0552702308972721
2450 0.0571722446365497
2460 0.0560910601883614
2470 0.0575331724349279
2480 0.055833739252755
2490 0.0573836743484105
2500 0.0556467519056371
2510 0.0546482173404747
2520 0.0544290537076944
2530 0.0553339284407039
2540 0.0546870490648847
2550 0.0537167554546315
2560 0.0525950542326735
2570 0.0501099697290498
2580 0.0496106368677678
2590 0.0511905457132475
2600 0.0564509038369625
2610 0.0608547604594936
2620 0.0562159420985555
2630 0.057922161751742
2640 0.0611504230829783
2650 0.060203182258691
2660 0.0573011929495996
2670 0.0515085139362594
2680 0.0548294000529545
2690 0.0539794298841128
2700 0.0514271059174728
2710 0.0500371560498625
2720 0.0536535151897917
2730 0.055510585893246
2740 0.0554761372710671
2750 0.0605194745921534
2760 0.0598122010422452
2770 0.0562628974893907
2780 0.0559808624577631
2790 0.0562917855425784
2800 0.0595509036799792
2810 0.0633197468903539
2820 0.0589848692165024
2830 0.0562526768454752
2840 0.0536385714322772
2850 0.0574970012241097
2860 0.0588816829091568
2870 0.0602372767146631
2880 0.0652511697272712
2890 0.0659391001208036
2900 0.0773295283897342
2910 0.0774953243422769
2920 0.0702350345984882
2930 0.0555252992543857
2940 0.0670965332786224
2950 0.0637195511804371
2960 0.0664006363525416
2970 0.0594929562784998
2980 0.0648029704840583
2990 0.0684239744543275
3000 0.0603932265211261
3010 0.0711375217341286
3020 0.0715537517426588
3030 0.0653914363314868
3040 0.0657975315542434
3050 0.06299758444383
3060 0.0613318629049509
3070 0.0612471355854105
3080 0.0601481529382967
3090 0.0576623470034144
3100 0.0589639944177782
3110 0.0576513228239466
3120 0.0570541540441608
3130 0.059993841866186
3140 0.0747347843219185
3150 0.0843772109510625
3160 0.0718952561075645
3170 0.0614725260064615
3180 0.0580182838923443
3190 0.0669423294025635
3200 0.065812894572429
3210 0.0586226398388681
3220 0.0550368140778719
3230 0.0559683373948069
3240 0.0586717013730004
3250 0.0567393998135923
3260 0.0587226787472391
3270 0.077887692094212
3280 0.0803332254600744
3290 0.0776519931101297
3300 0.08182263323525
3310 0.0783777264298121
3320 0.0811318553829477
3330 0.0669632076922733
3340 0.0599394034410522
3350 0.0683078735162046
3360 0.0740878112049577
3370 0.0698076991135439
3380 0.0615369848497492
3390 0.0632153228036229
3400 0.0588149424591798
3410 0.0634649715333793
3420 0.0633375569418122
3430 0.0604614375093642
3440 0.0610408619471925
3450 0.0610211190417143
3460 0.0630617733661824
3470 0.0795763914647326
3480 0.0908750098820763
3490 0.0802515000745261
3500 0.0659832743032293
3510 0.0620531029540765
3520 0.0750976594440032
3530 0.0831936139420861
3540 0.0835506659207906
3550 0.066190673906583
3560 0.0636794713918995
3570 0.0696774722090165
3580 0.0865758448999911
3590 0.0990816816799947
3600 0.0787623743788285
3610 0.0552154578592438
3620 0.0546744708280674
3630 0.0586054600063735
3640 0.0626005430690786
3650 0.0790251438561969
3660 0.0811983715678476
3670 0.0674306152805225
3680 0.063333758655138
3690 0.088600416914257
3700 0.0945691925581613
3710 0.0895488897931561
3720 0.0837962948622105
3730 0.067668432477414
3740 0.0648342531806814
3750 0.0655054899106467
3760 0.0693056120906558
3770 0.0692571640004025
3780 0.0591659246071418
3790 0.0722055283904559
3800 0.0751801263463367
3810 0.0766179310676074
3820 0.0729387999570023
3830 0.0798375650165526
3840 0.0869256205309831
3850 0.0844518098506625
3860 0.0963041961840105
3870 0.0937181963311459
3880 0.0845292781754024
3890 0.0820097355910935
3900 0.121215524163088
3910 0.116346928520238
3920 0.120246742287241
3930 0.0802866309181225
3940 0.0763241992784617
3950 0.0722707835972238
3960 0.0676311422888808
3970 0.0697353840230702
3980 0.0758175074498827
3990 0.0915588280194191
4000 0.100781329664608
4010 0.130635010038489
4020 0.106449732244285
4030 0.117898249827595
4040 0.0800311382499674
4050 0.080572484981548
4060 0.0803966581077437
4070 0.0917341768293031
4080 0.0895999428513267
4090 0.0886150852719004
4100 0.071625506176278
4110 0.0675070877887015
4120 0.0747792411683926
4130 0.071903196471588
4140 0.0926666957189747
4150 0.103213268808455
4160 0.064735702842884
4170 0.0679485836013514
4180 0.0757862262861984
4190 0.072862696860985
4200 0.0731178621596775
4210 0.0766786399846922
4220 0.087740889854032
4230 0.0851812128046395
4240 0.0965070424426508
4250 0.082258632834884
4260 0.093712401221709
4270 0.0786554492233125
4280 0.0902247738064051
4290 0.0689566624612196
4300 0.0822708959818934
4310 0.0795204215080218
4320 0.0978615688983836
4330 0.0868672206100361
4340 0.123164534631214
4350 0.115286715974774
4360 0.104479043565125
4370 0.0948011914153447
4380 0.0834874317709287
4390 0.0807234601472877
4400 0.0936337413151445
4410 0.0893544620993232
4420 0.0706544499816196
4430 0.0835912091573025
4440 0.0919443481604479
4450 0.106680352265796
4460 0.112013036545796
4470 0.102103547605351
4480 0.0930854812131502
4490 0.0734785778355559
4500 0.0851862139527963
4510 0.1360411101458
4520 0.11789952324904
4530 0.0705652823166263
4540 0.0975984326910468
4550 0.112338990589154
4560 0.153575387221796
4570 0.122798797534263
4580 0.096780769681104
4590 0.0907196066464031
4600 0.0820623180792902
4610 0.0760711916176401
4620 0.110705420035716
4630 0.102820742923899
4640 0.100089058936522
4650 0.0923822646840554
4660 0.0903596501992617
4670 0.0816407260301941
4680 0.136186825056511
4690 0.144529678044251
4700 0.200407241515314
4710 0.145686731667795
4720 0.165991883559722
4730 0.135249879078289
4740 0.150373636070326
4750 0.134654357798326
4760 0.0930256345304876
4770 0.118452843723262
4780 0.120546561677907
4790 0.0882337705819744
4800 0.0783077045211229
4810 0.116623709183393
4820 0.110713669245883
4830 0.124260973569876
4840 0.107516769396785
4850 0.198887276950415
4860 0.185760269153394
4870 0.144833069632687
4880 0.0784268876798322
4890 0.0853116837364379
4900 0.0772120299042981
4910 0.0681001680848559
4920 0.0948215682664192
4930 0.10229249852164
4940 0.135085719852433
4950 0.11208338462787
4960 0.0914774608589582
4970 0.081047602835628
4980 0.0823149568705089
4990 0.0841694353706108
5000 0.0770635620876143
5010 0.0758078310955386
5020 0.0720177755875626
5030 0.0599575625232523
5040 0.0660654632154262
5050 0.0733679140754462
5060 0.0783836297004857
5070 0.0703212073634429
5080 0.0843165274969576
5090 0.0834584186496737
5100 0.0797202334329549
5110 0.0926497819327607
5120 0.0865252359900986
5130 0.0761853135937558
5140 0.0659000676257616
5150 0.0804915691108803
5160 0.0828321833233636
5170 0.0865555533618612
5180 0.0872981652143648
5190 0.0852841655199342
5200 0.0849959054891128
5210 0.0886196215200665
5220 0.0755467240838692
5230 0.0722214853632525
5240 0.145842139508491
5250 0.147710232528794
5260 0.133440857419859
5270 0.0631718081173401
5280 0.0927729215376888
5290 0.158195912134836
5300 0.154944733211529
5310 0.13097283743981
5320 0.113804274835469
5330 0.0977084897341181
5340 0.10780083700818
5350 0.13244842274887
5360 0.120291694354735
5370 0.111803477018086
5380 0.096430497369199
5390 0.106706548835986
5400 0.114712276878489
5410 0.127932592599134
5420 0.113282371254758
5430 0.119637878944627
5440 0.170244409448632
5450 0.155513552492653
5460 0.165066001324132
5470 0.136661157926102
5480 0.114895384086662
5490 0.160825622905645
5500 0.186413912449173
5510 0.193672884218276
5520 0.178130792828404
5530 0.1685165832747
5540 0.245334269894531
5550 0.259177517579708
5560 0.196259263446867
5570 0.138237091003334
5580 0.123404174354525
5590 0.140780573794965
5600 0.211037568189137
5610 0.167424149522088
5620 0.145553091957471
5630 0.112138548701634
5640 0.0895491007983798
5650 0.106090673458192
5660 0.155506187537832
5670 0.234882385103113
5680 0.223777422338015
5690 0.138955514523331
5700 0.132394793301099
5710 0.166882499037431
5720 0.170934045496478
5730 0.159453620443669
5740 0.106776492021567
5750 0.0937144045532077
5760 0.136354099616712
5770 0.17254562757118
5780 0.144492724011182
5790 0.165226395431121
5800 0.172712415047858
5810 0.197489721131074
5820 0.219710761888598
5830 0.211249669304258
5840 0.142102922816898
5850 0.125981841598068
5860 0.150409720111795
5870 0.134031738862893
5880 0.114200169826684
5890 0.0968968934512504
5900 0.100852097552738
5910 0.0875428013402903
5920 0.0824254658111266
5930 0.118023102210442
5940 0.141526873790809
5950 0.126402574739959
5960 0.174093474124601
5970 0.199143304380041
5980 0.150126829539218
5990 0.144684772684034
6000 0.123920937013105
6010 0.0938550777246564
6020 0.0888907341344733
6030 0.191292278286143
6040 0.208864620166982
6050 0.225828573884745
6060 0.138456374525395
6070 0.108796820226896
6080 0.154554175842356
6090 0.15144737769244
6100 0.148124845628419
6110 0.115502611279094
6120 0.100068574923097
6130 0.103098665013292
6140 0.120545349094714
6150 0.123108044530222
6160 0.157134950842229
6170 0.190102014244909
6180 0.243334946684824
6190 0.240599992422898
6200 0.201458553688964
6210 0.177329910916599
6220 0.18552424051659
6230 0.262905836699156
6240 0.25794609350466
6250 0.217128336607025
6260 0.15109946821105
6270 0.146957319470796
6280 0.208708959179218
6290 0.250495601258325
6300 0.178976955203711
6310 0.206087281260386
6320 0.20958021720421
6330 0.130142437170878
6340 0.186456874462523
6350 0.183096607859359
6360 0.117133288956768
6370 0.102746367814574
6380 0.177275715238689
6390 0.173836532338221
6400 0.214360775722733
6410 0.143691649292397
6420 0.160973660617202
6430 0.183771751275212
6440 0.176301211603347
6450 0.177837470242967
6460 0.113262921650556
6470 0.142128366311024
6480 0.122635196591529
6490 0.160913382092058
6500 0.146853742632499
6510 0.23505248056323
6520 0.27613838800527
6530 0.362897385774541
6540 0.486250678030093
6550 0.388867357967823
6560 0.267099138160265
6570 0.269049165961171
6580 0.320887334318679
6590 0.198929335904913
6600 0.160954550047951
6610 0.142311967747639
6620 0.124630349298226
6630 0.144037442896411
6640 0.186264410203467
6650 0.128970612162519
6660 0.175914720743059
6670 0.275701672388528
6680 0.298098963232963
6690 0.297253853773059
6700 0.153608963773573
6710 0.188621576838889
6720 0.431780787565071
6730 0.420297064705845
6740 0.313583129188192
6750 0.160605186790707
6760 0.150766395059867
6770 0.129298071330686
6780 0.133714802396936
6790 0.197936726875863
6800 0.230662452121524
6810 0.181138369849875
6820 0.137185100162805
6830 0.230742735017412
6840 0.412411860533844
6850 0.421738949763518
6860 0.413675288059725
6870 0.200208826826964
6880 0.363109074074684
6890 0.461787005430907
6900 0.359353233237312
6910 0.276422830364765
6920 0.335853613110194
6930 0.360163764017228
6940 0.292750126194091
6950 0.2160819298375
6960 0.353002085366014
6970 0.355044868676299
6980 0.377626682926638
6990 0.333327605710505
7000 0.309625026237693
7010 0.144052060250585
7020 0.133842020796727
7030 0.2149217102955
7040 0.298403556435574
7050 0.249566021752609
7060 0.321418764783393
7070 0.221349042282831
7080 0.23123389709313
7090 0.393768717826878
7100 0.396850185223968
7110 0.393966470943
7120 0.341159175558703
7130 0.282648152846331
7140 0.357762240743911
7150 0.355136152844425
7160 0.352730118909511
7170 0.370197778336762
7180 0.310655746586859
7190 0.509538201050394
7200 0.480266259069613
7210 0.214537850075595
7220 0.199138456482575
7230 0.135642792312051
7240 0.0870837009021739
7250 0.0895190078526571
7260 0.141672827569729
7270 0.160772719434889
7280 0.190296255897842
7290 0.165144492948999
7300 0.293354838582541
7310 0.355033085301527
7320 0.195230882532499
7330 0.131151563494034
7340 0.177004702412064
7350 0.208879391099564
7360 0.27034624647204
7370 0.304607900494375
7380 0.284713202346739
7390 0.245063739154376
7400 0.181083297629876
7410 0.191076611977139
7420 0.110302323241264
7430 0.110023205393464
7440 0.121052314378973
7450 0.210674426405438
7460 0.21006333590457
7470 0.265380359630808
7480 0.16908546255455
7490 0.139113430977238
7500 0.108267355847689
7510 0.177510880384461
7520 0.291845073978377
7530 0.268329343983539
7540 0.166076703552625
7550 0.118114965672576
7560 0.184819894226685
7570 0.161963107144838
7580 0.182365479152936
7590 0.169407661588692
7600 0.173757183194624
7610 0.123271853240388
7620 0.157848469935145
7630 0.207718820567978
7640 0.436283264053079
7650 0.372982722491061
7660 0.279807525269329
7670 0.209502261032388
7680 0.217729250687347
7690 0.123926675037744
7700 0.117684991986331
7710 0.19899332163454
7720 0.423982295432158
7730 0.366464841121938
7740 0.211952855148046
7750 0.169592259719064
7760 0.253660513746293
7770 0.268988339275554
7780 0.177741726367635
7790 0.206032937313734
7800 0.233472457210841
7810 0.274121466473998
7820 0.321690686693743
7830 0.936086181303525
7840 0.989017139705865
7850 0.343829160049498
7860 0.325165552371971
7870 0.514109841388352
7880 0.447861439090477
7890 0.191193421436015
7900 0.232186689365083
7910 0.2238713085874
7920 0.391644146352975
7930 0.377207911590837
7940 0.230577854589333
7950 0.5274917512433
7960 0.631439923461808
7970 0.474430347799557
7980 0.285361283173967
7990 0.366737696534337
8000 0.382094318225152
8010 0.370815147225307
8020 0.336139562272809
8030 0.475978126858906
8040 0.31563743471375
8050 0.220979611099964
8060 0.223512079701166
8070 0.284257715502151
8080 0.368525605697783
8090 0.302169638487338
8100 0.292754909220417
8110 0.520609222335053
8120 0.57925016853922
8130 0.685041383438363
8140 0.493280518392628
8150 0.826801923195778
8160 0.737810416016756
8170 0.471337629223467
8180 0.271975353986946
8190 0.249652217671224
8200 0.326108352108517
8210 0.299202852447465
8220 0.201586518552731
8230 0.146256472716492
8240 0.128575439632868
8250 0.119169993468863
8260 0.208659377988246
8270 0.218787012241937
8280 0.277935556433238
8290 0.287511634015234
8300 0.264092602440841
8310 0.272233563863335
8320 0.230358546095264
8330 0.178732822199711
8340 0.2300867577627
8350 0.224178660228228
8360 0.265064265947654
8370 0.30592221248531
8380 0.294835298053559
8390 0.293564928739275
8400 0.406625475030505
8410 0.339230984643441
8420 0.281882233626045
8430 0.251430966704662
8440 0.257402609098395
8450 0.173918278804035
8460 0.249733085356019
8470 0.185780800876728
8480 0.155348430493943
8490 0.0762902629948181
8500 0.153841819290815
8510 0.29359068154573
8520 0.321082371230006
8530 0.38450666771036
8540 0.401574025208208
8550 0.349360445572904
8560 0.270839422488032
8570 0.228271399762544
8580 0.27808524911794
8590 0.224850100378186
8600 0.243569892709687
8610 0.365188739975505
8620 0.378421922340074
8630 0.341855354042866
8640 0.599324460305572
8650 0.58075936978813
8660 0.312819925211305
8670 0.395386431530889
8680 0.380156908947761
8690 0.262227229786077
8700 0.385038527125245
8710 0.457149165879474
8720 0.507694436233656
8730 0.447200290505235
8740 0.30852634299763
8750 0.386722121997483
8760 0.473436716129468
8770 0.403606730548119
8780 0.351500906360257
8790 0.226582138527392
8800 0.390515186956113
8810 0.466412359562881
8820 0.501212483509326
8830 0.650775519140215
8840 0.627123478989727
8850 0.372278252154492
8860 0.251448368925666
8870 0.313993935411556
8880 0.315011603758219
8890 0.535930091406059
8900 0.546572599216404
8910 0.485188410425849
8920 0.23212035580641
8930 0.214386915653038
8940 0.317402513949048
8950 0.219928762784883
8960 0.184261469880254
8970 0.161906957117909
8980 0.347463521117176
8990 0.55803939544574
9000 0.7424087570299
9010 0.819026856507341
9020 0.642095154631294
9030 0.273095895075045
9040 0.339630544275321
9050 0.28953178255031
9060 0.224955253417203
9070 0.298787813238706
9080 0.328050104383839
9090 0.301650187270685
9100 0.351292816695009
9110 0.430003041040312
9120 0.335896546806655
9130 0.280236892975284
9140 0.169574058732242
9150 0.19483101051791
9160 0.23539602702613
9170 0.187455983677824
9180 0.189428179267119
9190 0.163207276085146
9200 0.143297320162386
9210 0.115972814164618
9220 0.122260834457158
9230 0.107789981292774
9240 0.10506656805237
9250 0.141633683272306
9260 0.168588726444258
9270 0.182754013801605
9280 0.186571202611906
9290 0.172994570565119
9300 0.189332811831222
9310 0.173175903711519
9320 0.146993937658538
9330 0.142019526978118
9340 0.336695056145338
9350 0.399082611175412
9360 0.222212675116067
9370 0.353670826751827
9380 0.473438823171882
9390 0.494629900442697
9400 0.296565731526662
9410 0.705462864931402
9420 0.707826380585467
9430 1.13006929655195
9440 0.943145380536597
9450 0.751911418655874
9460 0.400723453412233
9470 0.261834256005394
9480 0.482030039526249
9490 0.404739659004443
9500 0.190148579972927
9510 0.34534564866613
9520 0.433184222492529
9530 0.73556049665752
9540 0.816412762364017
9550 0.767713221589189
9560 0.492630869538875
9570 0.181896186075083
9580 0.296144712929467
9590 0.403685994571087
9600 0.383492615881752
9610 0.282120394125632
9620 0.260607644654307
9630 0.174364647730935
9640 0.244128848130729
9650 0.311918901121267
9660 0.266340317931147
9670 0.362401424763522
9680 0.288992400877053
9690 0.593533314658075
9700 0.654505100305454
9710 0.526285433444997
9720 0.314989991630199
9730 0.33173423198346
9740 0.282722305292565
9750 0.195574949883276
9760 0.166685954686195
9770 0.183730980362061
9780 0.261740088350593
9790 0.481070741403385
9800 0.442502162572291
9810 0.249497049873817
9820 0.274424982395673
9830 0.20708477164037
9840 0.471795313893139
9850 0.507097114309966
9860 0.191954780793639
9870 0.264517215395019
9880 0.311922427235886
9890 0.314579511302521
9900 0.360070032327362
9910 0.368338200340586
9920 0.334776822824555
9930 0.249063697393635
9940 0.292600109724929
9950 0.341834011344494
9960 0.458718997689587
9970 0.427688453984521
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color3]
table {%
0 0.0569941766402106
10 0.0671898478395838
20 0.0692305356938115
30 0.070992288707982
40 0.0692410961374622
50 0.0713783608353039
60 0.0736366601778886
70 0.0765526188574408
80 0.0779494415850588
90 0.07860808513052
100 0.0760446152051617
110 0.0756971600256868
120 0.0752708515511295
130 0.0773475635049844
140 0.0806991922348101
150 0.0801300580719027
160 0.0776955609175695
170 0.0791442501670983
180 0.0818329801393905
190 0.0836377309759532
200 0.0805504864365137
210 0.0817634443488834
220 0.0811942908888034
230 0.0831863363485697
240 0.0816984673106407
250 0.0808443257348861
260 0.0817121308793707
270 0.0858570868983245
280 0.0842242744448808
290 0.0838009547495084
300 0.0835483029884821
310 0.0817372785603993
320 0.0835878186302327
330 0.0821630729908535
340 0.0844876129936215
350 0.0852751109992498
360 0.0850190918422488
370 0.0858599789257806
380 0.082763302086159
390 0.0841905624534612
400 0.0862562017286042
410 0.0862865263988151
420 0.0858056134645747
430 0.082829764213328
440 0.0809887900263536
450 0.0838487845014007
460 0.084091961507175
470 0.085808066540847
480 0.0898734914996735
490 0.087571214972555
500 0.0875191805333287
510 0.0882896547075242
520 0.0876507165078042
530 0.0876597693603531
540 0.0857922758145804
550 0.087282701478063
560 0.0877804912575953
570 0.0893034509433857
580 0.0852794783794481
590 0.0876080983481121
600 0.0844575775998884
610 0.0863196919491643
620 0.0853434283159147
630 0.0877122716173568
640 0.0893435417267135
650 0.0895054081899878
660 0.0881918220125355
670 0.0881693377595111
680 0.0871935869130773
690 0.0883056755728794
700 0.0876737601185206
710 0.0875421184032477
720 0.0891210152113236
730 0.0871965590838588
740 0.08953383819732
750 0.0899598528382834
760 0.0906747204740429
770 0.0902248171138204
780 0.0890610031801645
790 0.0912766103740308
800 0.0910126089039794
810 0.090111454944492
820 0.0891486110214724
830 0.0900473196731825
840 0.0895485452199293
850 0.0881573604826316
860 0.0876653089766485
870 0.0889818687872153
880 0.0892092076953123
890 0.089889449293701
900 0.0889166189325939
910 0.0897107736528517
920 0.0887697845745498
930 0.0891439185916024
940 0.0913720411675438
950 0.0903974361398685
960 0.0901993169686053
970 0.089870315233357
980 0.0921236912262379
990 0.0904641695571275
1000 0.0916685799895277
1010 0.0879548643404337
1020 0.0876933587001592
1030 0.0886576883093831
1040 0.087425845521161
1050 0.0897165468723039
1060 0.0902239024612188
1070 0.0925578434671122
1080 0.0921227123356394
1090 0.0934787239541627
1100 0.0942847062820881
1110 0.0914405462591065
1120 0.089365464687658
1130 0.0899209871518183
1140 0.0918410168700854
1150 0.093025577460187
1160 0.090001623483333
1170 0.0927227817823568
1180 0.0917102922079534
1190 0.0930305091802677
1200 0.0920082849345523
1210 0.0910567334282119
1220 0.090466859297048
1230 0.0900231368908326
1240 0.0889040880134128
1250 0.0910717903895633
1260 0.0932978169427374
1270 0.0921980950812995
1280 0.0905322300702333
1290 0.0886124624739482
1300 0.0888801260934601
1310 0.0924858329160005
1320 0.0937057574468211
1330 0.0933796888615975
1340 0.0920851139093775
1350 0.0931914000608952
1360 0.0932083254146546
1370 0.0923343051834248
1380 0.0936943250420339
1390 0.0933517016875814
1400 0.0918794357948031
1410 0.0933246288566377
1420 0.0932717663400332
1430 0.0935653841793002
1440 0.0961154886537331
1450 0.0931998190407471
1460 0.0944590712393392
1470 0.0940857414929254
1480 0.0954862401138502
1490 0.0932326239339699
1500 0.0960364276387164
1510 0.0919397428478323
1520 0.0936079796708733
1530 0.0962620717007144
1540 0.0958368419163915
1550 0.0975962704095649
1560 0.0948755073313859
1570 0.0933798628971458
1580 0.0961491525062015
1590 0.0982160170652049
1600 0.0985177128978133
1610 0.0928384418936926
1620 0.0912744989783166
1630 0.0962564440362026
1640 0.100180375770052
1650 0.0969898676371395
1660 0.0976165231873286
1670 0.0938591885294869
1680 0.0899347874597082
1690 0.0924936141011048
1700 0.0965927866261591
1710 0.0946951536621101
1720 0.0984700057394211
1730 0.097978169914204
1740 0.100063361144053
1750 0.0982685162375789
1760 0.0956471908587817
1770 0.0925234699715212
1780 0.0959481277204029
1790 0.0954959007115324
1800 0.0926160369194626
1810 0.095722138633754
1820 0.097432817562902
1830 0.0974051725053287
1840 0.0929808900870031
1850 0.0932325434207203
1860 0.0979958175282736
1870 0.0974832316997804
1880 0.0953529088897052
1890 0.0979098928887231
1900 0.09762960003697
1910 0.0949097302703537
1920 0.0955245576933039
1930 0.0989878888509497
1940 0.100017189406921
1950 0.100073917773747
1960 0.101098952413813
1970 0.0954002103816936
1980 0.0954704256201998
1990 0.0990767776101166
2000 0.0986926768058972
2010 0.101583721081559
2020 0.0979666387645143
2030 0.0984946053075664
2040 0.0988682341425064
2050 0.0973545174626255
2060 0.102713333921974
2070 0.101701596089841
2080 0.0972273740367363
2090 0.0937596330053876
2100 0.0961837134850697
2110 0.0951461644264897
2120 0.0966054708234045
2130 0.0928736756193371
2140 0.095273334920237
2150 0.0975956720639563
2160 0.100150962146409
2170 0.0962559191971345
2180 0.0978562457792346
2190 0.0971650388727925
2200 0.101533250421088
2210 0.103886735121389
2220 0.103213968786162
2230 0.10530480003522
2240 0.100316431003064
2250 0.107584658490369
2260 0.107435170873511
2270 0.106995172258715
2280 0.104018172798386
2290 0.108580055282055
2300 0.108138073835978
2310 0.104084012052856
2320 0.0998236622172263
2330 0.102065355213058
2340 0.104492903500664
2350 0.109243910023595
2360 0.104785343216948
2370 0.105702931361178
2380 0.101907517529072
2390 0.100483552586113
2400 0.103292510125272
2410 0.102130474446905
2420 0.0949162593476329
2430 0.100681424168776
2440 0.10598717360128
2450 0.109879234499195
2460 0.108285025371841
2470 0.111940062262373
2480 0.108147859654669
2490 0.111802860919718
2500 0.108504819312265
2510 0.105136632141865
2520 0.103999973673165
2530 0.106209898087499
2540 0.105357148779127
2550 0.103162756033885
2560 0.101742126103495
2570 0.0957170473226494
2580 0.0952344431868552
2590 0.0977810988295394
2600 0.108399042384188
2610 0.11647279373834
2620 0.107332439401879
2630 0.110640306547633
2640 0.115978272561711
2650 0.11541939353802
2660 0.109687426973913
2670 0.0989588332222345
2680 0.105394570201037
2690 0.103498104002923
2700 0.100144465027263
2710 0.096817366253173
2720 0.102353997285223
2730 0.104946299191564
2740 0.104914902414132
2750 0.114271523832737
2760 0.113810384716838
2770 0.107556749931477
2780 0.107054377875992
2790 0.107751338455952
2800 0.113133209405678
2810 0.120897513599773
2820 0.11352836945217
2830 0.107642555597437
2840 0.101920728018093
2850 0.10848693741037
2860 0.112599769086454
2870 0.115037024816755
2880 0.124951692682583
2890 0.127108589686438
2900 0.146104312493177
2910 0.14573040516037
2920 0.132518667818919
2930 0.106530669195673
2940 0.125880546082432
2950 0.118940897630717
2960 0.125697814310654
2970 0.11426421773019
2980 0.124732510469557
2990 0.132482453604603
3000 0.116077579780426
3010 0.135092502786082
3020 0.138917500956926
3030 0.128320108649626
3040 0.128010094812173
3050 0.11951024980456
3060 0.117029419025288
3070 0.117045647946276
3080 0.115858724280498
3090 0.111684043060592
3100 0.113835673524736
3110 0.109397458111529
3120 0.108376331026461
3130 0.11406915342004
3140 0.142603705228973
3150 0.155288371966498
3160 0.130173324089998
3170 0.116321414012442
3180 0.109016292557433
3190 0.11976898069233
3200 0.119439525922422
3210 0.110671999802696
3220 0.107148385225743
3230 0.110320373811839
3240 0.115120563657437
3250 0.111260343528798
3260 0.115105533733012
3270 0.146218188903041
3280 0.150805682978219
3290 0.148588365269891
3300 0.150434341319447
3310 0.142836559156176
3320 0.144664569761382
3330 0.126050063276272
3340 0.113818219360702
3350 0.129598907648076
3360 0.139772845282921
3370 0.13543372912002
3380 0.120741640236542
3390 0.12393522970483
3400 0.115091807462442
3410 0.122534156386416
3420 0.120977922911822
3430 0.116053999140758
3440 0.117543790473023
3450 0.118909513532569
3460 0.123563060169244
3470 0.15290373263192
3480 0.170285651679172
3490 0.152017626612298
3500 0.127023828744187
3510 0.118133932052934
3520 0.146388790939221
3530 0.16401852503449
3540 0.162722088593719
3550 0.127348496730132
3560 0.122210605242319
3570 0.133721616549818
3580 0.168576007869394
3590 0.183521646391611
3600 0.142744526588615
3610 0.106600246272267
3620 0.107685528121174
3630 0.115865879543732
3640 0.120654999453064
3650 0.148011731261541
3660 0.152103973358993
3670 0.130710558637154
3680 0.123127156634382
3690 0.165717292245494
3700 0.176226391445749
3710 0.175523301180246
3720 0.163523599255808
3730 0.131333420870077
3740 0.126442060351503
3750 0.127569974342093
3760 0.131242565231421
3770 0.130814611652824
3780 0.115579207906927
3790 0.138605948255359
3800 0.143535130250724
3810 0.145837531948577
3820 0.143123112107313
3830 0.153506377257079
3840 0.1673997552896
3850 0.162508082006405
3860 0.181736408856948
3870 0.176166862017478
3880 0.155091668570765
3890 0.156720574155663
3900 0.180308766528653
3910 0.169939439531479
3920 0.173534404063406
3930 0.149484958042061
3940 0.145051496264155
3950 0.139539772908259
3960 0.127008317208556
3970 0.132853374670958
3980 0.147250474124616
3990 0.175687258973903
4000 0.190013292051452
4010 0.245722584065406
4020 0.205859849256209
4030 0.226120301856808
4040 0.153630558380162
4050 0.155425523510541
4060 0.154777110112189
4070 0.165832895431373
4080 0.161327529921042
4090 0.158170004871739
4100 0.137104668120836
4110 0.13036243634959
4120 0.143996980867887
4130 0.137150347235974
4140 0.18104645658817
4150 0.202647629657399
4160 0.127785600077197
4170 0.13076711674776
4180 0.14394322180994
4190 0.141180076131748
4200 0.143448099191832
4210 0.151294452829443
4220 0.170165472406882
4230 0.16530501041997
4240 0.184542661858264
4250 0.157352499501738
4260 0.177911675335097
4270 0.151053650802473
4280 0.172119010125524
4290 0.132898537933002
4300 0.157910658462126
4310 0.152934003999662
4320 0.186364732127223
4330 0.16730407266303
4340 0.222381525653582
4350 0.208534993722509
4360 0.187739144574424
4370 0.177051243204602
4380 0.156918258667675
4390 0.15608553277552
4400 0.182361853337619
4410 0.174032537742354
4420 0.138343546068742
4430 0.162068328333978
4440 0.175251035114254
4450 0.196564495904717
4460 0.204591434096309
4470 0.191419962010675
4480 0.172683213746769
4490 0.1365166191002
4500 0.162122206147601
4510 0.239010249457974
4520 0.208202873044031
4530 0.140172099094306
4540 0.186764634634091
4550 0.216303914065907
4560 0.294297608706623
4570 0.235729522380616
4580 0.178787853693156
4590 0.160238510262069
4600 0.148453509838392
4610 0.143652227445351
4620 0.20841668621419
4630 0.197495699300814
4640 0.193724255503144
4650 0.180699041043011
4660 0.175578095990472
4670 0.159419570437856
4680 0.213234805071054
4690 0.229860749526065
4700 0.313042458107688
4710 0.256224126164732
4720 0.291192236918865
4730 0.257524312165981
4740 0.275534329948856
4750 0.250103245190258
4760 0.171299186516833
4770 0.20430110414163
4780 0.206683988723599
4790 0.171432238945071
4800 0.150099386910172
4810 0.219772190050637
4820 0.209165043844088
4830 0.237452291130482
4840 0.203492844764866
4850 0.340362840803717
4860 0.313239045869573
4870 0.243425452309991
4880 0.151758203657177
4890 0.161890530539356
4900 0.147534207053049
4910 0.13063499494445
4920 0.17271051447127
4930 0.18897292252079
4940 0.240651340069643
4950 0.204524741518267
4960 0.168610535234307
4970 0.15755043677516
4980 0.160385683852675
4990 0.162498935369234
5000 0.149554507025935
5010 0.142247893553495
5020 0.134550259219794
5030 0.114486026585485
5040 0.128260171205428
5050 0.144379432284476
5060 0.152826371980547
5070 0.136899309914329
5080 0.163274838815126
5090 0.159389588948649
5100 0.14778377260231
5110 0.171724878080082
5120 0.160495228200744
5130 0.145207028135489
5140 0.126724449793015
5150 0.157941612209945
5160 0.161635979379727
5170 0.167950140729271
5180 0.164628936005516
5190 0.15998671123516
5200 0.162344150064826
5210 0.170337167741485
5220 0.146720401420744
5230 0.140133565985835
5240 0.26965104719832
5250 0.273249031795994
5260 0.245149108625672
5270 0.123085035488795
5280 0.179306649970518
5290 0.273368423275894
5300 0.265736998691135
5310 0.232148189431739
5320 0.213379036582964
5330 0.184818168322252
5340 0.209823701203482
5350 0.258934429029649
5360 0.225115583539991
5370 0.208552005536002
5380 0.174135624428805
5390 0.202739837785968
5400 0.207287486548524
5410 0.214414670556758
5420 0.200574123035333
5430 0.221806705039381
5440 0.314022222707563
5450 0.298333897272386
5460 0.314565848745613
5470 0.263028411483391
5480 0.2187134509231
5490 0.29468954942898
5500 0.341964914948284
5510 0.359736866108372
5520 0.333277843411515
5530 0.315249209468692
5540 0.445148668883149
5550 0.476987115992786
5560 0.366765521745027
5570 0.263452545920593
5580 0.235943089202601
5590 0.257478641706287
5600 0.384903699213722
5610 0.312860979601913
5620 0.27777817007566
5630 0.233735232447224
5640 0.192769367544708
5650 0.222880423155952
5660 0.2602186229381
5670 0.403104146894988
5680 0.389573547152995
5690 0.23883843186751
5700 0.22539935713615
5710 0.291914396719277
5720 0.318884139802311
5730 0.298938378343914
5740 0.197698380669969
5750 0.175101797353385
5760 0.256064130422838
5770 0.307987361442918
5780 0.255501641005628
5790 0.297194142521513
5800 0.346109271186437
5810 0.360441787307865
5820 0.323247413307382
5830 0.307666430152055
5840 0.235025620556545
5850 0.211326254177797
5860 0.255182171667415
5870 0.243924920632526
5880 0.212463671445055
5890 0.18564165120837
5900 0.194821469283189
5910 0.172955166926253
5920 0.162075846319618
5930 0.218560901050517
5940 0.25952534630664
5950 0.233337594687091
5960 0.315365351420009
5970 0.345785660825193
5980 0.252082056425458
5990 0.240221361783945
6000 0.223146531633252
6010 0.173626428520445
6020 0.166365011242608
6030 0.345064566001074
6040 0.380592981593411
6050 0.413232810768001
6060 0.260636860023552
6070 0.20945271615832
6080 0.302551431709652
6090 0.291447310673464
6100 0.287293298180641
6110 0.216200566561506
6120 0.191542656079422
6130 0.196470669574937
6140 0.229271124649779
6150 0.236669093518433
6160 0.276212807135015
6170 0.3336154500191
6180 0.424817368977607
6190 0.442057002505095
6200 0.365392953882516
6210 0.339625095785003
6220 0.353242755836576
6230 0.665215829908182
6240 0.626970696477398
6250 0.393890496105953
6260 0.255652316481233
6270 0.273099669289687
6280 0.389260000664836
6290 0.46119570918892
6300 0.326093058796386
6310 0.387862828237132
6320 0.408661725151004
6330 0.251929005258763
6340 0.317203450479814
6350 0.309630231781864
6360 0.224014914598714
6370 0.192042298158874
6380 0.271469704770679
6390 0.270484816872841
6400 0.310602514829052
6410 0.236512967414205
6420 0.266898766355587
6430 0.323663389707774
6440 0.309125203567228
6450 0.312876637055399
6460 0.215737560972068
6470 0.263329442603802
6480 0.230864648667008
6490 0.301772206438226
6500 0.275261352773137
6510 0.445339255741441
6520 0.510099185984422
6530 0.598839146563675
6540 0.734788302682154
6550 0.568960182526989
6560 0.458204867848675
6570 0.48422218434887
6580 0.554167568428621
6590 0.349028851425537
6600 0.266892359542109
6610 0.248467283676274
6620 0.229939614494128
6630 0.269899847319263
6640 0.344863667883408
6650 0.242995576819751
6660 0.331060097137798
6670 0.380311809374516
6680 0.422135553559282
6690 0.423045342233032
6700 0.293510490557083
6710 0.351833098936977
6720 0.882291684586372
6730 0.861161766880128
6740 0.674154153430274
6750 0.281426141567109
6760 0.2614272931077
6770 0.245609149617114
6780 0.238572258857816
6790 0.412536318076436
6800 0.449702921207824
6810 0.304451871744443
6820 0.254333323110036
6830 0.422898980933515
6840 0.696639395064451
6850 0.687521017509825
6860 0.667702485729464
6870 0.359058904975598
6880 0.651814514149067
6890 0.855655137805897
6900 0.655698309005901
6910 0.515088336655663
6920 0.599988999168283
6930 0.649669298435874
6940 0.516468815408853
6950 0.392831399466169
6960 0.629093126829154
6970 0.625193449891298
6980 0.626073496994368
6990 0.540538963033486
7000 0.515426682083979
7010 0.268818058149043
7020 0.255165821227196
7030 0.408629608215075
7040 0.515615808459407
7050 0.415353687473685
7060 0.570586308507739
7070 0.438149088913453
7080 0.459950006156125
7090 0.656317637470633
7100 0.66033318483807
7110 0.614002408901386
7120 0.463378126348976
7130 0.411713748520053
7140 0.900449335447249
7150 0.900084553784565
7160 0.559188789649599
7170 0.572367687594022
7180 0.503616372655476
7190 0.632220276772431
7200 0.603651168643536
7210 0.382237122707636
7220 0.373867148429474
7230 0.260773033090533
7240 0.16718017126076
7250 0.173095077176667
7260 0.268673969369466
7270 0.306730797502062
7280 0.35782065031169
7290 0.313853512529509
7300 0.575037005966342
7310 0.704776117956484
7320 0.361704934549816
7330 0.228593182094147
7340 0.310666885383234
7350 0.39491662951576
7360 0.48592867870217
7370 0.539120148589809
7380 0.504472891225065
7390 0.450441144350494
7400 0.298542342666607
7410 0.317339386960814
7420 0.213714409940222
7430 0.211804422662166
7440 0.238228162107931
7450 0.395595061966589
7460 0.336014900704637
7470 0.433078604868739
7480 0.299635202683976
7490 0.240015618217894
7500 0.189742588275244
7510 0.323185000601502
7520 0.517436590995513
7530 0.493060447587071
7540 0.311295526146136
7550 0.223466849814661
7560 0.351585464500716
7570 0.309811447444026
7580 0.34325918593217
7590 0.32065889778186
7600 0.333855993679161
7610 0.23567632495155
7620 0.299298186642022
7630 0.367338857239469
7640 0.824288679272629
7650 0.703421050033007
7660 0.554388231736451
7670 0.426789174756228
7680 0.405183314410397
7690 0.236792114339758
7700 0.22675192138212
7710 0.44323697568271
7720 0.773153000566149
7730 0.598365999834856
7740 0.388541200356364
7750 0.313104906954446
7760 0.470538451910901
7770 0.494288851338597
7780 0.318997292615208
7790 0.395057722362473
7800 0.450639637921411
7810 0.502164043968375
7820 0.578533799208633
7830 1.11342533600066
7840 1.24395568990445
7850 0.626353906823091
7860 0.521621820259015
7870 0.784046312315444
7880 0.683331591116705
7890 0.361939172037834
7900 0.402790378910209
7910 0.382563062697952
7920 0.585497010008775
7930 0.58740581672827
7940 0.381958605886226
7950 10.6942645605884
7960 10.869632656693
7970 10.4711989037832
7980 0.474005087375135
7990 0.616146913454489
8000 0.652048349484145
8010 0.664596521136194
8020 0.593786260856399
8030 0.878467711936799
8040 0.649581296789664
8050 0.459901646732891
8060 0.426527491049485
8070 0.451329122299738
8080 0.615366604250089
8090 0.538599717601103
8100 0.526943896921901
8110 0.91255152300101
8120 1.01985527438513
8130 1.17593608738297
8140 0.875474568168715
8150 1.12383167535017
8160 0.94495774044667
8170 0.524439103467624
8180 0.460071888883994
8190 0.436777332661657
8200 0.60472142354412
8210 0.561886746717719
8220 0.375821374824423
8230 0.278488735440788
8240 0.252357524465026
8250 0.231963346621009
8260 0.392776880063223
8270 0.401028310401705
8280 0.585747309391716
8290 0.591831920899358
8300 0.474309513080699
8310 0.456528811699407
8320 0.391672845423906
8330 0.332033036106093
8340 0.188628894610179
8350 0.171733959624194
8360 0.461559588552682
8370 0.531381312585656
8380 0.467580680786299
8390 0.460985102137318
8400 0.654181888794008
8410 0.597302295400608
8420 0.528301407978213
8430 0.448416054239862
8440 0.432463539347215
8450 0.326990765323963
8460 0.50437135512943
8470 0.389719604804867
8480 0.330283954745676
8490 0.145432621584757
8500 0.238123129124949
8510 0.188212765618119
8520 0.288134528528613
8530 0.410029021291256
8540 1.10150579806682
8550 1.01343415452362
8560 0.853106376188799
8570 0.415511131562746
8580 0.468703111699037
8590 0.383584704885669
8600 0.456380969029124
8610 0.678777292726853
8620 0.637958257316324
8630 0.583600274441747
8640 1.15805413119201
8650 1.17789539304716
8660 0.579073218182456
8670 0.740609684265609
8680 0.669768885129061
8690 0.448311993349286
8700 0.691857173645968
8710 0.815003753979844
8720 0.885510837191857
8730 0.80090895140371
8740 0.574452110090083
8750 0.642331193972808
8760 0.77547318007354
8770 0.645193154103508
8780 0.56258923836607
8790 0.43453916521615
8800 0.688569244434801
8810 0.823021671566745
8820 0.890482091136297
8830 0.97128737699175
8840 0.918639285153924
8850 0.661734305290358
8860 0.463341062087121
8870 0.591265462797476
8880 0.622899535462349
8890 0.801926500251852
8900 0.815276886375945
8910 0.706204940830151
8920 0.474181387766164
8930 0.404431327081531
8940 0.575594726310192
8950 0.391293295480913
8960 0.31947753822537
8970 0.301577814309244
8980 0.475328175473512
8990 1.14023973029683
9000 0.677308629033334
9010 0.230484231233193
9020 0.847701028750734
9030 0.692024324734149
9040 0.82864647007004
9050 0.523471638185791
9060 0.417918585293961
9070 0.460095522332013
9080 0.508057237870993
9090 0.469470943880066
9100 0.60483933602243
9110 0.722801233374921
9120 0.604100725509175
9130 0.512609884655984
9140 0.311562487677278
9150 0.366678926613783
9160 0.443307263395647
9170 0.35342835028087
9180 0.344465088111007
9190 0.295025799001471
9200 0.257261941383011
9210 0.21017463794161
9220 0.232624454651975
9230 0.208858262652217
9240 0.204524038103163
9250 0.264425143724046
9260 0.286394922445186
9270 0.311212574710826
9280 0.331186964440223
9290 0.31164823587841
9300 0.338460322051838
9310 0.304778490028602
9320 0.272723721673056
9330 0.265404012268198
9340 0.644511334320642
9350 0.732998625766783
9360 0.391347711178532
9370 0.436778530749213
9380 0.689522798270434
9390 0.703062881359551
9400 0.509728743194374
9410 0.741019273519257
9420 0.774630111100733
9430 1.02147635066645
9440 1.10680209455535
9450 1.00298910874106
9460 0.603446770251447
9470 0.377656462116346
9480 0.780190861236453
9490 0.746488128526202
9500 0.370271876770759
9510 0.594488081094922
9520 0.75187787339475
9530 1.16514102675467
9540 1.16335997063246
9550 1.06607668828717
9560 0.678987236081478
9570 0.313129070373276
9580 0.511592883518881
9590 0.703879814981355
9600 0.677729368173406
9610 0.499192142857218
9620 0.48009783312743
9630 0.320829437189651
9640 0.428290059841619
9650 0.534146178314762
9660 0.457075529846413
9670 0.62715214142724
9680 0.509726198325803
9690 1.00363582102046
9700 1.13309557107263
9710 1.03739619764667
9720 0.550808722034915
9730 0.543243726793069
9740 0.452399312115317
9750 0.322965635293953
9760 0.277838247779692
9770 0.328100394509613
9780 0.424955123674056
9790 0.491958892546102
9800 0.475019526714173
9810 0.369500270848087
9820 0.414375881390079
9830 0.291298368369306
9840 0.537643551762705
9850 0.60219991999885
9860 0.34506453936182
9870 0.468478172666674
9880 0.532424174250634
9890 0.544191609171975
9900 0.631169526636027
9910 0.687247430152956
9920 0.622391357930975
9930 0.465705316991174
9940 0.53055172696788
9950 0.587536474577704
9960 0.754110517029383
9970 0.699991615049482
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color4]
table {%
0 0.0651257178765918
10 0.0788958543031036
20 0.0862054828062271
30 0.0896748556818573
40 0.0852847544838806
50 0.0912234174008438
60 0.0950396539316451
70 0.10008052946204
80 0.103654716727608
90 0.105502020416134
100 0.101064503054733
110 0.101528846126475
120 0.0990401619955751
130 0.104641831919536
140 0.110325000607282
150 0.108765772889457
160 0.104332443300258
170 0.10715640503015
180 0.111340008307515
190 0.114567035560965
200 0.109490028342425
210 0.114720110966617
220 0.115279014308167
230 0.116826334723701
240 0.11315420892345
250 0.111819748452038
260 0.115295674688015
270 0.123012642751668
280 0.119839143950704
290 0.116965507923046
300 0.114201341246705
310 0.112467649070893
320 0.116068344848706
330 0.114872796550602
340 0.120624677714794
350 0.120481986956215
360 0.123115263183746
370 0.123276986936545
380 0.119283934291752
390 0.121557419515714
400 0.124714991594999
410 0.125164144346751
420 0.125661114536544
430 0.118272573921081
440 0.116792667630325
450 0.123492980496443
460 0.125200170939915
470 0.130052035298049
480 0.135816054359806
490 0.133549886768942
500 0.134531407547389
510 0.134728445589627
520 0.133442485154168
530 0.135232441524335
540 0.131082887662594
550 0.13268207787753
560 0.133579937632397
570 0.136422286281613
580 0.127057515380245
590 0.128502237838257
600 0.123344801280471
610 0.127088977409947
620 0.124622311557223
630 0.1320178091911
640 0.137112583607949
650 0.13679417397658
660 0.138553725579074
670 0.136461389807927
680 0.134703069410861
690 0.133078647077689
700 0.129090332016389
710 0.128494269522381
720 0.133477566952747
730 0.133570834456388
740 0.139758665140514
750 0.137263279383045
760 0.138125637919512
770 0.139201618303302
780 0.141514499566835
790 0.143389966188519
800 0.14233497211482
810 0.137704799558364
820 0.135774089230298
830 0.140635058197748
840 0.141062262511583
850 0.140208494475857
860 0.1371909729003
870 0.140741740662902
880 0.140771381466886
890 0.1422053570215
900 0.141703559987112
910 0.144705174496313
920 0.144896444643126
930 0.143670085428314
940 0.145149983220842
950 0.140354991197734
960 0.139896086707408
970 0.143335528467921
980 0.147105668466769
990 0.145265613605036
1000 0.146248720553641
1010 0.142111304332285
1020 0.138768276434556
1030 0.14257447749716
1040 0.142259567642979
1050 0.146123739320293
1060 0.146442741422643
1070 0.149676670721201
1080 0.147601101954542
1090 0.148841749659563
1100 0.154399099133676
1110 0.148763149446285
1120 0.144765852370751
1130 0.147167205764496
1140 0.15001447968998
1150 0.153005742636092
1160 0.148043425102562
1170 0.152893250333639
1180 0.151962936881178
1190 0.158022129204346
1200 0.153284875134577
1210 0.150043089141831
1220 0.148591482554062
1230 0.148566208877867
1240 0.146769066389237
1250 0.149814194945957
1260 0.152659883087976
1270 0.150390524831339
1280 0.149341124389501
1290 0.146782904550545
1300 0.14956738046825
1310 0.155380441702503
1320 0.158682762204329
1330 0.160013543354865
1340 0.152556080744835
1350 0.157158334177933
1360 0.156076747523765
1370 0.157275482237228
1380 0.156745402570765
1390 0.157511630301571
1400 0.152382622478213
1410 0.153595691766721
1420 0.152438216491907
1430 0.156685291891928
1440 0.163506022108528
1450 0.162216008863793
1460 0.161057676194526
1470 0.157506300482785
1480 0.162125932248497
1490 0.160851426006319
1500 0.162378831344213
1510 0.155943454402863
1520 0.158837569534934
1530 0.16324265930364
1540 0.162431987161158
1550 0.165709303412841
1560 0.160165882326598
1570 0.159581416116722
1580 0.163674527887238
1590 0.168306338258562
1600 0.171930763893078
1610 0.162554980477692
1620 0.158964418351534
1630 0.166938863793432
1640 0.173969490342599
1650 0.173108382263362
1660 0.174865026614442
1670 0.16825647723614
1680 0.160467358613869
1690 0.16244244140543
1700 0.16659565708305
1710 0.166422860180103
1720 0.175530165108652
1730 0.173637872877891
1740 0.17506767028277
1750 0.174223755704103
1760 0.163459571983318
1770 0.158689042317175
1780 0.168792356972797
1790 0.172172868289107
1800 0.165706401869011
1810 0.169350102040948
1820 0.171819181216572
1830 0.172514688310567
1840 0.162232391424169
1850 0.16447169443519
1860 0.173867601589287
1870 0.172109922968443
1880 0.17128913750466
1890 0.178074552844597
1900 0.176841476374669
1910 0.166747090002181
1920 0.166867759726881
1930 0.176394377570863
1940 0.176898885638453
1950 0.179201074215707
1960 0.180284343499143
1970 0.169842725146318
1980 0.170502688297508
1990 0.176798177077839
2000 0.178359468878377
2010 0.186186795688929
2020 0.176470784999326
2030 0.177782014237953
2040 0.178764349874098
2050 0.175740969983528
2060 0.184638350836336
2070 0.185257304317191
2080 0.174485821801868
2090 0.165494715722045
2100 0.175088151189161
2110 0.17440324700596
2120 0.176702898954729
2130 0.166395394908327
2140 0.173438130979793
2150 0.177839342411183
2160 0.179901008098434
2170 0.171058406696676
2180 0.178385500753825
2190 0.179930760388138
2200 0.188283678555672
2210 0.188777030162795
2220 0.186056454714821
2230 0.190699141351074
2240 0.180823166306458
2250 0.193402016804288
2260 0.193704435021103
2270 0.196407927568465
2280 0.18922544807686
2290 0.195404772680045
2300 0.197182949380043
2310 0.187958503145321
2320 0.180005820401801
2330 0.185207434569704
2340 0.192132101239433
2350 0.203844411358283
2360 0.19659652048765
2370 0.19638545259982
2380 0.187902767306947
2390 0.185501931617902
2400 0.189883021788642
2410 0.185793315956419
2420 0.174067156397611
2430 0.184245238179445
2440 0.191109960006408
2450 0.196635795520091
2460 0.199510510885844
2470 0.20619219561354
2480 0.200904549799352
2490 0.203730938546718
2500 0.19939720560426
2510 0.189742363840614
2520 0.190466449818228
2530 0.195688215199536
2540 0.192676288038657
2550 0.190234529051508
2560 0.191109333053546
2570 0.180835778478187
2580 0.178641626036538
2590 0.180276096758368
2600 0.199401393087566
2610 0.212118965202072
2620 0.196210393423118
2630 0.199019133121295
2640 0.213219788544186
2650 0.216523813809991
2660 0.208556506997833
2670 0.18423692854062
2680 0.19353241356523
2690 0.194813404017854
2700 0.187894715388273
2710 0.179097774714483
2720 0.187459579288414
2730 0.18971425844487
2740 0.193636038569555
2750 0.215794070674764
2760 0.210971543083587
2770 0.20198661717952
2780 0.199775072628191
2790 0.203095639255493
2800 0.210700286596849
2810 0.222720643279606
2820 0.207666643417751
2830 0.194866569261803
2840 0.189226082986232
2850 0.202610243010391
2860 0.212198087131741
2870 0.21584114683889
2880 0.230752092148586
2890 0.222616408806153
2900 0.251675795901013
2910 0.256808187138256
2920 0.243091087263501
2930 0.198724752961746
2940 0.218642624335146
2950 0.211555287966585
2960 0.216472148685801
2970 0.210532894194274
2980 0.228696392821424
2990 0.239564522826285
3000 0.212410099485546
3010 0.247549737056494
3020 0.251596381046418
3030 0.227226898246571
3040 0.233532376493504
3050 0.225004809180255
3060 0.222341071194343
3070 0.221570389894243
3080 0.215933943317306
3090 0.209464440618703
3100 0.208636979635107
3110 0.203978766562514
3120 0.205577700863426
3130 0.21756623749133
3140 0.281378846531675
3150 0.303042166962533
3160 0.250667744646365
3170 0.223202194618454
3180 0.209163258015031
3190 0.234428195277963
3200 0.227042618134162
3210 0.20697953853429
3220 0.198360470951252
3230 0.201621209101432
3240 0.213752384109404
3250 0.210494817736339
3260 0.214339339230185
3270 0.284887255238868
3280 0.291690059429159
3290 0.270896681097728
3300 0.273179630351435
3310 0.266712814976563
3320 0.279318572140739
3330 0.237410843966689
3340 0.213621574887222
3350 0.242918035646876
3360 0.266229659076009
3370 0.249837939747235
3380 0.220083171503237
3390 0.229429467711548
3400 0.213080032840504
3410 0.221253104728688
3420 0.220955274939544
3430 0.209574829358708
3440 0.217057180887896
3450 0.223641888973246
3460 0.228789733033732
3470 0.273017286567725
3480 0.30337686597079
3490 0.27472680806002
3500 0.239999886598082
3510 0.22505702406664
3520 0.257335195168543
3530 0.284666989986001
3540 0.282332943831631
3550 0.228323023639584
3560 0.225974028242591
3570 0.245152946468913
3580 0.275943262969992
3590 0.296286809311423
3600 0.259803976399983
3610 0.203280515338321
3620 0.203232144306128
3630 0.202908474800885
3640 0.213111901325336
3650 0.266039561885002
3660 0.278213514975129
3670 0.245968459743352
3680 0.232871662383125
3690 0.316358489731616
3700 0.33306901743368
3710 0.310925938056964
3720 0.298019030869291
3730 0.256167248887429
3740 0.243173369255343
3750 0.241434194185742
3760 0.253778927748438
3770 0.243336555079373
3780 0.206964242743993
3790 0.245546308379106
3800 0.259729260185726
3810 0.262212935375234
3820 0.257160759434386
3830 0.279310590273085
3840 0.30879850161766
3850 0.306551107207362
3860 0.316541928116896
3870 0.303096535110736
3880 0.26110663045097
3890 0.284021996194659
3900 0.354290279044705
3910 0.341629965583858
3920 0.350321654523866
3930 0.2795078161627
3940 0.26637356813201
3950 0.255461909520833
3960 0.229816649710521
3970 0.241238885532727
3980 0.27295023265159
3990 0.32284771336966
4000 0.347412083731809
4010 0.422127251902843
4020 0.352190245018848
4030 0.38823573698239
4040 0.287072669032388
4050 0.283098955869131
4060 0.2741646753045
4070 0.301781109594434
4080 0.29779481975451
4090 0.298813744369077
4100 0.260406275962779
4110 0.242957284610453
4120 0.264551488504006
4130 0.258343525918017
4140 0.313122489231303
4150 0.338321376393787
4160 0.230265402139863
4170 0.244698843558297
4180 0.263427899417655
4190 0.245053905039796
4200 0.249286903118281
4210 0.274995521691428
4220 0.315918137532347
4230 0.306804779978483
4240 0.338869729560185
4250 0.290500114140364
4260 0.325290629968016
4270 0.275997740069442
4280 0.321086885743
4290 0.258396394288727
4300 0.307830501431267
4310 0.292287186718733
4320 0.331149655984669
4330 0.287705638754562
4340 0.3801715311443
4350 0.373897441236916
4360 0.33856594977305
4370 0.346573161578335
4380 0.316416604727966
4390 0.29524964755405
4400 0.340718092604811
4410 0.322122740298626
4420 0.265443834430616
4430 0.281460625875256
4440 0.314307662470093
4450 0.386387411977811
4460 0.395823604850211
4470 0.342913500998477
4480 0.318294959156752
4490 0.270831996735145
4500 0.311262727355326
4510 0.397942748551983
4520 0.343374768841409
4530 0.274177681010731
4540 0.330519307840823
4550 0.37336406635458
4560 0.468200893786755
4570 0.380674321935648
4580 0.346069890702325
4590 0.317700676980195
4600 0.290435374151435
4610 0.280113889037028
4620 0.425028899244611
4630 0.398043077814313
4640 0.350088297644579
4650 0.320525861941067
4660 0.319745217760885
4670 0.324017506469458
4680 0.501000725851472
4690 0.513762541065232
4700 0.713644384694331
4710 0.541524740285356
4720 0.670587056048974
4730 0.534689353454107
4740 0.536492265648163
4750 0.488131726188691
4760 0.357888014960111
4770 0.423712857944512
4780 0.433633840503316
4790 0.318696297489966
4800 0.273672826183926
4810 0.42841069873343
4820 0.417336571615074
4830 0.460384847524162
4840 0.373392553671329
4850 0.553199947360904
4860 0.512858959292768
4870 0.390270665290085
4880 0.284099754958454
4890 0.298448953159967
4900 0.27066585658803
4910 0.24695645470548
4920 0.321818100661255
4930 0.355278878309322
4940 0.463076512110201
4950 0.40739568828582
4960 0.326757989880299
4970 0.28031113895298
4980 0.285850695612692
4990 0.298622073633914
5000 0.295638005426054
5010 0.287257852329619
5020 0.264105558398459
5030 0.212739274680105
5040 0.238624095405353
5050 0.262011072406873
5060 0.259509449728535
5070 0.229881808055311
5080 0.28696412904854
5090 0.298525951601696
5100 0.280242434007946
5110 0.331202654882752
5120 0.313998703362314
5130 0.282894646757704
5140 0.240920245282396
5150 0.287965909677804
5160 0.298428563694422
5170 0.297316528233623
5180 0.298612925327501
5190 0.294817490584471
5200 0.305123567992764
5210 0.319149025353118
5220 0.28028670178535
5230 0.267644081308715
5240 0.405628520062449
5250 0.41705384510996
5260 0.365473801113945
5270 0.239838676643782
5280 0.328459314692401
5290 0.552912758559222
5300 0.542745292195933
5310 0.472629903894284
5320 0.417549269478343
5330 0.363612421756033
5340 0.394084074363642
5350 0.470348610000091
5360 0.414435224578095
5370 0.385943093488261
5380 0.35029688521355
5390 0.366506772693324
5400 0.372369139971149
5410 0.414723710101077
5420 0.394089478913817
5430 0.416381688963947
5440 0.578252549085807
5450 0.536511206819187
5460 1.10495487353245
5470 1.01495171524989
5480 0.419212575976458
5490 0.522488211049628
5500 0.630150144072307
5510 0.655177876320159
5520 0.640484240388096
5530 0.574989710560479
5540 0.833124840249704
5550 0.902045431643898
5560 0.751683294252482
5570 0.520919244552593
5580 0.401593605295407
5590 0.455165951489865
5600 0.643143906735527
5610 0.533810388473576
5620 0.473298792154774
5630 0.384569701341271
5640 0.30702001820627
5650 0.369534386986193
5660 0.504518047535285
5670 0.721609986173529
5680 0.672548844634398
5690 0.517137015066902
5700 0.511140876672576
5710 0.623389577793232
5720 0.560922702523208
5730 0.535702859492785
5740 0.38402611836104
5750 0.334758984662201
5760 0.421578966085059
5770 0.457617543690228
5780 0.36914133053163
5790 0.439749432830358
5800 0.595955579849007
5810 0.57096465846606
5820 0.519575270772834
5830 0.494017839825333
5840 0.474563638488508
5850 0.421412545094056
5860 0.534590744417974
5870 0.481058079127873
5880 0.391988378223149
5890 0.348180657093947
5900 0.36773307177503
5910 0.32507216303363
5920 0.311107916667677
5930 0.431202071428566
5940 0.507042792927392
5950 0.467859143912977
5960 0.597680921373624
5970 0.669534831906161
5980 0.490342686220842
5990 0.477714254293227
6000 0.387434981206854
6010 0.316976700533349
6020 0.255605174523606
6030 0.427278174669997
6040 0.491351670709386
6050 0.624772019264796
6060 0.487783044184835
6070 0.386744620937179
6080 0.555736797472369
6090 0.54070600382943
6100 0.522944365706698
6110 0.40873284049002
6120 0.360527466998886
6130 0.371827336722582
6140 0.435265544349371
6150 0.456954466743377
6160 0.538559958044128
6170 0.643975273638173
6180 0.809587578363456
6190 0.752708146224066
6200 0.634922799265483
6210 0.585879746306392
6220 0.594376481062412
6230 0.864368811931364
6240 0.815958096382331
6250 0.703447586904922
6260 0.481992085646918
6270 0.471518436902155
6280 0.66223696823717
6290 0.782531847359416
6300 0.604412209815551
6310 0.688909507998921
6320 0.686685850252007
6330 0.437354066031471
6340 0.560560313381869
6350 0.534464169875033
6360 0.377670160381601
6370 0.371152459777174
6380 0.526946455449108
6390 0.526987290774686
6400 0.624627356799019
6410 0.486894477130508
6420 0.53920117725915
6430 0.587812649733744
6440 0.561022701950963
6450 0.555210478973432
6460 0.397432132485218
6470 0.449935390091916
6480 0.410633247252657
6490 0.551800853963729
6500 0.496712077424388
6510 0.772261959275375
6520 0.877292069775771
6530 1.09656101052115
6540 1.28062822246342
6550 1.00625040113616
6560 0.56680830367228
6570 0.966389868407777
6580 1.08891493504316
6590 0.697836274765569
6600 0.533388875761576
6610 0.509522491915281
6620 0.425726076276321
6630 0.441289446898111
6640 0.591240619429856
6650 0.474887322684733
6660 1.37107794342048
6670 1.48714080122325
6680 1.53006235749127
6690 0.778265731817133
6700 0.491827581722203
6710 0.622459091031795
6720 1.09028488928394
6730 1.06533300666697
6740 1.06212008757334
6750 0.523703633714019
6760 0.470090672303904
6770 0.392296139234219
6780 0.440358829648418
6790 0.725951012320034
6800 0.842544450331181
6810 0.633983903598348
6820 0.476553952805763
6830 0.714888975386397
6840 0.801238169055657
6850 0.799302693055123
6860 0.830552408961077
6870 0.63760779619628
6880 1.19187407598805
6890 1.46044954230361
6900 1.18823064583031
6910 0.897569959216238
6920 1.10759700566767
6930 1.23664894627184
6940 1.06295174671141
6950 0.775585138779398
6960 0.956178792934578
6970 0.988782294295307
6980 1.39058480799754
6990 1.228458936399
7000 1.13779161463813
7010 0.501801497390257
7020 0.513655787435813
7030 0.69149922938416
7040 0.882865035774471
7050 0.806758700852989
7060 1.32313061778459
7070 0.974499004600532
7080 1.00857160319177
7090 1.43897195393862
7100 1.533941778909
7110 1.39205053657548
7120 1.1401858565265
7130 0.965336815442849
7140 0.915443721567812
7150 0.934692518383108
7160 0.930812127156848
7170 1.06166709961949
7180 1.10150104352876
7190 2.45410425419921
7200 2.34152101493804
7210 0.628419188139314
7220 0.600158538517538
7230 0.458323910846788
7240 0.320796875288868
7250 0.337721015262077
7260 0.5018507136381
7270 0.574152157197488
7280 0.686557915363599
7290 0.592915297784529
7300 0.907713601196423
7310 1.00550571631033
7320 0.556813111993964
7330 0.436872614854784
7340 0.568465946512937
7350 0.655933340620462
7360 0.910433960063598
7370 1.0185678457905
7380 0.934134891747414
7390 0.727774733845125
7400 0.527926486898235
7410 0.561250707930471
7420 0.324564049016826
7430 0.326875707648732
7440 0.391225088350867
7450 0.700070762717957
7460 0.682154095483206
7470 0.859242449465857
7480 0.532174034804288
7490 0.426822920329383
7500 0.342186470247285
7510 0.647063938190216
7520 0.99569391331413
7530 0.893848393016326
7540 0.569748300605394
7550 0.409192189245014
7560 0.624003017857404
7570 0.561931971854606
7580 0.619959304772863
7590 0.531846613119569
7600 0.55314995693356
7610 0.434900199887014
7620 0.503422617480404
7630 0.604814888754215
7640 1.05742744733057
7650 0.915390466065037
7660 0.824987461626227
7670 0.747518297425687
7680 0.796914224512665
7690 0.489082616425164
7700 0.444040408152942
7710 0.657373178132757
7720 1.04615910128411
7730 0.852323145564794
7740 0.762441942776127
7750 0.669728083622353
7760 0.878856425681037
7770 0.798230561915194
7780 0.561811627340683
7790 0.553832234335795
7800 0.603791194913113
7810 0.843795257248039
7820 0.999820211784073
7830 1.52618092831375
7840 1.55305281879562
7850 0.880643454061895
7860 0.959337998514949
7870 1.72123520034142
7880 1.53361223301849
7890 0.693393304409903
7900 0.834692882335375
7910 0.789685010494085
7920 0.0378998868950554
7930 -0.00221484471179369
7940 -0.293168392810456
7950 1.40371515775759
7960 1.53041884514184
7970 1.30077530169871
7980 0.904676629500695
7990 1.20404441304615
8000 1.16027413462247
8010 0.823326497446647
8020 0.734918502501996
8030 1.15499564275648
8040 0.842276046731138
8050 0.596546658952957
8060 0.542703469925168
8070 0.884502009184171
8080 1.18792063135596
8090 1.05477386615081
8100 1.01328091246327
8110 1.49112723089047
8120 1.64388803050159
8130 1.94210898460601
8140 1.39873883113744
8150 1.94956715727731
8160 1.77996868386103
8170 1.21857347661264
8180 0.908034980960601
8190 0.856515140718198
8200 1.04407945201594
8210 0.948090587282877
8220 -4.53300949357697
8230 -4.70853984370836
8240 -4.76381691226065
8250 0.43110842981496
8260 0.659352962412001
8270 0.449580859173227
8280 0.676773151612442
8290 0.95923398188487
8300 0.770978367971033
8310 0.78421419205003
8320 0.657681523520493
8330 0.593147564642296
8340 0.761081670129494
8350 0.744373800565784
8360 0.608334147935822
8370 0.737813370071731
8380 0.939235349296564
8390 0.950295645912777
8400 1.32031596130879
8410 1.17300840938831
8420 0.967519822847647
8430 0.762842909417311
8440 0.670126620694829
8450 0.519209396687636
8460 0.728068287233653
8470 0.605425850906474
8480 0.481691559677504
8490 0.274732165620514
8500 0.4851830681951
8510 0.904193140314333
8520 1.02489106280348
8530 1.21688421859232
8540 1.26280814936667
8550 1.13701768017222
8560 0.835997094973543
8570 0.739551273978016
8580 0.912657789014744
8590 0.755437996447235
8600 0.694352643239198
8610 1.11446757552659
8620 1.09763239949171
8630 0.967917070516179
8640 1.40754108755183
8650 1.47182511566653
8660 0.906204080650381
8670 0.87806277429719
8680 1.64805142611682
8690 1.73992968910156
8700 1.85423215839673
8710 1.29062586821767
8720 1.49986917824521
8730 1.57066379639639
8740 1.14428214589088
8750 1.0047808728034
8760 1.2203086277695
8770 1.35713327787298
8780 1.18052712056694
8790 0.809151287808489
8800 1.43836737021595
8810 1.67358462880288
8820 1.97041269838311
8830 2.84368489929367
8840 0.96711221071393
8850 -0.170635557495327
8860 0.802414873962698
8870 1.0149439888321
8880 0.968786615337121
8890 2.31964396004875
8900 2.39023757670548
8910 2.21395418532971
8920 0.794306740094923
8930 0.679481633304855
8940 0.983572616427412
8950 0.718964007109516
8960 0.593649988067428
8970 0.585946397389803
8980 1.17216778420378
8990 2.8350089477804
9000 2.93389514909271
9010 1.82889897722785
9020 1.33359143786046
9030 0.86350173012348
9040 1.02380198621682
9050 0.917046215865642
9060 0.797529335826076
9070 1.04565889718124
9080 1.14400910997821
9090 0.944034848711015
9100 0.871428181651019
9110 1.10031449485103
9120 1.04041524663726
9130 0.895659197133518
9140 0.518298229126029
9150 0.589743268357155
9160 0.735253178043816
9170 0.63147475535388
9180 1.0378497552443
9190 0.945781439343252
9200 0.43830410067696
9210 0.348206909139705
9220 0.427389194665318
9230 0.404323721827496
9240 0.379824727930044
9250 0.475484719064123
9260 0.513848184899668
9270 0.516117991634027
9280 0.526377534335744
9290 0.511811235008053
9300 0.567453390606888
9310 0.523614774322391
9320 0.439142949621005
9330 0.438046284915111
9340 1.34693136356052
9350 1.52207896460439
9360 0.686387079948793
9370 1.06559248937972
9380 1.38672719634245
9390 1.46019483013781
9400 0.848699351725122
9410 2.04281887557338
9420 2.05289997642453
9430 3.09052999646101
9440 2.60554461118937
9450 2.53199004957345
9460 1.29261328560868
9470 0.878567028541917
9480 1.71001596058172
9490 1.37168300029809
9500 0.692268170470778
9510 1.20262697576293
9520 1.45088349513537
9530 1.57363501191594
9540 4.51478364244909
9550 4.24465935255195
9560 3.92115677996696
9570 0.524450393069132
9580 1.06149249175438
9590 1.4032207278209
9600 1.39885494755579
9610 0.858807322811083
9620 0.779390423784746
9630 0.604105104190103
9640 0.734946744457614
9650 0.985280435316549
9660 0.838278241795114
9670 1.20693436473342
9680 0.906148622222781
9690 2.74211899656467
9700 2.88965898944187
9710 2.80234440996999
9720 1.00909883811833
9730 1.05976106409137
9740 0.86536682116747
9750 0.647738163659763
9760 0.560463309098532
9770 0.570422995674547
9780 0.66854122358759
9790 1.35054833869429
9800 1.27965030557678
9810 0.839383610208908
9820 0.90764151358278
9830 0.694851276074552
9840 0.601040938404545
9850 0.758026347375808
9860 0.659663031244401
9870 0.900828737563667
9880 0.913261786744497
9890 0.948605850389728
9900 1.08188123970735
9910 1.76337391735447
9920 1.6231527115453
9930 0.85580748298805
9940 1.04118290562459
9950 1.05213672505806
9960 1.45029144198171
9970 1.41554605691144
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color5]
table {%
0 0.0726869193065328
10 0.0919908257866816
20 0.101157084934686
30 0.106395125798015
40 0.101466904244366
50 0.107290177333657
60 0.111985298993784
70 0.117472270879939
80 0.122795707529516
90 0.128610920805919
100 0.122733501631173
110 0.125884274608083
120 0.120991063739103
130 0.130501200707289
140 0.141241874995485
150 0.137160027911234
160 0.128778383086861
170 0.132894955283999
180 0.139021103370607
190 0.141668631140161
200 0.1381877849062
210 0.147287722050972
220 0.14833380071421
230 0.149588074264111
240 0.141903047439271
250 0.140854919609689
260 0.144893084715954
270 0.159068323055745
280 0.155590585704382
290 0.152490933001325
300 0.144570235233898
310 0.142485090950754
320 0.14948754840914
330 0.14722834056287
340 0.157477660525068
350 0.15894948784654
360 0.160719024203934
370 0.158386818891708
380 0.156430625353144
390 0.159564275464526
400 0.165040361978604
410 0.166832593292772
420 0.168044215425843
430 0.157065191271014
440 0.153989335373737
450 0.160672053822514
460 0.165813257408011
470 0.173366046036369
480 0.182820036908661
490 0.179775670774984
500 0.177782052806528
510 0.182442087086097
520 0.178632482760216
530 0.181252299994344
540 0.176160471447051
550 0.178945884035927
560 0.180253751784924
570 0.189645041488424
580 0.175672137338122
590 0.177149819783084
600 0.168417052453121
610 0.172010546506057
620 0.166162844566368
630 0.181112369353745
640 0.186454181175863
650 0.189173397278212
660 0.189043602541833
670 0.185673907520542
680 0.186650064992318
690 0.184342861269825
700 0.1803004046782
710 0.177539804288395
720 0.183019878719741
730 0.187304730293062
740 0.198208662324556
750 0.192400858923191
760 0.195047832095908
770 0.197026978554245
780 0.197606370467143
790 0.201769323459048
800 0.203052208529207
810 0.196814056201878
820 0.188908459956824
830 0.195856277074848
840 0.194507209668818
850 0.194217907118711
860 0.19249618024397
870 0.197321621559834
880 0.192295843196225
890 0.200231159017768
900 0.20243033275983
910 0.204864106053622
920 0.205073067134328
930 0.206264133476367
940 0.208711798106043
950 0.198999831133831
960 0.198291497699088
970 0.202284393396746
980 0.208774737475492
990 0.20516263149011
1000 0.209450210448703
1010 0.205196465306371
1020 0.197959535042158
1030 0.204228879223923
1040 0.209118919137506
1050 0.213683762880274
1060 0.211914496916883
1070 0.220332068462587
1080 0.21539496698109
1090 0.21540102484833
1100 0.229529948369569
1110 0.22125527376254
1120 0.212649172779586
1130 0.214390829050968
1140 0.220969371630755
1150 0.2232021608069
1160 0.2091092233126
1170 0.215187743750805
1180 0.216081902987578
1190 0.238539608251033
1200 0.231525195696502
1210 0.225046941976974
1220 0.215792297498681
1230 0.221055008631077
1240 0.216562683078351
1250 0.219940949625141
1260 0.227847483643193
1270 0.226071817780229
1280 0.224791602744965
1290 0.219068140568868
1300 0.225314485416051
1310 0.233383483531241
1320 0.240228636615875
1330 0.24269497385511
1340 0.230959128051184
1350 0.235154973387499
1360 0.235968703808454
1370 0.240359881674378
1380 0.245425185996809
1390 0.245269737512244
1400 0.234431955082212
1410 0.23266749599219
1420 0.231243617304788
1430 0.239271245302928
1440 0.25180821084234
1450 0.260043966451768
1460 0.254859621440597
1470 0.239691278610529
1480 0.246642799089603
1490 0.251904980374373
1500 0.252763829727901
1510 0.238481594800678
1520 0.245665805305686
1530 0.257273221400081
1540 0.259304146448434
1550 0.258249120701132
1560 0.246472935803045
1570 0.248439112924871
1580 0.260700368781961
1590 0.276839267261239
1600 0.280263004729109
1610 0.261277931309812
1620 0.25432781440147
1630 0.270545097056272
1640 0.284926017950851
1650 0.276779633926598
1660 0.274405362203258
1670 0.267164879388518
1680 0.255910702168235
1690 0.260275575898064
1700 0.267048600530695
1710 0.265033971357393
1720 0.281758712499596
1730 0.271591314194967
1740 0.273301864838522
1750 0.277120469871345
1760 0.261662101753072
1770 0.256796341457699
1780 0.277007088199837
1790 0.277660324113437
1800 0.265692825654589
1810 0.271760690151934
1820 0.274517189441748
1830 0.267976669721847
1840 0.251836045005861
1850 0.259235636135339
1860 0.282778009961781
1870 0.284157483412429
1880 0.281022617981558
1890 0.287956700615387
1900 0.283486019916852
1910 0.268320382997922
1920 0.268703916177936
1930 0.284084783220836
1940 0.281996026202453
1950 0.295496723036611
1960 0.297217197922728
1970 0.28048151834412
1980 0.283102415797778
1990 0.294899665763532
2000 0.296303816093428
2010 0.306944992538163
2020 0.293555959502811
2030 0.28728445344746
2040 0.290060300545104
2050 0.287178281065671
2060 0.303138131023844
2070 0.301865861548637
2080 0.281460373553071
2090 0.270168870335866
2100 0.282480032928298
2110 0.277182086656888
2120 0.282221630752359
2130 0.266572184486774
2140 0.281720581204833
2150 0.304660171674801
2160 0.31039307176282
2170 0.286023792464889
2180 0.293506359398012
2190 0.303304703506804
2200 0.325592071365995
2210 0.325490226875172
2220 0.31975690975088
2230 0.327614956330383
2240 0.308417119919183
2250 0.325606417055347
2260 0.330545060614034
2270 0.330512879686283
2280 0.32212608733578
2290 0.332080855659722
2300 0.338776009847589
2310 0.317101599018137
2320 0.301920154388633
2330 0.313301871947028
2340 0.32475396864411
2350 0.339952979883102
2360 0.32295015609831
2370 0.329534293856584
2380 0.316679839717428
2390 0.317125402244134
2400 0.329284165448555
2410 0.325351716722955
2420 0.301885099740038
2430 0.318425087291148
2440 0.327081086145352
2450 0.340239335735628
2460 0.349287738659451
2470 0.349326296323062
2480 0.333005619353157
2490 0.342743221507111
2500 0.340306496360912
2510 0.326002422873675
2520 0.325088813318005
2530 0.344612691210359
2540 0.344006419499733
2550 0.336186450453284
2560 0.334578853117973
2570 0.315591639553112
2580 0.307225940039283
2590 0.305841077311375
2600 0.340684028147747
2610 0.366530739877959
2620 0.334304590725658
2630 0.334409220218418
2640 0.354896973749229
2650 0.372757692281502
2660 0.350807340387207
2670 0.311917789301392
2680 0.335149191141547
2690 0.341557518859242
2700 0.335991887500026
2710 0.309175038975236
2720 0.315269214850936
2730 0.319027077559989
2740 0.329782723347136
2750 0.378517026891368
2760 0.375258437524107
2770 0.349989212826391
2780 0.342322702615057
2790 0.352250834596483
2800 0.367556316008573
2810 0.380881464916878
2820 0.362639898275072
2830 0.340244513027337
2840 0.337045243452225
2850 0.351015087105428
2860 0.36476446584717
2870 0.372695446589008
2880 0.415306245062334
2890 0.400472030630438
2900 0.43076691220532
2910 0.42054011489952
2920 0.399526715719571
2930 0.343393656636136
2940 0.383037244419549
2950 0.378282207679371
2960 0.393491231985441
2970 0.382258804760851
2980 0.401413565989045
2990 0.415946438911824
3000 0.379778442384339
3010 0.416228167159094
3020 0.411941475026741
3030 0.391251510137384
3040 0.406667770161003
3050 0.396169934555409
3060 0.382670930522746
3070 0.373826831238318
3080 0.357358281169889
3090 0.354536055899609
3100 0.358495029836048
3110 0.35073328951047
3120 0.35457552373079
3130 0.376201821077428
3140 0.453856162182715
3150 0.496330738471673
3160 0.429398138841778
3170 0.382662427684407
3180 0.360594759578706
3190 0.404061832164544
3200 0.391481716176764
3210 0.366678204303173
3220 0.345379455125858
3230 0.347670117875423
3240 0.383278884136655
3250 0.379456447926729
3260 0.375799417582929
3270 0.465674675252674
3280 0.46785249902743
3290 0.426000548673827
3300 0.426491887283734
3310 0.435902124431099
3320 0.447376523787325
3330 0.410977382962515
3340 0.379151109917929
3350 0.436923494137495
3360 0.480299889162502
3370 0.45110078559782
3380 0.405328045037351
3390 0.424684814341314
3400 0.39797130451129
3410 0.408492518709191
3420 0.387277017447666
3430 0.382185253556067
3440 0.39425762207353
3450 0.404344949200645
3460 0.415221667675473
3470 0.493382845653991
3480 0.531812359019342
3490 0.485783030702626
3500 0.416952068577885
3510 0.384472094607992
3520 0.44556055986398
3530 0.504982157316536
3540 0.507507939073659
3550 0.418559432929273
3560 0.404021372521374
3570 0.433085420837854
3580 0.444964525954283
3590 0.439209683517316
3600 0.413174328917946
3610 0.366369310506217
3620 0.378183069395622
3630 0.369526733695365
3640 0.353012595267013
3650 0.432994323259581
3660 0.461390019827301
3670 0.432251580340771
3680 0.395697129507967
3690 0.530897989263551
3700 0.584306568207412
3710 0.569520513297755
3720 0.536478410034367
3730 0.44521131748524
3740 0.425625550227507
3750 0.41733820618316
3760 0.446444438310227
3770 0.425925536520126
3780 0.376905192436894
3790 0.449855918931529
3800 0.482575329628106
3810 0.482147422806609
3820 0.470173395052667
3830 0.504597218530021
3840 0.557588151078762
3850 0.536273797750289
3860 0.581152518745137
3870 0.558161023737962
3880 0.495693535764074
3890 0.494840386692563
3900 0.55803178238306
3910 0.555125420529178
3920 0.548080873907521
3930 0.493115295351116
3940 0.503607863967841
3950 0.46916016552511
3960 0.414033070228147
3970 0.431569806333513
3980 0.489346944346334
3990 0.52760952984249
4000 0.560755682726588
4010 0.664208422456369
4020 0.601038203058901
4030 0.644216074463262
4040 0.504928736217559
4050 0.486867692548246
4060 0.470771445147804
4070 0.471771665956997
4080 0.48175264104329
4090 0.479283896889077
4100 0.442514322446765
4110 0.424943507853716
4120 0.465444939907198
4130 0.457986969021711
4140 0.471263856273915
4150 0.528294433970252
4160 0.424751152722288
4170 0.42554388031912
4180 0.469231273961047
4190 0.449264912193228
4200 0.458156667606528
4210 0.480020990355656
4220 0.53167842136865
4230 0.532395906354689
4240 0.588636608039775
4250 0.50826123273745
4260 0.552297513666391
4270 0.47060843410803
4280 0.547465176073345
4290 0.450512314718349
4300 0.530099371502261
4310 0.505419018987947
4320 0.534161502123314
4330 0.465027009834189
4340 0.63056358649129
4350 0.689309087122863
4360 0.626270866819223
4370 0.611433291162196
4380 0.538679491060415
4390 0.507105030361801
4400 0.60621262188004
4410 0.566599718006794
4420 0.448526558410713
4430 0.507215123675174
4440 0.575382385485885
4450 0.650023685079975
4460 0.616172809186361
4470 0.572517583962142
4480 0.539977730693621
4490 0.499608148396531
4500 0.58510165249676
4510 0.673434052122673
4520 0.574613693689747
4530 0.5056877257687
4540 0.592721584947989
4550 0.631580173016214
4560 0.76153524255491
4570 0.638333640951937
4580 0.586722951462614
4590 0.542981201592048
4600 0.507643564685036
4610 0.496740513962603
4620 0.577151007095534
4630 0.550754859711072
4640 0.584516795441053
4650 0.549503334903529
4660 0.545818781830764
4670 0.519761864551418
4680 0.694871832655807
4690 0.765203755038923
4700 1.01595105451986
4710 0.842276147117731
4720 0.940657022807582
4730 0.829587973739365
4740 0.794607471932367
4750 0.7107120313819
4760 0.491695866266107
4770 0.618624856946808
4780 0.634366282868993
4790 0.516351948655432
4800 0.484333468960425
4810 0.631721523231241
4820 0.637128813511892
4830 0.718454815469953
4840 0.639726054755671
4850 0.911086651412333
4860 0.816514550532872
4870 0.672080445734725
4880 0.470908698304583
4890 0.503211841060331
4900 0.49029904240884
4910 0.459054667185113
4920 0.519870020919734
4930 0.57368196840516
4940 0.76760073728482
4950 0.765096682689246
4960 0.63985572641694
4970 0.54472371890088
4980 0.531257783069847
4990 0.523232907155133
5000 0.502568946426934
5010 0.466341419004492
5020 0.454242970793089
5030 0.383523129751315
5040 0.430958188376388
5050 0.46111261012598
5060 0.466694749662091
5070 0.415702273633377
5080 0.499855380896772
5090 0.512382785319192
5100 0.603878073463368
5110 0.691668591393598
5120 0.669234697527253
5130 0.491240904676638
5140 0.425018591809883
5150 0.496872737390551
5160 0.494531406363473
5170 0.526856885862803
5180 0.581388517739294
5190 0.579839426143106
5200 0.563294685903282
5210 0.583887801359702
5220 0.50434448204654
5230 0.456600832478702
5240 0.606412043352396
5250 0.628005015564872
5260 0.543092969991372
5270 0.441346150467036
5280 0.649978243505637
5290 0.933212257065445
5300 0.908480843091387
5310 0.755546696815637
5320 0.698873909770116
5330 0.608401168914277
5340 0.720869093866706
5350 0.869560038484412
5360 0.78639187047423
5370 0.712276272924208
5380 0.611558929281983
5390 0.629083351678298
5400 0.691716291438711
5410 0.716782794183436
5420 0.669631199937589
5430 0.756843306958765
5440 1.02033568753481
5450 0.996735853937349
5460 0.949164087932564
5470 0.777406459315597
5480 0.74051799829188
5490 0.824258939691074
5500 0.98037797794264
5510 1.08089948056192
5520 1.19586182872766
5530 1.05118317867736
5540 1.6932660122665
5550 1.738522140295
5560 1.35700086150285
5570 0.822848009446792
5580 0.733178015940949
5590 0.731142923779467
5600 0.993751452336578
5610 0.881134822760262
5620 0.761325318328169
5630 0.613210809680177
5640 0.504694724459496
5650 0.600614974590045
5660 0.762307567602687
5670 1.02992005019488
5680 1.16854470273062
5690 0.924985367835762
5700 0.717473304003472
5710 0.981749981248702
5720 0.996401252432733
5730 0.90384509551718
5740 0.655504445916696
5750 0.57277882105523
5760 0.729149583548522
5770 0.865973219098256
5780 0.756664124126467
5790 0.848541255440774
5800 0.953424751181305
5810 0.842570598285731
5820 0.698143152934974
5830 0.647312298011436
5840 0.694099533509525
5850 0.65475252626844
5860 0.697991216017774
5870 0.645628344133977
5880 0.684222558720927
5890 0.656274030476131
5900 0.703702063558663
5910 0.584034219548685
5920 0.537819048538201
5930 0.727162671486227
5940 0.84710162369898
5950 0.831250134825718
5960 1.02328864798852
5970 1.12923436864339
5980 0.815140300157799
5990 0.874322098211375
6000 0.720968581733159
6010 0.631115480232844
6020 0.517090944846501
6030 1.17478071728275
6040 1.28759540891069
6050 1.40421609042368
6060 0.765001905823319
6070 0.689252083871976
6080 0.908307974996684
6090 0.927943036463022
6100 0.830361450658579
6110 0.676990005440792
6120 0.628760643011117
6130 0.666623925875452
6140 0.749673080165846
6150 0.833611858834013
6160 0.903833319400622
6170 0.988946270472367
6180 1.49843121986098
6190 1.61221101512039
6200 1.24216871431124
6210 1.04203439468797
6220 1.08680547039315
6230 1.31585828354067
6240 1.15460617161779
6250 0.985981943026586
6260 0.803329529101854
6270 0.798648406065341
6280 1.11818699222213
6290 1.47149366148325
6300 1.22581981838439
6310 1.11532044759146
6320 1.18874510923073
6330 0.861025193043761
6340 0.928247626774292
6350 0.887338868585289
6360 0.651843957641238
6370 0.672924847327705
6380 0.902293150415086
6390 0.858387954448213
6400 0.857969970635527
6410 0.670831742676603
6420 0.787065728199946
6430 1.03690474455526
6440 0.974133059472847
6450 0.902991806331988
6460 0.668804886548825
6470 0.798799728223043
6480 0.750570071933934
6490 1.04797776897635
6500 0.995798299713818
6510 1.21210175668912
6520 1.40677268606878
6530 1.80143457391138
6540 2.40872945017766
6550 1.87695330809948
6560 1.30144006374531
6570 1.81202908131189
6580 1.80210204725597
6590 0.885175853587696
6600 0.80268720057345
6610 0.912480986702816
6620 0.774738814412443
6630 0.753872636785205
6640 0.92767328005114
6650 0.774854465689598
6660 1.00829796845428
6670 1.42700069404724
6680 1.58918525483165
6690 1.51797934853328
6700 0.955873220891837
6710 1.27936744344701
6720 2.10449632018748
6730 1.94798601736967
6740 1.55763787837535
6750 0.91878250569334
6760 0.909815659076511
6770 0.770667262250958
6780 0.774213777284219
6790 1.03977828767636
6800 1.22264983038955
6810 1.01368893028784
6820 0.975131169044321
6830 1.34897103313466
6840 1.35610564426776
6850 1.30180410565267
6860 1.37753047025537
6870 1.25300082397392
6880 3.26640184999974
6890 3.57712585357631
6900 3.23450964851148
6910 1.68493784228658
6920 1.8441660671632
6930 1.92877305428507
6940 1.5944607154802
6950 1.3093811028202
6960 1.43778859060362
6970 1.43963798491018
6980 1.4792049964608
6990 1.2206942699362
7000 1.1605340351308
7010 0.928703649166289
7020 0.855618738977964
7030 1.15252743570102
7040 1.50586837690553
7050 1.40464794999067
7060 1.89922527898815
7070 1.38401906985066
7080 1.38495442605781
7090 1.67470361385669
7100 1.73932072984945
7110 1.83853790952591
7120 1.79752679225312
7130 1.42206479752843
7140 1.98936299319223
7150 2.01262316700703
7160 1.89284115768296
7170 1.90692420136159
7180 1.66588625734813
7190 1.80339609855276
7200 3.34533714127546
7210 2.65264777629281
7220 0.943845932436548
7230 0.838109907734813
7240 0.593805509703512
7250 0.608810459872556
7260 0.829716075790378
7270 0.923846711333351
7280 1.13055703473576
7290 1.08525675642514
7300 1.29144124625769
7310 1.65021008206414
7320 1.12242880974735
7330 0.719200287541145
7340 0.869166605364239
7350 1.11947310588046
7360 1.36416093933054
7370 1.45293945732118
7380 1.29486877944432
7390 1.30226087383955
7400 1.21226293778044
7410 1.27613486305782
7420 0.582387282843704
7430 0.570984906624411
7440 0.719410008080006
7450 1.15746341333955
7460 1.17502316003189
7470 1.5383306129004
7480 1.02503412478859
7490 0.758366299218143
7500 0.601843882415603
7510 1.03972575247901
7520 1.38687301949352
7530 1.33857077669216
7540 0.971866727582762
7550 0.743420401876924
7560 1.07473461227475
7570 0.924424244047998
7580 1.01856547450613
7590 0.911157494594725
7600 0.954253012778854
7610 0.74597142144722
7620 0.85218097000421
7630 4.51176902130902
7640 10.1893785267286
7650 9.91799452233827
7660 6.70570657344645
7670 1.35502489814155
7680 1.46944566305269
7690 0.808127752027563
7700 0.798705818385503
7710 1.35459950981637
7720 2.51148824526658
7730 2.08597765473541
7740 1.10868431082895
7750 0.955361298887882
7760 1.38772034893633
7770 1.39516241095824
7780 0.837947430249884
7790 1.04747498417319
7800 1.3135202501896
7810 1.67181468255641
7820 1.65484267833885
7830 1.78991157181143
7840 1.60271220019865
7850 1.29924151894648
7860 1.59524391344062
7870 1.98671346524639
7880 1.89653837806346
7890 1.19356824445415
7900 1.46933916145797
7910 1.39581747711017
7920 1.99932315292513
7930 2.05209837777397
7940 1.35581725439833
7950 3.44056690808128
7960 3.91177175969429
7970 3.59436980750807
7980 1.44849873258787
7990 1.73472085156946
8000 1.97268675298758
8010 1.64496430787743
8020 1.37461272901015
8030 1.78529436077446
8040 2.5114769301442
8050 2.25612083377842
8060 2.17904584706356
8070 1.40884937145639
8080 2.11799966592166
8090 1.96451553868578
8100 1.90384179611598
8110 1.7777859662483
8120 1.96559312770537
8130 2.40147135352348
8140 2.22460612918807
8150 3.18628271805412
8160 2.74572719078893
8170 1.83941817675641
8180 1.56162647083421
8190 1.43482327060877
8200 1.57541984765104
8210 1.42713689253057
8220 1.24991640854947
8230 0.931199683982616
8240 0.819769212561764
8250 0.79826509295904
8260 1.32398116144384
8270 1.37968367048202
8280 1.48372676389073
8290 1.65436284376216
8300 1.45194995136682
8310 1.41558703425198
8320 0.990586471794631
8330 0.991891346678511
8340 2.45872011435689
8350 2.4680085779688
8360 1.36348698355357
8370 1.59770914495836
8380 1.32341508180251
8390 1.233223020144
8400 1.69663374271807
8410 1.61222973672305
8420 1.54682185651649
8430 1.21906373665195
8440 1.15481560977941
8450 1.09213193802092
8460 1.60698580560346
8470 1.24964196661116
8480 1.05807464609963
8490 0.565485528913392
8500 1.0993856535437
8510 1.64409122284399
8520 1.61332747222979
8530 1.92465847939114
8540 2.46001486192007
8550 2.3711416887962
8560 1.52999451759479
8570 1.31150739747641
8580 1.50232229010065
8590 1.316483917174
8600 1.2613633727818
8610 1.60614802278438
8620 1.49868622210501
8630 1.36201045497925
8640 1.78203443435335
8650 2.07220334715165
8660 1.93289226942383
8670 2.53124575685685
8680 2.51454523806762
8690 1.73053560350743
8700 1.64873449092513
8710 1.94334389022411
8720 2.46056065147176
8730 2.39797856149609
8740 1.57313798467884
8750 1.63734151237219
8760 2.34665256349801
8770 2.19651312645129
8780 1.85097589528217
8790 1.21526830547932
8800 1.56818924015579
8810 2.22671025054206
8820 2.17377226759794
8830 2.15938234175619
8840 2.01772805829064
8850 1.56711674078979
8860 1.13418275453816
8870 1.41415649241904
8880 1.76413983805593
8890 0.650989871073293
8900 0.612159989683748
8910 0.204270333023771
8920 1.45388679260973
8930 1.22504490556425
8940 1.68314203196189
8950 1.24703801578659
8960 1.14703586222242
8970 1.06305006986008
8980 1.40277596908982
8990 2.36768499178773
9000 2.59669895184372
9010 1.91018363930197
9020 1.56982717558119
9030 1.51539348096137
9040 2.03192911415184
9050 1.81621372020518
9060 1.2399087716234
9070 1.34023873892479
9080 1.49243991363476
9090 1.51285149728635
9100 1.98671334317047
9110 2.38127498092471
9120 1.81708922143533
9130 2.03709814099585
9140 1.4221000687364
9150 1.16449455624822
9160 1.34021691002092
9170 1.08158435521104
9180 0.93801429180656
9190 0.84337030426893
9200 0.791804919258898
9210 0.592660060949543
9220 0.678454146995525
9230 0.654806594562648
9240 0.678952985583308
9250 0.848721864169974
9260 0.914822440522642
9270 0.940719201328608
9280 0.883006687354937
9290 0.810216384566635
9300 0.876664672994235
9310 0.802408182665229
9320 0.778410113338875
9330 0.81064123952608
9340 1.67653092756998
9350 2.05208106824073
9360 1.328638613637
9370 1.3999356924135
9380 2.13964319001177
9390 2.24001226593412
9400 1.54530024230212
9410 2.7053789410782
9420 2.81140174002224
9430 3.12361878659204
9440 2.4904827994745
9450 2.31310665835944
9460 2.06383068112172
9470 1.6302684358883
9480 2.91605798078906
9490 2.44447978965045
9500 1.35995773410513
9510 1.22586921423444
9520 1.47814807626632
9530 -0.345451497260055
9540 -0.263451355661374
9550 -0.375599233361827
9560 1.45894066537794
9570 1.26371021788767
9580 1.81784043494833
9590 2.33420707114348
9600 1.9652615707231
9610 1.25020234374394
9620 1.26434580532347
9630 1.07384848826549
9640 1.26714399364647
9650 1.55020749376412
9660 1.34349489844575
9670 1.92153804653422
9680 2.4933360336259
9690 1.34749918119978
9700 1.2252915895859
9710 1.97915982402803
9720 3.19538609909485
9730 1.74185674235675
9740 1.20095062023185
9750 0.994454728487952
9760 0.939029035892267
9770 0.939767311635301
9780 0.980259963907892
9790 1.23327551371795
9800 1.22669112011583
9810 1.11512493614644
9820 1.30383579554364
9830 0.884508919190212
9840 1.82150857889781
9850 1.9839509808927
9860 1.13550082519133
9870 1.54054134754205
9880 1.62357230157664
9890 1.55683672803198
9900 1.87086127493257
9910 2.21538121867086
9920 2.09886979114879
9930 1.44320830462032
9940 1.49916637271532
9950 1.66174255309994
9960 2.28509562852874
9970 2.23622112350776
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color6]
table {%
0 0.0765812261819948
10 0.0982232495163336
20 0.108836073480408
30 0.114320949375144
40 0.107292854695625
50 0.11733646263582
60 0.12242928797294
70 0.129803041582998
80 0.138722389983082
90 0.145331456609363
100 0.13480798466253
110 0.137688438417529
120 0.132987705373119
130 0.146815470374744
140 0.163275016413387
150 0.159907967181737
160 0.147948484276302
170 0.151874336355944
180 0.15878115323868
190 0.164701884447955
200 0.159402703689457
210 0.16803475409284
220 0.17081427696564
230 0.173813977746526
240 0.162999418226189
250 0.159936447116896
260 0.167854020888797
270 0.185878659604301
280 0.182323094105227
290 0.181725800378114
300 0.170120038432371
310 0.164178588948894
320 0.171902994659078
330 0.172674952658496
340 0.184726054354535
350 0.184423441453427
360 0.189894153154299
370 0.18699780672413
380 0.184679748010467
390 0.186029986875379
400 0.194186811907528
410 0.196475072273687
420 0.200269042919142
430 0.184323368162592
440 0.180687778446611
450 0.189859417928081
460 0.19949460456211
470 0.210296677760193
480 0.226445141208081
490 0.22718515055471
500 0.218332495746541
510 0.221178203882772
520 0.217908516681805
530 0.226771039044552
540 0.220085465919963
550 0.220163138627281
560 0.223418535259764
570 0.235008994458433
580 0.21613815995875
590 0.215335901192274
600 0.202856970014324
610 0.208206746023554
620 0.200888203875204
630 0.224762114287081
640 0.234082411020348
650 0.232064396947135
660 0.234004030621583
670 0.229528286265067
680 0.231140125977455
690 0.22575003926293
700 0.219488234365025
710 0.21924429537099
720 0.228897934116578
730 0.234529045408192
740 0.253266824241814
750 0.237595331982618
760 0.244796248055175
770 0.244482064923427
780 0.248163988238825
790 0.259365874404143
800 0.263574113417741
810 0.250814796599511
820 0.235799177850417
830 0.245507485708345
840 0.246603542193285
850 0.245938528208333
860 0.240442480118236
870 0.250044032270404
880 0.246286022333456
890 0.258340410504639
900 0.258735231986369
910 0.262591395932071
920 0.258941890391603
930 0.258642263516053
940 0.267723716591673
950 0.25800093390865
960 0.255237825883909
970 0.267273925061825
980 0.274020264346167
990 0.265145814688101
1000 0.265865939779737
1010 0.261171654375885
1020 0.252826553393085
1030 0.263612937414713
1040 0.273653399003265
1050 0.275345207468877
1060 0.272623322521901
1070 0.286491189808272
1080 0.28306887035428
1090 0.28404994395337
1100 0.307479016201393
1110 0.287327353425233
1120 0.271345595981868
1130 0.273017701839472
1140 0.286906547190341
1150 0.293987153024853
1160 0.278995497434051
1170 0.283385305457672
1180 0.281609035542737
1190 0.317839446534416
1200 0.308444441725496
1210 0.298480935708196
1220 0.288906741907413
1230 0.2927932967839
1240 0.279443847394857
1250 0.288641447032772
1260 0.30957181918086
1270 0.30534561189962
1280 0.308325646715346
1290 0.297044296401152
1300 0.306048159115408
1310 0.313145440885847
1320 0.325986616610813
1330 0.335906507336859
1340 0.315061507943778
1350 0.321013390908075
1360 0.323132564690693
1370 0.328447365861079
1380 0.340079202881733
1390 0.34263754825036
1400 0.330117217115794
1410 0.321940672923294
1420 0.308637492031089
1430 0.325207245712349
1440 0.350764899873626
1450 0.361717038764256
1460 0.344292023648352
1470 0.328789975250139
1480 0.34054067925847
1490 0.354627430821308
1500 0.343388645908863
1510 0.326984286472241
1520 0.335411718480996
1530 0.353011799378563
1540 0.361205309639591
1550 0.366321675950753
1560 0.341736183439771
1570 0.338965172556956
1580 0.35495424175293
1590 0.387827003084152
1600 0.401511451272614
1610 0.371552722225274
1620 0.356562839137459
1630 0.378192696318647
1640 0.405235867750471
1650 0.401467979612221
1660 0.389929535270369
1670 0.385947702461257
1680 0.372829983630517
1690 0.368382436252192
1700 0.373587167388146
1710 0.379847060117919
1720 0.415713182907158
1730 0.405813155599951
1740 0.406290372015532
1750 0.409934767775448
1760 0.368743461393184
1770 0.364012764613658
1780 0.404648504382712
1790 0.415234793736332
1800 0.391435110377089
1810 0.389067227149699
1820 0.3924533208092
1830 0.382609407552487
1840 0.346169907781225
1850 0.367638833776019
1860 0.417494649346311
1870 0.421350674364703
1880 0.407509341441244
1890 0.42215616480809
1900 0.414152998334189
1910 0.388223941000355
1920 0.389553544720059
1930 0.421448508832159
1940 0.407664189116015
1950 0.440373739677586
1960 0.446509715408969
1970 0.417295301049955
1980 0.425073085281261
1990 0.436558871144845
2000 0.445553348565545
2010 0.461835137338978
2020 0.442868223003871
2030 0.438480472367287
2040 0.439168601244063
2050 0.445590574401231
2060 0.472304055998658
2070 0.468435492957959
2080 0.427860214901498
2090 0.395579874688528
2100 0.419086721347944
2110 0.414581153678469
2120 0.425540891627092
2130 0.39564627995284
2140 0.423231807630568
2150 0.449213114545796
2160 0.454919943886994
2170 0.430688065538566
2180 0.463682236055615
2190 0.481325042412429
2200 0.524595031903647
2210 0.493539205898047
2220 0.462574102051352
2230 0.475527199169867
2240 0.465878296305205
2250 0.489748740652615
2260 0.484345746855861
2270 0.501837421847621
2280 0.494802517868116
2290 0.504058048975227
2300 0.5160567944631
2310 0.49598977723349
2320 0.460363947903862
2330 0.479557448069041
2340 0.500348690578842
2350 0.536598440337695
2360 0.525505844022563
2370 0.523618271025208
2380 0.496119896899543
2390 0.493108137604177
2400 0.517277681124908
2410 0.521693409926703
2420 0.486817377781676
2430 0.509734369584168
2440 0.528992346956874
2450 0.534188820760549
2460 0.530817255544336
2470 0.548376176915062
2480 0.53286490054504
2490 0.552409183852827
2500 0.560375540236748
2510 0.524144111183086
2520 0.52648127475604
2530 0.54743409702951
2540 0.55001070348579
2550 0.535924040142115
2560 0.533824083319284
2570 0.504886199998205
2580 0.505899390317252
2590 0.516329896794518
2600 0.569218314186844
2610 0.584251066100354
2620 0.530123782490204
2630 0.520524796388579
2640 0.56314333651441
2650 0.600972950913744
2660 0.579222561145244
2670 0.491802389333602
2680 0.527172224937534
2690 0.540259975477038
2700 0.531768540135312
2710 0.494673647582257
2720 0.495451222464623
2730 0.478713236122282
2740 0.5112574195342
2750 0.580822109862668
2760 0.570318711089651
2770 0.535127673690197
2780 0.540486630801981
2790 0.527493020391488
2800 0.562726738666241
2810 0.586058589126703
2820 0.574837965639756
2830 0.524989090348008
2840 0.535629701210936
2850 0.557783001883086
2860 0.57323847582105
2870 0.586113450183214
2880 0.630366656338039
2890 0.611377264384832
2900 0.651982391859407
2910 0.645857056485308
2920 0.667355679518755
2930 0.591974784513114
2940 0.614933684962276
2950 0.602480425180621
2960 0.625118812295992
2970 0.61031898603202
2980 0.632815168737378
2990 0.70670648760265
3000 0.648371974592971
3010 0.69255389402874
3020 0.693001491980123
3030 0.655001911204704
3040 0.658896269152518
3050 0.611157524467166
3060 0.59452641602085
3070 0.595602106734923
3080 0.568071461432613
3090 0.584273619602736
3100 0.567328656807785
3110 0.547247852047186
3120 0.56813156130774
3130 0.618264563828942
3140 0.695148100600197
3150 0.735081040429012
3160 0.650824931537747
3170 0.613306434625627
3180 0.574234269748999
3190 0.659253882882194
3200 0.629832509507023
3210 0.613019421935676
3220 0.578865227964631
3230 0.588603635484369
3240 0.63018122725923
3250 0.634386263730482
3260 0.628116017099031
3270 0.740607605253547
3280 0.734615644663513
3290 0.661080528091473
3300 0.711669710382326
3310 0.734100523971673
3320 0.727799475913193
3330 0.643277688214022
3340 0.60746614305512
3350 0.709085053363557
3360 0.748047392364831
3370 0.710016712505826
3380 0.672518167080848
3390 0.71162904904793
3400 0.650874450122057
3410 0.642885045914705
3420 0.61047309592402
3430 0.590649181173179
3440 0.616875700887336
3450 0.654748476930601
3460 0.684311410090509
3470 0.756850063061332
3480 0.816907238815239
3490 0.794966906495987
3500 0.72136001625287
3510 0.637940968450453
3520 0.703450402784249
3530 0.775760027649889
3540 0.796495248922992
3550 0.671192455903632
3560 0.661243846217529
3570 0.684773454439377
3580 0.690662279726583
3590 0.650275065340018
3600 0.641703810186075
3610 0.613745988056169
3620 0.646349616517868
3630 0.606784765572921
3640 0.56738293848731
3650 0.669926520425112
3660 0.725277063133839
3670 0.716342425424627
3680 0.663502138068714
3690 0.825309541066207
3700 0.861893749143019
3710 0.839980340169645
3720 0.848848757884358
3730 0.738509847628919
3740 0.730491589573918
3750 0.7213241843954
3760 0.744464284423197
3770 0.655960843423126
3780 0.620259778767698
3790 0.703000503537598
3800 0.754275848043285
3810 0.72096642789863
3820 0.722704539002985
3830 0.810146427997285
3840 0.921952863749215
3850 0.904140395521561
3860 0.86951212859078
3870 0.826916173692263
3880 0.710991258220601
3890 0.77088645108455
3900 0.850734757662833
3910 0.849953960494359
3920 0.852553931592629
3930 0.761324772993176
3940 0.812475281593738
3950 0.795196299436223
3960 0.674275540925934
3970 0.680816508299608
3980 0.773467616163885
3990 0.846685857465031
4000 0.887452936064427
4010 1.02038274873347
4020 0.999097202433353
4030 1.06567009665975
4040 0.855990593400011
4050 0.802219289011256
4060 0.774861053538286
4070 0.779473158161122
4080 0.77262950172382
4090 0.776867768779038
4100 0.750948577552618
4110 0.695294280188819
4120 0.75118182341774
4130 0.741149920981072
4140 0.77613697361472
4150 0.881197725922111
4160 0.727262458040357
4170 0.74058984350042
4180 0.808599806874072
4190 0.77695596507394
4200 0.790121869830556
4210 0.805427865307106
4220 0.902208775757903
4230 0.917896652107407
4240 0.918357366370752
4250 0.774236612555062
4260 0.852557012340898
4270 0.789122965084461
4280 0.904167102241864
4290 0.787679621428816
4300 0.847172847264048
4310 0.80900445274437
4320 0.878055932630797
4330 0.820024431084146
4340 1.04299024171975
4350 1.05931952708664
4360 0.998567503265564
4370 0.972252200841621
4380 0.893355675237085
4390 0.889346970466068
4400 1.07393046799764
4410 0.989480052038315
4420 0.821445361912585
4430 0.860799918940898
4440 0.941193263556103
4450 1.007840341056
4460 0.966098818087432
4470 0.933535537084526
4480 0.864443530231516
4490 0.85751416125165
4500 1.00957567566014
4510 1.09126854598583
4520 0.859182320304352
4530 0.796143040939092
4540 0.976764494821263
4550 1.03061661671443
4560 1.02394257959188
4570 0.880564398682135
4580 0.970983153046864
4590 0.911153872857657
4600 0.877279969151672
4610 0.827204102457672
4620 1.02661826836974
4630 0.989551063798129
4640 0.998684845043647
4650 0.951524425913188
4660 0.926553356158587
4670 0.875713978064899
4680 1.12565183602817
4690 1.19289947623338
4700 1.54875433955016
4710 1.35961666726486
4720 1.43666100175934
4730 1.27863545315399
4740 1.29746868515274
4750 1.18176678347417
4760 0.900983334841535
4770 0.945289468996644
4780 0.970247627063253
4790 0.829591069091611
4800 0.787031663015071
4810 1.00702477811103
4820 1.01779800601554
4830 1.14284101981247
4840 1.00394780535857
4850 1.24218093725946
4860 1.13920626856294
4870 0.967486462967496
4880 0.786165754040589
4890 0.792988984230173
4900 0.766542391194265
4910 0.740909673183381
4920 0.838427672582399
4930 0.963707681335495
4940 1.22108928373528
4950 1.15936907112589
4960 0.961410898951844
4970 0.855349596694758
4980 0.897774880866693
4990 0.882926234313867
5000 0.864326691207854
5010 0.748838136370283
5020 0.728551124644255
5030 0.624835229127239
5040 0.731233906442259
5050 0.802893554604174
5060 0.804062266474108
5070 0.690734153367728
5080 0.806946312020695
5090 0.824215365401238
5100 0.798963993952596
5110 0.937798026071056
5120 0.906941534384183
5130 0.79932121678547
5140 0.71438696483425
5150 0.928247973390403
5160 0.941729640444299
5170 0.911119214061704
5180 0.91916573169094
5190 0.945213267022958
5200 0.956101296927774
5210 1.02662163523124
5220 0.910790885371992
5230 0.848474533041795
5240 1.13070747249393
5250 1.17270605173976
5260 1.02032481145211
5270 0.813319223596713
5280 1.06514924021278
5290 1.52199315332902
5300 1.46424485882722
5310 1.39931084725207
5320 1.25534857741422
5330 1.13126898118004
5340 1.18540348183486
5350 1.31710671609917
5360 1.1793781751768
5370 1.09677273021032
5380 0.985041779727511
5390 1.01208782494323
5400 1.02676839198393
5410 1.03222491171482
5420 1.02389068576201
5430 1.18981402575368
5440 1.58270890972457
5450 1.55294609630726
5460 1.45540223123506
5470 1.17291350623075
5480 1.09269641529295
5490 1.33747474665974
5500 1.46856116290337
5510 1.55337204112571
5520 1.54233388614186
5530 1.59040100784875
5540 1.89137948439165
5550 1.95334883429383
5560 1.53990610412814
5570 1.27195786901092
5580 1.17222598915423
5590 1.07972052162167
5600 1.47841353582984
5610 1.38889371453687
5620 1.31474687066559
5630 1.09943979111929
5640 0.869306382847063
5650 1.07163088001724
5660 1.30171993744866
5670 1.47135473137287
5680 1.43324550261526
5690 1.33527357844292
5700 1.30275461670413
5710 1.43459144175294
5720 1.35686252575763
5730 1.32162625084654
5740 1.06696675570455
5750 0.956445108872271
5760 0.974859802673666
5770 1.04154857125667
5780 0.942710819162323
5790 1.07851588093289
5800 1.26932891797725
5810 1.11328760339575
5820 0.984558931454329
5830 1.00123305687858
5840 1.17516828292034
5850 1.07803573330567
5860 1.10921239365034
5870 0.964155806296301
5880 0.987119048872036
5890 0.990082891952159
5900 1.08494062804886
5910 1.02376012923812
5920 0.9314304883533
5930 1.20251759938321
5940 1.37770303816052
5950 1.25364184466305
5960 1.58091543077786
5970 1.87417425979329
5980 1.40388353198686
5990 1.35689293370567
6000 1.1185989552733
6010 0.999564891127298
6020 0.852710640979001
6030 1.24964348288092
6040 1.44213074313624
6050 1.62906588146715
6060 1.23876437003498
6070 1.17704735804847
6080 1.46228577721362
6090 1.70959411073482
6100 1.60139951421402
6110 1.18333450760777
6120 0.953687743387407
6130 1.05088161597163
6140 1.15970269740146
6150 1.25111219628743
6160 1.35891909103279
6170 1.58935116098101
6180 2.53168141480972
6190 2.71643230438269
6200 2.10924517368497
6210 1.5898328261046
6220 1.7804098242067
6230 2.205986935932
6240 1.78493423839193
6250 1.45685307482137
6260 1.25227103826898
6270 1.23441348556577
6280 1.7524710924857
6290 1.88331170575868
6300 -0.0551958505896797
6310 0.228013648782026
6320 0.313724531265358
6330 1.31423710250982
6340 1.56270046059202
6350 1.45885588466165
6360 1.06411837654441
6370 1.05404483642872
6380 1.3635192356033
6390 1.43876649233803
6400 1.51793041339921
6410 1.26232830115798
6420 1.40940555083074
6430 1.64813780764373
6440 1.54547776368718
6450 1.41189082825094
6460 1.11531356378547
6470 1.22635459736391
6480 1.14279681546278
6490 1.49363768253046
6500 1.44618151104686
6510 1.80306641285169
6520 1.95347394189707
6530 2.41601684269708
6540 3.16358445242844
6550 2.68608331068938
6560 2.27554344482759
6570 2.02476541398082
6580 1.97528307695049
6590 1.31543618390879
6600 1.3097713414866
6610 1.29875116801802
6620 1.25787668127365
6630 1.39453925949074
6640 1.71857275770717
6650 1.40267897642305
6660 1.5408103391166
6670 1.9408967592021
6680 2.56302428410316
6690 2.61762151228729
6700 1.65498837525134
6710 2.06145486960703
6720 3.11771535986554
6730 3.01805178607768
6740 2.27402454086543
6750 1.60247471734489
6760 1.49278432538115
6770 1.47175837289167
6780 1.35002649345795
6790 1.63916249425059
6800 1.76574951566441
6810 1.6076494488823
6820 1.42955318795527
6830 2.0268396173172
6840 1.94722267845365
6850 1.80418459736598
6860 1.80858634149
6870 1.73214495115324
6880 2.80401342357885
6890 3.46020439996895
6900 2.78302841093446
6910 2.92352436843595
6920 2.87276687871166
6930 3.02642684660601
6940 2.57665855087004
6950 2.17828810155191
6960 2.15326939199317
6970 2.12964779834233
6980 2.43989639679918
6990 2.07668974199073
7000 1.94068973092706
7010 1.5554303359878
7020 1.39885569306109
7030 2.00011909828066
7040 2.03665754375768
7050 1.92184458122118
7060 2.19157899261224
7070 1.91883022517235
7080 2.08084660190507
7090 2.46854477909676
7100 2.76306361450184
7110 2.475431818953
7120 3.13520772204763
7130 3.03436889253212
7140 2.46478471491873
7150 2.54757759070099
7160 2.59849003612225
7170 2.48338520907566
7180 2.41418549590211
7190 2.6820884606558
7200 1.10355003740981
7210 -0.0827651999560999
7220 1.64100786694182
7230 2.23506036725528
7240 1.79089388731247
7250 1.8440999699205
7260 1.27428725362144
7270 1.40787451642861
7280 1.50875010542136
7290 1.37256119620229
7300 1.45597332128236
7310 1.71725987688833
7320 1.3959422527033
7330 1.22216534356482
7340 1.37465560795498
7350 1.79368095084664
7360 2.01588555905588
7370 2.1587393570709
7380 2.02814363331454
7390 2.11858268157523
7400 1.44581809288654
7410 1.51550201677906
7420 1.27378482237771
7430 1.24626108594032
7440 1.20916615382152
7450 1.80589065452729
7460 1.75206860249982
7470 1.99916054902182
7480 1.27107057479514
7490 1.15530334901485
7500 0.968807143383003
7510 1.78565596931934
7520 2.33346796635878
7530 1.81666332131871
7540 1.14036034624781
7550 0.9302034940674
7560 1.96633649953615
7570 1.72150129160516
7580 1.87803521503689
7590 1.53336103655409
7600 1.59523806667015
7610 1.1799259059342
7620 1.38404734072911
7630 1.50000624333611
7640 2.33359678549534
7650 2.09922069513934
7660 2.1794616890371
7670 2.00595615363208
7680 2.14140363564199
7690 1.42562452480251
7700 1.31331235452368
7710 1.6315520974805
7720 2.25902800782446
7730 2.07891510775062
7740 1.71623707376185
7750 1.60031127270149
7760 2.00138548534727
7770 1.99330256134958
7780 1.46718533223696
7790 1.63531999257985
7800 1.87069411465515
7810 2.06286946001489
7820 2.40900573037015
7830 2.8478736335211
7840 3.25471353907702
7850 2.370342961463
7860 1.85370745574716
7870 2.16070292321091
7880 2.07554398649641
7890 1.99999566016845
7900 2.37596324772981
7910 2.23732514452084
7920 3.07397846751424
7930 3.15979923134953
7940 2.1993244498353
7950 2.48612653835666
7960 2.86807499183457
7970 2.7670455757886
7980 1.83809819153577
7990 2.11341117553351
8000 2.29274280526496
8010 2.26483258317986
8020 2.13617001618474
8030 2.2908704436998
8040 1.7986999256574
8050 1.89405161815894
8060 1.6692853623099
8070 2.27390293827745
8080 3.19265453133586
8090 2.87585492008951
8100 2.94694291623016
8110 2.50424723116996
8120 4.19206393603737
8130 4.70221258327081
8140 4.90920590696956
8150 3.89701026414012
8160 2.98971979139027
8170 2.06271886125206
8180 1.87451382425786
8190 1.94251725873115
8200 1.92150894425965
8210 1.90673442907633
8220 1.76539857128714
8230 1.62787580601817
8240 1.35536195194748
8250 1.29943916411605
8260 1.922139795511
8270 1.9812156279126
8280 2.27059929129216
8290 2.33248133825557
8300 2.03507842076961
8310 1.80544165040937
8320 1.49118946775447
8330 1.63946203680924
8340 2.23879355203002
8350 2.21074628557388
8360 1.9423761857705
8370 2.28507922002354
8380 1.97160287476836
8390 1.80471737960682
8400 2.66078221511035
8410 2.77954394881064
8420 2.40118967004753
8430 1.92902202281198
8440 2.09812086713976
8450 1.65353952668741
8460 2.14568411196748
8470 1.69151112139012
8480 1.34864024767909
8490 0.96145950047498
8500 1.45589970888916
8510 1.69418098999016
8520 1.93513907135399
8530 2.33929187686913
8540 3.57430973471809
8550 3.26290507482985
8560 2.45335500372063
8570 2.05595209149454
8580 2.0817079295011
8590 1.72823008129336
8600 1.91265738421268
8610 2.30469394383277
8620 2.18055349357118
8630 2.07469530235837
8640 2.0639036642943
8650 2.13959617382005
8660 2.31759839608467
8670 1.45170998049275
8680 2.65495099098591
8690 3.87966135628115
8700 2.87806194970701
8710 2.28918074064197
8720 3.16553135751595
8730 3.41375808401323
8740 2.61403876808336
8750 2.11474868926795
8760 2.92383568908114
8770 3.44232479123247
8780 3.08026519109308
8790 2.16485994667726
8800 2.74363956009139
8810 3.35709516183199
8820 3.89532373354201
8830 3.33479629181268
8840 3.21270198331929
8850 2.71536086517035
8860 2.04669333656618
8870 2.71226913079332
8880 2.87229458184877
8890 5.20344533821222
8900 4.86685689314424
8910 4.47624464960891
8920 2.49668278064287
8930 2.11574166146822
8940 3.85405431737758
8950 3.1326162737919
8960 1.90669775350173
8970 1.74068301302931
8980 2.28778196995328
8990 3.12590570802143
9000 3.48926152612532
9010 2.51761916571405
9020 2.16665545734601
9030 2.11896209433386
9040 2.59693164944143
9050 2.58304890255427
9060 2.02298023112126
9070 2.11502005047267
9080 2.48421491806021
9090 2.6196895841368
9100 2.91731104986199
9110 3.49033097886984
9120 2.71653501044658
9130 2.98918045987156
9140 2.05566735509707
9150 1.67094230895883
9160 1.9646274032718
9170 1.75461757379008
9180 1.6974082096644
9190 1.49059983051507
9200 1.22914638081591
9210 0.893281347990026
9220 1.06162131187345
9230 1.02843937022497
9240 1.06423235419386
9250 1.23400557659119
9260 1.34967252199655
9270 1.41401049369924
9280 1.42682950760621
9290 1.39904155622325
9300 1.26570453493706
9310 1.15804518898849
9320 1.09489366197715
9330 1.30943294667293
9340 1.70911771742244
9350 2.22879242148809
9360 2.121312145198
9370 1.87423211865935
9380 2.43804357166539
9390 2.57142181315242
9400 2.01321531708315
9410 3.73723245114843
9420 4.25175578530004
9430 4.008805046655
9440 3.34762544075875
9450 3.06720317821883
9460 2.86496529387865
9470 2.04293187846461
9480 3.59038603086874
9490 3.31426362025762
9500 1.87266294835583
9510 1.99968960811857
9520 2.42082997671727
9530 2.84984944141839
9540 2.72634622365631
9550 2.59614721913776
9560 2.12321275933899
9570 1.3278890800387
9580 1.91371382625416
9590 2.59997031014144
9600 2.29923482739065
9610 1.96993709807787
9620 1.92783468034407
9630 1.7608494939862
9640 1.91063056501283
9650 2.24787997982192
9660 1.93586740339915
9670 2.77237783552003
9680 2.50361885752664
9690 4.97431315491276
9700 4.67326972915917
9710 5.17555381418783
9720 5.6494734095878
9730 5.6727402661821
9740 1.87232152953605
9750 1.74820726532026
9760 1.54506160719109
9770 1.50199138218311
9780 1.4602828867563
9790 1.56339697513148
9800 1.61141733422035
9810 1.781917899531
9820 1.99068772801827
9830 1.50442405853635
9840 1.38289398741941
9850 1.78699848531787
9860 1.98809320873761
9870 2.09717900232944
9880 1.79845148327636
9890 1.86754522752629
9900 2.55544339955226
9910 3.27055543321444
9920 2.80047907670694
9930 -0.762340477876707
9940 -0.585755441524747
9950 -0.372537212098961
9960 3.00101589260082
9970 2.974415960628
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_1.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 1 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-0.00322320774382646, ymax=0.072566243009552,
ytick style={color=black},
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.0315638096055599
10 0.0601952559148213
20 0.0657068472676132
30 0.0424960939784789
40 0.0357004852518772
50 0.0276681053529307
60 0.0376575417818812
70 0.0554383360116207
80 0.0691212679753076
90 0.0280912650904961
100 0.055966694686132
110 0.0328456212693879
120 0.0427535454413442
130 0.0351778968703169
140 0.0213169852632662
150 0.0284009620331613
160 0.0370358463073923
170 0.0209882087317811
180 0.0413192796553403
190 0.0415444585983107
200 0.0367668566778598
210 0.0233143891335573
220 0.0279405066248193
230 0.0231025272398326
240 0.025376937052929
250 0.0382367323370575
260 0.0387109511749577
270 0.0394991426769586
280 0.0166923952904899
290 0.0218625042509785
300 0.0241652064932782
310 0.0242652008758031
320 0.0227390621639218
330 0.0208011227487668
340 0.0189485117687599
350 0.0369026022367644
360 0.0197065864399
370 0.0301879346330838
380 0.0237362946908541
390 0.0321083833137428
400 0.0277599147149013
410 0.0223977032255072
420 0.0203501910209273
430 0.0321276267886457
440 0.01338948908397
450 0.0262997109953169
460 0.0268504233341625
470 0.0250149545454988
480 0.0218607586081246
490 0.0158427348393717
500 0.0189465875880866
510 0.0278933014293853
520 0.0184228952809146
530 0.0181240379184163
540 0.0196061544002428
550 0.0142428939714332
560 0.037215182259463
570 0.0272784610563201
580 0.0221992287455952
590 0.0174619212804262
600 0.0256652519970309
610 0.0185122955964276
620 0.023873719621667
630 0.0168846381207196
640 0.0216744271591387
650 0.0321199434906787
660 0.0176742643843477
670 0.015424105183663
680 0.018190109021654
690 0.0243287482010063
700 0.0216089190671954
710 0.0162598504142625
720 0.0176614040253061
730 0.0211968876768697
740 0.0121175839235692
750 0.0200206263105934
760 0.00796359548851711
770 0.021122740413056
780 0.0165826316424834
790 0.0216934658894028
800 0.00987722805611137
810 0.0196296634235714
820 0.0128779025600751
830 0.0221731479146562
840 0.0277825768743083
850 0.0141099616965957
860 0.0146549584461904
870 0.0224088349415191
880 0.0130575378817165
890 0.0244670289848083
900 0.0183892290942113
910 0.01412154754885
920 0.0149934129159957
930 0.0235346364358265
940 0.01738038888542
950 0.0156846066423144
960 0.0226969955268272
970 0.0206419297296556
980 0.0382605574377725
990 0.00975178064129325
1000 0.0242904620532753
1010 0.0211568751427928
1020 0.0112952456063305
1030 0.017837417303675
1040 0.0134031084956238
1050 0.0147811480829138
1060 0.0166571056029154
1070 0.0152834796480236
1080 0.0141131342411664
1090 0.0291263038321461
1100 0.00922574548959348
1110 0.0149252649070288
1120 0.0104992403063038
1130 0.0176632609522044
1140 0.0109711214455436
1150 0.0184327390266452
1160 0.0162772468949785
1170 0.0158953028376255
1180 0.0164331775315025
1190 0.0126328066835251
1200 0.01393901737916
1210 0.0112814940849005
1220 0.0156711165191823
1230 0.0165756703613912
1240 0.0189545460392367
1250 0.0174932792568777
1260 0.0125540883920446
1270 0.012083164985732
1280 0.00885609679425658
1290 0.0131663814890925
1300 0.0103564545859174
1310 0.0135932539319648
1320 0.0140720078771173
1330 0.0138656034530748
1340 0.00984993102642753
1350 0.0167291834936398
1360 0.0132945185488359
1370 0.0114520435135331
1380 0.0166296517861746
1390 0.0163321724160034
1400 0.00595812874685425
1410 0.00986280621330993
1420 0.0166356259374405
1430 0.011405977917637
1440 0.0140326684524845
1450 0.0105167656281248
1460 0.0102786728005471
1470 0.0202068364895343
1480 0.00847602284814484
1490 0.00742279662748411
1500 0.0156643033270879
1510 0.0124887115285788
1520 0.017792279023311
1530 0.0107567938721613
1540 0.0102678938833225
1550 0.0127709015410051
1560 0.0195804802411584
1570 0.00955042604334278
1580 0.0201834957558159
1590 0.00813299340827271
1600 0.00614383837074598
1610 0.00720907375638027
1620 0.00593321866419993
1630 0.00768112520865582
1640 0.0112780579637029
1650 0.0069947057483847
1660 0.0120412575444353
1670 0.0101190175224107
1680 0.00547067746935796
1690 0.00996651547554678
1700 0.0104705887366301
1710 0.00530251353067893
1720 0.0157206263365051
1730 0.0052147804808784
1740 0.00601753011699275
1750 0.006765601591737
1760 0.00746307410206314
1770 0.00996184061123469
1780 0.00777228495886642
1790 0.0100636173194852
1800 0.00519948678621406
1810 0.00805074720163215
1820 0.00753029796280855
1830 0.0135730318167016
1840 0.00899953563626524
1850 0.0089801075201868
1860 0.0139141383621456
1870 0.0056617334465339
1880 0.00535531523579156
1890 0.00844141577104783
1900 0.00751552209766661
1910 0.00736181278699975
1920 0.0101586539985965
1930 0.00818581378515822
1940 0.0101597359400427
1950 0.0071381273678027
1960 0.00825901758733084
1970 0.00665991710937808
1980 0.0132509694755609
1990 0.0117223819127189
2000 0.00562959841840338
2010 0.00743100087125936
2020 0.00692684809352367
2030 0.00534393928299992
2040 0.012938915479725
2050 0.01040251777994
2060 0.00501548973925366
2070 0.00516378933858482
2080 0.00620331801128334
2090 0.00828739823845601
2100 0.0229429166397371
2110 0.006947267430876
2120 0.00636735360766671
2130 0.00753102554488194
2140 0.00650984262568564
2150 0.00620373635766306
2160 0.00459548626420713
2170 0.00526763842023454
2180 0.00570896813288229
2190 0.0112221785862731
2200 0.00465340175531887
2210 0.00565932572790088
2220 0.00829218953921961
2230 0.0140900306235697
2240 0.00647882991994315
2250 0.00575403572797089
2260 0.0100900745288717
2270 0.00595111282389359
2280 0.00785232376829057
2290 0.00384059163248228
2300 0.00795617457331024
2310 0.00257089210263405
2320 0.00654208686619275
2330 0.00823205729125284
2340 0.0038644007260196
2350 0.00786949744640742
2360 0.00220664053042526
2370 0.00448748714140423
2380 0.00633909873228228
2390 0.00388549656824045
2400 0.0237336861070432
2410 0.00533000302434388
2420 0.00260860070748273
2430 0.00601116233742222
2440 0.00621156326049275
2450 0.00372160137079561
2460 0.00733078890512877
2470 0.00365756136455738
2480 0.00562357744302937
2490 0.0043767059924097
2500 0.00627825722107264
2510 0.00530965195982846
2520 0.00287747121768796
2530 0.00742278639685876
2540 0.00363359117298597
2550 0.00415581692431631
2560 0.00418028776554603
2570 0.0059289424006772
2580 0.00422583454150425
2590 0.0048237113953619
2600 0.00568862919897666
2610 0.00425479252229674
2620 0.00391814624711172
2630 0.00565758069730123
2640 0.00629366202017138
2650 0.0103148458424287
2660 0.00707637600424002
2670 0.00623677671209855
2680 0.00988427941523204
2690 0.00551973777287945
2700 0.00445227248521089
2710 0.0039347248479206
2720 0.00482130698245315
2730 0.00354552267511274
2740 0.0182882467469417
2750 0.00502241658085228
2760 0.00445289543234382
2770 0.00481475427437486
2780 0.0037811305723474
2790 0.00503536796688114
2800 0.00475587992466753
2810 0.00551197779635141
2820 0.0070319667509248
2830 0.0044249555749715
2840 0.0035841295964327
2850 0.0169372561887299
2860 0.0034135944738774
2870 0.0036272722753676
2880 0.00405995193062687
2890 0.00264030994603374
2900 0.00338962909860149
2910 0.00214374231589384
2920 0.00381134956467221
2930 0.00351910169829683
2940 0.00347423238205739
2950 0.00487612024725079
2960 0.00587279762473559
2970 0.00446362477188187
2980 0.00192702185422633
2990 0.0031432575902518
3000 0.00285283879858369
3010 0.00201440938072368
3020 0.00520451723117141
3030 0.00294072637237427
3040 0.00350791786480455
3050 0.00387073355115957
3060 0.00328946767973404
3070 0.0025994332835368
3080 0.00449694119490307
3090 0.00671234112598005
3100 0.00591637598311049
3110 0.0041045356215886
3120 0.00354580579215731
3130 0.00495789600467843
3140 0.00496032532427739
3150 0.00311642267518084
3160 0.00329561227839264
3170 0.00340437570867232
3180 0.00893224400648707
3190 0.00399669995887888
3200 0.00219549186799672
3210 0.00333906709246938
3220 0.00919509583972395
3230 0.00477839826616962
3240 0.00295861566439428
3250 0.0039720708755443
3260 0.00226828718602113
3270 0.00387155177947941
3280 0.00379338338145819
3290 0.00212855514812777
3300 0.0027083540186065
3310 0.0137378633720044
3320 0.00243705720534611
3330 0.00156391758444387
3340 0.00331162548457652
3350 0.0074287471913204
3360 0.00279291159903077
3370 0.00585220257036239
3380 0.00376748904449951
3390 0.00354870012828328
3400 0.0118695722432628
3410 0.00300741124098013
3420 0.0053848241856191
3430 0.0030317858543605
3440 0.00375327452151795
3450 0.0039478223309659
3460 0.002428532129381
3470 0.00323708706014848
3480 0.00321647574837353
3490 0.00360959258543239
3500 0.00546698018027218
3510 0.00408164386089889
3520 0.0046094975979544
3530 0.00706297507611774
3540 0.00381458264583123
3550 0.00347089187502817
3560 0.00476278978120339
3570 0.00272314887644827
3580 0.00286620669933864
3590 0.00572410249917066
3600 0.00118691727130665
3610 0.0124808683614697
3620 0.00620681096057124
3630 0.00315222252143964
3640 0.00675399166034837
3650 0.00264241582329588
3660 0.00560175827062193
3670 0.00234810994870955
3680 0.00571580203694825
3690 0.00564998025685107
3700 0.0100419609417479
3710 0.00274188011053758
3720 0.00218125770347484
3730 0.00849316062214838
3740 0.00303756795662535
3750 0.00386973174686219
3760 0.00191092931144893
3770 0.00222265307965403
3780 0.00225006834587083
3790 0.00370302944826128
3800 0.00221752463296014
3810 0.00248466637616916
3820 0.00289609234505962
3830 0.00283789816742736
3840 0.00349680463875188
3850 0.00204817572814781
3860 0.0018726117963015
3870 0.00370025694908455
3880 0.00299004805753533
3890 0.00247277455395982
3900 0.00204203288034231
3910 0.00333939298014826
3920 0.00217337924473793
3930 0.00337698915856888
3940 0.00456925419553023
3950 0.00160941267156965
3960 0.00152667763987534
3970 0.00638841194327833
3980 0.0121460735016737
3990 0.00187723440291771
4000 0.00237800478811727
4010 0.00163460376747851
4020 0.002272807754643
4030 0.00182643806261152
4040 0.00178410156398778
4050 0.00158445674353107
4060 0.00217747621784736
4070 0.00172451707921486
4080 0.00371564068235936
4090 0.00638692140247973
4100 0.00581424401413248
4110 0.00195543229466106
4120 0.00635180478805067
4130 0.00157400163039357
4140 0.00252260824426846
4150 0.00364566452994161
4160 0.00294385812493547
4170 0.00224945793305844
4180 0.00270648380115766
4190 0.00319676249362771
4200 0.00264058202873921
4210 0.00430326920067145
4220 0.0050992141373128
4230 0.00171610767321264
4240 0.00341604392128737
4250 0.00324659826795006
4260 0.00168283982278262
4270 0.0021045044101493
4280 0.00349324466933718
4290 0.00146984552249762
4300 0.00420074950149303
4310 0.00155583031003093
4320 0.00323439225244635
4330 0.00652413955861
4340 0.00245038289480322
4350 0.00250265411547984
4360 0.00152619200844688
4370 0.00388301652598269
4380 0.00241880663443462
4390 0.00149195871383956
4400 0.00436156441031212
4410 0.00254092552958086
4420 0.00129254395039083
4430 0.00194356542069127
4440 0.0021808023273569
4450 0.00573204871908805
4460 0.00145050413584762
4470 0.00216435807228673
4480 0.00254572811772403
4490 0.00125925786070669
4500 0.00202679671155935
4510 0.00103833692178697
4520 0.0021186287540157
4530 0.00361271909370971
4540 0.00266903714106616
4550 0.00397957217756474
4560 0.00239732512281032
4570 0.0023127456419314
4580 0.0019868219669904
4590 0.00478566900201056
4600 0.00242335825659462
4610 0.00162114943645234
4620 0.00702422502827067
4630 0.000985953228970733
4640 0.00937915510020696
4650 0.00237711388041238
4660 0.00291723521572945
4670 0.00299266569291218
4680 0.00376053630533463
4690 0.00316958695107351
4700 0.00163658243019479
4710 0.000802884470100809
4720 0.00180843130645269
4730 0.00362421060290781
4740 0.00289516013120207
4750 0.00121402070250238
4760 0.00237177670985827
4770 0.0033680129303152
4780 0.00306244457352784
4790 0.00270221988690784
4800 0.00156714296436192
4810 0.00147654915965358
4820 0.00228417072837758
4830 0.00155708662093614
4840 0.00475491369751728
4850 0.00227796230244524
4860 0.00249128217761925
4870 0.00215579707654477
4880 0.00494814198041883
4890 0.00257015205571419
4900 0.002347218476032
4910 0.0027195598565239
4920 0.00194823178703109
4930 0.00128923370334961
4940 0.00543616846456586
4950 0.00388749880753607
4960 0.000695214976945989
4970 0.0034032598207742
4980 0.00238481432859561
4990 0.0023794508231819
5000 0.002411899962634
5010 0.000927847648726297
5020 0.00189775068976817
5030 0.00886706894860482
5040 0.00454468159565843
5050 0.0050038582207608
5060 0.0021723529825409
5070 0.00216258059551144
5080 0.00277729119374021
5090 0.00555367731287667
5100 0.00132708340961795
5110 0.00247342315858169
5120 0.00253851153068334
5130 0.00136552675973511
5140 0.0029225576154886
5150 0.00163733305503042
5160 0.00993133938149598
5170 0.00331361557029839
5180 0.00296039614298904
5190 0.00277757346259926
5200 0.00244549239763082
5210 0.00352562528752281
5220 0.00521227209787513
5230 0.00133334095659943
5240 0.00149517029227667
5250 0.00114192597274782
5260 0.00222657383702773
5270 0.00611201631649457
5280 0.00427609462361281
5290 0.00154401835910162
5300 0.00138203788870632
5310 0.0022593293986053
5320 0.000787199782386561
5330 0.00080746722228633
5340 0.00254403614131894
5350 0.0020478061737838
5360 0.00169284401421641
5370 0.00498268629484146
5380 0.00123391998331628
5390 0.00253097919363751
5400 0.00214115316841781
5410 0.00137581904189334
5420 0.00203175795370293
5430 0.0047215281654784
5440 0.00111065621482514
5450 0.00315741901688882
5460 0.00168461678533676
5470 0.001992984890372
5480 0.000736005370667112
5490 0.0018025406024308
5500 0.00145731544754324
5510 0.00644702067026942
5520 0.00119645001724716
5530 0.00317409965528298
5540 0.00150323752754069
5550 0.00119500251333284
5560 0.000530637000102175
5570 0.000781212140378172
5580 0.00246351312117519
5590 0.00278349127796959
5600 0.00214141727062824
5610 0.00527430316110483
5620 0.00147685586955748
5630 0.00110679985059761
5640 0.00123378929574798
5650 0.00175319259143935
5660 0.00212958477058455
5670 0.000821785332407065
5680 0.00237996578859069
5690 0.0028482196511644
5700 0.00177483205880665
5710 0.00155705876473506
5720 0.00442194385333057
5730 0.00190914723196887
5740 0.00121207161725215
5750 0.00169885524070254
5760 0.00798581643324514
5770 0.00275686043391456
5780 0.00116319899436387
5790 0.00313085747951699
5800 0.00514919499224405
5810 0.00356181337547472
5820 0.0023641536869906
5830 0.00429327819127868
5840 0.00141469727921557
5850 0.00215803854873044
5860 0.00333751248945241
5870 0.00594406148863735
5880 0.00235146773083654
5890 0.00431751412749311
5900 0.0036616667277298
5910 0.00460652373667402
5920 0.00350300596140029
5930 0.00132808243878951
5940 0.00430644923083408
5950 0.000938197458154674
5960 0.0011748159953285
5970 0.00155257309165871
5980 0.00139762018053157
5990 0.00476495048809241
6000 0.00351733358653947
6010 0.00247284693009913
6020 0.00273299722411682
6030 0.000702450613359647
6040 0.00775493710515124
6050 0.00600150160764487
6060 0.00161278156418379
6070 0.00133010305152561
6080 0.00258708187539425
6090 0.00142081507238596
6100 0.0013794006818987
6110 0.00113660514161812
6120 0.00373745790103025
6130 0.00123007514427048
6140 0.00268870138570699
6150 0.00196992175957099
6160 0.00175947151326666
6170 0.00153488924079716
6180 0.00202753804531827
6190 0.00105174890516188
6200 0.000624845749053319
6210 0.00120460247130465
6220 0.00102470242521598
6230 0.00111164862656179
6240 0.000844710637626256
6250 0.000959045777310659
6260 0.00192774830964989
6270 0.0018397464196971
6280 0.00196877538118994
6290 0.00236843952812512
6300 0.00218575798458799
6310 0.0010968055861759
6320 0.00153021914567562
6330 0.00131295926303174
6340 0.000801403962093816
6350 0.00481908472529835
6360 0.00156799904071795
6370 0.00964847226744624
6380 0.00433626926262406
6390 0.00377007418718181
6400 0.00241553964031562
6410 0.000836010576633735
6420 0.00340002566629639
6430 0.00658701160755619
6440 0.00137867696610995
6450 0.0016835854952948
6460 0.0041024199016429
6470 0.00532737561720946
6480 0.00291204388583841
6490 0.00247212107074389
6500 0.00173154235494903
6510 0.00101287233549781
6520 0.00216058324417374
6530 0.0011883059555969
6540 0.000338084931299831
6550 0.000941596217186813
6560 0.00168529991852815
6570 0.00075666608356859
6580 0.00125709875189493
6590 0.0040742095541645
6600 0.00075167267322778
6610 0.00253555947653248
6620 0.00112644585416342
6630 0.00134742552045314
6640 0.00151022773686452
6650 0.00176049608816481
6660 0.000914843134180915
6670 0.00199904238130078
6680 0.00355729863141148
6690 0.000954811048987817
6700 0.000662682041553042
6710 0.00213384018616355
6720 0.000552581692288782
6730 0.0030293243167598
6740 0.000949581140728862
6750 0.00161340604871332
6760 0.00230324236321477
6770 0.00049989033592642
6780 0.00456087443000888
6790 0.00140241022438589
6800 0.00195562571001675
6810 0.00120311452258642
6820 0.000995563874929074
6830 0.00100161867430706
6840 0.00184004162885392
6850 0.00153312282509394
6860 0.000891058318908857
6870 0.00209791243665828
6880 0.000987457615738589
6890 0.00464992964429246
6900 0.00125401779758849
6910 0.000766145905146931
6920 0.00143565914877078
6930 0.00138009295965665
6940 0.000729624478785532
6950 0.0017721533812567
6960 0.00102254481394711
6970 0.00243669667276528
6980 0.00310990410281813
6990 0.00124961729599186
7000 0.0041023238924672
7010 0.00691529060876739
7020 0.00288466457756869
7030 0.000960805409177575
7040 0.00175172590105531
7050 0.0024909235026687
7060 0.00121155532815341
7070 0.00113454830778211
7080 0.000482048795728853
7090 0.0017961137701934
7100 0.000853452745196583
7110 0.000983700818254806
7120 0.00205706646501865
7130 0.00490120851830303
7140 0.00327121798752968
7150 0.000407649154726398
7160 0.00270218407430997
7170 0.00180994872338436
7180 0.000574173688605959
7190 0.00184069299278791
7200 0.000793591052996942
7210 0.000895912794525477
7220 0.00178955010502092
7230 0.00104239415289035
7240 0.00192639625258075
7250 0.00174875722517449
7260 0.00336408151223911
7270 0.00133211158446289
7280 0.00247342148200931
7290 0.0024196704727406
7300 0.00426523447873596
7310 0.0104842959255952
7320 0.00072366479209045
7330 0.0035717334209887
7340 0.00483174666375214
7350 0.00196456542382274
7360 0.00116444073859399
7370 0.00390162415621646
7380 0.000807420773938112
7390 0.00234912842679921
7400 0.000996230872327515
7410 0.00199709369321118
7420 0.00107059475706351
7430 0.00234087505358348
7440 0.0053873999097648
7450 0.00313095556733892
7460 0.00121027202156962
7470 0.00171913446677724
7480 0.00331515395344881
7490 0.00277507152430028
7500 0.00270719568439221
7510 0.00878720743273013
7520 0.0018041001910633
7530 0.000606288614921156
7540 0.00174873324836405
7550 0.00200537260096716
7560 0.00111329156630523
7570 0.000971708261713049
7580 0.000820853550670711
7590 0.00262871273552926
7600 0.00278887107656584
7610 0.001352284940144
7620 0.00150824771068575
7630 0.00149514596428305
7640 0.000580515291730425
7650 0.00124957520075564
7660 0.0012260009730104
7670 0.00138529205102994
7680 0.000921841775491182
7690 0.00132246342762904
7700 0.00147911587402816
7710 0.000848942109350434
7720 0.0014712239479426
7730 0.000719934078643942
7740 0.00155251656140946
7750 0.000923184131685866
7760 0.00117535133531882
7770 0.00318114343836183
7780 0.00233651468797453
7790 0.00193227934512509
7800 0.00220853134576743
7810 0.00158068981538939
7820 0.00223944635909293
7830 0.00135976860769144
7840 0.000644168808951312
7850 0.000633255357225901
7860 0.000425679701581956
7870 0.00208034456302046
7880 0.000798105962409695
7890 0.000807452950767155
7900 0.00125200141634399
7910 0.00190304604637892
7920 0.00145398930896639
7930 0.00216028067878185
7940 0.000891034942118765
7950 0.0014106125100122
7960 0.00122334439414774
7970 0.00259742873452747
7980 0.00249904160213238
7990 0.00226582751798099
8000 0.00189279162291958
8010 0.00100065502931742
8020 0.000914844213100569
8030 0.000753782987105517
8040 0.00335322203974632
8050 0.000370946509904752
8060 0.00088796982951816
8070 0.00287741400330216
8080 0.00219339473296304
8090 0.00248557052458128
8100 0.000838496145640638
8110 0.000405668821995323
8120 0.000972978867932202
8130 0.00082138359483422
8140 0.000410528743077332
8150 0.00300143459540261
8160 0.00100994764655211
8170 0.00424270650315975
8180 0.000955616470491875
8190 0.00224407516678626
8200 0.00123278295594262
8210 0.00154546528095721
8220 0.00104652432834052
8230 0.00145166663776176
8240 0.00268965598230975
8250 0.00122129404785153
8260 0.00371926701578406
8270 0.0028211227874281
8280 0.000719398178853123
8290 0.00211627780128501
8300 0.0015905834465474
8310 0.00173777127333391
8320 0.00218764499252979
8330 0.00184327066383092
8340 0.0004907918363698
8350 0.00205307890360479
8360 0.000529289376183803
8370 0.00141252926493258
8380 0.000948279896524267
8390 0.000609882345101608
8400 0.00204741296737045
8410 0.000725397545108745
8420 0.00250368379997809
8430 0.00279566499077009
8440 0.00162662871309129
8450 0.000997535680647367
8460 0.00179806537665713
8470 0.00112496012408791
8480 0.00309706685705609
8490 0.000798120141779396
8500 0.00154803790503774
8510 0.00136942278547811
8520 0.00113538926404872
8530 0.00174247952472606
8540 0.000937368100018478
8550 0.000600231801826484
8560 0.00161816834107164
8570 0.00177926079088039
8580 0.00141918932475154
8590 0.00233326517126732
8600 0.000800560196310965
8610 0.00221167597577005
8620 0.000699157448624843
8630 0.000949998751020657
8640 0.0013944720229812
8650 0.00154059629838238
8660 0.00128098317734444
8670 0.00154532628170272
8680 0.00109084987804886
8690 0.000221767290418013
8700 0.00149087548416295
8710 0.00123922324129815
8720 0.00307212640128957
8730 0.00150534752676895
8740 0.000538099412372091
8750 0.00107118844361887
8760 0.000790992495362814
8770 0.00093986884060798
8780 0.000514882247866663
8790 0.00104643447952468
8800 0.000477324920086055
8810 0.00103787028687901
8820 0.00271579607236819
8830 0.000692574609507255
8840 0.00182653422133028
8850 0.00126461852778403
8860 0.00284153237554604
8870 0.00163386107195115
8880 0.000579590823415823
8890 0.00155845605956504
8900 0.00043253883925444
8910 0.000645052788052401
8920 0.000403797907436196
8930 0.0005890787835785
8940 0.00117865091405322
8950 0.000457405671178216
8960 0.00142684866131935
8970 0.000722382865455268
8980 0.000848018058541078
8990 0.00206827664521001
9000 0.00316820382810627
9010 0.00368953807043052
9020 0.00167906497026238
9030 0.00150690322567422
9040 0.00131654528966958
9050 0.000939547616192358
9060 0.00139604229385381
9070 0.000243256882763488
9080 0.00128280411591764
9090 0.000777054133250092
9100 0.0021155188013515
9110 0.00372319866007541
9120 0.00182229314841339
9130 0.000344395276273234
9140 0.00231318382415089
9150 0.00203824225343599
9160 0.002318265314747
9170 0.00266201906318142
9180 0.00439267561297056
9190 0.00278103060446753
9200 0.0023354466831744
9210 0.0017434801123091
9220 0.00918101674106203
9230 0.00280326021760955
9240 0.00231505696062867
9250 0.00375829942310059
9260 0.00124139001422985
9270 0.00269832376328001
9280 0.00213905375855796
9290 0.00179084095859602
9300 0.00176219292245093
9310 0.00513392837069305
9320 0.00214908526268089
9330 0.00277222503914498
9340 0.00159964451820604
9350 0.000780378809172102
9360 0.00216033775724182
9370 0.00200323799788786
9380 0.00444802102178091
9390 0.00147801412562584
9400 0.00110180642931348
9410 0.00233957163020817
9420 0.00399785946707903
9430 0.00157811223931805
9440 0.000738521367490038
9450 0.00113189783673933
9460 0.00115906336551926
9470 0.00124772769478757
9480 0.000449956999779849
9490 0.00122576163604257
9500 0.00195055354973561
9510 0.00137782650104154
9520 0.000978962062970579
9530 0.00214818796654085
9540 0.00109384750327355
9550 0.000823223111964167
9560 0.00522203000469302
9570 0.00303496049977356
9580 0.00641850140572452
9590 0.00176158512247853
9600 0.00158986737397161
9610 0.00159048849392262
9620 0.00179927513324507
9630 0.00190575196641491
9640 0.00129208342932805
9650 0.00155312046619523
9660 0.00101689108663063
9670 0.00100410980421139
9680 0.00251203113722554
9690 0.00155377124477569
9700 0.00071575443739866
9710 0.00280952327805074
9720 0.00205764309678115
9730 0.000402875272527999
9740 0.000617395762808686
9750 0.00191078686528423
9760 0.00349207326022697
9770 0.00243796488913357
9780 0.00149313825554022
9790 0.00242570096922911
9800 0.00392347966360048
9810 0.00317164249178817
9820 0.00166028778102827
9830 0.00236601568774309
9840 0.000993435176097687
9850 0.00230214139907658
9860 0.00149013754570029
9870 0.00123781463769552
9880 0.00184206325806447
9890 0.0015516134482938
9900 0.00549121544941432
9910 0.00133173308923675
9920 0.000748297015256743
9930 0.000692870047658761
9940 0.00225635890200981
9950 0.000727543487931825
9960 0.000470489410105258
9970 0.000888035808713079
9980 0.0010914455852917
9990 0.00161287091339557
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_2.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 2 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-0.000257063776805537, ymax=0.00583230865014108,
ytick style={color=black},
ytick={-0.001,0,0.001,0.002,0.003,0.004,0.005,0.006}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.00110983798192864
10 0.00200550454837476
20 0.00184742500173397
30 0.00130524510238786
40 0.00227676825654494
50 0.00188187612089024
60 0.00555551899437078
70 0.000456014448426337
80 0.00224384806923281
90 0.00132966155456902
100 0.00147264787593521
110 0.000491792032477502
120 0.00233305643031834
130 0.00185665992038557
140 0.000396716432183396
150 0.000424930694044567
160 0.00244134678537159
170 0.000186560087514188
180 0.0023177639960916
190 0.00062842566175379
200 0.00128910602568593
210 0.00112976485208766
220 0.000131700538784219
230 0.000611695143519507
240 0.000564297148645127
250 0.00183793992274935
260 0.000232359130633444
270 0.0014044647398907
280 0.000409017483813814
290 0.000812949735661882
300 0.000328685638832978
310 0.000459993354257886
320 0.000381130521533787
330 0.000122697278442307
340 6.78034291527528e-05
350 0.000937304503834819
360 8.03625748906584e-05
370 0.000177362778939009
380 0.000187918657034237
390 0.000613450282052113
400 0.000263951767433422
410 0.000997606579606951
420 9.18500957745561e-05
430 0.00024597790961288
440 0.000251003098168883
450 0.000616572759982131
460 0.000330568317409016
470 0.000156158364388564
480 0.000225385518274725
490 4.64366976080834e-05
500 6.83525263848478e-05
510 0.000120277941305362
520 0.000177239642616421
530 0.000113455524717114
540 0.000305580030527133
550 0.000192508315591809
560 0.000832370583400616
570 0.00043992564065216
580 0.000447121318345789
590 2.4235822682107e-05
600 0.000335675404928352
610 0.000317067382988431
620 0.000281067407430218
630 0.000341537931941625
640 0.000534140571958956
650 0.000383391104239229
660 0.000328283959097102
670 5.26087524452937e-05
680 8.03569489646442e-05
690 0.000179807863786114
700 0.000493918851985213
710 0.000187484112583448
720 0.000384300372756829
730 0.000659341418881271
740 8.31058447802849e-05
750 0.000293604930785817
760 3.54912750911658e-05
770 0.000300657198840103
780 0.000377062865012689
790 0.000193556324440292
800 0.000209152970246994
810 0.000257135324819176
820 0.000133213410587173
830 0.000334300943694848
840 0.000414668938114836
850 8.79190806854453e-05
860 9.61769840987503e-05
870 0.000559129210839963
880 0.000201591787822295
890 0.000666356331408127
900 0.000265393718865788
910 0.000112101172872189
920 0.000205280626489829
930 0.000701167346002123
940 0.000114611203485468
950 0.000381837083928687
960 0.000365249431576538
970 0.00110014916202138
980 0.00214060888324025
990 0.000485361122010524
1000 0.000900088461530486
1010 0.000520504775540367
1020 1.97258789647636e-05
1030 0.000564824301695925
1040 0.000164713085563155
1050 0.000433834317415191
1060 0.000141702959712261
1070 4.60251391273177e-05
1080 0.000684199386925449
1090 0.000995455492958458
1100 0.000244234130483945
1110 0.000671680483381104
1120 0.000314158988074962
1130 0.000281731922638133
1140 0.000189788310615083
1150 0.000706527503207216
1160 0.000140908827352848
1170 0.000386919892544474
1180 0.000156180969649385
1190 0.000208642555486977
1200 3.59749759651942e-05
1210 0.00016384076458498
1220 0.000226194644469742
1230 0.000446600986590449
1240 0.000822822404689783
1250 0.000885692594419498
1260 0.00033434405749384
1270 0.000300134715098543
1280 0.000159477106366124
1290 0.000533326419855975
1300 0.000362129924724008
1310 0.000334332530746231
1320 0.00120753348246661
1330 0.000263400845418108
1340 0.000305102802266542
1350 0.000725719649505877
1360 0.000296324925434128
1370 0.000435202812513875
1380 0.00093399764457828
1390 0.000738488167326095
1400 0.00010960458454591
1410 0.000477396277538156
1420 0.000234729176329493
1430 0.000847877285924982
1440 0.000169312585094865
1450 0.000500300569890372
1460 0.000396162519860065
1470 0.00107423424331599
1480 0.000429252486227459
1490 0.000326277634278295
1500 0.00113071023913867
1510 0.00071326931821859
1520 0.00135474441722926
1530 0.000223126345965685
1540 0.000462659821075821
1550 0.000428648790627853
1560 0.00161459620159137
1570 0.000753305772395755
1580 0.00122695054061387
1590 0.000266768854333499
1600 0.000220282324473828
1610 0.000281796585476823
1620 0.000376956529775643
1630 0.000294059947948255
1640 0.000509411376079619
1650 0.000352426394016698
1660 0.000653882104705714
1670 0.000530701404668051
1680 0.000225902810979801
1690 0.000775271923216336
1700 0.000655620864600459
1710 0.000121063309208467
1720 0.00120658022251634
1730 0.000331111892369313
1740 0.000195582964654781
1750 0.00045938054402273
1760 0.000460339466487925
1770 0.000497653835687424
1780 0.000434916677240049
1790 0.000501108323971398
1800 0.000255172616336006
1810 0.00052620704992462
1820 0.000527837890209504
1830 0.000808114830043833
1840 0.000656519253643044
1850 0.000484845718380788
1860 0.000808984581877676
1870 0.000346733459885399
1880 0.000305117498930074
1890 0.000337653978416282
1900 0.00053420049462766
1910 0.000557592881958483
1920 0.000822535017611378
1930 0.000424218834714778
1940 0.00098621565173738
1950 0.00041267746081265
1960 0.000468152367535359
1970 0.000504272162870468
1980 0.00117321588929837
1990 0.00116190743000406
2000 0.000466568017203308
2010 0.000634556765063229
2020 0.000450911262847338
2030 0.000377556308707097
2040 0.00155633910429824
2050 0.000813065200542785
2060 0.000368865365448962
2070 0.000176636775402767
2080 0.000294006400404051
2090 0.000531709900988715
2100 0.00327373167937265
2110 0.000782369735606338
2120 0.000577617190863235
2130 0.000499897651370524
2140 0.000321229333110448
2150 0.000410557830879747
2160 0.000266666121465579
2170 0.000455248478318955
2180 0.000428924470850491
2190 0.00102427363467449
2200 0.000262603751922967
2210 0.000731863168405929
2220 0.000941684071528256
2230 0.00103869894673747
2240 0.000258707671428808
2250 0.000363340143508564
2260 0.000956215342615402
2270 0.0004812588571258
2280 0.000452977310701091
2290 6.62891866570434e-05
2300 0.000495805129252305
2310 7.62505255313408e-05
2320 0.000753459252126871
2330 0.00109924907024812
2340 0.000287769976121931
2350 0.000485471741776065
2360 0.000235135038609142
2370 0.00039272242143838
2380 0.000293643444964609
2390 0.000507571673561692
2400 0.00225365752320347
2410 0.00051914122342987
2420 0.000329900128102777
2430 0.000648909290989435
2440 0.000486965544920275
2450 0.000216111246428899
2460 0.000657978911053206
2470 0.000263361087506101
2480 0.000748627346302019
2490 0.000262761907681093
2500 0.000673655147562385
2510 0.000472194473487248
2520 0.000223646181924646
2530 0.000796462835835238
2540 0.000488127860046608
2550 0.000384180700865442
2560 0.000496503034131902
2570 0.000631657706811179
2580 0.000169112264721134
2590 0.00058172515118403
2600 0.000699299076271442
2610 5.48935808684829e-05
2620 0.000260917934754934
2630 0.00083789095814462
2640 0.000487977552859315
2650 0.00108590410201952
2660 0.000792108472295267
2670 0.000650763159192266
2680 0.00149023373599135
2690 0.00019003543671679
2700 0.000569781636474954
2710 0.00037128361080698
2720 0.000387571292862403
2730 0.000386853473316115
2740 0.00187498251705719
2750 0.000593236937451245
2760 0.000541757812308357
2770 0.000661707524228524
2780 0.000377986927648227
2790 0.00047189844277902
2800 0.000384151602652666
2810 0.000481557266487904
2820 0.00101356070386387
2830 0.000468442659609227
2840 0.0002320055437949
2850 0.00316580315199007
2860 0.000281649636989304
2870 0.00020350596371561
2880 0.000435088528624109
2890 0.000256965690938662
2900 0.000391426904461059
2910 0.000122636318726905
2920 0.000119691580695264
2930 0.000262662447829987
2940 0.000439007623080743
2950 0.000673416167475413
2960 0.00142845400183363
2970 0.000683016678409333
2980 0.000132877420707332
2990 0.000502748362918183
3000 0.000416802626685799
3010 0.000233646022100295
3020 0.000669481189526083
3030 0.000462138438384851
3040 0.000415270270976789
3050 0.000389843795026595
3060 0.000307317204296545
3070 0.000276692050771028
3080 0.000547433109562522
3090 0.000826697569443022
3100 0.000560584801226286
3110 0.00043147938805359
3120 0.000174341035351388
3130 0.000536453095220543
3140 0.000276072217822257
3150 0.000278004271698381
3160 0.000180227673329181
3170 0.000391279349296646
3180 0.00118991381986108
3190 0.00040220645227092
3200 0.000211309054787416
3210 0.000403090450377393
3220 0.00151346324197429
3230 0.00100350092770692
3240 0.000244165884916935
3250 0.000515565554526014
3260 0.000190656064027595
3270 0.000437349584061335
3280 0.000483232112243061
3290 6.05918050542915e-05
3300 0.000515513093696787
3310 0.000690604455108723
3320 0.000301860451786425
3330 8.09449532480802e-05
3340 0.000151526067844601
3350 0.000919512354035909
3360 0.00034518172698504
3370 0.000991313699947637
3380 0.000758459912245382
3390 0.000662872503471681
3400 0.00211564389996269
3410 0.000501804695669013
3420 0.000698544676511734
3430 0.00078048760140861
3440 0.000226624532547115
3450 0.000437583130639358
3460 0.00016321739652201
3470 0.000490663396866737
3480 0.000397507509741183
3490 0.00053384395307143
3500 0.00139416829453695
3510 0.000677384715350553
3520 0.000473578347933956
3530 0.00153753358152678
3540 0.000483331561352461
3550 0.000575387407591349
3560 0.000761967898298871
3570 0.000216637627866925
3580 0.000182837794895633
3590 0.00088574103447071
3600 0.000114059931911967
3610 0.00139623874186721
3620 0.000787756262322401
3630 0.000474733161988747
3640 0.000928661398369566
3650 0.000486599067183878
3660 0.000713595920648662
3670 0.000216202142419717
3680 0.000945156704667154
3690 0.000805080789911016
3700 0.00235733166932722
3710 0.000290136182747581
3720 0.000421981098528095
3730 0.00167635568600635
3740 0.000684446586510797
3750 0.00028850903866658
3760 0.000252219805986794
3770 0.000306659830733305
3780 0.000184739031689749
3790 0.000611996990771079
3800 0.000210482819164779
3810 0.000351781195242614
3820 0.000292042760769879
3830 0.000251689641116771
3840 0.000645335458505157
3850 0.000276597675169825
3860 4.76682618263081e-05
3870 0.000572431791658583
3880 0.000423183256298073
3890 0.000302440374911865
3900 0.000211009776223969
3910 0.000268842324773634
3920 0.000291628973573646
3930 0.000455324392287964
3940 0.00118408967249567
3950 0.000286089065452236
3960 0.000277797692231859
3970 0.000958854291247981
3980 0.00229404069279415
3990 0.000149271542809906
4000 0.000486367853424382
4010 0.000125503681826624
4020 0.000373666276734356
4030 0.0002382985446521
4040 0.000372468016831051
4050 0.000267202285417728
4060 0.000193943871344095
4070 0.000247278003661036
4080 0.000601508149344856
4090 0.000998256767062074
4100 0.000852477342702376
4110 0.000277610611281808
4120 0.00104581897779884
4130 6.98801013420216e-05
4140 0.000241405948361613
4150 0.00105112755146342
4160 0.000305532283221655
4170 0.000304036859458167
4180 0.000603710737525815
4190 0.000330485628302
4200 0.000127642546848821
4210 0.00043944894909593
4220 0.00117339243447324
4230 0.000289706769644069
4240 0.00101798610509326
4250 0.00023697723721626
4260 0.000203234361934291
4270 0.000249636929862088
4280 0.000509887192256905
4290 0.000337885311686789
4300 0.00100518888764668
4310 9.75071843158654e-05
4320 0.000552224552846045
4330 0.00133005439708111
4340 0.000198211099378094
4350 0.000337321969951442
4360 0.000114285431417867
4370 0.00104203007919063
4380 0.000361942626220423
4390 7.5625786130454e-05
4400 0.000760560304988841
4410 0.000111997558254291
4420 0.000336032609278456
4430 0.000379424824620323
4440 0.000326094899083318
4450 0.000886730610112107
4460 8.3169333885696e-05
4470 0.000383224359715821
4480 0.000100432231739539
4490 0.00017904797617894
4500 0.000255255681155185
4510 0.000267275134812546
4520 0.000457421566335575
4530 0.0005828060110717
4540 0.000545657684408907
4550 0.00085127929578072
4560 0.000190181854944052
4570 0.000283764115464879
4580 0.000366302077453025
4590 0.00073758832450185
4600 0.000545108239037202
4610 0.000232675490026347
4620 0.00198568757265654
4630 0.0002839546148537
4640 0.00165057574119026
4650 0.000416046392495791
4660 0.000361228349064595
4670 0.000350640237532237
4680 0.000838917197626722
4690 0.000205832791427545
4700 0.000229528237462552
4710 0.000158747749702313
4720 0.000387317422464651
4730 0.0011114401875239
4740 0.00058139587207254
4750 8.51815461328343e-05
4760 0.000474440191196238
4770 0.00054493763413492
4780 0.000573170581838374
4790 0.000135600488907349
4800 0.000298140283019849
4810 0.000164024592508067
4820 0.000369368487929601
4830 0.000253499544173846
4840 0.000269378146001815
4850 0.000442838834773826
4860 0.000624240192032397
4870 0.000240918894645122
4880 0.00131739356845573
4890 0.000551190269374737
4900 0.00033717039497337
4910 0.000358311228166475
4920 0.000248876481087306
4930 0.000251056663662804
4940 0.000978288569536821
4950 0.000362491812562817
4960 4.26184482644812e-05
4970 0.000170994555096879
4980 0.000388920755420533
4990 0.000436504648324027
5000 0.000632889144377122
5010 0.000102228037155896
5020 0.000120715086571898
5030 0.00117491321106904
5040 0.00127172303500244
5050 0.000763733063804879
5060 0.000589517979685295
5070 8.50797598415129e-05
5080 0.000699684988903345
5090 0.000632676207434019
5100 0.000320291522897932
5110 0.0001429801073699
5120 0.000353490402511702
5130 0.000168099945050853
5140 0.000432500764543479
5150 0.000181687930531852
5160 0.00149555463344591
5170 0.000825612007269195
5180 0.000513796351948104
5190 0.00035733971669137
5200 0.000482428651696363
5210 0.000886410976224022
5220 0.00109276934848987
5230 0.000183772591767718
5240 8.08741603994607e-05
5250 0.000147722564752203
5260 0.000458659019598892
5270 0.00079488762574513
5280 0.000885332129090844
5290 0.000426524823217
5300 0.000261396225985798
5310 0.000585749410298448
5320 0.000111776600160123
5330 0.000124654474273371
5340 0.000783389818925565
5350 0.000353971513058976
5360 0.000315868585556025
5370 0.00103856433708975
5380 0.000202233035573987
5390 0.000427479396225463
5400 0.000337521485650695
5410 3.47606646101763e-05
5420 0.000356624569001384
5430 0.000961630766552135
5440 0.000237502823799888
5450 0.000428079969969739
5460 0.000397914707358016
5470 0.000359699381095323
5480 0.000158706676316988
5490 0.000169525045876475
5500 0.000309164234080509
5510 0.0012812449422941
5520 0.00020862967105105
5530 0.000878220078535334
5540 0.000183284417993893
5550 0.000259332993892664
5560 4.90734404773703e-05
5570 1.98154944986016e-05
5580 0.000245779545310853
5590 0.00026643954268028
5600 0.000361754933078716
5610 0.00151179987641112
5620 0.000379154632967556
5630 9.23814018185965e-05
5640 0.000277206967111206
5650 0.0001991785785916
5660 0.000635686644478986
5670 3.15387666237952e-05
5680 0.000229020874242725
5690 0.00044688827532738
5700 0.00041496608012471
5710 0.000412940794606183
5720 0.000925921158727413
5730 0.000322457733780856
5740 0.000342230323298189
5750 0.000186090271544225
5760 0.000854499927637658
5770 0.000448007037116793
5780 0.000214048730254284
5790 0.000655712225657707
5800 0.00138238099141703
5810 0.00096479079346873
5820 0.000324575377799469
5830 0.000970277005275307
5840 0.000250717917584775
5850 0.000200162191493823
5860 0.000553570060001867
5870 0.00145255047666469
5880 0.000374551176009905
5890 0.000715512772518236
5900 0.00039443038491644
5910 0.000790261552652299
5920 0.000582544607506252
5930 8.95262824422986e-05
5940 0.000355310274395208
5950 0.000173650768686168
5960 0.000277922129939095
5970 0.000330345178831687
5980 0.000310745618952597
5990 0.00128870843982943
6000 0.000733513479306206
6010 0.000482921606560603
6020 0.00067923508355155
6030 0.000146529357360327
6040 0.00204921704236368
6050 0.00131423664710025
6060 0.000283380561121577
6070 0.00026500488517756
6080 0.00036154041423032
6090 0.000437221580787261
6100 0.000330590711628338
6110 0.000122510048861156
6120 0.000876434951731079
6130 0.000359249663451462
6140 0.00076025452469191
6150 0.000400887930349054
6160 0.000406101138461566
6170 0.000386192457307996
6180 0.000345250739621808
6190 0.000246451942964825
6200 9.94361953623837e-05
6210 0.000344483877784789
6220 0.000121187536307286
6230 0.000303571387534127
6240 0.000234000592798771
6250 0.000111264664938443
6260 0.000439234052450426
6270 0.00011970872132588
6280 0.000509170177797566
6290 0.000341014140346837
6300 0.000343852410320592
6310 0.000191452195483104
6320 0.000121561015416675
6330 0.000244797652918235
6340 0.000191033226754229
6350 0.000935533576066062
6360 0.000251479731110286
6370 0.00243368941702025
6380 0.000994391122718889
6390 0.000725078666315945
6400 0.000280217162926533
6410 0.0002289919143585
6420 0.000603794946669045
6430 0.00186178718488456
6440 0.000304536862873536
6450 0.000409340574121258
6460 0.000911151924626172
6470 0.000871287492013134
6480 0.000629634681504223
6490 0.000776668397027521
6500 0.000426586263159107
6510 0.000292265236238971
6520 0.00056507717522499
6530 0.000311952598464583
6540 5.11820416835638e-05
6550 0.000224509305167475
6560 0.000430918844951646
6570 0.000170295828891307
6580 0.000332950162992365
6590 0.00114334515343432
6600 9.1849162880426e-05
6610 0.000679671086876721
6620 0.000257018927573115
6630 0.000288131262476927
6640 0.000260062278805523
6650 0.000418512988243369
6660 0.000162742822527931
6670 0.000522140702911498
6680 0.00080448449338209
6690 0.000249200240224677
6700 0.000140320152151999
6710 0.000363482048681546
6720 0.000103627950731186
6730 0.00122809353846818
6740 0.000376628406414579
6750 0.000255459070372415
6760 0.000356793589585039
6770 5.97815128476722e-05
6780 0.00113891722333046
6790 0.000344874866863876
6800 0.000741475255486311
6810 0.000382401230780048
6820 0.000331220813821881
6830 0.000277014842106981
6840 0.000406007731667868
6850 0.000409263782904323
6860 0.000165720518057714
6870 0.000349890935513672
6880 0.000224523690165303
6890 0.00133998042380868
6900 0.000286276065711152
6910 0.000163076456349053
6920 0.000323703207809101
6930 0.000262334424842043
6940 0.000246835761125526
6950 0.000568124235836011
6960 0.000156905675506678
6970 0.000531077750395805
6980 0.00109218978940824
6990 0.000128019209658105
7000 0.0014544636666073
7010 0.00169490771033385
7020 0.00114734065558404
7030 0.000161571272374504
7040 0.00037937502425557
7050 0.000501843619029331
7060 0.000411945207264087
7070 0.000281003442671691
7080 5.57775996814718e-05
7090 0.000361342640964541
7100 8.68253113668994e-05
7110 0.000174921336579133
7120 0.0006742618214962
7130 0.00115267792601088
7140 0.000205053966977557
7150 6.14985142172672e-05
7160 0.000356937983588299
7170 0.000434742694600424
7180 9.72296367658394e-05
7190 0.000583076671802715
7200 0.000227549852336196
7210 0.000250616975407923
7220 0.00068541427509558
7230 0.000168010532236183
7240 0.000596184445784172
7250 0.000501480980795685
7260 0.000797471001163795
7270 0.000154711456365339
7280 0.000594657611833033
7290 0.000448666062145611
7300 0.00149439004772989
7310 0.00221564392522252
7320 0.000214537411381616
7330 0.00105973773535627
7340 0.00109667932504756
7350 0.000412683656072841
7360 0.000102956783710919
7370 0.000876210129135681
7380 0.000193836657059812
7390 0.000402894619851104
7400 9.99463076479214e-05
7410 0.000599763179045124
7420 0.000108379174597657
7430 0.000600816003749343
7440 0.00181457059136236
7450 0.000319770212729163
7460 0.000148898686086924
7470 0.000400647271813849
7480 0.000721005903058169
7490 0.00097740049150544
7500 0.000869927032615667
7510 0.00180349575368434
7520 0.000422879372433897
7530 0.000106945841927773
7540 0.000469087382352711
7550 0.000500278279551385
7560 0.000270317231140723
7570 4.13007478286962e-05
7580 0.000222904206362464
7590 0.000365135437991326
7600 0.000592556856189017
7610 0.000238489493743221
7620 0.000278783504350666
7630 0.000342342253118152
7640 4.7121032761821e-05
7650 0.000226877154541168
7660 0.000542341022789184
7670 0.000437045371621628
7680 0.000117189350263834
7690 0.000268549502781651
7700 0.000176532447171221
7710 0.000254614342822695
7720 0.000529757931837462
7730 0.000209453202807341
7740 0.000346192730052965
7750 0.000289038985809461
7760 0.000164514209510442
7770 0.000808803000359647
7780 0.000527680178500679
7790 0.000438750240045622
7800 0.000457568231881024
7810 0.000431763036249994
7820 0.000434605697576639
7830 0.000271686288084298
7840 0.000118019488706994
7850 0.000153090489529983
7860 0.000122907865433451
7870 0.000595631371807119
7880 0.000132019871324413
7890 0.000216159540349603
7900 0.000190033342721628
7910 0.000407662307247919
7920 0.000441364903938521
7930 0.000478343353859677
7940 0.000163448711642685
7950 0.000465081044183517
7960 0.000395538674943512
7970 0.000340592756235442
7980 0.00059437399453597
7990 0.000526962025267442
8000 0.000545985721072992
8010 0.000428557267624296
8020 0.000223301200980536
8030 0.000117241062938116
8040 0.0013719053461814
8050 2.72152064984712e-05
8060 0.00019658933768625
8070 0.000790931496219015
8080 0.000867006665778281
8090 0.000799662526559583
8100 0.000381500311367574
8110 8.14624969747825e-05
8120 0.000219314392480213
8130 0.000295933208891157
8140 3.71742680792388e-05
8150 0.000960675513934197
8160 0.000190100461558268
8170 0.00110286422468014
8180 0.000214037036240875
8190 0.000575632521176204
8200 0.000340273854116456
8210 0.000588184772953906
8220 0.000301792021703213
8230 0.000209887567325761
8240 0.000866426692104225
8250 0.000278631379838613
8260 0.000945119801850706
8270 0.000868273347041521
8280 0.000282867070080442
8290 0.000767831584053027
8300 0.000213326541320177
8310 8.90202123173775e-05
8320 0.000768303902958665
8330 0.00039003869181092
8340 0.000134047051204173
8350 0.000445495165035734
8360 5.23564529351588e-05
8370 0.00034552949563489
8380 0.000293248072291911
8390 6.04069414681696e-05
8400 0.000502622868808271
8410 0.000199413996087868
8420 0.000523408186660493
8430 0.000852095878831054
8440 0.000305590073465605
8450 0.000292905107206499
8460 0.000479722721701834
8470 0.000333586918291746
8480 0.000628885778272824
8490 6.07534150421717e-05
8500 0.000295904007413018
8510 0.000215610679549024
8520 0.000252036973243149
8530 0.00035342427563956
8540 0.000122596255144204
8550 0.00022144041317714
8560 0.00028159379758987
8570 0.000608395638017227
8580 0.000307291970852913
8590 0.000281926536715956
8600 0.000127723691020096
8610 0.000789799074349334
8620 0.000139252915821195
8630 0.000174780837911895
8640 0.000222978919520593
8650 0.000497156649083001
8660 0.000433918874781206
8670 0.000392156437316541
8680 0.000337716871061807
8690 3.53676952700612e-05
8700 0.000231830098290967
8710 0.000212059500126135
8720 0.000766355427784917
8730 0.000352035713339871
8740 0.000147880304931817
8750 0.000123957544869913
8760 0.000134550834268178
8770 0.00026646174339092
8780 0.000227455528197233
8790 0.000202264764211298
8800 9.86514095616179e-05
8810 0.000255839917687671
8820 0.000803056865399838
8830 0.000203834919212224
8840 0.000519154665035077
8850 0.000491224084339644
8860 0.000341876881956388
8870 0.00058229913272818
8880 0.000148104028820313
8890 0.000562548405892586
8900 5.52337922431988e-05
8910 0.000181949308122121
8920 8.50025838520667e-05
8930 0.0001794723827773
8940 0.000278387305992022
8950 0.000134247711605501
8960 0.000371627615884496
8970 0.000181121721217314
8980 0.000243263876837472
8990 0.000560823919920795
9000 0.00130713386561397
9010 0.000646524401544247
9020 0.00034786978564324
9030 0.000409763082124664
9040 0.000381662272268257
9050 0.000208981245569535
9060 0.000237228302928909
9070 5.97468624999043e-05
9080 0.000449309473791277
9090 0.00016783196008787
9100 0.000813779720078331
9110 0.000876323002564824
9120 0.000623500500633839
9130 5.77557169593973e-05
9140 0.000318248747972226
9150 0.000417802754471183
9160 0.000631617327424992
9170 0.00118871536405809
9180 0.00121070777133763
9190 0.000734718988248386
9200 0.000962797048120666
9210 0.000305421975670725
9220 0.000960421603945257
9230 0.000726171680317267
9240 0.000478614707494654
9250 0.000801680538854037
9260 0.000183565957628883
9270 0.000338471618711044
9280 0.000288259403915697
9290 0.000659027651451307
9300 0.000465366294367005
9310 0.00131969139995704
9320 0.000556965118766593
9330 0.000532398246702218
9340 0.000153996253555224
9350 0.000243590924391418
9360 0.000603128252553072
9370 0.000661566864104316
9380 0.00107061259429048
9390 0.000288667048375319
9400 0.000200592140616953
9410 0.000586207546949675
9420 0.000469575681297087
9430 0.000315240628247525
9440 0.000184625322306746
9450 0.000113601049031041
9460 0.000260386769538538
9470 0.000335547357419587
9480 0.000127522470277139
9490 0.000368621624862367
9500 0.000496378948758221
9510 0.000553598678943835
9520 0.000394182554782367
9530 0.000402197720447477
9540 0.000326090702169872
9550 3.92019854399186e-05
9560 0.00107236656973503
9570 0.000980761049748632
9580 0.00132190327464071
9590 0.000667808852938225
9600 0.000729863243844146
9610 0.000395459796676242
9620 7.74652144450743e-05
9630 0.000416103873213514
9640 0.000385571061558066
9650 0.000453672272055556
9660 0.000147258543736947
9670 0.000207812782044907
9680 0.000821428793014299
9690 0.000221568827069732
9700 0.00020989347157521
9710 0.000409240856524159
9720 0.000768715528063283
9730 3.63964251116457e-05
9740 0.000156525707123962
9750 0.000294179964539316
9760 0.00109568386913946
9770 0.00075395421794746
9780 0.000454902109982519
9790 0.00113313026415151
9800 0.00117730220513771
9810 0.000481865390971483
9820 0.000511657474918558
9830 0.000356652225177674
9840 0.000127156502214552
9850 0.000590647291259875
9860 0.000355628415706747
9870 0.000232075964861542
9880 0.000751066812269341
9890 0.000249563864269751
9900 0.000829850459368345
9910 0.000409820423393254
9920 0.000128694446905773
9930 9.61841550714836e-05
9940 0.000588672072580141
9950 0.000290931662391623
9960 0.000133128768610991
9970 0.000154092126172815
9980 0.000240600554652491
9990 0.000448953754257904
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_3.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 3 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-5.71565170198547e-05, ymax=0.00136318439380192,
ytick style={color=black},
ytick={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012,0.0014}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.000222001358904424
10 0.000746255781840256
20 0.00102961351689676
30 0.000286139598350215
40 4.47066214888528e-05
50 0.000578554115147348
60 0.00045635460704008
70 0.000373550856279087
80 0.00116364154803127
90 4.12417209616293e-05
100 0.000734240227038326
110 0.000357512692544333
120 0.00120707021552466
130 8.66884476149204e-05
140 5.67993056143765e-05
150 0.000183270715066183
160 0.000535630457866032
170 7.3522032847802e-05
180 0.000274582434495339
190 0.000470174811451569
200 0.000273320734844432
210 6.6552723344555e-05
220 0.000126030025939896
230 0.000173354273165926
240 9.14568922021451e-05
250 0.000521400471502878
260 8.97208519032594e-05
270 0.000414483595429289
280 7.40443347204428e-06
290 8.03351798374031e-05
300 4.10413573466423e-05
310 0.000115942000960421
320 0.000157360335224157
330 5.67404068251091e-05
340 2.45786680888299e-05
350 0.00026015208359776
360 6.83622763727465e-05
370 0.000146438569269217
380 0.000109811580513786
390 0.000289418388825797
400 0.000257526935845932
410 0.000115994451257732
420 6.08162925515576e-05
430 0.000251773410581576
440 9.11283567374247e-05
450 0.00016484398364874
460 0.000213511014153433
470 4.23902882344167e-05
480 0.000113074121142716
490 4.43254225520492e-05
500 2.74544564030186e-05
510 7.94080249192119e-05
520 2.05701206250663e-05
530 5.26337871028841e-05
540 5.02552693279348e-05
550 5.59637892672483e-05
560 0.000356852007106703
570 0.000381109604301087
580 7.69617462805533e-05
590 2.30658015308027e-05
600 0.000328576769395713
610 8.59817217001111e-05
620 5.06551174168695e-05
630 6.32857870452259e-05
640 0.000116310540950487
650 0.000175594982171487
660 8.67773739164781e-05
670 5.43448862909445e-05
680 2.30294777573088e-05
690 6.43413678583863e-05
700 9.52665690378012e-05
710 4.35996668351316e-05
720 7.00560855579346e-05
730 0.000271086810899898
740 2.94781237521714e-05
750 6.40104148620809e-05
760 1.25661605096446e-05
770 4.82598218657697e-05
780 0.000179599731220621
790 0.000187362871086574
800 1.3072243455796e-05
810 0.000245450064730703
820 8.6450043121958e-05
830 0.000130681770269851
840 7.23808470719283e-05
850 2.10361325810724e-05
860 7.7672746367516e-05
870 3.08081970477113e-05
880 3.22563995056084e-05
890 0.000136912512218967
900 0.000151413814334768
910 2.91122976156473e-05
920 1.79978223770994e-05
930 8.17105222448139e-05
940 6.22574738616625e-05
950 3.50508029297281e-05
960 7.87694654161205e-05
970 9.78706864240417e-05
980 0.00129862344331002
990 0.000136230137139811
1000 5.18358752215269e-05
1010 8.47444218023751e-05
1020 1.97612424325974e-05
1030 2.10790691738095e-05
1040 2.00156257147764e-05
1050 3.32542663747765e-05
1060 9.10944054012656e-05
1070 3.78257830921282e-05
1080 4.04602022891253e-05
1090 0.000225202408505525
1100 4.31542198741853e-05
1110 7.86729346659478e-05
1120 1.40542756293807e-05
1130 0.000128881200449632
1140 2.53237631474312e-05
1150 8.44288401397951e-05
1160 0.000140977489914402
1170 4.85497552314369e-05
1180 0.000110395839916804
1190 0.000120382042646678
1200 2.3562811197604e-05
1210 3.58366524929174e-05
1220 0.000185456388140411
1230 6.64267498294993e-05
1240 0.000200066317222187
1250 0.000173189202442719
1260 4.7514694840588e-05
1270 8.36035044484535e-05
1280 3.10131648426131e-05
1290 2.22238132002899e-05
1300 5.0821620219659e-05
1310 8.38278011047426e-05
1320 7.3001631656032e-05
1330 0.000266740224847102
1340 2.75079281634156e-05
1350 9.83704426846361e-05
1360 4.05124417574092e-05
1370 3.51279199602191e-05
1380 3.8084145864934e-05
1390 3.35969547750149e-05
1400 2.44046658861317e-05
1410 1.19513084051873e-05
1420 4.20531850043544e-05
1430 5.72250126953372e-05
1440 0.000118108630857016
1450 4.94824285963233e-05
1460 3.58774795962201e-05
1470 7.34980723403831e-05
1480 1.55081962620326e-05
1490 2.12149483599178e-05
1500 0.000187002785807381
1510 4.57420566341906e-05
1520 0.000180701569424232
1530 2.74324068251488e-05
1540 3.81456121105049e-05
1550 2.34345321832185e-05
1560 5.31741001446771e-05
1570 4.06208815451606e-05
1580 0.000370850100382001
1590 1.87597377899388e-05
1600 5.37713138475687e-05
1610 9.48005394635574e-05
1620 3.8497420515913e-05
1630 3.18976779192327e-05
1640 7.53418203015681e-05
1650 2.52170160372473e-05
1660 8.72794524146039e-05
1670 4.18908222425293e-05
1680 2.68819724549342e-05
1690 6.45603400504623e-05
1700 7.7325651578623e-05
1710 1.82893839931063e-05
1720 0.000130282667520755
1730 3.51610597677362e-05
1740 1.2472739803619e-05
1750 7.0324252989552e-05
1760 1.99352194084754e-05
1770 5.34533968118459e-05
1780 1.84948861591147e-05
1790 5.29016722134102e-05
1800 2.88320518263491e-05
1810 2.53173494287153e-05
1820 3.33631952212112e-05
1830 0.000188543306666277
1840 7.55332708192606e-05
1850 1.85855991202382e-05
1860 3.62463269943756e-05
1870 2.36770999893576e-05
1880 3.71092428020861e-05
1890 7.16984676956411e-05
1900 5.15724231882383e-05
1910 6.93191813570547e-05
1920 8.00740657703024e-05
1930 6.49111177322721e-05
1940 4.73594532904739e-05
1950 3.09832427108897e-05
1960 6.20935195085787e-05
1970 4.23033004188727e-05
1980 0.000268127530070478
1990 5.59607623203216e-05
2000 7.12695914337527e-05
2010 3.07515970048171e-05
2020 9.25120549601074e-05
2030 4.9489033630112e-05
2040 0.000133838207718515
2050 0.000103925534687797
2060 2.22633349531838e-05
2070 8.76529997374247e-05
2080 7.50895248669026e-05
2090 9.87305921523536e-05
2100 0.000191016257368207
2110 7.27723943383824e-05
2120 0.000119599214872244
2130 4.80964627800081e-05
2140 0.00013828315643328
2150 5.35412879432788e-05
2160 5.420960247886e-05
2170 2.93367940489082e-05
2180 2.74882115606335e-05
2190 8.27949712911149e-05
2200 2.58528079372908e-05
2210 0.000101531592624395
2220 0.000131926700589835
2230 0.000243524334668138
2240 8.33434257172868e-05
2250 8.35719282567241e-05
2260 7.82597369246474e-05
2270 6.44391812326393e-05
2280 7.5916706954089e-05
2290 4.30320871322549e-05
2300 6.28344153464957e-05
2310 6.57157721415144e-05
2320 7.50966086860852e-05
2330 0.000189726357244169
2340 5.3511234337194e-05
2350 2.62509779834923e-05
2360 6.28420187199466e-05
2370 0.00011722838093187
2380 6.70985300475619e-05
2390 5.81489818238288e-05
2400 0.000145369892296954
2410 0.000119666856291907
2420 3.25741538897093e-05
2430 4.16835754262681e-05
2440 7.77239217353206e-05
2450 5.37477408180892e-05
2460 1.90786805462768e-05
2470 7.3013069128075e-05
2480 0.00013443491832658
2490 0.000209147713358162
2500 0.000117321958262234
2510 0.000107319109240419
2520 8.49688525551174e-05
2530 4.97075134858418e-05
2540 7.44221367067859e-05
2550 5.52116995593652e-05
2560 0.000113763289028166
2570 6.69649216216744e-05
2580 0.000157207308147439
2590 7.18102536182523e-05
2600 7.38912986884985e-05
2610 5.45492957596881e-05
2620 9.47718316575821e-05
2630 0.000112803269219318
2640 8.35258242388873e-05
2650 2.28570616738822e-05
2660 0.000103687088123063
2670 9.06272075267935e-05
2680 6.62398569076589e-05
2690 0.000141659649427868
2700 0.000115251782776856
2710 3.32662721923046e-05
2720 3.15210145210968e-05
2730 0.00013911097172867
2740 0.000277899961595066
2750 0.000110474791827752
2760 0.000176719602670289
2770 0.000101954940847121
2780 1.70895024420348e-05
2790 0.000118534840226198
2800 0.000140076159296144
2810 0.000118629242933555
2820 0.000140601968899596
2830 3.88071568628643e-05
2840 3.03331602532545e-05
2850 0.000272901093456061
2860 6.25449211715864e-05
2870 7.1992010007607e-05
2880 8.54156124543403e-05
2890 8.58728536122931e-05
2900 6.11572211267922e-05
2910 2.85769336220212e-05
2920 0.000104501476992688
2930 2.56755424138195e-05
2940 0.000100282980651652
2950 6.51236115400756e-05
2960 0.000432445230050428
2970 0.000169525124649862
2980 6.37259704103633e-05
2990 6.05807764955716e-05
3000 0.000126963524749768
3010 5.12051227373166e-05
3020 0.000132485311094543
3030 0.000111996710756409
3040 9.43960546905634e-05
3050 5.66751613047719e-05
3060 2.33326547547223e-05
3070 9.65594820549785e-05
3080 8.47478213397829e-05
3090 9.25617806712517e-05
3100 0.000144448132055516
3110 8.27228726324565e-05
3120 4.02891398304912e-05
3130 8.63551152353168e-05
3140 0.000150959467125758
3150 0.000100928566790337
3160 0.000124555648014516
3170 3.45386233477368e-05
3180 0.000117206245929101
3190 5.44091814350777e-05
3200 1.68909596208957e-05
3210 9.7436401130091e-05
3220 0.000395143212838962
3230 0.000125386908854135
3240 0.000217364364895422
3250 4.87992897816573e-05
3260 5.56131205454141e-05
3270 7.79863347494321e-05
3280 8.67261279967106e-05
3290 4.97725139580023e-05
3300 8.06604989228283e-05
3310 0.00069060445510873
3320 9.54997966890796e-05
3330 6.08323478736121e-05
3340 0.000132498426663941
3350 5.26459417561886e-05
3360 9.76297677917248e-05
3370 0.000305074838559872
3380 0.000173228199466137
3390 0.000124960283823938
3400 0.000141233948308017
3410 7.23776774808893e-05
3420 3.07593532339646e-05
3430 0.000278442112424053
3440 3.87098902929213e-05
3450 0.000114519273115778
3460 0.000116944174502189
3470 7.34612674443789e-05
3480 5.30216795824377e-05
3490 0.000159883584513505
3500 0.0002610331531219
3510 0.000165293014601275
3520 0.000127198774541656
3530 0.000377813815312282
3540 6.09323560763696e-05
3550 0.000192260321593264
3560 0.000206893229678866
3570 0.00021986970660543
3580 0.000111994308960001
3590 0.000167076487637135
3600 5.11997912172748e-05
3610 0.000230990224085414
3620 0.00024220216798058
3630 0.000124212245929163
3640 7.23812159135244e-05
3650 0.000111715987458863
3660 0.000136621640992401
3670 0.000106197614631061
3680 0.000150713083874805
3690 0.000248385737318577
3700 0.000381127380189966
3710 4.85178252155709e-05
3720 0.000117555367563195
3730 0.000187295378252553
3740 0.000147473602091284
3750 0.000177384178656093
3760 8.74937288057115e-05
3770 8.7398328648644e-05
3780 9.332386598946e-05
3790 0.000129911927423482
3800 4.03537850254357e-05
3810 0.000211214470995929
3820 0.000168720801620713
3830 0.000213176568813393
3840 0.000108122822925297
3850 0.000277233095101039
3860 3.51698169053844e-05
3870 0.000141403792720096
3880 7.73527944529573e-05
3890 0.000222086796181015
3900 0.000104757333707302
3910 4.59294151283205e-05
3920 8.49886288141382e-05
3930 3.54795340996261e-05
3940 0.000218396908961684
3950 0.000111206215310861
3960 8.75595950099684e-05
3970 0.000171831644939052
3980 0.000485994077905557
3990 5.45672174330376e-05
4000 0.00018047357593272
4010 2.55295808266543e-05
4020 0.000304391937051139
4030 9.01527612978933e-05
4040 5.00748257527667e-05
4050 0.000122765573964086
4060 3.90794653993714e-05
4070 9.96064101634239e-05
4080 9.96309801101085e-05
4090 0.000122836673842545
4100 6.01371530167218e-05
4110 0.000119688186180203
4120 8.84769448353376e-05
4130 1.49562471088176e-05
4140 0.000105023601203196
4150 0.000305441242893269
4160 8.98944292271223e-05
4170 5.71545624736635e-05
4180 9.22126453037613e-05
4190 0.000161766156853689
4200 0.000113005738185952
4210 0.000227837172509314
4220 0.000214787188361465
4230 8.06847927447359e-05
4240 0.000236808875761668
4250 0.000156921005563629
4260 0.000138089004970548
4270 0.000123758979474385
4280 4.25805661763162e-05
4290 0.000134120410418806
4300 0.000369378841108308
4310 3.13662968136936e-05
4320 8.82863701957598e-05
4330 0.00018860729729131
4340 5.0145319268912e-05
4350 8.09119388671527e-05
4360 7.35488597013418e-05
4370 0.000162177834823094
4380 0.000182850992014974
4390 6.21359873732938e-05
4400 8.87177156750625e-05
4410 0.00011300168088255
4420 0.000113805599445968
4430 9.24136197062403e-05
4440 0.000123162922039091
4450 8.30006393148955e-05
4460 8.32303029396642e-05
4470 8.67732482715983e-05
4480 6.41269818371869e-05
4490 5.1212752887603e-05
4500 0.000152955096867162
4510 0.000150444756153325
4520 0.000143667107630716
4530 0.000168906387778401
4540 0.000105517557731403
4550 0.000139508186999428
4560 7.58266330268407e-05
4570 5.67251589806532e-05
4580 0.00010672181890833
4590 0.000244704071394316
4600 6.95933067634953e-05
4610 5.08590475809259e-05
4620 0.000373082975161512
4630 9.85341614618663e-05
4640 0.000136583387243468
4650 0.000121837035153978
4660 2.14600974062983e-05
4670 0.000391214624776125
4680 0.00016570948775247
4690 0.000157313132776569
4700 0.000223421495113859
4710 5.57088698566581e-05
4720 5.67228709985667e-05
4730 0.000207139896266933
4740 0.000239889150847447
4750 7.84552290690911e-05
4760 0.000129777212538777
4770 3.91109186810947e-05
4780 0.00022954189849301
4790 8.77390522329759e-05
4800 5.38835194521465e-05
4810 0.00016308409768904
4820 7.82434799086815e-05
4830 6.65022807282254e-05
4840 0.000270376445759734
4850 9.45906782219359e-05
4860 0.000130289961068955
4870 0.000170162690068568
4880 0.000155181467685313
4890 0.000114750022086896
4900 3.5246772498394e-05
4910 7.76798852018187e-05
4920 9.8603682455244e-05
4930 7.32392244529602e-05
4940 8.72194692456843e-05
4950 0.000186524675071508
4960 2.91933380403726e-05
4970 0.000140869876226496
4980 8.11182141441576e-05
4990 6.10728021098229e-05
5000 0.000121186789903565
5010 3.66104671201006e-05
5020 6.41052816419286e-05
5030 0.000211623278806297
5040 0.000421541825235038
5050 0.000218021370533964
5060 9.6713274624136e-05
5070 7.00199074863971e-05
5080 0.00018082771175116
5090 0.000257121943363194
5100 0.000133634091588803
5110 2.00968720828066e-05
5120 0.000117649954924547
5130 0.000128244850203746
5140 6.29339401930674e-05
5150 5.20194871504305e-05
5160 0.000101756601839484
5170 0.000211862460854747
5180 0.000276260533635172
5190 0.00010591365679568
5200 0.0001408308422886
5210 0.000167813789061702
5220 0.000569191234754141
5230 8.07617870336326e-05
5240 6.85526855258816e-05
5250 5.47107996889469e-05
5260 0.000105963864691574
5270 0.000583600886865728
5280 0.000232255393906871
5290 0.00010935030305098
5300 9.56376413330921e-05
5310 0.000104367530275402
5320 7.36185590445267e-05
5330 5.45557762713234e-05
5340 0.000367680142970019
5350 3.53029896466161e-05
5360 0.00012603531870816
5370 0.000167793288754729
5380 0.000127630569978612
5390 4.82255372857483e-05
5400 0.000121582396393605
5410 2.52280931065363e-05
5420 0.000127088002145
5430 0.000191142574123177
5440 5.20866839067395e-05
5450 3.51416721373715e-05
5460 0.000159603091069189
5470 4.01276104233072e-05
5480 9.33217121335319e-05
5490 0.000169028507489919
5500 0.000128729606158647
5510 0.000219035430074021
5520 0.000122035198306633
5530 0.000128962828118339
5540 0.000127826847014702
5550 6.98507023763354e-05
5560 4.82197346752416e-05
5570 1.76217092734419e-05
5580 0.000188430654484663
5590 9.84235703764013e-05
5600 0.000178671684971677
5610 0.000404822143433647
5620 0.000165111159138168
5630 8.33581194874559e-05
5640 4.88815073114622e-05
5650 0.000188827113473079
5660 0.000190219440061254
5670 3.08441038548503e-05
5680 0.000210110108168801
5690 0.000147675820471139
5700 0.000187967328393623
5710 0.000284765434504653
5720 0.000307642854890241
5730 0.000159079731591098
5740 0.000123365459292165
5750 0.000163808937797153
5760 0.00030938850742197
5770 5.00197385314319e-05
5780 6.99830641608225e-05
5790 0.000397325853739737
5800 0.000196604831580952
5810 0.000256734907255635
5820 0.000298298885769663
5830 0.000294327055496913
5840 0.000102553372406394
5850 0.000200625887345334
5860 0.000192987470951514
5870 0.000133687947634269
5880 5.82705364752463e-05
5890 0.000128237516963163
5900 0.000171372312451054
5910 0.000118211560125937
5920 0.000180355537836449
5930 8.88325850267162e-05
5940 0.000343336818776486
5950 6.48397837388342e-05
5960 7.7306811283589e-05
5970 9.07205678147649e-05
5980 0.00010782371487818
5990 0.000222310449422936
6000 8.17705422156245e-05
6010 5.84860548174761e-05
6020 0.000165884154800331
6030 8.38406138543082e-05
6040 0.000448901876298633
6050 0.000220339142047336
6060 0.00011821970107367
6070 0.000132222789699818
6080 8.83828750129775e-05
6090 0.000175470153607835
6100 5.06747511623389e-05
6110 4.12307945416789e-05
6120 0.000464063676197393
6130 0.00015926854457738
6140 0.000482053303306387
6150 0.000215302120962088
6160 0.00017214462224265
6170 0.000197687598377692
6180 0.000149867129853663
6190 6.54318364495067e-05
6200 4.19041665553567e-05
6210 0.000249731908895245
6220 8.55935666816339e-05
6230 0.000124608001004994
6240 0.000121646196240076
6250 5.14115599946534e-05
6260 0.000232019222887263
6270 6.58989082830355e-05
6280 0.000126090765375345
6290 4.48697570084865e-05
6300 0.000233237471916662
6310 7.10157236569022e-05
6320 0.000112984934478858
6330 0.000104888313501718
6340 4.21630871156561e-05
6350 0.000274483888422742
6360 0.000102245192332482
6370 0.000440304728259577
6380 0.00037828359160281
6390 6.66882136119606e-05
6400 0.000250055001602408
6410 0.000135333508652574
6420 0.000123450725319236
6430 0.000168957539804858
6440 7.62962378086743e-05
6450 0.000139195534262127
6460 0.000250843243684802
6470 8.5265876229221e-05
6480 0.000199251837473743
6490 0.000238836811986577
6500 6.59803200846557e-05
6510 0.000134368595768639
6520 0.000333379992320535
6530 0.000112286755547942
6540 1.99178377088291e-05
6550 9.3661807955759e-05
6560 0.000175753218051082
6570 5.38443312577787e-05
6580 8.5969181088709e-05
6590 0.00045608031662177
6600 7.78164018377569e-05
6610 0.000220359560988795
6620 0.000113833269522036
6630 0.000131749831334215
6640 0.000106521718393959
6650 0.000136551860886219
6660 5.31329384578149e-05
6670 0.000122107654249361
6680 0.000147934020031298
6690 5.98420981845926e-05
6700 4.70916386348847e-05
6710 0.000144779243917838
6720 8.01666252891044e-05
6730 0.000353382236365301
6740 0.000185840817575552
6750 0.000257723183637904
6760 0.000267326140211783
6770 5.17449688579519e-05
6780 0.000264217522379253
6790 0.000155536110887947
6800 0.000252222864425429
6810 0.00011081649470505
6820 0.000168434544124853
6830 0.000104147390843681
6840 8.11024939384038e-05
6850 0.000127893712653584
6860 7.29662324354642e-05
6870 0.000120323846780946
6880 5.37648160489609e-05
6890 0.000381752361258493
6900 0.000119533897887824
6910 4.22575444880803e-05
6920 0.000100268840837578
6930 0.000153132771471444
6940 0.00011212452245056
6950 0.000138694113473623
6960 9.85138688706107e-05
6970 7.53517533278572e-05
6980 0.0002346701306666
6990 9.74811848658e-05
7000 0.000343878016703039
7010 0.000430382043544187
7020 0.00031534644791087
7030 8.0788396154447e-05
7040 0.000110399415123614
7050 0.000107796972472374
7060 0.000313727110713157
7070 0.000253367955487388
7080 4.32190250919708e-05
7090 2.63794369330344e-05
7100 8.55371972023828e-05
7110 5.14617382784781e-05
7120 0.00015347928639447
7130 0.000341599484151995
7140 0.000207524661899071
7150 3.32337854476254e-05
7160 0.000280220066661715
7170 0.000158796187312389
7180 1.10960839517645e-05
7190 0.000241600377438189
7200 0.000129843178428835
7210 0.000116949743234532
7220 0.000237937734440108
7230 8.38871191370855e-05
7240 7.87094528431083e-05
7250 0.000120388624361071
7260 9.69903325717309e-05
7270 8.68232948424106e-05
7280 8.76291146401983e-05
7290 0.000181036921858094
7300 0.000292870847900205
7310 0.000257545491230409
7320 7.36623930802193e-05
7330 0.000186354139695856
7340 0.000139597794761809
7350 0.000154968037459795
7360 2.58460482731143e-05
7370 0.000148558122302422
7380 9.04275337454968e-05
7390 0.000250399348496604
7400 7.43035462743637e-05
7410 0.000145985941210503
7420 7.63875347465841e-05
7430 0.00018228513779856
7440 0.000759216331500132
7450 0.000187674669408428
7460 6.10429079475715e-05
7470 0.000170121002122084
7480 8.75048151531921e-05
7490 0.000263684982288701
7500 0.000237136196298862
7510 0.000158426701479844
7520 6.77201906244557e-05
7530 2.492771122534e-05
7540 0.000168520217928342
7550 0.000109196611230456
7560 0.00020262893209028
7570 2.08945612983135e-05
7580 0.000118598943381734
7590 0.000296248983715993
7600 6.69450357201705e-05
7610 0.000156127957308287
7620 7.01642202139881e-05
7630 0.000143583095290852
7640 3.2304150593516e-05
7650 0.000180269988340406
7660 0.000233844198940343
7670 9.73425046238923e-05
7680 0.000101850565091053
7690 4.85811897469393e-05
7700 8.02064932997375e-05
7710 0.000197169960887472
7720 0.000180653581172766
7730 0.000107046704660389
7740 6.24580284922993e-05
7750 0.000131364098146769
7760 6.05921729200308e-05
7770 0.000541734851060912
7780 0.000139664917814791
7790 0.00019788544805996
7800 0.000223884748068359
7810 0.000117854990753161
7820 0.000254675358554128
7830 7.00168315228271e-05
7840 1.45640883643698e-05
7850 6.42656003815959e-05
7860 5.88214352018411e-05
7870 8.73986240508716e-05
7880 0.00013235112284373
7890 5.64202115122233e-05
7900 4.34661237005383e-05
7910 0.000183937254755735
7920 0.000175602421833986
7930 0.00043696715031198
7940 0.000157256627463003
7950 0.000101786960757079
7960 0.000105786295879753
7970 0.000139256890547069
7980 0.00022218693490144
7990 7.27019563140836e-05
8000 0.000157892041987438
8010 0.000178972913396651
8020 0.000164474947787914
8030 6.65894051839516e-05
8040 0.000710772667299599
8050 1.66302444686436e-05
8060 6.98595690998671e-05
8070 0.000139641134503941
8080 0.000311505351484515
8090 0.000170121070903106
8100 0.000187542590488853
8110 5.32642434534012e-05
8120 0.000147747976828837
8130 0.000164834891247884
8140 2.99760082951027e-05
8150 0.000191845939260285
8160 0.000106916568671745
8170 0.000221049900711525
8180 8.04493304679849e-05
8190 0.000208245725193956
8200 0.000340994056668006
8210 0.000227639922761727
8220 0.000155641289652615
8230 7.96144625510259e-05
8240 0.000187916084082368
8250 6.53502284631505e-05
8260 0.000110164538310794
8270 0.000226593485165582
8280 0.000114786606625115
8290 0.0003283166020488
8300 0.000136116787682603
8310 8.20539866626903e-05
8320 0.000351113769089086
8330 0.000138138900212057
8340 9.70528869757897e-05
8350 7.45051014492145e-05
8360 5.28844853787601e-05
8370 0.000157867622252204
8380 7.42341300663163e-05
8390 2.74128437430016e-05
8400 0.000119876254170264
8410 9.10640416811137e-05
8420 0.000324768606327177
8430 0.000328085409024073
8440 0.000282396914329563
8450 0.000100085125318398
8460 0.000103614027337592
8470 8.24718148268712e-05
8480 0.000134758336233202
8490 1.00226190393732e-05
8500 7.16865744738237e-05
8510 0.000124648422444732
8520 0.000196293753959996
8530 0.000130763267174787
8540 6.62027506636185e-05
8550 0.000140323260731753
8560 0.000279849853312051
8570 0.000313001055074247
8580 4.06563207572056e-05
8590 0.000187628784126643
8600 3.37783945906752e-05
8610 0.00029572566103404
8620 7.90604150736148e-05
8630 7.40829132693246e-05
8640 5.53612655712834e-05
8650 0.000155929194073888
8660 0.000118269985995957
8670 6.21715459996536e-05
8680 6.3031949893582e-05
8690 2.48906074618115e-05
8700 0.00018751162488317
8710 5.78741451353721e-05
8720 7.58455806440897e-05
8730 9.92617295354634e-05
8740 5.12007527581112e-05
8750 4.32871180584879e-05
8760 0.000106612403015251
8770 0.000113992254942917
8780 0.000120068428501134
8790 0.000110740748234885
8800 4.49777083962039e-05
8810 6.58831508901619e-05
8820 0.000197545499464688
8830 6.20955021966499e-05
8840 9.85047837236348e-05
8850 0.000228814836984287
8860 0.000249272796581053
8870 0.000164147397176201
8880 9.25420293700424e-05
8890 0.000202789153415658
8900 3.88951465699245e-05
8910 3.6123366003182e-05
8920 8.40194925678428e-05
8930 5.97369553893605e-05
8940 0.000109743420329774
8950 9.75429368105199e-05
8960 0.000124134143334117
8970 7.99956419528585e-05
8980 7.64808821011443e-05
8990 6.93917138604034e-05
9000 0.00061769386541555
9010 0.000494424749934124
9020 0.000102008120563967
9030 9.92605969291757e-05
9040 0.000109442175552916
9050 4.95161293483894e-05
9060 0.000185929121919295
9070 5.42092109301809e-05
9080 0.000186762701118817
9090 0.000165803263269231
9100 0.000343027838209402
9110 0.000143314942013935
9120 0.000170214245693206
9130 1.91838773717886e-05
9140 0.000281082065369382
9150 0.000201895461785784
9160 0.00017402193617098
9170 0.000905494067935855
9180 0.000377907403426857
9190 9.08038268620245e-05
9200 0.000338042327651412
9210 0.000219711999123363
9220 0.000688625958429474
9230 0.000104460053539271
9240 0.000172896063279418
9250 0.000276388065846415
9260 7.7683206165479e-05
9270 0.000180301432549208
9280 0.000233952801156075
9290 0.00019938310396643
9300 0.000101542477610921
9310 0.000177270573948629
9320 0.00026695666186324
9330 0.000104966934462205
9340 0.000152703660422477
9350 0.000117620347176653
9360 0.000532340813371233
9370 0.000120377661427051
9380 0.000134334219392955
9390 0.000266531004349002
9400 8.9415131727135e-05
9410 0.000178161968204901
9420 0.000211191001262906
9430 0.000159851120036284
9440 7.49739753814737e-05
9450 8.53107375749621e-05
9460 8.92718345816094e-05
9470 0.00011758509625578
9480 7.02390998593311e-05
9490 0.000113548764694718
9500 0.000122719058078758
9510 0.000254387750616434
9520 0.000125562891579929
9530 0.00018958613593226
9540 0.00012392600967258
9550 2.53355055114897e-05
9560 0.000213647675552342
9570 0.000159271327513993
9580 0.000245114454023572
9590 0.000226921841989278
9600 0.000280326251301896
9610 0.000165214383457203
9620 5.65891381852897e-05
9630 0.000104299041699676
9640 0.000292322081952491
9650 9.30788321551553e-05
9660 0.000147101670388861
9670 9.45458119222853e-05
9680 0.000194825270879984
9690 0.000195974465167065
9700 0.000117865303069433
9710 0.000349301591510877
9720 0.000216157059866152
9730 3.66101236877353e-05
9740 4.45885614882224e-05
9750 0.000279052179268078
9760 0.00020380139660022
9770 0.000226553374295587
9780 0.000122561054301006
9790 0.000658113101057094
9800 0.000171569948369222
9810 8.63215452269268e-05
9820 0.000175763025804524
9830 0.000105201679889039
9840 4.52952205207791e-05
9850 0.000254124616996756
9860 0.000239868086279643
9870 7.27957684881754e-05
9880 0.000207146888788255
9890 0.000146704116504587
9900 0.000207220848535841
9910 0.000147788544034003
9920 2.79029758054157e-05
9930 6.80665624910669e-05
9940 0.000585039262078646
9950 0.000175097137207388
9960 8.02759268047622e-05
9970 4.98717325814547e-05
9980 4.30134580392618e-05
9990 0.000128207941210203
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet18_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_4.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 4 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-2.12276556795585e-05, ymax=0.000469030212113173,
ytick style={color=black},
ytick={-0.0001,0,0.0001,0.0002,0.0003,0.0004,0.0005}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.000215580974283817
10 0.000108274927102342
20 0.000153237391756564
30 8.45801336411741e-05
40 2.71469657181761e-05
50 0.000107187087920676
60 0.000147889176455353
70 9.99051043233912e-06
80 0.000134266714935448
90 3.82365046635874e-05
100 7.99439420607176e-05
110 2.98613645171129e-05
120 0.000136553051482296
130 6.78470811867501e-05
140 4.86765523579885e-05
150 3.48489652885541e-05
160 0.000100800933326327
170 1.0330398079853e-05
180 8.75583832736096e-05
190 6.87089895520015e-05
200 3.27916103771991e-05
210 2.10986044218431e-05
220 2.11203915575106e-05
230 2.46570510282468e-05
240 1.12227684398316e-05
250 7.40215065716303e-05
260 2.54556983178458e-05
270 6.83804433044277e-05
280 7.08305481090015e-06
290 2.55804921451765e-05
300 2.05995065295538e-05
310 8.96133511013259e-06
320 3.18510639046441e-05
330 5.29808904766759e-05
340 1.93342867851299e-05
350 3.45603277998041e-05
360 3.41979590046279e-05
370 1.55046200162503e-05
380 2.56107611919978e-05
390 6.41246124339846e-05
400 1.18029477515067e-05
410 4.27742228689328e-05
420 7.53067601072521e-06
430 7.74824733714071e-05
440 2.50491989948313e-05
450 8.33577453620494e-05
460 4.88389872239092e-05
470 2.25964199956548e-05
480 7.92824934887964e-05
490 1.95355081099563e-05
500 1.92474941893431e-05
510 1.83223115762864e-05
520 2.15558554908251e-05
530 4.67486290025952e-05
540 3.92730741992185e-05
550 5.56509085327019e-05
560 4.24532159486457e-05
570 6.51969881212982e-05
580 5.43410973592908e-05
590 2.40446504322024e-05
600 7.96884321311619e-05
610 4.69190541745764e-05
620 3.0291411251199e-05
630 2.37757129895812e-05
640 9.32489609425037e-05
650 2.2306629947584e-05
660 3.23961073580896e-05
670 3.25388407666853e-05
680 1.95762014399447e-05
690 1.30057795304359e-05
700 4.26139341265639e-05
710 2.24127817469672e-05
720 1.85858475401662e-05
730 0.000147739226877992
740 8.90553724449095e-06
750 1.85486814546515e-05
760 1.15747309680209e-05
770 3.79910703972684e-05
780 4.1841324839309e-05
790 5.41056723745437e-05
800 1.31121772359577e-05
810 5.31000167212865e-05
820 2.31840062086705e-05
830 1.67264266925534e-05
840 4.46989918556563e-05
850 1.34836536563158e-05
860 3.22756134509338e-05
870 3.00348529158154e-05
880 2.24391508966317e-05
890 3.43241072374646e-05
900 7.30015395278626e-05
910 2.35919960765685e-05
920 9.85955017380779e-06
930 6.16119793306254e-05
940 2.47692527445341e-05
950 3.00438831102916e-05
960 1.22732644659677e-05
970 6.10811097230513e-05
980 0.000405252892886505
990 1.84070416411363e-05
1000 3.75637224984298e-05
1010 2.44159358812784e-05
1020 1.84552255633798e-05
1030 2.14318258013602e-05
1040 8.68277052848421e-06
1050 3.26159303370016e-05
1060 2.96386757285729e-05
1070 3.29779608022166e-05
1080 4.08021645011683e-05
1090 7.28621853362467e-05
1100 3.20194040203653e-05
1110 1.38984902488978e-05
1120 1.22878897652228e-05
1130 3.35917722530722e-05
1140 1.83720468585923e-05
1150 3.07075107269019e-05
1160 2.68234912435852e-05
1170 3.8240891023353e-05
1180 4.50020477191202e-05
1190 2.41657754438505e-05
1200 1.68655104499575e-05
1210 1.48000396320634e-05
1220 1.18570541754688e-05
1230 2.04921427487012e-05
1240 4.03076295829822e-05
1250 9.31145851049052e-05
1260 2.22148616086463e-05
1270 5.63294625117931e-05
1280 1.66824439048809e-05
1290 1.51638377884067e-05
1300 1.01124222823766e-05
1310 3.23953633990727e-05
1320 7.42202455861877e-05
1330 8.13344416104834e-05
1340 1.71227143024629e-05
1350 1.78140450295765e-05
1360 1.14513774845654e-05
1370 1.80358065079589e-05
1380 3.85267445281486e-05
1390 2.82597720607236e-05
1400 2.44213673257837e-05
1410 9.77549745798357e-06
1420 2.64421844452825e-05
1430 5.56856935027256e-05
1440 2.95645257052211e-05
1450 2.94010199192603e-05
1460 1.83226386667538e-05
1470 1.64109882973453e-05
1480 1.31761521261927e-05
1490 2.04669924149452e-05
1500 5.87517652852533e-05
1510 3.27003522437455e-05
1520 2.66411154511017e-05
1530 2.47091851762202e-05
1540 3.0814850942968e-05
1550 2.24288557550093e-05
1560 5.62917964454774e-05
1570 1.48473209873609e-05
1580 0.000132407802069758
1590 1.58928768215322e-05
1600 2.14792313843479e-05
1610 3.4514710517949e-05
1620 3.88468328013063e-05
1630 1.69176124777485e-05
1640 4.4340904493999e-05
1650 2.09546486815671e-05
1660 8.64592736685449e-05
1670 1.50182418383119e-05
1680 1.80712248652002e-05
1690 5.07402516108772e-05
1700 2.58186169766472e-05
1710 1.82676105338432e-05
1720 2.4919087347269e-05
1730 9.03575648119016e-06
1740 1.16505459089952e-05
1750 7.04649900905472e-05
1760 1.63622897054114e-05
1770 5.229093901826e-05
1780 1.4605231764739e-05
1790 1.74605863866861e-05
1800 2.55660793508165e-05
1810 1.3670693831002e-05
1820 3.28061823911635e-05
1830 4.72576189622592e-05
1840 6.41703989193055e-05
1850 1.88077019284416e-05
1860 2.06877927965094e-05
1870 1.6549343866624e-05
1880 9.98041047148005e-06
1890 2.68461134430975e-05
1900 2.9056131684168e-05
1910 3.71154076420847e-05
1920 3.63070508891174e-05
1930 5.09806797285936e-05
1940 3.71802552851613e-05
1950 2.42598086309562e-05
1960 1.21752784830837e-05
1970 1.30190625586926e-05
1980 0.000110473502169359
1990 3.46212458851925e-05
2000 6.16720785040029e-05
2010 2.94652055908439e-05
2020 9.22184527478095e-05
2030 2.22876368068823e-05
2040 6.86121501722504e-05
2050 6.22022324439576e-05
2060 2.19387554390313e-05
2070 3.79592597326459e-05
2080 3.91453548159724e-05
2090 5.35670663876095e-05
2100 0.000120636006973014
2110 6.82101152239947e-05
2120 2.84706174812726e-05
2130 1.44036647676299e-05
2140 6.4835439798682e-05
2150 3.67393630101392e-05
2160 3.23809637028577e-05
2170 2.32283503210662e-05
2180 1.98517261283205e-05
2190 2.84961747157621e-05
2200 2.16334647855477e-05
2210 9.46193237029483e-05
2220 4.0876683272871e-05
2230 5.7338593799574e-05
2240 6.94287359480401e-05
2250 2.3685642258315e-05
2260 3.13478764167278e-05
2270 6.54232676167834e-05
2280 7.34226299607183e-05
2290 4.28832955209946e-05
2300 8.01614728955615e-06
2310 5.61389542346859e-05
2320 5.7094740627958e-05
2330 5.32368704690033e-05
2340 2.11785546241374e-05
2350 2.69470469295295e-05
2360 1.15169526126618e-05
2370 3.55070036024084e-05
2380 6.14895360677169e-05
2390 4.97228901932561e-05
2400 0.000140734666607905
2410 0.000119696441606054
2420 1.11346858812195e-05
2430 1.06522788840124e-05
2440 1.50857778619357e-05
2450 2.82974259484872e-05
2460 1.35450278928361e-05
2470 1.49970600948136e-05
2480 0.000126515956660693
2490 8.94158336556353e-05
2500 3.66729788225835e-05
2510 2.07676124646064e-05
2520 1.42692207721671e-05
2530 3.82698674661929e-05
2540 4.824475496485e-05
2550 1.95610621867701e-05
2560 3.80382137556794e-05
2570 6.29007986522444e-05
2580 2.36960466045327e-05
2590 2.6027046001616e-05
2600 7.18895151541606e-05
2610 5.33401545758943e-05
2620 2.17809562239756e-05
2630 1.5950082152457e-05
2640 7.94446863079966e-05
2650 1.4813157076876e-05
2660 9.87157478470133e-05
2670 4.67002099234918e-05
2680 6.76210794193183e-05
2690 5.29340465027934e-05
2700 9.38483336321664e-05
2710 2.73381610457687e-05
2720 2.3784189955793e-05
2730 1.94681589096389e-05
2740 0.000116873991412681
2750 9.99897080404831e-05
2760 4.57790932085449e-05
2770 7.56255912631051e-05
2780 1.37986611411954e-05
2790 9.90813454790834e-05
2800 9.39419180422967e-05
2810 7.4266601018809e-05
2820 0.000122340298910805
2830 1.60465436959536e-05
2840 1.82831295941659e-05
2850 0.000239145854109971
2860 3.35697393335843e-05
2870 2.38539995435171e-05
2880 2.17169654351781e-05
2890 2.53544699876963e-05
2900 3.3274891077848e-06
2910 1.90524041825418e-05
2920 2.56398159324298e-05
2930 1.23872462256936e-05
2940 1.37736575952049e-05
2950 1.78447935772754e-05
2960 0.00017143002648255
2970 0.000168605875185511
2980 7.30499472182086e-06
2990 6.03223421138158e-05
3000 2.63490489407712e-05
3010 9.4297592945471e-06
3020 5.11053609323021e-05
3030 4.00458999012263e-05
3040 1.67916170162852e-05
3050 5.70506261145055e-05
3060 2.09362730558255e-05
3070 1.52081358522669e-05
3080 2.44497552300559e-05
3090 6.61582393496955e-05
3100 9.9327176137417e-05
3110 5.62113933431568e-05
3120 4.03465630727483e-05
3130 4.87624530370666e-05
3140 4.9523781074724e-05
3150 9.87388201827554e-05
3160 9.28743438675518e-05
3170 1.36363555719691e-05
3180 9.29287094616889e-05
3190 5.42939493235761e-05
3200 1.19274136067979e-05
3210 2.14721218021762e-05
3220 0.000142975694188304
3230 0.000117915953238658
3240 0.000122217722706094
3250 4.11969175279709e-05
3260 6.61662981039873e-06
3270 7.88211058516542e-06
3280 1.41347094337335e-05
3290 3.18580335123792e-05
3300 1.69978858513584e-05
3310 0.000108365618599959
3320 8.13021780344441e-05
3330 8.8430574213273e-06
3340 8.37502767307855e-05
3350 4.76623596135246e-05
3360 2.0663643176483e-05
3370 0.000144679562866053
3380 0.00017597332252629
3390 2.82657171748101e-05
3400 0.000136465828924498
3410 7.20381396186327e-05
3420 2.5137349074711e-05
3430 5.51830130977337e-05
3440 3.67707650914541e-05
3450 6.82901385187306e-05
3460 9.83851796527216e-06
3470 4.78143106066023e-05
3480 5.4940079765302e-05
3490 0.000152044977530547
3500 0.000232116980280903
3510 3.21492289087029e-05
3520 6.75147588014962e-05
3530 4.40926518258539e-05
3540 5.71387042422e-05
3550 0.000125644612224159
3560 5.4610007634629e-05
3570 0.000130512730529379
3580 1.16936707655876e-05
3590 2.83066610761944e-05
3600 9.05190058440642e-06
3610 0.000167661005668267
3620 3.53935408431664e-05
3630 3.4924438197193e-05
3640 4.31820155855842e-05
3650 9.3546177405844e-05
3660 0.000120618850421579
3670 1.14700956073067e-05
3680 6.05412628261736e-05
3690 0.000217595649003271
3700 7.15764261305011e-05
3710 4.56471286324838e-05
3720 0.000111527544544753
3730 0.000173292700469396
3740 0.000108465927792826
3750 6.80722724890032e-06
3760 2.87157735963545e-05
3770 8.67629694562597e-05
3780 5.91139476706346e-05
3790 3.58505109133725e-05
3800 2.70666797170856e-05
3810 2.29723850479925e-05
3820 9.51669538398584e-05
3830 0.000125847571960637
3840 0.00010798725257548
3850 3.59434002025381e-05
3860 2.45856232251095e-05
3870 0.000113075494719756
3880 7.10963305099171e-05
3890 3.28165132408884e-05
3900 8.00485003617549e-05
3910 4.61627525173352e-05
3920 5.70011688969119e-05
3930 2.0885183830342e-05
3940 0.000156830043552905
3950 9.14935300892531e-05
3960 9.94065032501546e-06
3970 0.000130792482016034
3980 0.000269314097698776
3990 4.33437875217265e-06
4000 4.98223955870419e-05
4010 2.24542415384814e-05
4020 2.81572593688096e-05
4030 1.71097770278467e-05
4040 3.00879162319732e-05
4050 1.62644821373925e-05
4060 2.81660259886584e-05
4070 5.89835986386755e-05
4080 7.08191548846681e-05
4090 7.58871186923553e-05
4100 5.7021193784439e-05
4110 0.000113152027359215
4120 8.59637687378734e-05
4130 1.30145364657906e-05
4140 3.08803587517337e-05
4150 3.85374412606131e-05
4160 7.35507435395438e-05
4170 3.30871551355548e-05
4180 3.76998540472649e-05
4190 1.81616806265709e-05
4200 7.9433020471575e-05
4210 0.000116683891016289
4220 4.92726623944063e-05
4230 1.58397656536389e-05
4240 5.66543920172194e-05
4250 7.70947651389163e-05
4260 8.62464078912441e-05
4270 3.98199808424385e-05
4280 1.57986552638724e-05
4290 2.8217509216307e-05
4300 5.5768207861842e-05
4310 1.78993077249536e-05
4320 6.45034907572115e-05
4330 0.000149741365577391
4340 1.25027614872884e-05
4350 1.72211447555611e-05
4360 5.01689547638371e-06
4370 0.000101037828481812
4380 1.39381321724597e-05
4390 2.38615705477702e-05
4400 7.37962636418282e-05
4410 0.000113130777486102
4420 2.06890065661199e-05
4430 9.22843998180795e-05
4440 2.30265979762093e-05
4450 7.85839283318252e-05
4460 5.36324861691895e-06
4470 7.76711014369157e-05
4480 6.56348976937806e-05
4490 8.50458074101934e-06
4500 7.85879389394918e-05
4510 2.76668207980762e-05
4520 0.000143993697006355
4530 0.000159040014894125
4540 2.40217309739911e-05
4550 0.000119277275735344
4560 7.37533434531882e-05
4570 3.65030618633144e-05
4580 9.2506764609362e-05
4590 0.00011252298217623
4600 4.9118715861281e-05
4610 4.82568844905168e-05
4620 0.000187056665524672
4630 8.14308291369967e-06
4640 0.000127297673912527
4650 7.95812485420984e-06
4660 2.11891319384504e-05
4670 0.00022945180193373
4680 0.000154910591477537
4690 0.000124975548724383
4700 0.000111961800450134
4710 1.74979088036557e-05
4720 2.65730902555928e-05
4730 0.000186324529769805
4740 0.000170592306609627
4750 1.98556646317294e-05
4760 2.72032322329699e-05
4770 3.89331358776027e-05
4780 7.83580175979979e-05
4790 7.96324967040206e-05
4800 4.55482077961088e-05
4810 1.83764920421867e-05
4820 6.14081830536057e-05
4830 2.16802965349678e-05
4840 0.000135712643945569
4850 6.42688515019405e-05
4860 8.38272492614704e-05
4870 0.000106198776458569
4880 9.17433516225692e-05
4890 0.000111444983649573
4900 3.42065246043279e-05
4910 7.26922049672821e-05
4920 6.83154317767152e-05
4930 2.53746411791634e-05
4940 8.17462934377085e-05
4950 5.77499386762319e-05
4960 8.14508357734521e-06
4970 0.000134937245526414
4980 8.06263746748247e-05
4990 6.01831462178688e-05
5000 4.46984716949961e-05
5010 1.15665305533492e-05
5020 4.14918783740151e-05
5030 0.000206633666324726
5040 0.000229530356153687
5050 9.28344164360591e-05
5060 2.10932520910641e-05
5070 6.33480660418068e-05
5080 5.78218259525492e-05
5090 0.000136831922511081
5100 2.03824707174735e-05
5110 1.37528325987887e-05
5120 9.98906115015497e-05
5130 3.53421927599216e-05
5140 2.14184508681682e-05
5150 3.31039136316589e-05
5160 0.000104644989098121
5170 0.000102807131470262
5180 8.07800602702707e-05
5190 0.000100434998659696
5200 9.34372548373484e-05
5210 2.34518444113491e-05
5220 0.000171290725459654
5230 3.55717259821306e-05
5240 6.000294998293e-05
5250 5.35728486161931e-05
5260 0.000105426869214002
5270 0.000149037632259872
5280 0.000232733984237389
5290 1.0069566729168e-05
5300 5.08247017000886e-05
5310 2.30906320630346e-05
5320 1.42340201313969e-05
5330 1.00110126218734e-05
5340 4.05192075246105e-05
5350 3.46945383320811e-05
5360 3.5367195431706e-05
5370 0.000108650891309131
5380 3.83857098609987e-05
5390 4.73723533767411e-05
5400 8.0945456235897e-05
5410 1.38007371310486e-05
5420 7.02815068723681e-05
5430 7.35948301821561e-05
5440 4.62424704307019e-05
5450 3.07496845028009e-05
5460 9.10488359236622e-05
5470 3.15558793212272e-05
5480 2.8788587550271e-05
5490 0.000123588504228786
5500 0.000126121806441447
5510 0.000216917664649556
5520 2.64187642469782e-05
5530 4.9291877970022e-05
5540 7.804508879788e-05
5550 9.42565197524523e-06
5560 3.4597628040032e-06
5570 5.37650474335148e-06
5580 0.000130321038914363
5590 7.5761797876282e-05
5600 2.86043726134754e-05
5610 0.000107379484800377
5620 4.82249304416782e-05
5630 2.90664831718118e-05
5640 4.80578970351606e-05
5650 0.000105794951127606
5660 3.88789349694761e-05
5670 7.78970702146009e-06
5680 0.000132340511865464
5690 0.000104982899564244
5700 0.000182690814879194
5710 6.52617314971633e-05
5720 0.000227875810741509
5730 3.85643991367721e-05
5740 5.30602835029419e-05
5750 4.25502236302001e-05
5760 0.000116805620029726
5770 4.79053245762704e-05
5780 1.45233725924438e-05
5790 3.51298131415309e-05
5800 0.000196595043042238
5810 5.35380192462329e-05
5820 5.61052466485916e-05
5830 0.000111809255586387
5840 2.51592629635254e-05
5850 0.000155734614130563
5860 4.76713092613466e-05
5870 6.56713571475498e-05
5880 2.95972073241471e-05
5890 9.35262116317333e-05
5900 9.48094168275548e-05
5910 0.000116497313256992
5920 0.000179141612790407
5930 4.64995482370122e-06
5940 0.000152689329207777
5950 8.67468491466545e-06
5960 6.92255995046382e-05
5970 9.06426326946463e-05
5980 3.81766146976559e-05
5990 0.000178178020578841
6000 8.13143030102261e-05
6010 5.73236350057348e-05
6020 6.03744060130706e-05
6030 3.16217930215549e-05
6040 0.000215983940159061
6050 0.000213534962998719
6060 5.53659328700656e-05
6070 0.000100547651271
6080 6.04434334014027e-05
6090 4.88316313115401e-05
6100 4.81755975479806e-05
6110 4.39582959780929e-05
6120 0.000102882084738523
6130 0.00014935206322452
6140 7.2523696809833e-05
6150 0.000126527688644071
6160 0.000118283021272095
6170 8.05418074507233e-05
6180 1.17316060734209e-05
6190 1.82576720518325e-05
6200 2.1488292665689e-06
6210 7.30128548627174e-05
6220 2.55860807964925e-05
6230 3.7063631632055e-05
6240 3.8461363929788e-05
6250 1.08250706171073e-05
6260 3.62997842502184e-05
6270 6.72703106382134e-05
6280 1.21163764516015e-05
6290 2.60795367100258e-05
6300 0.000160657443003278
6310 7.11531352885361e-05
6320 6.8963278554524e-05
6330 9.26753604437298e-05
6340 1.63424382378429e-06
6350 0.000186780430093519
6360 8.63382017757423e-05
6370 0.00044674576357714
6380 0.000185764111192148
6390 2.03401862325305e-05
6400 8.40732454518804e-05
6410 6.1076650556988e-05
6420 0.000115951235834838
6430 0.000162594627442387
6440 2.78465245974162e-05
6450 0.000138165197927567
6460 0.000108837201107357
6470 5.48267340029855e-05
6480 0.000200318536270489
6490 2.33232145758162e-05
6500 2.57855892140595e-05
6510 5.14537672318287e-05
6520 0.000258324719798344
6530 2.13089030313693e-05
6540 1.05679285647478e-06
6550 2.44046317035324e-05
6560 7.04611863965946e-05
6570 3.61940656994747e-05
6580 3.45331995351336e-05
6590 0.000235432921995165
6600 1.23746040404301e-05
6610 9.95393577184545e-05
6620 2.12089886205803e-05
6630 2.96097003953918e-05
6640 6.03611678621934e-05
6650 0.000138274397599655
6660 2.26071701629801e-05
6670 0.000109790984037172
6680 0.000130886885060659
6690 2.95791440729845e-05
6700 4.65913083590919e-06
6710 0.000115220985475564
6720 1.02477815116699e-05
6730 6.46142200676919e-05
6740 5.09973438186407e-05
6750 0.000189829553661168
6760 0.000189554029728324
6770 5.22182661015081e-06
6780 0.000224323488791949
6790 3.32116328643253e-05
6800 2.06183066104124e-05
6810 0.000107201008985267
6820 3.35976630376248e-05
6830 5.47767763342969e-05
6840 3.21575552661731e-05
6850 3.10898386710895e-05
6860 2.32172555410389e-05
6870 0.000119252028253273
6880 5.23524914943339e-05
6890 0.000266500910667062
6900 2.80318065960087e-05
6910 3.92065602740061e-05
6920 0.0001005450961009
6930 2.50825147582586e-05
6940 4.19751994269035e-05
6950 6.98773917847027e-05
6960 2.44667977297431e-05
6970 5.37733449143045e-05
6980 0.000150220131653034
6990 6.62723868522732e-05
7000 0.000158240991699039
7010 0.000105416649232446
7020 0.000146465240561621
7030 1.89261874127791e-05
7040 3.57199207049254e-05
7050 0.000100574196471505
7060 7.90285333414057e-05
7070 0.000151730067824235
7080 7.09615331239007e-06
7090 1.76497516783429e-05
7100 3.03899994402641e-05
7110 5.14351201406549e-05
7120 1.77840109722401e-05
7130 0.000287757480282558
7140 0.000207620153495855
7150 1.38845840545549e-05
7160 0.000196626052677594
7170 0.000139596031731798
7180 8.05391562745119e-06
7190 1.62432719645857e-05
7200 4.96821248766328e-05
7210 3.64944345497717e-05
7220 9.16290385628333e-05
7230 1.53100743581268e-05
7240 4.35541901307138e-05
7250 4.39471670159013e-05
7260 3.11005373440247e-05
7270 2.38837495628025e-05
7280 6.10869728954913e-05
7290 6.40168591991241e-05
7300 0.000245173612072859
7310 0.000244343864369634
7320 8.57891177769486e-06
7330 0.000189934092267118
7340 0.000139247823231842
7350 5.68342926147341e-05
7360 1.30666715286097e-05
7370 0.000141963310804487
7380 2.41749693269271e-05
7390 8.04774866563908e-05
7400 3.99561226994741e-05
7410 9.23908790371521e-05
7420 1.43898482015779e-05
7430 0.000182788790968301
7440 0.000146590009284336
7450 0.000175482197963316
7460 3.45892622983071e-05
7470 4.18415500522836e-05
7480 4.30561872259054e-05
7490 8.72497707508631e-05
7500 6.7864704719818e-05
7510 0.000158403804855699
7520 3.68900553059348e-05
7530 2.2302653036562e-05
7540 0.000172412417481843
7550 8.92580426637419e-05
7560 3.20607251372252e-05
7570 1.74253783417508e-05
7580 4.52108195847244e-05
7590 0.000140773708046136
7600 6.22198497934876e-05
7610 1.87543134776432e-05
7620 6.9183652182577e-05
7630 8.91363931129236e-05
7640 1.11094776915919e-05
7650 3.94315679799281e-05
7660 6.85178311600921e-05
7670 5.97081763555053e-05
7680 2.97028661731898e-05
7690 3.25466846107962e-05
7700 6.14432176811014e-05
7710 3.92946374955247e-05
7720 7.11882316394446e-05
7730 2.34566896716199e-05
7740 6.258605239957e-05
7750 3.74828109474704e-05
7760 1.43226690139782e-05
7770 8.33510237796986e-05
7780 0.000121871659549381
7790 7.54329527801937e-05
7800 1.03987147711194e-05
7810 8.10252143259133e-05
7820 0.000231088135799304
7830 2.17957881428721e-05
7840 8.95692304258092e-06
7850 1.15513655048304e-05
7860 2.80095232631615e-05
7870 5.35492222490228e-05
7880 2.52178366442066e-05
7890 6.85051766359815e-06
7900 7.09844809250527e-06
7910 0.000140193086345591
7920 2.23262575061478e-05
7930 6.04754566078458e-05
7940 2.50576695196548e-05
7950 8.73547978300418e-05
7960 0.000105167697424381
7970 8.15610731790295e-05
7980 0.000184640556295403
7990 7.03318276834954e-05
8000 5.52118812766578e-05
8010 5.41185280092084e-05
8020 2.2930663701733e-05
8030 1.6937298692612e-05
8040 0.000161668140084155
8050 1.84935029722362e-06
8060 1.4382141302788e-05
8070 0.000132194628761589
8080 7.21581438165074e-05
8090 0.000160344906573565
8100 5.49870864985193e-05
8110 3.29788277877237e-06
8120 0.000108335473831608
8130 6.55541608758532e-05
8140 4.32521104676291e-06
8150 0.000131535779682786
8160 9.18746007359724e-05
8170 0.000187130703601805
8180 1.93142316683334e-05
8190 0.000197427477652497
8200 0.000177659915795837
8210 2.54217672706118e-05
8220 4.95077040107716e-05
8230 8.03211353663463e-05
8240 7.7402825157892e-05
8250 2.84526871388504e-05
8260 0.000111628838741577
8270 0.00015819299494744
8280 3.85323936440231e-05
8290 6.8091359495814e-05
8300 7.15023156096551e-05
8310 5.64035073378458e-05
8320 3.47839775538904e-05
8330 0.000124602356986095
8340 4.84797767775487e-05
8350 5.43547845455095e-05
8360 1.12647055887352e-05
8370 3.46105027054824e-05
8380 5.41736162309586e-05
8390 3.34501955985381e-06
8400 0.000105491686557996
8410 2.3186533706311e-05
8420 0.000187775050349885
8430 4.83673193499455e-05
8440 2.83266596362246e-05
8450 9.89287445041278e-05
8460 7.7070994532628e-05
8470 3.68300812881156e-05
8480 0.000124727933879084
8490 9.84596687897025e-06
8500 1.01740759360301e-05
8510 2.78253685368839e-05
8520 0.000100426605599936
8530 8.10961173371371e-05
8540 1.70382924706454e-05
8550 5.29885692643531e-05
8560 0.000137269826154648
8570 0.000109082083385814
8580 3.88244309796557e-05
8590 0.000175541331309479
8600 7.76156837067322e-06
8610 5.45359746424723e-05
8620 2.96728367772265e-05
8630 1.84244938546008e-05
8640 5.8040741733797e-06
8650 0.000155159406577017
8660 0.000101853958213599
8670 6.16604269241451e-05
8680 3.27986788274888e-05
8690 1.09974443981496e-05
8700 7.54254197614446e-05
8710 1.58676326807718e-05
8720 6.81562918461281e-05
8730 0.000100622603289233
8740 5.22442571851018e-05
8750 4.24269750748915e-05
8760 8.01966924468514e-05
8770 4.81541605568454e-05
8780 4.56444219528177e-05
8790 0.000103908749226457
8800 1.39462612193852e-05
8810 6.36196868743077e-05
8820 0.000130477147642759
8830 1.88070009002277e-05
8840 8.41618426922797e-05
8850 6.98758137859509e-05
8860 0.000149683063751822
8870 0.000154317726582221
8880 3.85221928351212e-05
8890 4.05853296156301e-05
8900 3.89900052944895e-06
8910 1.52169789009207e-05
8920 1.37774854079864e-05
8930 8.00975872025195e-06
8940 8.50049712043515e-05
8950 2.87021618999045e-05
8960 0.000121968247139893
8970 3.22708074609909e-05
8980 1.04602406884218e-05
8990 3.85656114561997e-05
9000 9.86115258056512e-05
9010 0.000234993273494676
9020 9.0342833230967e-05
9030 4.76308568875882e-05
9040 1.30940266177283e-05
9050 2.51630156775968e-05
9060 0.000159042124474211
9070 1.23687010178325e-05
9080 5.87629111109265e-05
9090 4.91044738442934e-05
9100 8.72632569468866e-05
9110 0.000143364473483464
9120 0.000129411084634552
9130 6.33443705165988e-06
9140 0.000127436326731523
9150 0.000158224496806631
9160 0.000108709917975103
9170 0.000214764908338865
9180 7.43449951942857e-05
9190 8.23931981192896e-05
9200 5.2992286974919e-05
9210 0.000172317089047886
9220 0.00017249122259705
9230 2.56204456585649e-05
9240 8.83345039656902e-05
9250 0.000177354748421953
9260 5.37966907648413e-05
9270 0.000136266222853148
9280 0.000110948407482771
9290 8.9745148489441e-05
9300 0.000101915645203155
9310 0.000131735187889983
9320 6.00090336042807e-05
9330 9.8693588107522e-05
9340 6.60026170433226e-05
9350 3.30684862569241e-05
9360 0.000112131745208184
9370 3.69763872378926e-05
9380 4.22364783619111e-05
9390 5.39733897212035e-05
9400 3.64757138247211e-05
9410 0.000177977877842079
9420 0.000213509789001527
9430 0.000133925080462632
9440 4.48406420630285e-05
9450 8.49168104987981e-05
9460 4.80242461862773e-05
9470 2.57944993512283e-05
9480 2.10564218879341e-05
9490 2.24095633740822e-05
9500 0.000119491362611484
9510 5.56244959400763e-05
9520 8.34428681898189e-05
9530 0.00012449096299779
9540 4.0026757668689e-05
9550 2.5413808849886e-05
9560 0.000120446684036168
9570 0.000113035493482347
9580 0.000187638965793264
9590 7.29326428294144e-05
9600 8.84282554757545e-05
9610 6.16919630062219e-05
9620 5.57757062296778e-05
9630 9.10751048901959e-05
9640 2.02667334255187e-05
9650 7.24845531846111e-05
9660 2.08351768297332e-05
9670 9.23193623171131e-06
9680 7.64420878668357e-05
9690 9.51296514481212e-05
9700 1.74990334481324e-05
9710 0.000125902916431544
9720 5.45739661470379e-05
9730 8.22955561379244e-06
9740 8.383626522628e-06
9750 0.000239864921977723
9760 0.000134147611269574
9770 8.53594949725238e-05
9780 7.4080719037034e-05
9790 0.000144324107662404
9800 0.000167009663732028
9810 2.75609643976758e-05
9820 3.01845646333128e-05
9830 8.14749240852934e-05
9840 2.0842961773417e-05
9850 9.19617903796222e-05
9860 0.000180260030012045
9870 6.76431187604176e-05
9880 4.12823036048511e-05
9890 0.000102388327553037
9900 0.000101619330031448
9910 0.000153131474278774
9920 7.85036386038599e-06
9930 2.08770074282446e-05
9940 5.71778405849633e-05
9950 4.77615696437649e-05
9960 2.69901092915415e-05
9970 2.0091315428496e-05
9980 1.29367666313835e-05
9990 9.44669170984234e-05
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_on_pos_result/statistics_plots/group_0/distance_matrix.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=0.279651901590537,
point meta min=0,
tick align=outside,
title={Distance Matrix line 0},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=30.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=30.5,
ytick pos=left,
ytick style={color=black},
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=30.5, ymin=30.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom0_resnet20_augment_on_pos_result/statistics_plots/group_0/distance_matrix-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_on_pos_result/statistics_plots/group_4000/distance_matrix.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=0.0478017910052716,
point meta min=0,
tick align=outside,
title={Distance Matrix line 4000},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=30.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=30.5,
ytick pos=left,
ytick style={color=black},
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=30.5, ymin=30.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom0_resnet20_augment_on_pos_result/statistics_plots/group_4000/distance_matrix-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_on_pos_result/statistics_plots/group_8000/distance_matrix.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=0.00775389332038998,
point meta min=0,
tick align=outside,
title={Distance Matrix line 8000},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=30.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=30.5,
ytick pos=left,
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=30.5, ymin=30.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom0_resnet20_augment_on_pos_result/statistics_plots/group_8000/distance_matrix-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/pure_line_10.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
width=10.5cm,
height=7.2cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\large},
tick align=outside,
tick pos=left,
title={line number: 10},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\(\displaystyle {-0.6}\),\(\displaystyle {-0.4}\),\(\displaystyle {-0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=1.45774640124291, ymax=4.08789222669366,
ytick style={color=black},
ytick={1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\(\displaystyle {1.0}\),\(\displaystyle {1.5}\),\(\displaystyle {2.0}\),\(\displaystyle {2.5}\),\(\displaystyle {3.0}\),\(\displaystyle {3.5}\),\(\displaystyle {4.0}\),\(\displaystyle {4.5}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,3.84815073035134)
--(axis cs:-0.5,3.1602260087966)
--(axis cs:-0.494,3.13971026074432)
--(axis cs:-0.488,3.11935540317791)
--(axis cs:-0.482,3.09915807186917)
--(axis cs:-0.476,3.07906927914883)
--(axis cs:-0.47,3.05900771904271)
--(axis cs:-0.464,3.03898699431738)
--(axis cs:-0.458,3.01901599142002)
--(axis cs:-0.452,2.99935887966421)
--(axis cs:-0.446,2.97990664144163)
--(axis cs:-0.44,2.96065695396101)
--(axis cs:-0.434,2.94144537230022)
--(axis cs:-0.428,2.92235194009845)
--(axis cs:-0.422,2.90347832650878)
--(axis cs:-0.416,2.88461403278052)
--(axis cs:-0.41,2.86600646772422)
--(axis cs:-0.404,2.8476850244333)
--(axis cs:-0.398,2.82943564304151)
--(axis cs:-0.392,2.81126313636196)
--(axis cs:-0.386,2.7932844266179)
--(axis cs:-0.38,2.77553806948708)
--(axis cs:-0.374,2.75789333053399)
--(axis cs:-0.368,2.74024525511777)
--(axis cs:-0.362,2.72273823258001)
--(axis cs:-0.356,2.70539375502267)
--(axis cs:-0.35,2.68819518361124)
--(axis cs:-0.344,2.67124674649676)
--(axis cs:-0.338,2.65450174419675)
--(axis cs:-0.332,2.63790338864783)
--(axis cs:-0.326,2.62139891658444)
--(axis cs:-0.32,2.60507081385003)
--(axis cs:-0.314,2.5889493834693)
--(axis cs:-0.308,2.57295028021326)
--(axis cs:-0.302,2.55708826688351)
--(axis cs:-0.296,2.54154667747207)
--(axis cs:-0.29,2.52633520233212)
--(axis cs:-0.284,2.51139367494034)
--(axis cs:-0.278,2.49663734098431)
--(axis cs:-0.272,2.48205179622164)
--(axis cs:-0.266,2.46769169182517)
--(axis cs:-0.26,2.45349366095616)
--(axis cs:-0.254,2.43950396083528)
--(axis cs:-0.248,2.42567669664277)
--(axis cs:-0.242,2.41194335493492)
--(axis cs:-0.236,2.39834392804187)
--(axis cs:-0.23,2.38491384743247)
--(axis cs:-0.224,2.37180767976679)
--(axis cs:-0.218,2.35905975243077)
--(axis cs:-0.212,2.34668821899686)
--(axis cs:-0.206,2.33461577398703)
--(axis cs:-0.2,2.3227746806806)
--(axis cs:-0.194,2.31111995212268)
--(axis cs:-0.188,2.29966705711558)
--(axis cs:-0.182,2.2884818171151)
--(axis cs:-0.176,2.27741191035602)
--(axis cs:-0.17,2.26663216855377)
--(axis cs:-0.164,2.25614513119217)
--(axis cs:-0.158,2.24596033908892)
--(axis cs:-0.152,2.23602445691358)
--(axis cs:-0.146,2.22620082437061)
--(axis cs:-0.14,2.2165997531265)
--(axis cs:-0.134,2.2071442627348)
--(axis cs:-0.128,2.19791812822223)
--(axis cs:-0.122,2.1889913326595)
--(axis cs:-0.116,2.17826003418304)
--(axis cs:-0.11,2.16648628469557)
--(axis cs:-0.104,2.15511106722988)
--(axis cs:-0.0979999999999996,2.14400913519785)
--(axis cs:-0.0919999999999996,2.13317109504715)
--(axis cs:-0.0859999999999996,2.12249988177791)
--(axis cs:-0.0799999999999996,2.11221022764221)
--(axis cs:-0.0739999999999996,2.10237132315524)
--(axis cs:-0.0679999999999996,2.09282927028835)
--(axis cs:-0.0619999999999996,2.08358405390754)
--(axis cs:-0.0559999999999996,2.0746038928628)
--(axis cs:-0.0499999999999996,2.06587764271535)
--(axis cs:-0.0439999999999996,2.05748084327206)
--(axis cs:-0.0379999999999996,2.04930698219687)
--(axis cs:-0.0319999999999996,2.04140782309696)
--(axis cs:-0.0259999999999996,2.03389589395374)
--(axis cs:-0.0199999999999996,2.02675684215501)
--(axis cs:-0.0139999999999996,2.01999342162162)
--(axis cs:-0.00799999999999956,2.01350977178663)
--(axis cs:-0.00199999999999956,2.00737159792334)
--(axis cs:0,2.0053972597234)
--(axis cs:0.006,1.99976893467829)
--(axis cs:0.012,1.99451382341795)
--(axis cs:0.018,1.9895728440024)
--(axis cs:0.024,1.98502840474248)
--(axis cs:0.03,1.98075918806717)
--(axis cs:0.036,1.97672038618475)
--(axis cs:0.042,1.97291176067665)
--(axis cs:0.048,1.9694197550416)
--(axis cs:0.054,1.96616752492264)
--(axis cs:0.06,1.96317852241918)
--(axis cs:0.066,1.96053985506296)
--(axis cs:0.072,1.95815377356485)
--(axis cs:0.078,1.95604792796075)
--(axis cs:0.084,1.95417981827632)
--(axis cs:0.09,1.95255119167268)
--(axis cs:0.096,1.95115533098578)
--(axis cs:0.102,1.95007706107572)
--(axis cs:0.108,1.94921790109947)
--(axis cs:0.114,1.94857269339263)
--(axis cs:0.12,1.94818181172013)
--(axis cs:0.126,1.9480184498243)
--(axis cs:0.132,1.94815633259714)
--(axis cs:0.138,1.94851536210626)
--(axis cs:0.144,1.94903932115994)
--(axis cs:0.15,1.94993944605812)
--(axis cs:0.156,1.95123474416323)
--(axis cs:0.162,1.95287650520913)
--(axis cs:0.168,1.95485955127515)
--(axis cs:0.174,1.95715027069673)
--(axis cs:0.18,1.95972527796403)
--(axis cs:0.186,1.96261190669611)
--(axis cs:0.192,1.96582816285081)
--(axis cs:0.198,1.9665061167907)
--(axis cs:0.204,1.96744645759463)
--(axis cs:0.21,1.9686076969374)
--(axis cs:0.216,1.97006760910153)
--(axis cs:0.222,1.97180933621712)
--(axis cs:0.228,1.9737585936673)
--(axis cs:0.234,1.97594300028868)
--(axis cs:0.24,1.97803572064731)
--(axis cs:0.246,1.97971825883724)
--(axis cs:0.249900922179222,1.98089692334179)
--(axis cs:0.252,1.9815647508949)
--(axis cs:0.258,1.98359832435381)
--(axis cs:0.264,1.98585310287308)
--(axis cs:0.27,1.98828240972944)
--(axis cs:0.276,1.99094630271429)
--(axis cs:0.282,1.99392069986789)
--(axis cs:0.288,1.99715669883881)
--(axis cs:0.294,2.00061874522362)
--(axis cs:0.3,2.0041876474279)
--(axis cs:0.306,2.00792500301031)
--(axis cs:0.312,2.01186356222024)
--(axis cs:0.318,2.01600233768113)
--(axis cs:0.324,2.02039518475067)
--(axis cs:0.33,2.0249572932953)
--(axis cs:0.336,2.02967241051374)
--(axis cs:0.342,2.03459701221436)
--(axis cs:0.348,2.03974131710129)
--(axis cs:0.354,2.04518059888505)
--(axis cs:0.36,2.0508278561756)
--(axis cs:0.366,2.05670305649983)
--(axis cs:0.372,2.06274555908749)
--(axis cs:0.378,2.06906410257216)
--(axis cs:0.384,2.07560760021443)
--(axis cs:0.39,2.08229767245939)
--(axis cs:0.396,2.08907338799327)
--(axis cs:0.402,2.09600828727707)
--(axis cs:0.408,2.1031346777163)
--(axis cs:0.414,2.1104484621028)
--(axis cs:0.42,2.11796188561129)
--(axis cs:0.426,2.12572741665645)
--(axis cs:0.432,2.13364245361299)
--(axis cs:0.438,2.14159622092848)
--(axis cs:0.444,2.14964558574138)
--(axis cs:0.45,2.15780605908367)
--(axis cs:0.456,2.16608162531338)
--(axis cs:0.462,2.1745086422743)
--(axis cs:0.468,2.18309907249932)
--(axis cs:0.474,2.19177530710294)
--(axis cs:0.48,2.20054112182697)
--(axis cs:0.486,2.20946073177038)
--(axis cs:0.492,2.21849069649761)
--(axis cs:0.492,2.73030347446911)
--(axis cs:0.492,2.73030347446911)
--(axis cs:0.486,2.71589839062653)
--(axis cs:0.48,2.70174275332829)
--(axis cs:0.474,2.68778049922548)
--(axis cs:0.468,2.67392959503923)
--(axis cs:0.462,2.6602634434239)
--(axis cs:0.456,2.64677235885756)
--(axis cs:0.45,2.63344120996771)
--(axis cs:0.444,2.6203055222868)
--(axis cs:0.438,2.60728650097735)
--(axis cs:0.432,2.59438243147451)
--(axis cs:0.426,2.58168919337913)
--(axis cs:0.42,2.5692246381077)
--(axis cs:0.414,2.55687405430945)
--(axis cs:0.408,2.5446961306734)
--(axis cs:0.402,2.53267233347287)
--(axis cs:0.396,2.52068605978275)
--(axis cs:0.39,2.50886807404459)
--(axis cs:0.384,2.49722250341438)
--(axis cs:0.378,2.48579389124643)
--(axis cs:0.372,2.47448683355469)
--(axis cs:0.366,2.46339823212475)
--(axis cs:0.36,2.45252327818889)
--(axis cs:0.354,2.44182272581384)
--(axis cs:0.348,2.43128584045917)
--(axis cs:0.342,2.42090349271894)
--(axis cs:0.336,2.41074517578818)
--(axis cs:0.33,2.40079929481726)
--(axis cs:0.324,2.39110558060929)
--(axis cs:0.318,2.38161668321118)
--(axis cs:0.312,2.37238264258485)
--(axis cs:0.306,2.36326776153874)
--(axis cs:0.3,2.3541908467887)
--(axis cs:0.294,2.34525611891877)
--(axis cs:0.288,2.33655965677463)
--(axis cs:0.282,2.32804454304278)
--(axis cs:0.276,2.31971536739729)
--(axis cs:0.27,2.31158020324074)
--(axis cs:0.264,2.30358596588485)
--(axis cs:0.258,2.29574691480957)
--(axis cs:0.252,2.28809546213597)
--(axis cs:0.249900922179222,2.28546491474845)
--(axis cs:0.246,2.28057918860577)
--(axis cs:0.24,2.27317836903967)
--(axis cs:0.234,2.26599255390465)
--(axis cs:0.228,2.25904660439119)
--(axis cs:0.222,2.25242299796082)
--(axis cs:0.216,2.24609054555185)
--(axis cs:0.21,2.23994932835922)
--(axis cs:0.204,2.23404365312308)
--(axis cs:0.198,2.22837456967682)
--(axis cs:0.192,2.22301277704537)
--(axis cs:0.186,2.2178719593212)
--(axis cs:0.18,2.21295338496566)
--(axis cs:0.174,2.2081973743625)
--(axis cs:0.168,2.20364573132247)
--(axis cs:0.162,2.19946242263541)
--(axis cs:0.156,2.19556087767705)
--(axis cs:0.15,2.19200191972777)
--(axis cs:0.144,2.18870069924742)
--(axis cs:0.138,2.18761233519763)
--(axis cs:0.132,2.189654964488)
--(axis cs:0.126,2.19184478279203)
--(axis cs:0.12,2.1942296740599)
--(axis cs:0.114,2.1968731819652)
--(axis cs:0.108,2.19978097826242)
--(axis cs:0.102,2.20288859633729)
--(axis cs:0.096,2.20627187890932)
--(axis cs:0.09,2.20996835594997)
--(axis cs:0.084,2.21394501114264)
--(axis cs:0.078,2.21816101763397)
--(axis cs:0.072,2.22263816744089)
--(axis cs:0.066,2.22752176737413)
--(axis cs:0.06,2.23266341304407)
--(axis cs:0.054,2.23806704720482)
--(axis cs:0.048,2.24368551932275)
--(axis cs:0.042,2.24961025221273)
--(axis cs:0.036,2.25580629566684)
--(axis cs:0.03,2.26230163825676)
--(axis cs:0.024,2.26914245029911)
--(axis cs:0.018,2.27614079229534)
--(axis cs:0.012,2.28343535307795)
--(axis cs:0.006,2.29100046399981)
--(axis cs:0,2.29889268660918)
--(axis cs:-0.00199999999999956,2.30159606272355)
--(axis cs:-0.00799999999999956,2.30988669348881)
--(axis cs:-0.0139999999999996,2.31838059239089)
--(axis cs:-0.0199999999999996,2.32712158514187)
--(axis cs:-0.0259999999999996,2.33604703936726)
--(axis cs:-0.0319999999999996,2.34531276347116)
--(axis cs:-0.0379999999999996,2.35488555533811)
--(axis cs:-0.0439999999999996,2.36476917844266)
--(axis cs:-0.0499999999999996,2.37499809078872)
--(axis cs:-0.0559999999999996,2.38554258504882)
--(axis cs:-0.0619999999999996,2.39628988038749)
--(axis cs:-0.0679999999999996,2.40733466716483)
--(axis cs:-0.0739999999999996,2.4186238180846)
--(axis cs:-0.0799999999999996,2.43026058701798)
--(axis cs:-0.0859999999999996,2.44222303712741)
--(axis cs:-0.0919999999999996,2.45432196231559)
--(axis cs:-0.0979999999999996,2.46674100938253)
--(axis cs:-0.104,2.47950850543566)
--(axis cs:-0.11,2.4925207993947)
--(axis cs:-0.116,2.50580606143922)
--(axis cs:-0.122,2.51945194229484)
--(axis cs:-0.128,2.53323614201508)
--(axis cs:-0.134,2.54712723684497)
--(axis cs:-0.14,2.56124278414063)
--(axis cs:-0.146,2.57572358590551)
--(axis cs:-0.152,2.59058574866503)
--(axis cs:-0.158,2.60573146631941)
--(axis cs:-0.164,2.62120130914263)
--(axis cs:-0.17,2.63694772054441)
--(axis cs:-0.176,2.65299422293901)
--(axis cs:-0.182,2.66931073390879)
--(axis cs:-0.188,2.68596101365983)
--(axis cs:-0.194,2.70291628804989)
--(axis cs:-0.2,2.72008187859319)
--(axis cs:-0.206,2.737499904586)
--(axis cs:-0.212,2.75504031032324)
--(axis cs:-0.218,2.77271668892354)
--(axis cs:-0.224,2.79059522063471)
--(axis cs:-0.23,2.80860415659845)
--(axis cs:-0.236,2.82688776263967)
--(axis cs:-0.242,2.84526621131226)
--(axis cs:-0.248,2.86381709191483)
--(axis cs:-0.254,2.88275157811586)
--(axis cs:-0.26,2.90200294321403)
--(axis cs:-0.266,2.92149527859874)
--(axis cs:-0.272,2.9411947906483)
--(axis cs:-0.278,2.96120997087564)
--(axis cs:-0.284,2.98135763907339)
--(axis cs:-0.29,3.00176849064883)
--(axis cs:-0.296,3.02248319564387)
--(axis cs:-0.302,3.04342579981312)
--(axis cs:-0.308,3.06462792388629)
--(axis cs:-0.314,3.08599445957225)
--(axis cs:-0.32,3.10755575227086)
--(axis cs:-0.326,3.12932392477524)
--(axis cs:-0.332,3.15131237695459)
--(axis cs:-0.338,3.17347852769308)
--(axis cs:-0.344,3.19596750696655)
--(axis cs:-0.35,3.21874927880708)
--(axis cs:-0.356,3.24170670297462)
--(axis cs:-0.362,3.26480530318804)
--(axis cs:-0.368,3.28811197169125)
--(axis cs:-0.374,3.31156011996791)
--(axis cs:-0.38,3.33529919711873)
--(axis cs:-0.386,3.35969098703936)
--(axis cs:-0.392,3.38470076998055)
--(axis cs:-0.398,3.40970750205452)
--(axis cs:-0.404,3.43466201341653)
--(axis cs:-0.41,3.45976015921042)
--(axis cs:-0.416,3.48493973336008)
--(axis cs:-0.422,3.51014649566787)
--(axis cs:-0.428,3.53534924397536)
--(axis cs:-0.434,3.56073805270717)
--(axis cs:-0.44,3.58632993535139)
--(axis cs:-0.446,3.61205331103702)
--(axis cs:-0.452,3.63793825016182)
--(axis cs:-0.458,3.66384064088925)
--(axis cs:-0.464,3.68990605478029)
--(axis cs:-0.47,3.71604879843653)
--(axis cs:-0.476,3.74224532698281)
--(axis cs:-0.482,3.76856440273696)
--(axis cs:-0.488,3.79499321259209)
--(axis cs:-0.494,3.82155781370238)
--(axis cs:-0.5,3.84815073035134)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.2}
\addlegendentry{fill between min. and max. batch losses}

\addplot [semithick, gray, forget plot]
table {%
-0.5 3.50321282331061
-0.494 3.47936451134774
-0.488 3.45585257961102
-0.482 3.43238509915136
-0.476 3.40903926184001
-0.47 3.38580047198593
-0.464 3.3626673646304
-0.458 3.33979386463034
-0.452 3.31712702915684
-0.446 3.2945859661304
-0.44 3.27199787200516
-0.434 3.24949322655084
-0.428 3.22718949623959
-0.422 3.20502081406448
-0.416 3.18297802182133
-0.41 3.16115326213185
-0.404 3.13943159928385
-0.398 3.11770028404499
-0.392 3.0960792064725
-0.386 3.0746071167996
-0.38 3.05320535615101
-0.374 3.03198221691855
-0.368 3.0108857003288
-0.362 2.98993450936541
-0.356 2.96917686169763
-0.35 2.9486242123894
-0.344 2.92839599551371
-0.338 2.90837913498399
-0.332 2.88839630471921
-0.326 2.8685490283533
-0.32 2.84886029233894
-0.314 2.82931609819207
-0.308 2.81008028540964
-0.302 2.7910461241845
-0.296 2.7722432317023
-0.29 2.75366339660832
-0.284 2.73524685445591
-0.278 2.71708329201647
-0.272 2.69918713389779
-0.266 2.68156026866927
-0.26 2.66419671625772
-0.254 2.64707428043766
-0.248 2.62987632557633
-0.242 2.61276627000188
-0.236 2.59588659289875
-0.23 2.57928265872761
-0.224 2.56284526998934
-0.218 2.54655373815331
-0.212 2.53053569963959
-0.206 2.51471007037617
-0.2 2.49921819131123
-0.194 2.48405233497033
-0.188 2.4693554143887
-0.182 2.45524924746132
-0.176 2.44137463875813
-0.17 2.42780558366212
-0.164 2.41452391399071
-0.158 2.4012101724511
-0.152 2.38717626204016
-0.146 2.37435277662007
-0.14 2.36207735416247
-0.134 2.34801920392783
-0.128 2.33319083147217
-0.122 2.31869100045878
-0.116 2.30438698135549
-0.11 2.29030583932763
-0.104 2.27678908623056
-0.0979999999999996 2.26391783804866
-0.0919999999999996 2.25140031735646
-0.0859999999999996 2.23958548309747
-0.0799999999999996 2.22816719301045
-0.0739999999999996 2.21700673585292
-0.0679999999999996 2.20618954551173
-0.0619999999999996 2.1961421414162
-0.0559999999999996 2.18632292095572
-0.0499999999999996 2.17678730451735
-0.0439999999999996 2.16752336162608
-0.0379999999999996 2.15857796306955
-0.0319999999999996 2.14991016715067
-0.0259999999999996 2.14156625024043
-0.0199999999999996 2.1335404717247
-0.0139999999999996 2.12583593523595
-0.00799999999999956 2.11848008650122
-0.00199999999999956 2.11147264559986
0 2.10922044998733
0.006 2.09999718307517
0.012 2.08939985954203
0.018 2.08467811736045
0.024 2.08029007737059
0.03 2.07557423424441
0.036 2.06971520505613
0.042 2.06417533464264
0.048 2.0588761944673
0.054 2.05418884078972
0.06 2.05185315734707
0.066 2.04581368673826
0.072 2.04109747573966
0.078 2.03779690992087
0.084 2.03481630719034
0.09 2.03211876144633
0.096 2.02985940797953
0.102 2.02862473018467
0.108 2.02772648970131
0.114 2.0270783820888
0.12 2.02698101184797
0.126 2.02800607559038
0.132 2.02965331601445
0.138 2.0316083743237
0.144 2.03396748017985
0.15 2.03651474323124
0.156 2.03805468673818
0.162 2.03933073265944
0.168 2.04143232246861
0.174 2.04200693638995
0.18 2.04329495178536
0.186 2.04434788716026
0.192 2.04457984643523
0.198 2.04570975818206
0.204 2.04740053281421
0.21 2.04963576153386
0.216 2.0513979740208
0.222 2.05341993039474
0.228 2.05571233690716
0.234 2.0582148678368
0.24 2.06094287964515
0.246 2.06387457984965
0.249900922179222 2.06587024801411
0.252 2.06695726432372
0.258 2.07016792765353
0.264 2.07359660736984
0.27 2.0778107563965
0.276 2.08220132190036
0.282 2.08692346187308
0.288 2.09190167789347
0.294 2.09703885926865
0.3 2.10208065033657
0.306 2.10781125311041
0.312 2.1133409277536
0.318 2.11898481252138
0.324 2.12487734359456
0.33 2.13095391885145
0.336 2.13726282742573
0.342 2.1438390527619
0.348 2.15066673397087
0.354 2.15777481367695
0.36 2.16589271256817
0.366 2.17388204907184
0.372 2.18136809770658
0.378 2.19042082346277
0.384 2.19836707675131
0.39 2.20653016190045
0.396 2.21478559344541
0.402 2.22318642120808
0.408 2.23176723578945
0.414 2.24048728152411
0.42 2.24938891342026
0.426 2.25849793289672
0.432 2.26772564035491
0.438 2.27703055462916
0.444 2.28651725719101
0.45 2.29613716996391
0.456 2.30594032534282
0.462 2.31591299068532
0.468 2.32597104556044
0.474 2.3361347989121
0.48 2.34642569796415
0.486 2.35686903633177
0.492 2.36744212926715
};
\addplot [semithick, gray, forget plot]
table {%
-0.5 3.58638829228585
-0.494 3.56169749343826
-0.488 3.5371342645667
-0.482 3.51271861648274
-0.476 3.48836616493645
-0.47 3.46414428477146
-0.464 3.43999822360638
-0.458 3.41597420556354
-0.452 3.39207531949796
-0.446 3.36831518835243
-0.44 3.3447256429863
-0.434 3.32126871630317
-0.428 3.29787531610054
-0.422 3.2745266189595
-0.416 3.25138038318255
-0.41 3.22848084426369
-0.404 3.20610769087216
-0.398 3.18427740185871
-0.392 3.1625931050512
-0.386 3.14106808038196
-0.38 3.11968886028626
-0.374 3.09850046900101
-0.368 3.07747320318595
-0.362 3.05661374321789
-0.356 3.03597009851364
-0.35 3.01538447264466
-0.344 2.99489009645185
-0.338 2.97444701162749
-0.332 2.954050861008
-0.326 2.93386116303736
-0.32 2.91396004191483
-0.314 2.89432701011538
-0.308 2.87491418936406
-0.302 2.85575389961014
-0.296 2.83672853355529
-0.29 2.81789518607548
-0.284 2.79922977637034
-0.278 2.78027191152796
-0.272 2.76029120187741
-0.266 2.74053688562708
-0.26 2.7210465822136
-0.254 2.70173630712088
-0.248 2.68268070323393
-0.242 2.66381749301217
-0.236 2.64521250640973
-0.23 2.62682986131404
-0.224 2.60865056631155
-0.218 2.59074200876057
-0.212 2.5730992150493
-0.206 2.55566403875127
-0.2 2.53921178521705
-0.194 2.52319625639939
-0.188 2.50736911586137
-0.182 2.49174555856735
-0.176 2.47641450460651
-0.17 2.46119989603176
-0.164 2.44600117165828
-0.158 2.43102859513601
-0.152 2.41627094615251
-0.146 2.40181872318499
-0.14 2.38761124934535
-0.134 2.37365102017066
-0.128 2.35992205020739
-0.122 2.34636856854195
-0.116 2.33306263270788
-0.11 2.32002770976396
-0.104 2.30724157945951
-0.0979999999999996 2.2949587056064
-0.0919999999999996 2.2847580415546
-0.0859999999999996 2.27488492737757
-0.0799999999999996 2.26549875165801
-0.0739999999999996 2.25692772516049
-0.0679999999999996 2.24764858238632
-0.0619999999999996 2.23786225769436
-0.0559999999999996 2.22837732266635
-0.0499999999999996 2.21931548591238
-0.0439999999999996 2.20980657928158
-0.0379999999999996 2.20000636368059
-0.0319999999999996 2.18973860831466
-0.0259999999999996 2.18054727150593
-0.0199999999999996 2.17209284915589
-0.0139999999999996 2.16419650055468
-0.00799999999999956 2.15655070566572
-0.00199999999999956 2.14913439878728
0 2.14671526569873
0.006 2.139613754116
0.012 2.13276576669887
0.018 2.12622521934099
0.024 2.11990639474243
0.03 2.11380950524472
0.036 2.10806208662689
0.042 2.10334037104622
0.048 2.09889438282698
0.054 2.09477999736555
0.06 2.09095464809798
0.066 2.08747825701721
0.072 2.08439208264463
0.078 2.08165996079333
0.084 2.07921935268678
0.09 2.07708817813545
0.096 2.07499864883721
0.102 2.07224732148461
0.108 2.06900152121671
0.114 2.06594013795257
0.12 2.06391004705802
0.126 2.06140107125975
0.132 2.05893283919431
0.138 2.05703715863638
0.144 2.05692518688738
0.15 2.05721378326416
0.156 2.05911872803699
0.162 2.06112950609531
0.168 2.06265574682038
0.174 2.06412834208459
0.18 2.06586154340766
0.186 2.06784419086762
0.192 2.07004898111336
0.198 2.07250723312609
0.204 2.07468824996613
0.21 2.07759474008344
0.216 2.08130345464451
0.222 2.08578350942116
0.228 2.08922901714686
0.234 2.09229095210321
0.24 2.09512390149757
0.246 2.09910669969395
0.249900922179222 2.10184906132054
0.252 2.10336581745651
0.258 2.10789776372258
0.264 2.11271213577129
0.27 2.1178387820255
0.276 2.12325873068767
0.282 2.12834309064783
0.288 2.13360168744111
0.294 2.13907572673634
0.3 2.14476033387473
0.306 2.15070129465312
0.312 2.15684688073816
0.318 2.16375127772335
0.324 2.17102337803226
0.33 2.17845710885013
0.336 2.1860761285061
0.342 2.19392980303383
0.348 2.20199002907611
0.354 2.21019548771437
0.36 2.21858558710665
0.366 2.22715087793767
0.372 2.23587354499614
0.378 2.24481950455811
0.384 2.25397427211283
0.39 2.26315660055843
0.396 2.27228033475694
0.402 2.28158241027268
0.408 2.29098763465299
0.414 2.30053863421199
0.42 2.31025827684789
0.426 2.32016793484217
0.432 2.33023217643495
0.438 2.34044591899146
0.444 2.35096996897482
0.45 2.36199500551447
0.456 2.37320317531703
0.462 2.38456377194962
0.468 2.39608041028259
0.474 2.40782007238886
0.48 2.41974092231249
0.486 2.43182845335105
0.492 2.44398298424494
};
\addplot [semithick, gray]
table {%
-0.5 3.71168761065292
-0.494 3.685759820557
-0.488 3.6599345309487
-0.482 3.63417483493868
-0.476 3.60852827463805
-0.47 3.58303364203857
-0.464 3.5577341960261
-0.458 3.53252567964591
-0.452 3.50742088322113
-0.446 3.48239261231629
-0.44 3.45749828522912
-0.434 3.43279033494855
-0.428 3.40836840267912
-0.422 3.38409393284383
-0.416 3.36001341434712
-0.41 3.33599452358794
-0.404 3.31214015026308
-0.398 3.28836721377229
-0.392 3.26472443911553
-0.386 3.24130944425451
-0.38 3.21801464691634
-0.374 3.19495270732114
-0.368 3.17200808831876
-0.362 3.14921602402137
-0.356 3.12659251520745
-0.35 3.10416757737949
-0.344 3.08190058928267
-0.338 3.0597060119926
-0.332 3.03768996397412
-0.326 3.01574930671995
-0.32 2.99392805282696
-0.314 2.97230334545748
-0.308 2.9509006313383
-0.302 2.92978369713819
-0.296 2.90892810081641
-0.29 2.8883187459578
-0.284 2.86793304802632
-0.278 2.84775220524898
-0.272 2.82781237382733
-0.266 2.8081683287819
-0.26 2.78867885793807
-0.254 2.76940852182815
-0.248 2.75030914987292
-0.242 2.73135649914911
-0.236 2.7126311282118
-0.23 2.69410033553868
-0.224 2.67584456547047
-0.218 2.657831839766
-0.212 2.64005708946206
-0.206 2.62256083797547
-0.2 2.60532364483515
-0.194 2.58821887716476
-0.188 2.57113309923443
-0.182 2.5542455574323
-0.176 2.53766526276013
-0.17 2.52135195527808
-0.164 2.5052644622192
-0.158 2.48877686096239
-0.152 2.47225484211231
-0.146 2.45728446298745
-0.14 2.44405628246022
-0.134 2.43008972943062
-0.128 2.41698744008318
-0.122 2.40337901079329
-0.116 2.39006213151151
-0.11 2.37701435136842
-0.104 2.36372148190276
-0.0979999999999996 2.35060076677473
-0.0919999999999996 2.33751298265997
-0.0859999999999996 2.32470401251339
-0.0799999999999996 2.31207417164114
-0.0739999999999996 2.29966367332963
-0.0679999999999996 2.28767571796197
-0.0619999999999996 2.27600476850057
-0.0559999999999996 2.26432247669436
-0.0499999999999996 2.25237169279717
-0.0439999999999996 2.24181989725912
-0.0379999999999996 2.2323351529194
-0.0319999999999996 2.22304979129694
-0.0259999999999996 2.21372034499655
-0.0199999999999996 2.2041292579961
-0.0139999999999996 2.1964039276354
-0.00799999999999956 2.18777274701279
-0.00199999999999956 2.17942848126404
0 2.17671787680592
0.006 2.16851551504806
0.012 2.16044495266397
0.018 2.15403328393586
0.024 2.14791422226699
0.03 2.14209990313975
0.036 2.13554626167752
0.042 2.12947113870177
0.048 2.12373313726857
0.054 2.11776027269661
0.06 2.11167363624554
0.066 2.10694635927211
0.072 2.10255784040783
0.078 2.0984321765136
0.084 2.09459915047046
0.09 2.09207091655117
0.096 2.09006236982532
0.102 2.08832898712717
0.108 2.08637701126281
0.114 2.08456434798427
0.12 2.08312670513988
0.126 2.08196586696431
0.132 2.08105004869867
0.138 2.0804000768112
0.144 2.08001213433454
0.15 2.08208132057916
0.156 2.08537380443886
0.162 2.08863028429914
0.168 2.08807779249037
0.174 2.08786364912521
0.18 2.08792093856027
0.186 2.08851497416617
0.192 2.09090057498543
0.198 2.09353100013686
0.204 2.09645993262529
0.21 2.09988622175297
0.216 2.10354344715597
0.222 2.10737667171634
0.228 2.11137331923237
0.234 2.11560430008103
0.24 2.12082219601143
0.246 2.12665875663515
0.249900922179222 2.13061028844095
0.252 2.13279257831164
0.258 2.13917459142976
0.264 2.14567689146497
0.27 2.15238196135033
0.276 2.15899961671676
0.282 2.1649912353314
0.288 2.17074604664231
0.294 2.1765948770626
0.3 2.18411774653941
0.306 2.19255956038251
0.312 2.20108949171845
0.318 2.20891678131011
0.324 2.21690503398713
0.33 2.22499847755535
0.336 2.23340447695227
0.342 2.24337812120211
0.348 2.25354253899422
0.354 2.26393544595339
0.36 2.27420356421499
0.366 2.28441291471245
0.372 2.29449645182467
0.378 2.3036502921459
0.384 2.31215317087481
0.39 2.32064429775346
0.396 2.32941680168733
0.402 2.33822215907276
0.408 2.34672666661208
0.414 2.3553323361557
0.42 2.36419662076514
0.426 2.37318233045517
0.432 2.38228656648425
0.438 2.39196283020283
0.444 2.40273406277993
0.45 2.41366439073317
0.456 2.4247512434813
0.462 2.43597914998099
0.468 2.44737310148048
0.474 2.45882565433203
0.48 2.47046111366944
0.486 2.48228099211337
0.492 2.49421693301338
};
\addlegendentry{quartiles of batch losses}
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 3.9800013112108
-0.494 3.95183666601224
-0.488 3.92380011461501
-0.482 3.89589445278398
-0.476 3.86818251053046
-0.47 3.84054581301461
-0.464 3.81293522143096
-0.458 3.78541358752409
-0.452 3.75796692754375
-0.446 3.73067040878232
-0.44 3.7035126585688
-0.434 3.67656563130731
-0.428 3.64981131427339
-0.422 3.62315536735696
-0.416 3.5966487191763
-0.41 3.57032988657011
-0.404 3.54412084564683
-0.398 3.51791043656704
-0.392 3.49187276465818
-0.386 3.465893329354
-0.38 3.4400331255456
-0.374 3.41435167734744
-0.368 3.3887822861725
-0.362 3.36329624915379
-0.356 3.33801303434302
-0.35 3.3128633700544
-0.344 3.28790953909629
-0.338 3.26322786070523
-0.332 3.23872191170813
-0.326 3.21434058851446
-0.32 3.1899954068067
-0.314 3.16570687436615
-0.308 3.14165886334376
-0.302 3.11758196933079
-0.296 3.09362491735374
-0.29 3.06972447494627
-0.284 3.04597388769616
-0.278 3.02238863881212
-0.272 2.99893493385753
-0.266 2.97565472882707
-0.26 2.95254130091053
-0.254 2.92963708506431
-0.248 2.90684395667631
-0.242 2.88427365588723
-0.236 2.86193279869622
-0.23 2.83969466300914
-0.224 2.81763927341672
-0.218 2.79573369910941
-0.212 2.77389330300502
-0.206 2.75212710746564
-0.2 2.73061697359663
-0.194 2.70919562852941
-0.188 2.68799320305698
-0.182 2.66703601996414
-0.176 2.64622091746423
-0.17 2.62553385796491
-0.164 2.60504007863346
-0.158 2.58463027956896
-0.152 2.56442636449356
-0.146 2.54441909736488
-0.14 2.52448522567283
-0.134 2.50475657603238
-0.128 2.48526654101443
-0.122 2.46600270352792
-0.116 2.44685753493104
-0.11 2.42786689661443
-0.104 2.40903451526538
-0.0979999999999996 2.39030020497739
-0.0919999999999996 2.37182736955583
-0.0859999999999996 2.35363613511436
-0.0799999999999996 2.33561610640027
-0.0739999999999996 2.31783077330329
-0.0679999999999996 2.30020285048522
-0.0619999999999996 2.28283450985327
-0.0559999999999996 2.26577413990162
-0.0499999999999996 2.24885220034048
-0.0439999999999996 2.23205685825087
-0.0379999999999996 2.21554174087942
-0.0319999999999996 2.19932807656005
-0.0259999999999996 2.18334385356866
-0.0199999999999996 2.16760246548802
-0.0139999999999996 2.15205128700472
-0.00799999999999956 2.13665255601518
-0.00199999999999956 2.12146993284114
0 2.11645479477011
0.006 2.10165981249884
0.012 2.08716706419364
0.018 2.07304293150082
0.024 2.05935036134906
0.03 2.04612372373231
0.036 2.03338847239502
0.042 2.02103769523092
0.048 2.00908065517433
0.054 1.99757902417332
0.06 1.98647006275132
0.066 1.97574342368171
0.072 1.96544824354351
0.078 1.95554769295268
0.084 1.94610671838745
0.09 1.93707594554871
0.096 1.92841106001288
0.102 1.92009606212378
0.108 1.912178712897
0.114 1.90467872470617
0.12 1.89762550964952
0.126 1.89099032711238
0.132 1.88477906165645
0.138 1.87882076972164
0.144 1.87317559192888
0.15 1.86793848127127
0.156 1.8629983891733
0.162 1.8584494178649
0.168 1.85417394456454
0.174 1.85008367453702
0.18 1.84631250682287
0.186 1.84277488628868
0.192 1.83960908977315
0.198 1.83675955876242
0.204 1.83407149964478
0.21 1.83168778591789
0.216 1.82959311222658
0.222 1.82768766372465
0.228 1.82600567990448
0.234 1.82463178050239
0.24 1.82360551180318
0.246 1.82283615908818
0.249900922179222 1.82249802461592
0.252 1.82236593530979
0.258 1.82218300155364
0.264 1.82231083500665
0.27 1.82272674876731
0.276 1.82345506508136
0.282 1.82436527480604
0.288 1.82554034225177
0.294 1.82688681111904
0.3 1.82846318237716
0.306 1.8303070536931
0.312 1.83242947963299
0.318 1.83474777726224
0.324 1.83734127751086
0.33 1.84024149979814
0.336 1.84335348565946
0.342 1.84671927129966
0.348 1.85032985580619
0.354 1.85412422454101
0.36 1.85807192874199
0.366 1.86226188042201
0.372 1.86666574105038
0.378 1.87124498019693
0.384 1.87595344526926
0.39 1.88080620544497
0.396 1.88584733908647
0.402 1.89103088475531
0.408 1.89639497907774
0.414 1.90194682743459
0.42 1.90766648810677
0.426 1.91348918853328
0.432 1.91948344882985
0.438 1.92555063586769
0.444 1.93171308098681
0.45 1.93805055656412
0.456 1.94455973889853
0.462 1.95130504517147
0.468 1.95833459322603
0.474 1.96554004281643
0.48 1.97284558265164
0.486 1.98027115033983
0.492 1.98793509612369
};
\addlegendentry{loss of direction defining batch}
\addplot [very thick, red]
table {%
-0.5 3.59972865278951
-0.494 3.57491659924412
-0.488 3.55020748401216
-0.482 3.52562993600765
-0.476 3.50118318953349
-0.47 3.47683809944704
-0.464 3.45260919749398
-0.458 3.4284969975991
-0.452 3.40452171462101
-0.446 3.38069126841248
-0.44 3.35699639195582
-0.434 3.33344005152128
-0.428 3.30998985312777
-0.422 3.28664766751916
-0.416 3.26342731455378
-0.41 3.24034919657777
-0.404 3.21741721465469
-0.398 3.19462643456529
-0.392 3.1719766930197
-0.386 3.1494723051236
-0.38 3.12711368099701
-0.374 3.10492052057305
-0.368 3.08288286604898
-0.362 3.06100268579428
-0.356 3.03928450145099
-0.35 3.0177338821162
-0.344 2.99637355663401
-0.338 2.97518402597404
-0.332 2.95416544781665
-0.326 2.93332224881601
-0.32 2.91266051839557
-0.314 2.89216444440058
-0.308 2.87186028735186
-0.302 2.8517431986395
-0.296 2.83181833883782
-0.29 2.81208568075954
-0.284 2.79256555591815
-0.278 2.77323424682072
-0.272 2.75410296060932
-0.266 2.73518638076121
-0.26 2.71646766785261
-0.254 2.69798284401213
-0.248 2.6797143350409
-0.242 2.66165904479976
-0.236 2.64383023004984
-0.23 2.62622626268694
-0.224 2.60885594969523
-0.218 2.59171819035191
-0.212 2.57481622118212
-0.206 2.55814065584991
-0.2 2.54169459490549
-0.194 2.52545442805604
-0.188 2.50946358243937
-0.182 2.49373373213712
-0.176 2.47826191520198
-0.17 2.46306422662747
-0.164 2.44811580640453
-0.158 2.43339864807422
-0.152 2.41893394295494
-0.146 2.40470967347483
-0.14 2.39073236600234
-0.134 2.37702555544547
-0.128 2.36357269664131
-0.122 2.35037916846886
-0.116 2.33745413889665
-0.11 2.32478936530242
-0.104 2.31239498707146
-0.0979999999999996 2.30027312419952
-0.0919999999999996 2.28844731032405
-0.0859999999999996 2.27692005336939
-0.0799999999999996 2.26566350413668
-0.0739999999999996 2.25469957880887
-0.0679999999999996 2.24402207243475
-0.0619999999999996 2.23363522482032
-0.0559999999999996 2.22354390032342
-0.0499999999999996 2.21374436571932
-0.0439999999999996 2.20424185712181
-0.0379999999999996 2.19506535959226
-0.0319999999999996 2.18619632041373
-0.0259999999999996 2.17762158446567
-0.0199999999999996 2.16933813811193
-0.0139999999999996 2.16134865503045
-0.00799999999999956 2.15366091416217
-0.00199999999999956 2.14628242199251
0 2.14388450185652
0.006 2.13688219397591
0.012 2.1301984522288
0.018 2.12383950703952
0.024 2.11778729895741
0.03 2.11204386933241
0.036 2.10659928064706
0.042 2.10145956750057
0.048 2.0966120063531
0.054 2.09207749778579
0.06 2.08785358965542
0.066 2.08393445869297
0.072 2.08031561299867
0.078 2.07701526791061
0.084 2.07400096383208
0.09 2.07126398434775
0.096 2.06881718082877
0.102 2.06666110147489
0.108 2.06479437597591
0.114 2.06320830804907
0.12 2.06191271833814
0.126 2.06089030732255
0.132 2.06013055022777
0.138 2.05964400493394
0.144 2.05943603464402
0.15 2.05952159543813
0.156 2.05987471768458
0.162 2.0604859186642
0.168 2.06136791601602
0.174 2.06251497687481
0.18 2.06392633221549
0.186 2.06558559097903
0.192 2.06750742657823
0.198 2.06969540602222
0.204 2.07214222773473
0.21 2.0748387206404
0.216 2.07778690415216
0.222 2.08096080276664
0.228 2.084370234159
0.234 2.088022844433
0.24 2.09191760540125
0.246 2.09602344088671
0.249900922179222 2.09881865611715
0.252 2.10036220387337
0.258 2.10492885546046
0.264 2.10971839810736
0.27 2.11474343181908
0.276 2.11999571023625
0.282 2.12548001338473
0.288 2.13118125236178
0.294 2.13710096674185
0.3 2.14323095675354
0.306 2.14956421134957
0.312 2.1560876200565
0.318 2.16279801607925
0.324 2.16971272490628
0.33 2.17682434214203
0.336 2.18413071851955
0.342 2.19162951923772
0.348 2.1993118720693
0.354 2.20718784333985
0.36 2.21526237278476
0.366 2.2235232704179
0.372 2.23199031838885
0.378 2.24064393535446
0.384 2.24946585600628
0.39 2.25847311912094
0.396 2.26764878940048
0.402 2.27700005220595
0.408 2.2865066156287
0.414 2.29617739277955
0.42 2.30603033565171
0.426 2.31605662829224
0.432 2.32625074937187
0.438 2.33659611792086
0.444 2.34711253302362
0.45 2.35778979015458
0.456 2.36863781329112
0.462 2.37964663612479
0.468 2.39081729347186
0.474 2.40214011896705
0.48 2.41360279130129
0.486 2.42522497028233
0.492 2.43700221711936
};
\addlegendentry{full batch loss}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/pure_line_4000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
width=10.5cm,
height=7.2cm,
tick align=outside,
tick pos=left,
title={line number: 4000},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
%xticklabels={\(\displaystyle {-0.6}\),\(\displaystyle {-0.4}\),\(\displaystyle {-0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=0.0117527576412298, ymax=0.6,
ytick style={color=black},
%ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
%yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.25}\),\(\displaystyle {0.50}\),\(\displaystyle {0.75}\),\(\displaystyle {1.00}\),\(\displaystyle {1.25}\),\(\displaystyle {1.50}\),\(\displaystyle {1.75}\),\(\displaystyle {2.00}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,0.747794152872685)
--(axis cs:-0.5,0.334687058789658)
--(axis cs:-0.494,0.328328630388702)
--(axis cs:-0.488,0.322066939499733)
--(axis cs:-0.482,0.315888969665496)
--(axis cs:-0.476,0.309779958459856)
--(axis cs:-0.47,0.303709704747812)
--(axis cs:-0.464,0.297707025973752)
--(axis cs:-0.458,0.291768751406416)
--(axis cs:-0.452,0.285890970831762)
--(axis cs:-0.446,0.280095639749488)
--(axis cs:-0.44,0.274368839596681)
--(axis cs:-0.434,0.268714985370825)
--(axis cs:-0.428,0.263170521162705)
--(axis cs:-0.422,0.257722235873635)
--(axis cs:-0.416,0.252346309971904)
--(axis cs:-0.41,0.247071805037068)
--(axis cs:-0.404,0.24189105006551)
--(axis cs:-0.398,0.236795224295432)
--(axis cs:-0.392,0.231809772732168)
--(axis cs:-0.386,0.226938760223145)
--(axis cs:-0.38,0.222177968545758)
--(axis cs:-0.374,0.217478898969113)
--(axis cs:-0.368,0.212833054797962)
--(axis cs:-0.362,0.208222700034986)
--(axis cs:-0.356,0.203672285806844)
--(axis cs:-0.35,0.199217553503576)
--(axis cs:-0.344,0.194874962123773)
--(axis cs:-0.338,0.190621745642495)
--(axis cs:-0.332,0.186484024030273)
--(axis cs:-0.326,0.182442396487117)
--(axis cs:-0.32,0.178439980611885)
--(axis cs:-0.314,0.174459612774897)
--(axis cs:-0.308,0.170535312864823)
--(axis cs:-0.302,0.166679665846439)
--(axis cs:-0.296,0.162929860426123)
--(axis cs:-0.29,0.159256012035795)
--(axis cs:-0.284,0.155659508190475)
--(axis cs:-0.278,0.152085640728543)
--(axis cs:-0.272,0.148571302029114)
--(axis cs:-0.266,0.145150309043014)
--(axis cs:-0.26,0.141806571252765)
--(axis cs:-0.254,0.138535099936195)
--(axis cs:-0.248,0.135323853867508)
--(axis cs:-0.242,0.13217241360456)
--(axis cs:-0.236,0.129146722984013)
--(axis cs:-0.23,0.1262541656293)
--(axis cs:-0.224,0.123465970352776)
--(axis cs:-0.218,0.120767341767425)
--(axis cs:-0.212,0.1181849288118)
--(axis cs:-0.206,0.115686779556592)
--(axis cs:-0.2,0.113266711589762)
--(axis cs:-0.194,0.110902553841132)
--(axis cs:-0.188,0.108621595086968)
--(axis cs:-0.182,0.106392653316217)
--(axis cs:-0.176,0.104227988071427)
--(axis cs:-0.17,0.102137708225359)
--(axis cs:-0.164,0.100114747537204)
--(axis cs:-0.158,0.0981720395584493)
--(axis cs:-0.152,0.0962901844031116)
--(axis cs:-0.146,0.0944816575309244)
--(axis cs:-0.14,0.0927182727132476)
--(axis cs:-0.134,0.0910139731393519)
--(axis cs:-0.128,0.0893628068210925)
--(axis cs:-0.122,0.087772178344877)
--(axis cs:-0.116,0.0858485513140916)
--(axis cs:-0.11,0.0835109198346497)
--(axis cs:-0.104,0.081251713004486)
--(axis cs:-0.0979999999999996,0.0790933115023677)
--(axis cs:-0.0919999999999996,0.0770292268163523)
--(axis cs:-0.0859999999999996,0.0750827363628538)
--(axis cs:-0.0799999999999996,0.0732285968148738)
--(axis cs:-0.0739999999999996,0.071474643127749)
--(axis cs:-0.0679999999999996,0.0698088809028463)
--(axis cs:-0.0619999999999996,0.0682159262205232)
--(axis cs:-0.0559999999999996,0.0666972194747601)
--(axis cs:-0.0499999999999996,0.0652560060403632)
--(axis cs:-0.0439999999999996,0.0638654225870733)
--(axis cs:-0.0379999999999996,0.0625284772430371)
--(axis cs:-0.0319999999999996,0.0612813788737038)
--(axis cs:-0.0259999999999996,0.0601040114469443)
--(axis cs:-0.0199999999999996,0.0590085616933061)
--(axis cs:-0.0139999999999996,0.0579854437730051)
--(axis cs:-0.00799999999999956,0.0570185157161861)
--(axis cs:-0.00199999999999956,0.056114765471366)
--(axis cs:0,0.0558226736157211)
--(axis cs:0.006,0.0549804714846213)
--(axis cs:0.012,0.0541928047212347)
--(axis cs:0.018,0.053463688214548)
--(axis cs:0.024,0.0527837799696431)
--(axis cs:0.03,0.0521596181768078)
--(axis cs:0.036,0.0515673036818842)
--(axis cs:0.042,0.0510157223225362)
--(axis cs:0.048,0.0505037938249877)
--(axis cs:0.054,0.0500311452663708)
--(axis cs:0.06,0.04959577541332)
--(axis cs:0.066,0.0492112897084371)
--(axis cs:0.072,0.0488511734024352)
--(axis cs:0.078,0.0485164886612625)
--(axis cs:0.084,0.0482248654728774)
--(axis cs:0.09,0.0479791400993085)
--(axis cs:0.096,0.0477832850384103)
--(axis cs:0.102,0.0476357312789133)
--(axis cs:0.108,0.0475443107804459)
--(axis cs:0.114,0.0474902515278302)
--(axis cs:0.12,0.0474671294142694)
--(axis cs:0.126,0.0474965971946861)
--(axis cs:0.132,0.0475479943830084)
--(axis cs:0.138,0.04762235505241)
--(axis cs:0.144,0.0477151367358097)
--(axis cs:0.15,0.0478304607165161)
--(axis cs:0.156,0.0479907747249062)
--(axis cs:0.162,0.0479489126312274)
--(axis cs:0.168,0.0474495739305105)
--(axis cs:0.174,0.0469696349902815)
--(axis cs:0.18,0.0465158404552017)
--(axis cs:0.186,0.0461050922419357)
--(axis cs:0.186163783073425,0.0460942847688326)
--(axis cs:0.192,0.0457223560949505)
--(axis cs:0.198,0.0453635714774254)
--(axis cs:0.204,0.0450479951308136)
--(axis cs:0.21,0.0447581165602866)
--(axis cs:0.216,0.0444979514905777)
--(axis cs:0.222,0.044259666259058)
--(axis cs:0.228,0.0440576897583642)
--(axis cs:0.234,0.0438862584584192)
--(axis cs:0.24,0.0437495016497311)
--(axis cs:0.246,0.0436498709201252)
--(axis cs:0.252,0.0435724176543704)
--(axis cs:0.258,0.0435206213706656)
--(axis cs:0.264,0.0435072727687262)
--(axis cs:0.27,0.0435381041945031)
--(axis cs:0.276,0.0435924336589202)
--(axis cs:0.282,0.0436800985498027)
--(axis cs:0.288,0.0438165660483736)
--(axis cs:0.294,0.0439860382154857)
--(axis cs:0.3,0.0441732797517314)
--(axis cs:0.306,0.0443646468798842)
--(axis cs:0.312,0.0445683861586876)
--(axis cs:0.318,0.0447898547420853)
--(axis cs:0.324,0.0450439037602526)
--(axis cs:0.33,0.0453282179462158)
--(axis cs:0.336,0.0456343378466531)
--(axis cs:0.342,0.0459800287021337)
--(axis cs:0.348,0.0463543426833337)
--(axis cs:0.354,0.0467680288070071)
--(axis cs:0.36,0.0472207187480618)
--(axis cs:0.366,0.047717026069527)
--(axis cs:0.372,0.0482496309146394)
--(axis cs:0.378,0.0488498326460838)
--(axis cs:0.384,0.0494956855238304)
--(axis cs:0.39,0.050180305225425)
--(axis cs:0.396,0.0509184699224225)
--(axis cs:0.402,0.051708993854374)
--(axis cs:0.408,0.0525440673288018)
--(axis cs:0.414,0.0534327088645079)
--(axis cs:0.42,0.0543835090913753)
--(axis cs:0.426,0.0554029628541097)
--(axis cs:0.432,0.0564785968255559)
--(axis cs:0.438,0.0576350177410814)
--(axis cs:0.444,0.0588525714447639)
--(axis cs:0.45,0.0601437122497477)
--(axis cs:0.456,0.0615122235303756)
--(axis cs:0.462,0.0629841297741804)
--(axis cs:0.468,0.0645473931661349)
--(axis cs:0.474,0.0662023959462341)
--(axis cs:0.48,0.0679489438970142)
--(axis cs:0.486,0.0697925504103969)
--(axis cs:0.492,0.0717483906196565)
--(axis cs:0.492,0.326116884539129)
--(axis cs:0.492,0.326116884539129)
--(axis cs:0.486,0.32099914467554)
--(axis cs:0.48,0.315972010006974)
--(axis cs:0.474,0.311062925644666)
--(axis cs:0.468,0.306278070229207)
--(axis cs:0.462,0.301609137078954)
--(axis cs:0.456,0.297062221713701)
--(axis cs:0.45,0.292582135622606)
--(axis cs:0.444,0.288173662933421)
--(axis cs:0.438,0.283827382956376)
--(axis cs:0.432,0.279578930880254)
--(axis cs:0.426,0.275458802307249)
--(axis cs:0.42,0.271423848446173)
--(axis cs:0.414,0.267484443143425)
--(axis cs:0.408,0.263639011728242)
--(axis cs:0.402,0.25983218195775)
--(axis cs:0.396,0.256073528486544)
--(axis cs:0.39,0.252389739937579)
--(axis cs:0.384,0.24880682891223)
--(axis cs:0.378,0.245330150602359)
--(axis cs:0.372,0.241969088307365)
--(axis cs:0.366,0.238684907385211)
--(axis cs:0.36,0.235457073479491)
--(axis cs:0.354,0.232296092863361)
--(axis cs:0.348,0.229206992220578)
--(axis cs:0.342,0.226217224982586)
--(axis cs:0.336,0.22332515852431)
--(axis cs:0.33,0.220515184126781)
--(axis cs:0.324,0.217757648209405)
--(axis cs:0.318,0.215045932437276)
--(axis cs:0.312,0.212372748852401)
--(axis cs:0.306,0.209749388581562)
--(axis cs:0.3,0.20715345848508)
--(axis cs:0.294,0.204598684602791)
--(axis cs:0.288,0.202101119147586)
--(axis cs:0.282,0.199666359994971)
--(axis cs:0.276,0.197284696302153)
--(axis cs:0.27,0.19495405031769)
--(axis cs:0.264,0.192677229097652)
--(axis cs:0.258,0.190463221949613)
--(axis cs:0.252,0.188303688100743)
--(axis cs:0.246,0.186211943703003)
--(axis cs:0.24,0.184147474081473)
--(axis cs:0.234,0.182096303599859)
--(axis cs:0.228,0.18007073575894)
--(axis cs:0.222,0.17809383681993)
--(axis cs:0.216,0.176125057277161)
--(axis cs:0.21,0.174183079864211)
--(axis cs:0.204,0.172248737101933)
--(axis cs:0.198,0.170325600679579)
--(axis cs:0.192,0.168428361213148)
--(axis cs:0.186163783073425,0.166637000394107)
--(axis cs:0.186,0.166587407729412)
--(axis cs:0.18,0.164775634824973)
--(axis cs:0.174,0.163006746739124)
--(axis cs:0.168,0.161255845213994)
--(axis cs:0.162,0.15953955379968)
--(axis cs:0.156,0.157841348357941)
--(axis cs:0.15,0.15616081942591)
--(axis cs:0.144,0.154491620826732)
--(axis cs:0.138,0.152834384345496)
--(axis cs:0.132,0.151215631243595)
--(axis cs:0.126,0.149643151037094)
--(axis cs:0.12,0.149476523065021)
--(axis cs:0.114,0.150131440716408)
--(axis cs:0.108,0.150843446541645)
--(axis cs:0.102,0.151607363571088)
--(axis cs:0.096,0.15247160209155)
--(axis cs:0.09,0.153425374031736)
--(axis cs:0.084,0.15443314420761)
--(axis cs:0.078,0.155538938192246)
--(axis cs:0.072,0.156751865811929)
--(axis cs:0.066,0.158080014774895)
--(axis cs:0.06,0.159486779466671)
--(axis cs:0.054,0.160981989460897)
--(axis cs:0.048,0.162576624232356)
--(axis cs:0.042,0.164287394426597)
--(axis cs:0.036,0.166111423337624)
--(axis cs:0.03,0.168009340648445)
--(axis cs:0.024,0.169997059234446)
--(axis cs:0.018,0.172071762173906)
--(axis cs:0.012,0.174274947288954)
--(axis cs:0.006,0.176580543753396)
--(axis cs:0,0.178987413044365)
--(axis cs:-0.00199999999999956,0.179817919983283)
--(axis cs:-0.00799999999999956,0.1823559865379)
--(axis cs:-0.0139999999999996,0.184999009193079)
--(axis cs:-0.0199999999999996,0.187772060870729)
--(axis cs:-0.0259999999999996,0.190654178094992)
--(axis cs:-0.0319999999999996,0.193630440728698)
--(axis cs:-0.0379999999999996,0.196757124855848)
--(axis cs:-0.0439999999999996,0.199999850825317)
--(axis cs:-0.0499999999999996,0.203360949634753)
--(axis cs:-0.0559999999999996,0.206822665710983)
--(axis cs:-0.0619999999999996,0.210396265124906)
--(axis cs:-0.0679999999999996,0.214072634671953)
--(axis cs:-0.0739999999999996,0.217823409055609)
--(axis cs:-0.0799999999999996,0.221623784004323)
--(axis cs:-0.0859999999999996,0.225506926274137)
--(axis cs:-0.0919999999999996,0.229513012357996)
--(axis cs:-0.0979999999999996,0.233597894715774)
--(axis cs:-0.104,0.237722794317825)
--(axis cs:-0.11,0.241953672626724)
--(axis cs:-0.116,0.246271108509158)
--(axis cs:-0.122,0.250676763019482)
--(axis cs:-0.128,0.255220284760046)
--(axis cs:-0.134,0.259812328462058)
--(axis cs:-0.14,0.264483023250463)
--(axis cs:-0.146,0.269200201208292)
--(axis cs:-0.152,0.273985183750717)
--(axis cs:-0.158,0.278826863321186)
--(axis cs:-0.164,0.283716466096015)
--(axis cs:-0.17,0.288694554850281)
--(axis cs:-0.176,0.29374164085178)
--(axis cs:-0.182,0.298843162412814)
--(axis cs:-0.188,0.304038782604587)
--(axis cs:-0.194,0.309327451313606)
--(axis cs:-0.2,0.314702625638237)
--(axis cs:-0.206,0.320163852840414)
--(axis cs:-0.212,0.325710382810136)
--(axis cs:-0.218,0.331334693569217)
--(axis cs:-0.224,0.337067967132676)
--(axis cs:-0.23,0.342935772188163)
--(axis cs:-0.236,0.348884841718592)
--(axis cs:-0.242,0.354966858839735)
--(axis cs:-0.248,0.361111053988402)
--(axis cs:-0.254,0.367344321607242)
--(axis cs:-0.26,0.373677921149274)
--(axis cs:-0.266,0.380059229482403)
--(axis cs:-0.272,0.386439588086139)
--(axis cs:-0.278,0.392902172016325)
--(axis cs:-0.284,0.399416434367506)
--(axis cs:-0.29,0.405971662336743)
--(axis cs:-0.296,0.412576671355435)
--(axis cs:-0.302,0.419261664368806)
--(axis cs:-0.308,0.425962839611815)
--(axis cs:-0.314,0.432679443878799)
--(axis cs:-0.32,0.439433447644626)
--(axis cs:-0.326,0.446263512965575)
--(axis cs:-0.332,0.453195754332179)
--(axis cs:-0.338,0.460199789173154)
--(axis cs:-0.344,0.46728987085356)
--(axis cs:-0.35,0.474451296170106)
--(axis cs:-0.356,0.481664655721898)
--(axis cs:-0.362,0.488935834713283)
--(axis cs:-0.368,0.496197959034043)
--(axis cs:-0.374,0.503496633980422)
--(axis cs:-0.38,0.510839681575328)
--(axis cs:-0.386,0.520803310827823)
--(axis cs:-0.392,0.532096901207553)
--(axis cs:-0.398,0.543508896907266)
--(axis cs:-0.404,0.554994038711396)
--(axis cs:-0.41,0.566513539079203)
--(axis cs:-0.416,0.578190827356096)
--(axis cs:-0.422,0.589926219419251)
--(axis cs:-0.428,0.601715446385082)
--(axis cs:-0.434,0.613569856112954)
--(axis cs:-0.44,0.62545851428256)
--(axis cs:-0.446,0.637350641856255)
--(axis cs:-0.452,0.649337965417883)
--(axis cs:-0.458,0.661373910662098)
--(axis cs:-0.464,0.67350283365592)
--(axis cs:-0.47,0.685657027800668)
--(axis cs:-0.476,0.697838376896333)
--(axis cs:-0.482,0.710113426603557)
--(axis cs:-0.488,0.722548585152363)
--(axis cs:-0.494,0.735109491818007)
--(axis cs:-0.5,0.747794152872685)
--cycle;

\addplot [semithick, gray]
table {%
-0.5 0.432449021268146
-0.494 0.423549716079297
-0.488 0.414923930157567
-0.482 0.406496713687488
-0.476 0.398238391152988
-0.47 0.390476662030588
-0.464 0.382947887366993
-0.458 0.375594145476467
-0.452 0.36845312018034
-0.446 0.361517617405464
-0.44 0.354336396049027
-0.434 0.347283278437468
-0.428 0.340350977697653
-0.422 0.333431482816787
-0.416 0.326399658678619
-0.41 0.319528929907898
-0.404 0.312792147865372
-0.398 0.306208187702166
-0.392 0.299715407568767
-0.386 0.293328990451014
-0.38 0.287079005121806
-0.374 0.280971827445643
-0.368 0.274986982957359
-0.362 0.269136483510631
-0.356 0.263711467755838
-0.35 0.258236470250346
-0.344 0.252373612958843
-0.338 0.246612996971284
-0.332 0.240959565674973
-0.326 0.236069766582802
-0.32 0.231459002439912
-0.314 0.226933404553376
-0.308 0.222299679101287
-0.302 0.217860337550019
-0.296 0.213497753106523
-0.29 0.209136665890513
-0.284 0.204676357747514
-0.278 0.200074223229169
-0.272 0.19545587774172
-0.266 0.190910683750263
-0.26 0.186470249686316
-0.254 0.182111950463011
-0.248 0.178174832457846
-0.242 0.174346968882349
-0.236 0.170706252596695
-0.23 0.167126488983402
-0.224 0.163006037729315
-0.218 0.159728623118027
-0.212 0.156197124140409
-0.206 0.152813161053108
-0.2 0.149524243648969
-0.194 0.146335248170317
-0.188 0.14339352615023
-0.182 0.140593288222072
-0.176 0.138523830351216
-0.17 0.136915180455066
-0.164 0.135546531713201
-0.158 0.13432170017651
-0.152 0.133161697052559
-0.146 0.132077202490155
-0.14 0.131041088613926
-0.134 0.130064877610838
-0.128 0.129040384065994
-0.122 0.127602335581679
-0.116 0.125986439857213
-0.11 0.123827200294384
-0.104 0.121423438424368
-0.0979999999999996 0.119098359487932
-0.0919999999999996 0.116851172069912
-0.0859999999999996 0.114690718567329
-0.0799999999999996 0.112354297549142
-0.0739999999999996 0.109339031919071
-0.0679999999999996 0.106415280237649
-0.0619999999999996 0.103578456816553
-0.0559999999999996 0.101088875691257
-0.0499999999999996 0.0987660851925496
-0.0439999999999996 0.0969382617583613
-0.0379999999999996 0.0956909523876858
-0.0319999999999996 0.0945368829088482
-0.0259999999999996 0.0928426157631379
-0.0199999999999996 0.0911044162412514
-0.0139999999999996 0.0895517639945111
-0.00799999999999956 0.0880896667118783
-0.00199999999999956 0.0867344687500556
0 0.0863060543997968
0.006 0.0850870045765425
0.012 0.0809997639955411
0.018 0.0796227379457523
0.024 0.0789091832996337
0.03 0.0782527859234531
0.036 0.0776535007470757
0.042 0.0771148429660406
0.048 0.0766344536743976
0.054 0.076203507708658
0.06 0.0758147562058945
0.066 0.0754690992774535
0.072 0.0751639948665838
0.078 0.0749123597400108
0.084 0.0747078507141864
0.09 0.0745573724827305
0.096 0.0744644245586501
0.102 0.0744205184855764
0.108 0.0744012631489847
0.114 0.0743147506395605
0.12 0.0744669510910587
0.126 0.0744689356927131
0.132 0.0745238387523953
0.138 0.0746191342225497
0.144 0.0747341159446797
0.15 0.0748804337848316
0.156 0.0750709811533085
0.162 0.0753004594565083
0.168 0.0755711435855554
0.174 0.0758642224250686
0.18 0.0761790668057872
0.186 0.07652728388549
0.186163783073425 0.0765373623095373
0.192 0.0769152410686606
0.198 0.0773449024185097
0.204 0.0778088052175735
0.21 0.0783038367357073
0.216 0.0788259164337483
0.222 0.079395438465484
0.228 0.0800060526057662
0.234 0.0806289143117021
0.24 0.0812805248492235
0.246 0.0819647528128259
0.252 0.0826886605807723
0.258 0.0834416594346819
0.264 0.0842276671623992
0.27 0.0850547711236945
0.276 0.0859263546370077
0.282 0.086839045944743
0.288 0.0877976021381943
0.294 0.0887956222549919
0.3 0.0898191119052335
0.306 0.0909893476230671
0.312 0.0925937116687934
0.318 0.0936397695658398
0.324 0.0947221406271942
0.33 0.0958581587418157
0.336 0.0970495100203301
0.342 0.0983081874283879
0.348 0.0997022956090175
0.354 0.101144314917444
0.36 0.102613931330369
0.366 0.104133853985912
0.372 0.105724328904258
0.378 0.107380256280701
0.384 0.109217815564689
0.39 0.111302873899013
0.396 0.11348895785455
0.402 0.115764023157618
0.408 0.118131749372802
0.414 0.120586369406833
0.42 0.123319657396802
0.426 0.125880446356378
0.432 0.128520701893269
0.438 0.131319183521776
0.444 0.134745659589941
0.45 0.137146870577767
0.456 0.138901017903528
0.462 0.141308759248397
0.468 0.143799563234125
0.474 0.146354180084918
0.48 0.149016048595469
0.486 0.151776615191792
0.492 0.154874954817324
};
\addplot [semithick, gray]
table {%
-0.5 0.505915780603592
-0.494 0.496645427923109
-0.488 0.487443326613912
-0.482 0.47836817279948
-0.476 0.469405086906526
-0.47 0.46059313962698
-0.464 0.451919545475302
-0.458 0.443371049257454
-0.452 0.434873890536653
-0.446 0.426485854070782
-0.44 0.418207619984458
-0.434 0.410029555683089
-0.428 0.401698945074098
-0.422 0.39325557222217
-0.416 0.384937717088428
-0.41 0.376744295085668
-0.404 0.368675061064732
-0.398 0.360739076934749
-0.392 0.35374783235723
-0.386 0.347129663551508
-0.38 0.340621973288482
-0.374 0.334232779854848
-0.368 0.327944235582524
-0.362 0.321401680759778
-0.356 0.314649380697212
-0.35 0.307702724035432
-0.344 0.300904588464386
-0.338 0.294251812320058
-0.332 0.287739899860681
-0.326 0.281358651605043
-0.32 0.275122084815312
-0.314 0.269062139669589
-0.308 0.263180238961538
-0.302 0.257463877378354
-0.296 0.251885385717697
-0.29 0.246428963004415
-0.284 0.241134512986905
-0.278 0.235988579559937
-0.272 0.230990227438579
-0.266 0.226139646301801
-0.26 0.221431912910743
-0.254 0.216684516022942
-0.248 0.211837534415049
-0.242 0.20712000148506
-0.236 0.20257391946618
-0.23 0.198146777641698
-0.224 0.193863411721168
-0.218 0.189708030129773
-0.212 0.185671720489499
-0.206 0.181761317679456
-0.2 0.17796769423969
-0.194 0.174278784390514
-0.188 0.170705370767788
-0.182 0.167824019600377
-0.176 0.165087933519139
-0.17 0.161894739788066
-0.164 0.158214738990748
-0.158 0.154723345631901
-0.152 0.152247740828094
-0.146 0.149817186404097
-0.14 0.147444415294389
-0.134 0.145073212628272
-0.128 0.141919859541559
-0.122 0.13897776354144
-0.116 0.136220764959387
-0.11 0.133234237417836
-0.104 0.130180677956236
-0.0979999999999996 0.127403986026528
-0.0919999999999996 0.125773012478782
-0.0859999999999996 0.124492059932897
-0.0799999999999996 0.123712448461445
-0.0739999999999996 0.123432130938971
-0.0679999999999996 0.123214686950993
-0.0619999999999996 0.122288936627583
-0.0559999999999996 0.121264138151559
-0.0499999999999996 0.120276991576263
-0.0439999999999996 0.118811101448294
-0.0379999999999996 0.117403408214205
-0.0319999999999996 0.116050810063779
-0.0259999999999996 0.114760409814093
-0.0199999999999996 0.113520283677178
-0.0139999999999996 0.11157182930758
-0.00799999999999956 0.109710690002917
-0.00199999999999956 0.105353433126124
0 0.104988572823518
0.006 0.103932603394882
0.012 0.103009264704906
0.018 0.102380661537847
0.024 0.101798103392257
0.03 0.100995368020909
0.036 0.10006465506554
0.042 0.0991799771470427
0.048 0.0985757433063404
0.054 0.0982171300860699
0.06 0.0978974017698394
0.066 0.0976195045666622
0.072 0.0974013623028398
0.078 0.0972233534121352
0.084 0.0970844788148173
0.09 0.0970006054657056
0.096 0.0969834690713247
0.102 0.0970002550648874
0.108 0.0972754983549286
0.114 0.0975829219186028
0.12 0.0977213763704106
0.126 0.0978727647876984
0.132 0.0979284890405317
0.138 0.0981166810586125
0.144 0.0979481759078243
0.15 0.0978146632787394
0.156 0.0977794206400157
0.162 0.0980470156496351
0.168 0.0983610731462446
0.174 0.098727682950836
0.18 0.099149382980085
0.186 0.099623367915653
0.186163783073425 0.0996368316556141
0.192 0.100139078753812
0.198 0.100714133460145
0.204 0.101210896084572
0.21 0.10161334434973
0.216 0.102068068294662
0.222 0.102584159673695
0.228 0.103151680879903
0.234 0.103763774475574
0.24 0.104409104550384
0.246 0.105105462843071
0.252 0.105888035900052
0.258 0.106756213736401
0.264 0.108052457421184
0.27 0.109611069279278
0.276 0.111224246191934
0.282 0.112872859683919
0.288 0.114538437178705
0.294 0.115843331361895
0.3 0.117206136825093
0.306 0.118370083924991
0.312 0.119300906623678
0.318 0.120282759071816
0.324 0.121330700073042
0.33 0.122861346262397
0.336 0.124670036764329
0.342 0.126560533817607
0.348 0.128525781023749
0.354 0.130557165735688
0.36 0.132678159608267
0.366 0.134886470943057
0.372 0.137180183483822
0.378 0.139552272242704
0.384 0.142001547815696
0.39 0.144515566843302
0.396 0.14711149435281
0.402 0.149782968880695
0.408 0.152527821616671
0.414 0.155920892222032
0.42 0.159544864332915
0.426 0.163210097328656
0.432 0.166954209129061
0.438 0.170768297567048
0.444 0.174090046222943
0.45 0.177336899919072
0.456 0.180658010888813
0.462 0.184018099159363
0.468 0.187660449781081
0.474 0.191877633665071
0.48 0.196173174220537
0.486 0.200074478382734
0.492 0.203540267001667
};
\addplot [semithick, gray]
table {%
-0.5 0.599569076160312
-0.494 0.589045516754644
-0.488 0.578597436159068
-0.482 0.56817432632347
-0.476 0.557764485458553
-0.47 0.547451095719738
-0.464 0.537171267726732
-0.458 0.526720995768603
-0.452 0.516356840263559
-0.446 0.506153528158222
-0.44 0.496059844719814
-0.434 0.486045058835801
-0.428 0.476174393144877
-0.422 0.466457376918224
-0.416 0.45688370688038
-0.41 0.447402962667007
-0.404 0.438031300872476
-0.398 0.42873124933633
-0.392 0.419548380825312
-0.386 0.410498481887404
-0.38 0.401569237427624
-0.374 0.392792661436346
-0.368 0.38418441399798
-0.362 0.375910111030811
-0.356 0.368717568987281
-0.35 0.361653196453447
-0.344 0.354653658760184
-0.338 0.347695325921803
-0.332 0.340790879124113
-0.326 0.333944975955026
-0.32 0.327206218924065
-0.314 0.320573567495597
-0.308 0.314019161971769
-0.302 0.307537177867146
-0.296 0.30112490731895
-0.29 0.294778584423282
-0.284 0.28850795860192
-0.278 0.282326047988314
-0.272 0.276252344644174
-0.266 0.270249268591839
-0.26 0.264323529724418
-0.254 0.258515126550183
-0.248 0.252792192183297
-0.242 0.247127135315573
-0.236 0.241500755266982
-0.23 0.23595261970894
-0.224 0.230495669265903
-0.218 0.22517837573207
-0.212 0.221079710915506
-0.206 0.217536671548842
-0.2 0.21406672691733
-0.194 0.210694993992119
-0.188 0.207424275236206
-0.182 0.204228525082497
-0.176 0.201106696764804
-0.17 0.197915514202125
-0.164 0.194633137335389
-0.158 0.191339236513362
-0.152 0.188101925642782
-0.146 0.184975937825613
-0.14 0.18191082809704
-0.134 0.17882582774905
-0.128 0.17484238964647
-0.122 0.170997989961558
-0.116 0.166771235306762
-0.11 0.162718827381943
-0.104 0.15883762217795
-0.0979999999999996 0.155137168504251
-0.0919999999999996 0.151594757104111
-0.0859999999999996 0.148181930000184
-0.0799999999999996 0.144913184870194
-0.0739999999999996 0.14181278852154
-0.0679999999999996 0.138880044036474
-0.0619999999999996 0.136076456252965
-0.0559999999999996 0.133104983278824
-0.0499999999999996 0.130999869438501
-0.0439999999999996 0.129295305928081
-0.0379999999999996 0.127530439768277
-0.0319999999999996 0.125856817251361
-0.0259999999999996 0.125769584102513
-0.0199999999999996 0.125846722767141
-0.0139999999999996 0.125980354218613
-0.00799999999999956 0.12286646812669
-0.00199999999999956 0.122982810128399
0 0.123006145282339
0.006 0.123087968514463
0.012 0.123100302491094
0.018 0.123077275674938
0.024 0.121778556704547
0.03 0.120331053112428
0.036 0.118968592233566
0.042 0.117679554371261
0.048 0.116455463059279
0.054 0.115298216842444
0.06 0.114810063052768
0.066 0.114681697963997
0.072 0.114629918597887
0.078 0.114642809050798
0.084 0.114708215754143
0.09 0.11479428399899
0.096 0.114916636520132
0.102 0.115084139102085
0.108 0.115310442389896
0.114 0.115561738485231
0.12 0.115795471054505
0.126 0.115935922285577
0.132 0.116124908286695
0.138 0.116358323919389
0.144 0.11625467855227
0.15 0.116157751705738
0.156 0.116174041831293
0.162 0.116631613327539
0.168 0.11710879568811
0.174 0.117616070420673
0.18 0.118159989363423
0.186 0.118738972003174
0.186163783073425 0.118754830512098
0.192 0.119345732713141
0.198 0.120006266274653
0.204 0.120697479410756
0.21 0.12141213372504
0.216 0.122158001856195
0.222 0.122928856226498
0.228 0.123742083784327
0.234 0.124579894954984
0.24 0.125466685453463
0.246 0.126388304371304
0.252 0.127351049434494
0.258 0.128361522948593
0.264 0.129421654450615
0.27 0.130519185846002
0.276 0.131646722599387
0.282 0.132839531376498
0.288 0.134066116001159
0.294 0.135339295102288
0.3 0.136644262591653
0.306 0.137983880205509
0.312 0.139354330275822
0.318 0.141762563195942
0.324 0.144318238613033
0.33 0.146968998346838
0.336 0.149732394885022
0.342 0.152595140068109
0.348 0.155383135214906
0.354 0.15773814169441
0.36 0.160731263482238
0.366 0.164240977413613
0.372 0.16788866194217
0.378 0.171656039019842
0.384 0.175530307680643
0.39 0.179345068132818
0.396 0.183132494710976
0.402 0.187040674504588
0.408 0.191098862133453
0.414 0.194925699115057
0.42 0.198463395461217
0.426 0.20198589095645
0.432 0.205491148643477
0.438 0.209101259117318
0.444 0.212848043026819
0.45 0.216704221297191
0.456 0.220671199675101
0.462 0.22473110265309
0.468 0.228862669744898
0.474 0.233059136898365
0.48 0.237321023868322
0.486 0.241670181733782
0.492 0.246096483868029
};
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 1.81654831450081
-0.494 1.79488425156851
-0.488 1.7731796398646
-0.482 1.75147033396886
-0.476 1.72969133409913
-0.47 1.70788456499873
-0.464 1.68608897148524
-0.458 1.66429973994609
-0.452 1.64244989085724
-0.446 1.62061107936356
-0.44 1.59869818699797
-0.434 1.57669312184844
-0.428 1.5546129997104
-0.422 1.53257707818481
-0.416 1.51055648010923
-0.41 1.48852027259376
-0.404 1.46649670990183
-0.398 1.44457439245043
-0.392 1.42270379354088
-0.386 1.40087550198812
-0.38 1.37904614877082
-0.374 1.35721579681333
-0.368 1.3354167273163
-0.362 1.3136386478351
-0.356 1.29175198286699
-0.35 1.26985584659199
-0.344 1.24791985333463
-0.338 1.22595699620722
-0.332 1.20390796064827
-0.326 1.181835434016
-0.32 1.15984119565212
-0.314 1.13778013184879
-0.308 1.11563029777986
-0.302 1.09348606351092
-0.296 1.07136029823302
-0.29 1.04922619989899
-0.284 1.02705899210973
-0.278 1.00486776706456
-0.272 0.982727865213672
-0.266 0.960498532611787
-0.26 0.938275161769539
-0.254 0.91609942169034
-0.248 0.893908888004471
-0.242 0.871822278129531
-0.236 0.849855426166158
-0.23 0.827890054523123
-0.224 0.805973489183539
-0.218 0.784086180341838
-0.212 0.762275958178875
-0.206 0.740436749340304
-0.2 0.718632917682814
-0.194 0.696888207435066
-0.188 0.675308650937165
-0.182 0.653773049105965
-0.176 0.632151303241551
-0.17 0.610545276873683
-0.164 0.589082747986287
-0.158 0.567724575316985
-0.152 0.54650121677647
-0.146 0.525425866610519
-0.14 0.50453144407947
-0.134 0.483865181782619
-0.128 0.463419296934342
-0.122 0.443177742113283
-0.116 0.423124104731073
-0.11 0.403301606622971
-0.104 0.383695837933525
-0.0979999999999996 0.364286863676289
-0.0919999999999996 0.34519061612772
-0.0859999999999996 0.326362813850054
-0.0799999999999996 0.307824426528537
-0.0739999999999996 0.289574604109478
-0.0679999999999996 0.271581048173554
-0.0619999999999996 0.253876689326804
-0.0559999999999996 0.236514165860893
-0.0499999999999996 0.219532063293576
-0.0439999999999996 0.202917852900791
-0.0379999999999996 0.186783207498474
-0.0319999999999996 0.171134624785145
-0.0259999999999996 0.155990058303359
-0.0199999999999996 0.141504981216179
-0.0139999999999996 0.127724640070521
-0.00799999999999956 0.114779911623668
-0.00199999999999956 0.102774616731623
0 0.0990003621658538
0.006 0.0883971110516545
0.012 0.0788439912941782
0.018 0.0703936979436309
0.024 0.0630186698145668
0.03 0.0566351623982307
0.036 0.0511362405260777
0.042 0.0464071644678236
0.048 0.0423462300885252
0.054 0.0388657820360753
0.06 0.035885158646585
0.066 0.0333300780627671
0.072 0.031116660033441
0.078 0.0291902899125168
0.084 0.0275026214605417
0.09 0.0260107465118437
0.096 0.0246964709803465
0.102 0.0235319861985396
0.108 0.0224927501765177
0.114 0.0215629756950048
0.12 0.0207264222808836
0.126 0.0199712144493273
0.132 0.019297925976504
0.138 0.0186956545772269
0.144 0.0181479834878455
0.15 0.0176516585654506
0.156 0.0172066148810212
0.162 0.0168065545803972
0.168 0.0164498268042432
0.174 0.016130572295572
0.18 0.0158492345822362
0.186 0.0156024149608071
0.186163783073425 0.0155961301890534
0.192 0.0153854267383202
0.198 0.0152024247530462
0.204 0.0150480207137328
0.21 0.0149232920605031
0.216 0.0148290667297403
0.222 0.0147602522152092
0.228 0.0147119661931378
0.234 0.0146909470515372
0.24 0.0146979703597611
0.246 0.0147325956074328
0.252 0.0147940872990967
0.258 0.0148800031255641
0.264 0.0149875768006481
0.27 0.0151178357979503
0.276 0.0152754657778388
0.282 0.0154655457064784
0.288 0.0156808878123046
0.294 0.0159234998100496
0.3 0.0161964128523108
0.306 0.0164963093690321
0.312 0.0168231881519535
0.318 0.0171776088940024
0.324 0.0175692758445652
0.33 0.0179910061603973
0.336 0.0184460651226249
0.342 0.0189355503769256
0.348 0.0194551332037139
0.354 0.0200102581960139
0.36 0.0206103086016211
0.366 0.0212603176034792
0.372 0.0219480283010504
0.378 0.0226828224946364
0.384 0.0234711864116707
0.39 0.0243042652297535
0.396 0.0251849469743027
0.402 0.0261173641261266
0.408 0.0270949828518486
0.414 0.02812442405156
0.42 0.0292050547219896
0.426 0.0303431132966082
0.432 0.0315434501175974
0.438 0.0328198294868399
0.444 0.0341643166222457
0.45 0.0355771319642678
0.456 0.0370554498703831
0.462 0.0386093269809676
0.468 0.0402347187438997
0.474 0.0419316985302663
0.48 0.0437125624376441
0.486 0.0455867065958538
0.492 0.0475498319335105
};
\addplot [very thick, red]
table {%
-0.5 0.547252369203009
-0.494 0.537674408892596
-0.488 0.528206258218136
-0.482 0.518850080312431
-0.476 0.509599216724226
-0.47 0.500464211770081
-0.464 0.491446500706564
-0.458 0.482544148517505
-0.452 0.473743313398937
-0.446 0.465055119855932
-0.44 0.456475873296001
-0.434 0.447999165022302
-0.428 0.439627587229356
-0.422 0.431376731618016
-0.416 0.423237752073602
-0.41 0.41520525635725
-0.404 0.40727900470135
-0.398 0.399468837990527
-0.392 0.39177640381629
-0.386 0.384205503847177
-0.38 0.376750536752103
-0.374 0.369412069480178
-0.368 0.362178762827818
-0.362 0.355053394105144
-0.356 0.348037106597301
-0.35 0.341128673576669
-0.344 0.334324101846004
-0.338 0.327622831382656
-0.332 0.321029316514733
-0.326 0.314537851221709
-0.32 0.308151066891934
-0.314 0.301861619174406
-0.308 0.295672975593725
-0.302 0.28958508251069
-0.296 0.2835917204406
-0.29 0.277700530059196
-0.284 0.27191424719357
-0.278 0.266224839797765
-0.272 0.260638590415536
-0.266 0.255143740931608
-0.26 0.249750573067088
-0.254 0.24446419091062
-0.248 0.2392794594717
-0.242 0.234194444760046
-0.236 0.22920686467293
-0.23 0.224315071718078
-0.224 0.21952518073516
-0.218 0.214838312549612
-0.212 0.210254454628518
-0.206 0.205757732905868
-0.2 0.201350024964334
-0.194 0.197034226085755
-0.188 0.192826630089917
-0.182 0.188714526590865
-0.176 0.184692553324008
-0.17 0.180761763814458
-0.164 0.176926868866674
-0.158 0.173187561374797
-0.152 0.169537278983161
-0.146 0.165975710595669
-0.14 0.162498288157687
-0.134 0.159107552324107
-0.128 0.155807834010142
-0.122 0.152595071997425
-0.116 0.149475216468474
-0.11 0.146448585069121
-0.104 0.14350877586251
-0.0979999999999996 0.140655423090879
-0.0919999999999996 0.137890474666702
-0.0859999999999996 0.135214446550098
-0.0799999999999996 0.132628162118304
-0.0739999999999996 0.130131787632991
-0.0679999999999996 0.127720829375246
-0.0619999999999996 0.1253957076961
-0.0559999999999996 0.123161027972775
-0.0499999999999996 0.121014027265634
-0.0439999999999996 0.118946019382789
-0.0379999999999996 0.116960887489074
-0.0319999999999996 0.11506584125201
-0.0259999999999996 0.113259297567443
-0.0199999999999996 0.111545137929851
-0.0139999999999996 0.109920134675761
-0.00799999999999956 0.108388356321871
-0.00199999999999956 0.10695684198169
0 0.106502281371484
0.006 0.105205352241637
0.012 0.104003064781447
0.018 0.102898738107897
0.024 0.101890911530345
0.03 0.100969361244007
0.036 0.100130199860444
0.042 0.0993709673214969
0.048 0.0986851655411085
0.054 0.098069366115942
0.06 0.0975161721093666
0.066 0.0970215995901996
0.072 0.0965860243666701
0.078 0.096208459376167
0.084 0.0958864047055384
0.09 0.0956162238523521
0.096 0.0953955294994732
0.102 0.0952269651401583
0.108 0.0951086971419347
0.114 0.0950369319114352
0.12 0.095007889080013
0.126 0.0950206566074796
0.132 0.0950802774211642
0.138 0.09518192314311
0.144 0.0953288734727501
0.15 0.09551908210161
0.156 0.0957528258402917
0.162 0.0960283438952537
0.168 0.0963458784382963
0.174 0.0967047272714569
0.18 0.0971051574042839
0.186 0.0975490976205335
0.186163783073425 0.0975617520146803
0.192 0.0980334916947331
0.198 0.0985627000287245
0.204 0.0991332918234889
0.21 0.0997426231740506
0.216 0.100396689467476
0.222 0.101094102013661
0.228 0.101836430407773
0.234 0.102624408400955
0.24 0.103462723176658
0.246 0.104352469766042
0.252 0.105296318891552
0.258 0.106290148021457
0.264 0.107338250323105
0.27 0.108441775092834
0.276 0.10960088453555
0.282 0.11081751915785
0.288 0.112092344232711
0.294 0.113427500250939
0.3 0.114830174110787
0.306 0.116293147328004
0.312 0.117815693096213
0.318 0.119401072846902
0.324 0.121050766744774
0.33 0.122769333823287
0.336 0.124559910099295
0.342 0.126420425455912
0.348 0.128350797743459
0.354 0.130354793032747
0.36 0.1324321580958
0.366 0.13458382017008
0.372 0.136820832061026
0.378 0.139144352026068
0.384 0.141554727256899
0.39 0.144050159565012
0.396 0.146631990817032
0.402 0.1493017758694
0.408 0.152062920604816
0.414 0.15491496260939
0.42 0.157850800951606
0.426 0.160867453126801
0.432 0.163973782063779
0.438 0.167174989581963
0.444 0.170471522816204
0.45 0.173855980820218
0.456 0.177330892888446
0.462 0.18089484642375
0.468 0.184551082972396
0.474 0.188299801036784
0.48 0.192147036489234
0.486 0.196092861116029
0.492 0.200137139313976
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/pure_line_8000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
width=10.5cm,
height=7.2cm,
tick align=outside,
tick pos=left,
title={line number: 8000},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
%xticklabels={\(\displaystyle {−0.6}\),\(\displaystyle {−0.4}\),\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={loss},
ymin=0.0020955911300681, ymax=0.3,
ytick style={color=black},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\),\(\displaystyle {1.2}\),\(\displaystyle {1.4}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,0.408855287179886)
--(axis cs:-0.5,0.0593006076270419)
--(axis cs:-0.494,0.0577057829649172)
--(axis cs:-0.488,0.0561610260881773)
--(axis cs:-0.482,0.0546701486570313)
--(axis cs:-0.476,0.0532213531639484)
--(axis cs:-0.47,0.05182088036962)
--(axis cs:-0.464,0.050465964986877)
--(axis cs:-0.458,0.0491782571350491)
--(axis cs:-0.452,0.0479280728185416)
--(axis cs:-0.446,0.0463145631733928)
--(axis cs:-0.44,0.0432192531510511)
--(axis cs:-0.434,0.0402471950980737)
--(axis cs:-0.428,0.0373982316362805)
--(axis cs:-0.422,0.0346800178049707)
--(axis cs:-0.416,0.0321038183547512)
--(axis cs:-0.41,0.0296674904210902)
--(axis cs:-0.404,0.0273809324442676)
--(axis cs:-0.398,0.0252595337061975)
--(axis cs:-0.392,0.0233130910247716)
--(axis cs:-0.386,0.0215633012039246)
--(axis cs:-0.38,0.0200036937487732)
--(axis cs:-0.374,0.0186321388728318)
--(axis cs:-0.368,0.0174327401660339)
--(axis cs:-0.362,0.0164031129726016)
--(axis cs:-0.356,0.0155278891155381)
--(axis cs:-0.35,0.0147922306571714)
--(axis cs:-0.344,0.0141832915177503)
--(axis cs:-0.338,0.0136641776013223)
--(axis cs:-0.332,0.01321794834897)
--(axis cs:-0.326,0.0128382916560079)
--(axis cs:-0.32,0.0125177103222242)
--(axis cs:-0.314,0.0122413345126786)
--(axis cs:-0.308,0.0120028905654143)
--(axis cs:-0.302,0.011795041353886)
--(axis cs:-0.296,0.0116139430048016)
--(axis cs:-0.29,0.0114514653071646)
--(axis cs:-0.284,0.0113022836769751)
--(axis cs:-0.278,0.0111686833730015)
--(axis cs:-0.272,0.0110504624132288)
--(axis cs:-0.266,0.0109414613861964)
--(axis cs:-0.26,0.010835193179814)
--(axis cs:-0.254,0.0107311599984032)
--(axis cs:-0.248,0.0106324466209404)
--(axis cs:-0.242,0.0105365720435521)
--(axis cs:-0.236,0.0104470320096555)
--(axis cs:-0.23,0.0103626117274019)
--(axis cs:-0.224,0.010281547856001)
--(axis cs:-0.218,0.0102064961053006)
--(axis cs:-0.212,0.0101289925055999)
--(axis cs:-0.206,0.0100526185512649)
--(axis cs:-0.2,0.00998173220725962)
--(axis cs:-0.194,0.00991108094904292)
--(axis cs:-0.188,0.00985094511590645)
--(axis cs:-0.182,0.00979032996725093)
--(axis cs:-0.176,0.00972792992489502)
--(axis cs:-0.17,0.00966831640542665)
--(axis cs:-0.164,0.00961367929540813)
--(axis cs:-0.158,0.00956307486089603)
--(axis cs:-0.152,0.00933879258998277)
--(axis cs:-0.146,0.00901193444651999)
--(axis cs:-0.14,0.00871597050671447)
--(axis cs:-0.134,0.00845084683817449)
--(axis cs:-0.128,0.00820959001661303)
--(axis cs:-0.122,0.00798705102292385)
--(axis cs:-0.116,0.00778447817683836)
--(axis cs:-0.11,0.00760445070453908)
--(axis cs:-0.104,0.00744721001013027)
--(axis cs:-0.0979999999999996,0.00730866098051208)
--(axis cs:-0.0919999999999996,0.00718825408307466)
--(axis cs:-0.0859999999999996,0.00708779812190163)
--(axis cs:-0.0799999999999996,0.00700203395306553)
--(axis cs:-0.0739999999999996,0.00692887205617321)
--(axis cs:-0.0679999999999996,0.00686567807700922)
--(axis cs:-0.0619999999999996,0.00681058608727386)
--(axis cs:-0.0559999999999996,0.0067643339389834)
--(axis cs:-0.0499999999999996,0.00672992778078024)
--(axis cs:-0.0439999999999996,0.00670586289179043)
--(axis cs:-0.0379999999999996,0.00669697878083464)
--(axis cs:-0.0319999999999996,0.0066967315965783)
--(axis cs:-0.0259999999999996,0.00670701687420389)
--(axis cs:-0.0199999999999996,0.00670843040681479)
--(axis cs:-0.0139999999999996,0.00652301822471379)
--(axis cs:-0.00799999999999956,0.00635191442915195)
--(axis cs:-0.00199999999999956,0.00619438450987847)
--(axis cs:0,0.00614460560523217)
--(axis cs:0.006,0.00600475945648282)
--(axis cs:0.012,0.00587839878874685)
--(axis cs:0.018,0.00576682688955799)
--(axis cs:0.024,0.00567488441073161)
--(axis cs:0.03,0.00560195454213896)
--(axis cs:0.036,0.005547105341701)
--(axis cs:0.042,0.00551017485591732)
--(axis cs:0.048,0.00548900838480104)
--(axis cs:0.054,0.00549064994292892)
--(axis cs:0.06,0.00551281694395389)
--(axis cs:0.066,0.00555540066521154)
--(axis cs:0.072,0.00562416899859486)
--(axis cs:0.078,0.00572660886915977)
--(axis cs:0.0835044905543327,0.00585041128534514)
--(axis cs:0.084,0.00586307865817404)
--(axis cs:0.09,0.00603763694165693)
--(axis cs:0.096,0.00625543515078364)
--(axis cs:0.102,0.00651821806347425)
--(axis cs:0.108,0.006831474037298)
--(axis cs:0.114,0.0072009487919541)
--(axis cs:0.12,0.00763310011666152)
--(axis cs:0.126,0.00803117583453383)
--(axis cs:0.132,0.00808474085053168)
--(axis cs:0.138,0.00814575061439904)
--(axis cs:0.144,0.00821328522313858)
--(axis cs:0.15,0.00829424518806443)
--(axis cs:0.156,0.00839470235055784)
--(axis cs:0.162,0.00851313833413642)
--(axis cs:0.168,0.00864564568872073)
--(axis cs:0.174,0.0087898812095677)
--(axis cs:0.18,0.00895209316162671)
--(axis cs:0.186,0.00912467233047831)
--(axis cs:0.192,0.00931186809722906)
--(axis cs:0.198,0.00951305186601109)
--(axis cs:0.204,0.00973703385078106)
--(axis cs:0.21,0.00998508137143161)
--(axis cs:0.216,0.010254683981246)
--(axis cs:0.222,0.0105508264604607)
--(axis cs:0.228,0.0107909635316249)
--(axis cs:0.234,0.0109305592520782)
--(axis cs:0.24,0.011097829054982)
--(axis cs:0.246,0.0112931745360815)
--(axis cs:0.252,0.0115110157352457)
--(axis cs:0.258,0.0117672883621994)
--(axis cs:0.264,0.0120589522432409)
--(axis cs:0.27,0.0123825606205732)
--(axis cs:0.276,0.0127400588999125)
--(axis cs:0.282,0.0131305576786778)
--(axis cs:0.288,0.0135621693652512)
--(axis cs:0.294,0.0140348436112154)
--(axis cs:0.3,0.014544011337793)
--(axis cs:0.306,0.0151164147065599)
--(axis cs:0.312,0.0157491331746129)
--(axis cs:0.318,0.0164471521405634)
--(axis cs:0.324,0.0172126265590323)
--(axis cs:0.33,0.0180401708839695)
--(axis cs:0.336,0.0189385026401737)
--(axis cs:0.342,0.0199218663731669)
--(axis cs:0.348,0.0209764925586542)
--(axis cs:0.354,0.0221041160663081)
--(axis cs:0.36,0.0233173503398605)
--(axis cs:0.366,0.0246268715265779)
--(axis cs:0.372,0.0260210496732983)
--(axis cs:0.378,0.0275279899590187)
--(axis cs:0.384,0.0291659863327339)
--(axis cs:0.39,0.0309481958801777)
--(axis cs:0.396,0.0328898086063371)
--(axis cs:0.402,0.0349871935704332)
--(axis cs:0.408,0.0372105191674047)
--(axis cs:0.414,0.0395942070157208)
--(axis cs:0.42,0.0421355136439626)
--(axis cs:0.426,0.0448162247696174)
--(axis cs:0.432,0.0476414851620926)
--(axis cs:0.438,0.0506464933271696)
--(axis cs:0.444,0.0538305834185005)
--(axis cs:0.45,0.0571820612053083)
--(axis cs:0.456,0.0607177770723512)
--(axis cs:0.462,0.064446469859622)
--(axis cs:0.468,0.068091534301051)
--(axis cs:0.474,0.0714509005935848)
--(axis cs:0.48,0.0750041516943409)
--(axis cs:0.486,0.0787072604904719)
--(axis cs:0.492,0.0825763891153177)
--(axis cs:0.492,0.281809171148689)
--(axis cs:0.492,0.281809171148689)
--(axis cs:0.486,0.275177238087242)
--(axis cs:0.48,0.268573646624181)
--(axis cs:0.474,0.262031627971389)
--(axis cs:0.468,0.255585597717161)
--(axis cs:0.462,0.2492520727864)
--(axis cs:0.456,0.243003192542441)
--(axis cs:0.45,0.2368218501193)
--(axis cs:0.444,0.230650028113228)
--(axis cs:0.438,0.224580206092846)
--(axis cs:0.432,0.218629090262407)
--(axis cs:0.426,0.212804459199422)
--(axis cs:0.42,0.207088000416965)
--(axis cs:0.414,0.201455211361025)
--(axis cs:0.408,0.195899342765592)
--(axis cs:0.402,0.190476651530141)
--(axis cs:0.396,0.185200493617722)
--(axis cs:0.39,0.180000009476319)
--(axis cs:0.384,0.174914171050267)
--(axis cs:0.378,0.169935013039547)
--(axis cs:0.372,0.165060393920852)
--(axis cs:0.366,0.160320675079194)
--(axis cs:0.36,0.15570013300684)
--(axis cs:0.354,0.151196509423371)
--(axis cs:0.348,0.14683723510848)
--(axis cs:0.342,0.142617415594296)
--(axis cs:0.336,0.138508665619562)
--(axis cs:0.33,0.134517849084417)
--(axis cs:0.324,0.13067865299195)
--(axis cs:0.318,0.126951651668906)
--(axis cs:0.312,0.123316720164404)
--(axis cs:0.306,0.121160891439931)
--(axis cs:0.3,0.119114947618267)
--(axis cs:0.294,0.117095976344096)
--(axis cs:0.288,0.115096089301986)
--(axis cs:0.282,0.113071040268767)
--(axis cs:0.276,0.111065104757496)
--(axis cs:0.27,0.109087236483041)
--(axis cs:0.264,0.107129018072057)
--(axis cs:0.258,0.105172165402753)
--(axis cs:0.252,0.103228524081511)
--(axis cs:0.246,0.10130879476782)
--(axis cs:0.24,0.0993696490440313)
--(axis cs:0.234,0.0974200457782973)
--(axis cs:0.228,0.0954884700778496)
--(axis cs:0.222,0.0935802168947857)
--(axis cs:0.216,0.0916919754086794)
--(axis cs:0.21,0.0898440090829889)
--(axis cs:0.204,0.0880506203426537)
--(axis cs:0.198,0.0862978412904951)
--(axis cs:0.192,0.084590209341965)
--(axis cs:0.186,0.0829150443217678)
--(axis cs:0.18,0.0812523103186131)
--(axis cs:0.174,0.0796031950012186)
--(axis cs:0.168,0.0779731989249943)
--(axis cs:0.162,0.0763449798558583)
--(axis cs:0.156,0.074746417353033)
--(axis cs:0.15,0.0732042300672495)
--(axis cs:0.144,0.0725842031418087)
--(axis cs:0.138,0.072096192014769)
--(axis cs:0.132,0.07161740585849)
--(axis cs:0.126,0.0711476175097484)
--(axis cs:0.12,0.0706844762331135)
--(axis cs:0.114,0.0702244035246525)
--(axis cs:0.108,0.0697547163948903)
--(axis cs:0.102,0.0693014814269174)
--(axis cs:0.096,0.0688255889819313)
--(axis cs:0.09,0.0683654306964759)
--(axis cs:0.084,0.0679284760790609)
--(axis cs:0.0835044905543327,0.0678930064900954)
--(axis cs:0.078,0.0674720754186203)
--(axis cs:0.072,0.0670249038347183)
--(axis cs:0.066,0.0665887214163662)
--(axis cs:0.06,0.0661431314924302)
--(axis cs:0.054,0.0656621092994719)
--(axis cs:0.048,0.0652472565166516)
--(axis cs:0.042,0.0651779757918668)
--(axis cs:0.036,0.065153016679988)
--(axis cs:0.03,0.0651654823171398)
--(axis cs:0.024,0.0652201905533972)
--(axis cs:0.018,0.0653210027406798)
--(axis cs:0.012,0.0654522827653318)
--(axis cs:0.006,0.0656356106874161)
--(axis cs:0,0.0658555860682715)
--(axis cs:-0.00199999999999956,0.0659402898512982)
--(axis cs:-0.00799999999999956,0.0662187379763982)
--(axis cs:-0.0139999999999996,0.0665323586390139)
--(axis cs:-0.0199999999999996,0.0668658733887047)
--(axis cs:-0.0259999999999996,0.0672059652511408)
--(axis cs:-0.0319999999999996,0.0675628210216393)
--(axis cs:-0.0379999999999996,0.0679500344573437)
--(axis cs:-0.0439999999999996,0.0683985839305848)
--(axis cs:-0.0499999999999996,0.0688524012500452)
--(axis cs:-0.0559999999999996,0.0693054420501821)
--(axis cs:-0.0619999999999996,0.0697766642901602)
--(axis cs:-0.0679999999999996,0.0702684970334321)
--(axis cs:-0.0739999999999996,0.0708066550348188)
--(axis cs:-0.0799999999999996,0.0713791967805649)
--(axis cs:-0.0859999999999996,0.071984607699956)
--(axis cs:-0.0919999999999996,0.0726238674683775)
--(axis cs:-0.0979999999999996,0.0743342480816934)
--(axis cs:-0.104,0.0788656273932739)
--(axis cs:-0.11,0.0834111452188929)
--(axis cs:-0.116,0.0879458200655853)
--(axis cs:-0.122,0.0924315245670103)
--(axis cs:-0.128,0.0969604369091762)
--(axis cs:-0.134,0.101500584159956)
--(axis cs:-0.14,0.105973661011076)
--(axis cs:-0.146,0.110467710683444)
--(axis cs:-0.152,0.114948456931465)
--(axis cs:-0.158,0.119372527521832)
--(axis cs:-0.164,0.123762354534457)
--(axis cs:-0.17,0.128132910306784)
--(axis cs:-0.176,0.132484576110645)
--(axis cs:-0.182,0.136805001244327)
--(axis cs:-0.188,0.141078003711112)
--(axis cs:-0.194,0.145286961893512)
--(axis cs:-0.2,0.149525601857282)
--(axis cs:-0.206,0.153728013670504)
--(axis cs:-0.212,0.157910144606523)
--(axis cs:-0.218,0.162102578474821)
--(axis cs:-0.224,0.166252031142639)
--(axis cs:-0.23,0.170333068195743)
--(axis cs:-0.236,0.174382591562327)
--(axis cs:-0.242,0.178431762602533)
--(axis cs:-0.248,0.182403876718639)
--(axis cs:-0.254,0.186332867510263)
--(axis cs:-0.26,0.190228095298567)
--(axis cs:-0.266,0.194145602476865)
--(axis cs:-0.272,0.198002074472165)
--(axis cs:-0.278,0.201832040414656)
--(axis cs:-0.284,0.205656600868316)
--(axis cs:-0.29,0.209455651164829)
--(axis cs:-0.296,0.213312929532038)
--(axis cs:-0.302,0.21723903139202)
--(axis cs:-0.308,0.221197123632999)
--(axis cs:-0.314,0.225141861937792)
--(axis cs:-0.32,0.229093665256564)
--(axis cs:-0.326,0.233095986944497)
--(axis cs:-0.332,0.237135259952071)
--(axis cs:-0.338,0.241274546542102)
--(axis cs:-0.344,0.245510248088549)
--(axis cs:-0.35,0.249809005221556)
--(axis cs:-0.356,0.25421267041449)
--(axis cs:-0.362,0.258792961028744)
--(axis cs:-0.368,0.263563354116074)
--(axis cs:-0.374,0.26852011495416)
--(axis cs:-0.38,0.273660463257965)
--(axis cs:-0.386,0.278943583458423)
--(axis cs:-0.392,0.284457416522236)
--(axis cs:-0.398,0.290157708898652)
--(axis cs:-0.404,0.296049696218851)
--(axis cs:-0.41,0.302119865599448)
--(axis cs:-0.416,0.308322909741069)
--(axis cs:-0.422,0.314665284152583)
--(axis cs:-0.428,0.321174469178747)
--(axis cs:-0.434,0.32782381675064)
--(axis cs:-0.44,0.334579974338666)
--(axis cs:-0.446,0.341445404645457)
--(axis cs:-0.452,0.34843937267829)
--(axis cs:-0.458,0.355571776424231)
--(axis cs:-0.464,0.362821307666758)
--(axis cs:-0.47,0.370182316110222)
--(axis cs:-0.476,0.377687246443571)
--(axis cs:-0.482,0.385312141000146)
--(axis cs:-0.488,0.393032827464012)
--(axis cs:-0.494,0.400876922555417)
--(axis cs:-0.5,0.408855287179886)
--cycle;

\addplot [semithick, gray]
table {%
-0.5 0.12204947864344
-0.494 0.116801394568799
-0.488 0.112363557592141
-0.482 0.108045239817626
-0.476 0.103843830318043
-0.47 0.0997483754359542
-0.464 0.0958343016114733
-0.458 0.092381176227272
-0.452 0.0890475958004029
-0.446 0.0858529073518871
-0.44 0.0827603910648226
-0.434 0.0797766206445574
-0.428 0.0768585603413732
-0.422 0.0740294314925385
-0.416 0.0712881029955651
-0.41 0.0686408268265067
-0.404 0.0660832366193859
-0.398 0.063610927083821
-0.392 0.0612203135008005
-0.386 0.0589125763974847
-0.38 0.0567469507478994
-0.374 0.0547123050521261
-0.368 0.0527268065208114
-0.362 0.0511054793677883
-0.356 0.0497616846240036
-0.35 0.0484901624610688
-0.344 0.0473265369691437
-0.338 0.0458432459224295
-0.332 0.0442795937503081
-0.326 0.0427849680451914
-0.32 0.0413534373702684
-0.314 0.0399695641969539
-0.308 0.038844616064737
-0.302 0.0380540710982266
-0.296 0.0374711495496342
-0.29 0.0368985715656808
-0.284 0.0363358135638715
-0.278 0.03567911941017
-0.272 0.0342719172111429
-0.266 0.0329406990041683
-0.26 0.0316836475410469
-0.254 0.0304836992194189
-0.248 0.0293722869088224
-0.242 0.0283780875828985
-0.236 0.0274323119664909
-0.23 0.0267184555311126
-0.224 0.02622408555591
-0.218 0.0252580896368748
-0.212 0.0243202047699526
-0.206 0.0235730162552169
-0.2 0.0228927774072613
-0.194 0.0224220939180583
-0.188 0.0214854488856579
-0.182 0.0207280026730266
-0.176 0.0201086548079329
-0.17 0.019589103462399
-0.164 0.0191081109298679
-0.158 0.0186661995476763
-0.152 0.0182617631131902
-0.146 0.0178880497774221
-0.14 0.0175441182082201
-0.134 0.0171524361159061
-0.128 0.0160867776240605
-0.122 0.0152056703697542
-0.116 0.0146039910344112
-0.11 0.0141530331134835
-0.104 0.0137393691424427
-0.0979999999999996 0.013369252283261
-0.0919999999999996 0.0130581754388073
-0.0859999999999996 0.0127598658361158
-0.0799999999999996 0.0124743373418131
-0.0739999999999996 0.0122054809185817
-0.0679999999999996 0.0119492262999833
-0.0619999999999996 0.0117017440781804
-0.0559999999999996 0.0114756366848576
-0.0499999999999996 0.0113856981052394
-0.0439999999999996 0.0113746188646453
-0.0379999999999996 0.0113727609487558
-0.0319999999999996 0.0113923199985983
-0.0259999999999996 0.0114325460440445
-0.0199999999999996 0.0114787525067639
-0.0139999999999996 0.0115298700258344
-0.00799999999999956 0.0115940461726499
-0.00199999999999956 0.0116774352444947
0 0.0117090336790205
0.006 0.0118206233794551
0.012 0.0109818462384777
0.018 0.0111103552032893
0.024 0.0112666070736912
0.03 0.0114455064091088
0.036 0.011646363908145
0.042 0.0119459909995124
0.048 0.0123049658553015
0.054 0.0123686900891595
0.06 0.0123920061714256
0.066 0.0126348337839392
0.072 0.0129296909052416
0.078 0.0132473664101973
0.0835044905543327 0.0135578256284778
0.084 0.013586833461505
0.09 0.0139606816581074
0.096 0.014400689693326
0.102 0.014878424603889
0.108 0.0153931787239842
0.114 0.0159474144807332
0.12 0.0165447752228968
0.126 0.0171745598199067
0.132 0.0178516120474669
0.138 0.0183045464246455
0.144 0.0186328183032166
0.15 0.0187589474878352
0.156 0.0192537729011215
0.162 0.0198859005436965
0.168 0.0202389742295461
0.174 0.0206311815361687
0.18 0.0210521322610516
0.186 0.02148266277407
0.192 0.0217319589184138
0.198 0.0220196204299996
0.204 0.0231404614051244
0.21 0.0237399869140024
0.216 0.0244022523498729
0.222 0.0253233798152027
0.228 0.0264152317098483
0.234 0.027883490380315
0.24 0.0294160417514299
0.246 0.0310020380714028
0.252 0.0326492471198035
0.258 0.0343471868426155
0.264 0.0360772172736532
0.27 0.0378632420296915
0.276 0.0396663474291256
0.282 0.0414990963042511
0.288 0.0433664121427498
0.294 0.045270646839747
0.3 0.0472273393414397
0.306 0.0492565093542119
0.312 0.0513404523460095
0.318 0.0530355592607267
0.324 0.0546579594625431
0.33 0.0563282900775755
0.336 0.0580203933388751
0.342 0.059770620011036
0.348 0.0616017019979153
0.354 0.0635052259874647
0.36 0.0652061297914352
0.366 0.0668927670205646
0.372 0.0686180238970014
0.378 0.0704603822789765
0.384 0.0728858273826778
0.39 0.0753681724140063
0.396 0.0779108808100702
0.402 0.0809190142632651
0.408 0.0839653814407448
0.414 0.0871775879206484
0.42 0.0905344815551258
0.426 0.0939811740388646
0.432 0.0977064706127626
0.438 0.10041317387974
0.444 0.103540687496055
0.45 0.106788021326905
0.456 0.110114375784118
0.462 0.113554445050653
0.468 0.117062606192069
0.474 0.12065124141731
0.48 0.124329877701141
0.486 0.128124766640173
0.492 0.132050176699828
};
\addplot [semithick, gray]
table {%
-0.5 0.197853985577954
-0.494 0.192714123617542
-0.488 0.187615559795003
-0.482 0.181537889809567
-0.476 0.17568130582062
-0.47 0.170009059713788
-0.464 0.164510977411462
-0.458 0.159200447374043
-0.452 0.154076886791603
-0.446 0.149133699867694
-0.44 0.144371681020078
-0.434 0.139788667731185
-0.428 0.135372667266252
-0.422 0.129731687551599
-0.416 0.123985014066708
-0.41 0.118451775985807
-0.404 0.113174903439107
-0.398 0.107694179168263
-0.392 0.102331588484508
-0.386 0.0981628751939206
-0.38 0.0942634100949978
-0.374 0.0900664142064939
-0.368 0.0860666128787269
-0.362 0.0822429142632003
-0.356 0.0786094984951718
-0.35 0.0751421685998446
-0.344 0.0718491237689569
-0.338 0.0687260656886698
-0.332 0.0657655732692427
-0.326 0.0629525841873899
-0.32 0.0602756824638219
-0.314 0.0577464156236764
-0.308 0.0560390859884354
-0.302 0.0544435229265849
-0.296 0.0529574366201001
-0.29 0.0515781696194427
-0.284 0.0503004203012085
-0.278 0.0491081543320631
-0.272 0.0479759987408022
-0.266 0.0469525265789335
-0.26 0.0455102400776365
-0.254 0.0434184110372519
-0.248 0.0417012524018481
-0.242 0.0405757429767673
-0.236 0.0395242754047454
-0.23 0.0385399542893091
-0.224 0.0374036104055669
-0.218 0.0365968515884602
-0.212 0.0361239427324123
-0.206 0.0356624407554619
-0.2 0.0352304818137743
-0.194 0.0348441883500095
-0.188 0.0344820183866296
-0.182 0.0341538195407645
-0.176 0.0337614741288249
-0.17 0.0318373195544148
-0.164 0.0313300585116697
-0.158 0.0309606298156864
-0.152 0.0306093375547508
-0.146 0.0302772069625462
-0.14 0.0299661050229531
-0.134 0.0296907532221839
-0.128 0.0294313070728506
-0.122 0.0291862112283485
-0.116 0.0289744556330696
-0.11 0.0287921758952246
-0.104 0.0286294771941132
-0.0979999999999996 0.0284835007830575
-0.0919999999999996 0.0282561955883561
-0.0859999999999996 0.0277177529076501
-0.0799999999999996 0.0271999196062008
-0.0739999999999996 0.026708889782259
-0.0679999999999996 0.0262480016423995
-0.0619999999999996 0.0258163141703971
-0.0559999999999996 0.0254178485623364
-0.0499999999999996 0.0250482991667073
-0.0439999999999996 0.024739506980479
-0.0379999999999996 0.0248611514586221
-0.0319999999999996 0.0250090524199676
-0.0259999999999996 0.0251887539936064
-0.0199999999999996 0.0254030974231461
-0.0139999999999996 0.0256532010545304
-0.00799999999999956 0.0257469771064671
-0.00199999999999956 0.0242701978648088
0 0.0242524756130125
0.006 0.0242186824791702
0.012 0.0242118908672503
0.018 0.0242543279335031
0.024 0.0243406816237025
0.03 0.0244642604767417
0.036 0.0246165987711818
0.042 0.0248700169553098
0.048 0.0253295964126409
0.054 0.0258295059966424
0.06 0.0263629733712158
0.066 0.0269433550198693
0.072 0.0266514499842523
0.078 0.0263081574274961
0.0835044905543327 0.0260067969361533
0.084 0.0259796444899916
0.09 0.025650014542427
0.096 0.0253460440681126
0.102 0.0250647808805742
0.108 0.0248035108781588
0.114 0.0247049265705889
0.12 0.0251447984098199
0.126 0.0258040786645014
0.132 0.0268029961658501
0.138 0.027869537490256
0.144 0.0289856990355918
0.15 0.0301596372077776
0.156 0.0313763690967203
0.162 0.032637397116063
0.168 0.0338578515866461
0.174 0.0348741596007853
0.18 0.0359388009249224
0.186 0.0370431668418886
0.192 0.0381970557559092
0.198 0.0394003361418437
0.204 0.0406354832705066
0.21 0.0419037527997314
0.216 0.0432097710173327
0.222 0.0445413514502622
0.228 0.0458974791359344
0.234 0.0472458414371805
0.24 0.0481695420505376
0.246 0.049094307722112
0.252 0.0503039695641843
0.258 0.0519222567510931
0.264 0.0535856283492828
0.27 0.0558154960381912
0.276 0.0582514202536344
0.282 0.0607580147913848
0.288 0.0632560609436782
0.294 0.0646159299499404
0.3 0.066964567986943
0.306 0.0694258593681473
0.312 0.0719914060563996
0.318 0.0750438352686034
0.324 0.078473379399891
0.33 0.0820264205831084
0.336 0.085718934505688
0.342 0.0895548754689772
0.348 0.0924523515202497
0.354 0.0952851936867418
0.36 0.0981414066997967
0.366 0.100732891422125
0.372 0.103192197358809
0.378 0.10571771186794
0.384 0.10830714919942
0.39 0.111052147971527
0.396 0.11401394625717
0.402 0.117107469979106
0.408 0.120309816353897
0.414 0.123648967242923
0.42 0.127108690999076
0.426 0.130811974705138
0.432 0.135130228746489
0.438 0.139265926592188
0.444 0.142786518246
0.45 0.146373237457913
0.456 0.150042658966761
0.462 0.153770763611751
0.468 0.157252902479296
0.474 0.160702726247446
0.48 0.164239692294716
0.486 0.1678542188864
0.492 0.171544296264583
};
\addplot [semithick, gray]
table {%
-0.5 0.230897405532882
-0.494 0.222966748774461
-0.488 0.217452797914731
-0.482 0.211703766427855
-0.476 0.204541791282343
-0.47 0.197954829143713
-0.464 0.19327991937298
-0.458 0.188671707030898
-0.452 0.183596459203694
-0.446 0.178418864429292
-0.44 0.173339889321706
-0.434 0.168356261861985
-0.428 0.163462891082794
-0.422 0.157858017255972
-0.416 0.152322585798958
-0.41 0.146929726964448
-0.404 0.142047455205203
-0.398 0.138592504424636
-0.392 0.135231684655106
-0.386 0.131969775703479
-0.38 0.128749674994051
-0.374 0.12557911097768
-0.368 0.122468909941422
-0.362 0.119459246904315
-0.356 0.116525977846248
-0.35 0.113639626039647
-0.344 0.110792965233917
-0.338 0.108034794263943
-0.332 0.105345218713636
-0.326 0.102724232387567
-0.32 0.100168745423718
-0.314 0.097674457693117
-0.308 0.0952272328969735
-0.302 0.0928338821071126
-0.296 0.0908074425243027
-0.29 0.0889979083233643
-0.284 0.087205708386351
-0.278 0.0854803308928055
-0.272 0.0838023265152121
-0.266 0.0821378247162176
-0.26 0.0805252048403944
-0.254 0.0789423996690155
-0.248 0.0773928751713094
-0.242 0.0753784872864787
-0.236 0.0733612274670398
-0.23 0.0698868469119194
-0.224 0.0661494076370704
-0.218 0.064017272610237
-0.212 0.0625597189257495
-0.206 0.0607420077599528
-0.2 0.0595215692831204
-0.194 0.0583687304697652
-0.188 0.0573123480943745
-0.182 0.0563570170773782
-0.176 0.0554928483187475
-0.17 0.05469970607182
-0.164 0.0539914806191031
-0.158 0.0533766544631483
-0.152 0.05272786202733
-0.146 0.0520877759147781
-0.14 0.0515259185801202
-0.134 0.0510238722550124
-0.128 0.0505772820791718
-0.122 0.0501157870098109
-0.116 0.0496577202750286
-0.11 0.0496831039685728
-0.104 0.0492216782492406
-0.0979999999999996 0.0487123670889167
-0.0919999999999996 0.0484153991761186
-0.0859999999999996 0.0481622172198463
-0.0799999999999996 0.0478350264570814
-0.0739999999999996 0.0474944347008086
-0.0679999999999996 0.0471868888692763
-0.0619999999999996 0.0469106575487837
-0.0559999999999996 0.0454431591512395
-0.0499999999999996 0.0431051096920075
-0.0439999999999996 0.0425631665821014
-0.0379999999999996 0.0425485653673203
-0.0319999999999996 0.0429451363446589
-0.0259999999999996 0.0432912655966948
-0.0199999999999996 0.0434380606103551
-0.0139999999999996 0.0417186976185641
-0.00799999999999956 0.0417958962004857
-0.00199999999999956 0.0412201833242389
0 0.0410082458853325
0.006 0.0403805861101842
0.012 0.0397507184737865
0.018 0.0391274425303744
0.024 0.0384964267076468
0.03 0.0380461852006125
0.036 0.0378944715555624
0.042 0.037763500407095
0.048 0.037679182121972
0.054 0.0376288125935372
0.06 0.0385048599727189
0.066 0.0394639719228303
0.072 0.0404739370450905
0.078 0.041540486482252
0.0835044905543327 0.0425523816174275
0.084 0.0426444720752567
0.09 0.043758640840357
0.096 0.0448770021282534
0.102 0.0460015269507667
0.108 0.0469979470267984
0.114 0.0476117736660793
0.12 0.0482434522156926
0.126 0.0488831052465122
0.132 0.0495619098209822
0.138 0.0502834027531544
0.144 0.0510252700084517
0.15 0.0518027127576135
0.156 0.0532860624584199
0.162 0.0550361786211151
0.168 0.0567260462153909
0.174 0.0584342985355188
0.18 0.0601779071440361
0.186 0.0619552553422945
0.192 0.0634689312214792
0.198 0.0647820133458434
0.204 0.0661665789506899
0.21 0.0674704385187507
0.216 0.0687464105136426
0.222 0.0700765046999498
0.228 0.0714703422348374
0.234 0.0729303023255315
0.24 0.0744780974967024
0.246 0.0761103371662373
0.252 0.0778313948676521
0.258 0.0796258314751512
0.264 0.0815092077745412
0.27 0.0834876386144975
0.276 0.0852283764954705
0.282 0.0868585952466117
0.288 0.088553977100684
0.294 0.0908723956074849
0.3 0.093864048126809
0.306 0.0968801972544849
0.312 0.0998576485365926
0.318 0.102770192676783
0.324 0.106134122411303
0.33 0.108995651449603
0.336 0.111291408317009
0.342 0.113692032298611
0.348 0.116225614535429
0.354 0.120466397652406
0.36 0.124837486764931
0.366 0.129337429238212
0.372 0.133950313399183
0.378 0.138359262585678
0.384 0.142589244039917
0.39 0.146888586307906
0.396 0.152281382079487
0.402 0.158947980821368
0.408 0.164267272691854
0.414 0.167398786778572
0.42 0.170602666012841
0.426 0.173860277854893
0.432 0.177461725675568
0.438 0.182562966755941
0.444 0.187745516188392
0.45 0.192338442359356
0.456 0.196976804370405
0.462 0.202299045886346
0.468 0.207714967803314
0.474 0.213261121174394
0.48 0.218905920324227
0.486 0.224657364480009
0.492 0.230488931314924
};
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 1.26459834145471
-0.494 1.24967155694504
-0.488 1.23486521867274
-0.482 1.22006772595373
-0.476 1.20526993326321
-0.47 1.19044993786511
-0.464 1.17572344658345
-0.458 1.16107667861355
-0.452 1.1464582777276
-0.446 1.13189472233396
-0.44 1.11730055910484
-0.434 1.10275202483253
-0.428 1.08814678435709
-0.422 1.07350410250534
-0.416 1.05886932851126
-0.41 1.04419419764416
-0.404 1.02947443686197
-0.398 1.01474927975258
-0.392 0.99999299897559
-0.386 0.985187177557344
-0.38 0.970347236107156
-0.374 0.955422646805877
-0.368 0.94041509189463
-0.362 0.925240814925062
-0.356 0.910028129510746
-0.35 0.894882771009096
-0.344 0.879722373022553
-0.338 0.864615073122731
-0.332 0.849506069317801
-0.326 0.8343540061104
-0.32 0.819224508212499
-0.314 0.804060202788293
-0.308 0.788954813700092
-0.302 0.773872297078895
-0.296 0.758777437349285
-0.29 0.743656170412158
-0.284 0.728531096490707
-0.278 0.713533967762508
-0.272 0.698512376099932
-0.266 0.68344660851064
-0.26 0.668323823929388
-0.254 0.653191320624541
-0.248 0.638020257438208
-0.242 0.622729411191731
-0.236 0.607361825443254
-0.23 0.591822707948184
-0.224 0.576209345698565
-0.218 0.560531332443333
-0.212 0.544749210028699
-0.206 0.528869965771738
-0.2 0.512880968725436
-0.194 0.496798462350498
-0.188 0.480622550088584
-0.182 0.464402137005729
-0.176 0.448103342635392
-0.17 0.431830175457856
-0.164 0.415577063011182
-0.158 0.399224804444735
-0.152 0.382748639898871
-0.146 0.366295418503247
-0.14 0.349845095142762
-0.134 0.333395459401554
-0.128 0.316881311397857
-0.122 0.300317131870728
-0.116 0.283764375978468
-0.11 0.267177696869668
-0.104 0.250625376971533
-0.0979999999999996 0.233972685618754
-0.0919999999999996 0.21741048700095
-0.0859999999999996 0.20108120483222
-0.0799999999999996 0.184891431267091
-0.0739999999999996 0.169006218854942
-0.0679999999999996 0.153329859216511
-0.0619999999999996 0.137905062870629
-0.0559999999999996 0.122738270192282
-0.0499999999999996 0.107975412943331
-0.0439999999999996 0.0936264893938732
-0.0379999999999996 0.0799182123307866
-0.0319999999999996 0.0669436898635556
-0.0259999999999996 0.0547988072195052
-0.0199999999999996 0.0436874818855285
-0.0139999999999996 0.0338221394229957
-0.00799999999999956 0.0256332915145375
-0.00199999999999956 0.0192231545053049
0 0.0174660319420713
0.006 0.0132499121873358
0.012 0.0103536379287315
0.018 0.00839445663732041
0.024 0.00706417450534458
0.03 0.0061281280906258
0.036 0.00544417712960876
0.042 0.0049276554189579
0.048 0.00452764826148377
0.054 0.00420763295964011
0.06 0.00394762705119062
0.066 0.00373092142620124
0.072 0.00354965801221152
0.078 0.00339583769087171
0.0835044905543327 0.0032745322327693
0.084 0.00326437221848874
0.09 0.0031517938691078
0.096 0.00305588226446984
0.102 0.0029725126346577
0.108 0.00290049014586613
0.114 0.0028379743078692
0.12 0.00278387923313939
0.126 0.00273791561776515
0.132 0.00269974264003703
0.138 0.00266957808468221
0.144 0.0026463750125279
0.15 0.00263089693428703
0.156 0.00262214654149578
0.162 0.00261948891258512
0.168 0.00262208444234202
0.174 0.0026308749552747
0.18 0.00264564964246949
0.186 0.00266770541786271
0.192 0.00269728826893217
0.198 0.00273517120538219
0.204 0.00278184667211151
0.21 0.00283775230925426
0.216 0.00290198200200825
0.222 0.00297432191100327
0.228 0.00305688189629338
0.234 0.0031495124728983
0.24 0.00325334183496284
0.246 0.00336921776004673
0.252 0.00349587274477564
0.258 0.00363580646461653
0.264 0.00379287176596016
0.27 0.00396834905501159
0.276 0.00416091515650369
0.282 0.00437146539072109
0.288 0.00460195434982202
0.294 0.00485365907852764
0.3 0.00512575165767626
0.306 0.00542309167514815
0.312 0.00574994672153101
0.318 0.00610755420358117
0.324 0.00649925923585154
0.33 0.00692821252306947
0.336 0.00738424547167044
0.342 0.00787609752577706
0.348 0.00841156477938115
0.354 0.00899756361177134
0.36 0.00963598036926888
0.366 0.0103282620753282
0.372 0.0110792722318759
0.378 0.0118937228652777
0.384 0.0127659763775975
0.39 0.0137062454088556
0.396 0.0147287277096805
0.402 0.0158387866373982
0.408 0.0170522866187415
0.414 0.0183732775978605
0.42 0.0198174978952486
0.426 0.02138643926158
0.432 0.0230751813134663
0.438 0.0248845431288618
0.444 0.0268372210808863
0.45 0.0289201195274267
0.456 0.0311552249851037
0.462 0.033522250702853
0.468 0.0360350707968469
0.474 0.038716305242706
0.48 0.0415328686797805
0.486 0.0444927778648355
0.492 0.0476092602686536
};
\addplot [very thick, red]
table {%
-0.5 0.218895739442601
-0.494 0.213173858532925
-0.488 0.207573977761813
-0.482 0.202092607452161
-0.476 0.196733339604934
-0.47 0.19149191199753
-0.464 0.186377704022723
-0.458 0.181379730301635
-0.452 0.176491001490704
-0.446 0.171726056843667
-0.44 0.167090507126436
-0.434 0.162582627576042
-0.428 0.158188103782372
-0.422 0.153910197304133
-0.416 0.149746943920827
-0.41 0.14569818272131
-0.404 0.141771393755312
-0.398 0.137965109502478
-0.392 0.13427539179578
-0.386 0.130695942249794
-0.38 0.127222567731082
-0.374 0.123845792286087
-0.368 0.12056476780202
-0.362 0.117375106985429
-0.356 0.114274472670006
-0.35 0.111264467239291
-0.344 0.10834083537833
-0.338 0.105495894843597
-0.332 0.102728362425677
-0.326 0.100039818257552
-0.32 0.0974271974273425
-0.314 0.0948808214196837
-0.308 0.0924003994331749
-0.302 0.0899812992667012
-0.296 0.0876261347629553
-0.29 0.0853350523249361
-0.284 0.0830999735952005
-0.278 0.0809319499072482
-0.272 0.0788225025196909
-0.266 0.0767636210483903
-0.26 0.0747631026328601
-0.254 0.0728185759400951
-0.248 0.0709268295912058
-0.242 0.0690841131725349
-0.236 0.0672933065591306
-0.23 0.065553690828092
-0.224 0.0638616561521143
-0.218 0.0622177260535992
-0.212 0.0606214129133886
-0.206 0.0590697847879344
-0.2 0.0575596355003335
-0.194 0.0560914195542248
-0.188 0.0546668035203211
-0.182 0.053280048178939
-0.176 0.0519307106733451
-0.17 0.0506254893000182
-0.164 0.0493624433743979
-0.158 0.0481348582341806
-0.152 0.0469424735774148
-0.146 0.0457871081835782
-0.14 0.0446676080810649
-0.134 0.0435861258558124
-0.128 0.042530465215667
-0.122 0.0415026356037671
-0.116 0.0405021686487905
-0.11 0.0395239569697209
-0.104 0.038568076812927
-0.0979999999999996 0.0376310318761244
-0.0919999999999996 0.0367225643311418
-0.0859999999999996 0.0358450968313709
-0.0799999999999996 0.0349926645014948
-0.0739999999999996 0.0341698248876409
-0.0679999999999996 0.0333729028108857
-0.0619999999999996 0.032604218547195
-0.0559999999999996 0.0318729238260178
-0.0499999999999996 0.0311827995934043
-0.0439999999999996 0.0305345989721196
-0.0379999999999996 0.0299414778577791
-0.0319999999999996 0.0294058639563244
-0.0259999999999996 0.0289270635327812
-0.0199999999999996 0.0285095125723839
-0.0139999999999996 0.028156003107355
-0.00799999999999956 0.0278784701715353
-0.00199999999999956 0.0276792099994
0 0.0276304217908829
0.006 0.027531328451425
0.012 0.0274945787790638
0.018 0.027507564076019
0.024 0.027561095126358
0.03 0.0276476493019699
0.036 0.0277621408893879
0.042 0.0279025351825071
0.048 0.0280666554900398
0.054 0.0282550321695409
0.06 0.0284650478350943
0.066 0.0286973854970693
0.072 0.0289541240830324
0.078 0.0292366362516371
0.0835044905543327 0.0295200657218688
0.084 0.0295467056178015
0.09 0.0298844676521168
0.096 0.0302543809455583
0.102 0.0306580353168589
0.108 0.0310924185459195
0.114 0.0315618886399282
0.12 0.0320653094882403
0.126 0.0326046307921915
0.132 0.0331841995152073
0.138 0.0338055057199588
0.144 0.0344609213695772
0.15 0.0351583693323988
0.156 0.0359002321151829
0.162 0.0366843011353006
0.168 0.0375106995189208
0.174 0.0383770125600303
0.18 0.0392919916905227
0.186 0.0402497693826892
0.192 0.0412538757760653
0.198 0.0423059766105616
0.204 0.0434063380544736
0.21 0.0445569493965128
0.216 0.0457618822333032
0.222 0.0470191612738571
0.228 0.0483303007729888
0.234 0.0496981209556232
0.24 0.0511259167707215
0.246 0.052608579446048
0.252 0.0541492343965245
0.258 0.0557487474300923
0.264 0.0574111765975161
0.27 0.0591379769148296
0.276 0.0609264612269476
0.282 0.0627795610855051
0.288 0.0647041106031068
0.294 0.0666957088190766
0.3 0.0687544057406077
0.306 0.0708859074753244
0.312 0.0730899859720808
0.318 0.0753692434030293
0.324 0.0777221179331578
0.33 0.0801509929173605
0.336 0.0826607154475603
0.342 0.0852472749318472
0.348 0.0879153671108396
0.354 0.0906568182079317
0.36 0.0934800544314866
0.366 0.0963866598080503
0.372 0.0993696452958431
0.378 0.102435517532091
0.384 0.105587084195288
0.39 0.108827302006282
0.396 0.112155743730434
0.402 0.115575355623225
0.408 0.119092571794239
0.414 0.122708996363446
0.42 0.126421724499675
0.426 0.130224578580758
0.432 0.134116975379617
0.438 0.138109796903112
0.444 0.142197665140581
0.45 0.146387262007032
0.456 0.150680531146039
0.462 0.155080243135318
0.468 0.159580130614322
0.474 0.164189580156334
0.48 0.168901525319036
0.486 0.173717842350336
0.492 0.178640967070847
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1_ori/pure_line_10.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={line number: 10},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\(\displaystyle {−0.6}\),\(\displaystyle {−0.4}\),\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=1.45774640124291, ymax=4.08789222669366,
ytick style={color=black},
ytick={1,1.5,2,2.5,3,3.5,4,4.5},
yticklabels={\(\displaystyle {1.0}\),\(\displaystyle {1.5}\),\(\displaystyle {2.0}\),\(\displaystyle {2.5}\),\(\displaystyle {3.0}\),\(\displaystyle {3.5}\),\(\displaystyle {4.0}\),\(\displaystyle {4.5}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,3.84815073035134)
--(axis cs:-0.5,3.1602260087966)
--(axis cs:-0.494,3.13971026074432)
--(axis cs:-0.488,3.11935540317791)
--(axis cs:-0.482,3.09915807186917)
--(axis cs:-0.476,3.07906927914883)
--(axis cs:-0.47,3.05900771904271)
--(axis cs:-0.464,3.03898699431738)
--(axis cs:-0.458,3.01901599142002)
--(axis cs:-0.452,2.99935887966421)
--(axis cs:-0.446,2.97990664144163)
--(axis cs:-0.44,2.96065695396101)
--(axis cs:-0.434,2.94144537230022)
--(axis cs:-0.428,2.92235194009845)
--(axis cs:-0.422,2.90347832650878)
--(axis cs:-0.416,2.88461403278052)
--(axis cs:-0.41,2.86600646772422)
--(axis cs:-0.404,2.8476850244333)
--(axis cs:-0.398,2.82943564304151)
--(axis cs:-0.392,2.81126313636196)
--(axis cs:-0.386,2.7932844266179)
--(axis cs:-0.38,2.77553806948708)
--(axis cs:-0.374,2.75789333053399)
--(axis cs:-0.368,2.74024525511777)
--(axis cs:-0.362,2.72273823258001)
--(axis cs:-0.356,2.70539375502267)
--(axis cs:-0.35,2.68819518361124)
--(axis cs:-0.344,2.67124674649676)
--(axis cs:-0.338,2.65450174419675)
--(axis cs:-0.332,2.63790338864783)
--(axis cs:-0.326,2.62139891658444)
--(axis cs:-0.32,2.60507081385003)
--(axis cs:-0.314,2.5889493834693)
--(axis cs:-0.308,2.57295028021326)
--(axis cs:-0.302,2.55708826688351)
--(axis cs:-0.296,2.54154667747207)
--(axis cs:-0.29,2.52633520233212)
--(axis cs:-0.284,2.51139367494034)
--(axis cs:-0.278,2.49663734098431)
--(axis cs:-0.272,2.48205179622164)
--(axis cs:-0.266,2.46769169182517)
--(axis cs:-0.26,2.45349366095616)
--(axis cs:-0.254,2.43950396083528)
--(axis cs:-0.248,2.42567669664277)
--(axis cs:-0.242,2.41194335493492)
--(axis cs:-0.236,2.39834392804187)
--(axis cs:-0.23,2.38491384743247)
--(axis cs:-0.224,2.37180767976679)
--(axis cs:-0.218,2.35905975243077)
--(axis cs:-0.212,2.34668821899686)
--(axis cs:-0.206,2.33461577398703)
--(axis cs:-0.2,2.3227746806806)
--(axis cs:-0.194,2.31111995212268)
--(axis cs:-0.188,2.29966705711558)
--(axis cs:-0.182,2.2884818171151)
--(axis cs:-0.176,2.27741191035602)
--(axis cs:-0.17,2.26663216855377)
--(axis cs:-0.164,2.25614513119217)
--(axis cs:-0.158,2.24596033908892)
--(axis cs:-0.152,2.23602445691358)
--(axis cs:-0.146,2.22620082437061)
--(axis cs:-0.14,2.2165997531265)
--(axis cs:-0.134,2.2071442627348)
--(axis cs:-0.128,2.19791812822223)
--(axis cs:-0.122,2.1889913326595)
--(axis cs:-0.116,2.17826003418304)
--(axis cs:-0.11,2.16648628469557)
--(axis cs:-0.104,2.15511106722988)
--(axis cs:-0.0979999999999996,2.14400913519785)
--(axis cs:-0.0919999999999996,2.13317109504715)
--(axis cs:-0.0859999999999996,2.12249988177791)
--(axis cs:-0.0799999999999996,2.11221022764221)
--(axis cs:-0.0739999999999996,2.10237132315524)
--(axis cs:-0.0679999999999996,2.09282927028835)
--(axis cs:-0.0619999999999996,2.08358405390754)
--(axis cs:-0.0559999999999996,2.0746038928628)
--(axis cs:-0.0499999999999996,2.06587764271535)
--(axis cs:-0.0439999999999996,2.05748084327206)
--(axis cs:-0.0379999999999996,2.04930698219687)
--(axis cs:-0.0319999999999996,2.04140782309696)
--(axis cs:-0.0259999999999996,2.03389589395374)
--(axis cs:-0.0199999999999996,2.02675684215501)
--(axis cs:-0.0139999999999996,2.01999342162162)
--(axis cs:-0.00799999999999956,2.01350977178663)
--(axis cs:-0.00199999999999956,2.00737159792334)
--(axis cs:0,2.0053972597234)
--(axis cs:0.006,1.99976893467829)
--(axis cs:0.012,1.99451382341795)
--(axis cs:0.018,1.9895728440024)
--(axis cs:0.024,1.98502840474248)
--(axis cs:0.03,1.98075918806717)
--(axis cs:0.036,1.97672038618475)
--(axis cs:0.042,1.97291176067665)
--(axis cs:0.048,1.9694197550416)
--(axis cs:0.054,1.96616752492264)
--(axis cs:0.06,1.96317852241918)
--(axis cs:0.066,1.96053985506296)
--(axis cs:0.072,1.95815377356485)
--(axis cs:0.078,1.95604792796075)
--(axis cs:0.084,1.95417981827632)
--(axis cs:0.09,1.95255119167268)
--(axis cs:0.096,1.95115533098578)
--(axis cs:0.102,1.95007706107572)
--(axis cs:0.108,1.94921790109947)
--(axis cs:0.114,1.94857269339263)
--(axis cs:0.12,1.94818181172013)
--(axis cs:0.126,1.9480184498243)
--(axis cs:0.132,1.94815633259714)
--(axis cs:0.138,1.94851536210626)
--(axis cs:0.144,1.94903932115994)
--(axis cs:0.15,1.94993944605812)
--(axis cs:0.156,1.95123474416323)
--(axis cs:0.162,1.95287650520913)
--(axis cs:0.168,1.95485955127515)
--(axis cs:0.174,1.95715027069673)
--(axis cs:0.18,1.95972527796403)
--(axis cs:0.186,1.96261190669611)
--(axis cs:0.192,1.96582816285081)
--(axis cs:0.198,1.9665061167907)
--(axis cs:0.204,1.96744645759463)
--(axis cs:0.21,1.9686076969374)
--(axis cs:0.216,1.97006760910153)
--(axis cs:0.222,1.97180933621712)
--(axis cs:0.228,1.9737585936673)
--(axis cs:0.234,1.97594300028868)
--(axis cs:0.24,1.97803572064731)
--(axis cs:0.246,1.97971825883724)
--(axis cs:0.249900922179222,1.98089692334179)
--(axis cs:0.252,1.9815647508949)
--(axis cs:0.258,1.98359832435381)
--(axis cs:0.264,1.98585310287308)
--(axis cs:0.27,1.98828240972944)
--(axis cs:0.276,1.99094630271429)
--(axis cs:0.282,1.99392069986789)
--(axis cs:0.288,1.99715669883881)
--(axis cs:0.294,2.00061874522362)
--(axis cs:0.3,2.0041876474279)
--(axis cs:0.306,2.00792500301031)
--(axis cs:0.312,2.01186356222024)
--(axis cs:0.318,2.01600233768113)
--(axis cs:0.324,2.02039518475067)
--(axis cs:0.33,2.0249572932953)
--(axis cs:0.336,2.02967241051374)
--(axis cs:0.342,2.03459701221436)
--(axis cs:0.348,2.03974131710129)
--(axis cs:0.354,2.04518059888505)
--(axis cs:0.36,2.0508278561756)
--(axis cs:0.366,2.05670305649983)
--(axis cs:0.372,2.06274555908749)
--(axis cs:0.378,2.06906410257216)
--(axis cs:0.384,2.07560760021443)
--(axis cs:0.39,2.08229767245939)
--(axis cs:0.396,2.08907338799327)
--(axis cs:0.402,2.09600828727707)
--(axis cs:0.408,2.1031346777163)
--(axis cs:0.414,2.1104484621028)
--(axis cs:0.42,2.11796188561129)
--(axis cs:0.426,2.12572741665645)
--(axis cs:0.432,2.13364245361299)
--(axis cs:0.438,2.14159622092848)
--(axis cs:0.444,2.14964558574138)
--(axis cs:0.45,2.15780605908367)
--(axis cs:0.456,2.16608162531338)
--(axis cs:0.462,2.1745086422743)
--(axis cs:0.468,2.18309907249932)
--(axis cs:0.474,2.19177530710294)
--(axis cs:0.48,2.20054112182697)
--(axis cs:0.486,2.20946073177038)
--(axis cs:0.492,2.21849069649761)
--(axis cs:0.492,2.73030347446911)
--(axis cs:0.492,2.73030347446911)
--(axis cs:0.486,2.71589839062653)
--(axis cs:0.48,2.70174275332829)
--(axis cs:0.474,2.68778049922548)
--(axis cs:0.468,2.67392959503923)
--(axis cs:0.462,2.6602634434239)
--(axis cs:0.456,2.64677235885756)
--(axis cs:0.45,2.63344120996771)
--(axis cs:0.444,2.6203055222868)
--(axis cs:0.438,2.60728650097735)
--(axis cs:0.432,2.59438243147451)
--(axis cs:0.426,2.58168919337913)
--(axis cs:0.42,2.5692246381077)
--(axis cs:0.414,2.55687405430945)
--(axis cs:0.408,2.5446961306734)
--(axis cs:0.402,2.53267233347287)
--(axis cs:0.396,2.52068605978275)
--(axis cs:0.39,2.50886807404459)
--(axis cs:0.384,2.49722250341438)
--(axis cs:0.378,2.48579389124643)
--(axis cs:0.372,2.47448683355469)
--(axis cs:0.366,2.46339823212475)
--(axis cs:0.36,2.45252327818889)
--(axis cs:0.354,2.44182272581384)
--(axis cs:0.348,2.43128584045917)
--(axis cs:0.342,2.42090349271894)
--(axis cs:0.336,2.41074517578818)
--(axis cs:0.33,2.40079929481726)
--(axis cs:0.324,2.39110558060929)
--(axis cs:0.318,2.38161668321118)
--(axis cs:0.312,2.37238264258485)
--(axis cs:0.306,2.36326776153874)
--(axis cs:0.3,2.3541908467887)
--(axis cs:0.294,2.34525611891877)
--(axis cs:0.288,2.33655965677463)
--(axis cs:0.282,2.32804454304278)
--(axis cs:0.276,2.31971536739729)
--(axis cs:0.27,2.31158020324074)
--(axis cs:0.264,2.30358596588485)
--(axis cs:0.258,2.29574691480957)
--(axis cs:0.252,2.28809546213597)
--(axis cs:0.249900922179222,2.28546491474845)
--(axis cs:0.246,2.28057918860577)
--(axis cs:0.24,2.27317836903967)
--(axis cs:0.234,2.26599255390465)
--(axis cs:0.228,2.25904660439119)
--(axis cs:0.222,2.25242299796082)
--(axis cs:0.216,2.24609054555185)
--(axis cs:0.21,2.23994932835922)
--(axis cs:0.204,2.23404365312308)
--(axis cs:0.198,2.22837456967682)
--(axis cs:0.192,2.22301277704537)
--(axis cs:0.186,2.2178719593212)
--(axis cs:0.18,2.21295338496566)
--(axis cs:0.174,2.2081973743625)
--(axis cs:0.168,2.20364573132247)
--(axis cs:0.162,2.19946242263541)
--(axis cs:0.156,2.19556087767705)
--(axis cs:0.15,2.19200191972777)
--(axis cs:0.144,2.18870069924742)
--(axis cs:0.138,2.18761233519763)
--(axis cs:0.132,2.189654964488)
--(axis cs:0.126,2.19184478279203)
--(axis cs:0.12,2.1942296740599)
--(axis cs:0.114,2.1968731819652)
--(axis cs:0.108,2.19978097826242)
--(axis cs:0.102,2.20288859633729)
--(axis cs:0.096,2.20627187890932)
--(axis cs:0.09,2.20996835594997)
--(axis cs:0.084,2.21394501114264)
--(axis cs:0.078,2.21816101763397)
--(axis cs:0.072,2.22263816744089)
--(axis cs:0.066,2.22752176737413)
--(axis cs:0.06,2.23266341304407)
--(axis cs:0.054,2.23806704720482)
--(axis cs:0.048,2.24368551932275)
--(axis cs:0.042,2.24961025221273)
--(axis cs:0.036,2.25580629566684)
--(axis cs:0.03,2.26230163825676)
--(axis cs:0.024,2.26914245029911)
--(axis cs:0.018,2.27614079229534)
--(axis cs:0.012,2.28343535307795)
--(axis cs:0.006,2.29100046399981)
--(axis cs:0,2.29889268660918)
--(axis cs:-0.00199999999999956,2.30159606272355)
--(axis cs:-0.00799999999999956,2.30988669348881)
--(axis cs:-0.0139999999999996,2.31838059239089)
--(axis cs:-0.0199999999999996,2.32712158514187)
--(axis cs:-0.0259999999999996,2.33604703936726)
--(axis cs:-0.0319999999999996,2.34531276347116)
--(axis cs:-0.0379999999999996,2.35488555533811)
--(axis cs:-0.0439999999999996,2.36476917844266)
--(axis cs:-0.0499999999999996,2.37499809078872)
--(axis cs:-0.0559999999999996,2.38554258504882)
--(axis cs:-0.0619999999999996,2.39628988038749)
--(axis cs:-0.0679999999999996,2.40733466716483)
--(axis cs:-0.0739999999999996,2.4186238180846)
--(axis cs:-0.0799999999999996,2.43026058701798)
--(axis cs:-0.0859999999999996,2.44222303712741)
--(axis cs:-0.0919999999999996,2.45432196231559)
--(axis cs:-0.0979999999999996,2.46674100938253)
--(axis cs:-0.104,2.47950850543566)
--(axis cs:-0.11,2.4925207993947)
--(axis cs:-0.116,2.50580606143922)
--(axis cs:-0.122,2.51945194229484)
--(axis cs:-0.128,2.53323614201508)
--(axis cs:-0.134,2.54712723684497)
--(axis cs:-0.14,2.56124278414063)
--(axis cs:-0.146,2.57572358590551)
--(axis cs:-0.152,2.59058574866503)
--(axis cs:-0.158,2.60573146631941)
--(axis cs:-0.164,2.62120130914263)
--(axis cs:-0.17,2.63694772054441)
--(axis cs:-0.176,2.65299422293901)
--(axis cs:-0.182,2.66931073390879)
--(axis cs:-0.188,2.68596101365983)
--(axis cs:-0.194,2.70291628804989)
--(axis cs:-0.2,2.72008187859319)
--(axis cs:-0.206,2.737499904586)
--(axis cs:-0.212,2.75504031032324)
--(axis cs:-0.218,2.77271668892354)
--(axis cs:-0.224,2.79059522063471)
--(axis cs:-0.23,2.80860415659845)
--(axis cs:-0.236,2.82688776263967)
--(axis cs:-0.242,2.84526621131226)
--(axis cs:-0.248,2.86381709191483)
--(axis cs:-0.254,2.88275157811586)
--(axis cs:-0.26,2.90200294321403)
--(axis cs:-0.266,2.92149527859874)
--(axis cs:-0.272,2.9411947906483)
--(axis cs:-0.278,2.96120997087564)
--(axis cs:-0.284,2.98135763907339)
--(axis cs:-0.29,3.00176849064883)
--(axis cs:-0.296,3.02248319564387)
--(axis cs:-0.302,3.04342579981312)
--(axis cs:-0.308,3.06462792388629)
--(axis cs:-0.314,3.08599445957225)
--(axis cs:-0.32,3.10755575227086)
--(axis cs:-0.326,3.12932392477524)
--(axis cs:-0.332,3.15131237695459)
--(axis cs:-0.338,3.17347852769308)
--(axis cs:-0.344,3.19596750696655)
--(axis cs:-0.35,3.21874927880708)
--(axis cs:-0.356,3.24170670297462)
--(axis cs:-0.362,3.26480530318804)
--(axis cs:-0.368,3.28811197169125)
--(axis cs:-0.374,3.31156011996791)
--(axis cs:-0.38,3.33529919711873)
--(axis cs:-0.386,3.35969098703936)
--(axis cs:-0.392,3.38470076998055)
--(axis cs:-0.398,3.40970750205452)
--(axis cs:-0.404,3.43466201341653)
--(axis cs:-0.41,3.45976015921042)
--(axis cs:-0.416,3.48493973336008)
--(axis cs:-0.422,3.51014649566787)
--(axis cs:-0.428,3.53534924397536)
--(axis cs:-0.434,3.56073805270717)
--(axis cs:-0.44,3.58632993535139)
--(axis cs:-0.446,3.61205331103702)
--(axis cs:-0.452,3.63793825016182)
--(axis cs:-0.458,3.66384064088925)
--(axis cs:-0.464,3.68990605478029)
--(axis cs:-0.47,3.71604879843653)
--(axis cs:-0.476,3.74224532698281)
--(axis cs:-0.482,3.76856440273696)
--(axis cs:-0.488,3.79499321259209)
--(axis cs:-0.494,3.82155781370238)
--(axis cs:-0.5,3.84815073035134)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.2}
\addlegendentry{fill between min. and max. batch losses}

\addplot [semithick, black, forget plot]
table {%
-0.5 3.50321282331061
-0.494 3.47936451134774
-0.488 3.45585257961102
-0.482 3.43238509915136
-0.476 3.40903926184001
-0.47 3.38580047198593
-0.464 3.3626673646304
-0.458 3.33979386463034
-0.452 3.31712702915684
-0.446 3.2945859661304
-0.44 3.27199787200516
-0.434 3.24949322655084
-0.428 3.22718949623959
-0.422 3.20502081406448
-0.416 3.18297802182133
-0.41 3.16115326213185
-0.404 3.13943159928385
-0.398 3.11770028404499
-0.392 3.0960792064725
-0.386 3.0746071167996
-0.38 3.05320535615101
-0.374 3.03198221691855
-0.368 3.0108857003288
-0.362 2.98993450936541
-0.356 2.96917686169763
-0.35 2.9486242123894
-0.344 2.92839599551371
-0.338 2.90837913498399
-0.332 2.88839630471921
-0.326 2.8685490283533
-0.32 2.84886029233894
-0.314 2.82931609819207
-0.308 2.81008028540964
-0.302 2.7910461241845
-0.296 2.7722432317023
-0.29 2.75366339660832
-0.284 2.73524685445591
-0.278 2.71708329201647
-0.272 2.69918713389779
-0.266 2.68156026866927
-0.26 2.66419671625772
-0.254 2.64707428043766
-0.248 2.62987632557633
-0.242 2.61276627000188
-0.236 2.59588659289875
-0.23 2.57928265872761
-0.224 2.56284526998934
-0.218 2.54655373815331
-0.212 2.53053569963959
-0.206 2.51471007037617
-0.2 2.49921819131123
-0.194 2.48405233497033
-0.188 2.4693554143887
-0.182 2.45524924746132
-0.176 2.44137463875813
-0.17 2.42780558366212
-0.164 2.41452391399071
-0.158 2.4012101724511
-0.152 2.38717626204016
-0.146 2.37435277662007
-0.14 2.36207735416247
-0.134 2.34801920392783
-0.128 2.33319083147217
-0.122 2.31869100045878
-0.116 2.30438698135549
-0.11 2.29030583932763
-0.104 2.27678908623056
-0.0979999999999996 2.26391783804866
-0.0919999999999996 2.25140031735646
-0.0859999999999996 2.23958548309747
-0.0799999999999996 2.22816719301045
-0.0739999999999996 2.21700673585292
-0.0679999999999996 2.20618954551173
-0.0619999999999996 2.1961421414162
-0.0559999999999996 2.18632292095572
-0.0499999999999996 2.17678730451735
-0.0439999999999996 2.16752336162608
-0.0379999999999996 2.15857796306955
-0.0319999999999996 2.14991016715067
-0.0259999999999996 2.14156625024043
-0.0199999999999996 2.1335404717247
-0.0139999999999996 2.12583593523595
-0.00799999999999956 2.11848008650122
-0.00199999999999956 2.11147264559986
0 2.10922044998733
0.006 2.09999718307517
0.012 2.08939985954203
0.018 2.08467811736045
0.024 2.08029007737059
0.03 2.07557423424441
0.036 2.06971520505613
0.042 2.06417533464264
0.048 2.0588761944673
0.054 2.05418884078972
0.06 2.05185315734707
0.066 2.04581368673826
0.072 2.04109747573966
0.078 2.03779690992087
0.084 2.03481630719034
0.09 2.03211876144633
0.096 2.02985940797953
0.102 2.02862473018467
0.108 2.02772648970131
0.114 2.0270783820888
0.12 2.02698101184797
0.126 2.02800607559038
0.132 2.02965331601445
0.138 2.0316083743237
0.144 2.03396748017985
0.15 2.03651474323124
0.156 2.03805468673818
0.162 2.03933073265944
0.168 2.04143232246861
0.174 2.04200693638995
0.18 2.04329495178536
0.186 2.04434788716026
0.192 2.04457984643523
0.198 2.04570975818206
0.204 2.04740053281421
0.21 2.04963576153386
0.216 2.0513979740208
0.222 2.05341993039474
0.228 2.05571233690716
0.234 2.0582148678368
0.24 2.06094287964515
0.246 2.06387457984965
0.249900922179222 2.06587024801411
0.252 2.06695726432372
0.258 2.07016792765353
0.264 2.07359660736984
0.27 2.0778107563965
0.276 2.08220132190036
0.282 2.08692346187308
0.288 2.09190167789347
0.294 2.09703885926865
0.3 2.10208065033657
0.306 2.10781125311041
0.312 2.1133409277536
0.318 2.11898481252138
0.324 2.12487734359456
0.33 2.13095391885145
0.336 2.13726282742573
0.342 2.1438390527619
0.348 2.15066673397087
0.354 2.15777481367695
0.36 2.16589271256817
0.366 2.17388204907184
0.372 2.18136809770658
0.378 2.19042082346277
0.384 2.19836707675131
0.39 2.20653016190045
0.396 2.21478559344541
0.402 2.22318642120808
0.408 2.23176723578945
0.414 2.24048728152411
0.42 2.24938891342026
0.426 2.25849793289672
0.432 2.26772564035491
0.438 2.27703055462916
0.444 2.28651725719101
0.45 2.29613716996391
0.456 2.30594032534282
0.462 2.31591299068532
0.468 2.32597104556044
0.474 2.3361347989121
0.48 2.34642569796415
0.486 2.35686903633177
0.492 2.36744212926715
};
\addplot [semithick, black, forget plot]
table {%
-0.5 3.58638829228585
-0.494 3.56169749343826
-0.488 3.5371342645667
-0.482 3.51271861648274
-0.476 3.48836616493645
-0.47 3.46414428477146
-0.464 3.43999822360638
-0.458 3.41597420556354
-0.452 3.39207531949796
-0.446 3.36831518835243
-0.44 3.3447256429863
-0.434 3.32126871630317
-0.428 3.29787531610054
-0.422 3.2745266189595
-0.416 3.25138038318255
-0.41 3.22848084426369
-0.404 3.20610769087216
-0.398 3.18427740185871
-0.392 3.1625931050512
-0.386 3.14106808038196
-0.38 3.11968886028626
-0.374 3.09850046900101
-0.368 3.07747320318595
-0.362 3.05661374321789
-0.356 3.03597009851364
-0.35 3.01538447264466
-0.344 2.99489009645185
-0.338 2.97444701162749
-0.332 2.954050861008
-0.326 2.93386116303736
-0.32 2.91396004191483
-0.314 2.89432701011538
-0.308 2.87491418936406
-0.302 2.85575389961014
-0.296 2.83672853355529
-0.29 2.81789518607548
-0.284 2.79922977637034
-0.278 2.78027191152796
-0.272 2.76029120187741
-0.266 2.74053688562708
-0.26 2.7210465822136
-0.254 2.70173630712088
-0.248 2.68268070323393
-0.242 2.66381749301217
-0.236 2.64521250640973
-0.23 2.62682986131404
-0.224 2.60865056631155
-0.218 2.59074200876057
-0.212 2.5730992150493
-0.206 2.55566403875127
-0.2 2.53921178521705
-0.194 2.52319625639939
-0.188 2.50736911586137
-0.182 2.49174555856735
-0.176 2.47641450460651
-0.17 2.46119989603176
-0.164 2.44600117165828
-0.158 2.43102859513601
-0.152 2.41627094615251
-0.146 2.40181872318499
-0.14 2.38761124934535
-0.134 2.37365102017066
-0.128 2.35992205020739
-0.122 2.34636856854195
-0.116 2.33306263270788
-0.11 2.32002770976396
-0.104 2.30724157945951
-0.0979999999999996 2.2949587056064
-0.0919999999999996 2.2847580415546
-0.0859999999999996 2.27488492737757
-0.0799999999999996 2.26549875165801
-0.0739999999999996 2.25692772516049
-0.0679999999999996 2.24764858238632
-0.0619999999999996 2.23786225769436
-0.0559999999999996 2.22837732266635
-0.0499999999999996 2.21931548591238
-0.0439999999999996 2.20980657928158
-0.0379999999999996 2.20000636368059
-0.0319999999999996 2.18973860831466
-0.0259999999999996 2.18054727150593
-0.0199999999999996 2.17209284915589
-0.0139999999999996 2.16419650055468
-0.00799999999999956 2.15655070566572
-0.00199999999999956 2.14913439878728
0 2.14671526569873
0.006 2.139613754116
0.012 2.13276576669887
0.018 2.12622521934099
0.024 2.11990639474243
0.03 2.11380950524472
0.036 2.10806208662689
0.042 2.10334037104622
0.048 2.09889438282698
0.054 2.09477999736555
0.06 2.09095464809798
0.066 2.08747825701721
0.072 2.08439208264463
0.078 2.08165996079333
0.084 2.07921935268678
0.09 2.07708817813545
0.096 2.07499864883721
0.102 2.07224732148461
0.108 2.06900152121671
0.114 2.06594013795257
0.12 2.06391004705802
0.126 2.06140107125975
0.132 2.05893283919431
0.138 2.05703715863638
0.144 2.05692518688738
0.15 2.05721378326416
0.156 2.05911872803699
0.162 2.06112950609531
0.168 2.06265574682038
0.174 2.06412834208459
0.18 2.06586154340766
0.186 2.06784419086762
0.192 2.07004898111336
0.198 2.07250723312609
0.204 2.07468824996613
0.21 2.07759474008344
0.216 2.08130345464451
0.222 2.08578350942116
0.228 2.08922901714686
0.234 2.09229095210321
0.24 2.09512390149757
0.246 2.09910669969395
0.249900922179222 2.10184906132054
0.252 2.10336581745651
0.258 2.10789776372258
0.264 2.11271213577129
0.27 2.1178387820255
0.276 2.12325873068767
0.282 2.12834309064783
0.288 2.13360168744111
0.294 2.13907572673634
0.3 2.14476033387473
0.306 2.15070129465312
0.312 2.15684688073816
0.318 2.16375127772335
0.324 2.17102337803226
0.33 2.17845710885013
0.336 2.1860761285061
0.342 2.19392980303383
0.348 2.20199002907611
0.354 2.21019548771437
0.36 2.21858558710665
0.366 2.22715087793767
0.372 2.23587354499614
0.378 2.24481950455811
0.384 2.25397427211283
0.39 2.26315660055843
0.396 2.27228033475694
0.402 2.28158241027268
0.408 2.29098763465299
0.414 2.30053863421199
0.42 2.31025827684789
0.426 2.32016793484217
0.432 2.33023217643495
0.438 2.34044591899146
0.444 2.35096996897482
0.45 2.36199500551447
0.456 2.37320317531703
0.462 2.38456377194962
0.468 2.39608041028259
0.474 2.40782007238886
0.48 2.41974092231249
0.486 2.43182845335105
0.492 2.44398298424494
};
\addplot [semithick, black]
table {%
-0.5 3.71168761065292
-0.494 3.685759820557
-0.488 3.6599345309487
-0.482 3.63417483493868
-0.476 3.60852827463805
-0.47 3.58303364203857
-0.464 3.5577341960261
-0.458 3.53252567964591
-0.452 3.50742088322113
-0.446 3.48239261231629
-0.44 3.45749828522912
-0.434 3.43279033494855
-0.428 3.40836840267912
-0.422 3.38409393284383
-0.416 3.36001341434712
-0.41 3.33599452358794
-0.404 3.31214015026308
-0.398 3.28836721377229
-0.392 3.26472443911553
-0.386 3.24130944425451
-0.38 3.21801464691634
-0.374 3.19495270732114
-0.368 3.17200808831876
-0.362 3.14921602402137
-0.356 3.12659251520745
-0.35 3.10416757737949
-0.344 3.08190058928267
-0.338 3.0597060119926
-0.332 3.03768996397412
-0.326 3.01574930671995
-0.32 2.99392805282696
-0.314 2.97230334545748
-0.308 2.9509006313383
-0.302 2.92978369713819
-0.296 2.90892810081641
-0.29 2.8883187459578
-0.284 2.86793304802632
-0.278 2.84775220524898
-0.272 2.82781237382733
-0.266 2.8081683287819
-0.26 2.78867885793807
-0.254 2.76940852182815
-0.248 2.75030914987292
-0.242 2.73135649914911
-0.236 2.7126311282118
-0.23 2.69410033553868
-0.224 2.67584456547047
-0.218 2.657831839766
-0.212 2.64005708946206
-0.206 2.62256083797547
-0.2 2.60532364483515
-0.194 2.58821887716476
-0.188 2.57113309923443
-0.182 2.5542455574323
-0.176 2.53766526276013
-0.17 2.52135195527808
-0.164 2.5052644622192
-0.158 2.48877686096239
-0.152 2.47225484211231
-0.146 2.45728446298745
-0.14 2.44405628246022
-0.134 2.43008972943062
-0.128 2.41698744008318
-0.122 2.40337901079329
-0.116 2.39006213151151
-0.11 2.37701435136842
-0.104 2.36372148190276
-0.0979999999999996 2.35060076677473
-0.0919999999999996 2.33751298265997
-0.0859999999999996 2.32470401251339
-0.0799999999999996 2.31207417164114
-0.0739999999999996 2.29966367332963
-0.0679999999999996 2.28767571796197
-0.0619999999999996 2.27600476850057
-0.0559999999999996 2.26432247669436
-0.0499999999999996 2.25237169279717
-0.0439999999999996 2.24181989725912
-0.0379999999999996 2.2323351529194
-0.0319999999999996 2.22304979129694
-0.0259999999999996 2.21372034499655
-0.0199999999999996 2.2041292579961
-0.0139999999999996 2.1964039276354
-0.00799999999999956 2.18777274701279
-0.00199999999999956 2.17942848126404
0 2.17671787680592
0.006 2.16851551504806
0.012 2.16044495266397
0.018 2.15403328393586
0.024 2.14791422226699
0.03 2.14209990313975
0.036 2.13554626167752
0.042 2.12947113870177
0.048 2.12373313726857
0.054 2.11776027269661
0.06 2.11167363624554
0.066 2.10694635927211
0.072 2.10255784040783
0.078 2.0984321765136
0.084 2.09459915047046
0.09 2.09207091655117
0.096 2.09006236982532
0.102 2.08832898712717
0.108 2.08637701126281
0.114 2.08456434798427
0.12 2.08312670513988
0.126 2.08196586696431
0.132 2.08105004869867
0.138 2.0804000768112
0.144 2.08001213433454
0.15 2.08208132057916
0.156 2.08537380443886
0.162 2.08863028429914
0.168 2.08807779249037
0.174 2.08786364912521
0.18 2.08792093856027
0.186 2.08851497416617
0.192 2.09090057498543
0.198 2.09353100013686
0.204 2.09645993262529
0.21 2.09988622175297
0.216 2.10354344715597
0.222 2.10737667171634
0.228 2.11137331923237
0.234 2.11560430008103
0.24 2.12082219601143
0.246 2.12665875663515
0.249900922179222 2.13061028844095
0.252 2.13279257831164
0.258 2.13917459142976
0.264 2.14567689146497
0.27 2.15238196135033
0.276 2.15899961671676
0.282 2.1649912353314
0.288 2.17074604664231
0.294 2.1765948770626
0.3 2.18411774653941
0.306 2.19255956038251
0.312 2.20108949171845
0.318 2.20891678131011
0.324 2.21690503398713
0.33 2.22499847755535
0.336 2.23340447695227
0.342 2.24337812120211
0.348 2.25354253899422
0.354 2.26393544595339
0.36 2.27420356421499
0.366 2.28441291471245
0.372 2.29449645182467
0.378 2.3036502921459
0.384 2.31215317087481
0.39 2.32064429775346
0.396 2.32941680168733
0.402 2.33822215907276
0.408 2.34672666661208
0.414 2.3553323361557
0.42 2.36419662076514
0.426 2.37318233045517
0.432 2.38228656648425
0.438 2.39196283020283
0.444 2.40273406277993
0.45 2.41366439073317
0.456 2.4247512434813
0.462 2.43597914998099
0.468 2.44737310148048
0.474 2.45882565433203
0.48 2.47046111366944
0.486 2.48228099211337
0.492 2.49421693301338
};
\addlegendentry{quartiles of batch losses}
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 3.9800013112108
-0.494 3.95183666601224
-0.488 3.92380011461501
-0.482 3.89589445278398
-0.476 3.86818251053046
-0.47 3.84054581301461
-0.464 3.81293522143096
-0.458 3.78541358752409
-0.452 3.75796692754375
-0.446 3.73067040878232
-0.44 3.7035126585688
-0.434 3.67656563130731
-0.428 3.64981131427339
-0.422 3.62315536735696
-0.416 3.5966487191763
-0.41 3.57032988657011
-0.404 3.54412084564683
-0.398 3.51791043656704
-0.392 3.49187276465818
-0.386 3.465893329354
-0.38 3.4400331255456
-0.374 3.41435167734744
-0.368 3.3887822861725
-0.362 3.36329624915379
-0.356 3.33801303434302
-0.35 3.3128633700544
-0.344 3.28790953909629
-0.338 3.26322786070523
-0.332 3.23872191170813
-0.326 3.21434058851446
-0.32 3.1899954068067
-0.314 3.16570687436615
-0.308 3.14165886334376
-0.302 3.11758196933079
-0.296 3.09362491735374
-0.29 3.06972447494627
-0.284 3.04597388769616
-0.278 3.02238863881212
-0.272 2.99893493385753
-0.266 2.97565472882707
-0.26 2.95254130091053
-0.254 2.92963708506431
-0.248 2.90684395667631
-0.242 2.88427365588723
-0.236 2.86193279869622
-0.23 2.83969466300914
-0.224 2.81763927341672
-0.218 2.79573369910941
-0.212 2.77389330300502
-0.206 2.75212710746564
-0.2 2.73061697359663
-0.194 2.70919562852941
-0.188 2.68799320305698
-0.182 2.66703601996414
-0.176 2.64622091746423
-0.17 2.62553385796491
-0.164 2.60504007863346
-0.158 2.58463027956896
-0.152 2.56442636449356
-0.146 2.54441909736488
-0.14 2.52448522567283
-0.134 2.50475657603238
-0.128 2.48526654101443
-0.122 2.46600270352792
-0.116 2.44685753493104
-0.11 2.42786689661443
-0.104 2.40903451526538
-0.0979999999999996 2.39030020497739
-0.0919999999999996 2.37182736955583
-0.0859999999999996 2.35363613511436
-0.0799999999999996 2.33561610640027
-0.0739999999999996 2.31783077330329
-0.0679999999999996 2.30020285048522
-0.0619999999999996 2.28283450985327
-0.0559999999999996 2.26577413990162
-0.0499999999999996 2.24885220034048
-0.0439999999999996 2.23205685825087
-0.0379999999999996 2.21554174087942
-0.0319999999999996 2.19932807656005
-0.0259999999999996 2.18334385356866
-0.0199999999999996 2.16760246548802
-0.0139999999999996 2.15205128700472
-0.00799999999999956 2.13665255601518
-0.00199999999999956 2.12146993284114
0 2.11645479477011
0.006 2.10165981249884
0.012 2.08716706419364
0.018 2.07304293150082
0.024 2.05935036134906
0.03 2.04612372373231
0.036 2.03338847239502
0.042 2.02103769523092
0.048 2.00908065517433
0.054 1.99757902417332
0.06 1.98647006275132
0.066 1.97574342368171
0.072 1.96544824354351
0.078 1.95554769295268
0.084 1.94610671838745
0.09 1.93707594554871
0.096 1.92841106001288
0.102 1.92009606212378
0.108 1.912178712897
0.114 1.90467872470617
0.12 1.89762550964952
0.126 1.89099032711238
0.132 1.88477906165645
0.138 1.87882076972164
0.144 1.87317559192888
0.15 1.86793848127127
0.156 1.8629983891733
0.162 1.8584494178649
0.168 1.85417394456454
0.174 1.85008367453702
0.18 1.84631250682287
0.186 1.84277488628868
0.192 1.83960908977315
0.198 1.83675955876242
0.204 1.83407149964478
0.21 1.83168778591789
0.216 1.82959311222658
0.222 1.82768766372465
0.228 1.82600567990448
0.234 1.82463178050239
0.24 1.82360551180318
0.246 1.82283615908818
0.249900922179222 1.82249802461592
0.252 1.82236593530979
0.258 1.82218300155364
0.264 1.82231083500665
0.27 1.82272674876731
0.276 1.82345506508136
0.282 1.82436527480604
0.288 1.82554034225177
0.294 1.82688681111904
0.3 1.82846318237716
0.306 1.8303070536931
0.312 1.83242947963299
0.318 1.83474777726224
0.324 1.83734127751086
0.33 1.84024149979814
0.336 1.84335348565946
0.342 1.84671927129966
0.348 1.85032985580619
0.354 1.85412422454101
0.36 1.85807192874199
0.366 1.86226188042201
0.372 1.86666574105038
0.378 1.87124498019693
0.384 1.87595344526926
0.39 1.88080620544497
0.396 1.88584733908647
0.402 1.89103088475531
0.408 1.89639497907774
0.414 1.90194682743459
0.42 1.90766648810677
0.426 1.91348918853328
0.432 1.91948344882985
0.438 1.92555063586769
0.444 1.93171308098681
0.45 1.93805055656412
0.456 1.94455973889853
0.462 1.95130504517147
0.468 1.95833459322603
0.474 1.96554004281643
0.48 1.97284558265164
0.486 1.98027115033983
0.492 1.98793509612369
};
\addlegendentry{loss of direction defining batch}
\addplot [very thick, red]
table {%
-0.5 3.59972865278951
-0.494 3.57491659924412
-0.488 3.55020748401216
-0.482 3.52562993600765
-0.476 3.50118318953349
-0.47 3.47683809944704
-0.464 3.45260919749398
-0.458 3.4284969975991
-0.452 3.40452171462101
-0.446 3.38069126841248
-0.44 3.35699639195582
-0.434 3.33344005152128
-0.428 3.30998985312777
-0.422 3.28664766751916
-0.416 3.26342731455378
-0.41 3.24034919657777
-0.404 3.21741721465469
-0.398 3.19462643456529
-0.392 3.1719766930197
-0.386 3.1494723051236
-0.38 3.12711368099701
-0.374 3.10492052057305
-0.368 3.08288286604898
-0.362 3.06100268579428
-0.356 3.03928450145099
-0.35 3.0177338821162
-0.344 2.99637355663401
-0.338 2.97518402597404
-0.332 2.95416544781665
-0.326 2.93332224881601
-0.32 2.91266051839557
-0.314 2.89216444440058
-0.308 2.87186028735186
-0.302 2.8517431986395
-0.296 2.83181833883782
-0.29 2.81208568075954
-0.284 2.79256555591815
-0.278 2.77323424682072
-0.272 2.75410296060932
-0.266 2.73518638076121
-0.26 2.71646766785261
-0.254 2.69798284401213
-0.248 2.6797143350409
-0.242 2.66165904479976
-0.236 2.64383023004984
-0.23 2.62622626268694
-0.224 2.60885594969523
-0.218 2.59171819035191
-0.212 2.57481622118212
-0.206 2.55814065584991
-0.2 2.54169459490549
-0.194 2.52545442805604
-0.188 2.50946358243937
-0.182 2.49373373213712
-0.176 2.47826191520198
-0.17 2.46306422662747
-0.164 2.44811580640453
-0.158 2.43339864807422
-0.152 2.41893394295494
-0.146 2.40470967347483
-0.14 2.39073236600234
-0.134 2.37702555544547
-0.128 2.36357269664131
-0.122 2.35037916846886
-0.116 2.33745413889665
-0.11 2.32478936530242
-0.104 2.31239498707146
-0.0979999999999996 2.30027312419952
-0.0919999999999996 2.28844731032405
-0.0859999999999996 2.27692005336939
-0.0799999999999996 2.26566350413668
-0.0739999999999996 2.25469957880887
-0.0679999999999996 2.24402207243475
-0.0619999999999996 2.23363522482032
-0.0559999999999996 2.22354390032342
-0.0499999999999996 2.21374436571932
-0.0439999999999996 2.20424185712181
-0.0379999999999996 2.19506535959226
-0.0319999999999996 2.18619632041373
-0.0259999999999996 2.17762158446567
-0.0199999999999996 2.16933813811193
-0.0139999999999996 2.16134865503045
-0.00799999999999956 2.15366091416217
-0.00199999999999956 2.14628242199251
0 2.14388450185652
0.006 2.13688219397591
0.012 2.1301984522288
0.018 2.12383950703952
0.024 2.11778729895741
0.03 2.11204386933241
0.036 2.10659928064706
0.042 2.10145956750057
0.048 2.0966120063531
0.054 2.09207749778579
0.06 2.08785358965542
0.066 2.08393445869297
0.072 2.08031561299867
0.078 2.07701526791061
0.084 2.07400096383208
0.09 2.07126398434775
0.096 2.06881718082877
0.102 2.06666110147489
0.108 2.06479437597591
0.114 2.06320830804907
0.12 2.06191271833814
0.126 2.06089030732255
0.132 2.06013055022777
0.138 2.05964400493394
0.144 2.05943603464402
0.15 2.05952159543813
0.156 2.05987471768458
0.162 2.0604859186642
0.168 2.06136791601602
0.174 2.06251497687481
0.18 2.06392633221549
0.186 2.06558559097903
0.192 2.06750742657823
0.198 2.06969540602222
0.204 2.07214222773473
0.21 2.0748387206404
0.216 2.07778690415216
0.222 2.08096080276664
0.228 2.084370234159
0.234 2.088022844433
0.24 2.09191760540125
0.246 2.09602344088671
0.249900922179222 2.09881865611715
0.252 2.10036220387337
0.258 2.10492885546046
0.264 2.10971839810736
0.27 2.11474343181908
0.276 2.11999571023625
0.282 2.12548001338473
0.288 2.13118125236178
0.294 2.13710096674185
0.3 2.14323095675354
0.306 2.14956421134957
0.312 2.1560876200565
0.318 2.16279801607925
0.324 2.16971272490628
0.33 2.17682434214203
0.336 2.18413071851955
0.342 2.19162951923772
0.348 2.1993118720693
0.354 2.20718784333985
0.36 2.21526237278476
0.366 2.2235232704179
0.372 2.23199031838885
0.378 2.24064393535446
0.384 2.24946585600628
0.39 2.25847311912094
0.396 2.26764878940048
0.402 2.27700005220595
0.408 2.2865066156287
0.414 2.29617739277955
0.42 2.30603033565171
0.426 2.31605662829224
0.432 2.32625074937187
0.438 2.33659611792086
0.444 2.34711253302362
0.45 2.35778979015458
0.456 2.36863781329112
0.462 2.37964663612479
0.468 2.39081729347186
0.474 2.40214011896705
0.48 2.41360279130129
0.486 2.42522497028233
0.492 2.43700221711936
};
\addlegendentry{full batch loss}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1_ori/pure_line_4000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
tick align=outside,
tick pos=left,
title={line number: 4000},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\(\displaystyle {−0.6}\),\(\displaystyle {−0.4}\),\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=0.0117527576412298, ymax=1.90664118287328,
ytick style={color=black},
ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
yticklabels={\(\displaystyle {0.00}\),\(\displaystyle {0.25}\),\(\displaystyle {0.50}\),\(\displaystyle {0.75}\),\(\displaystyle {1.00}\),\(\displaystyle {1.25}\),\(\displaystyle {1.50}\),\(\displaystyle {1.75}\),\(\displaystyle {2.00}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,0.747794152872685)
--(axis cs:-0.5,0.334687058789658)
--(axis cs:-0.494,0.328328630388702)
--(axis cs:-0.488,0.322066939499733)
--(axis cs:-0.482,0.315888969665496)
--(axis cs:-0.476,0.309779958459856)
--(axis cs:-0.47,0.303709704747812)
--(axis cs:-0.464,0.297707025973752)
--(axis cs:-0.458,0.291768751406416)
--(axis cs:-0.452,0.285890970831762)
--(axis cs:-0.446,0.280095639749488)
--(axis cs:-0.44,0.274368839596681)
--(axis cs:-0.434,0.268714985370825)
--(axis cs:-0.428,0.263170521162705)
--(axis cs:-0.422,0.257722235873635)
--(axis cs:-0.416,0.252346309971904)
--(axis cs:-0.41,0.247071805037068)
--(axis cs:-0.404,0.24189105006551)
--(axis cs:-0.398,0.236795224295432)
--(axis cs:-0.392,0.231809772732168)
--(axis cs:-0.386,0.226938760223145)
--(axis cs:-0.38,0.222177968545758)
--(axis cs:-0.374,0.217478898969113)
--(axis cs:-0.368,0.212833054797962)
--(axis cs:-0.362,0.208222700034986)
--(axis cs:-0.356,0.203672285806844)
--(axis cs:-0.35,0.199217553503576)
--(axis cs:-0.344,0.194874962123773)
--(axis cs:-0.338,0.190621745642495)
--(axis cs:-0.332,0.186484024030273)
--(axis cs:-0.326,0.182442396487117)
--(axis cs:-0.32,0.178439980611885)
--(axis cs:-0.314,0.174459612774897)
--(axis cs:-0.308,0.170535312864823)
--(axis cs:-0.302,0.166679665846439)
--(axis cs:-0.296,0.162929860426123)
--(axis cs:-0.29,0.159256012035795)
--(axis cs:-0.284,0.155659508190475)
--(axis cs:-0.278,0.152085640728543)
--(axis cs:-0.272,0.148571302029114)
--(axis cs:-0.266,0.145150309043014)
--(axis cs:-0.26,0.141806571252765)
--(axis cs:-0.254,0.138535099936195)
--(axis cs:-0.248,0.135323853867508)
--(axis cs:-0.242,0.13217241360456)
--(axis cs:-0.236,0.129146722984013)
--(axis cs:-0.23,0.1262541656293)
--(axis cs:-0.224,0.123465970352776)
--(axis cs:-0.218,0.120767341767425)
--(axis cs:-0.212,0.1181849288118)
--(axis cs:-0.206,0.115686779556592)
--(axis cs:-0.2,0.113266711589762)
--(axis cs:-0.194,0.110902553841132)
--(axis cs:-0.188,0.108621595086968)
--(axis cs:-0.182,0.106392653316217)
--(axis cs:-0.176,0.104227988071427)
--(axis cs:-0.17,0.102137708225359)
--(axis cs:-0.164,0.100114747537204)
--(axis cs:-0.158,0.0981720395584493)
--(axis cs:-0.152,0.0962901844031116)
--(axis cs:-0.146,0.0944816575309244)
--(axis cs:-0.14,0.0927182727132476)
--(axis cs:-0.134,0.0910139731393519)
--(axis cs:-0.128,0.0893628068210925)
--(axis cs:-0.122,0.087772178344877)
--(axis cs:-0.116,0.0858485513140916)
--(axis cs:-0.11,0.0835109198346497)
--(axis cs:-0.104,0.081251713004486)
--(axis cs:-0.0979999999999996,0.0790933115023677)
--(axis cs:-0.0919999999999996,0.0770292268163523)
--(axis cs:-0.0859999999999996,0.0750827363628538)
--(axis cs:-0.0799999999999996,0.0732285968148738)
--(axis cs:-0.0739999999999996,0.071474643127749)
--(axis cs:-0.0679999999999996,0.0698088809028463)
--(axis cs:-0.0619999999999996,0.0682159262205232)
--(axis cs:-0.0559999999999996,0.0666972194747601)
--(axis cs:-0.0499999999999996,0.0652560060403632)
--(axis cs:-0.0439999999999996,0.0638654225870733)
--(axis cs:-0.0379999999999996,0.0625284772430371)
--(axis cs:-0.0319999999999996,0.0612813788737038)
--(axis cs:-0.0259999999999996,0.0601040114469443)
--(axis cs:-0.0199999999999996,0.0590085616933061)
--(axis cs:-0.0139999999999996,0.0579854437730051)
--(axis cs:-0.00799999999999956,0.0570185157161861)
--(axis cs:-0.00199999999999956,0.056114765471366)
--(axis cs:0,0.0558226736157211)
--(axis cs:0.006,0.0549804714846213)
--(axis cs:0.012,0.0541928047212347)
--(axis cs:0.018,0.053463688214548)
--(axis cs:0.024,0.0527837799696431)
--(axis cs:0.03,0.0521596181768078)
--(axis cs:0.036,0.0515673036818842)
--(axis cs:0.042,0.0510157223225362)
--(axis cs:0.048,0.0505037938249877)
--(axis cs:0.054,0.0500311452663708)
--(axis cs:0.06,0.04959577541332)
--(axis cs:0.066,0.0492112897084371)
--(axis cs:0.072,0.0488511734024352)
--(axis cs:0.078,0.0485164886612625)
--(axis cs:0.084,0.0482248654728774)
--(axis cs:0.09,0.0479791400993085)
--(axis cs:0.096,0.0477832850384103)
--(axis cs:0.102,0.0476357312789133)
--(axis cs:0.108,0.0475443107804459)
--(axis cs:0.114,0.0474902515278302)
--(axis cs:0.12,0.0474671294142694)
--(axis cs:0.126,0.0474965971946861)
--(axis cs:0.132,0.0475479943830084)
--(axis cs:0.138,0.04762235505241)
--(axis cs:0.144,0.0477151367358097)
--(axis cs:0.15,0.0478304607165161)
--(axis cs:0.156,0.0479907747249062)
--(axis cs:0.162,0.0479489126312274)
--(axis cs:0.168,0.0474495739305105)
--(axis cs:0.174,0.0469696349902815)
--(axis cs:0.18,0.0465158404552017)
--(axis cs:0.186,0.0461050922419357)
--(axis cs:0.186163783073425,0.0460942847688326)
--(axis cs:0.192,0.0457223560949505)
--(axis cs:0.198,0.0453635714774254)
--(axis cs:0.204,0.0450479951308136)
--(axis cs:0.21,0.0447581165602866)
--(axis cs:0.216,0.0444979514905777)
--(axis cs:0.222,0.044259666259058)
--(axis cs:0.228,0.0440576897583642)
--(axis cs:0.234,0.0438862584584192)
--(axis cs:0.24,0.0437495016497311)
--(axis cs:0.246,0.0436498709201252)
--(axis cs:0.252,0.0435724176543704)
--(axis cs:0.258,0.0435206213706656)
--(axis cs:0.264,0.0435072727687262)
--(axis cs:0.27,0.0435381041945031)
--(axis cs:0.276,0.0435924336589202)
--(axis cs:0.282,0.0436800985498027)
--(axis cs:0.288,0.0438165660483736)
--(axis cs:0.294,0.0439860382154857)
--(axis cs:0.3,0.0441732797517314)
--(axis cs:0.306,0.0443646468798842)
--(axis cs:0.312,0.0445683861586876)
--(axis cs:0.318,0.0447898547420853)
--(axis cs:0.324,0.0450439037602526)
--(axis cs:0.33,0.0453282179462158)
--(axis cs:0.336,0.0456343378466531)
--(axis cs:0.342,0.0459800287021337)
--(axis cs:0.348,0.0463543426833337)
--(axis cs:0.354,0.0467680288070071)
--(axis cs:0.36,0.0472207187480618)
--(axis cs:0.366,0.047717026069527)
--(axis cs:0.372,0.0482496309146394)
--(axis cs:0.378,0.0488498326460838)
--(axis cs:0.384,0.0494956855238304)
--(axis cs:0.39,0.050180305225425)
--(axis cs:0.396,0.0509184699224225)
--(axis cs:0.402,0.051708993854374)
--(axis cs:0.408,0.0525440673288018)
--(axis cs:0.414,0.0534327088645079)
--(axis cs:0.42,0.0543835090913753)
--(axis cs:0.426,0.0554029628541097)
--(axis cs:0.432,0.0564785968255559)
--(axis cs:0.438,0.0576350177410814)
--(axis cs:0.444,0.0588525714447639)
--(axis cs:0.45,0.0601437122497477)
--(axis cs:0.456,0.0615122235303756)
--(axis cs:0.462,0.0629841297741804)
--(axis cs:0.468,0.0645473931661349)
--(axis cs:0.474,0.0662023959462341)
--(axis cs:0.48,0.0679489438970142)
--(axis cs:0.486,0.0697925504103969)
--(axis cs:0.492,0.0717483906196565)
--(axis cs:0.492,0.326116884539129)
--(axis cs:0.492,0.326116884539129)
--(axis cs:0.486,0.32099914467554)
--(axis cs:0.48,0.315972010006974)
--(axis cs:0.474,0.311062925644666)
--(axis cs:0.468,0.306278070229207)
--(axis cs:0.462,0.301609137078954)
--(axis cs:0.456,0.297062221713701)
--(axis cs:0.45,0.292582135622606)
--(axis cs:0.444,0.288173662933421)
--(axis cs:0.438,0.283827382956376)
--(axis cs:0.432,0.279578930880254)
--(axis cs:0.426,0.275458802307249)
--(axis cs:0.42,0.271423848446173)
--(axis cs:0.414,0.267484443143425)
--(axis cs:0.408,0.263639011728242)
--(axis cs:0.402,0.25983218195775)
--(axis cs:0.396,0.256073528486544)
--(axis cs:0.39,0.252389739937579)
--(axis cs:0.384,0.24880682891223)
--(axis cs:0.378,0.245330150602359)
--(axis cs:0.372,0.241969088307365)
--(axis cs:0.366,0.238684907385211)
--(axis cs:0.36,0.235457073479491)
--(axis cs:0.354,0.232296092863361)
--(axis cs:0.348,0.229206992220578)
--(axis cs:0.342,0.226217224982586)
--(axis cs:0.336,0.22332515852431)
--(axis cs:0.33,0.220515184126781)
--(axis cs:0.324,0.217757648209405)
--(axis cs:0.318,0.215045932437276)
--(axis cs:0.312,0.212372748852401)
--(axis cs:0.306,0.209749388581562)
--(axis cs:0.3,0.20715345848508)
--(axis cs:0.294,0.204598684602791)
--(axis cs:0.288,0.202101119147586)
--(axis cs:0.282,0.199666359994971)
--(axis cs:0.276,0.197284696302153)
--(axis cs:0.27,0.19495405031769)
--(axis cs:0.264,0.192677229097652)
--(axis cs:0.258,0.190463221949613)
--(axis cs:0.252,0.188303688100743)
--(axis cs:0.246,0.186211943703003)
--(axis cs:0.24,0.184147474081473)
--(axis cs:0.234,0.182096303599859)
--(axis cs:0.228,0.18007073575894)
--(axis cs:0.222,0.17809383681993)
--(axis cs:0.216,0.176125057277161)
--(axis cs:0.21,0.174183079864211)
--(axis cs:0.204,0.172248737101933)
--(axis cs:0.198,0.170325600679579)
--(axis cs:0.192,0.168428361213148)
--(axis cs:0.186163783073425,0.166637000394107)
--(axis cs:0.186,0.166587407729412)
--(axis cs:0.18,0.164775634824973)
--(axis cs:0.174,0.163006746739124)
--(axis cs:0.168,0.161255845213994)
--(axis cs:0.162,0.15953955379968)
--(axis cs:0.156,0.157841348357941)
--(axis cs:0.15,0.15616081942591)
--(axis cs:0.144,0.154491620826732)
--(axis cs:0.138,0.152834384345496)
--(axis cs:0.132,0.151215631243595)
--(axis cs:0.126,0.149643151037094)
--(axis cs:0.12,0.149476523065021)
--(axis cs:0.114,0.150131440716408)
--(axis cs:0.108,0.150843446541645)
--(axis cs:0.102,0.151607363571088)
--(axis cs:0.096,0.15247160209155)
--(axis cs:0.09,0.153425374031736)
--(axis cs:0.084,0.15443314420761)
--(axis cs:0.078,0.155538938192246)
--(axis cs:0.072,0.156751865811929)
--(axis cs:0.066,0.158080014774895)
--(axis cs:0.06,0.159486779466671)
--(axis cs:0.054,0.160981989460897)
--(axis cs:0.048,0.162576624232356)
--(axis cs:0.042,0.164287394426597)
--(axis cs:0.036,0.166111423337624)
--(axis cs:0.03,0.168009340648445)
--(axis cs:0.024,0.169997059234446)
--(axis cs:0.018,0.172071762173906)
--(axis cs:0.012,0.174274947288954)
--(axis cs:0.006,0.176580543753396)
--(axis cs:0,0.178987413044365)
--(axis cs:-0.00199999999999956,0.179817919983283)
--(axis cs:-0.00799999999999956,0.1823559865379)
--(axis cs:-0.0139999999999996,0.184999009193079)
--(axis cs:-0.0199999999999996,0.187772060870729)
--(axis cs:-0.0259999999999996,0.190654178094992)
--(axis cs:-0.0319999999999996,0.193630440728698)
--(axis cs:-0.0379999999999996,0.196757124855848)
--(axis cs:-0.0439999999999996,0.199999850825317)
--(axis cs:-0.0499999999999996,0.203360949634753)
--(axis cs:-0.0559999999999996,0.206822665710983)
--(axis cs:-0.0619999999999996,0.210396265124906)
--(axis cs:-0.0679999999999996,0.214072634671953)
--(axis cs:-0.0739999999999996,0.217823409055609)
--(axis cs:-0.0799999999999996,0.221623784004323)
--(axis cs:-0.0859999999999996,0.225506926274137)
--(axis cs:-0.0919999999999996,0.229513012357996)
--(axis cs:-0.0979999999999996,0.233597894715774)
--(axis cs:-0.104,0.237722794317825)
--(axis cs:-0.11,0.241953672626724)
--(axis cs:-0.116,0.246271108509158)
--(axis cs:-0.122,0.250676763019482)
--(axis cs:-0.128,0.255220284760046)
--(axis cs:-0.134,0.259812328462058)
--(axis cs:-0.14,0.264483023250463)
--(axis cs:-0.146,0.269200201208292)
--(axis cs:-0.152,0.273985183750717)
--(axis cs:-0.158,0.278826863321186)
--(axis cs:-0.164,0.283716466096015)
--(axis cs:-0.17,0.288694554850281)
--(axis cs:-0.176,0.29374164085178)
--(axis cs:-0.182,0.298843162412814)
--(axis cs:-0.188,0.304038782604587)
--(axis cs:-0.194,0.309327451313606)
--(axis cs:-0.2,0.314702625638237)
--(axis cs:-0.206,0.320163852840414)
--(axis cs:-0.212,0.325710382810136)
--(axis cs:-0.218,0.331334693569217)
--(axis cs:-0.224,0.337067967132676)
--(axis cs:-0.23,0.342935772188163)
--(axis cs:-0.236,0.348884841718592)
--(axis cs:-0.242,0.354966858839735)
--(axis cs:-0.248,0.361111053988402)
--(axis cs:-0.254,0.367344321607242)
--(axis cs:-0.26,0.373677921149274)
--(axis cs:-0.266,0.380059229482403)
--(axis cs:-0.272,0.386439588086139)
--(axis cs:-0.278,0.392902172016325)
--(axis cs:-0.284,0.399416434367506)
--(axis cs:-0.29,0.405971662336743)
--(axis cs:-0.296,0.412576671355435)
--(axis cs:-0.302,0.419261664368806)
--(axis cs:-0.308,0.425962839611815)
--(axis cs:-0.314,0.432679443878799)
--(axis cs:-0.32,0.439433447644626)
--(axis cs:-0.326,0.446263512965575)
--(axis cs:-0.332,0.453195754332179)
--(axis cs:-0.338,0.460199789173154)
--(axis cs:-0.344,0.46728987085356)
--(axis cs:-0.35,0.474451296170106)
--(axis cs:-0.356,0.481664655721898)
--(axis cs:-0.362,0.488935834713283)
--(axis cs:-0.368,0.496197959034043)
--(axis cs:-0.374,0.503496633980422)
--(axis cs:-0.38,0.510839681575328)
--(axis cs:-0.386,0.520803310827823)
--(axis cs:-0.392,0.532096901207553)
--(axis cs:-0.398,0.543508896907266)
--(axis cs:-0.404,0.554994038711396)
--(axis cs:-0.41,0.566513539079203)
--(axis cs:-0.416,0.578190827356096)
--(axis cs:-0.422,0.589926219419251)
--(axis cs:-0.428,0.601715446385082)
--(axis cs:-0.434,0.613569856112954)
--(axis cs:-0.44,0.62545851428256)
--(axis cs:-0.446,0.637350641856255)
--(axis cs:-0.452,0.649337965417883)
--(axis cs:-0.458,0.661373910662098)
--(axis cs:-0.464,0.67350283365592)
--(axis cs:-0.47,0.685657027800668)
--(axis cs:-0.476,0.697838376896333)
--(axis cs:-0.482,0.710113426603557)
--(axis cs:-0.488,0.722548585152363)
--(axis cs:-0.494,0.735109491818007)
--(axis cs:-0.5,0.747794152872685)
--cycle;

\addplot [semithick, black]
table {%
-0.5 0.432449021268146
-0.494 0.423549716079297
-0.488 0.414923930157567
-0.482 0.406496713687488
-0.476 0.398238391152988
-0.47 0.390476662030588
-0.464 0.382947887366993
-0.458 0.375594145476467
-0.452 0.36845312018034
-0.446 0.361517617405464
-0.44 0.354336396049027
-0.434 0.347283278437468
-0.428 0.340350977697653
-0.422 0.333431482816787
-0.416 0.326399658678619
-0.41 0.319528929907898
-0.404 0.312792147865372
-0.398 0.306208187702166
-0.392 0.299715407568767
-0.386 0.293328990451014
-0.38 0.287079005121806
-0.374 0.280971827445643
-0.368 0.274986982957359
-0.362 0.269136483510631
-0.356 0.263711467755838
-0.35 0.258236470250346
-0.344 0.252373612958843
-0.338 0.246612996971284
-0.332 0.240959565674973
-0.326 0.236069766582802
-0.32 0.231459002439912
-0.314 0.226933404553376
-0.308 0.222299679101287
-0.302 0.217860337550019
-0.296 0.213497753106523
-0.29 0.209136665890513
-0.284 0.204676357747514
-0.278 0.200074223229169
-0.272 0.19545587774172
-0.266 0.190910683750263
-0.26 0.186470249686316
-0.254 0.182111950463011
-0.248 0.178174832457846
-0.242 0.174346968882349
-0.236 0.170706252596695
-0.23 0.167126488983402
-0.224 0.163006037729315
-0.218 0.159728623118027
-0.212 0.156197124140409
-0.206 0.152813161053108
-0.2 0.149524243648969
-0.194 0.146335248170317
-0.188 0.14339352615023
-0.182 0.140593288222072
-0.176 0.138523830351216
-0.17 0.136915180455066
-0.164 0.135546531713201
-0.158 0.13432170017651
-0.152 0.133161697052559
-0.146 0.132077202490155
-0.14 0.131041088613926
-0.134 0.130064877610838
-0.128 0.129040384065994
-0.122 0.127602335581679
-0.116 0.125986439857213
-0.11 0.123827200294384
-0.104 0.121423438424368
-0.0979999999999996 0.119098359487932
-0.0919999999999996 0.116851172069912
-0.0859999999999996 0.114690718567329
-0.0799999999999996 0.112354297549142
-0.0739999999999996 0.109339031919071
-0.0679999999999996 0.106415280237649
-0.0619999999999996 0.103578456816553
-0.0559999999999996 0.101088875691257
-0.0499999999999996 0.0987660851925496
-0.0439999999999996 0.0969382617583613
-0.0379999999999996 0.0956909523876858
-0.0319999999999996 0.0945368829088482
-0.0259999999999996 0.0928426157631379
-0.0199999999999996 0.0911044162412514
-0.0139999999999996 0.0895517639945111
-0.00799999999999956 0.0880896667118783
-0.00199999999999956 0.0867344687500556
0 0.0863060543997968
0.006 0.0850870045765425
0.012 0.0809997639955411
0.018 0.0796227379457523
0.024 0.0789091832996337
0.03 0.0782527859234531
0.036 0.0776535007470757
0.042 0.0771148429660406
0.048 0.0766344536743976
0.054 0.076203507708658
0.06 0.0758147562058945
0.066 0.0754690992774535
0.072 0.0751639948665838
0.078 0.0749123597400108
0.084 0.0747078507141864
0.09 0.0745573724827305
0.096 0.0744644245586501
0.102 0.0744205184855764
0.108 0.0744012631489847
0.114 0.0743147506395605
0.12 0.0744669510910587
0.126 0.0744689356927131
0.132 0.0745238387523953
0.138 0.0746191342225497
0.144 0.0747341159446797
0.15 0.0748804337848316
0.156 0.0750709811533085
0.162 0.0753004594565083
0.168 0.0755711435855554
0.174 0.0758642224250686
0.18 0.0761790668057872
0.186 0.07652728388549
0.186163783073425 0.0765373623095373
0.192 0.0769152410686606
0.198 0.0773449024185097
0.204 0.0778088052175735
0.21 0.0783038367357073
0.216 0.0788259164337483
0.222 0.079395438465484
0.228 0.0800060526057662
0.234 0.0806289143117021
0.24 0.0812805248492235
0.246 0.0819647528128259
0.252 0.0826886605807723
0.258 0.0834416594346819
0.264 0.0842276671623992
0.27 0.0850547711236945
0.276 0.0859263546370077
0.282 0.086839045944743
0.288 0.0877976021381943
0.294 0.0887956222549919
0.3 0.0898191119052335
0.306 0.0909893476230671
0.312 0.0925937116687934
0.318 0.0936397695658398
0.324 0.0947221406271942
0.33 0.0958581587418157
0.336 0.0970495100203301
0.342 0.0983081874283879
0.348 0.0997022956090175
0.354 0.101144314917444
0.36 0.102613931330369
0.366 0.104133853985912
0.372 0.105724328904258
0.378 0.107380256280701
0.384 0.109217815564689
0.39 0.111302873899013
0.396 0.11348895785455
0.402 0.115764023157618
0.408 0.118131749372802
0.414 0.120586369406833
0.42 0.123319657396802
0.426 0.125880446356378
0.432 0.128520701893269
0.438 0.131319183521776
0.444 0.134745659589941
0.45 0.137146870577767
0.456 0.138901017903528
0.462 0.141308759248397
0.468 0.143799563234125
0.474 0.146354180084918
0.48 0.149016048595469
0.486 0.151776615191792
0.492 0.154874954817324
};
\addplot [semithick, black]
table {%
-0.5 0.505915780603592
-0.494 0.496645427923109
-0.488 0.487443326613912
-0.482 0.47836817279948
-0.476 0.469405086906526
-0.47 0.46059313962698
-0.464 0.451919545475302
-0.458 0.443371049257454
-0.452 0.434873890536653
-0.446 0.426485854070782
-0.44 0.418207619984458
-0.434 0.410029555683089
-0.428 0.401698945074098
-0.422 0.39325557222217
-0.416 0.384937717088428
-0.41 0.376744295085668
-0.404 0.368675061064732
-0.398 0.360739076934749
-0.392 0.35374783235723
-0.386 0.347129663551508
-0.38 0.340621973288482
-0.374 0.334232779854848
-0.368 0.327944235582524
-0.362 0.321401680759778
-0.356 0.314649380697212
-0.35 0.307702724035432
-0.344 0.300904588464386
-0.338 0.294251812320058
-0.332 0.287739899860681
-0.326 0.281358651605043
-0.32 0.275122084815312
-0.314 0.269062139669589
-0.308 0.263180238961538
-0.302 0.257463877378354
-0.296 0.251885385717697
-0.29 0.246428963004415
-0.284 0.241134512986905
-0.278 0.235988579559937
-0.272 0.230990227438579
-0.266 0.226139646301801
-0.26 0.221431912910743
-0.254 0.216684516022942
-0.248 0.211837534415049
-0.242 0.20712000148506
-0.236 0.20257391946618
-0.23 0.198146777641698
-0.224 0.193863411721168
-0.218 0.189708030129773
-0.212 0.185671720489499
-0.206 0.181761317679456
-0.2 0.17796769423969
-0.194 0.174278784390514
-0.188 0.170705370767788
-0.182 0.167824019600377
-0.176 0.165087933519139
-0.17 0.161894739788066
-0.164 0.158214738990748
-0.158 0.154723345631901
-0.152 0.152247740828094
-0.146 0.149817186404097
-0.14 0.147444415294389
-0.134 0.145073212628272
-0.128 0.141919859541559
-0.122 0.13897776354144
-0.116 0.136220764959387
-0.11 0.133234237417836
-0.104 0.130180677956236
-0.0979999999999996 0.127403986026528
-0.0919999999999996 0.125773012478782
-0.0859999999999996 0.124492059932897
-0.0799999999999996 0.123712448461445
-0.0739999999999996 0.123432130938971
-0.0679999999999996 0.123214686950993
-0.0619999999999996 0.122288936627583
-0.0559999999999996 0.121264138151559
-0.0499999999999996 0.120276991576263
-0.0439999999999996 0.118811101448294
-0.0379999999999996 0.117403408214205
-0.0319999999999996 0.116050810063779
-0.0259999999999996 0.114760409814093
-0.0199999999999996 0.113520283677178
-0.0139999999999996 0.11157182930758
-0.00799999999999956 0.109710690002917
-0.00199999999999956 0.105353433126124
0 0.104988572823518
0.006 0.103932603394882
0.012 0.103009264704906
0.018 0.102380661537847
0.024 0.101798103392257
0.03 0.100995368020909
0.036 0.10006465506554
0.042 0.0991799771470427
0.048 0.0985757433063404
0.054 0.0982171300860699
0.06 0.0978974017698394
0.066 0.0976195045666622
0.072 0.0974013623028398
0.078 0.0972233534121352
0.084 0.0970844788148173
0.09 0.0970006054657056
0.096 0.0969834690713247
0.102 0.0970002550648874
0.108 0.0972754983549286
0.114 0.0975829219186028
0.12 0.0977213763704106
0.126 0.0978727647876984
0.132 0.0979284890405317
0.138 0.0981166810586125
0.144 0.0979481759078243
0.15 0.0978146632787394
0.156 0.0977794206400157
0.162 0.0980470156496351
0.168 0.0983610731462446
0.174 0.098727682950836
0.18 0.099149382980085
0.186 0.099623367915653
0.186163783073425 0.0996368316556141
0.192 0.100139078753812
0.198 0.100714133460145
0.204 0.101210896084572
0.21 0.10161334434973
0.216 0.102068068294662
0.222 0.102584159673695
0.228 0.103151680879903
0.234 0.103763774475574
0.24 0.104409104550384
0.246 0.105105462843071
0.252 0.105888035900052
0.258 0.106756213736401
0.264 0.108052457421184
0.27 0.109611069279278
0.276 0.111224246191934
0.282 0.112872859683919
0.288 0.114538437178705
0.294 0.115843331361895
0.3 0.117206136825093
0.306 0.118370083924991
0.312 0.119300906623678
0.318 0.120282759071816
0.324 0.121330700073042
0.33 0.122861346262397
0.336 0.124670036764329
0.342 0.126560533817607
0.348 0.128525781023749
0.354 0.130557165735688
0.36 0.132678159608267
0.366 0.134886470943057
0.372 0.137180183483822
0.378 0.139552272242704
0.384 0.142001547815696
0.39 0.144515566843302
0.396 0.14711149435281
0.402 0.149782968880695
0.408 0.152527821616671
0.414 0.155920892222032
0.42 0.159544864332915
0.426 0.163210097328656
0.432 0.166954209129061
0.438 0.170768297567048
0.444 0.174090046222943
0.45 0.177336899919072
0.456 0.180658010888813
0.462 0.184018099159363
0.468 0.187660449781081
0.474 0.191877633665071
0.48 0.196173174220537
0.486 0.200074478382734
0.492 0.203540267001667
};
\addplot [semithick, black]
table {%
-0.5 0.599569076160312
-0.494 0.589045516754644
-0.488 0.578597436159068
-0.482 0.56817432632347
-0.476 0.557764485458553
-0.47 0.547451095719738
-0.464 0.537171267726732
-0.458 0.526720995768603
-0.452 0.516356840263559
-0.446 0.506153528158222
-0.44 0.496059844719814
-0.434 0.486045058835801
-0.428 0.476174393144877
-0.422 0.466457376918224
-0.416 0.45688370688038
-0.41 0.447402962667007
-0.404 0.438031300872476
-0.398 0.42873124933633
-0.392 0.419548380825312
-0.386 0.410498481887404
-0.38 0.401569237427624
-0.374 0.392792661436346
-0.368 0.38418441399798
-0.362 0.375910111030811
-0.356 0.368717568987281
-0.35 0.361653196453447
-0.344 0.354653658760184
-0.338 0.347695325921803
-0.332 0.340790879124113
-0.326 0.333944975955026
-0.32 0.327206218924065
-0.314 0.320573567495597
-0.308 0.314019161971769
-0.302 0.307537177867146
-0.296 0.30112490731895
-0.29 0.294778584423282
-0.284 0.28850795860192
-0.278 0.282326047988314
-0.272 0.276252344644174
-0.266 0.270249268591839
-0.26 0.264323529724418
-0.254 0.258515126550183
-0.248 0.252792192183297
-0.242 0.247127135315573
-0.236 0.241500755266982
-0.23 0.23595261970894
-0.224 0.230495669265903
-0.218 0.22517837573207
-0.212 0.221079710915506
-0.206 0.217536671548842
-0.2 0.21406672691733
-0.194 0.210694993992119
-0.188 0.207424275236206
-0.182 0.204228525082497
-0.176 0.201106696764804
-0.17 0.197915514202125
-0.164 0.194633137335389
-0.158 0.191339236513362
-0.152 0.188101925642782
-0.146 0.184975937825613
-0.14 0.18191082809704
-0.134 0.17882582774905
-0.128 0.17484238964647
-0.122 0.170997989961558
-0.116 0.166771235306762
-0.11 0.162718827381943
-0.104 0.15883762217795
-0.0979999999999996 0.155137168504251
-0.0919999999999996 0.151594757104111
-0.0859999999999996 0.148181930000184
-0.0799999999999996 0.144913184870194
-0.0739999999999996 0.14181278852154
-0.0679999999999996 0.138880044036474
-0.0619999999999996 0.136076456252965
-0.0559999999999996 0.133104983278824
-0.0499999999999996 0.130999869438501
-0.0439999999999996 0.129295305928081
-0.0379999999999996 0.127530439768277
-0.0319999999999996 0.125856817251361
-0.0259999999999996 0.125769584102513
-0.0199999999999996 0.125846722767141
-0.0139999999999996 0.125980354218613
-0.00799999999999956 0.12286646812669
-0.00199999999999956 0.122982810128399
0 0.123006145282339
0.006 0.123087968514463
0.012 0.123100302491094
0.018 0.123077275674938
0.024 0.121778556704547
0.03 0.120331053112428
0.036 0.118968592233566
0.042 0.117679554371261
0.048 0.116455463059279
0.054 0.115298216842444
0.06 0.114810063052768
0.066 0.114681697963997
0.072 0.114629918597887
0.078 0.114642809050798
0.084 0.114708215754143
0.09 0.11479428399899
0.096 0.114916636520132
0.102 0.115084139102085
0.108 0.115310442389896
0.114 0.115561738485231
0.12 0.115795471054505
0.126 0.115935922285577
0.132 0.116124908286695
0.138 0.116358323919389
0.144 0.11625467855227
0.15 0.116157751705738
0.156 0.116174041831293
0.162 0.116631613327539
0.168 0.11710879568811
0.174 0.117616070420673
0.18 0.118159989363423
0.186 0.118738972003174
0.186163783073425 0.118754830512098
0.192 0.119345732713141
0.198 0.120006266274653
0.204 0.120697479410756
0.21 0.12141213372504
0.216 0.122158001856195
0.222 0.122928856226498
0.228 0.123742083784327
0.234 0.124579894954984
0.24 0.125466685453463
0.246 0.126388304371304
0.252 0.127351049434494
0.258 0.128361522948593
0.264 0.129421654450615
0.27 0.130519185846002
0.276 0.131646722599387
0.282 0.132839531376498
0.288 0.134066116001159
0.294 0.135339295102288
0.3 0.136644262591653
0.306 0.137983880205509
0.312 0.139354330275822
0.318 0.141762563195942
0.324 0.144318238613033
0.33 0.146968998346838
0.336 0.149732394885022
0.342 0.152595140068109
0.348 0.155383135214906
0.354 0.15773814169441
0.36 0.160731263482238
0.366 0.164240977413613
0.372 0.16788866194217
0.378 0.171656039019842
0.384 0.175530307680643
0.39 0.179345068132818
0.396 0.183132494710976
0.402 0.187040674504588
0.408 0.191098862133453
0.414 0.194925699115057
0.42 0.198463395461217
0.426 0.20198589095645
0.432 0.205491148643477
0.438 0.209101259117318
0.444 0.212848043026819
0.45 0.216704221297191
0.456 0.220671199675101
0.462 0.22473110265309
0.468 0.228862669744898
0.474 0.233059136898365
0.48 0.237321023868322
0.486 0.241670181733782
0.492 0.246096483868029
};
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 1.81654831450081
-0.494 1.79488425156851
-0.488 1.7731796398646
-0.482 1.75147033396886
-0.476 1.72969133409913
-0.47 1.70788456499873
-0.464 1.68608897148524
-0.458 1.66429973994609
-0.452 1.64244989085724
-0.446 1.62061107936356
-0.44 1.59869818699797
-0.434 1.57669312184844
-0.428 1.5546129997104
-0.422 1.53257707818481
-0.416 1.51055648010923
-0.41 1.48852027259376
-0.404 1.46649670990183
-0.398 1.44457439245043
-0.392 1.42270379354088
-0.386 1.40087550198812
-0.38 1.37904614877082
-0.374 1.35721579681333
-0.368 1.3354167273163
-0.362 1.3136386478351
-0.356 1.29175198286699
-0.35 1.26985584659199
-0.344 1.24791985333463
-0.338 1.22595699620722
-0.332 1.20390796064827
-0.326 1.181835434016
-0.32 1.15984119565212
-0.314 1.13778013184879
-0.308 1.11563029777986
-0.302 1.09348606351092
-0.296 1.07136029823302
-0.29 1.04922619989899
-0.284 1.02705899210973
-0.278 1.00486776706456
-0.272 0.982727865213672
-0.266 0.960498532611787
-0.26 0.938275161769539
-0.254 0.91609942169034
-0.248 0.893908888004471
-0.242 0.871822278129531
-0.236 0.849855426166158
-0.23 0.827890054523123
-0.224 0.805973489183539
-0.218 0.784086180341838
-0.212 0.762275958178875
-0.206 0.740436749340304
-0.2 0.718632917682814
-0.194 0.696888207435066
-0.188 0.675308650937165
-0.182 0.653773049105965
-0.176 0.632151303241551
-0.17 0.610545276873683
-0.164 0.589082747986287
-0.158 0.567724575316985
-0.152 0.54650121677647
-0.146 0.525425866610519
-0.14 0.50453144407947
-0.134 0.483865181782619
-0.128 0.463419296934342
-0.122 0.443177742113283
-0.116 0.423124104731073
-0.11 0.403301606622971
-0.104 0.383695837933525
-0.0979999999999996 0.364286863676289
-0.0919999999999996 0.34519061612772
-0.0859999999999996 0.326362813850054
-0.0799999999999996 0.307824426528537
-0.0739999999999996 0.289574604109478
-0.0679999999999996 0.271581048173554
-0.0619999999999996 0.253876689326804
-0.0559999999999996 0.236514165860893
-0.0499999999999996 0.219532063293576
-0.0439999999999996 0.202917852900791
-0.0379999999999996 0.186783207498474
-0.0319999999999996 0.171134624785145
-0.0259999999999996 0.155990058303359
-0.0199999999999996 0.141504981216179
-0.0139999999999996 0.127724640070521
-0.00799999999999956 0.114779911623668
-0.00199999999999956 0.102774616731623
0 0.0990003621658538
0.006 0.0883971110516545
0.012 0.0788439912941782
0.018 0.0703936979436309
0.024 0.0630186698145668
0.03 0.0566351623982307
0.036 0.0511362405260777
0.042 0.0464071644678236
0.048 0.0423462300885252
0.054 0.0388657820360753
0.06 0.035885158646585
0.066 0.0333300780627671
0.072 0.031116660033441
0.078 0.0291902899125168
0.084 0.0275026214605417
0.09 0.0260107465118437
0.096 0.0246964709803465
0.102 0.0235319861985396
0.108 0.0224927501765177
0.114 0.0215629756950048
0.12 0.0207264222808836
0.126 0.0199712144493273
0.132 0.019297925976504
0.138 0.0186956545772269
0.144 0.0181479834878455
0.15 0.0176516585654506
0.156 0.0172066148810212
0.162 0.0168065545803972
0.168 0.0164498268042432
0.174 0.016130572295572
0.18 0.0158492345822362
0.186 0.0156024149608071
0.186163783073425 0.0155961301890534
0.192 0.0153854267383202
0.198 0.0152024247530462
0.204 0.0150480207137328
0.21 0.0149232920605031
0.216 0.0148290667297403
0.222 0.0147602522152092
0.228 0.0147119661931378
0.234 0.0146909470515372
0.24 0.0146979703597611
0.246 0.0147325956074328
0.252 0.0147940872990967
0.258 0.0148800031255641
0.264 0.0149875768006481
0.27 0.0151178357979503
0.276 0.0152754657778388
0.282 0.0154655457064784
0.288 0.0156808878123046
0.294 0.0159234998100496
0.3 0.0161964128523108
0.306 0.0164963093690321
0.312 0.0168231881519535
0.318 0.0171776088940024
0.324 0.0175692758445652
0.33 0.0179910061603973
0.336 0.0184460651226249
0.342 0.0189355503769256
0.348 0.0194551332037139
0.354 0.0200102581960139
0.36 0.0206103086016211
0.366 0.0212603176034792
0.372 0.0219480283010504
0.378 0.0226828224946364
0.384 0.0234711864116707
0.39 0.0243042652297535
0.396 0.0251849469743027
0.402 0.0261173641261266
0.408 0.0270949828518486
0.414 0.02812442405156
0.42 0.0292050547219896
0.426 0.0303431132966082
0.432 0.0315434501175974
0.438 0.0328198294868399
0.444 0.0341643166222457
0.45 0.0355771319642678
0.456 0.0370554498703831
0.462 0.0386093269809676
0.468 0.0402347187438997
0.474 0.0419316985302663
0.48 0.0437125624376441
0.486 0.0455867065958538
0.492 0.0475498319335105
};
\addplot [very thick, red]
table {%
-0.5 0.547252369203009
-0.494 0.537674408892596
-0.488 0.528206258218136
-0.482 0.518850080312431
-0.476 0.509599216724226
-0.47 0.500464211770081
-0.464 0.491446500706564
-0.458 0.482544148517505
-0.452 0.473743313398937
-0.446 0.465055119855932
-0.44 0.456475873296001
-0.434 0.447999165022302
-0.428 0.439627587229356
-0.422 0.431376731618016
-0.416 0.423237752073602
-0.41 0.41520525635725
-0.404 0.40727900470135
-0.398 0.399468837990527
-0.392 0.39177640381629
-0.386 0.384205503847177
-0.38 0.376750536752103
-0.374 0.369412069480178
-0.368 0.362178762827818
-0.362 0.355053394105144
-0.356 0.348037106597301
-0.35 0.341128673576669
-0.344 0.334324101846004
-0.338 0.327622831382656
-0.332 0.321029316514733
-0.326 0.314537851221709
-0.32 0.308151066891934
-0.314 0.301861619174406
-0.308 0.295672975593725
-0.302 0.28958508251069
-0.296 0.2835917204406
-0.29 0.277700530059196
-0.284 0.27191424719357
-0.278 0.266224839797765
-0.272 0.260638590415536
-0.266 0.255143740931608
-0.26 0.249750573067088
-0.254 0.24446419091062
-0.248 0.2392794594717
-0.242 0.234194444760046
-0.236 0.22920686467293
-0.23 0.224315071718078
-0.224 0.21952518073516
-0.218 0.214838312549612
-0.212 0.210254454628518
-0.206 0.205757732905868
-0.2 0.201350024964334
-0.194 0.197034226085755
-0.188 0.192826630089917
-0.182 0.188714526590865
-0.176 0.184692553324008
-0.17 0.180761763814458
-0.164 0.176926868866674
-0.158 0.173187561374797
-0.152 0.169537278983161
-0.146 0.165975710595669
-0.14 0.162498288157687
-0.134 0.159107552324107
-0.128 0.155807834010142
-0.122 0.152595071997425
-0.116 0.149475216468474
-0.11 0.146448585069121
-0.104 0.14350877586251
-0.0979999999999996 0.140655423090879
-0.0919999999999996 0.137890474666702
-0.0859999999999996 0.135214446550098
-0.0799999999999996 0.132628162118304
-0.0739999999999996 0.130131787632991
-0.0679999999999996 0.127720829375246
-0.0619999999999996 0.1253957076961
-0.0559999999999996 0.123161027972775
-0.0499999999999996 0.121014027265634
-0.0439999999999996 0.118946019382789
-0.0379999999999996 0.116960887489074
-0.0319999999999996 0.11506584125201
-0.0259999999999996 0.113259297567443
-0.0199999999999996 0.111545137929851
-0.0139999999999996 0.109920134675761
-0.00799999999999956 0.108388356321871
-0.00199999999999956 0.10695684198169
0 0.106502281371484
0.006 0.105205352241637
0.012 0.104003064781447
0.018 0.102898738107897
0.024 0.101890911530345
0.03 0.100969361244007
0.036 0.100130199860444
0.042 0.0993709673214969
0.048 0.0986851655411085
0.054 0.098069366115942
0.06 0.0975161721093666
0.066 0.0970215995901996
0.072 0.0965860243666701
0.078 0.096208459376167
0.084 0.0958864047055384
0.09 0.0956162238523521
0.096 0.0953955294994732
0.102 0.0952269651401583
0.108 0.0951086971419347
0.114 0.0950369319114352
0.12 0.095007889080013
0.126 0.0950206566074796
0.132 0.0950802774211642
0.138 0.09518192314311
0.144 0.0953288734727501
0.15 0.09551908210161
0.156 0.0957528258402917
0.162 0.0960283438952537
0.168 0.0963458784382963
0.174 0.0967047272714569
0.18 0.0971051574042839
0.186 0.0975490976205335
0.186163783073425 0.0975617520146803
0.192 0.0980334916947331
0.198 0.0985627000287245
0.204 0.0991332918234889
0.21 0.0997426231740506
0.216 0.100396689467476
0.222 0.101094102013661
0.228 0.101836430407773
0.234 0.102624408400955
0.24 0.103462723176658
0.246 0.104352469766042
0.252 0.105296318891552
0.258 0.106290148021457
0.264 0.107338250323105
0.27 0.108441775092834
0.276 0.10960088453555
0.282 0.11081751915785
0.288 0.112092344232711
0.294 0.113427500250939
0.3 0.114830174110787
0.306 0.116293147328004
0.312 0.117815693096213
0.318 0.119401072846902
0.324 0.121050766744774
0.33 0.122769333823287
0.336 0.124559910099295
0.342 0.126420425455912
0.348 0.128350797743459
0.354 0.130354793032747
0.36 0.1324321580958
0.366 0.13458382017008
0.372 0.136820832061026
0.378 0.139144352026068
0.384 0.141554727256899
0.39 0.144050159565012
0.396 0.146631990817032
0.402 0.1493017758694
0.408 0.152062920604816
0.414 0.15491496260939
0.42 0.157850800951606
0.426 0.160867453126801
0.432 0.163973782063779
0.438 0.167174989581963
0.444 0.170471522816204
0.45 0.173855980820218
0.456 0.177330892888446
0.462 0.18089484642375
0.468 0.184551082972396
0.474 0.188299801036784
0.48 0.192147036489234
0.486 0.196092861116029
0.492 0.200137139313976
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1_ori/pure_line_8000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
tick align=outside,
tick pos=left,
title={line number: 8000},
x grid style={white!69.0196078431373!black},
xlabel={step on line (s)},
xmin=-0.5496, xmax=0.5416,
xtick style={color=black},
xtick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6},
xticklabels={\(\displaystyle {−0.6}\),\(\displaystyle {−0.4}\),\(\displaystyle {−0.2}\),\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\)},
y grid style={white!69.0196078431373!black},
ylabel={loss},
ymin=0.0020955911300681, ymax=1.32769728408182,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={\(\displaystyle {0.0}\),\(\displaystyle {0.2}\),\(\displaystyle {0.4}\),\(\displaystyle {0.6}\),\(\displaystyle {0.8}\),\(\displaystyle {1.0}\),\(\displaystyle {1.2}\),\(\displaystyle {1.4}\)}
]
\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:-0.5,0.408855287179886)
--(axis cs:-0.5,0.0593006076270419)
--(axis cs:-0.494,0.0577057829649172)
--(axis cs:-0.488,0.0561610260881773)
--(axis cs:-0.482,0.0546701486570313)
--(axis cs:-0.476,0.0532213531639484)
--(axis cs:-0.47,0.05182088036962)
--(axis cs:-0.464,0.050465964986877)
--(axis cs:-0.458,0.0491782571350491)
--(axis cs:-0.452,0.0479280728185416)
--(axis cs:-0.446,0.0463145631733928)
--(axis cs:-0.44,0.0432192531510511)
--(axis cs:-0.434,0.0402471950980737)
--(axis cs:-0.428,0.0373982316362805)
--(axis cs:-0.422,0.0346800178049707)
--(axis cs:-0.416,0.0321038183547512)
--(axis cs:-0.41,0.0296674904210902)
--(axis cs:-0.404,0.0273809324442676)
--(axis cs:-0.398,0.0252595337061975)
--(axis cs:-0.392,0.0233130910247716)
--(axis cs:-0.386,0.0215633012039246)
--(axis cs:-0.38,0.0200036937487732)
--(axis cs:-0.374,0.0186321388728318)
--(axis cs:-0.368,0.0174327401660339)
--(axis cs:-0.362,0.0164031129726016)
--(axis cs:-0.356,0.0155278891155381)
--(axis cs:-0.35,0.0147922306571714)
--(axis cs:-0.344,0.0141832915177503)
--(axis cs:-0.338,0.0136641776013223)
--(axis cs:-0.332,0.01321794834897)
--(axis cs:-0.326,0.0128382916560079)
--(axis cs:-0.32,0.0125177103222242)
--(axis cs:-0.314,0.0122413345126786)
--(axis cs:-0.308,0.0120028905654143)
--(axis cs:-0.302,0.011795041353886)
--(axis cs:-0.296,0.0116139430048016)
--(axis cs:-0.29,0.0114514653071646)
--(axis cs:-0.284,0.0113022836769751)
--(axis cs:-0.278,0.0111686833730015)
--(axis cs:-0.272,0.0110504624132288)
--(axis cs:-0.266,0.0109414613861964)
--(axis cs:-0.26,0.010835193179814)
--(axis cs:-0.254,0.0107311599984032)
--(axis cs:-0.248,0.0106324466209404)
--(axis cs:-0.242,0.0105365720435521)
--(axis cs:-0.236,0.0104470320096555)
--(axis cs:-0.23,0.0103626117274019)
--(axis cs:-0.224,0.010281547856001)
--(axis cs:-0.218,0.0102064961053006)
--(axis cs:-0.212,0.0101289925055999)
--(axis cs:-0.206,0.0100526185512649)
--(axis cs:-0.2,0.00998173220725962)
--(axis cs:-0.194,0.00991108094904292)
--(axis cs:-0.188,0.00985094511590645)
--(axis cs:-0.182,0.00979032996725093)
--(axis cs:-0.176,0.00972792992489502)
--(axis cs:-0.17,0.00966831640542665)
--(axis cs:-0.164,0.00961367929540813)
--(axis cs:-0.158,0.00956307486089603)
--(axis cs:-0.152,0.00933879258998277)
--(axis cs:-0.146,0.00901193444651999)
--(axis cs:-0.14,0.00871597050671447)
--(axis cs:-0.134,0.00845084683817449)
--(axis cs:-0.128,0.00820959001661303)
--(axis cs:-0.122,0.00798705102292385)
--(axis cs:-0.116,0.00778447817683836)
--(axis cs:-0.11,0.00760445070453908)
--(axis cs:-0.104,0.00744721001013027)
--(axis cs:-0.0979999999999996,0.00730866098051208)
--(axis cs:-0.0919999999999996,0.00718825408307466)
--(axis cs:-0.0859999999999996,0.00708779812190163)
--(axis cs:-0.0799999999999996,0.00700203395306553)
--(axis cs:-0.0739999999999996,0.00692887205617321)
--(axis cs:-0.0679999999999996,0.00686567807700922)
--(axis cs:-0.0619999999999996,0.00681058608727386)
--(axis cs:-0.0559999999999996,0.0067643339389834)
--(axis cs:-0.0499999999999996,0.00672992778078024)
--(axis cs:-0.0439999999999996,0.00670586289179043)
--(axis cs:-0.0379999999999996,0.00669697878083464)
--(axis cs:-0.0319999999999996,0.0066967315965783)
--(axis cs:-0.0259999999999996,0.00670701687420389)
--(axis cs:-0.0199999999999996,0.00670843040681479)
--(axis cs:-0.0139999999999996,0.00652301822471379)
--(axis cs:-0.00799999999999956,0.00635191442915195)
--(axis cs:-0.00199999999999956,0.00619438450987847)
--(axis cs:0,0.00614460560523217)
--(axis cs:0.006,0.00600475945648282)
--(axis cs:0.012,0.00587839878874685)
--(axis cs:0.018,0.00576682688955799)
--(axis cs:0.024,0.00567488441073161)
--(axis cs:0.03,0.00560195454213896)
--(axis cs:0.036,0.005547105341701)
--(axis cs:0.042,0.00551017485591732)
--(axis cs:0.048,0.00548900838480104)
--(axis cs:0.054,0.00549064994292892)
--(axis cs:0.06,0.00551281694395389)
--(axis cs:0.066,0.00555540066521154)
--(axis cs:0.072,0.00562416899859486)
--(axis cs:0.078,0.00572660886915977)
--(axis cs:0.0835044905543327,0.00585041128534514)
--(axis cs:0.084,0.00586307865817404)
--(axis cs:0.09,0.00603763694165693)
--(axis cs:0.096,0.00625543515078364)
--(axis cs:0.102,0.00651821806347425)
--(axis cs:0.108,0.006831474037298)
--(axis cs:0.114,0.0072009487919541)
--(axis cs:0.12,0.00763310011666152)
--(axis cs:0.126,0.00803117583453383)
--(axis cs:0.132,0.00808474085053168)
--(axis cs:0.138,0.00814575061439904)
--(axis cs:0.144,0.00821328522313858)
--(axis cs:0.15,0.00829424518806443)
--(axis cs:0.156,0.00839470235055784)
--(axis cs:0.162,0.00851313833413642)
--(axis cs:0.168,0.00864564568872073)
--(axis cs:0.174,0.0087898812095677)
--(axis cs:0.18,0.00895209316162671)
--(axis cs:0.186,0.00912467233047831)
--(axis cs:0.192,0.00931186809722906)
--(axis cs:0.198,0.00951305186601109)
--(axis cs:0.204,0.00973703385078106)
--(axis cs:0.21,0.00998508137143161)
--(axis cs:0.216,0.010254683981246)
--(axis cs:0.222,0.0105508264604607)
--(axis cs:0.228,0.0107909635316249)
--(axis cs:0.234,0.0109305592520782)
--(axis cs:0.24,0.011097829054982)
--(axis cs:0.246,0.0112931745360815)
--(axis cs:0.252,0.0115110157352457)
--(axis cs:0.258,0.0117672883621994)
--(axis cs:0.264,0.0120589522432409)
--(axis cs:0.27,0.0123825606205732)
--(axis cs:0.276,0.0127400588999125)
--(axis cs:0.282,0.0131305576786778)
--(axis cs:0.288,0.0135621693652512)
--(axis cs:0.294,0.0140348436112154)
--(axis cs:0.3,0.014544011337793)
--(axis cs:0.306,0.0151164147065599)
--(axis cs:0.312,0.0157491331746129)
--(axis cs:0.318,0.0164471521405634)
--(axis cs:0.324,0.0172126265590323)
--(axis cs:0.33,0.0180401708839695)
--(axis cs:0.336,0.0189385026401737)
--(axis cs:0.342,0.0199218663731669)
--(axis cs:0.348,0.0209764925586542)
--(axis cs:0.354,0.0221041160663081)
--(axis cs:0.36,0.0233173503398605)
--(axis cs:0.366,0.0246268715265779)
--(axis cs:0.372,0.0260210496732983)
--(axis cs:0.378,0.0275279899590187)
--(axis cs:0.384,0.0291659863327339)
--(axis cs:0.39,0.0309481958801777)
--(axis cs:0.396,0.0328898086063371)
--(axis cs:0.402,0.0349871935704332)
--(axis cs:0.408,0.0372105191674047)
--(axis cs:0.414,0.0395942070157208)
--(axis cs:0.42,0.0421355136439626)
--(axis cs:0.426,0.0448162247696174)
--(axis cs:0.432,0.0476414851620926)
--(axis cs:0.438,0.0506464933271696)
--(axis cs:0.444,0.0538305834185005)
--(axis cs:0.45,0.0571820612053083)
--(axis cs:0.456,0.0607177770723512)
--(axis cs:0.462,0.064446469859622)
--(axis cs:0.468,0.068091534301051)
--(axis cs:0.474,0.0714509005935848)
--(axis cs:0.48,0.0750041516943409)
--(axis cs:0.486,0.0787072604904719)
--(axis cs:0.492,0.0825763891153177)
--(axis cs:0.492,0.281809171148689)
--(axis cs:0.492,0.281809171148689)
--(axis cs:0.486,0.275177238087242)
--(axis cs:0.48,0.268573646624181)
--(axis cs:0.474,0.262031627971389)
--(axis cs:0.468,0.255585597717161)
--(axis cs:0.462,0.2492520727864)
--(axis cs:0.456,0.243003192542441)
--(axis cs:0.45,0.2368218501193)
--(axis cs:0.444,0.230650028113228)
--(axis cs:0.438,0.224580206092846)
--(axis cs:0.432,0.218629090262407)
--(axis cs:0.426,0.212804459199422)
--(axis cs:0.42,0.207088000416965)
--(axis cs:0.414,0.201455211361025)
--(axis cs:0.408,0.195899342765592)
--(axis cs:0.402,0.190476651530141)
--(axis cs:0.396,0.185200493617722)
--(axis cs:0.39,0.180000009476319)
--(axis cs:0.384,0.174914171050267)
--(axis cs:0.378,0.169935013039547)
--(axis cs:0.372,0.165060393920852)
--(axis cs:0.366,0.160320675079194)
--(axis cs:0.36,0.15570013300684)
--(axis cs:0.354,0.151196509423371)
--(axis cs:0.348,0.14683723510848)
--(axis cs:0.342,0.142617415594296)
--(axis cs:0.336,0.138508665619562)
--(axis cs:0.33,0.134517849084417)
--(axis cs:0.324,0.13067865299195)
--(axis cs:0.318,0.126951651668906)
--(axis cs:0.312,0.123316720164404)
--(axis cs:0.306,0.121160891439931)
--(axis cs:0.3,0.119114947618267)
--(axis cs:0.294,0.117095976344096)
--(axis cs:0.288,0.115096089301986)
--(axis cs:0.282,0.113071040268767)
--(axis cs:0.276,0.111065104757496)
--(axis cs:0.27,0.109087236483041)
--(axis cs:0.264,0.107129018072057)
--(axis cs:0.258,0.105172165402753)
--(axis cs:0.252,0.103228524081511)
--(axis cs:0.246,0.10130879476782)
--(axis cs:0.24,0.0993696490440313)
--(axis cs:0.234,0.0974200457782973)
--(axis cs:0.228,0.0954884700778496)
--(axis cs:0.222,0.0935802168947857)
--(axis cs:0.216,0.0916919754086794)
--(axis cs:0.21,0.0898440090829889)
--(axis cs:0.204,0.0880506203426537)
--(axis cs:0.198,0.0862978412904951)
--(axis cs:0.192,0.084590209341965)
--(axis cs:0.186,0.0829150443217678)
--(axis cs:0.18,0.0812523103186131)
--(axis cs:0.174,0.0796031950012186)
--(axis cs:0.168,0.0779731989249943)
--(axis cs:0.162,0.0763449798558583)
--(axis cs:0.156,0.074746417353033)
--(axis cs:0.15,0.0732042300672495)
--(axis cs:0.144,0.0725842031418087)
--(axis cs:0.138,0.072096192014769)
--(axis cs:0.132,0.07161740585849)
--(axis cs:0.126,0.0711476175097484)
--(axis cs:0.12,0.0706844762331135)
--(axis cs:0.114,0.0702244035246525)
--(axis cs:0.108,0.0697547163948903)
--(axis cs:0.102,0.0693014814269174)
--(axis cs:0.096,0.0688255889819313)
--(axis cs:0.09,0.0683654306964759)
--(axis cs:0.084,0.0679284760790609)
--(axis cs:0.0835044905543327,0.0678930064900954)
--(axis cs:0.078,0.0674720754186203)
--(axis cs:0.072,0.0670249038347183)
--(axis cs:0.066,0.0665887214163662)
--(axis cs:0.06,0.0661431314924302)
--(axis cs:0.054,0.0656621092994719)
--(axis cs:0.048,0.0652472565166516)
--(axis cs:0.042,0.0651779757918668)
--(axis cs:0.036,0.065153016679988)
--(axis cs:0.03,0.0651654823171398)
--(axis cs:0.024,0.0652201905533972)
--(axis cs:0.018,0.0653210027406798)
--(axis cs:0.012,0.0654522827653318)
--(axis cs:0.006,0.0656356106874161)
--(axis cs:0,0.0658555860682715)
--(axis cs:-0.00199999999999956,0.0659402898512982)
--(axis cs:-0.00799999999999956,0.0662187379763982)
--(axis cs:-0.0139999999999996,0.0665323586390139)
--(axis cs:-0.0199999999999996,0.0668658733887047)
--(axis cs:-0.0259999999999996,0.0672059652511408)
--(axis cs:-0.0319999999999996,0.0675628210216393)
--(axis cs:-0.0379999999999996,0.0679500344573437)
--(axis cs:-0.0439999999999996,0.0683985839305848)
--(axis cs:-0.0499999999999996,0.0688524012500452)
--(axis cs:-0.0559999999999996,0.0693054420501821)
--(axis cs:-0.0619999999999996,0.0697766642901602)
--(axis cs:-0.0679999999999996,0.0702684970334321)
--(axis cs:-0.0739999999999996,0.0708066550348188)
--(axis cs:-0.0799999999999996,0.0713791967805649)
--(axis cs:-0.0859999999999996,0.071984607699956)
--(axis cs:-0.0919999999999996,0.0726238674683775)
--(axis cs:-0.0979999999999996,0.0743342480816934)
--(axis cs:-0.104,0.0788656273932739)
--(axis cs:-0.11,0.0834111452188929)
--(axis cs:-0.116,0.0879458200655853)
--(axis cs:-0.122,0.0924315245670103)
--(axis cs:-0.128,0.0969604369091762)
--(axis cs:-0.134,0.101500584159956)
--(axis cs:-0.14,0.105973661011076)
--(axis cs:-0.146,0.110467710683444)
--(axis cs:-0.152,0.114948456931465)
--(axis cs:-0.158,0.119372527521832)
--(axis cs:-0.164,0.123762354534457)
--(axis cs:-0.17,0.128132910306784)
--(axis cs:-0.176,0.132484576110645)
--(axis cs:-0.182,0.136805001244327)
--(axis cs:-0.188,0.141078003711112)
--(axis cs:-0.194,0.145286961893512)
--(axis cs:-0.2,0.149525601857282)
--(axis cs:-0.206,0.153728013670504)
--(axis cs:-0.212,0.157910144606523)
--(axis cs:-0.218,0.162102578474821)
--(axis cs:-0.224,0.166252031142639)
--(axis cs:-0.23,0.170333068195743)
--(axis cs:-0.236,0.174382591562327)
--(axis cs:-0.242,0.178431762602533)
--(axis cs:-0.248,0.182403876718639)
--(axis cs:-0.254,0.186332867510263)
--(axis cs:-0.26,0.190228095298567)
--(axis cs:-0.266,0.194145602476865)
--(axis cs:-0.272,0.198002074472165)
--(axis cs:-0.278,0.201832040414656)
--(axis cs:-0.284,0.205656600868316)
--(axis cs:-0.29,0.209455651164829)
--(axis cs:-0.296,0.213312929532038)
--(axis cs:-0.302,0.21723903139202)
--(axis cs:-0.308,0.221197123632999)
--(axis cs:-0.314,0.225141861937792)
--(axis cs:-0.32,0.229093665256564)
--(axis cs:-0.326,0.233095986944497)
--(axis cs:-0.332,0.237135259952071)
--(axis cs:-0.338,0.241274546542102)
--(axis cs:-0.344,0.245510248088549)
--(axis cs:-0.35,0.249809005221556)
--(axis cs:-0.356,0.25421267041449)
--(axis cs:-0.362,0.258792961028744)
--(axis cs:-0.368,0.263563354116074)
--(axis cs:-0.374,0.26852011495416)
--(axis cs:-0.38,0.273660463257965)
--(axis cs:-0.386,0.278943583458423)
--(axis cs:-0.392,0.284457416522236)
--(axis cs:-0.398,0.290157708898652)
--(axis cs:-0.404,0.296049696218851)
--(axis cs:-0.41,0.302119865599448)
--(axis cs:-0.416,0.308322909741069)
--(axis cs:-0.422,0.314665284152583)
--(axis cs:-0.428,0.321174469178747)
--(axis cs:-0.434,0.32782381675064)
--(axis cs:-0.44,0.334579974338666)
--(axis cs:-0.446,0.341445404645457)
--(axis cs:-0.452,0.34843937267829)
--(axis cs:-0.458,0.355571776424231)
--(axis cs:-0.464,0.362821307666758)
--(axis cs:-0.47,0.370182316110222)
--(axis cs:-0.476,0.377687246443571)
--(axis cs:-0.482,0.385312141000146)
--(axis cs:-0.488,0.393032827464012)
--(axis cs:-0.494,0.400876922555417)
--(axis cs:-0.5,0.408855287179886)
--cycle;

\addplot [semithick, black]
table {%
-0.5 0.12204947864344
-0.494 0.116801394568799
-0.488 0.112363557592141
-0.482 0.108045239817626
-0.476 0.103843830318043
-0.47 0.0997483754359542
-0.464 0.0958343016114733
-0.458 0.092381176227272
-0.452 0.0890475958004029
-0.446 0.0858529073518871
-0.44 0.0827603910648226
-0.434 0.0797766206445574
-0.428 0.0768585603413732
-0.422 0.0740294314925385
-0.416 0.0712881029955651
-0.41 0.0686408268265067
-0.404 0.0660832366193859
-0.398 0.063610927083821
-0.392 0.0612203135008005
-0.386 0.0589125763974847
-0.38 0.0567469507478994
-0.374 0.0547123050521261
-0.368 0.0527268065208114
-0.362 0.0511054793677883
-0.356 0.0497616846240036
-0.35 0.0484901624610688
-0.344 0.0473265369691437
-0.338 0.0458432459224295
-0.332 0.0442795937503081
-0.326 0.0427849680451914
-0.32 0.0413534373702684
-0.314 0.0399695641969539
-0.308 0.038844616064737
-0.302 0.0380540710982266
-0.296 0.0374711495496342
-0.29 0.0368985715656808
-0.284 0.0363358135638715
-0.278 0.03567911941017
-0.272 0.0342719172111429
-0.266 0.0329406990041683
-0.26 0.0316836475410469
-0.254 0.0304836992194189
-0.248 0.0293722869088224
-0.242 0.0283780875828985
-0.236 0.0274323119664909
-0.23 0.0267184555311126
-0.224 0.02622408555591
-0.218 0.0252580896368748
-0.212 0.0243202047699526
-0.206 0.0235730162552169
-0.2 0.0228927774072613
-0.194 0.0224220939180583
-0.188 0.0214854488856579
-0.182 0.0207280026730266
-0.176 0.0201086548079329
-0.17 0.019589103462399
-0.164 0.0191081109298679
-0.158 0.0186661995476763
-0.152 0.0182617631131902
-0.146 0.0178880497774221
-0.14 0.0175441182082201
-0.134 0.0171524361159061
-0.128 0.0160867776240605
-0.122 0.0152056703697542
-0.116 0.0146039910344112
-0.11 0.0141530331134835
-0.104 0.0137393691424427
-0.0979999999999996 0.013369252283261
-0.0919999999999996 0.0130581754388073
-0.0859999999999996 0.0127598658361158
-0.0799999999999996 0.0124743373418131
-0.0739999999999996 0.0122054809185817
-0.0679999999999996 0.0119492262999833
-0.0619999999999996 0.0117017440781804
-0.0559999999999996 0.0114756366848576
-0.0499999999999996 0.0113856981052394
-0.0439999999999996 0.0113746188646453
-0.0379999999999996 0.0113727609487558
-0.0319999999999996 0.0113923199985983
-0.0259999999999996 0.0114325460440445
-0.0199999999999996 0.0114787525067639
-0.0139999999999996 0.0115298700258344
-0.00799999999999956 0.0115940461726499
-0.00199999999999956 0.0116774352444947
0 0.0117090336790205
0.006 0.0118206233794551
0.012 0.0109818462384777
0.018 0.0111103552032893
0.024 0.0112666070736912
0.03 0.0114455064091088
0.036 0.011646363908145
0.042 0.0119459909995124
0.048 0.0123049658553015
0.054 0.0123686900891595
0.06 0.0123920061714256
0.066 0.0126348337839392
0.072 0.0129296909052416
0.078 0.0132473664101973
0.0835044905543327 0.0135578256284778
0.084 0.013586833461505
0.09 0.0139606816581074
0.096 0.014400689693326
0.102 0.014878424603889
0.108 0.0153931787239842
0.114 0.0159474144807332
0.12 0.0165447752228968
0.126 0.0171745598199067
0.132 0.0178516120474669
0.138 0.0183045464246455
0.144 0.0186328183032166
0.15 0.0187589474878352
0.156 0.0192537729011215
0.162 0.0198859005436965
0.168 0.0202389742295461
0.174 0.0206311815361687
0.18 0.0210521322610516
0.186 0.02148266277407
0.192 0.0217319589184138
0.198 0.0220196204299996
0.204 0.0231404614051244
0.21 0.0237399869140024
0.216 0.0244022523498729
0.222 0.0253233798152027
0.228 0.0264152317098483
0.234 0.027883490380315
0.24 0.0294160417514299
0.246 0.0310020380714028
0.252 0.0326492471198035
0.258 0.0343471868426155
0.264 0.0360772172736532
0.27 0.0378632420296915
0.276 0.0396663474291256
0.282 0.0414990963042511
0.288 0.0433664121427498
0.294 0.045270646839747
0.3 0.0472273393414397
0.306 0.0492565093542119
0.312 0.0513404523460095
0.318 0.0530355592607267
0.324 0.0546579594625431
0.33 0.0563282900775755
0.336 0.0580203933388751
0.342 0.059770620011036
0.348 0.0616017019979153
0.354 0.0635052259874647
0.36 0.0652061297914352
0.366 0.0668927670205646
0.372 0.0686180238970014
0.378 0.0704603822789765
0.384 0.0728858273826778
0.39 0.0753681724140063
0.396 0.0779108808100702
0.402 0.0809190142632651
0.408 0.0839653814407448
0.414 0.0871775879206484
0.42 0.0905344815551258
0.426 0.0939811740388646
0.432 0.0977064706127626
0.438 0.10041317387974
0.444 0.103540687496055
0.45 0.106788021326905
0.456 0.110114375784118
0.462 0.113554445050653
0.468 0.117062606192069
0.474 0.12065124141731
0.48 0.124329877701141
0.486 0.128124766640173
0.492 0.132050176699828
};
\addplot [semithick, black]
table {%
-0.5 0.197853985577954
-0.494 0.192714123617542
-0.488 0.187615559795003
-0.482 0.181537889809567
-0.476 0.17568130582062
-0.47 0.170009059713788
-0.464 0.164510977411462
-0.458 0.159200447374043
-0.452 0.154076886791603
-0.446 0.149133699867694
-0.44 0.144371681020078
-0.434 0.139788667731185
-0.428 0.135372667266252
-0.422 0.129731687551599
-0.416 0.123985014066708
-0.41 0.118451775985807
-0.404 0.113174903439107
-0.398 0.107694179168263
-0.392 0.102331588484508
-0.386 0.0981628751939206
-0.38 0.0942634100949978
-0.374 0.0900664142064939
-0.368 0.0860666128787269
-0.362 0.0822429142632003
-0.356 0.0786094984951718
-0.35 0.0751421685998446
-0.344 0.0718491237689569
-0.338 0.0687260656886698
-0.332 0.0657655732692427
-0.326 0.0629525841873899
-0.32 0.0602756824638219
-0.314 0.0577464156236764
-0.308 0.0560390859884354
-0.302 0.0544435229265849
-0.296 0.0529574366201001
-0.29 0.0515781696194427
-0.284 0.0503004203012085
-0.278 0.0491081543320631
-0.272 0.0479759987408022
-0.266 0.0469525265789335
-0.26 0.0455102400776365
-0.254 0.0434184110372519
-0.248 0.0417012524018481
-0.242 0.0405757429767673
-0.236 0.0395242754047454
-0.23 0.0385399542893091
-0.224 0.0374036104055669
-0.218 0.0365968515884602
-0.212 0.0361239427324123
-0.206 0.0356624407554619
-0.2 0.0352304818137743
-0.194 0.0348441883500095
-0.188 0.0344820183866296
-0.182 0.0341538195407645
-0.176 0.0337614741288249
-0.17 0.0318373195544148
-0.164 0.0313300585116697
-0.158 0.0309606298156864
-0.152 0.0306093375547508
-0.146 0.0302772069625462
-0.14 0.0299661050229531
-0.134 0.0296907532221839
-0.128 0.0294313070728506
-0.122 0.0291862112283485
-0.116 0.0289744556330696
-0.11 0.0287921758952246
-0.104 0.0286294771941132
-0.0979999999999996 0.0284835007830575
-0.0919999999999996 0.0282561955883561
-0.0859999999999996 0.0277177529076501
-0.0799999999999996 0.0271999196062008
-0.0739999999999996 0.026708889782259
-0.0679999999999996 0.0262480016423995
-0.0619999999999996 0.0258163141703971
-0.0559999999999996 0.0254178485623364
-0.0499999999999996 0.0250482991667073
-0.0439999999999996 0.024739506980479
-0.0379999999999996 0.0248611514586221
-0.0319999999999996 0.0250090524199676
-0.0259999999999996 0.0251887539936064
-0.0199999999999996 0.0254030974231461
-0.0139999999999996 0.0256532010545304
-0.00799999999999956 0.0257469771064671
-0.00199999999999956 0.0242701978648088
0 0.0242524756130125
0.006 0.0242186824791702
0.012 0.0242118908672503
0.018 0.0242543279335031
0.024 0.0243406816237025
0.03 0.0244642604767417
0.036 0.0246165987711818
0.042 0.0248700169553098
0.048 0.0253295964126409
0.054 0.0258295059966424
0.06 0.0263629733712158
0.066 0.0269433550198693
0.072 0.0266514499842523
0.078 0.0263081574274961
0.0835044905543327 0.0260067969361533
0.084 0.0259796444899916
0.09 0.025650014542427
0.096 0.0253460440681126
0.102 0.0250647808805742
0.108 0.0248035108781588
0.114 0.0247049265705889
0.12 0.0251447984098199
0.126 0.0258040786645014
0.132 0.0268029961658501
0.138 0.027869537490256
0.144 0.0289856990355918
0.15 0.0301596372077776
0.156 0.0313763690967203
0.162 0.032637397116063
0.168 0.0338578515866461
0.174 0.0348741596007853
0.18 0.0359388009249224
0.186 0.0370431668418886
0.192 0.0381970557559092
0.198 0.0394003361418437
0.204 0.0406354832705066
0.21 0.0419037527997314
0.216 0.0432097710173327
0.222 0.0445413514502622
0.228 0.0458974791359344
0.234 0.0472458414371805
0.24 0.0481695420505376
0.246 0.049094307722112
0.252 0.0503039695641843
0.258 0.0519222567510931
0.264 0.0535856283492828
0.27 0.0558154960381912
0.276 0.0582514202536344
0.282 0.0607580147913848
0.288 0.0632560609436782
0.294 0.0646159299499404
0.3 0.066964567986943
0.306 0.0694258593681473
0.312 0.0719914060563996
0.318 0.0750438352686034
0.324 0.078473379399891
0.33 0.0820264205831084
0.336 0.085718934505688
0.342 0.0895548754689772
0.348 0.0924523515202497
0.354 0.0952851936867418
0.36 0.0981414066997967
0.366 0.100732891422125
0.372 0.103192197358809
0.378 0.10571771186794
0.384 0.10830714919942
0.39 0.111052147971527
0.396 0.11401394625717
0.402 0.117107469979106
0.408 0.120309816353897
0.414 0.123648967242923
0.42 0.127108690999076
0.426 0.130811974705138
0.432 0.135130228746489
0.438 0.139265926592188
0.444 0.142786518246
0.45 0.146373237457913
0.456 0.150042658966761
0.462 0.153770763611751
0.468 0.157252902479296
0.474 0.160702726247446
0.48 0.164239692294716
0.486 0.1678542188864
0.492 0.171544296264583
};
\addplot [semithick, black]
table {%
-0.5 0.230897405532882
-0.494 0.222966748774461
-0.488 0.217452797914731
-0.482 0.211703766427855
-0.476 0.204541791282343
-0.47 0.197954829143713
-0.464 0.19327991937298
-0.458 0.188671707030898
-0.452 0.183596459203694
-0.446 0.178418864429292
-0.44 0.173339889321706
-0.434 0.168356261861985
-0.428 0.163462891082794
-0.422 0.157858017255972
-0.416 0.152322585798958
-0.41 0.146929726964448
-0.404 0.142047455205203
-0.398 0.138592504424636
-0.392 0.135231684655106
-0.386 0.131969775703479
-0.38 0.128749674994051
-0.374 0.12557911097768
-0.368 0.122468909941422
-0.362 0.119459246904315
-0.356 0.116525977846248
-0.35 0.113639626039647
-0.344 0.110792965233917
-0.338 0.108034794263943
-0.332 0.105345218713636
-0.326 0.102724232387567
-0.32 0.100168745423718
-0.314 0.097674457693117
-0.308 0.0952272328969735
-0.302 0.0928338821071126
-0.296 0.0908074425243027
-0.29 0.0889979083233643
-0.284 0.087205708386351
-0.278 0.0854803308928055
-0.272 0.0838023265152121
-0.266 0.0821378247162176
-0.26 0.0805252048403944
-0.254 0.0789423996690155
-0.248 0.0773928751713094
-0.242 0.0753784872864787
-0.236 0.0733612274670398
-0.23 0.0698868469119194
-0.224 0.0661494076370704
-0.218 0.064017272610237
-0.212 0.0625597189257495
-0.206 0.0607420077599528
-0.2 0.0595215692831204
-0.194 0.0583687304697652
-0.188 0.0573123480943745
-0.182 0.0563570170773782
-0.176 0.0554928483187475
-0.17 0.05469970607182
-0.164 0.0539914806191031
-0.158 0.0533766544631483
-0.152 0.05272786202733
-0.146 0.0520877759147781
-0.14 0.0515259185801202
-0.134 0.0510238722550124
-0.128 0.0505772820791718
-0.122 0.0501157870098109
-0.116 0.0496577202750286
-0.11 0.0496831039685728
-0.104 0.0492216782492406
-0.0979999999999996 0.0487123670889167
-0.0919999999999996 0.0484153991761186
-0.0859999999999996 0.0481622172198463
-0.0799999999999996 0.0478350264570814
-0.0739999999999996 0.0474944347008086
-0.0679999999999996 0.0471868888692763
-0.0619999999999996 0.0469106575487837
-0.0559999999999996 0.0454431591512395
-0.0499999999999996 0.0431051096920075
-0.0439999999999996 0.0425631665821014
-0.0379999999999996 0.0425485653673203
-0.0319999999999996 0.0429451363446589
-0.0259999999999996 0.0432912655966948
-0.0199999999999996 0.0434380606103551
-0.0139999999999996 0.0417186976185641
-0.00799999999999956 0.0417958962004857
-0.00199999999999956 0.0412201833242389
0 0.0410082458853325
0.006 0.0403805861101842
0.012 0.0397507184737865
0.018 0.0391274425303744
0.024 0.0384964267076468
0.03 0.0380461852006125
0.036 0.0378944715555624
0.042 0.037763500407095
0.048 0.037679182121972
0.054 0.0376288125935372
0.06 0.0385048599727189
0.066 0.0394639719228303
0.072 0.0404739370450905
0.078 0.041540486482252
0.0835044905543327 0.0425523816174275
0.084 0.0426444720752567
0.09 0.043758640840357
0.096 0.0448770021282534
0.102 0.0460015269507667
0.108 0.0469979470267984
0.114 0.0476117736660793
0.12 0.0482434522156926
0.126 0.0488831052465122
0.132 0.0495619098209822
0.138 0.0502834027531544
0.144 0.0510252700084517
0.15 0.0518027127576135
0.156 0.0532860624584199
0.162 0.0550361786211151
0.168 0.0567260462153909
0.174 0.0584342985355188
0.18 0.0601779071440361
0.186 0.0619552553422945
0.192 0.0634689312214792
0.198 0.0647820133458434
0.204 0.0661665789506899
0.21 0.0674704385187507
0.216 0.0687464105136426
0.222 0.0700765046999498
0.228 0.0714703422348374
0.234 0.0729303023255315
0.24 0.0744780974967024
0.246 0.0761103371662373
0.252 0.0778313948676521
0.258 0.0796258314751512
0.264 0.0815092077745412
0.27 0.0834876386144975
0.276 0.0852283764954705
0.282 0.0868585952466117
0.288 0.088553977100684
0.294 0.0908723956074849
0.3 0.093864048126809
0.306 0.0968801972544849
0.312 0.0998576485365926
0.318 0.102770192676783
0.324 0.106134122411303
0.33 0.108995651449603
0.336 0.111291408317009
0.342 0.113692032298611
0.348 0.116225614535429
0.354 0.120466397652406
0.36 0.124837486764931
0.366 0.129337429238212
0.372 0.133950313399183
0.378 0.138359262585678
0.384 0.142589244039917
0.39 0.146888586307906
0.396 0.152281382079487
0.402 0.158947980821368
0.408 0.164267272691854
0.414 0.167398786778572
0.42 0.170602666012841
0.426 0.173860277854893
0.432 0.177461725675568
0.438 0.182562966755941
0.444 0.187745516188392
0.45 0.192338442359356
0.456 0.196976804370405
0.462 0.202299045886346
0.468 0.207714967803314
0.474 0.213261121174394
0.48 0.218905920324227
0.486 0.224657364480009
0.492 0.230488931314924
};
\addplot [very thick, green!50.1960784313725!black]
table {%
-0.5 1.26459834145471
-0.494 1.24967155694504
-0.488 1.23486521867274
-0.482 1.22006772595373
-0.476 1.20526993326321
-0.47 1.19044993786511
-0.464 1.17572344658345
-0.458 1.16107667861355
-0.452 1.1464582777276
-0.446 1.13189472233396
-0.44 1.11730055910484
-0.434 1.10275202483253
-0.428 1.08814678435709
-0.422 1.07350410250534
-0.416 1.05886932851126
-0.41 1.04419419764416
-0.404 1.02947443686197
-0.398 1.01474927975258
-0.392 0.99999299897559
-0.386 0.985187177557344
-0.38 0.970347236107156
-0.374 0.955422646805877
-0.368 0.94041509189463
-0.362 0.925240814925062
-0.356 0.910028129510746
-0.35 0.894882771009096
-0.344 0.879722373022553
-0.338 0.864615073122731
-0.332 0.849506069317801
-0.326 0.8343540061104
-0.32 0.819224508212499
-0.314 0.804060202788293
-0.308 0.788954813700092
-0.302 0.773872297078895
-0.296 0.758777437349285
-0.29 0.743656170412158
-0.284 0.728531096490707
-0.278 0.713533967762508
-0.272 0.698512376099932
-0.266 0.68344660851064
-0.26 0.668323823929388
-0.254 0.653191320624541
-0.248 0.638020257438208
-0.242 0.622729411191731
-0.236 0.607361825443254
-0.23 0.591822707948184
-0.224 0.576209345698565
-0.218 0.560531332443333
-0.212 0.544749210028699
-0.206 0.528869965771738
-0.2 0.512880968725436
-0.194 0.496798462350498
-0.188 0.480622550088584
-0.182 0.464402137005729
-0.176 0.448103342635392
-0.17 0.431830175457856
-0.164 0.415577063011182
-0.158 0.399224804444735
-0.152 0.382748639898871
-0.146 0.366295418503247
-0.14 0.349845095142762
-0.134 0.333395459401554
-0.128 0.316881311397857
-0.122 0.300317131870728
-0.116 0.283764375978468
-0.11 0.267177696869668
-0.104 0.250625376971533
-0.0979999999999996 0.233972685618754
-0.0919999999999996 0.21741048700095
-0.0859999999999996 0.20108120483222
-0.0799999999999996 0.184891431267091
-0.0739999999999996 0.169006218854942
-0.0679999999999996 0.153329859216511
-0.0619999999999996 0.137905062870629
-0.0559999999999996 0.122738270192282
-0.0499999999999996 0.107975412943331
-0.0439999999999996 0.0936264893938732
-0.0379999999999996 0.0799182123307866
-0.0319999999999996 0.0669436898635556
-0.0259999999999996 0.0547988072195052
-0.0199999999999996 0.0436874818855285
-0.0139999999999996 0.0338221394229957
-0.00799999999999956 0.0256332915145375
-0.00199999999999956 0.0192231545053049
0 0.0174660319420713
0.006 0.0132499121873358
0.012 0.0103536379287315
0.018 0.00839445663732041
0.024 0.00706417450534458
0.03 0.0061281280906258
0.036 0.00544417712960876
0.042 0.0049276554189579
0.048 0.00452764826148377
0.054 0.00420763295964011
0.06 0.00394762705119062
0.066 0.00373092142620124
0.072 0.00354965801221152
0.078 0.00339583769087171
0.0835044905543327 0.0032745322327693
0.084 0.00326437221848874
0.09 0.0031517938691078
0.096 0.00305588226446984
0.102 0.0029725126346577
0.108 0.00290049014586613
0.114 0.0028379743078692
0.12 0.00278387923313939
0.126 0.00273791561776515
0.132 0.00269974264003703
0.138 0.00266957808468221
0.144 0.0026463750125279
0.15 0.00263089693428703
0.156 0.00262214654149578
0.162 0.00261948891258512
0.168 0.00262208444234202
0.174 0.0026308749552747
0.18 0.00264564964246949
0.186 0.00266770541786271
0.192 0.00269728826893217
0.198 0.00273517120538219
0.204 0.00278184667211151
0.21 0.00283775230925426
0.216 0.00290198200200825
0.222 0.00297432191100327
0.228 0.00305688189629338
0.234 0.0031495124728983
0.24 0.00325334183496284
0.246 0.00336921776004673
0.252 0.00349587274477564
0.258 0.00363580646461653
0.264 0.00379287176596016
0.27 0.00396834905501159
0.276 0.00416091515650369
0.282 0.00437146539072109
0.288 0.00460195434982202
0.294 0.00485365907852764
0.3 0.00512575165767626
0.306 0.00542309167514815
0.312 0.00574994672153101
0.318 0.00610755420358117
0.324 0.00649925923585154
0.33 0.00692821252306947
0.336 0.00738424547167044
0.342 0.00787609752577706
0.348 0.00841156477938115
0.354 0.00899756361177134
0.36 0.00963598036926888
0.366 0.0103282620753282
0.372 0.0110792722318759
0.378 0.0118937228652777
0.384 0.0127659763775975
0.39 0.0137062454088556
0.396 0.0147287277096805
0.402 0.0158387866373982
0.408 0.0170522866187415
0.414 0.0183732775978605
0.42 0.0198174978952486
0.426 0.02138643926158
0.432 0.0230751813134663
0.438 0.0248845431288618
0.444 0.0268372210808863
0.45 0.0289201195274267
0.456 0.0311552249851037
0.462 0.033522250702853
0.468 0.0360350707968469
0.474 0.038716305242706
0.48 0.0415328686797805
0.486 0.0444927778648355
0.492 0.0476092602686536
};
\addplot [very thick, red]
table {%
-0.5 0.218895739442601
-0.494 0.213173858532925
-0.488 0.207573977761813
-0.482 0.202092607452161
-0.476 0.196733339604934
-0.47 0.19149191199753
-0.464 0.186377704022723
-0.458 0.181379730301635
-0.452 0.176491001490704
-0.446 0.171726056843667
-0.44 0.167090507126436
-0.434 0.162582627576042
-0.428 0.158188103782372
-0.422 0.153910197304133
-0.416 0.149746943920827
-0.41 0.14569818272131
-0.404 0.141771393755312
-0.398 0.137965109502478
-0.392 0.13427539179578
-0.386 0.130695942249794
-0.38 0.127222567731082
-0.374 0.123845792286087
-0.368 0.12056476780202
-0.362 0.117375106985429
-0.356 0.114274472670006
-0.35 0.111264467239291
-0.344 0.10834083537833
-0.338 0.105495894843597
-0.332 0.102728362425677
-0.326 0.100039818257552
-0.32 0.0974271974273425
-0.314 0.0948808214196837
-0.308 0.0924003994331749
-0.302 0.0899812992667012
-0.296 0.0876261347629553
-0.29 0.0853350523249361
-0.284 0.0830999735952005
-0.278 0.0809319499072482
-0.272 0.0788225025196909
-0.266 0.0767636210483903
-0.26 0.0747631026328601
-0.254 0.0728185759400951
-0.248 0.0709268295912058
-0.242 0.0690841131725349
-0.236 0.0672933065591306
-0.23 0.065553690828092
-0.224 0.0638616561521143
-0.218 0.0622177260535992
-0.212 0.0606214129133886
-0.206 0.0590697847879344
-0.2 0.0575596355003335
-0.194 0.0560914195542248
-0.188 0.0546668035203211
-0.182 0.053280048178939
-0.176 0.0519307106733451
-0.17 0.0506254893000182
-0.164 0.0493624433743979
-0.158 0.0481348582341806
-0.152 0.0469424735774148
-0.146 0.0457871081835782
-0.14 0.0446676080810649
-0.134 0.0435861258558124
-0.128 0.042530465215667
-0.122 0.0415026356037671
-0.116 0.0405021686487905
-0.11 0.0395239569697209
-0.104 0.038568076812927
-0.0979999999999996 0.0376310318761244
-0.0919999999999996 0.0367225643311418
-0.0859999999999996 0.0358450968313709
-0.0799999999999996 0.0349926645014948
-0.0739999999999996 0.0341698248876409
-0.0679999999999996 0.0333729028108857
-0.0619999999999996 0.032604218547195
-0.0559999999999996 0.0318729238260178
-0.0499999999999996 0.0311827995934043
-0.0439999999999996 0.0305345989721196
-0.0379999999999996 0.0299414778577791
-0.0319999999999996 0.0294058639563244
-0.0259999999999996 0.0289270635327812
-0.0199999999999996 0.0285095125723839
-0.0139999999999996 0.028156003107355
-0.00799999999999956 0.0278784701715353
-0.00199999999999956 0.0276792099994
0 0.0276304217908829
0.006 0.027531328451425
0.012 0.0274945787790638
0.018 0.027507564076019
0.024 0.027561095126358
0.03 0.0276476493019699
0.036 0.0277621408893879
0.042 0.0279025351825071
0.048 0.0280666554900398
0.054 0.0282550321695409
0.06 0.0284650478350943
0.066 0.0286973854970693
0.072 0.0289541240830324
0.078 0.0292366362516371
0.0835044905543327 0.0295200657218688
0.084 0.0295467056178015
0.09 0.0298844676521168
0.096 0.0302543809455583
0.102 0.0306580353168589
0.108 0.0310924185459195
0.114 0.0315618886399282
0.12 0.0320653094882403
0.126 0.0326046307921915
0.132 0.0331841995152073
0.138 0.0338055057199588
0.144 0.0344609213695772
0.15 0.0351583693323988
0.156 0.0359002321151829
0.162 0.0366843011353006
0.168 0.0375106995189208
0.174 0.0383770125600303
0.18 0.0392919916905227
0.186 0.0402497693826892
0.192 0.0412538757760653
0.198 0.0423059766105616
0.204 0.0434063380544736
0.21 0.0445569493965128
0.216 0.0457618822333032
0.222 0.0470191612738571
0.228 0.0483303007729888
0.234 0.0496981209556232
0.24 0.0511259167707215
0.246 0.052608579446048
0.252 0.0541492343965245
0.258 0.0557487474300923
0.264 0.0574111765975161
0.27 0.0591379769148296
0.276 0.0609264612269476
0.282 0.0627795610855051
0.288 0.0647041106031068
0.294 0.0666957088190766
0.3 0.0687544057406077
0.306 0.0708859074753244
0.312 0.0730899859720808
0.318 0.0753692434030293
0.324 0.0777221179331578
0.33 0.0801509929173605
0.336 0.0826607154475603
0.342 0.0852472749318472
0.348 0.0879153671108396
0.354 0.0906568182079317
0.36 0.0934800544314866
0.366 0.0963866598080503
0.372 0.0993696452958431
0.378 0.102435517532091
0.384 0.105587084195288
0.39 0.108827302006282
0.396 0.112155743730434
0.402 0.115575355623225
0.408 0.119092571794239
0.414 0.122708996363446
0.42 0.126421724499675
0.426 0.130224578580758
0.432 0.134116975379617
0.438 0.138109796903112
0.444 0.142197665140581
0.45 0.146387262007032
0.456 0.150680531146039
0.462 0.155080243135318
0.468 0.159580130614322
0.474 0.164189580156334
0.48 0.168901525319036
0.486 0.173717842350336
0.492 0.178640967070847
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_50_c_apal_0.9_ori_sgd_lr_0.1/sgd_pal_line_10.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\large},
legend pos=north west,
%legend style={font=normalsize},
tick align=outside,
tick pos=left,
title={\Large{line number 10}},
title style={font=\Large},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={step on line},
xmin=-0.05, xmax=0.4215,
xtick style={color=black},
x tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={loss},
ymin=1.75, ymax=2.63700221711936,
ytick style={color=black}
]
\addplot [only marks, mark=diamond*, draw=red, fill=red, colormap/viridis, forget plot]
table{%
x                      y
0.144 2.05943603464402
0 -5
};
\addplot [only marks, mark=x, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis, forget plot]
table{%
x                      y
0.258 1.82218300155364
0 -5
};
\addplot [ultra thick, red]
table {%
-0.0979999999999996 2.30027312419952
-0.0919999999999996 2.28844731032405
-0.0859999999999996 2.27692005336939
-0.0799999999999996 2.26566350413668
-0.0739999999999996 2.25469957880887
-0.0679999999999996 2.24402207243475
-0.0619999999999996 2.23363522482032
-0.0559999999999996 2.22354390032342
-0.0499999999999996 2.21374436571932
-0.0439999999999996 2.20424185712181
-0.0379999999999996 2.19506535959226
-0.0319999999999996 2.18619632041373
-0.0259999999999996 2.17762158446567
-0.0199999999999996 2.16933813811193
-0.0139999999999996 2.16134865503045
-0.00799999999999956 2.15366091416217
-0.00199999999999956 2.14628242199251
0 2.14388450185652
0.006 2.13688219397591
0.012 2.1301984522288
0.018 2.12383950703952
0.024 2.11778729895741
0.03 2.11204386933241
0.036 2.10659928064706
0.042 2.10145956750057
0.048 2.0966120063531
0.054 2.09207749778579
0.06 2.08785358965542
0.066 2.08393445869297
0.072 2.08031561299867
0.078 2.07701526791061
0.084 2.07400096383208
0.09 2.07126398434775
0.096 2.06881718082877
0.102 2.06666110147489
0.108 2.06479437597591
0.114 2.06320830804907
0.12 2.06191271833814
0.126 2.06089030732255
0.132 2.06013055022777
0.138 2.05964400493394
0.144 2.05943603464402
0.15 2.05952159543813
0.156 2.05987471768458
0.162 2.0604859186642
0.168 2.06136791601602
0.174 2.06251497687481
0.18 2.06392633221549
0.186 2.06558559097903
0.192 2.06750742657823
0.198 2.06969540602222
0.204 2.07214222773473
0.21 2.0748387206404
0.216 2.07778690415216
0.222 2.08096080276664
0.228 2.084370234159
0.234 2.088022844433
0.24 2.09191760540125
0.246 2.09602344088671
0.249900922179222 2.09881865611715
0.252 2.10036220387337
0.258 2.10492885546046
0.264 2.10971839810736
0.27 2.11474343181908
0.276 2.11999571023625
0.282 2.12548001338473
0.288 2.13118125236178
0.294 2.13710096674185
0.3 2.14323095675354
0.306 2.14956421134957
0.312 2.1560876200565
0.318 2.16279801607925
0.324 2.16971272490628
0.33 2.17682434214203
0.336 2.18413071851955
0.342 2.19162951923772
0.348 2.1993118720693
0.354 2.20718784333985
0.36 2.21526237278476
0.366 2.2235232704179
0.372 2.23199031838885
0.378 2.24064393535446
0.384 2.24946585600628
0.39 2.25847311912094
0.396 2.26764878940048
0.402 2.27700005220595
0.408 2.2865066156287
0.414 2.29617739277955
0.42 2.30603033565171
0.426 2.31605662829224
0.432 2.32625074937187
0.438 2.33659611792086
0.444 2.34711253302362
0.45 2.35778979015458
0.456 2.36863781329112
0.462 2.37964663612479
0.468 2.39081729347186
0.474 2.40214011896705
0.48 2.41360279130129
0.486 2.42522497028233
0.492 2.43700221711936
};
\addlegendentry{full-batch loss}

\addplot [ultra thick, green!50.1960784313725!black]
table {%
-0.0979999999999996 2.39030020497739
-0.0919999999999996 2.37182736955583
-0.0859999999999996 2.35363613511436
-0.0799999999999996 2.33561610640027
-0.0739999999999996 2.31783077330329
-0.0679999999999996 2.30020285048522
-0.0619999999999996 2.28283450985327
-0.0559999999999996 2.26577413990162
-0.0499999999999996 2.24885220034048
-0.0439999999999996 2.23205685825087
-0.0379999999999996 2.21554174087942
-0.0319999999999996 2.19932807656005
-0.0259999999999996 2.18334385356866
-0.0199999999999996 2.16760246548802
-0.0139999999999996 2.15205128700472
-0.00799999999999956 2.13665255601518
-0.00199999999999956 2.12146993284114
0 2.11645479477011
0.006 2.10165981249884
0.012 2.08716706419364
0.018 2.07304293150082
0.024 2.05935036134906
0.03 2.04612372373231
0.036 2.03338847239502
0.042 2.02103769523092
0.048 2.00908065517433
0.054 1.99757902417332
0.06 1.98647006275132
0.066 1.97574342368171
0.072 1.96544824354351
0.078 1.95554769295268
0.084 1.94610671838745
0.09 1.93707594554871
0.096 1.92841106001288
0.102 1.92009606212378
0.108 1.912178712897
0.114 1.90467872470617
0.12 1.89762550964952
0.126 1.89099032711238
0.132 1.88477906165645
0.138 1.87882076972164
0.144 1.87317559192888
0.15 1.86793848127127
0.156 1.8629983891733
0.162 1.8584494178649
0.168 1.85417394456454
0.174 1.85008367453702
0.18 1.84631250682287
0.186 1.84277488628868
0.192 1.83960908977315
0.198 1.83675955876242
0.204 1.83407149964478
0.21 1.83168778591789
0.216 1.82959311222658
0.222 1.82768766372465
0.228 1.82600567990448
0.234 1.82463178050239
0.24 1.82360551180318
0.246 1.82283615908818
0.249900922179222 1.82249802461592
0.252 1.82236593530979
0.258 1.82218300155364
0.264 1.82231083500665
0.27 1.82272674876731
0.276 1.82345506508136
0.282 1.82436527480604
0.288 1.82554034225177
0.294 1.82688681111904
0.3 1.82846318237716
0.306 1.8303070536931
0.312 1.83242947963299
0.318 1.83474777726224
0.324 1.83734127751086
0.33 1.84024149979814
0.336 1.84335348565946
0.342 1.84671927129966
0.348 1.85032985580619
0.354 1.85412422454101
0.36 1.85807192874199
0.366 1.86226188042201
0.372 1.86666574105038
0.378 1.87124498019693
0.384 1.87595344526926
0.39 1.88080620544497
0.396 1.88584733908647
0.402 1.89103088475531
0.408 1.89639497907774
0.414 1.90194682743459
0.42 1.90766648810677
0.426 1.91348918853328
0.432 1.91948344882985
0.438 1.92555063586769
0.444 1.93171308098681
0.45 1.93805055656412
0.456 1.94455973889853
0.462 1.95130504517147
0.468 1.95833459322603
0.474 1.96554004281643
0.48 1.97284558265164
0.486 1.98027115033983
0.492 1.98793509612369
};
\addlegendentry{loss of direction defining batch}

\addplot [ultra thick, black]
table {%
-0.0979999999999996 2.40937768802585
-0.0950499999999996 2.39915812368719
-0.0920999999999997 2.38902558434541
-0.0891499999999997 2.37898007000052
-0.0861999999999997 2.36902158065252
-0.0832499999999997 2.35915011630141
-0.0802999999999997 2.34936567694718
-0.0773499999999997 2.33966826258983
-0.0743999999999997 2.33005787322938
-0.0714499999999997 2.32053450886581
-0.0684999999999997 2.31109816949912
-0.0655499999999997 2.30174885512933
-0.0625999999999997 2.29248656575642
-0.0596499999999997 2.28331130138039
-0.0566999999999997 2.27422306200125
-0.0537499999999997 2.265221847619
-0.0507999999999997 2.25630765823364
-0.0478499999999997 2.24748049384516
-0.0448999999999997 2.23874035445357
-0.0419499999999998 2.23008724005887
-0.0389999999999998 2.22152115066105
-0.0360499999999998 2.21304208626012
-0.0330999999999998 2.20465004685607
-0.0301499999999998 2.19634503244891
-0.0271999999999998 2.18812704303864
-0.0242499999999998 2.17999607862525
-0.0212999999999998 2.17195213920875
-0.0183499999999998 2.16399522478914
-0.0153999999999998 2.15612533536641
-0.0124499999999998 2.14834247094057
-0.00949999999999981 2.14064663151162
-0.00654999999999982 2.13303781707955
-0.00359999999999983 2.12551602764437
-0.000649999999999831 2.11808126320608
0.00230000000000016 2.11073352376467
0.00525000000000016 2.10347280932015
0.00820000000000015 2.09629911987252
0.0111500000000001 2.08921245542177
0.0141000000000001 2.08221281596791
0.0170500000000001 2.07530020151094
0.0200000000000001 2.06847461205085
0.0229500000000001 2.06173604758765
0.0259000000000001 2.05508450812133
0.0288500000000001 2.0485199936519
0.0318000000000001 2.04204250417936
0.0347500000000001 2.0356520397037
0.0377000000000001 2.02934860022494
0.0406500000000001 2.02313218574305
0.0436000000000001 2.01700279625806
0.0465500000000001 2.01096043176995
0.0495000000000001 2.00500509227872
0.0524500000000001 1.99913677778439
0.0554000000000001 1.99335548828694
0.0583500000000001 1.98766122378637
0.0613 1.9820539842827
0.06425 1.97653376977591
0.0672 1.971100580266
0.07015 1.96575441575298
0.0731 1.96049527623685
0.07605 1.95532316171761
0.079 1.95023807219525
0.08195 1.94524000766978
0.0849 1.9403289681412
0.08785 1.9355049536095
0.0908 1.93076796407468
0.09375 1.92611799953676
0.0967 1.92155505999572
0.09965 1.91707914545157
0.1026 1.9126902559043
0.10555 1.90838839135392
0.1085 1.90417355180043
0.11145 1.90004573724382
0.1144 1.8960049476841
0.11735 1.89205118312127
0.1203 1.88818444355532
0.12325 1.88440472898626
0.1262 1.88071203941409
0.12915 1.8771063748388
0.1321 1.8735877352604
0.13505 1.87015612067889
0.138 1.86681153109426
0.14095 1.86355396650652
0.1439 1.86038342691566
0.14685 1.85729991232169
0.1498 1.85430342272461
0.15275 1.85139395812442
0.1557 1.84857151852111
0.15865 1.84583610391469
0.1616 1.84318771430515
0.16455 1.8406263496925
0.1675 1.83815201007674
0.17045 1.83576469545786
0.1734 1.83346440583587
0.17635 1.83125114121077
0.1793 1.82912490158255
0.18225 1.82708568695122
0.1852 1.82513349731678
0.18815 1.82326833267922
0.1911 1.82149019303855
0.19405 1.81979907839477
0.197 1.81819498874787
0.19995 1.81667792409786
0.2029 1.81524788444473
0.20585 1.8139048697885
0.2088 1.81264888012915
0.21175 1.81147991546668
0.2147 1.8103979758011
0.21765 1.80940306113241
0.2206 1.8084951714606
0.22355 1.80767430678569
0.2265 1.80694046710765
0.22945 1.80629365242651
0.2324 1.80573386274225
0.23535 1.80526109805487
0.2383 1.80487535836439
0.24125 1.80457664367079
0.2442 1.80436495397407
0.24715 1.80424028927425
0.2501 1.80420264957131
0.25305 1.80425203486525
0.256 1.80438844515609
0.25895 1.8046118804438
0.2619 1.80492234072841
0.26485 1.8053198260099
0.2678 1.80580433628828
0.27075 1.80637587156355
0.2737 1.8070344318357
0.27665 1.80778001710474
0.2796 1.80861262737066
0.28255 1.80953226263347
0.2855 1.81053892289317
0.28845 1.81163260814975
0.2914 1.81281331840322
0.29435 1.81408105365358
0.2973 1.81543581390083
0.30025 1.81687759914496
0.3032 1.81840640938597
0.30615 1.82002224462388
0.3091 1.82172510485867
0.31205 1.82351499009034
0.315 1.8253919003189
0.31795 1.82735583554435
0.3209 1.82940679576669
0.32385 1.83154478098591
0.3268 1.83376979120202
0.32975 1.83608182641502
0.3327 1.8384808866249
0.33565 1.84096697183167
0.3386 1.84354008203532
0.34155 1.84620021723586
0.344499999999999 1.84894737743329
0.347449999999999 1.8517815626276
0.350399999999999 1.85470277281881
0.353349999999999 1.85771100800689
0.3563 1.86080626819187
0.359249999999999 1.86398855337373
0.362199999999999 1.86725786355247
0.365149999999999 1.87061419872811
0.368099999999999 1.87405755890063
0.371049999999999 1.87758794407003
0.373999999999999 1.88120535423633
0.376949999999999 1.88490978939951
0.379899999999999 1.88870124955957
0.382849999999999 1.89257973471652
0.385799999999999 1.89654524487036
0.388749999999999 1.90059778002109
0.391699999999999 1.9047373401687
0.394649999999999 1.9089639253132
0.397599999999999 1.91327753545458
0.400549999999999 1.91767817059286
0.403499999999999 1.92216583072801
0.406449999999999 1.92674051586006
0.409399999999999 1.93140222598899
0.412349999999999 1.93615096111481
0.415299999999999 1.94098672123751
0.418249999999999 1.9459095063571
0.421199999999999 1.95091931647358
0.424149999999999 1.95601615158694
0.427099999999999 1.96120001169719
0.430049999999999 1.96647089680433
0.432999999999999 1.97182880690835
0.435949999999999 1.97727374200926
0.438899999999999 1.98280570210706
0.441849999999999 1.98842468720174
0.444799999999999 1.99413069729331
0.447749999999999 1.99992373238177
0.450699999999999 2.00580379246711
0.453649999999999 2.01177087754934
0.456599999999999 2.01782498762845
0.459549999999999 2.02396612270445
0.462499999999999 2.03019428277734
0.465449999999999 2.03650946784712
0.468399999999999 2.04291167791378
0.471349999999999 2.04940091297733
0.474299999999999 2.05597717303776
0.477249999999999 2.06264045809508
0.480199999999999 2.06939076814929
0.483149999999999 2.07622810320038
0.486099999999999 2.08315246324836
0.489049999999999 2.09016384829323
};
\addlegendentry{SGD $\lambda=0.1$ (ori.)}
\addplot [ultra thick, black, dashed, forget plot]
table {%
0.2501 -1
0.2501 5
};
\addplot [ultra thick, color0]
table {%
-0.0979999999999996 2.45739768974386
-0.0950499999999996 2.44433063780332
-0.0920999999999997 2.43143763586279
-0.0891499999999997 2.41871868392225
-0.0861999999999997 2.40617378198171
-0.0832499999999997 2.39380293004118
-0.0802999999999997 2.38160612810064
-0.0773499999999997 2.3695833761601
-0.0743999999999997 2.35773467421957
-0.0714499999999997 2.34606002227903
-0.0684999999999997 2.3345594203385
-0.0655499999999997 2.32323286839796
-0.0625999999999997 2.31208036645742
-0.0596499999999997 2.30110191451689
-0.0566999999999997 2.29029751257635
-0.0537499999999997 2.27966716063581
-0.0507999999999997 2.26921085869528
-0.0478499999999997 2.25892860675474
-0.0448999999999997 2.2488204048142
-0.0419499999999998 2.23888625287367
-0.0389999999999998 2.22912615093313
-0.0360499999999998 2.21954009899259
-0.0330999999999998 2.21012809705206
-0.0301499999999998 2.20089014511152
-0.0271999999999998 2.19182624317098
-0.0242499999999998 2.18293639123045
-0.0212999999999998 2.17422058928991
-0.0183499999999998 2.16567883734938
-0.0153999999999998 2.15731113540884
-0.0124499999999998 2.1491174834683
-0.00949999999999981 2.14109788152777
-0.00654999999999982 2.13325232958723
-0.00359999999999983 2.12558082764669
-0.000649999999999831 2.11808337570616
0.00230000000000016 2.11075997376562
0.00525000000000016 2.10361062182508
0.00820000000000015 2.09663531988455
0.0111500000000001 2.08983406794401
0.0141000000000001 2.08320686600347
0.0170500000000001 2.07675371406294
0.0200000000000001 2.0704746121224
0.0229500000000001 2.06436956018187
0.0259000000000001 2.05843855824133
0.0288500000000001 2.05268160630079
0.0318000000000001 2.04709870436026
0.0347500000000001 2.04168985241972
0.0377000000000001 2.03645505047918
0.0406500000000001 2.03139429853865
0.0436000000000001 2.02650759659811
0.0465500000000001 2.02179494465757
0.0495000000000001 2.01725634271704
0.0524500000000001 2.0128917907765
0.0554000000000001 2.00870128883596
0.0583500000000001 2.00468483689543
0.0613 2.00084243495489
0.06425 1.99717408301435
0.0672 1.99367978107382
0.07015 1.99035952913328
0.0731 1.98721332719274
0.07605 1.98424117525221
0.079 1.98144307331167
0.08195 1.97881902137114
0.0849 1.9763690194306
0.08785 1.97409306749006
0.0908 1.97199116554953
0.09375 1.97006331360899
0.0967 1.96830951166845
0.09965 1.96672975972792
0.1026 1.96532405778738
0.10555 1.96409240584684
0.1085 1.96303480390631
0.11145 1.96215125196577
0.1144 1.96144175002523
0.11735 1.9609062980847
0.1203 1.96054489614416
0.12325 1.96035754420362
0.1262 1.96034424226309
0.12915 1.96050499032255
0.1321 1.96083978838201
0.13505 1.96134863644148
0.138 1.96203153450094
0.14095 1.96288848256041
0.1439 1.96391948061987
0.14685 1.96512452867933
0.1498 1.9665036267388
0.15275 1.96805677479826
0.1557 1.96978397285772
0.15865 1.97168522091719
0.1616 1.97376051897665
0.16455 1.97600986703611
0.1675 1.97843326509558
0.17045 1.98103071315504
0.1734 1.9838022112145
0.17635 1.98674775927397
0.1793 1.98986735733343
0.18225 1.99316100539289
0.1852 1.99662870345236
0.18815 2.00027045151182
0.1911 2.00408624957128
0.19405 2.00807609763075
0.197 2.01223999569021
0.19995 2.01657794374967
0.2029 2.02108994180914
0.20585 2.0257759898686
0.2088 2.03063608792807
0.21175 2.03567023598753
0.2147 2.04087843404699
0.21765 2.04626068210646
0.2206 2.05181698016592
0.22355 2.05754732822538
0.2265 2.06345172628485
0.22945 2.06953017434431
0.2324 2.07578267240377
0.23535 2.08220922046324
0.2383 2.0888098185227
0.24125 2.09558446658216
0.2442 2.10253316464163
0.24715 2.10965591270109
0.2501 2.11695271076055
0.25305 2.12442355882002
0.256 2.13206845687948
0.25895 2.13988740493894
0.2619 2.14788040299841
0.26485 2.15604745105787
0.2678 2.16438854911733
0.27075 2.1729036971768
0.2737 2.18159289523626
0.27665 2.19045614329572
0.2796 2.19949344135519
0.28255 2.20870478941465
0.2855 2.21809018747412
0.28845 2.22764963553358
0.2914 2.23738313359304
0.29435 2.24729068165251
0.2973 2.25737227971197
0.30025 2.26762792777143
0.3032 2.2780576258309
0.30615 2.28866137389036
0.3091 2.29943917194982
0.31205 2.31039102000929
0.315 2.32151691806875
0.31795 2.33281686612821
0.3209 2.34429086418768
0.32385 2.35593891224714
0.3268 2.3677610103066
0.32975 2.37975715836607
0.3327 2.39192735642553
0.33565 2.40427160448499
0.3386 2.41678990254446
0.34155 2.42948225060392
0.344499999999999 2.44234864866338
0.347449999999999 2.45538909672285
0.350399999999999 2.46860359478231
0.353349999999999 2.48199214284177
0.3563 2.49555474090124
0.359249999999999 2.5092913889607
0.362199999999999 2.52320208702017
0.365149999999999 2.53728683507963
0.368099999999999 2.55154563313909
0.371049999999999 2.56597848119856
0.373999999999999 2.58058537925802
0.376949999999999 2.59536632731748
0.379899999999999 2.61032132537695
0.382849999999999 2.62545037343641
0.385799999999999 2.64075347149587
0.388749999999999 2.65623061955534
0.391699999999999 2.6718818176148
0.394649999999999 2.68770706567426
0.397599999999999 2.70370636373373
0.400549999999999 2.71987971179319
0.403499999999999 2.73622710985265
0.406449999999999 2.75274855791212
0.409399999999999 2.76944405597158
0.412349999999999 2.78631360403104
0.415299999999999 2.80335720209051
0.418249999999999 2.82057485014997
0.421199999999999 2.83796654820943
0.424149999999999 2.8555322962689
0.427099999999999 2.87327209432836
0.430049999999999 2.89118594238782
0.432999999999999 2.90927384044729
0.435949999999999 2.92753578850675
0.438899999999999 2.94597178656621
0.441849999999999 2.96458183462568
0.444799999999999 2.98336593268514
0.447749999999999 3.0023240807446
0.450699999999999 3.02145627880407
0.453649999999999 3.04076252686353
0.456599999999999 3.06024282492299
0.459549999999999 3.07989717298246
0.462499999999999 3.09972557104192
0.465449999999999 3.11972801910139
0.468399999999999 3.13990451716085
0.471349999999999 3.16025506522031
0.474299999999999 3.18077966327978
0.477249999999999 3.20147831133924
0.480199999999999 3.2223510093987
0.483149999999999 3.24339775745817
0.486099999999999 3.26461855551763
0.489049999999999 3.28601340357709
};
\addlegendentry{SGD $\lambda=0.05$ }
\addplot [ultra thick, color0, dashed, forget plot]
table {%
0.1262 -1
0.1262 5
};
\addplot [ultra thick, blue]
table {%
-0.0979999999999996 2.4127795999846
-0.0950499999999996 2.40235830924489
-0.0920999999999997 2.39203020867049
-0.0891499999999997 2.38179529826142
-0.0861999999999997 2.37165357801766
-0.0832499999999997 2.36160504793923
-0.0802999999999997 2.35164970802611
-0.0773499999999997 2.34178755827832
-0.0743999999999997 2.33201859869585
-0.0714499999999997 2.3223428292787
-0.0684999999999997 2.31276025002687
-0.0655499999999997 2.30327086094036
-0.0625999999999997 2.29387466201917
-0.0596499999999997 2.2845716532633
-0.0566999999999997 2.27536183467275
-0.0537499999999997 2.26624520624753
-0.0507999999999997 2.25722176798762
-0.0478499999999997 2.24829151989304
-0.0448999999999997 2.23945446196377
-0.0419499999999998 2.23071059419983
-0.0389999999999998 2.2220599166012
-0.0360499999999998 2.2135024291679
-0.0330999999999998 2.20503813189992
-0.0301499999999998 2.19666702479726
-0.0271999999999998 2.18838910785992
-0.0242499999999998 2.1802043810879
-0.0212999999999998 2.1721128444812
-0.0183499999999998 2.16411449803982
-0.0153999999999998 2.15620934176376
-0.0124499999999998 2.14839737565303
-0.00949999999999981 2.14067859970761
-0.00654999999999982 2.13305301392752
-0.00359999999999983 2.12552061831274
-0.000649999999999831 2.11808141286329
0.00230000000000016 2.11073539757915
0.00525000000000016 2.10348257246034
0.00820000000000015 2.09632293750685
0.0111500000000001 2.08925649271868
0.0141000000000001 2.08228323809583
0.0170500000000001 2.0754031736383
0.0200000000000001 2.06861629934609
0.0229500000000001 2.0619226152192
0.0259000000000001 2.05532212125763
0.0288500000000001 2.04881481746139
0.0318000000000001 2.04240070383046
0.0347500000000001 2.03607978036485
0.0377000000000001 2.02985204706457
0.0406500000000001 2.02371750392961
0.0436000000000001 2.01767615095996
0.0465500000000001 2.01172798815564
0.0495000000000001 2.00587301551664
0.0524500000000001 2.00011123304296
0.0554000000000001 1.9944426407346
0.0583500000000001 1.98886723859156
0.0613 1.98338502661384
0.06425 1.97799600480144
0.0672 1.97270017315436
0.07015 1.96749753167261
0.0731 1.96238808035617
0.07605 1.95737181920505
0.079 1.95244874821926
0.08195 1.94761886739879
0.0849 1.94288217674363
0.08785 1.9382386762538
0.0908 1.93368836592929
0.09375 1.9292312457701
0.0967 1.92486731577623
0.09965 1.92059657594768
0.1026 1.91641902628445
0.10555 1.91233466678654
0.1085 1.90834349745395
0.11145 1.90444551828669
0.1144 1.90064072928474
0.11735 1.89692913044811
0.1203 1.89331072177681
0.12325 1.88978550327083
0.1262 1.88635347493016
0.12915 1.88301463675482
0.1321 1.8797689887448
0.13505 1.8766165309001
0.138 1.87355726322072
0.14095 1.87059118570666
0.1439 1.86771829835792
0.14685 1.8649386011745
0.1498 1.8622520941564
0.15275 1.85965877730363
0.1557 1.85715865061617
0.15865 1.85475171409403
0.1616 1.85243796773722
0.16455 1.85021741154572
0.1675 1.84809004551955
0.17045 1.8460558696587
0.1734 1.84411488396317
0.17635 1.84226708843296
0.1793 1.84051248306807
0.18225 1.8388510678685
0.1852 1.83728284283425
0.18815 1.83580780796532
0.1911 1.83442596326171
0.19405 1.83313730872342
0.197 1.83194184435046
0.19995 1.83083957014281
0.2029 1.82983048610049
0.20585 1.82891459222348
0.2088 1.8280918885118
0.21175 1.82736237496544
0.2147 1.8267260515844
0.21765 1.82618291836868
0.2206 1.82573297531827
0.22355 1.8253762224332
0.2265 1.82511265971344
0.22945 1.824942287159
0.2324 1.82486510476988
0.23535 1.82488111254608
0.2383 1.82499031048761
0.24125 1.82519269859445
0.2442 1.82548827686662
0.24715 1.8258770453041
0.2501 1.82635900390691
0.25305 1.82693415267504
0.256 1.82760249160849
0.25895 1.82836402070725
0.2619 1.82921873997134
0.26485 1.83016664940075
0.2678 1.83120774899549
0.27075 1.83234203875554
0.2737 1.83356951868091
0.27665 1.8348901887716
0.2796 1.83630404902762
0.28255 1.83781109944895
0.2855 1.83941134003561
0.28845 1.84110477078758
0.2914 1.84289139170488
0.29435 1.8447712027875
0.2973 1.84674420403543
0.30025 1.84881039544869
0.3032 1.85096977702727
0.30615 1.85322234877117
0.3091 1.85556811068039
0.31205 1.85800706275494
0.315 1.8605392049948
0.31795 1.86316453739998
0.3209 1.86588305997049
0.32385 1.86869477270631
0.3268 1.87159967560745
0.32975 1.87459776867392
0.3327 1.87768905190571
0.33565 1.88087352530282
0.3386 1.88415118886524
0.34155 1.88752204259299
0.344499999999999 1.89098608648606
0.347449999999999 1.89454332054445
0.350399999999999 1.89819374476816
0.353349999999999 1.90193735915719
0.3563 1.90577416371155
0.359249999999999 1.90970415843122
0.362199999999999 1.91372734331621
0.365149999999999 1.91784371836653
0.368099999999999 1.92205328358216
0.371049999999999 1.92635603896312
0.373999999999999 1.9307519845094
0.376949999999999 1.93524112022099
0.379899999999999 1.93982344609791
0.382849999999999 1.94449896214015
0.385799999999999 1.94926766834771
0.388749999999999 1.95412956472059
0.391699999999999 1.95908465125879
0.394649999999999 1.96413292796231
0.397599999999999 1.96927439483116
0.400549999999999 1.97450905186532
0.403499999999999 1.9798368990648
0.406449999999999 1.98525793642961
0.409399999999999 1.99077216395973
0.412349999999999 1.99637958165518
0.415299999999999 2.00208018951595
0.418249999999999 2.00787398754203
0.421199999999999 2.01376097573344
0.424149999999999 2.01974115409017
0.427099999999999 2.02581452261222
0.430049999999999 2.03198108129959
0.432999999999999 2.03824083015228
0.435949999999999 2.04459376917029
0.438899999999999 2.05103989835362
0.441849999999999 2.05757921770228
0.444799999999999 2.06421172721625
0.447749999999999 2.07093742689555
0.450699999999999 2.07775631674016
0.453649999999999 2.0846683967501
0.456599999999999 2.09167366692535
0.459549999999999 2.09877212726593
0.462499999999999 2.10596377777183
0.465449999999999 2.11324861844305
0.468399999999999 2.12062664927959
0.471349999999999 2.12809787028145
0.474299999999999 2.13566228144863
0.477249999999999 2.14331988278113
0.480199999999999 2.15107067427895
0.483149999999999 2.1589146559421
0.486099999999999 2.16685182777056
0.489049999999999 2.17488218976434
};
\addlegendentry{PAL $\mu=0.1$ }
\addplot [ultra thick, blue, dashed, forget plot]
table {%
0.2324 -1
0.2324 5
};


\addplot [ultra thick, red, dashed, forget plot]
table {%
0.144 -1
0.144 5
};
\addplot [ultra thick, green!50.1960784313725!black, dashed, forget plot]
table {%
0.258 -1
0.258 5
};
\addplot [ultra thick, white!50.1960784313725!black, dashed]
table {%
0 0
};
\addlegendentry{minima locations}
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis, forget plot]
table{%
x                      y
0.2501 1.80420264957131
0 -5
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis, forget plot]
table{%
x                      y
0.1262 1.96034424226309
0 -5
};
\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis, forget plot]
table{%
x                      y
0.2324 1.82486510476988
0 -5
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_50_c_apal_0.9_ori_sgd_lr_0.1/sgd_pal_line_4000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
legend style={font=
ormalsize},
tick align=outside,
tick pos=left,
title={\Large{line number 4000}},
title style={font=\Large},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={step on line},
xmin=-0.05, xmax=0.3,
xtick style={color=black},
x tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
y grid style={white!69.0196078431373!black},
x tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={loss},
ymin=-0.1, ymax=0.200137139313976,
ytick style={color=black}
]
\addplot [only marks, mark=diamond*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0.12 0.095007889080013
0 -5
};
\addplot [only marks, mark=x, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0.234 0.0146909470515372
0 -5
};
\addplot [ultra thick, black]
table {%
-0.0979999999999996 0.32946086957781
-0.0950499999999996 0.321121550477144
-0.0920999999999997 0.312869256376478
-0.0891499999999997 0.304703987275812
-0.0861999999999997 0.296625743175146
-0.0832499999999997 0.28863452407448
-0.0802999999999997 0.280730329973814
-0.0773499999999997 0.272913160873147
-0.0743999999999997 0.265183016772481
-0.0714499999999997 0.257539897671815
-0.0684999999999997 0.249983803571149
-0.0655499999999997 0.242514734470483
-0.0625999999999997 0.235132690369817
-0.0596499999999997 0.227837671269151
-0.0566999999999997 0.220629677168485
-0.0537499999999997 0.213508708067819
-0.0507999999999997 0.206474763967153
-0.0478499999999997 0.199527844866487
-0.0448999999999997 0.192667950765821
-0.0419499999999998 0.185895081665155
-0.0389999999999998 0.179209237564489
-0.0360499999999998 0.172610418463823
-0.0330999999999998 0.166098624363157
-0.0301499999999998 0.159673855262491
-0.0271999999999998 0.153336111161825
-0.0242499999999998 0.147085392061159
-0.0212999999999998 0.140921697960493
-0.0183499999999998 0.134845028859827
-0.0153999999999998 0.128855384759161
-0.0124499999999998 0.122952765658495
-0.00949999999999981 0.117137171557829
-0.00654999999999982 0.111408602457163
-0.00359999999999983 0.105767058356497
-0.000649999999999831 0.100212539255831
0.00230000000000016 0.0947450451551648
0.00525000000000016 0.0893645760544987
0.00820000000000015 0.0840711319538327
0.0111500000000001 0.0788647128531667
0.0141000000000001 0.0737453187525006
0.0170500000000001 0.0687129496518346
0.0200000000000001 0.0637676055511686
0.0229500000000001 0.0589092864505025
0.0259000000000001 0.0541379923498365
0.0288500000000001 0.0494537232491705
0.0318000000000001 0.0448564791485044
0.0347500000000001 0.0403462600478384
0.0377000000000001 0.0359230659471724
0.0406500000000001 0.0315868968465064
0.0436000000000001 0.0273377527458403
0.0465500000000001 0.0231756336451742
0.0495000000000001 0.0191005395445082
0.0524500000000001 0.0151124704438422
0.0554000000000001 0.0112114263431762
0.0583500000000001 0.00739740724251009
0.0613 0.00367041314184408
0.06425 3.04440411780516e-05
0.0672 -0.003522500059488
0.07015 -0.00698841916015407
0.0731 -0.0103673132608201
0.07605 -0.0136591823614861
0.079 -0.0168640264621522
0.08195 -0.0199818455628182
0.0849 -0.0230126396634842
0.08785 -0.0259564087641503
0.0908 -0.0288131528648163
0.09375 -0.0315828719654824
0.0967 -0.0342655660661484
0.09965 -0.0368612351668144
0.1026 -0.0393698792674805
0.10555 -0.0417914983681465
0.1085 -0.0441260924688126
0.11145 -0.0463736615694786
0.1144 -0.0485342056701447
0.11735 -0.0506077247708107
0.1203 -0.0525942188714768
0.12325 -0.0544936879721428
0.1262 -0.0563061320728089
0.12915 -0.0580315511734749
0.1321 -0.0596699452741409
0.13505 -0.061221314374807
0.138 -0.062685658475473
0.14095 -0.0640629775761391
0.1439 -0.0653532716768051
0.14685 -0.0665565407774711
0.1498 -0.0676727848781372
0.15275 -0.0687020039788032
0.1557 -0.0696441980794693
0.15865 -0.0704993671801354
0.1616 -0.0712675112808014
0.16455 -0.0719486303814675
0.1675 -0.0725427244821335
0.17045 -0.0730497935827996
0.1734 -0.0734698376834656
0.17635 -0.0738028567841316
0.1793 -0.0740488508847977
0.18225 -0.0742078199854637
0.1852 -0.0742797640861298
0.18815 -0.0742646831867959
0.1911 -0.0741625772874619
0.19405 -0.0739734463881279
0.197 -0.073697290488794
0.19995 -0.07333410958946
0.2029 -0.0728839036901262
0.20585 -0.0723466727907922
0.2088 -0.0717224168914583
0.21175 -0.0710111359921242
0.2147 -0.0702128300927904
0.21765 -0.0693274991934564
0.2206 -0.0683551432941225
0.22355 -0.0672957623947885
0.2265 -0.0661493564954546
0.22945 -0.0649159255961206
0.2324 -0.0635954696967867
0.23535 -0.0621879887974527
0.2383 -0.0606934828981188
0.24125 -0.0591119519987848
0.2442 -0.0574433960994509
0.24715 -0.055687815200117
0.2501 -0.053845209300783
0.25305 -0.0519155784014491
0.256 -0.0498989225021151
0.25895 -0.0477952416027812
0.2619 -0.0456045357034472
0.26485 -0.0433268048041134
0.2678 -0.0409620489047794
0.27075 -0.0385102680054454
0.2737 -0.0359714621061115
0.27665 -0.0333456312067776
0.2796 -0.0306327753074436
0.28255 -0.0278328944081097
0.2855 -0.0249459885087757
0.28845 -0.0219720576094418
0.2914 -0.0189111017101079
0.29435 -0.0157631208107739
0.2973 -0.0125281149114401
0.30025 -0.00920608401210606
0.3032 -0.00579702811277218
0.30615 -0.00230094721343815
0.3091 0.00128215868589573
0.31205 0.00495228958522963
0.315 0.00870944548456358
0.31795 0.0125536263838975
0.3209 0.0164848322832314
0.32385 0.0205030631825654
0.3268 0.0246083190818993
0.32975 0.0288005999812333
0.3327 0.0330799058805672
0.33565 0.0374462367799011
0.3386 0.0418995926792351
0.34155 0.046439973578569
0.344499999999999 0.0510673794779029
0.347449999999999 0.0557818103772368
0.350399999999999 0.0605832662765708
0.353349999999999 0.0654717471759047
0.3563 0.0704472530752387
0.359249999999999 0.0755097839745725
0.362199999999999 0.0806593398739065
0.365149999999999 0.0858959207732404
0.368099999999999 0.0912195266725743
0.371049999999999 0.0966301575719083
0.373999999999999 0.102127813471242
0.376949999999999 0.107712494370576
0.379899999999999 0.11338420026991
0.382849999999999 0.119142931169244
0.385799999999999 0.124988687068578
0.388749999999999 0.130921467967912
0.391699999999999 0.136941273867246
0.394649999999999 0.14304810476658
0.397599999999999 0.149241960665914
0.400549999999999 0.155522841565248
0.403499999999999 0.161890747464581
0.406449999999999 0.168345678363916
0.409399999999999 0.174887634263249
0.412349999999999 0.181516615162583
0.415299999999999 0.188232621061917
0.418249999999999 0.195035651961251
0.421199999999999 0.201925707860585
0.424149999999999 0.208902788759919
0.427099999999999 0.215966894659253
0.430049999999999 0.223118025558587
0.432999999999999 0.230356181457921
0.435949999999999 0.237681362357254
0.438899999999999 0.245093568256588
0.441849999999999 0.252592799155922
0.444799999999999 0.260179055055256
0.447749999999999 0.26785233595459
0.450699999999999 0.275612641853924
0.453649999999999 0.283459972753258
0.456599999999999 0.291394328652592
0.459549999999999 0.299415709551926
0.462499999999999 0.30752411545126
0.465449999999999 0.315719546350594
0.468399999999999 0.324002002249928
0.471349999999999 0.332371483149262
0.474299999999999 0.340827989048596
0.477249999999999 0.34937151994793
0.480199999999999 0.358002075847263
0.483149999999999 0.366719656746597
0.486099999999999 0.375524262645931
0.489049999999999 0.384415893545265
};
\addplot [ultra thick, black, dashed]
table {%
0.1852 -1
0.1852 5
};
\addplot [ultra thick, color0]
table {%
-0.0979999999999996 0.377480869577809
-0.0950499999999996 0.366294062977143
-0.0920999999999997 0.355281306376477
-0.0891499999999997 0.344442599775811
-0.0861999999999997 0.333777943175145
-0.0832499999999997 0.323287336574479
-0.0802999999999997 0.312970779973813
-0.0773499999999997 0.302828273373147
-0.0743999999999997 0.292859816772481
-0.0714499999999997 0.283065410171815
-0.0684999999999997 0.273445053571149
-0.0655499999999997 0.263998746970483
-0.0625999999999997 0.254726490369817
-0.0596499999999997 0.245628283769151
-0.0566999999999997 0.236704127168485
-0.0537499999999997 0.227954020567819
-0.0507999999999997 0.219377963967153
-0.0478499999999997 0.210975957366487
-0.0448999999999997 0.202748000765821
-0.0419499999999998 0.194694094165155
-0.0389999999999998 0.186814237564489
-0.0360499999999998 0.179108430963823
-0.0330999999999998 0.171576674363157
-0.0301499999999998 0.164218967762491
-0.0271999999999998 0.157035311161825
-0.0242499999999998 0.150025704561159
-0.0212999999999998 0.143190147960493
-0.0183499999999998 0.136528641359827
-0.0153999999999998 0.130041184759161
-0.0124499999999998 0.123727778158495
-0.00949999999999981 0.117588421557829
-0.00654999999999982 0.111623114957163
-0.00359999999999983 0.105831858356497
-0.000649999999999831 0.100214651755831
0.00230000000000016 0.0947714951551648
0.00525000000000016 0.0895023885544987
0.00820000000000015 0.0844073319538327
0.0111500000000001 0.0794863253531667
0.0141000000000001 0.0747393687525006
0.0170500000000001 0.0701664621518346
0.0200000000000001 0.0657676055511686
0.0229500000000001 0.0615427989505026
0.0259000000000001 0.0574920423498365
0.0288500000000001 0.0536153357491705
0.0318000000000001 0.0499126791485045
0.0347500000000001 0.0463840725478384
0.0377000000000001 0.0430295159471724
0.0406500000000001 0.0398490093465064
0.0436000000000001 0.0368425527458403
0.0465500000000001 0.0340101461451743
0.0495000000000001 0.0313517895445083
0.0524500000000001 0.0288674829438422
0.0554000000000001 0.0265572263431762
0.0583500000000001 0.0244210197425101
0.0613 0.0224588631418441
0.06425 0.0206707565411781
0.0672 0.019056699940512
0.07015 0.017616693339846
0.0731 0.0163507367391799
0.07605 0.0152588301385139
0.079 0.0143409735378478
0.08195 0.0135971669371818
0.0849 0.0130274103365158
0.08785 0.0126317037358497
0.0908 0.0124100471351837
0.09375 0.0123624405345176
0.0967 0.0124888839338516
0.09965 0.0127893773331855
0.1026 0.0132639207325195
0.10555 0.0139125141318534
0.1085 0.0147351575311874
0.11145 0.0157318509305213
0.1144 0.0169025943298553
0.11735 0.0182473877291892
0.1203 0.0197662311285232
0.12325 0.0214591245278571
0.1262 0.0233260679271911
0.12915 0.025367061326525
0.1321 0.027582104725859
0.13505 0.0299711981251929
0.138 0.0325343415245268
0.14095 0.0352715349238608
0.1439 0.0381827783231947
0.14685 0.0412680717225287
0.1498 0.0445274151218626
0.15275 0.0479608085211966
0.1557 0.0515682519205305
0.15865 0.0553497453198644
0.1616 0.0593052887191984
0.16455 0.0634348821185323
0.1675 0.0677385255178663
0.17045 0.0722162189172001
0.1734 0.0768679623165341
0.17635 0.0816937557158681
0.1793 0.0866935991152019
0.18225 0.0918674925145359
0.1852 0.0972154359138698
0.18815 0.102737429313204
0.1911 0.108433472712538
0.19405 0.114303566111872
0.197 0.120347709511206
0.19995 0.12656590291054
0.2029 0.132958146309873
0.20585 0.139524439709207
0.2088 0.146264783108541
0.21175 0.153179176507875
0.2147 0.160267619907209
0.21765 0.167530113306543
0.2206 0.174966656705877
0.22355 0.182577250105211
0.2265 0.190361893504545
0.22945 0.198320586903879
0.2324 0.206453330303213
0.23535 0.214760123702547
0.2383 0.223240967101881
0.24125 0.231895860501214
0.2442 0.240724803900548
0.24715 0.249727797299882
0.2501 0.258904840699216
0.25305 0.26825593409855
0.256 0.277781077497884
0.25895 0.287480270897218
0.2619 0.297353514296552
0.26485 0.307400807695886
0.2678 0.31762215109522
0.27075 0.328017544494554
0.2737 0.338586987893887
0.27665 0.349330481293221
0.2796 0.360248024692555
0.28255 0.371339618091889
0.2855 0.382605261491223
0.28845 0.394044954890557
0.2914 0.405658698289891
0.29435 0.417446491689225
0.2973 0.429408335088559
0.30025 0.441544228487893
0.3032 0.453854171887227
0.30615 0.466338165286561
0.3091 0.478996208685894
0.31205 0.491828302085228
0.315 0.504834445484562
0.31795 0.518014638883896
0.3209 0.53136888228323
0.32385 0.544897175682564
0.3268 0.558599519081898
0.32975 0.572475912481232
0.3327 0.586526355880566
0.33565 0.6007508492799
0.3386 0.615149392679233
0.34155 0.629721986078567
0.344499999999999 0.644468629477901
0.347449999999999 0.659389322877235
0.350399999999999 0.674484066276569
0.353349999999999 0.689752859675903
0.3563 0.705195703075237
0.359249999999999 0.720812596474571
0.362199999999999 0.736603539873904
0.365149999999999 0.752568533273238
0.368099999999999 0.768707576672572
0.371049999999999 0.785020670071906
0.373999999999999 0.80150781347124
0.376949999999999 0.818169006870574
0.379899999999999 0.835004250269908
0.382849999999999 0.852013543669242
0.385799999999999 0.869196887068576
0.388749999999999 0.88655428046791
0.391699999999999 0.904085723867243
0.394649999999999 0.921791217266577
0.397599999999999 0.939670760665911
0.400549999999999 0.957724354065245
0.403499999999999 0.975951997464579
0.406449999999999 0.994353690863913
0.409399999999999 1.01292943426325
0.412349999999999 1.03167922766258
0.415299999999999 1.05060307106191
0.418249999999999 1.06970096446125
0.421199999999999 1.08897290786058
0.424149999999999 1.10841890125992
0.427099999999999 1.12803894465925
0.430049999999999 1.14783303805858
0.432999999999999 1.16780118145792
0.435949999999999 1.18794337485725
0.438899999999999 1.20825961825659
0.441849999999999 1.22874991165592
0.444799999999999 1.24941425505525
0.447749999999999 1.27025264845459
0.450699999999999 1.29126509185392
0.453649999999999 1.31245158525326
0.456599999999999 1.33381212865259
0.459549999999999 1.35534672205192
0.462499999999999 1.37705536545126
0.465449999999999 1.39893805885059
0.468399999999999 1.42099480224992
0.471349999999999 1.44322559564926
0.474299999999999 1.46563043904859
0.477249999999999 1.48820933244793
0.480199999999999 1.51096227584726
0.483149999999999 1.53388926924659
0.486099999999999 1.55699031264593
0.489049999999999 1.58026540604526
};
\addplot [ultra thick, color0, dashed]
table {%
0.09375 -1
0.09375 5
};
\addplot [ultra thick, blue]
table {%
-0.0979999999999996 0.387752738562518
-0.0950499999999996 0.375956831201011
-0.0920999999999997 0.364353589195572
-0.0891499999999997 0.352943012546201
-0.0861999999999997 0.341725101252898
-0.0832499999999997 0.330699855315664
-0.0802999999999997 0.319867274734497
-0.0773499999999997 0.309227359509399
-0.0743999999999997 0.298780109640369
-0.0714499999999997 0.288525525127408
-0.0684999999999997 0.278463605970514
-0.0655499999999997 0.268594352169689
-0.0625999999999997 0.258917763724931
-0.0596499999999997 0.249433840636242
-0.0566999999999997 0.240142582903622
-0.0537499999999997 0.231043990527069
-0.0507999999999997 0.222138063506585
-0.0478499999999997 0.213424801842168
-0.0448999999999997 0.20490420553382
-0.0419499999999998 0.19657627458154
-0.0389999999999998 0.188441008985329
-0.0360499999999998 0.180498408745185
-0.0330999999999998 0.17274847386111
-0.0301499999999998 0.165191204333102
-0.0271999999999998 0.157826600161164
-0.0242499999999998 0.150654661345293
-0.0212999999999998 0.14367538788549
-0.0183499999999998 0.136888779781756
-0.0153999999999998 0.130294837034089
-0.0124499999999998 0.123893559642491
-0.00949999999999981 0.117684947606962
-0.00654999999999982 0.1116690009275
-0.00359999999999983 0.105845719604106
-0.000649999999999831 0.100215103636781
0.00230000000000016 0.0947771530255239
0.00525000000000016 0.0895318677703349
0.00820000000000015 0.0844792478712142
0.0111500000000001 0.0796192933281616
0.0141000000000001 0.0749520041411773
0.0170500000000001 0.070477380310261
0.0200000000000001 0.066195421835413
0.0229500000000001 0.0621061287166332
0.0259000000000001 0.0582095009539216
0.0288500000000001 0.0545055385472781
0.0318000000000001 0.0509942414967028
0.0347500000000001 0.0476756098021957
0.0377000000000001 0.0445496434637569
0.0406500000000001 0.0416163424813862
0.0436000000000001 0.0388757068550836
0.0465500000000001 0.0363277365848493
0.0495000000000001 0.0339724316706831
0.0524500000000001 0.0318097921125852
0.0554000000000001 0.0298398179105554
0.0583500000000001 0.0280625090645938
0.0613 0.0264778655747004
0.06425 0.0250858874408751
0.0672 0.0238865746631181
0.07015 0.0228799272414292
0.0731 0.0220659451758086
0.07605 0.0214446284662561
0.079 0.0210159771127718
0.08195 0.0207799911153557
0.0849 0.0207366704740077
0.08785 0.020886015188728
0.0908 0.0212280252595164
0.09375 0.021762700686373
0.0967 0.0224900414692979
0.09965 0.0234100476082908
0.1026 0.024522719103352
0.10555 0.0258280559544814
0.1085 0.027326058161679
0.11145 0.0290167257249447
0.1144 0.0309000586442786
0.11735 0.0329760569196808
0.1203 0.035244720551151
0.12325 0.0377060495386895
0.1262 0.0403600438822962
0.12915 0.0432067035819711
0.1321 0.0462460286377141
0.13505 0.0494780190495253
0.138 0.0529026748174047
0.14095 0.0565199959413523
0.1439 0.0603299824213681
0.14685 0.0643326342574521
0.1498 0.0685279514496042
0.15275 0.0729159339978246
0.1557 0.077496581902113
0.15865 0.0822698951624698
0.1616 0.0872358737788947
0.16455 0.0923945177513878
0.1675 0.0977458270799491
0.17045 0.103289801764578
0.1734 0.109026441805276
0.17635 0.114955747202042
0.1793 0.121077717954876
0.18225 0.127392354063778
0.1852 0.133899655528748
0.18815 0.140599622349787
0.1911 0.147492254526894
0.19405 0.154577552060069
0.197 0.161855514949312
0.19995 0.169326143194623
0.2029 0.176989436796003
0.20585 0.18484539575345
0.2088 0.192894020066966
0.21175 0.20113530973655
0.2147 0.209569264762203
0.21765 0.218195885143923
0.2206 0.227015170881712
0.22355 0.236027121975568
0.2265 0.245231738425493
0.22945 0.254629020231486
0.2324 0.264218967393548
0.23535 0.274001579911677
0.2383 0.283976857785875
0.24125 0.294144801016141
0.2442 0.304505409602475
0.24715 0.315058683544877
0.2501 0.325804622843348
0.25305 0.336743227497886
0.256 0.347874497508493
0.25895 0.359198432875168
0.2619 0.370715033597912
0.26485 0.382424299676723
0.2678 0.394326231111603
0.27075 0.40642082790255
0.2737 0.418708090049566
0.27665 0.43118801755265
0.2796 0.443860610411803
0.28255 0.456725868627023
0.2855 0.469783792198312
0.28845 0.483034381125669
0.2914 0.496477635409094
0.29435 0.510113555048587
0.2973 0.523942140044148
0.30025 0.537963390395778
0.3032 0.552177306103476
0.30615 0.566583887167242
0.3091 0.581183133587076
0.31205 0.595975045362978
0.315 0.610959622494949
0.31795 0.626136864982988
0.3209 0.641506772827094
0.32385 0.65706934602727
0.3268 0.672824584583513
0.32975 0.688772488495824
0.3327 0.704913057764204
0.33565 0.721246292388652
0.3386 0.737772192369168
0.34155 0.754490757705752
0.344499999999999 0.771401988398404
0.347449999999999 0.788505884447125
0.350399999999999 0.805802445851914
0.353349999999999 0.823291672612771
0.3563 0.840973564729696
0.359249999999999 0.858848122202689
0.362199999999999 0.876915345031751
0.365149999999999 0.895175233216881
0.368099999999999 0.913627786758078
0.371049999999999 0.932273005655344
0.373999999999999 0.951110889908679
0.376949999999999 0.970141439518081
0.379899999999999 0.989364654483552
0.382849999999999 1.00878053480509
0.385799999999999 1.0283890804827
0.388749999999999 1.04819029151637
0.391699999999999 1.06818416790612
0.394649999999999 1.08837070965193
0.397599999999999 1.10874991675381
0.400549999999999 1.12932178921176
0.403499999999999 1.15008632702577
0.406449999999999 1.17104353019586
0.409399999999999 1.19219339872201
0.412349999999999 1.21353593260423
0.415299999999999 1.23507113184252
0.418249999999999 1.25679899643687
0.421199999999999 1.2787195263873
0.424149999999999 1.30083272169379
0.427099999999999 1.32313858235636
0.430049999999999 1.34563710837498
0.432999999999999 1.36832829974968
0.435949999999999 1.39121215648045
0.438899999999999 1.41428867856728
0.441849999999999 1.43755786601019
0.444799999999999 1.46101971880916
0.447749999999999 1.4846742369642
0.450699999999999 1.5085214204753
0.453649999999999 1.53256126934248
0.456599999999999 1.55679378356572
0.459549999999999 1.58121896314503
0.462499999999999 1.60583680808041
0.465449999999999 1.63064731837186
0.468399999999999 1.65565049401938
0.471349999999999 1.68084633502296
0.474299999999999 1.70623484138261
0.477249999999999 1.73181601309833
0.480199999999999 1.75758985017012
0.483149999999999 1.78355635259798
0.486099999999999 1.80971552038191
0.489049999999999 1.8360673535219
};
\addplot [ultra thick, blue, dashed]
table {%
0.0849 -1
0.0849 5
};
\addplot [ultra thick, red]
table {%
-0.0979999999999996 0.140655423090879
-0.0919999999999996 0.137890474666702
-0.0859999999999996 0.135214446550098
-0.0799999999999996 0.132628162118304
-0.0739999999999996 0.130131787632991
-0.0679999999999996 0.127720829375246
-0.0619999999999996 0.1253957076961
-0.0559999999999996 0.123161027972775
-0.0499999999999996 0.121014027265634
-0.0439999999999996 0.118946019382789
-0.0379999999999996 0.116960887489074
-0.0319999999999996 0.11506584125201
-0.0259999999999996 0.113259297567443
-0.0199999999999996 0.111545137929851
-0.0139999999999996 0.109920134675761
-0.00799999999999956 0.108388356321871
-0.00199999999999956 0.10695684198169
0 0.106502281371484
0.006 0.105205352241637
0.012 0.104003064781447
0.018 0.102898738107897
0.024 0.101890911530345
0.03 0.100969361244007
0.036 0.100130199860444
0.042 0.0993709673214969
0.048 0.0986851655411085
0.054 0.098069366115942
0.06 0.0975161721093666
0.066 0.0970215995901996
0.072 0.0965860243666701
0.078 0.096208459376167
0.084 0.0958864047055384
0.09 0.0956162238523521
0.096 0.0953955294994732
0.102 0.0952269651401583
0.108 0.0951086971419347
0.114 0.0950369319114352
0.12 0.095007889080013
0.126 0.0950206566074796
0.132 0.0950802774211642
0.138 0.09518192314311
0.144 0.0953288734727501
0.15 0.09551908210161
0.156 0.0957528258402917
0.162 0.0960283438952537
0.168 0.0963458784382963
0.174 0.0967047272714569
0.18 0.0971051574042839
0.186 0.0975490976205335
0.186163783073425 0.0975617520146803
0.192 0.0980334916947331
0.198 0.0985627000287245
0.204 0.0991332918234889
0.21 0.0997426231740506
0.216 0.100396689467476
0.222 0.101094102013661
0.228 0.101836430407773
0.234 0.102624408400955
0.24 0.103462723176658
0.246 0.104352469766042
0.252 0.105296318891552
0.258 0.106290148021457
0.264 0.107338250323105
0.27 0.108441775092834
0.276 0.10960088453555
0.282 0.11081751915785
0.288 0.112092344232711
0.294 0.113427500250939
0.3 0.114830174110787
0.306 0.116293147328004
0.312 0.117815693096213
0.318 0.119401072846902
0.324 0.121050766744774
0.33 0.122769333823287
0.336 0.124559910099295
0.342 0.126420425455912
0.348 0.128350797743459
0.354 0.130354793032747
0.36 0.1324321580958
0.366 0.13458382017008
0.372 0.136820832061026
0.378 0.139144352026068
0.384 0.141554727256899
0.39 0.144050159565012
0.396 0.146631990817032
0.402 0.1493017758694
0.408 0.152062920604816
0.414 0.15491496260939
0.42 0.157850800951606
0.426 0.160867453126801
0.432 0.163973782063779
0.438 0.167174989581963
0.444 0.170471522816204
0.45 0.173855980820218
0.456 0.177330892888446
0.462 0.18089484642375
0.468 0.184551082972396
0.474 0.188299801036784
0.48 0.192147036489234
0.486 0.196092861116029
0.492 0.200137139313976
};
\addplot [ultra thick, green!50.1960784313725!black]
table {%
-0.0979999999999996 0.364286863676289
-0.0919999999999996 0.34519061612772
-0.0859999999999996 0.326362813850054
-0.0799999999999996 0.307824426528537
-0.0739999999999996 0.289574604109478
-0.0679999999999996 0.271581048173554
-0.0619999999999996 0.253876689326804
-0.0559999999999996 0.236514165860893
-0.0499999999999996 0.219532063293576
-0.0439999999999996 0.202917852900791
-0.0379999999999996 0.186783207498474
-0.0319999999999996 0.171134624785145
-0.0259999999999996 0.155990058303359
-0.0199999999999996 0.141504981216179
-0.0139999999999996 0.127724640070521
-0.00799999999999956 0.114779911623668
-0.00199999999999956 0.102774616731623
0 0.0990003621658538
0.006 0.0883971110516545
0.012 0.0788439912941782
0.018 0.0703936979436309
0.024 0.0630186698145668
0.03 0.0566351623982307
0.036 0.0511362405260777
0.042 0.0464071644678236
0.048 0.0423462300885252
0.054 0.0388657820360753
0.06 0.035885158646585
0.066 0.0333300780627671
0.072 0.031116660033441
0.078 0.0291902899125168
0.084 0.0275026214605417
0.09 0.0260107465118437
0.096 0.0246964709803465
0.102 0.0235319861985396
0.108 0.0224927501765177
0.114 0.0215629756950048
0.12 0.0207264222808836
0.126 0.0199712144493273
0.132 0.019297925976504
0.138 0.0186956545772269
0.144 0.0181479834878455
0.15 0.0176516585654506
0.156 0.0172066148810212
0.162 0.0168065545803972
0.168 0.0164498268042432
0.174 0.016130572295572
0.18 0.0158492345822362
0.186 0.0156024149608071
0.186163783073425 0.0155961301890534
0.192 0.0153854267383202
0.198 0.0152024247530462
0.204 0.0150480207137328
0.21 0.0149232920605031
0.216 0.0148290667297403
0.222 0.0147602522152092
0.228 0.0147119661931378
0.234 0.0146909470515372
0.24 0.0146979703597611
0.246 0.0147325956074328
0.252 0.0147940872990967
0.258 0.0148800031255641
0.264 0.0149875768006481
0.27 0.0151178357979503
0.276 0.0152754657778388
0.282 0.0154655457064784
0.288 0.0156808878123046
0.294 0.0159234998100496
0.3 0.0161964128523108
0.306 0.0164963093690321
0.312 0.0168231881519535
0.318 0.0171776088940024
0.324 0.0175692758445652
0.33 0.0179910061603973
0.336 0.0184460651226249
0.342 0.0189355503769256
0.348 0.0194551332037139
0.354 0.0200102581960139
0.36 0.0206103086016211
0.366 0.0212603176034792
0.372 0.0219480283010504
0.378 0.0226828224946364
0.384 0.0234711864116707
0.39 0.0243042652297535
0.396 0.0251849469743027
0.402 0.0261173641261266
0.408 0.0270949828518486
0.414 0.02812442405156
0.42 0.0292050547219896
0.426 0.0303431132966082
0.432 0.0315434501175974
0.438 0.0328198294868399
0.444 0.0341643166222457
0.45 0.0355771319642678
0.456 0.0370554498703831
0.462 0.0386093269809676
0.468 0.0402347187438997
0.474 0.0419316985302663
0.48 0.0437125624376441
0.486 0.0455867065958538
0.492 0.0475498319335105
};
\addplot [ultra thick, red, dashed]
table {%
0.12 -1
0.12 5
};
\addplot [ultra thick, green!50.1960784313725!black, dashed]
table {%
0.234 -1
0.234 5
};
\addplot [ultra thick, white!50.1960784313725!black, dashed]
table {%
0 0
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.1852 -0.0742797640861298
0 -5
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.09375 0.0123624405345176
0 -5
};
\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.0849 0.0207366704740077
0 -5
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/line_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_50_c_apal_0.9_ori_sgd_lr_0.1/sgd_pal_line_8000.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
legend style={font=
ormalsize},
tick align=outside,
tick pos=left,
title={\Large{line number 8000}},
title style={font=\Large},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={step on line},
xmin=-0.05, xmax=0.2,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
x tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={loss},
ymin=-0.035, ymax=0.078640967070847,
ytick style={color=black}
]
\addplot [only marks, mark=diamond*, draw=red, fill=red, colormap/viridis]
table{%
x                      y
0.012 0.0274945787790638
0 -5
};
\addplot [only marks, mark=x, draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, colormap/viridis]
table{%
x                      y
0.162 0.00261948891258512
0 -5
};
\addplot [ultra thick, black]
table {%
-0.0979999999999996 0.147320425733662
-0.0950499999999996 0.142009556046622
-0.0920999999999997 0.136785711354924
-0.0891499999999997 0.131648891658567
-0.0861999999999997 0.126599096957551
-0.0832499999999997 0.121636327251876
-0.0802999999999997 0.116760582541543
-0.0773499999999997 0.11197186282655
-0.0743999999999997 0.107270168106899
-0.0714499999999997 0.102655498382589
-0.0684999999999997 0.0981278536536203
-0.0655499999999997 0.0936872339199926
-0.0625999999999997 0.0893336391817062
-0.0596499999999997 0.0850670694387609
-0.0566999999999997 0.0808875246911568
-0.0537499999999997 0.0767950049388939
-0.0507999999999997 0.0727895101819722
-0.0478499999999997 0.0688710404203916
-0.0448999999999997 0.0650395956541523
-0.0419499999999998 0.0612951758832541
-0.0389999999999998 0.0576377811076971
-0.0360499999999998 0.0540674113274813
-0.0330999999999998 0.0505840665426067
-0.0301499999999998 0.0471877467530733
-0.0271999999999998 0.043878451958881
-0.0242499999999998 0.0406561821600299
-0.0212999999999998 0.03752093735652
-0.0183499999999998 0.0344727175483513
-0.0153999999999998 0.0315115227355238
-0.0124499999999998 0.0286373529180375
-0.00949999999999981 0.0258502080958923
-0.00654999999999982 0.0231500882690884
-0.00359999999999983 0.0205369934376256
-0.000649999999999831 0.018010923601504
0.00230000000000016 0.0155718787607235
0.00525000000000016 0.0132198589152843
0.00820000000000015 0.0109548640651863
0.0111500000000001 0.00877689421042939
0.0141000000000001 0.00668594935101371
0.0170500000000001 0.00468202948693921
0.0200000000000001 0.00276513461820589
0.0229500000000001 0.000935264744813757
0.0259000000000001 -0.000807580133237191
0.0288500000000001 -0.00246340001594695
0.0318000000000001 -0.00403219490331554
0.0347500000000001 -0.00551396479534295
0.0377000000000001 -0.00690870969202916
0.0406500000000001 -0.00821642959337418
0.0436000000000001 -0.00943712449937804
0.0465500000000001 -0.0105707944100407
0.0495000000000001 -0.0116174393253622
0.0524500000000001 -0.0125770592453425
0.0554000000000001 -0.0134496541699816
0.0583500000000001 -0.0142352240992795
0.0613 -0.0149337690332363
0.06425 -0.0155452889718518
0.0672 -0.0160697839151262
0.07015 -0.0165072538630594
0.0731 -0.0168576988156514
0.07605 -0.0171211187729023
0.079 -0.0172975137348119
0.08195 -0.0173868837013804
0.0849 -0.0173892286726076
0.08785 -0.0173045486484937
0.0908 -0.0171328436290387
0.09375 -0.0168741136142424
0.0967 -0.0165283586041049
0.09965 -0.0160955785986263
0.1026 -0.0155757735978065
0.10555 -0.0149689436016455
0.1085 -0.0142750886101433
0.11145 -0.0134942086232999
0.1144 -0.0126263036411153
0.11735 -0.0116713736635896
0.1203 -0.0106294186907227
0.12325 -0.00950043872251458
0.1262 -0.00828443375896528
0.12915 -0.00698140380007481
0.1321 -0.00559134884584315
0.13505 -0.00411426889627032
0.138 -0.00255016395135628
0.14095 -0.000899034011101075
0.1439 0.000839120924495319
0.14685 0.00266430085543288
0.1498 0.00457650578171166
0.15275 0.0065757357033316
0.1557 0.00866199062029269
0.15865 0.010835270532595
0.1616 0.0130955754402385
0.16455 0.0154429053432232
0.1675 0.0178772602415491
0.17045 0.0203986401352161
0.1734 0.0230070450242243
0.17635 0.0257024749085738
0.1793 0.0284849297882643
0.18225 0.0313544096632961
0.1852 0.0343109145336691
0.18815 0.0373544443993832
0.1911 0.0404849992604386
0.19405 0.043702579116835
0.197 0.0470071839685728
0.19995 0.0503988138156517
0.2029 0.0538774686580717
0.20585 0.0574431484958329
0.2088 0.0610958533289354
0.21175 0.064835583157379
0.2147 0.0686623379811638
0.21765 0.0725761178002897
0.2206 0.076576922614757
0.22355 0.0806647524245653
0.2265 0.0848396072297148
0.22945 0.0891014870302055
0.2324 0.0934503918260374
0.23535 0.0978863216172105
0.2383 0.102409276403725
0.24125 0.10701925618558
0.2442 0.111716260962777
0.24715 0.116500290735315
0.2501 0.121371345503194
0.25305 0.126329425266414
0.256 0.131374530024975
0.25895 0.136506659778878
0.2619 0.141725814528122
0.26485 0.147031994272706
0.2678 0.152425199012633
0.27075 0.1579054287479
0.2737 0.163472683478508
0.27665 0.169126963204458
0.2796 0.174868267925749
0.28255 0.180696597642381
0.2855 0.186611952354354
0.28845 0.192614332061668
0.2914 0.198703736764324
0.29435 0.204880166462321
0.2973 0.211143621155659
0.30025 0.217494100844338
0.3032 0.223931605528358
0.30615 0.23045613520772
0.3091 0.237067689882422
0.31205 0.243766269552466
0.315 0.250551874217851
0.31795 0.257424503878577
0.3209 0.264384158534645
0.32385 0.271430838186053
0.3268 0.278564542832803
0.32975 0.285785272474894
0.3327 0.293093027112326
0.33565 0.300487806745099
0.3386 0.307969611373214
0.34155 0.31553844099667
0.344499999999999 0.323194295615467
0.347449999999999 0.330937175229605
0.350399999999999 0.338767079839084
0.353349999999999 0.346684009443904
0.3563 0.354687964044066
0.359249999999999 0.362778943639569
0.362199999999999 0.370956948230413
0.365149999999999 0.379221977816598
0.368099999999999 0.387574032398124
0.371049999999999 0.396013111974992
0.373999999999999 0.4045392165472
0.376949999999999 0.41315234611475
0.379899999999999 0.421852500677641
0.382849999999999 0.430639680235874
0.385799999999999 0.439513884789447
0.388749999999999 0.448475114338362
0.391699999999999 0.457523368882617
0.394649999999999 0.466658648422214
0.397599999999999 0.475880952957153
0.400549999999999 0.485190282487432
0.403499999999999 0.494586637013053
0.406449999999999 0.504070016534014
0.409399999999999 0.513640421050317
0.412349999999999 0.523297850561961
0.415299999999999 0.533042305068946
0.418249999999999 0.542873784571273
0.421199999999999 0.552792289068941
0.424149999999999 0.56279781856195
0.427099999999999 0.5728903730503
0.430049999999999 0.583069952533991
0.432999999999999 0.593336557013023
0.435949999999999 0.603690186487397
0.438899999999999 0.614130840957111
0.441849999999999 0.624658520422167
0.444799999999999 0.635273224882565
0.447749999999999 0.645974954338303
0.450699999999999 0.656763708789382
0.453649999999999 0.667639488235803
0.456599999999999 0.678602292677565
0.459549999999999 0.689652122114668
0.462499999999999 0.700788976547112
0.465449999999999 0.712012855974897
0.468399999999999 0.723323760398024
0.471349999999999 0.734721689816492
0.474299999999999 0.746206644230301
0.477249999999999 0.757778623639451
0.480199999999999 0.769437628043942
0.483149999999999 0.781183657443774
0.486099999999999 0.793016711838948
0.489049999999999 0.804936791229463
};
\addplot [ultra thick, black, dashed]
table {%
0.0849 -1
0.0849 5
};
\addplot [ultra thick, color0]
table {%
-0.0979999999999996 0.195340428304375
-0.0950499999999996 0.187182070964897
-0.0920999999999997 0.17919776362542
-0.0891499999999997 0.171387506285942
-0.0861999999999997 0.163751298946465
-0.0832499999999997 0.156289141606987
-0.0802999999999997 0.14900103426751
-0.0773499999999997 0.141886976928032
-0.0743999999999997 0.134946969588555
-0.0714499999999997 0.128181012249077
-0.0684999999999997 0.1215891049096
-0.0655499999999997 0.115171247570122
-0.0625999999999997 0.108927440230645
-0.0596499999999997 0.102857682891167
-0.0566999999999997 0.0969619755516899
-0.0537499999999997 0.0912403182122124
-0.0507999999999997 0.0856927108727349
-0.0478499999999997 0.0803191535332574
-0.0448999999999997 0.0751196461937798
-0.0419499999999998 0.0700941888543023
-0.0389999999999998 0.0652427815148248
-0.0360499999999998 0.0605654241753473
-0.0330999999999998 0.0560621168358698
-0.0301499999999998 0.0517328594963923
-0.0271999999999998 0.0475776521569148
-0.0242499999999998 0.0435964948174372
-0.0212999999999998 0.0397893874779597
-0.0183499999999998 0.0361563301384822
-0.0153999999999998 0.0326973227990047
-0.0124499999999998 0.0294123654595271
-0.00949999999999981 0.0263014581200496
-0.00654999999999982 0.0233646007805721
-0.00359999999999983 0.0206017934410946
-0.000649999999999831 0.0180130361016171
0.00230000000000016 0.0155983287621395
0.00525000000000016 0.013357671422662
0.00820000000000015 0.0112910640831845
0.0111500000000001 0.00939850674370696
0.0141000000000001 0.00767999940422943
0.0170500000000001 0.0061355420647519
0.0200000000000001 0.00476513472527437
0.0229500000000001 0.00356877738579684
0.0259000000000001 0.00254647004631931
0.0288500000000001 0.00169821270684178
0.0318000000000001 0.00102400536736425
0.0347500000000001 0.000523848027886718
0.0377000000000001 0.000197740688409186
0.0406500000000001 4.56833489316522e-05
0.0436000000000001 6.76760094541172e-05
0.0465500000000001 0.000263718669976584
0.0495000000000001 0.00063381133049905
0.0524500000000001 0.00117795399102151
0.0554000000000001 0.00189614665154398
0.0583500000000001 0.00278838931206644
0.0613 0.0038546819725889
0.06425 0.00509502463311136
0.0672 0.00650941729363382
0.07015 0.00809785995415629
0.0731 0.00986035261467874
0.07605 0.0117968952752012
0.079 0.0139074879357237
0.08195 0.0161921305962461
0.0849 0.0186508232567686
0.08785 0.021283565917291
0.0908 0.0240903585778135
0.09375 0.027071201238336
0.0967 0.0302260938988584
0.09965 0.0335550365593808
0.1026 0.0370580292199033
0.10555 0.0407350718804258
0.1085 0.0445861645409482
0.11145 0.0486113072014706
0.1144 0.0528104998619931
0.11735 0.0571837425225156
0.1203 0.061731035183038
0.12325 0.0664523778435604
0.1262 0.0713477705040829
0.12915 0.0764172131646053
0.1321 0.0816607058251278
0.13505 0.0870782484856502
0.138 0.0926698411461727
0.14095 0.0984354838066951
0.1439 0.104375176467218
0.14685 0.11048891912774
0.1498 0.116776711788262
0.15275 0.123238554448785
0.1557 0.129874447109307
0.15865 0.13668438976983
0.1616 0.143668382430352
0.16455 0.150826425090875
0.1675 0.158158517751397
0.17045 0.165664660411919
0.1734 0.173344853072442
0.17635 0.181199095732964
0.1793 0.189227388393487
0.18225 0.197429731054009
0.1852 0.205806123714532
0.18815 0.214356566375054
0.1911 0.223081059035577
0.19405 0.231979601696099
0.197 0.241052194356621
0.19995 0.250298837017144
0.2029 0.259719529677666
0.20585 0.269314272338189
0.2088 0.279083064998711
0.21175 0.289025907659234
0.2147 0.299142800319756
0.21765 0.309433742980278
0.2206 0.319898735640801
0.22355 0.330537778301323
0.2265 0.341350870961846
0.22945 0.352338013622368
0.2324 0.363499206282891
0.23535 0.374834448943413
0.2383 0.386343741603935
0.24125 0.398027084264458
0.2442 0.40988447692498
0.24715 0.421915919585503
0.2501 0.434121412246025
0.25305 0.446500954906547
0.256 0.45905454756707
0.25895 0.471782190227592
0.2619 0.484683882888115
0.26485 0.497759625548637
0.2678 0.51100941820916
0.27075 0.524433260869682
0.2737 0.538031153530204
0.27665 0.551803096190727
0.2796 0.565749088851249
0.28255 0.579869131511772
0.2855 0.594163224172294
0.28845 0.608631366832816
0.2914 0.623273559493339
0.29435 0.638089802153861
0.2973 0.653080094814383
0.30025 0.668244437474906
0.3032 0.683582830135428
0.30615 0.699095272795951
0.3091 0.714781765456473
0.31205 0.730642308116996
0.315 0.746676900777518
0.31795 0.762885543438041
0.3209 0.779268236098563
0.32385 0.795824978759085
0.3268 0.812555771419608
0.32975 0.82946061408013
0.3327 0.846539506740653
0.33565 0.863792449401175
0.3386 0.881219442061697
0.34155 0.89882048472222
0.344499999999999 0.916595577382742
0.347449999999999 0.934544720043264
0.350399999999999 0.952667912703787
0.353349999999999 0.970965155364309
0.3563 0.989436448024832
0.359249999999999 1.00808179068535
0.362199999999999 1.02690118334588
0.365149999999999 1.0458946260064
0.368099999999999 1.06506211866692
0.371049999999999 1.08440366132744
0.373999999999999 1.10391925398797
0.376949999999999 1.12360889664849
0.379899999999999 1.14347258930901
0.382849999999999 1.16351033196953
0.385799999999999 1.18372212463006
0.388749999999999 1.20410796729058
0.391699999999999 1.2246678599511
0.394649999999999 1.24540180261162
0.397599999999999 1.26630979527215
0.400549999999999 1.28739183793267
0.403499999999999 1.30864793059319
0.406449999999999 1.33007807325371
0.409399999999999 1.35168226591423
0.412349999999999 1.37346050857476
0.415299999999999 1.39541280123528
0.418249999999999 1.4175391438958
0.421199999999999 1.43983953655632
0.424149999999999 1.46231397921685
0.427099999999999 1.48496247187737
0.430049999999999 1.50778501453789
0.432999999999999 1.53078160719841
0.435949999999999 1.55395224985894
0.438899999999999 1.57729694251946
0.441849999999999 1.60081568517998
0.444799999999999 1.6245084778405
0.447749999999999 1.64837532050103
0.450699999999999 1.67241621316155
0.453649999999999 1.69663115582207
0.456599999999999 1.72102014848259
0.459549999999999 1.74558319114311
0.462499999999999 1.77032028380364
0.465449999999999 1.79523142646416
0.468399999999999 1.82031661912468
0.471349999999999 1.8455758617852
0.474299999999999 1.87100915444573
0.477249999999999 1.89661649710625
0.480199999999999 1.92239788976677
0.483149999999999 1.94835333242729
0.486099999999999 1.97448282508782
0.489049999999999 2.00078636774834
};
\addplot [ultra thick, color0, dashed]
table {%
0.0406500000000001 -1
0.0406500000000001 5
};
\addplot [ultra thick, blue]
table {%
-0.0979999999999996 0.165578560796594
-0.0950499999999996 0.159185021151932
-0.0920999999999997 0.152911595094945
-0.0891499999999997 0.146758282625633
-0.0861999999999997 0.140725083743995
-0.0832499999999997 0.134811998450032
-0.0802999999999997 0.129019026743744
-0.0773499999999997 0.12334616862513
-0.0743999999999997 0.117793424094191
-0.0714499999999997 0.112360793150926
-0.0684999999999997 0.107048275795336
-0.0655499999999997 0.101855872027421
-0.0625999999999997 0.0967835818471805
-0.0596499999999997 0.0918314052546144
-0.0566999999999997 0.0869993422497229
-0.0537499999999997 0.0822873928325061
-0.0507999999999997 0.0776955570029639
-0.0478499999999997 0.0732238347610963
-0.0448999999999997 0.0688722261069034
-0.0419499999999998 0.064640731040385
-0.0389999999999998 0.0605293495615413
-0.0360499999999998 0.0565380816703722
-0.0330999999999998 0.0526669273668777
-0.0301499999999998 0.0489158866510578
-0.0271999999999998 0.0452849595229126
-0.0242499999999998 0.041774145982442
-0.0212999999999998 0.038383446029646
-0.0183499999999998 0.0351128596645246
-0.0153999999999998 0.0319623868870778
-0.0124499999999998 0.0289320276973057
-0.00949999999999981 0.0260217820952082
-0.00654999999999982 0.0232316500807853
-0.00359999999999983 0.020561631654037
-0.000649999999999831 0.0180117268149634
0.00230000000000016 0.0155819355635643
0.00525000000000016 0.0132722578998399
0.00820000000000015 0.0110826938237901
0.0111500000000001 0.00901324333541497
0.0141000000000001 0.00706390643471442
0.0170500000000001 0.00523468312168849
0.0200000000000001 0.00352557339633719
0.0229500000000001 0.0019365772586605
0.0259000000000001 0.000467694708658439
0.0288500000000001 -0.000881074253669002
0.0318000000000001 -0.00210972962832183
0.0347500000000001 -0.00321827141530004
0.0377000000000001 -0.00420669961460361
0.0406500000000001 -0.00507501422623257
0.0436000000000001 -0.00582321525018691
0.0465500000000001 -0.00645130268646663
0.0495000000000001 -0.00695927653507172
0.0524500000000001 -0.0073471367960022
0.0554000000000001 -0.00761488346925805
0.0583500000000001 -0.00776251655483929
0.0613 -0.0077900360527459
0.06425 -0.00769744196297789
0.0672 -0.00748473428553527
0.07015 -0.00715191302041801
0.0731 -0.00669897816762614
0.07605 -0.00612592972715965
0.079 -0.00543276769901854
0.08195 -0.0046194920832028
0.0849 -0.00368610287971245
0.08785 -0.00263260008854748
0.0908 -0.00145898370970788
0.09375 -0.000165253743193653
0.0967 0.00124858981099518
0.09965 0.00278254695285863
0.1026 0.00443661768239672
0.10555 0.00621080199960943
0.1085 0.00810509990449675
0.11145 0.0101195113970587
0.1144 0.0122540364772952
0.11735 0.0145086751452064
0.1203 0.0168834274007922
0.12325 0.0193782932440527
0.1262 0.0219932726749877
0.12915 0.0247283656935974
0.1321 0.0275835722998817
0.13505 0.0305588924938406
0.138 0.0336543262754741
0.14095 0.0368698736447823
0.1439 0.040205534601765
0.14685 0.0436613091464224
0.1498 0.0472371972787545
0.15275 0.0509331989987611
0.1557 0.0547493143064423
0.15865 0.0586855432017982
0.1616 0.0627418856848287
0.16455 0.0669183417555339
0.1675 0.0712149114139136
0.17045 0.0756315946599679
0.1734 0.0801683914936969
0.17635 0.0848253019151005
0.1793 0.0896023259241787
0.18225 0.0944994635209316
0.1852 0.0995167147053591
0.18815 0.104654079477461
0.1911 0.109911557837238
0.19405 0.115289149784689
0.197 0.120786855319815
0.19995 0.126404674442616
0.2029 0.132142607153091
0.20585 0.138000653451241
0.2088 0.143978813337065
0.21175 0.150077086810564
0.2147 0.156295473871738
0.21765 0.162633974520586
0.2206 0.169092588757109
0.22355 0.175671316581307
0.2265 0.182370157993179
0.22945 0.189189112992726
0.2324 0.196128181579947
0.23535 0.203187363754843
0.2383 0.210366659517414
0.24125 0.217666068867659
0.2442 0.225085591805579
0.24715 0.232625228331173
0.2501 0.240284978444442
0.25305 0.248064842145386
0.256 0.255964819434005
0.25895 0.263984910310298
0.2619 0.272125114774265
0.26485 0.280385432825907
0.2678 0.288765864465224
0.27075 0.297266409692216
0.2737 0.305887068506882
0.27665 0.314627840909222
0.2796 0.323488726899238
0.28255 0.332469726476928
0.2855 0.341570839642292
0.28845 0.350792066395332
0.2914 0.360133406736045
0.29435 0.369594860664434
0.2973 0.379176428180497
0.30025 0.388878109284235
0.3032 0.398699903975647
0.30615 0.408641812254734
0.3091 0.418703834121495
0.31205 0.428885969575932
0.315 0.439188218618042
0.31795 0.449610581247828
0.3209 0.460153057465288
0.32385 0.470815647270422
0.3268 0.481598350663232
0.32975 0.492501167643716
0.3327 0.503524098211874
0.33565 0.514667142367707
0.3386 0.525930300111215
0.34155 0.537313571442397
0.344499999999999 0.548816956361254
0.347449999999999 0.560440454867786
0.350399999999999 0.572184066961992
0.353349999999999 0.584047792643873
0.3563 0.596031631913429
0.359249999999999 0.608135584770659
0.362199999999999 0.620359651215563
0.365149999999999 0.632703831248143
0.368099999999999 0.645168124868397
0.371049999999999 0.657752532076325
0.373999999999999 0.670457052871928
0.376949999999999 0.683281687255206
0.379899999999999 0.696226435226159
0.382849999999999 0.709291296784786
0.385799999999999 0.722476271931088
0.388749999999999 0.735781360665064
0.391699999999999 0.749206562986715
0.394649999999999 0.76275187889604
0.397599999999999 0.776417308393041
0.400549999999999 0.790202851477715
0.403499999999999 0.804108508150065
0.406449999999999 0.818134278410089
0.409399999999999 0.832280162257787
0.412349999999999 0.84654615969316
0.415299999999999 0.860932270716208
0.418249999999999 0.875438495326931
0.421199999999999 0.890064833525328
0.424149999999999 0.9048112853114
0.427099999999999 0.919677850685147
0.430049999999999 0.934664529646568
0.432999999999999 0.949771322195663
0.435949999999999 0.964998228332433
0.438899999999999 0.980345248056878
0.441849999999999 0.995812381368998
0.444799999999999 1.01139962826879
0.447749999999999 1.02710698875626
0.450699999999999 1.0429344628314
0.453649999999999 1.05888205049422
0.456599999999999 1.07494975174471
0.459549999999999 1.09113756658288
0.462499999999999 1.10744549500872
0.465449999999999 1.12387353702224
0.468399999999999 1.14042169262343
0.471349999999999 1.1570899618123
0.474299999999999 1.17387834458884
0.477249999999999 1.19078684095305
0.480199999999999 1.20781545090494
0.483149999999999 1.22496417444451
0.486099999999999 1.24223301157174
0.489049999999999 1.25962196228666
};
\addplot [ultra thick, blue, dashed]
table {%
0.0613 -1
0.0613 5
};
\addplot [ultra thick, red]
table {%
-0.0979999999999996 0.0376310318761244
-0.0919999999999996 0.0367225643311418
-0.0859999999999996 0.0358450968313709
-0.0799999999999996 0.0349926645014948
-0.0739999999999996 0.0341698248876409
-0.0679999999999996 0.0333729028108857
-0.0619999999999996 0.032604218547195
-0.0559999999999996 0.0318729238260178
-0.0499999999999996 0.0311827995934043
-0.0439999999999996 0.0305345989721196
-0.0379999999999996 0.0299414778577791
-0.0319999999999996 0.0294058639563244
-0.0259999999999996 0.0289270635327812
-0.0199999999999996 0.0285095125723839
-0.0139999999999996 0.028156003107355
-0.00799999999999956 0.0278784701715353
-0.00199999999999956 0.0276792099994
0 0.0276304217908829
0.006 0.027531328451425
0.012 0.0274945787790638
0.018 0.027507564076019
0.024 0.027561095126358
0.03 0.0276476493019699
0.036 0.0277621408893879
0.042 0.0279025351825071
0.048 0.0280666554900398
0.054 0.0282550321695409
0.06 0.0284650478350943
0.066 0.0286973854970693
0.072 0.0289541240830324
0.078 0.0292366362516371
0.0835044905543327 0.0295200657218688
0.084 0.0295467056178015
0.09 0.0298844676521168
0.096 0.0302543809455583
0.102 0.0306580353168589
0.108 0.0310924185459195
0.114 0.0315618886399282
0.12 0.0320653094882403
0.126 0.0326046307921915
0.132 0.0331841995152073
0.138 0.0338055057199588
0.144 0.0344609213695772
0.15 0.0351583693323988
0.156 0.0359002321151829
0.162 0.0366843011353006
0.168 0.0375106995189208
0.174 0.0383770125600303
0.18 0.0392919916905227
0.186 0.0402497693826892
0.192 0.0412538757760653
0.198 0.0423059766105616
0.204 0.0434063380544736
0.21 0.0445569493965128
0.216 0.0457618822333032
0.222 0.0470191612738571
0.228 0.0483303007729888
0.234 0.0496981209556232
0.24 0.0511259167707215
0.246 0.052608579446048
0.252 0.0541492343965245
0.258 0.0557487474300923
0.264 0.0574111765975161
0.27 0.0591379769148296
0.276 0.0609264612269476
0.282 0.0627795610855051
0.288 0.0647041106031068
0.294 0.0666957088190766
0.3 0.0687544057406077
0.306 0.0708859074753244
0.312 0.0730899859720808
0.318 0.0753692434030293
0.324 0.0777221179331578
0.33 0.0801509929173605
0.336 0.0826607154475603
0.342 0.0852472749318472
0.348 0.0879153671108396
0.354 0.0906568182079317
0.36 0.0934800544314866
0.366 0.0963866598080503
0.372 0.0993696452958431
0.378 0.102435517532091
0.384 0.105587084195288
0.39 0.108827302006282
0.396 0.112155743730434
0.402 0.115575355623225
0.408 0.119092571794239
0.414 0.122708996363446
0.42 0.126421724499675
0.426 0.130224578580758
0.432 0.134116975379617
0.438 0.138109796903112
0.444 0.142197665140581
0.45 0.146387262007032
0.456 0.150680531146039
0.462 0.155080243135318
0.468 0.159580130614322
0.474 0.164189580156334
0.48 0.168901525319036
0.486 0.173717842350336
0.492 0.178640967070847
};
\addplot [ultra thick, green!50.1960784313725!black]
table {%
-0.0979999999999996 0.233972685618754
-0.0919999999999996 0.21741048700095
-0.0859999999999996 0.20108120483222
-0.0799999999999996 0.184891431267091
-0.0739999999999996 0.169006218854942
-0.0679999999999996 0.153329859216511
-0.0619999999999996 0.137905062870629
-0.0559999999999996 0.122738270192282
-0.0499999999999996 0.107975412943331
-0.0439999999999996 0.0936264893938732
-0.0379999999999996 0.0799182123307866
-0.0319999999999996 0.0669436898635556
-0.0259999999999996 0.0547988072195052
-0.0199999999999996 0.0436874818855285
-0.0139999999999996 0.0338221394229957
-0.00799999999999956 0.0256332915145375
-0.00199999999999956 0.0192231545053049
0 0.0174660319420713
0.006 0.0132499121873358
0.012 0.0103536379287315
0.018 0.00839445663732041
0.024 0.00706417450534458
0.03 0.0061281280906258
0.036 0.00544417712960876
0.042 0.0049276554189579
0.048 0.00452764826148377
0.054 0.00420763295964011
0.06 0.00394762705119062
0.066 0.00373092142620124
0.072 0.00354965801221152
0.078 0.00339583769087171
0.0835044905543327 0.0032745322327693
0.084 0.00326437221848874
0.09 0.0031517938691078
0.096 0.00305588226446984
0.102 0.0029725126346577
0.108 0.00290049014586613
0.114 0.0028379743078692
0.12 0.00278387923313939
0.126 0.00273791561776515
0.132 0.00269974264003703
0.138 0.00266957808468221
0.144 0.0026463750125279
0.15 0.00263089693428703
0.156 0.00262214654149578
0.162 0.00261948891258512
0.168 0.00262208444234202
0.174 0.0026308749552747
0.18 0.00264564964246949
0.186 0.00266770541786271
0.192 0.00269728826893217
0.198 0.00273517120538219
0.204 0.00278184667211151
0.21 0.00283775230925426
0.216 0.00290198200200825
0.222 0.00297432191100327
0.228 0.00305688189629338
0.234 0.0031495124728983
0.24 0.00325334183496284
0.246 0.00336921776004673
0.252 0.00349587274477564
0.258 0.00363580646461653
0.264 0.00379287176596016
0.27 0.00396834905501159
0.276 0.00416091515650369
0.282 0.00437146539072109
0.288 0.00460195434982202
0.294 0.00485365907852764
0.3 0.00512575165767626
0.306 0.00542309167514815
0.312 0.00574994672153101
0.318 0.00610755420358117
0.324 0.00649925923585154
0.33 0.00692821252306947
0.336 0.00738424547167044
0.342 0.00787609752577706
0.348 0.00841156477938115
0.354 0.00899756361177134
0.36 0.00963598036926888
0.366 0.0103282620753282
0.372 0.0110792722318759
0.378 0.0118937228652777
0.384 0.0127659763775975
0.39 0.0137062454088556
0.396 0.0147287277096805
0.402 0.0158387866373982
0.408 0.0170522866187415
0.414 0.0183732775978605
0.42 0.0198174978952486
0.426 0.02138643926158
0.432 0.0230751813134663
0.438 0.0248845431288618
0.444 0.0268372210808863
0.45 0.0289201195274267
0.456 0.0311552249851037
0.462 0.033522250702853
0.468 0.0360350707968469
0.474 0.038716305242706
0.48 0.0415328686797805
0.486 0.0444927778648355
0.492 0.0476092602686536
};
\addplot [ultra thick, red, dashed]
table {%
0.012 -1
0.012 5
};
\addplot [ultra thick, green!50.1960784313725!black, dashed]
table {%
0.162 -1
0.162 5
};
\addplot [ultra thick, white!50.1960784313725!black, dashed]
table {%
0 0
};
\addplot [only marks, mark=*, draw=black, fill=black, colormap/viridis]
table{%
x                      y
0.0849 -0.0173892286726076
0 -5
};
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.0406500000000001 4.56833489316522e-05
0 -5
};
\addplot [only marks, mark=*, draw=blue, fill=blue, colormap/viridis]
table{%
x                      y
0.0613 -0.0077900360527459
0 -5
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/batch_size_comparison/FBPAL_SGDmu=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated loss improvement \\FBPAL\&SGD \(\displaystyle \mu=\) 0.1},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-469.5, xmax=9859.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-8.88112987151839, ymax=216.887274851701,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 1.38107034317341
10 2.041655357222
20 2.18880203480933
30 1.88627285797963
40 2.2119382057798
50 2.27922504152173
60 2.20619381005611
70 2.14366437265477
80 2.16783890979539
90 2.076000921119
100 2.06379755154563
110 2.79390012978689
120 3.51736539522045
130 4.38458326515803
140 5.03565326831182
150 5.87870059437824
160 6.63221495734632
170 7.16787460390674
180 7.95465495655086
190 8.41789137335517
200 9.09520629517127
210 9.72715531134453
220 10.4802206121974
230 11.3813697920303
240 12.036417224093
250 12.8253063791553
260 13.4575612075267
270 14.13638665162
280 14.8207007350352
290 15.5117408077385
300 16.101941492763
310 16.8821608255052
320 17.4082843878698
330 17.8451075767656
340 18.3057814727283
350 18.8302016623466
360 19.3122216594999
370 19.876983715986
380 20.4260957558741
390 20.9643858716098
400 21.4985769659919
410 22.1813783884843
420 22.8692042129637
430 23.4938056244812
440 23.9600507068868
450 24.4673160674747
460 25.0605898346033
470 25.6443561922326
480 26.2621918803859
490 26.9701745895428
500 27.5146969219673
510 28.0446758605554
520 28.423335491065
530 28.9356009582667
540 29.4883022418367
550 29.980231606868
560 30.4438006134053
570 31.0168469791868
580 31.5846666281975
590 32.0678873010616
600 32.679378530677
610 33.1816294539718
620 33.7965478805364
630 34.2180727659244
640 34.6324525879215
650 35.0400708589627
660 35.6098771968064
670 36.2305547398883
680 36.6115166642602
690 37.1840422317869
700 37.6846427585747
710 38.1485890535842
720 38.5971505886679
730 39.1071652812237
740 39.5381877101903
750 40.0263239320526
760 40.4624195948567
770 40.8977585500206
780 41.418397855504
790 41.9482062845223
800 42.4522194108743
810 42.8501651903264
820 43.2427068352341
830 43.7021994609869
840 44.1751239350326
850 44.6681700319436
860 45.2333675433832
870 45.7067614047884
880 46.1698349755669
890 46.5435484240169
900 46.9780858162813
910 47.430862982802
920 47.8610505080583
930 48.2734743009659
940 48.7152256136355
950 49.1871003405204
960 49.5033614178631
970 49.9804694383276
980 50.3715279210025
990 50.8617237593257
1000 51.2123709972854
1010 51.6577884568304
1020 52.0766147254104
1030 52.5040093115559
1040 52.9109461648277
1050 53.601980135283
1060 53.9475568555525
1070 54.3634474333583
1080 54.8437846155652
1090 55.2374265539673
1100 55.6249738287136
1110 56.0693572197241
1120 56.5158518872471
1130 56.9492272016947
1140 57.4518073717167
1150 57.8583150301655
1160 58.3408069661145
1170 58.7705668361835
1180 59.1394162567858
1190 59.6241072119514
1200 60.1494832065054
1210 60.6418545265147
1220 61.1206703768277
1230 61.5059314327045
1240 61.8395497905215
1250 62.3033979610087
1260 62.6719818728351
1270 63.0803561799196
1280 63.4397990514319
1290 63.7921529147464
1300 64.2911965443499
1310 64.6846678915841
1320 65.0534318113674
1330 65.5552751714651
1340 66.0531550811454
1350 66.4913760704016
1360 66.9718242441347
1370 67.4020459183091
1380 67.8840622630661
1390 68.3234916769644
1400 68.7526550074537
1410 69.0781731691244
1420 69.4987402761644
1430 69.9641955888239
1440 70.2969963952609
1450 70.6399402378759
1460 71.1517802433778
1470 71.4834044332306
1480 71.8898861242734
1490 72.2530806499525
1500 72.6965686028036
1510 73.1034149820462
1520 73.5251947531844
1530 73.9003282479028
1540 74.340861550648
1550 74.6956985423253
1560 75.1063583768525
1570 75.4537454169128
1580 75.8581098180258
1590 76.2705683344058
1600 76.720171031633
1610 77.0905688375377
1620 77.4406566292216
1630 77.7800500558416
1640 78.2449351946867
1650 78.6273156823065
1660 78.9747884569693
1670 79.3974953111295
1680 79.8468701770944
1690 80.2985991519012
1700 80.7902448949841
1710 81.1538726623657
1720 81.6868418536569
1730 82.1144437336027
1740 82.5268511772333
1750 82.8053784154981
1760 83.2831629345596
1770 83.7087253227128
1780 84.032300563662
1790 84.430454566231
1800 84.7905810936232
1810 85.1755129167701
1820 85.6224189165634
1830 86.1465021545162
1840 86.4076868117013
1850 86.8615188489951
1860 87.3305564546366
1870 87.646647359525
1880 88.0316593361944
1890 88.3844111090118
1900 88.8244371981501
1910 89.2518020787173
1920 89.6026019793455
1930 89.9639687175081
1940 90.2765754850992
1950 90.6661641975326
1960 91.031662982116
1970 91.5015430571246
1980 91.8313414732552
1990 92.2606362155553
2000 92.6259178506128
2010 93.0605784487235
2020 93.4637664701557
2030 93.9171368423801
2040 94.2951321586881
2050 94.8124334143142
2060 95.2193628372495
2070 95.5822778308663
2080 95.9853864784396
2090 96.2885227119635
2100 96.747680100395
2110 97.0649800373097
2120 97.5146153816726
2130 97.8911023959495
2140 98.3264672988098
2150 98.6192736765633
2160 98.9878248089591
2170 99.3517144393974
2180 99.6619680057081
2190 100.002283955183
2200 100.392710319849
2210 100.948136607172
2220 101.372835384274
2230 101.683682560264
2240 102.047787944139
2250 102.437466786032
2260 102.773472555878
2270 103.286799553422
2280 103.678828162858
2290 104.079206045242
2300 104.453955572638
2310 104.843006213816
2320 105.29302183384
2330 105.680920096385
2340 106.042008366239
2350 106.386148142927
2360 106.889513459518
2370 107.446561676199
2380 107.856131298741
2390 108.169804370523
2400 108.484456482794
2410 109.021843771643
2420 109.341080298798
2430 109.739173970745
2440 110.130403823975
2450 110.701476945307
2460 111.070089725113
2470 111.412756193734
2480 111.762181929481
2490 112.140040936146
2500 112.528684084192
2510 112.899883073438
2520 113.201656879764
2530 113.517385633088
2540 113.874679346726
2550 114.275147808578
2560 114.662921427773
2570 115.144453006288
2580 115.490678489003
2590 115.893420809305
2600 116.350589918567
2610 116.661008227567
2620 116.95177257718
2630 117.25774484057
2640 117.658960420285
2650 117.901015134708
2660 118.466322856553
2670 118.84546676555
2680 119.308073259198
2690 119.624111813035
2700 119.994938028315
2710 120.265405804153
2720 120.691138056139
2730 121.10100615571
2740 121.412081026353
2750 121.768101145342
2760 122.258292046516
2770 122.558667144662
2780 122.843631349308
2790 123.190081793725
2800 123.499313583468
2810 123.839846352144
2820 124.188305468841
2830 124.585938989884
2840 124.950909702296
2850 125.301913335491
2860 125.625797239518
2870 126.09711458977
2880 126.478526540544
2890 126.718183094237
2900 127.009263379121
2910 127.384260690039
2920 127.633121036766
2930 127.905454127224
2940 128.284797511944
2950 128.552148443381
2960 128.852109799225
2970 129.142089963687
2980 129.477879663826
2990 129.732411099091
3000 130.081374547814
3010 130.441499639261
3020 130.714872384903
3030 131.010875780699
3040 131.221121859744
3050 131.692999670829
3060 132.039002951114
3070 132.341180454149
3080 132.583389275401
3090 132.972191615873
3100 133.335159162023
3110 133.702819804328
3120 133.978750614087
3130 134.320859637716
3140 134.62937986303
3150 134.890335370457
3160 135.290422584001
3170 135.545883145381
3180 135.820841110258
3190 136.130391621375
3200 136.380749985671
3210 136.580014756223
3220 136.92745485193
3230 137.193120481638
3240 137.497498035389
3250 137.762091001871
3260 138.169884195585
3270 138.539737127343
3280 138.809504279105
3290 139.154338936438
3300 139.425552577117
3310 139.702603777244
3320 139.94982010848
3330 140.156559314351
3340 140.437366056121
3350 140.660337467166
3360 140.913225890215
3370 141.159691987584
3380 141.38535165166
3390 141.602108216272
3400 141.924740693531
3410 142.233362978306
3420 142.548215645275
3430 142.879692173122
3440 143.21825694961
3450 143.65415896078
3460 143.917718735161
3470 144.150481317004
3480 144.37557679879
3490 144.609703716861
3500 144.792062700183
3510 145.017871903643
3520 145.264091789112
3530 145.619605486935
3540 145.935150916942
3550 146.190708341085
3560 146.441723401023
3570 146.66519589181
3580 146.870789909377
3590 147.071623879618
3600 147.307307525159
3610 147.438709245037
3620 147.642661065668
3630 147.964989934215
3640 148.164610821978
3650 148.465677807662
3660 148.831315477241
3670 149.204195749098
3680 149.411101642831
3690 149.690742483801
3700 149.890742365336
3710 150.048243434958
3720 150.261872255968
3730 150.485686552975
3740 150.699607727694
3750 150.952940408104
3760 151.211025402582
3770 151.400526344648
3780 151.677295269218
3790 151.836836946853
3800 152.018886934598
3810 152.217444913948
3820 152.457163340876
3830 152.63248075129
3840 152.87036630568
3850 153.04809905133
3860 153.180132805243
3870 153.335696416004
3880 153.51282147039
3890 153.767743669809
3900 153.970564731713
3910 154.170435095696
3920 154.319212407043
3930 154.547384059847
3940 154.815003090881
3950 154.978157857147
3960 155.248155272003
3970 155.470953677299
3980 155.638411261668
3990 155.752887180503
4000 155.917695383806
4010 156.084634727225
4020 156.282081185978
4030 156.473244256804
4040 156.61195536468
4050 156.760086984805
4060 156.965439351513
4070 157.183485631674
4080 157.464418590737
4090 157.726010807806
4100 157.866261757177
4110 158.050680106405
4120 158.181950459065
4130 158.31134696591
4140 158.385123858964
4150 158.521006362902
4160 158.65044075303
4170 158.777796247758
4180 158.916010384074
4190 159.174045010134
4200 159.298268965915
4210 159.382203659447
4220 159.560935160456
4230 159.733482116164
4240 159.852787155775
4250 160.019939884812
4260 160.19894721312
4270 160.309868300647
4280 160.435143997366
4290 160.562689108891
4300 160.670137135562
4310 160.801431634788
4320 160.888156061014
4330 161.104950926799
4340 161.262924681561
4350 161.420469917804
4360 161.616661937006
4370 161.843149110558
4380 162.029098884195
4390 162.137778553816
4400 162.350939586268
4410 162.504597975779
4420 162.661532381576
4430 162.973570057387
4440 163.14957765452
4450 163.340479600822
4460 163.46137271834
4470 163.678572798261
4480 163.875495265482
4490 164.034301560717
4500 164.161746851114
4510 164.252759381267
4520 164.38382414669
4530 164.539798665888
4540 164.654441037564
4550 164.749215761104
4560 164.865996456729
4570 165.007013069963
4580 165.134311132773
4590 165.237856624885
4600 165.39415058223
4610 165.543214876944
4620 165.615285088591
4630 165.754738521176
4640 165.88712396817
4650 165.991457253369
4660 166.04922215768
4670 166.133775388024
4680 166.267718721373
4690 166.381879367619
4700 166.528246797552
4710 166.643051272967
4720 166.721034768867
4730 166.788269957124
4740 166.944667887711
4750 167.067830018662
4760 167.165810187986
4770 167.241178959531
4780 167.334439162859
4790 167.424643333882
4800 167.478145997937
4810 167.573606063553
4820 167.720350303331
4830 167.865999996262
4840 167.962006528716
4850 168.032083327494
4860 168.115750402451
4870 168.25079735087
4880 168.311635262468
4890 168.41161840342
4900 168.576358919682
4910 168.697281397187
4920 168.822139343378
4930 168.902667639702
4940 169.006905411169
4950 169.087251180142
4960 169.167570860714
4970 169.229922011271
4980 169.311450310755
4990 169.368531841891
5000 169.398681215462
5010 169.483252624447
5020 169.574767346148
5030 169.709414968433
5040 169.843439471699
5050 169.922616126094
5060 170.074038474753
5070 170.149636978985
5080 170.223364496805
5090 170.273673484279
5100 170.351022380171
5110 170.432340461772
5120 170.506667362596
5130 170.54839225065
5140 170.612282361861
5150 170.679697949853
5160 170.717413692204
5170 170.767591969224
5180 170.889364372236
5190 170.945134201088
5200 171.020443731202
5210 171.249233028016
5220 171.376505561488
5230 171.544668751033
5240 171.778346504492
5250 172.036757246018
5260 172.144023678028
5270 172.256447806808
5280 172.356459318104
5290 172.464623092215
5300 172.526877202138
5310 172.604526024437
5320 172.694361851897
5330 172.735452548408
5340 172.802759668862
5350 172.851996815568
5360 172.95338363934
5370 173.011325982898
5380 173.100322330725
5390 173.170842666663
5400 173.324127696992
5410 173.557781726964
5420 173.672336366962
5430 173.756398889653
5440 173.886170177514
5450 173.985567097932
5460 174.073457593067
5470 174.191804216647
5480 174.289579947346
5490 174.38088675683
5500 174.41862522208
5510 174.476245739559
5520 174.516671690672
5530 174.559828030742
5540 174.633759089112
5550 174.707730370363
5560 174.775274878819
5570 174.819419293005
5580 174.889412714617
5590 174.980215951856
5600 175.065028455412
5610 175.140928717926
5620 175.20002811829
5630 175.256262951788
5640 175.304002164692
5650 175.341527821011
5660 175.416411196189
5670 175.477716077375
5680 175.542873509463
5690 175.619641596322
5700 175.696150523616
5710 175.782527850644
5720 175.865166997996
5730 175.903105524901
5740 175.962878100246
5750 176.027251672521
5760 176.068451595986
5770 176.233311089932
5780 176.292424980903
5790 176.360599287437
5800 176.426383745466
5810 176.484456246401
5820 176.520375858873
5830 176.56270233603
5840 176.586795856457
5850 176.612218746145
5860 176.653000867109
5870 176.691090693749
5880 176.722627174348
5890 176.774658749865
5900 176.839156846047
5910 176.882428819219
5920 176.972919234856
5930 177.069704395896
5940 177.141541428762
5950 177.197480598768
5960 177.254584928842
5970 177.301612146904
5980 177.374994192129
5990 177.454994924842
6000 177.501063576834
6010 177.581918449251
6020 177.613756999954
6030 177.671843046625
6040 177.715350952083
6050 177.761994413921
6060 177.808392287996
6070 177.835427404404
6080 177.875543860786
6090 177.982088710424
6100 178.06509385438
6110 178.185105431752
6120 178.239711894799
6130 178.304982441339
6140 178.339451573045
6150 178.380462537461
6160 178.423905657013
6170 178.458354628159
6180 178.514976744923
6190 178.596117699811
6200 178.667324278868
6210 178.721591897337
6220 178.761960936001
6230 178.798029836693
6240 178.840077106922
6250 178.889186919174
6260 178.945010772331
6270 178.990013010881
6280 179.045619661281
6290 179.081581903627
6300 179.123971394964
6310 179.140033531739
6320 179.155948070786
6330 179.18478442048
6340 179.210347490071
6350 179.226391089889
6360 179.240316674089
6370 179.247806751764
6380 179.27195244306
6390 179.284309803566
6400 179.309132030009
6410 179.336879584578
6420 179.380018791806
6430 179.416826641515
6440 179.478304364188
6450 179.519417673309
6460 179.561840968699
6470 179.605591388621
6480 179.650752241142
6490 179.698418172206
6500 179.714848139437
6510 179.729576475471
6520 179.750153484922
6530 179.77511640236
6540 179.832002485968
6550 179.892472545042
6560 179.965424585944
6570 180.05627537925
6580 180.127758422054
6590 180.161986901227
6600 180.183591697559
6610 180.209761901135
6620 180.237262767605
6630 180.270057589708
6640 180.314748364167
6650 180.333560237583
6660 180.354601132655
6670 180.379246269224
6680 180.530810820655
6690 180.654335373155
6700 180.736776565404
6710 180.783315521767
6720 180.844878304642
6730 180.883269272074
6740 180.917783681959
6750 181.008804868099
6760 181.127412251593
6770 181.190392198413
6780 181.239155951445
6790 181.284110019789
6800 181.304028237376
6810 181.346688430847
6820 181.365667908688
6830 181.393670367793
6840 181.474706952551
6850 181.59988880678
6860 181.631662229005
6870 181.655201547374
6880 181.677814970585
6890 181.72298087398
6900 181.749474562353
6910 181.856091449896
6920 181.872681716653
6930 181.889655253541
6940 181.904834496915
6950 181.93560765154
6960 181.990737269441
6970 182.01137778436
6980 182.025754395621
6990 182.047541522086
7000 182.070819512935
7010 182.078304617182
7020 182.124101899572
7030 182.148767563309
7040 182.166280384413
7050 182.180822982615
7060 182.196318026886
7070 182.219525025831
7080 182.249595772861
7090 182.290462222083
7100 182.315443445654
7110 182.331535428094
7120 182.357644469899
7130 182.372846637729
7140 182.391818908929
7150 182.441649925737
7160 182.482535360815
7170 182.500641803832
7180 182.516627555246
7190 182.538984088211
7200 182.562963078015
7210 182.579653707673
7220 182.609738951616
7230 182.693745814626
7240 182.734312076798
7250 182.782177344249
7260 182.824925996083
7270 182.840522081924
7280 182.874120254423
7290 182.922139194442
7300 182.935098155438
7310 182.957574025695
7320 182.974072357722
7330 182.997460210878
7340 183.007796268744
7350 183.035063470675
7360 183.045701258322
7370 183.058731854069
7380 183.083342380063
7390 183.11320983598
7400 183.127745104826
7410 183.14780679683
7420 183.176318097345
7430 183.195920525025
7440 183.20559083614
7450 183.241803208211
7460 183.290305933086
7470 183.309246536393
7480 183.326365240226
7490 183.33515139572
7500 183.350202963061
7510 183.360334470522
7520 183.375378921794
7530 183.394075467272
7540 183.411641602991
7550 183.438967581822
7560 183.448521261633
7570 183.466611692127
7580 183.479101395582
7590 183.501897065575
7600 183.517357536111
7610 183.531226781504
7620 183.565973381353
7630 183.602739534635
7640 183.633073501777
7650 183.658900919371
7660 183.6838822176
7670 183.715303461818
7680 183.726118205755
7690 183.737542431329
7700 183.746388348976
7710 183.761641630628
7720 183.793947515409
7730 183.826132178189
7740 183.861516995826
7750 183.882205309281
7760 183.898688216344
7770 183.9211258012
7780 183.944962010074
7790 183.970924228596
7800 184.036770920987
7810 184.074580474705
7820 184.093173887843
7830 184.101761640367
7840 184.114994118883
7850 184.129252088113
7860 184.143549195371
7870 184.152650710328
7880 184.17361486645
7890 184.208839408194
7900 184.361666213355
7910 184.415449865144
7920 184.450108159738
7930 184.499198962134
7940 184.533203826633
7950 184.575282053951
7960 184.607277103345
7970 184.675811023644
7980 184.716398320675
7990 184.75398491003
8000 184.778542747056
8010 184.844175254966
8020 184.892198431647
8030 184.941076801706
8040 185.04352106116
8050 185.080588845913
8060 185.124762375895
8070 185.14628616042
8080 185.170966946236
8090 185.194204578394
8100 185.232991785907
8110 185.288208514646
8120 185.324193080875
8130 185.336985400481
8140 185.347545812971
8150 185.367128420133
8160 185.379680057468
8170 185.387474477106
8180 185.395530417268
8190 185.406784349927
8200 185.415752536067
8210 185.421248097638
8220 185.431568774161
8230 185.457527067857
8240 185.475480380199
8250 185.490159126322
8260 185.513541295876
8270 185.536245123008
8280 185.550864067743
8290 185.564972306792
8300 185.578253498924
8310 185.587927375808
8320 185.602511938039
8330 185.626842635039
8340 185.652558274136
8350 185.67454471567
8360 185.696951743064
8370 185.708029216965
8380 185.74266894564
8390 185.755311751141
8400 185.765710626322
8410 185.774854435683
8420 185.780421317222
8430 185.788386025613
8440 185.826802367234
8450 185.844337366192
8460 185.863025926632
8470 185.871064354813
8480 185.88470121526
8490 185.91222476077
8500 185.965763436656
8510 185.976098727298
8520 185.992597739041
8530 186.018546778511
8540 186.041411654663
8550 186.055498465208
8560 186.070125632038
8570 186.079352150608
8580 186.083259995245
8590 186.087954857333
8600 186.092480149706
8610 186.094522635515
8620 186.110203355001
8630 186.118153707268
8640 186.138468755576
8650 186.14554339589
8660 186.166930642647
8670 186.176545095156
8680 186.184557991783
8690 186.190315911362
8700 186.196089796071
8710 186.200516243466
8720 186.202280981049
8730 186.220944497773
8740 186.243812600377
8750 186.252778120736
8760 186.274879977302
8770 186.338086398264
8780 186.358947464892
8790 186.378148513102
8800 186.39343758868
8810 186.431414876208
8820 186.457203670605
8830 186.468107807028
8840 186.47433357926
8850 186.491551778027
8860 186.514213280859
8870 186.521733338107
8880 186.53597847838
8890 186.55387641339
8900 186.573366361153
8910 186.587729612276
8920 186.597467484885
8930 186.606315977043
8940 186.623161706508
8950 186.633522902624
8960 186.639621426926
8970 186.643404142035
8980 186.659766628173
8990 186.671038169663
9000 186.691331441933
9010 186.714689960124
9020 186.747419364504
9030 186.759795505741
9040 186.77795242133
9050 186.803704128583
9060 186.816965151646
9070 186.833629853499
9080 186.847626491013
9090 186.85569783719
9100 186.869092397811
9110 186.882626887303
9120 186.890297829299
9130 186.896732265842
9140 186.901214284922
9150 186.905086302917
9160 186.908985087005
9170 186.910402571288
9180 186.916917706399
9190 186.917187102382
9200 186.928847113266
9210 186.934813234597
9220 186.940662010365
9230 186.957687178289
9240 186.968693726255
9250 186.974354623706
9260 186.977470126469
9270 186.984953860522
9280 186.992827400681
9290 187.007425170883
9300 187.040083650922
9310 187.048351811092
9320 187.055334824635
9330 187.070107776156
9340 187.095119536315
9350 187.118855561645
9360 187.130234966652
9370 187.146456101393
9380 187.16043578875
9390 187.175507342342
};
\addplot [thick, color1]
table {%
0 1.38107034317341
10 2.11054490325
20 2.28820703494114
30 2.19241497174301
40 2.44045703338963
50 2.4283659771819
60 2.41631211796118
70 2.40376342521154
80 2.38354059178553
90 2.31173656420177
100 2.39853414051117
110 3.1330384414016
120 3.85522694806741
130 4.72199950235404
140 5.37559140329608
150 6.23477709962231
160 6.98601834816429
170 7.51970456840968
180 8.3121412185482
190 8.77111617723043
200 9.44846151804652
210 10.0821495907097
220 10.8388480651999
230 11.738165699749
240 12.3978765380692
250 13.1934441630198
260 13.8320417357528
270 14.5185861229751
280 15.2038365890081
290 15.9014062649317
300 16.4936145080455
310 17.2799635021607
320 17.8119971181968
330 18.2501608832088
340 18.7109626755409
350 19.2375713963957
360 19.7185294057328
370 20.2875120076409
380 20.8387511192584
390 21.3822656314108
400 21.9183637798479
410 22.5984395241377
420 23.2843901158829
430 23.906715767549
440 24.3697794725572
450 24.8762818258437
460 25.471746885004
470 26.056886214183
480 26.6757843538291
490 27.3836959654443
500 27.9374130649614
510 28.4652033673869
520 28.8427863127135
530 29.3494292987033
540 29.9008076226484
550 30.3937825770063
560 30.8596461077652
570 31.4306143576965
580 31.9938313169653
590 32.4747183706718
600 33.086181497308
610 33.5875113009737
620 34.1985648095597
630 34.6169694863305
640 35.0277585145584
650 35.4315405792822
660 36.0073916482642
670 36.6450463033855
680 37.0267496852457
690 37.5921352987642
700 38.0989738234263
710 38.5587950452725
720 39.0038653692044
730 39.512493926601
740 39.939816187475
750 40.4284488676893
760 40.8627859609322
770 41.2953608426229
780 41.8124976950464
790 42.3358560896383
800 42.8398206807388
810 43.2373562699828
820 43.6291502134365
830 44.0862401377638
840 44.5579957297614
850 45.0532972831183
860 45.6207512036186
870 46.0975658925502
880 46.5615044305712
890 46.9348122194377
900 47.376539124022
910 47.8273078999125
920 48.2571974738539
930 48.6710979303243
940 49.1082331797308
950 49.5783044561639
960 49.8933230372387
970 50.3731694142316
980 50.7636738825304
990 51.2542779470395
1000 51.602781905665
1010 52.0524219942921
1020 52.4796852219292
1030 52.9057669986737
1040 53.3409353090643
1050 54.0255027054997
1060 54.3713175456381
1070 54.7877596814477
1080 55.2704635732482
1090 55.6659699107723
1100 56.0545497933127
1110 56.4964258577519
1120 56.945231026344
1130 57.3822169078153
1140 57.8843509736198
1150 58.2911730929857
1160 58.7733527105435
1170 59.2036661744684
1180 59.5773764645876
1190 60.068657812375
1200 60.5984529428549
1210 61.0929128198815
1220 61.5694112181809
1230 61.9523260684856
1240 62.2876914801129
1250 62.7564765655439
1260 63.1255425279866
1270 63.5354433505017
1280 63.8942974538534
1290 64.2465936541652
1300 64.7500279497597
1310 65.1433501654102
1320 65.512750979182
1330 66.0196762875983
1340 66.5153593382198
1350 66.9522791728519
1360 67.4330755740845
1370 67.8632094865275
1380 68.3479812468818
1390 68.7911869983726
1400 69.2239817110487
1410 69.549543382449
1420 69.9787918146436
1430 70.4434773472019
1440 70.7799569821356
1450 71.1238650273681
1460 71.6399760833281
1470 71.9765115003132
1480 72.385734613159
1490 72.7518239976833
1500 73.2009765321654
1510 73.6100695158738
1520 74.0369390934801
1530 74.4152693434735
1540 74.8646132310098
1550 75.2210474926509
1560 75.6347306348653
1570 75.9877174517243
1580 76.3951522253177
1590 76.8119711212575
1600 77.2671869619355
1610 77.6401637321712
1620 77.9950667830392
1630 78.3396931724999
1640 78.8050681737979
1650 79.1952034458101
1660 79.5487063055694
1670 79.9694413532669
1680 80.4383204740656
1690 80.8965609221472
1700 81.3952925211995
1710 81.7637048321893
1720 82.300949238043
1730 82.7365567762235
1740 83.1510236798679
1750 83.4338850127314
1760 83.9151562025276
1770 84.3490373103116
1780 84.6748450124993
1790 85.079682772034
1800 85.4451729807678
1810 85.8319683047647
1820 86.2817237791583
1830 86.8049148890619
1840 87.0700632672054
1850 87.5220671916672
1860 87.9921270152177
1870 88.3079220089516
1880 88.6915485277285
1890 89.0485883478142
1900 89.4896181535084
1910 89.9167273634178
1920 90.2646964020549
1930 90.6263347450691
1940 90.9398359997868
1950 91.3329205196516
1960 91.6971683872461
1970 92.1652308256921
1980 92.4941138011513
1990 92.925117097421
2000 93.2942598773687
2010 93.731012304842
2020 94.1322495727719
2030 94.5846382453118
2040 94.9627072598238
2050 95.4855056315299
2060 95.8926252205541
2070 96.2542331742104
2080 96.6570242633657
2090 96.9615224275242
2100 97.4193311248215
2110 97.7364089966987
2120 98.1835126270902
2130 98.5591137147002
2140 98.9921508886204
2150 99.2836622601619
2160 99.647902742471
2170 100.012823608291
2180 100.321920423813
2190 100.660459642941
2200 101.050193175472
2210 101.608463427776
2220 102.033133824425
2230 102.344067676634
2240 102.707443763395
2250 103.097453424038
2260 103.433280433234
2270 103.944157974361
2280 104.334838609684
2290 104.734260841408
2300 105.109322866798
2310 105.499942352202
2320 105.949244086988
2330 106.338996924797
2340 106.697717613659
2350 107.042778449678
2360 107.547610363222
2370 108.105199659421
2380 108.516815561208
2390 108.832218158085
2400 109.146461200916
2410 109.684277203118
2420 110.003515506392
2430 110.400391454126
2440 110.788205847907
2450 111.361791655644
2460 111.730725623489
2470 112.072452145257
2480 112.421658710844
2490 112.800546205348
2500 113.188326942397
2510 113.560285381888
2520 113.861524659931
2530 114.175340009408
2540 114.534339249518
2550 114.934415055542
2560 115.321551285025
2570 115.801047791061
2580 116.147285349132
2590 116.549885940244
2600 117.008950497399
2610 117.316488476739
2620 117.605277758051
2630 117.910757024176
2640 118.311650658854
2650 118.55188470207
2660 119.115577149143
2670 119.496148635918
2680 119.957996011713
2690 120.271430142849
2700 120.642386999307
2710 120.912214547232
2720 121.333497374118
2730 121.74213613224
2740 122.051924116209
2750 122.405085017418
2760 122.894597038234
2770 123.194371173021
2780 123.477090523821
2790 123.822989026797
2800 124.130722110302
2810 124.470990163719
2820 124.8197474437
2830 125.217911264901
2840 125.582906417561
2850 125.933660295035
2860 126.261086097038
2870 126.732190447567
2880 127.114034045669
2890 127.354529742947
2900 127.644816805588
2910 128.018591035772
2920 128.267878147113
2930 128.540539334806
2940 128.918563312787
2950 129.185832457184
2960 129.485639968763
2970 129.775729783897
2980 130.111804340358
2990 130.368152865175
3000 130.717133147518
3010 131.075831371405
3020 131.346431887992
3030 131.643312019556
3040 131.855423241754
3050 132.323242865853
3060 132.668837021997
3070 132.972158740942
3080 133.214907176713
3090 133.604107018815
3100 133.96877674467
3110 134.333815880081
3120 134.609528830094
3130 134.953746378744
3140 135.260217279841
3150 135.52174734384
3160 135.92154593346
3170 136.176680157914
3180 136.451469098241
3190 136.761878958064
3200 137.013250257359
3210 137.211515051279
3220 137.5624057074
3230 137.826551452661
3240 138.132568259715
3250 138.399178722871
3260 138.806532583821
3270 139.179816786521
3280 139.449489215377
3290 139.798300946815
3300 140.069409770387
3310 140.34930801961
3320 140.596344305038
3330 140.803224281722
3340 141.084452614808
3350 141.308456490349
3360 141.562044727194
3370 141.807561574327
3380 142.034143248611
3390 142.252767184142
3400 142.574574130532
3410 142.882215839774
3420 143.197036791681
3430 143.529877038822
3440 143.867871702693
3450 144.30307149806
3460 144.566527749651
3470 144.79931413326
3480 145.024372737489
3490 145.258961175214
3500 145.441736880644
3510 145.666342782592
3520 145.911032335899
3530 146.26770997028
3540 146.583706642385
3550 146.838287109255
3560 147.089150248484
3570 147.311143513535
3580 147.516176153173
3590 147.716575618692
3600 147.950941895438
3610 148.081970378464
3620 148.285868233166
3630 148.608525009303
3640 148.80818951335
3650 149.110109536263
3660 149.478557108012
3670 149.849757334836
3680 150.057319964796
3690 150.335800725529
3700 150.535627835255
3710 150.693601714156
3720 150.907117078329
3730 151.131334936724
3740 151.345233308152
3750 151.598786447214
3760 151.857538429578
3770 152.046988868566
3780 152.323885382518
3790 152.483807661916
3800 152.666505732412
3810 152.865289990273
3820 153.105104892952
3830 153.280088974051
3840 153.518455986322
3850 153.696562929479
3860 153.828847189976
3870 153.983718901551
3880 154.161175153706
3890 154.416192043353
3900 154.619204636711
3910 154.818989151388
3920 154.96733031185
3930 155.196072003233
3940 155.463638264246
3950 155.627295312896
3960 155.897679358455
3970 156.120923271928
3980 156.287858239715
3990 156.402443892103
4000 156.56795769271
4010 156.735827885114
4020 156.933215418141
4030 157.124228548163
4040 157.26291975641
4050 157.411083104162
4060 157.615072083799
4070 157.832653878234
4080 158.112267487959
4090 158.373480158595
4100 158.513671717667
4110 158.699034294238
4120 158.830066908364
4130 158.95946341521
4140 159.033644422055
4150 159.169307341493
4160 159.298111281999
4170 159.425526315154
4180 159.563765313922
4190 159.821558081623
4200 159.9447768075
4210 160.028906121438
4220 160.207517609671
4230 160.38012378204
4240 160.499749341812
4250 160.666771685231
4260 160.84465325927
4270 160.955668013146
4280 161.081266906086
4290 161.208622299863
4300 161.315585880487
4310 161.446408473924
4320 161.532617367037
4330 161.750421921895
4340 161.908395676657
4350 162.065585571024
4360 162.261777590226
4370 162.488323245049
4380 162.674273018686
4390 162.782856918242
4400 162.996017950694
4410 163.149676340205
4420 163.306610746002
4430 163.618648421813
4440 163.794656018945
4450 163.984721311937
4460 164.10558657202
4470 164.322841255081
4480 164.519763722302
4490 164.678570017537
4500 164.806015307934
4510 164.897027838087
4520 165.02809260351
4530 165.184067122708
4540 165.298709494384
4550 165.393544764221
4560 165.510325459845
4570 165.651552371173
4580 165.778850433983
4590 165.882395926096
4600 166.039133626344
4610 166.188054326719
4620 166.260124538366
4630 166.399734367498
4640 166.532119814492
4650 166.636714628946
4660 166.694924794239
4670 166.77904470637
4680 166.913362292146
4690 167.027522938392
4700 167.173890368325
4710 167.28869484374
4720 167.36667833964
4730 167.433913527897
4740 167.590311458483
4750 167.713765634191
4760 167.811745803515
4770 167.88711457506
4780 167.980752868457
4790 168.07095703948
4800 168.124180508843
4810 168.21964057446
4820 168.366384814237
4830 168.512034507169
4840 168.607800014138
4850 168.678045724857
4860 168.761712799815
4870 168.897062420985
4880 168.957900332583
4890 169.058055741476
4900 169.222233705535
4910 169.34315618304
4920 169.468014129231
4930 169.548861836159
4940 169.653099607627
4950 169.733155534023
4960 169.813475214595
4970 169.875826365152
4980 169.957354664637
4990 170.014436195773
5000 170.044448255882
5010 170.12865505131
5020 170.220169773011
5030 170.354668537804
5040 170.48869304107
5050 170.567867400203
5060 170.719289748862
5070 170.794888253094
5080 170.868670661263
5090 170.918979648737
5100 170.996328544629
5110 171.077646626229
5120 171.151973527054
5130 171.193698415108
5140 171.257588526319
5150 171.32500411431
5160 171.362719856662
5170 171.412898133682
5180 171.534670536694
5190 171.590268700593
5200 171.665578230707
5210 171.89436752752
5220 172.020972205189
5230 172.189135394733
5240 172.422591237862
5250 172.681001979388
5260 172.787660379954
5270 172.899941809734
5280 172.99995332103
5290 173.108117095141
5300 173.170371205064
5310 173.247804609819
5320 173.33764043728
5330 173.378731133791
5340 173.445905748462
5350 173.495142895168
5360 173.596441282767
5370 173.654383626325
5380 173.743379974152
5390 173.81390031009
5400 173.967185340419
5410 174.200839370391
5420 174.315394010389
5430 174.39945653308
5440 174.528647125847
5450 174.628044046265
5460 174.715934541399
5470 174.834281164979
5480 174.932056895678
5490 175.023363705163
5500 175.061102170412
5510 175.118722687891
5520 175.159148639005
5530 175.202304979074
5540 175.276236037444
5550 175.350207318696
5560 175.417751827151
5570 175.461896241337
5580 175.53188966295
5590 175.622692900188
5600 175.707507681413
5610 175.783197060696
5620 175.84229646106
5630 175.898531294558
5640 175.946270507463
5650 175.983796163781
5660 176.058679538959
5670 176.120024370929
5680 176.185181803017
5690 176.261730029962
5700 176.338238957256
5710 176.424616284284
5720 176.50727180594
5730 176.545210332845
5740 176.60498290819
5750 176.669356480465
5760 176.71055640393
5770 176.875415897876
5780 176.934529788847
5790 177.002704095381
5800 177.06848855341
5810 177.126561054345
5820 177.162480666817
5830 177.204807143974
5840 177.228900664401
5850 177.254323554089
5860 177.294905224478
5870 177.332995051118
5880 177.364531531716
5890 177.416563107234
5900 177.481061203416
5910 177.524333176587
5920 177.614823592224
5930 177.711704587619
5940 177.783541620486
5950 177.839480790491
5960 177.896585120565
5970 177.943612338627
5980 178.016994383852
5990 178.096995116565
6000 178.143063768557
6010 178.223918640974
6020 178.255757191677
6030 178.313843238348
6040 178.357351143807
6050 178.403994605644
6060 178.45039247972
6070 178.477427596128
6080 178.517577573694
6090 178.624122423332
6100 178.707183716502
6110 178.827195293874
6120 178.881801756921
6130 178.947072303462
6140 178.981541435167
6150 179.022531519332
6160 179.06587351818
6170 179.100322489326
6180 179.15694460609
6190 179.238085560978
6200 179.309292140035
6210 179.363559758503
6220 179.403928797168
6230 179.43999769786
6240 179.482044968088
6250 179.531093557892
6260 179.586917411049
6270 179.631919649599
6280 179.687526299999
6290 179.723488542344
6300 179.765878033681
6310 179.781940170457
6320 179.797854709504
6330 179.826691059198
6340 179.852254128789
6350 179.868297728607
6360 179.882223312807
6370 179.889713390482
6380 179.913859081778
6390 179.926216442284
6400 179.951038668727
6410 179.978786223296
6420 180.021925430524
6430 180.058733280233
6440 180.120518170154
6450 180.161631479275
6460 180.204054774666
6470 180.247805194587
6480 180.292966047108
6490 180.340631978173
6500 180.357061945404
6510 180.371790281438
6520 180.392367290888
6530 180.417330208326
6540 180.474216291934
6550 180.534686351008
6560 180.60763839191
6570 180.698489185216
6580 180.76997222802
6590 180.804200707193
6600 180.825805503525
6610 180.851975707101
6620 180.879476573571
6630 180.912271395674
6640 180.956962170133
6650 180.975774043549
6660 180.996814938621
6670 181.02146007519
6680 181.173024626621
6690 181.296549179121
6700 181.37899037137
6710 181.425529327733
6720 181.487092110608
6730 181.52548307804
6740 181.559997487925
6750 181.651018674065
6760 181.76962605756
6770 181.832606004379
6780 181.881002560512
6790 181.925956628856
6800 181.945874846443
6810 181.988682851681
6820 182.007662329523
6830 182.035664788627
6840 182.116701373385
6850 182.241883227615
6860 182.27365664984
6870 182.297195968208
6880 182.319809391419
6890 182.364975294814
6900 182.391468983188
6910 182.49808587073
6920 182.514676137488
6930 182.531649674375
6940 182.546828917749
6950 182.577602072375
6960 182.632731690276
6970 182.653372205194
6980 182.667748816456
6990 182.689535942921
7000 182.712813933769
7010 182.720299038016
7020 182.766096320406
7030 182.790761984143
7040 182.808274805247
7050 182.822817403449
7060 182.83831244772
7070 182.861519446665
7080 182.891590193695
7090 182.932456642918
7100 182.957437866488
7110 182.973529848928
7120 182.999638890734
7130 183.014841058563
7140 183.033813329764
7150 183.083644346572
7160 183.124529781649
7170 183.142636224666
7180 183.158621976081
7190 183.180978509046
7200 183.204957498849
7210 183.221648128508
7220 183.251733372451
7230 183.33574023546
7240 183.376306497632
7250 183.424171765083
7260 183.466920416917
7270 183.482516502759
7280 183.516155540272
7290 183.564174480291
7300 183.577133441287
7310 183.599609311545
7320 183.616107643572
7330 183.639495496728
7340 183.649831554594
7350 183.677098756524
7360 183.687736544171
7370 183.700767139919
7380 183.725377665913
7390 183.75524512183
7400 183.769780390675
7410 183.78984208268
7420 183.818353383195
7430 183.837955810875
7440 183.84762612199
7450 183.88383849406
7460 183.932341218936
7470 183.951281822242
7480 183.968400526076
7490 183.97718668157
7500 183.992238248911
7510 184.002369756372
7520 184.017414207644
7530 184.036166479513
7540 184.053732615232
7550 184.081058594063
7560 184.090612273874
7570 184.108702704369
7580 184.121192407823
7590 184.143988077816
7600 184.159448548352
7610 184.173317793745
7620 184.208064393594
7630 184.244830546876
7640 184.275164514018
7650 184.300991931612
7660 184.325973229841
7670 184.357394474059
7680 184.368209217996
7690 184.37963344357
7700 184.388479361217
7710 184.40373264287
7720 184.43603852765
7730 184.46822319043
7740 184.503608008068
7750 184.524296321522
7760 184.540779228585
7770 184.563216813441
7780 184.587053022316
7790 184.613015240837
7800 184.678861933228
7810 184.716671486947
7820 184.735264900084
7830 184.743852652609
7840 184.757085131124
7850 184.771343100354
7860 184.785640207612
7870 184.794741722569
7880 184.815705878692
7890 184.850930420435
7900 185.003757225596
7910 185.057540877386
7920 185.092199171979
7930 185.141289974375
7940 185.175294838874
7950 185.217373066192
7960 185.249368115587
7970 185.317902035885
7980 185.358489332917
7990 185.396075922272
8000 185.420633759298
8010 185.486266267207
8020 185.534289443888
8030 185.583167813947
8040 185.685612073401
8050 185.722679858154
8060 185.766853388137
8070 185.788377172661
8080 185.813057958477
8090 185.836295590635
8100 185.875082798148
8110 185.930299526888
8120 185.966284093116
8130 185.979076412723
8140 185.989636825213
8150 186.009219432375
8160 186.02177106971
8170 186.029565489348
8180 186.037621429509
8190 186.048875362168
8200 186.057843548308
8210 186.063339109879
8220 186.073659786402
8230 186.099618080098
8240 186.11757139244
8250 186.132250138563
8260 186.155632308117
8270 186.178336135249
8280 186.192955079984
8290 186.207063319034
8300 186.220344511165
8310 186.230018388049
8320 186.244602950281
8330 186.26893364728
8340 186.294649286377
8350 186.316635727912
8360 186.339042755306
8370 186.350120229207
8380 186.384759957881
8390 186.397402763383
8400 186.407801638563
8410 186.416945447925
8420 186.422512329463
8430 186.430477037854
8440 186.468523657145
8450 186.486058656103
8460 186.504747216543
8470 186.512785644724
8480 186.526422505171
8490 186.553946050681
8500 186.607484726567
8510 186.617820017209
8520 186.634319028952
8530 186.660268068422
8540 186.683132944574
8550 186.697219755119
8560 186.711846921949
8570 186.721073440519
8580 186.724981285156
8590 186.729676147244
8600 186.734201439617
8610 186.736243925426
8620 186.751924644912
8630 186.759874997179
8640 186.780190045487
8650 186.787264685801
8660 186.808651932558
8670 186.818266385067
8680 186.826279281694
8690 186.832037201273
8700 186.837811085982
8710 186.842237533377
8720 186.84400227096
8730 186.862665787684
8740 186.885533890288
8750 186.894499410647
8760 186.916601267213
8770 186.979807688175
8780 187.000668754803
8790 187.019869803013
8800 187.035158878591
8810 187.073136166119
8820 187.098924960517
8830 187.109829096939
8840 187.116054869171
8850 187.133273067938
8860 187.15593457077
8870 187.163454628019
8880 187.177699768291
8890 187.195597703301
8900 187.215087651065
8910 187.229450902187
8920 187.239188774796
8930 187.248037266954
8940 187.264882996419
8950 187.275244192535
8960 187.281342716837
8970 187.285125431946
8980 187.301487918085
8990 187.312759459574
9000 187.333052731844
9010 187.356411250035
9020 187.389140654416
9030 187.401516795652
9040 187.419673711241
9050 187.445623668567
9060 187.45888469163
9070 187.475549393483
9080 187.489546030997
9090 187.497617377174
9100 187.511011937795
9110 187.524546427287
9120 187.532217369283
9130 187.538651805825
9140 187.543133824906
9150 187.547005842901
9160 187.550904626988
9170 187.552322111271
9180 187.558837246383
9190 187.559106642366
9200 187.57076665325
9210 187.576732774581
9220 187.582581550348
9230 187.599606718272
9240 187.610613266239
9250 187.61627416369
9260 187.619389666453
9270 187.626873400506
9280 187.634746940665
9290 187.649344710867
9300 187.682003190906
9310 187.690271351076
9320 187.697254364619
9330 187.71202731614
9340 187.737039076299
9350 187.760775101629
9360 187.772154506636
9370 187.788375641377
9380 187.802355328734
9390 187.817426882325
};
\addplot [thick, color2]
table {%
0 1.38107034317341
10 2.1196404804648
20 2.32776040279748
30 2.33741568557639
40 2.68425887918534
50 2.87115708246597
60 3.06107797303321
70 3.20651656542645
80 3.33100408234748
90 3.42416190231029
100 3.66454275386491
110 4.40152333551509
120 5.12793771469183
130 5.9929139689948
140 6.64533647731116
150 7.51564366764512
160 8.26560371992275
170 8.80677956929088
180 9.60073871234929
190 10.057784372881
200 10.7378211913886
210 11.3774107886097
220 12.1330274714576
230 13.0315301595767
240 13.6879220894004
250 14.4844175646465
260 15.1256671056727
270 15.8117725010776
280 16.4950288233271
290 17.1878444395566
300 17.7808358567792
310 18.5720231574538
320 19.1080833755884
330 19.5472226197476
340 20.0071587981367
350 20.5352304055689
360 21.0133539613463
370 21.5903589405187
380 22.144199726049
390 22.6882048164667
400 23.2274432573247
410 23.9110658381147
420 24.5984689548398
430 25.2254836179241
440 25.6903415824887
450 26.2004757464042
460 26.8018081172867
470 27.3926167067266
480 28.0158210214635
490 28.7278436774394
500 29.2845640629602
510 29.8150454068316
520 30.1943426169687
530 30.7054804617679
540 31.2655233775473
550 31.7592355582957
560 32.2308843840864
570 32.8034367549971
580 33.3742919186868
590 33.8572556939778
600 34.4759094082917
610 34.9843960439242
620 35.6017735618017
630 36.0251688823099
640 36.4399627891545
650 36.8450283624653
660 37.4282404357728
670 38.0745193598194
680 38.4579485280882
690 39.0306237641062
700 39.5420689313147
710 40.0041830866364
720 40.4519838868046
730 40.9662661070992
740 41.3994660978341
750 41.8906487855827
760 42.326946560699
770 42.7626826561756
780 43.2829420424177
790 43.8106563704948
800 44.3182516266808
810 44.7147068827986
820 45.104225616737
830 45.5622315760887
840 46.0347534045151
850 46.5324050878217
860 47.1011211956093
870 47.5757433205535
880 48.0358183006246
890 48.4097001347636
900 48.8527691514389
910 49.3037993706911
920 49.7317026343465
930 50.1457112160302
940 50.5804014244374
950 51.0493819622149
960 51.3658387448925
970 51.8462820768893
980 52.2380295951792
990 52.7275598705709
1000 53.0755941211769
1010 53.5243159265756
1020 53.9515831493364
1030 54.3764360294981
1040 54.809628490763
1050 55.4957621637102
1060 55.8414796196532
1070 56.2598910155712
1080 56.7438168294552
1090 57.1383980133998
1100 57.5261318143578
1110 57.9682928186554
1120 58.4165441382844
1130 58.8542162659803
1140 59.3568865895548
1150 59.764005630101
1160 60.2450232556594
1170 60.6759502490466
1180 61.0473891908094
1190 61.5401097731331
1200 62.0702033856051
1210 62.5624109505514
1220 63.0406377496288
1230 63.4233515636275
1240 63.759190996552
1250 64.2300079224441
1260 64.6005820939242
1270 65.0100591822755
1280 65.3679563514883
1290 65.7197222495624
1300 66.2244971180645
1310 66.6194970442748
1320 66.9875629872224
1330 67.4965253044664
1340 67.9947599638567
1350 68.4303555279308
1360 68.9124781540054
1370 69.3432145273301
1380 69.8288321111791
1390 70.273161006199
1400 70.7054227691098
1410 71.031633464485
1420 71.4630106865549
1430 71.9272285593259
1440 72.263651682258
1450 72.6073694500359
1460 73.1269079816578
1470 73.4633502759522
1480 73.8731060025289
1490 74.2401264347523
1500 74.6894254740627
1510 75.0968507035786
1520 75.5245551586425
1530 75.9036310741669
1540 76.3515887097866
1550 76.7080246705749
1560 77.1223011593702
1570 77.4741338659934
1580 77.8814348874104
1590 78.2982950956352
1600 78.7541484269185
1610 79.1271251971543
1620 79.4815278090602
1630 79.8266296980186
1640 80.2909770949544
1650 80.6811123669666
1660 81.0352242453653
1670 81.4562459690159
1680 81.92218853746
1690 82.3804001413226
1700 82.8801359536455
1710 83.2489735254455
1720 83.7857541431898
1730 84.2206156472131
1740 84.6340698198729
1750 84.9161475654001
1760 85.3963371648064
1770 85.829980393413
1780 86.1550288445979
1790 86.5598666041325
1800 86.9257155167749
1810 87.3110274623977
1820 87.7597028926988
1830 88.2836571326479
1840 88.5483498693467
1850 89.0003983256612
1860 89.4691774466814
1870 89.7858535789813
1880 90.1692516129983
1890 90.5277990843071
1900 90.9690534027576
1910 91.3954033788678
1920 91.7442427799725
1930 92.1058811229867
1940 92.4193823777043
1950 92.8124668975691
1960 93.1770325428976
1970 93.6463158536904
1980 93.9756054982579
1990 94.4077450290377
2000 94.7750561790774
2010 95.2112241910241
2020 95.6127586430348
2030 96.0651533704487
2040 96.4432223849607
2050 96.9660207566668
2060 97.3746277820081
2070 97.7359820143077
2080 98.1387731034629
2090 98.4430617515926
2100 98.8998973117903
2110 99.2169751836675
2120 99.6635316258966
2130 100.038323773976
2140 100.472221133408
2150 100.763765669869
2160 101.129094813904
2170 101.494775737883
2180 101.803872553406
2190 102.142411772534
2200 102.532145305065
2210 103.091321687209
2220 103.515737327201
2230 103.827020794545
2240 104.190396881306
2250 104.580773038939
2260 104.917149775629
2270 105.428027316756
2280 105.818707952079
2290 106.218848972929
2300 106.594144666664
2310 106.985104410193
2320 107.433995852562
2330 107.823748690371
2340 108.183931048148
2350 108.52914279895
2360 109.034103125442
2370 109.589954572195
2380 110.00226223507
2390 110.317570929561
2400 110.631766546201
2410 111.171552011435
2420 111.490790314709
2430 111.888401260822
2440 112.276050044265
2450 112.848376541249
2460 113.216708874161
2470 113.557726349312
2480 113.907936003209
2490 114.286510636893
2500 114.674648435108
2510 115.046145575839
2520 115.347321851514
2530 115.660104240323
2540 116.019103480433
2550 116.41955528979
2560 116.808058382291
2570 117.287554888327
2580 117.633827403773
2590 118.036427994885
2600 118.49549255204
2610 118.8036242219
2620 119.092413503212
2630 119.397892769336
2640 119.79987041474
2650 120.040315005079
2660 120.603419386975
2670 120.98399087375
2680 121.446118632565
2690 121.759552763702
2700 122.130509620159
2710 122.400337168084
2720 122.823199478025
2730 123.231838236146
2740 123.54142410225
2750 123.89458500346
2760 124.384097024276
2770 124.684483535064
2780 124.967229586677
2790 125.313128089653
2800 125.620861173158
2810 125.960690190721
2820 126.309125750933
2830 126.707289572134
2840 127.07221445699
2850 127.423605040037
2860 127.751030842041
2870 128.222414094602
2880 128.604257692705
2890 128.845054588178
2900 129.135341650819
2910 129.509655333021
2920 129.759374924906
2930 130.032089473063
2940 130.410113451044
2950 130.677382595441
2960 130.977190107019
2970 131.267279922153
2980 131.603258021627
2990 131.859606546445
3000 132.208586828788
3010 132.567285052674
3020 132.837885569261
3030 133.134752771228
3040 133.346863993426
3050 133.813449921276
3060 134.15904407742
3070 134.462365796364
3080 134.705289061677
3090 135.094488903778
3100 135.459158629633
3110 135.824197765045
3120 136.099910715057
3130 136.444128263708
3140 136.750599164804
3150 137.012011002607
3160 137.411809592227
3170 137.667057835887
3180 137.941846776214
3190 138.252256636037
3200 138.503627935331
3210 138.701892729251
3220 139.052452865092
3230 139.316598610353
3240 139.622615417407
3250 139.889225880563
3260 140.296579741513
3270 140.669863944213
3280 140.939167335726
3290 141.287979067163
3300 141.559087890736
3310 141.83845583953
3320 142.085492124957
3330 142.292372101642
3340 142.573600434728
3350 142.7974742276
3360 143.051355677096
3370 143.296872524229
3380 143.523454198513
3390 143.741879461911
3400 144.065925678111
3410 144.373188796072
3420 144.688009747978
3430 145.021303795357
3440 145.359547154155
3450 145.794746949522
3460 146.058203201113
3470 146.291026772723
3480 146.516085376952
3490 146.751305534476
3500 146.934081239905
3510 147.158926503635
3520 147.404744195952
3530 147.761421830333
3540 148.077418502437
3550 148.331713586518
3560 148.581684165292
3570 148.803677430343
3580 149.00871006998
3590 149.209109535499
3600 149.443475812245
3610 149.574504295272
3620 149.778402149974
3630 150.10150946814
3640 150.301298885161
3650 150.603218908074
3660 150.971243296183
3670 151.342443523007
3680 151.549733250571
3690 151.828214011304
3700 152.028548911807
3710 152.186522790708
3720 152.400038154881
3730 152.624256013276
3740 152.838154384704
3750 153.091171937729
3760 153.349923920093
3770 153.539374359081
3780 153.816270873033
3790 153.976193152431
3800 154.159204899504
3810 154.357989157365
3820 154.597804060044
3830 154.773646299702
3840 155.012013311973
3850 155.190120255131
3860 155.322404515627
3870 155.477276227202
3880 155.654732479357
3890 155.909749369004
3900 156.112992885283
3910 156.31300913695
3920 156.461350297412
3930 156.690091988796
3940 156.955526235504
3950 157.118691167534
3960 157.389075213094
3970 157.612400426876
3980 157.779010009884
3990 157.89351015646
4000 158.059284312662
4010 158.227154505066
4020 158.424542038093
4030 158.615555168116
4040 158.754246376362
4050 158.902409724114
4060 159.106485159218
4070 159.324066953652
4080 159.603680563378
4090 159.864893234014
4100 160.005084793086
4110 160.190447369657
4120 160.321479983783
4130 160.450876490629
4140 160.524937577392
4150 160.660813092659
4160 160.789617033164
4170 160.917032066319
4180 161.055271065087
4190 161.313063832788
4200 161.436282558665
4210 161.520411872603
4220 161.699143373613
4230 161.87196334381
4240 161.991569774988
4250 162.158592118406
4260 162.336473692445
4270 162.447267846966
4280 162.572866739905
4290 162.70018124111
4300 162.807233847977
4310 162.938529999041
4320 163.024738892155
4330 163.242543447012
4340 163.400517201774
4350 163.558487808117
4360 163.75467982732
4370 163.981167000871
4380 164.167116774508
4390 164.275700674064
4400 164.489004346763
4410 164.642662736274
4420 164.799350891114
4430 165.111388566925
4440 165.287396164058
4450 165.47746145705
4460 165.598354574567
4470 165.816608207975
4480 166.013530675195
4490 166.172336970431
4500 166.299782260828
4510 166.39079479098
4520 166.521859556404
4530 166.677834075602
4540 166.792476447277
4550 166.887251170818
4560 167.004031866442
4570 167.145048479676
4580 167.272346542486
4590 167.376073453467
4600 167.531649996321
4610 167.680570696696
4620 167.752640908343
4630 167.892250737475
4640 168.02463618447
4650 168.128969469669
4660 168.18673437398
4670 168.271287604323
4680 168.405230937672
4690 168.519391583918
4700 168.665759013851
4710 168.780563489266
4720 168.858546985167
4730 168.925782173423
4740 169.08218010401
4750 169.205634279717
4760 169.303614449041
4770 169.378983220586
4780 169.472243423914
4790 169.562447594937
4800 169.6156710643
4810 169.711131129916
4820 169.857875369694
4830 170.003525062625
4840 170.099290569594
4850 170.169536280314
4860 170.253203355271
4870 170.388250303689
4880 170.449088215287
4890 170.54924362418
4900 170.71377118264
4910 170.834693660145
4920 170.959551606336
4930 171.040399313264
4940 171.144637084732
4950 171.224982853704
4960 171.305302534276
4970 171.367471064498
4980 171.448999363983
4990 171.506080895119
5000 171.536092955228
5010 171.620299750656
5020 171.711814472357
5030 171.846462094641
5040 171.980486597908
5050 172.05966095704
5060 172.211133366107
5070 172.286731870339
5080 172.360459388158
5090 172.410768375632
5100 172.488117271525
5110 172.569435353125
5120 172.643157790989
5130 172.684843954938
5140 172.748734066149
5150 172.816149654141
5160 172.853865396492
5170 172.9038451267
5180 173.025857806057
5190 173.081627634909
5200 173.156937165022
5210 173.385726461836
5220 173.512331139504
5230 173.680494329049
5240 173.913773252038
5250 174.172183993563
5260 174.27884239413
5270 174.39112382391
5280 174.491135335206
5290 174.599299109317
5300 174.66155321924
5310 174.738986623995
5320 174.828822451456
5330 174.869913147966
5340 174.937087762638
5350 174.986324909344
5360 175.087623296943
5370 175.145565640501
5380 175.234561988328
5390 175.305082324266
5400 175.458367354595
5410 175.692021384567
5420 175.806576024565
5430 175.890638547256
5440 176.020409835117
5450 176.119806755535
5460 176.20769725067
5470 176.32604387425
5480 176.42387699663
5490 176.515183806115
5500 176.552922271364
5510 176.610542788843
5520 176.650968739957
5530 176.694283835483
5540 176.768214893852
5550 176.842186175104
5560 176.90973068356
5570 176.953731020264
5580 177.023724441876
5590 177.114527679115
5600 177.19934246034
5610 177.275031839623
5620 177.334131239987
5630 177.390366073485
5640 177.438105286389
5650 177.475223701488
5660 177.550107076666
5670 177.611451908636
5680 177.676609340724
5690 177.753377427583
5700 177.829886354877
5710 177.91632322506
5720 177.999128203349
5730 178.037066730254
5740 178.0968393056
5750 178.161345601689
5760 178.202545525153
5770 178.3674050191
5780 178.426518910071
5790 178.494561135932
5800 178.560345593961
5810 178.618418094895
5820 178.654337707367
5830 178.696664184524
5840 178.720757704951
5850 178.746395452778
5860 178.786977123167
5870 178.825066949807
5880 178.856603430405
5890 178.908635005923
5900 178.973133102105
5910 179.016551260547
5920 179.107041676184
5930 179.203826837224
5940 179.275161987455
5950 179.33110115746
5960 179.388160415016
5970 179.435187633078
5980 179.508569678303
5990 179.588276206356
6000 179.634344858348
6010 179.715199730765
6020 179.747038281468
6030 179.805326298308
6040 179.848834203767
6050 179.895477665605
6060 179.94187553968
6070 179.968910656088
6080 180.009060633655
6090 180.115605483292
6100 180.198610627248
6110 180.318255165768
6120 180.372861628815
6130 180.438132175355
6140 180.472601307061
6150 180.513591391226
6160 180.556933390074
6170 180.59138236122
6180 180.648004477984
6190 180.729692262061
6200 180.800898841117
6210 180.855166459586
6220 180.89553549825
6230 180.931840029718
6240 180.973762092646
6250 181.022871904898
6260 181.079214315998
6270 181.123891262361
6280 181.179497912761
6290 181.215460155106
6300 181.257849646443
6310 181.273911783219
6320 181.289791128449
6330 181.318382625071
6340 181.343945694662
6350 181.35998929448
6360 181.373808384889
6370 181.381298462565
6380 181.405387671183
6390 181.417745031689
6400 181.442540404213
6410 181.470452316979
6420 181.513458862591
6430 181.5502667123
6440 181.611744434972
6450 181.652857744094
6460 181.695281039484
6470 181.738798217507
6480 181.783959070028
6490 181.831625001092
6500 181.848054968323
6510 181.862527954095
6520 181.883124622051
6530 181.908087539489
6540 181.964973623097
6550 182.025474948335
6560 182.098426989237
6570 182.189277782543
6580 182.260760825347
6590 182.29498930452
6600 182.316594100852
6610 182.342764304428
6620 182.370233190062
6630 182.403028012165
6640 182.447718786624
6650 182.466660150939
6660 182.487701046011
6670 182.51234618258
6680 182.663910734011
6690 182.787435286511
6700 182.86987647876
6710 182.916363710084
6720 182.977926492959
6730 183.016317460392
6740 183.050831870276
6750 183.141853056416
6760 183.260460439911
6770 183.32351815968
6780 183.372281912711
6790 183.417235981056
6800 183.437154198642
6810 183.479823599084
6820 183.498452235884
6830 183.526379982759
6840 183.607416567517
6850 183.732598421746
6860 183.764371843971
6870 183.78791116234
6880 183.810524585551
6890 183.855649743881
6900 183.881983705528
6910 183.98860059307
6920 184.005190859827
6930 184.021918458863
6940 184.037097702236
6950 184.067977675939
6960 184.12310729384
6970 184.143747808758
6980 184.15812442002
6990 184.179595957202
7000 184.202865550707
7010 184.210350654953
7020 184.256147937343
7030 184.280830265946
7040 184.298138337885
7050 184.312443780191
7060 184.327985733811
7070 184.351192732756
7080 184.381097388255
7090 184.421963837477
7100 184.446945061048
7110 184.463037043488
7120 184.489146085293
7130 184.504348253123
7140 184.523320524323
7150 184.573864051692
7160 184.614299975644
7170 184.632581811688
7180 184.648393560252
7190 184.670187297784
7200 184.694013392387
7210 184.710704022045
7220 184.740789265988
7230 184.823978087077
7240 184.864544349249
7250 184.9124096167
7260 184.955022295425
7270 184.970501361273
7280 185.003417362179
7290 185.051436302197
7300 185.064395263194
7310 185.086871133451
7320 185.103142345135
7330 185.126530198292
7340 185.136866256157
7350 185.164133458088
7360 185.174982624478
7370 185.188013220226
7380 185.212705499159
7390 185.242572955076
7400 185.257108223922
7410 185.277156489698
7420 185.305633469543
7430 185.325235897223
7440 185.33476550824
7450 185.370162533106
7460 185.418567585493
7470 185.4375081888
7480 185.454626892633
7490 185.463560647897
7500 185.478557687747
7510 185.488598900925
7520 185.503364517406
7530 185.522101834609
7540 185.539623599404
7550 185.566676524722
7560 185.5760931048
7570 185.59398010812
7580 185.606181988949
7590 185.628678254021
7600 185.644138724557
7610 185.657883823457
7620 185.692630423306
7630 185.729509016506
7640 185.7597876966
7650 185.785497771602
7660 185.810451376299
7670 185.841682729906
7680 185.852402170197
7690 185.863851897465
7700 185.872697815112
7710 185.887951096765
7720 185.920161080486
7730 185.952345743266
7740 185.987141949362
7750 186.007830262817
7760 186.02431316988
7770 186.046481253438
7780 186.070317462313
7790 186.096279680834
7800 186.162126373225
7810 186.199935926944
7820 186.218545971081
7830 186.227133723605
7840 186.24036620212
7850 186.254624171351
7860 186.268921278609
7870 186.277713779857
7880 186.298447464656
7890 186.3336720064
7900 186.486498811561
7910 186.54028246335
7920 186.574940757943
7930 186.62403156034
7940 186.658100984759
7950 186.700014737873
7960 186.731720974839
7970 186.800254895138
7980 186.840842192169
7990 186.87853734075
8000 186.903156117625
8010 186.968788625534
8020 187.017122070775
8030 187.066000440834
8040 187.168444700288
8050 187.205441434705
8060 187.249614964688
8070 187.270960295863
8080 187.295751682321
8090 187.318618770367
8100 187.357286378865
8110 187.412452168047
8120 187.448436734275
8130 187.461190721637
8140 187.471751134127
8150 187.491333741289
8160 187.503885378624
8170 187.511579983949
8180 187.519650118648
8190 187.530904051307
8200 187.539872237447
8210 187.545367799018
8220 187.555688475541
8230 187.581646769237
8240 187.599600081579
8250 187.614082549845
8260 187.63751298556
8270 187.660216812692
8280 187.674614709779
8290 187.688600929273
8300 187.701882121405
8310 187.711368303205
8320 187.725952865437
8330 187.750298855112
8340 187.775803550325
8350 187.797789991859
8360 187.820197019253
8370 187.831131328662
8380 187.865771057337
8390 187.878413862838
8400 187.888605415501
8410 187.897749224862
8420 187.903170099632
8430 187.910994617725
8440 187.949193388474
8450 187.966592656927
8460 187.985171004559
8470 187.99320943274
8480 188.006846293187
8490 188.034369838697
8500 188.087908514583
8510 188.098252492858
8520 188.114751504601
8530 188.14061927672
8540 188.163484152873
8550 188.177570963418
8560 188.192153358144
8570 188.201379876714
8580 188.205287721351
8590 188.209897299646
8600 188.214336118667
8610 188.216385362442
8620 188.231830855108
8630 188.239781207375
8640 188.260135541423
8650 188.267098014328
8660 188.28844459621
8670 188.298059048718
8680 188.306021926411
8690 188.311747575754
8700 188.317518115612
8710 188.321898380342
8720 188.323643510341
8730 188.3420783324
8740 188.364946435004
8750 188.373517477148
8760 188.395805118136
8770 188.459068524257
8780 188.479732701149
8790 188.498814806669
8800 188.514103882247
8810 188.55175927127
8820 188.577678465248
8830 188.58858260167
8840 188.594782701948
8850 188.612000900715
8860 188.634539420295
8870 188.642059477544
8880 188.655719423699
8890 188.673583954715
8900 188.692709032117
8910 188.707072283239
8920 188.716698634568
8930 188.725050148036
8940 188.741895877501
8950 188.752257073617
8960 188.758325501745
8970 188.761852004608
8980 188.777764736387
8990 188.788540806552
9000 188.808509044808
9010 188.832231423296
9020 188.864676256423
9030 188.876928347622
9040 188.894984122423
9050 188.920643467281
9060 188.933849987964
9070 188.950294695821
9080 188.964166735875
9090 188.972238082052
9100 188.985255407518
9110 188.998789897009
9120 189.006483887695
9130 189.0127524828
9140 189.017221999128
9150 189.021094017123
9160 189.02499280121
9170 189.026496608032
9180 189.032957039209
9190 189.033285979674
9200 189.044718455166
9210 189.050684576496
9220 189.056533352264
9230 189.073568576722
9240 189.084575124689
9250 189.090008399052
9260 189.092815105693
9270 189.09987962758
9280 189.107597558014
9290 189.120939468787
9300 189.153791486036
9310 189.162059646206
9320 189.169042659749
9330 189.183401132667
9340 189.206663031253
9350 189.230234470395
9360 189.241286138152
9370 189.257365089767
9380 189.270834018149
9390 189.28590557174
};
\addplot [thick, color3]
table {%
0 1.38107034317341
10 2.24660852208831
20 2.71809881252375
30 3.10448940723268
40 3.72510016863339
50 4.14377940159216
60 4.58521599640744
70 4.90168804983796
80 5.23337452171727
90 5.6440651075233
100 6.09056769415746
110 6.84538430121664
120 7.60395874228423
130 8.44564167721272
140 9.11214720082215
150 10.0014596077186
160 10.7667970440334
170 11.3230360771019
180 12.1417950622939
190 12.5970010687725
200 13.296416507916
210 13.9557896921485
220 14.7121958805735
230 15.5727239096287
240 16.2240740162794
250 16.9967719080987
260 17.6494727566267
270 18.3249141659784
280 19.0137888268721
290 19.7058887444578
300 20.2884153371286
310 21.0873755873585
320 21.6292244372515
330 22.0666385036826
340 22.5233880934682
350 23.0465552710193
360 23.543587969915
370 24.1277353656435
380 24.6886181858537
390 25.2386399263008
400 25.7832959567427
410 26.4835226162429
420 27.1832227547145
430 27.8211044833485
440 28.29025630488
450 28.8021228016142
460 29.4120177568401
470 30.0076176003651
480 30.6431030525781
490 31.3702961463353
500 31.939755876332
510 32.4747452508857
520 32.8606077420247
530 33.3720061194387
540 33.9428283040579
550 34.4480237803685
560 34.9191803145968
570 35.4907132939437
580 36.0678776405081
590 36.55106334325
600 37.1684769868902
610 37.6830340148644
620 38.2966022274886
630 38.7229408762675
640 39.1436809455289
650 39.5431870230972
660 40.1311536583227
670 40.7993436443728
680 41.183938084882
690 41.7731638907714
700 42.299981454824
710 42.7752040491159
720 43.2285582968178
730 43.7413218022803
740 44.1714818386594
750 44.6605648248675
760 45.1056114030274
770 45.5428910028793
780 46.0633897189123
790 46.5945600431444
800 47.0945779723531
810 47.4968651706753
820 47.89490641355
830 48.3515066287419
840 48.8267386100864
850 49.323492942682
860 49.8981049550208
870 50.3823149126605
880 50.8585243872205
890 51.2334604427336
900 51.6901779200531
910 52.1457746428476
920 52.574913105934
930 52.9878654200136
940 53.4288447818003
950 53.9062921097979
960 54.2187858214447
970 54.7014850563761
980 55.0927065634438
990 55.5860677359245
1000 55.9432193371491
1010 56.3964339244086
1020 56.8274443658262
1030 57.2561233211516
1040 57.680697697667
1050 58.3814291070664
1060 58.7224520317992
1070 59.1410717343127
1080 59.6306192298157
1090 60.0260935464126
1100 60.4108650605787
1110 60.8507962337637
1120 61.3049133797972
1130 61.7463216912843
1140 62.2545307872762
1150 62.6620114062223
1160 63.15306790373
1170 63.5825951247404
1180 63.9595177881019
1190 64.4572848092116
1200 64.9949522168193
1210 65.4905487089412
1220 65.9736488520296
1230 66.3558823014881
1240 66.696884386891
1250 67.164805610531
1260 67.5326078879112
1270 67.940838947683
1280 68.3031619534779
1290 68.6597398562489
1300 69.1710181082186
1310 69.5706716650872
1320 69.9445935732754
1330 70.4594823235065
1340 70.9627989956805
1350 71.4065331454786
1360 71.8898877626655
1370 72.3231654130636
1380 72.8081809120934
1390 73.2500434815674
1400 73.6848237241259
1410 74.0118343552397
1420 74.4470394178131
1430 74.9167850781803
1440 75.2532759211048
1450 75.5964635595712
1460 76.125738661251
1470 76.4636620502833
1480 76.8766227513472
1490 77.2478276088312
1500 77.6957319625424
1510 78.1150329261431
1520 78.5463583162675
1530 78.9294331133165
1540 79.3855669578896
1550 79.7396560013822
1560 80.1528381760821
1570 80.5054982869921
1580 80.913565493624
1590 81.331840713019
1600 81.793558271205
1610 82.1692888194943
1620 82.5294008206325
1630 82.8775924335469
1640 83.3481659982555
1650 83.748603569204
1660 84.1070002758803
1670 84.532513218602
1680 85.0071377293906
1690 85.4729875545192
1700 85.9787135742894
1710 86.3453304981252
1720 86.8878090125721
1730 87.3269136939365
1740 87.7459243181541
1750 88.0331289779855
1760 88.5181544637949
1770 88.9617597885021
1780 89.2924320360595
1790 89.702806004771
1800 90.0716170702632
1810 90.4608506802626
1820 90.9111445282908
1830 91.4260355633032
1840 91.6941560784241
1850 92.14679545691
1860 92.619685113573
1870 92.9325299723667
1880 93.3222577292471
1890 93.6799449009633
1900 94.1264867130635
1910 94.5550659758047
1920 94.9065764315737
1930 95.2677395742286
1940 95.5880716263579
1950 95.9846228210816
1960 96.347299022601
1970 96.8170973760104
1980 97.1439091963044
1990 97.5765376017761
2000 97.9481134172137
2010 98.3886512442453
2020 98.7927594489342
2030 99.252211595128
2040 99.6256037033303
2050 100.138767080358
2060 100.548835814882
2070 100.909806796048
2080 101.310846177691
2090 101.615396606661
2100 102.066510211899
2110 102.381870700148
2120 102.834287802183
2130 103.207060078725
2140 103.63554602802
2150 103.925309716436
2160 104.291351116811
2170 104.655934288877
2180 104.963787893197
2190 105.300261582642
2200 105.685858327713
2210 106.240897272007
2220 106.664236435336
2230 106.970965429059
2240 107.333100402415
2250 107.722208055295
2260 108.061074779761
2270 108.572250596425
2280 108.961849295606
2290 109.365034553313
2300 109.735203201812
2310 110.131711987039
2320 110.585237475536
2330 110.978517731259
2340 111.342438052103
2350 111.694086653601
2360 112.197093281656
2370 112.757790878914
2380 113.172885543909
2390 113.488133912289
2400 113.798582094882
2410 114.340710983561
2420 114.658928698997
2430 115.054925282226
2440 115.442105631387
2450 116.020523879566
2460 116.391142292847
2470 116.731331729055
2480 117.08186238518
2490 117.460193449572
2500 117.849716073647
2510 118.224180585452
2520 118.527911231339
2530 118.844645221547
2540 119.205262776152
2550 119.607150134624
2560 119.99959823968
2570 120.480264921965
2580 120.824548624484
2590 121.228319899815
2600 121.691506087098
2610 122.000689829492
2620 122.294384523208
2630 122.5984965993
2640 123.00425219271
2650 123.247969718516
2660 123.815326706656
2670 124.194789174948
2680 124.658621120713
2690 124.971502893846
2700 125.340212819035
2710 125.613005606434
2720 126.039949245387
2730 126.451312808638
2740 126.763935150904
2750 127.11816077071
2760 127.617669319724
2770 127.917591565803
2780 128.19812342271
2790 128.543946635847
2800 128.85130167604
2810 129.190244570363
2820 129.539763353583
2830 129.937480793877
2840 130.303940102043
2850 130.655402397935
2860 130.986476777748
2870 131.460706947466
2880 131.845811929297
2890 132.087525338162
2900 132.379001810767
2910 132.754555929981
2920 133.004805243844
2930 133.27919190494
2940 133.659745019887
2950 133.928620068992
2960 134.227100687748
2970 134.515614742052
2980 134.853829262219
2990 135.114014565527
3000 135.464857859156
3010 135.826043617867
3020 136.097218408788
3030 136.394993190051
3040 136.61022835805
3050 137.087290281376
3060 137.431709511238
3070 137.741057188038
3080 137.984479098074
3090 138.380045993577
3100 138.749896450641
3110 139.121022538113
3120 139.396310963177
3130 139.745103387789
3140 140.050995677953
3150 140.312655987213
3160 140.708063834156
3170 140.963012169706
3180 141.240886176971
3190 141.554050812822
3200 141.807723459396
3210 142.005546858039
3220 142.362522177812
3230 142.630587114349
3240 142.937322918432
3250 143.21432191027
3260 143.624892931132
3270 144.002909134473
3280 144.274915157349
3290 144.62534775669
3300 144.89949949698
3310 145.183255597342
3320 145.431299480509
3330 145.638845377419
3340 145.921397384692
3350 146.145315912111
3360 146.398218795454
3370 146.646300482953
3380 146.874829682905
3390 147.093940859147
3400 147.425748777682
3410 147.734381913814
3420 148.04818093444
3430 148.380569764964
3440 148.716297918141
3450 149.155271992838
3460 149.419582760956
3470 149.653000947912
3480 149.88113270068
3490 150.11822609654
3500 150.303989752957
3510 150.529402043235
3520 150.778537714772
3530 151.141416343305
3540 151.45849414531
3550 151.711847447451
3560 151.963765875772
3570 152.186543594939
3580 152.39441224763
3590 152.596870222104
3600 152.833025180964
3610 152.962850615282
3620 153.170333777836
3630 153.495066353053
3640 153.694869257865
3650 153.994809502622
3660 154.364443759182
3670 154.737581108627
3680 154.94459716071
3690 155.226117787466
3700 155.428142479469
3710 155.586129535878
3720 155.7997664709
3730 156.025625797186
3740 156.240785348622
3750 156.495951772779
3760 156.761163309
3770 156.949518686732
3780 157.22454534622
3790 157.386360180884
3800 157.56771024034
3810 157.766843673775
3820 158.009234132249
3830 158.183932126029
3840 158.421135764226
3850 158.598365193398
3860 158.731891573754
3870 158.888103612474
3880 159.063633308304
3890 159.320442731212
3900 159.523858254964
3910 159.723668962057
3920 159.872802478507
3930 160.100685705086
3940 160.374800324111
3950 160.537375722966
3960 160.808575022751
3970 161.029941648377
3980 161.19745746287
3990 161.311334501673
4000 161.47961457771
4010 161.64749721516
4020 161.842362158735
4030 162.033322251061
4040 162.172493836508
4050 162.319680320094
4060 162.529927355603
4070 162.749442273083
4080 163.029230165415
4090 163.295765973645
4100 163.434513599195
4110 163.621437788652
4120 163.755003819848
4130 163.882872868193
4140 163.956766301522
4150 164.09258874164
4160 164.221844046108
4170 164.348497653709
4180 164.489920140298
4190 164.74984067056
4200 164.871936420822
4210 164.955851338225
4220 165.13540716158
4230 165.308442578416
4240 165.428324624802
4250 165.595248821087
4260 165.776698783938
4270 165.89024476546
4280 166.01677520353
4290 166.145397528422
4300 166.251899048744
4310 166.382868366398
4320 166.469634100402
4330 166.689513331911
4340 166.848564313158
4350 167.008568314587
4360 167.203031560062
4370 167.430748682999
4380 167.615532618889
4390 167.724588228598
4400 167.936473480365
4410 168.09119306566
4420 168.248857562684
4430 168.570781116387
4440 168.747029835325
4450 168.938362322544
4460 169.058632284233
4470 169.276661953288
4480 169.475580026623
4490 169.634966840212
4500 169.762924166423
4510 169.853715105467
4520 169.986859353588
4530 170.14286101258
4540 170.257765783425
4550 170.353569157061
4560 170.471982326068
4570 170.616006091024
4580 170.743430091909
4590 170.846844096108
4600 171.005039928341
4610 171.153633882403
4620 171.226929364495
4630 171.368227953621
4640 171.50199448543
4650 171.606450116753
4660 171.664565675531
4670 171.748546480659
4680 171.884030413343
4690 171.999435264924
4700 172.145313198124
4710 172.26545114828
4720 172.344113572431
4730 172.412233992595
4740 172.569356550734
4750 172.693708144597
4760 172.792355712611
4770 172.868410479538
4780 172.962050397211
4790 173.053436585732
4800 173.108034268474
4810 173.205813642067
4820 173.354792442736
4830 173.502063057636
4840 173.5977146368
4850 173.66866313956
4860 173.752667717331
4870 173.889577078839
4880 173.95060705361
4890 174.053142948005
4900 174.216787609362
4910 174.340587111996
4920 174.46574707048
4930 174.545338661647
4940 174.651250237473
4950 174.731278982982
4960 174.812166808455
4970 174.874422783626
4980 174.957046754841
4990 175.013449290731
5000 175.043836291714
5010 175.129658215563
5020 175.221470003356
5030 175.357123546492
5040 175.492341909964
5050 175.570761472686
5060 175.725214817335
5070 175.80081881005
5080 175.874135089684
5090 175.925413907669
5100 176.002919593329
5110 176.084167772534
5120 176.158564995903
5130 176.201046779031
5140 176.265668527004
5150 176.335286799052
5160 176.372852114765
5170 176.422890180576
5180 176.545310014388
5190 176.600942837719
5200 176.676307772352
5210 176.905940790279
5220 177.033254930244
5230 177.201463705607
5240 177.436690509483
5250 177.698415023041
5260 177.807285876715
5270 177.9199983605
5280 178.019989814542
5290 178.130351252059
5300 178.192425157445
5310 178.27109391428
5320 178.362142575027
5330 178.403352973066
5340 178.472982751693
5350 178.522564944747
5360 178.623420678861
5370 178.681441252892
5380 178.77167843191
5390 178.842229300017
5400 178.998421180351
5410 179.235582344412
5420 179.353549876633
5430 179.438413918788
5440 179.568929627624
5450 179.669624309902
5460 179.757693909144
5470 179.877780778016
5480 179.975721381993
5490 180.066662114016
5500 180.104214357267
5510 180.160886457299
5520 180.201889110829
5530 180.245129260203
5540 180.319229352179
5550 180.393988384833
5560 180.463653218976
5570 180.507851777659
5580 180.57887760593
5590 180.671800946268
5600 180.756105429319
5610 180.832681868684
5620 180.891589277295
5630 180.950711694393
5640 180.998316509291
5650 181.03582444048
5660 181.110254549315
5670 181.171670210892
5680 181.236657766451
5690 181.314998927151
5700 181.39184430971
5710 181.479148978172
5720 181.563858718868
5730 181.601589961305
5740 181.661598460091
5750 181.726019745027
5760 181.767478700453
5770 181.93568441843
5780 181.99481850409
5790 182.063962124697
5800 182.131105791762
5810 182.189730208647
5820 182.225234396777
5830 182.268375123354
5840 182.293008366028
5850 182.319275417665
5860 182.359886933266
5870 182.398419453448
5880 182.430748211004
5890 182.484838562552
5900 182.549863142617
5910 182.593366971587
5920 182.6852640995
5930 182.782699301099
5940 182.855305956688
5950 182.910422599998
5960 182.967649549396
5970 183.014670692218
5980 183.08923969241
5990 183.169006962157
6000 183.215043507183
6010 183.297233088102
6020 183.328794442557
6030 183.387915439581
6040 183.431891813477
6050 183.478418394135
6060 183.525759449704
6070 183.553698593791
6080 183.594907607369
6090 183.70287181448
6100 183.787367713686
6110 183.907457305732
6120 183.963274684205
6130 184.030477295951
6140 184.065170825656
6150 184.106713454877
6160 184.150609559888
6170 184.18608052544
6180 184.243709139766
6190 184.325650751763
6200 184.397295389583
6210 184.45153391305
6220 184.492606758984
6230 184.528943067424
6240 184.57203376482
6250 184.621052798588
6260 184.676737136553
6270 184.722321752899
6280 184.778172440008
6290 184.815213160593
6300 184.857254579425
6310 184.873262738981
6320 184.889373449648
6330 184.918445860429
6340 184.944013588974
6350 184.960251893216
6360 184.974072030349
6370 184.981562108025
6380 185.00637898597
6390 185.019507464704
6400 185.044433047171
6410 185.072419931686
6420 185.115676250046
6430 185.152746771603
6440 185.214449124539
6450 185.256396768878
6460 185.298768870482
6470 185.343181807889
6480 185.389066923875
6490 185.437768781051
6500 185.454426448936
6510 185.469921967828
6520 185.491099454466
6530 185.515959288054
6540 185.574188581466
6550 185.637339664438
6560 185.711508500892
6570 185.802438173684
6580 185.875347961928
6590 185.910062548254
6600 185.932353625841
6610 185.958485607824
6620 185.986612034224
6630 186.02023208124
6640 186.065250163414
6650 186.08544077447
6660 186.106950511766
6670 186.131502529913
6680 186.285501076896
6690 186.410050109797
6700 186.493913867398
6710 186.54076614998
6720 186.603194584948
6730 186.64156704049
6740 186.676530058154
6750 186.768273150173
6760 186.886962660679
6770 186.950138401385
6780 186.998511955033
6790 187.045730670388
6800 187.065813628535
6810 187.108996945708
6820 187.128650010578
6830 187.156800395335
6840 187.238458754857
6850 187.366287269229
6860 187.398419667295
6870 187.422134497223
6880 187.444986426018
6890 187.491111645752
6900 187.517863571775
6910 187.628563765625
6920 187.645460134172
6930 187.662440260695
6940 187.677891699389
6950 187.708510730123
6960 187.764592293491
6970 187.787258619453
6980 187.801406592244
6990 187.823283931791
7000 187.846818517431
7010 187.854753613114
7020 187.900930996423
7030 187.925714416636
7040 187.94387615588
7050 187.959029488067
7060 187.975034921773
7070 187.998721253617
7080 188.029170835496
7090 188.070153263676
7100 188.095534723587
7110 188.113147083949
7120 188.140851793906
7130 188.157523921824
7140 188.176905372039
7150 188.227778795356
7160 188.269089291407
7170 188.2879824409
7180 188.304022912051
7190 188.326872503939
7200 188.351260374684
7210 188.368506364757
7220 188.398769436387
7230 188.482597795443
7240 188.523501036359
7250 188.571853661815
7260 188.616247011985
7270 188.632211140716
7280 188.667875423061
7290 188.71549687848
7300 188.728798163713
7310 188.751347538407
7320 188.767525987976
7330 188.791555221198
7340 188.802606310939
7350 188.829562543442
7360 188.840404010569
7370 188.853875358576
7380 188.878973852038
7390 188.910899512121
7400 188.925696829209
7410 188.947923961951
7420 188.975886702481
7430 188.996281365301
7440 189.006430724321
7450 189.04406184543
7460 189.092734511365
7470 189.112381204738
7480 189.129953818655
7490 189.139409651123
7500 189.155024703473
7510 189.165673161255
7520 189.181976393124
7530 189.201439365974
7540 189.219696626331
7550 189.24883360414
7560 189.256876203383
7570 189.275083971647
7580 189.288570796566
7590 189.312587806593
7600 189.328932798219
7610 189.343353398171
7620 189.375100097799
7630 189.413071854944
7640 189.444177864769
7650 189.470196647603
7660 189.496088602344
7670 189.528180937776
7680 189.538813003175
7690 189.550331707275
7700 189.559155841734
7710 189.576425212345
7720 189.609626865465
7730 189.643502919016
7740 189.679651027919
7750 189.701088681302
7760 189.718344914059
7770 189.741928770429
7780 189.767568664199
7790 189.795063044637
7800 189.861573114673
7810 189.899502969261
7820 189.918100102092
7830 189.926930443961
7840 189.940626996822
7850 189.954937873051
7860 189.969955149551
7870 189.979873878011
7880 190.001099456709
7890 190.040222207651
7900 190.193281612667
7910 190.247544208154
7920 190.282864823929
7930 190.332439325036
7940 190.365370890176
7950 190.408455841494
7960 190.441213228697
7970 190.507900571022
7980 190.549729862188
7990 190.587123140096
8000 190.613297495255
8010 190.678745498425
8020 190.72719981412
8030 190.776438415391
8040 190.881329897297
8050 190.918660151822
8060 190.962593467208
8070 190.983997623649
8080 191.009263330616
8090 191.033409078018
8100 191.072394943248
8110 191.129392964968
8120 191.166192061196
8130 191.179355368812
8140 191.189845292942
8150 191.209298971351
8160 191.221850608685
8170 191.229645028324
8180 191.237801487232
8190 191.249539088855
8200 191.258507274996
8210 191.26412590826
8220 191.274533681943
8230 191.301967340201
8240 191.320265856639
8250 191.335006389533
8260 191.35961517365
8270 191.383214047728
8280 191.398334015735
8290 191.412537172925
8300 191.426145632097
8310 191.435740175835
8320 191.45056605463
8330 191.474908525196
8340 191.501221013427
8350 191.523449943636
8360 191.546367057581
8370 191.557620599371
8380 191.592354902656
8390 191.604932151308
8400 191.615510443499
8410 191.62457775801
8420 191.629908185973
8430 191.638447446462
8440 191.67865991022
8450 191.696182022173
8460 191.714989201161
8470 191.722985589694
8480 191.73656851014
8490 191.764997059577
8500 191.820734138172
8510 191.831078964957
8520 191.847094437637
8530 191.873490363432
8540 191.895985645926
8550 191.910453824379
8560 191.925116796703
8570 191.9340027538
8580 191.937823610585
8590 191.942488012823
8600 191.946819349481
8610 191.948807010921
8620 191.964605994741
8630 191.972744258508
8640 191.992996695262
8650 192.000095850587
8660 192.021333624406
8670 192.031155511079
8680 192.03918259459
8690 192.044899451989
8700 192.050613613207
8710 192.055309095725
8720 192.056840361072
8730 192.077505278192
8740 192.101525123569
8750 192.110555772559
8760 192.133297715348
8770 192.195541996247
8780 192.215297937899
8790 192.232798878649
8800 192.249404033871
8810 192.288192537103
8820 192.313863207123
8830 192.324777395965
8840 192.331380469398
8850 192.349809228312
8860 192.373461672099
8870 192.381015728238
8880 192.395814519221
8890 192.41418274812
8900 192.434795433202
8910 192.451124212688
8920 192.460893049051
8930 192.470723828574
8940 192.48938341096
8950 192.499986273798
8960 192.505953369876
8970 192.510394764097
8980 192.528384852275
8990 192.540091142188
9000 192.562327971021
9010 192.58821859872
9020 192.622966683785
9030 192.63627603313
9040 192.656690031996
9050 192.686554158388
9060 192.701118607011
9070 192.719226166281
9080 192.734152835217
9090 192.742931560665
9100 192.757746853113
9110 192.771976638459
9120 192.77996090393
9130 192.786968550485
9140 192.791744882345
9150 192.795827474798
9160 192.799833299066
9170 192.801449744006
9180 192.80828484371
9190 192.809299563164
9200 192.821602937562
9210 192.829214360783
9220 192.834989540475
9230 192.855805840827
9240 192.867145434016
9250 192.873329860214
9260 192.878728368768
9270 192.887898141933
9280 192.895941590661
9290 192.917040856784
9300 192.950688902547
9310 192.959270594968
9320 192.966683074887
9330 192.983725692062
9340 193.012641601184
9350 193.035641144961
9360 193.049099326558
9370 193.066427315574
9380 193.080371176273
9390 193.095755393559
};
\addplot [thick, color4]
table {%
0 1.38107034317341
10 2.41285405653502
20 2.95201896646631
30 3.47971357219626
40 4.31163514826017
50 4.9296414515386
60 5.61441088369384
70 6.11522390542154
80 6.66005604139173
90 7.17175498733866
100 7.80481526242812
110 8.5575911250865
120 9.31917357090816
130 10.1781036390847
140 10.8453489734811
150 11.7340313774742
160 12.5062413793865
170 13.06059189889
180 13.884105773845
190 14.3610124170496
200 15.0540550180622
210 15.7281031934004
220 16.4835003022034
230 17.3671097857232
240 18.0323949556723
250 18.8169282854928
260 19.4690119276741
270 20.1523373639528
280 20.8390724982699
290 21.5316370508663
300 22.111774216221
310 22.9073042504145
320 23.4514896081622
330 23.8782895548352
340 24.3391028155027
350 24.8602600644401
360 25.3544002019923
370 25.9283922770127
380 26.4930061428978
390 27.0408420400309
400 27.587464655616
410 28.2911592345652
420 28.9918027079213
430 29.6308981064602
440 30.0958948905006
450 30.6060673732307
460 31.2223765415982
470 31.8214886899503
480 32.4571478030565
490 33.1850700712473
500 33.750697092315
510 34.2855162943838
520 34.6590706449277
530 35.1681525461045
540 35.7416701677324
550 36.2329220908579
560 36.6972450572345
570 37.265742871838
580 37.8376509610487
590 38.3260933903263
600 38.9492994987904
610 39.4715245752187
620 40.0920627345027
630 40.5114676664096
640 40.9239344317741
650 41.3190843972673
660 41.9118887717611
670 42.5719720121712
680 42.9646954362201
690 43.5670433223615
700 44.0994079067513
710 44.5721220605195
720 45.0174572820928
730 45.5253985930122
740 45.9433787051642
750 46.4310226950534
760 46.8723092580642
770 47.300368104209
780 47.8107450708937
790 48.3327052793401
800 48.8372352544767
810 49.2297690528196
820 49.6155087974051
830 50.0568754316013
840 50.5261560171553
850 51.0092834104383
860 51.5748141825715
870 52.0592403327572
880 52.5366574628608
890 52.8968648053536
900 53.3477234447001
910 53.8034706843915
920 54.2384659593393
930 54.6432140059084
940 55.1027495554237
950 55.5822870276188
960 55.8840484392911
970 56.3654900702428
980 56.7514849420197
990 57.2376941007355
1000 57.5919795553728
1010 58.043690186892
1020 58.4780041649632
1030 58.9067841714348
1040 59.36151298549
1050 60.0416737471231
1060 60.3854365967803
1070 60.7975051696868
1080 61.2810941083027
1090 61.6748531537548
1100 62.0604373587275
1110 62.5073131853861
1120 62.9632923883992
1130 63.4083071183545
1140 63.9123481588676
1150 64.3148830126693
1160 64.8020655285368
1170 65.2352340855187
1180 65.6140842846533
1190 66.1161635978544
1200 66.6528299128743
1210 67.1480681280117
1220 67.6332667590712
1230 68.0083929511274
1240 68.3438234035298
1250 68.8163650612302
1260 69.1847197107809
1270 69.5920819869031
1280 69.9458914170768
1290 70.2997562134597
1300 70.8093634876478
1310 71.2048425159029
1320 71.5703845705219
1330 72.0983745860673
1340 72.6084161905835
1350 73.0542512665838
1360 73.534599849986
1370 73.9614235680637
1380 74.4445220686361
1390 74.8854143833218
1400 75.3238666882341
1410 75.6510814906275
1420 76.0927763623464
1430 76.5777404920601
1440 76.912113816306
1450 77.250201796315
1460 77.7822976162463
1470 78.1252642572858
1480 78.5351569772533
1490 78.8984584651895
1500 79.3473544426184
1510 79.7636568981071
1520 80.1957505886269
1530 80.5756068074454
1540 81.0338187798736
1550 81.383356255833
1560 81.7951938977936
1570 82.1484740010959
1580 82.5616730918454
1590 82.9827827645532
1600 83.4518206871307
1610 83.8268683484118
1620 84.1897076128629
1630 84.5450489257365
1640 85.0204499156725
1650 85.4216797447572
1660 85.7808542302479
1670 86.2129959109707
1680 86.686771644335
1690 87.1547952019156
1700 87.6591303965335
1710 88.0303989205518
1720 88.5719638394126
1730 89.0086568997191
1740 89.4266000601143
1750 89.7157486764386
1760 90.2049970668675
1770 90.6655567671393
1780 90.9941951630413
1790 91.4001794887818
1800 91.7720283179228
1810 92.1603318274797
1820 92.6093192497147
1830 93.1351832130616
1840 93.404664255438
1850 93.8593068032606
1860 94.3366907134632
1870 94.6544557063622
1880 95.0502364751918
1890 95.4063753232204
1900 95.8545640151669
1910 96.2852739216535
1920 96.6372184769179
1930 97.0025736118413
1940 97.3210747295444
1950 97.7201785925217
1960 98.0873017359942
1970 98.5559828951152
1980 98.8802786790765
1990 99.310853087145
2000 99.6865574655717
2010 100.130030505851
2020 100.541420365596
2030 101.008293092029
2040 101.388487385029
2050 101.898334996073
2060 102.315832519984
2070 102.678706097889
2080 103.083791618602
2090 103.38862013427
2100 103.841502089066
2110 104.157223890533
2120 104.608075124707
2130 104.981157824907
2140 105.412333011234
2150 105.700024840917
2160 106.066575737624
2170 106.433975151354
2180 106.746527087427
2190 107.086521252658
2200 107.477799421561
2210 108.040470367282
2220 108.461663545843
2230 108.774331719166
2240 109.135467170873
2250 109.524677984937
2260 109.860342692106
2270 110.370010755302
2280 110.762061743656
2290 111.175011353442
2300 111.548027395194
2310 111.942938687747
2320 112.405010168491
2330 112.801030006803
2340 113.163860691413
2350 113.519052531749
2360 114.020277889385
2370 114.590163402032
2380 115.007917612046
2390 115.320460092204
2400 115.633321864421
2410 116.18313247161
2420 116.503116401321
2430 116.902737722113
2440 117.294579381167
2450 117.878210214614
2460 118.25236967536
2470 118.595855593427
2480 118.948683467367
2490 119.333852137414
2500 119.723382338622
2510 120.097445844813
2520 120.397597458686
2530 120.716750399958
2540 121.072273160557
2550 121.472792121974
2560 121.871644346213
2570 122.359141259809
2580 122.70231034823
2590 123.109331859046
2600 123.564171448007
2610 123.882331407798
2620 124.172424166821
2630 124.479080624273
2640 124.887100316178
2650 125.133158097938
2660 125.712501136531
2670 126.098237167348
2680 126.565991278417
2690 126.884025389936
2700 127.256606889765
2710 127.531935939204
2720 127.954420334469
2730 128.36685232112
2740 128.679868818516
2750 129.035016053875
2760 129.538422408692
2770 129.838735161636
2780 130.118136543822
2790 130.471101229661
2800 130.778215287697
2810 131.120684454505
2820 131.468782936675
2830 131.875718623085
2840 132.241974207428
2850 132.603650785282
2860 132.935702204104
2870 133.412335279139
2880 133.800310324039
2890 134.044286699343
2900 134.333679886977
2910 134.70884349411
2920 134.958780206024
2930 135.233406078226
2940 135.617210014307
2950 135.888659844976
2960 136.189878879084
2970 136.481329196453
2980 136.831228888837
2990 137.087066492958
3000 137.435571696213
3010 137.798806377748
3020 138.07178624081
3030 138.371981802456
3040 138.586158060296
3050 139.071866386507
3060 139.413903204781
3070 139.71986051737
3080 139.965241113156
3090 140.367883837085
3100 140.735556833463
3110 141.110683882684
3120 141.388416214462
3130 141.739360702531
3140 142.047512186186
3150 142.30926668121
3160 142.705663009086
3170 142.96365616494
3180 143.244074453215
3190 143.558287070415
3200 143.81355346046
3210 144.005891148543
3220 144.360823096921
3230 144.62198812429
3240 144.92981122157
3250 145.200263780147
3260 145.610347066169
3270 145.98660266345
3280 146.259430922565
3290 146.621097857008
3300 146.896283413562
3310 147.183422920725
3320 147.427961332337
3330 147.633293418456
3340 147.915644195021
3350 148.142313549352
3360 148.399263893798
3370 148.641833262383
3380 148.868233047141
3390 149.091328219933
3400 149.423550040102
3410 149.740349761844
3420 150.057004156987
3430 150.394868754149
3440 150.732814447271
3450 151.180982716659
3460 151.447507695169
3470 151.68825727495
3480 151.917177388338
3490 152.153169039071
3500 152.338394217965
3510 152.564643131509
3520 152.819740819058
3530 153.177858418822
3540 153.500475908376
3550 153.751230960402
3560 154.007396185641
3570 154.230528522812
3580 154.442515357744
3590 154.644947313216
3600 154.878457417997
3610 155.007664869489
3620 155.218308828037
3630 155.545060886229
3640 155.741951628082
3650 156.037438083644
3660 156.41005071769
3670 156.786666023215
3680 156.9939666659
3690 157.281105875309
3700 157.483811765941
3710 157.644474344413
3720 157.860831053378
3730 158.090158573078
3740 158.301593554812
3750 158.561220406132
3760 158.834762348834
3770 159.02334696754
3780 159.304352567643
3790 159.466219464807
3800 159.648919151433
3810 159.848128698824
3820 160.09499148741
3830 160.272570953714
3840 160.509829623128
3850 160.687899448017
3860 160.821898474267
3870 160.978924467898
3880 161.159318906236
3890 161.414258806285
3900 161.617325968053
3910 161.820721300213
3920 161.967668560169
3930 162.198438540257
3940 162.472980819117
3950 162.637215632616
3960 162.915143869983
3970 163.139589314919
3980 163.31041774512
3990 163.423953595683
4000 163.590738250075
4010 163.760866672907
4020 163.962603408329
4030 164.153852784632
4040 164.292027815385
4050 164.439538496168
4060 164.652980576056
4070 164.879198691297
4080 165.169025775449
4090 165.446016684868
4100 165.585706790199
4110 165.773419457132
4120 165.905624351648
4130 166.03416346953
4140 166.109538544567
4150 166.245147063202
4160 166.372485071688
4170 166.498285468736
4180 166.644112803375
4190 166.903815050825
4200 167.026146108142
4210 167.110662229353
4220 167.288614083929
4230 167.461198311797
4240 167.579735417959
4250 167.747229131957
4260 167.932235684034
4270 168.04774119818
4280 168.174788193756
4290 168.304519554582
4300 168.411995214822
4310 168.543866514723
4320 168.63044789886
4330 168.863239291385
4340 169.023685106644
4350 169.179231922562
4360 169.375659218011
4370 169.601968786207
4380 169.788847290386
4390 169.89596682933
4400 170.10719190059
4410 170.262106884825
4420 170.421658057886
4430 170.748875815319
4440 170.924135924204
4450 171.118750523353
4460 171.237068144051
4470 171.454632971974
4480 171.654716064137
4490 171.816013566377
4500 171.948325796345
4510 172.041508466517
4520 172.175584826287
4530 172.331219503919
4540 172.448461629471
4550 172.544504055717
4560 172.661641066538
4570 172.80548839729
4580 172.932587866735
4590 173.037599790218
4600 173.197728700307
4610 173.347023461032
4620 173.421512434487
4630 173.56411419742
4640 173.696790232532
4650 173.801267101398
4660 173.860300129389
4670 173.946431042308
4680 174.085328214124
4690 174.200903460206
4700 174.349375983992
4710 174.469862763584
4720 174.548141362112
4730 174.61565601537
4740 174.773505265855
4750 174.898036014579
4760 174.995916635304
4770 175.073168862382
4780 175.168688055997
4790 175.259684917636
4800 175.315004783614
4810 175.414734663673
4820 175.564156565579
4830 175.713382780112
4840 175.810171212016
4850 175.88047315809
4860 175.968066744011
4870 176.111762047937
4880 176.173580664795
4890 176.279024428924
4900 176.44439745905
4910 176.566991992847
4920 176.692752074007
4930 176.774627726554
4940 176.881601877988
4950 176.961734444578
4960 177.042298119469
4970 177.104900421361
4980 177.188889923436
4990 177.250078830394
5000 177.279884131735
5010 177.364926938598
5020 177.460337633831
5030 177.595782605924
5040 177.72968204931
5050 177.810050568799
5060 177.966134048122
5070 178.042723782017
5080 178.118311958415
5090 178.167213365638
5100 178.24553653925
5110 178.329061423104
5120 178.404394390524
5130 178.446185427244
5140 178.511390493597
5150 178.583285672295
5160 178.620431514182
5170 178.671736253997
5180 178.79499296632
5190 178.849157007165
5200 178.925613855775
5210 179.161233586189
5220 179.291715722179
5230 179.461329887575
5240 179.697845437874
5250 179.965018064643
5260 180.074567665149
5270 180.187069452274
5280 180.287361074789
5290 180.397233555343
5300 180.459309652686
5310 180.53926953003
5320 180.630725842539
5330 180.671345655611
5340 180.739753985906
5350 180.789543255504
5360 180.893912527992
5370 180.951781844785
5380 181.04225980671
5390 181.111917760983
5400 181.274869971039
5410 181.515204562674
5420 181.632997392376
5430 181.716328200163
5440 181.846572640506
5450 181.945709849837
5460 182.034336129271
5470 182.154194726517
5480 182.251866807086
5490 182.342688469582
5500 182.381487404472
5510 182.437528412296
5520 182.476694523953
5530 182.520026413639
5540 182.59561962016
5550 182.671233350027
5560 182.741884752683
5570 182.786511184849
5580 182.85806619597
5590 182.950833948225
5600 183.036726846858
5610 183.112333664766
5620 183.172393788939
5630 183.231185391277
5640 183.279416439288
5650 183.316635270319
5660 183.392521315499
5670 183.453461365071
5680 183.5208023236
5690 183.597454233657
5700 183.674109864548
5710 183.766931929549
5720 183.850169625644
5730 183.887173044353
5740 183.947799509204
5750 184.013288935494
5760 184.054837680341
5770 184.225434647154
5780 184.282829298773
5790 184.352236879573
5800 184.418333247898
5810 184.477715796205
5820 184.51345889669
5830 184.55608394309
5840 184.579752745549
5850 184.605108890651
5860 184.645363235908
5870 184.685462179492
5880 184.717892113476
5890 184.778091010619
5900 184.840965803047
5910 184.884291459175
5920 184.980192064709
5930 185.078121149861
5940 185.153723365396
5950 185.210564966655
5960 185.267205766463
5970 185.314479353645
5980 185.388904202069
5990 185.47124025296
6000 185.517566418279
6010 185.599830501764
6020 185.63200658776
6030 185.690936399154
6040 185.735893755683
6050 185.784332739116
6060 185.831751259446
6070 185.860560182291
6080 185.901993922808
6090 186.01681641126
6100 186.10325018907
6110 186.224959050575
6120 186.279345545909
6130 186.347548659555
6140 186.382099114452
6150 186.423279653703
6160 186.467093300648
6170 186.502699647171
6180 186.561181785079
6190 186.646949551926
6200 186.720679608233
6210 186.77529451134
6220 186.815911559003
6230 186.852584192135
6240 186.897319978191
6250 186.945886151926
6260 187.001389916899
6270 187.047213119137
6280 187.104544161939
6290 187.140915759685
6300 187.184166864206
6310 187.199939611965
6320 187.215938408566
6330 187.244576248972
6340 187.270452556488
6350 187.28592021931
6360 187.299258350103
6370 187.306625585982
6380 187.33208837742
6390 187.343822432087
6400 187.367793981802
6410 187.395757388993
6420 187.439087355245
6430 187.476069885788
6440 187.538511688346
6450 187.579876913724
6460 187.622221347374
6470 187.667369417566
6480 187.712813191796
6490 187.763259151185
6500 187.779940774011
6510 187.795103906847
6520 187.81691225314
6530 187.842525777331
6540 187.903158769968
6550 187.966851211411
6560 188.041312566802
6570 188.135509923276
6580 188.209838831912
6590 188.245233389916
6600 188.267145008698
6610 188.293988044587
6620 188.322354194415
6630 188.355667986967
6640 188.401907706175
6650 188.423559870003
6660 188.44507506975
6670 188.471174421814
6680 188.614724857737
6690 188.743948048264
6700 188.832760571028
6710 188.880398662841
6720 188.943998082905
6730 188.982071325825
6740 189.016468525793
6750 189.108418891085
6760 189.230147757525
6770 189.292062786595
6780 189.344585119383
6790 189.390779042959
6800 189.411473955652
6810 189.45455287845
6820 189.474003544965
6830 189.502260769801
6840 189.584084117322
6850 189.713210611504
6860 189.745221834009
6870 189.768967282246
6880 189.792976923298
6890 189.840349936731
6900 189.86798472851
6910 189.979356589546
6920 189.996420076703
6930 190.014294227297
6940 190.030153751882
6950 190.064329054839
6960 190.119354556188
6970 190.140876272296
6980 190.155224351676
6990 190.177436753699
7000 190.201204595019
7010 190.209365033447
7020 190.257316711729
7030 190.28332776153
7040 190.302313428962
7050 190.317529394416
7060 190.335636371365
7070 190.36008512168
7080 190.392602028556
7090 190.433383179671
7100 190.459323822039
7110 190.47780494763
7120 190.505712854919
7130 190.52221595856
7140 190.539958446332
7150 190.586628474451
7160 190.630398654499
7170 190.649606797889
7180 190.666651610258
7190 190.691484744745
7200 190.716500822305
7210 190.733858927798
7220 190.767464938916
7230 190.850724517508
7240 190.892982599646
7250 190.943441763919
7260 190.992840856512
7270 191.009718314421
7280 191.047032979914
7290 191.094440145803
7300 191.108221114777
7310 191.131347924246
7320 191.148577960754
7330 191.173122625394
7340 191.184491362146
7350 191.212462475762
7360 191.223776373343
7370 191.237797226826
7380 191.26337988038
7390 191.296284734017
7400 191.31129754385
7410 191.332707391093
7420 191.362475623025
7430 191.382897647428
7440 191.393291609367
7450 191.432570236903
7460 191.481227693754
7470 191.500852838324
7480 191.517913103312
7490 191.527775573318
7500 191.54319884755
7510 191.553322634571
7520 191.569066098301
7530 191.589272678248
7540 191.608213236076
7550 191.637642155522
7560 191.647771100627
7570 191.666834854188
7580 191.681480167307
7590 191.707490961212
7600 191.725288277613
7610 191.741757145608
7620 191.768799214191
7630 191.806561512229
7640 191.838067791508
7650 191.864490933532
7660 191.891762730133
7670 191.92434701024
7680 191.935322757573
7690 191.946996900289
7700 191.956155405102
7710 191.974420449069
7720 192.011991754
7730 192.044778731293
7740 192.081417609777
7750 192.10431496106
7760 192.122533851467
7770 192.1486073409
7780 192.173570478228
7790 192.199266787613
7800 192.268143383157
7810 192.307341476584
7820 192.326269235936
7830 192.335812805175
7840 192.350285395759
7850 192.364992539914
7860 192.380627038043
7870 192.390676974925
7880 192.412741853939
7890 192.45378571987
7900 192.609864103643
7910 192.664125803849
7920 192.701028371625
7930 192.752875419279
7940 192.787260363007
7950 192.832648096163
7960 192.865836381196
7970 192.935662509507
7980 192.97496976117
7990 193.013150009198
8000 193.041037523588
8010 193.108832451751
8020 193.157066916662
8030 193.207854459732
8040 193.313758591848
8050 193.350689116487
8060 193.395795059709
8070 193.417535323973
8080 193.443693189816
8090 193.468717432613
8100 193.507676155901
8110 193.568145790108
8120 193.605687426475
8130 193.619221181692
8140 193.630007048166
8150 193.650423973489
8160 193.66316199045
8170 193.671121556525
8180 193.679294060826
8190 193.690802497191
8200 193.699928503676
8210 193.705633326151
8220 193.716025445023
8230 193.747745640908
8240 193.766812473266
8250 193.781982732393
8260 193.806254070609
8270 193.830405792918
8280 193.845399880694
8290 193.859796821402
8300 193.8734935148
8310 193.883308679904
8320 193.898646069115
8330 193.924717787173
8340 193.949502990051
8350 193.971883740807
8360 193.997519610291
8370 194.00879435662
8380 194.051104539731
8390 194.064307727888
8400 194.074562382016
8410 194.08429745003
8420 194.090047320752
8430 194.098650541473
8440 194.141524723188
8450 194.15764531878
8460 194.176642158084
8470 194.184810137763
8480 194.199440054116
8490 194.228400885016
8500 194.284969164068
8510 194.295749834593
8520 194.312423480328
8530 194.341657612957
8540 194.365531847274
8550 194.379988574009
8560 194.394915649106
8570 194.404324257255
8580 194.40835181259
8590 194.412967865196
8600 194.417422452136
8610 194.419607285175
8620 194.435344304952
8630 194.443941711679
8640 194.464168665683
8650 194.471488561664
8660 194.492714436444
8670 194.502133065822
8680 194.51060444651
8690 194.516693501244
8700 194.522611599754
8710 194.527146717568
8720 194.528871687228
8730 194.552265592778
8740 194.576813202311
8750 194.587272648017
8760 194.610465035968
8770 194.672589299017
8780 194.693337052473
8790 194.713096777354
8800 194.731458904069
8810 194.772143751896
8820 194.798527026283
8830 194.810068220589
8840 194.8167722954
8850 194.835197826614
8860 194.859086454028
8870 194.866776114947
8880 194.881577711236
8890 194.90156256952
8900 194.921657483863
8910 194.938295561924
8920 194.94824545898
8930 194.958544227375
8940 194.979841390196
8950 194.991037235697
8960 194.997221050132
8970 195.001604560124
8980 195.019464725068
8990 195.031279593493
9000 195.052577306007
9010 195.080291988125
9020 195.116112915835
9030 195.129628546102
9040 195.146722723086
9050 195.175687548908
9060 195.189040396612
9070 195.207268847722
9080 195.222554977724
9090 195.231273335432
9100 195.246208170725
9110 195.260710587664
9120 195.269259673899
9130 195.276244793057
9140 195.281043026668
9150 195.285177494361
9160 195.289150926786
9170 195.290798427827
9180 195.297666600197
9190 195.29999582004
9200 195.313219054169
9210 195.321357343981
9220 195.327646364843
9230 195.350141316707
9240 195.360958764424
9250 195.366994639354
9260 195.372537177015
9270 195.382519012329
9280 195.390730098356
9290 195.412713568623
9300 195.446190677132
9310 195.45518075383
9320 195.462842023782
9330 195.481888246545
9340 195.512931856202
9350 195.539758682517
9360 195.553124183521
9370 195.571681155649
9380 195.586734526886
9390 195.602397239843
};
\addplot [thick, color5]
table {%
0 1.38107034317341
10 2.47404314682785
20 3.06165927376196
30 3.65388850106638
40 4.53317459197979
50 5.17474685293291
60 5.92442167000513
70 6.45754687426074
80 7.0286787635215
90 7.72703597193413
100 8.43913852734221
110 9.19756996994573
120 9.97609208722309
130 10.7681424903705
140 11.43488753866
150 12.3081944465453
160 13.0878384688252
170 13.6487602341302
180 14.4602962975853
190 14.930786081367
200 15.6190681812547
210 16.227105716897
220 16.8930852000944
230 17.6268951311648
240 18.2826758762042
250 18.9578933333184
260 19.5883246903268
270 20.1965182512826
280 20.867521104191
290 21.4711659262925
300 22.026184673853
310 22.8056427182053
320 23.351304971724
330 23.7898792397224
340 24.2511722156166
350 24.7676611294887
360 25.2699467947571
370 25.8521654420142
380 26.4186893145547
390 26.9775596451136
400 27.5259655215128
410 28.2266064778297
420 28.92632848815
430 29.5651104465433
440 30.0329569418566
450 30.5490516901046
460 31.162145459107
470 31.768254062949
480 32.4171390297027
490 33.1562791399094
500 33.7321293615045
510 34.2694379525327
520 34.6499620628925
530 35.164691707424
540 35.7545303501659
550 36.2663597864338
560 36.7403453191779
570 37.3181735974491
580 37.9082965367663
590 38.3981532405621
600 39.0290335529351
610 39.5523308586406
620 40.1707733457983
630 40.586102807593
640 40.9998407182632
650 41.3942618282874
660 41.9821998865533
670 42.6477323454516
680 43.0376743329051
690 43.6434175582923
700 44.1813661345568
710 44.6613105197546
720 45.1057337675438
730 45.6237795625852
740 46.0422376833015
750 46.5284234211276
760 46.9754231990806
770 47.4015676689886
780 47.9142576230367
790 48.4360528112561
800 48.9380946449465
810 49.3288939625874
820 49.7165049547198
830 50.1485168842138
840 50.6168263233701
850 51.1028285106153
860 51.6666464877231
870 52.15872012437
880 52.6426707039369
890 52.9932824697269
900 53.4471745057269
910 53.8999246823143
920 54.3433313740954
930 54.7438321039965
940 55.2001629040859
950 55.6724104231641
960 55.9711621787548
970 56.4508495093913
980 56.8251368047888
990 57.3106923860417
1000 57.6608394708189
1010 58.0978856249381
1020 58.5279428763073
1030 58.9596288590607
1040 59.4295295011964
1050 60.0817041942863
1060 60.4234451174692
1070 60.8370947531635
1080 61.3204904222411
1090 61.7109885229263
1100 62.1078685690404
1110 62.5543139152948
1120 63.0055041632324
1130 63.4453233228971
1140 63.9527241508433
1150 64.353262918225
1160 64.843370732341
1170 65.2736291932518
1180 65.6438326554033
1190 66.141227292064
1200 66.6804023536877
1210 67.1769844425992
1220 67.6578590075819
1230 68.0259902372128
1240 68.358323279213
1250 68.8234847581582
1260 69.1820452593542
1270 69.5776807108487
1280 69.9254842159418
1290 70.2721522427261
1300 70.7756203587196
1310 71.1665062664706
1320 71.5337451956072
1330 72.0705631594615
1340 72.584656863297
1350 73.0272385060699
1360 73.5084122648335
1370 73.9506667911893
1380 74.4334010203417
1390 74.8717355782065
1400 75.3110040624381
1410 75.6336407914515
1420 76.0704468760623
1430 76.5528107989262
1440 76.882137389272
1450 77.2030034751406
1460 77.7420948223842
1470 78.0804145310733
1480 78.4888810269693
1490 78.8492574144219
1500 79.289853069945
1510 79.7052061618372
1520 80.1339268938675
1530 80.5169743811009
1540 80.977493657036
1550 81.3243929002708
1560 81.7308435039401
1570 82.0806327562467
1580 82.4839655345564
1590 82.8994701455718
1600 83.3639057581589
1610 83.7322708620884
1620 84.0976993703519
1630 84.4504270479796
1640 84.9129742190019
1650 85.3145661582446
1660 85.676865987313
1670 86.1074514363337
1680 86.5874946200916
1690 87.0482172917584
1700 87.5480091830195
1710 87.9174480108342
1720 88.4546341211647
1730 88.8942171514414
1740 89.3165571809986
1750 89.6039572292059
1760 90.092162066698
1770 90.5488853004292
1780 90.8816383316967
1790 91.2917912645238
1800 91.6602552523244
1810 92.0519069683814
1820 92.501469922849
1830 93.0244733239987
1840 93.2898216575995
1850 93.7408201482891
1860 94.2163158247781
1870 94.5294041257099
1880 94.9255667823121
1890 95.2868001647999
1900 95.7378394317897
1910 96.1622571240024
1920 96.5105721944647
1930 96.8737328307987
1940 97.1935139605691
1950 97.5870420501758
1960 97.9544918289819
1970 98.4164551153224
1980 98.7365243088883
1990 99.1678964056439
2000 99.5408237455471
2010 99.9843695074212
2020 100.39480663489
2030 100.860752238156
2040 101.232390727942
2050 101.746945747785
2060 102.164240503279
2070 102.522448906852
2080 102.928344210737
2090 103.233019543806
2100 103.68761293442
2110 104.005528706307
2120 104.456986171587
2130 104.832672557599
2140 105.261739611248
2150 105.546801700563
2160 105.909456176772
2170 106.273555563093
2180 106.58057239735
2190 106.912636546291
2200 107.295842785406
2210 107.856501779827
2220 108.278096693101
2230 108.579765304483
2240 108.936582896081
2250 109.32616231457
2260 109.658882237256
2270 110.176910952272
2280 110.565750950468
2290 110.983966311582
2300 111.355223752842
2310 111.753043774145
2320 112.216053927347
2330 112.618715920912
2340 112.984224373412
2350 113.340396991066
2360 113.833448277727
2370 114.403446918458
2380 114.82196688343
2390 115.13624065291
2400 115.444277102276
2410 115.991346910561
2420 116.310962320937
2430 116.708994323082
2440 117.098424369468
2450 117.670871625209
2460 118.043538388869
2470 118.382860373343
2480 118.736634261844
2490 119.122703134884
2500 119.516902594313
2510 119.888853515796
2520 120.193288607127
2530 120.513649594019
2540 120.871921465631
2550 121.277855587971
2560 121.688834010567
2570 122.173495767122
2580 122.516610879238
2590 122.927039801033
2600 123.380940764075
2610 123.695250847312
2620 123.987221922897
2630 124.294221569481
2640 124.711277489455
2650 124.951316620483
2660 125.531409224959
2670 125.927783511906
2680 126.397509995123
2690 126.713813034262
2700 127.083839388107
2710 127.362623478391
2720 127.785778586471
2730 128.199834454378
2740 128.513101738259
2750 128.869087702194
2760 129.376189816217
2770 129.673010891544
2780 129.950713820971
2790 130.300980982487
2800 130.612509953727
2810 130.959671741683
2820 131.309167836302
2830 131.714870431399
2840 132.080122370985
2850 132.44060331424
2860 132.772864594153
2870 133.242072353967
2880 133.627502848937
2890 133.873013266236
2900 134.162171710306
2910 134.536550772438
2920 134.792301661736
2930 135.068388280417
2940 135.452073771835
2950 135.726425156411
2960 136.030661645761
2970 136.318506733188
2980 136.669401249112
2990 136.929285105902
3000 137.273735396036
3010 137.637611648493
3020 137.907857459451
3030 138.20820241035
3040 138.421907145749
3050 138.908083125584
3060 139.252401895112
3070 139.559550418083
3080 139.803727681455
3090 140.201189198903
3100 140.571121558705
3110 140.948970472632
3120 141.226293754005
3130 141.578346172412
3140 141.885217041882
3150 142.145060110911
3160 142.541420017261
3170 142.797369133561
3180 143.077519225495
3190 143.39378799446
3200 143.651728394693
3210 143.843381965804
3220 144.189925879752
3230 144.457991288237
3240 144.759381366259
3250 145.039969877739
3260 145.456358170107
3270 145.83526093331
3280 146.114991552373
3290 146.479492753548
3300 146.754301719669
3310 147.040566610148
3320 147.28476634871
3330 147.492752575479
3340 147.773823931932
3350 147.997942246577
3360 148.256570501251
3370 148.498954124667
3380 148.727663359834
3390 148.953622268913
3400 149.290468147292
3410 149.608604731592
3420 149.922737161387
3430 150.264329310685
3440 150.600304064023
3450 151.026897698387
3460 151.29371138463
3470 151.533943150488
3480 151.771586191723
3490 152.005385511131
3500 152.189201922501
3510 152.412444301235
3520 152.670999871653
3530 153.029770818351
3540 153.349782739889
3550 153.599871403518
3560 153.855142038874
3570 154.07520031712
3580 154.28809876038
3590 154.490822516253
3600 154.727390081402
3610 154.85650930619
3620 155.067119027781
3630 155.390202948034
3640 155.588373045763
3650 155.879352952654
3660 156.248869127428
3670 156.62649943822
3680 156.832994142242
3690 157.122056214598
3700 157.324421103087
3710 157.484694787106
3720 157.701981325972
3730 157.929624634879
3740 158.142196492415
3750 158.400097787462
3760 158.676230742067
3770 158.867747035956
3780 159.149389225301
3790 159.309995515146
3800 159.494235529956
3810 159.691694997595
3820 159.941448959802
3830 160.116827461329
3840 160.356406736926
3850 160.534745552528
3860 160.669754448428
3870 160.826371099679
3880 161.005929956123
3890 161.265228106364
3900 161.468488214463
3910 161.67351366459
3920 161.823466812232
3930 162.056735268114
3940 162.335333032042
3950 162.497084006438
3960 162.776793779504
3970 162.999724278694
3980 163.1710169314
3990 163.283385002544
4000 163.451624172667
4010 163.619092773351
4020 163.828690501858
4030 164.020364170159
4040 164.160615216681
4050 164.306761283005
4060 164.519360719975
4070 164.745340982803
4080 165.042030206216
4090 165.321945125872
4100 165.462820193575
4110 165.652112664631
4120 165.788288319429
4130 165.919236284669
4140 165.992057559238
4150 166.128042015696
4160 166.257674413251
4170 166.386248760298
4180 166.535279609413
4190 166.801660621185
4200 166.927705793812
4210 167.012810745435
4220 167.19433102442
4230 167.366041771405
4240 167.483810109779
4250 167.657868862876
4260 167.845484027275
4270 167.965248180531
4280 168.096643030821
4290 168.224958256877
4300 168.332495807772
4310 168.466386134426
4320 168.556278053808
4330 168.789676703414
4340 168.955228477494
4350 169.11776958829
4360 169.317344138284
4370 169.545442171291
4380 169.734683009037
4390 169.844588857795
4400 170.057797252486
4410 170.216206946047
4420 170.37587108563
4430 170.702230278496
4440 170.882648602676
4450 171.080805885863
4460 171.202151480976
4470 171.429890782511
4480 171.632102723763
4490 171.794371034342
4500 171.926011967627
4510 172.016901564061
4520 172.152107169984
4530 172.311858541687
4540 172.432474747563
4550 172.531365381999
4560 172.649457969033
4570 172.79952169068
4580 172.929333978271
4590 173.031871307554
4600 173.196494336627
4610 173.34598716796
4620 173.421288303739
4630 173.572825880361
4640 173.705224051156
4650 173.812851266217
4660 173.871652303294
4670 173.958495816602
4680 174.100051572841
4690 174.217001600874
4700 174.364665229516
4710 174.492448886612
4720 174.572218216764
4730 174.638669522942
4740 174.796251819334
4750 174.922914249065
4760 175.024286436791
4770 175.101180318774
4780 175.196813784168
4790 175.290628806891
4800 175.34484011841
4810 175.448186378389
4820 175.603121134144
4830 175.755691527967
4840 175.850697597817
4850 175.920573783345
4860 176.008882597146
4870 176.148303587796
4880 176.210395453296
4890 176.318874092782
4900 176.481167339381
4910 176.606411680109
4920 176.732595000243
4930 176.81483384393
4940 176.923875131804
4950 177.003549027049
4960 177.085269026859
4970 177.148154877666
4980 177.232225290227
4990 177.293743331488
5000 177.324438977379
5010 177.411110250019
5020 177.507965005627
5030 177.644294465844
5040 177.779063319153
5050 177.860938491698
5060 178.019753660728
5070 178.096184042137
5080 178.171971991743
5090 178.223375347205
5100 178.303814765403
5110 178.388289498304
5120 178.464376239066
5130 178.506281996194
5140 178.57144479526
5150 178.642417503552
5160 178.678595485913
5170 178.729730254539
5180 178.852461007159
5190 178.906788564011
5200 178.983793100981
5210 179.222366778239
5220 179.35641285567
5230 179.529601224731
5240 179.765185284383
5250 180.038312371595
5260 180.147913271824
5270 180.261075723298
5280 180.360987090048
5290 180.471526055451
5300 180.53347898027
5310 180.614238765466
5320 180.705993283176
5330 180.745213579554
5340 180.814354878394
5350 180.86379469487
5360 180.967623108433
5370 181.026892187316
5380 181.116678071991
5390 181.187025160114
5400 181.351117806612
5410 181.595278452619
5420 181.71447653297
5430 181.799886724485
5440 181.931192709267
5450 182.030281354833
5460 182.120681375817
5470 182.241989100863
5480 182.3404992224
5490 182.429946660745
5500 182.469124255953
5510 182.52627243601
5520 182.566536084075
5530 182.611074900808
5540 182.688758479892
5550 182.765005684417
5560 182.838496527082
5570 182.883653678494
5580 182.956531785822
5590 183.055853969515
5600 183.14052705672
5610 183.217198286619
5620 183.277236840529
5630 183.337741384059
5640 183.385670082341
5650 183.422023509986
5660 183.498178537969
5670 183.557758128312
5680 183.623696664849
5690 183.705655257384
5700 183.781802442483
5710 183.876801144705
5720 183.963467708547
5730 184.000264186068
5740 184.060417540604
5750 184.125703235256
5760 184.163547239942
5770 184.338964751321
5780 184.397803130581
5790 184.469320597023
5800 184.534887292633
5810 184.59285728013
5820 184.628858390888
5830 184.671901961527
5840 184.696578280516
5850 184.722490462377
5860 184.764043831876
5870 184.806348872319
5880 184.840967833433
5890 184.897580422456
5900 184.960977273184
5910 185.004949822289
5920 185.10138519999
5930 185.200556063347
5940 185.278632185061
5950 185.337196244923
5960 185.395756257508
5970 185.44475920173
5980 185.519162480192
5990 185.60364636974
6000 185.650647438185
6010 185.736715859912
6020 185.768157024949
6030 185.827922264224
6040 185.871977428919
6050 185.921971583513
6060 185.969738492629
6070 185.998307209897
6080 186.039302020142
6090 186.157571012579
6100 186.245795357629
6110 186.363542408799
6120 186.418663260305
6130 186.489715515046
6140 186.524359575821
6150 186.565046354724
6160 186.609898656533
6170 186.645633027123
6180 186.707613665997
6190 186.793021104081
6200 186.871113190732
6210 186.924411265106
6220 186.964966505915
6230 187.001699765786
6240 187.045875407848
6250 187.09471967942
6260 187.152567190654
6270 187.199234258303
6280 187.255006559694
6290 187.292343172095
6300 187.335161004792
6310 187.350528869118
6320 187.365873417423
6330 187.39405757729
6340 187.420408008904
6350 187.436055853068
6360 187.449307878726
6370 187.456861906428
6380 187.482362464898
6390 187.495522750946
6400 187.52008941999
6410 187.547884319083
6420 187.590407035721
6430 187.626980475443
6440 187.689171869492
6450 187.729602988636
6460 187.772723777425
6470 187.818211362325
6480 187.864426938772
6490 187.915779542599
6500 187.932194592654
6510 187.948572081469
6520 187.969793555622
6530 187.995063180246
6540 188.058735455433
6550 188.123984645939
6560 188.198950620799
6570 188.295057216497
6580 188.370847482205
6590 188.405752328944
6600 188.428663324158
6610 188.454541652163
6620 188.482976851176
6630 188.516792664991
6640 188.563060605463
6650 188.584658221895
6660 188.606615964526
6670 188.634597799027
6680 188.781096429094
6690 188.912364680741
6700 189.002292270389
6710 189.049535261044
6720 189.115908699705
6730 189.154342846296
6740 189.189557290241
6750 189.284340141809
6760 189.408865802641
6770 189.472073027888
6780 189.527598906241
6790 189.573902217431
6800 189.595346188843
6810 189.638296963866
6820 189.659184050753
6830 189.687457429696
6840 189.769402222882
6850 189.902007477375
6860 189.93395371429
6870 189.959052628362
6880 189.984238027342
6890 190.031918660359
6900 190.060431437597
6910 190.174328290055
6920 190.19048792355
6930 190.209572570806
6940 190.22517799936
6950 190.259715994672
6960 190.316080927599
6970 190.338461940257
6980 190.352792229932
6990 190.375689008932
7000 190.3992756537
7010 190.408160997736
7020 190.457749926759
7030 190.4846845077
7040 190.504072842625
7050 190.519703998602
7060 190.538379971741
7070 190.563479532353
7080 190.595173871625
7090 190.636559375134
7100 190.664313995578
7110 190.685451354995
7120 190.715133279112
7130 190.733107566648
7140 190.752077059307
7150 190.799239566555
7160 190.845742655142
7170 190.867902918591
7180 190.885382198381
7190 190.911931147224
7200 190.93679684472
7210 190.954395468781
7220 190.989113873608
7230 191.062753693553
7240 191.105761453475
7250 191.158929805122
7260 191.211151153353
7270 191.228648393109
7280 191.271170704588
7290 191.322961504315
7300 191.33813908774
7310 191.36142368714
7320 191.378203773269
7330 191.403654973077
7340 191.415800658293
7350 191.444547793212
7360 191.456127201566
7370 191.470369873567
7380 191.496427153122
7390 191.530107065762
7400 191.545969860894
7410 191.567962086865
7420 191.598414675569
7430 191.619511065049
7440 191.631086280884
7450 191.664624293379
7460 191.714501561052
7470 191.73524900657
7480 191.753245060926
7490 191.7637130324
7500 191.77998419366
7510 191.790663604646
7520 191.806916409308
7530 191.827891932869
7540 191.847202643058
7550 191.878150619371
7560 191.88891603831
7570 191.909165373715
7580 191.925595841596
7590 191.953379623589
7600 191.973781075782
7610 191.991150462649
7620 192.027926406369
7630 192.070029300046
7640 192.103264166606
7650 192.131537711448
7660 192.160423812859
7670 192.193841973618
7680 192.204914385624
7690 192.216566961367
7700 192.225817458918
7710 192.248296094039
7720 192.287266338008
7730 192.319534025574
7740 192.358969736748
7750 192.382718503865
7760 192.401776688568
7770 192.429192621143
7780 192.455385170405
7790 192.487836316047
7800 192.554047120296
7810 192.593597080749
7820 192.612567579195
7830 192.621701475141
7840 192.63763497087
7850 192.652036962447
7860 192.669215655176
7870 192.681268069194
7880 192.70486899246
7890 192.741576508935
7900 192.883762282811
7910 192.936092153715
7920 192.974732352544
7930 193.02623401014
7940 193.061297776271
7950 193.11099780995
7960 193.145066532066
7970 193.215988207741
7980 193.255174876831
7990 193.293297416508
8000 193.321730128905
8010 193.389136321825
8020 193.442626028413
8030 193.495509206819
8040 193.598855353324
8050 193.636768112303
8060 193.682727261985
8070 193.704809552394
8080 193.731513392531
8090 193.758519805998
8100 193.797896063869
8110 193.860275085143
8120 193.899335585786
8130 193.913125668674
8140 193.924118794606
8150 193.94547764802
8160 193.958474313261
8170 193.966524852127
8180 193.97483723599
8190 193.986987736251
8200 193.996605048363
8210 194.002555291678
8220 194.013536349657
8230 194.046482811923
8240 194.066583853939
8250 194.082194130133
8260 194.107296535122
8270 194.13278237045
8280 194.148433180627
8290 194.163218577116
8300 194.177668029451
8310 194.188078398303
8320 194.203602735068
8330 194.22893629681
8340 194.255663645691
8350 194.278269145711
8360 194.306513530532
8370 194.3185237554
8380 194.361471815416
8390 194.376314384944
8400 194.387092856262
8410 194.397225210772
8420 194.40298877766
8430 194.413340930887
8440 194.458276536926
8450 194.477506475121
8460 194.497377658601
8470 194.505475395666
8480 194.520178713301
8490 194.550668537436
8500 194.60913185196
8510 194.620114857305
8520 194.636446957569
8530 194.667229155524
8540 194.692212609837
8550 194.706591960059
8560 194.722379678686
8570 194.731857922992
8580 194.735921169646
8590 194.740698162021
8600 194.745147981869
8610 194.747600355459
8620 194.764019973376
8630 194.772848488951
8640 194.794338916556
8650 194.801968492761
8660 194.823042743368
8670 194.833306499994
8680 194.842108566501
8690 194.847890491166
8700 194.85387881335
8710 194.85837083159
8720 194.86039777312
8730 194.884602771206
8740 194.908821590365
8750 194.92006596888
8760 194.943524437378
8770 194.997481429471
8780 195.016651594225
8790 195.035725301234
8800 195.052860195299
8810 195.094896656817
8820 195.121769492737
8830 195.13354033314
8840 195.140440699155
8850 195.157306700293
8860 195.177806767599
8870 195.186216907736
8880 195.201649563314
8890 195.222302513763
8900 195.244814299341
8910 195.262051775401
8920 195.271985167161
8930 195.282636515269
8940 195.305906688283
8950 195.317746681664
8960 195.323821111428
8970 195.328767075371
8980 195.346703265437
8990 195.358490026186
9000 195.380845429257
9010 195.409865393119
9020 195.444410360587
9030 195.459523132763
9040 195.477848205691
9050 195.502037943931
9060 195.517709066003
9070 195.536132963455
9080 195.551299871767
9090 195.559657779431
9100 195.574854434759
9110 195.590359671958
9120 195.599664353481
9130 195.606929390657
9140 195.612208653555
9150 195.616736480084
9160 195.621016138176
9170 195.622835924499
9180 195.630600150277
9190 195.633331733381
9200 195.646502220299
9210 195.655100689385
9220 195.661490602663
9230 195.680477057538
9240 195.692465876073
9250 195.698898743711
9260 195.704769241977
9270 195.717282751963
9280 195.72561486894
9290 195.7490100976
9300 195.783436665512
9310 195.792278350585
9320 195.800832685497
9330 195.820994034487
9340 195.853398750882
9350 195.880353048174
9360 195.895455528396
9370 195.913543570589
9380 195.928945107385
9390 195.944725826077
};
\addplot [thick, color6]
table {%
0 1.38107034317341
10 2.4810182171957
20 3.10991715745286
30 3.75813764375675
40 4.6569490786344
50 5.32083557819055
60 6.07057139734115
70 6.62149277274466
80 7.20002457082342
90 7.89511272843981
100 8.63713411315331
110 9.37666113049482
120 10.1512589942998
130 10.9295221499961
140 11.6023005168817
150 12.459288162
160 13.2274170426339
170 13.7939751913325
180 14.5700593722825
190 15.0377498948828
200 15.7230918929946
210 16.2673534666906
220 16.8495462075999
230 17.465523065752
240 18.0976156692986
250 18.6966163129676
260 19.2931004768762
270 19.8381130073994
280 20.4603494560223
290 21.0207808595831
300 21.5467792766419
310 22.3186436213367
320 22.8675995277057
330 23.302839039587
340 23.7631292605131
350 24.2490517920602
360 24.7446688180031
370 25.3274410965093
380 25.8843384340609
390 26.430303847538
400 26.9756455993084
410 27.6629097641371
420 28.3612010291996
430 28.9944184588108
440 29.466198467597
450 29.9803579564499
460 30.5980738738491
470 31.2128526601304
480 31.8576869707761
490 32.5831075232486
500 33.1689154516008
510 33.7032880602721
520 34.0751393262256
530 34.5870989637201
540 35.1820115395803
550 35.6928450710011
560 36.1564093561233
570 36.7165038103542
580 37.3051443402394
590 37.7886595613283
600 38.417669229043
610 38.9383663415285
620 39.5559780369907
630 39.9721748503858
640 40.3864465276351
650 40.7795122903935
660 41.3715317934698
670 42.0230064234458
680 42.4071032262529
690 43.0134041895975
700 43.5488099712782
710 44.031381874457
720 44.480474170519
730 44.9902162898745
740 45.4005726897411
750 45.8865594283421
760 46.3303534218396
770 46.7538697611983
780 47.2641994366154
790 47.7840965433073
800 48.2883178100264
810 48.6775132803874
820 49.0599514528924
830 49.4932133423423
840 49.9566824114915
850 50.4351177115393
860 51.0023179139151
870 51.4938722112269
880 51.9772416778263
890 52.3333104718636
900 52.7857761527651
910 53.2365619355017
920 53.6719269700063
930 54.0722922157315
940 54.5184077291035
950 54.9913379171505
960 55.2789530942966
970 55.7540195489571
980 56.1347746437815
990 56.6140768014074
1000 56.9636733570251
1010 57.3998524357202
1020 57.826814725735
1030 58.2512069686874
1040 58.7164178309696
1050 59.3540437355993
1060 59.6849118697395
1070 60.091347455124
1080 60.5719939433352
1090 60.9575891451919
1100 61.3462227804628
1110 61.7936188963477
1120 62.2472390774366
1130 62.6895185900314
1140 63.1980892064032
1150 63.5980440671257
1160 64.0894891388412
1170 64.515114391879
1180 64.8808609349232
1190 65.3788641629996
1200 65.9146015851522
1210 66.4117714536206
1220 66.8887603572903
1230 67.2550383137019
1240 67.5843485627096
1250 68.0507399446279
1260 68.4060789599445
1270 68.80334869898
1280 69.1497106330249
1290 69.4877016345598
1300 69.9898468594414
1310 70.3844442905898
1320 70.7515152028478
1330 71.2870598895352
1340 71.7962790669408
1350 72.2457212158509
1360 72.7273204936094
1370 73.1658582708269
1380 73.6462965598148
1390 74.07690273602
1400 74.5135625425877
1410 74.8364092627188
1420 75.2776790124683
1430 75.7582748598314
1440 76.0871109221932
1450 76.4164324483094
1460 76.9506161604965
1470 77.2832102171373
1480 77.6974882472034
1490 78.0576282090339
1500 78.4976001422694
1510 78.9088576139406
1520 79.3331825564301
1530 79.7131118014476
1540 80.1710040541738
1550 80.5057749892428
1560 80.9109859281027
1570 81.2604706277596
1580 81.6655065435129
1590 82.0764128002795
1600 82.5392900746599
1610 82.9068912908066
1620 83.2667331796634
1630 83.6167255332581
1640 84.0858165569969
1650 84.4871489875624
1660 84.8479635656799
1670 85.2803296358537
1680 85.7536639745246
1690 86.2181773670479
1700 86.7045327416372
1710 87.0764186047602
1720 87.5985274880554
1730 88.0363141406228
1740 88.4559114051039
1750 88.7401479534026
1760 89.2286174357009
1770 89.6873580502154
1780 90.0151755101637
1790 90.4209969336031
1800 90.790647323245
1810 91.1821450983603
1820 91.6287661460267
1830 92.1545271972812
1840 92.4218597087949
1850 92.8723537198833
1860 93.3481519775796
1870 93.65674621104
1880 94.039862368349
1890 94.3980241711383
1900 94.849177170781
1910 95.27323332351
1920 95.6230398295318
1930 95.9858064407565
1940 96.3028443047652
1950 96.6954696627098
1960 97.0611826773518
1970 97.5284569534282
1980 97.84599146427
1990 98.2630705063412
2000 98.634807878867
2010 99.0790489074761
2020 99.4916251010302
2030 99.9607790814328
2040 100.331060523481
2050 100.836335580606
2060 101.252430180466
2070 101.607163404248
2080 102.006870408653
2090 102.309341399656
2100 102.759828388429
2110 103.074359951779
2120 103.529350812793
2130 103.906121857231
2140 104.335999055541
2150 104.623641484234
2160 104.985183708148
2170 105.348583568154
2180 105.661979063006
2190 106.001944684393
2200 106.384627887231
2210 106.940180556058
2220 107.36065964865
2230 107.661153820229
2240 108.018971152281
2250 108.407533633213
2260 108.741918822221
2270 109.259544331489
2280 109.649608162467
2290 110.066158960669
2300 110.438925401936
2310 110.837312640223
2320 111.30348316427
2330 111.705440245819
2340 112.069445047561
2350 112.424215403437
2360 112.918244819085
2370 113.48704738179
2380 113.901588811875
2390 114.213943777017
2400 114.520376472873
2410 115.049441619932
2420 115.369040215942
2430 115.770895586045
2440 116.165981623638
2450 116.727848121021
2460 117.105896448038
2470 117.44949506972
2480 117.804625531183
2490 118.189046303053
2500 118.584643372516
2510 118.959130100512
2520 119.263224440394
2530 119.582910852307
2540 119.936780572348
2550 120.342791932214
2560 120.752452195227
2570 121.232502416347
2580 121.568495601187
2590 121.978380155346
2600 122.423184499686
2610 122.732589636069
2620 123.021261073831
2630 123.325614587473
2640 123.740578475354
2650 123.981808873573
2660 124.555909290528
2670 124.951857826397
2680 125.422589037984
2690 125.728468158838
2700 126.096604061761
2710 126.373419764555
2720 126.800133228055
2730 127.211276250449
2740 127.524176029269
2750 127.88320721748
2760 128.389673492866
2770 128.684135462288
2780 128.954957066241
2790 129.308830186273
2800 129.618993568252
2810 129.964054508303
2820 130.313141175761
2830 130.714100860787
2840 131.073503225196
2850 131.434304994264
2860 131.765117416109
2870 132.238421264285
2880 132.625314246169
2890 132.869132232815
2900 133.157457791973
2910 133.528938776429
2920 133.784219379864
2930 134.055497914931
2940 134.43895803961
2950 134.711484816342
2960 135.014722392381
2970 135.304110323861
2980 135.65549713559
2990 135.914570784305
3000 136.262995241779
3010 136.630064811601
3020 136.902657326058
3030 137.204699375716
3040 137.41850652155
3050 137.911396309784
3060 138.256571897058
3070 138.562294949685
3080 138.80392504335
3090 139.201736817757
3100 139.574198442861
3110 139.947749697941
3120 140.225457238415
3130 140.573136128099
3140 140.875824958566
3150 141.134384301464
3160 141.516934264053
3170 141.770269376677
3180 142.049093599824
3190 142.364504652217
3200 142.619670744866
3210 142.806297868043
3220 143.15132648596
3230 143.411391543063
3240 143.717275020344
3250 143.999646107116
3260 144.414769583418
3270 144.796431014054
3280 145.072475331368
3290 145.434933485058
3300 145.710718534281
3310 145.996139659
3320 146.237774778335
3330 146.441128360858
3340 146.721076508003
3350 146.942621106127
3360 147.199496555408
3370 147.440334328623
3380 147.665187769495
3390 147.892263684392
3400 148.232764488371
3410 148.546901691572
3420 148.859553462967
3430 149.197485132654
3440 149.534725614307
3450 149.952182943559
3460 150.221176551105
3470 150.461667324179
3480 150.696423160669
3490 150.928255848507
3500 151.112055886065
3510 151.337861680233
3520 151.595194383434
3530 151.953640536267
3540 152.274864045126
3550 152.520930189387
3560 152.774508269654
3570 152.992260471303
3580 153.202127952997
3590 153.404182930482
3600 153.639670469231
3610 153.768651671965
3620 153.978695037313
3630 154.301378349939
3640 154.495973240886
3650 154.78991564105
3660 155.162740512888
3670 155.535721111826
3680 155.74299784443
3690 156.032138612452
3700 156.233295281162
3710 156.391113545421
3720 156.607562762363
3730 156.834898511405
3740 157.046573219865
3750 157.305353975757
3760 157.587244028996
3770 157.77535893556
3780 158.053658895823
3790 158.214470799954
3800 158.395950545618
3810 158.590073229504
3820 158.841503627164
3830 159.016997255205
3840 159.254137644899
3850 159.430352735449
3860 159.5654546036
3870 159.720888247896
3880 159.899306014579
3890 160.157677120919
3900 160.359693525189
3910 160.562755625503
3920 160.713043623658
3930 160.944892470536
3940 161.224224942083
3950 161.387619167679
3960 161.666473148981
3970 161.890288311466
3980 162.058029842814
3990 162.169186076287
4000 162.340304913495
4010 162.51120030891
4020 162.717143233135
4030 162.906011908704
4040 163.046112006063
4050 163.192800956755
4060 163.404004785134
4070 163.629206795371
4080 163.929994461151
4090 164.210082551099
4100 164.350358151712
4110 164.539901057116
4120 164.67420945852
4130 164.802013212423
4140 164.875342611589
4150 165.007893572138
4160 165.135357104291
4170 165.262044446473
4180 165.410377942332
4190 165.673210212436
4200 165.798478894419
4210 165.883045187344
4220 166.065331525139
4230 166.238091733587
4240 166.356568618298
4250 166.525470164884
4260 166.714109041956
4270 166.834000734981
4280 166.963872911288
4290 167.09228178561
4300 167.197487413576
4310 167.332364080875
4320 167.421182800549
4330 167.650032281189
4340 167.816162470369
4350 167.982386375201
4360 168.181092088375
4370 168.408835657904
4380 168.603261078777
4390 168.714163092742
4400 168.922020385742
4410 169.079118133171
4420 169.239792169147
4430 169.510502371132
4440 169.689453368356
4450 169.887144349816
4460 170.006733465191
4470 170.221801348988
4480 170.425068032658
4490 170.58652181883
4500 170.719978079891
4510 170.812206767377
4520 170.949197911838
4530 171.107006994172
4540 171.225402138211
4550 171.322579450832
4560 171.440948878383
4570 171.59102190267
4580 171.7218927303
4590 171.825087730561
4600 171.992120419055
4610 172.137132205375
4620 172.214633223917
4630 172.368938152098
4640 172.502194587713
4650 172.609344114
4660 172.666628293384
4670 172.754309189078
4680 172.899230198145
4690 173.015296928596
4700 173.163242188311
4710 173.293011059956
4720 173.372902185819
4730 173.440171891192
4740 173.599038605793
4750 173.72594991194
4760 173.82583604917
4770 173.902122330959
4780 173.997122809791
4790 174.091206217071
4800 174.145795482536
4810 174.250646050465
4820 174.405627941236
4830 174.558407423755
4840 174.653885791559
4850 174.725383390009
4860 174.815092782051
4870 174.96150814367
4880 175.02360609241
4890 175.131529757013
4900 175.294358137823
4910 175.42059331794
4920 175.54401788234
4930 175.626963645706
4940 175.738106343604
4950 175.817151077457
4960 175.899915017939
4970 175.964321724301
4980 176.048171746427
4990 176.109044013967
5000 176.139605621257
5010 176.226335068405
5020 176.325188520319
5030 176.454635288826
5040 176.58858614594
5050 176.669492950199
5060 176.824120653238
5070 176.900822461926
5080 176.977112183883
5090 177.028248424638
5100 177.109215970821
5110 177.196506208011
5120 177.275498744305
5130 177.319706355451
5140 177.387410366252
5150 177.462403921788
5160 177.499082342495
5170 177.551055283369
5180 177.675494406035
5190 177.730787482066
5200 177.807950260823
5210 178.051206996957
5220 178.18774956464
5230 178.360665663663
5240 178.585403469131
5250 178.858390068603
5260 178.972601386826
5270 179.089241367292
5280 179.190222019258
5290 179.302635457717
5300 179.366622775562
5310 179.449575761028
5320 179.544485729149
5330 179.585405496536
5340 179.659287239547
5350 179.708598317815
5360 179.814718706014
5370 179.876101404725
5380 179.968233765068
5390 180.038161987262
5400 180.197030716205
5410 180.446667074248
5420 180.56749031948
5430 180.654867413704
5440 180.789359056988
5450 180.891062326664
5460 180.982576064611
5470 181.10842146029
5480 181.20907106336
5490 181.301550378229
5500 181.341415757793
5510 181.40050361696
5520 181.442041287914
5530 181.487550224677
5540 181.565985512689
5550 181.643412608768
5560 181.718478995116
5570 181.765857901666
5580 181.84153910168
5590 181.945687275321
5600 182.032796330702
5610 182.114164983396
5620 182.177288780937
5630 182.237707083882
5640 182.2865944143
5650 182.32380271846
5660 182.401257758904
5670 182.462464608325
5680 182.533618891457
5690 182.618537309661
5700 182.695569370155
5710 182.793956366762
5720 182.881456890747
5730 182.917949748682
5740 182.97851375512
5750 183.046779095921
5760 183.07758390616
5770 183.255797272231
5780 183.315781948805
5790 183.388442819692
5800 183.454914078929
5810 183.513327680048
5820 183.548968288085
5830 183.592577486376
5840 183.616984340206
5850 183.643591751157
5860 183.685599432963
5870 183.726911509045
5880 183.760907322871
5890 183.822376294053
5900 183.887233139831
5910 183.932700020999
5920 184.031165082267
5930 184.131493940384
5940 184.213479771678
5950 184.274754638541
5960 184.336324653839
5970 184.387214385703
5980 184.465395904442
5990 184.5520708245
6000 184.600203911281
6010 184.687192480961
6020 184.7191894866
6030 184.782460154788
6040 184.827298914205
6050 184.878912816189
6060 184.930303817702
6070 184.960412736214
6080 185.002336579515
6090 185.126819897793
6100 185.215206963407
6110 185.342705460636
6120 185.397799823498
6130 185.47103100891
6140 185.507864447556
6150 185.550801815537
6160 185.597606657942
6170 185.635561239073
6180 185.698418304007
6190 185.78669695009
6200 185.869590288224
6210 185.925077715782
6220 185.968344997017
6230 186.006423400816
6240 186.052994804903
6250 186.10270210973
6260 186.161741635428
6270 186.209891034798
6280 186.268786041887
6290 186.31041408586
6300 186.355526885434
6310 186.371547936708
6320 186.387791717291
6330 186.418868253198
6340 186.446436377993
6350 186.462117758141
6360 186.475473364422
6370 186.483436503001
6380 186.510699248713
6390 186.524478543795
6400 186.54727744398
6410 186.57459890318
6420 186.618434596704
6430 186.656074019821
6440 186.719750214745
6450 186.76350036524
6460 186.806432837352
6470 186.853822129497
6480 186.90230690438
6490 186.957933836386
6500 186.974576425201
6510 186.991995560131
6520 187.01428844499
6530 187.040223553194
6540 187.106344652938
6550 187.171569784374
6560 187.24726747287
6570 187.343177376329
6580 187.420644370322
6590 187.458651203721
6600 187.481972744381
6610 187.509351352166
6620 187.538782740079
6630 187.575499934663
6640 187.624267392326
6650 187.648009818024
6660 187.671213025931
6670 187.700991647682
6680 187.779716657103
6690 187.912116451202
6700 188.005204653757
6710 188.054336033954
6720 188.121049236738
6730 188.159544796074
6740 188.195850534017
6750 188.293545658053
6760 188.416725363798
6770 188.479468595974
6780 188.539101291741
6790 188.589275085206
6800 188.611138766541
6810 188.654869907423
6820 188.676463803791
6830 188.704788060034
6840 188.785867290214
6850 188.914700868363
6860 188.946853720829
6870 188.972138393832
6880 188.996428769842
6890 189.046314486113
6900 189.074125178668
6910 189.164470032655
6920 189.181551085076
6930 189.202647842682
6940 189.218987714357
6950 189.25446936445
6960 189.313134134549
6970 189.337543908715
6980 189.352037385116
6990 189.374756271624
7000 189.400140662763
7010 189.409111878785
7020 189.458843936283
7030 189.485103017202
7040 189.505513114849
7050 189.521721842689
7060 189.540643138983
7070 189.566660382737
7080 189.600106981938
7090 189.643024975114
7100 189.672054842703
7110 189.693772740886
7120 189.726198403509
7130 189.745556271607
7140 189.7664778944
7150 189.823024218417
7160 189.86930364025
7170 189.891953507476
7180 189.910291898248
7190 189.938287865151
7200 189.964371684367
7210 189.982724755714
7220 190.0159935905
7230 190.093042786831
7240 190.137999061165
7250 190.192676081448
7260 190.245381480483
7270 190.263244211741
7280 190.309329251233
7290 190.363989409491
7300 190.378825778887
7310 190.401959220548
7320 190.419896275227
7330 190.446465451819
7340 190.45910056352
7350 190.488338433488
7360 190.4998536069
7370 190.514161046659
7380 190.540699154546
7390 190.576492915306
7400 190.593338507321
7410 190.617675418426
7420 190.650345655637
7430 190.671235978258
7440 190.684439607506
7450 190.723940063119
7460 190.773853542227
7470 190.795263440328
7480 190.813877029026
7490 190.826175946203
7500 190.84304048154
7510 190.854433304676
7520 190.872375270928
7530 190.89474459931
7540 190.915421587667
7550 190.949375497939
7560 190.960846897277
7570 190.981522865103
7580 190.998248580444
7590 191.025571185983
7600 191.048298219086
7610 191.067223508945
7620 191.103221658737
7630 191.1463007344
7640 191.179332836887
7650 191.208019016086
7660 191.239274524634
7670 191.274608530295
7680 191.286212983461
7690 191.297721920697
7700 191.306934207468
7710 191.3320956241
7720 191.373929788134
7730 191.408964426143
7740 191.446962606983
7750 191.471343154677
7760 191.491706270993
7770 191.521764450368
7780 191.551319625644
7790 191.585730694792
7800 191.649852744678
7810 191.689791387451
7820 191.709799076814
7830 191.719868780652
7840 191.736958225199
7850 191.751739966327
7860 191.769736851951
7870 191.783663141042
7880 191.809456162082
7890 191.858174721505
7900 191.980235628173
7910 192.035619447013
7920 192.077116382023
7930 192.131589678621
7940 192.16740636877
7950 192.218882324913
7960 192.254490508949
7970 192.323217020319
7980 192.360386489
7990 192.398714622225
8000 192.431591417201
8010 192.500778511663
8020 192.552163401893
8030 192.60179568247
8040 192.679006571231
8050 192.716605238035
8060 192.762750331816
8070 192.78618356756
8080 192.814030265234
8090 192.841844126382
8100 192.881109827407
8110 192.946427630889
8120 192.986192059111
8130 193.002561922614
8140 193.013977267348
8150 193.036082547311
8160 193.049929486635
8170 193.058486653209
8180 193.067002513044
8190 193.080217681082
8200 193.09023531327
8210 193.096302281515
8220 193.107947227776
8230 193.145353637075
8240 193.16603409235
8250 193.181994087266
8260 193.209142192074
8270 193.234897743671
8280 193.250973948395
8290 193.265597826821
8300 193.280931676553
8310 193.291222319232
8320 193.307235919064
8330 193.333487591326
8340 193.362407664185
8350 193.385341250888
8360 193.413241138884
8370 193.425181447754
8380 193.458417667229
8390 193.473884077856
8400 193.485332879564
8410 193.496276395262
8420 193.502557056609
8430 193.513199734886
8440 193.560030564917
8450 193.580521351413
8460 193.601362469762
8470 193.609570146588
8480 193.624854092333
8490 193.657069872556
8500 193.71928225086
8510 193.732098381022
8520 193.748855728921
8530 193.785406461779
8540 193.811189948492
8550 193.827020319032
8560 193.843414063784
8570 193.853341365942
8580 193.858037666026
8590 193.86296896465
8600 193.867715955225
8610 193.870145719303
8620 193.886675981385
8630 193.896477592816
8640 193.917929937407
8650 193.925496914137
8660 193.946847518777
8670 193.956992508339
8680 193.965817640696
8690 193.97211620627
8700 193.977916525734
8710 193.982647271006
8720 193.984499958532
8730 194.012046320076
8740 194.036486688419
8750 194.048980035134
8760 194.073417894825
8770 194.136386913158
8780 194.158630702842
8790 194.179090702728
8800 194.197021492747
8810 194.240232500009
8820 194.268393505758
8830 194.280303380402
8840 194.28800101477
8850 194.308146803059
8860 194.330160685819
8870 194.338946214247
8880 194.354790819722
8890 194.377176043135
8900 194.402455965162
8910 194.421966585503
8920 194.432526524803
8930 194.444211678312
8940 194.469634190292
8950 194.481986876165
8960 194.488019115959
8970 194.493816389529
8980 194.512542657473
8990 194.526599631377
9000 194.552039704636
9010 194.586690372506
9020 194.619341083855
9030 194.63520092028
9040 194.656215372744
9050 194.683462862509
9060 194.701015686673
9070 194.72153697876
9080 194.738507367886
9090 194.748275087538
9100 194.766600042154
9110 194.782909828723
9120 194.792504398042
9130 194.800407220266
9140 194.806442506003
9150 194.81102658821
9160 194.815588656785
9170 194.817343698096
9180 194.825148805893
9190 194.828642110931
9200 194.843145602883
9210 194.85356107609
9220 194.860239307287
9230 194.887486681808
9240 194.899607196441
9250 194.906874199197
9260 194.915187559033
9270 194.930401881267
9280 194.938742025705
9290 194.966427530684
9300 195.004038426268
9310 195.014024668999
9320 195.022721425644
9330 195.04606867789
9340 195.081453755079
9350 195.109632531945
9360 195.125097406637
9370 195.145631803925
9380 195.161906226368
9390 195.177608979461
};
\addplot [thick, red]
table {%
0 1.43354963203365
10 2.66095764422971
20 3.33088851477964
30 4.09758823366747
40 5.25594804439788
50 6.08034016290321
60 6.9718088944262
70 7.65605839199975
80 8.35710787694302
90 9.2687939317442
100 10.0968819607236
110 10.8717180915758
120 11.6585921268143
130 12.5513967987284
140 13.2409113626034
150 14.1614270910672
160 14.9614841244848
170 15.5359525668237
180 16.3702545639004
190 16.8572409043306
200 17.5698677590202
210 18.2536090941253
220 19.0282785114551
230 19.9480879082405
240 20.6403155039612
250 21.447326653084
260 22.1078405083074
270 22.8048861965227
280 23.5122100261836
290 24.2301664782385
300 24.8309735477609
310 25.6421951637441
320 26.2008144019721
330 26.6437861136214
340 27.117431230513
350 27.659701334791
360 28.1756728164732
370 28.7723675762077
380 29.3509289002983
390 29.9193392853982
400 30.4827366196196
410 31.1990563192705
420 31.9142804892794
430 32.5627026641042
440 33.0555320266053
450 33.5894030048618
460 34.2174900776144
470 34.8438156643413
480 35.5119400479546
490 36.2584752272336
500 36.8553900746377
510 37.4079489643042
520 37.8105353798534
530 38.3387052545608
540 38.947601270235
550 39.475279961139
560 39.9593287287949
570 40.5700548054313
580 41.1706835775945
590 41.667515774109
600 42.3113908916935
610 42.8421635982416
620 43.4834571822098
630 43.9203271270907
640 44.3693123963424
650 44.7822140160581
660 45.3949742114887
670 46.102050887652
680 46.514175896525
690 47.1325400249047
700 47.6906356702414
710 48.1976904065947
720 48.6651282158562
730 49.2044946876599
740 49.655200181373
750 50.1668890562156
760 50.6349309174957
770 51.0926741872892
780 51.6274273703367
790 52.1741082580251
800 52.7096194276456
810 53.1234824078004
820 53.5376132560809
830 54.0029820894272
840 54.4847085066883
850 54.9885236363899
860 55.5700065324474
870 56.0959532049572
880 56.616665731809
890 57.0098776864201
900 57.4844017088968
910 57.9502822010712
920 58.4093349301493
930 58.8292420975229
940 59.2975920744509
950 59.794955210732
960 60.1149392058309
970 60.6026948739992
980 61.0055132485499
990 61.5025900359217
1000 61.8823905825665
1010 62.3436635657399
1020 62.792869642493
1030 63.247061278385
1040 63.7541119364465
1050 64.4778894358748
1060 64.835885689301
1070 65.2693047507492
1080 65.7679615296244
1090 66.1734456919457
1100 66.5895811651263
1110 67.0505712631783
1120 67.5196881748865
1130 67.9707115544989
1140 68.4885328578004
1150 68.9025081433527
1160 69.4044291637371
1170 69.8503378699339
1180 70.2455600772696
1190 70.7527541301651
1200 71.2959366947593
1210 71.8068050361682
1220 72.3106068281984
1230 72.7025466217108
1240 73.0536127806937
1250 73.545781998125
1260 73.9228364464888
1270 74.3407915132069
1280 74.7106152798856
1290 75.0730457004
1300 75.5972482319254
1310 76.0040543000709
1320 76.3861237844372
1330 76.9330662338994
1340 77.4557874152631
1350 77.9166431064663
1360 78.4148239770949
1370 78.8669399550743
1380 79.3641130684273
1390 79.8193534752753
1400 80.2670178057254
1410 80.6018954689894
1420 81.0546416518667
1430 81.5534389663884
1440 81.9002606349238
1450 82.2469982781479
1460 82.8068275305524
1470 83.1601229854803
1480 83.5879762559483
1490 83.9712538559136
1500 84.4274372038875
1510 84.8576237000493
1520 85.2942080007048
1530 85.6850063051096
1540 86.1508046598216
1550 86.5163978240635
1560 86.9357608770932
1570 87.2981012944953
1580 87.7172534448408
1590 88.1439053035689
1600 88.6186359330915
1610 88.9998411491427
1620 89.3696707531272
1630 89.7360814650192
1640 90.2167244611234
1650 90.6248824658402
1660 91.001704746033
1670 91.4461632619062
1680 91.949719231779
1690 92.4233727885868
1700 92.9402025922808
1710 93.3171008287954
1720 93.8808466045895
1730 94.3222007570957
1740 94.7494253171097
1750 95.0488212110979
1760 95.5470426767223
1770 96.0155828294337
1780 96.3587012874608
1790 96.7723920700257
1800 97.1527601564433
1810 97.552536646948
1820 98.0100987519795
1830 98.5462371867845
1840 98.8238756499824
1850 99.2845581756498
1860 99.7808463277813
1870 100.109868852872
1880 100.517240576105
1890 100.886811728337
1900 101.348752972629
1910 101.790844992808
1920 102.165509254597
1930 102.544869269632
1940 102.875774789252
1950 103.284021644314
1960 103.659163464516
1970 104.137354537999
1980 104.469515185615
1990 104.912003203809
2000 105.298123956602
2010 105.758443363854
2020 106.183852195075
2030 106.657346392112
2040 107.039817955817
2050 107.576116345127
2060 108.004398320878
2070 108.378935500588
2080 108.792251888393
2090 109.111461465957
2100 109.582444889694
2110 109.905403619227
2120 110.363962508212
2130 110.751572890935
2140 111.196230120125
2150 111.494961317368
2160 111.87438786627
2170 112.24860388348
2180 112.569981761009
2190 112.924305245635
2200 113.323791141526
2210 113.8937569547
2220 114.327386202225
2230 114.646632086944
2240 115.015039069615
2250 115.414165348281
2260 115.76327301937
2270 116.291933952975
2280 116.691913491547
2290 117.121706594547
2300 117.50641451317
2310 117.912941704033
2320 118.393872668699
2330 118.805718580597
2340 119.179841623416
2350 119.542612300311
2360 120.048610251215
2370 120.626813558018
2380 121.056525513121
2390 121.379092272292
2400 121.696713836356
2410 122.27791725341
2420 122.611260261834
2430 123.017276949118
2440 123.418193193382
2450 124.017795238996
2460 124.402792938837
2470 124.755200322897
2480 125.121053245651
2490 125.517160178124
2500 125.916303853927
2510 126.296784317114
2520 126.608188794651
2530 126.935210730479
2540 127.304700201886
2550 127.713736902726
2560 128.130640384821
2570 128.627540456204
2580 128.97716287872
2590 129.391656867901
2600 129.862244658057
2610 130.191525304942
2620 130.489946779317
2630 130.80674214882
2640 131.240932842519
2650 131.494441507293
2660 132.091301874172
2670 132.495830119032
2680 132.973947683642
2690 133.302580101109
2700 133.681112990317
2710 133.967532017237
2720 134.42319560098
2730 134.848252031241
2740 135.174231658322
2750 135.543823084474
2760 136.057020339644
2770 136.361685880456
2780 136.651516136957
2790 137.018008215222
2800 137.33679716988
2810 137.687590646165
2820 138.046121788806
2830 138.459820069689
2840 138.830132845681
2850 139.202001194402
2860 139.540436452414
2870 140.025777647139
2880 140.424962706652
2890 140.680108778479
2900 140.976322212999
2910 141.355752188809
2920 141.616868899431
2930 141.894881696011
2940 142.286863300399
2950 142.563985166734
2960 142.872922761888
2970 143.168910083346
2980 143.527787782186
2990 143.795583690653
3000 144.151899329758
3010 144.523537045134
3020 144.803674864541
3030 145.111176186291
3040 145.329053583706
3050 145.833205665117
3060 146.189536591503
3070 146.510350991059
3080 146.757076639208
3090 147.173297854176
3100 147.551832719263
3110 147.933540858182
3120 148.226978797772
3130 148.590935421193
3140 148.909061557874
3150 149.176890382126
3160 149.59093688205
3170 149.855922279962
3180 150.1435258346
3190 150.463276386266
3200 150.727094730216
3210 150.929544496435
3220 151.294060455101
3230 151.570617924109
3240 151.883955283613
3250 152.177749315027
3260 152.599343791093
3270 152.987022272615
3280 153.277841881814
3290 153.648557737252
3300 153.940681162175
3310 154.235755798334
3320 154.491662282875
3330 154.705711364364
3340 154.991772977717
3350 155.224712213264
3360 155.489930063248
3370 155.744377192682
3380 155.9817679227
3390 156.221897970983
3400 156.571832726687
3410 156.901470563718
3420 157.226982298712
3430 157.57267897438
3440 157.919164900683
3450 158.382923469452
3460 158.658779247527
3470 158.908626550945
3480 159.153665545575
3490 159.395191017745
3500 159.584070568034
3510 159.819372618191
3520 160.089036513743
3530 160.466610610836
3540 160.794142839531
3550 161.055598842096
3560 161.323323385353
3570 161.555283060516
3580 161.774392987009
3590 161.983822808886
3600 162.225919549342
3610 162.364199207879
3620 162.583790546611
3630 162.915392197392
3640 163.119499134983
3650 163.438998866989
3660 163.81435422291
3670 164.195261306626
3680 164.412992010588
3690 164.710507851175
3700 164.926799767238
3710 165.092439294653
3720 165.312250885836
3730 165.548782544669
3740 165.767494489745
3750 166.031130784529
3760 166.323324443062
3770 166.521940189097
3780 166.808782168547
3790 166.975589583061
3800 167.166131626158
3810 167.36716336734
3820 167.622286393694
3830 167.802120279526
3840 168.049040925144
3850 168.2325306808
3860 168.371364820528
3870 168.53997600977
3880 168.728129921518
3890 168.996759377144
3900 169.206067513324
3910 169.417301037617
3920 169.573650014979
3930 169.811445632295
3940 170.099946968409
3950 170.269918725583
3960 170.559122681287
3970 170.787784404525
3980 170.96531045305
3990 171.084185773655
4000 171.263146109504
4010 171.439269320069
4020 171.653329856194
4030 171.847851938082
4040 171.994028608776
4050 172.149198397931
4060 172.3682878177
4070 172.602156054813
4080 172.906291735617
4090 173.193345926928
4100 173.342340881705
4110 173.536800300329
4120 173.676190997265
4130 173.811322820853
4140 173.8892740508
4150 174.027297427754
4160 174.161318664819
4170 174.294516138892
4180 174.449244948182
4190 174.716683630247
4200 174.850151735292
4210 174.937149712882
4220 175.121992284856
4230 175.297205053628
4240 175.421484838288
4250 175.599348213528
4260 175.793002647657
4270 175.916056255017
4280 176.049698596677
4290 176.184607817787
4300 176.297165529983
4310 176.435204146181
4320 176.528824404734
4330 176.779279141816
4340 176.955542543199
4350 177.125020796259
4360 177.328270352847
4370 177.564630081032
4380 177.764865647327
4390 177.87902954571
4400 178.098104973965
4410 178.265297451202
4420 178.429130503275
4430 178.768315177428
4440 178.953011554352
4450 179.153929186013
4460 179.278967186533
4470 179.521844881297
4480 179.728071304114
4490 179.894838691993
4500 180.029776398868
4510 180.126322649442
4520 180.27227498915
4530 180.437732246033
4540 180.562220482181
4550 180.664368121284
4560 180.79046250827
4570 180.94229644564
4580 181.078224327799
4590 181.18536555317
4600 181.354762536353
4610 181.509657886216
4620 181.589843742072
4630 181.74987874656
4640 181.887063898714
4650 181.997657307188
4660 182.059468465162
4670 182.151060192945
4680 182.303501977312
4690 182.423603801965
4700 182.573389516352
4710 182.708129351486
4720 182.794062817665
4730 182.865609928137
4740 183.029384034784
4750 183.159752388226
4760 183.265416551559
4770 183.349065604931
4780 183.448604041552
4790 183.547833669797
4800 183.610082333148
4810 183.719406489591
4820 183.877548856884
4830 184.03639055663
4840 184.136650060486
4850 184.209878625535
4860 184.305345873404
4870 184.458231827948
4880 184.524421264082
4890 184.639495740502
4900 184.813227581568
4910 184.943234984366
4920 185.071247614295
4930 185.157477078113
4940 185.273480811976
4950 185.357535810799
4960 185.444490221169
4970 185.512056184128
4980 185.601816839572
4990 185.667302525439
5000 185.700583103629
5010 185.792502822185
5020 185.893673428782
5030 186.036816856248
5040 186.17550705103
5050 186.260963604032
5060 186.426820946814
5070 186.507771849528
5080 186.586802503669
5090 186.644195166601
5100 186.730827072325
5110 186.821667145375
5120 186.905348535823
5130 186.955460290534
5140 187.0281931571
5150 187.108610485757
5160 187.153154315498
5170 187.207193937052
5180 187.337232509287
5190 187.39645619689
5200 187.479282209115
5210 187.72520489585
5220 187.867493035102
5230 188.045424844585
5240 188.288367749293
5250 188.56992423351
5260 188.692079983251
5270 188.812496714678
5280 188.919348124905
5290 189.034774756347
5300 189.104115750434
5310 189.190498423659
5320 189.289189287701
5330 189.333563739735
5340 189.412468818607
5350 189.465012278102
5360 189.573476401579
5370 189.637034357756
5380 189.731039040737
5390 189.805156580712
5400 189.975221739123
5410 190.232167739848
5420 190.35976433352
5430 190.450921597057
5440 190.58968912374
5450 190.695197140946
5460 190.787614329111
5470 190.917855151883
5480 191.022243503465
5490 191.119984861716
5500 191.165721204907
5510 191.230829948877
5520 191.277753109817
5530 191.327206018468
5540 191.409079048583
5550 191.49280258097
5560 191.578632431779
5570 191.62873609339
5580 191.71153899925
5590 191.82162617726
5600 191.911114710162
5610 191.997740336569
5620 192.06429115208
5630 192.130462052594
5640 192.184635707017
5650 192.226157713665
5660 192.308829512608
5670 192.373918667159
5680 192.452607706336
5690 192.548626779214
5700 192.631351682885
5710 192.734152975469
5720 192.831337393614
5730 192.870929816445
5740 192.938495885278
5750 193.014217428924
5760 193.060427403888
5770 193.245266934097
5780 193.308863691174
5790 193.390378483775
5800 193.465734949515
5810 193.52938711003
5820 193.572114035502
5830 193.619930683725
5840 193.649602660606
5850 193.6819800307
5860 193.733634774568
5870 193.778860520982
5880 193.819628696016
5890 193.888733915815
5900 193.960621838852
5910 194.010606033853
5920 194.116108849965
5930 194.218734863188
5940 194.306672092152
5950 194.371082727731
5960 194.435657207907
5970 194.492523162419
5980 194.577282544646
5990 194.668132870162
6000 194.722342771889
6010 194.814515841429
6020 194.848927380252
6030 194.916068154013
6040 194.96377149202
6050 195.020827426436
6060 195.076908945788
6070 195.11255139817
6080 195.159625367486
6090 195.291879158471
6100 195.383655095217
6110 195.517445245923
6120 195.581319910413
6130 195.660144984172
6140 195.698878851771
6150 195.746492812861
6160 195.796372259129
6170 195.838354525833
6180 195.909998309597
6190 196.004623946225
6200 196.094413853532
6210 196.152904859025
6220 196.203027693161
6230 196.246280560791
6240 196.298002710376
6250 196.350390912569
6260 196.412578463974
6270 196.464325939795
6280 196.527508030842
6290 196.576220414133
6300 196.627212250383
6310 196.645658932663
6320 196.663732860842
6330 196.697484957915
6340 196.730295595804
6350 196.748254049481
6360 196.763584050805
6370 196.773797494622
6380 196.805892806255
6390 196.823171290271
6400 196.848930615173
6410 196.878966267686
6420 196.924743660877
6430 196.965427883029
6440 197.030979407237
6450 197.076796278904
6460 197.121625469019
6470 197.174648010785
6480 197.225558151155
6490 197.285341313959
6500 197.30353028273
6510 197.32320592002
6520 197.346954557821
6530 197.37569223712
6540 197.446644737497
6550 197.514395114067
6560 197.593100277683
6570 197.69397760433
6580 197.773380976614
6590 197.814204927992
6600 197.838832665043
6610 197.868344684321
6620 197.898991429568
6630 197.938695948645
6640 197.989459638399
6650 198.015851350627
6660 198.0414964807
6670 198.075174305118
6680 198.252369715694
6690 198.392071106222
6700 198.489886645016
6710 198.54028864706
6720 198.609748897351
6730 198.649432041842
6740 198.687292154352
6750 198.791862440915
6760 198.926917741359
6770 198.992248353856
6780 199.055450539581
6790 199.10797536087
6800 199.132283331862
6810 199.179869872566
6820 199.20436229247
6830 199.233481054362
6840 199.317923762941
6850 199.460082949016
6860 199.494736764356
6870 199.52263900476
6880 199.551207129564
6890 199.605230169298
6900 199.635665538159
6910 199.760464964036
6920 199.779510298651
6930 199.804068098845
6940 199.822382366687
6950 199.861365104831
6960 199.922775753236
6970 199.949926267662
6980 199.965620172964
6990 199.992505947394
7000 200.021888483534
7010 200.033349858442
7020 200.085896181028
7030 200.114172720293
7040 200.137985515959
7050 200.156518113041
7060 200.178298157826
7070 200.206010966449
7080 200.242924306397
7090 200.289034146436
7100 200.320754733779
7110 200.346542896177
7120 200.384518752723
7130 200.406078643212
7140 200.429476574147
7150 200.501741560726
7160 200.553337710395
7170 200.578562431016
7180 200.599679606434
7190 200.629738147595
7200 200.656436420775
7210 200.675833655039
7220 200.71598102909
7230 200.810201110934
7240 200.857132278665
7250 200.91431555271
7260 200.971256284621
7270 200.990064459473
7280 201.040442333302
7290 201.099049076419
7300 201.11547611002
7310 201.139801143282
7320 201.159932192547
7330 201.18838055492
7340 201.202080391909
7350 201.236798297651
7360 201.249587956548
7370 201.265486853588
7380 201.293017525878
7390 201.331596480862
7400 201.350193190458
7410 201.377586265417
7420 201.412965607616
7430 201.435326600394
7440 201.450159430028
7450 201.501017453794
7460 201.552524872245
7470 201.574960946299
7480 201.595211849485
7490 201.609734223349
7500 201.628115116001
7510 201.64099113733
7520 201.660273048537
7530 201.68555461714
7540 201.708316636681
7550 201.743419842765
7560 201.756505460154
7570 201.778695194543
7580 201.797760244972
7590 201.828816523926
7600 201.853236864066
7610 201.874913429076
7620 201.915788869769
7630 201.964640204451
7640 201.999817108536
7650 202.030974034501
7660 202.067084288846
7670 202.103929164819
7680 202.117661484765
7690 202.130520697166
7700 202.140609842364
7710 202.170635218906
7720 202.217133043454
7730 202.256499521537
7740 202.299887415768
7750 202.326001605987
7760 202.348324357311
7770 202.381223334911
7780 202.416995813168
7790 202.455416248686
7800 202.536364646484
7810 202.579584414715
7820 202.600202754683
7830 202.611323964048
7840 202.630745356519
7850 202.646643592477
7860 202.666133123129
7870 202.682482480239
7880 202.709784728628
7890 202.768012945437
7900 202.936680824278
7910 202.995694036194
7920 203.040995317806
7930 203.098562790366
7940 203.136086219394
7950 203.19174501043
7960 203.228972775865
7970 203.311488445102
7980 203.357726501056
7990 203.39792872799
8000 203.434194183874
8010 203.510119875413
8020 203.569256872998
8030 203.627219081454
8040 203.743004905244
8050 203.783749245756
8060 203.833203873674
8070 203.858710895068
8080 203.888968173926
8090 203.918032759787
8100 203.958182697504
8110 204.02886805873
8120 204.072839741051
8130 204.091318370709
8140 204.104783686104
8150 204.128961172648
8160 204.144554556509
8170 204.154939272964
8180 204.164465504018
8190 204.179419865883
8200 204.190908138712
8210 204.198217681501
8220 204.212765774729
8230 204.254141417686
8240 204.277590101755
8250 204.295695376216
8260 204.324605715474
8270 204.354788581655
8280 204.374292721204
8290 204.389890268202
8300 204.407450479589
8310 204.419709839968
8320 204.437640926846
8330 204.465131340907
8340 204.500190241614
8350 204.524978963982
8360 204.556569469429
8370 204.569737345573
8380 204.618193775747
8390 204.637423378355
8400 204.650084984907
8410 204.662560261745
8420 204.670779328713
8430 204.685093070234
8440 204.737051078469
8450 204.760316193991
8460 204.783242750809
8470 204.792362372172
8480 204.809568294712
8490 204.845028171317
8500 204.912708877752
8510 204.927523965931
8520 204.946879064828
8530 204.992525512141
8540 205.022714494426
8550 205.041680385411
8560 205.060302935685
8570 205.073506869594
8580 205.079035934544
8590 205.085163468678
8600 205.091488521088
8610 205.09417845897
8620 205.11172428618
8630 205.123919761639
8640 205.14813926029
8650 205.156801690685
8660 205.180489119183
8670 205.192091020289
8680 205.203105376222
8690 205.210620393525
8700 205.217489011144
8710 205.223648891536
8720 205.226192088461
8730 205.258894630829
8740 205.287977198383
8750 205.303161626371
8760 205.329296997723
8770 205.40350499745
8780 205.427576028132
8790 205.449666365069
8800 205.471777037047
8810 205.521105176308
8820 205.553186218178
8830 205.566450823422
8840 205.5751298854
8850 205.599879338573
8860 205.625316860445
8870 205.635533345314
8880 205.653803015246
8890 205.678701908176
8900 205.708294290561
8910 205.731897106381
8920 205.743598115616
8930 205.757239423761
8940 205.786661560032
8950 205.801060175634
8960 205.808108754777
8970 205.814876967015
8980 205.836771263083
8990 205.852178327873
9000 205.880152186893
9010 205.918830362169
9020 205.962269359926
9030 205.980177060561
9040 206.005178618071
9050 206.043360749942
9060 206.062704237073
9070 206.088177191804
9080 206.106222246804
9090 206.117694816284
9100 206.137600241161
9110 206.155260842951
9120 206.167457120142
9130 206.175811341963
9140 206.183795201921
9150 206.189251382679
9160 206.194389166333
9170 206.197039890445
9180 206.205677527242
9190 206.21161363527
9200 206.229661443477
9210 206.242282654692
9220 206.250017543647
9230 206.284262065272
9240 206.298498772305
9250 206.306289082228
9260 206.316870635749
9270 206.334024372936
9280 206.343429458365
9290 206.379608781013
9300 206.419575804482
9310 206.43041520122
9320 206.441786302399
9330 206.468143540611
9340 206.514174284654
9350 206.546461577856
9360 206.567647940314
9370 206.589880181822
9380 206.608032446859
9390 206.625074637009
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/batch_size_comparison/PALmu=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={accumulated loss improvement PAL \(\displaystyle \mu=\) 0.1},
width=15.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-469.5, xmax=9859.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-97.4534408642923, ymax=221.105003946595,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 1.38107034317341
10 0.700102293095995
20 -0.478890594595953
30 -2.00976762516935
40 -2.66265120564329
50 -4.96619617029417
60 -5.6648484399213
70 -6.83273979049277
80 -7.92897342576373
90 -9.09969356148361
100 -10.3796256976885
110 -11.9981363533184
120 -13.6001400417987
130 -14.8702178361485
140 -17.0040618179154
150 -18.5461636375328
160 -19.684158081294
170 -21.8966769690271
180 -23.4541609777192
190 -25.2318175932234
200 -27.2970340977002
210 -28.8213771255007
220 -29.8894634338348
230 -30.8804420533613
240 -32.0424725232603
250 -33.1838890074183
260 -34.3452167960964
270 -35.8027677842435
280 -36.5473662466879
290 -37.4110217558728
300 -38.6880615679978
310 -39.8219312727246
320 -41.0625148792556
330 -41.8270604480219
340 -43.3316274560635
350 -44.3677708782973
360 -45.5749762756783
370 -46.5806804772778
380 -47.2903002260424
390 -48.3813113022594
400 -49.8493921113236
410 -50.6053553285307
420 -51.4916949524777
430 -52.4770800720322
440 -53.6111009586457
450 -54.8607855858287
460 -55.4399153889941
470 -56.4505177741869
480 -57.2489891680834
490 -58.0465742422591
500 -58.784933144782
510 -59.5525153160901
520 -60.5566051689234
530 -61.3593180999568
540 -62.0339212011685
550 -62.4397530863886
560 -63.7527656188849
570 -64.2264601776129
580 -64.6476436647302
590 -65.4382424922378
600 -65.8740324521939
610 -66.3963296148103
620 -66.7235768429447
630 -67.1590287481516
640 -68.0368626640187
650 -68.9208789958391
660 -69.1371019274939
670 -69.9229636828963
680 -70.9031024487015
690 -71.1792330550931
700 -71.5032784421605
710 -71.6576964077121
720 -72.5117403431014
730 -72.7761125800435
740 -73.1633855274147
750 -73.4527023157916
760 -74.1396167937384
770 -74.5561709178428
780 -75.0110929626851
790 -75.2351562803356
800 -75.7414765403253
810 -76.3408077135062
820 -76.9001281015852
830 -77.4492335488997
840 -77.7614123474728
850 -78.3881883117531
860 -78.3120815496062
870 -78.6995676959863
880 -78.8785006388684
890 -79.2509503072591
900 -79.5702374087174
910 -79.8625605442212
920 -80.0609703770255
930 -80.339794250265
940 -80.6930635081455
950 -80.93947177151
960 -81.1757801113503
970 -81.2897159908196
980 -81.5132328622489
990 -81.5846923735159
1000 -81.8306690834146
1010 -81.9410588115806
1020 -82.1549444954754
1030 -82.5953122856522
1040 -82.4499692816925
1050 -82.1679706335077
1060 -82.4402013343626
1070 -82.5435987652615
1080 -82.5908188122569
1090 -82.6497113142472
1100 -82.8455727905946
1110 -82.9735115547065
1120 -82.9146910056384
1130 -82.9247764199741
1140 -82.6516715729015
1150 -82.6474564274589
1160 -82.6588279549745
1170 -82.641838207074
1180 -82.7325728968173
1190 -82.481731040472
1200 -82.3016739028425
1210 -82.3409409922953
1220 -82.0725176382807
1230 -82.2560073371676
1240 -82.29186477925
1250 -82.2884219039767
1260 -82.3674733191956
1270 -82.1790443649302
1280 -82.125554382954
1290 -82.6112080676638
1300 -82.5917032669247
1310 -82.3727325181738
1320 -82.6365156132241
1330 -82.4873431811861
1340 -82.295318699094
1350 -82.1866561794429
1360 -81.9478311955447
1370 -81.8444570291863
1380 -81.6527784451688
1390 -81.4909106345574
1400 -81.4383404355418
1410 -81.3656434081503
1420 -81.3087512994196
1430 -81.1463814780153
1440 -81.0695721152396
1450 -81.0195996415325
1460 -80.6606045488019
1470 -80.5450370066126
1480 -80.3923122970409
1490 -80.4135148627568
1500 -80.1368277829153
1510 -79.9837777722705
1520 -79.7094660282887
1530 -79.6257446785332
1540 -79.4242020914186
1550 -79.2280938814971
1560 -79.0144592345629
1570 -78.8593948504591
1580 -78.6421215597877
1590 -78.4252667060342
1600 -78.2332707079102
1610 -77.9781334935416
1620 -77.7787024175923
1630 -77.5506290106688
1640 -77.2997293878792
1650 -77.0902833301193
1660 -76.8126851574467
1670 -76.5734847128216
1680 -76.2037009392161
1690 -75.8927598350081
1700 -75.5908638493156
1710 -75.3990610481619
1720 -74.9478132171085
1730 -74.6590912613976
1740 -74.4577450630345
1750 -74.320343673197
1760 -73.9847227564905
1770 -73.6192178206564
1780 -73.4382816583998
1790 -73.1223525867716
1800 -72.8961481151527
1810 -72.6228343563644
1820 -72.3156560211029
1830 -71.8711805377242
1840 -71.7546239814945
1850 -71.389273249652
1860 -70.9646263960598
1870 -70.7866971254167
1880 -70.5035684866487
1890 -70.230969412715
1900 -69.8489014368334
1910 -69.4772579186554
1920 -69.274709019432
1930 -68.9796973434629
1940 -68.7923996621323
1950 -68.4801612464772
1960 -68.1804980467779
1970 -67.7579968865271
1980 -67.498740743494
1990 -67.155116605194
2000 -66.8455589946538
2010 -66.4790080771361
2020 -66.0999304499751
2030 -65.680892048698
2040 -65.3709291215795
2050 -64.9246600869882
2060 -64.6068459717397
2070 -64.3450098194787
2080 -63.9865313372512
2090 -63.7319197022675
2100 -63.3176683654455
2110 -63.0844119839845
2120 -62.6814501382945
2130 -62.3626511891603
2140 -61.9962257126607
2150 -61.7400614950129
2160 -61.4513364538796
2170 -61.1146733449195
2180 -60.8417026363538
2190 -60.5622551990925
2200 -60.2265997532865
2210 -59.6891778460306
2220 -59.3051102456263
2230 -59.0107193626805
2240 -58.6637941881566
2250 -58.3077088433331
2260 -57.9913391014112
2270 -57.5011959969428
2280 -57.1444412637608
2290 -56.7383089032736
2300 -56.3858529636975
2310 -56.0092915232339
2320 -55.576781284462
2330 -55.1997213288438
2340 -54.8490483250145
2350 -54.5455354418505
2360 -54.0738815515739
2370 -53.5308248974103
2380 -53.1302730953821
2390 -52.8341886090773
2400 -52.5357590683621
2410 -52.0238327707053
2420 -51.7168505407591
2430 -51.3348427852362
2440 -50.9516292234833
2450 -50.3716276930487
2460 -50.0044549474056
2470 -49.6639163121112
2480 -49.3261023120466
2490 -48.9454294806931
2500 -48.5611034185878
2510 -48.2191875011391
2520 -47.9318513437109
2530 -47.6216912486221
2540 -47.2923721457965
2550 -46.8929108845305
2560 -46.4910447600984
2570 -46.0157804877159
2580 -45.6860750340923
2590 -45.2844292705791
2600 -44.8357001220193
2610 -44.5325576335424
2620 -44.2581320117191
2630 -43.9647400464392
2640 -43.5404034018098
2650 -43.2977787773031
2660 -42.7443471673397
2670 -42.3713927396835
2680 -41.9274335979879
2690 -41.6242742601235
2700 -41.2566335071491
2710 -40.9860217516554
2720 -40.5538851264309
2730 -40.1381064894542
2740 -39.8333037931731
2750 -39.4819918343121
2760 -38.9815790344658
2770 -38.6826033977821
2780 -38.4025714818439
2790 -38.0660461710538
2800 -37.7534248834806
2810 -37.4302605119291
2820 -37.0856565616077
2830 -36.694861484473
2840 -36.3299331785277
2850 -35.9772595683426
2860 -35.6525879665686
2870 -35.1818813827582
2880 -34.797356781539
2890 -34.5564505063564
2900 -34.2779679515213
2910 -33.9039959395569
2920 -33.6526464698116
2930 -33.3816817045332
2940 -33.0038938239561
2950 -32.7425911372509
2960 -32.4504157245632
2970 -32.1608612673058
2980 -31.8212720658903
2990 -31.5623477495373
3000 -31.2296040965075
3010 -30.8755581009344
3020 -30.6139801729164
3030 -30.3200666930496
3040 -30.1083462339598
3050 -29.646210626125
3060 -29.2972262999459
3070 -29.0028111927763
3080 -28.7599413939027
3090 -28.369356800612
3100 -28.0109440802295
3110 -27.6503242651211
3120 -27.3691291479328
3130 -27.0115211923807
3140 -26.7078535524539
3150 -26.4524498991989
3160 -26.0651896566596
3170 -25.8051272243959
3180 -25.5342069817372
3190 -25.2341631719451
3200 -24.9878572753465
3210 -24.7879451543441
3220 -24.4487495523926
3230 -24.1867539569533
3240 -23.8953222456666
3250 -23.6258068301402
3260 -23.238229279424
3270 -22.8801880041104
3280 -22.6132660021546
3290 -22.2676217999077
3300 -21.99599707038
3310 -21.7223100706674
3320 -21.4819760002719
3330 -21.2743545134914
3340 -20.9973567510369
3350 -20.7757758075449
3360 -20.5317675127041
3370 -20.2879825562295
3380 -20.0657131881569
3390 -19.8433996679385
3400 -19.5108207794734
3410 -19.2072193545475
3420 -18.9096461534615
3430 -18.5962863950186
3440 -18.2674517593707
3450 -17.8601449684896
3460 -17.6045944548062
3470 -17.3783779821755
3480 -17.1497023798511
3490 -16.9191549228809
3500 -16.7371825981359
3510 -16.5121441746618
3520 -16.2632338842561
3530 -15.9191207608153
3540 -15.6087741511347
3550 -15.3624777629572
3560 -15.1191236257921
3570 -14.9047812940816
3580 -14.6988571609267
3590 -14.4987806818288
3600 -14.2732222708293
3610 -14.1427471901067
3620 -13.9406506415958
3630 -13.644306160086
3640 -13.4540513938246
3650 -13.1556534225198
3660 -12.8030267084993
3670 -12.4710639419287
3680 -12.2675210206191
3690 -11.9995763007932
3700 -11.8014508383952
3710 -11.6475458147046
3720 -11.4437803743476
3730 -11.2232164739777
3740 -11.0163991780547
3750 -10.7758496027678
3760 -10.5333003238177
3770 -10.3528858199489
3780 -10.0900445113794
3790 -9.93698428334644
3800 -9.75497260573527
3810 -9.56768464161371
3820 -9.33837377470331
3830 -9.17131648366011
3840 -8.95310259946782
3850 -8.78501390140902
3860 -8.65815298570596
3870 -8.50827753706138
3880 -8.34375347344055
3890 -8.11203378341849
3900 -7.92478224545682
3910 -7.73384300373557
3920 -7.59266062457385
3930 -7.37453136826433
3940 -7.13560157660533
3950 -6.97999092409504
3960 -6.72546004800908
3970 -6.51643364543212
3980 -6.36007971660518
3990 -6.24817785970851
4000 -6.08995136976241
4010 -5.93016379197424
4020 -5.74886959786442
4030 -5.56993088090378
4040 -5.43762952462436
4050 -5.29538512141287
4060 -5.10988759038942
4070 -4.91127488457812
4080 -4.64423806970566
4090 -4.39210593255885
4100 -4.25581119799116
4110 -4.0772609795895
4120 -3.94950038232029
4130 -3.82769281243415
4140 -3.75204418977986
4150 -3.62477518531159
4160 -3.50177587218028
4170 -3.38250965828404
4180 -3.2445947445342
4190 -3.01091564073122
4200 -2.89235599361581
4210 -2.8106221492309
4220 -2.64373410135576
4230 -2.4794962760457
4240 -2.36747057623398
4250 -2.21461751271523
4260 -2.04900063581269
4270 -1.9382218655509
4280 -1.81700866074567
4290 -1.69155815224711
4300 -1.58727843341374
4310 -1.46238531326812
4320 -1.37618121363497
4330 -1.17051572562272
4340 -1.01871420675567
4350 -0.866175288502581
4360 -0.691073760366157
4370 -0.490868008564172
4380 -0.320736938520447
4390 -0.215259713408064
4400 -0.0274973879454079
4410 0.115382824956436
4420 0.2591301900838
4430 0.532318848775894
4440 0.691029552563234
4450 0.866450912908806
4460 0.976954359500906
4470 1.17643544576313
4480 1.35053336469535
4490 1.49401482025028
4500 1.6157790846386
4510 1.70479303161902
4520 1.82252711577821
4530 1.9605066585697
4540 2.06837144559074
4550 2.15965414412899
4560 2.27046297575424
4570 2.40367940879791
4580 2.52249489451551
4590 2.62167540722625
4600 2.76397742688882
4610 2.90250018453749
4620 2.97232384633933
4630 3.1049549527484
4640 3.22306894986711
4650 3.31882815092695
4660 3.37775750144317
4670 3.46347324518059
4680 3.58984405721838
4690 3.69676980585389
4700 3.82794234105996
4710 3.9418226791049
4720 4.01722518850305
4730 4.08168957434383
4740 4.22071942645524
4750 4.33370570222
4760 4.42755229715196
4770 4.50282720949358
4780 4.59051381394185
4790 4.67583760984036
4800 4.73234399996898
4810 4.82408220809206
4820 4.9575978621139
4830 5.08595846463793
4840 5.17750080198669
4850 5.24549657084166
4860 5.3287023155013
4870 5.45709376818924
4880 5.51744664748946
4890 5.61833999869548
4900 5.75820893970638
4910 5.87080146353298
4920 5.9799155849772
4930 6.05714621257684
4940 6.15203423043618
4950 6.2271118800796
4960 6.30434150540234
4970 6.36706757697231
4980 6.44700436607019
4990 6.50516262387344
5000 6.53576911267655
5010 6.61570163637594
5020 6.70056609913389
5030 6.82019926753842
5040 6.93626895525969
5050 7.01072613891432
5060 7.14675376714317
5070 7.21924137777741
5080 7.29222822102029
5090 7.34220750626724
5100 7.41766063866132
5110 7.49466770645763
5120 7.5655493540492
5130 7.60884968191164
5140 7.67035946077259
5150 7.73917187077155
5160 7.78037065918863
5170 7.83062242547308
5180 7.93845689311495
5190 7.99338524560946
5200 8.06762333728569
5210 8.26172402408683
5220 8.37834724381178
5230 8.5256289786557
5240 8.72827453286418
5250 8.93814234496614
5260 9.0392511334852
5270 9.14191891188792
5280 9.23330792983816
5290 9.33497896361195
5300 9.39804790274178
5310 9.47066887240832
5320 9.55850762055976
5330 9.59858569798874
5340 9.66540537061687
5350 9.71439943082259
5360 9.805611129608
5370 9.86173966555059
5380 9.94563171089902
5390 10.0113570157751
5400 10.1411378800584
5410 10.3378492420356
5420 10.4421442242928
5430 10.5209869985511
5440 10.6399061617478
5450 10.7327847732481
5460 10.8147536835823
5470 10.9223342551156
5480 11.0131022295209
5490 11.0970958974348
5500 11.1382764218443
5510 11.1972340023684
5520 11.2396848482547
5530 11.2848029226018
5540 11.3552582072425
5550 11.429289288539
5560 11.5032540381143
5570 11.5485341891079
5580 11.6195369188439
5590 11.7064001376375
5600 11.7850231369361
5610 11.860160182006
5620 11.921057448486
5630 11.9796861289773
5640 12.0302336256738
5650 12.069750152242
5660 12.1407098556209
5670 12.2003739388881
5680 12.2666574443611
5690 12.3428066300131
5700 12.4160266857414
5710 12.4970095343868
5720 12.5776689431547
5730 12.6139111894181
5740 12.6735164264313
5750 12.7371951712029
5760 12.7794870678484
5770 12.9174948442773
5780 12.9744565559648
5790 13.0447764121874
5800 13.1087050161353
5810 13.1658721893857
5820 13.2045072094009
5830 13.2490619562806
5840 13.2774098646435
5850 13.306822017068
5860 13.3520303459919
5870 13.3888856993219
5880 13.4247908132816
5890 13.4788083746835
5900 13.5426686320659
5910 13.584831701394
5920 13.6695565580148
5930 13.7584847046529
5940 13.8315940900756
5950 13.8868380131651
5960 13.9440999510604
5970 13.9954160394808
5980 14.0680797004208
5990 14.1451842506157
6000 14.1934465218431
6010 14.2674064242423
6020 14.300211340941
6030 14.358578636032
6040 14.400654943592
6050 14.4487803196804
6060 14.4969766591355
6070 14.5273909981161
6080 14.570726741159
6090 14.6732566182977
6100 14.7512816280087
6110 14.8581679154693
6120 14.9116439028663
6130 14.9761067329187
6140 15.0128079224526
6150 15.0552124477924
6160 15.0972807831086
6170 15.1348054236616
6180 15.192955490293
6190 15.2687985709214
6200 15.3421751870585
6210 15.3953346030327
6220 15.4390736238353
6230 15.477828361044
6240 15.5218855550008
6250 15.5679230029222
6260 15.6216192884865
6270 15.6663303338759
6280 15.7211220388005
6290 15.762248420087
6300 15.8052987254997
6310 15.8226562752259
6320 15.8401694487234
6330 15.869786813029
6340 15.89926197608
6350 15.9156725397107
6360 15.9302035120577
6370 15.9397144526278
6380 15.9657084672522
6390 15.9812775479595
6400 16.004514829915
6410 16.0330139346654
6420 16.0748610917602
6430 16.112862919342
6440 16.1706315850572
6450 16.2117347283134
6460 16.2521300679717
6470 16.2981821882605
6480 16.3442742079998
6490 16.3937078410865
6500 16.4108787649379
6510 16.42838636135
6520 16.4495395679245
6530 16.474130127289
6540 16.5326743296699
6550 16.5900302396239
6560 16.6539310987805
6570 16.7375623063167
6580 16.8037700695524
6590 16.8416133234751
6600 16.8655320934248
6610 16.8932063278498
6620 16.9206538087711
6630 16.9555153876627
6640 16.9993969545057
6650 17.0223732756614
6660 17.0444175790811
6670 17.0701668927986
6680 17.2022514969133
6690 17.3120411235893
6700 17.3923924085657
6710 17.4360337850827
6720 17.4930433539028
6730 17.5302532768378
6740 17.5660725846321
6750 17.6490899193969
6760 17.7529736646488
6770 17.8109500313326
6780 17.8619689936804
6790 17.9058479030727
6800 17.9289956732896
6810 17.9699770674825
6820 17.9920278193909
6830 18.0194145978644
6840 18.0878807301363
6850 18.1970607095895
6860 18.2286708552431
6870 18.2549806446413
6880 18.2816803916459
6890 18.3258312201502
6900 18.3523755372285
6910 18.4491166765292
6920 18.4666471297496
6930 18.4887905266011
6940 18.5051353731516
6950 18.5373792821104
6960 18.5878701172265
6970 18.61135483567
6980 18.6248339739926
6990 18.6482974468305
7000 18.6736045904926
7010 18.6845451702295
7020 18.7255953712872
7030 18.7503443587265
7040 18.772196076215
7050 18.7886327032406
7060 18.808394017211
7070 18.8331732153808
7080 18.8657964107606
7090 18.9045603795343
7100 18.9292978044525
7110 18.9510274345184
7120 18.9823601847556
7130 19.0015422414357
7140 19.0237216455554
7150 19.0818745043539
7160 19.1236608701667
7170 19.1437037757938
7180 19.1627148146998
7190 19.1892012273201
7200 19.2133547614046
7210 19.2320063309422
7220 19.2676023603103
7230 19.3422405459553
7240 19.3832759694134
7250 19.4314764583074
7260 19.4745744553572
7270 19.4926662624246
7280 19.5338264636989
7290 19.5810042300075
7300 19.5962256326078
7310 19.6188636722083
7320 19.637064137863
7330 19.6640971056104
7340 19.676606596813
7350 19.7064511957302
7360 19.7171590394718
7370 19.7320809859894
7380 19.7564195038649
7390 19.7892218346789
7400 19.8065427182331
7410 19.8319026269799
7420 19.8622970343487
7430 19.8833565741911
7440 19.8968859570481
7450 19.9409264268336
7460 19.9832889597121
7470 20.0044203998682
7480 20.0232509172467
7490 20.0368089757917
7500 20.0529633946855
7510 20.0650248389307
7520 20.0821844592656
7530 20.1039698805269
7540 20.1240245291158
7550 20.150378028362
7560 20.162806457774
7570 20.1808294031495
7580 20.1984183604893
7590 20.2240822699011
7600 20.2441022062201
7610 20.2614796425605
7620 20.2961209439985
7630 20.3350884398796
7640 20.3673242941785
7650 20.3939713886375
7660 20.4237216552975
7670 20.4556860156375
7680 20.4671858226971
7690 20.4784331712062
7700 20.4874622465338
7710 20.5096528120697
7720 20.5473778494852
7730 20.5828667228856
7740 20.619528791109
7750 20.6426030797669
7760 20.6630970898715
7770 20.6906748050549
7780 20.7232366524234
7790 20.7534719374964
7800 20.8171324927067
7810 20.8533317162618
7820 20.8696906363919
7830 20.8798024103561
7840 20.8972564621133
7850 20.9121736613037
7860 20.9286999919948
7870 20.9420776591182
7880 20.9642006448666
7890 21.0140659848675
7900 21.135544142759
7910 21.1854969044529
7920 21.2252872044611
7930 21.2714957069158
7940 21.3044515102108
7950 21.351279632161
7960 21.3848810941941
7970 21.4502856887925
7980 21.489645877576
7990 21.5233036689685
8000 21.5526525909469
8010 21.6129325237896
8020 21.6597311253373
8030 21.7056435787027
8040 21.7902789274507
8050 21.8267200973204
8060 21.8678057661027
8070 21.8906171382813
8080 21.9169667888216
8090 21.9410611949149
8100 21.9766635561311
8110 22.0327672822534
8120 22.0692787651215
8130 22.0850572307821
8140 22.0976961683578
8150 22.1187163658151
8160 22.1327279957454
8170 22.1425655487924
8180 22.1506392424978
8190 22.1642275175946
8200 22.1747241493439
8210 22.1806966519841
8220 22.1929859594038
8230 22.2237867685501
8240 22.2445350325653
8250 22.2615617344153
8260 22.285043441605
8270 22.3104381969786
8280 22.3285197458056
8290 22.3428960790557
8300 22.3572420537152
8310 22.3679240419756
8320 22.3837951801315
8330 22.4079449033823
8340 22.4369201042718
8350 22.459725958659
8360 22.4878958602096
8370 22.4999683915855
8380 22.5372810490325
8390 22.5535751471234
8400 22.5639952837325
8410 22.5752048318765
8420 22.5829027851778
8430 22.5939480540796
8440 22.6324659871134
8450 22.6533661674469
8460 22.6749585389712
8470 22.6836577861935
8480 22.6994520978153
8490 22.7292711480971
8500 22.782673535491
8510 22.7966121151919
8520 22.8142702764576
8530 22.8454501356141
8540 22.8699691207229
8550 22.8873118429693
8560 22.903698220555
8570 22.9152939765067
8580 22.9188605131326
8590 22.9241680796973
8600 22.9298183102957
8610 22.9299782440287
8620 22.9460026003204
8630 22.9555271557363
8640 22.9757445148117
8650 22.9823661513856
8660 23.0040702495126
8670 23.0144511315092
8680 23.0237462830118
8690 23.029887451607
8700 23.0356585096922
8710 23.0407721191122
8720 23.0412706843298
8730 23.0669286742126
8740 23.091587793482
8750 23.1051942748227
8760 23.1272574259978
8770 23.1804479869948
8780 23.2014018057506
8790 23.2215707031134
8800 23.2400023670982
8810 23.2780470095163
8820 23.3059833561936
8830 23.3180824416348
8840 23.3245670878525
8850 23.3448695530762
8860 23.3694845906038
8870 23.3774487130755
8880 23.394970633602
8890 23.4169397459518
8900 23.4422029485736
8910 23.4625996856218
8920 23.4728580253215
8930 23.4846274076753
8940 23.5072697949729
8950 23.5208429738011
8960 23.5271549696972
8970 23.5322661374912
8980 23.5518178453869
8990 23.5648885169664
9000 23.5897628999809
9010 23.6180230450754
9020 23.6547441132769
9030 23.6702332818511
9040 23.6920514989692
9050 23.7240302428975
9060 23.7403413854175
9070 23.7617830880534
9080 23.7784037015027
9090 23.7884705838452
9100 23.8074180071916
9110 23.8227179502411
9120 23.8335496782621
9130 23.8407405906687
9140 23.8474262050675
9150 23.8520998256079
9160 23.8565817466883
9170 23.857287361814
9180 23.8642571122453
9190 23.8683206682165
9200 23.8835150682443
9210 23.8945084112129
9220 23.9018267590552
9230 23.9290518048566
9240 23.9407851600489
9250 23.9473187457051
9260 23.9574922075253
9270 23.9709231348543
9280 23.9796659763941
9290 24.0098034685831
9300 24.0406269106287
9310 24.0507799910654
9320 24.060940576486
9330 24.0836344805638
9340 24.1179711559064
9350 24.1450848017093
9360 24.1642208103963
9370 24.1848002836007
9380 24.2010115232096
9390 24.2164294177281
};
\addplot [thick, color1]
table {%
0 1.38107034317341
10 0.83887780365967
20 -0.0320808601549061
30 -1.39786790910478
40 -1.77619310073248
50 -3.28722312645834
60 -3.9062095372683
70 -4.73607442097739
80 -5.93934816977617
90 -7.14941218580134
100 -8.05364351876288
110 -9.31670801198105
120 -10.6233609741466
130 -11.5768975801353
140 -13.3641319425719
150 -14.5912577343374
160 -15.5285572075763
170 -17.2607268297413
180 -18.4117836050445
190 -19.8628452284908
200 -21.7287627275191
210 -22.9352779124351
220 -23.6517720059703
230 -24.2645458339595
240 -25.2992813545277
250 -26.3370189583318
260 -27.2341260593736
270 -28.5364215288813
280 -29.154477618236
290 -29.7560926915122
300 -30.9111936700528
310 -31.7155157112749
320 -32.8188974688206
330 -33.6256770708987
340 -34.8107554822658
350 -35.5820312976948
360 -36.6865087955943
370 -37.6207964908272
380 -38.3829472998617
390 -39.2534503543957
400 -40.2600865930325
410 -40.7789128656713
420 -41.4021473913728
430 -42.143195975833
440 -43.0379893791728
450 -43.926932390972
460 -44.3258914830972
470 -45.2764420574018
480 -45.8989451070034
490 -46.4993832509036
500 -46.9352391633727
510 -47.5717430065395
520 -48.4210554814337
530 -48.9701171458963
540 -49.4884263760217
550 -49.8633123308675
560 -50.8383797072984
570 -51.2161403260464
580 -51.5581980346598
590 -52.2729328432273
600 -52.5932758222713
610 -52.9710711069702
620 -53.1603781337573
630 -53.5755698289747
640 -54.3203817535443
650 -54.9757561841612
660 -55.067815056679
670 -55.6150631800915
680 -56.4221358238916
690 -56.6667688480477
700 -56.9127871060691
710 -57.0192361695138
720 -57.5456404132774
730 -57.7314398333413
740 -58.0774488519236
750 -58.2451081052936
760 -58.6096470613401
770 -58.9380376229177
780 -59.2375814584975
790 -59.3860430594636
800 -59.8372030968441
810 -60.2906378318618
820 -60.6753679578087
830 -61.1283348133225
840 -61.2607969646438
850 -61.6000612021323
860 -61.4827417860327
870 -61.7664297450833
880 -61.8724928866601
890 -62.189644177173
900 -62.3823480208368
910 -62.5280481192226
920 -62.6561307552203
930 -62.8736634621507
940 -63.1053133091762
950 -63.1719203772245
960 -63.3833706365583
970 -63.4639305512693
980 -63.6158291030446
990 -63.5885020455895
1000 -63.7721715608945
1010 -63.8434184085947
1020 -63.9400988638858
1030 -64.1328374979256
1040 -63.9906707409348
1050 -63.661576763446
1060 -63.8260098151606
1070 -63.8907266137782
1080 -63.8618840903291
1090 -63.887646597317
1100 -63.9848235570727
1110 -64.0217133361548
1120 -63.9453540962228
1130 -63.9065864396889
1140 -63.6326739145636
1150 -63.6212603865423
1160 -63.5393774655156
1170 -63.505109120892
1180 -63.5367581279059
1190 -63.2886856448648
1200 -63.1017331348454
1210 -63.087812237832
1220 -62.8100643568681
1230 -62.8828944970373
1240 -62.892002275808
1250 -62.8192478103081
1260 -62.8456773102695
1270 -62.6422239426995
1280 -62.5554343928179
1290 -62.8385874552091
1300 -62.7415533191665
1310 -62.5208220155855
1320 -62.6443787665699
1330 -62.4233009725944
1340 -62.187881907271
1350 -62.0399474779355
1360 -61.7611605118043
1370 -61.6167307505307
1380 -61.3935867521336
1390 -61.1967990180051
1400 -61.103835558444
1410 -61.0144964151783
1420 -60.8829143178723
1430 -60.7085985822745
1440 -60.5928423698669
1450 -60.4984063590192
1460 -60.1164776666826
1470 -59.9755029996664
1480 -59.792970632637
1490 -59.7380817849962
1500 -59.4530684527157
1510 -59.2789517932337
1520 -58.9879250119872
1530 -58.8580326665307
1540 -58.6375981602991
1550 -58.4371996010066
1560 -58.2050990329589
1570 -58.0330775983866
1580 -57.7992032726145
1590 -57.5691582202724
1600 -57.3498764571812
1610 -57.0873689358833
1620 -56.8829030373366
1630 -56.6518182915268
1640 -56.3790634899621
1650 -56.1622066353526
1660 -55.8839377803956
1670 -55.6282407291569
1680 -55.2488651205375
1690 -54.9119072975192
1700 -54.5748918741435
1710 -54.3650529727489
1720 -53.9036081757403
1730 -53.5936313822568
1740 -53.3563166713152
1750 -53.2130258776297
1760 -52.8662960082738
1770 -52.488080738081
1780 -52.290323662536
1790 -51.9633998404195
1800 -51.7348046651587
1810 -51.4513108680332
1820 -51.1308671046139
1830 -50.6773818892303
1840 -50.5494168796383
1850 -50.1777171905092
1860 -49.7518311855138
1870 -49.5543016283517
1880 -49.2593602407695
1890 -48.9802506380896
1900 -48.5922777873912
1910 -48.2157354785842
1920 -48.0046810661264
1930 -47.7112107052052
1940 -47.5184313829589
1950 -47.1850381549482
1960 -46.8855669340996
1970 -46.4571850226409
1980 -46.1900008580881
1990 -45.8394203749839
2000 -45.5223193380284
2010 -45.1376832838244
2020 -44.7584956925887
2030 -44.3415556230081
2040 -44.0275371298058
2050 -43.5585105727576
2060 -43.2281528799607
2070 -42.9569525958945
2080 -42.5988256567517
2090 -42.3422231951535
2100 -41.9258131198289
2110 -41.6907450822954
2120 -41.2858092576435
2130 -40.9617171982677
2140 -40.5912440883243
2150 -40.3340732887639
2160 -40.03546230067
2170 -39.6964055548298
2180 -39.4267023913883
2190 -39.1370254107781
2200 -38.7921186543807
2210 -38.2533587823027
2220 -37.8682296305512
2230 -37.5727771599455
2240 -37.2240248375517
2250 -36.8666248398119
2260 -36.5515753222358
2270 -36.0604212060857
2280 -35.6977595480767
2290 -35.2916271875895
2300 -34.9351632015123
2310 -34.5592469136352
2320 -34.1231044851273
2330 -33.7438195955196
2340 -33.3912356938024
2350 -33.0846995873116
2360 -32.6096620471538
2370 -32.0642326660402
2380 -31.6633657352412
2390 -31.3690359419093
2400 -31.0699949688754
2410 -30.5541149764906
2420 -30.2467303255374
2430 -29.8619989154279
2440 -29.479121408971
2450 -28.9008060446229
2460 -28.5340319619154
2470 -28.193824395705
2480 -27.8560103956404
2490 -27.4750856951191
2500 -27.0908217805047
2510 -26.7468434294353
2520 -26.4587255789462
2530 -26.1496847613498
2540 -25.8179735578392
2550 -25.4192052581067
2560 -25.0185923113597
2570 -24.541135419313
2580 -24.2108912365876
2590 -23.8094019215812
2600 -23.3600214527893
2610 -23.0585542624721
2620 -22.7836672651563
2630 -22.4904464251992
2640 -22.0665925241554
2650 -21.823676999017
2660 -21.2700891454146
2670 -20.8967780439354
2680 -20.4505177292039
2690 -20.1470338997759
2700 -19.778140280455
2710 -19.5078879366183
2720 -19.0734640223159
2730 -18.6574282208971
2740 -18.351508859747
2750 -17.9998727645207
2760 -17.4989258783578
2770 -17.2005186619428
2780 -16.9196255044476
2790 -16.5832160490804
2800 -16.2705411143031
2810 -15.9463998576579
2820 -15.6014793061889
2830 -15.2103242523236
2840 -14.844780679494
2850 -14.4921070693089
2860 -14.1663343155242
2870 -13.6943255833926
2880 -13.3099692034602
2890 -13.0691821305498
2900 -12.7892408697282
2910 -12.4146882448424
2920 -12.1639510550986
2930 -11.8929862898203
2940 -11.5151984092431
2950 -11.2542943376433
2960 -10.9621189249556
2970 -10.6724921421917
2980 -10.3309043690519
2990 -10.0717334968438
3000 -9.73898984381399
3010 -9.38441651716504
3020 -9.12174475167205
3030 -8.82754934949456
3040 -8.61574528204149
3050 -8.15352595328112
3060 -7.80369414306994
3070 -7.50833284593725
3080 -7.26546304706365
3090 -6.87487845377294
3100 -6.51646573339043
3110 -6.15584591828196
3120 -5.87421325969202
3130 -5.51700959136947
3140 -5.21302089450207
3150 -4.95712817890157
3160 -4.56859282086134
3170 -4.30826680779858
3180 -4.0361129305119
3190 -3.73606912071983
3200 -3.48914106419855
3210 -3.28897540195545
3220 -2.9491546760447
3230 -2.68715908060539
3240 -2.39264194228531
3250 -2.12312652675887
3260 -1.73554897604266
3270 -1.3773729351607
3280 -1.11065836605881
3290 -0.76532245323605
3300 -0.493540978170684
3310 -0.219276176923915
3320 0.02105789347159
3330 0.228620516327599
3340 0.506346619099033
3350 0.72840880291554
3360 0.972417097756296
3370 1.21620205423087
3380 1.43893281303564
3390 1.66104864910209
3400 1.99438968015988
3410 2.29810493403019
3420 2.59567813511622
3430 2.90903789355909
3440 3.23885597287822
3450 3.64616276375933
3460 3.90315388266156
3470 4.12937035529234
3480 4.35817967971962
3490 4.58892625938997
3500 4.77014548794255
3510 4.99518391141666
3520 5.24409420182239
3530 5.5896677506093
3540 5.90001436028991
3550 6.14688393564974
3560 6.39020414203213
3570 6.60487606178347
3580 6.81080019493841
3590 7.01128841729891
3600 7.23684682829847
3610 7.36732190902103
3620 7.57012547022707
3630 7.8664699517369
3640 8.05672471799832
3650 8.35450355970937
3660 8.70767614531809
3670 9.04099241593626
3680 9.24453533724586
3690 9.5124800570717
3700 9.71060551946969
3710 9.86399194804886
3720 10.0684387917256
3730 10.2894996072586
3740 10.4963169031817
3750 10.7375018570708
3760 10.980051136021
3770 11.1612441655805
3780 11.42408547415
3790 11.5766028306795
3800 11.7586145082907
3810 11.9462278743814
3820 12.1755387412918
3830 12.342596032335
3840 12.5629480540781
3850 12.7311554495666
3860 12.8581931439504
3870 13.008068592595
3880 13.1725926562158
3890 13.4043123462379
3900 13.5915638841996
3910 13.7825031259208
3920 13.9240460533256
3930 14.1421753096351
3940 14.3811051012941
3950 14.5367157538044
3960 14.7912466298903
3970 15.0002730324673
3980 15.1566269612942
3990 15.2685288181909
4000 15.426755308137
4010 15.5865428859252
4020 15.7681874702953
4030 15.947126187256
4040 16.0794275435354
4050 16.2216719467469
4060 16.4072480898468
4070 16.6068487861688
4080 16.8738856010413
4090 17.1260177381881
4100 17.2631639992242
4110 17.4421375631586
4120 17.570725921428
4130 17.6925334913141
4140 17.7681821139684
4150 17.8956921890127
4160 18.018691502144
4170 18.1379577160402
4180 18.2758726297901
4190 18.5095517335931
4200 18.6281113807085
4210 18.7098452250934
4220 18.8767332729685
4230 19.0409710982786
4240 19.1529967980903
4250 19.3058498616091
4260 19.4714667385116
4270 19.5822455087734
4280 19.7035639690228
4290 19.8290144775214
4300 19.9332941963547
4310 20.058326256029
4320 20.1445303556621
4330 20.3503755177347
4340 20.5021770366017
4350 20.6550113861483
4360 20.8301129142847
4370 21.0303186660867
4380 21.2015050028782
4390 21.3073653736119
4400 21.4951276990746
4410 21.6380079119764
4420 21.7817552771038
4430 22.0549439357959
4440 22.2136546395832
4450 22.3890759999288
4460 22.4995794465209
4470 22.6990605327831
4480 22.8731584517153
4490 23.0166399072703
4500 23.1384041716586
4510 23.227418118639
4520 23.3451522027982
4530 23.4831317455897
4540 23.5910386344304
4550 23.6823213329686
4560 23.7931301645939
4570 23.9263465976375
4580 24.0451620833551
4590 24.1443425960659
4600 24.2866446157284
4610 24.4251673733771
4620 24.4949910351789
4630 24.627622141588
4640 24.7459051659469
4650 24.8416643670068
4660 24.900593717523
4670 24.9863094612604
4680 25.1126802732982
4690 25.2196060219337
4700 25.3507785571398
4710 25.4646588951847
4720 25.5400614045829
4730 25.6050906674262
4740 25.7447348726218
4750 25.8577211483866
4760 25.9515677433185
4770 26.0268426556602
4780 26.1145292601084
4790 26.1998530560069
4800 26.2563594461355
4810 26.3480976542586
4820 26.4816133082805
4830 26.6099739108045
4840 26.7015162481533
4850 26.7695120170082
4860 26.8527177616679
4870 26.9811092143558
4880 27.041462093656
4890 27.1423554448621
4900 27.282224385873
4910 27.3948169096996
4920 27.5039310311438
4930 27.5811616587434
4940 27.6760496766027
4950 27.7511689671842
4960 27.8283985925069
4970 27.8911246640769
4980 27.9710614531748
4990 28.029219710978
5000 28.0598261997811
5010 28.1397587234805
5020 28.2246231862385
5030 28.344256354643
5040 28.4603260423643
5050 28.5347832260189
5060 28.6708108542478
5070 28.743298464882
5080 28.8162853081249
5090 28.8665002252055
5100 28.9419533575996
5110 29.0189604253959
5120 29.0898420729875
5130 29.1331424008499
5140 29.1946521797109
5150 29.2634645897098
5160 29.3046633781269
5170 29.3549151444114
5180 29.4627496120532
5190 29.5176779645477
5200 29.591916056224
5210 29.7860167430251
5220 29.9026399627501
5230 30.049921697594
5240 30.2525672518025
5250 30.463663078156
5260 30.5647718666751
5270 30.6674396450778
5280 30.7588286630281
5290 30.8604996968019
5300 30.9235686359317
5310 30.9961896055982
5320 31.0840283537497
5330 31.1241064311786
5340 31.1909261038068
5350 31.2399201640125
5360 31.3311318627979
5370 31.3872603987405
5380 31.4711524440889
5390 31.536877748965
5400 31.6666586132483
5410 31.8633699752255
5420 31.9676649574827
5430 32.046507731741
5440 32.1654268949377
5450 32.258305506438
5460 32.3402744167722
5470 32.4478549883055
5480 32.5386229627108
5490 32.6226166306247
5500 32.6637971550342
5510 32.7227547355583
5520 32.7652055814446
5530 32.8103236557917
5540 32.8807789404324
5550 32.9548100217289
5560 33.0287747713042
5570 33.0740549222978
5580 33.1450576520338
5590 33.2319208708274
5600 33.310543870126
5610 33.3856809151959
5620 33.4465781816759
5630 33.5052881215139
5640 33.5558356182104
5650 33.5953521447786
5660 33.6663118481575
5670 33.7259759314247
5680 33.7922594368977
5690 33.8694311373262
5700 33.9426511930545
5710 34.0236340416999
5720 34.1042934504678
5730 34.1405356967312
5740 34.2001409337444
5750 34.263819678516
5760 34.3059457307828
5770 34.4439535072117
5780 34.5009152188993
5790 34.5712350751218
5800 34.6351636790697
5810 34.6923308523201
5820 34.7309658723353
5830 34.775520619215
5840 34.8038685275779
5850 34.8332806800024
5860 34.8784890089263
5870 34.9153443622564
5880 34.9512494762161
5890 35.005267037618
5900 35.0691272950004
5910 35.1112903643284
5920 35.1960152209492
5930 35.2849433675873
5940 35.35805275301
5950 35.4132966760995
5960 35.4705586139948
5970 35.5218747024153
5980 35.5945383633552
5990 35.6716429135501
6000 35.7199051847776
6010 35.7938650871767
6020 35.8266700038754
6030 35.8850372989664
6040 35.9271136065265
6050 35.9752389826148
6060 36.02343532207
6070 36.0538496610505
6080 36.0971854040934
6090 36.1997152812321
6100 36.2777402909431
6110 36.3846265784037
6120 36.4381025658007
6130 36.5025653958531
6140 36.539266585387
6150 36.5816711107269
6160 36.6237394460431
6170 36.6614004681636
6180 36.7195505347951
6190 36.7953936154235
6200 36.8687702315606
6210 36.9219296475348
6220 36.9656686683374
6230 37.0044234055461
6240 37.048480599503
6250 37.0945180474243
6260 37.1482143329886
6270 37.192925378378
6280 37.2477170833026
6290 37.288969623971
6300 37.3320199293837
6310 37.3493774791099
6320 37.3668906526074
6330 37.396508016913
6340 37.425983179964
6350 37.4423937435946
6360 37.4569247159417
6370 37.4664356565118
6380 37.4924296711362
6390 37.5080949584207
6400 37.5313322403762
6410 37.5598313451266
6420 37.6016785022214
6430 37.6396803298032
6440 37.6974489955184
6450 37.7385521387746
6460 37.7789474784329
6470 37.8249995987217
6480 37.871091618461
6490 37.9205252515477
6500 37.9376961753991
6510 37.9554592322994
6520 37.9766124388738
6530 38.0012029982384
6540 38.0597472006193
6550 38.1171031105733
6560 38.1810039697299
6570 38.2646351772661
6580 38.3308429405018
6590 38.3686861944245
6600 38.3926049643742
6610 38.4202791987992
6620 38.4477266797205
6630 38.4825882586121
6640 38.5264698254551
6650 38.5494461466108
6660 38.5714904500305
6670 38.597239763748
6680 38.7293243678627
6690 38.8391139945387
6700 38.9194652795151
6710 38.9631066560321
6720 39.0201162248523
6730 39.0573261477872
6740 39.0931454555816
6750 39.1761627903463
6760 39.2800465355983
6770 39.338022902282
6780 39.3890418646299
6790 39.4329207740222
6800 39.456068544239
6810 39.4970499384319
6820 39.5191006903404
6830 39.5464874688138
6840 39.6149536010857
6850 39.724133580539
6860 39.7557437261925
6870 39.7820535155908
6880 39.8087532625953
6890 39.8529040910997
6900 39.879448408178
6910 39.9761895474787
6920 39.9937200006991
6930 40.0158633975506
6940 40.0322082441011
6950 40.06445215306
6960 40.114942988176
6970 40.1384277066195
6980 40.1519068449421
6990 40.1755158852869
7000 40.200823028949
7010 40.211763608686
7020 40.2528138097436
7030 40.2775627971829
7040 40.2994145146715
7050 40.315851141697
7060 40.335657036405
7070 40.3604362345747
7080 40.3930594299545
7090 40.4318233987283
7100 40.4562875116234
7110 40.4780171416893
7120 40.5093498919265
7130 40.5285319486066
7140 40.5507113527263
7150 40.6088642115248
7160 40.6506505773377
7170 40.6706934829648
7180 40.6897045218707
7190 40.716190934491
7200 40.7403444685755
7210 40.7589960381131
7220 40.7945920674812
7230 40.8692302531262
7240 40.9102656765843
7250 40.9584661654783
7260 41.0015641625281
7270 41.0196559695956
7280 41.0608161708699
7290 41.1079939371784
7300 41.1232153397788
7310 41.1458533793793
7320 41.1640538450339
7330 41.1910868127814
7340 41.203596303984
7350 41.2334409029011
7360 41.2441487466428
7370 41.2590706931604
7380 41.2834092110359
7390 41.3162115418498
7400 41.333532425404
7410 41.3588923341508
7420 41.3892867415197
7430 41.4103462813621
7440 41.423875664219
7450 41.4679161340046
7460 41.5102786668831
7470 41.5314101070392
7480 41.5502406244176
7490 41.5637986829627
7500 41.5799531018565
7510 41.5920145461017
7520 41.6091741664366
7530 41.6309595876978
7540 41.6510142362868
7550 41.6773677355329
7560 41.689796164945
7570 41.7078191103204
7580 41.7254080676602
7590 41.751071977072
7600 41.771091913391
7610 41.7884693497314
7620 41.8231106511694
7630 41.8620781470505
7640 41.8943140013494
7650 41.9209610958085
7660 41.9507113624684
7670 41.9826757228084
7680 41.994175529868
7690 42.0054228783771
7700 42.0144519537048
7710 42.0366425192406
7720 42.0743675566561
7730 42.1098564300565
7740 42.14651849828
7750 42.1695927869378
7760 42.1900867970424
7770 42.2176645122258
7780 42.2502263595944
7790 42.2804616446673
7800 42.3441221998776
7810 42.3803214234327
7820 42.3966803435628
7830 42.4067921175271
7840 42.4242461692842
7850 42.4391633684746
7860 42.4556896991658
7870 42.4690673662891
7880 42.4911903520375
7890 42.5410556920384
7900 42.6625338499299
7910 42.7124866116238
7920 42.752276911632
7930 42.7984854140867
7940 42.8314412173817
7950 42.8782693393319
7960 42.911870801365
7970 42.9772753959633
7980 43.0166355847469
7990 43.0502933761394
8000 43.0796422981178
8010 43.1399222309605
8020 43.1867208325082
8030 43.2326332858736
8040 43.3172686346216
8050 43.3537098044913
8060 43.3947954732737
8070 43.4176068454523
8080 43.4439564959926
8090 43.4680509020859
8100 43.503653263302
8110 43.5597569894243
8120 43.5962684722925
8130 43.6120469379531
8140 43.6246858755288
8150 43.645706072986
8160 43.6597177029163
8170 43.6695552559633
8180 43.6776289496688
8190 43.6912172247656
8200 43.7017138565148
8210 43.7076863591551
8220 43.7199756665747
8230 43.7507764757211
8240 43.7715247397363
8250 43.7885514415863
8260 43.812033148776
8270 43.8374279041496
8280 43.8555094529766
8290 43.8698857862267
8300 43.8842317608862
8310 43.8949137491465
8320 43.9107848873024
8330 43.9349346105532
8340 43.9642289669741
8350 43.9870348213614
8360 44.015204722912
8370 44.0272772542879
8380 44.0645899117349
8390 44.0808840098257
8400 44.0913041464348
8410 44.1025136945789
8420 44.1102116478802
8430 44.1212569167819
8440 44.1597748498158
8450 44.1806750301492
8460 44.2022674016735
8470 44.2109666488959
8480 44.2267609605177
8490 44.2565800107995
8500 44.3099823981933
8510 44.3239209778942
8520 44.34157913916
8530 44.3727589983165
8540 44.3972779834253
8550 44.4146207056717
8560 44.4310070832573
8570 44.4426028392091
8580 44.446169375835
8590 44.4514769423997
8600 44.457127172998
8610 44.4572871067311
8620 44.4733114630228
8630 44.4828360184387
8640 44.5030533775141
8650 44.509675014088
8660 44.5313791122149
8670 44.5417599942116
8680 44.5510551457142
8690 44.5571963143093
8700 44.5629673723946
8710 44.5680809818146
8720 44.5685795470322
8730 44.594237536915
8740 44.6188966561843
8750 44.6325031375251
8760 44.6545662887002
8770 44.7077568496972
8780 44.728710668453
8790 44.7488795658157
8800 44.7673112298006
8810 44.8053558722186
8820 44.833292218896
8830 44.8453913043371
8840 44.8518759505548
8850 44.8721784157786
8860 44.8967934533061
8870 44.9047575757779
8880 44.9222794963044
8890 44.9442486086541
8900 44.969511811276
8910 44.9899085483241
8920 45.0001668880239
8930 45.0119362703777
8940 45.0345786576753
8950 45.0481518365035
8960 45.0544638323996
8970 45.0595750001936
8980 45.0791267080893
8990 45.0921973796688
9000 45.1170717626833
9010 45.1453319077777
9020 45.1820529759793
9030 45.1975421445535
9040 45.2193603616715
9050 45.2513391055998
9060 45.2676502481199
9070 45.2890919507558
9080 45.305712564205
9090 45.3157794465476
9100 45.3347268698939
9110 45.3500268129435
9120 45.3608585409645
9130 45.368049453371
9140 45.3747350677698
9150 45.3794086883102
9160 45.3838906093907
9170 45.3845962245164
9180 45.3915659749476
9190 45.3956295309188
9200 45.4108239309466
9210 45.4218172739152
9220 45.4291356217575
9230 45.4563606675589
9240 45.4680940227512
9250 45.4746276084073
9260 45.4848010702275
9270 45.4982319975565
9280 45.5069748390964
9290 45.5371123312854
9300 45.567935773331
9310 45.5780888537677
9320 45.5882494391883
9330 45.6109433432661
9340 45.6452800186087
9350 45.6723936644116
9360 45.6915296730985
9370 45.7121091463029
9380 45.7283203859119
9390 45.7437382804303
};
\addplot [thick, color2]
table {%
0 1.38107034317341
10 2.34988381673679
20 2.74864379657447
30 3.07718281814255
40 3.95436784592016
50 4.41574657930437
60 5.03757990038184
70 5.39482360716079
80 5.70028733487635
90 6.13584462492571
100 6.67341857662029
110 7.0235506338812
120 7.41649137460388
130 7.86846543776073
140 7.94326954258088
150 8.36805737594227
160 8.67297678896705
170 8.654536951914
180 9.05420981725209
190 8.92378015868403
200 8.97747852023029
210 9.13894703709276
220 9.47958437823791
230 9.95445789862915
240 9.9903221334861
250 10.2031146878868
260 10.2929919454397
270 10.4495469139517
280 10.7581100508302
290 11.0309866525727
300 11.1350303038326
310 11.4087558079072
320 11.4291518851302
330 11.3905932603018
340 11.2162755119233
350 11.2782783344099
360 11.1372678479674
370 11.222598755797
380 11.2540219063947
390 11.2844672640685
400 11.1990369097332
410 11.4949870599867
420 11.7502997540807
430 11.8397866075005
440 11.7515219502681
450 11.7560276068786
460 11.9449049932171
470 11.9384600127437
480 12.0747389784967
490 12.2497135596619
500 12.4204717920609
510 12.4899432672852
520 12.2695004109315
530 12.2974119088469
540 12.409908026051
550 12.4385060660777
560 12.2642277352006
570 12.426703752794
580 12.5804279998721
590 12.5054970545739
600 12.651475574653
610 12.7002650067976
620 12.9139395367559
630 12.8797778748662
640 12.6844776307069
650 12.5525155616127
660 12.8265194139838
670 12.8326206373387
680 12.6299980533532
690 12.7615167040364
700 12.8882887724553
710 13.0385403332082
720 12.9650395952029
730 13.081473916876
740 13.0874384195116
750 13.233680444925
760 13.2031540130203
770 13.1966830273718
780 13.2065826660783
790 13.3398672845236
800 13.3674036007063
810 13.2650381007928
820 13.2141869339713
830 13.1596610479855
840 13.2813857161104
850 13.2878705189969
860 13.5942840576054
870 13.6623621317493
880 13.8247826007313
890 13.7955287331402
900 13.8519201977691
910 13.9558364159697
920 14.0647848701875
930 14.0891704565468
940 14.1340410176932
950 14.2733818639903
960 14.2626769344944
970 14.4290325303042
980 14.4884459655817
990 14.6750639202068
1000 14.678004472075
1010 14.8079590043514
1020 14.945157530897
1030 14.9754037826996
1040 15.2439043784125
1050 15.6993895327213
1060 15.7170816064226
1070 15.8252582095891
1080 16.0051804728634
1090 16.1164053700253
1100 16.1858175153117
1110 16.3065700001104
1120 16.5199991863588
1130 16.7003375219521
1140 17.0660588665746
1150 17.2152450605604
1160 17.4538408601979
1170 17.6264686946369
1180 17.7135901523118
1190 18.039416435273
1200 18.3492431355132
1210 18.5183328429614
1220 18.8646006714805
1230 18.9152371989124
1240 19.0113112708574
1250 19.1991377083162
1260 19.2685736744501
1270 19.5296959362936
1280 19.7094294182957
1290 19.5962576829757
1300 19.8224963194204
1310 20.1038385303448
1320 20.1302788490324
1330 20.4549844879846
1340 20.7815034305108
1350 20.9993290557013
1360 21.3339634394463
1370 21.5628407186988
1380 21.866289400592
1390 22.1433025787292
1400 22.3459764046973
1410 22.5029047497531
1420 22.7230999554829
1430 22.9849074543352
1440 23.1628744868013
1450 23.3209457100098
1460 23.7580565398473
1470 23.9507825020177
1480 24.1918242666016
1490 24.3413077214001
1500 24.6658120051776
1510 24.8960393592986
1520 25.2196296550522
1530 25.4176446066837
1540 25.7079203931489
1550 25.9388951150897
1560 26.2271828997467
1570 26.4389878074114
1580 26.7155835868387
1590 26.9882812978999
1600 27.2662922407988
1610 27.5609067813734
1620 27.798074553099
1630 28.0599996825634
1640 28.3734028219827
1650 28.6335149535913
1660 28.9316549606021
1670 29.2263547196114
1680 29.6359451945047
1690 30.0028998291947
1700 30.3737672525368
1710 30.6184494581755
1720 31.1034871262422
1730 31.4400467230895
1740 31.7181226858881
1750 31.8887448862256
1760 32.2637469566984
1770 32.6665099198539
1780 32.8872134774648
1790 33.2339175284846
1800 33.4919564053315
1810 33.7997411165552
1820 34.1509266303501
1830 34.6185629411102
1840 34.7786712449753
1850 35.166386894514
1860 35.6060282867072
1870 35.8220906568101
1880 36.1379162697328
1890 36.4332216372272
1900 36.8362554205498
1910 37.229990480472
1920 37.4709774232047
1930 37.7804845206417
1940 37.9978404408242
1950 38.3522989173323
1960 38.6641249910092
1970 39.0975948175478
1980 39.3745491484371
1990 39.7386314839802
2000 40.0711704485268
2010 40.4649936701184
2020 40.8542674057953
2030 41.282281766075
2040 41.6109094844968
2050 42.0886645628851
2060 42.431229993484
2070 42.7187651385713
2080 43.0856184629712
2090 43.3512983422008
2100 43.7802439420775
2110 44.0319661779636
2120 44.4449538818242
2130 44.7824260676494
2140 45.1698300208515
2150 45.4359584740631
2160 45.7450495753579
2170 46.0923907112872
2180 46.3710896372618
2190 46.6708703860283
2200 47.0253745171849
2210 47.5719287643033
2220 47.9676404255033
2230 48.2689200662821
2240 48.6220900501612
2250 48.9862595234303
2260 49.3068666426361
2270 49.8019699305815
2280 50.1717378692035
2290 50.5805701595024
2300 50.9383252908774
2310 51.3182115167837
2320 51.7583810815311
2330 52.1415485619258
2340 52.4974493803787
2350 52.8107508448198
2360 53.2921738753813
2370 53.8429206010066
2380 54.2474034935722
2390 54.5478913666571
2400 54.8490673090679
2410 55.3678970152714
2420 55.6792914071268
2430 56.0686964890723
2440 56.4527257918423
2450 57.0343629400154
2460 57.4038723609565
2470 57.7446842092277
2480 58.0873251628638
2490 58.4727650229469
2500 58.8595808786218
2510 59.2132978321211
2520 59.50494123675
2530 59.8167386248507
2540 60.1509319264209
2550 60.5512320054064
2560 60.9547554718312
2570 61.4306625634649
2580 61.7636515049089
2590 62.1648696525413
2600 62.6163452139814
2610 62.9209210816866
2620 63.1982740273589
2630 63.4940269751521
2640 63.916555945008
2650 64.1610569788356
2660 64.71352218014
2670 65.0890425093993
2680 65.5332249256394
2690 65.8399932519959
2700 66.2078222914498
2710 66.478008296698
2720 66.9113360034962
2730 67.3265232645978
2740 67.6337239336378
2750 67.9853618570227
2760 68.4861816331823
2770 68.7853291818064
2780 69.0669927377387
2790 69.4050912798799
2800 69.7175543196709
2810 70.0430904287066
2820 70.3892138968717
2830 70.7816272201522
2840 71.1475101913927
2850 71.5016930448681
2860 71.8275134869912
2870 72.2995857585183
2880 72.6838081700609
2890 72.9246869124407
2900 73.2046399925352
2910 73.5783547391755
2920 73.8294830436773
2930 74.1004478089557
2940 74.4785188003621
2950 74.7407650952274
2960 75.0334361986258
2970 75.3232406065775
2980 75.6638102039653
2990 75.9220456298996
3000 76.2547892829294
3010 76.6090778327644
3020 76.8716684440447
3030 77.1665634709268
3040 77.3777753678723
3050 77.8372161698082
3060 78.1855938599091
3070 78.4815489368108
3080 78.7246667017236
3090 79.1142406662798
3100 79.4726183462061
3110 79.8319459317969
3120 80.1139248771731
3130 80.4709303793656
3140 80.774242029661
3150 81.0295055108001
3160 81.4146944880476
3170 81.6746839591512
3180 81.9466367982867
3190 82.2458232398129
3200 82.4916111764522
3210 82.6916791005435
3220 83.030874702495
3230 83.2922613711303
3240 83.5831865442535
3250 83.8536290428595
3260 84.241534329632
3270 84.598856736268
3280 84.8660481399849
3290 85.211825823261
3300 85.4835159970514
3310 85.7571648888282
3320 85.9974989592237
3330 86.2050928808904
3340 86.4820906433449
3350 86.7045340070248
3360 86.948266563663
3370 87.1907679482002
3380 87.4137719532833
3390 87.6360854735017
3400 87.9689443614461
3410 88.272545786372
3420 88.570193966515
3430 88.8831405920371
3440 89.2111474995274
3450 89.6162473505233
3460 89.8732384694255
3470 90.0994394332563
3480 90.3285731116017
3490 90.5584886029038
3500 90.7394571940429
3510 90.9638795940874
3520 91.2127898844931
3530 91.5575978884403
3540 91.8672570408645
3550 92.1135534290419
3560 92.355129604156
3570 92.569748994111
3580 92.7741658413435
3590 92.9742245074303
3600 93.1997829184299
3610 93.3297495743939
3620 93.5308708798503
3630 93.8253070560268
3640 94.015375029044
3650 94.3130725945728
3660 94.6640873269595
3670 94.99605009353
3680 95.1977386175801
3690 95.4649687892867
3700 95.6623633880805
3710 95.8160445528829
3720 96.0204082910197
3730 96.2409721913896
3740 96.4474447662022
3750 96.6882708936308
3760 96.9308382827149
3770 97.1109797771043
3780 97.3730750854245
3790 97.5261353134574
3800 97.7081469910686
3810 97.8954349551902
3820 98.1236735328919
3830 98.2895808161548
3840 98.5091150971651
3850 98.6768677667616
3860 98.8037286824647
3870 98.9536041311093
3880 99.1176002390428
3890 99.348670302006
3900 99.5356026741021
3910 99.7256083883534
3920 99.8669454674879
3930 100.085074723797
3940 100.323356961738
3950 100.478967614248
3960 100.733286732486
3970 100.941505669703
3980 101.09785959853
3990 101.209761455427
4000 101.368088904724
4010 101.527515267392
4020 101.708888824355
4030 101.887613436455
4040 102.019914792734
4050 102.162159195946
4060 102.347735339045
4070 102.546348044857
4080 102.812359971645
4090 103.064030555081
4100 103.199430938812
4110 103.377356629139
4120 103.50472668533
4130 103.62599166804
4140 103.701361908725
4150 103.828630913193
4160 103.951317115435
4170 104.069845799991
4180 104.207760713741
4190 104.44150963923
4200 104.560069286345
4210 104.641738484823
4220 104.808043329319
4230 104.97228115463
4240 105.084329507667
4250 105.237182571186
4260 105.402295224333
4270 105.513073994595
4280 105.632464937182
4290 105.757915445681
4300 105.86149389926
4310 105.985513118929
4320 106.07124107209
4330 106.276906560103
4340 106.42870807897
4350 106.581246997223
4360 106.756348525359
4370 106.956554277161
4380 107.12570969575
4390 107.231186920862
4400 107.418949246325
4410 107.560000050589
4420 107.703416867778
4430 107.975690344117
4440 108.134401047904
4450 108.309448102237
4460 108.419754828498
4470 108.61923591476
4480 108.793111259384
4490 108.935418623606
4500 109.057182887994
4510 109.146196834975
4520 109.263926620408
4530 109.40125279318
4540 109.507988862979
4550 109.599385889694
4560 109.710194721319
4570 109.843378814914
4580 109.961728902039
4590 110.060702305555
4600 110.203004325217
4610 110.341074854653
4620 110.410477521212
4630 110.543108627621
4640 110.660509164878
4650 110.756268365937
4660 110.815197716454
4670 110.900330850711
4680 111.026701662748
4690 111.133691917547
4700 111.264401775014
4710 111.377177095602
4720 111.452598920244
4730 111.517184376316
4740 111.656214228427
4750 111.769200504192
4760 111.863047099124
4770 111.938107127404
4780 112.025608065919
4790 112.110931861817
4800 112.167438251946
4810 112.259176460069
4820 112.392415278838
4830 112.520557394446
4840 112.610609254517
4850 112.678331968819
4860 112.760940883413
4870 112.887635640345
4880 112.947780443798
4890 113.04848532608
4900 113.188354267091
4910 113.300486292972
4920 113.409440069854
4930 113.486433441083
4940 113.580719917522
4950 113.655797567165
4960 113.733027192488
4970 113.795753264058
4980 113.875325215489
4990 113.9338937535
5000 113.964333660557
5010 114.044266184257
5020 114.129130647015
5030 114.24831228471
5040 114.364381972431
5050 114.438839156086
5060 114.574866784315
5070 114.647094194398
5080 114.720081037641
5090 114.769851543998
5100 114.845304676392
5110 114.922311744188
5120 114.992891554551
5130 115.035990099773
5140 115.097499878634
5150 115.166312288633
5160 115.207245214335
5170 115.257673160696
5180 115.365507628338
5190 115.420225760565
5200 115.494463852241
5210 115.687965630459
5220 115.804588850184
5230 115.951870585028
5240 116.154516139237
5250 116.364108069487
5260 116.465216858006
5270 116.567608859581
5280 116.658489603096
5290 116.758843937764
5300 116.821912876894
5310 116.894533846561
5320 116.981812254028
5330 117.021603158907
5340 117.088299898118
5350 117.137034989479
5360 117.228246688264
5370 117.284068340627
5380 117.367960385975
5390 117.433343114303
5400 117.562537690793
5410 117.759031720425
5420 117.863326702682
5430 117.942169476941
5440 118.060036753781
5450 118.151961955324
5460 118.233930865658
5470 118.341511437191
5480 118.432279411597
5490 118.515846192058
5500 118.557018372663
5510 118.615975953187
5520 118.658426799073
5530 118.703671874254
5540 118.774127158895
5550 118.848158240191
5560 118.922122989767
5570 118.96740314076
5580 119.038405870496
5590 119.12526908929
5600 119.203892088588
5610 119.279029133658
5620 119.339926400138
5630 119.398572909233
5640 119.44912040593
5650 119.488636932498
5660 119.559596635877
5670 119.619162731156
5680 119.685446236629
5690 119.761556428614
5700 119.834776484342
5710 119.915605670523
5720 119.99626507929
5730 120.032507325554
5740 120.092071544705
5750 120.155750289477
5760 120.198057662754
5770 120.336065439183
5780 120.39302715087
5790 120.463347007093
5800 120.527275611041
5810 120.584386380087
5820 120.622646298982
5830 120.667201045862
5840 120.695671498675
5850 120.725083651099
5860 120.770291980023
5870 120.807147333353
5880 120.843052447313
5890 120.897070008715
5900 120.960583977637
5910 121.002543362921
5920 121.087268219542
5930 121.176178614098
5940 121.249399508126
5950 121.304643431215
5960 121.361905369111
5970 121.412973103467
5980 121.485636764406
5990 121.562741314601
6000 121.611003585829
6010 121.684963488228
6020 121.717777700917
6030 121.775662034648
6040 121.817738342208
6050 121.865701570296
6060 121.913956593885
6070 121.944059318875
6080 121.987111123407
6090 122.089287827353
6100 122.166754424296
6110 122.273403214156
6120 122.326879201554
6130 122.390602898367
6140 122.427304087901
6150 122.469708613241
6160 122.511776948557
6170 122.54930158911
6180 122.607451655741
6190 122.683160778424
6200 122.756537394562
6210 122.809696810536
6220 122.853435831338
6230 122.892190568547
6240 122.936247762504
6250 122.982285210425
6260 123.035981495989
6270 123.080550446289
6280 123.135247637398
6290 123.176485408472
6300 123.219535713884
6310 123.237022643968
6320 123.254535817466
6330 123.284153181772
6340 123.313548516884
6350 123.329959080514
6360 123.344490052861
6370 123.354000993432
6380 123.379995008056
6390 123.395579290542
6400 123.418816572497
6410 123.447315677248
6420 123.488753631951
6430 123.526755459532
6440 123.584319377811
6450 123.62536570299
6460 123.665761042648
6470 123.711813162937
6480 123.757423979126
6490 123.806467679556
6500 123.823500005402
6510 123.84108228172
6520 123.862235488294
6530 123.886826047659
6540 123.94537025004
6550 124.002726159994
6560 124.06662701915
6570 124.150258226686
6580 124.216389130895
6590 124.254232384818
6600 124.278151154768
6610 124.305669648375
6620 124.332965503081
6630 124.367827081972
6640 124.411708648815
6650 124.434671706588
6660 124.45682522854
6670 124.482801528109
6680 124.614886132224
6690 124.7246757589
6700 124.805027043876
6710 124.848668420393
6720 124.905839305951
6730 124.943049228886
6740 124.978868536681
6750 125.061885871445
6760 125.165769616697
6770 125.223131894231
6780 125.274150856579
6790 125.318029765971
6800 125.341177536188
6810 125.382158930381
6820 125.404209682289
6830 125.431596460763
6840 125.500062593034
6850 125.609242572488
6860 125.64069916803
6870 125.667008957428
6880 125.693720822314
6890 125.737871650818
6900 125.764415967897
6910 125.861157107197
6920 125.878687560418
6930 125.900830957269
6940 125.917250981535
6950 125.949494890494
6960 125.99998572561
6970 126.023470444053
6980 126.036949582376
6990 126.060413055214
7000 126.085383350344
7010 126.096323930081
7020 126.137374131138
7030 126.162201489304
7040 126.184075250938
7050 126.200511877964
7060 126.220273191934
7070 126.245052390104
7080 126.277675585484
7090 126.316439554258
7100 126.341111082592
7110 126.362840712658
7120 126.394173462895
7130 126.413355519576
7140 126.435534923695
7150 126.493687782494
7160 126.534913457545
7170 126.554956363172
7180 126.573967402078
7190 126.600453814698
7200 126.624607348783
7210 126.643258918321
7220 126.678854947689
7230 126.753493133334
7240 126.794528556792
7250 126.842729045686
7260 126.885827042736
7270 126.903918849803
7280 126.945079051077
7290 126.992256817386
7300 127.007478219986
7310 127.030116259587
7320 127.048316725241
7330 127.075349692989
7340 127.087859184191
7350 127.117703783109
7360 127.12841162685
7370 127.143338708536
7380 127.167677226411
7390 127.200479557225
7400 127.217800440779
7410 127.243160349526
7420 127.273435836306
7430 127.294495376149
7440 127.308024759006
7450 127.352065228791
7460 127.39442776167
7470 127.415559201826
7480 127.434389719204
7490 127.447947777749
7500 127.464102196643
7510 127.476163640888
7520 127.493365185985
7530 127.515150607246
7540 127.535205255835
7550 127.561558755081
7560 127.574060267358
7570 127.592083212734
7580 127.609648493727
7590 127.635292633907
7600 127.655312570225
7610 127.672666991505
7620 127.707140914433
7630 127.746108410314
7640 127.778344264613
7650 127.804991359072
7660 127.83442060843
7670 127.866169601046
7680 127.877669408105
7690 127.888916756615
7700 127.897986322463
7710 127.920306421756
7720 127.958031459172
7730 127.993481428228
7740 128.030045823291
7750 128.053203409235
7760 128.073697356096
7770 128.101275071279
7780 128.133677917446
7790 128.163913202519
7800 128.22757375773
7810 128.263772981285
7820 128.280131901415
7830 128.290243675379
7840 128.307697727136
7850 128.322608129864
7860 128.339216990536
7870 128.352594657659
7880 128.374522382566
7890 128.424387722567
7900 128.545865880458
7910 128.595818642152
7920 128.635628233771
7930 128.681836736225
7940 128.71479253952
7950 128.761620661471
7960 128.795128038877
7970 128.860532633475
7980 128.899892822259
7990 128.933550613651
8000 128.962856195849
8010 129.023136128691
8020 129.069934730239
8030 129.115847183604
8040 129.200482532352
8050 129.236923702222
8060 129.278009371004
8070 129.300820743183
8080 129.327170393723
8090 129.350940363376
8100 129.386377640391
8110 129.442481366514
8120 129.478992849382
8130 129.494771315042
8140 129.507410252618
8150 129.528430450075
8160 129.542442080006
8170 129.552279633053
8180 129.560364385149
8190 129.573952660246
8200 129.584446021848
8210 129.590385880011
8220 129.602675187431
8230 129.633475996577
8240 129.654224260592
8250 129.671250962442
8260 129.694732669632
8270 129.720042670051
8280 129.738124218878
8290 129.752500552128
8300 129.76696330148
8310 129.77764528974
8320 129.793516427896
8330 129.817666151147
8340 129.846641352036
8350 129.869447206424
8360 129.897617107974
8370 129.90968963935
8380 129.947002296797
8390 129.963296394888
8400 129.973716531497
8410 129.984970479553
8420 129.992668432855
8430 130.003573091285
8440 130.042091024319
8450 130.062914196504
8460 130.084506568029
8470 130.093209203232
8480 130.109003514854
8490 130.138822565136
8500 130.192114740842
8510 130.206010474266
8520 130.223668635532
8530 130.254848494689
8540 130.279367479797
8550 130.296710202044
8560 130.313096579629
8570 130.324692335581
8580 130.328339681622
8590 130.333652727514
8600 130.339302958112
8610 130.339462891845
8620 130.355485911971
8630 130.365010467387
8640 130.385227826462
8650 130.391849463036
8660 130.413553561163
8670 130.42393444316
8680 130.433208406239
8690 130.439349574834
8700 130.445120632919
8710 130.45032298869
8720 130.450821553907
8730 130.476526582269
8740 130.501057552702
8750 130.514664034042
8760 130.536727185217
8770 130.589917746214
8780 130.61087156497
8790 130.631040462333
8800 130.649472126318
8810 130.687516768736
8820 130.715453115413
8830 130.727508402054
8840 130.733993048271
8850 130.754295513495
8860 130.778910551023
8870 130.786874673494
8880 130.804380234784
8890 130.826349347133
8900 130.851612549755
8910 130.872009286803
8920 130.882267626503
8930 130.894018394422
8940 130.91666078172
8950 130.930233960548
8960 130.936545956444
8970 130.941657124238
8980 130.961253927165
8990 130.974109131989
9000 130.998983515003
9010 131.027243660098
9020 131.063929921565
9030 131.079419090139
9040 131.101146296036
9050 131.133135642766
9060 131.149446785287
9070 131.170888487923
9080 131.187508252501
9090 131.197628873642
9100 131.21655936623
9110 131.231911253124
9120 131.242742981145
9130 131.250040151696
9140 131.256725766095
9150 131.261399386636
9160 131.265881307716
9170 131.266586922842
9180 131.273556673273
9190 131.277620229244
9200 131.292814629272
9210 131.303807972241
9220 131.311126320083
9230 131.338351365884
9240 131.350084721077
9250 131.356618306733
9260 131.366791768553
9270 131.380222695882
9280 131.388947613495
9290 131.418940479536
9300 131.449527398504
9310 131.459753967092
9320 131.469914552513
9330 131.49260845659
9340 131.526945131933
9350 131.554058777736
9360 131.573194786423
9370 131.593774259627
9380 131.609985499236
9390 131.625403393755
};
\addplot [thick, color3]
table {%
0 1.38107034317341
10 2.49275876699426
20 3.08691266562482
30 3.73481650747294
40 4.80202531003283
50 5.47507782435446
60 6.25184332327945
70 6.81413712370431
80 7.37221915897703
90 8.14028041055292
100 8.86291098681392
110 9.51278919069188
120 10.1117630851584
130 10.8237812138722
140 11.3214866091182
150 12.0555998327027
160 12.6956537418554
170 13.077754618489
180 13.7644748877346
190 13.986667548759
200 14.4962042531638
210 15.0070240133611
220 15.616841975266
230 16.3775488184622
240 16.8544486007445
250 17.4186782295115
260 17.9385002071944
270 18.3976626249725
280 18.9457839362469
290 19.4616997344209
300 19.9068028171889
310 20.565816875515
320 20.9598121765946
330 21.2198208284031
340 21.471948132888
350 21.8326036829204
360 22.1144280079677
370 22.5502922497303
380 22.9397969131271
390 23.3480205117364
400 23.7139540503887
410 24.3072185942377
420 24.8661235652416
430 25.266852579077
440 25.5551851009617
450 25.9117973683977
460 26.3521096732587
470 26.749782543833
480 27.2073117938558
490 27.7064450339768
500 28.1329927009803
510 28.495468284649
520 28.6096967537441
530 28.9577771605518
540 29.4195152369872
550 29.7688180528888
560 30.0181194060108
570 30.4515677414979
580 30.9063417023166
590 31.2361213155265
600 31.6999042670758
610 32.0358802065984
620 32.5064398511089
630 32.7377488912431
640 32.913504008592
650 33.1467773273725
660 33.6189672179603
670 34.0348139478238
680 34.2202588984597
690 34.648279847856
700 35.0329617074892
710 35.4063084624861
720 35.6222154843809
730 35.986473180951
740 36.2356871962313
750 36.6101980009212
760 36.8913098471675
770 37.1139297652854
780 37.4150478526986
790 37.7724471556004
800 38.1354917604853
810 38.3313573795826
820 38.5997480216701
830 38.8494173037465
840 39.1364253411731
850 39.3539918066003
860 39.8219739221764
870 40.1910843934424
880 40.532139123972
890 40.7109867770182
900 41.016072984866
910 41.321653381955
920 41.6459717299655
930 41.8955372930458
940 42.1465988506096
950 42.4692191570997
960 42.6062374935646
970 42.9075447677809
980 43.1499427531945
990 43.5062975140817
1000 43.6913878461462
1010 44.0156895600855
1020 44.3272125118266
1030 44.5660696427891
1040 44.9545906652447
1050 45.5458514144368
1060 45.7537593728261
1070 46.0405297860051
1080 46.3805012365264
1090 46.6344828753671
1100 46.8816757879261
1110 47.1753215942699
1120 47.5277763132363
1130 47.8341705466973
1140 48.2785934225202
1150 48.5797966935893
1160 48.9348228067003
1170 49.2588469267451
1180 49.507271543674
1190 49.9281685753281
1200 50.3562081217095
1210 50.7198491262515
1220 51.1464441278503
1230 51.4089588257288
1240 51.6422650293744
1250 51.987601553926
1260 52.2094284597314
1270 52.5634787286323
1280 52.8541624518065
1290 53.0019033842492
1300 53.3871180305428
1310 53.7393131094551
1320 53.9311668049136
1330 54.3928757973858
1340 54.8145279517183
1350 55.1434154051738
1360 55.556939496362
1370 55.9040538226992
1380 56.2767997821542
1390 56.6449617562293
1400 56.99356789687
1410 57.2193940697153
1420 57.5823686083407
1430 57.9711651837984
1440 58.2149513264589
1450 58.4473925591486
1460 58.9482154552386
1470 59.2063084311178
1480 59.5393116565493
1490 59.8185951245411
1500 60.1823203524643
1510 60.4889101196829
1520 60.8676926677172
1530 61.154472911742
1540 61.5562107405834
1550 61.8462324885528
1560 62.2024375584428
1570 62.4709354437484
1580 62.7991589582011
1590 63.1519247499244
1600 63.5123838850358
1610 63.8476402600888
1620 64.1274724337699
1630 64.4300040054484
1640 64.8216847373541
1650 65.1562264787423
1660 65.4841319015762
1670 65.8410868274504
1680 66.2916863750367
1690 66.6887720370262
1700 67.1482169394809
1710 67.4501588453588
1720 67.9720849969963
1730 68.3582886769576
1740 68.706274816397
1750 68.9168330975009
1760 69.3454204053423
1770 69.7776694058049
1780 70.0504554224693
1790 70.4149789220276
1800 70.7243489644221
1810 71.0793877932094
1820 71.4642689833851
1830 71.9657350912872
1840 72.1576352980946
1850 72.578811186431
1860 73.0422814291391
1870 73.3049936715912
1880 73.6690512610746
1890 73.9801351220164
1900 74.4105513977494
1910 74.8212364415926
1920 75.111086297446
1930 75.4377624115681
1940 75.7037598368658
1950 76.0800485824463
1960 76.4169595423447
1970 76.8700035664008
1980 77.1688609915911
1990 77.5596519081629
2000 77.9090582465422
2010 78.3278837818818
2020 78.7307363510131
2030 79.1762765435145
2040 79.5236012350875
2050 80.0252643618061
2060 80.3876699561117
2070 80.7234618871079
2080 81.1076952819291
2090 81.3916360761678
2100 81.8425864426585
2110 82.1113569178808
2120 82.535784601286
2130 82.899418648673
2140 83.3015301527377
2150 83.5796281718221
2160 83.9130686323105
2170 84.2718736193259
2180 84.5600934102912
2190 84.8828464311225
2200 85.2477142698868
2210 85.802038635689
2220 86.2086364253552
2230 86.514535341381
2240 86.8755847420299
2250 87.2494921914288
2260 87.5827729059953
2270 88.0791601969278
2280 88.4603054702723
2290 88.8790421112774
2300 89.2418940444257
2310 89.6318050130473
2320 90.0860207895731
2330 90.4789885501861
2340 90.8370044986727
2350 91.1708438127226
2360 91.6566833587685
2370 92.2180456555487
2380 92.633311318045
2390 92.9399522093788
2400 93.2476282633844
2410 93.7740418592477
2420 94.0954335743631
2430 94.4885723451185
2440 94.8806613242393
2450 95.4691600830428
2460 95.8401934784251
2470 96.1838623668946
2480 96.5352705564434
2490 96.9185000485884
2500 97.3032745676478
2510 97.6650919946808
2520 97.9686335920894
2530 98.2856315834296
2540 98.629553417234
2550 99.0307765768047
2560 99.4354812848574
2570 99.9141778359004
2580 100.251165019263
2590 100.655463610668
2600 101.113420021003
2610 101.424054902147
2620 101.706676094081
2630 102.007008331078
2640 102.432148370011
2650 102.678068196835
2660 103.239293743063
2670 103.616065777556
2680 104.069699623426
2690 104.385729712746
2700 104.756391623247
2710 105.031677342094
2720 105.474666943722
2730 105.890807352196
2740 106.206174714775
2750 106.559771537498
2760 107.066782998966
2770 107.367213045165
2780 107.649040297104
2790 107.989369614992
2800 108.301683242481
2810 108.636128494966
2820 108.986493700038
2830 109.384353588275
2840 109.752202819139
2850 110.107871713974
2860 110.438114152917
2870 110.914134903466
2880 111.298542317874
2890 111.542498770458
2900 111.829753343243
2910 112.204565383355
2920 112.457821514811
2930 112.729817606992
2940 113.107803902373
2950 113.373511978004
2960 113.666741175391
2970 113.957404457357
2980 114.304152931724
2990 114.56380570758
3000 114.904484228308
3010 115.2625002295
3020 115.525986463342
3030 115.821216198182
3040 116.03468790747
3050 116.501218613714
3060 116.851005739576
3070 117.152723268313
3080 117.395149504951
3090 117.788281211246
3100 118.151665472274
3110 118.515724910283
3120 118.799147306675
3130 119.157861986049
3140 119.463921388838
3150 119.720358043668
3160 120.112837014732
3170 120.37263797865
3180 120.648063884974
3190 120.949130382254
3200 121.198262395641
3210 121.398482168289
3220 121.7449825033
3230 122.010189554632
3240 122.304856802863
3250 122.577946809869
3260 122.971911457465
3270 123.336752004749
3280 123.605032668872
3290 123.950424999825
3300 124.227212550524
3310 124.507086851839
3320 124.749438580053
3330 124.956640513097
3340 125.235024297288
3350 125.45881261669
3360 125.705322486058
3370 125.950454422255
3380 126.174956312639
3390 126.396003190462
3400 126.731286136098
3410 127.039222805895
3420 127.33964295249
3430 127.654378076901
3440 127.985645900684
3450 128.400670221056
3460 128.658240228654
3470 128.885520490434
3480 129.116476001363
3490 129.349524824914
3500 129.533160482796
3510 129.757842674244
3520 130.006283625954
3530 130.35375438261
3540 130.6661981051
3550 130.913354750788
3560 131.160069052717
3570 131.378322856628
3580 131.584882407487
3590 131.785830570094
3600 132.015377680922
3610 132.14548891416
3620 132.349279062259
3630 132.651326181098
3640 132.843765608987
3650 133.143511615717
3660 133.496894392593
3670 133.836471125454
3680 134.039534959405
3690 134.310489546245
3700 134.509318669163
3710 134.664168376221
3720 134.868916548762
3730 135.092368233274
3740 135.299838868726
3750 135.542005852393
3760 135.791682523318
3770 135.973942979673
3780 136.238114400839
3790 136.393211646307
3800 136.575489709945
3810 136.7635070269
3820 136.995062446674
3830 137.162649436175
3840 137.382332263793
3850 137.551172260714
3860 137.678880910448
3870 137.831935483654
3880 137.998216149428
3890 138.234913718532
3900 138.42472904437
3910 138.616365681122
3920 138.759230259278
3930 138.978105871489
3940 139.228269755585
3950 139.384015931298
3960 139.644356623202
3970 139.854854212351
3980 140.014779012093
3990 140.127432885427
4000 140.291538991759
4010 140.453289151337
4020 140.6358157421
4030 140.816279434918
4040 140.950885776612
4050 141.095424421819
4060 141.286727772749
4070 141.489822100583
4080 141.758281225215
4090 142.014088526783
4100 142.1515403301
4110 142.333697864591
4120 142.463894421322
4130 142.586265756735
4140 142.661883955894
4150 142.790723148851
4160 142.914150905523
4170 143.03308371581
4180 143.173112675713
4190 143.409408461016
4200 143.52844537221
4210 143.610728249553
4220 143.779552046984
4230 143.945311629838
4240 144.057074858132
4250 144.212221336669
4260 144.380465417123
4270 144.493058150824
4280 144.613780691129
4290 144.741185274111
4300 144.845631881647
4310 144.970891309686
4320 145.05756723758
4330 145.269394477903
4340 145.424555128983
4350 145.578626756852
4360 145.755660588998
4370 145.960904273466
4380 146.134304533044
4390 146.240065124808
4400 146.430479332023
4410 146.575095317833
4420 146.719993732569
4430 146.997847026807
4440 147.159662291297
4450 147.337114699325
4460 147.449693480234
4470 147.652740538253
4480 147.832323590798
4490 147.978160156918
4500 148.100007911939
4510 148.190069987985
4520 148.31157603629
4530 148.452512039867
4540 148.561416932877
4550 148.653864604243
4560 148.766394973644
4570 148.902435640545
4580 149.021670485969
4590 149.120521769387
4600 149.262869821993
4610 149.402318143736
4620 149.4732351389
4630 149.606545561912
4640 149.725566591387
4650 149.822118875491
4660 149.881310846663
4670 149.966289266047
4680 150.095835168564
4690 150.203152583818
4700 150.335852402985
4710 150.453311586465
4720 150.529860964442
4730 150.595598995308
4740 150.737512323021
4750 150.850245990394
4760 150.94472176352
4770 151.020974747734
4780 151.10889371909
4790 151.195961237235
4800 151.253489566795
4810 151.347177234304
4820 151.48122214704
4830 151.611581394598
4840 151.702227459679
4850 151.770312599075
4860 151.854205173483
4870 151.982774027565
4880 152.043222129097
4890 152.146064572299
4900 152.292031185316
4910 152.405603927237
4920 152.515606284689
4930 152.593207713549
4940 152.690454689685
4950 152.766390998656
4960 152.844057219134
4970 152.906632429976
4980 152.98752748464
4990 153.045261971845
5000 153.076303219937
5010 153.157142212259
5020 153.24360058609
5030 153.365931936539
5040 153.482427938986
5050 153.556845639428
5060 153.695725108994
5070 153.768501281852
5080 153.84070309458
5090 153.891179026983
5100 153.967445018225
5110 154.044480790697
5120 154.116028963405
5130 154.160058870886
5140 154.222649432204
5150 154.294284180846
5160 154.335618612354
5170 154.386053040612
5180 154.494287811629
5190 154.549005943855
5200 154.624479801515
5210 154.821037814934
5220 154.940476048375
5230 155.090581748435
5240 155.296683993401
5250 155.515715535167
5260 155.619450184021
5270 155.723402282624
5280 155.815065882241
5290 155.918645545682
5300 155.98212983051
5310 156.05643689422
5320 156.145162725083
5330 156.185840980894
5340 156.254459302008
5350 156.303355869157
5360 156.395559176695
5370 156.451583747939
5380 156.536144364909
5390 156.602276866997
5400 156.736206412869
5410 156.939507706645
5420 157.047203696298
5430 157.126464328747
5440 157.245673459573
5450 157.338692807474
5460 157.421769659177
5470 157.531760224672
5480 157.624001206069
5490 157.708490068892
5500 157.749601555916
5510 157.8086133794
5520 157.851278364144
5530 157.896129287142
5540 157.968241086031
5550 158.043756568769
5560 158.119101311449
5570 158.164463033786
5580 158.23685784223
5590 158.325772562046
5600 158.40458527908
5610 158.480593051208
5620 158.541034352493
5630 158.600386607673
5640 158.650727544603
5650 158.690278222446
5660 158.761391294468
5670 158.821326475794
5680 158.888051496144
5690 158.965188514043
5700 159.039171719826
5710 159.122576868011
5720 159.203517526374
5730 159.240020859339
5740 159.300007143248
5750 159.364243453704
5760 159.406427056041
5770 159.548417849565
5780 159.605357912667
5790 159.677246076485
5800 159.741593733404
5810 159.799880254541
5820 159.838034032199
5830 159.88267516812
5840 159.91106671399
5850 159.941068785024
5860 159.986354590504
5870 160.023434434748
5880 160.060177368266
5890 160.115096439619
5900 160.179670637451
5910 160.22242983792
5920 160.307154694541
5930 160.397198027148
5940 160.472304239435
5950 160.527549551575
5960 160.584644319213
5970 160.63620121416
5980 160.710754738352
5990 160.787909438069
6000 160.836224459891
6010 160.910943643004
6020 160.943776097386
6030 161.002326404455
6040 161.045066458216
6050 161.093121720412
6060 161.14179514035
6070 161.17250216953
6080 161.216036778007
6090 161.319735380975
6100 161.398913261256
6110 161.505797992388
6120 161.560395465789
6130 161.625748106137
6140 161.662574057575
6150 161.705733464789
6160 161.747952575053
6170 161.785907001765
6180 161.845468339633
6190 161.922848041972
6200 161.998163202366
6210 162.051391125235
6220 162.09574217328
6230 162.134766267032
6240 162.180078851062
6250 162.226651433951
6260 162.281027379285
6270 162.326811694239
6280 162.381958112766
6290 162.42423278371
6300 162.467156107669
6310 162.484486714191
6320 162.501951792685
6330 162.531288721403
6340 162.560672668922
6350 162.577083232552
6360 162.591716189589
6370 162.601402394291
6380 162.627985341216
6390 162.643933300723
6400 162.667264384495
6410 162.695980726371
6420 162.737669942254
6430 162.775852175593
6440 162.833434856654
6450 162.875083657795
6460 162.915726153786
6470 162.961738233033
6480 163.00744077032
6490 163.056834846704
6500 163.074113905577
6510 163.091751554258
6520 163.113948069926
6530 163.138510202094
6540 163.197967488984
6550 163.256538243626
6560 163.321692974747
6570 163.406242962798
6580 163.474571144205
6590 163.513004970813
6600 163.536992469468
6610 163.564731689022
6620 163.592656803835
6630 163.628712951857
6640 163.672771111131
6650 163.695776041949
6660 163.718216874879
6670 163.743843308596
6680 163.880064480333
6690 163.993595026789
6700 164.075698074687
6710 164.119577393657
6720 164.177361925824
6730 164.214619242588
6740 164.250982048563
6750 164.335559858615
6760 164.441426528071
6770 164.499267986668
6780 164.551235117826
6790 164.59644558594
6800 164.6195307568
6810 164.660444998893
6820 164.68250054396
6830 164.710215843108
6840 164.780322871379
6850 164.890420941603
6860 164.922266555561
6870 164.948631818816
6880 164.975633696754
6890 165.020480742221
6900 165.047093184683
6910 165.146716751709
6920 165.164466606415
6930 165.185987261647
6940 165.202846698651
6950 165.235996804102
6960 165.286243389534
6970 165.310651770547
6980 165.324500560081
6990 165.34788830322
7000 165.373051918181
7010 165.383897368077
7020 165.425699057951
7030 165.450233517038
7040 165.472410752946
7050 165.489642361467
7060 165.509448256175
7070 165.534593954494
7080 165.567353560758
7090 165.606117529532
7100 165.631024805764
7110 165.653162545071
7120 165.68542018806
7130 165.70529935766
7140 165.727204314158
7150 165.786085034341
7160 165.82732589673
7170 165.847924739939
7180 165.867117909183
7190 165.893960674488
7200 165.918279283951
7210 165.936853549597
7220 165.972697548517
7230 166.049568559675
7240 166.090684285938
7250 166.139058623016
7260 166.182299912294
7270 166.20035474106
7280 166.242000291054
7290 166.290312768104
7300 166.30546379469
7310 166.327968056679
7320 166.346393957846
7330 166.373724853272
7340 166.386520618121
7350 166.416381878909
7360 166.426905634283
7370 166.442165067728
7380 166.466441261414
7390 166.499605845532
7400 166.51722665357
7410 166.542830206099
7420 166.573529209062
7430 166.594839187089
7440 166.608250238406
7450 166.652801034296
7460 166.695825054354
7470 166.716947528124
7480 166.735919594849
7490 166.749615867302
7500 166.766154168634
7510 166.778294135616
7520 166.795630213623
7530 166.817569173615
7540 166.837773397424
7550 166.864470080519
7560 166.876888424703
7570 166.895221513842
7580 166.912880572457
7590 166.939199636448
7600 166.959038003601
7610 166.97645333216
7620 167.011319872133
7630 167.051117477528
7640 167.083950389515
7650 167.11079850286
7660 167.140217438107
7670 167.172195366089
7680 167.183688744542
7690 167.195186077139
7700 167.204313516841
7710 167.227304356193
7720 167.265146154623
7730 167.301265322772
7740 167.338591723397
7750 167.361866201212
7760 167.382616966151
7770 167.410103845588
7780 167.442500891921
7790 167.474364222555
7800 167.539383311642
7810 167.575691747797
7820 167.592624910257
7830 167.602838509713
7840 167.620238045295
7850 167.635128262261
7860 167.65177611168
7870 167.665351531443
7880 167.688375537981
7890 167.738884984934
7900 167.861763376858
7910 167.911785055495
7920 167.951616170808
7930 167.99824913164
7940 168.031487258318
7950 168.07927767645
7960 168.113479625944
7970 168.179946889008
7980 168.220495315233
7990 168.25416759901
8000 168.284525309261
8010 168.34627141654
8020 168.393639889089
8030 168.439552342455
8040 168.52486654847
8050 168.561469269419
8060 168.602554938201
8070 168.625492762939
8080 168.651734735672
8090 168.676440739284
8100 168.712416228205
8110 168.771328750309
8120 168.808615734284
8130 168.82474337683
8140 168.837571249822
8150 168.858356358165
8160 168.872437397253
8170 168.882125699602
8180 168.890058508934
8190 168.903719639474
8200 168.914254019957
8210 168.920283417325
8220 168.93257347939
8230 168.964051969973
8240 168.985227329121
8250 169.002346624048
8260 169.02676203211
8270 169.053304306654
8280 169.071686434007
8290 169.086184188952
8300 169.100812015836
8310 169.111276230658
8320 169.127107141652
8330 169.151375216087
8340 169.181299229817
8350 169.204306664402
8360 169.232804141929
8370 169.245012778608
8380 169.282325366699
8390 169.298832817726
8400 169.309510158001
8410 169.320729444102
8420 169.328532234931
8430 169.339736509826
8440 169.379457714308
8450 169.400346032611
8460 169.421963519898
8470 169.430694982701
8480 169.446410977533
8490 169.477069383954
8500 169.532174952771
8510 169.545942816015
8520 169.563762518373
8530 169.595570694375
8540 169.620062589465
8550 169.637584263956
8560 169.654228600783
8570 169.665693526439
8580 169.669585477832
8590 169.675143867183
8600 169.680918096441
8610 169.680908902241
8620 169.696816942437
8630 169.706170174741
8640 169.726224151754
8650 169.733593415859
8660 169.75543639488
8670 169.766040173374
8680 169.775471114833
8690 169.781519087845
8700 169.787319808571
8710 169.792686580781
8720 169.793519568464
8730 169.819269940048
8740 169.844238116249
8750 169.85774502853
8760 169.879689814086
8770 169.934469192211
8780 169.955852175237
8790 169.976201580078
8800 169.994633244063
8810 170.032779220155
8820 170.061058057347
8830 170.073268479335
8840 170.079721810007
8850 170.100577607381
8860 170.125134369047
8870 170.133094056178
8880 170.150600101962
8890 170.172445089545
8900 170.198728358902
8910 170.219344578073
8920 170.229793272733
8930 170.241657082997
8940 170.264536277262
8950 170.278319408368
8960 170.284813856886
8970 170.289980583869
8980 170.310005350201
8990 170.323125693031
9000 170.348140930712
9010 170.376852609748
9020 170.413619169043
9030 170.429245926556
9040 170.450960439816
9050 170.483629089299
9060 170.500065965035
9070 170.522621556817
9080 170.539263904746
9090 170.549582257014
9100 170.56871563337
9110 170.58444242829
9120 170.595744914075
9130 170.602921098993
9140 170.609771785908
9150 170.614560223475
9160 170.619060795688
9170 170.619857148866
9180 170.626801990244
9190 170.630348741604
9200 170.645875408019
9210 170.656876867391
9220 170.664143978653
9230 170.692080622189
9240 170.704337442336
9250 170.710892782703
9260 170.721131050493
9270 170.734746341759
9280 170.743564629147
9290 170.774527774443
9300 170.80510966397
9310 170.815269250344
9320 170.82547641798
9330 170.847732167811
9340 170.882121853926
9350 170.909613076759
9360 170.928659108172
9370 170.94930894403
9380 170.965411699202
9390 170.980895224392
};
\addplot [thick, color4]
table {%
0 1.38107034317341
10 2.54310841577058
20 3.15932648196713
30 3.86258090645538
40 4.98593628950289
50 5.77105809840054
60 6.62478932689419
70 7.28247328184489
80 7.95297079266265
90 8.77864161575019
100 9.56481893029201
110 10.2962998898466
120 11.0365847287497
130 11.8953049960413
140 12.526656274427
150 13.4050693100918
160 14.1292484535451
170 14.642705802989
180 15.4234315142518
190 15.8483560446813
200 16.5098901992862
210 17.1509905886832
220 17.9017818165046
230 18.7908400333111
240 19.4226201415136
250 20.176963197074
260 20.7785459770116
270 21.4135996569885
280 22.0967706726041
290 22.7728601247391
300 23.3336869968696
310 24.0681383708402
320 24.5747006067561
330 24.9593641150724
340 25.3753792808408
350 25.8600662237753
360 26.3052440536243
370 26.842321608083
380 27.3412324637718
390 27.8480913897901
400 28.3351037402538
410 29.0041515768823
420 29.6635905388285
430 30.235332431208
440 30.6544555264566
450 31.1234548864408
460 31.6920736567022
470 32.2434216953843
480 32.8352177918242
490 33.4970166993189
500 34.055698460201
510 34.5443784791405
520 34.877923158731
530 35.3441522803222
540 35.8927297537238
550 36.3648401286591
560 36.7836179305559
570 37.3335070515387
580 37.8960325562708
590 38.3051045953785
600 38.8921960446348
610 39.372941016204
620 39.9707588355425
630 40.3389566161382
640 40.7149046483056
650 41.0799796363653
660 41.6363075685625
670 42.2728432298552
680 42.5962149111518
690 43.1588970429184
700 43.6593493596845
710 44.1267849999986
720 44.5427059556816
730 45.0056207508821
740 45.3965914819505
750 45.8554978924465
760 46.2625332487225
770 46.6541785155258
780 47.1172676430782
790 47.5906148871269
800 48.0316409363403
810 48.3732825828395
820 48.7227565239146
830 49.1302543380526
840 49.558739284914
850 50.0109142273942
860 50.5590831325669
870 51.0254713953211
880 51.4858178397266
890 51.8154555311684
900 52.2183242843094
910 52.6303422952504
920 53.0378515744198
930 53.4028740766541
940 53.7987495115603
950 54.2343751166093
960 54.4997116461683
970 54.9306993129153
980 55.2899586858002
990 55.7350435788229
1000 56.0481162134539
1010 56.4492515162501
1020 56.8491639496354
1030 57.2448499645481
1040 57.7176036909648
1050 58.3994760141613
1060 58.707645819893
1070 59.0911661777745
1080 59.5347301017359
1090 59.8863653951582
1100 60.2648612876091
1110 60.6790103124367
1120 61.1012342577265
1130 61.4982820665143
1140 61.9753993178742
1150 62.3427076906572
1160 62.7976426036713
1170 63.2072177875219
1180 63.550142501679
1190 64.0302800924769
1200 64.524509774082
1210 64.9862326072137
1220 65.4549721541362
1230 65.7867381105288
1240 66.0977555294964
1250 66.5478061824042
1260 66.8639363205215
1270 67.246103443667
1280 67.5902485296473
1290 67.8630312169612
1300 68.3313529045122
1310 68.7089426636535
1320 69.0077044698987
1330 69.5140638338477
1340 70.0038324951576
1350 70.431607928357
1360 70.8988535041329
1370 71.3242271744615
1380 71.7749163240267
1390 72.2000808266216
1400 72.5981073004287
1410 72.8987511513762
1420 73.308316521651
1430 73.7621560554154
1440 74.0890775336408
1450 74.3974181286809
1460 74.9296503855389
1470 75.236885811444
1480 75.6291138051104
1490 75.9767437036014
1500 76.4009402416958
1510 76.7810865521648
1520 77.1969248036905
1530 77.5569205026009
1540 77.9846024055607
1550 78.3228108607779
1560 78.718867405654
1570 79.0554642114396
1580 79.4445821105288
1590 79.8346447299332
1600 80.2758457472339
1610 80.641481252754
1620 80.9796889876344
1630 81.3154638384683
1640 81.7650526043716
1650 82.1221806154981
1660 82.4819507950915
1670 82.8922674690201
1680 83.3721154407329
1690 83.8231912355545
1700 84.3108725936134
1710 84.6604296815324
1720 85.2045303664009
1730 85.6190226677824
1740 86.0236982120773
1750 86.28163750708
1760 86.7444703886137
1770 87.1973386495607
1780 87.5228525282851
1790 87.9216390074374
1800 88.2716028957013
1810 88.6577568380339
1820 89.0845658707622
1830 89.6026461867083
1840 89.8459833402094
1850 90.2945425174873
1860 90.775099514655
1870 91.0757754809339
1880 91.4533052622209
1890 91.8001419311732
1900 92.2408083881622
1910 92.6604632657372
1920 93.0020110093419
1930 93.3601807432154
1940 93.6605239323226
1950 94.0537902475602
1960 94.4150847321862
1970 94.8798099229832
1980 95.2038559010414
1990 95.6192796529807
2000 95.9902896314392
2010 96.4329612670553
2020 96.8490434069881
2030 97.308529158599
2040 97.661849126339
2050 98.1774264234451
2060 98.5857763878133
2070 98.9367007867759
2080 99.3396975146057
2090 99.6438128958568
2100 100.104499611881
2110 100.406639837931
2120 100.856577079403
2130 101.224569652081
2140 101.657290025481
2150 101.950168610918
2160 102.300881405716
2170 102.6673337474
2180 102.973974178713
2190 103.308952304328
2200 103.695625304512
2210 104.25886530977
2220 104.677499210085
2230 104.987853596068
2240 105.35208237739
2250 105.741379084865
2260 106.082757843683
2270 106.596480165234
2280 106.98479350029
2290 107.407471463683
2300 107.779742847815
2310 108.174954224619
2320 108.646235177576
2330 109.044639251562
2340 109.412164277658
2350 109.760426657025
2360 110.254032133279
2370 110.82543461624
2380 111.249555091238
2390 111.560044334774
2400 111.868683163843
2410 112.408456267057
2420 112.736883836281
2430 113.132393635113
2440 113.528706264152
2450 114.113300108596
2460 114.487032008417
2470 114.832534884933
2480 115.189842319163
2490 115.580552234138
2500 115.973684124413
2510 116.343064393144
2520 116.649373403399
2530 116.969326041496
2540 117.323124894615
2550 117.726500549827
2560 118.135782838299
2570 118.618474729965
2580 118.963039412031
2590 119.370628996033
2600 119.831300339533
2610 120.149426499626
2620 120.434081205894
2630 120.739173079123
2640 121.163208263723
2650 121.410976146978
2660 121.982369944031
2670 122.367151524823
2680 122.828886845335
2690 123.14408511862
2700 123.516680237571
2710 123.794756520256
2720 124.238448348853
2730 124.655665779804
2740 124.972796332574
2750 125.335101599694
2760 125.843265033045
2770 126.144836877034
2780 126.4304146613
2790 126.782537970638
2800 127.096288300577
2810 127.433115498751
2820 127.782282251312
2830 128.184658069558
2840 128.553046684443
2850 128.918587896442
2860 129.249447189399
2870 129.724708027304
2880 130.116061313011
2890 130.364069193941
2900 130.64624655494
2910 131.021571893004
2920 131.276948791875
2930 131.550573723377
2940 131.931102045575
2950 132.195562485704
2960 132.494108169958
2970 132.785483247397
2980 133.134237834245
2990 133.396517821441
3000 133.739330150955
3010 134.096331884959
3020 134.365261475183
3030 134.663694690146
3040 134.877765294781
3050 135.356068271306
3060 135.707663384406
3070 136.013541232752
3080 136.25880330242
3090 136.658753544195
3100 137.02210736578
3110 137.39377197511
3120 137.679776548533
3130 138.039388686442
3140 138.341946433562
3150 138.602040088035
3160 138.999053421256
3170 139.260816580842
3180 139.538825866042
3190 139.840966962062
3200 140.091513444944
3210 140.291014776385
3220 140.640021005003
3230 140.90491756776
3240 141.205065797454
3250 141.481570916144
3260 141.879468876386
3270 142.245558056823
3280 142.518151330103
3290 142.875108163227
3300 143.153881981366
3310 143.435497333101
3320 143.68164126123
3330 143.88994910285
3340 144.169344343043
3350 144.395382499351
3360 144.648439940412
3370 144.894270906329
3380 145.119979415223
3390 145.348163735759
3400 145.685540986505
3410 145.998467970706
3420 146.306538230611
3430 146.628495188241
3440 146.963822896733
3450 147.388602307662
3460 147.651871993102
3470 147.889209407372
3480 148.121401376312
3490 148.356798169653
3500 148.539736974871
3510 148.768680948326
3520 149.02576084562
3530 149.383616860041
3540 149.702341660454
3550 149.953225021044
3560 150.204339048707
3570 150.425911041305
3580 150.638671936814
3590 150.841540676038
3600 151.070828304927
3610 151.202186615252
3620 151.411264467904
3630 151.717822106454
3640 151.910200089271
3650 152.216637776266
3660 152.573900533841
3670 152.924500051162
3680 153.132000475973
3690 153.412363946889
3700 153.615417269847
3710 153.773879079101
3720 153.983837843859
3730 154.208893391478
3740 154.417016212521
3750 154.666257143374
3760 154.926263817452
3770 155.110865761462
3780 155.379257686716
3790 155.537447415177
3800 155.721418681531
3810 155.914195169811
3820 156.152730305076
3830 156.324993272758
3840 156.549803185803
3850 156.720363403115
3860 156.851561000288
3870 157.006967535887
3880 157.178834753746
3890 157.423031880225
3900 157.61288043215
3910 157.810007457609
3920 157.955946919556
3930 158.179938421535
3940 158.435643180818
3950 158.593949979412
3960 158.859552309279
3970 159.073635065035
3980 159.236476772998
3990 159.349326232037
4000 159.513922537435
4010 159.679440018779
4020 159.871445550493
4030 160.054809439187
4040 160.188666120898
4050 160.334324300486
4060 160.532765761343
4070 160.745469914571
4080 161.022471519715
4090 161.286341474048
4100 161.425118407443
4110 161.608591755744
4120 161.73932923122
4130 161.864579468191
4140 161.941282416416
4150 162.070598700173
4160 162.194430044293
4170 162.315759788118
4180 162.461176278326
4190 162.705095723114
4200 162.826281947643
4210 162.910859994334
4220 163.082907438955
4230 163.249370868315
4240 163.363654567145
4250 163.522140080289
4260 163.69689325838
4270 163.810319905374
4280 163.932920227337
4290 164.060660344061
4300 164.167138092776
4310 164.294541445127
4320 164.382045213899
4330 164.602799559965
4340 164.760242096336
4350 164.913597568402
4360 165.094884266553
4370 165.302893135773
4380 165.480150905992
4390 165.586025520756
4400 165.780220873643
4410 165.92786752416
4420 166.075590710492
4430 166.368566065603
4440 166.533236435952
4450 166.712844492731
4460 166.824423837135
4470 167.033600099921
4480 167.217471353437
4490 167.368135443369
4500 167.493024271189
4510 167.584382012134
4520 167.708362385287
4530 167.851683856422
4540 167.96351103994
4550 168.057077541862
4560 168.171575377323
4570 168.310018494256
4580 168.431240920882
4590 168.533394495131
4600 168.68245323603
4610 168.821993811206
4620 168.895256653344
4630 169.032812837528
4640 169.153247453802
4650 169.252817476144
4660 169.312870125597
4670 169.398959066551
4680 169.5312644462
4690 169.640672031473
4700 169.777956729924
4710 169.89825528672
4720 169.975892877643
4730 170.04267160984
4740 170.188188157849
4750 170.305350559183
4760 170.400441821827
4770 170.478030289585
4780 170.567187321057
4790 170.654769075505
4800 170.712779024535
4810 170.808839800082
4820 170.947086204092
4830 171.081989223936
4840 171.176295594083
4850 171.243890651035
4860 171.330732761699
4870 171.466288222495
4880 171.527773885782
4890 171.631151617519
4900 171.778404016927
4910 171.89356818469
4920 172.006777531339
4930 172.08631763249
4940 172.185783698789
4950 172.262508092329
4960 172.340855279431
4970 172.404784098942
4980 172.486244775371
4990 172.547041658146
5000 172.5783429356
5010 172.659948489686
5020 172.749847872875
5030 172.87614850457
5040 172.99986259708
5050 173.076878563096
5060 173.221817616237
5070 173.296631608168
5080 173.371138184054
5090 173.421455202604
5100 173.499313633877
5110 173.579030219451
5120 173.652449008135
5130 173.697105998243
5140 173.760470781604
5150 173.832636185689
5160 173.874625422419
5170 173.925876449846
5180 174.037484267205
5190 174.09325100861
5200 174.169656004296
5210 174.376447306322
5220 174.498674176935
5230 174.650670022821
5240 174.864410630655
5250 175.09647851409
5260 175.201845953922
5270 175.30844436774
5280 175.402061869782
5290 175.506784880082
5300 175.570699754304
5310 175.646524172231
5320 175.736111356763
5330 175.777105233539
5340 175.846074492034
5350 175.89536341411
5360 175.992139754364
5370 176.04913995565
5380 176.135295925901
5390 176.202541685934
5400 176.341138404089
5410 176.548297691317
5420 176.657377359434
5430 176.737807714276
5440 176.860528302066
5450 176.955264168299
5460 177.040030159198
5470 177.153498225996
5480 177.247660701466
5490 177.334064886927
5500 177.377198937755
5510 177.43746190696
5520 177.480079384187
5530 177.526174612117
5540 177.599142689244
5550 177.675493909194
5560 177.752936802396
5570 177.799078814041
5580 177.87201961598
5590 177.962730315599
5600 178.043840557014
5610 178.120123205549
5620 178.182088373281
5630 178.241014601298
5640 178.291965696117
5650 178.33164835799
5660 178.404800541142
5670 178.465217591474
5680 178.534442714427
5690 178.612236650924
5700 178.686435393907
5710 178.771633849402
5720 178.855658647759
5730 178.892979605212
5740 178.954299643016
5750 179.020489557807
5760 179.0639978497
5770 179.208375338918
5780 179.264881503023
5790 179.337425298282
5800 179.40367652618
5810 179.463124632495
5820 179.502160121628
5830 179.5472229876
5840 179.575375895736
5850 179.605660626427
5860 179.651855064935
5870 179.691531036254
5880 179.729309718197
5890 179.788676347591
5900 179.853412103737
5910 179.896485502976
5920 179.988801863732
5930 180.079918888782
5940 180.158244410295
5950 180.214611507512
5960 180.272406782586
5970 180.324138409687
5980 180.399116091332
5990 180.479318075278
6000 180.528346402519
6010 180.605025271889
6020 180.638098005113
6030 180.697173848129
6040 180.740468469016
6050 180.790905117092
6060 180.840383103706
6070 180.872076733688
6080 180.91629082794
6090 181.025635661042
6100 181.105847890373
6110 181.215712901358
6120 181.270668158811
6130 181.338424949668
6140 181.375123498144
6150 181.418469350528
6160 181.461977129731
6170 181.499965297554
6180 181.562359034521
6190 181.644324238743
6200 181.722272217086
6210 181.776468364838
6220 181.82095413776
6230 181.860450138283
6240 181.906677498675
6250 181.953172992572
6260 182.007756052557
6270 182.053918682281
6280 182.111199174926
6290 182.153308631164
6300 182.198436700338
6310 182.216291842549
6320 182.233990573162
6330 182.264522751026
6340 182.294770676616
6350 182.311277488849
6360 182.325886671935
6370 182.335526380708
6380 182.362930178969
6390 182.37830917368
6400 182.40216302162
6410 182.431114178374
6420 182.473119009888
6430 182.511485573149
6440 182.569971977235
6450 182.611639055391
6460 182.652674001219
6470 182.699947351506
6480 182.745891125114
6490 182.79790155801
6500 182.815294285229
6510 182.832899343328
6520 182.855298793009
6530 182.880925272739
6540 182.942390035879
6550 183.002048786464
6560 183.068529889039
6570 183.158170057164
6580 183.228202817735
6590 183.2665218531
6600 183.290242258629
6610 183.318202586869
6620 183.346867570066
6630 183.381950319039
6640 183.427476857075
6650 183.450692552056
6660 183.473429955257
6670 183.501272964984
6680 183.648351514829
6690 183.766570080726
6700 183.850532380735
6710 183.895892488805
6720 183.954224795818
6730 183.991538625402
6740 184.027311829152
6750 184.112771410644
6760 184.221429521088
6770 184.279532996896
6780 184.333695930735
6790 184.378419485901
6800 184.40189144825
6810 184.443801944583
6820 184.466168189687
6830 184.493832301921
6840 184.56599579052
6850 184.680396432322
6860 184.712297618848
6870 184.738469602256
6880 184.765501373162
6890 184.811390572444
6900 184.838792702241
6910 184.94256517353
6920 184.960256734233
6930 184.983295023205
6940 184.999976908184
6950 185.03385120675
6960 185.08583149947
6970 185.109726466434
6980 185.122957177884
6990 185.146642885222
7000 185.17247933449
7010 185.183360975477
7020 185.226752475712
7030 185.252249738457
7040 185.274744897307
7050 185.291630739977
7060 185.311912527245
7070 185.337310137079
7080 185.371448940451
7090 185.411288715098
7100 185.437148023511
7110 185.459160611011
7120 185.491463704708
7130 185.511287760101
7140 185.533774071122
7150 185.594995952535
7160 185.637422074207
7170 185.658515054004
7180 185.677792386976
7190 185.705337527929
7200 185.729830815509
7210 185.748401277402
7220 185.784028608565
7230 185.860972457068
7240 185.902718129231
7250 185.952140821752
7260 185.999437725262
7270 186.017390326543
7280 186.059208763516
7290 186.108011512474
7300 186.123743884308
7310 186.146612777638
7320 186.16521876119
7330 186.19251742286
7340 186.2053813398
7350 186.236118889524
7360 186.246833808142
7370 186.262096259124
7380 186.286864704761
7390 186.319846999973
7400 186.337229778377
7410 186.363254353143
7420 186.393624517239
7430 186.415073190961
7440 186.428347671872
7450 186.474375834314
7460 186.517858113777
7470 186.539105940698
7480 186.558043171515
7490 186.571821154637
7500 186.588120489009
7510 186.599964846355
7520 186.617672979261
7530 186.640059981708
7540 186.660551384283
7550 186.687620203662
7560 186.700219752811
7570 186.71848489245
7580 186.736465400191
7590 186.763420599666
7600 186.783551496714
7610 186.802014082889
7620 186.837537299844
7630 186.878273154571
7640 186.910704338442
7650 186.937894842436
7660 186.967874116664
7670 187.000573219986
7680 187.01244640125
7690 187.023840546526
7700 187.033209573294
7710 187.056699060207
7720 187.096305183425
7730 187.13271647073
7740 187.170028897111
7750 187.193692481178
7760 187.214224601874
7770 187.243402142348
7780 187.275060916353
7790 187.30736116547
7800 187.373983599839
7810 187.411330795485
7820 187.428322987993
7830 187.438776491613
7840 187.456334174859
7850 187.47165589869
7860 187.488697536698
7870 187.502015309638
7880 187.525072472827
7890 187.577487024554
7900 187.705339882573
7910 187.756511574862
7920 187.797233493007
7930 187.845361489023
7940 187.879736006824
7950 187.929226252675
7960 187.963331897546
7970 188.031320708103
7980 188.072236303545
7990 188.107008890123
8000 188.137729179564
8010 188.200176299827
8020 188.248531277615
8030 188.296499101553
8040 188.385921617299
8050 188.422762168227
8060 188.463915008677
8070 188.486744544017
8080 188.513052635874
8090 188.538376586432
8100 188.573985156849
8110 188.633894617327
8120 188.671799711149
8130 188.687981182431
8140 188.700988479882
8150 188.722781232384
8160 188.736927518557
8170 188.746903401823
8180 188.755599390455
8190 188.76923308376
8200 188.779956779534
8210 188.786147802984
8220 188.79842238831
8230 188.832322556184
8240 188.853508799578
8250 188.870681712055
8260 188.895208366793
8270 188.921716259301
8280 188.939807830837
8290 188.954519189512
8300 188.968863361123
8310 188.97959291632
8320 188.995712263922
8330 189.020378764054
8340 189.050178728307
8350 189.073233481154
8360 189.102750526603
8370 189.114993626777
8380 189.15725744506
8390 189.174016228569
8400 189.185044210546
8410 189.196518346588
8420 189.204273668418
8430 189.215547524061
8440 189.257233322366
8450 189.278032651635
8460 189.299734091404
8470 189.308560724953
8480 189.324807071718
8490 189.355274817375
8500 189.410278756471
8510 189.424175487092
8520 189.441917717524
8530 189.476639224842
8540 189.501818574588
8550 189.518868070086
8560 189.535439324794
8570 189.54724428442
8580 189.550996837955
8590 189.556382762155
8600 189.561948031784
8610 189.562862377224
8620 189.579126737499
8630 189.589777992743
8640 189.610307857853
8650 189.617166720062
8660 189.639351931766
8670 189.650062725963
8680 189.659813076636
8690 189.666487045853
8700 189.672461475828
8710 189.677931403806
8720 189.679420700681
8730 189.707130660722
8740 189.73220655679
8750 189.74608920786
8760 189.76871565096
8770 189.824407741822
8780 189.845734549883
8790 189.865960608069
8800 189.885369699292
8810 189.925023141254
8820 189.953915654834
8830 189.966299817822
8840 189.972524557365
8850 189.99411873509
8860 190.018787983164
8870 190.027026798147
8880 190.044614345805
8890 190.067515068147
8900 190.093638856772
8910 190.114705789889
8920 190.125173795926
8930 190.137382504408
8940 190.160892294775
8950 190.174520689761
8960 190.180843526108
8970 190.186120006807
8980 190.205812609804
8990 190.219310315389
9000 190.244580943691
9010 190.275087030582
9020 190.313139438501
9030 190.328404749624
9040 190.351043759462
9050 190.384067865422
9060 190.399533781867
9070 190.421282192567
9080 190.438070128751
9090 190.448142435639
9100 190.467133611122
9110 190.483185684849
9120 190.49457707962
9130 190.501885548812
9140 190.508650428422
9150 190.513526483288
9160 190.518002492428
9170 190.519742894465
9180 190.526973044118
9190 190.530976461553
9200 190.546941354934
9210 190.557987920007
9220 190.565389137185
9230 190.593716288793
9240 190.605836018371
9250 190.612527076376
9260 190.622661132705
9270 190.63656856135
9280 190.645195167008
9290 190.676657029155
9300 190.707679349248
9310 190.717823447414
9320 190.728338022687
9330 190.751324966452
9340 190.787275767728
9350 190.815228469523
9360 190.834240316285
9370 190.855055169999
9380 190.871306710206
9390 190.887096285397
};
\addplot [thick, color5]
table {%
0 1.38107034317341
10 2.59159941607027
20 3.24473701425313
30 3.9848986038462
40 5.13699010438245
50 5.94823322831439
60 6.82642392899243
70 7.49879715335601
80 8.18916287437605
90 9.07909770947606
100 9.88372028378245
110 10.6526756342913
120 11.4315074020849
130 12.3175478758974
140 12.989120116021
150 13.9004027247925
160 14.6824542698121
170 15.2428367848497
180 16.0638582466059
190 16.5309204939711
200 17.2298690601531
210 17.8976453168913
220 18.653067837324
230 19.5624974695874
240 20.2353669003404
250 21.0270849885411
260 21.6800167119557
270 22.3582185755222
280 23.0549417837318
290 23.7577785829459
300 24.3432125349236
310 25.132963030348
320 25.6795687685829
330 26.1036661974085
340 26.5591488971333
350 27.0863487447167
360 27.5805881611622
370 28.1561093619221
380 28.721570460512
390 29.2732080960016
400 29.8257689796076
410 30.5260578363853
420 31.2325378156921
430 31.8677049947713
440 32.3490899502516
450 32.8699491915718
460 33.4838205899437
470 34.0950464071555
480 34.7479592360029
490 35.4744530885371
500 36.0580159684566
510 36.5975917018259
520 36.9811053500983
530 37.4937122252936
540 38.0871595713322
550 38.6056449219992
560 39.0719272723038
570 39.6615918117775
580 40.24662122849
590 40.7291411902552
600 41.3512506490783
610 41.8642418334879
620 42.495464829812
630 42.9200453444539
640 43.3526502448306
650 43.7455375957068
660 44.3514817471963
670 45.0441820648507
680 45.439155995818
690 46.0469568769707
700 46.5917416916125
710 47.089777008124
720 47.5426622213266
730 48.0577136284952
740 48.4947400300594
750 48.9924671249376
760 49.440245409653
770 49.8805073885074
780 50.3976717309108
790 50.9310249996188
800 51.4495411586795
810 51.8455160451463
820 52.2382577307999
830 52.6957766954173
840 53.1599003529834
850 53.6457440676534
860 54.2203506967121
870 54.7285173630388
880 55.2325683116295
890 55.6164646051591
900 56.0764131007975
910 56.5330827522892
920 56.9710650452984
930 57.3722929133946
940 57.8301730875986
950 58.3112827162896
960 58.6153540244471
970 59.0855958102884
980 59.4813292192784
990 59.9645410651545
1000 60.3333676169846
1010 60.7798243179828
1020 61.2176410933408
1030 61.6619010132089
1040 62.1538321534858
1050 62.8675275253459
1060 63.210268300292
1070 63.624525839787
1080 64.1120439955934
1090 64.5032931573523
1100 64.9035200674482
1110 65.3452706133402
1120 65.8081918157841
1130 66.2462611292444
1140 66.7514218250658
1150 67.1538575845443
1160 67.6378951476053
1170 68.0682380159328
1180 68.4545305459049
1190 68.9553779138565
1200 69.4854929734747
1210 69.9782310612887
1220 70.4718445214325
1230 70.8454677735008
1240 71.1836164618145
1250 71.6629757202312
1260 72.023314058539
1270 72.4327137285394
1280 72.7928990777203
1290 73.1230725017456
1300 73.6345605573953
1310 74.0346407751182
1320 74.4016512455421
1330 74.9379865280187
1340 75.452982778505
1350 75.9067118458149
1360 76.3986311715668
1370 76.8402965338963
1380 77.3263722561664
1390 77.7701260545557
1400 78.2049424481624
1410 78.5328315492154
1420 78.9685923497813
1430 79.4553342479656
1440 79.7951569900964
1450 80.1373636740535
1460 80.6897904639773
1470 81.032218587099
1480 81.452895886274
1490 81.8262224211397
1500 82.2767422495027
1510 82.695572370491
1520 83.125078964481
1530 83.5042755313437
1540 83.9593452124791
1550 84.3179839578064
1560 84.7284473387518
1570 85.0814843851107
1580 85.4912524624143
1590 85.908631587159
1600 86.3733901711582
1610 86.7467964071083
1620 87.104245581172
1630 87.4646642135615
1640 87.9359278325138
1650 88.3298126323935
1660 88.7008978371556
1670 89.1381168708615
1680 89.6321237758852
1690 90.0963318476553
1700 90.5996691756944
1710 90.9630593464334
1720 91.5226911113942
1730 91.9590020479408
1740 92.3762422895265
1750 92.664699776241
1760 93.1530225835046
1770 93.6163326072798
1780 93.9519273232906
1790 94.3597888125257
1800 94.7351300075953
1810 95.1285847218193
1820 95.5783399656949
1830 96.103746891734
1840 96.3710862611247
1850 96.8257718981889
1860 97.3152183265718
1870 97.6368107270262
1880 98.032091262699
1890 98.3930793733876
1900 98.8495046222767
1910 99.2902163031821
1920 99.6493937743134
1930 100.023679128267
1940 100.343268398578
1950 100.744483798161
1960 101.115596042637
1970 101.589229143613
1980 101.916221591671
1990 102.348584752412
2000 102.724657727256
2010 103.180389864321
2020 103.600333439125
2030 104.069489252755
2040 104.449674380311
2050 104.97691809463
2060 105.399428063855
2070 105.769151846951
2080 106.172072630535
2090 106.487271798426
2100 106.954352311125
2110 107.269810157381
2120 107.723572597582
2130 108.105869829691
2140 108.544131647065
2150 108.840538158878
2160 109.206544595903
2170 109.578668018823
2180 109.892570013217
2190 110.244219084562
2200 110.634869028961
2210 111.195783730464
2220 111.627102144363
2230 111.944844391123
2240 112.306384151324
2250 112.703779928646
2260 113.048974448618
2270 113.567695479464
2280 113.963157041695
2290 114.388932518209
2300 114.769898061927
2310 115.172435477174
2320 115.650595244209
2330 116.054815704304
2340 116.425032771394
2350 116.78212511919
2360 117.280855278597
2370 117.854615977462
2380 118.280059426989
2390 118.599408751495
2400 118.915896032741
2410 119.48317210996
2420 119.813316064634
2430 120.217433366691
2440 120.614294417368
2450 121.202312049556
2460 121.583341033709
2470 121.932903574252
2480 122.294865555398
2490 122.687240101088
2500 123.082972594971
2510 123.458728361621
2520 123.766994830242
2530 124.090355732212
2540 124.450911804958
2550 124.858110389538
2560 125.271738746319
2570 125.758924016327
2580 126.106157815886
2590 126.517413573002
2600 126.977297793091
2610 127.300004333855
2620 127.593377368662
2630 127.906836572348
2640 128.337283674269
2650 128.58989113983
2660 129.170480354591
2670 129.566322447537
2680 130.031838379999
2690 130.351485096807
2700 130.727561345212
2710 131.009160621023
2720 131.458182612493
2730 131.875508022625
2740 132.196961080293
2750 132.558578150629
2760 133.067837691386
2770 133.370319097296
2780 133.656193263662
2790 134.016829908686
2800 134.332648414888
2810 134.678088342621
2820 135.031957914263
2830 135.438868412332
2840 135.806247992634
2850 136.173249963388
2860 136.508758610227
2870 136.990050185195
2880 137.382784700555
2890 137.632816238087
2900 137.92532068161
2910 138.300204042195
2920 138.559786013573
2930 138.836186061442
2940 139.221063284986
2950 139.493076220872
2960 139.795669514349
2970 140.08931865366
2980 140.443086905321
2990 140.704215832254
3000 141.049566331834
3010 141.412505618545
3020 141.682319288754
3030 141.987010675017
3040 142.202672989842
3050 142.686738941763
3060 143.039055959531
3070 143.353551308481
3080 143.597447197237
3090 144.008236963635
3100 144.378958840401
3110 144.75204438489
3120 145.041377721302
3130 145.402991467082
3140 145.712740820156
3150 145.974222806779
3160 146.373911306286
3170 146.635202947513
3180 146.916679090611
3190 147.225942838004
3200 147.482138441691
3210 147.682629809324
3220 148.033045754185
3230 148.304104360121
3240 148.605168477145
3250 148.886907645819
3260 149.294849648888
3270 149.668609803075
3280 149.950275806405
3290 150.312094674714
3300 150.59536203743
3310 150.8847310968
3320 151.130705717425
3330 151.34001364155
3340 151.620425044621
3350 151.848508206879
3360 152.104573439133
3370 152.350551837091
3380 152.580901520523
3390 152.814284790564
3400 153.15711453913
3410 153.476973360283
3420 153.787115021867
3430 154.117940429819
3440 154.457313992287
3450 154.899544928949
3460 155.165075494702
3470 155.403518270471
3480 155.642265111799
3490 155.878258326332
3500 156.06343712755
3510 156.292629048051
3520 156.555141977619
3530 156.917858728807
3540 157.235907585725
3550 157.488681874
3560 157.743245864451
3570 157.967112532232
3580 158.178390390052
3590 158.383381770533
3600 158.616275622498
3610 158.749748906508
3620 158.96246809107
3630 159.277588896244
3640 159.473686561257
3650 159.784262434623
3660 160.149222943375
3670 160.510229173813
3680 160.717785553797
3690 161.001390298249
3700 161.20829414469
3710 161.36850480088
3720 161.581768892586
3730 161.809836520361
3740 162.0203167347
3750 162.273838676506
3760 162.540007547911
3770 162.730721187959
3780 163.006020797553
3790 163.164401734718
3800 163.349333882449
3810 163.542094726859
3820 163.786441320606
3830 163.959349525135
3840 164.19060572793
3850 164.366863676799
3860 164.499318159998
3870 164.657497018234
3880 164.83033385288
3890 165.081223860297
3900 165.28035832069
3910 165.479684758826
3920 165.628761991669
3930 165.858437686836
3940 166.12065971409
3950 166.281572571491
3960 166.551959125626
3970 166.768716779751
3980 166.937623009325
3990 167.051713514281
4000 167.218069644017
4010 167.385896871522
4020 167.584241664268
4030 167.769655848527
4040 167.908610812166
4050 168.0569001244
4060 168.25641911652
4070 168.472811981106
4080 168.759578366514
4090 169.033454773032
4100 169.175766999667
4110 169.36321638518
4120 169.497362643883
4130 169.626541555334
4140 169.702842522498
4150 169.835577474602
4160 169.962758254521
4170 170.08779666307
4180 170.23348564018
4190 170.482516940782
4200 170.608194046718
4210 170.692831940829
4220 170.866447225425
4230 171.034642258497
4240 171.150291040005
4250 171.315794934791
4260 171.493544302402
4270 171.610215338184
4280 171.737480660626
4290 171.866150161984
4300 171.973127209042
4310 172.10291629106
4320 172.193466179193
4330 172.424464822038
4340 172.588211047429
4350 172.748393752471
4360 172.933741127915
4370 173.147804192009
4380 173.331153944028
4390 173.439516090725
4400 173.639365966079
4410 173.791472899965
4420 173.941900329743
4430 174.248688505161
4440 174.418347254462
4450 174.605898089034
4460 174.723360199182
4470 174.941063887315
4480 175.130619957237
4490 175.284391954087
4500 175.412335920976
4510 175.504938568088
4520 175.633085947811
4530 175.782645956036
4540 175.898459409893
4550 175.993554159832
4560 176.110236295384
4570 176.254852500691
4580 176.380067574081
4590 176.482310247523
4600 176.633784906899
4610 176.778858550603
4620 176.853036384972
4630 176.996609481718
4640 177.121288590778
4650 177.223472842435
4660 177.283699841868
4670 177.371188707682
4680 177.510807798054
4690 177.623564529955
4700 177.76379665394
4710 177.889301793317
4720 177.969603545587
4730 178.037018269634
4740 178.188475928702
4750 178.308301564213
4760 178.408507268723
4770 178.487185176939
4780 178.579076048145
4790 178.669529401357
4800 178.728668014244
4810 178.826898521376
4820 178.973186402039
4830 179.11342981399
4840 179.20816320587
4850 179.278086689724
4860 179.365711763229
4870 179.502343007936
4880 179.564495105441
4890 179.672348812074
4900 179.827576288426
4910 179.945071314521
4920 180.061002596314
4930 180.141875532103
4940 180.244891343615
4950 180.323127351834
4960 180.403922993142
4970 180.46860748603
4980 180.551601779653
4990 180.614183550333
5000 180.646674686866
5010 180.73155151359
5020 180.82287512355
5030 180.952209109844
5040 181.077071385306
5050 181.157278329568
5060 181.305540354555
5070 181.38124655952
5080 181.457080714921
5090 181.51019539461
5100 181.589721572802
5110 181.673374365882
5120 181.751056276618
5130 181.796737325363
5140 181.861993295254
5150 181.935819930478
5160 181.977783233966
5170 182.029100515226
5180 182.14502420843
5190 182.201312275326
5200 182.279158399253
5210 182.494357392112
5220 182.622686571459
5230 182.778639629382
5240 182.994965616818
5250 183.237695940724
5260 183.346343362287
5270 183.454910767967
5280 183.552494177239
5290 183.660529573596
5300 183.726026421133
5310 183.804597021961
5320 183.89805195761
5330 183.939162513177
5340 184.010349259772
5350 184.060374195823
5360 184.158060711379
5370 184.217472976612
5380 184.304507348451
5390 184.373012569465
5400 184.515636928922
5410 184.737547562734
5420 184.851835458465
5430 184.934642418859
5440 185.060521662746
5450 185.157215146875
5460 185.243031741746
5470 185.359814862102
5480 185.455499174482
5490 185.543494471232
5500 185.587375911338
5510 185.649293416845
5520 185.692824241171
5530 185.739551906744
5540 185.816320546363
5550 185.894466773866
5560 185.974194604772
5570 186.021151389464
5580 186.098075416502
5590 186.193835844812
5600 186.276783754674
5610 186.355174984219
5620 186.417686483649
5630 186.479031770963
5640 186.530843226384
5650 186.570582641712
5660 186.646289395595
5670 186.70694736404
5680 186.777078376503
5690 186.860210540806
5700 186.935779957989
5710 187.024754939779
5720 187.113461087462
5730 187.150744950472
5740 187.212308049277
5750 187.278799179194
5760 187.322386328345
5770 187.478721892555
5780 187.537990427592
5790 187.613192740776
5800 187.680032473629
5810 187.739587007798
5820 187.779332325521
5830 187.824788673192
5840 187.853611117422
5850 187.883547357838
5860 187.932287986924
5870 187.971973980138
5880 188.010519285677
5890 188.069387440764
5900 188.134673035312
5910 188.179144594963
5920 188.273516371864
5930 188.366945635222
5940 188.447645148815
5950 188.505964357441
5960 188.565886703
5970 188.617890386874
5980 188.69387120556
5990 188.777154121208
6000 188.827487991464
6010 188.908441226263
6020 188.941432063869
6030 189.002572219658
6040 189.046568788802
6050 189.097781869706
6060 189.148234245586
6070 189.180218809902
6080 189.224683709976
6090 189.339248308873
6100 189.422274366551
6110 189.535143130423
6120 189.592343375867
6130 189.662703439518
6140 189.700223789493
6150 189.743711023969
6160 189.787889138165
6170 189.827634839092
6180 189.892097018233
6190 189.975799793319
6200 190.057929756757
6210 190.112477059167
6220 190.157624012399
6230 190.197606370368
6240 190.244700739725
6250 190.292894361998
6260 190.349705110411
6270 190.397362625803
6280 190.455068687453
6290 190.499085086643
6300 190.544494537476
6310 190.562288738197
6320 190.579706881754
6330 190.610462262336
6340 190.64182138561
6350 190.658514044819
6360 190.673275926187
6370 190.683189110565
6380 190.711642309241
6390 190.727652272287
6400 190.751818631504
6410 190.780599170532
6420 190.823169515325
6430 190.861976315921
6440 190.921093991204
6450 190.963181680752
6460 191.005356856956
6470 191.05363502196
6480 191.101575350325
6490 191.154598591591
6500 191.172234502462
6510 191.190816820788
6520 191.212384979614
6530 191.238121263582
6540 191.301030187831
6550 191.363192455097
6560 191.430964367836
6570 191.520163275402
6580 191.591546039925
6590 191.630146977529
6600 191.654201671289
6610 191.682523163617
6620 191.711527398388
6630 191.748313398055
6640 191.794477335492
6650 191.818445401136
6660 191.841703806379
6670 191.870874742241
6680 192.020778378944
6690 192.144009892653
6700 192.23298294074
6710 192.278758742515
6720 192.340589131593
6730 192.378104868134
6740 192.414575940217
6750 192.503063596345
6760 192.619040262295
6770 192.679090088252
6780 192.734017785429
6790 192.779743890078
6800 192.803172464902
6810 192.845808892506
6820 192.868612927584
6830 192.896611885777
6840 192.970168524198
6850 193.090089651005
6860 193.122686888893
6870 193.149392552408
6880 193.176877897577
6890 193.224358295443
6900 193.251587379059
6910 193.358783846634
6920 193.376209698181
6930 193.398578731844
6940 193.415394206828
6950 193.450607893509
6960 193.504457529426
6970 193.529396143503
6980 193.544052634475
6990 193.568492145246
7000 193.594707277318
7010 193.605770346335
7020 193.651411718268
7030 193.677279918541
7040 193.699973070015
7050 193.717509250105
7060 193.738077681645
7070 193.763835347281
7080 193.798259708967
7090 193.838513760879
7100 193.864820321284
7110 193.888200498798
7120 193.921512654078
7130 193.941889387042
7140 193.964333863837
7150 194.028898419003
7160 194.072656997106
7170 194.095076617232
7180 194.114864796096
7190 194.14192165046
7200 194.166496753666
7210 194.185056163249
7220 194.221867138712
7230 194.304036034915
7240 194.347079499665
7250 194.39704490808
7260 194.445353089875
7270 194.463702460629
7280 194.508784731863
7290 194.559632090253
7300 194.575370544233
7310 194.598376759016
7320 194.617485887567
7330 194.643941265706
7340 194.65674542772
7350 194.688439506618
7360 194.699341498703
7370 194.714566045795
7380 194.739667451798
7390 194.774705561066
7400 194.792185436293
7410 194.818211637997
7420 194.84944813867
7430 194.870874308465
7440 194.884752971191
7450 194.931273103058
7460 194.974923820805
7470 194.996252653889
7480 195.015738716659
7490 195.02933646613
7500 195.045619725759
7510 195.057994829587
7520 195.075587065566
7530 195.09819749908
7540 195.119087794432
7550 195.148205968175
7560 195.160401331507
7570 195.18031673379
7580 195.198835952742
7590 195.226154742308
7600 195.24720729353
7610 195.266210975797
7620 195.301726525947
7630 195.344471319122
7640 195.376556178131
7650 195.404691909714
7660 195.436177063184
7670 195.469230304469
7680 195.481663179301
7690 195.493498895376
7700 195.502929202026
7710 195.528343275833
7720 195.568550095616
7730 195.605810387493
7740 195.644665161228
7750 195.668581445579
7760 195.690040244501
7770 195.720523734701
7780 195.75397917306
7790 195.788495369859
7800 195.858551755515
7810 195.896465538893
7820 195.913606063568
7830 195.923533682655
7840 195.941756092087
7850 195.956815146072
7860 195.974732774748
7870 195.988892899171
7880 196.012783384199
7890 196.064910003775
7900 196.200931577845
7910 196.253092737926
7920 196.294361601008
7930 196.344902594671
7940 196.379254204033
7950 196.430226125528
7960 196.465200912739
7970 196.536812160286
7980 196.577994761096
7990 196.613369938736
8000 196.644680209822
8010 196.7093997953
8020 196.760289475739
8030 196.810429101991
8040 196.9023408536
8050 196.940181026277
8060 196.982163510468
8070 197.005466266611
8080 197.033176571434
8090 197.058784571453
8100 197.095136840522
8110 197.157097433108
8120 197.196216521715
8130 197.212671326888
8140 197.225360378927
8150 197.24782416921
8160 197.262241665317
8170 197.272135937768
8180 197.281052989401
8190 197.295146679496
8200 197.306105297418
8210 197.312602686733
8220 197.325845854299
8230 197.360058705046
8240 197.381991349457
8250 197.399213728984
8260 197.424494158705
8270 197.451763098742
8280 197.47025313301
8290 197.4848479482
8300 197.499633848186
8310 197.511095937798
8320 197.527507982235
8330 197.552974819516
8340 197.583255301751
8350 197.606569143451
8360 197.636676252933
8370 197.649124245893
8380 197.693446108737
8390 197.710687288082
8400 197.722165744527
8410 197.733715565797
8420 197.741620870801
8430 197.753954492753
8440 197.797377559431
8450 197.819350937939
8460 197.84160540543
8470 197.850465341472
8480 197.866534008528
8490 197.89825764198
8500 197.956497709136
8510 197.970511345599
8520 197.98861738803
8530 198.024663907929
8540 198.050986036118
8550 198.068471129557
8560 198.085907781734
8570 198.097781220718
8580 198.102333288131
8590 198.108017122873
8600 198.11389509366
8610 198.116118697064
8620 198.132540817118
8630 198.143382210401
8640 198.164884868702
8650 198.17240371594
8660 198.194516241703
8670 198.205180000197
8680 198.214884783445
8690 198.221417921799
8700 198.227334711987
8710 198.232461724595
8720 198.234077573605
8730 198.26175122424
8740 198.287990318498
8750 198.302111192449
8760 198.32495658737
8770 198.384209806376
8780 198.406344649059
8790 198.42707674454
8800 198.446749220417
8810 198.488701207986
8820 198.51820877753
8830 198.530883667419
8840 198.537806413418
8850 198.560144947331
8860 198.584997609974
8870 198.593024752429
8880 198.61069105341
8890 198.632999219917
8900 198.660592583979
8910 198.68279978335
8920 198.693203291585
8930 198.70608823221
8940 198.730654850189
8950 198.744555984849
8960 198.751033892844
8970 198.757106901863
8980 198.777395216288
8990 198.791211509712
9000 198.816601028666
9010 198.849651976195
9020 198.887911117516
9030 198.903952395915
9040 198.926728931113
9050 198.960821539877
9060 198.977995698694
9070 199.001704393009
9080 199.018586759591
9090 199.02864581421
9100 199.04760746225
9110 199.064118191483
9120 199.075600754528
9130 199.083137164254
9140 199.090609150467
9150 199.095646159822
9160 199.100296312814
9170 199.101646006806
9180 199.10954591166
9190 199.113989372665
9200 199.129689298411
9210 199.140811771946
9220 199.148195170262
9230 199.178806946017
9240 199.191263663032
9250 199.198275833261
9260 199.208407298221
9270 199.223990286311
9280 199.233039970048
9290 199.265104447879
9300 199.298769545014
9310 199.309068919136
9320 199.319595618918
9330 199.342701738222
9340 199.380132938549
9350 199.408516439271
9360 199.428160349664
9370 199.44928416367
9380 199.465718314628
9390 199.481350434758
};
\addplot [thick, color6]
table {%
0 1.38107034317341
10 2.59951592110042
20 3.26115987353978
30 4.01395756843635
40 5.16574813259172
50 5.9836324513883
60 6.86738526525596
70 7.5476367022261
80 8.2453615325162
90 9.14906823375043
100 9.97147910819564
110 10.7396690753845
120 11.5250957140561
130 12.4148033943471
140 13.0976249889742
150 14.0144070020266
160 14.8066815235826
170 15.374266980518
180 16.2052225251813
190 16.6892628787786
200 17.3975129378058
210 18.0753391583049
220 18.8477802419279
230 19.7649327661637
240 20.4510419775657
250 21.2487326459879
260 21.9043330970867
270 22.5952401910556
280 23.3010187802236
290 24.0136575716081
300 24.6129268489266
310 25.4208653545976
320 25.9767317420202
330 26.4152443229435
340 26.8861131548997
350 27.4256489430222
360 27.9392640707531
370 28.5310588801368
380 29.1086233204825
390 29.6747683692202
400 30.2353296248815
410 30.9467872817489
420 31.6579676021519
430 32.3035094369455
440 32.7945146612694
450 33.326083287742
460 33.9522523953449
470 34.575425469388
480 35.2389240652668
490 35.9800967672093
500 36.5706277466042
510 37.1206831303382
520 37.5209871358675
530 38.0444399666995
540 38.6504264346721
550 39.1754002077754
560 39.6549335146211
570 40.2606497758315
580 40.859143980063
590 41.352148644083
600 41.9922393187972
610 42.520679003301
620 43.1582762041742
630 43.591968728934
640 44.0356709571846
650 44.4463037382125
660 45.0550536955643
670 45.7587491191735
680 46.1668378879523
690 46.7810092025614
700 47.337332158745
710 47.8417443440478
720 48.306120236591
730 48.8422984664295
740 49.2887038627675
750 49.7989301091893
760 50.2633845046639
770 50.7176763477202
780 51.2504028703982
790 51.7949692966971
800 52.3291104834541
810 52.7404548142679
820 53.1528502833961
830 53.6164832256511
840 54.0943363196479
850 54.5956124679886
860 55.1754983564374
870 55.6970082613267
880 56.215213335137
890 56.6049270620878
900 57.0761233615623
910 57.5405880170985
920 57.996921963579
930 58.4136489106577
940 58.8784667222579
950 59.3740422721646
960 59.6928844240824
970 60.1775694325746
980 60.576718179998
990 61.0716176052226
1000 61.445467444432
1010 61.903891597745
1020 62.3515445590982
1030 62.8032491704403
1040 63.3060008321915
1050 64.0228452450892
1060 64.3792668219673
1070 64.8106505100827
1080 65.3083415284785
1090 65.7125681297492
1100 66.1260738015283
1110 66.5849585826458
1120 67.0524577454664
1130 67.4993467391947
1140 68.0153045744003
1150 68.4271438590156
1160 68.9252081828106
1170 69.3701095746507
1180 69.7612545934819
1190 70.2659819807491
1200 70.8074799486281
1210 71.3160842681995
1220 71.8177754768772
1230 72.2075782657161
1240 72.5573316683173
1250 73.046625477032
1260 73.4195960669395
1270 73.8348732470081
1280 74.2030184566093
1290 74.5596232400147
1300 75.0801587459253
1310 75.4841071477703
1320 75.8632291072389
1330 76.4069702190418
1340 76.9273508923199
1350 77.3856069194652
1360 77.8816601608221
1370 78.3306559918295
1380 78.8245198216301
1390 79.2775678601375
1400 79.7231417148927
1410 80.0566922602645
1420 80.507272199536
1430 81.0012275122159
1440 81.3461782136002
1450 81.6894998174596
1460 82.2478175115481
1470 82.5999587727605
1480 83.0263302758191
1490 83.4076868999678
1500 83.861461136875
1510 84.287412146696
1520 84.7223869778055
1530 85.1112661874627
1540 85.57570178624
1550 85.9399944299767
1560 86.3580994026518
1570 86.7162406664338
1580 87.1324572150921
1590 87.5574773903092
1600 88.0309216276997
1610 88.4115295010319
1620 88.7801213222257
1630 89.1451897764582
1640 89.6239770686741
1650 90.0304430407635
1660 90.4066767080787
1670 90.8476826557831
1680 91.3488832580674
1690 91.8196351884923
1700 92.334098331813
1710 92.7085977501717
1720 93.2671164757771
1730 93.7063790000724
1740 94.1325677222208
1750 94.4297791517838
1760 94.9260282643686
1770 95.3920879959971
1780 95.7343067487283
1790 96.1471566292595
1800 96.5256798982066
1810 96.9245223959475
1820 97.3814690688451
1830 97.9138211937147
1840 98.1896170044219
1850 98.6493309512266
1860 99.1448237214941
1870 99.4722056687419
1880 99.8763417136413
1890 100.242878424072
1900 100.702891122302
1910 101.143629040224
1920 101.513968916437
1930 101.891685727501
1940 102.219807576359
1950 102.626119686546
1960 103.000192521221
1970 103.475140063512
1980 103.806346139269
1990 104.245571986313
2000 104.628630416152
2010 105.086727706133
2020 105.510820366903
2030 105.982841654953
2040 106.3637529253
2050 106.896163194093
2060 107.322836957109
2070 107.695019376254
2080 108.106670197663
2090 108.424798211467
2100 108.892258795271
2110 109.213472114814
2120 109.670073686674
2130 110.056339204675
2140 110.498859227723
2150 110.795526766553
2160 111.170020986851
2170 111.54345115397
2180 111.863343701493
2190 112.215053446777
2200 112.613712056392
2210 113.178523627909
2220 113.609951287561
2230 113.928301112083
2240 114.295139127496
2250 114.693717626244
2260 115.041075048082
2270 115.560163152028
2280 115.959511136276
2290 116.387223819778
2300 116.765915408216
2310 117.169424760535
2320 117.647389639902
2330 118.056321508076
2340 118.429883112194
2350 118.790939373039
2360 119.293809433623
2370 119.867629781828
2380 120.294541337672
2390 120.614509391476
2400 120.929964221268
2410 121.495964420165
2420 121.827641865274
2430 122.231786835744
2440 122.631515076158
2450 123.223222881569
2460 123.603961460175
2470 123.953351100277
2480 124.317625568291
2490 124.711960975585
2500 125.109479997331
2510 125.488234191154
2520 125.797914674973
2530 126.123406532202
2540 126.488571455556
2550 126.896349119034
2560 127.31136621775
2570 127.802428019372
2580 128.150740891035
2590 128.562800276582
2600 129.029559070337
2610 129.355337414645
2620 129.649995887845
2630 129.963116530448
2640 130.395236992114
2650 130.647700043778
2660 131.234480392414
2670 131.631996393175
2680 132.10174736679
2690 132.425585466909
2700 132.80138495854
2710 133.086311157611
2720 133.539073012264
2730 133.961063773897
2740 134.284682584604
2750 134.649947149931
2760 135.1603142063
2770 135.463341307786
2780 135.751241999142
2790 136.11326153178
2800 136.43031682255
2810 136.777617449782
2820 137.132706797886
2830 137.543239366255
2840 137.910895676957
2850 138.279494839051
2860 138.61453591784
2870 139.095198008238
2880 139.490536656937
2890 139.743961819344
2900 140.038340544049
2910 140.416302203415
2920 140.675881652724
2930 140.952243983879
2940 141.33829092881
2950 141.612250227925
2960 141.916851589808
2970 142.21043705059
2980 142.563992263687
2990 142.829951187989
3000 143.180764332016
3010 143.547876880459
3020 143.824877182769
3030 144.129226639696
3040 144.346100303992
3050 144.843224286534
3060 145.195453629813
3070 145.510968342012
3080 145.755991396288
3090 146.166568807947
3100 146.537649227883
3110 146.913029516169
3120 147.20330816696
3130 147.56546713869
3140 147.878385218799
3150 148.142639494001
3160 148.550521978996
3170 148.813293049761
3180 149.09725894174
3190 149.41117636783
3200 149.669877223972
3210 149.870911431391
3220 150.229341199693
3230 150.501349513171
3240 150.806441893282
3250 151.095080013457
3260 151.505865961884
3270 151.885252126642
3280 152.169170052024
3290 152.529075007332
3300 152.815300574252
3310 153.10468547374
3320 153.354455634538
3330 153.565576249835
3340 153.848457002175
3350 154.076542570852
3360 154.337198734034
3370 154.587937699329
3380 154.819147242632
3390 155.055721337343
3400 155.398858507101
3410 155.719474101735
3420 156.037823077729
3430 156.373763644909
3440 156.714113510532
3450 157.1591187109
3460 157.429709675682
3470 157.673216260773
3480 157.915385706332
3490 158.153121060578
3500 158.339655012308
3510 158.571410925216
3520 158.834624440461
3530 159.204861116711
3540 159.528669597466
3550 159.783610121766
3560 160.041503762958
3570 160.267987614023
3580 160.481696851058
3590 160.689020166981
3600 160.926922291571
3610 161.062970412313
3620 161.277146793938
3630 161.596493184818
3640 161.796460839211
3650 162.107082810116
3660 162.473294909462
3670 162.842664213334
3680 163.055263207988
3690 163.34525055713
3700 163.556071595301
3710 163.717558452748
3720 163.933351576885
3730 164.16445966833
3740 164.378351535722
3750 164.635475539946
3760 164.912349904849
3770 165.104060357922
3780 165.382546944735
3790 165.545033461065
3800 165.732732546564
3810 165.927344885988
3820 166.174242431751
3830 166.34912310306
3840 166.586737839198
3850 166.763550505676
3860 166.898844426333
3870 167.061379381342
3880 167.240848413874
3890 167.49791307634
3900 167.698668138718
3910 167.902911215145
3920 168.056507406521
3930 168.287528497042
3940 168.563313771061
3950 168.729441815398
3960 169.005376741577
3970 169.227225825982
3980 169.39914808082
3990 169.515773933213
4000 169.687468908619
4010 169.858008415396
4020 170.060347516953
4030 170.249774931658
4040 170.391325626192
4050 170.541422737633
4060 170.747765844511
4070 170.968869551897
4080 171.261902409899
4090 171.542078023801
4100 171.687359230101
4110 171.87702069494
4120 172.012278645669
4130 172.14298398673
4140 172.219756769866
4150 172.353524163591
4160 172.482826707114
4170 172.611332095731
4180 172.760813532098
4190 173.014424705105
4200 173.14340226229
4210 173.228896330774
4220 173.406613208821
4230 173.577655803576
4240 173.695482785959
4250 173.862616752682
4260 174.045402939233
4270 174.165125340414
4280 174.294994375433
4290 174.42644080122
4300 174.535489519916
4310 174.668512336466
4320 174.759917940544
4330 174.998800229409
4340 175.166049778712
4350 175.328836898689
4360 175.522278975103
4370 175.743433485595
4380 175.932300486269
4390 176.043405415
4400 176.248918441655
4410 176.406923697162
4420 176.560835782969
4430 176.877841221222
4440 177.050444734664
4450 177.241373666269
4460 177.361670260825
4470 177.587922844768
4480 177.780933143048
4490 177.938355308731
4500 178.068253804968
4510 178.161972727005
4520 178.296404687107
4530 178.450746900363
4540 178.56938777586
4550 178.667127659514
4560 178.787158514498
4570 178.933272800013
4580 179.062183520035
4590 179.165857414997
4600 179.325223326823
4610 179.472846431244
4620 179.550223912666
4630 179.699722236858
4640 179.8267532624
4650 179.931360329874
4660 179.991152678802
4670 180.079519983318
4680 180.223084139509
4690 180.338244247535
4700 180.48060340382
4710 180.608905119595
4720 180.69047044214
4730 180.758582342989
4740 180.912772090932
4750 181.036252620203
4760 181.137198895025
4770 181.217466453481
4780 181.311171198429
4790 181.405213748007
4800 181.465712815534
4810 181.567961338136
4820 181.716539474128
4830 181.860732492503
4840 181.956914045429
4850 182.028208772465
4860 182.119942674169
4870 182.262073268087
4880 182.326357814082
4890 182.436749590856
4900 182.594929624069
4910 182.717014226812
4920 182.836160231865
4930 182.918731168228
4940 183.025038998138
4950 183.104818017802
4960 183.18782649348
4970 183.253920638514
4980 183.338442560891
4990 183.401204667622
5000 183.433720938378
5010 183.520790512092
5020 183.614709321462
5030 183.749426796219
5040 183.879974805105
5050 183.960858435635
5060 184.115453158799
5070 184.192406571164
5080 184.268467441867
5090 184.323018050799
5100 184.404386150192
5110 184.490143389775
5120 184.568936960763
5130 184.616687135288
5140 184.685071239006
5150 184.761735678582
5160 184.804571819564
5170 184.857141279703
5180 184.976695612165
5190 185.033931263225
5200 185.112669539491
5210 185.338761912384
5220 185.47028795323
5230 185.632711585272
5240 185.859207380645
5250 186.116398108291
5260 186.230100086434
5270 186.341888340854
5280 186.441229527101
5290 186.550911589553
5300 186.617196342844
5310 186.697547551972
5320 186.792487697153
5330 186.835296368661
5340 186.909670284857
5350 186.959880645238
5360 187.061211674403
5370 187.122742087659
5380 187.212554734032
5390 187.282229472698
5400 187.432164091824
5410 187.664770947792
5420 187.783260175526
5430 187.869902043463
5440 188.000447933393
5450 188.100528144009
5460 188.188888406879
5470 188.310748401359
5480 188.409873406349
5490 188.501050980046
5500 188.545384274691
5510 188.608041071258
5520 188.653013631019
5530 188.700987845564
5540 188.778855718241
5550 188.858352242632
5560 188.939241545003
5570 188.987472772497
5580 189.066018933096
5590 189.166066566557
5600 189.250814333372
5610 189.333479373075
5620 189.398144309261
5630 189.459550880746
5640 189.511877921974
5650 189.55242319258
5660 189.6295187041
5670 189.692065241292
5680 189.766806757759
5690 189.854133699172
5700 189.932163660554
5710 190.027823942473
5720 190.117541802457
5730 190.15569543365
5740 190.218938335137
5750 190.288366849014
5760 190.332825208574
5770 190.494571616571
5780 190.554866075649
5790 190.632802769103
5800 190.702581774204
5810 190.763151545916
5820 190.803904611143
5830 190.850434170672
5840 190.879453704743
5850 190.910153065317
5860 190.9590986316
5870 191.000609499872
5880 191.038874640797
5890 191.101858706847
5900 191.169027635071
5910 191.215245768876
5920 191.311946341639
5930 191.406026756138
5940 191.487900877718
5950 191.547182293916
5960 191.608423091306
5970 191.66283895813
5980 191.742314008701
5990 191.828156854892
6000 191.879253141703
6010 191.962764781075
6020 191.996193583138
6030 192.059700116661
6040 192.105029578016
6050 192.157871364591
6060 192.21014212432
6070 192.243778049088
6080 192.289074680938
6090 192.408328682872
6100 192.492843045292
6110 192.614227357449
6120 192.67273895911
6130 192.745824110984
6140 192.783967666668
6150 192.82915119085
6160 192.874877668958
6170 192.915320880517
6180 192.981310248155
6190 193.067372238384
6200 193.149787402777
6210 193.205764332569
6220 193.252530314104
6230 193.293541710531
6240 193.342226710861
6250 193.391011560389
6260 193.448327466581
6270 193.497052908896
6280 193.556627473903
6290 193.602681723031
6300 193.650332306818
6310 193.668480227564
6320 193.686152061933
6330 193.718061539197
6340 193.74898113364
6350 193.766359584354
6360 193.781442238079
6370 193.791287261714
6380 193.820585589766
6390 193.837181997839
6400 193.862200667215
6410 193.891241458071
6420 193.935124212962
6430 193.974540361859
6440 194.036162121878
6450 194.079959150916
6460 194.122118221631
6470 194.172127466609
6480 194.221168974818
6490 194.276286478519
6500 194.293971225823
6510 194.313037634648
6520 194.335927439079
6530 194.3624277802
6540 194.428076718735
6550 194.490973399517
6560 194.560598078719
6570 194.653643351067
6580 194.727737115212
6590 194.767549675766
6600 194.791688037051
6610 194.820327037713
6620 194.849872948834
6630 194.887124883373
6640 194.935048455722
6650 194.959432011016
6660 194.983677983295
6670 195.014111407997
6680 195.175361158695
6690 195.302330336218
6700 195.391992533847
6710 195.439772609319
6720 195.503834762811
6730 195.542094627459
6740 195.578925744985
6750 195.671596084744
6760 195.794300854377
6770 195.855556978976
6780 195.914195316728
6790 195.963420879806
6800 195.98701199526
6810 196.030827743201
6820 196.054037081195
6830 196.082287040278
6840 196.158741877323
6850 196.283608672984
6860 196.316339109973
6870 196.343502505619
6880 196.371103795507
6890 196.420411344758
6900 196.449465748956
6910 196.563713685152
6920 196.581959318636
6930 196.60561588028
6940 196.623468760037
6950 196.658368746619
6960 196.714679653982
6970 196.740811902768
6980 196.755888239856
6990 196.780819323742
7000 196.807899573494
7010 196.819041091695
7020 196.865746295418
7030 196.891933480121
7040 196.914590281833
7050 196.932247269145
7060 196.95308726565
7070 196.97904207028
7080 197.013862849146
7090 197.056619199526
7100 197.085237669773
7110 197.10933308348
7120 197.144375458164
7130 197.165128573978
7140 197.187993312967
7150 197.254465571691
7160 197.300687648358
7170 197.323165975261
7180 197.343239499082
7190 197.371344216314
7200 197.396624814802
7210 197.41544835975
7220 197.452887822344
7230 197.537848001126
7240 197.581460316786
7250 197.633615923924
7260 197.682478773083
7270 197.700945225999
7280 197.747094209944
7290 197.800566477338
7300 197.816417379934
7310 197.839586120502
7320 197.858854449976
7330 197.886698516353
7340 197.900024528809
7350 197.933095439824
7360 197.944879763602
7370 197.96042686853
7380 197.98592812534
7390 198.02105516287
7400 198.039135892657
7410 198.065319958314
7420 198.098210887039
7430 198.119952574745
7440 198.134157638395
7450 198.181462926135
7460 198.227782606993
7470 198.249622599778
7480 198.269379519966
7490 198.28345055943
7500 198.300488380395
7510 198.312962943215
7520 198.331252460694
7530 198.354310853637
7540 198.37578861911
7550 198.406968074858
7560 198.419788308712
7570 198.439886701761
7580 198.458106078161
7590 198.486410868671
7600 198.508914377321
7610 198.528633460817
7620 198.566245454326
7630 198.611238675157
7640 198.644742148846
7650 198.673897607906
7660 198.706080412741
7670 198.740566865246
7680 198.753774288975
7690 198.765687812465
7700 198.774876467751
7710 198.801889636799
7720 198.84375231864
7730 198.881294945516
7740 198.921344744993
7750 198.945104738622
7760 198.966668000739
7770 198.997905737357
7780 199.031544126699
7790 199.066291233963
7800 199.138451526523
7810 199.177287511413
7820 199.196046458922
7830 199.206903414956
7840 199.224843329561
7850 199.240271146983
7860 199.258479347032
7870 199.273494425528
7880 199.299077195384
7890 199.354580003968
7900 199.500753862586
7910 199.554644428594
7920 199.597575089948
7930 199.649995043857
7940 199.685893698537
7950 199.737974392853
7960 199.773839135314
7970 199.847951881548
7980 199.89105496323
7990 199.927402132398
8000 199.960835866963
8010 200.030132350837
8020 200.082819105632
8030 200.134417033426
8040 200.234720710113
8050 200.273484951311
8060 200.316931063465
8070 200.340839355188
8080 200.368478424061
8090 200.395230074514
8100 200.432825579591
8110 200.497413406565
8120 200.536931096837
8130 200.553854705074
8140 200.566969196255
8150 200.589648858431
8160 200.60455602246
8170 200.614647964144
8180 200.623760418266
8190 200.637807594229
8200 200.648952835625
8210 200.655817621522
8220 200.669449439346
8230 200.705801510584
8240 200.72813625146
8250 200.745865857328
8260 200.772081552521
8270 200.799486706962
8280 200.818197798683
8290 200.832937658598
8300 200.848886238903
8310 200.860260646626
8320 200.876804854208
8330 200.902290975678
8340 200.933784915201
8350 200.957387991714
8360 200.987340050935
8370 200.999892924256
8380 201.045306897324
8390 201.063353839422
8400 201.075063234831
8410 201.087077669188
8420 201.095106351661
8430 201.107612138156
8440 201.15270097049
8450 201.174513839426
8460 201.196915966358
8470 201.205745043333
8480 201.221953359915
8490 201.254185557091
8500 201.313524667261
8510 201.328002343391
8520 201.346238982643
8530 201.384199475069
8540 201.411263546797
8550 201.429460262837
8560 201.446718811477
8570 201.45863887933
8580 201.46377660723
8590 201.469395490717
8600 201.475487607544
8610 201.477569865372
8620 201.49418447737
8630 201.505793759529
8640 201.527442067783
8650 201.535378889286
8660 201.557643358357
8670 201.568571036497
8680 201.578727220679
8690 201.585702259116
8700 201.591759198111
8710 201.597551916845
8720 201.59987433298
8730 201.628830604258
8740 201.65573652939
8750 201.670073800079
8760 201.693745487035
8770 201.755490973138
8780 201.777933752863
8790 201.798884752527
8800 201.81920612967
8810 201.862326446963
8820 201.891965232064
8830 201.904826440935
8840 201.912423784792
8850 201.934734113657
8860 201.959598720562
8870 201.968771220645
8880 201.986326211797
8890 202.009726830885
8900 202.037227489858
8910 202.059862151436
8920 202.070890747691
8930 202.084027749744
8940 202.110238595969
8950 202.124298055292
8960 202.131018361422
8970 202.13718679636
8980 202.157833639154
8990 202.171971377295
9000 202.198128048924
9010 202.231993063396
9020 202.271704235708
9030 202.28832434345
9040 202.311765376344
9050 202.346975654197
9060 202.364841255703
9070 202.389226041266
9080 202.406595969407
9090 202.417284688903
9100 202.436505865571
9110 202.453154268026
9120 202.46493124861
9130 202.472629087457
9140 202.480097669238
9150 202.484984223008
9160 202.489809176303
9170 202.491900476175
9180 202.49977155612
9190 202.504904926797
9200 202.521576714429
9210 202.533263552898
9220 202.540672629021
9230 202.571415755824
9240 202.584049088452
9250 202.591051522716
9260 202.601345182983
9270 202.61736551952
9280 202.626435555562
9290 202.659704921385
9300 202.69508632754
9310 202.705580461433
9320 202.716324841642
9330 202.74012911911
9340 202.779337983963
9350 202.808917895686
9360 202.828773005936
9370 202.850092738619
9380 202.866900405226
9390 202.883025923859
};
\addplot [thick, red]
table {%
0 1.43354963203365
10 2.66095764422971
20 3.33088851477964
30 4.09758823366747
40 5.25594804439788
50 6.08034016290321
60 6.9718088944262
70 7.65605839199975
80 8.35710787694302
90 9.2687939317442
100 10.0968819607236
110 10.8717180915758
120 11.6585921268143
130 12.5513967987284
140 13.2409113626034
150 14.1614270910672
160 14.9614841244848
170 15.5359525668237
180 16.3702545639004
190 16.8572409043306
200 17.5698677590202
210 18.2536090941253
220 19.0282785114551
230 19.9480879082405
240 20.6403155039612
250 21.447326653084
260 22.1078405083074
270 22.8048861965227
280 23.5122100261836
290 24.2301664782385
300 24.8309735477609
310 25.6421951637441
320 26.2008144019721
330 26.6437861136214
340 27.117431230513
350 27.659701334791
360 28.1756728164732
370 28.7723675762077
380 29.3509289002983
390 29.9193392853982
400 30.4827366196196
410 31.1990563192705
420 31.9142804892794
430 32.5627026641042
440 33.0555320266053
450 33.5894030048618
460 34.2174900776144
470 34.8438156643413
480 35.5119400479546
490 36.2584752272336
500 36.8553900746377
510 37.4079489643042
520 37.8105353798534
530 38.3387052545608
540 38.947601270235
550 39.475279961139
560 39.9593287287949
570 40.5700548054313
580 41.1706835775945
590 41.667515774109
600 42.3113908916935
610 42.8421635982416
620 43.4834571822098
630 43.9203271270907
640 44.3693123963424
650 44.7822140160581
660 45.3949742114887
670 46.102050887652
680 46.514175896525
690 47.1325400249047
700 47.6906356702414
710 48.1976904065947
720 48.6651282158562
730 49.2044946876599
740 49.655200181373
750 50.1668890562156
760 50.6349309174957
770 51.0926741872892
780 51.6274273703367
790 52.1741082580251
800 52.7096194276456
810 53.1234824078004
820 53.5376132560809
830 54.0029820894272
840 54.4847085066883
850 54.9885236363899
860 55.5700065324474
870 56.0959532049572
880 56.616665731809
890 57.0098776864201
900 57.4844017088968
910 57.9502822010712
920 58.4093349301493
930 58.8292420975229
940 59.2975920744509
950 59.794955210732
960 60.1149392058309
970 60.6026948739992
980 61.0055132485499
990 61.5025900359217
1000 61.8823905825665
1010 62.3436635657399
1020 62.792869642493
1030 63.247061278385
1040 63.7541119364465
1050 64.4778894358748
1060 64.835885689301
1070 65.2693047507492
1080 65.7679615296244
1090 66.1734456919457
1100 66.5895811651263
1110 67.0505712631783
1120 67.5196881748865
1130 67.9707115544989
1140 68.4885328578004
1150 68.9025081433527
1160 69.4044291637371
1170 69.8503378699339
1180 70.2455600772696
1190 70.7527541301651
1200 71.2959366947593
1210 71.8068050361682
1220 72.3106068281984
1230 72.7025466217108
1240 73.0536127806937
1250 73.545781998125
1260 73.9228364464888
1270 74.3407915132069
1280 74.7106152798856
1290 75.0730457004
1300 75.5972482319254
1310 76.0040543000709
1320 76.3861237844372
1330 76.9330662338994
1340 77.4557874152631
1350 77.9166431064663
1360 78.4148239770949
1370 78.8669399550743
1380 79.3641130684273
1390 79.8193534752753
1400 80.2670178057254
1410 80.6018954689894
1420 81.0546416518667
1430 81.5534389663884
1440 81.9002606349238
1450 82.2469982781479
1460 82.8068275305524
1470 83.1601229854803
1480 83.5879762559483
1490 83.9712538559136
1500 84.4274372038875
1510 84.8576237000493
1520 85.2942080007048
1530 85.6850063051096
1540 86.1508046598216
1550 86.5163978240635
1560 86.9357608770932
1570 87.2981012944953
1580 87.7172534448408
1590 88.1439053035689
1600 88.6186359330915
1610 88.9998411491427
1620 89.3696707531272
1630 89.7360814650192
1640 90.2167244611234
1650 90.6248824658402
1660 91.001704746033
1670 91.4461632619062
1680 91.949719231779
1690 92.4233727885868
1700 92.9402025922808
1710 93.3171008287954
1720 93.8808466045895
1730 94.3222007570957
1740 94.7494253171097
1750 95.0488212110979
1760 95.5470426767223
1770 96.0155828294337
1780 96.3587012874608
1790 96.7723920700257
1800 97.1527601564433
1810 97.552536646948
1820 98.0100987519795
1830 98.5462371867845
1840 98.8238756499824
1850 99.2845581756498
1860 99.7808463277813
1870 100.109868852872
1880 100.517240576105
1890 100.886811728337
1900 101.348752972629
1910 101.790844992808
1920 102.165509254597
1930 102.544869269632
1940 102.875774789252
1950 103.284021644314
1960 103.659163464516
1970 104.137354537999
1980 104.469515185615
1990 104.912003203809
2000 105.298123956602
2010 105.758443363854
2020 106.183852195075
2030 106.657346392112
2040 107.039817955817
2050 107.576116345127
2060 108.004398320878
2070 108.378935500588
2080 108.792251888393
2090 109.111461465957
2100 109.582444889694
2110 109.905403619227
2120 110.363962508212
2130 110.751572890935
2140 111.196230120125
2150 111.494961317368
2160 111.87438786627
2170 112.24860388348
2180 112.569981761009
2190 112.924305245635
2200 113.323791141526
2210 113.8937569547
2220 114.327386202225
2230 114.646632086944
2240 115.015039069615
2250 115.414165348281
2260 115.76327301937
2270 116.291933952975
2280 116.691913491547
2290 117.121706594547
2300 117.50641451317
2310 117.912941704033
2320 118.393872668699
2330 118.805718580597
2340 119.179841623416
2350 119.542612300311
2360 120.048610251215
2370 120.626813558018
2380 121.056525513121
2390 121.379092272292
2400 121.696713836356
2410 122.27791725341
2420 122.611260261834
2430 123.017276949118
2440 123.418193193382
2450 124.017795238996
2460 124.402792938837
2470 124.755200322897
2480 125.121053245651
2490 125.517160178124
2500 125.916303853927
2510 126.296784317114
2520 126.608188794651
2530 126.935210730479
2540 127.304700201886
2550 127.713736902726
2560 128.130640384821
2570 128.627540456204
2580 128.97716287872
2590 129.391656867901
2600 129.862244658057
2610 130.191525304942
2620 130.489946779317
2630 130.80674214882
2640 131.240932842519
2650 131.494441507293
2660 132.091301874172
2670 132.495830119032
2680 132.973947683642
2690 133.302580101109
2700 133.681112990317
2710 133.967532017237
2720 134.42319560098
2730 134.848252031241
2740 135.174231658322
2750 135.543823084474
2760 136.057020339644
2770 136.361685880456
2780 136.651516136957
2790 137.018008215222
2800 137.33679716988
2810 137.687590646165
2820 138.046121788806
2830 138.459820069689
2840 138.830132845681
2850 139.202001194402
2860 139.540436452414
2870 140.025777647139
2880 140.424962706652
2890 140.680108778479
2900 140.976322212999
2910 141.355752188809
2920 141.616868899431
2930 141.894881696011
2940 142.286863300399
2950 142.563985166734
2960 142.872922761888
2970 143.168910083346
2980 143.527787782186
2990 143.795583690653
3000 144.151899329758
3010 144.523537045134
3020 144.803674864541
3030 145.111176186291
3040 145.329053583706
3050 145.833205665117
3060 146.189536591503
3070 146.510350991059
3080 146.757076639208
3090 147.173297854176
3100 147.551832719263
3110 147.933540858182
3120 148.226978797772
3130 148.590935421193
3140 148.909061557874
3150 149.176890382126
3160 149.59093688205
3170 149.855922279962
3180 150.1435258346
3190 150.463276386266
3200 150.727094730216
3210 150.929544496435
3220 151.294060455101
3230 151.570617924109
3240 151.883955283613
3250 152.177749315027
3260 152.599343791093
3270 152.987022272615
3280 153.277841881814
3290 153.648557737252
3300 153.940681162175
3310 154.235755798334
3320 154.491662282875
3330 154.705711364364
3340 154.991772977717
3350 155.224712213264
3360 155.489930063248
3370 155.744377192682
3380 155.9817679227
3390 156.221897970983
3400 156.571832726687
3410 156.901470563718
3420 157.226982298712
3430 157.57267897438
3440 157.919164900683
3450 158.382923469452
3460 158.658779247527
3470 158.908626550945
3480 159.153665545575
3490 159.395191017745
3500 159.584070568034
3510 159.819372618191
3520 160.089036513743
3530 160.466610610836
3540 160.794142839531
3550 161.055598842096
3560 161.323323385353
3570 161.555283060516
3580 161.774392987009
3590 161.983822808886
3600 162.225919549342
3610 162.364199207879
3620 162.583790546611
3630 162.915392197392
3640 163.119499134983
3650 163.438998866989
3660 163.81435422291
3670 164.195261306626
3680 164.412992010588
3690 164.710507851175
3700 164.926799767238
3710 165.092439294653
3720 165.312250885836
3730 165.548782544669
3740 165.767494489745
3750 166.031130784529
3760 166.323324443062
3770 166.521940189097
3780 166.808782168547
3790 166.975589583061
3800 167.166131626158
3810 167.36716336734
3820 167.622286393694
3830 167.802120279526
3840 168.049040925144
3850 168.2325306808
3860 168.371364820528
3870 168.53997600977
3880 168.728129921518
3890 168.996759377144
3900 169.206067513324
3910 169.417301037617
3920 169.573650014979
3930 169.811445632295
3940 170.099946968409
3950 170.269918725583
3960 170.559122681287
3970 170.787784404525
3980 170.96531045305
3990 171.084185773655
4000 171.263146109504
4010 171.439269320069
4020 171.653329856194
4030 171.847851938082
4040 171.994028608776
4050 172.149198397931
4060 172.3682878177
4070 172.602156054813
4080 172.906291735617
4090 173.193345926928
4100 173.342340881705
4110 173.536800300329
4120 173.676190997265
4130 173.811322820853
4140 173.8892740508
4150 174.027297427754
4160 174.161318664819
4170 174.294516138892
4180 174.449244948182
4190 174.716683630247
4200 174.850151735292
4210 174.937149712882
4220 175.121992284856
4230 175.297205053628
4240 175.421484838288
4250 175.599348213528
4260 175.793002647657
4270 175.916056255017
4280 176.049698596677
4290 176.184607817787
4300 176.297165529983
4310 176.435204146181
4320 176.528824404734
4330 176.779279141816
4340 176.955542543199
4350 177.125020796259
4360 177.328270352847
4370 177.564630081032
4380 177.764865647327
4390 177.87902954571
4400 178.098104973965
4410 178.265297451202
4420 178.429130503275
4430 178.768315177428
4440 178.953011554352
4450 179.153929186013
4460 179.278967186533
4470 179.521844881297
4480 179.728071304114
4490 179.894838691993
4500 180.029776398868
4510 180.126322649442
4520 180.27227498915
4530 180.437732246033
4540 180.562220482181
4550 180.664368121284
4560 180.79046250827
4570 180.94229644564
4580 181.078224327799
4590 181.18536555317
4600 181.354762536353
4610 181.509657886216
4620 181.589843742072
4630 181.74987874656
4640 181.887063898714
4650 181.997657307188
4660 182.059468465162
4670 182.151060192945
4680 182.303501977312
4690 182.423603801965
4700 182.573389516352
4710 182.708129351486
4720 182.794062817665
4730 182.865609928137
4740 183.029384034784
4750 183.159752388226
4760 183.265416551559
4770 183.349065604931
4780 183.448604041552
4790 183.547833669797
4800 183.610082333148
4810 183.719406489591
4820 183.877548856884
4830 184.03639055663
4840 184.136650060486
4850 184.209878625535
4860 184.305345873404
4870 184.458231827948
4880 184.524421264082
4890 184.639495740502
4900 184.813227581568
4910 184.943234984366
4920 185.071247614295
4930 185.157477078113
4940 185.273480811976
4950 185.357535810799
4960 185.444490221169
4970 185.512056184128
4980 185.601816839572
4990 185.667302525439
5000 185.700583103629
5010 185.792502822185
5020 185.893673428782
5030 186.036816856248
5040 186.17550705103
5050 186.260963604032
5060 186.426820946814
5070 186.507771849528
5080 186.586802503669
5090 186.644195166601
5100 186.730827072325
5110 186.821667145375
5120 186.905348535823
5130 186.955460290534
5140 187.0281931571
5150 187.108610485757
5160 187.153154315498
5170 187.207193937052
5180 187.337232509287
5190 187.39645619689
5200 187.479282209115
5210 187.72520489585
5220 187.867493035102
5230 188.045424844585
5240 188.288367749293
5250 188.56992423351
5260 188.692079983251
5270 188.812496714678
5280 188.919348124905
5290 189.034774756347
5300 189.104115750434
5310 189.190498423659
5320 189.289189287701
5330 189.333563739735
5340 189.412468818607
5350 189.465012278102
5360 189.573476401579
5370 189.637034357756
5380 189.731039040737
5390 189.805156580712
5400 189.975221739123
5410 190.232167739848
5420 190.35976433352
5430 190.450921597057
5440 190.58968912374
5450 190.695197140946
5460 190.787614329111
5470 190.917855151883
5480 191.022243503465
5490 191.119984861716
5500 191.165721204907
5510 191.230829948877
5520 191.277753109817
5530 191.327206018468
5540 191.409079048583
5550 191.49280258097
5560 191.578632431779
5570 191.62873609339
5580 191.71153899925
5590 191.82162617726
5600 191.911114710162
5610 191.997740336569
5620 192.06429115208
5630 192.130462052594
5640 192.184635707017
5650 192.226157713665
5660 192.308829512608
5670 192.373918667159
5680 192.452607706336
5690 192.548626779214
5700 192.631351682885
5710 192.734152975469
5720 192.831337393614
5730 192.870929816445
5740 192.938495885278
5750 193.014217428924
5760 193.060427403888
5770 193.245266934097
5780 193.308863691174
5790 193.390378483775
5800 193.465734949515
5810 193.52938711003
5820 193.572114035502
5830 193.619930683725
5840 193.649602660606
5850 193.6819800307
5860 193.733634774568
5870 193.778860520982
5880 193.819628696016
5890 193.888733915815
5900 193.960621838852
5910 194.010606033853
5920 194.116108849965
5930 194.218734863188
5940 194.306672092152
5950 194.371082727731
5960 194.435657207907
5970 194.492523162419
5980 194.577282544646
5990 194.668132870162
6000 194.722342771889
6010 194.814515841429
6020 194.848927380252
6030 194.916068154013
6040 194.96377149202
6050 195.020827426436
6060 195.076908945788
6070 195.11255139817
6080 195.159625367486
6090 195.291879158471
6100 195.383655095217
6110 195.517445245923
6120 195.581319910413
6130 195.660144984172
6140 195.698878851771
6150 195.746492812861
6160 195.796372259129
6170 195.838354525833
6180 195.909998309597
6190 196.004623946225
6200 196.094413853532
6210 196.152904859025
6220 196.203027693161
6230 196.246280560791
6240 196.298002710376
6250 196.350390912569
6260 196.412578463974
6270 196.464325939795
6280 196.527508030842
6290 196.576220414133
6300 196.627212250383
6310 196.645658932663
6320 196.663732860842
6330 196.697484957915
6340 196.730295595804
6350 196.748254049481
6360 196.763584050805
6370 196.773797494622
6380 196.805892806255
6390 196.823171290271
6400 196.848930615173
6410 196.878966267686
6420 196.924743660877
6430 196.965427883029
6440 197.030979407237
6450 197.076796278904
6460 197.121625469019
6470 197.174648010785
6480 197.225558151155
6490 197.285341313959
6500 197.30353028273
6510 197.32320592002
6520 197.346954557821
6530 197.37569223712
6540 197.446644737497
6550 197.514395114067
6560 197.593100277683
6570 197.69397760433
6580 197.773380976614
6590 197.814204927992
6600 197.838832665043
6610 197.868344684321
6620 197.898991429568
6630 197.938695948645
6640 197.989459638399
6650 198.015851350627
6660 198.0414964807
6670 198.075174305118
6680 198.252369715694
6690 198.392071106222
6700 198.489886645016
6710 198.54028864706
6720 198.609748897351
6730 198.649432041842
6740 198.687292154352
6750 198.791862440915
6760 198.926917741359
6770 198.992248353856
6780 199.055450539581
6790 199.10797536087
6800 199.132283331862
6810 199.179869872566
6820 199.20436229247
6830 199.233481054362
6840 199.317923762941
6850 199.460082949016
6860 199.494736764356
6870 199.52263900476
6880 199.551207129564
6890 199.605230169298
6900 199.635665538159
6910 199.760464964036
6920 199.779510298651
6930 199.804068098845
6940 199.822382366687
6950 199.861365104831
6960 199.922775753236
6970 199.949926267662
6980 199.965620172964
6990 199.992505947394
7000 200.021888483534
7010 200.033349858442
7020 200.085896181028
7030 200.114172720293
7040 200.137985515959
7050 200.156518113041
7060 200.178298157826
7070 200.206010966449
7080 200.242924306397
7090 200.289034146436
7100 200.320754733779
7110 200.346542896177
7120 200.384518752723
7130 200.406078643212
7140 200.429476574147
7150 200.501741560726
7160 200.553337710395
7170 200.578562431016
7180 200.599679606434
7190 200.629738147595
7200 200.656436420775
7210 200.675833655039
7220 200.71598102909
7230 200.810201110934
7240 200.857132278665
7250 200.91431555271
7260 200.971256284621
7270 200.990064459473
7280 201.040442333302
7290 201.099049076419
7300 201.11547611002
7310 201.139801143282
7320 201.159932192547
7330 201.18838055492
7340 201.202080391909
7350 201.236798297651
7360 201.249587956548
7370 201.265486853588
7380 201.293017525878
7390 201.331596480862
7400 201.350193190458
7410 201.377586265417
7420 201.412965607616
7430 201.435326600394
7440 201.450159430028
7450 201.501017453794
7460 201.552524872245
7470 201.574960946299
7480 201.595211849485
7490 201.609734223349
7500 201.628115116001
7510 201.64099113733
7520 201.660273048537
7530 201.68555461714
7540 201.708316636681
7550 201.743419842765
7560 201.756505460154
7570 201.778695194543
7580 201.797760244972
7590 201.828816523926
7600 201.853236864066
7610 201.874913429076
7620 201.915788869769
7630 201.964640204451
7640 201.999817108536
7650 202.030974034501
7660 202.067084288846
7670 202.103929164819
7680 202.117661484765
7690 202.130520697166
7700 202.140609842364
7710 202.170635218906
7720 202.217133043454
7730 202.256499521537
7740 202.299887415768
7750 202.326001605987
7760 202.348324357311
7770 202.381223334911
7780 202.416995813168
7790 202.455416248686
7800 202.536364646484
7810 202.579584414715
7820 202.600202754683
7830 202.611323964048
7840 202.630745356519
7850 202.646643592477
7860 202.666133123129
7870 202.682482480239
7880 202.709784728628
7890 202.768012945437
7900 202.936680824278
7910 202.995694036194
7920 203.040995317806
7930 203.098562790366
7940 203.136086219394
7950 203.19174501043
7960 203.228972775865
7970 203.311488445102
7980 203.357726501056
7990 203.39792872799
8000 203.434194183874
8010 203.510119875413
8020 203.569256872998
8030 203.627219081454
8040 203.743004905244
8050 203.783749245756
8060 203.833203873674
8070 203.858710895068
8080 203.888968173926
8090 203.918032759787
8100 203.958182697504
8110 204.02886805873
8120 204.072839741051
8130 204.091318370709
8140 204.104783686104
8150 204.128961172648
8160 204.144554556509
8170 204.154939272964
8180 204.164465504018
8190 204.179419865883
8200 204.190908138712
8210 204.198217681501
8220 204.212765774729
8230 204.254141417686
8240 204.277590101755
8250 204.295695376216
8260 204.324605715474
8270 204.354788581655
8280 204.374292721204
8290 204.389890268202
8300 204.407450479589
8310 204.419709839968
8320 204.437640926846
8330 204.465131340907
8340 204.500190241614
8350 204.524978963982
8360 204.556569469429
8370 204.569737345573
8380 204.618193775747
8390 204.637423378355
8400 204.650084984907
8410 204.662560261745
8420 204.670779328713
8430 204.685093070234
8440 204.737051078469
8450 204.760316193991
8460 204.783242750809
8470 204.792362372172
8480 204.809568294712
8490 204.845028171317
8500 204.912708877752
8510 204.927523965931
8520 204.946879064828
8530 204.992525512141
8540 205.022714494426
8550 205.041680385411
8560 205.060302935685
8570 205.073506869594
8580 205.079035934544
8590 205.085163468678
8600 205.091488521088
8610 205.09417845897
8620 205.11172428618
8630 205.123919761639
8640 205.14813926029
8650 205.156801690685
8660 205.180489119183
8670 205.192091020289
8680 205.203105376222
8690 205.210620393525
8700 205.217489011144
8710 205.223648891536
8720 205.226192088461
8730 205.258894630829
8740 205.287977198383
8750 205.303161626371
8760 205.329296997723
8770 205.40350499745
8780 205.427576028132
8790 205.449666365069
8800 205.471777037047
8810 205.521105176308
8820 205.553186218178
8830 205.566450823422
8840 205.5751298854
8850 205.599879338573
8860 205.625316860445
8870 205.635533345314
8880 205.653803015246
8890 205.678701908176
8900 205.708294290561
8910 205.731897106381
8920 205.743598115616
8930 205.757239423761
8940 205.786661560032
8950 205.801060175634
8960 205.808108754777
8970 205.814876967015
8980 205.836771263083
8990 205.852178327873
9000 205.880152186893
9010 205.918830362169
9020 205.962269359926
9030 205.980177060561
9040 206.005178618071
9050 206.043360749942
9060 206.062704237073
9070 206.088177191804
9080 206.106222246804
9090 206.117694816284
9100 206.137600241161
9110 206.155260842951
9120 206.167457120142
9130 206.175811341963
9140 206.183795201921
9150 206.189251382679
9160 206.194389166333
9170 206.197039890445
9180 206.205677527242
9190 206.21161363527
9200 206.229661443477
9210 206.242282654692
9220 206.250017543647
9230 206.284262065272
9240 206.298498772305
9250 206.306289082228
9260 206.316870635749
9270 206.334024372936
9280 206.343429458365
9290 206.379608781013
9300 206.419575804482
9310 206.43041520122
9320 206.441786302399
9330 206.468143540611
9340 206.514174284654
9350 206.546461577856
9360 206.567647940314
9370 206.589880181822
9380 206.608032446859
9390 206.625074637009
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/batch_size_comparison/SGDoriginallambda=0,1_improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black,font=\large},
tick align=outside,
tick pos=left,
title style={font=\Large},
title={accumulated loss improvement SGD (original) \(\displaystyle \lambda=0.1\) },
width=15.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-469.5, xmax=9859.5,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-1406.42958450385, ymax=283.437201262764,
ytick style={color=black},
]
\addplot [thick, color0]
table {%
0 1.38107034317341
10 -0.792998325410736
20 -3.82546229127895
30 -7.68123164259505
40 -10.8335425916246
50 -14.6872649973173
60 -18.4775278265664
70 -22.499801072349
80 -26.2485988459502
90 -30.6622803109746
100 -34.4546940874108
110 -38.2649430084486
120 -41.9862109859851
130 -45.6648989165301
140 -49.2977281417398
150 -52.9804230965409
160 -56.6198569096518
170 -60.2021916415259
180 -63.9814586503689
190 -67.6435726041734
200 -70.9672264074841
210 -74.7430613731509
220 -78.3976910951245
230 -81.6259120060234
240 -85.0158090589253
250 -88.5856929375678
260 -91.9336816087516
270 -95.5975224928787
280 -98.7843807730987
290 -101.978219563052
300 -106.216551352132
310 -109.576167526933
320 -112.558754492977
330 -115.61844544332
340 -118.955047903927
350 -121.958065936732
360 -124.953454660946
370 -128.037951979063
380 -131.418426403105
390 -134.445156274645
400 -137.356433207486
410 -140.310266231776
420 -143.660957762517
430 -146.650283458296
440 -149.70049965744
450 -152.739107541673
460 -155.600748379623
470 -158.594042899733
480 -161.450018589229
490 -164.437357750604
500 -167.294444518332
510 -170.099241961065
520 -172.784523085322
530 -175.922613716012
540 -178.736841867691
550 -181.521829331422
560 -184.626168152966
570 -186.814649670016
580 -189.476759573088
590 -192.38612432356
600 -195.903731960575
610 -198.653693509716
620 -200.893626640049
630 -203.459624969944
640 -205.827674207765
650 -208.643927574794
660 -211.295843041358
670 -214.054999635433
680 -216.638346183115
690 -219.278841339741
700 -221.834401582162
710 -224.315269230264
720 -226.97691191162
730 -229.510591827037
740 -231.703645088736
750 -234.088955305959
760 -236.724519800684
770 -239.079835053205
780 -241.554231186611
790 -243.606309312269
800 -245.828065276492
810 -248.260748121755
820 -250.614777942728
830 -253.020567481205
840 -255.771158735624
850 -258.078593029491
860 -260.461709573671
870 -262.79730060084
880 -265.000654839387
890 -267.121986438473
900 -270.098523129498
910 -272.64404628483
920 -275.666694447282
930 -277.996321672283
940 -280.610184663581
950 -282.497199840455
960 -284.488969714738
970 -286.806470030172
980 -289.201452569876
990 -291.437962404564
1000 -293.578569820976
1010 -295.889027000959
1020 -298.254999804698
1030 -300.320508697407
1040 -302.593489034249
1050 -304.462545355193
1060 -306.623630395395
1070 -308.606464959981
1080 -310.893849292049
1090 -313.120109295306
1100 -315.32321065621
1110 -317.461367808995
1120 -319.409989709548
1130 -321.795922756154
1140 -323.827026157165
1150 -325.852063340515
1160 -327.957452832635
1170 -330.118912667294
1180 -332.055076423356
1190 -334.219465473991
1200 -336.330123726049
1210 -338.433532066804
1220 -340.395457419806
1230 -342.329696613922
1240 -344.370330725357
1250 -346.185316242509
1260 -348.153597631041
1270 -350.029781945708
1280 -352.017264624568
1290 -354.109054771812
1300 -356.167033273885
1310 -358.355989663858
1320 -360.457989374253
1330 -363.572922807456
1340 -365.545309597763
1350 -367.733361554073
1360 -369.551611509927
1370 -371.693099311092
1380 -373.617285230507
1390 -375.450581484105
1400 -377.450278998555
1410 -379.532524091001
1420 -381.520852616552
1430 -383.343244494
1440 -385.217800108745
1450 -387.119162087188
1460 -388.963913546769
1470 -390.80352075822
1480 -392.710600481786
1490 -394.595721967826
1500 -396.368166260229
1510 -398.243820554136
1520 -400.088492883511
1530 -402.094162850693
1540 -404.022000997075
1550 -405.832202817029
1560 -407.728917571867
1570 -409.695700790663
1580 -411.350903352159
1590 -413.203966937542
1600 -415.045646314558
1610 -416.945400834213
1620 -418.898019929469
1630 -421.490792081624
1640 -423.418228819287
1650 -425.308828897312
1660 -427.014564342495
1670 -428.829241033768
1680 -430.649238377949
1690 -432.439864422959
1700 -434.380851398919
1710 -436.19001675234
1720 -438.164412810793
1730 -439.976108697695
1740 -441.847898474566
1750 -443.519418138143
1760 -445.322967601507
1770 -447.037507637725
1780 -448.802629779093
1790 -450.542288985897
1800 -452.506333728163
1810 -454.319190157498
1820 -456.077642375802
1830 -457.489142921185
1840 -459.596097134622
1850 -461.257722129959
1860 -462.967159976252
1870 -465.413407638763
1880 -467.089493202077
1890 -468.981482892797
1900 -470.541966252146
1910 -472.185631020365
1920 -473.746804728627
1930 -475.451467790663
1940 -477.389642860226
1950 -479.170083620151
1960 -481.030441562367
1970 -482.590952721527
1980 -484.209245141614
1990 -486.000387084657
2000 -487.683721440092
2010 -489.14639798883
2020 -490.946632202799
2030 -492.682722417452
2040 -494.365156658523
2050 -495.709879864775
2060 -497.384687600591
2070 -498.933641491592
2080 -500.432451991053
2090 -502.158214297266
2100 -503.859560382516
2110 -505.715408412195
2120 -507.41278592749
2130 -509.064269221196
2140 -510.528973475531
2150 -512.28690977805
2160 -513.851590451847
2170 -515.682693035078
2180 -517.569430844668
2190 -519.137530107172
2200 -521.003975878699
2210 -522.539035816937
2220 -523.912254193999
2230 -525.470674088315
2240 -527.115497587543
2250 -528.787521083102
2260 -530.397971570505
2270 -531.603557165982
2280 -533.285251563162
2290 -536.234112002903
2300 -537.731373989299
2310 -539.170315171276
2320 -540.668495098607
2330 -542.105440853641
2340 -543.491489524622
2350 -545.384450840124
2360 -546.84091994997
2370 -548.193877495019
2380 -550.484568924199
2390 -552.250633289369
2400 -553.857367030013
2410 -555.285133396477
2420 -558.657069938094
2430 -560.224618885409
2440 -561.954324143455
2450 -563.405178548648
2460 -564.973848474974
2470 -566.493830609124
2480 -567.954850353138
2490 -569.631109409455
2500 -571.129425385005
2510 -572.596876908765
2520 -574.35331521341
2530 -576.054494407357
2540 -577.629352730151
2550 -579.287653837098
2560 -580.665369298993
2570 -581.949975171394
2580 -583.425213700922
2590 -584.876333864589
2600 -586.325234733449
2610 -587.730522853956
2620 -589.269001894927
2630 -590.794712063408
2640 -592.342844728538
2650 -594.105908696923
2660 -595.273738277175
2670 -596.693950761438
2680 -598.018016162726
2690 -599.519858528046
2700 -601.061724985265
2710 -602.887367900708
2720 -604.30979413526
2730 -605.807953606598
2740 -607.280732090739
2750 -608.73118987231
2760 -609.994462244422
2770 -611.298648344349
2780 -612.602148302502
2790 -614.143469720422
2800 -615.730989995155
2810 -617.303608616601
2820 -618.668951370927
2830 -620.168040066062
2840 -621.608199306612
2850 -622.953687856594
2860 -624.472188002367
2870 -625.700416144704
2880 -626.971784910739
2890 -628.516486175657
2900 -629.968605528081
2910 -631.482924949166
2920 -633.167112413723
2930 -634.701784903307
2940 -635.952267288876
2950 -637.545735066214
2960 -639.734039138779
2970 -641.129185018227
2980 -642.53109025302
2990 -644.040456723971
3000 -645.916031862154
3010 -647.229799217828
3020 -649.314498016015
3030 -650.794511727909
3040 -652.639831530477
3050 -653.991417417854
3060 -655.185363744527
3070 -656.734649352472
3080 -658.370035554049
3090 -659.935863142735
3100 -661.29874096304
3110 -662.717465810847
3120 -663.988673936281
3130 -665.425619792753
3140 -666.71880972608
3150 -668.147704149174
3160 -669.520744865481
3170 -671.041623943797
3180 -672.440010593845
3190 -673.823555294118
3200 -675.367320494727
3210 -676.784148294953
3220 -678.294221791429
3230 -679.629187368763
3240 -681.079020143203
3250 -682.476145084456
3260 -683.651966107152
3270 -685.006998425411
3280 -686.372104373479
3290 -687.830998645351
3300 -689.236041001356
3310 -690.776141865158
3320 -692.09577340217
3330 -693.71465059128
3340 -695.007728889108
3350 -696.435306604761
3360 -697.726587242321
3370 -699.042907228386
3380 -700.327255321153
3390 -702.158074160438
3400 -704.760968755081
3410 -705.955397108479
3420 -707.300204902701
3430 -708.621014102679
3440 -709.719620868111
3450 -710.929853070358
3460 -712.386634444368
3470 -713.866658099185
3480 -715.273386426847
3490 -716.603850669674
3500 -718.216896007838
3510 -720.724080986282
3520 -722.656921059155
3530 -724.046488615654
3540 -725.464784795082
3550 -726.977436768358
3560 -728.159652768287
3570 -729.419760721495
3580 -730.998161526936
3590 -732.380989734908
3600 -733.81672762884
3610 -735.377072000085
3620 -736.676628363412
3630 -737.870380523338
3640 -739.153479006984
3650 -740.358507486019
3660 -741.548245156672
3670 -742.805742432601
3680 -744.035432015415
3690 -745.17982336441
3700 -746.295801967327
3710 -747.738865146341
3720 -749.089136953267
3730 -750.531194610407
3740 -751.797807898755
3750 -753.14762610376
3760 -754.666823706814
3770 -756.064599183886
3780 -757.292855490975
3790 -758.891246729856
3800 -760.181984830595
3810 -761.522383854931
3820 -762.977079056983
3830 -764.460977896739
3840 -765.607031850764
3850 -767.079898854304
3860 -768.674108896043
3870 -770.079443514211
3880 -771.619300517504
3890 -773.720353713003
3900 -775.055389887068
3910 -777.374635374435
3920 -778.855197819879
3930 -780.168268605894
3940 -781.378249801185
3950 -782.84665885587
3960 -784.105309327559
3970 -785.301282505824
3980 -786.492655070646
3990 -787.89171146327
4000 -789.233278758863
4010 -790.752361201655
4020 -792.243349995827
4030 -793.549921081186
4040 -794.924033310943
4050 -796.096369886689
4060 -797.308382569056
4070 -798.66131326135
4080 -800.650190918788
4090 -802.546466401413
4100 -803.855710593929
4110 -805.256734473279
4120 -807.706333331361
4130 -808.851150630169
4140 -810.312569728537
4150 -811.689677819137
4160 -813.865658662719
4170 -815.158941816705
4180 -816.554098016895
4190 -817.780692381164
4200 -819.109719572598
4210 -820.627769211212
4220 -821.922346485157
4230 -823.913776156673
4240 -825.226625189266
4250 -826.559589908042
4260 -827.844438197808
4270 -829.37019555524
4280 -831.057442605204
4290 -833.111041751402
4300 -834.414650404714
4310 -835.902807778651
4320 -838.034996167249
4330 -839.377281193731
4340 -840.5719278755
4350 -842.870625403458
4360 -843.97964397365
4370 -845.170106549597
4380 -846.336099645556
4390 -847.831964294482
4400 -848.909740634719
4410 -850.249487891052
4420 -851.517605964508
4430 -852.660454518637
4440 -854.652768367145
4450 -855.804101390353
4460 -856.913146277488
4470 -859.58698368506
4480 -860.758919742413
4490 -861.830824552505
4500 -863.498787433451
4510 -864.998392531719
4520 -866.351565895545
4530 -867.518604123461
4540 -869.072534627481
4550 -870.322304041271
4560 -871.525041776299
4570 -872.757757366808
4580 -873.992839501977
4590 -875.302532095083
4600 -876.608144091029
4610 -878.009849843047
4620 -879.321510278263
4630 -880.721112097169
4640 -882.128771403534
4650 -883.281023006768
4660 -884.419239148367
4670 -886.018126363535
4680 -887.052327071708
4690 -889.250222704341
4700 -890.604334655565
4710 -891.821690541846
4720 -893.146132220681
4730 -894.393373503721
4740 -895.765562321677
4750 -897.040852500305
4760 -898.144945235781
4770 -900.159790278536
4780 -901.325575419399
4790 -902.482945594722
4800 -903.640667136841
4810 -904.835153881306
4820 -906.269156037604
4830 -907.508878599732
4840 -908.645407287293
4850 -909.953141100064
4860 -911.249998787933
4870 -912.393952195364
4880 -913.622323681395
4890 -914.808795104906
4900 -916.257445047644
4910 -917.806386798286
4920 -919.175186669815
4930 -920.350229169164
4940 -921.857580668188
4950 -923.038932714365
4960 -924.283554597712
4970 -925.563203051194
4980 -926.915423526852
4990 -928.385798953736
5000 -929.553582318714
5010 -930.661024431609
5020 -933.064633079219
5030 -934.411215286858
5040 -935.73315012348
5050 -937.009670650795
5060 -938.192432306735
5070 -939.421958614182
5080 -940.665220675379
5090 -941.895262712846
5100 -943.12982662784
5110 -944.264182015838
5120 -945.630765540237
5130 -946.795402836169
5140 -949.335521494395
5150 -950.524878960183
5160 -951.284473595757
5170 -952.751975369721
5180 -955.50936311811
5190 -956.737743855377
5200 -958.288375563989
5210 -959.375200150936
5220 -960.510797122545
5230 -961.637328967811
5240 -962.655784249139
5250 -964.152968197304
5260 -965.121216093449
5270 -966.135479246346
5280 -967.198776498281
5290 -969.181459778832
5300 -970.425017371918
5310 -972.413899662832
5320 -973.75414582653
5330 -974.74777971568
5340 -975.918914619917
5350 -977.637168419508
5360 -978.8238057226
5370 -980.294704930047
5380 -981.693047253948
5390 -983.490474130236
5400 -985.131912367951
5410 -986.007860305991
5420 -987.100409604616
5430 -988.290347198512
5440 -989.726318292108
5450 -990.947847701289
5460 -992.573747044567
5470 -993.534885514225
5480 -994.842698636286
5490 -995.967505121597
5500 -997.170924414906
5510 -998.296226961609
5520 -999.514124043199
5530 -1000.62065148577
5540 -1001.88820014604
5550 -1003.09284803932
5560 -1003.94630902035
5570 -1004.99068805902
5580 -1006.13307318839
5590 -1007.37174598843
5600 -1008.83347433792
5610 -1010.17522223312
5620 -1011.4850275661
5630 -1013.35456246436
5640 -1014.44472493107
5650 -1015.40609164815
5660 -1016.5935059469
5670 -1017.7054769929
5680 -1018.81842977096
5690 -1019.95989316026
5700 -1021.10423029005
5710 -1022.37152191842
5720 -1023.63107831891
5730 -1024.74059900436
5740 -1025.58313122259
5750 -1026.66910969321
5760 -1027.60677044064
5770 -1029.08697587865
5780 -1030.22898671972
5790 -1031.3497933311
5800 -1032.32865719701
5810 -1034.0810911839
5820 -1035.29254942038
5830 -1036.4320218281
5840 -1037.42485461071
5850 -1038.37132055641
5860 -1039.28770482339
5870 -1040.3771472052
5880 -1041.30107743659
5890 -1042.54333000513
5900 -1043.53059285767
5910 -1044.80216798928
5920 -1047.03968505808
5930 -1048.25817746719
5940 -1049.64581077425
5950 -1050.65631825381
5960 -1052.47547926759
5970 -1053.90530769185
5980 -1054.8810926857
5990 -1055.87507128523
6000 -1056.85300021575
6010 -1057.80687122492
6020 -1058.9516338625
6030 -1059.7534324072
6040 -1060.89434879523
6050 -1061.97896933619
6060 -1062.77538746187
6070 -1063.52279810476
6080 -1064.82129327154
6090 -1065.66928437051
6100 -1067.19940028055
6110 -1068.85977642657
6120 -1070.05571350697
6130 -1072.7231325703
6140 -1073.83705655235
6150 -1074.75276657255
6160 -1075.67913533166
6170 -1076.53536767213
6180 -1077.68440990518
6190 -1079.03414939087
6200 -1080.0251090486
6210 -1080.96109708194
6220 -1081.85213674126
6230 -1082.59749326883
6240 -1084.27948109655
6250 -1085.30866186181
6260 -1086.67198776887
6270 -1087.68851985416
6280 -1088.65758300588
6290 -1089.80960495634
6300 -1090.51516508757
6310 -1091.02844136521
6320 -1091.77055235733
6330 -1092.66785155109
6340 -1093.25943834788
6350 -1094.13597788145
6360 -1094.96680011906
6370 -1095.18539918666
6380 -1096.22408135691
6390 -1096.67908523327
6400 -1097.39851418869
6410 -1098.8602510773
6420 -1099.85267766448
6430 -1100.66949219809
6440 -1101.78697101636
6450 -1102.73326506134
6460 -1103.95258862319
6470 -1104.62469380781
6480 -1105.70551479963
6490 -1107.79577890752
6500 -1108.56776816717
6510 -1109.03069428684
6520 -1109.80849728873
6530 -1110.5756344773
6540 -1111.71477096352
6550 -1113.30572519172
6560 -1114.29494418884
6570 -1115.42633758703
6580 -1116.45413969448
6590 -1117.4548054569
6600 -1118.89892249332
6610 -1119.53033089508
6620 -1120.53443688854
6630 -1121.61859716038
6640 -1122.63545780306
6650 -1123.58962856232
6660 -1124.31171165826
6670 -1125.52152529185
6680 -1127.30941023764
6690 -1129.20613888786
6700 -1130.21203741266
6710 -1130.94043645142
6720 -1131.9646723509
6730 -1133.14838919131
6740 -1134.27166017317
6750 -1135.61534126781
6760 -1136.46683340668
6770 -1137.33681167395
6780 -1138.88488373634
6790 -1139.88596131015
6800 -1140.67234862344
6810 -1141.74197574879
6820 -1142.57283205243
6830 -1143.69343392181
6840 -1144.62249677119
6850 -1146.45324970874
6860 -1147.23517035056
6870 -1147.77709753932
6880 -1148.56791090876
6890 -1149.49570604302
6900 -1150.6486802552
6910 -1151.31694197037
6920 -1151.90580460543
6930 -1152.30700079595
6940 -1153.04191467511
6950 -1153.94921494136
6960 -1155.16834387131
6970 -1155.70226512757
6980 -1156.40715594759
6990 -1157.08313214092
7000 -1157.55807172616
7010 -1157.82557956588
7020 -1158.78238982572
7030 -1159.64716289497
7040 -1160.29581287949
7050 -1160.94643406791
7060 -1161.63881241763
7070 -1162.6368529848
7080 -1163.49280584103
7090 -1164.81858815856
7100 -1165.41671740158
7110 -1166.09073737989
7120 -1167.10831135382
7130 -1167.649812645
7140 -1168.56875790103
7150 -1169.36827697423
7160 -1170.90059386464
7170 -1171.61937832882
7180 -1172.09834296848
7190 -1173.1936034472
7200 -1174.13493184417
7210 -1175.03939609404
7220 -1177.64899431563
7230 -1178.81532532605
7240 -1179.47788480579
7250 -1181.36006294546
7260 -1182.00469247162
7270 -1182.94058294631
7280 -1183.96268969213
7290 -1185.28333738577
7300 -1186.09728136371
7310 -1186.98456856271
7320 -1187.61252132546
7330 -1188.51751299548
7340 -1189.06984311874
7350 -1190.01460495215
7360 -1190.41066053871
7370 -1190.95328811182
7380 -1192.12356266479
7390 -1193.30091431322
7400 -1193.81280728261
7410 -1194.62711205852
7420 -1195.2203772712
7430 -1195.99859904288
7440 -1196.83269908743
7450 -1199.37559782536
7460 -1200.06181041028
7470 -1200.87922751114
7480 -1201.48994622305
7490 -1202.00228897993
7500 -1202.67222813337
7510 -1203.11435237815
7520 -1203.58326790211
7530 -1204.48385250269
7540 -1205.16097709922
7550 -1205.93277323869
7560 -1206.46769089824
7570 -1207.24191612817
7580 -1207.74906244309
7590 -1208.73818696712
7600 -1209.39080986925
7610 -1210.12235187551
7620 -1210.6562292173
7630 -1212.0524528553
7640 -1213.07494555694
7650 -1213.78844791876
7660 -1214.87376813691
7670 -1215.72698359573
7680 -1216.06607926291
7690 -1216.28632057237
7700 -1216.57109586151
7710 -1217.36994195769
7720 -1218.50456429054
7730 -1219.21222766443
7740 -1220.10387675542
7750 -1220.87334021639
7760 -1221.5752423095
7770 -1222.34507908006
7780 -1223.12684096169
7790 -1224.23758163457
7800 -1225.44082568463
7810 -1226.20756126923
7820 -1226.56690010179
7830 -1227.02335470319
7840 -1227.99955817338
7850 -1228.41600041886
7860 -1229.04312274437
7870 -1229.66768818708
7880 -1230.40970763847
7890 -1231.48050599034
7900 -1232.3336859428
7910 -1234.19916708658
7920 -1234.90260993991
7930 -1235.69867152747
7940 -1237.28422648403
7950 -1238.07661198923
7960 -1239.2985875182
7970 -1240.17166915058
7980 -1241.06961885637
7990 -1242.06473115884
8000 -1242.66530283108
8010 -1243.61973114668
8020 -1244.92974436946
8030 -1245.73626210893
8040 -1246.75689154033
8050 -1248.29405789246
8060 -1249.0612308365
8070 -1250.02075783983
8080 -1250.99041791877
8090 -1251.67280548263
8100 -1252.41804380312
8110 -1253.2335393218
8120 -1254.10564006641
8130 -1254.43919983241
8140 -1254.91369069307
8150 -1255.92862278701
8160 -1256.40042550911
8170 -1256.75951580084
8180 -1257.11894956625
8190 -1257.58375978514
8200 -1258.00308222602
8210 -1258.44509049076
8220 -1258.8810950321
8230 -1259.73450054922
8240 -1260.05578056713
8250 -1261.04146846713
8260 -1262.25924334739
8270 -1262.75980346104
8280 -1263.35784907304
8290 -1263.87158680601
8300 -1264.39524670727
8310 -1264.74131316113
8320 -1265.41878864602
8330 -1266.24579810407
8340 -1266.79635023839
8350 -1267.52355513039
8360 -1268.48031094826
8370 -1268.87864473457
8380 -1269.77415042207
8390 -1270.46648556531
8400 -1271.02341011864
8410 -1271.34530595183
8420 -1271.50004970825
8430 -1271.99527976562
8440 -1272.69127582735
8450 -1273.17706754436
8460 -1273.86087315884
8470 -1274.59779921588
8480 -1275.33318339479
8490 -1277.09906266674
8500 -1277.89570624234
8510 -1278.36527377775
8520 -1278.9332646376
8530 -1279.58557244762
8540 -1279.98756855261
8550 -1280.42906912708
8560 -1281.16054452648
8570 -1281.44100595945
8580 -1281.54633766795
8590 -1281.7977418429
8600 -1281.92677763892
8610 -1282.09201599794
8620 -1282.89800605432
8630 -1283.2293609197
8640 -1283.88006897828
8650 -1284.36967206576
8660 -1285.00975988834
8670 -1285.69447525786
8680 -1285.93026881532
8690 -1286.17932551413
8700 -1286.51725379575
8710 -1286.59125832904
8720 -1286.60334016442
8730 -1288.86979525785
8740 -1289.95012128835
8750 -1290.40405750008
8760 -1291.14706726704
8770 -1291.7228915307
8780 -1292.67153345514
8790 -1293.36983942575
8800 -1294.39328324031
8810 -1296.33907851959
8820 -1297.39076208735
8830 -1297.67988356191
8840 -1298.13482795325
8850 -1299.08254084814
8860 -1299.85973937833
8870 -1299.95812445908
8880 -1300.92086554625
8890 -1301.7045999378
8900 -1302.61609295086
8910 -1303.14985433416
8920 -1303.53531034667
8930 -1304.32428059089
8940 -1305.03051548161
8950 -1305.33454419467
8960 -1305.44475452993
8970 -1306.11429408897
8980 -1306.59506571827
8990 -1307.46767528593
9000 -1308.17894491324
9010 -1308.72680987458
9020 -1310.29872926044
9030 -1310.89591605244
9040 -1311.65247965899
9050 -1312.31381586057
9060 -1312.711977074
9070 -1313.62759612349
9080 -1314.32220285602
9090 -1314.72381860486
9100 -1315.29906437353
9110 -1315.74166102105
9120 -1315.93856051189
9130 -1316.8520120555
9140 -1317.06416004242
9150 -1317.22277279067
9160 -1317.41186817928
9170 -1317.48235771447
9180 -1317.77335186299
9190 -1317.97981418073
9200 -1318.49779016372
9210 -1318.99969938655
9220 -1319.20478139127
9230 -1319.92429968664
9240 -1320.03070289918
9250 -1320.2939428979
9260 -1320.92396529234
9270 -1321.34709187041
9280 -1321.58327791061
9290 -1322.85436557524
9300 -1323.31586157736
9310 -1323.82986364229
9320 -1324.03121663661
9330 -1324.99848557315
9340 -1325.94964699389
9350 -1326.4121958775
9360 -1327.50387613806
9370 -1328.59431113922
9380 -1328.98459915638
9390 -1329.61745787809
};
\addlegendentry{batch size: 32}
\addplot [thick, color1]
table {%
0 1.38107034317341
10 -0.628447118271197
20 -3.27404773528511
30 -6.80143801388684
40 -9.92898718910135
50 -13.4444997111751
60 -17.1362060286455
70 -20.078325281359
80 -23.445310987492
90 -26.9941067619371
100 -30.4814746545723
110 -34.0142602051977
120 -37.6150826136708
130 -41.0735191839132
140 -44.3992696999876
150 -47.7732988533876
160 -51.3162029920759
170 -54.2253728702617
180 -57.8950728368571
190 -60.5899199976854
200 -63.4513391315788
210 -66.8915663180496
220 -70.2737912722959
230 -73.2361828380688
240 -76.3348205577444
250 -79.7542910819846
260 -82.82901786211
270 -86.0499898949379
280 -89.0077930190796
290 -91.8314901643643
300 -95.0580777819844
310 -98.3746846930686
320 -100.97121695324
330 -103.536127572248
340 -106.181991004391
350 -108.676943024774
360 -111.213492662245
370 -113.842145252573
380 -116.682284374709
390 -119.493522268482
400 -121.969217379523
410 -124.669745605574
420 -127.812556842761
430 -130.597507112513
440 -133.205990020128
450 -135.901204453591
460 -138.613337524783
470 -141.274038608899
480 -143.962380550117
490 -146.923373102586
500 -149.608487328824
510 -152.140144845557
520 -154.264362001684
530 -156.792589901635
540 -159.350571306283
550 -161.739963061659
560 -164.4236857155
570 -166.360758968117
580 -168.656897721172
590 -171.167055317878
600 -173.649648104242
610 -176.004798319816
620 -178.005239094108
630 -180.280339491905
640 -182.185113722329
650 -184.691392682446
660 -187.23470342141
670 -189.411989469823
680 -191.513596286874
690 -193.996895530409
700 -196.2469672204
710 -198.357288889011
720 -200.808585706319
730 -203.254897738911
740 -205.307651459095
750 -207.51780448008
760 -209.837717767038
770 -212.014248011206
780 -214.146478016097
790 -215.998417333671
800 -218.030198939587
810 -220.132717017173
820 -222.250693048385
830 -224.3731952968
840 -226.853296317856
850 -229.064116778259
860 -231.289091941476
870 -233.388710019638
880 -235.477672045123
890 -237.348476033401
900 -239.672412561485
910 -242.054820018941
920 -244.249941478349
930 -246.297563972569
940 -248.63347212503
950 -250.27344916854
960 -251.822406442109
970 -254.100016224648
980 -256.215092774236
990 -258.320208126382
1000 -260.045280130528
1010 -262.206728298394
1020 -264.390946204049
1030 -266.10815726798
1040 -268.215667038519
1050 -270.015729631556
1060 -271.796427102547
1070 -273.626684631365
1080 -275.758642979003
1090 -277.743112325039
1100 -279.708102126014
1110 -281.620236349363
1120 -283.39892648572
1130 -285.706130878229
1140 -287.73723427924
1150 -289.534226009868
1160 -291.593864793317
1170 -293.527093635641
1180 -295.290890587825
1190 -297.445252815124
1200 -299.513162994257
1210 -301.545752683021
1220 -303.420131225775
1230 -305.138705748235
1240 -307.104017075917
1250 -308.783297269375
1260 -310.615797840645
1270 -312.410685356591
1280 -314.095257683918
1290 -316.052251913034
1300 -318.045115168039
1310 -319.949304553171
1320 -321.829712500382
1330 -324.209409523917
1340 -326.095479444183
1350 -328.107822457742
1360 -329.926072413596
1370 -331.971643664221
1380 -333.767699513093
1390 -335.414184737568
1400 -337.329195756806
1410 -339.0290297194
1420 -341.017358244951
1430 -342.675075163217
1440 -344.247310312383
1450 -345.883663498545
1460 -347.709530274405
1470 -349.452662921262
1480 -351.116066573776
1490 -352.860535662454
1500 -354.554745964849
1510 -356.246697133103
1520 -358.016632581983
1530 -359.868904308666
1540 -361.781045247592
1550 -363.400464444555
1560 -365.170479506126
1570 -366.956103930909
1580 -368.604057643761
1590 -370.332050086086
1600 -372.159417354825
1610 -373.945469867883
1620 -375.782349331479
1630 -377.492149544147
1640 -379.370192965919
1650 -381.222171676412
1660 -382.781237933223
1670 -384.48481553454
1680 -386.243602098637
1690 -388.034228143647
1700 -389.964630715166
1710 -391.644867024044
1720 -393.534689340436
1730 -395.346385227338
1740 -397.196063886598
1750 -398.755937909588
1760 -400.55244743845
1770 -402.248107645838
1780 -403.832057518229
1790 -405.544682165038
1800 -407.339075346342
1810 -409.019944509695
1820 -410.711892013851
1830 -412.116244675638
1840 -413.856668136977
1850 -415.518293132314
1860 -417.227730978607
1870 -418.752528490704
1880 -420.267570936193
1890 -422.159560626913
1900 -423.697266439869
1910 -425.246513436872
1920 -426.725755792386
1930 -428.35649934847
1940 -430.078626552752
1950 -431.782171638329
1960 -433.492653419246
1970 -435.015080915729
1980 -436.578940491699
1990 -438.313901620387
2000 -439.928917447833
2010 -441.39159399657
2020 -443.097075625494
2030 -444.833165840148
2040 -446.40428297253
2050 -447.681436297345
2060 -449.265192280352
2070 -450.721365644703
2080 -452.147600977332
2090 -453.716178643129
2100 -455.221497485941
2110 -456.88793146024
2120 -458.578558476105
2130 -460.139277360296
2140 -461.564896450962
2150 -463.199001078966
2160 -464.636255481057
2170 -466.467358064288
2180 -468.184010397055
2190 -469.664340343432
2200 -471.403957870716
2210 -472.939017808954
2220 -474.173709888661
2230 -475.668648021751
2240 -477.313471520979
2250 -478.973681987716
2260 -480.480700711299
2270 -481.62696961998
2280 -483.294192158574
2290 -484.977532178675
2300 -486.343652163624
2310 -487.695759875836
2320 -489.177726290341
2330 -490.614672045375
2340 -491.831939222577
2350 -493.682136750559
2360 -495.092536640981
2370 -496.413956289044
2380 -497.741747098205
2390 -499.228254447948
2400 -500.647665033298
2410 -502.075431399762
2420 -503.6415529448
2430 -505.187908921732
2440 -506.884541336023
2450 -508.335395741216
2460 -509.897616046951
2470 -511.350627926812
2480 -512.785610576114
2490 -514.433270981239
2500 -515.760319279132
2510 -517.149378400315
2520 -518.798685315448
2530 -520.358075361463
2540 -521.859057622933
2550 -523.400831920076
2560 -524.778547381971
2570 -525.978528136734
2580 -527.420247739205
2590 -528.871367902872
2600 -530.297443830681
2610 -531.457752709972
2620 -532.775731320811
2630 -534.23503942301
2640 -535.611384804082
2650 -537.139959392168
2660 -538.260289520446
2670 -539.625256537842
2680 -540.94932193913
2690 -542.36131106316
2700 -543.824834320069
2710 -545.434726861195
2720 -546.800375752036
2730 -548.242901188745
2740 -549.612134454586
2750 -550.998944316605
2760 -552.22356384801
2770 -553.518948766689
2780 -554.706452563268
2790 -556.214239352195
2800 -557.665347625185
2810 -559.185480021796
2820 -560.462670406592
2830 -561.877457770962
2840 -563.317617011512
2850 -564.663105561494
2860 -566.051486668564
2870 -567.252025603562
2880 -568.372942346098
2890 -569.804936329575
2900 -571.168675782761
2910 -572.682995203846
2920 -574.134050504931
2930 -575.456851197817
2940 -576.683600033631
2950 -578.118978896385
2960 -579.536664088565
2970 -580.901747289994
2980 -582.127293874147
2990 -583.559495446335
3000 -584.797278879866
3010 -586.085693527638
3020 -587.45406398232
3030 -588.831616459212
3040 -590.416134283688
3050 -591.756257685862
3060 -592.918674634775
3070 -594.248375449106
3080 -595.635713763942
3090 -597.081176412866
3100 -598.409326613887
3110 -599.796448632526
3120 -600.971590381396
3130 -602.339004178229
3140 -603.514686514584
3150 -604.744229055927
3160 -606.106385422894
3170 -607.480915641174
3180 -608.768712241671
3190 -610.141043198942
3200 -611.400405912055
3210 -612.424976889136
3220 -613.83115502064
3230 -614.91920474125
3240 -616.256875932936
3250 -617.561300868574
3260 -618.707419990799
3270 -619.945065173063
3280 -621.282065664152
3290 -622.650050589535
3300 -623.799453097896
3310 -625.199504730382
3320 -626.226505111363
3330 -627.519479504087
3340 -628.738063591636
3350 -630.012219086118
3360 -631.116575450981
3370 -632.216785860993
3380 -633.388841506162
3390 -634.659078372632
3400 -635.895232631728
3410 -637.026856569849
3420 -638.194912652033
3430 -639.427593095815
3440 -640.497225967934
3450 -641.59665823073
3460 -642.814496903686
3470 -644.131472176445
3480 -645.436259438322
3490 -646.714182485484
3500 -647.925356603364
3510 -649.128410201474
3520 -650.293165023853
3530 -651.405261613138
3540 -652.756480233574
3550 -654.14010748499
3560 -655.127180966251
3570 -656.133559518831
3580 -657.236125421966
3590 -658.422724782204
3600 -659.582754725727
3610 -660.416072776951
3620 -661.503207031404
3630 -662.696959191329
3640 -663.652982701342
3650 -664.670401332867
3660 -665.86013900352
3670 -666.686910194628
3680 -667.676862883966
3690 -668.628845125679
3700 -669.64079503813
3710 -670.663269593363
3720 -671.843580332604
3730 -673.076924023322
3740 -674.176136368845
3750 -675.423472730633
3760 -676.692904822825
3770 -677.785399948418
3780 -678.650910674639
3790 -679.757293302077
3800 -680.656904231923
3810 -681.771755772433
3820 -682.784582568222
3830 -683.913688956102
3840 -684.972392587932
3850 -686.032877415209
3860 -687.114598638496
3870 -687.989719763461
3880 -688.914485959388
3890 -689.979197353131
3900 -691.090415202647
3910 -692.204870818771
3920 -693.048555127047
3930 -694.283037829865
3940 -695.309111388736
3950 -696.370277470469
3960 -697.383194736544
3970 -698.35809334714
3980 -699.17478518525
3990 -700.081310374838
4000 -701.008808935882
4010 -702.114210984626
4020 -703.068418809234
4030 -704.20940980586
4040 -705.284626912583
4050 -705.93111303883
4060 -706.84915396015
4070 -708.032928866229
4080 -709.13030312818
4090 -710.283378373286
4100 -711.079120039589
4110 -712.177355150905
4120 -713.033473499026
4130 -713.785621496125
4140 -714.333222594746
4150 -715.27109364128
4160 -716.113125096462
4170 -716.923390405555
4180 -718.11948425499
4190 -719.19484684203
4200 -719.78462664502
4210 -720.429094233304
4220 -721.636237147728
4230 -722.720091191328
4240 -723.563248797712
4250 -724.587042746194
4260 -725.506803285694
4270 -726.381565187669
4280 -727.268905891987
4290 -728.17076620226
4300 -728.905919344795
4310 -729.957879588061
4320 -730.478973410921
4330 -731.51948232952
4340 -732.435260656243
4350 -733.453906012844
4360 -734.3051597133
4370 -735.265345265658
4380 -735.979401635093
4390 -736.805456231149
4400 -737.798880445689
4410 -738.57933859262
4420 -739.429040678581
4430 -740.57188923271
4440 -741.45087240183
4450 -742.376289446201
4460 -743.017065678281
4470 -744.172475418261
4480 -745.138811146103
4490 -745.995509610967
4500 -746.783689348923
4510 -747.653110546019
4520 -748.533130358682
4530 -749.373319135151
4540 -750.080457997077
4550 -750.881060746483
4560 -751.577621392059
4570 -752.426934102578
4580 -753.133159251442
4590 -753.865209805985
4600 -754.895072518624
4610 -755.965973620141
4620 -756.397622663615
4630 -757.349016097993
4640 -758.21438007004
4650 -758.762620126008
4660 -759.169894558762
4670 -759.867639182271
4680 -760.609642591397
4690 -761.503025944367
4700 -762.431497153212
4710 -763.166581322347
4720 -763.59743442975
4730 -764.065181003549
4740 -765.084515365443
4750 -765.850847534369
4760 -766.51533667938
4770 -767.009685482245
4780 -767.7514972535
4790 -768.094493844894
4800 -768.421719746025
4810 -769.13439773104
4820 -770.076950830421
4830 -770.838655001362
4840 -771.461454695221
4850 -772.030004327142
4860 -772.605430461816
4870 -773.542978416331
4880 -774.056468198423
4890 -774.835232574467
4900 -775.897880068877
4910 -776.624210505331
4920 -777.523387517723
4930 -777.886346701046
4940 -778.733515193992
4950 -779.206378119373
4960 -779.779638172306
4970 -780.151748491062
4980 -780.852598968093
4990 -781.168361906838
5000 -781.412872872282
5010 -781.938296399192
5020 -782.731184120755
5030 -783.450594410257
5040 -784.083394119047
5050 -784.699643511044
5060 -785.576048982809
5070 -786.154173697577
5080 -786.722128534276
5090 -786.969893295094
5100 -787.719860067888
5110 -788.301124101035
5120 -788.843926936691
5130 -789.098770954538
5140 -789.662951497195
5150 -790.30202037657
5160 -790.460987381498
5170 -791.041800673108
5180 -791.748301412626
5190 -792.090562454134
5200 -792.751882548573
5210 -793.597210632845
5220 -794.561401226644
5230 -795.402224741171
5240 -796.4206800225
5250 -797.1169720728
5260 -797.785209015979
5270 -798.459570955293
5280 -799.018820378632
5290 -799.801282649989
5300 -800.124613927076
5310 -800.761850739972
5320 -801.251282231358
5330 -801.475160438387
5340 -801.90483988209
5350 -802.379037772623
5360 -803.059181170283
5370 -803.461965535491
5380 -804.072143963476
5390 -804.602421893252
5400 -805.353352999824
5410 -806.106603227928
5420 -806.742628301669
5430 -807.360548725012
5440 -808.307143992182
5450 -809.074389830527
5460 -810.003668689677
5470 -810.630837816337
5480 -811.350558028549
5490 -811.92719620884
5500 -812.178266613903
5510 -812.453826471721
5520 -812.73480882867
5530 -813.079575918035
5540 -813.759107324469
5550 -814.269307100108
5560 -814.67484281128
5570 -814.984262780027
5580 -815.557483956672
5590 -816.229458472288
5600 -816.747151222619
5610 -817.402777340767
5620 -817.915755943445
5630 -818.332190377423
5640 -818.655238156909
5650 -818.943369336511
5660 -819.57795518892
5670 -820.044282258052
5680 -820.606251348214
5690 -821.106896133872
5700 -821.763022896454
5710 -822.214578195429
5720 -822.757968379683
5730 -823.065314852584
5740 -823.533759353483
5750 -823.872772655245
5760 -824.246995931024
5770 -824.764529051424
5780 -825.199299646225
5790 -825.67102556707
5800 -826.126392756272
5810 -826.679174544488
5820 -826.850443989294
5830 -827.198962436421
5840 -827.377540220381
5850 -827.597963655731
5860 -827.780770718261
5870 -828.147921379959
5880 -828.374861445985
5890 -828.968328820082
5900 -829.390656929847
5910 -829.755681869096
5920 -830.494767321987
5930 -831.228307800202
5940 -831.706613425314
5950 -832.126355460384
5960 -832.575789499166
5970 -833.045056812815
5980 -833.594436208107
5990 -834.168031418506
6000 -834.505251334437
6010 -835.06787128448
6020 -835.353822471634
6030 -835.740489062105
6040 -836.157819790294
6050 -836.427261135812
6060 -836.74986127128
6070 -836.95442797595
6080 -837.56133403097
6090 -837.989649847251
6100 -838.594835263473
6110 -839.294949047463
6120 -839.55559426286
6130 -840.104432170576
6140 -840.310639551862
6150 -840.58037555516
6160 -841.012948919013
6170 -841.179383296626
6180 -841.714442256816
6190 -842.254526184812
6200 -842.548144064664
6210 -843.061570706654
6220 -843.224283353676
6230 -843.512019597461
6240 -843.860349686329
6250 -844.295522600231
6260 -844.725292662097
6270 -845.129796531167
6280 -845.448578541141
6290 -845.653963771057
6300 -845.95220966532
6310 -846.009297866632
6320 -846.145824275115
6330 -846.436981159637
6340 -846.509462446308
6350 -846.621094148895
6360 -846.715030050489
6370 -846.733311454967
6380 -847.015230214203
6390 -847.055470523968
6400 -847.288989573438
6410 -847.60384030527
6420 -847.900593432598
6430 -848.139326302014
6440 -848.707131354019
6450 -849.006174113156
6460 -849.41768605623
6470 -849.663080393775
6480 -849.989881602988
6490 -850.382033145721
6500 -850.477477440719
6510 -850.539283721109
6520 -850.77930655982
6530 -850.9173201052
6540 -851.402091413394
6550 -852.00683021577
6560 -852.589577057185
6570 -853.194309191862
6580 -853.686643702057
6590 -853.914723768651
6600 -854.133920851137
6610 -854.294016582512
6620 -854.545448140237
6630 -854.799853300157
6640 -855.090388485256
6650 -855.318878267718
6660 -855.411856045979
6670 -855.682321318443
6680 -856.604024594037
6690 -857.386542196879
6700 -857.939587054765
6710 -858.169291957759
6720 -858.626070537386
6730 -858.998154328918
6740 -859.309918691179
6750 -860.019360931406
6760 -860.610269100326
6770 -860.867779226585
6780 -861.472272393214
6790 -861.639613819148
6800 -861.859696044604
6810 -862.151756311359
6820 -862.291658506165
6830 -862.503391995475
6840 -863.032345955802
6850 -863.895244830889
6860 -864.03344585524
6870 -864.148338725247
6880 -864.469280140313
6890 -864.728853810642
6900 -865.122310292644
6910 -865.506577196293
6920 -865.595892553019
6930 -865.681169318725
6940 -865.874669315947
6950 -866.102483143968
6960 -866.644039841038
6970 -866.720982172677
6980 -866.807736437988
6990 -867.051182300437
7000 -867.112022243275
7010 -867.178813839829
7020 -867.584694257978
7030 -867.739127509708
7040 -867.869209136253
7050 -867.924318336967
7060 -868.158417642638
7070 -868.369690240882
7080 -868.656900357998
7090 -868.920855826571
7100 -869.066540420687
7110 -869.166825632075
7120 -869.396951137883
7130 -869.469168742392
7140 -869.672114633859
7150 -870.011689154481
7160 -870.372721578269
7170 -870.531894672213
7180 -870.625210522925
7190 -870.927264680296
7200 -871.12411952241
7210 -871.210180595125
7220 -871.687199017906
7230 -872.218688779913
7240 -872.402491787133
7250 -872.770901989103
7260 -873.011316446236
7270 -873.154081525625
7280 -873.552646383736
7290 -873.888841950286
7300 -874.033991615444
7310 -874.144569521027
7320 -874.262179851514
7330 -874.462214268306
7340 -874.55781997428
7350 -874.783178149319
7360 -874.872042925874
7370 -874.953359319178
7380 -875.121747286794
7390 -875.393569289526
7400 -875.467709566465
7410 -875.794455301379
7420 -875.953044987836
7430 -876.045233470821
7440 -876.145126738388
7450 -876.779514724756
7460 -877.004178180428
7470 -877.128435868203
7480 -877.245811003049
7490 -877.306653189333
7500 -877.372055729033
7510 -877.414575741877
7520 -877.531304727044
7530 -877.774374276612
7540 -877.867903609003
7550 -878.117608142948
7560 -878.199285238183
7570 -878.328823118411
7580 -878.449314069417
7590 -878.677949836162
7600 -878.877122471202
7610 -878.994274813711
7620 -879.245314966821
7630 -879.5719807471
7640 -879.832008458984
7650 -879.919630110612
7660 -880.173545702027
7670 -880.411052119568
7680 -880.462339058164
7690 -880.472886037816
7700 -880.496811375262
7710 -880.793022965774
7720 -881.133490504673
7730 -881.357028730082
7740 -881.736549031817
7750 -881.870795689193
7760 -881.946105113504
7770 -882.17852235353
7780 -882.552761290164
7790 -882.922008456539
7800 -883.470812482804
7810 -883.674517851639
7820 -883.722279139728
7830 -883.780499972169
7840 -883.914259318673
7850 -883.957374578123
7860 -884.09263011024
7870 -884.24537058251
7880 -884.411600370014
7890 -884.973612594369
7900 -885.492643333477
7910 -885.750108870399
7920 -886.131537833318
7930 -886.354688736191
7940 -886.628848101729
7950 -887.031288925991
7960 -887.313657854353
7970 -887.923365780525
7980 -888.27611035489
7990 -888.513121214975
8000 -888.707941790312
8010 -889.153907943954
8020 -889.794104875527
8030 -890.165763916312
8040 -890.494199264063
8050 -890.75041404174
8060 -891.092555439104
8070 -891.202120031399
8080 -891.466793977938
8090 -891.679554714627
8100 -891.994295686446
8110 -892.54146047636
8120 -892.835516930348
8130 -892.864038622684
8140 -892.904459096504
8150 -893.125798934376
8160 -893.20858475676
8170 -893.234900141633
8180 -893.271843833454
8190 -893.372548537221
8200 -893.414159770311
8210 -893.47789673041
8220 -893.525912798339
8230 -893.88113312356
8240 -893.926790203414
8250 -894.070287054789
8260 -894.308208095121
8270 -894.47496321526
8280 -894.601656178164
8290 -894.721016236539
8300 -894.795028446477
8310 -894.829005064456
8320 -894.987284318007
8330 -895.14971764324
8340 -895.393155379304
8350 -895.582934872584
8360 -895.819685099083
8370 -895.8601586576
8380 -896.225265910281
8390 -896.292011872608
8400 -896.387502537919
8410 -896.421709497656
8420 -896.429463696904
8430 -896.555475870486
8440 -896.789210181875
8450 -896.891854673576
8460 -897.046428634983
8470 -897.174643920479
8480 -897.246316535961
8490 -897.471739361316
8500 -897.857283006189
8510 -897.921001201081
8520 -898.004167429978
8530 -898.245221522689
8540 -898.401460706371
8550 -898.489579064456
8560 -898.565904674714
8570 -898.600714300361
8580 -898.6141365749
8590 -898.638356804626
8600 -898.645920021652
8610 -898.663303150091
8620 -898.854981704135
8630 -898.956999908358
8640 -899.104736914108
8650 -899.198365916309
8660 -899.356453982254
8670 -899.457559175618
8680 -899.480419733432
8690 -899.5098513114
8700 -899.550513406062
8710 -899.553377051996
8720 -899.553105870986
8730 -899.960039554806
8740 -900.223274241101
8750 -900.315106634993
8760 -900.46558879253
8770 -900.683217668327
8780 -900.774984142162
8790 -900.874434529281
8800 -901.080602364054
8810 -901.397946619591
8820 -901.558355666273
8830 -901.579478413537
8840 -901.636244364214
8850 -901.862949124265
8860 -902.068492567585
8870 -902.07088385932
8880 -902.324742590814
8890 -902.4470419587
8900 -902.668570744853
8910 -902.798278780303
8920 -902.835751795803
8930 -903.002819187556
8940 -903.159212674239
8950 -903.17945872693
8960 -903.181271334618
8970 -903.252530395082
8980 -903.431608040935
8990 -903.533212763323
9000 -903.806739134292
9010 -904.025402475718
9020 -904.386578060482
9030 -904.492571576696
9040 -904.730797494845
9050 -905.052589416414
9060 -905.200787654703
9070 -905.363992623872
9080 -905.441558086298
9090 -905.538725198839
9100 -905.714044508157
9110 -905.746649158883
9120 -905.756865417324
9130 -905.844589732547
9140 -905.86458275185
9150 -905.876289411105
9160 -905.89482593471
9170 -905.901620634045
9180 -905.944176870851
9190 -906.005327353936
9200 -906.067562651161
9210 -906.201466646703
9220 -906.216721231845
9230 -906.526442226971
9240 -906.521446588736
9250 -906.561685931889
9260 -906.712178788492
9270 -906.81611415377
9280 -906.839608185478
9290 -907.198169093226
9300 -907.306478984382
9310 -907.368049958452
9320 -907.383801194941
9330 -907.634642488611
9340 -908.083026470317
9350 -908.223193031996
9360 -908.489284296756
9370 -908.648604408701
9380 -908.732297187793
9390 -908.819882492142
};
\addlegendentry{batch size: 64}
\addplot [thick, color2]
table {%
0 1.38107034317341
10 2.09003274869769
20 2.2695032760281
30 2.24460592665184
40 2.54725170121003
50 2.69696431811838
60 2.84842695703253
70 2.96848307728112
80 3.06600996354248
90 3.11698353438433
100 3.25081179760511
110 3.34898484195875
120 3.53312873687295
130 3.55331133096726
140 3.71002886844357
150 3.87061677593695
160 3.90150431928794
170 4.06268203683391
180 4.19216800395979
190 4.1667684667111
200 4.39204223053364
210 4.40371801387165
220 4.55592551025099
230 4.66547309876107
240 4.78188463623287
250 4.84306947656784
260 4.95500536293452
270 5.08675429726308
280 5.26360466230894
290 5.33628552952525
300 5.35775811157738
310 5.53642419294636
320 5.71817289564889
330 5.78753600894305
340 5.84476641971732
350 5.9309259486139
360 6.03550515757759
370 6.23405850872354
380 6.33534897734117
390 6.35859435044758
400 6.44413864531075
410 6.63603247981535
420 6.74220360642004
430 6.87003987889926
440 6.98410026668349
450 7.07139250947566
460 7.19282695320619
470 7.31457323324617
480 7.44317516598864
490 7.5573068230766
500 7.65076524267421
510 7.80022611317556
520 7.89281151089458
530 8.02038384080783
540 8.12427676890274
550 8.24615248890488
560 8.27920967550533
570 8.47115429196035
580 8.58318378839951
590 8.62682215695203
600 8.7642771870335
610 8.84020781921223
620 9.01255132874775
630 9.12910620091105
640 9.26851251940969
650 9.32174894781756
660 9.46005742604996
670 9.59528810621954
680 9.70779668684098
690 9.75475212954818
700 9.88293788018693
710 10.0416950804151
720 10.1036632875826
730 10.1963972779967
740 10.3225768468686
750 10.4318821006168
760 10.4867793976431
770 10.6234777487471
780 10.6973475496036
790 10.8752463309487
800 11.0656541769792
810 11.1563058178742
820 11.2439084212182
830 11.3759279747286
840 11.4768427661169
850 11.5541092708564
860 11.7262529106504
870 11.8469425501787
880 11.9781633512738
890 12.0839394992685
900 12.1809683317852
910 12.254530879346
920 12.3774829497825
930 12.5125098168268
940 12.5467961917765
950 12.7504506753896
960 12.8735264700737
970 12.9851134125927
980 13.0817164424543
990 13.1869576558483
1000 13.3024955241877
1010 13.3992714952171
1020 13.4417693521049
1030 13.6161796730576
1040 13.4401953686573
1050 13.7893239337831
1060 13.9033892323112
1070 14.0253981859317
1080 14.1295839113307
1090 14.2134601937923
1100 14.3237829853383
1110 14.4436448064654
1120 14.568031463803
1130 14.6329717053667
1140 14.7794136228936
1150 14.9116654501723
1160 15.0071229558419
1170 15.1496264838049
1180 15.2480095572702
1190 15.3537771954304
1200 15.4228674420407
1210 15.5326711810175
1220 15.7098874282589
1230 15.8403375239165
1240 15.8656218293791
1250 16.0319754219157
1260 16.150624708406
1270 16.2745945614187
1280 16.4233883611315
1290 16.4900569147002
1300 16.5638271203791
1310 16.6720190898064
1320 16.7680987683697
1330 16.8339293094881
1340 17.0151557245919
1350 17.0756082813251
1360 17.2690528406998
1370 17.32860447257
1380 17.4777537521724
1390 17.5972132263726
1400 17.6903444124392
1410 17.7945408658331
1420 17.8956979084288
1430 17.9859090669886
1440 18.1243101995384
1450 18.2465217398086
1460 18.3418730795472
1470 18.4033880092107
1480 18.5207292030281
1490 18.6168817717246
1500 18.7236250255764
1510 18.8632147057282
1520 18.9519957314392
1530 19.0733385368141
1540 19.1548239199321
1550 19.2616523153825
1560 19.3956946413664
1570 19.4628934191184
1580 19.5990486403817
1590 19.7016100811754
1600 19.8158244749762
1610 19.9465711045147
1620 20.0038256601167
1630 20.0834336755101
1640 20.1796460186333
1650 20.2891748961504
1660 20.3858741121502
1670 20.500968073169
1680 20.6309293051932
1690 20.742918790573
1700 20.8304974283585
1710 20.9278824109965
1720 21.0401142003725
1730 21.1021194255924
1740 21.2118450807422
1750 21.2772584837201
1760 21.3821481695563
1770 21.5116693327344
1780 21.6105380923917
1790 21.6484298208063
1800 21.7449234009939
1810 21.8552771004747
1820 21.9359041985804
1830 22.1633675479818
1840 22.1823811009755
1850 22.3264364848028
1860 22.4720237330489
1870 22.5678820565256
1880 22.6899255634596
1890 22.724721095218
1900 22.8213577480529
1910 22.9661729522481
1920 23.0781085570542
1930 23.1981990539011
1940 23.2730432613589
1950 23.3312434817985
1960 23.4313030646163
1970 23.5617092796088
1980 23.6489021380159
1990 23.7353686291158
2000 23.8054933469048
2010 23.9174517920331
2020 24.0305119491012
2030 24.0950414993931
2040 24.1644989710886
2050 24.308440007354
2060 24.4395779193107
2070 24.5423469453009
2080 24.6364648380624
2090 24.6844139714911
2100 24.8408601927787
2110 24.9036690469478
2120 25.0262485786943
2130 25.1020887767582
2140 25.2107158484824
2150 25.2923871913761
2160 25.414890739443
2170 25.489561993239
2180 25.5723958706487
2190 25.6917173973228
2200 25.7716942512824
2210 25.8541371599111
2220 25.9821157174204
2230 26.0487665885273
2240 26.1502046894313
2250 26.243358418287
2260 26.2695161706903
2270 26.4271536869587
2280 26.5235794824579
2290 26.6058581233943
2300 26.7509537322699
2310 26.8144676327865
2320 26.9263483048003
2330 27.002731991021
2340 27.136802224512
2350 27.1252451837346
2360 27.2376383511164
2370 27.38230098377
2380 27.5149501440266
2390 27.5682546644755
2400 27.6778824573463
2410 27.7930156154592
2420 27.8968815180639
2430 27.9847705826729
2440 28.0664801164202
2450 28.1262559558748
2460 28.2004866247723
2470 28.3230739627184
2480 28.4287780122656
2490 28.4695227744585
2500 28.5780068079326
2510 28.6912364146916
2520 28.7294153276604
2530 28.8043309187442
2540 28.8269175984703
2550 28.9502792553862
2560 29.049014056311
2570 29.1644688015241
2580 29.2480439497592
2590 29.3529644995553
2600 29.3963405805804
2610 29.5590948869268
2620 29.6145314007317
2630 29.6818577530146
2640 29.778382896944
2650 29.7149142530697
2660 29.9431405716667
2670 30.0248801414801
2680 30.0884799460935
2690 30.213122516501
2700 30.3084344317731
2710 30.292369559105
2720 30.433028233319
2730 30.5145732087801
2740 30.6020153207571
2750 30.7033440807465
2760 30.8294622981277
2770 30.8802246548946
2780 30.9837932845098
2790 30.9964876381077
2800 31.1096679788424
2810 31.1649584435421
2820 31.2522634721999
2830 31.3228192669004
2840 31.3974615394384
2850 31.5223047618616
2860 31.5227100798096
2870 31.6477997212174
2880 31.7682012111001
2890 31.7846266109395
2900 31.8863678611562
2910 31.9883352596808
2920 32.066017317777
2930 32.1238312329966
2940 32.2295742269109
2950 32.2646610702269
2960 32.3403703741021
2970 32.4051938657503
2980 32.5083462747927
2990 32.5304749788912
3000 32.6455776481747
3010 32.7174123230772
3020 32.8195120512434
3030 32.8948314779068
3040 32.8652034057709
3050 32.9681730058537
3060 33.0575644810634
3070 33.0881138646865
3080 33.1052662412549
3090 33.1315933291101
3100 33.2102856447637
3110 33.306612283397
3120 33.4114007070285
3130 33.4347252843724
3140 33.5773519684747
3150 33.615410062661
3160 33.6732069458667
3170 33.7336972825798
3180 33.8170818492735
3190 33.8796148630018
3200 33.9412710366755
3210 34.0201219081697
3220 34.0430983671652
3230 34.1384619561667
3240 34.1859435652914
3250 34.1724765204294
3260 34.2913031148119
3270 34.3446713025389
3280 34.4223861265516
3290 34.4516055177411
3300 34.5426233247002
3310 34.565981818694
3320 34.6550188318864
3330 34.6918139037584
3340 34.7407943548142
3350 34.7427004855183
3360 34.8216136855458
3370 34.9160537895054
3380 34.9649026648116
3390 34.9801238848479
3400 35.0242336238731
3410 35.1335676584808
3420 35.1838651533965
3430 35.2230107472473
3440 35.2983371211996
3450 35.4006035802906
3460 35.4604047185851
3470 35.4977936395044
3480 35.5100888371465
3490 35.569479979091
3500 35.5840460727432
3510 35.6495327136365
3520 35.7043977742789
3530 35.7703477169138
3540 35.7984505766517
3550 35.8345817367082
3560 35.886904797943
3570 35.9734102219289
3580 36.0001767083817
3590 36.0433253084952
3600 36.1060823098571
3610 36.1494207143739
3620 36.1837084799828
3630 36.2398702190423
3640 36.2995653326141
3650 36.3378233937838
3660 36.2653458206312
3670 36.4335960707016
3680 36.4753474435476
3690 36.5506637484749
3700 36.6182552567741
3710 36.6445720335906
3720 36.6872148766495
3730 36.750593487135
3740 36.7976307675696
3750 36.8362708644687
3760 36.8918726918731
3770 36.9394139577886
3780 36.9892513348087
3790 37.0103432643437
3800 37.0461882625225
3810 37.0710135122573
3820 37.1270399262215
3830 37.1499081852582
3840 37.2361622643138
3850 37.2752603509423
3860 37.2746439589699
3870 37.3238242343555
3880 37.3788567724644
3890 37.3888005153539
3900 37.4123751326348
3910 37.4847243102672
3920 37.5397200243254
3930 37.5505532078159
3940 37.5865519010887
3950 37.6251003176685
3960 37.6959403631183
3970 37.7416449345728
3980 37.7945555942545
3990 37.8056209680546
4000 37.8537629125274
4010 37.8642730879599
4020 37.8940586376627
4030 37.9442609266218
4040 37.9557287726348
4050 38.0340649440885
4060 38.0236035563454
4070 38.0675033325302
4080 38.1218202772921
4090 38.1453633325506
4100 38.1993050651422
4110 38.2404746220698
4120 38.2644181792595
4130 38.3104525983451
4140 38.3167277162204
4150 38.3537423212483
4160 38.387552241967
4170 38.4244819068596
4180 38.4205367060544
4190 38.4505262927167
4200 38.5094268602056
4210 38.5170433262707
4220 38.5296581471263
4230 38.5624014229623
4240 38.5885020899172
4250 38.6312499168999
4260 38.6770533764121
4270 38.68562151881
4280 38.7026857958653
4290 38.7264332912958
4300 38.754109359961
4310 38.7698241132797
4320 38.8067873335573
4330 38.8346530256083
4340 38.8682351340133
4350 38.859778910248
4360 38.9315013706109
4370 38.9278989443102
4380 39.0039074648772
4390 39.0126126919784
4400 39.0506961443257
4410 39.1028520742835
4420 39.1432250999214
4430 39.1761070030094
4440 39.2521243508682
4450 39.2668895265288
4460 39.3222601453064
4470 39.3209462078156
4480 39.3951765036971
4490 39.4487849089567
4500 39.4812572677688
4510 39.4791823407755
4520 39.5094327796554
4530 39.5519403116451
4540 39.584034123701
4550 39.5761345077399
4560 39.5978468747131
4570 39.6330651381571
4580 39.6727156960066
4590 39.6983194823694
4600 39.7112550498523
4610 39.738258793986
4620 39.757446766984
4630 39.7835936698825
4640 39.8115003630196
4650 39.8458466762944
4660 39.863586673923
4670 39.8741716515863
4680 39.8962433263872
4690 39.9078780330254
4700 39.9306577454327
4710 39.963245924796
4720 40.0033074005115
4730 40.020281756578
4740 40.030374433991
4750 40.0656467060011
4760 40.09657512957
4770 40.1298365712381
4780 40.1325778011508
4790 40.1707789585436
4800 40.1924546730038
4810 40.2079499564194
4820 40.2102607562352
4830 40.2375678542021
4840 40.2761547511934
4850 40.2916710204353
4860 40.3074695389101
4870 40.3274976799622
4880 40.3372732061801
4890 40.3193368954634
4900 40.3551753794856
4910 40.3950615839355
4920 40.4070403146314
4930 40.4569421109325
4940 40.4714625715949
4950 40.5077881638411
4960 40.5306439660174
4970 40.5629833599206
4980 40.571610004041
4990 40.5997420616366
5000 40.6033108935266
5010 40.6426367560254
5020 40.6442824723724
5030 40.6503664791118
5040 40.7096651132649
5050 40.7291966390211
5060 40.7277746451208
5070 40.7485330276264
5080 40.7646610117491
5090 40.7931161845384
5100 40.7949185777781
5110 40.8131658143771
5120 40.8403547634719
5130 40.858660632565
5140 40.8731054886831
5150 40.8730456700938
5160 40.9006090479364
5170 40.8890914388168
5180 40.9367051768075
5190 40.9599608746032
5200 40.9595085264054
5210 40.991682907497
5220 40.9811684298127
5230 41.0158620801503
5240 40.978690269637
5250 41.1099053751749
5260 41.1220551505538
5270 41.1580700325341
5280 41.200775848514
5290 41.2036540382412
5300 41.2335998021837
5310 41.2450456514839
5320 41.2706281530707
5330 41.2895137353864
5340 41.3204799860081
5350 41.3168425602817
5360 41.3546240791429
5370 41.377210465109
5380 41.3838729465726
5390 41.4061082915994
5400 41.366062511022
5410 41.4343447555821
5420 41.479975722748
5430 41.5034308085242
5440 41.5284987076556
5450 41.544003397976
5460 41.5365672797826
5470 41.5700001676635
5480 41.5952529997312
5490 41.6272232781014
5500 41.6415259737104
5510 41.6835752998922
5520 41.7038623634252
5530 41.7129334808784
5540 41.7207416134513
5550 41.7392685510405
5560 41.7684546370505
5570 41.7829347255727
5580 41.7910396864176
5590 41.7985124580752
5600 41.8235166713311
5610 41.8411476757513
5620 41.8515978801288
5630 41.8693811149917
5640 41.8859631141647
5650 41.8908733608421
5660 41.8962844184368
5670 41.9094966724706
5680 41.9265272620073
5690 41.961700454413
5700 41.9867058730025
5710 42.0143708265977
5720 42.0371310147886
5730 42.0462640564984
5740 42.0516240076175
5750 42.0823591616209
5760 42.0433652657462
5770 42.1186751728392
5780 42.1385807023249
5790 42.151765838282
5800 42.1588230414817
5810 42.1635774260658
5820 42.1898326440919
5830 42.2020582251699
5840 42.2113506129693
5850 42.2145817936284
5860 42.245171333131
5870 42.2412574091746
5880 42.2557904458613
5890 42.2439490247507
5900 42.2658787735086
5910 42.2693400554503
5920 42.2797123490823
5930 42.2785826578554
5940 42.3084443486518
5950 42.3203400745017
5960 42.3400500610689
5970 42.3357858870611
5980 42.3563310088264
5990 42.378051643317
6000 42.3859362882983
6010 42.4011430492276
6020 42.4017428038568
6030 42.4235573328664
6040 42.4184279188321
6050 42.4463298977232
6060 42.4684989648432
6070 42.4760967076455
6080 42.4335448097964
6090 42.4770332451059
6100 42.4836377528557
6110 42.4941428412922
6120 42.5332042049476
6130 42.5416294749847
6140 42.5581779199788
6150 42.5749172421969
6160 42.5747206770867
6170 42.5986996902842
6180 42.6082769301587
6190 42.5975650332829
6200 42.6456250663536
6210 42.6558723948419
6220 42.6868259418733
6230 42.7009965788403
6240 42.7127632139053
6250 42.7180372460493
6260 42.7325020004093
6270 42.7211345925124
6280 42.7539768546455
6290 42.7754605213702
6300 42.796316749596
6310 42.8072904259365
6320 42.8075449154775
6330 42.8078456590869
6340 42.8313177714294
6350 42.8367619305832
6360 42.8421418406149
6370 42.8485771851885
6380 42.8457174934365
6390 42.8568350472549
6400 42.8607054321699
6410 42.8566374610642
6420 42.8709531760437
6430 42.8872751543043
6440 42.8812384177552
6450 42.8962996501161
6460 42.8962229223133
6470 42.9161334615758
6480 42.9319771460477
6490 42.9486622348612
6500 42.9553530459712
6510 42.9644193619512
6520 42.9596078597362
6530 42.9739176013557
6540 42.9931439939663
6550 43.0016299371977
6560 43.0079312459173
6570 43.0119562352446
6580 43.0240775525484
6590 43.0383774488168
6600 43.0340522576162
6610 43.0479430283904
6620 43.0488161713494
6630 43.0639971087098
6640 43.0840917784818
6650 43.0815065311884
6660 43.0943494624614
6670 43.0923182757028
6680 43.0779097856147
6690 43.0920801342166
6700 43.1256874295117
6710 43.1546196308254
6720 43.1714224218437
6730 43.1756970055081
6740 43.1809847213258
6750 43.1973368145912
6760 43.2094515902243
6770 43.2381203569834
6780 43.2280984451566
6790 43.2639263262428
6800 43.2617597445283
6810 43.2808686898889
6820 43.2861019165506
6830 43.2935917401678
6840 43.3244016715697
6850 43.3416747465156
6860 43.3614579374418
6870 43.3728996253948
6880 43.3653916845263
6890 43.3958075817028
6900 43.38769082511
6910 43.4344104004398
6920 43.4432755463878
6930 43.4557303397179
6940 43.4522086415052
6950 43.4631062455603
6960 43.4754334005536
6970 43.4924432395662
6980 43.4995757446648
6990 43.5043576834627
7000 43.5254039854546
7010 43.5258934823538
7020 43.5352027224988
7030 43.5480825363505
7040 43.5562894516396
7050 43.5661294594179
7060 43.5595136375197
7070 43.5620796289526
7080 43.5698685134978
7090 43.5887418246378
7100 43.5990781959597
7110 43.6063028506881
7120 43.6169529747536
7130 43.6256496516788
7140 43.6297459661799
7150 43.6359326240609
7160 43.6472605293183
7170 43.6529325149004
7180 43.6622282824564
7190 43.6615903414516
7200 43.6711870900065
7210 43.6812347513883
7220 43.6715699459546
7230 43.6986610005224
7240 43.7204064926092
7250 43.7397619556975
7260 43.7556363956775
7270 43.7586099008835
7280 43.7568062084012
7290 43.7765427946663
7300 43.7760936765506
7310 43.7896035916024
7320 43.7964625982391
7330 43.8021737752532
7340 43.8025659735389
7350 43.818217812773
7360 43.8212263605311
7370 43.8272197616536
7380 43.8375054717823
7390 43.8457231041824
7400 43.852343338676
7410 43.8474350858954
7420 43.8649465312554
7430 43.8786019247993
7440 43.8811664898732
7450 43.8722031119885
7460 43.9069737583109
7470 43.9160153978108
7480 43.9263366504166
7490 43.9308977280392
7500 43.9408297607895
7510 43.94753190917
7520 43.9549641001306
7530 43.9577475325015
7540 43.9684458534574
7550 43.9780599815688
7560 43.9804685811307
7570 43.9899875611922
7580 43.9937374370697
7590 44.0022382430648
7600 44.0049506821835
7610 44.0109604960085
7620 44.01772462273
7630 44.0293665813167
7640 44.0387604332885
7650 44.0594451474415
7660 44.0563734140327
7670 44.0709000602144
7680 44.0769682823817
7690 44.0882503635436
7700 44.0947040771525
7710 44.0866428785482
7720 44.0883760675717
7730 44.0995071774299
7740 44.1062113563604
7750 44.1165208877365
7760 44.1280938851711
7770 44.1366518725921
7780 44.1244324691271
7790 44.1176846740416
7800 44.1309966489513
7810 44.1521141598161
7820 44.1679051822019
7830 44.170528838279
7840 44.1728391040678
7850 44.1842812832498
7860 44.18801514945
7870 44.1823825586307
7880 44.1902955839916
7890 44.1520952702886
7900 44.1953202797203
7910 44.2264336878261
7920 44.2224697938518
7930 44.2552944243031
7940 44.2658175759391
7950 44.2751496104176
7960 44.2865943216726
7970 44.2958071688241
7980 44.3046658734282
7990 44.3265880374755
8000 44.326922916989
8010 44.336482827887
8020 44.3321576540588
8030 44.3306678749453
8040 44.3669673629592
8050 44.3812653092172
8060 44.3993571447696
8070 44.4125584355766
8080 44.4134225147764
8090 44.4180762700667
8100 44.4246002014814
8110 44.4306186499396
8120 44.4395664492463
8130 44.4523894390096
8140 44.4607928941811
8150 44.4637322628833
8160 44.4698643390293
8170 44.4762732900161
8180 44.4805988824215
8190 44.4829479443998
8200 44.4892155060267
8210 44.4881326727853
8220 44.4936969486616
8230 44.4894408352808
8240 44.5075315792279
8250 44.5121408589229
8260 44.5137047646155
8270 44.5234834470937
8280 44.5272483278749
8290 44.530443155886
8300 44.5375576931208
8310 44.5441446163067
8320 44.544785560183
8330 44.5589223764743
8340 44.5606816007311
8350 44.5646762049487
8360 44.5724747496196
8370 44.5800367562008
8380 44.5846161693449
8390 44.5913090927833
8400 44.5925832554675
8410 44.5999478418049
8420 44.6064227514011
8430 44.6010281431065
8440 44.6025305732006
8450 44.6122384580296
8460 44.6176358179889
8470 44.6135651874137
8480 44.6228042929822
8490 44.634827860685
8500 44.6454388445892
8510 44.6507524158917
8520 44.6603625301904
8530 44.6701296222245
8540 44.6830658900541
8550 44.6913682247508
8560 44.7005835883404
8570 44.7078641887116
8580 44.7113258748352
8590 44.7133425141412
8600 44.7178302930175
8610 44.7177240330732
8620 44.7191176247384
8630 44.7183850060199
8640 44.7303530351521
8650 44.7298621708514
8660 44.7456301349397
8670 44.746396308335
8680 44.7532045231801
8690 44.756875971955
8700 44.7603679921352
8710 44.7646703495171
8720 44.7664702749964
8730 44.7594920028161
8740 44.7597610016
8750 44.7601768265366
8760 44.7720420087412
8770 44.7813938757993
8780 44.7961859462042
8790 44.8094488862729
8800 44.8018476266152
8810 44.8165763528219
8820 44.8309770841623
8830 44.8405694234287
8840 44.8412644281591
8850 44.8408105128869
8860 44.846401599217
8870 44.8543879880105
8880 44.8506841558221
8890 44.8595451495738
8900 44.8628388903913
8910 44.8672052804165
8920 44.874440663977
8930 44.8716031700834
8940 44.8756040260354
8950 44.884439633882
8960 44.890618268619
8970 44.8890138562785
8980 44.8906253347843
8990 44.8927103053804
9000 44.8948024202089
9010 44.9024442705241
9020 44.9127943650037
9030 44.9177218295549
9040 44.9207279775413
9050 44.9264709746172
9060 44.9305761628188
9070 44.938375070264
9080 44.9458591783153
9090 44.949331889512
9100 44.9485146840871
9110 44.9592827783351
9120 44.9667664559725
9130 44.9676665102014
9140 44.9707509491412
9150 44.9737802984611
9160 44.9759570789847
9170 44.9768621439262
9180 44.981040707742
9190 44.9771332779103
9200 44.9858607656026
9210 44.9845670788205
9220 44.9896048318282
9230 44.9897167054356
9240 45.0015529729842
9250 45.004652013244
9260 44.9991202439859
9270 44.9995637791026
9280 45.0059160671144
9290 44.9953378485636
9300 45.0204313081829
9310 45.0249238130203
9320 45.0311943024666
9330 45.0303983756248
9340 45.0210156375295
9350 45.0374497310782
9360 45.0326566168117
9370 45.0378121050067
9380 45.0462100004153
9390 45.0569431970741
};
\addlegendentry{batch size: 128}
\addplot [thick, color3]
table {%
0 1.38107034317341
10 2.43843646882374
20 3.04501813512206
30 3.63377915800834
40 4.58638275833368
50 5.25306304330456
60 5.97026495385762
70 6.47811983851125
80 7.03048617823299
90 7.73300140952483
100 8.39827694647528
110 9.08316083786775
120 9.72818911428516
130 10.3073313101566
140 10.8767452367804
150 11.5948524964059
160 12.2357730397883
170 12.7711068783172
180 13.4554320110851
190 13.8427700920533
200 14.4724074858338
210 15.0567377728591
220 15.7243867575539
230 16.4253908755377
240 17.0130926559015
250 17.662542259574
260 18.2555321726102
270 18.839207969295
280 19.4491896936814
290 20.0407417771486
300 20.5627752934217
310 21.3007339072679
320 21.8209898369586
330 22.2367145041251
340 22.6572668167453
350 23.1206746384583
360 23.5914724391329
370 24.1484314586337
380 24.6628252352204
390 25.1876926650106
400 25.6959978548203
410 26.3390771346983
420 26.9752703717321
430 27.533928433509
440 27.9836721814113
450 28.4752476425841
460 29.0195702608989
470 29.567727423768
480 30.156967999472
490 30.8129791361046
500 31.3435288557168
510 31.8679502547549
520 32.2437002150339
530 32.7352187211751
540 33.2834829008388
550 33.7656027362343
560 34.2015771004506
570 34.740631299577
580 35.2847358322176
590 35.7514346694238
600 36.3270681436802
610 36.7953242700022
620 37.384712006075
630 37.7940385499396
640 38.2184182459021
650 38.6101585055563
660 39.16320484104
670 39.7676860142981
680 40.149703134022
690 40.7073985064222
700 41.2238519949218
710 41.7063631272187
720 42.130918803631
730 42.6254233072979
740 43.0503768587119
750 43.5312583852357
760 43.9578215105293
770 44.3943046963891
780 44.8900811943587
790 45.4093698127801
800 45.9136930041376
810 46.3100215611541
820 46.7078578731036
830 47.1555897473692
840 47.6092343307161
850 48.0759675823249
860 48.6303527864909
870 49.1025682625905
880 49.5693606146079
890 49.9344886902563
900 50.3791178815038
910 50.8126232797602
920 51.2413158729347
930 51.648563903061
940 52.0604859688823
950 52.5343231786845
960 52.8495596252401
970 53.3139428178451
980 53.6971940778102
990 54.1808383131093
1000 54.5365815387301
1010 54.9791936982611
1020 55.3927871657365
1030 55.8165724862773
1040 56.1847172833125
1050 56.8650199640415
1060 57.2018259927567
1070 57.6146937667715
1080 58.0894314266244
1090 58.4757769964353
1100 58.8562944075483
1110 59.2833370699811
1120 59.7296878274757
1130 60.1552829932534
1140 60.649888436311
1150 61.0533656187313
1160 61.5314786346548
1170 61.952328561108
1180 62.327343941949
1190 62.8063963568339
1200 63.3239408738202
1210 63.8137804538902
1220 64.2948755780843
1230 64.6784614844362
1240 65.0112240234164
1250 65.473858579269
1260 65.8417408253176
1270 66.24953262831
1280 66.6133899883044
1290 66.9633977002116
1300 67.4513352929238
1310 67.8429866050733
1320 68.2112769221113
1330 68.7139414235655
1340 69.2087472123155
1350 69.6433905261526
1360 70.1276893959844
1370 70.5451695599108
1380 71.0201148026889
1390 71.4535242218229
1400 71.8760603156435
1410 72.1991350180267
1420 72.6250953983013
1430 73.0832850863305
1440 73.4208941469226
1450 73.7602538639208
1460 74.2723239375264
1470 74.6012095181141
1480 75.0063670388287
1490 75.3762190690076
1500 75.8056881438473
1510 76.2180917491019
1520 76.6421695292553
1530 77.0201689265676
1540 77.4716528392186
1550 77.8237308545701
1560 78.2321746920091
1570 78.5774251847984
1580 78.9747245897247
1590 79.3863093612612
1600 79.8364367746952
1610 80.2108302269331
1620 80.5624650622093
1630 80.9057437586876
1640 81.36691053393
1650 81.7632765502263
1660 82.1172996174453
1670 82.5347370161051
1680 83.0014903639558
1690 83.4558256333224
1700 83.9488774442806
1710 84.3070700179449
1720 84.8371004010072
1730 85.266761220812
1740 85.6801764389222
1750 85.9654539860041
1760 86.4390331768291
1770 86.8806221129986
1780 87.2069211469712
1790 87.6072818912549
1800 87.965591051975
1810 88.3553162629279
1820 88.7947454030123
1830 89.313075509234
1840 89.5712437013424
1850 90.022218484312
1860 90.4873092330148
1870 90.7980650848595
1880 91.1859989541582
1890 91.5308348188752
1900 91.9730001757403
1910 92.4031270309824
1920 92.7541062142583
1930 93.1157800167932
1940 93.4309221166996
1950 93.8130327937673
1960 94.1723289751287
1970 94.6268608167122
1980 94.9517537213881
1990 95.3636134662557
2000 95.7297327649339
2010 96.1662496654901
2020 96.5680485747187
2030 97.0199534443039
2040 97.3943302457256
2050 97.8885171635833
2060 98.299480910473
2070 98.6644417060115
2080 99.0621629240918
2090 99.3657392586518
2100 99.8136694469516
2110 100.126412215335
2120 100.573845220346
2130 100.949969510076
2140 101.379144536141
2150 101.66824159706
2160 102.038483790521
2170 102.400827948158
2180 102.708269826063
2190 103.051719960019
2200 103.43918512294
2210 103.979957316622
2220 104.402589822054
2230 104.708873207649
2240 105.071980602488
2250 105.458952572346
2260 105.789169035543
2270 106.300181702719
2280 106.687817494781
2290 107.084451903718
2300 107.460230718864
2310 107.850121194399
2320 108.293791247914
2330 108.681976617289
2340 109.046550527837
2350 109.386415595849
2360 109.882906245983
2370 110.432975285022
2380 110.845157140882
2390 111.156747774513
2400 111.469975908285
2410 111.996800414037
2420 112.31501979114
2430 112.705719380246
2440 113.080576345387
2450 113.636686399271
2460 114.001016666637
2470 114.342690020047
2480 114.69340309196
2490 115.063183751
2500 115.45033373934
2510 115.821740455408
2520 116.121803765724
2530 116.437013374235
2540 116.78471387415
2550 117.185319308505
2560 117.576815359814
2570 118.051488835595
2580 118.388144304116
2590 118.785341916069
2600 119.234777262127
2610 119.55449684278
2620 119.841492400799
2630 120.143791981368
2640 120.548992268849
2650 120.779359454172
2660 121.353163044403
2670 121.731157635007
2680 122.187848648062
2690 122.503798581644
2700 122.874555258878
2710 123.139041990632
2720 123.565363621275
2730 123.974068964804
2740 124.287771206436
2750 124.641801598831
2760 125.134657042835
2770 125.432360262713
2780 125.717042403698
2790 126.04825251936
2800 126.359153881857
2810 126.693223748435
2820 127.040491937417
2830 127.431827246459
2840 127.792989178022
2850 128.145199344621
2860 128.464135754131
2870 128.932104120481
2880 129.316573724903
2890 129.554337159681
2900 129.84766106504
2910 130.221454552647
2920 130.473412022534
2930 130.74610722672
2940 131.125247424789
2950 131.39264679342
2960 131.686670475557
2970 131.976079253068
2980 132.309905902204
2990 132.567767461792
3000 132.920413972543
3010 133.273919285904
3020 133.542065834905
3030 133.839347747632
3040 134.049100247618
3050 134.522137605194
3060 134.861768526777
3070 135.168179619058
3080 135.408277854362
3090 135.789703827379
3100 136.155519293396
3110 136.528334384674
3120 136.808984420855
3130 137.153082091973
3140 137.462117863363
3150 137.72135304816
3160 138.105370171383
3170 138.35642718764
3180 138.634762573409
3190 138.946264856322
3200 139.197426589668
3210 139.396774039648
3220 139.745592953446
3230 140.015731947219
3240 140.317808010965
3250 140.589535891847
3260 140.998019431326
3270 141.369155683782
3280 141.641000223871
3290 141.984417957421
3300 142.257764909821
3310 142.535648548133
3320 142.783971434979
3330 142.989309768488
3340 143.269281972984
3350 143.488372522958
3360 143.740653437274
3370 143.989554794336
3380 144.216840635378
3390 144.433202365134
3400 144.758732672713
3410 145.066969294871
3420 145.379129845076
3430 145.705650763932
3440 146.037680743125
3450 146.467999350156
3460 146.731613371599
3470 146.961716034636
3480 147.186970016553
3490 147.421707237317
3500 147.602649338416
3510 147.828887255661
3520 148.079196434495
3530 148.436790987886
3540 148.749197378236
3550 149.002476076644
3560 149.25414775044
3570 149.478115674968
3580 149.682984862642
3590 149.885269742144
3600 150.120708200888
3610 150.252449845539
3620 150.459420771881
3630 150.779675677033
3640 150.978615563288
3650 151.26769781146
3660 151.624388581974
3670 151.999140462133
3680 152.206188610758
3690 152.489102130207
3700 152.69217869892
3710 152.849385704962
3720 153.061804680709
3730 153.289176507795
3740 153.5034994468
3750 153.756732184565
3760 154.022409054437
3770 154.210536685328
3780 154.481568720138
3790 154.640816681271
3800 154.820743393484
3810 155.017729782391
3820 155.259557998531
3830 155.432277299508
3840 155.672446636748
3850 155.850483091404
3860 155.981801681126
3870 156.138896866001
3880 156.315435395347
3890 156.56497986995
3900 156.766643048325
3910 156.968908410457
3920 157.120759513875
3930 157.346156119614
3940 157.613052770326
3950 157.77754202047
3960 158.047005012486
3970 158.2680070518
3980 158.436335464862
3990 158.550653216108
4000 158.719454475833
4010 158.885486423022
4020 159.080634714188
4030 159.271940342869
4040 159.410169064665
4050 159.561651408447
4060 159.766862930428
4070 159.986805785595
4080 160.267916130309
4090 160.53125467619
4100 160.671956236821
4110 160.858908301786
4120 160.991611179264
4130 161.121216019026
4140 161.193978227762
4150 161.330134119609
4160 161.459411858386
4170 161.586497831186
4180 161.724988073332
4190 161.981180456382
4200 162.107495355308
4210 162.191642674659
4220 162.367450481988
4230 162.539208731615
4240 162.658869701387
4250 162.826689995116
4260 163.00981230154
4270 163.123196518222
4280 163.249658985204
4290 163.376975536429
4300 163.484337659616
4310 163.615436906872
4320 163.704550324307
4330 163.923212503099
4340 164.080976547607
4350 164.238753280813
4360 164.437181306724
4370 164.655544369862
4380 164.84622128293
4390 164.953642993185
4400 165.16317131185
4410 165.320071280727
4420 165.47866611149
4430 165.80134385429
4440 165.980262083861
4450 166.170224044234
4460 166.294125579238
4470 166.509408175941
4480 166.709998933398
4490 166.871291957417
4500 166.9993067874
4510 167.088957598501
4520 167.223776126887
4530 167.380737739812
4540 167.495626887964
4550 167.589482194972
4560 167.707920277708
4570 167.852471096295
4580 167.981835589442
4590 168.086448774576
4600 168.244750972594
4610 168.392689703047
4620 168.465560147728
4630 168.607474756505
4640 168.740251319117
4650 168.845315233564
4660 168.903999404372
4670 168.987202538613
4680 169.122185913646
4690 169.236623688591
4700 169.382117267751
4710 169.503015808521
4720 169.583053558102
4730 169.650712663843
4740 169.807403300992
4750 169.931387719732
4760 170.030772913432
4770 170.107475017511
4780 170.200464217634
4790 170.293032932401
4800 170.347435034798
4810 170.444556342237
4820 170.59372261098
4830 170.742363024325
4840 170.838803967743
4850 170.909837352078
4860 170.994103045597
4870 171.131126691107
4880 171.191790978994
4890 171.292576637482
4900 171.453510321931
4910 171.577050638566
4920 171.700314395453
4930 171.780974639319
4940 171.886572521207
4950 171.967457965515
4960 172.048732535436
4970 172.111984496109
4980 172.1939627661
4990 172.251200726627
5000 172.281281875335
5010 172.368223202197
5020 172.459421985741
5030 172.592430781464
5040 172.728899492585
5050 172.808139195542
5060 172.96124894193
5070 173.037112357533
5080 173.110968903659
5090 173.163009984045
5100 173.239478002166
5110 173.321275741581
5120 173.398482702417
5130 173.442015737898
5140 173.50757124335
5150 173.578019395496
5160 173.617386016136
5170 173.666598280373
5180 173.791405488334
5190 173.848304524522
5200 173.922916895983
5210 174.15676887672
5220 174.281692148858
5230 174.452190040334
5240 174.68208499405
5250 174.952942857688
5260 175.06103820811
5270 175.174782648691
5280 175.278158878216
5290 175.383158954623
5300 175.447102584701
5310 175.525605888175
5320 175.618066581029
5330 175.66018018419
5340 175.731225468156
5350 175.77966140136
5360 175.882730854803
5370 175.941887439225
5380 176.031615789618
5390 176.103271253854
5400 176.255383463947
5410 176.496196950866
5420 176.615704727284
5430 176.701527038884
5440 176.83295734411
5450 176.934734018164
5460 177.021413275487
5470 177.141813635415
5480 177.240313882702
5490 177.33304227381
5500 177.371155821872
5510 177.431886741694
5520 177.475332172101
5530 177.519718424155
5540 177.595096573727
5550 177.672174763487
5560 177.746150481652
5570 177.791828637569
5580 177.86308348191
5590 177.957930912535
5600 178.04485477171
5610 178.123589519632
5620 178.183857233374
5630 178.243864181256
5640 178.293071327902
5650 178.33074121073
5660 178.406849841398
5670 178.469235613608
5680 178.536434798619
5690 178.619097193729
5700 178.698591064902
5710 178.789942008714
5720 178.878553146512
5730 178.917334770905
5740 178.977628083597
5750 179.046069834482
5760 179.083833899748
5770 179.261368635171
5780 179.322361240485
5790 179.394768274732
5800 179.46314446033
5810 179.523286690774
5820 179.562326971082
5830 179.607577208352
5840 179.633567498459
5850 179.659959416228
5860 179.704871726823
5870 179.743870396839
5880 179.778942959696
5890 179.833274258497
5900 179.90246599733
5910 179.946740835
5920 180.040608081347
5930 180.138085060199
5940 180.216506402344
5950 180.274703520046
5960 180.335657352473
5970 180.384815103358
5980 180.46242934903
5990 180.545927756037
6000 180.593646203201
6010 180.679474858323
6020 180.71158307237
6030 180.773940122566
6040 180.818403343185
6050 180.868673073682
6060 180.91870646112
6070 180.948168339559
6080 180.987050430059
6090 181.100120886337
6100 181.186614819852
6110 181.308003502347
6120 181.368212874056
6130 181.436739537206
6140 181.473216512686
6150 181.517087903567
6160 181.560855168725
6170 181.59865854562
6180 181.658738838508
6190 181.740151749527
6200 181.816827150377
6210 181.871574887833
6220 181.915785201646
6230 181.954005962319
6240 181.998362969404
6250 182.047971379302
6260 182.105070661498
6270 182.150489927808
6280 182.209574258138
6290 182.248944754709
6300 182.293357125207
6310 182.310073716065
6320 182.326296761217
6330 182.355344181485
6340 182.382772126481
6350 182.399229545896
6360 182.413441222961
6370 182.421329950149
6380 182.445940934967
6390 182.459866994266
6400 182.484693890584
6410 182.512077824848
6420 182.555830687278
6430 182.593734991567
6440 182.653995133349
6450 182.696477021228
6460 182.738677057381
6470 182.784311082966
6480 182.830957711282
6490 182.880301396222
6500 182.897259097855
6510 182.913045690852
6520 182.934028025267
6530 182.959569892512
6540 183.018767043235
6550 183.082439091085
6560 183.156055799322
6570 183.24643340559
6580 183.318568974795
6590 183.353946232017
6600 183.375558004534
6610 183.402349329132
6620 183.430320964
6630 183.464282854344
6640 183.509899765942
6650 183.529599516774
6660 183.551433263049
6670 183.575678793904
6680 183.726954747405
6690 183.851019763644
6700 183.93562312888
6710 183.982579912522
6720 184.044791217836
6730 184.083125032689
6740 184.117621341211
6750 184.20842376832
6760 184.326489339533
6770 184.38974032182
6780 184.438294610076
6790 184.485343240285
6800 184.505513154649
6810 184.548531498087
6820 184.568500436319
6830 184.596776334801
6840 184.678519061379
6850 184.806165823428
6860 184.837881646719
6870 184.861753780568
6880 184.885225716249
6890 184.930967026065
6900 184.957996674668
6910 185.069361577691
6920 185.086236866382
6930 185.103216992905
6940 185.118668431599
6950 185.149287462333
6960 185.205369025701
6970 185.227762807168
6980 185.241910779959
6990 185.263788119506
7000 185.286913215449
7010 185.294944610186
7020 185.342389604286
7030 185.366887239623
7040 185.385114714772
7050 185.39975565127
7060 185.417031858905
7070 185.441128717459
7080 185.471874510862
7090 185.512536475567
7100 185.538040025015
7110 185.555879970169
7120 185.584307350242
7130 185.60119274254
7140 185.622243147838
7150 185.676872979805
7160 185.720252947937
7170 185.740289202156
7180 185.756658971611
7190 185.781953822007
7200 185.807247331219
7210 185.824460567576
7220 185.860939857065
7230 185.951364922428
7240 185.993062876317
7250 186.043230674351
7260 186.088902411269
7270 186.10631904055
7280 186.145394399597
7290 186.193802330655
7300 186.208881287049
7310 186.231453893984
7320 186.248203946484
7330 186.273087724021
7340 186.284388704446
7350 186.311341689917
7360 186.322771815791
7370 186.336148924786
7380 186.36162912486
7390 186.393748734499
7400 186.408972392305
7410 186.434768929986
7420 186.463588581174
7430 186.484003264651
7440 186.494553257949
7450 186.537033301637
7460 186.584590123243
7470 186.604525963462
7480 186.621945210659
7490 186.631412227679
7500 186.647193281136
7510 186.657825938995
7520 186.674622021401
7530 186.695760591877
7540 186.713623011871
7550 186.743563964458
7560 186.753129861907
7570 186.77165472608
7580 186.785556202004
7590 186.810083447941
7600 186.827402153994
7610 186.841744087527
7620 186.878254190544
7630 186.917589934881
7640 186.950655326977
7650 186.975633534617
7660 187.003737337475
7670 187.036321855546
7680 187.046835833043
7690 187.05755054222
7700 187.06626119177
7710 187.085332958685
7720 187.122076499772
7730 187.156545610782
7740 187.194338554672
7750 187.215927253248
7760 187.232905759905
7770 187.256264097999
7780 187.286167850973
7790 187.318039075366
7800 187.389718990088
7810 187.427520604639
7820 187.445629173537
7830 187.454778524265
7840 187.468783650302
7850 187.482534296135
7860 187.498035055452
7870 187.509271469862
7880 187.530893893663
7890 187.575918285125
7900 187.732625569702
7910 187.786129349046
7920 187.823311968509
7930 187.872014122106
7940 187.906010818857
7950 187.949744164262
7960 187.982815335789
7970 188.05282510779
7980 188.09541006148
7990 188.132659083449
8000 188.159905668984
8010 188.225353672154
8020 188.273807987849
8030 188.323046589121
8040 188.428084954282
8050 188.465743089454
8060 188.50967640484
8070 188.531267056546
8080 188.556532763512
8090 188.580678510914
8100 188.619443381436
8110 188.676772229982
8120 188.714627401668
8130 188.728695085189
8140 188.739879562994
8150 188.759750443228
8160 188.772610187029
8170 188.781003803854
8180 188.789362116144
8190 188.801329564091
8200 188.810738932003
8210 188.816114045213
8220 188.826962130701
8230 188.854572415183
8240 188.874053029578
8250 188.889338204766
8260 188.913829838949
8270 188.938411355809
8280 188.953331071742
8290 188.967720385854
8300 188.981591089453
8310 188.991053320445
8320 189.005944435982
8330 189.030229329946
8340 189.056348523205
8350 189.078516104226
8360 189.101747191428
8370 189.113066673693
8380 189.148411244798
8390 189.161068156096
8400 189.171439044581
8410 189.181247157709
8420 189.187010228077
8430 189.195030403428
8440 189.236248296161
8450 189.254313878577
8460 189.27321484706
8470 189.280985014142
8480 189.29535627876
8490 189.324933526518
8500 189.381228419676
8510 189.392209626138
8520 189.409057950474
8530 189.436780623809
8540 189.46032495261
8550 189.475302945265
8560 189.490864687814
8570 189.500628592775
8580 189.504886336726
8590 189.509515874395
8600 189.513857383829
8610 189.515828469475
8620 189.531763285881
8630 189.540085511882
8640 189.560053201752
8650 189.56710747099
8660 189.58829202477
8670 189.598187277745
8680 189.606137319907
8690 189.61187676045
8700 189.617534215324
8710 189.622135092123
8720 189.623548260526
8730 189.645474698116
8740 189.671265621761
8750 189.681345035779
8760 189.703471136307
8770 189.769596825764
8780 189.789801354241
8790 189.808507933583
8800 189.827286199679
8810 189.866279324968
8820 189.891894683566
8830 189.90232289051
8840 189.90941994491
8850 189.928573182727
8860 189.953298784704
8870 189.960340861015
8880 189.976537758002
8890 189.995297580207
8900 190.016409186767
8910 190.033517680367
8920 190.043014764036
8930 190.053549488469
8940 190.072825115086
8950 190.082890316929
8960 190.088247093888
8970 190.093683941987
8980 190.113327562301
8990 190.126331400905
9000 190.150181891817
9010 190.17850747585
9020 190.216583864606
9030 190.231159560571
9040 190.254014069302
9050 190.28588103033
9060 190.301085383405
9070 190.319522437177
9080 190.33510699749
9090 190.344402371493
9100 190.361981014556
9110 190.375436472222
9120 190.382761861931
9130 190.390534581913
9140 190.395132775438
9150 190.399139399671
9160 190.403427377713
9170 190.404941556257
9180 190.411838450652
9190 190.413975613129
9200 190.425862437999
9210 190.434839648803
9220 190.440543411496
9230 190.46515596937
9240 190.474734748312
9250 190.4812644454
9260 190.489389646597
9270 190.500959833336
9280 190.508893102426
9290 190.537720322984
9300 190.569546080859
9310 190.578471436243
9320 190.58528055858
9330 190.605006272115
9340 190.639496071693
9350 190.663695309392
9360 190.680611067974
9370 190.700096868769
9380 190.71461243462
9390 190.729629573874
};
\addlegendentry{batch size: 256}
\addplot [thick, color4]
table {%
0 1.43354963203365
10 2.59530849722432
20 3.23709765366016
30 3.92721631919403
40 5.02878468582185
50 5.81301305074476
60 6.67542048186419
70 7.28180466168919
80 7.95122366547093
90 8.76054220688309
100 9.56142716535834
110 10.3027821296249
120 11.0621018099174
130 11.8822722942492
140 12.5502198464396
150 13.4161424328802
160 14.1670700588368
170 14.7305089109169
180 15.5381278821953
190 16.0181561656816
200 16.7165789374891
210 17.3903900455527
220 18.1464934080818
230 19.02998795787
240 19.6953754276153
250 20.4802923098917
260 21.132375952073
270 21.8167314208142
280 22.5053522509485
290 23.1997656814873
300 23.7791314569508
310 24.5711601968061
320 25.1156261014646
330 25.5465357898902
340 26.0092613729741
350 26.5314857448996
360 27.0289226688252
370 27.6037336908417
380 28.1682984769905
390 28.7181143367675
400 29.2646786739081
410 29.9693059767706
420 30.6711161066234
430 31.3125280810517
440 31.7836395881764
450 32.3014988613585
460 32.9235594554249
470 33.5298994844781
480 34.1759007348287
490 34.9105023377455
500 35.4851905496278
510 36.0264022672194
520 36.4096889199093
530 36.9266252170165
540 37.5071439100074
550 38.0063031171519
560 38.4751402292463
570 39.0511682227038
580 39.633289738636
590 40.1261376991639
600 40.7524277355936
610 41.2755483585475
620 41.8987066905486
630 42.3209414206155
640 42.7349233016327
650 43.134332993934
660 43.7291060428417
670 44.3912805794008
680 44.7855892786765
690 45.391508571932
700 45.9276415756786
710 46.4078955910674
720 46.8568196583904
730 47.3690901620973
740 47.7941425963073
750 48.2872291556036
760 48.7318974162914
770 49.1642729321533
780 49.6811752932218
790 50.2069983796204
800 50.7136589352617
810 51.1013966555864
820 51.4844574893263
830 51.9260163264231
840 52.391393330356
850 52.8685642127842
860 53.4288968342641
870 53.9078556573054
880 54.3803018878496
890 54.733303012572
900 55.1788777013675
910 55.6265665194932
920 56.0501517467537
930 56.4459315303077
940 56.901827936741
950 57.3715843430082
960 57.664733102459
970 58.1398295328914
980 58.5150645865979
990 58.9940880235014
1000 59.3355654412787
1010 59.7766268754063
1020 60.2048318520072
1030 60.6141640109606
1040 61.0659503960022
1050 61.7486401562096
1060 62.0792976942769
1070 62.4735087167768
1080 62.9471457122171
1090 63.327588499754
1100 63.6961680317392
1110 64.1252656509511
1120 64.5662648100401
1130 64.9954431444443
1140 65.4815010367357
1150 65.8671102458738
1160 66.3377619812818
1170 66.7505637024296
1180 67.1108874183733
1190 67.5994052335392
1200 68.1235962022588
1210 68.5955624394559
1220 69.0648546824784
1230 69.4196530242124
1240 69.7389782514105
1250 70.191165517844
1260 70.5415331977006
1270 70.9295548438629
1280 71.2641934242238
1290 71.6005228714431
1300 72.0933129891641
1310 72.4756396420387
1320 72.8257275294728
1330 73.3379951180817
1340 73.8288421644099
1350 74.2562489875549
1360 74.7070483518012
1370 75.1192047801009
1380 75.5854993299838
1390 76.0088704461191
1400 76.4283857776181
1410 76.7387762253276
1420 77.1602054518802
1430 77.6196906591721
1440 77.9239886723201
1450 78.2380800055594
1460 78.7564727184617
1470 79.0784178732158
1480 79.4658787391427
1490 79.8050454450484
1500 80.2248245092863
1510 80.6156027426383
1520 81.0214172365952
1530 81.3752334880921
1540 81.8144038424977
1550 82.1423754753082
1560 82.5250401173079
1570 82.852239083021
1580 83.237464220292
1590 83.6336090632439
1600 84.075425168125
1610 84.4224669075336
1620 84.7649530835888
1630 85.0971688637071
1640 85.5449924644355
1650 85.9262901531318
1660 86.262862891345
1670 86.6660309422723
1680 87.1207757237965
1690 87.5583109347365
1700 88.0475334178801
1710 88.3909533617963
1720 88.9145272341732
1730 89.3346181727858
1740 89.7252794013912
1750 89.9954557187847
1760 90.4633703336728
1770 90.885030875862
1780 91.1921381288605
1790 91.5828711707115
1800 91.9278857850188
1810 92.2874168667069
1820 92.7134620095355
1830 93.1987449874096
1840 93.449330578529
1850 93.87025797701
1860 94.3297516796846
1870 94.6227782215862
1880 94.993410640443
1890 95.3262643251438
1900 95.7470812827315
1910 96.1549368157907
1920 96.4797943392827
1930 96.8164839626797
1940 97.1136067262842
1950 97.492688527327
1960 97.8320191323082
1970 98.2726398152225
1980 98.5690359289697
1990 98.9825954802428
2000 99.3340149822523
2010 99.7465174143318
2020 100.12932802883
2030 100.576513985929
2040 100.93556219352
2050 101.432381943574
2060 101.822056444084
2070 102.156818368494
2080 102.53489811662
2090 102.815332966218
2100 103.246781282917
2110 103.544472777931
2120 103.966703971188
2130 104.31488986469
2140 104.716012329546
2150 104.979237004881
2160 105.320558730276
2170 105.667663125002
2180 105.959453413976
2190 106.273686269852
2200 106.643108834002
2210 107.182905075444
2220 107.573888971789
2230 107.861966317043
2240 108.19418284224
2250 108.553475244113
2260 108.868954541315
2270 109.34220856474
2280 109.715272480829
2290 110.09733610249
2300 110.437227266016
2310 110.805227987955
2320 111.234766959203
2330 111.60077706979
2340 111.929087048321
2350 112.268108971654
2360 112.741981760958
2370 113.281984625812
2380 113.669533203234
2390 113.969145899537
2400 114.25732950533
2410 114.784737915382
2420 115.075287883538
2430 115.447517189673
2440 115.816468892124
2450 116.386673256311
2460 116.735775377927
2470 117.050289370874
2480 117.371858543865
2490 117.736620594203
2500 118.095732734764
2510 118.437711561963
2520 118.712476514178
2530 119.006702967745
2540 119.348439122922
2550 119.722517712724
2560 120.090339603456
2570 120.546755907583
2580 120.864799560804
2590 121.24275490361
2600 121.67742990971
2610 121.968496150808
2620 122.237089262612
2630 122.520674765008
2640 122.9048326323
2650 123.13557584666
2660 123.683006578781
2670 124.039735018434
2680 124.486680849718
2690 124.776612762914
2700 125.12845980894
2710 125.390070892716
2720 125.785009115618
2730 126.171826551249
2740 126.459130699731
2750 126.786562435012
2760 127.253938348074
2770 127.531005113336
2780 127.786938928049
2790 128.119708771494
2800 128.398435844358
2810 128.716243894693
2820 129.032104386809
2830 129.412887135438
2840 129.756206843435
2850 130.086325507051
2860 130.39803526417
2870 130.839674497196
2880 131.192346236852
2890 131.413069809619
2900 131.673222517335
2910 132.016833840851
2920 132.241403330573
2930 132.492366338522
2940 132.844305228837
2950 133.09460278453
2960 133.370528290988
2970 133.634528397295
2980 133.952432824084
2990 134.189126683012
3000 134.499189610486
3010 134.83369318842
3020 135.078075318535
3030 135.352949023608
3040 135.550860462581
3050 136.015720125871
3060 136.33622136518
3070 136.622643631637
3080 136.847175382865
3090 137.232775265024
3100 137.574234505742
3110 137.921247538975
3120 138.170281574541
3130 138.49769433654
3140 138.773762062
3150 139.013520327688
3160 139.390981570691
3170 139.628094265906
3180 139.881777122877
3190 140.167129078546
3200 140.397557640335
3210 140.566136688465
3220 140.903068921699
3230 141.134730027088
3240 141.418065303003
3250 141.671637874478
3260 142.045127490121
3270 142.393683621622
3280 142.636864570419
3290 142.97975614633
3300 143.231478949512
3310 143.499433523384
3320 143.720086706529
3330 143.909839963519
3340 144.169559318295
3350 144.378880885888
3360 144.612841423951
3370 144.827366998971
3380 145.032659508919
3390 145.240204241795
3400 145.544030533205
3410 145.828727740552
3420 146.12193305309
3430 146.433464187342
3440 146.745429468558
3450 147.17343965099
3460 147.419416005069
3470 147.6390635611
3480 147.848185640672
3490 148.063253135502
3500 148.231340863604
3510 148.438339699564
3520 148.672356905032
3530 149.00752892155
3540 149.311987015647
3550 149.545625436231
3560 149.780734129737
3570 149.982165792548
3580 150.180766457299
3590 150.363068493293
3600 150.576199734621
3610 150.689249158014
3620 150.880076370231
3630 151.181228476566
3640 151.355208901961
3650 151.644270817938
3660 151.996771344287
3670 152.341633780131
3680 152.532018354109
3690 152.792971286698
3700 152.971804151725
3710 153.114403079703
3720 153.313270178297
3730 153.521542997159
3740 153.712050047841
3750 153.953725132803
3760 154.199504802403
3770 154.36611205911
3780 154.618969911735
3790 154.766031418659
3800 154.931028879446
3810 155.111621594958
3820 155.336716502544
3830 155.499195102239
3840 155.711249111868
3850 155.872429093815
3860 155.993102804288
3870 156.132948085646
3880 156.293939036603
3890 156.53467573191
3900 156.717778242913
3910 156.901888868701
3920 157.032427767506
3930 157.245432711116
3940 157.49870451584
3950 157.64667128791
3960 157.898224780287
3970 158.103577416765
3980 158.257221209387
3990 158.358827807229
4000 158.507658745288
4010 158.664786264449
4020 158.847227629472
4030 159.020327872883
4040 159.144981995982
4050 159.276164021412
4060 159.473482389475
4070 159.680027902264
4080 159.943316499667
4090 160.202726065011
4100 160.327194025996
4110 160.496317232175
4120 160.612884763228
4130 160.725431538133
4140 160.793181849951
4150 160.914864462921
4160 161.027178373031
4170 161.13815649069
4180 161.270642194622
4190 161.507846959533
4200 161.614492734187
4210 161.690488712881
4220 161.853688004534
4230 162.007909466358
4240 162.111987667817
4250 162.261494440977
4260 162.428291220603
4270 162.531799585088
4280 162.642553156824
4290 162.758611181809
4300 162.851720143181
4310 162.97091834949
4320 163.045997896663
4330 163.251246242865
4340 163.394066785543
4350 163.539806924025
4360 163.712544392654
4370 163.924294691999
4380 164.088341679147
4390 164.184410976311
4400 164.377027634911
4410 164.512650129671
4420 164.655067210965
4430 164.956347152581
4440 165.108557117269
4450 165.283206512028
4460 165.386318640529
4470 165.587761105981
4480 165.764545528639
4490 165.905893018219
4500 166.026116115175
4510 166.10845338212
4520 166.226521201425
4530 166.364752927596
4540 166.466787967436
4550 166.55368593632
4560 166.658500877301
4570 166.783624145323
4580 166.896505046898
4590 166.98878081686
4600 167.134152835979
4610 167.264033801171
4620 167.329054171911
4630 167.453387617778
4640 167.57079112369
4650 167.660755932078
4660 167.711643275691
4670 167.787602805513
4680 167.910615094273
4690 168.011693135865
4700 168.147347168635
4710 168.253098973136
4720 168.319480664736
4730 168.378658840897
4740 168.521128361717
4750 168.631761054782
4760 168.716279692824
4770 168.782630002123
4780 168.867174983581
4790 168.945179121569
4800 168.99208498552
4810 169.078706470701
4820 169.216145698644
4830 169.346397994016
4840 169.431027858151
4850 169.491041261252
4860 169.566324180729
4870 169.691377927295
4880 169.745011635037
4890 169.838896439205
4900 169.986528709434
4910 170.092840305235
4920 170.205091791787
4930 170.274139955497
4940 170.366722535513
4950 170.43428454555
4960 170.502094868858
4970 170.554520141984
4980 170.630604643385
4990 170.682688283183
5000 170.709120817754
5010 170.781760026066
5020 170.867604716402
5030 170.989972408224
5040 171.111346409052
5050 171.180459757384
5060 171.323130050123
5070 171.38952961996
5080 171.457170449389
5090 171.49678320809
5100 171.566335109245
5110 171.63942089337
5120 171.704364131331
5130 171.740261705195
5140 171.797398793251
5150 171.85936820819
5160 171.890427416888
5170 171.93717766535
5180 172.044387584801
5190 172.092009584502
5200 172.159256303609
5210 172.371244039093
5220 172.487932172089
5230 172.640863205513
5240 172.861269782479
5250 173.097290692395
5260 173.196909466062
5270 173.297021689288
5280 173.384502691545
5290 173.484168629255
5300 173.536976803516
5310 173.606850802685
5320 173.685786738255
5330 173.720312337085
5340 173.779041338608
5350 173.823043102631
5360 173.914925742136
5370 173.964067351622
5380 174.043893499343
5390 174.104678529725
5400 174.257251835602
5410 174.470103512285
5420 174.572551434183
5430 174.646068592404
5440 174.763909312757
5450 174.851841375695
5460 174.933346951797
5470 175.040343602628
5480 175.126690741764
5490 175.205542619448
5500 175.239405074951
5510 175.286957709254
5520 175.320535231089
5530 175.359268808686
5540 175.427252981252
5550 175.495187916091
5560 175.557384796562
5570 175.596549782005
5580 175.658845631316
5590 175.741374896279
5600 175.817729299818
5610 175.884943135058
5620 175.938991066824
5630 175.992002075724
5640 176.035009727947
5650 176.067898271578
5660 176.135518644846
5670 176.190159882406
5680 176.249630763173
5690 176.31580914572
5700 176.384420970786
5710 176.469103602993
5720 176.542884005961
5730 176.576246725887
5740 176.631774809004
5750 176.690241318323
5760 176.730885572762
5770 176.884430472516
5780 176.936101045206
5790 176.999131739418
5800 177.059228992753
5810 177.113069087041
5820 177.144563281246
5830 177.183469577507
5840 177.20460369598
5850 177.228266593242
5860 177.263605673178
5870 177.301214886062
5880 177.330348176044
5890 177.385218102594
5900 177.441544440719
5910 177.480969529067
5920 177.569743277524
5930 177.65896146865
5940 177.727457437487
5950 177.778701523575
5960 177.829447751048
5970 177.872673150225
5980 177.939313791724
5990 178.013557710067
6000 178.055461016532
6010 178.128488184463
6020 178.157383280997
6030 178.20988080408
6040 178.250569120449
6050 178.29254537424
6060 178.333895640632
6070 178.359037005326
6080 178.39734620993
6090 178.499340214519
6100 178.57660439093
6110 178.685329212776
6120 178.731216687665
6130 178.791168028254
6140 178.821644347735
6150 178.857673525616
6160 178.896787060145
6170 178.927511395393
6180 178.979627020825
6190 179.058706494852
6200 179.122017080058
6210 179.170978077953
6220 179.205358542703
6230 179.236961812829
6240 179.276311333055
6250 179.319395538916
6260 179.369033066779
6270 179.409424863235
6280 179.459677273411
6290 179.490859465419
6300 179.528962618586
6310 179.542460471715
6320 179.556742525312
6330 179.582578439579
6340 179.604263263291
6350 179.617649288046
6360 179.629300625793
6370 179.63538058297
6380 179.658212833963
6390 179.668144275982
6400 179.690628948515
6410 179.716306893859
6420 179.753807133807
6430 179.784926617021
6440 179.841723467747
6450 179.877075272708
6460 179.914548752898
6470 179.952135917085
6480 179.990839849662
6490 180.03458192141
6500 180.048600732348
6510 180.061066884228
6520 180.080420667699
6530 180.101684136971
6540 180.152738749404
6550 180.207439983362
6560 180.274017905344
6570 180.35895621574
6580 180.423653920894
6590 180.453062859001
6600 180.472357856833
6610 180.494010065726
6620 180.518885165391
6630 180.546139229241
6640 180.584290208975
6650 180.602846463565
6660 180.620298203777
6670 180.642799483698
6680 180.794269279444
6690 180.906630572465
6700 180.981456627475
6710 181.020343452691
6720 181.074547053559
6730 181.107478965275
6740 181.137310065718
6750 181.217031573426
6760 181.322094042265
6770 181.374190270499
6780 181.419238466493
6790 181.455554596476
6800 181.473863201534
6810 181.509122103259
6820 181.52479522089
6830 181.548928666356
6840 181.619021340676
6850 181.731268292227
6860 181.757446022979
6870 181.776615355768
6880 181.798976521473
6890 181.835138682401
6900 181.860451212902
6910 181.963094367795
6920 181.976791353488
6930 181.990990326892
6940 182.00532839933
6950 182.033080010779
6960 182.080640518838
6970 182.097392414945
6980 182.108941646581
6990 182.126887406943
7000 182.144927282566
7010 182.15225666939
7020 182.193197084972
7030 182.213396571803
7040 182.228021073408
7050 182.239627561052
7060 182.256114256827
7070 182.27687975431
7080 182.304864037601
7090 182.339275562315
7100 182.359757264846
7110 182.37458965157
7120 182.397358028188
7130 182.410355026528
7140 182.429081989785
7150 182.477610199269
7160 182.513617220922
7170 182.530815311029
7180 182.544780262896
7190 182.566961500311
7200 182.58786787206
7210 182.601548928006
7220 182.635556650532
7230 182.715058762086
7240 182.749612202324
7250 182.792213952999
7260 182.834052175082
7270 182.849273835233
7280 182.883651443599
7290 182.923229336466
7300 182.936649605735
7310 182.95479720176
7320 182.969488937926
7330 182.991218897236
7340 183.000883199376
7350 183.022334474918
7360 183.032085893468
7370 183.043494710726
7380 183.064230506124
7390 183.091118524075
7400 183.103762233362
7410 183.127879857341
7420 183.150806738848
7430 183.166706983497
7440 183.175695600426
7450 183.214807857238
7460 183.251482583052
7470 183.267444965543
7480 183.28126377428
7490 183.288728728792
7500 183.301106862271
7510 183.308931825859
7520 183.32142027926
7530 183.34016294927
7540 183.354025265211
7550 183.37826853015
7560 183.387356260213
7570 183.402324308323
7580 183.415270779822
7590 183.436665609304
7600 183.451239211735
7610 183.464279622002
7620 183.497668602909
7630 183.530051912746
7640 183.557810330252
7650 183.576072571469
7660 183.601204461362
7670 183.627927576371
7680 183.636649190841
7690 183.644520103056
7700 183.651795194375
7710 183.668422720253
7720 183.701933059861
7730 183.731876218681
7740 183.763467082737
7750 183.781351317854
7760 183.79493933018
7770 183.814920226555
7780 183.843005479136
7790 183.873308486459
7800 183.935494627874
7810 183.96687479798
7820 183.980910613103
7830 183.988894001839
7840 184.000870560776
7850 184.01139958692
7860 184.024493707534
7870 184.035027036382
7880 184.053752966533
7890 184.100526024135
7900 184.239516717968
7910 184.284299600711
7920 184.318453617233
7930 184.357720530053
7940 184.385955136273
7950 184.424032462357
7960 184.451076440783
7970 184.513424893117
7980 184.549096442674
7990 184.581141055056
8000 184.606100097305
8010 184.665324333721
8020 184.710620541711
8030 184.754214286371
8040 184.844320158494
8050 184.875244155961
8060 184.91179212299
8070 184.928943576082
8080 184.951849167722
8090 184.973597419972
8100 185.008386314494
8110 185.06042538045
8120 185.092318074747
8130 185.102639106697
8140 185.111369359926
8150 185.128868063473
8160 185.139362970645
8170 185.145653668712
8180 185.152475616583
8190 185.162455509905
8200 185.169652272179
8210 185.174761134388
8220 185.183412140169
8230 185.2105000504
8240 185.225300035702
8250 185.237894973484
8260 185.258707365062
8270 185.277712609305
8280 185.290542588823
8290 185.302837924635
8300 185.314005649977
8310 185.321884644492
8320 185.334761272993
8330 185.355537588915
8340 185.377713711165
8350 185.396912418997
8360 185.416793012433
8370 185.425606449067
8380 185.460583388177
8390 185.471036589762
8400 185.480201569774
8410 185.487885651954
8420 185.492051730522
8430 185.50002097171
8440 185.536022191698
8450 185.550492645624
8460 185.566831213698
8470 185.574375566597
8480 185.586227439162
8490 185.609832863978
8500 185.65724140033
8510 185.665963650293
8520 185.679408033353
8530 185.702623043074
8540 185.721530486117
8550 185.733041070406
8560 185.745077699757
8570 185.752532030461
8580 185.755703736879
8590 185.759713264588
8600 185.762770809598
8610 185.764668038362
8620 185.778326153641
8630 185.785713426209
8640 185.800980208983
8650 185.806954274575
8660 185.824827436841
8670 185.833751073061
8680 185.840056371087
8690 185.844930817349
8700 185.849501259133
8710 185.852358688297
8720 185.853330445466
8730 185.874308329081
8740 185.896646939975
8750 185.90578691691
8760 185.923414279356
8770 185.982362704257
8780 185.998800447213
8790 186.014100842009
8800 186.032024082226
8810 186.065135648401
8820 186.085461160586
8830 186.093530903605
8840 186.09958060684
8850 186.116401811307
8860 186.137889079185
8870 186.143041911164
8880 186.157804301205
8890 186.17483195458
8900 186.193049387896
8910 186.207326821003
8920 186.214889289811
8930 186.22383061591
8940 186.241542686394
8950 186.249633147244
8960 186.253617247116
8970 186.259115790872
8980 186.277319655418
8990 186.289018334397
9000 186.309697991569
9010 186.335888584304
9020 186.36936504262
9030 186.381459732019
9040 186.402245255128
9050 186.429288236878
9060 186.441722282588
9070 186.456728200498
9080 186.469477752054
9090 186.477172096423
9100 186.493143294019
9110 186.503154994031
9120 186.508413965982
9130 186.515009231662
9140 186.518395627476
9150 186.521443046991
9160 186.525131458286
9170 186.526441631556
9180 186.531699863013
9190 186.534325322649
9200 186.543823691829
9210 186.551249096948
9220 186.55555391987
9230 186.576281173725
9240 186.582602570996
9250 186.588237329602
9260 186.595764743901
9270 186.606201692299
9280 186.612330605611
9290 186.63838081279
9300 186.663510761369
9310 186.671029310571
9320 186.675761691719
9330 186.693550425899
9340 186.72419988239
9350 186.744309176997
9360 186.760342558056
9370 186.776717599215
9380 186.788412732398
9390 186.800510747506
};
\addlegendentry{batch size: 512}
\addplot [thick, color5]
table {%
0 1.43354963203365
10 2.59307783832992
20 3.24037553502853
30 3.94290584413238
40 5.07107236681804
50 5.85549029338063
60 6.73473643426473
70 7.36089396142529
80 8.0325525200019
90 8.90377532073819
100 9.72336355969497
110 10.4793539731828
120 11.2568535005642
130 12.0888348780732
140 12.7523753760714
150 13.642574267222
160 14.425077516696
170 14.9700694776129
180 15.7983752619207
190 16.2680196427627
200 16.9521519888413
210 17.6124395403751
220 18.3796449043633
230 19.2806923368842
240 19.947062229415
250 20.7348805195588
260 21.3789975342711
270 22.0625858430226
280 22.7523722331474
290 23.4517832542853
300 24.0268650445174
310 24.831076803428
320 25.3472522968257
330 25.7574255627139
340 26.1930350640848
350 26.7014232577747
360 27.1825564092664
370 27.7420519899924
380 28.2972583719006
390 28.837089901624
400 29.3646109865537
410 30.0575145252336
420 30.7462091038377
430 31.3748791847055
440 31.8205106212605
450 32.3096812375539
460 32.895334974229
470 33.484209773788
480 34.1032377968651
490 34.8249571862315
500 35.3741599099533
510 35.8780249752597
520 36.2277574692817
530 36.7100145925351
540 37.2709247880767
550 37.7557036196021
560 38.2011530367736
570 38.7606219393538
580 39.3237989734462
590 39.7895127593259
600 40.3951638525291
610 40.8970890011974
620 41.4880382552552
630 41.8696000016712
640 42.2512925374706
650 42.6207175977368
660 43.174921210233
670 43.8193197001784
680 44.1786721388312
690 44.7473862009158
700 45.2523237647711
710 45.6938262831509
720 46.1048812955549
730 46.5887799732869
740 46.9699889664023
750 47.4171759045622
760 47.8336177105412
770 48.2233828921485
780 48.7024739295858
790 49.182633589301
800 49.6420212266234
810 49.9946409171056
820 50.3395263732877
830 50.7344701729684
840 51.1623725120641
850 51.6067451194771
860 52.1253198670004
870 52.5730227724069
880 53.0076813591896
890 53.314515526759
900 53.7297792721844
910 54.129670876891
920 54.5168918968539
930 54.8759105038479
940 55.2952259945975
950 55.7061397022798
960 55.9590505975801
970 56.3846154705208
980 56.7044824926467
990 57.1430091324086
1000 57.4373214819734
1010 57.8233410818494
1020 58.208079167661
1030 58.5749076255541
1040 59.0012224751813
1050 59.6576516072607
1060 59.95121953317
1070 60.3087166937211
1080 60.7369591796326
1090 61.075306345445
1100 61.4136179856611
1110 61.8000150872199
1120 62.1865662129707
1130 62.5701421382146
1140 63.0053295738017
1150 63.3420442452428
1160 63.7708309433525
1170 64.1421437144959
1180 64.4434969908906
1190 64.8786674080041
1200 65.3583276378738
1210 65.7871688688818
1220 66.2030431752151
1230 66.5125039765313
1240 66.794591463514
1250 67.1999691359985
1260 67.5015706772485
1270 67.827733611483
1280 68.1230949704785
1290 68.4123319661877
1300 68.8680438845856
1310 69.2073116966795
1320 69.5164376009258
1330 69.9905632420483
1340 70.4317742469702
1350 70.8183791718401
1360 71.215678630171
1370 71.5969538449295
1380 72.0137100814171
1390 72.3932613177272
1400 72.7694886367698
1410 73.0322635910766
1420 73.3907718363482
1430 73.8045531962631
1440 74.0687050785071
1450 74.3217961623783
1460 74.7954170841527
1470 75.0709620039826
1480 75.4119697788642
1490 75.7040189237357
1500 76.077926218068
1510 76.4183854454281
1520 76.7756103967485
1530 77.0958480544738
1540 77.4929185763247
1550 77.7775476127281
1560 78.1101309021904
1570 78.3977691394458
1580 78.7252112863943
1590 79.0660940942259
1600 79.4561621018563
1610 79.7520736633572
1620 80.0474926111556
1630 80.3238918228343
1640 80.7110479560647
1650 81.0383467092164
1660 81.3283639141855
1670 81.6809561858314
1680 82.0963894568329
1690 82.4864114760044
1700 82.9308521531644
1710 83.2258741462978
1720 83.707457473378
1730 84.0726866494455
1740 84.4144309288106
1750 84.6380161355346
1760 85.0612401998828
1770 85.4194315681471
1780 85.6831271516922
1790 86.0184297338159
1800 86.3093499032673
1810 86.6214367417693
1820 86.9920673505106
1830 87.4154481948149
1840 87.6228497205944
1850 87.9904856313348
1860 88.3904712843851
1870 88.6372610769579
1880 88.9568580778889
1890 89.247052149372
1900 89.6108508935728
1910 89.9587284384235
1920 90.2322878313481
1930 90.5174496740093
1940 90.7769752869671
1950 91.0984961260416
1960 91.3952813655534
1970 91.7808446540753
1980 92.0326768859947
1990 92.4006233402077
2000 92.6981983455019
2010 93.0459052477236
2020 93.3803403044194
2030 93.7669163986803
2040 94.0648616909407
2050 94.5053571606683
2060 94.8423963568042
2070 95.123139634759
2080 95.4531947922249
2090 95.6934881114186
2100 96.0748921104909
2110 96.332341846269
2120 96.7025218461961
2130 97.0012145980921
2140 97.3447224236516
2150 97.5631240676342
2160 97.8414331460604
2170 98.1390393873529
2180 98.3782408083587
2190 98.6332320756547
2200 98.9506627596863
2210 99.423110939716
2220 99.7572741250753
2230 99.9851092279333
2240 100.263188026931
2250 100.567177939574
2260 100.83080221791
2270 101.247292801529
2280 101.562694326767
2290 101.894690576001
2300 102.178620995094
2310 102.493196395479
2320 102.863703904665
2330 103.179998542929
2340 103.460002211863
2350 103.743630049157
2360 104.156181083527
2370 104.633030661798
2380 104.974531482622
2390 105.221116830979
2400 105.457434739185
2410 105.944286333034
2420 106.185569994151
2430 106.495764981949
2440 106.802782691376
2450 107.309571151419
2460 107.607764744897
2470 107.868715735975
2480 108.137340211517
2490 108.446751098868
2500 108.750989276608
2510 109.034641844415
2520 109.268501812655
2530 109.514473315848
2540 109.808093343514
2550 110.123743141858
2560 110.441505660898
2570 110.832359909881
2580 111.103839909594
2590 111.422771035503
2600 111.800079017162
2610 112.037450782816
2620 112.261703931353
2630 112.498405467328
2640 112.829195768585
2650 113.020398647776
2660 113.496454881223
2670 113.805816206946
2680 114.190364367603
2690 114.42961875209
2700 114.726021641649
2710 114.951548574877
2720 115.290299243107
2730 115.617079249817
2740 115.856919044287
2750 116.125343552685
2760 116.532522408286
2770 116.75537585556
2780 116.962698071789
2790 117.261753534151
2800 117.496689256147
2810 117.757106613196
2820 118.024840328032
2830 118.342725781682
2840 118.630456999309
2850 118.903463185452
2860 119.169855450235
2870 119.547398037223
2880 119.845292701991
2890 120.030363490706
2900 120.24229970159
2910 120.528693677387
2920 120.717023832875
2930 120.929930581672
2940 121.22481127759
2950 121.435815417395
2960 121.666415538072
2970 121.877802642723
2980 122.142294675568
2990 122.335306718282
3000 122.581151374062
3010 122.860176020065
3020 123.057456489595
3030 123.286291781075
3040 123.447721790805
3050 123.836862206803
3060 124.100780845258
3070 124.34761970743
3080 124.52766116953
3090 124.874653329085
3100 125.156137117306
3110 125.442216448349
3120 125.639295286369
3130 125.920067092385
3140 126.14533336902
3150 126.335547837878
3160 126.6714928284
3170 126.860303647242
3180 127.06624919345
3190 127.307556992216
3200 127.50165750755
3210 127.634238716698
3220 127.913540998212
3230 128.117452424272
3240 128.346450485724
3250 128.562900984355
3260 128.877639873496
3270 129.176474167343
3280 129.380421145502
3290 129.66416448173
3300 129.865111195327
3310 130.09032114661
3320 130.262549076714
3330 130.412893903179
3340 130.625609741298
3350 130.787497023244
3360 130.977151044292
3370 131.145724249947
3380 131.309648271693
3390 131.483902841125
3400 131.74044066067
3410 131.978465708335
3420 132.223287283237
3430 132.483105117876
3440 132.739380611549
3450 133.126839836714
3460 133.327031932895
3470 133.501110556955
3480 133.675341660918
3490 133.851164988402
3500 133.987321660947
3510 134.148631463271
3520 134.337943418628
3530 134.627953731567
3540 134.867966685281
3550 135.052218785386
3560 135.239718854105
3570 135.393882729165
3580 135.557504654492
3590 135.704570335117
3600 135.881842473547
3610 135.969110636568
3620 136.121706630094
3630 136.372913724478
3640 136.512526509304
3650 136.762799308804
3660 137.062841552396
3670 137.353949854892
3680 137.501421005622
3690 137.708617347231
3700 137.846938965228
3710 137.961189946707
3720 138.122414904894
3730 138.290444985665
3740 138.441336564243
3750 138.640403832771
3760 138.845084399441
3770 138.98346646973
3780 139.19384755094
3790 139.310401513398
3800 139.442355556457
3810 139.583214542291
3820 139.773946265089
3830 139.902429494002
3840 140.073153712696
3850 140.204321716281
3860 140.3002368557
3870 140.406136739933
3880 140.53538635632
3890 140.739688048462
3900 140.892556853517
3910 141.04090080824
3920 141.145765603789
3930 141.31913457707
3940 141.535365850704
3950 141.648819492781
3960 141.85321642472
3970 142.013074052754
3980 142.136170697368
3990 142.213138427488
4000 142.3330398679
4010 142.459747989863
4020 142.61585957085
4030 142.752775873685
4040 142.85273553679
4050 142.955115394541
4060 143.112048339253
4070 143.276335171786
4080 143.488736493055
4090 143.69063393758
4100 143.786270924805
4110 143.919738592742
4120 144.011548322786
4130 144.100938820381
4140 144.149220490406
4150 144.244290230174
4160 144.332447531793
4170 144.41956309756
4180 144.521819089095
4190 144.716460681599
4200 144.800060377318
4210 144.859022066491
4220 144.985603793119
4230 145.110861437683
4240 145.191092576176
4250 145.31456035555
4260 145.445226768419
4270 145.527593034833
4280 145.619130134749
4290 145.711311540846
4300 145.781194704729
4310 145.874559376546
4320 145.932404103271
4330 146.111059692694
4340 146.229641700891
4350 146.348412221221
4360 146.483459971887
4370 146.655557842394
4380 146.784314136552
4390 146.857917988264
4400 147.012241175156
4410 147.118842151256
4420 147.227775407292
4430 147.480087583009
4440 147.603054891503
4450 147.739879421963
4460 147.820505491975
4470 147.989953494361
4480 148.132258482899
4490 148.242655409659
4500 148.331190917531
4510 148.396162345165
4520 148.485130341996
4530 148.594868839177
4540 148.678121805094
4550 148.746368950915
4560 148.826798420698
4570 148.931547574997
4580 149.021505932907
4590 149.090611351505
4600 149.20277034549
4610 149.309967472094
4620 149.359062861784
4630 149.457484351135
4640 149.550526161434
4650 149.619278043307
4660 149.658189179074
4670 149.718387600099
4680 149.823654317796
4690 149.903516856835
4700 150.007683862871
4710 150.092636128893
4720 150.144431810848
4730 150.188082389677
4740 150.304528051855
4750 150.391127617045
4760 150.458558635959
4770 150.506689049279
4780 150.570175191466
4790 150.631038903169
4800 150.664815785823
4810 150.733293336613
4820 150.847578496223
4830 150.950296693635
4840 151.014664208815
4850 151.060264336368
4860 151.118937799357
4870 151.212892792807
4880 151.252638419962
4890 151.327955677933
4900 151.447782528058
4910 151.532385378798
4920 151.620523237191
4930 151.67133202082
4940 151.743561216131
4950 151.794797773359
4960 151.84693978263
4970 151.884787677475
4980 151.942483990387
4990 151.982341020486
5000 152.001191781375
5010 152.057162126526
5020 152.121780756311
5030 152.223617364285
5040 152.317476650618
5050 152.371063286479
5060 152.484310626582
5070 152.532185153359
5080 152.582164482571
5090 152.613110780405
5100 152.665574219014
5110 152.721864755384
5120 152.772807153782
5130 152.79774303904
5140 152.840681741324
5150 152.88639188125
5160 152.908982408431
5170 152.943721031693
5180 153.027491025558
5190 153.06310886364
5200 153.115599133218
5210 153.287123351898
5220 153.382907975095
5230 153.506584505625
5240 153.682402986173
5250 153.873200789633
5260 153.950411004167
5270 154.025820629764
5280 154.092927215609
5290 154.170761722515
5300 154.211051079955
5310 154.264518379353
5320 154.32532336884
5330 154.349193260309
5340 154.393271949262
5350 154.426880223213
5360 154.497660500019
5370 154.535273846737
5380 154.597620306627
5390 154.642646888915
5400 154.770855665384
5410 154.938067369741
5420 155.019362624429
5430 155.076304068722
5440 155.172322542524
5450 155.237870919986
5460 155.303162197854
5470 155.384491468444
5480 155.451704628323
5490 155.509801900523
5500 155.533946382639
5510 155.570097662683
5520 155.595472631306
5530 155.626537840446
5540 155.678656922592
5550 155.730884616744
5560 155.779236150671
5570 155.807877149981
5580 155.855455430661
5590 155.92353027703
5600 155.981626425451
5610 156.032269215523
5620 156.072789805551
5630 156.115343482046
5640 156.146888091992
5650 156.170595589231
5660 156.222966605491
5670 156.262502538262
5680 156.306303662965
5690 156.359831827661
5700 156.410719156407
5710 156.47739158868
5720 156.535889327591
5730 156.560283531275
5740 156.601762396995
5750 156.643965997143
5760 156.678773331535
5770 156.800982058022
5780 156.841606048597
5790 156.890783475997
5800 156.93520167386
5810 156.975094098327
5820 156.998560861621
5830 157.02745029563
5840 157.04354964841
5850 157.06118428315
5860 157.087355416559
5870 157.120525033839
5880 157.143032408533
5890 157.182786692523
5900 157.224832708531
5910 157.25439691541
5920 157.325942926393
5930 157.396100160201
5940 157.449061009466
5950 157.487208956694
5960 157.527324804028
5970 157.559963292481
5980 157.610683327377
5990 157.668906797766
6000 157.701044326361
6010 157.761298131177
6020 157.782591096354
6030 157.821495043826
6040 157.851620321383
6050 157.884028625679
6060 157.916588751433
6070 157.934386743005
6080 157.964609635581
6090 158.043861924016
6100 158.104699943857
6110 158.19166278398
6120 158.22641558705
6130 158.27256259812
6140 158.294753651219
6150 158.321238849395
6160 158.352771856992
6170 158.374750585571
6180 158.41539141173
6190 158.477291990503
6200 158.527077541574
6210 158.563024227501
6220 158.587385816685
6230 158.611220009616
6240 158.639130298839
6250 158.671566066669
6260 158.710781352159
6270 158.742060816276
6280 158.777350886616
6290 158.800497220986
6300 158.827691684365
6310 158.836749933591
6320 158.847530040046
6330 158.866775532972
6340 158.882202441052
6350 158.892078407433
6360 158.900896499102
6370 158.905527164606
6380 158.922864533352
6390 158.930197939344
6400 158.946694814501
6410 158.965702784918
6420 158.993619960057
6430 159.01729317643
6440 159.058435472431
6450 159.083414842508
6460 159.112908895036
6470 159.141137036927
6480 159.171287132003
6490 159.20315628073
6500 159.213277584717
6510 159.222876391268
6520 159.236881133515
6530 159.252217464826
6540 159.29194754252
6550 159.334019769944
6560 159.388052406733
6570 159.454257429081
6580 159.502366947683
6590 159.525609026528
6600 159.540227307434
6610 159.555946037296
6620 159.573339647773
6630 159.593038019103
6640 159.622664088375
6650 159.635947562306
6660 159.648344965175
6670 159.665542477098
6680 159.785170540432
6690 159.875293106957
6700 159.932713856064
6710 159.960697556385
6720 160.003732182023
6730 160.027194046439
6740 160.049451705355
6750 160.109579644683
6760 160.193235588614
6770 160.233223046296
6780 160.266458418429
6790 160.291500810971
6800 160.305676901352
6810 160.330768755659
6820 160.342847477505
6830 160.361087152855
6840 160.415770871698
6850 160.507685226529
6860 160.525301338402
6870 160.54008192608
6880 160.557044491214
6890 160.582358134606
6900 160.600892949829
6910 160.679199144746
6920 160.688054557164
6930 160.697767797962
6940 160.708659185584
6950 160.729376753079
6960 160.766946141844
6970 160.779097349763
6980 160.787483907033
6990 160.800708136393
7000 160.813185841757
7010 160.818003026769
7020 160.849287186626
7030 160.864454401678
7040 160.8755793748
7050 160.8834430022
7060 160.896566858815
7070 160.912743555878
7080 160.933425962405
7090 160.957536982556
7100 160.973210883582
7110 160.984438698905
7120 161.001475736926
7130 161.011163893793
7140 161.024510603541
7150 161.064261045666
7160 161.091140843257
7170 161.104235645852
7180 161.114072041545
7190 161.130223488789
7200 161.14554591837
7210 161.154659763459
7220 161.18123181475
7230 161.24682789923
7240 161.27234566238
7250 161.303327055932
7260 161.334090845147
7270 161.345496809134
7280 161.372650436913
7290 161.402634257087
7300 161.412071924869
7310 161.425351858385
7320 161.436186577781
7330 161.451434828833
7340 161.458460742535
7350 161.475119006494
7360 161.482221825755
7370 161.4899623708
7380 161.505616779181
7390 161.526995727576
7400 161.536201288373
7410 161.554720980727
7420 161.571634041532
7430 161.583058550645
7440 161.590000227189
7450 161.620267795759
7460 161.646673387824
7470 161.658046182336
7480 161.668813366563
7490 161.673890163033
7500 161.682825605533
7510 161.688403213896
7520 161.696800446635
7530 161.710574637699
7540 161.720294535561
7550 161.739063248224
7560 161.745982316899
7570 161.75738301153
7580 161.767045871552
7590 161.782447619611
7600 161.794680479202
7610 161.803931471998
7620 161.826335538346
7630 161.850712384588
7640 161.871232869417
7650 161.884779918413
7660 161.905234601307
7670 161.925593880866
7680 161.931611997725
7690 161.936990331812
7700 161.942122697957
7710 161.955738234862
7720 161.981542008072
7730 162.005502503834
7740 162.028435373713
7750 162.042446723322
7760 162.052969721038
7770 162.06840344987
7780 162.091283900416
7790 162.115210708924
7800 162.163371844313
7810 162.186111540575
7820 162.196264375139
7830 162.201886955563
7840 162.211463379635
7850 162.218469813054
7860 162.228832281594
7870 162.237246326374
7880 162.251411095124
7890 162.289118873974
7900 162.401648315241
7910 162.434487699409
7920 162.459462794658
7930 162.489265665578
7940 162.510595365523
7950 162.539381436545
7960 162.559134140306
7970 162.609768607332
7980 162.637641794181
7990 162.661223234308
8000 162.680246284014
8010 162.727738404414
8020 162.762291782628
8030 162.796686353733
8040 162.864363176691
8050 162.887882346395
8060 162.916849094408
8070 162.92881318565
8080 162.946827245292
8090 162.96384595375
8100 162.990451604015
8110 163.030125733753
8120 163.053898821677
8130 163.061013853953
8140 163.067376588876
8150 163.080939540308
8160 163.0885492319
8170 163.092765566936
8180 163.097235030436
8190 163.104654936607
8200 163.110099780115
8210 163.113716292519
8220 163.119982080074
8230 163.139443878604
8240 163.151152406851
8250 163.160434376316
8260 163.177047896486
8270 163.192017442324
8280 163.201960900151
8290 163.211405141079
8300 163.219675141493
8310 163.225140213534
8320 163.234679177929
8330 163.250629507177
8340 163.267829248045
8350 163.282025870492
8360 163.297180983983
8370 163.304156651354
8380 163.332194239407
8390 163.340031565664
8400 163.346534406121
8410 163.352033467574
8420 163.354508325849
8430 163.361062608874
8440 163.388887895331
8450 163.399625011997
8460 163.411480102984
8470 163.416924671248
8480 163.42510941468
8490 163.44256829302
8500 163.479864585886
8510 163.485851948011
8520 163.495386066921
8530 163.51249606513
8540 163.526806097567
8550 163.535557006168
8560 163.54447748864
8570 163.549736592828
8580 163.55178498853
8590 163.554662519102
8600 163.556711837608
8610 163.557969305326
8620 163.568018844576
8630 163.573390143991
8640 163.584875362125
8650 163.589038310365
8660 163.602042209059
8670 163.608863788815
8680 163.613407981742
8690 163.616524636316
8700 163.61974166194
8710 163.621507509943
8720 163.62228885233
8730 163.637333967578
8740 163.654925739329
8750 163.661499581743
8760 163.673994593285
8770 163.720184880228
8780 163.733165712187
8790 163.744843645477
8800 163.758439312817
8810 163.783730896235
8820 163.799095475322
8830 163.804699468156
8840 163.809367164212
8850 163.822310495572
8860 163.83915021163
8870 163.842573375311
8880 163.853525471238
8890 163.864813956372
8900 163.87938541789
8910 163.890109103622
8920 163.895738119603
8930 163.902899126217
8940 163.917256073393
8950 163.922337219321
8960 163.924725552071
8970 163.928924190807
8980 163.942134155454
8990 163.950847301792
9000 163.967153745798
9010 163.987053037111
9020 164.013522394905
9030 164.022958651283
9040 164.038504020238
9050 164.059186163558
9060 164.068073850635
9070 164.079730224104
9080 164.088131078214
9090 164.093635898975
9100 164.106196148395
9110 164.113969303447
9120 164.117600253582
9130 164.122369216209
9140 164.124995830829
9150 164.127048236689
9160 164.129900730562
9170 164.130755813988
9180 164.134836311401
9190 164.136711868006
9200 164.143507434655
9210 164.150125005762
9220 164.153255815057
9230 164.171763838945
9240 164.176403457516
9250 164.180305975768
9260 164.185906056139
9270 164.193826334324
9280 164.198009800061
9290 164.218706246214
9300 164.236017109779
9310 164.241489598194
9320 164.244884384883
9330 164.257723481525
9340 164.281764100752
9350 164.295972127975
9360 164.307801027852
9370 164.320413500773
9380 164.328292352834
9390 164.336860744818
};
\addlegendentry{batch size: 1024}
\addplot [thick, color6]
table {%
0 1.43214785241344
10 2.57539964330863
20 3.21002607181867
30 3.92727821568269
40 5.06029128527734
50 5.8565504637786
60 6.73307868422103
70 7.35752757260366
80 8.02586331549014
90 8.89708980341959
100 9.70936879355492
110 10.4607780283018
120 11.2305650653491
130 12.0814620999614
140 12.7444437708581
150 13.6405995130919
160 14.4212521622116
170 14.9551403838904
180 15.770094329183
190 16.2217950257598
200 16.8932277527469
210 17.5539639954814
220 18.3085089379564
230 19.203884178402
240 19.8534060806233
250 20.6400296790698
260 21.2728766429008
270 21.9482096548241
280 22.6211339144416
290 23.317043064225
300 23.8740572684176
310 24.6570051122223
320 25.1526750401058
330 25.5368482585904
340 25.9568762657657
350 26.4346683280014
360 26.889678284859
370 27.427897824023
380 27.9601575229247
390 28.4711857084414
400 28.9770445789203
410 29.6552868975224
420 30.3320178571917
430 30.9406743014204
440 31.3570394600365
450 31.8179632353807
460 32.3911825012192
470 32.9535815349099
480 33.5503413505626
490 34.2476972982683
500 34.783913784595
510 35.2665836551176
520 35.5875285261004
530 36.04954985003
540 36.5810049467873
550 37.0372002050445
560 37.46578029462
570 37.989814678629
580 38.5156550142551
590 38.9619357307974
600 39.5437095998963
610 40.0175157730154
620 40.5852526289261
630 40.9484719747269
640 41.3007446234025
650 41.6450207011276
660 42.1720485491668
670 42.7939894808238
680 43.1220595201962
690 43.6629179804468
700 44.1382001660359
710 44.5523320731023
720 44.9438569693654
730 45.3858297292305
740 45.7273319633925
750 46.1445130865039
760 46.5374123832679
770 46.8943271842343
780 47.3378662620422
790 47.7876939782006
800 48.2191019868445
810 48.5412908619908
820 48.8489655560136
830 49.2194396059616
840 49.6275839792272
850 50.0295058565404
860 50.517972879227
870 50.9360240914226
880 51.3347492296312
890 51.620827955757
900 52.000139484931
910 52.3726287360383
920 52.7219097211625
930 53.0490859992503
940 53.4441635775503
950 53.8242064437184
960 54.0471426019778
970 54.4375994099381
980 54.7414990775244
990 55.1424144386054
1000 55.4173025685507
1010 55.7784379826497
1020 56.1247324931388
1030 56.454974816219
1040 56.8400843086721
1050 57.4726237658596
1060 57.7289169621486
1070 58.0465277637356
1080 58.4455126647057
1090 58.753425841142
1100 59.0551334125287
1110 59.4065053648031
1120 59.7697296017635
1130 60.124734530559
1140 60.5224596192186
1150 60.8289116140165
1160 61.2229025666439
1170 61.5601814171965
1180 61.8321711325838
1190 62.2350782611786
1200 62.6653240462913
1210 63.0523200459826
1220 63.4391170249694
1230 63.7191417676964
1240 63.9639326596285
1250 64.3301577147259
1260 64.6020177734872
1270 64.9074208384508
1280 65.1747505834762
1290 65.4282950471174
1300 65.8519802789122
1310 66.1669503076799
1320 66.4447489986779
1330 66.8740972634224
1340 67.2803820404802
1350 67.6334899495175
1360 67.9973699397787
1370 68.3397410044576
1380 68.7224916214588
1390 69.0702954950385
1400 69.405286030074
1410 69.6371215575449
1420 69.9669825473186
1430 70.3463996115592
1440 70.5819645299853
1450 70.8181209200269
1460 71.2511273692388
1470 71.4899032365116
1480 71.8001908551532
1490 72.0582832346571
1500 72.3872462870768
1510 72.6959064901437
1520 73.0120571393889
1530 73.2897936371434
1540 73.6359928547945
1550 73.8835735339834
1560 74.1823001831283
1570 74.4384186331203
1580 74.7329603978794
1590 75.0316720516788
1600 75.3799617603238
1610 75.6455654961692
1620 75.9040518455523
1630 76.1470201153456
1640 76.5034139821168
1650 76.7940099224138
1660 77.0519818754266
1670 77.3701580565342
1680 77.7486502677093
1690 78.0953343479559
1700 78.4983577692897
1710 78.7593041709261
1720 79.2136173665585
1730 79.5317454632152
1740 79.8355880771653
1750 80.0237240992514
1760 80.4071496403645
1770 80.7277600877186
1780 80.9593324050398
1790 81.2534037407344
1800 81.5205020584358
1810 81.7988996251887
1820 82.1251170195039
1830 82.5065667831291
1840 82.6897279414922
1850 83.0088783086047
1860 83.3798521286703
1870 83.5973066274899
1880 83.879465734891
1890 84.1320111270501
1900 84.449180293882
1910 84.757521520253
1920 84.9998146179079
1930 85.2515868602401
1940 85.4741502700893
1950 85.7607296825456
1960 86.0186115650371
1970 86.3645460729121
1980 86.5842813801121
1990 86.920125656494
2000 87.1815616966397
2010 87.4932104677222
2020 87.7932598461618
2030 88.1453755118968
2040 88.4081202744274
2050 88.7991279003508
2060 89.0909867319733
2070 89.3336379171425
2080 89.6181274001867
2090 89.8212661132584
2100 90.1616749903449
2110 90.3802864323649
2120 90.7155284303041
2130 90.9796862972818
2140 91.283142162554
2150 91.4789747142509
2160 91.7175713227235
2170 91.9766324213388
2180 92.1912252592147
2190 92.4185714656419
2200 92.6989988293805
2210 93.1334922532294
2220 93.4231175521149
2230 93.6172205817663
2240 93.859028856909
2250 94.1183203364771
2260 94.3459268255892
2270 94.7126214936162
2280 94.9851719777179
2290 95.2703487344792
2300 95.5125664982595
2310 95.7872571104483
2320 96.126105503989
2330 96.3928378213044
2340 96.6302635632172
2350 96.8819887104757
2360 97.249253156258
2370 97.6671652806306
2380 97.955601735023
2390 98.1686665256984
2400 98.3705796113635
2410 98.8173236026121
2420 99.0268822921986
2430 99.308738919195
2440 99.5826667085198
2450 100.038800145226
2460 100.293150511286
2470 100.518502698651
2480 100.747955167729
2490 101.022884717035
2500 101.29151939856
2510 101.542791150004
2520 101.747707363626
2530 101.956753830076
2540 102.224085151514
2550 102.503907648259
2560 102.769983469796
2570 103.113752799941
2580 103.353483442181
2590 103.629500657415
2600 103.963990848189
2610 104.170800385495
2620 104.359545631603
2630 104.556236754294
2640 104.848365909119
2650 105.0082560725
2660 105.437882853066
2670 105.705004097869
2680 106.035615289455
2690 106.245670407566
2700 106.50418984332
2710 106.693873611137
2720 106.991026892377
2730 107.289076565348
2740 107.49800898329
2750 107.73530734532
2760 108.093723471786
2770 108.286595735097
2780 108.455835145515
2790 108.701473037322
2800 108.902657970354
2810 109.12318298499
2820 109.357098091719
2830 109.637276458547
2840 109.877797347754
2850 110.103983871993
2860 110.333667760039
2870 110.666789990267
2880 110.922727465076
2890 111.075070306934
2900 111.256576440483
2910 111.50626095916
2920 111.667222089791
2930 111.841044052032
2940 112.092608681935
2950 112.265389966543
2960 112.455208485522
2970 112.635338057454
2980 112.860340455238
2990 113.021021956835
3000 113.235769106864
3010 113.477942602534
3020 113.646840118343
3030 113.83808205086
3040 113.975769702054
3050 114.322799332426
3060 114.546933168431
3070 114.75845859947
3080 114.911270993429
3090 115.214500102754
3100 115.458337337661
3110 115.707572761224
3120 115.876444552082
3130 116.120624421128
3140 116.322413669864
3150 116.485910111998
3160 116.779318266752
3170 116.943923222724
3180 117.122643698059
3190 117.334244837302
3200 117.500372635391
3210 117.608478989744
3220 117.865591274111
3230 118.032491797009
3240 118.231603924096
3250 118.41285487637
3260 118.679176939189
3270 118.940205222087
3280 119.105870233863
3290 119.359705164627
3300 119.536192824762
3310 119.727774549639
3320 119.872443866913
3330 119.99779351497
3340 120.17762257886
3350 120.31351582455
3360 120.471948180784
3370 120.618156803677
3380 120.752122013005
3390 120.904843836232
3400 121.12322273577
3410 121.318823826601
3420 121.530247103286
3430 121.7491910513
3440 121.965175878446
3450 122.304752203519
3460 122.472038090813
3470 122.622066909116
3480 122.766866525303
3490 122.912258461282
3500 123.027963025897
3510 123.16514833542
3520 123.322888043259
3530 123.580847713709
3540 123.791633508911
3550 123.948052976932
3560 124.106990983878
3570 124.236605901
3580 124.376414382744
3590 124.504383481303
3600 124.652880958631
3610 124.723834424806
3620 124.848483815831
3630 125.057422307643
3640 125.172135389781
3650 125.386153985295
3660 125.633348800974
3670 125.886130623575
3680 126.009530706736
3690 126.185509535164
3700 126.299934739804
3710 126.390267261956
3720 126.523498898089
3730 126.670493959807
3740 126.793327137364
3750 126.95574420084
3760 127.128167024002
3770 127.239727957863
3780 127.40784352048
3790 127.501621887764
3800 127.611811143334
3810 127.722340397136
3820 127.876064958397
3830 127.984997893561
3840 128.1198560087
3850 128.224660142422
3860 128.301600019078
3870 128.391052111627
3880 128.496480554715
3890 128.665450802921
3900 128.784490062637
3910 128.908688310573
3920 128.995045893127
3930 129.137924209854
3940 129.32361589165
3950 129.419356223782
3960 129.589467742805
3970 129.723309923143
3980 129.820019506859
3990 129.881443380479
4000 129.980171460588
4010 130.088471161771
4020 130.221278377245
4030 130.332131417583
4040 130.41115686641
4050 130.491553051979
4060 130.622027143968
4070 130.75403667267
4080 130.935210095856
4090 131.111831779629
4100 131.18748242727
4110 131.300362368187
4120 131.372904804937
4130 131.44133484459
4140 131.479473231467
4150 131.549815451033
4160 131.621066856256
4170 131.691763433983
4180 131.774428666178
4190 131.934693700617
4200 131.998700924
4210 132.044929902031
4220 132.147530175335
4230 132.245995058536
4240 132.309387816495
4250 132.403895290374
4260 132.512869247298
4270 132.580877980602
4280 132.653986723028
4290 132.727398819501
4300 132.781415866884
4310 132.859405143196
4320 132.904818295333
4330 133.056070443037
4340 133.150461631583
4350 133.24678779779
4360 133.357209721719
4370 133.505103399742
4380 133.613622337029
4390 133.673140548912
4400 133.802807412756
4410 133.892171448397
4420 133.983660368437
4430 134.21717773387
4440 134.313358111211
4450 134.424729164035
4460 134.490277157654
4470 134.641242921109
4480 134.753294032686
4490 134.840129485573
4500 134.912736989583
4510 134.960482300322
4520 135.032304090489
4530 135.12402309311
4540 135.189834547618
4550 135.240360211362
4560 135.30512379807
4570 135.388293137898
4580 135.458406184077
4590 135.512320959009
4600 135.608787046217
4610 135.696272210265
4620 135.736491291459
4630 135.81845263645
4640 135.890586590452
4650 135.944562330183
4660 135.972127354408
4670 136.017597212971
4680 136.100473924938
4690 136.161130305108
4700 136.240818437587
4710 136.30991114128
4720 136.34827720171
4730 136.381692512653
4740 136.475682757975
4750 136.546692033027
4760 136.599435281083
4770 136.637533947515
4780 136.687456986136
4790 136.736237691174
4800 136.762632795345
4810 136.816137080508
4820 136.903186463933
4830 136.987974412298
4840 137.037640467512
4850 137.075186142784
4860 137.119481576755
4870 137.195250187199
4880 137.225368973448
4890 137.286495052568
4900 137.385550566847
4910 137.453524532744
4920 137.524440537124
4930 137.564366110816
4940 137.623114970761
4950 137.660997741519
4960 137.701158595851
4970 137.731027228627
4980 137.776219961198
4990 137.808153582491
5000 137.822254302553
5010 137.86372437247
5020 137.913887087735
5030 137.998994241063
5040 138.075260601408
5050 138.113621278079
5060 138.211103089982
5070 138.250988935487
5080 138.29050367368
5090 138.313092985919
5100 138.352956389114
5110 138.398009852922
5120 138.437162496124
5130 138.457789566669
5140 138.49156654125
5150 138.527841723889
5160 138.544279212886
5170 138.571261172743
5180 138.635740877374
5190 138.662568149147
5200 138.701442261293
5210 138.84703885332
5220 138.924860831689
5230 139.02659190254
5240 139.177225575259
5250 139.337785490544
5260 139.399636635901
5270 139.459710987612
5280 139.512184265213
5290 139.575515064104
5300 139.605502280849
5310 139.648634332985
5320 139.694798241979
5330 139.713773636675
5340 139.749192026412
5350 139.774447356515
5360 139.82895117366
5370 139.859567700125
5380 139.909392088603
5390 139.943215676113
5400 140.048480834072
5410 140.186450875957
5420 140.249118626449
5430 140.29263067811
5440 140.370907979846
5450 140.421556868517
5460 140.472046499496
5470 140.537695927647
5480 140.590482661816
5490 140.636502398424
5500 140.655056152496
5510 140.683523134731
5520 140.702913761208
5530 140.724634501641
5540 140.763807281527
5550 140.802814517908
5560 140.837200720425
5570 140.859689385477
5580 140.896787616475
5590 140.950689746634
5600 140.996690691757
5610 141.037069892659
5620 141.06925880042
5630 141.103082135203
5640 141.126492743627
5650 141.145668273029
5660 141.184217138653
5670 141.215120323752
5680 141.250460050279
5690 141.293368412716
5700 141.332389507574
5710 141.38462461089
5720 141.427450982372
5730 141.445889353176
5740 141.478855181816
5750 141.510776101562
5760 141.539947400012
5770 141.639862003973
5780 141.673542679355
5790 141.709732563276
5800 141.743356798112
5810 141.773458162498
5820 141.790087131762
5830 141.811426052786
5840 141.822573267487
5850 141.835049676111
5860 141.853838444871
5870 141.880812433296
5880 141.895760765231
5890 141.92926621387
5900 141.960914400752
5910 141.983064293716
5920 142.038845892214
5930 142.092937578548
5940 142.135416857265
5950 142.165648730846
5960 142.197583914158
5970 142.222804609669
5980 142.262652826225
5990 142.308363761784
6000 142.331626872395
6010 142.375255794885
6020 142.390763212644
6030 142.42137151908
6040 142.443605245018
6050 142.466701357601
6060 142.492236462788
6070 142.505309575469
6080 142.527086494404
6090 142.589915186741
6100 142.634406185129
6110 142.705082422531
6120 142.728220567671
6130 142.764594385765
6140 142.781795877295
6150 142.801908979187
6160 142.826327862259
6170 142.843595135954
6180 142.871960350914
6190 142.920598791608
6200 142.959562864644
6210 142.987652523332
6220 143.006946553794
6230 143.024435280565
6240 143.047055923174
6250 143.070024945796
6260 143.099160075396
6270 143.121991844167
6280 143.149238160029
6290 143.167020218474
6300 143.187717157557
6310 143.194828955644
6320 143.20240091344
6330 143.216630764552
6340 143.228681892667
6350 143.235834423224
6360 143.24153341116
6370 143.244632684838
6380 143.257428392799
6390 143.262598535253
6400 143.276914458563
6410 143.291505277162
6420 143.311894253481
6430 143.327509411015
6440 143.360232740247
6450 143.380187356289
6460 143.400965398231
6470 143.421268395917
6480 143.443256550774
6490 143.467677467404
6500 143.474734172193
6510 143.480955035941
6520 143.491911346579
6530 143.50240392558
6540 143.533310364967
6550 143.565214366221
6560 143.604920631463
6570 143.656414115987
6580 143.694059951458
6590 143.711189740809
6600 143.722013008605
6610 143.73278483846
6620 143.745990346627
6630 143.760956261311
6640 143.782827076756
6650 143.793395405393
6660 143.802290108226
6670 143.815230108574
6680 143.921261519302
6690 143.99072447427
6700 144.033051248674
6710 144.054336210851
6720 144.085322656024
6730 144.101839783896
6740 144.117437177821
6750 144.164333585716
6760 144.231753830298
6770 144.262388109337
6780 144.290410819628
6790 144.311089093771
6800 144.320511513858
6810 144.33746894642
6820 144.346412357492
6830 144.358852844623
6840 144.401036515483
6850 144.474374334012
6860 144.487656245225
6870 144.497760160872
6880 144.510147950911
6890 144.528750209737
6900 144.54421421609
6910 144.61640552591
6920 144.623152348336
6930 144.631028669964
6940 144.638216667761
6950 144.652981763203
6960 144.681065811632
6970 144.69046482576
6980 144.69586524764
6990 144.705332137917
7000 144.714711957279
7010 144.717800064306
7020 144.742016352265
7030 144.752551009396
7040 144.760244816571
7050 144.766771644517
7060 144.775952741689
7070 144.787289002676
7080 144.803803554838
7090 144.822892605445
7100 144.834361534188
7110 144.843266134233
7120 144.855686016569
7130 144.863004869984
7140 144.873001228105
7150 144.904288020536
7160 144.923793882148
7170 144.93314664937
7180 144.940235563834
7190 144.95243761304
7200 144.963876419601
7210 144.970586660104
7220 144.990704610849
7230 145.041618825862
7240 145.059152119519
7250 145.083121009703
7260 145.10586392818
7270 145.113723571129
7280 145.133454481298
7290 145.156481718558
7300 145.163283224736
7310 145.172227799377
7320 145.179852982378
7330 145.191324870822
7340 145.196327137229
7350 145.209286718868
7360 145.214110017871
7370 145.219643598204
7380 145.231577196946
7390 145.245961961013
7400 145.252960235483
7410 145.267039496293
7420 145.279861061759
7430 145.288031622421
7440 145.293043957419
7450 145.314687920313
7460 145.334593545319
7470 145.342627548398
7480 145.350388579757
7490 145.354628419616
7500 145.361574498001
7510 145.365548908817
7520 145.37246554412
7530 145.382444354744
7540 145.389795879474
7550 145.403190612676
7560 145.408072179857
7570 145.416555040693
7580 145.423024343488
7590 145.435420305247
7600 145.444730704939
7610 145.451514281386
7620 145.470188218767
7630 145.490015676007
7640 145.505876628308
7650 145.515760454753
7660 145.529813935112
7670 145.545763800278
7680 145.550044089668
7690 145.553523690316
7700 145.556988794191
7710 145.567883536993
7720 145.587226490596
7730 145.606334322408
7740 145.624645841137
7750 145.633932039472
7760 145.641348485483
7770 145.653460914313
7780 145.668627072874
7790 145.685605460694
7800 145.723365952113
7810 145.73985456829
7820 145.748333400222
7830 145.752255407117
7840 145.758648553723
7850 145.76347690418
7860 145.770744803196
7870 145.776726517472
7880 145.786899583
7890 145.815671512528
7900 145.906410581008
7910 145.929763661545
7920 145.949227500621
7930 145.970798269273
7940 145.986263603206
7950 146.008309025518
7960 146.022119718522
7970 146.060310576819
7980 146.080687076097
7990 146.09795488368
8000 146.111543553587
8010 146.147761014998
8020 146.174795916924
8030 146.201625365602
8040 146.261861853992
8050 146.277920547488
8060 146.298764878699
8070 146.307741044716
8080 146.319548791552
8090 146.332129573649
8100 146.349628543221
8110 146.380200768894
8120 146.396720365671
8130 146.402648858792
8140 146.407106882271
8150 146.417582617049
8160 146.423202182506
8170 146.426385303582
8180 146.42958044676
8190 146.435307264881
8200 146.438921191898
8210 146.441522534655
8220 146.445367727691
8230 146.461428851884
8240 146.469800500428
8250 146.475575882103
8260 146.488337569964
8270 146.498577131225
8280 146.505539105417
8290 146.512020326207
8300 146.517830260453
8310 146.521652332106
8320 146.528181781871
8330 146.539694569144
8340 146.553130219241
8350 146.563683490111
8360 146.574936262302
8370 146.57995397701
8380 146.604426598498
8390 146.609812460177
8400 146.614631784508
8410 146.618424412769
8420 146.620338268469
8430 146.625368292267
8440 146.646554515993
8450 146.654972393354
8460 146.663475735696
8470 146.667743047922
8480 146.673079050029
8490 146.684560769481
8500 146.71204394761
8510 146.716578847169
8520 146.723289953205
8530 146.736300694792
8540 146.746907803076
8550 146.752856889093
8560 146.759239218139
8570 146.763203757063
8580 146.764805182855
8590 146.766925658585
8600 146.768731752544
8610 146.769682420397
8620 146.776379261885
8630 146.780020579958
8640 146.787616675284
8650 146.7906078677
8660 146.800728931809
8670 146.805422716881
8680 146.808704245723
8690 146.811259754425
8700 146.813395014832
8710 146.814888047747
8720 146.815295566395
8730 146.827476021092
8740 146.84065800516
8750 146.845403863877
8760 146.85406911636
8770 146.888023409012
8780 146.895987113787
8790 146.904219355688
8800 146.914552464329
8810 146.933660765624
8820 146.944747541305
8830 146.948594773444
8840 146.951184449783
8850 146.96073722448
8860 146.972744926392
8870 146.975647635381
8880 146.984374133396
8890 146.993127395899
8900 147.002887087443
8910 147.01177325588
8920 147.015245196754
8930 147.02131253832
8940 147.0320028507
8950 147.036149407033
8960 147.038005884241
8970 147.040683738802
8980 147.050787739005
8990 147.056751284748
9000 147.068018405538
9010 147.082671886344
9020 147.103345520048
9030 147.110468380072
9040 147.121443575305
9050 147.138255233818
9060 147.144438954947
9070 147.153246672194
9080 147.160029506936
9090 147.163770219115
9100 147.172477554447
9110 147.177484424166
9120 147.180075724957
9130 147.18358592868
9140 147.185627542241
9150 147.187094417667
9160 147.188665083204
9170 147.189245441978
9180 147.191818771728
9190 147.193315048955
9200 147.198330489531
9210 147.202898953777
9220 147.205133360832
9230 147.217997660657
9240 147.221181542955
9250 147.223897065282
9260 147.228134739254
9270 147.233424773638
9280 147.236791074793
9290 147.252352223761
9300 147.265265578957
9310 147.269184365461
9320 147.271629688444
9330 147.282274291251
9340 147.300751284729
9350 147.312634386927
9360 147.321023015885
9370 147.329257943547
9380 147.33546220561
9390 147.341421835171
};
\addlegendentry{batch size: 2048}
\addplot [thick, red]
table {%
0 1.43354963203365
10 2.66095764422971
20 3.33088851477964
30 4.09758823366747
40 5.25594804439788
50 6.08034016290321
60 6.9718088944262
70 7.65605839199975
80 8.35710787694302
90 9.2687939317442
100 10.0968819607236
110 10.8717180915758
120 11.6585921268143
130 12.5513967987284
140 13.2409113626034
150 14.1614270910672
160 14.9614841244848
170 15.5359525668237
180 16.3702545639004
190 16.8572409043306
200 17.5698677590202
210 18.2536090941253
220 19.0282785114551
230 19.9480879082405
240 20.6403155039612
250 21.447326653084
260 22.1078405083074
270 22.8048861965227
280 23.5122100261836
290 24.2301664782385
300 24.8309735477609
310 25.6421951637441
320 26.2008144019721
330 26.6437861136214
340 27.117431230513
350 27.659701334791
360 28.1756728164732
370 28.7723675762077
380 29.3509289002983
390 29.9193392853982
400 30.4827366196196
410 31.1990563192705
420 31.9142804892794
430 32.5627026641042
440 33.0555320266053
450 33.5894030048618
460 34.2174900776144
470 34.8438156643413
480 35.5119400479546
490 36.2584752272336
500 36.8553900746377
510 37.4079489643042
520 37.8105353798534
530 38.3387052545608
540 38.947601270235
550 39.475279961139
560 39.9593287287949
570 40.5700548054313
580 41.1706835775945
590 41.667515774109
600 42.3113908916935
610 42.8421635982416
620 43.4834571822098
630 43.9203271270907
640 44.3693123963424
650 44.7822140160581
660 45.3949742114887
670 46.102050887652
680 46.514175896525
690 47.1325400249047
700 47.6906356702414
710 48.1976904065947
720 48.6651282158562
730 49.2044946876599
740 49.655200181373
750 50.1668890562156
760 50.6349309174957
770 51.0926741872892
780 51.6274273703367
790 52.1741082580251
800 52.7096194276456
810 53.1234824078004
820 53.5376132560809
830 54.0029820894272
840 54.4847085066883
850 54.9885236363899
860 55.5700065324474
870 56.0959532049572
880 56.616665731809
890 57.0098776864201
900 57.4844017088968
910 57.9502822010712
920 58.4093349301493
930 58.8292420975229
940 59.2975920744509
950 59.794955210732
960 60.1149392058309
970 60.6026948739992
980 61.0055132485499
990 61.5025900359217
1000 61.8823905825665
1010 62.3436635657399
1020 62.792869642493
1030 63.247061278385
1040 63.7541119364465
1050 64.4778894358748
1060 64.835885689301
1070 65.2693047507492
1080 65.7679615296244
1090 66.1734456919457
1100 66.5895811651263
1110 67.0505712631783
1120 67.5196881748865
1130 67.9707115544989
1140 68.4885328578004
1150 68.9025081433527
1160 69.4044291637371
1170 69.8503378699339
1180 70.2455600772696
1190 70.7527541301651
1200 71.2959366947593
1210 71.8068050361682
1220 72.3106068281984
1230 72.7025466217108
1240 73.0536127806937
1250 73.545781998125
1260 73.9228364464888
1270 74.3407915132069
1280 74.7106152798856
1290 75.0730457004
1300 75.5972482319254
1310 76.0040543000709
1320 76.3861237844372
1330 76.9330662338994
1340 77.4557874152631
1350 77.9166431064663
1360 78.4148239770949
1370 78.8669399550743
1380 79.3641130684273
1390 79.8193534752753
1400 80.2670178057254
1410 80.6018954689894
1420 81.0546416518667
1430 81.5534389663884
1440 81.9002606349238
1450 82.2469982781479
1460 82.8068275305524
1470 83.1601229854803
1480 83.5879762559483
1490 83.9712538559136
1500 84.4274372038875
1510 84.8576237000493
1520 85.2942080007048
1530 85.6850063051096
1540 86.1508046598216
1550 86.5163978240635
1560 86.9357608770932
1570 87.2981012944953
1580 87.7172534448408
1590 88.1439053035689
1600 88.6186359330915
1610 88.9998411491427
1620 89.3696707531272
1630 89.7360814650192
1640 90.2167244611234
1650 90.6248824658402
1660 91.001704746033
1670 91.4461632619062
1680 91.949719231779
1690 92.4233727885868
1700 92.9402025922808
1710 93.3171008287954
1720 93.8808466045895
1730 94.3222007570957
1740 94.7494253171097
1750 95.0488212110979
1760 95.5470426767223
1770 96.0155828294337
1780 96.3587012874608
1790 96.7723920700257
1800 97.1527601564433
1810 97.552536646948
1820 98.0100987519795
1830 98.5462371867845
1840 98.8238756499824
1850 99.2845581756498
1860 99.7808463277813
1870 100.109868852872
1880 100.517240576105
1890 100.886811728337
1900 101.348752972629
1910 101.790844992808
1920 102.165509254597
1930 102.544869269632
1940 102.875774789252
1950 103.284021644314
1960 103.659163464516
1970 104.137354537999
1980 104.469515185615
1990 104.912003203809
2000 105.298123956602
2010 105.758443363854
2020 106.183852195075
2030 106.657346392112
2040 107.039817955817
2050 107.576116345127
2060 108.004398320878
2070 108.378935500588
2080 108.792251888393
2090 109.111461465957
2100 109.582444889694
2110 109.905403619227
2120 110.363962508212
2130 110.751572890935
2140 111.196230120125
2150 111.494961317368
2160 111.87438786627
2170 112.24860388348
2180 112.569981761009
2190 112.924305245635
2200 113.323791141526
2210 113.8937569547
2220 114.327386202225
2230 114.646632086944
2240 115.015039069615
2250 115.414165348281
2260 115.76327301937
2270 116.291933952975
2280 116.691913491547
2290 117.121706594547
2300 117.50641451317
2310 117.912941704033
2320 118.393872668699
2330 118.805718580597
2340 119.179841623416
2350 119.542612300311
2360 120.048610251215
2370 120.626813558018
2380 121.056525513121
2390 121.379092272292
2400 121.696713836356
2410 122.27791725341
2420 122.611260261834
2430 123.017276949118
2440 123.418193193382
2450 124.017795238996
2460 124.402792938837
2470 124.755200322897
2480 125.121053245651
2490 125.517160178124
2500 125.916303853927
2510 126.296784317114
2520 126.608188794651
2530 126.935210730479
2540 127.304700201886
2550 127.713736902726
2560 128.130640384821
2570 128.627540456204
2580 128.97716287872
2590 129.391656867901
2600 129.862244658057
2610 130.191525304942
2620 130.489946779317
2630 130.80674214882
2640 131.240932842519
2650 131.494441507293
2660 132.091301874172
2670 132.495830119032
2680 132.973947683642
2690 133.302580101109
2700 133.681112990317
2710 133.967532017237
2720 134.42319560098
2730 134.848252031241
2740 135.174231658322
2750 135.543823084474
2760 136.057020339644
2770 136.361685880456
2780 136.651516136957
2790 137.018008215222
2800 137.33679716988
2810 137.687590646165
2820 138.046121788806
2830 138.459820069689
2840 138.830132845681
2850 139.202001194402
2860 139.540436452414
2870 140.025777647139
2880 140.424962706652
2890 140.680108778479
2900 140.976322212999
2910 141.355752188809
2920 141.616868899431
2930 141.894881696011
2940 142.286863300399
2950 142.563985166734
2960 142.872922761888
2970 143.168910083346
2980 143.527787782186
2990 143.795583690653
3000 144.151899329758
3010 144.523537045134
3020 144.803674864541
3030 145.111176186291
3040 145.329053583706
3050 145.833205665117
3060 146.189536591503
3070 146.510350991059
3080 146.757076639208
3090 147.173297854176
3100 147.551832719263
3110 147.933540858182
3120 148.226978797772
3130 148.590935421193
3140 148.909061557874
3150 149.176890382126
3160 149.59093688205
3170 149.855922279962
3180 150.1435258346
3190 150.463276386266
3200 150.727094730216
3210 150.929544496435
3220 151.294060455101
3230 151.570617924109
3240 151.883955283613
3250 152.177749315027
3260 152.599343791093
3270 152.987022272615
3280 153.277841881814
3290 153.648557737252
3300 153.940681162175
3310 154.235755798334
3320 154.491662282875
3330 154.705711364364
3340 154.991772977717
3350 155.224712213264
3360 155.489930063248
3370 155.744377192682
3380 155.9817679227
3390 156.221897970983
3400 156.571832726687
3410 156.901470563718
3420 157.226982298712
3430 157.57267897438
3440 157.919164900683
3450 158.382923469452
3460 158.658779247527
3470 158.908626550945
3480 159.153665545575
3490 159.395191017745
3500 159.584070568034
3510 159.819372618191
3520 160.089036513743
3530 160.466610610836
3540 160.794142839531
3550 161.055598842096
3560 161.323323385353
3570 161.555283060516
3580 161.774392987009
3590 161.983822808886
3600 162.225919549342
3610 162.364199207879
3620 162.583790546611
3630 162.915392197392
3640 163.119499134983
3650 163.438998866989
3660 163.81435422291
3670 164.195261306626
3680 164.412992010588
3690 164.710507851175
3700 164.926799767238
3710 165.092439294653
3720 165.312250885836
3730 165.548782544669
3740 165.767494489745
3750 166.031130784529
3760 166.323324443062
3770 166.521940189097
3780 166.808782168547
3790 166.975589583061
3800 167.166131626158
3810 167.36716336734
3820 167.622286393694
3830 167.802120279526
3840 168.049040925144
3850 168.2325306808
3860 168.371364820528
3870 168.53997600977
3880 168.728129921518
3890 168.996759377144
3900 169.206067513324
3910 169.417301037617
3920 169.573650014979
3930 169.811445632295
3940 170.099946968409
3950 170.269918725583
3960 170.559122681287
3970 170.787784404525
3980 170.96531045305
3990 171.084185773655
4000 171.263146109504
4010 171.439269320069
4020 171.653329856194
4030 171.847851938082
4040 171.994028608776
4050 172.149198397931
4060 172.3682878177
4070 172.602156054813
4080 172.906291735617
4090 173.193345926928
4100 173.342340881705
4110 173.536800300329
4120 173.676190997265
4130 173.811322820853
4140 173.8892740508
4150 174.027297427754
4160 174.161318664819
4170 174.294516138892
4180 174.449244948182
4190 174.716683630247
4200 174.850151735292
4210 174.937149712882
4220 175.121992284856
4230 175.297205053628
4240 175.421484838288
4250 175.599348213528
4260 175.793002647657
4270 175.916056255017
4280 176.049698596677
4290 176.184607817787
4300 176.297165529983
4310 176.435204146181
4320 176.528824404734
4330 176.779279141816
4340 176.955542543199
4350 177.125020796259
4360 177.328270352847
4370 177.564630081032
4380 177.764865647327
4390 177.87902954571
4400 178.098104973965
4410 178.265297451202
4420 178.429130503275
4430 178.768315177428
4440 178.953011554352
4450 179.153929186013
4460 179.278967186533
4470 179.521844881297
4480 179.728071304114
4490 179.894838691993
4500 180.029776398868
4510 180.126322649442
4520 180.27227498915
4530 180.437732246033
4540 180.562220482181
4550 180.664368121284
4560 180.79046250827
4570 180.94229644564
4580 181.078224327799
4590 181.18536555317
4600 181.354762536353
4610 181.509657886216
4620 181.589843742072
4630 181.74987874656
4640 181.887063898714
4650 181.997657307188
4660 182.059468465162
4670 182.151060192945
4680 182.303501977312
4690 182.423603801965
4700 182.573389516352
4710 182.708129351486
4720 182.794062817665
4730 182.865609928137
4740 183.029384034784
4750 183.159752388226
4760 183.265416551559
4770 183.349065604931
4780 183.448604041552
4790 183.547833669797
4800 183.610082333148
4810 183.719406489591
4820 183.877548856884
4830 184.03639055663
4840 184.136650060486
4850 184.209878625535
4860 184.305345873404
4870 184.458231827948
4880 184.524421264082
4890 184.639495740502
4900 184.813227581568
4910 184.943234984366
4920 185.071247614295
4930 185.157477078113
4940 185.273480811976
4950 185.357535810799
4960 185.444490221169
4970 185.512056184128
4980 185.601816839572
4990 185.667302525439
5000 185.700583103629
5010 185.792502822185
5020 185.893673428782
5030 186.036816856248
5040 186.17550705103
5050 186.260963604032
5060 186.426820946814
5070 186.507771849528
5080 186.586802503669
5090 186.644195166601
5100 186.730827072325
5110 186.821667145375
5120 186.905348535823
5130 186.955460290534
5140 187.0281931571
5150 187.108610485757
5160 187.153154315498
5170 187.207193937052
5180 187.337232509287
5190 187.39645619689
5200 187.479282209115
5210 187.72520489585
5220 187.867493035102
5230 188.045424844585
5240 188.288367749293
5250 188.56992423351
5260 188.692079983251
5270 188.812496714678
5280 188.919348124905
5290 189.034774756347
5300 189.104115750434
5310 189.190498423659
5320 189.289189287701
5330 189.333563739735
5340 189.412468818607
5350 189.465012278102
5360 189.573476401579
5370 189.637034357756
5380 189.731039040737
5390 189.805156580712
5400 189.975221739123
5410 190.232167739848
5420 190.35976433352
5430 190.450921597057
5440 190.58968912374
5450 190.695197140946
5460 190.787614329111
5470 190.917855151883
5480 191.022243503465
5490 191.119984861716
5500 191.165721204907
5510 191.230829948877
5520 191.277753109817
5530 191.327206018468
5540 191.409079048583
5550 191.49280258097
5560 191.578632431779
5570 191.62873609339
5580 191.71153899925
5590 191.82162617726
5600 191.911114710162
5610 191.997740336569
5620 192.06429115208
5630 192.130462052594
5640 192.184635707017
5650 192.226157713665
5660 192.308829512608
5670 192.373918667159
5680 192.452607706336
5690 192.548626779214
5700 192.631351682885
5710 192.734152975469
5720 192.831337393614
5730 192.870929816445
5740 192.938495885278
5750 193.014217428924
5760 193.060427403888
5770 193.245266934097
5780 193.308863691174
5790 193.390378483775
5800 193.465734949515
5810 193.52938711003
5820 193.572114035502
5830 193.619930683725
5840 193.649602660606
5850 193.6819800307
5860 193.733634774568
5870 193.778860520982
5880 193.819628696016
5890 193.888733915815
5900 193.960621838852
5910 194.010606033853
5920 194.116108849965
5930 194.218734863188
5940 194.306672092152
5950 194.371082727731
5960 194.435657207907
5970 194.492523162419
5980 194.577282544646
5990 194.668132870162
6000 194.722342771889
6010 194.814515841429
6020 194.848927380252
6030 194.916068154013
6040 194.96377149202
6050 195.020827426436
6060 195.076908945788
6070 195.11255139817
6080 195.159625367486
6090 195.291879158471
6100 195.383655095217
6110 195.517445245923
6120 195.581319910413
6130 195.660144984172
6140 195.698878851771
6150 195.746492812861
6160 195.796372259129
6170 195.838354525833
6180 195.909998309597
6190 196.004623946225
6200 196.094413853532
6210 196.152904859025
6220 196.203027693161
6230 196.246280560791
6240 196.298002710376
6250 196.350390912569
6260 196.412578463974
6270 196.464325939795
6280 196.527508030842
6290 196.576220414133
6300 196.627212250383
6310 196.645658932663
6320 196.663732860842
6330 196.697484957915
6340 196.730295595804
6350 196.748254049481
6360 196.763584050805
6370 196.773797494622
6380 196.805892806255
6390 196.823171290271
6400 196.848930615173
6410 196.878966267686
6420 196.924743660877
6430 196.965427883029
6440 197.030979407237
6450 197.076796278904
6460 197.121625469019
6470 197.174648010785
6480 197.225558151155
6490 197.285341313959
6500 197.30353028273
6510 197.32320592002
6520 197.346954557821
6530 197.37569223712
6540 197.446644737497
6550 197.514395114067
6560 197.593100277683
6570 197.69397760433
6580 197.773380976614
6590 197.814204927992
6600 197.838832665043
6610 197.868344684321
6620 197.898991429568
6630 197.938695948645
6640 197.989459638399
6650 198.015851350627
6660 198.0414964807
6670 198.075174305118
6680 198.252369715694
6690 198.392071106222
6700 198.489886645016
6710 198.54028864706
6720 198.609748897351
6730 198.649432041842
6740 198.687292154352
6750 198.791862440915
6760 198.926917741359
6770 198.992248353856
6780 199.055450539581
6790 199.10797536087
6800 199.132283331862
6810 199.179869872566
6820 199.20436229247
6830 199.233481054362
6840 199.317923762941
6850 199.460082949016
6860 199.494736764356
6870 199.52263900476
6880 199.551207129564
6890 199.605230169298
6900 199.635665538159
6910 199.760464964036
6920 199.779510298651
6930 199.804068098845
6940 199.822382366687
6950 199.861365104831
6960 199.922775753236
6970 199.949926267662
6980 199.965620172964
6990 199.992505947394
7000 200.021888483534
7010 200.033349858442
7020 200.085896181028
7030 200.114172720293
7040 200.137985515959
7050 200.156518113041
7060 200.178298157826
7070 200.206010966449
7080 200.242924306397
7090 200.289034146436
7100 200.320754733779
7110 200.346542896177
7120 200.384518752723
7130 200.406078643212
7140 200.429476574147
7150 200.501741560726
7160 200.553337710395
7170 200.578562431016
7180 200.599679606434
7190 200.629738147595
7200 200.656436420775
7210 200.675833655039
7220 200.71598102909
7230 200.810201110934
7240 200.857132278665
7250 200.91431555271
7260 200.971256284621
7270 200.990064459473
7280 201.040442333302
7290 201.099049076419
7300 201.11547611002
7310 201.139801143282
7320 201.159932192547
7330 201.18838055492
7340 201.202080391909
7350 201.236798297651
7360 201.249587956548
7370 201.265486853588
7380 201.293017525878
7390 201.331596480862
7400 201.350193190458
7410 201.377586265417
7420 201.412965607616
7430 201.435326600394
7440 201.450159430028
7450 201.501017453794
7460 201.552524872245
7470 201.574960946299
7480 201.595211849485
7490 201.609734223349
7500 201.628115116001
7510 201.64099113733
7520 201.660273048537
7530 201.68555461714
7540 201.708316636681
7550 201.743419842765
7560 201.756505460154
7570 201.778695194543
7580 201.797760244972
7590 201.828816523926
7600 201.853236864066
7610 201.874913429076
7620 201.915788869769
7630 201.964640204451
7640 201.999817108536
7650 202.030974034501
7660 202.067084288846
7670 202.103929164819
7680 202.117661484765
7690 202.130520697166
7700 202.140609842364
7710 202.170635218906
7720 202.217133043454
7730 202.256499521537
7740 202.299887415768
7750 202.326001605987
7760 202.348324357311
7770 202.381223334911
7780 202.416995813168
7790 202.455416248686
7800 202.536364646484
7810 202.579584414715
7820 202.600202754683
7830 202.611323964048
7840 202.630745356519
7850 202.646643592477
7860 202.666133123129
7870 202.682482480239
7880 202.709784728628
7890 202.768012945437
7900 202.936680824278
7910 202.995694036194
7920 203.040995317806
7930 203.098562790366
7940 203.136086219394
7950 203.19174501043
7960 203.228972775865
7970 203.311488445102
7980 203.357726501056
7990 203.39792872799
8000 203.434194183874
8010 203.510119875413
8020 203.569256872998
8030 203.627219081454
8040 203.743004905244
8050 203.783749245756
8060 203.833203873674
8070 203.858710895068
8080 203.888968173926
8090 203.918032759787
8100 203.958182697504
8110 204.02886805873
8120 204.072839741051
8130 204.091318370709
8140 204.104783686104
8150 204.128961172648
8160 204.144554556509
8170 204.154939272964
8180 204.164465504018
8190 204.179419865883
8200 204.190908138712
8210 204.198217681501
8220 204.212765774729
8230 204.254141417686
8240 204.277590101755
8250 204.295695376216
8260 204.324605715474
8270 204.354788581655
8280 204.374292721204
8290 204.389890268202
8300 204.407450479589
8310 204.419709839968
8320 204.437640926846
8330 204.465131340907
8340 204.500190241614
8350 204.524978963982
8360 204.556569469429
8370 204.569737345573
8380 204.618193775747
8390 204.637423378355
8400 204.650084984907
8410 204.662560261745
8420 204.670779328713
8430 204.685093070234
8440 204.737051078469
8450 204.760316193991
8460 204.783242750809
8470 204.792362372172
8480 204.809568294712
8490 204.845028171317
8500 204.912708877752
8510 204.927523965931
8520 204.946879064828
8530 204.992525512141
8540 205.022714494426
8550 205.041680385411
8560 205.060302935685
8570 205.073506869594
8580 205.079035934544
8590 205.085163468678
8600 205.091488521088
8610 205.09417845897
8620 205.11172428618
8630 205.123919761639
8640 205.14813926029
8650 205.156801690685
8660 205.180489119183
8670 205.192091020289
8680 205.203105376222
8690 205.210620393525
8700 205.217489011144
8710 205.223648891536
8720 205.226192088461
8730 205.258894630829
8740 205.287977198383
8750 205.303161626371
8760 205.329296997723
8770 205.40350499745
8780 205.427576028132
8790 205.449666365069
8800 205.471777037047
8810 205.521105176308
8820 205.553186218178
8830 205.566450823422
8840 205.5751298854
8850 205.599879338573
8860 205.625316860445
8870 205.635533345314
8880 205.653803015246
8890 205.678701908176
8900 205.708294290561
8910 205.731897106381
8920 205.743598115616
8930 205.757239423761
8940 205.786661560032
8950 205.801060175634
8960 205.808108754777
8970 205.814876967015
8980 205.836771263083
8990 205.852178327873
9000 205.880152186893
9010 205.918830362169
9020 205.962269359926
9030 205.980177060561
9040 206.005178618071
9050 206.043360749942
9060 206.062704237073
9070 206.088177191804
9080 206.106222246804
9090 206.117694816284
9100 206.137600241161
9110 206.155260842951
9120 206.167457120142
9130 206.175811341963
9140 206.183795201921
9150 206.189251382679
9160 206.194389166333
9170 206.197039890445
9180 206.205677527242
9190 206.21161363527
9200 206.229661443477
9210 206.242282654692
9220 206.250017543647
9230 206.284262065272
9240 206.298498772305
9250 206.306289082228
9260 206.316870635749
9270 206.334024372936
9280 206.343429458365
9290 206.379608781013
9300 206.419575804482
9310 206.43041520122
9320 206.441786302399
9330 206.468143540611
9340 206.514174284654
9350 206.546461577856
9360 206.567647940314
9370 206.589880181822
9380 206.608032446859
9390 206.625074637009
};
\addlegendentry{full-batch loss (bs 4000)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/batch_size_comparison/directional_derivatives.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
align =center,
tick align=outside,
tick pos=left,
title style={font=\Large},,
title={abs. of directional derivative  (\(\displaystyle =||g||\)) \\  depending on the batch size},
width=15cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={abs. of directional derivative},
ymin=-0.567774687006506, ymax=12.5466118954821,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 1.3131762428703
10 1.19727841194322
20 1.27079994474125
30 1.34760304112613
40 1.13822070271858
50 1.16894160451085
60 1.09616195875578
70 1.16593653988056
80 1.15710408792787
90 1.16790940603435
100 1.07241119784749
110 1.15782567942205
120 1.21484499340246
130 1.09431041514198
140 1.14713920022163
150 0.996233951698054
160 1.03108450438132
170 0.994974590657262
180 0.89669881796242
190 1.05131304079492
200 1.03680189090657
210 1.15722363855526
220 1.08877698289912
230 1.05877524490187
240 1.1044954563936
250 0.981952504027344
260 1.01798005467914
270 0.972652982108686
280 0.983394820349658
290 1.00245441583268
300 0.955120336681624
310 0.816318990078413
320 0.816651344361304
330 0.810909544318724
340 0.791489403809217
350 0.825702400182203
360 0.876133399331228
370 0.887239039015913
380 0.91037094873308
390 0.920199548376282
400 0.959387037347946
410 0.933622503917488
420 0.825070220208773
430 0.790076318422008
440 0.8644306952908
450 0.860135340769113
460 0.917206382465594
470 0.908547508037013
480 0.939473501293455
490 0.803715950173896
500 0.745862770089481
510 0.724514088729622
520 0.770492427015408
530 0.756772898699873
540 0.822101608080794
550 0.801174302192876
560 0.8170519320409
570 0.814659736470494
580 0.816761465492639
590 0.846118008845371
600 0.817379719036786
610 0.784822437838219
620 0.632478435217681
630 0.679583029938604
640 0.743485981845872
650 0.827923423702763
660 0.788279439936047
670 0.744392006759252
680 0.779034200139681
690 0.769471314755615
700 0.719123649164737
710 0.712186858997516
720 0.693436029474568
730 0.659409242908828
740 0.709905212134549
750 0.72831159399038
760 0.733211142410587
770 0.716548473520859
780 0.736915806730123
790 0.658117215658326
800 0.631901323380925
810 0.633687658137172
820 0.699191277479763
830 0.713821809330064
840 0.736146189553577
850 0.739113442967256
860 0.681252653647115
870 0.643510411850425
880 0.656956770336367
890 0.667863091443009
900 0.665340565349236
910 0.619424065206291
920 0.646464783973721
930 0.62873333214526
940 0.586932536325654
950 0.591841508903036
960 0.635276875097576
970 0.654030792173005
980 0.645096592740575
990 0.612336742374674
1000 0.666956578959831
1010 0.660788261328405
1020 0.741517653005464
1030 0.7285128223903
1040 0.666365445613736
1050 0.584750231305342
1060 0.639563926864979
1070 0.629609733473157
1080 0.58163017110049
1090 0.630945403398039
1100 0.627939008045927
1110 0.64958118953588
1120 0.653042350858068
1130 0.668302792031292
1140 0.648480557489543
1150 0.640246463407796
1160 0.626712027888507
1170 0.641907603694565
1180 0.710994323363544
1190 0.718489177875694
1200 0.666398190078546
1210 0.615873235729068
1220 0.56072384923469
1230 0.572208679414789
1240 0.597141004402335
1250 0.547521127793428
1260 0.543605360488935
1270 0.55494341973404
1280 0.593044691906064
1290 0.622818446490636
1300 0.593405108648094
1310 0.659158085933667
1320 0.681598846201635
1330 0.688394740832853
1340 0.619616610247034
1350 0.612677086985398
1360 0.635976991055604
1370 0.646734623370741
1380 0.619870903668335
1390 0.573916371298879
1400 0.56411380172245
1410 0.620598817079078
1420 0.561238152785724
1430 0.527407877980366
1440 0.576948278778001
1450 0.610758417974632
1460 0.552433433174986
1470 0.564146586805646
1480 0.584557242257267
1490 0.581711056761731
1500 0.593798940551754
1510 0.62086718963907
1520 0.607914248917593
1530 0.590396327353097
1540 0.548436284665391
1550 0.548455597763449
1560 0.548054657972786
1570 0.581643776315786
1580 0.615090293451712
1590 0.581606960818609
1600 0.528710285872396
1610 0.516076865091141
1620 0.563062342259709
1630 0.570777415662933
1640 0.560099178272346
1650 0.555957535546928
1660 0.606984176551497
1670 0.615833818362767
1680 0.62857673539694
1690 0.65432249093474
1700 0.618358690821351
1710 0.652634550861351
1720 0.570745868255555
1730 0.560986193431985
1740 0.560624185992386
1750 0.588252128790263
1760 0.537462770670906
1770 0.540706759914569
1780 0.558745028326071
1790 0.587740540142347
1800 0.616734926149314
1810 0.596292846857505
1820 0.564387800209254
1830 0.527037946706567
1840 0.607736431169681
1850 0.546039377788728
1860 0.512864571951929
1870 0.54426195190542
1880 0.590344574424824
1890 0.5884695092256
1900 0.545160573443045
1910 0.515293916114165
1920 0.534838788424909
1930 0.535704735556435
1940 0.557369107784736
1950 0.571129355657911
1960 0.532270427395278
1970 0.528693998947959
1980 0.555382840464307
1990 0.574188296542825
2000 0.594163783256857
2010 0.596018928468595
2020 0.626584843028631
2030 0.594819802923972
2040 0.592396930856258
2050 0.536820864942872
2060 0.531896652363669
2070 0.545708059255892
2080 0.52888821887529
2090 0.546919098656548
2100 0.542018098745904
2110 0.58427983979161
2120 0.542909993615235
2130 0.509751928481765
2140 0.497351784325757
2150 0.512001714089777
2160 0.519072886822143
2170 0.486186955861343
2180 0.541016112026083
2190 0.610706657842868
2200 0.606237261474216
2210 0.512825727764952
2220 0.513650139479234
2230 0.526283205047855
2240 0.548797769636871
2250 0.558307517408202
2260 0.586214063249961
2270 0.551979055128506
2280 0.524071525098532
2290 0.534501453719479
2300 0.551023441983699
2310 0.574367736515464
2320 0.515089082179789
2330 0.565134709128678
2340 0.565714730008009
2350 0.666758784137528
2360 0.587751886289641
2370 0.531151836100372
2380 0.53635273180426
2390 0.538934675480836
2400 0.555668202953221
2410 0.521688831268346
2420 0.592308104197545
2430 0.639129693077275
2440 0.611217268635378
2450 0.514217234183809
2460 0.494044327777332
2470 0.522261880118912
2480 0.541268385602895
2490 0.514554748486842
2500 0.488776170602604
2510 0.504166477763604
2520 0.528035862341228
2530 0.530174905037289
2540 0.543100066311456
2550 0.559347814187071
2560 0.57815728088499
2570 0.527937031196413
2580 0.584003702574567
2590 0.496122516417773
2600 0.474389593570543
2610 0.48108539944308
2620 0.491866459020395
2630 0.515930501041049
2640 0.5436548177536
2650 0.603391517616214
2660 0.569652402829438
2670 0.527282598753746
2680 0.483328915888737
2690 0.480346856103336
2700 0.509738365347769
2710 0.563671323525537
2720 0.527696151917364
2730 0.505350505083207
2740 0.537125281029788
2750 0.524589054680192
2760 0.433830074393471
2770 0.470125589899832
2780 0.484971864864021
2790 0.481650654744606
2800 0.507161309555059
2810 0.529491053439524
2820 0.516134449996576
2830 0.478322207009979
2840 0.508031458491162
2850 0.544376153621277
2860 0.53161257076486
2870 0.458409694782221
2880 0.435648963600159
2890 0.465185113466978
2900 0.447057929082248
2910 0.417424908033169
2920 0.451576860307907
2930 0.466655856490094
2940 0.437759688994621
2950 0.451397476575077
2960 0.450380146566891
2970 0.455078547772219
2980 0.430597839424027
2990 0.4731053854093
3000 0.462452350892551
3010 0.431441915727803
3020 0.462281990521448
3030 0.50280898725727
3040 0.527027526894718
3050 0.472608180416378
3060 0.467127163185576
3070 0.483217946851494
3080 0.5257495034137
3090 0.507121511705098
3100 0.451850870506126
3110 0.478912989243825
3120 0.461036036670336
3130 0.426707046370085
3140 0.469370490081187
3150 0.462935276547284
3160 0.423942005660017
3170 0.427277261482409
3180 0.404875464187972
3190 0.366500209072196
3200 0.416147066074367
3210 0.464858452917376
3220 0.420901717433034
3230 0.470228488867982
3240 0.47980583858082
3250 0.501449288394024
3260 0.487724988366246
3270 0.471172833290971
3280 0.474817759044759
3290 0.435742425319175
3300 0.394202590265272
3310 0.383399207788001
3320 0.393636451404466
3330 0.40298999462328
3340 0.383572439758038
3350 0.386989399441239
3360 0.369394853210218
3370 0.402774499345822
3380 0.439204285366982
3390 0.44135976787205
3400 0.451196835956528
3410 0.478736792627912
3420 0.495763339402618
3430 0.520728954870878
3440 0.474983257568652
3450 0.39294444092513
3460 0.382991241999607
3470 0.368970439852297
3480 0.366590649228663
3490 0.342381102413789
3500 0.357281365474197
3510 0.452998373755015
3520 0.454242792267342
3530 0.433773460559503
3540 0.408344966553271
3550 0.360771798359097
3560 0.358001084974383
3570 0.353957255668359
3580 0.353981837485021
3590 0.320095057017351
3600 0.343614111696414
3610 0.39147517817006
3620 0.383529020444389
3630 0.397645551738563
3640 0.486512789519879
3650 0.467987716875515
3660 0.4323401298403
3670 0.366179641077696
3680 0.357614779602269
3690 0.316214682723941
3700 0.354446619067782
3710 0.361912554609326
3720 0.354780884355926
3730 0.390061744939926
3740 0.388117030061325
3750 0.363238098719075
3760 0.362860950422702
3770 0.34659118228212
3780 0.320146944375949
3790 0.3505511441381
3800 0.366011338565171
3810 0.364764804143382
3820 0.358579469893331
3830 0.3345426439598
3840 0.305432377786995
3850 0.277413938012325
3860 0.306825906871068
3870 0.347117542315655
3880 0.380060716007631
3890 0.343073686887202
3900 0.333137508641211
3910 0.356648427722088
3920 0.371921597359522
3930 0.371164340118911
3940 0.36336766784609
3950 0.381856872324938
3960 0.317384833821355
3970 0.268800828357722
3980 0.279517366729134
3990 0.293993533240571
4000 0.325850438733128
4010 0.328378371484946
4020 0.310978016352258
4030 0.274753186635323
4040 0.306921984278544
4050 0.376795989949339
4060 0.380953373543982
4070 0.383028866248485
4080 0.32868234453472
4090 0.294448041005752
4100 0.284514750939384
4110 0.24322504202264
4120 0.228113061739386
4130 0.225623108206724
4140 0.255550523632289
4150 0.265992917807367
4160 0.285980856832421
4170 0.326306056878321
4180 0.294804243646787
4190 0.243051769143959
4200 0.267780887047466
4210 0.300402297243705
4220 0.280375114999339
4230 0.286280527642033
4240 0.3017129178288
4250 0.279949679814749
4260 0.25807486735651
4270 0.262872324331697
4280 0.253668105504278
4290 0.24746195235511
4300 0.239847171345938
4310 0.297128553051624
4320 0.309785598489982
4330 0.312497836210664
4340 0.316384537120217
4350 0.35175873797897
4360 0.310422821177004
4370 0.289593096853971
4380 0.287511475450026
4390 0.324527103742761
4400 0.300612008624184
4410 0.364509644363478
4420 0.358824658174819
4430 0.307736413859805
4440 0.275766410755614
4450 0.324572717216771
4460 0.349482110443279
4470 0.302499790468569
4480 0.262357778594495
4490 0.234331746754026
4500 0.251406683969221
4510 0.272157790032843
4520 0.257196566709962
4530 0.227216356145634
4540 0.23920156421598
4550 0.264113795111591
4560 0.258931381256842
4570 0.23169680557677
4580 0.256581006758075
4590 0.283212401789654
4600 0.252970643782344
4610 0.225103585837866
4620 0.245327189277808
4630 0.23746006672067
4640 0.194201064943717
4650 0.183919799203472
4660 0.232268106008988
4670 0.249779500920797
4680 0.265042168933489
4690 0.255250252824022
4700 0.216764748491323
4710 0.180555409790656
4720 0.247690709812609
4730 0.268865488029308
4740 0.245910718373383
4750 0.200359865708085
4760 0.219265915700007
4770 0.195489964158241
4780 0.17616213042607
4790 0.19602871369296
4800 0.261292693010462
4810 0.278627760014365
4820 0.238427222977261
4830 0.190992801474876
4840 0.192392052313495
4850 0.222382436354259
4860 0.228552420648503
4870 0.236629884410786
4880 0.272862843930826
4890 0.266734621681852
4900 0.248169193863151
4910 0.218791140617256
4920 0.210488304664664
4930 0.193396129362168
4940 0.194547684005908
4950 0.183214790643635
4960 0.187308921674503
4970 0.17204019449947
4980 0.15369519690597
4990 0.148937604205283
5000 0.204984293202784
5010 0.257373580237303
5020 0.245807354784049
5030 0.244772338134816
5040 0.235825089437969
5050 0.236682879833391
5060 0.181521527224378
5070 0.172073861032536
5080 0.176761592051139
5090 0.196629969565684
5100 0.174922982213719
5110 0.161029966282836
5120 0.15381359302877
5130 0.166813778511587
5140 0.151274672333852
5150 0.16198889995846
5160 0.188555421273111
5170 0.192270935306947
5180 0.187248503725809
5190 0.270000214492144
5200 0.313404358383555
5210 0.30461891449124
5220 0.376358747830558
5230 0.360461175665422
5240 0.309805625286502
5250 0.23992075658874
5260 0.217799965921016
5270 0.215747841040237
5280 0.189171098223967
5290 0.184010562248663
5300 0.181006876811466
5310 0.152729522179355
5320 0.141543685717189
5330 0.161041075048866
5340 0.178356004842433
5350 0.191911122423902
5360 0.188430542245426
5370 0.179945717549712
5380 0.256836224270421
5390 0.312831580271562
5400 0.313895315027174
5410 0.217938670364269
5420 0.22973368114329
5430 0.243631862660335
5440 0.22607982525216
5450 0.229194625263794
5460 0.228936947657866
5470 0.203970600541834
5480 0.162254443516241
5490 0.133168105852656
5500 0.133626158807695
5510 0.134463607897383
5520 0.158772026856401
5530 0.174647332271137
5540 0.177556504553445
5550 0.159639682210531
5560 0.172252350854593
5570 0.203680947314727
5580 0.19548283520783
5590 0.181458302109994
5600 0.192212897651038
5610 0.16907118885961
5620 0.141825453598598
5630 0.133783883669141
5640 0.153710344687961
5650 0.168187840751533
5660 0.165227868281921
5670 0.183656571563864
5680 0.207462250059386
5690 0.187707675296612
5700 0.183180293549545
5710 0.155687981970297
5720 0.137306340475893
5730 0.149306772477789
5740 0.201300447869077
5750 0.211637256973497
5760 0.227932945997694
5770 0.171908748861209
5780 0.173555222559377
5790 0.170059118278183
5800 0.140342600871583
5810 0.124810927598709
5820 0.114794794611177
5830 0.10852780310581
5840 0.108747514284018
5850 0.126323356686393
5860 0.127700792224332
5870 0.137494299547039
5880 0.158184043791834
5890 0.187634888922916
5900 0.172537403669575
5910 0.202576290593897
5920 0.183195918389156
5930 0.172101360614062
5940 0.153927929097004
5950 0.167661466148094
5960 0.176633670665306
5970 0.181708325167744
5980 0.166235833383168
5990 0.15644900900146
6000 0.151380909145117
6010 0.132088225943014
6020 0.143514992967267
6030 0.145062877738754
6040 0.131014290294111
6050 0.121247341365152
6060 0.149389128646168
6070 0.189707067758815
6080 0.216511638204593
6090 0.204649502512909
6100 0.181416225751507
6110 0.148537221678577
6120 0.140973887699057
6130 0.117001624317911
6140 0.129121339904662
6150 0.130917104115647
6160 0.154059877299722
6170 0.18139308870803
6180 0.177519809076409
6190 0.165526020862353
6200 0.133700537656741
6210 0.117560357368698
6220 0.12780345073579
6230 0.13639484485237
6240 0.143580758613169
6250 0.154107391147024
6260 0.147899401562356
6270 0.146125031551601
6280 0.112260758295047
6290 0.0942262272254295
6300 0.083546683083545
6310 0.0938591934631509
6320 0.0930384962209836
6330 0.0859731894202989
6340 0.067412529969235
6350 0.0664899565798307
6360 0.0762642399912499
6370 0.076307154444207
6380 0.0755745951916417
6390 0.105550822971403
6400 0.121016342991386
6410 0.127677144106107
6420 0.138832877671682
6430 0.138510034826323
6440 0.147518300317394
6450 0.130773454463606
6460 0.138914359438975
6470 0.127660905031583
6480 0.101893764811821
6490 0.0688596603298504
6500 0.0806853874083034
6510 0.095986033768377
6520 0.126779689028562
6530 0.173906030978033
6540 0.178520999796733
6550 0.193165373104996
6560 0.177311863003218
6570 0.139058431389602
6580 0.112748895738676
6590 0.0921669413345761
6600 0.101464450845144
6610 0.11387068088164
6620 0.110573117363105
6630 0.109507729092585
6640 0.0841946852812566
6650 0.106090985187237
6660 0.202114725313936
6670 0.251435289632003
6680 0.220091048657114
6690 0.17125719426436
6700 0.135610417928053
6710 0.132986848808485
6720 0.124739118156658
6730 0.155797690969763
6740 0.212370205802087
6750 0.191378770965683
6760 0.158081925549591
6770 0.127635552907522
6780 0.114291471288499
6790 0.102512250909428
6800 0.106130142111368
6810 0.108707370639077
6820 0.152587365979822
6830 0.196229162108733
6840 0.160070520511234
6850 0.0932723272634199
6860 0.0989122134929291
6870 0.102101309349787
6880 0.15664093330131
6890 0.134192793093558
6900 0.134464106928782
6910 0.0709777265893937
6920 0.0806166463516191
6930 0.104380507862714
6940 0.124370036821354
6950 0.107336896760626
6960 0.0741007758462305
6970 0.0830244552347821
6980 0.0773433355672138
6990 0.0830941688872383
7000 0.0916703336902944
7010 0.104399812625593
7020 0.0875347649609217
7030 0.0699817445855997
7040 0.0805974373709745
7050 0.0969426270696782
7060 0.110673584446827
7070 0.106957392815421
7080 0.0977017868506516
7090 0.0866351275943186
7100 0.0885631503496475
7110 0.0865577015135854
7120 0.0971529366778487
7130 0.125498773068672
7140 0.140570268435764
7150 0.0992668618586773
7160 0.0767772682346297
7170 0.0869595548738542
7180 0.0950302201369587
7190 0.087933623432358
7200 0.11572366053735
7210 0.147095845408692
7220 0.155081016214678
7230 0.135502656307104
7240 0.125092695546855
7250 0.109952523649405
7260 0.116388458530075
7270 0.125780386811295
7280 0.10552499600391
7290 0.0748111518121
7300 0.0815311395386805
7310 0.0816082292340054
7320 0.085558630731096
7330 0.0756888263810337
7340 0.0722069920591631
7350 0.0625078588259431
7360 0.0771746536686006
7370 0.0980329981797705
7380 0.0858118486168582
7390 0.0869292699772661
7400 0.0952607815157656
7410 0.0847206733975192
7420 0.0834023977756778
7430 0.112838843250403
7440 0.123938134789536
7450 0.105616421145764
7460 0.0742019361498959
7470 0.0652497589230084
7480 0.0615870448540674
7490 0.0636818818205385
7500 0.0646749225506501
7510 0.0786465195702813
7520 0.0803695565946398
7530 0.0840371658144413
7540 0.0773166449538302
7550 0.0689433805685186
7560 0.0773107578424975
7570 0.0886466127181263
7580 0.0818963619049065
7590 0.0753130552100681
7600 0.0989549381729131
7610 0.118476546776694
7620 0.126776548192654
7630 0.098753388895798
7640 0.102421150040089
7650 0.0968652220668688
7660 0.08199953859461
7670 0.0537801395722036
7680 0.0519986399064112
7690 0.0680619075099246
7700 0.10397914371879
7710 0.12474947623831
7720 0.120899467368322
7730 0.103881070655277
7740 0.080892237334307
7750 0.0894988892891376
7760 0.111036191721359
7770 0.125451973913398
7780 0.151823043432256
7790 0.139396575418915
7800 0.0888479756521045
7810 0.0653699271597944
7820 0.0623357174205456
7830 0.070046258878974
7840 0.0663291375801455
7850 0.0705871981807438
7860 0.0874473655869141
7870 0.169108288648718
7880 0.212528435328291
7890 0.196073584841427
7900 0.133675513172505
7910 0.124817506266782
7920 0.12717532674936
7930 0.12316091615679
7940 0.128650322610418
7950 0.138860542039931
7960 0.148795341097797
7970 0.123299679622088
7980 0.12388744466779
7990 0.127585805087097
8000 0.162924324036438
8010 0.165861171071751
8020 0.166572086255968
8030 0.156193419019767
8040 0.119162673355894
8050 0.10093447836383
8060 0.0982942301327204
8070 0.0996595645659533
8080 0.119179378774137
8090 0.131557798875156
8100 0.127800328827796
8110 0.0936975079552223
8120 0.0686252008502747
8130 0.0664175885526918
8140 0.0670158757249378
8150 0.0561544819001037
8160 0.0501888913889773
8170 0.053870194614251
8180 0.0539124651107091
8190 0.04941308217825
8200 0.0532055337620748
8210 0.0803109729401137
8220 0.0877650511201734
8230 0.0712824973229042
8240 0.0822666148261409
8250 0.0907046030413968
8260 0.082080450257084
8270 0.066217472965201
8280 0.0654696588164246
8290 0.0558388427006793
8300 0.0678877243700387
8310 0.0765205586430015
8320 0.0920588402864862
8330 0.0908500528770422
8340 0.0893293895318783
8350 0.0757219830451914
8360 0.0860554934786689
8370 0.084100295397052
8380 0.0598428054911879
8390 0.0519605897076535
8400 0.0457346203511778
8410 0.0563754180112675
8420 0.0822035040237902
8430 0.0972034998897293
8440 0.0745350551650986
8450 0.0700657654435726
8460 0.0703166937830167
8470 0.0932067371564846
8480 0.116706444950499
8490 0.0966809725010979
8500 0.0805624786205941
8510 0.0828461813707144
8520 0.0875801009879302
8530 0.0782119650847039
8540 0.0684483477553826
8550 0.0564114986762544
8560 0.0413540588821537
8570 0.0328453785341941
8580 0.0323395813016858
8590 0.0359762312579042
8600 0.0468838973176806
8610 0.0642920377649433
8620 0.0614657050602773
8630 0.0681390433189014
8640 0.058837318229351
8650 0.0665963891338622
8660 0.0523778805455647
8670 0.0450757806183017
8680 0.0394428190979623
8690 0.0317210449386826
8700 0.0317220758880114
8710 0.059558171637526
8720 0.0882315155499019
8730 0.0796756158299102
8740 0.0679205680674109
8750 0.113059926345069
8760 0.112326931708703
8770 0.07900952561483
8780 0.0859909692251517
8790 0.101041837596904
8800 0.0977412334981409
8810 0.0762390660587665
8820 0.0572922219434853
8830 0.0686342878305889
8840 0.085740203411737
8850 0.0726941831774924
8860 0.0643008890566291
8870 0.0836854736486993
8880 0.0861816886737547
8890 0.0811718700705575
8900 0.0609577652383439
8910 0.063209889142962
8920 0.0710920973736622
8930 0.0660277549382315
8940 0.0476185774427826
8950 0.0499313252652308
8960 0.0604142639175291
8970 0.0778533123718815
8980 0.0733231640656108
8990 0.0916039953371179
9000 0.108670102048245
9010 0.0959688088995404
9020 0.0935760691661738
9030 0.0917176559726772
9040 0.0947726703434939
9050 0.0714763970619318
9060 0.0692926608701035
9070 0.0667190677633096
9080 0.0637723532083761
9090 0.0680492278328223
9100 0.0556978208746293
9110 0.0441687227831027
9120 0.0410579113237328
9130 0.0331584488936863
9140 0.0297732096499782
9150 0.0283337940157057
9160 0.0293073448629462
9170 0.0417628185758215
9180 0.0457452426172976
9190 0.0543856487435031
9200 0.0549440577294297
9210 0.0698640050271637
9220 0.0659528606878466
9230 0.0497269668869014
9240 0.0473291952176228
9250 0.0590572212956978
9260 0.0693703697465789
9270 0.0780651869851191
9280 0.092320311914935
9290 0.0716352598644274
9300 0.0496180635133272
9310 0.064930728381275
9320 0.101684726901508
9330 0.101071556732623
9340 0.0879955965158631
9350 0.0797028256517114
9360 0.0770559631909984
};
\addplot [thick, color0]
table {%
0 7.0558280032138
10 7.08863379433854
20 7.25301129122681
30 7.28605904926963
40 6.91727866418761
50 7.10794084860736
60 6.8221079977239
70 7.08228230786922
80 7.2295263130228
90 7.30141939440225
100 6.88976478452584
110 7.27138821346172
120 7.52801127887131
130 7.14982120785965
140 7.41676747643806
150 7.04771339583001
160 6.94918355904621
170 6.80147658102313
180 6.6133256318678
190 7.17873031584029
200 7.15022168587998
210 7.39680956117918
220 7.5149924789256
230 7.48330603974672
240 7.46062928500386
250 7.06552374797667
260 7.35803773005912
270 7.35493037384113
280 7.43389626033715
290 7.30264831800122
300 7.37336159683874
310 6.97806688336138
320 7.12444336619333
330 7.13765452305581
340 7.08050853107229
350 7.03827355522767
360 7.13469673258669
370 7.21888872794914
380 7.4193288354835
390 7.54268648723874
400 7.56852298664662
410 7.58635638902697
420 7.35791427704304
430 7.30187632609266
440 7.51420289588582
450 7.41131031264969
460 7.63533523151142
470 7.71279398352021
480 7.926767418007
490 7.54776261669386
500 7.24868714654306
510 7.27201763230173
520 7.32890381322661
530 7.23684796209864
540 7.34284289258951
550 7.59089748996112
560 7.73402047809329
570 7.71606058503306
580 7.54566078850491
590 7.7336792958291
600 7.64131329643344
610 7.63769806052361
620 7.19270443699119
630 7.32026617818932
640 7.78499826012915
650 7.79063282068934
660 7.69491461338589
670 7.56738740097224
680 7.73680700222146
690 7.71206271291516
700 7.64729014132288
710 7.71617027310149
720 7.79596236068872
730 7.81081377606334
740 7.70750955445807
750 7.92636473197609
760 8.02192339208098
770 7.97194358427197
780 8.01030498774221
790 7.7435469223819
800 7.68563910698013
810 7.69652275911959
820 7.91250457288817
830 7.83553762516746
840 8.11262397638956
850 8.04112759186076
860 7.93116491365676
870 7.78687347658096
880 7.94862659648181
890 7.89731314638746
900 7.94130074093235
910 7.82820865123959
920 7.81161385666076
930 7.78809857787682
940 7.78525207735096
950 7.77175422913203
960 8.0124906776485
970 8.03241500398265
980 8.0512348849649
990 8.02031118267648
1000 8.30906207518158
1010 8.25801688634605
1020 8.53899673403681
1030 8.53029207481824
1040 8.21748253579068
1050 8.00739900907623
1060 8.34904846968254
1070 8.18179013595729
1080 7.97371441808959
1090 8.35922850684079
1100 8.47377816836168
1110 8.4802255515643
1120 8.54071739207462
1130 8.61381665415571
1140 8.4357826861876
1150 8.3853439101962
1160 8.39995675565181
1170 8.6309437469282
1180 9.20779494646458
1190 9.10740472298877
1200 8.69031285479176
1210 8.30011452625941
1220 8.26159612896667
1230 8.39938954760759
1240 8.49398399936164
1250 8.27817533553394
1260 8.12798140493035
1270 8.11285371116176
1280 8.45038066152612
1290 8.49422785298408
1300 8.25653375514598
1310 8.65615160359821
1320 8.94225661332545
1330 8.97980389262997
1340 8.82762046375756
1350 8.93057522829758
1360 8.83076475622889
1370 8.84577550925449
1380 8.76523027662322
1390 8.58750902116429
1400 8.41478351969401
1410 8.88745927484843
1420 8.59900907535858
1430 8.50965334645912
1440 8.76073959594107
1450 8.9488690237839
1460 8.65099022708346
1470 8.64287099257866
1480 9.01791442806661
1490 9.05923694915587
1500 8.94435645236461
1510 9.24432520871194
1520 9.08063567748124
1530 9.15002568275809
1540 8.78946103310967
1550 8.9599259632343
1560 8.97959369778153
1570 9.12739010760703
1580 9.16584117959085
1590 9.10745470784746
1600 8.8432578408794
1610 8.93326142259701
1620 9.08622049881908
1630 8.95877111625685
1640 8.9952966958919
1650 9.03619024592281
1660 9.49406329387325
1670 9.58368112022827
1680 9.5728067262113
1690 9.66778644515972
1700 9.35590383984915
1710 9.77989391656745
1720 9.54056976130381
1730 9.33215470519062
1740 9.29409722409666
1750 9.51794176983485
1760 9.39085512422172
1770 9.33671925760331
1780 9.2655992143181
1790 9.34807137353491
1800 9.85575361099869
1810 9.70028549277686
1820 9.44029165742447
1830 9.13820866573126
1840 9.71141661129424
1850 9.03219339127484
1860 9.04737416499746
1870 9.40883754442284
1880 9.85362337669514
1890 9.88753234734915
1900 9.54430351266787
1910 9.31894264804967
1920 9.2023970970588
1930 9.30935136954602
1940 9.76331683787825
1950 9.764220960595
1960 9.69391140776529
1970 9.69357969782779
1980 9.94391340684923
1990 10.0462286577886
2000 10.1031549763882
2010 10.0702088904428
2020 10.494137688464
2030 10.2772067312633
2040 10.0689350437233
2050 9.66686692477044
2060 9.76374599694737
2070 9.87239259993813
2080 9.40818334464133
2090 9.5932408119567
2100 9.85243083210818
2110 10.3645961429009
2120 10.080912262979
2130 9.71049125461682
2140 9.59081078491636
2150 9.62306316631688
2160 9.43212406865161
2170 9.35609533684477
2180 9.98609424840508
2190 10.6762567088801
2200 10.8927019382844
2210 10.0670098385324
2220 10.0022483527832
2230 10.0971616952075
2240 10.5440849787573
2250 10.5580464874722
2260 10.6732902349921
2270 10.2064895854969
2280 10.0173101900161
2290 10.1746821620828
2300 10.5125070471954
2310 10.7035619043762
2320 10.3391965948217
2330 10.4993878076025
2340 10.5581689459133
2350 11.2696631408004
2360 10.6149937383227
2370 9.97439076561485
2380 10.0761385450233
2390 10.1595117968601
2400 10.5202199514817
2410 10.2450037313021
2420 10.9351079763552
2430 11.1995907345184
2440 11.0949365674381
2450 10.2813867821064
2460 10.1940733368991
2470 10.5151492167126
2480 10.606877475513
2490 10.373681899317
2500 10.0837126793356
2510 10.1485123407733
2520 10.2125210792308
2530 10.5653341878999
2540 10.6636189603419
2550 10.9820819479276
2560 10.995996079293
2570 10.6601651666781
2580 11.0479876810392
2590 10.2175738949655
2600 9.97540197141318
2610 10.3536295056515
2620 10.1096000182847
2630 10.2738308388524
2640 10.8771888624584
2650 11.4593285884882
2660 11.3521614073173
2670 10.8513201241554
2680 10.0175231939663
2690 10.2283580255866
2700 10.2827872646368
2710 10.8952393425491
2720 10.6827138147024
2730 10.5895745288598
2740 10.9918655507517
2750 11.1492455391775
2760 10.3142666323903
2770 10.4725265817268
2780 10.4210941501289
2790 10.3924082526178
2800 10.8549171470822
2810 11.0037246294105
2820 10.8463439762532
2830 10.5834639961072
2840 10.9086210300077
2850 11.3358778227139
2860 11.2675539054926
2870 10.4832200030813
2880 10.1300877121216
2890 10.3065775053515
2900 9.92944815778334
2910 9.91273112148983
2920 10.3603401917903
2930 10.6989461987801
2940 10.2256644863535
2950 10.7376591253965
2960 10.483725981808
2970 10.6406289473931
2980 10.7565883491788
2990 11.1185769354555
3000 10.4422096335734
3010 10.0533345407667
3020 10.283714944576
3030 11.1016449811498
3040 11.4019341437009
3050 10.8267731799684
3060 10.5147215985943
3070 10.676619064375
3080 11.2931313313329
3090 11.4177887490969
3100 10.6916432084611
3110 10.7014395498378
3120 10.6016534144891
3130 10.2703718019395
3140 10.6826658209338
3150 10.5947175427978
3160 10.3378717669225
3170 10.4297654031948
3180 9.95960062641503
3190 9.58668233943328
3200 10.2943512950653
3210 10.651146538829
3220 10.5399972829054
3230 11.1735310712071
3240 11.3254216111594
3250 11.5699413223793
3260 11.0864033343405
3270 10.7838269709239
3280 10.6486246288616
3290 10.4585240629014
3300 9.99082833703306
3310 9.80489825296454
3320 10.2265431541811
3330 10.4384472908489
3340 10.0765165723974
3350 10.2436562719248
3360 9.83497870242151
3370 9.81523429557919
3380 10.2349787971875
3390 10.8720760830347
3400 11.0813398304181
3410 11.4570872035517
3420 11.8322341967743
3430 11.651050755562
3440 10.827775269768
3450 10.2339299820613
3460 10.1280244103223
3470 10.1210583276908
3480 9.87815325119463
3490 9.62037142308122
3500 9.70103573743025
3510 10.9243961947522
3520 11.0443953045875
3530 10.9114225718579
3540 10.7004578649763
3550 10.0421112081208
3560 9.68310761149202
3570 9.62747698533508
3580 9.58731241829968
3590 9.11010744986469
3600 9.5133310385685
3610 10.748446760992
3620 10.3614948161235
3630 10.632633656789
3640 11.9505034144599
3650 11.6772749333196
3660 10.9021621559338
3670 10.1897626368753
3680 9.97523006085898
3690 9.60589406206819
3700 9.76521621637867
3710 9.9441993699309
3720 9.98918366555561
3730 10.6018216320098
3740 10.0724464154838
3750 9.68525518561524
3760 10.2404850222731
3770 9.75614157127145
3780 9.43588495317732
3790 10.0926734193264
3800 10.0318658939327
3810 9.85457955054559
3820 9.9135164499377
3830 9.65791515797576
3840 9.08602353850104
3850 8.59958788583896
3860 9.05122270332412
3870 9.44613445710432
3880 10.2232144579968
3890 9.71167919769424
3900 9.39992130215165
3910 10.0323965429093
3920 10.3001879615372
3930 10.0547434788209
3940 10.1483924300815
3950 10.6573154783127
3960 9.60191341665306
3970 8.82574658365679
3980 8.89128622856179
3990 8.92951251914835
4000 9.31308769897597
4010 9.42911573763472
4020 9.44233210602311
4030 8.98471732754992
4040 9.54010686216414
4050 10.7359716260804
4060 10.7065054867919
4070 10.692220959853
4080 9.89427786218748
4090 9.27633741232818
4100 9.12547587264423
4110 8.36139535897765
4120 8.1328501757539
4130 8.19408356973767
4140 8.85791655872553
4150 8.79558686652213
4160 9.23646219259205
4170 10.1844846558638
4180 9.17365245806197
4190 8.2418494118988
4200 9.08164984950569
4210 9.59656821315404
4220 9.08537195080044
4230 9.30835909528018
4240 9.43210689552421
4250 8.9949655274798
4260 8.47219188828746
4270 8.53619720067846
4280 8.32349458319023
4290 8.25519255143099
4300 8.15269272573294
4310 8.76823145605305
4320 9.03333364556753
4330 9.80690966190663
4340 9.84435709145007
4350 10.6407751220607
4360 9.6083724355671
4370 9.38260873127401
4380 9.29691772460657
4390 9.70963176996076
4400 9.50771996034905
4410 10.3839213437476
4420 10.4307098970839
4430 10.0138013541089
4440 9.36419373286153
4450 9.67609242196745
4460 10.2397674804784
4470 10.0109102054089
4480 8.92668950245478
4490 8.51217198324009
4500 8.723090452648
4510 9.03543337101686
4520 8.74352728066541
4530 8.17945345583957
4540 8.67120061467019
4550 9.18739842507575
4560 9.06556869837763
4570 8.84288136806235
4580 8.97903858122693
4590 9.22891537697831
4600 8.22645320100024
4610 7.85626013701536
4620 8.49031011934273
4630 8.26016864284751
4640 7.4065874597012
4650 6.83105335773502
4660 8.36226570888195
4670 8.81233588115869
4680 8.93224646814056
4690 8.58161296179023
4700 7.70030749839386
4710 7.33634268564375
4720 8.54341831691417
4730 8.98176405001777
4740 8.3439140668951
4750 7.58596147801784
4760 8.11035742373999
4770 7.62103837901556
4780 7.03078539324268
4790 7.63383702159878
4800 9.00721502761524
4810 9.14270008043638
4820 8.34430513346726
4830 7.54771876323328
4840 7.50404737772873
4850 8.13941114656838
4860 8.26447289951363
4870 8.15564964942937
4880 8.9425806862846
4890 8.95324767457623
4900 8.39186324371279
4910 7.78533305114991
4920 7.77411022739045
4930 7.60232533451449
4940 7.33679732355816
4950 7.1453598909114
4960 6.90693014532489
4970 6.60690626155087
4980 6.104194490291
4990 6.63755856893166
5000 7.98081303757635
5010 8.63141198448673
5020 8.35351495300671
5030 8.5178408530115
5040 8.33142545888364
5050 8.26291952162277
5060 7.2278261126679
5070 6.93913251329647
5080 7.12179465497199
5090 7.85239319870756
5100 7.42970695498546
5110 6.62417328880679
5120 6.36698638266007
5130 6.67534754123419
5140 6.26668428706233
5150 6.64039764609053
5160 7.56858112575454
5170 7.80811333554823
5180 7.6001863866696
5190 9.18857009856011
5200 10.4836275455533
5210 10.0744551102936
5220 11.5682644256856
5230 10.917068561935
5240 9.64610890690449
5250 8.84463372898758
5260 8.71795828770242
5270 8.17890026667998
5280 7.28191716831864
5290 7.38409225161503
5300 7.26841848041176
5310 6.53142844735572
5320 6.35928051239825
5330 7.0135563576435
5340 7.63039738075783
5350 7.68682437825171
5360 7.53849849244315
5370 7.53312341180065
5380 8.94980347545698
5390 9.96988406089427
5400 9.77947074239802
5410 7.92532166019993
5420 8.35089040238766
5430 8.51602012546354
5440 8.4349502160284
5450 8.91457301655615
5460 8.85096688218404
5470 7.95598506803328
5480 6.7491120887049
5490 5.8795943310492
5500 6.13799810869855
5510 6.18548745832216
5520 7.22505512906357
5530 7.28913888025215
5540 7.01170094741245
5550 6.54051442870808
5560 7.1253181652246
5570 8.10822951641954
5580 7.81666477067405
5590 7.51072134941121
5600 7.51438229723869
5610 6.9071343412024
5620 5.96894209575366
5630 6.40160770953833
5640 7.0532460665266
5650 7.63578732161001
5660 7.24276959620332
5670 7.60307922261572
5680 8.04482610600781
5690 7.53805901634655
5700 7.71162202047416
5710 7.09615946333968
5720 6.51343483994536
5730 6.52262288434749
5740 7.55853536630617
5750 7.86364828254878
5760 8.45667811038304
5770 7.39419451694453
5780 7.54054663985827
5790 7.63929142727779
5800 6.8641908747028
5810 5.72965811669392
5820 5.48503719719085
5830 4.79273630092402
5840 5.17765507005924
5850 5.62551237668178
5860 5.86969808836281
5870 6.43217559979536
5880 7.16843840654491
5890 7.35411132373782
5900 7.53221864965228
5910 8.00645846523579
5920 7.56079226626199
5930 7.12665559417748
5940 6.85898718537643
5950 7.23013701596425
5960 7.4108743934461
5970 7.77287064594759
5980 7.49051392443993
5990 7.19852913255608
6000 7.45514391533841
6010 6.69580426104064
6020 6.88149889198831
6030 6.60151378341918
6040 6.14402907785947
6050 5.93978513734886
6060 6.75145845722571
6070 7.81054718032902
6080 8.82863185688164
6090 8.70064241696427
6100 8.05022866350389
6110 6.86279448423614
6120 6.64731937264568
6130 5.72986510997098
6140 6.29028055099407
6150 6.13302447567655
6160 6.82103423575241
6170 7.2532047110687
6180 7.21037931953684
6190 6.95553560792297
6200 6.59857326655849
6210 5.95977802714467
6220 6.31413797350845
6230 6.80034812434735
6240 7.4999504811207
6250 7.37824392749164
6260 6.54076650383975
6270 6.37692051983736
6280 5.27584788608557
6290 4.90365579978071
6300 4.53489641098414
6310 4.83690772538172
6320 4.90579227435784
6330 4.74776437881937
6340 4.16205339046655
6350 4.11323117469008
6360 4.13637904951957
6370 4.24020292648721
6380 3.94963687132299
6390 5.27346151373363
6400 5.99404575014158
6410 6.70151540049992
6420 7.01885973822648
6430 6.97103664262961
6440 7.14647244844524
6450 6.42787587731579
6460 6.50220030378894
6470 6.1021730884169
6480 4.96341204724646
6490 3.96879951037661
6500 4.55346074846304
6510 5.21837702087184
6520 5.99844252553557
6530 7.40689729906019
6540 7.92860050120135
6550 8.279662401472
6560 7.425604262652
6570 6.26584159549296
6580 5.35554625211962
6590 5.09754928903414
6600 5.13562638273257
6610 5.86027123324989
6620 5.75331791499694
6630 5.54286433536108
6640 4.90244961817752
6650 5.96138892295083
6660 8.21350553787539
6670 9.52876270670924
6680 8.39622659148964
6690 7.29376686267464
6700 6.32829470378772
6710 6.57779891051594
6720 6.41234020504534
6730 7.3853106517039
6740 9.05347836486879
6750 7.9916475851813
6760 6.69442624541112
6770 5.89293831490967
6780 5.66391767832656
6790 5.21284698297162
6800 5.59590843321476
6810 5.95081396780594
6820 7.60968567286737
6830 8.22975578822924
6840 7.04349562506771
6850 4.96068369203548
6860 5.25111144436642
6870 5.42201270377462
6880 6.82001085991246
6890 5.96898244346117
6900 5.59129442187236
6910 3.97236552600433
6920 4.36379086011283
6930 5.42848295327323
6940 5.56190926708442
6950 4.95343642260662
6960 3.71622599782531
6970 4.45488226279928
6980 4.23613640334526
6990 4.34037111550955
7000 4.90964284100387
7010 5.35899958446578
7020 4.37094416789859
7030 3.75402765300948
7040 4.39274042943493
7050 5.47842356592944
7060 5.80591685545517
7070 5.31712054691088
7080 5.09780035065068
7090 4.6039090515583
7100 4.3785592296132
7110 4.64309715838365
7120 4.90142053079136
7130 5.63215202452609
7140 6.1164647608821
7150 5.14299800615028
7160 4.49229581369391
7170 5.08371164177046
7180 5.43048651457887
7190 4.79440261317005
7200 6.02333849707815
7210 6.91559716126076
7220 7.08337327496915
7230 6.4335447086057
7240 6.16080680203134
7250 5.9160881680531
7260 6.07250465331383
7270 6.05932126938373
7280 5.17822453110452
7290 4.53689073361683
7300 4.88701640213749
7310 4.72741137211915
7320 4.82995319155815
7330 4.19319763808005
7340 4.06168863723913
7350 4.20175410505398
7360 4.74758979961733
7370 5.44326594408955
7380 4.7563358224959
7390 4.91236214852821
7400 5.23209534222832
7410 4.49439343494158
7420 4.44336492497052
7430 5.45291859000279
7440 6.19791900112711
7450 5.63602052937393
7460 4.09871217251367
7470 3.23486115653038
7480 3.68161984237371
7490 3.92050816348117
7500 3.93539843060461
7510 4.50140648734423
7520 4.52443586938448
7530 4.52541590135379
7540 4.55837374220424
7550 4.33019745266452
7560 4.82186234929175
7570 4.66377012889105
7580 4.55995867874043
7590 4.4520585600065
7600 5.08577399902839
7610 5.66400924447261
7620 5.99506386825843
7630 5.08708802753817
7640 5.70296833312214
7650 5.35583916326062
7660 4.42963997577942
7670 3.26972669653081
7680 3.33969579044781
7690 4.36970925307835
7700 5.83539179406414
7710 6.2107726084686
7720 5.75692809917358
7730 5.12756357398318
7740 4.16353890201359
7750 4.47758819740941
7760 5.57435293310755
7770 6.22014660850894
7780 7.10124717438372
7790 6.70432470923708
7800 4.77541191646963
7810 3.6820682521874
7820 3.76997064157452
7830 4.08933980718982
7840 3.94760371907594
7850 4.49331278211735
7860 5.39560495647417
7870 7.51485589137168
7880 8.40393066571165
7890 7.90190634049381
7900 6.63317687969426
7910 6.32733194003584
7920 6.06542512229523
7930 5.69235194745931
7940 6.43042939254768
7950 6.74336256671764
7960 6.90553111033644
7970 6.20607525967534
7980 6.24295527654354
7990 6.57412816033874
8000 7.45080168274567
8010 7.07181287671774
8020 7.11440171600213
8030 7.0121510219736
8040 6.32672644774134
8050 5.60351337882465
8060 5.61340024755684
8070 5.79144968432793
8080 6.46314562111152
8090 6.56505215822412
8100 6.34658756400651
8110 4.81984765288123
8120 3.82268782240215
8130 3.93889411639515
8140 3.97990905994595
8150 3.6443557567561
8160 3.28203590211031
8170 3.56860701171219
8180 3.5051967466712
8190 3.36315613924764
8200 3.58037506237649
8210 4.34497462827231
8220 4.60526228335205
8230 4.0905132083056
8240 5.03361081934064
8250 5.09628933221389
8260 4.79604181239505
8270 3.97667372363131
8280 4.27362420869601
8290 3.50378715885642
8300 3.9317928338645
8310 4.4502416874766
8320 4.81275990800396
8330 4.99103798243723
8340 4.71454589561412
8350 4.04318897140907
8360 4.08028154373177
8370 4.22187046549614
8380 3.74543550105152
8390 3.38572570239958
8400 2.78602535018948
8410 3.69928756157257
8420 4.49051855709993
8430 4.98606983357144
8440 4.27346412805075
8450 4.18485081738216
8460 4.31330862086813
8470 5.29693361085596
8480 6.06456463584997
8490 5.14624591457236
8500 4.31794575687701
8510 4.72551352014409
8520 4.48643008462193
8530 4.21186009431021
8540 4.2661873658087
8550 3.60071324812555
8560 2.53710787145877
8570 2.30924859609886
8580 2.18054231679146
8590 2.58002953370551
8600 3.31333308689271
8610 4.43152849308001
8620 3.81437444091748
8630 3.86756036823171
8640 3.55600579916719
8650 4.27527416747524
8660 3.48819796131861
8670 2.99959615864309
8680 2.70606093208257
8690 2.2423414425593
8700 1.96597229367075
8710 3.58800613179832
8720 5.09101682328432
8730 4.56420011273288
8740 4.01349036648409
8750 5.83468961316877
8760 5.74348602561285
8770 4.40594896230783
8780 5.25372723607262
8790 5.83986960319589
8800 5.03794765425025
8810 4.05344976808349
8820 3.70342979156279
8830 4.47848402274992
8840 4.9236415417277
8850 4.3078090305782
8860 3.45877915486527
8870 5.08651295636143
8880 4.57087119865423
8890 4.20043201377705
8900 3.5105125944028
8910 3.15648957818165
8920 3.86116049171509
8930 3.61027090546656
8940 2.76963810874201
8950 3.39827181334343
8960 4.00321004377841
8970 4.82598663062875
8980 4.64893877521739
8990 5.08908123100214
9000 5.39723119647606
9010 5.41412157453202
9020 5.22267779888579
9030 4.91137321269257
9040 4.72752116372087
9050 4.16138587646855
9060 4.09348764035521
9070 4.3565840949858
9080 4.31767755831025
9090 4.30821498675473
9100 3.30842400887268
9110 2.71622068540527
9120 2.80301435862512
9130 2.22959017030883
9140 2.24594321438635
9150 2.35126717640404
9160 2.10538251821039
9170 2.77353984137564
9180 2.64731077889221
9190 3.07286101114836
9200 3.3941651928671
9210 3.85085565310489
9220 3.50858271042529
9230 2.90171231315249
9240 3.6339359462097
9250 3.97033731053405
9260 4.57306555335831
9270 4.67385505470019
9280 5.42506739947415
9290 4.06969689959906
9300 3.24414046730191
9310 3.76792919397466
9320 5.13113460140655
9330 5.24389104790655
9340 5.14339514996699
9350 4.79708634057915
9360 4.68579236664984
};
\addplot [thick, color1]
table {%
0 5.14220661406164
10 5.10835337064611
20 5.29236647067665
30 5.44470498260807
40 5.10994468427645
50 5.18895999606151
60 4.99558831254711
70 5.17750390029274
80 5.2363343785214
90 5.26351188620007
100 5.06622659158965
110 5.24053993285708
120 5.35806895427792
130 5.14916830890264
140 5.30608775909134
150 4.99211845182262
160 4.97523514437559
170 4.89509764554357
180 4.73875942368435
190 5.0959165642666
200 5.03833463726016
210 5.26575649312462
220 5.27791935329711
230 5.22763827272456
240 5.26345993469855
250 5.03211603538825
260 5.1793305377949
270 5.10554454308854
280 5.16161199484561
290 5.13575124302175
300 5.11585927859487
310 4.81416778347987
320 4.83767675973233
330 4.8317644818848
340 4.83390885560532
350 4.8555108877682
360 4.89817882228403
370 4.93541493817924
380 5.02885628782751
390 5.09381218910446
400 5.18669095511313
410 5.16660176760901
420 4.97231189433246
430 4.91148491390121
440 5.08588332760532
450 5.08056005695907
460 5.20562717691139
470 5.23757510973838
480 5.34016592816217
490 5.05298979076009
500 4.85786278868009
510 4.84321352637754
520 4.90587831862963
530 4.86754396561759
540 4.93421860000501
550 5.0784998868289
560 5.09866082652857
570 5.08894910803138
580 5.01970777210541
590 5.17809376237057
600 5.10983509962365
610 5.07855546486172
620 4.74639540577066
630 4.81354827197183
640 5.10884040423432
650 5.23319745281166
660 5.11932358572644
670 4.9914888814487
680 5.13923739878691
690 5.09394137557516
700 5.00898677021494
710 5.04888790931317
720 5.08617449396675
730 5.04636285632611
740 5.02816409415949
750 5.10509989321461
760 5.21125629311504
770 5.16070398637945
780 5.21898427066314
790 5.00788273231665
800 4.94517278721784
810 4.91993433718331
820 5.09344254513734
830 5.11448736739188
840 5.25395724990406
850 5.19240723059512
860 5.10821869829745
870 5.01612507350195
880 5.07363663908789
890 5.07809362102684
900 5.07941914460463
910 5.02336763709004
920 4.99290174581572
930 4.97778922018745
940 4.94623259883835
950 4.94341229078977
960 5.09181726190416
970 5.08530478488032
980 5.09232154698188
990 5.01903421944083
1000 5.24310018935241
1010 5.19735479523736
1020 5.37672835538088
1030 5.33316960335246
1040 5.14840947619406
1050 5.0057264695844
1060 5.21979831644256
1070 5.10309542645777
1080 4.96965955341464
1090 5.19476744501619
1100 5.20471304451427
1110 5.22262227498462
1120 5.2747412594431
1130 5.35383558599357
1140 5.2555311413994
1150 5.22237250756084
1160 5.19041215642045
1170 5.31228379142783
1180 5.59055843215986
1190 5.6021103104779
1200 5.37683673911267
1210 5.15822833326413
1220 5.10561875717714
1230 5.17473806782394
1240 5.2158072363826
1250 5.03131845034735
1260 4.99193490754578
1270 5.02316979924292
1280 5.20028471359867
1290 5.20565820115814
1300 5.094573486471
1310 5.38822315851657
1320 5.47666876368346
1330 5.48326624858199
1340 5.3506253003442
1350 5.3910144241438
1360 5.34877570797189
1370 5.40057669219177
1380 5.34678832283518
1390 5.19055131318437
1400 5.09528154774142
1410 5.41822123540221
1420 5.18576271264544
1430 5.10224080770742
1440 5.28158046387722
1450 5.39505694760093
1460 5.16382783845457
1470 5.16588711014951
1480 5.35524784946353
1490 5.365387683609
1500 5.25788740031889
1510 5.43151500489413
1520 5.39605885904248
1530 5.4226002855778
1540 5.18601578020104
1550 5.23848003526008
1560 5.29117449623381
1570 5.40835827319907
1580 5.4333107293747
1590 5.36095389223274
1600 5.14685814454504
1610 5.19442782365109
1620 5.32463805208036
1630 5.30033363900132
1640 5.24068162226063
1650 5.28142802461015
1660 5.51294566001246
1670 5.55388727472831
1680 5.62716828334271
1690 5.69363303162479
1700 5.47232569976368
1710 5.68979329184698
1720 5.48750660176144
1730 5.38741119138126
1740 5.40263960870493
1750 5.48630016060476
1760 5.36929163931525
1770 5.37348538562059
1780 5.34666245095126
1790 5.39853255732631
1800 5.69650889616936
1810 5.6208775847344
1820 5.43316948450798
1830 5.22134347455075
1840 5.56014201293475
1850 5.18897066193635
1860 5.16633275869713
1870 5.38666303795944
1880 5.63082464638469
1890 5.62088838287398
1900 5.37938771181349
1910 5.24735088951357
1920 5.194925234877
1930 5.28181901992342
1940 5.53473376038493
1950 5.55419017876158
1960 5.48455126941396
1970 5.42188078554403
1980 5.54653896824156
1990 5.64016126452858
2000 5.68779367873593
2010 5.63236925588563
2020 5.89192367910771
2030 5.79039712276517
2040 5.69164101876078
2050 5.45331466644797
2060 5.47257263024306
2070 5.52644928810661
2080 5.24220516619083
2090 5.32439820205363
2100 5.41196365233275
2110 5.73741824092181
2120 5.57872432191982
2130 5.35548101845136
2140 5.25338100127639
2150 5.31276751107203
2160 5.23431705451692
2170 5.1685880619706
2180 5.50844952539376
2190 5.8848309364606
2200 5.98562961574109
2210 5.5311743093998
2220 5.49479111203341
2230 5.50087957247125
2240 5.74769235695779
2250 5.79054303622585
2260 5.8884490867795
2270 5.62881564660921
2280 5.50917627661052
2290 5.60089615889196
2300 5.7549776923779
2310 5.87548961000813
2320 5.61764141153099
2330 5.74079434676089
2340 5.72977852654821
2350 6.1997097665769
2360 5.82624918637006
2370 5.44902825592327
2380 5.43841603990673
2390 5.47098313834579
2400 5.65162996035511
2410 5.47548474145299
2420 5.85825636097769
2430 6.01304468292654
2440 5.96902734375154
2450 5.5016703329156
2460 5.43243343850701
2470 5.59022350175927
2480 5.64026953909069
2490 5.54906520879829
2500 5.4081618405698
2510 5.43860664349354
2520 5.49395735938951
2530 5.66595234905829
2540 5.71345254852925
2550 5.8997260893445
2560 5.92011970161764
2570 5.68375140541411
2580 5.90468208349288
2590 5.41641360549052
2600 5.30316389649148
2610 5.48368346898402
2620 5.36174045288524
2630 5.46224605924268
2640 5.7952945728912
2650 6.0989312444639
2660 5.98874445022471
2670 5.71218363684937
2680 5.29950653055579
2690 5.42441207096177
2700 5.41885383067374
2710 5.75376081199255
2720 5.64942112717532
2730 5.59716854695518
2740 5.81588992172422
2750 5.86548632573585
2760 5.38811535543356
2770 5.49339054884601
2780 5.47202063128767
2790 5.48054898484009
2800 5.70200345975931
2810 5.76213535718521
2820 5.67514320662152
2830 5.54903316774864
2840 5.75034979237082
2850 5.95159634242408
2860 5.89585751986097
2870 5.45542684534451
2880 5.26128975040677
2890 5.37472483881868
2900 5.17294389611918
2910 5.14664601489062
2920 5.38049240387496
2930 5.55174711306729
2940 5.31723386431405
2950 5.55389687265323
2960 5.42375206119168
2970 5.51545512602175
2980 5.57931353381203
2990 5.77465556156557
3000 5.4057696020839
3010 5.18298914476047
3020 5.31891525011447
3030 5.74176223771188
3040 5.89907703050453
3050 5.57959820719679
3060 5.41944449377082
3070 5.52237916883404
3080 5.84530485595925
3090 5.88764054948664
3100 5.49687676525019
3110 5.5080317220451
3120 5.46461901215266
3130 5.30239131768602
3140 5.53188181807869
3150 5.46266596940933
3160 5.3132385938876
3170 5.35645857087968
3180 5.11846470956326
3190 4.9162132900794
3200 5.29601325083235
3210 5.47463039539038
3220 5.40439865915926
3230 5.74199244968382
3240 5.83035846817381
3250 5.96939875279932
3260 5.72103120151438
3270 5.53833952990028
3280 5.45653411956526
3290 5.33789916760736
3300 5.08332100195435
3310 4.98678129954675
3320 5.22275062499764
3330 5.34037384059286
3340 5.15086489538674
3350 5.21800979641161
3360 5.00133809318135
3370 4.99879643065077
3380 5.20740891443637
3390 5.53937066099228
3400 5.64403470854944
3410 5.85722986793808
3420 6.06297910412143
3430 5.97141439163639
3440 5.53179114769416
3450 5.21398650073716
3460 5.15426144220905
3470 5.14583815562985
3480 5.02273229171055
3490 4.8886341466401
3500 4.92951858985961
3510 5.5611020259785
3520 5.6318745880952
3530 5.5441167246319
3540 5.44137547321511
3550 5.09856571608404
3560 4.90414905931881
3570 4.88458651104817
3580 4.86553001199794
3590 4.61604257338119
3600 4.80983381165822
3610 5.43362228714362
3620 5.24013342501094
3630 5.38662150184047
3640 6.06696641492614
3650 5.92629506776141
3660 5.53136137631721
3670 5.1666120464128
3680 5.05753473537963
3690 4.85617177572374
3700 4.94117598118091
3710 5.03863261085871
3720 5.05338348024895
3730 5.36366817936741
3740 5.09891782969692
3750 4.90708140023198
3760 5.18760325851276
3770 4.94011496368696
3780 4.76648723439499
3790 5.11215402618072
3800 5.08053441729666
3810 4.98791068123682
3820 5.02113347307356
3830 4.88640502117226
3840 4.5847835448916
3850 4.3331965513986
3860 4.55927141306271
3870 4.75984923954801
3880 5.15501733336777
3890 4.89598522856014
3900 4.73610232028172
3910 5.06591186771472
3920 5.19716073056141
3930 5.06894992456096
3940 5.11682471096539
3950 5.37751440597972
3960 4.84235282669872
3970 4.45061285534345
3980 4.47753692870652
3990 4.49514616749856
4000 4.6864743177823
4010 4.74477480025346
4020 4.75202407254011
4030 4.51961342736941
4040 4.79737586835468
4050 5.4036405281226
4060 5.39065312767144
4070 5.38199207831965
4080 4.9764671174973
4090 4.66440209164917
4100 4.59167267844569
4110 4.20512709331589
4120 4.08712120200664
4130 4.11484206017228
4140 4.44999082335636
4150 4.42011702189938
4160 4.64392299892516
4170 5.12652687059538
4180 4.61759358129545
4190 4.1473485800232
4200 4.56236178212924
4210 4.81828231908541
4220 4.56447337148624
4230 4.67811267107082
4240 4.73925426012014
4250 4.52064848791229
4260 4.25461697440109
4270 4.28478967945699
4280 4.17817490276485
4290 4.14496543406068
4300 4.09231772811323
4310 4.39974853682253
4320 4.53381527917202
4330 4.92269549488523
4340 4.94122026245001
4350 5.34641666836126
4360 4.83051971292379
4370 4.71588110181304
4380 4.67072405649108
4390 4.87888165072733
4400 4.77647277977198
4410 5.21902060566025
4420 5.23980310881422
4430 5.03326920731845
4440 4.7011025023055
4450 4.85550979785321
4460 5.14011381479393
4470 5.02749360248992
4480 4.48269331573986
4490 4.27123132112258
4500 4.37896946502593
4510 4.53445487820925
4520 4.38548168766717
4530 4.1004617296668
4540 4.3468365942532
4550 4.60719502224442
4560 4.54598369355071
4570 4.43655084644174
4580 4.50335308017044
4590 4.62797154329357
4600 4.12588180061735
4610 3.93934335312627
4620 4.25824345062387
4630 4.14459370805767
4640 3.71552264507762
4650 3.42684693881344
4660 4.19310517571587
4670 4.41894997218344
4680 4.48089706876732
4690 4.30280039435322
4700 3.85855618749675
4710 3.67790983757501
4720 4.28405909672519
4730 4.50268531809705
4740 4.18122263611689
4750 3.79969510322972
4760 4.0632364605127
4770 3.81855241536541
4780 3.52468391223917
4790 3.82680498045753
4800 4.51481520694575
4810 4.58037137894012
4820 4.17888331894638
4830 3.77969576768597
4840 3.75891221744575
4850 4.07769561537506
4860 4.14076367959464
4870 4.0861049876556
4880 4.48119291895177
4890 4.48507032808564
4900 4.2026087561315
4910 3.89912786860606
4920 3.89297396403099
4930 3.80832816212197
4940 3.67567934125045
4950 3.5788020142654
4960 3.45918118997809
4970 3.30888477931755
4980 3.05689676371661
4990 3.32391053607936
5000 3.99705632196228
5010 4.32209399756875
5020 4.18390804597207
5030 4.26763486366667
5040 4.17469268693543
5050 4.13986906799069
5060 3.62029873223847
5070 3.47596457084322
5080 3.56689159219009
5090 3.93146032677176
5100 3.71981998589861
5110 3.31685683582606
5120 3.18787104472103
5130 3.34135025774307
5140 3.13695770455883
5150 3.32420466049165
5160 3.78858707142025
5170 3.90848487708655
5180 3.80530495953827
5190 4.60247085978726
5200 5.25109308212912
5210 5.04375284153928
5220 5.79533772414586
5230 5.47080759620534
5240 4.83372848033743
5250 4.42757450568342
5260 4.36417342244231
5270 4.09396978952201
5280 3.64480050445123
5290 3.69657568784536
5300 3.63875256968006
5310 3.26869638394489
5320 3.18254277461815
5330 3.51001549364252
5340 3.81916455378631
5350 3.84786358240907
5360 3.77416282102493
5370 3.77090162996972
5380 4.48010881766593
5390 4.99266350574869
5400 4.89861674287718
5410 3.96823796384842
5420 4.18165304866836
5430 4.26396195517126
5440 4.22429972927498
5450 4.46380301244615
5460 4.43034492081222
5470 3.98220385257808
5480 3.37819321823419
5490 2.94344422624856
5500 3.07275549828567
5510 3.09555135256621
5520 3.6152036070264
5530 3.64713530631438
5540 3.50829162410503
5550 3.27284226181952
5560 3.56595828451466
5570 4.05796300066704
5580 3.91252265489411
5590 3.75923561131663
5600 3.76068804520219
5610 3.45652298590168
5620 2.9873907252335
5630 3.20355237127133
5640 3.52942823073926
5650 3.82108784357387
5660 3.62426160334776
5670 3.80500047067711
5680 4.0263804769035
5690 3.77282184997174
5700 3.85912135610111
5710 3.55108580691788
5720 3.25959257195782
5730 3.26422510834165
5740 3.78313715407728
5750 3.93543242343395
5760 4.23187799787402
5770 3.69947682846467
5780 3.77301251663051
5790 3.82286846402929
5800 3.43480763022945
5810 2.86743514684001
5820 2.74447154881326
5830 2.39813205806531
5840 2.59037989444445
5850 2.81425321117639
5860 2.93649214068841
5870 3.21798461656712
5880 3.58646846777687
5890 3.67957056471525
5900 3.76899646517992
5910 4.0065530363463
5920 3.78308698927374
5930 3.56563313734702
5940 3.43158560340645
5950 3.6176352825469
5960 3.70834542142678
5970 3.88942887542008
5980 3.7478941757409
5990 3.60201386777619
6000 3.73053194627281
6010 3.35007208051682
6020 3.44286417349148
6030 3.30277463160622
6040 3.07393952671368
6050 2.97179762790421
6060 3.37810041338648
6070 3.90856869304467
6080 4.41804245709135
6090 4.35360533786663
6100 4.02771924990804
6110 3.43353092468242
6120 3.32582525391632
6130 2.86665882023869
6140 3.14678968330331
6150 3.06826655264912
6160 3.41263532412112
6170 3.62867298634885
6180 3.60716728675863
6190 3.47978649580353
6200 3.30089290908004
6210 2.98133221917184
6220 3.15851793262901
6230 3.40190152038547
6240 3.75193446276679
6250 3.69061009320976
6260 3.27185792941941
6270 3.1902227128588
6280 2.63977229505446
6290 2.45327805578975
6300 2.26862153290315
6310 2.41950234676263
6320 2.45397487488661
6330 2.3749544334852
6340 2.08201054264817
6350 2.05741990549342
6360 2.06936116093068
6370 2.12124788003513
6380 1.975897473291
6390 2.63757019456643
6400 2.99796076427961
6410 3.35217468579726
6420 3.51089055671893
6430 3.48690129798712
6440 3.57443129030152
6450 3.2152546926763
6460 3.25300564295285
6470 3.05281009395199
6480 2.4829294120312
6490 1.98526446901005
6500 2.27774047588784
6510 2.61008240651874
6520 3.00015745720026
6530 3.70494470759286
6540 3.96583865007098
6550 4.14187205109215
6560 3.7143330247742
6570 3.13434041666906
6580 2.6790731667404
6590 2.54981621361896
6600 2.56889006611058
6610 2.93126269798402
6620 2.87776243071894
6630 2.77249265204086
6640 2.45202496986064
6650 2.98154433193763
6660 4.10802212346299
6670 4.76617248531109
6680 4.19981268425725
6690 3.64816964777697
6700 3.16527667764435
6710 3.29024180882356
6720 3.2072559037625
6730 3.69418369971486
6740 4.52872261060873
6750 3.99734165596533
6760 3.34812213150119
6770 2.9473118623181
6780 2.83286507954113
6790 2.60724623723149
6800 2.7988343752849
6810 2.97628801833122
6820 3.80620118477141
6830 4.11686149936212
6840 3.52349699708959
6850 2.48127088701868
6860 2.62629955390896
6870 2.71168472497277
6880 3.41092319141904
6890 2.98546249616782
6900 2.79669309333703
6910 1.9869102156501
6920 2.18279701050426
6930 2.71523427957892
6940 2.78191714877355
6950 2.47743666488219
6960 1.85888852598852
6970 2.22822314338508
6980 2.11876566088383
6990 2.17095846796574
7000 2.45546266958005
7010 2.6801896549148
7020 2.18635169209181
7030 1.87776400388227
7040 2.19723601076811
7050 2.73989334836059
7060 2.90355539706637
7070 2.6591677845221
7080 2.54950879211807
7090 2.30245958179977
7100 2.18982752309434
7110 2.32200310700681
7120 2.4512368132631
7130 2.81673466087306
7140 3.05899285149856
7150 2.57214578735304
7160 2.24669898565578
7170 2.542484952626
7180 2.71586884814242
7190 2.3977867822555
7200 3.01224016130586
7210 3.45846042387142
7220 3.54269435543497
7230 3.21782630273641
7240 3.08107257459011
7250 2.95866661444544
7260 3.03687026499589
7270 3.03046615648655
7280 2.5897945369763
7290 2.26895883393562
7300 2.44399343163083
7310 2.36417742485527
7320 2.41544516549469
7330 2.09701019126581
7340 2.03124403775352
7350 2.10131045162723
7360 2.3743175780336
7370 2.72216438790144
7380 2.37866973605885
7390 2.45680918995325
7400 2.61662599056607
7410 2.24764277041107
7420 2.22213826683367
7430 2.72696413504171
7440 3.09936994766617
7450 2.81835958415892
7460 2.04973878477223
7470 1.61795555456056
7480 1.84126916352029
7490 1.96061315165907
7500 1.96802221693143
7510 2.25105520625931
7520 2.26259254601067
7530 2.26306297705153
7540 2.27951518399378
7550 2.16540820154491
7560 2.41126004990073
7570 2.33222897951049
7580 2.28032682972247
7590 2.22637943725922
7600 2.54340633893771
7610 2.83245612681706
7620 2.99794129930897
7630 2.54392492364764
7640 2.85206306233506
7650 2.67839192673618
7660 2.2153184654709
7670 1.63520503239003
7680 1.67019150576334
7690 2.18524414065451
7700 2.91821737244563
7710 3.10583527944238
7720 2.87894959651139
7730 2.56420989861616
7740 2.08212714669171
7750 2.23916898570288
7760 2.78771611209243
7770 3.11062720238121
7780 3.55133893675077
7790 3.35282653507582
7800 2.38814830284057
7810 1.84137783588013
7820 1.8852910129144
7830 2.04490287702263
7840 1.97410831824002
7850 2.24706693018839
7860 2.69836997059994
7870 3.75823181206241
7880 4.20307295528993
7890 3.95205992919884
7900 3.31751898934229
7910 3.16441256266934
7920 3.03328807090026
7930 2.8467790059583
7940 3.21588755064126
7950 3.37236316115
7960 3.45343234236074
7970 3.10362439450662
7980 3.12206894752354
7990 3.28764709773781
8000 3.72599158116001
8010 3.53659553717733
8020 3.5578895310679
8030 3.5068247934821
8040 3.16394134932158
8050 2.80217478412413
8060 2.80703216174633
8070 2.89604284174443
8080 3.23207080122006
8090 3.28305953610463
8100 3.17392076898849
8110 2.41048861901629
8120 1.9117118744951
8130 1.96974808273243
8140 1.99027376453675
8150 1.82243620597056
8160 1.64130748556189
8170 1.78462240653333
8180 1.7529086401249
8190 1.68180897682951
8200 1.79039842061814
8210 2.1727304327452
8220 2.30300560095494
8230 2.04564573215911
8240 2.51718286653205
8250 2.54844488427891
8260 2.39829851518111
8270 1.98862930392598
8280 2.13714860081147
8290 1.7521629614476
8300 1.96614792810518
8310 2.22533864289924
8320 2.40674006471129
8330 2.49591475298045
8340 2.35769749255373
8350 2.02194904424944
8360 2.04045617514558
8370 2.11122012895448
8380 1.87297778064184
8390 1.69306212165781
8400 1.39320585111685
8410 1.8499106751218
8420 2.24562406584117
8430 2.4934179306002
8440 2.13703031571541
8450 2.09269163416981
8460 2.15687943399421
8470 2.64870726361778
8480 3.03260553093409
8490 2.57346423532833
8500 2.15929280241464
8510 2.36309276930063
8520 2.24355517644223
8530 2.10628091489825
8540 2.13336484173785
8550 1.80058920434552
8560 1.26870563950909
8570 1.15473907991091
8580 1.09041454617772
8590 1.29019426635959
8600 1.65682130137242
8610 2.21599564711998
8620 1.9074002664678
8630 1.9339218648706
8640 1.77814080871842
8650 2.13780515073225
8660 1.74427052419279
8670 1.49996639590902
8680 1.35317669798544
8690 1.121323768404
8700 0.983125711640016
8710 1.79423636178589
8720 2.54579750424073
8730 2.28236602378455
8740 2.00693190207553
8750 2.91758573375327
8760 2.87200458908733
8770 2.20319897707551
8780 2.62707227907551
8790 2.9201524858012
8800 2.51926784981221
8810 2.02698469926133
8820 1.85194312955526
8830 2.2394096905883
8840 2.46206909373775
8850 2.15413765430758
8860 1.72959106053595
8870 2.54345078700688
8880 2.28562381582329
8890 2.1004069006283
8900 1.75542433382177
8910 1.5783583557569
8920 1.93073425222736
8930 1.80530524351363
8940 1.38498707636388
8950 1.69930306156754
8960 2.00177533828277
8970 2.41320667260504
8980 2.32468417021508
8990 2.54480988972356
9000 2.6988675547589
9010 2.70727513410372
9020 2.61150782240918
9030 2.45588609355176
9040 2.36403758802638
9050 2.08095802247247
9060 2.04693877109654
9070 2.17844727065234
9080 2.15903741353013
9090 2.15432671643936
9100 1.65439660519344
9110 1.35827888554383
9120 1.40164603094374
9130 1.11494646510474
9140 1.12310777356775
9150 1.17575454539192
9160 1.05280558949696
9170 1.38687707705737
9180 1.32378884301114
9190 1.53657189412207
9200 1.69722208471656
9210 1.92560310094929
9220 1.75448609165567
9230 1.45104477267213
9240 1.81709520299285
9250 1.98533538071925
9260 2.28670704874542
9270 2.33711396233487
9280 2.71270460401954
9290 2.03498681149317
9300 1.6221956416004
9310 1.88412385155433
9320 2.56575476773395
9330 2.62214118629463
9340 2.57189722213407
9350 2.39874082457189
9360 2.34307695083888
};
\addplot [thick, color2]
table {%
0 2.7216459274292
10 2.62137110710144
20 2.68316403388977
30 2.73369114875793
40 2.52268805980682
50 2.54472732067108
60 2.468560795784
70 2.57468836784363
80 2.60896558761597
90 2.5917124080658
100 2.51193053245544
110 2.60013198852539
120 2.68186159133911
130 2.56670954704285
140 2.67239168167114
150 2.47908414363861
160 2.48611470222473
170 2.45021843910217
180 2.37107973098755
190 2.5576803445816
200 2.52435381889343
210 2.66636620521545
220 2.66748323440552
230 2.63004772186279
240 2.66243412017822
250 2.52991473197937
260 2.59955851554871
270 2.56302031517029
280 2.58589135169983
290 2.57068232536316
300 2.57225913047791
310 2.416476354599
320 2.42352715492249
330 2.42068402767181
340 2.4246927022934
350 2.4414111328125
360 2.4783978509903
370 2.50454556941986
380 2.5524445438385
390 2.57271346092224
400 2.60726386070251
410 2.59943793296814
420 2.51457773685455
430 2.48524672031403
440 2.59285306930542
450 2.59092802047729
460 2.6634702205658
470 2.67288360595703
480 2.70770951271057
490 2.54439159393311
500 2.45976516723633
510 2.46052772045135
520 2.49696427345276
530 2.47041233062744
540 2.5017702627182
550 2.58352398872375
560 2.5943381690979
570 2.58045262336731
580 2.54844462394714
590 2.63769995689392
600 2.60915307044983
610 2.59512292861938
620 2.40866292953491
630 2.42740053653717
640 2.57548366069794
650 2.65171127319336
660 2.59028030395508
670 2.52278376579285
680 2.60877181053162
690 2.57846645355225
700 2.52910939216614
710 2.56646485328674
720 2.58671961784363
730 2.5600539970398
740 2.53921178817749
750 2.59156044960022
760 2.64632665634155
770 2.61775283813477
780 2.63371213912964
790 2.5157023525238
800 2.49257063865662
810 2.47652306079865
820 2.56057238101959
830 2.58238830089569
840 2.6606459236145
850 2.6280682849884
860 2.56875932693481
870 2.51021109580994
880 2.53594467163086
890 2.54875518798828
900 2.54256435394287
910 2.5109988117218
920 2.50292113304138
930 2.50691420555115
940 2.48480530261993
950 2.47716527462006
960 2.55549127578735
970 2.54961956977844
980 2.55005827903748
990 2.50740218162537
1000 2.62010452270508
1010 2.61773072242737
1020 2.71498905181885
1030 2.68960655212402
1040 2.58716979980469
1050 2.50848525047302
1060 2.61860901832581
1070 2.57027367591858
1080 2.49356786727905
1090 2.61214107513428
1100 2.61957060813904
1110 2.62544821739197
1120 2.64274415969849
1130 2.69275233268738
1140 2.64967479705811
1150 2.61780552864075
1160 2.60407002449036
1170 2.6625660610199
1180 2.8001313495636
1190 2.80527426719666
1200 2.70178733825684
1210 2.59934982299805
1220 2.5691370010376
1230 2.60298995018005
1240 2.626691198349
1250 2.52151339530945
1260 2.49796821594238
1270 2.51775606155396
1280 2.60336223602295
1290 2.60187376976013
1300 2.54456262588501
1310 2.70163139343262
1320 2.74417711257935
1330 2.75316917419434
1340 2.67875235557556
1350 2.69418047904968
1360 2.67317765235901
1370 2.69797776222229
1380 2.66717629432678
1390 2.5843444108963
1400 2.54465663433075
1410 2.70830325126648
1420 2.58722713470459
1430 2.54207710266113
1440 2.63682328224182
1450 2.69209929466248
1460 2.57486651420593
1470 2.57635155677795
1480 2.6637607383728
1490 2.68032939910889
1500 2.62557613372803
1510 2.71344818115234
1520 2.70117586135864
1530 2.71339360237122
1540 2.5858974981308
1550 2.60175328731537
1560 2.63271481990814
1570 2.7009739112854
1580 2.7167809009552
1590 2.6728755569458
1600 2.56509165763855
1610 2.58786072731018
1620 2.65700026512146
1630 2.65239373207092
1640 2.61789491653442
1650 2.63282073974609
1660 2.74857632637024
1670 2.7663684463501
1680 2.80915741920471
1690 2.84939443588257
1700 2.73217134475708
1710 2.83177974700928
1720 2.72408567428589
1730 2.67826945304871
1740 2.69352633476257
1750 2.72981996536255
1760 2.67031512260437
1770 2.67759665489197
1780 2.66263049125671
1790 2.68840725898743
1800 2.83968708992004
1810 2.80874740600586
1820 2.71485559940338
1830 2.60149166584015
1840 2.76937007904053
1850 2.58534900665283
1860 2.57376208305359
1870 2.68479821205139
1880 2.81000762939453
1890 2.79883172035217
1900 2.67219258308411
1910 2.6088621711731
1920 2.58848931312561
1930 2.62794762611389
1940 2.75151202201843
1950 2.7713466835022
1960 2.73418476104736
1970 2.7026197719574
1980 2.76325514793396
1990 2.80393423080444
2000 2.83033065795898
2010 2.79400633811951
2020 2.92559938430786
2030 2.87999487876892
2040 2.83463673591614
2050 2.71972756385803
2060 2.72873346805572
2070 2.7528421831131
2080 2.60927809238434
2090 2.64815929412842
2100 2.69173156738281
2110 2.85210753440857
2120 2.7664808177948
2130 2.65829985618591
2140 2.61132503509521
2150 2.63970947265625
2160 2.59985402107239
2170 2.56858510017395
2180 2.73373058319092
2190 2.92767749786377
2200 2.97776268005371
2210 2.74921269416809
2220 2.72990132331848
2230 2.732361369133
2240 2.85807190418243
2250 2.88103062152863
2260 2.92798000335693
2270 2.79906498908997
2280 2.74307391643524
2290 2.79363214969635
2300 2.8678507566452
2310 2.92790017127991
2320 2.79507898330688
2330 2.85577461242676
2340 2.84612830162048
2350 3.08347020149231
2360 2.90118608474731
2370 2.71502635002136
2380 2.70994332313538
2390 2.72364223957062
2400 2.80797752857208
2410 2.71594421863556
2420 2.90989546775818
2430 2.99084975242615
2440 2.96961713790894
2450 2.73528038978577
2460 2.69965239524841
2470 2.77656646728516
2480 2.8004680109024
2490 2.75606440067291
2500 2.68596846103668
2510 2.70512804985046
2520 2.73329186439514
2530 2.81765300750732
2540 2.83909936904907
2550 2.93369378089905
2560 2.94524284362793
2570 2.82814022064209
2580 2.93798808097839
2590 2.69231402397156
2600 2.63958952903748
2610 2.72999827861786
2620 2.66863921165466
2630 2.71945510864258
2640 2.88915712356567
2650 3.03962464332581
2660 2.98327712059021
2670 2.84490172386169
2680 2.63859234809875
2690 2.70009294509888
2700 2.69559400558472
2710 2.86471561431885
2720 2.81347793579102
2730 2.78715179443359
2740 2.89503479957581
2750 2.91877516746521
2760 2.68140258789062
2770 2.73287992477417
2780 2.72399441719055
2790 2.72929110527039
2800 2.83851131439209
2810 2.8702875995636
2820 2.82694969177246
2830 2.76326267242432
2840 2.86319685935974
2850 2.96376314163208
2860 2.93527599334717
2870 2.71426097869873
2880 2.61800282478333
2890 2.6776730966568
2900 2.57787594795227
2910 2.56281825065613
2920 2.68004127025604
2930 2.76475296974182
2940 2.64697347640991
2950 2.76659523010254
2960 2.70110898971558
2970 2.74683693885803
2980 2.77815941810608
2990 2.87594672203064
3000 2.69124293327332
3010 2.5779799747467
3020 2.64795309066772
3030 2.86116463661194
3040 2.93830793380737
3050 2.77760113239288
3060 2.69722407817841
3070 2.75136586666107
3080 2.91051343917847
3090 2.93343868255615
3100 2.73895596504211
3110 2.74457094192505
3120 2.7235448551178
3130 2.64248782157898
3140 2.75673066139221
3150 2.72203743934631
3160 2.64801188468933
3170 2.66872455120087
3180 2.54871578216553
3190 2.44771457672119
3200 2.64066679477692
3210 2.72730288982391
3220 2.69279840946198
3230 2.86121912002563
3240 2.90796404838562
3250 2.97743606567383
3260 2.85252776145935
3270 2.76029925346374
3280 2.71836969852448
3290 2.6588892698288
3300 2.53242691040039
3310 2.48433222770691
3320 2.60305771350861
3330 2.66105583190918
3340 2.56604506015778
3350 2.59932559490204
3360 2.49233329772949
3370 2.48989809989929
3380 2.59183776855469
3390 2.75884084701538
3400 2.81192063331604
3410 2.92008427619934
3420 3.02363404273987
3430 2.97936018943787
3440 2.75909454345703
3450 2.60007165431976
3460 2.56952854633331
3470 2.56452199459076
3480 2.50193203926086
3490 2.43523969173431
3500 2.45537751197815
3510 2.7728768491745
3520 2.80778344154358
3530 2.76461140632629
3540 2.71268812656403
3550 2.5419633769989
3560 2.44434820175171
3570 2.43397315502167
3580 2.42403683662415
3590 2.30033299922943
3600 2.39805392742157
3610 2.70876965522766
3620 2.61136346817017
3630 2.68472298145294
3640 3.02412501811981
3650 2.95385377883911
3660 2.75484348297119
3670 2.57349752902985
3680 2.52057120323181
3690 2.42055155277252
3700 2.46401353359222
3710 2.51141667366028
3720 2.51850562572479
3730 2.67423222541809
3740 2.5411997795105
3750 2.44715875148773
3760 2.58703672409058
3770 2.46341972827911
3780 2.37875775814056
3790 2.55093749523163
3800 2.53484998703003
3810 2.48675007820129
3820 2.50272362709045
3830 2.43539275169373
3840 2.28586287975311
3850 2.16037755012512
3860 2.27298433303833
3870 2.37344452381134
3880 2.56831361293793
3890 2.43875426292419
3900 2.358904337883
3910 2.52449993133545
3920 2.58959366321564
3930 2.52853049755096
3940 2.5534600687027
3950 2.68310796260834
3960 2.41623034954071
3970 2.22072798728943
3980 2.23513776779175
3990 2.24301578521729
4000 2.33695069789886
4010 2.3664506149292
4020 2.37075929164886
4030 2.25490746021271
4040 2.39323209285736
4050 2.69714573383331
4060 2.69060302734375
4070 2.68589993000031
4080 2.48292666435242
4090 2.32788561820984
4100 2.29099737167358
4110 2.09745720863342
4120 2.03826409816742
4130 2.05250801086426
4140 2.22048185825348
4150 2.20637026309967
4160 2.31800393104553
4170 2.55941098213196
4180 2.30391975879669
4190 2.0686655330658
4200 2.27715490818024
4210 2.40525532245636
4220 2.27694752693176
4230 2.3349942111969
4240 2.36519732952118
4250 2.25476505756378
4260 2.12154807090759
4270 2.13802668094635
4280 2.08483057022095
4290 2.06803771018982
4300 2.04105893611908
4310 2.19615184783936
4320 2.26280554294586
4330 2.45682821750641
4340 2.46567624092102
4350 2.66849044799805
4360 2.41028553009033
4370 2.35398467063904
4380 2.33229342460632
4390 2.43655892848968
4400 2.38426597118378
4410 2.60489509105682
4420 2.61495512008667
4430 2.51097016334534
4440 2.34691812992096
4450 2.42495721817017
4460 2.56804959774017
4470 2.51158648967743
4480 2.23967326164246
4490 2.13338991165161
4500 2.18710765838623
4510 2.26402135848999
4520 2.18991593360901
4530 2.04775037288666
4540 2.17022873401642
4550 2.29965752124786
4560 2.26771967887878
4570 2.21384206771851
4580 2.24772511005402
4590 2.31137811183929
4600 2.06057451248169
4610 1.96773552894592
4620 2.1272872877121
4630 2.06923895597458
4640 1.85455827951431
4650 1.70994318246841
4660 2.09386526107788
4670 2.20737547397614
4680 2.23889753341675
4690 2.14899953365326
4700 1.92638753414154
4710 1.8367854309082
4720 2.14019049167633
4730 2.24902561664581
4740 2.08907569646835
4750 1.89920346021652
4760 2.0299663734436
4770 1.90664976119995
4780 1.75884808063507
4790 1.90961235046387
4800 2.25331185817718
4810 2.28498780250549
4820 2.08473277568817
4830 1.8863338971138
4840 1.87619194746017
4850 2.03650321006775
4860 2.06946298122406
4870 2.04047100782394
4880 2.23783115148544
4890 2.23974816799164
4900 2.09881186485291
4910 1.94616124629974
4920 1.94349784374237
4930 1.90228674411774
4940 1.83513102054596
4950 1.78737316608429
4960 1.72816892623901
4970 1.65255697488785
4980 1.52527189970016
4990 1.66021641016006
5000 1.99825607299805
5010 2.16072747707367
5020 2.09003569364548
5030 2.13319880247116
5040 2.08718308210373
5050 2.07060373306274
5060 1.81027173995972
5070 1.73745444774628
5080 1.78260833740234
5090 1.96424859046936
5100 1.85728261232376
5110 1.65605314016342
5120 1.59280965328217
5130 1.67012959957123
5140 1.56789969205856
5150 1.66066750049591
5160 1.89259437561035
5170 1.95362278938293
5180 1.9015349149704
5190 2.30052502632141
5200 2.62399857521057
5210 2.52211513519287
5220 2.89887807369232
5230 2.73793247699738
5240 2.41700817584991
5250 2.21323544979095
5260 2.18210330486298
5270 2.04674173355103
5280 1.82159390687943
5290 1.84661893129349
5300 1.81835424661636
5310 1.63324030637741
5320 1.59067893981934
5330 1.75415788650513
5340 1.90845579147339
5350 1.92283084392548
5360 1.8858732509613
5370 1.88453019618988
5380 2.23869896888733
5390 2.49543396472931
5400 2.44850493907928
5410 1.98337206363678
5420 2.09021479129791
5430 2.13076358318329
5440 2.11169768810272
5450 2.23218249320984
5460 2.21544555187225
5470 1.99166895389557
5480 1.68977963328362
5490 1.47145260214806
5500 1.53568542003632
5510 1.54612957954407
5520 1.80631707906723
5530 1.82201552391052
5540 1.75284640312195
5550 1.63486216545105
5560 1.78129178285599
5570 2.02714505672455
5580 1.95584849834442
5590 1.87936523914337
5600 1.87995749950409
5610 1.72689936876297
5620 1.49187304973602
5630 1.60087652444839
5640 1.76361511230469
5650 1.91033833503723
5660 1.8116854262352
5670 1.90244244337082
5680 2.01341609954834
5690 1.88639551401138
5700 1.9306096124649
5710 1.77565122842789
5720 1.62901879549026
5730 1.63129637479782
5740 1.89162792921066
5750 1.96731191635132
5760 2.11550738334656
5770 1.84969391584396
5780 1.88596296072006
5790 1.91204995155334
5800 1.71749768733978
5810 1.43271733522415
5820 1.37075076818466
5830 1.19711989402771
5840 1.29289412021637
5850 1.40325184822083
5860 1.46435829162598
5870 1.60782020568848
5880 1.79463971138
5890 1.84081052541733
5900 1.88500282049179
5910 2.00401752948761
5920 1.89221346855164
5930 1.78333511829376
5940 1.71674909591675
5950 1.80937431335449
5960 1.85375801086426
5970 1.94376914024353
5980 1.87338324546814
5990 1.80156006336212
6000 1.86618718624115
6010 1.67609222412109
6020 1.72239551782608
6030 1.65209255456924
6040 1.53681462049484
6050 1.48419938802719
6060 1.6884387254715
6070 1.95401033401489
6080 2.21059525251389
6090 2.17822885036469
6100 2.01437431812286
6110 1.71798286437988
6120 1.66294345855713
6130 1.43195275187492
6140 1.5723999941349
6150 1.53385868668556
6160 1.70705410242081
6170 1.81389578342438
6180 1.80261149406433
6190 1.739263920784
6200 1.6499046254158
6210 1.48954222679138
6220 1.57919016838074
6230 1.70120792150497
6240 1.87758091449738
6250 1.84656371355057
6260 1.63675471663475
6270 1.59546385645866
6280 1.31838589310646
6290 1.2257892537117
6300 1.13405888795853
6310 1.21013745903969
6320 1.22640377283096
6330 1.18704855680466
6340 1.03835478067398
6350 1.02729015946388
6360 1.03390406250954
6370 1.05985639691353
6380 0.985997239351273
6390 1.31875009894371
6400 1.4989766907692
6410 1.67551385641098
6420 1.75499621152878
6430 1.74314789295197
6440 1.79148097038269
6450 1.6116711306572
6460 1.63141528844833
6470 1.52634478330612
6480 1.23932468533516
6490 0.990463962554932
6500 1.13883312225342
6510 1.30598447442055
6520 1.50114923477173
6530 1.85420603513718
6540 1.98320790529251
6550 2.07090567588806
6560 1.85768544435501
6570 1.56680286407471
6580 1.34001309633255
6590 1.27586201667786
6600 1.28505831241608
6610 1.46589595794678
6620 1.4390779876709
6630 1.38551565229893
6640 1.22667581856251
6650 1.49245481729507
6660 2.0576308965683
6670 2.38478095054626
6680 2.1004115152359
6690 1.82429245233536
6700 1.58256645202637
6710 1.64532135725021
6720 1.60380002260208
6730 1.84739003658295
6740 2.26496997594833
6750 1.99972543001175
6760 1.67497524023056
6770 1.4728234744072
6780 1.41469707250595
6790 1.30311305046082
6800 1.40027104854584
6810 1.48955495834351
6820 1.90510744571686
6830 2.06025497913361
6840 1.76350306272507
6850 1.24012732982635
6860 1.31145300149918
6870 1.35490566253662
6880 1.70690268278122
6890 1.4932586145401
6900 1.39847233891487
6910 0.991253364682198
6920 1.08797972857952
6930 1.35594932377338
6940 1.39025907039642
6950 1.23679569125175
6960 0.926340098381042
6970 1.11400554895401
6980 1.05948125243187
6990 1.08493059277534
7000 1.22863200545311
7010 1.34101065158844
7020 1.09198938131332
7030 0.936676577925682
7040 1.0982628005743
7050 1.37048731565475
7060 1.45299071550369
7070 1.32846752762794
7080 1.27324267745018
7090 1.15093940019608
7100 1.0942578792572
7110 1.16064332842827
7120 1.22416188597679
7130 1.40751777887344
7140 1.52908912599087
7150 1.2845587092638
7160 1.1223697322607
7170 1.27266654372215
7180 1.36149803161621
7190 1.20051086783409
7200 1.50834800601006
7210 1.7319463789463
7220 1.77269108057022
7230 1.60892272233963
7240 1.54048383355141
7250 1.48055209040642
7260 1.52037429213524
7270 1.51752226352692
7280 1.29675015926361
7290 1.13388518571854
7300 1.22127333760262
7310 1.18018084645271
7320 1.20645093202591
7330 1.04593767166138
7340 1.01353475093842
7350 1.04910054922104
7360 1.18696862459183
7370 1.36103502750397
7380 1.18775517582893
7390 1.22876893997192
7400 1.30858261942863
7410 1.12428520321846
7420 1.11010344743729
7430 1.36333928585052
7440 1.55183026194572
7450 1.40942845225334
7460 1.02410573542118
7470 0.80627091050148
7480 0.916872020363808
7490 0.979149186015129
7500 0.983310971260071
7510 1.12526065945625
7520 1.13049070358276
7530 1.13088822126389
7540 1.13809809565544
7550 1.08143905758858
7560 1.20556389927864
7570 1.16676713824272
7580 1.14160065889359
7590 1.11500275850296
7600 1.27179683029652
7610 1.41704342782497
7620 1.49988214731216
7630 1.27302018761635
7640 1.42789023995399
7650 1.33982029914856
7660 1.10684166431427
7670 0.815097707509995
7680 0.831754367947578
7690 1.09236065804958
7700 1.4599568015337
7710 1.55663325965405
7720 1.44179545819759
7730 1.28306070864201
7740 1.03892512559891
7750 1.11902244210243
7760 1.39417317152023
7770 1.55423083424568
7780 1.77687141180038
7790 1.67786290109158
7800 1.19327653944492
7810 0.91762645483017
7820 0.940031523704529
7830 1.02013464808464
7840 0.98438448369503
7850 1.12180272638798
7860 1.34952870249748
7870 1.88066915035248
7880 2.10411468744278
7890 1.97672693252563
7900 1.65837732076645
7910 1.58151968955994
7920 1.51602850675583
7930 1.42264325141907
7940 1.60839256763458
7950 1.68696344852448
7960 1.72676059007645
7970 1.55335591077805
7980 1.56219084739685
7990 1.6457937836647
8000 1.8654775094986
8010 1.76874289989471
8020 1.77915183067322
8030 1.75483507633209
8040 1.58374106168747
8050 1.40113670706749
8060 1.40404592871666
8070 1.44787976145744
8080 1.61594053268433
8090 1.64075667858124
8100 1.58599199533463
8110 1.20421337127686
8120 0.95392491877079
8130 0.983037047982216
8140 0.993599656224251
8150 0.909112743735313
8160 0.817612142562866
8170 0.888167540431023
8180 0.873090606927872
8190 0.836954575777054
8200 0.892143338918686
8210 1.08541996121407
8220 1.15058452129364
8230 1.01963657855988
8240 1.25723054409027
8250 1.27377177715302
8260 1.19895128965378
8270 0.993238974809647
8280 1.06726139187813
8290 0.874888725280762
8300 0.981012419462204
8310 1.11188234567642
8320 1.2030074429512
8330 1.24794636964798
8340 1.17891876041889
8350 1.00950774431229
8360 1.01932213485241
8370 1.05458093643188
8380 0.934580485224724
8390 0.84368080675602
8400 0.691514981985092
8410 0.923133684396744
8420 1.12201521098614
8430 1.24665794014931
8440 1.06788364768028
8450 1.04696468234062
8460 1.07933026909828
8470 1.3267949962616
8480 1.52006082177162
8490 1.28793276667595
8500 1.08063215374947
8510 1.18250952601433
8520 1.12239035189152
8530 1.05210322678089
8540 1.0664163595438
8550 0.898708437681198
8560 0.631563708782196
8570 0.572650445103645
8580 0.540747022628784
8590 0.641409193277359
8600 0.825815827250481
8610 1.10680879354477
8620 0.951860392093658
8630 0.965086347460747
8640 0.886801353096962
8650 1.06898413300514
8660 0.871509835124016
8670 0.747871869206429
8680 0.672591154575348
8690 0.556653135716915
8700 0.487782142460346
8710 0.894802143573761
8720 1.27158851861954
8730 1.13846335172653
8740 1.00167888641357
8750 1.45997186303139
8760 1.43693656921387
8770 1.10070540904999
8780 1.31209152579308
8790 1.46234921693802
8800 1.26074876785278
8810 1.01309935927391
8820 0.924068588018417
8830 1.11976518452168
8840 1.2308086258173
8850 1.07421452581882
8860 0.862376578450203
8870 1.27333095610142
8880 1.14448650449514
8890 1.05108040124178
8900 0.877465445995331
8910 0.787118925452232
8920 0.965494967103004
8930 0.902064006924629
8940 0.689314077496529
8950 0.845564858317375
8960 0.998083720207214
8970 1.20538803577423
8980 1.16113321185112
8990 1.27116550445557
9000 1.34863143205643
9010 1.35546458482742
9020 1.30599751353264
9030 1.22662898302078
9040 1.18052686005831
9050 1.04078452378511
9060 1.0237202423811
9070 1.08815146684647
9080 1.07837718188763
9090 1.07534105718136
9100 0.825005412995815
9110 0.67520851701498
9120 0.695615819990635
9130 0.55231955319643
9140 0.557744305431843
9150 0.584381231963634
9160 0.522490869909525
9170 0.69007169470191
9180 0.65873510658741
9190 0.766085508465767
9200 0.847310554385185
9210 0.96168696641922
9220 0.874544286131859
9230 0.721035778522491
9240 0.907048238515854
9250 0.993311921358109
9260 1.14483611345291
9270 1.16852360844612
9280 1.35747571706772
9290 1.01698594748974
9300 0.809743759036064
9310 0.941178558468819
9320 1.28416374862194
9330 1.3119447606802
9340 1.28828752636909
9350 1.20059261918068
9360 1.17168788075447
};
\addplot [thick, color3]
table {%
0 1.94704136962797
10 1.80993357815186
20 1.90682592829661
30 2.00507254359178
40 1.82489192930632
50 1.84398053577165
60 1.77691867659349
70 1.8339949497994
80 1.83469791921521
90 1.81133690030058
100 1.75146634563154
110 1.90395403273237
120 1.98990941056788
130 1.84621985969617
140 1.88216168897899
150 1.70757527289746
160 1.7325222967158
170 1.7148435643687
180 1.62696486281693
190 1.77602663611066
200 1.74480733019305
210 1.90431396987098
220 1.86162660064708
230 1.81962401060011
240 1.86309307208853
250 1.75576128035216
260 1.84090465159542
270 1.76330387252035
280 1.75120248934056
290 1.72254579874657
300 1.69928269200303
310 1.54631623673289
320 1.59678920477592
330 1.61372637737353
340 1.5852635913084
350 1.59454971649533
360 1.59947940305016
370 1.61379173674371
380 1.64083952911919
390 1.69725234604302
400 1.73889177562635
410 1.75444770209369
420 1.65749836187673
430 1.60130803742106
440 1.74657442386833
450 1.73153210465891
460 1.76997577808372
470 1.7702690809004
480 1.78849015694845
490 1.64173044854143
500 1.58554405238741
510 1.56104293717362
520 1.59508643068838
530 1.5769457173343
540 1.62197750696332
550 1.66399959081353
560 1.66275669970277
570 1.63800861684252
580 1.6333150119524
590 1.70154215105655
600 1.66337144433465
610 1.65319535807598
620 1.51059294452787
630 1.52847321450919
640 1.63713260759845
650 1.74183564341934
660 1.68532193907626
670 1.59011416194702
680 1.64227399170811
690 1.63499274006832
700 1.6008941143552
710 1.62082290318238
720 1.61377597696438
730 1.57924210311263
740 1.58185019600748
750 1.62338951557179
760 1.67082815421874
770 1.63342429174989
780 1.62942310055437
790 1.53013794824136
800 1.50530018738828
810 1.51065255436611
820 1.60180941046978
830 1.63462050654835
840 1.68358883556195
850 1.65648185139704
860 1.60748008978082
870 1.579351201521
880 1.58040066685116
890 1.58300957889756
900 1.5553690168522
910 1.52619244459641
920 1.5564793610409
930 1.56041920842916
940 1.51019340240867
950 1.5053984255158
960 1.56129120073462
970 1.55568534778833
980 1.53739860211118
990 1.51870332347129
1000 1.60991056512227
1010 1.63919227343682
1020 1.69902156236905
1030 1.70525163945528
1040 1.60211659412586
1050 1.52606665813725
1060 1.5950498372917
1070 1.55425198173202
1080 1.48860648619525
1090 1.57526825002035
1100 1.58577733842617
1110 1.59783073156717
1120 1.62970995348626
1130 1.6502694702961
1140 1.62160047497887
1150 1.58620192288741
1160 1.58353293781546
1170 1.61448402376809
1180 1.72597402339383
1190 1.68698459622638
1200 1.60296391768069
1210 1.53409951632696
1220 1.51711236137473
1230 1.5551944618727
1240 1.55537938399809
1250 1.4647790027367
1260 1.47891092051626
1270 1.51054767569553
1280 1.58385328907898
1290 1.60028271529034
1300 1.55278723557843
1310 1.6199689633947
1320 1.63342535826549
1330 1.66076522944338
1340 1.5895266599659
1350 1.61735009320164
1360 1.6217846711186
1370 1.62670989540609
1380 1.61024705660328
1390 1.55618222023575
1400 1.53320349033361
1410 1.65490113330092
1420 1.53905648267878
1430 1.50438391583543
1440 1.58020917823288
1450 1.63461369657409
1460 1.55848254895049
1470 1.55064077036236
1480 1.60383357447886
1490 1.63062423182782
1500 1.6018180706489
1510 1.61971554543659
1520 1.58635223907168
1530 1.57805730589341
1540 1.53151928282541
1550 1.5493828986022
1560 1.58654608264355
1570 1.62489123745008
1580 1.62226594011646
1590 1.58689062545681
1600 1.51742900489823
1610 1.54191290972636
1620 1.57121997287123
1630 1.57842749853572
1640 1.55813684705717
1650 1.57004182231626
1660 1.64349843866571
1670 1.66441401980145
1680 1.69442740636039
1690 1.72840066458508
1700 1.65342995857051
1710 1.67833425322954
1720 1.59624941962471
1730 1.56567999846709
1740 1.58315093323409
1750 1.62664144897722
1760 1.58710804554468
1770 1.58534061703134
1780 1.57521071148825
1790 1.59715355884423
1800 1.67586312447056
1810 1.65783077644309
1820 1.60227738196984
1830 1.54038759292819
1840 1.65209080047562
1850 1.53355562145564
1860 1.50071508188151
1870 1.57250985495638
1880 1.67117997112964
1890 1.65732377251548
1900 1.5959509213146
1910 1.55581264306969
1920 1.56546750234611
1930 1.58719361947869
1940 1.64891735953645
1950 1.6629871848473
1960 1.62816752700873
1970 1.592956440842
1980 1.67127367930786
1990 1.66871522091929
2000 1.70225783778894
2010 1.63775607390742
2020 1.7286987548379
2030 1.68946514197803
2040 1.67158495240004
2050 1.57543722680732
2060 1.58869099099758
2070 1.60603051250209
2080 1.52742577841802
2090 1.56046965026146
2100 1.57935452941041
2110 1.66576905446322
2120 1.62882778616396
2130 1.57171253227487
2140 1.54558104117755
2150 1.53968967066439
2160 1.5273073029039
2170 1.47713680053509
2180 1.57346595562006
2190 1.69503307477011
2200 1.73799440098671
2210 1.60429120801061
2220 1.6019995057671
2230 1.6133403384319
2240 1.66899810426244
2250 1.69203535696443
2260 1.72383839713574
2270 1.65346952306548
2280 1.59551776469746
2290 1.64487355328347
2300 1.69037170000174
2310 1.74519828482697
2320 1.64448208905757
2330 1.68445458798692
2340 1.67330114767974
2350 1.82880174386184
2360 1.72149214981388
2370 1.58909675480541
2380 1.57862446200332
2390 1.59131395040934
2400 1.64318899089098
2410 1.6081988605697
2420 1.71603997977344
2430 1.78295344228041
2440 1.74797849951148
2450 1.60468494695334
2460 1.56897548757582
2470 1.62057454793267
2480 1.62662014092302
2490 1.61277493280943
2500 1.54731333708148
2510 1.55882299520349
2520 1.59437956829675
2530 1.62909693443022
2540 1.64916506051828
2550 1.70112917961391
2560 1.74546122068298
2570 1.65331264702688
2580 1.72599109930508
2590 1.5563122265712
2600 1.53162718845696
2610 1.5919751267472
2620 1.53528560469155
2630 1.58031474089513
2640 1.65868031089286
2650 1.75223975276926
2660 1.71035529184739
2670 1.63669175603999
2680 1.51770373657345
2690 1.5319528873244
2700 1.55307796929226
2710 1.64638513821838
2720 1.61161810612251
2730 1.59464965322312
2740 1.69184197532783
2750 1.70401763841423
2760 1.52912386559902
2770 1.56551402771379
2780 1.57646536292043
2790 1.54514771352693
2800 1.63948554775917
2810 1.65903364989983
2820 1.6359408524469
2830 1.57422703561579
2840 1.63621460570697
2850 1.71823000896716
2860 1.69670123174973
2870 1.55148230770306
2880 1.46828290804821
2890 1.51702965764106
2900 1.45545166163476
2910 1.43617045989808
2920 1.50825528873296
2930 1.55361742867156
2940 1.49554460924448
2950 1.58081479502959
2960 1.52757117907631
2970 1.55698047139672
2980 1.54434101845679
2990 1.65383071233728
3000 1.58484744858784
3010 1.48486260571132
3020 1.50287390748411
3030 1.62822357242736
3040 1.67053438475424
3050 1.57425112939698
3060 1.53591083722389
3070 1.58801514783629
3080 1.68451640021869
3090 1.64679022071916
3100 1.51664944584656
3110 1.5310498317743
3120 1.51574530713647
3130 1.47168017613051
3140 1.55848646090349
3150 1.54892438420585
3160 1.4961198671535
3170 1.5184570657267
3180 1.44987787370605
3190 1.39155827100792
3200 1.4922502755968
3210 1.55474857347041
3220 1.50643988705298
3230 1.61574839690633
3240 1.65741470290611
3250 1.70622018819776
3260 1.63077189152751
3270 1.57446184824622
3280 1.57428166284516
3290 1.52984711079566
3300 1.43727600042633
3310 1.41282746761946
3320 1.45323116216085
3330 1.4903716693524
3340 1.45145056137472
3350 1.48071815152925
3360 1.40515306940789
3370 1.4118920540445
3380 1.48000989810431
3390 1.56139873342197
3400 1.58030630516274
3410 1.64950736925508
3420 1.72319628548604
3430 1.69918174934971
3440 1.55531991698554
3450 1.44657692244452
3460 1.44194877223858
3470 1.4426511638153
3480 1.42958187125126
3490 1.37470259579127
3500 1.37402571753321
3510 1.57102917756458
3520 1.59464324890218
3530 1.53780121661232
3540 1.50382706155936
3550 1.41220410263154
3560 1.37348887627505
3570 1.35799727744104
3580 1.34759922950857
3590 1.27560066672744
3600 1.32692707618456
3610 1.51847294535375
3620 1.48411049336578
3630 1.53308954835693
3640 1.70697900501773
3650 1.65381784692545
3660 1.53730764804015
3670 1.41723024088254
3680 1.40353327841165
3690 1.33708098612331
3700 1.35292074298914
3710 1.38829667252317
3720 1.39157095457802
3730 1.48663952095897
3740 1.41737309920776
3750 1.36474836940736
3760 1.44224007918761
3770 1.37340218633451
3780 1.31812491539905
3790 1.40317792479536
3800 1.4039768949085
3810 1.38010333832447
3820 1.37694099275584
3830 1.33452969223752
3840 1.25305950222407
3850 1.18968553692301
3860 1.25856633958965
3870 1.35046762729158
3880 1.45768616178686
3890 1.36047655697939
3900 1.30846283009227
3910 1.3935450037452
3920 1.44459541701901
3930 1.42010053470422
3940 1.41650316766189
3950 1.49929471133715
3960 1.33088831481386
3970 1.22062159817898
3980 1.23431522867648
3990 1.24191478608262
4000 1.2896956441483
4010 1.30446887351495
4020 1.3030571717735
4030 1.21499314783821
4040 1.30986947310939
4050 1.49289161730293
4060 1.49703005305538
4070 1.50307704118525
4080 1.37145181618887
4090 1.28441286932333
4100 1.26379790654366
4110 1.15303157291606
4120 1.10256299707342
4130 1.10949135129758
4140 1.20355517505663
4150 1.20124630801933
4160 1.2775138203072
4170 1.40223636638839
4180 1.25713013675209
4190 1.11240028147361
4200 1.25071273635174
4210 1.33721820548132
4220 1.26041067745473
4230 1.27288805426464
4240 1.30270700815872
4250 1.22721284294327
4260 1.15743857462706
4270 1.1744063954057
4280 1.14131405720797
4290 1.12869220300778
4300 1.10775580773921
4310 1.22410201828523
4320 1.27222060141411
4330 1.35602476192716
4340 1.36403191259478
4350 1.47981382382348
4360 1.33624371307976
4370 1.28241844862296
4380 1.30239141996355
4390 1.36364093677117
4400 1.33066318607715
4410 1.44619566471133
4420 1.46294392304794
4430 1.38339116016731
4440 1.28140496747068
4450 1.33785544821957
4460 1.43936581800859
4470 1.39670850360697
4480 1.2270263858921
4490 1.15617382195216
4500 1.18198812130576
4510 1.22868223601251
4520 1.18582480551313
4530 1.11860085448735
4540 1.18518113459667
4550 1.24084436690748
4560 1.2173989978875
4570 1.16782238348787
4580 1.20203896380755
4590 1.25839642834589
4600 1.12161600038841
4610 1.05790303651267
4620 1.15202073805497
4630 1.13328008205893
4640 0.99698156155594
4650 0.91849452319952
4660 1.12810266103599
4670 1.21504410634449
4680 1.23482540318093
4690 1.17429524414649
4700 1.05849352249345
4710 1.00156549477225
4720 1.15952596163495
4730 1.20848491383489
4740 1.11907691279923
4750 1.00743344236476
4760 1.08741458238841
4770 1.01544555125031
4780 0.941363301226004
4790 1.02323350401374
4800 1.19616306101991
4810 1.21791901738869
4820 1.11900861166319
4830 1.00700176822959
4840 1.00590596372483
4850 1.09068527387898
4860 1.1102739327293
4870 1.14468022480217
4880 1.26708041369886
4890 1.25539921389071
4900 1.15982232256422
4910 1.05908721535864
4920 1.04544123533035
4930 1.01025369281997
4940 0.973412430911408
4950 0.932831627927729
4960 0.898049509605664
4970 0.866488563859335
4980 0.814720524519022
4990 0.887070794076885
5000 1.08237521387934
5010 1.1822986091869
5020 1.13357321933119
5030 1.15276730819843
5040 1.13399733181275
5050 1.12422293156332
5060 0.947895755225889
5070 0.915633690459105
5080 0.951639185983728
5090 1.04258858273997
5100 0.979388413205107
5110 0.884563022947013
5120 0.863180066230232
5130 0.90326433391824
5140 0.845787808911143
5150 0.897100990006178
5160 1.00626955235612
5170 1.03130103813114
5180 1.01195239119778
5190 1.23582125859792
5200 1.41369044822878
5210 1.36106971179294
5220 1.56984467483122
5230 1.51321741367468
5240 1.34995077111837
5250 1.21065461866692
5260 1.17378597676222
5270 1.12128725998569
5280 1.00038042734034
5290 0.986214135715524
5300 0.9746332204704
5310 0.873931409951421
5320 0.859583829650281
5330 0.945373854885488
5340 0.997789423478737
5350 1.00451366638794
5360 0.995595733917439
5370 1.00096048042749
5380 1.21555900860892
5390 1.36269333631731
5400 1.34043814433527
5410 1.05620542625991
5420 1.10645539193993
5430 1.13600371841775
5440 1.13368259891224
5450 1.21354444702996
5460 1.20324945025715
5470 1.07093662166126
5480 0.890025356484606
5490 0.772925725619156
5500 0.799602975249884
5510 0.809696284350231
5520 0.943825841651835
5530 0.967931026290204
5540 0.940006866229472
5550 0.865375632309399
5560 0.949919202687123
5570 1.07558241639878
5580 1.03788947557736
5590 0.995540623430119
5600 1.00694079713541
5610 0.92409167153922
5620 0.795179462714586
5630 0.82858086722661
5640 0.910177506728042
5650 1.00090473881128
5660 0.964141356928702
5670 1.00678177614081
5680 1.07730061455473
5690 0.992998315456726
5700 1.02145860663332
5710 0.948974607743077
5720 0.864897905927943
5730 0.870717190011919
5740 1.00348735221064
5750 1.05517919655888
5760 1.14150720500441
5770 0.986682934971954
5780 1.00086046792046
5790 1.01196942136172
5800 0.903672513059806
5810 0.758577696429092
5820 0.72709871232286
5830 0.649875036760751
5840 0.691017810898422
5850 0.746815765096483
5860 0.774766658595027
5870 0.851574466192832
5880 0.955740869270877
5890 0.981980349626826
5900 1.00359401094477
5910 1.0671030418015
5920 1.00085043324488
5930 0.921748379237761
5940 0.884158798312737
5950 0.943097836911452
5960 0.984257454560713
5970 1.03129875641961
5980 0.9773576837723
5990 0.937576815041027
6000 0.969805408304502
6010 0.883145704238978
6020 0.910891121010722
6030 0.873781834540994
6040 0.80846233098951
6050 0.791281275954872
6060 0.898800507944062
6070 1.04206505128974
6080 1.1742098292602
6090 1.1546127320308
6100 1.06272748705195
6110 0.916951364812399
6120 0.873100629182024
6130 0.752310205515944
6140 0.826165518767177
6150 0.817521840820283
6160 0.905307253476067
6170 0.966892569252859
6180 0.963672321917176
6190 0.934598923350746
6200 0.868048788605984
6210 0.782729995466746
6220 0.835379225087788
6230 0.902404387242941
6240 0.982563806114565
6250 0.971354197820733
6260 0.849159989319786
6270 0.832410613397733
6280 0.685262924563537
6290 0.634658143047028
6300 0.583360684056271
6310 0.627578816518809
6320 0.638448014035885
6330 0.617082590055957
6340 0.54063284147448
6350 0.524572999728632
6360 0.535198332825413
6370 0.546353438475637
6380 0.512922325099875
6390 0.686685630551247
6400 0.781591626814945
6410 0.866080953433297
6420 0.918843001751328
6430 0.914354166495829
6440 0.936613012858899
6450 0.840817635861415
6460 0.859056106602484
6470 0.808438042098381
6480 0.664622006789455
6490 0.524149948036198
6500 0.594487050390934
6510 0.668112085850524
6520 0.77155754434846
6530 0.976827388857566
6540 1.06016740188254
6550 1.10488296536523
6560 0.993013537144775
6570 0.83550090493737
6580 0.702910226019044
6590 0.660418671984015
6600 0.674240362607612
6610 0.765577215148922
6620 0.761867278786693
6630 0.718787466813143
6640 0.636174886761201
6650 0.767122486364696
6660 1.09736900810939
6670 1.28309375236621
6680 1.1187379081061
6690 0.964895249789568
6700 0.837103682836948
6710 0.864456866083818
6720 0.841110216948105
6730 0.985233987902117
6740 1.21517810676193
6750 1.05706921959884
6760 0.889510536432694
6770 0.786177013294691
6780 0.738020216755217
6790 0.671405262574757
6800 0.721416487344292
6810 0.764450773414458
6820 0.986032256680711
6830 1.09192206484936
6840 0.932541148500001
6850 0.649203489315314
6860 0.693407843755664
6870 0.715100718562942
6880 0.907275559071329
6890 0.787564840547875
6900 0.739493371602432
6910 0.514458848187347
6920 0.575145064287
6930 0.711584199937908
6940 0.742978743120783
6950 0.654301531572231
6960 0.492759686876543
6970 0.577810621767949
6980 0.537892455061005
6990 0.567415176948136
7000 0.640625905754076
7010 0.702616246508003
7020 0.571163755257949
7030 0.486294657544713
7040 0.567510523174402
7050 0.708018608015029
7060 0.752693347777166
7070 0.684451377333356
7080 0.659034195031987
7090 0.602739839375362
7100 0.579567196514732
7110 0.609909053530531
7120 0.649555155004408
7130 0.737606888886442
7140 0.803231186075565
7150 0.665425442768071
7160 0.580193780883107
7170 0.652847140285786
7180 0.694212327788928
7190 0.614294745448401
7200 0.782313987292062
7210 0.910104459277196
7220 0.938244573833581
7230 0.844899836153751
7240 0.801551827280143
7250 0.758939272839892
7260 0.782413768101831
7270 0.785652247137023
7280 0.675436258617175
7290 0.582619886224019
7300 0.635512975406685
7310 0.611738274227033
7320 0.623456006706181
7330 0.536087987138327
7340 0.523057357606393
7350 0.536074254389373
7360 0.605209335962859
7370 0.712609739359713
7380 0.625778593819576
7390 0.635657893020661
7400 0.692523269953354
7410 0.604858975757155
7420 0.595564560174739
7430 0.71648320189172
7440 0.812731491186681
7450 0.740182244394773
7460 0.531572862904469
7470 0.424652741625145
7480 0.480173205614085
7490 0.528047140946152
7500 0.526426855231683
7510 0.596689331928052
7520 0.585049284283612
7530 0.606293625519282
7540 0.608940775163333
7550 0.572799329199091
7560 0.614856178908717
7570 0.598482622615281
7580 0.585650791474016
7590 0.575372928013363
7600 0.672486116518338
7610 0.758453053496363
7620 0.801748978241454
7630 0.669674610785317
7640 0.739885845673719
7650 0.68852228097898
7660 0.576731088772319
7670 0.425019467455271
7680 0.433240423991665
7690 0.563518192150159
7700 0.764189986428542
7710 0.814299610245567
7720 0.755627606684134
7730 0.676053467797913
7740 0.550450817209904
7750 0.58612388452264
7760 0.72189820973634
7770 0.80515492655816
7780 0.930371271524011
7790 0.882257951659705
7800 0.615386005890496
7810 0.47767163999993
7820 0.487663704350799
7830 0.529515566629235
7840 0.513586251255019
7850 0.579411324006265
7860 0.694206095627257
7870 0.981126893555401
7880 1.09844468300617
7890 1.0299851934624
7900 0.855343905286854
7910 0.81826544904526
7920 0.807130875027887
7930 0.770979629732281
7940 0.854536501788267
7950 0.894131199026547
7960 0.918001022781611
7970 0.832265604156666
7980 0.824365532078411
7990 0.871315278238053
8000 0.994245228568379
8010 0.937058555295596
8020 0.937713923360003
8030 0.917162373405175
8040 0.819879634600731
8050 0.719509205061571
8060 0.721855317401033
8070 0.747351180365062
8080 0.85605104836248
8090 0.883015420623325
8100 0.853995166992456
8110 0.634693550814686
8120 0.498843899886505
8130 0.507142078444439
8140 0.513064460924376
8150 0.467158554994125
8160 0.424784275906296
8170 0.458282975816503
8180 0.449464850326246
8190 0.424564874815
8200 0.456432921585923
8210 0.561123269934489
8220 0.600912317685491
8230 0.532031675403453
8240 0.658033941180906
8250 0.67068594926013
8260 0.628058734002069
8270 0.513093816810502
8280 0.558042839038633
8290 0.455986209783278
8300 0.509843431163746
8310 0.572272755267483
8320 0.62574330862558
8330 0.651294397484022
8340 0.618735232826905
8350 0.533899039722244
8360 0.538025607644717
8370 0.550019929287771
8380 0.490037553041882
8390 0.440885071187199
8400 0.357303707091263
8410 0.475144022163281
8420 0.583978539496518
8430 0.643885266695024
8440 0.54515198215593
8450 0.531198511448952
8460 0.556783752246318
8470 0.690006536610061
8480 0.815664077829383
8490 0.687736282403392
8500 0.56188557580225
8510 0.601841098018499
8520 0.576271915227956
8530 0.551562525418611
8540 0.558009930944645
8550 0.46805242487418
8560 0.323958824587063
8570 0.293807950957458
8580 0.277078395010249
8590 0.331968145996877
8600 0.423557110892924
8610 0.567102064326558
8620 0.491718335423237
8630 0.496565400603426
8640 0.457544331965609
8650 0.554154814716874
8660 0.450377805453265
8670 0.381648053694873
8680 0.355751322530367
8690 0.293243306483229
8700 0.2581439553512
8710 0.461059011207225
8720 0.661539608352779
8730 0.594092899887248
8740 0.514974045894243
8750 0.781684786909725
8760 0.792328692897187
8770 0.610132188902811
8780 0.697297167772217
8790 0.756397553983913
8800 0.65667550135738
8810 0.523687457481246
8820 0.464574820625292
8830 0.56930445920264
8840 0.628919587407126
8850 0.554657886455748
8860 0.449794956902722
8870 0.663755432261474
8880 0.607630897244278
8890 0.554408885881491
8900 0.458627881917938
8910 0.4094089427013
8920 0.496743133271627
8930 0.464357682933832
8940 0.356236401588501
8950 0.43528465779766
8960 0.511435892513695
8970 0.621863764967391
8980 0.59837518643936
8990 0.658435977286172
9000 0.69819977603556
9010 0.690269431535393
9020 0.664173371091622
9030 0.633797823845141
9040 0.614555567569954
9050 0.541528612200441
9060 0.52642177624579
9070 0.560740988665451
9080 0.559267492723086
9090 0.557892219700567
9100 0.429370020343103
9110 0.348904690904662
9120 0.362673246169091
9130 0.282969285854404
9140 0.283657689593713
9150 0.293984763660335
9160 0.271050625829886
9170 0.3686789562993
9180 0.361384693821403
9190 0.411868540341086
9200 0.436253363838793
9210 0.498113152089475
9220 0.457698259587862
9230 0.380933285398316
9240 0.464566817575737
9250 0.51403754493365
9260 0.584578158649536
9270 0.605614087600124
9280 0.698258107463842
9290 0.519806190340249
9300 0.41785111333495
9310 0.485364605287417
9320 0.669636890250054
9330 0.687627362107261
9340 0.67085017123087
9350 0.619746912452632
9360 0.614995734472607
};
\addplot [thick, color4]
table {%
0 1.66365153581273
10 1.53288427546323
20 1.58349581458135
30 1.64135954174844
40 1.42156024211859
50 1.4546242768818
60 1.39353748099601
70 1.51603171376957
80 1.51370996193932
90 1.53247427269828
100 1.40053223941639
110 1.47816506714373
120 1.53083231991952
130 1.42817749516036
140 1.51134853408333
150 1.36256531255501
160 1.36549918693565
170 1.31856034873582
180 1.19992640241446
190 1.3441950862402
200 1.33920328636998
210 1.46195280465933
220 1.42364109350766
230 1.40517712500843
240 1.45787380795428
250 1.34281817888577
260 1.35584571696478
270 1.29678301767317
280 1.33596793586922
290 1.34141920985157
300 1.33118628473989
310 1.16383865515721
320 1.16437408662451
330 1.15422616623517
340 1.14008882711584
350 1.19631601837277
360 1.25577527330101
370 1.28000192465884
380 1.29378234016556
390 1.32727708621696
400 1.33915219124972
410 1.31991135134493
420 1.22852829658084
430 1.21793615943065
440 1.28480485168073
450 1.27180865597867
460 1.3205531115848
470 1.30664514597674
480 1.35164172046034
490 1.2155038629496
500 1.14324617661958
510 1.11343618799116
520 1.16555586988323
530 1.13234383784253
540 1.20336510593361
550 1.20935622474357
560 1.2310940033015
570 1.2287112303241
580 1.23217972217754
590 1.25442414569989
600 1.23180529905045
610 1.22001447329186
620 1.05698549126051
630 1.06535446988319
640 1.15793170783432
650 1.25039176470613
660 1.21215117569537
670 1.16619362115363
680 1.19689595825596
690 1.18162200575148
700 1.12327860030775
710 1.12466820765731
720 1.12492609550292
730 1.10464611904486
740 1.14589232662392
750 1.16068071249907
760 1.1768832210867
770 1.15885250061361
780 1.19184606781421
790 1.09587072242951
800 1.05552160805847
810 1.05177376772336
820 1.12099149713448
830 1.1208747999778
840 1.14153224263658
850 1.1618437896208
860 1.09685685220888
870 1.05156948837063
880 1.06334891754242
890 1.09091344538434
900 1.1013949054527
910 1.05239434088694
920 1.08006123517096
930 1.06214824616775
940 1.02509876384348
950 1.03837377906719
960 1.08092565763143
970 1.08400681603265
980 1.08501463797696
990 1.05398684956012
1000 1.11671028182732
1010 1.09934733139521
1020 1.18693281700587
1030 1.16985601536414
1040 1.09772706010359
1050 1.00654831584605
1060 1.08401091022473
1070 1.06039409064594
1080 0.984300154683325
1090 1.05001943683496
1100 1.07738992448491
1110 1.1113146205358
1120 1.11383156621358
1130 1.14057643673028
1140 1.10528309505854
1150 1.07033745085444
1160 1.06189673553367
1170 1.11017844695421
1180 1.1801594563556
1190 1.18510372257896
1200 1.11376862227684
1210 1.05334393761337
1220 0.990309258653235
1230 1.01885038254685
1240 1.06134445375141
1250 0.999415346105225
1260 0.960493297603504
1270 0.976708319169487
1280 1.05163954687447
1290 1.06486026110701
1300 1.03743412372973
1310 1.12117152355122
1320 1.13935203185437
1330 1.14081075659738
1340 1.04244097123726
1350 1.06214727539573
1360 1.08496591206217
1370 1.1028035987231
1380 1.08771229223746
1390 1.04590547327009
1400 1.02669310375204
1410 1.08690424730867
1420 0.995644451771957
1430 0.962154049179375
1440 1.04210633324775
1450 1.07853167682786
1460 1.00200147634461
1470 1.00027339563696
1480 1.0167090866003
1490 1.04028747030733
1500 1.02804971037737
1510 1.08335311158922
1520 1.07525527288813
1530 1.06526280536158
1540 0.978905908060107
1550 0.987651673401432
1560 1.00175091346563
1570 1.05393767604903
1580 1.07662922841488
1590 1.04872569464808
1600 0.994222487873913
1610 0.998875788370453
1620 1.04094141377485
1630 1.04143817588997
1640 1.03162065339983
1650 1.01662493094542
1660 1.07485899608278
1670 1.08678357748684
1680 1.10823391892666
1690 1.13511253206797
1700 1.07831284211926
1710 1.11599749504449
1720 1.05276999922567
1730 1.03960903591697
1740 1.04737415301369
1750 1.05293904557071
1760 1.00699823681203
1770 1.01615320520331
1780 1.02342109107821
1790 1.04044092234568
1800 1.09697845509127
1810 1.07870539262417
1820 1.03543253814698
1830 0.986907597632933
1840 1.09628219096298
1850 1.01928294588781
1860 0.993309096627193
1870 1.02492065296627
1880 1.0979227604318
1890 1.10545078397505
1900 1.02856230492088
1910 0.984639088365078
1920 0.997142959955338
1930 1.00495808032477
1940 1.03944941752296
1950 1.05167564776372
1960 1.00833127446632
1970 0.999508595424137
1980 1.051093036163
1990 1.06870222714884
2000 1.10039202564716
2010 1.09025216118381
2020 1.17715584177572
2030 1.12963366113783
2040 1.09867944251484
2050 1.02519932014436
2060 1.01213477579334
2070 1.02841579289826
2080 0.988609839928091
2090 1.0063584999429
2100 1.02353803702916
2110 1.08438703069102
2120 1.02924511542077
2130 0.995324217771308
2140 0.980231789423815
2150 1.01633082579261
2160 1.00690349767746
2170 0.978518760589598
2180 1.0428269493841
2190 1.13096752493727
2200 1.12190872655056
2210 1.01329993279629
2220 1.00350140711216
2230 1.00323268493071
2240 1.054580009134
2250 1.07516190454445
2260 1.11793444316382
2270 1.07395119803223
2280 1.01516077291922
2290 1.0298343649947
2300 1.04903467324761
2310 1.09033451146649
2320 1.04155126723899
2330 1.08988576539012
2340 1.08403100713686
2350 1.20905385286883
2360 1.11431800775067
2370 1.05194483582874
2380 1.05722436119523
2390 1.02922994622748
2400 1.04607511029584
2410 1.01149308103379
2420 1.12009180174899
2430 1.18746701360624
2440 1.15482646105812
2450 1.02371570863297
2460 0.997315384257704
2470 1.02949458070884
2480 1.03528203650179
2490 1.01404496234948
2500 0.967162089364964
2510 0.999070202723073
2520 1.03443722127661
2530 1.05220438822926
2540 1.06708403453312
2550 1.10443522623651
2560 1.10567755780141
2570 1.03736559905806
2580 1.12057034345707
2590 1.00687899904935
2600 0.990047484827172
2610 1.00628147340271
2620 0.99559727547405
2630 1.02606084460274
2640 1.08543125659603
2650 1.15818035342356
2660 1.12621981344007
2670 1.07568539584602
2680 0.991780659538253
2690 0.99467567449394
2700 1.0063852903846
2710 1.06864773983245
2720 1.04125924001572
2730 1.0116461981168
2740 1.05872277002236
2750 1.06754313739909
2760 0.943870655456037
2770 0.992359121815278
2780 0.984802870283805
2790 0.990978365237644
2800 1.02647588066638
2810 1.04972461278862
2820 1.06020769947094
2830 1.01037764312231
2840 1.05293545470422
2850 1.09164329359007
2860 1.06838751692917
2870 0.959987766968129
2880 0.918146774333788
2890 0.954852552905205
2900 0.919568138316868
2910 0.899401245735238
2920 0.954269194222206
2930 0.990260202531036
2940 0.937947439308882
2950 0.981743005553069
2960 0.980895783259744
2970 0.984851821998623
2980 0.948945196395094
2990 1.0151151230808
3000 0.976713952369113
3010 0.928493008093467
3020 0.95933337333079
3030 1.06914694933997
3040 1.10963995712949
3050 1.00620934545066
3060 0.966240827682623
3070 0.986279454061212
3080 1.07072410078435
3090 1.07637745507911
3100 0.971343451521247
3110 0.985928588412172
3120 0.961310115374476
3130 0.9379269151862
3140 0.982513829669461
3150 0.965874670916315
3160 0.915204536663387
3170 0.920397548695399
3180 0.863590286192728
3190 0.818476428410159
3200 0.904871685708028
3210 0.967955157956119
3220 0.931018013177338
3230 1.00609852807972
3240 1.02847567609049
3250 1.05651262106732
3260 0.998264026983269
3270 0.98294058699223
3280 0.995380558819215
3290 0.967222582994667
3300 0.890056033981516
3310 0.871495579229589
3320 0.897651868497341
3330 0.928498779526723
3340 0.884687962151683
3350 0.900988451834227
3360 0.837450984711051
3370 0.874385165892664
3380 0.913289905969345
3390 0.962781040731507
3400 0.992733203629961
3410 1.04401169260701
3420 1.07468836874534
3430 1.07665922742847
3440 0.986642751614658
3450 0.897987000980007
3460 0.873296523451918
3470 0.861654757331675
3480 0.858954592225675
3490 0.827800424995526
3500 0.854179258520904
3510 0.988818519178997
3520 1.00413458312653
3530 0.989517312764188
3540 0.948423859633747
3550 0.867369051789173
3560 0.837718052417784
3570 0.832109934038398
3580 0.825335351756361
3590 0.769891912241976
3600 0.805316592391488
3610 0.92185994324741
3620 0.887889483667515
3630 0.923736273276459
3640 1.08153375735243
3650 1.03463532877414
3660 0.985518855273796
3670 0.887152632231047
3680 0.871653252813036
3690 0.795108363411782
3700 0.833373511110816
3710 0.855818663026126
3720 0.851864688196362
3730 0.921914326318145
3740 0.891976376775453
3750 0.822978790899024
3760 0.851523649934313
3770 0.825902222820627
3780 0.78424303770171
3790 0.846498297597812
3800 0.865520757568685
3810 0.857310158675384
3820 0.850278498449268
3830 0.816842227622813
3840 0.745543397643302
3850 0.700391140969128
3860 0.738608862423264
3870 0.798654177182282
3880 0.868087193132133
3890 0.812819386903407
3900 0.797312498751621
3910 0.844645721721908
3920 0.862993624716994
3930 0.846064227942788
3940 0.864692985581782
3950 0.914473578097754
3960 0.814014781603428
3970 0.718856523393574
3980 0.718981677472047
3990 0.733344585186692
4000 0.780722320323499
4010 0.790071635975112
4020 0.779049892512447
4030 0.716676472757129
4040 0.790338475397657
4050 0.92301272813315
4060 0.930891808747201
4070 0.937181236114601
4080 0.849970694350346
4090 0.754844956870352
4100 0.739822967835929
4110 0.662586101568821
4120 0.65322912331106
4130 0.646002195946679
4140 0.700932419025253
4150 0.692300063290298
4160 0.737865875467499
4170 0.829743598515242
4180 0.743210163419434
4190 0.661551465099277
4200 0.732321075301168
4210 0.788318465423966
4220 0.727478282544831
4230 0.742689080246639
4240 0.769013914581572
4250 0.729938351536623
4260 0.675329475253181
4270 0.672929711379083
4280 0.664393454026623
4290 0.658269070090624
4300 0.650498232886947
4310 0.715240837867535
4320 0.747686699340054
4330 0.801034517451159
4340 0.806390854745859
4350 0.865940129938108
4360 0.769954239581757
4370 0.734389062895953
4380 0.731721898631551
4390 0.791773420893213
4400 0.772372532634408
4410 0.856189230906393
4420 0.853011123960708
4430 0.795927446637267
4440 0.735157048606615
4450 0.773488668689319
4460 0.829235757199781
4470 0.807471931444412
4480 0.719561994136263
4490 0.678659463427265
4500 0.692738174773892
4510 0.722207749982804
4520 0.696068951830899
4530 0.645480943282045
4540 0.676413133448668
4550 0.717363093763292
4560 0.713692865635236
4570 0.688300322214764
4580 0.710584413796756
4590 0.735118501953681
4600 0.641736663138274
4610 0.608943996192608
4620 0.657600235056924
4630 0.639542577013501
4640 0.558296636312803
4650 0.52423286914882
4660 0.651966631209619
4670 0.683248364395455
4680 0.718002239392696
4690 0.708944980869218
4700 0.604967169432527
4710 0.556524559088389
4720 0.678043250162382
4730 0.708180248752726
4740 0.659520943317492
4750 0.584292696070721
4760 0.631670330352836
4770 0.582120945223467
4780 0.533942464483583
4790 0.593800302733066
4800 0.714519311839438
4810 0.741359222672443
4820 0.649313842515982
4830 0.5723538083672
4840 0.571322607641896
4850 0.647338640255906
4860 0.651566771387846
4870 0.635749053848609
4880 0.703387212886928
4890 0.710257702772131
4900 0.660243758636925
4910 0.611023552416392
4920 0.602215091131315
4930 0.567181310907347
4940 0.552486415263756
4950 0.540356547834867
4960 0.550548779266941
4970 0.526031585869678
4980 0.475395355638896
4990 0.500928600595709
5000 0.622026586737349
5010 0.705584934646778
5020 0.667035414081947
5030 0.693503246251744
5040 0.662957889118237
5050 0.656684296299016
5060 0.545830537879381
5070 0.520809522549361
5080 0.529378735228505
5090 0.588232825371389
5100 0.549151603736371
5110 0.497788128953266
5120 0.484300380993405
5130 0.510280133798835
5140 0.475700411312404
5150 0.506196453997416
5160 0.578444741305095
5170 0.587985780459953
5180 0.5797154807697
5190 0.720385411803621
5200 0.826334717500562
5210 0.786612776856397
5220 0.943358931009143
5230 0.903365699182179
5240 0.79890903589914
5250 0.692853370009289
5260 0.663658317043432
5270 0.620972757264275
5280 0.561581352416158
5290 0.55208701950331
5300 0.548135499375072
5310 0.485679135990919
5320 0.466580314760776
5330 0.521818084504246
5340 0.574502275623666
5350 0.578558792424626
5360 0.557258614733104
5370 0.563065131888705
5380 0.708426308574941
5390 0.797327564333867
5400 0.800692888252555
5410 0.610902002297407
5420 0.642002271559124
5430 0.661191804939133
5440 0.662879402391299
5450 0.696515190800447
5460 0.692690281149362
5470 0.615010397895877
5480 0.502061691723431
5490 0.427900376281223
5500 0.433122422573369
5510 0.440333402166952
5520 0.531509245963054
5530 0.563753261248351
5540 0.542357687633178
5550 0.497861219405507
5560 0.525682871054247
5570 0.609050692958004
5580 0.584853672113688
5590 0.568558158724906
5600 0.567943482477307
5610 0.527519360102849
5620 0.448104367184108
5630 0.460841093089038
5640 0.504348562868985
5650 0.551226688893588
5660 0.525148946378975
5670 0.55842331750253
5680 0.61587772996626
5690 0.588750916482635
5700 0.590802242869903
5710 0.520000044911331
5720 0.472224362554948
5730 0.48752989912781
5740 0.580075013022317
5750 0.606400190258356
5760 0.645172082369857
5770 0.543974716971891
5780 0.565313927569499
5790 0.568046087046771
5800 0.505828062821646
5810 0.425908106733152
5820 0.402479157795261
5830 0.349698181447282
5840 0.372943676916519
5850 0.415352883884551
5860 0.435358145918065
5870 0.467155420424209
5880 0.522644820595914
5890 0.562722459031357
5900 0.569385040724167
5910 0.617369665438303
5920 0.569168193411154
5930 0.529862909462215
5940 0.492397473173185
5950 0.52383693119535
5960 0.549620953132885
5970 0.569645262170523
5980 0.549592994734314
5990 0.523726866627795
6000 0.529359106215448
6010 0.482073892752401
6020 0.49853596714819
6030 0.490130050282113
6040 0.445870228700874
6050 0.427166956652684
6060 0.505869391011067
6070 0.592697058545232
6080 0.681406307224607
6090 0.649973027418891
6100 0.590448882966716
6110 0.505922395717406
6120 0.484969335873667
6130 0.40716237967844
6140 0.45351779356588
6150 0.451502655204902
6160 0.517532575251945
6170 0.558905206817457
6180 0.544085135644524
6190 0.51456729201023
6200 0.474835095740316
6210 0.422078775760738
6220 0.457881128919652
6230 0.490732177008577
6240 0.524873524333336
6250 0.533136175368716
6260 0.488858021783449
6270 0.485921102263007
6280 0.387330586880759
6290 0.35624217862507
6300 0.316749764404706
6310 0.355277636533866
6320 0.356255579771483
6330 0.334164103454871
6340 0.279560670868615
6350 0.280103442087514
6360 0.289804385661646
6370 0.297631043845096
6380 0.286953725543187
6390 0.394634012858041
6400 0.435101583912463
6410 0.474529777607897
6420 0.502439092113923
6430 0.49201830395895
6440 0.504516078303468
6450 0.450059206552731
6460 0.461911639144096
6470 0.434303763521224
6480 0.358083989477973
6490 0.276804890988857
6500 0.327449162084145
6510 0.37128644594717
6520 0.44263851201677
6530 0.550486915203701
6540 0.589980462621024
6550 0.636083630308763
6560 0.572554947479578
6570 0.460482900597804
6580 0.380045229852598
6590 0.350785723090257
6600 0.36943599278798
6610 0.427734858282584
6620 0.410435794627714
6630 0.399629177252293
6640 0.34774802576526
6650 0.42053512094958
6660 0.644515530115268
6670 0.757744529360436
6680 0.651707129856962
6690 0.552931876190695
6700 0.458350524630571
6710 0.461035083288054
6720 0.446895498442281
6730 0.528274469427887
6740 0.660134230180905
6750 0.573801846188086
6760 0.478578500058571
6770 0.421726971608395
6780 0.404557252479294
6790 0.367166644684596
6800 0.390952752059994
6810 0.414661617761233
6820 0.549740047332602
6830 0.61684385832534
6840 0.520018478437158
6850 0.353818074620761
6860 0.371945321082948
6870 0.391812967691714
6880 0.511396820039331
6890 0.445058754099872
6900 0.425975930968488
6910 0.275597325889891
6920 0.30329251546611
6930 0.386210607183621
6940 0.405396943615226
6950 0.357980636931149
6960 0.267483891203338
6970 0.313566813971072
6980 0.299073039368362
6990 0.312656135806687
7000 0.349113128635945
7010 0.377434849277812
7020 0.30601547126527
7030 0.25998530169116
7040 0.303218979291711
7050 0.376595766661088
7060 0.419517745412122
7070 0.388606402517606
7080 0.367190928225772
7090 0.322703564612547
7100 0.315252276172199
7110 0.327509023360466
7120 0.357979341770102
7130 0.417561458749979
7140 0.447115312901079
7150 0.366731925806269
7160 0.314745525474084
7170 0.358454919848208
7180 0.372805764783191
7190 0.334507407026359
7200 0.425605643910076
7210 0.498111067579811
7220 0.526521248655736
7230 0.479433911221845
7240 0.450845250948812
7250 0.41299156485196
7260 0.425041836449907
7270 0.43050174332708
7280 0.368665316462957
7290 0.311261331572778
7300 0.334311437164496
7310 0.327219565201777
7320 0.333248995747339
7330 0.29457224573681
7340 0.289016946203036
7350 0.28976007048503
7360 0.327272782019526
7370 0.376733812336103
7380 0.331027591097607
7390 0.344517183383299
7400 0.364124856722411
7410 0.312713020134393
7420 0.316666968543983
7430 0.397048981949548
7440 0.447947154913087
7450 0.401932880122949
7460 0.287942263246037
7470 0.232227324260725
7480 0.254109376689163
7490 0.264395669099133
7500 0.264583266692358
7510 0.312079051198182
7520 0.316079650038963
7530 0.31615597042877
7540 0.309809807211042
7550 0.29511003136339
7560 0.331625791054939
7570 0.332033777062405
7580 0.310354270265768
7590 0.302559096370064
7600 0.371234868141074
7610 0.415991753674099
7620 0.441959849728635
7630 0.353331374561666
7640 0.39613214581589
7650 0.372239371989605
7660 0.313471884617863
7670 0.225339725312237
7680 0.230096219324696
7690 0.29634688068809
7700 0.410304299808435
7710 0.44750127882487
7720 0.420161690078329
7730 0.360112414529144
7740 0.292542553684777
7750 0.31936576701403
7760 0.394710266352546
7770 0.445775190068894
7780 0.518157771782448
7790 0.486669756839803
7800 0.342363305285229
7810 0.267171118351384
7820 0.262990560985372
7830 0.286488011165503
7840 0.276411424423532
7850 0.307630239569773
7860 0.366773650781583
7870 0.541718663800458
7880 0.621627726080519
7890 0.587010332705095
7900 0.479018655857252
7910 0.44990427676808
7920 0.436752478146136
7930 0.415287927198907
7940 0.457728595775605
7950 0.479458844300829
7960 0.498467028025007
7970 0.441147211035158
7980 0.455891534221789
7990 0.46868590619473
8000 0.544181553677991
8010 0.519752674795539
8020 0.510876251777371
8030 0.501028645070524
8040 0.440850496417873
8050 0.390937769092308
8060 0.393580630344391
8070 0.408163370511947
8080 0.462205787883743
8090 0.480513412204272
8100 0.462759282629643
8110 0.347022808830342
8120 0.25907248125337
8130 0.264410088147353
8140 0.270065112131922
8150 0.243943100647203
8160 0.224390665440719
8170 0.243701884785878
8180 0.241877287841374
8190 0.227697982470851
8200 0.240166610138316
8210 0.310692429869615
8220 0.333325816833654
8230 0.28947719866245
8240 0.344570071786177
8250 0.349933152046508
8260 0.32628236813861
8270 0.27138789803178
8280 0.29030572612805
8290 0.239644832919557
8300 0.273051971239053
8310 0.313366448796024
8320 0.344611961712907
8330 0.347594043875572
8340 0.333670641407138
8350 0.285935738415447
8360 0.298979851625053
8370 0.302946924345159
8380 0.267936773187947
8390 0.243445094365148
8400 0.20230673594105
8410 0.249972907767379
8420 0.313967814809813
8430 0.365626431376873
8440 0.307581833634259
8450 0.293867776798217
8460 0.294904878051889
8470 0.368119254142342
8480 0.420329020413417
8490 0.356763544705434
8500 0.298208986600047
8510 0.326638666121806
8520 0.313746671534459
8530 0.291804237690899
8540 0.286051476531049
8550 0.242420711473934
8560 0.173221006808371
8570 0.159001820659103
8580 0.147326388326049
8590 0.174826208785963
8600 0.222257841403411
8610 0.298139920209392
8620 0.258834492955527
8630 0.277999006704271
8640 0.256599946390921
8650 0.306854737500159
8660 0.251816123310074
8670 0.206330824298559
8680 0.184690784960245
8690 0.147484227277705
8700 0.135259282623542
8710 0.251210263917112
8720 0.353671226720717
8730 0.313278542644316
8740 0.275135971287873
8750 0.419798593439488
8760 0.41061958480284
8770 0.303851301869362
8780 0.361007413892031
8790 0.409734723262796
8800 0.364904106323114
8810 0.294457321419242
8820 0.260746936635089
8830 0.307420408002836
8840 0.33890390603047
8850 0.290491964262699
8860 0.250807263438819
8870 0.365344180295774
8880 0.343856854376195
8890 0.31163958220987
8900 0.252407179217275
8910 0.233047303424833
8920 0.269749402317583
8930 0.256071743642316
8940 0.197661284018774
8950 0.237967923623477
8960 0.283576123003694
8970 0.346965648930328
8980 0.327810692218125
8990 0.370744948408799
9000 0.38681056683212
9010 0.381117859949564
9020 0.371786627709173
9030 0.357771445038994
9040 0.338550788187755
9050 0.29238662243501
9060 0.282020578621072
9070 0.294394817534121
9080 0.286427057714581
9090 0.293535778685553
9100 0.229850679747459
9110 0.182233415614821
9120 0.185195706564173
9130 0.149439746434087
9140 0.152939624034456
9150 0.156124201169768
9160 0.137990427188927
9170 0.190892501256334
9180 0.189260165070231
9190 0.213203516446774
9200 0.22724639242155
9210 0.262505593409418
9220 0.244045474029736
9230 0.199108741964052
9240 0.240038146801284
9250 0.272106836429855
9260 0.317099612796843
9270 0.329539471382669
9280 0.381592926832673
9290 0.287352340222539
9300 0.217238785474135
9310 0.260219236688588
9320 0.365797121109165
9330 0.37108220541674
9340 0.362779141493246
9350 0.337900102381402
9360 0.326427200167593
};
\addplot [thick, color5]
table {%
0 1.47627267131016
10 1.36265337756726
20 1.39877267768508
30 1.46199950459061
40 1.26705013755187
50 1.30289359522002
60 1.24388733054059
70 1.31403255307544
80 1.29611710613757
90 1.2967551853953
100 1.18769503687577
110 1.28738570279979
120 1.34466605089996
130 1.22358280680991
140 1.27341929752535
150 1.15199417910324
160 1.1727428848236
170 1.14925108660836
180 1.04651861267491
190 1.17652474506486
200 1.17619896752901
210 1.30628803948311
220 1.23990988162416
230 1.21275802875906
240 1.25948063235505
250 1.14550505011295
260 1.18432119188517
270 1.13230298131461
280 1.15365142765351
290 1.16994158743353
300 1.13176573612625
310 0.972205332010085
320 0.96529936153301
330 0.963976860258988
340 0.961924021634561
350 1.00500084523872
360 1.03012731756819
370 1.03687171446124
380 1.06493644589539
390 1.07789316189262
400 1.11759888740326
410 1.09205810451288
420 0.995453110948706
430 0.959807980034232
440 1.0360061491987
450 1.02899352183525
460 1.08624273479226
470 1.07144840556876
480 1.10194957241193
490 0.961162935788637
500 0.901831518392322
510 0.890564193524178
520 0.946397635696309
530 0.931570265840642
540 0.983725548606479
550 0.983451565610595
560 1.01643740429531
570 1.01151143225373
580 0.997330225057421
590 1.02375202037782
600 0.995333338300014
610 0.94214684621869
620 0.792484873064232
630 0.839705627287927
640 0.907034269736928
650 0.99094284838125
660 0.95258406503046
670 0.908387417675756
680 0.938448577178869
690 0.926878758331964
700 0.886251091303902
710 0.90070022510261
720 0.884275574512959
730 0.844955033209672
740 0.878340753714041
750 0.911061031450101
760 0.91307769975959
770 0.889288295658446
780 0.902800552106968
790 0.838751366269829
800 0.814500790145686
810 0.819500474988729
820 0.876975577801799
830 0.893695505302785
840 0.935410371856678
850 0.942526662252081
860 0.865712675978981
870 0.809827682622766
880 0.824203348586975
890 0.843279720692692
900 0.858539246798193
910 0.823682927735057
920 0.827698883126724
930 0.80623555508227
940 0.775935319564313
950 0.779580989876728
960 0.809637611824135
970 0.81651032299278
980 0.824807480529685
990 0.784259733832448
1000 0.851466074698542
1010 0.842105626082525
1020 0.944864011675941
1030 0.939179870917258
1040 0.875370984717143
1050 0.791563899856062
1060 0.837427045681643
1070 0.818822011912091
1080 0.775599916492175
1090 0.831342265651976
1100 0.813145735941588
1110 0.833433134952207
1120 0.850191662975424
1130 0.873134031048815
1140 0.838038050909855
1150 0.82857728039075
1160 0.799860240324735
1170 0.820969401814152
1180 0.918201552752086
1190 0.92941326418772
1200 0.860564995543161
1210 0.803219739977356
1220 0.76539174464529
1230 0.778277346491117
1240 0.797264795430757
1250 0.733976779233707
1260 0.732006054611568
1270 0.747717593062321
1280 0.78735054838706
1290 0.807850209571061
1300 0.790549720158762
1310 0.857193147900733
1320 0.875134656837218
1330 0.87942244403012
1340 0.813311309563909
1350 0.811590408388903
1360 0.835443719668466
1370 0.849656898738177
1380 0.828343857786456
1390 0.782516004196671
1400 0.753904182751279
1410 0.819969079217126
1420 0.74197702252023
1430 0.69649172222731
1440 0.761481841474886
1450 0.802434869438386
1460 0.742602738987351
1470 0.744935897384172
1480 0.776637963853719
1490 0.78655051799797
1500 0.792403596892849
1510 0.845441867476811
1520 0.841938996979876
1530 0.820941764937057
1540 0.743802406231124
1550 0.739058011231466
1560 0.736584578023599
1570 0.781706811046473
1580 0.812445115572169
1590 0.780786460881134
1600 0.715329503211458
1610 0.703696385447662
1620 0.750455053352266
1630 0.772556476041421
1640 0.771664119455168
1650 0.755195475442303
1660 0.81856346959886
1670 0.833628375479286
1680 0.85721010624224
1690 0.866061239921016
1700 0.820898581422906
1710 0.86353364369754
1720 0.76920355632267
1730 0.755250280682212
1740 0.755682356960299
1750 0.784136367143191
1760 0.734413658574931
1770 0.747327138779565
1780 0.753609277636451
1790 0.77960255710219
1800 0.838397668636023
1810 0.823208075417947
1820 0.7723148795819
1830 0.72777483855811
1840 0.814197768636681
1850 0.737186890620665
1860 0.714294629775973
1870 0.771099127594115
1880 0.817683384018036
1890 0.800613391778642
1900 0.751210006391016
1910 0.70918306754831
1920 0.732105685234422
1930 0.742327628467453
1940 0.773078197705975
1950 0.788774522738838
1960 0.754372045163548
1970 0.741206292270631
1980 0.763535006686608
1990 0.773731661093639
2000 0.809422102011578
2010 0.808501628873525
2020 0.836047996935476
2030 0.809931543979402
2040 0.804287025718479
2050 0.749208602081808
2060 0.749602944589935
2070 0.772118487993011
2080 0.741006638537557
2090 0.768616481684652
2100 0.760321482548383
2110 0.81712289281629
2120 0.762234110359731
2130 0.713748147638574
2140 0.692915926803104
2150 0.713180794311726
2160 0.721409153000169
2170 0.666626671728256
2180 0.732099180718876
2190 0.820281627984104
2200 0.828793171111155
2210 0.714866847450206
2220 0.713902726638476
2230 0.726210722126996
2240 0.764661533945421
2250 0.775129897680934
2260 0.824874566842194
2270 0.77989085895005
2280 0.737811986186333
2290 0.741473552397066
2300 0.776106529133626
2310 0.810642319923454
2320 0.747725562368218
2330 0.788365548650086
2340 0.776156193801789
2350 0.900464169158989
2360 0.823782150979753
2370 0.754538123758329
2380 0.742407103613076
2390 0.758287406330519
2400 0.772294191849388
2410 0.723604863696571
2420 0.801671637880247
2430 0.859526925228711
2440 0.840879707673153
2450 0.728503767902211
2460 0.706481757056768
2470 0.738044039680096
2480 0.750335412047707
2490 0.715065641730169
2500 0.698392263063677
2510 0.726451394339978
2520 0.741856287124673
2530 0.742610792496706
2540 0.762434122792045
2550 0.78503507832795
2560 0.80547924898335
2570 0.747218771096235
2580 0.800366182497814
2590 0.695195924822139
2600 0.685744768659584
2610 0.699717037944428
2620 0.698073290647571
2630 0.71408820117685
2640 0.767595403639131
2650 0.841682994150778
2660 0.802799548050332
2670 0.753307366640332
2680 0.688908816992296
2690 0.706603799573025
2700 0.726911825299565
2710 0.774879876081175
2720 0.743143087835561
2730 0.724008667291114
2740 0.759387645408143
2750 0.75068565762352
2760 0.659846515960693
2770 0.716889355840365
2780 0.725128664241083
2790 0.703831224468261
2800 0.717661669066231
2810 0.749630988708704
2820 0.739383979166434
2830 0.701868631199339
2840 0.734199346984278
2850 0.778477907332106
2860 0.762471552484911
2870 0.676916142883741
2880 0.650845918495471
2890 0.677123790371396
2900 0.651651258989163
2910 0.624223033415938
2920 0.679650149799659
2930 0.701125180609357
2940 0.670033666229325
2950 0.675538441424695
2960 0.666949013409339
2970 0.676740551904648
2980 0.644627482179797
2990 0.688088448256018
3000 0.670083170607886
3010 0.643936429723497
3020 0.676215345979757
3030 0.72338830577283
3040 0.757408255487234
3050 0.69406016132889
3060 0.687721896594975
3070 0.699638513519067
3080 0.759191188673389
3090 0.731131590164998
3100 0.663517903402043
3110 0.68842727231392
3120 0.672341139765645
3130 0.635440591296286
3140 0.686993536618709
3150 0.678314059766792
3160 0.62647143755049
3170 0.639610892954036
3180 0.609703525809424
3190 0.571922707539232
3200 0.621629345940696
3210 0.684965839549756
3220 0.640360387970777
3230 0.697580832091246
3240 0.724719809903189
3250 0.740839031668537
3260 0.715114529430918
3270 0.682446903527243
3280 0.675179912919337
3290 0.638979439728367
3300 0.595467970580766
3310 0.568859560600428
3320 0.599359060322683
3330 0.612398377212763
3340 0.587244616278754
3350 0.593887570304218
3360 0.567755921187775
3370 0.606126208644256
3380 0.652951995401465
3390 0.671858172020351
3400 0.682539358080592
3410 0.709035638684354
3420 0.748519981727673
3430 0.766836164450017
3440 0.706018958960124
3450 0.586885272169809
3460 0.588628750201007
3470 0.591515469475602
3480 0.581453232341103
3490 0.544973740602805
3500 0.560785219483896
3510 0.675059889647874
3520 0.67494122149729
3530 0.640098486059738
3540 0.611498219621667
3550 0.557132836159822
3560 0.547733980515788
3570 0.557213538582964
3580 0.552188620281412
3590 0.509602012823588
3600 0.540180941010607
3610 0.622820565776808
3620 0.607574669363325
3630 0.631161592097641
3640 0.756930388448736
3650 0.723201749303456
3660 0.661898532030156
3670 0.581928924148328
3680 0.558329804104025
3690 0.52317208554022
3700 0.563116735720231
3710 0.56703960389237
3720 0.551618357825504
3730 0.612376186838003
3740 0.605444954115196
3750 0.579051774801948
3760 0.592533621627326
3770 0.55764583172719
3780 0.514927461729232
3790 0.563977457707548
3800 0.584357513246382
3810 0.57759613593167
3820 0.573642774223385
3830 0.537471603323299
3840 0.481986996766648
3850 0.449141844159306
3860 0.490012419157869
3870 0.546766097109274
3880 0.607415267051405
3890 0.559197883606328
3900 0.533876175998538
3910 0.573959386521144
3920 0.590498719247763
3930 0.571173896026161
3940 0.560891526797461
3950 0.596395079757547
3960 0.51838539800778
3970 0.452128370731127
3980 0.464047537997327
3990 0.48207694855993
4000 0.518959347789034
4010 0.528640441269928
4020 0.517535971132284
4030 0.472745040526429
4040 0.509512470511717
4050 0.591821243219449
4060 0.591127130895649
4070 0.590286500701559
4080 0.521488586247979
4090 0.492534787379893
4100 0.479699410663945
4110 0.431414521198884
4120 0.408893178434212
4130 0.397734903866216
4140 0.449066389965345
4150 0.451733607824988
4160 0.476814048011525
4170 0.53759935944491
4180 0.489878601709312
4190 0.425546174691647
4200 0.46582787815927
4210 0.499793317518355
4220 0.474530687568135
4230 0.486423869353833
4240 0.512770750064206
4250 0.483118184607962
4260 0.450350412752057
4270 0.444316797830408
4280 0.422311856708961
4290 0.407457420594113
4300 0.414285276620818
4310 0.491021691944385
4320 0.506399287334189
4330 0.519813490336646
4340 0.517642591305463
4350 0.570941518110295
4360 0.506712539107141
4370 0.477686777525547
4380 0.48104426615968
4390 0.515361967302326
4400 0.489843710457953
4410 0.564154610131175
4420 0.572671930622306
4430 0.5183248885844
4440 0.477315909075043
4450 0.528423123512723
4460 0.556887343775534
4470 0.520684977758332
4480 0.450624154231509
4490 0.420945099565448
4500 0.439211784205578
4510 0.458885528306867
4520 0.44615272216629
4530 0.403671888967879
4540 0.42979280387857
4550 0.473580233307628
4560 0.467016160093386
4570 0.426614398878299
4580 0.441390652906765
4590 0.469150963155589
4600 0.423924295379295
4610 0.39133073341166
4620 0.427643586599931
4630 0.418877574299159
4640 0.359899881428762
4650 0.33942720883939
4660 0.42922690835378
4670 0.456412039119895
4680 0.463348092778487
4690 0.444294555081933
4700 0.394174199182969
4710 0.345217002012337
4720 0.428397846257284
4730 0.458020270073988
4740 0.416748616217446
4750 0.357713657644834
4760 0.385308314317481
4770 0.355887442921248
4780 0.331247732445375
4790 0.372076808014878
4800 0.466834186262203
4810 0.479838883798025
4820 0.415499177301878
4830 0.352281576245224
4840 0.356219916905561
4850 0.39741937239104
4860 0.401647033497782
4870 0.409917736810175
4880 0.466051257262743
4890 0.459347903483109
4900 0.427970291665608
4910 0.3806275250971
4920 0.376297781088652
4930 0.361243702036804
4940 0.354712325263285
4950 0.334857968981144
4960 0.339189986809392
4970 0.320542578342821
4980 0.285137259073715
4990 0.296726477589056
5000 0.391288954432734
5010 0.452967964629888
5020 0.430482689629864
5030 0.430117104241373
5040 0.413921731668018
5050 0.404846236587932
5060 0.330841340700394
5070 0.322888637241003
5080 0.332263076857642
5090 0.371841075855828
5100 0.341527746943924
5110 0.308841921467717
5120 0.286236449490518
5130 0.305520765841852
5140 0.285168895681642
5150 0.310811315537079
5160 0.357426962114377
5170 0.364609526742457
5180 0.347719112846926
5190 0.455962808420587
5200 0.527108749056186
5210 0.508356660744744
5220 0.611961971237096
5230 0.581739309050193
5240 0.503820171839173
5250 0.422015364864037
5260 0.406365408061342
5270 0.393343323418146
5280 0.340831068913475
5290 0.344004711976997
5300 0.335466905997344
5310 0.292085763907612
5320 0.276963566374843
5330 0.32095753023684
5340 0.34849772096807
5350 0.358044400541016
5360 0.344299636875161
5370 0.340953543875906
5380 0.453556647095736
5390 0.517144954061205
5400 0.518427969343048
5410 0.387983156464225
5420 0.407779965162207
5430 0.423954660869294
5440 0.407877344054607
5450 0.429643916396841
5460 0.418419070837913
5470 0.379172743784271
5480 0.310388996953724
5490 0.268275739309489
5500 0.270983667344363
5510 0.28076844051165
5520 0.334199107565557
5530 0.346033381815751
5540 0.334423260551383
5550 0.301910239015012
5560 0.324470539488131
5570 0.384747537292882
5580 0.370553089593835
5590 0.337553203490465
5600 0.345116811481398
5610 0.318383408604129
5620 0.27115625425539
5630 0.26818035762882
5640 0.301196433017626
5650 0.334809749058621
5660 0.312725217036846
5670 0.342748333781803
5680 0.382991919937066
5690 0.351353283242959
5700 0.357010114428008
5710 0.314890178249973
5720 0.27521730743076
5730 0.282840742983089
5740 0.358398421910526
5750 0.379720453764464
5760 0.406151873149463
5770 0.331241153215258
5780 0.331877221314021
5790 0.335521195649959
5800 0.29527726669386
5810 0.255566869371179
5820 0.239902268423554
5830 0.214262450846518
5840 0.219289937458318
5850 0.254970116227773
5860 0.26605501903591
5870 0.27950248184272
5880 0.310642004722892
5890 0.340337587302523
5900 0.341269711819617
5910 0.379858864467013
5920 0.346781568665051
5930 0.329048933626169
5940 0.310365750500937
5950 0.33321757893368
5960 0.341130027263937
5970 0.355919655952141
5980 0.338575731501158
5990 0.333352715519588
6000 0.32862979396766
6010 0.281487879391721
6020 0.296394276402044
6030 0.295439668369944
6040 0.274196864345211
6050 0.258315576056368
6060 0.310038388470874
6070 0.373099860864974
6080 0.431018490835274
6090 0.416618968370813
6100 0.374432245757425
6110 0.305587774916474
6120 0.28680091066653
6130 0.240766415086028
6140 0.264904465628741
6150 0.263243110877981
6160 0.305619216187738
6170 0.343175604216154
6180 0.336054050317409
6190 0.31360063935815
6200 0.274344681223391
6210 0.244700479380671
6220 0.261679214998221
6230 0.280605581389349
6240 0.312368232162451
6250 0.319001151937213
6260 0.287882685864407
6270 0.278733404808746
6280 0.226194876702027
6290 0.205110647719649
6300 0.186714876534667
6310 0.206634538422516
6320 0.205928377835509
6330 0.196394071237301
6340 0.164992591555664
6350 0.159935385682948
6360 0.167426015838156
6370 0.170749062937884
6380 0.160236299286747
6390 0.2161306810858
6400 0.24884707637615
6410 0.274752455683259
6420 0.286641669255547
6430 0.28819079621998
6440 0.303628874141223
6450 0.28411357244355
6460 0.282320623372726
6470 0.261248427950724
6480 0.207302167874779
6490 0.160495223606634
6500 0.189931864010826
6510 0.20965121334399
6520 0.258078759069713
6530 0.336616390990962
6540 0.351462470748352
6550 0.371591671502264
6560 0.343615177058238
6570 0.281892802140153
6580 0.242869278350146
6590 0.202637062359392
6600 0.211725008949478
6610 0.237811039608339
6620 0.235719702343328
6630 0.233186628455302
6640 0.193527903251526
6650 0.235911865504138
6660 0.378937979812987
6670 0.46079291088068
6680 0.406796399678805
6690 0.335894217238158
6700 0.280526551978866
6710 0.278305712292694
6720 0.260748740554944
6730 0.309952304188094
6740 0.403096467133623
6750 0.358483056733701
6760 0.288500943196614
6770 0.242031305916038
6780 0.233893118258139
6790 0.215464671833793
6800 0.227912540797328
6810 0.241472579655625
6820 0.328081809277594
6830 0.379347225258146
6840 0.318879606772487
6850 0.209938159269694
6860 0.223657610278722
6870 0.224151420879787
6880 0.292131633942156
6890 0.250009454778263
6900 0.237632760934399
6910 0.153342951346796
6920 0.173626556437584
6930 0.225836930092491
6940 0.248195451521939
6950 0.22287039055636
6960 0.159680699770746
6970 0.178498638553915
6980 0.164734393915678
6990 0.173657521931025
7000 0.196836509746528
7010 0.223936084121055
7020 0.185943982452948
7030 0.154605773838381
7040 0.184379744463535
7050 0.221234909354263
7060 0.240342857153634
7070 0.220634625961706
7080 0.207082579162255
7090 0.19248475860725
7100 0.187741852043623
7110 0.185533129846497
7120 0.203974567971491
7130 0.24924511904502
7140 0.274035120102491
7150 0.213649264036875
7160 0.182016607145863
7170 0.197630775573673
7180 0.216395210500444
7190 0.192765397638271
7200 0.251594442193354
7210 0.308954072540408
7220 0.322242915281768
7230 0.273452914644943
7240 0.253168598768167
7250 0.239112199558188
7260 0.251450621546327
7270 0.262677754519289
7280 0.22115964830471
7290 0.176142581071976
7300 0.194680210814155
7310 0.186153680926946
7320 0.190308342396522
7330 0.172630098336798
7340 0.169295322259475
7350 0.158246477261555
7360 0.1842103807462
7370 0.222015008967465
7380 0.19404075514253
7390 0.192661709123051
7400 0.208475307684372
7410 0.181359457949796
7420 0.18517021242431
7430 0.230480921400991
7440 0.261554258297441
7450 0.226331315092145
7460 0.162791660713941
7470 0.134832825372461
7480 0.140435366636633
7490 0.145484393823381
7500 0.144492228044844
7510 0.174015134341813
7520 0.180329148698056
7530 0.187206045728902
7540 0.183095947960604
7550 0.167932722606352
7560 0.183838671805887
7570 0.19175462600339
7580 0.183810427355136
7590 0.175712791638681
7600 0.204254895395564
7610 0.230327740869127
7620 0.245567179729252
7630 0.208207751132434
7640 0.234881511492829
7650 0.224149758849552
7660 0.183475757832296
7670 0.128761069205474
7680 0.131176210687815
7690 0.173390592589442
7700 0.231593941184959
7710 0.257675984005885
7720 0.248204506428165
7730 0.220130042889915
7740 0.183077070716299
7750 0.200743514010496
7760 0.240832176054954
7770 0.270388681121718
7780 0.307959661187404
7790 0.28725780794752
7800 0.197853141571697
7810 0.147553923294483
7820 0.146599542897454
7830 0.157972449739358
7840 0.156923605100715
7850 0.1773536397804
7860 0.224128102563302
7870 0.339359042484709
7880 0.398899629493982
7890 0.365992105419743
7900 0.282469628939372
7910 0.263570522739307
7920 0.267023693346262
7930 0.244744804323658
7940 0.267562856112333
7950 0.28929818019601
7960 0.300062336588914
7970 0.269032108986102
7980 0.273295985172786
7990 0.281615307328687
8000 0.32593923379615
8010 0.309369247069591
8020 0.320914461146961
8030 0.301271647098063
8040 0.264286981160466
8050 0.225236242110974
8060 0.225357846263255
8070 0.232379698032213
8080 0.273907886510322
8090 0.284492461133657
8100 0.268123518409351
8110 0.200004732896462
8120 0.148415550352478
8130 0.154389556342236
8140 0.154169773797775
8150 0.134045445715955
8160 0.121641574196088
8170 0.131901563505813
8180 0.133627249824545
8190 0.122505558736876
8200 0.128693407618026
8210 0.174600568451635
8220 0.190453090131413
8230 0.168433251798948
8240 0.192509692114021
8250 0.204349725344199
8260 0.190270949625492
8270 0.155281031749217
8280 0.16665726452704
8290 0.136086362711132
8300 0.159662518726679
8310 0.178967406725011
8320 0.201161744104647
8330 0.20426950237387
8340 0.199375811059655
8350 0.167720910316103
8360 0.175998831744157
8370 0.174756683825382
8380 0.144154414482297
8390 0.126944033237295
8400 0.108291795893551
8410 0.139827149027703
8420 0.184033571195229
8430 0.204895912783874
8440 0.167949081120939
8450 0.161671290348476
8460 0.168577800740045
8470 0.21266608684051
8480 0.250159179485163
8490 0.207081460778791
8500 0.168168804316289
8510 0.182816748738872
8520 0.183855990886784
8530 0.173017945184817
8540 0.163427257946078
8550 0.135208202726727
8560 0.0929497892007632
8570 0.0811431751699423
8580 0.0775183659361475
8590 0.0910229229729698
8600 0.120539044351947
8610 0.16578282694974
8620 0.147904592278129
8630 0.160587434603373
8640 0.13992957483347
8650 0.165480110133169
8660 0.130867220392269
8670 0.1106415454003
8680 0.0964220786912655
8690 0.08086151007337
8700 0.0736834401356903
8710 0.137895594447705
8720 0.1965786681306
8730 0.177734792677544
8740 0.152620699839565
8750 0.251776727652286
8760 0.257264308618107
8770 0.18520941639708
8780 0.20793918952992
8790 0.237444470903487
8800 0.218769198951479
8810 0.167379425701788
8820 0.146083849324027
8830 0.174758860080879
8840 0.203594289855249
8850 0.170862977277963
8860 0.137420882653904
8870 0.194582720434521
8880 0.188741035775694
8890 0.186212471172956
8900 0.148975540701835
8910 0.139291161177053
8920 0.16046591450297
8930 0.147087120716514
8940 0.107821387783646
8950 0.124259345610379
8960 0.148361391286516
8970 0.188874117598111
8980 0.18432612149344
8990 0.215139835598896
9000 0.226536831170221
9010 0.212733873575137
9020 0.207962541457361
9030 0.200874119737713
9040 0.196939416791182
9050 0.16121112611879
9060 0.157984986490638
9070 0.161474598060455
9080 0.165649487595397
9090 0.1698965569946
9100 0.133673769184989
9110 0.105698223110321
9120 0.101885698467534
9130 0.0823577819829224
9140 0.0806545364507585
9150 0.0833650421479742
9160 0.0769059148945831
9170 0.104327122414626
9180 0.108058580556102
9190 0.127488835946656
9200 0.137054362302519
9210 0.165886955911365
9220 0.154863807034995
9230 0.120808355998623
9240 0.127705654255028
9250 0.14659634250632
9260 0.168784903858232
9270 0.182698381604024
9280 0.215050281381686
9290 0.167789638777944
9300 0.128351807040938
9310 0.146316285341656
9320 0.206948539089669
9330 0.212417721832633
9340 0.198982075374084
9350 0.188104273403519
9360 0.180134686833648
};
\addplot [thick, color6]
table {%
0 1.35165779643947
10 1.24134090099619
20 1.31400225621148
30 1.39522649346922
40 1.20289531391535
50 1.22662599262687
60 1.15006670512578
70 1.21898930444681
80 1.20915857651207
90 1.21699862289433
100 1.11881424730513
110 1.19130296418737
120 1.24554831653324
130 1.14095299378629
140 1.19938708428484
150 1.05278187460422
160 1.09442141497729
170 1.03852677714902
180 0.938193516094043
190 1.091564484778
200 1.08323503041475
210 1.20172519972691
220 1.13721257143597
230 1.11343927982594
240 1.17561924318552
250 1.06209527227993
260 1.10016173118263
270 1.03906134236786
280 1.04379854940964
290 1.05037953166977
300 1.00541300604769
310 0.867861638209296
320 0.864896567636082
330 0.855057551442704
340 0.838713730045656
350 0.873256272436542
360 0.923265577164584
370 0.927412963495894
380 0.96625516544121
390 0.991871511784186
400 1.02988653288749
410 0.988890292623242
420 0.865770048447685
430 0.838176047583404
440 0.913322247433301
450 0.915396338146529
460 0.96952639121951
470 0.972377403337143
480 1.00447517868433
490 0.866018680696801
500 0.79691791366515
510 0.787954911868557
520 0.836512421765127
530 0.813174532496714
540 0.880192328468405
550 0.862522114360666
560 0.880588726197545
570 0.870270118097214
580 0.880219835169029
590 0.90300799648731
600 0.877945103961366
610 0.852862414191249
620 0.694789897497678
630 0.73687694484469
640 0.800427980680191
650 0.887697828525692
660 0.842856824361964
670 0.795640215510563
680 0.829990754122884
690 0.821130423436501
700 0.779392697652597
710 0.7711005353079
720 0.754073096470053
730 0.715008985482106
740 0.764726884398967
750 0.792005474488896
760 0.797043419754251
770 0.775456311004865
780 0.797919370044487
790 0.72400472152653
800 0.687985654374768
810 0.692515990420619
820 0.767244821469199
830 0.787240776133619
840 0.800923253020893
850 0.812731020203734
860 0.754902044983566
870 0.703425647244811
880 0.719276061847059
890 0.728260977608371
900 0.727523679518626
910 0.686098729361612
920 0.723417840924898
930 0.698901187856457
940 0.65598926878589
950 0.651865614579728
960 0.703541491540237
970 0.71734751836174
980 0.71057841527426
990 0.675706413298376
1000 0.721411888126662
1010 0.708043124406113
1020 0.805754846699652
1030 0.799662292661927
1040 0.737761827164956
1050 0.643341990396779
1060 0.700705626277699
1070 0.688137892851687
1080 0.637682138681075
1090 0.692893344007775
1100 0.695097437513549
1110 0.717591379986189
1120 0.728854148607132
1130 0.738469168408875
1140 0.723610118009484
1150 0.704650380115026
1160 0.682415609749958
1170 0.698961315385822
1180 0.769837112348102
1190 0.778855737569775
1200 0.730001708026567
1210 0.678124212071574
1220 0.626893488016297
1230 0.643126775846316
1240 0.680156918702551
1250 0.631951003008238
1260 0.619268492236231
1270 0.622442599862633
1280 0.660759935000434
1290 0.697433091590742
1300 0.668891231292718
1310 0.728164734934476
1320 0.746869663389304
1330 0.75777813175667
1340 0.686818085753876
1350 0.680441107560981
1360 0.707057674370464
1370 0.729442108829891
1380 0.69444068428067
1390 0.648359918765412
1400 0.633598520078995
1410 0.693923831992664
1420 0.63599290772335
1430 0.606471973612482
1440 0.649008895269439
1450 0.672285183652256
1460 0.610687487659745
1470 0.620610820759111
1480 0.639228955120892
1490 0.642001820624462
1500 0.65577955393761
1510 0.687652881591218
1520 0.675241498299512
1530 0.65369073568625
1540 0.611326728801912
1550 0.618688732457699
1560 0.624595244763405
1570 0.657126979803172
1580 0.679443701382848
1590 0.644241108414631
1600 0.590171390693345
1610 0.577561459383351
1620 0.625812717571772
1630 0.639125383110192
1640 0.624416369450988
1650 0.622227686275296
1660 0.675913498932887
1670 0.686321559423674
1680 0.705143787038082
1690 0.734638849807617
1700 0.699512257080343
1710 0.72793976874427
1720 0.639643175215322
1730 0.626083122989703
1740 0.632038834027478
1750 0.651161816401847
1760 0.600163533302432
1770 0.607164429987061
1780 0.622712463263222
1790 0.653072503384321
1800 0.682526859067793
1810 0.669737946529124
1820 0.63093291316396
1830 0.590784658702543
1840 0.67993611505086
1850 0.616613945003757
1860 0.588674628029305
1870 0.620891972787629
1880 0.660634641242271
1890 0.659537862355498
1900 0.611300049364447
1910 0.581133330222111
1920 0.597711676838944
1930 0.602043039614889
1940 0.627475338725732
1950 0.646890501523047
1960 0.608904413016032
1970 0.611462785523806
1980 0.631356336817456
1990 0.646136146527486
2000 0.669704455832153
2010 0.674350799358924
2020 0.703189101525241
2030 0.66677280103335
2040 0.655533165878323
2050 0.594960027734362
2060 0.598807884622185
2070 0.6111918321895
2080 0.589091812125916
2090 0.612002960297345
2100 0.616288677929226
2110 0.66492597101357
2120 0.616760025035682
2130 0.580188779024729
2140 0.563687821760654
2150 0.574600603996279
2160 0.590663597168793
2170 0.560029170425164
2180 0.618144726463349
2190 0.693394314626518
2200 0.684091879631296
2210 0.580815721915803
2220 0.572904664388892
2230 0.587495089316481
2240 0.615996056748104
2250 0.631157625388681
2260 0.657978300596915
2270 0.623167276375421
2280 0.591138161567893
2290 0.603722984068337
2300 0.630889925060458
2310 0.660682870366245
2320 0.593371748237337
2330 0.641881402195728
2340 0.642670783988078
2350 0.743640597872732
2360 0.655364134574519
2370 0.597716067232804
2380 0.608235268689432
2390 0.611706392146925
2400 0.631424398991933
2410 0.58836992487645
2420 0.660963606631932
2430 0.706441368372382
2440 0.677239113848893
2450 0.580563775242709
2460 0.566311148525818
2470 0.597799304898194
2480 0.616607791745718
2490 0.59332488950906
2500 0.56420757010444
2510 0.584299719836585
2520 0.606454548154026
2530 0.613409514851177
2540 0.610395280201024
2550 0.62513921632204
2560 0.646900850000989
2570 0.607105145686211
2580 0.660109887711137
2590 0.56094940988043
2600 0.538210004025909
2610 0.548035960191487
2620 0.56008312584518
2630 0.581881143197841
2640 0.610755630947805
2650 0.678497890491426
2660 0.642711053146362
2670 0.591035052911408
2680 0.54771249659934
2690 0.552051220336023
2700 0.58060964330374
2710 0.639317483509975
2720 0.603739025887285
2730 0.575646860406507
2740 0.610255362125244
2750 0.60353468373119
2760 0.508592470589883
2770 0.536867644681376
2780 0.551541963909997
2790 0.553320348965223
2800 0.583329017597388
2810 0.611696124935621
2820 0.588629616115316
2830 0.543128886661998
2840 0.573386628726184
2850 0.61353011137672
2860 0.605834159661803
2870 0.526150902742326
2880 0.508207140003265
2890 0.542205601133777
2900 0.521360090284778
2910 0.482876000201717
2920 0.516115622461895
2930 0.536557190995297
2940 0.511833344017425
2950 0.530112160005312
2960 0.525396440213564
2970 0.530143453531402
2980 0.513994703826847
2990 0.557944718988604
3000 0.54317254702669
3010 0.510499404328023
3020 0.528871336068823
3030 0.570261541200559
3040 0.5950596451233
3050 0.542209422974516
3060 0.535681173369012
3070 0.559079734202511
3080 0.596297858301031
3090 0.584924252317326
3100 0.528512236033264
3110 0.567392443560444
3120 0.544807701190729
3130 0.500078405805501
3140 0.540313400309879
3150 0.537474183167513
3160 0.49790907183
3170 0.508723521676145
3180 0.482490201654506
3190 0.436792933561441
3200 0.494656187177948
3210 0.545017207972752
3220 0.497196968436718
3230 0.548820939373978
3240 0.561609900931399
3250 0.581969970610533
3260 0.561185672394793
3270 0.534256628568772
3280 0.548622837081616
3290 0.507048901819086
3300 0.460133608471441
3310 0.441565390554777
3320 0.460821785242479
3330 0.473468669152222
3340 0.453089530309592
3350 0.458546298757761
3360 0.434148352490839
3370 0.464811596343703
3380 0.50638209244885
3390 0.508035010765757
3400 0.51969930008268
3410 0.555891493362223
3420 0.574012433062437
3430 0.597151591250038
3440 0.548894763228473
3450 0.470817269592874
3460 0.456876970261841
3470 0.442334904475258
3480 0.440902992842007
3490 0.424221188603023
3500 0.434337256841772
3510 0.538621009360637
3520 0.53742466587406
3530 0.507053342624464
3540 0.478270105964139
3550 0.425481597671174
3560 0.427665469923358
3570 0.431818767838606
3580 0.431508660353266
3590 0.391776308877378
3600 0.414173831464183
3610 0.464748606709233
3620 0.449236005556611
3630 0.470058350516798
3640 0.564605800237315
3650 0.554208845320258
3660 0.514696801962663
3670 0.437282686577627
3680 0.431317512607476
3690 0.387977437035631
3700 0.422727501700707
3710 0.430777841769566
3720 0.425094700064395
3730 0.461754858241851
3740 0.456432333594869
3750 0.42819042319064
3760 0.429121335323009
3770 0.410879365571051
3780 0.377828798768698
3790 0.414813314484443
3800 0.428779777642592
3810 0.42549513505398
3820 0.422387833419112
3830 0.392863860691627
3840 0.363176949588968
3850 0.331534904660742
3860 0.360162224522416
3870 0.400782050972632
3880 0.444549084222118
3890 0.411890280241763
3900 0.404288862082743
3910 0.428856552031507
3920 0.445169870117213
3930 0.443891827632996
3940 0.434782141036121
3950 0.453957730027354
3960 0.385747112561894
3970 0.334555920295348
3980 0.350406408453614
3990 0.358835363550564
4000 0.390034524794425
4010 0.392115939824847
4020 0.376314393555157
4030 0.337967684441576
4040 0.366527056873488
4050 0.443287938071728
4060 0.454201804221704
4070 0.462654955232635
4080 0.403078494950977
4090 0.362250235171057
4100 0.353890279448221
4110 0.307311539727422
4120 0.285901491560478
4130 0.282046431326171
4140 0.319474222897701
4150 0.327484857992434
4160 0.349415293150297
4170 0.395724132232557
4180 0.359986246479718
4190 0.307520814288451
4200 0.336096296234305
4210 0.368965349234319
4220 0.344745864138882
4230 0.35017557119779
4240 0.368220043726439
4250 0.351073032653568
4260 0.322582107729104
4270 0.315804238627277
4280 0.301303309244079
4290 0.304715195672168
4300 0.298624584599972
4310 0.35879014556432
4320 0.370701766388627
4330 0.381698217170439
4340 0.383760541114057
4350 0.424638336823836
4360 0.376749540046522
4370 0.355541921255756
4380 0.352401191784876
4390 0.391116283226619
4400 0.36612561057494
4410 0.430518233725787
4420 0.423742370443302
4430 0.373845201046654
4440 0.346713437454321
4450 0.394436748698358
4460 0.41756474485927
4470 0.371112093410433
4480 0.324320327881963
4490 0.29361411812007
4500 0.314631651266885
4510 0.337268152220021
4520 0.316782159542349
4530 0.280518386997136
4540 0.303936008028199
4550 0.335576500101313
4560 0.330955732901326
4570 0.295894294350276
4580 0.32345140880426
4590 0.35130239313478
4600 0.306624125582355
4610 0.280229920778739
4620 0.296753965099551
4630 0.293083264874059
4640 0.24343358301721
4650 0.230459409729735
4660 0.29131449196266
4670 0.309751964123762
4680 0.321959860091376
4690 0.30984024397036
4700 0.274859674213104
4710 0.23424903295598
4720 0.308116792924192
4730 0.332289477994241
4740 0.30498680845112
4750 0.2576906369019
4760 0.274189751633344
4770 0.250236477192789
4780 0.22508287594333
4790 0.251653176359329
4800 0.318599392315851
4810 0.333642983125449
4820 0.292246924339608
4830 0.248020084218615
4840 0.250766868989406
4850 0.277008688419516
4860 0.287385382492779
4870 0.296631714854325
4880 0.337648153326399
4890 0.327656081296518
4900 0.302890771700966
4910 0.267675774966853
4920 0.261451236998183
4930 0.24319041810436
4940 0.248648980486007
4950 0.238651317916736
4960 0.243609538429714
4970 0.220575381974296
4980 0.19847197298838
4990 0.193687096406909
5000 0.264278394954068
5010 0.326596952395771
5020 0.311572071880201
5030 0.30583818479461
5040 0.29980274677682
5050 0.301932774754377
5060 0.235922684186512
5070 0.216072084662746
5080 0.222516940101166
5090 0.25359577278393
5100 0.238092127745574
5110 0.213659628763717
5120 0.200239015263614
5130 0.212031718721742
5140 0.197372899856672
5150 0.211123401714065
5160 0.243075613235884
5170 0.244957035577959
5180 0.238169146972666
5190 0.338536983764986
5200 0.392708542296435
5210 0.376834296852796
5220 0.461664986712831
5230 0.446425944365074
5240 0.38360347557727
5250 0.308021840335016
5260 0.28259249998252
5270 0.27022937008057
5280 0.239540279698807
5290 0.235629908899563
5300 0.23477046476508
5310 0.203260876990522
5320 0.195167896501447
5330 0.215290584220553
5340 0.234422114961302
5350 0.252943393534684
5360 0.247170271030149
5370 0.232148968372832
5380 0.31489109265015
5390 0.377177127735406
5400 0.384040787599858
5410 0.27906725090823
5420 0.291375921087641
5430 0.304977831731692
5440 0.288023976206446
5450 0.298957894216426
5460 0.299242328065016
5470 0.266020146708559
5480 0.215180342478952
5490 0.178747231271328
5500 0.180160514615555
5510 0.178654162023299
5520 0.210019854772505
5530 0.226989280255521
5540 0.227909600995719
5550 0.206291007264484
5560 0.225381958438228
5570 0.262513247219057
5580 0.253936371645997
5590 0.240460565169632
5600 0.249853462525152
5610 0.218629400219464
5620 0.185211218762223
5630 0.179507792156165
5640 0.204547869222206
5650 0.224083342541179
5660 0.221700630623438
5670 0.239726284564967
5680 0.263055083494691
5690 0.241016619824047
5700 0.244580716783204
5710 0.209520066399073
5720 0.184656845008844
5730 0.194821556099612
5740 0.254665923405052
5750 0.265935677212152
5760 0.288849788744796
5770 0.227610142772941
5780 0.223092397826905
5790 0.220877806035223
5800 0.18890150630239
5810 0.164328112604638
5820 0.154181668135181
5830 0.1387836366294
5840 0.139507351878953
5850 0.16564290182777
5860 0.168617318982372
5870 0.183891057283234
5880 0.205105055964162
5890 0.237280605639388
5900 0.219383419834356
5910 0.256221592695615
5920 0.23565100309983
5930 0.226601562327225
5940 0.209309734098391
5950 0.22136750590654
5960 0.230697581995843
5970 0.238960479906542
5980 0.222947113075744
5990 0.212668401946786
6000 0.212417917471408
6010 0.185091062203046
6020 0.196914164612808
6030 0.194829057696947
6040 0.175772591278329
6050 0.163621651764469
6060 0.199004406046595
6070 0.245767102326632
6080 0.277378530352029
6090 0.263839630544679
6100 0.234244413936199
6110 0.193729515012474
6120 0.191472421441856
6130 0.161007673277847
6140 0.176158770524012
6150 0.174997491183027
6160 0.200781680253357
6170 0.228794815031236
6180 0.230601520840076
6190 0.220586683083287
6200 0.186639966495449
6210 0.163282659375086
6220 0.177048924649176
6230 0.186582964772171
6240 0.195753791460971
6250 0.20817348013412
6260 0.195447673922706
6270 0.195231117150519
6280 0.153343216558936
6290 0.136150200625766
6300 0.12182798808028
6310 0.130171785482508
6320 0.128915881673076
6330 0.12165095412389
6340 0.0980119020214626
6350 0.0971634119142696
6360 0.10597372812522
6370 0.105771216856985
6380 0.101823481219133
6390 0.14574785386664
6400 0.169528266975737
6410 0.1799766439582
6420 0.192310638054668
6430 0.189672458478228
6440 0.199759098805311
6450 0.174030967647348
6460 0.183061989003375
6470 0.176859920054238
6480 0.143465864973207
6490 0.103885428621137
6500 0.117786869037311
6510 0.135370506082511
6520 0.167762359871963
6530 0.219378040424352
6540 0.225096606269667
6550 0.244797201142592
6560 0.229981660800769
6570 0.185745815183393
6580 0.15534153472859
6590 0.134161994547571
6600 0.141944671336742
6610 0.158391044105369
6620 0.154158415428836
6630 0.153362839213884
6640 0.123490488814238
6650 0.156672223843244
6660 0.268098610887644
6670 0.322496429527083
6680 0.280813091160882
6690 0.226971038031855
6700 0.185355835434768
6710 0.17566532819358
6720 0.165580718321857
6730 0.205178759564168
6740 0.276639786358295
6750 0.251881658156902
6760 0.208111559034536
6770 0.170551439630772
6780 0.152745990984158
6790 0.139060429060534
6800 0.147404795760273
6810 0.156178790379195
6820 0.213638563923932
6830 0.261118667800421
6840 0.210939873349174
6850 0.127176616477375
6860 0.134707667774536
6870 0.137392421568885
6880 0.205504539211756
6890 0.180640376632728
6900 0.178951338135642
6910 0.10305710232125
6920 0.108694210235681
6930 0.139468757435152
6940 0.165333282845172
6950 0.147192139062716
6960 0.0998800522034854
6970 0.112407286953612
6980 0.105438878727048
6990 0.115600122926416
7000 0.128147894842753
7010 0.144259107023449
7020 0.12158684013645
7030 0.100654731529792
7040 0.115170963468777
7050 0.140172747566469
7060 0.156635117870797
7070 0.147639430410018
7080 0.135371982175465
7090 0.12163356560068
7100 0.119897939365822
7110 0.124134238204933
7120 0.134377577891997
7130 0.161989757373263
7140 0.178963696052306
7150 0.136792009701723
7160 0.108281873742018
7170 0.120691905883925
7180 0.129769701577284
7190 0.120336817813678
7200 0.158894320493612
7210 0.200904339630705
7220 0.204846078472153
7230 0.178412544766769
7240 0.167387079832665
7250 0.149824411774173
7260 0.158735494651522
7270 0.16836663654441
7280 0.143039448737799
7290 0.107772752892685
7300 0.119584454634511
7310 0.117985072843934
7320 0.120140819022507
7330 0.106479784764165
7340 0.103081456994353
7350 0.0957044882122235
7360 0.112848576990907
7370 0.137707442689684
7380 0.119225027292335
7390 0.12734551592181
7400 0.137232984989694
7410 0.115460260835882
7420 0.110107857853249
7430 0.149387053698291
7440 0.166500715176813
7450 0.149897787694216
7460 0.103456976210945
7470 0.0912669795394472
7480 0.0923415418718047
7490 0.0964564301732587
7500 0.0935475857438467
7510 0.110921888491975
7520 0.111791430676579
7530 0.118973990400175
7540 0.113990281326218
7550 0.105348368520111
7560 0.11693363557046
7570 0.128366644282218
7580 0.119871879472873
7590 0.111502941344506
7600 0.139057174465563
7610 0.160775758052339
7620 0.169836846538656
7630 0.134246515067717
7640 0.144559711326549
7650 0.137830762997072
7660 0.118745429667267
7670 0.078578063837965
7680 0.0797228823307278
7690 0.102555112073276
7700 0.148514438796385
7710 0.173330880627622
7720 0.164348398224621
7730 0.139796639553976
7740 0.110180581251323
7750 0.122560441810999
7760 0.148115980396034
7770 0.16864589680199
7780 0.201082945663957
7790 0.189790767884857
7800 0.12697322838103
7810 0.0952080190701683
7820 0.08812922329105
7830 0.098652386337795
7840 0.0946344623688856
7850 0.104608396893167
7860 0.127520999587621
7870 0.220672095361162
7880 0.268437520002744
7890 0.249803909802074
7900 0.183823672732697
7910 0.173530941230457
7920 0.170891311649772
7930 0.165049413649643
7940 0.177752529836732
7950 0.185872705509544
7960 0.192802158353606
7970 0.165648849161352
7980 0.172871455340319
7990 0.179456325189192
8000 0.216060202224326
8010 0.218875849217305
8020 0.217058250754429
8030 0.211957814318769
8040 0.163912474902756
8050 0.139257938637129
8060 0.135840553318881
8070 0.140783849913522
8080 0.164994419976676
8090 0.178454299469775
8100 0.175077292471405
8110 0.131907612143932
8120 0.0992674895178869
8130 0.0969248434523818
8140 0.098145703945595
8150 0.0831936613916801
8160 0.0751577012938203
8170 0.0813090478578022
8180 0.0820766069559673
8190 0.0751450868755366
8200 0.0804278734383171
8210 0.113658914643463
8220 0.123946813300616
8230 0.103429520643688
8240 0.120390280460822
8250 0.125517832553874
8260 0.113571040259744
8270 0.0934941237119203
8280 0.0977881550339093
8290 0.0801423491650943
8300 0.0920793220175824
8310 0.107312393517875
8320 0.127984001721053
8330 0.131730903820252
8340 0.124878330142212
8350 0.105801173573359
8360 0.118107895337182
8370 0.119219799567927
8380 0.0897642255935673
8390 0.0783136007536774
8400 0.0663724812569704
8410 0.0841052474792609
8420 0.116942985134579
8430 0.135242483692258
8440 0.109282727200596
8450 0.102505196378715
8460 0.0975181996733848
8470 0.128697390561425
8480 0.155391685818978
8490 0.129482500382118
8500 0.109162021165978
8510 0.114930532675578
8520 0.119864800449294
8530 0.111396844080648
8540 0.0985841659549577
8550 0.0786493808356772
8560 0.0564341358602134
8570 0.0504982613613833
8580 0.0496814039563752
8590 0.0558026190497625
8600 0.0722333413883241
8610 0.095918590363487
8620 0.0881523162398307
8630 0.0968759973940583
8640 0.0864573559863801
8650 0.101336953342667
8660 0.080535953148959
8670 0.0672883435772197
8680 0.0584152561826388
8690 0.0464965855638936
8700 0.0454124376357635
8710 0.0833317409960451
8720 0.123916260858525
8730 0.110905078685453
8740 0.0925874613686312
8750 0.148005339237086
8760 0.152998141967362
8770 0.110136049174925
8780 0.127948916533826
8790 0.147730705559207
8800 0.138422713329299
8810 0.109347645902163
8820 0.0874962766125931
8830 0.10194257472189
8840 0.123118315235623
8850 0.105805559691501
8860 0.0926401790422583
8870 0.123052061547367
8880 0.119569389608056
8890 0.11699773251008
8900 0.0931801846375795
8910 0.0886680819041948
8920 0.101476682470578
8930 0.0911101966965293
8940 0.0700349364599118
8950 0.0762133659825804
8960 0.0912406004389726
8970 0.114011439009633
8980 0.107278164142786
8990 0.127032413660644
9000 0.145821853123308
9010 0.133375676884272
9020 0.129762423346034
9030 0.125936105690612
9040 0.131772240187115
9050 0.103893287969367
9060 0.0989771463076141
9070 0.0996218396232589
9080 0.0960634724119172
9090 0.101210429619017
9100 0.0805695285742497
9110 0.0673106583977242
9120 0.0623804833962919
9130 0.0497036408994915
9140 0.0457997089942581
9150 0.0460506392841291
9160 0.044579192393812
9170 0.0616669847835822
9180 0.0648560393824141
9190 0.0806963292747398
9200 0.0847549640255156
9210 0.0991081115252738
9220 0.0922308138160346
9230 0.0728348415738268
9240 0.0747923296155401
9250 0.08784052313812
9260 0.103634969255508
9270 0.114248851385768
9280 0.13436728761088
9290 0.101314709210249
9300 0.0712148865659654
9310 0.0902464689690283
9320 0.136560572387316
9330 0.137963083053499
9340 0.123656063755771
9350 0.115866629803444
9360 0.117299699029524
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/batch_size_comparison/directional_derivatives_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.603139,0.157151,0.395891}
\definecolor{color1}{rgb}{0.735683,0.215906,0.330245}
\definecolor{color2}{rgb}{0.846709,0.297559,0.244113}
\definecolor{color3}{rgb}{0.932737,0.417627,0.140417}
\definecolor{color4}{rgb}{0.978422,0.557937,0.034931}
\definecolor{color5}{rgb}{0.986175,0.713153,0.103863}
\definecolor{color6}{rgb}{0.954997,0.881569,0.337475}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
xlabel style={font=\Large},
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1,at={(0.65,0.975)}, text opacity=1, draw=white!80!black,font=\large},
log basis y={2},
%minor tick num=10,
tick align=outside,
ytick pos=both,
xtick pos=bottom,
ylabel near ticks, yticklabel pos=left,
title style={font=\Large},,
title={ratio of directional derivatives at several \\  batch sizes \& directional derivatives at bs 128},
width=16.2cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick = {-2000, 0, 2000, 4000, 6000, 8000, 10000},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio of dir. deriv. at several bs},
ylabel style={font=\Large},
ymin=0.0388675499307952, ymax=5.03565455742617,
ymode=log,
ytick style={color=black}
]

\addplot [thick, color0]
table {%
0 2.59248564705056
10 2.7041702623238
20 2.70315612449238
30 2.66528245247459
40 2.74202695703777
50 2.79320333886811
60 2.7635973192863
70 2.75073379610629
80 2.7710316867878
90 2.81721821127959
100 2.74281660878217
110 2.79654580827089
120 2.80700961719371
130 2.78559808845418
140 2.77532950252266
150 2.84286978072714
160 2.79519828784554
170 2.77586539733795
180 2.78916206209285
190 2.80673475520438
200 2.8324958380891
210 2.77411615355419
220 2.81725949839022
230 2.84531188447276
240 2.8021836215442
250 2.79279125840289
260 2.83049513448095
270 2.86963405256991
280 2.8747906424802
290 2.8407431933347
300 2.86649253548138
310 2.88770335785857
320 2.93970024297962
330 2.94861057513595
340 2.92016737806617
350 2.88287108247909
360 2.87875359871535
370 2.88231478639907
380 2.90675417547992
390 2.9318020066389
400 2.90286038966816
410 2.9184602920542
420 2.92610332510417
430 2.93808911059342
440 2.89804423738471
450 2.8604848355781
460 2.86668691564701
470 2.88557046267588
480 2.92748072893235
490 2.96643120292131
500 2.9469021039465
510 2.9554707194958
520 2.93512562079726
530 2.9294089380863
540 2.93505882694898
550 2.93819508666957
560 2.98111501816379
570 2.99019657061719
580 2.96088866032249
590 2.93197839868643
600 2.92865657556689
610 2.94309682839838
620 2.98618139914663
630 3.01568120629655
640 3.02273253716526
650 2.93796421180778
660 2.97068799914688
670 2.99961792349413
680 2.96568943707071
690 2.99094940804468
700 3.0237087272738
710 3.00653650612818
720 3.01384127870329
730 3.05103477703792
740 3.03539452295553
750 3.05852974920914
760 3.03134285136627
770 3.04533853163626
780 3.04145045646081
790 3.07808549553305
800 3.0834187756951
810 3.10779369711888
820 3.09013118767511
830 3.03422131460623
840 3.04911822515959
850 3.05971029664332
860 3.08754690659193
870 3.10207913971015
880 3.13438486470214
890 3.09849811531753
900 3.12334306449999
910 3.11756764467434
920 3.12099880157575
930 3.10664743158396
940 3.13314369908271
950 3.13735797476172
960 3.13540130368077
970 3.1504366765904
980 3.15727485569618
990 3.19865366691094
1000 3.17127122341022
1010 3.1546471971298
1020 3.14513118508389
1030 3.17157618019696
1040 3.1762439931121
1050 3.19212521084837
1060 3.18835244637646
1070 3.18323694967355
1080 3.19771301303718
1090 3.2001443514727
1100 3.23479662736845
1110 3.23001059224404
1120 3.23176095602422
1130 3.19888931098208
1140 3.18370491939378
1150 3.20319589001333
1160 3.22570310193397
1170 3.24158858376724
1180 3.28834393711553
1190 3.24652916454045
1200 3.2165051378169
1210 3.1931502458127
1220 3.21570867012155
1230 3.22682365601396
1240 3.23372005232306
1250 3.28301858357489
1260 3.25383699962891
1270 3.22225565655257
1280 3.24594885206425
1290 3.26465793679421
1300 3.24477522036791
1310 3.204046127329
1320 3.25862954411143
1330 3.26162444966999
1340 3.29542238026734
1350 3.31476502696941
1360 3.30347096401766
1370 3.27866879894827
1380 3.28633330135218
1390 3.32289650905545
1400 3.30684439156449
1410 3.28155987358225
1420 3.32363902651339
1430 3.34751976545122
1440 3.32245989139352
1450 3.32412294060865
1460 3.3597820233999
1470 3.35469395465099
1480 3.38540706684315
1490 3.37989687094718
1500 3.406626201947
1510 3.40685526000577
1520 3.36173434961537
1530 3.37217043438222
1540 3.39899823541462
1550 3.44380307191987
1560 3.41077340769284
1570 3.37929591599176
1580 3.37378740271923
1590 3.40736203905214
1600 3.44754068126384
1610 3.45198693589753
1620 3.41972886419856
1630 3.37761736047463
1640 3.43608012647043
1650 3.43213273486833
1660 3.45417487693023
1670 3.46435455221911
1680 3.40771459113224
1690 3.39292669467337
1700 3.42434739966171
1710 3.45362096995583
1720 3.50230165349144
1730 3.48439724560489
1740 3.45053141086735
1750 3.48665549032673
1760 3.51675914379078
1770 3.48697748801901
1780 3.47986671253994
1790 3.47717829666023
1800 3.47071818088105
1810 3.45359838055748
1820 3.4772721096102
1830 3.51268035401531
1840 3.50672403258536
1850 3.49360700162046
1860 3.51523329392722
1870 3.50448592456182
1880 3.50661801541738
1890 3.53273556085931
1900 3.57171244807974
1910 3.57203333737609
1920 3.55512269275969
1930 3.54244174314552
1940 3.5483460583669
1950 3.5232766144782
1960 3.54544855412475
1970 3.58673454490682
1980 3.59862295535182
1990 3.58290453014883
2000 3.56960235298931
2010 3.60421834161639
2020 3.58700433994885
2030 3.56848090495785
2040 3.55210772376768
2050 3.55435119797721
2060 3.5781237380814
2070 3.58625447564661
2080 3.60566524974891
2090 3.62260715706458
2100 3.66025756486846
2110 3.63401310008816
2120 3.64394800720673
2130 3.65289537672747
2140 3.67277556643448
2150 3.64550086515147
2160 3.62794371999434
2170 3.64250938628086
2180 3.65291821725494
2190 3.64666419599502
2200 3.65801546619153
2210 3.66177919223476
2220 3.66395967038998
2230 3.69539761807255
2240 3.68923012864977
2250 3.66467694184737
2260 3.64527429243204
2270 3.64639250080978
2280 3.65185572652527
2290 3.64209803469965
2300 3.66563951169233
2310 3.65571272182318
2320 3.69907135239137
2330 3.67654637796518
2340 3.70966022153741
2350 3.6548636453001
2360 3.65884621952721
2370 3.67377309820082
2380 3.71821006697858
2390 3.73011978198053
2400 3.74654705902559
2410 3.77217015762164
2420 3.7579040544641
2430 3.74461830636373
2440 3.73615050432077
2450 3.75880543014886
2460 3.77606885791718
2470 3.787105167698
2480 3.78753745239
2490 3.76394756841829
2500 3.75421857166694
2510 3.7515829763897
2520 3.7363448859095
2530 3.7496931523327
2540 3.75598652044137
2550 3.7434315808387
2560 3.7334768856439
2570 3.76931988338889
2580 3.76039227407623
2590 3.7950899501289
2600 3.77914894027129
2610 3.79254067181805
2620 3.78829778642738
2630 3.77790050889296
2640 3.7648311937546
2650 3.76998147243271
2660 3.80526546761818
2670 3.81430403487743
2680 3.79654068245309
2690 3.78815034651041
2700 3.81466468738727
2710 3.80325337987857
2720 3.79697799609681
2730 3.79942511563558
2740 3.79679911010475
2750 3.81983705475333
2760 3.84659382331104
2770 3.83204782866272
2780 3.82566648608513
2790 3.80773169727097
2800 3.82415849182793
2810 3.83366622601981
2820 3.83676582849011
2830 3.83006078348026
2840 3.80994446621706
2850 3.82482583155126
2860 3.83866932139622
2870 3.86227414583662
2880 3.86939525665332
2890 3.84907982913213
2900 3.85179440681417
2910 3.86790250106577
2920 3.86573904916044
2930 3.86976569547883
2940 3.86315336269353
2950 3.88118182543045
2960 3.88126729492388
2970 3.87377524922058
2980 3.87183985162081
2990 3.86605803587519
3000 3.88006950412043
3010 3.89969458228803
3020 3.88364695009866
3030 3.88011400640541
3040 3.88044221387193
3050 3.89788622048884
3060 3.89834930055033
3070 3.88047958061341
3080 3.88011653865463
3090 3.89228819303208
3100 3.90354695180237
3110 3.8991302379423
3120 3.89259365219104
3130 3.88662975778732
3140 3.8751213423
3150 3.89220125691662
3160 3.90401260156556
3170 3.90814608367943
3180 3.90769370837921
3190 3.91658505881638
3200 3.89839085924316
3210 3.90537720565268
3220 3.91414271705963
3230 3.90516440806778
3240 3.89462229336941
3250 3.88587397585677
3260 3.88651899698557
3270 3.90676009399773
3280 3.91728344920916
3290 3.93341843211652
3300 3.94515960006658
3310 3.94669366021737
3320 3.92866554633434
3330 3.92267128170692
3340 3.92686657333204
3350 3.940890010861
3360 3.94609288869235
3370 3.94202248516764
3380 3.94892725206908
3390 3.9408130754612
3400 3.94084374186268
3410 3.92354676093931
3420 3.9132494308248
3430 3.91058818496204
3440 3.92439443419768
3450 3.9360184420528
3460 3.9415885940535
3470 3.94656717666635
3480 3.94821006173808
3490 3.95048235117663
3500 3.95093450604046
3510 3.93973363728883
3520 3.9334925696819
3530 3.946819631464
3540 3.94459567990583
3550 3.95053339437829
3560 3.96142726496689
3570 3.95545734161944
3580 3.95510178453044
3590 3.96034289510102
3600 3.96710471344462
3610 3.9680180041328
3620 3.96784857505264
3630 3.96042114223446
3640 3.95172267775157
3650 3.95323391326054
3660 3.9574524735523
3670 3.95949967774659
3680 3.9575275826642
3690 3.9684732395249
3700 3.9631341643413
3710 3.95959757463809
3720 3.96631381860855
3730 3.9644356728789
3740 3.96365783465637
3750 3.95775516391291
3760 3.95838409517472
3770 3.96040571538609
3780 3.96672797845258
3790 3.95645657260998
3800 3.95757774434873
3810 3.96283472027618
3820 3.96109116589221
3830 3.96564995574493
3840 3.97487689177681
3850 3.98059491283869
3860 3.98208758932589
3870 3.97992637381533
3880 3.98051640052724
3890 3.98222951173827
3900 3.98486752989213
3910 3.97401339504184
3920 3.97753057085679
3930 3.97651659276388
3940 3.9743689570354
3950 3.9720039695877
3960 3.97392302372091
3970 3.97425827664256
3980 3.97795892346543
3990 3.98102972703036
4000 3.98514513265055
4010 3.98449715288769
4020 3.98283036969813
4030 3.98451709707962
4040 3.98628569733656
4050 3.9804937091115
4060 3.97922152691613
4070 3.98087093283917
4080 3.98492553333953
4090 3.98487680827796
4100 3.98318914961392
4110 3.98644383521199
4120 3.99008655603857
4130 3.99222976298512
4140 3.98918663793665
4150 3.98645096592511
4160 3.98466200548071
4170 3.97922988022044
4180 3.98175866283349
4190 3.98413821865357
4200 3.98815636866936
4210 3.98983347986258
4220 3.99015429356125
4230 3.98645917435007
4240 3.98787313760146
4250 3.98931387432385
4260 3.99340085877153
4270 3.99255878177353
4280 3.99240816116204
4290 3.99179981620029
4300 3.99434459312315
4310 3.9925433501693
4320 3.99209453668183
4330 3.9916953053642
4340 3.99255868555267
4350 3.98756350431892
4360 3.98640423120617
4370 3.98584104998734
4380 3.98616984746498
4390 3.9849771973212
4400 3.98769267995236
4410 3.98631076521965
4420 3.98886765472982
4430 3.98802084560323
4440 3.98999590717589
4450 3.9902116002149
4460 3.98737138468399
4470 3.98589108778596
4480 3.9857106191947
4490 3.98997479867626
4500 3.98841383925489
4510 3.99087815012625
4520 3.99263147341732
4530 3.99436062331622
4540 3.99552382601741
4550 3.9951159423471
4560 3.99765843318865
4570 3.99435962348274
4580 3.99472272702028
4590 3.99281940488496
4600 3.99231047029334
4610 3.99253864223502
4620 3.99114410563422
4630 3.99188726802077
4640 3.99372052176268
4650 3.99490078253591
4660 3.99369809716276
4670 3.99222333719468
4680 3.98957358915358
4690 3.99330610705236
4700 3.99727851323818
4710 3.9941206861687
4720 3.99189621210887
4730 3.99362460949339
4740 3.99406976061267
4750 3.9942858345219
4760 3.99531614407075
4770 3.99708354103758
4780 3.99738071221254
4790 3.99758465101277
4800 3.99732287163377
4810 4.00120301316768
4820 4.00257780314928
4830 4.0012633896797
4840 3.99961602430234
4850 3.99675831902942
4860 3.99353502550952
4870 3.99694463589902
4880 3.99609268123229
4890 3.99743498064987
4900 3.99838755642871
4910 4.00035355033003
4920 4.00006115387334
4930 3.99641397808319
4940 3.99796921386868
4950 3.99768779485774
4960 3.99667534837369
4970 3.99799000091918
4980 4.00203694271884
4990 3.99800804781331
5000 3.99388904426172
5010 3.99467867931984
5020 3.99682884766258
5030 3.99298970313699
5040 3.9917080251945
5050 3.99058467329267
5060 3.99267466487033
5070 3.99385003865713
5080 3.99515390203438
5090 3.99765754538799
5100 4.00031040278232
5110 3.99997628587758
5120 3.99733035867793
5130 3.99690391868269
5140 3.9968655640429
5150 3.99863166112877
5160 3.999050839044
5170 3.99673538719032
5180 3.99686922750399
5190 3.9941187309111
5200 3.99528705716313
5210 3.99444695038604
5220 3.99060054669738
5230 3.98734032108326
5240 3.99092936601778
5250 3.9962461878256
5260 3.99520878240449
5270 3.99605877605763
5280 3.9975524406498
5290 3.99870927698263
5300 3.99725108236583
5310 3.99906151094365
5320 3.99784038953865
5330 3.99824691471579
5340 3.99820494393895
5350 3.99766022192518
5360 3.99735161872649
5370 3.99734821284956
5380 3.99776995470954
5390 3.99525060643139
5400 3.99405800099199
5410 3.99588246981143
5420 3.99523074717226
5430 3.99669873874083
5440 3.99439288282163
5450 3.99365779620337
5460 3.99511821660621
5470 3.99463226680916
5480 3.99407825480171
5490 3.99577555027328
5500 3.99691110471922
5510 4.00062681689731
5520 3.99988197686452
5530 4.00059098542023
5540 4.00017989877727
5550 4.00065190015795
5560 4.00008478891673
5570 3.99982699290438
5580 3.99655943560591
5590 3.99641389176414
5600 3.99710222131133
5610 3.99973181190644
5620 4.00097186339671
5630 3.99881415697822
5640 3.99931142419699
5650 3.99708637028487
5660 3.99780750638055
5670 3.99648317830015
5680 3.99561030023177
5690 3.99601194996325
5700 3.99439740208708
5710 3.99637009212807
5720 3.99837918259568
5730 3.99842909303093
5740 3.99578334068063
5750 3.99715378999641
5760 3.99747038320673
5770 3.99752329485864
5780 3.99824747193301
5790 3.99534092771564
5800 3.99662306697756
5810 3.99915459653282
5820 4.00148394916086
5830 4.00355580492348
5840 4.00470153672966
5850 4.00891143226665
5860 4.00837562905816
5870 4.00055651560932
5880 3.99436074053698
5890 3.99503980566961
5900 3.99586598373744
5910 3.99520380806394
5920 3.99573958854086
5930 3.99625147347293
5940 3.99533467161299
5950 3.99593216428497
5960 3.99775717758922
5970 3.9988651352772
5980 3.99838844644312
5990 3.99571975364617
6000 3.99485323353573
6010 3.99489011683219
6020 3.99530701326591
6030 3.99584984821896
6040 3.99789863782083
6050 4.00201292714726
6060 3.99863990050356
6070 3.99718826679936
6080 3.993780338957
6090 3.99436561291876
6100 3.99639162943939
6110 3.99468156902328
6120 3.99732133912316
6130 4.00143447642989
6140 4.00043282527156
6150 3.99842862247571
6160 3.99579265008612
6170 3.99868877658213
6180 3.99996302213721
6190 3.99912602383408
6200 3.99936648756018
6210 4.00108027818896
6220 3.99833921204234
6230 3.99736448342623
6240 3.99447524376249
6250 3.99566171118178
6260 3.99618002463307
6270 3.99690691457703
6280 4.00174782942671
6290 4.0004069092076
6300 3.99881916109985
6310 3.99699033299909
6320 4.00014447365371
6330 3.99963788473791
6340 4.00831533492341
6350 4.00396240224541
6360 4.00073778555389
6370 4.000733437884
6380 4.00572812345967
6390 3.99883307531697
6400 3.99875847773574
6410 3.99967769580542
6420 3.99935891150007
6430 3.99910797633148
6440 3.98914226084056
6450 3.98832972499463
6460 3.98561932686881
6470 3.99789952778517
6480 4.00493277183789
6490 4.0070105126682
6500 3.99835644001385
6510 3.99574200389111
6520 3.9959001987219
6530 3.99464631152073
6540 3.99786652727765
6550 3.99808764729058
6560 3.99723445388257
6570 3.99912569676934
6580 3.99663724688743
6590 3.99537663352292
6600 3.99641505222975
6610 3.99774022261317
6620 3.9979194764201
6630 4.00057864821956
6640 3.99653237146429
6650 3.99435135581207
6660 3.99172929973681
6670 3.99565532613239
6680 3.99741980587392
6690 3.99813464849759
6700 3.99875448875134
6710 3.99788094984026
6720 3.99821680675727
6730 3.99769973067748
6740 3.99717367603433
6750 3.99637243455685
6760 3.99673146481236
6770 4.00111650670257
6780 4.00362578562043
6790 4.00030295232499
6800 3.9963037434974
6810 3.99502813539937
6820 3.99436036533046
6830 3.99453265327871
6840 3.99403651399601
6850 4.00014060873094
6860 4.00404089080101
6870 4.00176400002909
6880 3.99554756619163
6890 3.99728646152798
6900 3.99814445111647
6910 4.0074169405497
6920 4.01091191819377
6930 4.00345562927577
6940 4.00062793008679
6950 4.00505633844283
6960 4.01172960591918
6970 3.99897672590785
6980 3.99831180931413
6990 4.00059795936486
7000 3.99602388608885
7010 3.99623938715028
7020 4.00273504733324
7030 4.00781629591184
7040 3.99971703233314
7050 3.99742741384812
7060 3.9958389227852
7070 4.00244675638019
7080 4.00379318172058
7090 4.00013158883428
7100 4.00139611750882
7110 4.00045133992308
7120 4.00389898340969
7130 4.00147842468746
7140 4.00007079830521
7150 4.0037080197742
7160 4.00250976533858
7170 3.99453546323469
7180 3.98861135930724
7190 3.99363532778333
7200 3.99333474309508
7210 3.99296262593772
7220 3.99583060613734
7230 3.99866607592582
7240 3.99926741706099
7250 3.99586627609239
7260 3.99408532801847
7270 3.99290436457985
7280 3.9932322306751
7290 4.00119058857077
7300 4.00157462843724
7310 4.00566691649708
7320 4.00343939678304
7330 4.00903204052258
7340 4.00744881562125
7350 4.00510142538177
7360 3.99976014635595
7370 3.99935771974368
7380 4.00447492824138
7390 3.99779160160124
7400 3.99829194163744
7410 3.99755633363813
7420 4.00265843262463
7430 3.99967832409448
7440 3.99394131762581
7450 3.99879860546541
7460 4.0022353461657
7470 4.01212683528217
7480 4.01541301359907
7490 4.00399471242638
7500 4.00219111311406
7510 4.00032334687626
7520 4.00218759433014
7530 4.00164739207927
7540 4.00525557472182
7550 4.00410677076905
7560 3.99967380590688
7570 3.99717302281516
7580 3.99435533188974
7590 3.99286775396321
7600 3.99888872017604
7610 3.99706115793948
7620 3.99702328546398
7630 3.99607804889837
7640 3.99398229187832
7650 3.99743097388821
7660 4.00205387870337
7670 4.01145367776749
7680 4.01524286393443
7690 4.00024407770277
7700 3.99696195663735
7710 3.98987530938978
7720 3.99288821895055
7730 3.99635304818133
7740 4.0075447204277
7750 4.00133905178601
7760 3.9983217630197
7770 4.00207386924464
7780 3.99648906905903
7790 3.99575239721637
7800 4.00193229198238
7810 4.01260037001534
7820 4.01047257087466
7830 4.00862750311225
7840 4.01022546013529
7850 4.00543934902448
7860 3.99814019997417
7870 3.99584152798127
7880 3.99404591197703
7890 3.99746986317309
7900 3.99979956107252
7910 4.0007923908911
7920 4.00086482230781
7930 4.0012504482633
7940 3.99804719441394
7950 3.99733768542277
7960 3.99912480631187
7970 3.99526934980847
7980 3.99628207203138
7990 3.99450297211603
8000 3.99404530197113
8010 3.99821414245038
8020 3.99876030440308
8030 3.99590315725293
8040 3.99479851902068
8050 3.99926242069022
8060 3.99801753827787
8070 3.99995209443236
8080 3.9996184824792
8090 4.00123445720234
8100 4.00165169980411
8110 4.00248640967226
8120 4.00732567855339
8130 4.00686232983806
8140 4.00554593091335
8150 4.00869505115764
8160 4.01417216214833
8170 4.01794351770654
8180 4.01469987061809
8190 4.0183257689047
8200 4.01322848715774
8210 4.00303549182232
8220 4.00254148923731
8230 4.01173643072221
8240 4.00372934224482
8250 4.00094382967451
8260 4.00019738398213
8270 4.00374313180112
8280 4.00429008415215
8290 4.00483748116883
8300 4.00789302547253
8310 4.00243938109231
8320 4.00060692575381
8330 3.99940101900781
8340 3.99904221893878
8350 4.00510941514712
8360 4.00293626933017
8370 4.00336315558729
8380 4.00761150084459
8390 4.01304104026949
8400 4.0288720024428
8410 4.00731510950118
8420 4.00219044548711
8430 3.99954925324125
8440 4.00180687974183
8450 3.99712701676469
8460 3.9962824580762
8470 3.99227734938759
8480 3.98968551059803
8490 3.9957411192002
8500 3.99575909516948
8510 3.99617374421628
8520 3.99721013020215
8530 4.00327647240204
8540 4.0004894220056
8550 4.00654216334714
8560 4.01718438880998
8570 4.03256230016708
8580 4.03246291804065
8590 4.02243928017703
8600 4.01219373322537
8610 4.00387900685825
8620 4.00728349724438
8630 4.00747599259663
8640 4.00992374081141
8650 3.99938037944168
8660 4.00247687488488
8670 4.01084234098279
8680 4.0233370802967
8690 4.02825619525413
8700 4.03043105217934
8710 4.00983184670092
8720 4.0036668692253
8730 4.00908830821041
8740 4.00676346573906
8750 3.99643976771854
8760 3.99703518489689
8770 4.00284120172588
8780 4.00408594430718
8790 3.99348495937507
8800 3.99599649248955
8810 4.00103872436421
8820 4.00774340734216
8830 3.99948496761218
8840 4.00033070816207
8850 4.01019435786772
8860 4.01075265875278
8870 3.99465114076462
8880 3.99381834622028
8890 3.99629943514742
8900 4.00074169350422
8910 4.01018127771241
8920 3.99915134027122
8930 4.00223363059891
8940 4.01796249222251
8950 4.01893690343967
8960 4.01089604281622
8970 4.00367888795991
8980 4.00379450675249
8990 4.00347650495894
9000 4.0020060842318
9010 3.99429216752376
9020 3.9989952084662
9030 4.00395986127564
9040 4.00458585371567
9050 3.99831644434379
9060 3.99863895514469
9070 4.00365595022489
9080 4.0038658373246
9090 4.0063707769582
9100 4.01018460819415
9110 4.02278794914106
9120 4.02954371949571
9130 4.03677573499899
9140 4.02683307119987
9150 4.02351589646938
9160 4.02951063733412
9170 4.01920534151705
9180 4.01877894834944
9190 4.01112013892855
9200 4.00581011920704
9210 4.00427143922237
9220 4.01189827212053
9230 4.02436661201268
9240 4.00633151788672
9250 3.99707002922667
9260 3.99451545913031
9270 3.99979514398976
9280 3.99643789665191
9290 4.00172382877505
9300 4.00637909350953
9310 4.00341588752789
9320 3.9957011766707
9330 3.99703646454426
9340 3.99242796711935
9350 3.99559872677947
9360 3.99918138918751
};
\addlegendentry{bs: 32 e.r.: $2^{2}$}
\addplot [thick, color1]
table {%
0 1.88937383891036
10 1.94873337728004
20 1.97243493272542
30 1.99170450732223
40 2.02559514420017
50 2.03910256077775
60 2.02368453759736
70 2.0109244928267
80 2.00705383136398
90 2.03090121798207
100 2.01686572384522
110 2.0154899658879
120 1.99789167777392
130 2.00613595520969
140 1.98552023473343
150 2.01369463986631
160 2.00120901096134
170 1.99782091564753
180 1.99856603797573
190 1.99239775019666
200 1.99589082938807
210 1.97488120079857
220 1.97861388038803
230 1.98765909426995
240 1.97693527693606
250 1.98904570647375
260 1.99238851782556
270 1.99200315068487
280 1.99606684613901
290 1.99781637441189
300 1.98885843886358
310 1.99222631511276
320 1.99613061892309
330 1.99603270259603
340 1.99361710910136
350 1.98881328200329
360 1.97634888213241
370 1.97058300653018
380 1.97021177207041
390 1.97993762868504
400 1.98932337968878
410 1.98758420121599
420 1.97739438373945
430 1.97625647134165
440 1.96150078375546
450 1.96090359006698
460 1.95445293013472
470 1.95952232939191
480 1.97220783953902
490 1.98593243383154
500 1.97492949871233
510 1.96836373194329
520 1.96473708926795
530 1.97033665403593
540 1.97229085081695
550 1.96572584926438
560 1.96530309242664
570 1.97211491578972
580 1.96971428177657
590 1.96310946923173
600 1.95842672378846
610 1.95696142516206
620 1.97055193882489
630 1.98300535882662
640 1.9836431044761
650 1.97351706639973
660 1.97635892065804
670 1.97856389799623
680 1.96998349109715
690 1.9755701566555
700 1.98053385343085
710 1.96725386784366
720 1.96626432137502
730 1.97119391316013
740 1.9802066600236
750 1.96989419791544
760 1.96924150713858
770 1.97142522823378
780 1.98160770614356
790 1.99064993809488
800 1.98396495189523
810 1.98662972901884
820 1.98918124044952
830 1.9805260756556
840 1.974692387015
850 1.97575050094942
860 1.98859373267672
870 1.99828814472014
880 2.00068901180917
890 1.99238186741464
900 1.99775440756406
910 2.00054560505566
920 1.99482983299145
930 1.98562408285252
940 1.99059161441065
950 1.99559243843671
960 1.99250035018623
970 1.99453473183147
980 1.99694320276632
990 2.00168694763891
1000 2.00110344603324
1010 1.98544286878291
1020 1.98038675396457
1030 1.98288095303039
1040 1.98997741724672
1050 1.99551760116607
1060 1.99334772007309
1070 1.98542881805534
1080 1.99299149569066
1090 1.98870095281862
1100 1.9868573224723
1110 1.98923073035224
1120 1.99593337103237
1130 1.98823914141796
1140 1.98346270539862
1150 1.9949428826642
1160 1.9931922366167
1170 1.99517445565011
1180 1.99653435294425
1190 1.99699201464396
1200 1.99010361140479
1210 1.984430216982
1220 1.98728941084696
1230 1.98799771296312
1240 1.98569486952291
1250 1.9953566218235
1260 1.998398088369
1270 1.99509788733966
1280 1.99752636864816
1290 2.00073434063561
1300 2.00214112816307
1310 1.99443313089076
1320 1.99574172475178
1330 1.99161980308986
1340 1.99743186009987
1350 2.00098488800771
1360 2.00090544047895
1370 2.00171282647763
1380 2.00466250926422
1390 2.00845958893853
1400 2.00234541627322
1410 2.00059621568172
1420 2.00437087377624
1430 2.00711489134858
1440 2.00300888552032
1450 2.00403341670848
1460 2.00547399640523
1470 2.00511731272035
1480 2.01040873240547
1490 2.00176429262493
1500 2.00256520189086
1510 2.00170213038212
1520 1.99767032433363
1530 1.99845694367342
1540 2.00549936103412
1550 2.01344226633626
1560 2.0097788245893
1570 2.0023733848748
1580 1.99990758454772
1590 2.00568779878346
1600 2.00650067580169
1610 2.00722850686411
1620 2.00400358328039
1630 1.99832082805555
1640 2.00186859646691
1650 2.00599605771849
1660 2.00574588637778
1670 2.00764554051216
1680 2.00315163716806
1690 1.99819054881436
1700 2.00292185563868
1710 2.00926406718465
1720 2.01443980031941
1730 2.01152695269279
1740 2.0057868152164
1750 2.00976629602609
1760 2.01073333774875
1770 2.00683152774457
1780 2.00803771627648
1790 2.00807840377564
1800 2.00603401564563
1810 2.00120437057296
1820 2.00127383780632
1830 2.00705754437407
1840 2.00772805881586
1850 2.00706776863923
1860 2.00730782099627
1870 2.00635675850053
1880 2.00384674670722
1890 2.00829808451889
1900 2.01309881101641
1910 2.01135611819388
1920 2.00693323651551
1930 2.00986464396704
1940 2.01152446948962
1950 2.00414845671443
1960 2.00591830791751
1970 2.00615744834028
1980 2.00724821679555
1990 2.01151696161947
2000 2.00958628729179
2010 2.01587561883502
2020 2.01392019382778
2030 2.01055813170068
2040 2.0078907983676
2050 2.00509592906146
2060 2.00553578951864
2070 2.0075430847463
2080 2.00906341930022
2090 2.01060344589506
2100 2.01058817228006
2110 2.01164162700883
2120 2.01654184118533
2130 2.01462638083851
2140 2.01176832859676
2150 2.01263342277056
2160 2.0133119060115
2170 2.01223158291332
2180 2.01499356200788
2190 2.01006802858394
2200 2.01010968934338
2210 2.01191210892234
2220 2.01281675095637
2230 2.01323281562011
2240 2.01103840268915
2250 2.00988597377472
2260 2.0110960730703
2270 2.01096282814043
2280 2.00839512329655
2290 2.00487961863581
2300 2.0067214721836
2310 2.00672470586308
2320 2.00983279724164
2330 2.01024069679033
2340 2.01318349678259
2350 2.01062742995746
2360 2.00823008803226
2370 2.00698908718893
2380 2.00683755762631
2390 2.0087010910832
2400 2.01270483928306
2410 2.01605198806468
2420 2.01321883410849
2430 2.01048035865019
2440 2.01003262930879
2450 2.01137344217443
2460 2.0122714494905
2470 2.01335842942208
2480 2.01404533711249
2490 2.01340186660495
2500 2.01348672518755
2510 2.01048029641117
2520 2.01001489484376
2530 2.01087654653074
2540 2.01241725133521
2550 2.01102314350494
2560 2.01006165397393
2570 2.00971343780249
2580 2.00977060517091
2590 2.01180603646692
2600 2.0090865788611
2610 2.00867652992085
2620 2.0091664806052
2630 2.00858107268745
2640 2.00587725936445
2650 2.00647512772852
2660 2.00743819905001
2670 2.00786677055951
2680 2.00845975103898
2690 2.00897235067704
2700 2.01026334805872
2710 2.00849284418783
2720 2.00798487001
2730 2.00820370032722
2740 2.00891882977586
2750 2.00957113487768
2760 2.00943915686761
2770 2.0101104695626
2780 2.00882226364155
2790 2.00804852742051
2800 2.00880068043008
2810 2.00751149747548
2820 2.00751475101889
2830 2.00814537941855
2840 2.0083668971531
2850 2.00812145168479
2860 2.00862117675612
2870 2.00991241747135
2880 2.00965778210809
2890 2.00723712148779
2900 2.0066690564487
2910 2.00819781643626
2920 2.00761550338399
2930 2.00804454279535
2940 2.00879756132873
2950 2.00748443871472
2960 2.00797231131454
2970 2.00792957455812
2980 2.00827695396096
2990 2.00791465201004
3000 2.00865166620575
3010 2.01048464128187
3020 2.00868937930212
3030 2.00679197702898
3040 2.00764425083952
3050 2.0087830978057
3060 2.00926743076937
3070 2.00714097523342
3080 2.00834147586316
3090 2.00707810410281
3100 2.00692411101457
3110 2.00688261975905
3120 2.00643620826884
3130 2.00659063568272
3140 2.0066820076231
3150 2.00682984386915
3160 2.00650103747966
3170 2.00712305377091
3180 2.00825244830333
3190 2.00849124192612
3200 2.00555907368077
3210 2.00734227790293
3220 2.00698226802617
3230 2.00683422303999
3240 2.00496236238223
3250 2.00487890289875
3260 2.00560053395852
3270 2.00642721000288
3280 2.00728183606779
3290 2.00756730570847
3300 2.00729228594031
3310 2.00729244016999
3320 2.00639063740081
3330 2.00686275596157
3340 2.00731661940108
3350 2.0074475497204
3360 2.00668911246243
3370 2.00763092708612
3380 2.00915696870188
3390 2.00786162311066
3400 2.00718136980045
3410 2.00584274764892
3420 2.00519607148868
3430 2.00426065059393
3440 2.00492990021395
3450 2.00532415792259
3460 2.00591717479229
3470 2.00654865369989
3480 2.00754145711903
3490 2.0074550210532
3500 2.00764182526385
3510 2.005535163826
3520 2.00580803518062
3530 2.00538734374937
3540 2.00589792093326
3550 2.00575891935293
3560 2.00632178991697
3570 2.00683664113982
3580 2.00720135044398
3590 2.00668449956049
3600 2.00572378988568
3610 2.0059373733227
3620 2.00666567059039
3630 2.0063975088131
3640 2.00618902279977
3650 2.00629263039909
3660 2.00786774657392
3670 2.00762269562408
3680 2.00650341831049
3690 2.00622530437802
3700 2.00533638059093
3710 2.0062909766045
3720 2.00650077118436
3730 2.00568526861157
3740 2.00650018578197
3750 2.00521580271356
3760 2.00522984857757
3770 2.00538905610617
3780 2.00377159804657
3790 2.00402951296795
3800 2.00427419503799
3810 2.0057949228435
3820 2.00626765925045
3830 2.00641355188971
3840 2.00571240974296
3850 2.00575892447486
3860 2.00585254671257
3870 2.00546049920076
3880 2.00716038236112
3890 2.0075762872023
3900 2.0077551447178
3910 2.00669915052637
3920 2.0069406271669
3930 2.004701912621
3940 2.0038788832774
3950 2.0042109676243
3960 2.00409403334379
3970 2.00412336892091
3980 2.00324874521278
3990 2.00406354566208
4000 2.00538005444269
4010 2.00501745961659
4020 2.00443127620732
4030 2.00434541422071
4040 2.00455939174162
4050 2.00346627931101
4060 2.00351113593791
4070 2.00379471260459
4080 2.00427470893315
4090 2.00370759420565
4100 2.00422433269378
4110 2.00486907480496
4120 2.00519707219556
4130 2.00478733256667
4140 2.00406538194214
4150 2.00334327189928
4160 2.0034146347761
4170 2.00301042168892
4180 2.00423368203898
4190 2.00484250050648
4200 2.0035359762921
4210 2.00323112232624
4220 2.00464583285192
4230 2.00347934424765
4240 2.00374581899244
4250 2.00493105600844
4260 2.00543038960271
4270 2.00408615928049
4280 2.00408367108799
4290 2.00429876768554
4300 2.00499733530207
4310 2.00338994826389
4320 2.00362567314097
4330 2.00367915827733
4340 2.00400205852017
4350 2.00353599630542
4360 2.00412758265314
4370 2.0033610076708
4380 2.00263140444237
4390 2.0023655466242
4400 2.0033305166036
4410 2.0035434914743
4420 2.00378318869218
4430 2.00451175437811
4440 2.00309607837229
4450 2.00230740627957
4460 2.00156329508476
4470 2.00172027646781
4480 2.00149432174428
4490 2.00208658426434
4500 2.00217371478502
4510 2.00283219997251
4520 2.00257992572338
4530 2.00242265070937
4540 2.00293937967016
4550 2.00342658838365
4560 2.0046497527412
4570 2.0040051235515
4580 2.00351593708103
4590 2.00225636800326
4600 2.00229682334966
4610 2.00196789414912
4620 2.00172467311814
4630 2.00295557750392
4640 2.00345423819772
4650 2.0040706462928
4660 2.0025668574096
4670 2.00190227004
4680 2.00138550419906
4690 2.00223421502495
4700 2.00300101568932
4710 2.00236226599231
4720 2.00171859158651
4730 2.00206048555923
4740 2.00147014451672
4750 2.00067827529997
4760 2.00162747209447
4770 2.00275503822065
4780 2.00397291332092
4790 2.00396953838718
4800 2.00363531153562
4810 2.00454959712158
4820 2.00451749388692
4830 2.00372573141432
4840 2.00347956003875
4850 2.00230257198534
4860 2.00088801643866
4870 2.00253028442351
4880 2.00247141790712
4890 2.00248866912005
4900 2.00237516592562
4910 2.00349682022469
4920 2.00307603971134
4930 2.00197376862248
4940 2.00295199639583
4950 2.00226907406566
4960 2.0016452891016
4970 2.00228181515019
4980 2.00416513561781
4990 2.00209473640783
5000 2.00027232544094
5010 2.00029575382744
5020 2.00183569050652
5030 2.00058000160272
5040 2.0001564418238
5050 1.99935361937515
5060 1.9998648005846
5070 2.00060759886513
5080 2.0009395879904
5090 2.00150853911639
5100 2.00282927391676
5110 2.00286860088243
5120 2.00141368942112
5130 2.00065327780604
5140 2.00073877203214
5150 2.00172801569186
5160 2.00179558823768
5170 2.00063435906226
5180 2.00117543442399
5190 2.00061760125545
5200 2.0011798526635
5210 1.99981070299298
5220 1.99916573820033
5230 1.99815285518109
5240 1.99988089764641
5250 2.00049863926661
5260 1.99998479114918
5270 2.00023760810267
5280 2.00088531844902
5290 2.00180753332581
5300 2.00112413543793
5310 2.00135667187579
5320 2.0007448988918
5330 2.00096896673061
5340 2.00118052031889
5350 2.0011451317026
5360 2.00128127333111
5370 2.00097702737461
5380 2.00121091755924
5390 2.00071954470263
5400 2.00065626362151
5410 2.00075318020368
5420 2.00058533031037
5430 2.00114268369513
5440 2.00042825877711
5450 1.99974824013035
5460 1.99975346587425
5470 1.99943060054693
5480 1.99919158196363
5490 2.00036631961618
5500 2.0009016548539
5510 2.00212931278312
5520 2.00142247943161
5530 2.00170374974999
5540 2.00148262726073
5550 2.00190715216445
5560 2.00189453453677
5570 2.00181185219369
5580 2.00042214834429
5590 2.0002687785319
5600 2.00041120408
5610 2.00157753742055
5620 2.00244298652764
5630 2.00112396074717
5640 2.00124630715316
5650 2.00021523595683
5660 2.00049166972614
5670 2.0000607555492
5680 1.99977564389533
5690 2.00001633907033
5700 1.99891336455845
5710 1.99987798846168
5720 2.00095455066669
5730 2.00100065124353
5740 1.99993724751987
5750 2.00041101297898
5760 2.00040804924043
5770 2.00004811432636
5780 2.00057614874365
5790 1.99935595873089
5800 1.9998906872181
5810 2.00139628127791
5820 2.0021667049276
5830 2.00325136189726
5840 2.00355145401307
5850 2.00552254019445
5860 2.00530987360192
5870 2.00145800207129
5880 1.99843369398029
5890 1.99888609604786
5900 1.99946462902194
5910 1.99926047421886
5920 1.99929186222813
5930 1.9994184496061
5940 1.99888592431381
5950 1.99938468002233
5960 2.00044741530092
5970 2.00097264376406
5980 2.00060195093948
5990 1.9993859438991
6000 1.99901273236518
6010 1.99873970674467
6020 1.99888128937823
6030 1.99914624787312
6040 2.00020190185586
6050 2.00229002375102
6060 2.00072431556149
6070 2.00028046167686
6080 1.99857592748702
6090 1.99869051277038
6100 1.99948897961594
6110 1.99858275415441
6120 1.99996291924562
6130 2.00192277048613
6140 2.00126538733206
6150 2.00035803772718
6160 1.99913717982435
6170 2.00048592620819
6180 2.00107860103876
6190 2.00072367064049
6200 2.00065680053971
6210 2.0015090311296
6220 2.00008713065107
6230 1.99969767209641
6240 1.99828110405094
6250 1.99863674680007
6260 1.99899098879428
6270 1.99955812220022
6280 2.00227589574284
6290 2.0013864931196
6300 2.00044420707906
6310 1.99936158383415
6320 2.00095183107761
6330 2.00072222814389
6340 2.00510517349067
6350 2.00276415240572
6360 2.00150210833666
6370 2.00144839075609
6380 2.00395842344449
6390 2.00005307804645
6400 2.00000492518747
6410 2.00068454997905
6420 2.00051175817673
6430 2.00034736701667
6440 1.99523821318513
6450 1.99498187410307
6460 1.99397766220938
6470 2.0000789646881
6480 2.00345352707933
6490 2.00437829548992
6500 2.00006518196526
6510 1.99855546343827
6520 1.9985737511677
6530 1.99813000140449
6540 1.99970897629417
6550 2.00002931051701
6560 1.99944131341559
6570 2.00046890935452
6580 1.99928879357425
6590 1.99850468176667
6600 1.99904552290762
6610 1.99963897989713
6620 1.99972653002392
6630 2.00105473181813
6640 1.99891848584255
6650 1.9977451225903
6660 1.99648155085264
6670 1.99857873077162
6680 1.99951897701607
6690 1.99977237372593
6700 2.0000908483757
6710 1.99975633594307
6720 1.99978542122658
6730 1.99967718054162
6740 1.99946253535329
6750 1.99894525317
6760 1.99890843224663
6770 2.00113042298187
6780 2.00245348251346
6790 2.00078284559387
6800 1.99878043482471
6810 1.99810554263877
6820 1.99789318619728
6830 1.99822912263674
6840 1.99801013764324
6850 2.00081945405244
6860 2.00258762678245
6870 2.00138267921622
6880 1.99831145959727
6890 1.99929367029789
6900 1.999820100487
6910 2.00444234182965
6920 2.00628463303645
6930 2.00245999756309
6940 2.00100629300718
6950 2.00310906838202
6960 2.00670199771908
6970 2.00019034508155
6980 1.99981420720805
6990 2.00101138489628
7000 1.99853386423423
7010 1.99863412847623
7020 2.00217303346147
7030 2.00470904059614
7040 2.00064684847665
7050 1.999211023016
7060 1.99833031696959
7070 2.00168068034767
7080 2.00237459619541
7090 2.00050461510616
7100 2.00119877097054
7110 2.0006172870965
7120 2.00237962098223
7130 2.00120716281647
7140 2.00053273514472
7150 2.00235751686832
7160 2.00174587845524
7170 1.99776207300148
7180 1.99476516680561
7190 1.99730535266331
7200 1.99704587356731
7210 1.99686345138209
7220 1.99848377095427
7230 1.99998810263378
7240 2.00006810034939
7250 1.9983536098573
7260 1.99744910230681
7270 1.99698299611325
7280 1.99714225479407
7290 2.00104813301515
7300 2.0011846295019
7310 2.00323317562839
7320 2.00210808527339
7330 2.00490932498387
7340 2.00411878909216
7350 2.00296382762116
7360 2.00032042030604
7370 2.00006930967359
7380 2.00265996264657
7390 1.99940697557784
7400 1.99958791421864
7410 1.99917491040246
7420 2.00173981259455
7430 2.00020945874855
7440 1.99723515107903
7450 1.99964714750368
7460 2.00149136351555
7470 2.00671453414366
7480 2.00820738622789
7490 2.002364072464
7500 2.00142404026012
7510 2.00047445660018
7520 2.00142516770818
7530 2.001137631907
7540 2.00291626239915
7550 2.00233955519731
7560 2.00010970081596
7570 1.99888127036478
7580 1.99748205465518
7590 1.9967479185867
7600 1.99985271102203
7610 1.99884920334771
7620 1.99878457429564
7630 1.99833824191821
7640 1.99739656629837
7650 1.99906803056967
7660 2.0014772996853
7670 2.00614603295272
7680 2.00803454736845
7690 2.00047861899043
7700 1.99883816382787
7710 1.99522608178926
7720 1.99678087494491
7730 1.99851018844628
7740 2.00411665421166
7750 2.00100453883294
7760 1.99954795361085
7770 2.00139331548579
7780 1.99864712390889
7790 1.99827204767121
7800 2.00133684347089
7810 2.00667474895427
7820 2.00556147892226
7830 2.00454212673008
7840 2.0054240501942
7850 2.00308563825975
7860 1.99949061150478
7870 1.99834820035094
7880 1.99754936381253
7890 1.99929482629619
7900 2.00046090102646
7910 2.00086826838675
7920 2.00081202786301
7930 2.00104910568315
7940 1.99944193684679
7950 1.99907304695883
7960 1.99994855233976
7970 1.99801241490887
7980 1.99851954882848
7990 1.99760573309323
8000 1.9973393204625
8010 1.99949666929425
8020 1.99976723162611
8030 1.99837856034424
8040 1.99776429737221
8050 1.99992960714657
8060 1.99924525568194
8070 2.00019567842378
8080 2.00011741511991
8090 2.00094235724427
8100 2.0012211778653
8110 2.0017122185418
8120 2.00404857539365
8130 2.00373738383059
8140 2.0030942563929
8150 2.00463167910575
8160 2.00744020314704
8170 2.00933081349411
8180 2.00770530139229
8190 2.00943877422268
8200 2.00685062872092
8210 2.00174173166573
8220 2.00159619596272
8230 2.00624984938101
8240 2.00216489995753
8250 2.00070760711537
8260 2.00033023516216
8270 2.00216599867831
8280 2.00246033171929
8290 2.00272664490597
8300 2.00420289192978
8310 2.00141557382623
8320 2.00060280492289
8330 2.00001763992831
8340 1.99988122312686
8350 2.00290592681571
8360 2.00177755920215
8370 2.00195172889971
8380 2.00408398233511
8390 2.00675671189877
8400 2.01471535311854
8410 2.00394667250247
8420 2.00142034069885
8430 2.00008185910368
8440 2.00118273218022
8450 1.99881779153364
8460 1.99834980612205
8470 1.99631990705484
8480 1.99505538692827
8490 1.99813554085609
8500 1.99817560020082
8510 1.9983710213866
8520 1.99890810951934
8530 2.00197172794804
8540 2.0004989820772
8550 2.00352987559715
8560 2.00883239785176
8570 2.01648158974523
8580 2.0164966251257
8590 2.01149949187223
8600 2.00628426666117
8610 2.00214857348831
8620 2.00386556926945
8630 2.00388480259717
8640 2.00511738340119
8650 1.99984741094559
8660 2.00143527232206
8670 2.00564623121958
8680 2.01188595594867
8690 2.01440303926401
8700 2.01550164727471
8710 2.00517664678346
8720 2.00206078221318
8730 2.00477777376254
8740 2.00356813874871
8750 1.99838490564838
8760 1.99869962990682
8770 2.00162455727103
8780 2.00220200148584
8790 1.99689133893451
8800 1.99823145899468
8810 2.00077581799486
8820 2.00411869158607
8830 1.99989222878447
8840 2.00036710995818
8850 2.00531421101905
8860 2.0056099664073
8870 1.99747816922178
8880 1.99707362808225
8890 1.99833133426027
8900 2.00056234901712
8910 2.00523492031406
8920 1.99973518041278
8930 2.00130504005851
8940 2.00922499855787
8950 2.0096661360183
8960 2.00561866480216
8970 2.00201644697345
8980 2.00208223009054
8990 2.00195008502335
9000 2.00118986596924
9010 1.99730421909061
9020 1.99962694825139
9030 2.00214256107313
9040 2.00252757307836
9050 1.99941291873218
9060 1.99950991135578
9070 2.00197062359859
9080 2.00211711615678
9090 2.00338925223054
9100 2.00531606112242
9110 2.0116435905587
9120 2.01497146939903
9130 2.01866194787461
9140 2.01366067323299
9150 2.01196493159296
9160 2.01497413663757
9170 2.0097579537101
9180 2.00959206481199
9190 2.00574462921163
9200 2.00306968434741
9210 2.00231797683517
9220 2.00617180796621
9230 2.01244489648701
9240 2.00330602699372
9250 1.9987028626464
9260 1.99740995403136
9270 2.00005711946438
9280 1.9983448469187
9290 2.00099796513039
9300 2.00334442037749
9310 2.00187715136601
9320 1.99799657207837
9330 1.99866737143349
9340 1.99636895451647
9350 1.99796399398896
9360 1.99974497417361
};
\addlegendentry{bs: 64 e.r.: $2^{1}$}
\addplot [thick, color2]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
5010 1
5020 1
5030 1
5040 1
5050 1
5060 1
5070 1
5080 1
5090 1
5100 1
5110 1
5120 1
5130 1
5140 1
5150 1
5160 1
5170 1
5180 1
5190 1
5200 1
5210 1
5220 1
5230 1
5240 1
5250 1
5260 1
5270 1
5280 1
5290 1
5300 1
5310 1
5320 1
5330 1
5340 1
5350 1
5360 1
5370 1
5380 1
5390 1
5400 1
5410 1
5420 1
5430 1
5440 1
5450 1
5460 1
5470 1
5480 1
5490 1
5500 1
5510 1
5520 1
5530 1
5540 1
5550 1
5560 1
5570 1
5580 1
5590 1
5600 1
5610 1
5620 1
5630 1
5640 1
5650 1
5660 1
5670 1
5680 1
5690 1
5700 1
5710 1
5720 1
5730 1
5740 1
5750 1
5760 1
5770 1
5780 1
5790 1
5800 1
5810 1
5820 1
5830 1
5840 1
5850 1
5860 1
5870 1
5880 1
5890 1
5900 1
5910 1
5920 1
5930 1
5940 1
5950 1
5960 1
5970 1
5980 1
5990 1
6000 1
6010 1
6020 1
6030 1
6040 1
6050 1
6060 1
6070 1
6080 1
6090 1
6100 1
6110 1
6120 1
6130 1
6140 1
6150 1
6160 1
6170 1
6180 1
6190 1
6200 1
6210 1
6220 1
6230 1
6240 1
6250 1
6260 1
6270 1
6280 1
6290 1
6300 1
6310 1
6320 1
6330 1
6340 1
6350 1
6360 1
6370 1
6380 1
6390 1
6400 1
6410 1
6420 1
6430 1
6440 1
6450 1
6460 1
6470 1
6480 1
6490 1
6500 1
6510 1
6520 1
6530 1
6540 1
6550 1
6560 1
6570 1
6580 1
6590 1
6600 1
6610 1
6620 1
6630 1
6640 1
6650 1
6660 1
6670 1
6680 1
6690 1
6700 1
6710 1
6720 1
6730 1
6740 1
6750 1
6760 1
6770 1
6780 1
6790 1
6800 1
6810 1
6820 1
6830 1
6840 1
6850 1
6860 1
6870 1
6880 1
6890 1
6900 1
6910 1
6920 1
6930 1
6940 1
6950 1
6960 1
6970 1
6980 1
6990 1
7000 1
7010 1
7020 1
7030 1
7040 1
7050 1
7060 1
7070 1
7080 1
7090 1
7100 1
7110 1
7120 1
7130 1
7140 1
7150 1
7160 1
7170 1
7180 1
7190 1
7200 1
7210 1
7220 1
7230 1
7240 1
7250 1
7260 1
7270 1
7280 1
7290 1
7300 1
7310 1
7320 1
7330 1
7340 1
7350 1
7360 1
7370 1
7380 1
7390 1
7400 1
7410 1
7420 1
7430 1
7440 1
7450 1
7460 1
7470 1
7480 1
7490 1
7500 1
7510 1
7520 1
7530 1
7540 1
7550 1
7560 1
7570 1
7580 1
7590 1
7600 1
7610 1
7620 1
7630 1
7640 1
7650 1
7660 1
7670 1
7680 1
7690 1
7700 1
7710 1
7720 1
7730 1
7740 1
7750 1
7760 1
7770 1
7780 1
7790 1
7800 1
7810 1
7820 1
7830 1
7840 1
7850 1
7860 1
7870 1
7880 1
7890 1
7900 1
7910 1
7920 1
7930 1
7940 1
7950 1
7960 1
7970 1
7980 1
7990 1
8000 1
8010 1
8020 1
8030 1
8040 1
8050 1
8060 1
8070 1
8080 1
8090 1
8100 1
8110 1
8120 1
8130 1
8140 1
8150 1
8160 1
8170 1
8180 1
8190 1
8200 1
8210 1
8220 1
8230 1
8240 1
8250 1
8260 1
8270 1
8280 1
8290 1
8300 1
8310 1
8320 1
8330 1
8340 1
8350 1
8360 1
8370 1
8380 1
8390 1
8400 1
8410 1
8420 1
8430 1
8440 1
8450 1
8460 1
8470 1
8480 1
8490 1
8500 1
8510 1
8520 1
8530 1
8540 1
8550 1
8560 1
8570 1
8580 1
8590 1
8600 1
8610 1
8620 1
8630 1
8640 1
8650 1
8660 1
8670 1
8680 1
8690 1
8700 1
8710 1
8720 1
8730 1
8740 1
8750 1
8760 1
8770 1
8780 1
8790 1
8800 1
8810 1
8820 1
8830 1
8840 1
8850 1
8860 1
8870 1
8880 1
8890 1
8900 1
8910 1
8920 1
8930 1
8940 1
8950 1
8960 1
8970 1
8980 1
8990 1
9000 1
9010 1
9020 1
9030 1
9040 1
9050 1
9060 1
9070 1
9080 1
9090 1
9100 1
9110 1
9120 1
9130 1
9140 1
9150 1
9160 1
9170 1
9180 1
9190 1
9200 1
9210 1
9220 1
9230 1
9240 1
9250 1
9260 1
9270 1
9280 1
9290 1
9300 1
9310 1
9320 1
9330 1
9340 1
9350 1
9360 1
};
\addlegendentry{bs: 128 e.r.: $2^{0}$}
\addplot [thick, color3]
table {%
0 0.715391135197037
10 0.690453012642373
20 0.710663196216257
30 0.733467108931745
40 0.723391828891464
50 0.724627947675495
60 0.719819693980497
70 0.712317254664655
80 0.703228102326842
90 0.698895793631821
100 0.697259069469355
110 0.732252839907624
120 0.74198810892932
130 0.719294421849654
140 0.704298588372347
150 0.688792785545073
160 0.696879470269587
170 0.699873748806274
180 0.686170457093532
190 0.694389601841035
200 0.691189688677594
210 0.714198209588057
220 0.697896270400352
230 0.691859693447434
240 0.699770581352004
250 0.694000180384925
260 0.708160497478492
270 0.687978890406569
280 0.677214256580972
290 0.670073381588768
300 0.660618781315131
310 0.639905386944907
320 0.658869945621465
330 0.666640651537487
340 0.653799794839561
350 0.65312625762397
360 0.645368298076541
370 0.644345128492719
380 0.642850217090948
390 0.6597129341542
400 0.666941233618686
410 0.674933484597725
420 0.659155745151099
430 0.644325581171566
440 0.673611028925835
450 0.668305754144388
460 0.66453747611555
470 0.662306834818777
480 0.660517735950954
490 0.645234975801683
500 0.644591635618962
510 0.634434200516655
520 0.638810273597837
530 0.638333001249952
540 0.648331915657606
550 0.644081339316509
560 0.640917486975472
570 0.634775698654384
580 0.64090661284319
590 0.645085558958055
600 0.637513936293466
610 0.637039324744239
620 0.627149995130101
630 0.62967491005405
640 0.635660257753217
650 0.656872285089211
660 0.650633036317714
670 0.630301408907034
680 0.629519985258291
690 0.634095021021454
700 0.632987295572875
710 0.631539099827016
720 0.623869694199668
730 0.616878434962197
740 0.622968987215851
750 0.626413910515659
760 0.6313763836429
770 0.623979570551725
780 0.618679268833398
790 0.608234891821082
800 0.603914755330492
810 0.609989294377477
820 0.62556693274648
830 0.632987884115411
840 0.632774478039072
850 0.630303961605149
860 0.62578073115902
870 0.629170671804161
880 0.623199979294032
890 0.62109126304399
900 0.61173240883371
910 0.607802933825324
920 0.621865124111828
930 0.622446194996969
940 0.607771321485975
950 0.607710127757502
960 0.610955402402451
970 0.610163714708041
980 0.60288763388242
990 0.605687964460022
1000 0.614445168569132
1010 0.626188270395067
1020 0.625793154204737
1030 0.634015275620374
1040 0.619254520614304
1050 0.608361822278795
1060 0.609121035683092
1070 0.604702914049243
1080 0.596978532539238
1090 0.603056345239459
1100 0.60535773821066
1110 0.608593504523353
1120 0.616673372450928
1130 0.612856017340863
1140 0.611999810987863
1150 0.605928097229981
1160 0.608099215045254
1170 0.606363931173097
1180 0.616390378852343
1190 0.601361733486476
1200 0.593297590444297
1210 0.59018586215439
1220 0.59051438703425
1230 0.59746464321352
1240 0.592143981361692
1250 0.580912639790652
1260 0.592045531675563
1270 0.599957914414956
1280 0.608387594766131
1290 0.61505009731424
1300 0.610237382166362
1310 0.599626198945082
1320 0.595233212454783
1330 0.603219462505195
1340 0.593383205676873
1350 0.600312453370653
1360 0.606687950457544
1370 0.602936732164236
1380 0.60372726768319
1390 0.602157442202543
1400 0.602518811241049
1410 0.611047205488176
1420 0.594867169578642
1430 0.591793189223327
1440 0.59928520385689
1450 0.607189229541041
1460 0.605267317879239
1470 0.601874680605168
1480 0.602093705855348
1490 0.608367103076936
1500 0.610082507253176
1510 0.59692149519831
1520 0.587282102496566
1530 0.581580683508045
1540 0.59225831028974
1550 0.595514919172425
1560 0.602627398397411
1570 0.601594569522068
1580 0.597127997898572
1590 0.5937016488976
1600 0.591569116206629
1610 0.595825305996672
1620 0.591351078694533
1630 0.595095471479387
1640 0.595186933293655
1650 0.596334493501323
1660 0.597945351889174
1670 0.601660282092014
1680 0.603179940994581
1690 0.606585259948306
1700 0.605170668283074
1710 0.592678245898918
1720 0.585976217522294
1730 0.584586437591207
1740 0.587761445953576
1750 0.595878654862568
1760 0.594352341455778
1770 0.592075962649161
1780 0.591599441477433
1790 0.594089140886264
1800 0.590157672801106
1810 0.590238471746589
1820 0.590188805003831
1830 0.592117058514858
1840 0.596558333961637
1850 0.593171605655318
1860 0.58308228711685
1870 0.585708768688005
1880 0.594724353645164
1890 0.592148416949819
1900 0.597243975384675
1910 0.596356779695307
1920 0.604780361428573
1930 0.603966990706649
1940 0.599276814471938
1950 0.600064652591844
1960 0.595485553940782
1970 0.589411968849873
1980 0.604820615482231
1990 0.595133510118224
2000 0.601434264580407
2010 0.586167630174278
2020 0.590887038092154
2030 0.586620884096923
2040 0.589699883311431
2050 0.579262881967674
2060 0.582208196438309
2070 0.583408130823499
2080 0.585382517438863
2090 0.589265779336379
2100 0.586742953327261
2110 0.584048474458605
2120 0.588772485132327
2130 0.5912472697982
2140 0.591876162639858
2150 0.583279973274882
2160 0.587458869046007
2170 0.575078007123478
2180 0.575574625127632
2190 0.578968508658117
2200 0.583657795373861
2210 0.583545686157275
2220 0.586834217077011
2230 0.590456429613417
2240 0.583959452461664
2250 0.587302107905629
2260 0.588746642791058
2270 0.590722090951899
2280 0.581653215809406
2290 0.588793894522677
2300 0.589421083396656
2310 0.596057987886953
2320 0.588349058784726
2330 0.589841572460623
2340 0.587921896116566
2350 0.593098562449785
2360 0.59337529531954
2370 0.585296991608536
2380 0.582530434687052
2390 0.584259535738517
2400 0.58518594759787
2410 0.592132507558506
2420 0.58972564437014
2430 0.596136078328274
2440 0.588620828320761
2450 0.586661957196654
2460 0.581176854597033
2470 0.583661355500421
2480 0.580838679317342
2490 0.585173166641409
2500 0.57607278697691
2510 0.576247396233114
2520 0.583318448009788
2530 0.578175144380685
2540 0.580876132232968
2550 0.579859149134708
2560 0.592637454143826
2570 0.584593590855096
2580 0.587473826214535
2590 0.578057467559231
2600 0.5802520322224
2610 0.58314143976427
2620 0.575306544993623
2630 0.581114479835613
2640 0.574105263214548
2650 0.576465833245795
2660 0.573314252317605
2670 0.575306957815869
2680 0.575194473548382
2690 0.567370427045909
2700 0.57615425990509
2710 0.574711545533236
2720 0.572820595328181
2730 0.57214309475641
2740 0.584394348411882
2750 0.583812572276362
2760 0.570270153577324
2770 0.572844058577931
2780 0.578732963978079
2790 0.566135180869191
2800 0.577586405749556
2810 0.578002584184271
2820 0.578694717209906
2830 0.569698657795227
2840 0.571464235984408
2850 0.579746061630608
2860 0.5780380569307
2870 0.571603954033509
2880 0.560840841785468
2890 0.566547746076676
2900 0.564593367183123
2910 0.5603871673422
2920 0.562773157813672
2930 0.561937158825673
2940 0.565001735972392
2950 0.571393595213782
2960 0.565534817325962
2970 0.566826683219142
2980 0.555886393124838
2990 0.575056102280486
3000 0.5888905193186
3010 0.575979107773021
3020 0.56756062363066
3030 0.569077204293783
3040 0.568536185582703
3050 0.566766448586795
3060 0.569441319188128
3070 0.577173383983073
3080 0.578769497348264
3090 0.561385595176025
3100 0.5537326869084
3110 0.557846695957663
3120 0.556533998068085
3130 0.556929785678682
3140 0.565338675529663
3150 0.569031256446574
3160 0.564997414023701
3170 0.568982312184832
3180 0.568866047698011
3190 0.568513291640386
3200 0.565103586165579
3210 0.570068172211997
3220 0.559432849395499
3230 0.564706276984427
3240 0.569957081768681
3250 0.573050151393134
3260 0.5716936092826
3270 0.570395346182309
3280 0.579127137747185
3290 0.575370749039942
3300 0.567548857786812
3310 0.56869506093536
3320 0.558278502477792
3330 0.560067793948964
3340 0.565637207199111
3350 0.56965474215055
3360 0.563790192382368
3370 0.56704812703042
3380 0.571027213223159
3390 0.565961873121876
3400 0.562002457124515
3410 0.564883480487082
3420 0.569909010524489
3430 0.570317665978581
3440 0.563706640888352
3450 0.55636040646848
3460 0.561172505476238
3470 0.562541934465067
3480 0.571391168432214
3490 0.564504020059003
3500 0.559598559011907
3510 0.566570123023055
3520 0.567936695297812
3530 0.556244980069658
3540 0.554367841563914
3550 0.555556431461582
3560 0.561903936309386
3570 0.557934369423622
3580 0.555931827911212
3590 0.554528699607726
3600 0.55333496090778
3610 0.56057662283068
3620 0.568327814743354
3630 0.571041987925042
3640 0.564453848564438
3650 0.559884804987
3660 0.558038109076929
3670 0.55070200180717
3680 0.556831434324123
3690 0.552386907269877
3700 0.549071961068635
3710 0.552794240431554
3720 0.552538354635417
3730 0.555912649181596
3740 0.557757446162217
3750 0.557686896519349
3760 0.557487284875945
3770 0.557518546501996
3780 0.55412322288311
3790 0.55006362461576
3800 0.553869815607304
3810 0.554982726419667
3820 0.550177006302771
3830 0.547973090299051
3840 0.548177895237272
3850 0.550684086146935
3860 0.553706561587825
3870 0.568990601525822
3880 0.567565485166509
3890 0.557857172271266
3900 0.554690925392315
3910 0.55200833497667
3920 0.557846366995344
3930 0.561630771738633
3940 0.554738719051733
3950 0.558790302973733
3960 0.550811852465493
3970 0.549649306518104
3980 0.552232281366687
3990 0.553680805221043
4000 0.551871139304672
4010 0.551234352952671
4020 0.54963706200102
4030 0.538821734051828
4040 0.547322375050341
4050 0.553507954196144
4060 0.556392019871211
4070 0.559617662741843
4080 0.552352929258408
4090 0.55175085033218
4100 0.551636558893321
4110 0.549728293940885
4120 0.540932354185468
4130 0.540553968815159
4140 0.542024322596035
4150 0.544444569485692
4160 0.551126684125585
4170 0.54787463841401
4180 0.545648402880433
4190 0.537738103957781
4200 0.549243589822897
4210 0.555956863704468
4220 0.553552799327425
4230 0.545135421818528
4240 0.550781531798213
4250 0.544275262217006
4260 0.545563209478404
4270 0.549294546168095
4280 0.547437318653198
4290 0.545779314103602
4300 0.542735826063662
4310 0.55738496383551
4320 0.562231520680232
4330 0.551941219278031
4340 0.553208036788018
4350 0.554550916580445
4360 0.5543922893773
4370 0.544786236129065
4380 0.558416623835992
4390 0.559658508902319
4400 0.558101823437292
4410 0.555183842019756
4420 0.55945278441316
4430 0.550938908140681
4440 0.545994745676892
4450 0.551702701472438
4460 0.560489882779209
4470 0.556106074525967
4480 0.547859550277553
4490 0.541942106146495
4500 0.54043435711706
4510 0.542699048047846
4520 0.541493299954613
4530 0.546258405955257
4540 0.546108857568792
4550 0.539577896031302
4560 0.536838397279074
4570 0.527509346993023
4580 0.53478023555054
4590 0.544435556389564
4600 0.544321980881718
4610 0.537624605009481
4620 0.54154450351366
4630 0.547679657193181
4640 0.537584379293293
4650 0.537149147770871
4660 0.538765641708611
4670 0.550447407189787
4680 0.551532790022991
4690 0.546438110272743
4700 0.549470708117485
4710 0.545281706789791
4720 0.541786334508352
4730 0.537337104962466
4740 0.535680403870027
4750 0.530450509104438
4760 0.535681081526357
4770 0.53258106020019
4780 0.535215810615152
4790 0.535833099196903
4800 0.53084665430534
4810 0.5330089797649
4820 0.536763572153176
4830 0.533840678880001
4840 0.536142352111969
4850 0.535567667405097
4860 0.53650340344459
4870 0.56098823282126
4880 0.56620912299741
4890 0.560509092866638
4900 0.552608998446606
4910 0.544192942579806
4920 0.537917363117451
4930 0.531073296885383
4940 0.530432116297513
4950 0.52190087980975
4960 0.519653776879367
4970 0.52433203636936
4980 0.534147731089243
4990 0.534310339693222
5000 0.541659914615157
5010 0.547176181046265
5020 0.542370268018721
5030 0.540393753673136
5040 0.543314739150607
5050 0.542944511116293
5060 0.523620699755818
5070 0.52699723532137
5080 0.533846479911834
5090 0.530782400862427
5100 0.527323309175728
5110 0.534139274576493
5120 0.541922924971952
5130 0.54083487541933
5140 0.53943999937947
5150 0.540205061963508
5160 0.531687912277351
5170 0.527891588763094
5180 0.532176602822741
5190 0.537190964870323
5200 0.538754274329334
5210 0.539654075581628
5220 0.541535254303295
5230 0.552686169724021
5240 0.558521392110589
5250 0.547006699527276
5260 0.537914943873808
5270 0.547840131270638
5280 0.549178619648599
5290 0.534064781316152
5300 0.535997439599033
5310 0.535090523139142
5320 0.54038801176805
5330 0.538933161124391
5340 0.522825536717522
5350 0.522413955216786
5360 0.52792293088093
5370 0.531145896442105
5380 0.542975641433859
5390 0.546074693050485
5400 0.547451680795595
5410 0.532530151868334
5420 0.529350091936187
5430 0.533143952423195
5440 0.536858379539548
5450 0.543658258552553
5460 0.543118493361433
5470 0.537708146510281
5480 0.526710902980343
5490 0.525280749438224
5500 0.520681491676189
5510 0.523692383266479
5520 0.522513933234369
5530 0.531241920602724
5540 0.536274521575451
5550 0.529326355821958
5560 0.533275464373442
5570 0.53058976358441
5580 0.530659443436398
5590 0.529721739391058
5600 0.535618915534543
5610 0.535116109400848
5620 0.533007458547018
5630 0.517579497589366
5640 0.516086248284992
5650 0.523941084390043
5660 0.532179230989483
5670 0.529204854343428
5680 0.535061090847736
5690 0.526399849915427
5700 0.529086046209605
5710 0.534437502449889
5720 0.530931815103856
5730 0.533757815847432
5740 0.530488758764192
5750 0.53635582023814
5760 0.539590272286659
5770 0.533430383546327
5780 0.530689355393457
5790 0.529258882875731
5800 0.526156465723978
5810 0.529467800646393
5820 0.530438303737582
5830 0.542865455668142
5840 0.534473627881282
5850 0.532203656844184
5860 0.529082713585588
5870 0.529645331723011
5880 0.532553059653378
5890 0.533449986333712
5900 0.532409819250527
5910 0.532481890053294
5920 0.528931037580536
5930 0.516867732700548
5940 0.515019230483762
5950 0.521228708703726
5960 0.53095250231816
5970 0.530566482957128
5980 0.521707283406428
5990 0.520424955075489
6000 0.519672096912138
6010 0.526907583920139
6020 0.528851307137865
6030 0.528893996964243
6040 0.526063664548683
6050 0.533136775515484
6060 0.532326399759086
6070 0.533295568170622
6080 0.53117359585609
6090 0.530069524989302
6100 0.527571999648145
6110 0.533737200657923
6120 0.525033262369353
6130 0.525373623208523
6140 0.525416892552021
6150 0.532983806081136
6160 0.530333076258235
6170 0.533047476094521
6180 0.534597901483693
6190 0.537353136681788
6200 0.526120586144319
6210 0.525483589111013
6220 0.528992164347354
6230 0.530449203672076
6240 0.523313695046584
6250 0.526033405017483
6260 0.518807113057051
6270 0.521735801176578
6280 0.519774163351278
6290 0.517754696515145
6300 0.51440069845615
6310 0.518601264534715
6320 0.520585494092314
6330 0.519846122990152
6340 0.520662929026592
6350 0.510637617712988
6360 0.517647963899432
6370 0.515497608984298
6380 0.520206654368878
6390 0.520709443814462
6400 0.521416798291822
6410 0.516904679790878
6420 0.523558396146579
6430 0.524541933700989
6440 0.522814938223331
6450 0.52170546451282
6460 0.526571077692637
6470 0.529656242115411
6480 0.536277550712803
6490 0.529196384575303
6500 0.522014190467711
6510 0.511577357109822
6520 0.513977908709248
6530 0.526817069056352
6540 0.534571992706017
6550 0.533526455709492
6560 0.534543423464003
6570 0.533252091947626
6580 0.524554743489315
6590 0.517625466822534
6600 0.524676861814895
6610 0.522258903163384
6620 0.529413475373736
6630 0.518786969761395
6640 0.518616962309332
6650 0.514000475910574
6660 0.533316743026933
6670 0.538034217386842
6680 0.532627963611433
6690 0.528914784772783
6700 0.528953259286581
6710 0.525403054105226
6720 0.524448313439632
6730 0.533311303185585
6740 0.536509587175934
6750 0.528607179632971
6760 0.531058916614345
6770 0.533789029680643
6780 0.521680740773649
6790 0.515231784638585
6800 0.51519774553182
6810 0.513207498073507
6820 0.517573042348635
6830 0.529993654139131
6840 0.528800413342625
6850 0.523497445545545
6860 0.528732514976138
6870 0.527786353201999
6880 0.531533266790007
6890 0.527413559097687
6900 0.528786555890146
6910 0.518998337374911
6920 0.528635827652705
6930 0.524786721348617
6940 0.534417475808252
6950 0.529029601412999
6960 0.531942520611745
6970 0.518678405426689
6980 0.507694169978335
6990 0.522996752720043
7000 0.521413981493847
7010 0.523945313689901
7020 0.52304881808559
7030 0.519170297416465
7040 0.51673472221552
7050 0.516618140078714
7060 0.518030390521964
7070 0.515218748745394
7080 0.517602972869069
7090 0.523693809832801
7100 0.529644069739896
7110 0.52549223227472
7120 0.530612137532865
7130 0.524048008456996
7140 0.525300436987322
7150 0.518018707879406
7160 0.516936410708856
7170 0.512975801482462
7180 0.509888601869546
7190 0.511694447678499
7200 0.518656161691406
7210 0.52548073678291
7220 0.529276975620465
7230 0.525133882704529
7240 0.520324725143176
7250 0.512605586630566
7260 0.514619177757207
7270 0.51772040912999
7280 0.520868460120904
7290 0.513826173551087
7300 0.520369155568572
7310 0.518342825225255
7320 0.516768639449973
7330 0.512542957064353
7340 0.516072445589164
7350 0.510984628487145
7360 0.509878124344675
7370 0.523579279709343
7380 0.526858233543664
7390 0.517312793595828
7400 0.529216313644552
7410 0.537994250947751
7420 0.536494649710008
7430 0.525535506331969
7440 0.523724476263053
7450 0.525164823522185
7460 0.519060527168956
7470 0.526687414979441
7480 0.52370799299073
7490 0.539291814248613
7500 0.535361519008671
7510 0.530267655688224
7520 0.517517996768542
7530 0.536121620262067
7540 0.535051220530018
7550 0.529663992787846
7560 0.510015420399218
7570 0.512940931398411
7580 0.513008456075714
7590 0.516028255199905
7600 0.52876851121067
7610 0.535236280415566
7620 0.534541316914941
7630 0.526051839004408
7640 0.518167170676618
7650 0.513891513224966
7660 0.521060154642467
7670 0.521433766209015
7680 0.520875441941737
7690 0.5158719219679
7700 0.523433286262821
7710 0.523115901061077
7720 0.524087936598686
7730 0.526906843335145
7740 0.529827225896175
7750 0.523782064121452
7760 0.51779665860961
7770 0.518040762554378
7780 0.523600788073532
7790 0.525822432265312
7800 0.515711141171647
7810 0.520551295666749
7820 0.518773777318644
7830 0.519064387846673
7840 0.521733387473966
7850 0.516500192392895
7860 0.514406321512493
7870 0.521690321432409
7880 0.522046012777543
7890 0.521055881070231
7900 0.515771588634329
7910 0.517391882280609
7920 0.532398217732118
7930 0.541934619914894
7940 0.531298464680802
7950 0.530024049903755
7960 0.531631905463495
7970 0.53578551984252
7980 0.527698349694014
7990 0.529419473378911
8000 0.532970900751097
8010 0.529787882315386
8020 0.52705671724778
8030 0.522648758151223
8040 0.517685406051892
8050 0.513518203778608
8060 0.514125145507762
8070 0.516169367277276
8080 0.529754054092849
8090 0.538175728400428
8100 0.538461208823613
8110 0.52706070697563
8120 0.522938325722013
8130 0.515893149180287
8140 0.516369402616399
8150 0.513862068498445
8160 0.519542523640583
8170 0.515987080088629
8180 0.514797486950146
8190 0.507273497394792
8200 0.511613887224825
8210 0.516964207390161
8220 0.52226699261508
8230 0.521785591641769
8240 0.523399581941479
8250 0.526535413399697
8260 0.52384007542411
8270 0.516586470953616
8280 0.522873630851211
8290 0.521193377634335
8300 0.519711495032086
8310 0.514688228923481
8320 0.52014915808876
8330 0.521892938129816
8340 0.524832799002245
8350 0.528870672592963
8360 0.527826865765668
8370 0.521553074104234
8380 0.524339594918944
8390 0.522573309309259
8400 0.516696986181806
8410 0.514707707230704
8420 0.52047292565959
8430 0.516489123406143
8440 0.510497546563373
8450 0.507370038749913
8460 0.515860407316732
8470 0.520055124231126
8480 0.536599632163884
8490 0.533984614878915
8500 0.519960075084456
8510 0.508952431061605
8520 0.513432705704204
8530 0.52424753710358
8540 0.52325709930346
8550 0.520805642018701
8560 0.51294718186346
8570 0.513066834173648
8580 0.512399298406234
8590 0.517560629745023
8600 0.512895365911235
8610 0.512375821039787
8620 0.516586612393526
8630 0.514529504960822
8640 0.515949068376739
8650 0.518393863488905
8660 0.516778798473544
8670 0.510312086079453
8680 0.528926555323162
8690 0.526797187813486
8700 0.529219774322069
8710 0.515263641821192
8720 0.520246603886421
8730 0.521837526861343
8740 0.5141109120689
8750 0.53541085736179
8760 0.551401300428078
8770 0.554310157728227
8780 0.531439426339367
8790 0.517248236756824
8800 0.520861505560527
8810 0.516916186637976
8820 0.502749283601915
8830 0.508414145279778
8840 0.510980809051043
8850 0.516338099257183
8860 0.521576035507665
8870 0.521274872868643
8880 0.53092010684068
8890 0.527465725006854
8900 0.522673438607836
8910 0.520136067705496
8920 0.514495828768656
8930 0.514772432298843
8940 0.516798384391467
8950 0.514785653064924
8960 0.512417828443805
8970 0.515903382571707
8980 0.51533724152581
8990 0.517978166476581
9000 0.517709849733316
9010 0.509249329906526
9020 0.508556382542472
9030 0.516698881746872
9040 0.520577369615801
9050 0.520308094350804
9060 0.514224252342
9070 0.515315198067522
9080 0.518619553637184
9090 0.518804909358611
9100 0.520445094758767
9110 0.516736211277562
9120 0.521370037521536
9130 0.51232893026651
9140 0.508580162685994
9150 0.50307016649472
9160 0.518766243469137
9170 0.53426181530103
9180 0.54860396873876
9190 0.537627374215617
9200 0.514868322577832
9210 0.517957682159474
9220 0.523356297497841
9230 0.528313984888384
9240 0.512174323094303
9250 0.517498616377049
9260 0.510621696660498
9270 0.518272872899382
9280 0.514379814448651
9290 0.51112426049082
9300 0.516028816118779
9310 0.515698749105637
9320 0.521457556303589
9330 0.524128288565099
9340 0.520730161163317
9350 0.5162008349473
9360 0.524880170371482
};
\addlegendentry{bs: 256 e.r.: $2^{-1}$}
\addplot [thick, color4]
table {%
0 0.611266704109513
10 0.584764313343717
20 0.590159898754221
30 0.600418793649825
40 0.563510116358758
50 0.571622847393407
60 0.564514142562743
70 0.588821440568858
80 0.580195449539267
90 0.591297964978287
100 0.557552138214328
110 0.568496166220407
120 0.57080959168931
130 0.556423494355173
140 0.565541550083792
150 0.549624471622466
160 0.549250276229698
170 0.538139917524652
180 0.506067504492855
190 0.525552416699705
200 0.53051330457195
210 0.548294079710329
220 0.533701983632124
230 0.534278185649491
240 0.547571786623846
250 0.530776062098808
260 0.521567684995385
270 0.505958930562362
280 0.516637303802817
290 0.521814460159743
300 0.517516399870865
310 0.481626337018451
320 0.480446065669008
330 0.476818185703191
340 0.470199306509021
350 0.490010061105362
360 0.506688332060667
370 0.511071525424604
380 0.506879706079685
390 0.515905524022552
400 0.513623577357795
410 0.507767981148834
420 0.488562464613875
430 0.49006649902218
440 0.49551780117834
450 0.490869929973731
460 0.495801718145087
470 0.488852242972581
480 0.499182690800265
490 0.477718864442044
500 0.464778586121728
510 0.452519261919518
520 0.466789165658152
530 0.458362283819615
540 0.481005439974387
550 0.468103346445405
560 0.474531045322274
570 0.476161127391954
580 0.483502647300644
590 0.47557499571599
600 0.472109249932999
610 0.470118182008784
620 0.438826652870273
630 0.438886971411394
640 0.449597768956736
650 0.471541444706506
660 0.46796139160868
670 0.462264597135271
680 0.458796723202885
690 0.458265417463006
700 0.4441399821562
710 0.438216874942589
720 0.434885206631208
730 0.431493288939283
740 0.451278751917887
750 0.447869434293195
760 0.444723336881509
770 0.442689807735755
780 0.452534675337785
790 0.435612234225605
800 0.423467079202759
810 0.424697748376377
820 0.437789419835931
830 0.434045801550845
840 0.429043275734263
850 0.442090411522898
860 0.42699868403698
870 0.418916755696729
880 0.419310771815293
890 0.428018136275141
900 0.433182705383528
910 0.419113834691665
920 0.43152028280593
930 0.423687513444138
940 0.412546915753374
950 0.419178239621682
960 0.422981548742871
970 0.425164141694618
980 0.425486212176494
990 0.420350136601099
1000 0.426208295184495
1010 0.41996196246488
1020 0.437177754440929
1030 0.434954329822066
1040 0.424296488072202
1050 0.401257418458509
1060 0.413964399663523
1070 0.412560771477758
1080 0.394735658731992
1090 0.401976542090469
1100 0.411284933926746
1110 0.423285674870307
1120 0.421467799720977
1130 0.423572722557807
1140 0.417139150919848
1150 0.408868206268244
1160 0.407783479532773
1170 0.416958085362569
1180 0.421465748933359
1190 0.422455563948564
1200 0.412234007653404
1210 0.405233619689733
1220 0.385463779570058
1230 0.391415411525648
1240 0.404061373647011
1250 0.396355358636742
1260 0.384509815406578
1270 0.387928097596025
1280 0.40395436805637
1290 0.409266688293328
1300 0.407706264792327
1310 0.414997962444718
1320 0.415188956511431
1330 0.414362752311149
1340 0.38915167692434
1350 0.394237610900657
1360 0.405871233849614
1370 0.408751923075428
1380 0.407814172070695
1390 0.404708238135856
1400 0.403470193149285
1410 0.401322948898135
1420 0.384830708682885
1430 0.378491292877057
1440 0.395212807876059
1450 0.400628490548703
1460 0.389146959974978
1470 0.388251903357445
1480 0.381681834991444
1490 0.388119262749268
1500 0.391552047252065
1510 0.399253289270164
1520 0.3980693327932
1530 0.392594279145735
1540 0.378555572588513
1550 0.37961004151187
1560 0.380501110826952
1570 0.390206536851539
1580 0.39628857374415
1590 0.392358593696155
1600 0.387597255994043
1610 0.385985141251664
1620 0.391773168952721
1630 0.392640867491738
1640 0.394064959171659
1650 0.386135263824861
1660 0.391060268463506
1670 0.392855687361794
1680 0.394507588414324
1690 0.398369744031728
1700 0.394672480621866
1710 0.39409756222147
1720 0.386467286680201
1730 0.388164467445039
1740 0.388848677473954
1750 0.385717394894528
1760 0.377108390050199
1770 0.379501969927697
1780 0.384364670365947
1790 0.38701015959076
1800 0.386302582064477
1810 0.384052118861812
1820 0.381395068811221
1830 0.379362198461709
1840 0.395859765821834
1850 0.394253519840033
1860 0.385936642383317
1870 0.381749603514208
1880 0.390718782734539
1890 0.394968649217666
1900 0.38491323994836
1910 0.377420892236069
1920 0.385221972870069
1930 0.382411761307002
1940 0.377773896390411
1950 0.37948180717495
1960 0.368786809447384
1970 0.369829528295145
1980 0.380382186910568
1990 0.381143828342303
2000 0.388785678645997
2010 0.390211055110778
2020 0.402363990124441
2030 0.392234607590935
2040 0.387590913711824
2050 0.376949270128395
2060 0.37091741925037
2070 0.37358327302848
2080 0.378882512681777
2090 0.380021889987595
2100 0.380252640876946
2110 0.380205520867883
2120 0.372041298389048
2130 0.374421348838872
2140 0.375377165327898
2150 0.385016167998939
2160 0.387292320844279
2170 0.380956332933384
2180 0.381466614082678
2190 0.386301949501781
2200 0.376762303478909
2210 0.368578224211537
2220 0.367596219885448
2230 0.367166911472273
2240 0.36898302229232
2250 0.373186559181375
2260 0.381810819022709
2270 0.383682123215508
2280 0.370081450170497
2290 0.368636352179235
2300 0.365791236108383
2310 0.372394701896501
2320 0.372637508084557
2330 0.381642781138098
2340 0.380879177695414
2350 0.392108168349959
2360 0.384090497886046
2370 0.387452901081591
2380 0.390127849600939
2390 0.377887349253968
2400 0.372536852468257
2410 0.372427781871731
2420 0.384925099255173
2430 0.397033322266682
2440 0.388880588785697
2450 0.374263535268921
2460 0.369423628765338
2470 0.370779735633504
2480 0.369681793354316
2490 0.367932245016442
2500 0.360079466082664
2510 0.369324551116277
2520 0.378458383735585
2530 0.373432919321783
2540 0.375853006825374
2550 0.376465748888777
2560 0.375411338387108
2570 0.366801331661888
2580 0.381407382389346
2590 0.373982748700339
2600 0.375076304075275
2610 0.368601504727748
2620 0.373073014563381
2630 0.377303836103735
2640 0.375691321092443
2650 0.38102742585885
2660 0.377510961240255
2670 0.378109861168025
2680 0.375874909306427
2690 0.368385716610031
2700 0.373344534933516
2710 0.373037984814609
2720 0.370096821009178
2730 0.362967743679131
2740 0.365702951196818
2750 0.365750383687891
2760 0.352006319274328
2770 0.363118449815274
2780 0.361528960584105
2790 0.363090021186828
2800 0.361624727533003
2810 0.365721056297015
2820 0.375035927436757
2830 0.365646615215147
2840 0.367748187227224
2850 0.368330140238172
2860 0.363981962633388
2870 0.353682926771605
2880 0.350705035778476
2890 0.35659788123404
2900 0.356715434288963
2910 0.350942266586784
2920 0.356065111688015
2930 0.358173121927601
2940 0.354347124241313
2950 0.354856032017623
2960 0.363145577240492
2970 0.358540329812247
2980 0.341573341763809
2990 0.352967290841902
3000 0.362922997509241
3010 0.360163002501482
3020 0.362292435131046
3030 0.373675438197087
3040 0.377645904420797
3050 0.362258401221133
3060 0.358235281784664
3070 0.358469030241374
3080 0.367881517525848
3090 0.366933681443504
3100 0.354640039459821
3110 0.359228677004297
3120 0.352962835757261
3130 0.354940865773132
3140 0.356405449190045
3150 0.354835189610128
3160 0.345619497387852
3170 0.344882932291098
3180 0.33883349890782
3190 0.33438393356571
3200 0.342667877483752
3210 0.354912966054392
3220 0.345743673163917
3230 0.351632813103354
3240 0.353675512825359
3250 0.354839733839329
3260 0.349957690323251
3270 0.356099283713095
3280 0.366168207127789
3290 0.363769410772396
3300 0.351463661330622
3310 0.350796712899385
3320 0.344845165683021
3330 0.348921194509688
3340 0.34476711881953
3350 0.34662392953053
3360 0.336010831887519
3370 0.351173072475548
3380 0.352371555446015
3390 0.348980276181238
3400 0.353044531864774
3410 0.357527932024568
3420 0.355429378540636
3430 0.361372630018129
3440 0.357596572380748
3450 0.345370097584846
3460 0.339866441529946
3470 0.335990394759385
3480 0.343316516494762
3490 0.339925645843095
3500 0.347881030250515
3510 0.356603835281532
3520 0.357625366782028
3530 0.357922748383322
3540 0.349625100779664
3550 0.341220121280114
3560 0.342716333056577
3570 0.341873094336158
3580 0.340479706944458
3590 0.334687157250657
3600 0.335820885086341
3610 0.34032422855458
3620 0.340009919909647
3630 0.344071354720011
3640 0.357635266687769
3650 0.350266264425845
3660 0.357740416602863
3670 0.34472643638616
3680 0.345815762591997
3690 0.328482309125396
3700 0.338217911447857
3710 0.340771275432685
3720 0.338242122429727
3730 0.344739816368794
3740 0.351006002742244
3750 0.336299715087425
3760 0.3291501979871
3770 0.335266545663975
3780 0.329685961093718
3790 0.33183811801745
3800 0.341448512534178
3810 0.344751234227562
3820 0.339741267971231
3830 0.335404721499121
3840 0.326154033230473
3850 0.324198490642788
3860 0.324951145367533
3870 0.336495826706656
3880 0.337998906659657
3890 0.333292861548418
3900 0.338001200789334
3910 0.33457941956651
3920 0.333254454926866
3930 0.33460708848964
3940 0.338635797042675
3950 0.340826232429635
3960 0.336894527360837
3970 0.323703095339918
3980 0.321672197496077
3990 0.326945797715664
4000 0.334077360307789
4010 0.333863563849926
4020 0.328607756703388
4030 0.317829660597036
4040 0.330238959170084
4050 0.342218337168352
4060 0.345978875102288
4070 0.348926341464439
4080 0.342326137357758
4090 0.324262047484461
4100 0.322926153029798
4110 0.315899699331898
4120 0.320483063945625
4130 0.314737965711843
4140 0.31566680737332
4150 0.313773293117949
4160 0.318319509982317
4170 0.324193185192976
4180 0.322585090293076
4190 0.31979624280724
4200 0.32159475522304
4210 0.327748350898107
4220 0.31949716624569
4230 0.318068917124186
4240 0.325137317289824
4250 0.323731445583649
4260 0.318319195550576
4270 0.314743364699839
4280 0.318679831117505
4290 0.318306125099722
4300 0.318706246730837
4310 0.325679136700503
4320 0.330424636651132
4330 0.326044170179786
4340 0.327046528397679
4350 0.324505613496857
4360 0.319445239980718
4370 0.311976994606591
4380 0.313734923278387
4390 0.324955580443933
4400 0.32394562602046
4410 0.32868472663098
4420 0.326204881073613
4430 0.316980049486873
4440 0.313243584952567
4450 0.318970026726072
4460 0.322904883896904
4470 0.321498755771743
4480 0.321279896697331
4490 0.318113186774126
4500 0.316737117223133
4510 0.318993346628358
4520 0.317851905248147
4530 0.315214662797072
4540 0.311678268214999
4550 0.311943446854656
4560 0.314718292689554
4570 0.310907599169483
4580 0.316134927095102
4590 0.318043377752983
4600 0.311435795818608
4610 0.309464349875721
4620 0.309126199764102
4630 0.30907139804561
4640 0.301040222073266
4650 0.306579115916621
4660 0.311369906807661
4670 0.30952974355773
4680 0.320694551079773
4690 0.329895362826824
4700 0.314042298712299
4710 0.302988334795978
4720 0.316814439088222
4730 0.314883140285838
4740 0.315699878387572
4750 0.307651448783748
4760 0.311172804937296
4770 0.305310895094393
4780 0.303575090061668
4790 0.310953321279486
4800 0.317097391222823
4810 0.324447781235218
4820 0.311461425698382
4830 0.303421260277904
4840 0.304511810966518
4850 0.31786772397691
4860 0.314848237102774
4870 0.311569755909741
4880 0.314316481125052
4890 0.317114983247877
4900 0.314579772343339
4910 0.31396347737277
4920 0.309861466052208
4930 0.298157631945441
4940 0.301061019119708
4950 0.302318820763467
4960 0.318573474449105
4970 0.318313736750515
4980 0.311679088647964
4990 0.30172488208776
5000 0.311284722284919
5010 0.326549711675056
5020 0.319150249974196
5030 0.325100147932002
5040 0.317632839592597
5050 0.317146292075731
5060 0.301518565324081
5070 0.299754346495198
5080 0.296968618468332
5090 0.299469643621243
5100 0.295674767045438
5110 0.300587050548477
5120 0.304054147333581
5130 0.305533255580788
5140 0.303399773417798
5150 0.304815054094968
5160 0.30563587674118
5170 0.300972011411513
5180 0.304867124030023
5190 0.313139567516695
5200 0.314914316382298
5210 0.311886149002569
5220 0.325422079517673
5230 0.329944476999257
5240 0.330536339877383
5250 0.313050005626256
5260 0.304136983599457
5270 0.303395756819259
5280 0.308291189543011
5290 0.298971818249797
5300 0.301445936838246
5310 0.29737150993302
5320 0.293321488756096
5330 0.297474981310766
5340 0.301029910250178
5350 0.300889074175393
5360 0.29549102223548
5370 0.298782759239997
5380 0.316445541995779
5390 0.319514591691613
5400 0.327012976560971
5410 0.308011801465649
5420 0.307146554618186
5430 0.31030744572391
5440 0.313908286269362
5450 0.312033264717022
5460 0.312664096196801
5470 0.308791476963558
5480 0.297116666477873
5490 0.290801331729317
5500 0.282038506664422
5510 0.284797217511873
5520 0.294250246605387
5530 0.309411886918718
5540 0.309415409511752
5550 0.304527947325853
5560 0.295113285826428
5570 0.300447514072873
5580 0.299028106015754
5590 0.302526697250215
5600 0.302104426630455
5610 0.30547197459498
5620 0.300363604841174
5630 0.287867981103557
5640 0.285974280527628
5650 0.288549247420533
5660 0.289867622035393
5670 0.293529677835139
5680 0.30588696002998
5690 0.31210364534353
5700 0.306018492322535
5710 0.29285032814227
5720 0.289882697401799
5730 0.298860407378907
5740 0.306653863619137
5750 0.308237949060471
5760 0.304972739612588
5770 0.294089044848099
5780 0.299748160140781
5790 0.297087472314879
5800 0.294514552508725
5810 0.297272948586553
5820 0.293619501908637
5830 0.292116256017367
5840 0.288456472254747
5850 0.29599311371738
5860 0.29730302235982
5870 0.290552027379312
5880 0.291225485138753
5890 0.305692764823681
5900 0.302060577594052
5910 0.308066000598384
5920 0.300794917101406
5930 0.297119091093306
5940 0.286819707285323
5950 0.289512748870731
5960 0.296490129732004
5970 0.293062200843025
5980 0.293369227072903
5990 0.290707413690333
6000 0.28365809717174
6010 0.287617761012637
6020 0.289443372319859
6030 0.296672271130661
6040 0.290126227818751
6050 0.287809683859577
6060 0.299607787584831
6070 0.303323400203018
6080 0.308245621377189
6090 0.29839519723103
6100 0.293117757536215
6110 0.294486287498579
6120 0.291633087930996
6130 0.284340652403037
6140 0.288423934913199
6150 0.294357400146509
6160 0.303172919076216
6170 0.308124210842105
6180 0.301831613432011
6190 0.295853484834137
6200 0.287795481281622
6210 0.28336140336883
6220 0.289946795571272
6230 0.288461022785769
6240 0.279547752259638
6250 0.288717996274065
6260 0.298675187439548
6270 0.304564155619026
6280 0.2937915134757
6290 0.290622696802379
6300 0.279306275686355
6310 0.293584529492872
6320 0.290488000496869
6330 0.28150836925693
6340 0.269234250250339
6350 0.27266244060363
6360 0.280301041624906
6370 0.280822047884832
6380 0.291028934048523
6390 0.299248518103721
6400 0.290265743684908
6410 0.283214475244245
6420 0.286290698984614
6430 0.282258496796696
6440 0.281619557586311
6450 0.279250026876891
6460 0.283135534167654
6470 0.284538439985037
6480 0.2889347672286
6490 0.279469926674395
6500 0.287530416604163
6510 0.284296217312925
6520 0.294866427510173
6530 0.296885515833722
6540 0.297487954261662
6550 0.307152391204874
6560 0.308208770876368
6570 0.293899705672128
6580 0.283613071314552
6590 0.274940172608671
6600 0.287485781165364
6610 0.291790734508673
6620 0.285207471828536
6630 0.288433534900313
6640 0.283488123351753
6650 0.281774105370746
6660 0.313231848914296
6670 0.317741773803948
6680 0.310275926945567
6690 0.303093879209368
6700 0.289624820520923
6710 0.280209748239439
6720 0.278647893842286
6730 0.285957193103097
6740 0.291453854660704
6750 0.286940315693597
6760 0.285722731037322
6770 0.286339115947441
6780 0.285967406267883
6790 0.28176115998129
6800 0.279197911337233
6810 0.278379535738894
6820 0.288561177254622
6830 0.299401707348252
6840 0.294878126059841
6850 0.285307860016522
6860 0.283613153241299
6870 0.289180995050365
6880 0.299605141639395
6890 0.298045328361921
6900 0.30460089850545
6910 0.278029145432711
6920 0.278766697116767
6930 0.284826726495103
6940 0.29159812890099
6950 0.289442014928786
6960 0.28875344128017
6970 0.281476886955809
6980 0.282282521452728
6990 0.288180772013154
7000 0.284147838479265
7010 0.28145551926134
7020 0.280236673086718
7030 0.277561442036814
7040 0.276089638229714
7050 0.274789676897643
7060 0.288727065449067
7070 0.292522319466464
7080 0.288390371080802
7090 0.280382759124912
7100 0.288096875652563
7110 0.282178870406273
7120 0.292428106013496
7130 0.296665139877799
7140 0.292406312556401
7150 0.285492537757537
7160 0.28042944889481
7170 0.281656590735731
7180 0.273820274525582
7190 0.278637550053888
7200 0.282166742830062
7210 0.28760189901656
7220 0.297018050368015
7230 0.29798442433871
7240 0.292664707755771
7250 0.278944298905817
7260 0.279563945962919
7270 0.283687266852045
7280 0.284299418688572
7290 0.274508685264755
7300 0.273740060370725
7310 0.277262223145974
7320 0.276222585520107
7330 0.281634607604207
7340 0.285157411658002
7350 0.276198569050581
7360 0.275721510441835
7370 0.276799497972512
7380 0.278700188249302
7390 0.280375888563045
7400 0.278258973729453
7410 0.278143854636883
7420 0.285258972283187
7430 0.291232700524615
7440 0.288657313816937
7450 0.285174376521457
7460 0.281164584170223
7470 0.288026420445065
7480 0.277148141774829
7490 0.270025929526788
7500 0.269073847872669
7510 0.277339342289798
7520 0.279595090023509
7530 0.279564296881112
7540 0.272217138745513
7550 0.272886418603592
7560 0.275079397494707
7570 0.284575873093652
7580 0.271858874509197
7590 0.27135277833419
7600 0.291897934715344
7610 0.293563165041883
7620 0.294663051040804
7630 0.277553630334219
7640 0.277424787096138
7650 0.277827834244756
7660 0.28321294248719
7670 0.27645731700144
7680 0.276639628466848
7690 0.271290327516206
7700 0.281038657703712
7710 0.287480224419928
7720 0.291415601075328
7730 0.280666699637531
7740 0.28158194125504
7750 0.285397106436938
7760 0.283114231729295
7770 0.28681401774225
7780 0.291612419638984
7790 0.290053350916328
7800 0.286910279359457
7810 0.291154550901468
7820 0.279767810284664
7830 0.280833526930391
7840 0.280796202095731
7850 0.274228464892658
7860 0.271779066353179
7870 0.288045701020261
7880 0.295434336250944
7890 0.296960760257908
7900 0.288847809155919
7910 0.284475925110529
7920 0.288089884985572
7930 0.29191290703742
7940 0.284587609384924
7950 0.28421412729493
7960 0.28867176543735
7970 0.283996222613397
7980 0.291828322372687
7990 0.284778026777512
8000 0.291711666802274
8010 0.293854281945939
8020 0.287145955151033
8030 0.285513238154414
8040 0.278360211200276
8050 0.279014722204032
8060 0.280318914285187
8070 0.281904189406645
8080 0.286028958699333
8090 0.29286086016104
8100 0.29177907832505
8110 0.288173854490908
8120 0.27158581996915
8130 0.26897265844668
8140 0.271804756010272
8150 0.268330965909578
8160 0.274446346573755
8170 0.27438729033895
8180 0.277035723351168
8190 0.272055364843964
8200 0.269201819552235
8210 0.286241676928531
8220 0.289701287184782
8230 0.283902328289658
8240 0.274070713128838
8250 0.274722017180062
8260 0.272139803304962
8270 0.273235248429303
8280 0.272009957764125
8290 0.273914643079499
8300 0.278336915845308
8310 0.281834179681471
8320 0.286458711234163
8330 0.278532837892402
8340 0.283031072716647
8350 0.283242738875903
8360 0.293312429311999
8370 0.287267590262122
8380 0.286692026448124
8390 0.288551182408904
8400 0.292555824835927
8410 0.270787332314424
8420 0.279824918357272
8430 0.293285286686646
8440 0.288029350671682
8450 0.280685472733653
8460 0.273229507681893
8470 0.277449986757232
8480 0.276521185463833
8490 0.2770047893309
8500 0.275957906273057
8510 0.276224976573972
8520 0.279534362537699
8530 0.277353238981815
8540 0.268236204340881
8550 0.269743446605904
8560 0.274273211711899
8570 0.277659472752744
8580 0.272449744817525
8590 0.272565798274058
8600 0.269137299224949
8610 0.269368947869073
8620 0.271924848544449
8630 0.288056097193498
8640 0.289354482257837
8650 0.287052658712085
8660 0.288942376966109
8670 0.275890607461273
8680 0.274595917153939
8690 0.264948165768904
8700 0.277294453506031
8710 0.280743922800409
8720 0.278133391063227
8730 0.275176659985773
8740 0.274674823458618
8750 0.287538824596144
8760 0.28576041114152
8770 0.276051429720523
8780 0.275138896026194
8790 0.280189381932128
8800 0.289434434224824
8810 0.290649992741364
8820 0.282172708839976
8830 0.274540066303414
8840 0.275350610096209
8850 0.270422673759015
8860 0.290832647483946
8870 0.286920048982674
8880 0.300446403715243
8890 0.296494523008601
8900 0.287654836289267
8910 0.29607635630275
8920 0.279389755005118
8930 0.283873141680191
8940 0.28675068516901
8950 0.281430716145204
8960 0.28412057752512
8970 0.2878456054257
8980 0.282319624374121
8990 0.291657496297138
9000 0.286817107801129
9010 0.281171388921303
9020 0.284676367188108
9030 0.29167046433056
9040 0.286779403029452
9050 0.280929064328956
9060 0.27548598430086
9070 0.270545807733271
9080 0.265609345714464
9090 0.272969935189639
9100 0.278605056556913
9110 0.269892057079573
9120 0.266232741179847
9130 0.270567546575595
9140 0.274211000533729
9150 0.267161559321747
9160 0.264101126231779
9170 0.276627055886989
9180 0.287308454001635
9190 0.278302505517635
9200 0.268197287577093
9210 0.272963659252699
9220 0.279054449156781
9230 0.276142665724654
9240 0.26463658337956
9250 0.273938961749111
9260 0.276982538435521
9270 0.282013533146227
9280 0.281104790336104
9290 0.282552911307988
9300 0.268280901272695
9310 0.276482325640666
9320 0.284852396356546
9330 0.282848955640744
9340 0.281597961687715
9350 0.281444427512803
9360 0.278595695602314
};
\addlegendentry{bs: 512 e.r.: $2^{-2}$}
\addplot [thick, color5]
table {%
0 0.542419076791745
10 0.51982467262104
20 0.521314634520235
30 0.534807856862279
40 0.5022619156682
50 0.511997330573096
60 0.503891714016116
70 0.510365669681407
80 0.496793484854641
90 0.500346867715571
100 0.472821609328018
110 0.495123212391194
120 0.501392784490619
130 0.476712609815793
140 0.476509228141675
150 0.464685388779272
160 0.471717127039293
170 0.469040257092129
180 0.441367955281302
190 0.459996788714157
200 0.465940613683309
210 0.489913214819478
220 0.464823870542711
230 0.461116358717665
240 0.473056074067567
250 0.452784054590142
260 0.45558550992463
270 0.44178462988085
280 0.446132985013142
290 0.455109359834361
300 0.43998900527412
310 0.402323544428564
320 0.398303505521845
330 0.398224984855264
340 0.396719972277198
350 0.411647522914732
360 0.415642434953122
370 0.413995946858104
380 0.417222167849289
390 0.418971322794038
400 0.428648171843309
410 0.420113167797751
420 0.395872872156223
430 0.386202292186489
440 0.399562227980867
450 0.397152492737212
460 0.407829877880711
470 0.400858609473615
480 0.406967426616164
490 0.377757471798151
500 0.366633177184786
510 0.361940321225405
520 0.379019293851428
530 0.37709100391514
540 0.393211784177837
550 0.380662834911943
560 0.391790637166142
570 0.391989925757202
580 0.391348595800646
590 0.388123000003138
600 0.3814775566726
610 0.363045170549942
620 0.329014435082145
630 0.345927923574498
640 0.352180168555652
650 0.373699376096815
660 0.367753275032037
670 0.360073435540867
680 0.359728119335831
690 0.359469000286989
700 0.3504202285789
710 0.35094976030906
720 0.341852115866396
730 0.330053598161093
740 0.34591078924711
750 0.351549211051837
760 0.345035900073608
770 0.339714385064746
780 0.342786342779783
790 0.333406440324062
800 0.326771397172786
810 0.330907669692545
820 0.342492008545604
830 0.346073247386077
840 0.351572662696101
850 0.358638574056777
860 0.337015876458927
870 0.322613378601719
880 0.325008411187824
890 0.330859442549399
900 0.337666673202122
910 0.328029995032237
920 0.330693153771474
930 0.321604765451085
940 0.3122720797264
950 0.314706894151945
960 0.31682268669639
970 0.320247903911301
980 0.323446521716755
990 0.312777798304407
1000 0.324974086842712
1010 0.321692991134572
1020 0.348017613935846
1030 0.349188571903044
1040 0.338350805108821
1050 0.315554536231296
1060 0.319798427264658
1070 0.31857386222479
1080 0.311040227406563
1090 0.318260860244403
1100 0.310411841320533
1110 0.317444133703049
1120 0.321707895883657
1130 0.324253374679068
1140 0.316279587155494
1150 0.316515979252659
1160 0.307157731091074
1170 0.308337664868935
1180 0.32791374336607
1190 0.331309232418295
1200 0.318516925206404
1210 0.309007942244163
1220 0.297917839467561
1230 0.298993604042644
1240 0.303524371624604
1250 0.291085814019097
1260 0.29304057991603
1270 0.296977774963962
1280 0.302436033484861
1290 0.310487856467202
1300 0.310681966368898
1310 0.317287232442027
1320 0.318906040293678
1330 0.319421869267248
1340 0.303615714185405
1350 0.301238322636491
1360 0.312528319594176
1370 0.314923610800382
1380 0.310569593599188
1390 0.302790913199251
1400 0.296269513371716
1410 0.3027611767012
1420 0.28678464776729
1430 0.273985286086798
1440 0.288787590204936
1450 0.298070309304469
1460 0.288404363834124
1470 0.289143729404619
1480 0.291556952794544
1490 0.293452930919412
1500 0.301801797599266
1510 0.311574723758966
1520 0.311693514303951
1530 0.302551669694968
1540 0.287638008377663
1550 0.28406152683065
1560 0.279781377175253
1570 0.289416646262406
1580 0.299046976989024
1590 0.292114782093825
1600 0.278870932772047
1610 0.271922046662489
1620 0.282444478159644
1630 0.291267645033314
1640 0.294765123909824
1650 0.286838926798766
1660 0.29781362145393
1670 0.301343943023628
1680 0.305148476330287
1690 0.303945718786653
1700 0.300456478689807
1710 0.304943788304702
1720 0.282371279135453
1730 0.281991895857417
1740 0.280555028257004
1750 0.287248381612246
1760 0.275028835495136
1770 0.279103701976248
1780 0.283031866461035
1790 0.289986777299442
1800 0.295242976457533
1810 0.293087257920632
1820 0.284477332699251
1830 0.279752900274265
1840 0.294001070784576
1850 0.285140183674883
1860 0.277529393442813
1870 0.287209341891261
1880 0.290989738057836
1890 0.2860527076197
1900 0.28112120778511
1910 0.271836157304324
1920 0.282831256641505
1930 0.28247428567105
1940 0.280964862780744
1950 0.28461777353025
1960 0.275903829145247
1970 0.274254743475737
1980 0.276317229430475
1990 0.275945010618761
2000 0.285981462885072
2010 0.289370005301306
2020 0.285769815723853
2030 0.281226730627248
2040 0.283735483819777
2050 0.275471930364609
2060 0.274707278437143
2070 0.28048047677032
2080 0.283989138873439
2090 0.290245561658187
2100 0.282465566686372
2110 0.28649792581742
2120 0.275524813133285
2130 0.268497982263991
2140 0.265350317364011
2150 0.270173972438746
2160 0.277480638202372
2170 0.259530693253305
2180 0.267802242554693
2190 0.280181689609814
2200 0.278327476082213
2210 0.26002602452937
2220 0.261512282711616
2230 0.265781360522393
2240 0.267544540368783
2250 0.2690460461922
2260 0.281721379892101
2270 0.27862549172308
2280 0.268972695837944
2290 0.265415599715825
2300 0.270623053635298
2310 0.276868155504458
2320 0.267515002915437
2330 0.276060143268854
2340 0.2727059751171
2350 0.292029470148014
2360 0.283946677984809
2370 0.277911897154292
2380 0.273956690265433
2390 0.278409328256733
2400 0.275035745119412
2410 0.266428470338797
2420 0.275498431735029
2430 0.287385524642778
2440 0.283160982922284
2450 0.266336047530129
2460 0.26169360110962
2470 0.265811767294638
2480 0.267932148886044
2490 0.259451717294988
2500 0.260015064657209
2510 0.268546028488424
2520 0.271414954541944
2530 0.263556509803763
2540 0.268547882157226
2550 0.267592713131557
2560 0.273484833593948
2570 0.264208530271031
2580 0.27241981942666
2590 0.258215021959669
2600 0.259792199171831
2610 0.256306768918067
2620 0.261583989172796
2630 0.262585029959656
2640 0.265681432615128
2650 0.27690359597488
2660 0.269099891025714
2670 0.2647920525064
2680 0.261089522786152
2690 0.261696102297378
2700 0.269666657439345
2710 0.270491029618457
2720 0.264136810309346
2730 0.259766500244831
2740 0.262306914417544
2750 0.257192011906641
2760 0.246082598316493
2770 0.262320107569163
2780 0.266200495737051
2790 0.25788059877861
2800 0.252830300667633
2810 0.26116929495939
2820 0.261548332932253
2830 0.253999968299634
2840 0.256426429284523
2850 0.262665358238923
2860 0.259761451465913
2870 0.249392430645438
2880 0.248603978702482
2890 0.25287769116283
2900 0.252786120102793
2910 0.243568982410721
2920 0.253596896936862
2930 0.253594150465758
2940 0.25313199100812
2950 0.244176825751145
2960 0.246916735292332
2970 0.24637085016994
2980 0.232034014311263
2990 0.239256326615875
3000 0.248986504459809
3010 0.249783332698993
3020 0.255372857005272
3030 0.25283001771944
3040 0.257770210798093
3050 0.249877548376056
3060 0.254973957172826
3070 0.254287705607148
3080 0.260844419563196
3090 0.249240454389829
3100 0.242252125215106
3110 0.250832383961282
3120 0.246862517612755
3130 0.2404705846162
3140 0.2492058967675
3150 0.249193508495492
3160 0.236581807344867
3170 0.239669130583831
3180 0.239219896575281
3190 0.233655799977032
3200 0.23540620390662
3210 0.251151363534096
3220 0.237804800285336
3230 0.243805455936208
3240 0.249218971708238
3250 0.248817779904495
3260 0.250695028841741
3270 0.247236564177191
3280 0.248376780128848
3290 0.240318183603603
3300 0.235137278053415
3310 0.228978859693616
3320 0.230251929187855
3330 0.230133607070317
3340 0.228852028125588
3350 0.228477560282939
3360 0.227800961334104
3370 0.243434142412805
3380 0.251926259939324
3390 0.243529152015852
3400 0.242730662449632
3410 0.242813416196058
3420 0.247556407669429
3430 0.257382832451252
3440 0.25588791824274
3450 0.225718884014122
3460 0.229080447866973
3470 0.230653303314715
3480 0.232401689261264
3490 0.223786489047692
3500 0.228390631073307
3510 0.243451089379914
3520 0.240382221616864
3530 0.231532896303253
3540 0.225421497456182
3550 0.219174218323155
3560 0.224081814580779
3570 0.228931669781709
3580 0.227797124176719
3590 0.221534018333126
3600 0.225258045631784
3610 0.229927474480831
3620 0.23266568471568
3630 0.235093749507096
3640 0.250297320353291
3650 0.244833293538206
3660 0.240267200703641
3670 0.226123754767195
3680 0.221509237028555
3690 0.21613755135311
3700 0.228536381007322
3710 0.225784757200777
3720 0.219026057433068
3730 0.228991402099443
3740 0.23825161602675
3750 0.236622072209217
3760 0.2290395092229
3770 0.226370612090838
3780 0.216469062462141
3790 0.221086349140961
3800 0.230529426292026
3810 0.232269475326388
3820 0.229207399496314
3830 0.220691961470899
3840 0.210855603385407
3850 0.207899699815569
3860 0.2155810808
3870 0.230368180770142
3880 0.23650354224326
3890 0.229296527373701
3900 0.226323792544155
3910 0.227355675235658
3920 0.228027558004799
3930 0.225891638079659
3940 0.21965940790389
3950 0.22227770483666
3960 0.214543037300362
3970 0.203594665046297
3980 0.207614736185051
3990 0.214923564843852
4000 0.222066878969944
4010 0.223389593653423
4020 0.218299670048889
4030 0.20965163709283
4040 0.212897224649613
4050 0.219425015042967
4060 0.219700611680062
4070 0.219772335561844
4080 0.210029798195426
4090 0.211580321441504
4100 0.209384531206827
4110 0.205684540034058
4120 0.200608536843603
4130 0.193779952020134
4140 0.202238261166681
4150 0.204740616468588
4160 0.205700275838816
4170 0.210048078717353
4180 0.212628326068599
4190 0.205710477546837
4200 0.204565739680631
4210 0.207792209355946
4220 0.208406510011926
4230 0.20831909005226
4240 0.216798295712609
4250 0.214265421129933
4260 0.21227443248995
4270 0.207816301728162
4280 0.202564113717982
4290 0.197026107689648
4300 0.202975656062412
4310 0.223582760193685
4320 0.223792666989372
4330 0.211579094799
4340 0.209939400280754
4350 0.213956740425519
4360 0.210229258227406
4370 0.202926885414198
4380 0.206253750529215
4390 0.211512211453788
4400 0.205448434184022
4410 0.216574791080087
4420 0.218998760714228
4430 0.206424152764062
4440 0.203379872092563
4450 0.217910287057131
4460 0.216852254047423
4470 0.207313178303171
4480 0.201200845654176
4490 0.197312782471894
4500 0.200818547967434
4510 0.202686042066726
4520 0.203730524683212
4530 0.197129442295661
4540 0.198040325032079
4550 0.205935113786269
4560 0.205940868460554
4570 0.192703176572099
4580 0.196372167989954
4590 0.202974563422797
4600 0.205731116643161
4610 0.198873643157365
4620 0.201027660471691
4630 0.202430740582048
4640 0.194062319531428
4650 0.198502039318876
4660 0.204992611670162
4670 0.206766834415244
4680 0.206953684062253
4690 0.206744835503357
4700 0.204618329488218
4710 0.187946287140161
4720 0.200168091542981
4730 0.203652758191824
4740 0.199489476097957
4750 0.188349308085218
4760 0.189810195557008
4770 0.186655908265643
4780 0.188332202247832
4790 0.194844156681588
4800 0.207176909209473
4810 0.209996256116501
4820 0.199305725005797
4830 0.186754623231993
4840 0.189863258600902
4850 0.1951479233749
4860 0.194082734091824
4870 0.200893683486996
4880 0.208260242044349
4890 0.205089085481874
4900 0.203910745328097
4910 0.1955786170446
4920 0.193618831273853
4930 0.189899710521478
4940 0.193289918426509
4950 0.187346422859608
4960 0.196271314487505
4970 0.193967641185004
4980 0.186941921063232
4990 0.178727589832971
5000 0.195815220941964
5010 0.209636786423133
5020 0.205969061169003
5030 0.20163010767825
5040 0.198315967208212
5050 0.195520866751796
5060 0.182757833201195
5070 0.185840059093253
5080 0.186391519598648
5090 0.189304489085557
5100 0.18388571813345
5110 0.186492760393691
5120 0.179705370883894
5130 0.1829323699911
5140 0.181879553345171
5150 0.187160473390528
5160 0.188855555485369
5170 0.186632511006703
5180 0.182862334059398
5190 0.198199455864943
5200 0.200879967708781
5210 0.201559656675177
5220 0.211103039065605
5230 0.212473942998102
5240 0.208447855854691
5250 0.19067802519786
5260 0.186226475692387
5270 0.192180242856391
5280 0.187105955738155
5290 0.186288955532387
5300 0.184489302137682
5310 0.178838204498803
5320 0.1741165733962
5330 0.182969579138794
5340 0.182607175143952
5350 0.186206915534008
5360 0.182567750351015
5370 0.180922303375792
5380 0.202598318665935
5390 0.2072364812576
5400 0.211732458068062
5410 0.195617939557344
5420 0.195089981594187
5430 0.198968418746823
5440 0.193151390159956
5450 0.192477056738771
5460 0.18886452455774
5470 0.190379401678494
5480 0.183686080030785
5490 0.182320340402303
5500 0.176457797807285
5510 0.181594378780623
5520 0.185016856363964
5530 0.189917910838143
5540 0.190788685167023
5550 0.184670148588164
5560 0.18215462655304
5570 0.189797733525077
5580 0.189458994348233
5590 0.179610219695414
5600 0.183576922123205
5610 0.184367088414768
5620 0.181755581886387
5630 0.167520950887343
5640 0.170783540533412
5650 0.175262016637537
5660 0.172615627695758
5670 0.180162261926047
5680 0.190219955042071
5690 0.186256424293447
5700 0.184920924521968
5710 0.177337853970776
5720 0.168946674030198
5730 0.173384032081935
5740 0.189465600700915
5750 0.193014869990069
5760 0.191987925141138
5770 0.179078900772684
5780 0.175972290138354
5790 0.175477212495093
5800 0.171922948642343
5810 0.178379128309489
5820 0.175015235440113
5830 0.178981614051732
5840 0.169611675101143
5850 0.181699469379676
5860 0.181687105237401
5870 0.17383938879101
5880 0.173094355793576
5890 0.184884637828418
5900 0.181044669063456
5910 0.189548673540862
5920 0.183267678001726
5930 0.184513236043371
5940 0.180786901964379
5950 0.18416177154406
5960 0.184020797355797
5970 0.183107987766257
5980 0.18072956098022
5990 0.18503558238157
6000 0.176096908386549
6010 0.167942954057511
6020 0.172082586917166
6030 0.178827552701474
6040 0.178418958727059
6050 0.174043715514344
6060 0.183624305575138
6070 0.190940577114742
6080 0.194978474845235
6090 0.191265012535786
6100 0.185880172512499
6110 0.177875915559133
6120 0.172465822088369
6130 0.168138519075285
6140 0.168471423694252
6150 0.171621488448072
6160 0.179033116615539
6170 0.189192569579873
6180 0.186426221858661
6190 0.180306528302381
6200 0.166279115166582
6210 0.16427898113891
6220 0.165704688540798
6230 0.164944906405744
6240 0.166367387818315
6250 0.17275393727078
6260 0.17588627235259
6270 0.174703678607568
6280 0.171569551741071
6290 0.1673294549602
6300 0.164643016793229
6310 0.170752947839902
6320 0.167912381221851
6330 0.165447377962332
6340 0.158898090158135
6350 0.155686671588886
6360 0.161935736505157
6370 0.161105847391337
6380 0.162511914731295
6390 0.163890551560084
6400 0.166011304851215
6410 0.163981010740066
6420 0.163328939044178
6430 0.165327794265315
6440 0.16948484475186
6450 0.176285078909179
6460 0.173052579175745
6470 0.17115951180103
6480 0.167270264465616
6490 0.162040447380469
6500 0.166777607973859
6510 0.16053116821087
6520 0.171920787814915
6530 0.181542064156888
6540 0.177219175967592
6550 0.179434377832257
6560 0.184969515750036
6570 0.179915934929458
6580 0.181243958745515
6590 0.158823649979821
6600 0.164759067276416
6610 0.162229139332256
6620 0.163799116074892
6630 0.168303135419932
6640 0.157766135374148
6650 0.158069686780673
6660 0.1841622714963
6670 0.193222321226245
6680 0.193674618867778
6690 0.184123009887019
6700 0.177260519847158
6710 0.169149759751384
6720 0.162581828706981
6730 0.167778486432352
6740 0.177969894265308
6750 0.179266138917679
6760 0.172241915144311
6770 0.164331510273799
6780 0.165330884472552
6790 0.165346108503479
6800 0.16276316005677
6810 0.16211055409742
6820 0.172211709116565
6830 0.184126348000708
6840 0.180821691502898
6850 0.16928758379923
6860 0.170541841776297
6870 0.165436920870296
6880 0.171147211196691
6890 0.167425422725763
6900 0.169923104177225
6910 0.154696021027841
6920 0.159586205401338
6930 0.166552633002555
6940 0.178524605094767
6950 0.180199843945764
6960 0.172378049973026
6970 0.160231372924054
6980 0.155485897968989
6990 0.160063254817798
7000 0.160207864415787
7010 0.166990533487412
7020 0.17028002802492
7030 0.165057798478066
7040 0.167883082598372
7050 0.161427914601725
7060 0.16541252093983
7070 0.166082061754014
7080 0.162641877176912
7090 0.167241436494795
7100 0.171570025313471
7110 0.159853699497626
7120 0.166623851230865
7130 0.177081329121478
7140 0.179214615711111
7150 0.166321136197286
7160 0.162171699676221
7170 0.155288733367394
7180 0.158939054978702
7190 0.160569473216057
7200 0.166801322500423
7210 0.178385472146298
7220 0.181781766046971
7230 0.169960254055769
7240 0.164343560934694
7250 0.161502051233166
7260 0.165387314720499
7270 0.173096474979413
7280 0.170549158390156
7290 0.155344282904935
7300 0.159407566529141
7310 0.157733182576611
7320 0.157742297962297
7330 0.165048169708421
7340 0.167034551210728
7350 0.150840143377156
7360 0.155193976428438
7370 0.163122186042943
7380 0.163367635933145
7390 0.1567924634614
7400 0.159313829015548
7410 0.16131089996615
7420 0.166804465702527
7430 0.169056172438547
7440 0.168545661668885
7450 0.160583756295181
7460 0.15895981741279
7470 0.167230174890718
7480 0.153167905135669
7490 0.148582459038201
7500 0.146944590539535
7510 0.154644288751639
7520 0.159514048303586
7530 0.165538947359165
7540 0.16087888087991
7550 0.15528634871096
7560 0.152491852083401
7570 0.164346954690713
7580 0.161011143365387
7590 0.157589557782439
7600 0.160603400267905
7610 0.162541060031349
7620 0.163724316720027
7630 0.163554162893748
7640 0.164495494766038
7650 0.167298375007452
7660 0.165765134930989
7670 0.157970103484674
7680 0.157710275704957
7690 0.158730169666703
7700 0.158630680676077
7710 0.165534163174152
7720 0.172149596544331
7730 0.171566350218066
7740 0.176217771815616
7750 0.179391857086741
7760 0.172741938357877
7770 0.173969448529791
7780 0.173315671095957
7790 0.171204576822479
7800 0.165806613162555
7810 0.160799552495238
7820 0.155951730554446
7830 0.154854508702317
7840 0.159412920154612
7850 0.158096994782184
7860 0.166078796359443
7870 0.180445902683683
7880 0.189580744754356
7890 0.185150563488362
7900 0.17032892659725
7910 0.166656491524709
7920 0.176133688882717
7930 0.172035261882787
7940 0.166354198282469
7950 0.171490485137095
7960 0.173771823559877
7970 0.173194119338272
7980 0.174944044530917
7990 0.171112146688032
8000 0.174721609955917
8010 0.174909110356291
8020 0.180374971722076
8030 0.171680889652475
8040 0.166875120910782
8050 0.160752509712191
8060 0.160506035916673
8070 0.160496544131743
8080 0.169503692103891
8090 0.173391012115006
8100 0.169057296126378
8110 0.166087453990311
8120 0.155584100417173
8130 0.157053649869184
8140 0.155162869503831
8150 0.147446448902692
8160 0.148776623858342
8170 0.148509777155109
8180 0.153050838898309
8190 0.146370618289694
8200 0.144251940247638
8210 0.160859920298813
8220 0.165527248634703
8230 0.165189495297276
8240 0.153122029224417
8250 0.16042883741775
8260 0.158697814721428
8270 0.156338037156643
8280 0.156154121001006
8290 0.155547052760865
8300 0.162752800636517
8310 0.160958942662351
8320 0.167215710329406
8330 0.16368451989767
8340 0.169117514924279
8350 0.166141281491962
8360 0.17266262129159
8370 0.165711969359755
8380 0.15424505086647
8390 0.150464526655997
8400 0.156600794942553
8410 0.15147009733382
8420 0.164020567095059
8430 0.164356160727886
8440 0.157272827883232
8450 0.154419048775398
8460 0.156187411366571
8470 0.16028556592369
8480 0.164571822325901
8490 0.160785924651371
8500 0.155620766726951
8510 0.154600656245924
8520 0.16380752968603
8530 0.164449590858302
8540 0.153249016187252
8550 0.150447238567811
8560 0.147174050548269
8570 0.141697567623921
8580 0.143354216837478
8590 0.141910848685964
8600 0.145963591849864
8610 0.149784522779936
8620 0.155384753380489
8630 0.166396960257388
8640 0.157791341143985
8650 0.15480127817049
8660 0.15016149573762
8670 0.147941846666465
8680 0.143359123942305
8690 0.145263728675898
8700 0.151058092787151
8710 0.154107358188662
8720 0.154592987630944
8730 0.156118150319025
8740 0.152364896484951
8750 0.172453136959443
8760 0.179036649306554
8770 0.168264292038805
8780 0.158479180333273
8790 0.162371934250197
8800 0.173523230424465
8810 0.165215212278635
8820 0.158087669268459
8830 0.156067417076849
8840 0.165415065823133
8850 0.159058524318243
8860 0.159351362372186
8870 0.152813940085364
8880 0.164913290837756
8890 0.177162918224866
8900 0.169779381492167
8910 0.176963298267825
8920 0.16620067423495
8930 0.163056190677613
8940 0.156418374879612
8950 0.146954245304905
8960 0.148646239070721
8970 0.156691548275403
8980 0.158746748101004
8990 0.169246124792412
9000 0.167975345810227
9010 0.156945357301402
9020 0.159236552368952
9030 0.163761106673858
9040 0.166823325630605
9050 0.15489385404435
9060 0.154324374912404
9070 0.14839349390248
9080 0.153609970961588
9090 0.157993183520702
9100 0.162027748035717
9110 0.156541602255849
9120 0.146468345801719
9130 0.149112559036331
9140 0.144608444524253
9150 0.142655235295376
9160 0.147190925858475
9170 0.151183019410313
9180 0.164039504613473
9190 0.166415934693735
9200 0.161752218939332
9210 0.172495793021959
9220 0.177079433815711
9230 0.167548351409381
9240 0.140792571808512
9250 0.147583391837164
9260 0.14743149860041
9270 0.156349756464889
9280 0.158419247341098
9290 0.164987175282122
9300 0.158509164916233
9310 0.155460708305653
9320 0.161154322656865
9330 0.161910568340165
9340 0.154454709295288
9350 0.15667618674175
9360 0.153739481130125
};
\addlegendentry{bs: 1024 e.r.: $2^{-3}$}
\addplot [thick, color6]
table {%
0 0.496632490956018
10 0.473546419136661
20 0.489721179776915
30 0.510381904006657
40 0.476830779469207
50 0.482026495594579
60 0.465885509925441
70 0.473451202744099
80 0.463462830729394
90 0.469573174518457
100 0.445400154522375
110 0.458170188838372
120 0.464434227536443
130 0.44451971400535
140 0.448806622364138
150 0.424665648120773
160 0.440213564562378
170 0.423850690442752
180 0.395681977216046
190 0.426779087969477
200 0.429113788371232
210 0.450697731383002
220 0.426324168327682
230 0.423353261072132
240 0.44155805932461
250 0.419814651796173
260 0.423210989328475
270 0.405405035698605
280 0.403651355546513
290 0.408599507339511
300 0.390867698411432
310 0.359143443120226
320 0.356875129655292
330 0.353229724188782
340 0.345905165323572
350 0.3576850538199
360 0.372525168546153
370 0.370291910364687
380 0.378560689114172
390 0.38553516621654
400 0.39500663834231
410 0.380424660301117
420 0.344300371294412
430 0.337260699604704
440 0.352246048279922
450 0.353308286031774
460 0.364008722054927
470 0.363793395705677
480 0.370968589492006
490 0.340363756413027
500 0.323981298816638
510 0.320238177086668
520 0.335011770356014
530 0.32916550909952
540 0.3518278003321
550 0.333854888952182
560 0.339427117361397
570 0.337254832821373
580 0.345394923200531
590 0.342346745742327
600 0.336486622385096
610 0.328640468158853
620 0.288454598183165
630 0.30356627748624
640 0.310787442721839
650 0.334764134202541
660 0.325392129598875
670 0.315381851706388
680 0.318153834218926
690 0.318456896076838
700 0.308168836060136
710 0.300452404138864
720 0.291517136711815
730 0.279294493908673
740 0.301167034573295
750 0.305609492771458
760 0.301188599617605
770 0.296229766121619
780 0.302963774282551
790 0.28779426977925
800 0.276014506351387
810 0.279632360942883
820 0.299638013420925
830 0.304849884837446
840 0.30102586966282
850 0.309250343625421
860 0.293878074550626
870 0.28022569433263
880 0.283632395412039
890 0.285732023632754
900 0.286137764179074
910 0.273237377157957
920 0.289029419015632
930 0.278789432166787
940 0.264000269193818
950 0.263149827449325
960 0.275305769268758
970 0.281354727138401
980 0.278651833613179
990 0.26948465557303
1000 0.275337064561781
1010 0.27047973969972
1020 0.296780145820424
1030 0.297315714088524
1040 0.285161734347955
1050 0.25646632376071
1060 0.267586959860732
1070 0.267729424807557
1080 0.255730813285185
1090 0.265258775876857
1100 0.265347853329043
1110 0.273321475256145
1120 0.275794441142683
1130 0.274243256405196
1140 0.273093935456871
1150 0.269175984390599
1160 0.26205731924721
1170 0.262514168425209
1180 0.274928928769031
1190 0.277639782561473
1200 0.27019214195354
1210 0.260882242963911
1220 0.244009364920249
1230 0.247072323810482
1240 0.2589405709853
1250 0.250623694557325
1260 0.247908875815142
1270 0.247221170218715
1280 0.253810217363316
1290 0.268050318080972
1300 0.262870807143163
1310 0.269527788544569
1320 0.272165254919459
1330 0.275238492011091
1340 0.256394766886283
1350 0.252559586431638
1360 0.264500817499542
1370 0.270366242095731
1380 0.26036549805792
1390 0.250879842497675
1400 0.248991754538087
1410 0.256220876177055
1420 0.245820283496666
1430 0.238573398492755
1440 0.246132874978885
1450 0.249725255299896
1460 0.237172484200827
1470 0.240887474819338
1480 0.239972361598577
1490 0.239523478285134
1500 0.249765963939684
1510 0.253423996215467
1520 0.249980576222045
1530 0.240912610361797
1540 0.236407950912132
1550 0.237796848561339
1560 0.237243791101232
1570 0.243292605329329
1580 0.250091459765475
1590 0.24102921916454
1600 0.230078090557069
1610 0.223181044206992
1620 0.235533554808721
1630 0.240961730297552
1640 0.23851850030619
1650 0.236334998764596
1660 0.24591403645883
1670 0.248094775780571
1680 0.251016116867424
1690 0.257822799313522
1700 0.256027960480106
1710 0.257060871175828
1720 0.23481022687842
1730 0.233764053231098
1740 0.234651069072688
1750 0.238536542579417
1760 0.224753823330443
1770 0.226757241004829
1780 0.23387115309767
1790 0.242921715525458
1800 0.240352840807897
1810 0.238447197173033
1820 0.232400173807629
1830 0.227094580567011
1840 0.245520134776075
1850 0.238503174394264
1860 0.228721462603445
1870 0.231262062824908
1880 0.235100657497011
1890 0.235647558786603
1900 0.228763470579997
1910 0.222753557717003
1920 0.230911394460116
1930 0.229092480242906
1940 0.2280474639778
1950 0.233420995422182
1960 0.222700536441723
1970 0.226248172927762
1980 0.228482822981262
1990 0.230439123510436
2000 0.236617037641493
2010 0.241356216755325
2020 0.240357276972699
2030 0.231518745379981
2040 0.231258262327733
2050 0.218757215112528
2060 0.219445355008911
2070 0.222022110798347
2080 0.225768121016035
2090 0.231105040264873
2100 0.228956217401889
2110 0.233134958269185
2120 0.222940286109524
2130 0.218255580789586
2140 0.215862757100286
2150 0.217675698764712
2160 0.227191062414018
2170 0.218030218421511
2180 0.226117646802571
2190 0.236841084830028
2200 0.229733512416428
2210 0.211266201101097
2220 0.209862773974726
2230 0.215013685947001
2240 0.215528537209533
2250 0.219073556758588
2260 0.224720899679145
2270 0.222634086312525
2280 0.215502089836539
2290 0.216106828572244
2300 0.219987014177289
2310 0.225650750270434
2320 0.21229158524004
2330 0.224766128041973
2340 0.225805275054594
2350 0.241170028986442
2360 0.225895242645768
2370 0.22015111095629
2380 0.224445752609213
2390 0.224591314989799
2400 0.224868038496386
2410 0.216635496723138
2420 0.227143419396143
2430 0.236200888325909
2440 0.228056036316443
2450 0.212250187370436
2460 0.209771876380295
2470 0.215301636730744
2480 0.220180266064538
2490 0.215279762462806
2500 0.210057406961018
2510 0.215997065229088
2520 0.221876981398849
2530 0.217702290955208
2540 0.214996095894125
2550 0.213089457526976
2560 0.219642618400913
2570 0.214665857532473
2580 0.224680927735864
2590 0.208352147961161
2600 0.203899128294454
2610 0.200745899542818
2620 0.209875926052179
2630 0.213969754951494
2640 0.211395782515988
2650 0.223217656818655
2660 0.21543793190061
2670 0.207752362042627
2680 0.20757753542111
2690 0.204456376710324
2700 0.215392096176515
2710 0.223169615969712
2720 0.214588150206176
2730 0.206535884251504
2740 0.210793791568468
2750 0.206776695395598
2760 0.189674043311033
2770 0.196447578912835
2780 0.202475438433109
2790 0.202734090144044
2800 0.20550526419949
2810 0.213113182465974
2820 0.208220760994955
2830 0.196553477192774
2840 0.200260986893651
2850 0.207010507269775
2860 0.206397681524644
2870 0.193846835979115
2880 0.194120164880008
2890 0.202491335410117
2900 0.202244057049727
2910 0.188416014314746
2920 0.192577490574459
2930 0.194070572259988
2940 0.193365497833255
2950 0.191611752321884
2960 0.1945113811453
2970 0.193001428673012
2980 0.185012674390459
2990 0.194003843921925
3000 0.201829623149642
3010 0.198023029398505
3020 0.199728362988281
3030 0.199310984730972
3040 0.202517795455236
3050 0.195207805991714
3060 0.198604623806706
3070 0.203200796003544
3080 0.204877204920017
3090 0.199398833797212
3100 0.19296120228977
3110 0.206732657149854
3120 0.200036250611766
3130 0.189245301992229
3140 0.195997892676613
3150 0.197452898846456
3160 0.188031282906578
3170 0.190624214644869
3180 0.18930718169154
3190 0.178449292133784
3200 0.187322455130026
3210 0.199837432800851
3220 0.184639506132232
3230 0.191813669751047
3240 0.19312821327457
3250 0.195460106539291
3260 0.196732764524504
3270 0.193550256515978
3280 0.201820538751373
3290 0.190699517867374
3300 0.1816966983654
3310 0.177740072615952
3320 0.177030952041915
3330 0.177925116592737
3340 0.176571151202518
3350 0.176409719373783
3360 0.174193536990557
3370 0.186678963433284
3380 0.195375690019067
3390 0.18414799509561
3400 0.184820045745676
3410 0.190368304741447
3420 0.189841900490807
3430 0.200429472531385
3440 0.198940179317208
3450 0.181078574819528
3460 0.177805757758091
3470 0.172482398438484
3480 0.176225007683367
3490 0.174200999615321
3500 0.176892251689579
3510 0.194246278741512
3520 0.191405312077277
3530 0.183408540333795
3540 0.17630854843971
3550 0.167383055759641
3560 0.174960944441908
3570 0.177413118525032
3580 0.178012418719762
3590 0.170312867314696
3600 0.172712476032393
3610 0.171571844734864
3620 0.17203120554926
3630 0.175086351092509
3640 0.186700548705605
3650 0.18762230185208
3660 0.186833410008305
3670 0.169917663275345
3680 0.17111895591541
3690 0.160284723781751
3700 0.171560543778517
3710 0.171527825823393
3720 0.168788465557649
3730 0.172668197568242
3740 0.179612928221956
3750 0.174974518073388
3760 0.165873692988977
3770 0.166792268834382
3780 0.158834499845852
3790 0.162612104475252
3800 0.169153906478298
3810 0.171104904664062
3820 0.168771265371463
3830 0.161314375440431
3840 0.158879586700403
3850 0.153461557977003
3860 0.158453456668125
3870 0.168860930580777
3880 0.173089875777901
3890 0.168893720250389
3900 0.171388409266979
3910 0.169877822814851
3920 0.171907228705689
3930 0.175553282059652
3940 0.170271760410577
3950 0.169191003997486
3960 0.159648318561688
3970 0.150651463038343
3980 0.156771727229953
3990 0.159978973806376
4000 0.16689891025305
4010 0.165697917949823
4020 0.158731590710515
4030 0.149880955385058
4040 0.153151488302114
4050 0.164354462760789
4060 0.168810411497272
4070 0.172253236267288
4080 0.162340072599811
4090 0.155613416886707
4100 0.154469963092844
4110 0.146516238072694
4120 0.140267147823253
4130 0.137415508165256
4140 0.143876078838574
4150 0.148426972330727
4160 0.150739732780649
4170 0.154615313834015
4180 0.156249472276645
4190 0.148656614311498
4200 0.14759483205422
4210 0.153399660231295
4220 0.15140703071161
4230 0.149968496503592
4240 0.15568258898761
4250 0.155702711231872
4260 0.152050341047
4270 0.14770827765699
4280 0.144521724473825
4290 0.147345086683259
4300 0.146308653471704
4310 0.163372193920611
4320 0.163823960721797
4330 0.155362191971993
4340 0.155641091374879
4350 0.159130544065619
4360 0.156309090911898
4370 0.151038333295194
4380 0.151096422116938
4390 0.160519935985728
4400 0.153559047102937
4410 0.165272772482796
4420 0.162045752597566
4430 0.148884764344864
4440 0.147731372915849
4450 0.162657198957099
4460 0.162599953375791
4470 0.147760029342289
4480 0.144806982981135
4490 0.137627967825517
4500 0.143857413721937
4510 0.148968626534939
4520 0.144654940712856
4530 0.136988565946003
4540 0.140047914426839
4550 0.145924554852506
4560 0.145942082693818
4570 0.133656460261961
4580 0.143901675234872
4590 0.151988284104338
4600 0.148805162698566
4610 0.142412390616768
4620 0.13949877236314
4630 0.141638192161341
4640 0.131262298794386
4650 0.134776062791193
4660 0.139127620758509
4670 0.140325906387737
4680 0.143802856220954
4690 0.144178832576868
4700 0.142681402024121
4710 0.127532061728166
4720 0.143966994584139
4730 0.147748196167643
4740 0.145991267318226
4750 0.135683533807653
4760 0.135071080595396
4770 0.131244071294616
4780 0.127971755162651
4790 0.131782335979446
4800 0.141391610379924
4810 0.14601521406793
4820 0.140184357317996
4830 0.131482599447585
4840 0.13365736343175
4850 0.136021729330002
4860 0.138869544949673
4870 0.145374138479266
4880 0.150881871986755
4890 0.146291483113623
4900 0.144315351353416
4910 0.137540389048332
4920 0.134526126612385
4930 0.127841093807942
4940 0.135493857224447
4950 0.133520700906327
4960 0.140963961757996
4970 0.133475205591181
4980 0.130122355907425
4990 0.116663764568039
5000 0.132254518590084
5010 0.151151385753695
5020 0.149075000406692
5030 0.143370690270554
5040 0.143639889259087
5050 0.145818714577401
5060 0.130324458465977
5070 0.124361294733811
5080 0.124826601240642
5090 0.129105742528919
5100 0.128193806459902
5110 0.12901737485467
5120 0.125714340599957
5130 0.126955248728109
5140 0.125883626903155
5150 0.127131651369716
5160 0.128435134526643
5170 0.125386045304749
5180 0.125250998599925
5190 0.147156401209125
5200 0.1496603489066
5210 0.149412012003163
5220 0.15925643472297
5230 0.163052211154111
5240 0.15871004467843
5250 0.139172648966972
5260 0.129504638645083
5270 0.132029051663363
5280 0.131500373817765
5290 0.12760072200414
5300 0.129111511248123
5310 0.12445252312035
5320 0.122694713317581
5330 0.122731588688111
5340 0.122833400704724
5350 0.131547397595463
5360 0.131064095057373
5370 0.12318665354484
5380 0.140658077314726
5390 0.151146907939245
5400 0.156847054490431
5410 0.140703429288261
5420 0.139399990039642
5430 0.143130769710296
5440 0.13639451225863
5450 0.133930758406106
5460 0.135070946705113
5470 0.133566447470219
5480 0.127342251167277
5490 0.121476716960091
5500 0.117316028572632
5510 0.115549281500701
5520 0.116269650110908
5530 0.124581419464716
5540 0.13002257390596
5550 0.126182507384388
5560 0.126527254325997
5570 0.129498994829322
5580 0.129834377182562
5590 0.127947756062167
5600 0.132903782447774
5610 0.126602281623436
5620 0.124146768919108
5630 0.11213094165274
5640 0.115982148142802
5650 0.117300343311601
5660 0.122372585998081
5670 0.126009743632618
5680 0.13065112748115
5690 0.127765687542126
5700 0.126685744857002
5710 0.117996182496141
5720 0.113354643617399
5730 0.119427443786086
5740 0.134627914650911
5750 0.135177180091183
5760 0.136539248701586
5770 0.123052868814292
5780 0.118290975206495
5790 0.115518847117871
5800 0.109986469090959
5810 0.114696813226545
5820 0.11247972404157
5830 0.115931275824398
5840 0.107903152854935
5850 0.118042176133805
5860 0.115147583720884
5870 0.114372898557082
5880 0.114287594698573
5890 0.128900070030616
5900 0.116383602957751
5910 0.127853967804926
5920 0.124537218985237
5930 0.127066169449985
5940 0.121922146105235
5950 0.122344781990486
5960 0.124448596118696
5970 0.122936656910091
5980 0.119007743671815
5990 0.118046800809904
6000 0.113824550418898
6010 0.110430118068296
6020 0.114325753042683
6030 0.117928657906061
6040 0.114374621983835
6050 0.110242365738984
6060 0.117862971894952
6070 0.125775743376779
6080 0.125476850652146
6090 0.121125762566457
6100 0.116286437842637
6110 0.112765685286624
6120 0.115140668467459
6130 0.11243923590847
6140 0.112031780196572
6150 0.114089708981712
6160 0.11761881475732
6170 0.126134487505839
6180 0.127926356621715
6190 0.126827608189477
6200 0.113121669956173
6210 0.109619355825053
6220 0.112113745509648
6230 0.109676755212326
6240 0.104258511550419
6250 0.112735606470813
6260 0.119411706553414
6270 0.122366367849823
6280 0.116311329907831
6290 0.111071458828263
6300 0.107426509658232
6310 0.107567768033399
6320 0.105116996970332
6330 0.102481868518804
6340 0.0943915353843168
6350 0.0945822473029206
6360 0.102498608882527
6370 0.0997976868989116
6380 0.103269539868212
6390 0.110519691322397
6400 0.113095999437285
6410 0.107415789651372
6420 0.109578947687383
6430 0.108810307630882
6440 0.111505007369763
6450 0.107981687043301
6460 0.112210539094242
6470 0.115871539634153
6480 0.115761322816231
6490 0.104885621838438
6500 0.103427681137553
6510 0.103653993392665
6520 0.111755950698315
6530 0.118313734432496
6540 0.113501265131588
6550 0.118207798642309
6560 0.123800109162517
6570 0.118550852466744
6580 0.115925385471038
6590 0.105154000035919
6600 0.110457766752909
6610 0.108050672523322
6620 0.107123044581022
6630 0.110690080591594
6640 0.100670843058561
6650 0.104976192262354
6660 0.130294802306272
6670 0.135231048978822
6680 0.13369432090994
6690 0.124415927797815
6700 0.117123571776359
6710 0.106766576279764
6720 0.103242745971041
6730 0.111064125875486
6740 0.122138390043103
6750 0.125958121238385
6760 0.124247543507502
6770 0.115798968847518
6780 0.107970811527579
6790 0.106714017645175
6800 0.105268759154416
6810 0.104849297103396
6820 0.112139902872273
6830 0.126740947331786
6840 0.119614123620073
6850 0.102551256970671
6860 0.102716351726326
6870 0.101403680985185
6880 0.120396166275226
6890 0.120970590675857
6900 0.12796201480431
6910 0.103966459023613
6920 0.0999046281658149
6930 0.102856909907985
6940 0.118922642812198
6950 0.11901087633459
6960 0.107822226823653
6970 0.100903704706998
6980 0.0995193435325354
6990 0.106550708124748
7000 0.104301283276023
7010 0.107574915122839
7020 0.111344342918627
7030 0.107459430396666
7040 0.104866488611425
7050 0.10227949282369
7060 0.107801871133428
7070 0.111135144321997
7080 0.106320644581726
7090 0.105681989494806
7100 0.109570094617194
7110 0.10695295890171
7120 0.109771084552901
7130 0.115088960015068
7140 0.117039414518323
7150 0.106489496132194
7160 0.096476117120438
7170 0.0948338796829988
7180 0.0953139105337055
7190 0.100238007866421
7200 0.105343276127586
7210 0.11599916837664
7220 0.115556557325409
7230 0.110889443159413
7240 0.108658770827067
7250 0.101194961491051
7260 0.104405537157953
7270 0.110948379863044
7280 0.110306096911549
7290 0.0950473242353812
7300 0.0979178460321239
7310 0.0999720281841236
7320 0.0995820184918445
7330 0.101803183544419
7340 0.101704906416787
7350 0.0912252770082758
7360 0.0950729232878527
7370 0.1011784707277
7380 0.100378453168287
7390 0.103636665754849
7400 0.104871471584739
7410 0.102696593804986
7420 0.0991870245132895
7430 0.109574377595299
7440 0.107293123004349
7450 0.106353598477855
7460 0.101021772100902
7470 0.113196418661169
7480 0.100713665398105
7490 0.0985104533108076
7500 0.0951353015251823
7510 0.0985743947945134
7520 0.098887527621668
7530 0.105204022964542
7540 0.100158573115413
7550 0.0974149840260255
7560 0.0969949711006014
7570 0.110019077564656
7580 0.105003337672431
7590 0.100002390571852
7600 0.109339142190771
7610 0.113458596183686
7620 0.113233460937587
7630 0.105455134469694
7640 0.101240072438066
7650 0.102872574094199
7660 0.107283122325211
7670 0.0964032448060854
7680 0.0958490696327216
7690 0.0938839304743811
7700 0.101725228198786
7710 0.111349850424077
7720 0.113988705741988
7730 0.108955592367829
7740 0.106052475329064
7750 0.109524561080947
7760 0.106239298977849
7770 0.108507625177723
7780 0.113166852890167
7790 0.11311458627602
7800 0.106407210888513
7810 0.10375465808447
7820 0.0937513488310961
7830 0.0967052599605555
7840 0.0961356704990528
7850 0.0932502608814199
7860 0.0944929880717813
7870 0.117337010244361
7880 0.127577418476645
7890 0.126372492675507
7900 0.11084550568247
7910 0.109724173765262
7920 0.112723019975043
7930 0.116016024034844
7940 0.110515637421869
7950 0.110181821468698
7960 0.111655408087041
7970 0.106639340032756
7980 0.110659626273181
7990 0.109039374780961
8000 0.115820320065075
8010 0.123746559904401
8020 0.122000970918989
8030 0.12078503397698
8040 0.103497016569178
8050 0.0993892586888179
8060 0.0967493659150046
8070 0.0972344898113695
8080 0.102104264754468
8090 0.108763414953206
8100 0.110389770557742
8110 0.109538405144984
8120 0.104062162089026
8130 0.0985973454930615
8140 0.0987779165690894
8150 0.091510829613782
8160 0.0919234162279353
8170 0.0915469707644836
8180 0.0940069751119747
8190 0.089783948914754
8200 0.0901512906387879
8210 0.104714229242968
8220 0.107725083213582
8230 0.101437632602168
8240 0.0957583165845979
8250 0.0985402839073866
8260 0.0947253163992505
8270 0.0941305426821761
8280 0.0916253092054845
8290 0.0916029054316316
8300 0.0938615252883962
8310 0.0965141626136629
8320 0.106386708137968
8330 0.105558144984556
8340 0.105926153976751
8350 0.104804717120258
8360 0.115869057777582
8370 0.113049454479331
8380 0.0960476138895444
8390 0.0928237315896705
8400 0.0959812628591773
8410 0.091108415715783
8420 0.104225846485448
8430 0.10848403506423
8440 0.102335799820501
8450 0.0979070240932594
8460 0.0903506576859515
8470 0.0969987005709585
8480 0.102227281693814
8490 0.100535139513766
8500 0.101016817598124
8510 0.0971920565096451
8520 0.106794218470687
8530 0.105880146781307
8540 0.0924443488443208
8550 0.0875137892758683
8560 0.0893562044105286
8570 0.0881833966831956
8580 0.0918755016252411
8590 0.0870000299880832
8600 0.0874690687738717
8610 0.0866622951705047
8620 0.0926105518960988
8630 0.100380652621343
8640 0.0974934867706804
8650 0.0947974345117613
8660 0.0924096893725804
8670 0.0899730907763917
8680 0.0868510621724133
8690 0.0835288307574349
8700 0.0930998363464182
8710 0.0931286783279547
8720 0.09744996832234
8730 0.0974164680112539
8740 0.0924322780727991
8750 0.10137547372302
8760 0.106475223225104
8770 0.100059514806948
8780 0.0975152373280435
8790 0.101022863655329
8800 0.109794050058879
8810 0.107933782507308
8820 0.094685911573102
8830 0.0910392429868552
8840 0.100030429307292
8850 0.0984957447031825
8860 0.107424275377172
8870 0.096637925087534
8880 0.104474267838397
8890 0.111311877161685
8900 0.106192426223557
8910 0.112648900994537
8920 0.105103274411737
8930 0.101001920037967
8940 0.101600908419377
8950 0.0901330811384955
8960 0.0914157786483382
8970 0.0945848437398854
8980 0.0923909186713894
8990 0.0999338113057523
9000 0.108125800464961
9010 0.0983984962626328
9020 0.0993588594169943
9030 0.102668457564465
9040 0.111621551906584
9050 0.0998220915041363
9060 0.0966837835280084
9070 0.0915514454177685
9080 0.0890815143582364
9090 0.0941193763068116
9100 0.0976593938719507
9110 0.0996886986782942
9120 0.0896766312720314
9130 0.0899907320170767
9140 0.0821159598551113
9150 0.078802392625427
9160 0.0853205193834897
9170 0.089363156403945
9180 0.0984554166520775
9190 0.105335929714099
9200 0.100028217029604
9210 0.103056519414313
9220 0.105461570418549
9230 0.101014185070089
9240 0.0824568379493444
9250 0.0884319630615324
9260 0.0905238470709461
9270 0.0977719667450229
9280 0.0989831979470889
9290 0.09962252621123
9300 0.0879474349400865
9310 0.0958866605672022
9320 0.106342024164646
9330 0.10515921644595
9340 0.0959848335288027
9350 0.0965078644932157
9360 0.100111728521074
};
\addlegendentry{bs: 2048 e.r.: $2^{-4}$}


\addplot [thick, red]
table {%
0 0.482493416809251
10 0.456737471737491
20 0.47361992360153
30 0.492960970275819
40 0.451193598151705
50 0.459358295490217
60 0.44404900240978
70 0.452845693654593
80 0.443510674659841
90 0.450632331889775
100 0.426927092127501
110 0.445294963690934
120 0.452985716088303
130 0.426347584362537
140 0.429255639466847
150 0.401855642639002
160 0.414737302127952
170 0.406075872574793
180 0.378181638619528
190 0.411041607690385
200 0.410719718902581
210 0.434007765434364
220 0.408166382774572
230 0.402568834055973
240 0.414844238970189
250 0.3881366006589
260 0.391597284150486
270 0.37949483909731
280 0.38029239693432
290 0.389956551979276
300 0.371315753286555
310 0.337813771082348
320 0.336968101513773
330 0.334991901069652
340 0.32642874829482
350 0.338207026700577
360 0.353507972491645
370 0.354251505681898
380 0.356666298952774
390 0.357676656321617
400 0.367966990916464
410 0.35916322220144
420 0.328114819484897
430 0.317906593322927
440 0.333389772650081
450 0.331979635856754
460 0.34436517269217
470 0.339912858910931
480 0.346962440720973
490 0.315877458521043
500 0.303225194024313
510 0.294454755663845
520 0.308571666486034
530 0.306334650826352
540 0.32860795426818
550 0.310109101246879
560 0.31493655752866
570 0.315704202081967
580 0.320494099741356
590 0.320778717319211
600 0.313273961690514
610 0.302422066092934
620 0.262584867090476
630 0.279963285708122
640 0.28867819788241
650 0.312222311709572
660 0.304322060717687
670 0.295067701343523
680 0.298621058765937
690 0.298422077082115
700 0.284338689102261
710 0.277497218824351
720 0.268075451506661
730 0.257576302558972
740 0.279576999224661
750 0.2810320685758
760 0.277067511923953
770 0.273726557787413
780 0.279801196107047
790 0.261603768425978
800 0.253513907923385
810 0.255877955738808
820 0.273060540159912
830 0.276419239152562
840 0.276679502153943
850 0.281238294754018
860 0.265206882756129
870 0.256357090017082
880 0.259058006148801
890 0.262035010106306
900 0.261680914513516
910 0.246684332272364
920 0.258284120677898
930 0.250799700585299
940 0.236208662186451
950 0.23891886220382
960 0.248592856143422
970 0.256520933524933
980 0.252973274392799
990 0.244211617450911
1000 0.254553424560042
1010 0.252427897058743
1020 0.273119942236489
1030 0.270862227716906
1040 0.257565408217134
1050 0.233108897568792
1060 0.244238037213314
1070 0.244958246809318
1080 0.233252192062916
1090 0.241543387301777
1100 0.239710663302952
1110 0.247417254407383
1120 0.247107669677936
1130 0.248185762915791
1140 0.244739678321861
1150 0.244573730326039
1160 0.2406663499808
1170 0.241086075982161
1180 0.253914632781192
1190 0.25612083149135
1200 0.246650867239795
1210 0.236933570956883
1220 0.218253775103558
1230 0.219827463942075
1240 0.227335822641682
1250 0.217139884647027
1260 0.217619006126487
1270 0.220411908924779
1280 0.227799529277967
1290 0.239373044814566
1300 0.233205149919116
1310 0.243985203731349
1320 0.248380049187487
1330 0.25003721067533
1340 0.231307910549239
1350 0.227407588968022
1360 0.237910484735039
1370 0.239710879914012
1380 0.232407173454125
1390 0.222074259483021
1400 0.221685627094759
1410 0.22914672379796
1420 0.216926509952442
1430 0.207471235797001
1440 0.218804302382934
1450 0.226870687565485
1460 0.214548377606034
1470 0.218971120350974
1480 0.219448103516366
1490 0.217029689319204
1500 0.226159482836487
1510 0.228811146625767
1520 0.22505541294591
1530 0.217585950979303
1540 0.212087402946878
1550 0.210802307981083
1560 0.208170916890994
1570 0.215345943878066
1580 0.226404084788527
1590 0.217595974233529
1600 0.20611750238942
1610 0.199422194419075
1620 0.211916554789643
1630 0.215193320946843
1640 0.213950214248403
1650 0.211164219103099
1660 0.220835845353103
1670 0.222614532484018
1680 0.223759882981173
1690 0.229635631590637
1700 0.226325004106333
1710 0.230467977444438
1720 0.209518325228583
1730 0.209458459376971
1740 0.208137629380855
1750 0.215491181196683
1760 0.201273162901731
1770 0.201937345166121
1780 0.209847002864582
1790 0.218620351577133
1800 0.217184114523928
1810 0.212298494902913
1820 0.207888699617499
1830 0.202590672738658
1840 0.21944933823371
1850 0.211205286552653
1860 0.199266503818974
1870 0.202719872749603
1880 0.21008646675882
1890 0.210255409407591
1900 0.204012456622363
1910 0.197516726566839
1920 0.206621980516925
1930 0.203849091295862
1940 0.20256829820277
1950 0.20608369175096
1960 0.194672443127576
1970 0.195622782173701
1980 0.200988620569316
1990 0.204779516664373
2000 0.209927338908635
2010 0.213320535582515
2020 0.214173152479272
2030 0.206535021054702
2040 0.208985131445705
2050 0.197380381798746
2060 0.194924370075124
2070 0.198234414818059
2080 0.202695228392462
2090 0.206528021131204
2100 0.201364097859473
2110 0.20485897980448
2120 0.196245710479206
2130 0.191758626211999
2140 0.190459547410429
2150 0.193961388324514
2160 0.199654627765614
2170 0.189282012041734
2180 0.197903961477648
2190 0.208597654040953
2200 0.203588172266059
2210 0.186535486633249
2220 0.188157035234826
2230 0.192611127866608
2240 0.192016781954916
2250 0.193787429136027
2260 0.200211088387853
2270 0.197201228724584
2280 0.191052644246491
2290 0.191328501777722
2300 0.192138116220623
2310 0.196170532776185
2320 0.184284267191041
2330 0.197891915793887
2340 0.19876641881742
2350 0.216236493485436
2360 0.202590205909123
2370 0.195634136698597
2380 0.197920276496302
2390 0.197872785070994
2400 0.197889120300685
2410 0.192083779809894
2420 0.203549615702817
2430 0.213695018467183
2440 0.205823592823743
2450 0.187994340947285
2460 0.183002940914499
2470 0.188096300330805
2480 0.193277831953696
2490 0.186699101937244
2500 0.181973905387539
2510 0.186374348449595
2520 0.193186783021461
2530 0.188161886373055
2540 0.191293081260964
2550 0.190663326155212
2560 0.196302074762983
2570 0.186672862732581
2580 0.198776743294372
2590 0.184273644159057
2600 0.179720971140361
2610 0.176221869153208
2620 0.1843135845686
2630 0.189718337104148
2640 0.18817073440528
2650 0.198508562213791
2660 0.19094853739794
2670 0.18534299245951
2680 0.183176804949427
2690 0.177900118947848
2700 0.189100570891498
2710 0.196763448597868
2720 0.187560081849016
2730 0.18131431021894
2740 0.18553327272905
2750 0.179729175623955
2760 0.161792218875552
2770 0.172025702863136
2780 0.178037025995159
2790 0.176474636148015
2800 0.178671582876419
2810 0.184473170395896
2820 0.182576453871369
2830 0.173100520548895
2840 0.177435043221152
2850 0.183677347887356
2860 0.181111613343946
2870 0.168889321395318
2880 0.166405077747086
2890 0.173727373236032
2900 0.173421040464483
2910 0.162877296478711
2920 0.168496233740745
2930 0.168787541453901
2940 0.165381214770748
2950 0.163159927286633
2960 0.166738975836112
2970 0.165673666803612
2980 0.154993927496635
2990 0.164504224568962
3000 0.171835974067966
3010 0.167356581491753
3020 0.174580883683584
3030 0.175735775852687
3040 0.179364293589138
3050 0.170149765171369
3060 0.17318811846773
3070 0.175628386143317
3080 0.18063806074096
3090 0.172876124774901
3100 0.164971936852288
3110 0.174494665788422
3120 0.169277930489746
3130 0.161479285878075
3140 0.170263456149229
3150 0.170069400903779
3160 0.160098226186683
3170 0.160105418631587
3180 0.158854693418961
3190 0.149731595569912
3200 0.157591660900755
3210 0.170446214335727
3220 0.156306434211364
3230 0.164345500691247
3240 0.164997170046579
3250 0.168416475562689
3260 0.170979926981228
3270 0.170696286897054
3280 0.174670045543286
3290 0.163881373422983
3300 0.155661981258502
3310 0.154326866395759
3320 0.151220792901242
3330 0.151439887051958
3340 0.14948000941747
3350 0.148880694361733
3360 0.148212461610466
3370 0.161763447010989
3380 0.16945670392476
3390 0.159980148311031
3400 0.160458595669694
3410 0.163946224610687
3420 0.163962745621617
3430 0.17477878529656
3440 0.172151859998794
3450 0.151128312280275
3460 0.149051172265096
3470 0.143874936783756
3480 0.146523024397163
3490 0.140594416055183
3500 0.145509749002448
3510 0.163367649699219
3520 0.161779852942512
3530 0.156902145294957
3540 0.15053148297976
3550 0.141926434355255
3560 0.14646075576214
3570 0.145423648136007
3580 0.146029892011871
3590 0.13915161723306
3600 0.143288734155313
3610 0.144521398271924
3620 0.14686926010845
3630 0.148114183282836
3640 0.160877207987373
3650 0.158432932675306
3660 0.15693818269995
3670 0.142288709022285
3680 0.141878467525037
3690 0.130637450114105
3700 0.143849298810889
3710 0.144106933112718
3720 0.140869601692402
3730 0.145859339077758
3740 0.15272983776824
3750 0.148432584726368
3760 0.140261229012997
3770 0.140695139485726
3780 0.134585769938257
3790 0.137420514925737
3800 0.144391715658886
3810 0.146683338764474
3820 0.143275696130378
3830 0.137367019642782
3840 0.133617978791442
3850 0.128409933715641
3860 0.134988130983257
3870 0.146250539598981
3880 0.147980649284055
3890 0.140675791777331
3900 0.141225527161558
3910 0.141274881133953
3920 0.143621604672019
3930 0.146790533267606
3940 0.142304033769638
3950 0.142318862172703
3960 0.131355370932116
3970 0.121041761934029
3980 0.125055990175178
3990 0.131070648355732
4000 0.139434023587274
4010 0.138764092271062
4020 0.131172328396095
4030 0.121846768208131
4040 0.128245808333658
4050 0.139701754051613
4060 0.141586614477302
4070 0.142607273625582
4080 0.132376984489167
4090 0.126487331981622
4100 0.124188161216241
4110 0.115961861353591
4120 0.111915360695643
4130 0.109925567653068
4140 0.115087868285172
4150 0.120556790605798
4160 0.123373758345366
4170 0.127492637624971
4180 0.127957687120475
4190 0.117492057202574
4200 0.117594497451849
4210 0.124894140941728
4220 0.123136397164651
4230 0.122604384314635
4240 0.127563528870498
4250 0.124159135283579
4260 0.121644600419592
4270 0.122950909207243
4280 0.121673247278504
4290 0.119660270765757
4300 0.117511144387624
4310 0.135295085967734
4320 0.136903323158155
4330 0.127195639476918
4340 0.128315523291102
4350 0.131819373100198
4360 0.128790891079768
4370 0.123022507523532
4380 0.123274143989218
4390 0.133190746978535
4400 0.126081574898681
4410 0.139932562203722
4420 0.137220197554643
4430 0.122556778392704
4440 0.11750150430893
4450 0.133846780794627
4460 0.136088536121271
4470 0.120441717500805
4480 0.11714109512657
4490 0.109840093212315
4500 0.114949386695817
4510 0.120209903944705
4520 0.117445862995343
4530 0.11095901099768
4540 0.11021951763273
4550 0.114849186312001
4560 0.114181388320828
4570 0.104658235994019
4580 0.114151417186379
4590 0.12252967194722
4600 0.122767044943051
4610 0.114397276730806
4620 0.115323957744164
4630 0.114757199034478
4640 0.104715536356493
4650 0.10755901195382
4660 0.110927914191298
4670 0.113156780015713
4680 0.118380660560652
4690 0.118776318387609
4700 0.112523957225419
4710 0.0982996743944011
4720 0.115733020390443
4730 0.119547543629269
4740 0.117712689295607
4750 0.105496788472175
4760 0.108014555594854
4770 0.102530610569615
4780 0.100157672720923
4790 0.102653668764418
4800 0.115959400853566
4810 0.121938401469298
4820 0.114368242183248
4830 0.101250792220352
4840 0.102543906860883
4850 0.109198176194802
4860 0.110440448909754
4870 0.115968265906968
4880 0.121931828390942
4890 0.119091344952871
4900 0.118242705798952
4910 0.1124218977401
4920 0.10830385294349
4930 0.101665077549527
4940 0.106012966827856
4950 0.102505058328147
4960 0.108385771107539
4970 0.104105454222627
4980 0.100765769654698
4990 0.0897097530742535
5000 0.102581594007238
5010 0.119114318195218
5020 0.117609165973289
5030 0.114744269428271
5040 0.112987256106098
5050 0.11430621709703
5060 0.100273082332058
5070 0.0990379121914476
5080 0.0991589618102652
5090 0.100104421873964
5100 0.0941822106409869
5110 0.0972371975134479
5120 0.0965674666221536
5130 0.0998807389285316
5140 0.09648236625089
5150 0.0975444511981398
5160 0.09962801522767
5170 0.0984176353551224
5180 0.0984722932256672
5190 0.117364606515009
5200 0.119437701431833
5210 0.120779146931349
5220 0.129829105696462
5230 0.131654516206598
5240 0.128177317884977
5250 0.108402726249212
5260 0.099811940816749
5270 0.105410388376614
5280 0.103849215519191
5290 0.0996472846294122
5300 0.0995443418950339
5310 0.0935131967922806
5320 0.0889831896141565
5330 0.091805347903839
5340 0.0934556648570502
5350 0.0998065550228609
5360 0.0999168645874668
5370 0.0954857172962918
5380 0.114725663360658
5390 0.125361594293078
5400 0.128198767344618
5410 0.109882898100646
5420 0.109909126133701
5430 0.114340166400046
5440 0.107060696484109
5450 0.102677368880452
5460 0.103336752042673
5470 0.102411899398683
5480 0.0960210670789923
5490 0.0905011181863787
5500 0.0870140180171373
5510 0.0869678775158253
5520 0.0878982038626293
5530 0.0958539210995843
5540 0.101296100010362
5550 0.0976471812634356
5560 0.0967008058491218
5570 0.100476750116656
5580 0.0999478412429703
5590 0.0965529734883808
5600 0.102243214382103
5610 0.0979044824023074
5620 0.0950653633857741
5630 0.0835691457935757
5640 0.0871564002913837
5650 0.0880408656764221
5660 0.0912011908299531
5670 0.0965372551499924
5680 0.103039928063516
5690 0.099506001738445
5700 0.0948820996056629
5710 0.0876793705192539
5720 0.0842877570571983
5730 0.0915264539199959
5740 0.106416512867346
5750 0.107576869338549
5760 0.107743866928568
5770 0.092939024877947
5780 0.0920247248615706
5790 0.0889407298904653
5800 0.0817134147580476
5810 0.0871148303508044
5820 0.0837459276154218
5830 0.0906574217396623
5840 0.0841116937447429
5850 0.0900218708755367
5860 0.0872059747635511
5870 0.085515966934974
5880 0.0881425072613583
5890 0.101930582388634
5900 0.0915316421778937
5910 0.101085089133772
5920 0.0968156719280623
5930 0.0965053392649626
5940 0.0896624494884652
5950 0.0926626762138882
5960 0.0952841037665733
5970 0.0934824621945477
5980 0.0887356251238532
5990 0.0868408509841688
6000 0.0811177518853434
6010 0.0788072541845233
6020 0.0833229020175366
6030 0.087805539306832
6040 0.0852505491208335
6050 0.081692084192485
6060 0.0884776725341049
6070 0.0970860104762216
6080 0.0979426866851252
6090 0.0939522504619504
6100 0.0900608313555958
6110 0.0864602463495426
6120 0.0847737107197704
6130 0.0817077408208579
6140 0.0821173622400712
6150 0.0853514768029507
6160 0.0902489716531225
6170 0.100001935263109
6180 0.0984792395149754
6190 0.0951701572627002
6200 0.0810353129491024
6210 0.0789238164949071
6220 0.0809297406320837
6230 0.0801752937593355
6240 0.0764711430034987
6250 0.0834563086104984
6260 0.0903613718410078
6270 0.0915878043617636
6280 0.0851501513191492
6290 0.0768698427891349
6300 0.0736704980408393
6310 0.0775607702761581
6320 0.0758628587762891
6330 0.0724260089677585
6340 0.0649224438736426
6350 0.0647236381730067
6360 0.0737633623434441
6370 0.071997635402707
6380 0.0766478770684645
6390 0.0800385327409244
6400 0.0807326382969219
6410 0.0762017834812761
6420 0.0791072235710099
6430 0.0794597150284022
6440 0.082344330057763
6450 0.0811415256971689
6460 0.0851496001187406
6470 0.0836383145065456
6480 0.0822171671536303
6490 0.0695226307398655
6500 0.0708491752054512
6510 0.0734970710972388
6520 0.0844550868707207
6530 0.0937900253167751
6540 0.0900162808550332
6550 0.0932757949114031
6560 0.095447732306898
6570 0.0887529851891897
6580 0.0841401446353443
6590 0.0722389569795049
6600 0.0789570791183615
6610 0.0776799200955124
6620 0.0768360841527873
6630 0.0790375257839082
6640 0.0686364596148321
6650 0.0710848891087479
6660 0.0982269102058204
6670 0.105433285004398
6680 0.104784727688181
6690 0.0938759539596438
6700 0.0856901887149274
6710 0.0808272792560977
6720 0.0777772268354726
6730 0.0843339456663611
6740 0.0937629231544974
6750 0.0957025240032873
6760 0.0943786640857035
6770 0.0866604553263894
6780 0.0807886532811202
6790 0.078667196889155
6800 0.0757925704609708
6810 0.0729797648822355
6820 0.0800938373963501
6830 0.0952450857278128
6840 0.0907684958958242
6850 0.0752118956014622
6860 0.0754218514730291
6870 0.0753567662848464
6880 0.0917691060430462
6890 0.0898657417991103
6900 0.0961507090180403
6910 0.071604020847031
6920 0.0740975628809492
6930 0.076979652581883
6940 0.089458173278374
6950 0.0867862796740429
6960 0.079993056519669
6970 0.0745278650656072
6980 0.0730011365370408
6990 0.0765893868608465
7000 0.0746117090255085
7010 0.0778515908892525
7020 0.0801608206626007
7030 0.0747128157518125
7040 0.0733862945451932
7050 0.0707358805603856
7060 0.0761695056037992
7070 0.0805118609157117
7080 0.0767346151531074
7090 0.0752734049938332
7100 0.0809344415319773
7110 0.0745773480909083
7120 0.079362817770076
7130 0.0891631885240689
7140 0.0919307227070056
7150 0.0772770143885199
7160 0.0684063958852339
7170 0.0683286248882796
7180 0.0697982794908267
7190 0.0732468366496373
7200 0.0767221225315683
7210 0.0849309465909583
7220 0.0874833849588688
7230 0.0842194932209432
7240 0.0812035107557525
7250 0.0742645425053724
7260 0.0765525036381782
7270 0.0828853650680321
7280 0.0813765051425439
7290 0.0659777134002263
7300 0.0667591251101312
7310 0.0691489185570978
7320 0.0709176216453522
7330 0.0723645666771032
7340 0.0712427393262124
7350 0.0595823335259479
7360 0.0650182760265793
7370 0.0720282698084232
7380 0.0722470845534057
7390 0.0707450092116198
7400 0.0727969179029439
7410 0.0753551440106048
7420 0.0751302934588801
7430 0.0827665163187962
7440 0.0798657803168106
7450 0.0749356386107492
7460 0.0724553467317309
7470 0.0809278346435997
7480 0.067170819357788
7490 0.0650379765719935
7500 0.0657726034194167
7510 0.0698918236493621
7520 0.0710926293687614
7530 0.0743107623143524
7540 0.0679349567923694
7550 0.0637515170963498
7560 0.0641282953883714
7570 0.0759762679394946
7580 0.0717381873134856
7590 0.067545173889243
7600 0.0778071904376755
7610 0.0836082680673692
7620 0.0845243397421871
7630 0.0775740949408725
7640 0.0717290077165797
7650 0.0722971745751468
7660 0.0740842536365956
7670 0.0659799912043602
7680 0.0625168221655657
7690 0.0623071757558988
7700 0.0712206988655821
7710 0.0801405696972164
7720 0.0838534111623988
7730 0.0809634882867119
7740 0.0778614698414144
7750 0.0799795302773249
7760 0.079643041474025
7770 0.0807164361619967
7780 0.0854440239310418
7790 0.0830798364563799
7800 0.0744571544944929
7810 0.0712380585974854
7820 0.0663123691585251
7830 0.0686637386647829
7840 0.0673813318665584
7850 0.0629230046605638
7860 0.064798448099015
7870 0.0899192123277098
7880 0.101006107982919
7890 0.0991910322134915
7900 0.0806062115651247
7910 0.0789225117402826
7920 0.0838871605531381
7930 0.086571890763154
7940 0.079986892005862
7950 0.0823139008503045
7960 0.0861702206738514
7970 0.0793763224297579
7980 0.0793036554235541
7990 0.0775223520427938
8000 0.0873365254777202
8010 0.0937734766774891
8020 0.0936244357475316
8030 0.0890074635083307
8040 0.0752412602278091
8050 0.0720375662522475
8060 0.0700078452722442
8070 0.0688313817340989
8080 0.0737523295960414
8090 0.0801811753031622
8100 0.0805806896905757
8110 0.0778080614201058
8120 0.0719398345717857
8130 0.0675636678078621
8140 0.0674475633170032
8150 0.0617684465288421
8160 0.0613847187147398
8170 0.0606531900367672
8180 0.0617489922385145
8190 0.0590391445466123
8200 0.0596378759343337
8210 0.0739906909858965
8220 0.0762786648837377
8230 0.0699097098140427
8240 0.0654347885619251
8250 0.0712094620624497
8260 0.0684602043180473
8270 0.0666682184696704
8280 0.0613436027149951
8290 0.0638239367900872
8300 0.0692016971683754
8310 0.0688207335430348
8320 0.0765239158127307
8330 0.0727996451503514
8340 0.0757723030042697
8350 0.0750088183788783
8360 0.0844242369867982
8370 0.0797475968810896
8380 0.0640317302118698
8390 0.0615879717679529
8400 0.0661368466954831
8410 0.0610696142543082
8420 0.0732641618570765
8430 0.0779712676262164
8440 0.0697969814661062
8450 0.0669227593111658
8460 0.0651484497342618
8470 0.0702495392423891
8480 0.0767774836894216
8490 0.0750667853187894
8500 0.0745512507110461
8510 0.0700596312741336
8520 0.0780299838111893
8530 0.0743386799829597
8540 0.0641853879517227
8550 0.0627695215834454
8560 0.0654788397545737
8570 0.0573567676669653
8580 0.0598053802394886
8590 0.0560893601697213
8600 0.0567728248485847
8610 0.0580877547593705
8620 0.0645742858625316
8630 0.0706040899844693
8640 0.0663477993395864
8650 0.0622987629822396
8660 0.0601001600149599
8670 0.0602720632695168
8680 0.0586430832901232
8690 0.0569852982105796
8700 0.0650332866390044
8710 0.0665601575334363
8720 0.0693868450823131
8730 0.0699852267612115
8740 0.0678067282725652
8750 0.0774397981275602
8760 0.0781711135448074
8770 0.0717808098018003
8780 0.0655373253578295
8790 0.0690955596833928
8800 0.0775263367217933
8810 0.0752532960966505
8820 0.0619999669790133
8830 0.0612934647185938
8840 0.0696616855076089
8850 0.0676719420844556
8860 0.0745624251208048
8870 0.0657216988621095
8880 0.0753016207139735
8890 0.0772270798453273
8900 0.0694702743185493
8910 0.0803053860084044
8920 0.0736327995442339
8930 0.0731963080572711
8940 0.0690811039515183
8950 0.0590508519530853
8960 0.060530256825536
8970 0.0645877593449612
8980 0.063147934549832
8990 0.0720629965303781
9000 0.0805780582190213
9010 0.0708014137542067
9020 0.0716510316417499
9030 0.0747721252654628
9040 0.0802799779911937
9050 0.0686754995183703
9060 0.0676871063025324
9070 0.0613141366768229
9080 0.0591373355069948
9090 0.0632815304301597
9100 0.0675120671904147
9110 0.0654149372676274
9120 0.0590238320403431
9130 0.0600348995464471
9140 0.0533814677443023
9150 0.0484851197573519
9160 0.0560915923143712
9170 0.0605195357184759
9180 0.0694440635694698
9190 0.070991616657024
9200 0.0648452417417336
9210 0.0726473452034999
9220 0.0754139747222619
9230 0.0689660185640154
9240 0.0521793585036498
9250 0.0594548600755256
9260 0.0605941487444457
9270 0.0668066835970294
9280 0.0680088127943504
9290 0.0704387902716327
9300 0.061276253085783
9310 0.0689887458623253
9320 0.0791836142475039
9330 0.0770394911141081
9340 0.0683043146151307
9350 0.066386236578818
9360 0.0657649229429434
};
\addlegendentry{full-bs e.r.: $2^{-5}$}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={distances to full batch minimum (smoothed)},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-45.5, xmax=955.5,
xtick style={color=black},
xtick={-200,0,200,400,600,800,1000},
y grid style={white!69.0196078431373!black},
ylabel={distances to full batch minimum (symlog)},
ymin=-1.9261748596861, ymax=0.22336961809023,
ytick style={color=black},
ytick={-2,-1.75,-1.5,-1.25,-1,-0.75,-0.5,-0.25,0,0.25},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, color2, opacity=0.75]
table {%
0 -1.82846829251444
10 -0.183340487302078
20 -0.20594733954523
30 -0.198284711317221
40 -0.172999352241483
50 -0.153877353574169
60 -0.172415271896071
70 -0.190634323213076
80 -0.202760576035989
90 -0.213932944118361
100 -0.231928536375315
110 -0.226919306565628
120 -0.223699758019695
130 -0.22072617451166
140 -0.220581690433314
150 -0.24073080521364
160 -0.255335112140011
170 -0.24134976524135
180 -0.217402200451291
190 -0.207802864422048
200 -0.220730525850074
210 -0.225086936165661
220 -0.230171685576917
230 -0.218822851683543
240 -0.217288519611015
250 -0.238396593522129
260 -0.237418261367546
270 -0.220487173439266
280 -0.221267814594888
290 -0.232213814044777
300 -0.238508691452336
310 -0.244765832530311
320 -0.263041899554434
330 -0.238142439982104
340 -0.222143755541013
350 -0.201086341052367
360 -0.185208135465036
370 -0.176545452995629
380 -0.170751018196245
390 -0.155636882034172
400 -0.147156413929265
410 -0.12787506005488
420 -0.11668023878955
430 -0.110237040153713
440 -0.116205764676734
450 -0.109135392151062
460 -0.0878399508701777
470 -0.0782740900650178
480 -0.0775036269707067
490 -0.0568531354520155
500 -0.0510328381349069
510 -0.0454269756533594
520 -0.0638243316345037
530 -0.0618056455609298
540 -0.0646806949917299
550 -0.0478620325175973
560 -0.0514623377607787
570 -0.0548548492463767
580 -0.0475639493138522
590 -0.0555238633194471
600 -0.0629861575275558
610 -0.0505091506857548
620 -0.0429769204068918
630 -0.0296567569487998
640 -0.0261022112518966
650 -0.0231704320029368
660 -0.0179418970809713
670 -0.0155733395238651
680 -0.00806823321743341
690 -0.00831617906417657
700 -0.005396092883458
710 -0.00212094216399954
720 -0.0048044975901689
730 -0.0019468806378828
740 -0.00534674328694956
750 0.00209197530524568
760 0.00463346783138604
770 -0.0155587496105314
780 -0.0229882764312001
790 -0.0148333106015904
800 -0.000859851485331022
810 0.00125656171496935
820 -0.00157524294084186
830 0.0137515432194678
840 0.0216754207554983
850 0.0279300031046323
860 0.0102505832390661
870 0.0072766313342056
880 0.0119390630663656
890 0.0160503153318915
900 0.0201925356329759
910 0.0128498661582099
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 -0.132322384864363
10 -0.123814595405103
20 -0.12999869916094
30 -0.130663214363767
40 -0.121142509690221
50 -0.125890440767918
60 -0.118445613921065
70 -0.118246405623435
80 -0.106906590572292
90 -0.106288011183191
100 -0.110416334139516
110 -0.10982859700134
120 -0.108422733057837
130 -0.0942236032474667
140 -0.0840472897790112
150 -0.0831172825299605
160 -0.0919552333537187
170 -0.0787040594571062
180 -0.0577484929358781
190 -0.0438972127428253
200 -0.032870721125294
210 -0.0319170407988748
220 -0.0127282208006248
230 -0.0117929732072671
240 -0.00897795476678515
250 -0.00733094236471659
260 -0.00956299149484363
270 0.0044928626020402
280 0.0112342597923229
290 0.0190527154687775
300 0.0226568057846222
310 0.026137130936648
320 0.0267374885907656
330 0.029506232973141
340 0.0262329803461435
350 0.0218799722134987
360 0.0274689969855594
370 0.0287201940813703
380 0.0311536355043888
390 0.0335089220302441
400 0.0339321341987017
410 0.0312407029247124
420 0.0421006121865713
430 0.0342660213990305
440 0.0329241466580612
450 0.0326966645000566
460 0.0352960987588355
470 0.0326352799187558
480 0.0299797703010193
490 0.0342140044784153
500 0.038953432219229
510 0.0403791359461221
520 0.0420241397022188
530 0.0331651646235348
540 0.0328774432867221
550 0.023121775849921
560 0.0298659284602621
570 0.0281517844581683
580 0.0243146866233754
590 0.0234780747971358
600 0.0246026353185222
610 0.0242662855613131
620 0.0162091983637897
630 0.00777519730094443
640 0.0173971942402798
650 0.0211073692466387
660 0.0279180415811497
670 0.0199734346507957
680 0.0144876865613269
690 0.00619636223343325
700 0.00555347966957204
710 0.0120887744638937
720 0.0205287608435072
730 0.0167276059724094
740 0.0188125956599373
750 0.0231365217311948
760 0.0237259170010787
770 0.0111449887483161
780 0.0126144760134443
790 0.0244762113975124
800 0.013013901979572
810 0.00441486732673845
820 0.000716910280989986
830 0.0069481771097164
840 0.00938693188436024
850 0.00944756738349043
860 0.00144727951752546
870 0.0113849619829566
880 0.0168920248451609
890 0.0149314862316696
900 0.0179742960647867
910 0.0127489504161358
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.116312906913757
10 0.105153697223663
20 0.101741945095062
30 0.108935430002213
40 0.112706487760544
50 0.120154034013748
60 0.122926474237442
70 0.114034834127426
80 0.111911642045975
90 0.102901103591919
100 0.106095939979553
110 0.112061041126251
120 0.110167998065948
130 0.118124698734283
140 0.114037703199387
150 0.115445582265854
160 0.108703760795593
170 0.11298828327179
180 0.119549197559357
190 0.125663050918579
200 0.1192807862854
210 0.111943550643921
220 0.119378243026733
230 0.119600979642868
240 0.123245987958908
250 0.117123224954605
260 0.110329381599426
270 0.124994193058014
280 0.12400912569046
290 0.124612062635422
300 0.119630024366379
310 0.12186034535408
320 0.119461930704117
330 0.118694236655235
340 0.110553376603127
350 0.102732186040878
360 0.104506883354187
370 0.101983906135559
380 0.100172824707031
390 0.101712485151291
400 0.101745168304443
410 0.0937044187450409
420 0.104912493495941
430 0.095776200580597
440 0.0935853200626373
450 0.0913038848876953
460 0.0913359592056274
470 0.085357051115036
480 0.0825682195949554
490 0.0885635331296921
500 0.0933241044807434
510 0.0946115971946717
520 0.0944457276439667
530 0.0853650117015839
540 0.0851861339902878
550 0.0762422584295273
560 0.0822300563955307
570 0.0779118916225433
580 0.0738840183162689
590 0.0721977744436264
600 0.0744692638731003
610 0.0751138707995415
620 0.0660682735943794
630 0.0566880405855179
640 0.0663760109901428
650 0.0702052371406555
660 0.0771491910743713
670 0.0698108131825924
680 0.0653543256533146
690 0.0564822120964527
700 0.0559376482152939
710 0.0621485142707825
720 0.0691277073788643
730 0.0660298081874848
740 0.0671297477245331
750 0.071760549454689
760 0.0723543723082542
770 0.0591406893801689
780 0.0594370880293846
790 0.0699575295209885
800 0.060893363776207
810 0.0535311989843845
820 0.049372463362217
830 0.0570452605378628
840 0.0601251860916615
850 0.0611329520499706
860 0.050959259519577
870 0.0580206528306007
880 0.0634348739302159
890 0.0637754848009348
900 0.0674530825525522
910 0.0622832906705141
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 -0.137190936942101
10 -0.132143033246994
20 -0.133860554056168
30 -0.120245704627037
40 -0.112775127520561
50 -0.100939663677216
60 -0.109935261559486
70 -0.116771661586761
80 -0.118563583235741
90 -0.126588968968391
100 -0.135680606403351
110 -0.130029596366882
120 -0.131680027208328
130 -0.125553020048141
140 -0.118902973370552
150 -0.126424184374809
160 -0.137682398958206
170 -0.129397174553871
180 -0.115628031082153
190 -0.108489497728348
200 -0.122632144060135
210 -0.131204498090744
220 -0.132457572832107
230 -0.125910206074715
240 -0.124020122556686
250 -0.139887752718926
260 -0.140866189608574
270 -0.125978076334
280 -0.1250287495327
290 -0.127639379487038
300 -0.125619762177467
310 -0.122756551942825
320 -0.133780698084831
330 -0.119736245017052
340 -0.119064846372604
350 -0.115318143167496
360 -0.106211169915199
370 -0.101200940909386
380 -0.102031756029129
390 -0.0995951520633698
400 -0.105748321604729
410 -0.101915815768242
420 -0.0999950683784485
430 -0.100637998485565
440 -0.107426804380417
450 -0.102161154460907
460 -0.0888804096722603
470 -0.0903494906973839
480 -0.09663780834198
490 -0.0777246725177765
500 -0.0770979432296753
510 -0.0728630154943466
520 -0.0918017124915123
530 -0.0837898887062073
540 -0.0855786652231216
550 -0.069177418744564
560 -0.076259439561367
570 -0.0805610878872871
580 -0.0733198194599152
590 -0.0858622595274448
600 -0.0955473653519154
610 -0.0804612951934337
620 -0.0758772666788101
630 -0.0622364532041549
640 -0.0668767492175102
650 -0.0669076302623749
660 -0.0644280906271934
670 -0.0578918697535992
680 -0.0441367450761795
690 -0.0399778805553913
700 -0.0367835191434622
710 -0.0373148585885763
720 -0.0474429288935661
730 -0.0417019205242395
740 -0.04697774720788
750 -0.0373897292208672
760 -0.0357715011173487
770 -0.0630731088656187
780 -0.0795491219860315
790 -0.0780247071444988
800 -0.052026364249587
810 -0.0442867354243994
820 -0.0469940910798311
830 -0.0264261201131344
840 -0.0143481412142515
850 -0.00211048088610172
860 -0.0282474062943459
870 -0.0452868844777346
880 -0.0411720222735405
890 -0.0269659127132595
900 -0.0166691755287349
910 -0.0208470943640172
};
\addplot [line width=2pt, color3, opacity=0.75]
table {%
0 -0.039343250816465
10 -0.00131975300287927
20 -0.00107020291986617
30 -0.000849259303528327
40 -0.000114342251739935
50 0.000601523198235028
60 0.00213535479743136
70 0.00181973411427195
80 0.0014627203430774
90 0.0013400981603723
100 0.00136613536000707
110 0.0012645123675921
120 0.00128978678417381
130 0.000879793390153525
140 0.00208870207020661
150 0.00212275383952157
160 0.00131392715961545
170 0.00167615990134033
180 0.00294406003615492
190 0.0046035590701887
200 0.00506727967465034
210 0.00517090702714292
220 0.00757724401448749
230 0.00682398260527153
240 0.0075973831592132
250 0.00839846221188504
260 0.00798220031901009
270 0.00864153454008355
280 0.00991721876533753
290 0.0135023838431652
300 0.0135729198201632
310 0.013826612938366
320 0.0147987032655073
330 0.0157909095381833
340 0.015605472199812
350 0.0133273511509189
360 0.0147881235552403
370 0.015576090729352
380 0.0161128214081992
390 0.0170544048347575
400 0.0182577501732424
410 0.0160600472175583
420 0.0202558754379301
430 0.0170560392393321
440 0.0184733820774442
450 0.0176941074058825
460 0.0186106475479036
470 0.0172525029002638
480 0.0162430262710099
490 0.017901122470394
500 0.0197212703537888
510 0.0206651440207835
520 0.0235802079693132
530 0.0199762362472535
540 0.0201420402474405
550 0.0141736846862411
560 0.0181009480786629
570 0.0162369245338759
580 0.0134371866880387
590 0.0138558651432877
600 0.0160391970302375
610 0.0160387505087466
620 0.0122310389085534
630 0.0069394598274194
640 0.0116473030553531
650 0.0137346367572524
660 0.0166743502880117
670 0.0113299395642541
680 0.00906503685845803
690 0.00512642932916415
700 0.0050984911161893
710 0.00772485180020801
720 0.0130526861150093
730 0.0115570236917153
740 0.0133168019706585
750 0.0161854137052426
760 0.0158806357396572
770 0.00874978735874371
780 0.00963688620728905
790 0.0163442213924362
800 0.0104018323760875
810 0.005878500042499
820 0.00384797214427635
830 0.00730876037290661
840 0.00843631334858694
850 0.0093868735179552
860 0.00559468399631367
870 0.0125149646550188
880 0.0149234863855154
890 0.0109919575892829
900 0.0114106803790476
910 0.00911731039826006
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 -0.116655014705658
10 -0.13032
20 -0.14184
30 -0.14784
40 -0.1464
50 -0.156
60 -0.165130336847305
70 -0.174010336847305
80 -0.17352
90 -0.17712
100 -0.18768
110 -0.19032
120 -0.19152
130 -0.179953572034836
140 -0.188833572034836
150 -0.189073572034836
160 -0.19416
170 -0.17808
180 -0.17808
190 -0.169501414718628
200 -0.160621414718628
210 -0.1656
220 -0.14616
230 -0.13728
240 -0.13128
250 -0.13872
260 -0.13776
270 -0.114
280 -0.11904
290 -0.1284
300 -0.12048
310 -0.115327671728134
320 -0.112687671728134
330 -0.105853487868309
340 -0.099853487868309
350 -0.09072
360 -0.0804
370 -0.07752
380 -0.08352
390 -0.07776
400 -0.0820185510396957
410 -0.0810585510396958
420 -0.0733369409227371
430 -0.08352
440 -0.0854955362081528
450 -0.0823755362081528
460 -0.0780058781194687
470 -0.0638458781194687
480 -0.0615388270616531
490 -0.0689788270616532
500 -0.0747989400053024
510 -0.0756601129436493
520 -0.0698600859975815
530 -0.0767599730539322
540 -0.081044563035965
550 -0.0770045899820328
560 -0.0789245899820328
570 -0.078
580 -0.07488
590 -0.07128
600 -0.07224
610 -0.07896
620 -0.0761520908105374
630 -0.081130217846632
640 -0.0752995260429382
650 -0.0767046676921845
660 -0.0695912581205368
670 -0.0731912581205368
680 -0.0789512581205368
690 -0.08328
700 -0.0788257878160477
710 -0.0682657878160477
720 -0.07224
730 -0.06312
740 -0.0627516420221329
750 -0.0629916420221329
760 -0.0740316420221329
770 -0.07992
780 -0.0768
790 -0.06864
800 -0.09
810 -0.096640141876936
820 -0.093040141876936
830 -0.082480141876936
840 -0.07992
850 -0.07488
860 -0.06864
870 -0.0673007321596146
880 -0.0737421377980709
890 -0.0761421377980709
900 -0.06864
910 -0.0744
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color3}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated distances to full batch minimum},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-46.5, xmax=976.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={distances to full batch minimum},
ymin=-7.68851557385427, ymax=164.503085139052,
ytick style={color=black}
]
\addplot [thick, color2, opacity=1.0]
table {%
0 8.7255918719353
10 43.3146250836878
20 44.996368866464
30 46.9697826175627
40 49.2272222400149
50 51.1026922808788
60 52.631961525866
70 54.1803076207206
80 56.0057521269554
90 57.8557467001673
100 59.8931346149476
110 62.2161186543966
120 64.4933952855511
130 66.7409332029756
140 68.8022778531961
150 71.0204792511789
160 73.2515499543915
170 75.6596330804909
180 78.3542704758015
190 80.6760593899009
200 82.6335575270986
210 84.8634100745037
220 86.9810398496014
230 89.3051819834966
240 91.7309124725196
250 93.7348001254199
260 96.0248300357362
270 98.4483309084178
280 100.758917212944
290 103.030844837579
300 105.18483787892
310 107.673010045425
320 109.974629045906
330 112.569673373279
340 115.150257478479
350 117.460785376176
360 119.639259363848
370 121.571619970903
380 123.338108294856
390 125.192989296776
400 126.724962198614
410 128.264491604826
420 129.758449644007
430 131.118351760589
440 132.201963454868
450 133.344713196283
460 134.587957380131
470 135.64338239589
480 136.462920096241
490 137.173391523557
500 137.988648481249
510 138.775815917034
520 139.192045926698
530 139.941861339242
540 140.485726339333
550 141.284171286968
560 141.7672938394
570 142.273226222437
580 142.927756291528
590 143.299973302073
600 143.80000327796
610 144.555646847747
620 145.07485786186
630 145.744315554516
640 146.125666839077
650 146.453560651562
660 146.758150976424
670 147.18289437914
680 147.665235492718
690 148.037848132214
700 148.318231269561
710 148.663742310858
720 149.035035000534
730 149.343659701207
740 149.799172555112
750 150.16138081415
760 150.437826587686
770 150.765489106841
780 151.185598399602
790 151.699648824387
800 152.02270030779
810 152.455790559725
820 152.743338288709
830 153.031166245619
840 153.278279197567
850 153.536902797304
860 154.001554180821
870 154.279810078978
880 154.655313667136
890 154.92840473053
900 155.292667847994
910 155.744803683852
920 156.188801199066
930 156.676194197556
};
\addplot [thick, color1, opacity=1.0]
table {%
0 0.76037647869816
10 1.58922757562737
20 2.82154811322843
30 4.07484710462098
40 5.59130015535845
50 6.70409180823401
60 8.00381942977447
70 9.1709987819365
80 10.3005248602181
90 11.53973155097
100 12.6124647758846
110 13.7524439267382
120 14.7801411255342
130 15.9490391491233
140 16.9190311201098
150 17.9132759096162
160 18.7016865463076
170 19.5837986335404
180 20.4967809901201
190 21.2896649564891
200 21.8055385151313
210 22.1953496096527
220 22.6181219780814
230 22.8914955459366
240 23.1239428362558
250 23.3396145615633
260 23.684498312997
270 24.0189651240131
280 24.2007289898283
290 24.4171613354058
300 24.6864296802393
310 24.8911983298476
320 25.0910440819123
330 25.4125836403129
340 25.6957554713888
350 26.0367632220281
360 26.346600530167
370 26.6865787321241
380 27.0772049705631
390 27.3816345380522
400 27.7143824642437
410 28.1622693116308
420 28.4219792363078
430 28.8317597143663
440 29.2661369561916
450 29.6113139663397
460 29.8541760275548
470 30.3333886040266
480 30.6370844903287
490 31.091438721285
500 31.321692203132
510 31.6876025399401
520 32.1841622122863
530 32.5970744592288
540 33.0203196107547
550 33.5496019636325
560 33.8020465059269
570 34.1251235287179
580 34.5362437920071
590 34.7845937542643
600 35.0823645026529
610 35.4067458541193
620 35.7213028748796
630 36.0330547962082
640 36.2969129696981
650 36.5070517668739
660 36.7845051598254
670 37.2384178107453
680 37.5634335839249
690 37.785661818307
700 37.9450145512521
710 38.192177676176
720 38.4043917181471
730 38.6432862674552
740 38.9758494325152
750 39.2522158912649
760 39.4735534615737
770 39.8623710230094
780 40.2104946949158
790 40.4828628997917
800 40.8636662892292
810 41.2304368719237
820 41.4682317066757
830 41.6966777987776
840 41.8692943754226
850 42.1109356238757
860 42.3963353539083
870 42.5632274952901
880 42.8343734811981
890 43.1880594574998
900 43.5927174984636
910 43.8693514444074
920 44.1717212030834
930 44.4736736696233
};
\addplot [thick, color0, opacity=1.0]
table {%
0 0.434362466812134
10 1.44795800161362
20 2.50774769353867
30 3.50919235467911
40 4.46096196746826
50 5.61330001926422
60 6.70355352711678
70 8.04575425410271
80 9.2561635363102
90 10.4531804285049
100 11.4380374178886
110 12.4466954197884
120 13.5617094006538
130 14.6468608345985
140 15.898803296566
150 16.9930515947342
160 18.2062486875057
170 19.2933229339123
180 20.4141550137997
190 21.5217661468983
200 22.7561818349361
210 24.0436952841282
220 25.1179529483318
230 26.3191798856258
240 27.5002730014324
250 28.7539652974605
260 30.1210881605148
270 31.1205122170448
280 32.2572992105484
290 33.5656516127586
300 34.8152475304603
310 35.9823946144581
320 37.1734121391773
330 38.4250808603763
340 39.5464736022949
350 40.7165318614244
360 41.8209502495527
370 42.8861911958456
380 43.9149358316659
390 44.8802853690385
400 45.8322674456834
410 47.0187328430414
420 47.8805957442522
430 48.8926170634031
440 49.9484758428335
450 50.8963082507848
460 51.711063878417
470 52.7582174438238
480 53.5305496867895
490 54.5007691329718
500 55.2172945264578
510 56.0660488060713
520 57.0994801002741
530 58.0536254221201
540 58.9360861979723
550 59.8770242670774
560 60.6092043863535
570 61.399453328371
580 62.2760040206909
590 63.0256775972843
600 63.7402941138744
610 64.465545358777
620 65.2682283922434
630 66.015922813952
640 66.5225559841991
650 67.1726572723985
660 67.8096349580884
670 68.6312817208171
680 69.4184331732392
690 70.0774538057446
700 70.6785602991879
710 71.2261449486911
720 71.7736423477828
730 72.488845819503
740 73.242477900654
750 73.8751470141708
760 74.4719337395727
770 75.2802048211395
780 76.0133530434668
790 76.4394510169923
800 77.1272193529307
810 77.8361230466663
820 78.4506605032384
830 78.9621554931104
840 79.4276984988152
850 80.014733338505
860 80.7614472136497
870 81.2355542565584
880 81.6496773748397
890 82.3018078215718
900 82.9009277229607
910 83.5611743223369
920 84.1807980404049
930 84.7963757983893
};
\addplot [thick, black, opacity=1.0]
table {%
0 0.138375367641449
10 1.55842006731033
20 2.89452318382263
30 4.32807665586472
40 5.66438056075573
50 6.83100009644031
60 7.86246506559849
70 8.85845782852173
80 10.0383650571108
90 11.0821961470842
100 12.3036263039112
110 13.7190463415384
120 14.9889065895081
130 16.287392339468
140 17.4839678062201
150 18.7454848752022
160 19.897514013052
170 21.1767716175318
180 22.6044508872032
190 23.8943396396637
200 24.8881828010082
210 26.0530483865738
220 27.2984718101025
230 28.624202469945
240 30.0432713416815
250 31.1683483873606
260 32.4551197746992
270 33.9088792511225
280 35.2850093637705
290 36.5654854131938
300 37.7855263047219
310 39.1820555243493
320 40.3398803308011
330 41.6471931903363
340 42.9612658039333
350 44.1096484690906
360 45.3234646235706
370 46.4430552023651
380 47.4416621352436
390 48.53416679132
400 49.4363460397722
410 50.4236921257975
420 51.5790631613734
430 52.6908499996665
440 53.6665191218855
450 54.7468979829552
460 55.887341760278
470 56.8638061360124
480 57.7264837138059
490 58.6082892817858
500 59.597035391629
510 60.6184169380667
520 61.1485263133648
530 62.1775477362278
540 62.9649400358203
550 63.9775594192746
560 64.593758263767
570 65.2772688540223
580 66.2317619948985
590 66.7810262557866
600 67.5216801862718
610 68.6391677692831
620 69.3914984501303
630 70.3819019701779
640 71.0019555331171
650 71.6428640963137
660 72.2930872707068
670 73.0202748189866
680 73.7807752527296
690 74.492216859728
700 74.9221192877291
710 75.4477252784966
720 76.0100004029571
730 76.4899150975494
740 77.0837437129317
750 77.8170801382957
760 78.3588510580657
770 78.8460749101935
780 79.578568949282
790 80.3194926679877
800 81.2718093294648
810 82.0745162555722
820 82.5944429963228
830 83.348238105416
840 83.7865404870656
850 84.2153621880558
860 84.6028432589767
870 84.9861623895017
880 85.5894435092506
890 86.0941251577732
900 86.4999579668638
910 87.1763409326371
920 87.6357218898122
930 88.2245770923232
};
\addplot [thick, color3, opacity=1.0]
table {%
0 0.951394941929327
10 0.986309000176117
20 1.01359741853834
30 1.03429831645973
40 1.06439979482842
50 1.09454073411562
60 1.12005077744749
70 1.16643607017109
80 1.23015050798401
90 1.2621076602302
100 1.29045658773576
110 1.33954469009244
120 1.37540028585423
130 1.4160465590562
140 1.44497331545894
150 1.46979624882015
160 1.51206104490223
170 1.52656513074884
180 1.54788081506939
190 1.57315613523957
200 1.63051830784357
210 1.68320608254366
220 1.7205209088899
230 1.79055734972867
240 1.86264465714903
250 1.94349446757391
260 2.0431250036087
270 2.10153979846542
280 2.19024050593483
290 2.28239570670276
300 2.40578738392609
310 2.55084942225315
320 2.66852112838973
330 2.83983224738435
340 2.94680205991974
350 3.12330371150747
360 3.27563459530485
370 3.4084561256233
380 3.56440079504159
390 3.70868310760335
400 3.84894452976082
410 4.08095722911983
420 4.20958138036588
430 4.4115622096684
440 4.61077568269
450 4.78390244344311
460 4.92257961341722
470 5.16258766207688
480 5.30427452251509
490 5.54745216226498
500 5.64408528177789
510 5.80259244859319
520 6.04702209273128
530 6.25729792298055
540 6.49527723331798
550 6.760673657976
560 6.88622478395956
570 7.06599606997899
580 7.29202825113952
590 7.42689233315657
600 7.56924209922
610 7.74260081889612
620 7.9320033017707
630 8.10234326412361
640 8.22660394672622
650 8.34331594504775
660 8.48134268264052
670 8.7195687379064
680 8.88133901778581
690 9.00030625904729
700 9.07400149941671
710 9.17280044318573
720 9.27351447032235
730 9.41268406946573
740 9.59589836625596
750 9.7508242933885
760 9.88087426372581
770 10.108045595098
780 10.2844227562787
790 10.3673493232067
800 10.5615675539889
810 10.7556056530987
820 10.8909666883646
830 11.0134947396624
840 11.0958927258851
850 11.233939925782
860 11.390040187137
870 11.4596470455402
880 11.5623539793606
890 11.7846916211973
900 12.019228686365
910 12.1657048884585
920 12.3087876063778
930 12.4680394269167
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 0.138375367641449
10 1.13437536764145
20 2.37637536764145
30 3.77437536764145
40 5.35237536764145
50 6.73237536764145
60 8.22037536764145
70 9.76237536764145
80 11.4966337888241
90 13.2426337888241
100 14.9586337888241
110 16.8066337888241
120 18.6186337888241
130 20.6406337888241
140 22.3626337888241
150 24.3126337888241
160 26.183473089695
170 28.259473089695
180 30.017473089695
190 31.847473089695
200 33.725473089695
210 35.3410084576607
220 36.9910084576606
230 38.5810084576606
240 39.9850084576606
250 41.2630084576606
260 42.3850084576606
270 44.0290084576606
280 45.3010084576606
290 46.3510084576606
300 47.6230084576606
310 48.9310084576606
320 50.1550084576606
330 51.3042002508639
340 52.4022002508639
350 53.4405374475716
360 54.4065374475716
370 55.2765374475716
380 56.0445374475716
390 56.8965374475716
400 57.7545374475716
410 58.4925374475717
420 59.4390012235641
430 60.1110012235641
440 60.8850012235641
450 61.7490012235641
460 62.6443896287679
470 63.4363896287679
480 64.2645365817547
490 64.7565365817547
500 65.4285365817547
510 66.1810072582961
520 67.0090072582961
530 67.8115044347049
540 68.3815044347049
550 69.2385037610532
560 69.9936185106041
570 70.6716185106041
580 71.5536185106041
590 72.2856185106042
600 73.0296185106042
610 73.7316185106042
620 74.5056185106042
630 75.3096185106043
640 76.1730024980013
650 76.9598739567701
660 77.7554906490747
670 78.4214906490748
680 79.1174906490748
690 79.8132721020882
700 80.6052721020883
710 81.5292721020883
720 82.2159167974895
730 82.9479167974895
740 83.5599167974896
750 84.2439167974896
760 84.8739167974896
770 85.4647078480429
780 86.250707848043
790 87.234707848043
800 87.834707848043
810 88.5727078480431
820 89.4247078480431
830 90.4687078480431
840 91.3067113949666
850 92.1527113949666
860 92.8907113949666
870 93.6707113949666
880 94.3127113949667
890 94.9547113949667
900 95.8262648399185
910 96.5042648399185
920 97.2842648399185
930 98.0462648399186
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/fb_min_step_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
align =center,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={Ratio step to full batch minimum and norm of dir. grad.},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-45.5, xmax=955.5,
xtick style={color=black},
xtick={-200,0,200,400,600,800,1000},
y grid style={white!69.0196078431373!black},
ylabel={Ratio full batch min. norm of dir. grad.},
ymin=-0.1, ymax=0.3,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3}
]
\addplot [line width=2pt, blue, forget plot]
table {%
0 0.0500838228359766
10 0.0502757527404013
20 0.0491809772262652
30 0.0534697084120431
40 0.0554497406910373
50 0.0595494592945707
60 0.0582880817847544
70 0.055129737821632
80 0.0547421369604745
90 0.0514190971894546
100 0.0504166218174521
110 0.0519307944598074
120 0.0511650439490996
130 0.0539696924713711
140 0.0542356480416356
150 0.0527070469857804
160 0.0497661085483311
170 0.0525836959550325
180 0.0563900092873662
190 0.0585122968032858
200 0.054511195650355
210 0.0519202102045777
220 0.0532242314350194
230 0.0545926538596805
240 0.0552231415522332
250 0.0516697225153831
260 0.0504709130446045
270 0.0559538154385046
280 0.055509773204185
290 0.0552783744868558
300 0.0544090514638737
310 0.0552759632011585
320 0.0536553332572553
330 0.0563296493282489
340 0.0548770486199137
350 0.0531982802989597
360 0.0557759650070372
370 0.0559600742963615
380 0.0561842148313679
390 0.056469029771987
400 0.0546182377227325
410 0.0551063562971671
420 0.0593211594822518
430 0.0573477706108799
440 0.053363050909105
450 0.0531478924276175
460 0.0556404100882947
470 0.054414071002103
480 0.0533434856179699
490 0.0653468092184415
500 0.0683843809215572
510 0.0683728776841883
520 0.0578170547657293
530 0.0574844353703452
540 0.0560485698737751
550 0.0590394157476417
560 0.0591798025766761
570 0.057573544726878
580 0.0580254313764615
590 0.0547318636278335
600 0.0537270521019527
610 0.0640753244810807
620 0.0597014453312485
630 0.0564439162923938
640 0.0589443271503821
650 0.0590404931186296
660 0.0653800296498066
670 0.0727086557414005
680 0.0806298265039593
690 0.0790772153532581
700 0.087192476959283
710 0.0926028469700431
720 0.0999247890121136
730 0.103337719952322
740 0.0813681158434732
750 0.0842709119952058
760 0.0839056278887334
770 0.0692990968298348
780 0.0600466653559395
790 0.064272749124806
800 0.0758246518994256
810 0.0808037585971962
820 0.0720009971455779
830 0.0960764383578172
840 0.109144060420916
850 0.125792090145451
860 0.0899230967212496
870 0.0703849815823985
880 0.0723050868647486
890 0.140099121294491
900 0.163989025348979
910 0.163604508154306
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color3}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={loss improvement (smoothed)},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-45.5, xmax=955.5,
xtick style={color=black},
xtick={-200,0,200,400,600,800,1000},
y grid style={white!69.0196078431373!black},
ylabel={real loss improvement (symlog)},
ymin=-0.125913401638411, ymax=0.144267598369436,
ytick style={color=black},
ytick={-0.15,-0.1,-0.05,0,0.05,0.1,0.15},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]
\addplot [line width=2pt, color3, opacity=0.75]
table {%
0 -0.1136324470926
10 -0.0564754946502728
20 -0.0881380631396162
30 -0.070805459636812
40 -0.0339866038049738
50 -0.0102597540172964
60 -0.0200292828073643
70 -0.0423326552112549
80 -0.0591551856887196
90 -0.0736485607193595
100 -0.0872121972459136
110 -0.069742145193404
120 -0.0689250535322452
130 -0.0587556635803818
140 -0.0555257975705144
150 -0.0694907748182359
160 -0.0865066703430811
170 -0.0757071745681686
180 -0.0485635831911624
190 -0.031528740186996
200 -0.0432796027598133
210 -0.052516642486178
220 -0.0558823488559465
230 -0.0459221639642829
240 -0.0379260472736455
250 -0.0581153325234971
260 -0.0591919584052539
270 -0.0382029018585325
280 -0.0372053691656744
290 -0.0432297543726157
300 -0.0464606380309874
310 -0.0483554475192934
320 -0.0610578874757269
330 -0.0450265695816647
340 -0.0377609405417948
350 -0.0311647599693579
360 -0.021506327130679
370 -0.0186805407983846
380 -0.0170564293740571
390 -0.00804134568172536
400 -0.00348892398445011
410 -0.00156815594503317
420 0.00283848579315739
430 0.000902451422612768
440 0.000365128936951706
450 0.00235616383771856
460 0.00569732786603927
470 0.00481277052878254
480 0.00367754859253702
490 0.00456754064876125
500 0.00518068588764942
510 0.00634730559448893
520 0.0087119332453989
530 0.00702462161426921
540 0.00710596917667588
550 0.00414015933484147
560 0.00488448519489088
570 0.00405975919332809
580 0.00381431146935612
590 0.00216251290900411
600 0.0023035086238191
610 0.0032699612622992
620 0.00293245805335867
630 0.00231808091160195
640 0.0033730675499484
650 0.00409456971358544
660 0.00434231123876688
670 0.00304801987658939
680 0.00254422708721774
690 0.00183207663115564
700 0.0016051271018018
710 0.00181360192987112
720 0.00235677148091877
730 0.00216768444369847
740 0.00275910423416919
750 0.00292319828767508
760 0.00285466304554006
770 0.00172134295198789
780 0.00262915669899348
790 0.00374114880597483
800 0.00230248420533978
810 0.00162502753812472
820 0.00129917032407063
830 0.0016383065528495
840 0.00154415040821977
850 0.00137934713193288
860 0.00120390289121874
870 0.0019067384989661
880 0.00250779776367641
890 0.00195439346028232
900 0.00179445742974357
910 0.00121877577991455
};
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.0828397888643701
10 0.0109436843747491
20 -0.00378764411430357
30 0.00465925694882973
40 0.013804662157348
50 0.0159956556580475
60 0.023047698615845
70 0.0148560448294219
80 0.0186895384582917
90 0.0131275575672248
100 0.0127205254102516
110 0.0155001256581406
120 0.016077185140193
130 0.0263743589222868
140 0.0237029529059469
150 0.0265534724240413
160 0.0210908378550906
170 0.0250625089719608
180 0.0309874789704176
190 0.0368494123323809
200 0.0366564379647832
210 0.0315260797484715
220 0.03831687213142
230 0.0383517407842624
240 0.0406704479212167
250 0.0377580017530697
260 0.0314583756514443
270 0.0378459389489099
280 0.0366460308546056
290 0.0353905897506638
300 0.0327133077643394
310 0.0323163296728139
320 0.0306439311311977
330 0.0261218426341693
340 0.0237219030690205
350 0.0199156224967107
360 0.0197485233512688
370 0.0178933592649888
380 0.01651559840417
390 0.0156824243708103
400 0.014865667547831
410 0.012473873829246
420 0.0145398640307257
430 0.0124141668599031
440 0.0115540029309641
450 0.0111530991886523
460 0.0101595193459228
470 0.00894741753143144
480 0.00854209539106566
490 0.00835528528366184
500 0.0087250889995529
510 0.00866034289053794
520 0.0108724746315858
530 0.00867630350546968
540 0.00875189135264214
550 0.00552035848205065
560 0.00693225065561042
570 0.00648234052285974
580 0.0053312126943153
590 0.00505907686599769
600 0.00518969239769415
610 0.00473642294702793
620 0.00383265347475411
630 0.00268207783887326
640 0.00367678748954176
650 0.00418401722018676
660 0.00465950823303424
670 0.00379530951178887
680 0.00291293774113469
690 0.00213141543661152
700 0.00191952447923808
710 0.00218102703507211
720 0.00258816036152097
730 0.00237332448148759
740 0.00271421839217951
750 0.00270128031842671
760 0.00307636256498109
770 0.00275814187085785
780 0.00351442195726937
790 0.00396052048954974
800 0.00244700306065661
810 0.0016871953655886
820 0.00140236835240537
830 0.00169938499095043
840 0.00162576690973448
850 0.00146889276437969
860 0.00124105184649163
870 0.00178922596161939
880 0.00215920878551149
890 0.00193855449582444
900 0.00190074920643836
910 0.00163132066036927
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.0393486877262012
10 0.0252151772185914
20 0.0224270290581636
30 0.0208635315568334
40 0.01964420708045
50 0.0182596487389012
60 0.0193109781367715
70 0.0168067379440614
80 0.0158748797897033
90 0.0143758840602367
100 0.0146842803619911
110 0.0147808829425245
120 0.0150046546550384
130 0.0165159184542705
140 0.0141136024017899
150 0.0147001746395016
160 0.0135905046154495
170 0.0134117356818459
180 0.0128124712299906
190 0.0130394559211082
200 0.0129432665836813
210 0.0120824482577967
220 0.0138735499562313
230 0.0137883839914335
240 0.0142565691479107
250 0.0140808090496062
260 0.0124875137054802
270 0.0135028415830291
280 0.0129976921214688
290 0.0129401497659635
300 0.0119674196034395
310 0.0116940287665262
320 0.011520437917044
330 0.00986874278905172
340 0.00907623183679045
350 0.00763164138325671
360 0.00730644886221707
370 0.00684180738209761
380 0.00648849077852857
390 0.00605522409322059
400 0.00594314679376618
410 0.00508194509394653
420 0.00586839725522234
430 0.00516566913883566
440 0.00482318274514963
450 0.00473107447192535
460 0.0042186082912878
470 0.00381698796854084
480 0.0036980705125879
490 0.00328141105561759
500 0.0035725429584323
510 0.00359301425225731
520 0.00496569696971157
530 0.00397336668132198
540 0.00408871782231575
550 0.00228571691466361
560 0.00309752928703305
570 0.00296683001831992
580 0.00227360618625729
590 0.00237953953370168
600 0.00249024402376217
610 0.00217361491413542
620 0.00180234253277531
630 0.00121552562974258
640 0.00162993938577535
650 0.00175272237593096
660 0.00184199787781915
670 0.00153075984703276
680 0.0011893864915994
690 0.000867861977993702
700 0.000689660940673876
710 0.000764892156453768
720 0.0010689666252823
730 0.00100730756488783
740 0.00119127368793399
750 0.00113749564776794
760 0.00121625266596826
770 0.0012512999373399
780 0.00173908498827005
790 0.001980943026921
800 0.00114068646697016
810 0.000789589668804049
820 0.000648428050661946
830 0.000604688753673526
840 0.000520220387113881
850 0.000449762527035492
860 0.000568470545400826
870 0.000853631815543996
880 0.000989730844028012
890 0.000799796474012063
900 0.000746213017689217
910 0.000688502692667569
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.0526444722596625
10 0.00214560995393356
20 -0.0042300529669885
30 0.00970774257504699
40 0.0165048208620564
50 0.0256649499822499
60 0.023791286728836
70 0.012240082012511
80 0.00425635145513393
90 -0.00662705598756138
100 -0.0100095549898529
110 0.00312471743135283
120 0.00195704939822817
130 0.0118022675116296
140 0.0118084820876945
150 0.0115404522162752
160 0.00144595616753853
170 0.00465946172859405
180 0.0129696824653251
190 0.0209033201371175
200 0.0128355950698081
210 0.00360307698433508
220 0.00635811636285142
230 0.00959158317342468
240 0.0134430960713093
250 0.00143296195749232
260 -0.00347231951684491
270 0.0104866637628908
280 0.0125841803043242
290 0.0114899906848673
300 0.0109374403914757
310 0.0131174597704194
320 0.00623568683153996
330 0.00711179568863493
340 0.00483301008108694
350 0.00321847446449439
360 0.00621311434547462
370 0.00616994641996335
380 0.0050768141345671
390 0.00664689660070249
400 0.00606619827731249
410 0.00402146754043526
420 0.00625438651527489
430 0.00289162576187338
440 0.00209255537443304
450 0.00359842916475682
460 0.0055719785749063
470 0.00317877346499957
480 0.000651633214242417
490 0.00181245859658159
500 0.00166008071302668
510 0.00312776034380905
520 0.0047894041910665
530 0.00456040327291955
540 0.0046455935618812
550 0.00252127993216041
560 0.0023444204941227
570 0.00131385041040682
580 0.00144059971880584
590 -0.00162444709365621
600 -0.00154370735702917
610 0.000883878403673143
620 0.000700719762617592
630 0.000729457992480901
640 0.00118764478310057
650 0.00188760798871711
660 0.00174366613688403
670 0.000530629058082103
680 0.00110971644069469
690 0.00080501096858113
700 0.000745090928029386
710 0.000888174467193364
720 0.0010665964896329
730 0.000881925255579401
740 0.00137181215496935
750 0.00200000417790228
760 0.00124275850156052
770 -0.00177105855032565
780 -0.00276465794300401
790 -0.000805139603590016
800 -2.30654299644133e-06
810 0.000450024942772564
820 0.000324436889789098
830 0.00112912513582227
840 0.00124157919826749
850 0.00119201953687727
860 0.000220317289840058
870 0.000457600162153978
880 0.00148251751456876
890 0.00113359065633525
900 0.00119801057625829
910 8.98942748892306e-05
};
\addplot [line width=2pt, color2, opacity=0.75]
table {%
0 0.129762775080376
10 0.0713644818492458
20 0.0628534622322141
30 0.0618814178982723
40 0.0591712711511287
50 0.0584335549878822
60 0.0600735429549483
70 0.0512178746217103
80 0.0476301006573785
90 0.0393163376596997
100 0.0400584274132882
110 0.0419020877864366
120 0.0430954004468196
130 0.0487286715662901
140 0.0411377633180347
150 0.042828845979092
160 0.0387701174943207
170 0.0392524996569315
180 0.0398436157391533
190 0.0418436008769391
200 0.0393987538630121
210 0.0343115441238636
220 0.039516654828628
230 0.0396218437324823
240 0.0423590776772305
250 0.0396124467672998
260 0.032721727512939
270 0.0385752023454203
280 0.0375410027871829
290 0.0364658077787607
300 0.0338404806021417
310 0.0334443618415796
320 0.0317795410309051
330 0.0275521014745799
340 0.0249198399113359
350 0.0210186925505517
360 0.0211568375299499
370 0.0194091583178761
380 0.0178448962260696
390 0.0170009338735953
400 0.0160447246674352
410 0.0135248480445501
420 0.0160671553609907
430 0.0135426501458507
440 0.0126118592305461
450 0.012182452863009
460 0.0113637393338655
470 0.0102523411743652
480 0.00971355170711882
490 0.00955837377418376
500 0.00992891762257118
510 0.00993687180842161
520 0.0125468666010728
530 0.0100767646575921
540 0.0101328787911673
550 0.00606790758373747
560 0.00757297410731785
570 0.00707565814554182
580 0.00585518317890538
590 0.00552651259688873
600 0.00566454549899317
610 0.0052144583834682
620 0.00428080233335552
630 0.00293789870467748
640 0.0040106575762725
650 0.00480416631701935
660 0.00547131123407693
670 0.00419851794789364
680 0.00308374730917122
690 0.00230623779629978
700 0.00208569901906934
710 0.00236271756388737
720 0.00282596597446715
730 0.00259959101546532
740 0.00296677527263078
750 0.00305987739762732
760 0.0035739228106984
770 0.00310645534492543
780 0.00404862419874028
790 0.00454849861805833
800 0.00283596992925294
810 0.00182941679192956
820 0.00151109470789053
830 0.00188604419887698
840 0.00182036760745038
850 0.0016555594434498
860 0.00147796096502624
870 0.00214863017190239
880 0.00264780936758654
890 0.00229570093982816
900 0.00217184183830303
910 0.00182091874487422
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.0768024373713729
10 0.00819491298478852
20 -0.0088978350222715
30 -0.0056062999771569
40 -0.000433187977221046
50 -0.00213429303716788
60 -0.00464356806030886
70 -0.0195126812141742
80 -0.0226635949502073
90 -0.0307278439500457
100 -0.0348603911683526
110 -0.0306236682318253
120 -0.0326367372101417
130 -0.0188311918941418
140 -0.0257822283650769
150 -0.0228108527001542
160 -0.0302233768277495
170 -0.019582236798803
180 -0.0163887877749122
190 -0.00549381908811125
200 -0.00266793455763535
210 -0.00940069524913341
220 0.00404000956537041
230 0.00723977600124904
240 0.0120454799797616
250 0.00677834110363228
260 0.00260033775745615
270 0.0184954499961344
280 0.0171148755866547
290 0.0132769192256714
300 0.013619543247915
310 0.0153828494964501
320 0.0149782524583016
330 0.0140043918464302
340 0.012967664575993
350 0.0115024563907798
360 0.0142901497866631
370 0.012520147547371
380 0.0103602483200593
390 0.0112956715600543
400 0.0106818685412273
410 0.00829222681203979
420 0.0120125443050168
430 0.00802885121248832
440 0.00699321850682959
450 0.00738582354575679
460 0.00715749985962943
470 0.0071096785707338
480 0.00653544010160913
490 0.00596847098682052
500 0.00587268497643315
510 0.00582477400789735
520 0.00920142559232022
530 0.00658697936942527
540 0.00631351247247438
550 0.00250747196671341
560 0.00395335377153507
570 0.00320479299962916
580 0.00228064004296052
590 0.00246487763499701
600 0.00294412797590242
610 0.00193909372915095
620 0.00128421731882786
630 -4.46378112406989e-05
640 0.00112006001995746
650 0.00206786987150783
660 0.00309005962979452
670 0.00181773844483859
680 0.00074939021642481
690 -0.000462104691312562
700 -0.000414169410803946
710 0.00068206210737554
720 0.00115811861353862
730 0.00138693871466448
740 0.00161456137836925
750 0.00177642213668885
760 0.00134125452097074
770 0.000340097565009855
780 0.00140091073043347
790 0.00244059141634255
800 6.33209288140406e-05
810 -0.00123881564006146
820 -0.0011444806955937
830 -0.000387556409902604
840 -0.000173100266310742
850 0.00021327300322576
860 8.85115565372342e-05
870 0.000906741616175002
880 0.00110183399476465
890 0.00071189064486661
900 0.00100171052482677
910 0.000343854870761727
};
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.131986643823625
10 0.0714215610744554
20 0.0628800503154312
30 0.0619149789083078
40 0.0591962449403167
50 0.058513352139546
60 0.0601587410203526
70 0.0512759397959168
80 0.0476612185682096
90 0.0393481065884543
100 0.0400923276394625
110 0.0419518530012412
120 0.0431311494284444
130 0.0487473862875309
140 0.0411569189157897
150 0.0428455966851125
160 0.0387794570034253
170 0.0392779236548843
180 0.039902359720205
190 0.0419179280414843
200 0.0394764096520242
210 0.0344075437387985
220 0.039652234604643
230 0.0397230109963327
240 0.0425508677310642
250 0.03982613155997
260 0.0329101525080855
270 0.0387526658994647
280 0.037785304157458
290 0.036802069252665
300 0.0341614156093892
310 0.0337666413986544
320 0.0321239636048795
330 0.0279170376661087
340 0.0252874451944476
350 0.0212919324992488
360 0.0214766492035414
370 0.0197420536379125
380 0.0181709541860602
390 0.0173252285460248
400 0.0163920471530413
410 0.0138287666422499
420 0.0164526902817713
430 0.013821004636499
440 0.012980872985156
450 0.0125498956382941
460 0.0117500851048797
470 0.0106376595160157
480 0.0100702645577379
490 0.00989599039397964
500 0.0102452912936216
510 0.0102694753645024
520 0.0133688025114
530 0.0108551025001659
540 0.0109128204764291
550 0.00627967655533172
560 0.00787724366989273
570 0.00732003855902353
580 0.0060223632839967
590 0.00569185808525468
600 0.00590417396995653
610 0.00548183134268479
620 0.00449561913661418
630 0.00305347736596304
640 0.00416865834495487
650 0.00504605931448336
660 0.00575668825257849
670 0.0043153147035271
680 0.00314627495615892
690 0.00235293558357108
700 0.00213285829886019
710 0.00242553150976383
720 0.00295763995194772
730 0.00272598514130701
740 0.00312946894273299
750 0.00327595712401183
760 0.00378984659463859
770 0.00322087970029299
780 0.00418292546391747
790 0.00478109092927239
800 0.00299081678997123
810 0.00190205821192607
820 0.0015499424176045
830 0.0019825491513534
840 0.00192092546101378
850 0.00174951804552532
860 0.00157604029038653
870 0.00237281299483085
880 0.00294868599651179
890 0.00249874065344473
900 0.00230959880096384
910 0.00192207243856762
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color3}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
tick align=outside,
tick pos=left,
title={accumulated loss improvement},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-46.5, xmax=976.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={real loss improvement},
ymin=-23.6710491257045, ymax=23.7505653533408,
ytick style={color=black}
]
\addplot [thick, color3, opacity=1.0]
table {%
0 1.38107034317341
10 -2.26417844745309
20 -2.5842508877018
30 -3.39524880197146
40 -4.64946770198539
50 -4.99226807839216
60 -5.22080995496275
70 -5.18409943154745
80 -5.50155194307638
90 -5.80350070620348
100 -6.40349987953153
110 -7.40055256710816
120 -8.09421687845724
130 -8.81155125309836
140 -9.25835626048267
150 -9.88461874301533
160 -10.3901837262832
170 -11.0704824742906
180 -12.0849453967821
190 -12.7886284353815
200 -13.0068545040833
210 -13.4177625041195
220 -13.8443000584123
230 -14.4268212551861
240 -15.0838991145134
250 -15.3539208840152
260 -15.758188268695
270 -16.4482501340829
280 -17.0001516074589
290 -17.356052916262
300 -17.6688294047661
310 -18.2812654471035
320 -18.626579453843
330 -19.1989215952039
340 -19.8905513915797
350 -20.224054471878
360 -20.6325839593038
370 -20.8834923211255
380 -21.047637926096
390 -21.3338636678517
400 -21.4222595521952
410 -21.4499739968351
420 -21.5152104610679
430 -21.5121270572722
440 -21.4765557081739
450 -21.4757555389363
460 -21.5155211948388
470 -21.4395669790867
480 -21.4095571322915
490 -21.3445892773638
500 -21.3164897483684
510 -21.2915696076804
520 -21.2183224075554
530 -21.1418796714723
540 -21.0468951941789
550 -20.9754500420581
560 -20.9401731300077
570 -20.8890142082611
580 -20.8428328587406
590 -20.7953392711015
600 -20.7628233584514
610 -20.7563523945968
620 -20.715993961307
630 -20.685396116457
640 -20.6688989767689
650 -20.6346263210714
660 -20.6031692948558
670 -20.5446941365846
680 -20.511689568688
690 -20.4791606027217
700 -20.4607121026074
710 -20.4439324315058
720 -20.4300769019877
730 -20.4034325461561
740 -20.3817725626767
750 -20.3567487348289
760 -20.3392275174316
770 -20.3041342128073
780 -20.2750272421287
790 -20.2743448859938
800 -20.2242522397426
810 -20.1950607604212
820 -20.174540014783
830 -20.1578150083988
840 -20.1470308817854
850 -20.1251542629178
860 -20.1111125586742
870 -20.1041877782633
880 -20.0954132604039
890 -20.0704905584255
900 -20.0494126565772
910 -20.0255818929404
920 -20.0179200153459
930 -20.0096763343486
};
\addplot [thick, color1, opacity=1.0]
table {%
0 1.38107034317341
10 1.89365150103464
20 2.08100263403549
30 2.08546845727636
40 1.80451314516917
50 2.06674877511004
60 2.10942282072652
70 2.46471510914556
80 2.6928513682399
90 2.83437408347278
100 2.93270217046681
110 3.0386618135259
120 3.21044819393525
130 3.30002348997598
140 3.63442378126657
150 3.79050564536745
160 4.07756241634561
170 4.29545603741313
180 4.54115719518655
190 4.76873059248895
200 5.08293170675505
210 5.51040277893329
220 5.79438320660104
230 6.16069480183359
240 6.56842117142335
250 6.96840341535933
260 7.48869137042741
270 7.74300925793239
280 8.05365690731011
290 8.48725693251608
300 8.83844701086864
310 9.16565097064692
320 9.47674495480825
330 9.82054046844488
340 10.0681784608309
350 10.3319927986582
360 10.5735562964619
370 10.7728106981641
380 10.9598580979386
390 11.1339755964657
400 11.2772153579373
410 11.467793694983
420 11.5856780331149
430 11.7302587618802
440 11.8785244835778
450 11.9973155366441
460 12.0941421609327
470 12.2225885854462
480 12.2982438760064
490 12.3953302632564
500 12.4745931682669
510 12.5572172800715
520 12.6324604376833
530 12.7480137051506
540 12.8468743978387
550 12.946378192256
560 12.9950218945376
570 13.0547338345607
580 13.1410147500081
590 13.1923048835555
600 13.2451202038645
610 13.3008854215078
620 13.3517576828262
630 13.400325812943
640 13.4201236148501
650 13.4572691269118
660 13.491622047178
670 13.5452186194422
680 13.5904383502969
690 13.629169411061
700 13.6492226624584
710 13.6684086406028
720 13.6858677807157
730 13.7134754073541
740 13.7376394983304
750 13.7641569118877
760 13.7826271386882
770 13.8142003599718
780 13.8518530362737
790 13.8677594930079
800 13.9153884740495
810 13.9500507300855
820 13.9698232272584
830 13.9877647771795
840 13.9997563414366
850 14.0204162326414
860 14.0373596161609
870 14.045394665642
880 14.0562412866579
890 14.0779382556104
900 14.0961127337734
910 14.120886235837
920 14.1312582756629
930 14.145130787787
};
\addplot [thick, color0, opacity=1.0]
table {%
0 0.316199306159433
10 0.622698377205097
20 0.896202938143858
30 1.14171078032726
40 1.33328606364617
50 1.55638250786625
60 1.71117846323184
70 1.93302326712295
80 2.12247656432697
90 2.27649008556184
100 2.41373044860109
110 2.56729844163279
120 2.71261326552626
130 2.84379111763773
140 3.02782112115631
150 3.16203000092252
160 3.31103726362473
170 3.44176791535957
180 3.59225869033998
190 3.71593977274956
200 3.83288277702098
210 3.97769702052367
220 4.0865324229333
230 4.21790208428718
240 4.36962986854039
250 4.50551193204124
260 4.68482248085049
270 4.78677716608401
280 4.91002867127591
290 5.06393205632288
300 5.18652722689822
310 5.31566407102409
320 5.42395411684832
330 5.54997983951604
340 5.64417255443913
350 5.74363779377706
360 5.83795107526865
370 5.91000342475245
380 5.97957104746229
390 6.05043469358235
400 6.10275400445991
410 6.17598480620395
420 6.22609654145814
430 6.28512099463275
440 6.34820133779561
450 6.3959139659322
460 6.43785456965372
470 6.49058370784942
480 6.52412856436769
490 6.56559661506391
500 6.59933373635537
510 6.63277839566978
520 6.66045452727735
530 6.71180412939282
540 6.76008271600882
550 6.80419763940862
560 6.82378458282931
570 6.84797249876667
580 6.89144016708427
590 6.91055599007003
600 6.93358801929911
610 6.9631514969557
620 6.9853815865892
630 7.00777685791857
640 7.01736257108648
650 7.03411825979363
660 7.04834304233823
670 7.07041554625693
680 7.08709732788497
690 7.10489200626853
700 7.11229163735738
710 7.11969092097163
720 7.12537826395578
730 7.1354189038759
740 7.14494765690645
750 7.15724343789321
760 7.16546431687155
770 7.17773128522774
780 7.19344884121349
790 7.20126761016939
800 7.22604860507535
810 7.24157868978415
820 7.2504065183621
830 7.2595346635442
840 7.26480272203077
850 7.27231165341594
860 7.27654837120356
870 7.2799466014552
880 7.28542870616521
890 7.29622776219796
900 7.30430198511605
910 7.31521668999484
920 7.31728520668532
930 7.32357698801592
};
\addplot [thick, black, opacity=1.0]
table {%
0 1.38107034317341
10 1.30437253698759
20 1.35898677478244
30 1.23521295431028
40 1.0851350220542
50 1.33946028448032
60 1.47013429872197
70 1.88052492753064
80 2.03390762893031
90 2.26102191311866
100 2.26261833141068
110 2.02788922838112
120 2.07343393705809
130 2.06366023707462
140 2.25880187352132
150 2.29090715454044
160 2.47920878545985
170 2.55642577640156
180 2.56696146543359
190 2.57611275634367
200 2.79993883209677
210 3.0097169349605
220 3.06007371185939
230 3.10764515902444
240 3.14913321718188
250 3.33129859740963
260 3.52255764601182
270 3.42117246821562
280 3.38929524831003
290 3.55345815756242
300 3.69841678301377
310 3.71599392786393
320 3.8719846009005
330 3.99281491235263
340 3.99745437837894
350 4.0830029741641
360 4.12613059756998
370 4.16889361160884
380 4.24832868764195
390 4.26203365533635
400 4.33027962084412
410 4.43955121915072
420 4.45276468147236
430 4.50892568242721
440 4.56896351500656
450 4.58386763560456
460 4.56774238970037
470 4.65390633346076
480 4.67881171520507
490 4.72053628673131
500 4.72130461051231
510 4.70411048044973
520 4.76205670891315
530 4.78615896933095
540 4.85279724710535
550 4.8967914954756
560 4.91994583666478
570 4.95445120638117
580 4.9581613555276
590 4.99752477777282
600 4.9996255607353
610 4.94635431238731
620 4.96731210190377
630 4.96941811541158
640 4.97445203141123
650 4.9871620798883
660 5.00021671098211
670 5.03571168975586
680 5.03503254926254
690 5.04057220417822
700 5.05304860333341
710 5.061886942475
720 5.068084614737
730 5.08668153527785
740 5.09818521205109
750 5.10558071765024
760 5.11452342768526
770 5.13913135496877
780 5.13950785502715
790 5.09932117829751
800 5.09701108441395
810 5.08422672003273
820 5.09665929522499
830 5.09649760793429
840 5.10074034566653
850 5.11608397094313
860 5.13133645974194
870 5.13067501536018
880 5.1215718817141
890 5.13450444778526
900 5.14641162638373
910 5.15836232056326
920 5.16640411810948
930 5.16093432979829
};
\addplot [thick, color2, opacity=1.0]
table {%
0 1.38107034317341
10 2.22553689548158
20 3.00471470543812
30 3.6581563541672
40 4.19831922838384
50 4.86430292101213
60 5.36167115600619
70 6.08169958409113
80 6.65295649162129
90 7.1734610136698
100 7.5439455822157
110 7.94780588539902
120 8.36048932699799
130 8.73236658524294
140 9.30302619864813
150 9.68063216346524
160 10.1262542106748
170 10.503516707428
180 10.9328382440573
190 11.2933084324438
200 11.6761491684554
210 12.1354237959114
220 12.4539029336036
230 12.8333980968494
240 13.2519634323798
250 13.6632993084446
260 14.2031610001564
270 14.4766452053412
280 14.7951730313234
290 15.2381516134335
300 15.6016431103758
310 15.9354373001396
320 16.2549577410264
330 16.611187594546
340 16.8711586550205
350 17.1465416909759
360 17.3995577293995
370 17.6115176117982
380 17.8147426280225
390 18.0005469849923
400 18.156602693756
410 18.3635418179506
420 18.4895773903451
430 18.647864651555
440 18.8122502857713
450 18.9415308014397
460 19.0425063457242
470 19.1875755977301
480 19.2711800195548
490 19.3854132110944
500 19.4737689060056
510 19.5656562982548
520 19.6544521498937
530 19.7860964605872
540 19.9042509591911
550 20.0187477553776
560 20.0709688691892
570 20.1365452007609
580 20.2313973084714
590 20.2878376013619
600 20.3453227470674
610 20.4068008858593
620 20.462584842113
630 20.5167516117769
640 20.5392851499327
650 20.5793711091971
660 20.6166992719386
670 20.6824765224391
680 20.73523892779
690 20.7758063215783
700 20.7975631572386
710 20.8189993596805
720 20.8381806370317
730 20.8676896954549
740 20.8949791569503
750 20.9235782923904
760 20.9430549716601
770 20.9804245031583
780 21.0233525646754
790 21.0419896529095
800 21.0964267887939
810 21.1370447810708
820 21.1588416226291
830 21.177990052337
840 21.190920567135
850 21.2143025629306
860 21.232795203175
870 21.2413976275636
880 21.2553872278147
890 21.2801056587315
900 21.3026288438747
910 21.3314982261408
920 21.3432345601703
930 21.3592936911103
};
\addplot [thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 1.38107034317341
10 1.76917035351005
20 1.94104747500097
30 1.87790353842865
40 1.55464070094549
50 1.66504482507392
60 1.58551774763338
70 1.70392942319138
80 1.60391768485911
90 1.41770341539135
100 1.12406606881698
110 0.747920949645183
120 0.497711134649882
130 0.079428579073871
140 -0.00469373846190002
150 -0.361132183890496
160 -0.544546658336267
170 -0.924884234377042
180 -1.09278431488841
190 -1.3429673458637
200 -1.52894302060151
210 -1.50293875486461
220 -1.62867246083246
230 -1.64940414707487
240 -1.57236639599802
250 -1.44874905494808
260 -1.15046056750456
270 -1.29162008193136
280 -1.22113284342361
290 -0.950452579709636
300 -0.809068204553149
310 -0.715511735573049
320 -0.59633350251062
330 -0.420634030495659
340 -0.312467660966946
350 -0.170158762316631
360 -0.0339522976667886
370 0.104141539051045
380 0.24129905241749
390 0.338821633038521
400 0.420061522748239
410 0.58043272917955
420 0.637884787478203
430 0.761696641739458
440 0.882104855605737
450 0.9492488460096
460 0.990808649851549
470 1.09716291453154
480 1.13314436564452
490 1.23038876302027
500 1.28222840337932
510 1.32966147850302
520 1.37776067271328
530 1.46012944813269
540 1.57057184653152
550 1.62996122187855
560 1.64980043380881
570 1.68806581751582
580 1.73880336806996
590 1.76781686581358
600 1.78491389908102
610 1.82210803448106
620 1.850519690738
630 1.87247559718539
640 1.86063920222087
650 1.87127479829712
660 1.87852751127629
670 1.92237052110906
680 1.94881525087732
690 1.97010019630867
700 1.97023549644784
710 1.95607003734174
720 1.95810895279858
730 1.96924950669597
740 1.98694718533775
750 1.99925800122352
760 2.00474848955869
770 2.03350380154737
780 2.04841972931271
790 2.03154689357781
800 2.06768312900815
810 2.08241355405094
820 2.08469694607021
830 2.06961665188004
840 2.06075450824402
850 2.05785641291448
860 2.06275106355276
870 2.05528640994438
880 2.05424880203813
890 2.06879598654167
900 2.07191253682711
910 2.08811004105626
920 2.08629039668787
930 2.08583358539832
};
\addplot [thick, red, opacity=1.0]
table {%
0 1.43354963203365
10 2.28014402349777
20 3.06015113671958
30 3.71384032943274
40 4.25442036174573
50 4.92077072155496
60 5.41835206472292
70 6.1391469238823
80 6.71171702723436
90 7.23234025164811
100 7.60302010226678
110 8.00720097669188
120 8.42033802317175
130 8.79275966670748
140 9.3636856982354
150 9.74140105170852
160 10.1873926002059
170 10.5647043633218
180 10.9940974198211
190 11.3548176994787
200 11.7386700922502
210 12.1985552855637
220 12.5173758541771
230 12.8982110316721
240 13.3182665485154
250 13.7303955166107
260 14.2740964843224
270 14.5482429746358
280 14.8681019455508
290 15.3131591905186
300 15.6798404877266
310 16.0173542543093
320 16.3393099745541
330 16.7000074065394
340 16.961577102819
350 17.2413394616428
360 17.4977582001953
370 17.7125227402814
380 17.9190952759333
390 18.1076633846324
400 18.2665231678305
410 18.4779576909979
420 18.6065658957069
430 18.7689724516813
440 18.9372805566841
450 19.0689815139037
460 19.1720113150322
470 19.3231973946658
480 19.40863037307
490 19.5294508003979
500 19.6194587719731
510 19.7134403117478
520 19.8059349907662
530 19.9416599406748
540 20.0731696523343
550 20.1935673586081
560 20.2469293309187
570 20.315576980182
580 20.4144353349493
590 20.4725422666438
600 20.5314494720564
610 20.5950411282212
620 20.6539863936986
630 20.7109128028872
640 20.7343085493391
650 20.7762004082158
660 20.8145745832008
670 20.8850368420709
680 20.9398607413379
690 20.9811640386364
700 21.0034257826779
710 21.0253776693043
720 21.0450850733507
730 21.0754485185454
740 21.1044265466395
750 21.1343341487495
760 21.154455730551
770 21.1949151267843
780 21.2400316650588
790 21.2590338058978
800 21.3157525744751
810 21.3585903618957
820 21.3817306731687
830 21.4013433718815
840 21.4146079285232
850 21.4394854659308
860 21.4589085185835
870 21.4676258752623
880 21.4820933677537
890 21.5094543387329
900 21.5350816041152
910 21.5657995466064
920 21.5779515331191
930 21.5950374224751
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.01]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/step_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color3}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
minor xtick={},
minor ytick={},
reverse legend,
tick align=outside,
tick pos=left,
title={update steps (smoothed)},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-45.5, xmax=955.5,
xtick style={color=black},
xtick={-200,0,200,400,600,800,1000},
y grid style={white!69.0196078431373!black},
ylabel={update step length},
ymin=-0.0912690142781913, ymax=2.07124435474266,
ytick style={color=black},
ytick={-0.25,0,0.25,0.5,0.75,1,1.25,1.5,1.75,2,2.25}
]
\addplot [line width=2pt, color3, opacity=0.75]
table {%
0 1.97294829251444
10 0.314860487302077
20 0.33386733954523
30 0.332684711317221
40 0.310759352241483
50 0.298597353574169
60 0.321215271896071
70 0.330314323213076
80 0.340280576035989
90 0.342332944118361
100 0.364888536375315
110 0.365879306565628
120 0.360739758019695
130 0.36592617451166
140 0.360501690433314
150 0.38305080521364
160 0.391415112140011
170 0.38126976524135
180 0.363082200451291
190 0.359482864422048
200 0.366890525850074
210 0.36404693616566
220 0.377531685576917
230 0.365702851683543
240 0.368008519611015
250 0.384076593522129
260 0.375658261367546
270 0.373367173439266
280 0.372947814594888
290 0.384853814044777
300 0.385388691452336
310 0.393805832530311
320 0.410641899554434
330 0.383328952113795
340 0.358210267672705
350 0.328046341052367
360 0.313128135465035
370 0.301105452995629
380 0.293391018196245
390 0.279716882034172
400 0.271956413929265
410 0.24331506005488
420 0.24436023878955
430 0.227837040153713
440 0.232125764676734
450 0.221935392151062
460 0.199199950870178
470 0.183154090065018
480 0.179983626970707
490 0.163893135452016
500 0.163292725191258
510 0.15864686270971
520 0.178964218690854
530 0.16596564556093
540 0.16884069499173
550 0.140262032517597
560 0.151302337760779
570 0.150374849246377
580 0.137803949313852
590 0.145283863319447
600 0.156346157527556
610 0.142909150685755
620 0.124816920406892
630 0.0995586299127051
640 0.107284084215802
650 0.108610432002937
660 0.110821897080971
670 0.0995733395238651
680 0.0855882332174334
690 0.0755161790641766
700 0.071636092883458
710 0.0753209421639995
720 0.0868844975901689
730 0.0799468806378828
740 0.0851551012648167
750 0.0817963826726215
760 0.0797348901464811
770 0.0882787496105314
780 0.0978682764312001
790 0.10123331060159
800 0.074299851485331
810 0.0631432964080947
820 0.0616551010639059
830 0.0525683149035962
840 0.0467245792445017
850 0.0402299968953677
860 0.0495094167609339
870 0.0622226365061799
880 0.0631187991355635
890 0.0578075468700376
900 0.0566074643670241
910 0.0586701338417901
};
\addlegendentry{FBPAL\&SGD $\mu=$ 0.1}
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.276802384864363
10 0.255334595405103
20 0.25791869916094
30 0.265063214363767
40 0.258902509690221
50 0.270610440767918
60 0.267245613921065
70 0.257926405623435
80 0.244426590572292
90 0.234688011183191
100 0.243376334139516
110 0.24878859700134
120 0.245462733057837
130 0.239423603247467
140 0.223967289779011
150 0.22543728252996
160 0.228035233353719
170 0.218624059457106
180 0.203428492935878
190 0.195577212742825
200 0.179030721125294
210 0.170877040798875
220 0.160088220800625
230 0.158672973207267
240 0.159697954766785
250 0.153010942364717
260 0.147802991494844
270 0.14838713739796
280 0.140445740207677
290 0.133587284531223
300 0.124223194215378
310 0.122902869063352
320 0.120862511409234
330 0.11568027915855
340 0.109833531785548
350 0.105080027786501
360 0.100451003014441
370 0.0958398059186297
380 0.0914863644956112
390 0.0905710779697559
400 0.0908678658012983
410 0.0841992970752876
420 0.0855793878134287
430 0.0833339786009695
440 0.0829958533419389
450 0.0801033354999434
460 0.0760639012411645
470 0.0722447200812442
480 0.0725002296989807
490 0.0728259955215847
500 0.0733064548371217
510 0.0728407511102287
520 0.0731157473541319
530 0.0709948353764652
540 0.0712825567132779
550 0.069278224150079
560 0.0699740715397379
570 0.0673682155418316
580 0.0659253133766246
590 0.0662819252028642
600 0.0687573646814778
610 0.0681337144386869
620 0.0656308016362104
630 0.0621266756629609
640 0.0637846787236255
650 0.0643326307533613
660 0.0649619584188503
670 0.0640265653492043
680 0.0630323134386731
690 0.0610036377665668
700 0.060686520330428
710 0.0611112255361063
720 0.0615512391564928
730 0.0612723940275906
740 0.0609957623179299
750 0.0607518362466723
760 0.0606424409767884
770 0.061575011251684
780 0.0622655239865557
790 0.0619237886024876
800 0.060426098020428
810 0.0599849907963256
820 0.059362947842074
830 0.0593716810133476
840 0.0590130681156398
850 0.0587124326165096
860 0.0583127204824745
870 0.0581143058574289
880 0.0581658373567682
890 0.0589263759702595
900 0.0588257039352133
910 0.0587710495838642
};
\addlegendentry{PAL $\mu=$ 0.1}
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.0281670930862427
10 0.0263663027763367
20 0.0261780549049377
30 0.0254645699977875
40 0.0250535122394562
50 0.0245659659862518
60 0.025873525762558
70 0.0256451658725738
80 0.0256083579540253
90 0.0254988964080811
100 0.0268640600204468
110 0.0268989588737488
120 0.0268720019340515
130 0.0270753012657166
140 0.0258822968006134
150 0.0268744177341461
160 0.0273762392044067
170 0.0269317167282104
180 0.0261308024406433
190 0.0260169490814209
200 0.0268792137145996
210 0.0270164493560791
220 0.0279817569732666
230 0.027279020357132
240 0.0274740120410919
250 0.0285567750453949
260 0.0279106184005737
270 0.0278858069419861
280 0.0276708743095398
290 0.0280279373645782
300 0.0272499756336212
310 0.0271796546459198
320 0.0281380692958832
330 0.0264922754764557
340 0.0255131355285644
350 0.0242278139591217
360 0.023413116645813
370 0.0225760938644409
380 0.0224671752929688
390 0.0223675148487091
400 0.0230548316955566
410 0.0217355812549591
420 0.0227675065040588
430 0.0218237994194031
440 0.0223346799373627
450 0.0214961151123047
460 0.0200240407943726
470 0.019522948884964
480 0.0199117804050446
490 0.0184764668703079
500 0.0189357825756073
510 0.0186082898616791
520 0.020694159412384
530 0.0187949882984161
540 0.0189738660097122
550 0.0161577415704727
560 0.0176099436044693
570 0.0176081083774567
580 0.0163559816837311
590 0.0175622255563736
600 0.0188907361268997
610 0.0172861292004585
620 0.0157717264056206
630 0.0132138323783875
640 0.0148058619737625
650 0.0152347628593445
660 0.0157308089256287
670 0.0141891868174076
680 0.0121656743466854
690 0.0107177879035473
700 0.0103023517847061
710 0.0110514857292175
720 0.0129522926211357
730 0.0119701918125153
740 0.012678610253334
750 0.0121278085231781
760 0.0120139856696129
770 0.0135793106198311
780 0.0154429119706154
790 0.0164424704790115
800 0.012546636223793
810 0.0108686591386795
820 0.0107073947608471
830 0.00927459758520126
840 0.00827481390833855
850 0.00702704795002937
860 0.00880074048042298
870 0.0114786150097847
880 0.0116229882717133
890 0.0100823774009943
900 0.00934691744744778
910 0.00923670932948589
};
\addlegendentry{SGD $\lambda=$ 0.01}
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.281670936942101
10 0.263663033246994
20 0.261780554056168
30 0.254645704627037
40 0.250535127520561
50 0.245659663677216
60 0.258735261559486
70 0.256451661586761
80 0.256083583235741
90 0.254988968968391
100 0.268640606403351
110 0.268989596366882
120 0.268720027208328
130 0.270753020048142
140 0.258822973370552
150 0.268744184374809
160 0.273762398958206
170 0.269317174553871
180 0.261308031082153
190 0.260169497728348
200 0.268792144060135
210 0.270164498090744
220 0.279817572832108
230 0.272790206074715
240 0.274740122556686
250 0.285567752718925
260 0.279106189608574
270 0.278858076334
280 0.2767087495327
290 0.280279379487038
300 0.272499762177467
310 0.271796551942825
320 0.281380698084831
330 0.264922757148743
340 0.255131358504295
350 0.242278143167496
360 0.234131169915199
370 0.225760940909386
380 0.224671756029129
390 0.22367515206337
400 0.230548321604729
410 0.217355815768242
420 0.227675068378448
430 0.218237998485565
440 0.223346804380417
450 0.214961154460907
460 0.20024040967226
470 0.195229490697384
480 0.19911780834198
490 0.184764672517776
500 0.189357830286026
510 0.186082902550697
520 0.206941599547863
530 0.187949888706207
540 0.189738665223122
550 0.161577418744564
560 0.176099439561367
570 0.176081087887287
580 0.163559819459915
590 0.175622259527445
600 0.188907365351915
610 0.172861295193434
620 0.15771726667881
630 0.13213832616806
640 0.148058622181416
650 0.152347630262375
660 0.157308090627193
670 0.141891869753599
680 0.12165674507618
690 0.107177880555391
700 0.103023519143462
710 0.110514858588576
720 0.129522928893566
730 0.11970192052424
740 0.126786105185747
750 0.121278087198734
760 0.120139859095216
770 0.135793108865619
780 0.154429121986032
790 0.164424707144499
800 0.125466364249587
810 0.108686593547463
820 0.107073949202895
830 0.0927459782361984
840 0.0827481412142515
850 0.0702704808861017
860 0.0880074062943458
870 0.11478615231812
880 0.11622988447547
890 0.100823774915189
900 0.0934691755287349
910 0.0923670943640172
};
\addlegendentry{SGD (original) $\lambda=0.1$}
\addplot [line width=2pt, color2, opacity=0.75]
table {%
0 0.183823250816465
10 0.132839753002879
20 0.128990202919866
30 0.135249259303528
40 0.13787434225174
50 0.144118476801765
60 0.146664645202569
70 0.137860265885728
80 0.136057279656923
90 0.127059901839628
100 0.131593864639993
110 0.137695487632408
120 0.135750213215826
130 0.144320206609846
140 0.137831297929793
150 0.140197246160478
160 0.134766072840385
170 0.13824384009866
180 0.142735939963845
190 0.147076440929811
200 0.14109272032535
210 0.133789092972857
220 0.139782755985513
230 0.140056017394728
240 0.143122616840787
250 0.137281537788115
260 0.13025779968099
270 0.144238465459916
280 0.141762781234662
290 0.139137616156835
300 0.133307080179837
310 0.135213387061634
320 0.132801296734493
330 0.129395602593508
340 0.120461039931879
350 0.113632648849081
360 0.11313187644476
370 0.108983909270648
380 0.106527178591801
390 0.107025595165243
400 0.106542249826758
410 0.0993799527824417
420 0.10742412456207
430 0.100543960760668
440 0.0974466179225558
450 0.0951058925941175
460 0.0927493524520964
470 0.0876274970997362
480 0.0862369737289901
490 0.089138877529606
500 0.0925386167025619
510 0.0925547430355672
520 0.0915596790870375
530 0.0841837637527465
540 0.0840179597525595
550 0.0782263153137589
560 0.0817390519213371
570 0.0792830754661241
580 0.0768028133119613
590 0.0759041348567123
600 0.0773208029697625
610 0.0763612494912534
620 0.0696089610914466
630 0.0629624131364859
640 0.0695345699085523
650 0.0717053632427476
660 0.0762056497119883
670 0.0726700604357459
680 0.068454963141542
690 0.0620735706708359
700 0.0611415088838107
710 0.065475148199792
720 0.0690273138849907
730 0.0664429763082846
740 0.0664915560072086
750 0.0677029442726245
760 0.06848772223821
770 0.0639702126412563
780 0.065243113792711
790 0.0700557786075638
800 0.0630381676239125
810 0.0585213580805651
820 0.0562318859787877
830 0.0590110977501574
840 0.0599636866514131
850 0.0587731264820448
860 0.0541653160036863
870 0.0569843031853667
880 0.0601343758164136
890 0.0628659046126462
900 0.0653893196209524
910 0.0624026896017399
};
\addlegendentry{FBPAL $\mu=$ 0.1}
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.261135014705658
10 0.26184
20 0.26976
30 0.28224
40 0.28416
50 0.30072
60 0.313930336847305
70 0.313690336847305
80 0.31104
90 0.30552
100 0.32064
110 0.32928
120 0.32856
130 0.325153572034836
140 0.328753572034836
150 0.331393572034836
160 0.33024
170 0.318
180 0.32376
190 0.321181414718628
200 0.306781414718628
210 0.30456
220 0.29352
230 0.28416
240 0.282
250 0.2844
260 0.276
270 0.26688
280 0.27072
290 0.28104
300 0.26736
310 0.264367671728134
320 0.260287671728134
330 0.25104
340 0.23592
350 0.21768
360 0.20832
370 0.20208
380 0.20616
390 0.20184
400 0.206818551039696
410 0.196498551039696
420 0.201016940922737
430 0.20112
440 0.201415536208153
450 0.195175536208153
460 0.189365878119469
470 0.168725878119469
480 0.164018827061653
490 0.176018827061653
500 0.187058827061653
510 0.18888
520 0.184999973053932
530 0.180919973053932
540 0.185204563035965
550 0.169404589982033
560 0.178764589982033
570 0.17352
580 0.16512
590 0.16104
600 0.1656
610 0.17136
620 0.157992090810537
630 0.151032090810537
640 0.156481399006844
650 0.162144667692184
660 0.162471258120537
670 0.157191258120537
680 0.156471258120537
690 0.15048
700 0.145065787816048
710 0.141465787816048
720 0.15432
730 0.14112
740 0.14256
750 0.14688
760 0.1584
770 0.15264
780 0.15168
790 0.15504
800 0.16344
810 0.16104
820 0.15312
830 0.1488
840 0.14832
850 0.14304
860 0.1284
870 0.1368
880 0.1488
890 0.15
900 0.14544
910 0.14592
};
\addlegendentry{min loss of direction defining batch}
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.14448
10 0.13152
20 0.12792
30 0.1344
40 0.13776
50 0.14472
60 0.1488
70 0.13968
80 0.13752
90 0.1284
100 0.13296
110 0.13896
120 0.13704
130 0.1452
140 0.13992
150 0.14232
160 0.13608
170 0.13992
180 0.14568
190 0.15168
200 0.14616
210 0.13896
220 0.14736
230 0.14688
240 0.15072
250 0.14568
260 0.13824
270 0.15288
280 0.15168
290 0.15264
300 0.14688
310 0.14904
320 0.1476
330 0.145186512131691
340 0.136066512131691
350 0.12696
360 0.12792
370 0.12456
380 0.12264
390 0.12408
400 0.1248
410 0.11544
420 0.12768
430 0.1176
440 0.11592
450 0.1128
460 0.11136
470 0.10488
480 0.10248
490 0.10704
500 0.112259887056351
510 0.113219887056351
520 0.115139887056351
530 0.10416
540 0.10416
550 0.0924
560 0.09984
570 0.09552
580 0.09024
590 0.08976
600 0.09336
610 0.0924
620 0.08184
630 0.0699018729639054
640 0.0811818729639053
650 0.08544
660 0.09288
670 0.084
680 0.07752
690 0.0672
700 0.06624
710 0.0732
720 0.08208
730 0.078
740 0.0798083579778672
750 0.0838883579778671
760 0.0843683579778672
770 0.07272
780 0.07488
790 0.0864
800 0.07344
810 0.064399858123064
820 0.0600798581230641
830 0.0663198581230641
840 0.0684
850 0.06816
860 0.05976
870 0.0694992678403855
880 0.0750578622019291
890 0.0738578622019291
900 0.0768
910 0.07152
};
\addlegendentry{full batch loss (optimal)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\large},
xlabel style={font=\Large},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\Large{distances to full-batch minimum (smoothed)}},
title style={xshift=-0.5cm},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum (symlog)},
ymin=-0.219817848299704, ymax=0.0806548142937854,
ytick style={color=black},
%ytick={-0.25,-0.2,-0.15,-0.1,-0.05,0,0.05,0.1},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},
yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},
yticklabel style={/pgf/number format/.cd,int detect},
yminorgrids = true,
ymajorgrids = true,
xmajorgrids = true,
]

\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 -0.107753752568179
10 -0.0850933852665198
20 -0.0872337216003925
30 -0.0776187872703173
40 -0.0812583736430104
50 -0.0851200237510298
60 -0.0894925590812228
70 -0.0894782044912442
80 -0.0908171055314612
90 -0.0842713371585826
100 -0.100100690356168
110 -0.10499719497406
120 -0.109702056552892
130 -0.113777671056437
140 -0.113958212967104
150 -0.116147069332744
160 -0.116813502380259
170 -0.118096555761739
180 -0.129152981858723
190 -0.118335685634565
200 -0.109693332371999
210 -0.106204840468457
220 -0.11746386610668
230 -0.118925328716924
240 -0.114548059623482
250 -0.122239555091873
260 -0.112032028818357
270 -0.110848269495095
280 -0.117265271723338
290 -0.117179840950594
300 -0.122318915466285
310 -0.127698859405728
320 -0.127464066288897
330 -0.133329599246573
340 -0.138481464770621
350 -0.134445498746974
360 -0.126625528425935
370 -0.127359540009595
380 -0.130660485796682
390 -0.128033743334876
400 -0.118426008976174
410 -0.123645858958986
420 -0.131631190161476
430 -0.131441526676139
440 -0.122029967054563
450 -0.129097296737122
460 -0.129362462642768
470 -0.125709454871202
480 -0.114992946929231
490 -0.12938613399608
500 -0.140711715728454
510 -0.145351886441234
520 -0.139694268688923
530 -0.13952699726797
540 -0.12605623863954
550 -0.134842821581721
560 -0.127196052767128
570 -0.126956673631955
580 -0.131440606337566
590 -0.125837383166277
600 -0.120944641657907
610 -0.134961782242282
620 -0.155047835250167
630 -0.147855857402777
640 -0.131821647798847
650 -0.136936744002618
660 -0.143197460338159
670 -0.137425688863927
680 -0.125915156221577
690 -0.118660303713866
700 -0.127157314566069
710 -0.131479229986723
720 -0.133807929739547
730 -0.136357800080299
740 -0.131787395365041
750 -0.136458193449729
760 -0.13461058949904
770 -0.139750233254699
780 -0.135889699566507
790 -0.1408123017469
800 -0.138552074860918
810 -0.141582370099097
820 -0.133680901882249
830 -0.125135414222173
840 -0.12162966175511
850 -0.113756979335187
860 -0.123766990585087
870 -0.124080436939504
880 -0.127993110946294
890 -0.123983305552985
900 -0.121562727941772
910 -0.132170694181721
920 -0.130420089824649
930 -0.126847056960154
940 -0.124497450884214
950 -0.124081364725678
960 -0.120033313125786
970 -0.116467713936614
980 -0.121497498625729
990 -0.125909886809747
1000 -0.117662271450629
1010 -0.113625903292388
1020 -0.107655815542396
1030 -0.095564650610834
1040 -0.109191813217144
1050 -0.126502858009277
1060 -0.119360554857959
1070 -0.113878807366037
1080 -0.127518193423184
1090 -0.116466104947127
1100 -0.109572335403103
1110 -0.099225692526761
1120 -0.0953648983632063
1130 -0.0921353222516136
1140 -0.104692115772725
1150 -0.109779140410069
1160 -0.109897849955707
1170 -0.0984040172901915
1180 -0.0952932631142558
1190 -0.0987980612312106
1200 -0.102768150655451
1210 -0.107089334520045
1220 -0.11592785879687
1230 -0.120937958004304
1240 -0.111623581881289
1250 -0.104486974513094
1260 -0.104946965998464
1270 -0.123580419374932
1280 -0.122005377421628
1290 -0.10351427804092
1300 -0.104240296527228
1310 -0.104032541259365
1320 -0.0890509899961281
1330 -0.085731601221189
1340 -0.098802879989096
1350 -0.0949579185968599
1360 -0.092571593205562
1370 -0.0945669158752472
1380 -0.0934506455920052
1390 -0.100186108838962
1400 -0.100127592803631
1410 -0.0918780234791847
1420 -0.0980841860435998
1430 -0.0945010596664212
1440 -0.0902837524978858
1450 -0.0826663775286043
1460 -0.0960798230028601
1470 -0.0887153478237495
1480 -0.0905380321393564
1490 -0.0890360144614279
1500 -0.0829249036291606
1510 -0.0776966735583183
1520 -0.0860338657867943
1530 -0.08025062730928
1540 -0.0845705940253871
1550 -0.0836912119587361
1560 -0.0876278502143044
1570 -0.0842606317840832
1580 -0.0806951660667382
1590 -0.076469275491777
1600 -0.0725805233911897
1610 -0.0708012866874602
1620 -0.073909622365716
1630 -0.0800114405891126
1640 -0.072050537885166
1650 -0.0692790033784502
1660 -0.0667710734218994
1670 -0.0680827083338989
1680 -0.0722502278026389
1690 -0.0682628446556889
1700 -0.0608341731869725
1710 -0.0601728343727289
1720 -0.0689945386658552
1730 -0.0762517933248134
1740 -0.0767877532698133
1750 -0.0646412911423451
1760 -0.0649899410044743
1770 -0.0688822619269095
1780 -0.0687711467425078
1790 -0.0645370794115158
1800 -0.0563031300040563
1810 -0.0626537509800057
1820 -0.0612280121862746
1830 -0.0662426629423631
1840 -0.0561859434093766
1850 -0.0624509256864224
1860 -0.0665757980980463
1870 -0.0555288156583153
1880 -0.0449437920221808
1890 -0.0404584751030029
1900 -0.0583607307829321
1910 -0.0583776998193001
1920 -0.0595983819798364
1930 -0.0516107061697121
1940 -0.0478766324815237
1950 -0.0467182499992405
1960 -0.051977134186949
1970 -0.0502326183459731
1980 -0.0420407626059245
1990 -0.0408154033465095
2000 -0.0342292774732137
2010 -0.0354567033064703
2020 -0.0353805306718776
2030 -0.0473210513305301
2040 -0.054931052747123
2050 -0.0598913278966136
2060 -0.0546504169579077
2070 -0.0363238207400483
2080 -0.0451293154697764
2090 -0.0450899385164469
2100 -0.0529423742399623
2110 -0.046646945902134
2120 -0.0442487248264649
2130 -0.0473378551496272
2140 -0.0390682686484934
2150 -0.0378477631087359
2160 -0.0329607454439376
2170 -0.0409138632830155
2180 -0.036191524254298
2190 -0.0255553457668907
2200 -0.0213305407555498
2210 -0.0222375984494245
2220 -0.0225782599198307
2230 -0.0290088635659467
2240 -0.0274227204246935
2250 -0.024546714672946
2260 -0.0221078097452108
2270 -0.0220730363110287
2280 -0.0170976231051054
2290 -0.0202548527422462
2300 -0.0265448172614795
2310 -0.018111158864715
2320 -0.0254505562721697
2330 -0.0252765706180176
2340 -0.0232512281158351
2350 -0.0146211684265276
2360 -0.0210430850746175
2370 -0.0211695647079807
2380 -0.0171605368163383
2390 -0.0143380448573116
2400 -0.0104226276727945
2410 -0.0150677240020684
2420 -0.0139712702603629
2430 -0.00761822452552037
2440 -0.00468997592355845
2450 -0.00960035489164964
2460 -0.0102479841527437
2470 -0.0136428510240657
2480 -0.0111553305716465
2490 -0.0255602744975345
2500 -0.025121121038179
2510 -0.014862505396734
2520 -0.0085085708600643
2530 -0.0117466825097369
2540 -0.00513481756366507
2550 -0.00344084412884261
2560 -0.00136238177268523
2570 -0.012099424599091
2580 -0.00463662799582582
2590 -0.0149652717712506
2600 -0.0108537857005902
2610 -0.0127778030622308
2620 -0.0052542616792259
2630 0.000198089329426085
2640 0.00913970262417707
2650 0.0138781675219631
2660 0.00832981624419669
2670 -0.00280408564132052
2680 -0.00928304750252671
2690 -0.00478449805794476
2700 0.00332996688935035
2710 0.00561921883592488
2720 0.00207616788577624
2730 0.00122598781954531
2740 0.00180618061791865
2750 -0.00287821779919895
2760 -0.00541072172817596
2770 -0.00582763281484705
2780 -0.00607881459537184
2790 -0.00669196847212652
2800 -0.0068947985399644
2810 0.000216895973748603
2820 -0.000858325829150217
2830 -0.00362618192939253
2840 0.00463743222514913
2850 0.0116531098030969
2860 0.00763556911910157
2870 0.00375263822409574
2880 -0.000725131408532314
2890 0.00230477534941247
2900 0.000619868550079972
2910 -0.00257478418525711
2920 0.00326571596330194
2930 0.00846418222982571
2940 0.00391503874824358
2950 0.00434261046159852
2960 0.00686017594537878
2970 0.0151985551559333
2980 0.0101238163058723
2990 0.0149277497340574
3000 0.0101549079058338
3010 0.00705452013773154
3020 0.00525287708775674
3030 0.0106024096007125
3040 0.0201791632157655
3050 0.0142431937723352
3060 0.00964043708942407
3070 0.0127698458126077
3080 0.0180775527098963
3090 0.0163983787378841
3100 0.0119887962086483
3110 0.012802316178428
3120 0.00743526475066886
3130 0.0129593079188689
3140 0.0203676783117221
3150 0.0207889176375656
3160 0.0160321945210211
3170 0.0207173169162496
3180 0.0138810371229145
3190 0.00786307660652519
3200 0.0140611894672419
3210 0.0209862105523484
3220 0.0206043454129846
3230 0.0242308312337467
3240 0.0273747725155009
3250 0.0273658653825928
3260 0.0273134421060188
3270 0.0230300863360343
3280 0.0216396207382569
3290 0.0264594645989248
3300 0.0223411949044436
3310 0.0209715606821697
3320 0.0192615391451716
3330 0.021862242916359
3340 0.0211951433555279
3350 0.0208013387134657
3360 0.0235493945495963
3370 0.02151740754368
3380 0.0225605897286982
3390 0.0263353593309667
3400 0.0350206199913333
3410 0.0367864410536532
3420 0.0324651465725235
3430 0.0354700355050477
3440 0.0282125307826954
3450 0.0205968615883339
3460 0.0221224720467774
3470 0.023097955686437
3480 0.0195334115043421
3490 0.013824623759803
3500 0.0182747321517031
3510 0.0279126777415229
3520 0.0283893063876399
3530 0.0303506792013677
3540 0.0281502485543357
3550 0.0234245779916187
3560 0.0226497411546123
3570 0.0200682793155509
3580 0.0265363477345069
3590 0.022784453984724
3600 0.0275911584321881
3610 0.0353092047035774
3620 0.0393868040487608
3630 0.0326879307983955
3640 0.0383416945683063
3650 0.0394172044890395
3660 0.0407656016147257
3670 0.0319410559118991
3680 0.0321006760993982
3690 0.0256073795911243
3700 0.0269818761729077
3710 0.0245419473941148
3720 0.0260673824151253
3730 0.0329994613406835
3740 0.0333015102141925
3750 0.033675571581851
3760 0.0374405473023847
3770 0.0323522122339226
3780 0.0272896603962633
3790 0.0266075981945483
3800 0.0323845687216585
3810 0.0326165286306793
3820 0.0348303784779517
3830 0.0308904572860994
3840 0.0251119645144649
3850 0.0205089354089924
3860 0.0293733167260866
3870 0.0357740480166179
3880 0.0422093635406119
3890 0.0375676490193171
3900 0.0343838577828154
3910 0.0361972099562174
3920 0.0374989992031949
3930 0.041459589094038
3940 0.0384365150128299
3950 0.0401002873488501
3960 0.0300460951145707
3970 0.0226744832454645
3980 0.0276760546075441
3990 0.029539228829419
4000 0.0319644921470608
4010 0.032152478652851
4020 0.0337098281312753
4030 0.0268616309499294
4040 0.0332898492126843
4050 0.044084996461383
4060 0.0416198650362854
4070 0.039421242410496
4080 0.0324550182867485
4090 0.0314003342804235
4100 0.0309606285075003
4110 0.0295086318397
4120 0.0219085556538426
4130 0.0180208903972434
4140 0.0274979159200747
4150 0.0310636372406788
4160 0.0329952840850725
4170 0.0365877480190563
4180 0.0339448042402763
4190 0.0243259801273974
4200 0.024600791503489
4210 0.0302921374030723
4220 0.0285064185399668
4230 0.0372761440963853
4240 0.0399933314313348
4250 0.0324785555190759
4260 0.0290521791680995
4270 0.0295393906486744
4280 0.0278018137706807
4290 0.028764202071423
4300 0.0271213011706338
4310 0.0377797238799361
4320 0.042323263624259
4330 0.041593723207286
4340 0.0392384893021305
4350 0.0481341111738225
4360 0.0413280210710098
4370 0.0414355659227576
4380 0.0400180768962673
4390 0.0480063597292392
4400 0.0442667584193035
4410 0.0513215745583841
4420 0.0476136354592729
4430 0.044121254766194
4440 0.0377988873331451
4450 0.0466152734699478
4460 0.0493857764096877
4470 0.0422784489530399
4480 0.031679624515909
4490 0.0258973718248175
4500 0.0322459003734343
4510 0.0395656401075067
4520 0.0347513257926486
4530 0.031304106938018
4540 0.0332568058411427
4550 0.0390688774548581
4560 0.0366084396560758
4570 0.0303245478018103
4580 0.035079587377492
4590 0.0401830478839873
4600 0.0324235782486583
4610 0.0284141053413409
4620 0.0333078281220541
4630 0.0365380181532828
4640 0.0242037798222066
4650 0.0225233879654962
4660 0.0320476875011645
4670 0.0400292534025406
4680 0.0414677745902609
4690 0.0379465786130096
4700 0.0312148616093787
4710 0.0233607392619527
4720 0.0365626660629886
4730 0.0364333574216905
4740 0.0355753716608445
4750 0.032594778012345
4760 0.0415830677802317
4770 0.0304087863330621
4780 0.0221018624908739
4790 0.0262947348279892
4800 0.0437803820993209
4810 0.0459863488706415
4820 0.0413283873084939
4830 0.0259861909464383
4840 0.0267307638302143
4850 0.037968350860797
4860 0.0381093675413708
4870 0.0401691046951586
4880 0.0454249244695595
4890 0.044280089815276
4900 0.0415329674896337
4910 0.0347885538329447
4920 0.032503568769292
4930 0.0272017516239335
4940 0.0323191603018133
4950 0.0290844590659153
4960 0.0274045773078308
4970 0.0208989256914943
4980 0.0173305499980769
4990 0.0169653599726313
5000 0.0353838792353131
5010 0.0396777708489638
5020 0.0351702074413161
5030 0.0386718550089933
5040 0.0406110114566983
5050 0.0437107465484215
5060 0.0290511626682629
5070 0.0245823359184323
5080 0.0285756125349745
5090 0.0347534879051526
5100 0.0285141365193257
5110 0.0279605499988361
5120 0.0237963346848678
5130 0.0290066616859306
5140 0.0284928632214119
5150 0.0290062370611471
5160 0.0311184132598041
5170 0.0339631983667221
5180 0.0301913127081573
5190 0.0472146150664928
5200 0.054223852152622
5210 0.0508391912983273
5220 0.065186407858509
5230 0.0669969659940813
5240 0.0603190724001984
5250 0.0465703353464166
5260 0.0379437627924306
5270 0.0332352625941084
5280 0.0252786860834777
5290 0.0277724138431764
5300 0.0268844213525898
5310 0.0220061281570357
5320 0.0231549815487883
5330 0.0256877289449114
5340 0.0296075281527971
5350 0.0312338662897494
5360 0.0275569317943882
5370 0.0243276563310432
5380 0.0413764687855425
5390 0.0571477301959651
5400 0.0634895941733505
5410 0.039529092519707
5420 0.0348533776278827
5430 0.0398479904922408
5440 0.0371471746871756
5450 0.0359422066191776
5460 0.042790560525099
5470 0.0402154404852246
5480 0.0288090529588384
5490 0.0200676906646126
5500 0.017813173282612
5510 0.0182356852132549
5520 0.0211727242494083
5530 0.030643220711273
5540 0.033913051435686
5550 0.0280230129663937
5560 0.0305821719601691
5570 0.0395490400795777
5580 0.0344673438181692
5590 0.0297273072437927
5600 0.0296336537214996
5610 0.023146997703678
5620 0.0199432769365362
5630 0.0151868072750638
5640 0.0225569541548473
5650 0.029331407355643
5660 0.0309242980094862
5670 0.0369940129465332
5680 0.043881690752045
5690 0.0393750376100255
5700 0.0405133750298261
5710 0.0348991212898485
5720 0.0208106788484905
5730 0.0277504822983548
5740 0.0377215681561742
5750 0.039600867008375
5760 0.0440445519034806
5770 0.0313092359426548
5780 0.0370339252581391
5790 0.0337366033995028
5800 0.0226318148433196
5810 0.0178214262697751
5820 0.0116254047347462
5830 0.0109046948294652
5840 0.0111827801123529
5850 0.014528645000234
5860 0.0157435807050542
5870 0.0214498515024215
5880 0.027107523302358
5890 0.0334538197227928
5900 0.027694255848646
5910 0.0375558127909976
5920 0.0297778272745428
5930 0.0294974102320508
5940 0.026934500144811
5950 0.0319690814525245
5960 0.0364665017727552
5970 0.0349482601369946
5980 0.0286330635869574
5990 0.0284978514405682
6000 0.0241112699844383
6010 0.0229016070114942
6020 0.0256635636169809
6030 0.0255238444122107
6040 0.0217278687087046
6050 0.0215536968260065
6060 0.0294323882891738
6070 0.043310737476727
6080 0.0455096383365151
6090 0.0416915153579505
6100 0.0398196941815566
6110 0.0309642797237215
6120 0.0225463864007181
6130 0.0178361438133308
6140 0.0208582835473344
6150 0.0208576778656892
6160 0.0331377730303323
6170 0.0422860101182539
6180 0.0364729088576682
6190 0.0395793279553701
6200 0.0259938600479494
6210 0.0204597099713736
6220 0.0239610946614571
6230 0.0255229691782302
6240 0.0234910585216927
6250 0.0278038730091372
6260 0.0328051808431126
6270 0.0335900874017081
6280 0.0228754780599255
6290 0.0132193282135867
6300 0.00663312444480318
6310 0.0107331061378141
6320 0.0112702759779933
6330 0.0102698749928694
6340 -0.00213325202851547
6350 -0.0030510995307711
6360 0.00311645704270037
6370 0.000124508081664466
6380 -0.00244626496333969
6390 0.00471280473691446
6400 0.01641184836934
6410 0.0214467490009798
6420 0.0257522415264859
6430 0.0222063389894213
6440 0.0280186390881268
6450 0.026659445461853
6460 0.0304829244965779
6470 0.0247977155979497
6480 0.0122266890809738
6490 -0.00434898809983588
6500 0.00233019490821096
6510 0.00936240342782944
6520 0.0249255626311334
6530 0.0356724101989248
6540 0.0355133262366003
6550 0.0412273914387853
6560 0.0315365489772716
6570 0.0239773641740952
6580 0.0157976922452479
6590 0.0069139756345945
6600 0.0147059032430342
6610 0.0227969375653707
6620 0.0201076466004299
6630 0.0189223419949886
6640 0.00375845527299102
6650 0.0199536489912908
6660 0.0391504738592483
6670 0.0512204836797424
6680 0.05174514597083
6690 0.037733741090203
6700 0.0268764885857662
6710 0.0229733886079641
6720 0.0264621585871913
6730 0.037721055755998
6740 0.0548576795969507
6750 0.0450013051602328
6760 0.0356437222223631
6770 0.0244055103591146
6780 0.0222057149179189
6790 0.020699693740169
6800 0.0215718311257615
6810 0.0138339734451289
6820 0.0277475445501249
6830 0.0443214836883662
6840 0.0328278586494834
6850 0.0141894761347279
6860 0.0159469386039301
6870 0.0183170247399128
6880 0.0268343383965104
6890 0.019440083466907
6900 0.026441462270706
6910 0.00634945652834582
6920 0.00863148550930735
6930 0.0131209961210348
6940 0.0247078690337
6950 0.0167830539286951
6960 0.0052665724944432
6970 0.0127888502127465
6980 0.0140127616339214
6990 0.0136856199529307
7000 0.0144761862219355
7010 0.0197104704178977
7020 0.016042453547201
7030 0.00363337326344399
7040 0.00685914901852905
7050 0.0101968160907852
7060 0.0193441585041054
7070 0.0162338062206879
7080 0.0152689599267708
7090 0.0150301388986187
7100 0.0199874364610727
7110 0.0186487106096093
7120 0.0116196259025845
7130 0.0265122160244231
7140 0.0377550877142959
7150 0.0175752647830887
7160 0.00806643714715667
7170 0.0120595752001018
7180 0.0163310102385405
7190 0.0142123149003845
7200 0.01590499900532
7210 0.0280250356115286
7220 0.0332199452472682
7230 0.0340367315846164
7240 0.0290312033142232
7250 0.0184730925637297
7260 0.023252682098353
7270 0.0297478102850615
7280 0.0195834277142111
7290 0.00209334842730741
7300 0.00967800098419103
7310 0.0118432235268357
7320 0.009255323620304
7330 0.0087938878188911
7340 0.00924370133350931
7350 0.00324821994065845
7360 0.0107165042683304
7370 0.0201158518263043
7380 0.015675328940917
7390 0.0136946705416919
7400 0.0195278937232233
7410 0.0196215349942245
7420 0.0126222997476007
7430 0.0242802393225839
7440 0.0330140107998464
7450 0.0273909474461277
7460 0.0113481309972597
7470 0.00833592371549145
7480 0.00329596693863744
7490 0.00608860909677005
7500 0.0074357469746981
7510 0.0114544780487843
7520 0.0129972202030466
7530 0.0139240511921833
7540 0.00796089478347795
7550 0.00627633044660893
7560 0.00697872259388537
7570 0.0194756235989883
7580 0.0134803462361934
7590 0.0128593658229945
7600 0.0214454329793919
7610 0.0295709942897376
7620 0.0285685740229832
7630 0.0225218608414114
7640 0.0281047329902378
7650 0.0260468856350721
7660 0.0205310815186715
7670 0.00356757048097596
7680 0.00173583266966816
7690 0.00612735587795838
7700 0.0185160861140859
7710 0.0232170219624688
7720 0.0271109692271963
7730 0.0211400753151541
7740 0.00972198189675403
7750 0.0155289727729619
7760 0.0224120689738457
7770 0.019860239834734
7780 0.0306557354817716
7790 0.0297987222819866
7800 0.0108677953128916
7810 0.00167979580842085
7820 -0.00192578722942683
7830 0.00581412532721835
7840 0.00497375679624243
7850 0.00379803276496441
7860 0.00596685529769083
7870 0.0311002576676761
7880 0.0490617147129101
7890 0.051339252923613
7900 0.0396242546418581
7910 0.0347841120073114
7920 0.0332602451071539
7930 0.0301182721229978
7940 0.0333562298586777
7950 0.0390079123182803
7960 0.039001086148982
7970 0.0253307364935187
7980 0.0278654317595192
7990 0.0292575626492097
8000 0.0395888649866231
8010 0.0386443762161106
8020 0.0429275592766107
8030 0.0373121871208939
8040 0.0288107029288109
8050 0.0212193442930211
8060 0.0192479320811707
8070 0.014556075577183
8080 0.0212066987244736
8090 0.0317650162554443
8100 0.0341639670667255
8110 0.0187782672736855
8120 0.00550385267587406
8130 0.00259299077432472
8140 0.00531960387912366
8150 0.000603498981780745
8160 -0.00282363087037539
8170 -0.00491749491314229
8180 -1.40658403927874e-05
8190 -0.00599275319424181
8200 0.00264559188294152
8210 0.0151745056190018
8220 0.0216773490912992
8230 0.0117358234192776
8240 0.0166422714576138
8250 0.0244086852382247
8260 0.0188675414233814
8270 0.0079603984438628
8280 0.00209775043242163
8290 -0.000295552225802574
8300 0.0018324312398652
8310 0.0101869328600065
8320 0.0192520426031687
8330 0.023250097136201
8340 0.0196795190605285
8350 0.0106490262066113
8360 0.0129281403759427
8370 0.0149285168619508
8380 0.0057500007153147
8390 -0.00493811372314766
8400 -0.00348961241343738
8410 -0.000825787910314538
8420 0.0139310522441733
8430 0.0214442139663427
8440 0.012535331776098
8450 0.00744524327973816
8460 0.00582453097460473
8470 0.0215766506653333
8480 0.0324979471576723
8490 0.0224411520671326
8500 0.0167262700732198
8510 0.0202786627127976
8520 0.0282958580598691
8530 0.023888216122369
8540 0.0124058902898341
8550 0.00527016992943368
8560 -0.00700596609540246
8570 -0.0162574844199015
8580 -0.0128738572450818
8590 -0.0137572188665561
8600 -0.00777631932289362
8610 0.00806037185712677
8620 0.011240440353256
8630 0.0100122939696629
8640 0.00413145388511066
8650 0.0104326235383994
8660 0.00133283074496012
8670 -0.00436549188371754
8680 -0.00851208693463341
8690 -0.0111324437487084
8700 -0.00696568835690603
8710 0.00264828081894566
8720 0.0180044528876145
8730 0.0154465060884128
8740 0.0124067240109227
8750 0.0296014881951084
8760 0.0309148161964398
8770 0.0161164033254549
8780 0.0207099447621078
8790 0.0273858409898018
8800 0.0327612814389782
8810 0.0181273350139883
8820 0.000255278204149667
8830 0.00678559226384118
8840 0.0163738395739659
8850 0.00659129663696991
8860 0.00652301241133198
8870 0.0141332378075958
8880 0.0206834756974284
8890 0.0203390677692221
8900 0.00676794508271487
8910 0.00973322959528417
8920 0.0104218293758482
8930 0.010881931372265
8940 0.00250474276915525
8950 -0.00518020213354239
8960 -0.00647148747161459
8970 0.00418009416286774
8980 0.00583945480531358
8990 0.017894225213026
9000 0.0296333743060414
9010 0.0189615294076846
9020 0.0153971820755797
9030 0.0149944418134083
9040 0.0233911536522065
9050 0.0148369138294721
9060 0.0120764430669426
9070 0.0101461990686093
9080 0.00894924715692699
9090 0.01105865877316
9100 0.00960991397208588
9110 0.00165997329325035
9120 -0.00540034179452222
9130 -0.00914103455964791
9140 -0.0120498593262254
9150 -0.0155618489618422
9160 -0.0149120154484832
9170 -0.00503345856297609
9180 0.00283330494797639
9190 0.014098141201542
9200 0.00849517119314893
9210 0.0206252872319319
9220 0.0139527078098894
9230 0.00300485792845679
9240 -0.00578427832052153
9250 0.00476739831184376
9260 0.00702049511962769
9270 0.0144796402727386
9280 0.0252319477005452
9290 0.0202379078018947
9300 0.00356497850200389
9310 0.0102364721142869
9320 0.026900119974058
9330 0.0287007863913958
9340 0.0204902366383885
9350 0.0170598483134045
9360 0.0202379600433614
};
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.02735770362854
10 0.00693144464492798
20 0.00336179830551147
30 0.00251544256210327
40 0.00418559700965881
50 0.00404363396644592
60 0.00569196021080017
70 0.0027855816078186
80 0.00227172061920166
90 0.0043343795967102
100 0.00520347337722778
110 0.00439340057373046
120 0.00342692043304443
130 0.00294452264785766
140 0.00342041591644287
150 0.00444579281806945
160 0.00265426488876342
170 0.00324907804489135
180 0.00384601345062255
190 0.0029159827709198
200 0.00170230905532837
210 0.00324168973922729
220 0.00222583827972412
230 0.00337761390686035
240 0.00463829399108887
250 0.00310426340103149
260 0.00226207422256469
270 0.00192898424148559
280 0.000785432415008543
290 0.00586588373184204
300 0.00818704347610473
310 0.00973618227005005
320 0.00794364225387573
330 0.0068857986164093
340 0.0059653648853302
350 0.006089443359375
360 0.00544010745048523
370 0.00677272152900695
380 0.00629777280807495
390 0.00336432695388794
400 0.00307680696487427
410 0.00322810335159301
420 0.00459111315727234
430 0.0077376639842987
440 0.005717346534729
450 0.00461359897613525
460 0.00530648897171021
470 0.00459581970214844
480 0.00453452436447143
490 0.00646042030334472
500 0.00589174163818359
510 0.00513361397743225
520 0.00691178632736206
530 0.00655938346862793
540 0.01051148686409
550 0.00522380056381225
560 0.00780309154510498
570 0.00465736883163452
580 0.00409776880264282
590 0.00179500215530395
600 0.00514234647750854
610 0.00776385356903076
620 0.00748685352325439
630 0.00750997317314148
640 0.00418581696510315
650 0.00613443634033203
660 0.00992598480224609
670 0.00802081171035766
680 0.00516140947341919
690 0.00883667732238769
700 0.00914453039169311
710 0.0103967573356628
720 0.0091440191078186
730 0.00903730014801025
740 0.00839941059112548
750 0.010821977519989
760 0.00808366718292236
770 0.00711235809326172
780 0.00847439304351807
790 0.0102948823738098
800 0.0104914680671692
810 0.0105738469600677
820 0.00613138094902038
830 0.00720058495521545
840 0.0092877038192749
850 0.0104365857505798
860 0.0119620336532593
870 0.0151294452095032
880 0.012402766418457
890 0.00744224060058594
900 0.0106317823028564
910 0.00645005941390991
920 0.00925394334793091
930 0.0100142897224426
940 0.0103997348690033
950 0.0105417362689972
960 0.00830543621063232
970 0.0112390215110779
980 0.00761708604812622
990 0.00854989091873169
1000 0.0081947738647461
1010 0.0126334638786316
1020 0.0125705474090576
1030 0.0114396723937988
1040 0.00960151000976563
1050 0.00849573747634888
1060 0.00922954908370972
1070 0.00636631620407105
1080 0.00948160663604736
1090 0.00619294624328613
1100 0.00774146959304809
1110 0.00912758913040161
1120 0.0109027920150757
1130 0.0108023833656311
1140 0.0103162601470947
1150 0.00830972356796264
1160 0.00971649877548217
1170 0.00943169694900512
1180 0.00687343252182006
1190 0.00853628664016723
1200 0.0093906330871582
1210 0.0106725088500977
1220 0.0117031499481201
1230 0.0104905024909973
1240 0.01002544008255
1250 0.00952433023452758
1260 0.00950158920288085
1270 0.0109121969223022
1280 0.00687188819885254
1290 0.00790631151199341
1300 0.00741186870574951
1310 0.00915843032836914
1320 0.00775114437103271
1330 0.0087415412902832
1340 0.00862238222122192
1350 0.00857097604751587
1360 0.00938111738204956
1370 0.0117411118888855
1380 0.0111211852836609
1390 0.00902277945518493
1400 0.0110071682834625
1410 0.00930483743667602
1420 0.0103186432647705
1430 0.00609614486694336
1440 0.00879883588790893
1450 0.0105950352668762
1460 0.0114166742897034
1470 0.0127824221611023
1480 0.0124919630813599
1490 0.0102235300445557
1500 0.0115211933135986
1510 0.00832759094238281
1520 0.00822120693206787
1530 0.00881031988143921
1540 0.0108651250934601
1550 0.00887233563423156
1560 0.00612425900459289
1570 0.00919130443572997
1580 0.01008095495224
1590 0.00891622215270996
1600 0.00878541711807251
1610 0.00692696363449096
1620 0.008029986743927
1630 0.00946031339645385
1640 0.00950525417327881
1650 0.00995896301269531
1660 0.00729118368148803
1670 0.00880157768249511
1680 0.0083421290397644
1690 0.00633027820587158
1700 0.00883143276214599
1710 0.00745101264953613
1720 0.00539571628570557
1730 0.00576652734756469
1740 0.00644368326187133
1750 0.00750900173187255
1760 0.0100042438697815
1770 0.00868016725540161
1780 0.0101484754371643
1790 0.0117396370506287
1800 0.0082556455039978
1810 0.00908262969970703
1820 0.0113772200298309
1830 0.00936541670799255
1840 0.00865149604797363
1850 0.0111325496673584
1860 0.0133918958473206
1870 0.0128800893974304
1880 0.00949961853027344
1890 0.0112584139823914
1900 0.0115903708457947
1910 0.0113968914413452
1920 0.0102555343437195
1930 0.00876261869430542
1940 0.00450439889907837
1950 0.0104726658248901
1960 0.00969076194763183
1970 0.00670901140213013
1980 0.006077242603302
1990 0.0102832884597778
2000 0.0106434671020508
2010 0.00669968309402466
2020 0.00420003078460693
2030 0.00912025606155395
2040 0.0101881632041931
2050 0.0113736218070984
2060 0.0130833265972137
2070 0.00947789084434509
2080 0.0120960953807831
2090 0.0084720352935791
2100 0.00485342163085937
2110 0.00811462327957153
2120 0.01023595911026
2130 0.0115650071907043
2140 0.0107937482452393
2150 0.0103345263671875
2160 0.00992729894638061
2170 0.0100507449913025
2180 0.0053934708404541
2190 0.00697612510681152
2200 0.00663186599731445
2210 0.0130193652915955
2220 0.0123049338340759
2230 0.00834193154335022
2240 0.00757640479087829
2250 0.00882846892356872
2260 0.00864099983215331
2270 0.0112467505455017
2280 0.0145263041782379
2290 0.00935839251518249
2300 0.00924746216773986
2310 0.0110449914360046
2320 0.00880605083465576
2330 0.00553126937866211
2340 0.00505358491897583
2350 0.00878648992538452
2360 0.00998069576263427
2370 0.0120886824989319
2380 0.0061028338432312
2390 0.00853788802146912
2400 0.0100811235713959
2410 0.013242789068222
2420 0.00378522661209106
2430 0.00669751237869262
2440 0.00751914310455322
2450 0.0110759805107117
2460 0.0109373802375793
2470 0.00805167663574218
2480 0.00589659945487976
2490 0.00859677996635437
2500 0.00754157694816589
2510 0.0070635975074768
2520 0.00805540678024292
2530 0.00167734962463379
2540 0.00732503154754638
2550 0.0064353109550476
2560 0.0106578578186035
2570 0.00907298896789551
2580 0.00814059595108032
2590 0.00842429880142212
2600 0.00938052354812622
2610 0.00510008606910705
2620 0.0100880394172668
2630 0.00682724456787109
2640 0.00746214382171631
2650 0.00953876783370971
2660 0.0077961439704895
2670 0.00487491380691528
2680 0.00943038259506225
2690 0.00635535274505615
2700 0.0109002997207642
2710 0.0108442192840576
2720 0.00956610321044921
2730 0.0130424102783203
2740 0.0102882600212097
2750 0.0067012416267395
2760 0.00872987060546875
2770 0.0073560037612915
2780 0.00780027914047241
2790 0.00753544473648071
2800 0.00615443428039551
2810 0.00792562002182007
2820 0.00865251541137695
2830 0.00607686637878418
2840 0.00708015703201293
2850 0.00565184291839599
2860 0.0089962003326416
2870 0.0111669510650635
2880 0.00685985876083374
2890 0.00723634516716003
2900 0.00670620260238647
2910 0.0045790874671936
2920 0.00663793648719787
2930 0.00456235151290893
2940 0.00541132617950439
2950 0.00231023849487305
2960 0.00894455051422119
2970 0.00761815305709839
2980 0.00437202909469604
2990 0.00860266389846802
3000 0.0101578533363342
3010 0.00934100126266479
3020 0.00488234546661377
3030 0.00118176816940307
3040 0.00788460330963135
3050 0.00751994338035584
3060 0.00289879609107971
3070 0.00283170666694641
3080 0.00351432804107666
3090 0.00548806587219238
3100 0.00825220174789428
3110 0.0113314529037476
3120 0.0063827572441101
3130 0.010915608921051
3140 0.0059234669303894
3150 0.00429812803268432
3160 0.00439940576553345
3170 0.00456377243995667
3180 0.00648421089172363
3190 0.00649427116394043
3200 0.00740666026115417
3210 0.00571485550880432
3220 0.00744007952690124
3230 0.00429904399871826
3240 0.00532179758071899
3250 0.00472819671630859
3260 0.00761361192703247
3270 0.00790503732681274
3280 0.00664151507377624
3290 0.00961553650856018
3300 0.00873865447998047
3310 0.0106633886146545
3320 0.0037671143245697
3330 0.00638720840454101
3340 0.00585774699211121
3350 0.00611372025489807
3360 0.0105033351135254
3370 0.0118250950050354
3380 0.00960811157226562
3390 0.00941795764923095
3400 0.00796396833419799
3410 0.00615578619003295
3420 -0.000941702136993414
3430 0.00607199052810668
3440 0.00340527282714843
3450 0.00198292941570282
3460 0.00519008481502533
3470 0.00352041240215301
3480 0.00330339803695678
3490 0.0018380154132843
3500 0.00635112440109253
3510 0.00703615754127502
3520 0.00649082792282104
3530 0.0086494296836853
3540 0.0064455936717987
3550 0.00442183115005493
3560 0.00402258991241455
3570 0.00310134224891662
3580 0.00815815816879272
3590 0.00666335003852844
3600 0.00705730362892151
3610 0.00232151723861694
3620 0.0093518265914917
3630 0.0040038509273529
3640 -0.000246250905990602
3650 0.00230731105804443
3660 0.00961782585144043
3670 0.00956512354850769
3680 0.0131714398384094
3690 0.0083324223613739
3700 0.00567932332038879
3710 0.00210916631698608
3720 0.00487471871376038
3730 0.00692838872909546
3740 0.0102200110244751
3750 0.0106020624256134
3760 0.00936816379547119
3770 0.00762901358604431
3780 0.0044221120929718
3790 0.00157312523841858
3800 0.00477750064849853
3810 0.0040624960899353
3820 0.00518381864547729
3830 0.00447036241531372
3840 0.00426685601234435
3850 0.00406112249374389
3860 0.00635078334808349
3870 0.00828777380943298
3880 0.00766431935310364
3890 0.00670228685379028
3900 0.00541478310585021
3910 0.00217500343322753
3920 0.000840316839218134
3930 0.00725347512245178
3940 0.00624699656486511
3950 0.00384460186958313
3960 0.00422848252296447
3970 0.00296360063552856
3980 0.00344311161041259
3990 0.00448921073913574
4000 0.00459246510505676
4010 0.00527746925354004
4020 0.00602203541755676
4030 0.00221462698936462
4040 0.00369839535713195
4050 0.00434271330833435
4060 0.0063498486328125
4070 0.00754500349998474
4080 0.00569366678237915
4090 0.00624571908950806
4100 0.0054501314163208
4110 0.00816713956832886
4120 0.00368679509162903
4130 9.45994567871056e-05
4140 0.00105590708732605
4150 0.00488148684501648
4160 0.00289980344772339
4170 -0.000530549106597904
4180 0.0052840120601654
4190 0.0050467233467102
4200 -0.00201774540901184
4210 -0.000982766122817994
4220 0.00207262365341187
4230 0.00517028944015503
4240 0.00678013352394104
4250 0.00390174712181091
4260 0.00600259645462036
4270 0.00517866595268249
4280 0.00567847148895263
4290 0.00651811449050903
4300 0.00474705319404602
4310 0.0125924076080322
4320 0.0133397228527069
4330 0.00483858912467956
4340 0.00175618795394897
4350 0.00313547760009765
4360 0.00476572349548339
4370 0.00806076646804809
4380 0.00698532876968383
4390 0.00993205357551574
4400 0.00774670144081116
4410 0.0103952454471588
4420 0.0086922439956665
4430 0.00765149183273315
4440 0.00457409350395202
4450 0.0078721390914917
4460 0.00719752011299133
4470 0.00354067551612854
4480 0.00369633691787719
4490 -0.000829495582580569
4500 0.00296461708068847
4510 0.00535893207550049
4520 0.00450420331954956
4530 0.00701147174835205
4540 0.00328755369186401
4550 0.00569611433029175
4560 0.00517401605606079
4570 -5.21033859252962e-05
4580 0.00281374449729919
4590 0.00491109440803528
4600 0.00833127437591553
4610 0.00673322355270385
4620 0.00451563561439514
4630 0.0105380522012711
4640 0.00735208602428436
4650 0.0124228408765793
4660 0.00450673694610595
4670 0.00531122630119324
4680 0.00661512332916259
4690 0.00679002331733703
4700 0.010240623292923
4710 0.00584072845458984
4720 0.00555047541618347
4730 0.000828719167709346
4740 0.00714621517658233
4750 0.00981822607517243
4760 0.0131200804138184
4770 0.00762751194000244
4780 0.00829759596824646
4790 0.00531938247680664
4800 0.00541440709114074
4810 0.00809940901756286
4820 0.012112160358429
4830 0.00672330514430999
4840 0.00579040262699127
4850 0.0104948394966125
4860 0.008126850938797
4870 0.0114964496088028
4880 0.00930844242572784
4890 0.00753259160041809
4900 0.0112194067573547
4910 0.0106919376850128
4920 0.00866510781288147
4930 0.00520566279411316
4940 0.0141689216589928
4950 0.0119968143820763
4960 0.0127970263743401
4970 0.0083321512556076
4980 0.0107905648803711
4990 0.0052433393573761
5000 0.010661356215477
5010 0.00668362614631652
5020 0.00469821531772613
5030 0.00566005987644195
5040 0.00868084589481353
5050 0.0123898133468628
5060 0.00980641300201416
5070 0.00792727761268616
5080 0.0102295831298828
5090 0.00834757047653198
5100 0.00601586938381195
5110 0.0146373429918289
5120 0.0132395173358917
5130 0.0148935200214386
5140 0.0177212297272682
5150 0.0145228393054008
5160 0.0072464955496788
5170 0.00791886053085327
5180 0.0074032542514801
5190 0.00707363574028015
5200 0.00025995829582214
5210 0.00151413029670715
5220 0.00145609631538391
5230 0.0107033761501312
5240 0.0152295912075043
5250 0.0105382275104523
5260 0.0029748347568512
5270 0.00422291332244873
5280 0.00636030465602875
5290 0.00654905343532562
5300 0.00748228766918182
5310 0.0112179846811295
5320 0.0135049940681458
5330 0.0079710467338562
5340 0.00513721042633056
5350 0.00537845780372619
5360 0.00386633745193481
5370 9.3490190505979e-05
5380 0.00302505155563354
5390 0.00770830176353454
5400 0.0172547530460358
5410 0.012671396818161
5420 0.00324926043510437
5430 0.00602182084083557
5440 0.00337511559486389
5450 -0.000969124660491945
5460 0.00679260012149811
5470 0.0139014300203323
5480 0.0151110183358192
5490 0.0147473698925972
5500 0.0100957289981842
5510 0.00885352102279663
5520 -0.000315853953361513
5530 0.00897922380447387
5540 0.0180510756349564
5550 0.0165102875185013
5560 0.0115888066482544
5570 0.00808274716377258
5580 0.00660757508277893
5590 0.00635173804283142
5600 0.00704212502479553
5610 0.0070150315618515
5620 0.0134863475131989
5630 0.00371617377758026
5640 0.00445924438476562
5650 0.00456308324813842
5660 0.00973572868824005
5670 0.012397877831459
5680 0.014529195022583
5690 0.0144002242994308
5700 0.0126695193767548
5710 0.014432505505085
5720 0.0064041271519661
5730 0.0134902481865883
5740 0.0114986035394669
5750 0.00939440418243408
5760 0.00822463083267212
5770 0.00807530420780182
5780 0.0122618519639969
5790 0.00713662847280502
5800 0.00342424168348312
5810 0.0116632592892647
5820 0.00826246159076691
5830 0.0147840052986145
5840 0.0109552939891815
5850 0.00927740758895874
5860 0.00718208541870117
5870 0.00672898971557617
5880 0.00458801443099975
5890 0.00899947372913361
5900 0.00126985897541046
5910 0.0073191235256195
5920 0.00666932657241821
5930 0.00923324408531189
5940 0.0082425452041626
5950 0.00889128433227539
5960 0.0119520994567871
5970 0.00769154298782348
5980 0.00425083772659302
5990 0.00640199683189392
6000 -0.000669359312057499
6010 0.00619538879394531
6020 0.00691621788978576
6030 0.00899136605262756
6040 0.0109152627563477
6050 0.0126700305986404
6060 0.0117208175897598
6070 0.01380223716259
6080 0.00563023737430573
6090 0.00292855748176574
6100 0.00824128409385681
6110 0.0115408567810059
6120 0.00565282707214356
6130 0.0108807318854332
6140 0.00769836977243423
6150 0.00938543514490128
6160 0.0140072948789597
6170 0.0182652108287811
6180 0.0145094252967834
6190 0.0203168039608002
6200 0.0111047687292099
6210 0.0119228886604309
6220 0.0117604915809631
6230 0.00661960392475128
6240 -0.00339904572486878
6250 0.00199181432247162
6260 0.0160822641682625
6270 0.0186268071770668
6280 0.020720705344677
6290 0.015030537314415
6300 0.0126570556020737
6310 0.0138931270480156
6320 0.0134834922242165
6330 0.0130512530255318
6340 0.00704594183206558
6350 0.00653683312892913
6360 0.0129261379766464
6370 0.00796718015432358
6380 0.00902013803243637
6390 0.000302495052814482
6400 0.00497116546154022
6410 0.00454430717945099
6420 0.0058501894235611
6430 0.00170447831630706
6440 0.00456782444477081
6450 0.0113983164310455
6460 0.0151492355775833
6470 0.0132027608346939
6480 0.013153765733242
6490 0.00807680187225342
6500 0.0076183438873291
6510 0.00670077627897262
6520 0.0130225382614136
6530 0.00736969824314117
6540 0.00187960473537445
6550 0.00517471620559692
6560 0.00575572778224945
6570 0.0106998567962646
6580 0.0124393451833725
6590 0.00676689916610718
6600 0.0135070843791962
6610 0.012819720044136
6620 0.01152061855793
6630 0.0130625175058842
6640 0.00472999125123024
6650 0.0077610413146019
6660 0.00271845517158508
6670 0.00325837926387787
6680 0.0167568510293961
6690 0.0139053773832321
6700 0.0123116773986816
6710 0.00581393213748932
6720 0.0112499988698959
6730 0.0141904981708527
6740 0.0134715012025833
6750 0.0144937284994125
6760 0.018251237988472
6770 0.0146788262796402
6780 0.0142251463747024
6790 0.0186543902206421
6800 0.015476490316391
6810 0.0040022520828247
6820 -0.0021353722858429
6830 0.0095472510433197
6840 0.0111848468637466
6850 0.0167136335086822
6860 0.0148273499250412
6870 0.0140947168731689
6880 0.00705486586093903
6890 0.00933706927299499
6900 0.0205563830542564
6910 0.0176373317658901
6920 0.0156810135710239
6930 0.0073225338113308
6940 0.0168870464801788
6950 0.0164002154374123
6960 0.0199229950809479
6970 0.01858196829319
6980 0.022748183119297
6990 0.0210300732851028
7000 0.014584769449234
7010 0.0140058371424675
7020 0.0228569006562233
7030 0.0179661711037159
7040 0.0130068599712849
7050 0.00323563421726227
7060 0.00823046422481537
7070 0.0113366236186027
7080 0.013137866127491
7090 0.0185330299901962
7100 0.0266471060371399
7110 0.0218878335785866
7120 0.0119919057011604
7130 0.0193841110563278
7140 0.0238655437004566
7150 0.0144920645368099
7160 0.0120415133869648
7170 0.00908667281389236
7180 0.00883728371143341
7190 0.0147266419005394
7200 0.00306259969949722
7210 0.00580268105268478
7220 0.00952544597148895
7230 0.0179538638830185
7240 0.0153758083224297
7250 0.0066123954796791
7260 0.00870128539323806
7270 0.0155638868236542
7280 0.0158024920368195
7290 0.00642574071407318
7300 0.0102163331198692
7310 0.0144309576773644
7320 0.0104774533987045
7330 0.0170631164169312
7340 0.0184432624530792
7350 0.0109049725389481
7360 0.0121715687704086
7370 0.0128282486248016
7380 0.0169322412085533
7390 0.0127215530014038
7400 0.0147308690285683
7410 0.023945739839077
7420 0.0176948276281357
7430 0.0175130357074738
7440 0.0176884869027138
7450 0.0188085773873329
7460 0.0205943029177189
7470 0.0278860441637039
7480 0.0173159886705875
7490 0.0172825406992435
7500 0.0186130414104462
7510 0.015835557000637
7520 0.0171554648208618
7530 0.0178555889368057
7540 0.0105158537268639
7550 0.0114288056302071
7560 0.00690256354570389
7570 0.0212195986890793
7580 0.0159326766681671
7590 0.0161410392963886
7600 0.0184465816950798
7610 0.0197561865866184
7620 0.0153742506122589
7630 0.0197573485970497
7640 0.0186054880023003
7650 0.019648985042572
7660 0.0252979167842865
7670 0.0218851146245003
7680 0.0196122816026211
7690 0.0116219670975208
7700 0.00692215992331505
7710 0.00712833701729774
7720 0.0164702270901203
7730 0.0169669645678997
7740 0.0176537437200546
7750 0.0196488778948784
7760 0.0136878208851814
7770 0.00376493774890899
7780 0.00523642940998077
7790 0.00922685494542122
7800 0.0132961730277538
7810 0.015341358537674
7820 0.0103640108442307
7830 0.0139233655929565
7840 0.0154481925332546
7850 0.00798986368060112
7860 -0.000516435124874116
7870 0.000286542482376099
7880 0.00879426562786102
7890 0.0173236533737183
7900 0.0217211339616776
7910 0.0186040155220032
7920 0.0180385746622086
7930 0.0195878374290466
7940 0.0155803716182709
7950 0.0181318275737762
7960 0.0161419704961777
7970 0.00945220446109772
7980 0.0126104576301575
7990 0.0103503108167648
8000 0.00944612452507019
8010 0.0127960773444176
8020 0.0170756308054924
8030 0.0135382461833954
8040 0.0124929469156265
8050 0.0125031646466255
8060 0.00993110312700271
8070 0.00317941148996353
8080 0.00312859199523926
8090 0.0129277847003937
8100 0.0175737613892555
8110 0.0194570739626884
8120 0.0178114965879917
8130 0.0137891426193714
8140 0.0161410122072697
8150 0.0143043628132343
8160 0.0162393928718567
8170 0.0105516229784489
8180 0.0149054696536064
8190 0.0104722712111473
8200 0.0171079326629639
8210 0.0204041015481949
8220 0.0237772016143799
8230 0.0201337884140015
8240 0.014102762067318
8250 0.0207914111423492
8260 0.0182924355173111
8270 0.0170580512595177
8280 0.0075969304060936
8290 0.015135421859026
8300 0.0117492371499538
8310 0.0136057408392429
8320 0.0180896278524399
8330 0.020882681517601
8340 0.0204940619790554
8350 0.0198630120098591
8360 0.0210462110543251
8370 0.0212032709753513
8380 0.017584894310236
8390 0.01137240873456
8400 0.0201806999731064
8410 0.0114433157801628
8420 0.0166192394506931
8430 0.0194217743182182
8440 0.0192404889416695
8450 0.0146117658829689
8460 0.0103534865450859
8470 0.0159802501869202
8480 0.0195169589114189
8490 0.0196033616662025
8500 0.0220483923125267
8510 0.0210345236992836
8520 0.0314804824054241
8530 0.0301948386609554
8540 0.0183335809147358
8550 0.0192789770078659
8560 0.0197907838308811
8570 0.0127620481228828
8580 0.0183226488685608
8590 0.012329540336132
8600 0.00933068524837494
8610 0.0113610369336605
8620 0.0219330822920799
8630 0.0203117845237255
8640 0.018218139052391
8650 0.0159028981602192
8660 0.0156161391758919
8670 0.0155733681380749
8680 0.0147774038696289
8690 0.0185268722468615
8700 0.0265304219096899
8710 0.0162594218540192
8720 0.0134605740690231
8730 0.0172368324136734
8740 0.0216760556793213
8750 0.0167614068484306
8760 0.0191131715393066
8770 0.0193647295475006
8780 0.0147954237103462
8790 0.0144825391530991
8800 0.0303225616073608
8810 0.0268650320363045
8820 0.0121165705990791
8830 0.00881174077391624
8840 0.0140595687091351
8850 0.0120492737090588
8860 0.0216929243934154
8870 0.00978520551085472
8880 0.0224556747752428
8890 0.026165979937911
8900 0.0218867277002335
8910 0.0287647495949268
8920 0.0207052153527737
8930 0.024156067494154
8940 0.026793563965559
8950 0.0109603514456749
8960 0.00213440835118295
8970 0.00312919257283211
8980 0.00722784997463226
8990 0.0137262353444099
9000 0.0218484283971786
9010 0.0104667707586288
9020 0.00934012432336807
9030 0.0128894895988703
9040 0.023354595746994
9050 0.0220306914424896
9060 0.0199429667627811
9070 0.0149524266576767
9080 0.0144811409056187
9090 0.0167929471409321
9100 0.0267448769968748
9110 0.0258347217959166
9120 0.0173717678934336
9130 0.0208614335864782
9140 0.0177101959747076
9150 0.0125409384018183
9160 0.0162849233916402
9170 0.0179858821520209
9180 0.0277832446706295
9190 0.0336957245767117
9200 0.0245944722807407
9210 0.030875651679039
9220 0.0280327856934071
9230 0.0245380749368668
9240 0.00635745193719864
9250 0.0127344039320946
9260 0.00803819432735443
9270 0.0147738195776939
9280 0.0168462141466141
9290 0.0278707026255131
9300 0.0209528120481968
9310 0.0213410720765591
9320 0.022191812568903
9330 0.0234427619659901
9340 0.0154989879631996
9350 0.0156471422767639
9360 0.0194795116353035
};
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 -0.108724596319199
10 -0.124137114405632
20 -0.130796407799721
30 -0.134169120359421
40 -0.12194880967617
50 -0.12319273671627
60 -0.117736084465981
70 -0.125948843460083
80 -0.128176565914154
90 -0.125251245098114
100 -0.12039305729866
110 -0.125613203620911
120 -0.130666163902283
130 -0.125390958995819
140 -0.130199171862602
150 -0.119508416390419
160 -0.121651472845078
170 -0.119261849274635
180 -0.114707976675034
190 -0.124968038630486
200 -0.124515384988785
210 -0.130076624336243
220 -0.131148329997063
230 -0.128124778027534
240 -0.128483417263031
250 -0.123391478443146
260 -0.127715855607986
270 -0.126222035450935
280 -0.128509140176773
290 -0.122668238258362
300 -0.12042591817379
310 -0.111087639274597
320 -0.113232718710899
330 -0.114148405151367
340 -0.115269273209572
350 -0.115981116738319
360 -0.118479789390564
370 -0.118454561114311
380 -0.121324460701942
390 -0.125271350026131
400 -0.127286389884949
410 -0.126743796992302
420 -0.121137778215408
430 -0.116524677157402
440 -0.123925311698914
450 -0.124932805981636
460 -0.127867028613091
470 -0.129048366556168
480 -0.130850956277847
490 -0.120759163208008
500 -0.117096521372795
510 -0.117892774786949
520 -0.11793642996788
530 -0.116961236758232
540 -0.114577031755447
550 -0.123952405428886
560 -0.121913824419975
570 -0.124365270442963
580 -0.123324468832016
590 -0.130090001530647
600 -0.125315312170982
610 -0.121992298703194
620 -0.112946296887398
630 -0.11386005651474
640 -0.124588369765282
650 -0.126451132683754
660 -0.119588035402298
670 -0.118118380393982
680 -0.125277186059952
690 -0.120086650481224
700 -0.117310943031311
710 -0.11792648771286
720 -0.120191964406967
730 -0.118965403995514
740 -0.118561183347702
750 -0.118756050682068
760 -0.124232672667503
770 -0.123775290966034
780 -0.123211218442917
790 -0.115490237278938
800 -0.114137066845894
810 -0.113252309536934
820 -0.121897242751122
830 -0.121918834142685
840 -0.123744596772194
850 -0.120966833982468
860 -0.116475936985016
870 -0.110381113991737
880 -0.114394471216202
890 -0.119995524044037
900 -0.116496439208984
910 -0.11909988451004
920 -0.115892118191719
930 -0.115331425204277
940 -0.113840533957481
950 -0.113316531157494
960 -0.119469133419991
970 -0.116241964488029
980 -0.11988583589077
990 -0.116820224123001
1000 -0.122810457515717
1010 -0.118253077249527
1020 -0.123178908996582
1030 -0.123040659503937
1040 -0.11975698319912
1050 -0.116928529934883
1060 -0.121700907077789
1070 -0.122147372121811
1080 -0.11519679256916
1090 -0.124414115023613
1100 -0.123237066655159
1110 -0.122144825077057
1120 -0.121234419546127
1130 -0.123835238513947
1140 -0.122167486858368
1150 -0.122580558228493
1160 -0.120487007336617
1170 -0.123696613135338
1180 -0.133133142228127
1190 -0.131727431964874
1200 -0.125698740024567
1210 -0.119294986829758
1220 -0.116753705468178
1230 -0.119659000740051
1240 -0.121309126391411
1250 -0.116551345014572
1260 -0.115396825647354
1270 -0.114975609254837
1280 -0.123296227416992
1290 -0.122187382102013
1300 -0.119816267952919
1310 -0.125923144469261
1320 -0.129457716264725
1330 -0.128916922664642
1340 -0.125315241041183
1350 -0.126138054223061
1360 -0.124277769527435
1370 -0.123157782897949
1380 -0.122237635989189
1390 -0.120194446454048
1400 -0.116225665221214
1410 -0.126110329060554
1420 -0.119042717165947
1430 -0.121007715988159
1440 -0.123042330846786
1450 -0.124009930300713
1460 -0.117326653923988
1470 -0.116035158896446
1480 -0.120696078128815
1490 -0.123792945394516
1500 -0.119757618021965
1510 -0.127344822645187
1520 -0.126837591619492
1530 -0.126859365243912
1540 -0.118429755892754
1550 -0.121215334215164
1560 -0.125511486759186
1570 -0.125857396969795
1580 -0.125758096055984
1590 -0.124727561893463
1600 -0.119469171724319
1610 -0.12246607749939
1620 -0.124820030326843
1630 -0.123159376425743
1640 -0.121389497733116
1650 -0.121682080888748
1660 -0.13013763669014
1670 -0.129516849045753
1680 -0.132115748476982
1690 -0.136139451813698
1700 -0.127777142224312
1710 -0.134137981376648
1720 -0.130808573627472
1730 -0.128146951742172
1740 -0.128232638721466
1750 -0.12898200070858
1760 -0.123511515240669
1770 -0.12519967001915
1780 -0.122983054013252
1790 -0.12268073138237
1800 -0.133728714475632
1810 -0.131354745249748
1820 -0.124365565304756
1830 -0.120709171352386
1840 -0.129817014460564
1850 -0.118134905910492
1860 -0.115296214265823
1870 -0.121359826450348
1880 -0.131000767350197
1890 -0.128683177876472
1900 -0.122019263315201
1910 -0.1190462221241
1920 -0.11916893655777
1930 -0.122634768214226
1940 -0.133071206851006
1950 -0.128094673595428
1960 -0.127018479561806
1970 -0.128421980295181
1980 -0.132085520277023
1990 -0.129913427014351
2000 -0.13087307056427
2010 -0.133000640130043
2020 -0.142079944987297
2030 -0.134879494671822
2040 -0.131543678359985
2050 -0.124612761154175
2060 -0.123353351573944
2070 -0.128164223556519
2080 -0.118367816033363
2090 -0.123935934300423
2100 -0.129733161387444
2110 -0.134490760235786
2120 -0.128088088693619
2130 -0.121349991102219
2140 -0.119772508516312
2150 -0.121650953226089
2160 -0.120065405802727
2170 -0.118378513951302
2180 -0.131293064398766
2190 -0.139407756581306
2200 -0.142256274085045
2210 -0.124441275377274
2220 -0.124190136146545
2230 -0.128276142396927
2240 -0.135327194113731
2250 -0.135223065490723
2260 -0.137758003554344
2270 -0.128706502962112
2280 -0.122627397007942
2290 -0.130323222718239
2300 -0.134145084009171
2310 -0.135350021896362
2320 -0.130947903456688
2330 -0.137257467679977
2340 -0.137252839221954
2350 -0.145387025513649
2360 -0.135078612647057
2370 -0.123662639651299
2380 -0.129394338989258
2390 -0.127644228963852
2400 -0.130317758102417
2410 -0.122554426631927
2420 -0.141709552140236
2430 -0.142844979891777
2440 -0.140961717605591
2450 -0.125688042435646
2460 -0.124045243339539
2470 -0.130776651139259
2480 -0.134126806335449
2490 -0.129206445670128
2500 -0.126756851825714
2510 -0.128192810349464
2520 -0.128609190611839
2530 -0.139205303015709
2540 -0.134629939527512
2550 -0.140249381427765
2560 -0.136604288773537
2570 -0.132334025878906
2580 -0.138758812031746
2590 -0.126191404662132
2600 -0.122598955407143
2610 -0.131399832630157
2620 -0.123343926053047
2630 -0.129145514678955
2640 -0.136995715813637
2650 -0.142442467908859
2660 -0.141367715992928
2670 -0.137370177631378
2680 -0.122499241008759
2690 -0.128649298920631
2700 -0.123879405446053
2710 -0.132391564769745
2720 -0.131107796916962
2730 -0.126315183138847
2740 -0.134463485560417
2750 -0.139237522468567
2760 -0.125340263557434
2770 -0.129287997841835
2780 -0.128399448156357
2790 -0.128929117083549
2800 -0.135771137757301
2810 -0.135588766870499
2820 -0.132694976329803
2830 -0.132086274871826
2840 -0.136079692134857
2850 -0.142536323103905
2860 -0.137767606725693
2870 -0.124546103711128
2880 -0.124040289154053
2890 -0.126647316102982
2900 -0.122187599563599
2910 -0.123561830668449
2920 -0.127364131913185
2930 -0.133675301384926
2940 -0.126937351455688
2950 -0.136019526824951
2960 -0.126110902190208
2970 -0.129723699607849
2980 -0.1345359481287
2990 -0.13519467959404
3000 -0.124404299883842
3010 -0.119558004746437
3020 -0.127515315265656
3030 -0.141876471290588
3040 -0.139030802440643
3050 -0.13136012301445
3060 -0.131962415804863
3070 -0.1347365929842
3080 -0.142011351428032
3090 -0.141183876004219
3100 -0.128695604014397
3110 -0.125897100629806
3120 -0.129794490756989
3130 -0.121208785972595
3140 -0.131913072934151
3150 -0.131803751802444
3160 -0.128001197052002
3170 -0.128872462034225
3180 -0.120951586561203
3190 -0.115891463871002
3200 -0.124626684246063
3210 -0.130650294466019
3220 -0.12719984893322
3230 -0.138761918559074
3240 -0.140076409845352
3250 -0.144143612527847
3260 -0.135012782702446
3270 -0.130109931902885
3280 -0.129276977005005
3290 -0.123328931751251
3300 -0.117882694735527
3310 -0.11355322634697
3320 -0.126385773615837
3330 -0.126665585694313
3340 -0.122444508161545
3350 -0.123852563900948
3360 -0.11411333466053
3370 -0.112669817500114
3380 -0.119983784127235
3390 -0.128524091854095
3400 -0.132632068457603
3410 -0.139848430957794
3420 -0.152123409399986
3430 -0.142896022281647
3440 -0.134549458994865
3450 -0.128020656518936
3460 -0.1232863458395
3470 -0.124705690069199
3480 -0.121793207263947
3490 -0.119923973822594
3500 -0.116417756681442
3510 -0.131607690639496
3520 -0.133898348445892
3530 -0.129581145877838
3540 -0.129188817186356
3550 -0.122676342229843
3560 -0.118194822797775
3570 -0.118597320508957
3580 -0.113043689026833
3590 -0.108353305287361
3600 -0.112845398583412
3610 -0.133116970887184
3620 -0.121216351823807
3630 -0.130232303152084
3640 -0.151452505745888
3650 -0.145385382771492
3660 -0.12812435151577
3670 -0.119109756360054
3680 -0.112857124376297
3690 -0.112695159211159
3700 -0.117521357650757
3710 -0.123461671538353
3720 -0.121050566864014
3730 -0.126783226833344
3740 -0.116839982123375
3750 -0.11175587896347
3760 -0.119983675270081
3770 -0.115541975927353
3780 -0.114515779867172
3790 -0.125973753933907
3800 -0.1219650025177
3810 -0.120275012588501
3820 -0.119952365808487
3830 -0.11729927731514
3840 -0.110026290478706
3850 -0.103957756800652
3860 -0.10729843556881
3870 -0.110384452738762
3880 -0.120751361651421
3890 -0.115235428438187
3900 -0.112530437364578
3910 -0.124049997067451
3920 -0.128639370851517
3930 -0.119173055000305
3940 -0.121426012115479
3950 -0.13031080019474
3960 -0.116583038053513
3970 -0.108072800397873
3980 -0.108313779640198
3990 -0.107661581978798
4000 -0.112255073723793
4010 -0.113045065546036
4020 -0.112515933218002
4030 -0.11053074947834
4040 -0.115963213100433
4050 -0.130514576005936
4060 -0.128180307145119
4070 -0.126749996695518
4080 -0.118452670249939
4090 -0.110148564562798
4100 -0.109099740386009
4110 -0.0967057242012024
4120 -0.0982264119625091
4130 -0.102530802636147
4140 -0.109968188447952
4150 -0.105437029409409
4160 -0.113000396442413
4170 -0.128501103100777
4180 -0.109911979217529
4190 -0.0983865552139282
4200 -0.115875494632721
4210 -0.121245537133217
4220 -0.111774758474827
4230 -0.111579425947666
4240 -0.111479736349583
4250 -0.108836507544518
4260 -0.10007480953455
4270 -0.101722670538425
4280 -0.0985630603003502
4290 -0.0968837736415863
4300 -0.0973058954596519
4310 -0.0972151891350746
4320 -0.0998005578112602
4330 -0.118002824254036
4340 -0.121527628979683
4350 -0.130289049925804
4360 -0.115748559803963
4370 -0.109638472547531
4380 -0.109629347169399
4390 -0.111895898272991
4400 -0.111466602184773
4410 -0.119849515066147
4420 -0.122055517492294
4430 -0.117897021698952
4440 -0.112771818356514
4450 -0.113375728135109
4460 -0.121204965734482
4470 -0.122038653497696
4480 -0.108287328071594
4490 -0.107498993191719
4500 -0.106390768520832
4510 -0.10784213996172
4520 -0.104991597890854
4530 -0.0953760515451431
4540 -0.10522388753891
4550 -0.109286766738892
4560 -0.108211973967552
4570 -0.110744211182594
4580 -0.10957251470089
4590 -0.110657815117836
4600 -0.0946974540495872
4610 -0.0916535561728477
4620 -0.101848732228279
4630 -0.0929238981604576
4640 -0.085375829501152
4650 -0.0730743205118179
4660 -0.100186529922485
4670 -0.105057550854683
4680 -0.105329755606651
4690 -0.100659955391884
4700 -0.0860787560367584
4710 -0.0859985453557968
4720 -0.101459052386284
4730 -0.111622563691139
4740 -0.0973075723290443
4750 -0.0851419488430023
4760 -0.0883782411193848
4770 -0.0877049792194366
4780 -0.0796448124742508
4790 -0.0901612390398979
4800 -0.107251190824509
4810 -0.106149985756874
4820 -0.0921244821214676
4830 -0.0875933921551704
4840 -0.0880191979646683
4850 -0.091330324344635
4860 -0.0953463008642197
4870 -0.0905271044182777
4880 -0.102583119916916
4890 -0.104454820971489
4900 -0.0937211894655228
4910 -0.0866161270141601
4920 -0.08850978723526
4930 -0.0899086770939827
4940 -0.0775876322293282
4950 -0.0773718464255333
4960 -0.0736114228582382
4970 -0.0742957009458542
4980 -0.0654730326676369
4990 -0.0777674840116501
5000 -0.089251450355053
5010 -0.101352750687599
5020 -0.0998035724639893
5030 -0.100999883942604
5040 -0.0956783111906052
5050 -0.0911403761076927
5060 -0.0807071778702736
5070 -0.0789454485893249
5080 -0.0789008380913734
5090 -0.0898648630404472
5100 -0.0868482647490501
5110 -0.068165317056179
5120 -0.066400968606472
5130 -0.0686129619538784
5140 -0.0606737562167644
5150 -0.068510537596941
5160 -0.0873832250785828
5170 -0.0897622817993164
5180 -0.0876734950733185
5190 -0.107952619867325
5200 -0.130939975054264
5210 -0.124591631231308
5220 -0.143487813329697
5230 -0.126193253302574
5240 -0.105620820922852
5250 -0.100123548555374
5260 -0.106130335373878
5270 -0.098114177467823
5280 -0.0847193934297561
5290 -0.0857818950366974
5300 -0.0834354275822639
5310 -0.0704440330219269
5320 -0.066028954949379
5330 -0.0797368499159813
5340 -0.0902855812931061
5350 -0.0907630858826637
5360 -0.0904273275995254
5370 -0.0941330228376389
5380 -0.108909900405407
5390 -0.11706340159893
5400 -0.105170499927998
5410 -0.0864972104167938
5420 -0.101261483957767
5430 -0.100516364099979
5440 -0.102209775128365
5450 -0.11257825325489
5460 -0.103979681286812
5470 -0.085682020714283
5480 -0.0693779661595821
5490 -0.0588252634036541
5500 -0.066688545281887
5510 -0.0684529602193832
5520 -0.0906317102909088
5530 -0.0821215549242496
5540 -0.0695912466371059
5550 -0.0652328228104114
5560 -0.0774757863688469
5570 -0.093274509665966
5580 -0.0911848526954651
5590 -0.0876165265369415
5600 -0.0869557529902458
5610 -0.0793299397373199
5620 -0.0611073078048229
5630 -0.076327654441595
5640 -0.0837215123927593
5650 -0.0909538351130486
5660 -0.0808485451865196
5670 -0.0827242473173141
5680 -0.0861416120409965
5690 -0.0799195534873008
5700 -0.0838609640479088
5710 -0.0743500597906113
5720 -0.0750468160498142
5730 -0.0680745740401745
5740 -0.08308279733181
5750 -0.088971196641922
5760 -0.0975507432818413
5770 -0.0844093965911865
5780 -0.0820363007807732
5790 -0.0884658727407455
5800 -0.0824506451869011
5810 -0.0599726104521751
5820 -0.0602750799775123
5830 -0.0450719918465614
5840 -0.0536894139885902
5850 -0.060885186252594
5860 -0.0660358302950859
5870 -0.0736620239663124
5880 -0.0851439751315117
5890 -0.0830410567140579
5900 -0.092980285744667
5910 -0.0928817558693885
5920 -0.0879413496565819
5930 -0.0799335140347481
5940 -0.0775949119758606
5950 -0.0815774341368675
5960 -0.0807358040070534
5970 -0.0894969156932831
5980 -0.0894183268713951
5990 -0.0836760091972351
6000 -0.0939787220811844
6010 -0.0776092249155044
6020 -0.0792035601472854
6030 -0.0736132644176483
6040 -0.0659254707121849
6050 -0.0615399413657188
6060 -0.072701121366024
6070 -0.0838982816839218
6080 -0.104899527099133
6090 -0.105982889089584
6100 -0.0924774366402626
6110 -0.0743582909083366
6120 -0.0774943503260612
6130 -0.0607169091653824
6140 -0.0709216329741478
6150 -0.0673075018715858
6160 -0.07134541203022
6170 -0.0724295809650421
6180 -0.0756211514925956
6190 -0.0666463951778412
6200 -0.0713904651939869
6210 -0.0625542245864868
6220 -0.0671990178215504
6230 -0.0784407931339741
6240 -0.0972780937743187
6250 -0.0903363762426376
6260 -0.0657554766106605
6270 -0.06114638838768
6280 -0.0451985913968086
6290 -0.0462589275765419
6300 -0.0440458913588524
6310 -0.0466137476027012
6320 -0.0478366979074478
6330 -0.0463011771094799
6340 -0.0448718002414703
6350 -0.044827677526474
6360 -0.0387690667581558
6370 -0.0450256417775154
6380 -0.040279725663662
6390 -0.0656350119209289
6400 -0.0699776719379425
6410 -0.0792313884425163
6420 -0.0818996234178543
6430 -0.0854529171061516
6440 -0.0850062264585495
6450 -0.069185243499279
6460 -0.0664215328383446
6470 -0.063114482383728
6480 -0.0488124714243412
6490 -0.0414463979542255
6500 -0.0493233141326904
6510 -0.0585984500050545
6520 -0.0620349252057075
6530 -0.0853406070303917
6540 -0.0972807935094833
6550 -0.0983705697345734
6560 -0.0871285467600822
6570 -0.0676402886128425
6580 -0.0545613122558593
6590 -0.0570262036645412
6600 -0.0507458332979679
6610 -0.0604750799691677
6620 -0.0604332826733589
6630 -0.0562132669270038
6640 -0.05660380179286
6650 -0.0668617018449306
6660 -0.100163091146946
6670 -0.115980670528412
6680 -0.0882637278318405
6690 -0.0773092469024658
6700 -0.0668166463947296
6710 -0.0764521378111839
6720 -0.0689400046443939
6730 -0.0781790079498291
6740 -0.0997770037341118
6750 -0.0854925472927093
6760 -0.065497526705265
6770 -0.0589623503613472
6780 -0.0565097104692459
6790 -0.0465012648653984
6800 -0.054537065448761
6810 -0.070475497443676
6820 -0.0973907468366623
6830 -0.0934654988074302
6840 -0.0769903085076809
6850 -0.0452927353370189
6860 -0.0507453029513359
6870 -0.05365056828022
6880 -0.0782902697682381
6890 -0.0653258626759052
6900 -0.0493672353816032
6910 -0.0319253374516964
6920 -0.0387179736924171
6930 -0.0604749345231056
6940 -0.0526259097516537
6950 -0.0454395714497566
6960 -0.0263940113580227
6970 -0.0371183121645451
6980 -0.0302258823633194
6990 -0.0332164582163096
7000 -0.0468468318516016
7010 -0.0530446961224079
7020 -0.0317425697803497
7030 -0.0288676592379808
7040 -0.0419062821882963
7050 -0.0652887342774868
7060 -0.064419074947834
7070 -0.0550867565774917
7080 -0.0505242706060409
7090 -0.0390139418375492
7100 -0.0280657898628712
7110 -0.0361443346607685
7120 -0.0492161905050278
7130 -0.0509917795264721
7140 -0.052588913642168
7150 -0.0497358725357056
7160 -0.0440769748353958
7170 -0.0545466569054127
7180 -0.0592376213860512
7190 -0.0452989047545195
7200 -0.0723548046988249
7210 -0.0807946419924497
7220 -0.0791091124677658
7230 -0.0624922746777534
7240 -0.0616483869612217
7250 -0.0674152117526531
7260 -0.0673174317467213
7270 -0.060312228140831
7280 -0.0490350171482563
7290 -0.0502685207772255
7300 -0.0508473364126682
7310 -0.0445780859565735
7320 -0.049845095333457
7330 -0.0352337697589397
7340 -0.0322334773141146
7350 -0.0415500572615862
7360 -0.0471768655884266
7370 -0.0552235069823265
7380 -0.0424555201756954
7390 -0.0487168947720527
7400 -0.0506982632243633
7410 -0.032268522258997
7420 -0.0378103473067284
7430 -0.050653931684494
7440 -0.0599030296218395
7450 -0.0516628484737873
7460 -0.0306109859097004
7470 -0.0124275023597479
7480 -0.0285276138824224
7490 -0.0316749200767278
7500 -0.0305525083595514
7510 -0.040427477670908
7520 -0.039369071803689
7530 -0.0386888238549233
7540 -0.0463890519201755
7550 -0.0426431480836868
7560 -0.0533756328189373
7570 -0.0371187606072426
7580 -0.0411473581242561
7590 -0.0396090995526314
7600 -0.0451432609075308
7610 -0.0510959871441126
7620 -0.0596198590779304
7630 -0.0438936628103256
7640 -0.0527890250086784
7650 -0.0473420313453674
7660 -0.0300441690838337
7670 -0.0188697723901272
7680 -0.0219754384189844
7690 -0.0429960679060221
7700 -0.0660756827759743
7710 -0.0707033304059505
7720 -0.055619548472166
7730 -0.0471860731738806
7740 -0.0342925136625767
7750 -0.03630224558115
7760 -0.0560208408796787
7770 -0.0739466075694561
7780 -0.0836071447265148
7790 -0.0746662927317619
7800 -0.0463676559561491
7810 -0.0305399661260843
7820 -0.0366375667864084
7830 -0.0370833689570427
7840 -0.0337710341250896
7850 -0.0481002748739719
7860 -0.067992872544527
7870 -0.093746918104887
7880 -0.0964114715754986
7890 -0.0815126961135864
7900 -0.0611977350866795
7910 -0.060471970654726
7920 -0.0577628523445129
7930 -0.0515443280029297
7940 -0.0648392608165741
7950 -0.0662163492631912
7960 -0.0701960642230511
7970 -0.0682155941176414
7980 -0.0654990869450569
7990 -0.0719393810486793
8000 -0.0838277535128593
8010 -0.07564106985569
8020 -0.0718819633507728
8030 -0.0742035097491741
8040 -0.0666941089701652
8050 -0.0575536726140976
8060 -0.0602711955738068
8070 -0.0692145788180828
8080 -0.0776684362185001
8090 -0.0691100499737263
8100 -0.0617258410298824
8110 -0.0407535976409912
8120 -0.0298847513771057
8130 -0.0353627113294601
8140 -0.0335389723920822
8150 -0.031151276564002
8160 -0.024641215813458
8170 -0.033856755823791
8180 -0.0287490628162026
8190 -0.0313754599618912
8200 -0.0274992365926504
8210 -0.0338668994778395
8220 -0.0337520277136564
8230 -0.0308480426299572
8240 -0.0487587669253349
8250 -0.0428971794140339
8260 -0.0416551299488544
8270 -0.0326038990753889
8280 -0.0457661414974928
8290 -0.028609016148448
8300 -0.0373013857007027
8310 -0.0419883788734674
8320 -0.0420607475286722
8330 -0.0415146394234896
8340 -0.0384518769210577
8350 -0.030612375921011
8360 -0.0299198961800337
8370 -0.0315257771277428
8380 -0.0291441319924593
8390 -0.0308116336596012
8400 -0.0143950510931015
8410 -0.0347133699595928
8420 -0.0394815225887299
8430 -0.0429111245369911
8440 -0.0341536958563328
8450 -0.0377364710205793
8460 -0.0436130288618803
8470 -0.0503595025169849
8480 -0.0564860845464468
8490 -0.0447932778149843
8500 -0.0319832155388594
8510 -0.0380909532570839
8520 -0.024639036783576
8530 -0.0224103247493505
8540 -0.0349872391635179
8550 -0.0256564467090368
8560 -0.0117874023681879
8570 -0.0158704750412703
8580 -0.0087147032687068
8590 -0.0197409205272794
8600 -0.0319601073397696
8610 -0.0439794045317173
8620 -0.0256599385046959
8630 -0.0279425342053175
8640 -0.0261219302415848
8650 -0.0375463105016947
8660 -0.0279593538469076
8670 -0.0218202259778976
8680 -0.0188521537548304
8690 -0.00930578453153372
8700 0.0021413141682744
8710 -0.0284806866508722
8720 -0.0501188534861803
8730 -0.0396863370501995
8740 -0.028407890265584
8750 -0.0562371883893013
8760 -0.0527336595290899
8770 -0.0356705426931381
8780 -0.0508091536074877
8790 -0.0586349238991737
8800 -0.0327148784989119
8810 -0.0237899372386932
8820 -0.0340868602919579
8830 -0.0471765206798911
8840 -0.0474808655545115
8850 -0.0416614543402195
8860 -0.0214259064364433
8870 -0.0538813450360298
8880 -0.0347686528262496
8890 -0.0263880417260528
8900 -0.0219865459704399
8910 -0.0105911981379986
8920 -0.0275695342838764
8930 -0.0209471335077286
8940 -0.00767214031159876
8950 -0.0313178924685716
8960 -0.0477697793877125
8970 -0.0571402115851641
8980 -0.0508288130766153
8990 -0.0498320423966646
9000 -0.0455831448298692
9010 -0.0573064594811201
9020 -0.0559597527390718
9030 -0.0484419617128372
9040 -0.0356717501243949
9050 -0.030008537376821
9060 -0.0312430474871397
9070 -0.0394551482492685
9080 -0.0394377199172974
9090 -0.0369741074168682
9100 -0.0145053944948316
9110 -0.00792570481479167
9120 -0.0174090239293873
9130 -0.00675454468056559
9140 -0.0101770201872289
9150 -0.0166781246194243
9160 -0.00983962119534612
9170 -0.0165177045239508
9180 -0.00515351284921169
9190 -0.00460855244845152
9200 -0.0177710560196638
9210 -0.0172086980724335
9220 -0.0156944302374124
9230 -0.0115137154048681
9240 -0.0389949618810415
9250 -0.0369311938643455
9260 -0.0492036128503084
9270 -0.0436523631244898
9280 -0.0510275747168064
9290 -0.022978597073555
9300 -0.0195343779152632
9310 -0.0257178575903177
9320 -0.0420163782000542
9330 -0.0421544790929556
9340 -0.0489153901433945
9350 -0.0443824902468919
9360 -0.0391048843544722
};
\addplot [line width=2pt, color2, opacity=0.75]
table {%
0 -0.0427166149793075
10 -0.00404436480601232
20 -0.00372886319590503
30 0.000413792160782011
40 -0.00148405390319871
50 -0.00168821249314776
60 -8.455473049854e-05
70 -0.00173626565695435
80 -0.00231192766369196
90 -0.00199165565818741
100 -0.000679294601233057
110 -0.0002018763935277
120 -0.000150820542065796
130 -0.0016571205595114
140 -0.00298328941134188
150 -0.00297515456950856
160 -0.00158909105634486
170 -5.22125540076468e-05
180 0.000375084505602979
190 0.000715702530450137
200 0.00132252277415473
210 0.000939920534881705
220 -0.000345953623138246
230 -0.000656924341167767
240 -0.000497641430822843
250 -0.000353721662033681
260 -0.00112447943909927
270 0.00107754759243265
280 0.00117620884222547
290 -0.000744279072863677
300 0.000186158508667876
310 5.06944176521529e-05
320 -0.000173681044944759
330 4.28406522957708e-05
340 0.000481501324299169
350 -0.000650536762946923
360 -0.000910436528379767
370 -0.0003906898948495
380 0.000437693448746748
390 3.97055058535939e-05
400 9.25822653464736e-05
410 -0.000670916009727119
420 0.000639572423933776
430 0.00097685084911618
440 0.00197880969684292
450 0.000738396606612941
460 -0.000749412330927858
470 -0.00163364800237913
480 -0.000752443258437955
490 0.00013902427992635
500 0.000366083481800304
510 -0.000312199829064017
520 -0.000317753302086943
530 0.000373778531933007
540 0.00116773295278592
550 0.00148752095019638
560 0.00143627949601178
570 0.00116553880088115
580 0.000418745287694179
590 0.00121277657256848
600 0.00296228161914447
610 0.00279855996465319
620 -0.000133781147725325
630 -0.000152308624959401
640 -0.000398376746109931
650 -0.000845474621986272
660 -0.00125275250749329
670 0.000138084583191432
680 0.000872427728091116
690 0.00256068712452818
700 0.00150450381317593
710 0.0010588466977601
720 -0.000500959520165419
730 1.42318076633963e-05
740 0.00058297749358479
750 -9.98915055785804e-05
760 0.000140944270061981
770 0.000685805902959085
780 0.000565972597294169
790 0.000822137105218537
800 0.00169039988128574
810 0.000999013008358949
820 0.00137009519518607
830 0.000828465933004653
840 0.00133993328237063
850 0.00187692036955642
860 0.0016101375924996
870 0.0015390273548234
880 0.0019028206896833
890 0.00085009435633703
900 0.000651053168849857
910 0.00126086687453346
920 0.00113902308232734
930 0.00165896425304111
940 0.00303590742819387
950 0.0024246948360927
960 0.000811182627759953
970 -1.77974035623441e-05
980 0.000672259841711287
990 2.64313079004241e-05
1000 0.00147347115084506
1010 0.00218392986025591
1020 0.00137507646177547
1030 0.00159141283085558
1040 0.00179247991425997
1050 0.00118735486926974
1060 0.00278585042384699
1070 0.00324725729006898
1080 0.00194259610677723
1090 0.00281218522569594
1100 0.00159519439820931
1110 0.000991634797597887
1120 0.00162259880379163
1130 0.00295059969055291
1140 0.00193809595359027
1150 0.000840573982311733
1160 0.00170468691092519
1170 0.00244564713072197
1180 0.00209084922502095
1190 0.00148375519215889
1200 0.00200397814677489
1210 0.00200839796176521
1220 0.00191259634931353
1230 0.00146704281916883
1240 0.00189715833957094
1250 0.00258183612252382
1260 0.00253372990842952
1270 0.00121552986726533
1280 0.00123946452381114
1290 0.00139808303133228
1300 0.00131243984984447
1310 0.00134398376993659
1320 0.00256505766332582
1330 0.0040058442123532
1340 0.00218850359181831
1350 0.00168696837119707
1360 0.00146190259377501
1370 0.00196208319095655
1380 0.00257025206643808
1390 0.00192524264689849
1400 0.00245984918169132
1410 0.00306204708552219
1420 0.00187133149276712
1430 0.00202972834054413
1440 0.00264873832979233
1450 0.00310804850763226
1460 0.00213444367067328
1470 0.0020687157151795
1480 0.00177490001144259
1490 0.00145270229941338
1500 0.00195906011266825
1510 0.00229474785810754
1520 0.00282036665787573
1530 0.00408755998459406
1540 0.00280079589485566
1550 0.00321085455632078
1560 0.0032940495728421
1570 0.00316711580718434
1580 0.00357625768408678
1590 0.00404771489849906
1600 0.00387219376538676
1610 0.00262478052529778
1620 0.0017962760288214
1630 0.00108649818786557
1640 0.00187295273763429
1650 0.00345073412798454
1660 0.00451136010784177
1670 0.003350402519373
1680 0.00391936843329721
1690 0.0052172924842078
1700 0.0054663475093484
1710 0.00407139083032827
1720 0.00357560973844559
1730 0.00351136770398655
1740 0.00388880172501306
1750 0.00489558901459013
1760 0.00447427801214991
1770 0.00452748338078099
1780 0.00371792786189934
1790 0.0037569854293524
1800 0.00559268542065135
1810 0.00479744874992357
1820 0.00496829948853175
1830 0.00360417737253917
1840 0.00456923365831387
1850 0.00339099314662772
1860 0.00335055629912722
1870 0.00375917987912259
1880 0.00398538340385179
1890 0.00641525869090921
1900 0.00444601860995862
1910 0.00481205845976245
1920 0.00406031367120854
1930 0.00442820977457353
1940 0.00539876601551473
1950 0.00528066427137
1960 0.00564459590219617
1970 0.00614768557695272
1980 0.00662796470700725
1990 0.00537005345313205
2000 0.00600078698305769
2010 0.00538477565780581
2020 0.00652327802960612
2030 0.0054964476329597
2040 0.00473715828242024
2050 0.00433924106765301
2060 0.00506205546832721
2070 0.00701092162338827
2080 0.00564306450122484
2090 0.00602685691767503
2100 0.00335331950991931
2110 0.0039989382978699
2120 0.00437451831224539
2130 0.00394545723381299
2140 0.00499318446301083
2150 0.00465209780913922
2160 0.00394549427981122
2170 0.00322469647097572
2180 0.00494124155098195
2190 0.00796716006852224
2200 0.00880542026052163
2210 0.0068579539871036
2220 0.00602142841327414
2230 0.00572757034615581
2240 0.00663011194199225
2250 0.00793303103875075
2260 0.00875614104966455
2270 0.00671336854410555
2280 0.00715566944358812
2290 0.00807372801124989
2300 0.00780843477134415
2310 0.00894636666902123
2320 0.00730629259832851
2330 0.00737019704604059
2340 0.00771168841551478
2350 0.00952956512963457
2360 0.00751696201381399
2370 0.00789691316544176
2380 0.00995132441936259
2390 0.0102336987822301
2400 0.0104184005753624
2410 0.00678237333778729
2420 0.00742672375446427
2430 0.0107015303172864
2440 0.0122265575806299
2450 0.00906005626987064
2460 0.00821863722860301
2470 0.00673035800512568
2480 0.007258591264651
2490 0.00549540009521903
2500 0.00581270516969113
2510 0.00839881642189287
2520 0.00898923916138816
2530 0.00940370510059859
2540 0.00862322455508695
2550 0.0097497045081309
2560 0.0101633396337423
2570 0.00842085660486961
2580 0.0100226091457474
2590 0.00792257803466615
2600 0.0094571026453008
2610 0.0082996940542219
2620 0.00915075911043367
2630 0.00983025999518345
2640 0.0125066463730355
2650 0.0141099165898899
2660 0.0127818776018126
2670 0.00974766801082125
2680 0.00800056347149347
2690 0.00926284665757962
2700 0.00889334909621697
2710 0.0101569384772201
2720 0.0104662229936188
2730 0.00999494195215111
2740 0.010305777534398
2750 0.0105778992585378
2760 0.00939778798167174
2770 0.00855232527923945
2780 0.0091077555427271
2790 0.00800309250819033
2800 0.00932918730253068
2810 0.0105291627661333
2820 0.00966325737499157
2830 0.00930900709773115
2840 0.0114787727148002
2850 0.0124377911089106
2860 0.0114017773783345
2870 0.0087617604687302
2880 0.00762359081846854
2890 0.00846942825287333
2900 0.00796763394511563
2910 0.00815660417987112
2920 0.00946690595505287
2930 0.0110595718421726
2940 0.00946528808290706
2950 0.00969619586215561
2960 0.0100434684832398
2970 0.0122508784961541
2980 0.0114515235657327
2990 0.0136555375671904
3000 0.0111345361598987
3010 0.00942032156657769
3020 0.00878040208080574
3030 0.011587321551795
3040 0.0145744730417686
3050 0.0136952427640998
3060 0.011127302934307
3070 0.0119382908189443
3080 0.0127731819817511
3090 0.0134146424315124
3100 0.0117191555355397
3110 0.011827487492221
3120 0.0111137171032957
3130 0.0130115324290988
3140 0.0142908516363951
3150 0.013703978947027
3160 0.0123910689607435
3170 0.0146150722934901
3180 0.0128197897457834
3190 0.00936671125288305
3200 0.0112678091351326
3210 0.0138030832918477
3220 0.0138394173711721
3230 0.0145159480622414
3240 0.0170247911763198
3250 0.0176968763719456
3260 0.016786337458097
3270 0.0150833541082299
3280 0.0142524965130026
3290 0.0152217993755639
3300 0.01365460530892
3310 0.0126490875143378
3320 0.0133726103376692
3330 0.0140476250860225
3340 0.013026585681682
3350 0.0124158683859028
3360 0.0129445983192218
3370 0.0123885942135991
3380 0.0116393987992721
3390 0.0145472994797085
3400 0.0177864991227035
3410 0.0194383682727783
3420 0.0175626097220762
3430 0.0192752296275647
3440 0.0180001239333194
3450 0.0147103765892781
3460 0.0140342981372391
3470 0.013128871141232
3480 0.0124353888724174
3490 0.0110674124768889
3500 0.0126733083559232
3510 0.0165504576014656
3520 0.0164751480720473
3530 0.0182493755815638
3540 0.0169253999209655
3550 0.0151966965915627
3560 0.0132121787711588
3570 0.0126219168430305
3580 0.0136410486025611
3590 0.0126622835657904
3600 0.0151493029163116
3610 0.0187802504204053
3620 0.0194558324534291
3630 0.0183682764450044
3640 0.0205693117123943
3650 0.0193770051582881
3660 0.0199867464842409
3670 0.0160415080337452
3680 0.0167542449290942
3690 0.0153542770112516
3700 0.015516966415037
3710 0.014649235327481
3720 0.015043744186857
3730 0.0192740581996991
3740 0.0190603895028406
3750 0.0188780383722564
3760 0.0194081070138894
3770 0.0170059551635549
3780 0.0151803985337207
3790 0.0156413579590125
3800 0.0167883134875317
3810 0.0172350763625813
3820 0.0180564316539596
3830 0.0170543881494433
3840 0.0153261491694616
3850 0.0131361803983696
3860 0.0161762080696313
3870 0.0184621281097135
3880 0.0207708633648809
3890 0.0177257438217859
3900 0.0162224033577151
3910 0.0178133370823105
3920 0.0188035117679405
3930 0.0195285792144501
3940 0.0188775344562712
3950 0.0203500579432982
3960 0.0160510076684874
3970 0.0130201009577307
3980 0.015154265117168
3990 0.0162082289153758
4000 0.0182798975240905
4010 0.0183490313757533
4020 0.0176501748036137
4030 0.015436782766985
4040 0.0181607785903227
4050 0.0226756554259617
4060 0.0211415238836386
4070 0.0197941914792948
4080 0.0159054322475703
4090 0.0149574961943042
4100 0.0155729362956465
4110 0.0151948958030375
4120 0.0135334942776747
4130 0.0110502854352525
4140 0.0143770958965571
4150 0.0161015573825638
4160 0.0169586428386635
4170 0.0191483130363364
4180 0.01705338868899
4190 0.0129309076240758
4200 0.0138307735525677
4210 0.0157106051266072
4220 0.0158829359946435
4230 0.0197789356103952
4240 0.0202881115018931
4250 0.016162681258126
4260 0.0149305506577667
4270 0.0148373709984811
4280 0.0142799409957363
4290 0.0151643177965507
4300 0.014537276884557
4310 0.0184659842066371
4320 0.0195823702571287
4330 0.0209011862586187
4340 0.0201294159890252
4350 0.0242577677838609
4360 0.0216203320163128
4370 0.0209293685169262
4380 0.0207894185584175
4390 0.0242076910068543
4400 0.0225867139185799
4410 0.0265650757223191
4420 0.0243475633634303
4430 0.0234745156259174
4440 0.0201901395377488
4450 0.0241712643970465
4460 0.0254432876195749
4470 0.0215007596147773
4480 0.0165505809891924
4490 0.0145690004776849
4500 0.0179975031404682
4510 0.0207183058082797
4520 0.0176086765586524
4530 0.0163557450179072
4540 0.0171988106866222
4550 0.020462929425244
4560 0.0195079870463207
4570 0.0171461864809919
4580 0.0194386096539526
4590 0.0212199696547533
4600 0.0165137159290126
4610 0.0152095125088388
4620 0.0189812005348945
4630 0.020860780334317
4640 0.0151431557901656
4650 0.0124996295727076
4660 0.0169050739041824
4670 0.0196246345640396
4680 0.0198706339271381
4690 0.018181271447897
4700 0.0158346682854993
4710 0.0132937576826282
4720 0.019575635017133
4730 0.0191981239579514
4740 0.018362422535543
4750 0.016604860680212
4760 0.0214804585836813
4770 0.0172320212260973
4780 0.0133415787091971
4790 0.0150507275097425
4800 0.0232973275542131
4810 0.0232834201692668
4820 0.0217944597216679
4830 0.0141853643051279
4840 0.0148038954240487
4850 0.0194322628119441
4860 0.0189521386560742
4870 0.0207158694437047
4880 0.0243271684081778
4890 0.0236644160894575
4900 0.022176543038727
4910 0.0186528155101732
4920 0.0174876530010875
4930 0.0154028428459919
4940 0.0164655759879209
4950 0.0156195371896924
4960 0.0146488603145765
4970 0.0123896946107025
4980 0.0109113702010307
4990 0.0119370128473218
5000 0.020027171675203
5010 0.0219081741057068
5020 0.0195198937631844
5030 0.0204271278955961
5040 0.0211722388388409
5050 0.0231689913978025
5060 0.0166919187673633
5070 0.0140729417074032
5080 0.0166311295129255
5090 0.0199723987543431
5100 0.0173691946269029
5110 0.0162766943086925
5120 0.0143434494254412
5130 0.0155386688693244
5140 0.0149054571310324
5150 0.0163725445121584
5160 0.0181728918758612
5170 0.0192943157199278
5180 0.0166450659010919
5190 0.024590081108436
5200 0.029184666102708
5210 0.0292202193072082
5220 0.0363041797156396
5230 0.0349611834044571
5240 0.0307873778560391
5250 0.0258384460262987
5260 0.021946344743122
5270 0.0186963065940107
5280 0.0139621706654891
5290 0.014980961763722
5300 0.0146481411584255
5310 0.0125291098762485
5320 0.0139924994350108
5330 0.014783926029915
5340 0.0177078173248191
5350 0.0180591489148703
5360 0.0156847294711599
5370 0.0147572707310596
5380 0.0241948023314803
5390 0.0307276671885062
5400 0.0332692192701214
5410 0.0202700210385342
5420 0.0189721239086789
5430 0.0207322851544308
5440 0.0193679816209337
5450 0.0207259100540929
5460 0.0237803864260828
5470 0.0222076949812892
5480 0.0163858552752703
5490 0.0114289277348122
5500 0.010306005127153
5510 0.0106999147682477
5520 0.012054877370089
5530 0.0159012577346662
5540 0.0179241862728076
5550 0.0151506352358608
5560 0.016755567696986
5570 0.0205739507882492
5580 0.0192075079488677
5590 0.0168426960884082
5600 0.016945440957622
5610 0.0146302305103624
5620 0.0129557242536012
5630 0.0100875917558537
5640 0.0141320409491251
5650 0.0175179003942789
5660 0.0170844405894955
5670 0.0210182101083268
5680 0.0247716913021595
5690 0.0215845428867829
5700 0.0226369198237515
5710 0.0200016669018823
5720 0.0137233313501542
5730 0.0173476084090399
5740 0.023737599906566
5750 0.0246809195534582
5760 0.0272151218393439
5770 0.0186744579700181
5780 0.0215217198248277
5790 0.0197892380104023
5800 0.0132154412150067
5810 0.0104737206677308
5820 0.00770140060732187
5830 0.00625030781535823
5840 0.00692662509458167
5850 0.0101153695940963
5860 0.0114449885750265
5870 0.0127167294720129
5880 0.0167960775823199
5890 0.0190577513910019
5900 0.0166064951300115
5910 0.0216625539236641
5920 0.0186657048774603
5930 0.0175490936691374
5940 0.0160853958829845
5950 0.0177984266926165
5960 0.0194568833358792
5970 0.0195599814124634
5980 0.0167058854451439
5990 0.0167229772907079
6000 0.0154502327092961
6010 0.0137144239205097
6020 0.0154737491571813
6030 0.0157540758651207
6040 0.0136139895128752
6050 0.0133584499128918
6060 0.0182577801030038
6070 0.0242040812514552
6080 0.0258517843704978
6090 0.0235563532851348
6100 0.0225710066660034
6110 0.0176401369634263
6120 0.0135529642248401
6130 0.0109142442844292
6140 0.0134755493492508
6150 0.0134066864426903
6160 0.0187689647628649
6170 0.0225398008962905
6180 0.0200930996252495
6190 0.0212592456760699
6200 0.0150045122268198
6210 0.0115643884810128
6220 0.0137294689616534
6230 0.0156929155830912
6240 0.0155476355927493
6250 0.0170967680523227
6260 0.0181128611044026
6270 0.0171784772440494
6280 0.0118660643785552
6290 0.00916190055217853
6300 0.00615682176996793
6310 0.00782411787242827
6320 0.0085045275933106
6330 0.00764196209047443
6340 0.00230156599670166
6350 0.00147197819727487
6360 0.00401629745992312
6370 0.00286989925017259
6380 0.00160443708521959
6390 0.00525467621145308
6400 0.00985776790910884
6410 0.013128107917367
6420 0.015881548294928
6430 0.0143756476876301
6440 0.0173308431719368
6450 0.0154767808444252
6460 0.0174180518411762
6470 0.0142410855645586
6480 0.0079692678083065
6490 0.000789135968163365
6500 0.00401387466725779
6510 0.00867094046949962
6520 0.0157506055490791
6530 0.0211697923708382
6540 0.0235992376473171
6550 0.0268173601069231
6560 0.0196416054292583
6570 0.0134694181181931
6580 0.00931393973063238
6590 0.00615925271305637
6600 0.00932804742810544
6610 0.01391544316874
6620 0.0126535862868264
6630 0.0121726398775745
6640 0.00519581748522639
6650 0.0135715361892144
6660 0.0225943282938211
6670 0.0287733069679463
6680 0.0276049885204729
6690 0.0208802709352795
6700 0.0156807227848301
6710 0.0136489994417102
6720 0.0159441894187097
6730 0.0228717720807791
6740 0.0330997014886747
6750 0.0264936083822932
6760 0.0201431126727488
6770 0.0142755219105972
6780 0.0130919792698331
6790 0.0119449192138106
6800 0.0130854444876831
6810 0.00936500373401976
6820 0.017646499270709
6830 0.0270285717828178
6840 0.0202291498854016
6850 0.00920588812753793
6860 0.00989947473649879
6870 0.0114297697380752
6880 0.0173265288129941
6890 0.0133051939457362
6900 0.015098640529425
6910 0.00484804380295511
6920 0.0060889354281665
6930 0.0098435973794904
6940 0.0148495888120765
6950 0.0109339062578385
6960 0.00571140840556046
6970 0.00992679697164255
6980 0.00961999002357948
6990 0.00956427795997176
7000 0.0109306465597973
7010 0.0134630366165358
7020 0.00962917299676403
7030 0.0034176130741974
7040 0.00612374920312764
7050 0.00772789993098804
7060 0.0120002999702543
7070 0.0107764360994692
7080 0.0115906891971963
7090 0.0108765159760355
7100 0.0113637527041117
7110 0.0110019875105811
7120 0.00849373695942939
7130 0.0162685114478733
7140 0.0216896644894463
7150 0.0121822888461287
7160 0.00622820298338645
7170 0.00779552082553336
7180 0.0105352067698515
7190 0.010318986560963
7200 0.0110143144857036
7210 0.0176516039452693
7220 0.0198226990658374
7230 0.0213467207984163
7240 0.018342856787691
7250 0.0128613701173459
7260 0.0145507474080402
7270 0.0180765354896667
7280 0.0126819708079602
7290 0.00401782115759474
7300 0.00700608514682005
7310 0.00832163666374598
7320 0.00763287962170475
7330 0.00645303218360431
7340 0.00729936866676041
7350 0.00430866216173972
7360 0.00788209149039314
7370 0.012791099939949
7380 0.0110675657748587
7390 0.00978260738586756
7400 0.0129622511025698
7410 0.0119859347740369
7420 0.00883291581112046
7430 0.0154394899176911
7440 0.0196389588579495
7450 0.016863634769151
7460 0.00717563655827929
7470 0.00608112476871049
7480 0.00383996595752165
7490 0.00629094432568589
7500 0.006569911432738
7510 0.00910668680528382
7520 0.0094893941177479
7530 0.0100474996018431
7540 0.00782778710998675
7550 0.006358943298976
7560 0.00600277208207975
7570 0.0122486344224293
7580 0.010238709081911
7590 0.00924115972801224
7600 0.0121406595046612
7610 0.0173260714433249
7620 0.0173282652609482
7630 0.0147990878960588
7640 0.0174600544247764
7650 0.0165328591235408
7660 0.0144384618158864
7670 0.00611735640306258
7680 0.00515319447455033
7690 0.00674205425302172
7700 0.0136484804744508
7710 0.0155426154967271
7720 0.0173029345528538
7730 0.012541126741978
7740 0.00638739815215224
7750 0.00882715115055604
7760 0.0126976810816237
7770 0.0123792321098544
7780 0.0191079581599479
7790 0.0185833049812645
7800 0.0106220575699284
7810 0.00474812358721924
7820 0.00127310772773473
7830 0.00497049355586757
7840 0.00573080644185588
7850 0.0061682058391748
7860 0.00744992736177722
7870 0.0211397218198431
7880 0.0290807235063718
7890 0.0311764226660147
7900 0.0231358489785316
7910 0.0217777146509562
7920 0.0198712081453334
7930 0.0161225274816519
7940 0.0177973978446971
7950 0.021911489679877
7960 0.0229412098739054
7970 0.0165268440505672
7980 0.0188852938462805
7990 0.0188202869764042
8000 0.0242946089092946
8010 0.0230446850379813
8020 0.0264722361527931
8030 0.0234447259043163
8040 0.0194683536185273
8050 0.0152447335335651
8060 0.0138070577132031
8070 0.0115450122149559
8080 0.0157619573876042
8090 0.0198405031152887
8100 0.0206587948616575
8110 0.0122031573623314
8120 0.0056864588761611
8130 0.00422071795383195
8140 0.0051863554837134
8150 0.00269411650885217
8160 0.00114999127828807
8170 0.000849259873229307
8180 0.00164847964729349
8190 -0.000921741372178285
8200 0.00500505610049044
8210 0.0125035555834697
8220 0.0143902839912517
8230 0.00841498221170665
8240 0.0129360029431302
8250 0.0163457192685643
8260 0.0114286731976589
8270 0.00559531835290986
8280 0.00410090202243078
8290 0.00379101154482364
8300 0.00449065195709647
8310 0.00879090590869102
8320 0.012797060942808
8330 0.0142869472710627
8340 0.0119212995708176
8350 0.00715751840972485
8360 0.00825738493478542
8370 0.00907846550434743
8380 0.00484676970501005
8390 -0.000194339749333567
8400 0.0005011506281169
8410 0.00250157329288052
8420 0.00921320788527266
8430 0.0123081472288554
8440 0.007821757409133
8450 0.00541961876939341
8460 0.00457427079374778
8470 0.013814400211852
8480 0.021417854983524
8490 0.0159067760329199
8500 0.0107267598921629
8510 0.0126574310755653
8520 0.0171114946059318
8530 0.014806394596822
8540 0.00833864564379169
8550 0.00508630757077531
8560 0.000827027238666493
8570 -0.00358675119628889
8580 -0.002420025243846
8590 -0.00208606447617535
8600 0.00186562444826526
8610 0.00854307785140923
8620 0.00955728182325431
8630 0.0101822854356882
8640 0.00622429161821882
8650 0.00821164661982881
8660 0.00397460069662487
8670 0.00150731082249391
8680 -0.000780110826275761
8690 -0.00156040995017466
8700 0.00157011843862183
8710 0.0063697077272915
8720 0.0126166652479568
8730 0.010451473435018
8740 0.00785149986396531
8750 0.0187875305130261
8760 0.0197825993922332
8770 0.0107188145840589
8780 0.014600651509936
8790 0.0179045705953388
8800 0.0197803394477852
8810 0.0125087690149981
8820 0.003568830616792
8830 0.00777497119435807
8840 0.0119824473445245
8850 0.00824710960314869
8860 0.00621781940957282
8870 0.0103863499080605
8880 0.0115445167923633
8890 0.011323404154883
8900 0.00607476639533079
8910 0.00848488869806609
8920 0.00828493936409812
8930 0.00761853479210745
8940 0.00581096998354538
8950 0.00146570611755379
8960 0.000714841440352856
8970 0.00523024640751432
8980 0.00635393670266047
8990 0.0121986822598857
9000 0.0195977550127833
9010 0.0134324265240269
9020 0.0116287182657232
9030 0.01092711242556
9040 0.0134308240377626
9050 0.00961110540139427
9060 0.00776035175232167
9070 0.00763395711530151
9080 0.00767463965883683
9090 0.00766705712059796
9100 0.00607385513949911
9110 0.00299764876150032
9120 0.000263597863403427
9130 -0.00213719700547105
9140 -0.00314221552114733
9150 -0.00336581040859636
9160 -0.00104245227157216
9170 0.0026750435618138
9180 0.0042965795856822
9190 0.00903156568059299
9200 0.0065625328604202
9210 0.0126140434264805
9220 0.00942472467752115
9230 0.00458526591182539
9240 0.00047652817957953
9250 0.00554146014128669
9260 0.00704955278307587
9270 0.0107598403093248
9280 0.0169640052396196
9290 0.0137165605688602
9300 0.00258806613504098
9310 0.00672399168899649
9320 0.0169810937593098
9330 0.0183103400890958
9340 0.0128895704792731
9350 0.0111695898674736
9360 0.0132862439690818
};
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 -0.099855014705658
10 -0.10248
20 -0.09744
30 -0.0901991128969192
40 -0.0952391128969192
50 -0.09864
60 -0.10632
70 -0.103880392389297
80 -0.103880392389298
90 -0.0975887702178955
100 -0.110788770217895
110 -0.115108770217896
120 -0.118903228349686
130 -0.121167040948868
140 -0.115459465780258
150 -0.11789242483139
160 -0.12192
170 -0.13248
180 -0.13896
190 -0.12504
200 -0.12216
210 -0.1176
220 -0.12696
230 -0.13296
240 -0.131807290658951
250 -0.138767290658951
260 -0.128687290658951
270 -0.13368
280 -0.13224
290 -0.13056
300 -0.14136
310 -0.148534828414917
320 -0.142054828414917
330 -0.14712
340 -0.156
350 -0.147635696191788
360 -0.145475696191788
370 -0.148187302827835
380 -0.146027302827835
390 -0.141467302827835
400 -0.13464
410 -0.1392
420 -0.1476
430 -0.15456
440 -0.14904
450 -0.1572
460 -0.15504
470 -0.15576
480 -0.1452
490 -0.1608
500 -0.16704
510 -0.17304
520 -0.162416902503967
530 -0.166736902503967
540 -0.156934845151901
550 -0.16968
560 -0.158293253765106
570 -0.155173253765106
580 -0.155173253765106
590 -0.16344
600 -0.167654897174835
610 -0.173414897174835
620 -0.18216
630 -0.17688
640 -0.16368
650 -0.1704
660 -0.1728
670 -0.17184
680 -0.16152
690 -0.16272
700 -0.16968
710 -0.17832
720 -0.18072
730 -0.186
740 -0.172330336847305
750 -0.170410336847305
760 -0.171130336847305
770 -0.18264
780 -0.18144
790 -0.18456
800 -0.18768
810 -0.186
820 -0.17352
830 -0.17568
840 -0.17616
850 -0.16752
860 -0.17304
870 -0.170753871259689
880 -0.171473871259689
890 -0.172193871259689
900 -0.17664
910 -0.189455702352524
920 -0.184895702352524
930 -0.1932
940 -0.20616
950 -0.192510385465622
960 -0.178830385465622
970 -0.172170213251114
980 -0.182010213251114
990 -0.18552
1000 -0.17616
1010 -0.18072
1020 -0.18192
1030 -0.1788
1040 -0.1848
1050 -0.18936
1060 -0.18528
1070 -0.18312
1080 -0.19224
1090 -0.192
1100 -0.1908
1110 -0.17664
1120 -0.17712
1130 -0.17976
1140 -0.1824
1150 -0.17904
1160 -0.18408
1170 -0.18312
1180 -0.18072
1190 -0.18264
1200 -0.18408
1210 -0.19152
1220 -0.20448
1230 -0.2004
1240 -0.20496
1250 -0.20352
1260 -0.20136
1270 -0.20088
1280 -0.19128
1290 -0.17496
1300 -0.18336
1310 -0.18312
1320 -0.17568
1330 -0.17568
1340 -0.19032
1350 -0.18312
1360 -0.18264
1370 -0.18672
1380 -0.19128
1390 -0.1896
1400 -0.19848
1410 -0.195683072490692
1420 -0.197123072490692
1430 -0.19536
1440 -0.18984
1450 -0.186
1460 -0.19584
1470 -0.19392
1480 -0.18744
1490 -0.189553572034836
1500 -0.184993572034836
1510 -0.179739051380157
1520 -0.187465479345322
1530 -0.188905479345322
1540 -0.19032
1550 -0.18312
1560 -0.19464
1570 -0.19416
1580 -0.1848
1590 -0.18264
1600 -0.17688
1610 -0.18144
1620 -0.176105220451355
1630 -0.180095771093369
1640 -0.179670550642014
1650 -0.18288
1660 -0.17328
1670 -0.17688
1680 -0.174443966646194
1690 -0.178523966646194
1700 -0.16632
1710 -0.1596
1720 -0.16728
1730 -0.178579830942154
1740 -0.186979830942154
1750 -0.182240919904709
1760 -0.190621088962555
1770 -0.19032
1780 -0.18096
1790 -0.17232
1800 -0.157719362678528
1810 -0.166599362678528
1820 -0.17136
1830 -0.18576
1840 -0.17328
1850 -0.17832
1860 -0.18288
1870 -0.17616
1880 -0.1728
1890 -0.17184
1900 -0.17832
1910 -0.18456
1920 -0.18
1930 -0.172351173000336
1940 -0.170191173000336
1950 -0.17784
1960 -0.1896
1970 -0.1848
1980 -0.17424
1990 -0.163399448566437
2000 -0.155719448566437
2010 -0.153045705347061
2020 -0.156405705347061
2030 -0.173253654470444
2040 -0.1848
2050 -0.1908
2060 -0.17712
2070 -0.169741414718628
2080 -0.165661414718628
2090 -0.162781414718628
2100 -0.16704
2110 -0.16239021150589
2120 -0.159344465284348
2130 -0.162314253778458
2140 -0.170374412717819
2150 -0.165260158939362
2160 -0.154214668073654
2170 -0.16248
2180 -0.15168
2190 -0.14736
2200 -0.15048
2210 -0.16272
2220 -0.15432
2230 -0.15721191160202
2240 -0.15577191160202
2250 -0.15624
2260 -0.1548
2270 -0.156
2280 -0.1608
2290 -0.16368
2300 -0.16536
2310 -0.160238938598633
2320 -0.161918938598633
2330 -0.14688
2340 -0.14376
2350 -0.14352
2360 -0.15768
2370 -0.16152
2380 -0.1548
2390 -0.1488
2400 -0.14616
2410 -0.143162823438644
2420 -0.140389807806015
2430 -0.133429807806015
2440 -0.128986984367371
2450 -0.13704
2460 -0.13968
2470 -0.138
2480 -0.132282778248787
2490 -0.144282778248787
2500 -0.144522778248787
2510 -0.14352
2520 -0.14232
2530 -0.14592
2540 -0.1356
2550 -0.13584
2560 -0.138
2570 -0.14352
2580 -0.13608
2590 -0.14496
2600 -0.150705578632355
2610 -0.150598424921036
2620 -0.148932846288681
2630 -0.14208
2640 -0.14688
2650 -0.1284
2660 -0.12912
2670 -0.13296
2680 -0.13632
2690 -0.13896
2700 -0.120772937479019
2710 -0.123892937479019
2720 -0.1284
2730 -0.13536
2740 -0.125866211986542
2750 -0.136751054143906
2760 -0.145044842157364
2770 -0.140687208271027
2780 -0.132741642169952
2790 -0.13296
2800 -0.131885658397675
2810 -0.128045658397675
2820 -0.1296
2830 -0.13824
2840 -0.12504
2850 -0.1236
2860 -0.12672
2870 -0.12528
2880 -0.12264
2890 -0.13008
2900 -0.13656
2910 -0.13776
2920 -0.128733264074326
2930 -0.124784072637558
2940 -0.129010808563232
2950 -0.13008
2960 -0.125154007377624
2970 -0.122994007377625
2980 -0.12792
2990 -0.12264
3000 -0.1176
3010 -0.11592
3020 -0.11808
3030 -0.12192
3040 -0.12
3050 -0.12288
3060 -0.1248
3070 -0.12072
3080 -0.10536
3090 -0.11094299138546
3100 -0.11454299138546
3110 -0.12246299138546
3120 -0.128259332761765
3130 -0.124419332761765
3140 -0.117459332761765
3150 -0.11664
3160 -0.12024
3170 -0.1128
3180 -0.11424
3190 -0.119006735954285
3200 -0.125966735954285
3210 -0.10968
3220 -0.11472
3230 -0.11712
3240 -0.117727671728134
3250 -0.120127671728134
3260 -0.117727671728134
3270 -0.113742861270905
3280 -0.105582861270905
3290 -0.09936
3300 -0.10176
3310 -0.0948
3320 -0.10512
3330 -0.1092
3340 -0.110553403506279
3350 -0.105917773327827
3360 -0.111197773327827
3370 -0.10416
3380 -0.0948
3390 -0.09192
3400 -0.08256
3410 -0.084
3420 -0.0961987468624115
3430 -0.0997987468624115
3440 -0.102
3450 -0.108493487868309
3460 -0.105613487868309
3470 -0.098413487868309
3480 -0.099195032119751
3490 -0.109619137816429
3500 -0.104579137816429
3510 -0.0934641056966782
3520 -0.09048
3530 -0.09168
3540 -0.1008
3550 -0.1068
3560 -0.10512
3570 -0.103616123809814
3580 -0.0985761238098145
3590 -0.102013510107994
3600 -0.0922373862981797
3610 -0.08856
3620 -0.08232
3630 -0.08856
3640 -0.0792
3650 -0.0792820703458786
3660 -0.0802420703458786
3670 -0.0936
3680 -0.0999085880422592
3690 -0.100819405117035
3700 -0.0987264445686341
3710 -0.0929470394515991
3720 -0.0948670394515991
3730 -0.09672
3740 -0.08952
3750 -0.08736
3760 -0.08592
3770 -0.0888
3780 -0.09624
3790 -0.09576
3800 -0.08304
3810 -0.07224
3820 -0.0709576766252518
3830 -0.0827176766252518
3840 -0.0956776766252518
3850 -0.09432
3860 -0.08616
3870 -0.078277283744812
3880 -0.076117283744812
3890 -0.072517283744812
3900 -0.06672
3910 -0.0762215840625763
3920 -0.0735815840625763
3930 -0.0721415840625763
3940 -0.07584
3950 -0.07728
3960 -0.09792
3970 -0.108
3980 -0.09864
3990 -0.0894295549440384
4000 -0.0899095549440384
4010 -0.0888
4020 -0.0828
4030 -0.0924
4040 -0.08496
4050 -0.06984
4060 -0.07152
4070 -0.07512
4080 -0.08016
4090 -0.08184
4100 -0.07992
4110 -0.08112
4120 -0.0873465750455856
4130 -0.0926681851625443
4140 -0.0857216101169586
4150 -0.0845216101169586
4160 -0.07896
4170 -0.07344
4180 -0.0687769409227371
4190 -0.0807769409227372
4200 -0.0814969409227371
4210 -0.07536
4220 -0.07056
4230 -0.06792
4240 -0.06816
4250 -0.07488
4260 -0.07536
4270 -0.06936
4280 -0.07512
4290 -0.0784035411262512
4300 -0.0827235411262512
4310 -0.07224
4320 -0.066
4330 -0.06624
4340 -0.06504
4350 -0.0624
4360 -0.07296
4370 -0.078
4380 -0.08016
4390 -0.07032
4400 -0.07008
4410 -0.0648
4420 -0.0588
4430 -0.06264
4440 -0.0738802037239075
4450 -0.0690802037239075
4460 -0.0624
4470 -0.0752506390333176
4480 -0.0826906390333176
4490 -0.08952
4500 -0.08304
4510 -0.072
4520 -0.0724774956989288
4530 -0.0794785053062439
4540 -0.0787610096073151
4550 -0.0770810096073151
4560 -0.07248
4570 -0.0749355362081528
4580 -0.0742155362081528
4590 -0.0802155362081528
4600 -0.08568
4610 -0.0869825240898132
4620 -0.0776225240898133
4630 -0.0729848834371567
4640 -0.08232
4650 -0.08448
4660 -0.08424
4670 -0.08256
4680 -0.0744
4690 -0.06312
4700 -0.0708
4710 -0.08928
4720 -0.08376
4730 -0.0856858781194687
4740 -0.077934039311409
4750 -0.0753956402254105
4760 -0.0665097621059418
4770 -0.0754979172611237
4780 -0.0874979172611237
4790 -0.0827986325788498
4800 -0.0575986325788498
4810 -0.0432498334360123
4820 -0.0526112008571625
4830 -0.0725516053581238
4840 -0.0720716053581238
4850 -0.0689516053581238
4860 -0.06768
4870 -0.06552
4880 -0.05736
4890 -0.06024
4900 -0.06048
4910 -0.0672
4920 -0.07128
4930 -0.0775224809217453
4940 -0.0699970082354546
4950 -0.0728770082354546
4960 -0.0728745273137093
4970 -0.07032
4980 -0.0720658401346207
4990 -0.0863246671962738
5000 -0.0844046671962738
5010 -0.0797788270616532
5020 -0.0715785352468491
5030 -0.0698985352468491
5040 -0.06504
5050 -0.07296
5060 -0.084
5070 -0.08592
5080 -0.07416
5090 -0.07176
5100 -0.07392
5110 -0.0756244557905197
5120 -0.0805417030715942
5130 -0.0723817030715942
5140 -0.0747637856698037
5150 -0.0757237856698036
5160 -0.0658837856698036
5170 -0.06456
5180 -0.0691379170489311
5190 -0.0552780299925804
5200 -0.0490768018937111
5210 -0.05985888484478
5220 -0.0571587719011307
5230 -0.06336
5240 -0.06048
5250 -0.068850604467392
5260 -0.074370604467392
5270 -0.075330604467392
5280 -0.07104
5290 -0.06984
5300 -0.0720227909374237
5310 -0.0821027909374237
5320 -0.0814410589408875
5330 -0.0682410589408875
5340 -0.07056
5350 -0.06456
5360 -0.06408
5370 -0.06024
5380 -0.04872
5390 -0.04176
5400 -0.0448399730539322
5410 -0.0642799730539322
5420 -0.0707599730539322
5430 -0.06024
5440 -0.0732
5450 -0.0815198100328446
5460 -0.0688349323177338
5470 -0.0720165675354004
5480 -0.0755814452505112
5490 -0.08088
5500 -0.08016
5510 -0.07152
5520 -0.07488
5530 -0.07176
5540 -0.0700205421257019
5550 -0.0643963561582565
5560 -0.0631624182415009
5570 -0.0618724358129502
5580 -0.0777812117624283
5590 -0.0782045899820328
5600 -0.0662045899820328
5610 -0.0744
5620 -0.08112
5630 -0.08352
5640 -0.07392
5650 -0.0712492534971237
5660 -0.0666892534971237
5670 -0.0668406470870972
5680 -0.0642313935899735
5690 -0.066061513710022
5700 -0.0654301201200485
5710 -0.0748649330735207
5720 -0.0847049330735207
5730 -0.0796649330735207
5740 -0.06888
5750 -0.0576
5760 -0.05664
5770 -0.0756
5780 -0.0718389360189438
5790 -0.0821398099684715
5800 -0.0766876260614395
5810 -0.0764476260614395
5820 -0.0773521196317673
5830 -0.0819121196317673
5840 -0.0778321196317673
5850 -0.0708
5860 -0.0756
5870 -0.07272
5880 -0.07344
5890 -0.0603029223871231
5900 -0.0756629223871231
5910 -0.0756
5920 -0.0788312634801865
5930 -0.0725912634801865
5940 -0.0763542688322067
5950 -0.07104
5960 -0.069669487490654
5970 -0.070389487490654
5980 -0.074469487490654
5990 -0.08136
6000 -0.08256
6010 -0.08592
6020 -0.0809640062189102
6030 -0.0749640062189103
6040 -0.0778209395074844
6050 -0.0751926886081696
6060 -0.0606730014562607
6070 -0.0500172461366653
6080 -0.0552
6090 -0.06912
6100 -0.0726012202453614
6110 -0.0807612202453614
6120 -0.0783612202453614
6130 -0.0791872712421417
6140 -0.0743872712421417
6150 -0.075018064455986
6160 -0.0608707932138443
6170 -0.0486307932138443
6180 -0.054
6190 -0.05304
6200 -0.06456
6210 -0.08016
6220 -0.0855832336044312
6230 -0.0799254922771454
6240 -0.0778413927412033
6250 -0.0683381591367722
6260 -0.06192
6270 -0.07104
6280 -0.07824
6290 -0.08304
6300 -0.0876
6310 -0.07992
6320 -0.0787963191342354
6330 -0.0782665558338165
6340 -0.0902665558338165
6350 -0.0952027367115021
6360 -0.0884986588978767
6370 -0.0940553594958782
6380 -0.0952553594958782
6390 -0.0820553594958782
6400 -0.0651367313146591
6410 -0.0576967313146591
6420 -0.0572167313146591
6430 -0.0616181270360947
6440 -0.0606581270360947
6450 -0.0664181270360947
6460 -0.07224
6470 -0.07536
6480 -0.08016
6490 -0.09864
6500 -0.09744
6510 -0.08832
6520 -0.06936
6530 -0.0605340827322006
6540 -0.0593340827322006
6550 -0.06432
6560 -0.0690246676921845
6570 -0.0735846676921845
6580 -0.0786246676921845
6590 -0.08616
6600 -0.07656
6610 -0.0713254820585251
6620 -0.0706054820585251
6630 -0.0698041332173348
6640 -0.0848403049993515
6650 -0.0740403049993515
6660 -0.06024
6670 -0.0596625732088089
6680 -0.0555825732088089
6690 -0.07296
6700 -0.07056
6710 -0.0708
6720 -0.07248
6730 -0.0682949327945709
6740 -0.0522149327945709
6750 -0.048
6760 -0.05448
6770 -0.06792
6780 -0.0703954080820084
6790 -0.0804166234588623
6800 -0.078661215376854
6810 -0.0847410772657395
6820 -0.0768298191452027
6830 -0.0679873805618286
6840 -0.07464
6850 -0.07824
6860 -0.07656
6870 -0.08376
6880 -0.07488
6890 -0.07248
6900 -0.06576
6910 -0.08712
6920 -0.09096
6930 -0.078
6940 -0.06408
6950 -0.06744
6960 -0.07752
6970 -0.0792332301712036
6980 -0.0876332301712036
6990 -0.0874433970761299
7000 -0.0840636302781105
7010 -0.0754236302781105
7020 -0.0785436302781105
7030 -0.0858871183633804
7040 -0.0849271183633804
7050 -0.075840271396637
7060 -0.0684331530332565
7070 -0.06864
7080 -0.07176
7090 -0.0792
7100 -0.0732
7110 -0.06504
7120 -0.06864
7130 -0.05568
7140 -0.05352
7150 -0.0716257878160477
7160 -0.084720667295456
7170 -0.0836185276317597
7180 -0.081240554523468
7190 -0.0802878147077561
7200 -0.07296
7210 -0.06456
7220 -0.0613794460916519
7230 -0.0568194460916519
7240 -0.0573629420566559
7250 -0.0746429420566559
7260 -0.0595229420566559
7270 -0.05808
7280 -0.0732
7290 -0.09168
7300 -0.0864
7310 -0.0744
7320 -0.07704
7330 -0.0756
7340 -0.0693379642188549
7350 -0.0767779642188549
7360 -0.0772579642188549
7370 -0.06648
7380 -0.07608
7390 -0.07608
7400 -0.07656
7410 -0.0744
7420 -0.083865547876358
7430 -0.068985547876358
7440 -0.054
7450 -0.06048
7460 -0.0762804103112221
7470 -0.0856404103112221
7480 -0.0836211441731453
7490 -0.0774207338619232
7500 -0.0786214100265503
7510 -0.0767014100265503
7520 -0.07656
7530 -0.07272
7540 -0.0660192414903641
7550 -0.0772992414903641
7560 -0.0801792414903641
7570 -0.0778820443987847
7580 -0.0840782142829895
7590 -0.0772797466742993
7600 -0.0605235767900944
7610 -0.0574716420221329
7620 -0.0553116420221329
7630 -0.0665916420221329
7640 -0.0636
7650 -0.06192
7660 -0.07368
7670 -0.08352
7680 -0.08496
7690 -0.08016
7700 -0.07104
7710 -0.06552
7720 -0.0588
7730 -0.06456
7740 -0.0748066128182411
7750 -0.0656284667015076
7760 -0.0707919872403145
7770 -0.0646835205388069
7780 -0.0636
7790 -0.07632
7800 -0.09408
7810 -0.0849373187208176
7820 -0.0803944129705429
7830 -0.0646699020028115
7840 -0.0720406507587433
7850 -0.0877480674767494
7860 -0.08208
7870 -0.04176
7880 -0.0298217778015137
7890 -0.0327017778015137
7900 -0.05592
7910 -0.0576
7920 -0.05376
7930 -0.06144
7940 -0.06048
7950 -0.05736
7960 -0.05304
7970 -0.06672
7980 -0.06624
7990 -0.06792
8000 -0.054
8010 -0.0577060452771187
8020 -0.0541060452771187
8030 -0.063659267616272
8040 -0.06912
8050 -0.06312
8060 -0.0624641915845871
8070 -0.0723041915845871
8080 -0.0759143813705444
8090 -0.0711143813705444
8100 -0.0687266388440132
8110 -0.0808922574734688
8120 -0.0820922574734688
8130 -0.0829790049815178
8140 -0.0769790049815178
8150 -0.0852
8160 -0.08808
8170 -0.0852
8180 -0.08136
8190 -0.08016
8200 -0.0782049003911019
8210 -0.0743649003911019
8220 -0.0665335723209381
8230 -0.0740843826580048
8240 -0.0751957107281685
8250 -0.06264
8260 -0.0732
8270 -0.0780959424161911
8280 -0.0872159424161911
8290 -0.087040141876936
8300 -0.085840141876936
8310 -0.083440141876936
8320 -0.0697028559589386
8330 -0.0589028559589386
8340 -0.0608228559589386
8350 -0.0705416007745266
8360 -0.0760676822030544
8370 -0.0683876822030545
8380 -0.0736860814285279
8390 -0.079883550927639
8400 -0.072923550927639
8410 -0.08328
8420 -0.0672
8430 -0.0560053286743164
8440 -0.0689653286743164
8450 -0.0731523618221283
8460 -0.0784323618221283
8470 -0.0715831531953812
8480 -0.0730231531953812
8490 -0.0665431531953812
8500 -0.07392
8510 -0.06984
8520 -0.0708
8530 -0.072
8540 -0.0836256011080742
8550 -0.0857856011080742
8560 -0.0837510307300091
8570 -0.0860454296219349
8580 -0.08736
8590 -0.09672
8600 -0.088098523389101
8610 -0.075858523389101
8620 -0.0732738981032371
8630 -0.0739938981032371
8640 -0.0713617932927609
8650 -0.0626478951895237
8660 -0.0677683690679074
8670 -0.0778330384016037
8680 -0.0835930384016037
8690 -0.0839604709672928
8700 -0.0726804709672928
8710 -0.0690804709672928
8720 -0.0583456276035309
8730 -0.0631456276035309
8740 -0.06312
8750 -0.0498444789886475
8760 -0.0493644789886475
8770 -0.0635244789886475
8780 -0.06648
8790 -0.06096
8800 -0.05568
8810 -0.072
8820 -0.084
8830 -0.08184
8840 -0.06528
8850 -0.07416
8860 -0.0722282466840744
8870 -0.0664682466840744
8880 -0.05808
8890 -0.06264
8900 -0.07536
8910 -0.0672393041324616
8920 -0.0735800362920761
8930 -0.0773807321596146
8940 -0.0882607321596145
8950 -0.0917214056384563
8960 -0.0958014056384563
8970 -0.0858814056384564
8980 -0.0796754894328118
8990 -0.0736754894328118
9000 -0.05736
9010 -0.07152
9020 -0.07728
9030 -0.0750590612500906
9040 -0.0654590612500906
9050 -0.0792900823682547
9060 -0.0678310211181641
9070 -0.06624
9080 -0.08088
9090 -0.08856
9100 -0.0892048523533344
9110 -0.0859550991785526
9120 -0.0861976879322529
9130 -0.0914425887537003
9140 -0.1017625887537
9150 -0.09768
9160 -0.0903105331128836
9170 -0.0773505331128836
9180 -0.07464
9190 -0.06504
9200 -0.08448
9210 -0.0684
9220 -0.05904
9230 -0.0675701361370087
9240 -0.0836501361370087
9250 -0.07896
9260 -0.07872
9270 -0.066
9280 -0.0519107723617554
9290 -0.0663107723617554
9300 -0.0816707723617554
9310 -0.06864
9320 -0.04608
9330 -0.04656
9340 -0.0664866357183456
9350 -0.0692832267642021
9360 -0.0656489350247383
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/distances_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}
\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
tick align=outside,
tick pos=left,
title={\Large{accumulated distances to full-batch minimum}},
title style={xshift=-0.5cm},
legend cell align={left},
legend style={fill opacity=0.9,at={(0.735,0.975)}, draw opacity=1, text opacity=1, draw=white!80!black,font=\large},
reverse legend,
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-469.5, xmax=9859.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
y grid style={white!69.0196078431373!black},
ylabel={distances to full-batch minimum},
ymin=-48.8464446156805, ymax=1028.8195950174,
ytick style={color=black}
]

\addplot [ultra thick, blue, opacity=1.0]
table {%
0 0.76037647869816
10 1.52724505839302
20 2.38289574019156
30 3.34553586862311
40 4.08788510514575
50 4.92922513468116
60 5.68342267545063
70 6.58534247790226
80 7.52301236356647
90 8.49684017794334
100 9.25824192935033
110 10.2483433352799
120 11.1877036359885
130 12.1882128626802
140 13.4880447482648
150 14.5348055108916
160 15.6055670554108
170 16.9380103723211
180 17.9344299826071
190 19.2855361109719
200 20.6226791374173
210 21.7135136801829
220 22.690370211562
230 23.7306547436824
240 25.0378636843168
250 26.1863365904697
260 27.3926283030486
270 28.588521097267
280 29.6535610321321
290 30.7546441909108
300 31.9432747636827
310 33.100154779495
320 34.403714990376
330 35.7055064062196
340 37.1239196873193
350 38.4465855298293
360 39.9448003026207
370 41.1700006221259
380 42.4842651459627
390 43.7921480336348
400 45.214609318295
410 46.3343652336042
420 47.4824887611993
430 48.7403736701721
440 50.1470153136339
450 51.4810732953655
460 52.6125843468201
470 54.0250966001039
480 55.2961408227918
490 56.5532480496253
500 57.6973518747138
510 58.9982495271297
520 60.6288499064656
530 61.9712420321881
540 63.2703792708486
550 64.5501000029161
560 66.0412529002404
570 67.2735765434158
580 68.4733299024516
590 69.8675731940455
600 71.1664606776187
610 72.4461098582707
620 73.592152420334
630 74.9821585545849
640 76.6408663455952
650 78.1181254849567
660 79.1812380171253
670 80.7404811489323
680 82.3186019563142
690 83.5707203121377
700 84.7816397184217
710 85.9354033980829
720 87.3190545471148
730 88.5810311742067
740 90.0120554935678
750 91.187600745991
760 92.5909844394049
770 93.9676321894129
780 95.4032557062326
790 96.7612444691765
800 98.1215082748263
810 99.5758207647019
820 100.944183036753
830 102.417140632858
840 103.592570418018
850 104.977637531733
860 105.943290380814
870 107.309713774546
880 108.504036563458
890 109.856706917842
900 111.12472320059
910 112.288053556804
920 113.520778483218
930 114.880440014661
940 116.200715799059
950 117.452834915872
960 118.794154168806
970 119.904536187054
980 121.10339569998
990 122.235630263941
1000 123.60320420267
1010 124.81375959451
1020 125.916930877293
1030 127.284317662841
1040 128.298378665229
1050 129.273719802107
1060 130.567573234521
1070 131.792026084549
1080 132.876821053555
1090 134.02591774869
1100 135.255545099802
1110 136.426610148047
1120 137.456904335978
1130 138.469905245981
1140 139.262669314019
1150 140.363797023683
1160 141.397055219333
1170 142.533676134991
1180 143.730202362688
1190 144.553658538903
1200 145.507733088825
1210 146.736858613466
1220 147.568314796007
1230 148.861941019039
1240 150.005834944115
1250 151.17456593999
1260 152.388091899253
1270 153.249538277906
1280 154.253747989277
1290 155.835779475318
1300 156.959434698336
1310 157.696699898023
1320 159.021985898499
1330 159.93252044255
1340 160.750552295103
1350 161.744009962421
1360 162.589229211341
1370 163.549848391679
1380 164.425153803395
1390 165.332851095727
1400 166.38744745184
1410 167.336002014729
1420 168.353845497139
1430 169.275131215286
1440 170.218814224869
1450 171.177673992364
1460 171.905335174107
1470 172.811269191668
1480 173.717073054399
1490 174.683502334829
1500 175.457929302775
1510 176.429864637225
1520 177.146746224552
1530 178.101996619655
1540 178.909944759365
1550 179.767273310135
1560 180.55455371789
1570 181.379412061214
1580 182.212040095004
1590 183.018062624497
1600 183.955669580059
1610 184.544007098709
1620 185.33493254699
1630 186.060389614807
1640 186.875602094163
1650 187.719608682132
1660 188.337918065116
1670 189.115852747234
1680 189.736979225575
1690 190.358391995548
1700 191.115242943865
1710 191.886936289929
1720 192.400110290402
1730 193.013425814638
1740 193.74143448304
1750 194.601340586647
1760 195.31361478698
1770 195.846282624794
1780 196.621730703574
1790 197.196019923107
1800 197.972896048957
1810 198.585494506821
1820 199.290980850031
1830 199.769588634059
1840 200.586817859906
1850 201.117320093548
1860 201.578722528202
1870 202.353023981206
1880 203.003376723591
1890 203.56089509854
1900 204.045347900408
1910 204.499071487606
1920 205.287112147873
1930 205.866251072451
1940 206.543822708563
1950 207.042570564103
1960 207.550214953692
1970 207.981587931025
1980 208.515685233331
1990 208.975726761463
2000 209.458271067014
2010 209.939711538464
2020 210.300486043368
2030 210.662824223606
2040 211.165043834816
2050 211.655749537532
2060 212.294988612102
2070 213.002114648271
2080 213.479211695475
2090 213.933253567026
2100 214.373963739
2110 214.992450628598
2120 215.405813178245
2130 215.904379675326
2140 216.395483027065
2150 216.802756422162
2160 217.378175053554
2170 217.697736284529
2180 218.14407841264
2190 218.642479658902
2200 219.046354155286
2210 219.335982146213
2220 219.736559975882
2230 220.033969722125
2240 220.302992725628
2250 220.71297580243
2260 221.081954997937
2270 221.450677292215
2280 221.80323858079
2290 222.095716018727
2300 222.454134852471
2310 222.768780256747
2320 223.186649430422
2330 223.580832184427
2340 223.82731280985
2350 224.243115370277
2360 224.557393074733
2370 224.858985925011
2380 225.151872348158
2390 225.47338901969
2400 225.765826446878
2410 226.305705263486
2420 226.526183123932
2430 226.741887630776
2440 226.971019091325
2450 227.256368095104
2460 227.54587226488
2470 227.77535776673
2480 228.052421674591
2490 228.273836915621
2500 228.489244159752
2510 228.840213222619
2520 229.174464376995
2530 229.44749261596
2540 229.845607002406
2550 230.025148427497
2560 230.276336900303
2570 230.591112210204
2580 230.867128515017
2590 231.117059920352
2600 231.415345096867
2610 231.781523937943
2620 232.140737980536
2630 232.46397993951
2640 232.692368792648
2650 232.903103960459
2660 233.285323336687
2670 233.667945811349
2680 233.999630101043
2690 234.285057241256
2700 234.496464557903
2710 234.772082665054
2720 235.065240607718
2730 235.295469332202
2740 235.588197836574
2750 235.890256828372
2760 236.096292837677
2770 236.267646305404
2780 236.479253159479
2790 236.846683524299
2800 237.03894697122
2810 237.344081495189
2820 237.600929441445
2830 237.896020302318
2840 238.055705591696
2850 238.348284584966
2860 238.61492659083
2870 238.876628340871
2880 239.123342023086
2890 239.410942222664
2900 239.652368190078
2910 239.795368510848
2920 239.973784986901
2930 240.157724409638
2940 240.406346374178
2950 240.674873826338
2960 240.940698980604
2970 241.136834520935
2980 241.475338624035
2990 241.702163134377
3000 242.031975307975
3010 242.326721018418
3020 242.61152057019
3030 242.869975605088
3040 243.039381870899
3050 243.482154090105
3060 243.705728395038
3070 244.073058905951
3080 244.202805173471
3090 244.487183402397
3100 244.782805450829
3110 245.079249397159
3120 245.336210580596
3130 245.503025187354
3140 245.821121782606
3150 246.098643468921
3160 246.469117892828
3170 246.643177395955
3180 246.992601869451
3190 247.306758838377
3200 247.603800711258
3210 247.712350157263
3220 248.027968625637
3230 248.322368742591
3240 248.622478226873
3250 249.000247999333
3260 249.434420625105
3270 249.839801458661
3280 250.254569341958
3290 250.494072973977
3300 250.813226708759
3310 251.169894783352
3320 251.458964747226
3330 251.641495718766
3340 251.903317997046
3350 252.132604729457
3360 252.51283603876
3370 252.790820540918
3380 253.079973670458
3390 253.367248018987
3400 253.652309484097
3410 254.024143155643
3420 254.428798991877
3430 254.833438847372
3440 255.207069043416
3450 255.674457710154
3460 255.970124022827
3470 256.34841406982
3480 256.632592316543
3490 256.903431986172
3500 257.147135794862
3510 257.395305186012
3520 257.770029700144
3530 258.171283973365
3540 258.503268467259
3550 258.808356961924
3560 259.170856619712
3570 259.502000306279
3580 259.764608392442
3590 260.01950291081
3600 260.339294114159
3610 260.586941694192
3620 260.917997600176
3630 261.400383432204
3640 261.738383653201
3650 262.108968626541
3660 262.489428089311
3670 262.995112172405
3680 263.296491626142
3690 263.719852923716
3700 264.113962129407
3710 264.408268690346
3720 264.686427302833
3730 264.982033458862
3740 265.291585894574
3750 265.651753246781
3760 266.160574743917
3770 266.494548069936
3780 266.89635784963
3790 267.241453359757
3800 267.517115500687
3810 267.806108976938
3820 268.208101797052
3830 268.523271639419
3840 268.97598815222
3850 269.278941336255
3860 269.542997383507
3870 269.928259598552
3880 270.31009146374
3890 270.775593620505
3900 271.162920523419
3910 271.545293496048
3920 271.898267376886
3930 272.295701993574
3940 272.814104576809
3950 273.126626947568
3960 273.580107066369
3970 273.965945975079
3980 274.35746830631
3990 274.579789099393
4000 274.97609599161
4010 275.335659052928
4020 275.741633333548
4030 276.085259315329
4040 276.425960295966
4050 276.757527748028
4060 277.177040038984
4070 277.653103960852
4080 278.082359200093
4090 278.519870693028
4100 278.848397184426
4110 279.210224467433
4120 279.552586937224
4130 279.898755078228
4140 280.058479543302
4150 280.347006727962
4160 280.665512898221
4170 281.032148193021
4180 281.325336368124
4190 281.847166013124
4200 282.199075692567
4210 282.432321885298
4220 282.803867742614
4230 283.082000193533
4240 283.404379931237
4250 283.842227336049
4260 284.293959723015
4270 284.606823565119
4280 284.909771866193
4290 285.185994882153
4300 285.488414246688
4310 285.838342743272
4320 286.092964335432
4330 286.623148141565
4340 287.097770099362
4350 287.44028598046
4360 287.93152112051
4370 288.440095463012
4380 288.965075912655
4390 289.205123163436
4400 289.748749105956
4410 290.222061768002
4420 290.625588807867
4430 291.188683023509
4440 291.67244285265
4450 292.116915383532
4460 292.466895683299
4470 292.990454791302
4480 293.488011507493
4490 293.893816863636
4500 294.181774204055
4510 294.453314492551
4520 294.85562908444
4530 295.316936047799
4540 295.657280896808
4550 295.989829623426
4560 296.38962995174
4570 296.779443901384
4580 297.225820733688
4590 297.5138601426
4600 297.975144540409
4610 298.3469374443
4620 298.64335011715
4630 299.077272381266
4640 299.539480273517
4650 299.935641107679
4660 300.08645895638
4670 300.30657459354
4680 300.791038515261
4690 301.170810435161
4700 301.617093578455
4710 302.023471285099
4720 302.294193775236
4730 302.529500554558
4740 303.04019828937
4750 303.38330278037
4760 303.768543755455
4770 304.126720235468
4780 304.521650908062
4790 304.875073973618
4800 305.118101524874
4810 305.476598091945
4820 305.937567031105
4830 306.452455660355
4840 306.787127433161
4850 307.011527951274
4860 307.420869867378
4870 307.931114497985
4880 308.199917203943
4890 308.594566366946
4900 309.127463562061
4910 309.539262026164
4920 309.907224396554
4930 310.223428247221
4940 310.656022791443
4950 310.953642356297
4960 311.277237631058
4970 311.53201653092
4980 311.818594684544
4990 312.071187693731
5000 312.240789733771
5010 312.623001583438
5020 313.013176884
5030 313.464997486119
5040 313.899696726734
5050 314.223169167287
5060 314.74828838299
5070 315.098820511019
5080 315.396059259157
5090 315.722427830518
5100 316.092294338027
5110 316.539809336367
5120 316.931393870645
5130 317.255458189547
5140 317.567372943603
5150 317.903735506901
5160 318.173576093525
5170 318.380848550186
5180 318.93705242754
5190 319.181473089232
5200 319.509783642338
5210 320.202037143353
5220 320.720772878256
5230 321.24796925546
5240 321.878933715864
5250 322.679395625115
5260 323.167391611349
5270 323.615097170996
5280 324.06586293328
5290 324.387222492556
5300 324.657820347172
5310 325.029781272007
5320 325.356419666531
5330 325.623816821075
5340 326.001642781453
5350 326.231071312647
5360 326.676635514681
5370 326.973320185956
5380 327.318443412369
5390 327.655473655687
5400 328.115183351145
5410 328.919369050567
5420 329.415288019294
5430 329.801966077545
5440 330.231159864638
5450 330.636941988908
5460 330.925156152219
5470 331.468977753145
5480 331.87389923044
5490 332.342685255893
5500 332.614152996126
5510 332.903649286808
5520 333.174540809072
5530 333.38890381393
5540 333.720573913777
5550 334.078494755501
5560 334.468271694732
5570 334.697058797243
5580 335.074972743314
5590 335.537328795931
5600 335.895499586729
5610 336.25858977806
5620 336.531575745808
5630 336.831317020067
5640 337.066908306016
5650 337.245231032885
5660 337.61495787384
5670 337.904819637754
5680 338.264142053126
5690 338.690720888961
5700 339.066076991765
5710 339.477089060673
5720 340.000603925618
5730 340.230531508627
5740 340.548197662502
5750 341.000232740844
5760 341.216093787365
5770 341.898409684528
5780 342.203255864038
5790 342.62312653296
5800 343.019260574211
5810 343.306023095591
5820 343.560472316079
5830 343.795024758363
5840 343.947513792497
5850 344.160958402334
5860 344.470413177731
5870 344.743791128653
5880 344.996553062151
5890 345.363930473984
5900 345.719543026276
5910 346.068820858085
5920 346.52733023498
5930 346.859252188571
5940 347.251018353922
5950 347.569937390519
5960 347.899233459594
5970 348.17858366734
5980 348.589716132999
5990 348.993438237375
6000 349.309185433143
6010 349.717729732216
6020 349.875414109598
6030 350.228474707537
6040 350.451012636796
6050 350.813662406387
6060 351.096770343955
6070 351.401755239429
6080 351.663009283391
6090 352.253203166694
6100 352.642980499297
6110 353.172949356413
6120 353.588602437163
6130 354.022639812416
6140 354.203794658284
6150 354.470531229666
6160 354.769433937663
6170 355.038903962246
6180 355.488999253372
6190 355.93193207669
6200 356.390906227736
6210 356.703071250201
6220 357.029323890691
6230 357.286180672925
6240 357.567535050127
6250 357.906735585392
6260 358.248912900275
6270 358.554890286262
6280 358.91554347374
6290 359.245317410897
6300 359.577100835375
6310 359.721007408399
6320 359.842607873339
6330 360.112288030287
6340 360.37122198774
6350 360.56151914189
6360 360.700123220129
6370 360.83217756793
6380 361.143952604877
6390 361.328673108682
6400 361.554861448515
6410 361.74814649123
6420 362.003643400829
6430 362.230080497012
6440 362.561307140893
6450 362.832045297895
6460 363.077949955672
6470 363.395376779909
6480 363.664370513484
6490 364.046364329884
6500 364.192052140387
6510 364.372837654981
6520 364.578214926481
6530 364.867115089297
6540 365.258787954315
6550 365.5910576015
6560 366.05460459129
6570 366.522915513998
6580 366.924457977789
6590 367.121532420235
6600 367.253719984848
6610 367.43982543485
6620 367.689439303961
6630 367.981592837621
6640 368.327562947677
6650 368.534422254182
6660 368.835989115802
6670 369.2420953822
6680 369.872530465867
6690 370.457803152653
6700 370.94704815227
6710 371.258197609519
6720 371.670843413399
6730 371.891016227462
6740 372.062184222822
6750 372.674582664691
6760 373.280160237782
6770 373.603505049206
6780 373.993265033584
6790 374.346360711001
6800 374.514016392725
6810 374.852003871097
6820 375.103063399826
6830 375.27468417295
6840 375.729445363297
6850 376.363617276246
6860 376.63373073107
6870 376.819984812846
6880 377.020329291057
6890 377.473983154806
6900 377.766141287506
6910 378.306698599553
6920 378.489208694871
6930 378.688081042715
6940 378.865130345194
6950 379.167670705694
6960 379.585543189299
6970 379.851932233228
6980 380.072675737833
6990 380.317134924183
7000 380.61075639999
7010 380.71856165207
7020 381.089894952237
7030 381.329447245752
7040 381.52627755691
7050 381.737817388582
7060 381.928853843431
7070 382.129033783146
7080 382.396699848403
7090 382.735862641573
7100 383.073155187455
7110 383.371321543963
7120 383.779414123966
7130 384.008113642871
7140 384.204063505984
7150 384.67467646159
7160 385.065226488272
7170 385.362413834325
7180 385.592582647308
7190 385.851401387882
7200 386.118049516702
7210 386.274215941044
7220 386.537607764833
7230 386.945192948805
7240 387.269909297907
7250 387.686938545901
7260 388.108681759414
7270 388.229476576192
7280 388.633677657801
7290 389.076328808615
7300 389.22832083556
7310 389.408639517512
7320 389.602377497395
7330 389.780478709293
7340 389.940754870772
7350 390.297800603171
7360 390.53520208159
7370 390.653178459466
7380 390.897563079675
7390 391.228788543646
7400 391.4004814613
7410 391.613375766651
7420 391.979337275847
7430 392.151853133088
7440 392.311644904098
7450 392.690466838364
7460 393.126486402823
7470 393.307832722942
7480 393.488517181823
7490 393.61195411523
7500 393.845233919372
7510 394.01780940666
7520 394.238569266437
7530 394.522438929822
7540 394.74558988163
7550 395.109782366542
7560 395.232151905243
7570 395.552932226945
7580 395.748683242726
7590 396.03008517856
7600 396.336362265746
7610 396.612873103723
7620 396.897538176766
7630 397.328696436571
7640 397.534069566712
7650 397.836774938469
7660 398.167051674131
7670 398.493231488953
7680 398.690974355889
7690 398.859462772471
7700 399.054129607759
7710 399.47525232082
7720 399.810491266774
7730 400.085356085443
7740 400.433154711918
7750 400.683157152336
7760 400.861973642745
7770 401.160342761284
7780 401.423916060334
7790 401.740289605483
7800 402.200130307475
7810 402.529214610195
7820 402.861845082259
7830 403.02278765533
7840 403.21669813409
7850 403.360079943718
7860 403.637293152364
7870 403.899213903055
7880 404.243850969669
7890 404.584634553229
7900 405.368323939876
7910 405.802659958983
7920 406.123752919847
7930 406.62348841317
7940 406.942829888056
7950 407.31999434058
7960 407.650750940823
7970 408.149964021044
7980 408.496340078647
7990 408.800499723195
8000 409.175752292156
8010 409.629344197373
8020 410.032018220499
8030 410.445139646653
8040 411.059641279561
8050 411.348827029818
8060 411.785968058817
8070 412.033722356749
8080 412.337317225475
8090 412.643873922554
8100 412.960058021025
8110 413.461191282654
8120 413.850620270286
8130 414.101554507258
8140 414.253860589169
8150 414.520323423018
8160 414.726289276833
8170 414.864252343061
8180 415.033233416771
8190 415.235528714693
8200 415.397635715571
8210 415.598417973195
8220 415.861016868176
8230 416.297495077396
8240 416.526775677346
8250 416.71407643934
8260 417.022476916941
8270 417.384409643083
8280 417.590629015531
8290 417.771262986523
8300 418.066342571228
8310 418.276964298141
8320 418.466701951987
8330 418.754339963609
8340 419.092328340857
8350 419.359210563386
8360 419.636467757186
8370 419.811838069645
8380 420.074110668291
8390 420.370524778675
8400 420.628796123108
8410 420.831149100004
8420 420.943858252739
8430 421.237760153611
8440 421.676970475369
8450 421.903247534843
8460 422.081564003262
8470 422.185782341042
8480 422.383575317801
8490 422.724947891749
8500 423.282855135864
8510 423.442931201479
8520 423.691693192496
8530 424.187446275629
8540 424.530355411516
8550 424.76150473485
8560 424.991714008054
8570 425.230679524517
8580 425.473477442211
8590 425.651343546725
8600 425.822073389611
8610 426.134144701541
8620 426.330432575175
8630 426.622661929657
8640 426.955708500409
8650 427.185891583536
8660 427.41505006796
8670 427.625959649872
8680 427.863172117464
8690 428.096018704987
8700 428.30869962665
8710 428.51462720571
8720 428.76962501828
8730 429.148276738066
8740 429.437016564301
8750 429.62281131306
8760 429.880837971494
8770 430.427022844944
8780 430.7160420532
8790 430.956292574398
8800 431.229461717798
8810 431.742185523672
8820 432.072809215592
8830 432.274934262367
8840 432.535567730982
8850 432.850396387219
8860 433.011495444716
8870 433.302165641846
8880 433.436578538912
8890 433.736095897728
8900 434.015009312414
8910 434.237227774101
8920 434.458859629317
8930 434.696833680173
8940 435.072612879952
8950 435.230446722973
8960 435.411054610821
8970 435.654030304276
8980 435.883438483099
8990 436.142971521815
9000 436.368524013391
9010 436.681357710251
9020 436.985810146753
9030 437.244863482643
9040 437.453533685738
9050 437.787679724859
9060 438.052760851398
9070 438.366695705014
9080 438.567094745518
9090 438.79915710225
9100 438.956126651124
9110 439.180039133636
9120 439.393167874436
9130 439.594639056918
9140 439.81762413777
9150 439.994901550289
9160 440.172954539514
9170 440.47285274213
9180 440.720124428703
9190 440.963546571609
9200 441.284599914688
9210 441.51872121806
9220 441.677392232168
9230 442.116258855681
9240 442.396887598519
9250 442.607919015577
9260 442.751192482746
9270 443.028172204421
9280 443.202745619529
9290 443.560439461314
9300 444.108026660871
9310 444.275105982721
9320 444.499075253135
9330 444.750653640048
9340 445.175987437061
9350 445.527322041748
9360 445.732205323029
9370 445.94586312278
9380 446.171758575118
9390 446.408210557523
};
\addlegendentry{PAL $\mu=$ 0.1}
\addplot [ultra thick, color0, opacity=1.0]
table {%
0 0.179812334060669
10 0.610769440174103
20 0.803670208454132
30 1.07940340662003
40 1.26715518665314
50 1.52523484897614
60 1.64588794946671
70 1.97050421309471
80 2.1499075653553
90 2.37920835661888
100 2.54052961945534
110 2.78993356442452
120 3.08220292067528
130 3.28812749314308
140 3.48774224638939
150 3.72043587231636
160 4.01599407505989
170 4.23965735816956
180 4.47347690629959
190 4.70326336884499
200 4.90768211174011
210 5.14560978746414
220 5.33456613826752
230 5.53549076557159
240 5.79567948007583
250 5.93605801773071
260 6.13641300296783
270 6.26699658632278
280 6.47336217737198
290 6.66010609388351
300 6.75755746126175
310 6.92736509990692
320 7.15497373867035
330 7.25734973430634
340 7.44324352645874
350 7.59348331379891
360 7.86223058485985
370 8.06597837138176
380 8.29303756475449
390 8.54168081331254
400 8.76376233291627
410 9.02613136005402
420 9.23639669275284
430 9.43893641471863
440 9.68454639124871
450 9.92256247687341
460 10.154262493372
470 10.3820777599812
480 10.6605179860592
490 10.891678175211
500 11.1912911736965
510 11.3795237858296
520 11.5972892539501
530 11.7407642068863
540 12.0455091371536
550 12.2680631558895
560 12.3967549026012
570 12.6702157390118
580 12.9459371373653
590 13.089154055357
600 13.2995512473583
610 13.5117996098995
620 13.6998832147121
630 13.8432340934277
640 14.1313326151371
650 14.2317604322434
660 14.4198464641571
670 14.7688394246101
680 15.0451460990906
690 15.3923685388565
700 15.6828188567162
710 16.007098400116
720 16.2237746162415
730 16.4557502408028
740 16.6483703198433
750 16.8707583150864
760 17.1329707655907
770 17.3375172486305
780 17.4992437076569
790 17.7021337413788
800 17.9277300648689
810 18.181573641777
820 18.4534995675087
830 18.6159559957981
840 18.7819006192684
850 18.9196963632107
860 19.1170498383045
870 19.4484214913845
880 19.8711540572643
890 20.1337134993076
900 20.4509433405399
910 20.6665556833744
920 21.000196010828
930 21.1552017710209
940 21.4005044882297
950 21.7258662083149
960 21.8782799773216
970 22.0506724224091
980 22.2485321984291
990 22.3873555822373
1000 22.7215763645172
1010 22.9170993895531
1020 23.2102238969803
1030 23.5411772036552
1040 23.9827812976837
1050 24.3523518481255
1060 24.5569745545387
1070 24.834000494957
1080 25.0427170958519
1090 25.2389714999199
1100 25.5365321717262
1110 25.8015055069923
1120 26.0708157663345
1130 26.2519992470741
1140 26.4918798241615
1150 26.6680737447739
1160 26.935498708725
1170 27.1663957571983
1180 27.4299961128235
1190 27.6304617142677
1200 27.8312815775871
1210 28.1003031616211
1220 28.4356908783912
1230 28.66276608181
1240 28.9087849678993
1250 29.1970378041267
1260 29.3628912057876
1270 29.5757582588196
1280 29.7691543989181
1290 29.9705819153785
1300 30.165186044693
1310 30.354234688282
1320 30.5699755797386
1330 30.9427491445541
1340 31.2204890642166
1350 31.5317414302826
1360 31.7987965254783
1370 32.0838302197456
1380 32.2870342607498
1390 32.4998228111267
1400 32.750743209362
1410 32.9426393854618
1420 33.2261774485111
1430 33.6120514667034
1440 33.8281930143833
1450 33.9654770605564
1460 34.2547941524982
1470 34.5053812963962
1480 34.7745560142994
1490 35.0490493209362
1500 35.2085488827228
1510 35.4926230800152
1520 35.6485444653034
1530 35.8702181842327
1540 36.1191296617985
1550 36.3145585939884
1560 36.4646030817032
1570 36.6257983570099
1580 36.8567186226845
1590 37.035655860424
1600 37.2700033307075
1610 37.4725880537033
1620 37.7107461953163
1630 38.0230880169868
1640 38.2249445924759
1650 38.4774624667168
1660 38.7905278048515
1670 39.0671864085197
1680 39.3777419476509
1690 39.5999173007011
1700 39.7975904092789
1710 39.9556689004898
1720 40.2564073600769
1730 40.3439290165901
1740 40.5630075578689
1750 40.8441161842346
1760 41.067676428318
1770 41.412924759388
1780 41.702088561058
1790 41.8074604864121
1800 42.0175301456451
1810 42.2753030114174
1820 42.4468872199059
1830 42.7002818217278
1840 42.9229260604382
1850 43.1094403312206
1860 43.4446612069607
1870 43.701645144701
1880 44.0162444527149
1890 44.2383761570454
1900 44.4981735613346
1910 44.73867614007
1920 45.0907565705776
1930 45.3875662138462
1940 45.6573925917149
1950 45.9243783209324
1960 46.1410855119228
1970 46.3271540973186
1980 46.4551158549786
1990 46.6520346419811
2000 46.9226239860058
2010 47.232328398943
2020 47.5626943585873
2030 47.8424034922123
2040 47.9827627294064
2050 48.211148629427
2060 48.4677593963146
2070 48.706955911398
2080 48.9239089071751
2090 49.182495680809
2100 49.432217107296
2110 49.5659034619331
2120 49.7829231610298
2130 50.0094318346977
2140 50.2064319772721
2150 50.3658607721329
2160 50.5885382523537
2170 50.7581318717003
2180 50.9925875172615
2190 51.2659008889198
2200 51.468536854744
2210 51.6921621351242
2220 51.9011536865234
2230 52.1051703596115
2240 52.2522220907211
2250 52.4600229244232
2260 52.690189814806
2270 52.9745898563862
2280 53.1494158990384
2290 53.4637404778004
2300 53.6613929002285
2310 53.9135441918373
2320 54.2690380344391
2330 54.6303400759697
2340 54.9144971880913
2350 55.1561698746681
2360 55.2311753120422
2370 55.5284311742783
2380 55.8337808074951
2390 56.0259871854782
2400 56.1729512763023
2410 56.6238626151085
2420 56.8692187888622
2430 57.0611513984203
2440 57.2689206616879
2450 57.5343841893673
2460 57.8057396547794
2470 58.0164033105373
2480 58.2769260318279
2490 58.5754046933651
2500 58.8105928511619
2510 59.0193029522896
2520 59.1878720157147
2530 59.4404517235756
2540 59.6568975725174
2550 59.8448035345078
2560 60.1674664907456
2570 60.4136976671219
2580 60.5217861671448
2590 60.781341545105
2600 61.003441002369
2610 61.3149185779095
2620 61.535619594574
2630 61.7705102148056
2640 62.0878477087021
2650 62.2983316140175
2660 62.6309920582772
2670 62.9836552886963
2680 63.2402259650231
2690 63.5273294425011
2700 63.7015261034966
2710 63.9480287852288
2720 64.3073609919548
2730 64.5708624739647
2740 64.8424572958946
2750 65.1100243215561
2760 65.4088506102562
2770 65.5684319572449
2780 65.7363843512535
2790 66.0039194302559
2800 66.2115609235764
2810 66.4373501710892
2820 66.666469224453
2830 66.9086459412575
2840 67.0631612739563
2850 67.4156307954788
2860 67.6414288778305
2870 67.9023357057572
2880 68.2112938652039
2890 68.4591104779244
2900 68.634453564167
2910 68.7841145606041
2920 69.0137383515835
2930 69.1812362394333
2940 69.4365689816475
2950 69.6398886289597
2960 69.8558368635178
2970 70.0528565154076
2980 70.3644033327103
2990 70.6206040039063
3000 70.8269262971878
3010 71.0325461821556
3020 71.2741745281219
3030 71.4894079875946
3040 71.6289981179237
3050 72.0402227344513
3060 72.3084252057076
3070 72.6161739151478
3080 72.7540501959324
3090 73.065840849638
3100 73.3065992648602
3110 73.5799767510891
3120 73.9233061130047
3130 74.2130629856587
3140 74.4859727056027
3150 74.6591992022991
3160 74.9027674834729
3170 75.0990268027783
3180 75.4166864869595
3190 75.6517131326199
3200 75.9230969014168
3210 76.109310841322
3220 76.3352379834652
3230 76.5938957066536
3240 76.787742374897
3250 77.1711581778526
3260 77.4598004407882
3270 77.7333550815582
3280 78.0891291275024
3290 78.4418184251785
3300 78.7767166898251
3310 79.0775987823009
3320 79.3226447355747
3330 79.5472273080349
3340 79.7183649241924
3350 79.9214341237545
3360 80.1520887992382
3370 80.3747161383629
3380 80.6615449576378
3390 80.9900927739144
3400 81.3653176941872
3410 81.7647520241738
3420 82.0272900905609
3430 82.2690286736489
3440 82.5046220173836
3450 82.8377766227723
3460 83.1160323109627
3470 83.4254993628264
3480 83.7596874908209
3490 83.928756151557
3500 84.0985120528937
3510 84.3078073118925
3520 84.6772880169153
3530 85.0246437331438
3540 85.258456756711
3550 85.4493205410242
3560 85.7696467598677
3570 86.0120109544993
3580 86.2561254080534
3590 86.4686928504706
3600 86.6918898757697
3610 86.9522303940058
3620 87.2794603375197
3630 87.4897458552122
3640 87.6609470666647
3650 88.0390066987276
3660 88.2524757643938
3670 88.5111076956987
3680 88.7988571087122
3690 89.1306554929018
3700 89.4961416112184
3710 89.7471870573759
3720 89.9171536544561
3730 90.2037347327471
3740 90.390755210042
3750 90.6313425976037
3760 91.1151794677972
3770 91.3804330192804
3780 91.5812002032995
3790 91.7928331457376
3800 92.0129000805616
3810 92.1359324947595
3820 92.4774698621034
3830 92.6410103412866
3840 92.8824634138345
3850 93.0781085294484
3860 93.2688642870186
3870 93.5993252903222
3880 93.8847486699818
3890 94.1990802875756
3900 94.4238424059152
3910 94.7022229412793
3920 94.9260407584905
3930 95.1456796320676
3940 95.4996655479669
3950 95.7249705816507
3960 96.0881736241578
3970 96.2741542400121
3980 96.5328799384831
3990 96.7317514613866
4000 97.0692582441568
4010 97.2813063145875
4020 97.5897790621518
4030 97.7469052771329
4040 97.9778295828103
4050 98.2024401592015
4060 98.563541617751
4070 98.880188771367
4080 99.2557017625569
4090 99.6593347615002
4100 99.9280903192758
4110 100.192750618338
4120 100.419226383328
4130 100.637461295962
4140 100.843485960603
4150 100.979734069943
4160 101.184955732941
4170 101.4009128474
4180 101.770956411958
4190 102.020283551335
4200 102.299302741885
4210 102.47501486361
4220 102.690139766335
4230 102.811951331258
4240 103.010190986275
4250 103.333299548745
4260 103.691862136721
4270 104.00554249227
4280 104.275692330479
4290 104.505756110549
4300 104.733705591559
4310 104.967840298295
4320 105.196901285767
4330 105.721334370971
4340 106.144946540236
4350 106.44851104033
4360 106.630288422465
4370 106.899448257565
4380 107.213209340215
4390 107.428924593091
4400 107.650094223142
4410 107.965903243899
4420 108.206944095492
4430 108.538983530879
4440 108.794981720805
4450 109.09145171535
4460 109.247130345225
4470 109.684596091151
4480 109.921382797599
4490 110.159294803738
4500 110.383212196469
4510 110.606436913609
4520 110.917620040536
4530 111.200079432845
4540 111.506969988704
4550 111.783044674516
4560 112.090512117505
4570 112.410667057633
4580 112.722815364718
4590 112.885106966138
4600 113.215951153159
4610 113.448586562276
4620 113.721952664971
4630 114.130500942826
4640 114.333434641242
4650 114.590655682444
4660 114.795459711551
4670 115.029435120821
4680 115.495649300337
4690 115.750794355631
4700 115.930127999544
4710 116.342954637766
4720 116.607298534632
4730 116.81196754837
4740 117.055733692169
4750 117.296682376861
4760 117.535544725537
4770 117.817978486657
4780 118.096444951176
4790 118.349105752587
4800 118.656110791087
4810 119.040836650014
4820 119.360552653193
4830 119.743617994427
4840 119.970555394768
4850 120.147594265222
4860 120.53881783843
4870 120.971953686952
4880 121.240916034937
4890 121.622592561602
4900 121.892329851508
4910 122.204505511403
4920 122.385687536835
4930 122.618346053958
4940 122.937110399365
4950 123.151930481076
4960 123.415311089158
4970 123.671685092747
4980 123.955222758591
4990 124.207667918741
5000 124.410636122167
5010 124.715786502421
5020 124.961984584629
5030 125.215473558962
5040 125.412443420708
5050 125.667523091495
5060 126.039043736636
5070 126.283332877338
5080 126.516674610793
5090 126.804758493602
5100 127.104563933551
5110 127.447445392787
5120 127.770321450531
5130 128.099157738506
5140 128.418559678614
5150 128.815616908729
5160 129.127392644942
5170 129.340445308089
5180 129.631595191359
5190 129.813732774853
5200 130.139195212006
5210 130.490703345656
5220 130.808225650429
5230 131.072742029547
5240 131.375158182502
5250 131.758082919478
5260 132.166238174796
5270 132.421013039469
5280 132.644105465293
5290 132.892369981408
5300 133.17534030652
5310 133.433101522684
5320 133.727713309407
5330 133.951967197775
5340 134.289018656611
5350 134.504171029925
5360 134.75001537311
5370 134.995902471423
5380 135.242592983365
5390 135.410236126541
5400 135.864874897599
5410 136.317457651495
5420 136.696056804299
5430 136.966042385935
5440 137.253157710432
5450 137.483585298895
5460 137.700764985442
5470 138.030120204806
5480 138.238169909
5490 138.529589015722
5500 138.880951152384
5510 139.108898545086
5520 139.379962320744
5530 139.654551336347
5540 139.948260154545
5550 140.263542949616
5560 140.719184768259
5570 140.952780729591
5580 141.329585146486
5590 141.753103018343
5600 141.933870171129
5610 142.240677090465
5620 142.490686555921
5630 142.814378095328
5640 143.08844705528
5650 143.301098331868
5660 143.633477855622
5670 143.833825936019
5680 144.173011404931
5690 144.598258865654
5700 144.842700271308
5710 145.180989142119
5720 145.592906964957
5730 145.68007665199
5740 146.005464967846
5750 146.293999858856
5760 146.588285209417
5770 146.914968705415
5780 147.111892539739
5790 147.483600538372
5800 147.850489425539
5810 148.099162000536
5820 148.324186362802
5830 148.555620703756
5840 148.795920875012
5850 149.125276746451
5860 149.389608467519
5870 149.655058015763
5880 149.981643248498
5890 150.395903248965
5900 150.616639954268
5910 150.889328606664
5920 151.315666267454
5930 151.541041183054
5940 151.888421013891
5950 152.15278923422
5960 152.395124523937
5970 152.741951530992
5980 153.028425198614
5990 153.361417202531
6000 153.674674314319
6010 154.044531539499
6020 154.246430442869
6030 154.555913618623
6040 154.784035886227
6050 155.130060539066
6060 155.408113774358
6070 155.798708547412
6080 156.136519845306
6090 156.65438864082
6100 156.897748343884
6110 157.32086209911
6120 157.621397425591
6130 158.04155952686
6140 158.246247172057
6150 158.553861335217
6160 158.87052126789
6170 159.174224687337
6180 159.596543921827
6190 159.999881242513
6200 160.347593534469
6210 160.591231113791
6220 160.925197425126
6230 161.281207713484
6240 161.630918871163
6250 161.811967419862
6260 162.10071017909
6270 162.383256801962
6280 162.657240702807
6290 163.075041005789
6300 163.443076959192
6310 163.631606491803
6320 163.858397010385
6330 164.154800698577
6340 164.494426826774
6350 164.677836177229
6360 164.842115408658
6370 165.055984608411
6380 165.442556829809
6390 165.733385344862
6400 165.86236183673
6410 166.069183039485
6420 166.289559816896
6430 166.545895567833
6440 166.784288190304
6450 167.042093601762
6460 167.241232562839
6470 167.656454514681
6480 167.941108353077
6490 168.342130272924
6500 168.508068122565
6510 168.773415841459
6520 168.999739209949
6530 169.3014233734
6540 169.732736801564
6550 170.009185055076
6560 170.321407318889
6570 170.664695865451
6580 170.984932798444
6590 171.292574669897
6600 171.513982486784
6610 171.765552680074
6620 171.988446912586
6630 172.304287029683
6640 172.573201878726
6650 172.926639737039
6660 173.269997166961
6670 173.716670609086
6680 174.251175012915
6690 174.719624679773
6700 175.075502671211
6710 175.314477234452
6720 175.681488480418
6730 175.836605184286
6740 176.063295319526
6750 176.553816828459
6760 176.954081272452
6770 177.15815303859
6780 177.616605915873
6790 177.935680730431
6800 178.237121988981
6810 178.558569878309
6820 178.882735527246
6830 179.046508326023
6840 179.264825184076
6850 179.747088878839
6860 180.030929214208
6870 180.356411316602
6880 180.699061333625
6890 181.11576301059
6900 181.366548114388
6910 181.870498400419
6920 182.13227262774
6930 182.508478395282
6940 182.797010475217
6950 183.136721615373
6960 183.485801105438
6970 183.81345049709
6980 183.958131286441
6990 184.29809031546
7000 184.698465847908
7010 184.988764182089
7020 185.268495327471
7030 185.539003342925
7040 185.927889944552
7050 186.217512162058
7060 186.512663079469
7070 186.783714683025
7080 187.140063000052
7090 187.489435992687
7100 187.81192160347
7110 188.230903121917
7120 188.704405231325
7130 189.041329244761
7140 189.286406856088
7150 189.826712774782
7160 190.273409864454
7170 190.595437416433
7180 190.969444153367
7190 191.335997381865
7200 191.500920759378
7210 191.778085101007
7220 192.033275270938
7230 192.269283655761
7240 192.62004286754
7250 192.99856009817
7260 193.486511902808
7270 193.648363230406
7280 194.013504801332
7290 194.403648744165
7300 194.585108745156
7310 194.811992447792
7320 195.086516750215
7330 195.307568835019
7340 195.540561952172
7350 196.061823781012
7360 196.239143855272
7370 196.457161543427
7380 196.681314875184
7390 197.14906690508
7400 197.455891944228
7410 197.680761843203
7420 198.029500203846
7430 198.295518680929
7440 198.59407812625
7450 198.974917786716
7460 199.274394971727
7470 199.523461513637
7480 199.814364237754
7490 200.202447384922
7500 200.516099936722
7510 200.817207612632
7520 201.154050755022
7530 201.454981709121
7540 201.816577858268
7550 202.182936933397
7560 202.460275622903
7570 202.784638981996
7580 203.170275107501
7590 203.517624213098
7600 203.8673837198
7610 204.278192364006
7620 204.624380103169
7630 205.040957808195
7640 205.248110140858
7650 205.672579873441
7660 206.059444678543
7670 206.401362844346
7680 206.727447991489
7690 207.001044796405
7700 207.202613649069
7710 207.757352197139
7720 208.1100270842
7730 208.3954471786
7740 208.724441926835
7750 209.046169049261
7760 209.403696850775
7770 209.766076606093
7780 210.08299434167
7790 210.376048843799
7800 210.717740936218
7810 211.035312679378
7820 211.318101771264
7830 211.567099494664
7840 211.916976114122
7850 212.183887779622
7860 212.489958783923
7870 212.856903249739
7880 213.213105306028
7890 213.641368919848
7900 214.092866183994
7910 214.437783241747
7920 214.884381140588
7930 215.260239219068
7940 215.525841982363
7950 215.946382490991
7960 216.286779334066
7970 216.744980289457
7980 217.075046884535
7990 217.323626120804
8000 217.802700618027
8010 218.24992078018
8020 218.631798702953
8030 218.999993785916
8040 219.360263945756
8050 219.605280157266
8060 219.970714288531
8070 220.285173210857
8080 220.626587126134
8090 220.986337657092
8100 221.168593413709
8110 221.618778120993
8120 222.003218438743
8130 222.342469494162
8140 222.619221147923
8150 222.937739885179
8160 223.19101617649
8170 223.451091270207
8180 223.645603057591
8190 223.924276822953
8200 224.168696208386
8210 224.439199898748
8220 224.829365651635
8230 225.344496797709
8240 225.653807397155
8250 225.97579518917
8260 226.350365920631
8270 226.793886521069
8280 227.156823163716
8290 227.361001642315
8300 227.694092700152
8310 227.964917693613
8320 228.250480927585
8330 228.522376066325
8340 229.057314494608
8350 229.321750625608
8360 229.730432083962
8370 230.015001030741
8380 230.43020328
8390 230.875074817119
8400 231.143473380445
8410 231.412933418808
8420 231.700531044928
8430 232.131748674689
8440 232.634413681803
8450 233.017440159319
8460 233.326979807613
8470 233.534459020315
8480 233.764317070423
8490 234.113194137273
8500 234.732904900966
8510 235.025752660869
8520 235.3105207566
8530 235.816983763454
8540 236.318682722596
8550 236.726725725858
8560 237.042331385819
8570 237.407898412077
8580 237.61212463945
8590 237.831035244731
8600 238.106737096367
8610 238.234670862464
8620 238.499977564452
8630 238.857244194267
8640 239.192375822244
8650 239.380660335271
8660 239.687693362562
8670 239.925416079162
8680 240.246972975997
8690 240.499198421208
8700 240.720345555691
8710 241.039194138063
8720 241.265650977565
8730 241.866309883786
8740 242.12569851668
8750 242.506658193303
8760 242.808210112763
8770 243.262065796448
8780 243.592220128788
8790 243.880854821993
8800 244.170124647332
8810 244.677902869535
8820 245.136053559137
8830 245.426136702312
8840 245.65520387174
8850 246.017669183297
8860 246.155787098272
8870 246.489761764033
8880 246.749878409518
8890 247.114525577022
8900 247.585790407477
8910 247.957565878002
8920 248.184334061501
8930 248.52674041581
8940 249.040436220525
8950 249.398866658209
8960 249.681351201443
8970 249.887813248394
8980 250.155547716794
8990 250.431413486121
9000 250.80869313663
9010 251.276180591045
9020 251.615127261935
9030 251.925538586078
9040 252.159613925813
9050 252.503896686194
9060 252.834196315435
9070 253.246266525147
9080 253.522268509803
9090 253.83456954485
9100 254.106868957249
9110 254.470879957048
9120 254.944850066943
9130 255.09974465291
9140 255.448093194244
9150 255.69212102404
9160 255.912345794378
9170 256.103725894047
9180 256.34519749043
9190 256.699253434574
9200 257.209050376659
9210 257.548690459883
9220 257.86260431019
9230 258.393659751808
9240 258.836228877341
9250 259.04906876651
9260 259.362639338708
9270 259.738333621418
9280 259.977181206798
9290 260.436591401911
9300 260.914449048018
9310 261.099402093088
9320 261.527774589663
9330 261.954726926929
9340 262.442087361014
9350 262.901053077257
9360 263.231034390604
9370 263.535256390607
9380 263.876816747343
9390 264.123964075124
};
\addlegendentry{SGD $\lambda=$ 0.05}
\addplot [ultra thick, black, opacity=1.0]
table {%
0 0.138375367641449
10 1.17184878969192
20 2.31019079601765
30 3.57964963960648
40 4.97623744630814
50 6.16736556720734
60 7.483288433671
70 8.59217711806297
80 9.78043344950676
90 11.1489895120859
100 12.4008011026382
110 13.6552425152063
120 14.8310064495802
130 16.2374264007807
140 17.4102179926634
150 18.6921338529587
160 20.0462395120859
170 21.1396489596367
180 22.4170755325556
190 23.6060027569532
200 24.7211283055544
210 25.9731988692284
220 27.2220260214806
230 28.6318795237541
240 29.884602558732
250 31.2513271819353
260 32.489351597786
270 33.7028877449036
280 34.9097864552737
290 36.2619364887477
300 37.5170071573258
310 38.7956330388785
320 39.87909658134
330 41.0204032269718
340 42.1720679677727
350 43.336492220402
360 44.482189717889
370 45.5954467138054
380 46.7547101241353
390 48.0191633492711
400 49.2014634642604
410 50.430338127971
420 51.7236968773606
430 53.0052034180167
440 54.0941002085212
450 55.27762599659
460 56.5278865292076
470 57.7597354485992
480 59.046973008037
490 60.3895689934496
500 61.677776172996
510 62.8420006426577
520 63.9512159334425
530 65.1077696064714
540 66.3190776610378
550 67.4537516720298
560 68.6922477005723
570 69.8456161955597
580 71.111335083008
590 72.357394381404
600 73.6435927475691
610 74.8844126404524
620 76.1730668435096
630 77.3320261940955
640 78.4108236790894
650 79.58464874804
660 80.84027006793
670 82.1522948443887
680 83.2636200176474
690 84.6384214631316
700 85.8317502346035
710 86.957513063788
720 88.1722602227922
730 89.4346735868449
740 90.6498690049643
750 91.876223864674
760 93.0277766891711
770 94.1891996279948
780 95.4802583314173
790 96.6842062809459
800 97.8341029653541
810 98.9895113813868
820 100.126640913962
830 101.260544519662
840 102.453453884601
850 103.74710875225
860 104.986550869344
870 106.153561950682
880 107.277250869631
890 108.400568385719
900 109.574998958706
910 110.81844947791
920 112.002000203489
930 113.101839273928
940 114.354950183748
950 115.476065795301
960 116.488364919542
970 117.763811130522
980 118.892809146879
990 120.15353409016
1000 121.237681269644
1010 122.475205270408
1020 123.762629831551
1030 124.81696206939
1040 126.213821259139
1050 127.426142281769
1060 128.483557249425
1070 129.663143382666
1080 130.909710268019
1090 132.118128112552
1100 133.270475763438
1110 134.507053750274
1120 135.719756825683
1130 136.981077563641
1140 138.252839344141
1150 139.400141869304
1160 140.700516029355
1170 141.852175509331
1180 143.010952301142
1190 144.329841206906
1200 145.741266805646
1210 147.027271812436
1220 148.18295802581
1230 149.300375038144
1240 150.546526415941
1250 151.763262180087
1260 152.922509743091
1270 154.132537798521
1280 155.181573046443
1290 156.403902364489
1300 157.760272975084
1310 158.909340101596
1320 160.089766748902
1330 161.489379937169
1340 162.728770719763
1350 163.98953334808
1360 165.210979638692
1370 166.493461272951
1380 167.73565916061
1390 168.963360112425
1400 170.277987204906
1410 171.35906570005
1420 172.64410700285
1430 173.938163801905
1440 174.993261339422
1450 176.123620972152
1460 177.483701533909
1470 178.715036774989
1480 179.896254730459
1490 181.056706996675
1500 182.36768710136
1510 183.512588258143
1520 184.82723517036
1530 185.991919940825
1540 187.35745988607
1550 188.503134971495
1560 189.691995397682
1570 190.938737136359
1580 192.183292584176
1590 193.460524716611
1600 194.759232245321
1610 195.891011897559
1620 197.188374874825
1630 198.383280627961
1640 199.7259079529
1650 200.946766215796
1660 202.174566004629
1670 203.400849011774
1680 204.649950941915
1690 205.99541248929
1700 207.384633745784
1710 208.619959222192
1720 209.949592524404
1730 211.366223693604
1740 212.613812367672
1750 213.810418930286
1760 215.191602947468
1770 216.409179002637
1780 217.573832461828
1790 218.993393229121
1800 220.149673292154
1810 221.374550136679
1820 222.774530666822
1830 224.052191901439
1840 225.22078635537
1850 226.515592568749
1860 227.778775158637
1870 228.881960214251
1880 230.057455068224
1890 231.368115089648
1900 232.700889322155
1910 233.916195460671
1920 235.10394321441
1930 236.304548344486
1940 237.4563288356
1950 238.796642714851
1960 239.999155648821
1970 241.316169632905
1980 242.553549341433
1990 243.882997578256
2000 245.196505620592
2010 246.547709863775
2020 247.751938424938
2030 249.173663358085
2040 250.526192437165
2050 251.945326081984
2060 253.184453650467
2070 254.423495484345
2080 255.772276742212
2090 256.982100685827
2100 258.163744995348
2110 259.355108335011
2120 260.694835933201
2130 261.983668435328
2140 263.328926226609
2150 264.487631224983
2160 265.701370327585
2170 267.008143073671
2180 268.171106061213
2190 269.346556577557
2200 270.62682508313
2210 272.173305946701
2220 273.469111668819
2230 274.730579310291
2240 275.980645267123
2250 277.315463849896
2260 278.640840304011
2270 280.039260936373
2280 281.338114285105
2290 282.600880522841
2300 283.840769372457
2310 285.225781266207
2320 286.544994072074
2330 287.94223114788
2340 289.140731992478
2350 290.551012861604
2360 292.022097489709
2370 293.42833720016
2380 294.681369909997
2390 295.942342764254
2400 297.095428087349
2410 298.536621657844
2420 299.682228285785
2430 301.039643581147
2440 302.347798123713
2450 303.936760187383
2460 305.248159667607
2470 306.427473430391
2480 307.694961301799
2490 309.065618824597
2500 310.36537562799
2510 311.653317377921
2520 312.9120337913
2530 314.144303354021
2540 315.571584679958
2550 316.845627958413
2560 318.233193810817
2570 319.633201412913
2580 320.947549309012
2590 322.331220337864
2600 323.832652217146
2610 324.895721127745
2620 326.177542462107
2630 327.429182641503
2640 328.665592304108
2650 329.982073100564
2660 331.346760997173
2670 332.716914458034
2680 334.287451582906
2690 335.456570597408
2700 336.754087061403
2710 338.058465959428
2720 339.29778534436
2730 340.631342838762
2740 341.837082143543
2750 343.121103091715
2760 344.568663000224
2770 345.960194942115
2780 347.108309948801
2790 348.526075864552
2800 349.678290894746
2810 351.028885221957
2820 352.340163115381
2830 353.725506879567
2840 355.107345862388
2850 356.372934832572
2860 357.849719032764
2870 359.291714537501
2880 360.588011416792
2890 361.860177756666
2900 363.051533180713
2910 364.387748594045
2920 365.509066705227
2930 366.781760803461
2940 368.139259305358
2950 369.471838320375
2960 370.727608597756
2970 372.034453314901
2980 373.210991913676
2990 374.541255308271
3000 375.908563325763
3010 377.282585682154
3020 378.42150612259
3030 379.66948104179
3040 380.956895848871
3050 382.434413858057
3060 383.742189872743
3070 385.063133441568
3080 386.349166187168
3090 387.85370809126
3100 389.257672785283
3110 390.648563853742
3120 391.77711119044
3130 393.205523834111
3140 394.359233577849
3150 395.685122270705
3160 397.087819620969
3170 398.280005892159
3180 399.503958902719
3190 400.879374938013
3200 402.035196370723
3210 403.069042952063
3220 404.549333251598
3230 405.653412055733
3240 407.017899957421
3250 408.377377840879
3260 409.8383053211
3270 411.248746643665
3280 412.452694190863
3290 413.932804369095
3300 415.013728342178
3310 416.342327278259
3320 417.401346622232
3330 418.570940399412
3340 419.940473971132
3350 421.2674732734
3360 422.466951740388
3370 423.585239558939
3380 424.827788746122
3390 425.933527854208
3400 427.286375796203
3410 428.502724328999
3420 429.833590686206
3430 431.334706961994
3440 432.776631837134
3450 434.143188578848
3460 435.387839035635
3470 436.580347844724
3480 437.914361791377
3490 439.165475498204
3500 440.402183076387
3510 441.54426186574
3520 442.705488430028
3530 444.045209497576
3540 445.50511539722
3550 446.77905233193
3560 448.049078299647
3570 449.19276875115
3580 450.295332731372
3590 451.463801906949
3600 452.633814820892
3610 453.538500717169
3620 454.756642363435
3630 456.241162615663
3640 457.38344502545
3650 458.714786459095
3660 460.532730695612
3670 461.752625707156
3680 462.9627475375
3690 464.180094518668
3700 465.299214388258
3710 466.416980829961
3720 467.66175540436
3730 468.823554046519
3740 470.043806581504
3750 471.376370903619
3760 472.497774369724
3770 473.615391918309
3780 474.977181462057
3790 476.07891719807
3800 477.211540240892
3810 478.534988272913
3820 479.708792913207
3830 480.89363258756
3840 482.144265321025
3850 483.284262856492
3860 484.411656642326
3870 485.413213178643
3880 486.420291035184
3890 487.690117269286
3900 488.971527591952
3910 490.052681798705
3920 491.009387507567
3930 492.3787496214
3940 493.661618041167
3950 494.732220940718
3960 495.990633255968
3970 497.316263670931
3980 498.422788240204
3990 499.531328304777
4000 500.568801100144
4010 501.735581595311
4020 502.846888448367
4030 504.040481366406
4040 505.209648030768
4050 506.104984149585
4060 507.502283891688
4070 508.664334288607
4080 510.030863839994
4090 511.45005604745
4100 512.421219751488
4110 513.599303102146
4120 514.658842422019
4130 515.629110048662
4140 516.552277321349
4150 517.672629194509
4160 518.680580514323
4170 519.67283670653
4180 520.921858843338
4190 522.399349653494
4200 523.243648364913
4210 524.162626326334
4220 525.513923200857
4230 526.691299694907
4240 527.741232491028
4250 528.835287036133
4260 529.984740410518
4270 531.027627982688
4280 532.096657623482
4290 533.042871236098
4300 533.974859069717
4310 535.036875622523
4320 535.842757839334
4330 536.955941262198
4340 537.968340780926
4350 539.244043105913
4360 540.401837116314
4370 541.858841655923
4380 542.858758868528
4390 543.919675511671
4400 545.258683362557
4410 546.223540413512
4420 547.360243257178
4430 548.755664088859
4440 549.852291261448
4450 551.206481038822
4460 552.159566292538
4470 553.427548017754
4480 554.595489556207
4490 555.747218337908
4500 556.825372095361
4510 557.843618781104
4520 558.853214372709
4530 559.953698652222
4540 560.906254284098
4550 562.020327316477
4560 563.044425379589
4570 564.140828391983
4580 565.126699089601
4590 566.127150513008
4600 567.32402007325
4610 568.42842087765
4620 569.268653561607
4630 570.280406744257
4640 571.3944695604
4650 572.32856994535
4660 573.105834768668
4670 574.003225947276
4680 575.133647032276
4690 576.177434351102
4700 577.346812969223
4710 578.351192374483
4720 579.072193758503
4730 579.938690778391
4740 581.142040268556
4750 582.20351848592
4760 583.182315807239
4770 583.899646092431
4780 584.996489345448
4790 585.759937452452
4800 586.48413918914
4810 587.461827208535
4820 588.626680898087
4830 589.666251174943
4840 590.524301245825
4850 591.394731173115
4860 592.248118665414
4870 593.259749588148
4880 594.102762654858
4890 595.129274209576
4900 596.190713288741
4910 597.215175955134
4920 598.296682964044
4930 599.00883993836
4940 599.984480290371
4950 600.782036276716
4960 601.660708977836
4970 602.296755807477
4980 603.203040230471
4990 603.792515871901
5000 604.447317031879
5010 605.290808183927
5020 606.355146820325
5030 607.308997223157
5040 608.273899720807
5050 609.140451693077
5060 610.336299815197
5070 611.201628258247
5080 612.027036212404
5090 612.668949076195
5100 613.709274490376
5110 614.642209639807
5120 615.46268466719
5130 616.063233880599
5140 616.897009366055
5150 617.698428138455
5160 618.216662670662
5170 619.116084410002
5180 620.131712988903
5190 620.853288911869
5200 621.777193124165
5210 623.075483699491
5220 624.350023838212
5230 625.577772194078
5240 627.262080448082
5250 628.356660667112
5260 629.348857322624
5270 630.403685340813
5280 631.359368490031
5290 632.418253403774
5300 633.066388199738
5310 633.968919455877
5320 634.776911977521
5330 635.474257691614
5340 636.140372138671
5350 637.080564091436
5360 638.030949619822
5370 638.787497139923
5380 639.798227908187
5390 640.629679774754
5400 641.947871989124
5410 643.211036358469
5420 644.115733478599
5430 645.100469526821
5440 646.122654842847
5450 647.14056601488
5460 648.244888972753
5470 649.355289415472
5480 650.295183406347
5490 651.276438851589
5500 651.914514740133
5510 652.533067255521
5520 653.119906614923
5530 653.882245243454
5540 654.890511109853
5550 655.814391576016
5560 656.571233306224
5570 657.272526504094
5580 658.11734398448
5590 659.09003522181
5600 660.004669657941
5610 660.971288251514
5620 661.797968794878
5630 662.506892532821
5640 663.2305862444
5650 663.957227061476
5660 665.009468553271
5670 665.899615653541
5680 666.857149010684
5690 667.653186329748
5700 668.58140335616
5710 669.396345578994
5720 670.274474365975
5730 671.110845733311
5740 671.959540458675
5750 672.743071809526
5760 673.502107827302
5770 674.579547114249
5780 675.380931468066
5790 676.243270455714
5800 677.259305905458
5810 678.243813588258
5820 678.78081640583
5830 679.512045102176
5840 680.061098615286
5850 680.688195622441
5860 681.314688682255
5870 681.986788337109
5880 682.591684527156
5890 683.47237295532
5900 684.278246288178
5910 685.078524811862
5920 685.992578519581
5930 687.215048682092
5940 687.955429922937
5950 688.79508979231
5960 689.604520980238
5970 690.432432569324
5980 691.348410406052
5990 692.260032315909
6000 692.977998319625
6010 694.080864496111
6020 694.893999546348
6030 695.69772314018
6040 696.506881983816
6050 697.152475971341
6060 697.730700138658
6070 698.289400036812
6080 699.098814240337
6090 700.030320143819
6100 701.081177728713
6110 702.29910380298
6120 702.942221760214
6130 703.832771817327
6140 704.407945047499
6150 705.166677368702
6160 705.956084243954
6170 706.456450088979
6180 707.424228081764
6190 708.427682413282
6200 709.266141152801
6210 710.130274155261
6220 710.787804398658
6230 711.514181811156
6240 712.272667590471
6250 713.245785434993
6260 714.171807567867
6270 714.995595402511
6280 715.676957776996
6290 716.422878106269
6300 717.067814129683
6310 717.458953456017
6320 717.982164547178
6330 718.673806455615
6340 719.062819490406
6350 719.60174449453
6360 720.056966277513
6370 720.404250489864
6380 721.165417920563
6390 721.569761585895
6400 722.186037062798
6410 722.877261174593
6420 723.643363734517
6430 724.28756991801
6440 725.41305776057
6450 726.123615099702
6460 727.044813416455
6470 727.668854488228
6480 728.3267864565
6490 729.100788576756
6500 729.599101684634
6510 730.08179547215
6520 730.868659062509
6530 731.360357311015
6540 732.183670789425
6550 732.983865470235
6560 734.055118639534
6570 735.07671050567
6580 736.089569134896
6590 736.632911824172
6600 737.301174451238
6610 737.776328814095
6620 738.462805355465
6630 739.182978714561
6640 739.982015689051
6650 740.619079092896
6660 741.12162629903
6670 742.004311365312
6680 743.301765728062
6690 744.489735157555
6700 745.478500317699
6710 746.080890443391
6720 746.934472166127
6730 747.693903720087
6740 748.425894770688
6750 749.497719480223
6760 750.639174710697
6770 751.427858119792
6780 752.375697717434
6790 752.895097276396
6800 753.488249960727
6810 754.115040207094
6820 754.62833733917
6830 755.377777935452
6840 756.291454826123
6850 757.499662525124
6860 758.000456411279
6870 758.495627198435
6880 759.274219235278
6890 759.878802151479
6900 760.705109076299
6910 761.482112487532
6920 761.942293487944
6930 762.418153993257
6940 763.005560194679
6950 763.714394954898
6960 764.422830533959
6970 764.817530065038
6980 765.262352679559
6990 765.892822512456
7000 766.285866680988
7010 766.693876857334
7020 767.469417886489
7030 768.052269237809
7040 768.557953528099
7050 768.978665192493
7060 769.628524195143
7070 770.325557559767
7080 771.055699249276
7090 771.662990188667
7100 772.234891509691
7110 772.893307916143
7120 773.626685859898
7130 774.196045668343
7140 774.74479658083
7150 775.486611232886
7160 776.130764418492
7170 776.774918869475
7180 777.283098438988
7190 778.08770209826
7200 778.690140359054
7210 779.103594683195
7220 780.023041444505
7230 781.029808448221
7240 781.608501932825
7250 782.36351705798
7260 783.05257560798
7270 783.711591429825
7280 784.59900313818
7290 785.282655232455
7300 785.822181221362
7310 786.364138414706
7320 786.914924011673
7330 787.689789439585
7340 788.096917384009
7350 788.655619072016
7360 789.114012505229
7370 789.640899374987
7380 790.289184161629
7390 790.931740453865
7400 791.429619366135
7410 792.221515147205
7420 792.852783295747
7430 793.250872765478
7440 793.656325667854
7450 794.67116455489
7460 795.282418438938
7470 795.85001696771
7480 796.295822169807
7490 796.639559852746
7500 797.030596971494
7510 797.441949806881
7520 797.881322049227
7530 798.607655731406
7540 799.044602173653
7550 799.654849837956
7560 800.197479389575
7570 800.753212836978
7580 801.35629919326
7590 801.88999918845
7600 802.535172816333
7610 803.057410013464
7620 803.719923205149
7630 804.536459445965
7640 805.154675006879
7650 805.617168226374
7660 806.47392366643
7670 807.078012691779
7680 807.490393454386
7690 807.667936289293
7700 808.051105497596
7710 808.83213894218
7720 809.755068223534
7730 810.43421833363
7740 811.139039910404
7750 811.698348171679
7760 812.177419636009
7770 812.933480360268
7780 813.723255751101
7790 814.531694800018
7800 815.532903808235
7810 816.173071463584
7820 816.543998736842
7830 816.986377713545
7840 817.596998205228
7850 817.80925199963
7860 818.392740363254
7870 819.03242667885
7880 819.589397939785
7890 820.697684971317
7900 821.852528402432
7910 822.533051147684
7920 823.436672781601
7930 824.136493966892
7940 824.702354880705
7950 825.554755736097
7960 826.270801270201
7970 827.275409708425
7980 827.998623444959
7990 828.574846927032
8000 829.316946020946
8010 830.393307426557
8020 831.357872099683
8030 832.085451092527
8040 832.8938419448
8050 833.613572449789
8060 834.329414048866
8070 834.765502505646
8080 835.523926982299
8090 836.267971251444
8100 837.154646648333
8110 838.147611258195
8120 838.925360408888
8130 839.305110541032
8140 839.668468638704
8150 840.275701057212
8160 840.773844954671
8170 841.172760608466
8180 841.517067297191
8190 842.046010666945
8200 842.494314560988
8210 842.991182332822
8220 843.384217073181
8230 844.263903098219
8240 844.587909791672
8250 845.06456850543
8260 845.714824355447
8270 846.367438142264
8280 846.957039175385
8290 847.491642543339
8300 848.039022618004
8310 848.422448144385
8320 848.983650761762
8330 849.486738967695
8340 850.101107207322
8350 850.783116919422
8360 851.405534138405
8370 851.742346596742
8380 852.376470207149
8390 852.915950157115
8400 853.450653927276
8410 853.812205003867
8420 854.07936577631
8430 854.761801043281
8440 855.496305100629
8450 855.926885319421
8460 856.516329101721
8470 857.070675864751
8480 857.595034611369
8490 858.175142040992
8500 859.192316838885
8510 859.721299939463
8520 860.271032842288
8530 861.039783296118
8540 861.531691674793
8550 862.117415270174
8560 862.625002251531
8570 863.021322730313
8580 863.282307478751
8590 863.635968270505
8600 863.927567145518
8610 864.220094996142
8620 864.779633048165
8630 865.382866811025
8640 865.878330570417
8650 866.287205098393
8660 866.76045675804
8670 867.356902526098
8680 867.711196720826
8690 868.027606084543
8700 868.351390395808
8710 868.672513744752
8720 868.846784962545
8730 869.594955043282
8740 870.286892687525
8750 870.822961534675
8760 871.308279071863
8770 872.197286624025
8780 872.646832390125
8790 873.141438990544
8800 873.964159723173
8810 874.79773636062
8820 875.279818902458
8830 875.638343677546
8840 876.043653762038
8850 876.788820197138
8860 877.495324143264
8870 877.742224240813
8880 878.375523871604
8890 879.054291338834
8900 879.757331573884
8910 880.38296651588
8920 880.740645606708
8930 881.261540102687
8940 881.897520821046
8950 882.31908225901
8960 882.529142560717
8970 883.066097303208
8980 883.733851924177
8990 884.291994659822
9000 884.936287209611
9010 885.554992915031
9020 886.46417683449
9030 887.039896861654
9040 887.66974097706
9050 888.358404378366
9060 888.873333960016
9070 889.515249926765
9080 890.011594377075
9090 890.486572506223
9100 891.198929678265
9110 891.620977635834
9120 892.041807748344
9130 892.489827011135
9140 892.900696220853
9150 893.211108384177
9160 893.544326921925
9170 893.794498496898
9180 894.163584382948
9190 894.54103576592
9200 895.132022432488
9210 895.626372059104
9220 895.990859548744
9230 896.869612026331
9240 897.193615254444
9250 897.561123782795
9260 898.225562998128
9270 898.88283030222
9280 899.251787260529
9290 900.279168966618
9300 900.757830951062
9310 901.254382822332
9320 901.729135057431
9330 902.347126217168
9340 903.154511218977
9350 903.707207829889
9360 904.321498172161
9370 905.036473400158
9380 905.471341876519
9390 905.950225418728
};
\addlegendentry{SGD (original) $\lambda=0.1$}
\addplot [ultra thick, color2, opacity=1.0]
table {%
0 0.951394941929327
10 1.03929248271721
20 1.09067233369954
30 1.19809762421331
40 1.26686245346923
50 1.3256096933083
60 1.37836178082139
70 1.43081564130329
80 1.4716509288212
90 1.57217061414772
100 1.62485027574571
110 1.65853712251234
120 1.68972225203535
130 1.73714028503038
140 1.77703246787355
150 1.80463192875573
160 1.85387223285699
170 1.88846403076074
180 1.92218351080813
190 1.95187513476044
200 1.98379196996554
210 2.01444317372424
220 2.05449907603204
230 2.0793528321371
240 2.15055107598624
250 2.21778256576445
260 2.24741820864655
270 2.29022035562399
280 2.31393283790072
290 2.37444826465418
300 2.40170880930927
310 2.43952273276304
320 2.47417493657256
330 2.50244319850764
340 2.53077456086472
350 2.56241873807056
360 2.59611124926274
370 2.65332804087172
380 2.68499299267278
390 2.71612789255859
400 2.76127909810638
410 2.79838256397177
420 2.83480406317611
430 2.86123589705515
440 2.89150914065864
450 2.92379217014162
460 2.95835662762487
470 2.99144639200941
480 3.03694138113599
490 3.07126741370056
500 3.12918136662698
510 3.15774968927103
520 3.18375898412069
530 3.2173046512683
540 3.24121175638415
550 3.2655840005829
560 3.31213233676061
570 3.3585405622028
580 3.38804977583301
590 3.42405044795815
600 3.47043216721007
610 3.50503697834718
620 3.5637629112632
630 3.59501089401325
640 3.62945881810115
650 3.65095145454223
660 3.68811987894408
670 3.74216290628753
680 3.78245432362475
690 3.81369588127204
700 3.84306847638106
710 3.89144028268074
720 3.92359015358068
730 3.95291319755176
740 3.97642972409454
750 4.00413469254459
760 4.02479268980207
770 4.05707018008243
780 4.09237902805329
790 4.12239854846668
800 4.16600785563396
810 4.1960965184545
820 4.22186510464039
830 4.24927335126373
840 4.28481546914752
850 4.33286695943778
860 4.37145133841571
870 4.40402414000581
880 4.4376606239648
890 4.47021625427093
900 4.5105920097162
910 4.54530318579885
920 4.58129183661872
930 4.61251509362596
940 4.63170021543756
950 4.67681887496913
960 4.72016878583557
970 4.74716198412314
980 4.77683384029632
990 4.81211517212825
1000 4.84341600990759
1010 4.87542790959858
1020 4.92367018087559
1030 4.95363770602592
1040 5.00747512270888
1050 5.05772461263931
1060 5.08736235679539
1070 5.12244279847047
1080 5.16859246716217
1090 5.196478129289
1100 5.23883229683652
1110 5.28165292327592
1120 5.3049453373999
1130 5.34377438292905
1140 5.37682712832081
1150 5.40049097417524
1160 5.42678370025776
1170 5.44841761882468
1180 5.48652196231004
1190 5.53044603719266
1200 5.56162147554018
1210 5.58370314430967
1220 5.63216835472946
1230 5.66920448053181
1240 5.69934751467459
1250 5.76022597189053
1260 5.79924263417713
1270 5.84017677668648
1280 5.8704415661956
1290 5.90153249714677
1300 5.93825989167627
1310 5.9676570987173
1320 6.00033137448499
1330 6.02836257372769
1340 6.07977081759224
1350 6.1266475708634
1360 6.16666570211842
1370 6.20255560077723
1380 6.24591608556848
1390 6.2997652248213
1400 6.33827876707952
1410 6.37120896411172
1420 6.40960625236409
1430 6.4841817005335
1440 6.51039061706169
1450 6.5495249750287
1460 6.60241034827212
1470 6.62488010663843
1480 6.66823885094685
1490 6.69599038649489
1500 6.74527592202676
1510 6.7841223529607
1520 6.82418983586518
1530 6.85491840667872
1540 6.90922487236784
1550 6.94706955252874
1560 6.98793816928527
1570 7.0371194009711
1580 7.08687253069064
1590 7.12970239975316
1600 7.16680281667665
1610 7.2089978387788
1620 7.25430526697158
1630 7.29043880926682
1640 7.32951123037313
1650 7.36690586465188
1660 7.40494833223566
1670 7.46088152446733
1680 7.50894631409352
1690 7.55583672227215
1700 7.59393283688743
1710 7.67599177694141
1720 7.7356336063852
1730 7.7818514505205
1740 7.82243382173686
1750 7.85676916489594
1760 7.92851073758203
1770 7.98474834790491
1780 8.04947177044449
1790 8.10342296273116
1800 8.13406062522448
1810 8.1867002665785
1820 8.21585529880898
1830 8.306514365956
1840 8.33446851129665
1850 8.40043481300804
1860 8.44540082223656
1870 8.47930949166047
1880 8.52207360695821
1890 8.56291337527041
1900 8.62314421828318
1910 8.67857122813558
1920 8.7536862476111
1930 8.79936452719706
1940 8.85084571487625
1950 8.90900288155802
1960 8.96097004153808
1970 9.03230269885349
1980 9.08831181514678
1990 9.18656276834853
2000 9.23878325445447
2010 9.31407042104527
2020 9.36567450405351
2030 9.43315079095216
2040 9.47736826005851
2050 9.57228559077693
2060 9.60936237644805
2070 9.67060550264244
2080 9.74648569101179
2090 9.79628861595223
2100 9.88590646975336
2110 9.93277792761138
2120 9.97277959033441
2130 10.0174877739047
2140 10.0768955641101
2150 10.131812326313
2160 10.2079950366728
2170 10.2581606148141
2180 10.2952736159967
2190 10.343835859679
2200 10.3932227450508
2210 10.5070891674662
2220 10.5929182057864
2230 10.6446781864391
2240 10.7127105628378
2250 10.7612104750554
2260 10.8169931576816
2270 10.9345067776851
2280 10.9943866154774
2290 11.0737342296496
2300 11.1398819739159
2310 11.2504236462099
2320 11.3229162822993
2330 11.4085422496185
2340 11.4873785947782
2350 11.5456102343081
2360 11.6488025469271
2370 11.7324359059697
2380 11.8189418448172
2390 11.90004929597
2400 11.9591996835824
2410 12.1314069345614
2420 12.19484512943
2430 12.2779366456624
2440 12.3395439820331
2450 12.4778716317248
2460 12.5881812279667
2470 12.675586556939
2480 12.7473015939815
2490 12.8272012160415
2500 12.8993979206512
2510 12.9595346061793
2520 13.0114732075114
2530 13.0779900871219
2540 13.1944461238582
2550 13.2714514469808
2560 13.3613704675524
2570 13.4937836534703
2580 13.5696056746214
2590 13.6645148832002
2600 13.7736806052141
2610 13.8494617225618
2620 13.9341461576742
2630 14.0227517773352
2640 14.1284720415579
2650 14.1887155223257
2660 14.3607953490506
2670 14.4957979838529
2680 14.6247904731451
2690 14.7012741590015
2700 14.79403676335
2710 14.8794927925204
2720 14.9620333125042
2730 15.0838416252767
2740 15.1760906348232
2750 15.2632939969103
2760 15.3738079641758
2770 15.4779709541389
2780 15.5778304230803
2790 15.6693074056816
2800 15.7538928118858
2810 15.8340373146115
2820 15.9544406490539
2830 16.0582568830772
2840 16.1488817563629
2850 16.2554000128301
2860 16.3605585754164
2870 16.4955244272941
2880 16.6036537409196
2890 16.6781483029312
2900 16.7583038865074
2910 16.862766090732
2920 16.9319660907794
2930 17.0251872822269
2940 17.153189488514
2950 17.2357496444764
2960 17.3455278995048
2970 17.432712066653
2980 17.5721470222941
2990 17.675060705826
3000 17.8157759729092
3010 17.9485268588478
3020 18.0552113163932
3030 18.1451552212138
3040 18.217502113097
3050 18.3679210531979
3060 18.5113507522079
3070 18.6370478090033
3080 18.7173420156799
3090 18.8525966067452
3100 18.9915201698262
3110 19.116437379927
3120 19.2357713613512
3130 19.3350808136269
3140 19.4691590446084
3150 19.594335625943
3160 19.7645772649544
3170 19.8681888351075
3180 20.0086058615693
3190 20.1870234107588
3200 20.3069882371404
3210 20.385486873728
3220 20.5207529440948
3230 20.6371067885166
3240 20.7777099204269
3250 20.9311204681173
3260 21.1333465740235
3270 21.322534773685
3280 21.4624204479279
3290 21.6199911965253
3300 21.759827824309
3310 21.8949524229354
3320 22.0412712914261
3330 22.1419126734773
3340 22.3001550691306
3350 22.4083119920509
3360 22.5668849017289
3370 22.6886199264758
3380 22.831678166194
3390 22.9235780770462
3400 23.0492238701081
3410 23.2103911232584
3420 23.4174131723368
3430 23.6203565545483
3440 23.7797304240934
3450 24.0044803550862
3460 24.1519254263676
3470 24.3369234006101
3480 24.4425588732487
3490 24.588406893546
3500 24.6918862022369
3510 24.8131685339105
3520 24.9815809253092
3530 25.1498309036299
3540 25.2936254000205
3550 25.4518817825029
3560 25.6301368046786
3570 25.7873480505839
3580 25.9032096343003
3590 26.0303148342586
3600 26.1719215972204
3610 26.2769312005525
3620 26.4367747497332
3630 26.6732396634139
3640 26.834274173396
3650 27.0349741691662
3660 27.2184549262748
3670 27.4605547885896
3680 27.6175364888891
3690 27.7975137194086
3700 27.9781754094567
3710 28.1065547450407
3720 28.2590326147564
3730 28.4015155696237
3740 28.5729646427797
3750 28.7524692619298
3760 28.9713521241816
3770 29.1522809396336
3780 29.3457437803196
3790 29.4943470414361
3800 29.6479622440033
3810 29.7925442362759
3820 29.9707457496064
3830 30.1127918527839
3840 30.3314163037526
3850 30.4786084783978
3860 30.6025114143871
3870 30.7549405222951
3880 30.9443079250876
3890 31.1668117371483
3900 31.3465276986808
3910 31.5284877784033
3920 31.6675629019159
3930 31.8735247455469
3940 32.1000354440959
3950 32.2439646160777
3960 32.4701089499522
3970 32.6687316853006
3980 32.8214902641671
3990 32.9253367433406
4000 33.1169868118953
4010 33.2883994017261
4020 33.4982423185092
4030 33.6725824941002
4040 33.8340406440129
4050 34.0001297610626
4060 34.1965829585196
4070 34.4226417735747
4080 34.6468399535976
4090 34.845591944045
4100 34.9739808397836
4110 35.1421226362735
4120 35.2941455195542
4130 35.4779901240524
4140 35.5536834449923
4150 35.7080967356391
4160 35.8621104897482
4170 36.0336299159519
4180 36.1761192023852
4190 36.4293059902689
4200 36.5825139975927
4210 36.6685778976589
4220 36.8478669970286
4230 36.999167945176
4240 37.1733622394318
4250 37.3908128468518
4260 37.5954877387509
4270 37.7231317569044
4280 37.8781260597545
4290 38.023042889082
4300 38.1650839151754
4310 38.3428575287609
4320 38.4565557496171
4330 38.672686383747
4340 38.8837476594748
4350 39.0693138469771
4360 39.2921007837233
4370 39.5697629315398
4380 39.8136457106156
4390 39.9267082571249
4400 40.2221786735302
4410 40.4380670977533
4420 40.6746436808284
4430 40.9456213531153
4440 41.1882527518437
4450 41.4280761579709
4460 41.6096465687355
4470 41.8685197831773
4480 42.1197887490732
4490 42.3226513444379
4500 42.458298062925
4510 42.6032559930694
4520 42.8176298966302
4530 43.0469032028274
4540 43.1869239930948
4550 43.3415156411508
4560 43.5520962499677
4570 43.7484459484421
4580 43.9618951206203
4590 44.1224729426429
4600 44.3787537121124
4610 44.5613374899061
4620 44.6799281249518
4630 44.8642945245804
4640 45.118691298022
4650 45.3150734200874
4660 45.3964802074613
4670 45.5144045462326
4680 45.747712365776
4690 45.9279396681653
4700 46.1456966132743
4710 46.3277092537147
4720 46.4582814646697
4730 46.5767929698563
4740 46.8211303840507
4750 47.0022849905913
4760 47.1813873054553
4770 47.3634786687336
4780 47.5660318376135
4790 47.7353223279086
4800 47.8479551891135
4810 48.0444443726339
4820 48.2680033751753
4830 48.5299660166964
4840 48.7032914062951
4850 48.8337721242489
4860 49.0304236996846
4870 49.2765405393077
4880 49.4098524171632
4890 49.5910569066566
4900 49.8754714489759
4910 50.0929971755489
4920 50.3025878726508
4930 50.4591471881232
4940 50.6565302122829
4950 50.8127977881994
4960 50.9831494951536
4970 51.1109524605151
4980 51.2767874864794
4990 51.3850887367267
5000 51.4483918977033
5010 51.6570153032055
5020 51.8494409383268
5030 52.0467437328984
5040 52.2651730754926
5050 52.4182880604173
5060 52.6941956645873
5070 52.884750243804
5080 53.0370082717264
5090 53.1738988695574
5100 53.3653713689781
5110 53.5907276917749
5120 53.789818537237
5130 53.9170243772099
5140 54.0902961844991
5150 54.2442243881959
5160 54.3912436691675
5170 54.4930791730333
5180 54.7933532805364
5190 54.9283385907987
5200 55.08882706873
5210 55.4470875945794
5220 55.7238918763656
5230 56.0311190199577
5240 56.3902019479159
5250 56.7653829079279
5260 57.0249818555081
5270 57.2768393606924
5280 57.531121379087
5290 57.6936194210119
5300 57.8208987083293
5310 58.0047932493747
5320 58.1597698944931
5330 58.2956584270409
5340 58.4791546930637
5350 58.6045052015667
5360 58.8430757623254
5370 58.9769992838015
5380 59.1607518646833
5390 59.3447342525235
5400 59.6158790468352
5410 60.0245556614166
5420 60.2597324241322
5430 60.4413465051472
5440 60.6612454172781
5450 60.8574924237157
5460 61.0124321834871
5470 61.2843946611447
5480 61.4963231757134
5490 61.7399011765826
5500 61.8547035070563
5510 61.9954434607186
5520 62.1229404393627
5530 62.2232281644091
5540 62.3932685112072
5550 62.5815929049966
5560 62.7798476388932
5570 62.8824010322095
5580 63.0657753218183
5590 63.2910757612634
5600 63.4825406572428
5610 63.6712282933926
5620 63.8042830251514
5630 63.9743545674807
5640 64.0978589609381
5650 64.1781587790356
5660 64.380332947098
5670 64.5395155510298
5680 64.7354444694914
5690 64.9763563222843
5700 65.1759293256872
5710 65.386002537758
5720 65.6703644042032
5730 65.7894818602722
5740 65.9714804777031
5750 66.2146159833497
5760 66.3286790324812
5770 66.735335653651
5780 66.913950685069
5790 67.1336547604892
5800 67.3783730836501
5810 67.5451534824599
5820 67.6684801644648
5830 67.8023765123056
5840 67.8717346200615
5850 67.9651458130947
5860 68.1042095088814
5870 68.2223475097123
5880 68.3233851166586
5890 68.4971071896806
5900 68.6897558908372
5910 68.850436872184
5920 69.0933856392474
5930 69.3116049050104
5940 69.5020944357985
5950 69.6754366918281
5960 69.8629260937068
5970 70.010583196002
5980 70.2281532263803
5990 70.4436017576521
6000 70.5983724621114
6010 70.8366524999337
6020 70.9213769386522
6030 71.1207911630831
6040 71.2438751585797
6050 71.4399326881171
6060 71.5840400221216
6070 71.7163365626968
6080 71.8561112582547
6090 72.1944619419893
6100 72.4016898053071
6110 72.7018875790831
6120 72.9160299366513
6130 73.1342678282174
6140 73.2182469598967
6150 73.373462782349
6160 73.543828754932
6170 73.6744119697518
6180 73.906962513884
6190 74.128422959178
6200 74.353274888081
6210 74.5409238596001
6220 74.7151199840555
6230 74.8415997420912
6240 74.9880739966642
6250 75.1683812133755
6260 75.3614525788622
6270 75.5231189832149
6280 75.7088313007172
6290 75.8526074136842
6300 76.029609030474
6310 76.0967810803386
6320 76.1526543323282
6330 76.2846479303515
6340 76.4141211289235
6350 76.5037757595661
6360 76.5633934309712
6370 76.615059713875
6380 76.7532957085888
6390 76.8285323410661
6400 76.9251790957217
6410 77.0200804121088
6420 77.1683731798806
6430 77.2983043671797
6440 77.4808498713923
6450 77.6343359637153
6460 77.7786672652023
6470 77.9486715113451
6480 78.1012205292885
6490 78.3024898628984
6500 78.3519999130137
6510 78.4212478540517
6520 78.499864869503
6530 78.657387315641
6540 78.8707546201422
6550 79.0645053030858
6560 79.3636412177092
6570 79.6380627002289
6580 79.849047490093
6590 79.9426347265759
6600 80.0112148729793
6610 80.1008854487368
6620 80.2099804253033
6630 80.3649149997816
6640 80.5511689389233
6650 80.6409184453413
6660 80.8016735346729
6670 81.0044071644144
6680 81.355134392208
6690 81.6651667778927
6700 81.9208527448961
6710 82.0900344481421
6720 82.2990879739004
6730 82.4298549828013
6740 82.5248833086726
6750 82.8988967815812
6760 83.2309422998466
6770 83.4298055972096
6780 83.6267870259674
6790 83.8105979876457
6800 83.8958387012294
6810 84.0949254530734
6820 84.2161983222646
6830 84.3095844747216
6840 84.5805578261008
6850 84.9518705715015
6860 85.095026671784
6870 85.1937079387108
6880 85.2909556034222
6890 85.540230911799
6900 85.673295780108
6910 85.9452834964735
6920 86.0483339530309
6930 86.1342152316855
6940 86.1981478041575
6950 86.3585673583229
6960 86.5790317748189
6970 86.6976078438971
6980 86.764732939312
6990 86.8834303065576
7000 87.0389578993262
7010 87.0831266453143
7020 87.2889148781017
7030 87.4226349239005
7040 87.5121572286742
7050 87.5858279612728
7060 87.6717865455848
7070 87.7819114515796
7080 87.9115756231633
7090 88.0814441269012
7100 88.2418141870535
7110 88.3726596792755
7120 88.5920554534337
7130 88.690432190537
7140 88.7978948911995
7150 89.0447287428392
7160 89.2711756637763
7170 89.4008378907308
7180 89.5153981960944
7190 89.6528215516989
7200 89.814730446931
7210 89.8927367411129
7220 90.0612312426686
7230 90.3052083913743
7240 90.4833020066273
7250 90.738726434037
7260 90.9754189778157
7270 91.0390246607781
7280 91.2499947983323
7290 91.4928067778921
7300 91.5511948559393
7310 91.6544199639787
7320 91.7463858449677
7330 91.8459717706592
7340 91.9181899371992
7350 92.1008646518687
7360 92.2151007989075
7370 92.2628370142778
7380 92.4102675569244
7390 92.5937444639868
7400 92.6890233856481
7410 92.8107648514256
7420 93.010053315755
7430 93.1089666470444
7440 93.1797365398329
7450 93.3847434604955
7460 93.6447429775105
7470 93.7513586166703
7480 93.8489366669754
7490 93.908825164916
7500 94.0349759697161
7510 94.1269548269712
7520 94.243287758217
7530 94.4017988815446
7540 94.5110041850156
7550 94.7020563758853
7560 94.7667633433698
7570 94.9295710077881
7580 95.0270808938863
7590 95.1879212557768
7600 95.3443625822706
7610 95.4811524579345
7620 95.6589729902834
7630 95.8983106282389
7640 96.0041959258769
7650 96.1759645323952
7660 96.3859154232941
7670 96.5639195429338
7680 96.6514053486544
7690 96.7406130110182
7700 96.8411573638383
7710 97.0353279003697
7720 97.2329480541006
7730 97.3778655564785
7740 97.5797897819012
7750 97.7076670146351
7760 97.7967578938773
7770 97.9410134790205
7780 98.0775722361351
7790 98.227481118383
7800 98.477296855668
7810 98.6606613725217
7820 98.8246762727293
7830 98.8892947737631
7840 98.9819779928753
7850 99.0576268221579
7860 99.1846460575949
7870 99.3057513617518
7880 99.4611184278825
7890 99.631017730626
7900 100.09981976764
7910 100.355239742803
7920 100.536036243968
7930 100.821647382965
7940 100.983972748967
7950 101.166254472158
7960 101.346044181796
7970 101.629717452342
7980 101.835895423674
7990 102.013962698095
8000 102.209528747597
8010 102.476740506596
8020 102.692362162796
8030 102.928365908137
8040 103.295258063695
8050 103.468183288767
8060 103.750409094801
8070 103.880267388555
8080 104.049909063593
8090 104.207512227349
8100 104.394778167112
8110 104.669468861318
8120 104.88705286506
8130 104.987853130363
8140 105.055502716073
8150 105.185032874389
8160 105.29099328158
8170 105.364806867089
8180 105.416783621478
8190 105.522476479116
8200 105.600764052688
8210 105.675785498536
8220 105.807542064487
8230 106.07059248408
8240 106.195110506391
8250 106.307493736362
8260 106.486021736428
8270 106.68628764566
8280 106.783517277961
8290 106.879700253363
8300 107.024323818745
8310 107.105815517882
8320 107.200225157096
8330 107.379560951394
8340 107.569630621072
8350 107.739545571632
8360 107.876875036436
8370 107.965854733355
8380 108.101773764096
8390 108.259887959499
8400 108.373818640703
8410 108.460467856231
8420 108.502789152035
8430 108.63720228159
8440 108.874979182913
8450 109.005010878096
8460 109.091815484793
8470 109.129163493568
8480 109.244941741331
8490 109.431382752781
8500 109.791484866248
8510 109.864408882829
8520 110.012989911662
8530 110.252536549776
8540 110.452848327523
8550 110.584845630482
8560 110.713720974278
8570 110.839910173583
8580 110.906298372895
8590 110.975968462572
8600 111.034501088027
8610 111.114861521384
8620 111.239145972971
8630 111.353291097833
8640 111.541397151221
8650 111.620951840862
8660 111.774502699839
8670 111.89915256379
8680 112.02454565552
8690 112.12504161109
8700 112.222878679384
8710 112.309688289625
8720 112.351968211324
8730 112.561910607104
8740 112.737461566007
8750 112.828965951166
8760 112.977285256778
8770 113.315032190404
8780 113.469486551478
8790 113.606158566456
8800 113.7690780359
8810 114.068344243468
8820 114.256162260996
8830 114.350141572919
8840 114.464925997277
8850 114.633611295792
8860 114.740842709571
8870 114.85982660125
8880 114.932546557645
8890 115.105222114934
8900 115.248415067997
8910 115.362056193863
8920 115.453456252421
8930 115.54928563353
8940 115.754287793335
8950 115.823053542119
8960 115.89649895085
8970 115.991975308515
8980 116.110572493701
8990 116.241158109305
9000 116.377030458944
9010 116.52822416769
9020 116.718710906151
9030 116.869115762874
9040 116.988934744995
9050 117.167110676155
9060 117.286421847599
9070 117.406468437106
9080 117.525566740419
9090 117.653788917424
9100 117.751025996817
9110 117.865675718335
9120 117.959620147624
9130 118.047984006476
9140 118.11035583552
9150 118.180269905589
9160 118.264298844724
9170 118.328892684903
9180 118.420795585549
9190 118.499099866348
9200 118.670908129356
9210 118.788713488614
9220 118.889468386007
9230 119.149689386487
9240 119.276712936299
9250 119.371344776328
9260 119.44860645775
9270 119.560450568425
9280 119.651618471858
9290 119.860678437705
9300 120.177516182838
9310 120.262918202835
9320 120.354352604174
9330 120.510243932447
9340 120.753408038737
9350 120.956298290454
9360 121.079674916824
9370 121.214781914907
9380 121.365697639112
9390 121.512631882684
};
\addlegendentry{FBPAL $\mu=$ 0.1}
\addplot [ultra thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 0.138375367641449
10 1.03237536764145
20 2.14837536764145
30 3.15637536764145
40 4.06837536764145
50 4.99135319006443
60 5.87935319006443
70 6.97735319006443
80 8.03935319006443
90 9.09436299979686
100 10.0303629997969
110 11.1103629997969
120 12.1700822552443
130 13.3400822552443
140 14.6360822552443
150 15.781258278966
160 16.8745688997507
170 18.1585688997507
180 19.2505688997507
190 20.7925688997507
200 22.1305688997507
210 23.3185688997507
220 24.4825688997507
230 25.6825688997507
240 27.0025688997507
250 28.3525688997507
260 29.7625688997507
270 31.0597511662245
280 32.3077511662245
290 33.6817511662245
300 34.9537511662245
310 36.2377511662245
320 37.7977511662245
330 39.2911218765974
340 40.7491218765974
350 42.3151218765973
360 43.9771218765973
370 45.346014281392
380 46.804014281392
390 48.376014281392
400 49.8966968520879
410 51.1866968520879
420 52.5186968520878
430 53.9586968520878
440 55.4826968520878
450 57.0306968520878
460 58.5366968520878
470 60.1086968520878
480 61.7046968520878
490 63.0966968520878
500 64.6626968520878
510 66.2226968520879
520 68.0886968520879
530 69.7566968520879
540 71.2737482858896
550 72.8331194146871
560 74.5851194146872
570 76.1991194146872
580 77.7711194146872
590 79.3404507588149
600 80.9064507588149
610 82.6404507588149
620 84.3058231881858
630 86.0218231881859
640 87.9358231881859
650 89.6338231881859
660 91.1878231881859
670 92.9818231881859
680 94.9198231881859
690 96.491823188186
700 98.135823188186
710 99.815823188186
720 101.483823188186
730 103.247823188186
740 105.173823188186
750 106.925823188186
760 108.690081609369
770 110.436081609369
780 112.182081609369
790 114.042081609369
800 115.848081609369
810 117.774081609369
820 119.616081609369
830 121.416081609369
840 123.108081609369
850 124.944081609369
860 126.582081609369
870 128.364081609369
880 130.014081609369
890 131.826081609369
900 133.598928390861
910 135.200928390861
920 137.102928390861
930 138.983320949675
940 140.807320949675
950 142.877320949675
960 145.043320949675
970 146.748080586315
980 148.482080586316
990 150.194335917593
1000 152.210335917593
1010 154.052335917594
1020 155.798335917594
1030 157.712335917594
1040 159.572335917594
1050 161.282335917594
1060 163.178335917594
1070 165.050335917594
1080 166.754335917594
1090 168.692335917594
1100 170.492335917594
1110 172.544335917594
1120 174.374335917594
1130 176.090335917594
1140 177.842335917594
1150 179.732335917595
1160 181.478335917595
1170 183.350335917595
1180 185.306335917595
1190 187.004335917595
1200 188.888335917595
1210 190.844335917595
1220 192.584335917595
1230 194.708335917595
1240 196.592335917595
1250 198.674335917595
1260 200.750335917595
1270 202.766335917595
1280 204.662335917595
1290 206.798335917596
1300 208.646335917596
1310 210.278335917596
1320 212.300335917596
1330 214.034335917596
1340 215.720335917596
1350 217.652335917596
1360 219.380335917596
1370 221.246335917596
1380 222.986335917596
1390 224.930335917596
1400 226.802335917596
1410 228.764335917596
1420 230.750335917596
1430 232.696412729864
1440 234.646412729864
1450 236.644412729864
1460 238.372412729864
1470 240.358412729864
1480 242.260412729864
1490 244.168412729864
1500 246.058412729864
1510 247.971252030735
1520 249.807252030735
1530 251.733252030735
1540 253.491889014369
1550 255.621889014369
1560 257.325889014369
1570 259.239889014368
1580 261.225889014368
1590 263.169889014368
1600 265.083889014368
1610 266.811889014368
1620 268.557889014368
1630 270.351889014368
1640 272.180519525652
1650 273.882283291702
1660 275.874283291702
1670 277.536283291702
1680 279.252283291702
1690 280.944283291702
1700 282.695382457857
1710 284.489382457857
1720 286.031382457857
1730 287.669382457856
1740 289.355382457857
1750 291.353382457857
1760 293.13587823141
1770 294.823405455474
1780 296.869405455474
1790 298.687405455474
1800 300.499405455474
1810 302.197405455474
1820 303.830389522437
1830 305.444389522437
1840 307.346389522437
1850 309.134389522437
1860 310.730389522436
1870 312.602389522436
1880 314.348389522436
1890 316.118389522436
1900 317.930389522436
1910 319.568389522436
1920 321.536389522436
1930 323.330389522436
1940 325.214389522436
1950 326.895168847444
1960 328.533168847444
1970 330.309168847444
1980 332.187168847444
1990 333.939168847444
2000 335.661168847444
2010 337.304155061604
2020 338.780155061604
2030 340.32695633352
2040 342.060297695281
2050 343.716297695281
2060 345.732297695281
2070 347.52029769528
2080 349.24829769528
2090 351.031833063246
2100 352.537833063246
2110 354.169833063246
2120 355.783833063246
2130 357.503588350893
2140 358.961588350893
2150 360.667444695354
2160 362.497581966997
2170 363.952948668838
2180 365.566948668838
2190 367.276948668838
2200 368.692948668838
2210 370.048948668838
2220 371.698948668838
2230 373.360948668838
2240 374.836948668837
2250 376.481246458888
2260 378.071246458888
2270 379.541246458888
2280 381.143246458888
2290 382.661246458888
2300 384.311246458887
2310 385.955246458887
2320 387.497246458887
2330 389.103219923853
2340 390.699219923853
2350 392.187219923853
2360 393.507219923853
2370 394.953219923853
2380 396.621219923852
2390 398.307219923852
2400 399.831219923852
2410 401.253219923852
2420 402.711219923852
2430 404.163219923852
2440 405.624290509818
2450 406.802965119002
2460 408.230965119002
2470 409.478965119002
2480 411.020965119002
2490 412.256965119002
2500 413.750965119002
2510 415.114034575221
2520 416.530034575221
2530 417.988034575221
2540 419.584034575221
2550 420.946034575221
2560 422.272034575221
2570 423.556034575221
2580 425.092034575221
2590 426.526034575221
2600 427.828034575221
2610 429.424034575221
2620 430.91167404103
2630 432.582995198247
2640 433.872995198246
2650 435.492995198246
2660 436.728995198246
2670 438.036995198246
2680 439.290995198246
2690 440.676995198246
2700 442.032995198246
2710 443.424995198246
2720 444.608318635221
2730 445.778318635221
2740 447.224318635221
2750 448.538318635221
2760 449.710973934884
2770 451.248455836291
2780 452.713094988818
2790 454.063636043067
2800 455.281636043067
2810 456.655636043067
2820 457.966777503009
2830 459.226777503009
2840 460.618777503008
2850 461.896777503008
2860 463.186777503008
2870 464.410777503008
2880 465.730777503008
2890 466.954777503008
2900 468.226777503008
2910 469.546777503008
2920 470.956777503008
2930 472.324777503008
2940 473.497109104866
2950 474.826379318947
2960 476.158379318946
2970 477.472379318946
2980 478.537229503387
2990 479.881229503387
3000 481.153229503387
3010 482.287229503387
3020 483.493229503386
3030 484.645229503386
3040 485.977229503386
3050 487.087229503386
3060 488.311229503386
3070 489.565229503386
3080 490.921229503386
3090 491.923229503386
3100 493.075229503386
3110 494.065229503385
3120 495.296804288022
3130 496.622804288022
3140 497.816804288022
3150 499.085287607066
3160 500.153287607066
3170 501.275287607065
3180 502.547287607065
3190 503.519287607065
3200 504.629287607065
3210 505.948456005922
3220 507.160456005922
3230 508.324456005922
3240 509.368456005922
3250 510.706456005922
3260 511.771647799125
3270 512.971647799125
3280 514.195647799125
3290 515.377219330897
3300 516.373219330897
3310 517.327219330897
3320 518.233219330897
3330 519.229219330897
3340 520.285219330897
3350 521.527219330897
3360 522.493219330897
3370 523.551163664092
3380 524.691163664092
3390 525.747163664092
3400 526.677163664092
3410 527.499163664092
3420 528.321163664092
3430 529.197163664092
3440 530.312132335652
3450 531.170132335652
3460 532.154132335652
3470 533.306469532359
3480 534.266469532359
3490 535.232469532359
3500 536.312469532359
3510 537.382345335353
3520 538.32694797777
3530 539.20294797777
3540 540.15694797777
3550 541.182947977769
3560 542.220947977769
3570 543.264947977769
3580 544.308947977769
3590 545.250947977769
3600 546.251351073014
3610 547.237285730468
3620 548.269285730468
3630 549.001285730468
3640 550.027285730468
3650 550.867285730468
3660 551.689285730468
3670 552.345337489115
3680 553.299337489114
3690 554.229337489114
3700 555.177337489114
3710 556.31182261704
3720 557.15782261704
3730 558.11949860333
3740 559.02549860333
3750 560.02749860333
3760 560.91549860333
3770 561.677498603329
3780 562.643498603329
3790 563.501498603329
3800 564.479498603329
3810 565.547498603329
3820 566.243498603329
3830 566.981498603329
3840 567.677498603329
3850 568.58144051896
3860 569.62544051896
3870 570.54344051896
3880 571.30544051896
3890 572.09144051896
3900 572.91437261258
3910 573.57437261258
3920 574.276372612579
3930 575.014372612579
3940 575.725912214144
3950 576.511912214144
3960 577.195912214143
3970 578.113912214143
3980 579.019912214143
3990 580.303912214143
4000 581.125912214143
4010 581.897651087744
4020 582.941651087744
4030 583.709651087744
4040 584.561651087744
4050 585.497651087744
4060 586.481651087743
4070 587.081651087743
4080 587.873651087743
4090 588.647651087743
4100 589.511651087743
4110 590.279651087743
4120 591.053651087743
4130 591.827651087743
4140 592.859315463882
4150 593.670355716806
4160 594.522355716805
4170 595.338355716805
4180 596.214355716805
4190 596.760355716805
4200 597.477779239873
4210 598.341779239873
4220 599.193779239873
4230 599.865779239873
4240 600.621779239873
4250 601.257779239873
4260 601.965779239873
4270 602.805779239873
4280 603.465779239873
4290 604.215779239873
4300 604.941779239872
4310 605.755867768028
4320 606.619867768028
4330 607.249867768028
4340 607.969867768028
4350 608.611867768028
4360 609.211867768028
4370 609.913867768028
4380 610.627867768027
4390 611.533867768027
4400 612.307867768027
4410 612.961867768027
4420 613.777867768027
4430 614.443867768027
4440 614.977867768027
4450 615.613867768027
4460 616.452872861124
4470 617.100872861124
4480 617.754872861124
4490 618.526138836957
4500 619.414138836957
4510 620.314138836957
4520 621.160138836957
4530 621.844138836957
4540 622.63607622943
4550 623.37407622943
4560 624.251101469612
4570 624.983101469612
4580 625.739101469612
4590 626.418489874816
4600 627.168489874816
4610 628.014489874816
4620 628.992489874816
4630 629.768430891132
4640 630.447052977061
4650 631.221052977061
4660 632.151052977061
4670 632.961052977061
4680 633.771052977061
4690 634.713052977061
4700 635.331052977061
4710 635.94905297706
4720 636.71705297706
4730 637.67105297706
4740 638.43305297706
4750 639.333199930047
4760 640.053199930047
4770 640.857943982695
4780 641.445943982695
4790 642.271391914223
4800 643.177391914223
4810 644.017391914223
4820 644.557357728694
4830 644.970077707265
4840 645.642077707265
4850 646.374077707265
4860 647.113867841218
4870 647.659867841218
4880 648.439867841218
4890 649.075867841217
4900 649.711867841217
4910 650.371867841217
4920 651.001867841217
4930 651.715867841217
4940 652.447867841217
4950 653.317867841216
4960 653.92392986426
4970 654.713793047103
4980 655.403793047102
4990 656.069793047102
5000 656.921793047102
5010 657.711909727009
5020 658.665909727009
5030 659.343909727009
5040 660.16737310818
5050 660.85737310818
5060 661.52937310818
5070 662.15937310818
5080 663.17337310818
5090 663.86937310818
5100 664.64337310818
5110 665.41137310818
5120 666.06537310818
5130 666.89337310818
5140 667.682915684969
5150 668.312915684969
5160 669.164915684969
5170 670.002010326714
5180 670.458010326714
5190 671.136010326714
5200 671.928010326714
5210 672.334955429345
5220 672.928955429345
5230 673.559924726873
5240 674.267924726873
5250 674.753924726873
5260 675.413924726873
5270 676.157924726873
5280 676.847189838558
5290 677.663189838558
5300 678.245189838558
5310 678.929189838557
5320 679.577759611993
5330 680.597759611993
5340 681.26173313847
5350 681.98773313847
5360 682.64173313847
5370 683.38573313847
5380 684.02773313847
5390 684.579733138469
5400 685.19173313847
5410 685.58173313847
5420 686.024732464818
5430 686.918732464818
5440 687.476732464817
5450 688.100732464817
5460 688.964732464817
5470 689.688727715638
5480 690.45760577276
5490 691.171141904023
5500 691.987141904023
5510 692.731141904023
5520 693.433141904022
5530 694.213141904023
5540 694.861141904023
5550 695.647141904022
5560 696.259990351941
5570 697.055655457165
5580 697.634260106351
5590 698.247675650861
5600 699.146790400411
5610 699.848790400411
5620 700.502790400411
5630 701.276790400411
5640 702.152790400411
5650 702.932790400411
5660 703.622790400411
5670 704.240790400411
5680 704.942021737839
5690 705.710021737839
5700 706.403806577588
5710 707.169559580589
5720 707.889559580589
5730 708.747559580589
5740 709.551182907427
5750 710.331182907427
5760 711.057182907427
5770 711.651182907426
5780 712.347182907426
5790 713.007182907426
5800 713.909156307899
5810 714.6951563079
5820 715.472346959435
5830 716.012346959435
5840 716.960346959435
5850 717.838149950229
5860 718.414149950229
5870 719.248149950229
5880 719.914149950229
5890 720.748149950229
5900 721.336149950229
5910 722.165723009907
5920 722.879723009907
5930 723.719723009906
5940 724.399647876106
5950 725.144504596911
5960 725.792504596911
5970 726.626504596911
5980 727.250504596911
5990 727.834241784177
6000 728.770241784177
6010 729.514241784177
6020 730.444241784177
6030 731.236241784177
6040 731.998241784176
6050 732.786341939649
6060 733.529765271863
6070 734.414159154853
6080 734.81259030827
6090 735.43659030827
6100 736.07859030827
6110 736.726590308269
6120 737.50659030827
6130 738.313620814403
6140 739.057620814403
6150 739.897620814403
6160 740.623302595457
6170 741.541302595457
6180 742.157072425802
6190 742.613072425802
6200 743.255072425802
6210 743.771072425802
6220 744.377072425802
6230 745.337072425802
6240 746.129072425802
6250 746.888653265913
6260 747.751107244332
6270 748.321107244332
6280 749.029107244331
6290 749.839107244331
6300 750.487107244331
6310 751.447107244331
6320 752.359107244331
6330 753.181107244331
6340 753.889107244331
6350 754.634169194835
6360 755.659771140176
6370 756.534237612623
6380 757.422237612623
6390 758.41162160002
6400 759.26962160002
6410 760.12162160002
6420 760.778039882886
6430 761.264039882886
6440 761.900039882886
6450 762.594493058788
6460 763.110493058788
6470 763.896493058788
6480 764.616493058788
6490 765.432493058787
6500 766.290493058787
6510 767.160493058787
6520 768.276493058787
6530 769.008493058787
6540 769.614493058787
6550 770.275845127092
6560 770.965845127092
6570 771.661845127092
6580 772.367461819396
6590 772.997461819396
6600 774.017461819396
6610 774.749461819396
6620 775.583461819395
6630 776.345461819395
6640 776.832598870858
6650 777.696598870858
6660 778.575606495842
6670 779.313606495842
6680 779.973606495841
6690 780.522042165621
6700 781.140042165621
6710 781.920042165621
6720 782.57404216562
6730 783.33604216562
6740 784.11604216562
6750 784.713415485484
6760 785.313415485484
6770 785.775415485484
6780 786.483415485484
6790 787.131415485483
6800 787.997300687534
6810 788.691831071955
6820 789.585831071955
6830 790.382892036539
6840 791.080576550585
6850 791.818576550584
6860 792.502576550584
6870 793.258576550584
6880 794.068576550584
6890 794.878576550584
6900 795.784576550584
6910 796.336576550584
6920 797.122576550584
6930 797.950576550583
6940 798.958576550583
6950 799.654576550583
6960 800.266576550583
6970 800.914576550583
6980 801.886576550583
6990 802.62332237796
7000 803.447407304863
7010 804.575407304863
7020 805.277407304863
7030 806.214998061815
7040 806.970998061815
7050 807.846998061815
7060 808.6621760209
7070 809.449004846731
7080 810.145004846731
7090 810.721004846731
7100 811.447004846731
7110 812.40700484673
7120 812.98900484673
7130 813.75700484673
7140 814.39900484673
7150 814.88500484673
7160 815.47900484673
7170 816.291649542131
7180 817.089649542131
7190 817.929468037523
7200 818.850663405217
7210 819.564663405217
7220 820.284663405217
7230 820.938663405217
7240 821.603149557508
7250 822.059149557508
7260 822.785149557507
7270 823.709223108924
7280 824.129223108924
7290 824.699223108924
7300 825.623223108924
7310 826.445223108923
7320 827.297223108923
7330 827.963223108923
7340 828.839223108923
7350 829.463223108923
7360 830.249223108923
7370 831.058672214394
7380 831.790672214394
7390 832.384672214394
7400 833.122672214393
7410 834.046672214393
7420 834.670672214393
7430 835.498672214393
7440 836.461310911302
7450 837.013310911302
7460 837.553310911302
7470 838.195310911301
7480 839.041310911301
7490 839.910321169082
7500 840.65783951563
7510 841.53383951563
7520 842.269374766293
7530 843.043374766293
7540 843.907374766293
7550 844.471374766293
7560 845.263374766293
7570 845.983855803552
7580 846.745855803552
7590 847.762906913521
7600 848.637811160626
7610 849.286900580379
7620 849.958900580378
7630 850.423691630932
7640 851.041691630931
7650 851.737691630931
7660 852.373691630931
7670 852.967691630931
7680 853.897691630931
7690 854.689691630931
7700 855.577691630931
7710 856.357691630931
7720 857.053691630931
7730 857.69569163093
7740 858.31969163093
7750 859.06369163093
7760 859.69369163093
7770 860.362403298468
7780 861.097491311938
7790 861.823491311938
7800 862.489491311937
7810 863.533491311937
7820 864.319491311937
7830 865.393491311937
7840 866.058924279957
7850 866.506238862007
7860 867.367940548926
7870 868.447940548926
7880 869.029940548926
7890 869.569940548926
7900 869.991484993963
7910 870.543484993963
7920 871.269484993963
7930 871.677484993963
7940 872.403484993962
7950 872.907484993962
7960 873.615484993962
7970 874.035484993962
7980 874.683484993962
7990 875.355484993962
8000 876.129484993962
8010 876.747484993962
8020 877.323484993962
8030 877.876654435483
8040 878.376136125889
8050 879.234136125889
8060 879.792136125889
8070 880.464136125889
8080 881.125740915504
8090 881.959740915504
8100 882.811740915504
8110 883.365600449767
8120 884.157600449767
8130 884.991906886603
8140 885.849906886603
8150 886.592382011141
8160 887.414382011141
8170 888.200382011141
8180 889.202382011141
8190 890.04838201114
8200 890.83438201114
8210 891.76438201114
8220 892.49638201114
8230 893.269504520918
8240 893.865721319163
8250 894.659614087368
8260 895.379614087367
8270 896.021614087367
8280 896.711614087367
8290 897.584012647772
8300 898.442012647772
8310 899.358016194695
8320 900.126016194695
8330 900.972016194695
8340 901.614016194695
8350 902.186587593668
8360 902.714587593668
8370 903.626587593668
8380 904.328127613031
8390 904.958279648744
8400 905.900279648744
8410 906.553368421935
8420 907.441368421935
8430 908.263368421935
8440 908.953368421934
8450 909.507501638792
8460 910.263501638792
8470 911.030310684346
8480 911.840310684345
8490 912.596310684345
8500 913.19188951423
8510 913.953889514229
8520 914.703889514229
8530 915.537889514229
8540 916.173889514229
8550 917.001889514229
8560 917.871889514229
8570 918.642529541931
8580 919.497665282479
8590 920.361665282479
8600 921.249665282479
8610 922.353665282479
8620 923.092128367207
8630 923.896128367206
8640 924.610128367206
8650 925.499975819787
8660 926.057789932868
8670 926.790173199525
8680 927.480173199525
8690 928.327999159565
8700 929.251999159565
8710 929.911999159565
8720 930.829010933747
8730 931.507010933747
8740 932.095651623835
8750 932.737651623835
8760 933.433651623835
8770 933.841651623835
8780 934.433763598551
8790 935.135763598551
8800 935.87976359855
8810 936.40176359855
8820 936.96576359855
8830 937.75776359855
8840 938.68176359855
8850 939.48576359855
8860 940.04376359855
8870 940.90176359855
8880 941.645469765651
8890 942.215469765651
8900 942.809469765651
8910 943.463469765651
8920 944.291469765651
8930 944.934452368962
8940 945.632970672952
8950 946.490970672952
8960 947.276970672952
8970 948.346005813913
8980 949.204005813913
8990 950.146005813913
9000 950.763893049733
9010 951.417893049733
9020 951.987893049733
9030 952.749893049733
9040 953.709893049733
9050 954.189893049732
9060 955.034369580985
9070 955.860145108938
9080 956.406145108938
9090 957.174145108938
9100 958.044145108938
9110 958.986145108938
9120 959.730145108938
9130 960.745022588401
9140 961.519022588401
9150 962.413087307244
9160 963.469087307244
9170 964.489087307243
9180 965.300850635065
9190 966.200850635065
9200 966.728850635065
9210 967.388850635065
9220 968.456850635065
9230 969.014850635064
9240 969.572850635064
9250 970.36810403849
9260 971.23210403849
9270 971.898104038489
9280 972.726104038489
9290 973.392104038489
9300 973.878104038489
9310 974.791873347533
9320 975.607873347533
9330 976.189873347532
9340 976.741873347532
9350 977.245873347532
9360 977.894039240491
9370 978.584039240491
9380 979.301954016637
9390 979.834775034081
};
\addlegendentry{loss of direction defining batch}
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.0
};
\addlegendentry{full-batch loss (optimal)}

\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/fb_min_step_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\large},
xlabel style={font=\Large},
legend style={at={(0.25,0.975)},fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\large},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\Large{ratio of step to full-batch min. and norm of dir. grad.}},
title style={xshift=-1cm},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={ratio full-batch min. norm of dir. grad.},
ymin=-0.1, ymax=0.3,
ytick style={color=black},
ytick={-0.1,-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3}
]
\addplot [line width=2pt, blue]
table {%
0 0.0591258084066985
10 0.053115029788327
20 0.051465887183126
30 0.0511653295013136
40 0.052150547314046
50 0.0517028921161306
60 0.0525107795391379
70 0.0513017561933607
80 0.0511336930905917
90 0.0519181159154445
100 0.0523024207067717
110 0.0520482790584625
120 0.0514438848803062
130 0.0512999791387137
140 0.0512444848919709
150 0.0518203507104591
160 0.0508343438063396
170 0.0515613316129044
180 0.0516512564977597
190 0.0513139710383459
200 0.0506566261502988
210 0.0513413550079655
220 0.0509652265260604
230 0.0514445703363361
240 0.0520809850051535
250 0.0514000746372663
260 0.0512493693185794
270 0.0509219027944586
280 0.0504651063227884
290 0.0524493141644855
300 0.0533463877752577
310 0.0541350570821911
320 0.0535671191578709
330 0.0532328686060211
340 0.0527450808000696
350 0.0524706699692754
360 0.0521915876485484
370 0.0529198366277118
380 0.0527467926603667
390 0.0516072085916407
400 0.0513923074223341
410 0.0513223465304827
420 0.0520673300201787
430 0.0533729289292703
440 0.0524033018757341
450 0.0518443922803255
460 0.0520006135878134
470 0.0519548441240451
480 0.0521457238491919
490 0.05290361550021
500 0.0524148792783482
510 0.0521549627694944
520 0.0532780980702767
530 0.0532711768736706
540 0.054954858502583
550 0.0525767697705352
560 0.0536780346761044
570 0.051901115417292
580 0.0515345293117715
590 0.0508401316533419
600 0.0523484828131825
610 0.0533581026917282
620 0.0531851490710108
630 0.053320394987503
640 0.0522432980122931
650 0.0526065360149565
660 0.0543563562981788
670 0.0533718914141951
680 0.0521568829596345
690 0.0534278535847927
700 0.0538316203995256
710 0.054457727560507
720 0.0537285056112817
730 0.053736083924807
740 0.0536924844399707
750 0.0544072922735831
760 0.0534089540756886
770 0.0530423231829834
780 0.0534320693580247
790 0.0543713864046323
800 0.0544473886740284
810 0.0546439220756979
820 0.0525930885715399
830 0.0528872427451826
840 0.0536098319512737
850 0.0546606948348131
860 0.0553975764717785
870 0.0566925360742273
880 0.0551680547452349
890 0.0530276044332872
900 0.0545911937564424
910 0.0529415399889793
920 0.0538074027685214
930 0.0541325721547217
940 0.054520706201727
950 0.0544566678517443
960 0.0531694435434339
970 0.0547145197043392
980 0.0532433976308114
990 0.0536090718100924
1000 0.0532407958520075
1010 0.0555183318288536
1020 0.0555686180881836
1030 0.0550531364284259
1040 0.0543679471113992
1050 0.0539959559561355
1060 0.0539658226454155
1070 0.0526171945556881
1080 0.0538093640683888
1090 0.0522556338144809
1100 0.0533640496773829
1110 0.053936362390461
1120 0.054567646168239
1130 0.0542779453220102
1140 0.0543268363397968
1150 0.0532606001896677
1160 0.0539581740290312
1170 0.0539029801346938
1180 0.052598536286046
1190 0.0534183951913337
1200 0.053740785561449
1210 0.0546103198655419
1220 0.0549779584120495
1230 0.0542943091812588
1240 0.0538077436282723
1250 0.0537408497075131
1260 0.0538816924238461
1270 0.0543913290196011
1280 0.0530021997091534
1290 0.0532199355545959
1300 0.0531577044676842
1310 0.0535459859087564
1320 0.0533196669295034
1330 0.053540593400709
1340 0.0533707724232701
1350 0.0532894649958793
1360 0.0538466013216455
1370 0.0546023730678424
1380 0.0544279362781893
1390 0.0537512225222324
1400 0.054921686569608
1410 0.0539893139883035
1420 0.0546165817003669
1430 0.0529817272962077
1440 0.0537278429425815
1450 0.0547230922797416
1460 0.0549546368210193
1470 0.0552823179850699
1480 0.0552091863220897
1490 0.0540825607526136
1500 0.0547558218165911
1510 0.053299452567714
1520 0.0531946510793829
1530 0.0533548928857688
1540 0.0542199760192576
1550 0.053391144639825
1560 0.0522517864136048
1570 0.0533564707276677
1580 0.0536788291324675
1590 0.053460299779973
1600 0.0537524689744726
1610 0.0529198685165793
1620 0.0531050726433632
1630 0.053735633796596
1640 0.0541984828270184
1650 0.0540897016187488
1660 0.0534290002334539
1670 0.0537475366209502
1680 0.0530812788176464
1690 0.0521043457685243
1700 0.0533155511270907
1710 0.0527523168753926
1720 0.0521312240493468
1730 0.0522691596280412
1740 0.05256652409588
1750 0.0531492294834718
1760 0.0541246600169834
1770 0.0534762423229386
1780 0.0541554379532456
1790 0.0545535882645854
1800 0.0528164122783715
1810 0.0532208923132292
1820 0.0542348816453122
1830 0.0536925016094136
1840 0.0533214194723168
1850 0.0548860587986321
1860 0.0560541157598572
1870 0.0553539834579409
1880 0.0539464759486693
1890 0.0545864120597286
1900 0.054751398298841
1910 0.0549652784703225
1920 0.0543955618665716
1930 0.0543081259350056
1940 0.052199139989343
1950 0.0543211321962565
1960 0.0539920386168088
1970 0.0528563464802822
1980 0.0526602450999261
1990 0.0542503135386335
2000 0.0545109088987116
2010 0.0530849159301493
2020 0.05184145594721
2030 0.0534787579678471
2040 0.0540511924300091
2050 0.0547233694486347
2060 0.0554833154236498
2070 0.0543215912247924
2080 0.0554862830026175
2090 0.0537556574009518
2100 0.0521096036008192
2110 0.0534276517688974
2120 0.0543293835466175
2130 0.0547158711271262
2140 0.0545271250288845
2150 0.0540960348468691
2160 0.0540278583703703
2170 0.0540962576880541
2180 0.0522789695598262
2190 0.0525048754852705
2200 0.0525596894684525
2210 0.0552037028674056
2220 0.0547812169143442
2230 0.0532133419881238
2240 0.0530699196710597
2250 0.0537605434083902
2260 0.0538824452505705
2270 0.0545442083089291
2280 0.0561854056155748
2290 0.0539805262877725
2300 0.0544851582566775
2310 0.0545671661090588
2320 0.0536526273167058
2330 0.0524041905145158
2340 0.0519805096069387
2350 0.0533411120861873
2360 0.0542304697815723
2370 0.0549181256370013
2380 0.0525989819612067
2390 0.0532448663268204
2400 0.0542019032393412
2410 0.0555556119225174
2420 0.0518043267487542
2430 0.0527698267892855
2440 0.0531511428223779
2450 0.0545610972057927
2460 0.0545888978747311
2470 0.0534625869453841
2480 0.0527815919733017
2490 0.053537952660489
2500 0.053255025332832
2510 0.0532034697312274
2520 0.0535451406040248
2530 0.050856030739532
2540 0.0526118201453169
2550 0.0525758597973804
2560 0.0541114479447871
2570 0.0533661257592708
2580 0.0530829833826713
2590 0.0536007927411866
2600 0.0539356901446625
2610 0.0526737055560915
2620 0.0542218925533243
2630 0.0527331316578449
2640 0.0530599741715213
2650 0.0537386436391274
2660 0.0530354488139665
2670 0.0519064924593204
2680 0.0536235587936726
2690 0.052621787548565
2700 0.0546525037804526
2710 0.0549507028547793
2720 0.0542577283254512
2730 0.0555509872522458
2740 0.0541859653669008
2750 0.0528393120513664
2760 0.0537574882104298
2770 0.0533091300493547
2780 0.0534837611108374
2790 0.0531461660864687
2800 0.0527536826890175
2810 0.0534234888164557
2820 0.0536265288261547
2830 0.0522107562797995
2840 0.052643549346649
2850 0.0522277673133369
2860 0.0534793716885554
2870 0.0545771520514526
2880 0.0530279522704415
2890 0.0528332201062991
2900 0.052517719323357
2910 0.0519280476204131
2920 0.0526458839732785
2930 0.0516127263477064
2940 0.0521325277143283
2950 0.0513133058877337
2960 0.0544412211611695
2970 0.0539122765176387
2980 0.0517131773639165
2990 0.0533362152814782
3000 0.0541886146039094
3010 0.0539395955740149
3020 0.0523868500403448
3030 0.0508004621417474
3040 0.0537214285705266
3050 0.053562964144214
3060 0.0517707480421031
3070 0.0514356114914064
3080 0.0515012275045396
3090 0.0520796046766438
3100 0.0533375639875434
3110 0.05462021524019
3120 0.0522996166574302
3130 0.0539102219510374
3140 0.0523815216282307
3150 0.0524317176952601
3160 0.0523960349149204
3170 0.0523172414507008
3180 0.0534681266565723
3190 0.0534553080085083
3200 0.0532190739527778
3210 0.0526377533385713
3220 0.0536918281325233
3230 0.0523658037550515
3240 0.0524030732253588
3250 0.0518146801900238
3260 0.0532456304309001
3270 0.053973037650371
3280 0.0539856078133957
3290 0.0551325686922361
3300 0.0544037757306616
3310 0.0552239322442222
3320 0.0523006535363478
3330 0.0535763120243072
3340 0.0534802767547964
3350 0.053438631450351
3360 0.0553297690130558
3370 0.0564929168068557
3380 0.0556730032171684
3390 0.0548459131663074
3400 0.0536126320113936
3410 0.0527355462449183
3420 0.0501747530212582
3430 0.0526917903444824
3440 0.0512662329970501
3450 0.0515063543308735
3460 0.0531047084030267
3470 0.0525250681884466
3480 0.051278698599416
3490 0.0511304947496307
3500 0.0531391979617758
3510 0.0530510928152852
3520 0.0523666496743788
3530 0.0533479445548202
3540 0.0527473958125997
3550 0.0523749738572554
3560 0.0520448143197431
3570 0.0519862438081979
3580 0.0546427260115758
3590 0.0543272845012571
3600 0.0547257940747716
3610 0.0515198553180096
3620 0.0547197254647317
3630 0.0523647591122764
3640 0.0507770769528546
3650 0.0518007363583678
3660 0.0555012419123656
3670 0.0557387576303409
3680 0.0569423597847727
3690 0.0539178938687395
3700 0.052718136332778
3710 0.0512193526515682
3720 0.0523426963078575
3730 0.0532415494315525
3740 0.0554663713718076
3750 0.0556728059840882
3760 0.0549957577722518
3770 0.0548393676298763
3780 0.0532669272822035
3790 0.051567052289709
3800 0.0527575393443307
3810 0.0525434504266505
3820 0.0524772928331046
3830 0.0519247731061357
3840 0.0515776299521418
3850 0.0524322034894695
3860 0.0541916955706702
3870 0.0552324175799529
3880 0.0549184607623406
3890 0.0536849343089428
3900 0.0536086801796425
3910 0.0523114362393339
3920 0.0514840246746078
3930 0.0540914135448157
3940 0.0540548712256471
3950 0.0527158191374705
3960 0.052826926463061
3970 0.051769932956903
3980 0.0523277958044371
3990 0.05272748074688
4000 0.0522197934326556
4010 0.0520982579610403
4020 0.0536409029495741
4030 0.0521652329433763
4040 0.0527725217736758
4050 0.0525008562328436
4060 0.0535441867737342
4070 0.0544797506926968
4080 0.0536986429230506
4090 0.0539260704521462
4100 0.0542459814233906
4110 0.0557279570382014
4120 0.0523169696261166
4130 0.0505391788230986
4140 0.051416713791727
4150 0.0537094274522346
4160 0.0529237946407056
4170 0.0510974040006637
4180 0.0543582351286507
4190 0.0540485478889493
4200 0.0497547045216202
4210 0.050021013191624
4220 0.0517065410260603
4230 0.0532874801958757
4240 0.053980984199242
4250 0.0533447727615377
4260 0.0551038137556855
4270 0.0546609494303733
4280 0.0555507852846152
4290 0.0549429904073706
4300 0.0561875262657263
4310 0.0586255524426626
4320 0.0608231716666365
4330 0.0553322747064782
4340 0.0537937388054724
4350 0.0525501555711308
4360 0.0536922797816794
4370 0.0548230460998234
4380 0.054641663891207
4390 0.0566490378978554
4400 0.0557156815080153
4410 0.0558470392055693
4420 0.0542471115356313
4430 0.0540755265682941
4440 0.0530476541501711
4450 0.0543118710447828
4460 0.0540389676983401
4470 0.051855171505324
4480 0.0521469486750747
4490 0.0500994420991039
4500 0.0525283753133029
4510 0.0533102591663706
4520 0.0530610836572969
4530 0.0552434637839919
4540 0.0540523686139397
4550 0.0543980995148064
4560 0.053926211576745
4570 0.0513034660233517
4580 0.0524352467713636
4590 0.053473683296099
4600 0.0551247997364551
4610 0.0540365531738135
4620 0.0524935275906364
4630 0.0561499622261509
4640 0.055185703449231
4650 0.062036019737057
4660 0.0572441746721127
4670 0.0577719521764669
4680 0.0552292822418262
4690 0.0555392854948655
4700 0.0573563098387862
4710 0.0541211140850024
4720 0.0535847857610665
4730 0.050900020942335
4740 0.0572338075976507
4750 0.0604956490329412
4760 0.0614381828656928
4770 0.056787601185147
4780 0.0578585958725405
4790 0.055655497487463
4800 0.0550786660064406
4810 0.0561034182938453
4820 0.0577625452728003
4830 0.0553767283390233
4840 0.0576260667986297
4850 0.0601017864231097
4860 0.0587267440157125
4870 0.0606107639433821
4880 0.0582116936695304
4890 0.0546204319139573
4900 0.0571369624582671
4910 0.0571235357410119
4920 0.0555996040571595
4930 0.0539355162273918
4940 0.0600283117065168
4950 0.0600441842991264
4960 0.060270893783181
4970 0.0578161250468316
4980 0.0607152809369106
4990 0.0558665139308705
5000 0.0576335874999092
5010 0.0549140289518628
5020 0.0543965380340336
5030 0.0542595880209631
5040 0.0564381183925231
5050 0.0593041897689351
5060 0.0578162755234518
5070 0.0584478767479598
5080 0.0606748325247907
5090 0.05991058969358
5100 0.0569716502538325
5110 0.0636054930624441
5120 0.0645144015658365
5130 0.0688013279419845
5140 0.0719740452367684
5150 0.0681797227648671
5160 0.0566934286435617
5170 0.0553244727469588
5180 0.0572351955104644
5190 0.0572928374305221
5200 0.0526616849257043
5210 0.0522384168177393
5220 0.0508435164836602
5230 0.0561787556761551
5240 0.0600950812651863
5250 0.0580289410945397
5260 0.0519799897113778
5270 0.0527568356228489
5280 0.056711160432499
5290 0.0570562375748093
5300 0.0570888333945491
5310 0.0599825970727991
5320 0.0608438937296803
5330 0.057428615900627
5340 0.05416525991884
5350 0.0547159260830798
5360 0.0542859391805585
5370 0.0519638615304293
5380 0.0531103301857253
5390 0.0562804472878743
5400 0.0611873727151204
5410 0.0598360355510512
5420 0.0525208268788923
5430 0.0545793304023751
5440 0.0529803243425387
5450 0.0504753426153987
5460 0.0547836763418329
5470 0.0594354186641413
5480 0.068185266130114
5490 0.0691226250265459
5500 0.0619221966900388
5510 0.0595729999467067
5520 0.0526700617431774
5530 0.0650455796777348
5540 0.0720256713983369
5550 0.0694310517647233
5560 0.0608898848832311
5570 0.0580415608355185
5580 0.0554113720060392
5590 0.0555130600395283
5600 0.0573505691423695
5610 0.0585778683918979
5620 0.0686449038412434
5630 0.0615753582581815
5640 0.0595602592033506
5650 0.0548283301266209
5660 0.0599535286392828
5670 0.0605040872471415
5680 0.0616835068963529
5690 0.0629385805057375
5700 0.0609489596650795
5710 0.0644801420268843
5720 0.0613647756379453
5730 0.0680346662132456
5740 0.0626083644197407
5750 0.0592077198629438
5760 0.0558292818333324
5770 0.0606630978042856
5780 0.06381180553969
5790 0.0583582300355364
5800 0.0551993816961653
5810 0.0632136721521295
5820 0.0646159466192716
5830 0.0753406300668217
5840 0.0652344554571608
5850 0.0606141906195404
5860 0.058577669218741
5870 0.0598465115961426
5880 0.0555446640537172
5890 0.0572958509697322
5900 0.0532726085972999
5910 0.0576174895703285
5920 0.0563725920967567
5930 0.0587151577558403
5940 0.0585278345969927
5950 0.0605581975029982
5960 0.064898549601209
5970 0.0603976274460229
5980 0.0556014264993704
5990 0.056853478955014
6000 0.0503995287741977
6010 0.0570200490508718
6020 0.0588098614782469
6030 0.0583467442996858
6040 0.0629069464265716
6050 0.0660191893983116
6060 0.0660621989011342
6070 0.0672024203987727
6080 0.0598822346670766
6090 0.0534112349530328
6100 0.0567787346150075
6110 0.0589330392828192
6120 0.0565339903372484
6130 0.0617425992272416
6140 0.0599223676042475
6150 0.0615658687192575
6160 0.0651907458142524
6170 0.0738896953358778
6180 0.0689228274335938
6190 0.0729859152635038
6200 0.0638092154678646
6210 0.068893926681532
6220 0.0708268342417357
6230 0.0600020029460036
6240 0.0489407647990038
6250 0.0540939550149832
6260 0.0707118381911947
6270 0.0737707397900079
6280 0.0864934652568044
6290 0.0784052867682239
6300 0.0694967768438081
6310 0.0750761400947813
6320 0.0716049479111498
6330 0.068194857917838
6340 0.0633018700276419
6350 0.0702033735917888
6360 0.0763544587553404
6370 0.0710720557237508
6380 0.06943538130884
6390 0.051612555730629
6400 0.0568638932365484
6410 0.0567162515167036
6420 0.0575383051110291
6430 0.054589157728045
6440 0.05542564820865
6450 0.0646580831181231
6460 0.0669189331051563
6470 0.0657923383288445
6480 0.0716174091218064
6490 0.0670106583366639
6500 0.0669003397187184
6510 0.060231847658731
6520 0.0645943555228093
6530 0.0600604478789415
6540 0.0539561932819539
6550 0.0559706532670482
6560 0.0572576327541333
6570 0.0648490893979316
6580 0.0668871371396008
6590 0.0622231760027445
6600 0.0692501283252323
6610 0.0727388300312172
6620 0.073148519565841
6630 0.0786619849417352
6640 0.0713587827302852
6650 0.062110876205181
6660 0.0579326151426194
6670 0.0554063993578122
6680 0.0650014939559499
6690 0.0643173718092496
6700 0.0619496860735199
6710 0.0561639903142822
6720 0.0619288775608863
6730 0.062811264186453
6740 0.0640172410113489
6750 0.0637202407174399
6760 0.0679029194059882
6770 0.0676619413323982
6780 0.06769339870369
6790 0.0760362532424319
6800 0.0679491656511793
6810 0.0600134719095837
6820 0.0508743392439429
6830 0.0588829364592723
6840 0.0643767001296278
6850 0.0728109595520087
6860 0.0728202163419158
6870 0.0707553383425569
6880 0.0587204979355121
6890 0.0636471269313438
6900 0.0852031768367121
6910 0.0944970832231368
6920 0.0899977623417891
6930 0.0691292316107268
6940 0.0706927230916839
6950 0.0762380108481173
6960 0.0810335824032615
6970 0.0748396933153506
6980 0.0858796346732337
6990 0.0891707675302282
7000 0.0775264295908645
7010 0.06747364216561
7020 0.0920442635565269
7030 0.0891077529814466
7040 0.0821537627774947
7050 0.061785218665277
7060 0.0651887341513616
7070 0.066097290331061
7080 0.0674134306478882
7090 0.0928457934959695
7100 0.108344958679216
7110 0.0906509524791744
7120 0.0790624537561582
7130 0.0788870984507205
7140 0.0895334287751302
7150 0.0786813679652826
7160 0.0852351566776295
7170 0.0713882841052667
7180 0.0621036093870111
7190 0.0764577796530962
7200 0.0675821087896208
7210 0.0681609287992882
7220 0.0647353416100002
7230 0.0717099647900779
7240 0.0700950419333474
7250 0.0632436479652787
7260 0.0663009851070997
7270 0.0712150659346616
7280 0.0718864445715253
7290 0.060961889435567
7300 0.0725035605705657
7310 0.0875130426906415
7320 0.0865596196477944
7330 0.089680519184304
7340 0.0896115382540109
7350 0.0794162212971625
7360 0.0751422733246397
7370 0.0723285968731577
7380 0.0804344018837275
7390 0.0794277531717577
7400 0.0833440665291581
7410 0.0989382919099016
7420 0.0885016955000257
7430 0.0835347599295131
7440 0.0784420661986712
7450 0.0739388606493215
7460 0.0954134929273098
7470 0.114104223984233
7480 0.0907956261904473
7490 0.0920656255705165
7500 0.0971888085413874
7510 0.0849929830076486
7520 0.0938614102632758
7530 0.0854856861368809
7540 0.079008843902644
7550 0.0750704781924313
7560 0.0720047757201163
7570 0.0903595750146422
7580 0.0756856370028542
7590 0.0792109222166034
7600 0.0987592695926398
7610 0.0937201468720227
7620 0.0674150639439168
7630 0.0731476630258825
7640 0.0751107254113305
7650 0.0805251855225131
7660 0.0877742536069366
7670 0.0913898165245925
7680 0.0989126095121396
7690 0.0889616576279257
7700 0.0753355746658826
7710 0.074559505903545
7720 0.0811355013650163
7730 0.0881468939227282
7740 0.1021497145026
7750 0.116831471203735
7760 0.0836926189720565
7770 0.0674011394225059
7780 0.0547345446825913
7790 0.0665616200919012
7800 0.0739537992335266
7810 0.0791132335317939
7820 0.0749253948012772
7830 0.0757055238639798
7840 0.0780672513184158
7850 0.0683812274178942
7860 0.0605765725712705
7870 0.0591109916107223
7880 0.0635597665387222
7890 0.0676224040146148
7900 0.078729830631432
7910 0.0748762097803914
7920 0.0707943840573986
7930 0.0831542100144644
7940 0.0813821978873432
7950 0.0760316493196324
7960 0.0724183042464267
7970 0.0631613399344207
7980 0.0639824729061095
7990 0.06613291490961
8000 0.0607681694630282
8010 0.0649705558682244
8020 0.0637630053458599
8030 0.0652204746492284
8040 0.0652309778986066
8050 0.0708036158195209
8060 0.067358125077873
8070 0.0688254569225454
8080 0.0647801736517145
8090 0.0699274935853762
8100 0.073311122907837
8110 0.0908272777650375
8120 0.097032811466642
8130 0.0794183838403329
8140 0.0925634859837351
8150 0.0919255767568276
8160 0.109615939301961
8170 0.0826206548743644
8180 0.0942069335505966
8190 0.0841024974611406
8200 0.10098725388551
8210 0.0956174967553701
8220 0.100955348680841
8230 0.0886513809387703
8240 0.0781018979590938
8250 0.0919549457168535
8260 0.0929263974033454
8270 0.0980947474020726
8280 0.0728983661389841
8290 0.0971351893974134
8300 0.0851216941833244
8310 0.0866812537866661
8320 0.089734310513237
8330 0.0939887546485463
8340 0.0922353165270342
8350 0.0964001812114529
8360 0.100800393791753
8370 0.0996081636044825
8380 0.094316072691974
8390 0.085892590005288
8400 0.113334306352186
8410 0.108449739142387
8420 0.0961329668013515
8430 0.0848942705463503
8440 0.08637747430041
8450 0.085142073652298
8460 0.0756074505930092
8470 0.0772364745677918
8480 0.08211863060695
8490 0.0954585592859377
8500 0.100733141771794
8510 0.088022494970732
8520 0.111439655775925
8530 0.112116869737969
8540 0.0953705034760037
8550 0.0996194667568483
8560 0.108663674051607
8570 0.0897945394246979
8580 0.129894501172296
8590 0.117700492724753
8600 0.0856027854488924
8610 0.078583186002778
8620 0.0948443755903648
8630 0.0883207251999531
8640 0.0903317677521782
8650 0.0824327864916011
8660 0.0877009025215952
8670 0.0877450940915898
8680 0.0855448306447694
8690 0.121274681195856
8700 0.155922460846209
8710 0.110509926485885
8720 0.0874435038738204
8730 0.0868714588570778
8740 0.109568226698065
8750 0.0911114558067109
8760 0.100048743662026
8770 0.0829397988282407
8780 0.0789760313512773
8790 0.0765733635802305
8800 0.101158266557599
8810 0.0969160656158554
8820 0.0763601623538583
8830 0.092319272523292
8840 0.100201051436616
8850 0.0875724595852313
8860 0.122826450727572
8870 0.0965620223623934
8880 0.155601374359106
8890 0.154695721904051
8900 0.112943923706958
8910 0.122087020224772
8920 0.121381154896392
8930 0.137549353616502
8940 0.126602645643553
8950 0.0882431387233924
8960 0.0622054130458411
8970 0.0669597564046349
8980 0.0759724900372465
8990 0.0906652398639962
9000 0.0942935511808034
9010 0.0731183756086994
9020 0.0678439534671341
9030 0.076973583124316
9040 0.12498555728156
9050 0.125084243004395
9060 0.109361685694919
9070 0.0816821801641864
9080 0.0855672041813391
9090 0.0954582131708058
9100 0.133690744089743
9110 0.157625803465211
9120 0.159518839923205
9130 0.179571192278651
9140 0.157870531083217
9150 0.104464096520853
9160 0.127094289934984
9170 0.12422463494104
9180 0.156268886605724
9190 0.161956160276412
9200 0.132784576641429
9210 0.131245835041955
9220 0.141804060010177
9230 0.115906575998526
9240 0.0851783964411699
9250 0.0957302977719138
9260 0.0881216642424958
9270 0.0903869300912588
9280 0.0777430927733744
9290 0.124813655367993
9300 0.134946473438341
9310 0.128392688974739
9320 0.103275030120769
9330 0.0996768755037691
9340 0.0873819549570908
9350 0.0887562989363485
9360 0.0930037551541715
};
\addlegendentry{ratio}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\large},
xlabel style={font=\Large},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={\Large{full-batch loss improvement (smoothed)}},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement (symlog)},
ymin=-0.0513653384959267, ymax=0.155510111882936,
ytick style={color=black},
ytick={-0.075,-0.05,-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175},
ytick={1e-4,1e-3,1e-2,1e-1,-1e-4,-1e-3,-1e-2,-1e-1,0},yticklabels={$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$-10^{-4}$,$-10^{-3}$,$-10^{-2}$,$-10^{-1}$,$0$},yticklabel style={/pgf/number format/.cd,int detect},yminorgrids = true,ymajorgrids = true,xmajorgrids = true,
]


\addplot [line width=1pt, blue, opacity=0.75]
table {%
0 0.115166535774852
10 0.0531838961952053
20 0.05428411390164
30 0.0662634996844736
40 0.0478686894063958
50 0.0482667385917102
60 0.0398062271685899
70 0.0410009159554988
80 0.0403322647127379
90 0.047630010447599
100 0.0305046656355262
110 0.0349640406957269
120 0.0393156820640024
130 0.0235681618480339
140 0.0296072708610973
150 0.0171931663676361
160 0.0198792427908225
170 0.0163228097874585
180 -0.000423526176259656
190 0.0142141402805876
200 0.0186475155503041
210 0.033006047369436
220 0.0228958103285811
230 0.0155327016583109
240 0.021895362535225
250 0.00799560847856299
260 0.024109304776496
270 0.0236579505304156
280 0.0171767240143132
290 0.0186632087128599
300 0.0156043130734093
310 0.00403134254168464
320 0.00333708968164956
330 0.000535257559791233
340 -0.00303929142910626
350 -0.00241568083501853
360 0.00611421502105799
370 0.00880229793440584
380 0.00655680348915986
390 0.00826955877434678
400 0.0176113429790129
410 0.0129573775127052
420 0.00115537498583226
430 0.0014182990257898
440 0.0102757805841716
450 0.00657144088462815
460 0.0118971016273272
470 0.0136878574357475
480 0.0223669192452704
490 0.00633079055523893
500 -0.00419564195359291
510 -0.00709431787177188
520 -0.00246805599796602
530 -0.00399084242573172
540 0.00705623099211538
550 0.000907677784949836
560 0.00848033682611066
570 0.0077033813903542
580 0.0051121692358373
590 0.00921995089692134
600 0.012289073299921
610 0.00553024488807708
620 -0.0154824426067305
630 -0.00935339284644903
640 0.00119835508442555
650 0.00528726639660765
660 0.00317132807125081
670 -1.24286415722263e-05
680 0.0113002364130145
690 0.015393597863234
700 0.00615450310946482
710 0.00461105403607462
720 0.00529497699993188
730 0.00355655595385752
740 0.00460144146834773
750 0.00538321530698251
760 0.00609586065544033
770 0.00411249002577412
780 0.00615695118801459
790 -0.00392229148543185
800 -0.00539110271086063
810 -0.00504433025489667
820 0.00147599182326898
830 0.00746470315212997
840 0.01305655790066
850 0.0192078227482924
860 0.0127745318872453
870 0.00906733982920548
880 0.0062091508498081
890 0.00613562378298928
900 0.0109158732258452
910 0.00153260548504605
920 0.00613494881899162
930 0.0079909153804828
940 0.00754529738999849
950 0.00621046006651012
960 0.00896014740040316
970 0.0139118582062247
980 0.0122213764054905
990 0.00783052698608771
1000 0.0129576927778811
1010 0.0176750164886165
1020 0.0290509467342026
1030 0.0334552481466098
1040 0.0207860045152855
1050 0.00526241478385306
1060 0.0119329481099077
1070 0.0115161416104336
1080 0.00382939215380328
1090 0.0121752735784721
1100 0.0151803156766066
1110 0.0217983897712417
1120 0.0243958511995979
1130 0.0283819410537392
1140 0.0210222817567867
1150 0.0185582175654477
1160 0.0176959295963701
1170 0.0228424499798963
1180 0.0294575123742364
1190 0.0294805979959311
1200 0.0231072770068587
1210 0.0179130995425576
1220 0.0128856483950911
1230 0.0118963373472032
1240 0.0159613690097442
1250 0.0139875622573252
1260 0.0142135494115329
1270 0.00742239601599293
1280 0.00927524953771893
1290 0.0201204099961012
1300 0.016908542942041
1310 0.0243111233584551
1320 0.029948669847484
1330 0.0318462055595772
1340 0.0220425517262486
1350 0.0236556640499148
1360 0.0261227814967929
1370 0.0281025199291515
1380 0.0266625871403831
1390 0.0192793124090345
1400 0.0185935967920705
1410 0.0254913993231792
1420 0.0198584561283759
1430 0.0169286536283861
1440 0.0246499341580701
1450 0.0307983110863521
1460 0.0194931532318808
1470 0.0216683213168342
1480 0.0235078968994653
1490 0.0258863217998662
1500 0.0273444538071333
1510 0.0310133091133457
1520 0.0267183459931162
1530 0.0288290061759992
1540 0.0235834730265056
1550 0.0237287933940905
1560 0.0217532406175818
1570 0.026795815718191
1580 0.0290666029921069
1590 0.0276210803838642
1600 0.0243799811967988
1610 0.0245064239197349
1620 0.0278907180070732
1630 0.0274922437308105
1640 0.0292316044519824
1650 0.0287819367513454
1660 0.032735195216138
1670 0.0341530825422702
1680 0.0340524859466958
1690 0.0371603983789944
1700 0.0351658806031857
1710 0.0397241867689636
1720 0.0283953453599222
1730 0.0271027558186501
1740 0.0269706972765333
1750 0.0321899830599805
1760 0.0295017459719138
1770 0.0293151514353951
1780 0.0303525481128716
1790 0.0338338208842045
1800 0.0381273367875363
1810 0.034892448853271
1820 0.033303557585004
1830 0.0281224961617836
1840 0.0364969156581865
1850 0.030132969576162
1860 0.0275023988318104
1870 0.0329458776929004
1880 0.0385189644898345
1890 0.0389320367353312
1900 0.0315078951743154
1910 0.0281264252321904
1920 0.029232821341796
1930 0.0299671426564013
1940 0.0333908550851323
1950 0.0365189611012917
1960 0.0316215752368482
1970 0.0301366293501739
1980 0.0338595594185722
1990 0.037804616575694
2000 0.0401854875766439
2010 0.0393119389706941
2020 0.0423587363947866
2030 0.0390949498598311
2040 0.0378742971501288
2050 0.0324592217483506
2060 0.033053787234111
2070 0.0354187583471444
2080 0.0320912797609638
2090 0.033303992367451
2100 0.0318332019013004
2110 0.0391320811928567
2120 0.0353986481714808
2130 0.0318277494640207
2140 0.0301924395969235
2150 0.0317022299895922
2160 0.0329133108269633
2170 0.0292730328169514
2180 0.0334755450192665
2190 0.0433407411445658
2200 0.0441337489443354
2210 0.0354650343097116
2220 0.0357310354387254
2230 0.0353279362952543
2240 0.0383377095935831
2250 0.0394694403190382
2260 0.0420221654891713
2270 0.0385043940963183
2280 0.0371989679628308
2290 0.0364910086607058
2300 0.0388701941131896
2310 0.0422843463278036
2320 0.0352090186865323
2330 0.0386230099735359
2340 0.0383993127318954
2350 0.0512418805227587
2360 0.0434920308464868
2370 0.0372393200352813
2380 0.0359912742560285
2390 0.0366078644389491
2400 0.0392647439091542
2410 0.0364935152402081
2420 0.0417451182944816
2430 0.0475740417636248
2440 0.0453008579180814
2450 0.0353163079171452
2460 0.0332563736493774
2470 0.0358760732735638
2480 0.0381082648305365
2490 0.036013830555301
2500 0.0323668080517514
2510 0.0332752219282935
2520 0.0354989082678157
2530 0.0353582054198009
2540 0.0393049435970634
2550 0.0414328951885004
2560 0.0435134718641208
2570 0.0375309891024218
2580 0.0429113683125424
2590 0.0341410999721091
2600 0.0320835547891562
2610 0.0318303625817478
2620 0.0337406706649239
2630 0.0366282910918
2640 0.0397564948125645
2650 0.0454624154354102
2660 0.0408462800157681
2670 0.0364429640883678
2680 0.0328257620804074
2690 0.0326960773900205
2700 0.0351223349831682
2710 0.0407467812067547
2720 0.0370373394854491
2730 0.0365042350748802
2740 0.0397291975010646
2750 0.0384372894572715
2760 0.0289225911369459
2770 0.0317645042543581
2780 0.0327832813046989
2790 0.0326682541795987
2800 0.0351180735542287
2810 0.0376202142832426
2820 0.0366261653551498
2830 0.0329412223454556
2840 0.0367521670105233
2850 0.0402231017227844
2860 0.0401908833423746
2870 0.0325561191964591
2880 0.0282487084908292
2890 0.0310877129786651
2900 0.0293459584382743
2910 0.0269208362625356
2920 0.0307630083135418
2930 0.0315084597952196
2940 0.0284900330870119
2950 0.029506581577618
2960 0.0303065647717909
2970 0.0305384521023677
2980 0.0285318028109786
2990 0.0327795184711509
3000 0.0306070269034277
3010 0.0274587503813087
3020 0.0306652673361629
3030 0.0348074220191199
3040 0.0378479652048439
3050 0.0317615973194097
3060 0.0305446861660556
3070 0.0327217578926258
3080 0.0372010133454466
3090 0.0360536655047455
3100 0.0311461951479638
3110 0.0339922632701953
3120 0.0317447704401942
3130 0.0284817634149792
3140 0.0310205714998185
3150 0.0299309578797586
3160 0.0268129060466702
3170 0.0268207802269051
3180 0.0248733325158784
3190 0.022111434218691
3200 0.0276669137613264
3210 0.0306633051418761
3220 0.0270644390418568
3230 0.0314188737945659
3240 0.0325204769685607
3250 0.0347887826021606
3260 0.0333683774292538
3270 0.0312452601104141
3280 0.0309721570205671
3290 0.0272897495158933
3300 0.0240468283211713
3310 0.0235963184123547
3320 0.0240752353839312
3330 0.025182087026114
3340 0.022816218423055
3350 0.0237106259101139
3360 0.022422893032943
3370 0.0258462527595546
3380 0.029006045878718
3390 0.0296692386914251
3400 0.0292690064437559
3410 0.0320676982223215
3420 0.0334938758579488
3430 0.0360516921147013
3440 0.0305850233148802
3450 0.0232027859496746
3460 0.0226771394190945
3470 0.0218108615161065
3480 0.021646527696276
3490 0.0197404135919534
3500 0.0212360895522757
3510 0.0305781405929583
3520 0.030810364927314
3530 0.028223072392854
3540 0.0257905762718881
3550 0.0216507846026216
3560 0.0208726429985884
3570 0.0203708460600395
3580 0.0203692984254928
3590 0.0174912490218429
3600 0.0193160570876689
3610 0.0231252904438011
3620 0.0226598097512493
3630 0.0246774689111308
3640 0.0326850182524242
3650 0.0306920805545832
3660 0.0272737225032686
3670 0.0219650711700992
3680 0.0215007610175101
3690 0.0178767411385583
3700 0.0202158530575837
3710 0.0206350834199468
3720 0.0205187215345979
3730 0.0233798728560782
3740 0.0226555490163799
3750 0.0207539344117526
3760 0.0216209667203696
3770 0.0201696112638508
3780 0.0174847596194192
3790 0.0203371817366179
3800 0.0208105878508538
3810 0.0200807256407695
3820 0.0195662378991665
3830 0.0182538935042524
3840 0.0156369260688914
3850 0.0135548786386876
3860 0.0153687213418473
3870 0.0183417055208408
3880 0.0211954094636174
3890 0.0184204077300523
3900 0.0174719587060754
3910 0.0192918671803533
3920 0.0205723055976707
3930 0.0207917693831443
3940 0.0207359334137953
3950 0.0221511526301861
3960 0.0171530156079857
3970 0.0134712412066146
3980 0.0138549821573659
3990 0.0147284135878588
4000 0.0169499230283611
4010 0.0173216362779214
4020 0.0160545739911719
4030 0.0134348989215539
4040 0.0162539442437841
4050 0.0216680521056722
4060 0.0222112909407526
4070 0.0235201516250603
4080 0.0191045442917562
4090 0.0156296425269575
4100 0.0146583403816664
4110 0.0114770647108836
4120 0.0103752695059592
4130 0.0103471436118536
4140 0.0121750903211024
4150 0.0127573095185774
4160 0.0141019663020618
4170 0.0173992893242124
4180 0.0153445000035224
4190 0.0115191393717274
4200 0.0130418788829541
4210 0.015157665795938
4220 0.0138992397486639
4230 0.0142308838583736
4240 0.0152638873189688
4250 0.0137420869819202
4260 0.0122228295719853
4270 0.0122074663924489
4280 0.0114774037406404
4290 0.011139656723213
4300 0.0104430401520725
4310 0.0155827580075039
4320 0.0163147209415891
4330 0.0160411876195045
4340 0.0160110414030507
4350 0.0188796334303008
4360 0.0158032845423186
4370 0.0148717001492514
4380 0.0144496159825526
4390 0.0165287858962476
4400 0.014737279005312
4410 0.0202646671433412
4420 0.0201592101256437
4430 0.0161162286639743
4440 0.0135348967018697
4450 0.0163512214669697
4460 0.018358212165433
4470 0.0154939800994803
4480 0.0125790325293743
4490 0.0103128185149986
4500 0.0113122487771678
4510 0.0126515907737089
4520 0.0118713620350065
4530 0.0100245647257075
4540 0.010581824544634
4550 0.0125459009586115
4560 0.012286864575879
4570 0.0104399716604782
4580 0.0116168742536589
4590 0.0132598510679009
4600 0.0117577179750993
4610 0.00993931871279974
4620 0.0109812298291996
4630 0.0106248942363155
4640 0.00804767802780729
4650 0.00756873679470921
4660 0.0105038011441461
4670 0.011340555781921
4680 0.0120220624966729
4690 0.0113240695458024
4700 0.00921387606785413
4710 0.00722694047711635
4720 0.0110533361688687
4730 0.0119871082444067
4740 0.0107498296435537
4750 0.00797901516329497
4760 0.00929927992427661
4770 0.007916605455192
4780 0.00704413940712108
4790 0.00797878198324664
4800 0.0114940031851108
4810 0.01279026716358
4820 0.0105556851652151
4830 0.00785643589112395
4840 0.00758754233804735
4850 0.00955648963571025
4860 0.00980753307969571
4870 0.0101988000190306
4880 0.0121814472554231
4890 0.0118386433182687
4900 0.0108771232840984
4910 0.0091558268716621
4920 0.00864844693622692
4930 0.00775236560796733
4940 0.00814218786102429
4950 0.00728850821974772
4960 0.00741103335682156
4970 0.0064174467742415
4980 0.00559277531535888
4990 0.0054193582208375
5000 0.00863564194384031
5010 0.0114835743928747
5020 0.0107454542600346
5030 0.0107089885354985
5040 0.0100363491534322
5050 0.010045587816385
5060 0.00689537958860445
5070 0.00631547833124801
5080 0.00660426068074487
5090 0.00765996997777861
5100 0.00650349980187949
5110 0.00601032516284404
5120 0.00552660288135297
5130 0.00619915903157601
5140 0.00540730217949438
5150 0.0060550339757702
5160 0.00739528428994201
5170 0.00767977103049076
5180 0.00748456341996305
5190 0.0124418325437284
5200 0.0148253308614153
5210 0.0139030121920952
5220 0.0190975402690495
5230 0.0183421938008261
5240 0.0149462954332704
5250 0.010504227743991
5260 0.00902662394765965
5270 0.00894536892973387
5280 0.00750303586690315
5290 0.00719998863622185
5300 0.00717024430676566
5310 0.00583391853658682
5320 0.00517568208304425
5330 0.00599378412514955
5340 0.00679671406009409
5350 0.00747480114932044
5360 0.0072962204689062
5370 0.00675714983338876
5380 0.0115351101807248
5390 0.015033963873276
5400 0.0153911132348421
5410 0.00919877947537279
5420 0.00956069803234769
5430 0.0102384100659975
5440 0.00917003456787468
5450 0.00964978988306429
5460 0.00990413170759162
5470 0.00856211386266929
5480 0.00636334211004251
5490 0.00466482553386844
5500 0.00464783445961668
5510 0.0045505119802195
5520 0.00563102599093077
5530 0.00659704300383985
5540 0.00706742782632435
5550 0.00608094367442605
5560 0.0066477583175667
5570 0.00826061850373894
5580 0.00769389106912496
5590 0.00700251121348635
5600 0.00736519061907289
5610 0.00622438527045293
5620 0.00500402013580025
5630 0.00462201972783794
5640 0.00567094815336147
5650 0.00633058837054242
5660 0.00608340957182963
5670 0.00705777163445421
5680 0.00848032401769585
5690 0.00753090098346215
5700 0.00731321743284393
5710 0.00591601340681682
5720 0.00467370657130921
5730 0.00537272753938858
5740 0.00826442014652656
5750 0.0086119053154876
5760 0.00935683172469313
5770 0.00631546874302366
5780 0.00651948933127478
5790 0.00621312642492131
5800 0.00466038914661624
5810 0.00400985136651382
5820 0.00351737815624564
5830 0.00323346244310087
5840 0.00330802344455794
5850 0.00402130443370956
5860 0.00407491435185793
5870 0.00463221220677641
5880 0.00561243030358977
5890 0.00711470379944181
5900 0.00625957665273972
5910 0.00794263166384524
5920 0.00722717114358459
5930 0.00642879412986684
5940 0.00539963935539687
5950 0.00605609724960193
5960 0.00673378055863846
5970 0.0070250963962046
5980 0.00626403956570917
5990 0.00571456821387429
6000 0.00546229051166448
6010 0.00453689348155251
6020 0.00501477959079932
6030 0.00501288098087812
6040 0.00446506196102342
6050 0.00400717286005389
6060 0.00562903695434514
6070 0.00764920322299368
6080 0.00901558376216534
6090 0.00849275834741852
6100 0.00742364202695725
6110 0.00533843021477718
6120 0.00474850520603609
6130 0.00365006252672765
6140 0.00427570527733397
6150 0.0043879801676714
6160 0.00554022594860524
6170 0.0070432995455358
6180 0.00690675974462766
6190 0.0061963905857232
6200 0.00468012594395275
6210 0.00392660573507687
6220 0.00442313513548169
6230 0.00459096581366159
6240 0.00473143579699308
6250 0.00521370929107197
6260 0.00510687466861702
6270 0.00513072601958757
6280 0.00370020617741708
6290 0.00276900855630412
6300 0.00220803792639429
6310 0.00265301796915761
6320 0.00262586602798338
6330 0.00229130719611802
6340 0.00146288095313903
6350 0.00145037981852047
6360 0.00192455713559406
6370 0.00182129783149191
6380 0.00178748842177061
6390 0.00285816525867414
6400 0.00364944240851213
6410 0.00426055318432021
6420 0.00483677966449238
6430 0.0046036797544032
6440 0.00506877615697013
6450 0.00437661118010773
6460 0.00487109916519724
6470 0.00423168937423838
6480 0.00307127460661622
6490 0.00158169663111562
6500 0.00200765239121348
6510 0.00253605267662078
6520 0.00395656061440093
6530 0.00605200491200459
6540 0.00631439424261318
6550 0.0071926721727822
6560 0.00646734704283701
6570 0.00471318666682507
6580 0.00343496063253462
6590 0.00254538656647655
6600 0.00299617811747656
6610 0.00351951508626807
6620 0.00338101718952174
6630 0.00336511742586064
6640 0.00208868668927216
6650 0.00306844675302243
6660 0.00831398456634618
6670 0.0110048826039862
6680 0.00908030885704817
6690 0.006521604191916
6700 0.00463334579535881
6710 0.00444894353314435
6720 0.00400264529257004
6730 0.00593739687434647
6740 0.0091188887354599
6750 0.00783152878522868
6760 0.00578614569160675
6770 0.00416977568769757
6780 0.00348394054872714
6790 0.00312546095987011
6800 0.00330537472068203
6810 0.00340756081161964
6820 0.00529126924575504
6830 0.00775326761380886
6840 0.0060274676667547
6850 0.00278218174195511
6860 0.00303845736939827
6870 0.00316666708200766
6880 0.00633276476861501
6890 0.00534108345255392
6900 0.00547707449774805
6910 0.00178583644853556
6920 0.00215881353975418
6930 0.00296652384099066
6940 0.00387097253307528
6950 0.0032185249505076
6960 0.00191983406458096
6970 0.00232741922371473
6980 0.00217821417000683
6990 0.0024334382184115
7000 0.00262849306530232
7010 0.00300080665329698
7020 0.00241828617954535
7030 0.00172369883308367
7040 0.00202943471969434
7050 0.00257857796793632
7060 0.00311322367937426
7070 0.00313875640812969
7080 0.00283293215793558
7090 0.00235701043660913
7100 0.002503494214803
7110 0.00240184024808626
7120 0.00262551182872
7130 0.00399006817505826
7140 0.00458119823175194
7150 0.00281928068369699
7160 0.00188087473640767
7170 0.00225165651544973
7180 0.00250342751146611
7190 0.0022698761338612
7200 0.00350505887825139
7210 0.00506666764916845
7220 0.00544744026285825
7230 0.00460255100479894
7240 0.00407802914521848
7250 0.0032210445251741
7260 0.00337396477715872
7270 0.00384685382247587
7280 0.00302693002438605
7290 0.00174265510745746
7300 0.00210794445923887
7310 0.00215337151609521
7320 0.00222662867090948
7330 0.00193280941991745
7340 0.00179159690758655
7350 0.00139620525240467
7360 0.00196765821718046
7370 0.00273742378222796
7380 0.00237667732362763
7390 0.0023201374063159
7400 0.00268025466087803
7410 0.00235240879096109
7420 0.00216314662192391
7430 0.00327395014689713
7440 0.00382731312806323
7450 0.00319068828812569
7460 0.00196055767250744
7470 0.00169930966887402
7480 0.00144416955243227
7490 0.00151547607450486
7500 0.00156963454150002
7510 0.00202225586150211
7520 0.00212786214542388
7530 0.00227255497038735
7540 0.00190751445480587
7550 0.00154067613335913
7560 0.00185338617602469
7570 0.00242850613705742
7580 0.00211206400616012
7590 0.00185535809403859
7600 0.00297390657639619
7610 0.00366331719219806
7620 0.00389327906623696
7630 0.00276513210245157
7640 0.00304307601774257
7650 0.00274808263473441
7660 0.0021970904028961
7670 0.0011401212688122
7680 0.00110313494601977
7690 0.00161585618491947
7700 0.00289252705524227
7710 0.00363758197474986
7720 0.00362284685299334
7730 0.00286702179719169
7740 0.00204497731604626
7750 0.00240319966669316
7760 0.00327112719812926
7770 0.00371143054808524
7780 0.00495677466806113
7790 0.0045308676304659
7800 0.00248390608487699
7810 0.00147461602850983
7820 0.00132908228699465
7830 0.00166325555282014
7840 0.00155659411967537
7850 0.00158308578770039
7860 0.00217573121490637
7870 0.00594163711090495
7880 0.00800433134132392
7890 0.00744685564876688
7900 0.0046423522898876
7910 0.00395708841429707
7920 0.00386378852087262
7930 0.00380762626174652
7940 0.00420797340754323
7950 0.00475809130306782
7960 0.00510464642820943
7970 0.0037693300619131
7980 0.00389968349326254
7990 0.00415056998449821
8000 0.00554236666735323
8010 0.00590508746136031
8020 0.00607704102667758
8030 0.00562734534600295
8040 0.00361685286189594
8050 0.00289266384484905
8060 0.00267844645291466
8070 0.00264211384137531
8080 0.00351023105766129
8090 0.00421999885533268
8100 0.00412504341752887
8110 0.00267749645398226
8120 0.00163979175223398
8130 0.00151285992661788
8140 0.00161931763809924
8150 0.00112764768837408
8160 0.000993143436162061
8170 0.00104600393120932
8180 0.00113227551723221
8190 0.000863379779201502
8200 0.00108473014246433
8210 0.00205242352154785
8220 0.00240158148048183
8230 0.00174639026158626
8240 0.00215102756076488
8250 0.00247658486296085
8260 0.0021147591013745
8270 0.00154788655515079
8280 0.0014339486028396
8290 0.00119931061816024
8300 0.00154421211846123
8310 0.00182994952071421
8320 0.00238726770177656
8330 0.00250900523193495
8340 0.00241176707644237
8350 0.00197153632319449
8360 0.00238228105353951
8370 0.00232376375754088
8380 0.00130900344931534
8390 0.000998003754349409
8400 0.000884668474184516
8410 0.00116332299729666
8420 0.00223789185857595
8430 0.00281608310811829
8440 0.00189035397327852
8450 0.0016283346638252
8460 0.00157991757377143
8470 0.00255851609092282
8480 0.00364795192929701
8490 0.00286453537791917
8500 0.0021596957278363
8510 0.0022954502842462
8520 0.00254294425264155
8530 0.00209981373400039
8540 0.00162976080651332
8550 0.00126717128272612
8560 0.000793820731428664
8570 0.000418344989935218
8580 0.000481742343831389
8590 0.000526661393869285
8600 0.000826816042396323
8610 0.00141473895843375
8620 0.00142022556191121
8630 0.00164223188980655
8640 0.00131390090485638
8650 0.00154288652328867
8660 0.000968183026956299
8670 0.000778652619057616
8680 0.000600541815684087
8690 0.000457978951221113
8700 0.00057561843622137
8710 0.00138878665802938
8720 0.00227768661374665
8730 0.00203103296285171
8740 0.0017022770507084
8750 0.00347613435442251
8760 0.00346356537792831
8770 0.00196078381736489
8780 0.00228667137497981
8790 0.00283960642726147
8800 0.00290349811952344
8810 0.00208945635158829
8820 0.00113737449079334
8830 0.00145258674069736
8840 0.00208639519508668
8850 0.00169594216552968
8860 0.00150581056939173
8870 0.00200985198631462
8880 0.00219197867290241
8890 0.00210622877619529
8900 0.00145278967854549
8910 0.00152052585077132
8920 0.0016646107186361
8930 0.00157065491671275
8940 0.00109212958590955
8950 0.00104960869116523
8960 0.00125461655796048
8970 0.00182802430741948
8980 0.00165562839387125
8990 0.00240776971581775
9000 0.00311295668820207
9010 0.00244738831587757
9020 0.00237253911685201
9030 0.00238705329473733
9040 0.00267205332539357
9050 0.00182356814874372
9060 0.00169430589116253
9070 0.00158991131376752
9080 0.00150914727902258
9090 0.00166052476030513
9100 0.00129826376006926
9110 0.000905463526412294
9120 0.000705574084301668
9130 0.000510185245946113
9140 0.000415196491993302
9150 0.000333048762525888
9160 0.000381107142485458
9170 0.000713901781897564
9180 0.000951065873669649
9190 0.00126616675517031
9200 0.00126289608418558
9210 0.00178389544187124
9220 0.00162120221481186
9230 0.00104175608072458
9240 0.000755065405485663
9250 0.00113741174183488
9260 0.00159032903812627
9270 0.00202690730621418
9280 0.00258540769502737
9290 0.00184166042449958
9300 0.00104259517886269
9310 0.00155992654171253
9320 0.00294916038824786
9330 0.00298410627369134
9340 0.00227640500226789
9350 0.00194068375298867
9360 0.00181870773732453
};


\addplot [line width=1pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.108671261583554
10 0.0442390043743535
20 0.0492077886283641
30 0.0605496675877566
40 0.0413175065854648
50 0.0410096656409905
60 0.0304456632372103
70 0.0352083119072404
80 0.0345738331850612
90 0.0412402227776624
100 0.0238243749116236
110 0.0281445528676545
120 0.0316697188412036
130 0.0190203851849583
140 0.030787790499445
150 0.0171308176404597
160 0.0159824912222714
170 0.00470128687466769
180 -0.00540286016911409
190 0.0151334302097806
200 0.0138336897987138
210 0.0263864302413644
220 0.017772851835623
230 0.00902295700501185
240 0.0131224023814454
250 -0.00135260706390511
260 0.0125588757355541
270 0.0067779524059646
280 0.00699369005849157
290 0.00990577576631793
300 0.00397661501751202
310 -0.00931595925428155
320 -0.00477629861292399
330 -0.0074891321763014
340 -0.0158576888367963
350 -0.0123181953525173
360 -0.00891369714532459
370 -0.00598855454474595
380 -0.00133790726428082
390 0.000866156877342306
400 0.00750573807972494
410 0.00249732624900183
420 -0.00872624805259189
430 -0.0135043890119172
440 -0.00666873752496119
450 -0.0126894967842704
460 -0.00595313600108682
470 -0.00731095699135849
480 0.00314850125344833
490 -0.0150509480952826
500 -0.0231418544766639
510 -0.0282594097229343
520 -0.0186184769049494
530 -0.0214329590352144
540 -0.00855075874698867
550 -0.0200692440439163
560 -0.00807453212864429
570 -0.00975554084356482
580 -0.0108698624062882
590 -0.0157306071214852
600 -0.0170768660145329
610 -0.0177045012221041
620 -0.0343129351450122
630 -0.030206136137462
640 -0.0196125519334789
650 -0.0163858100543079
660 -0.0141317172512111
670 -0.0204837128585052
680 -0.0106916333322368
690 -0.00990904765650574
700 -0.0201170798758625
710 -0.024860473686766
720 -0.0267707903304934
730 -0.0287657774499789
740 -0.0215613293245745
750 -0.0153876779988354
760 -0.0176175487119478
770 -0.024978139550143
780 -0.0223050029555812
790 -0.0308002815632137
800 -0.0352813124247693
810 -0.0349363874564445
820 -0.0261467458538983
830 -0.0256451553574293
840 -0.0205211104957201
850 -0.014600717103644
860 -0.0169905225318796
870 -0.0175988813452698
880 -0.0194741716177719
890 -0.0239202061937658
900 -0.0246617622624305
910 -0.0375686566831023
920 -0.0317445165878622
930 -0.0352021782897416
940 -0.0419619089332511
950 -0.0336984173958538
960 -0.0266104533422575
970 -0.0196040670573873
980 -0.0253917360017142
990 -0.0294532139847684
1000 -0.021708914154292
1010 -0.0200811511272393
1020 -0.0122251154390749
1030 -0.012576018998163
1040 -0.0210969058380556
1050 -0.0329373921981327
1060 -0.0266113039252184
1070 -0.028924420734039
1080 -0.0364036848108562
1090 -0.0335265741024255
1100 -0.0325733013281461
1110 -0.0218038950764061
1120 -0.0219326321909688
1130 -0.0203119635786861
1140 -0.0233826533262208
1150 -0.020824397285393
1160 -0.0244834180099954
1170 -0.0239104667468732
1180 -0.019114750846799
1190 -0.0197880266044904
1200 -0.0230875861399854
1210 -0.028484918299751
1220 -0.0355156679119444
1230 -0.0330086078716369
1240 -0.0366511995511947
1250 -0.0384905186699816
1260 -0.0374490194603412
1270 -0.0371589608823369
1280 -0.0312085214574548
1290 -0.017688284584819
1300 -0.0261485707323108
1310 -0.0189386210921825
1320 -0.0143032650627521
1330 -0.014585634821295
1340 -0.0282527659224885
1350 -0.0225623578076527
1360 -0.0205006421010512
1370 -0.0184971796534278
1380 -0.0225399607290647
1390 -0.0282528800120779
1400 -0.0354210682765081
1410 -0.0292872356885413
1420 -0.0311160505644926
1430 -0.033973406832106
1440 -0.0232026032390574
1450 -0.0189610029471955
1460 -0.0294552403411154
1470 -0.0271008884894588
1480 -0.0222266714981804
1490 -0.0232419231757762
1500 -0.0210579653179445
1510 -0.0169687160400689
1520 -0.0244271705869966
1530 -0.023775272751184
1540 -0.0277346136336889
1550 -0.0222425578767327
1560 -0.0313308027812618
1570 -0.0259237450125516
1580 -0.0208816388980069
1590 -0.019841367059101
1600 -0.0191013263840653
1610 -0.0221468523659308
1620 -0.0175845268975424
1630 -0.0187611899233916
1640 -0.0174868467801081
1650 -0.0193801398824758
1660 -0.0138807512923828
1670 -0.0142809461603742
1680 -0.0114529645206286
1690 -0.0135366575246208
1700 -0.00919744189939372
1710 -0.00262674267459597
1720 -0.0107012511731883
1730 -0.0171570722194762
1740 -0.0204681686508482
1750 -0.0186248306113165
1760 -0.0231438089040634
1770 -0.0235102257289701
1780 -0.0181177758938537
1790 -0.0115795100163879
1800 -0.000453417220979453
1810 -0.00637472947637587
1820 -0.00963741587843731
1830 -0.0235984580162448
1840 -0.0114402327598821
1850 -0.0176820145274136
1860 -0.0198896299126494
1870 -0.0131915239431239
1880 -0.00927771751682355
1890 -0.00700996235041165
1900 -0.0131218106463092
1910 -0.0193613943538761
1920 -0.0175689868422515
1930 -0.0141458705064568
1940 -0.0126762811029891
1950 -0.0126363237095377
1960 -0.0190986120912218
1970 -0.0183827019114343
1980 -0.0113725148886594
1990 -0.00299295597185032
2000 0.00154637576682159
2010 -0.000639863976601567
2020 0.0025329911500746
2030 -0.00403439675111179
2040 -0.0134518069052297
2050 -0.0205483894326456
2060 -0.0113491539428912
2070 -0.00843486764274569
2080 -0.00909821360088389
2090 -0.0088794165493802
2100 -0.0110090123595379
2110 -0.00218718852879239
2120 -0.00208004022703354
2130 -0.00559058650960192
2140 -0.0117089317787124
2150 -0.00827308412793241
2160 -0.00341505411785421
2170 -0.00930939559945548
2180 -0.00154470981360608
2190 0.00787410175244158
2200 0.00832459691660133
2210 -0.00238567380355967
2220 0.000361930642286543
2230 -0.00266926111154452
2240 0.00205120139407536
2250 0.00327196492503046
2260 0.00451855910314437
2270 -0.000288747620311487
2280 -0.0014971101578111
2290 -0.00269255102388554
2300 -0.00100127934583623
2310 0.00387267880348612
2320 -0.00257019170887023
2330 0.00631895395667681
2340 0.00699435484098584
2350 0.0164741199943334
2360 0.00514413451878033
2370 -0.00112188059858877
2380 0.00079960255100624
2390 0.0045437992381992
2400 0.00774619868238583
2410 0.00457953520731748
2420 0.00773812586659704
2430 0.0169643686406747
2440 0.0181149307119927
2450 0.00668311054996091
2460 0.00323078527314332
2470 0.00609790652288808
2480 0.0102095580885543
2490 0.00607400261743282
2500 0.00199180662896228
2510 0.00240039735685447
2520 0.0043241724862613
2530 0.00328864137162579
2540 0.0107088901607981
2550 0.0126385320933384
2560 0.0142100117323811
2570 0.00753399973467972
2580 0.0150208966381443
2590 0.00489771799022965
2600 0.00135849380181077
2610 -0.001011711692088
2620 0.00085302554939606
2630 0.00627650457973717
2640 0.00799477395570095
2650 0.0198390507775775
2660 0.0164380708781405
2670 0.0107998606100117
2680 0.00583309608542525
2690 0.0055115814492029
2700 0.0130005520926732
2710 0.017052247318566
2720 0.0122127633808748
2730 0.0096876437371706
2740 0.0164492536356926
2750 0.0117898240182018
2760 0.00225073917530542
2770 0.00482714732204862
2780 0.00810724606608074
2790 0.00791835198815018
2800 0.0102475001467646
2810 0.0140945555057048
2820 0.0124961666647133
2830 0.00662765316335293
2840 0.0154546813164134
2850 0.0193746930810039
2860 0.0182518966989418
2870 0.0122520108514119
2880 0.00842147332234735
2890 0.00777018338548073
2900 0.00284718390461866
2910 0.00141388758289581
2920 0.00954555983639508
2930 0.0114602266672958
2940 0.00726467526255562
2950 0.00755983087462058
2960 0.0103451222588371
2970 0.0112551557920958
2980 0.0084860500837627
2990 0.0141915561227163
3000 0.0124914144293765
3010 0.0100793866695118
3020 0.0110506517024553
3030 0.0140613281366634
3040 0.0180411676018524
3050 0.0120910568303689
3060 0.00930556080572644
3070 0.0132081311470128
3080 0.0218824135449472
3090 0.0193587072753878
3100 0.0145120504905922
3110 0.0138304691815019
3120 0.0101914016699855
3130 0.00918604539900293
3140 0.0141060995135585
3150 0.0137485643777196
3160 0.00866767116338892
3170 0.0102917080171477
3180 0.00841815482235779
3190 0.00507257809698432
3200 0.00947955320215014
3210 0.0159678732601039
3220 0.0116176312431904
3230 0.0140228513317542
3240 0.0154247181594788
3250 0.016027603462976
3260 0.0166972386940796
3270 0.0148323475023107
3280 0.0161143895588584
3290 0.0150857759644149
3300 0.0118511742320366
3310 0.012950522285195
3320 0.0108775254206854
3330 0.0115860267251541
3340 0.00871146510351112
3350 0.0107716242391743
3360 0.00864742717127137
3370 0.0135020847089882
3380 0.0182559348087037
3390 0.0199471640781138
3400 0.0219303029346846
3410 0.0244323666546568
3420 0.0229431334254547
3430 0.0260786758641409
3440 0.0196156687136511
3450 0.00970859325903357
3460 0.010470157111565
3470 0.0120626120108102
3480 0.0111120276268234
3490 0.00627152503059158
3500 0.00921025765149616
3510 0.021309148636312
3520 0.0222754120884561
3530 0.0181016335108811
3540 0.0147740657591213
3550 0.0104840173947455
3560 0.00964784331702361
3570 0.0087628549019405
3580 0.0102320534660836
3590 0.00717869484124691
3600 0.0110765229984122
3610 0.016206280640389
3620 0.0172487117566321
3630 0.0170814046345021
3640 0.0265153909657414
3650 0.0252417755616313
3660 0.0222470953712379
3670 0.0139693165815883
3680 0.0125124884429096
3690 0.00841032478152277
3700 0.010769911490195
3710 0.0117789368647677
3720 0.011654047019674
3730 0.0135914265800307
3740 0.0141652822159999
3750 0.0130671249223475
3760 0.0153047757461181
3770 0.0131026154345732
3780 0.00849242616756867
3790 0.0116056611490468
3800 0.0145734727758383
3810 0.0158961486699664
3820 0.0160580302856108
3830 0.0126202019339891
3840 0.00696615227229795
3850 0.00499121508251383
3860 0.0085380750787308
3870 0.0138001043997347
3880 0.0168875449215834
3890 0.0143800937906974
3900 0.0142215346524355
3910 0.0139942918124631
3920 0.0162339005072373
3930 0.0172641267010038
3940 0.0167764856048176
3950 0.017848753426074
3960 0.00859470565783848
3970 0.00280414840294299
3980 0.00443280270397069
3990 0.00754957143338158
4000 0.0105478392917765
4010 0.0112808211883242
4020 0.0108424853780553
4030 0.00689243816858652
4040 0.0111017429850237
4050 0.0196848933336464
4060 0.0193555294924122
4070 0.0195577129314787
4080 0.0137252103573439
4090 0.0103793585583778
4100 0.00942471194728018
4110 0.00656268031521751
4120 0.00452086848295257
4130 0.00337659749788822
4140 0.00641121410221711
4150 0.00738320798931402
4160 0.00965011403879595
4170 0.014066670691963
4180 0.0126600613907704
4190 0.00671167735874888
4200 0.00789123634981855
4210 0.0108391602618188
4220 0.0104849528555002
4230 0.0116818213248627
4240 0.01277028364129
4250 0.0098526741211113
4260 0.00820379530280077
4270 0.0085417063214582
4280 0.00675416354643285
4290 0.00660137923858219
4300 0.00490570383330795
4310 0.0125777575940007
4320 0.0144091828106313
4330 0.0136674537696715
4340 0.0137590644634728
4350 0.0173786152331333
4360 0.0131993315937044
4370 0.0115972784459465
4380 0.0103958127626273
4390 0.0140351749066221
4400 0.011773241018604
4410 0.019017203998212
4420 0.0192556668837101
4430 0.0136440641396525
4440 0.00983714847356689
4450 0.0139073865519963
4460 0.0168460074895305
4470 0.012611177706625
4480 0.00808699232121254
4490 0.00460387058583069
4500 0.00638714095343378
4510 0.00909628766438892
4520 0.00809079832998138
4530 0.00570656459307855
4540 0.00685115839526761
4550 0.00936760350141316
4560 0.00973741442775552
4570 0.00707510010430641
4580 0.00770853161004594
4590 0.00891623209015428
4600 0.00684104586536269
4610 0.00446927211141748
4620 0.00685523151720531
4630 0.00792169379059574
4640 0.00390199503591486
4650 0.00314822566126695
4660 0.00619244048743437
4670 0.00762398248229739
4680 0.00904743594316372
4690 0.00966783472719842
4700 0.00689428710934781
4710 0.00243430030775478
4720 0.00734115558894298
4730 0.00753577132098829
4740 0.00685958708269796
4750 0.0043890908758236
4760 0.00739546236731418
4770 0.00500055311476615
4780 0.00217693856434691
4790 0.00320042798325335
4800 0.00974509568361149
4810 0.0126036412488996
4820 0.00963636281506616
4830 0.00453843155081214
4840 0.00451617180255597
4850 0.00721182566169212
4860 0.00739817095055464
4870 0.00769448971688058
4880 0.010232863158446
4890 0.00997219894710744
4900 0.00960367656473818
4910 0.00685854019563671
4920 0.00616438582837614
4930 0.0040284135818644
4940 0.00533760362332514
4950 0.00421299796399479
4960 0.00440158423693667
4970 0.00360410522458597
4980 0.00258529296844821
4990 0.000896323716103395
5000 0.00411075322099341
5010 0.00756243985891968
5020 0.0078442707018449
5030 0.0080770545368497
5040 0.00842277470359626
5050 0.00747821200348445
5060 0.00257185934778281
5070 0.00174074437099728
5080 0.00389526678043556
5090 0.00535073276714133
5100 0.00407766809556224
5110 0.00340290326698459
5120 0.00227263886604954
5130 0.00359733933928155
5140 0.00263551398077844
5150 0.00352685756274333
5160 0.00548243448490198
5170 0.00584094662753344
5180 0.00490291234372777
5190 0.0118164065903018
5200 0.0151636924877047
5210 0.0125963611855275
5220 0.0194179372469047
5230 0.018153890312294
5240 0.0152147297620497
5250 0.0088625146460328
5260 0.00665279349206689
5270 0.00600549312305176
5280 0.00432938320431421
5290 0.00426235869287674
5300 0.00475018803296122
5310 0.00233148120324173
5320 0.00187296639093257
5330 0.00373826109575444
5340 0.00453542992724938
5350 0.00557930776827469
5360 0.00514594492301963
5370 0.00466437235369586
5380 0.0121340565020723
5390 0.0175472184736867
5400 0.0179234382098822
5410 0.00768279018930184
5420 0.0070062591882112
5430 0.00869576335773528
5440 0.00618295873823088
5450 0.00562129209232385
5460 0.00757552423768868
5470 0.00604506628626222
5480 0.00349938394361282
5490 0.0010438320713559
5500 0.001279272044524
5510 0.00180227778132887
5520 0.00281261370114204
5530 0.00429412125545216
5540 0.00480908576181828
5550 0.0040827388956361
5560 0.00492269847939731
5570 0.00715174424265516
5580 0.00484922587604302
5590 0.00353803683430832
5600 0.00500413267116744
5610 0.00341457303147156
5620 0.00186815344597504
5630 0.00112568089435396
5640 0.00300661250453958
5650 0.00414256856424568
5660 0.00414777035270446
5670 0.00533257872793086
5680 0.0072643170283829
5690 0.005714388429941
5700 0.00548707739723473
5710 0.00343174851941037
5720 0.00121417851216919
5730 0.00252347821038365
5740 0.00710276247865547
5750 0.00820281715279071
5760 0.00866456506309055
5770 0.00290107905620006
5780 0.00372899259243266
5790 0.00268786233953618
5800 0.00189068312736218
5810 0.000806462579880529
5820 0.000364487597644333
5830 -0.000154918316741829
5840 0.000730596730078803
5850 0.00132481024676309
5860 0.0011079978466033
5870 1.11153127703947e-05
5880 0.00097922818774092
5890 0.00526632147009768
5900 0.00343864480167067
5910 0.00548672344117001
5920 0.0044810731405751
5930 0.00413113031146656
5940 0.00239488060773193
5950 0.00332000659491106
5960 0.00452253525455044
5970 0.00474782478302416
5980 0.00387038996132372
5990 0.00286426464778609
6000 0.00286540372338732
6010 0.00149188914018553
6020 0.00228016446568909
6030 0.00293034530963842
6040 0.00235581443499907
6050 0.0018523683765273
6060 0.00447734662165376
6070 0.0073128757000157
6080 0.00848444162111598
6090 0.00734255768233049
6100 0.00600425860419182
6110 0.00199345668948802
6120 0.00146775620416356
6130 0.000703438390395481
6140 0.00208679053313005
6150 0.00188910278338695
6160 0.00381608394532313
6170 0.00679931676658938
6180 0.00642420871505384
6190 0.00551891476988038
6200 0.00308069308002806
6210 0.00121126687182593
6220 0.00159481797847009
6230 0.00200099730598912
6240 0.00212977964217754
6250 0.00307264844298532
6260 0.00362541424144112
6270 0.00327045812472189
6280 0.00138467491014818
6290 0.00047012568019382
6300 -0.00062925466908705
6310 7.1165637612199e-05
6320 -0.000126746457105908
6330 -0.000246756486568862
6340 -0.00186287378183842
6350 -0.00197814252244564
6360 -0.00172768794986451
6370 -0.00234767004301921
6380 -0.00185087680402956
6390 2.8985700745795e-05
6400 0.00136686315378305
6410 0.00248412398460161
6420 0.00355266800115097
6430 0.00306007077042947
6440 0.00339434596443259
6450 0.00211693163224304
6460 0.00232972942538894
6470 0.0014092351337502
6480 0.000199091557237082
6490 -0.00222803453177491
6500 -0.00134997166969225
6510 -0.000302563254024745
6520 0.00236354980558233
6530 0.00520344242019167
6540 0.00512314277142214
6550 0.00586907753357087
6560 0.00444077850721435
6570 0.00232290724430036
6580 0.000655983378077815
6590 -0.000555770306950897
6600 0.000596467427777891
6610 0.00148249589629656
6620 0.00134876263676063
6630 0.00138759829306652
6640 -0.000696304676409529
6650 0.00121522699143853
6660 0.00835090844126157
6670 0.0113549064340203
6680 0.00879451000072449
6690 0.00494538043672128
6700 0.00297252423693094
6710 0.00246700358072416
6720 0.00173580683609235
6730 0.00419198127318324
6740 0.00914787366775503
6750 0.0075653019796954
6760 0.00472294605984256
6770 0.00225300322877789
6780 0.00142124282287444
6790 0.000456066677223414
6800 0.000918144430834761
6810 0.000764522713151631
6820 0.0033483834940447
6830 0.0068013750570121
6840 0.00459619641423257
6850 0.000385816410124137
6860 0.00077502352951793
6870 0.000666600566600774
6880 0.00479019937339907
6890 0.00400776254724086
6900 0.00461814335311432
6910 -0.000725644608553125
6920 -0.000694200893554756
6930 0.000790872617205248
6940 0.00218190900571461
6950 0.00129825351926943
6960 -0.000263096252948148
6970 0.000307818746199418
6980 -0.0003147609318241
6990 -8.74950092200138e-05
7000 0.000162369424690273
7010 0.000907016030701891
7020 0.000201030895727297
7030 -0.000945817478627605
7040 -0.000723307086369502
7050 0.000374475915329146
7060 0.00119821377529883
7070 0.000794967838635074
7080 0.000228411001810383
7090 -0.000676658389348428
7100 0.000464200201051428
7110 0.00107202147744624
7120 0.000845672941615135
7130 0.00302467745487423
7140 0.00393558384929457
7150 0.00106622256557061
7160 -0.00055064626696449
7170 -0.00013258395336929
7180 0.00012661294525726
7190 -6.77671572489606e-05
7200 0.00154923425335243
7210 0.00392499171599132
7220 0.00441060139246981
7230 0.00389579804695119
7240 0.00326847964848736
7250 0.00153495223906044
7260 0.00188603498873157
7270 0.00244362803565666
7280 0.000989496379846968
7290 -0.00112374901866595
7300 -0.000528613942606119
7310 -3.5583593847833e-05
7320 -0.000246257046931948
7330 -7.56942225262298e-06
7340 0.00024242843945521
7350 -0.000449246620501179
7360 -0.000223675750642269
7370 0.00122799996076937
7380 0.000516401942928165
7390 0.000349748052539548
7400 0.000544964610733807
7410 0.000680706418626359
7420 -0.000423584309373163
7430 0.00143486787075514
7440 0.00315314881590921
7450 0.0021310459366816
7460 4.73738656130004e-05
7470 -0.000605719332898079
7480 -0.000628662888053502
7490 -0.000120986551853944
7500 -0.000312352122335533
7510 0.000137074288951479
7520 0.000436412425594058
7530 0.000826438509155592
7540 0.000899425376831093
7550 -0.000239575982108941
7560 -0.000898401724089483
7570 -3.48607532038173e-05
7580 -0.000622739181633507
7590 0.000239518197183199
7600 0.00209898031714827
7610 0.00301295872747812
7620 0.00304900091244841
7630 0.001372441093396
7640 0.00192985943747622
7650 0.00170363523985817
7660 0.0001091507863302
7670 -0.00115917401809811
7680 -0.000535521305513253
7690 -0.000139211643947051
7700 0.00101225142726536
7710 0.00183640533676958
7720 0.00257385005517301
7730 0.00120092776846998
7740 -0.000264727681173773
7750 0.000630281709924527
7760 0.00122729506913636
7770 0.00161982443697429
7780 0.00307773130641044
7790 0.00213282381032894
7800 -0.000534396720147897
7810 -0.000663371840979512
7820 -0.000632970583401778
7830 0.000331365208530739
7840 -0.000202421096453347
7850 -0.000785422930488768
7860 8.93939902922761e-06
7870 0.00579578292009709
7880 0.00878773841671451
7890 0.00824893176075369
7900 0.00381777521464918
7910 0.00285315375733212
7920 0.00275194998500369
7930 0.00244291327150033
7940 0.00324897929833636
7950 0.00439371138567089
7960 0.00484530561240577
7970 0.00241184235425716
7980 0.00254243868925285
7990 0.00285620092062211
8000 0.00521364018228846
8010 0.00557071437514224
8020 0.00578640551104653
8030 0.00422193192668475
8040 0.00167836986712353
8050 0.00171020068795133
8060 0.00142319165773058
8070 0.00068707477179194
8080 0.00102518449825447
8090 0.00197415369289524
8100 0.00206240492124428
8110 0.000268522491635462
8120 -0.000751710797460225
8130 -0.000815638405987854
8140 -0.000260664484832277
8150 -0.000971232212687736
8160 -0.00114237934556913
8170 -0.00108320894340337
8180 -0.000558263142441307
8190 -0.000767822326645076
8200 -0.000344668775186978
8210 0.000169008059897305
8220 0.000785696666992499
8230 -0.000251845768874557
8240 0.000367678687561964
8250 0.00118639688001514
8260 0.000339924521467602
8270 -0.000454253352082678
8280 -0.00107578740073514
8290 -0.00105067077783775
8300 -0.00119857852201197
8310 -0.000660295067884748
8320 0.000698498614516816
8330 0.00135879542754755
8340 0.00118393347309376
8350 0.00060352032495714
8360 0.00110687442438362
8370 0.00125111006814997
8380 -0.000126225359550732
8390 -0.000726306187539502
8400 -0.000559279647099719
8410 -0.0010673049857039
8420 0.00096663302879877
8430 0.00211735782921159
8440 0.000525615269859434
8450 4.64601258940642e-06
8460 -0.000371798935472926
8470 0.000801241592169529
8480 0.00185344959477232
8490 0.00160430331876486
8500 0.00014824183924708
8510 0.000767330929534874
8520 0.00120619375177042
8530 0.000808699958962612
8540 -0.000240330016805245
8550 -0.000572139185727233
8560 -0.000775791255397525
8570 -0.00129680750949882
8580 -0.00128116566340181
8590 -0.00147323678194588
8600 -0.00113902962180645
8610 -0.000315481734826497
8620 -0.000174642867060465
8630 5.9138205017673e-05
8640 -0.000151072690028295
8650 0.000372337313793343
8660 -0.000426645138581943
8670 -0.000706352705006859
8680 -0.000856536810492205
8690 -0.000728187436781054
8700 -0.000243106110579334
8710 0.000334744818347764
8720 0.00139164807541484
8730 0.00115667524104818
8740 0.000802585567748214
8750 0.00344412291395253
8760 0.0032734892274729
8770 0.000664827716229135
8780 0.00120172425842038
8790 0.00202965230799053
8800 0.00231417768674769
8810 0.000922920486348723
8820 -0.000649943000113108
8830 -0.000314260284667124
8840 0.000825912331454549
8850 0.000290645070588073
8860 9.94435691053943e-05
8870 0.00088841003528
8880 0.0013261343993522
8890 0.00107331118001899
8900 -0.000217984586971646
8910 0.000216864490088889
8920 0.00030904078015103
8930 0.000304773780541037
8940 -0.000437448556003305
8950 -0.000697199056087199
8960 -0.000848054903792122
8970 -0.000165676347633222
8980 -0.000105051455911635
8990 0.000884570624051076
9000 0.00233192973241354
9010 0.000866477171960844
9020 0.000643941350832282
9030 0.000886497014535893
9040 0.00151021043088592
9050 -3.19306015362987e-05
9060 0.000280980927513882
9070 0.00054589731855453
9080 -4.9857300229603e-05
9090 -0.000282008747045657
9100 -0.00055204734485815
9110 -0.000906146315345372
9120 -0.00131515325620851
9130 -0.00144852211657647
9140 -0.00151372663557299
9150 -0.00133131251385003
9160 -0.00104150358360406
9170 -0.000487875533832733
9180 -0.000296305713719454
9190 0.000304921639595418
9200 -0.000271339139196331
9210 0.000672106391232234
9220 0.000916144853365754
9230 4.9468927605056e-05
9240 -0.000879933816475327
9250 -0.000507568066279417
9260 0.000182727193338321
9270 0.0010917461588289
9280 0.00197856102867072
9290 0.000584064680136111
9300 -0.000716662086297058
9310 7.67173245431818e-05
9320 0.00226071437125699
9330 0.00264888518743744
9340 0.000912136544063136
9350 5.69539714074653e-05
9360 0.000226636884521463
};

\addplot [line width=1pt, black, opacity=0.75]
table {%
0 0.0942555751887585
10 0.017636844583426
20 0.0137256126023567
30 0.0148120105341604
40 0.0115188483885959
50 0.0124368396673117
60 0.0131290972335876
70 0.00985352034897119
80 0.00683747678724899
90 0.0112970641689867
100 0.0119912195610095
110 0.0123200163656566
120 0.0139551805561928
130 0.00988387440899942
140 0.0121624794844604
150 0.01166751177398
160 0.0134624705164666
170 0.0108503635880143
180 0.0101253590125043
190 0.00798318215251925
200 0.00721618249591444
210 0.0128815639123482
220 0.010470069156454
230 0.0107745566008859
240 0.0128925750286859
250 0.00984241532474584
260 0.00879035498603827
270 0.010230244118527
280 0.00674413630220727
290 0.0129456066646289
300 0.0162478498109502
310 0.0159047605391524
320 0.0133172920860366
330 0.0116990004604452
340 0.0105597744473577
350 0.0117123195459565
360 0.0115229213890984
370 0.0123743447011453
380 0.0118771158570036
390 0.00832366654035106
400 0.00920730599936192
410 0.011404910858334
420 0.00957670614510921
430 0.0111925561185746
440 0.00988306170982616
450 0.00913173501367861
460 0.0123509318593588
470 0.0108031008982253
480 0.0121849287388369
490 0.0114626722883236
500 0.00943826039584785
510 0.00889391378781212
520 0.00895220850562872
530 0.00854921502647159
540 0.0140610733792757
550 0.00845484984711264
560 0.0120210530140226
570 0.00995170342817847
580 0.0106827699280995
590 0.00784078459738796
600 0.0117547620348874
610 0.0150566315400959
620 0.0103459905851544
630 0.0108554589346556
640 0.004222669585199
650 0.0121874746800105
660 0.0156981343992418
670 0.0124047020066095
680 0.00959773858317229
690 0.0142261233308632
700 0.0124291519188809
710 0.0124035687774042
720 0.0124270962947602
730 0.0119545737101224
740 0.00997537670216254
750 0.0141127974130547
760 0.0105793630854076
770 0.0108912977813341
780 0.0135437153840159
790 0.012940549019522
800 0.0107086601648254
810 0.0108730791246159
820 0.00749246761341341
830 0.00989032352901396
840 0.0132873488438936
850 0.0110119079358919
860 0.0114130402631296
870 0.0140459843643465
880 0.0141150189299367
890 0.00936831870396974
900 0.0127358899355116
910 0.00560057786205625
920 0.0106685975387864
930 0.0118254599523883
940 0.0110479955633246
950 0.0107652709231314
960 0.0104885465393275
970 0.0125939886359793
980 0.0103049519693649
990 0.0107570161877743
1000 0.010531912343964
1010 0.0119011635566707
1020 0.0132410539506083
1030 0.0121601268931705
1040 0.0101083914493591
1050 0.00835958987756332
1060 0.0104708824405416
1070 0.00819199720528331
1080 0.0106259162952636
1090 0.0100634819607902
1100 0.0104219910068801
1110 0.0113036951054472
1120 0.0120022972491453
1130 0.0135459148132789
1140 0.0119083339839907
1150 0.0115371644023934
1160 0.0114246771330541
1170 0.0115187812010337
1180 0.0118784342935766
1190 0.0122382799351151
1200 0.0107990511354093
1210 0.0101801270064769
1220 0.0119880045470193
1230 0.0112440165191488
1240 0.0123573697689247
1250 0.0109372181711396
1260 0.0104656493717456
1270 0.0120000110892421
1280 0.00806492706775342
1290 0.0104197869041481
1300 0.0102663804321328
1310 0.0135972577249237
1320 0.0114445755693335
1330 0.0122531188518488
1340 0.0103523590191428
1350 0.00995020823893269
1360 0.0107073910175016
1370 0.0146148043673515
1380 0.0143640003015355
1390 0.0106579925763828
1400 0.0109482551501711
1410 0.0107045905782835
1420 0.0103837516197005
1430 0.00438038320396434
1440 0.00947584405466281
1450 0.0108057994206203
1460 0.0108035198361959
1470 0.0125750307177425
1480 0.0122569978468521
1490 0.0110159342314367
1500 0.0126953671724516
1510 0.0120435302731147
1520 0.0107055459362759
1530 0.010189306105179
1540 0.0101983311425478
1550 0.010357371945771
1560 0.00826153719152719
1570 0.0117143452688147
1580 0.0119589774076287
1590 0.0102862500681328
1600 0.00880687075192602
1610 0.00749945753829524
1620 0.00948688142706672
1630 0.0113919201095672
1640 0.0111651343298957
1650 0.0110083522749789
1660 0.00769047578139955
1670 0.0106115632352618
1680 0.0111723885092288
1690 0.00956105247432975
1700 0.0103972565350503
1710 0.0110881015769092
1720 0.00799262318305854
1730 0.00826594476060075
1740 0.00912309079712098
1750 0.00851791333175526
1760 0.00947611052591462
1770 0.00941140593905345
1780 0.0101954658746615
1790 0.0126653427097874
1800 0.0113808807096554
1810 0.0118314608853065
1820 0.0126658366438123
1830 0.00980544182803187
1840 0.0107917838361524
1850 0.0106255405133546
1860 0.0103961141584923
1870 0.011504794823648
1880 0.00887621986905145
1890 0.0107645417222322
1900 0.0116296579415018
1910 0.0103319622102804
1920 0.0105592927049869
1930 0.00796546151789587
1940 0.00471899997066199
1950 0.0113618056671171
1960 0.0100150906672787
1970 0.007292642401743
1980 0.00728906501592389
1990 0.0109298743792345
2000 0.0106350322116638
2010 0.00785344386394875
2020 0.0078686968304676
2030 0.0123890784129507
2040 0.0123305145572904
2050 0.0111895982487617
2060 0.0127722707030701
2070 0.00848249159587666
2080 0.00994618967228327
2090 0.00780394645181651
2100 0.0068921455818243
2110 0.00969786994479381
2120 0.00972151408431529
2130 0.0107986589361945
2140 0.0103187110318292
2150 0.0107323590535987
2160 0.0105096622021144
2170 0.00959695292797772
2180 0.00475334462442784
2190 0.00831065835211338
2200 0.00834883541948499
2210 0.0115743047471417
2220 0.011704185565614
2230 0.00956389834770136
2240 0.00910953854489866
2250 0.00881746015221046
2260 0.00822584887414455
2270 0.00977398034094618
2280 0.0114124658575348
2290 0.0101253331617649
2300 0.00786635441783605
2310 0.0109884466809634
2320 0.00907346131846769
2330 0.0069728797141543
2340 0.00711054436028193
2350 0.0114332654064966
2360 0.0100548428590528
2370 0.0124007652015845
2380 0.00659235225938636
2390 0.00845301202988603
2400 0.00919265241805172
2410 0.0113924086665096
2420 0.00412578712842575
2430 0.00813867759016475
2440 0.00757168955884496
2450 0.0100029971981031
2460 0.00918704567048605
2470 0.00782596373519775
2480 0.00721640412533321
2490 0.0106523038967369
2500 0.00789192044033111
2510 0.00746968166424909
2520 0.00864458223975329
2530 0.00472250838004752
2540 0.00952562506972587
2550 0.00859490326678874
2560 0.0124798845182003
2570 0.010984647047646
2580 0.0106991467201222
2590 0.00882858223845514
2600 0.0103315711426627
2610 0.00355098080945059
2620 0.00741974918195716
2630 0.00520730339229519
2640 0.00750731680589166
2650 0.010222608540212
2660 0.00974679703791798
2670 0.00727955660496658
2680 0.0101967938194445
2690 0.00615791473137165
2700 0.00784180710072154
2710 0.00673389490446398
2720 0.00786096796161452
2730 0.0111337300066373
2740 0.0109524189899337
2750 0.00866534386013655
2760 0.00770314240303995
2770 0.0063113917562989
2780 0.00706503565443655
2790 0.00794195286520615
2800 0.00711064112142118
2810 0.00846061213566501
2820 0.00869948675111391
2830 0.00718935485217805
2840 0.00920815281206382
2850 0.00898264010101646
2860 0.0102319281643794
2870 0.0100628135816195
2880 0.00690404786536991
2890 0.00804527849755734
2900 0.00754509513114768
2910 0.00531505884423302
2920 0.00870014802315581
2930 0.00690270706470544
2940 0.00700629565447031
2950 0.00290071162049681
2960 0.0071990199270261
2970 0.00603058575092104
2980 0.00563218307381894
2990 0.00880896554043516
3000 0.00913495650229542
3010 0.00851501559882129
3020 0.00521838643796653
3030 0.0034534711575053
3040 0.00637010705061494
3050 0.0064509403505617
3060 0.00425126503084562
3070 0.00514707332114154
3080 0.00670723087082257
3090 0.00773317490068123
3100 0.00822263629921155
3110 0.0101065999382619
3120 0.00752083689170938
3130 0.0106547472015447
3140 0.00617421276173096
3150 0.00421892742925483
3160 0.00478934993610168
3170 0.00543450063322329
3180 0.00574654108426158
3190 0.00501150090161186
3200 0.00684747367911994
3210 0.00576927926489423
3220 0.00500151074797382
3230 0.00404038646846954
3240 0.00515222418686799
3250 0.00571579171656389
3260 0.00696184193920812
3270 0.0062519714912416
3280 0.0051597642946956
3290 0.00523410303289668
3300 0.00515719123854526
3310 0.00700860445039735
3320 0.00412257190865155
3330 0.0053594717355517
3340 0.00430390333318688
3350 0.00502956302193977
3360 0.00645337218560739
3370 0.00623669793116269
3380 0.00561002377177414
3390 0.00658249871000655
3400 0.00603385993194378
3410 0.00650216996921308
3420 0.000716067589588525
3430 0.00756792191066166
3440 0.00523144087503075
3450 0.00217965756062243
3460 0.00392480154998192
3470 0.00363655429868947
3480 0.00506148325778571
3490 0.00233932348633486
3500 0.00350503150433084
3510 0.00488969195237985
3520 0.0060202720116946
3530 0.00661351983964354
3540 0.00581285199248811
3550 0.00213763827728256
3560 0.00365079278385477
3570 0.00317144460431914
3580 0.00575413816436457
3590 0.00456289338443648
3600 0.00434704294236533
3610 0.00407259548375132
3620 0.00681951953535412
3630 0.00366689720567065
3640 0.00239259910860357
3650 0.00441998457516119
3660 0.0062585452207279
3670 0.0052029692408134
3680 0.00677153731183709
3690 0.00505450612308502
3700 0.00535190377443577
3710 0.00354717008151667
3720 0.00463496447590412
3730 0.00541043936428532
3740 0.0052943188418391
3750 0.00495132038661849
3760 0.00562380044041152
3770 0.00475814200676612
3780 0.00340359105033115
3790 0.00280991416073866
3800 0.00523497435120686
3810 0.00439365138474802
3820 0.00567909710222811
3830 0.00521876035039961
3840 0.00416648759334427
3850 0.00265233110432386
3860 0.00259846143526397
3870 0.00335499342726824
3880 0.00350330481392672
3890 0.00518074048577875
3900 0.0039792919148296
3910 0.000790859863591961
3920 0.00131492224674562
3930 0.00463843477671493
3940 0.00478008928018681
3950 0.00481520445691523
3960 0.00477200398822384
3970 0.00346718339634451
3980 0.00204177882516508
3990 0.00276118226242892
4000 0.00283777551917927
4010 0.0043280914411939
4020 0.00468984150140587
4030 0.00189942101091493
4040 0.00315405555779736
4050 0.00248472660474446
4060 0.00362626645322966
4070 0.00484566731092988
4080 0.00404877446899865
4090 0.00447449539731522
4100 0.00324521636621521
4110 0.0034162917538497
4120 0.00267440502870715
4130 0.00183500855124795
4140 0.00231543748992106
4150 0.00319430593744971
4160 0.00234326132709555
4170 0.00201377281386301
4180 0.0033854790145733
4190 0.00295403007616375
4200 0.0010503083361241
4210 0.00210640619311575
4220 0.00244777913489236
4230 0.00289680150428345
4240 0.00401323297427525
4250 0.00281239514234301
4260 0.00322351348033986
4270 0.00223266569523092
4280 0.00149428207420881
4290 0.00259031324663401
4300 -0.00181480746342131
4310 0.00369748106755863
4320 0.0026974444400084
4330 0.00200819800856594
4340 0.000960483549971228
4350 0.00309555142103209
4360 0.00270937692108498
4370 0.00473636915596359
4380 0.00373789661514919
4390 0.0050337622822031
4400 0.00380835143535497
4410 0.00533070271641292
4420 0.00537010194439635
4430 0.00522657400931885
4440 0.00279480549495029
4450 0.00413909409906904
4460 0.00437756727511731
4470 0.0043217764895506
4480 0.00386132356912898
4490 0.00119765388709475
4500 0.00115821248560437
4510 0.00285112626266646
4520 0.00323541609807617
4530 0.00269739751133084
4540 0.0013775665951315
4550 0.00247888568243197
4560 0.00292222535344204
4570 0.000705034191438404
4580 0.00131908020182094
4590 0.00249382424051368
4600 0.0032787688498218
4610 0.00254231611309424
4620 0.00214106794283392
4630 0.00437561196123568
4640 0.0031491593305484
4650 0.00250690519911394
4660 0.0009068947489762
4670 0.00114566448119617
4680 0.00276384004539286
4690 0.00301978007800027
4700 0.00364295179861699
4710 0.00177470306418594
4720 0.00301434910539823
4730 0.00196746003475866
4740 0.00343198444371757
4750 0.00210711830367702
4760 0.00287493285745864
4770 0.00206934710651812
4780 0.00173057733646077
4790 0.00102046614323988
4800 0.0011380135393193
4810 0.00227936773313761
4820 0.00375523195686158
4830 0.00206796417508351
4840 0.000405882403268177
4850 0.00135464100036196
4860 0.00119348073375634
4870 0.00227814457622093
4880 0.00174781614933101
4890 0.00307055126399224
4900 0.00426061243885506
4910 0.0034600146163295
4920 0.00299924420840411
4930 0.00183975320895873
4940 0.00433647984393523
4950 0.00269258124439255
4960 0.00299540170861534
4970 0.00162039533136265
4980 0.00177249789367399
4990 0.00155956637806197
5000 0.00322432707469614
5010 0.00254673458773074
5020 0.00162137864184772
5030 0.00227960772800701
5040 0.00201806668470631
5050 0.00250078578339839
5060 0.00212834483794945
5070 0.00146483494803586
5080 0.00163233580933502
5090 0.00118028429527278
5100 0.000842854441670291
5110 0.002382808351878
5120 0.00157299602858852
5130 0.00138494051390072
5140 0.00113702487577736
5150 0.00208174820698134
5160 0.00202022936891032
5170 0.00253474173166339
5180 0.00111816763051706
5190 0.00157668849075489
5200 0.000191538272954699
5210 0.00131955998091113
5220 0.00307481817014483
5230 0.0049143824487486
5240 0.0055272484727923
5250 0.00304372741230999
5260 0.00210929116206647
5270 0.0018750131678762
5280 0.000897824683863832
5290 0.00121219756397634
5300 0.00175547368615035
5310 0.0020334525323164
5320 0.00235802128570727
5330 0.00173923102533648
5340 0.00207441606994096
5350 0.00210784888858478
5360 0.00164669596581944
5370 0.000517249709675062
5380 0.000765928292161315
5390 0.00238987615389566
5400 0.00679645559940802
5410 0.00377249773859576
5420 0.00190490894039372
5430 0.00227868645214613
5440 0.00171201056693331
5450 0.00109455064503225
5460 0.002849478700955
5470 0.00388896631048986
5480 0.00267083875499563
5490 0.00195382159000607
5500 0.00167651997938072
5510 0.00140664524710592
5520 0.000456455796849282
5530 0.00100506025655338
5540 0.00218977755498168
5550 0.00144354165993523
5560 0.00151362538280011
5570 0.00117838899744322
5580 0.00165283677503997
5590 0.00190494956630677
5600 0.00165141332616583
5610 0.00136011901161856
5620 0.0017854367326304
5630 0.00039211897774253
5640 0.000908841930047448
5650 0.00147560009177251
5660 0.00176410675505805
5670 0.00235316901249197
5680 0.00306811346775578
5690 0.00256034203898758
5700 0.00210255055508374
5710 0.00228513460913919
5720 0.000867648157889891
5730 0.0015828417314332
5740 0.00197070312427218
5750 0.00218390069543772
5760 0.00267941231959684
5770 0.000682826091230501
5780 0.00122830558844617
5790 0.00153641498749589
5800 0.000888504044496386
5810 0.00177619413028289
5820 0.000984334236514706
5830 0.0011635424174519
5840 0.00134254652296808
5850 0.00116122951035842
5860 0.000822044658483686
5870 0.000205857007551316
5880 0.00045016510004115
5890 0.00206381236732869
5900 -0.000548431616418872
5910 0.00117857129703747
5920 0.00154258182109472
5930 0.0016397777832597
5940 0.0015848554280734
5950 0.00107269139112917
5960 0.00124247399599669
5970 0.000509145860076232
5980 0.00106641458241192
5990 0.00130577659782104
6000 0.00113184740704684
6010 0.00158181843490743
6020 0.00111991849249703
6030 0.00135345429752288
6040 0.00115513236820967
6050 0.000974652375149835
6060 -0.000369390492358037
6070 -8.56308328688848e-05
6080 -0.000399966038729947
6090 0.0013982465126058
6100 0.0020785122795261
6110 0.00206293262072944
6120 0.000977861921950807
6130 0.00165326568083532
6140 0.0012799571478052
6150 0.00130856723980752
6160 0.00193777713827782
6170 0.0014536354081001
6180 0.00182201294466825
6190 0.00326491907169695
6200 0.00183272475722121
6210 0.00111238168865856
6220 0.00141076947584566
6230 0.00134221731726495
6240 0.000585996571742803
6250 0.000290363010563859
6260 0.00171167358654376
6270 0.00283883325727596
6280 0.00193056139114976
6290 0.0012138862179148
6300 0.000745744702814943
6310 0.000807804740398132
6320 0.000928833510513325
6330 0.0012216766535544
6340 0.000539510072132418
6350 -1.05207896141736e-05
6360 0.000601748488955795
6370 0.000310342781575958
6380 0.000720094183125962
6390 0.000369810470747519
6400 0.000822470007642792
6410 0.000868880375588977
6420 0.00111310674055862
6430 0.000644581843836938
6440 0.00131501530854469
6450 0.00127177886405065
6460 0.00162461342101072
6470 0.00138420106650236
6480 0.00125936266387533
6490 0.000648300500602709
6500 0.000442609008415608
6510 0.000741884114467661
6520 0.00145222113284248
6530 0.000736939958704885
6540 -0.000742067033141429
6550 0.000731383529141971
6560 0.000787254025918072
6570 0.00112428088658721
6580 0.00107268167189602
6590 0.000488267139818142
6600 0.00112019273064913
6610 0.00116974981338472
6620 0.000959418737999563
6630 0.00126749153374302
6640 -0.000125765457977347
6650 0.000659521118762747
6660 -0.000572227351192943
6670 0.000305370384217638
6680 0.00342134104111308
6690 0.00290425197739367
6700 0.00222698065627936
6710 0.00123167705212561
6720 0.000935592133465486
6730 0.00173688982582459
6740 0.00158168286549126
6750 0.00245902179682647
6760 0.00241344650363435
6770 0.00120435110576947
6780 0.000558778254195724
6790 0.00121518465444006
6800 0.00146575896680928
6810 0.000545570092321791
6820 0.000415615527012478
6830 0.00233190908944304
6840 0.00135106377008581
6850 0.00125254807941819
6860 0.000990980746055511
6870 0.00105123666999463
6880 0.00186268690943071
6890 0.00169701404722475
6900 0.00236425108279673
6910 0.000777509227428806
6920 0.000599596572700724
6930 0.000136394500414637
6940 0.00149890412143029
6950 0.00118251581900242
6960 0.00133484280338543
6970 0.00134727522516529
6980 0.00124515068076014
6990 0.00110795389348999
7000 0.000850750548685315
7010 0.00125756018101712
7020 0.00123724233192244
7030 0.000727738288118083
7040 0.000268422577303239
7050 2.67556679159736e-05
7060 0.000459218524374846
7070 0.00116226296786142
7080 0.00113373962900199
7090 0.000729104510579738
7100 0.000947011473642725
7110 0.000971363075092896
7120 -0.00066811795304555
7130 0.000275599328297938
7140 0.000919924167903898
7150 0.000913917267794194
7160 0.000518525187354746
7170 0.000377977234172362
7180 0.000708996390551954
7190 0.00112668479306156
7200 -0.000125591161872679
7210 0.00124567988910759
7220 0.00156380741927375
7230 0.00185353262415428
7240 0.0016733144395923
7250 0.000668579989963328
7260 -3.24805287721802e-07
7270 0.000762496884356669
7280 0.00119322292800203
7290 0.000656011890836789
7300 0.00077435790952444
7310 0.000768659415066843
7320 0.000296381053551202
7330 0.000565553861650737
7340 0.000576405417627929
7350 0.000455542649500815
7360 0.000359522692127619
7370 0.000934006890969512
7380 0.000873308335790848
7390 0.000656557121548428
7400 0.000807930845636509
7410 0.00124077577006714
7420 0.000423042070355734
7430 0.000516760705288709
7440 0.0011303249507699
7450 0.00192776557777189
7460 0.000869490400095399
7470 0.00103057283683401
7480 0.000659428543395066
7490 0.000664023714484694
7500 0.00048416433175239
7510 0.000692043847361465
7520 0.000582400136961479
7530 0.00101752094635475
7540 0.00058477348951449
7550 0.000585458721728679
7560 5.96334181295987e-05
7570 0.000785473580608697
7580 0.00064405225923106
7590 0.000542337476507223
7600 0.000673159423400737
7610 0.00117177129985405
7620 0.00164951430680198
7630 0.00155144630909426
7640 0.000942820171824436
7650 0.000751397656628232
7660 0.00133509933477741
7670 0.000795439037148654
7680 0.000336119881358579
7690 -0.000142197020066631
7700 -0.000484682560349044
7710 0.000104226448206843
7720 0.0014025559966365
7730 0.000885967974496453
7740 0.000985740497430846
7750 0.000639235319064068
7760 0.000552955825736308
7770 -0.000591954944151478
7780 0.0013035262787249
7790 0.000999302826133665
7800 0.00124242811207926
7810 0.000964271100276416
7820 0.000355075657874653
7830 0.000538895230246318
7840 0.000603015449331057
7850 0.000153420894187975
7860 -0.00131654477448229
7870 -0.00125723019379527
7880 0.00112012800944658
7890 0.00227896459287711
7900 0.00150727527299239
7910 0.0011360021674211
7920 0.00157193741489754
7930 0.00108810417663727
7940 0.000614024630150376
7950 0.00141269704507759
7960 0.00141138410521598
7970 0.0011857048741698
7980 0.00132437177518992
7990 0.000417911190743486
8000 0.0012090514930346
8010 0.000240426291051209
8020 0.00176965954203023
8030 0.00084018208547384
8040 0.00134016986322651
8050 0.00112752619189891
8060 0.000850218555786761
8070 0.000174037483625516
8080 0.000412940677104861
8090 0.000890893469229149
8100 0.000828923890950215
8110 0.00128306299948108
8120 0.00060687529376601
8130 0.000455207185652495
8140 0.000520438994416485
8150 0.000502396685945522
8160 0.000298470657317107
8170 0.00040223528363431
8180 0.000440356370203335
8190 0.000153607359040558
8200 0.000355502233269132
8210 0.000369273964322249
8220 0.000533836613807448
8230 0.000429674167194057
8240 0.000253937569626096
8250 0.000559284786389899
8260 0.000356516640080741
8270 0.000439150200282831
8280 0.0004652522094431
8290 0.000548084230793521
8300 0.000422014857998435
8310 0.000286252467718611
8320 0.000413321360333321
8330 0.000195226426741281
8340 0.000679003618176055
8350 0.000700429093709444
8360 0.000730262474473949
8370 0.000492211443879183
8380 0.000502944228975943
8390 0.000288460953944669
8400 0.000451160347406227
8410 -0.00136366064119277
8420 9.90764455545271e-05
8430 0.000422859357180052
8440 0.000621122073165702
8450 0.000370130560114958
8460 0.000158931657780809
8470 0.000406886686190908
8480 0.00103629505775965
8490 0.000708981878150987
8500 0.000789938957465269
8510 0.000660391570739091
8520 0.00111160716400972
8530 0.00119394980687949
8540 0.000835497952963085
8550 0.000765961685211486
8560 0.000600798006757478
8570 0.000285392466742674
8580 0.000312459823993945
8590 -5.10542641131963e-05
8600 3.92219418834602e-05
8610 0.000114981593057267
8620 0.000624362677016338
8630 0.000873482583726518
8640 0.00073695355129784
8650 0.00061945659449299
8660 0.000438280753166123
8670 0.000460985806583532
8680 0.000410882747098704
8690 0.000359783856509993
8700 0.000374480481076958
8710 -0.000746753069835773
8720 -5.17346486475024e-05
8730 0.000665592323806183
8740 0.000727967180355774
8750 0.000894993242371264
8760 0.000966055102471891
8770 0.00127831384646593
8780 0.000778062267188968
8790 0.000523951068467756
8800 0.00125523900440695
8810 0.00142490008599215
8820 0.000348235837074681
8830 0.000150207905647274
8840 0.000526538440436106
8850 0.000443926134701332
8860 0.000524766876170295
8870 3.66382538221346e-05
8880 0.000503670297885297
8890 0.000513528523237855
8900 0.000521342356731759
8910 0.000853096855578021
8920 0.000222610792226737
8930 0.000241603773177771
8940 0.00101945013794267
8950 0.000227165512502083
8960 0.000274591713916689
8970 8.8267431139161e-05
8980 -0.000107723188572425
8990 0.000200037667575093
9000 0.00129511369083681
9010 0.000793526062741493
9020 0.000436579535435359
9030 0.000479677372369306
9040 0.000841846018635926
9050 0.000657241507728608
9060 0.000746511651740698
9070 0.000587708323833598
9080 0.000428141972808775
9090 0.000463192973965221
9100 0.000579262257916398
9110 0.000465155785436836
9120 0.000258652475830083
9130 0.000273342185043422
9140 0.000247387493083519
9150 0.000187874543877562
9160 0.000271085891429533
9170 0.000191314325812518
9180 0.00029950959661801
9190 0.000494267734564546
9200 4.29629229838123e-05
9210 0.000640643733922203
9220 0.000463015219889113
9230 0.00079503038071553
9240 -0.000155439710863238
9250 -7.63830874659779e-05
9260 -0.000233337550075576
9270 0.000344385682053954
9280 0.000620336285181822
9290 0.000863746760546463
9300 0.000414951748328616
9310 -0.000817798189511617
9320 -6.02172888444349e-05
9330 0.000548426943606289
9340 0.000227554049922292
9350 0.0003828693034336
9360 0.000783174738089925
};



\addplot [line width=2pt, red, opacity=1.0]
table {%
0 0.14610668232026
10 0.0858704014741852
20 0.0916301233917238
30 0.0982095243193271
40 0.0785191464315813
50 0.0813493725841818
60 0.0746823630161862
70 0.0803124411231738
80 0.0806552757598752
90 0.0823689621588505
100 0.0730624093433016
110 0.0822231464820834
120 0.0893851001219764
130 0.0763905554805888
140 0.0842241548660763
150 0.0686796836884884
160 0.0709373460415341
170 0.0674103484900675
180 0.0590505017871169
190 0.0730013599692373
200 0.0700525432565135
210 0.081855903832103
220 0.0772388419605682
230 0.073639469214003
240 0.07723174149529
250 0.0658391363560639
260 0.0704492228838268
270 0.0659890073207266
280 0.066291487231489
290 0.0689647644515669
300 0.0670953010105941
310 0.0546291021536396
320 0.05422158123793
330 0.0546097223637224
340 0.0536289857230623
350 0.0560168712487963
360 0.0597696586403154
370 0.0606879067030491
380 0.0627860662155963
390 0.0635635513133116
400 0.0669995618804273
410 0.0657713975392383
420 0.0561921533471306
430 0.0537540882458799
440 0.0596037759279877
450 0.0608671679566443
460 0.0668924862899648
470 0.066003999976044
480 0.067793248746525
490 0.0551052112151925
500 0.0492173316915416
510 0.0476875523208871
520 0.0528583066463691
530 0.0513289958515808
540 0.0574673157891786
550 0.0553495321288909
560 0.0575779219143961
570 0.0564664620087027
580 0.0559343765308458
590 0.0589208728449757
600 0.0565216254515083
610 0.0550324083213305
620 0.0417132326250105
630 0.0450027340772223
640 0.0511283814985772
650 0.0619779470834516
660 0.0604048618949567
670 0.0537467767407569
680 0.0571937306167441
690 0.056437169813538
700 0.0505340740548458
710 0.0503767360838163
720 0.049106654643619
730 0.046522985977075
740 0.0492510263783278
750 0.052847777106474
760 0.0526917707051105
770 0.0510889387088806
780 0.0535347006654441
790 0.0464115340638842
800 0.0439916633898623
810 0.0429910497354307
820 0.046927393593955
830 0.04891140967679
840 0.052674148241109
850 0.0540495485055914
860 0.0501916687088766
870 0.0463964680312303
880 0.04751881184936
890 0.0468722973513492
900 0.047018289806135
910 0.041607281403051
920 0.0452754780137895
930 0.0450220422967767
940 0.0404637791226248
950 0.0400742321872929
960 0.043750729261956
970 0.0462217998295416
980 0.0453111574736365
990 0.0428766865832767
1000 0.0476561749494442
1010 0.0494971819727734
1020 0.0603766775284381
1030 0.0583715757895298
1040 0.0511039918361605
1050 0.0401141053936662
1060 0.0453683832946662
1070 0.0434958578150559
1080 0.0402164486220614
1090 0.0453466050006627
1100 0.0449934765437053
1110 0.0465898160027853
1120 0.0469144669542798
1130 0.0483213542962338
1140 0.0462613555314561
1150 0.0459468024554087
1160 0.045516610366074
1170 0.0464445188522978
1180 0.0529625807889443
1190 0.0543827629311265
1200 0.0495222524953389
1210 0.0440818345543992
1220 0.0400137173575017
1230 0.0411926295212695
1240 0.0432516254991914
1250 0.0374237707441453
1260 0.0370008031111768
1270 0.0385648403232342
1280 0.0422245607043877
1290 0.0446554726420907
1300 0.0411907225067836
1310 0.049620961501997
1320 0.0513180915961951
1330 0.0518960940977936
1340 0.045325772009744
1350 0.045162259304216
1360 0.0465843083641196
1370 0.0483708994863753
1380 0.0458245618886792
1390 0.0406145488739366
1400 0.0398799386887602
1410 0.046492177041285
1420 0.0409028418972684
1430 0.0353508098863326
1440 0.0416682993351837
1450 0.0453071727049833
1460 0.0395108060466464
1470 0.0406643868529372
1480 0.0426826442794003
1490 0.0429365123872755
1500 0.0430757843887739
1510 0.0453738557089545
1520 0.043981523276706
1530 0.0430980407155431
1540 0.0388533032679843
1550 0.0383955258617397
1560 0.0381724823128957
1570 0.0420800013536781
1580 0.0449195980613403
1590 0.0414740911174614
1600 0.0364286388893895
1610 0.0360320542469095
1620 0.0412288393889693
1630 0.0420726550175101
1640 0.0404471652715028
1650 0.0405029322579839
1660 0.0447873966095464
1670 0.0458792127499804
1680 0.0476961119872451
1690 0.0501227595972613
1700 0.0453498080090845
1710 0.049377602752718
1720 0.0407188054987797
1730 0.0404014786504891
1740 0.0404570594360448
1750 0.0436697216990217
1760 0.039556476879323
1770 0.0391510563252394
1780 0.0399729228663213
1790 0.0432151827962598
1800 0.0466838038866943
1810 0.0451278709280477
1820 0.042424529625599
1830 0.0371958057513175
1840 0.0449017831261436
1850 0.0388427589523004
1860 0.0368041668493522
1870 0.0402659343974671
1880 0.0443716656678008
1890 0.0447922533346977
1900 0.0403654317761758
1910 0.0372371181012464
1920 0.0377979299316088
1930 0.037458458640205
1940 0.0393998356936633
1950 0.0422070255596414
1960 0.0387230049456874
1970 0.0372736708203621
1980 0.0400276813954638
1990 0.0433863603234431
2000 0.0450938059090235
2010 0.0435138819864619
2020 0.0468490091953959
2030 0.0457305734137683
2040 0.0457844902342753
2050 0.0402878522800353
2060 0.0401468701154267
2070 0.0398340936779906
2080 0.0376043159111765
2090 0.0385014041493626
2100 0.038216144958247
2110 0.0440109339203387
2120 0.0399005404484067
2130 0.0365799647643728
2140 0.034772416945741
2150 0.0364512530585268
2160 0.0362943093125885
2170 0.0336981193978206
2180 0.0384626599156319
2190 0.0467110772863166
2200 0.0467192920529169
2210 0.0377561205590852
2220 0.037479758383912
2230 0.0376917071591207
2240 0.0416312005565431
2250 0.0427206021289572
2260 0.0452118243345533
2270 0.0413351993878418
2280 0.0396895588879437
2290 0.0399028413235898
2300 0.0421714404975306
2310 0.045133148079223
2320 0.0385613483200141
2330 0.0421387341802694
2340 0.0419175706574381
2350 0.0536743460308767
2360 0.0462072881699795
2370 0.0394025981464717
2380 0.0391349817059466
2390 0.0405002821283838
2400 0.0432546563843859
2410 0.0384853061208705
2420 0.0435615642657401
2430 0.0494075607073003
2440 0.0469874141354439
2450 0.0368629093040641
2460 0.0348354053160263
2470 0.0376277452296596
2480 0.039408786656805
2490 0.0380916540672915
2500 0.0343997588975012
2510 0.0350108998889698
2520 0.0376821373438776
2530 0.0375130239134175
2540 0.040546239739499
2550 0.0431154110427189
2560 0.0451722900689153
2570 0.03936073254459
2580 0.044629914282701
2590 0.036482759355219
2600 0.0343571025932549
2610 0.0335823817484874
2620 0.0352231296655243
2630 0.0383744325155736
2640 0.0426267368427618
2650 0.0489333829773841
2660 0.0440540045541778
2670 0.0390404925929883
2680 0.0345248158656939
2690 0.0342248958746989
2700 0.0369309891098634
2710 0.0425344708752341
2720 0.0387353114453788
2730 0.0383072789606448
2740 0.041177536123212
2750 0.0393866051324435
2760 0.0297641496352223
2770 0.0332967896721461
2780 0.0347976080610941
2790 0.0342467564135921
2800 0.037009995688252
2810 0.0391778150740714
2820 0.0377615046203666
2830 0.0340182796886659
2840 0.0381967165779959
2850 0.0415380584458499
2860 0.0418433263823137
2870 0.0339417914140749
2880 0.0296306352205058
2890 0.0320588751525901
2900 0.0300568476416186
2910 0.0276329674866473
2920 0.031881146281618
2930 0.0331781732998232
2940 0.0298146245809521
2950 0.0305272232134879
2960 0.0315057409987549
2970 0.0317828113211698
2980 0.0299419186683576
2990 0.0346672986725936
3000 0.0326399520000522
3010 0.0288582408226079
3020 0.0325064821320887
3030 0.0370031319712596
3040 0.0405044322664124
3050 0.0333432218028929
3060 0.0324521332391518
3070 0.0345685746533378
3080 0.0391116999910607
3090 0.038129374214657
3100 0.0327045885208462
3110 0.0351472295889676
3120 0.0328663831145558
3130 0.029805256771922
3140 0.0329166001704696
3150 0.0315140862172611
3160 0.0277572953863461
3170 0.0283418543834809
3180 0.0264325164397861
3190 0.0229496984628179
3200 0.0291226782993384
3210 0.0330213810160068
3220 0.0291773981235402
3230 0.0336527445688938
3240 0.0353362459443714
3250 0.0376934793491223
3260 0.0361951950520983
3270 0.0337444564231579
3280 0.0331877134692953
3290 0.0293930089925142
3300 0.0257099565027613
3310 0.024758862765311
3320 0.0250234630163761
3330 0.0264118890821739
3340 0.0242652068288621
3350 0.02509714775726
3360 0.0238981049104659
3370 0.0277891705614457
3380 0.0309595830043003
3390 0.0318103826687171
3400 0.03200334017888
3410 0.0348684414236638
3420 0.0362530262126311
3430 0.0396256905788849
3440 0.0342119324582588
3450 0.0249972371440736
3460 0.0244912149410706
3470 0.0232834813968988
3480 0.0226666352230888
3490 0.0205939182312037
3500 0.0226479062255092
3510 0.0332163416825407
3520 0.0332269625301224
3530 0.0308077717027867
3540 0.0278501515115266
3550 0.0234421802553475
3560 0.022305044879374
3570 0.0216770875949825
3580 0.0216874369145415
3590 0.0186750463704329
3600 0.0212336864055466
3610 0.0256330063251124
3620 0.0251662424749517
3630 0.0266335282618777
3640 0.0358498421570949
3650 0.0339000330634816
3660 0.0305110518595129
3670 0.0240296272856497
3680 0.0236330263391107
3690 0.0193810543562149
3700 0.0219184963006631
3710 0.0220498211604867
3720 0.0218532146312207
3730 0.0258588273184602
3740 0.0259027401381311
3750 0.0237952190199702
3760 0.0237956903205966
3770 0.0219662403746815
3780 0.0186926683766527
3790 0.0219781286521489
3800 0.0228747304928674
3810 0.0222604769147835
3820 0.0217508197520778
3830 0.020124955791377
3840 0.0174384606301685
3850 0.014891532260285
3860 0.017343399528341
3870 0.0209201767082153
3880 0.0241878599595973
3890 0.0205627199787914
3900 0.0192772860822362
3910 0.0215161267405618
3920 0.0234627721536504
3930 0.0239710946099255
3940 0.023110303179453
3950 0.0247461088452424
3960 0.0190626254879943
3970 0.0148439958923124
3980 0.0153749535043272
3990 0.0163341106544004
4000 0.0192438335731001
4010 0.0195071075639279
4020 0.0176711541390062
4030 0.0147685787286172
4040 0.0183833625200841
4050 0.0256479888547315
4060 0.0253754109903917
4070 0.0268984292277125
4080 0.0212558914693202
4090 0.0171189663606987
4100 0.0159341885187465
4110 0.0125980165367585
4120 0.0112926949547374
4130 0.0109942916793155
4140 0.0131639643579292
4150 0.0139955765301727
4160 0.015984613642579
4170 0.0197917748726043
4180 0.017336385439632
4190 0.0127020466409002
4200 0.0142181203485828
4210 0.0164937339932135
4220 0.0151316524623068
4230 0.0163191334024686
4240 0.0177278447964581
4250 0.0157637755285793
4260 0.0136473125460851
4270 0.0133688723372141
4280 0.0124084031185623
4290 0.0121427053616612
4300 0.0115539426117875
4310 0.0182552519009959
4320 0.0192468689400648
4330 0.0183062052402754
4340 0.0180994788255157
4350 0.0219446719551954
4360 0.0185124556321366
4370 0.0171577455191757
4380 0.0166741035485349
4390 0.0192277106779741
4400 0.017072882280997
4410 0.0246397271385208
4420 0.0241361635923302
4430 0.0185380314438401
4440 0.0154021109567358
4450 0.0196377737987397
4460 0.0220545662655368
4470 0.0181347407421332
4480 0.0142297926026708
4490 0.011376086052911
4500 0.0131506588219868
4510 0.015378601206475
4520 0.0139332889505615
4530 0.0115805756627359
4540 0.0118754264544584
4550 0.0143125622416109
4560 0.0139133700943597
4570 0.0115505628069018
4580 0.0131659128442849
4590 0.0152779721620766
4600 0.01370078702146
4610 0.0117739425762849
4620 0.0129444020511819
4630 0.0123087038542872
4640 0.00911986689059835
4650 0.00833664332442289
4660 0.0119941586718017
4670 0.0131492676765582
4680 0.0138424921030166
4690 0.0131308585009957
4700 0.010783681827132
4710 0.00820362508738646
4720 0.0129448770266328
4730 0.0138466472017047
4740 0.0122476754304087
4750 0.00893048367034908
4760 0.0106929824868831
4770 0.00907776102089987
4780 0.00788338299095733
4790 0.00919593670042131
4800 0.0138256093409745
4810 0.0153230250646476
4820 0.0125742988995754
4830 0.00859961185411026
4840 0.00845144409233321
4850 0.011217643465213
4860 0.0113140224307943
4870 0.0122230404818358
4880 0.014666848443186
4890 0.0141247973532732
4900 0.0128810894042202
4910 0.0106067313379591
4920 0.010136004475292
4930 0.00901452385628759
4940 0.00931532931661937
4950 0.00810707679349309
4960 0.0081946080718301
4970 0.0071417732917319
4980 0.00640063213742524
4990 0.00614241576318933
5000 0.0101131027439701
5010 0.0138831686332879
5020 0.0128012106382262
5030 0.0126785578446268
5040 0.0118997372196749
5050 0.0118823612465025
5060 0.00768139503098548
5070 0.00695702079947065
5080 0.00767547784009871
5090 0.00893686339867766
5100 0.00771303333201673
5110 0.00713734271019306
5120 0.00641981004668231
5130 0.00720919421434513
5140 0.00621108955864159
5150 0.00705897464989427
5160 0.00848562221680848
5170 0.00882060816136937
5180 0.00840303224465902
5190 0.0151011089835855
5200 0.0182988036621409
5210 0.0168107577877015
5220 0.0239298909580998
5230 0.0231569268116319
5240 0.0191169318876799
5250 0.0125902168450609
5260 0.0104199741140433
5270 0.0103216110190367
5280 0.0085393341561353
5290 0.0082496395381607
5300 0.00825171304424364
5310 0.00656808665490784
5320 0.00592411858557396
5330 0.00678529477707351
5340 0.0078007097674235
5350 0.00866800602994817
5360 0.00817456313263281
5370 0.00760598946967218
5380 0.0146189282073871
5390 0.0195981718665527
5400 0.0200790581880093
5410 0.010914286416296
5420 0.011091699467888
5430 0.0118189084090445
5440 0.0106448562441887
5450 0.0112086445268475
5460 0.0116705672309055
5470 0.0100327978148357
5480 0.00728383198557829
5490 0.00516458238944506
5500 0.00508901224730002
5510 0.00505125154652974
5520 0.00636394328640261
5530 0.00749370003716227
5540 0.00805006833795419
5550 0.00705301858334468
5560 0.00791355001074139
5570 0.00995973123826343
5580 0.00920687774461566
5590 0.00793671390723638
5600 0.00826873908238279
5610 0.00684871798184521
5620 0.00551874659048067
5630 0.00494211611776824
5640 0.00634310287229523
5650 0.00712190501171245
5660 0.00689958109026137
5670 0.00853259992104613
5680 0.010447043252934
5690 0.00910425754577063
5700 0.00891868175598519
5710 0.00696393502719625
5720 0.00524369809072461
5730 0.00621436206479571
5740 0.0105245064358155
5750 0.0108561187252486
5760 0.0116821767207306
5770 0.00711495129268067
5780 0.00756604404069666
5790 0.00712179135834992
5800 0.00513862037169732
5810 0.00433811466419112
5820 0.00373296909599293
5830 0.00357388947090956
5840 0.00372021026870572
5850 0.00468283599938651
5860 0.00495204320890727
5870 0.00559217954969185
5880 0.00675031926813695
5890 0.00860910999012051
5900 0.00747291274612266
5910 0.00959400574590505
5920 0.0084773719465369
5930 0.00751663142891
5940 0.00612614882953552
5950 0.00679387485676238
5960 0.00785620310056227
5970 0.00817088129222228
5980 0.00725027868846056
5990 0.00673664589768867
6000 0.0064443092324001
6010 0.00513508064553833
6020 0.00579556371475341
6030 0.00587118927452762
6040 0.00517532783394566
6050 0.00463055882592325
6060 0.00687815746088
6070 0.00937892497097473
6080 0.0111303917105525
6090 0.0103972524240104
6100 0.00903800846872804
6110 0.0063952589371626
6120 0.00546916881158024
6130 0.00402441289811726
6140 0.00485694816289605
6150 0.00511628969985476
6160 0.00661599263595428
6170 0.00886481574769382
6180 0.00837555018926936
6190 0.0073049132021345
6200 0.00523770667635846
6210 0.0043728954266996
6220 0.00498454886381122
6230 0.00529580371295049
6240 0.00536580094172063
6250 0.00609763708319104
6260 0.00597894291309978
6270 0.00610630679653626
6280 0.00433484484848733
6290 0.00313378257286023
6300 0.00235715609797903
6310 0.00295604316452267
6320 0.00297512005715066
6330 0.00252770975797654
6340 0.00157312339366253
6350 0.00155715201083018
6360 0.00222910339140426
6370 0.00216571155499315
6380 0.002011822405845
6390 0.00317907287973189
6400 0.00396979571777543
6410 0.00465625224303419
6420 0.00537699130961639
6430 0.00518268073429938
6440 0.00583371016096933
6450 0.00495102797233193
6460 0.00560976387783733
6470 0.0048917572580823
6480 0.00355623064278216
6490 0.00176222424189744
6500 0.00224449037351779
6510 0.00289966084871827
6520 0.00464741668657754
6530 0.00732403814216878
6540 0.00753193756190374
6550 0.00873108303261042
6560 0.00772225078001486
6570 0.00538403689189764
6580 0.00371385358200892
6590 0.00271052729535202
6600 0.00332248579545883
6610 0.00403222418953078
6620 0.00389177893360865
6630 0.00389377452595451
6640 0.00244559951917999
6650 0.00377380010172818
6660 0.0108996004342825
6670 0.0142352439606077
6680 0.01144295818831
6690 0.00799677912580184
6700 0.00543682067689981
6710 0.00508048161517203
6720 0.00451338055868581
6730 0.00703970808770835
6740 0.011506071037911
6750 0.00976730399039742
6760 0.0070850858344863
6770 0.00502142112059395
6780 0.00402411888258643
6790 0.00347930565288516
6800 0.00373940051686507
6810 0.00377515515776199
6820 0.00631666843208408
6830 0.00976582837491874
6840 0.00751235282311481
6850 0.00299730278658656
6860 0.00333719263492125
6870 0.00370181288483264
6880 0.00788186428408614
6890 0.00665269014669279
6900 0.00675472867616476
6910 0.00197963177478179
6920 0.00244642271903958
6930 0.00345913832855831
6940 0.00464752142208936
6950 0.00383065952737054
6960 0.00223265278875221
6970 0.00273583636126673
6980 0.00249696939461336
6990 0.00297811196027706
7000 0.00322110982717441
7010 0.00363123228294502
7020 0.00267966258229956
7030 0.0019183849076028
7040 0.00229268416101662
7050 0.00285884683446218
7060 0.00350024425433873
7070 0.00365980622517546
7080 0.00346672495615992
7090 0.00297543301565841
7100 0.00297916891735233
7110 0.00278971757351834
7120 0.00288839619662186
7130 0.00482310474355431
7140 0.00569898493236078
7150 0.00347190066114961
7160 0.00220112293381907
7170 0.00252084098468161
7180 0.00278042763446646
7190 0.00249706446661825
7200 0.00403937638796057
7210 0.00609302999147577
7220 0.00658305312015047
7230 0.00560860232853847
7240 0.00499789145216727
7250 0.00388970968763636
7260 0.00397391445934403
7270 0.00471486553632443
7280 0.00361061963291254
7290 0.00186811888833377
7300 0.0022609650455741
7310 0.00230544150467026
7320 0.0024293561409547
7330 0.00219363103504362
7340 0.00209936374856154
7350 0.00155459931632586
7360 0.00217025839921559
7370 0.00311587482216448
7380 0.00277635755138162
7390 0.00256527378136721
7400 0.00300480021197528
7410 0.00261369224951921
7420 0.00238462154469264
7430 0.0038409123465197
7440 0.00449019623708673
7450 0.00367176572659767
7460 0.0021142795769428
7470 0.00184680333336187
7480 0.00159571904013875
7490 0.00167247774090858
7500 0.00171304653964539
7510 0.00233545353102327
7520 0.0025471660417136
7530 0.00275436198195794
7540 0.00239383118421156
7550 0.00175366822472563
7560 0.00210681841689119
7570 0.00286349082150613
7580 0.00251070006731465
7590 0.00221580828149243
7600 0.00364904473906683
7610 0.0044162102572234
7620 0.00466334670543412
7630 0.00313591410078362
7640 0.00360095336035618
7650 0.00323795378002068
7660 0.00267088432476748
7670 0.00130259431241387
7680 0.00137636002237892
7690 0.00199097884612394
7700 0.00357145480456095
7710 0.00423448467099048
7720 0.00423328743971584
7730 0.00330354705655619
7740 0.00225274779383935
7750 0.00271282493925351
7760 0.00384855157635074
7770 0.00456496109444044
7780 0.00626738028371758
7790 0.00562304276850929
7800 0.00296396177543675
7810 0.0017267509996382
7820 0.00148546730704109
7830 0.00185189205136267
7840 0.00179317872538767
7850 0.00191943056275449
7860 0.00258512174933966
7870 0.00766320739434062
7880 0.0104128774748389
7890 0.00980109729148927
7900 0.00559067808170564
7910 0.00473937189703055
7920 0.00453630219627953
7930 0.00441093920482488
7940 0.00484255111353123
7950 0.00576246770800629
7960 0.0061968473719477
7970 0.00439243772348103
7980 0.00471506348722681
7990 0.00524855165412587
8000 0.00716136234356771
8010 0.00773347420669419
8020 0.00789704037814695
8030 0.00709340776627643
8040 0.00418709264004264
8050 0.00334604304039681
8060 0.00313872810843176
8070 0.00305621648803547
8080 0.00411817785949658
8090 0.00507092087701459
8100 0.00509416091347538
8110 0.00318464365426554
8120 0.00187849156836176
8130 0.00170607836011621
8140 0.00182372373625245
8150 0.00123871474473257
8160 0.00108576650298584
8170 0.00117692604022295
8180 0.00124313647197805
8190 0.000996194930285643
8200 0.00127446162955286
8210 0.00261917706315188
8220 0.00294761742567351
8230 0.0019599877533685
8240 0.00249244499228631
8250 0.00293997240010818
8260 0.00239356488701697
8270 0.00169775995708478
8280 0.00164027324258138
8290 0.00139872952730746
8300 0.00176048505849055
8310 0.0020759207601402
8320 0.00277983772301316
8330 0.00287714903035105
8340 0.00265692030843125
8350 0.00217161245826467
8360 0.00295934469861505
8370 0.00290239179894407
8380 0.00154445186304679
8390 0.00116153713909736
8400 0.00104762230262694
8410 0.00141554703509606
8420 0.00292398821482827
8430 0.00348948456916377
8440 0.00204501695528989
8450 0.00175131672009097
8460 0.00178693225646608
8470 0.00303862728761076
8480 0.00447696969234248
8490 0.00350994638638326
8500 0.00275253895996794
8510 0.00296891969000277
8520 0.00338301654249331
8530 0.00250575842483608
8540 0.00183129009443434
8550 0.00145167147974148
8560 0.000948259775157549
8570 0.000549470173706779
8580 0.000580453356725578
8590 0.000690141526405346
8600 0.00102515010661045
8610 0.0016575812206427
8620 0.00170269060469057
8630 0.00194451321681244
8640 0.00149926758594402
8650 0.00171333806394765
8660 0.00110386044069783
8670 0.000928839762200824
8680 0.000726487145581922
8690 0.000579143190301159
8700 0.000790813065723795
8710 0.00176178171776014
8720 0.00279094825834507
8730 0.00241770831032043
8740 0.00194928874991931
8750 0.00453316877229459
8760 0.00446374161902691
8770 0.00220890736431523
8780 0.00276502816187391
8790 0.00349611104176981
8800 0.00359257382155694
8810 0.00250468509550261
8820 0.00138004572738897
8830 0.00173985088251378
8840 0.0023472408486936
8850 0.00187081165110324
8860 0.00167840821407618
8870 0.00227542639249475
8880 0.0024836629321441
8890 0.00243845993649498
8900 0.00168368554648503
8910 0.00176878379871487
8920 0.00204314734762916
8930 0.00187893168746672
8940 0.00135573996034982
8950 0.0011860010745899
8960 0.00146915990648816
8970 0.00208076598842409
8980 0.0019696055187342
8990 0.00296876331029648
9000 0.00393144856529064
9010 0.00283545675817311
9020 0.00285429120783896
9030 0.00283171287478816
9040 0.00320937712758155
9050 0.002130851647412
9060 0.00193312678363472
9070 0.00173442711942793
9080 0.00164937251807384
9090 0.00181496900526295
9100 0.0014497922481836
9110 0.001023756026894
9120 0.000822588249933211
9130 0.000607910303278292
9140 0.000500943708033095
9150 0.000461899719268238
9160 0.000542863747262443
9170 0.000893292080157986
9180 0.00116105088201435
9190 0.00146299013525378
9200 0.00153795916547242
9210 0.00216807735476775
9220 0.00202721311929396
9230 0.0012363085403239
9240 0.000928841075908918
9250 0.00131973086889667
9260 0.00189061406524666
9270 0.00246211892736612
9280 0.00321259452818065
9290 0.00229194659171471
9300 0.00112769610510338
9310 0.00181613004653411
9320 0.0037102540085136
9330 0.00374622912226002
9340 0.00257219031423044
9350 0.00212826912599858
9360 0.00199119915553247
};





\addplot [line width=1pt, color1, opacity=0.75]
table {%
0 0.143638215561414
10 0.085259829523693
20 0.091019094146568
30 0.0978917297016687
40 0.0783570345216594
50 0.0811760076869086
60 0.074534679466401
70 0.079934427625426
80 0.0802905523707091
90 0.0822268379694992
100 0.0730190271938227
110 0.0820797239652165
120 0.0892433431334075
130 0.0763375522689921
140 0.0840428529950054
150 0.0685050113083941
160 0.070843063825229
170 0.0673376047706793
180 0.0589926330977482
190 0.0728891549430162
200 0.0699506331873206
210 0.0817522945232565
220 0.0771113946822106
230 0.0734061658715169
240 0.0770458028951944
250 0.0657688590618176
260 0.0703743908631355
270 0.0658511331686164
280 0.0661446494561905
290 0.0689059959453739
300 0.0670254896663798
310 0.0545917523288293
320 0.0541657475182586
330 0.0545537390315235
340 0.0535764631349125
350 0.0559171726231327
360 0.0596668005626393
370 0.0606247003065318
380 0.0627116659997081
390 0.0634897331781611
400 0.0669385472212909
410 0.0657279168226398
420 0.0561482426545822
430 0.0537182705452426
440 0.05955541753244
450 0.0607774868852186
460 0.0667989739380306
470 0.0659484402983796
480 0.0677191006198515
490 0.0550250243986742
500 0.0491855471159406
510 0.0476566556280932
520 0.0528320431696244
530 0.0513074492665592
540 0.0574015114833263
550 0.0552790361079971
560 0.0574904701670562
570 0.0564098137102278
580 0.0557983311061107
590 0.0587449452399747
600 0.0564004247179374
610 0.0549106464474139
620 0.0416787819455218
630 0.0449716649673915
640 0.0510931809218311
650 0.0619109617226199
660 0.0603265249798333
670 0.0536915905266683
680 0.0571441377804933
690 0.0563569935975431
700 0.050469958584212
710 0.0503246275817824
720 0.0490882469891892
730 0.0465029086719484
740 0.0492117122305887
750 0.0528161599885014
760 0.0526614301736805
770 0.0510639152702968
780 0.0534953993837229
790 0.0463742594951993
800 0.0439580614933841
810 0.0429677722619724
820 0.0468665779437756
830 0.0488578678127199
840 0.0526182859414292
850 0.0539944697159612
860 0.0501480836766611
870 0.0463561327036573
880 0.047476645234
890 0.0468256020458645
900 0.0469895349794076
910 0.0415864030785187
920 0.0452470256224558
930 0.0449920033176367
940 0.0404326837010107
950 0.040046265225207
960 0.0437251913075067
970 0.0461729287614863
980 0.0452645690416895
990 0.0428371613582122
1000 0.0475953928678251
1010 0.0494011313084261
1020 0.0602586767249405
1030 0.0582538520537049
1040 0.0510185843615273
1050 0.0400916029395059
1060 0.0453155803581674
1070 0.0434529716854656
1080 0.0401942345377493
1090 0.0452750498025571
1100 0.0449343726415183
1110 0.0465528440887286
1120 0.0468798935200177
1130 0.0482991494322359
1140 0.0462481068089634
1150 0.045935334425652
1160 0.0454494412101705
1170 0.0463705635691145
1180 0.0528946149521195
1190 0.0543360576487385
1200 0.0494570441272943
1210 0.0440199144859292
1220 0.0399512283354368
1230 0.0411403732438785
1240 0.0431876974745748
1250 0.0373938466630141
1260 0.0369738317475792
1270 0.0385258180118059
1280 0.0421659174330536
1290 0.044587643320519
1300 0.0411548305920901
1310 0.0495704606993629
1320 0.0512222277844151
1330 0.0517889742922863
1340 0.0452693663605846
1350 0.0451159023696697
1360 0.0465340275847688
1370 0.0482982922640542
1380 0.0457665597816357
1390 0.0405885005079476
1400 0.0398522595740597
1410 0.0463745099859614
1420 0.0408057315551555
1430 0.035318222124763
1440 0.0415933127460642
1450 0.045227867454699
1460 0.0394829864685327
1470 0.0406123419024946
1480 0.0426402962068533
1490 0.042890171954622
1500 0.0430134757165137
1510 0.0453028553062095
1520 0.0439262954886254
1530 0.0430399831623576
1540 0.0388193309505056
1550 0.0383401816890532
1560 0.0381289210956745
1570 0.0420360008291541
1580 0.0448793682622149
1590 0.0414242055680486
1600 0.0363661535773301
1610 0.0359692199941782
1620 0.0411908165503955
1630 0.0420430774207191
1640 0.0404104684823069
1650 0.0403978170692545
1660 0.0446586967039068
1670 0.0457934970146856
1680 0.0475769588068716
1690 0.0499593199883846
1700 0.0451803960989153
1710 0.0492465936575776
1720 0.0406613406183298
1730 0.0403365187805685
1740 0.0403604515543131
1750 0.0435683950494701
1760 0.039474676577231
1770 0.0390792702601721
1780 0.039935473974577
1790 0.0431672643828829
1800 0.0465863751650601
1810 0.0450392663734204
1820 0.0423265698954251
1830 0.0371300440625459
1840 0.044812307208329
1850 0.0387940901593733
1860 0.0367586449453131
1870 0.0402121850587248
1880 0.044306508337808
1890 0.0446365150938427
1900 0.0402304894952459
1910 0.0371050805128187
1920 0.0377239569659939
1930 0.0373791693447677
1940 0.0393031791968454
1950 0.0421197902599308
1960 0.0386336508086531
1970 0.0371610220521254
1980 0.0398792507833354
1990 0.0432811654646654
2000 0.0449933926699703
2010 0.043421092778557
2020 0.0467077960534078
2030 0.045608115736458
2040 0.0456820388847386
2050 0.0402060649685844
2060 0.0400317184504898
2070 0.0396473739186142
2080 0.0374719202212869
2090 0.0383547816321385
2100 0.0381568646371249
2110 0.0439443426730905
2120 0.0398306628513984
2130 0.0365257312978756
2140 0.0346312735818052
2150 0.036301807427172
2160 0.0362166083020823
2170 0.0336497220410703
2180 0.0383678367077998
2190 0.0465003109628465
2200 0.0465003725988397
2210 0.0376438671537247
2220 0.0373968958595829
2230 0.0376228819471551
2240 0.0414103067468059
2250 0.0424615448435774
2260 0.0449371250320343
2270 0.041219347329458
2280 0.039542900207269
2290 0.0397028043325316
2300 0.0419941292807352
2310 0.0448988283236106
2320 0.0383959112036749
2330 0.0419643829001675
2340 0.0416978187265226
2350 0.0533733134815318
2360 0.0460399204560895
2370 0.0392298593079336
2380 0.0386958738648883
2390 0.0400398812295893
2400 0.0427782699983727
2410 0.0383731479077392
2420 0.0434148353167236
2430 0.0489813144446524
2440 0.04652047347702
2450 0.0366366154833223
2460 0.0347162690398294
2470 0.037547638034955
2480 0.0392716776231447
2490 0.0379815880725965
2500 0.0343124379745805
2510 0.034807938520447
2520 0.0374731864254718
2530 0.0372897273542336
2540 0.0404012075473143
2550 0.0428327449936692
2560 0.0448763838902604
2570 0.0391807397905127
2580 0.0443060249319004
2590 0.0362462354221553
2600 0.0340892872640403
2610 0.0334236700424503
2620 0.0350613710254771
2630 0.0380711326314188
2640 0.0422119501318772
2650 0.0484445386515764
2660 0.0436528412909627
2670 0.0387413203284087
2680 0.0343443457084157
2690 0.0340414952877843
2700 0.0367658154969718
2710 0.0423381294919538
2720 0.0385060512311212
2730 0.0380961732003928
2740 0.0409540935774926
2750 0.0391927066957706
2760 0.0296168017690585
2770 0.033093445938771
2780 0.0345293897337483
2790 0.0340306334627226
2800 0.0366994650659458
2810 0.0388648723465304
2820 0.0375633278678048
2830 0.0338636445821985
2840 0.0379727936241122
2850 0.0412333565408753
2860 0.0415311363530894
2870 0.0337848110058892
2880 0.029525438341459
2890 0.0319277629674201
2900 0.0299364523510562
2910 0.0274788865137697
2920 0.0316484866084741
2930 0.0328979059814044
2940 0.0295955205311965
2950 0.0303335599062922
2960 0.0313099001136879
2970 0.031550232784087
2980 0.0297156536787317
2990 0.0343327288289002
3000 0.0323511157432894
3010 0.0286667703849575
3020 0.0322953380912772
3030 0.0366784523084738
3040 0.040090394518892
3050 0.0330249056043204
3060 0.0321665042679231
3070 0.034211976737565
3080 0.0387336094753528
3090 0.0377565370802977
3100 0.0324652293967258
3110 0.0348927604932093
3120 0.032592398291199
3130 0.029489768801578
3140 0.0325430176450186
3150 0.0311774820702117
3160 0.0275380159329751
3170 0.0280031515236412
3180 0.0261003440457099
3190 0.0227831920829134
3200 0.0288380427973417
3210 0.032601221708132
3220 0.0288310880670476
3230 0.0332638632007961
3240 0.0347772701497953
3250 0.0371011373182344
3260 0.0356311105669004
3270 0.0332785569100063
3280 0.032730050595584
3290 0.0290427429701091
3300 0.0254369118962851
3310 0.024523860882237
3320 0.0247503080583565
3330 0.0260980705689247
3340 0.0239993992926514
3350 0.0248626469315028
3360 0.023653694284076
3370 0.0275107322908577
3380 0.03066924501558
3390 0.0314348598769327
3400 0.0315053414543284
3410 0.0342211571009236
3420 0.0356839221634696
3430 0.0388522857539252
3440 0.0334672729525081
3450 0.0246376233842655
3460 0.0242000317883099
3470 0.0230437843441318
3480 0.0224592640548884
3490 0.0204162378644664
3500 0.02238614013675
3510 0.0327598062737677
3520 0.0327986458343507
3530 0.0302802059407539
3540 0.0273827518822366
3550 0.023039570227434
3560 0.0219912953356789
3570 0.0213691313803782
3580 0.0214163934228663
3590 0.0184310250268554
3600 0.0208628331623627
3610 0.0251095744692659
3620 0.0246604446649723
3630 0.0261573650885918
3640 0.0351121351620274
3650 0.0332503670785186
3660 0.0298375588203262
3670 0.0236524494581561
3680 0.0232695566031887
3690 0.0191082582690894
3700 0.0215644665157474
3710 0.0217206357713682
3720 0.0215440471357791
3730 0.0252871405336314
3740 0.0252659873893974
3750 0.0231882938970835
3760 0.0232670650829631
3770 0.0215203141253802
3780 0.0183900064236114
3790 0.0216201345957769
3800 0.0224778749707282
3810 0.0218080571088386
3820 0.0212794814120405
3830 0.0196820450934612
3840 0.0170610342385475
3850 0.0146327720650192
3860 0.016960000082115
3870 0.0203702486653953
3880 0.0235342122804916
3890 0.0201212920941522
3900 0.0189183768921029
3910 0.0210637849141902
3920 0.0228878461353961
3930 0.0233831047050466
3940 0.0225849757631301
3950 0.0241696372362387
3960 0.018731116977485
3970 0.0146058830448965
3980 0.015049533715421
3990 0.0159657747247762
4000 0.0186506748139535
4010 0.0189255189634725
4020 0.0173039325974774
4030 0.0144654781318511
4040 0.0178910175944132
4050 0.0248774025410621
4060 0.0247704324065441
4070 0.0262785899713897
4080 0.0208547522185938
4090 0.0168324696473303
4100 0.0156845857124766
4110 0.0123826137231539
4120 0.0110556840412759
4130 0.0108096101863992
4140 0.0129023938867218
4150 0.0136980909934957
4160 0.0156033760060965
4170 0.0192904041112263
4180 0.0169258015636046
4190 0.0124786947904545
4200 0.0139637099573692
4210 0.0161941358821076
4220 0.014807926031207
4230 0.0158090530440011
4240 0.0171797496257607
4250 0.0153955894577162
4260 0.0133800440459952
4270 0.0131338587872774
4280 0.012212783497627
4290 0.0119160771946606
4300 0.0113325867807039
4310 0.0177292882061468
4320 0.0186965710179666
4330 0.0177521985755631
4340 0.0176014582864231
4350 0.0212427488890908
4360 0.017854253102885
4370 0.0166532189001888
4380 0.0161386566610009
4390 0.0185787568851151
4400 0.016512610140761
4410 0.0237058640627245
4420 0.0233148082208163
4430 0.0179455228552241
4440 0.0149375566961204
4450 0.0188476296388256
4460 0.0211873463994564
4470 0.0175821395069341
4480 0.0138997275026655
4490 0.0111559759074463
4500 0.0126649997397693
4510 0.014688888738942
4520 0.0134604849783849
4530 0.0112651476970832
4540 0.0115749176704352
4550 0.0138917142062291
4560 0.0135018761544295
4570 0.0112506956384282
4580 0.0127591604839746
4590 0.0147817353836201
4600 0.0133376686502938
4610 0.011447678018041
4620 0.0125087531217229
4630 0.0118722881229307
4640 0.00882212102805528
4650 0.0081686124856584
4660 0.0116450970907032
4670 0.0127475565854323
4680 0.0134672138800507
4690 0.0127694942986951
4700 0.0104817197518995
4710 0.00799283705927862
4720 0.0124726312787411
4730 0.0133943386475477
4740 0.0119067606108008
4750 0.00872502205908881
4760 0.0103493671682807
4770 0.00879958889219614
4780 0.0077062778000858
4790 0.00892363373460295
4800 0.0131761573749203
4810 0.0146810486684928
4820 0.0120781695620952
4830 0.00841796425679018
4840 0.00822590196776648
4850 0.0108357311882726
4860 0.0109802032989037
4870 0.0117828943369724
4880 0.0140627105279596
4890 0.0135460910508517
4900 0.0123263990457178
4910 0.0102191596892449
4920 0.00980043228064387
4930 0.00871214941506931
4940 0.00906989572517658
4950 0.00790793111253391
4960 0.00798780049508112
4970 0.00695559526229351
4980 0.00622180076336007
4990 0.00597270161588864
5000 0.00972724810306595
5010 0.0132690863837028
5020 0.0122739059978357
5030 0.0121917409619669
5040 0.0114420613196718
5050 0.0114145125495275
5060 0.00746748868251957
5070 0.00679804565046983
5080 0.00743507945001609
5090 0.00860669726585067
5100 0.00742686071732386
5110 0.00685716546989885
5120 0.00619499522000186
5130 0.00697001969748273
5140 0.0060474136040834
5150 0.00676862714530806
5160 0.00812061963350131
5170 0.00844425599124937
5180 0.00812694741543439
5190 0.0143878890632919
5200 0.0173511829593875
5210 0.0158874074566266
5220 0.0225343603085139
5230 0.0219638404102284
5240 0.0181413204488552
5250 0.0119940052839108
5260 0.00997643362277398
5270 0.00995952769341315
5280 0.00832173795005284
5290 0.0079984126066022
5300 0.00798969806859592
5310 0.00639914929763575
5320 0.00573909630986459
5330 0.00656903347321175
5340 0.00751105708058797
5350 0.00833749084899884
5360 0.00794068354333815
5370 0.00737409055025048
5380 0.0136475094992441
5390 0.0183274930693649
5400 0.018776751672953
5410 0.0105314380438809
5420 0.0106830188084362
5430 0.0113901017707407
5440 0.0102677485256126
5450 0.0107940546360953
5460 0.0111967806022278
5470 0.00963214661150507
5480 0.00703212707614894
5490 0.00505727178624235
5500 0.00498303487149834
5510 0.00493081841172326
5520 0.00619064655942206
5530 0.00728846107183552
5540 0.00781046230003511
5550 0.00683569880524521
5560 0.00760607683555545
5570 0.00949968081680194
5580 0.00879379184130865
5590 0.00769026425643805
5600 0.00803574266749112
5610 0.00666208771334647
5620 0.00535596560111202
5630 0.00484826131709311
5640 0.00615039649618947
5650 0.00689341251490953
5660 0.00670413187331185
5670 0.00812795552333651
5680 0.00985616156495978
5690 0.00865333612228181
5700 0.00845312976043765
5710 0.00666401253567994
5720 0.00507404943431441
5730 0.00594653069827469
5740 0.00971092797904898
5750 0.0100533714879224
5760 0.0108497697709947
5770 0.00688310246868421
5780 0.00723721007938274
5790 0.00680325988754116
5800 0.00499063202542116
5810 0.00424610090003142
5820 0.00367156822324739
5830 0.00351502882086034
5840 0.00364373910124332
5850 0.00449175374930254
5860 0.00468852463392455
5870 0.00536696199957202
5880 0.00644553309114012
5890 0.00821335255926083
5900 0.00714373537371722
5910 0.00909087012965662
5920 0.00807054782815328
5930 0.00719906657889365
5940 0.00588042936821562
5950 0.00656513330983283
5960 0.00754790098205326
5970 0.00785523416590481
5980 0.00698817266307076
5990 0.00644762583440962
6000 0.00615567419477572
6010 0.0049662647082258
6020 0.00556676962376687
6030 0.00560656039649946
6040 0.00496372554195
6050 0.00447447615750329
6060 0.00646784860703985
6070 0.0088054712260229
6080 0.0104142400247657
6090 0.00979004923028548
6100 0.00853350636397408
6110 0.00613520199207209
6120 0.00529692190660889
6130 0.00391857232198296
6140 0.00463370433647692
6150 0.00486532090276713
6160 0.00630670592470724
6170 0.00841357288703928
6180 0.00800581304179915
6190 0.00703091335243889
6200 0.00507343671365324
6210 0.00424756729629911
6220 0.00482472099520839
6230 0.00508793235895881
6240 0.00516368116000478
6250 0.00584639588103629
6260 0.00573845310093103
6270 0.00586385958591524
6280 0.00418200320186073
6290 0.00302830746509474
6300 0.00231433778805264
6310 0.00288372160313674
6320 0.00289374039305298
6330 0.00246930020617497
6340 0.0015466594685882
6350 0.00153415400619733
6360 0.00216369113336393
6370 0.00210015402889506
6380 0.00196874248418332
6390 0.00310413333553429
6400 0.00387792600588932
6410 0.00454225444879062
6420 0.00518510102920248
6430 0.00497424348098682
6440 0.00556270012835711
6450 0.00477051625167711
6460 0.00539552410169184
6470 0.00471147267192466
6480 0.00343201755194819
6490 0.00173817706482002
6500 0.00219684847260064
6510 0.00279328526909576
6520 0.00443510838199572
6530 0.00686384216425215
6540 0.00704326969888587
6550 0.00815530205827755
6560 0.00736206320803994
6570 0.00522591789242643
6580 0.00364733483217793
6590 0.00266548656437898
6600 0.00324467820728745
6610 0.00389511293267849
6620 0.00374911327874481
6630 0.00374370574233447
6640 0.00235899793668862
6650 0.00356685908438333
6660 0.0101913789173177
6670 0.0133467105303993
6680 0.0108440021912786
6690 0.0076328705541128
6700 0.00522014231082274
6710 0.00489963454964685
6720 0.00434194530758509
6730 0.00664747636010013
6740 0.01068239793741
6750 0.00914237769414136
6760 0.00674618563157464
6770 0.00480318810162347
6780 0.00387632010336231
6790 0.00336146595195143
6800 0.00359560723910021
6810 0.00364988563258272
6820 0.00595007368613831
6830 0.00906717490255612
6840 0.00701399083235763
6850 0.00293790709446935
6860 0.00324649924469256
6870 0.00354863022427986
6880 0.00744750179448331
6890 0.00630396429480808
6900 0.0064210227207602
6910 0.00193732266111281
6920 0.0023931034020082
6930 0.00333749592000741
6940 0.00443316389858271
6950 0.00366050880433385
6960 0.00217321625267924
6970 0.00264145636570631
6980 0.00241637959702448
6990 0.00279352874407838
7000 0.00302233741069905
7010 0.0034183317914684
7020 0.00259978292610992
7030 0.0018793763729143
7040 0.00222833345161406
7050 0.00277898084309496
7060 0.00339465171163346
7070 0.00354595064677939
7080 0.0032921987917225
7090 0.00280649398145783
7100 0.00286785826114419
7110 0.00268585455250557
7120 0.0028058224695072
7130 0.00459523539373161
7140 0.00536196734414362
7150 0.00326627154142066
7160 0.0021147884367607
7170 0.00243812754809604
7180 0.00267914868315965
7190 0.0024105714110673
7200 0.00385309564071845
7210 0.00573411317771359
7220 0.00619741580061552
7230 0.00521361055619314
7240 0.00464384488280029
7250 0.00362495103482693
7260 0.00380795386011098
7270 0.00448552783003617
7280 0.00344728424514995
7290 0.00183486970607518
7300 0.00221398572636162
7310 0.00226514607189947
7320 0.00236216556578429
7330 0.00212491079479188
7340 0.00201744522389386
7350 0.00151603842041569
7360 0.0021034372079051
7370 0.00298956433631086
7380 0.00265098936405568
7390 0.00248429602036781
7400 0.0028977660840134
7410 0.00253300605612789
7420 0.00232445919658101
7430 0.0036583115041683
7440 0.00426831414227508
7450 0.00350013370718448
7460 0.00207381249425593
7470 0.0018059569364521
7480 0.00155024411623525
7490 0.00162248726418116
7500 0.00167034812587066
7510 0.00223927293963043
7520 0.00240924386515175
7530 0.00260504007861107
7540 0.00225008069239346
7550 0.00169092075866086
7560 0.00203860222387484
7570 0.0027248343019909
7580 0.00238292171615939
7590 0.0021020596720933
7600 0.0034526542606294
7610 0.00419498771317969
7620 0.00444744778124073
7630 0.00300851035053491
7640 0.00341644007101828
7650 0.00307743774677023
7660 0.00253944930186603
7670 0.00126260042273168
7680 0.00129938672494882
7690 0.00189167673307475
7700 0.00336250112069927
7710 0.00403208412970508
7720 0.00401541648540546
7730 0.0031712037108377
7740 0.00219242330100744
7750 0.00264612956149455
7760 0.00370735532971429
7770 0.00437942021550224
7780 0.00589011235806394
7790 0.00528018039848484
7800 0.00281193858809043
7810 0.0016504713930077
7820 0.00145602184144598
7830 0.0018014752851095
7840 0.00174693283064862
7850 0.00183682909513022
7860 0.00247102380402476
7870 0.00704280890144998
7880 0.00959541805998375
7890 0.00896346145040969
7900 0.00529132542136657
7910 0.00449328189343498
7920 0.00433314538876813
7930 0.0042802308650471
7940 0.00467568895439667
7950 0.0054583706877165
7960 0.00584058907051153
7970 0.0041667804776626
7980 0.00443949158266578
7990 0.00490455143972027
8000 0.00664987457167361
8010 0.00714892464291075
8020 0.00722960172187014
8030 0.00654930339428826
8040 0.00395593231392571
8050 0.00315520614073359
8060 0.00296973690845731
8070 0.00291855066587347
8080 0.00393270533320442
8090 0.00482922831549646
8100 0.00481003797252429
8110 0.00301374893463224
8120 0.00181685169269064
8130 0.00165688525794338
8140 0.00176805757464422
8150 0.00121409436586154
8160 0.00107216446021961
8170 0.00115454789077011
8180 0.001215088972585
8190 0.000976095832234742
8200 0.00122492665518453
8210 0.00241554109277767
8220 0.00274162715452217
8230 0.00189725569822225
8240 0.00237036390152939
8250 0.00278939642658629
8260 0.00230716818261036
8270 0.0016618571411349
8280 0.00157279808166777
8290 0.00134413756787968
8300 0.00168968375314811
8310 0.00198066726967508
8320 0.00263992648233833
8330 0.00275550572804193
8340 0.00258122542238381
8350 0.00211541061600693
8360 0.00281408236635772
8370 0.002760362568083
8380 0.00148155942614891
8390 0.00112946193265679
8400 0.00102039642640268
8410 0.00134610798853205
8420 0.00271940808175166
8430 0.00327731660554947
8440 0.00199806086570751
8450 0.00171918553101402
8460 0.00174222034663354
8470 0.00289570905699236
8480 0.00418730700305544
8490 0.00327239811095517
8500 0.00260058772737661
8510 0.00279687920144719
8520 0.00314867839001491
8530 0.00236329620049842
8540 0.00175221465396128
8550 0.00138761252542298
8560 0.000911305670616621
8570 0.000536763316622469
8580 0.000572030137990476
8590 0.000668453005891555
8600 0.000988159410569645
8610 0.00158612934977104
8620 0.00161837825203544
8630 0.00184194866550344
8640 0.00144562027242179
8650 0.00164484988601353
8660 0.00106590199420868
8670 0.000893410406341467
8680 0.000701641393102189
8690 0.000560575068739657
8700 0.000744338166218104
8710 0.00165626696764431
8720 0.00262251573643963
8730 0.00229666513832769
8740 0.00187601550696363
8750 0.00411833379550715
8760 0.00406665340851754
8770 0.00213108128927325
8780 0.00258819684755975
8790 0.00324595360085903
8800 0.00334036787978255
8810 0.00234909711492049
8820 0.00132350948686997
8830 0.0016604976667239
8840 0.00226858155894958
8850 0.00180821010573405
8860 0.00163032467748418
8870 0.0021747961776399
8880 0.00238959404451094
8890 0.00234011597758451
8900 0.00163590935911326
8910 0.00171477824753338
8920 0.00192704793840504
8930 0.00177001268741122
8940 0.00126090501073586
8950 0.00114827752006563
8960 0.00141911802090755
8970 0.00200535768000453
8980 0.00189702176965825
8990 0.00280623856951216
9000 0.00367667850941971
9010 0.00269789396125575
9020 0.00268837328933824
9030 0.00269117100451739
9040 0.00305707065645033
9050 0.0020704373305521
9060 0.00188399678744186
9070 0.00168594597720896
9080 0.00160644110763225
9090 0.00177313439388477
9100 0.00141759480877427
9110 0.000996606634149333
9120 0.000799796826454112
9130 0.000592739318634407
9140 0.000484735945624779
9150 0.000439666479779033
9160 0.000521363077066702
9170 0.000846544250196331
9180 0.00110692895076758
9190 0.00140146956507566
9200 0.00144238907650859
9210 0.00202480069993277
9220 0.00188481299415737
9230 0.00116964923455088
9240 0.000902742027270762
9250 0.00129319105219065
9260 0.0018091089430113
9270 0.00232968472857873
9280 0.00299915833286321
9290 0.00214293936732874
9300 0.00110345721178332
9310 0.00172432118490609
9320 0.00341959222903437
9330 0.0034537067009077
9340 0.00246654726716842
9350 0.00205657557639512
9360 0.00191664941446771
};





\addplot [line width=1pt, color0, opacity=0.75]
table {%
0 0.131682500740117
10 0.0827856559225438
20 0.0885035949863868
30 0.0951390025486489
40 0.075535270066257
50 0.078010149151296
60 0.0710308045247302
70 0.0780219753912252
80 0.0777335555939521
90 0.0788361278295793
100 0.0696875080236896
110 0.0784766884388046
120 0.0857602730155622
130 0.0732381317532645
140 0.0803917418550282
150 0.0652475384500832
160 0.0685127848916196
170 0.0645668423426369
180 0.0568106625990868
190 0.0699606737057778
200 0.0673588494895446
210 0.0800100551508547
220 0.0748432716845855
230 0.0714607121425186
240 0.0758306142099494
250 0.0643230342750695
260 0.0683034339482839
270 0.0637449994884686
280 0.0645003099337391
290 0.0675088106444396
300 0.0652331267017223
310 0.052947266135381
320 0.0527244795095925
330 0.0525072462210994
340 0.0510207334442843
350 0.0533836051720338
360 0.0572026059718681
370 0.0583502690050197
380 0.0603699969182779
390 0.0608123797039983
400 0.0646470741680965
410 0.0637108436539698
420 0.0540277252460059
430 0.0515306481591355
440 0.0577951987400285
450 0.0576740473013525
460 0.0639924201452114
470 0.0629592494853796
480 0.0648244875894657
490 0.0527347711718052
500 0.0479288229512399
510 0.0465548077857166
520 0.0503644313977771
530 0.0485511576773606
540 0.0546617139431432
550 0.0537471308626523
560 0.0551817604595344
570 0.0543419799593798
580 0.0545622013674331
590 0.056898572956245
600 0.0549916635929086
610 0.0537673774374384
620 0.0403154061600301
630 0.0436903901581144
640 0.0482669540321524
650 0.0582659308498254
660 0.0554468737805485
670 0.049642745420709
680 0.0527509817703949
690 0.0529412399061687
700 0.0482609412719223
710 0.0484038745258311
720 0.0476725782394665
730 0.0448984496442091
740 0.0470171103397077
750 0.0506129339587581
760 0.0511502800618037
770 0.0497361580843901
780 0.0516243562235154
790 0.0442330240032186
800 0.041727467011021
810 0.0415978383088742
820 0.0460012536082037
830 0.0479910078320905
840 0.0516453954482844
850 0.0505456120966268
860 0.045553857324923
870 0.0429075772362333
880 0.0448295359730678
890 0.0446433788923767
900 0.0447997740075043
910 0.0396085778488588
920 0.0431501940419435
930 0.0424891201814685
940 0.0388090517915937
950 0.0391242766694641
960 0.0427309801657365
970 0.0444420586219697
980 0.0433744266415514
990 0.0405975389756714
1000 0.0455700096470644
1010 0.0457273640122939
1020 0.055287866647742
1030 0.0533327408081842
1040 0.0474175583541274
1050 0.0383488908942177
1060 0.0439222017428585
1070 0.0419202653624246
1080 0.0383771183745147
1090 0.0430617628251358
1100 0.0431675560813019
1110 0.044829107346912
1120 0.0453854514297812
1130 0.0469708218274179
1140 0.0448031580070891
1150 0.0441344731694083
1160 0.043383952006199
1170 0.0446879381672027
1180 0.0515123921986351
1190 0.0524761922903225
1200 0.0471843596290718
1210 0.0422128411973486
1220 0.0385841673026865
1230 0.0395464683071068
1240 0.0418443979924013
1250 0.036640834011723
1260 0.0359171105908093
1270 0.0374375489158786
1280 0.0406261180967739
1290 0.0430566551879696
1300 0.0396876700186658
1310 0.0471901355788025
1320 0.0485554179382379
1330 0.0496047970364848
1340 0.0434308112002189
1350 0.042959036046344
1360 0.0446348714165089
1370 0.0469003500711136
1380 0.0442720805396328
1390 0.0389337222084369
1400 0.0377427272141006
1410 0.043816768740097
1420 0.0387789696552583
1430 0.0340954100727499
1440 0.0397725869354351
1450 0.0427316507471395
1460 0.0377434863344539
1470 0.0391054120934081
1480 0.0414144800688533
1490 0.0415113889662009
1500 0.0415270642834095
1510 0.0441396026933233
1520 0.0427682489060927
1530 0.0420464419906863
1540 0.0378120558379967
1550 0.0375221086503825
1560 0.0372837323501309
1570 0.041068143823919
1580 0.0436011301540197
1590 0.0400535045808784
1600 0.0350719598649971
1610 0.0346105171522962
1620 0.0394461621491421
1630 0.040338681770461
1640 0.0385466197092796
1650 0.0385556616205914
1660 0.0420905795254877
1670 0.0437238250150888
1680 0.0463002687304701
1690 0.0488438350169815
1700 0.0441519569024932
1710 0.048255283123315
1720 0.0399455971039837
1730 0.0389691201295047
1740 0.0390090114330185
1750 0.0410861821730056
1760 0.0373901809885763
1770 0.0377373010543566
1780 0.0389164622064564
1790 0.0417965911208715
1800 0.0454274915234977
1810 0.043860569659712
1820 0.0409693126796365
1830 0.0360054469773969
1840 0.0431217179519301
1850 0.0369118440282071
1860 0.0350650601687003
1870 0.0385012799403508
1880 0.0425366222429181
1890 0.0425687063904176
1900 0.0384100177235629
1910 0.0349393642459868
1920 0.0360922051454677
1930 0.0357010068288191
1940 0.0381961012372191
1950 0.0411864208400655
1960 0.0379933057146821
1970 0.0363039340211136
1980 0.038615662083033
1990 0.0410438990423066
2000 0.0426345856585287
2010 0.0414859292500966
2020 0.0454281640684171
2030 0.0445225969775829
2040 0.0441822904749424
2050 0.0386801717932439
2060 0.0385169057065449
2070 0.038433904063355
2080 0.0362905108504508
2090 0.0374938003544163
2100 0.0375148692645331
2110 0.0427741820443128
2120 0.0387581391729678
2130 0.0356355303869176
2140 0.0337010511964767
2150 0.0352272245717575
2160 0.0349395914090068
2170 0.0324879267729928
2180 0.0370742194112821
2190 0.0455771395885869
2200 0.0458030551991411
2210 0.0368394129621583
2220 0.036680965635062
2230 0.0370272002021134
2240 0.0406073065253738
2250 0.041334573626158
2260 0.0432154641767069
2270 0.0394960251575324
2280 0.0376434962894606
2290 0.0382263296756297
2300 0.0397329944849054
2310 0.0427732699058759
2320 0.0364487553309535
2330 0.0407743461876512
2340 0.0409571230279657
2350 0.0524148416603213
2360 0.0444063980508499
2370 0.0380676904487585
2380 0.0377260371996437
2390 0.0383281258424678
2400 0.040731567093858
2410 0.0369892812180258
2420 0.0422835045646094
2430 0.047328535363245
2440 0.0450802651376249
2450 0.0356654528317838
2460 0.0335347028735774
2470 0.036199958236857
2480 0.0381207139043623
2490 0.0371903405008643
2500 0.0334646189298062
2510 0.0338970778690516
2520 0.0363481283806059
2530 0.0363492139987812
2540 0.0388351601744643
2550 0.0411191824020942
2560 0.0436932947453689
2570 0.0380943614548394
2580 0.0433514604710485
2590 0.0351028701421547
2600 0.0330696655004032
2610 0.0322591903351517
2620 0.0333231964382515
2630 0.0361901234298455
2640 0.0403039818418615
2650 0.0462406721359618
2660 0.0422331953646866
2670 0.0377144940624651
2680 0.0334845628719474
2690 0.0326921794800622
2700 0.0348241655018896
2710 0.0398370390564657
2720 0.0370049731793487
2730 0.0364075743438333
2740 0.039655872012385
2750 0.0382405930116913
2760 0.0291591077158072
2770 0.0321769030420011
2780 0.033258324686695
2790 0.0332005964223065
2800 0.0360424312733518
2810 0.0380938370172852
2820 0.0366718618826252
2830 0.0327382304903032
2840 0.0366362808885801
2850 0.0402063003525096
2860 0.0403507881615675
2870 0.0324057413434863
2880 0.0286766078642684
2890 0.0315363106839891
2900 0.0293475495266197
2910 0.0266502831331998
2920 0.0308942246291648
2930 0.0319544616390703
2940 0.0287867465506742
2950 0.0297279192514067
2960 0.0299958133737687
2970 0.030290220677265
2980 0.02916562379956
2990 0.0337720173869846
3000 0.0314647081755169
3010 0.0279721510527327
3020 0.0307633032273131
3030 0.0351278286702676
3040 0.0380694697862067
3050 0.0321109647659632
3060 0.030926055265014
3070 0.0328908957110127
3080 0.0373510346512682
3090 0.0364286213674993
3100 0.0311633176294081
3110 0.033399401655074
3120 0.0313844488501915
3130 0.0289224714831323
3140 0.031886867126661
3150 0.0302794512335162
3160 0.0267851310101467
3170 0.0272643449648817
3180 0.0254108076060541
3190 0.0221845788955697
3200 0.0282420113510555
3210 0.031858429336277
3220 0.0277010929630574
3230 0.0321048601066242
3240 0.0335853511057081
3250 0.0361064279715717
3260 0.0344043963006203
3270 0.0314711069525831
3280 0.0311107026751704
3290 0.0276592865332491
3300 0.0245503387416617
3310 0.0239878729824685
3320 0.024395954911103
3330 0.0255701395431309
3340 0.0233491786574872
3350 0.0239933500525066
3360 0.0225986084346043
3370 0.0255055804578663
3380 0.028750071863223
3390 0.0297744098172358
3400 0.0305334401734049
3410 0.0337073190188459
3420 0.0348155629470807
3430 0.037953993093885
3440 0.0323477197269467
3450 0.0235719872402885
3460 0.0229686488734014
3470 0.0218514788232821
3480 0.0219518870154543
3490 0.0196171299512309
3500 0.0210574271248232
3510 0.0310437970987823
3520 0.03170066191171
3530 0.0293959804051827
3540 0.0268660983083336
3550 0.0220668529671478
3560 0.0212900837735018
3570 0.020749253864462
3580 0.0209589393833716
3590 0.0180209243285416
3600 0.0199753517024911
3610 0.0245548441402575
3620 0.0242152556493818
3630 0.0256087697642853
3640 0.0345591787234125
3650 0.0331199484069693
3660 0.0291792069469364
3670 0.0225912132028329
3680 0.0221138233727483
3690 0.0183956785806952
3700 0.0209787629884215
3710 0.0211889587441674
3720 0.0211359712503733
3730 0.0247208742517191
3740 0.0239213796573294
3750 0.0218440193259344
3760 0.022827748619262
3770 0.0210727743667545
3780 0.0180681507603823
3790 0.021201384123668
3800 0.0221054990230323
3810 0.021322697726833
3820 0.0211000482697417
3830 0.019518363557246
3840 0.0167311474164384
3850 0.0140228713260694
3860 0.0160507873267839
3870 0.0199025179981431
3880 0.0229704171405118
3890 0.0196903300854706
3900 0.0182748504101738
3910 0.0202206713505162
3920 0.022104134225969
3930 0.0224663676562127
3940 0.0220334961174068
3950 0.0235682692466812
3960 0.0181875099293839
3970 0.0140405171834046
3980 0.0143687968791773
3990 0.0153987124019096
4000 0.0181478505567999
4010 0.0186289442335004
4020 0.0170545394576427
4030 0.014051282494843
4040 0.0174153423462742
4050 0.0236239513361341
4060 0.0236330681548316
4070 0.0245899970738528
4080 0.0197479043884388
4090 0.0162037848551337
4100 0.0151554851674248
4110 0.0119742841492099
4120 0.0108157098238433
4130 0.0106309672394562
4140 0.0128391401912007
4150 0.0135011246091378
4160 0.0148495874876596
4170 0.0186248990658244
4180 0.0165150618071114
4190 0.0121293111793834
4200 0.01377671771426
4210 0.0160773319780348
4220 0.0146657367953583
4230 0.0153548826423377
4240 0.0165235588329973
4250 0.0144466934516472
4260 0.0126985531129393
4270 0.0126302171670482
4280 0.0117487211082083
4290 0.0116410021903784
4300 0.0103396348455259
4310 0.0164845030550293
4320 0.0170738530323337
4330 0.017052651338484
4340 0.0171747268292374
4350 0.021022163746137
4360 0.0175560376864803
4370 0.0163617588747666
4380 0.0158763277742977
4390 0.0183133307604768
4400 0.0162436935993745
4410 0.0230167910578353
4420 0.0228077530706439
4430 0.0177971220168508
4440 0.0147211152361561
4450 0.0183712361535847
4460 0.0206334995976838
4470 0.0172155339606743
4480 0.0135961402987325
4490 0.0108402522013835
4500 0.0121927594956105
4510 0.0141886206091626
4520 0.0130920501588733
4530 0.010545964899818
4540 0.0109786452536236
4550 0.0133116998207814
4560 0.013157881631155
4570 0.0109155745139074
4580 0.0124026888275836
4590 0.0144095084688574
4600 0.012521381897944
4610 0.0105249503819227
4620 0.0118819264828125
4630 0.0116714349902824
4640 0.00858441174375294
4650 0.00738459008743447
4660 0.0108956266636241
4670 0.0121814231928985
4680 0.0130672338731668
4690 0.0121012649830542
4700 0.00957147328705047
4710 0.00755075457798899
4720 0.0122764916390759
4730 0.0131877337344916
4740 0.0114884039218535
4750 0.00816197975552301
4760 0.00983657658041547
4770 0.00839634444994875
4780 0.00710112374785842
4790 0.00821078672148935
4800 0.0126029161634175
4810 0.0142355082169266
4820 0.0117436022771577
4830 0.00810520169134545
4840 0.00758079957091943
4850 0.00993352793830892
4860 0.0102969577325491
4870 0.0111246856394605
4880 0.0134521800738537
4890 0.0133034634154475
4900 0.0121032837739531
4910 0.0101434829309587
4920 0.00934794068212792
4930 0.00831434943334546
4940 0.0086599559495077
4950 0.00743913138770178
4960 0.00753452408158141
4970 0.00642131192871916
4980 0.00564556332850747
4990 0.0056949685095861
5000 0.00922500732578933
5010 0.0130776659461056
5020 0.0120875919396767
5030 0.0119163071786434
5040 0.0109879637036898
5050 0.010909666764796
5060 0.00714970491795675
5070 0.00640734472107902
5080 0.00676943049720869
5090 0.0079856155358703
5100 0.00682421922033394
5110 0.00626247405482477
5120 0.00553272469728939
5130 0.00616678338776452
5140 0.00525607593068558
5150 0.00632452181991949
5160 0.00795676770688069
5170 0.00837823602274799
5180 0.00794314092016418
5190 0.0141981446743176
5200 0.0169790279973243
5210 0.0155145870792492
5220 0.0229055044817598
5230 0.0219028296929451
5240 0.0177376902818172
5250 0.011598935922248
5260 0.00988177395228222
5270 0.00975177538074263
5280 0.00777237641800424
5290 0.00758108814587414
5300 0.00756984672757535
5310 0.00599309946351453
5320 0.00527464227885668
5330 0.00619766797309715
5340 0.00732321494134268
5350 0.00814332583923677
5360 0.00774545042646822
5370 0.00712480962253509
5380 0.0133977788955134
5390 0.0178570265216731
5400 0.018643860011089
5410 0.0100765946421409
5420 0.0103424848379532
5430 0.0111534229599079
5440 0.010079326403702
5450 0.0105513784917459
5460 0.0109524889095513
5470 0.00934029930301961
5480 0.00657272246562808
5490 0.00453448563084805
5500 0.00458032135208271
5510 0.00454708787480477
5520 0.00576162224456868
5530 0.0066606929905604
5540 0.006957157573425
5550 0.00591388411797994
5560 0.00681489697310551
5570 0.00871294579705371
5580 0.00826335229770962
5590 0.00741174819161479
5600 0.00740280055380043
5610 0.0061728424176207
5620 0.00483731818179873
5630 0.00451949374934125
5640 0.00583933131816967
5650 0.00666286697169564
5660 0.00624530410612856
5670 0.00735953929969746
5680 0.00922818736044754
5690 0.0081263679321414
5700 0.00799178718029851
5710 0.00630569920942731
5720 0.00476398799924255
5730 0.00556395488155467
5740 0.00961330765102604
5750 0.010113592376017
5760 0.0109715731146702
5770 0.00645909855116782
5780 0.00673118396582971
5790 0.00655660421437886
5800 0.00478501548965304
5810 0.0039695542399233
5820 0.00339834357253139
5830 0.00287266816524945
5840 0.00312890266800586
5850 0.00400933347445073
5860 0.00416235134762988
5870 0.00451348584567562
5880 0.00581368904004902
5890 0.00782463923804606
5900 0.00671854427616055
5910 0.00869196431365302
5920 0.007803692353253
5930 0.00673915807023104
5940 0.00559296756809513
5950 0.00619790901267544
5960 0.00704441888210642
5970 0.00740830582766318
5980 0.00659433351465325
5990 0.00604046387949449
6000 0.00587899407921465
6010 0.00475729287733015
6020 0.00526008763845019
6030 0.00524456238148019
6040 0.00449878809849059
6050 0.00399960092887307
6060 0.00585841032131274
6070 0.00809709851978982
6080 0.00967804309208536
6090 0.00955436964656084
6100 0.00824983040053491
6110 0.00566463590795882
6120 0.00485424983565995
6130 0.00362979272097564
6140 0.0043368091468681
6150 0.00450017783402804
6160 0.00576914826520047
6170 0.00731978613865161
6180 0.00722427292296766
6190 0.00636206025853293
6200 0.00473715401374883
6210 0.00377180602502428
6220 0.00438944444576312
6230 0.00476368490702184
6240 0.00500622717830832
6250 0.00548891779602897
6260 0.00532803509936773
6270 0.00533976660313599
6280 0.00353682559896513
6290 0.00274723701100385
6300 0.00205157988090595
6310 0.00243985080193149
6320 0.00245735381315707
6330 0.002209482601469
6340 0.00140960914566516
6350 0.0013172601136779
6360 0.00174842274911272
6370 0.00168379778251489
6380 0.00174591589537174
6390 0.00300779242565406
6400 0.00370937354845704
6410 0.00428309426727567
6420 0.00497818893422396
6430 0.00477371835212672
6440 0.00534407829594152
6450 0.00436602163772946
6460 0.00491697301473689
6470 0.00420054253283579
6480 0.00298507074987405
6490 0.00149019878451151
6500 0.00183771696007658
6510 0.00249847060023659
6520 0.00394915060216202
6530 0.00634263188512356
6540 0.00681677725633439
6550 0.00794490757934206
6560 0.0069501643471715
6570 0.0047740782641948
6580 0.00325748451004773
6590 0.00245629050951403
6600 0.00291741046892146
6610 0.00351521659218058
6620 0.00329599407399481
6630 0.00329525492596074
6640 0.00187244692300274
6650 0.0031151953943155
6660 0.00922937269540454
6670 0.0124070778077103
6680 0.00989732869720084
6690 0.00705703456525361
6700 0.00493805569261446
6710 0.00467113444325059
6720 0.00398971989004593
6730 0.00626526433277604
6740 0.0102550754038977
6750 0.00881070741727845
6760 0.00586783084705213
6770 0.00407376351073104
6780 0.00333154814214453
6790 0.002946598032113
6800 0.00325782040106442
6810 0.00347900719463742
6820 0.0059902144183899
6830 0.00890517317960709
6840 0.00664135699619182
6850 0.0025965373184427
6860 0.00285815552275066
6870 0.00302374853880981
6880 0.00685180223491969
6890 0.00575478715487245
6900 0.00569668001121002
6910 0.00153175839430851
6920 0.00190394543589945
6930 0.00290057501543508
6940 0.00390324898511395
6950 0.00326646378633167
6960 0.00176414624711662
6970 0.00227647931649575
6980 0.00199099902655076
6990 0.00239258910946341
7000 0.00270241045687172
7010 0.00318430706200477
7020 0.00213943239558275
7030 0.00145475405386055
7040 0.00182328711639684
7050 0.0024430648820926
7060 0.0029833144297484
7070 0.00311025514042561
7080 0.00284471955110624
7090 0.00206926480945833
7100 0.00201736989800681
7110 0.00205248099654559
7120 0.00236270785285236
7130 0.00374214577904343
7140 0.00444237738331041
7150 0.00280540259874457
7160 0.00170190254385666
7170 0.00210309078650247
7180 0.00244262549762386
7190 0.00221835080494516
7200 0.00369264898404023
7210 0.00569192267883648
7220 0.00597003439854516
7230 0.00475711564512707
7240 0.00417524541828586
7250 0.003315837903634
7260 0.00329229919997831
7270 0.00384095477990371
7280 0.00307844009374191
7290 0.00171460555054031
7300 0.00200050553260587
7310 0.00198320201378081
7320 0.0020658414740851
7330 0.00173943169485672
7340 0.00164320573979362
7350 0.00132112560881151
7360 0.00177817617491238
7370 0.00267091490296176
7380 0.0022654554198166
7390 0.00220808088817216
7400 0.00260392296857049
7410 0.00217515590791747
7420 0.00194601544971034
7430 0.00325947090489462
7440 0.00391487407898007
7450 0.00333049143026194
7460 0.00170814302466124
7470 0.00141813744345468
7480 0.00123824569782759
7490 0.00134936772494056
7500 0.0013709520848775
7510 0.00190672322968745
7520 0.00201932420852723
7530 0.00223943566942699
7540 0.00195121302681982
7550 0.00143955164051146
7560 0.00168174378175915
7570 0.00206761896211068
7580 0.00190540094127718
7590 0.00158002238317949
7600 0.00284758244077184
7610 0.00370963557460235
7620 0.00402871324399486
7630 0.00268553235423307
7640 0.00294325893834525
7650 0.00264318868808989
7660 0.00210984074708368
7670 0.00106532719851883
7680 0.000958699788316281
7690 0.00144097342962418
7700 0.0026613140236103
7710 0.00346178379316452
7720 0.00365537580931411
7730 0.0026998261824421
7740 0.00176180350311551
7750 0.00201306594459313
7760 0.00306115546346946
7770 0.00350976644040727
7780 0.00541227867551018
7790 0.00480398150790011
7800 0.00257259071748372
7810 0.00140491527285988
7820 0.00114444664666175
7830 0.00142017633875179
7840 0.00134204181756881
7850 0.00142261539851641
7860 0.00192274437126591
7870 0.00662662233950906
7880 0.00917494707679126
7890 0.00874355712234104
7900 0.00461300687726885
7910 0.00399171777781176
7920 0.00396875868143255
7930 0.00362443349819024
7940 0.00404055135121015
7950 0.00503269501992197
7960 0.00551297005416153
7970 0.00405064938792345
7980 0.00412929185760227
7990 0.00421378279218247
8000 0.00616699919601019
8010 0.006552500043406
8020 0.00698379755360381
8030 0.00623257724814512
8040 0.00375481271932928
8050 0.00294422073870772
8060 0.00268719594337382
8070 0.00256892831680684
8080 0.00368130209093868
8090 0.00430303181190935
8100 0.00412806802517089
8110 0.00266640321468561
8120 0.00153399729223001
8130 0.00139209466940268
8140 0.00147012288604305
8150 0.00101281487992691
8160 0.000823829006710725
8170 0.00097650599804315
8180 0.000960918768479546
8190 0.000742024938101758
8200 0.000944491897533387
8210 0.00183495355952177
8220 0.002111614730812
8230 0.00154398821152488
8240 0.00210717374097063
8250 0.00232892180030556
8260 0.00186731651016492
8270 0.00133340245091464
8280 0.00137005383677857
8290 0.00108679301027877
8300 0.00143820505378361
8310 0.00169300151483306
8320 0.00220816275826672
8330 0.00226611120211075
8340 0.0020985402250103
8350 0.00167720324905684
8360 0.00215927448211625
8370 0.00206938210233059
8380 0.0010842541441251
8390 0.000855965560190389
8400 0.000673283374902092
8410 0.00085889838826823
8420 0.00205964154636079
8430 0.00263156028479036
8440 0.00163436026795665
8450 0.00141547137635036
8460 0.0013714361079847
8470 0.00228562077240309
8480 0.00354539765534684
8490 0.00273238287261011
8500 0.00181969925167083
8510 0.00202177991135446
8520 0.00226282438954589
8530 0.00185724811253144
8540 0.00143458851366479
8550 0.00110848287799046
8560 0.000717846799116126
8570 0.000421458036373267
8580 0.000423771323403951
8590 0.000540629295629027
8600 0.000880517896581231
8610 0.00141285295591536
8620 0.00133727861021665
8630 0.00165244188812831
8640 0.00127274670223316
8650 0.00144542885833627
8660 0.000868833768433071
8670 0.000699199343947581
8680 0.000552948182199423
8690 0.000426517314181348
8700 0.000494285634999924
8710 0.00118290407070621
8720 0.0021465883957424
8730 0.00192457383994523
8740 0.0014789964217333
8750 0.00398761648636533
8760 0.00396737894107634
8770 0.00187504752559323
8780 0.00231561808407474
8790 0.00284672532022372
8800 0.00279002131471823
8810 0.00203616734061552
8820 0.00107376514099037
8830 0.00141297867699419
8840 0.00196324294129961
8850 0.00165271199328114
8860 0.00127786503545719
8870 0.00178343646054383
8880 0.00179097359366019
8890 0.00170409538202832
8900 0.00121555575200767
8910 0.00127781784300181
8920 0.00137454311506507
8930 0.00123226637274809
8940 0.00100778856702859
8950 0.000994233474256922
8960 0.00127277666982087
8970 0.00175272147353791
8980 0.00152857591775338
8990 0.00226366679291214
9000 0.00314478817189363
9010 0.00245107357378604
9020 0.00242657784570792
9030 0.0023956411775855
9040 0.00254328045086032
9050 0.00159314674035436
9060 0.00147503275331365
9070 0.00142755528204369
9080 0.00136287530542424
9090 0.00143624049767179
9100 0.00100602531377847
9110 0.000679179554604978
9120 0.000596997323096961
9130 0.000391326783737376
9140 0.000363403615576482
9150 0.00034826683029639
9160 0.000386610330312952
9170 0.000622691259935292
9180 0.000663849212056371
9190 0.000958545861566988
9200 0.00101515609808378
9210 0.00148548926670143
9220 0.00134522642886019
9230 0.000958349202673494
9240 0.00069715557731606
9250 0.000925492036023258
9260 0.00145385082727883
9270 0.00190322601615535
9280 0.00251287091106854
9290 0.00167467797694692
9300 0.000818650648395769
9310 0.0011883043689331
9320 0.00272587134629131
9330 0.00286335543291993
9340 0.00202834479791529
9350 0.00173818467781672
9360 0.00166730705890718
};


\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/improvements_step_accumulated.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
tick align=outside,
tick pos=left,
title={\Large{accumulated loss improvement}},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-469.5, xmax=9859.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
y grid style={white!69.0196078431373!black},
ylabel={full-batch loss improvement},
ymin=-37.7856621981179, ymax=218.263681152968,
ytick style={color=black}
]

\addplot [ultra thick, blue, opacity=1.0]
table {%
0 1.38107034317341
10 2.34988381673679
20 2.74864379657447
30 3.07718281814255
40 3.95436784592016
50 4.41574657930437
60 5.03757990038184
70 5.39482360716079
80 5.70028733487635
90 6.13584462492571
100 6.67341857662029
110 7.0235506338812
120 7.41649137460388
130 7.86846543776073
140 7.94326954258088
150 8.36805737594227
160 8.67297678896705
170 8.654536951914
180 9.05420981725209
190 8.92378015868403
200 8.97747852023029
210 9.13894703709276
220 9.47958437823791
230 9.95445789862915
240 9.9903221334861
250 10.2031146878868
260 10.2929919454397
270 10.4495469139517
280 10.7581100508302
290 11.0309866525727
300 11.1350303038326
310 11.4087558079072
320 11.4291518851302
330 11.3905932603018
340 11.2162755119233
350 11.2782783344099
360 11.1372678479674
370 11.222598755797
380 11.2540219063947
390 11.2844672640685
400 11.1990369097332
410 11.4949870599867
420 11.7502997540807
430 11.8397866075005
440 11.7515219502681
450 11.7560276068786
460 11.9449049932171
470 11.9384600127437
480 12.0747389784967
490 12.2497135596619
500 12.4204717920609
510 12.4899432672852
520 12.2695004109315
530 12.2974119088469
540 12.409908026051
550 12.4385060660777
560 12.2642277352006
570 12.426703752794
580 12.5804279998721
590 12.5054970545739
600 12.651475574653
610 12.7002650067976
620 12.9139395367559
630 12.8797778748662
640 12.6844776307069
650 12.5525155616127
660 12.8265194139838
670 12.8326206373387
680 12.6299980533532
690 12.7615167040364
700 12.8882887724553
710 13.0385403332082
720 12.9650395952029
730 13.081473916876
740 13.0874384195116
750 13.233680444925
760 13.2031540130203
770 13.1966830273718
780 13.2065826660783
790 13.3398672845236
800 13.3674036007063
810 13.2650381007928
820 13.2141869339713
830 13.1596610479855
840 13.2813857161104
850 13.2878705189969
860 13.5942840576054
870 13.6623621317493
880 13.8247826007313
890 13.7955287331402
900 13.8519201977691
910 13.9558364159697
920 14.0647848701875
930 14.0891704565468
940 14.1340410176932
950 14.2733818639903
960 14.2626769344944
970 14.4290325303042
980 14.4884459655817
990 14.6750639202068
1000 14.678004472075
1010 14.8079590043514
1020 14.945157530897
1030 14.9754037826996
1040 15.2439043784125
1050 15.6993895327213
1060 15.7170816064226
1070 15.8252582095891
1080 16.0051804728634
1090 16.1164053700253
1100 16.1858175153117
1110 16.3065700001104
1120 16.5199991863588
1130 16.7003375219521
1140 17.0660588665746
1150 17.2152450605604
1160 17.4538408601979
1170 17.6264686946369
1180 17.7135901523118
1190 18.039416435273
1200 18.3492431355132
1210 18.5183328429614
1220 18.8646006714805
1230 18.9152371989124
1240 19.0113112708574
1250 19.1991377083162
1260 19.2685736744501
1270 19.5296959362936
1280 19.7094294182957
1290 19.5962576829757
1300 19.8224963194204
1310 20.1038385303448
1320 20.1302788490324
1330 20.4549844879846
1340 20.7815034305108
1350 20.9993290557013
1360 21.3339634394463
1370 21.5628407186988
1380 21.866289400592
1390 22.1433025787292
1400 22.3459764046973
1410 22.5029047497531
1420 22.7230999554829
1430 22.9849074543352
1440 23.1628744868013
1450 23.3209457100098
1460 23.7580565398473
1470 23.9507825020177
1480 24.1918242666016
1490 24.3413077214001
1500 24.6658120051776
1510 24.8960393592986
1520 25.2196296550522
1530 25.4176446066837
1540 25.7079203931489
1550 25.9388951150897
1560 26.2271828997467
1570 26.4389878074114
1580 26.7155835868387
1590 26.9882812978999
1600 27.2662922407988
1610 27.5609067813734
1620 27.798074553099
1630 28.0599996825634
1640 28.3734028219827
1650 28.6335149535913
1660 28.9316549606021
1670 29.2263547196114
1680 29.6359451945047
1690 30.0028998291947
1700 30.3737672525368
1710 30.6184494581755
1720 31.1034871262422
1730 31.4400467230895
1740 31.7181226858881
1750 31.8887448862256
1760 32.2637469566984
1770 32.6665099198539
1780 32.8872134774648
1790 33.2339175284846
1800 33.4919564053315
1810 33.7997411165552
1820 34.1509266303501
1830 34.6185629411102
1840 34.7786712449753
1850 35.166386894514
1860 35.6060282867072
1870 35.8220906568101
1880 36.1379162697328
1890 36.4332216372272
1900 36.8362554205498
1910 37.229990480472
1920 37.4709774232047
1930 37.7804845206417
1940 37.9978404408242
1950 38.3522989173323
1960 38.6641249910092
1970 39.0975948175478
1980 39.3745491484371
1990 39.7386314839802
2000 40.0711704485268
2010 40.4649936701184
2020 40.8542674057953
2030 41.282281766075
2040 41.6109094844968
2050 42.0886645628851
2060 42.431229993484
2070 42.7187651385713
2080 43.0856184629712
2090 43.3512983422008
2100 43.7802439420775
2110 44.0319661779636
2120 44.4449538818242
2130 44.7824260676494
2140 45.1698300208515
2150 45.4359584740631
2160 45.7450495753579
2170 46.0923907112872
2180 46.3710896372618
2190 46.6708703860283
2200 47.0253745171849
2210 47.5719287643033
2220 47.9676404255033
2230 48.2689200662821
2240 48.6220900501612
2250 48.9862595234303
2260 49.3068666426361
2270 49.8019699305815
2280 50.1717378692035
2290 50.5805701595024
2300 50.9383252908774
2310 51.3182115167837
2320 51.7583810815311
2330 52.1415485619258
2340 52.4974493803787
2350 52.8107508448198
2360 53.2921738753813
2370 53.8429206010066
2380 54.2474034935722
2390 54.5478913666571
2400 54.8490673090679
2410 55.3678970152714
2420 55.6792914071268
2430 56.0686964890723
2440 56.4527257918423
2450 57.0343629400154
2460 57.4038723609565
2470 57.7446842092277
2480 58.0873251628638
2490 58.4727650229469
2500 58.8595808786218
2510 59.2132978321211
2520 59.50494123675
2530 59.8167386248507
2540 60.1509319264209
2550 60.5512320054064
2560 60.9547554718312
2570 61.4306625634649
2580 61.7636515049089
2590 62.1648696525413
2600 62.6163452139814
2610 62.9209210816866
2620 63.1982740273589
2630 63.4940269751521
2640 63.916555945008
2650 64.1610569788356
2660 64.71352218014
2670 65.0890425093993
2680 65.5332249256394
2690 65.8399932519959
2700 66.2078222914498
2710 66.478008296698
2720 66.9113360034962
2730 67.3265232645978
2740 67.6337239336378
2750 67.9853618570227
2760 68.4861816331823
2770 68.7853291818064
2780 69.0669927377387
2790 69.4050912798799
2800 69.7175543196709
2810 70.0430904287066
2820 70.3892138968717
2830 70.7816272201522
2840 71.1475101913927
2850 71.5016930448681
2860 71.8275134869912
2870 72.2995857585183
2880 72.6838081700609
2890 72.9246869124407
2900 73.2046399925352
2910 73.5783547391755
2920 73.8294830436773
2930 74.1004478089557
2940 74.4785188003621
2950 74.7407650952274
2960 75.0334361986258
2970 75.3232406065775
2980 75.6638102039653
2990 75.9220456298996
3000 76.2547892829294
3010 76.6090778327644
3020 76.8716684440447
3030 77.1665634709268
3040 77.3777753678723
3050 77.8372161698082
3060 78.1855938599091
3070 78.4815489368108
3080 78.7246667017236
3090 79.1142406662798
3100 79.4726183462061
3110 79.8319459317969
3120 80.1139248771731
3130 80.4709303793656
3140 80.774242029661
3150 81.0295055108001
3160 81.4146944880476
3170 81.6746839591512
3180 81.9466367982867
3190 82.2458232398129
3200 82.4916111764522
3210 82.6916791005435
3220 83.030874702495
3230 83.2922613711303
3240 83.5831865442535
3250 83.8536290428595
3260 84.241534329632
3270 84.598856736268
3280 84.8660481399849
3290 85.211825823261
3300 85.4835159970514
3310 85.7571648888282
3320 85.9974989592237
3330 86.2050928808904
3340 86.4820906433449
3350 86.7045340070248
3360 86.948266563663
3370 87.1907679482002
3380 87.4137719532833
3390 87.6360854735017
3400 87.9689443614461
3410 88.272545786372
3420 88.570193966515
3430 88.8831405920371
3440 89.2111474995274
3450 89.6162473505233
3460 89.8732384694255
3470 90.0994394332563
3480 90.3285731116017
3490 90.5584886029038
3500 90.7394571940429
3510 90.9638795940874
3520 91.2127898844931
3530 91.5575978884403
3540 91.8672570408645
3550 92.1135534290419
3560 92.355129604156
3570 92.569748994111
3580 92.7741658413435
3590 92.9742245074303
3600 93.1997829184299
3610 93.3297495743939
3620 93.5308708798503
3630 93.8253070560268
3640 94.015375029044
3650 94.3130725945728
3660 94.6640873269595
3670 94.99605009353
3680 95.1977386175801
3690 95.4649687892867
3700 95.6623633880805
3710 95.8160445528829
3720 96.0204082910197
3730 96.2409721913896
3740 96.4474447662022
3750 96.6882708936308
3760 96.9308382827149
3770 97.1109797771043
3780 97.3730750854245
3790 97.5261353134574
3800 97.7081469910686
3810 97.8954349551902
3820 98.1236735328919
3830 98.2895808161548
3840 98.5091150971651
3850 98.6768677667616
3860 98.8037286824647
3870 98.9536041311093
3880 99.1176002390428
3890 99.348670302006
3900 99.5356026741021
3910 99.7256083883534
3920 99.8669454674879
3930 100.085074723797
3940 100.323356961738
3950 100.478967614248
3960 100.733286732486
3970 100.941505669703
3980 101.09785959853
3990 101.209761455427
4000 101.368088904724
4010 101.527515267392
4020 101.708888824355
4030 101.887613436455
4040 102.019914792734
4050 102.162159195946
4060 102.347735339045
4070 102.546348044857
4080 102.812359971645
4090 103.064030555081
4100 103.199430938812
4110 103.377356629139
4120 103.50472668533
4130 103.62599166804
4140 103.701361908725
4150 103.828630913193
4160 103.951317115435
4170 104.069845799991
4180 104.207760713741
4190 104.44150963923
4200 104.560069286345
4210 104.641738484823
4220 104.808043329319
4230 104.97228115463
4240 105.084329507667
4250 105.237182571186
4260 105.402295224333
4270 105.513073994595
4280 105.632464937182
4290 105.757915445681
4300 105.86149389926
4310 105.985513118929
4320 106.07124107209
4330 106.276906560103
4340 106.42870807897
4350 106.581246997223
4360 106.756348525359
4370 106.956554277161
4380 107.12570969575
4390 107.231186920862
4400 107.418949246325
4410 107.560000050589
4420 107.703416867778
4430 107.975690344117
4440 108.134401047904
4450 108.309448102237
4460 108.419754828498
4470 108.61923591476
4480 108.793111259384
4490 108.935418623606
4500 109.057182887994
4510 109.146196834975
4520 109.263926620408
4530 109.40125279318
4540 109.507988862979
4550 109.599385889694
4560 109.710194721319
4570 109.843378814914
4580 109.961728902039
4590 110.060702305555
4600 110.203004325217
4610 110.341074854653
4620 110.410477521212
4630 110.543108627621
4640 110.660509164878
4650 110.756268365937
4660 110.815197716454
4670 110.900330850711
4680 111.026701662748
4690 111.133691917547
4700 111.264401775014
4710 111.377177095602
4720 111.452598920244
4730 111.517184376316
4740 111.656214228427
4750 111.769200504192
4760 111.863047099124
4770 111.938107127404
4780 112.025608065919
4790 112.110931861817
4800 112.167438251946
4810 112.259176460069
4820 112.392415278838
4830 112.520557394446
4840 112.610609254517
4850 112.678331968819
4860 112.760940883413
4870 112.887635640345
4880 112.947780443798
4890 113.04848532608
4900 113.188354267091
4910 113.300486292972
4920 113.409440069854
4930 113.486433441083
4940 113.580719917522
4950 113.655797567165
4960 113.733027192488
4970 113.795753264058
4980 113.875325215489
4990 113.9338937535
5000 113.964333660557
5010 114.044266184257
5020 114.129130647015
5030 114.24831228471
5040 114.364381972431
5050 114.438839156086
5060 114.574866784315
5070 114.647094194398
5080 114.720081037641
5090 114.769851543998
5100 114.845304676392
5110 114.922311744188
5120 114.992891554551
5130 115.035990099773
5140 115.097499878634
5150 115.166312288633
5160 115.207245214335
5170 115.257673160696
5180 115.365507628338
5190 115.420225760565
5200 115.494463852241
5210 115.687965630459
5220 115.804588850184
5230 115.951870585028
5240 116.154516139237
5250 116.364108069487
5260 116.465216858006
5270 116.567608859581
5280 116.658489603096
5290 116.758843937764
5300 116.821912876894
5310 116.894533846561
5320 116.981812254028
5330 117.021603158907
5340 117.088299898118
5350 117.137034989479
5360 117.228246688264
5370 117.284068340627
5380 117.367960385975
5390 117.433343114303
5400 117.562537690793
5410 117.759031720425
5420 117.863326702682
5430 117.942169476941
5440 118.060036753781
5450 118.151961955324
5460 118.233930865658
5470 118.341511437191
5480 118.432279411597
5490 118.515846192058
5500 118.557018372663
5510 118.615975953187
5520 118.658426799073
5530 118.703671874254
5540 118.774127158895
5550 118.848158240191
5560 118.922122989767
5570 118.96740314076
5580 119.038405870496
5590 119.12526908929
5600 119.203892088588
5610 119.279029133658
5620 119.339926400138
5630 119.398572909233
5640 119.44912040593
5650 119.488636932498
5660 119.559596635877
5670 119.619162731156
5680 119.685446236629
5690 119.761556428614
5700 119.834776484342
5710 119.915605670523
5720 119.99626507929
5730 120.032507325554
5740 120.092071544705
5750 120.155750289477
5760 120.198057662754
5770 120.336065439183
5780 120.39302715087
5790 120.463347007093
5800 120.527275611041
5810 120.584386380087
5820 120.622646298982
5830 120.667201045862
5840 120.695671498675
5850 120.725083651099
5860 120.770291980023
5870 120.807147333353
5880 120.843052447313
5890 120.897070008715
5900 120.960583977637
5910 121.002543362921
5920 121.087268219542
5930 121.176178614098
5940 121.249399508126
5950 121.304643431215
5960 121.361905369111
5970 121.412973103467
5980 121.485636764406
5990 121.562741314601
6000 121.611003585829
6010 121.684963488228
6020 121.717777700917
6030 121.775662034648
6040 121.817738342208
6050 121.865701570296
6060 121.913956593885
6070 121.944059318875
6080 121.987111123407
6090 122.089287827353
6100 122.166754424296
6110 122.273403214156
6120 122.326879201554
6130 122.390602898367
6140 122.427304087901
6150 122.469708613241
6160 122.511776948557
6170 122.54930158911
6180 122.607451655741
6190 122.683160778424
6200 122.756537394562
6210 122.809696810536
6220 122.853435831338
6230 122.892190568547
6240 122.936247762504
6250 122.982285210425
6260 123.035981495989
6270 123.080550446289
6280 123.135247637398
6290 123.176485408472
6300 123.219535713884
6310 123.237022643968
6320 123.254535817466
6330 123.284153181772
6340 123.313548516884
6350 123.329959080514
6360 123.344490052861
6370 123.354000993432
6380 123.379995008056
6390 123.395579290542
6400 123.418816572497
6410 123.447315677248
6420 123.488753631951
6430 123.526755459532
6440 123.584319377811
6450 123.62536570299
6460 123.665761042648
6470 123.711813162937
6480 123.757423979126
6490 123.806467679556
6500 123.823500005402
6510 123.84108228172
6520 123.862235488294
6530 123.886826047659
6540 123.94537025004
6550 124.002726159994
6560 124.06662701915
6570 124.150258226686
6580 124.216389130895
6590 124.254232384818
6600 124.278151154768
6610 124.305669648375
6620 124.332965503081
6630 124.367827081972
6640 124.411708648815
6650 124.434671706588
6660 124.45682522854
6670 124.482801528109
6680 124.614886132224
6690 124.7246757589
6700 124.805027043876
6710 124.848668420393
6720 124.905839305951
6730 124.943049228886
6740 124.978868536681
6750 125.061885871445
6760 125.165769616697
6770 125.223131894231
6780 125.274150856579
6790 125.318029765971
6800 125.341177536188
6810 125.382158930381
6820 125.404209682289
6830 125.431596460763
6840 125.500062593034
6850 125.609242572488
6860 125.64069916803
6870 125.667008957428
6880 125.693720822314
6890 125.737871650818
6900 125.764415967897
6910 125.861157107197
6920 125.878687560418
6930 125.900830957269
6940 125.917250981535
6950 125.949494890494
6960 125.99998572561
6970 126.023470444053
6980 126.036949582376
6990 126.060413055214
7000 126.085383350344
7010 126.096323930081
7020 126.137374131138
7030 126.162201489304
7040 126.184075250938
7050 126.200511877964
7060 126.220273191934
7070 126.245052390104
7080 126.277675585484
7090 126.316439554258
7100 126.341111082592
7110 126.362840712658
7120 126.394173462895
7130 126.413355519576
7140 126.435534923695
7150 126.493687782494
7160 126.534913457545
7170 126.554956363172
7180 126.573967402078
7190 126.600453814698
7200 126.624607348783
7210 126.643258918321
7220 126.678854947689
7230 126.753493133334
7240 126.794528556792
7250 126.842729045686
7260 126.885827042736
7270 126.903918849803
7280 126.945079051077
7290 126.992256817386
7300 127.007478219986
7310 127.030116259587
7320 127.048316725241
7330 127.075349692989
7340 127.087859184191
7350 127.117703783109
7360 127.12841162685
7370 127.143338708536
7380 127.167677226411
7390 127.200479557225
7400 127.217800440779
7410 127.243160349526
7420 127.273435836306
7430 127.294495376149
7440 127.308024759006
7450 127.352065228791
7460 127.39442776167
7470 127.415559201826
7480 127.434389719204
7490 127.447947777749
7500 127.464102196643
7510 127.476163640888
7520 127.493365185985
7530 127.515150607246
7540 127.535205255835
7550 127.561558755081
7560 127.574060267358
7570 127.592083212734
7580 127.609648493727
7590 127.635292633907
7600 127.655312570225
7610 127.672666991505
7620 127.707140914433
7630 127.746108410314
7640 127.778344264613
7650 127.804991359072
7660 127.83442060843
7670 127.866169601046
7680 127.877669408105
7690 127.888916756615
7700 127.897986322463
7710 127.920306421756
7720 127.958031459172
7730 127.993481428228
7740 128.030045823291
7750 128.053203409235
7760 128.073697356096
7770 128.101275071279
7780 128.133677917446
7790 128.163913202519
7800 128.22757375773
7810 128.263772981285
7820 128.280131901415
7830 128.290243675379
7840 128.307697727136
7850 128.322608129864
7860 128.339216990536
7870 128.352594657659
7880 128.374522382566
7890 128.424387722567
7900 128.545865880458
7910 128.595818642152
7920 128.635628233771
7930 128.681836736225
7940 128.71479253952
7950 128.761620661471
7960 128.795128038877
7970 128.860532633475
7980 128.899892822259
7990 128.933550613651
8000 128.962856195849
8010 129.023136128691
8020 129.069934730239
8030 129.115847183604
8040 129.200482532352
8050 129.236923702222
8060 129.278009371004
8070 129.300820743183
8080 129.327170393723
8090 129.350940363376
8100 129.386377640391
8110 129.442481366514
8120 129.478992849382
8130 129.494771315042
8140 129.507410252618
8150 129.528430450075
8160 129.542442080006
8170 129.552279633053
8180 129.560364385149
8190 129.573952660246
8200 129.584446021848
8210 129.590385880011
8220 129.602675187431
8230 129.633475996577
8240 129.654224260592
8250 129.671250962442
8260 129.694732669632
8270 129.720042670051
8280 129.738124218878
8290 129.752500552128
8300 129.76696330148
8310 129.77764528974
8320 129.793516427896
8330 129.817666151147
8340 129.846641352036
8350 129.869447206424
8360 129.897617107974
8370 129.90968963935
8380 129.947002296797
8390 129.963296394888
8400 129.973716531497
8410 129.984970479553
8420 129.992668432855
8430 130.003573091285
8440 130.042091024319
8450 130.062914196504
8460 130.084506568029
8470 130.093209203232
8480 130.109003514854
8490 130.138822565136
8500 130.192114740842
8510 130.206010474266
8520 130.223668635532
8530 130.254848494689
8540 130.279367479797
8550 130.296710202044
8560 130.313096579629
8570 130.324692335581
8580 130.328339681622
8590 130.333652727514
8600 130.339302958112
8610 130.339462891845
8620 130.355485911971
8630 130.365010467387
8640 130.385227826462
8650 130.391849463036
8660 130.413553561163
8670 130.42393444316
8680 130.433208406239
8690 130.439349574834
8700 130.445120632919
8710 130.45032298869
8720 130.450821553907
8730 130.476526582269
8740 130.501057552702
8750 130.514664034042
8760 130.536727185217
8770 130.589917746214
8780 130.61087156497
8790 130.631040462333
8800 130.649472126318
8810 130.687516768736
8820 130.715453115413
8830 130.727508402054
8840 130.733993048271
8850 130.754295513495
8860 130.778910551023
8870 130.786874673494
8880 130.804380234784
8890 130.826349347133
8900 130.851612549755
8910 130.872009286803
8920 130.882267626503
8930 130.894018394422
8940 130.91666078172
8950 130.930233960548
8960 130.936545956444
8970 130.941657124238
8980 130.961253927165
8990 130.974109131989
9000 130.998983515003
9010 131.027243660098
9020 131.063929921565
9030 131.079419090139
9040 131.101146296036
9050 131.133135642766
9060 131.149446785287
9070 131.170888487923
9080 131.187508252501
9090 131.197628873642
9100 131.21655936623
9110 131.231911253124
9120 131.242742981145
9130 131.250040151696
9140 131.256725766095
9150 131.261399386636
9160 131.265881307716
9170 131.266586922842
9180 131.273556673273
9190 131.277620229244
9200 131.292814629272
9210 131.303807972241
9220 131.311126320083
9230 131.338351365884
9240 131.350084721077
9250 131.356618306733
9260 131.366791768553
9270 131.380222695882
9280 131.388947613495
9290 131.418940479536
9300 131.449527398504
9310 131.459753967092
9320 131.469914552513
9330 131.49260845659
9340 131.526945131933
9350 131.554058777736
9360 131.573194786423
9370 131.593774259627
9380 131.609985499236
9390 131.625403393755
};
\addplot [ultra thick, color0, opacity=1.0]
table {%
0 1.22009246350444
10 2.33389439486746
20 2.98325703181467
30 3.70097717390445
40 4.83822974832128
50 5.62122523278458
60 6.49865446378749
70 7.12350447576659
80 7.80630559063889
90 8.68779717184759
100 9.49896757547259
110 10.2433190192413
120 10.9787912739651
130 11.8463925615204
140 12.5096292532666
150 13.3908018535244
160 14.1464040923263
170 14.6985074271409
180 15.5006658582418
190 15.9596562977956
200 16.6537503516414
210 17.2961186465192
220 18.0525740115021
230 18.9501297525331
240 19.6085759850715
250 20.405819592945
260 21.0468688001719
270 21.7313862086863
280 22.4140642447816
290 23.1094429537053
300 23.7009636952197
310 24.4921509958944
320 25.0261461539639
330 25.4650927058633
340 25.9249333668544
350 26.4545185472476
360 26.932642103025
370 27.5096456259203
380 28.0634864114507
390 28.6064840146607
400 29.1438953526242
410 29.8362436171257
420 30.5255131504417
430 31.1576397222441
440 31.6259451095838
450 32.1397548741711
460 32.7467017579676
470 33.3435045595729
480 33.973048648663
490 34.6884002762284
500 35.2483498169135
510 35.7890033904594
520 36.1760114167259
530 36.6949764499813
540 37.2639557773531
550 37.7657975568686
560 38.2411419653939
570 38.8250713716746
580 39.3983374641951
590 39.885840413411
600 40.5121425867983
610 41.0249809363929
620 41.650506692508
630 42.0787739151941
640 42.5014750154143
650 42.9103547074347
660 43.4994993946973
670 44.1528209231204
680 44.5422485249847
690 45.1159364513131
700 45.6328753490323
710 46.1042325956115
720 46.5566442020835
730 47.0768869237442
740 47.5145245608657
750 48.0106976417911
760 48.4486895477813
770 48.8902050831785
780 49.4145348346304
790 49.947592036531
800 50.4574465147493
810 50.8540685290777
820 51.2440854919282
830 51.7020898676313
840 52.1735146373165
850 52.670426835022
860 53.2391429428097
870 53.7154729251516
880 54.1773431630039
890 54.5514302171316
900 54.9972608389501
910 55.4482674691404
920 55.8747571176572
930 56.2872912109605
940 56.7272221351358
950 57.1923317603128
960 57.5065850633991
970 57.9849611917925
980 58.3754767076835
990 58.8654034222382
1000 59.2114141290372
1010 59.6586811937759
1020 60.085363475298
1030 60.5081863767049
1040 60.9473748902097
1050 61.6251864698273
1060 61.9696142736776
1070 62.3851985805797
1080 62.8689126248404
1090 63.2635565569514
1100 63.6509715857644
1110 64.0918840389252
1120 64.5386506251216
1130 64.9775165525419
1140 65.4784628011763
1150 65.8828242508006
1160 66.364430216472
1170 66.7920198582688
1180 67.1628833225002
1190 67.6559489161598
1200 68.1868266933653
1210 68.6789636661216
1220 69.1536423696831
1230 69.5342867716777
1240 69.8713388184951
1250 70.3399792053623
1260 70.7091397015679
1270 71.1179524048504
1280 71.4732881351644
1290 71.8245752881154
1300 72.3285220557353
1310 72.7233668607737
1320 73.0903117021174
1330 73.6002561320012
1340 74.0974248217486
1350 74.5333464172754
1360 75.013279431357
1370 75.442419807848
1380 75.9262796826223
1390 76.3706273551592
1400 76.8011135408571
1410 77.1252365453427
1420 77.5570993879618
1430 78.0208756454261
1440 78.353252092137
1450 78.6948697334388
1460 79.214534058286
1470 79.5524258039656
1480 79.96162357048
1490 80.3288695340195
1500 80.7783690787196
1510 81.1827434637314
1520 81.6109670558329
1530 81.9872633552122
1540 82.4393944688494
1550 82.7944071398205
1560 83.2056071362826
1570 83.5597371878808
1580 83.9651698661839
1590 84.3831384771208
1600 84.8389695397197
1610 85.2100288163358
1620 85.5668163831216
1630 85.9133147486279
1640 86.3790961360269
1650 86.7695528004724
1660 87.1233098639958
1670 87.5463226588011
1680 88.0133948415589
1690 88.4724658404748
1700 88.9748313064619
1710 89.3446915816638
1720 89.886482386339
1730 90.3262629986645
1740 90.739231106142
1750 91.024410263675
1760 91.5080200076676
1770 91.9418835953335
1780 92.2672106082495
1790 92.6777344798643
1800 93.0424899664006
1810 93.427577963841
1820 93.8764513920683
1830 94.396967754827
1840 94.6629799972001
1850 95.1134875471023
1860 95.5803841010071
1870 95.8958200525206
1880 96.2788322034281
1890 96.6361716024919
1900 97.0771474635874
1910 97.5027569125542
1920 97.8509999214781
1930 98.2116757360388
1940 98.5251030041281
1950 98.9185573899608
1960 99.2815496006195
1970 99.7494634653479
1980 100.078326524267
1990 100.509549748037
2000 100.876235775325
2010 101.311038401711
2020 101.712506309109
2030 102.161353967845
2040 102.539151332164
2050 103.062025746475
2060 103.470122402035
2070 103.831064672324
2080 104.233371400836
2090 104.537418749958
2100 104.992442780338
2110 105.310686163574
2120 105.758537708604
2130 106.134584623815
2140 106.56767452797
2150 106.859307546349
2160 107.225420119886
2170 107.590755133688
2180 107.900262785327
2190 108.238877066068
2200 108.627950242385
2210 109.18672148241
2220 109.610334410511
2230 109.920584970212
2240 110.283837010613
2250 110.673846671255
2260 111.010223407945
2270 111.521100949072
2280 111.911569818325
2290 112.309913597622
2300 112.685209291357
2310 113.075091824886
2320 113.522957988822
2330 113.912332790925
2340 114.269769566991
2350 114.61635050738
2360 115.120767791577
2370 115.674642466306
2380 116.085890218831
2390 116.400134615743
2400 116.712955656507
2410 117.252258440724
2420 117.571727475073
2430 117.968603422807
2440 118.356816445685
2450 118.930368421567
2460 119.299456844302
2470 119.641587196153
2480 119.990793761741
2490 120.369681256244
2500 120.757461993293
2510 121.128433049605
2520 121.429445627289
2530 121.742759783333
2540 122.101759023443
2550 122.502049890676
2560 122.889089158978
2570 123.366539944902
2580 123.712813906107
2590 124.11496825132
2600 124.573700338763
2610 124.883504647085
2620 125.172840002676
2630 125.478004144799
2640 125.88058037487
2650 126.122083020687
2660 126.689343674095
2670 127.071714374698
2680 127.534012246532
2690 127.848824863548
2700 128.221192574122
2710 128.490905892827
2720 128.914297096678
2730 129.323504630807
2740 129.632509943553
2750 129.988203793904
2760 130.479124562214
2770 130.779346983896
2780 131.063108598842
2790 131.410778313192
2800 131.720414625453
2810 132.060243643016
2820 132.408679203229
2830 132.806843024429
2840 133.171767909285
2850 133.523158492332
2860 133.850584294336
2870 134.321967546898
2880 134.703811145
2890 134.944608040473
2900 135.234895103114
2910 135.609208785316
2920 135.858928377201
2930 136.132168034092
2940 136.510596135897
2950 136.777865280294
2960 137.077672791872
2970 137.367762607006
2980 137.703837163468
2990 137.960185688285
3000 138.309165970628
3010 138.667864194515
3020 138.938904992185
3030 139.235603370768
3040 139.447714592966
3050 139.915534217066
3060 140.26112837321
3070 140.564869133848
3080 140.807468787381
3090 141.198269630792
3100 141.562935038737
3110 141.928542318694
3120 142.203462133551
3130 142.547679682202
3140 142.853656914084
3150 143.115099231031
3160 143.514897820651
3170 143.770146064311
3180 144.044775959706
3190 144.354503948455
3200 144.605514652849
3210 144.803370785934
3220 145.156060942244
3230 145.419708382145
3240 145.725832103343
3250 145.994979205429
3260 146.402960135242
3270 146.775518415984
3280 147.046051332954
3290 147.395241008424
3300 147.667045018819
3310 147.945666396977
3320 148.192280204201
3330 148.39920447788
3340 148.680559130338
3350 148.905055029569
3360 149.159508181129
3370 149.404263327788
3380 149.630632119797
3390 149.85003453676
3400 150.174008957814
3410 150.481272075775
3420 150.796093027681
3430 151.12938707506
3440 151.467630433858
3450 151.902830229225
3460 152.166286480816
3470 152.399110052426
3480 152.624168656655
3490 152.859388814179
3500 153.041856751292
3510 153.268100302146
3520 153.513146409678
3530 153.869671127449
3540 154.185459373635
3550 154.440664764876
3560 154.691807188513
3570 154.914584048892
3580 155.120178066459
3590 155.321927577585
3600 155.557143556336
3610 155.688172039363
3620 155.892069894065
3630 156.214726670201
3640 156.414277368657
3650 156.715849179523
3660 157.084861158195
3670 157.456061385019
3680 157.662796156093
3690 157.94207003032
3700 158.142440077568
3710 158.300413956468
3720 158.514451512429
3730 158.7389776629
3740 158.952847385288
3750 159.205864938314
3760 159.464681966282
3770 159.65449519758
3780 159.932135788324
3790 160.092419042136
3800 160.27492001697
3810 160.474008442162
3820 160.71372686909
3830 160.889209050819
3840 161.127787599212
3850 161.306263608021
3860 161.438621975045
3870 161.593606518865
3880 161.770769896582
3890 162.026607386047
3900 162.228836658156
3910 162.4291385941
3920 162.578629662629
3930 162.807126044314
3940 163.073955688865
3950 163.237383206027
3960 163.508283112434
3970 163.731838661117
3980 163.899275745094
3990 164.013898036027
4000 164.179357176589
4010 164.347085069733
4020 164.544278883734
4030 164.735540457033
4040 164.8745116071
4050 165.023539119395
4060 165.226858607988
4070 165.444600479115
4080 165.725311757519
4090 165.986738560737
4100 166.12773213344
4110 166.312655716907
4120 166.444016796769
4130 166.573055959289
4140 166.646652614109
4150 166.782700519953
4160 166.912128731336
4170 167.039484226064
4180 167.1780907946
4190 167.435831595595
4200 167.560727387001
4210 167.64450091932
4220 167.823021634351
4230 167.995941659156
4240 168.115471691694
4250 168.283629800236
4260 168.462450711494
4270 168.573663901895
4280 168.69871045409
4290 168.826251823806
4300 168.933817302404
4310 169.064946688184
4320 169.152006941681
4330 169.370079866408
4340 169.528639590248
4350 169.685694158459
4360 169.883464203726
4370 170.109468824272
4380 170.296925162208
4390 170.405545254928
4400 170.618993526059
4410 170.77334992607
4420 170.930588103283
4430 171.245242263215
4440 171.423225709252
4450 171.613846306114
4460 171.735807274294
4470 171.954216376188
4480 172.152214095479
4490 172.312230548386
4500 172.440510263397
4510 172.531872254908
4520 172.663500434005
4530 172.819152041269
4540 172.933820970412
4550 173.027569330238
4560 173.143997087214
4570 173.285737658808
4580 173.41356202136
4590 173.517496271849
4600 173.67343792937
4610 173.822890222873
4620 173.894915239595
4630 174.034217519927
4640 174.166976676746
4650 174.271049861931
4660 174.329223138881
4670 174.413648709824
4680 174.548170703287
4690 174.662595249066
4700 174.80881816003
4710 174.923649320093
4720 175.001955693643
4730 175.06891728331
4740 175.225271363368
4750 175.348935246998
4760 175.447036778779
4770 175.522906268759
4780 175.616408773671
4790 175.707613909382
4800 175.761602634981
4810 175.856858609494
4820 176.00321260778
4830 176.149044692132
4840 176.245340412488
4850 176.315787106012
4860 176.399649668973
4870 176.535462893791
4880 176.596107978363
4890 176.69688378423
4900 176.86126895464
4910 176.982288707322
4920 177.107146653513
4930 177.187861286213
4940 177.292016899232
4950 177.372072825628
4960 177.4523925062
4970 177.514561036422
4980 177.595599042703
4990 177.652274543406
5000 177.682286603515
5010 177.767325683934
5020 177.858672893136
5030 177.993620369986
5040 178.128521225072
5050 178.207092734745
5060 178.358749450086
5070 178.434913406156
5080 178.508474741735
5090 178.558877599633
5100 178.634742270219
5110 178.716460706399
5120 178.791981112701
5130 178.834256728499
5140 178.899463860577
5150 178.967021871643
5160 179.005760592288
5170 179.055004087525
5180 179.178369925691
5190 179.234858185571
5200 179.310645082184
5210 179.543867241357
5220 179.669853505204
5230 179.839765403699
5240 180.071861166605
5250 180.338008099879
5260 180.445851919778
5270 180.559859847651
5280 180.662499798296
5290 180.770890257317
5300 180.834696730611
5310 180.912781260818
5320 181.004367463693
5330 181.045942534773
5340 181.114480348466
5350 181.163285532604
5360 181.265412448413
5370 181.323912033672
5380 181.413035260106
5390 181.484069792435
5400 181.635446098469
5410 181.872298239505
5420 181.989208754324
5430 182.073724958821
5440 182.203554288976
5450 182.303761511251
5460 182.391773277289
5470 182.511671093596
5480 182.610415304338
5490 182.702665135112
5500 182.740206591807
5510 182.799805035754
5520 182.842158393284
5530 182.886426773859
5540 182.961232476444
5550 183.036922807305
5560 183.107660770667
5570 183.15308027535
5580 183.224651349315
5590 183.316264172826
5600 183.40295314335
5610 183.480463631109
5620 183.541189922561
5630 183.598853549325
5640 183.647632617137
5650 183.68542333679
5660 183.76018686458
5670 183.822680306154
5680 183.889724271097
5690 183.969323545003
5700 184.048497209056
5710 184.13887996468
5720 184.225658592175
5730 184.264621564291
5740 184.32592951131
5750 184.393673814111
5760 184.432627353213
5770 184.607317704116
5780 184.668507123155
5790 184.739399037983
5800 184.806982571131
5810 184.8668053257
5820 184.905676196574
5830 184.950167096137
5840 184.975746951356
5850 185.001882728759
5860 185.045524003557
5870 185.084341691881
5880 185.117666082237
5890 185.170030971276
5900 185.237791560482
5910 185.282589442866
5920 185.376110620815
5930 185.474835607551
5940 185.55133048894
5950 185.609682884123
5960 185.669865646494
5970 185.718179809994
5980 185.795759509433
5990 185.878692809865
6000 185.926641539562
6010 186.009881750831
6020 186.041917223541
6030 186.103607569268
6040 186.1479550257
6050 186.197987811573
6060 186.247454482765
6070 186.275651662618
6080 186.315094550689
6090 186.426534834923
6100 186.512067917041
6110 186.633693113293
6120 186.691698453289
6130 186.75883778013
6140 186.794854468373
6150 186.837598771788
6160 186.881254344975
6170 186.91792174027
6180 186.976341978863
6190 187.0581514681
6200 187.133153732014
6210 187.188284363785
6220 187.231608346881
6230 187.269275667893
6240 187.312012354029
6250 187.361466748505
6260 187.418716466289
6270 187.463749888353
6280 187.522343204288
6290 187.559924611548
6300 187.603758296542
6310 187.620545824216
6320 187.636363595438
6330 187.664597916744
6340 187.691370531145
6350 187.707690908229
6360 187.721774215848
6370 187.729705505269
6380 187.754277585279
6390 187.767183972149
6400 187.791999920342
6410 187.819774180732
6420 187.863320121422
6430 187.900905272745
6440 187.961624809664
6450 188.003279645207
6460 188.045615077997
6470 188.089846539078
6480 188.135751115907
6490 188.184771943364
6500 188.201368834902
6510 188.216372892316
6520 188.236483090164
6530 188.261584612494
6540 188.319299227065
6550 188.380172663673
6560 188.453292187817
6570 188.543955392248
6580 188.615449245392
6590 188.650075343504
6600 188.671589472095
6610 188.698086432662
6620 188.725728220632
6630 188.758750306959
6640 188.803786261434
6650 188.823266098776
6660 188.84444282118
6670 188.868758191589
6680 189.019945067055
6690 189.143692524178
6700 189.227336075995
6710 189.273875237534
6720 189.33543802041
6730 189.373828987842
6740 189.408343397726
6750 189.499364583867
6760 189.618298550933
6770 189.681356270702
6780 189.730120023734
6790 189.775074092078
6800 189.794992309665
6810 189.8373271514
6820 189.855998071739
6830 189.884052137722
6840 189.964758146625
6850 190.090998595929
6860 190.122284685072
6870 190.146030133309
6880 190.16913304382
6890 190.214020748851
6900 190.240941121955
6910 190.347725010976
6920 190.364244407597
6930 190.381084687094
6940 190.396045269516
6950 190.426426905506
6960 190.481759389529
6970 190.50242515551
6980 190.516767238131
6990 190.538397357513
7000 190.561181867613
7010 190.568995318885
7020 190.615835538425
7030 190.640309616854
7040 190.657854197264
7050 190.672130598796
7060 190.689557559563
7070 190.713100273103
7080 190.743613688529
7090 190.783837795762
7100 190.808479359728
7110 190.825105520554
7120 190.852269712592
7130 190.867641253025
7140 190.888726580075
7150 190.942493112474
7160 190.984867118706
7170 191.00417177895
7180 191.020411977385
7190 191.045340081527
7200 191.070551266519
7210 191.087372289105
7220 191.124091931204
7230 191.214089338773
7240 191.25478845342
7250 191.304525303705
7260 191.349526509356
7270 191.366970678008
7280 191.405732938487
7290 191.454433381013
7300 191.469381398067
7310 191.491762369903
7320 191.508509413985
7330 191.533081041387
7340 191.544394860101
7350 191.570972193241
7360 191.5824249179
7370 191.595536954458
7380 191.620667921815
7390 191.651473851258
7400 191.666480356328
7410 191.691893324734
7420 191.720887201656
7430 191.740249935111
7440 191.751141286358
7450 191.793135640429
7460 191.839839240611
7470 191.859782575767
7480 191.876972120556
7490 191.886118779339
7500 191.901408548685
7510 191.911272414357
7520 191.926618745698
7530 191.94782411871
7540 191.965145263394
7550 191.994325068283
7560 192.004802576157
7570 192.02326330932
7580 192.03671499857
7590 192.06073689005
7600 192.07770714303
7610 192.091692536222
7620 192.128398637257
7630 192.166938519233
7640 192.199024486091
7650 192.2234604958
7660 192.252113913541
7670 192.283976647386
7680 192.294530100713
7690 192.304880274841
7700 192.313590924391
7710 192.331839511848
7720 192.368371981951
7730 192.401819033885
7740 192.438960189703
7750 192.459845118695
7760 192.476165505731
7770 192.499008469579
7780 192.529276290896
7790 192.559638703413
7800 192.630340837916
7810 192.668186805449
7820 192.68596796242
7830 192.694924855793
7840 192.708866272323
7850 192.722479531919
7860 192.737417349265
7870 192.74814162401
7880 192.769507808692
7890 192.812500062742
7900 192.967926378955
7910 193.021054941971
7920 193.058156072853
7930 193.106491810199
7940 193.140644766519
7950 193.183855424997
7960 193.21573148942
7970 193.286628792869
7980 193.328515856582
7990 193.366050736918
8000 193.391970600118
8010 193.457604199574
8020 193.506661632497
8030 193.55532286986
8040 193.658669444001
8050 193.695772255286
8060 193.739807443933
8070 193.761375682594
8080 193.786277992453
8090 193.809424504559
8100 193.848006781
8110 193.904187399817
8120 193.94057603397
8130 193.954364874687
8140 193.965307707885
8150 193.985258449301
8160 193.998275587156
8170 194.006308898379
8180 194.014593121264
8190 194.026110069113
8200 194.035138899777
8210 194.040433420435
8220 194.051002663116
8230 194.07758486719
8240 194.096603123613
8250 194.111556456613
8260 194.135101711552
8270 194.158317886863
8280 194.173163806592
8290 194.187477451375
8300 194.200923874369
8310 194.210373046797
8320 194.224884172076
8330 194.249107912351
8340 194.274411551264
8350 194.296365669864
8360 194.318772697258
8370 194.329707006667
8380 194.364823334988
8390 194.377476386705
8400 194.387481688409
8410 194.396802192691
8420 194.402373647692
8430 194.409805155718
8440 194.448748267512
8450 194.466640171784
8460 194.485356642896
8470 194.493057929651
8480 194.507440602689
8490 194.535688919856
8500 194.589680952394
8510 194.600415314132
8520 194.616997318636
8530 194.644237328838
8540 194.667380227173
8550 194.68176988078
8560 194.696685448771
8570 194.706112588622
8580 194.71022686932
8590 194.71487672976
8600 194.719333487581
8610 194.721503888676
8620 194.737234128872
8630 194.745492448295
8640 194.765550787773
8650 194.772705137653
8660 194.79361327878
8670 194.80356094303
8680 194.811271407284
8690 194.816745347619
8700 194.82236767681
8710 194.826412994782
8720 194.82790471738
8730 194.849195397723
8740 194.874592085515
8750 194.884311237508
8760 194.906448990422
8770 194.973958222857
8780 194.994256164516
8790 195.01315939059
8800 195.031949924111
8810 195.070788007995
8820 195.096193947295
8830 195.106534792929
8840 195.113580965939
8850 195.132084261738
8860 195.156703818925
8870 195.163314608649
8880 195.179492224801
8890 195.198073399921
8900 195.218391494561
8910 195.234710164933
8920 195.244010064978
8930 195.25419694272
8940 195.273074581267
8950 195.282739090392
8960 195.287934360874
8970 195.293260270918
8980 195.312546520323
8990 195.325441907839
9000 195.349002048148
9010 195.375993224848
9020 195.414271423212
9030 195.428519645745
9040 195.451073607027
9050 195.482450581938
9060 195.497127274834
9070 195.514472721768
9080 195.529687391014
9090 195.538839006024
9100 195.556352771939
9110 195.569220871264
9120 195.576018262658
9130 195.583694304181
9140 195.588041009516
9150 195.591969040566
9160 195.596285230376
9170 195.597726655657
9180 195.604292856594
9190 195.606401807666
9200 195.617543639417
9210 195.626508124777
9220 195.6321676805
9230 195.655723239116
9240 195.664698311848
9250 195.671228008936
9260 195.679088627236
9270 195.689893061194
9280 195.697678002247
9290 195.72497680972
9300 195.756575558445
9310 195.765488496788
9320 195.771818990004
9330 195.790945130393
9340 195.825004766554
9350 195.84912948853
9360 195.866110178101
9370 195.885240667314
9380 195.89921468531
9390 195.914277600776
};
\addplot [ultra thick, black, opacity=1.0]
table {%
0 1.38107034317341
10 2.09003274869769
20 2.2695032760281
30 2.24460592665184
40 2.54725170121003
50 2.69696431811838
60 2.84842695703253
70 2.96848307728112
80 3.06600996354248
90 3.11698353438433
100 3.25081179760511
110 3.34898484195875
120 3.53312873687295
130 3.55331133096726
140 3.71002886844357
150 3.87061677593695
160 3.90150431928794
170 4.06268203683391
180 4.19216800395979
190 4.1667684667111
200 4.39204223053364
210 4.40371801387165
220 4.55592551025099
230 4.66547309876107
240 4.78188463623287
250 4.84306947656784
260 4.95500536293452
270 5.08675429726308
280 5.26360466230894
290 5.33628552952525
300 5.35775811157738
310 5.53642419294636
320 5.71817289564889
330 5.78753600894305
340 5.84476641971732
350 5.9309259486139
360 6.03550515757759
370 6.23405850872354
380 6.33534897734117
390 6.35859435044758
400 6.44413864531075
410 6.63603247981535
420 6.74220360642004
430 6.87003987889926
440 6.98410026668349
450 7.07139250947566
460 7.19282695320619
470 7.31457323324617
480 7.44317516598864
490 7.5573068230766
500 7.65076524267421
510 7.80022611317556
520 7.89281151089458
530 8.02038384080783
540 8.12427676890274
550 8.24615248890488
560 8.27920967550533
570 8.47115429196035
580 8.58318378839951
590 8.62682215695203
600 8.7642771870335
610 8.84020781921223
620 9.01255132874775
630 9.12910620091105
640 9.26851251940969
650 9.32174894781756
660 9.46005742604996
670 9.59528810621954
680 9.70779668684098
690 9.75475212954818
700 9.88293788018693
710 10.0416950804151
720 10.1036632875826
730 10.1963972779967
740 10.3225768468686
750 10.4318821006168
760 10.4867793976431
770 10.6234777487471
780 10.6973475496036
790 10.8752463309487
800 11.0656541769792
810 11.1563058178742
820 11.2439084212182
830 11.3759279747286
840 11.4768427661169
850 11.5541092708564
860 11.7262529106504
870 11.8469425501787
880 11.9781633512738
890 12.0839394992685
900 12.1809683317852
910 12.254530879346
920 12.3774829497825
930 12.5125098168268
940 12.5467961917765
950 12.7504506753896
960 12.8735264700737
970 12.9851134125927
980 13.0817164424543
990 13.1869576558483
1000 13.3024955241877
1010 13.3992714952171
1020 13.4417693521049
1030 13.6161796730576
1040 13.4401953686573
1050 13.7893239337831
1060 13.9033892323112
1070 14.0253981859317
1080 14.1295839113307
1090 14.2134601937923
1100 14.3237829853383
1110 14.4436448064654
1120 14.568031463803
1130 14.6329717053667
1140 14.7794136228936
1150 14.9116654501723
1160 15.0071229558419
1170 15.1496264838049
1180 15.2480095572702
1190 15.3537771954304
1200 15.4228674420407
1210 15.5326711810175
1220 15.7098874282589
1230 15.8403375239165
1240 15.8656218293791
1250 16.0319754219157
1260 16.150624708406
1270 16.2745945614187
1280 16.4233883611315
1290 16.4900569147002
1300 16.5638271203791
1310 16.6720190898064
1320 16.7680987683697
1330 16.8339293094881
1340 17.0151557245919
1350 17.0756082813251
1360 17.2690528406998
1370 17.32860447257
1380 17.4777537521724
1390 17.5972132263726
1400 17.6903444124392
1410 17.7945408658331
1420 17.8956979084288
1430 17.9859090669886
1440 18.1243101995384
1450 18.2465217398086
1460 18.3418730795472
1470 18.4033880092107
1480 18.5207292030281
1490 18.6168817717246
1500 18.7236250255764
1510 18.8632147057282
1520 18.9519957314392
1530 19.0733385368141
1540 19.1548239199321
1550 19.2616523153825
1560 19.3956946413664
1570 19.4628934191184
1580 19.5990486403817
1590 19.7016100811754
1600 19.8158244749762
1610 19.9465711045147
1620 20.0038256601167
1630 20.0834336755101
1640 20.1796460186333
1650 20.2891748961504
1660 20.3858741121502
1670 20.500968073169
1680 20.6309293051932
1690 20.742918790573
1700 20.8304974283585
1710 20.9278824109965
1720 21.0401142003725
1730 21.1021194255924
1740 21.2118450807422
1750 21.2772584837201
1760 21.3821481695563
1770 21.5116693327344
1780 21.6105380923917
1790 21.6484298208063
1800 21.7449234009939
1810 21.8552771004747
1820 21.9359041985804
1830 22.1633675479818
1840 22.1823811009755
1850 22.3264364848028
1860 22.4720237330489
1870 22.5678820565256
1880 22.6899255634596
1890 22.724721095218
1900 22.8213577480529
1910 22.9661729522481
1920 23.0781085570542
1930 23.1981990539011
1940 23.2730432613589
1950 23.3312434817985
1960 23.4313030646163
1970 23.5617092796088
1980 23.6489021380159
1990 23.7353686291158
2000 23.8054933469048
2010 23.9174517920331
2020 24.0305119491012
2030 24.0950414993931
2040 24.1644989710886
2050 24.308440007354
2060 24.4395779193107
2070 24.5423469453009
2080 24.6364648380624
2090 24.6844139714911
2100 24.8408601927787
2110 24.9036690469478
2120 25.0262485786943
2130 25.1020887767582
2140 25.2107158484824
2150 25.2923871913761
2160 25.414890739443
2170 25.489561993239
2180 25.5723958706487
2190 25.6917173973228
2200 25.7716942512824
2210 25.8541371599111
2220 25.9821157174204
2230 26.0487665885273
2240 26.1502046894313
2250 26.243358418287
2260 26.2695161706903
2270 26.4271536869587
2280 26.5235794824579
2290 26.6058581233943
2300 26.7509537322699
2310 26.8144676327865
2320 26.9263483048003
2330 27.002731991021
2340 27.136802224512
2350 27.1252451837346
2360 27.2376383511164
2370 27.38230098377
2380 27.5149501440266
2390 27.5682546644755
2400 27.6778824573463
2410 27.7930156154592
2420 27.8968815180639
2430 27.9847705826729
2440 28.0664801164202
2450 28.1262559558748
2460 28.2004866247723
2470 28.3230739627184
2480 28.4287780122656
2490 28.4695227744585
2500 28.5780068079326
2510 28.6912364146916
2520 28.7294153276604
2530 28.8043309187442
2540 28.8269175984703
2550 28.9502792553862
2560 29.049014056311
2570 29.1644688015241
2580 29.2480439497592
2590 29.3529644995553
2600 29.3963405805804
2610 29.5590948869268
2620 29.6145314007317
2630 29.6818577530146
2640 29.778382896944
2650 29.7149142530697
2660 29.9431405716667
2670 30.0248801414801
2680 30.0884799460935
2690 30.213122516501
2700 30.3084344317731
2710 30.292369559105
2720 30.433028233319
2730 30.5145732087801
2740 30.6020153207571
2750 30.7033440807465
2760 30.8294622981277
2770 30.8802246548946
2780 30.9837932845098
2790 30.9964876381077
2800 31.1096679788424
2810 31.1649584435421
2820 31.2522634721999
2830 31.3228192669004
2840 31.3974615394384
2850 31.5223047618616
2860 31.5227100798096
2870 31.6477997212174
2880 31.7682012111001
2890 31.7846266109395
2900 31.8863678611562
2910 31.9883352596808
2920 32.066017317777
2930 32.1238312329966
2940 32.2295742269109
2950 32.2646610702269
2960 32.3403703741021
2970 32.4051938657503
2980 32.5083462747927
2990 32.5304749788912
3000 32.6455776481747
3010 32.7174123230772
3020 32.8195120512434
3030 32.8948314779068
3040 32.8652034057709
3050 32.9681730058537
3060 33.0575644810634
3070 33.0881138646865
3080 33.1052662412549
3090 33.1315933291101
3100 33.2102856447637
3110 33.306612283397
3120 33.4114007070285
3130 33.4347252843724
3140 33.5773519684747
3150 33.615410062661
3160 33.6732069458667
3170 33.7336972825798
3180 33.8170818492735
3190 33.8796148630018
3200 33.9412710366755
3210 34.0201219081697
3220 34.0430983671652
3230 34.1384619561667
3240 34.1859435652914
3250 34.1724765204294
3260 34.2913031148119
3270 34.3446713025389
3280 34.4223861265516
3290 34.4516055177411
3300 34.5426233247002
3310 34.565981818694
3320 34.6550188318864
3330 34.6918139037584
3340 34.7407943548142
3350 34.7427004855183
3360 34.8216136855458
3370 34.9160537895054
3380 34.9649026648116
3390 34.9801238848479
3400 35.0242336238731
3410 35.1335676584808
3420 35.1838651533965
3430 35.2230107472473
3440 35.2983371211996
3450 35.4006035802906
3460 35.4604047185851
3470 35.4977936395044
3480 35.5100888371465
3490 35.569479979091
3500 35.5840460727432
3510 35.6495327136365
3520 35.7043977742789
3530 35.7703477169138
3540 35.7984505766517
3550 35.8345817367082
3560 35.886904797943
3570 35.9734102219289
3580 36.0001767083817
3590 36.0433253084952
3600 36.1060823098571
3610 36.1494207143739
3620 36.1837084799828
3630 36.2398702190423
3640 36.2995653326141
3650 36.3378233937838
3660 36.2653458206312
3670 36.4335960707016
3680 36.4753474435476
3690 36.5506637484749
3700 36.6182552567741
3710 36.6445720335906
3720 36.6872148766495
3730 36.750593487135
3740 36.7976307675696
3750 36.8362708644687
3760 36.8918726918731
3770 36.9394139577886
3780 36.9892513348087
3790 37.0103432643437
3800 37.0461882625225
3810 37.0710135122573
3820 37.1270399262215
3830 37.1499081852582
3840 37.2361622643138
3850 37.2752603509423
3860 37.2746439589699
3870 37.3238242343555
3880 37.3788567724644
3890 37.3888005153539
3900 37.4123751326348
3910 37.4847243102672
3920 37.5397200243254
3930 37.5505532078159
3940 37.5865519010887
3950 37.6251003176685
3960 37.6959403631183
3970 37.7416449345728
3980 37.7945555942545
3990 37.8056209680546
4000 37.8537629125274
4010 37.8642730879599
4020 37.8940586376627
4030 37.9442609266218
4040 37.9557287726348
4050 38.0340649440885
4060 38.0236035563454
4070 38.0675033325302
4080 38.1218202772921
4090 38.1453633325506
4100 38.1993050651422
4110 38.2404746220698
4120 38.2644181792595
4130 38.3104525983451
4140 38.3167277162204
4150 38.3537423212483
4160 38.387552241967
4170 38.4244819068596
4180 38.4205367060544
4190 38.4505262927167
4200 38.5094268602056
4210 38.5170433262707
4220 38.5296581471263
4230 38.5624014229623
4240 38.5885020899172
4250 38.6312499168999
4260 38.6770533764121
4270 38.68562151881
4280 38.7026857958653
4290 38.7264332912958
4300 38.754109359961
4310 38.7698241132797
4320 38.8067873335573
4330 38.8346530256083
4340 38.8682351340133
4350 38.859778910248
4360 38.9315013706109
4370 38.9278989443102
4380 39.0039074648772
4390 39.0126126919784
4400 39.0506961443257
4410 39.1028520742835
4420 39.1432250999214
4430 39.1761070030094
4440 39.2521243508682
4450 39.2668895265288
4460 39.3222601453064
4470 39.3209462078156
4480 39.3951765036971
4490 39.4487849089567
4500 39.4812572677688
4510 39.4791823407755
4520 39.5094327796554
4530 39.5519403116451
4540 39.584034123701
4550 39.5761345077399
4560 39.5978468747131
4570 39.6330651381571
4580 39.6727156960066
4590 39.6983194823694
4600 39.7112550498523
4610 39.738258793986
4620 39.757446766984
4630 39.7835936698825
4640 39.8115003630196
4650 39.8458466762944
4660 39.863586673923
4670 39.8741716515863
4680 39.8962433263872
4690 39.9078780330254
4700 39.9306577454327
4710 39.963245924796
4720 40.0033074005115
4730 40.020281756578
4740 40.030374433991
4750 40.0656467060011
4760 40.09657512957
4770 40.1298365712381
4780 40.1325778011508
4790 40.1707789585436
4800 40.1924546730038
4810 40.2079499564194
4820 40.2102607562352
4830 40.2375678542021
4840 40.2761547511934
4850 40.2916710204353
4860 40.3074695389101
4870 40.3274976799622
4880 40.3372732061801
4890 40.3193368954634
4900 40.3551753794856
4910 40.3950615839355
4920 40.4070403146314
4930 40.4569421109325
4940 40.4714625715949
4950 40.5077881638411
4960 40.5306439660174
4970 40.5629833599206
4980 40.571610004041
4990 40.5997420616366
5000 40.6033108935266
5010 40.6426367560254
5020 40.6442824723724
5030 40.6503664791118
5040 40.7096651132649
5050 40.7291966390211
5060 40.7277746451208
5070 40.7485330276264
5080 40.7646610117491
5090 40.7931161845384
5100 40.7949185777781
5110 40.8131658143771
5120 40.8403547634719
5130 40.858660632565
5140 40.8731054886831
5150 40.8730456700938
5160 40.9006090479364
5170 40.8890914388168
5180 40.9367051768075
5190 40.9599608746032
5200 40.9595085264054
5210 40.991682907497
5220 40.9811684298127
5230 41.0158620801503
5240 40.978690269637
5250 41.1099053751749
5260 41.1220551505538
5270 41.1580700325341
5280 41.200775848514
5290 41.2036540382412
5300 41.2335998021837
5310 41.2450456514839
5320 41.2706281530707
5330 41.2895137353864
5340 41.3204799860081
5350 41.3168425602817
5360 41.3546240791429
5370 41.377210465109
5380 41.3838729465726
5390 41.4061082915994
5400 41.366062511022
5410 41.4343447555821
5420 41.479975722748
5430 41.5034308085242
5440 41.5284987076556
5450 41.544003397976
5460 41.5365672797826
5470 41.5700001676635
5480 41.5952529997312
5490 41.6272232781014
5500 41.6415259737104
5510 41.6835752998922
5520 41.7038623634252
5530 41.7129334808784
5540 41.7207416134513
5550 41.7392685510405
5560 41.7684546370505
5570 41.7829347255727
5580 41.7910396864176
5590 41.7985124580752
5600 41.8235166713311
5610 41.8411476757513
5620 41.8515978801288
5630 41.8693811149917
5640 41.8859631141647
5650 41.8908733608421
5660 41.8962844184368
5670 41.9094966724706
5680 41.9265272620073
5690 41.961700454413
5700 41.9867058730025
5710 42.0143708265977
5720 42.0371310147886
5730 42.0462640564984
5740 42.0516240076175
5750 42.0823591616209
5760 42.0433652657462
5770 42.1186751728392
5780 42.1385807023249
5790 42.151765838282
5800 42.1588230414817
5810 42.1635774260658
5820 42.1898326440919
5830 42.2020582251699
5840 42.2113506129693
5850 42.2145817936284
5860 42.245171333131
5870 42.2412574091746
5880 42.2557904458613
5890 42.2439490247507
5900 42.2658787735086
5910 42.2693400554503
5920 42.2797123490823
5930 42.2785826578554
5940 42.3084443486518
5950 42.3203400745017
5960 42.3400500610689
5970 42.3357858870611
5980 42.3563310088264
5990 42.378051643317
6000 42.3859362882983
6010 42.4011430492276
6020 42.4017428038568
6030 42.4235573328664
6040 42.4184279188321
6050 42.4463298977232
6060 42.4684989648432
6070 42.4760967076455
6080 42.4335448097964
6090 42.4770332451059
6100 42.4836377528557
6110 42.4941428412922
6120 42.5332042049476
6130 42.5416294749847
6140 42.5581779199788
6150 42.5749172421969
6160 42.5747206770867
6170 42.5986996902842
6180 42.6082769301587
6190 42.5975650332829
6200 42.6456250663536
6210 42.6558723948419
6220 42.6868259418733
6230 42.7009965788403
6240 42.7127632139053
6250 42.7180372460493
6260 42.7325020004093
6270 42.7211345925124
6280 42.7539768546455
6290 42.7754605213702
6300 42.796316749596
6310 42.8072904259365
6320 42.8075449154775
6330 42.8078456590869
6340 42.8313177714294
6350 42.8367619305832
6360 42.8421418406149
6370 42.8485771851885
6380 42.8457174934365
6390 42.8568350472549
6400 42.8607054321699
6410 42.8566374610642
6420 42.8709531760437
6430 42.8872751543043
6440 42.8812384177552
6450 42.8962996501161
6460 42.8962229223133
6470 42.9161334615758
6480 42.9319771460477
6490 42.9486622348612
6500 42.9553530459712
6510 42.9644193619512
6520 42.9596078597362
6530 42.9739176013557
6540 42.9931439939663
6550 43.0016299371977
6560 43.0079312459173
6570 43.0119562352446
6580 43.0240775525484
6590 43.0383774488168
6600 43.0340522576162
6610 43.0479430283904
6620 43.0488161713494
6630 43.0639971087098
6640 43.0840917784818
6650 43.0815065311884
6660 43.0943494624614
6670 43.0923182757028
6680 43.0779097856147
6690 43.0920801342166
6700 43.1256874295117
6710 43.1546196308254
6720 43.1714224218437
6730 43.1756970055081
6740 43.1809847213258
6750 43.1973368145912
6760 43.2094515902243
6770 43.2381203569834
6780 43.2280984451566
6790 43.2639263262428
6800 43.2617597445283
6810 43.2808686898889
6820 43.2861019165506
6830 43.2935917401678
6840 43.3244016715697
6850 43.3416747465156
6860 43.3614579374418
6870 43.3728996253948
6880 43.3653916845263
6890 43.3958075817028
6900 43.38769082511
6910 43.4344104004398
6920 43.4432755463878
6930 43.4557303397179
6940 43.4522086415052
6950 43.4631062455603
6960 43.4754334005536
6970 43.4924432395662
6980 43.4995757446648
6990 43.5043576834627
7000 43.5254039854546
7010 43.5258934823538
7020 43.5352027224988
7030 43.5480825363505
7040 43.5562894516396
7050 43.5661294594179
7060 43.5595136375197
7070 43.5620796289526
7080 43.5698685134978
7090 43.5887418246378
7100 43.5990781959597
7110 43.6063028506881
7120 43.6169529747536
7130 43.6256496516788
7140 43.6297459661799
7150 43.6359326240609
7160 43.6472605293183
7170 43.6529325149004
7180 43.6622282824564
7190 43.6615903414516
7200 43.6711870900065
7210 43.6812347513883
7220 43.6715699459546
7230 43.6986610005224
7240 43.7204064926092
7250 43.7397619556975
7260 43.7556363956775
7270 43.7586099008835
7280 43.7568062084012
7290 43.7765427946663
7300 43.7760936765506
7310 43.7896035916024
7320 43.7964625982391
7330 43.8021737752532
7340 43.8025659735389
7350 43.818217812773
7360 43.8212263605311
7370 43.8272197616536
7380 43.8375054717823
7390 43.8457231041824
7400 43.852343338676
7410 43.8474350858954
7420 43.8649465312554
7430 43.8786019247993
7440 43.8811664898732
7450 43.8722031119885
7460 43.9069737583109
7470 43.9160153978108
7480 43.9263366504166
7490 43.9308977280392
7500 43.9408297607895
7510 43.94753190917
7520 43.9549641001306
7530 43.9577475325015
7540 43.9684458534574
7550 43.9780599815688
7560 43.9804685811307
7570 43.9899875611922
7580 43.9937374370697
7590 44.0022382430648
7600 44.0049506821835
7610 44.0109604960085
7620 44.01772462273
7630 44.0293665813167
7640 44.0387604332885
7650 44.0594451474415
7660 44.0563734140327
7670 44.0709000602144
7680 44.0769682823817
7690 44.0882503635436
7700 44.0947040771525
7710 44.0866428785482
7720 44.0883760675717
7730 44.0995071774299
7740 44.1062113563604
7750 44.1165208877365
7760 44.1280938851711
7770 44.1366518725921
7780 44.1244324691271
7790 44.1176846740416
7800 44.1309966489513
7810 44.1521141598161
7820 44.1679051822019
7830 44.170528838279
7840 44.1728391040678
7850 44.1842812832498
7860 44.18801514945
7870 44.1823825586307
7880 44.1902955839916
7890 44.1520952702886
7900 44.1953202797203
7910 44.2264336878261
7920 44.2224697938518
7930 44.2552944243031
7940 44.2658175759391
7950 44.2751496104176
7960 44.2865943216726
7970 44.2958071688241
7980 44.3046658734282
7990 44.3265880374755
8000 44.326922916989
8010 44.336482827887
8020 44.3321576540588
8030 44.3306678749453
8040 44.3669673629592
8050 44.3812653092172
8060 44.3993571447696
8070 44.4125584355766
8080 44.4134225147764
8090 44.4180762700667
8100 44.4246002014814
8110 44.4306186499396
8120 44.4395664492463
8130 44.4523894390096
8140 44.4607928941811
8150 44.4637322628833
8160 44.4698643390293
8170 44.4762732900161
8180 44.4805988824215
8190 44.4829479443998
8200 44.4892155060267
8210 44.4881326727853
8220 44.4936969486616
8230 44.4894408352808
8240 44.5075315792279
8250 44.5121408589229
8260 44.5137047646155
8270 44.5234834470937
8280 44.5272483278749
8290 44.530443155886
8300 44.5375576931208
8310 44.5441446163067
8320 44.544785560183
8330 44.5589223764743
8340 44.5606816007311
8350 44.5646762049487
8360 44.5724747496196
8370 44.5800367562008
8380 44.5846161693449
8390 44.5913090927833
8400 44.5925832554675
8410 44.5999478418049
8420 44.6064227514011
8430 44.6010281431065
8440 44.6025305732006
8450 44.6122384580296
8460 44.6176358179889
8470 44.6135651874137
8480 44.6228042929822
8490 44.634827860685
8500 44.6454388445892
8510 44.6507524158917
8520 44.6603625301904
8530 44.6701296222245
8540 44.6830658900541
8550 44.6913682247508
8560 44.7005835883404
8570 44.7078641887116
8580 44.7113258748352
8590 44.7133425141412
8600 44.7178302930175
8610 44.7177240330732
8620 44.7191176247384
8630 44.7183850060199
8640 44.7303530351521
8650 44.7298621708514
8660 44.7456301349397
8670 44.746396308335
8680 44.7532045231801
8690 44.756875971955
8700 44.7603679921352
8710 44.7646703495171
8720 44.7664702749964
8730 44.7594920028161
8740 44.7597610016
8750 44.7601768265366
8760 44.7720420087412
8770 44.7813938757993
8780 44.7961859462042
8790 44.8094488862729
8800 44.8018476266152
8810 44.8165763528219
8820 44.8309770841623
8830 44.8405694234287
8840 44.8412644281591
8850 44.8408105128869
8860 44.846401599217
8870 44.8543879880105
8880 44.8506841558221
8890 44.8595451495738
8900 44.8628388903913
8910 44.8672052804165
8920 44.874440663977
8930 44.8716031700834
8940 44.8756040260354
8950 44.884439633882
8960 44.890618268619
8970 44.8890138562785
8980 44.8906253347843
8990 44.8927103053804
9000 44.8948024202089
9010 44.9024442705241
9020 44.9127943650037
9030 44.9177218295549
9040 44.9207279775413
9050 44.9264709746172
9060 44.9305761628188
9070 44.938375070264
9080 44.9458591783153
9090 44.949331889512
9100 44.9485146840871
9110 44.9592827783351
9120 44.9667664559725
9130 44.9676665102014
9140 44.9707509491412
9150 44.9737802984611
9160 44.9759570789847
9170 44.9768621439262
9180 44.981040707742
9190 44.9771332779103
9200 44.9858607656026
9210 44.9845670788205
9220 44.9896048318282
9230 44.9897167054356
9240 45.0015529729842
9250 45.004652013244
9260 44.9991202439859
9270 44.9995637791026
9280 45.0059160671144
9290 44.9953378485636
9300 45.0204313081829
9310 45.0249238130203
9320 45.0311943024666
9330 45.0303983756248
9340 45.0210156375295
9350 45.0374497310782
9360 45.0326566168117
9370 45.0378121050067
9380 45.0462100004153
9390 45.0569431970741
};
\addplot [ultra thick, color1, opacity=1.0]
table {%
0 1.38107034317341
10 2.60351982916359
20 3.27211033757203
30 4.02837557181397
40 5.1824122121177
50 6.00390810855902
60 6.89450851632
70 7.57739806835389
80 8.27718965472741
90 9.18280080607326
100 10.0080892014224
110 10.7824430534022
120 11.5687493757967
130 12.459122741371
140 13.147809162668
150 14.067907375323
160 14.8645898636321
170 15.4382760674762
180 16.2714106516985
190 16.7577875646337
200 17.4699042828153
210 18.1530476802213
220 18.9258472803156
230 19.8454025779287
240 20.5350572891589
250 21.3388296667593
260 21.9990328581708
270 22.6947658938519
280 23.4019823121725
290 24.1166163051045
300 24.7171956306093
310 25.5271794566075
320 26.085595879607
330 26.5282033688529
340 27.0015291401524
350 27.5430380573154
360 28.0586047345856
370 28.6536190521651
380 29.2315226740609
390 29.7996130061716
400 30.3621573153914
410 31.0776776606144
420 31.7923034493568
430 32.4403829702079
440 32.9328842665816
450 33.466298294495
460 34.0937626160082
470 34.7190158401105
480 35.3862139429005
490 36.132465190539
500 36.7279937791992
510 37.280108176852
520 37.682413178456
530 38.210229069321
540 38.8188879310001
550 39.3463930514295
560 39.8298558859348
570 40.4396128418365
580 41.0397697919503
590 41.5359196229519
600 42.1772940810945
610 42.7078183676352
620 43.3465983954377
630 43.7831441804172
640 44.231592342583
650 44.6443336126052
660 45.2565371778636
670 45.9627503673595
680 46.3741784317752
690 46.9919368612259
700 47.549808877793
710 48.0556337626242
720 48.5227890618919
730 49.0620274744547
740 49.5126156956014
750 50.0239794305339
760 50.4917596939042
770 50.9492077966379
780 51.4836637008462
790 52.0300896291569
800 52.5650425757153
810 52.978629098913
820 53.3925766041311
830 53.8576298991288
840 54.3383389499339
850 54.841894810788
860 55.4227482686915
870 55.9480812752522
880 56.4685558830747
890 56.8615878729861
900 57.3354602589795
910 57.8010033956515
920 58.2598128670238
930 58.6794898567548
940 59.1476526276926
950 59.6446130009927
960 59.9643003797232
970 60.4517243365743
980 60.8543167581305
990 61.350868480869
1000 61.7301982684402
1010 62.191200411987
1020 62.639158172915
1030 63.0933383343114
1040 63.5992280732443
1050 64.3212801510516
1060 64.6791287518453
1070 65.1121618735033
1080 65.6100034183145
1090 66.0153200365999
1100 66.4310677017086
1110 66.8908526092537
1120 67.3597628679597
1130 67.8101904437748
1140 68.3277571058369
1150 68.7417149667775
1160 69.2434037877757
1170 69.6892833678585
1180 70.0840440096736
1190 70.589881631649
1200 71.1327315510276
1210 71.6435310527147
1220 72.1462207098315
1230 72.5377263291815
1240 72.8886237785451
1250 73.3796817899494
1260 73.7564032909209
1270 74.1740838553138
1280 74.543515309402
1290 74.9055444456658
1300 75.4288156332685
1310 75.8351792693127
1320 76.2168810989074
1330 76.7632656951156
1340 77.2845534943312
1350 77.7447305546418
1360 78.2423882604901
1370 78.6940039001789
1380 79.1906111989992
1390 79.644836144665
1400 80.092158454453
1410 80.426871859835
1420 80.8790903227267
1430 81.3757506596092
1440 81.7223605975969
1450 82.0687593459328
1460 82.6270528284975
1470 82.9802608299657
1480 83.4075481365246
1490 83.7906369018381
1500 84.246165072057
1510 84.6760171168273
1520 85.1117892590697
1530 85.502011186718
1540 85.9670763154551
1550 86.3325558262166
1560 86.7512068315491
1570 87.1130731487044
1580 87.5316957029924
1590 87.9578905336563
1600 88.4321159082538
1610 88.8130293436701
1620 89.1817131021176
1630 89.5477409166151
1640 90.0279282321158
1650 90.4358030417486
1660 90.8121254715675
1670 91.2546250852729
1680 91.7571854650813
1690 92.2297943531635
1700 92.746119281706
1710 93.1211961447888
1720 93.6827421577606
1730 94.1232564164228
1740 94.5499725385597
1750 94.849227589267
1760 95.3456913372984
1770 95.8135050739898
1780 96.1554445047749
1790 96.5685433617305
1800 96.9486697906365
1810 97.3479767295637
1820 97.8050574098611
1830 98.3395222218716
1840 98.6170074922642
1850 99.0764818085133
1860 99.5718884623046
1870 99.9005800270387
1880 100.307367886862
1890 100.676619828239
1900 101.137728628715
1910 101.578965052577
1920 101.951330360766
1930 102.330144310747
1940 102.660254198034
1950 103.067669895969
1960 103.44234132746
1970 103.918984768846
1980 104.250767280179
1990 104.69088178866
2000 105.076105378702
2010 105.535429640566
2020 105.960111491441
2030 106.432423642764
2040 106.814168230857
2050 107.348294313964
2060 107.776284748024
2070 108.149837089874
2080 108.561382018412
2090 108.880045565429
2100 109.348382257292
2110 109.670527298189
2120 110.128571644536
2130 110.515669257498
2140 110.959554734131
2150 111.257828118104
2160 111.634568243995
2170 112.007895724164
2180 112.328990964679
2190 112.68256719686
2200 113.081303116412
2210 113.64761120219
2220 114.07966947487
2230 114.398534512748
2240 114.76596578329
2250 115.164700443945
2260 115.513069216517
2270 116.036479175139
2280 116.43538151281
2290 116.864231153059
2300 117.247237470577
2310 117.651126216789
2320 118.130363319282
2330 118.539821581239
2340 118.912594696487
2350 119.274354446369
2360 119.776522620513
2370 120.35265258773
2380 120.780732539144
2390 121.101273432022
2400 121.418098683229
2410 121.988766634349
2420 122.320822331887
2430 122.725960622397
2440 123.126242365913
2450 123.719355615993
2460 124.100529142989
2470 124.451273493388
2480 124.816534824108
2490 125.211416262643
2500 125.609025003241
2510 125.988345953216
2520 126.299224109535
2530 126.625294823472
2540 126.991105575186
2550 127.399153313224
2560 127.814130037197
2570 128.306436690617
2580 128.654759521796
2590 129.06697823792
2600 129.533247968286
2610 129.86101199769
2620 130.15749910702
2630 130.472903837479
2640 130.904778989392
2650 131.157748937377
2660 131.747069993079
2670 132.148104386502
2680 132.621859617551
2690 132.948212093083
2700 133.325118145976
2710 133.609896102638
2720 134.063888810804
2730 134.486406566535
2740 134.811258234806
2750 135.178486528867
2760 135.689398486741
2770 135.992124783801
2780 136.280667890549
2790 136.643756733024
2800 136.961429275723
2810 137.309950902636
2820 137.664101134742
2830 138.075473020668
2840 138.443819114961
2850 138.814067033085
2860 139.150338385972
2870 139.631812219854
2880 140.028469210796
2890 140.282678801982
2900 140.577938536415
2910 140.955395334255
2920 141.215701073923
2930 141.491412526185
2940 141.880008690722
2950 142.155099377169
2960 142.46156411011
2970 142.755897335834
2980 143.111964414637
2990 143.377886764873
3000 143.731151382009
3010 144.09907723896
3020 144.376869424714
3030 144.682881356533
3040 144.899619840643
3050 145.398584261289
3060 145.752018014587
3070 146.069429498375
3080 146.315001064988
3090 146.726454410941
3100 147.100994689026
3110 147.479557788439
3120 147.771173172103
3130 148.133210963966
3140 148.447236599881
3150 148.712478915513
3160 149.12097435241
3170 149.384397615858
3180 149.66934738346
3190 149.983813589875
3200 150.244842488714
3210 150.446317870437
3220 150.806048699857
3230 151.080732155395
3240 151.389658249485
3250 151.67968672864
3260 152.093630865403
3270 152.475090341627
3280 152.763101600492
3290 153.126513265539
3300 153.415641986331
3310 153.708149547819
3320 153.960973901074
3330 154.173729859572
3340 154.456081045169
3350 154.686849584915
3360 154.94822165133
3370 155.200902983101
3380 155.435187306559
3390 155.673354660166
3400 156.02032803808
3410 156.345807550323
3420 156.664602543167
3430 157.002647032208
3440 157.345773428366
3450 157.796628749204
3460 158.068668608688
3470 158.313821691475
3480 158.557106615879
3490 158.796215792233
3500 158.983380972746
3510 159.216624792946
3520 159.482168436577
3530 159.854388427394
3540 160.178811647906
3550 160.43676284087
3560 160.698411398102
3570 160.926958668863
3580 161.142438677499
3590 161.349718400727
3600 161.588386169073
3610 161.725231840688
3620 161.941040088322
3630 162.264758443801
3640 162.466147506294
3650 162.778931777246
3660 163.149315351587
3670 163.520033280075
3680 163.733828765781
3690 164.026616804978
3700 164.239435013241
3710 164.402917046125
3720 164.61940734135
3730 164.852206477375
3740 165.067942716596
3750 165.326436313152
3760 165.609605474243
3770 165.803932922512
3780 166.084372091681
3790 166.248207924932
3800 166.436077052398
3810 166.634182606744
3820 166.884406102985
3830 167.061566960498
3840 167.302505722957
3850 167.481998888303
3860 167.618245374187
3870 167.783526334829
3880 167.966531837894
3890 168.227082389769
3900 168.431630943902
3910 168.637990607491
3920 168.792222077235
3930 169.024937427304
3940 169.304677467881
3950 169.471895302922
3960 169.753355397952
3970 169.977411676381
3980 170.151823241254
3990 170.269312599901
4000 170.44344751309
4010 170.615884043835
4020 170.820588303356
4030 171.011569134077
4040 171.154716551742
4050 171.306755367999
4060 171.518230420866
4070 171.745674411862
4080 172.04239061679
4090 172.322882019855
4100 172.469494894662
4110 172.660678311964
4120 172.797812255867
4130 172.930053656141
4140 173.007336945009
4150 173.142113477088
4160 173.273609531351
4170 173.403552829431
4180 173.555193664146
4190 173.815055083255
4200 173.946034877787
4210 174.032206112833
4220 174.213267854006
4230 174.38551359634
4240 174.506428917409
4250 174.677700236918
4260 174.865783702488
4270 174.986909481508
4280 175.117750856688
4290 175.250589384288
4300 175.361264759946
4310 175.496344079659
4320 175.588413350547
4330 175.832289514173
4340 176.002140257146
4350 176.167507184298
4360 176.36545925118
4370 176.591853512344
4380 176.785681132155
4390 176.898220643701
4400 177.108049299002
4410 177.270409149972
4420 177.427795118024
4430 177.75451670284
4440 177.93291062568
4450 178.127002607139
4460 178.248755302144
4470 178.480922358389
4480 178.679903421973
4490 178.841728059472
4500 178.974373353326
4510 179.069231849555
4520 179.207352971006
4530 179.365357960141
4540 179.486874198546
4550 179.586516672184
4560 179.708584796773
4570 179.856522878345
4580 179.987938387582
4590 180.092960053343
4600 180.255049541411
4610 180.406241355932
4620 180.484444927113
4630 180.639960463582
4640 180.771291367036
4650 180.878180707476
4660 180.939400456983
4670 181.029158034848
4680 181.175799208647
4690 181.293111567969
4700 181.438493443651
4710 181.569436329272
4720 181.653194631737
4730 181.723152440403
4740 181.880971918518
4750 182.006677478527
4760 182.110134082663
4770 182.191619225314
4780 182.28788195623
4790 182.38415343952
4800 182.445346707047
4810 182.550435900286
4820 182.701921822454
4830 182.853090307266
4840 182.950871374839
4850 183.022682091057
4860 183.11477440176
4870 183.262111799499
4880 183.326944307975
4890 183.438971629906
4900 183.604502871627
4910 183.729783923927
4920 183.852057512585
4930 183.936396597977
4940 184.047582478709
4950 184.129206799506
4960 184.213951543858
4970 184.280495943216
4980 184.367276710598
4990 184.43132568233
5000 184.464303890782
5010 184.55284493072
5020 184.649933094964
5030 184.787141277209
5040 184.919845758053
5050 185.002750885302
5060 185.161259790393
5070 185.239568666997
5080 185.316737809148
5090 185.372910519363
5100 185.45666824601
5110 185.543907297043
5120 185.624358166331
5130 185.673410235734
5140 185.742569922157
5150 185.821010552892
5160 185.864704389874
5170 185.917780091937
5180 186.040207330525
5190 186.098177927781
5200 186.178864279333
5210 186.410754652798
5220 186.545569852185
5230 186.712626800996
5240 186.942789954684
5250 187.209990480937
5260 187.325989703006
5270 187.440756255503
5280 187.542515627477
5290 187.654538987422
5300 187.722581090924
5310 187.805299836569
5320 187.901548818746
5330 187.944647403921
5340 188.020672213238
5350 188.072093471391
5360 188.175549456457
5370 188.237406785714
5380 188.328573390711
5390 188.400042508113
5400 188.554830776516
5410 188.797563490353
5420 188.920299527487
5430 189.008405045436
5440 189.141294855842
5450 189.243621436357
5460 189.333469389398
5470 189.457724892575
5480 189.558562700723
5490 189.652060994679
5500 189.696881783855
5510 189.760532310546
5520 189.806359615239
5530 189.854706639586
5540 189.934107426682
5550 190.015373011513
5560 190.098463296277
5570 190.147454463198
5580 190.227466964036
5590 190.331330090549
5600 190.417455393919
5610 190.501571031733
5620 190.566904528362
5630 190.630349719161
5640 190.683500101567
5650 190.724383484101
5660 190.80366237669
5670 190.867295219607
5680 190.94332032225
5690 191.033088798281
5700 191.113273056094
5710 191.209902032317
5720 191.302155697485
5730 191.340887633083
5740 191.405827586078
5750 191.477586199167
5760 191.522103464902
5770 191.690511460041
5780 191.751746985166
5790 191.830578497456
5800 191.90130243031
5810 191.962862546574
5820 192.004402627766
5830 192.051217002599
5840 192.080526902131
5850 192.112483031727
5860 192.162721795985
5870 192.204874291106
5880 192.244740062287
5890 192.310063735436
5900 192.379579408206
5910 192.427422393874
5920 192.527379785636
5930 192.624440769326
5940 192.70865744987
5950 192.769863222184
5960 192.831931230526
5970 192.887302780735
5980 192.968712751912
5990 193.055815653566
6000 193.108494369557
6010 193.195329527366
6020 193.229243681201
6030 193.293584206007
6040 193.339490466658
6050 193.393829247562
6060 193.447606682796
6070 193.48217708958
6080 193.528188566023
6090 193.649882958261
6100 193.737258467132
6110 193.862099503141
6120 193.92319525426
6130 193.998523532304
6140 194.036786888937
6150 194.082795884126
6160 194.129101786103
6170 194.16994676315
6180 194.238186493182
6190 194.327543871138
6200 194.413809727981
6210 194.470468758981
6220 194.518886228467
6230 194.560824188825
6240 194.610547392297
6250 194.661035713673
6260 194.720425364122
6270 194.770131891873
6280 194.831156973859
6290 194.878471885019
6300 194.92709163785
6310 194.94532233666
6320 194.963283165973
6330 194.996036240712
6340 195.028011950193
6350 195.045577168115
6360 195.06072094707
6370 195.070780428564
6380 195.101677221107
6390 195.118650133764
6400 195.143880247384
6410 195.173473334862
6420 195.218025966938
6430 195.257855520537
6440 195.320631780199
6450 195.3646762371
6460 195.407782733613
6470 195.458882197252
6480 195.508270132866
6490 195.565144970616
6500 195.583192254288
6510 195.602447484041
6520 195.625840291226
6530 195.652930302333
6540 195.720526467337
6550 195.78490225129
6560 195.856520618591
6570 195.951832734664
6580 196.027996337386
6590 196.068324652373
6600 196.09269513912
6610 196.121584924094
6620 196.151634360635
6630 196.189931386662
6640 196.238684743012
6650 196.264261700828
6660 196.289005601675
6670 196.320599505375
6680 196.485201590746
6690 196.61666973089
6700 196.71071715098
6710 196.75930277481
6720 196.825397145478
6730 196.864187812655
6740 196.901465257166
6750 196.998110757001
6760 197.123140119581
6770 197.185514578375
6780 197.245450684491
6790 197.295917103404
6800 197.31989819301
6810 197.365013020421
6820 197.388983701604
6830 197.417453341536
6840 197.496137621065
6850 197.626933178946
6860 197.660653536799
6870 197.688102973255
6880 197.716295461327
6890 197.767164982196
6900 197.796554924865
6910 197.913995274439
6920 197.932521960263
6930 197.956606515877
6940 197.974694312694
6950 198.012049826985
6960 198.070069961001
6970 198.096421191406
6980 198.111866216508
6990 198.137852221691
7000 198.16613559236
7010 198.17747221316
7020 198.226092667436
7030 198.253239325279
7040 198.276517207818
7050 198.294711065045
7060 198.316028806178
7070 198.342825853926
7080 198.378776801815
7090 198.42310777277
7100 198.452441112383
7110 198.47751741697
7120 198.513643431315
7130 198.534715358699
7140 198.557698015056
7150 198.626430070486
7160 198.674421191305
7170 198.698296418586
7180 198.718835716537
7190 198.747745907724
7200 198.773345446123
7210 198.792500637397
7220 198.830737752191
7230 198.91834438477
7240 198.963172298228
7250 199.016968343409
7260 199.06852572641
7270 199.087092611292
7280 199.13522492841
7290 199.190499230423
7300 199.206817546473
7310 199.230462762222
7320 199.250182399505
7330 199.278182773726
7340 199.291670080963
7350 199.324993954612
7360 199.337235513564
7370 199.352964173871
7380 199.379222830517
7390 199.416110613751
7400 199.43431119615
7410 199.460900630561
7420 199.494742141681
7430 199.516666432456
7440 199.531314700159
7450 199.580198174128
7460 199.628308504154
7470 199.650329065384
7480 199.670224216007
7490 199.684565177098
7500 199.702145097987
7510 199.714818155872
7520 199.733500817258
7530 199.757627463156
7540 199.779645779369
7550 199.811962854186
7560 199.824907458453
7570 199.845887758503
7580 199.864632714883
7590 199.893900091328
7600 199.916978927843
7610 199.937280338191
7620 199.975619984076
7630 200.022084028605
7640 200.056514127325
7650 200.08620611549
7660 200.120047676551
7670 200.155377375916
7680 200.168783723774
7690 200.181069320408
7700 200.190908345169
7710 200.218864778498
7720 200.262469061957
7730 200.300402969747
7740 200.341674199669
7750 200.366917223997
7760 200.388706284223
7770 200.420612296424
7780 200.455337793776
7790 200.491940525591
7800 200.567746215718
7810 200.608719997337
7820 200.627909890041
7830 200.638849487272
7840 200.657740435642
7850 200.673357577468
7860 200.69218179585
7870 200.707864815856
7880 200.733781753809
7890 200.79015025929
7900 200.941650290849
7910 200.997624978865
7920 201.040999212494
7930 201.095054270287
7940 201.131445174904
7950 201.185295742578
7960 201.221450952443
7970 201.298519743088
7980 201.342521352406
7990 201.38009119632
8000 201.41430213826
8010 201.485216303218
8020 201.540590663793
8030 201.594406497456
8040 201.698320361585
8050 201.737728979671
8060 201.783313699182
8070 201.808012090865
8080 201.836918240272
8090 201.864449311655
8100 201.903004738603
8110 201.969646576492
8120 202.011185782526
8130 202.028986859849
8140 202.042306942707
8150 202.065561476393
8160 202.08075687973
8170 202.090999096385
8180 202.100420291252
8190 202.115009767527
8200 202.126265793387
8210 202.133393545593
8220 202.147412218612
8230 202.184703031188
8240 202.20723908151
8250 202.224909048557
8260 202.251990792758
8270 202.280614759714
8280 202.299798802493
8290 202.314969890702
8300 202.331472763307
8310 202.3434742674
8320 202.360585132828
8330 202.386660154557
8340 202.41976732547
8350 202.44375476643
8360 202.474519359258
8370 202.487322686297
8380 202.533213633885
8390 202.551518968941
8400 202.563679808246
8410 202.575934237875
8420 202.584081638135
8430 202.597675468792
8440 202.645296166086
8450 202.667757799678
8460 202.690348039198
8470 202.69943182367
8480 202.716175573219
8490 202.750052141444
8500 202.812163672104
8510 202.826824892135
8520 202.84546505083
8530 202.887691386517
8540 202.915825360699
8550 202.93409249222
8560 202.952015334704
8570 202.964599520526
8580 202.969967649107
8590 202.975966382159
8600 202.98223841098
8610 202.984757336411
8620 203.00166184496
8630 203.013420212942
8640 203.036066186438
8650 203.044518536988
8660 203.06725030646
8670 203.078462336116
8680 203.089032108363
8690 203.09629015152
8700 203.102859149623
8710 203.108867670361
8720 203.111369827917
8730 203.141619740348
8740 203.169229850244
8750 203.184024636801
8760 203.208846702157
8770 203.274353857691
8780 203.297561714761
8790 203.318915175631
8800 203.339906012457
8810 203.384568790319
8820 203.415236956894
8830 203.428207242786
8840 203.43632704533
8850 203.459847160481
8860 203.484910702957
8870 203.49461029374
8880 203.512541720933
8890 203.536501180201
8900 203.564702158006
8910 203.587475831264
8920 203.598895839149
8930 203.612344073043
8940 203.639182156078
8950 203.653448187148
8960 203.660385596115
8970 203.666864245199
8980 203.688049073725
8990 203.702821688312
9000 203.729662622808
9010 203.765577242108
9020 203.80674518543
9030 203.823687194566
9040 203.847632223733
9050 203.883782439369
9060 203.902425550956
9070 203.927347681288
9080 203.944854037676
9090 203.955935580244
9100 203.975459007978
9110 203.99261111902
9120 204.0045312024
9130 204.0125557851
9140 204.020414488387
9150 204.025717285989
9160 204.030628631836
9170 204.033143993556
9180 204.041462177681
9190 204.047053719196
9200 204.064199981335
9210 204.076367481001
9220 204.083929198118
9230 204.115451524439
9240 204.128996289904
9250 204.136481141882
9260 204.146945360164
9270 204.163626036857
9280 204.172888947695
9290 204.207042520655
9300 204.243745011255
9310 204.254359339682
9320 204.265486751413
9330 204.290283924017
9340 204.331840984498
9350 204.362358768081
9360 204.382741830188
9370 204.404347308751
9380 204.421530883748
9390 204.437923593332
};
\addplot [ultra thick, green!50.1960784313725!black, opacity=1.0]
table {%
0 1.38107034317341
10 2.26314949373295
20 2.52262229289852
30 2.83611772718098
40 3.60923249029304
50 4.06552974905355
60 4.61732363415865
70 4.85445862911968
80 5.11597279882733
90 5.52390307792621
100 5.977510439338
110 6.28064938688755
120 6.6027759827752
130 6.92661142693834
140 6.9960240918424
150 7.37813716239674
160 7.67849484145793
170 7.71210059486714
180 8.02420121527181
190 7.74511483240895
200 7.84881499678477
210 8.01757765686254
220 8.23932651147203
230 8.57526863674087
240 8.67125859819276
250 8.76718612240858
260 8.75499107472543
270 8.84856048156015
280 9.0199725282254
290 9.10408007638845
300 9.16101594698084
310 9.3561569357629
320 9.20880363396738
330 9.04332133196593
340 8.88907063675888
350 8.77587201278334
360 8.48353664968865
370 8.4935987523285
380 8.39467875247201
390 8.24587042768039
400 8.14955060120916
410 8.32464313419732
420 8.44993019196828
430 8.42787046572457
440 8.26107145760942
450 8.13093304027024
460 8.07180412785683
470 7.96488342324869
480 7.87095144249365
490 7.96527496669978
500 7.86877225661911
510 7.75913138099652
520 7.36906632480593
530 7.15160360667191
540 7.08558830030432
550 6.96557666402879
560 6.64295974157883
570 6.59947026427995
580 6.51572614933954
590 6.35286097961864
600 6.289166705162
610 6.01252110469655
620 5.94890050307416
630 5.69307815111496
640 5.30894960773995
650 5.02156176966092
660 4.95569706960399
670 4.83445739755386
680 4.40448951248984
690 4.33247359599362
700 4.20450439340676
710 4.05796687154647
720 3.82720353210129
730 3.58143027919924
740 3.25377651215924
750 3.02832103537783
760 2.76207880426847
770 2.54063434449077
780 2.34233625368077
790 2.15386403970382
800 1.92016354588074
810 1.5214112179554
820 1.16925441499201
830 0.896712149612375
840 0.652577453697384
850 0.382988150879591
860 0.278656605802115
870 0.0849750160863608
880 -0.0237588006814008
890 -0.321122587408518
900 -0.574163304035109
910 -0.737722436597183
920 -1.05639595094313
930 -1.39089551697653
940 -1.7321169033351
950 -2.09962709146401
960 -2.59170557474819
970 -2.76164444314799
980 -3.01601186411377
990 -3.1749823003858
1000 -3.59191755286979
1010 -3.86150779250333
1020 -4.09066696528617
1030 -4.38494962782972
1040 -4.6322460639611
1050 -4.59961233041136
1060 -4.94057757916627
1070 -5.18718649554147
1080 -5.35096889254456
1090 -5.72377048451976
1100 -5.99659256133732
1110 -6.42299978274235
1120 -6.66073896522262
1130 -6.88049678230647
1140 -7.04458515672331
1150 -7.35225024415855
1160 -7.51891274777189
1170 -7.7798497942337
1180 -8.1254870382595
1190 -8.25338356171835
1200 -8.51110279101234
1210 -8.82688607770086
1220 -8.9373481768332
1230 -9.36989283919712
1240 -9.66174980618861
1250 -10.019702910769
1260 -10.4307837896927
1270 -10.7610827734473
1280 -11.0388206754748
1290 -11.5463673112764
1300 -11.7584808366982
1310 -11.8988156286317
1320 -12.3040193004225
1330 -12.403293335031
1340 -12.4880957007671
1350 -12.8165919691866
1360 -12.9074300682158
1370 -13.1911386441936
1380 -13.303045918332
1390 -13.5367153749692
1400 -13.7775063506479
1410 -14.1423267118158
1420 -14.479599979888
1430 -14.7398990996275
1440 -15.0585363194966
1450 -15.3978114449563
1460 -15.4346224187408
1470 -15.7731299458327
1480 -16.0099077641563
1490 -16.2951064621083
1500 -16.4992200866345
1510 -16.7545560610992
1520 -16.9443445873701
1530 -17.2422179735085
1540 -17.4067280549404
1550 -17.810424650367
1560 -17.9213994180217
1570 -18.2380048647973
1580 -18.5161923139379
1590 -18.7835794629334
1600 -19.0227140431128
1610 -19.1736340578278
1620 -19.3669021369667
1630 -19.5588163909354
1640 -19.7770980042051
1650 -19.9062963609585
1660 -20.1837924956284
1670 -20.2833830442164
1680 -20.3609445663437
1690 -20.4499949579954
1700 -20.5476969280583
1710 -20.734700030854
1720 -20.7217319164534
1730 -20.7892729552602
1740 -20.9127124789832
1750 -21.2225010863261
1760 -21.3612513247388
1770 -21.4121278752586
1780 -21.760401162152
1790 -21.9308614397372
1800 -22.1518855383891
1810 -22.2793238515649
1820 -22.3143979281519
1830 -22.2501492623438
1840 -22.5821692071977
1850 -22.7125293775165
1860 -22.7182439350068
1870 -22.9696837736929
1880 -23.0882936340486
1890 -23.2836109663619
1900 -23.3934453826537
1910 -23.4182897298636
1920 -23.6676544767254
1930 -23.8223475575203
1940 -24.084450774477
1950 -24.1696032014985
1960 -24.2914688731624
1970 -24.37854558445
1980 -24.5706088268428
1990 -24.6706311253413
2000 -24.7910077153518
2010 -24.782333660695
2020 -24.7729298893296
2030 -24.7666720767761
2040 -24.8662800458133
2050 -24.79401392522
2060 -25.0879527917564
2070 -25.233588411444
2080 -25.3142326395466
2090 -25.5033562299552
2100 -25.4576412545748
2110 -25.5926768012785
2120 -25.6185642432499
2130 -25.72395378717
2140 -25.6317746061899
2150 -25.7894535674739
2160 -25.9421027865402
2170 -25.9268580272556
2180 -26.044025784641
2190 -26.1470556821595
2200 -26.1038841812611
2210 -25.8934707412636
2220 -25.8864615011641
2230 -25.9734881422955
2240 -25.9594990818483
2250 -26.0132139517009
2260 -26.066245551399
2270 -25.883473830173
2280 -25.9273689587809
2290 -25.9082315669417
2300 -25.9310326142297
2310 -25.9565386505027
2320 -25.866917341843
2330 -25.8639081187601
2340 -25.8701148532944
2350 -25.8840945490217
2360 -25.6888232524904
2370 -25.4939143921542
2380 -25.5051293351676
2390 -25.6049040095873
2400 -25.6298164990393
2410 -25.4155832428468
2420 -25.4053090525867
2430 -25.3597317450836
2440 -25.3479727466054
2450 -25.0113365816884
2460 -24.953856242976
2470 -24.8514439138875
2480 -24.8610224980434
2490 -24.7306894893701
2500 -24.6775131643358
2510 -24.5795234158761
2520 -24.5863906402937
2530 -24.60100447519
2540 -24.6351237154194
2550 -24.5336775855065
2560 -24.3860126544322
2570 -24.1955168309742
2580 -24.1840977250699
2590 -24.0894758869434
2600 -23.9013403750019
2610 -23.9211167265705
2620 -23.9440404621546
2630 -24.0438647753014
2640 -23.8875095068736
2650 -24.00429732891
2660 -23.6993797070664
2670 -23.5610950828146
2680 -23.3477121229423
2690 -23.3085910647985
2700 -23.2179058803372
2710 -23.221158274651
2720 -23.0025789982536
2730 -22.7993829011933
2740 -22.7920071991318
2750 -22.6970371436819
2760 -22.4176956395257
2770 -22.4171805783592
2780 -22.4077587372924
2790 -22.3208342030568
2800 -22.2223029217538
2810 -22.1693269504214
2820 -22.0528879875848
2830 -21.8938426002741
2840 -21.8053741825802
2850 -21.6758458815072
2860 -21.5677343287212
2870 -21.3188459984739
2880 -21.1620128220866
2890 -21.1127888130576
2900 -21.0407530072888
2910 -20.9210157719313
2920 -20.951066981559
2930 -20.9238409799411
2940 -20.7220294224427
2950 -20.6884256051383
2960 -20.6229917008503
2970 -20.5486741041723
2980 -20.3528082980476
2990 -20.3232839435438
3000 -20.1779179641809
3010 -19.9933773711358
3020 -19.9179655140785
3030 -19.7967389058172
3040 -19.8261461543081
3050 -19.5524873248791
3060 -19.3938957147064
3070 -19.3158414504075
3080 -19.3082688147653
3090 -19.0579197381924
3100 -18.8670334678983
3110 -18.6411600744014
3120 -18.5461463696017
3130 -18.4378401975363
3140 -18.3050693866446
3150 -18.2586490206873
3160 -18.0061036133247
3170 -17.9032795537175
3180 -17.8317659114396
3190 -17.6581709564834
3200 -17.5702410402271
3210 -17.5647535956449
3220 -17.4082165903385
3230 -17.2996472492823
3240 -17.1442695826215
3250 -17.0891569074564
3260 -16.8503854206681
3270 -16.6678812542501
3280 -16.5748784444774
3290 -16.4170541914027
3300 -16.2693354330942
3310 -16.1051875173071
3320 -15.9576029296174
3330 -15.8766867404734
3340 -15.7290052840056
3350 -15.6862290149983
3360 -15.5398984370894
3370 -15.4282212486147
3380 -15.3389925173804
3390 -15.2503298818575
3400 -15.0281342678288
3410 -14.7902887390272
3420 -14.5653868429025
3430 -14.3392339094172
3440 -14.1470609813606
3450 -13.7903808471741
3460 -13.6423103556162
3470 -13.5712134337062
3480 -13.4385370822925
3490 -13.3012900973873
3500 -13.248904990028
3510 -13.1563704104261
3520 -13.0026344613884
3530 -12.7259792224659
3540 -12.5312045792155
3550 -12.4198545781071
3560 -12.2683754355918
3570 -12.1507276574813
3580 -12.0672097431865
3590 -11.9606529387192
3600 -11.8433288500146
3610 -11.8061844854583
3620 -11.7080415892199
3630 -11.4388990946489
3640 -11.3406042669379
3650 -11.1237468606385
3660 -10.8473793344748
3670 -10.5255662779599
3680 -10.41137916344
3690 -10.2206064830104
3700 -10.0951016564201
3710 -10.0658541869909
3720 -9.93439014969404
3730 -9.80190162313234
3740 -9.67750447879438
3750 -9.54587666085391
3760 -9.38497112934299
3770 -9.26201932622278
3780 -9.0787096751337
3790 -8.99628000917033
3800 -8.90789078464169
3810 -8.82681737137421
3820 -8.63763390696923
3830 -8.51622396730361
3840 -8.32502530940205
3850 -8.23203134879454
3860 -8.2131170825726
3870 -8.139375741164
3880 -8.0145385120805
3890 -7.82362687472655
3900 -7.6962960122337
3910 -7.53424267004577
3920 -7.42811194802922
3930 -7.26271083469221
3940 -7.05304457558954
3950 -6.94724726158076
3960 -6.71579053951659
3970 -6.57582182079071
3980 -6.48220592237638
3990 -6.53184409035683
4000 -6.42606006812953
4010 -6.31731544469818
4020 -6.21495218698063
4030 -6.08477162258792
4040 -6.01028970397503
4050 -5.93000535383083
4060 -5.80160191241282
4070 -5.60861699218282
4080 -5.37963527925231
4090 -5.17193755132867
4100 -5.09140010366613
4110 -4.96430945186872
4120 -4.88495827219812
4130 -4.80082043087171
4140 -4.81308323045573
4150 -4.7372239982923
4160 -4.67048400744427
4170 -4.60067590642659
4180 -4.51691717733937
4190 -4.28473536400909
4200 -4.1981938101243
4210 -4.17679760359908
4220 -4.0631131476689
4230 -3.93241463967397
4240 -3.85767962035967
4250 -3.72188402178271
4260 -3.58527870312568
4270 -3.53228223379348
4280 -3.43910538896992
4290 -3.36742486478583
4300 -3.29719097787102
4310 -3.22305857805427
4320 -3.19939210814875
4330 -2.99752863037958
4340 -2.87596702765067
4350 -2.7466851903884
4360 -2.58338565942073
4370 -2.40045216749297
4380 -2.25013520148409
4390 -2.20588899683885
4400 -2.04787047798259
4410 -1.92601684559067
4420 -1.82679435553718
4430 -1.54953112482819
4440 -1.40063041473937
4450 -1.25052467880011
4460 -1.1860879037149
4470 -1.0095856391718
4480 -0.8485279587227
4490 -0.734051122982421
4500 -0.671774222236595
4510 -0.638576992051507
4520 -0.555476275916727
4530 -0.44491576114362
4540 -0.390516410430992
4550 -0.332132226159267
4560 -0.26884974830736
4570 -0.160152693637219
4580 -0.0681578996392598
4590 -0.00011428022149039
4600 0.118848304972667
4610 0.200336886276533
4620 0.205481902109958
4630 0.288722787122403
4640 0.387846675625129
4650 0.448179567625786
4660 0.455717385323691
4670 0.49075372358739
4680 0.590879393507371
4690 0.641563037003152
4700 0.756041365225646
4710 0.855621098994398
4720 0.8997139745634
4730 0.907212649338525
4740 1.01884464318172
4750 1.08426306940351
4760 1.13973723934225
4770 1.18149634535633
4780 1.25395067663569
4790 1.30145181862092
4800 1.30754062113394
4810 1.35454915443214
4820 1.47888885985118
4830 1.61509514391413
4840 1.68182812163498
4850 1.71827861966959
4860 1.7688823540152
4870 1.89472778406831
4880 1.91662014283652
4890 1.98587378097682
4900 2.11031465035501
4910 2.20224077399731
4920 2.29652602520113
4930 2.34887560548328
4940 2.41593792795122
4950 2.44154825980635
4960 2.49923063857709
4970 2.52721076638637
4980 2.57850923402264
4990 2.61267195231882
5000 2.60158549985004
5010 2.64842525021116
5020 2.66346657562513
5030 2.76930181589777
5040 2.84774705170157
5050 2.89780938163225
5060 3.02224454318079
5070 3.0725158343816
5080 3.08066375137011
5090 3.10346421021331
5100 3.14838067752076
5110 3.20051979437152
5120 3.25663085539464
5130 3.26054379255351
5140 3.29556612075387
5150 3.3412041215619
5160 3.35208457374456
5170 3.35795006429931
5180 3.47321826159268
5190 3.50592699927847
5200 3.5401422900521
5210 3.76775441138308
5220 3.88201657765312
5230 4.01577632038133
5240 4.19285709621168
5250 4.4411701722829
5260 4.52498218462896
5270 4.6057923309996
5280 4.68322761525325
5290 4.73973499174656
5300 4.78629347742811
5310 4.83632451418694
5320 4.90524731278067
5330 4.89544093256307
5340 4.94325560243308
5350 4.9675974041432
5360 5.04218065793715
5370 5.07153201908506
5380 5.13200522852568
5390 5.18013259058584
5400 5.32232442717527
5410 5.56552499979279
5420 5.67551738330449
5430 5.71317648864352
5440 5.82070071881899
5450 5.8993737044959
5460 5.93030852859443
5470 6.01602914433532
5480 6.07326792497752
5490 6.13193187136878
5500 6.13790049129695
5510 6.17270662663029
5520 6.18790362947256
5530 6.20078812922836
5540 6.25399911199348
5550 6.30080353024378
5560 6.3605169175195
5570 6.37025302319133
5580 6.42611886857815
5590 6.51147886434093
5600 6.54462868676889
5610 6.59340700975119
5620 6.63011638494031
5630 6.66149682373047
5640 6.67631613051856
5650 6.67998677395079
5660 6.73270258667376
5670 6.77671802188281
5680 6.82678295919622
5690 6.88082370962544
5700 6.93754524319265
5710 7.00102431483086
5720 7.06038902607667
5730 7.06468416901957
5740 7.09400701533394
5750 7.13180208980163
5760 7.15346834679574
5770 7.30934372916911
5780 7.33644546940981
5790 7.3899779526476
5800 7.40583234569994
5810 7.43386854432956
5820 7.44672157176445
5830 7.47762766455941
5840 7.45705637816395
5850 7.45228921975538
5860 7.48723905904159
5870 7.4810415779617
5880 7.49338659970713
5890 7.47207052691282
5900 7.5159693858801
5910 7.52049154565485
5920 7.5886591077715
5930 7.64393493425483
5940 7.70075726057754
5950 7.73493420914931
5960 7.77226273807106
5970 7.77932808369399
5980 7.84190547333105
5990 7.91345654001943
6000 7.91445118528385
6010 7.97414888210128
6020 7.9685949275151
6030 8.0012805864704
6040 8.01698779848283
6050 8.04511670498138
6060 8.07527755556814
6070 8.0746220613986
6080 8.11111619990859
6090 8.21551991681319
6100 8.27764455712203
6110 8.38696394776686
6120 8.41348529463287
6130 8.44959438559524
6140 8.44834074516668
6150 8.46656342529902
6160 8.4916775493972
6170 8.4930050215684
6180 8.53810594849282
6190 8.61740246608923
6200 8.6840335850012
6210 8.72915150352649
6220 8.75920099260004
6230 8.7648615125383
6240 8.78518667196737
6250 8.80641663085319
6260 8.82993048115745
6270 8.8585295081575
6280 8.8974922663803
6290 8.90957279905438
6300 8.94058776837998
6310 8.92892873538629
6320 8.91236755316522
6330 8.91458095750373
6340 8.92458063827456
6350 8.91790265985817
6360 8.88749418442871
6370 8.87824238213347
6380 8.86433178710154
6390 8.83204995118958
6400 8.83122039718876
6410 8.82770870868287
6420 8.84333548192357
6430 8.87064174532274
6440 8.91282775439011
6450 8.93403422372146
6460 8.96226663861353
6470 8.98020740564447
6480 8.9999289323193
6490 9.01564114844301
6500 9.0039721011608
6510 8.99454137695485
6520 8.9707738097809
6530 8.9760719010219
6540 9.02842435706218
6550 9.07479638162671
6560 9.12589494810367
6570 9.19746337284791
6580 9.24765822201066
6590 9.26306819251176
6600 9.24505347145568
6610 9.25398419695022
6620 9.24838367040029
6630 9.26352826283421
6640 9.29976819693372
6650 9.28924725547838
6660 9.28806902691491
6670 9.29755959737774
6680 9.44457618034454
6690 9.56004362661119
6700 9.62671877190478
6710 9.65050683752841
6720 9.69633501922254
6730 9.70648538693424
6740 9.71146919837783
6750 9.79321585666961
6760 9.89943437415595
6770 9.95421456499682
6780 9.97574493376029
6790 10.0101965423302
6800 10.0033630653145
6810 10.0227810183129
6820 10.0181692745889
6830 10.0230834146051
6840 10.07792345268
6850 10.1871484553188
6860 10.2015313527072
6870 10.2051059634177
6880 10.2069867764904
6890 10.2257787369264
6900 10.2230606369138
6910 10.3267454593781
6920 10.3247040706324
6930 10.3234236537972
6940 10.3035820290502
6950 10.3201122513476
6960 10.3520257291539
6970 10.3613901694142
6980 10.3399920417768
6990 10.3493812334178
7000 10.3529523794521
7010 10.3263930799159
7020 10.351521931132
7030 10.3458624355998
7040 10.348301997755
7050 10.335395047631
7060 10.3314676519625
7070 10.3311256702622
7080 10.34435681135
7090 10.3721785779664
7100 10.3682079176882
7110 10.3541276497581
7120 10.3768279441851
7130 10.3768865650003
7140 10.3814862044685
7150 10.4398824365122
7160 10.4736971029266
7170 10.4689050467164
7180 10.4684121135575
7190 10.4698410506988
7200 10.464409985635
7210 10.4612456427998
7220 10.4800968489103
7230 10.5491551782846
7240 10.5766098289554
7250 10.6209053437243
7260 10.6553397408839
7270 10.6442320357892
7280 10.6775489260228
7290 10.7180773460507
7300 10.6988831767161
7310 10.7005601809509
7320 10.6956238757412
7330 10.6999611898142
7340 10.6848713834599
7350 10.7017269114496
7360 10.6956811723896
7370 10.6881635383852
7380 10.6941053228211
7390 10.7137963471213
7400 10.7170917068731
7410 10.7095816261096
7420 10.7294376951782
7430 10.7273893907807
7440 10.7038803501821
7450 10.7420186523644
7460 10.7811218984745
7470 10.7882618618846
7480 10.7852845991564
7490 10.7725093670412
7500 10.7752707203473
7510 10.7670930766117
7520 10.7650322297221
7530 10.7673451082785
7540 10.7649856652198
7550 10.7870359735163
7560 10.7835484499626
7570 10.7845024972542
7580 10.7840332473342
7590 10.7667754951045
7600 10.7662452413968
7610 10.771328113984
7620 10.7978655634245
7630 10.8360313344964
7640 10.8515220579791
7650 10.8644858780165
7660 10.8861614025564
7670 10.9065823241972
7680 10.8818007532397
7690 10.8774791298526
7700 10.871754214261
7710 10.8757707489633
7720 10.8952288950867
7730 10.9158346207517
7740 10.9413171039508
7750 10.9384391780455
7760 10.9421841341522
7770 10.9545962368256
7780 10.965472958982
7790 10.9706866259387
7800 11.0231638896803
7810 11.0208145150685
7820 11.0192042915167
7830 10.9991037017456
7840 11.0024166684456
7850 11.0098260977687
7860 11.0025052716838
7870 10.9877822525313
7880 10.9962986923211
7890 11.0341368896496
7900 11.1907689584315
7910 11.2332130756118
7920 11.2559748116179
7930 11.3015684522415
7940 11.3114012368951
7950 11.3531888520167
7960 11.3740082104159
7970 11.4469099169967
7980 11.474993135522
7990 11.4928671420264
8000 11.5032981395988
8010 11.5610031294326
8020 11.6010723925869
8030 11.6438254616284
8040 11.7363148412791
8050 11.7384969231502
8060 11.77215280793
8070 11.781817326799
8080 11.7906651316873
8090 11.7883635825784
8100 11.7892784668376
8110 11.8392035939085
8120 11.8477486396868
8130 11.8397177916104
8140 11.8298758869674
8150 11.8290951272022
8160 11.8237192921996
8170 11.8185707487893
8180 11.7975885456916
8190 11.7918580930725
8200 11.7866607931648
8210 11.7740996721248
8220 11.772747564199
8230 11.7806998015943
8240 11.7919365867529
8250 11.7925187083541
8260 11.7954254916656
8270 11.811832781088
8280 11.8107366065989
8290 11.802158060106
8300 11.793491294911
8310 11.779713004393
8320 11.7697333392737
8330 11.7719305030044
8340 11.7869537704737
8350 11.8014319515758
8360 11.8212260707039
8370 11.8119824171128
8380 11.8452583937355
8390 11.8526756732473
8400 11.8388713973181
8410 11.837771452293
8420 11.8254209274437
8430 11.814039940547
8440 11.8477018838561
8450 11.8612027876425
8460 11.8637442611861
8470 11.8567782312478
8480 11.8469159843106
8490 11.8607029343065
8500 11.9135842164477
8510 11.9033197056818
8520 11.9038686855248
8530 11.9193965703791
8540 11.9372921119065
8550 11.9364015754892
8560 11.9325391344497
8570 11.9282084788847
8580 11.9173284680187
8590 11.9026198798315
8600 11.8913498291397
8610 11.8680432431397
8620 11.8684828576587
8630 11.8580321098261
8640 11.8635701334097
8650 11.8488104484862
8660 11.863921088434
8670 11.8564126625905
8680 11.8523019591739
8690 11.8404029725451
8700 11.8316632417307
8710 11.8302708664521
8720 11.8182626320116
8730 11.8350072583433
8740 11.8526313608193
8750 11.8562268976483
8760 11.8679163726005
8770 11.9349674275938
8780 11.9457883036292
8790 11.9520229748058
8800 11.9555565803951
8810 11.9929936092934
8820 12.0141643370331
8830 12.0093708527445
8840 11.9965043435501
8850 11.9981396345024
8860 12.013978884315
8870 12.0033735992921
8880 12.0055815168861
8890 12.0183670462733
8900 12.0353183911933
8910 12.0435431244676
8920 12.0347154893891
8930 12.0327021444953
8940 12.0451694989927
8950 12.0421809634809
8960 12.0370403948669
8970 12.0177733483052
8980 12.0195708559099
8990 12.011043427775
9000 12.0234467906656
9010 12.0445466105451
9020 12.0723527016108
9030 12.0694284341108
9040 12.0662676989542
9050 12.0950510868285
9060 12.0935216702735
9070 12.0912085915406
9080 12.1009417342378
9090 12.0983216984619
9100 12.0975466772296
9110 12.0900094830135
9120 12.089816966615
9130 12.0746568478691
9140 12.0616381586379
9150 12.0495033936989
9160 12.0345620701889
9170 12.0180344147743
9180 12.012781825942
9190 12.0009907115579
9200 12.0092365700495
9210 12.0105343280329
9220 11.9963142760085
9230 12.016831045509
9240 12.0244947795533
9250 12.0185461642851
9260 12.0093022298442
9270 12.0099145733259
9280 12.0072548498413
9290 12.0260370294943
9300 12.0581162514314
9310 12.0428376825034
9320 12.0387523355931
9330 12.0476488589153
9340 12.0786484713544
9350 12.1018904810817
9360 12.1074565501731
9370 12.109877876377
9380 12.1078950095634
9390 12.1184679215552
};
\addplot [ultra thick, red, opacity=1.0]
table {%
0 1.43354963203365
10 2.66095764422971
20 3.33088851477964
30 4.09758823366747
40 5.25594804439788
50 6.08034016290321
60 6.9718088944262
70 7.65605839199975
80 8.35710787694302
90 9.2687939317442
100 10.0968819607236
110 10.8717180915758
120 11.6585921268143
130 12.5513967987284
140 13.2409113626034
150 14.1614270910672
160 14.9614841244848
170 15.5359525668237
180 16.3702545639004
190 16.8572409043306
200 17.5698677590202
210 18.2536090941253
220 19.0282785114551
230 19.9480879082405
240 20.6403155039612
250 21.447326653084
260 22.1078405083074
270 22.8048861965227
280 23.5122100261836
290 24.2301664782385
300 24.8309735477609
310 25.6421951637441
320 26.2008144019721
330 26.6437861136214
340 27.117431230513
350 27.659701334791
360 28.1756728164732
370 28.7723675762077
380 29.3509289002983
390 29.9193392853982
400 30.4827366196196
410 31.1990563192705
420 31.9142804892794
430 32.5627026641042
440 33.0555320266053
450 33.5894030048618
460 34.2174900776144
470 34.8438156643413
480 35.5119400479546
490 36.2584752272336
500 36.8553900746377
510 37.4079489643042
520 37.8105353798534
530 38.3387052545608
540 38.947601270235
550 39.475279961139
560 39.9593287287949
570 40.5700548054313
580 41.1706835775945
590 41.667515774109
600 42.3113908916935
610 42.8421635982416
620 43.4834571822098
630 43.9203271270907
640 44.3693123963424
650 44.7822140160581
660 45.3949742114887
670 46.102050887652
680 46.514175896525
690 47.1325400249047
700 47.6906356702414
710 48.1976904065947
720 48.6651282158562
730 49.2044946876599
740 49.655200181373
750 50.1668890562156
760 50.6349309174957
770 51.0926741872892
780 51.6274273703367
790 52.1741082580251
800 52.7096194276456
810 53.1234824078004
820 53.5376132560809
830 54.0029820894272
840 54.4847085066883
850 54.9885236363899
860 55.5700065324474
870 56.0959532049572
880 56.616665731809
890 57.0098776864201
900 57.4844017088968
910 57.9502822010712
920 58.4093349301493
930 58.8292420975229
940 59.2975920744509
950 59.794955210732
960 60.1149392058309
970 60.6026948739992
980 61.0055132485499
990 61.5025900359217
1000 61.8823905825665
1010 62.3436635657399
1020 62.792869642493
1030 63.247061278385
1040 63.7541119364465
1050 64.4778894358748
1060 64.835885689301
1070 65.2693047507492
1080 65.7679615296244
1090 66.1734456919457
1100 66.5895811651263
1110 67.0505712631783
1120 67.5196881748865
1130 67.9707115544989
1140 68.4885328578004
1150 68.9025081433527
1160 69.4044291637371
1170 69.8503378699339
1180 70.2455600772696
1190 70.7527541301651
1200 71.2959366947593
1210 71.8068050361682
1220 72.3106068281984
1230 72.7025466217108
1240 73.0536127806937
1250 73.545781998125
1260 73.9228364464888
1270 74.3407915132069
1280 74.7106152798856
1290 75.0730457004
1300 75.5972482319254
1310 76.0040543000709
1320 76.3861237844372
1330 76.9330662338994
1340 77.4557874152631
1350 77.9166431064663
1360 78.4148239770949
1370 78.8669399550743
1380 79.3641130684273
1390 79.8193534752753
1400 80.2670178057254
1410 80.6018954689894
1420 81.0546416518667
1430 81.5534389663884
1440 81.9002606349238
1450 82.2469982781479
1460 82.8068275305524
1470 83.1601229854803
1480 83.5879762559483
1490 83.9712538559136
1500 84.4274372038875
1510 84.8576237000493
1520 85.2942080007048
1530 85.6850063051096
1540 86.1508046598216
1550 86.5163978240635
1560 86.9357608770932
1570 87.2981012944953
1580 87.7172534448408
1590 88.1439053035689
1600 88.6186359330915
1610 88.9998411491427
1620 89.3696707531272
1630 89.7360814650192
1640 90.2167244611234
1650 90.6248824658402
1660 91.001704746033
1670 91.4461632619062
1680 91.949719231779
1690 92.4233727885868
1700 92.9402025922808
1710 93.3171008287954
1720 93.8808466045895
1730 94.3222007570957
1740 94.7494253171097
1750 95.0488212110979
1760 95.5470426767223
1770 96.0155828294337
1780 96.3587012874608
1790 96.7723920700257
1800 97.1527601564433
1810 97.552536646948
1820 98.0100987519795
1830 98.5462371867845
1840 98.8238756499824
1850 99.2845581756498
1860 99.7808463277813
1870 100.109868852872
1880 100.517240576105
1890 100.886811728337
1900 101.348752972629
1910 101.790844992808
1920 102.165509254597
1930 102.544869269632
1940 102.875774789252
1950 103.284021644314
1960 103.659163464516
1970 104.137354537999
1980 104.469515185615
1990 104.912003203809
2000 105.298123956602
2010 105.758443363854
2020 106.183852195075
2030 106.657346392112
2040 107.039817955817
2050 107.576116345127
2060 108.004398320878
2070 108.378935500588
2080 108.792251888393
2090 109.111461465957
2100 109.582444889694
2110 109.905403619227
2120 110.363962508212
2130 110.751572890935
2140 111.196230120125
2150 111.494961317368
2160 111.87438786627
2170 112.24860388348
2180 112.569981761009
2190 112.924305245635
2200 113.323791141526
2210 113.8937569547
2220 114.327386202225
2230 114.646632086944
2240 115.015039069615
2250 115.414165348281
2260 115.76327301937
2270 116.291933952975
2280 116.691913491547
2290 117.121706594547
2300 117.50641451317
2310 117.912941704033
2320 118.3938726687
2330 118.805718580597
2340 119.179841623416
2350 119.542612300311
2360 120.048610251215
2370 120.626813558018
2380 121.056525513121
2390 121.379092272292
2400 121.696713836356
2410 122.27791725341
2420 122.611260261834
2430 123.017276949118
2440 123.418193193382
2450 124.017795238996
2460 124.402792938837
2470 124.755200322897
2480 125.121053245651
2490 125.517160178124
2500 125.916303853927
2510 126.296784317114
2520 126.608188794651
2530 126.935210730479
2540 127.304700201886
2550 127.713736902726
2560 128.130640384821
2570 128.627540456204
2580 128.97716287872
2590 129.391656867901
2600 129.862244658057
2610 130.191525304942
2620 130.489946779317
2630 130.80674214882
2640 131.240932842519
2650 131.494441507293
2660 132.091301874172
2670 132.495830119032
2680 132.973947683642
2690 133.302580101109
2700 133.681112990317
2710 133.967532017237
2720 134.42319560098
2730 134.848252031241
2740 135.174231658322
2750 135.543823084474
2760 136.057020339644
2770 136.361685880456
2780 136.651516136957
2790 137.018008215222
2800 137.33679716988
2810 137.687590646165
2820 138.046121788806
2830 138.459820069689
2840 138.830132845681
2850 139.202001194402
2860 139.540436452414
2870 140.025777647139
2880 140.424962706652
2890 140.680108778479
2900 140.976322212999
2910 141.355752188809
2920 141.616868899431
2930 141.894881696011
2940 142.286863300399
2950 142.563985166734
2960 142.872922761888
2970 143.168910083346
2980 143.527787782186
2990 143.795583690653
3000 144.151899329758
3010 144.523537045134
3020 144.803674864541
3030 145.111176186291
3040 145.329053583706
3050 145.833205665117
3060 146.189536591503
3070 146.510350991059
3080 146.757076639208
3090 147.173297854176
3100 147.551832719263
3110 147.933540858182
3120 148.226978797772
3130 148.590935421193
3140 148.909061557874
3150 149.176890382126
3160 149.59093688205
3170 149.855922279962
3180 150.1435258346
3190 150.463276386266
3200 150.727094730216
3210 150.929544496435
3220 151.294060455101
3230 151.570617924109
3240 151.883955283613
3250 152.177749315027
3260 152.599343791093
3270 152.987022272615
3280 153.277841881814
3290 153.648557737252
3300 153.940681162175
3310 154.235755798334
3320 154.491662282875
3330 154.705711364364
3340 154.991772977717
3350 155.224712213264
3360 155.489930063248
3370 155.744377192682
3380 155.9817679227
3390 156.221897970983
3400 156.571832726687
3410 156.901470563718
3420 157.226982298712
3430 157.57267897438
3440 157.919164900683
3450 158.382923469452
3460 158.658779247527
3470 158.908626550945
3480 159.153665545575
3490 159.395191017745
3500 159.584070568034
3510 159.819372618191
3520 160.089036513743
3530 160.466610610836
3540 160.794142839531
3550 161.055598842096
3560 161.323323385353
3570 161.555283060516
3580 161.774392987009
3590 161.983822808887
3600 162.225919549342
3610 162.364199207879
3620 162.583790546611
3630 162.915392197392
3640 163.119499134983
3650 163.438998866989
3660 163.81435422291
3670 164.195261306626
3680 164.412992010588
3690 164.710507851175
3700 164.926799767238
3710 165.092439294653
3720 165.312250885836
3730 165.548782544669
3740 165.767494489745
3750 166.031130784529
3760 166.323324443062
3770 166.521940189097
3780 166.808782168547
3790 166.975589583061
3800 167.166131626158
3810 167.36716336734
3820 167.622286393694
3830 167.802120279526
3840 168.049040925144
3850 168.2325306808
3860 168.371364820528
3870 168.53997600977
3880 168.728129921518
3890 168.996759377144
3900 169.206067513324
3910 169.417301037617
3920 169.573650014979
3930 169.811445632295
3940 170.099946968409
3950 170.269918725583
3960 170.559122681287
3970 170.787784404525
3980 170.96531045305
3990 171.084185773655
4000 171.263146109504
4010 171.439269320069
4020 171.653329856194
4030 171.847851938082
4040 171.994028608776
4050 172.149198397931
4060 172.3682878177
4070 172.602156054813
4080 172.906291735617
4090 173.193345926928
4100 173.342340881705
4110 173.536800300329
4120 173.676190997265
4130 173.811322820853
4140 173.8892740508
4150 174.027297427754
4160 174.161318664819
4170 174.294516138892
4180 174.449244948182
4190 174.716683630247
4200 174.850151735292
4210 174.937149712882
4220 175.121992284856
4230 175.297205053628
4240 175.421484838288
4250 175.599348213528
4260 175.793002647657
4270 175.916056255017
4280 176.049698596677
4290 176.184607817787
4300 176.297165529983
4310 176.435204146181
4320 176.528824404734
4330 176.779279141816
4340 176.955542543199
4350 177.125020796259
4360 177.328270352847
4370 177.564630081032
4380 177.764865647327
4390 177.87902954571
4400 178.098104973965
4410 178.265297451202
4420 178.429130503275
4430 178.768315177428
4440 178.953011554352
4450 179.153929186013
4460 179.278967186533
4470 179.521844881297
4480 179.728071304114
4490 179.894838691993
4500 180.029776398868
4510 180.126322649442
4520 180.27227498915
4530 180.437732246033
4540 180.562220482181
4550 180.664368121284
4560 180.79046250827
4570 180.94229644564
4580 181.078224327799
4590 181.18536555317
4600 181.354762536353
4610 181.509657886216
4620 181.589843742072
4630 181.74987874656
4640 181.887063898714
4650 181.997657307188
4660 182.059468465162
4670 182.151060192945
4680 182.303501977312
4690 182.423603801965
4700 182.573389516352
4710 182.708129351486
4720 182.794062817665
4730 182.865609928137
4740 183.029384034784
4750 183.159752388226
4760 183.265416551559
4770 183.349065604931
4780 183.448604041552
4790 183.547833669797
4800 183.610082333149
4810 183.719406489591
4820 183.877548856884
4830 184.03639055663
4840 184.136650060486
4850 184.209878625535
4860 184.305345873404
4870 184.458231827948
4880 184.524421264082
4890 184.639495740502
4900 184.813227581568
4910 184.943234984366
4920 185.071247614295
4930 185.157477078113
4940 185.273480811976
4950 185.357535810799
4960 185.444490221169
4970 185.512056184128
4980 185.601816839572
4990 185.667302525439
5000 185.700583103629
5010 185.792502822185
5020 185.893673428782
5030 186.036816856248
5040 186.17550705103
5050 186.260963604032
5060 186.426820946814
5070 186.507771849528
5080 186.586802503669
5090 186.644195166601
5100 186.730827072325
5110 186.821667145375
5120 186.905348535823
5130 186.955460290534
5140 187.0281931571
5150 187.108610485757
5160 187.153154315498
5170 187.207193937052
5180 187.337232509287
5190 187.39645619689
5200 187.479282209115
5210 187.72520489585
5220 187.867493035102
5230 188.045424844585
5240 188.288367749293
5250 188.56992423351
5260 188.692079983251
5270 188.812496714678
5280 188.919348124905
5290 189.034774756347
5300 189.104115750434
5310 189.190498423659
5320 189.289189287701
5330 189.333563739735
5340 189.412468818607
5350 189.465012278102
5360 189.573476401579
5370 189.637034357756
5380 189.731039040737
5390 189.805156580712
5400 189.975221739123
5410 190.232167739848
5420 190.35976433352
5430 190.450921597057
5440 190.58968912374
5450 190.695197140946
5460 190.787614329111
5470 190.917855151883
5480 191.022243503465
5490 191.119984861716
5500 191.165721204907
5510 191.230829948877
5520 191.277753109817
5530 191.327206018468
5540 191.409079048583
5550 191.49280258097
5560 191.578632431779
5570 191.62873609339
5580 191.71153899925
5590 191.82162617726
5600 191.911114710162
5610 191.997740336569
5620 192.06429115208
5630 192.130462052594
5640 192.184635707017
5650 192.226157713665
5660 192.308829512608
5670 192.373918667159
5680 192.452607706336
5690 192.548626779214
5700 192.631351682885
5710 192.734152975469
5720 192.831337393614
5730 192.870929816445
5740 192.938495885278
5750 193.014217428924
5760 193.060427403888
5770 193.245266934097
5780 193.308863691174
5790 193.390378483775
5800 193.465734949515
5810 193.52938711003
5820 193.572114035502
5830 193.619930683725
5840 193.649602660606
5850 193.6819800307
5860 193.733634774568
5870 193.778860520982
5880 193.819628696016
5890 193.888733915815
5900 193.960621838852
5910 194.010606033853
5920 194.116108849965
5930 194.218734863188
5940 194.306672092152
5950 194.371082727731
5960 194.435657207907
5970 194.492523162419
5980 194.577282544646
5990 194.668132870162
6000 194.722342771889
6010 194.814515841429
6020 194.848927380252
6030 194.916068154013
6040 194.96377149202
6050 195.020827426436
6060 195.076908945788
6070 195.11255139817
6080 195.159625367486
6090 195.291879158471
6100 195.383655095217
6110 195.517445245923
6120 195.581319910413
6130 195.660144984172
6140 195.698878851771
6150 195.746492812861
6160 195.796372259129
6170 195.838354525833
6180 195.909998309597
6190 196.004623946225
6200 196.094413853532
6210 196.152904859025
6220 196.203027693161
6230 196.246280560791
6240 196.298002710376
6250 196.350390912569
6260 196.412578463974
6270 196.464325939795
6280 196.527508030842
6290 196.576220414133
6300 196.627212250383
6310 196.645658932663
6320 196.663732860842
6330 196.697484957915
6340 196.730295595804
6350 196.748254049481
6360 196.763584050805
6370 196.773797494622
6380 196.805892806255
6390 196.823171290271
6400 196.848930615173
6410 196.878966267686
6420 196.924743660877
6430 196.965427883029
6440 197.030979407237
6450 197.076796278904
6460 197.121625469019
6470 197.174648010785
6480 197.225558151155
6490 197.285341313959
6500 197.30353028273
6510 197.32320592002
6520 197.346954557821
6530 197.37569223712
6540 197.446644737497
6550 197.514395114067
6560 197.593100277683
6570 197.69397760433
6580 197.773380976614
6590 197.814204927992
6600 197.838832665043
6610 197.868344684321
6620 197.898991429568
6630 197.938695948645
6640 197.989459638399
6650 198.015851350627
6660 198.0414964807
6670 198.075174305118
6680 198.252369715694
6690 198.392071106222
6700 198.489886645016
6710 198.54028864706
6720 198.609748897351
6730 198.649432041842
6740 198.687292154352
6750 198.791862440915
6760 198.926917741359
6770 198.992248353856
6780 199.055450539581
6790 199.10797536087
6800 199.132283331862
6810 199.179869872566
6820 199.20436229247
6830 199.233481054362
6840 199.317923762941
6850 199.460082949016
6860 199.494736764356
6870 199.52263900476
6880 199.551207129564
6890 199.605230169298
6900 199.635665538159
6910 199.760464964036
6920 199.779510298651
6930 199.804068098845
6940 199.822382366687
6950 199.861365104831
6960 199.922775753236
6970 199.949926267662
6980 199.965620172964
6990 199.992505947394
7000 200.021888483534
7010 200.033349858442
7020 200.085896181028
7030 200.114172720293
7040 200.137985515959
7050 200.156518113041
7060 200.178298157826
7070 200.206010966449
7080 200.242924306397
7090 200.289034146436
7100 200.320754733779
7110 200.346542896177
7120 200.384518752723
7130 200.406078643212
7140 200.429476574147
7150 200.501741560726
7160 200.553337710395
7170 200.578562431016
7180 200.599679606434
7190 200.629738147595
7200 200.656436420775
7210 200.675833655039
7220 200.71598102909
7230 200.810201110934
7240 200.857132278665
7250 200.91431555271
7260 200.971256284621
7270 200.990064459473
7280 201.040442333302
7290 201.099049076419
7300 201.11547611002
7310 201.139801143282
7320 201.159932192547
7330 201.18838055492
7340 201.202080391909
7350 201.236798297651
7360 201.249587956548
7370 201.265486853588
7380 201.293017525878
7390 201.331596480862
7400 201.350193190458
7410 201.377586265417
7420 201.412965607616
7430 201.435326600394
7440 201.450159430028
7450 201.501017453794
7460 201.552524872245
7470 201.574960946299
7480 201.595211849485
7490 201.609734223349
7500 201.628115116001
7510 201.64099113733
7520 201.660273048537
7530 201.68555461714
7540 201.708316636681
7550 201.743419842765
7560 201.756505460154
7570 201.778695194543
7580 201.797760244972
7590 201.828816523926
7600 201.853236864066
7610 201.874913429076
7620 201.915788869769
7630 201.964640204451
7640 201.999817108536
7650 202.030974034501
7660 202.067084288846
7670 202.103929164819
7680 202.117661484765
7690 202.130520697166
7700 202.140609842364
7710 202.170635218906
7720 202.217133043454
7730 202.256499521537
7740 202.299887415768
7750 202.326001605987
7760 202.348324357311
7770 202.381223334911
7780 202.416995813168
7790 202.455416248686
7800 202.536364646484
7810 202.579584414715
7820 202.600202754683
7830 202.611323964048
7840 202.630745356519
7850 202.646643592477
7860 202.666133123129
7870 202.682482480239
7880 202.709784728628
7890 202.768012945437
7900 202.936680824278
7910 202.995694036194
7920 203.040995317806
7930 203.098562790366
7940 203.136086219394
7950 203.19174501043
7960 203.228972775865
7970 203.311488445102
7980 203.357726501056
7990 203.39792872799
8000 203.434194183874
8010 203.510119875413
8020 203.569256872998
8030 203.627219081454
8040 203.743004905244
8050 203.783749245756
8060 203.833203873674
8070 203.858710895068
8080 203.888968173926
8090 203.918032759787
8100 203.958182697504
8110 204.02886805873
8120 204.072839741051
8130 204.091318370709
8140 204.104783686104
8150 204.128961172648
8160 204.144554556509
8170 204.154939272964
8180 204.164465504018
8190 204.179419865883
8200 204.190908138712
8210 204.198217681501
8220 204.212765774729
8230 204.254141417686
8240 204.277590101755
8250 204.295695376216
8260 204.324605715474
8270 204.354788581655
8280 204.374292721204
8290 204.389890268202
8300 204.407450479589
8310 204.419709839968
8320 204.437640926846
8330 204.465131340907
8340 204.500190241614
8350 204.524978963982
8360 204.556569469429
8370 204.569737345573
8380 204.618193775747
8390 204.637423378355
8400 204.650084984907
8410 204.662560261745
8420 204.670779328713
8430 204.685093070234
8440 204.737051078469
8450 204.760316193991
8460 204.783242750809
8470 204.792362372172
8480 204.809568294712
8490 204.845028171317
8500 204.912708877752
8510 204.927523965931
8520 204.946879064828
8530 204.992525512141
8540 205.022714494426
8550 205.041680385411
8560 205.060302935685
8570 205.073506869594
8580 205.079035934544
8590 205.085163468678
8600 205.091488521088
8610 205.09417845897
8620 205.11172428618
8630 205.123919761639
8640 205.14813926029
8650 205.156801690685
8660 205.180489119183
8670 205.192091020289
8680 205.203105376222
8690 205.210620393525
8700 205.217489011144
8710 205.223648891536
8720 205.226192088461
8730 205.258894630829
8740 205.287977198383
8750 205.303161626371
8760 205.329296997723
8770 205.40350499745
8780 205.427576028132
8790 205.449666365069
8800 205.471777037047
8810 205.521105176308
8820 205.553186218178
8830 205.566450823422
8840 205.5751298854
8850 205.599879338573
8860 205.625316860445
8870 205.635533345314
8880 205.653803015246
8890 205.678701908176
8900 205.708294290561
8910 205.731897106381
8920 205.743598115616
8930 205.757239423761
8940 205.786661560032
8950 205.801060175634
8960 205.808108754777
8970 205.814876967015
8980 205.836771263083
8990 205.852178327873
9000 205.880152186893
9010 205.918830362169
9020 205.962269359926
9030 205.980177060561
9040 206.005178618071
9050 206.043360749942
9060 206.062704237073
9070 206.088177191804
9080 206.106222246804
9090 206.117694816284
9100 206.137600241161
9110 206.155260842951
9120 206.167457120142
9130 206.175811341963
9140 206.183795201921
9150 206.189251382679
9160 206.194389166333
9170 206.197039890445
9180 206.205677527242
9190 206.21161363527
9200 206.229661443477
9210 206.242282654692
9220 206.250017543647
9230 206.284262065272
9240 206.298498772305
9250 206.306289082228
9260 206.316870635749
9270 206.334024372936
9280 206.343429458365
9290 206.379608781013
9300 206.419575804482
9310 206.43041520122
9320 206.441786302399
9330 206.468143540611
9340 206.514174284654
9350 206.546461577856
9360 206.567647940314
9370 206.589880181822
9380 206.608032446859
9390 206.625074637009
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/bs_128_bs_ori_128_sgd_lrs_[0.05]_pal_mus_[0.1]_ri_100_c_apal_0.9_ori_sgd_lr_0.1/step_step.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}
\definecolor{color1}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color2}{rgb}{0.933333333333333,0.509803921568627,0.933333333333333}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\large},
minor xtick={},
minor ytick={},
reverse legend,
tick align=outside,
tick pos=left,
title={\Large{update steps (smoothed)}},
width=10.5cm,height=8cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={update step length},
ymin=0.00829256247916818, ymax=0.362416544643849,
ytick style={color=black},
ytick={0,0.05,0.1,0.15,0.2,0.25,0.3,0.35,0.4}
]

\addplot [line width=2pt, blue, opacity=0.75]
table {%
0 0.271193752568179
10 0.22309338526652
20 0.224753721600392
30 0.216818787270317
40 0.21157837364301
50 0.21640002375103
60 0.218612559081223
70 0.220998204491244
80 0.223537105531461
90 0.218191337158583
100 0.230900690356169
110 0.23939719497406
120 0.247222056552892
130 0.245057671056437
140 0.250998212967104
150 0.244547069332744
160 0.243773502380259
170 0.243856555761739
180 0.251552981858723
190 0.249135685634565
200 0.237613332371999
210 0.242764840468457
220 0.25306386610668
230 0.253805328716924
240 0.252308059623482
250 0.251839555091873
260 0.244272028818357
270 0.240928269495095
280 0.247345271723338
290 0.251579840950594
300 0.259118915466285
310 0.258258859405728
320 0.256584066288897
330 0.261249599246573
340 0.265681464770621
350 0.262605498746974
360 0.255985528425935
370 0.259359540009595
380 0.264580485796682
390 0.260033743334876
400 0.251866008976174
410 0.256845858958986
420 0.261951190161476
430 0.263441526676139
440 0.257389967054563
450 0.263257296737122
460 0.267842462642768
470 0.263949454871202
480 0.254912946929231
490 0.26306613399608
500 0.269591715728454
510 0.273511886441234
520 0.271454268688923
530 0.26960699726797
540 0.261656238639541
550 0.269242821581721
560 0.264716052767128
570 0.260636673631955
580 0.262960606337566
590 0.259517383166277
600 0.256544641657907
610 0.272481782242282
620 0.282967835250167
630 0.276735857402777
640 0.264781647798847
650 0.275656744002618
660 0.282637460338159
670 0.271585688863927
680 0.261515156221577
690 0.256420303713866
700 0.262757314566069
710 0.270199229986723
720 0.272287929739547
730 0.273397800080299
740 0.267147395365041
750 0.276858193449729
760 0.27501058949904
770 0.277750233254699
780 0.276049699566507
790 0.2768923017469
800 0.273672074860918
810 0.275982370099097
820 0.267840901882249
830 0.261455414222173
840 0.26394966175511
850 0.255596979335187
860 0.264166990585087
870 0.264720436939504
880 0.267193110946294
890 0.258863305552985
900 0.259322727941772
910 0.264170694181721
920 0.264820089824649
930 0.262207056960154
940 0.259137450884214
950 0.258481364725678
960 0.256113313125786
970 0.255187713936614
980 0.256617498625729
990 0.259829886809747
1000 0.256862271450629
1010 0.257145903292388
1020 0.255975815542396
1030 0.241484650610834
1040 0.248151813217144
1050 0.260422858009277
1060 0.259520554857959
1070 0.248758807366037
1080 0.261678193423184
1090 0.253266104947127
1100 0.248292335403103
1110 0.239625692526761
1120 0.238404898363206
1130 0.237575322251614
1140 0.247492115772725
1150 0.248979140410069
1160 0.249817849955707
1170 0.240964017290191
1180 0.242173263114256
1190 0.247598061231211
1200 0.247248150655451
1210 0.247729334520045
1220 0.25608785879687
1230 0.261577958004304
1240 0.252983581881289
1250 0.240086974513094
1260 0.239346965998464
1270 0.260380419374932
1280 0.259045377421628
1290 0.24151427804092
1300 0.238880296527228
1310 0.248272541259365
1320 0.234010989996128
1330 0.232131601221189
1340 0.241362879989096
1350 0.23823791859686
1360 0.235611593205562
1370 0.241206915875247
1380 0.237930645592005
1390 0.238426108838962
1400 0.238367592803631
1410 0.236598023479185
1420 0.2377641860436
1430 0.227701059666421
1440 0.230923752497886
1450 0.227866377528604
1460 0.23623982300286
1470 0.230315347823749
1480 0.236218032139356
1490 0.233276014461428
1500 0.225724903629161
1510 0.221696673558318
1520 0.229313865786794
1530 0.22473062730928
1540 0.224730594025387
1550 0.222651211958736
1560 0.225387850214304
1570 0.228500631784083
1580 0.226615166066738
1590 0.219029275491777
1600 0.20962052339119
1610 0.20712128668746
1620 0.214789622365716
1630 0.222091440589113
1640 0.212450537885166
1650 0.21087900337845
1660 0.211491073421899
1670 0.215202708333899
1680 0.221050227802639
1690 0.217062844655689
1700 0.206274173186972
1710 0.209212834372729
1720 0.210594538665855
1730 0.215931793324813
1740 0.217907753269813
1750 0.208641291142345
1760 0.208509941004474
1770 0.21144226192691
1780 0.212051146742508
1790 0.210697079411516
1800 0.206543130004056
1810 0.212173750980006
1820 0.208348012186275
1830 0.205682662942363
1840 0.203305943409377
1850 0.202850925686422
1860 0.208655798098046
1870 0.202648815658315
1880 0.194943792022181
1890 0.191658475103003
1900 0.203560730782932
1910 0.2002176998193
1920 0.199278381979836
1930 0.191770706169712
1940 0.189956632481524
1950 0.195758249999241
1960 0.198377134186949
1970 0.192072618345973
1980 0.186280762605925
1990 0.19129540334651
2000 0.186389277473214
2010 0.18185670330647
2020 0.185860530671878
2030 0.20044105133053
2040 0.206851052747123
2050 0.207251327896614
2060 0.204170416957908
2070 0.183443820740048
2080 0.187689315469776
2090 0.185969938516447
2100 0.192382374239962
2110 0.197366945902134
2120 0.192808724826465
2130 0.191817855149627
2140 0.180428268648493
2150 0.180167763108736
2160 0.172880745443938
2170 0.179393863283016
2180 0.178271524254298
2190 0.178915345766891
2200 0.17685054075555
2210 0.172717598449425
2220 0.171378259919831
2230 0.173968863565947
2240 0.177902720424693
2250 0.177426714672946
2260 0.177147809745211
2270 0.173273036311029
2280 0.168777623105105
2290 0.169294852742246
2300 0.17918481726148
2310 0.175551158864715
2320 0.17401055627217
2330 0.173596570618018
2340 0.170611228115835
2350 0.177581168426528
2360 0.176083085074618
2370 0.169009564707981
2380 0.158760536816338
2390 0.159058044857312
2400 0.160902627672794
2410 0.164107724002068
2420 0.163251270260363
2430 0.16385822452552
2440 0.160689975923558
2450 0.15744035489165
2460 0.156167984152744
2470 0.160522851024066
2480 0.157075330571647
2490 0.171960274497534
2500 0.166961121038179
2510 0.157182505396734
2520 0.153228570860064
2530 0.154306682509737
2540 0.154414817563665
2550 0.156560844128843
2560 0.159282381772685
2570 0.162579424599091
2580 0.159676627995826
2590 0.158005271771251
2600 0.15221378570059
2610 0.154377803062231
2620 0.148774261679226
2630 0.142601910670574
2640 0.142780297375823
2650 0.147641832478037
2660 0.148630183755803
2670 0.149924085641321
2680 0.150643047502527
2690 0.146144498057945
2700 0.14235003311065
2710 0.148460781164075
2720 0.148163832114224
2730 0.151174012180455
2740 0.153233819382081
2750 0.155518217799199
2760 0.148210721728176
2770 0.149827632814847
2780 0.150078814595372
2790 0.150691968472127
2800 0.154974798539964
2810 0.151223104026251
2820 0.15085832582915
2830 0.147866181929393
2840 0.145602567774851
2850 0.142186890196903
2860 0.148124430880898
2870 0.143127361775904
2880 0.138485131408532
2890 0.138815224650588
2900 0.13498013144992
2910 0.135294784185257
2920 0.137374284036698
2930 0.134335817770174
2940 0.133844961251756
2950 0.136297389538401
2960 0.137139824054621
2970 0.129761444844067
2980 0.133156183694128
2990 0.137472250265943
3000 0.134565092094166
3010 0.131185479862268
3020 0.132027122912243
3030 0.133637590399288
3040 0.134620836784235
3050 0.132156806227665
3060 0.128119562910576
3070 0.127630154187392
3080 0.130962447290104
3090 0.135761621262116
3100 0.133211203791352
3110 0.135757683821572
3120 0.135124735249331
3130 0.130080692081131
3140 0.123392321688278
3150 0.119611082362434
3160 0.120767805478979
3170 0.11728268308375
3180 0.120038962877086
3190 0.121016923393475
3200 0.125378810532758
3210 0.121093789447652
3220 0.121475654587015
3230 0.123129168766253
3240 0.123345227484499
3250 0.126234134617407
3260 0.122926557893981
3270 0.122889913663966
3280 0.120920379261743
3290 0.116100535401075
3300 0.113018805095556
3310 0.11390843931783
3320 0.114658460854828
3330 0.117577757083641
3340 0.112964856644472
3350 0.115278661286534
3360 0.111570605450404
3370 0.11480259245632
3380 0.116639410271302
3390 0.121024640669033
3400 0.113539380008667
3410 0.115373558946347
3420 0.117774853427476
3430 0.119569964494952
3440 0.113147469217305
3450 0.111389650543357
3460 0.111544040084914
3470 0.108648556445254
3480 0.108866588495658
3490 0.109775376240197
3500 0.110845267848297
3510 0.117767322258477
3520 0.11849069361236
3530 0.116529320798632
3540 0.113929751445664
3550 0.108095422008381
3560 0.103590258845388
3570 0.104731720684449
3580 0.102823652265493
3590 0.098895546015276
3600 0.0993688415678119
3610 0.102450795296423
3620 0.100533195951239
3630 0.105552069201604
3640 0.112618305431694
3650 0.110582795510961
3660 0.106594398385274
3670 0.106298944088101
3680 0.107099323900602
3690 0.103752620408876
3700 0.101898123827092
3710 0.103138052605885
3720 0.104732617584875
3730 0.107640538659316
3740 0.103978489785808
3750 0.099284428418149
3760 0.101279452697615
3770 0.0984477877660774
3780 0.0960703396037367
3790 0.102512401805452
3800 0.0991354312783415
3810 0.0957834713693207
3820 0.0954896215220483
3830 0.0953495427139006
3840 0.0934480354855351
3850 0.0915710645910076
3860 0.0906266832739134
3870 0.0911859519833821
3880 0.0938706364593881
3890 0.0910723509806829
3900 0.0889761422171846
3910 0.0922027900437826
3920 0.0928210007968051
3930 0.092220410905962
3940 0.0954834849871701
3950 0.0978997126511499
3960 0.0949939048854293
3970 0.0913255167545355
3980 0.0875239453924559
3990 0.0871007711705811
4000 0.0894755078529392
4010 0.091447521347149
4020 0.0908501718687247
4030 0.0880983690500706
4040 0.0900701507873157
4050 0.095115003538617
4060 0.0992601349637146
4070 0.102418757589504
4080 0.0973849817132515
4090 0.0912396657195765
4100 0.0890393714924997
4110 0.0835313681603
4120 0.0836914443461574
4130 0.0846991096027566
4140 0.0845820840799253
4150 0.0841363627593212
4160 0.0858047159149275
4170 0.0908522519809438
4180 0.0865351957597238
4190 0.0841540198726026
4200 0.087239208496511
4210 0.0889878625969277
4220 0.0874135814600333
4230 0.0846438559036147
4240 0.0850466685686652
4250 0.0841614444809241
4260 0.0830278208319005
4270 0.0825406093513256
4280 0.0821181862293193
4290 0.081155797928577
4300 0.0796786988293662
4310 0.0846202761200639
4320 0.084156736375741
4330 0.086086276792714
4340 0.0858015106978695
4350 0.0884258888261775
4360 0.0839519789289902
4370 0.0843244340772424
4380 0.0835819231037328
4390 0.0837536402707608
4400 0.0826932415806965
4410 0.0893184254416159
4420 0.0918263645407271
4430 0.089078745233806
4440 0.0841211126668549
4450 0.0825047265300522
4460 0.0862142235903123
4470 0.0868415510469601
4480 0.084000375484091
4490 0.0799426281751825
4500 0.0800740996265657
4510 0.0789943598924933
4520 0.0792486742073514
4530 0.0780948834546669
4540 0.0785421845515423
4550 0.0816101129378268
4560 0.0819515603439242
4570 0.0803154521981898
4580 0.080120412622508
4590 0.0802969521160127
4600 0.0789364217513417
4610 0.0767058946586591
4620 0.0775721718779459
4630 0.0774619818467172
4640 0.0758762201777934
4650 0.0753966120345039
4660 0.0771523124988355
4670 0.0756507465974594
4680 0.0770922254097391
4690 0.0762934213869904
4700 0.0753451383906213
4710 0.0743192607380473
4720 0.0759973339370115
4730 0.0768466425783095
4740 0.0760246283391555
4750 0.0721836210736535
4760 0.0730353313057668
4770 0.0725512136669379
4780 0.0741381375091261
4790 0.0745052651720108
4800 0.0742996179006791
4810 0.076362450272196
4820 0.0750204118343437
4830 0.0750538090535617
4840 0.0728692361697857
4850 0.074351649139203
4860 0.0734906324586292
4870 0.0733508953048414
4880 0.0757750755304405
4890 0.075239910184724
4900 0.0746270325103663
4910 0.0732114461670553
4920 0.0733364312307079
4930 0.0731182483760665
4940 0.0736063123844774
4950 0.0722810136203754
4960 0.0718008953784599
4970 0.0700610743085056
4980 0.0697236098673024
4990 0.071288799892748
5000 0.0751902806300662
5010 0.0750422291510362
5020 0.0740297925586839
5030 0.0736481449910067
5040 0.0724289885433017
5050 0.0722092534515785
5060 0.0712688373317371
5070 0.0702176640815677
5080 0.0707843874650255
5090 0.0718065120948474
5100 0.0703658634806743
5110 0.0694794500011639
5120 0.0690836653151323
5130 0.0693933383140694
5140 0.0676233511087845
5150 0.0685499772690493
5160 0.0707578010703923
5170 0.0716368016332778
5180 0.0722886872918427
5190 0.0748852719898579
5200 0.0772360349037287
5210 0.0767806957580234
5220 0.081213592141491
5230 0.0806030340059187
5240 0.0757609275998016
5250 0.0746296646535834
5260 0.0741362372075694
5270 0.0733247374058916
5280 0.0721613139165223
5290 0.0711075861568236
5300 0.0715155786474102
5310 0.0708738718429643
5320 0.0698839595103242
5330 0.0699912121142012
5340 0.0709524718472029
5350 0.0702861337102506
5360 0.0706030682056118
5370 0.0699923436689569
5380 0.0735835312144575
5390 0.0753322698040349
5400 0.0761904058266495
5410 0.072310907480293
5420 0.0729066223721173
5430 0.0727120095077592
5440 0.0718128253128244
5450 0.0746977933808224
5460 0.0747743171900117
5470 0.0732694372298862
5480 0.0707909470411616
5490 0.0682523093353875
5500 0.069066826717388
5510 0.0679243147867451
5520 0.0688272757505917
5530 0.069436779288727
5540 0.0717803443553678
5550 0.0702303828246601
5560 0.0700712238308847
5570 0.0698909599204223
5580 0.0699326561818309
5590 0.0705926927562073
5600 0.0714063462785005
5610 0.070213002296322
5620 0.0681367230634638
5630 0.0685731927249362
5640 0.0700830458451527
5650 0.070748592644357
5660 0.0693957019905138
5670 0.0705259870534668
5680 0.071318309247955
5690 0.0693449623899745
5700 0.0686866249701739
5710 0.0683159456366308
5720 0.0670443880779888
5730 0.0673045846281245
5740 0.0683584318438258
5750 0.0681591329916251
5760 0.0699554480965194
5770 0.0692507640573452
5780 0.0695260747418609
5790 0.0690025226509694
5800 0.0666673112071526
5810 0.0654776997806972
5820 0.0651745952652538
5830 0.0637353051705348
5840 0.0644172198876471
5850 0.064911354999766
5860 0.0646564192949458
5870 0.0656701484975785
5880 0.067212476697642
5890 0.0675861802772072
5900 0.067825744151354
5910 0.0699641872090024
5920 0.0715021727254572
5930 0.0689025897679492
5940 0.067145499855189
5950 0.0673909185474755
5960 0.0681734982272448
5970 0.0699317398630054
5980 0.0692869364130426
5990 0.0679821485594318
6000 0.0685287300155617
6010 0.0670983929885058
6020 0.0673724301641089
6030 0.0660721493688791
6040 0.0660281250723852
6050 0.0653263031739935
6060 0.0667103655741608
6070 0.0681920163866077
6080 0.0706503616634849
6090 0.0701484846420495
6100 0.0691403058184434
6110 0.0664757202762785
6120 0.0662536135992819
6130 0.0646422256658486
6140 0.065460085931845
6150 0.0652206916134902
6160 0.0662222269696677
6170 0.0666739898817461
6180 0.0681670911423318
6190 0.0677006720446299
6200 0.0676061399520506
6210 0.0659402900286264
6220 0.0667589053385429
6230 0.0661570308217698
6240 0.0669889414783073
6250 0.0665161269908628
6260 0.0651148191568874
6270 0.0648099125982919
6280 0.0637645219400745
6290 0.0631006717864133
6300 0.0627268755551968
6310 0.0636668938621859
6320 0.0635334048877713
6330 0.0621338058728952
6340 0.0610969328942801
6350 0.0609524406328944
6360 0.0615048840594229
6370 0.0608354919183355
6380 0.0607662649633397
6390 0.0615271952630855
6400 0.06350815163066
6410 0.0668732509990202
6420 0.0678477584735142
6430 0.066655533974484
6440 0.0661232338757785
6450 0.0653224275020523
6460 0.0662370755034221
6470 0.0647222844020503
6480 0.0628933109190262
6490 0.0619489880998359
6500 0.062229805091789
6510 0.0626375965721706
6520 0.0631544373688666
6530 0.0644075898010752
6540 0.0655266737633997
6550 0.0674926085612148
6560 0.0671034510227284
6570 0.0650626358259048
6580 0.0636423077547521
6590 0.0636460243654055
6600 0.0630540967569658
6610 0.0633175803761042
6620 0.063366871341045
6630 0.063415958125842
6640 0.0623053269063646
6650 0.0624301331880648
6660 0.0664495261407517
6670 0.0712769431114487
6680 0.0700322808203611
6690 0.067386258909797
6700 0.0645635114142338
6710 0.0651066113920359
6720 0.0649778414128088
6730 0.0688389442440021
6740 0.0718623204030493
6750 0.0694786948397672
6760 0.0663562777776369
6770 0.0639144896408854
6780 0.0627542850820811
6790 0.0631103490035139
6800 0.0639182116179214
6810 0.0646460265548711
6820 0.0653724554498751
6830 0.0682385163116338
6840 0.0665321413505166
6850 0.0645305238652721
6860 0.0644530613960699
6870 0.0635229752600872
6880 0.0655656616034896
6890 0.064559916533093
6900 0.064038537729294
6910 0.0608505434716542
6920 0.0614485144906926
6930 0.0619990038789652
6940 0.0616921309663
6950 0.0614569460713048
6960 0.0609734275055568
6970 0.061493395528144
6980 0.0617094841069691
6990 0.0615909829709394
7000 0.061540183499954
7010 0.0613458993039918
7020 0.0614139161746885
7030 0.061166626736556
7040 0.061060850981471
7050 0.0615631839092148
7060 0.0615358414958946
7070 0.0615261937793121
7080 0.0615310400732292
7090 0.0610498611013813
7100 0.0613725635389273
7110 0.0612712893903907
7120 0.0615803740974155
7130 0.0632477839755769
7140 0.062564912285704
7150 0.0611447352169113
7160 0.0600935628528433
7170 0.0606604247998982
7180 0.0605811750537034
7190 0.0605398703918595
7200 0.06257500099468
7210 0.0643749643884714
7220 0.0649400547527318
7230 0.0643632684153836
7240 0.0633687966857769
7250 0.0621669074362703
7260 0.061467317901647
7270 0.0616921897149385
7280 0.0610565722857889
7290 0.0610266515726926
7300 0.061601999015809
7310 0.0615967764731643
7320 0.061544676379696
7330 0.0605661121811089
7340 0.0598762986664907
7350 0.0601117800593416
7360 0.0608034957316696
7370 0.0607641481736957
7380 0.060644671059083
7390 0.0604653294583081
7400 0.0606321062767767
7410 0.0605384650057756
7420 0.0605777002523993
7430 0.0613997606774161
7440 0.0622659892001536
7450 0.0618890525538723
7460 0.0604514586915183
7470 0.0598636659732865
7480 0.0598636227501405
7490 0.0601513909032299
7500 0.0603428429987516
7510 0.0606441119246654
7520 0.0606827797969534
7530 0.0604759488078167
7540 0.059459863726158
7550 0.059224428063027
7560 0.0602020359157506
7570 0.0600823320022271
7580 0.059532363376653
7590 0.0590318113985421
7600 0.0605909902305138
7610 0.0610373636881295
7620 0.061799783954884
7630 0.0608864971364557
7640 0.0618952670097622
7650 0.0605931143649279
7660 0.0601089184813285
7670 0.059072429519024
7680 0.0594641673303318
7690 0.0601126441220416
7700 0.0614039138859141
7710 0.0617429780375312
7720 0.0614490307728037
7730 0.0599799246848459
7740 0.059878018103246
7750 0.0600710272270381
7760 0.0609844104873473
7770 0.0616162396264591
7780 0.0634242645182284
7790 0.0633212777180134
7800 0.0620922046871084
7810 0.0595428854707616
7820 0.0592913742588839
7830 0.0591159726699702
7840 0.0596936599217637
7850 0.0602819672350356
7860 0.0609931447023092
7870 0.0632197423323239
7880 0.06493828528709
7890 0.064820747076387
7900 0.0650157453581419
7910 0.0628958879926886
7920 0.0605797548928461
7930 0.0606017278770022
7940 0.0626437701413223
7950 0.0634720876817197
7960 0.063478913851018
7970 0.0617892635064813
7980 0.0628545682404808
7990 0.0633824373507903
8000 0.0631311350133769
8010 0.0625888461230426
8020 0.0631056630625425
8030 0.0639678128791061
8040 0.0628692970711891
8050 0.0613406557069789
8060 0.060885467481665
8070 0.0610173239856527
8080 0.062718919904982
8090 0.0632006023740113
8100 0.0627093940892613
8110 0.0608894752528457
8120 0.0600038898506572
8130 0.0603480042441575
8140 0.0605013911393585
8150 0.0591565010182193
8160 0.0599436308703754
8170 0.0598774949131423
8180 0.0585740658403928
8190 0.0583127531942418
8200 0.0590695077259566
8210 0.0595005939898964
8220 0.0596290785877627
8230 0.0593797939227177
8240 0.0603220178142178
8250 0.0600713147617753
8260 0.0593724585766186
8270 0.0587596015561372
8280 0.0588622495675784
8290 0.0591754103488666
8300 0.0589674268831988
8310 0.0590129252630575
8320 0.0589879573968313
8330 0.060029902863799
8340 0.0597604809394715
8350 0.0596893730188621
8360 0.0590841774210029
8370 0.0590038009349947
8380 0.0585639178561575
8390 0.0584945627955087
8400 0.0582460614857984
8410 0.0584257879103146
8420 0.0587889477558267
8430 0.0603104573593409
8440 0.0600993395495855
8450 0.0595147567202618
8460 0.0584954690253953
8470 0.0607433493346667
8480 0.0630220528423277
8490 0.0615588479328674
8500 0.0593537299267803
8510 0.0598813372872024
8520 0.0593041419401309
8530 0.058911783877631
8540 0.0592485086020917
8550 0.0589442289624921
8560 0.0583749353653934
8570 0.0576520547979666
8580 0.0582338572450818
8590 0.0581572188665561
8600 0.0583977959337926
8610 0.0586411047537722
8620 0.0582856615435068
8630 0.0585538079270999
8640 0.0584267528221285
8650 0.0589194812720769
8660 0.0578588001871326
8670 0.0573324534821138
8680 0.0569190485330297
8690 0.0574919727814156
8700 0.0578852173896133
8710 0.0583512482137616
8720 0.0590355471123854
8730 0.0587134939115872
8740 0.0593532759890773
8750 0.0601585118048916
8760 0.0600451838035602
8770 0.0582835966745451
8780 0.0596900552378923
8790 0.0602141590101982
8800 0.0605987185610218
8810 0.0593926649860117
8820 0.0580647217958504
8830 0.0580144077361588
8840 0.0592261604260341
8850 0.0591687033630301
8860 0.0582887409045936
8870 0.0593185155083298
8880 0.0589965243025716
8890 0.0583809322307779
8900 0.0589920549172851
8910 0.0583874662722543
8920 0.0585581343320757
8930 0.0583773364681204
8940 0.0587545250712302
8950 0.0584187964950861
8960 0.0585100818331583
8970 0.0592185001986759
8980 0.0594450557618747
8990 0.0593902853541622
9000 0.0596466256939586
9010 0.0592784705923154
9020 0.0592428179244203
9030 0.0592264969365011
9040 0.0589897850977029
9050 0.0592330038022732
9060 0.0590525358148933
9070 0.0592138009313907
9080 0.059450752843073
9090 0.05950134122684
9100 0.0583852336745797
9110 0.0579351743534152
9120 0.0575529006874876
9130 0.0576184458059477
9140 0.0576472705725251
9150 0.0573218489618422
9160 0.0573214823355997
9170 0.0575229254500925
9180 0.0578866950520236
9190 0.057901858798458
9200 0.0584648288068511
9210 0.0583347127680681
9220 0.0578072921901106
9230 0.0575850059345345
9240 0.0574941421835129
9250 0.0576326016881562
9260 0.0582595048803723
9270 0.0587203597272614
9280 0.0594880522994548
9290 0.0584820921981053
9300 0.0578750214979961
9310 0.0581635278857131
9320 0.059499880025942
9330 0.0603392136086042
9340 0.0594231276432659
9350 0.0586169249223934
9360 0.0578259456296657
};
%\addlegendentry{PAL $\mu=$ 0.1}
\addplot [line width=2pt, color0, opacity=0.75]
table {%
0 0.13608229637146
10 0.131068555355072
20 0.134158201694489
30 0.136684557437897
40 0.126134402990341
50 0.127236366033554
60 0.1234280397892
70 0.128734418392181
80 0.130448279380798
90 0.12958562040329
100 0.125596526622772
110 0.13000659942627
120 0.134093079566956
130 0.128335477352142
140 0.133619584083557
150 0.123954207181931
160 0.124305735111237
170 0.122510921955109
180 0.118553986549377
190 0.12788401722908
200 0.126217690944672
210 0.133318310260773
220 0.133374161720276
230 0.13150238609314
240 0.133121706008911
250 0.126495736598969
260 0.129977925777435
270 0.128151015758514
280 0.129294567584991
290 0.128534116268158
300 0.128612956523895
310 0.12082381772995
320 0.121176357746124
330 0.121034201383591
340 0.12123463511467
350 0.122070556640625
360 0.123919892549515
370 0.125227278470993
380 0.127622227191925
390 0.128635673046112
400 0.130363193035126
410 0.129971896648407
420 0.125728886842728
430 0.124262336015701
440 0.129642653465271
450 0.129546401023865
460 0.13317351102829
470 0.133644180297852
480 0.135385475635529
490 0.127219579696655
500 0.122988258361816
510 0.123026386022568
520 0.124848213672638
530 0.123520616531372
540 0.12508851313591
550 0.129176199436188
560 0.129716908454895
570 0.129022631168366
580 0.127422231197357
590 0.131884997844696
600 0.130457653522491
610 0.129756146430969
620 0.120433146476746
630 0.121370026826859
640 0.128774183034897
650 0.132585563659668
660 0.129514015197754
670 0.126139188289642
680 0.130438590526581
690 0.128923322677612
700 0.126455469608307
710 0.128323242664337
720 0.129335980892181
730 0.12800269985199
740 0.126960589408875
750 0.129578022480011
760 0.132316332817078
770 0.130887641906738
780 0.131685606956482
790 0.12578511762619
800 0.124628531932831
810 0.123826153039932
820 0.12802861905098
830 0.129119415044785
840 0.133032296180725
850 0.13140341424942
860 0.128437966346741
870 0.125510554790497
880 0.126797233581543
890 0.127437759399414
900 0.127128217697144
910 0.12554994058609
920 0.125146056652069
930 0.125345710277557
940 0.124240265130997
950 0.123858263731003
960 0.127774563789368
970 0.127480978488922
980 0.127502913951874
990 0.125370109081268
1000 0.131005226135254
1010 0.130886536121368
1020 0.135749452590942
1030 0.134480327606201
1040 0.129358489990234
1050 0.125424262523651
1060 0.13093045091629
1070 0.128513683795929
1080 0.124678393363953
1090 0.130607053756714
1100 0.130978530406952
1110 0.131272410869598
1120 0.132137207984924
1130 0.134637616634369
1140 0.132483739852905
1150 0.130890276432037
1160 0.130203501224518
1170 0.133128303050995
1180 0.14000656747818
1190 0.140263713359833
1200 0.135089366912842
1210 0.129967491149902
1220 0.12845685005188
1230 0.130149497509003
1240 0.13133455991745
1250 0.126075669765472
1260 0.124898410797119
1270 0.125887803077698
1280 0.130168111801147
1290 0.130093688488007
1300 0.12722813129425
1310 0.135081569671631
1320 0.137208855628967
1330 0.137658458709717
1340 0.133937617778778
1350 0.134709023952484
1360 0.13365888261795
1370 0.134898888111115
1380 0.133358814716339
1390 0.129217220544815
1400 0.127232831716537
1410 0.135415162563324
1420 0.129361356735229
1430 0.127103855133057
1440 0.131841164112091
1450 0.134604964733124
1460 0.128743325710297
1470 0.128817577838898
1480 0.13318803691864
1490 0.134016469955444
1500 0.131278806686401
1510 0.135672409057617
1520 0.135058793067932
1530 0.135669680118561
1540 0.12929487490654
1550 0.130087664365768
1560 0.131635740995407
1570 0.13504869556427
1580 0.13583904504776
1590 0.13364377784729
1600 0.128254582881927
1610 0.129393036365509
1620 0.132850013256073
1630 0.132619686603546
1640 0.130894745826721
1650 0.131641036987305
1660 0.137428816318512
1670 0.138318422317505
1680 0.140457870960236
1690 0.142469721794128
1700 0.136608567237854
1710 0.141588987350464
1720 0.136204283714294
1730 0.133913472652435
1740 0.134676316738129
1750 0.136490998268127
1760 0.133515756130218
1770 0.133879832744598
1780 0.133131524562836
1790 0.134420362949371
1800 0.141984354496002
1810 0.140437370300293
1820 0.135742779970169
1830 0.130074583292007
1840 0.138468503952026
1850 0.129267450332642
1860 0.128688104152679
1870 0.13423991060257
1880 0.140500381469727
1890 0.139941586017609
1900 0.133609629154205
1910 0.130443108558655
1920 0.129424465656281
1930 0.131397381305695
1940 0.137575601100922
1950 0.13856733417511
1960 0.136709238052368
1970 0.13513098859787
1980 0.138162757396698
1990 0.140196711540222
2000 0.141516532897949
2010 0.139700316905975
2020 0.146279969215393
2030 0.143999743938446
2040 0.141731836795807
2050 0.135986378192902
2060 0.136436673402786
2070 0.137642109155655
2080 0.130463904619217
2090 0.132407964706421
2100 0.134586578369141
2110 0.142605376720429
2120 0.13832404088974
2130 0.132914992809296
2140 0.130566251754761
2150 0.131985473632813
2160 0.129992701053619
2170 0.128429255008698
2180 0.136686529159546
2190 0.146383874893188
2200 0.148888134002686
2210 0.137460634708405
2220 0.136495066165924
2230 0.13661806845665
2240 0.142903595209122
2250 0.144051531076431
2260 0.146399000167847
2270 0.139953249454498
2280 0.137153695821762
2290 0.139681607484818
2300 0.14339253783226
2310 0.146395008563995
2320 0.139753949165344
2330 0.142788730621338
2340 0.142306415081024
2350 0.154173510074615
2360 0.145059304237366
2370 0.135751317501068
2380 0.135497166156769
2390 0.136182111978531
2400 0.140398876428604
2410 0.135797210931778
2420 0.145494773387909
2430 0.149542487621307
2440 0.148480856895447
2450 0.136764019489288
2460 0.134982619762421
2470 0.138828323364258
2480 0.14002340054512
2490 0.137803220033646
2500 0.134298423051834
2510 0.135256402492523
2520 0.136664593219757
2530 0.140882650375366
2540 0.141954968452454
2550 0.146684689044952
2560 0.147262142181396
2570 0.141407011032105
2580 0.14689940404892
2590 0.134615701198578
2600 0.131979476451874
2610 0.136499913930893
2620 0.133431960582733
2630 0.135972755432129
2640 0.144457856178284
2650 0.15198123216629
2660 0.14916385602951
2670 0.142245086193085
2680 0.131929617404938
2690 0.135004647254944
2700 0.134779700279236
2710 0.143235780715942
2720 0.140673896789551
2730 0.13935758972168
2740 0.14475173997879
2750 0.145938758373261
2760 0.134070129394531
2770 0.136643996238709
2780 0.136199720859528
2790 0.136464555263519
2800 0.141925565719604
2810 0.14351437997818
2820 0.141347484588623
2830 0.138163133621216
2840 0.143159842967987
2850 0.148188157081604
2860 0.146763799667358
2870 0.135713048934937
2880 0.130900141239166
2890 0.13388365483284
2900 0.128893797397614
2910 0.128140912532806
2920 0.134002063512802
2930 0.138237648487091
2940 0.132348673820496
2950 0.138329761505127
2960 0.135055449485779
2970 0.137341846942902
2980 0.138907970905304
2990 0.143797336101532
3000 0.134562146663666
3010 0.128898998737335
3020 0.132397654533386
3030 0.143058231830597
3040 0.146915396690369
3050 0.138880056619644
3060 0.13486120390892
3070 0.137568293333054
3080 0.145525671958923
3090 0.146671934127808
3100 0.136947798252106
3110 0.137228547096252
3120 0.13617724275589
3130 0.132124391078949
3140 0.137836533069611
3150 0.136101871967316
3160 0.132400594234467
3170 0.133436227560043
3180 0.127435789108276
3190 0.12238572883606
3200 0.132033339738846
3210 0.136365144491196
3220 0.134639920473099
3230 0.143060956001282
3240 0.145398202419281
3250 0.148871803283691
3260 0.142626388072968
3270 0.138014962673187
3280 0.135918484926224
3290 0.13294446349144
3300 0.12662134552002
3310 0.124216611385345
3320 0.13015288567543
3330 0.133052791595459
3340 0.128302253007889
3350 0.129966279745102
3360 0.124616664886475
3370 0.124494904994965
3380 0.129591888427734
3390 0.137942042350769
3400 0.140596031665802
3410 0.146004213809967
3420 0.151181702136993
3430 0.148968009471893
3440 0.137954727172852
3450 0.130003582715988
3460 0.128476427316666
3470 0.128226099729538
3480 0.125096601963043
3490 0.121761984586716
3500 0.122768875598907
3510 0.138643842458725
3520 0.140389172077179
3530 0.138230570316315
3540 0.135634406328201
3550 0.127098168849945
3560 0.122217410087585
3570 0.121698657751083
3580 0.121201841831207
3590 0.115016649961472
3600 0.119902696371079
3610 0.135438482761383
3620 0.130568173408508
3630 0.134236149072647
3640 0.151206250905991
3650 0.147692688941956
3660 0.13774217414856
3670 0.128674876451492
3680 0.126028560161591
3690 0.121027577638626
3700 0.123200676679611
3710 0.125570833683014
3720 0.12592528128624
3730 0.133711611270905
3740 0.127059988975525
3750 0.122357937574387
3760 0.129351836204529
3770 0.123170986413956
3780 0.118937887907028
3790 0.127546874761581
3800 0.126742499351502
3810 0.124337503910065
3820 0.125136181354523
3830 0.121769637584686
3840 0.114293143987656
3850 0.108018877506256
3860 0.113649216651917
3870 0.118672226190567
3880 0.128415680646896
3890 0.12193771314621
3900 0.11794521689415
3910 0.126224996566772
3920 0.129479683160782
3930 0.126426524877548
3940 0.127673003435135
3950 0.134155398130417
3960 0.120811517477036
3970 0.111036399364471
3980 0.111756888389587
3990 0.112150789260864
4000 0.116847534894943
4010 0.11832253074646
4020 0.118537964582443
4030 0.112745373010635
4040 0.119661604642868
4050 0.134857286691666
4060 0.134530151367188
4070 0.134294996500015
4080 0.124146333217621
4090 0.116394280910492
4100 0.114549868583679
4110 0.104872860431671
4120 0.101913204908371
4130 0.102625400543213
4140 0.111024092912674
4150 0.110318513154984
4160 0.115900196552277
4170 0.127970549106598
4180 0.115195987939835
4190 0.10343327665329
4200 0.113857745409012
4210 0.120262766122818
4220 0.113847376346588
4230 0.116749710559845
4240 0.118259866476059
4250 0.112738252878189
4260 0.10607740354538
4270 0.106901334047318
4280 0.104241528511047
4290 0.103401885509491
4300 0.102052946805954
4310 0.109807592391968
4320 0.113140277147293
4330 0.12284141087532
4340 0.123283812046051
4350 0.133424522399902
4360 0.120514276504517
4370 0.117699233531952
4380 0.116614671230316
4390 0.121827946424484
4400 0.119213298559189
4410 0.130244754552841
4420 0.130747756004333
4430 0.125548508167267
4440 0.117345906496048
4450 0.121247860908508
4460 0.128402479887009
4470 0.125579324483871
4480 0.111983663082123
4490 0.106669495582581
4500 0.109355382919312
4510 0.1132010679245
4520 0.10949579668045
4530 0.102387518644333
4540 0.108511436700821
4550 0.114982876062393
4560 0.113385983943939
4570 0.110692103385925
4580 0.112386255502701
4590 0.115568905591965
4600 0.103028725624084
4610 0.0983867764472962
4620 0.106364364385605
4630 0.103461947798729
4640 0.0927279139757156
4650 0.0854971591234207
4660 0.104693263053894
4670 0.110368773698807
4680 0.111944876670837
4690 0.107449976682663
4700 0.096319376707077
4710 0.0918392715454101
4720 0.107009524583817
4730 0.112451280832291
4740 0.104453784823418
4750 0.0949601730108261
4760 0.10149831867218
4770 0.0953324880599976
4780 0.0879424040317535
4790 0.0954806175231934
4800 0.112665592908859
4810 0.114249390125275
4820 0.104236638784409
4830 0.09431669485569
4840 0.0938095973730087
4850 0.101825160503387
4860 0.103473149061203
4870 0.102023550391197
4880 0.111891557574272
4890 0.111987408399582
4900 0.104940593242645
4910 0.0973080623149872
4920 0.0971748921871185
4930 0.0951143372058868
4940 0.091756551027298
4950 0.0893686583042145
4960 0.0864084463119507
4970 0.0826278487443924
4980 0.0762635949850082
4990 0.0830108205080032
5000 0.0999128036499023
5010 0.108036373853683
5020 0.104501784682274
5030 0.106659940123558
5040 0.104359154105186
5050 0.103530186653137
5060 0.0905135869979859
5070 0.0868727223873138
5080 0.0891304168701172
5090 0.098212429523468
5100 0.0928641306161881
5110 0.0828026570081711
5120 0.0796404826641083
5130 0.0835064799785614
5140 0.0783949846029282
5150 0.0830333750247955
5160 0.0946297187805176
5170 0.0976811394691467
5180 0.0950767457485199
5190 0.115026251316071
5200 0.131199928760529
5210 0.126105756759644
5220 0.144943903684616
5230 0.136896623849869
5240 0.120850408792496
5250 0.110661772489548
5260 0.109105165243149
5270 0.102337086677551
5280 0.0910796953439712
5290 0.0923309465646744
5300 0.0909177123308182
5310 0.0816620153188705
5320 0.0795339469909668
5330 0.0877078943252564
5340 0.0954227895736694
5350 0.0961415421962738
5360 0.0942936625480652
5370 0.094226509809494
5380 0.111934948444366
5390 0.124771698236465
5400 0.122425246953964
5410 0.099168603181839
5420 0.104510739564896
5430 0.106538179159164
5440 0.105584884405136
5450 0.111609124660492
5460 0.110772277593613
5470 0.0995834476947784
5480 0.0844889816641808
5490 0.0735726301074028
5500 0.0767842710018158
5510 0.0773064789772034
5520 0.0903158539533615
5530 0.0911007761955261
5540 0.0876423201560974
5550 0.0817431082725525
5560 0.0890645891427994
5570 0.101357252836227
5580 0.0977924249172211
5590 0.0939682619571686
5600 0.0939978749752045
5610 0.0863449684381485
5620 0.0745936524868012
5630 0.0800438262224197
5640 0.0881807556152344
5650 0.0955169167518616
5660 0.09058427131176
5670 0.0951221221685409
5680 0.100670804977417
5690 0.0943197757005692
5700 0.0965304806232453
5710 0.0887825614213944
5720 0.0814509397745132
5730 0.081564818739891
5740 0.0945813964605332
5750 0.0983655958175659
5760 0.105775369167328
5770 0.0924846957921982
5780 0.0942981480360031
5790 0.0956024975776672
5800 0.0858748843669891
5810 0.0716358667612076
5820 0.0685375384092331
5830 0.0598559947013855
5840 0.0646447060108185
5850 0.0701625924110413
5860 0.0732179145812988
5870 0.0803910102844238
5880 0.0897319855690002
5890 0.0920405262708664
5900 0.0942501410245895
5910 0.100200876474381
5920 0.0946106734275818
5930 0.0891667559146881
5940 0.0858374547958374
5950 0.0904687156677246
5960 0.0926879005432129
5970 0.0971884570121765
5980 0.093669162273407
5990 0.0900780031681061
6000 0.0933093593120575
6010 0.0838046112060547
6020 0.086119775891304
6030 0.0826046277284622
6040 0.0768407310247421
6050 0.0742099694013596
6060 0.0844219362735748
6070 0.0977005167007446
6080 0.110529762625694
6090 0.108911442518234
6100 0.100718715906143
6110 0.0858991432189941
6120 0.0831471729278564
6130 0.0715976375937462
6140 0.0786199997067451
6150 0.0766929343342781
6160 0.0853527051210404
6170 0.0906947891712189
6180 0.0901305747032166
6190 0.0869631960391998
6200 0.0824952312707901
6210 0.0744771113395691
6220 0.0789595084190369
6230 0.0850603960752487
6240 0.0938790457248688
6250 0.0923281856775284
6260 0.0818377358317375
6270 0.0797731928229332
6280 0.065919294655323
6290 0.061289462685585
6300 0.0567029443979263
6310 0.0605068729519844
6320 0.0613201886415482
6330 0.0593524278402328
6340 0.051917739033699
6350 0.0513645079731941
6360 0.0516952031254768
6370 0.0529928198456764
6380 0.0492998619675636
6390 0.0659375049471855
6400 0.0749488345384598
6410 0.083775692820549
6420 0.0877498105764389
6430 0.0871573946475983
6440 0.0895740485191345
6450 0.0805835565328598
6460 0.0815707644224167
6470 0.0763172391653061
6480 0.061966234266758
6490 0.0495231981277466
6500 0.0569416561126709
6510 0.0652992237210274
6520 0.0750574617385864
6530 0.0927103017568588
6540 0.0991603952646256
6550 0.103545283794403
6560 0.0928842722177506
6570 0.0783401432037353
6580 0.0670006548166275
6590 0.0637931008338928
6600 0.0642529156208038
6610 0.0732947978973389
6620 0.0719538993835449
6630 0.0692757826149464
6640 0.0613337909281254
6650 0.0746227408647537
6660 0.102881544828415
6670 0.119239047527313
6680 0.105020575761795
6690 0.0912146226167679
6700 0.0791283226013184
6710 0.0822660678625107
6720 0.0801900011301041
6730 0.0923695018291473
6740 0.113248498797417
6750 0.0999862715005875
6760 0.083748762011528
6770 0.0736411737203598
6780 0.0707348536252976
6790 0.0651556525230408
6800 0.0700135524272919
6810 0.0744777479171753
6820 0.0952553722858429
6830 0.10301274895668
6840 0.0881751531362534
6850 0.0620063664913178
6860 0.0655726500749588
6870 0.0677452831268311
6880 0.085345134139061
6890 0.074662930727005
6900 0.0699236169457436
6910 0.0495626682341099
6920 0.0543989864289761
6930 0.0677974661886692
6940 0.0695129535198212
6950 0.0618397845625877
6960 0.0463170049190521
6970 0.0557002774477005
6980 0.0529740626215935
6990 0.0542465296387672
7000 0.0614316002726555
7010 0.067050532579422
7020 0.0545994690656662
7030 0.0468338288962841
7040 0.0549131400287151
7050 0.0685243657827377
7060 0.0726495357751846
7070 0.0664233763813973
7080 0.063662133872509
7090 0.0575469700098038
7100 0.0547128939628601
7110 0.0580321664214134
7120 0.0612080942988396
7130 0.0703758889436722
7140 0.0764544562995434
7150 0.0642279354631901
7160 0.0561184866130352
7170 0.0636333271861076
7180 0.0680749015808106
7190 0.0600255433917046
7200 0.0754174003005028
7210 0.0865973189473152
7220 0.0886345540285111
7230 0.0804461361169815
7240 0.0770241916775703
7250 0.0740276045203209
7260 0.0760187146067619
7270 0.0758761131763458
7280 0.0648375079631806
7290 0.0566942592859268
7300 0.0610636668801308
7310 0.0590090423226356
7320 0.0603225466012955
7330 0.0522968835830688
7340 0.0506767375469208
7350 0.0524550274610519
7360 0.0593484312295914
7370 0.0680517513751984
7380 0.0593877587914467
7390 0.0614384469985962
7400 0.0654291309714317
7410 0.056214260160923
7420 0.0555051723718643
7430 0.0681669642925262
7440 0.0775915130972862
7450 0.0704714226126671
7460 0.051205286771059
7470 0.040313545525074
7480 0.0458436010181904
7490 0.0489574593007565
7500 0.0491655485630035
7510 0.0562630329728127
7520 0.0565245351791382
7530 0.0565444110631943
7540 0.0569049047827721
7550 0.0540719528794289
7560 0.060278194963932
7570 0.0583383569121361
7580 0.0570800329446793
7590 0.055750137925148
7600 0.0635898415148258
7610 0.0708521713912487
7620 0.0749941073656082
7630 0.0636510093808174
7640 0.0713945119976997
7650 0.066991014957428
7660 0.0553420832157135
7670 0.0407548853754997
7680 0.0415877183973789
7690 0.0546180329024792
7700 0.0729978400766849
7710 0.0778316629827023
7720 0.0720897729098797
7730 0.0641530354321003
7740 0.0519462562799454
7750 0.0559511221051216
7760 0.0697086585760117
7770 0.0777115417122841
7780 0.0888435705900192
7790 0.0838931450545788
7800 0.0596638269722462
7810 0.0458813227415085
7820 0.0470015761852265
7830 0.051006732404232
7840 0.0492192241847515
7850 0.0560901363193989
7860 0.0674764351248741
7870 0.0940334575176239
7880 0.105205734372139
7890 0.0988363466262817
7900 0.0829188660383225
7910 0.0790759844779968
7920 0.0758014253377915
7930 0.0711321625709534
7940 0.0804196283817291
7950 0.0843481724262238
7960 0.0863380295038223
7970 0.0776677955389023
7980 0.0781095423698425
7990 0.0822896891832352
8000 0.0932738754749298
8010 0.0884371449947357
8020 0.0889575915336609
8030 0.0877417538166046
8040 0.0791870530843735
8050 0.0700568353533745
8060 0.070202296435833
8070 0.0723939880728722
8080 0.0807970266342163
8090 0.0820378339290619
8100 0.0792995997667313
8110 0.0602106685638428
8120 0.0476962459385395
8130 0.0491518523991108
8140 0.0496799828112125
8150 0.0454556371867657
8160 0.0408806071281433
8170 0.0444083770215511
8180 0.0436545303463936
8190 0.0418477287888527
8200 0.0446071669459343
8210 0.0542709980607033
8220 0.057529226064682
8230 0.0509818289279938
8240 0.0628615272045136
8250 0.0636885888576507
8260 0.0599475644826889
8270 0.0496619487404823
8280 0.0533630695939064
8290 0.0437444362640381
8300 0.0490506209731102
8310 0.0555941172838211
8320 0.0601503721475601
8330 0.062397318482399
8340 0.0589459380209446
8350 0.0504753872156143
8360 0.0509661067426205
8370 0.0527290468215942
8380 0.0467290242612362
8390 0.042184040337801
8400 0.0345757490992546
8410 0.0461566842198372
8420 0.0561007605493069
8430 0.0623328970074654
8440 0.0533941823840141
8450 0.0523482341170311
8460 0.0539665134549141
8470 0.0663397498130798
8480 0.0760030410885811
8490 0.0643966383337975
8500 0.0540316076874733
8510 0.0591254763007164
8520 0.0561195175945759
8530 0.0526051613390446
8540 0.05332081797719
8550 0.0449354218840599
8560 0.0315781854391098
8570 0.0286325222551823
8580 0.0270373511314392
8590 0.0320704596638679
8600 0.041290791362524
8610 0.0553404396772385
8620 0.0475930196046829
8630 0.0482543173730373
8640 0.0443400676548481
8650 0.0534492066502571
8660 0.0435754917562008
8670 0.0373935934603214
8680 0.0336295577287674
8690 0.0278326567858458
8700 0.0243891071230173
8710 0.0447401071786881
8720 0.0635794259309768
8730 0.0569231675863266
8740 0.0500839443206787
8750 0.0729985931515694
8760 0.0718468284606934
8770 0.0550352704524994
8780 0.0656045762896538
8790 0.0731174608469009
8800 0.0630374383926392
8810 0.0506549679636955
8820 0.0462034294009209
8830 0.0559882592260837
8840 0.0615404312908649
8850 0.0537107262909412
8860 0.0431188289225102
8870 0.0636665478050709
8880 0.0572243252247572
8890 0.052554020062089
8900 0.0438732722997665
8910 0.0393559462726116
8920 0.0482747483551502
8930 0.0451032003462315
8940 0.0344657038748264
8950 0.0422782429158688
8960 0.0499041860103607
8970 0.0602694017887116
8980 0.058056660592556
8990 0.0635582752227783
9000 0.0674315716028214
9010 0.0677732292413711
9020 0.0652998756766319
9030 0.0613314491510391
9040 0.0590263430029154
9050 0.0520392261892557
9060 0.0511860121190548
9070 0.0544075733423233
9080 0.0539188590943813
9090 0.0537670528590679
9100 0.0412502706497908
9110 0.033760425850749
9120 0.0347807909995317
9130 0.0276159776598215
9140 0.0278872152715921
9150 0.0292190615981817
9160 0.0261245434954763
9170 0.0345035847350955
9180 0.0329367553293705
9190 0.0383042754232883
9200 0.0423655277192593
9210 0.048084348320961
9220 0.0437272143065929
9230 0.0360517889261246
9240 0.0453524119257927
9250 0.0496655960679054
9260 0.0572418056726456
9270 0.0584261804223061
9280 0.0678737858533859
9290 0.0508492973744869
9300 0.0404871879518032
9310 0.0470589279234409
9320 0.064208187431097
9330 0.0655972380340099
9340 0.0644143763184547
9350 0.060029630959034
9360 0.0585843940377235
};
%\addlegendentry{SGD $\lambda=$ 0.05}
\addplot [line width=2pt, black, opacity=0.75]
table {%
0 0.272164596319199
10 0.262137114405632
20 0.268316407799721
30 0.273369120359421
40 0.25226880967617
50 0.25447273671627
60 0.246856084465981
70 0.257468843460083
80 0.260896565914154
90 0.259171245098114
100 0.25119305729866
110 0.260013203620911
120 0.268186163902283
130 0.256670958995819
140 0.267239171862602
150 0.247908416390419
160 0.248611472845078
170 0.245021849274635
180 0.237107976675034
190 0.255768038630486
200 0.252435384988785
210 0.266636624336243
220 0.266748329997063
230 0.263004778027534
240 0.266243417263031
250 0.252991478443146
260 0.259955855607986
270 0.256302035450935
280 0.258589140176773
290 0.257068238258362
300 0.25722591817379
310 0.241647639274597
320 0.242352718710899
330 0.242068405151367
340 0.242469273209572
350 0.244141116738319
360 0.247839789390564
370 0.250454561114311
380 0.255244460701942
390 0.257271350026131
400 0.260726389884949
410 0.259943796992302
420 0.251457778215408
430 0.248524677157402
440 0.259285311698914
450 0.259092805981636
460 0.266347028613091
470 0.267288366556168
480 0.270770956277847
490 0.254439163208008
500 0.245976521372795
510 0.246052774786949
520 0.24969642996788
530 0.247041236758232
540 0.250177031755447
550 0.258352405428886
560 0.259433824419975
570 0.258045270442963
580 0.254844468832016
590 0.263770001530647
600 0.260915312170982
610 0.259512298703194
620 0.240866296887398
630 0.24274005651474
640 0.257548369765282
650 0.265171132683754
660 0.259028035402298
670 0.252278380393982
680 0.260877186059952
690 0.257846650481224
700 0.252910943031311
710 0.25664648771286
720 0.258671964406967
730 0.256005403995514
740 0.253921183347702
750 0.259156050682068
760 0.264632672667503
770 0.261775290966034
780 0.263371218442917
790 0.251570237278938
800 0.249257066845894
810 0.247652309536934
820 0.256057242751122
830 0.258238834142685
840 0.266064596772194
850 0.262806833982468
860 0.256875936985016
870 0.251021113991737
880 0.253594471216202
890 0.254875524044037
900 0.254256439208984
910 0.25109988451004
920 0.250292118191719
930 0.250691425204277
940 0.248480533957481
950 0.247716531157494
960 0.255549133419991
970 0.254961964488029
980 0.25500583589077
990 0.250740224123001
1000 0.262010457515717
1010 0.261773077249527
1020 0.271498908996582
1030 0.268960659503937
1040 0.25871698319912
1050 0.250848529934883
1060 0.261860907077789
1070 0.257027372121811
1080 0.24935679256916
1090 0.261214115023613
1100 0.261957066655159
1110 0.262544825077057
1120 0.264274419546127
1130 0.269275238513947
1140 0.264967486858368
1150 0.261780558228493
1160 0.260407007336617
1170 0.266256613135338
1180 0.280013142228127
1190 0.280527431964874
1200 0.270178740024567
1210 0.259934986829758
1220 0.256913705468178
1230 0.260299000740051
1240 0.262669126391411
1250 0.252151345014572
1260 0.249796825647354
1270 0.251775609254837
1280 0.260336227416992
1290 0.260187382102013
1300 0.254456267952919
1310 0.270163144469261
1320 0.274417716264725
1330 0.275316922664642
1340 0.267875241041183
1350 0.269418054223061
1360 0.267317769527435
1370 0.269797782897949
1380 0.266717635989189
1390 0.258434446454048
1400 0.254465665221214
1410 0.270830329060554
1420 0.258722717165947
1430 0.254207715988159
1440 0.263682330846786
1450 0.269209930300713
1460 0.257486653923988
1470 0.257635158896446
1480 0.266376078128815
1490 0.268032945394516
1500 0.262557618021965
1510 0.271344822645187
1520 0.270117591619492
1530 0.271339365243912
1540 0.258589755892754
1550 0.260175334215164
1560 0.263271486759186
1570 0.270097396969795
1580 0.271678096055984
1590 0.267287561893463
1600 0.256509171724319
1610 0.25878607749939
1620 0.265700030326843
1630 0.265239376425743
1640 0.261789497733116
1650 0.263282080888748
1660 0.27485763669014
1670 0.276636849045753
1680 0.280915748476982
1690 0.284939451813698
1700 0.273217142224312
1710 0.283177981376648
1720 0.272408573627472
1730 0.267826951742172
1740 0.269352638721466
1750 0.27298200070858
1760 0.267031515240669
1770 0.26775967001915
1780 0.266263054013252
1790 0.26884073138237
1800 0.283968714475632
1810 0.280874745249748
1820 0.271485565304756
1830 0.260149171352386
1840 0.276937014460564
1850 0.258534905910492
1860 0.257376214265823
1870 0.268479826450348
1880 0.281000767350197
1890 0.279883177876472
1900 0.267219263315201
1910 0.2608862221241
1920 0.25884893655777
1930 0.262794768214226
1940 0.275151206851006
1950 0.277134673595428
1960 0.273418479561806
1970 0.270261980295181
1980 0.276325520277023
1990 0.280393427014351
2000 0.28303307056427
2010 0.279400640130043
2020 0.292559944987297
2030 0.287999494671822
2040 0.283463678359985
2050 0.271972761154175
2060 0.272873351573944
2070 0.275284223556519
2080 0.260927816033363
2090 0.264815934300423
2100 0.269173161387444
2110 0.285210760235786
2120 0.276648088693619
2130 0.265829991102219
2140 0.261132508516312
2150 0.263970953226089
2160 0.259985405802727
2170 0.256858513951302
2180 0.273373064398766
2190 0.292767756581306
2200 0.297776274085045
2210 0.274921275377274
2220 0.272990136146545
2230 0.273236142396927
2240 0.285807194113731
2250 0.288103065490723
2260 0.292798003554344
2270 0.279906502962112
2280 0.274307397007942
2290 0.279363222718239
2300 0.286785084009171
2310 0.292790021896362
2320 0.279507903456688
2330 0.285577467679977
2340 0.284612839221954
2350 0.308347025513649
2360 0.290118612647057
2370 0.271502639651299
2380 0.270994338989258
2390 0.272364228963852
2400 0.280797758102417
2410 0.271594426631928
2420 0.290989552140236
2430 0.299084979891777
2440 0.296961717605591
2450 0.273528042435646
2460 0.269965243339539
2470 0.277656651139259
2480 0.280046806335449
2490 0.275606445670128
2500 0.268596851825714
2510 0.270512810349464
2520 0.273329190611839
2530 0.281765303015709
2540 0.283909939527512
2550 0.293369381427765
2560 0.294524288773537
2570 0.282814025878906
2580 0.293798812031746
2590 0.269231404662132
2600 0.263958955407143
2610 0.272999832630157
2620 0.266863926053047
2630 0.271945514678955
2640 0.288915715813637
2650 0.303962467908859
2660 0.298327715992928
2670 0.284490177631378
2680 0.263859241008759
2690 0.270009298920631
2700 0.269559405446053
2710 0.286471564769745
2720 0.281347796916962
2730 0.278715183138847
2740 0.289503485560417
2750 0.291877522468567
2760 0.268140263557434
2770 0.273287997841835
2780 0.272399448156357
2790 0.272929117083549
2800 0.283851137757301
2810 0.287028766870499
2820 0.282694976329803
2830 0.276326274871826
2840 0.286319692134857
2850 0.296376323103905
2860 0.293527606725693
2870 0.271426103711128
2880 0.261800289154053
2890 0.267767316102982
2900 0.257787599563599
2910 0.256281830668449
2920 0.268004131913185
2930 0.276475301384926
2940 0.264697351455688
2950 0.276659526824951
2960 0.270110902190208
2970 0.274683699607849
2980 0.2778159481287
2990 0.28759467959404
3000 0.269124299883842
3010 0.257798004746437
3020 0.264795315265656
3030 0.286116471290588
3040 0.293830802440643
3050 0.27776012301445
3060 0.269722415804863
3070 0.2751365929842
3080 0.291051351428032
3090 0.293343876004219
3100 0.273895604014397
3110 0.274457100629806
3120 0.272354490756989
3130 0.264248785972595
3140 0.275673072934151
3150 0.272203751802444
3160 0.264801197052002
3170 0.266872462034225
3180 0.254871586561203
3190 0.244771463871002
3200 0.264066684246063
3210 0.272730294466019
3220 0.26927984893322
3230 0.286121918559074
3240 0.290796409845352
3250 0.297743612527847
3260 0.285252782702446
3270 0.276029931902885
3280 0.271836977005005
3290 0.265888931751251
3300 0.253242694735527
3310 0.24843322634697
3320 0.260305773615837
3330 0.266105585694313
3340 0.256604508161545
3350 0.259932563900948
3360 0.24923333466053
3370 0.248989817500114
3380 0.259183784127235
3390 0.275884091854095
3400 0.281192068457603
3410 0.292008430957794
3420 0.302363409399986
3430 0.297936022281647
3440 0.275909458994865
3450 0.260007168650627
3460 0.256952857971191
3470 0.25645220220089
3480 0.250193207263947
3490 0.243523973822594
3500 0.245537756681442
3510 0.277287690639496
3520 0.280778348445892
3530 0.276461145877838
3540 0.271268817186356
3550 0.254196342229843
3560 0.244434822797775
3570 0.243397320508957
3580 0.242403689026833
3590 0.230033305287361
3600 0.239805398583412
3610 0.270876970887184
3620 0.261136351823807
3630 0.268472303152084
3640 0.302412505745888
3650 0.295385382771492
3660 0.27548435151577
3670 0.257349756360054
3680 0.252057124376297
3690 0.242055159211159
3700 0.246401357650757
3710 0.251141671538353
3720 0.251850566864014
3730 0.267423226833344
3740 0.254119982123375
3750 0.24471587896347
3760 0.258703675270081
3770 0.246341975927353
3780 0.237875779867172
3790 0.255093753933907
3800 0.2534850025177
3810 0.248675012588501
3820 0.250272365808487
3830 0.24353927731514
3840 0.228586290478706
3850 0.216037756800652
3860 0.22729843556881
3870 0.237344452738762
3880 0.256831361651421
3890 0.243875428438187
3900 0.235890437364578
3910 0.252449997067451
3920 0.258959370851517
3930 0.252853055000305
3940 0.255346012115479
3950 0.26831080019474
3960 0.241623038053513
3970 0.222072800397873
3980 0.223513779640198
3990 0.224301581978798
4000 0.233695073723793
4010 0.236645065546036
4020 0.237075933218002
4030 0.22549074947834
4040 0.239323213100433
4050 0.269714576005936
4060 0.269060307145119
4070 0.268589996695518
4080 0.248292670249939
4090 0.232788564562798
4100 0.229099740386009
4110 0.209745724201202
4120 0.203826411962509
4130 0.205250802636147
4140 0.222048188447952
4150 0.220637029409409
4160 0.231800396442413
4170 0.255941103100777
4180 0.230391979217529
4190 0.206866555213928
4200 0.227715494632721
4210 0.240525537133217
4220 0.227694758474827
4230 0.233499425947666
4240 0.236519736349583
4250 0.225476507544518
4260 0.21215480953455
4270 0.213802670538425
4280 0.20848306030035
4290 0.206803773641586
4300 0.204105895459652
4310 0.219615189135075
4320 0.22628055781126
4330 0.245682824254036
4340 0.246567628979683
4350 0.266849049925804
4360 0.241028559803963
4370 0.235398472547531
4380 0.233229347169399
4390 0.243655898272991
4400 0.238426602184772
4410 0.260489515066147
4420 0.261495517492294
4430 0.251097021698952
4440 0.234691818356514
4450 0.242495728135109
4460 0.256804965734482
4470 0.251158653497696
4480 0.223967328071594
4490 0.213338993191719
4500 0.218710768520832
4510 0.22640213996172
4520 0.218991597890854
4530 0.204775041937828
4540 0.217022877931595
4550 0.229965757131577
4560 0.226771973967552
4570 0.221384211182594
4580 0.22477251470089
4590 0.231137815117836
4600 0.206057454049587
4610 0.196773556172848
4620 0.212728732228279
4630 0.206923898160458
4640 0.185455829501152
4650 0.170994320511818
4660 0.209386529922485
4670 0.220737550854683
4680 0.223889755606651
4690 0.214899955391884
4700 0.192638756036758
4710 0.183678545355797
4720 0.214019052386284
4730 0.224902563691139
4740 0.208907572329044
4750 0.189920347929001
4760 0.202996640205383
4770 0.190664979219437
4780 0.175884812474251
4790 0.190961239039898
4800 0.225331190824509
4810 0.228498784899712
4820 0.208473281264305
4830 0.18863339215517
4840 0.187619197964668
4850 0.203650324344635
4860 0.20694630086422
4870 0.204047104418278
4880 0.223783119916916
4890 0.223974820971489
4900 0.209881189465523
4910 0.19461612701416
4920 0.19434978723526
4930 0.190228677093983
4940 0.183513104915619
4950 0.178737319111824
4960 0.172816895544529
4970 0.165255700945854
4980 0.152527192533016
4990 0.166021643877029
5000 0.199825610220432
5010 0.216072750687599
5020 0.209003572463989
5030 0.213319883942604
5040 0.208718311190605
5050 0.207060376107693
5060 0.181027177870274
5070 0.173745448589325
5080 0.178260838091373
5090 0.196424863040447
5100 0.18572826474905
5110 0.165605317056179
5120 0.159280968606472
5130 0.167012961953878
5140 0.156789970546961
5150 0.166066751927137
5160 0.189259439408779
5170 0.195362281799316
5180 0.190153495073318
5190 0.230052506923676
5200 0.262399862110615
5210 0.252211518287659
5220 0.289887813329697
5230 0.273793253302574
5240 0.241700820922852
5250 0.221323548555374
5260 0.218210335373878
5270 0.204674177467823
5280 0.182159393429756
5290 0.184661895036697
5300 0.181835427582264
5310 0.163324033021927
5320 0.159067896008492
5330 0.175415790975094
5340 0.190845581293106
5350 0.192283085882664
5360 0.188587327599525
5370 0.188453022837639
5380 0.223869900405407
5390 0.24954340159893
5400 0.244850499927998
5410 0.198337210416794
5420 0.209021483957767
5430 0.213076364099979
5440 0.211169775128365
5450 0.22321825325489
5460 0.221544559001923
5470 0.199166898429394
5480 0.168977966159582
5490 0.147145263403654
5500 0.153568545281887
5510 0.154612960219383
5520 0.180631710290909
5530 0.18220155492425
5540 0.17528464242816
5550 0.163486218601465
5560 0.178129182159901
5570 0.202714509665966
5580 0.195584852695465
5590 0.187936526536942
5600 0.187995752990246
5610 0.17268993973732
5620 0.149187307804823
5630 0.160087654441595
5640 0.176361512392759
5650 0.191033835113049
5660 0.18116854518652
5670 0.190244247317314
5680 0.201341612040997
5690 0.188639553487301
5700 0.193060964047909
5710 0.177565126717091
5720 0.162901882976294
5730 0.163129640966654
5740 0.18916279733181
5750 0.196731196641922
5760 0.211550743281841
5770 0.184969396591187
5780 0.188596300780773
5790 0.191204998791218
5800 0.171749771237373
5810 0.143271736502647
5820 0.137075079977512
5830 0.119711991846561
5840 0.12928941398859
5850 0.140325186252594
5860 0.146435830295086
5870 0.160782023966312
5880 0.179463975131512
5890 0.184081056714058
5900 0.188500285744667
5910 0.200401755869389
5920 0.189221349656582
5930 0.178333514034748
5940 0.171674911975861
5950 0.180937434136868
5960 0.185375804007053
5970 0.194376915693283
5980 0.187338326871395
5990 0.180156009197235
6000 0.186618722081184
6010 0.167609224915504
6020 0.172239553928375
6030 0.165209258198738
6040 0.153681464493275
6050 0.148419941365719
6060 0.168843875229359
6070 0.195401035547256
6080 0.221059527099133
6090 0.217822889089584
6100 0.201437436640263
6110 0.171798290908337
6120 0.166294350326061
6130 0.143195278644562
6140 0.157240002453327
6150 0.153385871350765
6160 0.17070541203022
6170 0.181389580965042
6180 0.180261151492596
6190 0.173926395177841
6200 0.164990465193987
6210 0.148954224586487
6220 0.15791901782155
6230 0.170120793133974
6240 0.187758093774319
6250 0.184656376242638
6260 0.163675476610661
6270 0.15954638838768
6280 0.131838591396809
6290 0.122578927576542
6300 0.113405891358852
6310 0.121013747602701
6320 0.122640378773212
6330 0.118704857975245
6340 0.103835481107235
6350 0.102729018628597
6360 0.103390407860279
6370 0.105985641777515
6380 0.098599725663662
6390 0.131875011920929
6400 0.149897671937943
6410 0.167551388442516
6420 0.175499623417854
6430 0.174314790070057
6440 0.179148099422455
6450 0.161167116463184
6460 0.163141532838345
6470 0.152634482383728
6480 0.123932471424341
6490 0.0990463979542255
6500 0.11388331413269
6510 0.130598450005054
6520 0.150114925205708
6530 0.185420607030392
6540 0.198320793509483
6550 0.207090569734573
6560 0.185768546760082
6570 0.156680288612843
6580 0.134001312255859
6590 0.127586203664541
6600 0.128505833297968
6610 0.146589597910643
6620 0.143907800614834
6630 0.138551567047834
6640 0.122667583972216
6650 0.149245484024286
6660 0.205763091146946
6670 0.238478097319603
6680 0.210041154623032
6690 0.182429246902466
6700 0.15825664639473
6710 0.164532137811184
6720 0.160380004644394
6730 0.184739007949829
6740 0.226497003734112
6750 0.199972547292709
6760 0.167497526705265
6770 0.147282350361347
6780 0.141469710469246
6790 0.130311307609081
6800 0.140027108192444
6810 0.148955497443676
6820 0.190510746836662
6830 0.20602549880743
6840 0.176350308507681
6850 0.124012735337019
6860 0.131145302951336
6870 0.13549056828022
6880 0.170690269768238
6890 0.149325862675905
6900 0.139847235381603
6910 0.0991253374516964
6920 0.108797973692417
6930 0.135594934523106
6940 0.139025909751654
6950 0.123679571449757
6960 0.0926340113580227
6970 0.111400557905436
6980 0.10594812810421
6990 0.10849306114018
7000 0.122863201573491
7010 0.134101065844297
7020 0.109198939502239
7030 0.0936676592379808
7040 0.109826282188296
7050 0.137048734277487
7060 0.145299074947834
7070 0.132846756577492
7080 0.127324270606041
7090 0.115093941837549
7100 0.109425789862871
7110 0.116064334660769
7120 0.122416190505028
7130 0.140751779526472
7140 0.152908913642168
7150 0.128455872535706
7160 0.112236974835396
7170 0.127266656905413
7180 0.136149806678295
7190 0.120051090046763
7200 0.150834804698825
7210 0.17319464199245
7220 0.177269112467766
7230 0.160892274677753
7240 0.154048386961222
7250 0.148055211752653
7260 0.152037431746721
7270 0.151752228140831
7280 0.129675017148256
7290 0.113388520777225
7300 0.122127336412668
7310 0.118018085956573
7320 0.120645095333457
7330 0.10459376975894
7340 0.101353477314115
7350 0.104910057261586
7360 0.118696865588427
7370 0.136103506982327
7380 0.118775520175695
7390 0.122876894772053
7400 0.130858263224363
7410 0.112428522258997
7420 0.111010347306728
7430 0.136333931684494
7440 0.15518302962184
7450 0.140942848473787
7460 0.102410575598478
7470 0.0806270920485258
7480 0.0916872035712004
7490 0.0979149200767279
7500 0.0983310983330011
7510 0.112526067644358
7520 0.113049071803689
7530 0.113088823854923
7540 0.113809810429811
7550 0.108143906593323
7560 0.120556391328573
7570 0.116676716208458
7580 0.114160067737103
7590 0.111500276774168
7600 0.127179684117436
7610 0.14170434512198
7620 0.149988217055798
7630 0.127302020788193
7640 0.142789025008678
7650 0.133982031345367
7660 0.110684169083834
7670 0.0815097723901272
7680 0.0831754384189844
7690 0.109236067906022
7700 0.145995682775974
7710 0.155663330405951
7720 0.144179548472166
7730 0.128306073173881
7740 0.103892513662577
7750 0.11190224558115
7760 0.139417320340872
7770 0.155423087030649
7780 0.177687144726515
7790 0.167786292731762
7800 0.119327655956149
7810 0.0917626474052668
7820 0.0940031538158655
7830 0.102013466954231
7840 0.0984384508430958
7850 0.112180274873972
7860 0.134952872544527
7870 0.188066918104887
7880 0.210411471575499
7890 0.197672696113586
7900 0.165837735086679
7910 0.158151970654726
7920 0.151602852344513
7930 0.14226432800293
7940 0.160839260816574
7950 0.168696349263191
7960 0.172676064223051
7970 0.155335594117641
7980 0.156219086945057
7990 0.164579381048679
8000 0.186547753512859
8010 0.176874292194843
8020 0.177915185689926
8030 0.175483509749174
8040 0.158374108970165
8050 0.140113672614098
8060 0.140404595136642
8070 0.144787978380919
8080 0.161594054847956
8090 0.164075668603182
8100 0.158599202185869
8110 0.120421340167522
8120 0.0953924939036369
8130 0.0983037063479423
8140 0.0993599674105644
8150 0.090911276564002
8160 0.081761215813458
8170 0.088816755823791
8180 0.0873090628162026
8190 0.0836954599618912
8200 0.0892143362015486
8210 0.108541999086738
8220 0.115058455392718
8230 0.101963659971952
8240 0.125723056197166
8250 0.127377179414034
8260 0.119895129948854
8270 0.0993238990753889
8280 0.106726141497493
8290 0.087488874271512
8300 0.0981012438237667
8310 0.111188236996531
8320 0.120300747528672
8330 0.12479463942349
8340 0.117891876921058
8350 0.100950775146484
8360 0.101932213976979
8370 0.105458094924688
8380 0.0934580505639315
8390 0.0843680827319622
8400 0.0691515001654625
8410 0.0923133699595928
8420 0.11220152258873
8430 0.124665795862675
8440 0.106788367182016
8450 0.104696471020579
8460 0.10793302886188
8470 0.132679502516985
8480 0.152006084546447
8490 0.128793277814984
8500 0.108063215538859
8510 0.118250953257084
8520 0.112239036783576
8530 0.105210324749351
8540 0.106641638055444
8550 0.0898708456009626
8560 0.0631563716381788
8570 0.0572650454193354
8580 0.0540747032687068
8590 0.0641409205272794
8600 0.0825815839506686
8610 0.110680881142616
8620 0.0951860404014587
8630 0.0965086361020803
8640 0.0886801369488239
8650 0.106898415312171
8660 0.0871509847790003
8670 0.0747871875762939
8680 0.0672591153532267
8690 0.0556653135642409
8700 0.0487782148644328
8710 0.0894802156835794
8720 0.12715885348618
8730 0.1138463370502
8740 0.100167890265584
8750 0.145997188389301
8760 0.14369365952909
8770 0.110070542693138
8780 0.131209153607488
8790 0.146234923899174
8800 0.126074878498912
8810 0.101309937238693
8820 0.0924068602919579
8830 0.111976520679891
8840 0.123080865554512
8850 0.107421454340219
8860 0.0862376597523689
8870 0.127333098351955
8880 0.11444865282625
8890 0.105108041726053
8900 0.0877465459704399
8910 0.078711894005537
8920 0.0965494979918003
8930 0.090206401348114
8940 0.0689314081519842
8950 0.0845564868301153
8960 0.0998083737492561
8970 0.120538805946708
8980 0.116113323643804
8990 0.127116552963853
9000 0.134863144829869
9010 0.13554645948112
9020 0.130599752739072
9030 0.122662900462747
9040 0.118052688874304
9050 0.104078455008566
9060 0.102372026368976
9070 0.108815148249269
9080 0.107837719917297
9090 0.107534107416868
9100 0.0825005421414971
9110 0.0675208524614573
9120 0.0695615828223526
9130 0.0552319559268653
9140 0.0557744314335287
9150 0.0584381246194243
9160 0.0522490880824625
9170 0.0690071714110672
9180 0.0658735128492117
9190 0.0766085524484515
9200 0.0847310560196638
9210 0.0961686980724335
9220 0.0874544302374125
9230 0.0721035792678595
9240 0.0907048257440329
9250 0.0993311938643456
9260 0.114483612850308
9270 0.11685236312449
9280 0.135747574716806
9290 0.101698597073555
9300 0.0809743779152632
9310 0.0941178575903177
9320 0.128416378200054
9330 0.131194479092956
9340 0.128828754425049
9350 0.12005926348269
9360 0.117168790027499
};
%\addlegendentry{SGD (original) $\lambda=0.1$}
\addplot [line width=2pt, color1, opacity=0.75]
table {%
0 0.206156614979308
10 0.142044364806012
20 0.141248863195905
30 0.138786207839218
40 0.131804053903199
50 0.132968212493148
60 0.129204554730499
70 0.133256265656954
80 0.135031927663692
90 0.135911655658187
100 0.131479294601233
110 0.134601876393528
120 0.137670820542066
130 0.132937120559511
140 0.140023289411342
150 0.131375154569509
160 0.128549091056345
170 0.125812212554008
180 0.122024915494397
190 0.13008429746955
200 0.126597477225845
210 0.135620079465118
220 0.135945953623138
230 0.135536924341168
240 0.138257641430823
250 0.129953721662034
260 0.133364479439099
270 0.129002452407567
280 0.128903791157775
290 0.135144279072864
300 0.136613841491332
310 0.130509305582348
320 0.129293681044945
330 0.127877159347704
340 0.126718498675701
350 0.128810536762947
360 0.13027043652838
370 0.132390689894849
380 0.133482306551253
390 0.131960294494146
400 0.133347417734654
410 0.133870916009727
420 0.129680427576066
430 0.131023149150884
440 0.133381190303157
450 0.133421603393387
460 0.139229412330928
470 0.139873648002379
480 0.140672443258438
490 0.133540975720074
500 0.1285139165182
510 0.128472199829064
520 0.132077753302087
530 0.129706221468067
540 0.134432267047214
550 0.132912479049804
560 0.136083720503988
570 0.132514461199119
580 0.131101254712306
590 0.132467223427432
600 0.132637718380856
610 0.134721440035347
620 0.128053781147725
630 0.129032308624959
640 0.13335837674611
650 0.139565474621986
660 0.140692752507493
670 0.134021915416809
680 0.134727572271909
690 0.135199312875472
700 0.134095496186824
710 0.13766115330224
720 0.138980959520165
730 0.137025768192337
740 0.134777022506415
750 0.140499891505579
760 0.140259055729938
770 0.137314194097041
780 0.139594027402706
790 0.135257862894781
800 0.133429600118714
810 0.133400986991641
820 0.132789904804814
830 0.135491534066995
840 0.140980066717629
850 0.139963079630444
860 0.1387898624075
870 0.139100972645177
880 0.137297179310317
890 0.134029905643663
900 0.13710894683115
910 0.130739133125467
920 0.133260976917673
930 0.133701035746959
940 0.131604092571806
950 0.131975305163907
960 0.13526881737224
970 0.138737797403562
980 0.134447740158289
990 0.1338935686921
1000 0.137726528849155
1010 0.141336070139744
1020 0.146944923538224
1030 0.144328587169144
1040 0.13716752008574
1050 0.13273264513073
1060 0.137374149576153
1070 0.131632742709931
1080 0.132217403893223
1090 0.133987814774304
1100 0.137124805601791
1110 0.139408365202402
1120 0.141417401196208
1130 0.142489400309447
1140 0.14086190404641
1150 0.138359426017688
1160 0.138215313089075
1170 0.140114352869278
1180 0.144789150774979
1190 0.147316244807841
1200 0.142476021853225
1210 0.138631602038235
1220 0.138247403650686
1230 0.139172957180831
1240 0.139462841660429
1250 0.133018163877476
1260 0.13186627009157
1270 0.135584470132735
1280 0.135800535476189
1290 0.136601916968668
1300 0.133327560150156
1310 0.142896016230063
1320 0.142394942336674
1330 0.142394155787647
1340 0.140371496408182
1350 0.141593031628803
1360 0.141578097406225
1370 0.144677916809043
1380 0.141909747933562
1390 0.136314757353102
1400 0.135780150818309
1410 0.141657952914478
1420 0.137808668507233
1430 0.131170271659456
1440 0.137991261670208
1450 0.142091951492368
1460 0.138025556329327
1470 0.13953128428482
1480 0.143905099988557
1490 0.142787297700587
1500 0.140840939887332
1510 0.141705252141892
1520 0.140459633342124
1530 0.140392440015406
1540 0.137359204105144
1550 0.135749145443679
1560 0.134465950427158
1570 0.141072884192816
1580 0.142343742315913
1590 0.138512285101501
1600 0.133167806234613
1610 0.133695219474702
1620 0.139083723971179
1630 0.140993501812134
1640 0.138527047262366
1650 0.138149265872015
1660 0.140208639892158
1670 0.143769597480627
1680 0.144880631566703
1690 0.143582707515792
1700 0.139973652490652
1710 0.144968609169672
1720 0.138024390261554
1730 0.136168632296013
1740 0.137231198274987
1750 0.13910441098541
1760 0.13904572198785
1770 0.138032516619219
1780 0.139562072138101
1790 0.142403014570648
1800 0.144647314579349
1810 0.144722551250076
1820 0.142151700511468
1830 0.135835822627461
1840 0.142550766341686
1850 0.137009006853372
1860 0.138729443700873
1870 0.143360820120877
1880 0.146014616596148
1890 0.144784741309091
1900 0.140753981390041
1910 0.137027941540238
1920 0.135619686328791
1930 0.135731790225426
1940 0.136681233984485
1950 0.14375933572863
1960 0.140755404097804
1970 0.135692314423047
1980 0.137612035292993
1990 0.145109946546868
2000 0.146159213016942
2010 0.141015224342194
2020 0.143956721970394
2030 0.14762355236704
2040 0.14718284171758
2050 0.143020758932347
2060 0.144457944531673
2070 0.140109078376612
2080 0.136916935498775
2090 0.134853143082325
2100 0.136086680490081
2110 0.14672106170213
2120 0.144185481687755
2130 0.140534542766187
2140 0.136366815536989
2150 0.137667902190861
2160 0.135974505720189
2170 0.135255303529024
2180 0.137138758449018
2190 0.145392839931478
2200 0.146714579739478
2210 0.143622046012896
2220 0.142778571586726
2230 0.139232429653844
2240 0.143849888058008
2250 0.144946968961249
2260 0.146283858950335
2270 0.144486631455894
2280 0.144524330556412
2290 0.14096627198875
2300 0.144831565228656
2310 0.148493633330979
2320 0.141253707401671
2330 0.140949802953959
2340 0.139648311584485
2350 0.153430434870365
2360 0.147523037986186
2370 0.139943086834558
2380 0.131648675580637
2390 0.13448630121777
2400 0.140061599424638
2410 0.142257626662213
2420 0.141853276245536
2430 0.145538469682714
2440 0.14377344241937
2450 0.138779943730129
2460 0.137701362771397
2470 0.140149641994874
2480 0.138661408735349
2490 0.140904599904781
2500 0.136027294830309
2510 0.133921183578107
2520 0.135730760838612
2530 0.133156294899401
2540 0.140656775444913
2550 0.143370295491869
2560 0.147756660366258
2570 0.14205914339513
2580 0.145017390854253
2590 0.135117421965334
2600 0.131902897354699
2610 0.133300305945778
2620 0.134369240889566
2630 0.132969740004817
2640 0.139413353626964
2650 0.14741008341011
2660 0.144178122398187
2670 0.137372331989179
2680 0.133359436528507
2690 0.13209715334242
2700 0.136786650903783
2710 0.14392306152278
2720 0.139773777006381
2730 0.142405058047849
2740 0.144734222465602
2750 0.142062100741462
2760 0.133402212018328
2770 0.135447674720761
2780 0.134892244457273
2790 0.13599690749181
2800 0.138750812697469
2810 0.140910837233867
2820 0.140336742625008
2830 0.134930992902269
2840 0.1387612272852
2850 0.141402208891089
2860 0.144358222621665
2870 0.13811823953127
2880 0.130136409181531
2890 0.132650571747127
2900 0.127632366054884
2910 0.124563395820129
2920 0.131173094044947
2930 0.131740428157827
2940 0.128294711917093
2950 0.130943804137844
2960 0.13395653151676
2970 0.132709121503846
2980 0.131828476434267
2990 0.13874446243281
3000 0.133585463840101
3010 0.128819678433422
3020 0.128499597919194
3030 0.132652678448205
3040 0.140225526958231
3050 0.1327047572359
3060 0.126632697065693
3070 0.128461709181056
3080 0.136266818018249
3090 0.138745357568488
3100 0.13348084446446
3110 0.136732512507779
3120 0.131446282896704
3130 0.130028467570901
3140 0.129469148363605
3150 0.126696021052973
3160 0.124408931039256
3170 0.12338492770651
3180 0.121100210254217
3190 0.119513288747117
3200 0.128172190864867
3210 0.128276916708152
3220 0.128240582628828
3230 0.132844051937759
3240 0.13369520882368
3250 0.135903123628054
3260 0.133453662541903
3270 0.13083664589177
3280 0.128307503486997
3290 0.127338200624436
3300 0.12170539469108
3310 0.122230912485662
3320 0.120547389662331
3330 0.125392374913977
3340 0.121133414318318
3350 0.123664131614097
3360 0.122175401680778
3370 0.123931405786401
3380 0.127560601200728
3390 0.132812700520292
3400 0.130773500877297
3410 0.132721631727222
3420 0.132677390277924
3430 0.135764770372435
3440 0.123359876066681
3450 0.117276135542413
3460 0.119632213994452
3470 0.118617640990459
3480 0.115964611127583
3490 0.112532587523111
3500 0.116446691644077
3510 0.129129542398534
3520 0.130404851927953
3530 0.128630624418436
3540 0.125154600079035
3550 0.116323303408437
3560 0.113027821228841
3570 0.11217808315697
3580 0.115718951397439
3590 0.10901771643421
3600 0.111810697083688
3610 0.118979749579595
3620 0.120464167546571
3630 0.119871723554996
3640 0.130390688287606
3650 0.130622994841712
3660 0.127373253515759
3670 0.122198491966255
3680 0.122445755070906
3690 0.114005722988748
3700 0.113363033584963
3710 0.113030764672519
3720 0.115756255813143
3730 0.121365941800301
3740 0.118219610497159
3750 0.114081961627744
3760 0.119311892986111
3770 0.113794044836445
3780 0.108179601466279
3790 0.113478642040987
3800 0.114731686512468
3810 0.111164923637419
3820 0.11226356834604
3830 0.109185611850557
3840 0.103233850830538
3850 0.0989438196016304
3860 0.103823791930369
3870 0.108497871890287
3880 0.115309136635119
3890 0.110914256178214
3900 0.107137596642285
3910 0.110586662917689
3920 0.111516488232059
3930 0.11415142078555
3940 0.115042465543729
3950 0.117649942056702
3960 0.108988992331513
3970 0.100979899042269
3980 0.100045734882832
3990 0.100431771084624
4000 0.103160102475909
4010 0.105250968624247
4020 0.106909825196386
4030 0.099523217233015
4040 0.105199221409677
4050 0.116524344574038
4060 0.119738476116361
4070 0.122045808520705
4080 0.11393456775243
4090 0.107682503805696
4100 0.104427063704353
4110 0.0978451041969625
4120 0.0920665057223253
4130 0.0916697145647475
4140 0.0977029041034428
4150 0.0990984426174362
4160 0.101841357161337
4170 0.108291686963664
4180 0.10342661131101
4190 0.0955490923759242
4200 0.0980092264474323
4210 0.103569394873393
4220 0.100037064005357
4230 0.102141064389605
4240 0.104751888498107
4250 0.100477318741874
4260 0.0971494493422333
4270 0.0972426290015189
4280 0.0956400590042637
4290 0.0947556822034493
4300 0.092262723115443
4310 0.103934015793363
4320 0.106897629742871
4330 0.106778813741381
4340 0.104910584010975
4350 0.112302232216139
4360 0.103659667983687
4370 0.104830631483074
4380 0.102810581441582
4390 0.107552308993146
4400 0.10437328608142
4410 0.114074924277681
4420 0.11509243663657
4430 0.109725484374083
4440 0.101729860462251
4450 0.104948735602953
4460 0.110156712380425
4470 0.107619240385223
4480 0.0991294190108076
4490 0.0912709995223152
4500 0.0943224968595318
4510 0.0978416941917203
4520 0.0963913234413476
4530 0.0930432453747778
4540 0.0946001797060627
4550 0.100216060967441
4560 0.0990520129536793
4570 0.0934938135190081
4580 0.0957613903460473
4590 0.0992600303452467
4600 0.0948462840709874
4610 0.0899104874911612
4620 0.0918987994651054
4630 0.093139219665683
4640 0.0849368442098344
4650 0.0854203704272924
4660 0.0922949260958176
4670 0.0960553654359603
4680 0.0986893660728619
4690 0.096058728552103
4700 0.0907253317145007
4710 0.0843862423173718
4720 0.0929843649828671
4730 0.0940818760420486
4740 0.093237577464457
4750 0.0881735384057865
4760 0.0931379405023172
4770 0.0857279787739027
4780 0.0828984212908029
4790 0.0857492724902575
4800 0.0947826724457869
4810 0.0990653789735708
4820 0.0945543394211697
4830 0.086854635694872
4840 0.0847961045759513
4850 0.0928877371880559
4860 0.0926478613439257
4870 0.0928041305562953
4880 0.0968728315918223
4890 0.0958555839105425
4900 0.093983456961273
4910 0.0893471844898268
4920 0.0883523469989125
4930 0.0849171571540081
4940 0.0894598966983699
4950 0.0857459354965983
4960 0.0845566123717143
4970 0.0785703053892975
4980 0.0761427896643486
4990 0.0763171470180575
5000 0.0905469881901763
5010 0.0928118258942932
5020 0.0896801062368156
5030 0.0918928721044039
5040 0.0918677611611591
5050 0.0927510086021974
5060 0.0836280812326367
5070 0.0807270582925968
5080 0.0827288704870745
5090 0.0865876012456569
5100 0.0815108053730971
5110 0.0811633056913075
5120 0.0785365505745588
5130 0.0828613311306756
5140 0.081210757199164
5150 0.081183669818038
5160 0.0837033224543352
5170 0.0863056842800722
5180 0.0858349340989081
5190 0.0975098059479147
5200 0.102275220953643
5210 0.0983996677491425
5220 0.11009582028436
5230 0.112638816595543
5240 0.105292622143961
5250 0.0953615539737013
5260 0.090133655256878
5270 0.0878636934059893
5280 0.0834778293345109
5290 0.083899038236278
5300 0.0837518588415745
5310 0.0803508901237515
5320 0.0790464416241018
5330 0.0808950150291976
5340 0.0828521826751809
5350 0.0834608510851298
5360 0.0824752705288401
5370 0.0795627292689404
5380 0.0907651976685197
5390 0.101752332811494
5400 0.106410780729879
5410 0.0915699789614658
5420 0.0887878760913211
5430 0.0918277148455692
5440 0.0895920183790663
5450 0.0899140899459071
5460 0.093784491289028
5470 0.0912771827338216
5480 0.0832141447247297
5490 0.0768910722651878
5500 0.076573994872847
5510 0.0754600852317523
5520 0.077945122629911
5530 0.0841787422653338
5540 0.0877692095182462
5550 0.083102760555193
5560 0.0838978280940677
5570 0.0888660492117508
5580 0.0851924920511323
5590 0.0834773039115918
5600 0.084094559042378
5610 0.0787297694896376
5620 0.0751242757463988
5630 0.0736724082441464
5640 0.0785079590508749
5650 0.0825620996057211
5660 0.0832355594105045
5670 0.0865017898916732
5680 0.0904283086978405
5690 0.0871354571132171
5700 0.0865630801762485
5710 0.083213400024597
5720 0.0741317355763252
5730 0.0777074585174394
5740 0.082342400093434
5750 0.0830790804465418
5760 0.0867848781606561
5770 0.0818855420299819
5780 0.0850382801751723
5790 0.0829498880400699
5800 0.0760836848354655
5810 0.0728254053827414
5820 0.0690985993926781
5830 0.0683896921846418
5840 0.0686733749054183
5850 0.0693246304059037
5860 0.0689550114249736
5870 0.0744032705279871
5880 0.0775239224176801
5890 0.0819822486089981
5900 0.0789135048699885
5910 0.0858574460763358
5920 0.0826142951225397
5930 0.0808509063308626
5940 0.0779946041170155
5950 0.0815615733073835
5960 0.0851831166641208
5970 0.0853200185875366
5980 0.0812141145548561
5990 0.0797570227092921
6000 0.0771897672907039
6010 0.0762855760794903
6020 0.0775622446239085
6030 0.0758419179159691
6040 0.0741420042682146
6050 0.0735215500871082
6060 0.0778849737603309
6070 0.0872986726118795
6080 0.0903082156295022
6090 0.0882836467148652
6100 0.0863889933339966
6110 0.0797998630365737
6120 0.07524703577516
6130 0.0715641251947502
6140 0.0728428201299286
6150 0.0726716830364891
6160 0.0805910352371351
6170 0.0864201991037095
6180 0.0845469003747505
6190 0.0860207543239301
6200 0.0785954877731802
6210 0.0748356115189872
6220 0.0769905310383466
6230 0.0759870844169088
6240 0.0749323644072507
6250 0.0772232319476773
6260 0.0798071388955974
6270 0.0812215227559507
6280 0.0747739356214448
6290 0.0671580994478215
6300 0.0632031782300321
6310 0.0665758821275717
6320 0.066299153272454
6330 0.0647617187752902
6340 0.056662114869063
6350 0.0564293629048484
6360 0.0606050436422001
6370 0.0580901007498274
6380 0.0567155629147804
6390 0.0609853237885469
6400 0.0700622320908911
6410 0.075191892082633
6420 0.077718451705072
6430 0.0744862252762752
6440 0.0768110297919686
6450 0.0765050921194801
6460 0.0793019481588238
6470 0.0752789144354414
6480 0.0671507321916935
6490 0.0568108640318366
6500 0.0605461253327422
6510 0.0633290595305004
6520 0.0723293944509209
6530 0.0789102076291618
6540 0.0774407623526829
6550 0.0819026398930769
6560 0.0789983945707417
6570 0.0755705818818069
6580 0.0701260602693676
6590 0.0644007472869436
6600 0.0684319525718945
6610 0.072199074772735
6620 0.0708209316546485
6630 0.0701656602432561
6640 0.0608679646941292
6650 0.0688122459901412
6660 0.0830056717061789
6670 0.0937241198232448
6680 0.0941724382707182
6690 0.0842397290647205
6700 0.0757592772151699
6710 0.0744310005582898
6720 0.0754958105812903
6730 0.0836882279192209
6740 0.0936202985113253
6750 0.0879863916177068
6760 0.0818568873272512
6770 0.0740444780894028
6780 0.0718680207301669
6790 0.0718651235298723
6800 0.0724045982559997
6810 0.0691149962659802
6820 0.075473500729291
6830 0.0855314282171822
6840 0.0791308501145984
6850 0.0695141118724621
6860 0.0705005252635012
6870 0.0704102302619248
6880 0.0750734711870059
6890 0.0706948060542638
6900 0.075381359470575
6910 0.0623519561970449
6920 0.0639910645718335
6930 0.0652764026205096
6940 0.0715504111879235
6950 0.0673060937421615
6960 0.0605285915944395
6970 0.064355448769248
6980 0.066102255717311
6990 0.0657123249638983
7000 0.0650857231620923
7010 0.0675933331053537
7020 0.0678271967251255
7030 0.0613823869258026
7040 0.0617962507968723
7050 0.064032100069012
7060 0.0688797000297457
7070 0.0669835639005308
7080 0.0652093108028037
7090 0.0652034840239645
7100 0.0699962472958883
7110 0.0689180124894189
7120 0.0647062630405706
7130 0.0734914885521267
7140 0.0786303355105537
7150 0.0665377111538713
7160 0.0619317970166136
7170 0.0649244791744666
7180 0.0663769785223925
7190 0.0644331987312809
7200 0.0674656855142964
7210 0.0747483960547307
7220 0.0783373009341626
7230 0.0770532792015837
7240 0.074057143212309
7250 0.0677786298826541
7260 0.0701692525919598
7270 0.0733634645103333
7280 0.0679580291920398
7290 0.0591021788424053
7300 0.06427391485318
7310 0.065118363336254
7320 0.0631671203782953
7330 0.0629069678163957
7340 0.0618206313332396
7350 0.0590513378382603
7360 0.0636379085096069
7370 0.068088900060051
7380 0.0652524342251413
7390 0.0643773926141324
7400 0.0671977488974302
7410 0.0681740652259631
7420 0.0643670841888795
7430 0.0702405100823089
7440 0.0756410411420505
7450 0.072416365230849
7460 0.0646239531304986
7470 0.0621184649200675
7480 0.0593196237312563
7490 0.0599490556743141
7500 0.0612086785407117
7510 0.0629919031681659
7520 0.0641906058822521
7530 0.0643525003981569
7540 0.0595929713996492
7550 0.0591418152106599
7560 0.0611779864275562
7570 0.0673093211787861
7580 0.0627740005309353
7590 0.0626500174935244
7600 0.0698957637052444
7610 0.0732822865345422
7620 0.0730400927169189
7630 0.0686092700818083
7640 0.0725399455752237
7650 0.0701071408764592
7660 0.0662015381841136
7670 0.0565226435969374
7680 0.0560468055254497
7690 0.0594979457469783
7700 0.0662715195255493
7710 0.0694173845032729
7720 0.0712570654471462
7730 0.068578873258022
7740 0.0632126018478478
7750 0.066772848849444
7760 0.0706987983795694
7770 0.0690972473513387
7780 0.0749720418400521
7790 0.0745366950187355
7800 0.0623379424300716
7810 0.0564745576919632
7820 0.0560924793017224
7830 0.059959604441321
7840 0.0589366102761503
7850 0.0579117941608252
7860 0.0595100726382228
7870 0.0731802781801569
7880 0.0849192764936282
7890 0.0849835773339853
7900 0.0815041510214684
7910 0.0759022853490438
7920 0.0739687918546666
7930 0.0745974725183481
7940 0.0782026021553029
7950 0.080568510320123
7960 0.0795387901260946
7970 0.0705931559494328
7980 0.0718347061537195
7990 0.0738197130235958
8000 0.0784253910907054
8010 0.078188537301172
8020 0.0795609861863602
8030 0.0778352740956837
8040 0.0722116463814727
8050 0.0673152664664349
8060 0.0663263418496325
8070 0.0640283873478798
8080 0.0681636612418514
8090 0.0751251155141669
8100 0.0762145662943293
8110 0.0674645851641999
8120 0.0598212836503701
8130 0.0587202770646502
8140 0.0606346395347688
8150 0.0570658834911478
8160 0.0559700087217119
8170 0.0541107401267707
8180 0.0569115203527065
8190 0.0532417413721783
8200 0.0567100435084077
8210 0.0621715440254285
8220 0.0669161436878102
8230 0.0627006351302886
8240 0.0640282863287013
8250 0.0681342807314358
8260 0.0668113268023411
8270 0.0611246816470901
8280 0.0568590979775692
8290 0.0550888465782404
8300 0.0563092061659676
8310 0.060408952214373
8320 0.065442939057192
8330 0.0689930527289373
8340 0.0675187004291824
8350 0.0631808808157486
8360 0.0637549328621602
8370 0.0648538522925981
8380 0.0594671488664621
8390 0.0537507888216946
8400 0.0542552984442441
8410 0.0550984267071195
8420 0.0635067921147273
8430 0.0694465240968282
8440 0.0648129139165506
8450 0.0615403812306066
8460 0.0597457292062522
8470 0.068505599788148
8480 0.074102145016476
8490 0.0680932239670801
8500 0.0653532401078371
8510 0.0675025689244347
8520 0.0704885053940682
8530 0.067993605403178
8540 0.0633157532481341
8550 0.0591280913211505
8560 0.0505419420313244
8570 0.044981321574354
8580 0.047780025243846
8590 0.0464860644761754
8600 0.0487558521626337
8610 0.0581583987594897
8620 0.0599688200735086
8630 0.0583838164610747
8640 0.0563339150890203
8650 0.0611404581906475
8660 0.0552170302354678
8670 0.0514596507759024
8680 0.049187072424672
8690 0.0479199389828819
8700 0.0493494105940854
8710 0.0546298213054157
8720 0.0644233347520432
8730 0.063708526564982
8740 0.0639085001360347
8750 0.0709724694869739
8760 0.0711774006077668
8770 0.0636811854159411
8780 0.065799348490064
8790 0.0696954294046612
8800 0.0735796605522148
8810 0.0650112309850019
8820 0.054751169383208
8830 0.0570250288056419
8840 0.0636175526554755
8850 0.0575128903968513
8860 0.0585939339063528
8870 0.0630654034078651
8880 0.0681354832076367
8890 0.067396595845117
8900 0.0596852336046692
8910 0.0596358071694724
8920 0.0606950243438258
8930 0.061640733048278
8940 0.0554482978568401
8950 0.0517728882439899
8960 0.0513237529211908
8970 0.0581683479540293
8980 0.0589305738645278
8990 0.0650858283073026
9000 0.0696822449872167
9010 0.0648075734759731
9020 0.0630112817342768
9030 0.0632938263243494
9040 0.0689501147121468
9050 0.0644588122303511
9060 0.0633686271295143
9070 0.0617260428846985
9080 0.0607253603411632
9090 0.062892942879402
9100 0.0619212925071665
9110 0.0565974988851652
9120 0.0518889610295619
9130 0.0506146082517708
9140 0.0487396267674471
9150 0.0451258104085964
9160 0.0434519191586886
9170 0.0498144233253026
9180 0.0564234204143178
9190 0.062968434319407
9200 0.0603974671395798
9210 0.0663459565735195
9220 0.0623352753224788
9230 0.0560045979511659
9240 0.0512333356834118
9250 0.0568585398587133
9260 0.0582304472169241
9270 0.0624401596906752
9280 0.0677559947603804
9290 0.0650034394311398
9300 0.058851933864959
9310 0.0616760083110035
9320 0.0694189062406902
9330 0.0707296599109043
9340 0.0670237938023813
9350 0.0645071833683243
9360 0.0647776617039452
};
%\addlegendentry{FBPAL $\mu=$ 0.1}
\addplot [line width=2pt, green!50.1960784313725!black, opacity=0.75]
table {%
0 0.263295014705658
10 0.24048
20 0.23496
30 0.229399112896919
40 0.225559112896919
50 0.22992
60 0.23544
70 0.235400392389298
80 0.236600392389298
90 0.231508770217896
100 0.241588770217896
110 0.249508770217896
120 0.256423228349686
130 0.252447040948868
140 0.252499465780258
150 0.24629242483139
160 0.24888
170 0.25824
180 0.26136
190 0.25584
200 0.25008
210 0.25416
220 0.26256
230 0.26784
240 0.269567290658951
250 0.268367290658951
260 0.260927290658951
270 0.26376
280 0.26232
290 0.26496
300 0.27816
310 0.279094828414917
320 0.271174828414917
330 0.27504
340 0.2832
350 0.275795696191788
360 0.274835696191788
370 0.280187302827835
380 0.279947302827835
390 0.273467302827835
400 0.26808
410 0.2724
420 0.27792
430 0.28656
440 0.2844
450 0.29136
460 0.29352
470 0.294
480 0.28512
490 0.29448
500 0.29592
510 0.3012
520 0.294176902503967
530 0.296816902503967
540 0.292534845151901
550 0.30408
560 0.295813253765106
570 0.288853253765106
580 0.286693253765106
590 0.29712
600 0.303254897174835
610 0.310934897174835
620 0.31008
630 0.30576
640 0.29664
650 0.30912
660 0.31224
670 0.306
680 0.29712
690 0.30048
700 0.30528
710 0.31704
720 0.3192
730 0.32304
740 0.307690336847305
750 0.310810336847305
760 0.311530336847305
770 0.32064
780 0.3216
790 0.32064
800 0.3228
810 0.3204
820 0.30768
830 0.312
840 0.31848
850 0.30936
860 0.31344
870 0.311393871259689
880 0.310673871259689
890 0.307073871259689
900 0.3144
910 0.321455702352524
920 0.319295702352524
930 0.32856
940 0.3408
950 0.326910385465622
960 0.314910385465622
970 0.310890213251114
980 0.317130213251114
990 0.31944
1000 0.31536
1010 0.32424
1020 0.33024
1030 0.32472
1040 0.32376
1050 0.32328
1060 0.32544
1070 0.318
1080 0.3264
1090 0.3288
1100 0.32952
1110 0.31704
1120 0.32016
1130 0.3252
1140 0.3252
1150 0.31824
1160 0.324
1170 0.32568
1180 0.3276
1190 0.33144
1200 0.32856
1210 0.33216
1220 0.34464
1230 0.34104
1240 0.34632
1250 0.33912
1260 0.33576
1270 0.33768
1280 0.32832
1290 0.31296
1300 0.318
1310 0.32736
1320 0.32064
1330 0.32208
1340 0.33288
1350 0.3264
1360 0.32568
1370 0.33336
1380 0.33576
1390 0.32784
1400 0.33672
1410 0.340403072490692
1420 0.336803072490692
1430 0.32856
1440 0.33048
1450 0.3312
1460 0.336
1470 0.33552
1480 0.33312
1490 0.333793572034836
1500 0.327793572034836
1510 0.323739051380157
1520 0.330745479345322
1530 0.333385479345322
1540 0.33048
1550 0.32208
1560 0.3324
1570 0.3384
1580 0.33072
1590 0.3252
1600 0.31392
1610 0.31776
1620 0.316985220451355
1630 0.322175771093369
1640 0.320070550642014
1650 0.32448
1660 0.318
1670 0.324
1680 0.323243966646194
1690 0.327323966646194
1700 0.31176
1710 0.30864
1720 0.30888
1730 0.318259830942154
1740 0.328099830942154
1750 0.326240919904709
1760 0.334141088962555
1770 0.33288
1780 0.32424
1790 0.31848
1800 0.307959362678528
1810 0.316119362678528
1820 0.31848
1830 0.3252
1840 0.3204
1850 0.31872
1860 0.32496
1870 0.32328
1880 0.3228
1890 0.32304
1900 0.32352
1910 0.3264
1920 0.31968
1930 0.312511173000336
1940 0.312271173000336
1950 0.32688
1960 0.336
1970 0.32664
1980 0.31848
1990 0.313879448566437
2000 0.307879448566437
2010 0.299445705347061
2020 0.306885705347061
2030 0.326373654470444
2040 0.33672
2050 0.33816
2060 0.32664
2070 0.316861414718628
2080 0.308221414718628
2090 0.303661414718628
2100 0.30648
2110 0.31311021150589
2120 0.307904465284348
2130 0.306794253778458
2140 0.311734412717819
2150 0.307580158939362
2160 0.294134668073654
2170 0.30096
2180 0.29376
2190 0.30072
2200 0.306
2210 0.3132
2220 0.30312
2230 0.30217191160202
2240 0.30625191160202
2250 0.30912
2260 0.30984
2270 0.3072
2280 0.31248
2290 0.31272
2300 0.318
2310 0.317678938598633
2320 0.310478938598633
2330 0.2952
2340 0.29112
2350 0.30648
2360 0.31272
2370 0.30936
2380 0.2964
2390 0.29352
2400 0.29664
2410 0.292202823438644
2420 0.289669807806015
2430 0.289669807806015
2440 0.284986984367371
2450 0.28488
2460 0.2856
2470 0.28488
2480 0.278202778248787
2490 0.290682778248787
2500 0.286362778248787
2510 0.28584
2520 0.28704
2530 0.28848
2540 0.28488
2550 0.28896
2560 0.29592
2570 0.294
2580 0.29112
2590 0.288
2600 0.292065578632355
2610 0.292198424921036
2620 0.292452846288681
2630 0.28488
2640 0.2988
2650 0.28992
2660 0.28608
2670 0.28008
2680 0.27768
2690 0.28032
2700 0.266452937479019
2710 0.277972937479019
2720 0.27864
2730 0.28776
2740 0.280906211986542
2750 0.289391054143906
2760 0.287844842157364
2770 0.284687208271027
2780 0.276741642169952
2790 0.27696
2800 0.279965658397675
2810 0.279485658397675
2820 0.2796
2830 0.28248
2840 0.27528
2850 0.27744
2860 0.28248
2870 0.27216
2880 0.2604
2890 0.2712
2900 0.27216
2910 0.27048
2920 0.269373264074325
2930 0.267584072637558
2940 0.266770808563232
2950 0.27072
2960 0.269154007377624
2970 0.267954007377625
2980 0.2712
2990 0.27504
3000 0.26232
3010 0.25416
3020 0.25536
3030 0.26616
3040 0.2748
3050 0.26928
3060 0.26256
3070 0.26112
3080 0.2544
3090 0.26310299138546
3100 0.25974299138546
3110 0.27102299138546
3120 0.270819332761765
3130 0.267459332761765
3140 0.261219332761765
3150 0.25704
3160 0.25704
3170 0.2508
3180 0.24816
3190 0.247886735954285
3200 0.265406735954285
3210 0.25176
3220 0.2568
3230 0.26448
3240 0.268447671728134
3250 0.273727671728134
3260 0.267967671728134
3270 0.259662861270905
3280 0.248142861270905
3290 0.24192
3300 0.23712
3310 0.22968
3320 0.23904
3330 0.24864
3340 0.244713403506279
3350 0.241997773327827
3360 0.246317773327827
3370 0.24048
3380 0.234
3390 0.23928
3400 0.23112
3410 0.23616
3420 0.246438746862412
3430 0.254838746862412
3440 0.24336
3450 0.24048
3460 0.23928
3470 0.23016
3480 0.227595032119751
3490 0.233219137816429
3500 0.233699137816429
3510 0.239144105696678
3520 0.23736
3530 0.23856
3540 0.24288
3550 0.23832
3560 0.23136
3570 0.228416123809814
3580 0.227936123809815
3590 0.223693510107994
3600 0.21919738629818
3610 0.22632
3620 0.22224
3630 0.2268
3640 0.23016
3650 0.229282070345879
3660 0.227602070345879
3670 0.23184
3680 0.239108588042259
3690 0.230179405117035
3700 0.227606444568634
3710 0.220627039451599
3720 0.225667039451599
3730 0.23736
3740 0.2268
3750 0.22032
3760 0.22464
3770 0.2196
3780 0.2196
3790 0.22488
3800 0.21456
3810 0.20064
3820 0.201277676625252
3830 0.208957676625252
3840 0.214237676625252
3850 0.2064
3860 0.20616
3870 0.205237283744812
3880 0.212197283744812
3890 0.201157283744812
3900 0.19008
3910 0.204621584062576
3920 0.203901584062576
3930 0.205821584062576
3940 0.20976
3950 0.21528
3960 0.22296
3970 0.222
3980 0.21384
3990 0.206069554944038
4000 0.211349554944038
4010 0.2124
4020 0.20736
4030 0.20736
4040 0.20832
4050 0.20904
4060 0.2124
4070 0.21696
4080 0.21
4090 0.20448
4100 0.19992
4110 0.19416
4120 0.192946575045586
4130 0.195388185162544
4140 0.197801610116959
4150 0.199721610116959
4160 0.19776
4170 0.20088
4180 0.189256940922737
4190 0.189256940922737
4200 0.193336940922737
4210 0.19464
4220 0.18648
4230 0.18984
4240 0.1932
4250 0.19152
4260 0.18744
4270 0.18144
4280 0.18504
4290 0.188323541126251
4300 0.189523541126251
4310 0.19464
4320 0.19248
4330 0.19392
4340 0.19008
4350 0.19896
4360 0.19824
4370 0.20376
4380 0.20376
4390 0.20208
4400 0.19704
4410 0.20544
4420 0.19824
4430 0.19584
4440 0.195800203723907
4450 0.198200203723907
4460 0.198
4470 0.204370639033318
4480 0.198370639033318
4490 0.19536
4500 0.19536
4510 0.19056
4520 0.186477495698929
4530 0.188877495698929
4540 0.19056
4550 0.19776
4560 0.19104
4570 0.185575536208153
4580 0.189415536208153
4590 0.200695536208153
4600 0.19704
4610 0.192102524089813
4620 0.188502524089813
4630 0.186984883437157
4640 0.1824
4650 0.1824
4660 0.19344
4670 0.19824
4680 0.19296
4690 0.17736
4700 0.17736
4710 0.18696
4720 0.19632
4730 0.198965878119469
4740 0.189534039311409
4750 0.180174039311409
4760 0.18112816119194
4770 0.178457917261124
4780 0.183737917261124
4790 0.18359863257885
4800 0.17567863257885
4810 0.16559863257885
4820 0.16896
4830 0.173591605358124
4840 0.171671605358124
4850 0.181271605358124
4860 0.17928
4870 0.17904
4880 0.17856
4890 0.17976
4900 0.17664
4910 0.1752
4920 0.17712
4930 0.177842480921745
4940 0.175922480921745
4950 0.174242480921745
4960 0.17208
4970 0.16128
4980 0.15912
4990 0.174578827061653
5000 0.194978827061653
5010 0.194498827061653
5020 0.180778535246849
5030 0.182218535246849
5040 0.17808
5050 0.18888
5060 0.18432
5070 0.18072
5080 0.17352
5090 0.17832
5100 0.1728
5110 0.17306445579052
5120 0.173421703071594
5130 0.170781703071594
5140 0.17088
5150 0.17328
5160 0.16776
5170 0.17016
5180 0.171617917048931
5190 0.177377917048931
5200 0.180536688950062
5210 0.187478771901131
5220 0.203558771901131
5230 0.21096
5240 0.19656
5250 0.190050604467392
5260 0.186450604467392
5270 0.181890604467392
5280 0.16848
5290 0.16872
5300 0.170422790937424
5310 0.174982790937424
5320 0.17448
5330 0.16392
5340 0.17112
5350 0.16608
5360 0.16224
5370 0.15456
5380 0.16368
5390 0.17424
5400 0.184519973053932
5410 0.176119973053932
5420 0.178519973053932
5430 0.1728
5440 0.18216
5450 0.192159810032845
5460 0.186399810032845
5470 0.185501445250511
5480 0.175181445250511
5490 0.1692
5500 0.16704
5510 0.15768
5520 0.16488
5530 0.17184
5540 0.175713937916756
5550 0.16264975194931
5560 0.163815814032555
5570 0.17131243581295
5580 0.182181211762428
5590 0.178524589982033
5600 0.167244589982033
5610 0.16776
5620 0.1692
5630 0.16728
5640 0.16656
5650 0.171329253497124
5660 0.167009253497124
5670 0.174360647087097
5680 0.179431393589973
5690 0.174781513710022
5700 0.174630120120049
5710 0.17808
5720 0.17256
5730 0.17472
5740 0.17496
5750 0.16536
5760 0.17064
5770 0.17616
5780 0.178398936018944
5790 0.184878936018944
5800 0.165986752111912
5810 0.159746752111912
5820 0.154152119631767
5830 0.156552119631767
5840 0.153432119631767
5850 0.15024
5860 0.156
5870 0.15984
5880 0.16776
5890 0.161342922387123
5900 0.171182922387123
5910 0.18312
5920 0.180111263480186
5930 0.170991263480186
5940 0.170434268832207
5950 0.1704
5960 0.174309487490654
5970 0.175269487490654
5980 0.172389487490654
5990 0.17784
6000 0.1752
6010 0.17592
6020 0.174
6030 0.16656
6040 0.165576933288574
6050 0.16207268860817
6060 0.156815755319595
6070 0.16152
6080 0.17136
6090 0.18096
6100 0.181561220245361
6110 0.178201220245361
6120 0.167161220245361
6130 0.161665640721321
6140 0.160705640721321
6150 0.161096433935165
6160 0.160230793213844
6170 0.157590793213844
6180 0.15864
6190 0.16032
6200 0.15816
6210 0.16656
6220 0.176303233604431
6230 0.171605492277145
6240 0.168321392741203
6250 0.162658159136772
6260 0.15984
6270 0.16944
6280 0.16488
6290 0.15936
6300 0.15696
6310 0.15432
6320 0.1536
6330 0.150670236699581
6340 0.149230236699581
6350 0.153104077813625
6360 0.15312
6370 0.155015359495878
6380 0.153575359495878
6390 0.148295359495878
6400 0.145056731314659
6410 0.146016731314659
6420 0.150816731314659
6430 0.15048
6440 0.1548
6450 0.1584
6460 0.16896
6470 0.16488
6480 0.15528
6490 0.15624
6500 0.162
6510 0.16032
6520 0.15744
6530 0.160614082732201
6540 0.160374082732201
6550 0.17304
6560 0.167664667692184
6570 0.162624667692184
6580 0.158064667692184
6590 0.15672
6600 0.15432
6610 0.15744
6620 0.15408
6630 0.152142433338165
6640 0.150904087178707
6650 0.156424087178707
6660 0.16584
6670 0.18216
6680 0.17736
6690 0.17808
6700 0.162
6710 0.15888
6720 0.16392
6730 0.174854932794571
6740 0.178934932794571
6750 0.16248
6760 0.15648
6770 0.15624
6780 0.155355408082008
6790 0.164226666202545
6800 0.164151258120537
6810 0.163221077265739
6820 0.169949819145203
6830 0.180547380561829
6840 0.174
6850 0.15696
6860 0.15696
6870 0.1656
6880 0.16728
6890 0.15648
6900 0.15624
6910 0.15432
6920 0.16104
6930 0.15312
6940 0.15048
6950 0.14568
6960 0.14376
6970 0.153515475912094
6980 0.163355475912094
6990 0.16272
7000 0.16008
7010 0.15648
7020 0.156
7030 0.15068711836338
7040 0.15284711836338
7050 0.147600271396637
7060 0.149313153033257
7070 0.1464
7080 0.14856
7090 0.15528
7100 0.15456
7110 0.14496
7120 0.14184
7130 0.14544
7140 0.15384
7150 0.150345787816048
7160 0.152880667295456
7170 0.15633852763176
7180 0.158152739815712
7190 0.15504
7200 0.15144
7210 0.15696
7220 0.159539446091652
7230 0.155219446091652
7240 0.149762942056656
7250 0.155282942056656
7260 0.144242942056656
7270 0.14952
7280 0.15384
7290 0.1548
7300 0.15768
7310 0.14784
7320 0.14784
7330 0.14496
7340 0.138457964218855
7350 0.140137964218855
7360 0.148777964218855
7370 0.14736
7380 0.1524
7390 0.15024
7400 0.15672
7410 0.15456
7420 0.157065547876358
7430 0.154665547876358
7440 0.14928
7450 0.14976
7460 0.14808
7470 0.15384
7480 0.146780733861923
7490 0.143660733861923
7500 0.1464
7510 0.1488
7520 0.15024
7530 0.14712
7540 0.13344
7550 0.1428
7560 0.14736
7570 0.15744
7580 0.157090923895836
7590 0.149170923895836
7600 0.14256
7610 0.14808
7620 0.14568
7630 0.15
7640 0.1536
7650 0.14856
7660 0.15432
7670 0.14616
7680 0.14616
7690 0.1464
7700 0.15096
7710 0.15048
7720 0.14736
7730 0.14568
7740 0.144406612818241
7750 0.141228466701508
7760 0.154188466701508
7770 0.14616
7780 0.15768
7790 0.16944
7800 0.16704
7810 0.14616
7820 0.13776
7830 0.1296
7840 0.136708067476749
7850 0.151828067476749
7860 0.14904
7870 0.13608
7880 0.143821777801514
7890 0.148861777801514
7900 0.16056
7910 0.15528
7920 0.1476
7930 0.15216
7940 0.15648
7950 0.15984
7960 0.15552
7970 0.15384
7980 0.15696
7990 0.16056
8000 0.15672
8010 0.158939267616272
8020 0.160139267616272
8030 0.164939267616272
8040 0.1608
8050 0.14568
8060 0.142597591147423
8070 0.147877591147423
8080 0.15984
8090 0.16608
8100 0.1656
8110 0.16056
8120 0.1476
8130 0.14592
8140 0.1428
8150 0.14496
8160 0.1452
8170 0.14016
8180 0.13992
8190 0.13248
8200 0.13992
8210 0.14904
8220 0.14784
8230 0.1452
8240 0.15216
8250 0.14712
8260 0.15144
8270 0.144815942416191
8280 0.148175942416191
8290 0.14592
8300 0.14664
8310 0.15264
8320 0.147942855958939
8330 0.142182855958939
8340 0.140262855958939
8350 0.14088
8360 0.14808
8370 0.14232
8380 0.138
8390 0.13344
8400 0.12768
8410 0.14088
8420 0.13992
8430 0.13776
8440 0.1416
8450 0.140112361822128
8460 0.142752361822128
8470 0.153903153195381
8480 0.168543153195381
8490 0.150543153195381
8500 0.15
8510 0.15
8520 0.1584
8530 0.1548
8540 0.15528
8550 0.15
8560 0.13512
8570 0.12744
8580 0.13272
8590 0.14112
8600 0.13872
8610 0.14256
8620 0.1428
8630 0.14256
8640 0.13392
8650 0.132
8660 0.12696
8670 0.1308
8680 0.132
8690 0.13032
8700 0.1236
8710 0.13008
8720 0.135385627603531
8730 0.137305627603531
8740 0.13488
8750 0.139604478988647
8760 0.140324478988647
8770 0.137924478988647
8780 0.14688
8790 0.14856
8800 0.14904
8810 0.14952
8820 0.14232
8830 0.14664
8840 0.14088
8850 0.13992
8860 0.13704
8870 0.13992
8880 0.13776
8890 0.14136
8900 0.14112
8910 0.13536
8920 0.14256
8930 0.14664
8940 0.14952
8950 0.14496
8960 0.14784
8970 0.14928
8980 0.14496
8990 0.15096
9000 0.14664
9010 0.14976
9020 0.15192
9030 0.14928
9040 0.14784
9050 0.15336
9060 0.13896
9070 0.1356
9080 0.14928
9090 0.15912
9100 0.1572
9110 0.145550246825218
9120 0.138350246825218
9130 0.13992
9140 0.14736
9150 0.13944
9160 0.13272
9170 0.12984
9180 0.13536
9190 0.13704
9200 0.15144
9210 0.14736
9220 0.1308
9230 0.12816
9240 0.13536
9250 0.14136
9260 0.144
9270 0.1392
9280 0.136630772361755
9290 0.145030772361755
9300 0.143110772361755
9310 0.13704
9320 0.13248
9330 0.1356
9340 0.1464
9350 0.14496
9360 0.143712840697765
};
%\addlegendentry{loss of direction defining batch}
\addplot [line width=2pt, red, opacity=0.75]
table {%
0 0.16344
10 0.138
20 0.13752
30 0.1392
40 0.13032
50 0.13128
60 0.12912
70 0.13152
80 0.13272
90 0.13392
100 0.1308
110 0.1344
120 0.13752
130 0.13128
140 0.13704
150 0.1284
160 0.12696
170 0.12576
180 0.1224
190 0.1308
200 0.12792
210 0.13656
220 0.1356
230 0.13488
240 0.13776
250 0.1296
260 0.13224
270 0.13008
280 0.13008
290 0.1344
300 0.1368
310 0.13056
320 0.12912
330 0.12792
340 0.1272
350 0.12816
360 0.12936
370 0.132
380 0.13392
390 0.132
400 0.13344
410 0.1332
420 0.13032
430 0.132
440 0.13536
450 0.13416
460 0.13848
470 0.13824
480 0.13992
490 0.13368
500 0.12888
510 0.12816
520 0.13176
530 0.13008
540 0.1356
550 0.1344
560 0.13752
570 0.13368
580 0.13152
590 0.13368
600 0.1356
610 0.13752
620 0.12792
630 0.12888
640 0.13296
650 0.13872
660 0.13944
670 0.13416
680 0.1356
690 0.13776
700 0.1356
710 0.13872
720 0.13848
730 0.13704
740 0.13536
750 0.1404
760 0.1404
770 0.138
780 0.14016
790 0.13608
800 0.13512
810 0.1344
820 0.13416
830 0.13632
840 0.14232
850 0.14184
860 0.1404
870 0.14064
880 0.1392
890 0.13488
900 0.13776
910 0.132
920 0.1344
930 0.13536
940 0.13464
950 0.1344
960 0.13608
970 0.13872
980 0.13512
990 0.13392
1000 0.1392
1010 0.14352
1020 0.14832
1030 0.14592
1040 0.13896
1050 0.13392
1060 0.14016
1070 0.13488
1080 0.13416
1090 0.1368
1100 0.13872
1110 0.1404
1120 0.14304
1130 0.14544
1140 0.1428
1150 0.1392
1160 0.13992
1170 0.14256
1180 0.14688
1190 0.1488
1200 0.14448
1210 0.14064
1220 0.14016
1230 0.14064
1240 0.14136
1250 0.1356
1260 0.1344
1270 0.1368
1280 0.13704
1290 0.138
1300 0.13464
1310 0.14424
1320 0.14496
1330 0.1464
1340 0.14256
1350 0.14328
1360 0.14304
1370 0.14664
1380 0.14448
1390 0.13824
1400 0.13824
1410 0.14472
1420 0.13968
1430 0.1332
1440 0.14064
1450 0.1452
1460 0.14016
1470 0.1416
1480 0.14568
1490 0.14424
1500 0.1428
1510 0.144
1520 0.14328
1530 0.14448
1540 0.14016
1550 0.13896
1560 0.13776
1570 0.14424
1580 0.14592
1590 0.14256
1600 0.13704
1610 0.13632
1620 0.14088
1630 0.14208
1640 0.1404
1650 0.1416
1660 0.14472
1670 0.14712
1680 0.1488
1690 0.1488
1700 0.14544
1710 0.14904
1720 0.1416
1730 0.13968
1740 0.14112
1750 0.144
1760 0.14352
1770 0.14256
1780 0.14328
1790 0.14616
1800 0.15024
1810 0.14952
1820 0.14712
1830 0.13944
1840 0.14712
1850 0.1404
1860 0.14208
1870 0.14712
1880 0.15
1890 0.1512
1900 0.1452
1910 0.14184
1920 0.13968
1930 0.14016
1940 0.14208
1950 0.14904
1960 0.1464
1970 0.14184
1980 0.14424
1990 0.15048
2000 0.15216
2010 0.1464
2020 0.15048
2030 0.15312
2040 0.15192
2050 0.14736
2060 0.14952
2070 0.14712
2080 0.14256
2090 0.14088
2100 0.13944
2110 0.15072
2120 0.14856
2130 0.14448
2140 0.14136
2150 0.14232
2160 0.13992
2170 0.13848
2180 0.14208
2190 0.15336
2200 0.15552
2210 0.15048
2220 0.1488
2230 0.14496
2240 0.15048
2250 0.15288
2260 0.15504
2270 0.1512
2280 0.15168
2290 0.14904
2300 0.15264
2310 0.15744
2320 0.14856
2330 0.14832
2340 0.14736
2350 0.16296
2360 0.15504
2370 0.14784
2380 0.1416
2390 0.14472
2400 0.15048
2410 0.14904
2420 0.14928
2430 0.15624
2440 0.156
2450 0.14784
2460 0.14592
2470 0.14688
2480 0.14592
2490 0.1464
2500 0.14184
2510 0.14232
2520 0.14472
2530 0.14256
2540 0.14928
2550 0.15312
2560 0.15792
2570 0.15048
2580 0.15504
2590 0.14304
2600 0.14136
2610 0.1416
2620 0.14352
2630 0.1428
2640 0.15192
2650 0.16152
2660 0.15696
2670 0.14712
2680 0.14136
2690 0.14136
2700 0.14568
2710 0.15408
2720 0.15024
2730 0.1524
2740 0.15504
2750 0.15264
2760 0.1428
2770 0.144
2780 0.144
2790 0.144
2800 0.14808
2810 0.15144
2820 0.15
2830 0.14424
2840 0.15024
2850 0.15384
2860 0.15576
2870 0.14688
2880 0.13776
2890 0.14112
2900 0.1356
2910 0.13272
2920 0.14064
2930 0.1428
2940 0.13776
2950 0.14064
2960 0.144
2970 0.14496
2980 0.14328
2990 0.1524
3000 0.14472
3010 0.13824
3020 0.13728
3030 0.14424
3040 0.1548
3050 0.1464
3060 0.13776
3070 0.1404
3080 0.14904
3090 0.15216
3100 0.1452
3110 0.14856
3120 0.14256
3130 0.14304
3140 0.14376
3150 0.1404
3160 0.1368
3170 0.138
3180 0.13392
3190 0.12888
3200 0.13944
3210 0.14208
3220 0.14208
3230 0.14736
3240 0.15072
3250 0.1536
3260 0.15024
3270 0.14592
3280 0.14256
3290 0.14256
3300 0.13536
3310 0.13488
3320 0.13392
3330 0.13944
3340 0.13416
3350 0.13608
3360 0.13512
3370 0.13632
3380 0.1392
3390 0.14736
3400 0.14856
3410 0.15216
3420 0.15024
3430 0.15504
3440 0.14136
3450 0.131986512131691
3460 0.133666512131691
3470 0.131746512131691
3480 0.1284
3490 0.1236
3500 0.12912
3510 0.14568
3520 0.14688
3530 0.14688
3540 0.14208
3550 0.13152
3560 0.12624
3570 0.1248
3580 0.12936
3590 0.12168
3600 0.12696
3610 0.13776
3620 0.13992
3630 0.13824
3640 0.15096
3650 0.15
3660 0.14736
3670 0.13824
3680 0.1392
3690 0.12936
3700 0.12888
3710 0.12768
3720 0.1308
3730 0.14064
3740 0.13728
3750 0.13296
3760 0.13872
3770 0.1308
3780 0.12336
3790 0.12912
3800 0.13152
3810 0.1284
3820 0.13032
3830 0.12624
3840 0.11856
3850 0.11208
3860 0.12
3870 0.12696
3880 0.13608
3890 0.12864
3900 0.12336
3910 0.1284
3920 0.13032
3930 0.13368
3940 0.13392
3950 0.138
3960 0.12504
3970 0.114
3980 0.1152
3990 0.11664
4000 0.12144
4010 0.1236
4020 0.12456
4030 0.11496
4040 0.12336
4050 0.1392
4060 0.14088
4070 0.14184
4080 0.12984
4090 0.12264
4100 0.12
4110 0.11304
4120 0.1056
4130 0.10272
4140 0.11208
4150 0.1152
4160 0.1188
4170 0.12744
4180 0.12048
4190 0.10848
4200 0.11184
4210 0.11928
4220 0.11592
4230 0.12192
4240 0.12504
4250 0.11664
4260 0.11208
4270 0.11208
4280 0.10992
4290 0.10992
4300 0.1068
4310 0.1224
4320 0.12648
4330 0.12768
4340 0.12504
4350 0.13656
4360 0.12528
4370 0.12576
4380 0.1236
4390 0.13176
4400 0.12696
4410 0.14064
4420 0.13944
4430 0.1332
4440 0.12192
4450 0.12912
4460 0.1356
4470 0.12912
4480 0.11568
4490 0.10584
4500 0.11232
4510 0.11856
4520 0.114
4530 0.109398990392685
4540 0.111798990392685
4550 0.120678990392685
4560 0.11856
4570 0.11064
4580 0.1152
4590 0.12048
4600 0.11136
4610 0.10512
4620 0.11088
4630 0.114
4640 0.10008
4650 0.09792
4660 0.1092
4670 0.11568
4680 0.11856
4690 0.11424
4700 0.10656
4710 0.09768
4720 0.11256
4730 0.11328
4740 0.1116
4750 0.104778399085999
4760 0.114618399085999
4770 0.10296
4780 0.09624
4790 0.1008
4800 0.11808
4810 0.122348799142837
4820 0.116348799142838
4830 0.10104
4840 0.0996
4850 0.11232
4860 0.1116
4870 0.11352
4880 0.1212
4890 0.11952
4900 0.11616
4910 0.108
4920 0.10584
4930 0.10032
4940 0.105925472686291
4950 0.101365472686291
4960 0.0992054726862907
4970 0.09096
4980 0.0870541598653793
4990 0.0882541598653794
5000 0.110574159865379
5010 0.11472
5020 0.1092
5030 0.11232
5040 0.11304
5050 0.11592
5060 0.10032
5070 0.0948
5080 0.09936
5090 0.10656
5100 0.09888
5110 0.09744
5120 0.09288
5130 0.0984
5140 0.0961162143301964
5150 0.0975562143301964
5160 0.101876214330196
5170 0.1056
5180 0.10248
5190 0.122099887056351
5200 0.131459887056351
5210 0.127619887056351
5220 0.1464
5230 0.1476
5240 0.13608
5250 0.1212
5260 0.11208
5270 0.10656
5280 0.09744
5290 0.09888
5300 0.0984
5310 0.09288
5320 0.0930389410591126
5330 0.0956789410591126
5340 0.10056
5350 0.10152
5360 0.09816
5370 0.09432
5380 0.11496
5390 0.13248
5400 0.13968
5410 0.11184
5420 0.10776
5430 0.11256
5440 0.10896
5450 0.11064
5460 0.117564877715111
5470 0.113484877715111
5480 0.0996
5490 0.08832
5500 0.08688
5510 0.08616
5520 0.09
5530 0.10008
5540 0.105693395791054
5550 0.0982533957910538
5560 0.100653395791054
5570 0.10944
5580 0.1044
5590 0.10032
5600 0.10104
5610 0.09336
5620 0.08808
5630 0.08376
5640 0.09264
5650 0.10008
5660 0.10032
5670 0.10752
5680 0.1152
5690 0.10872
5700 0.1092
5710 0.103215066926479
5720 0.0878550669264793
5730 0.0950550669264793
5740 0.10608
5750 0.10776
5760 0.114
5770 0.10056
5780 0.10656
5790 0.102739126050472
5800 0.0892991260504723
5810 0.0832991260504723
5820 0.0768
5830 0.07464
5840 0.0756
5850 0.07944
5860 0.0804
5870 0.08712
5880 0.09432
5890 0.10104
5900 0.09552
5910 0.10752
5920 0.10128
5930 0.0984
5940 0.09408
5950 0.09936
5960 0.10464
5970 0.10488
5980 0.09792
5990 0.09648
6000 0.09264
6010 0.09
6020 0.0930359937810898
6030 0.0915959937810898
6040 0.0877559937810898
6050 0.08688
6060 0.0961427538633347
6070 0.111502753863335
6080 0.11616
6090 0.11184
6100 0.10896
6110 0.09744
6120 0.0888
6130 0.0824783694791794
6140 0.0863183694791794
6150 0.0860783694791794
6160 0.09936
6170 0.10896
6180 0.10464
6190 0.10728
6200 0.0936
6210 0.0864
6220 0.09072
6230 0.09168
6240 0.09048
6250 0.09432
6260 0.09792
6270 0.0984
6280 0.08664
6290 0.07632
6300 0.06936
6310 0.0744
6320 0.0748036808657646
6330 0.0724036808657646
6340 0.0589636808657646
6350 0.0579013411021233
6360 0.0646213411021233
6370 0.06096
6380 0.05832
6390 0.06624
6400 0.07992
6410 0.08832
6420 0.0936
6430 0.0888618729639053
6440 0.0941418729639054
6450 0.0919818729639054
6460 0.09672
6470 0.08952
6480 0.07512
6490 0.0576
6500 0.06456
6510 0.072
6520 0.08808
6530 0.10008
6540 0.10104
6550 0.10872
6560 0.09864
6570 0.08904
6580 0.07944
6590 0.07056
6600 0.07776
6610 0.0861145179414749
6620 0.0834745179414749
6630 0.0823383001208306
6640 0.0660637821793556
6650 0.0823837821793556
6660 0.1056
6670 0.122497426791191
6680 0.121777426791191
6690 0.10512
6700 0.09144
6710 0.08808
6720 0.09144
6730 0.10656
6740 0.12672
6750 0.11448
6760 0.102
6770 0.08832
6780 0.08496
6790 0.0838100427436829
6800 0.0854900427436829
6810 0.07848
6820 0.09312
6830 0.11256
6840 0.09936
6850 0.07872
6860 0.0804
6870 0.08184
6880 0.0924
6890 0.084
6900 0.09048
6910 0.0672
6920 0.07008
6930 0.07512
6940 0.0864
6950 0.07824
6960 0.06624
6970 0.0742822457408905
6980 0.0757222457408905
6990 0.0752766029238701
7000 0.0760163697218895
7010 0.0810563697218895
7020 0.0774563697218895
7030 0.0648
7040 0.06792
7050 0.07176
7060 0.08088
7070 0.07776
7080 0.0768
7090 0.07608
7100 0.08136
7110 0.07992
7120 0.0732
7130 0.08976
7140 0.10032
7150 0.07872
7160 0.06816
7170 0.07272
7180 0.076912185292244
7190 0.074752185292244
7200 0.07848
7210 0.0924
7220 0.09816
7230 0.0984
7240 0.0924
7250 0.08064
7260 0.08472
7270 0.09144
7280 0.08064
7290 0.06312
7300 0.07128
7310 0.07344
7320 0.0708
7330 0.06936
7340 0.06912
7350 0.06336
7360 0.07152
7370 0.08088
7380 0.07632
7390 0.07416
7400 0.08016
7410 0.08016
7420 0.0732
7430 0.08568
7440 0.09528
7450 0.08928
7460 0.0717995896887779
7470 0.0681995896887779
7480 0.063159589688778
7490 0.06624
7500 0.0677785899734497
7510 0.0720985899734497
7520 0.07368
7530 0.0744
7540 0.0674207585096359
7550 0.065500758509636
7560 0.067180758509636
7570 0.0795579556012154
7580 0.0730127096128464
7590 0.0718911772215367
7600 0.0820364232099056
7610 0.0906083579778671
7620 0.0903683579778671
7630 0.0834083579778671
7640 0.09
7650 0.08664
7660 0.08064
7670 0.06264
7680 0.0612
7690 0.06624
7700 0.07992
7710 0.08496
7720 0.08856
7730 0.08112
7740 0.0696
7750 0.0756
7760 0.0833964794611931
7770 0.0814764794611931
7780 0.09408
7790 0.09312
7800 0.07296
7810 0.0612226812791824
7820 0.0573655870294571
7830 0.0649300979971886
7840 0.0646674167180061
7850 0.06408
7860 0.06696
7870 0.09432
7880 0.114
7890 0.11616
7900 0.10464
7910 0.09768
7920 0.09384
7930 0.09072
7940 0.096
7950 0.10248
7960 0.10248
7970 0.08712
7980 0.09072
7990 0.09264
8000 0.10272
8010 0.101233222339153
8020 0.106033222339153
8030 0.10128
8040 0.09168
8050 0.08256
8060 0.0801333995628357
8070 0.0755733995628357
8080 0.0839256186294556
8090 0.0949656186294555
8100 0.0968733611559868
8110 0.0796677425265312
8120 0.0655077425265312
8130 0.0629409950184822
8140 0.0658209950184822
8150 0.05976
8160 0.05712
8170 0.05496
8180 0.05856
8190 0.05232
8200 0.0617150996088982
8210 0.0746750996088982
8220 0.0813064276790619
8230 0.0711156173419953
8240 0.0769642892718315
8250 0.08448
8260 0.07824
8270 0.06672
8280 0.06096
8290 0.0588798581230641
8300 0.0607998581230641
8310 0.0691998581230641
8320 0.07824
8330 0.08328
8340 0.07944
8350 0.0703383992254734
8360 0.0720123177969456
8370 0.0739323177969456
8380 0.0643139185714722
8390 0.053556449072361
8400 0.054756449072361
8410 0.0576
8420 0.07272
8430 0.0817546713256836
8440 0.0726346713256836
8450 0.06696
8460 0.06432
8470 0.08232
8480 0.09552
8490 0.084
8500 0.07608
8510 0.08016
8520 0.0876
8530 0.0828
8540 0.0716543988919258
8550 0.0642143988919258
8560 0.0513689692699909
8570 0.0413945703780651
8580 0.04536
8590 0.0444
8600 0.050621476610899
8610 0.066701476610899
8620 0.0695261018967629
8630 0.0685661018967629
8640 0.0625582067072392
8650 0.0693521048104763
8660 0.0591916309320927
8670 0.0529669615983963
8680 0.0484069615983963
8690 0.0463595290327072
8700 0.0509195290327072
8710 0.0609995290327072
8720 0.07704
8730 0.07416
8740 0.07176
8750 0.08976
8760 0.09096
8770 0.0744
8780 0.0804
8790 0.0876
8800 0.09336
8810 0.07752
8820 0.05832
8830 0.0648
8840 0.0756
8850 0.06576
8860 0.0648117533159256
8870 0.0734517533159256
8880 0.07968
8890 0.07872
8900 0.06576
8910 0.0681206958675385
8920 0.0689799637079239
8930 0.0692592678403855
8940 0.0612592678403855
8950 0.0532385943615437
8960 0.0520385943615437
8970 0.0633985943615437
8980 0.0652845105671883
8990 0.0772845105671883
9000 0.08928
9010 0.07824
9020 0.07464
9030 0.0742209387499094
9040 0.0823809387499094
9050 0.0740699176317454
9060 0.0711289788818359
9070 0.06936
9080 0.0684
9090 0.07056
9100 0.0679951476466656
9110 0.0595951476466656
9120 0.0521525588929653
9130 0.0484774112462998
9140 0.0455974112462998
9150 0.04176
9160 0.0424094668871164
9170 0.0524894668871164
9180 0.06072
9190 0.072
9200 0.06696
9210 0.07896
9220 0.07176
9230 0.0605898638629913
9240 0.0517098638629913
9250 0.0624
9260 0.06528
9270 0.0732
9280 0.08472
9290 0.07872
9300 0.06144
9310 0.0684
9320 0.0864
9330 0.08904
9340 0.0799133642816544
9350 0.0756767732357979
9360 0.0780639056730271
};
%\addlegendentry{full-batch loss (optimal)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_1.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.91,0.5)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 1 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.241977318830636, ymax=5.08152369544336,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 4.1107223203236
10 2.18460811879098
20 2.07171461763251
30 2.05753092730276
40 2.01675523374915
50 1.84974794487653
60 1.98112391430636
70 1.85024351895663
80 1.76566810709107
90 1.80557191843341
100 1.80721528384102
110 1.68367259085241
120 1.72294898953636
130 1.65813453378086
140 1.60690742950843
150 1.66465518718828
160 1.6522985756565
170 1.54916943134453
180 1.54197665601287
190 1.60550204770889
200 1.51584945264759
210 1.59066342407616
220 1.68658326641076
230 1.55220887438468
240 1.62347963450998
250 1.50401090779116
260 1.50767464071436
270 1.46558128008797
280 1.42914761354736
290 1.50755169176856
300 1.43741703686014
310 1.42047935297522
320 1.34101241878248
330 1.36737214852573
340 1.3903648435192
350 1.45343237596017
360 1.35415683256291
370 1.41114540083902
380 1.33127938637086
390 1.28736448046962
400 1.27631206267015
410 1.26136528617556
420 1.29174897020117
430 1.32003750369683
440 1.28890815871631
450 1.32530157330941
460 1.35702694631554
470 1.21738055523319
480 1.33999285570975
490 1.23190372292156
500 1.28859068381702
510 1.24624522784554
520 1.23264055112967
530 1.23301278586509
540 1.22738346717085
550 1.20161084628228
560 1.2496514665178
570 1.18515322051318
580 1.14892592820266
590 1.14317448045122
600 1.12723903948987
610 1.21208036160615
620 1.06831600997054
630 1.10960712914332
640 1.1041661459723
650 1.07398856482783
660 1.10243428894126
670 1.08473031694714
680 1.09999567259397
690 1.04350690608036
700 1.06347988311879
710 1.01386951757336
720 1.0295025068122
730 1.03232033912451
740 1.02204810788256
750 1.0358240666918
760 1.06657759223519
770 0.995067403495887
780 1.00815989478687
790 0.974526895524415
800 0.978224804260607
810 0.979097953300475
820 0.963469218692757
830 1.03910646543776
840 0.965276430390588
850 0.982541719051742
860 0.938632299602112
870 0.957400083293837
880 0.963541570003197
890 0.951416427700767
900 0.963850438100055
910 0.947647635749908
920 0.932746719831602
930 0.883800069123165
940 0.896922081709915
950 0.887559305332222
960 0.857499133534225
970 0.919207906935283
980 0.879404023796468
990 0.859363350640079
1000 0.856424447861425
1010 0.890170117141816
1020 0.862899478181627
1030 0.822414297071584
1040 0.852153610017769
1050 0.868238842580046
1060 0.837958256224336
1070 0.877862681025402
1080 0.912126887217162
1090 0.849051294841091
1100 0.813033888900783
1110 0.829013102748377
1120 0.836266117887485
1130 0.868622808980263
1140 0.80824290206665
1150 0.814471160871201
1160 0.788808147830095
1170 0.781406479452993
1180 0.84333194433713
1190 0.807694137503764
1200 0.775900530493878
1210 0.779586219637644
1220 0.79269642070254
1230 0.7459193315399
1240 0.755666104563308
1250 0.729300416978269
1260 0.733032842899534
1270 0.724938608188375
1280 0.799482606216883
1290 0.740701280498558
1300 0.770162096565104
1310 0.747090974749044
1320 0.698685012251436
1330 0.768270075643656
1340 0.721327767579639
1350 0.727055017305114
1360 0.690643257343846
1370 0.70190755707545
1380 0.681671100987504
1390 0.673363382641494
1400 0.747009606345764
1410 0.738043047167521
1420 0.737162109388713
1430 0.693932816301152
1440 0.730697485899906
1450 0.657302331754289
1460 0.666815882791213
1470 0.756687560540411
1480 0.66928575018557
1490 0.667637180435356
1500 0.663459887828256
1510 0.611589438215172
1520 0.636511261539503
1530 0.653558725042656
1540 0.627283158850138
1550 0.655626861707164
1560 0.649341455263392
1570 0.69876112417337
1580 0.569432683847976
1590 0.594435676075793
1600 0.665177189670706
1610 0.58472459357364
1620 0.582727592050729
1630 0.602404096966837
1640 0.64690833534687
1650 0.617935849494544
1660 0.580687160611549
1670 0.642390815381226
1680 0.601533413525222
1690 0.601701033307564
1700 0.56207740266528
1710 0.606475057885377
1720 0.661934957902104
1730 0.568125490040802
1740 0.570234527588952
1750 0.520582838778926
1760 0.596214275222594
1770 0.559000813304723
1780 0.565547887783851
1790 0.566044546248714
1800 0.558009757017639
1810 0.530297642655734
1820 0.563588101363872
1830 0.513270040807571
1840 0.531797066993642
1850 0.578117390921422
1860 0.517749505272345
1870 0.520506836778608
1880 0.487932263790493
1890 0.54418367387829
1900 0.511427491544876
1910 0.481633961877445
1920 0.510827089893509
1930 0.500977277325397
1940 0.533796648872733
1950 0.496639026747347
1960 0.482061334490224
1970 0.494529918744281
1980 0.499294081241001
1990 0.488607331904534
2000 0.461557361465528
2010 0.48194374163363
2020 0.501637984253033
2030 0.517964127384954
2040 0.555541577448519
2050 0.450658394169737
2060 0.44841805964324
2070 0.492468264264553
2080 0.458945142054937
2090 0.56430012466916
2100 0.441441592343423
2110 0.493119737387152
2120 0.453990169888313
2130 0.567553370728935
2140 0.473834219666088
2150 0.431688378789004
2160 0.425311576886982
2170 0.431280690370799
2180 0.424543022097712
2190 0.412183081553116
2200 0.482624912659986
2210 0.440725322548293
2220 0.491535884644609
2230 0.414608086596211
2240 0.406700087946231
2250 0.403136739292278
2260 0.462777863166445
2270 0.387063134673821
2280 0.39300099260152
2290 0.417291468898802
2300 0.367185187343794
2310 0.401941113842965
2320 0.373938171970872
2330 0.499756137382987
2340 0.386355613433792
2350 0.417765674334633
2360 0.418088830516585
2370 0.407077966541914
2380 0.368472892084582
2390 0.378722430464582
2400 0.424399222731595
2410 0.368917437273417
2420 0.392158244413818
2430 0.365653455411012
2440 0.407590518571997
2450 0.417206545986774
2460 0.340401451105721
2470 0.378293380404295
2480 0.382150352492994
2490 0.342873275246728
2500 0.383282801706743
2510 0.361272736354072
2520 0.378558232952178
2530 0.358183900762652
2540 0.338797039102797
2550 0.338088887213788
2560 0.427600093216884
2570 0.367434750140279
2580 0.341432984543707
2590 0.311145260824518
2600 0.336863114803323
2610 0.379027556485258
2620 0.364547047792925
2630 0.306630258812639
2640 0.296375266617232
2650 0.299803070050792
2660 0.351917733416869
2670 0.3241352545696
2680 0.317231030220945
2690 0.336835542401424
2700 0.30701140606039
2710 0.279898358886918
2720 0.313872176498547
2730 0.327441453172768
2740 0.283368902957132
2750 0.275803204002657
2760 0.315246775931078
2770 0.305665207604296
2780 0.29683210949733
2790 0.293971823007617
2800 0.432443175426272
2810 0.33240061758058
2820 0.342103715733522
2830 0.320255661490148
2840 0.245431506674397
2850 0.271148074671037
2860 0.308948772759466
2870 0.298027618011666
2880 0.309372085745912
2890 0.289429609507452
2900 0.315114789683623
2910 0.289523669050612
2920 0.292393185338631
2930 0.326008395768044
2940 0.283745580693677
2950 0.318103392909695
2960 0.276407770507844
2970 0.281018444609346
2980 0.24123601693378
2990 0.305751292465487
3000 0.259083745372523
3010 0.255155173602172
3020 0.242659441669209
3030 0.279939632772339
3040 0.245049042565351
3050 0.260406675567359
3060 0.235827983044522
3070 0.305260388057461
3080 0.262903174500165
3090 0.248859217523919
3100 0.274927901553085
3110 0.228355306105273
3120 0.278982115755556
3130 0.218663646990312
3140 0.207774975038821
3150 0.320142374873921
3160 0.220989865839419
3170 0.238518146952544
3180 0.291920236450368
3190 0.230886435735556
3200 0.239337256680062
3210 0.219827126125918
3220 0.236065606678126
3230 0.187936384309312
3240 0.175951579402013
3250 0.212440125814196
3260 0.222634822460901
3270 0.245565877931284
3280 0.240423352606026
3290 0.194832632621707
3300 0.201471969304358
3310 0.205974860036554
3320 0.19717021033165
3330 0.203999779503464
3340 0.212334826295038
3350 0.189568637921428
3360 0.199303954502913
3370 0.219425003021358
3380 0.180886050230052
3390 0.205998881984984
3400 0.21843534209156
3410 0.243387202334247
3420 0.184131239670924
3430 0.259488491696348
3440 0.214652878750917
3450 0.203952632118342
3460 0.186954499641771
3470 0.19862584655804
3480 0.212780145613926
3490 0.208810045875316
3500 0.198576646378256
3510 0.196099379591345
3520 0.167345071911494
3530 0.243677602763725
3540 0.211326078067223
3550 0.161949412856712
3560 0.164183835222704
3570 0.162549060012388
3580 0.258090607344008
3590 0.172957114736046
3600 0.184460754665517
3610 0.143923475820271
3620 0.151633424963216
3630 0.158691770750812
3640 0.15748192298156
3650 0.154951848976115
3660 0.165987213829358
3670 0.140425141712284
3680 0.195712405329795
3690 0.210903811822696
3700 0.168447287165969
3710 0.150735433531483
3720 0.163945833626453
3730 0.159727256160069
3740 0.180021319801655
3750 0.149208364814905
3760 0.166800560376553
3770 0.149506906198732
3780 0.162602454459232
3790 0.150527260994577
3800 0.120515916999497
3810 0.131736253428556
3820 0.148829639274364
3830 0.116648679978477
3840 0.137229297746346
3850 0.154392556554274
3860 0.118823557140233
3870 0.151918957574049
3880 0.166203610475371
3890 0.146708587980334
3900 0.148079173037594
3910 0.102136580697012
3920 0.134118396121709
3930 0.175943407725399
3940 0.138845655428097
3950 0.133700135176562
3960 0.142599978766568
3970 0.172252913336923
3980 0.139692239402329
3990 0.0989260858640427
4000 0.102557199010745
4010 0.197516328135469
4020 0.153672573885285
4030 0.178625669028481
4040 0.114216091534396
4050 0.159175195631434
4060 0.119798390306035
4070 0.127369408259412
4080 0.131435133426845
4090 0.175798328526149
4100 0.132860059527311
4110 0.202451625225537
4120 0.305790050906418
4130 0.127476234900274
4140 0.142372209947631
4150 0.109802069775037
4160 0.117148692078875
4170 0.117890296012721
4180 0.120930468481108
4190 0.135144597713783
4200 0.127770923631013
4210 0.144444548248324
4220 0.120827359051945
4230 0.108329919311108
4240 0.144318869316326
4250 0.106132736515837
4260 0.110323825207266
4270 0.146893979662676
4280 0.146492146825614
4290 0.104301136674431
4300 0.1514013458999
4310 0.130757999951054
4320 0.107145065144114
4330 0.14791398457729
4340 0.172509167432174
4350 0.0930538583096011
4360 0.0864043415602633
4370 0.128583563317755
4380 0.0847614329812861
4390 0.0909286257049066
4400 0.0826886271348427
4410 0.0713035399956072
4420 0.091447681867322
4430 0.0997673312851309
4440 0.0857324774853762
4450 0.0794668228403669
4460 0.102550915862041
4470 0.143355949542788
4480 0.103310165636675
4490 0.118624703111923
4500 0.0950469316654926
4510 0.123858456510299
4520 0.119273429599211
4530 0.098486586993741
4540 0.0741951479479575
4550 0.0757715609408746
4560 0.107990039475314
4570 0.0795790068344115
4580 0.0953543038258046
4590 0.0811493236835328
4600 0.0645728882250611
4610 0.0930752425134338
4620 0.0754105247206436
4630 0.0757456333011819
4640 0.0921739010582922
4650 0.0886263318259286
4660 0.115585779359567
4670 0.104308989394044
4680 0.0785780185508306
4690 0.0764782706560873
4700 0.0979478583465456
4710 0.153251877766293
4720 0.0683527174270925
4730 0.0644464758347155
4740 0.0700173342723908
4750 0.0892230032880185
4760 0.0700006601298993
4770 0.0777066244008076
4780 0.0636048224739814
4790 0.0636175511612074
4800 0.0615947306503782
4810 0.0716644681289578
4820 0.0820264568943525
4830 0.0758094461633332
4840 0.0730272241971281
4850 0.0850449397267798
4860 0.0632308799972239
4870 0.0845383851066733
4880 0.0781608756898104
4890 0.0940210597228287
4900 0.0662283403579001
4910 0.0663005313466471
4920 0.0709352725305333
4930 0.0803936618371975
4940 0.0775504001704373
4950 0.119828785534066
4960 0.109456991418553
4970 0.070842827961983
4980 0.0740951436569756
4990 0.0641366716252071
5000 0.0599534253103361
5010 0.0610313639248568
5020 0.058293262946938
5030 0.0600207218545257
5040 0.0834732752355186
5050 0.0598942550772225
5060 0.0796751361449207
5070 0.0452243278050201
5080 0.0721129110018058
5090 0.069982138929626
5100 0.0704538995970433
5110 0.069850435188816
5120 0.0699893823185999
5130 0.0603343197821362
5140 0.0648054028057446
5150 0.0709688615429599
5160 0.0490678025532574
5170 0.0708168798075851
5180 0.0643218573749046
5190 0.0645824013927307
5200 0.0816179619300772
5210 0.0672947998839891
5220 0.0519505333142046
5230 0.0721290072848778
5240 0.0551632306025108
5250 0.132200810830448
5260 0.0564773767029517
5270 0.0545202643827848
5280 0.082962441395046
5290 0.0780142330935956
5300 0.0599844238098
5310 0.0629226000438407
5320 0.0579349853869327
5330 0.0532537639041799
5340 0.0417655048743993
5350 0.0429424621252638
5360 0.0487504877554118
5370 0.0937242905415721
5380 0.049429605228522
5390 0.0352847450430504
5400 0.0461545690073716
5410 0.045680385304162
5420 0.0494166968929991
5430 0.0605502739086054
5440 0.0734995750596745
5450 0.0532161572329004
5460 0.0595938954584914
5470 0.0336517811388493
5480 0.163639899748178
5490 0.0448448316671523
5500 0.0869047681508325
5510 0.0908029164197958
5520 0.0614623545249089
5530 0.0436311305923476
5540 0.0778850265444272
5550 0.120615884560306
5560 0.064208736790123
5570 0.114492074847178
5580 0.137022591196658
5590 0.100076743745585
5600 0.0980842984879471
5610 0.094203694825717
5620 0.052282562688215
5630 0.0663161444028796
5640 0.0536259809104972
5650 0.0829425323463849
5660 0.0722294156334049
5670 0.0926221497554462
5680 0.0708146505377018
5690 0.0685226337409958
5700 0.0749668333679823
5710 0.0590664183860404
5720 0.0472134390166741
5730 0.0409220142538532
5740 0.0469364021152663
5750 0.0436226194684236
5760 0.0535287737530564
5770 0.0578268257612381
5780 0.0447100958041664
5790 0.0506767496775586
5800 0.0410493780740813
5810 0.0425252206906392
5820 0.0463588223030529
5830 0.0634022231145984
5840 0.0601416230361927
5850 0.0399868543785262
5860 0.0447285379891886
5870 0.0343438219899676
5880 0.0295584423655164
5890 0.0342226524641196
5900 0.0353265226198785
5910 0.0393213691668266
5920 0.10174363438185
5930 0.049378743860227
5940 0.073780962505469
5950 0.0671753964026747
5960 0.038624823220484
5970 0.0564278810925446
5980 0.0368795467341557
5990 0.0356001892430141
6000 0.0394944085098575
6010 0.0397691263136733
6020 0.0454842794125262
6030 0.0408600530552379
6040 0.0286031929238256
6050 0.0532054140258098
6060 0.0314320095169251
6070 0.0521061533532707
6080 0.0428500738545723
6090 0.0426132742903851
6100 0.0604783171720013
6110 0.0237908445219285
6120 0.0306234819162851
6130 0.0485890433937258
6140 0.0331662600357887
6150 0.0368542031912461
6160 0.0232435352773962
6170 0.0409564305228552
6180 0.0342882046640616
6190 0.0351340474570279
6200 0.0540021184069468
6210 0.0339790037089485
6220 0.0565927347537492
6230 0.028571565225423
6240 0.0331806777843057
6250 0.023795508489924
6260 0.0367980645203916
6270 0.0306472705335836
6280 0.0173472965999761
6290 0.0383982127909323
6300 0.0346983608799576
6310 0.0463422393641921
6320 0.0402490903457461
6330 0.0315068248760445
6340 0.0328679674258167
6350 0.0423016904482406
6360 0.0323875664756223
6370 0.0252516961561422
6380 0.0269507178997259
6390 0.0497571068737455
6400 0.0977446809736089
6410 0.0456280469013247
6420 0.0405865595076162
6430 0.034783176286457
6440 0.0484014567245347
6450 0.0269053725446029
6460 0.0430356624679602
6470 0.0316483444604554
6480 0.0327736134888907
6490 0.035867164399045
6500 0.0378748469478661
6510 0.025104537459113
6520 0.0267082016437242
6530 0.021145992153661
6540 0.0212900324513723
6550 0.0116014293143044
6560 0.0178008391433481
6570 0.0222330484056217
6580 0.0763143436532888
6590 0.020390775541913
6600 0.0189587087899115
6610 0.0270607553541495
6620 0.0361848748928792
6630 0.0282422476016239
6640 0.0292756589234076
6650 0.0138672174794204
6660 0.0195486942047978
6670 0.00971964329885259
6680 0.0194173417176111
6690 0.0247700452995634
6700 0.0150773284545581
6710 0.0122725216488043
6720 0.0178907345225611
6730 0.0162777764971603
6740 0.0193952142882324
6750 0.0159937231253442
6760 0.0280863495808563
6770 0.0216612599011264
6780 0.0187165002499481
6790 0.0194656416612275
6800 0.0156657817906019
6810 0.0351495293997839
6820 0.0204405562959297
6830 0.0228896813398918
6840 0.0299334229073893
6850 0.0541664520579597
6860 0.0534184742529745
6870 0.0671058059093659
6880 0.191916822753083
6890 0.0439333508706903
6900 0.0226593287133925
6910 0.0179941696639098
6920 0.0152995101280163
6930 0.022305537386433
6940 0.0123497668111335
6950 0.00838093804540067
6960 0.0255613829401904
6970 0.0286140777497068
6980 0.0251720842977384
6990 0.035526837891819
7000 0.0211268079101645
7010 0.0429114588181551
7020 0.0323221138720226
7030 0.0181848057035157
7040 0.0175338998965711
7050 0.0329349723990118
7060 0.0318090620159605
7070 0.0199617436969443
7080 0.0191278313227865
7090 0.0185715709295762
7100 0.032808646838117
7110 0.0260635971725911
7120 0.0225860270960445
7130 0.0149451252601641
7140 0.0335168083975206
7150 0.0254809893999842
7160 0.0568879483153358
7170 0.0218279354719362
7180 0.0648712667960513
7190 0.0389679871443
7200 0.0218395733007791
7210 0.0274858259599252
7220 0.0198970797812616
7230 0.0315700805937903
7240 0.0224969165721166
7250 0.0745127370546588
7260 0.0190770785212731
7270 0.0102608538367747
7280 0.0131298389141724
7290 0.021485749662482
7300 0.0301373599562328
7310 0.0227105049345469
7320 0.0261522175596846
7330 0.0121830401758987
7340 0.0196897879012043
7350 0.0114154621481155
7360 0.0421736320091606
7370 0.0939177104332821
7380 0.04372262366964
7390 0.0444312448856116
7400 0.064367581505077
7410 0.0301054720516263
7420 0.0274518452490211
7430 0.0332721481699432
7440 0.016220876254437
7450 0.0209682765747277
7460 0.0327325950266084
7470 0.0364549399386081
7480 0.0194495739047567
7490 0.0152710604217716
7500 0.011610630362739
7510 0.0170253978666488
7520 0.0114332578443503
7530 0.0169666678061501
7540 0.0210898334518379
7550 0.0142845350441106
7560 0.0178391207954185
7570 0.017756048581467
7580 0.0136354230169031
7590 0.0162242886285528
7600 0.00542085291355769
7610 0.00585547179237875
7620 0.00851465524491775
7630 0.0145428019223193
7640 0.0184450352781984
7650 0.0100685367484061
7660 0.0133760127149077
7670 0.0131834861376802
7680 0.00970449517361604
7690 0.0353918501261006
7700 0.0346250415180594
7710 0.0211963200226477
7720 0.0326933359805155
7730 0.024541955340839
7740 0.0280361784640611
7750 0.0198584827857932
7760 0.0192926298649077
7770 0.0141908433658036
7780 0.0517712025035116
7790 0.0258319090348519
7800 0.0192669829785813
7810 0.0131920518601051
7820 0.00815048463018825
7830 0.0234777417769375
7840 0.017020390313718
7850 0.0169777906910256
7860 0.0178767333041778
7870 0.0321830571877453
7880 0.0258285752118727
7890 0.0165536720424341
7900 0.0176189571943605
7910 0.0239201328862939
7920 0.0209023989209216
7930 0.0484229097941931
7940 0.0129438913428768
7950 0.0293236429495041
7960 0.0267965266260391
7970 0.0224863614014798
7980 0.0498664381044521
7990 0.0613732350500387
8000 0.0732885146023548
8010 0.0343523054342166
8020 0.0102327158862288
8030 0.0166093269440532
8040 0.0401271224390963
8050 0.0214804142962128
8060 0.0310245274735058
8070 0.0178329256603672
8080 0.0124940263002
8090 0.00596052564615009
8100 0.0102414964196662
8110 0.0219448353397502
8120 0.0172092057522142
8130 0.0146631185664646
8140 0.00861739727812211
8150 0.0288793423357897
8160 0.0380991571204628
8170 0.0483848969866419
8180 0.0442315052039229
8190 0.0448490405109316
8200 0.021560177263474
8210 0.0287747043306668
8220 0.034972260655278
8230 0.0478103073049722
8240 0.0699489086183438
8250 0.0379691473858973
8260 0.0203229325651837
8270 0.0170038685030726
8280 0.0217380860815169
8290 0.0179115690056259
8300 0.0311830026505809
8310 0.0303803505653332
8320 0.031308998366678
8330 0.040644383494469
8340 0.0347353460213979
8350 0.0297693429694364
8360 0.0297252201098204
8370 0.0220984122003517
8380 0.0166166503265206
8390 0.0127858711631164
8400 0.0146343709520488
8410 0.0189710856870366
8420 0.0141981558584227
8430 0.0136350852016412
8440 0.00925305112834262
8450 0.0247796030556031
8460 0.0173661588372456
8470 0.0184348675102221
8480 0.0161229438960227
8490 0.00967453035325741
8500 0.00344472147702526
8510 0.0121479382481678
8520 0.0173973936770027
8530 0.00810734157241952
8540 0.00836112704160795
8550 0.0105509653354944
8560 0.0328852416115044
8570 0.0228307033281607
8580 0.0208083220102927
8590 0.0167724840256691
8600 0.0108539167078616
8610 0.0151745082827151
8620 0.00952688379713087
8630 0.0115778480867092
8640 0.00690207058893121
8650 0.00532231679587152
8660 0.00630359438552308
8670 0.00449244079934848
8680 0.0141246469445196
8690 0.0138330373465745
8700 0.00960503592911794
8710 0.0136033888669059
8720 0.00975369216455416
8730 0.0056918507500629
8740 0.0044852176341777
8750 0.00626075014618838
8760 0.0104564165549731
8770 0.00370093589478805
8780 0.00224275177174756
8790 0.000912567033188887
8800 0.0112356340177733
8810 0.000656802323179877
8820 0.0127965435719379
8830 0.0200983314145583
8840 0.0159577190697911
8850 0.0122598379659878
8860 0.00913953690758339
8870 0.0139410358351016
8880 0.00356773854863963
8890 0.0107443515905172
8900 0.0180771298722492
8910 0.0110719074359714
8920 0.00661176548987689
8930 0.0142682973936999
8940 0.01105826501695
8950 0.0120493999298709
8960 0.00282906850158513
8970 0.00207752092868834
8980 0.00602333780159959
8990 0.00239824638923583
9000 0.019053150677803
9010 0.00959713597043513
9020 0.0175334261525234
9030 0.00871862331471979
9040 0.01354882743774
9050 0.0153018202684665
9060 0.0131927034383694
9070 0.00708354261605483
9080 0.00440400368974842
9090 0.00707355791995744
9100 0.00860177629512736
9110 0.00488843816221879
9120 0.00366799996905043
9130 0.00841228462667002
9140 0.0103106976760526
9150 0.00387015325156752
9160 0.00116482203123068
9170 0.00982831379802772
9180 0.0251625610040562
9190 0.0312459261761029
9200 0.0240868959132348
9210 0.00996319741648825
9220 0.0102715382740654
9230 0.00415953082034644
9240 0.00212943554290633
9250 0.0127164938918657
9260 0.005166098059921
9270 0.00742631964048469
9280 0.0101600180757229
9290 0.0024873487661213
9300 0.00560455008947851
9310 0.00301881698989991
9320 0.0166240221448788
9330 0.0093904122845985
9340 0.00870506662833371
9350 0.0195483128335589
9360 0.0111511265946409
9370 0.0537251851500952
9380 0.0266768111469646
9390 0.0154451346011893
9400 0.0165525297076024
9410 0.0215126133624019
9420 0.00991493761542444
9430 0.0261476457228586
9440 0.0329184914901406
9450 0.0131726899883133
9460 0.0518371710553531
9470 0.0182553264207452
9480 0.0535748886609293
9490 0.0359391492690119
9500 0.0404146830358391
9510 0.0237206880515962
9520 0.0216930119906964
9530 0.0278427724951281
9540 0.024214963905249
9550 0.00829195223462238
9560 0.0109291612600459
9570 0.0103291492758982
9580 0.0259016981520736
9590 0.0171374257417379
9600 0.0200793963110348
9610 0.0262582980791057
9620 0.0149803588517592
9630 0.0283688865623894
9640 0.0303834344778548
9650 0.0274765129899641
9660 0.0120603596182306
9670 0.0234856522547788
9680 0.0215335874876114
9690 0.0176367581292528
9700 0.0135209317844421
9710 0.0124848607700701
9720 0.0180683357668429
9730 0.0139517262917304
9740 0.00982148930743109
9750 0.00413439738528055
9760 0.0208060467875436
9770 0.0132329689016527
9780 0.0281227982705704
9790 0.0114808028541404
9800 0.00775962153447839
9810 0.00550579506994535
9820 0.00431828728671424
9830 0.00400673159890578
9840 0.0056765335217784
9850 0.0085792315543032
9860 0.00910265031467906
9870 0.00604463693502755
9880 0.0075295059220289
9890 0.00266945594643228
9900 0.0147156144068398
9910 0.0044360408948628
9920 0
9930 0.00270388635201175
9940 0.00711876220092937
9950 0.0126203210059519
9960 0.00366201716507733
9970 0.0140999064967291
9980 0.0111319262431273
9990 0.00381511204227975
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 0
10 3.70408089682254
20 3.93251610581911
30 3.48360582429953
40 2.96932677217187
50 3.95194830599184
60 2.5895939670735
70 3.46117511937315
80 4.01264134057276
90 3.32250216603383
100 3.2803282389279
110 3.84241424932048
120 3.78491494173877
130 3.84316392546682
140 4.03831062546059
150 3.53711795535208
160 3.49513759975933
170 4.26074899463393
180 4.42139112294268
190 3.65219943483476
200 4.0955706828254
210 3.4787667114036
220 2.71081215744506
230 3.49839038172039
240 3.06032062997878
250 3.83523893769493
260 3.45719930558306
270 3.92107895445316
280 4.13544872788047
290 3.77225189607381
300 3.90397073906638
310 4.02350971701112
320 4.46180431855748
330 4.18029131323582
340 3.63337758710008
350 3.41241863335989
360 3.95995121448
370 3.69844546426193
380 3.94800267703035
390 4.31091860166067
400 4.29266548918222
410 4.40003503869917
420 4.15886568007209
430 3.94777227641808
440 4.06057895187362
450 3.69361150319713
460 3.47840886339502
470 4.28750485778193
480 3.2293702410475
490 4.04076213501612
500 3.78304228816115
510 3.89087985751579
520 3.91986362413917
530 3.84948242486979
540 4.01182619157662
550 3.97913636254727
560 3.75196825556327
570 4.11430548330582
580 4.3228615074299
590 4.18020054926763
600 4.11720629771453
610 3.76817035220254
620 4.55139879282717
630 4.22490677290077
640 4.32095010334499
650 4.32340632834657
660 3.84518113271935
670 4.12871398085013
680 3.96168948518263
690 4.26040606726147
700 4.30174667585997
710 4.28850469809443
720 4.2389311847256
730 4.13918634473608
740 4.14565945406819
750 4.13826665749621
760 3.86469434917594
770 4.49110326417722
780 4.32962315574045
790 4.32293585789718
800 4.24086443723858
810 4.09993748423507
820 4.22948958668443
830 3.71158942888928
840 4.19056380042409
850 3.96959439190396
860 4.28217046469414
870 4.21462255527141
880 4.23580382306923
890 4.1801984323425
900 4.15339187852069
910 3.91443707071625
920 4.35801175388327
930 4.26478744489853
940 4.26345297957254
950 4.23714544314215
960 4.4788884991067
970 4.12197291352034
980 4.16492235144461
990 4.36778450225786
1000 4.58138082843785
1010 4.09435742273479
1020 4.32704177813494
1030 4.42296267006116
1040 4.18640870362546
1050 4.17192456109595
1060 4.35215221828159
1070 4.07076616293311
1080 3.92956230808794
1090 4.05848979003796
1100 4.47260144246448
1110 4.22182005318596
1120 4.08329704604037
1130 3.93329989115766
1140 4.55674416758669
1150 4.21787575998044
1160 4.24925067329442
1170 4.31569322080959
1180 3.85443957465047
1190 4.22574575383744
1200 4.31338677362789
1210 4.28935489806335
1220 4.09314917442142
1230 4.43747751176392
1240 4.07487189288362
1250 4.4160888389295
1260 4.48023934262266
1270 4.27107799354304
1280 4.09629022649155
1290 4.4042861873708
1300 4.08969579558809
1310 4.26373921562381
1320 4.35972987381819
1330 4.01865432392277
1340 4.27174083306771
1350 3.99255134517261
1360 4.29463428645012
1370 4.46312730123589
1380 4.56262611270646
1390 4.45434934181061
1400 4.06399088912602
1410 4.07546827697883
1420 4.04903222745342
1430 4.47525715368447
1440 4.14977555271662
1450 4.37834418439831
1460 4.32050238608192
1470 3.70670078340117
1480 4.24753522670794
1490 4.26281256523421
1500 4.40991993671262
1510 4.48317369259427
1520 4.47246793328998
1530 4.4469007488717
1540 4.37844745491937
1550 4.26877332138584
1560 4.20658049782762
1570 4.01470630967158
1580 4.59819179537791
1590 4.46725100482324
1600 3.98487371813832
1610 4.39088756082278
1620 4.40753076559624
1630 4.18729926207745
1640 4.21106160196312
1650 4.311924938131
1660 4.46122671583346
1670 4.16565591528458
1680 4.28141686563263
1690 4.38653708142588
1700 4.35818786012519
1710 4.44638081818686
1720 3.92029317250584
1730 4.23794194171578
1740 4.2574194738518
1750 4.52618002782886
1760 4.25020964803411
1770 4.2839733476409
1780 4.30485588053425
1790 4.25487741860307
1800 4.22212464271909
1810 4.37314360617881
1820 4.20947803048987
1830 4.48330670844151
1840 4.40204270167824
1850 4.04793447375967
1860 4.54841812045365
1870 4.32318888867208
1880 4.40269578761512
1890 4.30969592899861
1900 4.27928202429176
1910 4.5063988583702
1920 4.36560627584469
1930 4.38888921298693
1940 4.08079157357083
1950 4.51783212856922
1960 4.28905176821008
1970 4.39413254127592
1980 4.53548666531528
1990 4.25950848155806
2000 4.70180652861231
2010 4.31783224078869
2020 4.24971133784532
2030 4.04885492361958
2040 3.91383249993854
2050 4.62294659033487
2060 4.65084220478704
2070 4.18889700294035
2080 4.34782377566442
2090 3.61448422677836
2100 4.43990590861199
2110 4.13470087892932
2120 4.28344514674961
2130 3.93750267824906
2140 4.04237772259453
2150 4.46399122533052
2160 4.36714228367109
2170 4.54506769178462
2180 4.44763903043915
2190 4.56955640966382
2200 4.12465369194069
2210 4.42459574221849
2220 4.06233013886872
2230 4.35039350522913
2240 4.37982739360508
2250 4.58779962875975
2260 4.076140352514
2270 4.56744896896876
2280 4.42935610404793
2290 4.4104758841042
2300 4.66180097755907
2310 4.36445308333896
2320 4.40041003643565
2330 3.66552344452249
2340 4.39221611526245
2350 4.4037047284377
2360 4.33147020318153
2370 4.32344694178298
2380 4.50101079164731
2390 4.57064254279139
2400 4.23876399888171
2410 4.48262767578821
2420 4.28264077498647
2430 4.55763359192084
2440 4.32474242441193
2450 4.18368840036206
2460 4.64201917694643
2470 4.31265048071332
2480 4.27250590489974
2490 4.52239318799049
2500 4.31821127423104
2510 4.2423264274025
2520 4.19266017555654
2530 4.27732807049829
2540 4.43952944066993
2550 4.35938628479957
2560 4.04311530729358
2570 4.28233142917771
2580 4.46359281083785
2590 4.56901159213944
2600 4.60266234399064
2610 4.21539585737843
2620 4.3801582922148
2630 4.56618540102249
2640 4.61382970592013
2650 4.47975867091155
2660 4.03597512389466
2670 4.42603817418428
2680 4.2598834491723
2690 4.28425006895621
2700 4.36546040215005
2710 4.64354360675782
2720 4.41533983673136
2730 4.30486172688594
2740 4.51643485318649
2750 4.60460624326931
2760 4.32691731485365
2770 4.37684627325899
2780 4.43031067049523
2790 4.47529336471279
2800 3.69280528576629
2810 4.28916075682888
2820 4.36000674017638
2830 4.34029266773432
2840 4.52363269576848
2850 4.47412444488663
2860 4.42656083568042
2870 4.31855221743472
2880 4.33841143312595
2890 4.27307803363982
2900 4.24036281587732
2910 4.28208079241098
2920 4.28418007852932
2930 4.14358610467845
2940 4.49323452944596
2950 4.11887835973683
2960 4.53118725993043
2970 4.35490155891475
2980 4.4154103712342
2990 4.1800778441498
3000 4.56692550391015
3010 4.41352088266952
3020 4.49166186201544
3030 4.23863383664013
3040 4.3443786993534
3050 4.48715260215985
3060 4.54508096340692
3070 4.2551145217199
3080 4.39985513698159
3090 4.4773238854114
3100 4.26208702367919
3110 4.4667199669543
3120 4.32514812662094
3130 4.49177386070253
3140 4.62534699752871
3150 3.89878615184293
3160 4.52584822923207
3170 4.29858044241659
3180 4.05171722103953
3190 4.43350021929295
3200 4.43580170222292
3210 4.45370411762168
3220 4.45708936519459
3230 4.56239395493523
3240 4.57311871959816
3250 4.56033224437652
3260 4.45959880830686
3270 4.43910101552187
3280 4.26036032563287
3290 4.58677720925164
3300 4.4978517420921
3310 4.6249139919195
3320 4.50129368671139
3330 4.48396564040633
3340 4.5101526441212
3350 4.57178906312023
3360 4.49139174697767
3370 4.38058423529869
3380 4.56089552282943
3390 4.39317348598443
3400 4.35757786755192
3410 4.17799606026225
3420 4.51801596520127
3430 4.20003502615283
3440 4.28561910296515
3450 4.47830366361111
3460 4.47250525235944
3470 4.49197511105119
3480 4.27504008171492
3490 4.43267169868948
3500 4.33038277941849
3510 4.36560123575311
3520 4.60091990884309
3530 3.92663519719702
3540 4.40403800218628
3550 4.61636861926379
3560 4.59127032874121
3570 4.60739249057647
3580 4.25724547342735
3590 4.52520953214535
3600 4.50201074448392
3610 4.58418133409381
3620 4.61022981584718
3630 4.5278776667809
3640 4.63153246427278
3650 4.68084502776839
3660 4.42472170947809
3670 4.67221854025378
3680 4.31804423003685
3690 4.47273164435835
3700 4.49032081716562
3710 4.58129371527503
3720 4.58029103597785
3730 4.56348267961219
3740 4.36421580771606
3750 4.54905842833069
3760 4.54402365789402
3770 4.67422756103759
3780 4.32530794393365
3790 4.49098992361056
3800 4.69689710568409
3810 4.59651148901597
3820 4.53955458661648
3830 4.64036429084528
3840 4.58659405105098
3850 4.43375512338536
3860 4.58718798351853
3870 4.4870936200182
3880 4.44883453437298
3890 4.60904469071326
3900 4.57345746390434
3910 4.65330137969122
3920 4.47155261785309
3930 4.35927509133036
3940 4.60104077651446
3950 4.53613497228767
3960 4.57836332445513
3970 4.42286445439226
3980 4.53952209072433
3990 4.65387796005959
4000 4.66692296011864
4010 3.9578852882277
4020 4.453381706558
4030 4.43775433253146
4040 4.69387320295856
4050 4.50114757155903
4060 4.6214037709938
4070 4.53907040915356
4080 4.45555067518471
4090 4.29346675229463
4100 4.62633927101487
4110 4.26986526694
4120 3.80853378708314
4130 4.67452809015181
4140 4.57530051317803
4150 4.64643894146697
4160 4.62748403070492
4170 4.55533256354968
4180 4.65104007613689
4190 4.37416258910131
4200 4.64003859756516
4210 4.45408435894875
4220 4.58109175552626
4230 4.63384487952692
4240 4.53435525493356
4250 4.69346761204835
4260 4.65247102785942
4270 4.496065982323
4280 4.54957736391956
4290 4.60989663340627
4300 4.44811561482085
4310 4.54703207313092
4320 4.58430543256566
4330 4.43493765182452
4340 4.22315654204729
4350 4.61951627746356
4360 4.66276656705305
4370 4.44278280372904
4380 4.57422523233531
4390 4.69569479758114
4400 4.67187825923539
4410 4.7518339551284
4420 4.64356125303821
4430 4.58886499930217
4440 4.63209840497236
4450 4.68386747068302
4460 4.57665809846139
4470 4.28566469333972
4480 4.53895408400301
4490 4.50033984199618
4500 4.53276338803001
4510 4.52626878068927
4520 4.4629414674353
4530 4.56181695883134
4540 4.66766282828943
4550 4.72213909720027
4560 4.69566299243947
4570 4.64893849038928
4580 4.56450798198712
4590 4.6606672896325
4600 4.72737082042597
4610 4.61030161877941
4620 4.72829320081335
4630 4.65159573271177
4640 4.66532328347359
4650 4.68404615860729
4660 4.44555882202477
4670 4.62905194622666
4680 4.68801893082854
4690 4.67894877449705
4700 4.53620295377429
4710 4.22945150827153
4720 4.69002635641091
4730 4.70499365275839
4740 4.67237525553337
4750 4.65276711852597
4760 4.60908739061357
4770 4.67456525332859
4780 4.71411265344201
4790 4.67984779515782
4800 4.72299037907668
4810 4.72099266696554
4820 4.6497471100453
4830 4.64963644788428
4840 4.69572356053034
4850 4.55319021215861
4860 4.72226897270882
4870 4.63515732891709
4880 4.55511773918235
4890 4.6090629645814
4900 4.56193157017343
4910 4.67127670823267
4920 4.70072944954214
4930 4.6600449850401
4940 4.61569875707582
4950 4.42572435650234
4960 4.54627761876614
4970 4.61519278237478
4980 4.64208912055631
4990 4.68651397349193
5000 4.78069988164532
5010 4.80708668058559
5020 4.74732790813692
5030 4.64474432612933
5040 4.48912001124719
5050 4.68569095960922
5060 4.5578265812303
5070 4.76566822502721
5080 4.60472124044018
5090 4.66701528741026
5100 4.64433787177722
5110 4.68065840474085
5120 4.64689649051039
5130 4.72666954821224
5140 4.62513029321525
5150 4.59714862428098
5160 4.70110987272743
5170 4.67602471246972
5180 4.7138000974907
5190 4.67212430313412
5200 4.5453679407104
5210 4.64814884910436
5220 4.75821806503708
5230 4.60188406503872
5240 4.67187865461814
5250 4.33731004016833
5260 4.75904211089227
5270 4.68562891370481
5280 4.63922935029758
5290 4.63761156697129
5300 4.6763538558732
5310 4.65147807257572
5320 4.69674311892674
5330 4.68547477796311
5340 4.82597610396398
5350 4.75515378004147
5360 4.71913412720052
5370 4.504167782711
5380 4.72398535772414
5390 4.79418397767651
5400 4.7287733685432
5410 4.71551219953441
5420 4.71738173897119
5430 4.64845136176427
5440 4.65231210313068
5450 4.72090841667198
5460 4.65895616212715
5470 4.74033340323268
5480 4.08760632898821
5490 4.7900910930768
5500 4.51101575559297
5510 4.49979231237417
5520 4.61143831003344
5530 4.72116537361966
5540 4.64331194280639
5550 4.56076373450034
5560 4.6492853791322
5570 4.38565594835918
5580 4.50036435387199
5590 4.5926260207266
5600 4.52948442414461
5610 4.62098939423786
5620 4.7223243783726
5630 4.61205013499795
5640 4.68499398830085
5650 4.66278113260785
5660 4.67600185446231
5670 4.60585759989547
5680 4.66261843868998
5690 4.7141333465073
5700 4.63813914932624
5710 4.71085360958777
5720 4.65830571026635
5730 4.7078535065622
5740 4.68225328420856
5750 4.69500040331693
5760 4.71989002346188
5770 4.69693043074385
5780 4.7485685733578
5790 4.69217990473326
5800 4.79481978663454
5810 4.72003996323249
5820 4.72869098502396
5830 4.57447367393113
5840 4.61328733948742
5850 4.73196781695368
5860 4.72501624054835
5870 4.720838926813
5880 4.81059365200973
5890 4.77462112560585
5900 4.72306802717672
5910 4.69645642691926
5920 4.45805237780513
5930 4.71373310920987
5940 4.55299859269138
5950 4.59990212523089
5960 4.80376873199601
5970 4.65690019806816
5980 4.8218782693535
5990 4.76905215050253
6000 4.69940905284136
6010 4.7579025803241
6020 4.73861790943959
6030 4.71107176260795
6040 4.81390841468438
6050 4.62714357230451
6060 4.76056900117242
6070 4.58890775529101
6080 4.74166434258068
6090 4.71504753732245
6100 4.60997964336644
6110 4.7736493773454
6120 4.76515456616617
6130 4.64507962577327
6140 4.77159337585685
6150 4.68793854101613
6160 4.75309934405608
6170 4.67914728400634
6180 4.73360720359904
6190 4.811971209156
6200 4.67707897955668
6210 4.74160762195426
6220 4.54010965503399
6230 4.78922317716827
6240 4.72669025375514
6250 4.7715599354337
6260 4.72377776772452
6270 4.73215707310706
6280 4.78445427834368
6290 4.74103072144425
6300 4.74267616864668
6310 4.67973098176429
6320 4.70340744726143
6330 4.7554105689737
6340 4.76993008119415
6350 4.66780969308877
6360 4.70527771233283
6370 4.76090660129753
6380 4.77575752091284
6390 4.69953019873254
6400 4.50685531465088
6410 4.7215719896737
6420 4.70063759917383
6430 4.74567483517453
6440 4.63955549083711
6450 4.80581117883195
6460 4.73511520811224
6470 4.78184631283964
6480 4.70260091760127
6490 4.74582095340248
6500 4.70629072725378
6510 4.78692743406046
6520 4.72707255947971
6530 4.75552780225977
6540 4.82738029893743
6550 4.80081982605872
6560 4.78182088967837
6570 4.75536311894303
6580 4.52422168665555
6590 4.77939817985356
6600 4.8106134663044
6610 4.78801523403064
6620 4.693894476853
6630 4.67814841067902
6640 4.7397434191568
6650 4.80209967517501
6660 4.78030991362287
6670 4.80004617785516
6680 4.77693946820737
6690 4.69148755765536
6700 4.78775717542773
6710 4.80407057792041
6720 4.76698315849618
6730 4.76080903078133
6740 4.78768620862328
6750 4.78386420647605
6760 4.71294440009651
6770 4.78915911416021
6780 4.8093560146754
6790 4.79253310355212
6800 4.76478423353392
6810 4.70930095613063
6820 4.78258147930742
6830 4.73077701734982
6840 4.71458739660565
6850 4.63442197455699
6860 4.68944312646711
6870 4.57433445830883
6880 3.97767397281369
6890 4.66279679046446
6900 4.77259160143957
6910 4.77668826538206
6920 4.79181285001351
6930 4.78509074238796
6940 4.79171712279839
6950 4.8224522196658
6960 4.76388390938132
6970 4.75646784112596
6980 4.74171804532143
6990 4.72660464957759
7000 4.74632503489905
7010 4.65458836296154
7020 4.77447182728369
7030 4.79584950429364
7040 4.8078819892318
7050 4.75819182628107
7060 4.70912152924674
7070 4.75099169697223
7080 4.79421125710218
7090 4.80202300018595
7100 4.74961051187173
7110 4.75995006757184
7120 4.72846406328693
7130 4.78756725258169
7140 4.73374118223475
7150 4.76815788338972
7160 4.56957564039321
7170 4.77857776383128
7180 4.65105264129047
7190 4.73283531501871
7200 4.79124681985749
7210 4.75630136768969
7220 4.79362317096366
7230 4.66866869054279
7240 4.79050174463531
7250 4.34497850829927
7260 4.77810043643677
7270 4.82978790075852
7280 4.798567180768
7290 4.77528956209207
7300 4.76247193196657
7310 4.74302028297342
7320 4.8174928002792
7330 4.78294994919998
7340 4.78787094521546
7350 4.80004727691571
7360 4.69735351137227
7370 4.46805353987027
7380 4.72217608693418
7390 4.73067417594488
7400 4.597416239253
7410 4.77338125800409
7420 4.77762567548758
7430 4.68195290080613
7440 4.80141628857054
7450 4.7858051516468
7460 4.74231652045435
7470 4.78181537856438
7480 4.82124319713019
7490 4.80073296992756
7500 4.81308300712335
7510 4.74105450922237
7520 4.77863934998284
7530 4.76923716069583
7540 4.72964502052246
7550 4.79496539409401
7560 4.7819050002071
7570 4.75214246062284
7580 4.76193694600884
7590 4.79286239716373
7600 4.81145516553184
7610 4.80641048169088
7620 4.80168028488424
7630 4.78979106069207
7640 4.75083800148936
7650 4.81580922617153
7660 4.77380515984498
7670 4.80136139612243
7680 4.80854335793655
7690 4.75252279551074
7700 4.7002149148562
7710 4.79067480405346
7720 4.75384737302455
7730 4.76112717571
7740 4.71015137606351
7750 4.77310970899964
7760 4.76894884131774
7770 4.82145876194281
7780 4.48118408460213
7790 4.75123089704441
7800 4.76725411983552
7810 4.77391226085479
7820 4.80646870659632
7830 4.69084072658584
7840 4.77087523883715
7850 4.78938717564554
7860 4.7920134902249
7870 4.75182484804373
7880 4.79061096499283
7890 4.77563466604071
7900 4.78669969477911
7910 4.74822743260917
7920 4.80924712231567
7930 4.66148376616621
7940 4.80048355316292
7950 4.79254096323699
7960 4.71484069724411
7970 4.78157270884801
7980 4.55554920755812
7990 4.37249882481618
8000 4.53738201002246
8010 4.72695565876812
8020 4.80745169988137
8030 4.7766404523756
8040 4.63894631392289
8050 4.74379785487102
8060 4.67350056144484
8070 4.78432602740918
8080 4.7849524127581
8090 4.82008146500455
8100 4.83394138787157
8110 4.71045259071782
8120 4.77634154143664
8130 4.79359866114098
8140 4.81843179595319
8150 4.70281469882614
8160 4.70368968751815
8170 4.67788401624472
8180 4.59436860185349
8190 4.76643887129767
8200 4.83265523871919
8210 4.75147459277142
8220 4.64589903533397
8230 4.67586063516222
8240 4.50312302466142
8250 4.68153923027575
8260 4.77263622193012
8270 4.80333660959035
8280 4.76907777390427
8290 4.79314134100233
8300 4.67071435451676
8310 4.72687387467388
8320 4.67258505869843
8330 4.64164595540592
8340 4.62144946729721
8350 4.75979904913638
8360 4.65163827670614
8370 4.79945599938932
8380 4.80264908436942
8390 4.79753337031166
8400 4.7848919136216
8410 4.73121303217753
8420 4.79400347022773
8430 4.74214560105978
8440 4.80781152431895
8450 4.68678470044609
8460 4.79506791082522
8470 4.78129645161362
8480 4.77837403956465
8490 4.79509660115284
8500 4.82450175245476
8510 4.78945782171146
8520 4.76456137270761
8530 4.80869805339114
8540 4.82844125316139
8550 4.77336725425836
8560 4.71999512951652
8570 4.81547644295589
8580 4.74537273921727
8590 4.75474012172179
8600 4.82626166157338
8610 4.77177630902211
8620 4.7945977116958
8630 4.77192413943665
8640 4.80906962322391
8650 4.80852244102066
8660 4.80357132577821
8670 4.81644792175285
8680 4.77332980093733
8690 4.77374359567605
8700 4.78527776271373
8710 4.77711721144871
8720 4.7907903063373
8730 4.81481770318666
8740 4.82767631997307
8750 4.80913839397939
8760 4.80641489622436
8770 4.82007616071279
8780 4.83356299582806
8790 4.80945858568135
8800 4.74590538293299
8810 4.81350249499246
8820 4.75749802298966
8830 4.75204057878405
8840 4.77573303522076
8850 4.75106946111347
8860 4.77725654550801
8870 4.7871887061428
8880 4.81374735683165
8890 4.77390256550787
8900 4.70813103158681
8910 4.75625053113335
8920 4.81026627112587
8930 4.77018466253777
8940 4.74350118068942
8950 4.7810319787005
8960 4.80740331992306
8970 4.81398904690512
8980 4.81686003664355
8990 4.81705499277384
9000 4.71216514817292
9010 4.8223343813223
9020 4.81086351171402
9030 4.80428958117452
9040 4.77439796983484
9050 4.79516725183588
9060 4.77298875855895
9070 4.79396179235272
9080 4.83400584160298
9090 4.78829601722811
9100 4.81010470823004
9110 4.82306561314197
9120 4.80849406036809
9130 4.77440818091589
9140 4.78705764969603
9150 4.80777053465729
9160 4.81966624229172
9170 4.7714962318366
9180 4.61235942685476
9190 4.61142553124932
9200 4.7438027237048
9210 4.77884374412325
9220 4.79681617908935
9230 4.8191134551053
9240 4.82197619927231
9250 4.77761942755603
9260 4.77923839116492
9270 4.79072932268139
9280 4.83954637661273
9290 4.80384170257067
9300 4.80038345241888
9310 4.82722967216875
9320 4.75167944751682
9330 4.79279241268886
9340 4.83055798349775
9350 4.69074923031996
9360 4.78285512841455
9370 4.56611744099815
9380 4.71918223587401
9390 4.78125313458313
9400 4.78385756484866
9410 4.71024729471664
9420 4.79583342254807
9430 4.78092237178087
9440 4.64299943066611
9450 4.77179450856937
9460 4.55735790829717
9470 4.74015659994008
9480 4.61799836074925
9490 4.67731833456634
9500 4.64927554042729
9510 4.72591614901545
9520 4.81566521293175
9530 4.72642778336292
9540 4.75604521186702
9550 4.79969159959024
9560 4.78725552133567
9570 4.81098809250804
9580 4.66307218866089
9590 4.81266018790649
9600 4.75561102442371
9610 4.74619791358533
9620 4.76979946070289
9630 4.68304034194172
9640 4.73575801379162
9650 4.75507432841094
9660 4.80818838399683
9670 4.73217711864833
9680 4.77858264886606
9690 4.76301378869633
9700 4.75522110132508
9710 4.77498822094449
9720 4.7692659667536
9730 4.75998407335534
9740 4.79093574243909
9750 4.82179874453365
9760 4.69760059550096
9770 4.76035692488344
9780 4.64095354008674
9790 4.76009628177156
9800 4.79481592041674
9810 4.80418596477343
9820 4.82550586549213
9830 4.80970891006273
9840 4.81251077246843
9850 4.77734252618197
9860 4.78648795479117
9870 4.78695284360052
9880 4.83466520957634
9890 4.83423307297341
9900 4.71084495037484
9910 4.80124117706892
9920 4.80964503124579
9930 4.80043452995098
9940 4.78308522614565
9950 4.80670632470283
9960 4.79227029900241
9970 4.76206729291133
9980 4.76965520150336
9990 4.83426754703588
};
\addlegendentry{b (slope)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_2.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black,font=\large},
tick align=outside,
tick pos=left,
title={coefficients of  fitted degree 2 polynomials},
title style={font=\Large},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={0,2000,4000,6000,8000,10000},
xticklabels={0,2,4,6,8,10},
x tick label style={/pgf/number format/.cd,scaled x ticks = false,set thousands separator={},fixed,precision=4},
xlabel={line number $\cdot 10^{3}$},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-3, ymax=5,
ytick style={color=black},
grid=both,
]
\addplot [semithick, color0]
table {%
0 4.08974731616718
10 2.14036107265049
20 2.03735731873194
30 1.99363594810242
40 1.95034850393384
50 1.80647177257988
60 1.89726271689067
70 1.80253406715884
80 1.71584231815937
90 1.7579813324495
100 1.75667154848724
110 1.6351487593396
120 1.67959764413068
130 1.61064632402029
140 1.57184879917149
150 1.62540456488567
160 1.60117726763396
170 1.51485769580894
180 1.52296110362831
190 1.55945549098088
200 1.48835640568919
210 1.54915433885208
220 1.6218347874815
230 1.48974185346127
240 1.57276366724732
250 1.46176218278619
260 1.45331250163841
270 1.43624868811234
280 1.40531085513508
290 1.47236260503288
300 1.39396015143596
310 1.36880064003148
320 1.3160304536692
330 1.33551315206385
340 1.33599031164153
350 1.40195536615994
360 1.31270824199319
370 1.36584331995444
380 1.30504350980362
390 1.26043367667772
400 1.25327596136808
410 1.23796720262956
420 1.26360626247708
430 1.28764748116446
440 1.25531362245943
450 1.30081110495265
460 1.3191407209984
470 1.19448716438343
480 1.28310087363542
490 1.20441553971963
500 1.25983286664651
510 1.20875111099604
520 1.20293862316906
530 1.20429241571763
540 1.1943343182491
550 1.17640252845362
560 1.20987110505649
570 1.1584545605179
580 1.12583852329317
590 1.1193395377601
600 1.09494187913727
610 1.18181569462043
620 1.05249376243365
630 1.08858739268256
640 1.07779203562262
650 1.05454900745218
660 1.06742214126195
670 1.05202887875116
680 1.06565579071115
690 1.02019376017306
700 1.0446441621273
710 0.987652077013993
720 1.0096933448396
730 1.0079635159172
740 0.995671567157089
750 1.01022867392278
760 1.038581679824
770 0.976520953736165
780 0.987075561594969
790 0.956413843393571
800 0.954214062537642
810 0.9558831372516
820 0.943013919743583
830 1.00309468248067
840 0.942842745876098
850 0.95072133919014
860 0.92270353135181
870 0.934150360836869
880 0.938934999186258
890 0.927427099120132
900 0.948167394573216
910 0.91541976954135
920 0.918043761225979
930 0.861291567538943
940 0.878001263652393
950 0.866307695019936
960 0.84055878051421
970 0.893252545682674
980 0.85947302712245
990 0.836762960796455
1000 0.844184174576842
1010 0.870171066170139
1020 0.84608545803788
1030 0.805365850485831
1040 0.829228960584
1050 0.841731002248976
1060 0.818581703102601
1070 0.860572508787817
1080 0.883899004350618
1090 0.824955439391012
1100 0.80196195413217
1110 0.810216289626608
1120 0.813950246053243
1130 0.83979411722068
1140 0.792672015458475
1150 0.795836513861341
1160 0.764955438217165
1170 0.761892952039991
1180 0.810491272087112
1190 0.779355399666002
1200 0.761952704300168
1210 0.756978002755855
1220 0.763789873023621
1230 0.731065091459371
1240 0.731334136099538
1250 0.713751977600737
1260 0.716822153151414
1270 0.705711576922122
1280 0.780718978057168
1290 0.720527837095685
1300 0.752404822443431
1310 0.728779599345716
1320 0.679303572695582
1330 0.740373371563777
1340 0.700024521582595
1350 0.697372126059666
1360 0.666540806276934
1370 0.687711423938532
1380 0.674347084588348
1390 0.657221435528544
1400 0.721536504307592
1410 0.713677900763355
1420 0.715757531132744
1430 0.681529339455309
1440 0.713908633955713
1450 0.644599587308203
1460 0.65038712650346
1470 0.727524907217906
1480 0.655595410606905
1490 0.646864887046398
1500 0.648425809180754
1510 0.595488902128727
1520 0.620977615727393
1530 0.637741700064182
1540 0.614886339368593
1550 0.637626172950984
1560 0.623905084639002
1570 0.675442364015095
1580 0.558939917642347
1590 0.576670345539672
1600 0.642180914067515
1610 0.564591153632847
1620 0.571707406332671
1630 0.576161223123096
1640 0.633011528087361
1650 0.602126906286214
1660 0.568486070184727
1670 0.624976266291268
1680 0.582590911169319
1690 0.584559617767511
1700 0.546156046178606
1710 0.596671982084902
1720 0.634114181350384
1730 0.546146447928778
1740 0.550364677877743
1750 0.513288930658305
1760 0.57514583358577
1770 0.541825803967662
1780 0.543869073723189
1790 0.550459745210781
1800 0.536877173021497
1810 0.515555481088726
1820 0.540072501910096
1830 0.501503859470152
1840 0.52010357533283
1850 0.559652850268853
1860 0.506547234636203
1870 0.503326454368824
1880 0.471482809621588
1890 0.52451874018738
1900 0.496890707122496
1910 0.468985578276462
1920 0.498505284048715
1930 0.486311599410785
1940 0.50051720561607
1950 0.485535835067894
1960 0.465400399009437
1970 0.47728353045051
1980 0.491865326004116
1990 0.470678163535393
2000 0.453846733446296
2010 0.46326992189778
2020 0.486156936995722
2030 0.497485284946939
2040 0.53134073546792
2050 0.442006511654025
2060 0.441232307164864
2070 0.474029751759415
2080 0.444240230229242
2090 0.532152399520218
2100 0.426491437431125
2110 0.477544901605666
2120 0.430471954314112
2130 0.545040549138736
2140 0.441118720805285
2150 0.420530032058556
2160 0.41015286031969
2170 0.421501574170921
2180 0.407516296509192
2190 0.401943150689064
2200 0.460903716879507
2210 0.424840002339179
2220 0.466474201346996
2230 0.402813079581668
2240 0.389458838967126
2250 0.396036288587456
2260 0.441238005542149
2270 0.378359293596749
2280 0.374991329244896
2290 0.395899582898029
2300 0.361126452864897
2310 0.378453944034313
2320 0.359647670966717
2330 0.462882419011727
2340 0.37297634103645
2350 0.412020469452148
2360 0.404743789624801
2370 0.389496666860784
2380 0.359980698225474
2390 0.373854564673741
2400 0.410835761717953
2410 0.35866163003426
2420 0.373407371192235
2430 0.356065592909876
2440 0.39346006517313
2450 0.402781219038235
2460 0.33401047432305
2470 0.363803230418405
2480 0.368942228700311
2490 0.334578119830592
2500 0.368032444871111
2510 0.346699301905382
2520 0.360872780493128
2530 0.337866992655741
2540 0.330546871107917
2550 0.320510989525041
2560 0.405917961458855
2570 0.354660248886679
2580 0.331512208033015
2590 0.300458905391031
2600 0.330187305983941
2610 0.363546193791322
2620 0.354416627660014
2630 0.300621387664772
2640 0.287524589362273
2650 0.29164569744066
2660 0.326433379126514
2670 0.313788633888724
2680 0.299975953169013
2690 0.326595399525584
2700 0.294529902737421
2710 0.270837706992964
2720 0.299336217206354
2730 0.313420548997477
2740 0.276850773943257
2750 0.265878405325243
2760 0.299485875745159
2770 0.291273792061105
2780 0.284548872350231
2790 0.283721728648546
2800 0.401731763101886
2810 0.315350957580034
2820 0.328350871652704
2830 0.305640033777108
2840 0.235201171907011
2850 0.251872505654586
2860 0.291271343421434
2870 0.282532972228936
2880 0.293764472886141
2890 0.268763621099172
2900 0.297248246341739
2910 0.275461732218958
2920 0.277758262474647
2930 0.30821885373574
2940 0.269912559374462
2950 0.288328549479247
2960 0.270282211985303
2970 0.267769160609763
2980 0.224578571848548
2990 0.286826091697107
3000 0.251383450845122
3010 0.2460963805138
3020 0.2357156055987
3030 0.261818806947369
3040 0.229408579326259
3050 0.25326501859964
3060 0.226937552175946
3070 0.291364588914482
3080 0.245963001980421
3090 0.241625897175093
3100 0.261979042892255
3110 0.218086290973132
3120 0.268722783609163
3130 0.209358436406783
3140 0.203395768582166
3150 0.299876509366431
3160 0.209362265101381
3170 0.222635995856701
3180 0.266023334876084
3190 0.220205843405489
3200 0.229435013195922
3210 0.211348426410543
3220 0.231298009336086
3230 0.18333798550842
3240 0.169638399650359
3250 0.205763049888383
3260 0.210616772990894
3270 0.237699906410002
3280 0.224300268019591
3290 0.189280646622647
3300 0.192894890754243
3310 0.201773367000008
3320 0.186718607609835
3330 0.192303788483989
3340 0.203109406007277
3350 0.182536163002279
3360 0.190327979459241
3370 0.206470927719386
3380 0.167911151658162
3390 0.193361677845828
3400 0.203450674189736
3410 0.219058547962416
3420 0.172546228774092
3430 0.242826885974059
3440 0.196372928548769
3450 0.195429833811616
3460 0.179815086558131
3470 0.184856538071399
3480 0.198414562946888
3490 0.196441879076196
3500 0.177120170106455
3510 0.181225590188451
3520 0.160299226676399
3530 0.212788932443601
3540 0.197741144116879
3550 0.157792210991233
3560 0.159007300625292
3570 0.159399549078571
3580 0.242508460352
3590 0.166749504347576
3600 0.175925221192302
3610 0.134455681392478
3620 0.147727901391849
3630 0.151485516442207
3640 0.154905373781113
3650 0.148181886499258
3660 0.154259016941205
3670 0.13643971033081
3680 0.182805119982837
3690 0.204562068197426
3700 0.15691757803545
3710 0.145670316404742
3720 0.156856485362612
3730 0.153239595694345
3740 0.169701742438911
3750 0.138012067680473
3760 0.160668581106698
3770 0.145609461227766
3780 0.143342105363454
3790 0.139050719086516
3800 0.119628373108114
3810 0.124105257909917
3820 0.141300962343739
3830 0.111750037694642
3840 0.130884448400333
3850 0.133610911722915
3860 0.113115343505689
3870 0.144051882595437
3880 0.158455156249576
3890 0.139293815073001
3900 0.139310392352709
3910 0.0956883725980689
3920 0.128075892225555
3930 0.166175784815702
3940 0.130786566437947
3950 0.127092614506863
3960 0.138270178660961
3970 0.164341628024417
3980 0.130191704151987
3990 0.0963003152887445
4000 0.100814239124469
4010 0.161120712893272
4020 0.134132204757688
4030 0.17071912754733
4040 0.111490115415162
4050 0.151248423154237
4060 0.115665804298173
4070 0.120077318846883
4080 0.120337265727099
4090 0.157193958660172
4100 0.127963454686703
4110 0.18986241069735
4120 0.282133382538651
4130 0.125663506559819
4140 0.137545430841501
4150 0.106289185722801
4160 0.116700484921049
4170 0.111142956491956
4180 0.118156860806483
4190 0.122255466995634
4200 0.127107054348196
4210 0.137809045737514
4220 0.108584301524786
4230 0.101905693211089
4240 0.139715370279907
4250 0.103874586468189
4260 0.108901472312827
4270 0.142102009258544
4280 0.140542018951429
4290 0.0984044653256079
4300 0.13756003119185
4310 0.123223886693528
4320 0.104335682374342
4330 0.136002755618275
4340 0.15889893426658
4350 0.0868657157946087
4360 0.0861220020758056
4370 0.118124249349089
4380 0.0738151999601803
4390 0.0889373238648129
4400 0.0796640619842009
4410 0.0720967522753239
4420 0.087443093582576
4430 0.0931121091432648
4440 0.0818281551013274
4450 0.0773089833298608
4460 0.0986569121173315
4470 0.124355144605438
4480 0.0973736504210805
4490 0.110100922558527
4500 0.0888640931611337
4510 0.115671626796996
4520 0.112613513768081
4530 0.0927406659490833
4540 0.067927027284049
4550 0.0734543633970568
4560 0.108230833651486
4570 0.0743913932878117
4580 0.0864756313223372
4590 0.0814003204899628
4600 0.0656773807651566
4610 0.0902557695229668
4620 0.0750733230481338
4630 0.0682175226179608
4640 0.089821028542371
4650 0.0868252859544311
4660 0.10546565529998
4670 0.0989555375578518
4680 0.0760267585411426
4690 0.0744901360863306
4700 0.094379759694326
4710 0.135922305254457
4720 0.0675005980237313
4730 0.0619634920159417
4740 0.0698282189887468
4750 0.0867069909362751
4760 0.0579964133578873
4770 0.0748416944261986
4780 0.064504966618489
4790 0.0632211746834727
4800 0.0615116767685323
4810 0.0732020322396362
4820 0.0791397106773696
4830 0.0743222630509957
4840 0.0718936786718304
4850 0.0759261555636129
4860 0.0639378833998409
4870 0.0786887516231055
4880 0.069578624008296
4890 0.0918027697818483
4900 0.060966070256941
4910 0.0631788425055584
4920 0.0686999578698913
4930 0.0765178025933651
4940 0.0718979360736024
4950 0.10927751195878
4960 0.103609755429883
4970 0.0666587340133445
4980 0.073373606352863
4990 0.0593915820766589
5000 0.0597694444190884
5010 0.0633383621579248
5020 0.0581882969264384
5030 0.0567490221647128
5040 0.0748081730949141
5050 0.0619416621907073
5060 0.0720976240228882
5070 0.0482304865659868
5080 0.0701313517167317
5090 0.0701783801845434
5100 0.069206627163732
5110 0.0701287594297424
5120 0.0700877061737045
5130 0.0603928588687791
5140 0.0578124191527506
5150 0.062584066631741
5160 0.0498207441102068
5170 0.0685325849997852
5180 0.0617837861914835
5190 0.0649504333939484
5200 0.0765202205497643
5210 0.0675873441127
5220 0.0551918951735434
5230 0.069224544562215
5240 0.0556790757398164
5250 0.123634560713288
5260 0.0563865262698928
5270 0.0532357260862066
5280 0.0804198168380317
5290 0.0741640796164335
5300 0.0598372423651529
5310 0.0588605547433357
5320 0.0558140160049517
5330 0.0549879729519125
5340 0.0462541096655582
5350 0.0440237535698246
5360 0.0502643679725335
5370 0.0875414586615239
5380 0.0498818533713215
5390 0.0393618470619754
5400 0.0485958378791834
5410 0.0467520035909218
5420 0.0508591477393483
5430 0.0517113033446294
5440 0.0705733493216108
5450 0.049494458073261
5460 0.0574714002910594
5470 0.0357335558965242
5480 0.143762812034176
5490 0.0483438426856178
5500 0.0779506434809645
5510 0.0833588071240217
5520 0.0572073613766563
5530 0.0441501179452164
5540 0.0705864881932891
5550 0.114367162184789
5560 0.0634636967690471
5570 0.104383404696471
5580 0.132105749907661
5590 0.0956588122945171
5600 0.087604058163238
5610 0.0938779358103298
5620 0.0534598303963502
5630 0.0597411674826159
5640 0.0512967667996431
5650 0.0828359473553078
5660 0.069989991078777
5670 0.0908243041648225
5680 0.0690640426146393
5690 0.0680784076993302
5700 0.072488669716557
5710 0.0593065220609642
5720 0.045421295586666
5730 0.0417438050675913
5740 0.0473188417944873
5750 0.0448464000899563
5760 0.0555513729911805
5770 0.0549741209354754
5780 0.0465262553805505
5790 0.0505207874820454
5800 0.0439503528000027
5810 0.0440900376588151
5820 0.0482220793574594
5830 0.0584345153662054
5840 0.0522052620656142
5850 0.0398726509658072
5860 0.0455363920245321
5870 0.0349853655569643
5880 0.0322525545710736
5890 0.0370026741070722
5900 0.0364450476501372
5910 0.0392382355018722
5920 0.089255268736871
5930 0.0484723097951271
5940 0.0710510735618657
5950 0.0642151023049635
5960 0.0427781300398115
5970 0.0528695306887708
5980 0.0410556233610489
5990 0.0374800460623666
6000 0.0398726615788292
6010 0.0420246863868036
6020 0.0484401924997102
6030 0.043127048714032
6040 0.0330045875090954
6050 0.0483444403888629
6060 0.0339333050020108
6070 0.045419756818531
6080 0.0439956023062076
6090 0.0441522484761842
6100 0.0577317642975872
6110 0.028117201048443
6120 0.0337961174160916
6130 0.0469742284453398
6140 0.0352876242764984
6150 0.0357456006628847
6160 0.0271587591466732
6170 0.0366201382042106
6180 0.0323889094212682
6190 0.0384975959063327
6200 0.055027129087696
6210 0.0343982175341129
6220 0.0463330405823291
6230 0.0316769079938231
6240 0.0332989564684655
6250 0.0283674092472954
6260 0.0392245323889724
6270 0.0309961032777199
6280 0.0216901400833884
6290 0.0396524430152291
6300 0.0363155020758048
6310 0.0424954145060389
6320 0.0397182397701689
6330 0.0344655914447471
6340 0.0342149141023841
6350 0.0410071145070032
6360 0.0346523070093557
6370 0.0258258043606168
6380 0.0290227985433885
6390 0.0497246384973498
6400 0.0910129154191245
6410 0.0460776429314506
6420 0.0388874773591898
6430 0.0372404043444117
6440 0.046410043663669
6450 0.0316424557012735
6460 0.0434789907391626
6470 0.0353358662816943
6480 0.0327789012661969
6490 0.0359613989137978
6500 0.0376413887331641
6510 0.0291987902246547
6520 0.0282123476767425
6530 0.0248028133733137
6540 0.0265376425060815
6550 0.0180502400168721
6560 0.0228641815334658
6570 0.0267056434442963
6580 0.0693214760169725
6590 0.0223831254554351
6600 0.0212496875103053
6610 0.0316181766577658
6620 0.0358459592379496
6630 0.0258312040943929
6640 0.0315045707302336
6650 0.019450962840097
6660 0.0199210275555519
6670 0.0158802822577365
6680 0.0251777187117498
6690 0.0238472639046422
6700 0.0205327832451989
6710 0.0176293782967289
6720 0.0211416549691511
6730 0.0195767484801363
6740 0.0238159352790465
6750 0.0208773836496962
6760 0.0302004256977536
6770 0.0255333966312728
6780 0.0256830010866215
6790 0.0225371025987685
6800 0.0179041865118563
6810 0.0381468820663788
6820 0.0249708834162041
6830 0.0232452680679814
6840 0.0292481086645508
6850 0.0487746351350645
6860 0.053935966133146
6870 0.0608415857804115
6880 0.169679239736905
6890 0.041610380052414
6900 0.0264273700961924
6910 0.0219783086229167
6920 0.0205969287989329
6930 0.0224942636179064
6940 0.0167494964133558
6950 0.0153278744772105
6960 0.0227728092129689
6970 0.0295480973470895
6980 0.0255863417136057
6990 0.0342466038301671
7000 0.0229156473651159
7010 0.0434007884822984
7020 0.0323599176344564
7030 0.0223695768425038
7040 0.0214297444683447
7050 0.0350419826318121
7060 0.0330002800751743
7070 0.022715460493004
7080 0.024058434032686
7090 0.0217441151653723
7100 0.036595102573192
7110 0.0316362615136451
7120 0.0239135524167224
7130 0.0196236610435646
7140 0.033046802303302
7150 0.0273922078714537
7160 0.0516090133069608
7170 0.02652156853292
7180 0.0663417946352237
7190 0.0419982761810607
7200 0.0260504187434972
7210 0.0300571423760482
7220 0.0231253827080567
7230 0.0251924297344255
7240 0.0255640909937213
7250 0.0629495229897145
7260 0.0223254795260956
7270 0.0151100869566792
7280 0.0192311397816004
7290 0.0240285906463797
7300 0.034010898653179
7310 0.0258323937483285
7320 0.026168346096748
7330 0.0176358857134149
7340 0.0221553120133396
7350 0.0171987369845657
7360 0.0428091829352895
7370 0.0870257251183357
7380 0.0462567535657822
7390 0.0475081454423573
7400 0.0625049973975437
7410 0.0315341001651948
7420 0.0311791368259825
7430 0.0332319814376008
7440 0.0218319693636172
7450 0.0259198700436438
7460 0.035857340900841
7470 0.0399014603367884
7480 0.0239111437144437
7490 0.0199098356452666
7500 0.0173490878070032
7510 0.0177396930380456
7520 0.0161891384707121
7530 0.0217509853744715
7540 0.0244357645200053
7550 0.0186809939620648
7560 0.0215078307752256
7570 0.0187389753848645
7580 0.015601213199804
7590 0.0225042290102331
7600 0.0112646285882875
7610 0.0115204601664753
7620 0.0149716224381719
7630 0.0180626143360217
7640 0.0216995918471069
7650 0.016545157066531
7660 0.019130324978173
7670 0.0182379568289363
7680 0.0151573478766361
7690 0.0386503529995774
7700 0.033118154745404
7710 0.0259552211307757
7720 0.033144742462339
7730 0.027901620055877
7740 0.0302047063899678
7750 0.0231279920861636
7760 0.0240767517500746
7770 0.0194119905319746
7780 0.0404723445185762
7790 0.0295779873366059
7800 0.024568410278633
7810 0.0175060896528949
7820 0.0148627105076817
7830 0.0222216951299827
7840 0.0215520814193395
7850 0.021076515872857
7860 0.0220646099698178
7870 0.033193563447095
7880 0.030405106925665
7890 0.0200742115120958
7900 0.0209219929213328
7910 0.0270661600736883
7920 0.0270250424540756
7930 0.0467311800458209
7940 0.0179627861157595
7950 0.0344725699336517
7960 0.0283847648595725
7970 0.0274162007006821
7980 0.0454682468500126
7990 0.0378619330816348
8000 0.0637625532765194
8010 0.0365623993476217
8020 0.0168046716227905
8030 0.0192462756484943
8040 0.0406009124716782
8050 0.0239815808468144
8060 0.0316469209144137
8070 0.0224671460736715
8080 0.0162364896591982
8090 0.0124092722755619
8100 0.0172081150814186
8110 0.0230274590889789
8120 0.0212479832727754
8130 0.0190322877357461
8140 0.0151455168509932
8150 0.02830123878961
8160 0.0383970564898198
8170 0.0512228217396319
8180 0.0393265908698102
8190 0.0472158996167096
8200 0.0246748557533993
8210 0.0318481272572733
8220 0.0329502334871812
8230 0.0444630707760916
8240 0.0640742826166544
8250 0.036184344655067
8260 0.0238648230496763
8270 0.0203811214699597
8280 0.0248733742529848
8290 0.0234528816946414
8300 0.0308933863350405
8310 0.0323985040543436
8320 0.0294097644442917
8330 0.0381052901688717
8340 0.0271900627549177
8350 0.0321577460914691
8360 0.0259870835517765
8370 0.0282662515233999
8380 0.0208624268796873
8390 0.0179445833132672
8400 0.0199882666783774
8410 0.0207541415593808
8420 0.0199731315247278
8430 0.0160018058702609
8440 0.0154440159599082
8450 0.0207354563040701
8460 0.0225068386830396
8470 0.0237634897291418
8480 0.0213392032861503
8490 0.01590935999432
8500 0.0103333263688567
8510 0.0180480871154405
8520 0.0219416565063816
8530 0.0151758722016562
8540 0.0154550891312283
8550 0.0143614041996734
8560 0.03566143897316
8570 0.0293594128441168
8580 0.0247293056247012
8590 0.0207436976324126
8600 0.0159649193234025
8610 0.0177414672940952
8620 0.0147494337925025
8630 0.0126958533379041
8640 0.0145500411022842
8650 0.0114946624136932
8660 0.012444092543347
8670 0.00945224783794718
8680 0.0182084228560656
8690 0.0180952718208496
8700 0.0149759805449977
8710 0.0163869622092757
8720 0.0151662933824337
8730 0.0129915962262407
8740 0.0106209561003287
8750 0.0138853689102947
8760 0.0148854102171657
8770 0.0110914564950629
8780 0.00972089641262753
8790 0.00695878991935469
8800 0.0122986584370834
8810 0.00823065809875163
8820 0.0132391425131595
8830 0.0234842330627703
8840 0.0168550977085135
8850 0.0157891813729864
8860 0.0132667646926766
8870 0.0190584078522034
8880 0.0105606033044695
8890 0.0112658203861879
8900 0.0180778834182348
8910 0.0145962556386775
8920 0.0129921448758642
8930 0.0174972508908082
8940 0.0133653299298189
8950 0.0172133034802022
8960 0.00869370025392447
8970 0.00882648042768788
8980 0.00869792159167148
8990 0.00958090614022894
9000 0.0184092689964236
9010 0.0154990029655799
9020 0.0247607032004999
9030 0.0146134302110192
9040 0.0182270249331011
9050 0.01977924495832
9060 0.0161238474785128
9070 0.0136356907655626
9080 0.00984991095008991
9090 0.0109320201586152
9100 0.0134437553533932
9110 0.0114009406343076
9120 0.0109802551527654
9130 0.0135722150168945
9140 0.0151052838779579
9150 0.0108966877830612
9160 0.00888266968694073
9170 0.0146477380936978
9180 0.0156197853536611
9190 0.0259513718317172
9200 0.0265683675938067
9210 0.0139726887219546
9220 0.0147626234305525
9230 0.0101368206503971
9240 0.00988102408376286
9250 0.0173016666285866
9260 0.00994910839473604
9270 0.0089426027927476
9280 0.0144993489862671
9290 0.0100097247049977
9300 0.0103603103919621
9310 0.0104628481447348
9320 0.0206828581537396
9330 0.0152029819121455
9340 0.0157660368306
9350 0.0182273986147823
9360 0.016027901980461
9370 0.0451372486869146
9380 0.0246180563895017
9390 0.0194985627616308
9400 0.0216997217760473
9410 0.0168008323190273
9420 0.0139415969976813
9430 0.0296046174455147
9440 0.0292281259677389
9450 0.0166043799555195
9460 0.0443480559934277
9470 0.0204869453469512
9480 0.0452609240038938
9490 0.0339012498385395
9500 0.0386185260060033
9510 0.0268103771174367
9520 0.0276785195410576
9530 0.0294644307525488
9540 0.0282958032998021
9550 0.0141507206481096
9560 0.0144624423854438
9570 0.0160997090175939
9580 0.0230678446565468
9590 0.023389523233338
9600 0.0229207858301594
9610 0.0291378959377893
9620 0.0195146026219091
9630 0.0280836333690723
9640 0.0329932566642686
9650 0.0303563550934074
9660 0.0162889134323649
9670 0.026822786045676
9680 0.0242533373978634
9690 0.0210947902095398
9700 0.0160000985086983
9710 0.0179928541629144
9720 0.0226356811577855
9730 0.0160282984469671
9740 0.0163840897761635
9750 0.0103143403478989
9760 0.0184784632940522
9770 0.0173118239356665
9780 0.0217334792445994
9790 0.016713671181571
9800 0.0146490579307924
9810 0.0116945952341476
9820 0.0103790542441568
9830 0.00991673134609352
9840 0.0129497646261567
9850 0.0136868840930115
9860 0.0138790809259431
9870 0.00981617693609359
9880 0.0143133573887492
9890 0.0104663967717213
9900 0.0151827928435719
9910 0.0115196147089119
9920 0.00679403253642562
9930 0.00968601799912263
9940 0.0102841645126787
9950 0.0180952347525706
9960 0.00922445665561869
9970 0.0178047963853678
9980 0.0161915911303732
9990 0.00993772918302176
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 -4.83536115657666
10 -1.12782333135483
20 -0.900857187604823
30 -1.34537981607928
40 -1.85928576205499
50 -0.880100139928224
60 -2.23642580607189
70 -1.37021478829659
80 -0.818434197350411
90 -1.50890539847101
100 -1.55064065217084
110 -0.988854686912092
120 -1.04712233764696
130 -0.988258846438991
140 -0.794958489199767
150 -1.29552846293787
160 -1.33574549623115
170 -0.572631066966619
180 -0.422929685630151
190 -1.17943748636288
200 -0.738822255866237
210 -1.35354422516895
220 -2.11804670044282
230 -1.33080737367282
240 -1.77062267705744
250 -0.996962129629119
260 -1.37320238353675
270 -0.913040730373761
280 -0.69948733151023
290 -1.06099784003654
300 -0.928050862954759
310 -0.807290579674373
320 -0.372961626944186
330 -0.653453088690592
340 -1.19702226114009
350 -1.41841162517105
360 -0.872368708226592
370 -1.13330204455356
380 -0.886577007114519
390 -0.523557855029562
400 -0.542389503231391
410 -0.434966183327636
420 -0.675430755237835
430 -0.885893244630365
440 -0.7729076455675
450 -1.14122745132957
460 -1.35444022824393
470 -0.5475713334511
480 -1.60065565440053
490 -0.79363152615865
500 -1.05116277616743
510 -0.942027479587742
520 -0.91420119794489
530 -0.984728201999348
540 -0.821741420025982
550 -0.855595959556388
560 -1.08059947301207
570 -0.720205457014325
580 -0.51218586412699
590 -0.654735779838045
600 -0.71647301747827
610 -1.06581087822598
620 -0.284727776200396
630 -0.610447738948568
640 -0.513609046964101
650 -0.512182910045416
660 -0.988094886673285
670 -0.704905281187088
680 -0.871686395439419
690 -0.57460777176455
700 -0.533932258964599
710 -0.546077724613699
720 -0.596603151022753
730 -0.695672462011274
740 -0.688899335222515
750 -0.696408166844475
760 -0.96962389173602
770 -0.344618640230202
780 -0.505721760634862
790 -0.512850425242994
800 -0.594045777928911
810 -0.735090961127616
820 -0.605948769120876
830 -1.12153810041455
840 -0.644580677549167
850 -0.864155746297001
860 -0.553940281292225
870 -0.6204007049445
880 -0.599017885102722
890 -0.654714963624501
900 -0.682755368464408
910 -0.919252537724326
920 -0.478281079097247
930 -0.570345919428009
940 -0.572213314570804
950 -0.598174625176066
960 -0.35707198176236
970 -0.712648439566095
980 -0.670593886457426
990 -0.467335212594609
1000 -0.255277822326546
1010 -0.741148706091539
1020 -0.508937468758511
1030 -0.412981754128488
1040 -0.648662844324145
1050 -0.662614724391193
1060 -0.483446379031061
1070 -0.765142354296972
1080 -0.904721474942953
1090 -0.776407781973395
1100 -0.364230758287431
1110 -0.61386466117957
1120 -0.751864932331023
1130 -0.900894645157089
1140 -0.279419739665583
1150 -0.617833043231178
1160 -0.585683016636885
1170 -0.519885029757479
1180 -0.979159004966358
1190 -0.608521562323096
1200 -0.523018229942632
1210 -0.54576365412749
1220 -0.741033796842928
1230 -0.398792849220922
1240 -0.759990605893374
1250 -0.420078402730175
1260 -0.355829525541689
1270 -0.564542814383914
1280 -0.739399417309819
1290 -0.431194036459803
1300 -0.746143336335379
1310 -0.572017607731384
1320 -0.475867997642691
1330 -0.815678653817964
1340 -0.563571565065606
1350 -0.841516304706329
1360 -0.540262305820173
1370 -0.373240817761968
1380 -0.27476281982939
1390 -0.381729737678034
1400 -0.770702100801536
1410 -0.759389293405357
1420 -0.786265118353845
1430 -0.361377254126681
1440 -0.686207432768575
1450 -0.458245768926763
1460 -0.515534089548311
1470 -1.12744414483828
1480 -0.588908025022876
1490 -0.57257870286465
1500 -0.426323710284259
1510 -0.352911538264914
1520 -0.363701505869016
1530 -0.389226595936975
1540 -0.458187941805077
1550 -0.567029652689371
1560 -0.628117948340844
1570 -0.820306695389656
1580 -0.238726437543197
1590 -0.368586930366061
1600 -0.85018719015451
1610 -0.44459860529274
1620 -0.429309122180411
1630 -0.647279382662115
1640 -0.625350980177552
1650 -0.524203607178292
1660 -0.375437755319791
1670 -0.670234126477232
1680 -0.55424620743252
1690 -0.449393532758678
1700 -0.477923986836157
1710 -0.390639864289375
1720 -0.914051083833846
1730 -0.597270070779539
1740 -0.578105847080952
1750 -0.311213377119126
1760 -0.585137628940591
1770 -0.551952276377736
1780 -0.530400729116648
1790 -0.581284421740443
1800 -0.613213106275911
1810 -0.463143403426578
1820 -0.625505735222658
1830 -0.353422365963282
1840 -0.434697170361223
1850 -0.787799597775974
1860 -0.28839471965246
1870 -0.512735937207406
1880 -0.433337613463547
1890 -0.52585983103401
1900 -0.557035492910869
1910 -0.330199169946717
1920 -0.471040263725381
1930 -0.447409157826483
1940 -0.752741829128793
1950 -0.318995429147806
1960 -0.5469502185323
1970 -0.441782479807965
1980 -0.301886708866778
1990 -0.576305116460559
2000 -0.135524974984133
2010 -0.517870743539096
2020 -0.586465914527401
2030 -0.786579934935449
2040 -0.921049476925679
2050 -0.214245095303094
2060 -0.186567266061467
2070 -0.646840934927352
2080 -0.488468767176462
2090 -1.21921728615711
2100 -0.396350204774554
2110 -0.701462441695903
2120 -0.551538230353225
2130 -0.897630044365365
2140 -0.791239450811547
2150 -0.372828139419929
2160 -0.469082849077457
2170 -0.291956549752903
2180 -0.388308620280097
2190 -0.267399380497566
2200 -0.71059662214874
2210 -0.411521457725264
2220 -0.772423964953754
2230 -0.486331287286606
2240 -0.456088390894532
2250 -0.249622513178109
2260 -0.759136898318767
2270 -0.269734998522835
2280 -0.406445536901845
2290 -0.424823347064803
2300 -0.175775905351144
2310 -0.470534905434338
2320 -0.435944064756622
2330 -1.16747604921774
2340 -0.444273343714546
2350 -0.433918727496351
2360 -0.505024340689347
2370 -0.512418330134631
2380 -0.336204614824971
2390 -0.267111236834229
2400 -0.597698099932438
2410 -0.354325756028685
2420 -0.553050763487815
2430 -0.279419059257023
2440 -0.511635450934421
2450 -0.652645673209234
2460 -0.195508353274581
2470 -0.523673963767458
2480 -0.564008977221144
2490 -0.314851487412716
2500 -0.518000245881095
2510 -0.59398564564887
2520 -0.643189625063103
2530 -0.558130842473123
2540 -0.397721917356746
2550 -0.476479492464501
2560 -0.792140809532399
2570 -0.554247865085049
2580 -0.373410387872754
2590 -0.267877884211868
2600 -0.234822876064487
2610 -0.620781348137989
2620 -0.456813765137778
2630 -0.271398888799647
2640 -0.223332449899169
2650 -0.357506471337459
2660 -0.79871619457535
2670 -0.410901767816557
2680 -0.576030281246379
2690 -0.552705689712043
2700 -0.471162415275313
2710 -0.193587358532811
2720 -0.420977803039625
2730 -0.531532421369437
2740 -0.321073789299638
2750 -0.232396357971492
2760 -0.50921836697115
2770 -0.459492837657132
2780 -0.406341598233732
2790 -0.361660915719688
2800 -1.14110958320372
2810 -0.546783487114967
2820 -0.476427226869024
2830 -0.496013137749556
2840 -0.313324519838041
2850 -0.36148915303584
2860 -0.409290156727852
2870 -0.51762301495503
2880 -0.497747018652235
2890 -0.562329025454388
2900 -0.595460084730015
2910 -0.554307260678567
2920 -0.552122860770522
2930 -0.692248234031921
2940 -0.343187527730402
2950 -0.715175631172272
2960 -0.306379696651265
2970 -0.481607209093406
2980 -0.420592133986423
2990 -0.655587798966977
3000 -0.270407534667252
3010 -0.423610358736028
3020 -0.345783544128353
3030 -0.597151291762358
3040 -0.491774872689292
3050 -0.350263418823925
3060 -0.292075287241016
3070 -0.581298210170701
3080 -0.436105370699741
3090 -0.360078519502696
3100 -0.574466370790457
3110 -0.370231502905822
3120 -0.511804781591196
3130 -0.345320776797019
3140 -0.212479369639125
3150 -0.936680343213964
3160 -0.310901430526166
3170 -0.537537228280773
3180 -0.782912815896929
3190 -0.403390113134328
3200 -0.401204249462521
3210 -0.383513293328277
3220 -0.380679308734173
3230 -0.275399852466674
3240 -0.264420366925733
3250 -0.27715278745721
3260 -0.377092852531001
3270 -0.398207412688052
3280 -0.575721555775929
3290 -0.250874948239664
3300 -0.339351055246038
3310 -0.218362570342594
3320 -0.335630660809214
3330 -0.352773860367738
3340 -0.326953845769284
3350 -0.271443609535657
3360 -0.345751796573556
3370 -0.455968384268831
3380 -0.275654003560737
3390 -0.443426202977446
3400 -0.478673119127915
3410 -0.6568669308041
3420 -0.318740021033677
3430 -0.635966861029016
3440 -0.550142388423491
3450 -0.365913511232736
3460 -0.364911101940448
3470 -0.344456410301134
3480 -0.561302866526828
3490 -0.403967954226652
3500 -0.504906857236096
3510 -0.47066622129199
3520 -0.236510344424204
3530 -0.907253341114083
3540 -0.432420906946249
3550 -0.224534744464168
3560 -0.246437599903039
3570 -0.230616540810444
3580 -0.578916761159476
3590 -0.312345236102132
3600 -0.341745445947118
3610 -0.252889152507896
3620 -0.230903561233013
3630 -0.309528758638273
3640 -0.206561677294368
3650 -0.159916461235451
3660 -0.412013007298845
3670 -0.171033498513279
3680 -0.518515339910202
3690 -0.364803199165893
3700 -0.346443383829622
3710 -0.26023845129881
3720 -0.25713275516396
3730 -0.274030488802062
3740 -0.472728151414621
3750 -0.287755299104847
3760 -0.293542344922475
3770 -0.163670369036609
3780 -0.510307914820765
3790 -0.345782175070731
3800 -0.141447927937292
3810 -0.240831843531837
3820 -0.302607990170768
3830 -0.203392083302422
3840 -0.250940331136258
3850 -0.401634755610357
3860 -0.256748320684284
3870 -0.350214644279468
3880 -0.388491350357369
3890 -0.228330760463685
3900 -0.269991340653854
3910 -0.184217649145912
3920 -0.366026676017135
3930 -0.477750857469519
3940 -0.236238965202767
3950 -0.306783280849855
3960 -0.259470381742866
3970 -0.414437242713798
3980 -0.297543532415921
3990 -0.186520520743634
4000 -0.175063800892704
4010 -0.875185224991003
4020 -0.382192556826271
4030 -0.399548069243547
4040 -0.147179951118623
4050 -0.336151825017516
4060 -0.216459230227625
4070 -0.298323265953085
4080 -0.381277673378975
4090 -0.542246548413113
4100 -0.211410239589691
4110 -0.566741550603417
4120 -1.02642902365108
4130 -0.163679512624493
4140 -0.262459369639022
4150 -0.191516112926707
4160 -0.210926263869152
4170 -0.282142031029903
4180 -0.187024793523811
4190 -0.462399677611752
4200 -0.19833966163681
4210 -0.383406848377404
4220 -0.255566481654864
4230 -0.209373990521521
4240 -0.303437794857596
4250 -0.146892951346703
4260 -0.190007958536642
4270 -0.34169907112714
4280 -0.288015651879065
4290 -0.233907758459366
4300 -0.388305210420151
4310 -0.290325650721271
4320 -0.253754122909787
4330 -0.401769876587762
4340 -0.613298609031869
4350 -0.218041382624904
4360 -0.17645167918679
4370 -0.394140398330053
4380 -0.262625640690446
4390 -0.142486279125697
4400 -0.168518340315086
4410 -0.0865154029509735
4420 -0.194320761511065
4430 -0.25354582332899
4440 -0.20579850350156
4450 -0.15428886780777
4460 -0.261240342787239
4470 -0.549989719211247
4480 -0.298640953877991
4490 -0.343193516207055
4500 -0.311153807616027
4510 -0.310991985875965
4520 -0.374546113432104
4530 -0.275806390720919
4540 -0.171958354124904
4550 -0.118684420945958
4560 -0.146417013130777
4570 -0.188767792540589
4580 -0.272650015298532
4590 -0.177880768195647
4600 -0.111915461007184
4610 -0.232839022925185
4620 -0.110154689227871
4630 -0.191808806399349
4640 -0.172804083982523
4650 -0.156492105185531
4660 -0.39141476475047
4670 -0.208629702376174
4680 -0.150078967302891
4690 -0.159949017627623
4700 -0.301743898807156
4710 -0.606451156273726
4720 -0.152105710793669
4730 -0.133114387409724
4740 -0.166073525653027
4750 -0.186744799017933
4760 -0.227606320535942
4770 -0.166758050554791
4780 -0.126112196057371
4790 -0.161157789151906
4800 -0.115474156922821
4810 -0.117732471507438
4820 -0.189803987852113
4830 -0.188619512769043
4840 -0.142584930958843
4850 -0.291055459479034
4860 -0.116312921770249
4870 -0.202450614747037
4880 -0.288070589280742
4890 -0.229084394344552
4900 -0.281147675298517
4910 -0.166736455966587
4920 -0.142442672529082
4930 -0.177856151470097
4940 -0.221938474970181
4950 -0.411185185484474
4960 -0.291330681032108
4970 -0.223439453330896
4980 -0.196280572391751
4990 -0.151258043840509
5000 -0.0577984020453003
5010 -0.0337303731393982
5020 -0.0916343510761583
5030 -0.19856040414792
5040 -0.348069710691302
5050 -0.153090044155485
5060 -0.279524695969411
5070 -0.074318615841768
5080 -0.233461283467339
5090 -0.171446082311413
5100 -0.197879865127219
5110 -0.161726965125508
5120 -0.191467759666941
5130 -0.113376197747908
5140 -0.212307812336966
5150 -0.245817437126442
5160 -0.140813689405216
5170 -0.162112841811728
5180 -0.12714209860557
5190 -0.16996337342943
5200 -0.292351692214466
5210 -0.192147397699877
5220 -0.0807402938592141
5230 -0.236161366854894
5240 -0.166812139042084
5250 -0.499894365671442
5260 -0.0833826528621998
5270 -0.152657148673962
5280 -0.198869830580833
5290 -0.200293387983154
5300 -0.162101154344539
5310 -0.186395407063318
5320 -0.141418696410238
5330 -0.15445869892702
5340 -0.0137353069632791
5350 -0.0842655845308151
5360 -0.119350621238042
5370 -0.333390666241832
5380 -0.114558694321804
5390 -0.0465846491735794
5400 -0.109692617757399
5410 -0.123502627204642
5420 -0.121079618844547
5430 -0.188712533016855
5440 -0.188270748891282
5450 -0.117015619434801
5460 -0.183232768943806
5470 -0.0996747581692586
5480 -0.747917916780733
5490 -0.0489055381247721
5500 -0.326131033705999
5510 -0.33757878105048
5520 -0.227200187298122
5530 -0.117475169159322
5540 -0.194080774347408
5550 -0.277605685040236
5560 -0.189080822622019
5570 -0.451319339828548
5580 -0.337382150724193
5590 -0.24519459406535
5600 -0.307435669424283
5610 -0.217439089305679
5620 -0.116327371172651
5630 -0.225450063057645
5640 -0.153136893475687
5650 -0.175679907980294
5660 -0.162142365037965
5670 -0.233378040516415
5680 -0.178895215134684
5690 -0.127694610969834
5700 -0.199969606850093
5710 -0.127658929613867
5720 -0.179904950280363
5730 -0.133261220383778
5740 -0.156280398190383
5750 -0.143658255454915
5760 -0.118887295235183
5770 -0.143536214715263
5780 -0.0913903231302435
5790 -0.146492519062631
5800 -0.0439527636184291
5810 -0.118265597643028
5820 -0.110062664305353
5830 -0.263265274744169
5840 -0.22542786630036
5850 -0.109112862291296
5860 -0.113580634713958
5870 -0.1175308954581
5880 -0.0282253081495824
5890 -0.0659967688224045
5900 -0.116104896738298
5910 -0.141969601161585
5920 -0.378569420261646
5930 -0.124609118384517
5940 -0.28824894206208
5950 -0.243419726045374
5960 -0.0365717868074007
5970 -0.181048102559695
5980 -0.0195620059493861
5990 -0.0703557687409509
6000 -0.13903218165685
6010 -0.0809093433692504
6020 -0.100119351016478
6030 -0.128388635233348
6040 -0.0256794646363804
6050 -0.214084737931736
6060 -0.0780431121139341
6070 -0.248575892019713
6080 -0.0965430872971599
6090 -0.123237357816567
6100 -0.228089245129708
6110 -0.0656545170500439
6120 -0.0736999811010229
6130 -0.192614344956339
6140 -0.0700783067496361
6150 -0.15037365561223
6160 -0.0856507465105588
6170 -0.158685457810635
6180 -0.104587540160271
6190 -0.0278621163636956
6200 -0.163063137737043
6210 -0.0993505991894023
6220 -0.300986355108476
6230 -0.0493974332838774
6240 -0.114722587728058
6250 -0.067648354553278
6260 -0.115019455773267
6270 -0.105937620552286
6280 -0.0544883879270404
6290 -0.09757575836887
6300 -0.0974276223844717
6310 -0.158174467637425
6320 -0.137197807756527
6330 -0.0850979436086536
6340 -0.0692124517165872
6350 -0.170474878255443
6360 -0.13331833919496
6370 -0.0772061572110418
6380 -0.0642363505284378
6390 -0.138839166839729
6400 -0.333607154781944
6410 -0.116971668416113
6420 -0.137320371822181
6430 -0.0933255104316432
6440 -0.200938422127874
6450 -0.0334956591349575
6460 -0.10342751893792
6470 -0.0587649480011583
6480 -0.135876741045169
6490 -0.0922807408000434
6500 -0.134849301524503
6510 -0.0518925587046855
6520 -0.112310127341203
6530 -0.0834174996098434
6540 -0.0123183706405763
6550 -0.0385143184872539
6560 -0.0572084051413632
6570 -0.0836816856349666
6580 -0.318032816138693
6590 -0.0589893822847943
6600 -0.0279365411287407
6610 -0.0513630025857665
6620 -0.148497054866435
6630 -0.162985496292147
6640 -0.101303742167998
6650 -0.0369915870966675
6660 -0.0578353692900549
6670 -0.0391502609755381
6680 -0.0621933036576705
6690 -0.147577632334937
6700 -0.0512998177913431
6710 -0.0351240364570072
6720 -0.0742798967699754
6730 -0.0778262311419138
6740 -0.0512161472889544
6750 -0.0574481449445821
6760 -0.126099940026184
6770 -0.0500719621644062
6780 -0.0300200799871917
6790 -0.0471546434193939
6800 -0.0745252364279777
6810 -0.129370863112727
6820 -0.0566354359403466
6830 -0.107752676197205
6840 -0.126569829239119
6850 -0.209271014025488
6860 -0.149909634909711
6870 -0.263211900886285
6880 -0.85749963491274
6890 -0.175335018717386
6900 -0.0661741152594629
6910 -0.0621140713934961
6920 -0.0472676613305882
6930 -0.0531367751580831
6940 -0.0471322388183915
6950 -0.0169002792973851
6960 -0.0744138104852187
6970 -0.0818076719921528
6980 -0.0968203634198646
6990 -0.112694215722194
7000 -0.0924175601225508
7010 -0.185004421754679
7020 -0.0647310663385976
7030 -0.043922394640244
7040 -0.0311735893187476
7050 -0.0824094141778075
7060 -0.129532292543174
7070 -0.087762064239699
7080 -0.0457292860895869
7090 -0.0389799779473263
7100 -0.0892189128433516
7110 -0.07916705635471
7120 -0.110021672284896
7130 -0.0519189136932087
7140 -0.105740277353002
7150 -0.0706028903330938
7160 -0.268117077257133
7170 -0.0618875552061018
7180 -0.187642670365748
7190 -0.107032942438428
7200 -0.0475636314924646
7210 -0.0855744914787441
7220 -0.0454990373433935
7230 -0.168860819167718
7240 -0.0481403677483712
7250 -0.491187400129269
7260 -0.061306497977542
7270 -0.00925083301613653
7280 -0.0406184695530466
7290 -0.0657831058931025
7300 -0.0763850353007502
7310 -0.0959982495676504
7320 -0.0223207184288614
7330 -0.0562841271900497
7340 -0.0506241771319807
7350 -0.0393322679390358
7360 -0.140746201054365
7370 -0.369399568405957
7380 -0.116470559052514
7390 -0.108312481757155
7400 -0.240783957734963
7410 -0.0650053043602833
7420 -0.0612611164758148
7430 -0.15601291668663
7440 -0.0380700858354024
7450 -0.0532018307694821
7460 -0.0962770148355103
7470 -0.0571734554565184
7480 -0.0176254342628696
7490 -0.0400522037965175
7500 -0.0261163776883926
7510 -0.0992956993013992
7520 -0.0603136478140417
7530 -0.0696852956402534
7540 -0.11064440973211
7550 -0.0444178329491623
7560 -0.0571713179834247
7570 -0.0860687742350908
7580 -0.0765705364407515
7590 -0.0463604837844653
7600 -0.0276783946732277
7610 -0.032714765272173
7620 -0.0375822715056673
7630 -0.0490592177166109
7640 -0.0896077056364012
7650 -0.0237315356844283
7660 -0.0654254673343804
7670 -0.0376680546549854
7680 -0.0309541307332613
7690 -0.0863204736096802
7700 -0.138449508804647
7710 -0.0483928501131246
7720 -0.0842200435430584
7730 -0.0790658720490511
7740 -0.12864761950339
7750 -0.0661208857342938
7760 -0.069977457839678
7770 -0.017841677745629
7780 -0.355614408007135
7790 -0.0875998476135702
7800 -0.0722018183329831
7810 -0.0652375772991445
7820 -0.0328923217318133
7830 -0.147947248358012
7840 -0.0680088575998029
7850 -0.0494343329868949
7860 -0.0468532664591143
7870 -0.0891099716700495
7880 -0.0486165323792189
7890 -0.0647879983058117
7900 -0.051944772796349
7910 -0.0903709413648414
7920 -0.0301549027881063
7930 -0.178831172332072
7940 -0.0391012801476188
7950 -0.0471674480764712
7960 -0.125859932066467
7970 -0.0575223026378825
7980 -0.286358034992578
7990 -0.46248557926316
8000 -0.306913813547277
8010 -0.114262890302297
8020 -0.0321253619233906
8030 -0.0621376208282825
8040 -0.199268524573399
8050 -0.0950505522563009
8060 -0.165068764709554
8070 -0.0550661936319191
8080 -0.0537789869254876
8090 -0.0193692392586472
8100 -0.00578464591551734
8110 -0.127899547905824
8120 -0.0625218633288544
8130 -0.0452464484603148
8140 -0.0208426105567105
8150 -0.135576300384249
8160 -0.134365641368936
8170 -0.161014414382658
8180 -0.243379674423451
8190 -0.072389585228812
8200 -0.00625739213399698
8210 -0.087146275611228
8220 -0.192277477301562
8230 -0.166334096086118
8240 -0.339047074621934
8250 -0.156672520689737
8260 -0.0660411472758294
8270 -0.0353292678486918
8280 -0.0698648283538941
8290 -0.0460247658967688
8300 -0.171424034453412
8310 -0.11153417704868
8320 -0.168628306969163
8330 -0.196453750016677
8340 -0.21503339859946
8350 -0.0790326076301919
8360 -0.188236109956936
8370 -0.0400420991479912
8380 -0.0362319020011251
8390 -0.0419842943359458
8400 -0.0542676325509019
8410 -0.107373007886512
8420 -0.0452621180494765
8430 -0.096821954629924
8440 -0.0313899063093574
8450 -0.150416422142834
8460 -0.04400408601709
8470 -0.0580582071449051
8480 -0.06063556808518
8490 -0.0441306044826058
8500 -0.0149983834814171
8510 -0.0496867896614105
8520 -0.0756376941707675
8530 -0.0306818271735536
8540 -0.011000390219946
8550 -0.0665417825059952
8560 -0.118529559595386
8570 -0.0239702325857725
8580 -0.0936865735939126
8590 -0.0851231399250901
8600 -0.0132879074612981
8610 -0.0667547396762152
8620 -0.0444583999106554
8630 -0.0684639443370479
8640 -0.0304262253073067
8650 -0.0307112298857394
8660 -0.0361028328789626
8670 -0.0235355144476496
8680 -0.0661910087651182
8690 -0.0651745990713527
8700 -0.053841412344676
8710 -0.0614315978139528
8720 -0.0482697419950946
8730 -0.0246218085698727
8740 -0.0115142910990475
8750 -0.0303603514749856
8760 -0.0327851280234196
8770 -0.0193866743385379
8780 -0.00589482549775335
8790 -0.029916419237943
8800 -0.0924942033355198
8810 -0.0260254004196717
8820 -0.0818108086863558
8830 -0.0869814849113241
8840 -0.0632852195548671
8850 -0.0876996456762445
8860 -0.0620737248472674
8870 -0.0533000835883427
8880 -0.0256149196198143
8890 -0.0642033492053485
8900 -0.130345953525561
8910 -0.0824259646565323
8920 -0.0290864456108648
8930 -0.0692055690317173
8940 -0.0949478567690804
8950 -0.0580405100091931
8960 -0.0317521831965765
8970 -0.0253362609726847
8980 -0.0216689501187427
8990 -0.0224343250573719
9000 -0.126216080072643
9010 -0.0168403914198428
9020 -0.028686932029066
9030 -0.0353929162487338
9040 -0.0655988748940565
9050 -0.0447024113138968
9060 -0.0658053550748464
9070 -0.0453137917959165
9080 -0.00515821725218458
9090 -0.0511464019119183
9100 -0.0289001285927141
9110 -0.0162213738250508
9120 -0.0309335824253312
9130 -0.064591358938561
9140 -0.0519021344714095
9150 -0.0316716994511447
9160 -0.0198919887781639
9170 -0.0674373877174288
9180 -0.225017239311297
9190 -0.226264866238216
9200 -0.0946897892801092
9210 -0.0604081697414679
9220 -0.0420928547929471
9230 -0.0204874961869828
9240 -0.0175411797640591
9250 -0.0612921493472478
9260 -0.0597507047650164
9270 -0.047614741768699
9280 0.000698789982907212
9290 -0.0356244564262609
9300 -0.0385456124876613
9310 -0.0122393565706743
9320 -0.0881500844890518
9330 -0.046334334305952
9340 -0.00895731076097205
9350 -0.147072986045808
9360 -0.0562269469020895
9370 -0.271083743459262
9380 -0.118988821088712
9390 -0.0575463167090567
9400 -0.0553170120057086
9410 -0.127529670403256
9420 -0.0432415877925052
9430 -0.0584714663510736
9440 -0.194253451877247
9450 -0.0685563147161772
9460 -0.280006499778968
9470 -0.0986517674331703
9480 -0.219243520649067
9490 -0.160855820335622
9500 -0.188934523922186
9510 -0.113019679757032
9520 -0.023501573822261
9530 -0.112289977850374
9540 -0.0827386688434197
9550 -0.0394503432899453
9560 -0.0515619828477777
9570 -0.0281814524070875
9580 -0.17625320898513
9590 -0.0271305726742783
9600 -0.0836714080484361
9610 -0.0934935417419929
9620 -0.0690747539420057
9630 -0.155394158509438
9640 -0.103106533507386
9650 -0.0838303287985007
9660 -0.0306281133064377
9670 -0.107600211006053
9680 -0.0599311141248126
9690 -0.0756831722888
9700 -0.0858976235448737
9710 -0.0641173305887404
9720 -0.0697642064320577
9730 -0.0784014007965746
9740 -0.0483886984270011
9750 -0.0176135006588536
9760 -0.142288138927421
9770 -0.0785760368294093
9780 -0.196013646564972
9790 -0.0793382662271643
9800 -0.0445753780896975
9810 -0.0350206598241519
9820 -0.0136711976565448
9830 -0.029999730301779
9840 -0.0277034086087894
9850 -0.062404491959095
9860 -0.0524855523599216
9870 -0.0520858987954766
9880 -0.00465382081534304
9890 -0.00533364230075201
9900 -0.127273412452338
9910 -0.0382028685358151
9920 -0.0297388794358017
9930 -0.0390014719064249
9940 -0.0558784855181583
9950 -0.0326476760917493
9960 -0.0470328426673814
9970 -0.0766417857952611
9980 -0.0694471776552711
9990 -0.00495136965866846
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 2.30873310184924
10 4.03719730149807
20 3.30266467821225
30 5.49649120077392
40 5.68304427675156
50 3.96508843014933
60 6.97942481748121
70 4.29435755530761
80 4.45154242859322
90 4.28552913775914
100 4.50486584080977
110 4.354843273892
120 3.97067169730883
130 4.27792543727365
140 3.35475405999859
150 3.6661022452091
160 4.54776339493639
170 3.29928058990418
180 2.11638590283215
190 4.17085079136116
200 2.79284204436111
210 3.83384310390377
220 5.55988244623757
230 5.390433693575
240 4.51765787206915
250 3.88877772815283
260 4.78846683027555
270 2.92946897671648
280 2.52128169482736
290 3.36444333500867
300 3.97851037960953
310 4.58916304743138
320 2.60633863934686
330 3.11711042697228
340 4.78938727009444
350 4.57418212471158
360 3.82935003688351
370 4.11555698243143
380 2.6994693177453
390 2.75108304506671
400 2.46181518337365
410 2.48870037677363
420 2.84109373521754
430 3.15655086595705
440 3.24601266961931
450 2.56983412682973
460 3.56476557070865
470 2.45121577366605
480 4.9763636661617
490 2.79248080279287
500 2.8867792258905
510 3.53564283841165
520 2.95690034815021
530 2.88399795560998
540 3.20550558887659
550 2.62315033834969
560 3.70544710250915
570 2.73384123010693
580 2.46562561173262
590 2.52114683734393
600 3.14965379378163
610 2.99869617592039
620 1.92602687639381
630 2.31205546551052
640 2.70973623563274
650 2.19469219418717
660 3.35130169386459
670 3.17968037157247
680 3.3013710791519
690 2.48239187716742
700 2.14984397789442
710 2.69810003611436
720 2.22214351600417
730 2.55990801650259
740 2.70991674482727
750 2.65189921983817
760 2.83019093419994
770 2.12835918646768
780 2.31685320252409
790 2.09616982009226
800 2.5342038064352
810 2.47508870883496
820 2.27013348752628
830 3.42554673826228
840 2.41707240354793
850 3.11424228969703
860 1.93393839699805
870 2.47768128222283
880 2.57845730420521
890 2.53261340667809
900 1.91568789763207
910 3.1445071698929
920 1.84289489991843
930 2.4226292269089
940 2.15616431850867
950 2.32927723107292
960 2.00907095565171
970 2.67863484696135
980 2.23119243916351
990 2.42945396394109
1000 1.65998600798145
1010 2.23624697701697
1020 1.99968794345119
1030 2.01709929535298
1040 2.45353741537789
1050 2.71966864660947
1060 2.19001273385427
1070 2.03505277513843
1080 2.84741987473432
1090 2.54052538450367
1100 1.57321101422255
1110 2.14695420741588
1120 2.40832220448021
1130 2.89204323280321
1140 1.90735776404143
1150 2.13490978436858
1160 2.52246642452527
1170 2.200186106646
1180 3.19002158176594
1190 2.85565330991097
1200 1.78680960491607
1210 2.43003529476144
1220 2.89782575800641
1230 1.85413089775762
1240 2.55806200168224
1250 1.9056905603395
1260 1.95487730800643
1270 2.17890742670318
1280 2.14448948949746
1290 2.2491994748776
1300 2.06974542844272
1310 2.11089971258218
1320 2.19037565973953
1330 2.82282251981271
1340 2.33311232352371
1350 2.95548645070762
1360 2.54101525503498
1370 1.80525189125056
1380 1.29484512225455
1390 1.94977164585776
1400 2.64281642640016
1410 2.56052619808713
1420 2.34063848654551
1430 1.67210748460501
1440 1.99781864758411
1450 1.69433472764148
1460 1.97107357506175
1470 2.9168472704534
1480 1.76768552477301
1490 2.29367734074842
1500 1.8674878917395
1510 1.94669596058557
1520 1.90459181067954
1530 1.92563898584026
1540 1.67161302795782
1550 2.08782435257421
1560 2.6400883059469
1570 2.48280885956284
1580 1.53019492962778
1590 2.07034379552883
1600 2.45885724376634
1610 2.24622833241774
1620 1.56936750185212
1630 2.69998902039656
1640 1.78302031984459
1650 1.92503873553249
1660 1.65707581355478
1670 2.04429050927194
1680 2.15777485760418
1690 2.02400429790049
1700 1.93338790950334
1710 1.47897015206136
1720 2.81718322033561
1730 2.38330514252102
1740 2.22665092380334
1750 1.29260891618392
1760 2.31567290283001
1770 2.02649938086308
1780 2.3610065647312
1790 1.90839121842039
1800 2.32043689267837
1810 1.84580658748413
1820 2.49742853391668
1830 1.62477418778211
1840 1.61937537044646
1850 2.12227562235952
1860 1.58289133712277
1870 2.02689845043545
1880 1.97261085084557
1890 2.21143137387026
1900 1.83055278886355
1910 1.69029723171878
1920 1.66604160514507
1930 1.84012598347382
1940 3.22261004037004
1950 1.57553253166459
1960 1.98831801898885
1970 2.03180084823597
1980 1.30262429915067
1990 2.08251238086904
2000 1.32355959195715
2010 2.13781922628703
2020 1.90068520381681
2030 2.27188211266302
2040 2.54832295807175
2050 1.39346857119654
2060 1.28457596592804
2070 2.12034245632925
2080 1.84303996973958
2090 3.13855492244657
2100 1.86125469690852
2110 1.90765107756721
2120 2.49762283876114
2130 2.42295008296782
2140 3.18072468714219
2150 1.57962901495301
2160 1.87674501590697
2170 1.47719062141692
2180 2.01548603055554
2190 1.51141630948687
2200 2.3641543454663
2210 1.93071141830014
2220 2.61225947894329
2230 1.62691513231007
2240 2.03141914037316
2250 1.27824042124935
2260 2.35068597379495
2270 1.39732764438143
2280 2.08849091529285
2290 2.33969580567827
2300 1.20086993506953
2310 2.49531700353022
2320 1.81226079404587
2330 3.48956452006383
2340 1.74458190168015
2350 1.1775834231554
2360 1.74203945474326
2370 2.05667543137326
2380 1.38160815403943
2390 1.11242157737076
2400 1.75826198310465
2410 1.51259548173167
2420 2.14354215303492
2430 1.46298580124887
2440 1.80037371700432
2450 1.82227460453192
2460 1.22554627967547
2470 1.82708914978977
2480 1.73187032973575
2490 1.36697368857807
2500 1.88355133411403
2510 1.83327486449561
2520 2.06441108035722
2530 2.25985490447045
2540 1.36363237683884
2550 2.05642275814215
2560 2.36125297719168
2570 1.6996642587997
2580 1.48771203487604
2590 1.54457321452511
2600 1.24670136261593
2610 1.90070863196785
2620 1.50328271388817
2630 1.19716647911066
2640 1.40823348052864
2650 1.35674026567231
2660 2.64365215517187
2670 1.51934038976199
2680 2.03244618083859
2690 1.51143205605465
2700 1.67790267749909
2710 1.4238287448628
2720 1.8304915046845
2730 1.79223726249033
2740 1.2349901471148
2750 1.4880107697781
2760 1.92147047777767
2770 1.81975593212051
2780 1.66317702569653
2790 1.51217117394159
2800 3.03187690517416
2810 2.01718941825798
2820 1.77232786747604
2830 1.83640864824116
2840 1.51070358691808
2850 2.18251242894602
2860 2.06381518604508
2870 1.90169519530669
2880 1.91008550108814
2890 2.28578184307481
2900 2.07786108650948
2910 1.79528484540499
2920 1.83784174026022
2930 2.07214203499578
2940 1.77828280199745
2950 2.96231593563035
2960 1.20583309933307
2970 1.73492738610086
2980 1.98805877986564
2990 2.1564898317929
3000 1.32279210147652
3010 1.42369068740723
3020 1.26660831828492
3030 2.09674718893706
3040 1.91252536883322
3050 1.2813008982916
3060 1.41118606621025
3070 1.78294544487956
3080 2.00905754951147
3090 1.28810893313318
3100 1.71261415535568
3110 1.51357646011728
3120 1.51285728411117
3130 1.44199264040463
3140 1.0761278062637
3150 2.25606386173274
3160 1.61448151106038
3170 1.93047604149745
3180 2.67429292195208
3190 1.54414517654085
3200 1.4863355474613
3210 1.38060591520011
3220 1.10497442579613
3230 1.09240768922839
3240 1.21976812823324
3250 1.24679547331339
3260 1.64348097124819
3270 1.33509728521694
3280 1.94837068577792
3290 1.16323264452906
3300 1.38791272110773
3310 1.0353121179783
3320 1.52713762987927
3330 1.61956100314573
3340 1.43606644493756
3350 1.24281724448292
3360 1.41753961456856
3370 1.71300160642088
3380 1.71454819509571
3390 1.68946690924212
3400 1.86381805026019
3410 2.55781585700456
3420 1.61131827270586
3430 1.9883677992549
3440 2.10856569585764
3450 1.34813670174056
3460 1.28113424023466
3470 1.77355071401667
3480 1.81783726930462
3490 1.66948493211523
3500 2.34449306288474
3510 1.85558286763022
3520 1.27418475653405
3530 3.04504223462584
3540 1.75985682391729
3550 1.04191673169026
3560 1.13534706805489
3570 0.984795696724363
3580 1.90819409676821
3590 1.21192726644012
3600 1.35085212437138
3610 1.45406808932507
3620 1.02242438597594
3630 1.28609868059154
3640 0.942240606604683
3650 1.23416789305206
3660 1.62195300171065
3670 1.01958537912004
3680 1.70952641665456
3690 1.2218896280562
3700 1.60721089255783
3710 1.10568143635104
3720 1.27741581927508
3730 1.23272718305132
3740 1.51733182483832
3750 1.58244767240878
3760 1.20630998193214
3770 1.04034635307824
3780 2.18138201297213
3790 1.60326204953508
3800 0.816794579490591
3810 1.31764511627434
3820 1.28355832474226
3830 1.08453900430477
3840 1.22212029656059
3850 2.29437189232311
3860 1.14312968152773
3870 1.33517924134666
3880 1.32636902500553
3890 1.30158580170919
3900 1.36915023721419
3910 1.22979697161479
3920 1.19966445506782
3930 1.47633699023885
3940 1.34944053156776
3950 1.21293951905229
3960 1.0724582911829
3970 1.33846283714979
3980 1.45649982005503
3990 0.931974100478564
4000 0.860292979453912
4010 3.45405478082863
4020 2.20217969804487
4030 1.33811050267602
4040 0.936300087849463
4050 1.339613101907
4060 1.05781077946684
4070 1.29247383685443
4080 1.57513710833519
4090 2.13266103630841
4100 1.11455608790006
4110 1.68590261846895
4120 2.50790602307235
4130 0.885510002030162
4140 1.10936998165547
4150 1.01178419333897
4160 0.784164103142089
4170 1.25201410038947
4180 0.956876559826517
4190 1.70817803364734
4200 0.800181789193133
4210 1.24370772710109
4220 1.66019279961655
4230 1.19831783717334
4240 1.09278649460027
4250 0.905195882288863
4260 0.834865436440443
4270 1.10678466510773
4280 1.19280349086928
4290 1.15742400641093
4300 1.77889876967683
4310 1.31044946408238
4320 0.959533652454757
4330 1.6355471840385
4340 1.7617358505996
4350 1.21048134595005
4360 0.766352469993661
4370 1.52771036063165
4380 1.56387487730131
4390 0.898773036762679
4400 0.96122957210331
4410 0.694355210001999
4420 1.04830411553959
4430 1.21850303326782
4440 1.04085715321804
4450 0.911142144784985
4460 1.04009076586364
4470 2.16210511469323
4480 1.19179244967868
4490 1.35086761866755
4500 1.17794874314806
4510 1.35892810755956
4520 1.24552095647721
4530 1.17763661404759
4540 1.20303116181338
4550 0.907361572933062
4560 0.714610814055408
4570 1.13616992524352
4580 1.41031274735193
4590 0.731946832752272
4600 0.664284881460424
4610 0.93464119501923
4620 0.775740543917137
4630 1.27844370631202
4640 0.925627662121223
4650 0.870829975295186
4660 1.50251800255991
4670 1.14848708876051
4680 0.940362324462789
4690 0.893352121007637
4700 1.01588509945772
4710 2.03797911755167
4720 0.794453639840126
4730 0.935291306123949
4740 0.764920796978833
4750 0.928451194657366
4760 1.64245581542565
4770 0.945298990450447
4780 0.674227846226398
4790 0.765717236384129
4800 0.757043390428173
4810 0.636508368732501
4820 0.955425206308083
4830 0.861331063518753
4840 0.835065645586509
4850 1.39166905602617
4860 0.698364150643339
4870 1.185339558114
4880 1.35652828181834
4890 0.915631927202862
4900 1.11375822448854
4910 0.982729290550185
4920 0.8917597335707
4930 1.03874313507957
4940 1.17069536718018
4950 1.53454039677395
4960 1.18516149105386
4970 1.05595300026616
4980 0.80446491614614
4990 1.10330272396221
5000 0.764130353256265
5010 0.568358575821109
5020 0.754962388411455
5030 0.967130877936676
5040 1.39445042093609
5050 0.598809507827848
5060 1.31367279032319
5070 0.520948004712915
5080 0.898049436419571
5090 0.736688067965797
5100 0.823060372786679
5110 0.710696077658287
5120 0.744720702455081
5130 0.736833832236006
5140 1.27025861407256
5150 1.34296117268407
5160 0.677710384323912
5170 0.92053424945625
5180 0.923019745795247
5190 0.705263081310582
5200 1.12949492774747
5210 0.718443779389609
5220 0.510131942033586
5230 0.966595443370602
5240 0.711446456324786
5250 1.38710847029404
5260 0.737575497301538
5270 0.846280200791531
5280 0.939720950972463
5290 1.03683391295611
5300 0.761806281307639
5310 1.05257157066131
5320 0.908403721691915
5330 0.614506505677654
5340 0.413688655634252
5350 0.665193066112218
5360 0.640537789159172
5370 1.21008691376464
5380 0.717285367207332
5390 0.438818723963027
5400 0.574505108504373
5410 0.668432367953608
5420 0.645985766824331
5430 1.40736399961787
5440 0.953133524487954
5450 1.02729333678835
5460 0.88728669100804
5470 0.588635942549769
5480 2.2271885057101
5490 0.490995789394945
5500 1.41591674069719
5510 1.30376467785599
5520 1.06110732222003
5530 0.711612718919037
5540 1.29295281328113
5550 1.20892060880171
5560 0.806210513068537
5570 1.50166729631507
5580 1.11605909208826
5590 1.07900399420282
5600 1.52926460573293
5610 0.775069618409549
5620 0.663436617553753
5630 1.23921236238434
5640 0.923870501911251
5650 0.758791096104871
5660 0.917201640040617
5670 0.877351025827264
5680 0.862804492479845
5690 0.765781987124129
5700 0.934933302013099
5710 0.733041789360905
5720 0.88398111682168
5730 0.675950089761165
5740 0.72247019070543
5750 0.659982004259225
5760 0.600652041648461
5770 0.948291110880519
5780 0.608366217565118
5790 0.760719297216752
5800 0.536673149934242
5810 0.639724202131293
5820 0.612486725525288
5830 1.1198370525306
5840 1.33044625945421
5850 0.744705208984491
5860 0.690873759026704
5870 0.705139405330248
5880 0.551290223032418
5890 0.534552719790136
5900 0.663960868960181
5910 0.757383249592251
5920 1.6784123567928
5930 0.818197592987141
5940 0.935729421632171
5950 0.944270362110329
5960 0.435111610419498
5970 1.01516107625169
5980 0.428901194419405
5990 0.606715885771148
6000 0.72359747862511
6010 0.583349543504806
6020 0.533060848741805
6030 0.578023845079913
6040 0.420795914804701
6050 1.0920527313929
6060 0.567485535017471
6070 1.24748773482016
6080 0.6730310940144
6090 0.642253499317348
6100 0.954867142104357
6110 0.428123731695008
6120 0.516084698196193
6130 0.877465498852139
6140 0.578469789149897
6150 0.833213075998246
6160 0.464661404182584
6170 1.07294048169367
6180 0.891939510522305
6190 0.495531009564012
6200 0.665473730531214
6210 0.706133495027273
6220 1.4885152841274
6230 0.524042002470414
6240 0.726259242325995
6250 0.410878301388133
6260 0.57100569675736
6270 0.730082633908274
6280 0.434248988176578
6290 0.658217794090551
6300 0.622235560710748
6310 1.03658668932206
6320 0.777373920369125
6330 0.521936527024198
6340 0.647419108846267
6350 0.847025718071631
6360 0.584807458895298
6370 0.713859634535944
6380 0.589419054184151
6390 0.754202059954851
6400 1.23278980069171
6410 0.717482345272815
6420 0.879607601017698
6430 0.567108951387325
6440 0.884999000219683
6450 0.398043690854802
6460 0.717947865097788
6470 0.468050276408471
6480 0.750482066961738
6490 0.748109511087475
6500 0.753191214727239
6510 0.449888250745461
6520 0.634408673980157
6530 0.479946299204741
6540 0.358107597794484
6550 0.272898034569369
6560 0.379698461568501
6570 0.419576074328743
6580 1.24389952948676
6590 0.607768605634935
6600 0.583490176338158
6610 0.410690282633149
6620 0.755864534248645
6630 0.912852894269491
6640 0.57310346665795
6650 0.338880692607192
6660 0.727473656806465
6670 0.296045878623083
6680 0.325465742223248
6690 0.81422984886213
6700 0.348891009350574
6710 0.358137060111303
6720 0.497338339977139
6730 0.511448045407751
6740 0.425108784281465
6750 0.377581550874732
6760 0.59190035879819
6770 0.461889022834641
6780 0.235020914945771
6790 0.517739336960554
6800 0.581035221495814
6810 0.530875770477147
6820 0.413848637401503
6830 0.724464616665878
6840 0.78623967232854
6850 1.12088298388694
6860 0.706917753804091
6870 1.21613179261983
6880 2.40250752696501
6890 0.923406799253955
6900 0.474115332176918
6910 0.45805115434192
6920 0.362148495538163
6930 0.74720257968798
6940 0.428655826416126
6950 0.237399236575101
6960 0.956101545926795
6970 0.685131154769511
6980 0.720107019534443
6990 0.83903364111891
7000 0.618013879376683
7010 0.707616250984936
7020 0.742978758588897
7030 0.435634665988138
7040 0.461522114906817
7050 0.583971054982074
7060 0.662400495221718
7070 0.547576204811912
7080 0.380042734121249
7090 0.504133448884583
7100 0.471805126713424
7110 0.339085587344576
7120 0.654058329260506
7130 0.401107842179464
7140 0.778583847748374
7150 0.608924528773731
7160 1.14295256500699
7170 0.394931317762275
7180 0.641655562069716
7190 0.519788340592148
7200 0.442194924997279
7210 0.544745569757881
7220 0.509794210211569
7230 1.22455653492601
7240 0.529777953288084
7250 1.61553055114098
7260 0.506408787335618
7270 0.396144050214947
7280 0.300423770940737
7290 0.549990775669606
7300 0.465155831660859
7310 0.518365843669718
7320 0.741133776881112
7330 0.346353756883594
7340 0.574607768669699
7350 0.320979464941205
7360 0.710719902694483
7370 1.26275725206666
7380 0.564689250491035
7390 0.521908582998745
7400 0.889212896198174
7410 0.647925012152822
7420 0.475409621478642
7430 0.761219119580985
7440 0.332793091426079
7450 0.385369943898327
7460 0.524044592374839
7470 0.494894379731041
7480 0.422988486738443
7490 0.397586831255053
7500 0.325966018820211
7510 0.687256706304004
7520 0.400294966835539
7530 0.399473717430035
7540 0.494554541139402
7550 0.422444912251224
7560 0.47794059179146
7570 0.682783572053489
7580 0.607534433039475
7590 0.286934926778053
7600 0.31981002055402
7610 0.334243614816421
7620 0.274433315491067
7630 0.490875100742483
7640 0.500532711100244
7650 0.269048085320271
7660 0.324455559515556
7670 0.377633974543698
7680 0.344306864503123
7690 0.509945270053251
7700 0.859647557804614
7710 0.398521320161655
7720 0.724996170405349
7730 0.494005134472766
7740 0.589813606726992
7750 0.506010243324212
7760 0.399844739555061
7770 0.362693326636036
7780 1.59006508554771
7790 0.474705027536292
7800 0.355677252150174
7810 0.43019303541603
7820 0.255794195570315
7830 0.84043477040996
7840 0.417680640903597
7850 0.449540224789134
7860 0.442368729048573
7870 0.662889017257372
7880 0.410387951834636
7890 0.481134413159286
7900 0.509634737755732
7910 0.522135248436817
7920 0.296001105717044
7930 0.863875732158832
7940 0.375549250368442
7950 0.365287269872121
7960 0.62156263254503
7970 0.385808937690037
7980 1.05519338045859
7990 2.49710935051121
8000 1.42129321070437
8010 0.57377343905608
8020 0.261812466477504
8030 0.5631389805138
8040 0.725396388811997
8050 0.565107826520901
8060 0.704648312980619
8070 0.404971108110739
8080 0.476709305282553
8090 0.271778929379921
8100 0.231925609954364
8110 0.673364088534132
8120 0.45699820097931
8130 0.430125591038276
8140 0.269032223476315
8150 0.793811784986531
8160 0.734639079427497
8170 0.540096076492044
8180 1.11517325170764
8190 0.575083126938572
8200 0.519774483829621
8210 0.529033623586181
8220 0.901055072413535
8230 0.976992649954788
8240 1.16229855204684
8250 0.883435907435333
8260 0.492395149550445
8270 0.503882556572131
8280 0.518010261097079
8290 0.344045232626627
8300 0.753229587088026
8310 0.608231777367596
8320 0.874984051344092
8330 0.939458678882674
8340 1.32511876713111
8350 0.573483006895894
8360 1.01615861818036
8370 0.291953770221127
8380 0.437990529170167
8390 0.36572289900725
8400 0.358267291086328
8410 0.61989336891214
8420 0.32258933535708
8430 0.573976025242356
8440 0.293960765267796
8450 1.06330303463217
8460 0.374091884451151
8470 0.354414078120651
8480 0.367282064941382
8490 0.289910539316687
8500 0.239243422092063
8510 0.31591885311106
8520 0.407102330038074
8530 0.227795084019932
8540 0.224879451963531
8550 0.462359404803708
8560 0.549919442259967
8570 0.265973619349588
8580 0.459654984586336
8590 0.450807213601335
8600 0.369016512399816
8610 0.564005444115505
8620 0.367690163605735
8630 0.657472050148598
8640 0.184949536582834
8650 0.296215512092752
8660 0.292794083264324
8670 0.377681886452851
8680 0.444481449080694
8690 0.440263479568602
8700 0.356787867404056
8710 0.550553247999003
8720 0.351624833757574
8730 0.210113465032344
8740 0.298151544121383
8750 0.186843706342245
8760 0.4213889869457
8770 0.204558121698718
8780 0.197246568056268
8790 0.301808930534252
8800 0.674211443435354
8810 0.190978434610242
8820 0.712668150346668
8830 0.499044129322832
8840 0.681170366976318
8850 0.491174058320394
8860 0.442520204117149
8870 0.363763476562299
8880 0.233992128431294
8890 0.720518145823583
8900 0.750818833993861
8910 0.493520817469558
8920 0.280989172316915
8930 0.507938182137102
8940 0.584211794827237
8950 0.369127094619145
8960 0.317605513765763
8970 0.25260928443039
8980 0.558772277906283
8990 0.220546709536099
9000 0.798697267398875
9010 0.314570342855475
9020 0.214089518635065
9030 0.310753684111375
9040 0.398267767602672
9050 0.4136482024507
9060 0.534259691168871
9070 0.267099992158623
9080 0.351294554404252
9090 0.461478527360583
9100 0.393275549032239
9110 0.270498592774662
9120 0.21010401686295
9130 0.37096956088452
9140 0.399717944908129
9150 0.232245837310024
9160 0.180155589630081
9170 0.396409087084389
9180 1.45707405281926
9190 1.14411264641003
9200 0.570891678058622
9210 0.451686748330484
9220 0.419966861722151
9230 0.305211295331415
9240 0.176533420729414
9250 0.41535693682281
9260 0.397748817829574
9270 0.646403597524291
9280 0.433533680254649
9290 0.19418887728981
9300 0.402243849615657
9310 0.199289494971914
9320 0.444559728688004
9330 0.322434757613312
9340 0.226531961853141
9350 0.854044472501716
9360 0.394224914577362
9370 1.38871916147205
9380 0.903782908819215
9390 0.453230843944815
9400 0.369187960124913
9410 1.10082883023274
9420 0.451806219891718
9430 0.491205880736538
9440 1.03404205172994
9450 0.487979395827463
9460 1.30710735210966
9470 0.585127703555632
9480 1.36837069102158
9490 0.90223393919722
9500 0.884279215442279
9510 0.521397003939285
9520 0.309761910859391
9530 0.630430783530765
9540 0.452424144606915
9550 0.31839963723129
9560 0.495306425870614
9570 0.32405382855577
9580 0.952796678004249
9590 0.283930119308096
9600 0.537023510561487
9610 0.531788535810123
9620 0.417976221213009
9630 0.772061164601616
9640 0.557037740676256
9650 0.536982785460171
9660 0.440704510023371
9670 0.497767280102325
9680 0.554518039713286
9690 0.500143161434117
9700 0.554466515143431
9710 0.346170441175636
9720 0.412840394042719
9730 0.602609845314567
9740 0.266998132963003
9750 0.291731234522748
9760 0.912633180313597
9770 0.454293346392307
9780 1.23122761586577
9790 0.360844309525494
9800 0.242440572409678
9810 0.294487552433214
9820 0.303913579693494
9830 0.309485175381423
9840 0.206919517116946
9850 0.368095357556652
9860 0.401269158897345
9870 0.470740579554415
9880 0.249497650262624
9890 0.174174114752065
9900 0.721213125059489
9910 0.227916212920778
9920 0.249679765006193
9930 0.235596034041906
9940 0.515632772656727
9950 0.34372156728332
9960 0.337740555283542
9970 0.480602162477408
9980 0.380409228531256
9990 0.29990020047774
};
\addlegendentry{a (curvature / 2)}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_3.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 3 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-0.448918384375266, ymax=9.42728607188058,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 4.08287852498825
10 2.13355801169312
20 2.03055849073096
30 1.98681863408793
40 1.94354572937764
50 1.79972252967754
60 1.89042437164991
70 1.79569011794013
80 1.70902003246334
90 1.75110721135655
100 1.74979045559141
110 1.62833977826258
120 1.67275504812248
130 1.60385370603133
140 1.56505067649063
150 1.61857005233133
160 1.59434842894122
170 1.50806869551091
180 1.51616509943927
190 1.55264358065019
200 1.48154594722323
210 1.54235012969108
220 1.61503210457852
230 1.48294432310524
240 1.56593046812793
250 1.45495591971031
260 1.44652929062193
270 1.42943104004163
280 1.3985149458841
290 1.4655511385694
300 1.38715891195722
310 1.36200010881893
320 1.30922855647769
330 1.32872004767673
340 1.32922362515019
350 1.39514288595987
360 1.30592019613908
370 1.35905331874073
380 1.29822294318138
390 1.2536417081638
400 1.24647384211245
410 1.23115718832339
420 1.25675561426153
430 1.28087474535637
440 1.24850704819993
450 1.29399708625974
460 1.3123103554784
470 1.18768171785575
480 1.27630836755085
490 1.19763155252672
500 1.25304833176215
510 1.20196406401164
520 1.19614097064953
530 1.1975036478892
540 1.18752250639071
550 1.16962863541175
560 1.20307320939592
570 1.1516633099028
580 1.11904193254984
590 1.11253708969565
600 1.08816244747317
610 1.1750000258028
620 1.04569570426191
630 1.08178727025898
640 1.07097670399295
650 1.04774273958738
660 1.06057814612273
670 1.04523781274429
680 1.05886767209678
690 1.01339808121814
700 1.03784224707963
710 0.980848964832383
720 1.00290515612887
730 1.00116301398358
740 0.988858489314134
750 1.00343070910801
760 1.03178414587395
770 0.969715340341543
780 0.980269962444206
790 0.949619817599457
800 0.947421188574335
810 0.949088693746005
820 0.936229483328219
830 0.996324264618229
840 0.936050086941846
850 0.943935540761194
860 0.915892193512118
870 0.927369986717626
880 0.93213886791321
890 0.920648186779701
900 0.941366643547349
910 0.908627870893321
920 0.911250356318641
930 0.854507379928781
940 0.871203526446232
950 0.85952177554414
960 0.833772702652859
970 0.886477938261934
980 0.852664606201936
990 0.829956908506763
1000 0.837376120034212
1010 0.863386738162125
1020 0.839292014123307
1030 0.798574622884453
1040 0.822441024789361
1050 0.834934140551606
1060 0.811794854830353
1070 0.853763744795691
1080 0.87712068579847
1090 0.818157744817198
1100 0.795164553511458
1110 0.803410937946975
1120 0.807159807953788
1130 0.832999014359582
1140 0.785878131650519
1150 0.789024964683729
1160 0.758180748385003
1170 0.755101607892662
1180 0.803696084787054
1190 0.77257402111188
1200 0.755149446507336
1210 0.750190009162791
1220 0.757024500967182
1230 0.724256906486054
1240 0.724522003375502
1250 0.706958106997218
1260 0.710026079864035
1270 0.698921696396986
1280 0.77392379274726
1290 0.713733035073422
1300 0.745613881922988
1310 0.722001568407984
1320 0.672520129924552
1330 0.733589248652163
1340 0.693242497256316
1350 0.690606725461677
1360 0.659769725492688
1370 0.680913903393228
1380 0.667546120079152
1390 0.650427514983791
1400 0.714759734088199
1410 0.706880295643308
1420 0.708962161957305
1430 0.674736763448935
1440 0.707105624210588
1450 0.637807001690541
1460 0.643594873270644
1470 0.72071734584543
1480 0.648790456652728
1490 0.640095120106241
1500 0.641628428980796
1510 0.588700524065754
1520 0.614177658011777
1530 0.630949811615894
1540 0.608103770513226
1550 0.63083867174246
1560 0.617127560061721
1570 0.668650011964102
1580 0.552145528268791
1590 0.569884132605236
1600 0.635393866681643
1610 0.55782541532836
1620 0.564920860227652
1630 0.56938832262079
1640 0.626210268295635
1650 0.595342293130309
1660 0.561695785415911
1670 0.618186937958556
1680 0.575800501319649
1690 0.577787162988965
1700 0.539378161840868
1710 0.589886128696291
1720 0.627328067008885
1730 0.539362898653988
1740 0.543558602942926
1750 0.506502948113575
1760 0.568367079529769
1770 0.535029316080084
1780 0.537097484608876
1790 0.543664804467407
1800 0.530086904326692
1810 0.508770619706086
1820 0.53330380034587
1830 0.494702084834236
1840 0.513312596268094
1850 0.552868303107838
1860 0.499756539149173
1870 0.496546646435166
1880 0.4647130021127
1890 0.517749141832882
1900 0.490112479185178
1910 0.462202100046104
1920 0.491718117965945
1930 0.479518699384058
1940 0.493797844834715
1950 0.478739479544637
1960 0.458617957788533
1970 0.47050827071315
1980 0.485075938453788
1990 0.463901646200703
2000 0.447053049103053
2010 0.456503290679971
2020 0.47937642164931
2030 0.490709185820367
2040 0.524561101183045
2050 0.435214070562328
2060 0.434438430959985
2070 0.467242597205457
2080 0.437453990692171
2090 0.525353273741339
2100 0.419719049032126
2110 0.470755076692949
2120 0.423711503472191
2130 0.538255171481786
2140 0.434383808857151
2150 0.413750271886827
2160 0.403367017522428
2170 0.414703544712344
2180 0.400736664862767
2190 0.395153719519613
2200 0.454120254778333
2210 0.418066979144583
2220 0.459723185189072
2230 0.396031703217295
2240 0.382685505839239
2250 0.389242844666931
2260 0.434452970029373
2270 0.371565360643284
2280 0.368217749759531
2290 0.389123518885195
2300 0.354334964467332
2310 0.3716800413078
2320 0.352870269969795
2330 0.456120455440499
2340 0.366189785821835
2350 0.405227865415099
2360 0.397952026242114
2370 0.382728777750414
2380 0.353192689361022
2390 0.367065330908624
2400 0.404052492376742
2410 0.351868110257888
2420 0.366645402214549
2430 0.349280969201236
2440 0.386677969105344
2450 0.395973458290641
2460 0.327219316158527
2470 0.357021134725722
2480 0.362148013918585
2490 0.327787063484366
2500 0.361255782128862
2510 0.33992609861644
2520 0.354100198038602
2530 0.331111642120048
2540 0.323766402128088
2550 0.313721827199854
2560 0.399156808848887
2570 0.347879367880865
2580 0.324724665676083
2590 0.293659801096942
2600 0.323403472925933
2610 0.356763106131747
2620 0.347625295420343
2630 0.293833153573016
2640 0.28074169350993
2650 0.284864916119661
2660 0.319670338564251
2670 0.307004046540006
2680 0.293211758889904
2690 0.319806960551944
2700 0.287759958122057
2710 0.264056246357795
2720 0.29255535260597
2730 0.306641115053811
2740 0.270062757979654
2750 0.259093817271315
2760 0.292717727338041
2770 0.284497895650004
2780 0.27776290496585
2790 0.276932325348722
2800 0.394978246431626
2810 0.308579043063312
2820 0.321556485184916
2830 0.298868213972327
2840 0.228418110979041
2850 0.24510080686197
2860 0.28449399129767
2870 0.2757577712636
2880 0.286993773397266
2890 0.262013364603136
2900 0.290475198944959
2910 0.268693965011323
2920 0.270975754995056
2930 0.301447514986318
2940 0.263137291644204
2950 0.281611788705256
2960 0.263495186973229
2970 0.26098057871471
2980 0.217812334893492
2990 0.280072366257356
3000 0.244598035505267
3010 0.23930743123444
3020 0.228921772837987
3030 0.255053797061315
3040 0.222645266228092
3050 0.246475888356749
3060 0.220148841482131
3070 0.284584240305437
3080 0.239191483925893
3090 0.234834286934414
3100 0.255198602230374
3110 0.211310755077246
3120 0.261941820225217
3130 0.20258141764549
3140 0.196607622175124
3150 0.293104826208765
3160 0.202586528740486
3170 0.215863200013376
3180 0.259283039508839
3190 0.213412004596881
3200 0.2226615663594
3210 0.204566456331935
3220 0.224507803863716
3230 0.176558401328302
3240 0.162852750039339
3250 0.198984372887898
3260 0.203845003881449
3270 0.230912627785643
3280 0.217540903268079
3290 0.182486551241022
3300 0.186113917653886
3310 0.194967571811337
3320 0.179951187041991
3330 0.185538881536875
3340 0.196328041928959
3350 0.175736110041587
3360 0.183554736081631
3370 0.199698165448865
3380 0.161138874358245
3390 0.186604212789849
3400 0.196682875739814
3410 0.212321310525487
3420 0.165780964491297
3430 0.236053948115105
3440 0.189633439736645
3450 0.188615339122866
3460 0.173030342133481
3470 0.17808510304667
3480 0.1916490867133
3490 0.189672899629667
3500 0.170352859391399
3510 0.174460024864006
3520 0.153517008547307
3530 0.206041270414164
3540 0.190982436223802
3550 0.151007381735829
3560 0.152219834345285
3570 0.152619106901065
3580 0.235740376680251
3590 0.159974842049717
3600 0.169118601613712
3610 0.127681923473058
3620 0.140944879318424
3630 0.144712932010601
3640 0.148125184193517
3650 0.141395145924281
3660 0.147495644974983
3670 0.129631327300871
3680 0.17604193873464
3690 0.197782546094449
3700 0.150144224628436
3710 0.138881627338249
3720 0.150078379442124
3730 0.146459723494046
3740 0.162939188418169
3750 0.131250695271197
3760 0.153892949249625
3770 0.138815563845104
3780 0.13660114318904
3790 0.132292140067626
3800 0.112836991269509
3810 0.117336761894635
3820 0.134510719293123
3830 0.104928603741395
3840 0.124107412216098
3850 0.126845660507605
3860 0.106284433767674
3870 0.137270646211012
3880 0.151671774473897
3890 0.13251455605897
3900 0.132504526821803
3910 0.0889112951879945
3920 0.121301978176913
3930 0.159401846523427
3940 0.124025374909702
3950 0.120290011300681
3960 0.131485361172465
3970 0.157565134185084
3980 0.123438198226299
3990 0.089525578691034
4000 0.0940166466953093
4010 0.154440938354214
4020 0.12738719603969
4030 0.163944178972329
4040 0.104699260522196
4050 0.144480173753473
4060 0.108891212977079
4070 0.113307000678634
4080 0.11358404261739
4090 0.150417517313786
4100 0.121184334994706
4110 0.183094922565386
4120 0.275378574921717
4130 0.11888051184494
4140 0.130772720538245
4150 0.0995057863111813
4160 0.109922412812894
4170 0.104370782196714
4180 0.111376318109367
4190 0.115511659606683
4200 0.120321930440777
4210 0.1310401871258
4220 0.101813753843156
4230 0.095106813485608
4240 0.132931112991455
4250 0.0970880680356391
4260 0.102096352822253
4270 0.135327987656022
4280 0.133770886158351
4290 0.0915835233494731
4300 0.130806350006641
4310 0.116461077902825
4320 0.0975617058424225
4330 0.129232292780892
4340 0.152144481214938
4350 0.0800912974030188
4360 0.0793421917230254
4370 0.111374633293217
4380 0.0671041800008105
4390 0.0821546505568701
4400 0.0728760848076648
4410 0.0652988893898043
4420 0.0806706442678082
4430 0.0863176997916347
4440 0.0750549300394092
4450 0.070535170528771
4460 0.0918785441590428
4470 0.117625214667889
4480 0.0906124211319402
4490 0.103290523573592
4500 0.0820285310358206
4510 0.108903413879906
4520 0.105840132557652
4530 0.0859683520738857
4540 0.0611519255876971
4550 0.0666643834999032
4560 0.101429098621433
4570 0.0676304290699666
4580 0.0797220291842907
4590 0.0746075795937708
4600 0.0588891351090579
4610 0.0834386358819369
4620 0.0682792120263037
4630 0.0614040767383
4640 0.083027554162693
4650 0.0800339616671749
4660 0.0987002329443814
4670 0.0921749500804962
4680 0.0692574999368199
4690 0.0677151275662035
4700 0.0875961178060106
4710 0.129176557043862
4720 0.0606989954336558
4730 0.055196458084908
4740 0.0630478874639516
4750 0.0799367078673602
4760 0.051266538726212
4770 0.0680542830494627
4780 0.0577233052643786
4790 0.0564321445264288
4800 0.0547363650351172
4810 0.0664075145726783
4820 0.0723656443884337
4830 0.0675406067867613
4840 0.0651233976752179
4850 0.0690935378592757
4860 0.0571456967727863
4870 0.0719234970420469
4880 0.0627725189493031
4890 0.0850211424006419
4900 0.0541499698561683
4910 0.0564069495374888
4920 0.0618778347432236
4930 0.0697511613207022
4940 0.0651229825782171
4950 0.102520416640395
4960 0.0968620807730657
4970 0.0598819104538838
4980 0.0665986847220511
4990 0.0526088582347348
5000 0.0529741602595942
5010 0.0565445385880189
5020 0.0514071326359184
5030 0.049925824233712
5040 0.068056891082309
5050 0.0551626650037164
5060 0.0653439519549158
5070 0.0414453666695895
5080 0.063361381973893
5090 0.0633846145605407
5100 0.0624005958349605
5110 0.0633145325315183
5120 0.0632931772857802
5130 0.0536104731622195
5140 0.0510733014287191
5150 0.055785207159934
5160 0.04301459859342
5170 0.0617600757526747
5180 0.0549963162046982
5190 0.0581437784634137
5200 0.0697494294284589
5210 0.0608089779244436
5220 0.0484028359764279
5230 0.062461829376436
5240 0.0488903721080159
5250 0.116878255259968
5260 0.0495780384610297
5270 0.0464604658102033
5280 0.0736552182705014
5290 0.0673913588912966
5300 0.0530535762921553
5310 0.0520896906533142
5320 0.049038098452085
5330 0.0482062806208595
5340 0.039466125683304
5350 0.0372387997180379
5360 0.0434672077134384
5370 0.0807894173772736
5380 0.0431066240601084
5390 0.0325686968766059
5400 0.0417928556458363
5410 0.0399674427892126
5420 0.0440607926361262
5430 0.0449772821170021
5440 0.0638082460385832
5450 0.0427017613734451
5460 0.0506651349973735
5470 0.0289515236817471
5480 0.137019387972127
5490 0.0415541338760236
5500 0.0712185440495718
5510 0.0766065879558651
5520 0.0504389936413173
5530 0.0373627717942251
5540 0.0638170199914648
5550 0.107597597326188
5560 0.0566942567575228
5570 0.0976090078110906
5580 0.125339314517275
5590 0.0888780232648859
5600 0.0808384642127331
5610 0.0870932184961942
5620 0.0466822807004816
5630 0.0529796272097247
5640 0.0445227134181071
5650 0.076059255539138
5660 0.0632146896591309
5670 0.0840429307417029
5680 0.0622759172868531
5690 0.06127895222248
5700 0.0657101884051573
5710 0.0525238684662033
5720 0.0386635764013764
5730 0.0349533717858717
5740 0.0405398130828079
5750 0.038073061508529
5760 0.0487724699627587
5770 0.0482025585188484
5780 0.0397441280058605
5790 0.0437392716527803
5800 0.0371540260790867
5810 0.0372849762564006
5820 0.0414373098420976
5830 0.0516719277707514
5840 0.0454536580099303
5850 0.0330892557936443
5860 0.0387459215149741
5870 0.028188458341817
5880 0.0254570939863818
5890 0.0302147326468283
5900 0.029671239928117
5910 0.0324461446241588
5920 0.0825182334863407
5930 0.0417071416393271
5940 0.0642716987828299
5950 0.057389057294606
5960 0.0359861957320176
5970 0.0461004536908092
5980 0.0342575716491315
5990 0.0306917824223886
6000 0.0330785494406426
6010 0.0352421070070651
6020 0.0416428580888368
6030 0.036347270971867
6040 0.0262125461001299
6050 0.0415722168328811
6060 0.0271349771352662
6070 0.0386734318694761
6080 0.0371937892535058
6090 0.0373479549564215
6100 0.050964092110019
6110 0.0213252470272976
6120 0.027000510830111
6130 0.0401663419270933
6140 0.02848429822127
6150 0.0289799888781806
6160 0.0203542712763868
6170 0.0298587476514667
6180 0.0256300791460391
6190 0.0317059027320002
6200 0.0482553698081504
6210 0.0276098084886004
6220 0.0395885874316531
6230 0.0248797883990796
6240 0.026508101124534
6250 0.0215748832804651
6260 0.0324313308455177
6270 0.0241884244153798
6280 0.0148954010728843
6290 0.0328582512898412
6300 0.0295218075612249
6310 0.0357423895354604
6320 0.0329501544220214
6330 0.0276796362012927
6340 0.0274354560633398
6350 0.0342484855723154
6360 0.0278533761107551
6370 0.0190235382444278
6380 0.0222402780674704
6390 0.0429319070180689
6400 0.0842521191725321
6410 0.0393062020077418
6420 0.0320891276962074
6430 0.0304508246148179
6440 0.0396492491723551
6450 0.024851575659836
6460 0.0367106538007762
6470 0.0285476640559818
6480 0.0260073581364887
6490 0.0291583891356458
6500 0.03085645730392
6510 0.0223995158139487
6520 0.0214351944401384
6530 0.0180081418793057
6540 0.019748241618537
6550 0.0112528611219219
6560 0.0160664031189178
6570 0.0199097862820724
6580 0.0625386293198806
6590 0.0155797243587119
6600 0.0144488660106349
6610 0.0248244438946431
6620 0.0290291921973001
6630 0.0190601910328236
6640 0.0247126143379184
6650 0.0126501319318678
6660 0.0131187982185634
6670 0.00908025982555776
6680 0.0183772468043857
6690 0.0170828416120992
6700 0.0137286313750555
6710 0.01083723580702
6720 0.0143363018535498
6730 0.0127698769867607
6740 0.0170174970414332
6750 0.0140624420544916
6760 0.0234165606838564
6770 0.0187437247837652
6780 0.0188838619447747
6790 0.0157688988742891
6800 0.0111270741537064
6810 0.0313474941251344
6820 0.0181797310211443
6830 0.0164832476616047
6840 0.0224698887235352
6850 0.0419207637459888
6860 0.0471515942811417
6870 0.0540839288375838
6880 0.16292961975855
6890 0.0348416951722019
6900 0.0196283839062934
6910 0.0151747122825652
6920 0.0137999154326229
6930 0.0157064479838364
6940 0.00994548184013328
6950 0.00852832630024841
6960 0.0159946350150359
6970 0.0227427639123857
6980 0.018819413431779
6990 0.0274812052925458
7000 0.0161395856541959
7010 0.0366269605319059
7020 0.025579370809489
7030 0.0155849878110865
7040 0.0146485735545113
7050 0.0282500766650198
7060 0.0262219611350992
7070 0.0159194708455823
7080 0.0172682176806825
7090 0.01494917855034
7100 0.0297961084016529
7110 0.0248359026063082
7120 0.0171163144222219
7130 0.0128413272166201
7140 0.0262830831519698
7150 0.0206093964960579
7160 0.0448539819573341
7170 0.0197317775583407
7180 0.0595624612449999
7190 0.0352210781336315
7200 0.0192482135611312
7210 0.023225022815184
7220 0.0163382827777915
7230 0.0184420098978667
7240 0.0187655360232503
7250 0.0561488904817035
7260 0.015543840880833
7270 0.00831491462376469
7280 0.0124310627304762
7290 0.0172335332741001
7300 0.0272124840486805
7310 0.0190427535046453
7320 0.0193869662213606
7330 0.0108408007617854
7340 0.0153564521028353
7350 0.0104063418880032
7360 0.0360007700547467
7370 0.0802751785816583
7380 0.0394582916451826
7390 0.0407156510185008
7400 0.0557336497035297
7410 0.0247363572949564
7420 0.0243819768478619
7430 0.0264242706166946
7440 0.0150404966302382
7450 0.0191197380295626
7460 0.0290565890904
7470 0.0331109830609114
7480 0.017110083657703
7490 0.013114884021949
7500 0.0105508860296223
7510 0.0109718920311939
7520 0.00938676407831499
7530 0.0149485325516727
7540 0.0176526409106948
7550 0.0118970274938804
7560 0.0147182685203986
7570 0.0119348231645639
7580 0.00879945882382371
7590 0.0157055636208063
7600 0.00446382886403558
7610 0.00472244457665076
7620 0.00817092656285615
7630 0.0112653871434008
7640 0.0149182227642232
7650 0.00975291385815714
7660 0.0123336290133879
7670 0.0114385641224508
7680 0.00836923740476389
7690 0.0318543539958308
7700 0.0263518796597733
7710 0.0191584397769905
7720 0.0263392902289124
7730 0.021119257562878
7740 0.0234308197679712
7750 0.0163392959161151
7760 0.0172743827450754
7770 0.0126160606272485
7780 0.0337370181477084
7790 0.0227777312648494
7800 0.0177812185764806
7810 0.0107140790197904
7820 0.00806722895759749
7830 0.0154500147029539
7840 0.0147500249507897
7850 0.0142772978989996
7860 0.0152649716179211
7870 0.026410077841701
7880 0.0236115463332657
7890 0.0132888881308586
7900 0.014119416366572
7910 0.020260342349831
7920 0.0202305693176989
7930 0.0399618051233715
7940 0.0111743411963004
7950 0.027682144857396
7960 0.0216084018152013
7970 0.0206194117402374
7980 0.0386831208846624
7990 0.0312005303357961
8000 0.0569075916467904
8010 0.029765966337173
8020 0.0100079546716423
8030 0.0124645550318858
8040 0.0338058151811861
8050 0.0172063771214016
8060 0.0248786736170544
8070 0.0156691365800624
8080 0.00943106389660411
8090 0.00561562046224115
8100 0.0104154495066633
8110 0.0162268391184456
8120 0.0144521825852631
8130 0.0122314698948263
8140 0.00834631741357937
8150 0.0215343761783277
8160 0.0315943629411481
8170 0.0444399697828516
8180 0.0325733330195091
8190 0.0404407366248666
8200 0.0178775224904264
8210 0.0250475614335493
8220 0.0261973893632014
8230 0.0376644361422989
8240 0.0572856561055627
8250 0.0294251868246114
8260 0.0170599624865016
8270 0.0135785469878408
8280 0.0180945534895896
8290 0.0166575343854094
8300 0.0240793721274887
8310 0.0255981519807106
8320 0.0226362740851469
8330 0.0313487190086157
8340 0.0203627100681533
8350 0.025389550878658
8360 0.0192427217938518
8370 0.021472601957251
8380 0.014062390341763
8390 0.0111600017454166
8400 0.0131948267043
8410 0.0139580429188096
8420 0.0131771456333561
8430 0.00921650530035303
8440 0.00864166102872918
8450 0.0139173942106657
8460 0.0157117774746306
8470 0.0169729910275605
8480 0.0145372620655008
8490 0.0091106414621378
8500 0.00354530882321402
8510 0.0112489559837078
8520 0.0151595225016518
8530 0.00837794409568161
8540 0.00865782978607868
8550 0.00758639189902682
8560 0.0288572068198874
8570 0.022558322306666
8580 0.0179409481845546
8590 0.0139618361750184
8600 0.00917279715756149
8610 0.0109383114447306
8620 0.00795126070286702
8630 0.00592524087562844
8640 0.00775156632332784
8650 0.0046969699593188
8660 0.00565310230737767
8670 0.00267041243098438
8680 0.0114271458833025
8690 0.011300925155536
8700 0.00818124247422775
8710 0.00958444449627494
8720 0.0083658925842892
8730 0.00619202089311348
8740 0.0038222195632942
8750 0.00708749097501617
8760 0.00809682946337632
8770 0.00429412548689722
8780 0.00292170820597959
8790 0.00017871617217487
8800 0.00549916312126224
8810 0.00143539203071826
8820 0.00647870472137529
8830 0.0166952501035504
8840 0.0100783325933107
8850 0.00898800462664112
8860 0.00649026807009519
8870 0.0122647165802555
8880 0.00376010783792011
8890 0.00445797496847751
8900 0.0113229584942997
8910 0.00779023133752972
8920 0.00620085595987227
8930 0.0107180411829945
8940 0.00655668726330336
8950 0.010414405873715
8960 0.0018921578669471
8970 0.00202719079564459
8980 0.0018962168823359
8990 0.00279015054546954
9000 0.0116608493349197
9010 0.0086999984894218
9020 0.0179662644588245
9030 0.00782165868143249
9040 0.0114482485471656
9050 0.0130017739738036
9060 0.00932835298179481
9070 0.00683639313028931
9080 0.00305511173209175
9090 0.00414695939360985
9100 0.0066416907498292
9110 0.00460345583270787
9120 0.00417966696812689
9130 0.00676842897259474
9140 0.00830510341828139
9150 0.00410295035286806
9160 0.00208842507415481
9170 0.00784684399553593
9180 0.00886294479627818
9190 0.0192150233205796
9200 0.0197632306109285
9210 0.0071871545484985
9220 0.00796024264261986
9230 0.00334736201392298
9240 0.00308486829189364
9250 0.0105009641148174
9260 0.00314835946089258
9270 0.00214165551592144
9280 0.00770295265508737
9290 0.00320989445644348
9300 0.00355962596688966
9310 0.00366327194466831
9320 0.0138988738111377
9330 0.00840148640744057
9340 0.0089704015674426
9350 0.0114212781521885
9360 0.00923751271504205
9370 0.0383774818177769
9380 0.0178829351747827
9390 0.0126959884326919
9400 0.0149037187812613
9410 0.0100725989879438
9420 0.0071638273482439
9430 0.0228186357352136
9440 0.0224159918202381
9450 0.00982276666682904
9460 0.037605391123757
9470 0.0137133541335922
9480 0.0385528274773149
9490 0.0271524712710721
9500 0.0318515268490848
9510 0.0200314244555547
9520 0.0208809583621025
9530 0.022693433326791
9540 0.0214920864218298
9550 0.00734846868223607
9560 0.00766990784292125
9570 0.00929969129495566
9580 0.0163154496109175
9590 0.0166002402610193
9600 0.0161335371924688
9610 0.0223544998943775
9620 0.0127111463832986
9630 0.021320699113763
9640 0.0262107815623567
9650 0.023578434528505
9660 0.00948859007956047
9670 0.0200486588886011
9680 0.0174538433855668
9690 0.0142921454307917
9700 0.00920645096565013
9710 0.0111944242345818
9720 0.0158386559867971
9730 0.0092196933772702
9740 0.00958791434143042
9750 0.00352243007488018
9760 0.011724190974249
9770 0.0105206369023982
9780 0.0149256029366898
9790 0.00992636886487301
9800 0.00785334305937822
9810 0.00489588867864772
9820 0.00357883442698944
9830 0.00312425921651107
9840 0.0061570671789796
9850 0.00689983283416211
9860 0.00708094888007266
9870 0.00302469377293914
9880 0.00751495388786926
9890 0.00367048145452228
9900 0.00837092358020657
9910 0.0047257602322613
9920 0
9930 0.00289308397165377
9940 0.00349549765353555
9950 0.0113026018176269
9960 0.00244058827935197
9970 0.0109996140270117
9980 0.00940183000644592
9990 0.00313982736982227
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 0
10 3.77326267421213
20 4.00446142835316
30 3.54145429736212
40 3.04208662125968
50 4.07479952176486
60 2.62937880011715
70 3.4899862979892
80 4.06342864091941
90 3.3211262797232
100 3.27241979300216
110 3.9063116828886
120 3.81443184855104
130 3.923269273967
140 4.11106538923296
150 3.57410851640414
160 3.53956488094665
170 4.34251444866306
180 4.48968181866791
190 3.71279986919038
200 4.15486684575403
210 3.5463936706089
220 2.78341732861139
230 3.57580878118415
240 3.10032762987124
250 3.90092201915204
260 3.54773194045309
270 3.97345935415023
280 4.20874979588809
290 3.83168334645209
300 3.97485647235548
310 4.09632496392745
320 4.52928804936036
330 4.25758867330894
340 3.74043523733334
350 3.47325590759036
360 4.04373117331762
370 3.78084263720872
380 3.99700476443156
390 4.38861968732002
400 4.35963812709995
410 4.45916704178098
420 4.17807188177288
430 4.04551543153971
440 4.1246653450246
450 3.74890171433747
460 3.5193434464731
470 4.35112929678592
480 3.31098436123419
490 4.12652668483776
500 3.86844778814267
510 3.97507119001958
520 3.99229280339287
530 3.93064976422773
540 4.07059439979498
550 4.07465557741667
560 3.82565140715197
570 4.1926899254809
580 4.39536982662511
590 4.24696306854474
600 4.20824034997008
610 3.82266829759627
620 4.62136060608212
630 4.29357656021585
640 4.37520728926097
650 4.38569645020942
660 3.87206028286359
670 4.20817469445
680 4.04434073178815
690 4.33385963286785
700 4.36829956263204
710 4.35495706089612
720 4.31935388557545
730 4.20797235814298
740 4.20217060350118
750 4.20977356477425
760 3.93698866938594
770 4.55391513670703
780 4.39282625899813
790 4.39727000507065
800 4.31722638904501
810 4.17461179184734
820 4.31376025614044
830 3.81218833193736
840 4.26690650090448
850 4.05419137670841
860 4.33886951847288
870 4.30337028440022
880 4.30899723837279
890 4.2705176850495
900 4.22064037979517
910 3.99299486481045
920 4.43246018724402
930 4.34961189069856
940 4.33419600705517
950 4.3200514608737
960 4.56099573167798
970 4.21688877692886
980 4.2251325940659
990 4.43075970514645
1000 4.6408150061349
1010 4.17866871765803
1020 4.40176479353571
1030 4.49993664020777
1040 4.26754708768842
1050 4.24467003446452
1060 4.43385098648326
1070 4.13024108265653
1080 4.02110491348
1090 4.13004416851404
1100 4.54251512127649
1110 4.28493080935545
1120 4.16184289939784
1130 4.00814880620901
1140 4.63084266520154
1150 4.27476543588668
1160 4.3437717951733
1170 4.39291682815377
1180 3.92980001434069
1190 4.3142450742404
1200 4.37787095624665
1210 4.37038848418553
1220 4.19773802908673
1230 4.4971695592146
1240 4.13202437449866
1250 4.49019720549388
1260 4.55224357886255
1270 4.34972254608838
1280 4.16956159198487
1290 4.47815022915203
1300 4.16706211547117
1310 4.35409637159893
1320 4.44483459073469
1330 4.10434384956928
1340 4.35854935212343
1350 4.09722698200577
1360 4.39280125891455
1370 4.53338514701254
1380 4.62841946255092
1390 4.52849593339451
1400 4.15667249382188
1410 4.14715210353891
1420 4.12251204043968
1430 4.55019284542718
1440 4.21492978085307
1450 4.45331472012502
1460 4.39635875718067
1470 3.76914181346763
1480 4.31028513845903
1490 4.36179859856947
1500 4.48044258836405
1510 4.56285616156412
1520 4.54048748779907
1530 4.5230310055038
1540 4.46338849080442
1550 4.34961482991762
1560 4.29850235005292
1570 4.09148734124036
1580 4.6710304430469
1590 4.54934572102929
1600 4.06691107800954
1610 4.49380700252444
1620 4.48829038586432
1630 4.28396461275008
1640 4.2775360438065
1650 4.39532869198791
1660 4.53842339451468
1670 4.24458338128472
1680 4.3594898717711
1690 4.48229614998159
1700 4.44833658050516
1710 4.52765230354292
1720 4.00398015244055
1730 4.32332602254377
1740 4.3199664273864
1750 4.60694964515206
1760 4.34025329122697
1770 4.35570626171629
1780 4.40215454709981
1790 4.32792113409845
1800 4.30066411625498
1810 4.45614068929281
1820 4.30993685506112
1830 4.54894985591405
1840 4.47846974030226
1850 4.13179869088562
1860 4.62505574553758
1870 4.41160119144292
1880 4.50099912255594
1890 4.40868604227936
1900 4.36888150293592
1910 4.5904679620014
1920 4.44593931724304
1930 4.46383694785912
1940 4.23203751107796
1950 4.58879546244792
1960 4.3747538381077
1970 4.48710247338606
1980 4.61287158611982
1990 4.35132234219549
2000 4.77493687829201
2010 4.41964202393947
2020 4.33716385918971
2030 4.1414656976564
2040 4.00346128631434
2050 4.69745990789985
2060 4.72370274126095
2070 4.27015017391103
2080 4.42943728375761
2090 3.68580357624758
2100 4.53540585208558
2110 4.21285852664938
2120 4.39215440785085
2130 4.02113781624349
2140 4.17798999371493
2150 4.551556747256
2160 4.44921990923802
2170 4.6141605433452
2180 4.53620478119435
2190 4.64731529893032
2200 4.21008663766568
2210 4.51959985542591
2220 4.18070258608769
2230 4.43643753884755
2240 4.4747230142975
2250 4.66107974316545
2260 4.15997307849817
2270 4.64047826485227
2280 4.52411953094915
2290 4.50325739639372
2300 4.73688171411481
2310 4.45970694768823
2320 4.49079980389426
2330 3.77470398332457
2340 4.47331705547865
2350 4.47762334367339
2360 4.40735831613026
2370 4.42383664759938
2380 4.57993225334786
2390 4.64780083079217
2400 4.32317790408792
2410 4.55630065066738
2420 4.38912386303838
2430 4.6401026880368
2440 4.41041373061216
2450 4.24374092627471
2460 4.71747947224086
2470 4.39837559285163
2480 4.34592248092796
2490 4.59823814807751
2500 4.40948181710082
2510 4.33695558787591
2520 4.28837239213234
2530 4.39066168507618
2540 4.52595421915347
2550 4.43850400925332
2560 4.15085011798436
2570 4.36901627911856
2580 4.5431929496897
2590 4.63716446122718
2600 4.6854894572362
2610 4.30027632266929
2620 4.45599999945753
2630 4.64451277047851
2640 4.69791701246164
2650 4.56585734953315
2660 4.14238693496107
2670 4.50865633642756
2680 4.36391922574547
2690 4.36300110442907
2700 4.46303722547375
2710 4.72909720369298
2720 4.50230274525231
2730 4.39317866670304
2740 4.59505598030196
2750 4.68716104111946
2760 4.42677733520827
2770 4.46875549383583
2780 4.51183658314627
2790 4.55308163105698
2800 3.80951665988519
2810 4.38544641328969
2820 4.43333255925197
2830 4.43631146685469
2840 4.60775988038879
2850 4.57095645384265
2860 4.51750258108691
2870 4.41132070545912
2880 4.43569781028801
2890 4.39155712538311
2900 4.33563702821455
2910 4.38206960982591
2920 4.36951494259898
2930 4.24055738661187
2940 4.58568943321856
2950 4.27220350388163
2960 4.61074094348256
2970 4.43395667531593
2980 4.51731486401989
2990 4.29482969169472
3000 4.6483226461164
3010 4.4915861713956
3020 4.56452990380909
3030 4.34198267494889
3040 4.4490557432199
3050 4.564752162568
3060 4.62335980893446
3070 4.34249828728586
3080 4.49652095949296
3090 4.5524572668069
3100 4.34923808135403
3110 4.55837731433387
3120 4.41137699121379
3130 4.58180529624055
3140 4.70351996718637
3150 3.99578089733597
3160 4.6175069380909
3170 4.39381141755736
3180 4.18093364954106
3190 4.50691728740228
3200 4.52949345638888
3210 4.538661867098
3220 4.53326113106344
3230 4.64916101143483
3240 4.65407556184107
3250 4.64831518192683
3260 4.55528244326577
3270 4.51865963588976
3280 4.36905708406311
3290 4.65917590025145
3300 4.58382100194144
3310 4.69914761062335
3320 4.60109282115328
3330 4.58646303687036
3340 4.59582726541487
3350 4.6454869229568
3360 4.58514935156066
3370 4.47541383162962
3380 4.65621314330191
3390 4.50325197712042
3400 4.45767251164346
3410 4.31003721500524
3420 4.62013956973059
3430 4.2952397807879
3440 4.41451056621083
3450 4.56157283439349
3460 4.55448993921057
3470 4.58825294290466
3480 4.37736479076871
3490 4.53119677646869
3500 4.43192646853593
3510 4.46791235242895
3520 4.68541678579317
3530 4.04922706425833
3540 4.51301453763819
3550 4.69816070039096
3560 4.67024180836507
3570 4.69308639583326
3580 4.35714367109796
3590 4.61713710776028
3600 4.58408671041607
3610 4.67749749587322
3620 4.6969267874163
3630 4.62203128163871
3640 4.71739382861274
3650 4.75898994990412
3660 4.52875874536682
3670 4.74883692504879
3680 4.42244711519209
3690 4.55981973680207
3700 4.5843477438938
3710 4.66235179466901
3720 4.66890624753955
3730 4.6502423784598
3740 4.46886147987451
3750 4.65501584706968
3760 4.63497051897413
3770 4.74657846223473
3780 4.45287179795122
3790 4.59978213316704
3800 4.77131624177819
3810 4.6948162788958
3820 4.62349988370269
3830 4.72379345341064
3840 4.67616832038311
3850 4.53725790157053
3860 4.67831396155281
3870 4.57269415036086
3880 4.53227222838581
3890 4.69655524294638
3900 4.6673700604938
3910 4.74284977990409
3920 4.56420385590297
3930 4.45245543279885
3940 4.70671304721759
3950 4.62899713869816
3960 4.65985760153401
3970 4.51321370937798
3980 4.65309345436654
3990 4.74482882025527
4000 4.74084055201557
4010 4.14917712186571
4020 4.57694094311276
4030 4.52964802087599
4040 4.76900921516485
4050 4.59974289177079
4060 4.71309408459835
4070 4.63550285244459
4080 4.56964210626604
4090 4.38545689233587
4100 4.71361507446693
4110 4.36991437276188
4120 3.92290637828083
4130 4.75747109528119
4140 4.6689748092764
4150 4.72922983131758
4160 4.71514654840372
4170 4.64982811208877
4180 4.73657763172584
4190 4.49793505318204
4200 4.72068192776179
4210 4.55187870725611
4220 4.67803014212098
4230 4.70353848645812
4240 4.61645034267388
4250 4.77153896239562
4260 4.72916240530397
4270 4.58842391570343
4280 4.64499590827436
4290 4.69636110009732
4300 4.56215653116607
4310 4.65100923143124
4320 4.67641393083979
4330 4.53191158450079
4340 4.3363913292114
4350 4.71168484757029
4360 4.75050999981884
4370 4.56038614032308
4380 4.73049383974984
4390 4.77898570944581
4400 4.74836725312963
4410 4.83635028802613
4420 4.73737438456054
4430 4.67001051385451
4440 4.72512095882655
4450 4.77604290338863
4460 4.66453664353349
4470 4.42422132868853
4480 4.64427330073391
4490 4.59885986474525
4500 4.63121979413769
4510 4.6249392116045
4520 4.55621721314898
4530 4.65602418385052
4540 4.75713070473237
4550 4.79755658197985
4560 4.76884804432886
4570 4.75441151170051
4580 4.67789076698948
4590 4.74254668988567
4600 4.80548063676044
4610 4.69254269883107
4620 4.80601466042295
4630 4.75356319306142
4640 4.73786771569714
4650 4.75713781652475
4660 4.54730676613061
4670 4.71492794629367
4680 4.78480662841582
4690 4.77538236884101
4700 4.61875958856021
4710 4.35194291151269
4720 4.76639507579338
4730 4.80399569976074
4740 4.75774005465656
4750 4.74764323549697
4760 4.74666002871645
4770 4.75863139831809
4780 4.79735002822541
4790 4.75985466051413
4800 4.81335880446606
4810 4.79686217323759
4820 4.74057481875209
4830 4.73386943638115
4840 4.79127835603706
4850 4.66009436634049
4860 4.79564652527619
4870 4.73643867696044
4880 4.67633282918474
4890 4.69343343547278
4900 4.66227129096429
4910 4.76551499132928
4920 4.78367929155537
4930 4.7596465619765
4940 4.70725269516718
4950 4.53586270198492
4960 4.66513709799248
4970 4.71059798806273
4980 4.73294245971456
4990 4.77016341488019
5000 4.85365453947369
5010 4.8794140141816
5020 4.83761915437505
5030 4.73083493701709
5040 4.60479100739879
5050 4.77205776489413
5060 4.67094616210849
5070 4.84480917403326
5080 4.70071323186144
5090 4.74983406311934
5100 4.72943885816492
5110 4.76113043367868
5120 4.73679423525052
5130 4.80861812667208
5140 4.75271620005855
5150 4.70842984235548
5160 4.78222771564629
5170 4.76952237681594
5180 4.79324661152443
5190 4.75130658909481
5200 4.64100151178429
5210 4.73520297213838
5220 4.83434632750079
5230 4.70526711257049
5240 4.7598391016567
5250 4.44794332230342
5260 4.83531887388041
5270 4.77622726592072
5280 4.7406754210345
5290 4.73113036990351
5300 4.75837815031738
5310 4.7468848341836
5320 4.78680849504462
5330 4.76803835693158
5340 4.90280342777807
5350 4.83604290583129
5360 4.79768777432274
5370 4.61871084226338
5380 4.81435668253203
5390 4.87330502322447
5400 4.81343754979236
5410 4.80230003517472
5420 4.80640767375193
5430 4.78140755921236
5440 4.75562329929425
5450 4.79443379654202
5460 4.75967290261306
5470 4.82261461035675
5480 4.21280010958271
5490 4.86553152385363
5500 4.64591069767663
5510 4.61434485808801
5520 4.71789568898615
5530 4.81604588023966
5540 4.7405952410015
5550 4.66759891473005
5560 4.74562338072262
5570 4.47842839481864
5580 4.60032642817116
5590 4.67816151880319
5600 4.63111428057567
5610 4.70198906014315
5620 4.81026781068611
5630 4.71715323322216
5640 4.77695431693869
5650 4.75177308345706
5660 4.76670090927682
5670 4.69089064503305
5680 4.75810169124004
5690 4.79429687764912
5700 4.72569403562473
5710 4.79383277052819
5720 4.76651912127812
5730 4.79158004377365
5740 4.76883588874743
5750 4.7871476966428
5760 4.80635466468729
5770 4.79177612416814
5780 4.83070433530005
5790 4.79244423817251
5800 4.87197065622508
5810 4.81060576954605
5820 4.80931328818407
5830 4.67829078457736
5840 4.73334101818935
5850 4.82596618890692
5860 4.80009478955944
5870 4.80975634712887
5880 4.88569836779572
5890 4.85511508081428
5900 4.82083699521841
5910 4.78691222616555
5920 4.58853689542074
5930 4.81436659151731
5940 4.65059024633598
5950 4.68624004863286
5960 4.87678666774702
5970 4.75401908467617
5980 4.88952877493686
5990 4.84662872540266
6000 4.78587803464847
6010 4.84065656572915
6020 4.81967483594257
6030 4.79793380657919
6040 4.88699483932793
6050 4.7303520685452
6060 4.84128060571067
6070 4.70924148444677
6080 4.82521619236126
6090 4.80283547694441
6100 4.70838263767513
6110 4.84984861094017
6120 4.84395056938458
6130 4.74408158994176
6140 4.84763685710519
6150 4.78815846164635
6160 4.84114902988121
6170 4.78406754637874
6180 4.84072553227547
6190 4.88460018697137
6200 4.77031539039902
6210 4.82348253165553
6220 4.66961572871991
6230 4.86017315181164
6240 4.83196089964113
6250 4.85100492906264
6260 4.80991225292557
6270 4.83232724366696
6280 4.86376101653507
6290 4.82307031443664
6300 4.81311222923844
6310 4.79294343494281
6320 4.80567690942571
6330 4.83716653630213
6340 4.86153753600521
6350 4.77503951826478
6360 4.79623025172992
6370 4.8448869484793
6380 4.85752654788767
6390 4.79828918346104
6400 4.61235077089177
6410 4.8157317862921
6420 4.81658760074706
6430 4.82889862678512
6440 4.74719060377163
6450 4.88534103352824
6460 4.83237966738319
6470 4.86389271532331
6480 4.79672451601755
6490 4.83873850737562
6500 4.79908218557811
6510 4.86371350803451
6520 4.81727566365956
6530 4.84069542183123
6540 4.90297941596584
6550 4.87777582482737
6560 4.86575926831841
6570 4.84077206732088
6580 4.64439345037644
6590 4.86570612710572
6600 4.90061589501678
6610 4.86053187368638
6620 4.7802965829688
6630 4.78728659514864
6640 4.8263939163218
6650 4.88144312939058
6660 4.86949432001085
6670 4.87694510988509
6680 4.85592178048222
6690 4.79946116359269
6700 4.87437388059442
6710 4.87988621058442
6720 4.85810450623893
6730 4.85802216733094
6740 4.86302429215046
6750 4.86408957736343
6760 4.80355322102437
6770 4.87000706986296
6780 4.88551257052965
6790 4.88960387232775
6800 4.85729371546997
6810 4.79144772335997
6820 4.8648119055159
6830 4.8343705258415
6840 4.82032793094572
6850 4.75082087031203
6860 4.77122826314493
6870 4.68327440804652
6880 4.09702298157807
6890 4.76012425421764
6900 4.84906124663999
6910 4.86589472179168
6920 4.87363176990411
6930 4.88887537338249
6940 4.87998524440775
6950 4.89865456566568
6960 4.87409840481541
6970 4.8608081668601
6980 4.84039536432217
6990 4.82876389078256
7000 4.83566548506207
7010 4.74590735245834
7020 4.86178816316868
7030 4.87582985042062
7040 4.8918006705615
7050 4.83179681504239
7060 4.79629370798465
7070 4.83952655509785
7080 4.86821158450637
7090 4.88360109095875
7100 4.83160678548749
7110 4.84083632985021
7120 4.8291690504372
7130 4.87416313111129
7140 4.83609594239936
7150 4.85073104207054
7160 4.68099461026962
7170 4.85662297383881
7180 4.73716896293115
7190 4.81991507354311
7200 4.87359439880977
7210 4.84993311049492
7220 4.88071689040534
7230 4.78486200449729
7240 4.87502633410859
7250 4.4546453475134
7260 4.8646456384472
7270 4.90510556774127
7280 4.87561107168426
7290 4.85224610100033
7300 4.84318943064772
7310 4.82982570829744
7320 4.90044701534524
7330 4.86357606655783
7340 4.86621134165959
7350 4.8794753965201
7360 4.79543564470956
7370 4.58419656549645
7380 4.80998140722189
7390 4.81112647872836
7400 4.69201271904764
7410 4.84870321822586
7420 4.86450630277742
7430 4.77816843442847
7440 4.87745520156959
7450 4.86699655107891
7460 4.82180612634357
7470 4.85649520305094
7480 4.90120752823981
7490 4.88201657212341
7500 4.8939281913078
7510 4.84044857200969
7520 4.86458334818024
7530 4.85231444222535
7540 4.8124070945383
7550 4.88177300091693
7560 4.87039766447338
7570 4.8421058185418
7580 4.86075967766355
7590 4.86663470031685
7600 4.89022242464427
7610 4.88281339507547
7620 4.8830915141927
7630 4.87735106315931
7640 4.83804155751168
7650 4.89172501532863
7660 4.847815537151
7670 4.88037457961492
7680 4.88897149877929
7690 4.83420910491942
7700 4.81918015397106
7710 4.87161207255604
7720 4.84629140308721
7730 4.84390782006447
7740 4.80161033682008
7750 4.85377265798862
7760 4.85321009406596
7770 4.89123948277579
7780 4.61320064765961
7790 4.84189460438677
7800 4.84994453027903
7810 4.85655544318996
7820 4.8844804056611
7830 4.79668494791859
7840 4.85332927722757
7850 4.86605128124062
7860 4.87204219540167
7870 4.84457140423022
7880 4.86640136981321
7890 4.85754353417305
7900 4.87074807884649
7910 4.83922034298258
7920 4.88416153226553
7930 4.75789751656481
7940 4.87808577871124
7950 4.866954847316
7960 4.81269488048152
7970 4.86102193063813
7980 4.66663809174506
7990 4.58024705916369
8000 4.67361265586675
8010 4.80721195939795
8020 4.87510475749817
8030 4.86623328392948
8040 4.73046691543717
8050 4.8338904083066
8060 4.77082805531177
8070 4.85022237648593
8080 4.87592357887227
8090 4.89758341644858
8100 4.90647981041964
8110 4.8040728833229
8120 4.86031404487475
8130 4.87276233749041
8140 4.89483558333587
8150 4.80170509253448
8160 4.78860563656107
8170 4.76027893995344
8180 4.70750536746897
8190 4.85659210557446
8200 4.89697215280862
8210 4.8382855659675
8220 4.75902125709559
8230 4.76644389279894
8240 4.60607952398978
8250 4.78831302329287
8260 4.86129001142177
8270 4.88788178644047
8280 4.85545938987117
8290 4.8667602131767
8300 4.76411069546578
8310 4.8108105644224
8320 4.7834896657379
8330 4.75111825273964
8340 4.7696491542679
8350 4.85691629268208
8360 4.77163452970746
8370 4.87293243873663
8380 4.88443864363091
8390 4.88148612981646
8400 4.8613882435257
8410 4.82720107479233
8420 4.87124187459759
8430 4.83590231479087
8440 4.89038533042092
8450 4.82148725382117
8460 4.88128670644562
8470 4.86295658553809
8480 4.86080929801921
8490 4.86961941002096
8500 4.90112980421024
8510 4.86470122431115
8520 4.84807529955608
8530 4.88062641918532
8540 4.90266735051076
8550 4.86259915340505
8560 4.80741654260235
8570 4.87908603184027
8580 4.82210174737558
8590 4.83717181544349
8600 4.89983282951145
8610 4.86010210827192
8620 4.87948187327465
8630 4.86894712367796
8640 4.88348342638367
8650 4.88753225003708
8660 4.87803966298084
8670 4.89890242661302
8680 4.85935303699502
8690 4.86144823052665
8700 4.86927826610098
8710 4.86645617388433
8720 4.8692799581072
8730 4.89209665970715
8740 4.90176037212754
8750 4.88349620783179
8760 4.89567076776788
8770 4.89508163863231
8780 4.90826645507165
8790 4.89415491761716
8800 4.84918238225151
8810 4.88705792214166
8820 4.86674734410735
8830 4.84386899181321
8840 4.87359516870999
8850 4.84090193398581
8860 4.87666083169399
8870 4.85965583982777
8880 4.89254941069426
8890 4.8807120857588
8900 4.81887215099383
8910 4.84763960060638
8920 4.88882949064733
8930 4.86007402530566
8940 4.84245474368916
8950 4.86101583221563
8960 4.88939409087618
8970 4.89271358223313
8980 4.90389586263191
8990 4.89612338414713
9000 4.82950675515969
9010 4.89852498337286
9020 4.88102058447687
9030 4.87763403192415
9040 4.8599781820878
9050 4.88198984012807
9060 4.86377639609781
9070 4.86988299567692
9080 4.90787842649323
9090 4.87083265814796
9100 4.90196918498215
9110 4.89651694965093
9120 4.88833135770676
9130 4.86025542303084
9140 4.87506378963084
9150 4.88430838547445
9160 4.89580173727429
9170 4.85073462116837
9180 4.77552041643835
9190 4.74152813270508
9200 4.83509767340174
9210 4.86701630126657
9220 4.88378531202117
9230 4.89636356281586
9240 4.88954590744902
9250 4.86430067043963
9260 4.86477219673689
9270 4.89003133044655
9280 4.90836643839102
9290 4.88053899215757
9300 4.88209325365017
9310 4.9047584195941
9320 4.8320619061302
9330 4.87364754321523
9340 4.90251582539299
9350 4.79275592851863
9360 4.86650732346192
9370 4.67329281162203
9380 4.85003137395813
9390 4.86582386956511
9400 4.85746666604481
9410 4.84837784528658
9420 4.88313365847578
9430 4.86256207473174
9440 4.75014334639058
9450 4.85717915162319
9460 4.68147065690922
9470 4.83190157338225
9480 4.77679915363059
9490 4.79450813826894
9500 4.74821033452111
9510 4.81217265076218
9520 4.8874262918714
9530 4.82085693855868
9540 4.84278665523143
9550 4.88211642648915
9560 4.87173517837071
9570 4.89295556805486
9580 4.77784901511048
9590 4.88807525392939
9600 4.8365453830406
9610 4.8275882386445
9620 4.85498935411353
9630 4.78581526929165
9640 4.81856364489425
9650 4.8423940143401
9660 4.88620162715764
9670 4.82262205909215
9680 4.85524333933079
9690 4.85962965513231
9700 4.85600319318192
9710 4.85830627127909
9720 4.85244242412476
9730 4.85820638020933
9740 4.87174553117164
9750 4.90510485408301
9760 4.80766218163259
9770 4.84445382806691
9780 4.7666519595246
9790 4.84316465497356
9800 4.87200135309113
9810 4.87907998734556
9820 4.90356005473782
9830 4.88210221566141
9840 4.88564455349226
9850 4.85507644883075
9860 4.87249567229419
9870 4.87516963406377
9880 4.9077873121165
9890 4.90484856543095
9900 4.82249966505328
9910 4.87991510460316
9920 4.89221799990677
9930 4.87901242838164
9940 4.87977553259399
9950 4.88449155469654
9960 4.87324417526106
9970 4.85231454604155
9980 4.85796639178768
9990 4.91198653275659
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 2.14365556882266
10 3.864060916984
20 3.12900931223128
30 5.32510231182389
40 5.50987277803378
50 3.78535368490316
60 6.81061446128407
70 4.1262342746291
80 4.28076309248247
90 4.12110507865364
100 4.34129655934865
110 4.18243272543894
120 3.80238250630249
130 4.10350869298713
140 3.18101221826855
150 3.49682198262858
160 4.37778748875543
170 3.12442029875024
180 1.94254127979848
190 3.99879938395121
200 2.62061263112642
210 3.66084749485629
220 5.38669971037865
230 5.21661922987911
240 4.348216575844
250 3.71603393926617
260 4.61289674446135
270 2.75812104471772
280 2.34726847560491
290 3.19233750727447
300 3.80515067277324
310 4.41571650364476
320 2.43305957136081
330 2.94275331751533
340 4.61179119546007
350 4.40220058611574
360 3.65437272616566
370 3.94081940850893
380 2.52847921465357
390 2.57658667191718
400 2.28856334155162
410 2.31641650734332
420 2.67379178480799
430 2.97969646758921
440 3.07330703338985
450 2.39804121509476
460 3.39497686112968
470 2.27837187191648
480 4.8019332018432
490 2.61700588006301
500 2.71137145285187
510 3.36054306130869
520 2.78310086230645
530 2.70910916252914
540 3.0334421082718
550 2.44643782258914
560 3.53167742696486
570 2.5592568389975
580 2.29169594685544
590 2.34793530911617
600 2.97362034060388
610 2.82710557766832
620 1.75227712552513
630 2.13855880216604
640 2.53810429646233
650 2.02194899244553
660 3.18318404326756
670 3.00507334657735
680 3.12640268920363
690 2.30835042250493
700 1.97656709916314
710 2.52496993194696
720 2.04718372021749
730 2.38645788297192
740 2.53800848021641
750 2.4781380229419
760 2.65637691114988
770 1.95553574343326
780 2.1440280131217
790 1.92192567970774
800 2.35981844587536
810 2.30089578195178
820 2.09471364169943
830 3.24840814825087
840 2.24266067935836
850 2.93898943349721
860 1.76181679934867
870 2.3017633787238
880 2.40447130599073
890 2.35651628183975
900 1.74226830404842
910 2.97000223083768
920 1.66857463573263
930 2.24717887632912
940 1.98237521566667
950 2.15403921581779
960 1.83385235925201
970 2.5020099175967
980 2.05871321274162
990 2.25668433162116
1000 1.48746186181203
1010 2.06081383991088
1020 1.82537246174607
1030 1.84251208264695
1040 2.27854661082329
1050 2.54577220204315
1060 2.0148885936553
1070 1.86261561099931
1080 2.67124994850451
1090 2.36673105472441
1100 1.39938064433347
1110 1.9740986768244
1120 2.23363819491877
1130 2.71793114617807
1140 1.73309621544893
1150 1.96281409779751
1160 2.34585159920998
1170 2.02561318305218
1180 3.01591984777656
1190 2.67985855511484
1200 1.61369735340743
1210 2.25505157658058
1220 2.72006852712842
1230 1.6816227430379
1240 2.38603786079972
1250 1.73142739281755
1260 1.78088420046114
1270 2.00415505576223
1280 1.97038751150578
1290 2.07505050391767
1300 1.89512301818875
1310 1.9346945233971
1320 2.01483398818436
1330 2.64736423686959
1340 2.15739674360015
1350 2.77773271916539
1360 2.36395794252768
1370 1.63143622471174
1380 1.12145170278685
1390 1.77551460137899
1400 2.46645666688763
1410 2.38672090083177
1420 2.1665590513806
1430 1.49768559304583
1440 1.82467598419516
1450 1.51991401447386
1460 1.79661210986197
1470 2.74426265917463
1480 1.59478123106615
1490 2.11645894443313
1500 1.69365501816464
1510 1.77175938032431
1520 1.73107495332066
1530 1.75113279624632
1540 1.49596421000372
1550 1.91278026560426
1560 2.46382103445655
1570 2.30835950996204
1580 1.3559953658878
1590 1.89514175975997
1600 2.28375751588634
1610 2.06851600536873
1620 1.39420631445078
1630 2.52315481435764
1640 1.60966310348123
1650 1.74964055897344
1660 1.48237300489582
1670 1.86947043679836
1680 1.98308738447893
1690 1.84711544391575
1700 1.75716474643122
1710 1.30372403418934
1720 2.64196909658315
1730 2.20777652885553
1740 2.05388406788815
1750 1.11737863349319
1760 2.13955637153459
1770 1.8525571053604
1780 2.18401157601385
1790 1.73425925535744
1800 2.14573211326594
1810 1.67043884475524
1820 2.32007951722324
1830 1.45148009387225
1840 1.44475768591423
1850 1.94686935449933
1860 1.40823888455604
1870 1.85091112977293
1880 1.79539742845808
1890 2.03419230811628
1900 1.65437175280569
1910 1.51475990765322
1920 1.49095643009396
1930 1.6657438184185
1940 3.03921159873913
1950 1.40157402763907
1960 1.81265355241594
1970 1.85525589612734
1980 1.12781148705078
1990 1.90612161643648
2000 1.14927358800062
2010 1.96021637484432
2020 1.72478461547003
2030 2.09544007383887
2040 2.3723143472063
2050 1.21903013842821
2060 1.11031348516056
2070 1.94525586778854
2080 1.66784119558594
2090 2.96493606551357
2100 1.68435770446192
2110 1.73289188826765
2120 2.31926224255137
2130 2.24764563803233
2140 2.99923289576386
2150 1.40363583844079
2160 1.70149759948301
2170 1.30343735017197
2180 1.839477096203
2190 1.33660884530812
2200 2.18861504388263
2210 1.753892254945
2220 2.43274214363609
2230 1.45112010903977
2240 1.85463797637834
2250 1.1039249402739
2260 2.17533958028513
2270 1.2230721212723
2280 1.91173995594782
2290 2.16324946173568
2300 1.02631469727074
2310 2.31860567515482
2320 1.63597837099009
2330 3.31138939197721
2340 1.56942183116051
2350 1.00316496829615
2360 1.56751793148571
2370 1.87922680380341
2380 1.20662630820659
2390 0.937589910440667
2400 1.58269904819271
2410 1.33828930105973
2420 1.9653676878069
2430 1.2875889185075
2440 1.62466693294557
2450 1.64971443763245
2460 1.0509505536663
2470 1.65138231974151
2480 1.55764936017066
2490 1.19236547914019
2500 1.70717839737012
2510 1.65647778160149
2520 1.88753788008154
2530 2.08086898539625
2540 1.1877261037188
2550 1.8815823323219
2560 2.18297842122851
2570 1.52380850211088
2580 1.31267299290517
2590 1.37095172345015
2600 1.07120754218182
2610 1.72512342198525
2620 1.32870833035643
2630 1.02221224726345
2640 1.23262475402724
2650 1.18087228713029
2660 2.46560907153305
2670 1.34393904911365
2680 1.85454454861276
2690 1.33650294374351
2700 1.50070606504637
2710 1.24804405361049
2720 1.65463373660859
2730 1.61620408879818
2740 1.06000917167318
2750 1.31260951559209
2760 1.74405364127647
2770 1.64328903937331
2780 1.48794488427185
2790 1.33736029280825
2800 2.85266614509339
2810 1.84023432549144
2820 1.59812794747439
2830 1.65944194332046
2840 1.33511509950805
2850 2.00553088733308
2860 1.88752677089741
2870 1.72514303745612
2880 1.73298143987533
2890 2.10617136944868
2900 1.90104489046236
2910 1.61782127195468
2920 1.66218539733118
2930 1.89511635029978
2940 1.60173882985782
2950 2.77859872018872
2960 1.03073062831427
2970 1.5600157966646
2980 1.81040758985197
2990 1.97730466788821
3000 1.1474922766523
3010 1.24882414111085
3020 1.092340511047
3030 1.91894555417192
3040 1.73451569944919
3050 1.10645653902253
3060 1.23629026814157
3070 1.60702441370368
3080 1.83205384851175
3090 1.11356863390524
3100 1.53670441031452
3110 1.33706536641501
3120 1.33701162739027
3130 1.26566335336304
3140 0.901162823835198
3150 2.07908040319737
3160 1.43799499536332
3170 1.75362900374791
3180 2.4934611644833
3190 1.36987811080492
3200 1.30956832470961
3210 1.20488368424268
3220 0.930261894999382
3230 0.916392935270998
3240 1.04449702621695
3250 1.07066949462928
3260 1.46650805082759
3270 1.16002590832342
3280 1.76987692949209
3290 0.988997035918772
3300 1.21206825566715
3310 0.862695642070444
3320 1.34963155666962
3330 1.44174674755541
3340 1.26026991533599
3350 1.06956712408424
3360 1.24074744674405
3370 1.53615045247885
3380 1.53763758134992
3390 1.51074024085263
3400 1.68635830726935
3410 2.37660918209759
3420 1.43354782824408
3430 1.81153817332654
3440 1.92763505072674
3450 1.17679077580092
3460 1.10575215787539
3470 1.5965368331513
3480 1.64009281106231
3490 1.49216998517153
3500 2.16697352117785
3510 1.67784933236923
3520 1.09849293779741
3530 2.86511366651431
3540 1.58128253352629
3550 0.866935299289764
3560 0.960298698675457
3570 0.808886137506297
3580 1.73076932338937
3590 1.03530906528259
3600 1.17861193430767
3610 1.27733900688098
3620 0.847416476827955
3630 1.10922572271569
3640 0.766300078609749
3650 1.05927456053298
3660 1.44395054984243
3670 0.847324830546172
3680 1.53150058180959
3690 1.0458672631332
3700 1.43043221488453
3710 0.931249925900876
3720 1.10121982334808
3730 1.05674774179808
3740 1.33922908879353
3750 1.40420006493198
3760 1.02981065354776
3770 0.866086468811982
3780 2.00063200937265
3790 1.42467195852894
3800 0.642226277034366
3810 1.1402708982598
3820 1.10944861376061
3830 0.91390000947115
3840 1.04579314565821
3850 2.11659984572283
3860 0.973764774371761
3870 1.15936705583982
3880 1.15081987511746
3890 1.12553118077527
3900 1.19720696475509
3910 1.05347487520496
3920 1.02295451484152
3930 1.29963002240235
3940 1.17117074717863
3950 1.04058167891966
3960 0.897085166813887
3970 1.16206919206993
3980 1.2772877426364
3990 0.755791496686443
4000 0.686735547886925
4010 3.26580286936227
4020 2.02192582077824
4030 1.16152740051738
4040 0.761915131753435
4050 1.16220864772819
4060 0.881183876205552
4070 1.11532302383987
4080 1.39589035627348
4090 1.95626095533254
4100 0.938484385393054
4110 1.50840482895581
4120 2.32885353946291
4130 0.709913396566471
4140 0.932512456268797
4150 0.836237205704743
4160 0.607963961655201
4170 1.07509085775912
4180 0.780979324811712
4190 1.52777686747538
4200 0.624846233305446
4210 1.06637796520921
4220 1.483070126082
4230 1.02480698893291
4240 0.917344686924766
4250 0.730217697919207
4260 0.662236836275924
4270 0.930087911521153
4280 1.01575255490304
4290 0.986851312218201
4300 1.59970817994562
4310 1.1323779640996
4320 0.782831372988511
4330 1.45841410817797
4340 1.58263989552505
4350 1.03383324067305
4360 0.589727094349588
4370 1.34802136586199
4380 1.37945380948624
4390 0.723137025212905
4400 0.786405966983135
4410 0.518814941136548
4420 0.871414591668518
4430 1.04481770363625
4440 0.864062739798901
4450 0.734419791106157
4460 0.863926897071945
4470 1.98000250408335
4480 1.01352729496274
4490 1.17957703976807
4500 1.0093401840241
4510 1.18151918030118
4520 1.06874568764062
4530 1.00073048461281
4540 1.02639044897851
4550 0.732848614555588
4560 0.54148682636433
4570 0.957872271470814
4580 1.23111246604613
4590 0.556405902433743
4600 0.488987072316957
4610 0.763491847472705
4620 0.600738945010156
4630 1.10759579867438
4640 0.751315915589192
4650 0.696384358558605
4660 1.32476693860861
4670 0.972595344025439
4680 0.763081603650555
4690 0.715550297416691
4700 0.840367840670237
4710 1.85781590574862
4720 0.621424689940832
4730 0.757737829321857
4740 0.588997671189152
4750 0.750993343062446
4760 1.46034642404116
4770 0.770800630028657
4780 0.498721090890302
4790 0.591272331956785
4800 0.58050481329402
4810 0.461701731978902
4820 0.778525849752799
4830 0.685570357361112
4840 0.65791027514476
4850 1.22307230425032
4860 0.523894519246507
4870 1.00756792417119
4880 1.18547976263117
4890 0.739867679842607
4900 0.943133521042856
4910 0.805771555811883
4920 0.721149378580215
4930 0.86114151641184
4940 0.994112868285078
4950 1.35576839672
4960 1.00523447112181
4970 0.87833792047308
4980 0.627878510496143
4990 0.927672908129422
5000 0.589710735957399
5010 0.394261898433053
5020 0.578023558773015
5030 0.796757694064791
5040 1.21496568073268
5050 0.422722785598899
5060 1.13448108277348
5070 0.345688656918671
5080 0.720855904719916
5090 0.561099452762681
5100 0.650806203190329
5110 0.539151833957751
5120 0.568395911180904
5130 0.561290052773867
5140 1.0892824716992
5150 1.17076496544726
5160 0.50532465054425
5170 0.743652073587926
5180 0.748328253179806
5190 0.532870623481007
5200 0.95240210112565
5210 0.542630308940436
5220 0.335278872199771
5230 0.788512466959447
5240 0.535032952441315
5250 1.2082396288616
5260 0.565282731056259
5270 0.66973531472323
5280 0.76186888651426
5290 0.859977665343743
5300 0.586291987682279
5310 0.875487690366348
5320 0.731939421030191
5330 0.438808946587631
5340 0.238551712472352
5350 0.489510453533933
5360 0.465600558193472
5370 1.03069526403442
5380 0.540736684702037
5390 0.264863944599027
5400 0.39934437614162
5410 0.491990033076194
5420 0.46996332074315
5430 1.22576300148328
5440 0.776132619072965
5450 0.852886242844359
5460 0.715567137724808
5470 0.413034181646763
5480 2.04674034175695
5490 0.31622236527609
5500 1.23408012080329
5510 1.1243948375758
5520 0.881949911603374
5530 0.534363228767738
5540 1.11569779016316
5550 1.02976316400662
5560 0.628952033679839
5570 1.32501655426999
5580 0.938432231231258
5590 0.903136960777357
5600 1.35153458016909
5610 0.599684212166695
5620 0.487172425727008
5630 1.06098533582016
5640 0.747177644589519
5650 0.582421723968027
5660 0.740661798387193
5670 0.701122043433908
5680 0.688791655264049
5690 0.592629029428909
5700 0.758783330875562
5710 0.557403360877168
5720 0.705285605947376
5730 0.501821882360219
5740 0.546387333559804
5750 0.483201508895475
5760 0.424553775111489
5770 0.77182908144148
5780 0.43273884446535
5790 0.582626395866845
5800 0.361810869508067
5810 0.464055800727707
5820 0.437107719411921
5830 0.941738432912164
5840 1.14941341343916
5850 0.570028393889634
5860 0.516193723104942
5870 0.529053317065188
5880 0.376603257530558
5890 0.359961237291488
5900 0.485934605601219
5910 0.580866901889048
5920 1.49718089282953
5930 0.640415362878587
5940 0.76065655246203
5950 0.774198502434591
5960 0.260753084365327
5970 0.83785808959799
5980 0.255170088552578
5990 0.431481430246438
6000 0.547622657630661
6010 0.407702015890874
6020 0.357828891669448
6030 0.401501912036107
6040 0.246159706114063
6050 0.916210187781474
6060 0.392367578521185
6070 1.06739523401566
6080 0.498040812053626
6090 0.466876312416411
6100 0.777391918722095
6110 0.253117102248984
6120 0.340992113368679
6130 0.701118041606964
6140 0.405599966824035
6150 0.655485236995759
6160 0.289278717693814
6170 0.894695098696143
6180 0.713380224790701
6190 0.320984615629982
6200 0.488836765389804
6210 0.531673598510631
6220 1.30969709192035
6230 0.349935998908503
6240 0.552888327120015
6250 0.235528232925787
6260 0.394983086448108
6270 0.553522709181868
6280 0.25935849683128
6290 0.482720580504687
6300 0.44798446433273
6310 0.857315644419274
6320 0.600822015578522
6330 0.347107030895353
6340 0.470263907477178
6350 0.66844174699008
6360 0.40859185680362
6370 0.538738917154747
6380 0.413862975770166
6390 0.57680117517357
6400 1.05511153947997
6410 0.540469187651643
6420 0.700660229729649
6430 0.3912371482939
6440 0.707521749366192
6450 0.22261052732808
6460 0.540554143466062
6470 0.293555964938683
6480 0.573481440303515
6490 0.572004895605553
6500 0.578673485227633
6510 0.275259952236238
6520 0.457426907186254
6530 0.304088689727832
6540 0.183120625775769
6550 0.0980570376710098
6560 0.204518110503507
6570 0.243744215630401
6580 1.07006887401044
6590 0.43244544714464
6600 0.407507789511552
6610 0.236166173320609
6620 0.584803551601667
6630 0.737081005030651
6640 0.399256434907235
6650 0.164064838011999
6660 0.551730174147998
6670 0.121454516654296
6680 0.15064944054529
6690 0.634792995604328
6700 0.173563724403641
6710 0.183415375411998
6720 0.325176600163196
6730 0.3354140133272
6740 0.250569377278441
6750 0.206059733463907
6760 0.414973146019086
6770 0.286271158755223
6780 0.0603893285796872
6790 0.339930265343061
6800 0.403721904524386
6810 0.355661741265195
6820 0.238125301348431
6830 0.546296456850703
6840 0.611308214339046
6850 0.954829868224923
6860 0.531114250772174
6870 1.0374286505107
6880 2.22281901311123
6890 0.746055737017451
6900 0.299505465932074
6910 0.282340468947807
6920 0.187116138217635
6930 0.570072959612834
6940 0.253267847307685
6950 0.0628675081378339
6960 0.776781859002855
6970 0.507884000371797
6980 0.54254058961507
6990 0.660452554902138
7000 0.441567253207969
7010 0.530592765556511
7020 0.566409682586953
7030 0.260110381352687
7040 0.285701902380447
7050 0.409651065872084
7060 0.486230616553664
7070 0.371438092816598
7080 0.205350937148001
7090 0.330479526090007
7100 0.296563534722517
7110 0.164035786982917
7120 0.476674602011791
7130 0.224597299538914
7140 0.600045978304317
7150 0.433305444979152
7160 0.963927512136374
7170 0.220492723658833
7180 0.46561006002623
7190 0.34346946909147
7200 0.267214613906229
7210 0.375521690900306
7220 0.333372926200039
7230 1.04496608765896
7240 0.354605125964321
7250 1.43761400541445
7260 0.32991457286244
7270 0.221594303182608
7280 0.125816269378957
7290 0.376206369906389
7300 0.290015581933025
7310 0.3420837886403
7320 0.565324734605189
7330 0.170989004421681
7340 0.399967881621842
7350 0.145606494800226
7360 0.534636270613198
7370 1.08318233886316
7380 0.388788124592807
7390 0.346468290836476
7400 0.712188308153588
7410 0.473394934069179
7420 0.299506298040296
7430 0.585272212977618
7440 0.157771271833261
7450 0.210279984703759
7460 0.349319394386576
7470 0.320215173393585
7480 0.248149552069455
7490 0.223918403706577
7500 0.150759799863489
7510 0.510437010385121
7520 0.224843862842162
7530 0.224451674390061
7540 0.319306539689781
7550 0.245942177650562
7560 0.301457447642395
7570 0.507104244707603
7580 0.430633996694197
7590 0.112571170906586
7600 0.145081393900129
7610 0.159690286971577
7620 0.0995183470044255
7630 0.314904572402405
7640 0.325269149382763
7650 0.0940555787585786
7660 0.149911088186026
7670 0.202733561501975
7680 0.168668579400421
7690 0.334555320642027
7700 0.678879422396694
7710 0.223233511862511
7720 0.549355571171949
7730 0.318600676944538
7740 0.413100303857834
7750 0.330388246605375
7760 0.224748632248163
7770 0.188569006962969
7780 1.40862410445393
7790 0.298579758318415
7800 0.179744057583445
7810 0.25446640580874
7820 0.081003911341083
7830 0.661385982113085
7840 0.24263403740984
7850 0.27492113405799
7860 0.267389770510527
7870 0.488173702847856
7880 0.235492947577694
7890 0.306211462985447
7900 0.334473535819321
7910 0.346522016601013
7920 0.121223724356457
7930 0.687092616575517
7940 0.200280308503175
7950 0.190465226633255
7960 0.446060829589744
7970 0.210683153403809
7980 0.881334618344431
7990 2.30660496598759
8000 1.2560921608063
8010 0.400259520792103
8020 0.0879296746589577
8030 0.386899226414681
8040 0.549559123130588
8050 0.388556007069458
8060 0.527243600913931
8070 0.231356427686773
8080 0.300976472457169
8090 0.0966688892850676
8100 0.0573420400157577
8110 0.496986486057869
8120 0.281762520773666
8130 0.255371620664845
8140 0.0944912091283804
8150 0.616237303532389
8160 0.559455669359736
8170 0.364481968176678
8180 0.935930759015004
8190 0.398526313349247
8200 0.346369080668996
8210 0.353728995420366
8220 0.721761854819916
8230 0.804089998301732
8240 0.98861044785246
8250 0.704916781600668
8260 0.316947637433846
8270 0.328653763623591
8280 0.341901908459422
8290 0.169632993427062
8300 0.582113567684521
8310 0.433175413079183
8320 0.699618552621355
8330 0.760622414439771
8340 1.14545450353721
8350 0.396071909005019
8360 0.835984280082564
8370 0.117297876711003
8380 0.262839619558911
8390 0.189578488966946
8400 0.183543478896002
8410 0.442955526734344
8420 0.147644029713665
8430 0.396737053999196
8440 0.118955800416578
8450 0.884578815816967
8460 0.198624874347627
8470 0.178715104728011
8480 0.192312607393735
8490 0.115452953873228
8500 0.0642626406163027
8510 0.141472716959454
8520 0.231719853239556
8530 0.0535602679931686
8540 0.0503220539702878
8550 0.285815833623887
8560 0.374587853086512
8570 0.0925956515716817
8580 0.284715875864206
8590 0.275040884995904
8600 0.194313051385483
8610 0.388391857614317
8620 0.192441067790386
8630 0.480998802222318
8640 0.0105385188290389
8650 0.121426841737854
8660 0.117949662685196
8670 0.202040779253575
8680 0.268049414056769
8690 0.264659548454783
8700 0.1814906949669
8710 0.375091611749768
8720 0.176872293692105
8730 0.0353803979822456
8740 0.123786013587598
8750 0.0124248366817276
8760 0.244764880568516
8770 0.0300731869466002
8780 0.0228001315386332
8790 0.125854199929158
8800 0.496686031583068
8810 0.0165382965770748
8820 0.533055339091708
8830 0.322165704047609
8840 0.503190251295355
8850 0.315210526564182
8860 0.264304414122462
8870 0.189642455247788
8880 0.0592678178642066
8890 0.543783683978339
8900 0.571780732805109
8910 0.317839250716533
8920 0.105993859981317
8930 0.330979308498383
8940 0.407862281743917
8950 0.194076899455484
8960 0.142525170208536
8970 0.0778798236695986
8980 0.38348261312597
8990 0.0454772569464509
9000 0.618861588740022
9010 0.139946853532243
9020 0.0398960076715897
9030 0.136067533894723
9040 0.222289983257769
9050 0.237329277117747
9060 0.357840634445385
9070 0.0925958158133802
9080 0.176840613751175
9090 0.285538653784664
9100 0.217119276452896
9110 0.09616184975503
9120 0.0352978960870117
9130 0.195695457406729
9140 0.224276271597818
9150 0.0575066254023439
9160 0.00545957793108226
9170 0.221644117170867
9180 1.27097788298647
9190 0.962796984787836
9200 0.395114258778117
9210 0.275073618293161
9220 0.244402057327039
9230 0.129988451250132
9240 0.00263483890276722
9250 0.240042480326136
9260 0.222214010789499
9270 0.470096321059473
9280 0.259587303663896
9290 0.0196112835368043
9300 0.227331483003546
9310 0.0245237939348543
9320 0.269022511327978
9330 0.147569956498064
9340 0.0521261903495656
9350 0.677172066446517
9360 0.218795668123471
9370 1.21027470680344
9380 0.722316774563058
9390 0.277982023170452
9400 0.194655347055371
9410 0.918518207247277
9420 0.275568995464482
9430 0.315398322518083
9440 0.857231664507785
9450 0.312647744772925
9460 1.12656610740181
9470 0.408378182120908
9480 1.18359119583267
9490 0.722442264191323
9500 0.706721475161034
9510 0.345304822710934
9520 0.135573738216329
9530 0.453363250859025
9540 0.277148540562784
9550 0.143349756987895
9560 0.319912921681924
9570 0.148848665654482
9580 0.772568922384119
9590 0.108970418064586
9600 0.361334786064896
9610 0.356069475688357
9620 0.242775771337391
9630 0.594005047202467
9640 0.381377428083091
9650 0.360764064018179
9660 0.266045622099065
9670 0.320913979912419
9680 0.380012124388454
9690 0.324076907267966
9700 0.381274050779541
9710 0.171055761121441
9720 0.237323168841658
9730 0.42649339961726
9740 0.09200140844496
9750 0.115896051521944
9760 0.733649251660121
9770 0.278870565893485
9780 1.05190633886441
9790 0.184870185102065
9800 0.067725152248684
9810 0.120064166238805
9820 0.129257427181567
9830 0.134930699966027
9840 0.0326766529626201
9850 0.192834718629884
9860 0.225931872290701
9870 0.294377218059274
9880 0.075193488082129
9890 0
9900 0.543664931278516
9910 0.0530036911368463
9920 0.0744539248046898
9930 0.0606570124067662
9940 0.338200203505126
9950 0.168548004425291
9960 0.162251065043321
9970 0.305069273406387
9980 0.204567559971915
9990 0.12522661389589
};
\addlegendentry{a (curvature / 2)}
\addplot [semithick, color3]
table {%
0 8.4756171656295
10 5.78933333652988
20 5.61633951420906
30 6.37183185785191
40 5.77762860195104
50 3.58987975912151
60 7.23134277546961
70 7.46036794834391
80 6.5750161375966
90 8.69344180602423
100 8.97836768750532
110 6.03127869018783
120 7.40506450574683
130 5.36254674569516
140 5.58751426454682
150 7.07470731436146
160 6.8428261142294
170 5.21469778990241
180 5.32109131546448
190 6.1509923712228
200 6.09165709630496
210 5.83625849205158
220 5.77388288823769
230 5.56330694257896
240 7.02102943282069
250 5.92019854563907
260 4.97809956979939
270 6.38548417494477
280 5.49705510035865
290 6.13285226313834
300 5.71489256242407
310 5.68594691233051
320 5.74177217917796
330 5.38242502221475
340 4.30276996307431
350 6.17428197591162
360 5.17569126858481
370 5.25560353369493
380 6.50476047730586
390 5.33600379136185
400 5.75084756719779
410 6.07350503109389
420 7.73414470468681
430 4.54999538524333
440 5.9329160980472
450 6.23715759620282
460 6.90522498155654
470 5.88682759134498
480 5.35797340169955
490 5.00982059793147
500 5.03220382832465
510 5.13486914021368
520 5.56829955995796
530 5.20519714759674
540 6.14696797292989
550 4.59728958767509
560 5.57823632645494
570 5.30666447138226
580 5.52490654880481
590 5.76428543195152
600 4.82364378195025
610 6.30459542384864
620 5.58487788498442
630 5.66924039303501
640 6.29081511774123
650 5.92039426066959
660 7.46224464219716
670 5.29911984283536
680 5.17866485844141
690 5.48764328702443
700 5.74250193076875
710 5.79142678540552
720 5.18152957897145
730 5.68475033096784
740 6.19870663758102
750 5.58106254244421
760 5.56345382450247
770 5.89364716305875
780 5.89306504040816
790 5.4200813796967
800 5.37300798792132
810 5.4371525468114
820 5.02817956558182
830 4.45526483741087
840 5.36422011134294
850 5.08384277459733
860 6.12759562474132
870 4.8621603415097
880 5.50612876970896
890 4.80241989508456
900 5.69493031332205
910 5.33314848946807
920 5.39470677926558
930 5.01801131459727
940 5.57176056053713
950 5.08878975616744
960 5.09526270796932
970 4.62648505299163
980 6.00838603391218
990 5.91158406789796
1000 5.99341278472082
1010 5.0237491391821
1020 5.39630093950274
1030 5.30572393918787
1040 5.1711933230121
1050 5.53597998576572
1060 5.12674810821326
1070 6.02240679483351
1080 4.77815276460353
1090 5.57001824810992
1100 5.55800487817142
1110 5.88295131071798
1120 5.27345832071324
1130 5.46409929948673
1140 5.41427864369949
1150 6.13623265086159
1160 4.629853069435
1170 5.31048697659039
1180 5.46755017808719
1190 4.90320990915973
1200 5.79737767165793
1210 5.17355544757979
1220 4.24905121520308
1230 5.99874326797034
1240 6.16008121370436
1250 5.4137390005545
1260 5.50375899277339
1270 5.25067119421927
1280 5.46746884398423
1290 5.45180452123617
1300 5.29399142321704
1310 4.76639844617302
1320 4.98757098948199
1330 5.01536719349752
1340 4.92960153333845
1350 4.25021766046375
1360 4.48235733877403
1370 5.56290599494228
1380 5.70365501864062
1390 5.41578001494449
1400 4.71487500369103
1410 5.566362422737
1420 5.47498311957177
1430 5.36083098814223
1440 5.78724037821467
1450 5.36122378533724
1460 5.34763977460962
1470 5.97325774827452
1480 5.86669693891516
1490 4.4286627361162
1500 5.55717031625082
1510 5.18926808745174
1520 5.66250905490741
1530 5.33273164322656
1540 4.95185552317126
1550 5.15343251788785
1560 4.74570434442291
1570 5.3516783076013
1580 5.43494026120699
1590 5.10078291825428
1600 5.13488554786768
1610 4.26401915820471
1620 5.11439904076006
1630 4.55672616155774
1640 5.71572272008759
1650 5.03540265485143
1660 5.26719195488465
1670 5.22810401668635
1680 5.27230379946537
1690 4.53851017961748
1700 4.76040715049771
1710 5.08608888387136
1720 5.0967535903755
1730 4.99192361936274
1740 5.9125095361333
1750 5.09136727762588
1760 4.79595107605688
1770 5.52070300698292
1780 4.50313193541643
1790 5.45747382022622
1800 5.26653503706516
1810 5.04554726491276
1820 4.38512261005867
1830 5.73676353791708
1840 5.29556666379891
1850 5.03270555448391
1860 5.28397731896131
1870 4.83902128702696
1880 4.43032071204217
1890 4.42177292320347
1900 4.77444948857945
1910 4.98902015268324
1920 5.13973649084044
1930 5.37407315609527
1940 2.36864763089254
1950 5.5152934993646
1960 4.94663931690235
1970 4.65314413832283
1980 5.23052414124123
1990 4.70454003035524
2000 5.40612685569047
2010 4.30051102696385
2020 4.86793205894529
2030 4.68744856649111
2040 4.83192455272268
2050 5.35531725176117
2060 5.4139679187144
2070 5.13926532763298
2080 5.10187012332305
2090 5.62850919687215
2100 4.53579735900849
2110 5.24839840801632
2120 4.04792943794727
2130 5.06664652937524
2140 3.00419771509704
2150 4.83706933713469
2160 5.08565603321996
2170 5.58370442622712
2180 4.83181672369617
2190 5.23230678162542
2200 4.98836097997909
2210 4.56174038949365
2220 3.66234973880028
2230 4.90312041776717
2240 4.57440684292715
2250 5.396301182716
2260 5.05266367126949
2270 5.41628713816325
2280 4.58447505952863
2290 4.68601352700733
2300 5.31638224160942
2310 4.59768538274196
2320 4.7406538226101
2330 4.1097521456662
2340 5.11477133466351
2350 5.36197655479128
2360 5.327620422021
2370 4.35191898457977
2380 5.17417956359211
2390 5.22423919784471
2400 4.98048320389405
2410 5.3994012838898
2420 4.10997309853087
2430 5.03583392741545
2440 4.93253348828781
2450 5.98140587471168
2460 5.30288617148318
2470 4.932518158451
2480 5.42780498617956
2490 5.29872502858055
2500 4.71048259324014
2510 4.56910054316122
2520 4.54372808264598
2530 3.83948848313709
2540 4.86603713452467
2550 5.22131956778715
2560 4.07660952015339
2570 4.88287594492821
2580 5.15511418425141
2590 5.62763114954755
2600 5.00352136316667
2610 4.97305818033788
2620 5.31000033062087
2630 5.18338422546999
2640 4.96521934074014
2650 4.87880199386061
2660 4.15376696159439
2670 5.03434795842273
2680 4.20091743259569
2690 5.1917574041571
2700 4.43592402363018
2710 4.90656442376945
2720 4.88220548257059
2730 4.82373694383082
2740 5.17446969399781
2750 5.0343767792046
2760 4.36251600747578
2770 4.67916392546727
2780 5.0907476996505
2790 5.23116779675841
2800 3.76454148094685
2810 4.51643058569938
2820 5.43482150732961
2830 4.51255986764013
2840 4.97196570452972
2850 4.50761430355636
2860 4.73865645864984
2870 4.65074222435056
2880 4.46677443693961
2890 3.63130363249384
2900 4.56272949216472
2910 4.34693702443515
2920 4.94934719819674
2930 4.49289994253711
2940 4.65347079466362
2950 2.26238969399092
2960 5.13397116827504
2970 5.19759836244583
2980 4.28439816998673
2990 3.77307353964493
3000 5.06818656646416
3010 5.21261274240933
3020 5.41219242856911
3030 4.23424991949218
3040 4.16490504652393
3050 5.22000841818226
3060 5.20286215164155
3070 4.86111778257805
3080 4.50022784129804
3090 5.32136176522627
3100 4.86487982748434
3110 4.66443027378226
3120 4.88624260091163
3130 4.72503249400867
3140 5.17980069836869
3150 4.50697532941768
3160 4.67262294218394
3170 4.55244892469474
3180 3.22420901827858
3190 5.41243959589368
3200 4.57905392397493
3210 4.92738452206671
3220 5.2639512422913
3230 4.82987685540815
3240 5.07776083577747
3250 4.79280194650443
3260 4.51048803434042
3270 5.14433587670115
3280 4.00354274592434
3290 5.42292530444571
3300 4.88663969434893
3310 5.12699589901061
3320 4.33277043799254
3330 4.23004297776413
3340 4.90261830735314
3350 5.14858857152875
3360 4.57073889970521
3370 4.55107686052796
3380 4.53125692594689
3390 3.92590537804273
3400 4.34821384425535
3410 3.09923653888473
3420 4.24464668728093
3430 4.55825286508767
3440 3.1912464642414
3450 4.72812967060297
3460 5.04076738811527
3470 4.49683455274835
3480 4.25330876043325
3490 4.39647919330914
3500 4.32828093890952
3510 4.25694975420608
3520 4.93752192899195
3530 3.52527213736239
3540 3.97669804420889
3550 4.90999372152961
3560 5.15200504806311
3570 4.86494176852043
3580 4.35987038159004
3590 4.62872778869554
3600 4.79235039944688
3610 4.59176735983979
3620 4.7027286963195
3630 4.54380888258965
3640 4.85461884289306
3650 5.06315514219688
3660 4.16731088513231
3670 5.03278026631596
3680 4.15951655955282
3690 4.8273398668731
3700 4.57523561677552
3710 4.91631689088398
3720 4.76946286554001
3730 4.84164775679144
3740 4.13388282627583
3750 4.08559234894111
3760 4.66835204641234
3770 5.41483341912175
3780 3.25146030804544
3790 3.97143117249398
3800 5.31202735579843
3810 4.37672216969399
3820 4.77545139085702
3830 4.74216715928952
3840 4.72574454041615
3850 4.24411264111412
3860 4.42797526902245
3870 4.89739967225805
3880 4.98507821185084
3890 4.81658786323136
3900 4.32801480341626
3910 4.72742937126135
3920 4.59814809910504
3930 4.59913889570694
3940 4.07820004482991
3950 4.39057694234298
3960 5.04375338487136
3970 4.7035798145848
3980 3.76410236833317
3990 4.55593465377123
4000 5.18908218892436
4010 0.750824352415012
4020 3.41683575232918
4030 4.64042745499082
4040 5.17481073668305
4050 4.36664344827327
4060 4.62582708744345
4070 4.45119050301776
4080 3.75254415396903
4090 4.7014345159158
4100 4.81089400553822
4110 4.3355316701588
4120 3.81730030472906
4130 4.96925968664179
4140 4.5489530456492
4150 4.98579896313326
4160 4.76808101224029
4170 4.52704729775779
4180 4.8690498362702
4190 3.36773945055394
4200 5.05627621197861
4210 4.39154087724513
4220 4.46057032968816
4230 5.3099550432957
4240 5.02085894937189
4250 5.0818950652616
4260 5.05999989561252
4270 4.60254364568089
4280 4.48448285245624
4290 4.61802076500496
4300 3.77126493080387
4310 4.1442948469452
4320 4.60070168578861
4330 4.45710288769746
4340 3.80280981635735
4350 4.61875974887587
4360 4.72880737544143
4370 3.60512991798658
4380 2.02777223618325
4390 4.9561243246156
4400 5.14490516106148
4410 4.89523980807145
4420 4.53828688418437
4430 4.87983684878198
4440 4.56999036815819
4450 4.59401028159815
4460 4.78017191063972
4470 2.80059130458013
4480 4.07974326922445
4490 4.14060680544944
4500 4.13519742717994
4510 4.36515242174482
4520 4.57637189567516
4530 4.53275169628064
4540 4.64433607085117
4550 5.17222314111716
4560 5.21614612406869
4570 4.0689102503014
4580 3.76803440593658
4590 4.99548270403537
4600 5.12115439769519
4610 4.81353665362732
4620 5.17062972499237
4630 4.00799285169618
4640 5.39754599719581
4650 5.27780125539628
4660 4.25110685744116
4670 4.87087992951645
4680 4.40788790379491
4690 4.38450960697187
4700 4.99570857871624
4710 3.44705757352476
4720 5.08587408862091
4730 4.31696924050963
4740 4.86041957797898
4750 4.42652205453128
4760 2.79833104637417
4770 4.80310403286688
4780 4.87679534070919
4790 4.97994640755394
4800 4.65526912982221
4810 5.23540627856297
4820 4.59089206924317
4830 4.91455945532628
4840 4.44967136062454
4850 3.78128576477301
4860 5.34491770892938
4870 4.2442501936066
4880 3.23940686969297
4890 4.91337905445351
4900 4.08743691624939
4910 4.51554992843901
4920 4.78512043101741
4930 4.30092195196284
4940 4.64062854284071
4950 3.91079482322405
4960 3.52578819718647
4970 4.43739284329608
4980 4.63932629120735
4990 4.95818956361123
5000 5.36464498529483
5010 5.29874035059925
5020 4.63365071930885
5030 4.65377786446963
5040 3.67321477340177
5050 4.80588743155775
5060 3.77089232463523
5070 5.05246541897111
5080 4.43695094132181
5090 4.96036107018921
5100 4.73233261445868
5110 4.91426427678342
5120 4.67313006232791
5130 4.93568319390811
5140 3.17608071675177
5150 3.6457797784526
5160 4.90452499317676
5170 4.54073621843226
5180 5.00419449708165
5190 4.97596679498307
5200 4.47051930060152
5210 4.71874405739644
5220 5.2171048966007
5230 4.14046937082093
5240 4.7396319062877
5250 3.87851436372264
5260 5.0798310587624
5270 4.65316615177309
5280 4.21744002180563
5290 4.54937897041655
5300 4.99669696608528
5310 4.47350140955095
5320 4.68002795396441
5330 4.91461958087124
5340 5.15694728073098
5350 5.00207732378956
5360 5.13491043194581
5370 3.70424493112871
5380 4.65190067277484
5390 5.02695935826791
5400 4.88555586128346
5410 4.77518329648322
5420 4.70515366608186
5430 2.96779546301043
5440 4.04671992377567
5450 5.36576352654172
5460 4.10494831193396
5470 4.92350695783021
5480 3.35207352349072
5490 5.24365346825453
5500 2.88925487657347
5510 3.71151474780938
5520 3.98331021505223
5530 4.45698780639693
5540 4.41645380188286
5550 3.97849525143217
5560 4.41530171164195
5570 4.61788082617715
5580 4.29250788887315
5590 4.87911703271779
5600 4.2581196532624
5610 5.03965942692295
5620 4.74673089895826
5630 4.09245265314614
5640 4.60384240063059
5650 4.7116707955907
5660 4.65484762339775
5670 4.83969574154533
5680 4.33625378761472
5690 4.94464882145147
5700 4.78480446202725
5710 4.95531867996185
5720 3.93629121643857
5730 4.8265136763351
5740 4.80717579266445
5750 4.57462971995607
5760 4.80203932888204
5770 4.39498390954339
5780 4.93118683924301
5790 4.23460965129147
5800 5.18073321709446
5810 4.64954480838898
5820 5.04179280341817
5830 4.13525496839641
5840 3.42428585418422
5850 4.4113966013771
5860 5.27478286728693
5870 4.71329419584717
5880 5.26298475866129
5890 4.97539638350422
5900 4.3183692600581
5910 4.64765025098339
5920 3.09097352011744
5930 4.24071813835533
5940 4.25822814906727
5950 4.64391462431781
5960 5.28911390197488
5970 4.40046595663899
5980 5.46350219339053
5990 5.1381983330751
6000 4.81101463998159
6010 4.95228563656244
6020 5.02155647634983
6030 4.75533110972814
6040 5.31499588302401
6050 4.02949558708144
6060 5.04099596227174
6070 3.470627906373
6080 4.94261403532872
6090 4.7648489026196
6100 4.34305371378558
6110 5.19826866488904
6120 5.10966833127188
6130 4.32800210203598
6140 5.1180242424904
6150 4.25884850704466
6160 4.73548966749233
6170 4.08633384203092
6180 3.98169959733865
6190 5.32426578291746
6200 4.47203883400041
6210 4.9064127400497
6220 2.96215963449089
6230 5.44216855181892
6240 3.94736492440615
6250 5.06850747700913
6260 4.81014117251177
6270 4.26322534127526
6280 5.08751201015595
6290 4.98643960501029
6300 5.40318941374364
6310 3.74444654027778
6320 4.08971879767733
6330 4.9279810716034
6340 4.57234921049132
6350 3.97347114735579
6360 4.62040090707665
6370 4.92790130095778
6380 4.94491867173156
6390 4.30837890685643
6400 3.96049194713615
6410 4.49707563414928
6420 3.61828878646593
6430 4.9217962934972
6440 3.8739298760031
6450 5.06112124491642
6460 4.37022096396459
6470 4.91337057362919
6480 4.50125262179829
6490 4.56041707920591
6500 4.45827001480134
6510 5.19416994276543
6520 4.62134620862349
6530 4.84381435381024
6540 5.20759046319569
6550 5.16570828548433
6560 4.89410425392471
6570 4.82981294607039
6580 3.31043112306263
6590 4.8210697760922
6600 4.66158497083783
6610 5.34663892131337
6620 4.6761863497949
6630 3.79428669944957
6640 4.7121544069128
6650 5.07818280702316
6660 4.71213798407722
6670 5.17448094896242
6680 5.09118705650561
6690 3.90433806896418
6700 4.78137843770804
6710 5.22018175667743
6720 4.528203258075
6730 4.36514593223596
6740 5.25019019035
6750 4.96753099310668
6760 4.61662763507924
6770 5.01012283244876
6780 5.19715330390807
6790 4.32914745829771
6800 4.52893286955433
6810 4.97962080663277
6820 4.95361753628082
6830 4.1120749028148
6840 3.93348651927231
6850 3.42760529121128
6860 4.96796818888781
6870 3.93374747149605
6880 3.60529022328046
6890 4.38444076237155
6900 5.20935574179552
6910 4.68451062450111
6920 4.97883523677171
6930 4.11580356739961
6940 4.72287347863455
6950 5.19692068368178
6960 3.84074331782689
6970 4.08353962127683
6980 4.31265153474923
6990 4.13514805628342
7000 4.68591945163544
7010 4.56862980154379
7020 4.74680051552715
7030 5.0257129517362
7040 4.89472399908322
7050 5.25506751940317
7060 4.77816861852233
7070 4.71320112787786
7080 5.26406158662728
7090 4.9193018177555
7100 4.97927577298904
7110 5.01335177519933
7120 4.22364561655746
7130 4.76422656509517
7140 4.12072632033168
7150 4.96176690968018
7160 3.82644388433619
7170 5.08093730899123
7180 4.81962749337798
7190 4.73223702091436
7200 4.96670536680922
7210 4.41039514216505
7220 4.75773094640502
7230 3.63797908552339
7240 4.88584517002802
7250 3.9506322204923
7260 4.76982808832846
7270 5.24676142246701
7280 5.16892681950857
7290 5.1026103512166
7300 5.03068893015582
7310 4.77360310149233
7320 4.9030742891746
7330 5.01876475754378
7340 5.14480391699138
7350 5.06216346978539
7360 4.3506609008599
7370 3.64315710671028
7380 4.74775345909456
7390 5.03617518936771
7400 4.49326549301064
7410 5.27195979313665
7420 4.7758269359571
7430 4.43255082005463
7440 5.19744202468619
7450 5.00527359085671
7460 5.09311520165234
7470 5.27505939538762
7480 5.06187665026013
7490 4.93993304511268
7500 5.01132650842584
7510 4.21477853072379
7520 4.81234169449297
7530 4.93240377869234
7540 4.89452105828322
7550 4.75930749721186
7560 4.70178954824555
7570 4.67786487419456
7580 4.30053781681979
7590 5.30163499570092
7600 5.10039652856263
7610 5.1984575998719
7620 4.98737110827617
7630 4.74938552255899
7640 4.70904152816936
7650 5.20014261501134
7660 5.29109414807047
7670 5.09386539409813
7680 5.01673569590196
7690 4.99124298491675
7700 3.4669182777985
7710 5.01285547565073
7720 4.58366213490711
7730 4.89695407737084
7740 4.59702721815339
7750 5.01793378806766
7760 4.8840551658362
7770 5.46220932219031
7780 3.0211344766103
7790 4.62275679483017
7800 4.92537194186976
7810 4.9393300211421
7820 5.1233152645649
7830 4.00159918383949
7840 4.95897091731133
7850 5.19911500529576
7860 5.05880851090786
7870 4.46767172630485
7880 5.21805149072686
7890 4.92490734356336
7900 4.90331164787787
7910 4.62073409817974
7920 5.24685652255198
7930 4.33644096797944
7940 5.12972227559945
7950 5.25582085632822
7960 4.26812449713654
7970 5.07294322841217
7980 3.6909745388959
7990 0
8000 2.60579037809317
8010 4.96439288860895
8020 5.53832740657682
8030 4.6740993623539
8040 4.61749679399694
8050 4.6508550240586
8060 4.36655748564361
8070 5.61810141069161
8080 4.61542430053434
8090 5.13842089568043
8100 5.33168674579931
8110 4.52084603512094
8120 4.89973943302745
8130 5.09583438480237
8140 5.19203124592431
8150 4.30996768982586
8160 4.89187925816715
8170 4.96342540275079
8180 3.75396394366026
8190 4.64919031143106
8200 5.70291941439653
8210 4.79281301705155
8220 3.73705564333326
8230 4.51009121620081
8240 4.00917821093875
8250 3.99508622965124
8260 4.71341733985101
8270 4.88190895116388
8280 4.79867729532143
8290 5.31104240021317
8300 4.40411705829755
8310 4.91913311158097
8320 3.72126220950796
8330 3.88937336023874
8340 2.36222557716219
8350 4.36442887758222
8360 3.38775439085607
8370 5.30216907559245
8380 4.98581918733142
8390 4.87138949399632
8400 5.1937146733622
8410 4.41350869589397
8420 5.15684073310353
8430 4.48996553500607
8440 4.94161652947126
8450 2.88793790021721
8460 4.79936690496004
8470 4.97148471513744
8480 4.9553769685227
8490 5.27047351124892
8500 5.17453434928672
8510 5.24473732928224
8520 4.86726623658842
8530 5.37086703526757
8540 5.27358167107993
8550 4.64288675462728
8560 4.77035473170055
8570 5.70880558190427
8580 5.18842526716365
8590 4.92229745789676
8600 5.29648395954143
8610 4.73183521722116
8620 4.85425154594611
8630 4.3103482256357
8640 5.26454757488855
8650 5.0874164870582
8660 5.25466148639448
8670 4.91731783046
8680 4.78685574373463
8690 4.7449326546336
8700 4.88823545280217
8710 4.691914235967
8720 5.11448642959249
8730 5.14843186563868
8740 5.29035191833125
8750 5.26686717290164
8760 4.66536114140551
8770 5.24193681389185
8780 5.25382686960472
8790 4.84988463950886
8800 4.12152145764591
8810 5.29884208212224
8820 3.84317350989549
8830 4.56678255472769
8840 4.32011887306101
8850 4.65961186611762
8860 4.24372986665988
8870 5.30626047473479
8880 5.08996802669024
8890 3.99424116378285
8900 3.82209444495615
8910 4.60099994489686
8920 5.10137113002728
8930 4.63315141280685
8940 4.29924224660008
8950 5.05206606228278
8960 4.96662566929348
8970 5.09503876528301
8980 4.78711484869768
8990 5.07514351086521
9000 3.55623528825538
9010 5.20400587577204
9020 5.43695785338202
9030 5.30051075613126
9040 4.7892941521121
9050 4.74248480662529
9060 4.61885613540288
9070 5.21165711108936
9080 5.30078513599036
9090 4.93283753237825
9100 4.56642553194321
9110 5.31269002641077
9120 5.04498411512588
9130 4.81523270948959
9140 4.73012917475764
9150 5.18043367813827
9160 5.19211563142538
9170 5.08914598882707
9180 1.70116363635502
9190 3.06290763380726
9200 4.6117619566919
9210 4.70817638543106
9220 4.77193384812261
9230 5.14324858162301
9240 5.54418647298315
9250 4.78619984599454
9260 4.82739132836155
9270 4.29303685642622
9280 5.52033723291761
9290 5.1719422108461
9300 4.98880201557031
9310 5.1369272066766
9320 5.00725036552959
9330 5.01527458364911
9340 5.3637995425884
9350 4.19839631973172
9360 4.90431991466785
9370 4.01997661833714
9380 3.01275008915374
9390 4.87534245890966
9400 5.30988280012594
9410 2.73125384605339
9420 4.75572003212814
9430 4.97159593317934
9440 4.01263081493171
9450 4.78595202393922
9460 3.32104660525696
9470 4.58495436296555
9480 1.90829644490125
9490 3.57090317257377
9500 4.31554808079074
9510 4.8040677650896
9520 5.38671138331465
9530 4.47895061729351
9540 4.78796664187526
9550 4.94966552543341
9560 4.8811568371654
9570 4.96661621392707
9580 3.61787625310993
9590 5.21152538909119
9600 5.00494001809933
9610 4.97112193140937
9620 4.84746474530233
9630 4.14942237482386
9640 4.94802397681797
9650 4.76188769387616
9660 5.14425519585296
9670 4.59749497015788
9680 5.21245641619451
9690 4.38819044278571
9700 4.14097737888604
9710 4.91626915929629
9720 4.92229784949122
9730 4.33317573949927
9740 5.01024673989502
9750 4.90125751892859
9760 3.79305317274817
9770 4.8921820533091
9780 3.25886521339124
9790 4.91065366291218
9800 5.15586269485351
9810 5.25666507173736
9820 5.12817835194876
9830 5.3385128331308
9840 5.28999175693427
9850 5.11838240652042
9860 4.81166490584859
9870 4.71458251523511
9880 5.32452685486222
9890 5.4174898436561
9900 3.79037993397724
9910 5.0929597772481
9920 4.93587676162064
9930 5.09727916814275
9940 4.36913411661152
9950 5.13081575655505
9960 5.00496476113298
9970 4.64721445290201
9980 4.71293120349888
9990 5.14080153617245
};
\addlegendentry{coef 3}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/coefficients_of_polynomial_fit_of_degree_4.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Coefficients of  fitted degree 4 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={coefficient size},
ymin=-1.43950393194912, ymax=30.2295825709315,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 4.08318868629979
10 2.13302616511977
20 2.02986607027402
30 1.9850710044403
40 1.94258877492
50 1.79890541623151
60 1.88865099659723
70 1.79485364029682
80 1.70811109069063
90 1.75013976959716
100 1.74902929448381
110 1.62738800965873
120 1.67212161375511
130 1.60321593991375
140 1.5642152340642
150 1.61783997236962
160 1.59309540936403
170 1.50756990649953
180 1.51574328451701
190 1.55193332597342
200 1.48123519575873
210 1.54194840468117
220 1.61408241787653
230 1.48131772857275
240 1.56495137207561
250 1.45438795728018
260 1.44482462938631
270 1.42895173057339
280 1.39815225184183
290 1.46464098559248
300 1.38672368430615
310 1.36133476665189
320 1.30882976345039
330 1.32840851451124
340 1.32813450832808
350 1.39441448665978
360 1.30523272195137
370 1.3582156755501
380 1.29782452849835
390 1.25340821639666
400 1.24610885747549
410 1.23085190723739
420 1.25645721712862
430 1.28072660871307
440 1.24566703121511
450 1.29353354391162
460 1.31118876308944
470 1.18728389467889
480 1.27517323697321
490 1.19750117581964
500 1.25273434797948
510 1.20142707081874
520 1.19582457506037
530 1.19709929521713
540 1.1868397828834
550 1.16961617315996
560 1.20217822231472
570 1.15107147796307
580 1.11883072362216
590 1.11239906159577
600 1.08763754463977
610 1.17448623016628
620 1.04548718445261
630 1.08143905179637
640 1.07053101938675
650 1.04743972524321
660 1.06000589599083
670 1.04460824636262
680 1.05837291168223
690 1.01300874684002
700 1.03744488176346
710 0.980585561418912
720 1.00252142466724
730 1.0007712760944
740 0.988558046177617
750 1.00305519198075
760 1.03129492305697
770 0.969460123722038
780 0.979986896468033
790 0.94930291783275
800 0.947078837360882
810 0.948778365881171
820 0.935843988633167
830 0.995805946712593
840 0.935807688896127
850 0.943625896520832
860 0.915415982206064
870 0.927069263280723
880 0.931612467314169
890 0.920186768440581
900 0.941172895907003
910 0.907121764218553
920 0.911063854542753
930 0.854131812452802
940 0.870907519868124
950 0.859246111642456
960 0.833502531432726
970 0.885847908765954
980 0.852349861426104
990 0.829622954532525
1000 0.837159159585807
1010 0.863118546674214
1020 0.839002940770058
1030 0.798148505693236
1040 0.822161108844159
1050 0.83466198546609
1060 0.811566265414688
1070 0.85343048612074
1080 0.876865874431486
1090 0.817736343774893
1100 0.794938518028301
1110 0.803103120887754
1120 0.806845758494271
1130 0.831927153621954
1140 0.785674470404904
1150 0.788643532567387
1160 0.757804828691776
1170 0.754719073422085
1180 0.802777562314341
1190 0.772260769455502
1200 0.75496501113067
1210 0.749959704780015
1220 0.756799894824643
1230 0.723950524272206
1240 0.724021841065635
1250 0.706705413516303
1260 0.709742812436533
1270 0.698730760394729
1280 0.773601301620792
1290 0.713409687163628
1300 0.745301245780031
1310 0.721723845122949
1320 0.672041989561093
1330 0.733208849755866
1340 0.693072058765981
1350 0.690181409686845
1360 0.659251907947256
1370 0.680708014628232
1380 0.667424617970615
1390 0.650102765822144
1400 0.714422706700685
1410 0.706634371425372
1420 0.708552412814196
1430 0.674471072185778
1440 0.70666293457193
1450 0.63752490846493
1460 0.64334762659361
1470 0.719516750360798
1480 0.648553263347421
1490 0.639851183072169
1500 0.641360067022318
1510 0.588448457394991
1520 0.614024539373847
1530 0.630722653596288
1540 0.607875082632355
1550 0.630612652136893
1560 0.616691721272526
1570 0.668315585053386
1580 0.551855320241293
1590 0.569714017011438
1600 0.634949862596301
1610 0.557483670818984
1620 0.564731982633875
1630 0.569132472791443
1640 0.626041930382281
1650 0.594976786116487
1660 0.561454939585697
1670 0.617765441201232
1680 0.575459959398975
1690 0.577629596919358
1700 0.539110246167392
1710 0.589735584450251
1720 0.626637806615359
1730 0.538992807786254
1740 0.54319952989995
1750 0.506373037952888
1760 0.568156823845881
1770 0.534721303579241
1780 0.536794371071224
1790 0.543424814193591
1800 0.529918372269571
1810 0.508471197016703
1820 0.532906056126768
1830 0.494510596155261
1840 0.512956696487507
1850 0.552529484659646
1860 0.499397925955447
1870 0.496454938716597
1880 0.464670571030044
1890 0.517693803822545
1900 0.489986571122484
1910 0.462042341009815
1920 0.491537314609257
1930 0.47923908706413
1940 0.49358021965427
1950 0.478448330684849
1960 0.45842961795217
1970 0.470374479619451
1980 0.484888492951299
1990 0.463762730085184
2000 0.446826231988709
2010 0.45642028982824
2020 0.479182670215921
2030 0.490206062365215
2040 0.52412742794051
2050 0.435067323346359
2060 0.434289663510302
2070 0.46685184127923
2080 0.437046467668691
2090 0.524574737705205
2100 0.419415971552867
2110 0.470517776403347
2120 0.423277923282044
2130 0.538042408855655
2140 0.434203116912474
2150 0.413598159753785
2160 0.403060892496125
2170 0.41452785574036
2180 0.400484025700036
2190 0.394987343567872
2200 0.453840274544199
2210 0.417929611521827
2220 0.459639711518549
2230 0.395806232514926
2240 0.382516480983053
2250 0.389155294236129
2260 0.43410615662672
2270 0.371392612179058
2280 0.36790954027965
2290 0.389002275831407
2300 0.354179571073499
2310 0.371598236507476
2320 0.352741415409188
2330 0.454926846895601
2340 0.366016470399554
2350 0.405018961118911
2360 0.39775381671178
2370 0.382776594201719
2380 0.353039797467694
2390 0.366786059088994
2400 0.403801561735951
2410 0.351548651564586
2420 0.366301539764416
2430 0.349011882322441
2440 0.386481967601658
2450 0.395765589435794
2460 0.327107628972263
2470 0.356740470623405
2480 0.361923867835288
2490 0.327555979211184
2500 0.361055593418839
2510 0.339771043310115
2520 0.353918347723011
2530 0.330973940404889
2540 0.323439288693036
2550 0.313401063392374
2560 0.398491960496904
2570 0.347814739062612
2580 0.324574330461602
2590 0.293640210837638
2600 0.323276165811746
2610 0.35644342542743
2620 0.347315450204786
2630 0.29367921161629
2640 0.280654398980146
2650 0.28467171573943
2660 0.319243987600524
2670 0.306756018372434
2680 0.292958150348159
2690 0.319550261093942
2700 0.287536041705763
2710 0.263841960741005
2720 0.292288659230161
2730 0.306324465852742
2740 0.269845275823748
2750 0.259120247837372
2760 0.292530347126474
2770 0.284219817902233
2780 0.277594769146753
2790 0.276640966605125
2800 0.394644595674943
2810 0.308565271589417
2820 0.321344377022843
2830 0.29874549533292
2840 0.228227353356908
2850 0.245222834270018
2860 0.284521022235159
2870 0.275494508746762
2880 0.286733352193696
2890 0.261673745634716
2900 0.290349828161067
2910 0.268583582291713
2920 0.270669782389554
2930 0.301211974224353
2940 0.262978191526651
2950 0.281552169001689
2960 0.263283512410014
2970 0.260782800436749
2980 0.21768233225269
2990 0.279656594058193
3000 0.244570357289297
3010 0.239095636335846
3020 0.228669995366491
3030 0.255012343360156
3040 0.222560044768499
3050 0.246338541524226
3060 0.21991848889796
3070 0.284189149880048
3080 0.23910414122744
3090 0.234626324922989
3100 0.254908703586148
3110 0.211076780516124
3120 0.261771674901118
3130 0.202581302055142
3140 0.196420843245829
3150 0.29286836361513
3160 0.202374303514577
3170 0.215837263688353
3180 0.25903078209703
3190 0.213105694900118
3200 0.222281260633785
3210 0.204354108494462
3220 0.224325163876416
3230 0.176478023695296
3240 0.162810768737448
3250 0.198685490937088
3260 0.203697660728283
3270 0.230753438290469
3280 0.217448899411272
3290 0.182268162629042
3300 0.185965645567097
3310 0.194896672240815
3320 0.179831924693739
3330 0.185546696713395
3340 0.1961779913463
3350 0.175435974135565
3360 0.183472011865533
3370 0.199684554282266
3380 0.16128121440651
3390 0.186300433487713
3400 0.196596973189891
3410 0.211830208834683
3420 0.165880226552725
3430 0.235685708683824
3440 0.189256836045778
3450 0.18853040222612
3460 0.17288014636696
3470 0.178184346936968
3480 0.191466548310827
3490 0.189548545583879
3500 0.169713436502983
3510 0.174075899648976
3520 0.15336923179106
3530 0.205417959563144
3540 0.190470632686012
3550 0.150786877667988
3560 0.152059800274141
3570 0.152505644630891
3580 0.235659139713825
3590 0.160002258008255
3600 0.168910858786574
3610 0.127626834622601
3620 0.140795176825067
3630 0.144540143253046
3640 0.14794184396373
3650 0.141460981604345
3660 0.147230603649971
3670 0.129490500097596
3680 0.175808229110058
3690 0.197603133860725
3700 0.149960713717128
3710 0.138716233031117
3720 0.14997825687952
3730 0.146214548013529
3740 0.162633466120637
3750 0.131369828622279
3760 0.153781806381588
3770 0.13871898234943
3780 0.136431746248365
3790 0.13213788850043
3800 0.112768698609039
3810 0.117381057136809
3820 0.134383773362081
3830 0.104772976553938
3840 0.123935469289768
3850 0.126285487031359
3860 0.10611325013093
3870 0.136823167809893
3880 0.15149428951289
3890 0.132487291320256
3900 0.132521875640157
3910 0.0889123698676976
3920 0.121125168439681
3930 0.159194683176819
3940 0.124116714742711
3950 0.120514258221594
3960 0.131347994240568
3970 0.157175960895763
3980 0.123552893519222
3990 0.0893909394071683
4000 0.093876937114272
4010 0.153241716876995
4020 0.127258370675499
4030 0.163725287307048
4040 0.104599738318126
4050 0.144348272275416
4060 0.108934761685964
4070 0.113151336606793
4080 0.113379381866065
4090 0.150051762595028
4100 0.12113100355144
4110 0.182746320928569
4120 0.275010611467101
4130 0.118726941834685
4140 0.130602162781881
4150 0.0994465636226317
4160 0.110021347981929
4170 0.104376845303976
4180 0.111271885836197
4190 0.115337300725868
4200 0.120136078228437
4210 0.131024958076547
4220 0.102050214442174
4230 0.0950380007008696
4240 0.132854711750484
4250 0.0970821933155563
4260 0.101948752362128
4270 0.135153409613607
4280 0.133835985875865
4290 0.0915078593343869
4300 0.130832538471911
4310 0.116414129188556
4320 0.0973241384987385
4330 0.129018398777254
4340 0.151967147006526
4350 0.0801622313673036
4360 0.0793115280312415
4370 0.111325430268139
4380 0.0680747338204489
4390 0.0821679524304328
4400 0.0728873793803939
4410 0.0652661665045955
4420 0.0806774421252105
4430 0.0861719712587052
4440 0.0749674083404382
4450 0.0705796199323196
4460 0.091755883488162
4470 0.117383476536215
4480 0.090429632010219
4490 0.102936854884522
4500 0.0821294197588437
4510 0.108492381540392
4520 0.105826175804525
4530 0.0858591866417873
4540 0.061092137055409
4550 0.0666778529087527
4560 0.101189122714895
4570 0.0677457618461916
4580 0.079885844531951
4590 0.0744404453558574
4600 0.0587920338235078
4610 0.0831786466507351
4620 0.0681558696737533
4630 0.0612484679160863
4640 0.0827136411732937
4650 0.0799269324719254
4660 0.0985937775472747
4670 0.09198315427186
4680 0.0694853826710801
4690 0.067916999860214
4700 0.0872935002273053
4710 0.12867725196351
4720 0.0605846994377839
4730 0.0554306269240107
4740 0.0628804707812213
4750 0.0800020821607693
4760 0.0518817664840232
4770 0.0680420384804441
4780 0.0577024023720875
4790 0.0562530684839443
4800 0.0547144984519335
4810 0.0660455681043795
4820 0.0723039220242385
4830 0.0674314631888845
4840 0.0652654696362701
4850 0.0691182216994574
4860 0.0570241016691779
4870 0.0720181342938104
4880 0.062788929781651
4890 0.0847633767830357
4900 0.0540891675035279
4910 0.0564765886520947
4920 0.0617965762529768
4930 0.0697305570612966
4940 0.0649614735824745
4950 0.102216987418234
4960 0.0970509497455396
4970 0.0596120548887678
4980 0.0664293278587744
4990 0.0527588800136298
5000 0.053057373777969
5010 0.0564521693375688
5020 0.0517248805251149
5030 0.0495709108248914
5040 0.0680908218424249
5050 0.0550709723904093
5060 0.0649278407444004
5070 0.0413862510751756
5080 0.0632047517519083
5090 0.06337088753057
5100 0.062284990147174
5110 0.0632426436355831
5120 0.0631592380240115
5130 0.0536760740165994
5140 0.0517690013947586
5150 0.0559399278874377
5160 0.0428508136031408
5170 0.061584014452074
5180 0.0549370377849547
5190 0.0580559135057864
5200 0.0693362618904015
5210 0.0607715193586936
5220 0.0483658553959651
5230 0.0623838168123716
5240 0.0485762801252475
5250 0.116577718085408
5260 0.0494757328415103
5270 0.0465862609287016
5280 0.0738710811057027
5290 0.0673697713686751
5300 0.0529763884438483
5310 0.0518396775375352
5320 0.0492168182861876
5330 0.0480424436244353
5340 0.0394709277235181
5350 0.0372583445678243
5360 0.0433051298433666
5370 0.0808227202885377
5380 0.0429814062343736
5390 0.0326082069842134
5400 0.0417006339076607
5410 0.0398889410843654
5420 0.0438159145822571
5430 0.0452369857599689
5440 0.0637799568553813
5450 0.0424635230809086
5460 0.050638479784292
5470 0.0287990949131721
5480 0.136654920261399
5490 0.0415467502932295
5500 0.0713765643799002
5510 0.0765278680987947
5520 0.0505637059858159
5530 0.0374855136957068
5540 0.0639295818994863
5550 0.107739989432045
5560 0.0565680653127898
5570 0.0972428399064395
5580 0.12520028846961
5590 0.0886840288121801
5600 0.0804419230208927
5610 0.0867484167047417
5620 0.0467875065274804
5630 0.052820892256626
5640 0.0445200124543709
5650 0.0760544614292559
5660 0.0633549477777007
5670 0.0839651929265935
5680 0.0622591956219887
5690 0.061159893364629
5700 0.065715496259551
5710 0.0526410971657021
5720 0.0387835063990262
5730 0.0347811138450733
5740 0.040370673970407
5750 0.0379120749343738
5760 0.0486761774303138
5770 0.048291792969334
5780 0.0397180216943215
5790 0.0438505134727769
5800 0.0373530468517208
5810 0.0372896965762858
5820 0.0413861786158758
5830 0.0515767694467552
5840 0.0459703237485994
5850 0.0330156370141476
5860 0.0386025416365497
5870 0.028241260985797
5880 0.0253490470538249
5890 0.0304496257768976
5900 0.029745610741142
5910 0.0325332466900836
5920 0.082565058930601
5930 0.0418963751138365
5940 0.0643279031639607
5950 0.057389967049674
5960 0.035858299915395
5970 0.0463090071776313
5980 0.0343549247463184
5990 0.0307128275842623
6000 0.0327697549693748
6010 0.0350451326609653
6020 0.0416336687302923
6030 0.0362903149503974
6040 0.0260441007328598
6050 0.041402969035902
6060 0.0274152458540565
6070 0.0383866371700401
6080 0.03712583962192
6090 0.0373005157280494
6100 0.0508411249075608
6110 0.0211071114741036
6120 0.0267610745673315
6130 0.0401335907874475
6140 0.0283669593657826
6150 0.029066480015232
6160 0.0204175798468676
6170 0.0299343766709915
6180 0.0258581408115583
6190 0.0318166823577064
6200 0.0484209989278191
6210 0.0277001535292222
6220 0.0396782177069885
6230 0.0250732549105337
6240 0.0265856823672721
6250 0.0216053529485001
6260 0.0322176910367814
6270 0.0242862973682699
6280 0.014923582003266
6290 0.0328848074377074
6300 0.0293181693781493
6310 0.0359603741958117
6320 0.0331727942485144
6330 0.0275852279710736
6340 0.0286177249386244
6350 0.0343423139318253
6360 0.027610445665013
6370 0.0189946506954281
6380 0.0224890036191176
6390 0.0429286829540945
6400 0.0842892265363187
6410 0.0393097648384366
6420 0.0327597508341445
6430 0.0304903734044071
6440 0.0396433216791412
6450 0.0249540688013821
6460 0.0369613848378539
6470 0.0286239566376699
6480 0.0260020960363412
6490 0.0291482232283278
6500 0.0305802013837639
6510 0.0223994536062473
6520 0.021702753213246
6530 0.0178796652222458
6540 0.019997999008835
6550 0.0110222461608351
6560 0.0161714363880045
6570 0.019900315061248
6580 0.0620133351981735
6590 0.0156703070146214
6600 0.0149812110512567
6610 0.0247030514289948
6620 0.0291802158663291
6630 0.018999011524632
6640 0.0246748088694889
6650 0.0125429668799739
6660 0.01387038455927
6670 0.0090473034762221
6680 0.0183267372399823
6690 0.0170515336112141
6700 0.0137850960917344
6710 0.0107233954279903
6720 0.0145897936144996
6730 0.0128649924788134
6740 0.016947443159634
6750 0.0140600180020574
6760 0.0233857133789282
6770 0.0188270325223256
6780 0.0187742998629425
6790 0.0159290970126421
6800 0.0112205766413873
6810 0.0312001535680542
6820 0.0179783597328322
6830 0.0167455475382458
6840 0.0228555785241539
6850 0.0419251180802594
6860 0.0469751011467665
6870 0.0538653363033157
6880 0.162164290963879
6890 0.0348016135785656
6900 0.0194919152642483
6910 0.0153256532919184
6920 0.0137109650116166
6930 0.0167736938824464
6940 0.0101706895255142
6950 0.00849616102092457
6960 0.0164490938334313
6970 0.0228128600922949
6980 0.0189740497895874
6990 0.027450743833581
7000 0.0162784258116857
7010 0.0365507349757868
7020 0.0258739647124477
7030 0.0157020660335192
7040 0.0144663481545422
7050 0.0281329509830603
7060 0.0261921606234162
7070 0.0158103618574396
7080 0.0172235784880289
7090 0.0152356498160931
7100 0.0297395452745025
7110 0.024788400957128
7120 0.0173295782365477
7130 0.0130459106186669
7140 0.0266146022294213
7150 0.0205660734895573
7160 0.0449248076856464
7170 0.0197270144463505
7180 0.0595301334467766
7190 0.0351931031558114
7200 0.0195169509729582
7210 0.0234236887280137
7220 0.0164901569629902
7230 0.0189202356156708
7240 0.0186347522449845
7250 0.055596266663433
7260 0.0155160747414086
7270 0.00844428908781454
7280 0.0123224849453103
7290 0.0174790202159742
7300 0.0272637534092534
7310 0.0189288028242703
7320 0.0199681289734875
7330 0.0107179915580467
7340 0.0157068251578887
7350 0.0106448562721473
7360 0.0361330232626431
7370 0.0803324331087947
7380 0.0394005289688169
7390 0.0406490879385983
7400 0.0555089798632651
7410 0.0246968309750098
7420 0.0244892794920459
7430 0.026220728489853
7440 0.0150538199466562
7450 0.0191804776827979
7460 0.0288138585225101
7470 0.0330786499403778
7480 0.0172380720402946
7490 0.0131818883984315
7500 0.0105731083178275
7510 0.0109315800942493
7520 0.00939769748111399
7530 0.0150730504963388
7540 0.0175009903857314
7550 0.0119690038788785
7560 0.0146755200638418
7570 0.0121120462947572
7580 0.00902001442653264
7590 0.0156399846266146
7600 0.00448242460760242
7610 0.00486853028242154
7620 0.0080330275241062
7630 0.0114003380974527
7640 0.0150287291591746
7650 0.00964689183562129
7660 0.0121563111083241
7670 0.0114878458764157
7680 0.00843597539154141
7690 0.0318278090406601
7700 0.0267083432967743
7710 0.0191152923998145
7720 0.0262815431458209
7730 0.021052380371928
7740 0.0231597700124011
7750 0.0161940360708105
7760 0.0173082873169041
7770 0.0127380414057772
7780 0.0330766758911415
7790 0.0228704221732879
7800 0.0177551268659736
7810 0.0105016702289125
7820 0.00787256090050058
7830 0.015474846382587
7840 0.0147240531674363
7850 0.0141963240111269
7860 0.0153850195147872
7870 0.0266634433009201
7880 0.0236036038340522
7890 0.0134016275524391
7900 0.0143119018555668
7910 0.0203147655707201
7920 0.0202684512113934
7930 0.0398306619926335
7940 0.0112101197655338
7950 0.0278095208457665
7960 0.0216743725665019
7970 0.0206934992532116
7980 0.038708192557362
7990 0.0310022446277141
8000 0.0569937321223468
8010 0.0295994491702326
8020 0.00990606278263476
8030 0.0126108766610328
8040 0.0337412336298378
8050 0.0170493420503505
8060 0.0249999694252071
8070 0.0153964585128637
8080 0.0096407020073618
8090 0.00573282613541583
8100 0.0104011913690984
8110 0.016042425141534
8120 0.0143799495937369
8130 0.0122639893188945
8140 0.00838212986154302
8150 0.0217662725934788
8160 0.0313974067463639
8170 0.0441084993021969
8180 0.0324828500133933
8190 0.0406623564575667
8200 0.0182605648242272
8210 0.0250626413481786
8220 0.0263646053266263
8230 0.0375017186449381
8240 0.0569727671812345
8250 0.029522670753366
8260 0.0171896103569635
8270 0.0137838701934541
8280 0.0181108560384441
8290 0.016414646339994
8300 0.0240440781037184
8310 0.0255378789639175
8320 0.022630397020654
8330 0.0312301207671982
8340 0.0205318223899702
8350 0.025499883804807
8360 0.0194279261766325
8370 0.0215194455902733
8380 0.0140510020417998
8390 0.0113104009487716
8400 0.0132248208353999
8410 0.0138585295441202
8420 0.0131820210009732
8430 0.00919327580545237
8440 0.00857126700856964
8450 0.014221207150305
8460 0.0157986273169801
8470 0.0169726924732335
8480 0.0145448454240599
8490 0.00906322886898988
8500 0.00337685195007191
8510 0.0112191411683866
8520 0.0150228151182749
8530 0.00836241693544116
8540 0.00860153233840881
8550 0.00762039168218456
8560 0.0287690812799458
8570 0.0219772967205688
8580 0.0177912900146159
8590 0.0137895562989822
8600 0.00939332836986515
8610 0.0110375553098931
8620 0.00772946509532913
8630 0.00618469323611229
8640 0.0075219799743126
8650 0.00450026047095921
8660 0.00566181075025684
8670 0.00294184173423391
8680 0.0112339095804397
8690 0.0113345426442524
8700 0.00816266487351398
8710 0.00992597502932464
8720 0.00817026692457139
8730 0.00602728919508788
8740 0.00393059404276347
8750 0.00697993505870851
8760 0.00846343307063808
8770 0.0042523421781181
8780 0.00291115996480636
8790 0.00023158961185969
8800 0.00535465535458262
8810 0.00119089640589782
8820 0.00713511251969779
8830 0.01673318230511
8840 0.0104592185246784
8850 0.00897567972165227
8860 0.00681245050286886
8870 0.0120912396041872
8880 0.00378251275198646
8890 0.0049555968933131
8900 0.0115699452575436
8910 0.00776886074545514
8920 0.00623177292512322
8930 0.0107411544700168
8940 0.00635046171202546
8950 0.0101217775688784
8960 0.00206739595981634
8970 0.0017494170337527
8980 0.00272160081648963
8990 0.00280471910517341
9000 0.0119421812522754
9010 0.00874571120240378
9020 0.0177056652264271
9030 0.00772231243556766
9040 0.0113932554778546
9050 0.0130937287755461
9060 0.00930250284735741
9070 0.00658436465625599
9080 0.00308415580603993
9090 0.00406206747619486
9100 0.00699747280802231
9110 0.0045339070393378
9120 0.00419407179435712
9130 0.0067003920106502
9140 0.00844707924920145
9150 0.00417861543368942
9160 0.00202697324102877
9170 0.00762930554648554
9180 0.0088933588840597
9190 0.0188941883028196
9200 0.0196379014670268
9210 0.00724034063850148
9220 0.00821253344304711
9230 0.00358084487344903
9240 0.00278578709624118
9250 0.0104572312635496
9260 0.00298999545012971
9270 0.00296695311539702
9280 0.0076776546772266
9290 0.00315226944692482
9300 0.0033936278533372
9310 0.0037202165417605
9320 0.0136351697874881
9330 0.00852564848776665
9340 0.00893288271036268
9350 0.0109411258238286
9360 0.00932630215895338
9370 0.0386133871783535
9380 0.0186082825458742
9390 0.0128878339444852
9400 0.0149581532760425
9410 0.0107472520884012
9420 0.0070786456278152
9430 0.023015424430505
9440 0.0221367708156532
9450 0.00990142680286332
9460 0.0367986999851929
9470 0.0137108567378327
9480 0.0391440086184972
9490 0.0278317646698628
9500 0.0315385923921346
9510 0.0198660096391668
9520 0.0208503159164823
9530 0.0226130919215194
9540 0.021400112247533
9550 0.00726607702724697
9560 0.00737969151295465
9570 0.00951180114648715
9580 0.0164788752808249
9590 0.0165980765909032
9600 0.0162869454125459
9610 0.022417661071692
9620 0.0125465026765428
9630 0.0209081544411122
9640 0.0258980043202686
9650 0.0232431838237849
9660 0.00943611148325932
9670 0.0200626091381115
9680 0.0176184619697092
9690 0.0144078183924683
9700 0.00950033520262021
9710 0.0112077311032182
9720 0.0156029822798606
9730 0.00930008042548745
9740 0.00963624130818463
9750 0.00360051927347761
9760 0.012146507665112
9770 0.0107534658133572
9780 0.0148861650110379
9790 0.00972887124771537
9800 0.00777667515585584
9810 0.00467307093787737
9820 0.00381895308071349
9830 0.00320115573140732
9840 0.00590774016662324
9850 0.00674602667032381
9860 0.00709343573319999
9870 0.00362514384121316
9880 0.00753442819405006
9890 0.00360936087729193
9900 0.00829656853752776
9910 0.00473332873571486
9920 0
9930 0.00287527854040117
9940 0.00368600269524251
9950 0.0111767940617414
9960 0.00214472084596573
9970 0.010927994025341
9980 0.00939251446819513
9990 0.00305184718246515
};
\addlegendentry{c (offset)}
\addplot [semithick, color1]
table {%
0 0
10 3.77368365939915
20 4.00496269690523
30 3.54248314700513
40 3.0427201509197
50 4.075363134034
60 2.63042052188922
70 3.49055959192565
80 4.06403816530644
90 3.32176505280049
100 3.27295543034839
110 3.90694261973726
120 3.81490362537224
130 3.92374321656682
140 4.11163816558402
150 3.57462861386975
160 3.54034643657171
170 4.34291890580544
180 4.49000875135102
190 3.71331005445513
200 4.15517728831144
210 3.54674959791261
220 2.78404722455548
230 3.57677711596561
240 3.10097222983541
250 3.90136106146298
260 3.54873930684721
270 3.97385407195493
280 4.20908620857738
290 3.83229347641425
300 3.97522915023351
310 4.09681269393774
320 4.52964251073806
330 4.25789950669942
340 3.74113484523174
350 3.4737751647626
360 4.04422996884526
370 3.78141651389287
380 3.99735903664556
390 4.38889150174968
400 4.35997568503556
410 4.45947474927098
420 4.17837614743968
430 4.0457445703087
440 4.12624036400367
450 3.74928854893332
460 3.52005929143154
470 4.35148327326002
480 3.31170697498541
490 4.12674694403424
500 3.86875984678715
510 3.97549474840174
520 3.99260606788689
530 3.93100700530399
540 4.07109082008824
550 4.07481688201202
560 3.82625395450409
570 4.19314090201495
580 4.39563050013139
590 4.24718715326719
600 4.20865786344179
610 3.82308025771694
620 4.6216199350891
630 4.29390573543775
640 4.37558519538364
650 4.38600302437901
660 3.87250146892991
670 4.20864453736451
680 4.04474317472184
690 4.33420936513165
700 4.36865331018599
710 4.35524383048268
720 4.31970081650581
730 4.20832329210878
740 4.20247589212421
750 4.2101163887204
760 3.93738834364419
770 4.55419781307896
780 4.39312285942806
790 4.39758352164221
800 4.31755263077302
810 4.17492202261434
820 4.31410806864825
830 3.81260255309187
840 4.26718276827505
850 4.05450126567841
860 4.33926268726551
870 4.3036757131672
880 4.30941550069396
890 4.27090345768817
900 4.22089232304672
910 3.99390295834687
920 4.43270850772474
930 4.34995473981796
940 4.33449907749782
950 4.32034436043127
960 4.56128588501711
970 4.2173588513902
980 4.22544503319002
990 4.4310817484419
1000 4.64107855527342
1010 4.17895788117515
1020 4.40206439752036
1030 4.50030476305881
1040 4.26784211317302
1050 4.24496117969216
1060 4.43412034984638
1070 4.13056277831782
1080 4.02138738723469
1090 4.13040993339566
1100 4.54278320773024
1110 4.28523978477558
1120 4.16215499087929
1130 4.00883978644954
1140 4.6310995650349
1150 4.27511121719562
1160 4.34411482039347
1170 4.39326316061527
1180 3.93041432886432
1190 4.31455676683805
1200 4.37811824357378
1210 4.370658704994
1220 4.19800540090201
1230 4.49747781724401
1240 4.13242951825969
1250 4.49047862035271
1260 4.55254028001365
1270 4.34997308358351
1280 4.16987790411177
1290 4.4784669696515
1300 4.16737350032583
1310 4.35439030080229
1320 4.44522872401305
1330 4.10468911429121
1340 4.35878964131917
1350 4.09759470416646
1360 4.3932152299001
1370 4.53364316055598
1380 4.6286352846458
1390 4.52881337448869
1400 4.15699607375551
1410 4.14743013391704
1420 4.12287197963125
1430 4.55048075888761
1440 4.21530618955867
1450 4.45361083420133
1460 4.39663744875889
1470 3.76989715821413
1480 4.31055880357532
1490 4.36207563539993
1500 4.48073183711266
1510 4.56313726303184
1520 4.5407191174544
1530 4.52329965320078
1540 4.46365790339795
1550 4.34988290843293
1560 4.29887533348639
1570 4.09180962099351
1580 4.67133061434341
1590 4.54958584878396
1600 4.06728814390921
1610 4.49413294091392
1620 4.48853989420106
1630 4.28424760571282
1640 4.27777528276054
1650 4.39566651110032
1660 4.53869888581206
1670 4.24494919402172
1680 4.35981520889302
1690 4.4825300032537
1700 4.44862560612121
1710 4.52788264605966
1720 4.00448034100904
1730 4.32366613348104
1740 4.3203010296567
1750 4.60716967108573
1760 4.34051348813257
1770 4.35601533485288
1780 4.40246117086392
1790 4.32819619763669
1800 4.30090345227658
1810 4.456445467715
1820 4.31029079205809
1830 4.54920066973523
1840 4.47880275601205
1850 4.13212316630969
1860 4.6253901178935
1870 4.41180211700648
1880 4.50117541089916
1890 4.40886878379893
1900 4.36909952790974
1910 4.590702911708
1920 4.44618478864108
1930 4.46413182153785
1940 4.23230139256769
1950 4.58909610413961
1960 4.37500307757771
1970 4.48732443969979
1980 4.61312037844281
1990 4.35154687090597
2000 4.77520535554395
2010 4.41983859626356
2020 4.33741580433769
2030 4.14187232192411
2040 4.00383318702272
2050 4.69768835198612
2060 4.72393219541908
2070 4.27050061691723
2080 4.42979610993896
2090 3.68634790067106
2100 4.53571245782129
2110 4.21313224525543
2120 4.39252626203511
2130 4.02139926656437
2140 4.17823540940945
2150 4.55178787368131
2160 4.44952803867938
2170 4.61440345766481
2180 4.5364861688953
2190 4.64755355694726
2200 4.21038169529332
2210 4.51982360992451
2220 4.18089939481064
2230 4.43670534292349
2240 4.47496259670766
2250 4.66127859017773
2260 4.16030155122139
2270 4.64071970898351
2280 4.52442870257087
2290 4.503473088967
2300 4.73711448109743
2310 4.45990292201325
2320 4.49101930205141
2330 3.77545583475684
2340 4.47355878307629
2350 4.47788286491525
2360 4.40761249022742
2370 4.42396781418586
2380 4.58016376963594
2390 4.64809553422833
2400 4.32345843756596
2410 4.55661544664524
2420 4.38945086035107
2430 4.64039229922942
2440 4.41066680074517
2450 4.24399992981896
2460 4.71769038709323
2470 4.39867099239813
2480 4.34618962272387
2490 4.59850875881381
2500 4.40973698074374
2510 4.3371881858223
2520 4.28861838698652
2530 4.39088560661354
2540 4.52627284233169
2550 4.43881945775919
2560 4.15133760109812
2570 4.36920366583514
2580 4.54342318769531
2590 4.6373293296675
2600 4.6857081817046
2610 4.30059122964771
2620 4.45630998891065
2630 4.6447448117749
2640 4.69811573152912
2650 4.56610901916684
2660 4.14275517469315
2670 4.50893541873364
2680 4.36420109811434
2690 4.36328452218722
2700 4.46330425244128
2710 4.72935941547527
2720 4.50259115974675
2730 4.39349205799736
2740 4.59531979028261
2750 4.6873029001722
2760 4.42702609488726
2770 4.46904960026266
2780 4.51207572105768
2790 4.5533823776859
2800 3.80983855157862
2810 4.38560837246691
2820 4.43359368235541
2830 4.43652789718792
2840 4.60801032869784
2850 4.57105051660378
2860 4.51764413996731
2870 4.4116074046005
2880 4.43598308883604
2890 4.39188200104946
2900 4.33585478456093
2910 4.38227987247401
2920 4.36982299583333
2930 4.2408302254933
2940 4.58592405348047
2950 4.27238838615244
2960 4.61100184979623
2970 4.43421063379651
2980 4.51753493619157
2990 4.29519264228016
3000 4.6484915583549
3010 4.49184713787427
3020 4.56481086068362
3030 4.34215847462314
3040 4.44925342579846
3050 4.56497590667194
3060 4.62363005384256
3070 4.34285089744509
3080 4.49671970264369
3090 4.55271631692737
3100 4.34953809796579
3110 4.55864937014977
3120 4.41161713383294
3130 4.58196042778018
3140 4.70376842623762
3150 3.9960541971127
3160 4.61776811972365
3170 4.39397945888919
3180 4.18121484637506
3190 4.50722550917475
3200 4.52983867452755
3210 4.5389231100338
3220 4.53350752073589
3230 4.64935627220798
3240 4.65425162530393
3250 4.64861968999178
3260 4.55551118530737
3270 4.51889430083849
3280 4.36925815768919
3290 4.65944016343994
3300 4.58405020842916
3310 4.69945355576993
3320 4.60130752341791
3330 4.58661420320321
3340 4.59605736111091
3350 4.64575539299809
3360 4.58534578557309
3370 4.47557571065677
3380 4.65629705019538
3390 4.50355893375195
3400 4.457870534752
3410 4.31043782865856
3420 4.62024501465794
3430 4.29557896604817
3440 4.41485393341458
3450 4.56187086917175
3460 4.55472010749531
3470 4.58835839691717
3480 4.377611129651
3490 4.53141402446867
3500 4.43240123948425
3510 4.46825948022724
3520 4.68564574462665
3530 4.04969377954685
3540 4.51342550175387
3550 4.69842602839588
3560 4.67047689558297
3570 4.69329819818805
3580 4.35733936151868
3590 4.61727847413873
3600 4.58435052173755
3610 4.6776801128184
3620 4.69715701392586
3630 4.62227274591571
3640 4.71764056839083
3650 4.75911434642664
3660 4.52904633387266
3670 4.74912385181109
3680 4.42271903854562
3690 4.56006451266962
3700 4.58459456900884
3710 4.66259122719462
3720 4.66911138033769
3730 4.6505200344859
3740 4.46916940796045
3750 4.65511135679483
3760 4.63518116167951
3770 4.74678182457828
3780 4.45311156639533
3790 4.60001432926177
3800 4.77150546033426
3810 4.69494920600841
3820 4.62372635861924
3830 4.72408834318693
3840 4.67640936176335
3850 4.53769304957802
3860 4.67860009510834
3870 4.57307295334103
3880 4.53251604065993
3890 4.69672394845546
3900 4.66760927183809
3910 4.74300431633521
3920 4.56444733058025
3930 4.4527140836047
3940 4.70682245308268
3950 4.6291910911596
3960 4.6600813556872
3970 4.51356336110098
3980 4.65319118302191
3990 4.74505323923986
4000 4.74108873321945
4010 4.14993177963911
4020 4.57716042667235
4030 4.52991253557993
4040 4.76921471570875
4050 4.59996391331879
4060 4.71322738496098
4070 4.63573575476018
4080 4.56989950582999
4090 4.38579483529523
4100 4.71379681274766
4110 4.37024373956235
4120 3.92324542555892
4130 4.75770295061263
4140 4.6692151581025
4150 4.72941451508973
4160 4.71525215676998
4170 4.64998015441723
4180 4.73678491928327
4190 4.4981773024857
4200 4.7209299234752
4210 4.55204139518855
4220 4.67806699083559
4230 4.70379995144031
4240 4.61664361533959
4250 4.77170287309684
4260 4.72943708341332
4270 4.58866627458301
4280 4.64511843361271
4290 4.69667789424776
4300 4.56229851126381
4310 4.65118777848964
4320 4.67668778296694
4330 4.53217360048523
4340 4.33663506611258
4350 4.71180445591521
4360 4.75074027747337
4370 4.56056581448668
4380 4.7301636582058
4390 4.77913413255236
4400 4.74852271780603
4410 4.83658575843952
4420 4.73752605953029
4430 4.67025063379883
4440 4.72531979147355
4450 4.77617575342399
4460 4.66475304488374
4470 4.42449726611676
4480 4.64451976497024
4490 4.5991305942276
4500 4.63161236734195
4510 4.62529979236569
4520 4.55637926496169
4530 4.65623383788198
4540 4.75734032022084
4550 4.79770447597239
4560 4.7691085408876
4570 4.75450892162843
4580 4.67796393671162
4590 4.74280711163873
4600 4.80572410391286
4610 4.69278729302228
4620 4.80627228161207
4630 4.75382500251795
4640 4.73817973894658
4650 4.75734720880674
4660 4.54751506520494
4670 4.71517891367284
4680 4.78484776587173
4690 4.77559074416136
4700 4.6190659643559
4710 4.35234762667805
4720 4.76665753094
4730 4.80403369430426
4740 4.75797883301581
4750 4.74782345919569
4760 4.74650750228856
4770 4.75879974114749
4780 4.79752240549562
4790 4.76010017049982
4800 4.81352481101762
4810 4.79713464819262
4820 4.74079050011928
4830 4.73407907949599
4840 4.79136239696818
4850 4.66040833709283
4860 4.79586239386654
4870 4.7365464341896
4880 4.67655337725194
4890 4.69371738628698
4900 4.66253976911335
4910 4.7656352470702
4920 4.78402306738218
4930 4.75981193739428
4940 4.70748851981453
4950 4.53616948358425
4960 4.66519774146026
4970 4.71086775696234
4980 4.73318220812087
4990 4.77024348107946
5000 4.85389997413827
5010 4.8796206395353
5020 4.83782589198097
5030 4.7310321483894
5040 4.60492911652156
5050 4.7722586829054
5060 4.67130928219205
5070 4.84500821098027
5080 4.70094661723059
5090 4.75008296218501
5100 4.72970188782846
5110 4.76145748156274
5120 4.73705010047351
5130 4.80876228013473
5140 4.75252343931904
5150 4.70860245243497
5160 4.78249559560448
5170 4.76976547729157
5180 4.79343138697791
5190 4.75159058572773
5200 4.64136316009719
5210 4.73538137281139
5220 4.83451989071433
5230 4.70546119086186
5240 4.76010817456949
5250 4.44824865794338
5260 4.83562653501908
5270 4.77631944491055
5280 4.74072256817221
5290 4.73129623693101
5300 4.75857181626924
5310 4.74716490891957
5320 4.78687421285552
5330 4.76828111034557
5340 4.90300916637847
5350 4.83625588964321
5360 4.79794326414266
5370 4.6188492652966
5380 4.81457436240275
5390 4.87346932720558
5400 4.81364626942131
5410 4.80255095599157
5420 4.80667543206832
5430 4.78143278692272
5440 4.75579401550712
5450 4.79470798412865
5460 4.75991255727403
5470 4.82285135939137
5480 4.21313740906672
5490 4.86569028922759
5500 4.64598676477835
5510 4.61453929001012
5520 4.71811774410458
5530 4.81628966870024
5540 4.7406940363018
5550 4.66782331013529
5560 4.74584154738115
5570 4.47876654436173
5580 4.60055101184527
5590 4.67841358545542
5600 4.63146761608581
5610 4.70231652710557
5620 4.81037027386351
5630 4.71738767090998
5640 4.77711074110743
5650 4.75193055415225
5660 4.76678585708877
5670 4.69112460740651
5680 4.75828663410463
5690 4.79454454034826
5700 4.7258464555628
5710 4.7939292325367
5720 4.76661423269772
5730 4.79182495888548
5740 4.76907552828315
5750 4.787383260091
5760 4.80655788255567
5770 4.7918920860962
5780 4.83089166370716
5790 4.79268763138625
5800 4.87218689535835
5810 4.81078185873502
5820 4.80949392640528
5830 4.67849343536678
5840 4.7334665692442
5850 4.82616435899159
5860 4.80032155005196
5870 4.80998602952832
5880 4.88595328024595
5890 4.85515687403491
5900 4.82106235463682
5910 4.78715429192685
5920 4.58866855748866
5930 4.81442705274219
5940 4.6507242620005
5950 4.68662536276501
5960 4.87700558464034
5970 4.75406988632525
5980 4.88993526753897
5990 4.8468469711573
6000 4.78614907570198
6010 4.8409101222617
6020 4.81990837696514
6030 4.79816523668193
6040 4.88724897179926
6050 4.7305920229221
6060 4.84145255136665
6070 4.70953994915527
6080 4.82539380468716
6090 4.80302190828354
6100 4.70859919228434
6110 4.85011216511537
6120 4.84421615629292
6130 4.74427654136622
6140 4.84791212081501
6150 4.78827029175142
6160 4.841266565571
6170 4.78418480730062
6180 4.84076658026974
6190 4.88475101529389
6200 4.77040747704138
6210 4.82360162635848
6220 4.66972641839145
6230 4.86029218639451
6240 4.8321256278511
6250 4.85125408933537
6260 4.81017547866804
6270 4.83248499739136
6280 4.86386267163545
6290 4.82331541844098
6300 4.81336988978194
6310 4.7929895212152
6320 4.80572043846285
6330 4.83736874806754
6340 4.86163883268205
6350 4.77514767992205
6360 4.7964979054532
6370 4.84507688139304
6380 4.85759891182956
6390 4.79853465054315
6400 4.61249529708323
6410 4.81588507870315
6420 4.81673465223667
6430 4.8291465184862
6440 4.74735114920655
6450 4.88558436761712
6460 4.83240938119663
6470 4.86401704119382
6480 4.79688222069744
6490 4.83894888217362
6500 4.79937212077869
6510 4.86390566053934
6520 4.81744690295046
6530 4.84095108156156
6540 4.90313665273359
6550 4.87804148426024
6560 4.86580835950157
6570 4.84101336640929
6580 4.64477380881625
6590 4.86584665194478
6600 4.90072231293148
6610 4.86078696334873
6620 4.78066893777725
6630 4.7874746674284
6640 4.82659131594672
6650 4.88166259349463
6660 4.86949896127205
6670 4.87712019265744
6680 4.85612471206822
6690 4.79969685315873
6700 4.87450693347436
6710 4.88008803308346
6720 4.85833084692076
6730 4.8581023466804
6740 4.86324687110802
6750 4.8644716027497
6760 4.80380313138211
6770 4.87024989441736
6780 4.88574235170441
6790 4.88976147390527
6800 4.85751266707136
6810 4.79169597858393
6820 4.86507447442324
6830 4.83439445549285
6840 4.82031858089933
6850 4.75116928404581
6860 4.77148354041137
6870 4.68353877319162
6880 4.09756070267501
6890 4.76029936786869
6900 4.84930000821431
6910 4.86604070923006
6920 4.87380985508835
6930 4.88830249619897
6940 4.8799968874527
6950 4.89881455120966
6960 4.87432214477668
6970 4.86100353177147
6980 4.84047312333477
6990 4.82898619561598
7000 4.83575114182298
7010 4.74613078194352
7020 4.86196641877588
7030 4.87599258284083
7040 4.89204685294951
7050 4.83201057688849
7060 4.79646368132373
7070 4.83977813737282
7080 4.86840866188714
7090 4.883705314288
7100 4.83183800719381
7110 4.84105106734875
7120 4.82937847890894
7130 4.87437263930272
7140 4.83621559817023
7150 4.85090777635582
7160 4.68111427273012
7170 4.85678304066698
7180 4.73734019985721
7190 4.82011021789095
7200 4.87362562623869
7210 4.85040999106059
7220 4.88095690864726
7230 4.78477797603773
7240 4.87523284587071
7250 4.45496203786503
7260 4.86488108108938
7270 4.90514125808273
7280 4.87582416978142
7290 4.85235668128178
7300 4.84340301011425
7310 4.83008324669603
7320 4.90042358600275
7330 4.86383129389409
7340 4.86611317121239
7350 4.87971259043401
7360 4.7955158202504
7370 4.58432301325524
7380 4.81021975468844
7390 4.81138114996562
7400 4.69228012271037
7410 4.84892843397554
7420 4.86472732343746
7430 4.77842515405268
7440 4.87769904039306
7450 4.86718552601747
7460 4.82208338351294
7470 4.85666644263803
7480 4.90132804088668
7490 4.88218991773003
7500 4.89415000020079
7510 4.84062653886776
7520 4.8647757134747
7530 4.85239986299164
7540 4.81263853320213
7550 4.88200883766732
7560 4.87065100793744
7570 4.84223231772856
7580 4.86093908551271
7590 4.86683125313146
7600 4.89037221354832
7610 4.88283998374202
7620 4.88330660017561
7630 4.87756818728462
7640 4.83814075117627
7650 4.89198094943178
7660 4.8480736898003
7670 4.88056857971758
7680 4.88920729342717
7690 4.83445218380861
7700 4.81939850906073
7710 4.87185349847818
7720 4.84646506646072
7730 4.84410031278403
7740 4.80190092940736
7750 4.85403000749895
7760 4.85332905438988
7770 4.89148338109304
7780 4.61368587782604
7790 4.84209922908054
7800 4.85019147125138
7810 4.85681863796579
7820 4.88472916170626
7830 4.79692557113283
7840 4.85351530224532
7850 4.86627030470843
7860 4.87221773200818
7870 4.84461764649736
7880 4.86665281097224
7890 4.85764159188609
7900 4.87084785262465
7910 4.8393500283781
7920 4.88440953284022
7930 4.75812089267564
7940 4.87830740711663
7950 4.86713646446702
7960 4.81281884890059
7970 4.86124800265589
7980 4.66680978202762
7990 4.58050127134802
8000 4.67393371177391
8010 4.80746186668595
8020 4.87535924532137
8030 4.86628817191174
8040 4.73062888782999
8050 4.83412399609126
8060 4.77092248385655
8070 4.85049084756633
8080 4.87601791388786
8090 4.89782671236459
8100 4.90671152430995
8110 4.80433023784844
8120 4.86048102221492
8130 4.87291419145977
8140 4.89494685925941
8150 4.80174422323935
8160 4.78886115977125
8170 4.76059974155742
8180 4.70770568070359
8190 4.85663637434165
8200 4.89719331493788
8210 4.83839909281557
8220 4.75909272658559
8230 4.76669510308545
8240 4.60637786784907
8250 4.78841935724694
8260 4.86138527995409
8270 4.88798693385282
8280 4.85560631270692
8290 4.86704079123332
8300 4.76438902765599
8310 4.81097427745297
8320 4.78365469836931
8330 4.75133262296565
8340 4.76969720226072
8350 4.85701620242367
8360 4.77174317237295
8370 4.87317842499318
8380 4.88464984760204
8390 4.88170489305502
8400 4.86149507183621
8410 4.82745124501416
8420 4.87148261061579
8430 4.83615434379012
8440 4.89057234654208
8450 4.82143327026403
8460 4.88134793411871
8470 4.86320725286584
8480 4.86094773763529
8490 4.8698231194102
8500 4.90136910264153
8510 4.86486173463989
8520 4.84829996026985
8530 4.8808041760615
8540 4.90290307672818
8550 4.86276853946818
8560 4.80761571029694
8570 4.87953160543821
8580 4.822331646874
8590 4.8374195995498
8600 4.90003456289559
8610 4.86026517874279
8620 4.87974866848511
8630 4.86897664347577
8640 4.88375472402824
8650 4.88778238669261
8660 4.87826533856127
8670 4.89896668568843
8680 4.85961249642937
8690 4.86154536878614
8700 4.86941006785327
8710 4.86637028792009
8720 4.86953519756065
8730 4.89234363471164
8740 4.90185070860117
8750 4.88368914390083
8760 4.89590066932424
8770 4.8952291616955
8780 4.90843301929801
8790 4.89428355582209
8800 4.84943499521882
8810 4.88733954447786
8820 4.86684464453442
8830 4.84411739882918
8840 4.87380150421659
8850 4.84112049935201
8860 4.87687727115804
8870 4.85989903560849
8880 4.89267635090274
8890 4.88052988154916
8900 4.81890373686078
8910 4.84781309900394
8920 4.88894088059596
8930 4.86030340863845
8940 4.84271397268344
8950 4.86129552538148
8960 4.88951940778354
8970 4.89301574047551
8980 4.90350473804529
8990 4.89624560259935
9000 4.82952116921462
9010 4.89870860429538
9020 4.88130595203535
9030 4.87787549734544
9040 4.86017462305104
9050 4.88214507463214
9060 4.86401991797451
9070 4.87016674867305
9080 4.90798341239598
9090 4.87107747809832
9100 4.90210111566552
9110 4.896684532262
9120 4.88845725082171
9130 4.86044984152524
9140 4.87509246106449
9150 4.88438409918572
9160 4.89596443055161
9170 4.85099842165138
9180 4.77576947330233
9190 4.74184361681451
9200 4.83532717733515
9210 4.86726094536211
9220 4.88391063318313
9230 4.89657022135844
9240 4.88984140733491
9250 4.86445245722375
9260 4.86502169357564
9270 4.88960618727522
9280 4.90851238774719
9290 4.88071417089632
9300 4.88232557165
9310 4.9049380928939
9320 4.83234104783002
9330 4.87372698190351
9340 4.90276677052789
9350 4.79309098661304
9360 4.86657804899023
9370 4.67332993794349
9380 4.84982379017648
9390 4.86593663324797
9400 4.85770461726322
9410 4.84819560751105
9420 4.88333132118563
9430 4.86276951186536
9440 4.75043492102313
9450 4.85729516745926
9460 4.68202905825678
9470 4.83205789577154
9480 4.77665864997538
9490 4.7943235804476
9500 4.74852186852612
9510 4.81241042823285
9520 4.88757851588222
9530 4.82105218121877
9540 4.84298186733653
9550 4.88232290168595
9560 4.87204648349532
9570 4.89311336840407
9580 4.77801708499997
9590 4.8882836238017
9600 4.83676626936685
9610 4.82777161925347
9620 4.85522768085301
9630 4.78617660618572
9640 4.81887510029533
9650 4.84271670597191
9660 4.88639047911972
9670 4.82281208601973
9680 4.85530016559882
9690 4.85967748848142
9700 4.85610936182631
9710 4.85841732750664
9720 4.85270835921838
9730 4.85831411199846
9740 4.87183190002741
9750 4.90535052827991
9760 4.80767896864458
9770 4.84442970992443
9780 4.76687854341655
9790 4.84342654116264
9800 4.87217150655788
9810 4.8793470489559
9820 4.90356747515917
9830 4.88230515142407
9840 4.88592411912208
9850 4.85532324715542
9860 4.87260655360143
9870 4.87538044252247
9880 4.90792674126503
9890 4.90500985529014
9900 4.82271549112859
9910 4.88003232821115
9920 4.89233841995112
9930 4.87914853221583
9940 4.88001371192455
9950 4.88474976628147
9960 4.87354717613445
9970 4.85249926561093
9980 4.85809704635801
9990 4.91216503771448
};
\addlegendentry{b (slope)}
\addplot [semithick, color2]
table {%
0 2.05522706130383
10 3.98610081711148
20 3.2911862825609
30 5.75103951775774
40 5.73817270385631
50 3.97869893207586
60 7.24298699223572
70 4.32441979923803
80 4.49706176092449
90 4.35202641187513
100 4.52065595224848
110 4.4094363945306
120 3.94981530550563
130 4.25202425707654
140 3.3789389799223
150 3.66841232799295
160 4.68009189290896
170 3.23819712610446
180 2.03686896282964
190 4.16543419834388
200 2.68738756719104
210 3.75036219094548
220 5.61318298699131
230 5.61230248165437
240 4.58205101774228
250 3.84710136395896
260 5.02809356017394
270 2.86702876276654
280 2.42702698561101
290 3.40893892848706
300 3.90303969369012
310 4.5711249808769
320 2.52184138866948
330 3.00972364767024
340 4.87312644423079
350 4.57337083306763
360 3.81531332635539
370 4.13929627348721
380 2.61716646097412
390 2.62404976331859
400 2.36889440892569
410 2.38182406684002
420 2.73747863043643
430 3.00582418040181
440 3.77229752958231
450 2.5030077816122
460 3.66442970709101
470 2.36691126527419
480 5.07477005532258
490 2.63869431675649
500 2.77895433961404
510 3.48386941117178
520 2.85128660455421
530 2.79928066941634
540 3.19319522773067
550 2.43865234568955
560 3.74448797878041
570 2.69629068962234
580 2.33358921661641
590 2.37153628901423
600 3.09392458253037
610 2.94463346312225
620 1.7934982228823
630 2.21469899427327
640 2.63860713933359
650 2.08678995684012
660 3.3153232224923
670 3.15153930354208
680 3.23917252793518
690 2.39476795455222
700 2.06499204560015
710 2.5799097426121
720 2.13220074648261
730 2.47347619698016
740 2.60220674518973
750 2.56110179304901
760 2.76776257122365
770 2.00842918194381
780 2.20388268068633
790 1.99023744624481
800 2.43449205956988
810 2.36756483498542
820 2.18017140603602
830 3.36706642072025
840 2.29234998538813
850 3.00548760766344
860 1.86995010034834
870 2.36603170762047
880 2.52514992962413
890 2.46095193077367
900 1.77979694800605
910 3.33556832099033
920 1.70429210240574
930 2.33015523160973
940 2.04546451788501
950 2.21204365981672
960 1.89048385180877
970 2.64859163467634
980 2.12648631746059
990 2.32925897023709
1000 1.53079278249055
1010 2.1169504783271
1020 1.88672873411745
1030 1.93812385175694
1040 2.33761389620937
1050 2.60289958186625
1060 2.06112629260254
1070 1.93501645250935
1080 2.72404209003873
1090 2.46116397459832
1100 1.44497996195667
1110 2.04014012853935
1120 2.30123749827558
1130 2.9749530616775
1140 1.773102865554
1150 2.04725637939646
1160 2.42891599476315
1170 2.11033100926854
1180 3.23461330931834
1190 2.74725843948842
1200 1.64889830264437
1210 2.30171794894438
1220 2.76531056657241
1230 1.74730554060427
1240 2.50015795803341
1250 1.78369014725619
1260 1.84078922282761
1270 2.04098090227331
1280 2.04009689510382
1290 2.14497404919501
1300 1.96236904874232
1310 1.99321373114394
1320 2.12344947664068
1330 2.73154825464301
1340 2.18909902918906
1350 2.8731441661247
1360 2.48249114489111
1370 1.67199966587035
1380 1.14092184359717
1390 1.84578840376364
1400 2.53979953631242
1410 2.43729160935795
1420 2.25807946091626
1430 1.55319727493595
1440 1.92443020456502
1450 1.57952553317294
1460 1.84751338044766
1470 3.03346312988364
1480 1.64316955946094
1490 2.1665329362049
1500 1.74983426742743
1510 1.82386545721053
1520 1.75844796620145
1530 1.79701270323602
1540 1.54222652132737
1550 1.95837561446295
1560 2.56186281554503
1570 2.38105236384582
1580 1.41763526159144
1590 1.92676333408597
1600 2.38384029553171
1610 2.14303796722813
1620 1.43051764089278
1630 2.57620653008812
1640 1.64084032855678
1650 1.83010219973853
1660 1.53167431892276
1670 1.96392728161184
1680 2.05730874709969
1690 1.87560013743525
1700 1.81323244223296
1710 1.33045355171655
1720 2.80360613716437
1730 2.28938395038002
1740 2.13273747240851
1750 1.1389504521847
1760 2.18121136834495
1770 1.91864740969001
1780 2.24887733482491
1790 1.78334671438855
1800 2.17695786654464
1810 1.73438203862123
1820 2.40859917428969
1830 1.48844408753248
1840 1.52281790132828
1850 2.02065991769923
1860 1.48697734509419
1870 1.862933860736
1880 1.79510296467633
1890 2.03712406176707
1900 1.67494320652792
1910 1.5437927554284
1920 1.52524951911379
1930 1.7247352095893
1940 3.0827086759304
1950 1.46344909391239
1960 1.84883046094033
1970 1.8777977933727
1980 1.16376484775611
1990 1.92994456484627
2000 1.19506828226364
2010 1.97006273616528
2020 1.76231420753724
2030 2.21030033935866
2040 2.4698148279514
2050 1.24481054979232
2060 1.13659887442377
2070 2.03202873019888
2080 1.75880516395045
2090 3.14863849795984
2100 1.7492144501121
2110 1.78130695847147
2120 2.41673946390866
2130 2.28992727047304
2140 3.03349813622189
2150 1.43075726522026
2160 1.76711611041493
2170 1.33645204688223
2180 1.89172627326121
2190 1.36729565818701
2200 2.24769839893938
2210 1.77732814188906
2220 2.44270669080789
2230 1.49657825397892
2240 1.88598690977964
2250 1.11490851501033
2260 2.25112856341079
2270 1.25535180825545
2280 1.97787949718532
2290 2.18265484918508
2300 1.05425630845263
2310 2.32815307130025
2320 1.657286331739
2330 3.59884340626147
2340 1.60184323505765
2350 1.04448217204933
2360 1.60616187008334
2370 1.85637405392044
2380 1.23394264397515
2390 0.996496190109457
2400 1.6345211628696
2410 1.40724069724343
2420 2.0404190504315
2430 1.3439493689534
2440 1.66275895289632
2450 1.69077282232475
2460 1.06796735514441
2470 1.71063661458392
2480 1.60277640314294
2490 1.23922679301806
2500 1.74631705199739
2510 1.68433488438284
2520 1.92209266709382
2530 2.1043883821237
2540 1.25859088021148
2550 1.95085995502646
2560 2.33826346438232
2570 1.5290625873965
2580 1.3393502608749
2590 1.36494796429679
2600 1.09212870300941
2610 1.79413031207301
2620 1.39525674031017
2630 1.04979105702472
2640 1.24354436370957
2650 1.21826413787375
2660 2.56127927445209
2670 1.39503566118255
2680 1.90703603178366
2690 1.38976703277042
2700 1.54577570042247
2710 1.29070637300755
2720 1.71039590671594
2730 1.68445322391356
2740 1.10347049843093
2750 1.29510238455081
2760 1.7799906818537
2770 1.70189684867481
2780 1.5190715938392
2790 1.39928782166761
2800 2.92516499140744
2810 1.83277610193029
2820 1.64024598998864
2830 1.67921616835577
2840 1.37189635809864
2850 1.96412835641403
2860 1.86986957092991
2870 1.7800476295797
2880 1.78717581694036
2890 2.18016203079591
2900 1.92148204590063
2910 1.63451200876712
2920 1.7277658091385
2930 1.9430916087318
2940 1.63060697421456
2950 2.78260072647294
2960 1.07274028839763
2970 1.59855193935935
2980 1.8320025248859
2990 2.07033060135019
3000 1.14351018426845
3010 1.29086388024237
3020 1.14437429964436
3030 1.91840678397578
3040 1.74491712421946
3050 1.12988722923723
3060 1.28296868893287
3070 1.69488072812576
3080 1.84298549844145
3090 1.15465030402855
3100 1.59826697253284
3110 1.38464913706711
3120 1.3686406331064
3130 1.25479170325737
3140 0.936949567812385
3150 2.12728608280116
3160 1.48014229917003
3170 1.74921150806131
3180 2.54561491902793
3190 1.43554278199054
3200 1.39372905352639
3210 1.24706163605302
3220 0.965014068461561
3230 0.925583596475921
3240 1.04409013517276
3250 1.13447752540664
3260 1.4924374227361
3270 1.18891639352241
3280 1.7819736832103
3290 1.03268494056234
3300 1.23822982395266
3310 0.870104069231708
3320 1.36854184668846
3330 1.42889272186388
3340 1.28687603669602
3350 1.13349745726281
3360 1.25052466018406
3370 1.52865215848388
3380 1.49115770006594
3390 1.57577241424659
3400 1.69692997747275
3410 2.48846448573421
3420 1.39783572652235
3430 1.8926828095384
3440 2.01087041842446
3450 1.18763297757208
3460 1.13239456941366
3470 1.56082927348766
3480 1.67481959236706
3490 1.51235299661254
3500 2.31590321193341
3510 1.76296478128973
3520 1.12453069319196
3530 3.01001599016834
3540 1.69831247370561
3550 0.911152016317107
3560 0.989400294201229
3570 0.826346639204799
3580 1.74017478369503
3590 1.01755562540005
3600 1.21966400830071
3610 1.28020848049392
3620 0.873937234820996
3630 1.14151548142495
3640 0.801227284781131
3650 1.03193294503037
3660 1.49929977310359
3670 0.871937561771087
3680 1.57901812888757
3690 1.07981262686401
3700 1.4654020846326
3710 0.961700455204082
3720 1.1153459298929
3730 1.10713129581507
3740 1.40474693358589
3750 1.36352093289324
3760 1.04669139716636
3770 0.879327449775956
3780 2.03207394906452
3790 1.45232815856619
3800 0.648396176828684
3810 1.11829831029936
3820 1.13032248059851
3830 0.942211396587498
3840 1.07787148027717
3850 2.24572034242473
3860 1.00588183619032
3870 1.26031827593868
3880 1.18428349749275
3890 1.12144573555902
3900 1.18245555536251
3910 1.0423057050322
3920 1.0562493581884
3930 1.34051205815716
3940 1.13743888677083
3950 0.974422388699841
3960 0.920520881070741
3970 1.24844645833985
3980 1.2377179482304
3990 0.778558473665343
4000 0.710879614594758
4010 3.55465989298765
4020 2.04322648358709
4030 1.20534104843387
4040 0.775894784658513
4050 1.18427821638546
4060 0.859397891809584
4070 1.1433322937338
4080 1.43614684296438
4090 2.03678451245769
4100 0.940914577260709
4110 1.58464079934092
4120 2.40992919250943
4130 0.737399234536114
4140 0.96424455361126
4150 0.840139974060282
4160 0.572333570001174
4170 1.06267477954223
4180 0.796182687207227
4190 1.56045909441258
4200 0.660401334984014
4210 1.05928407738678
4220 1.41306385888248
4230 1.03148073624238
4240 0.925541408625169
4250 0.720823512038353
4260 0.688465376249814
4270 0.962824920122259
4280 0.988579677402315
4290 0.99549049383651
4300 1.58226156445052
4310 1.1332127281423
4320 0.831313196067912
4330 1.50097853989721
4340 1.61606583576077
4350 1.00520203404063
4360 0.586917862841957
4370 1.34941961774699
4380 1.12595349908267
4390 0.708911543967767
4400 0.772721067757318
4410 0.51672372213922
4420 0.858814855204585
4430 1.07040877714051
4440 0.87503913272286
4450 0.712408668947321
4460 0.883686632286295
4470 2.02952685790697
4480 1.04831674608562
4490 1.25676087237975
4500 0.974675770306147
4510 1.27336033778809
4520 1.06133377650217
4530 1.01711694807008
4540 1.03059763224029
4550 0.718579046675146
4560 0.590495869367721
4570 0.91814313165021
4580 1.17926461594775
4590 0.587467865135377
4600 0.502643783041795
4610 0.817374198569284
4620 0.621019184847919
4630 1.13574168370002
4640 0.818881106856444
4650 0.712242364492021
4660 1.34047600134365
4670 1.00963610785829
4680 0.695219460715083
4690 0.655322676015708
4700 0.905109629514357
4710 1.97172172977384
4720 0.639354396801779
4730 0.688304410748434
4740 0.619944625330569
4750 0.724141521797425
4760 1.29566346531578
4770 0.762999741276476
4780 0.493089351043209
4790 0.625138584923799
4800 0.575070044373119
4810 0.540729578263288
4820 0.783252807931965
4830 0.701951363133325
4840 0.611497404977522
4850 1.20687699534196
4860 0.543387905117696
4870 0.973011840514311
4880 1.17086561757478
4890 0.793398266271929
4900 0.947860671303857
4910 0.777464009984751
4920 0.731300701004391
4930 0.855391216864328
4940 1.02358313616797
4950 1.42071306407469
4960 0.947124213491443
4970 0.934740448963528
4980 0.659310432435913
4990 0.879272900392018
5000 0.55912927655707
5010 0.406479263931217
5020 0.489278479277427
5030 0.873890692406549
5040 1.19558380014462
5050 0.434741740848586
5060 1.22759175556009
5070 0.349657776661528
5080 0.749106673637891
5090 0.55439411029009
5100 0.669062749566727
5110 0.546906451516087
5120 0.591283006697747
5130 0.534132767736826
5140 0.904484668648062
5150 1.12169386485789
5160 0.535523209728318
5170 0.776759837610767
5180 0.752245290750738
5190 0.544368652828301
5200 1.04477697313652
5210 0.54112250993343
5220 0.333622000134205
5230 0.797111955203762
5240 0.602289356477835
5250 1.27246139959711
5260 0.580467424645169
5270 0.627391006377462
5280 0.697011239214018
5290 0.854473142406007
5300 0.594685329861528
5310 0.927080460364104
5320 0.676366043434248
5330 0.468898592108263
5340 0.226813710230918
5350 0.474197647958354
5360 0.495402300486328
5370 1.01147032063238
5380 0.561135606698222
5390 0.244243988719027
5400 0.411595984126036
5410 0.501143386560739
5420 0.520176516648575
5430 1.1499468997957
5440 0.772313429214246
5450 0.901535776391933
5460 0.711702905181771
5470 0.440270006968997
5480 2.12694219817662
5490 0.307167423569786
5500 1.18368079404062
5510 1.13317112087795
5520 0.840834000100539
5530 0.494036162698145
5540 1.07666125694287
5550 0.98432206877619
5560 0.6495943216158
5570 1.40564339139843
5580 0.962282658295479
5590 0.940727297986708
5600 1.43975352837441
5610 0.674970372677702
5620 0.449969620336238
5630 1.0897622036192
5640 0.736952234774288
5650 0.572719517253637
5660 0.69470231653835
5670 0.70993285428542
5680 0.682187118500279
5690 0.611662384909031
5700 0.746556035770195
5710 0.517200315812177
5720 0.664407344022064
5730 0.533999114652114
5740 0.577764826460493
5750 0.512541192205943
5760 0.4377225267866
5770 0.738659239323707
5780 0.428488316176561
5790 0.54507756499047
5800 0.302672864064752
5810 0.45227068587396
5820 0.43898794472217
5830 0.954623677686196
5840 1.01098832268571
5850 0.577563900775247
5860 0.541132434309475
5870 0.505917473170266
5880 0.393118379826759
5890 0.290369371679232
5900 0.457234186867104
5910 0.549337755579711
5920 1.47457585520496
5930 0.582213994268914
5940 0.735745593106354
5950 0.764226141484901
5960 0.281821095698753
5970 0.774827488032029
5980 0.221446708865326
5990 0.415842042396945
6000 0.613563638613784
6010 0.446037207666109
6020 0.349945547153839
6030 0.405175123045151
6040 0.277468665856529
6050 0.947616255773219
6060 0.313009297373135
6070 1.12818193376387
6080 0.503935938902921
6090 0.467937423839199
6100 0.797228274612023
6110 0.296737199965213
6120 0.389856960164261
6130 0.698693724327097
6140 0.424345827766672
6150 0.622965357301731
6160 0.262465761705166
6170 0.864890315405006
6180 0.645473356172927
6190 0.282731617570745
6200 0.436662512528102
6210 0.498240562916699
6220 1.27639652632967
6230 0.2914087190478
6240 0.522855373591952
6250 0.217923681248066
6260 0.437495758930515
6270 0.51877011631256
6280 0.24011164540982
6290 0.46609688140632
6300 0.487990300636766
6310 0.791927625410374
6320 0.534270694777915
6330 0.359804445811856
6340 0.167840006092354
6350 0.634087854153068
6360 0.458326076414834
6370 0.535316138322895
6380 0.341060000976644
6390 0.567505671913168
6400 1.03498698922616
6410 0.528678078912031
6420 0.525273873091663
6430 0.371358156026253
6440 0.698119437106726
6450 0.187205852436204
6460 0.466980835590547
6470 0.263625686656761
6480 0.563896212500743
6490 0.564195529489947
6500 0.636808155242197
6510 0.264811315653945
6520 0.380708430009705
6530 0.325631609276903
6540 0.11067264144227
6550 0.144754275590852
6560 0.166051131513243
6570 0.235970088980522
6580 1.19026942569189
6590 0.399293646556936
6600 0.265814985817588
6610 0.255909824170944
6620 0.537641452913892
6630 0.741486034320646
6640 0.39793194524222
6650 0.180088931023071
6660 0.355457009855713
6670 0.118841384907098
6680 0.152650477967562
6690 0.632189329230319
6700 0.148636119843432
6710 0.200301361679523
6720 0.251947089870332
6730 0.300275330189186
6740 0.257543060786245
6750 0.196896255365784
6760 0.412404130347219
6770 0.255566756727654
6780 0.0771061068102339
6790 0.289546589729417
6800 0.370255186213625
6810 0.381796291514089
6820 0.277615931522902
6830 0.469831400233968
6840 0.504155465420473
6850 0.943829648498303
6860 0.564414030681582
6870 1.08116752759772
6880 2.40322016165034
6890 0.745173994634663
6900 0.322894739904675
6910 0.234484907154343
6920 0.197895049243581
6930 0.285144195718007
6940 0.185572215210345
6950 0.059828413056542
6960 0.654686213078744
6970 0.480271595439796
6980 0.492987121092684
6990 0.657528383895026
7000 0.395962205107277
7010 0.538950225212093
7020 0.483095488928671
7030 0.220389742425878
7040 0.320350445536007
7050 0.428027956925422
7060 0.482779013500417
7070 0.388203009861478
7080 0.205736595720781
7090 0.248466830500692
7100 0.300297445048744
7110 0.165414462727271
7120 0.414002445517209
7130 0.163713385051096
7140 0.507169391102297
7150 0.433233926605333
7160 0.935323360182669
7170 0.210796982043371
7180 0.462790177866995
7190 0.339732825609805
7200 0.18928774537725
7210 0.317077187473313
7220 0.285793694803749
7230 0.914528177848269
7240 0.376072096271288
7250 1.56371123306769
7260 0.326437118079654
7270 0.176477010595593
7280 0.142107306581877
7290 0.30436325842558
7300 0.267158033111281
7310 0.360043833751794
7320 0.409893118628351
7330 0.19113663367553
7340 0.299945595866194
7350 0.0767636102584796
7360 0.490545927334776
7370 1.05797044623697
7380 0.392864461674782
7390 0.352762877453599
7400 0.757446269490079
7410 0.472904080535753
7420 0.262932683185636
7430 0.625247321327425
7440 0.144272929430723
7450 0.184909045081854
7460 0.39910432012866
7470 0.317396621599767
7480 0.205637517383401
7490 0.19654646959657
7500 0.135088911683594
7510 0.509630732641305
7520 0.211705432405022
7530 0.182316148424671
7540 0.346316259929304
7550 0.217935739436073
7560 0.301886076062283
7570 0.452625866673786
7580 0.365985132586317
7590 0.118178960409369
7600 0.129589224176309
7610 0.111087826674227
7620 0.122925191171725
7630 0.27151645901297
7640 0.286743282893345
7650 0.110034086873076
7660 0.183472010630915
7670 0.180213734583565
7680 0.141949591764796
7690 0.330986239084486
7700 0.580747829263061
7710 0.223737052313462
7720 0.552723747980451
7730 0.324442375977884
7740 0.469951395254389
7750 0.356024427715455
7760 0.205056798126617
7770 0.148426633060739
7780 1.56278280337275
7790 0.265492467685181
7800 0.175969409355282
7810 0.296675841156395
7820 0.118650928556696
7830 0.645022318986195
7840 0.238455333242896
7850 0.284536685673011
7860 0.227367289797038
7870 0.414039253994492
7880 0.227340295630512
7890 0.267127372520107
7900 0.275979726034379
7910 0.322043901713405
7920 0.101805652572769
7930 0.708990163101392
7940 0.181042769270171
7950 0.148349161529642
7960 0.418680402174402
7970 0.182298054128595
7980 0.864324434148047
7990 2.3452679459857
8000 1.22472973273385
8010 0.431043234646204
8020 0.102873833982567
8030 0.336999332596009
8040 0.554058086648924
8050 0.416907972116183
8060 0.486023940805961
8070 0.288439444268187
8080 0.238232962579224
8090 0.057718472973641
8100 0.0505072686921051
8110 0.532285149562082
8120 0.288224704899643
8130 0.236517982046604
8140 0.0741838723688399
8150 0.547371900364978
8160 0.597811450034868
8170 0.436435832392365
8180 0.947647360683466
8190 0.33222964615606
8200 0.241980256559629
8210 0.338357372083444
8220 0.669063986333507
8230 0.833940614335954
8240 1.05584878579883
8250 0.669649142168409
8260 0.273711259480577
8270 0.26708265209014
8280 0.326926378002307
8290 0.21958880990055
8300 0.580579630255714
8310 0.436916531180438
8320 0.690225354256262
8330 0.77936670422224
8340 1.09192488398009
8350 0.357592532402611
8360 0.779090698838314
8370 0.0955942819490418
8380 0.255336816885239
8390 0.142112208946185
8400 0.163656448851933
8410 0.457355284199019
8420 0.136340451463042
8430 0.392336144049105
8440 0.125602333621439
8450 0.796712038281548
8460 0.164508098021414
8470 0.168664270000958
8480 0.179312483640298
8490 0.116704669851069
8500 0.0954696008972647
8510 0.13787607156256
8520 0.254998785305625
8530 0.046736368901313
8540 0.0540218287128893
8550 0.266621327692224
8560 0.38571566072622
8570 0.226928344543137
8580 0.311223909686105
8590 0.307246762876838
8600 0.12943320542443
8610 0.353355068003129
8620 0.237000475413059
8630 0.405273622092389
8640 0.0570513316032853
8650 0.159618110195101
8660 0.105409833206987
8670 0.123583961382266
8680 0.305505898803823
8690 0.244076855038168
8700 0.17422175664836
8710 0.277497716817081
8720 0.214899951102583
8730 0.0657671545179841
8740 0.0856357752316917
8750 0.0280823194445316
8760 0.144367430855722
8770 0.0289556602609141
8780 0.0146223180323338
8790 0.10173740452976
8800 0.522154869547103
8810 0.0669051507912218
8820 0.359992818546228
8830 0.302730808678458
8840 0.398916380027658
8850 0.307995791101852
8860 0.17457438918587
8870 0.222111813071635
8880 0.0424905939093572
8890 0.406839316955262
8900 0.499143344136209
8910 0.312386359920875
8920 0.0857946390095258
8930 0.314927351507509
8940 0.448523228122375
8950 0.256094123889041
8960 0.0885203621741774
8970 0.136571605050329
8980 0.163728506126226
8990 0.0294589821522936
9000 0.537639280587598
9010 0.118210231102967
9020 0.0941348848469903
9030 0.150259909704228
9040 0.225225029596
9050 0.203747888255754
9060 0.35410263476038
9070 0.144736390387827
9080 0.157247368768634
9090 0.296202729367624
9100 0.118937238831014
9110 0.102174139517422
9120 0.020417732629196
9130 0.20187467146096
9140 0.176688144331597
9150 0.0259704688653559
9160 0.00903007941552106
9170 0.265119006334565
9180 1.25336682800057
9190 1.03209240722382
9200 0.415685934547221
9210 0.251792348887492
9220 0.171535017062356
9230 0.0619680774429335
9240 0.0663782642299909
9250 0.239558013538138
9260 0.251062201444166
9270 0.249080479293018
9280 0.254615235980216
9290 0.0229770340117698
9300 0.257819650417703
9310 0
9320 0.323985863632806
9330 0.105425192878256
9340 0.0512783572997867
9350 0.78562247135228
9360 0.183836154984318
9370 1.14040722708165
9380 0.530108302034716
9390 0.219786160193508
9400 0.171155088928131
9410 0.738981281635078
9420 0.285960487027594
9430 0.256412658119442
9440 0.916083343286176
9450 0.28208822679279
9460 1.31730619315508
9470 0.398101888426031
9480 1.02491893273376
9490 0.541745448964382
9500 0.774042072321612
9510 0.37575139006384
9520 0.132017247907017
9530 0.462544856574395
9540 0.289146754450651
9550 0.153177286108179
9560 0.381969743060469
9570 0.0861082506750918
9580 0.721468860650843
9590 0.0989683500186156
9600 0.313149164379389
9610 0.329786163152631
9620 0.273042754325433
9630 0.686224227689943
9640 0.448658727794958
9650 0.433662833565348
9660 0.268364928564981
9670 0.306806303172603
9680 0.327717265219204
9690 0.283232307001553
9700 0.297438100183067
9710 0.155961830051747
9720 0.285264709005608
9730 0.395392109305964
9740 0.0677787574454937
9750 0.0865770002337654
9760 0.617660770072389
9770 0.207101496357793
9780 1.05140396176629
9790 0.223398426058092
9800 0.0752916543500144
9810 0.164869283928746
9820 0.0578956161210805
9830 0.105414801471844
9840 0.084097027289026
9850 0.220480776158038
9860 0.210989608497502
9870 0.136456872193064
9880 0.0593364434816669
9890 0.00352283721166727
9900 0.551629430381844
9910 0.0389462574399058
9920 0.0623940486774844
9930 0.0530271084321899
9940 0.281206402583368
9950 0.189425442658594
9960 0.225305586627628
9970 0.311975580847652
9980 0.194765485873815
9990 0.13585400858426
};
\addlegendentry{a (curvature / 2)}
\addplot [semithick, color3]
table {%
0 8.49022181394889
10 5.77975212365477
20 5.60214597200854
30 6.32732845338524
40 5.75583657672261
50 3.57210453154656
60 7.18609985917147
70 7.44203650295191
80 6.55460323025306
90 8.67134854320798
100 8.9621996366745
110 6.00963562358811
120 7.39256528185372
130 5.34992309647147
140 5.56921255475765
150 7.05943203935088
160 6.81252990511569
170 5.20606612348585
180 5.31768140984806
190 6.13628655832577
200 6.08842662634984
210 5.83041489509243
220 5.75229962225315
230 5.52228015459893
240 6.99860141172433
250 5.90957993974832
260 4.93483039136204
270 6.37741203954348
280 5.49233263015203
290 6.11240456512658
300 5.70808663453745
310 5.67253116778779
320 5.73601280058033
330 5.3791720986557
340 4.27718170189652
350 6.15905497627889
360 5.16163980317801
370 5.23723860908488
380 6.49901196628126
390 5.33499253140437
400 5.74605930187638
410 6.07043169246451
420 7.73126910094425
430 4.55143586857063
440 5.85703492505545
450 6.22953835605996
460 6.8787038911664
470 5.88109607076214
480 5.33106343994856
490 5.01177121823002
500 5.02888051315997
510 5.12514009567543
520 5.56490696798712
530 5.19927807358617
540 6.13305296621783
550 4.60262718652782
560 5.55822425411328
570 5.29536023694048
580 5.5245353418349
590 5.76601627340081
600 4.81426202128162
610 6.29553270665566
620 5.58458392033633
630 5.66493371983767
640 6.28370882394382
650 5.91738603200432
660 7.45150287622462
670 5.28673172308604
680 5.17014890956822
690 5.48215559896617
700 5.73678356179071
710 5.78955634237011
720 5.17620282926411
730 5.67919360438132
740 6.19577226436589
750 5.57597174153765
760 5.55509693775772
770 5.89201187775289
780 5.89062980929798
790 5.41667430571413
800 5.36886984577501
810 5.43393424434665
820 5.02280216870134
830 4.44607222241624
840 5.36295302715715
850 5.08064410858355
860 6.11961248104889
870 4.85921791693733
880 5.49670398717278
890 4.79486166504378
900 5.69506066492351
910 5.29558259853552
920 5.39504526130753
930 5.01291906747249
940 5.56895362316662
950 5.08656714247974
960 5.09319786624081
970 4.61408363073253
980 6.00504085995595
990 5.90768712831732
1000 5.99287637088736
1010 5.02174116334474
1020 5.39369315230291
1030 5.29917970043909
1040 5.16884857349167
1050 5.53385815942482
1060 5.12587766355522
1070 6.01852982705169
1080 4.77652911978405
1090 5.56360947617206
1100 5.55720779275177
1110 5.87980512871329
1120 5.27013311904487
1130 5.43900670262706
1140 5.41412423658873
1150 6.13097194762101
1160 4.62475070521077
1170 5.30519460929184
1180 5.44686207441296
1190 4.89990762361399
1200 5.7977755090168
1210 5.17263574215214
1220 4.24829518620881
1230 5.99563830050968
1240 6.15141010061872
1250 5.41217618996154
1260 5.50131797516909
1270 5.25088230740251
1280 5.46390116360641
1290 5.44821223058702
1300 5.29070681769825
1310 4.76411667869259
1320 4.97953243548361
1330 5.01013616850242
1340 4.93040141770426
1350 4.24369644162474
1360 4.47317909614203
1370 5.56268760449426
1380 5.70586055318961
1390 5.4121474746927
1400 4.71088978328988
1410 5.5649940526686
1420 5.46890903715619
1430 5.35889482883998
1440 5.78022011195997
1450 5.35881649554533
1460 5.34623341818419
1470 5.94446737045851
1480 5.8655793558582
1490 4.42735144598029
1500 5.55515744381142
1510 5.18772328137371
1520 5.66380643526315
1530 5.33190231403439
1540 4.95098225019561
1550 5.15263588853664
1560 4.73888086218554
1570 5.34776778337824
1580 5.43229988158808
1590 5.10159207751051
1600 5.12782752540478
1610 4.25989844304548
1620 5.11466927973373
1630 4.55507268791241
1640 5.71658294149341
1650 5.03059938476094
1660 5.26596945658646
1670 5.22169249542732
1680 5.2682176275022
1690 4.53967981180469
1700 4.75840709716294
1710 5.0874602111413
1720 5.08262209390474
1730 4.98698868250683
1740 5.90789107562535
1750 5.09333129901811
1760 4.79560725009192
1770 5.51755121110689
1780 4.50012085751455
1790 5.45627589695723
1800 5.26738968187909
1810 5.04264220305366
1820 4.37939335746106
1830 5.73695877599664
1840 5.2910393521805
1850 5.02866888759899
1860 5.27937206717781
1870 4.84208263657841
1880 4.43479748524676
1890 4.42587895740792
1900 4.77652846636144
1910 4.99012679402585
1920 5.1402386544564
1930 5.37173712791674
1940 2.36809212327485
1950 5.5126260952493
1960 4.94692500243704
1970 4.6549966836721
1980 5.23083551565052
1990 4.70624536441522
2000 5.40530731867187
2010 4.30382247283457
2020 4.86806230159537
2030 4.6786923973744
2040 4.82516327371624
2050 5.35679764504342
2060 5.41539028273937
2070 5.13373680698155
2080 5.09585998403829
2090 5.61184206804301
2100 4.53278731684913
2110 5.24727775193915
2120 4.04117083178062
2130 5.06623069392192
2140 3.00470307891512
2150 4.83839562836882
2160 5.08255845322261
2170 5.58435349559157
2180 4.83025547334058
2190 5.23322335847871
2200 4.98601438382124
2210 4.5634902025089
2220 3.66564760340905
2230 4.90233955512895
2240 4.57524733256514
2250 5.39948194633319
2260 5.04839735705908
2270 5.41702067076584
2280 4.58131760562051
2290 4.68822650265308
2300 5.31761428180445
2310 4.60103118403135
2320 4.74264816509257
2330 4.08116246092871
2340 5.11548858194486
2350 5.36167154612965
2360 5.32762261015299
2370 4.35898803081255
2380 5.17548345696703
2390 5.22191295020762
2400 4.97897102917691
2410 5.39592070721859
2420 4.1057915475743
2430 5.03380023234193
2440 4.93259909984721
2450 5.9811306081
2460 5.30537363017084
2470 4.93015191884182
2480 5.42706217194151
2490 5.29778292155615
2500 4.71042793135199
2510 4.57034229459259
2520 4.54420017338123
2530 3.84122869967153
2540 4.86233668280856
2550 5.21780150297487
2560 4.06320795997013
2570 4.88671510967131
2580 5.15649151575058
2590 5.63276400328657
2600 5.00556015454921
2610 4.96957122661522
2620 5.30679589178926
2630 5.18465795679055
2640 4.96840745486631
2650 4.87894806497901
2660 4.14721600795673
2670 5.03291915443841
2680 4.19932833776652
2690 5.1900795257514
2700 4.4351878063544
2710 4.9061048418842
2720 4.8802405385528
2730 4.82033706710365
2740 5.17391829462154
2750 5.0408315365912
2760 4.36282925730359
2770 4.67687197638816
2780 5.0916137260181
2790 5.22849436393389
2800 3.76065325099687
2810 4.52173057841512
2820 5.43442447072272
2830 4.51473045851775
2840 4.97218194150926
2850 4.51681498766473
2860 4.74512846112449
2870 4.6488758284347
2880 4.46498965499616
2890 3.62724397144059
2900 4.56482390276008
2910 4.34946195266437
2920 4.94625399633931
2930 4.49182982718753
2940 4.65459636280893
2950 2.26637274070324
2960 5.13358658637546
2970 5.19761293788465
2980 4.28635953497726
2990 3.7668264507762
3000 5.07308710147942
3010 5.21222470399246
3020 5.41065592945999
3030 4.23875476703389
3040 4.16815270758395
3050 5.22175882837679
3060 5.20194106167556
3070 4.85546475763523
3080 4.50341457182581
3090 5.32108382278204
3100 4.86224833460043
3110 4.6634051460354
3120 4.8870509061938
3130 4.7307247387566
3140 5.18013121944756
3150 4.505878735346
3160 4.67222254303169
3170 4.55739949384085
3180 3.22265873334863
3190 5.40933671141613
3200 4.5738255752174
3210 4.926980601016
3220 5.26440065047136
3230 4.83326365069681
3240 5.08225052849903
3250 4.78991241683729
3260 4.51195130990376
3270 5.1454588775609
3280 4.00659558919167
3290 5.42234786799648
3300 4.88807628719341
3310 5.12362530297212
3320 4.33504030748701
3330 4.23596302611117
3340 4.90400381462585
3350 5.1481021146591
3360 4.57405829166668
3370 4.55638145791559
3380 4.54104107097721
3390 3.9228751767007
3400 4.35144194165525
3410 3.09082568330855
3420 4.25319345885087
3430 4.55337110895133
3440 3.18612445284747
3450 4.72523291549074
3460 5.04214872512209
3470 4.50538080237016
3480 4.25376108653908
3490 4.39860280872207
3500 4.31560970054824
3510 4.25161169431343
3520 4.9389727497267
3530 3.51306370167441
3540 3.9676925481232
3550 4.90935211815311
3560 5.15310378929592
3570 4.8673782396416
3580 4.36323249335825
3590 4.63521085052705
3600 4.7917649773798
3610 4.59588055092052
3620 4.70407263246449
3630 4.54454125780538
3640 4.85504813728571
3650 5.0712670855592
3660 4.16539339467406
3670 5.03070023475395
3680 4.15849904185158
3690 4.82788198914924
3700 4.57566000850674
3710 4.91707373687331
3720 4.77228250684457
3730 4.8403008934806
3740 4.13079681427243
3750 4.09470990406538
3760 4.67085514011405
3770 5.41775477414513
3780 3.25229010991682
3790 3.97269601055359
3800 5.31576128022157
3810 4.38369007260408
3820 4.77678513955293
3830 4.73974096525105
3840 4.72650121131485
3850 4.2337177653819
3860 4.42607008896381
3870 4.89024185343855
3880 4.98567569316966
3890 4.8215002749805
3900 4.32792910278471
3910 4.73315580536403
3920 4.59876497557295
3930 4.59888389413632
3940 4.08651925805944
3950 4.39224319526224
3960 5.04550321773091
3970 4.69809675364613
3980 3.77309244453414
3990 4.55793199677179
4000 5.18911655674496
4010 0.722073441631577
4020 3.41883093345045
4030 4.63983556882259
4040 5.17753890088337
4050 4.36855027100229
4060 4.63277354690769
4070 4.45241476824916
4080 3.75236103702468
4090 4.69662413074083
4100 4.81505767643891
4110 4.33121399065363
4120 3.81242647575524
4130 4.97054410176462
4140 4.54974950421392
4150 4.98979341371756
4160 4.77661839414277
4170 4.53291701961191
4180 4.87174568531173
4190 3.36842672549932
4200 5.05663335210473
4210 4.39679900252007
4220 4.47305799640389
4230 5.30896157542996
4240 5.0243599626715
4250 5.08785550829188
4260 5.05859408772842
4270 4.60322462542151
4280 4.49204834377594
4290 4.61410512841133
4300 3.77771273407982
4310 4.14864185555606
4320 4.5995733588415
4330 4.45665455452079
4340 3.80341162789847
4350 4.62649282328487
4360 4.7324332939632
4370 3.60941217370223
4380 2.06134601985432
4390 4.96220197302255
4400 5.15139469744032
4410 4.89798444636496
4420 4.5441777110248
4430 4.88038759092797
4440 4.57317195706946
4450 4.60098261264447
4460 4.78234416660718
4470 2.79934317578651
4480 4.08018839366266
4490 4.1402025350289
4500 4.12657877309959
4510 4.35904148075503
4520 4.58166656642438
4530 4.535311589915
4540 4.64821133966093
4550 5.17845889556549
4560 5.21586544396965
4570 4.07791863759295
4580 3.77843540814794
4590 4.99574736203476
4600 5.12324251254888
4610 4.81417279341355
4620 5.17159483516559
4630 4.00731614415094
4640 5.39422471549945
4650 5.28062446679462
4660 4.25374459420659
4670 4.871066345594
4680 4.42012917965127
4690 4.39252063114916
4700 4.99271174675494
4710 3.43841108352703
4720 5.08500191867247
4730 4.32939107864089
4740 4.8613062608424
4750 4.43348625669615
4760 2.82169843297398
4770 4.80765504922599
4780 4.88228661538471
4790 4.98038910704689
4800 4.660336598362
4810 5.23255020144311
4820 4.59454607998434
4830 4.91711997612752
4840 4.45944780510926
4850 3.77709832081111
4860 5.34712057228501
4870 4.25266412199703
4880 3.24039368756315
4890 4.91167055164558
4900 4.08602759936725
4910 4.52324580954477
4920 4.7798460766814
4930 4.30602567953086
4940 4.64168491829255
4950 3.90777467759039
4960 3.53690884051172
4970 4.43580825570605
4980 4.64015724426322
4990 4.96819435891586
5000 5.36892875044448
5010 5.30121503000731
5020 4.64341477233453
5030 4.65728389506511
5040 3.67988496660043
5050 4.80894921499333
5060 3.76463549799367
5070 5.05663455866467
5080 4.43814745482584
5090 4.96308717346248
5100 4.73143386358874
5110 4.90980180674181
5120 4.67395362370347
5130 4.94365527982122
5140 3.20175958961341
5150 3.64899154235654
5160 4.90354790203002
5170 4.54137459301775
5180 5.00817386153985
5190 4.97382544947559
5200 4.46434702810105
5210 4.7237329619201
5220 5.22173823020323
5230 4.14392410042489
5240 4.7375074960613
5250 3.875577289356
5260 5.07650584950429
5270 4.66247505971599
5280 4.22933603770015
5290 4.55445445470077
5300 5.00017538485083
5310 4.47201558985142
5320 4.69085707311715
5330 4.91564448930885
5340 5.16204308655351
5350 5.00714629106802
5360 5.13534355722615
5370 3.71089708997705
5380 4.65399947694519
5390 5.03130876062959
5400 4.88834835634891
5410 4.77721218489668
5420 4.70412164678137
5430 2.98095076365787
5440 4.05195341991553
5450 5.36461592723853
5460 4.10501210170835
5470 4.92490342777192
5480 3.34730010637522
5490 5.24913694695694
5500 2.89948942252319
5510 3.71494916110661
5520 3.98959179266201
5530 4.46194329491035
5540 4.42538259866823
5550 3.98492603083042
5560 4.41737254954933
5570 4.61305857263751
5580 4.29421006523877
5590 4.87924029487335
5600 4.25242495645807
5610 5.03545089429659
5620 4.75544897391965
5630 4.09358871028689
5640 4.60946038303135
5650 4.71722865439517
5660 4.66457196701349
5670 4.8424518463683
5680 4.33960833577977
5690 4.94462728258652
5700 4.79065248997403
5710 4.96438152581367
5720 3.94543165446417
5730 4.82692200629182
5740 4.80801300040338
5750 4.57570110146218
5760 4.80496898409439
5770 4.40386508729675
5780 4.9362984338049
5790 4.23957951757071
5800 5.18719864905483
5810 4.65459428164417
5820 5.04601967342305
5830 4.13821720264822
5840 3.44041830990448
5850 4.41431530887671
5860 5.27635998407971
5870 4.71737518354051
5880 5.26420718230707
5890 4.98722067056216
5900 4.32376965661986
5910 4.65199014275209
5920 3.09801410063251
5930 4.25184925164861
5940 4.2647009912373
5950 4.63612864448711
5960 5.29124152377827
5970 4.4121520185788
5980 5.45418157933348
5990 5.14308968852775
6000 4.80899405021745
6010 4.95232330416564
6020 5.02467635562176
6030 4.75850740033261
6040 5.31557200844409
6050 4.03028698107627
6060 5.04975005515
6070 3.46808557129777
6080 4.94675303174686
6090 4.7689235955937
6100 4.34521716493032
6110 5.19771371184432
6120 5.10876561716662
6130 4.3319742385055
6140 5.11646722184904
6150 4.26702844617772
6160 4.74320497900506
6170 4.09420177735559
6180 3.99394601282219
6190 5.33293717614023
6200 4.48319520441193
6210 4.91364710894054
6220 2.97089645935092
6230 5.45140806670113
6240 3.95144569557127
6250 5.07197526362275
6260 4.80966047280325
6270 4.27002557528772
6280 5.09544940477479
6290 4.9898222392028
6300 5.40305843231585
6310 3.75640350354521
6320 4.1023825788529
6330 4.93097973562652
6340 4.59939432771436
6350 3.98186184109949
6360 4.61939838330314
6370 4.93208477906103
6380 4.95828545328636
6390 4.31131110704544
6400 3.96777205780648
6410 4.50287353797997
6420 3.63307000546499
6430 4.92555396521928
6440 3.87986755476383
6450 5.0659919286601
6460 4.38311853519586
6470 4.92037397274669
6480 4.50679703803554
6490 4.5641893849447
6500 4.45635701563096
6510 5.19864046454711
6520 4.63186381271744
6530 4.84472165510716
6540 5.21835888706171
6550 5.16492823154745
6560 4.904723059261
6570 4.83273844722993
6580 3.30419052233304
6590 4.82833823680378
6600 4.67559815770032
6610 5.34785953736526
6620 4.66840316789767
6630 3.79790386491436
6640 4.71481844789733
6650 5.08043820687951
6660 4.73208343316956
6670 5.17910995244034
6680 5.0946802113248
6690 3.90773433595773
6700 4.78848514534029
6710 5.22300209366822
6720 4.52791468357656
6730 4.37452065041443
6740 5.25281289454426
6750 4.95992862022773
6760 4.61936125922987
6770 5.01478623281094
6780 5.19904584203699
6790 4.3384523669413
6800 4.534890304172
6810 4.98045675972254
6820 4.95333713068705
6830 4.12530477776068
6840 3.94731632141689
6850 3.42169916780172
6860 4.9683756038105
6870 3.93316417757654
6880 3.58900245967402
6890 4.38898502237331
6900 5.21062334212232
6910 4.69235439666644
6920 4.98274371902187
6930 4.1592983885835
6940 4.73610203806354
6950 5.20207715416383
6960 3.85134160889174
6970 4.08881389212181
6980 4.32278887936496
6990 4.13908271547331
7000 4.69560306569214
7010 4.5717847649097
7020 4.75745279098848
7030 5.03412386983435
7040 4.89518531588294
7050 5.25737346429135
7060 4.78300819264825
7070 4.71447357799389
7080 5.26856621231217
7090 4.92605139973959
7100 4.98181595090897
7110 5.01650762230855
7120 4.23047556470992
7130 4.77222800074699
7140 4.13415311135987
7150 4.96621806323601
7160 3.8341738497717
7170 5.08613054306964
7180 4.82439447364513
7190 4.73710809145562
7200 4.97976320045974
7210 4.39699536230556
7220 4.76345233575869
7230 3.65741122118021
7240 4.88827945438577
7250 3.94406552755215
7260 4.77328751848869
7270 5.25817071421732
7280 5.1713770054341
7290 5.10918390167626
7300 5.03518007066216
7310 4.77474149216221
7320 4.92532327005776
7330 5.01976313186299
7340 5.16330304803097
7350 5.06900613658681
7360 4.36045561780052
7370 3.65049725253267
7380 4.75007744220543
7390 5.0380646300711
7400 4.49250763436092
7410 5.27490179220245
7420 4.78088601043945
7430 4.43240395199498
7440 5.20110763351541
7450 5.01062022666214
7460 5.09181034678748
7470 5.27982622277658
7480 5.07026078818753
7490 4.94352756009878
7500 5.01519397096636
7510 4.21967090125581
7520 4.81694448987233
7530 4.9419289959084
7540 4.89598247283356
7550 4.76419370045832
7560 4.7040676143271
7570 4.68666134148723
7580 4.30827690844711
7590 5.30515371855498
7600 5.10648992999533
7610 5.21030673787146
7620 4.98941698656645
7630 4.75492847323525
7640 4.71812526621259
7650 5.20152276559329
7660 5.29124715250919
7670 5.09890955449723
7680 5.02155002997004
7690 4.99388481096778
7700 3.47664161598525
7710 5.01530176538735
7720 4.58805350464422
7730 4.90103724716887
7740 4.59493714134521
7750 5.0187075179117
7760 4.89138684672062
7770 5.46716154509994
7780 3.0078623496547
7790 4.62805951670475
7800 4.92833200092084
7810 4.93886913263916
7820 5.12355126194906
7830 4.00558732831634
7840 4.96331843377427
7850 5.20171020324328
7860 5.06533525889971
7870 4.47870228122323
7880 5.22092520065326
7890 4.93407656598724
7900 4.91316580212561
7910 4.62793091044786
7920 5.25040923186806
7930 4.33854434157921
7940 5.13470423902428
7950 5.263752066186
7960 4.27541762114098
7970 5.07741176978947
7980 3.6949276513814
7990 0
8000 2.60097847444093
8010 4.96444395333565
8020 5.53984751929202
8030 4.68509203920407
8040 4.62225384034635
8050 4.65203990866523
8060 4.37573715525342
8070 5.61653796717847
8080 4.62566703522889
8090 5.14324792412168
8100 5.33550302047469
8110 4.52092356655466
8120 4.90423270100387
8130 5.10202382420438
8140 5.19965541265763
8150 4.32232425477946
8160 4.89185130716112
8170 4.95959979911867
8180 3.75706047189116
8190 4.66125169150435
8200 5.71200364396526
8210 4.80013906675294
8220 3.74755432493975
8230 4.51004687046329
8240 4.00696993860489
8250 4.00358192608188
8260 4.72266645015762
8270 4.89174527605971
8280 4.80484113522067
8290 5.30961241339772
8300 4.40207325319499
8310 4.92385164302633
8320 3.72600150792891
8330 3.891662305559
8340 2.37355262016344
8350 4.3732936490216
8360 3.39897786268139
8370 5.3061587916788
8380 4.98955033980862
8390 4.87819143582221
8400 5.20151251752474
8410 4.41495005961849
8420 5.15998403630674
8430 4.49264068231438
8440 4.9454013712742
8450 2.90435024221938
8460 4.80937996855137
8470 4.9745406252513
8480 4.96173252055683
8490 5.27398009028831
8500 5.17539115368777
8510 5.24990213460539
8520 4.86919589230128
8530 5.37561483194378
8540 5.27599751649204
8550 4.64962271365252
8560 4.77351784675834
8570 5.69781174950728
8580 5.18982204611183
8590 4.92302733168665
8600 5.30505538051099
8610 4.7384835696777
8620 4.85354675167224
8630 4.32439309372197
8640 5.2635984752881
8650 5.08757865787006
8660 5.25907016299428
8670 4.93133494537131
8680 4.78684243913161
8690 4.75308487365407
8700 4.89457777700209
8710 4.70987441914206
8720 5.11448409734993
8730 5.14908151853224
8740 5.29952206984412
8750 5.27003335451841
8760 4.67430938771107
8770 5.24744230379349
8780 5.25900875254004
8790 4.85709894283638
8800 4.12227270836402
8810 5.29735706035898
8820 3.86255780487826
8830 4.57034785093174
8840 4.33079832157602
8850 4.66310989835276
8860 4.25308369776365
8870 5.30681610702373
8880 5.09689164297899
8890 4.01732226096991
8900 3.83488446554706
8910 4.6058197745353
8920 5.10903017977717
8930 4.63762266849007
8940 4.29897912821247
8950 5.05005244747862
8960 4.97543538589107
8970 5.09246796185418
8980 4.82119042350236
8990 5.08223560649452
9000 3.57001184014245
9010 5.20932619852756
9020 5.43516795773297
9030 5.30264413487674
9040 4.79360652166822
9050 4.7506879143384
9060 4.62149804299922
9070 5.21002111773688
9080 5.30863023546975
9090 4.93505249865017
9100 4.57735025777924
9110 5.31717327557079
9120 5.05185604572111
9130 4.81879358756892
9140 4.74186091047643
9150 5.1898421374131
9160 5.19689734496554
9170 5.08859424407008
9180 1.70470265581939
9190 3.0593875235487
9200 4.61346572876001
9210 4.71233406403363
9220 4.78171718929845
9230 5.15179792598052
9240 5.54159549789789
9250 4.79152432904194
9260 4.82804515494318
9270 4.3283822986181
9280 5.52606493711607
9290 5.17628215704263
9300 4.9899298535696
9310 5.14251462862809
9320 5.00541432054607
9330 5.02500180184704
9340 5.36614096777794
9350 4.19225879054919
9360 4.91406240115583
9370 4.0324483363663
9380 3.03928055501856
9390 4.88476453270282
9400 5.31379970848886
9410 2.75632816808044
9420 4.7589688346573
9430 4.97957263833327
9440 4.01041084826879
9450 4.79434391963553
9460 3.30357074837255
9470 4.59057819265934
9480 1.93097311572225
9490 3.59611078267734
9500 4.31225490649149
9510 4.80501194962536
9520 5.39215759786962
9530 4.48233845318879
9540 4.79122123845
9550 4.95265129808843
9560 4.87810719973217
9570 4.9748805848922
9580 3.62687192192285
9590 5.21641571380379
9600 5.01169023004266
9610 4.97794428819119
9620 4.84839932881814
9630 4.14326799352909
9640 4.94473531836342
9650 4.75795350696809
9660 5.14818851761263
9670 4.60326575287264
9680 5.22342776108796
9690 4.39894950434239
9700 4.14756615875683
9710 4.92367381608093
9720 4.9214406783053
9730 4.34142501155933
9740 5.01893279415783
9750 4.90545738994075
9760 3.81122402700094
9770 4.90689774658134
9780 3.26176831625827
9790 4.91047026959141
9800 5.1601967961991
9810 5.25594014422223
9820 5.14172189924558
9830 5.34485785008298
9840 5.2885532012546
9850 5.11945927151013
9860 4.81907099728268
9870 4.72713017165899
9880 5.3309839912024
9890 5.42232023014163
9900 3.79316040048849
9910 5.1001243130664
9920 4.94283538781368
9930 5.10349831229251
9940 4.37512632091969
9950 5.13177184615315
9960 5.00216182055998
9970 4.65106438479101
9980 4.71943886887736
9990 5.14469846348797
};
\addlegendentry{coef 3}
\addplot [semithick, color4]
table {%
0 22.6214553278909
10 16.5749900291582
20 15.4219076977814
30 7.8444421313243
40 13.5222869408764
50 14.5264863542134
60 7.65956417343437
70 14.3874318999982
80 13.8670664120736
90 13.4469775438551
100 14.9282805402385
110 13.5595265980256
120 15.8454872747437
130 15.8143809420411
140 14.3948658006341
150 15.1514744953424
160 11.3962409694977
170 16.8123766438194
180 17.3812714663769
190 15.2938400237013
200 18.1626757591843
210 17.5093940081242
220 13.5744767518342
230 8.71359625291105
240 13.3632879738997
250 16.3156417752879
260 8.15299863865814
270 16.9522593976267
280 17.7896756962837
290 13.8583687450854
300 17.2688112763171
310 15.616357112285
320 17.530448598523
330 18.1570623581057
340 12.5732279534842
350 15.1635433397909
360 15.4574268962703
370 14.3790620954615
380 17.5331654917818
390 18.7174782586027
400 17.7732269176024
410 18.2019585905646
420 18.2513923122788
430 19.3304140797792
440 0
450 17.0654832122492
460 12.3400206504453
470 17.5374131022363
480 12.2428028102127
490 19.457948322596
500 18.1394644567839
510 16.5380321133743
520 18.1221452552251
530 17.4905247453115
540 15.4915415698815
550 20.3046929611439
560 13.9672751625283
570 16.1442346374713
580 18.8774915054633
590 19.4030036102372
600 16.6248530808139
610 16.7046139497062
620 18.8968020858963
630 17.8936249486215
640 17.1937197985939
650 18.2182360816231
660 16.2848517547874
670 15.8732633106301
680 16.8413060296182
690 17.5983712333205
700 17.540701003458
710 18.5026824891005
720 17.6386058210546
730 17.581111601248
740 18.2366999441642
750 17.6975930213078
760 16.8810715617227
770 18.561471921487
780 18.3614854703957
790 18.1185247522685
800 17.9357577113447
810 18.165717631738
820 17.6259440278442
830 16.6721394993156
840 18.6535222014993
850 18.1706267444824
860 16.9745073248409
870 18.2346871048693
880 16.6140976138791
890 17.0807357377056
900 19.0028811482942
910 9.57882051475524
920 19.0549137584296
930 17.6972314667362
940 18.2685589052812
950 18.4146398260064
960 18.4540828157871
970 15.8699376831616
980 18.1339997588384
990 17.9960583527451
1000 18.8361897895336
1010 18.4682992885691
1020 18.3183464479735
1030 17.334233560738
1040 18.3841058677876
1050 18.4398366627352
1060 18.752682083416
1070 18.0010513024314
1080 18.5643820430547
1090 17.36810026348
1100 18.7710218930158
1110 18.1837477467442
1120 18.1389928308005
1130 12.6971440330438
1140 18.9316914702409
1150 17.655117437779
1160 17.6947021918735
1170 17.647201423276
1180 13.7982673294131
1190 18.1447218614677
1200 19.0697525876329
1210 18.7403668909989
1220 18.7812859993338
1230 18.1940513827522
1240 16.8025149765148
1250 18.5795905997152
1260 18.3600388468133
1270 19.0230715437088
1280 18.0783731534874
1290 18.0722205856187
1300 18.1491418682243
1310 18.3998513778328
1320 16.9606547483105
1330 17.6625369991107
1340 19.1702643393785
1350 17.3399885381531
1360 16.6757325899086
1370 18.9156956358953
1380 19.5216768851381
1390 18.0621581849539
1400 17.9739881476292
1410 18.6282007308403
1420 17.4517726440022
1430 18.4862534223538
1440 17.2152266842451
1450 18.3684707999026
1460 18.6187041415692
1470 11.7726987939025
1480 18.6908974836723
1490 18.6424707139349
1500 18.4670751380754
1510 18.5840917283853
1520 19.2946383368407
1530 18.7629609498716
1540 18.7519750039947
1550 18.7711359101138
1560 17.2644226885612
1570 17.9926621921394
1580 18.3101983432032
1590 19.1725830619649
1600 17.2057876321797
1610 17.9401144581312
1620 19.037852991328
1630 18.5569248365889
1640 19.1853485993368
1650 17.7694757252663
1660 18.66466867335
1670 17.3674129331659
1680 17.9487502571359
1690 19.2627012946952
1700 18.4702799142159
1710 19.3131250654137
1720 15.4374191302263
1730 17.7365590339715
1740 17.8156781209345
1750 19.4612985959689
1760 18.8843367566982
1770 18.1823442789146
1780 18.2175237724417
1790 18.6708124306281
1800 19.1839544513993
1810 18.2440277831325
1820 17.5379800984985
1830 19.0191027678108
1840 17.8384653433041
1850 17.961126526706
1860 17.8189803020439
1870 19.7356306357756
1880 20.0894865490467
1890 19.9968017990155
1900 19.4900376933966
1910 19.2469535835667
1920 19.0958341518936
1930 18.386286203279
1940 18.8314163434872
1950 18.3034422190674
1960 19.0417146315777
1970 19.4334295852302
1980 19.0481368502167
1990 19.3966267629056
2000 18.7654089932651
2010 19.7981547155909
2020 19.0028539104211
2030 16.7812509687361
2040 17.2799734962998
2050 19.3403915684676
2060 19.3258842541514
2070 17.5881630850587
2080 17.4677584267126
2090 14.8035110406135
2100 18.2177827080473
2110 18.6901292286064
2120 17.2806417062363
2130 18.8663343845789
2140 19.0966342024297
2150 19.3018660564223
2160 18.1958982485533
2170 19.1325605890079
2180 18.5799806590137
2190 19.1994374612338
2200 18.3836442084483
2210 19.4077465017161
2220 19.794759400095
2230 18.775077588333
2240 19.1804156574056
2250 19.7654841521995
2260 17.903714695312
2270 19.1536763985437
2280 18.1809297708732
2290 19.5235371593429
2300 19.2783032966554
2310 19.8067435702304
2320 19.4688788685218
2330 11.8228720635452
2340 19.1496050682559
2350 18.8940410824989
2360 18.9708402809058
2370 20.7375548061082
2380 19.296266591628
2390 18.3887313386286
2400 18.5922495686231
2410 18.1001490800918
2420 17.9249055087605
2430 18.4618694795252
2440 18.9866961377703
2450 18.9014765949719
2460 19.5921579198167
2470 18.3787333456075
2480 18.7845896883934
2490 18.7347664918075
2500 18.9566277758592
2510 19.2807311057361
2520 19.0883159317107
2530 19.4053473815198
2540 18.0451803188853
2550 18.0907770448307
2560 15.619903202074
2570 19.9300844336916
2580 19.3146261226965
2590 20.253506682665
2600 19.4799910935248
2610 18.0985548172334
2620 18.1691835400151
2630 19.2887260780349
2640 19.7673217794439
2650 19.0068110275171
2660 17.3325548384884
2670 18.6130922518192
2680 18.5730195406281
2690 18.5508236464789
2700 18.7862389289706
2710 18.8553977765773
2720 18.4790572434576
2730 18.1203240661043
2740 18.8324434038334
2750 20.5839825945451
2760 19.048605704851
2770 18.3973059781129
2780 19.1867998397897
2790 18.3019350417685
2800 17.9982357604066
2810 20.2952914268385
2820 18.8710340961636
2830 19.5129409673113
2840 19.0243524927917
2850 21.2704642749836
2860 20.5882938665544
2870 18.503694268928
2880 18.524097762042
2890 17.955377984595
2900 19.4938958967381
2910 19.6015253052037
2920 18.1969927835355
2930 18.7027644105131
2940 19.2516852842304
2950 19.966054925976
2960 18.8741477730083
2970 18.9739371076146
2980 19.4606344955283
2990 17.4085210307137
3000 20.1954270017092
3010 18.8732836436926
3020 18.5861684706136
3030 20.0965051333244
3040 19.7822085129168
3050 19.4078957965393
3060 18.740020756396
3070 17.557037012195
3080 19.7669758798446
3090 18.90080763685
3100 18.3124200269261
3110 18.7140113111883
3120 19.1723695684381
3130 20.3933544348781
3140 19.0529235176132
3150 18.696144729988
3160 18.8701934598351
3170 20.2079355344171
3180 18.5827220154176
3190 18.1945721285179
3200 17.6632060585184
3210 18.869312985219
3220 19.0826452929051
3230 19.8169920700536
3240 20.0927164282889
3250 18.2479108311116
3260 19.3361121387297
3270 19.2510434628335
3280 19.7335040647369
3290 18.8259341355808
3300 19.329441459022
3310 19.8493178313364
3320 19.5377606215094
3330 20.4503053346497
3340 19.3166700660676
3350 18.25162810163
3360 19.8001412382588
3370 20.2964425947987
3380 21.4163295054683
3390 18.2127429123977
3400 19.7773175978612
3410 16.8675793538549
3420 21.1069861403728
3430 17.7498542138274
3440 17.6897903994069
3450 19.7529175777704
3460 19.3156274996042
3470 21.1068556533463
3480 19.0833747743532
3490 19.5011971011208
3500 15.8024836575775
3510 17.6357782747391
3520 19.3329984315723
3530 15.9181843258964
3540 16.7189192264805
3550 18.8107236417123
3560 19.2449785560886
3570 19.5794110281782
3580 19.8108211899518
3590 20.5910587057676
3600 18.9007584755026
3610 19.9985910180816
3620 19.3188794788348
3630 19.1533870518278
3640 19.0776168460507
3650 20.8699789601225
3660 18.4909206333299
3670 19.3639594794687
3680 18.7159138225791
3690 19.1058238169315
3700 19.0763911806939
3710 19.2054444636384
3720 19.6752035740259
3730 18.6335774201875
3740 18.1987902470555
3750 21.2496820289644
3760 19.5960666733219
3770 19.7006320037342
3780 19.1777437157357
3790 19.2865027627952
3800 19.9037743536714
3810 20.7122689754159
3820 19.4786790127306
3830 19.2582962933701
3840 19.1594609725633
3850 16.3715743148442
3860 19.1514313291705
3870 17.1808385430265
3880 19.1196635775952
3890 20.1983961851679
3900 20.4858832862749
3910 20.4019017735569
3920 19.1245123648778
3930 18.9065428552381
3940 21.0500965552718
3950 21.9493820885209
3960 19.4077514627798
3970 17.5995280132301
3980 21.2178122981294
3990 19.4283192193506
4000 19.3822146015253
4010 11.7825655520371
4020 19.4690885282126
4030 18.8223217058353
4040 19.6789034868095
4050 19.4469989301468
4060 20.7069081139458
4070 19.2763595557439
4080 18.9245140118115
4090 17.7676969541584
4100 20.0112109730617
4110 17.8908733716021
4120 17.7518360044443
4130 19.2913970285973
4140 19.1694078890667
4150 19.9689058939607
4160 21.1046387235111
4170 20.4377237114135
4180 19.6442555082714
4190 19.1421119842413
4200 19.0595782794182
4210 20.2848245666287
4220 22.0922099268278
4230 19.8755581046176
4240 19.8455465727951
4250 20.3545125976797
4260 19.3195936769217
4270 19.1405381830539
4280 20.8616660778139
4290 19.8132249505509
4300 20.5822440668764
4310 20.0570454006038
4320 18.6882115111195
4330 18.8582099537287
4340 19.1207461331759
4350 20.903561850142
4360 20.1654367271821
4370 20.0408571768092
4380 27.3637391656578
4390 20.4897053496276
4400 20.4780132247081
4410 20.1396557868567
4420 20.442999958001
4430 19.342550669799
4440 19.7656904757062
4450 20.7133760094645
4460 19.5133572397605
4470 18.6582610494884
4480 19.0815743574407
4490 17.8756446543666
4500 21.0317615884551
4510 17.4425580004427
4520 20.2939609351983
4530 19.6102666564777
4540 19.9640228893352
4550 20.4917800319757
4560 18.6756272903897
4570 21.2223900707779
4580 21.5705438007338
4590 19.1886602486806
4600 19.690983285957
4610 18.5393400776881
4620 19.4983632361321
4630 19.2668613359934
4640 18.1399728237974
4650 19.6267706975257
4660 19.6297274392437
4670 19.0168972672796
4680 22.0306122119795
4690 21.8181507801086
4700 18.2210852575672
4710 16.8086707484604
4720 19.5563652554022
4730 22.0757527807036
4740 19.1919639637419
4750 20.8593130587517
4760 24.8121398978472
4770 20.3018633819587
4780 20.2463786234101
4790 19.1076310179535
4800 20.2371603828363
4810 17.8107163720129
4820 19.949029573247
4830 19.6104234481959
4840 21.4144043690707
4850 20.5173100588601
4860 19.5210090867943
4870 21.0737753454986
4880 20.4846846775514
4890 18.5431675459078
4900 19.9298280236237
4910 20.8942635243282
4920 19.7674970348796
4930 20.2462251398981
4940 19.2343871108506
4950 18.2152568394796
4960 21.7504540792035
4970 18.4598536026222
4980 19.1780315118526
4990 21.4714920740435
5000 20.9597134505279
5010 19.7277437757454
5020 22.637935644837
5030 17.8858028334681
5040 20.6378415475588
5050 19.7357391067821
5060 17.4060865875039
5070 19.9706228612342
5080 19.2694216238953
5090 20.2731701241384
5100 19.5470254607282
5110 19.8371615856115
5120 19.4231177068931
5130 20.8674913446805
5140 25.3900114633009
5150 21.4684074897091
5160 19.2078965424095
5170 19.1298868942601
5180 19.9684294550631
5190 19.7359820941112
5200 17.4272251227694
5210 20.127335098027
5220 20.1286266485175
5230 19.8339756488805
5240 18.1485092408518
5250 18.2360246562332
5260 19.6287820952607
5270 21.2975202336112
5280 21.9442972215173
5290 20.239164318947
5300 19.8398979392746
5310 18.5988383230084
5320 21.6775730360734
5330 19.2178476815624
5340 20.423469874269
5350 20.5260991303272
5360 19.2244442003231
5370 20.6333329599756
5380 19.494994290475
5390 20.6644314657831
5400 19.728626651094
5410 19.8197021244966
5420 18.6386937085669
5430 22.2591184097506
5440 20.193060034436
5450 18.6833934220896
5460 20.1772388116793
5470 19.3000369083774
5480 17.7769389690245
5490 20.3411629234891
5500 21.5289297353181
5510 19.8288965721954
5520 21.2674994385455
5530 21.2401665502998
5540 21.2024924442346
5550 21.3915572653045
5560 19.488002724728
5570 17.7647298629787
5580 19.3958373392934
5590 19.0011087867789
5600 17.5466190468053
5610 17.9181600912974
5620 21.1498119882342
5630 19.2543075330745
5640 20.3747888480781
5650 20.359757949005
5660 21.4013791518199
5670 19.8309288797441
5680 20.2639888594544
5690 19.5271232230795
5700 20.4323002345814
5710 21.2360047108425
5720 21.2554027542862
5730 19.1553445081193
5740 19.1795951826179
5750 19.2381386244127
5760 19.7027070509753
5770 21.0385801721601
5780 20.2075991958965
5790 21.1616050968694
5800 21.7773566852369
5810 20.418398487265
5820 20.027010749104
5830 19.7108518108398
5840 24.0728149380504
5850 19.8618695122097
5860 19.3645724460813
5870 20.7438267723794
5880 19.6062006190743
5890 22.0774862277069
5900 20.9103074576791
5910 20.9861453043757
5920 20.7304383766583
5930 21.7530715712103
5940 20.7931339005441
5950 20.333080233162
5960 19.4763678063089
5970 21.8918087328406
5980 21.0035864507494
5990 20.535225680162
6000 18.1869893019463
6010 18.9797101486859
6020 20.3059202108188
6030 19.9788836159793
6040 19.1825674931903
6050 19.1785746494834
6060 22.3566394789871
6070 18.3347094790796
6080 19.912586094169
6090 20.0500926434625
6100 19.5111560340724
6110 18.8278699791884
6120 18.6773205802686
6130 20.1495304945568
6140 19.5316100934899
6150 21.0152780311499
6160 20.8517318473533
6170 20.9372770790527
6180 22.0318971187692
6190 21.1880399881924
6200 21.5876377810921
6210 21.0370895997164
6220 21.0404971314946
6230 21.7596216227837
6240 20.9306085532866
6250 20.5872499104137
6260 18.8596886728144
6270 21.0771222466554
6280 20.6411123599378
6290 20.5578765356458
6300 18.9319884193052
6310 21.9595340647456
6320 21.996241518248
6330 19.7163225056737
6340 28.7900786389823
6350 21.0679666838103
6360 18.6524436106219
6370 20.1783195178584
6380 22.1832094813908
6390 20.34720823865
6400 20.6636613632216
6410 20.4197692055598
6420 25.1132814681341
6430 20.6535221635224
6440 20.3540006601875
6450 21.1001770291438
6460 22.194686055705
6470 20.9371279553095
6480 20.356397307198
6490 20.3035859582927
6500 18.4121867350331
6510 20.3795806947451
6520 22.2950313282489
6530 19.4617349845097
6540 22.1728263473228
6550 18.739591790692
6560 21.1931368194053
6570 20.3031420728153
6580 16.6391389606905
6590 21.0318357544764
6600 24.1450963814333
6610 19.5149087088935
6620 21.3881391904183
6630 19.9530600464079
6640 20.1121709480764
6650 19.6201138237944
6660 25.7113724627743
6670 20.1558776753801
6680 20.0224613923726
6690 20.159150153761
6700 20.7967770875358
6710 19.599665246217
6720 22.1452039705184
6730 21.0927825422332
6740 19.8794437751567
6750 20.3105162440865
6760 20.1564772050632
6770 20.9655049559818
6780 19.5999382903954
6790 21.5375622603317
6800 21.0478846405264
6810 19.3296066026363
6820 18.9465577902917
6830 22.2777619843538
6840 23.1475790723306
6850 20.3661680112404
6860 19.1252286040789
6870 18.8244697680111
6880 14.8983523462949
6890 20.106358248327
6900 19.4084463289274
6910 21.4530170410159
6920 19.7743442259986
6930 28.3067543428788
6940 22.0282519072835
6950 20.1691909276909
6960 23.5918049039539
6970 20.8717712247557
6980 21.5046294018157
6990 20.1691613250922
7000 21.3911967620595
7010 19.844326202816
7020 22.4843192055115
7030 21.2303068336834
7040 19.0856224478133
7050 19.5529611933162
7060 20.1801867793653
7070 19.5987354994974
7080 20.0740568530806
7090 22.4128291979316
7100 19.9723607964022
7110 20.0400127326731
7120 21.8785355900931
7130 21.8369134765771
7140 22.7622030446045
7150 20.083081636843
7160 20.9027846067642
7170 20.3579347355813
7180 20.1620383146772
7190 20.1929838094275
7200 22.3191035191989
7210 21.6963152065973
7220 21.4503151966517
7230 23.8283271620944
7240 19.466022250312
7250 16.4611302799464
7260 20.1842942638141
7270 21.3875198939962
7280 19.6127824363926
7290 22.1238222904919
7300 20.7353986398416
7310 19.5653103544318
7320 24.5658649120241
7330 19.5018009923477
7340 22.9624481835886
7350 22.0597419862769
7360 21.3482927567338
7370 20.8053297034965
7380 19.9626428560882
7390 19.9003846473816
7400 18.7808285854558
7410 20.0935701138279
7420 21.129419549554
7430 18.9326056998059
7440 20.4713583286742
7450 20.8075207360946
7460 18.6507168299132
7470 20.1620000951248
7480 21.300757734839
7490 20.8537330427745
7500 20.5292277641967
7510 20.1067555736679
7520 20.4566850306587
7530 21.2920330978259
7540 19.3058834591267
7550 20.8892311082601
7560 20.0689887766941
7570 21.6433628721158
7580 21.9345244450658
7590 19.919425257203
7600 20.5258431848252
7610 21.4835042634668
7620 19.4093927302815
7630 21.3249816801085
7640 21.1889483515055
7650 19.6228432899352
7660 19.1165808166085
7670 20.7256906820933
7680 20.8522493141972
7690 20.1824349770971
7700 22.9059235619011
7710 20.0653499839856
7720 19.985060311278
7730 19.9157279920491
7740 18.447774045842
7750 19.3453266640645
7760 20.6482824224761
7770 21.2349440053141
7780 15.6522615089918
7790 21.0289150791675
7800 20.1916139832771
7810 18.868411412573
7820 19.0000904294289
7830 20.5541228624846
7840 20.2001296016869
7850 19.8037635971403
7860 21.2279058539959
7870 22.2028517131401
7880 20.3158591471052
7890 21.2051057673826
7900 21.7593469547983
7910 20.7841318565785
7920 20.6389219748219
7930 19.4534584043604
7940 20.6385131930596
7950 21.2988228632903
7960 20.8662502160435
7970 20.8944418717863
7980 20.5608681124038
7990 18.9702932478926
8000 20.9463338604544
8010 19.1938296268104
8020 19.6528340225512
8030 21.5281989160865
8040 19.9558226623464
8050 19.2665143995394
8060 21.2652106503385
8070 18.4404560318013
8080 21.8812896657692
8090 21.2001151759275
8100 20.2811167540113
8110 19.0666674675501
8120 19.8991387626258
8130 20.6219101893951
8140 20.6666890766587
8150 22.0594344862859
8160 18.9790159757767
8170 18.0138923398571
8180 19.7444253056147
8190 21.9856382662098
8200 23.0786372876305
8210 20.5262706436858
8220 21.5949636495083
8230 19.2200543966053
8240 18.153186162685
8250 21.0942173555467
8260 21.3228307776602
8270 21.8472963313005
8280 20.5112532226945
8290 18.6450718121841
8300 20.1060596154306
8310 19.9757272358145
8320 20.3476156630507
8330 19.5425295779525
8340 21.6205678379791
8350 21.186486107732
8360 21.7251028528023
8370 20.706468033853
8380 20.2947853674124
8390 21.4503506069708
8400 20.6606395930513
8410 19.6666039535876
8420 20.4045182142489
8430 20.2083484901248
8440 19.8903063355513
8450 22.6104426591606
8460 21.0693703233351
8470 20.3707733204988
8480 20.4554765226293
8490 20.0439093695326
8500 19.1844943481459
8510 20.1850589792662
8520 19.4134180363885
8530 20.2762457038422
8540 19.9733975140589
8550 20.6385152626672
8560 19.7613383718446
8570 16.2218351486362
8580 19.3194879849285
8590 19.1568882553303
8600 21.9524707707245
8610 21.085137199545
8620 18.8007911886073
8630 22.2624853748174
8640 18.7446485913744
8650 18.9842576652251
8660 20.4456104562277
8670 22.3462156023696
8680 19.0054097551404
8690 20.6793327909578
8700 20.2953866712508
8710 22.8914841251592
8720 18.9884259869861
8730 19.2076533860937
8740 21.1777794905919
8750 19.6329011143191
8760 22.9667897606265
8770 20.1166347161676
8780 20.3155850506927
8790 20.7738690797637
8800 19.3487778821852
8810 18.6332123187144
8820 25.0708762238364
8830 20.6395931773343
8840 23.084153345724
8850 20.2864967806065
8860 22.6649644436917
8870 19.1475742914307
8880 20.5643482054217
8890 24.0236474097068
8900 22.1677983956115
8910 20.2372191255022
8920 20.6701047692466
8930 20.5463289501852
8940 18.9128399759003
8950 18.3000247724776
8960 21.6298262615089
8970 18.394074928386
8980 26.4071781372888
8990 20.5494684480637
9000 22.414431219654
9010 20.7033830953197
9020 18.5228193356207
9030 19.6757004473991
9040 20.000378682239
9050 21.053352221
9060 20.1873174024978
9070 18.5828869840431
9080 20.6518578616946
9090 19.7769372676472
9100 22.8966183563286
9110 19.9107605444496
9120 20.5103834396114
9130 19.9031860357941
9140 21.4544451146702
9150 20.9965765820895
9160 19.98337382328
9170 18.8320559727554
9180 20.5879618286098
9190 18.0902656832459
9200 19.4894599265164
9210 20.7520686474984
9220 22.1705486222365
9230 22.0423191759378
9240 18.2502282965322
9250 20.0976133341172
9260 19.2517453811235
9270 26.450704329238
9280 20.2258495461852
9290 19.9849893377544
9300 19.2056668770191
9310 20.7833748440458
9320 18.5008500087679
9330 21.2927683673883
9340 20.1050075272457
9350 16.9676439844991
9360 21.0957551969057
9370 22.0882227551787
9380 25.6029097140902
9390 21.7503260308819
9400 20.7548081190685
9410 25.2388737546483
9420 19.7824938801747
9430 21.7825299380935
9440 18.3904808890994
9450 20.9615480440776
9460 14.6013290267844
9470 20.3762506713322
9480 24.6394609531393
9490 25.2721957737785
9500 18.1469996730753
9510 19.2063393818225
9520 20.1847594768582
9530 19.8172522217026
9540 19.7367659865801
9550 19.798135398022
9560 18.2959281470173
9570 21.8797183814176
9580 21.5579172692072
9590 20.3734105364723
9600 21.470809924806
9610 20.84288370552
9620 19.2114399204206
9630 17.4316979241938
9640 18.1481286342463
9650 17.9867465208656
9660 20.0139530747851
9670 20.4919963991767
9680 21.5845452744709
9690 21.2597902713216
9700 22.4641056016239
9710 20.5192479791142
9720 18.7038684472149
9730 20.9750207621192
9740 20.7836403651753
9750 20.9234151907193
9760 23.428465204411
9770 22.157688190572
9780 20.0939063425886
9790 18.974365075737
9800 19.8674512454488
9810 18.7937882175087
9820 22.1332645963204
9830 20.9352793555319
9840 18.6039202429054
9850 19.2882864493251
9860 20.5152045911768
9870 24.6170587277679
9880 20.536989391379
9890 19.9845276058286
9900 19.8511720590239
9910 20.4918672275164
9920 20.4338601650286
9930 20.3067776193133
9940 21.7182501842187
9950 19.4815445857335
9960 18.2695581046335
9970 19.8830673954761
9980 20.3694587802872
9990 19.7781609638595
};
\addlegendentry{coef 4}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/consecutive_line_distances.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
log basis y={10},
tick align=outside,
tick pos=left,
title={loss distance of consecutive lines},
title style={font=\Large},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={0,2000,4000,6000,8000,10000},
xticklabels={0,2,4,6,8,10},
x tick label style={/pgf/number format/.cd,scaled x ticks = false,set thousands separator={},fixed,precision=4},
xlabel={line number $\cdot 10^{3}$},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ymin=0.000236046462825684, ymax=1.68510777357279,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1.12580370512002
10 0.0629061764572272
20 0.0173709250811358
30 0.055664635501047
40 0.102234625847071
50 0.0447418629311162
60 0.0647707442185843
70 0.0448524256764929
80 0.119150092468466
90 0.0554419304809307
100 0.125281320984282
110 0.0315696795410187
120 0.0948480571575683
130 0.0197584134091817
140 0.0196664766914966
150 0.0878352677868724
160 0.117966594151088
170 0.0356627364243964
180 0.0687401280358044
190 0.00209255738235081
200 0.0144649786802895
210 0.108302400258326
220 0.0730173997488314
230 0.0250989257822159
240 0.161669072197995
250 0.0147116642801886
260 0.0552609672245219
270 0.0321446230970087
280 0.0178395637902767
290 0.0334102314790686
300 0.0199706153369438
310 0.0958918774559678
320 0.0973148875571506
330 0.0420416191049794
340 0.0289494833148884
350 0.0279882549554369
360 0.0148310208064064
370 0.0262714749186178
380 0.0640331303584763
390 0.0157106353418291
400 0.0161628569694767
410 0.0685389761023179
420 0.0271868149832853
430 0.0398310062914173
440 0.0200010699404625
450 0.128705106460184
460 0.0960052440987798
470 0.0246895962523665
480 0.0568723637254942
490 0.0605813993363026
500 0.0949662362916897
510 0.0226651567803272
520 0.0437129607441762
530 0.0634852562964172
540 0.0318531327244011
550 0.077774802507664
560 0.030818423358119
570 0.0199654499995239
580 0.0100077840056398
590 0.00888132540498073
600 0.011164190299624
610 0.0906282412851238
620 0.038899368497165
630 0.0082647236295688
640 0.0762465605382357
650 0.0319250882902401
660 0.059235168412042
670 0.0638460988051852
680 0.0170215704912521
690 0.0318941521840835
700 0.0506943438038571
710 0.0240990820839262
720 0.0240848989943891
730 0.00554576026673105
740 0.048910980784314
750 0.0325850158638295
760 0.050714121598781
770 0.063280053182347
780 0.0351167866723157
790 0.0237250113941841
800 0.0033530430998828
810 0.0227700193294802
820 0.0329433674737858
830 0.0395189018999349
840 0.00608422518603187
850 0.0183485359530767
860 0.0219500521978009
870 0.00789991736284705
880 0.0624014590830667
890 0.0225267257915142
900 0.0133758305235357
910 0.0380829787470528
920 0.012075458887486
930 0.029179831588917
940 0.0273781809280308
950 0.00771527603490509
960 0.0260764624593377
970 0.00499177241602361
980 0.0201916094996973
990 0.0656684622434979
1000 0.0397088928594235
1010 0.0690237530762005
1020 0.0142334285002233
1030 0.00844043232930815
1040 0.00431881644935648
1050 0.00531948893951219
1060 0.0245491394569141
1070 0.0283540751679403
1080 0.00742885582044843
1090 0.0396951655540678
1100 0.00494482755834092
1110 0.00336706612586082
1120 0.057436269489383
1130 0.0154452273583645
1140 0.0555883014151124
1150 0.0161891651535543
1160 0.0245487638394107
1170 0.00580727197006167
1180 0.0202531740247083
1190 0.0637028663478324
1200 0.0247881878507022
1210 0.0230262423441758
1220 0.00638098648133352
1230 0.0357966608866174
1240 0.0219468303592767
1250 0.00812558876070876
1260 0.0471297658378574
1270 0.0233901124446236
1280 0.0073745958985372
1290 0.05329086463953
1300 0.0372566466021473
1310 0.0385550128726805
1320 0.0210466664814408
1330 0.0267801101363642
1340 0.0252053197933982
1350 0.01694030136886
1360 0.00398264929088712
1370 0.0465624872411988
1380 0.0256468477072679
1390 0.0188476019142469
1400 0.0293033246745927
1410 0.0397483845299695
1420 0.0214334839658437
1430 0.0567787057106309
1440 0.00580641515416323
1450 0.0284899524802842
1460 0.0102055314109617
1470 0.0524535827972154
1480 0.0241149877498868
1490 0.029379788373518
1500 0.0538709485239401
1510 0.0429994446763717
1520 0.0404725833087139
1530 0.0366984495621656
1540 0.0161179146442964
1550 0.0513078653479448
1560 0.0293215820431989
1570 0.0018836712031601
1580 0.0315762899824574
1590 0.0612865832536792
1600 0.0263818594411154
1610 0.00968170307123711
1620 0.0208611278907084
1630 0.0081477201543595
1640 0.0222326996133427
1650 0.0138160321732041
1660 0.0315756474000279
1670 0.0259837346186262
1680 0.0554725328122216
1690 0.035795458822553
1700 0.00939699019112075
1710 0.0258933518140904
1720 0.0266314822356189
1730 0.00605037001245942
1740 0.047577476906333
1750 0.00692768975500176
1760 0.0334102794242476
1770 0.0288340768359594
1780 0.0193362518203942
1790 0.011398461292984
1800 0.00136690714912833
1810 0.00171332006767393
1820 0.0145963843239742
1830 0.0115911574796589
1840 0.0227483378330947
1850 0.0610811617459292
1860 0.010982825851598
1870 0.0236137078146864
1880 0.006875700149893
1890 0.0537146379249945
1900 0.0311326611332279
1910 0.0270139421319908
1920 0.00748336524147533
1930 0.0174965072496407
1940 0.0192630955694658
1950 0.0194951123295066
1960 0.00518265709269259
1970 0.0293738241742004
1980 0.0436076974937557
1990 0.0424565466433618
2000 0.0612688865912381
2010 0.0540526711570872
2020 0.021799725075495
2030 0.0614119630070694
2040 0.0504592939700812
2050 0.017096275113242
2060 0.0317412453550917
2070 0.01619069951091
2080 0.039269539484695
2090 0.0856271219386959
2100 0.0146163440262574
2110 0.05189089390967
2120 0.00267806904895272
2130 0.0699848170516281
2140 0.0133918274519872
2150 0.0207689834609495
2160 0.0116472095317943
2170 0.0255543516764511
2180 0.0343169887141131
2190 0.0111304959872006
2200 0.00976059448558202
2210 0.0156648242632681
2220 0.0375135866275818
2230 0.0277822269562488
2240 0.00600258736882759
2250 0.051254630867774
2260 0.0259963523931434
2270 0.0917126338901521
2280 0.00572730569804126
2290 0.084193665353245
2300 0.00722146485365835
2310 0.00959036284862841
2320 0.0153388481378253
2330 0.0717146235445979
2340 0.0181332403629626
2350 0.0328915214504033
2360 0.0180928862992047
2370 0.00530917033711009
2380 0.00842156763492205
2390 0.0147964357241371
2400 0.0258131239661926
2410 0.0156019954354804
2420 0.00736455150303276
2430 0.00816774342509121
2440 0.018735317429336
2450 0.0151784158949798
2460 0.0401821661756838
2470 0.00278059172835119
2480 0.0195599410408063
2490 0.0131752722323458
2500 0.0189027370771617
2510 0.0504078378316461
2520 0.0532106065777822
2530 0.00908084763214216
2540 0.00255846589994977
2550 0.012297797753227
2560 0.047270538039665
2570 0.0190721177844286
2580 0.00382140288351326
2590 0.0660684478482908
2600 0.0701635677045375
2610 0.0190179098481379
2620 0.00288220523726235
2630 0.0129510413393601
2640 0.0598251930514986
2650 0.0155510141463526
2660 0.0378592189228374
2670 0.00279968967532716
2680 0.0217903351141967
2690 0.0514367297536418
2700 0.0230020465864375
2710 0.0568304826135344
2720 0.0192454047092236
2730 0.0322645998419574
2740 0.00436005297420004
2750 0.0442282332177937
2760 0.00575124174794205
2770 0.0188647753884289
2780 0.0290855533006178
2790 0.00928797983748699
2800 0.0797400346095925
2810 0.0197975160638559
2820 0.0121519970764196
2830 0.0136649407515995
2840 0.0349236526871647
2850 0.0145542452687672
2860 0.0477135146002545
2870 0.0109728921099541
2880 0.0589219123699254
2890 0.00671956233168186
2900 0.00931354877293515
2910 0.0250578669350305
2920 0.0249093098033053
2930 0.0576160136855527
2940 0.0436834708320482
2950 0.0190585522651787
2960 0.000850355063909181
2970 0.0174770752981238
2980 0.0258856495064444
2990 0.0225404866189139
3000 0.00186388424015398
3010 0.0135427318750604
3020 0.0185377627964298
3030 0.0143268832740577
3040 0.0212600312791343
3050 0.00626098574123067
3060 0.0207781360339588
3070 0.00931381762631705
3080 0.0386795404948519
3090 0.00651296325455367
3100 0.0389426042857417
3110 0.0221614000086009
3120 0.0397362400298784
3130 0.00964735368815174
3140 0.0091192405316128
3150 0.092617531054199
3160 0.0298571772660538
3170 0.0122237910662258
3180 0.0357044853816595
3190 0.00479715938453618
3200 0.0176579208827094
3210 0.0161919777555063
3220 0.00202838212786285
3230 0.024947664595416
3240 0.00691625659038666
3250 0.00849387314169663
3260 0.00268382272896718
3270 0.0103601195377117
3280 0.0265119899458102
3290 0.0265456544653209
3300 0.0186568765334858
3310 0.0197191223839801
3320 0.0178405783329322
3330 0.0145098186778326
3340 0.0301376295402647
3350 0.0153984566298441
3360 0.0243190964471232
3370 0.0221089665670995
3380 0.0185772458528836
3390 0.0175396391167477
3400 0.0162067550056326
3410 0.0384879771959216
3420 0.0234712048420485
3430 0.0297417139135844
3440 0.0353552071885357
3450 0.00920470701563246
3460 0.020729642052231
3470 0.0283539693283664
3480 0.061255888412959
3490 0.00718250586345915
3500 0.0158746504048554
3510 0.0227955861260382
3520 0.0271078295270054
3530 0.0955150853884154
3540 0.00499926121754626
3550 0.00306985303977954
3560 0.011536730330284
3570 0.00616977835360757
3580 0.0705083708700393
3590 0.0123275010388186
3600 0.012410575482833
3610 0.00998474351822566
3620 0.0089155252503281
3630 0.0116659095989332
3640 0.0120972754725324
3650 0.0170989920466745
3660 0.0217742360202275
3670 0.00170619034917613
3680 0.0267309426377211
3690 0.00962835334046539
3700 0.00250364925798124
3710 0.00411986911381654
3720 0.00596518058762092
3730 0.0126240783383148
3740 0.039405700854745
3750 0.0199257673597665
3760 0.00747017616470222
3770 0.0287073490292411
3780 0.015312555684827
3790 0.00167928255380857
3800 0.0196496074664592
3810 0.00241804145689862
3820 0.000737964199882485
3830 0.00770439702144849
3840 0.00334238729049924
3850 0.0447160531610119
3860 0.016294581956186
3870 0.00764446332966364
3880 0.00427939001897237
3890 0.0119030265206338
3900 0.00245977645171567
3910 0.0203713993508033
3920 0.031383918725116
3930 0.0357601001251222
3940 0.0184706131454586
3950 0.0160510413641035
3960 0.00346795405115316
3970 0.0223189716305695
3980 0.00713980906647234
3990 0.00169934816634815
4000 0.00484912141637083
4010 0.066447003331324
4020 0.102319655529097
4030 0.0142963453626326
4040 0.00297614815643972
4050 0.00450135500542446
4060 0.00571907468028964
4070 0.00250380225803901
4080 0.0236434079415801
4090 0.0114429885511977
4100 0.0239029777023297
4110 0.0381743061702237
4120 0.0845550954977346
4130 0.018654616256188
4140 0.0101083455744555
4150 0.00125537423880305
4160 0.00396111761195306
4170 0.0274076965162347
4180 0.00547539144035424
4190 0.0436046034415152
4200 0.0114564087336779
4210 0.0132292574614151
4220 0.0338643901211209
4230 0.00808599203826029
4240 0.0188637589740034
4250 0.00973578176441337
4260 0.00165576703193421
4270 0.0321874205077934
4280 0.00933343857048961
4290 0.0095345922693628
4300 0.00499516913431881
4310 0.0145317915926569
4320 0.00128259742405442
4330 0.0265113374163987
4340 0.0510225624719738
4350 0.00171177379627089
4360 0.00415863709664708
4370 0.0271589729984955
4380 0.00511846094706941
4390 0.00756050883546583
4400 0.00506668667019952
4410 0.000654466995983231
4420 0.00268338709199968
4430 0.00236967773911284
4440 0.00993383646362282
4450 0.000542620737045836
4460 0.00329958894075795
4470 0.0317016366848738
4480 0.00794894104955177
4490 0.0241105763544267
4500 0.0207728952127978
4510 0.0106304828933689
4520 0.0208796639908886
4530 0.00215070690179491
4540 0.00879741802386984
4550 0.0121198408452287
4560 0.0274429057317704
4570 0.0157974343885528
4580 0.00673140793778268
4590 0.0039823539844904
4600 0.00826598752361912
4610 0.0111998451408123
4620 0.000999818528765249
4630 0.00573701133918791
4640 0.0461394378430991
4650 0.0112183397077979
4660 0.0142004932209724
4670 0.0139925386240078
4680 0.0093469593037868
4690 0.00278993567587725
4700 0.0140022582776018
4710 0.0436347705627876
4720 0.00689223632608306
4730 0.0124735608260646
4740 0.00326782712742362
4750 0.00286814229274352
4760 0.0098396465836099
4770 0.0103422684003078
4780 0.00224181658866206
4790 0.00773973334594593
4800 0.00583535422042327
4810 0.00249919939863086
4820 0.0130210542385012
4830 0.01367358869851
4840 0.00723618827430991
4850 0.00211260507581204
4860 0.0120640718777561
4870 0.0116018868564037
4880 0.0181840178950085
4890 0.00625993319282666
4900 0.0179023720433849
4910 0.00240042187302435
4920 0.00811182076570351
4930 0.00344893943525863
4940 0.0178715371084503
4950 0.0164460842894509
4960 0.00700219709381916
4970 0.0182487676308683
4980 0.00187772103295782
4990 0.00494924254659535
5000 0.0190675004663864
5010 0.0156087542642864
5020 0.00243176883036876
5030 0.00799745173162122
5040 0.0242889699247526
5050 0.008546091953024
5060 0.00897792635161017
5070 0.0155484008733738
5080 0.00954795296089756
5090 0.00473906444591665
5100 0.00828345904735997
5110 0.00555397867199921
5120 0.00610534077047165
5130 0.0131198245679532
5140 0.0134975815806421
5150 0.00828477858316532
5160 0.00577449517312247
5170 0.0137034153281479
5180 0.0092081046666382
5190 0.00872469023236464
5200 0.0102588666398331
5210 0.0114003893703155
5220 0.00914904417409956
5230 0.00599567664262672
5240 0.0099849228258033
5250 0.0466951332938276
5260 0.0140601653836964
5270 0.00794359254611372
5280 0.00189000599690777
5290 0.00787670596249066
5300 0.00411752967392382
5310 0.00104676842252691
5320 0.00189896252372653
5330 0.00694345933079404
5340 0.00942879810794403
5350 0.00164021631329936
5360 0.00791814456765757
5370 0.0233654323060178
5380 0.00650087085150711
5390 0.0124916032258569
5400 0.00595807080148286
5410 0.00219123714770239
5420 0.000621367165709669
5430 0.0520213185209049
5440 0.00112079893013859
5450 0.0214499768654746
5460 0.00110217964090223
5470 0.00212398854613566
5480 0.0646202863552368
5490 0.0160164283468528
5500 0.0142189985872642
5510 0.0227830387737461
5520 0.0032403564282388
5530 0.0041335209013582
5540 0.0106301717932612
5550 0.00258319531626094
5560 0.00654413814569741
5570 0.0084538939365191
5580 0.00864429157163258
5590 0.0157863727146394
5600 0.0077855733681511
5610 0.0123337915861918
5620 0.00725169680041391
5630 0.0037568663480787
5640 0.0210022371479556
5650 0.00186393968777424
5660 0.00545370160543944
5670 0.015183045119181
5680 0.000857915466426451
5690 0.00562113693171688
5700 0.00416203413422392
5710 0.0135456158810408
5720 0.00866951677974226
5730 0.00885472914329207
5740 0.0110977051478611
5750 0.00864031944865266
5760 0.00275796487785418
5770 0.00190405901336124
5780 0.00170973985608183
5790 0.00163818260425205
5800 0.00884319531374178
5810 0.00283986874587463
5820 0.00961079711648549
5830 0.0126570259565515
5840 0.0162704663785973
5850 0.00606522214872717
5860 0.036244844749056
5870 0.00548729828047506
5880 0.001992510674222
5890 0.0021783492544027
5900 0.00722082862743507
5910 0.0124021223721102
5920 0.0090922747010125
5930 0.0121162832886944
5940 0.0281724694637927
5950 0.00720786143236425
5960 0.00861865165247913
5970 0.00194652514050341
5980 0.00985100003050281
5990 0.00773658057616232
6000 0.00868769688957921
6010 0.0165223051200516
6020 0.00121244815672716
6030 0.00581143948847303
6040 0.00997485513439323
6050 0.0065801984995644
6060 0.00374412803644712
6070 0.0109521173162842
6080 0.000923872380492512
6090 0.00749386344167131
6100 0.0062270117189137
6110 0.00209562477965762
6120 0.00218706998728198
6130 0.00478668845448953
6140 0.00622783724138796
6150 0.00652775516659895
6160 0.00751668453704251
6170 0.00252477745504949
6180 0.00315658932537169
6190 0.0232451161028376
6200 0.00583179326958591
6210 0.00316708316610811
6220 0.0215289007519515
6230 0.00324218856849466
6240 0.0042344227433099
6250 0.0031152466132786
6260 0.000789021867875731
6270 0.00800702151047669
6280 0.0018848179697927
6290 0.00526513791981111
6300 0.00243167773206064
6310 0.00543154013974135
6320 0.00848519402974441
6330 0.00394018709613852
6340 0.0046557723640951
6350 0.00526910951896551
6360 0.00944196180589445
6370 0.00359582683568139
6380 0.00610481172676357
6390 0.0035365190413307
6400 0.0074901503873824
6410 0.00673642421628157
6420 0.00376808388295727
6430 0.000595814333852646
6440 0.00867805200995606
6450 0.00816616102682719
6460 0.0122360474671418
6470 0.0051271353112852
6480 0.0139874307639133
6490 0.00137301371941523
6500 0.00405612034811238
6510 0.00129369628349016
6520 0.00253835908466754
6530 0.00234744481419231
6540 0.0123549503163832
6550 0.00310163992994389
6560 0.00221587706934463
6570 0.00485372692221003
6580 0.034980495874706
6590 0.00409015776799749
6600 0.00664725123217982
6610 0.00302199165447594
6620 0.00178826396499482
6630 0.0122636473954489
6640 0.00678741914354139
6650 0.00128595080894916
6660 0.00288743455757928
6670 0.00136146969425981
6680 0.00222588731454408
6690 0.0114375383506433
6700 0.000827902838005741
6710 0.00250947433576603
6720 0.00163191722484045
6730 0.00534663328508732
6740 0.00451828713441346
6750 0.00102800412839834
6760 0.00444490760841163
6770 0.00150810424420015
6780 0.000825923024363388
6790 0.00161040140503616
6800 0.000908502435042128
6810 0.00199831860899267
6820 0.00126647253081098
6830 0.00604759646963715
6840 0.0105869234932933
6850 0.0058367687867688
6860 0.00686217676812106
6870 0.00842774010758876
6880 0.0607287006738972
6890 0.0176138354077937
6900 0.00224791057150765
6910 0.0009429046150548
6920 0.000854703918739011
6930 0.00318459172760264
6940 0.000743356008315117
6950 0.000715916179883148
6960 0.0054047619978206
6970 0.00137217770508347
6980 0.00577916069317288
6990 0.0123905852824303
7000 0.0126192840287406
7010 0.00890430599744232
7020 0.00827897854239411
7030 0.00626803246913725
7040 0.00625644303407104
7050 0.00386978276164253
7060 0.00975784651253408
7070 0.00410359369298894
7080 0.00142684555767879
7090 0.00902865324539685
7100 0.00118551940764744
7110 0.00242682873839049
7120 0.00251222820481151
7130 0.00120445073107755
7140 0.00226135414204448
7150 0.00631410054612639
7160 0.016008423403737
7170 0.00159656199684698
7180 0.00264934445701456
7190 0.00754134170148858
7200 0.00625541855434463
7210 0.00105620681102439
7220 0.000924718152091397
7230 0.00445080828379639
7240 0.00417468621822595
7250 0.0323836018223761
7260 0.00204716070565746
7270 0.00860701625423121
7280 0.00519519472699552
7290 0.00682625637751059
7300 0.000677607284286538
7310 0.00438344692127902
7320 0.014133100613499
7330 0.00193105452717652
7340 0.00109279500806309
7350 0.0013169685013605
7360 0.00637795345694506
7370 0.0240226818238816
7380 0.000684145752311769
7390 0.0034618236626505
7400 0.0158100990382001
7410 0.00881061607445817
7420 0.00502207430362805
7430 0.0100868268885417
7440 0.00230322865928228
7450 0.00375667453812185
7460 0.0023815261123097
7470 0.0148366657145251
7480 0.0035780616995284
7490 0.00717108578259365
7500 0.0022183933902759
7510 0.00146423168555951
7520 0.00299163273799816
7530 0.00665035621608561
7540 0.0065452476029653
7550 0.000824957575831669
7560 0.000918275625618605
7570 0.00324797170973883
7580 0.00373396297242045
7590 0.0032032572865388
7600 0.00174556937752791
7610 0.000984255922374588
7620 0.00126707466464222
7630 0.00294484920541429
7640 0.00530857099959371
7650 0.00928355030306735
7660 0.00274715850048351
7670 0.00374244858377708
7680 0.000977915711450404
7690 0.00169125685191554
7700 0.00223471047797167
7710 0.0104937329634354
7720 0.00824134602556036
7730 0.00239602482972142
7740 0.00863069552691709
7750 0.00471561141117966
7760 0.00305527891649847
7770 0.00208393120238363
7780 0.0351189349875754
7790 0.00971370664460714
7800 0.0032362061043171
7810 0.00388218449821873
7820 0.00051290108209587
7830 0.00788952447620331
7840 0.0116607014659561
7850 0.0011254469610452
7860 0.00214544451601502
7870 0.0127521237085023
7880 0.00614221577591032
7890 0.00308620336994188
7900 0.00278577159043547
7910 0.000824713551810503
7920 0.00711948231474168
7930 0.00740105831385729
7940 0.00665387846346392
7950 0.00809488318768405
7960 0.00761886858939864
7970 0.00716376046346468
7980 0.0187460631921977
7990 0.041353234907863
8000 0.0152180113577668
8010 0.00397693870890012
8020 0.00190402955022876
8030 0.00602527910784052
8040 0.00177057823233034
8050 0.0031993252413819
8060 0.00920694392141524
8070 0.00135327069376958
8080 0.0021791445683892
8090 0.00118425359654377
8100 0.00376043534970061
8110 0.0097115338792089
8120 0.00111130122436411
8130 0.00374224989388381
8140 0.001736261729982
8150 0.00490894189625839
8160 0.00561337592338704
8170 0.0102314757434413
8180 0.0145453004028209
8190 0.00187748213505365
8200 0.00735516400293145
8210 0.000981687011368883
8220 0.0132250608507952
8230 0.00745596415851161
8240 0.0319017090585024
8250 0.00940495900382418
8260 0.0020611115821194
8270 0.00192823060990498
8280 0.00140839607264441
8290 0.00100562928140555
8300 0.00458751895284863
8310 0.00338276453465811
8320 0.00828700238055906
8330 0.0142780730435461
8340 0.0147270621641449
8350 0.00672271998295963
8360 0.0166529079414865
8370 0.00229181298054458
8380 0.00219562283745239
8390 0.00284697643125011
8400 0.00110617163034248
8410 0.008217658231084
8420 0.00541968957500079
8430 0.00425523985034844
8440 0.000752763080894607
8450 0.00974300586497513
8460 0.00285992563317008
8470 0.0154341521454213
8480 0.00175130632687139
8490 0.00158254436965538
8500 0.00432920101424455
8510 0.000747469439286411
8520 0.000893970847194465
8530 0.00104801557174394
8540 0.00466542277888385
8550 0.00414708010103039
8560 0.00205949280266142
8570 0.0218310834477184
8580 0.00455002985822327
8590 0.00103325202589621
8600 0.00108933691372393
8610 0.00356582039851527
8620 0.00277668405286354
8630 0.00331066213475112
8640 0.00129438137075614
8650 0.000934017962085689
8660 0.00122605969785784
8670 0.00180468216482244
8680 0.00190667540965162
8690 0.00440429605994145
8700 0.00449109146973048
8710 0.00167624990918046
8720 0.00119944318326079
8730 0.00151844008691203
8740 0.00127058434995659
8750 0.00100397306165981
8760 0.00666367653551848
8770 0.000716459747942509
8780 0.000361901982021212
8790 0.00347599389942482
8800 0.0063230261023224
8810 0.000353315349401445
8820 0.00621783042685271
8830 0.00297358165391747
8840 0.00369038403939764
8850 0.00319878454677104
8860 0.00236466630432743
8870 0.00253943969675296
8880 0.00146319573956392
8890 0.00432049684104615
8900 0.00866392529812449
8910 0.00353961007505481
8920 0.000428975363149095
8930 0.00138096808973046
8940 0.00477788656565048
8950 0.0018025936351639
8960 0.000684165851835645
8970 0.000487520523257588
8980 0.00270164195404668
8990 0.00240641394673185
9000 0.0224380024142919
9010 0.00634204440727364
9020 0.0119437555074149
9030 0.00154031271399737
9040 0.00174857600370748
9050 0.00629026230719707
9060 0.00473164959016396
9070 0.00925973884432872
9080 0.004939906803803
9090 0.00288821146474545
9100 0.00111144702855756
9110 0.000492460329746676
9120 0.000718319609178425
9130 0.00466629774089242
9140 0.00619934716608598
9150 0.000623410622043182
9160 0.00123349821874436
9170 0.00453862818901853
9180 0.0157916611494087
9190 0.0102194826131903
9200 0.00169079503343263
9210 0.00272631793238087
9220 0.00132758165946568
9230 0.00896667463323194
9240 0.000600717524999534
9250 0.00342325379114909
9260 0.00324781482315779
9270 0.00498314170283193
9280 0.00547019293530997
9290 0.00280777782192575
9300 0.000830349319021993
9310 0.00348376272031086
9320 0.00342648613944901
9330 0.00252798801245897
9340 0.00172219500710144
9350 0.011229958555851
9360 0.00199083464685274
9370 0.0147074517418008
9380 0.0113690943668955
9390 0.00823257409035078
9400 0.00145128689433426
9410 0.0239461319255545
9420 0.00113257932473257
9430 0.0030843338804692
9440 0.0094754934560841
9450 0.00852619990205122
9460 0.0172041539726306
9470 0.00636357362303261
9480 0.0113339764749486
9490 0.0161987037461549
9500 0.00257240825851917
9510 0.00230096964249877
9520 0.00225907094990783
9530 0.00535559042084879
9540 0.00139257211625034
9550 0.00212342726367976
9560 0.00293323014718553
9570 0.00565566344639049
9580 0.010752576873403
9590 0.00282418279348378
9600 0.00187489113428403
9610 0.00689873833496157
9620 0.000552859714983103
9630 0.00145668169111011
9640 0.00138283793047012
9650 0.00228388416606084
9660 0.00332013744310922
9670 0.00736950033447718
9680 0.0091644283336411
9690 0.00243123567570538
9700 0.0057235205594398
9710 0.00301842468118208
9720 0.00372800461022651
9730 0.00518269236960365
9740 0.00070030947199348
9750 0.00373457757066359
9760 0.0134635158298585
9770 0.00298676174398197
9780 0.0161592251835517
9790 0.0067244455625012
9800 0.00639884214716584
9810 0.00182880839883686
9820 0.00176915223300219
9830 0.0102012278877456
9840 0.00142350821306514
9850 0.00420948305934128
9860 0.00206299961604787
9870 0.00159089925886808
9880 0.00610792093850251
9890 0.00320279756953846
9900 0.0110102651827133
9910 0.000559738704114476
9920 0.00108259753963539
9930 0.00441726714050121
9940 0.0041153341287395
9950 0.00112076671540486
9960 0.00115592508942829
9970 0.00310006819320406
9980 0.000806474888445383
9990 0.00188903806010333
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/directional_curvature_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color4}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color5}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color6}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color7}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ratio of \\ directional curvature  and batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio dir. curvature \& batch size},
ymin=-0.159033415001865, ymax=4.19768690070323,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 1.01239486372872
10 0.982423179891619
20 0.884445675333039
30 0.868553020858604
40 0.825261812656598
50 0.881751964839127
60 0.94080693893127
70 0.972064165996182
80 0.921751605235547
90 0.886376647844103
100 0.900408256675981
110 0.927380846355859
120 0.905421817024124
130 0.890532949575451
140 0.833562162927889
150 0.831869124845499
160 0.819762967950061
170 0.812222358020704
180 0.808999904103537
190 0.830645628996897
200 0.826251590102476
210 0.820430577490118
220 0.787256055175603
230 0.766128775320616
240 0.775093076841352
250 0.782775620201323
260 0.756825433542062
270 0.771393579417606
280 0.77599235917767
290 0.747231872613799
300 0.7549913827651
310 0.77853767755387
320 0.775905633865122
330 0.742496871608677
340 0.739370114877262
350 0.758511132886573
360 0.761137912674872
370 0.760190425724111
380 0.759823337032711
390 0.729427035682199
400 0.774287819387693
410 0.756718315954785
420 0.730858528549846
430 0.683637268663026
440 0.685608036516487
450 0.713526626498525
460 0.730215919941481
470 0.67580748867338
480 0.663053885302758
490 0.639494281544254
500 0.665181283993188
510 0.681808963093175
520 0.673072297556458
530 0.66807112549287
540 0.624885062293622
550 0.64000001729264
560 0.636795789801191
570 0.689694768394887
580 0.724588640188993
590 0.688966868144753
600 0.664294789144197
610 0.660545825577924
620 0.649927007811748
630 0.647818261374341
640 0.609970105432346
650 0.601142675676923
660 0.606142516138237
670 0.625219860614046
680 0.630550101723725
690 0.635798445321246
700 0.6143158009485
710 0.587625959837698
720 0.558158316112991
730 0.557121268020295
740 0.58150853346284
750 0.619514829417524
760 0.605766411550646
770 0.630419110656591
780 0.611256062620131
790 0.625857463054606
800 0.582696245366817
810 0.592139446286785
820 0.59032273191339
830 0.573593405261063
840 0.56439456582962
850 0.610447711980518
860 0.583688251709522
870 0.5527892303702
880 0.541205590104557
890 0.567108210598507
900 0.577747505939032
910 0.579091206860368
920 0.586917964715662
930 0.550429672198442
940 0.499759330307743
950 0.508501354919498
960 0.519331268514167
970 0.520020770989858
980 0.525707748962018
990 0.521225293636641
1000 0.504225331542512
1010 0.489663446335586
1020 0.495177259499597
1030 0.479777301500723
1040 0.495891292022684
1050 0.518191116211265
1060 0.475761943695894
1070 0.467668942275589
1080 0.492572273595992
1090 0.493720617880182
1100 0.468159361852683
1110 0.46128268310638
1120 0.464799066091945
1130 0.478185064728774
1140 0.482946280052858
1150 0.495149702426917
1160 0.496413346234674
1170 0.480341710399538
1180 0.487875864553611
1190 0.45991773963247
1200 0.440274050682303
1210 0.430210633680264
1220 0.433754231504754
1230 0.460584212761586
1240 0.436492074034069
1250 0.419990560968203
1260 0.419681597411972
1270 0.452122145975897
1280 0.46701431508248
1290 0.451658691848915
1300 0.441760469502172
1310 0.46318669918416
1320 0.444789755681497
1330 0.450709454709412
1340 0.436024181478454
1350 0.409068665379433
1360 0.413357188106608
1370 0.421588966374142
1380 0.424569591430401
1390 0.43271777858574
1400 0.428421640799542
1410 0.41855689665464
1420 0.422903996429358
1430 0.407475808155546
1440 0.400962902219241
1450 0.392679290694979
1460 0.378193002481111
1470 0.376999413129963
1480 0.39824714691505
1490 0.389343040969115
1500 0.385818495923747
1510 0.395085703142601
1520 0.398006236451941
1530 0.380937868177514
1540 0.38199234411439
1550 0.372999251290618
1560 0.38395838639591
1570 0.390820750929413
1580 0.400027525430177
1590 0.376581709498913
1600 0.358399763239932
1610 0.334173607588401
1620 0.360956298037187
1630 0.364878811740154
1640 0.352508824940803
1650 0.342244452549724
1660 0.355919934645047
1670 0.35158883225708
1680 0.361606779840573
1690 0.377509193287911
1700 0.35391074103694
1710 0.363363437420006
1720 0.347614799393537
1730 0.362140251671991
1740 0.356299608540935
1750 0.361783818648829
1760 0.335364803776378
1770 0.338206462293515
1780 0.343904933471245
1790 0.351645925873306
1800 0.346351467126049
1810 0.347852565814717
1820 0.340616391074878
1830 0.32186376915087
1840 0.337445947827853
1850 0.327565170484544
1860 0.322492735191322
1870 0.313699528548275
1880 0.310819576778366
1890 0.303071152603091
1900 0.318506842806098
1910 0.304745508885786
1920 0.318860998055313
1930 0.307712128331649
1940 0.307153949241117
1950 0.307265139474436
1960 0.300515207283066
1970 0.286422732844865
1980 0.268385068829935
1990 0.265801584912176
2000 0.268414714019122
2010 0.300439450319306
2020 0.298962544974616
2030 0.306230783669056
2040 0.309727307401316
2050 0.306690340313026
2060 0.295023727440126
2070 0.273187803485075
2080 0.279114516490022
2090 0.306842712031513
2100 0.320186023693056
2110 0.297806632452883
2120 0.284855413296774
2130 0.276311400677149
2140 0.262605594455995
2150 0.266029265052894
2160 0.266760797771892
2170 0.26572925355152
2180 0.2778342721191
2190 0.281264104109491
2200 0.269320574826252
2210 0.231310840202314
2220 0.237391573958713
2230 0.261299186417923
2240 0.274672912903676
2250 0.269756806506453
2260 0.273005278682822
2270 0.260746530893482
2280 0.24129645837104
2290 0.245913250554592
2300 0.255223083520559
2310 0.252301952257836
2320 0.249328996333792
2330 0.272441861248988
2340 0.269739396859011
2350 0.279479750006502
2360 0.265109078369106
2370 0.253352468941207
2380 0.24671970562762
2390 0.23695255855853
2400 0.231710923720859
2410 0.236342493666301
2420 0.266055847607188
2430 0.266382678282165
2440 0.251563888826887
2450 0.229827077175102
2460 0.227304379984831
2470 0.237791281445378
2480 0.239649166775931
2490 0.248575652937462
2500 0.248970479036189
2510 0.251591149422054
2520 0.242531123924191
2530 0.241606862789027
2540 0.228606229751478
2550 0.221112491102354
2560 0.230524422482869
2570 0.237506220691344
2580 0.242977733671295
2590 0.231634383775314
2600 0.217376531229401
2610 0.217240967760493
2620 0.212164594834594
2630 0.203199659565656
2640 0.203553075974485
2650 0.221145994216873
2660 0.225356041626322
2670 0.227809359386236
2680 0.220435549253388
2690 0.211242196790842
2700 0.217349802994075
2710 0.226020497709872
2720 0.210513261927626
2730 0.204521896982448
2740 0.218708391647681
2750 0.219935387916989
2760 0.197825433893372
2770 0.207138327463238
2780 0.216801341500876
2790 0.210735462329248
2800 0.225948006426199
2810 0.223287565108941
2820 0.220554574203034
2830 0.204052638175595
2840 0.205810021102022
2850 0.219184231596233
2860 0.21463821340983
2870 0.194595414587134
2880 0.191704138179363
2890 0.199044277170415
2900 0.195390709428953
2910 0.190391839543003
2920 0.187869771845553
2930 0.190913717653407
2940 0.187674681742221
2950 0.192344803524484
2960 0.19746728748253
2970 0.183323010893447
2980 0.169118352730392
2990 0.176333524389372
3000 0.187381481907968
3010 0.180346202605192
3020 0.191615280057423
3030 0.192351492104721
3040 0.184498646530363
3050 0.182462331415094
3060 0.184609350057968
3070 0.190644732111693
3080 0.198175827660087
3090 0.196977284027789
3100 0.183963625133137
3110 0.193215684377696
3120 0.188089795407232
3130 0.171170577531065
3140 0.17612301548029
3150 0.170650141784089
3160 0.161543122346202
3170 0.160426283551451
3180 0.166219142985938
3190 0.162033469747042
3200 0.163830413945489
3210 0.16875891439292
3220 0.159077437641396
3230 0.166875571583243
3240 0.163257927986468
3250 0.168324969861671
3260 0.16082104156659
3270 0.173012909348386
3280 0.180161158329718
3290 0.160164533333562
3300 0.152362698711313
3310 0.153518066896277
3320 0.156565059718814
3330 0.156429833465464
3340 0.145599449953307
3350 0.150957552115749
3360 0.138560281782491
3370 0.151697031124894
3380 0.163577224878236
3390 0.166515563835614
3400 0.155216470882712
3410 0.158398449812458
3420 0.164649975956879
3430 0.175060505682729
3440 0.168559845528598
3450 0.155321855330234
3460 0.150629189315862
3470 0.14089566678688
3480 0.14523032354681
3490 0.144310785051179
3500 0.14551506040429
3510 0.156405596019108
3520 0.156412879630271
3530 0.153376659140613
3540 0.145100648719833
3550 0.131124355151013
3560 0.128930165363464
3570 0.132492517336749
3580 0.129596322930862
3590 0.119993848332065
3600 0.12760518818365
3610 0.132088679702748
3620 0.13042408543985
3630 0.140205554618412
3640 0.156815889541643
3650 0.1435480689131
3660 0.135334990554309
3670 0.127375842153138
3680 0.126900338820014
3690 0.12182087440046
3700 0.13219513712214
3710 0.135532388417083
3720 0.133255947265467
3730 0.139823210270915
3740 0.141372831693643
3750 0.134261760632727
3760 0.12535962472275
3770 0.119402852752769
3780 0.117589102703203
3790 0.125239446181312
3800 0.124710834696613
3810 0.125164424231833
3820 0.120680845199262
3830 0.118539943653316
3840 0.115612780894585
3850 0.112816882365179
3860 0.110711710949498
3870 0.119927100444014
3880 0.125209409661097
3890 0.116523441569661
3900 0.11959011307548
3910 0.12163985871884
3920 0.122959520454794
3930 0.121354260555036
3940 0.123134917530081
3950 0.129915924473336
3960 0.116166813733557
3970 0.104046098664628
3980 0.0982767417524877
3990 0.104525737751091
4000 0.11630800007602
4010 0.117636871068385
4020 0.112951284046966
4030 0.10718393390423
4040 0.110408986873086
4050 0.117711786336415
4060 0.123425536962008
4070 0.128221239426688
4080 0.113350788877584
4090 0.104298228103505
4100 0.103200676234022
4110 0.0904946697538246
4120 0.0955813391458888
4130 0.0980340255346653
4140 0.10075919964889
4150 0.0977721355014804
4160 0.101352851310434
4170 0.104025033609785
4180 0.0987165953272679
4190 0.0933620331419713
4200 0.100044908966892
4210 0.108672232298037
4220 0.11052084230334
4230 0.100743919068513
4240 0.103219745292314
4250 0.0973085579589048
4260 0.0957376224046941
4270 0.10233011973477
4280 0.102779896120905
4290 0.0963656777736731
4300 0.0925396643727646
4310 0.0998903751225476
4320 0.101165404358843
4330 0.102812836938663
4340 0.103047419181968
4350 0.10645162475937
4360 0.0973735911057009
4370 0.0914472128548226
4380 0.0921498868330359
4390 0.0985080869209674
4400 0.0961819620428061
4410 0.109218155939665
4420 0.109600587249616
4430 0.0975644046405811
4440 0.0899813268451065
4450 0.102289950716893
4460 0.11021422319313
4470 0.0997555820676625
4480 0.0961379415765361
4490 0.0870386415114886
4500 0.0877004194455839
4510 0.0874740545722813
4520 0.0835614644189372
4530 0.0806052907344018
4540 0.0855238864995099
4550 0.0923267445934658
4560 0.0935504948471882
4570 0.0856932928184237
4580 0.0902043646293575
4590 0.0952212976669165
4600 0.0906553386727119
4610 0.0842868440379588
4620 0.0864408256195888
4630 0.0860064674389977
4640 0.0798268307927234
4650 0.0775748652059847
4660 0.0819310147836741
4670 0.0793620315078674
4680 0.0853600616110879
4690 0.0851270456735003
4700 0.0813284137126912
4710 0.0713790622742454
4720 0.0853308938715036
4730 0.0895362459469814
4740 0.0856635467447452
4750 0.073315264423413
4760 0.0728177929237799
4770 0.0720109595320353
4780 0.07284722861162
4790 0.0748099919940739
4800 0.0825672312419603
4810 0.0885491116011425
4820 0.0842025016002749
4830 0.0765632028724148
4840 0.0735348384262499
4850 0.0751091056561093
4860 0.0762895758926269
4870 0.0800427311893629
4880 0.0884371237878654
4890 0.0846118036286652
4900 0.0827719639590079
4910 0.0784871606514726
4920 0.0776665032274352
4930 0.0752394231339146
4940 0.0747499621564435
4950 0.0739945033929112
4960 0.0783792980611203
4970 0.0770122859275114
4980 0.0727588290507818
4990 0.0689321216663101
5000 0.0777074703984471
5010 0.0839798347112934
5020 0.0790612378995083
5030 0.0807199428442473
5040 0.0775191105791306
5050 0.0825008174850501
5060 0.0747249104977973
5070 0.0722638298638625
5080 0.0717485147956559
5090 0.0735463510015475
5100 0.067807460171171
5110 0.0682834567720099
5120 0.0686129546055871
5130 0.0700265847777953
5140 0.0631784477525871
5150 0.067506622860224
5160 0.0722318905392198
5170 0.073482529712181
5180 0.0734110752332398
5190 0.0824262747613549
5200 0.087370713999297
5210 0.0954703789308301
5220 0.110490978070247
5230 0.104126348087085
5240 0.0861402338381362
5250 0.0778398136968641
5260 0.0767633290508913
5270 0.0778114342414786
5280 0.075364499014589
5290 0.0697038347178829
5300 0.0719144137908772
5310 0.0692214926967418
5320 0.0657037395345089
5330 0.0676872225182326
5340 0.0697714751207767
5350 0.0741488444546537
5360 0.0717985962783762
5370 0.0683644686227314
5380 0.0780782562430263
5390 0.0866774509358981
5400 0.0867413079829489
5410 0.0747088933147282
5420 0.0770652884639448
5430 0.0804391633053975
5440 0.0767487582834821
5450 0.080585339847876
5460 0.0793947498021692
5470 0.0733394853368355
5480 0.0683073670215605
5490 0.0629062361591328
5500 0.0649584239344564
5510 0.0643923173667682
5520 0.0667417836667345
5530 0.0676219011696855
5540 0.0694910318277511
5550 0.0679288262031749
5560 0.0687007895074233
5570 0.0687227677007321
5580 0.0680916697993394
5590 0.0726889376311077
5600 0.0821040972328552
5610 0.0764788459808571
5620 0.0694395334470033
5630 0.0639223487483988
5640 0.0662247436195551
5650 0.0664939680262572
5660 0.0648748315820624
5670 0.0723977906794608
5680 0.0740197142058891
5690 0.0686464423146168
5700 0.0617411103763167
5710 0.0597599957603875
5720 0.0623012514416562
5730 0.0660156717485443
5740 0.072444350325832
5750 0.0707562566378404
5760 0.0748490953046071
5770 0.0681242691844273
5780 0.0686887340669695
5790 0.0648810248565789
5800 0.0596180762098332
5810 0.0597784137749587
5820 0.0584800218987629
5830 0.0569575928302484
5840 0.0566268512530576
5850 0.0590523333395839
5860 0.0557724282284812
5870 0.0565771855003805
5880 0.0625196088724542
5890 0.070096582675721
5900 0.0656982211831535
5910 0.0726106006088895
5920 0.0734361991848327
5930 0.0677998216451665
5940 0.0646602853575026
5950 0.066303682261175
5960 0.0663004082247805
5970 0.0708681326774445
5980 0.0676378169941876
5990 0.064022322159203
6000 0.0598407888482289
6010 0.0576136346385839
6020 0.0602218800304085
6030 0.0588668666225026
6040 0.0566867089122908
6050 0.0533366118162919
6060 0.0576677120996152
6070 0.0648646146174253
6080 0.0689471197102764
6090 0.0649466183453086
6100 0.0607931644143949
6110 0.0627721305074421
6120 0.0626295308403955
6130 0.0561432439665184
6140 0.0572746618597787
6150 0.0587815266247616
6160 0.0627667579044691
6170 0.0660671002533258
6180 0.0689688771153018
6190 0.0621977866222455
6200 0.0571495033878094
6210 0.0546666569915486
6220 0.0574465479187389
6230 0.0579755781500129
6240 0.0638497335629398
6250 0.0654631825306709
6260 0.0621344396869555
6270 0.0569944822211874
6280 0.0540567273368531
6290 0.0540458129269108
6300 0.0538090589706073
6310 0.0579212139849406
6320 0.053063942605864
6330 0.0489590619376474
6340 0.0463723346530806
6350 0.0475030207476086
6360 0.0506490976306657
6370 0.0497438769011602
6380 0.0508034218512389
6390 0.0561125140782625
6400 0.0580572584271165
6410 0.0590016026624776
6420 0.0615929504095165
6430 0.0585524684523375
6440 0.0567917241283818
6450 0.0544740419797374
6460 0.0564509207522498
6470 0.05637141496913
6480 0.0531006606775163
6490 0.0500240285335422
6500 0.0518711018836627
6510 0.05695396199089
6520 0.0601812240640684
6530 0.0625885410779617
6540 0.061578923668614
6550 0.0661494752726297
6560 0.0656616902604508
6570 0.0579926032385142
6580 0.0552031583056614
6590 0.0545234813038139
6600 0.0533855510195764
6610 0.0542018422137864
6620 0.0546515151647644
6630 0.0550941085734367
6640 0.0526214955687779
6650 0.050072247856934
6660 0.0623040880245629
6670 0.0703469353041185
6680 0.0706216590579962
6690 0.0649229134816666
6700 0.0579414221946675
6710 0.0593417220372939
6720 0.0573747459907103
6730 0.0620577708538558
6740 0.0691025360038304
6750 0.0667924797266084
6760 0.0621339916882046
6770 0.0551429420711741
6780 0.0522064872014567
6790 0.0527240656604211
6800 0.0544308167906168
6810 0.0555708891736659
6820 0.0562979893426532
6830 0.0639509653988498
6840 0.0597449262360316
6850 0.0538343594196784
6860 0.0535290110022872
6870 0.050928244943498
6880 0.0583440739524539
6890 0.0560790112842
6900 0.0549810789397833
6910 0.0473281554356667
6920 0.0498314478414671
6930 0.0537925483925504
6940 0.0568591028229957
6950 0.0540534820825035
6960 0.0488603677618967
6970 0.0486727836608594
6980 0.0484114861553196
6990 0.0508814931100283
7000 0.0510483281703891
7010 0.0531461988585404
7020 0.0522725268187441
7030 0.0492577601659618
7040 0.0495527030381993
7050 0.050252214945266
7060 0.0523402385998822
7070 0.0518706259780076
7080 0.0497038997492372
7090 0.0498776155390083
7100 0.0531288910112055
7110 0.0503367018747125
7120 0.0555110745185505
7130 0.0632711390936469
7140 0.0582384441260969
7150 0.0486749549329658
7160 0.0445732842070408
7170 0.0466773805949155
7180 0.0479627729429356
7190 0.0495429344836318
7200 0.0540235057806681
7210 0.0578342727109609
7220 0.0578381182542768
7230 0.0574746915551688
7240 0.0538236599976054
7250 0.0514769435271909
7260 0.0527950201756269
7270 0.0544709589847924
7280 0.052982704545843
7290 0.0484769184058899
7300 0.0479096936912523
7310 0.0481020678696779
7320 0.0513616686638042
7330 0.0485640516713436
7340 0.0489008676208736
7350 0.0437296244195758
7360 0.0470414254631066
7370 0.0478866174639549
7380 0.0470546539248557
7390 0.0480036025827504
7400 0.0490766689112159
7410 0.0478752378411778
7420 0.0489315184458251
7430 0.0532912404640188
7440 0.0545659579281383
7450 0.050664001566007
7460 0.0467753892133517
7470 0.0466602169301616
7480 0.0446410789504525
7490 0.0453107153898218
7500 0.0466486406582676
7510 0.0475870822505577
7520 0.0477154919554442
7530 0.0467184347870005
7540 0.0460870562696809
7550 0.0444901445522217
7560 0.0471911889533465
7570 0.0490087014330579
7580 0.0482907065323575
7590 0.0453851343272727
7600 0.0511128054710258
7610 0.0542182580719568
7620 0.0563448494547321
7630 0.0510135999561389
7640 0.0497588282814865
7650 0.0494637137807988
7660 0.0468642262240884
7670 0.0445705844367678
7680 0.0425789316302652
7690 0.0442663813705318
7700 0.0502806944503167
7710 0.0591487329270282
7720 0.0582140424212865
7730 0.0530233647345273
7740 0.049778273437374
7750 0.0518934327938876
7760 0.053601569543804
7770 0.0559096137789742
7780 0.056023584382718
7790 0.0541462693391551
7800 0.0500421377941002
7810 0.047616632432139
7820 0.0467666787110167
7830 0.047064544096018
7840 0.0456714931009815
7850 0.0466386336740813
7860 0.049733617114763
7870 0.0608988819959619
7880 0.0637874377395222
7890 0.0588297316004505
7900 0.0538164240165119
7910 0.053101887468567
7920 0.051125152649034
7930 0.0499399557083967
7940 0.0514840665576094
7950 0.0530110821068061
7960 0.055164596717002
7970 0.0522028744340217
7980 0.054239776459253
7990 0.0542398279964845
8000 0.0565697341142202
8010 0.0559222454023149
8020 0.0567655210841831
8030 0.0610113317507481
8040 0.0536068105546833
8050 0.0487134587873413
8060 0.0487057823112453
8070 0.0491848357220941
8080 0.053530813171781
8090 0.0547013462268717
8100 0.0530724332652749
8110 0.0511762175381263
8120 0.0506774456291621
8130 0.0490897506054442
8140 0.0476604380926279
8150 0.0439479300689551
8160 0.0435837701322594
8170 0.0434796780532884
8180 0.0419237809356382
8190 0.043082196587321
8200 0.0443161406783505
8210 0.0489639110655908
8220 0.0476372369191233
8230 0.0444068603303284
8240 0.0461303392644896
8250 0.047942106352787
8260 0.0454440255957749
8270 0.0443745244896731
8280 0.0433364314501011
8290 0.0448291156423144
8300 0.0464870462183845
8310 0.0454683415199426
8320 0.0471859561567059
8330 0.0470434427596187
8340 0.050532679553048
8350 0.0514296696282245
8360 0.0514386083012101
8370 0.047901613726596
8380 0.0425944877837627
8390 0.0423161146091264
8400 0.0425043319567562
8410 0.0422833577417493
8420 0.044336898852937
8430 0.0471552468188341
8440 0.0464972419519507
8450 0.0475436788822355
8460 0.0456762488045913
8470 0.0500667468853677
8480 0.0537326106742002
8490 0.0501468974041076
8500 0.0467921183185472
8510 0.0471426067786961
8520 0.047848911972658
8530 0.0463140927770803
8540 0.0443498765950782
8550 0.0434073506000672
8560 0.0451943093064401
8570 0.0427079937848231
8580 0.0418567174574864
8590 0.0410931874246359
8600 0.0434899321015165
8610 0.0431660921033324
8620 0.0428868200067336
8630 0.0475555922391497
8640 0.0465399231632593
8650 0.0465918689134947
8660 0.0457811521832838
8670 0.0439623141878674
8680 0.0419920050362664
8690 0.0416142914867364
8700 0.0450130395943718
8710 0.0469481042170091
8720 0.0471935846172113
8730 0.0449273645186164
8740 0.0444273556924384
8750 0.0486526100655561
8760 0.0482457271944352
8770 0.0444568028644249
8780 0.0438211708693104
8790 0.0474323963833111
8800 0.0488438373715967
8810 0.0461911257502236
8820 0.0436667686056125
8830 0.0425957742580658
8840 0.0461052429490389
8850 0.0460369784313927
8860 0.0466744955574478
8870 0.0473523400528943
8880 0.0478419457413375
8890 0.0454550628467029
8900 0.0453472739382917
8910 0.0500188944228011
8920 0.0486606734242764
8930 0.0461549596680916
8940 0.04370345854787
8950 0.0416263605116336
8960 0.0430709693932933
8970 0.0456715220496885
8980 0.0450541934630274
8990 0.0473153999611764
9000 0.0490814607031648
9010 0.0473150031041491
9020 0.0475952364988967
9030 0.048262447190147
9040 0.0484402943106499
9050 0.0461060717400052
9060 0.0454092305165406
9070 0.0431635877552518
9080 0.0426925769534012
9090 0.0435580394064966
9100 0.0421770016329673
9110 0.0413921193656842
9120 0.0408611669793518
9130 0.040962795264949
9140 0.039903936896205
9150 0.0389993266210937
9160 0.0403253732316359
9170 0.0423230851625918
9180 0.0444119606297214
9190 0.045039831218262
9200 0.0462462764737484
9210 0.0472779854220843
9220 0.0478391562471507
9230 0.0445460395648384
9240 0.0404398060907384
9250 0.0427269211670329
9260 0.0432412077623003
9270 0.0449203463877238
9280 0.0461326671047367
9290 0.0452300434214075
9300 0.0419104431782651
9310 0.0474109352677823
9320 0.0527892074884268
9330 0.0530295565104647
9340 0.0474814114867402
9350 0.0464709044045453
9360 0.0450033802476413
};
\addlegendentry{full batch size (4000) scale: 31.25}
\addplot [thick, color1]
table {%
0 1.75323344445074
10 1.77580419616208
20 1.72219179501397
30 1.66918404490753
40 1.70197448390859
50 1.76635298409425
60 1.76135423846136
70 1.76502200599674
80 1.75039732839745
90 1.72356987867037
100 1.67248307674466
110 1.92849797580055
120 1.97736072284255
130 1.83477329542464
140 1.80354723121038
150 1.87406255256315
160 1.78669102296395
170 1.90050528877153
180 1.92926616707806
190 1.96174659159644
200 1.95803607131183
210 1.89093943794958
220 2.06296087139137
230 2.19622903409913
240 2.08868859366768
250 1.95863031039827
260 2.06970488409222
270 2.20393422208674
280 2.19280654509651
290 2.18230920019294
300 2.08584387493522
310 2.02700111257829
320 1.96455573508358
330 2.06482166625551
340 2.07595299707259
350 2.09158847443664
360 2.16745078994039
370 2.12449325430965
380 2.0702188743472
390 2.07984947952704
400 2.0544326716312
410 2.12739466054008
420 2.2599595473638
430 2.31105007003216
440 2.30632951954372
450 2.20619841699644
460 2.25235175437652
470 2.2279357326724
480 2.31008406606204
490 2.32744236513501
500 2.25663548567801
510 2.29397874789115
520 2.28264671461809
530 2.28811016720691
540 2.26001337198684
550 2.18510439401012
560 2.20728971181671
570 2.25287048279762
580 2.22617724988517
590 2.25418949158832
600 2.31742612470644
610 2.34457995609829
620 2.35811523699543
630 2.24059473674864
640 2.28810641294394
650 2.26713357209775
660 2.29795934222888
670 2.38102073588742
680 2.40438199555767
690 2.33721457953848
700 2.35946367779431
710 2.34146581146352
720 2.39467776313644
730 2.5247596628709
740 2.48154222934047
750 2.49550242332196
760 2.55125114001381
770 2.46688189367657
780 2.41937061848155
790 2.44699190457899
800 2.45561789280305
810 2.46371401952039
820 2.42477310651368
830 2.42196623337259
840 2.55051154514756
850 2.56986762450099
860 2.54988021497773
870 2.61103299881982
880 2.62279946489395
890 2.51810989748537
900 2.51410636605479
910 2.55006785487407
920 2.58254225642666
930 2.5800017334377
940 2.67862086631333
950 2.75547523845659
960 2.72875215935428
970 2.6313034433127
980 2.6694808732957
990 2.66775279643034
1000 2.69676983744382
1010 2.72659483858783
1020 2.7393963572813
1030 2.81498779555786
1040 2.64424374762052
1050 2.65272768189937
1060 2.78006315533008
1070 2.75599522666938
1080 2.67722507057219
1090 2.71696839369029
1100 2.90324536766795
1110 2.83861185189997
1120 2.81259147693372
1130 2.76867115389342
1140 2.79186149810656
1150 2.6811708460592
1160 2.76089334607454
1170 2.7776730984095
1180 2.85950647540379
1190 2.82518361684097
1200 2.85586746128417
1210 2.86091101459287
1220 2.86277439973764
1230 2.82428395574315
1240 2.83722228728953
1250 2.87811301718497
1260 2.79429259043943
1270 2.64436897860481
1280 2.76110865957263
1290 2.87875197126019
1300 2.87304792569018
1310 2.73277657382135
1320 2.79995368005694
1330 2.79478074096757
1340 2.92950751427618
1350 3.00050973510757
1360 2.93138347819069
1370 2.83761844715412
1380 2.88204124628655
1390 2.9720625250615
1400 2.96383027309371
1410 2.89659511735523
1420 2.92781185396567
1430 2.95872497744582
1440 3.01131826658261
1450 2.99122081898312
1460 3.08432502096485
1470 3.05858259934123
1480 2.99099880604954
1490 3.03611702232155
1500 3.09500260559223
1510 3.07410481457235
1520 3.05702194703871
1530 3.13123826909655
1540 3.12281060043711
1550 3.14032361618402
1560 3.16733474755971
1570 3.0941566048488
1580 3.04034534999103
1590 3.1367729012023
1600 3.18609934069339
1610 3.18266335006757
1620 3.0596815599074
1630 3.08010594875962
1640 3.14064665223126
1650 3.17392278729038
1660 3.1855529987504
1670 3.19595059425931
1680 3.15820763594188
1690 3.11474191929536
1700 3.20298955564412
1710 3.17120509722775
1720 3.22821814928062
1730 3.16967937914676
1740 3.1877424870684
1750 3.19017148834464
1760 3.23474642684535
1770 3.20557647572377
1780 3.19591152184829
1790 3.18151335883823
1800 3.18133669174941
1810 3.1573390512492
1820 3.24429080161675
1830 3.3275728680602
1840 3.29064827608075
1850 3.2283702968253
1860 3.20227700009209
1870 3.18329811324517
1880 3.26529454620445
1890 3.30835678049796
1900 3.3549410894859
1910 3.39270873805533
1920 3.34586533175063
1930 3.30738196759319
1940 3.29543281123158
1950 3.28463641692727
1960 3.33888923570533
1970 3.42572613044103
1980 3.46752730632368
1990 3.3976120581946
2000 3.41358812551301
2010 3.40188113763715
2020 3.37197507139588
2030 3.33601019936058
2040 3.34019189110269
2050 3.34657563547258
2060 3.36984409965153
2070 3.42801514888853
2080 3.44516002780677
2090 3.41455240055426
2100 3.41564585961195
2110 3.40607524635285
2120 3.4457963263571
2130 3.47962755761944
2140 3.51666980947167
2150 3.46346609101984
2160 3.43912038013239
2170 3.45807198248278
2180 3.43442736296609
2190 3.45482467938316
2200 3.47886498667795
2210 3.52150242011971
2220 3.49928300959475
2230 3.53576318426818
2240 3.50286314933307
2250 3.47194900519028
2260 3.42712511456015
2270 3.46337828932017
2280 3.51640757645465
2290 3.52079899445244
2300 3.52863005851537
2310 3.50334186893748
2320 3.54006558903871
2330 3.53012818404929
2340 3.59286324806225
2350 3.49607863189467
2360 3.51979668636644
2370 3.56613423370898
2380 3.64153580785132
2390 3.63446980098971
2400 3.64001812882482
2410 3.64171555207686
2420 3.59309724991097
2430 3.61234100605537
2440 3.62337160885401
2450 3.6555546183696
2460 3.66034073600834
2470 3.67703248027749
2480 3.69451396720913
2490 3.64545553487045
2500 3.61263509202002
2510 3.62617942286427
2520 3.63829788233852
2530 3.66122324652118
2540 3.6502778974433
2550 3.64640225630888
2560 3.62594540197335
2570 3.63219421243283
2580 3.63017712354591
2590 3.69630249619307
2600 3.71231009526534
2610 3.73167280278826
2620 3.74092016623637
2630 3.72018290820134
2640 3.68823641256232
2650 3.66521977094285
2660 3.71252991595039
2670 3.72566395499629
2680 3.70856317597457
2690 3.70178306146338
2700 3.71744149418111
2710 3.68879438135645
2720 3.69910024986355
2730 3.71995412757702
2740 3.69406170205032
2750 3.73268757657191
2760 3.77533242799212
2770 3.74609246911594
2780 3.72326615928866
2790 3.70095223737097
2800 3.70085244916522
2810 3.73648846872063
2820 3.75080942630396
2830 3.75040392714647
2840 3.71755493609794
2850 3.73220588625969
2860 3.74154409094762
2870 3.78015447065575
2880 3.81670900899963
2890 3.80240849876469
2900 3.81843940744238
2910 3.81294405597324
2920 3.80495511720505
2930 3.80576452864502
2940 3.80389736050342
2950 3.83628757776775
2960 3.81986471048773
2970 3.81865144272443
2980 3.82302268691494
2990 3.81936263581291
3000 3.83136340880204
3010 3.84836704841971
3020 3.83281054053687
3030 3.82688907063239
3040 3.83307588302945
3050 3.8538000494818
3060 3.8670468363017
3070 3.8521354105905
3080 3.83765534550285
3090 3.82960873512471
3100 3.85056778263451
3110 3.85490584248026
3120 3.85519639717091
3130 3.85029048270372
3140 3.83917971641982
3150 3.86563647915567
3160 3.87721046420795
3170 3.87287816700136
3180 3.85813493648547
3190 3.8724207306839
3200 3.8600647575368
3210 3.86414000179412
3220 3.8744600041358
3230 3.85768417154675
3240 3.85692336523847
3250 3.84135019863299
3260 3.8576065716872
3270 3.8759535182629
3280 3.88075372675487
3290 3.89946507551358
3300 3.91834336920616
3310 3.92215439684393
3320 3.90087220471063
3330 3.89342545099339
3340 3.90722899725348
3350 3.91225703614809
3360 3.92558567856056
3370 3.91003431043181
3380 3.9082226548379
3390 3.88964766921896
3400 3.90253525155156
3410 3.87943852986256
3420 3.86516471709626
3430 3.86281982162271
3440 3.89261824428125
3450 3.91351665784848
3460 3.92066740243066
3470 3.92285318186851
3480 3.92225772634887
3490 3.92740497788972
3500 3.92777046360111
3510 3.91570718906018
3520 3.90684625863797
3530 3.91765343517639
3540 3.91803503396068
3550 3.9327507426336
3560 3.94432062280869
3570 3.93220645698731
3580 3.93606452051088
3590 3.94931285475204
3600 3.95445971906923
3610 3.94643014644495
3620 3.94081486636985
3630 3.93411214742782
3640 3.92411728660005
3650 3.93313341418241
3660 3.93947762124297
3670 3.93747525763089
3680 3.93910068698249
3690 3.94992275094796
3700 3.9515578843098
3710 3.94094095844515
3720 3.94385013588845
3730 3.93752249078641
3740 3.93842936019504
3750 3.94177875077064
3760 3.93759486329992
3770 3.94564890128107
3780 3.96142712999531
3790 3.94416670711001
3800 3.94560968536798
3810 3.94695988910348
3820 3.94824116833299
3830 3.95223641270189
3840 3.96836800176674
3850 3.97206238853357
3860 3.97108274065296
3870 3.96805117273855
3880 3.95985028847004
3890 3.96061107792082
3900 3.96105400025705
3910 3.95653906812371
3920 3.95974778110602
3930 3.96401893725599
3940 3.96038837724991
3950 3.95615780544335
3960 3.96603309723262
3970 3.97098195605342
3980 3.97747078166053
3990 3.97622281801985
4000 3.97057149247312
4010 3.96894925875286
4020 3.96852583031041
4030 3.97071838298924
4040 3.97182581173646
4050 3.96953880254557
4060 3.96694256559851
4070 3.96401766086914
4080 3.96884130395227
4090 3.97605243794388
4100 3.9738045387155
4110 3.97899234102712
4120 3.98042900540496
4130 3.98172912320939
4140 3.97979735698338
4150 3.97919157686121
4160 3.97746200160091
4170 3.97108000153821
4180 3.97011876515293
4190 3.97203592001343
4200 3.9755182863795
4210 3.97692681206564
4220 3.97130892029045
4230 3.97610431425113
4240 3.97891900810131
4250 3.98015443706574
4260 3.98167712762162
4270 3.9804321909413
4280 3.98149412194264
4290 3.98322053235173
4300 3.98622168459181
4310 3.98425734975197
4320 3.98196795893856
4330 3.97960709044793
4340 3.98057951045986
4350 3.97609832519202
4360 3.97685420271654
4370 3.97933433437345
4380 3.9798765341889
4390 3.97834437411836
4400 3.97903454914829
4410 3.97816887228857
4420 3.97856225275488
4430 3.97901084661043
4440 3.98469567790811
4450 3.98583620043073
4460 3.98229012122269
4470 3.98126921556294
4480 3.98301852624703
4490 3.98682261003984
4500 3.98529572806705
4510 3.98478576873266
4520 3.98661475332945
4530 3.98926291778881
4540 3.98796891316993
4550 3.98521223297448
4560 3.98556683267756
4570 3.98518407146716
4580 3.98620773906228
4590 3.98748527992806
4600 3.98726421750709
4610 3.98670723073756
4620 3.9852980597993
4630 3.98646739651185
4640 3.98808050303305
4650 3.98840456853781
4660 3.9885818031295
4670 3.98995874941242
4680 3.98830555590477
4690 3.98924723991054
4700 3.99091510236855
4710 3.99162955821489
4720 3.98908154579243
4730 3.98987505290031
4740 3.99064702452498
4750 3.99250338433782
4760 3.99179280647049
4770 3.99190868937655
4780 3.99053669727559
4790 3.99048470586662
4800 3.98936044607467
4810 3.98851019837545
4820 3.98994883018937
4830 3.99157962092309
4840 3.99147946269962
4850 3.99162264276408
4860 3.99180070394656
4870 3.98842048763012
4880 3.98630803626664
4890 3.98743439023526
4900 3.9909492158633
4910 3.99116749567847
4920 3.99266963876791
4930 3.99258880182236
4940 3.99233129724062
4950 3.9926212603382
4960 3.99325819778085
4970 3.99163857409609
4980 3.99186216769333
4990 3.99279040525694
5000 3.99290585283353
5010 3.99373812324261
5020 3.99238178796468
5030 3.99069140974591
5040 3.9904803275181
5050 3.99110118334559
5060 3.99394588608892
5070 3.99334489715874
5080 3.99274970318829
5090 3.99235534981878
5100 3.99265991758907
5110 3.9933925459136
5120 3.99429338550366
5130 3.99447564615709
5140 3.99549333930676
5150 3.99561546985921
5160 3.99441706875848
5170 3.9938762582447
5180 3.99340173618678
5190 3.99116296580713
5200 3.99008656044463
5210 3.99148215935029
5220 3.99006636741433
5230 3.9896952508795
5240 3.99069790829186
5250 3.99356943150656
5260 3.99335671927947
5270 3.99373054901965
5280 3.993020582276
5290 3.99227300628215
5300 3.99227472837712
5310 3.99298793693627
5320 3.99360560466173
5330 3.99348197020611
5340 3.99410636477129
5350 3.99320634208132
5360 3.99290073318034
5370 3.99338141719575
5380 3.99209180979916
5390 3.99137331902643
5400 3.99229218768323
5410 3.99374386959914
5420 3.99316275966484
5430 3.99215921416514
5440 3.99253401892942
5450 3.99203678470632
5460 3.9926012330988
5470 3.99386600621578
5480 3.9939014545393
5490 3.994642970656
5500 3.99425232444804
5510 3.99449843077175
5520 3.9946265945438
5530 3.99530239768676
5540 3.99491138908746
5550 3.99355602535758
5560 3.99356975789
5570 3.99394963995598
5580 3.99521889997826
5590 3.9949334923981
5600 3.99422659744095
5610 3.99441954706574
5620 3.99490291018763
5630 3.9949197071543
5640 3.99470653778741
5650 3.99457430078959
5660 3.99514970577
5670 3.99415434619404
5680 3.99413333857572
5690 3.99370220252366
5700 3.99477210184588
5710 3.9954017910995
5720 3.99537809328045
5730 3.99527590780625
5740 3.99566520965039
5750 3.9954597739455
5760 3.99495146154523
5770 3.99487193137688
5780 3.9956860192602
5790 3.99578839663708
5800 3.99479149885523
5810 3.99551769481745
5820 3.99566651864848
5830 3.99723702140511
5840 3.99686386192551
5850 3.99664972946414
5860 3.99625447509358
5870 3.99611239122383
5880 3.99627537824342
5890 3.99601149108127
5900 3.99587608206145
5910 3.99599236563323
5920 3.99572484000907
5930 3.99593304423656
5940 3.99626937578884
5950 3.99681043259683
5960 3.9966729774925
5970 3.99611026357085
5980 3.99617951972618
5990 3.99696449239258
6000 3.99701404454168
6010 3.99656317824593
6020 3.99672134024995
6030 3.99689961259042
6040 3.99683665062495
6050 3.99645483124081
6060 3.99561908346703
6070 3.99515020312805
6080 3.99445068828269
6090 3.99547314792619
6100 3.99632083092607
6110 3.9965562628753
6120 3.9964478188718
6130 3.99740929558197
6140 3.99697694142152
6150 3.99704474525827
6160 3.99607249795836
6170 3.99535204258479
6180 3.99499723144847
6190 3.99619614161954
6200 3.99578024002245
6210 3.99645257551781
6220 3.99671027257207
6230 3.99661501906281
6240 3.99641759125423
6250 3.99638467989767
6260 3.9970639391843
6270 3.99762245876734
6280 3.99718824093171
6290 3.99696613253794
6300 3.9964337780273
6310 3.99570400570617
6320 3.99601170006453
6330 3.99694845139622
6340 3.99733428798918
6350 3.99792031819003
6360 3.99773247460482
6370 3.99805816729516
6380 3.99788200451646
6390 3.99808859395919
6400 3.99742287782986
6410 3.9960583720231
6420 3.99637269469734
6430 3.99679786374802
6440 3.99761989474018
6450 3.99737224915472
6460 3.99670193779345
6470 3.99619607604322
6480 3.99658510664196
6490 3.99707756498784
6500 3.99733414710459
6510 3.99718336221109
6520 3.99698747359617
6530 3.99716364207432
6540 3.99655142195293
6550 3.99652879888797
6560 3.9965178446446
6570 3.99674785433065
6580 3.99697877319384
6590 3.99721247976542
6600 3.9979507819054
6610 3.99801696011175
6620 3.99742320232778
6630 3.99721933242448
6640 3.99733420338269
6650 3.99745223056983
6660 3.99756923237851
6670 3.9968042975279
6680 3.99626989031066
6690 3.99745983374478
6700 3.9972412598458
6710 3.99675177430441
6720 3.99737351734736
6730 3.9971022139361
6740 3.99621904904818
6750 3.99611546218233
6760 3.99674947207662
6770 3.99749653929807
6780 3.99740663539429
6790 3.99750872155732
6800 3.99737888011096
6810 3.99723382386814
6820 3.99748254384225
6830 3.99703828252161
6840 3.99727221755632
6850 3.99721049483644
6860 3.99745619554506
6870 3.99762649828512
6880 3.99745724833916
6890 3.99721288406254
6900 3.99742348952929
6910 3.9976696403013
6920 3.99800075761322
6930 3.99797519268739
6940 3.99794203934768
6950 3.99781296865106
6960 3.99799036588758
6970 3.99785467280488
6980 3.99818768312322
6990 3.99834999933713
7000 3.99864416646473
7010 3.99856491328757
7020 3.99807272451093
7030 3.99812196413501
7040 3.99842735534385
7050 3.99820950045608
7060 3.99826570139041
7070 3.99780424318108
7080 3.99797667819246
7090 3.99813871375323
7100 3.9981074833631
7110 3.99832937986534
7120 3.99768965636696
7130 3.99726427430343
7140 3.99808856105821
7150 3.99847361333225
7160 3.99857752124876
7170 3.99837459232293
7180 3.9984929396398
7190 3.99856669967689
7200 3.99787195830118
7210 3.99778960637825
7220 3.99770162939283
7230 3.99735611258524
7240 3.99736135342959
7250 3.99794081624981
7260 3.99722242038809
7270 3.99742835300854
7280 3.9982211476362
7290 3.99806065835396
7300 3.9980988439286
7310 3.9980803272324
7320 3.99801713551185
7330 3.99811837705715
7340 3.99821293716129
7350 3.99817636352163
7360 3.99808527775514
7370 3.99829896863653
7380 3.99847055209035
7390 3.99834782179792
7400 3.9984252772304
7410 3.99870993468574
7420 3.99877332439936
7430 3.99866078793923
7440 3.99819421288597
7450 3.9979745127433
7460 3.99827763576588
7470 3.9983987628198
7480 3.99822414639487
7490 3.99818540838306
7500 3.99830438069406
7510 3.99796797662593
7520 3.99790232694721
7530 3.99804869063315
7540 3.99796875728557
7550 3.99831781427281
7560 3.9980752358724
7570 3.99867375386717
7580 3.99836890402477
7590 3.99819257432376
7600 3.99762697028907
7610 3.99807243665634
7620 3.99799809926346
7630 3.99821146832141
7640 3.99814698862644
7650 3.99821474119265
7660 3.99826556640037
7670 3.99829632584763
7680 3.99869189521076
7690 3.99830789961236
7700 3.99811965923656
7710 3.99812895656745
7720 3.99836825910144
7730 3.99859982979131
7740 3.99851598636939
7750 3.99825096722979
7760 3.99841163888743
7770 3.99742699952589
7780 3.99733235628861
7790 3.99807870781444
7800 3.99876570227369
7810 3.99857010406314
7820 3.99849399650777
7830 3.99822480594547
7840 3.99795408059394
7850 3.99833836750182
7860 3.99799291545215
7870 3.99761647021947
7880 3.99739467749921
7890 3.99784079866085
7900 3.99776586586008
7910 3.99821577620943
7920 3.99816356662628
7930 3.9984584153377
7940 3.9984030167673
7950 3.99842172326466
7960 3.99826998321955
7970 3.99870133946083
7980 3.99833080598711
7990 3.99843646105697
8000 3.99833134170583
8010 3.99837667217874
8020 3.99760941681475
8030 3.99740617605506
8040 3.99854184552335
8050 3.99850439980744
8060 3.99872019838295
8070 3.9985521504932
8080 3.99826020897302
8090 3.99759529979264
8100 3.99768303403935
8110 3.99848455183119
8120 3.99860090019577
8130 3.99847172654464
8140 3.99847103091492
8150 3.99900314391009
8160 3.99881878572859
8170 3.99900875244779
8180 3.9989822051318
8190 3.99838084980142
8200 3.99822527388786
8210 3.99845128598925
8220 3.99843894600056
8230 3.9984535191284
8240 3.99873998800785
8250 3.99857426255835
8260 3.99877971602574
8270 3.99847113270982
8280 3.99870164840289
8290 3.99871889111912
8300 3.99894185592289
8310 3.99914166272623
8320 3.999114324078
8330 3.99850022989524
8340 3.9982870719224
8350 3.99853568792385
8360 3.99853400479298
8370 3.99814841626421
8380 3.99849827836182
8390 3.99841791058456
8400 3.99859624457356
8410 3.99845153576594
8420 3.99823853597111
8430 3.99794599070504
8440 3.99856459843061
8450 3.99873826700019
8460 3.99894534797421
8470 3.9988542687169
8480 3.99909692480191
8490 3.99892904815316
8500 3.99883258561585
8510 3.99863766522866
8520 3.99865986500717
8530 3.99881020813656
8540 3.99892960426261
8550 3.99888067066458
8560 3.99875651281763
8570 3.99881432048803
8580 3.99892352165298
8590 3.9988736438524
8600 3.99889887558684
8610 3.99898163417279
8620 3.99888533037586
8630 3.99886638431421
8640 3.99866055297215
8650 3.99864142515123
8660 3.9987565610298
8670 3.99894059148102
8680 3.99910335782593
8690 3.9988815105615
8700 3.99854850787314
8710 3.99850929614752
8720 3.99862167981295
8730 3.99864834666908
8740 3.99833223710087
8750 3.99847445288556
8760 3.99841463648742
8770 3.99876893671806
8780 3.99878559004434
8790 3.99847187382604
8800 3.99832091411492
8810 3.99892060140433
8820 3.99917656704896
8830 3.99965415908027
8840 3.99935705819902
8850 3.99920849748446
8860 3.99892235768213
8870 3.99886856938774
8880 3.99885780769991
8890 3.99904754242305
8900 3.99878507491917
8910 3.99905764236373
8920 3.9989808883011
8930 3.99902001159651
8940 3.99911522936071
8950 3.99916678847737
8960 3.99902743080915
8970 3.99891723599162
8980 3.99882489255001
8990 3.99880474421271
9000 3.99876901148202
9010 3.99891200138139
9020 3.99902934350094
9030 3.99895461439197
9040 3.99888514448777
9050 3.99910612849214
9060 3.99875152646687
9070 3.9988756095926
9080 3.99912737638061
9090 3.99910853477206
9100 3.99934692819624
9110 3.99937704452043
9120 3.99904679524033
9130 3.99900515679382
9140 3.99905602094905
9150 3.99900360230476
9160 3.99897013278395
9170 3.99908465166521
9180 3.99915094307334
9190 3.99913661276798
9200 3.99912975615154
9210 3.99899496924853
9220 3.998730095288
9230 3.99882389021238
9240 3.9989729965165
9250 3.99912354853822
9260 3.99914410608337
9270 3.99875795651249
9280 3.99857965030787
9290 3.99909141215717
9300 3.99858634704901
9310 3.99852052172408
9320 3.99822970392486
9330 3.99882758458599
9340 3.99872549716146
9350 3.99871804573392
9360 3.99923331912924
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color2]
table {%
0 1.19715728716501
10 1.30385718803339
20 1.28232567256051
30 1.27375619276009
40 1.32452986414572
50 1.39600735009352
60 1.40535284454471
70 1.36346393527452
80 1.3410491851723
90 1.32772603432532
100 1.33564652754013
110 1.37870667476826
120 1.41337983961402
130 1.39881574873497
140 1.4203754009724
150 1.38008020366335
160 1.34779402012528
170 1.37310646318517
180 1.40612330210938
190 1.43519061439594
200 1.45406646969316
210 1.43344291672017
220 1.50289464737035
230 1.53066028355969
240 1.4886625270617
250 1.45786303184878
260 1.49553056912115
270 1.56416632050856
280 1.54950692206642
290 1.54430420462286
300 1.54012316671903
310 1.51194694672875
320 1.53212369998382
330 1.56357170636704
340 1.54535502367451
350 1.51886245012343
360 1.55053286838459
370 1.56679051933778
380 1.57769897754225
390 1.55823319548681
400 1.52181350153854
410 1.52983337544446
420 1.5661064149328
430 1.57565617870732
440 1.5646528377956
450 1.55249017482877
460 1.59076237081833
470 1.58661205293333
480 1.59823612521025
490 1.61867118098417
500 1.60249309796583
510 1.60507067266225
520 1.61198932318538
530 1.6180437595396
540 1.61025369765392
550 1.57898018638776
560 1.57065423181486
570 1.60827697050418
580 1.63009908363946
590 1.63567052746678
600 1.66653343310579
610 1.67246846561071
620 1.67065209109519
630 1.65978315370966
640 1.65468581966476
650 1.65837562978047
660 1.65493265811632
670 1.67709637406008
680 1.66099499008211
690 1.64510261737548
700 1.67171904335308
710 1.70123569345364
720 1.69650710275364
730 1.7001933687228
740 1.71519818853523
750 1.73159715950401
760 1.71103839624981
770 1.70073557343754
780 1.66156969316041
790 1.68411052318502
800 1.71842029883344
810 1.72528097230326
820 1.71574938559032
830 1.73122735869353
840 1.74367506041906
850 1.72784139496573
860 1.71913546586176
870 1.75117874083367
880 1.76647188255942
890 1.74095587016328
900 1.73580658106361
910 1.74868065937629
920 1.76528416738931
930 1.77087417191699
940 1.78515120529089
950 1.7782316611409
960 1.77869434789065
970 1.77137668457705
980 1.78286581428383
990 1.76587112065036
1000 1.79123887558996
1010 1.781847238695
1020 1.8009911855361
1030 1.81578630339137
1040 1.81377708247043
1050 1.81126941870345
1060 1.82353869803072
1070 1.81794376533113
1080 1.81719776214004
1090 1.83350635042827
1100 1.85041417523968
1110 1.83446405819542
1120 1.83561872807817
1130 1.81601270837179
1140 1.82021905987057
1150 1.82327891703453
1160 1.83662927026647
1170 1.84276861252943
1180 1.8342030805193
1190 1.8217793789927
1200 1.84189614514843
1210 1.84305009313862
1220 1.83697161344914
1230 1.8343618937567
1240 1.8511966991825
1250 1.86152255433664
1260 1.85384903925851
1270 1.83337371089988
1280 1.8563695089313
1290 1.8667581250456
1300 1.86716033911898
1310 1.84090202439041
1320 1.84982941607916
1330 1.84902455724305
1340 1.88222287754072
1350 1.88274789030833
1360 1.88028048471791
1370 1.87590329987858
1380 1.87335165706108
1390 1.87938864918651
1400 1.86884986156719
1410 1.86383894537334
1420 1.86181467399421
1430 1.8807599846022
1440 1.89124652975802
1450 1.89013970731279
1460 1.90230535371195
1470 1.89763602078847
1480 1.88545691906057
1490 1.89145861152709
1500 1.89861922076007
1510 1.8928989967644
1520 1.8924078191461
1530 1.90159040819574
1540 1.89390355212166
1550 1.9010004752775
1560 1.90617507001617
1570 1.90151497045417
1580 1.90121806292168
1590 1.91790288872016
1600 1.9106794849992
1610 1.91314000166871
1620 1.90122957600051
1630 1.91447068784497
1640 1.92098118718492
1650 1.91491367623348
1660 1.9174927674679
1670 1.93131179814668
1680 1.93273008042952
1690 1.92970010364544
1700 1.92862019528906
1710 1.92885857436449
1720 1.93486661475234
1730 1.92453505314834
1740 1.929716955722
1750 1.92563205258135
1760 1.93390836999895
1770 1.92780398544759
1780 1.92698300787006
1790 1.9289751144257
1800 1.92271198902139
1810 1.92297755542707
1820 1.92861150526057
1830 1.9329694702374
1840 1.93277575376896
1850 1.93327792891069
1860 1.93620273689024
1870 1.93295283939541
1880 1.93939717184783
1890 1.94565897839846
1900 1.94576616794738
1910 1.94971900496282
1920 1.94941202730506
1930 1.94484659856627
1940 1.9355965356297
1950 1.93409337101343
1960 1.94091717139593
1970 1.95110795248546
1980 1.95751732458295
1990 1.95086028326511
2000 1.95073512030989
2010 1.94167243707597
2020 1.93630866098678
2030 1.94228084237439
2040 1.94701328225306
2050 1.9521573179928
2060 1.95247976435599
2070 1.95414630525456
2080 1.95433409441677
2090 1.95351217097521
2100 1.95298173037083
2110 1.95079313552693
2120 1.94686081699734
2130 1.95553085511264
2140 1.96698087364156
2150 1.96427700104247
2160 1.9628401666697
2170 1.95870385905707
2180 1.95735637283876
2190 1.95889272845431
2200 1.95494573433539
2210 1.96346365591673
2220 1.95778112085759
2230 1.95734963054906
2240 1.95983438013363
2250 1.96615226170766
2260 1.96083089610261
2270 1.95903123795772
2280 1.9644961321044
2290 1.96940857119363
2300 1.97102232635286
2310 1.96861359283677
2320 1.96579049345675
2330 1.96216227287125
2340 1.96528704396591
2350 1.96366936232094
2360 1.96972703970968
2370 1.97397993432584
2380 1.97773500158981
2390 1.97547987910942
2400 1.9751196468038
2410 1.97382362748131
2420 1.96921370613234
2430 1.97081090931037
2440 1.97010895941079
2450 1.97248851181838
2460 1.97234750080694
2470 1.97130540386095
2480 1.96901358066097
2490 1.96439315895386
2500 1.9688879348952
2510 1.97745999684502
2520 1.98088024766512
2530 1.97971835256455
2540 1.97658107469091
2550 1.97551371652462
2560 1.97586658757637
2570 1.97365928869939
2580 1.97403373126112
2590 1.97616821859656
2600 1.98012997954984
2610 1.98199510512449
2620 1.9816848937864
2630 1.97846506056077
2640 1.97922040117138
2650 1.97804952979986
2660 1.98218774169849
2670 1.98040743843789
2680 1.97914287090426
2690 1.97941849113182
2700 1.97827545016094
2710 1.98060316576434
2720 1.98160133240711
2730 1.98180365452449
2740 1.98023010038141
2750 1.98026631056959
2760 1.98344102007287
2770 1.98359480516697
2780 1.98142090466796
2790 1.9813859354678
2800 1.98083007976314
2810 1.9827569052901
2820 1.9839274927501
2830 1.98274345912838
2840 1.98435830777461
2850 1.9845393239498
2860 1.98333517058533
2870 1.98359825780112
2880 1.9808275537068
2890 1.98187860968724
2900 1.9836269130165
2910 1.98335586309591
2920 1.98608300993237
2930 1.98567841578388
2940 1.98398186329472
2950 1.98488346871497
2960 1.98514648554543
2970 1.98619906756005
2980 1.9855636334071
2990 1.9848475629467
3000 1.9853720684823
3010 1.98504160990194
3020 1.98566184482533
3030 1.98854029092595
3040 1.98855172859852
3050 1.98773219401945
3060 1.98695579795287
3070 1.98804701650145
3080 1.98535442970171
3090 1.98599119017037
3100 1.98817932268671
3110 1.99006964856651
3120 1.99014176061287
3130 1.989286385726
3140 1.98836954042451
3150 1.99064245284725
3160 1.99039141457518
3170 1.98805456121482
3180 1.98651560215916
3190 1.98689685142344
3200 1.98962726382288
3210 1.98816043225185
3220 1.98927123992648
3230 1.98738554557224
3240 1.98776205689878
3250 1.9882914107662
3260 1.9893087191054
3270 1.98856016737435
3280 1.98834905202193
3290 1.98942627399965
3300 1.99070460671234
3310 1.99145593942123
3320 1.99096478634738
3330 1.99177709208757
3340 1.99199467743175
3350 1.99067870120711
3360 1.99204001976828
3370 1.99032284309337
3380 1.98865450205768
3390 1.98877073201502
3400 1.99149461710725
3410 1.99173529240424
3420 1.9911515190828
3430 1.99207462632676
3440 1.99264036008507
3450 1.99206539211873
3460 1.99196245461798
3470 1.99023280829135
3480 1.99014665751749
3490 1.99260851042474
3500 1.99130850774833
3510 1.99153745325466
3520 1.99076053116273
3530 1.99169226259297
3540 1.99150604878539
3550 1.99235634585909
3560 1.99227639982577
3570 1.99126550707127
3580 1.99268108331968
3590 1.99349566933779
3600 1.9937780614704
3610 1.99291565898205
3620 1.99205962354479
3630 1.99223099513655
3640 1.99407498172742
3650 1.99517394956845
3660 1.99406775104761
3670 1.99174168366832
3680 1.99325874974368
3690 1.99298097882023
3700 1.99358056907957
3710 1.992238771498
3720 1.99177085426744
3730 1.99210786339137
3740 1.99315487189864
3750 1.99427874694257
3760 1.99439745398591
3770 1.99429402722922
3780 1.99476146597256
3790 1.99291065588155
3800 1.99348560683526
3810 1.99316273421776
3820 1.99436348727223
3830 1.99452394629106
3840 1.9953442471122
3850 1.99474529527744
3860 1.99463255584221
3870 1.99509975728399
3880 1.99434043192574
3890 1.99325436863121
3900 1.99138624240475
3910 1.99259325028921
3920 1.99321252997087
3930 1.99418070925832
3940 1.9943762299189
3950 1.99445742134343
3960 1.99585572674184
3970 1.99617707896271
3980 1.99664063825256
3990 1.9963199722823
4000 1.99447981097584
4010 1.99395797247778
4020 1.99379205517077
4030 1.99436689202139
4040 1.99506469681774
4050 1.9953474021125
4060 1.99502176604173
4070 1.99403427727853
4080 1.99396829710008
4090 1.99525129259023
4100 1.99478504037191
4110 1.99563129178179
4120 1.99572039176353
4130 1.9958888971007
4140 1.99557453799441
4150 1.99567972123181
4160 1.99570292319749
4170 1.99540013334888
4180 1.99371593415632
4190 1.99353184081899
4200 1.99394356591111
4210 1.99447793925075
4220 1.99264481408069
4230 1.99494992306516
4240 1.99601560772952
4250 1.99607190474545
4260 1.99596658036338
4270 1.99541825685684
4280 1.99550196952552
4290 1.99639444111532
4300 1.99674789468725
4310 1.99651612289902
4320 1.99585365389558
4330 1.99556112785455
4340 1.99616368832613
4350 1.99583261605663
4360 1.99622322683773
4370 1.99685236203645
4380 1.99647817919814
4390 1.99626607886201
4400 1.99626481373773
4410 1.99721538397092
4420 1.99706919264655
4430 1.99688314035811
4440 1.99685506986239
4450 1.99708272628944
4460 1.99641037229767
4470 1.99704594246764
4480 1.99706744351526
4490 1.99742710118507
4500 1.99701041019515
4510 1.9965999274501
4520 1.9964249179452
4530 1.99701934279139
4540 1.9967809893225
4550 1.99685230550132
4560 1.99701259237973
4570 1.99699491088401
4580 1.99705406393968
4590 1.99738952404753
4600 1.99709950828193
4610 1.99644490446863
4620 1.99632579681433
4630 1.99710825175012
4640 1.99755220729477
4650 1.99735086771186
4660 1.99739265106646
4670 1.9979239202836
4680 1.99771738723047
4690 1.99750849070755
4700 1.99753967563119
4710 1.99807908751416
4720 1.99768444001832
4730 1.99771747020528
4740 1.9972969713675
4750 1.99756795767665
4760 1.99760951463865
4770 1.99768032667639
4780 1.99761084055569
4790 1.99763942098599
4800 1.99741933865105
4810 1.99643644378207
4820 1.99675140716232
4830 1.99737130071319
4840 1.99731566917635
4850 1.99753452457092
4860 1.99777875598261
4870 1.99644369411187
4880 1.99598779323037
4890 1.9962383803762
4900 1.9973341494592
4910 1.99721070726594
4920 1.99762418032279
4930 1.99788410115497
4940 1.99795062578533
4950 1.99776451621577
4960 1.99796823847054
4970 1.99699682030654
4980 1.99689144514512
4990 1.99754666601035
5000 1.99813086359769
5010 1.99834460148479
5020 1.99779695867034
5030 1.99729684846595
5040 1.99737805163535
5050 1.99767438867163
5060 1.99825185525181
5070 1.99831431145272
5080 1.99810007859868
5090 1.9976471518192
5100 1.99753023505565
5110 1.99791443011531
5120 1.99824759383067
5130 1.99818885319138
5140 1.99855517945472
5150 1.99864798614444
5160 1.99821106423025
5170 1.99792085748601
5180 1.99789612977824
5190 1.99741821293288
5200 1.99686187036091
5210 1.99722808628351
5220 1.99753905083006
5230 1.99767668795027
5240 1.99775555404673
5250 1.99803973136416
5260 1.99778473952708
5270 1.9977501906205
5280 1.99744718981975
5290 1.99719101034798
5300 1.99726574676283
5310 1.9973172090095
5320 1.99759504069963
5330 1.9974678074556
5340 1.99788733704764
5350 1.9976222361198
5360 1.99740374173155
5370 1.9975268833636
5380 1.99724705672384
5390 1.99749203949394
5400 1.99816931092706
5410 1.99801599843739
5420 1.99794644095622
5430 1.99748737108838
5440 1.99787531957039
5450 1.99784841338317
5460 1.99766428258782
5470 1.99794884507349
5480 1.99789783703733
5490 1.99826417149537
5500 1.99810986475753
5510 1.99796232761633
5520 1.99805233857807
5530 1.99841711933549
5540 1.99823682431075
5550 1.99752312032673
5560 1.99744797859897
5570 1.99772045467092
5580 1.99844057441504
5590 1.99849083254124
5600 1.99805299230095
5610 1.99786393531331
5620 1.9980864941589
5630 1.99815214667484
5640 1.99821541314647
5650 1.99829402718784
5660 1.99823962222841
5670 1.99781866728993
5680 1.99786186835914
5690 1.99759518912267
5700 1.99792720567032
5710 1.99835329509502
5720 1.99843264427172
5730 1.99841916469319
5740 1.99877804939787
5750 1.99850999599867
5760 1.9982469887537
5770 1.99794231986971
5780 1.99849829779532
5790 1.9985549023653
5800 1.99801402655917
5810 1.99830091167006
5820 1.99823178075082
5830 1.99903828836475
5840 1.99889673739506
5850 1.99867768837706
5860 1.9984635741073
5870 1.99837088519672
5880 1.99852276759707
5890 1.99850245146307
5900 1.99849696327767
5910 1.99866189871883
5920 1.99860956470241
5930 1.99850942812657
5940 1.99849587964379
5950 1.99874409280576
5960 1.99882327803698
5970 1.99865681204264
5980 1.99879303039577
5990 1.99907162002919
6000 1.99902879357543
6010 1.99875592199288
6020 1.99874736077788
6030 1.9988189133936
6040 1.99878389497949
6050 1.99867668780298
6060 1.99846449768888
6070 1.99841333987792
6080 1.99794741384406
6090 1.99834299975233
6100 1.99867064164898
6110 1.99879979202056
6120 1.99864443189293
6130 1.99895675004893
6140 1.99881397806787
6150 1.9988779358703
6160 1.99846330398921
6170 1.99811273730064
6180 1.99796755462437
6190 1.99847189913807
6200 1.99819868949354
6210 1.99848268964831
6220 1.99867070115355
6230 1.99867827656986
6240 1.99860933359294
6250 1.99853408725567
6260 1.99879373507753
6270 1.9990457715951
6280 1.99890524697649
6290 1.99868882664005
6300 1.99856293915081
6310 1.99817264097256
6320 1.99829541173705
6330 1.99869171305109
6340 1.9988886067475
6350 1.99913290182448
6360 1.99914437730752
6370 1.9992592249114
6380 1.99916428633582
6390 1.99917759858813
6400 1.99890040268194
6410 1.99837522379673
6420 1.99855929705906
6430 1.9986652483066
6440 1.99901807416138
6450 1.99891246046358
6460 1.99874106269513
6470 1.99845101466476
6480 1.99854112357638
6490 1.99869430343663
6500 1.99892055243818
6510 1.99881206283558
6520 1.99873352084508
6530 1.99889189558652
6540 1.99864757823818
6550 1.99878932916576
6560 1.998636651073
6570 1.99873000491821
6580 1.99885241470053
6590 1.99891617020647
6600 1.99921598196086
6610 1.9992336346481
6620 1.99897654062686
6630 1.99890587948783
6640 1.99889506398114
6650 1.99894479741219
6660 1.99905363541906
6670 1.99882890845546
6680 1.9985816472406
6690 1.99908802077192
6700 1.99887088437161
6710 1.99871807115665
6720 1.99890621046461
6730 1.99883790898489
6740 1.99855940765725
6750 1.99843890160699
6760 1.99863011760297
6770 1.99893532976456
6780 1.99889136465609
6790 1.99894461029871
6800 1.99892828798752
6810 1.99885118488028
6820 1.99900906060373
6830 1.99892827150541
6840 1.99900479623838
6850 1.99880320356465
6860 1.99886127867931
6870 1.99900781605365
6880 1.99893687721475
6890 1.99884291362773
6900 1.9989615277171
6910 1.99902658219895
6920 1.99917359033162
6930 1.99918441919321
6940 1.99909521670846
6950 1.99901854288433
6960 1.99911483822341
6970 1.99908909251579
6980 1.99921387649729
6990 1.99934413929474
7000 1.99946770984541
7010 1.9994273434048
7020 1.99919342633042
7030 1.99920759181426
7040 1.99940164299563
7050 1.99925265738721
7060 1.99924175157934
7070 1.99904340664348
7080 1.99910564170249
7090 1.99917047350196
7100 1.99917360810578
7110 1.99925773308172
7120 1.99904819075257
7130 1.99887489987905
7140 1.99927775711039
7150 1.99938967222375
7160 1.99940677263065
7170 1.99928706676476
7180 1.99934783701049
7190 1.99937772961258
7200 1.99905214870554
7210 1.99900517020229
7220 1.9990098533844
7230 1.99885538745451
7240 1.99879046058131
7250 1.99908363976387
7260 1.99875913545037
7270 1.99894635203821
7280 1.99930557377651
7290 1.99913798339781
7300 1.99913256065248
7310 1.99913480175553
7320 1.99912243244756
7330 1.99914821301819
7340 1.9991788859984
7350 1.99917975216256
7360 1.999174381029
7370 1.99926643818622
7380 1.99934529337884
7390 1.99930914035662
7400 1.99933385769462
7410 1.99943557103463
7420 1.99947925912299
7430 1.999437038873
7440 1.99920614454646
7450 1.99907582161095
7460 1.99921338180231
7470 1.99930445802403
7480 1.99922024765648
7490 1.99918924594711
7500 1.99923988755581
7510 1.99907431553855
7520 1.99905727060335
7530 1.99910616664857
7540 1.99905280456093
7550 1.99922076978449
7560 1.99911327210029
7570 1.99940712561399
7580 1.99925411797577
7590 1.99915635789407
7600 1.99889765531984
7610 1.99912129368933
7620 1.99906888368409
7630 1.99917129785399
7640 1.99922336066104
7650 1.99923813784053
7660 1.99929041465708
7670 1.99924676275765
7680 1.99943619641257
7690 1.99925335581615
7700 1.99917881425609
7710 1.99918148599518
7720 1.99932497602873
7730 1.99939404854479
7740 1.99931284897109
7750 1.99920048576485
7760 1.99929438226061
7770 1.99881151201531
7780 1.99877147270721
7790 1.99916667990686
7800 1.99946146655545
7810 1.99936270333683
7820 1.99932332108497
7830 1.99916602881908
7840 1.99907395432679
7850 1.99927445056103
7860 1.99908555060403
7870 1.99895174118598
7880 1.99890412388265
7890 1.9991317442707
7900 1.9991276414491
7910 1.99928430716745
7920 1.9992138878333
7930 1.99934083469279
7940 1.99933491484693
7950 1.99935022982823
7960 1.99932402818925
7970 1.99950186643498
7980 1.9993353962238
7990 1.99935445079494
8000 1.99930554276207
8010 1.9993666652127
8020 1.9989735702287
8030 1.99889479422774
8040 1.99942026882051
8050 1.9993658674421
8060 1.99942755765143
8070 1.99929666733937
8080 1.9991985544377
8090 1.99891373354652
8100 1.99899828807008
8110 1.99938283534815
8120 1.99940024112888
8130 1.99931736002934
8140 1.99929947921075
8150 1.99954065126094
8160 1.99947630548959
8170 1.99956121561063
8180 1.99955387423815
8190 1.99924901909235
8200 1.99917618309971
8210 1.99928188861764
8220 1.99928819429384
8230 1.99929595927831
8240 1.99943913427688
8250 1.9993554703132
8260 1.99945603802561
8270 1.99930681322164
8280 1.99941643451971
8290 1.99941581969387
8300 1.99937157284605
8310 1.9994735877227
8320 1.9994917292324
8330 1.99932042133945
8340 1.99926050546867
8350 1.99939582548121
8360 1.99952437303167
8370 1.99927629361364
8380 1.99930994738622
8390 1.99926198976195
8400 1.99935422538067
8410 1.99927567101887
8420 1.99918974710159
8430 1.99905783402925
8440 1.99934924440986
8450 1.99941973071268
8460 1.99950649460041
8470 1.99948299729976
8480 1.99963513312537
8490 1.99955306612979
8500 1.99946264502879
8510 1.99939451715452
8520 1.99941178061783
8530 1.99948048138495
8540 1.99951847641153
8550 1.99948739367814
8560 1.99942123746811
8570 1.99943396104436
8580 1.99949622592913
8590 1.99945989048447
8600 1.99947019527887
8610 1.99953214731446
8620 1.99948716525345
8630 1.99946437495557
8640 1.99936031409669
8650 1.99936690841306
8660 1.99942185087558
8670 1.99950484905293
8680 1.99958341383697
8690 1.99949046454521
8700 1.99933990992839
8710 1.99932355686479
8720 1.99937717117165
8730 1.99938290895154
8740 1.99921276845295
8750 1.9992762680285
8760 1.99924539820311
8770 1.99941348107037
8780 1.99942175422867
8790 1.99928078302048
8800 1.99923348869185
8810 1.99952643844023
8820 1.99963153430724
8830 1.99985030043231
8840 1.99971717762174
8850 1.99964665618923
8860 1.99950611739051
8870 1.99948684891125
8880 1.99947692489064
8890 1.99957511990766
8900 1.99944084350001
8910 1.99956033950825
8920 1.99952776558817
8930 1.99954805845292
8940 1.99960570699762
8950 1.99962238779699
8960 1.99955156644834
8970 1.99951388708015
8980 1.99946172586817
8990 1.99945236763774
9000 1.99941757993862
9010 1.99948029301407
9020 1.99952430252172
9030 1.99950315857892
9040 1.99948092835173
9050 1.99962040605989
9060 1.99941716569211
9070 1.99946188961807
9080 1.99959880294824
9090 1.99959050369944
9100 1.99973511147572
9110 1.99974743673673
9120 1.99957972112179
9130 1.99954987737376
9140 1.99956594367537
9150 1.99953672983615
9160 1.99952173930448
9170 1.99956331063111
9180 1.99959993117717
9190 1.99959538793132
9200 1.99960218841899
9210 1.99953770240317
9220 1.99940440448842
9230 1.99944422897975
9240 1.99950840929826
9250 1.99959129488144
9260 1.99960189674673
9270 1.99941156264609
9280 1.9993301135672
9290 1.999582194123
9300 1.99933144183873
9310 1.99929895181099
9320 1.99914983180229
9330 1.99945121696322
9340 1.99940863530936
9350 1.99939804673449
9360 1.99964885604301
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color3]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
5010 1
5020 1
5030 1
5040 1
5050 1
5060 1
5070 1
5080 1
5090 1
5100 1
5110 1
5120 1
5130 1
5140 1
5150 1
5160 1
5170 1
5180 1
5190 1
5200 1
5210 1
5220 1
5230 1
5240 1
5250 1
5260 1
5270 1
5280 1
5290 1
5300 1
5310 1
5320 1
5330 1
5340 1
5350 1
5360 1
5370 1
5380 1
5390 1
5400 1
5410 1
5420 1
5430 1
5440 1
5450 1
5460 1
5470 1
5480 1
5490 1
5500 1
5510 1
5520 1
5530 1
5540 1
5550 1
5560 1
5570 1
5580 1
5590 1
5600 1
5610 1
5620 1
5630 1
5640 1
5650 1
5660 1
5670 1
5680 1
5690 1
5700 1
5710 1
5720 1
5730 1
5740 1
5750 1
5760 1
5770 1
5780 1
5790 1
5800 1
5810 1
5820 1
5830 1
5840 1
5850 1
5860 1
5870 1
5880 1
5890 1
5900 1
5910 1
5920 1
5930 1
5940 1
5950 1
5960 1
5970 1
5980 1
5990 1
6000 1
6010 1
6020 1
6030 1
6040 1
6050 1
6060 1
6070 1
6080 1
6090 1
6100 1
6110 1
6120 1
6130 1
6140 1
6150 1
6160 1
6170 1
6180 1
6190 1
6200 1
6210 1
6220 1
6230 1
6240 1
6250 1
6260 1
6270 1
6280 1
6290 1
6300 1
6310 1
6320 1
6330 1
6340 1
6350 1
6360 1
6370 1
6380 1
6390 1
6400 1
6410 1
6420 1
6430 1
6440 1
6450 1
6460 1
6470 1
6480 1
6490 1
6500 1
6510 1
6520 1
6530 1
6540 1
6550 1
6560 1
6570 1
6580 1
6590 1
6600 1
6610 1
6620 1
6630 1
6640 1
6650 1
6660 1
6670 1
6680 1
6690 1
6700 1
6710 1
6720 1
6730 1
6740 1
6750 1
6760 1
6770 1
6780 1
6790 1
6800 1
6810 1
6820 1
6830 1
6840 1
6850 1
6860 1
6870 1
6880 1
6890 1
6900 1
6910 1
6920 1
6930 1
6940 1
6950 1
6960 1
6970 1
6980 1
6990 1
7000 1
7010 1
7020 1
7030 1
7040 1
7050 1
7060 1
7070 1
7080 1
7090 1
7100 1
7110 1
7120 1
7130 1
7140 1
7150 1
7160 1
7170 1
7180 1
7190 1
7200 1
7210 1
7220 1
7230 1
7240 1
7250 1
7260 1
7270 1
7280 1
7290 1
7300 1
7310 1
7320 1
7330 1
7340 1
7350 1
7360 1
7370 1
7380 1
7390 1
7400 1
7410 1
7420 1
7430 1
7440 1
7450 1
7460 1
7470 1
7480 1
7490 1
7500 1
7510 1
7520 1
7530 1
7540 1
7550 1
7560 1
7570 1
7580 1
7590 1
7600 1
7610 1
7620 1
7630 1
7640 1
7650 1
7660 1
7670 1
7680 1
7690 1
7700 1
7710 1
7720 1
7730 1
7740 1
7750 1
7760 1
7770 1
7780 1
7790 1
7800 1
7810 1
7820 1
7830 1
7840 1
7850 1
7860 1
7870 1
7880 1
7890 1
7900 1
7910 1
7920 1
7930 1
7940 1
7950 1
7960 1
7970 1
7980 1
7990 1
8000 1
8010 1
8020 1
8030 1
8040 1
8050 1
8060 1
8070 1
8080 1
8090 1
8100 1
8110 1
8120 1
8130 1
8140 1
8150 1
8160 1
8170 1
8180 1
8190 1
8200 1
8210 1
8220 1
8230 1
8240 1
8250 1
8260 1
8270 1
8280 1
8290 1
8300 1
8310 1
8320 1
8330 1
8340 1
8350 1
8360 1
8370 1
8380 1
8390 1
8400 1
8410 1
8420 1
8430 1
8440 1
8450 1
8460 1
8470 1
8480 1
8490 1
8500 1
8510 1
8520 1
8530 1
8540 1
8550 1
8560 1
8570 1
8580 1
8590 1
8600 1
8610 1
8620 1
8630 1
8640 1
8650 1
8660 1
8670 1
8680 1
8690 1
8700 1
8710 1
8720 1
8730 1
8740 1
8750 1
8760 1
8770 1
8780 1
8790 1
8800 1
8810 1
8820 1
8830 1
8840 1
8850 1
8860 1
8870 1
8880 1
8890 1
8900 1
8910 1
8920 1
8930 1
8940 1
8950 1
8960 1
8970 1
8980 1
8990 1
9000 1
9010 1
9020 1
9030 1
9040 1
9050 1
9060 1
9070 1
9080 1
9090 1
9100 1
9110 1
9120 1
9130 1
9140 1
9150 1
9160 1
9170 1
9180 1
9190 1
9200 1
9210 1
9220 1
9230 1
9240 1
9250 1
9260 1
9270 1
9280 1
9290 1
9300 1
9310 1
9320 1
9330 1
9340 1
9350 1
9360 1
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color4]
table {%
0 1.03006279626383
10 0.993101960648509
20 0.951715190445244
30 0.933672907835055
40 0.904743232146979
50 0.936347042188174
60 0.960131199677287
70 1.00877755019999
80 0.960883396013966
90 0.941371590444356
100 0.930252516226866
110 0.946555216142964
120 0.943926887233471
130 0.967246393516805
140 0.911847935923714
150 0.92016031310132
160 0.892782115389632
170 0.892112005356083
180 0.895939733758815
190 0.886098875610508
200 0.880858258038407
210 0.869530408016183
220 0.841045661776217
230 0.857518772723414
240 0.891296336261855
250 0.893283217035852
260 0.893064986260074
270 0.874460735324716
280 0.872337028285269
290 0.85154675601038
300 0.85439229758564
310 0.87530164149254
320 0.911003261528084
330 0.899250619977679
340 0.896813537956179
350 0.914320406763539
360 0.922413484378755
370 0.877707937348886
380 0.849792259875519
390 0.846927446606455
400 0.890634452890027
410 0.876975451863185
420 0.851197661967826
430 0.839553799289903
440 0.836941636203168
450 0.853444302539728
460 0.861278506725014
470 0.818223387024295
480 0.815567607414473
490 0.814016864037737
500 0.80637154223797
510 0.831952201524563
520 0.852134961229039
530 0.82279563675933
540 0.7989585359947
550 0.837505645834708
560 0.845442082762904
570 0.854789741374824
580 0.853802845027156
590 0.825064264608023
600 0.788521403919904
610 0.776005189895459
620 0.821522173861279
630 0.83740691424008
640 0.845107148384329
650 0.830796787770792
660 0.803620921914693
670 0.802716490265257
680 0.803999803248079
690 0.795401044960664
700 0.790324843702656
710 0.795673099531877
720 0.79947762165335
730 0.782957681186069
740 0.779084040199764
750 0.812985304901927
760 0.799845093183882
770 0.802527076035907
780 0.769898515806865
790 0.792195999421703
800 0.790387652195812
810 0.796765812161298
820 0.781462603980311
830 0.765974768050168
840 0.79674179621236
850 0.799912042925629
860 0.780915530597833
870 0.752068463148399
880 0.763457525679566
890 0.76734750452881
900 0.774211859541774
910 0.774403040118754
920 0.778876513021524
930 0.759510514509778
940 0.725437530975375
950 0.714487772724246
960 0.721368524742719
970 0.743840816629394
980 0.750598741104345
990 0.755301281444736
1000 0.754856506935463
1010 0.745440544307061
1020 0.735970291035423
1030 0.729202890351074
1040 0.735961172520072
1050 0.760685915166033
1060 0.725115765448757
1070 0.705746575092085
1080 0.731634429026309
1090 0.740903501860129
1100 0.721853451957004
1110 0.713625041347657
1120 0.720657237722826
1130 0.735335665403106
1140 0.733517116575462
1150 0.736666200108682
1160 0.735116185648554
1170 0.732798180871183
1180 0.739480126205766
1190 0.721842134108385
1200 0.706303399747315
1210 0.707931355303499
1220 0.733787636308662
1230 0.749551373685049
1240 0.715375300681693
1250 0.705807428378368
1260 0.719605865387281
1270 0.745303220724126
1280 0.732611658463911
1290 0.733526213530635
1300 0.732102001054795
1310 0.712355099421559
1320 0.68257680113956
1330 0.679651814761174
1340 0.689984095675481
1350 0.678154014715192
1360 0.679183927933982
1370 0.687013113273673
1380 0.710252664786448
1390 0.719511802508277
1400 0.710466970540339
1410 0.710830774296721
1420 0.69853826944238
1430 0.685300319590333
1440 0.690131770217871
1450 0.702659198106424
1460 0.687350538632368
1470 0.684609879604893
1480 0.685600673767023
1490 0.678335922276688
1500 0.67071809312353
1510 0.671928209971824
1520 0.678209990259325
1530 0.67369825984626
1540 0.688281914678893
1550 0.67879134862898
1560 0.687479819995713
1570 0.681479355528032
1580 0.666182908308607
1590 0.652245315815265
1600 0.651223271957939
1610 0.642497802921791
1620 0.653146929556655
1630 0.655261936138226
1640 0.643065851095737
1650 0.654107106429463
1660 0.653868481255126
1670 0.657479453912409
1680 0.669921172544806
1690 0.692421858034054
1700 0.663196806655328
1710 0.666624819877343
1720 0.672717622019286
1730 0.675585185146908
1740 0.666576836409766
1750 0.664054847034989
1760 0.65500384507253
1770 0.653736135797849
1780 0.657526994746906
1790 0.67143998950321
1800 0.668383276402357
1810 0.669483735519418
1820 0.671172606097924
1830 0.666068712045625
1840 0.683828442385517
1850 0.671931412362027
1860 0.660500430421515
1870 0.652140723299871
1880 0.642461593561872
1890 0.640245327595612
1900 0.651874345165458
1910 0.65202185390472
1920 0.667275427110342
1930 0.670123007595144
1940 0.660105993026828
1950 0.65690636726702
1960 0.650507505181736
1970 0.634846082850123
1980 0.641283145555598
1990 0.627272753087262
2000 0.62597165184235
2010 0.645170715952629
2020 0.645679888885623
2030 0.643165764784652
2040 0.63668864218662
2050 0.620089663770167
2060 0.628499577497203
2070 0.614524698318841
2080 0.614484382520907
2090 0.632716714620159
2100 0.652805024057814
2110 0.643285692231098
2120 0.6315561300125
2130 0.625943169231455
2140 0.62962866134503
2150 0.626723326599592
2160 0.624203200245291
2170 0.618467040254361
2180 0.620699830841806
2190 0.61934347710732
2200 0.617831149346611
2210 0.606455363433689
2220 0.614838622696429
2230 0.624746631520369
2240 0.62889928648352
2250 0.626447700889234
2260 0.621164340266717
2270 0.621742502331997
2280 0.604114712381105
2290 0.608620488445144
2300 0.612877815815315
2310 0.620100899084996
2320 0.617159521985124
2330 0.624358359620142
2340 0.62435466165179
2350 0.629145129585489
2360 0.625103912140614
2370 0.612526731361963
2380 0.601299165905509
2390 0.589609180439253
2400 0.585104315446498
2410 0.615352682623861
2420 0.623702862031278
2430 0.627446510875387
2440 0.624578033335912
2450 0.614650136950363
2460 0.615081161554309
2470 0.615144690119047
2480 0.615474362113443
2490 0.623565561255133
2500 0.620102102306492
2510 0.619850269188595
2520 0.609868890361238
2530 0.616254046323132
2540 0.617577104331663
2550 0.611409037474244
2560 0.611047548173806
2570 0.614071021663526
2580 0.61877679679406
2590 0.614237794156959
2600 0.603071299853768
2610 0.597181297971725
2620 0.587846692801098
2630 0.590397462258075
2640 0.587089846581604
2650 0.592869643445021
2660 0.590790736150247
2670 0.598207058297709
2680 0.59700796571459
2690 0.590708698128116
2700 0.590175000285481
2710 0.592823698530709
2720 0.592006791899189
2730 0.588575752555319
2740 0.603609319738107
2750 0.603669785568891
2760 0.584606627956539
2770 0.578906164429353
2780 0.596345843919145
2790 0.588888796459732
2800 0.607385285011583
2810 0.601955793983995
2820 0.601810108354563
2830 0.589153887364454
2840 0.584609829187534
2850 0.596121905548723
2860 0.592554976671097
2870 0.576274894679519
2880 0.57649221802595
2890 0.582985393644012
2900 0.582119023027057
2910 0.577017463528185
2920 0.581440927457487
2930 0.582700939727603
2940 0.580139103873951
2950 0.581718184536203
2960 0.572569084562701
2970 0.567575026711327
2980 0.563852546979022
2990 0.577213175644461
3000 0.583570437203516
3010 0.582935967681106
3020 0.58837153957695
3030 0.586841718052466
3040 0.580234364704801
3050 0.577657355261814
3060 0.578321335894066
3070 0.590893070957373
3080 0.594913627474972
3090 0.578317496505404
3100 0.570873066473674
3110 0.577531530517327
3120 0.574907267972268
3130 0.570783730277793
3140 0.574684062414588
3150 0.568356524446796
3160 0.564756858043277
3170 0.564351640777314
3180 0.562675590987361
3190 0.568358972716437
3200 0.566052469384271
3210 0.568508301561661
3220 0.570611650067812
3230 0.572694019834277
3240 0.572676899159705
3250 0.572570414547622
3260 0.566542820212735
3270 0.575078959212092
3280 0.579147647215694
3290 0.57220578081958
3300 0.556796642448344
3310 0.559033767368759
3320 0.55149241553407
3330 0.554334321715235
3340 0.558559999934981
3350 0.567914468184057
3360 0.556023215241174
3370 0.563557901609705
3380 0.573745822855659
3390 0.570669832006158
3400 0.564265894582327
3410 0.566941107705251
3420 0.574228739332924
3430 0.573174538882501
3440 0.564452051771506
3450 0.564222496416421
3460 0.560576679849582
3470 0.554835947681448
3480 0.557527471265802
3490 0.557712769000468
3500 0.560586354942137
3510 0.565154988181327
3520 0.559177245537518
3530 0.555436661174663
3540 0.554350710684931
3550 0.551300589488322
3560 0.548275756096866
3570 0.553606709042786
3580 0.548816188847618
3590 0.543172219261791
3600 0.549179193894402
3610 0.557491363209566
3620 0.555438229456035
3630 0.564959667326523
3640 0.570700814588761
3650 0.562540217434256
3660 0.55581452096063
3670 0.553226385160093
3680 0.560116531305632
3690 0.555002162805007
3700 0.54702401382381
3710 0.549205548361753
3720 0.548330415326758
3730 0.564783914048112
3740 0.559482644109381
3750 0.550919088349081
3760 0.549919321201251
3770 0.548555315671095
3780 0.550846137184082
3790 0.554605392718809
3800 0.556112915627776
3810 0.550829887689524
3820 0.539668135386844
3830 0.539821212234712
3840 0.538887210753094
3850 0.53838320206643
3860 0.540538128336196
3870 0.554933461378295
3880 0.560300737648813
3890 0.548500626684015
3900 0.545808414121374
3910 0.542351849569673
3920 0.547074395492372
3930 0.546784320678865
3940 0.549237733066805
3950 0.549011292981506
3960 0.538684411899118
3970 0.535773944403526
3980 0.537121475591874
3990 0.536368513515868
4000 0.535744880752439
4010 0.538435312128576
4020 0.539832781230018
4030 0.533140647822621
4040 0.531280847954858
4050 0.537485190922249
4060 0.544459058074257
4070 0.547736868928661
4080 0.544829490621608
4090 0.536988606489516
4100 0.536582162415065
4110 0.531271990918373
4120 0.5308533991845
4130 0.531720946488886
4140 0.532179313599918
4150 0.532831262073172
4160 0.539160143829557
4170 0.536466985559338
4180 0.536079597793506
4190 0.530207481845147
4200 0.535586244314175
4210 0.543524344624644
4220 0.549427981121609
4230 0.53730263369068
4240 0.541628680977387
4250 0.539437065812409
4260 0.535967668396765
4270 0.534565273807037
4280 0.532353887311292
4290 0.529230478457116
4300 0.528380867530489
4310 0.536230328349183
4320 0.539247925621419
4330 0.542281819194617
4340 0.537314668814463
4350 0.536097393111033
4360 0.530003679109594
4370 0.525492656075211
4380 0.530392467554275
4390 0.537529231178738
4400 0.536985269181324
4410 0.549768019618085
4420 0.54701837441822
4430 0.537219985454612
4440 0.5285799768684
4450 0.534598553317986
4460 0.541257088177574
4470 0.539329315313002
4480 0.533353164184019
4490 0.528977138014891
4500 0.525797759735442
4510 0.522573877085629
4520 0.520728987113966
4530 0.523277447994289
4540 0.528204487473769
4550 0.527900012063372
4560 0.531861350179645
4570 0.528069871701783
4580 0.53443498453915
4590 0.533401090239005
4600 0.530491351357106
4610 0.52542976169074
4620 0.530000160508618
4630 0.529832687799261
4640 0.525273256638896
4650 0.522500673334115
4660 0.527435849734541
4670 0.526821322431027
4680 0.529357991699464
4690 0.526150998615825
4700 0.527569647132832
4710 0.524302393410989
4720 0.533514645316519
4730 0.535141539861795
4740 0.531504899474377
4750 0.517765752715768
4760 0.516346188362438
4770 0.517843961017157
4780 0.520704954089783
4790 0.521540951317775
4800 0.522194955570987
4810 0.52477855227161
4820 0.525363912362635
4830 0.519308654480974
4840 0.519203014661622
4850 0.519321504311339
4860 0.520363241853371
4870 0.527353036824762
4880 0.530554874565504
4890 0.533522049138618
4900 0.529796170259075
4910 0.5279961023307
4920 0.522241101392769
4930 0.522713866533461
4940 0.519298148323197
4950 0.516584177952888
4960 0.517195767025065
4970 0.519142084527049
4980 0.519611706136514
4990 0.519973016809455
5000 0.524308805047908
5010 0.524298051906012
5020 0.523670160291168
5030 0.528445801450669
5040 0.526270844653583
5050 0.527657365561606
5060 0.519601176885745
5070 0.52121357206655
5080 0.521063391374046
5090 0.519732392403731
5100 0.517169632310321
5110 0.520595032973992
5120 0.524779161894856
5130 0.527326882939379
5140 0.520458692840673
5150 0.525339041709867
5160 0.523235298914704
5170 0.524781236396167
5180 0.520847608566166
5190 0.523561726225786
5200 0.523943029498862
5210 0.522873408798089
5220 0.533593290201261
5230 0.538133857988237
5240 0.530578309286709
5250 0.523044883787023
5260 0.526349319831679
5270 0.531114321397615
5280 0.531893870458195
5290 0.51780434766589
5300 0.521573243580818
5310 0.528103335410394
5320 0.535606778434627
5330 0.535498320015346
5340 0.530502805748202
5350 0.524345831068933
5360 0.520088812070278
5370 0.514172781310537
5380 0.519039343486686
5390 0.525662455423123
5400 0.527447935779006
5410 0.52042825982255
5420 0.522602475033415
5430 0.52343577144906
5440 0.520579174450904
5450 0.52720476865566
5460 0.52675541664894
5470 0.521738270250211
5480 0.514925533022619
5490 0.513009848237549
5500 0.514899317606947
5510 0.514545893797994
5520 0.516364868151194
5530 0.518587974279998
5540 0.51864168494438
5550 0.513941674763765
5560 0.515784743328496
5570 0.515781194155431
5580 0.516813129738483
5590 0.518639834289813
5600 0.522869442289017
5610 0.523572503133957
5620 0.519437738080874
5630 0.514306880999942
5640 0.515334299031682
5650 0.516912659905365
5660 0.52058423217274
5670 0.527593170075718
5680 0.525279086233664
5690 0.52049509066944
5700 0.523118494514399
5710 0.534920619170083
5720 0.529932156391966
5730 0.533383310562293
5740 0.517680098750167
5750 0.519716572545745
5760 0.519787185370806
5770 0.517452871173409
5780 0.517564924629898
5790 0.518633830367664
5800 0.514646701079498
5810 0.516225877103312
5820 0.514390506688626
5830 0.514405614143389
5840 0.514957699073357
5850 0.513522081267685
5860 0.510626238432408
5870 0.511785308447048
5880 0.513581305711808
5890 0.521507438412201
5900 0.520087435352826
5910 0.522463181049185
5920 0.517060552430858
5930 0.516634191607464
5940 0.518150639275346
5950 0.513583916966432
5960 0.516940554085326
5970 0.519707997296602
5980 0.518561420389539
5990 0.513828010521351
6000 0.512238899789114
6010 0.512891047856903
6020 0.514370130496674
6030 0.511950658337866
6040 0.511732388393418
6050 0.512849563184346
6060 0.515080741748926
6070 0.516326505497817
6080 0.5213482350145
6090 0.516824051859142
6100 0.51100491364157
6110 0.516129216991663
6120 0.517517172189472
6130 0.513294322975958
6140 0.510783333477897
6150 0.511606126546011
6160 0.513178635186387
6170 0.513139425382918
6180 0.51527609325935
6190 0.516266570854232
6200 0.512282082435864
6210 0.50930239272928
6220 0.509083215704893
6230 0.51145984668358
6240 0.512107296234303
6250 0.515968479560952
6260 0.514873589593477
6270 0.519551235302121
6280 0.516248445914812
6290 0.517041567501311
6300 0.512023978244899
6310 0.512599532952652
6320 0.508710027106622
6330 0.507666319215231
6340 0.506099509272581
6350 0.505797552519052
6360 0.506603030551503
6370 0.507333351094481
6380 0.508089993660229
6390 0.508874929064692
6400 0.511524253692596
6410 0.513705942720448
6420 0.519569612322645
6430 0.519064978579875
6440 0.515815834716828
6450 0.512433697751824
6460 0.514525958402093
6470 0.513917420511457
6480 0.513950590272314
6490 0.512032208936243
6500 0.511751450269693
6510 0.510923089102859
6520 0.511012403841258
6530 0.513301693914196
6540 0.513943266342585
6550 0.515060005602376
6560 0.517936736560076
6570 0.518616948820011
6580 0.514660815842971
6590 0.514502514568971
6600 0.510153790494056
6610 0.508392603610696
6620 0.509302914524795
6630 0.509795587693709
6640 0.510621997503038
6650 0.509078742955152
6660 0.516947626654291
6670 0.521917148598304
6680 0.52051273917082
6690 0.515813287738271
6700 0.5107185506338
6710 0.514197475579917
6720 0.513257365673421
6730 0.514397331797189
6740 0.518302975373345
6750 0.516297470089245
6760 0.524070206014975
6770 0.520465316877331
6780 0.5107734199315
6790 0.510357435267934
6800 0.512704921855161
6810 0.512083990864282
6820 0.511712566117468
6830 0.513722375996679
6840 0.512618804111182
6850 0.508680833986691
6860 0.509792841144803
6870 0.508723372395913
6880 0.51326766008347
6890 0.512240572819824
6900 0.510709001250222
6910 0.507185932227121
6920 0.510140326692748
6930 0.510687077361516
6940 0.512524726322764
6950 0.511880760963091
6960 0.511479729985336
6970 0.510337739001312
6980 0.507896671573911
6990 0.509630292983028
7000 0.509973944471458
7010 0.510324656668032
7020 0.511723385901259
7030 0.509845902726091
7040 0.508317334225742
7050 0.508358941641444
7060 0.509032870841047
7070 0.50951483366224
7080 0.508870613744363
7090 0.508676403926583
7100 0.509968476510837
7110 0.509169885715215
7120 0.516568185427707
7130 0.517904326990941
7140 0.513608048910941
7150 0.50719846255479
7160 0.505399856369788
7170 0.505251904706403
7180 0.504856324516471
7190 0.507142154139852
7200 0.509630631450259
7210 0.51262588849084
7220 0.512830989465255
7230 0.5096602161267
7240 0.508185012004614
7250 0.505951741236955
7260 0.509382196628559
7270 0.510239602393136
7280 0.50952133414312
7290 0.506615762000857
7300 0.50900987803917
7310 0.509177096220638
7320 0.511836573515439
7330 0.507996003710677
7340 0.508925683672375
7350 0.503594104841455
7360 0.504418470363301
7370 0.509204011778467
7380 0.511251398363383
7390 0.509184307775496
7400 0.510890201103119
7410 0.512964261032904
7420 0.510641603008779
7430 0.508616522155572
7440 0.509954572800032
7450 0.510269771944679
7460 0.507797659495887
7470 0.507435816200503
7480 0.505370418119927
7490 0.511762378639746
7500 0.511311215651932
7510 0.514951681767722
7520 0.510310597638267
7530 0.520061066870254
7540 0.518386839652735
7550 0.515760708214708
7560 0.504484717932037
7570 0.505661147517814
7580 0.505863079856217
7590 0.506475059578717
7600 0.519519863164706
7610 0.521462450193339
7620 0.521580467897667
7630 0.510382864215839
7640 0.510700370466777
7650 0.509465392337349
7660 0.508253674135574
7670 0.506687184221979
7680 0.505516115859826
7690 0.507308998036431
7700 0.509153444433866
7710 0.51039848192882
7720 0.508832642551227
7730 0.510954626236023
7740 0.511335588354165
7750 0.511118602945508
7760 0.508725982318742
7770 0.518001258529971
7780 0.518603535469019
7790 0.518196980227503
7800 0.510551146535589
7810 0.508174584342212
7820 0.507007996365972
7830 0.50608194708502
7840 0.506391434443661
7850 0.507314029992229
7860 0.509048998284317
7870 0.513057381198954
7880 0.513155543548129
7890 0.510369039594842
7900 0.507458350189203
7910 0.50653014689491
7920 0.509477615588497
7930 0.510989290207785
7940 0.511642166185807
7950 0.507462654767858
7960 0.509063546061646
7970 0.508150599216508
7980 0.516139859896669
7990 0.516724223928848
8000 0.51418471200203
8010 0.513341032714883
8020 0.520427400363442
8030 0.521146236370559
8040 0.510087307808807
8050 0.507585492558681
8060 0.508370049253376
8070 0.508334013359372
8080 0.513084548950903
8090 0.514241026214706
8100 0.514554492603029
8110 0.520536976392812
8120 0.516516162419963
8130 0.506046731400833
8140 0.50574087914552
8150 0.504184463165499
8160 0.504526932548168
8170 0.503971443220772
8180 0.50436433564601
8190 0.50376119488115
8200 0.504408046242065
8210 0.505371257089348
8220 0.506181398402521
8230 0.505530263066288
8240 0.509107375175428
8250 0.50906467238687
8260 0.506587039814025
8270 0.507694739703463
8280 0.507457562515853
8290 0.506137959550736
8300 0.506979123730542
8310 0.506336268672744
8320 0.507198933466178
8330 0.506374167449823
8340 0.516706879978154
8350 0.518140952786846
8360 0.516201885207701
8370 0.505949559416621
8380 0.504213068374484
8390 0.503166582372215
8400 0.503359163547442
8410 0.504555297924997
8420 0.506334395555333
8430 0.506364131387708
8440 0.504763067062925
8450 0.504629390585446
8460 0.505678417506702
8470 0.50795482464058
8480 0.517902419354385
8490 0.516528739246138
8500 0.507241977515817
8510 0.50511379056926
8520 0.50560038696742
8530 0.505491697587239
8540 0.507630284066872
8550 0.507701284154413
8560 0.506856490247941
8570 0.50453730616093
8580 0.504293790383295
8590 0.502793453897303
8600 0.504061669397847
8610 0.503646144502437
8620 0.503067519654034
8630 0.50342192136897
8640 0.504014176759389
8650 0.521340282111178
8660 0.521750882955738
8670 0.504668799963548
8680 0.506247539912167
8690 0.505851328373327
8700 0.508731001140521
8710 0.507931610249661
8720 0.5085962276153
8730 0.506372839620926
8740 0.505856923096739
8750 0.517329419607749
8760 0.518723796406623
8770 0.51330054964095
8780 0.50563700746321
8790 0.505435758195213
8800 0.50813728460648
8810 0.506813676514041
8820 0.503641222072618
8830 0.504451396196708
8840 0.505532932063903
8850 0.507133435909525
8860 0.506815088598507
8870 0.510127995135422
8880 0.509953831820911
8890 0.506503065393486
8900 0.505879802625806
8910 0.506664944878975
8920 0.505662353151611
8930 0.504287282773519
8940 0.504246129782837
8950 0.504393296891576
8960 0.50642020152681
8970 0.506853472707458
8980 0.506589477321259
8990 0.506736922494489
9000 0.506829532680776
9010 0.504687042139134
9020 0.504856296956339
9030 0.505763452639351
9040 0.508242646528476
9050 0.508655661307691
9060 0.507627599923734
9070 0.508322773801268
9080 0.507643201031871
9090 0.506757303011934
9100 0.507136513405335
9110 0.506332584171958
9120 0.505788920065166
9130 0.504277111514586
9140 0.504537758240797
9150 0.50376615726491
9160 0.505632540912303
9170 0.520542507902944
9180 0.522256430675388
9190 0.519453910857685
9200 0.504715159361861
9210 0.504771480685973
9220 0.506051720804616
9230 0.505050861364381
9240 0.503380437397214
9250 0.503872735825243
9260 0.504679788632249
9270 0.504897360334258
9280 0.50563627094991
9290 0.50407102789763
9300 0.504425845321168
9310 0.505617474633724
9320 0.513080342814088
9330 0.512956392089227
9340 0.510915918638281
9350 0.507270680240623
9360 0.515363876064833
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color5]
table {%
0 1.0209692108385
10 0.984753754067191
20 0.898072426644891
30 0.908549121145962
40 0.876327147572987
50 0.921112519887768
60 0.955408050077358
70 0.974680786436328
80 0.934827777511912
90 0.916240264670823
100 0.941187663806093
110 0.94913693521384
120 0.900974503026715
130 0.89705166291356
140 0.865270997522636
150 0.891862446641848
160 0.882608230519571
170 0.858939964326915
180 0.852442245397779
190 0.871899809072176
200 0.86270400751439
210 0.857241249115033
220 0.838041740568339
230 0.824866363558351
240 0.843744102622075
250 0.878237527493385
260 0.860409522497533
270 0.874086210271935
280 0.845893417398079
290 0.811035088333582
300 0.808845740055184
310 0.824773705693045
320 0.82496513752065
330 0.787041294307847
340 0.792289937126489
350 0.828908583445732
360 0.831405936348762
370 0.831379182912961
380 0.802606705242623
390 0.810817390277596
400 0.85474816876937
410 0.823010655599311
420 0.797244990267903
430 0.760957152709921
440 0.769555605988164
450 0.801487555365725
460 0.791734311427612
470 0.721664294163345
480 0.733699268378025
490 0.727755735569538
500 0.744801259743187
510 0.749179800320705
520 0.752370130723971
530 0.752328816814965
540 0.717441903467957
550 0.713627641524725
560 0.714690018467787
570 0.769529208893998
580 0.78329356388834
590 0.754850152905522
600 0.730206055986651
610 0.733987476387422
620 0.746073038089136
630 0.756649332115589
640 0.719668339106039
650 0.697442450975135
660 0.688439180337855
670 0.698435554369358
680 0.711139323023625
690 0.70710681321164
700 0.685609605630025
710 0.665470577597179
720 0.658165201578392
730 0.685754402797056
740 0.693347403725723
750 0.715091556547997
760 0.690769916084243
770 0.704306554681306
780 0.688719597919746
790 0.709459776113127
800 0.686687656115955
810 0.689863816540547
820 0.693144182699304
830 0.671148202369983
840 0.671606709851388
850 0.700763738561988
860 0.690454734663456
870 0.654396433134807
880 0.644278822224558
890 0.661535216894109
900 0.668602069964048
910 0.686602861719328
920 0.696577263727036
930 0.654016149318703
940 0.610127914270339
950 0.635039782271225
960 0.6557469743628
970 0.644048683313255
980 0.637336626537443
990 0.628715766268169
1000 0.625501175418481
1010 0.618863287271954
1020 0.622398402640677
1030 0.612597010323514
1040 0.626857936987575
1050 0.637258107203231
1060 0.611829824124534
1070 0.592201752027953
1080 0.601568223396455
1090 0.605272962957381
1100 0.589012653083233
1110 0.575172139536741
1120 0.571848907037845
1130 0.586356846021852
1140 0.596806180104943
1150 0.608558753309964
1160 0.614410204167887
1170 0.601404365300348
1180 0.610088261838153
1190 0.591844118390245
1200 0.56768026438716
1210 0.564488361619485
1220 0.5584954201775
1230 0.585532000203501
1240 0.569883214051356
1250 0.553060502804091
1260 0.540995567898032
1270 0.577740421445697
1280 0.59350402425151
1290 0.577311468331011
1300 0.574149173891798
1310 0.58061192544982
1320 0.58208560926847
1330 0.585458517782566
1340 0.563628782545217
1350 0.545667468736078
1360 0.541401444982138
1370 0.556518149646936
1380 0.562702554878127
1390 0.575687728385837
1400 0.576300336822499
1410 0.55320264052924
1420 0.558654399099674
1430 0.544031378358332
1440 0.534323269474583
1450 0.525232159032758
1460 0.519384003579439
1470 0.525059166716385
1480 0.521458033743317
1490 0.516726715316499
1500 0.523870941704353
1510 0.541580127809873
1520 0.537455352249796
1530 0.523034757834151
1540 0.523326163412719
1550 0.520272652491444
1560 0.520555784201742
1570 0.528604011200994
1580 0.538478399914596
1590 0.5301818588495
1600 0.51761393285641
1610 0.499309065818971
1620 0.514358548548715
1630 0.505487865686215
1640 0.499440178560584
1650 0.486774071874777
1660 0.496689829599451
1670 0.498904364185116
1680 0.510411685977987
1690 0.516674538365143
1700 0.493485075837786
1710 0.487666535838426
1720 0.476109872486759
1730 0.496817103496338
1740 0.498793136137919
1750 0.498024559798282
1760 0.486542463763913
1770 0.500097481175668
1780 0.498697525592409
1790 0.504795028405546
1800 0.494409271698233
1810 0.492020841281665
1820 0.480641897848454
1830 0.475003894966148
1840 0.485659171848815
1850 0.475831563631956
1860 0.483961018169534
1870 0.462930173753764
1880 0.456108283301161
1890 0.44259255295713
1900 0.459868485519544
1910 0.462166228661943
1920 0.475105080038354
1930 0.465707697304896
1940 0.463168978652978
1950 0.466388761161442
1960 0.463017538606995
1970 0.454602072590469
1980 0.440785168190261
1990 0.433446502699795
2000 0.439830967751775
2010 0.460725396066286
2020 0.466832808599815
2030 0.47701916095641
2040 0.466568286841405
2050 0.450692509305439
2060 0.442271481165484
2070 0.430279734997795
2080 0.437411881066274
2090 0.471387180314283
2100 0.477851203663981
2110 0.460125633302618
2120 0.43950216641039
2130 0.441418098971791
2140 0.435247384671292
2150 0.438663519426412
2160 0.428872584710485
2170 0.425243889605495
2180 0.435045622973268
2190 0.441432792305788
2200 0.430123021774631
2210 0.40213648281353
2220 0.403027753920658
2230 0.420820409565608
2240 0.431728213320174
2250 0.428878890629489
2260 0.440380077604261
2270 0.430851047888754
2280 0.420956752253903
2290 0.416847384320683
2300 0.407232823998052
2310 0.414143851037545
2320 0.431224626886673
2330 0.444482384302761
2340 0.435003077466038
2350 0.434929501882714
2360 0.431742458071506
2370 0.428584845651932
2380 0.424575694404607
2390 0.413165394551312
2400 0.402658826670768
2410 0.407746524666083
2420 0.433348431331793
2430 0.432056874637122
2440 0.423540066682521
2450 0.405649709749978
2460 0.40191186279038
2470 0.405173928657233
2480 0.406483368163695
2490 0.410671298324241
2500 0.423826458634777
2510 0.43041086692548
2520 0.421634932469004
2530 0.421743866357142
2540 0.401917692757788
2550 0.399571214608114
2560 0.404005563723053
2570 0.406893451864539
2580 0.406619975749989
2590 0.402724686272973
2600 0.395074440249565
2610 0.402142608166919
2620 0.395301070370488
2630 0.384927617465395
2640 0.386018832917155
2650 0.395282297400298
2660 0.399442816581778
2670 0.404996936847595
2680 0.404322111838839
2690 0.392752892926838
2700 0.395799644351626
2710 0.399996222960965
2720 0.39229941768436
2730 0.378189511389516
2740 0.391112575677361
2750 0.402163029731493
2760 0.389087798087685
2770 0.394465476189647
2780 0.394085003509136
2790 0.395265227801263
2800 0.403992290065131
2810 0.400265047436972
2820 0.400804936359584
2830 0.383931051657885
2840 0.388808065068815
2850 0.39486531204827
2860 0.389849670852721
2870 0.374847097653188
2880 0.369736183003256
2890 0.375261549479929
2900 0.37494081348513
2910 0.374762817179933
2920 0.381856972395049
2930 0.37873207919221
2940 0.371751645747405
2950 0.377016646171061
2960 0.393394917739921
2970 0.376407547354616
2980 0.354688716178815
2990 0.359197867466687
3000 0.376378635870051
3010 0.367908938696436
3020 0.374153026878565
3030 0.377764078292471
3040 0.374628729252073
3050 0.369949627403105
3060 0.366367326629526
3070 0.369040749113045
3080 0.380277357244443
3090 0.38431609860815
3100 0.368629895118348
3110 0.378019271041617
3120 0.376917710076578
3130 0.366136628861375
3140 0.366945168006002
3150 0.36131306790347
3160 0.345617895468824
3170 0.345785885494685
3180 0.34163117049346
3190 0.335343169674487
3200 0.341527346507819
3210 0.346431077618043
3220 0.347042407916277
3230 0.36001028523284
3240 0.357075621355653
3250 0.357695203429516
3260 0.341737892887178
3270 0.351560892453197
3280 0.3716168472083
3290 0.359821787727022
3300 0.352024926617578
3310 0.349505766141427
3320 0.34736782518992
3330 0.34667484983099
3340 0.33603065683033
3350 0.34325925339607
3360 0.331078820568511
3370 0.33711050128211
3380 0.35074808816077
3390 0.352024670943632
3400 0.343840753527108
3410 0.35332831973042
3420 0.36240247300099
3430 0.363485142380179
3440 0.353426863853561
3450 0.348941557883139
3460 0.344627186679572
3470 0.330789790787632
3480 0.33742305753328
3490 0.342264135358577
3500 0.348783187003392
3510 0.349977944056968
3520 0.346526427658495
3530 0.347265387377881
3540 0.34526437480327
3550 0.331542984678043
3560 0.321168862831151
3570 0.320665005201718
3580 0.328894159243884
3590 0.32149834414324
3600 0.329363805662258
3610 0.331247139220634
3620 0.324576183736366
3630 0.334130529102759
3640 0.353393235360532
3650 0.343879344058863
3660 0.338309180895309
3670 0.327171323730358
3680 0.323464182372066
3690 0.315976323995118
3700 0.328082066806731
3710 0.332333701279328
3720 0.327503495740326
3730 0.330679022403191
3740 0.337274833650876
3750 0.3311870200179
3760 0.321124165484598
3770 0.315764191984113
3780 0.316015950700492
3790 0.322378456268576
3800 0.3219019636917
3810 0.324468497121837
3820 0.320499673418004
3830 0.318412273382365
3840 0.313807032994621
3850 0.312729370160187
3860 0.313553482282673
3870 0.320595598907131
3880 0.324543598952362
3890 0.316117100202516
3900 0.316138033498811
3910 0.314331356429435
3920 0.316405482493106
3930 0.314234473678562
3940 0.320512137960601
3950 0.330101027622435
3960 0.320332569821245
3970 0.308710762659032
3980 0.302281831811257
3990 0.304616594557363
4000 0.310467589493456
4010 0.313097715806837
4020 0.315186572866314
4030 0.310801044233374
4040 0.317597470486329
4050 0.321902202258389
4060 0.326233259018145
4070 0.32693564154338
4080 0.315244629706192
4090 0.305733909917812
4100 0.304633995738006
4110 0.293266161159677
4120 0.306003215297921
4130 0.305408888703785
4140 0.308528864438529
4150 0.298212172476238
4160 0.296060750955441
4170 0.300260978819198
4180 0.299968034400849
4190 0.304628042435376
4200 0.306506573621658
4210 0.311546271032495
4220 0.308247825412444
4230 0.299597943213637
4240 0.303579276995854
4250 0.299411540428241
4260 0.301092729536356
4270 0.30567586696768
4280 0.305061753986188
4290 0.297080774456657
4300 0.298644471865512
4310 0.305563408234441
4320 0.307638043970264
4330 0.309550356185374
4340 0.309706837806598
4350 0.30722705292209
4360 0.300132274789144
4370 0.290577672762214
4380 0.291282003329463
4390 0.296603629749256
4400 0.298941939680802
4410 0.306234879573773
4420 0.307484510446482
4430 0.297721606669242
4440 0.294308766896443
4450 0.295946118678661
4460 0.30505972074088
4470 0.302580561444464
4480 0.304921205169418
4490 0.295943760726117
4500 0.292141999044133
4510 0.295016737134054
4520 0.289143809819155
4530 0.284540039552034
4540 0.289717366454766
4550 0.292857111911476
4560 0.298533294828913
4570 0.293491143844829
4580 0.291900076729054
4590 0.295447807519715
4600 0.291549962784026
4610 0.28808187521933
4620 0.295224705245757
4630 0.294266149192911
4640 0.283552461373458
4650 0.282163063284614
4660 0.286061556633176
4670 0.284381780747205
4680 0.290475131278934
4690 0.292789061436533
4700 0.287647297645301
4710 0.279451217805025
4720 0.292751135000616
4730 0.293923716884063
4740 0.290461998084802
4750 0.283142484446431
4760 0.282323565590247
4770 0.281545191423265
4780 0.279510388210049
4790 0.284213163015472
4800 0.29005396006627
4810 0.295186917048502
4820 0.289143767719295
4830 0.286047390616107
4840 0.284249526543761
4850 0.283726876797635
4860 0.283806524310796
4870 0.28689139148771
4880 0.290739271744424
4890 0.288609990087624
4900 0.289390995849863
4910 0.289088275354582
4920 0.288221208346966
4930 0.28295088476051
4940 0.282182098866164
4950 0.28056707277405
4960 0.287501337815543
4970 0.288368676529838
4980 0.284396182808305
4990 0.281365335092303
5000 0.286271040398558
5010 0.289182026426362
5020 0.287907360481958
5030 0.290518908834966
5040 0.288047914024322
5050 0.28846811645256
5060 0.280821726787441
5070 0.284216034335605
5080 0.282223937915374
5090 0.288068473427846
5100 0.281834563630141
5110 0.283087424240085
5120 0.283298229176886
5130 0.28046620413512
5140 0.272261980684088
5150 0.273236366396948
5160 0.281031711071414
5170 0.281120446897008
5180 0.281568981141987
5190 0.288878055106713
5200 0.294724588927034
5210 0.293094742216439
5220 0.304278844187395
5230 0.302742798905418
5240 0.29288865801894
5250 0.286672741446399
5260 0.284547449942954
5270 0.284906460004327
5280 0.284863565566186
5290 0.277945987759528
5300 0.279797416435727
5310 0.280261960016623
5320 0.278351855131706
5330 0.277589461902231
5340 0.279291670392332
5350 0.283248262470032
5360 0.282312169946689
5370 0.278913781607197
5380 0.288318183051958
5390 0.293165409857046
5400 0.294150319289722
5410 0.279295457631408
5420 0.283597879814428
5430 0.287822424893214
5440 0.284014773424489
5450 0.287691839874605
5460 0.29184338283703
5470 0.289040689040867
5480 0.281156580639902
5490 0.27404313946381
5500 0.27218497742458
5510 0.275914530707543
5520 0.279222531645169
5530 0.282024053672815
5540 0.282004425803083
5550 0.27935267800439
5560 0.275066729704636
5570 0.276920148157417
5580 0.275725677591353
5590 0.282446331398754
5600 0.289762540946574
5610 0.285372388490171
5620 0.276535193497744
5630 0.27472037407597
5640 0.274862075122041
5650 0.27517981847489
5660 0.274002459852463
5670 0.282924787504323
5680 0.287747309694303
5690 0.286239437108879
5700 0.274332260831773
5710 0.273728226876757
5720 0.275608240172341
5730 0.2812754719364
5740 0.283151732825774
5750 0.283381019620297
5760 0.284907116054682
5770 0.276771437713306
5780 0.27754769260034
5790 0.272001900898319
5800 0.273640484025827
5810 0.277990969564624
5820 0.275187055523731
5830 0.269253783112669
5840 0.268499629256483
5850 0.271485281379615
5860 0.26874508315564
5870 0.269062850151756
5880 0.271969524827352
5890 0.274958295328412
5900 0.276359206963455
5910 0.281656902725982
5920 0.28191828218359
5930 0.277322553912807
5940 0.275169426912827
5950 0.274242166545931
5960 0.276445647021986
5970 0.279076057885394
5980 0.277214076085091
5990 0.272847894274821
6000 0.269074662541152
6010 0.271828777752264
6020 0.274402973230555
6030 0.273083628718687
6040 0.266856532357021
6050 0.265880445907998
6060 0.271738137133989
6070 0.277419691012631
6080 0.282416567162225
6090 0.277000357371161
6100 0.272576385752962
6110 0.27702667524771
6120 0.277031644083922
6130 0.273519836044314
6140 0.273598982298117
6150 0.272136222082118
6160 0.274200957979465
6170 0.275061764738795
6180 0.279100582402902
6190 0.27234427748657
6200 0.269384055605154
6210 0.267284668340529
6220 0.272228347721518
6230 0.271212603929089
6240 0.270389363752575
6250 0.273539702204585
6260 0.271272699377977
6270 0.272090507790177
6280 0.26745365677616
6290 0.268708100679289
6300 0.266475303219209
6310 0.271553695609884
6320 0.266438725094465
6330 0.265207195663565
6340 0.262108131502843
6350 0.263638971721684
6360 0.268898628682265
6370 0.268471474648813
6380 0.261939718390748
6390 0.266106023004486
6400 0.269104103293865
6410 0.270945605916323
6420 0.27061495812741
6430 0.26727607666269
6440 0.264562033768465
6450 0.264042350100451
6460 0.265233278539432
6470 0.266439584305687
6480 0.266026715282162
6490 0.266532947307276
6500 0.266933677513246
6510 0.269511842558081
6520 0.272765843138811
6530 0.273979394132071
6540 0.272885529281367
6550 0.279669976766665
6560 0.279127873475178
6570 0.27225270241629
6580 0.271274137105672
6590 0.267735593675869
6600 0.268614570911614
6610 0.272863473513032
6620 0.270706075879225
6630 0.266709577792897
6640 0.263743863751106
6650 0.262005742418041
6660 0.273987570420815
6670 0.281947359418827
6680 0.284612563764838
6690 0.281940522951708
6700 0.272838831693969
6710 0.272272526519446
6720 0.269046676229732
6730 0.271363490436006
6740 0.272885274427205
6750 0.270581385086035
6760 0.269345250658809
6770 0.266327922199882
6780 0.264039284509936
6790 0.26470617121708
6800 0.266352428887845
6810 0.267754125524937
6820 0.269042537748579
6830 0.27595633063702
6840 0.272417526523136
6850 0.26785294818274
6860 0.264643073328597
6870 0.265037157443581
6880 0.273848475958823
6890 0.27145614802215
6900 0.27100114270382
6910 0.260759222677463
6920 0.262178112222224
6930 0.278179093822573
6940 0.276821909184908
6950 0.270156918363554
6960 0.260844023844517
6970 0.261312944746928
6980 0.262498376399627
6990 0.263458799761999
7000 0.263331834865153
7010 0.262540469881391
7020 0.264225205886602
7030 0.262831582217079
7040 0.261565708571337
7050 0.260641993914825
7060 0.26284402525108
7070 0.263822262417314
7080 0.263078892987149
7090 0.264033951299175
7100 0.266368297078758
7110 0.264982068171106
7120 0.271860950686452
7130 0.277596588418343
7140 0.269153295713963
7150 0.26429982811771
7160 0.260844710980699
7170 0.263077029061835
7180 0.261226864417787
7190 0.263117201722877
7200 0.270218982583306
7210 0.274286722061217
7220 0.277813733734288
7230 0.273098883717869
7240 0.265549696271534
7250 0.262401264234814
7260 0.264360097715819
7270 0.269758926563944
7280 0.270300139435632
7290 0.265707262046385
7300 0.264663847866179
7310 0.264107149369922
7320 0.262980904933493
7330 0.261258637238783
7340 0.259955633151612
7350 0.258065078630757
7360 0.260766293517293
7370 0.261296889638474
7380 0.261706913770575
7390 0.262056003284061
7400 0.260755586722906
7410 0.259071106436864
7420 0.260994310712641
7430 0.26546337757283
7440 0.266645228320314
7450 0.264358136615709
7460 0.260261373529191
7470 0.261625822876951
7480 0.260218480118627
7490 0.258721658869052
7500 0.258543970011433
7510 0.262139972931521
7520 0.265891306373354
7530 0.261801367722683
7540 0.260303581170557
7550 0.261662138265764
7560 0.264859205259207
7570 0.267486350312879
7580 0.260253408190861
7590 0.259570155213239
7600 0.268654662102378
7610 0.26929213173501
7620 0.271277189186518
7630 0.261572149781266
7640 0.261824769835106
7650 0.260096063374558
7660 0.262143193133227
7670 0.2600962190514
7680 0.259729655963456
7690 0.259324950222282
7700 0.272446295640681
7710 0.279413299915611
7720 0.280990188072592
7730 0.269567512198796
7740 0.265260077426956
7750 0.265173428319159
7760 0.267315374496961
7770 0.270055345237916
7780 0.269372395019593
7790 0.265355957472609
7800 0.263906921806639
7810 0.266023615124225
7820 0.266230446585721
7830 0.264944411351847
7840 0.261268767352453
7850 0.265711749795001
7860 0.269590899486437
7870 0.280373317014578
7880 0.279043205195957
7890 0.275849507510851
7900 0.268595338677903
7910 0.265238389685301
7920 0.262747140439098
7930 0.261340028566405
7940 0.263354732019694
7950 0.263725896720087
7960 0.264670590414041
7970 0.263649436149785
7980 0.268857810614576
7990 0.267871072973592
8000 0.269841100151298
8010 0.270304625665284
8020 0.270851299063419
8030 0.272702006227272
8040 0.266702673143936
8050 0.264639403250439
8060 0.263039514505195
8070 0.263462507908069
8080 0.267186959772919
8090 0.26734450724325
8100 0.265551730797314
8110 0.263366260866003
8120 0.262527438128835
8130 0.262403005499566
8140 0.262373178025919
8150 0.257495864269691
8160 0.25820130403443
8170 0.257604729813073
8180 0.25724044412413
8190 0.258563452937532
8200 0.260343710694423
8210 0.264497263376002
8220 0.263427218603742
8230 0.259438383973631
8240 0.259847450549447
8250 0.25979722291654
8260 0.259654127990106
8270 0.260139506089939
8280 0.258964646868874
8290 0.260288026388017
8300 0.262310555264629
8310 0.26285375529564
8320 0.262304085692589
8330 0.260140908945348
8340 0.265867455801815
8350 0.267136712611114
8360 0.264086134998452
8370 0.259220322542334
8380 0.262501384885078
8390 0.262810542478293
8400 0.26254197276759
8410 0.25672148474146
8420 0.25809527283872
8430 0.263452852487969
8440 0.264949969823934
8450 0.260187932309549
8460 0.258857070693767
8470 0.261385102994125
8480 0.266777183186072
8490 0.264246283397761
8500 0.262403169450381
8510 0.26117746468434
8520 0.260915127131382
8530 0.259259750864848
8540 0.258458056801608
8550 0.258522671519697
8560 0.25964707790786
8570 0.258609693156941
8580 0.258617188129907
8590 0.258399322483216
8600 0.25789654799275
8610 0.258557687371706
8620 0.257527415834641
8630 0.26142236870334
8640 0.261099360146925
8650 0.261393126312753
8660 0.265969310186442
8670 0.264140216007012
8680 0.264067016873674
8690 0.256883311657596
8700 0.260141700601974
8710 0.262246377284193
8720 0.260643601613708
8730 0.25804842224517
8740 0.258109474141349
8750 0.262484565356359
8760 0.261639116161362
8770 0.25740716999347
8780 0.259071779465988
8790 0.260854686171398
8800 0.261848683935003
8810 0.260835250157432
8820 0.259392424325186
8830 0.258658245390702
8840 0.259224420580314
8850 0.257021109028188
8860 0.261665104257907
8870 0.262787112958832
8880 0.264420293270793
8890 0.262791486132046
8900 0.262678024026548
8910 0.26426172735979
8920 0.262187509846906
8930 0.263872534084957
8940 0.262956036947604
8950 0.259855542070526
8960 0.259059762241376
8970 0.261708599832389
8980 0.262312854717823
8990 0.263256513861157
9000 0.260576309015064
9010 0.261607351395431
9020 0.262506930234614
9030 0.263727674536168
9040 0.262471138872863
9050 0.262312587759051
9060 0.260925087738388
9070 0.257904756157004
9080 0.257602417998748
9090 0.258568839176301
9100 0.258060391507551
9110 0.256547024171266
9120 0.256683842746295
9130 0.256723003524305
9140 0.26383106362645
9150 0.262270900886817
9160 0.257071048497079
9170 0.259174863884545
9180 0.261370232102046
9190 0.259562978411387
9200 0.259372450239762
9210 0.260731857254077
9220 0.269418503082661
9230 0.265069645430056
9240 0.256191532052495
9250 0.264805176120606
9260 0.266276963011424
9270 0.26066485158042
9280 0.261637255600171
9290 0.263329916561581
9300 0.262654409057262
9310 0.265211650586992
9320 0.268590508269884
9330 0.265403179808143
9340 0.265030283650941
9350 0.264669861659348
9360 0.25946152905462
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color6]
table {%
0 1.03329657978436
10 0.995562427509645
20 0.890784653307501
30 0.887236984860954
40 0.844870407055395
50 0.887831421085672
60 0.943016464974886
70 0.981493205619316
80 0.935512609152661
90 0.897781808482628
100 0.916964555020895
110 0.945944534255318
120 0.924561481024764
130 0.89427083210977
140 0.859681498046112
150 0.858558134167736
160 0.846016393001999
170 0.826354835592445
180 0.818153797915406
190 0.832268786828653
200 0.83815421191211
210 0.830886514816596
220 0.800161806253165
230 0.788984151192696
240 0.804050663584525
250 0.811018689091199
260 0.772728760764947
270 0.785568565108682
280 0.780547355089071
290 0.770540394068752
300 0.780984552857918
310 0.797240293381276
320 0.780433084396251
330 0.760675598523216
340 0.75749828645965
350 0.785047684997434
360 0.780460880907055
370 0.781190413498584
380 0.781080393508401
390 0.752005389826138
400 0.799449934398271
410 0.80516637944935
420 0.788306164398412
430 0.74386281477704
440 0.711069847451447
450 0.731303759197636
460 0.746396640462158
470 0.702079244174883
480 0.686391819981657
490 0.66968081414449
500 0.696292826885961
510 0.715467694610812
520 0.721735048850446
530 0.695268824331792
540 0.656111073552373
550 0.681028380838503
560 0.682213757652077
570 0.732463731569229
580 0.752698765064839
590 0.703892988481764
600 0.698406320289772
610 0.694944703921643
620 0.687109206466619
630 0.673086038331758
640 0.641971573056561
650 0.648058085613351
660 0.655744636345803
670 0.657222405836522
680 0.666133180171358
690 0.669733081426844
700 0.65338779304895
710 0.629334683367195
720 0.59754764775384
730 0.591177561112854
740 0.618073766220728
750 0.656134758055283
760 0.649025146604092
770 0.660395084611627
780 0.639546471436527
790 0.647280484774541
800 0.615283661138299
810 0.623556792139281
820 0.629668047831193
830 0.610765673224526
840 0.609466371356108
850 0.660940281552676
860 0.627138576290427
870 0.588050130956721
880 0.571544760027891
890 0.611173869516805
900 0.626733078135386
910 0.630703447671668
920 0.63722922347695
930 0.587882772410737
940 0.538116724361441
950 0.552996015831244
960 0.566662208920016
970 0.571330743892055
980 0.582098882847257
990 0.570032891088128
1000 0.561075323285576
1010 0.541414397140732
1020 0.54843045978283
1030 0.530409440117156
1040 0.553614182422744
1050 0.574690477750346
1060 0.54231378171935
1070 0.529375408665984
1080 0.555504974831938
1090 0.55152787243791
1100 0.51503865792845
1110 0.508011519185584
1120 0.515236724523871
1130 0.524160012544852
1140 0.535445435966139
1150 0.542852953598194
1160 0.530854626341774
1170 0.522304800863565
1180 0.540348726521836
1190 0.522541758825756
1200 0.497722089689067
1210 0.48094438467498
1220 0.48134681309155
1230 0.510002944494025
1240 0.493836717751253
1250 0.467685194847371
1260 0.46743018249979
1270 0.50612063304637
1280 0.520269796188954
1290 0.506714201879283
1300 0.501434185901839
1310 0.513850225313113
1320 0.498794131956508
1330 0.505670032317273
1340 0.49437095054343
1350 0.465623304608896
1360 0.46821926856667
1370 0.471473847466905
1380 0.485714955193571
1390 0.496503932320901
1400 0.492083543749304
1410 0.473746116651157
1420 0.480501327464128
1430 0.463296448623595
1440 0.461476760583664
1450 0.445645328904625
1460 0.433340517444188
1470 0.434164490531841
1480 0.46089348916002
1490 0.453619203085445
1500 0.446780536615598
1510 0.459565867926644
1520 0.461631208216156
1530 0.450604733164819
1540 0.444261630891385
1550 0.43750780280042
1560 0.443362573788014
1570 0.452533572715286
1580 0.460075620097585
1590 0.437656926831107
1600 0.419449612042578
1610 0.394651654938989
1620 0.416410206186929
1630 0.424487910688779
1640 0.415520593370342
1650 0.39371276361158
1660 0.416623923351952
1670 0.415241761053217
1680 0.425643759857863
1690 0.434216423780935
1700 0.419736161943255
1710 0.429975891320549
1720 0.405814679414001
1730 0.417141584681776
1740 0.416957950244341
1750 0.420696916720581
1760 0.396125117692548
1770 0.402897277334585
1780 0.408768575201381
1790 0.418693285986988
1800 0.419348449267654
1810 0.42368549930158
1820 0.40771642680568
1830 0.391723890154631
1840 0.39769873027464
1850 0.391731028953453
1860 0.390712114340215
1870 0.384014580039815
1880 0.383278747433145
1890 0.372949278084993
1900 0.385623268255147
1910 0.368535688307467
1920 0.383824820024028
1930 0.367387104354056
1940 0.369977673862635
1950 0.370063266585066
1960 0.366653988742112
1970 0.351514099945575
1980 0.340532162737754
1990 0.33537417402546
2000 0.340723874555292
2010 0.367942100582432
2020 0.360567378164869
2030 0.367606603112775
2040 0.369042453434328
2050 0.377634801091196
2060 0.374119140042852
2070 0.349647412086844
2080 0.349855824502989
2090 0.373526243445313
2100 0.386878559533317
2110 0.364561722237233
2120 0.352170249747392
2130 0.347674484775836
2140 0.330874564890755
2150 0.334637698111153
2160 0.335307106627743
2170 0.333315428521731
2180 0.354672572284963
2190 0.357635618582561
2200 0.348832621893415
2210 0.307798289869568
2220 0.311965684309627
2230 0.331761017509866
2240 0.337584287177606
2250 0.332084314198954
2260 0.339034690650309
2270 0.333275471748644
2280 0.314512842790211
2290 0.321380874590639
2300 0.336786997537245
2310 0.330224085270411
2320 0.328724938859593
2330 0.350199126534804
2340 0.343818191160966
2350 0.350912152131875
2360 0.346565794890177
2370 0.331714690746755
2380 0.322709148044411
2390 0.315888026532776
2400 0.305163042356242
2410 0.305878657211251
2420 0.33794042705213
2430 0.341643754651392
2440 0.331245650923698
2450 0.308636631946969
2460 0.300584889831484
2470 0.310162391550506
2480 0.309309935571718
2490 0.317355763045256
2500 0.323611071668775
2510 0.327730951292684
2520 0.318513677977176
2530 0.316406262132104
2540 0.303308676473526
2550 0.292612935803027
2560 0.303574036017397
2570 0.312464581968559
2580 0.321218938986716
2590 0.307524971991477
2600 0.298136120880794
2610 0.296641084949447
2620 0.284472902851166
2630 0.276582513853913
2640 0.280611501479923
2650 0.297974200597503
2660 0.301161502966627
2670 0.304112227201576
2680 0.2912889038817
2690 0.28523582940637
2700 0.292216399389587
2710 0.298334432521342
2720 0.285026297033009
2730 0.276429802860072
2740 0.294929970331936
2750 0.295210226644782
2760 0.276400852143395
2770 0.287005611438455
2780 0.295593600674735
2790 0.292496669572447
2800 0.302875099051437
2810 0.299578615204507
2820 0.299650409859751
2830 0.288402072072264
2840 0.283389527680196
2850 0.29037563647866
2860 0.280451813763686
2870 0.264323382295992
2880 0.267742757831188
2890 0.279656695814479
2900 0.274975241479826
2910 0.262873456266666
2920 0.260315235151332
2930 0.271738169188677
2940 0.273415897198012
2950 0.272114828373474
2960 0.274470815349806
2970 0.261768492919904
2980 0.246532501021399
2990 0.252381473328138
3000 0.268057514758755
3010 0.261872265873326
3020 0.27768041010454
3030 0.274488138615527
3040 0.268052488604797
3050 0.260260695239519
3060 0.260654898383545
3070 0.266835984556044
3080 0.277374399662205
3090 0.278220711781089
3100 0.264351268525226
3110 0.265262502078421
3120 0.264339876970838
3130 0.253556543342302
3140 0.258430218022794
3150 0.250317345077121
3160 0.236806030435699
3170 0.239507408481797
3180 0.248820168343908
3190 0.248880615834009
3200 0.249959920617327
3210 0.25583957472651
3220 0.242746927223568
3230 0.2486470914647
3240 0.24478926817473
3250 0.246568814499843
3260 0.239573977768962
3270 0.246897950349086
3280 0.252000288611647
3290 0.233586230845908
3300 0.234071616088562
3310 0.23633809545851
3320 0.237338947430132
3330 0.236388083602373
3340 0.230218308655398
3350 0.236273186291554
3360 0.222977282560581
3370 0.231766910278537
3380 0.244133702691936
3390 0.248092244166658
3400 0.238029301478599
3410 0.238103418774382
3420 0.243890950053567
3430 0.251379520227275
3440 0.24922306456495
3450 0.230998765806634
3460 0.229043176183415
3470 0.225012364461986
3480 0.228397322887302
3490 0.224779056530242
3500 0.223890755036489
3510 0.236168385043391
3520 0.23826967302783
3530 0.231794634716259
3540 0.227304445247416
3550 0.213411076364862
3560 0.214149424083684
3570 0.220322907666919
3580 0.217692997391629
3590 0.20767675425787
3600 0.212907652890162
3610 0.217412554920271
3620 0.218864439682014
3630 0.229406044986417
3640 0.243688145884212
3650 0.228409875754569
3660 0.220780218522987
3670 0.213891069259428
3680 0.208163311728051
3690 0.205925268227739
3700 0.219513176563971
3710 0.221851370309608
3720 0.218312503865336
3730 0.223803205349944
3740 0.226672588908316
3750 0.220246804792324
3760 0.215929117685339
3770 0.208764346067406
3780 0.206826123585484
3790 0.210723374234942
3800 0.211071628892103
3810 0.213918463003748
3820 0.20951387570982
3830 0.202021926283454
3840 0.197132417386546
3850 0.195840834651883
3860 0.194532424661766
3870 0.206876717166974
3880 0.21378444531476
3890 0.204035896346605
3900 0.20574620182969
3910 0.201917981599611
3920 0.207937259158702
3930 0.206128235173336
3940 0.207683581599091
3950 0.213082563085259
3960 0.20088790476935
3970 0.19043168563439
3980 0.185050337422486
3990 0.190309808401486
4000 0.200079432939295
4010 0.204949298245421
4020 0.202941439722939
4030 0.198889956611909
4040 0.200290033084126
4050 0.2047593092554
4060 0.205358548933659
4070 0.206707553525113
4080 0.194619101600396
4090 0.189260661824394
4100 0.188810509384412
4110 0.179550733384907
4120 0.183486339510464
4130 0.180811161948821
4140 0.18568793531449
4150 0.185077062271655
4160 0.18854093784952
4170 0.190997221362254
4180 0.188350036777352
4190 0.182465040098399
4200 0.188012305731051
4210 0.193767084836909
4220 0.198783780293875
4230 0.188498348974281
4240 0.192898205151916
4250 0.188872371096185
4260 0.18727530491121
4270 0.190574320898351
4280 0.187668964411972
4290 0.180474776414828
4300 0.1787498657783
4310 0.188440123225202
4320 0.189274341073177
4330 0.191001593945831
4340 0.190807488771853
4350 0.194856089283186
4360 0.184025936819503
4370 0.178454813024627
4380 0.177462321038923
4390 0.183602849646722
4400 0.180446920260112
4410 0.193886239968474
4420 0.197768267900085
4430 0.186494235298589
4440 0.177693393680643
4450 0.190404422034467
4460 0.196415683062746
4470 0.187891473072087
4480 0.183476522832124
4490 0.174989754645993
4500 0.175405394384228
4510 0.173521613583646
4520 0.17234619635001
4530 0.170563078775384
4540 0.17408861161207
4550 0.18197834190904
4560 0.187635411319897
4570 0.179033234601455
4580 0.180177086206427
4590 0.183642942619075
4600 0.17951745882279
4610 0.173261074841002
4620 0.175370827869441
4630 0.175509639872901
4640 0.17059566306892
4650 0.167266852112991
4660 0.173339808055354
4670 0.170492152723296
4680 0.174082806882326
4690 0.172665630770524
4700 0.172388536002044
4710 0.160672612416521
4720 0.170075284889366
4730 0.174856525207075
4740 0.17117596243666
4750 0.159014312457071
4760 0.158894600118793
4770 0.158085508014393
4780 0.166175790354767
4790 0.171991410912841
4800 0.18041451303337
4810 0.178166251981668
4820 0.171385818132098
4830 0.164859349399679
4840 0.164961821661718
4850 0.168689911707826
4860 0.168031714556258
4870 0.169031247230732
4880 0.17696775241756
4890 0.173922169901407
4900 0.169958273862228
4910 0.163133399190391
4920 0.166021106181549
4930 0.164815582651371
4940 0.164007956354187
4950 0.161203644323129
4960 0.165251763336427
4970 0.164614643569319
4980 0.159715899772913
4990 0.158558053236057
5000 0.169755633364319
5010 0.17639830404751
5020 0.171555156179018
5030 0.168063519812747
5040 0.163824735452872
5050 0.165429647578288
5060 0.160512525287024
5070 0.161437235464997
5080 0.16158406333623
5090 0.162366048210389
5100 0.155943067728716
5110 0.157938106285041
5120 0.156374961782941
5130 0.159102410107321
5140 0.152838733863279
5150 0.158186352986333
5160 0.163785082883618
5170 0.165619062475733
5180 0.162507426895814
5190 0.167374314558574
5200 0.172283426457163
5210 0.178667814793841
5220 0.196282618683993
5230 0.188347914158972
5240 0.175996512158545
5250 0.167254141664265
5260 0.162471229496193
5270 0.161942983607484
5280 0.159681072441354
5290 0.158531988175808
5300 0.159619670335826
5310 0.156187523836668
5320 0.155876565412951
5330 0.159558213643435
5340 0.163204521312379
5350 0.166386864845333
5360 0.160243195551558
5370 0.156566493466392
5380 0.165692380767535
5390 0.176163899750649
5400 0.179186045558326
5410 0.167725254896085
5420 0.166402310111435
5430 0.168195434401449
5440 0.164793466986008
5450 0.169628040600356
5460 0.167378420440624
5470 0.162713458857229
5480 0.159189857887886
5490 0.15538016806227
5500 0.157196572119449
5510 0.155756235836297
5520 0.159809198962561
5530 0.16052769476763
5540 0.161641175717551
5550 0.158820720609962
5560 0.156973757637983
5570 0.159733848203223
5580 0.15934174873658
5590 0.161325544615548
5600 0.16983059443016
5610 0.166698963336064
5620 0.15700624730052
5630 0.154017704676795
5640 0.155530223765649
5650 0.156972164024353
5660 0.154451983963012
5670 0.163733285532232
5680 0.16530084032192
5690 0.161896609383139
5700 0.152680873003174
5710 0.148912729956533
5720 0.150269750389374
5730 0.152439272858966
5740 0.160743673583045
5750 0.157806959587262
5760 0.15927004215012
5770 0.157086829454033
5780 0.155408994718678
5790 0.152177537666617
5800 0.15201272381426
5810 0.157309021325255
5820 0.154060344346185
5830 0.150384007679225
5840 0.145002305570657
5850 0.153064529243724
5860 0.150868685095525
5870 0.148759344373941
5880 0.152281543765088
5890 0.156999927172943
5900 0.154310968946068
5910 0.162180825572061
5920 0.160919229945015
5930 0.156826142229029
5940 0.15645461978915
5950 0.160857183810502
5960 0.160240559327908
5970 0.163457065965363
5980 0.157598626800371
5990 0.159075562367877
6000 0.156881871649064
6010 0.152180851576818
6020 0.152189368835458
6030 0.150211217874387
6040 0.148726965318016
6050 0.146313738414533
6060 0.151362614390284
6070 0.15745227340905
6080 0.161763233531549
6090 0.160129407734796
6100 0.154291271252556
6110 0.152833772706004
6120 0.149724024141868
6130 0.145219954663169
6140 0.148276136557062
6150 0.149525624424143
6160 0.152069776708177
6170 0.156010529512771
6180 0.158784389862135
6190 0.152425967294935
6200 0.148069210661176
6210 0.147048324680601
6220 0.149626439912321
6230 0.14872379504521
6240 0.153484422190722
6250 0.155360034786144
6260 0.149631515699058
6270 0.14501144807974
6280 0.144536976940787
6290 0.144961757988395
6300 0.146158529051664
6310 0.150224202499152
6320 0.143186846139217
6330 0.140199552831473
6340 0.138673184094575
6350 0.139048792365772
6360 0.140796434511522
6370 0.140314616510693
6380 0.142519143145352
6390 0.146017079038763
6400 0.145691803423576
6410 0.148960941755405
6420 0.152598846967226
6430 0.151461451444836
6440 0.147860045301013
6450 0.145506113096305
6460 0.14508843131451
6470 0.146848115098283
6480 0.144157792463333
6490 0.14244071936589
6500 0.144214746032216
6510 0.147558908778392
6520 0.153188263315639
6530 0.154266914237955
6540 0.154035535908416
6550 0.15551252103682
6560 0.15810365507022
6570 0.152564567584677
6580 0.15198153873409
6590 0.145925984192796
6600 0.145617286704604
6610 0.146716510740464
6620 0.146346895895751
6630 0.146118835009169
6640 0.145771609590963
6650 0.143102179869685
6660 0.154701548311957
6670 0.161109972979751
6680 0.163492325208967
6690 0.155940760893793
6700 0.150244384590163
6710 0.14967394504976
6720 0.145505179947151
6730 0.148237607415521
6740 0.154296484829788
6750 0.152798205987363
6760 0.147737984203456
6770 0.143821100879839
6780 0.141974403669944
6790 0.142615819530443
6800 0.144438210218872
6810 0.146394576050401
6820 0.147141302080523
6830 0.154105300612975
6840 0.151324272245207
6850 0.146805549890146
6860 0.146477642375943
6870 0.14325549727944
6880 0.149038304492119
6890 0.146359324262139
6900 0.142883421034689
6910 0.137329997267213
6920 0.138655339709671
6930 0.143295907386867
6940 0.145870784827343
6950 0.14761788587071
6960 0.143630260669195
6970 0.141903071924882
6980 0.139116734929998
6990 0.140471951788634
7000 0.141093715764781
7010 0.14107947746509
7020 0.141002613782999
7030 0.140680023438858
7040 0.14213765127931
7050 0.141981123891966
7060 0.147331512210134
7070 0.146549748638855
7080 0.14235429983668
7090 0.142595734310745
7100 0.14470417601719
7110 0.141750732807723
7120 0.147738909486718
7130 0.1565461135696
7140 0.151186957097429
7150 0.141601754268235
7160 0.136189037757408
7170 0.137441159187056
7180 0.140352798042879
7190 0.141217315376799
7200 0.147037767842259
7210 0.149816333410027
7220 0.15332514316192
7230 0.150071923954915
7240 0.145222545537544
7250 0.141960299061504
7260 0.143125518586449
7270 0.145863513670272
7280 0.143711309768256
7290 0.14100638240759
7300 0.141291291190091
7310 0.142466226805063
7320 0.141975944104049
7330 0.140287665709056
7340 0.140061552322682
7350 0.13519337228399
7360 0.137282427104366
7370 0.138409238365683
7380 0.137885517147555
7390 0.137920867387722
7400 0.140772759721995
7410 0.141032232173445
7420 0.141035795923139
7430 0.143719399139788
7440 0.145583434763778
7450 0.142273899629884
7460 0.137735395170785
7470 0.137686390005125
7480 0.135582638312477
7490 0.134399801903564
7500 0.13591579200465
7510 0.139246593513974
7520 0.14004420062109
7530 0.139883163090276
7540 0.138329612414452
7550 0.137169755176795
7560 0.13774774138483
7570 0.138948513573219
7580 0.137972464678887
7590 0.137433179005255
7600 0.140304089248778
7610 0.142449487796461
7620 0.145194997283003
7630 0.143416405413322
7640 0.143426736379007
7650 0.143618334838383
7660 0.139962902404864
7670 0.138318048273129
7680 0.137758573749258
7690 0.139438353283023
7700 0.141106708423234
7710 0.146866778884545
7720 0.146678335802805
7730 0.143854287218592
7740 0.143763569648488
7750 0.145613284818132
7760 0.145450396257414
7770 0.147190768032398
7780 0.144867572044946
7790 0.143479240685375
7800 0.144836275653584
7810 0.140383235281219
7820 0.137192458501594
7830 0.13645609045698
7840 0.137088576469019
7850 0.140961808832875
7860 0.144222381758148
7870 0.151160083362466
7880 0.152986832343203
7890 0.148747487337805
7900 0.143683183310932
7910 0.147616836009922
7920 0.146472674339763
7930 0.141901325063296
7940 0.139652081035005
7950 0.142677516398095
7960 0.145681265225606
7970 0.14446801350124
7980 0.148475705950745
7990 0.151950570680343
8000 0.1521925822619
8010 0.145977155244662
8020 0.146496116558966
8030 0.150717532782097
8040 0.146182191377457
8050 0.140006804381069
8060 0.140935869036045
8070 0.141346682328532
8080 0.1453527762707
8090 0.145819057035543
8100 0.143537335711843
8110 0.142577549127028
8120 0.141647349028843
8130 0.141112556086495
8140 0.139052743203014
8150 0.135549650280051
8160 0.135102517215204
8170 0.134952278947749
8180 0.13492558858009
8190 0.134226335667094
8200 0.134164901604602
8210 0.140282711816393
8220 0.140930932100393
8230 0.138919454038343
8240 0.137534184448537
8250 0.141184429741967
8260 0.14078871133769
8270 0.137346081693289
8280 0.138098563509214
8290 0.13790370410124
8300 0.138008535213671
8310 0.136714146329876
8320 0.13684634485595
8330 0.13686035648684
8340 0.140408535739695
8350 0.141270478697453
8360 0.14188927572777
8370 0.138924957484661
8380 0.13573294168759
8390 0.134319926748624
8400 0.134728356217515
8410 0.134955365583133
8420 0.137891598981984
8430 0.138751181893019
8440 0.13702979783424
8450 0.135686630669961
8460 0.134913677048362
8470 0.138575993750354
8480 0.14141605439882
8490 0.139178469433206
8500 0.138574186985719
8510 0.13884221253713
8520 0.138152007358111
8530 0.140229319701601
8540 0.140734666745189
8550 0.138668389001676
8560 0.138764122072323
8570 0.134684162531402
8580 0.134268822869204
8590 0.133524336958344
8600 0.136700932301067
8610 0.136219041519274
8620 0.13589842062729
8630 0.14163847488835
8640 0.141146981080424
8650 0.140289716698957
8660 0.138126213713928
8670 0.136628125198467
8680 0.133557981372786
8690 0.133806306302692
8700 0.136195411218014
8710 0.138241055120429
8720 0.137688655987835
8730 0.13662562416807
8740 0.139666362779396
8750 0.145482085907241
8760 0.143956434037207
8770 0.138681898546503
8780 0.135010396467687
8790 0.140708952072766
8800 0.143405055738798
8810 0.138853205336273
8820 0.137606836576202
8830 0.136977045278
8840 0.143929690299185
8850 0.142100850958373
8860 0.138760082484399
8870 0.141077048149185
8880 0.142082452152828
8890 0.140568693992691
8900 0.140250727102171
8910 0.144759072671844
8920 0.1419974609655
8930 0.138792600597384
8940 0.135304052609466
8950 0.133857391155097
8960 0.13518938779227
8970 0.139072856062769
8980 0.138559708618966
8990 0.144815646861678
9000 0.143297731931072
9010 0.141186782207167
9020 0.136277994488659
9030 0.139612002580323
9040 0.141741826456493
9050 0.138572186292468
9060 0.13751499016584
9070 0.134783745771106
9080 0.136006403462917
9090 0.137312501101587
9100 0.135267325806917
9110 0.134592101789579
9120 0.133132864216548
9130 0.13332365180996
9140 0.134942286119147
9150 0.134452097259831
9160 0.134019251598181
9170 0.139150310290844
9180 0.141240991170696
9190 0.144983555886714
9200 0.142097317741682
9210 0.139298662922425
9220 0.143307278173307
9230 0.140395656877368
9240 0.133271235651058
9250 0.13489028398904
9260 0.134193567095725
9270 0.135887708232347
9280 0.137002598873386
9290 0.137694222605954
9300 0.13567464041098
9310 0.137510992074582
9320 0.141588536015366
9330 0.141104538112568
9340 0.137086919046564
9350 0.138933490471385
9360 0.135990881789784
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color7]
table {%
0 1.02329789396426
10 0.996461937085354
20 0.901489992293896
30 0.882321038093838
40 0.836748222126003
50 0.88594046467779
60 0.940256753905315
70 0.970424260241039
80 0.916584810799855
90 0.887259037133694
100 0.907439444695868
110 0.931770280442523
120 0.899236005628238
130 0.88542554193829
140 0.844125502229139
150 0.840523814453422
160 0.829861209636222
170 0.82458162782967
180 0.814347869629732
190 0.833072047931289
200 0.82855308502165
210 0.822417979397891
220 0.787444090627428
230 0.771832737674986
240 0.783117399740738
250 0.796137866886873
260 0.770870673539593
270 0.785021959362533
280 0.785115202264145
290 0.75901454769202
300 0.774894240804095
310 0.794753875181912
320 0.790073480364263
330 0.752375316310374
340 0.748617208770629
350 0.770520635784112
360 0.763227710064332
370 0.766740505450785
380 0.761869490434125
390 0.732471902912831
400 0.78182385678389
410 0.76656068104863
420 0.742290452646859
430 0.694652925836028
440 0.688838089098916
450 0.716157478203512
460 0.728616081806127
470 0.674478838525915
480 0.663930237518341
490 0.643999516886585
500 0.673645849580915
510 0.689806900632088
520 0.685061204556215
530 0.672277671818801
540 0.630615232287738
550 0.647937043366029
560 0.654350082532212
570 0.696173583367075
580 0.738620769472915
590 0.700917747034236
600 0.675611661634949
610 0.667540880116263
620 0.659468045713875
630 0.664166574710787
640 0.6265845596714
650 0.617163943637564
660 0.609433341601057
670 0.624558480485081
680 0.633185483748106
690 0.643354234783814
700 0.625491067501101
710 0.602390629482667
720 0.580772220123067
730 0.571459329977028
740 0.598525462143344
750 0.646033782117083
760 0.630531554462454
770 0.654600302941701
780 0.62874095625093
790 0.637825826698733
800 0.592130589482278
810 0.609269373596981
820 0.60364701484078
830 0.584188907594217
840 0.574346295401602
850 0.624316681552245
860 0.598551336422264
870 0.568466218245347
880 0.553695627299577
890 0.578262215672398
900 0.589423648216142
910 0.59407396487703
920 0.606046478496521
930 0.56222746286546
940 0.507780033564817
950 0.51506942232209
960 0.530691164887871
970 0.54114288899146
980 0.547377176029976
990 0.544441154689886
1000 0.520342310765349
1010 0.506091008459153
1020 0.514887111694975
1030 0.502545883840904
1040 0.516970256714337
1050 0.537096909830959
1060 0.496818878730415
1070 0.482153154151895
1080 0.508034039636453
1090 0.515692274252997
1100 0.493212122167042
1110 0.477221675749007
1120 0.483815633970524
1130 0.495256030403555
1140 0.505602409021862
1150 0.513982954240416
1160 0.513102607741401
1170 0.499937014925931
1180 0.504166476387955
1190 0.473373397080183
1200 0.460001003392227
1210 0.456018515355895
1220 0.460041138935415
1230 0.486118893102255
1240 0.463088036019005
1250 0.440288313259983
1260 0.442559112160951
1270 0.468675131328089
1280 0.47707646154383
1290 0.466151521034482
1300 0.461958016320834
1310 0.485309680888909
1320 0.466938973267413
1330 0.470166967916693
1340 0.452827878578783
1350 0.425939124538737
1360 0.432308435055641
1370 0.44400802288091
1380 0.445092303601078
1390 0.454334751635762
1400 0.453108365554701
1410 0.435949274956631
1420 0.442388418844713
1430 0.427823881054864
1440 0.425186490585006
1450 0.41437428606408
1460 0.397621388731895
1470 0.39704156397054
1480 0.418223723612736
1490 0.403103511268766
1500 0.399036553644073
1510 0.412933612544431
1520 0.416275883162944
1530 0.401074273288824
1540 0.401809059659256
1550 0.394801386609272
1560 0.401559352917061
1570 0.409750525772892
1580 0.420382739520412
1590 0.398422625831993
1600 0.381953444448539
1610 0.357597728033097
1620 0.381897571988463
1630 0.38180580233693
1640 0.372542288335695
1650 0.35952729719737
1660 0.377012989940567
1670 0.374941436895788
1680 0.387543236820438
1690 0.406485610803114
1700 0.375065300460077
1710 0.384476370264946
1720 0.36719370927913
1730 0.385382460526251
1740 0.377684164742985
1750 0.384319641948719
1760 0.352586855874363
1770 0.353499790886416
1780 0.360706866502641
1790 0.371899417328861
1800 0.373234589792101
1810 0.372095774238734
1820 0.36425939733524
1830 0.342402036804765
1840 0.355115933333518
1850 0.348204929960831
1860 0.348838096951804
1870 0.336366573109733
1880 0.329555423827986
1890 0.325954167040568
1900 0.342731475756321
1910 0.330819391048501
1920 0.345899577875752
1930 0.334395523908391
1940 0.330173148934165
1950 0.328558745105766
1960 0.323730399585395
1970 0.31020613756226
1980 0.292601803770454
1990 0.288169273991404
2000 0.291822511333612
2010 0.324347728094655
2020 0.320332151725407
2030 0.328123277368379
2040 0.330257598745404
2050 0.328880576400535
2060 0.318482418403307
2070 0.2935148856797
2080 0.300720933112616
2090 0.334336988309551
2100 0.349341893135805
2110 0.323160451543228
2120 0.30589718728989
2130 0.297093570438352
2140 0.286614314777891
2150 0.290322595743979
2160 0.290359351074281
2170 0.29039827328571
2180 0.304575908538136
2190 0.308054488466983
2200 0.292802174990599
2210 0.251946634064066
2220 0.258755226015526
2230 0.280978579809348
2240 0.299383196157032
2250 0.296465803358673
2260 0.300966196240578
2270 0.287492648500475
2280 0.271406170358553
2290 0.27259103376179
2300 0.279752964986061
2310 0.27366740397632
2320 0.27041498605473
2330 0.295536314754843
2340 0.291607557888138
2350 0.298828274351543
2360 0.284847620840529
2370 0.27784557839962
2380 0.27244247535107
2390 0.264523657071398
2400 0.257826606738867
2410 0.261271791636101
2420 0.289785661835301
2430 0.29154647123159
2440 0.273352101966161
2450 0.247839959698946
2460 0.249437914248792
2470 0.263144176556816
2480 0.263671839612322
2490 0.271759789155315
2500 0.273912633321942
2510 0.280987050525351
2520 0.271629673286312
2530 0.269791333753604
2540 0.250682420118448
2550 0.244667829710634
2560 0.253371587471771
2570 0.261028669003782
2580 0.263095026665656
2590 0.253896803832154
2600 0.24037453882564
2610 0.241118386373072
2620 0.236859110348242
2630 0.227822363724149
2640 0.228874959745132
2650 0.246141939720043
2660 0.246584547112585
2670 0.247920690953942
2680 0.242940699946677
2690 0.236386834916514
2700 0.24045467989797
2710 0.251945592858006
2720 0.239956497597394
2730 0.235753881438741
2740 0.246079468676325
2750 0.247828890559341
2760 0.222980510433563
2770 0.230589724408298
2780 0.239832033578453
2790 0.230815657483362
2800 0.242615812676075
2810 0.244480157854264
2820 0.245499781979823
2830 0.230111503785926
2840 0.231277332434576
2850 0.243474309316154
2860 0.24146510746355
2870 0.221598589226423
2880 0.216802141180088
2890 0.22642433723068
2900 0.224107828941751
2910 0.218734204864358
2920 0.212884494629907
2930 0.217467269085964
2940 0.216128600058073
2950 0.221083939492748
2960 0.224322010848976
2970 0.210760758312444
2980 0.198342869285111
2990 0.205784835100546
3000 0.214897044470185
3010 0.208450413389816
3020 0.217039559769763
3030 0.216309602220406
3040 0.20785659453715
3050 0.207328764237967
3060 0.210975146640859
3070 0.220350492020027
3080 0.226582495867819
3090 0.224477047095843
3100 0.214436214932839
3110 0.22233528342879
3120 0.217329101633251
3130 0.200580151932691
3140 0.200622272941678
3150 0.196072762815319
3160 0.187565613560574
3170 0.188857911981587
3180 0.196847111800112
3190 0.193181706372455
3200 0.194073650980699
3210 0.198202172465114
3220 0.186899007333985
3230 0.193127782911848
3240 0.190049275191259
3250 0.19741709511738
3260 0.18955797178334
3270 0.199571042506163
3280 0.208364915797684
3290 0.18833206072974
3300 0.178844307856304
3310 0.178222421569455
3320 0.180178995478103
3330 0.178598220211485
3340 0.170117040991009
3350 0.175216925653256
3360 0.164323025694321
3370 0.178228104134045
3380 0.192724808262863
3390 0.193806014566719
3400 0.181984735109525
3410 0.182307227305751
3420 0.189987793350817
3430 0.200921034382696
3440 0.197960617581734
3450 0.186222136538985
3460 0.178819238712501
3470 0.169947186653094
3480 0.174193139277445
3490 0.174115163713982
3500 0.173860936235666
3510 0.184816076042666
3520 0.186195889198205
3530 0.180908658430412
3540 0.173296867024504
3550 0.158278952802922
3560 0.157055938472743
3570 0.163329095824235
3580 0.159061003130796
3590 0.150273665002977
3600 0.157292172704196
3610 0.160944488095632
3620 0.15642107953385
3630 0.163693100825779
3640 0.179639658900198
3650 0.169698703744418
3660 0.162979122804624
3670 0.157166854283786
3680 0.15768415540682
3690 0.151188163674239
3700 0.15939173345451
3710 0.161716911706077
3720 0.16067892991408
3730 0.166836133658554
3740 0.169368316284943
3750 0.164084293331972
3760 0.15466863461981
3770 0.146650805214691
3780 0.143026230369776
3790 0.15069873757433
3800 0.149733912225688
3810 0.150313109009694
3820 0.148375920527096
3830 0.147024359996644
3840 0.144634240008597
3850 0.141782390857675
3860 0.138585113421458
3870 0.148253055308849
3880 0.15291509721672
3890 0.144666310983583
3900 0.146120265306069
3910 0.146104789884566
3920 0.148343646597529
3930 0.147104407598609
3940 0.151261357511973
3950 0.159674092438349
3960 0.146818293711459
3970 0.133062472046109
3980 0.128707398071498
3990 0.134340605485948
4000 0.144185399948189
4010 0.144577913110634
4020 0.140122215628928
4030 0.135091258387148
4040 0.138178594737867
4050 0.146777400474743
4060 0.152299137471696
4070 0.155971325607018
4080 0.141002175243871
4090 0.133074962073055
4100 0.131759633388112
4110 0.119103331086397
4120 0.122100328331954
4130 0.125553261239867
4140 0.128817737621929
4150 0.125975064228243
4160 0.12986360399287
4170 0.133897949649672
4180 0.129666109663014
4190 0.122812410743144
4200 0.129352756161925
4210 0.136664836070449
4220 0.13788278656898
4230 0.130927891037368
4240 0.134807980850758
4250 0.129283470747987
4260 0.126279677091376
4270 0.127638007032532
4280 0.127079657757281
4290 0.124546443180119
4300 0.123344909367808
4310 0.128917725544462
4320 0.129018234071104
4330 0.128732436913662
4340 0.131048936849359
4350 0.13601527138984
4360 0.128004640689488
4370 0.12073049997423
4380 0.121487234391302
4390 0.128140817901162
4400 0.12590361874833
4410 0.136937722481448
4420 0.136630973094736
4430 0.126459734438164
4440 0.120298061896329
4450 0.13157201104257
4460 0.140413560037147
4470 0.129145106635501
4480 0.124287475421403
4490 0.11490317045263
4500 0.116162515585028
4510 0.115984236029198
4520 0.112245225252799
4530 0.108816121737806
4540 0.114139022534098
4550 0.121288767768005
4560 0.121885487643859
4570 0.114161805930613
4580 0.120051218045873
4590 0.126315689190451
4600 0.120340513952935
4610 0.114607405457076
4620 0.116389364471133
4630 0.116194116522681
4640 0.109809728465655
4650 0.107716389211435
4660 0.112028795413738
4670 0.107238040525535
4680 0.112547360593185
4690 0.113217929945777
4700 0.112377937449921
4710 0.102178840035835
4720 0.115960610735371
4730 0.118189977951571
4740 0.114946673908108
4750 0.10373292230954
4760 0.102757429598566
4770 0.101802854651604
4780 0.0994003744762989
4790 0.102328939438061
4800 0.109606936875997
4810 0.116850044487649
4820 0.113998723983219
4830 0.105978875541383
4840 0.102422843179222
4850 0.104287480990421
4860 0.106378624123068
4870 0.109017239223491
4880 0.117616033996379
4890 0.115164418775222
4900 0.113170468961983
4910 0.108855234173159
4920 0.107471971631815
4930 0.104282113427838
4940 0.104613431985946
4950 0.102931749280332
4960 0.10886986283038
4970 0.107783021077123
4980 0.103015271824602
4990 0.0968482390345741
5000 0.106693173829639
5010 0.115295001334417
5020 0.109867494336854
5030 0.109774491303542
5040 0.108041517446015
5050 0.114463417731947
5060 0.106018611133883
5070 0.100610942350041
5080 0.100373012834247
5090 0.104152599578282
5100 0.0997097852639535
5110 0.0988080061469625
5120 0.0979655420547754
5130 0.0985689629447353
5140 0.0936708324487268
5150 0.0974668411455162
5160 0.101493831700726
5170 0.10051428062855
5180 0.10143974091494
5190 0.113268199571216
5200 0.11924507000958
5210 0.129838689897735
5220 0.143524854525221
5230 0.137684661952997
5240 0.118242486708334
5250 0.108656616700795
5260 0.104908154750715
5270 0.104303421192013
5280 0.103210232933027
5290 0.100951200120529
5300 0.101603551236039
5310 0.0990197528626962
5320 0.0984373946209364
5330 0.0998700448754974
5340 0.100800258647269
5350 0.104917812818809
5360 0.102836664304183
5370 0.0993902994618718
5380 0.107331628270688
5390 0.114113326586319
5400 0.115650266676766
5410 0.103084581150933
5420 0.105858980301722
5430 0.109741538198739
5440 0.107248490910759
5450 0.112015512595124
5460 0.109827482957671
5470 0.103903611768537
5480 0.0993602729930083
5490 0.0937576626254002
5500 0.0950688219082945
5510 0.0933825060669724
5520 0.0956827784017331
5530 0.0981151890592928
5540 0.101440968368928
5550 0.0994843638322205
5560 0.0999682896415184
5570 0.0980887328153132
5580 0.0986613855237463
5590 0.103773574069678
5600 0.117125511292946
5610 0.111837351940958
5620 0.102867184973232
5630 0.0939454437319048
5640 0.0979670593891101
5650 0.096910971173621
5660 0.0942451867199849
5670 0.101382571518101
5680 0.102425994706033
5690 0.0971039347988404
5700 0.0921746003396839
5710 0.0909574361252482
5720 0.0918911067548242
5730 0.0955689225208624
5740 0.100336536641547
5750 0.0996082009593397
5760 0.104062256810456
5770 0.0969394617266165
5780 0.0990766839703505
5790 0.0965647207239614
5800 0.0899893246331115
5810 0.0877086856491841
5820 0.0882025628859647
5830 0.0869340303964865
5840 0.0862050796687577
5850 0.0892861623819838
5860 0.0860912767486176
5870 0.0867341390023316
5880 0.0909502889973498
5890 0.0986411277965648
5900 0.0945668333310437
5910 0.103090427702573
5920 0.104915180544527
5930 0.0992490459835489
5940 0.0944051751051691
5950 0.0954995999649351
5960 0.095333220335831
5970 0.100906859697013
5980 0.0981019417484602
5990 0.0969209992019222
6000 0.0920813989790337
6010 0.0886639362705079
6020 0.0901739172557032
6030 0.0880409433589674
6040 0.0870414308195433
6050 0.0840276061980056
6060 0.0877264954895283
6070 0.0954318221612673
6080 0.0999585543178134
6090 0.0959846548908412
6100 0.0892789628142772
6110 0.0921907696624192
6120 0.093965355990185
6130 0.0858731462100539
6140 0.0873177354489323
6150 0.0888866721757028
6160 0.0912176203012971
6170 0.0955720876913771
6180 0.100668457329513
6190 0.0943245173374856
6200 0.0883601705136771
6210 0.0861866226246908
6220 0.0899315770518853
6230 0.0892600743032101
6240 0.0915101825598916
6250 0.0933262411799407
6260 0.0897339834261577
6270 0.0879787978927726
6280 0.0855928215380762
6290 0.0868684700412382
6300 0.0872552865990229
6310 0.0904181238464688
6320 0.0847650119641389
6330 0.0811146216622649
6340 0.0770398820053926
6350 0.0780123499421516
6360 0.0816288149356145
6370 0.0799441947381625
6380 0.0798894685065437
6390 0.0844479664532097
6400 0.0880909602565269
6410 0.0899959681301733
6420 0.0926377854464061
6430 0.0882565833997721
6440 0.0846865087711634
6450 0.0821042160234525
6460 0.0833312345850855
6470 0.0864565017623466
6480 0.0857198921854508
6490 0.0826250559422845
6500 0.084101881745378
6510 0.0893385101724599
6520 0.0910930111647361
6530 0.0927176857762626
6540 0.0901148518343033
6550 0.0942476661211061
6560 0.0947167688995748
6570 0.0889385654673297
6580 0.0857305021332945
6590 0.0856355821914302
6600 0.0841534449505299
6610 0.0849064710734295
6620 0.0855886056069616
6630 0.0860296641362094
6640 0.0834347724381939
6650 0.0805620698991274
6660 0.0929241489842861
6670 0.101263958678795
6680 0.101473153847929
6690 0.0959482745037535
6700 0.0877599818554763
6710 0.0876287124135043
6720 0.084893638397317
6730 0.0893074883996009
6740 0.0965373979559581
6750 0.0963526695147842
6760 0.091334307904498
6770 0.0827658073087644
6780 0.0807698467645297
6790 0.0834596228687191
6800 0.0842846650726241
6810 0.08622083711853
6820 0.0874177347134195
6830 0.0957864595239696
6840 0.0901420441738596
6850 0.083860710007403
6860 0.0832245666445648
6870 0.0805258021211899
6880 0.089466100849465
6890 0.0885528216597831
6900 0.0863738174266772
6910 0.0782896703287741
6920 0.0803022629045009
6930 0.085592931600404
6940 0.0890323486972308
6950 0.0854024602805395
6960 0.0785232141208848
6970 0.0791375210922975
6980 0.0796189326385778
6990 0.0818502827871427
7000 0.081289485622637
7010 0.0846618268578744
7020 0.0839614310825094
7030 0.0801340946210349
7040 0.0796529813046583
7050 0.0821314737039708
7060 0.0849552269038301
7070 0.0838537924226852
7080 0.0803645311040662
7090 0.0809618686883614
7100 0.0841150118976128
7110 0.0814506929535816
7120 0.085608326961336
7130 0.0909629589979806
7140 0.0858105182822015
7150 0.0783072343033408
7160 0.0751116932250293
7170 0.0772578719361173
7180 0.0776776304735928
7190 0.0792740382970338
7200 0.0847078354270909
7210 0.0891225266391449
7220 0.0880963893840828
7230 0.0863050694692613
7240 0.0833116665508177
7250 0.0808023462467572
7260 0.08252006131652
7270 0.0852790541991718
7280 0.0851003091128877
7290 0.0790528641604401
7300 0.0789527171262331
7310 0.0786899202868451
7320 0.0797724406994036
7330 0.0771991082263059
7340 0.077403920230738
7350 0.0744577091643375
7360 0.0773865347470799
7370 0.0787905906983933
7380 0.076858673356058
7390 0.0798670601484626
7400 0.0805892345250052
7410 0.0769174339581446
7420 0.0786811751377102
7430 0.0842108824081289
7440 0.0846536739307106
7450 0.0812173709401817
7460 0.075884793217112
7470 0.0768331667586786
7480 0.0770169856293406
7490 0.0779338139768241
7500 0.0780828937950415
7510 0.0782903581673544
7520 0.0788933482971394
7530 0.0789157315798201
7540 0.0780244297990567
7550 0.0754655598365947
7560 0.0787580959099337
7570 0.0811544179409119
7580 0.0814108239369246
7590 0.0769089354242814
7600 0.0824580295245906
7610 0.0857433789263231
7620 0.0874310956158941
7630 0.0794061275798267
7640 0.078311901933256
7650 0.0786274935877533
7660 0.0781555735592347
7670 0.0749376932411727
7680 0.0734713545176524
7690 0.0752491322606711
7700 0.0807703996212173
7710 0.0908148949169209
7720 0.0899141036576469
7730 0.0843817501998742
7740 0.0802230165643738
7750 0.0807127233828753
7760 0.0815312588575905
7770 0.086513778756701
7780 0.0876173953182496
7790 0.0864497149825214
7800 0.0820206731126356
7810 0.0804135583008763
7820 0.0778418904528308
7830 0.0785703019441831
7840 0.0763271841197208
7850 0.0776348393372605
7860 0.0793446847224483
7870 0.0885502056646655
7880 0.0907130953817196
7890 0.0868602271996111
7900 0.083326965123613
7910 0.0817661834152941
7920 0.0797714416679964
7930 0.0802601259152102
7940 0.0811828990946402
7950 0.081164705257514
7960 0.0816746906010115
7970 0.0813204912777806
7980 0.0846875605821651
7990 0.0828103579709915
8000 0.0848440620675289
8010 0.0870201352664392
8020 0.0876988384374071
8030 0.0918284062063653
8040 0.0829810026957863
8050 0.0791447794033143
8060 0.0787666860300429
8070 0.0783020037418705
8080 0.0822393511653785
8090 0.0836709869380418
8100 0.0828527115484735
8110 0.0810571118319078
8120 0.0823523698462103
8130 0.0821368384609019
8140 0.0803989530078854
8150 0.0744352253388828
8160 0.0733380844668959
8170 0.0732792144459198
8180 0.072702881770841
8190 0.073909972588692
8200 0.0748783239712523
8210 0.0788483048383853
8220 0.0782091712689658
8230 0.0762888078425297
8240 0.0777683630420507
8250 0.0783441687687885
8260 0.0751923780374176
8270 0.0752159893438916
8280 0.0738721983607396
8290 0.0739639105410188
8300 0.0742337132707112
8310 0.0750375069704766
8320 0.076958442827808
8330 0.0788751811924361
8340 0.0806178840209374
8350 0.0821978983797998
8360 0.0812522382373411
8370 0.0786266856533523
8380 0.0728777361098513
8390 0.0723943378389845
8400 0.07242424870935
8410 0.0725502487645803
8420 0.0742631632096794
8430 0.0778870607011488
8440 0.0792525860886185
8450 0.0813477068691714
8460 0.0784145812060839
8470 0.0836952311498876
8480 0.084134020853526
8490 0.0810100501570127
8500 0.0775550699704406
8510 0.0782539375104935
8520 0.0801562563179337
8530 0.0784644845499187
8540 0.0747601288455975
8550 0.0736912048511824
8560 0.0744314264446811
8570 0.0726256190156665
8580 0.072959015398324
8590 0.0720320307109799
8600 0.0758502998588656
8610 0.0748528240558475
8620 0.0739882293402786
8630 0.0784477752682983
8640 0.0768175022037433
8650 0.0786104251766541
8660 0.0776420053084485
8670 0.0742713064066174
8680 0.0733108595939252
8690 0.0720232082629954
8700 0.075858309813935
8710 0.0760882731969043
8720 0.0770474400023625
8730 0.0756298744156483
8740 0.0751393058644244
8750 0.0783769408781075
8760 0.0791373783473327
8770 0.0749501631292612
8780 0.0740901166777004
8790 0.0782457655574196
8800 0.0806450021139126
8810 0.0783142424091075
8820 0.0748834602975855
8830 0.0732067152223607
8840 0.0776327404830954
8850 0.0765650303475397
8860 0.0782365052767404
8870 0.0794569967422527
8880 0.0799776375630126
8890 0.0772337631100491
8900 0.0767703600242408
8910 0.0810772795871853
8920 0.0794441102070983
8930 0.0767522278058974
8940 0.0748269017920966
8950 0.0743216744178142
8960 0.0749985036386914
8970 0.0769931554611639
8980 0.0758868003077647
8990 0.0770247478232272
9000 0.0772028797363609
9010 0.0766007034519701
9020 0.0779127256738376
9030 0.078218301029672
9040 0.0784813103002141
9050 0.0771068128561157
9060 0.0766301555577493
9070 0.074777302599793
9080 0.0746696886293307
9090 0.0752267688683424
9100 0.0736961526882875
9110 0.0731925601595247
9120 0.0721967124629494
9130 0.0726152252034436
9140 0.0715492684890023
9150 0.0706922780552984
9160 0.0710246049398074
9170 0.0727089189973557
9180 0.0740706467526498
9190 0.0769224208302802
9200 0.0777680041819037
9210 0.0784565225265587
9220 0.0799216074106486
9230 0.0779382703812857
9240 0.0708148437348921
9250 0.0724403233737054
9260 0.07312809782595
9270 0.0743958939904823
9280 0.0756535127819556
9290 0.0751168958388197
9300 0.0720592236120393
9310 0.0790146357142582
9320 0.0840873156834726
9330 0.0838257751609094
9340 0.0771515709069229
9350 0.0768469658873949
9360 0.0770293427168836
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/directional_curvatures.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color4}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color5}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color6}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color7}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={directional curvature depending \\ on the batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={directional curvature},
ymin=-10.9022166049721, ymax=259.212938944282,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 7.30572486396427
10 8.40492702405941
20 8.83952707109329
30 9.51480085566844
40 8.6220335620345
50 8.88434852614554
60 8.53536019967878
70 8.45691919361346
80 8.28409895750328
90 8.29818591674407
100 8.06419383243824
110 8.43408965913661
120 8.72486948119414
130 8.17136793870017
140 8.09543386376925
150 7.50044519585774
160 7.71243455820054
170 7.68112017233837
180 7.11403584399825
190 7.91541075788341
200 8.04917659719061
210 8.46345040121081
220 7.99281516563513
230 7.85747237291012
240 7.97168897650077
250 7.46779783990634
260 7.63683018509538
270 7.59590680425481
280 7.66253915352293
290 7.46949761891253
300 7.04166378317373
310 6.31290559789114
320 6.37480108485555
330 6.2838257558471
340 6.24061285206987
350 6.43603169968466
360 6.74511103052042
370 6.70980455041218
380 6.82074788957325
390 6.93949530577154
400 7.1311294885636
410 6.782411801172
420 6.21319404413454
430 5.96661732458174
440 6.44123498317922
450 6.47466814856354
460 6.59159315602282
470 6.4761548113622
480 6.85639190377559
490 6.28065252139284
500 5.90003897993648
510 5.65894543563114
520 5.71147351883867
530 5.69217738220433
540 6.05627820026239
550 6.11839042955501
560 6.1196801110851
570 6.26408545502125
580 6.29729643474292
590 6.43371254803703
600 6.2614034319082
610 5.92866578423177
620 5.0295659804291
630 5.29545627690437
640 5.59851918524716
650 5.90102769088415
660 5.59170597892325
670 5.60986693043272
680 5.83379203614894
690 5.83233489001726
700 5.52802579769824
710 5.30100747654269
720 5.08611063862705
730 4.92704014652139
740 5.29116557316631
750 5.19332662718695
760 5.28878709565973
770 5.25811205314459
780 5.32289851361796
790 4.90728370873011
800 4.77944736575627
810 4.79308646818045
820 5.35599530850593
830 5.38155557460611
840 5.32484495270233
850 5.50052963922201
860 5.14622317558959
870 4.88209345025042
880 4.89242073759716
890 5.08232978291749
900 4.87696491568261
910 4.78961269312051
920 4.85005773740364
930 4.69901278308008
940 4.51070329894537
950 4.61678237054444
960 4.84565547960178
970 4.80811825018756
980 4.82867314922444
990 4.6231825354347
1000 4.95144123600535
1010 4.81417269943148
1020 5.00005095871162
1030 5.00494099707018
1040 4.71749861037324
1050 4.44009768647348
1060 4.65601905970767
1070 4.82221581560845
1080 4.48706767854091
1090 4.80580983667757
1100 4.61699127077722
1110 4.73290082610678
1120 4.7313583470365
1130 4.89293999090265
1140 4.77650616636293
1150 4.68865553480185
1160 4.63624127601279
1170 4.70519305603462
1180 5.05874470501263
1190 4.98911812119916
1200 4.80720245619943
1210 4.51490632795168
1220 4.16028525427695
1230 4.21226013860374
1240 4.39753665512084
1250 4.18753949321699
1260 4.15130638856087
1270 4.1312083196244
1280 4.43351437933757
1290 4.66685015343861
1300 4.5493114293169
1310 4.71345557978416
1320 4.89550435716097
1330 4.96856621125128
1340 4.54627971556951
1350 4.47543509265416
1360 4.5850592222373
1370 4.53371603041886
1380 4.48462058054932
1390 4.38088520190501
1400 4.30675545546056
1410 4.5278269456915
1420 4.1870413259827
1430 4.18364649166223
1440 4.35210188799768
1450 4.44483049879094
1460 4.06394738129422
1470 4.10945282928296
1480 4.1513765127929
1490 4.18553659440948
1500 4.36389533540039
1510 4.48787601541893
1520 4.45632917097314
1530 4.30663157135232
1540 4.11582348267481
1550 4.10801955631649
1560 4.18745445351749
1570 4.26142652410149
1580 4.50441081310037
1590 4.37197530265123
1600 4.11780142103728
1610 3.97688167808711
1620 4.11847386123654
1630 4.06893716109411
1640 4.11807678598162
1650 4.1310731866433
1660 4.53618035031045
1670 4.42504377588087
1680 4.44712178044957
1690 4.69855968140093
1700 4.54517665459752
1710 4.61851132180782
1720 4.22381025047038
1730 4.18005631277339
1740 4.18354147375033
1750 4.36423450267766
1760 3.96505762648393
1770 4.02231618134303
1780 4.12888116951714
1790 4.24780674643438
1800 4.39729770922056
1810 4.29854930635376
1820 4.06247660787976
1830 3.94396451809823
1840 4.38098991219977
1850 4.11293221538404
1860 3.79868311011074
1870 3.86669843064984
1880 4.16375303837384
1890 4.2418760808272
1900 4.00574239444065
1910 3.88570468741883
1920 4.09290212409204
1930 4.11682619883827
1940 4.26498173785787
1950 4.11391713602001
1960 3.87029527427379
1970 3.98558706476811
1980 4.18078145440765
1990 4.11271361967378
2000 4.22170304138647
2010 4.35994269655017
2020 4.4455211711375
2030 4.07621124090656
2040 4.10273986971221
2050 3.84889713464283
2060 3.78077071918745
2070 4.01883698195856
2080 3.98368048632113
2090 4.13297480923545
2100 4.00510440678862
2110 4.04334408921022
2120 3.89958328211807
2130 3.76002744939148
2140 3.75773504601378
2150 3.81904342679719
2160 3.9116519051271
2170 3.74133831529754
2180 4.11028133896904
2190 4.36445463421198
2200 4.25075769459184
2210 3.72558864815706
2220 3.7295761351944
2230 3.90320458927605
2240 3.89744493879599
2250 3.96351513206392
2260 4.14963948871347
2270 3.95102715878909
2280 3.73337013941998
2290 3.91295713901997
2300 3.98158881807094
2310 4.02973339846841
2320 3.76939686449003
2330 4.12353271013846
2340 4.18642394347285
2350 4.5294831177964
2360 4.08171910548009
2370 3.93719170245706
2380 4.17835636861893
2390 4.13948198424967
2400 4.05043431199775
2410 3.81093289514972
2420 4.3301365145216
2430 4.63342877977726
2440 4.47262851447225
2450 3.86735321396331
2460 3.78097762192342
2470 3.9051613074183
2480 4.10558507492268
2490 3.756974673552
2500 3.73220026259309
2510 3.95246404985439
2520 4.08582530971025
2530 4.17854499835679
2540 4.09977793528128
2550 4.10132205779995
2560 4.11732651090174
2570 3.84508538772998
2580 4.17432403369409
2590 3.68408417702795
2600 3.6484898055505
2610 3.74391455037989
2620 3.89359247410391
2630 4.03912917346112
2640 3.99674080611761
2650 4.20083548941635
2660 4.0349363628813
2670 3.90336304112829
2680 3.73104094186474
2690 3.78167274473753
2700 3.91625311038556
2710 4.13060811978741
2720 3.88622545428303
2730 3.64331846610848
2740 3.79893747582905
2750 3.7913899127605
2760 3.3251409034593
2770 3.53993863275851
2780 3.66187222586696
2790 3.61387063457915
2800 3.70907714547103
2810 3.89524636493569
2820 3.87401212096097
2830 3.76054631228435
2840 3.79113441124061
2850 3.98682831671025
2860 3.77131689957712
2870 3.42265503087091
2880 3.48292326767237
2890 3.64437249031251
2900 3.58811735215029
2910 3.40148916605693
2920 3.5128631517998
2930 3.70718073184441
2940 3.58957317558334
2950 3.63883113994509
2960 3.49983654042068
2970 3.58069459393331
2980 3.40748089434869
2990 3.5818078322957
3000 3.62802855606128
3010 3.51861866483026
3020 3.71955079034137
3030 3.94582166011116
3040 3.9962424943728
3050 3.78923761058741
3060 3.83806263601028
3070 3.91726959529301
3080 4.02409390063404
3090 3.76566948420773
3100 3.49495572981804
3110 3.67805236189278
3120 3.67511899179459
3130 3.45084459558726
3140 3.77932813662833
3150 3.85348840654918
3160 3.62882220920778
3170 3.65947432285179
3180 3.50190825193468
3190 3.21332713246259
3200 3.35572464456036
3210 3.73385350709774
3220 3.42840455198052
3230 3.6850050704084
3240 3.74719600067601
3250 3.8130554702879
3260 3.7897565647417
3270 3.80166164699389
3280 3.9025719610227
3290 3.68827797302407
3300 3.40000655583174
3310 3.3006995942755
3320 3.46756557548433
3330 3.43590751877304
3340 3.41174670223068
3350 3.29167271159908
3360 3.23906604542601
3370 3.4074001326427
3380 3.59518850570293
3390 3.45580596910182
3400 3.58874461025815
3410 3.7494165406059
3420 3.89957982324619
3430 3.98683562985881
3440 3.97507326352502
3450 3.53591873786022
3460 3.37045460565126
3470 3.31617641373417
3480 3.41239661017937
3490 3.26145947310306
3500 3.26286675676845
3510 3.63870288569081
3520 3.6511955159345
3530 3.57021040957947
3540 3.46977697691084
3550 3.31211783071049
3560 3.37950637076139
3570 3.30060051847042
3580 3.24770859743774
3590 3.15468780368272
3600 3.29701025716351
3610 3.49378463823355
3620 3.37411438599017
3630 3.50429268872636
3640 3.91407555191862
3650 3.68313372986653
3660 3.55695696447443
3670 3.17772400656592
3680 3.0777743824821
3690 2.9250157625221
3700 3.31815703019137
3710 3.38301847194596
3720 3.28549609275485
3730 3.43819815547032
3740 3.56847291773385
3750 3.40821279957082
3760 3.17621939528843
3770 3.19146660576929
3780 3.17641236145996
3790 3.27523101738021
3800 3.46600773805288
3810 3.52307614348149
3820 3.46787032524213
3830 3.31919384550204
3840 3.2860673124685
3850 3.07919633912643
3860 3.2161992212899
3870 3.39816651455137
3880 3.51044734251133
3890 3.32436876722261
3900 3.30922795510463
3910 3.4741841632898
3920 3.56302218484947
3930 3.45918489293448
3940 3.39288710108518
3950 3.477936212223
3960 3.11006757169606
3970 2.89821550526067
3980 3.18191101622613
3990 3.26524229811084
4000 3.37180168583901
4010 3.33056004492635
4020 3.17925744220904
4030 3.00060963158566
4040 3.13449672735504
4050 3.43859810143433
4060 3.4580871628066
4070 3.31115699255586
4080 3.07954368061155
4090 2.97863082269654
4100 3.01539170511785
4110 2.84556294837539
4120 2.80184055975841
4130 2.72178648765122
4140 2.89294655471755
4150 3.02971163793446
4160 3.12635341505396
4170 3.25067566102195
4180 3.08368607932743
4190 2.83701125761223
4200 3.00523322190411
4210 3.17241565017695
4220 2.98450276160571
4230 3.03132896142064
4240 3.21362327809577
4250 3.12371163314321
4260 2.98708908449571
4270 3.01214027773608
4280 3.01597207071846
4290 3.00637146955313
4300 3.02460968979595
4310 3.12292901153762
4320 3.23280782338593
4330 3.25391640388947
4340 3.32526394020338
4350 3.38730163337958
4360 3.28502309147528
4370 3.06360293833242
4380 3.1017865281235
4390 3.43294217498891
4400 3.27036469515993
4410 3.38278898851521
4420 3.28684580673831
4430 3.11265216654311
4440 3.03654088048843
4450 3.42356408953026
4460 3.47414987315253
4470 3.08433937611397
4480 2.98454345574838
4490 2.95422688967659
4500 3.03781142396726
4510 3.14011617398014
4520 3.10158492273429
4530 2.94045117729216
4540 2.92965119923006
4550 2.90404353597585
4560 2.84258591547254
4570 2.81910312258513
4580 3.07927576392324
4590 3.25232780028895
4600 2.98526064325809
4610 2.92228333287324
4620 3.11262347765707
4630 3.01442265726828
4640 2.68065156199267
4650 2.66362437197526
4660 2.94414263066423
4670 3.1444224314895
4680 3.19698620792173
4690 3.17244090329111
4700 2.88715422684579
4710 2.69264485211165
4720 3.09580635802294
4730 3.3318445152072
4740 3.09269328327168
4750 2.93781175102117
4760 2.9960732444448
4770 2.8809853590522
4780 2.65396654673998
4790 2.78516157678278
4800 3.21080740613485
4810 3.16581691228109
4820 2.87042645377239
4830 2.67936752450496
4840 2.77784303369789
4850 2.87190696387449
4860 2.91865468209972
4870 2.98816401426793
4880 3.29609355353376
4890 3.23126764268635
4900 3.10488666728038
4910 2.96092819433598
4920 2.83855414602409
4930 2.69751333807378
4940 2.6297878750949
4950 2.67768782523715
4960 2.781979156395
4970 2.78194537093187
4980 2.64086237773465
4990 2.53009650705986
5000 2.72923296200935
5010 3.22780256141502
5020 3.24741591449206
5030 3.22596052555789
5040 3.14837008343246
5050 3.0890375588664
5060 2.6876343506974
5070 2.75894777632368
5080 2.73868660029507
5090 2.83542998115855
5100 2.70579732845841
5110 2.59864587346089
5120 2.64366273621582
5130 2.68550874242758
5140 2.64520066861973
5150 2.64272947285858
5160 2.85356867205685
5170 2.70771882881411
5180 2.68222182449824
5190 3.21863363500205
5200 3.50960116865492
5210 3.70270005958192
5220 3.8523575550793
5230 3.6961108772382
5240 3.42621201785595
5250 3.03034709319465
5260 2.94447355204097
5270 3.03768568911595
5280 2.8955058858864
5290 2.77941704383837
5300 2.69045433644502
5310 2.35667501694352
5320 2.35183188055643
5330 2.59841217444202
5340 2.721377034051
5350 2.75467563766629
5360 2.83841770435574
5370 2.88207267949494
5380 3.2924650382744
5390 3.47550451637038
5400 3.29011283492186
5410 2.84155677870528
5420 3.17155604456081
5430 3.36014256451543
5440 3.16104382899418
5450 2.94738369625914
5460 2.75828201000566
5470 2.68404594659905
5480 2.38465025975772
5490 2.26831474338046
5500 2.26227026153653
5510 2.42864981201437
5520 2.62130606422678
5530 2.75533642114159
5540 2.65062820568072
5550 2.42522010877848
5560 2.48191614956135
5570 2.85816057984972
5580 2.9247638253558
5590 2.71359988357985
5600 2.86529768361329
5610 2.80918852117304
5620 2.59330157635477
5630 2.36182472092661
5640 2.50726825100786
5650 2.5904651024627
5660 2.66763792700939
5670 2.78178420494834
5680 2.92721414285555
5690 2.7063658138184
5700 2.83905577663296
5710 2.62781866259915
5720 2.57019790329169
5730 2.62167019284653
5740 2.959567277887
5750 3.14053900887058
5760 3.17772303868869
5770 2.70318850180377
5780 2.73400747291678
5790 2.79490376333219
5800 2.58809974821537
5810 2.51634739890573
5820 2.40280805381322
5830 2.47635867817929
5840 2.36876377933393
5850 2.65931953337634
5860 2.75621408418139
5870 2.58626996374298
5880 2.65265180296882
5890 2.83480358782861
5900 2.77245701576762
5910 2.97180906196894
5920 2.59804395606349
5930 2.689887167978
5940 2.63144893091238
5950 2.81194215411997
5960 2.76139492521682
5970 2.69897949999052
5980 2.49469177838483
5990 2.52917413004139
6000 2.55042433300854
6010 2.27444779389794
6020 2.46673473031681
6030 2.70435803490121
6040 2.56014678012816
6050 2.46380082008296
6060 2.52831641904379
6070 2.78147571921057
6080 2.88162806029523
6090 2.75162138632668
6100 2.51888663819912
6110 2.50023293580914
6120 2.62323673424763
6130 2.5423633317585
6140 2.60774924433219
6150 2.60641745310391
6160 2.57002597410446
6170 2.61691841774527
6180 2.5242725696681
6190 2.54585802919694
6200 2.3451861306622
6210 2.31616503405219
6220 2.30041916732706
6230 2.44367477729512
6240 2.55414837877513
6250 2.588912681178
6260 2.61645257121669
6270 2.6179794006735
6280 2.2433773069697
6290 2.08416743018297
6300 2.0251623046874
6310 1.99783565138362
6320 2.16627438451143
6330 2.31268753686495
6340 2.25017129046491
6350 2.14317887534297
6360 2.16294209956802
6370 2.37630867284663
6380 2.22747702172452
6390 2.69150012246396
6400 2.69382821897618
6410 2.3420230448692
6420 2.30778001948351
6430 2.59264698717484
6440 2.82409611052177
6450 2.6227245916899
6460 2.51992645315683
6470 2.41957732351447
6480 2.32050305391391
6490 2.08830877750399
6500 2.17814131116719
6510 2.34828911452845
6520 2.6161750727452
6530 3.13571548102748
6540 3.08366997042399
6550 3.03455085572443
6560 2.98243217095838
6570 2.70045908086791
6580 2.51532231116474
6590 2.15402075411008
6600 2.22913408178114
6610 2.3654120721167
6620 2.26567076076322
6630 2.25253572545568
6640 2.10086590755684
6650 2.35246478656681
6660 3.22720532198814
6670 3.37489224488271
6680 3.03706942931609
6690 2.58370294047999
6700 2.54574913731707
6710 2.44376056433152
6720 2.43326579298595
6730 2.42838968589397
6740 2.61875692179565
6750 2.64017126013159
6760 2.60007376753664
6770 2.59352667919908
6780 2.57502436074291
6790 2.21609670605345
6800 2.0843968318093
6810 2.16904191686288
6820 2.74146816572801
6830 2.94982844733393
6840 2.66610353211336
6850 1.95883296384095
6860 2.05914628055335
6870 2.23250869469346
6880 2.64591427386802
6890 2.47571360665671
6900 2.49502158549465
6910 2.11256269301088
6920 2.1528000858332
6930 2.44109365354651
6940 2.69089481904591
6950 2.52490147725857
6960 2.10016397241811
6970 1.98843428465714
6980 1.87211112418312
6990 1.94600998630806
7000 2.18792927838167
7010 2.58178441667803
7020 2.37193651905083
7030 2.08684850348566
7040 2.28253120449047
7050 2.43639706756189
7060 2.63770180512343
7070 2.53843371648383
7080 2.36508951735453
7090 2.22063364905795
7100 2.14787096845514
7110 2.14194021455032
7120 2.42495135926993
7130 2.51744087851082
7140 2.93685752220102
7150 2.68581980532038
7160 2.57050198355172
7170 2.49203162934771
7180 2.53666923171836
7190 2.43838474187823
7200 2.53487071623373
7210 2.70014246508882
7220 2.78823951778894
7230 2.44909552980242
7240 2.49934884183077
7250 2.54575360560837
7260 2.61439321900878
7270 2.64306521512279
7280 2.50779734799432
7290 2.27140550019838
7300 2.17197066355454
7310 2.14458290008104
7320 2.33665964094282
7330 2.32604699264928
7340 2.37784051164029
7350 2.12055843241775
7360 2.14492260805021
7370 2.46040550481228
7380 2.28335041364521
7390 2.38445641608932
7400 2.44843410658935
7410 2.28040556303898
7420 2.40187998429674
7430 2.6990702846637
7440 2.45453897956799
7450 2.33705486241186
7460 2.15588413375073
7470 2.11291992157272
7480 2.06024062415217
7490 1.96634324328618
7500 1.89995650288352
7510 2.18275554118517
7520 2.19653590027393
7530 2.41401702081229
7540 2.40521228426496
7550 2.42798399102383
7560 2.33379625087364
7570 2.4005274517009
7580 2.40511945996164
7590 2.38534894976183
7600 2.51729989255449
7610 2.79640029277303
7620 2.8358303881363
7630 2.62100544839584
7640 2.44992964483653
7650 2.51702834139359
7660 2.32468318092389
7670 1.97647246445373
7680 1.9870508038721
7690 2.08305333630461
7700 2.47121383241625
7710 2.72217737286786
7720 2.67488061142551
7730 2.67417879034173
7740 2.42241381175079
7750 2.59876189628691
7760 2.73971170627672
7770 2.74295571406907
7780 2.9310030626948
7790 2.69590748899259
7800 2.21513520178719
7810 2.2114740005489
7820 2.11083109653402
7830 2.20503419991637
7840 2.11044049899461
7850 2.29552570059531
7860 2.32975957176219
7870 3.04760338088554
7880 3.32190446690205
7890 3.26126753966428
7900 2.43223917462756
7910 2.61175272015594
7920 2.99482409978856
7930 2.93474394479467
7940 2.61828019384708
7950 2.5950960149709
7960 2.79923388121781
7970 2.79691993464195
7980 2.59416821888723
7990 2.57419226672288
8000 3.03939963735663
8010 3.04449372550777
8020 2.92450277758354
8030 2.67516526248774
8040 2.37418964050014
8050 2.36473615456893
8060 2.47852948501707
8070 2.49575761392885
8080 2.51057254316564
8090 2.51199620236766
8100 2.56284436124918
8110 2.37293673333264
8120 2.13609212173332
8130 2.10177302786896
8140 2.08819806361005
8150 2.23937931261704
8160 2.07139544697035
8170 2.24506645031387
8180 2.14452382292421
8190 2.17295733686171
8200 2.04539633972127
8210 2.33655685167888
8220 2.39607678384677
8230 2.30338102614718
8240 2.27981045087073
8250 2.28492449242345
8260 2.21737128896203
8270 1.9276726228646
8280 2.21273846749068
8290 1.91296408447302
8300 2.29586019163926
8310 2.53431667293624
8320 2.87015420850914
8330 2.46060510364317
8340 2.36376577764935
8350 2.08055055437662
8360 2.29172077124117
8370 2.26297306207152
8380 2.23137745571156
8390 2.19172386978945
8400 2.05836662886534
8410 2.21420392748223
8420 2.53852851062522
8430 2.55885864741879
8440 2.12956800302869
8450 2.41101023198024
8460 2.50134298685298
8470 2.55492617509133
8480 2.5351287195607
8490 2.40824833812389
8500 2.28050873971177
8510 2.09440320457094
8520 2.20808734394001
8530 2.31082304606338
8540 2.26372564356662
8550 2.04351142952551
8560 1.7594004143929
8570 1.74346381333485
8580 1.65608821566233
8590 1.80178122589281
8600 1.95947598355273
8610 2.18629464570567
8620 2.18146839522113
8630 2.32026993710746
8640 2.18328269423988
8650 2.18822881730982
8660 2.11102451476216
8670 2.06132899898411
8680 2.01131534587919
8690 1.68024052079538
8700 1.37574501090308
8710 1.94916231256625
8720 2.55236470798697
8730 2.55190244862579
8740 2.22826347591473
8750 2.70168159987724
8760 2.6154841035479
8770 2.63601295364125
8780 2.53538949817366
8790 2.57883298967797
8800 2.43815227478039
8810 2.31287297190692
8820 2.30737740225382
8830 2.6298240128642
8840 2.70613021761038
8850 2.33484923684723
8860 2.20495403902071
8870 2.48792637437406
8880 2.54647152349645
8890 2.46098233754968
8900 1.93945097641944
8910 2.09828934067798
8920 2.36205276490273
8930 2.26767686956903
8940 1.79863967533498
8950 1.95522082229392
8960 2.23451452853165
8970 2.45081160959888
8980 2.2687253298894
8990 2.59124886079502
9000 2.79900943639808
9010 2.78923580156808
9020 2.69923877627131
9030 2.56974325994419
9040 2.54991729799167
9050 2.07139277908657
9060 2.17099531205819
9070 2.23117032425062
9080 2.12466481037126
9090 2.22776142415422
9100 2.07153261904575
9110 1.93235199329572
9120 2.00077809569689
9130 1.74438878956164
9140 1.62765343157176
9150 1.58753035062455
9160 1.5940955227021
9170 1.95533991066936
9180 1.92094911699611
9190 2.10751245766599
9200 1.86235955295811
9210 2.17112093249365
9220 2.26556130940466
9230 2.18414334297964
9240 2.30297712085282
9250 2.56346686093438
9260 2.48494132374959
9270 2.48631934614523
9280 2.56512956401954
9290 2.28675002061164
9300 1.94729582777426
9310 2.22951855073375
9320 2.51679069105373
9330 2.28388287367736
9340 2.35183708153972
9350 2.37425198948837
9360 2.60412055395888
};
\addlegendentry{full batch size (4000)}
\addplot [thick, color1]
table {%
0 12.6518235387745
10 15.1925412421634
20 17.2123188774804
30 18.2855316800974
40 17.7816068754565
50 17.7974035291814
60 15.9796789781085
70 15.3556205462702
80 15.7314233043168
90 16.1359206929629
100 14.9790138110596
110 17.5387758969565
120 19.0543389828449
130 16.8355451509837
140 17.5157870400014
150 16.8972534853002
160 16.8094170254996
170 17.972922521848
180 16.9652290384572
190 18.6939285939728
200 19.0747930902058
210 19.5066744022866
220 20.9447292663768
230 22.5246845124636
240 21.4817759762955
250 18.6856294750281
260 20.8845845191808
270 21.7021237930421
280 21.6528755846375
290 21.8148528883711
300 19.4542767066998
310 16.4362843821924
320 16.140689646606
330 17.4747935833537
340 17.521967270715
350 17.7473067177543
360 19.2076836377248
370 18.7517943172048
380 18.5838474944742
390 19.786908071471
400 18.9211621829765
410 19.067685223387
420 19.2124284675541
430 20.1702745270118
440 21.6677891634759
450 20.0194387839957
460 20.3317758537695
470 21.3499509200104
480 23.8877141642215
490 22.8584636029621
500 20.0159530182218
510 19.0397915948774
520 19.369800704525
530 19.4954226350649
540 21.9036596375447
550 20.8895647666475
560 21.2123056796979
570 20.4614763951048
580 19.3473886854632
590 21.0500793118515
600 21.8432240137306
610 21.0435528102142
620 18.2486587437817
630 18.3152778644169
640 21.0010417505199
650 22.2549796066584
660 21.1988313823103
670 21.3640198086653
680 22.2451229477242
690 21.4398418838723
700 21.2320374299999
710 21.1224973383842
720 21.8210419796134
730 22.3283384306728
740 22.5796356487755
750 20.9195301998382
760 22.2743021894408
770 20.5754254583356
780 21.0681988392966
790 19.1866107182415
800 20.1417060130071
810 19.9425902166808
820 21.999954737613
830 22.7233189314334
840 24.0630922943505
850 23.1561733462536
860 22.4816117488453
870 23.0599772962095
880 23.7097301417874
890 22.5668835144228
900 21.222434394788
910 21.0913880599959
920 21.3411069450261
930 22.0254498224466
940 24.1765650895667
950 25.0174938184621
960 25.4608063390459
970 24.329063017023
980 24.5194228936169
990 23.6625280620243
1000 26.4820042584651
1010 26.8067762308407
1020 27.6610468670495
1030 29.3653905263347
1040 25.1551426805803
1050 22.729779949457
1060 27.2069408029022
1070 28.417546192227
1080 24.388076077942
1090 26.4466035232655
1100 28.6318284150116
1110 29.1250221846189
1120 28.6303891982469
1130 28.3299141060114
1140 27.6124782654454
1150 25.3884561891266
1160 25.7853012752979
1170 27.2087305591255
1180 29.6499874094687
1190 30.6471648381296
1200 31.182244452494
1210 30.0242351821824
1220 27.4578488381145
1230 25.8294105556611
1240 28.5842280978226
1250 28.6963875988547
1260 27.6399173891168
1270 24.1625835447381
1280 26.2120764819955
1290 29.745257472608
1300 29.5870515079061
1310 27.8091340119858
1320 30.8172237905205
1330 30.8093229736663
1340 30.5450045077841
1350 32.8272187553039
1360 32.5156238655413
1370 30.5154007058568
1380 30.4422684713336
1390 30.0895072481947
1400 29.7942283538333
1410 31.3345247156234
1420 28.987357250723
1430 30.3779000469139
1440 32.6852280867374
1450 33.8583415012891
1460 33.1432218729017
1470 33.3398421289466
1480 31.1785339566395
1490 32.6390292483601
1500 35.0067909555724
1510 34.9195153265861
1520 34.2283482800117
1530 35.3997087546934
1540 33.6471068053028
1550 34.5858893384083
1560 34.5429881580284
1570 33.7380269452681
1580 34.2350553385842
1590 36.4167810282928
1600 36.6063980457769
1610 37.8757486437789
1620 34.9106487314645
1630 34.3477262909423
1640 36.6896462058684
1650 38.3109418585725
1660 40.5997009754879
1670 40.2237499819368
1680 38.8403502035317
1690 38.7667401487867
1700 41.1350989534216
1710 40.3074308998008
1720 39.2255477427165
1730 36.5864833779117
1740 37.4293223528886
1750 38.4833587386241
1760 38.2447884962227
1770 38.1241743324416
1780 38.3697284270148
1790 38.4319934206012
1800 40.3904295915623
1810 39.0164653719989
1820 38.694131686194
1830 40.7744846760436
1840 42.7217958754738
1850 40.5356533399458
1860 37.7200297145585
1870 39.2377185765565
1880 43.7420326893986
1890 46.3047682813136
1900 42.193849383594
1910 43.2592568622536
1920 42.9475520893669
1930 44.2488790012131
1940 45.7586848320388
1950 43.9774003139615
1960 43.0011091521961
1970 47.669155368052
1980 54.0155751515236
1990 52.5708128893279
2000 53.6898859072693
2010 49.3677072195727
2020 50.140684244279
2030 44.405340676358
2040 44.2451734691902
2050 41.9987970964106
2060 43.1850278983908
2070 50.4291695285
2080 49.1712754593256
2090 45.9918339362608
2100 42.7252199411282
2110 46.2445517123428
2120 47.171895356774
2130 47.3505439813367
2140 50.3215227218805
2150 49.7205726829126
2160 50.429605471527
2170 48.6879672907799
2180 50.8089322183868
2190 53.6094914424415
2200 54.9078440074904
2210 56.7187833885372
2220 54.9760136185187
2230 52.8161119696552
2240 49.7035405069258
2250 51.0130683931298
2260 52.0917902274807
2270 52.4797075358004
2280 54.4063146744533
2290 56.0227459452765
2300 55.0481319726007
2310 55.9549127906982
2320 53.5192950985421
2330 53.4301115517833
2340 55.7621500695105
2350 56.6603810876718
2360 54.1921139424156
2370 55.4190538323322
2380 61.6717432261159
2390 63.4929724119445
2400 63.6295177134055
2410 58.7212793471802
2420 58.4787056627215
2430 62.8326319404946
2440 64.4209916290559
2450 61.512860346734
2460 60.886052492195
2470 60.3865914713884
2480 63.2931113716293
2490 55.0974480252655
2500 54.1553267330554
2510 56.9668044369465
2520 61.2929562663903
2530 63.3201636245637
2540 65.4633462869848
2550 67.6355728744804
2560 64.761906655407
2570 58.8030782982009
2580 62.3659435143313
2590 58.7887226317091
2600 62.3081317059212
2610 64.3113692948512
2620 68.6524470156624
2630 73.9484472919221
2640 72.4180899852595
2650 69.6236228235168
2660 66.4718010134025
2670 63.8367932940818
2680 62.770279530312
2690 66.2695821343305
2700 66.9816195538948
2710 67.4140804849293
2720 68.288037614973
2730 66.2666333827374
2740 64.1653908760414
2750 64.3465072143943
2760 63.4575243102423
2770 64.0197186861167
2780 62.8876410257563
2790 63.4670712882607
2800 60.7517961989309
2810 65.1829541797685
2820 65.8824748179551
2830 69.1173012214171
2840 68.4794179042034
2850 67.8865628369799
2860 65.7410823382179
2870 66.487510735592
2880 69.3428151297497
2890 69.6196500940554
2900 70.1210857774194
2910 68.1210283397926
2920 71.1465527113647
2930 73.900697676126
2940 72.7555139626677
2950 72.575928457505
2960 67.7018571717158
2970 74.5865154103675
2980 77.0281672805295
2990 77.5815208747494
3000 74.1818012871155
3010 75.0830121737062
3020 74.4008174661766
3030 78.5032734631607
3040 83.0244612412209
3050 80.0327606138001
3060 80.3966211324123
3070 79.151690968398
3080 77.9261812649612
3090 73.2116945438236
3100 73.1533960870348
3110 73.3819595674889
3120 75.3273481193661
3130 77.6228852839376
3140 82.3828724728028
3150 87.2907880452105
3160 87.0956759900795
3170 88.3439913580585
3180 81.2832645413109
3190 76.7949647788389
3200 79.0653830660225
3210 85.495529225927
3220 83.5015732689234
3230 85.1867388217023
3240 88.5264684379273
3250 87.0178761964202
3260 90.9047080334255
3270 85.1674241616269
3280 84.0631844404041
3290 89.7971032990214
3300 87.4386792566807
3310 84.3278819755814
3320 86.395586574115
3330 85.517253867076
3340 91.5558104822141
3350 85.3078865294254
3360 91.7667827768724
3370 87.8267117636193
3380 85.8970261713396
3390 80.7243919028482
3400 90.2301300287324
3410 91.8293771773167
3420 91.5427910433404
3430 87.9720279369076
3440 91.797916991606
3450 89.0916275239789
3460 87.7282256099725
3470 92.3298316614077
3480 92.1591210621298
3490 88.7603249147862
3500 88.071926289241
3510 91.0970925018109
3520 91.1987527798432
3530 91.1928004806041
3540 93.6915711646202
3550 99.3387829699163
3560 103.388191859753
3570 97.9575521059648
3580 98.6385284260924
3590 103.829065147871
3600 102.173700308697
3610 104.384244376881
3620 101.950188788364
3630 98.3290603027963
3640 97.9447400339097
3650 100.9157173031
3660 103.53975940648
3670 98.2306333754414
3680 95.5368858518781
3690 94.8407763786652
3700 99.1858691588344
3710 98.3696680548421
3720 97.2377179238297
3730 96.8221408928756
3740 99.4121596200285
3750 100.061407865808
3760 99.7662939982589
3770 105.461523039171
3780 107.009287557028
3790 103.146872097656
3800 109.657783416257
3810 111.097384979159
3820 113.45618570995
3830 110.665134238421
3840 112.793103613187
3850 108.412497395242
3860 115.360815117307
3870 112.435792855021
3880 111.020776789281
3890 112.994703805453
3900 109.607979223637
3910 113.003628224239
3920 114.742389514086
3930 112.993761902932
3940 109.125428513616
3950 105.908991130984
3960 106.180332640158
3970 110.612138502574
3980 128.778771774481
3990 124.21180860765
4000 115.107986065573
4010 112.369733243397
4020 111.702716680644
4030 111.160090792688
4040 112.759616414405
4050 115.958214676932
4060 111.144204832666
4070 102.365917340133
4080 107.826511645508
4090 113.551232457797
4100 116.109483785069
4110 125.117569999394
4120 116.681012551624
4130 110.547500889949
4140 114.265904180253
4150 123.305100866951
4160 122.689709773091
4170 124.092179170966
4180 124.017647983014
4190 120.699070505271
4200 119.419966012151
4210 116.09649117729
4220 107.241151920158
4230 119.638785872745
4240 123.878882958687
4250 127.767330824278
4260 124.23145663289
4270 117.166091041499
4280 116.832916987803
4290 124.266656366236
4300 130.287534697819
4310 124.562079696944
4320 127.246436187486
4330 125.95031105278
4340 128.450354335131
4350 126.519857088562
4360 134.16428149572
4370 133.312978917659
4380 133.963565681953
4390 138.642690315345
4400 135.294537915173
4410 123.214915504213
4420 119.314330200913
4430 126.944624712535
4440 134.46891423486
4450 133.402798485177
4460 125.528922843824
4470 123.096724553641
4480 123.650368228151
4490 135.318961261541
4500 138.044686298472
4510 143.044589660628
4520 147.972804182624
4530 145.526834979006
4540 136.609295802143
4550 125.350784061767
4560 121.103754312041
4570 131.102966060072
4580 136.075819959414
4590 136.194418128149
4600 131.299746016813
4610 138.221904336374
4620 143.505481553167
4630 139.720860539121
4640 133.923069770453
4650 136.946568786757
4660 143.327331578775
4670 158.087130004056
4680 149.373812700586
4690 148.667806066868
4700 141.677267276984
4710 150.576940057982
4720 144.723949929936
4730 148.472198837103
4740 144.073502880192
4750 159.983373868236
4760 164.241501213199
4770 159.706669144588
4780 145.383031035697
4790 148.564976138474
4800 155.135007839387
4810 142.59762534602
4820 136.015610625711
4830 139.687322454354
4840 150.781638430178
4850 152.625554049329
4860 152.716641536718
4870 148.896150816117
4880 148.571591408326
4890 152.277426670254
4900 149.705823293788
4910 150.566796762446
4920 145.924027552018
4930 143.143861259951
4940 140.454712430115
4950 144.483614989905
4960 141.735909189527
4970 144.191544503587
4980 144.88906368196
4990 146.552069101625
5000 140.238386501011
5010 153.501113548748
5020 163.985848178143
5030 159.487389409627
5040 162.069827528002
5050 149.436839929795
5060 143.650438478552
5070 152.461197321887
5080 152.405804379325
5090 153.917140689641
5100 159.323598187926
5110 151.975508433862
5120 153.900449870869
5130 153.187525897599
5140 167.286187435131
5150 156.419182548508
5160 157.802091644679
5170 147.168231507008
5180 145.906993689413
5190 155.849471563698
5200 160.278104808477
5210 154.804677584388
5220 139.116899716498
5230 141.619832871775
5240 158.729278106149
5250 155.47187157161
5260 153.176437097825
5270 155.911509062959
5280 153.411947927997
5290 159.190547869092
5300 149.358553995537
5310 135.94296435011
5320 142.94907787523
5330 153.303855347339
5340 155.786721060865
5350 148.350096452724
5360 157.851555883516
5370 168.350836526152
5380 168.341652923624
5390 160.042039157976
5400 151.428334122387
5410 151.902263058083
5420 164.335198631681
5430 166.762352424153
5440 164.44012000781
5450 146.007501566928
5460 138.708418148853
5470 146.165736178941
5480 139.429443064431
5490 144.041482977275
5500 139.10556481157
5510 150.658312353146
5520 156.890306811178
5530 162.793444422643
5540 152.379732011428
5550 142.579416126846
5560 144.273527969224
5570 166.107242195741
5580 171.607947748515
5590 149.13756361245
5600 139.391925655257
5610 146.721324000822
5620 149.1943781892
5630 147.605654473237
5640 151.239556801099
5650 155.620210863392
5660 164.279623072489
5670 153.469814038407
5680 157.953644141462
5690 157.450535629286
5700 183.692530680955
5710 175.689292772554
5720 164.826743614028
5730 158.663776074118
5740 163.234813407611
5750 177.339755870274
5760 169.605915023183
5770 158.51754448685
5780 159.039696749043
5790 172.128045941427
5800 173.419196486163
5810 168.189651142055
5820 164.172641863588
5830 173.788815412144
5840 167.193233202184
5850 179.982197020195
5860 197.490645791912
5870 182.671254459871
5880 169.558435800259
5890 161.604279117662
5900 168.625489067123
5910 163.548107633938
5920 141.361738296805
5930 158.534473380248
5940 162.634277260226
5950 169.504910649986
5960 166.460400068457
5970 152.189979806144
5980 147.391454009633
5990 157.898352510792
6000 170.353400661724
6010 157.774706646396
6020 163.708793754276
6030 183.618531139392
6040 180.509482348464
6050 184.60993968927
6060 175.179298175101
6070 171.317032408832
6080 166.947092745709
6090 169.277933823661
6100 165.582417693541
6110 159.184044216413
6120 167.391142553578
6130 181.01673678099
6140 181.984725184817
6150 177.231994183865
6160 163.621803276639
6170 158.255929282896
6180 146.217574492133
6190 163.570901568854
6200 163.970775677355
6210 169.325219888482
6220 160.046325677973
6230 168.457609708899
6240 159.866657885869
6250 158.047479158305
6260 168.31451725784
6270 183.626429100746
6280 165.885021775614
6290 154.134912250198
6300 150.410120438295
6310 137.821004874857
6320 163.132578563831
6330 188.804533894219
6340 193.966659658502
6350 180.372916004098
6360 170.720985696254
6370 190.990748798416
6380 175.287214445954
6390 191.772835650427
6400 185.478454257315
6410 158.620450523328
6420 149.737088317935
6430 176.974365277668
6440 198.790633130966
6450 192.458758685404
6460 178.409754955635
6470 171.524972562897
6480 174.651083938704
6490 166.862454065079
6500 167.8537436871
6510 164.809292455474
6520 173.755505261323
6530 200.259787123653
6540 200.13415095485
6550 183.33735583857
6560 181.526600128607
6570 186.110873360461
6580 182.121642928449
6590 157.915056671194
6600 166.935962540892
6610 174.476681893485
6620 165.719922688434
6630 163.42726258592
6640 159.589974747511
6650 187.805940633365
6660 207.064690468816
6670 191.746573887364
6680 171.858736782036
6690 159.08480031189
6700 175.625193574161
6710 164.590848329762
6720 169.528807031654
6730 156.411061116664
6740 151.443447677904
6750 157.958339600592
6760 167.248927284597
6770 188.013434453567
6780 197.167440632712
6790 168.023193949424
6800 153.077325760084
6810 156.019956570728
6820 194.660080492325
6830 184.369026445957
6840 178.377349332441
6850 145.443686246121
6860 153.773568810749
6870 175.241379817034
6880 181.285407000841
6890 176.464493562947
6900 181.401640074439
6910 178.441937221968
6920 172.720174648201
6930 181.42720807139
6940 189.205263298239
6950 186.742527612626
6960 171.845520472314
6970 163.324772050681
6980 154.613134869119
6990 152.920611245415
7000 171.381727065315
7010 194.245925464573
7020 181.41795084771
7030 169.383967307831
7040 184.17835249926
7050 193.846697364869
7060 201.493782604658
7070 195.643697978421
7080 190.238045302794
7090 178.003725026071
7100 161.633695506041
7110 170.137934564481
7120 174.635476798541
7130 159.043706664557
7140 201.616245783395
7150 220.630499535716
7160 230.59443863308
7170 213.466904591779
7180 211.473469753198
7190 196.79988945943
7200 187.586651549297
7210 186.647138049457
7220 192.719784111892
7230 170.334224011689
7240 185.620979129212
7250 197.715162373632
7260 197.941229228982
7270 193.965078395851
7280 189.245310836507
7290 187.330739414505
7300 181.252534298498
7310 178.250438757914
7320 181.88671683348
7330 191.495785610021
7340 194.416033062126
7350 193.881532587867
7360 182.298546796702
7370 205.431857861403
7380 194.027766172582
7390 198.607721181092
7400 199.481363316053
7410 190.467573451793
7420 196.286032289154
7430 202.522336076296
7440 179.850659935929
7450 184.420604097613
7460 184.281167131744
7470 181.059946913633
7480 184.522955191371
7490 173.508733983605
7500 162.847283466576
7510 183.38142079217
7520 184.039514779147
7530 206.585636552837
7540 208.647814493997
7550 218.202294952871
7560 197.721083175381
7570 195.861670190658
7580 199.138831251761
7590 210.136746304125
7600 196.882676465218
7610 206.207490427958
7620 201.218826766255
7630 205.422358965437
7640 196.853084571009
7650 203.454594274038
7660 198.332533447454
7670 177.303544313529
7680 186.608814279587
7690 188.149298677597
7700 196.50103709931
7710 184.004215150354
7720 183.721268765538
7730 201.665264160972
7740 194.58409629401
7750 200.227691752413
7760 204.36892551478
7770 196.115917975577
7780 209.129664015306
7790 199.061735213297
7800 177.006959759621
7810 185.706829165418
7820 180.473484535582
7830 187.321955527232
7840 184.742026851425
7850 196.795826962174
7860 187.285035816291
7870 200.055388060038
7880 208.175209817646
7890 221.623115909614
7900 180.679465936837
7910 196.647453171351
7920 234.20559125617
7930 234.971206050802
7940 203.343289017501
7950 195.73809603266
7960 202.885427780801
7970 214.241985911193
7980 191.231295233704
7990 189.763585122409
8000 214.823827976196
8010 217.677823969509
8020 205.952832280551
8030 175.274360276611
8040 177.091241365011
8050 194.102577681975
8060 203.486022474526
8070 202.896214407852
8080 187.516716192365
8090 183.577643044348
8100 193.04634800969
8110 185.401565944859
8120 168.54400956525
8130 171.194188682965
8140 175.189314205002
8150 203.770345895967
8160 190.05090658476
8170 206.488198317123
8180 204.559617834111
8190 201.668245618198
8200 184.536722183176
8210 190.806014982489
8220 201.115080339488
8230 207.399530193799
8240 197.62198501741
8250 190.57235825356
8260 195.114301978203
8270 173.697485764223
8280 204.171886363726
8290 170.634765219289
8300 197.496123383776
8310 222.904356184528
8320 243.251927955908
8330 209.141370092157
8340 187.027765664129
8350 161.757905550284
8360 178.144855312554
8370 188.880947013823
8380 209.467454106567
8390 207.094343537198
8400 193.640899485499
8410 209.38230942806
8420 228.920893847558
8430 216.946773909004
8440 183.133770292452
8450 202.781928185004
8460 218.992018012613
8470 204.063137253809
8480 188.679190144767
8490 192.044069185053
8500 194.891212192172
8510 177.647357925857
8520 184.526457899158
8530 199.519028263647
8540 204.115099905185
8550 188.257478119364
8560 155.670348184857
8570 163.2431647139
8580 158.220006771216
8590 175.335521719381
8600 180.173799514744
8610 202.542127606505
8620 203.40612717284
8630 195.107431474599
8640 187.58532013082
8650 187.799772806934
8660 184.387520329429
8670 187.504510595337
8680 191.54736589514
8690 161.460943148495
8700 122.208657982925
8710 166.007632394939
8720 216.256953967936
8730 227.125730974717
8740 200.53720392863
8750 222.035464127913
8760 216.76095541021
8770 237.102221406973
8780 231.360294335425
8790 217.391318228866
8800 199.585367502681
8810 200.233166556783
8820 211.318811377441
8830 246.934977328407
8840 234.740786382329
8850 202.827145188513
8860 188.913450461372
8870 210.103462053237
8880 212.846224709893
8890 216.512413636194
8900 171.023458402308
8910 167.76020582941
8920 194.115765345992
8930 196.479105310765
8940 164.585768649998
8950 187.843810521747
8960 207.468859419985
8970 214.58870534533
8980 201.362728443144
8990 218.996315078919
9000 228.041138889591
9010 235.737245901081
9020 226.794441323445
9030 212.92510565553
9040 210.502982026049
9050 179.666565481263
9060 191.178549367466
9070 206.706000462324
9080 199.023010910361
9090 204.533074632426
9100 196.42879521723
9110 186.707139483348
9120 195.814408228402
9130 170.296478055037
9140 163.118673540316
9150 162.785877115169
9160 158.082613333117
9170 184.758974812587
9180 172.975148223693
9190 187.128370674252
9200 161.046857666813
9210 183.643647443079
9220 189.371404124129
9230 196.066915597348
9240 227.734606274359
9250 239.93352222556
9260 229.818706810042
9270 221.329309930394
9280 222.334313596157
9290 202.186902275887
9300 185.787357997725
9310 188.032056915177
9320 190.620541172903
9330 172.221953872503
9340 198.063844537329
9350 204.299107089429
9360 231.415632095047
};
\addlegendentry{32}
\addplot [thick, color2]
table {%
0 8.63902225531341
10 11.1548920460375
20 12.8161093583144
30 13.9537094705007
40 13.8382035463617
50 14.0658783171008
60 12.7498982410339
70 11.8620814627047
80 12.0524706371491
90 12.4300628927113
100 11.9622542439465
110 12.5386843542632
120 13.6196791331072
130 12.835278208191
140 13.7944782425201
150 12.4433226625494
160 12.6802180441792
170 12.9853551173372
180 12.364910702149
190 13.6762571573652
200 14.1652227224908
210 14.7872024294149
220 15.2585160201456
230 15.6985630586031
240 15.3106188292487
250 13.9082338784639
260 15.0908155128253
270 15.4023340535287
280 15.30061129928
290 15.4372116635727
300 14.3644414655345
310 12.2598797963222
320 12.5878501179791
330 13.2326647226081
340 13.0434842140662
350 12.8876775206369
360 13.740632518187
370 13.8292430428618
380 14.1626170808043
390 14.8244463344643
400 14.0157818128893
410 13.7117864344932
420 13.313825685319
430 13.7519381759941
440 14.6997935533933
450 14.0875733471208
460 14.3596682433123
470 15.2042489208572
480 16.5267612061569
490 15.8974232101098
500 14.2138270733041
510 13.3219242465227
520 13.6788192968998
530 13.7862448173813
540 15.6063009894946
550 15.0950265622172
560 15.0941661640538
570 14.6070186990497
580 14.1669584345167
590 15.2742235999749
600 15.7081439264057
610 15.0110805084531
620 12.9286132465801
630 13.5675538089425
640 15.1872857775274
650 16.2791977831257
660 15.2668664426667
670 15.0479664525502
680 15.3673741685795
690 15.0909293087841
700 15.0432497160105
710 15.3469447347933
720 15.4590956987102
730 15.0360818468009
740 15.6066456192681
750 14.5157939874798
760 14.9386258757725
770 14.185258769503
780 14.4691683090799
790 13.2049366221358
800 14.0949927785296
810 13.9653268060627
820 15.5669859265083
830 16.2426836808687
840 16.4509013848802
850 15.5689711311212
860 15.1571575245593
870 15.465963863146
880 15.9686518924285
890 15.6021579379672
900 14.6525388846102
910 14.4631846989563
920 14.5876095970422
930 15.1179356625677
940 16.1123303608228
950 16.1449099485663
960 16.5962277566152
970 16.3781699505186
980 16.3757835091841
990 15.662986091597
1000 17.5897827366181
1010 17.5184004345791
1020 18.1855033346463
1030 18.9419201019627
1040 17.254771365676
1050 15.5197819954261
1060 17.8459648709789
1070 18.7451343987273
1080 16.553691267453
1090 17.8471032713432
1100 18.2487989999704
1110 18.8221599779717
1120 18.685429091097
1130 18.5820132417136
1140 18.0025976443002
1150 17.2649337037686
1160 17.1531577386666
1170 18.0508623170368
1180 19.0187008533094
1190 19.7623873343583
1200 20.1110368855489
1210 19.3421498140557
1220 17.6190233106096
1230 16.7761058037928
1240 18.6502936130253
1250 18.5604152527348
1260 18.3374620368373
1270 16.7522179456656
1280 17.6231020022528
1290 19.2886367505489
1300 19.2282797070856
1310 18.7332881837546
1320 20.3598393414994
1330 20.3834218317317
1340 19.6253144936346
1350 20.598292394483
1360 20.856531892764
1370 20.1732339802924
1380 19.7877369586406
1390 19.0271496326283
1400 18.7868178687714
1410 20.1624683925683
1420 18.4332497378916
1430 19.3101891051065
1440 20.5278282536183
1450 21.3949419211047
1460 20.4415967770999
1470 20.6850340955044
1480 19.6542313744197
1490 20.3336605571579
1500 21.4748013605183
1510 21.5019069017624
1520 21.188593030644
1530 21.4981233734954
1540 20.4060967028421
1550 20.936629502568
1560 20.7887666188198
1570 20.7337156786053
1580 21.4081948272855
1590 22.2661479590319
1600 21.9525778347386
1610 22.7676011734086
1620 21.6928319454374
1630 21.3491731362722
1640 22.4412765682734
1650 23.1140299972441
1660 24.4383417925854
1670 24.3071976911524
1680 23.7691506785288
1690 24.0174577610055
1700 24.768729712835
1710 24.5166526030282
1720 23.5102459818799
1730 22.2142246296136
1740 22.6580403776523
1750 23.2290926518605
1760 22.8648267350635
1770 22.9275251352052
1780 23.1351256722795
1790 23.3016022705569
1800 24.4108595669315
1810 23.7629807836972
1820 23.0022375056122
1830 23.6856823782797
1840 25.0928219298866
1850 24.2743789376194
1860 22.8067792907387
1870 23.825811104017
1880 25.9802517929981
1890 27.2320351542126
1900 24.4711792059053
1910 24.860193360792
1920 25.0226671682919
1930 26.0197590296788
1940 26.8766978146232
1950 25.8952248057963
1960 24.9968133863349
1970 27.1497675486678
1980 30.4933212677489
1990 30.1854093899254
2000 30.6817173583299
2010 28.1773267529445
2020 28.7925738222643
2030 25.8535308169411
2040 25.7907159913692
2050 24.4991501849247
2060 25.0213038352356
2070 28.7472403215971
2080 27.8933632459724
2090 26.3125577880638
2100 24.4292228763372
2110 26.4860719482218
2120 26.6519277506724
2130 26.6107358412866
2140 28.1463651946694
2150 28.1986238158745
2160 28.7821431842432
2170 27.5775952337539
2180 28.9571380507819
2190 30.396692367464
2200 30.855424351061
2210 31.624362702389
2220 30.7580156469855
2230 29.2382696077649
2240 27.8088818623657
2250 28.8885175582534
2260 29.8043369579314
2270 29.6847118140534
2280 30.3949392714536
2290 31.3371130303874
2300 30.7487878702891
2310 31.442435830327
2320 29.7191447093469
2330 29.6982272756891
2340 30.5017540354191
2350 31.8248718390503
2360 30.3266585211767
2370 30.6763831855453
2380 33.494210032035
2390 34.51097308072
2400 34.5261770970827
2410 31.8271558978003
2420 32.0495273849778
2430 34.280051712015
2440 35.0271477737475
2450 33.1915189430645
2460 32.8079985247328
2470 32.374044756686
2480 33.7324468006189
2490 29.6898560252207
2500 29.5146801985473
2510 31.0656379030398
2520 33.3711010795673
2530 34.2388544959802
2540 35.4476056322782
2550 36.6429682044432
2560 35.2903514317999
2570 31.9523777913921
2580 33.9136279000517
2590 31.4304376863975
2600 33.234885123953
2610 34.1575550383218
2620 36.3673938835435
2630 39.327211285029
2640 38.861760765795
2650 37.5745475021251
2660 35.4905124323174
2670 33.9329745819084
2680 33.4985128585379
2690 35.4356898009081
2700 35.6449708174034
2710 36.1962547710357
2720 36.5817785906963
2730 35.3035149647082
2740 34.3963497807718
2750 34.1371244781524
2760 33.3385891573384
2770 33.8991048568539
2780 33.4670907860894
2790 33.9784883322954
2800 32.5165585398107
2810 34.5891479631399
2820 34.8474257756558
2830 36.540564582237
2840 36.5529774719099
2850 36.0975673967418
2860 34.8483400393955
2870 34.888656398683
2880 35.9881139842532
2890 36.2869206136438
2900 36.4269425480275
2910 35.434099995827
2920 37.1365640862262
2930 38.5580923838971
2940 37.9467705031651
2950 37.550563585685
2960 35.1839957735493
2970 38.7947602923747
2980 40.0061261011347
2990 40.3175889071266
3000 38.4402262460385
3010 38.7288690206366
3020 38.5447866269193
3030 40.7921210596462
3040 43.0720499555323
3050 41.2796960936499
3060 41.3091796549434
3070 40.8493643936174
3080 40.3139613215729
3090 37.9667455445009
3100 37.7715905016594
3110 37.8829513495029
3120 38.8857235181546
3130 40.1045452569794
3140 42.6673420827392
3150 44.9511353077983
3160 44.7111363537212
3170 45.3493932424157
3180 41.8519507129614
3190 39.4026590435336
3200 40.7533685712417
3210 43.9887861885176
3220 42.872368798535
3230 43.8861466828706
3240 45.6243327461809
3250 45.0406463555522
3260 46.8781678323228
3270 43.6951956332
3280 43.070744721488
3290 45.8126212628293
3300 44.4230036012341
3310 42.8170960210586
3320 44.0954129071883
3330 43.7484444930671
3340 46.6772455099818
3350 43.40731991534
3360 46.5670905555024
3370 44.7063879185254
3380 43.7077216154887
3390 41.2742545414998
3400 46.0451492863943
3410 47.1459490840397
3420 47.1585510032189
3430 45.3675948587226
3440 46.9915678574302
3450 45.3495828520687
3460 44.5718327234241
3470 46.842910411708
3480 46.7613755999351
3490 45.0334456998885
3500 44.6508719740095
3510 46.3321854368546
3520 46.4709552171306
3530 46.3614247984715
3540 47.6226805215495
3550 50.3256543809065
3560 52.2213771040172
3570 49.6056086574839
3580 49.9369684254192
3590 52.4098240215681
3600 51.5144157752806
3610 52.7132085074641
3620 51.5352437464666
3630 49.7937512498113
3640 49.7714878095899
3650 51.1918587707033
3660 52.4093077900379
3670 49.689213088472
3680 48.3434541992874
3690 47.8530531499281
3700 50.0397633721764
3710 49.7281914914971
3720 49.1081673549781
3730 48.9851546688086
3740 50.3103679540955
3750 50.6244392983546
3760 50.531771208424
3770 53.3046124380776
3780 53.8841170909507
3790 52.1181065074429
3800 55.4036588384387
3810 56.1027154648387
3820 57.3097904960649
3830 55.847939548523
3840 56.7137599910858
3850 54.4440892350323
3860 57.9445084701608
3870 56.5316860266876
3880 55.9145441885415
3890 56.8667770102398
3900 55.1044802392426
3910 56.9109170870873
3920 57.7577111323981
3930 56.8438203298128
3940 54.9534893995416
3950 53.3929594662656
3960 53.4339022826325
3970 55.6037317664701
3980 64.6453344810831
3990 62.3623286886735
4000 57.8205315595205
4010 56.4533610430378
4020 56.1195765333949
4030 55.8322155861713
4040 56.6396263578178
4050 58.2881120247126
4060 55.8957192205064
4070 51.4935011557266
4080 54.1726487259469
4090 56.9819555633917
4100 58.2850663748621
4110 62.7517010445002
4120 58.5019041326178
4130 55.4132445480461
4140 57.2959144623039
4150 61.8410761511318
4160 61.5599124119497
4170 62.3542086206739
4180 62.2792353393992
4190 60.5778610906169
4200 59.8957559035918
4210 58.2238249331156
4220 53.8093433472087
4230 60.0269429091664
4240 62.1435579236958
4250 64.0761014265251
4260 62.2757264643469
4270 58.736173845853
4280 58.5559864749515
4290 62.2825826415063
4300 65.2626424710502
4310 62.4182071050865
4320 63.7788317808768
4330 63.1573768630076
4340 64.414724640632
4350 63.5075988328285
4360 67.3451530485592
4370 66.8972030176892
4380 67.2019177967047
4390 69.5685626310387
4400 67.8766977755385
4410 61.8592957412895
4420 59.8907238212771
4430 63.7076878198235
4440 67.3865596857162
4450 66.8407859973341
4460 62.9304334842939
4470 61.7465941112313
4480 61.9977344167135
4490 67.7957829995636
4500 69.1734552265912
4510 71.6733179433564
4520 74.1021171412908
4530 72.8505266104076
4540 68.4004441262381
4550 62.8089515732801
4560 60.6803831170814
4570 65.6963270274679
4580 68.1727564248315
4590 68.2217700895993
4600 65.7640537229466
4610 69.2181293049834
4620 71.8851364465519
4630 69.996228683185
4640 67.0794692896004
4650 68.5813947145961
4660 71.775125325947
4670 79.1602315614415
4680 74.8204114870466
4690 74.44141389444
4700 70.9125489421761
4710 75.3738869311005
4720 72.4760272644644
4730 74.3395473602775
4740 72.10799882537
4750 80.0444309336996
4760 82.1912362260398
4770 79.9223869619588
4780 72.7768570648723
4790 74.3717304506266
4800 77.6740204222634
4810 71.3768003284862
4820 68.0683821952774
4830 69.899006268419
4840 75.4503516490574
4850 76.3786662293765
4860 76.4301839632003
4870 74.5314548193481
4880 74.3914118462253
4890 76.2349956976088
4900 74.9226655275561
4910 75.3447754268135
4920 73.009137319449
4930 71.6289251872507
4940 70.2901537225143
4950 72.294420226817
4960 70.915485747651
4970 72.138308753056
4980 72.4793892191874
4990 73.3182980617865
5000 70.178125569868
5010 76.8072698099165
5020 82.0588926998102
5030 79.8216718686827
5040 81.1217421883878
5050 74.7979402520509
5060 71.8712179344514
5070 76.2932830485824
5080 76.2687552054811
5090 77.0152230383935
5100 79.7096950672461
5110 76.0341133092035
5120 76.9926427437786
5130 76.6302348071719
5140 83.6769449871545
5150 78.2424851823764
5160 78.9406514280391
5170 73.6203277906278
5180 72.9971681431708
5190 77.9964575849741
5200 80.2121034963443
5210 77.4600104964341
5220 69.6458189476672
5230 70.9103379805746
5240 79.4603611231789
5250 77.7847942391817
5260 76.6306568636272
5270 77.9903008296127
5280 76.7419696341475
5290 79.6373220559385
5300 74.7214919256263
5310 67.9995097477235
5320 71.5028967063788
5330 76.679829306788
5340 77.9258960234268
5350 74.212907127163
5360 78.9634677716496
5370 84.210669271328
5380 84.2214775723428
5390 80.0934098743769
5400 75.790908035655
5410 75.9946460510894
5420 82.2237772390621
5430 83.4399819922755
5440 82.2863013197044
5450 73.070683232441
5460 69.4015846944872
5470 73.1200454230396
5480 69.7477856898898
5490 72.0547334910585
5500 69.587041257108
5510 75.3560522405025
5520 78.4741795021533
5530 81.4279305712038
5540 76.2196609956331
5550 71.3163101726008
5560 72.1607194260523
5570 83.0846318350337
5580 85.8396734343128
5590 74.6070126659612
5600 69.7287565849464
5610 73.3846903933741
5620 74.6209053802201
5630 73.8284063178673
5640 75.6524191748975
5650 77.8493312332579
5660 82.1671466964283
5670 76.7633979001341
5680 79.0082693411346
5690 78.7546032598769
5700 91.8711493845483
5710 87.8733342681741
5720 82.444048447196
5730 79.3629121407056
5740 81.6560309278861
5750 88.7045033229614
5760 84.8357013175826
5770 79.2788645074162
5780 79.5459307119667
5790 86.0924843618647
5800 86.7364384732639
5810 84.1176435400553
5820 82.1026952501049
5830 86.9126584783577
5840 83.6160599679206
5850 90.0069873117401
5860 98.7619442910531
5870 91.3500123962157
5880 84.7955564398348
5890 80.8222270392371
5900 84.3363309850194
5910 81.8013002594211
5920 70.7073018176877
5930 79.2887759194269
5940 81.3318378792348
5950 84.766827092948
5960 83.2504746828026
5970 76.1179046126658
5980 73.7216657960697
5990 78.9724592136022
6000 85.1989383102922
6010 78.9060788446188
6020 81.8702360250183
6030 91.8262224387217
6040 90.2712514289967
6050 92.3257232658623
6060 87.6183642183479
6070 85.694460910644
6080 83.5037251000526
6090 84.6646596147515
6100 82.8123494130596
6110 79.6128000069359
6120 83.713184852079
6130 90.5197844664317
6140 91.0071831349828
6150 88.6317630355998
6160 81.8283876851505
6170 79.1452629663467
6180 73.1259504891404
6190 81.8007521946994
6200 81.9980502911462
6210 84.6734734051434
6220 80.0357994811529
6230 84.2444327117134
6240 79.9493514592233
6250 79.0372548697666
6260 84.1682814526666
6270 91.8239879911379
6280 82.9554227710813
6290 77.0753908575157
6300 75.2180841914432
6310 68.9215619823209
6320 81.5781103052508
6330 94.4125404341976
6340 96.9940760884642
6350 90.1942515815481
6360 85.3723706653982
6370 95.506368449436
6380 87.6533971177129
6390 95.8928117874442
6400 92.7479949544512
6410 79.3239609642673
6420 74.8825179316833
6430 88.4989748743253
6440 99.4056661379042
6450 96.2402765824365
6460 89.2222909702589
6470 85.7776367665292
6480 87.3364045090904
6490 83.4377194274797
6500 83.9375157823293
6510 82.4137328654282
6520 86.8881764307148
6530 100.145428443259
6540 100.085697366857
6550 91.6927586233247
6560 90.7804569540137
6570 93.0720176465534
6580 91.0773627766535
6590 78.9697725344949
6600 83.4780272399229
6610 87.248166874585
6620 82.8709448566194
6630 81.7257420431454
6640 79.8040885632539
6650 93.9132443112777
6660 103.546279798217
6670 95.8937607278929
6680 85.948578719199
6690 79.556651427932
6700 87.8235921168943
6710 82.3095156968942
6720 84.7737104770491
6730 78.2167534406563
6740 75.7387729175688
6750 78.9942366977253
6760 83.6351503998843
6770 94.0155151868128
6780 98.5929955142522
6790 84.0195935381301
6800 76.547809424264
6810 78.0191224226613
6820 97.3430803947912
6830 92.2033849323683
6840 89.2051272589652
6850 72.7290460140991
6860 76.8919075893021
6870 87.6292190129698
6880 90.6521478135692
6890 88.2426862656146
6900 90.7121550977547
6910 89.2295281955574
6920 86.3675703454068
6930 90.7225358119947
6940 94.6085093563008
6950 93.3764981928829
6960 85.9279033760648
6970 81.6689942646343
6980 77.3112092821088
6990 76.4667745248857
7000 85.6971050833958
7010 97.1300011732252
7020 90.7161024184326
7030 84.6981949052919
7040 92.0978344396056
7050 96.93051972095
7060 100.752379394595
7070 97.8287631672306
7080 95.1246043294106
7090 89.0063643918498
7100 80.8216936590387
7110 85.0729264781198
7120 87.3266221101807
7130 79.5315124094237
7140 100.819896685869
7150 110.32368468768
7160 115.304024964847
7170 106.738778890825
7180 105.742096014367
7190 98.4045898764669
7200 93.7987766390215
7210 93.3287217939259
7220 96.3675589366834
7230 85.1746683918668
7240 92.8155874747008
7250 98.863180972534
7260 98.9779398278494
7270 96.9938049272057
7280 94.6318852298069
7290 93.6704138890477
7300 90.6300362151274
7310 89.129438726363
7320 90.9485386033733
7330 95.7521567644458
7340 97.2115378810527
7350 96.9452067708445
7360 91.1552803744629
7370 102.721937998699
7380 97.019221731959
7390 99.310577768645
7400 99.7467292756623
7410 95.23762606154
7420 98.147561409138
7430 101.266569340261
7440 89.9302348259635
7450 92.2143874312626
7460 92.1440202271896
7470 90.5347316531107
7480 92.2664699798363
7490 86.7585566018571
7500 81.427213560457
7510 91.6948535845898
7520 92.0246419272824
7530 103.297046116863
7540 104.327478289981
7550 109.104523539173
7560 98.8642829938391
7570 97.9342759921663
7580 99.5728853403717
7590 105.071530345714
7600 98.4454836042301
7610 103.108133122653
7620 100.612928123689
7630 102.714548051051
7640 98.4339211169799
7650 101.73395140607
7660 99.1740859757699
7670 88.6561445440473
7680 93.3086188228492
7690 94.079327110378
7700 98.2563664498481
7710 92.0074925720962
7720 91.8671061462398
7730 100.837379614129
7740 97.2947176533063
7750 100.117601895397
7760 102.188989426819
7770 98.06276752159
7780 104.570340735625
7790 99.5372070852526
7800 88.5069598226915
7810 92.8570209663174
7820 90.240187126602
7830 93.663490203234
7840 92.3754917398549
7850 98.4030946506244
7860 93.6466914430143
7870 100.034875600333
7880 104.098373807551
7890 110.823274010186
7900 90.3507925967253
7910 98.3324035459292
7920 117.110534085188
7930 117.492162837638
7940 101.678429044703
7950 97.8758706246488
7960 101.452306230951
7970 107.129093756206
7980 95.6237780160558
7990 94.8882574997822
8000 107.419429077865
8010 108.848620498659
8020 102.985115732142
8030 87.6455858844626
8040 88.5522350634408
8050 97.0568066946627
8060 101.746444049017
8070 101.449152096555
8080 93.7615683700019
8090 91.79415231764
8100 96.5307444096258
8110 92.7073004263711
8120 84.2762110489924
8130 85.6005836174242
8140 87.5974596152579
8150 101.887164245162
8160 95.028633432762
8170 103.247034051503
8180 102.2830198714
8190 100.837078152343
8200 92.2712940427077
8210 95.4056915312442
8220 100.560996740836
8230 103.703354481678
8240 98.8144094945625
8250 95.2894361704212
8260 97.5603801409696
8270 86.8518379154901
8280 102.089293214855
8290 85.3197882269019
8300 98.7431548313147
8310 111.446757921415
8320 121.621983932607
8330 104.57436241866
8340 93.5193543115355
8350 80.8841301761019
8360 89.0838941723828
8370 94.4500204504357
8380 104.736912584217
8390 103.549918639718
8400 96.8231666596122
8410 104.69376793411
8420 114.464482236353
8430 108.477990687834
8440 91.5699512279608
8450 101.393529951942
8460 109.497861105726
8470 102.034419335206
8480 94.3436842361123
8490 96.0262867250318
8500 97.4478651655313
8510 88.827041397769
8520 92.2670060006702
8530 99.7632750527456
8540 102.060289618492
8550 94.1309544509985
8560 77.8368473317078
8570 81.6226764431251
8580 79.111367019782
8590 87.6687723289337
8600 90.087835003583
8610 101.273157114273
8620 101.705327113688
8630 97.5552371674078
8640 93.7940691909732
8650 93.9020560323117
8660 92.1957692469489
8670 93.7538754522535
8680 95.7752029735749
8690 80.7324786616546
8700 61.1063356522878
8710 83.0066771099755
8720 108.13206436945
8730 113.566201707198
8740 100.270941700099
8750 111.019900044947
8760 108.382542085399
8770 118.552830977505
8780 115.681822679037
8790 108.698097334514
8800 99.7963292930323
8810 100.119894914216
8820 105.661691085189
8830 123.468922300777
8840 117.372661651912
8850 101.415723365194
8860 94.4588481767385
8870 105.054492788817
8880 106.425668359113
8890 108.258986887606
8900 85.5137951951845
8910 83.8814251064299
8920 97.0596943044163
8930 98.2414222513141
8940 82.2948635905486
8950 93.9237368170365
8960 103.736393415672
8970 107.297318505803
8980 100.683845718913
8990 109.500895566906
9000 114.022455594675
9010 117.870054991407
9020 113.397766845608
9030 106.463929289609
9040 105.253510094541
9050 89.8363081848216
9060 95.591254117048
9070 103.354245200414
9080 99.51325299763
9090 102.268390610398
9100 98.2174254329891
9110 93.3563201083593
9120 97.9099620096959
9130 85.1502532407681
9140 81.5608840386564
9150 81.3943603858672
9160 79.0427563772725
9170 92.3804569106164
9180 86.4886320638971
9190 93.5654525421053
9200 80.5249313386764
9210 91.8236706204896
9220 94.6875659190171
9230 98.0350407139726
9240 113.86855093307
9250 119.968532246982
9260 114.911068432416
9270 110.666458495343
9280 111.169396967712
9290 101.095295908145
9300 92.8954570695053
9310 94.0178479152294
9320 95.3119382935367
9330 86.1125887461366
9340 99.0341951183245
9350 102.151547319019
9360 115.709679096714
};
\addlegendentry{64}
\addplot [thick, color3]
table {%
0 7.21628005604133
10 8.55530202879236
20 9.99442624643369
30 10.9547726243156
40 10.447634229287
50 10.0757910165434
60 9.07238227789296
70 8.6999598271856
80 8.98734421556699
90 9.361918476674
100 8.95615269256711
110 9.09452647450974
120 9.63624833988474
130 9.1758176298763
140 9.71185380504079
150 9.01637646096167
160 9.40812754385164
170 9.4569179196894
180 8.7936176604142
190 9.52922700314719
200 9.74179861631771
210 10.3158641735446
220 10.1527515896366
230 10.2560726421245
240 10.2848150947069
250 9.54015128624686
260 10.0906098640922
270 9.84699251708789
280 9.87450335418641
290 9.99622458927563
300 9.3268134496902
310 8.10867062686806
320 8.2159489590247
330 8.46310064880504
340 8.44044508494347
350 8.48508534764921
360 8.86187761534048
370 8.82647863398284
380 8.97675493386381
390 9.51362503212039
400 9.2099207943151
410 8.96292802509257
420 8.50122670999356
430 8.72775314934267
440 9.39492339661968
450 9.07417874555929
460 9.02690967974386
470 9.5828396694375
480 10.3406254842242
490 9.82128019382173
500 8.86982108774561
510 8.29989886017061
520 8.48567611469641
530 8.52031642290321
540 9.6918274506883
550 9.55998478787131
560 9.61011396290116
570 9.08240245115898
580 8.69085724708631
590 9.33820310599508
600 9.42563984277928
610 8.97540421066876
620 7.73866283440543
630 8.17429299641863
640 9.17835011156644
650 9.81635130834663
660 9.2250680822528
670 8.97263072373152
680 9.25190880185603
690 9.17324496927702
700 8.99867102419147
710 9.02105733723342
720 9.11230826774503
730 8.84374808384072
740 9.09903340825941
750 8.38289316184696
760 8.73073679031072
770 8.34066094168399
780 8.70813205647649
790 7.84089668720936
800 8.20229648596333
810 8.09452317057604
820 9.07299519221588
830 9.38217825596648
840 9.43461414245756
850 9.01064830168052
860 8.81673249464452
870 8.83174487133352
880 9.03985625250468
890 8.96183424597887
900 8.44134308767967
910 8.2709124855964
920 8.26360416443088
930 8.53699031942082
940 9.02575104734464
950 9.07919384261098
960 9.33056754596241
970 9.24601192570696
980 9.18509030684519
990 8.86983535119391
1000 9.81989782397098
1010 9.83159501788119
1020 10.0974971341867
1030 10.431800298628
1040 9.5131709031048
1050 8.56845582173829
1060 9.7864470275575
1070 10.3111739516942
1080 9.10946051791215
1090 9.73386498889108
1100 9.86200778407175
1110 10.260304579904
1120 10.1793628520341
1130 10.2323145405596
1140 9.89034673968323
1150 9.46916763116481
1160 9.33947749628201
1170 9.79551214097343
1180 10.3689177361565
1190 10.8478488461569
1200 10.9186595229712
1210 10.4946414023489
1220 9.59134217513991
1230 9.1454722543522
1240 10.0747228110667
1250 9.97055620384293
1260 9.89156163663241
1270 9.1373721822612
1280 9.49331580672118
1290 10.3326920031901
1300 10.2981406064775
1310 10.1761462237285
1320 11.0063334297351
1330 11.0238783751601
1340 10.4266687690443
1350 10.9405473247455
1360 11.0922450465644
1370 10.7538773355738
1380 10.5627455924018
1390 10.1241164997268
1400 10.0526094980241
1410 10.8177095679957
1420 9.90068989968058
1430 10.2672266866582
1440 10.8541260648049
1450 11.3192383813374
1460 10.7456969183273
1470 10.9004223512314
1480 10.4241211643342
1490 10.7502540278908
1500 11.3107468447103
1510 11.3592468158715
1520 11.1966315168814
1530 11.3053385633624
1540 10.7746229632348
1550 11.0134793624982
1560 10.90601117695
1570 10.9037877696293
1580 11.2602521745384
1590 11.6096326305084
1600 11.4894088763128
1610 11.9006456158722
1620 11.4098961110584
1630 11.1514755863428
1640 11.682194868946
1650 12.0705336664094
1660 12.7449460082485
1670 12.5858484965908
1680 12.2982256649343
1690 12.446212608702
1700 12.8427202895295
1710 12.7104459232351
1720 12.1508355163227
1730 11.5426448550643
1740 11.7416392650055
1750 12.0631003315101
1760 11.8231179355596
1770 11.8930790206257
1780 12.0058794383721
1790 12.0797837651183
1800 12.6960562509188
1810 12.3573885283438
1820 11.9268382682931
1830 12.2535211978132
1840 12.9827901043124
1850 12.5560730687578
1860 11.7791276999066
1870 12.3261212681574
1880 13.3960450031205
1890 13.9963043146586
1900 12.5766289953126
1910 12.7506544776518
1920 12.8360073795605
1930 13.3788233215208
1940 13.885485595726
1950 13.3888183444978
1960 12.8788666279648
1970 13.915051452731
1980 15.5775486044526
1990 15.4728709425592
2000 15.7282847060527
2010 14.5118848137834
2020 14.8698264911913
2030 13.3109127438727
2040 13.2462968930158
2050 12.5497827245371
2060 12.8151411820079
2070 14.7108945959153
2080 14.2725664591635
2090 13.4693595356144
2100 12.5086796750007
2110 13.5770787101255
2120 13.6896934377558
2130 13.6079345266857
2140 14.3094249526488
2150 14.3557267131413
2160 14.6635185447
2170 14.0795123807179
2180 14.7940040212428
2190 15.5172827618023
2200 15.7832638569636
2210 16.1064161320693
2220 15.7106508584127
2230 14.9376836674617
2240 14.1894040354928
2250 14.6929198317341
2260 15.1998507455034
2270 15.1527506243338
2280 15.4721298630881
2290 15.9119410206459
2300 15.6004259612756
2310 15.9718676863439
2320 15.1181648340801
2330 15.1354593278524
2340 15.5202539644627
2350 16.2068383047109
2360 15.3963762032969
2370 15.5403723473116
2380 16.9356410262804
2390 17.4696656977737
2400 17.4805496735117
2410 16.1246199785405
2420 16.2752916482209
2430 17.3938816504777
2440 17.7792946965853
2450 16.8272305487174
2460 16.6339848892298
2470 16.4226429315716
2480 17.1316476086952
2490 15.114009071907
2500 14.9905333236339
2510 15.709869202211
2520 16.8466019684441
2530 17.2948108763182
2540 17.9337979535301
2550 18.5485769589627
2560 17.8606954810079
2570 16.189409172263
2580 17.1798624121715
2590 15.9047379623982
2600 16.7841936979857
2610 17.2339250233296
2620 18.3517541045875
2630 19.8776375024193
2640 19.6348828775183
2650 18.9957566461578
2660 17.904717946599
2670 17.1343400975479
2680 16.9257678922556
2690 17.9020707140339
2700 18.0182040951393
2710 18.2753695423218
2720 18.4607155800906
2730 17.8138307920211
2740 17.3698752352804
2750 17.2386533548275
2760 16.8084600549975
2770 17.0897326251066
2780 16.8904500337336
2790 17.1488490576537
2800 16.415622355502
2810 17.4449766740715
2820 17.5648686270034
2830 18.4292952343418
2840 18.4205530466435
2850 18.1893938613911
2860 17.5705753400778
2870 17.5885697930377
2880 18.1682216187408
2890 18.3093557982192
2900 18.3638073818191
2910 17.8657298244584
2920 18.6983947299819
2930 19.4180951343401
2940 19.1265712682213
2950 18.9182711113996
2960 17.723626961404
2970 19.5321611645061
2980 20.1484986066585
2990 20.3126878153158
3000 19.3617241101935
3010 19.5103562703402
3020 19.4115562664246
3030 20.5136004765845
3040 21.6600098132164
3050 20.7672322347294
3060 20.7901855177168
3070 20.5474840657963
3080 20.3056747543207
3090 19.1172779277253
3100 18.9980803394621
3110 19.0359927235667
3120 19.5391726799299
3130 20.1602672922044
3140 21.4584568991284
3150 22.5812200696834
3160 22.4634893550644
3170 22.8109399646982
3180 21.0680201391181
3190 19.8312554651768
3200 20.4829162287101
3210 22.1253705057869
3220 21.5517964257702
3230 22.0823517513479
3240 22.9526127575661
3250 22.6529401634319
3260 23.5650542231596
3270 21.9732831573782
3280 21.6615612222059
3290 23.0280568129449
3300 22.3152161558509
3310 21.5003983635724
3320 22.1477613313722
3330 21.9645283936942
3340 23.432414774402
3350 21.8052867542204
3360 23.3765838504184
3370 22.4618775158319
3380 21.9785395453377
3390 20.7536514275231
3400 23.1209006998358
3410 23.6707906235519
3420 23.6840594757661
3430 22.7740438330753
3440 23.5825635165916
3450 22.7651075268346
3460 22.3758397755404
3470 23.5363974589101
3480 23.4964470700191
3490 22.6002475972007
3500 22.4228801314662
3510 23.2645313102881
3520 23.3433175360316
3530 23.2774036778724
3540 23.912897754237
3550 25.2593641119989
3560 26.2119137227064
3570 24.9115994232449
3580 25.0601909374416
3590 26.2904127797669
3600 25.8375878292537
3610 26.4502957111537
3620 25.8703319606276
3630 24.9939647417233
3640 24.9596872061822
3650 25.6578424060598
3660 26.282611391967
3670 24.9476192098144
3680 24.2534764769019
3690 24.0107927062381
3700 25.1004469788144
3710 24.960959601296
3720 24.6555306549255
3730 24.5896096135156
3740 25.2415748838276
3750 25.3848361849952
3760 25.3368610692084
3770 26.7285624437921
3780 27.0128123137165
3790 26.1517526406064
3800 27.7923545815785
3810 28.1475839888493
3820 28.735880325632
3830 28.0006362683063
3840 28.423045333238
3850 27.293754928977
3860 29.0502169436889
3870 28.3352678583082
3880 28.0366096446985
3890 28.5296136334526
3900 27.6714175612159
3910 28.5612314900832
3920 28.9771964925597
3930 28.5048491673326
3940 27.5542240100687
3950 26.7706690024503
3960 26.7724272685086
3970 27.8551098259098
3980 32.3770503527666
3990 31.2386438820113
4000 28.9902816971763
4010 28.3122121038922
4020 28.1471562632886
4030 27.9949571011894
4040 28.3898694855168
4050 29.2120118847486
4060 28.0175986908693
4070 25.8237793314192
4080 27.1682597986803
4090 28.5587864420916
4100 29.2187204110951
4110 31.444536524817
4120 29.3136775943459
4130 27.7636919713022
4140 28.7114880308541
4150 30.9874753414646
4160 30.8462305167741
4170 31.2489748690278
4180 31.2377677644201
4190 30.3872051854111
4200 30.0388420853943
4210 29.1925138841035
4220 27.0039813252086
4230 30.0894484694319
4240 31.1338036050653
4250 32.101098800194
4260 31.2007861639694
4270 29.435519918703
4280 29.343988314316
4290 31.1975335929663
4300 32.6844679013783
4310 31.2635627577366
4320 31.9556655150496
4330 31.6489312110969
4340 32.2692597893345
4350 31.8201027089671
4360 33.7362836696587
4370 33.501326532456
4380 33.6602315501868
4390 34.8493436659992
4400 34.0018505102281
4410 30.9727715086488
4420 29.9893083533621
4430 31.9035633744689
4440 33.7463447912422
4450 33.469212425428
4460 31.521792491925
4470 30.9189652567204
4480 31.0443869174416
4490 33.941555593864
4500 34.6385050741081
4510 35.8976863406441
4520 37.1174074593096
4530 36.4796299411795
4540 34.255356241871
4550 31.453979545829
4560 30.3855786130882
4570 32.8975936139898
4580 34.1366604218736
4590 34.1554660561923
4600 32.9297831431155
4610 34.6706934661972
4620 36.0087198999601
4630 35.0487904808593
4640 33.5808341051793
4650 34.336177896056
4660 35.9344094350324
4670 39.6212442114437
4680 37.4529510356686
4690 37.2671326508713
4700 35.4999451611737
4710 37.7231749244092
4720 36.2800179110369
4730 37.2122427064916
4740 36.102792854084
4750 40.0709425809967
4760 41.1447961294414
4770 40.0075957572894
4780 36.4319494004284
4790 37.229807176071
4800 38.8871875420612
4810 35.7521024777875
4820 34.0895626521745
4830 34.9954994564408
4840 37.7758773004426
4850 38.2364686516659
4860 38.2575816938287
4870 37.3321096102858
4880 37.2704743478555
4890 38.1893247054202
4900 37.5113325668828
4910 37.725000748647
4920 36.5479843699387
4930 35.8523926116847
4940 35.1811265080114
4950 36.1876585753757
4960 35.4938003428611
4970 36.1233969025462
4980 36.2961088322555
4990 36.704172828274
5000 35.1218865832994
5010 38.435447896648
5020 41.0746909708109
5030 39.9648514591062
5040 40.6141151505943
5050 37.4425084869754
5060 35.9670467691845
5070 38.1788203243759
5080 38.1706382089582
5090 38.5529661573406
5100 39.9041244374583
5110 38.056741651751
5120 38.5300815481943
5130 38.3498460041867
5140 41.8687188862029
5150 39.1477067121324
5160 39.5056622601819
5170 36.8484705061162
5180 36.5370186443443
5190 39.0486364247422
5200 40.1690796378654
5210 38.7837578634163
5220 34.8658109681142
5230 35.4964036013919
5240 39.7748167748657
5250 38.9305542918679
5260 38.3578147071877
5270 39.0390656428315
5280 38.4200243316935
5290 39.8746647883534
5300 37.4118927572532
5310 34.0454232512447
5320 35.7944904996039
5330 38.3885182131989
5340 39.0041493223442
5350 37.1506212662685
5360 39.5330528935508
5370 42.157464799436
5380 42.168782919873
5390 40.0969857655444
5400 37.9301731946285
5410 38.0350538286596
5420 41.1541448527067
5430 41.7724703544991
5440 41.1869051655328
5450 36.5746884212815
5460 34.7413653532328
5470 36.5975563405128
5480 34.9105867161448
5490 36.0586625726955
5500 34.8264339636562
5510 37.7164530076029
5520 39.275337280704
5530 40.7462134823384
5540 38.1434573061296
5550 35.7023703239719
5560 36.126457459316
5570 41.5897187420649
5580 42.9533279764593
5590 37.331676208438
5600 34.8983519724604
5610 36.7315757075648
5620 37.3461837604942
5630 36.9483407160594
5640 37.8599918092775
5650 38.9578961724735
5660 41.1197665096825
5670 38.4236062846809
5680 39.5464123883723
5690 39.4247061109842
5700 45.9832315831171
5710 43.9728723063435
5720 41.2543543478997
5730 39.7128458047439
5740 40.8529756230237
5750 44.3853188127963
5760 42.4550627600317
5770 39.6802568917936
5780 39.8028513708115
5790 43.0773676820056
5800 43.4113261069719
5810 42.0945829773729
5820 41.0876736327633
5830 43.4772355208132
5840 41.8311053310779
5850 45.0332676624946
5860 49.4189364122733
5870 45.7122414427205
5880 42.4291170531869
5890 40.4413949955721
5900 42.1998794767755
5910 40.9280330564449
5920 35.3782464901872
5930 39.6739564014733
5940 40.6965251755891
5950 42.4100450868403
5960 41.6497424247339
5970 38.0845296471249
5980 36.8830912830793
5990 39.5045672312876
6000 42.6201656444912
6010 39.4775960268048
6020 40.9607725476398
6030 45.9402409209841
6040 45.1630872430675
6050 46.1934257948194
6060 43.8428425021679
6070 42.8812494395573
6080 41.7947562190293
6090 42.3674312293959
6100 41.4337148339441
6110 39.830302326806
6120 41.8849813985141
6130 45.2835132447042
6140 45.5305917076655
6150 44.3407581048765
6160 40.9456543544282
6170 39.6100087291712
6180 36.6001691668554
6190 40.9316499421282
6200 41.0359844205129
6210 42.3688800727337
6220 40.044515304577
6230 42.1500717245469
6240 40.0024907896816
6250 39.5476141106497
6260 42.1095383558435
6270 45.9339097162686
6280 41.500427744916
6290 38.5629768026898
6300 37.6360847676898
6310 34.4922958953011
6320 40.8238490796203
6330 47.2371701036738
6340 48.5240026688072
6350 45.1166860888707
6360 42.7044547829903
6370 47.7708779628958
6380 43.8450194998075
6390 47.9661296000747
6400 46.3995078644291
6410 39.6942276003397
6420 37.4682492743024
6430 44.279038197771
6440 49.7272473034574
6450 48.1463188038344
6460 44.6392444902043
6470 42.922061204947
6480 43.7000787618533
6490 41.7461135922656
6500 41.9914216600288
6510 41.2313565631145
6520 43.471616163208
6530 50.1004724989765
6540 50.0767111003549
6550 45.874148558515
6560 45.4211909429745
6570 46.5655778507022
6580 45.5648261506584
6590 39.5062953171959
6600 41.7553821063628
6610 43.6408058380543
6620 41.4566870457778
6630 40.8852377101846
6640 39.9241010702735
6650 46.9814096081376
6660 51.7976496296012
6670 47.9749719059208
6680 43.0047873389943
6690 39.7964724920979
6700 43.9366008097634
6710 41.181153502686
6720 42.41004907246
6730 39.1311136781364
6740 37.8966832946694
6750 39.5279718755496
6760 41.8462374119484
6770 47.0327948017639
6780 49.3238388326396
6790 42.031976826799
6800 38.2944250097791
6810 39.031981476567
6820 48.6956674250351
6830 46.1264099601378
6840 44.624768998467
6850 36.3862965020241
6860 38.4678558784761
6870 43.8363563710137
6880 45.3501803117869
6890 44.1468840117413
6900 45.3796402982062
6910 44.6364890742995
6920 43.2016362976665
6930 45.3797733420744
6940 47.3256644133616
6950 46.7111716023166
6960 42.9829751313477
6970 40.8531038313338
6980 38.6708046552586
6990 38.2459292635129
7000 42.8599595089344
7010 48.5789101032416
7020 45.3763508941428
7030 42.3658829888841
7040 46.0626981888537
7050 48.4833767071876
7060 50.3952957740121
7070 48.9377883652317
7080 47.5835805497502
7090 44.521648139359
7100 40.4275513298805
7110 42.5522558049509
7120 43.684100520511
7130 39.7881390247264
7140 50.4281590325831
7150 55.1786808846406
7160 57.6691179319851
7170 53.3884206351366
7180 52.8882939011137
7190 49.217608268316
7200 46.921625681331
7210 46.6875839968345
7220 48.2076457870026
7230 42.6117211512407
7240 46.435876749035
7250 49.4542494401142
7260 49.5196935300298
7270 48.522465261915
7280 47.3323770368207
7290 46.855402011742
7300 45.3346806504654
7310 44.5840063652008
7320 45.4942314323507
7330 47.8964771800911
7340 48.6257325754543
7350 48.4924913159893
7360 45.5964628395969
7370 51.3798141341736
7380 48.5254958476928
7390 49.6724472289118
7400 49.8899815514942
7410 47.6322555431273
7420 49.0865613940838
7430 50.6475409685022
7440 44.9829724019607
7450 46.1285092012927
7460 46.0901377841522
7470 45.2831139798432
7480 46.1512282541119
7490 43.3968703952063
7500 40.7290861228298
7510 45.8686567437025
7520 46.0340197754855
7530 51.6716159652675
7540 52.1884554784912
7550 54.5735244391914
7560 49.4540676476884
7570 48.9816579812839
7580 49.8050170036355
7590 52.5579352164314
7600 49.249886977569
7610 51.5767269590576
7620 50.3298955553094
7630 51.378562788146
7640 49.2360798967619
7650 50.8863598990553
7660 49.6046423514616
7670 44.344773339415
7680 46.6674650535314
7690 47.0572310591283
7700 49.1483631925192
7710 46.0225813497344
7720 45.9490614320819
7730 50.4339700758444
7740 48.6640786124979
7750 50.0788203125582
7760 51.1125276665227
7770 49.0605376905788
7780 52.3173069875719
7790 49.7893487750056
7800 44.2653991102743
7810 46.4433095662654
7820 45.1353646380874
7830 46.85128141086
7840 46.2091417578212
7850 49.2194028803853
7860 46.8447643047185
7870 50.0436671577587
7880 52.0777222698165
7890 55.4357031885439
7900 45.1951094684646
7910 49.1838020202564
7920 58.5782915964584
7930 58.7654494916028
7940 50.8561263496404
7950 48.9538396847349
7960 50.7433036368971
7970 53.5778913511158
7980 47.8277822703799
7990 47.4594474541794
8000 53.7283705668435
8010 54.4415501131101
8020 51.5189981828319
8030 43.8470229336527
8040 44.2889553758896
8050 48.5437949477616
8060 50.8877871867139
8070 50.7424204490682
8080 46.8995779142975
8090 45.9220179325982
8100 48.2895583181419
8110 46.367958545682
8120 42.1507456663151
8130 42.8149053915923
8140 43.814076143229
8150 50.9552852455943
8160 47.5267614684202
8170 51.6348453077857
8180 51.1529202534597
8190 50.4374778676259
8200 46.1546585152099
8210 47.7199798959868
8220 50.2983997143818
8230 51.8699365146076
8240 49.4210640376906
8250 47.6600772525427
8260 48.7934609641666
8270 43.4409753126079
8280 51.0595449013492
8290 42.6723582891152
8300 49.3870955115945
8310 55.7380495575075
8320 60.8264501195499
8330 52.3049538745772
8340 46.7769728135617
8350 40.4542858123829
8360 44.5525422814998
8370 47.2421049317399
8380 52.3865310234386
8390 51.7940715974137
8400 48.4272198645427
8410 52.3658490180876
8420 57.2554368099892
8430 54.264558454114
8440 45.7998778772587
8450 50.7114781326083
8460 54.7624433336031
8470 51.0304010951832
8480 47.1804494096161
8490 48.0238751106987
8500 48.7370271246694
8510 44.426970583167
8520 46.1470753023969
8530 49.8945981126278
8540 51.0424338772081
8550 47.0775433486683
8560 38.9296891885941
8570 40.8228918951098
8580 39.5656495840698
8590 43.8462270466909
8600 45.0558529035828
8610 50.6484265583284
8620 50.8657064076708
8630 48.7906853402054
8640 46.9120390805343
8650 46.9658948726144
8660 46.1112142025329
8670 46.8885461801507
8680 47.8975782209523
8690 40.376525966588
8700 30.56325507676
8710 41.5173806285467
8720 54.082874371364
8730 56.8006264326583
8740 50.1552127329059
8750 55.5300444567497
8760 54.2117251753142
8770 59.2938039579682
8780 57.8576393071526
8790 54.3686000774215
8800 49.9172957323416
8810 50.0718034977903
8820 52.8405805131469
8830 61.739082307354
8840 58.6946309035075
8850 50.7168219201608
8860 47.2410898647381
8870 52.5407270600556
8880 53.2267549748961
8890 54.1409951593144
8900 42.7688548391826
8910 41.9499344176123
8920 48.541308590364
8930 49.1318134795544
8940 41.1555454670678
8950 46.9707367702127
8960 51.8798290358329
8970 53.6617020762415
8980 50.355475384354
8990 54.7654434480361
9000 57.0278348748818
9010 58.9503459490101
9020 56.7123723890704
9030 53.2451918531975
9040 52.6404171213108
9050 44.9266810403469
9060 47.8095595843094
9070 51.6910303402467
9080 49.7666096073404
9090 51.1446670811808
9100 49.1152177452688
9110 46.6840553928659
9120 48.9652705393347
9130 42.5847107913136
9140 40.7892944449438
9150 40.7066092717072
9160 39.5308312100508
9170 46.2003160487372
9180 43.2529681139672
9190 46.7921926139784
9200 40.2704757001414
9210 45.9224502294356
9220 47.3578860316878
9230 49.0311454018384
9240 56.9482730872998
9250 59.9965265672429
9260 57.4669731106835
9270 55.3495141084823
9280 55.6033224395163
9290 50.5582097126468
9300 46.4632602306658
9310 47.025407495996
9320 47.6762355563966
9330 43.0681118976861
9340 49.5317432211656
9350 51.0911509020717
9360 57.8649990207207
};
\addlegendentry{128}
\addplot [thick, color4]
table {%
0 7.43322161314887
10 8.49628721873386
20 9.51184727851559
30 10.2281744108166
40 9.45242636089453
50 9.43443711604656
60 8.71067728040432
70 8.77632416130665
80 8.63578983100048
90 8.813044085997
100 8.33148357797257
110 8.60847147279748
120 9.09591390007611
130 8.87527651006577
140 8.85573384611931
150 8.29651178735786
160 8.39940801045533
170 8.43663000982199
180 7.87855146544831
190 8.44383733292602
200 8.58114375933058
210 8.96995758386176
220 8.53892767955543
230 8.79477482503678
240 9.1668180130429
250 8.52205703198732
260 9.01157035963126
270 8.61080831722965
280 8.6138949117839
290 8.51225262134886
300 7.96875757243346
310 7.09753271001996
320 7.48475629821977
330 7.61044850537143
340 7.569505418553
350 7.75808668648596
360 8.1743154093043
370 7.74707035588709
380 7.62837686159684
390 8.05735015642497
400 8.2026727678053
410 7.86026785482276
420 7.23622429940495
430 7.32741831579505
440 7.8630025595703
450 7.74430615062468
460 7.77468328931137
470 7.84090353163792
480 8.43347918533788
490 7.9946877042107
500 7.1523713099003
510 6.90511912915015
520 7.23094128699901
530 7.01047917657363
540 7.74336827111518
550 8.00654123393614
560 8.12479476438402
570 7.76354444228825
580 7.42027864328717
590 7.70461767840818
600 7.4323187616717
610 6.96496024888852
620 6.35748311450024
630 6.84520947422522
640 7.7566892896589
650 8.15539313460399
660 7.4134577169858
670 7.20247864299997
680 7.43853285636141
690 7.29640863424309
700 7.11187327072574
710 7.17781265257129
720 7.28508654166896
730 6.92428049271766
740 7.08891170961937
750 6.81516895314443
760 6.98323698161002
770 6.69360623773654
780 6.70437794573143
790 6.21152698748613
800 6.48299386215451
810 6.44943932806247
820 7.09020644880987
830 7.18651181341925
840 7.51695141843217
850 7.20772609108161
860 6.88512333419448
870 6.64207679230256
880 6.90154628703617
890 6.87684114465271
900 6.53538792894258
910 6.40501977340201
920 6.43632719658207
930 6.48393390986831
940 6.5476185549841
950 6.4869729867388
960 6.73077774564319
970 6.87756106138298
980 6.89431722124772
990 6.69939800696058
1000 7.41261376986589
1010 7.32886954153594
1020 7.43145790457677
1030 7.60689892932473
1040 7.00132441223284
1050 6.51790365831872
1060 7.09630702741107
1070 7.27707570158694
1080 6.66479494476036
1090 7.2118546569031
1100 7.11892436215904
1110 7.32201028007352
1120 7.33583151472526
1130 7.52418582129625
1140 7.25473862242397
1150 6.97561573704231
1160 6.86560107301734
1170 7.17813347760691
1180 7.66760859615022
1190 7.83043436159505
1200 7.71188634175796
1210 7.4294857113891
1220 7.0380083037235
1230 6.8550012912482
1240 7.20720786025153
1250 7.03729263373636
1260 7.1180257715605
1270 6.81011291639431
1280 6.95491383748366
1290 7.57930044067834
1300 7.53928934514585
1310 7.24902965493244
1320 7.51266786474398
1330 7.49239894338401
1340 7.19423562151684
1350 7.4193760914577
1360 7.53367456033186
1370 7.38805474807574
1380 7.50221820446472
1390 7.2844213115222
1400 7.14204701608624
1410 7.68956086833546
1420 6.91601078880853
1430 7.03613372967324
1440 7.49077723527174
1450 7.95356696420598
1460 7.38606056479244
1470 7.462536833519
1480 7.14678449369664
1490 7.29228348071798
1500 7.58632255548706
1510 7.63259837961666
1520 7.59366735200137
1530 7.61638691711009
1540 7.41597812307844
1550 7.47585450956758
1560 7.49766260080084
1570 7.43070626206144
1580 7.50138754192231
1590 7.57232850158517
1600 7.482170441295
1610 7.64613866154876
1620 7.4523386114982
1630 7.30713748350516
1640 7.51242058606498
1650 7.89542184959448
1660 8.33351849009203
1670 8.2749367965628
1680 8.23884175767339
1690 8.61802966000432
1700 8.51725108478352
1710 8.47309872413733
1720 8.1740811740881
1730 7.7980398614936
1740 7.82670475553206
1750 8.01056024540864
1760 7.74418770853755
1770 7.77493552168228
1780 7.89418982640645
1790 8.11084988445211
1800 8.4858316743777
1810 8.27307063322044
1820 8.00496712303875
1830 8.16168708225119
1840 8.87800113485006
1850 8.43681991081124
1860 7.78011891577828
1870 8.03836563929807
1880 8.60644442013133
1890 8.96106844106649
1900 8.19838179070832
1910 8.31370537101705
1920 8.56515230658777
1930 8.96545732230156
1940 9.16589225782642
1950 8.79520002068211
1960 8.37779939972568
1970 8.83391590742417
1980 9.98961936910856
1990 9.70571035430298
2000 9.84546035809457
2010 9.3626431151307
2020 9.60114791658087
2030 8.56112337489465
2040 8.43376678281508
2050 7.78199055004687
2060 8.05431081845899
2070 9.04020806355511
2080 8.77026918764768
2090 8.52228891341168
2100 8.16572893617031
2110 8.7339404765192
2120 8.64580980860658
2130 8.5177936643278
2140 9.00962407755341
2150 8.99706880141455
2160 9.15301520245792
2170 8.70771435032721
2180 9.18263579345843
2190 9.61052786095213
2200 9.75139204918866
2210 9.76782244898833
2220 9.65951493545095
2230 9.33226755396355
2240 8.92370607354784
2250 9.20434584793966
2260 9.44160526048321
2270 9.42110909038606
2280 9.3469412821626
2290 9.68433331609581
2300 9.56115498893516
2310 9.90416951236844
2320 9.33031938229319
2330 9.44995055803528
2340 9.69014291273196
2350 10.1964533853884
2360 9.62433499746958
2370 9.51889347804661
2380 10.1833868231775
2390 10.3002752746121
2400 10.2279450503486
2410 9.92232816008518
2420 10.1509459813891
2430 10.9137303521716
2440 11.1045569156929
2450 10.3428595612645
2460 10.2312507469443
2470 10.1023015970774
2480 10.544089883914
2490 9.42457554973887
2500 9.29566122868091
2510 9.73776665390809
2520 10.2742184488525
2530 10.6579971829244
2540 11.0755030098102
2550 11.3407675849963
2560 10.9137341823489
2570 9.94144703054043
2580 10.6305002327662
2590 9.76929116266792
2600 10.1220655104417
2610 10.2917777145794
2620 10.7880179574807
2630 11.7357067371143
2640 11.52744037621
2650 11.262007469776
2660 10.5779414962337
2670 10.2498831856266
2680 10.1048182575129
2690 10.5749088852845
2700 10.6338936069927
2710 10.8340721640947
2720 10.9288690067328
2730 10.4847888643069
2740 10.4846185747034
2750 10.4064541742052
2760 9.82633715389428
2770 9.89335156512363
2780 10.072549679541
2790 10.0987650822313
2800 9.9706074630391
2810 10.501104784873
2820 10.5707154916506
2830 10.8576909286997
2840 10.7688363701382
2850 10.8430961294287
2860 10.4115318607375
2870 10.1358512050461
2880 10.4738383785749
2890 10.6740869973931
2900 10.6899216121616
2910 10.3088381073888
2920 10.8720119737669
2930 11.3149422825
2940 11.0960719157272
2950 11.0051023254871
2960 10.1480008644219
2970 11.0859668946745
2980 11.3607822571677
2990 11.724751039753
3000 11.2989298039995
3010 11.3732884122539
3020 11.4212072460608
3030 12.0382365471208
3040 12.5678820334714
3050 11.9963444488217
3060 12.0234078620915
3070 12.1413659600861
3080 12.0801226264199
3090 11.0558563111601
3100 10.845492380502
3110 10.9938860125582
3120 11.2332123838569
3130 11.5071525684418
3140 12.3318331839395
3150 12.8341837565735
3160 12.6864096688548
3170 12.8733913967502
3180 11.8544606827119
3190 11.2712719838651
3200 11.5944053114525
3210 12.5784568076674
3220 12.2977061204343
3230 12.6464307918739
3240 13.1444311016164
3250 12.9704033400986
3260 13.3506122780549
3270 12.6363728086176
3280 12.5452422168592
3290 13.1767872294088
3300 12.4250374310868
3310 12.019448697117
3320 12.2143223953106
3330 12.1756919489135
3340 13.0884095948664
3350 12.3835378306239
3360 12.9979233138645
3370 12.6585685590364
3380 12.6100952566055
3390 11.843482773659
3400 13.046335716942
3410 13.4199442563756
3420 13.6000676150552
3430 13.0535020725128
3440 13.311226362972
3450 12.8445857999788
3460 12.5433739702186
3470 13.0588393891216
3480 13.0999147186785
3490 12.604446667531
3500 12.5699606402031
3510 13.14806591771
3520 13.0530520015058
3530 12.9291233796523
3540 13.2561318645974
3550 13.9255023250452
3560 14.3713568150627
3570 13.7912285736947
3580 13.7534384820803
3590 14.2802218548945
3600 14.1894656562454
3610 14.7458114133072
3620 14.3693713796509
3630 14.1205820056548
3640 14.2445138204489
3650 14.4335682459988
3660 14.6082570604205
3670 13.8016811937961
3680 13.584773116345
3690 13.3260418826248
3700 13.7305472551228
3710 13.7086975054653
3720 13.5193773641169
3730 13.8878159624365
3740 14.1222230574888
3750 13.9849908089283
3760 13.9332294405495
3770 14.6620950087889
3780 14.8799033174893
3790 14.5039030435287
3800 15.4556873385226
3810 15.5045305273093
3820 15.5078389540333
3830 15.1153374137004
3840 15.3168156207374
3850 14.6944991750791
3860 15.702749894502
3870 15.7241882716921
3880 15.7089330650964
3890 15.6485109570015
3900 15.1032925355776
3910 15.4902367246342
3920 15.8526822542308
3930 15.5860045880134
3940 15.133819531705
3950 14.6973996030152
3960 14.4218892382485
3970 14.9240420632211
3980 17.3904090607904
3990 16.755424983246
4000 15.5313950108333
4010 15.2442947612096
4020 15.194757649327
4030 14.9252495646946
4040 15.0829939335931
4050 15.7010237850971
4060 15.2544353927332
4070 14.1446360348962
4080 14.8020691471905
4090 15.3357429345705
4100 15.6782441811866
4110 16.705601523045
4120 15.561265393557
4130 14.7625365730067
4140 15.2796599926922
4150 16.5110955946539
4160 16.6310580820236
4170 16.7640433498068
4180 16.7459299791173
4190 16.1115235416686
4200 16.0883906160629
4210 15.8668419768032
4220 14.836742941755
4230 16.1671399089258
4240 16.8629609804205
4250 17.3165225461309
4260 16.7226126124487
4270 15.735206764994
4280 15.6213862483432
4290 16.5106856300875
4300 17.2698475045027
4310 16.7644705229464
4320 17.2320263408424
4330 17.1626399927189
4340 17.3387466365941
4350 17.0586741108026
4360 17.880354464404
4370 17.6047010615833
4380 17.8531332703518
4390 18.7325409078682
4400 18.258492848898
4410 17.0278392543933
4420 16.4047027053829
4430 17.1392318519825
4440 17.8376421491479
4450 17.8925925433262
4460 17.061393618317
4470 16.6755043620935
4480 16.5576219925704
4490 17.9543069378155
4500 18.2128483685508
4510 18.7591931294342
4520 19.3281099905826
4530 19.0889676593965
4540 18.0938328869689
4550 16.6045561816842
4560 16.1609148671469
4570 17.372228039037
4580 18.2438255847822
4590 18.2185628319943
4600 17.4689651594878
4610 18.2170142055967
4620 19.0846273266887
4630 18.5699948645868
4640 17.6391140910781
4650 17.9406760704092
4660 18.9530957750752
4670 20.8733162718354
4680 19.8260189434599
4690 19.6081390598043
4700 18.7286935419153
4710 19.7783508999291
4720 19.3559208878838
4730 19.9138168636628
4740 19.1888112866541
4750 20.7473617474801
4760 21.2449586523866
4770 20.717691857728
4780 18.9702965399513
4790 19.4168690519854
4800 20.3066931708073
4810 18.7619365789596
4820 17.9094260056775
4830 18.1734657356139
4840 19.6133493758773
4850 19.8570204197365
4860 19.9078392356709
4870 19.6872013740591
4880 19.7740318426233
4890 20.3748467720558
4900 19.873360335249
4910 19.9186533557084
4920 19.0868596110425
4930 18.7405427665294
4940 18.2694938515344
4950 18.6939718572003
4960 18.3572432929605
4970 18.7531755681858
4980 18.8598830364449
4990 19.0851794750132
5000 18.4147143855179
5010 20.1516304563476
5020 21.5095900045947
5030 21.1192579591643
5040 21.3740246851612
5050 19.7568153882555
5060 18.6885198303729
5070 19.899319318555
5080 19.8893221960715
5090 20.0372253352147
5100 20.6372013629856
5110 19.812150675076
5120 20.2197839026018
5130 20.222904754593
5140 21.7909387024268
5150 20.5658187292906
5160 20.6707570015296
5170 19.3373859115074
5180 19.0302187850441
5190 20.4443714933011
5200 21.0463092776442
5210 20.2789956800442
5220 18.6041627900113
5230 19.1018166147246
5240 21.1036550365969
5250 20.3624272453545
5260 20.1896096813578
5270 20.7342068568894
5280 20.4353754448825
5290 20.6472747891293
5300 19.5130422538982
5310 17.9795015744409
5320 19.1717717422017
5330 20.5569870110465
5340 20.6918106513254
5350 19.4797733825887
5360 20.5606985169183
5370 21.6762209289271
5380 21.8872574023635
5390 21.0774799925821
5400 20.006191555247
5410 19.7945168763064
5420 21.5072579579082
5430 21.8652052453402
5440 21.4410450892608
5450 19.2823501477945
5460 18.3002023815952
5470 19.0943457404838
5480 17.9763524729432
5490 18.4984490140675
5500 17.93210708257
5510 19.4068460236871
5520 20.2804043565444
5530 21.1304963093862
5540 19.782786966855
5550 18.3489359973382
5560 18.6334755880211
5570 21.4511947973708
5580 22.1988438641975
5590 19.3616943625052
5600 18.2472818326462
5610 19.2316430372641
5620 19.3990172185038
5630 19.0027858717997
5640 19.5105523403793
5650 20.1378297348304
5660 21.4063020755654
5670 20.2720322454761
5680 20.7729033631839
5690 20.5203659818527
5700 24.0546788786672
5710 23.5219960807963
5720 21.8620089601408
5730 21.1821691671842
5740 21.1487724547651
5750 23.0677857647366
5760 22.0675975767778
5770 20.532662857557
5780 20.600559769789
5790 22.3413802030748
5800 22.3414957704394
5810 21.7303130187925
5820 21.135109258614
5830 22.3649340393407
5840 21.5412497509871
5850 23.125577336329
5860 25.2346056075295
5870 23.3948535865686
5880 21.7908013363748
5890 21.0904883099568
5900 21.9476270892745
5910 21.3833903447564
5920 18.2926956742513
5930 20.4969223933449
5940 21.0869305360167
5950 21.7811170744225
5960 21.530440926553
5970 19.7928346308904
5980 19.1261482041106
5990 20.2985531869595
6000 21.831706758564
6010 20.2477055930594
6020 21.0689979205741
6030 23.519136583698
6040 23.1114145021152
6050 23.6902782408616
6060 22.582603836398
6070 22.1407256745068
6080 21.7896223876522
6090 21.8965074748399
6100 21.172831870569
6110 20.5575827524756
6120 21.6761971305677
6130 23.2437702729133
6140 23.2562674076625
6150 22.6850035021495
6160 21.012435018419
6170 20.3254571186993
6180 18.8591921809286
6190 21.1316425550283
6200 21.021999553746
6210 21.5785719983032
6220 20.3859906225979
6230 21.5580692219387
6240 20.4855674009415
6250 20.4053223229352
6260 21.6810891693973
6270 23.8650195353434
6280 21.4245313281128
6290 19.9386619735795
6300 19.2705778483148
6310 17.680734766396
6320 20.7675013718903
6330 23.9807202766758
6340 24.5579739386248
6350 22.8199094015212
6360 21.6342062111125
6370 24.2357596016414
6380 22.2772156796898
6390 24.4087607977458
6400 23.7344736320558
6410 20.3911606099925
6420 19.4673637498575
6430 22.9836980136635
6440 25.650101576003
6450 24.671796177787
6460 22.9680500536677
6470 22.0583949774813
6480 22.4596812746011
6490 21.3753547571511
6500 21.4891709334059
6510 21.0660520631279
6520 22.2145350744254
6530 25.7166573996262
6540 25.7365884706103
6550 23.6279392135529
6560 23.5253034076763
6570 24.1496979049718
6580 23.450430600441
6590 20.3260882820016
6600 21.3016664550886
6610 22.1866629036773
6620 21.114011538957
6630 20.8431137864606
6640 20.3861242370162
6650 23.9172369455718
6660 26.7766720422928
6670 25.0389605412219
6680 22.3845396552785
6690 20.5275493165347
6700 22.4392370853382
6710 21.1752451725502
6720 21.7672700650114
6730 20.1289404662859
6740 19.6419637084085
6750 20.4081918771051
6760 21.9303662614314
6770 24.4789384501265
6780 25.1933058446975
6790 21.4513318925664
6800 19.6337401821271
6810 19.9876528458611
6820 24.9181849368675
6830 23.6961689209189
6840 22.8754957177319
6850 18.5090116503366
6860 19.6106375410372
6870 22.3005790466112
6880 23.2767809329943
6890 22.6138251543847
6900 23.1757907737912
6910 22.6389993224943
6920 22.0388968545529
6930 23.174863819392
6940 24.2555732015011
6950 23.9105500652713
6960 21.9849205141481
6970 20.8488806404687
6980 19.6407729714907
6990 19.4912841359722
7000 21.8574626106582
7010 24.791015619744
7020 23.2201399193944
7030 21.6000718572556
7040 23.414467950603
7050 24.6469580700693
7060 25.6528620847291
7070 24.9345290987089
7080 24.2138858385057
7090 22.6471118724138
7100 20.6167767607628
7110 21.6663272251315
7120 22.5658165379219
7130 20.6064493638229
7140 25.9003083708956
7150 27.9865421104911
7160 29.1459639197976
7170 26.9746012151694
7180 26.7009896688631
7190 24.9603238788052
7200 23.9126977246494
7210 23.933264227868
7220 24.7223746887391
7230 21.717499011472
7240 23.5980165831531
7250 25.0214636157925
7260 25.2244502666996
7270 24.7580833823743
7280 24.1168558959661
7290 23.7376851940351
7300 23.0758002688381
7310 22.7011548989154
7320 23.2856115310528
7330 24.3312189993059
7340 24.7468841950332
7350 24.4205327558077
7360 22.9996980395266
7370 26.1628074815532
7380 24.8087276084095
7390 25.2924306577683
7400 25.4883027078738
7410 24.4336447660107
7420 25.0656403964638
7430 25.7601761431315
7440 22.9392724745175
7450 23.5379838702916
7460 23.4044640926354
7470 22.9782739024621
7480 23.3234655195288
7490 22.2088856189716
7500 20.8252385378563
7510 23.620141930596
7520 23.4916481433198
7530 26.8723957258071
7540 27.0538085018525
7550 28.14687961453
7560 24.9488213678359
7570 24.7681213821411
7580 25.1945192937503
7590 26.6192833700764
7600 25.5862945434639
7610 26.895326413023
7620 26.251090472979
7630 26.2227380351073
7640 25.1448842436081
7650 25.9248393105918
7660 25.2117417293115
7670 22.4689283383101
7680 23.5911556708853
7690 23.8725567389752
7700 25.0240584077578
7710 23.48985565535
7720 23.3803823512349
7730 25.7694703297018
7740 24.883675269035
7750 25.5962166753139
7760 26.0022708459456
7770 25.4134202678769
7780 27.1319403699728
7790 25.8006901827018
7800 22.599750267606
7810 23.6013095343136
7820 22.8839907904042
7830 23.7105877198362
7840 23.3999135791536
7850 24.9696936290594
7860 23.8462803441819
7870 25.6752728175518
7880 26.7239718781162
7890 28.2926665956019
7900 22.9346356874874
7910 24.9130784621706
7920 29.8443283278113
7930 30.0285153244556
7940 26.0201386493491
7950 24.8422454474957
7960 25.8315660882817
7970 27.2256375948264
7980 24.6858248402022
7990 24.5234461538528
8000 27.6263067462508
8010 27.947081557663
8020 26.8118982936201
8030 22.8507109779267
8040 22.5912340133519
8050 24.6401260692272
8060 25.8698268785051
8070 25.7940982344435
8080 24.0634487801451
8090 23.6149856275094
8100 24.8476091784159
8110 24.1362369428765
8120 21.771541394705
8130 21.6663429286512
8140 22.1585693876254
8150 25.6908631369948
8160 23.9785311776105
8170 26.0224875102461
8180 25.7997086399895
8190 25.4084441173868
8200 23.2807811266267
8210 24.1163062283132
8220 25.4601143048347
8230 26.2218226514612
8240 25.1606281906054
8250 24.2620616124986
8260 24.7181349521183
8270 22.054754653799
8280 25.9105521988074
8290 21.5981003536707
8300 25.0382264060647
8310 28.2221960360448
8320 30.8511106271694
8330 26.4858774717404
8340 24.1699836773184
8350 20.9610221951395
8360 22.998106316506
8370 23.9021221761276
8380 26.4139735488231
8390 26.0610459928125
8400 24.3762848839443
8410 26.4214665524166
8420 28.9903969894425
8430 27.4776260067549
8440 23.1180868284325
8450 25.5905023057453
8460 27.6921856837368
8470 25.9211384396423
8480 24.4348688954673
8490 24.8057116646432
8500 24.7214660169593
8510 22.4406755147725
8520 23.3319791303065
8530 25.2213051003853
8540 25.9106852085517
8550 23.901329212954
8560 19.731765628574
8570 20.5966719064576
8580 19.9527113977278
8590 22.0455959371711
8600 22.7109284307238
8610 25.508884761217
8620 25.5888847579573
8630 24.562300558875
8640 23.6443327572798
8650 24.4852128824927
8660 24.0585667243327
8670 23.663186332772
8680 24.2480311421077
8690 20.4245192952987
8700 15.5484753533132
8710 21.0879899960058
8720 27.5063458838679
8730 28.7622944989526
8740 25.3713615903302
8750 28.7273256696028
8760 28.1209118926915
8770 30.4355421619278
8780 29.2549635981544
8790 27.4798346021439
8800 25.3648391083307
8810 25.3770748204037
8820 26.6126945446679
8830 31.1443662698482
8840 29.6720688570587
8850 25.7201961587826
8860 23.9424971452872
8870 26.8024957581036
8880 27.143187654841
8890 27.4225800116467
8900 21.6358998445774
8910 21.2545612093762
8920 24.545512326862
8930 24.7765487173398
8940 20.7525245208705
8950 23.6917247769539
8960 26.272993475503
8970 27.198620048736
8980 25.5095539552234
8990 27.7516722719038
9000 28.9033908994328
9010 29.7514757300846
9020 28.631598315955
9030 26.9294720681178
9040 26.7541049120979
9050 22.8522106549373
9060 24.2694519851937
9070 26.2757279231997
9080 25.2636810055737
9090 25.9179335535024
9100 24.9081202824794
9110 23.6376584066966
9120 24.7660913067888
9130 21.4744949525276
9140 20.5797391794757
9150 20.5066121280921
9160 19.9880746291134
9170 24.0492283819183
9180 22.5891407433169
9190 24.3063874509372
9200 20.3251195605748
9210 23.1803431990401
9220 23.9655397200045
9230 24.7632222188807
9240 28.666646615701
9250 30.2306139814486
9260 29.0024198428349
9270 27.9458235691565
9280 28.1150566107425
9290 25.4849287385178
9300 23.437269318231
9310 23.7768677817473
9320 24.4617392833612
9330 22.0920632931322
9340 25.3065560895973
9350 25.9170428723702
9360 29.8215301838063
};
\addlegendentry{256}
\addplot [thick, color5]
table {%
0 7.36759975400616
10 8.42486579003193
20 8.9757186320581
30 9.95294904017577
40 9.15554550303697
50 9.28093725311079
60 8.66782706167809
70 8.47968368632572
80 8.40161901877303
90 8.57776666289445
100 8.42942042940788
110 8.63195098523731
120 8.68201405906967
130 8.2311824634721
140 8.40338542968166
150 8.04136757031724
160 8.30369080398133
170 8.12292474058057
180 7.49605118361305
190 8.30853120464946
200 8.40428870669543
210 8.84318428983038
220 8.50842961373701
230 8.45988934469953
240 8.67775208271746
250 8.37851887754628
260 8.68205681487245
270 8.60712037183746
280 8.35277738738154
290 8.10728889276549
300 7.54395332707132
310 6.68781832116632
320 6.77787146284445
330 6.6608096884931
340 6.68727970566944
350 7.03336007593604
360 7.36781765659029
370 7.33815059471936
380 7.20480370123889
390 7.71381262062346
400 7.87216293345177
410 7.37658527002088
420 6.77756040567405
430 6.64144618607884
440 7.22991596769803
450 7.27284133972994
460 7.14691411961125
470 6.91559322612511
480 7.58690935234649
490 7.14749299168926
500 6.60625391984962
510 6.21811657074466
520 6.38436924769541
530 6.41007957333189
540 6.95332313430482
550 6.82226939718085
560 6.86825252562337
570 6.98917397309728
580 6.80749254631504
590 7.0489440424232
600 6.8826592947465
610 6.58783428614581
620 5.77360769161235
630 6.18507333625729
640 6.60536798052475
650 6.84634011612625
660 6.35089830910702
670 6.26680431368095
680 6.57939616202821
690 6.48646401703518
700 6.16957529209025
710 6.00324823674599
720 5.99740420788486
730 6.06463918572179
740 6.30879119003028
750 5.9945361194807
760 6.03093031999655
770 5.87438217160239
780 5.99746120856854
790 5.56280080823371
800 5.63241574871429
810 5.58411864752948
820 6.28889383714319
830 6.29683207080664
840 6.33635016293329
850 6.31433559075287
860 6.08755469518845
870 5.77946234215728
880 5.82418793944302
890 5.92856896168268
900 5.64389946169933
910 5.67883218164061
920 5.7562387773826
930 5.58332953547865
940 5.50686266123971
950 5.76564928100992
960 6.11849143735259
970 5.95488180665023
980 5.85399447060648
990 5.57660532949837
1000 6.14235763138323
1010 6.08441321189252
1020 6.28466608698664
1030 6.39048967523145
1040 5.96340668653049
1050 5.46031793861545
1060 5.98764016367458
1070 6.10629527965832
1080 5.47996197986056
1090 5.89164530285321
1100 5.8088473696236
1110 5.90144133752199
1120 5.82105752127736
1130 5.99978768150604
1140 5.90262005762373
1150 5.76254484850472
1160 5.73827027531202
1170 5.89106376193398
1180 6.32595499879452
1190 6.42023553678434
1200 6.19830752475368
1210 5.92410293099597
1220 5.35672067817094
1230 5.35496666189646
1240 5.74141541624719
1250 5.51432082733382
1260 5.35129100500834
1270 5.27902925548577
1280 5.63432113477949
1290 5.9651815921738
1300 5.91266892183065
1310 5.90839185261793
1320 6.40662830025928
1330 6.45402349373651
1340 5.87677062429869
1350 5.96990076528114
1360 6.00535749630593
1370 5.98472791632364
1380 5.94368393137219
1390 5.82832962964128
1400 5.79332223965636
1410 5.98438549749367
1420 5.53106396657827
1430 5.5856934862601
1440 5.79961212623584
1450 5.9452280136363
1460 5.58114308669206
1470 5.72336667659421
1480 5.43574172585582
1490 5.55494345264998
1500 5.92537160091792
1510 6.15194234236357
1520 6.01768953591664
1530 5.91308501772135
1540 5.63864209756828
1550 5.7300121210867
1560 5.67718720073019
1570 5.76378595231041
1580 6.06340257358029
1590 6.15521660860276
1600 5.94707811466361
1610 5.94210024510379
1620 5.86877760277562
1630 5.63693559339237
1640 5.83455749132591
1650 5.87562282249969
1660 6.33028506109114
1670 6.27913474192181
1680 6.27715809617684
1690 6.43064115399554
1700 6.33769079604191
1710 6.19845913234572
1720 5.78513274828399
1730 5.73458338357994
1740 5.85664907239223
1750 6.0077202324028
1760 5.75244892973849
1770 5.94769886163808
1780 5.98730236847693
1790 6.09781478884577
1800 6.27704792445654
1810 6.08009269976014
1820 5.73253818060397
1830 5.82047029601151
1840 6.30521109034734
1850 5.97457588138412
1860 5.70063863479576
1870 5.70613346037806
1880 6.11004708939837
1890 6.19466005858965
1900 5.78359532901559
1910 5.89292189290785
1920 6.09845231343901
1930 6.23062100171449
1940 6.43132618147303
1950 6.24439440110593
1960 5.96314112612802
1970 6.32581123061452
1980 6.86635238160559
1990 6.70666179677755
2000 6.9177866833386
2010 6.68599387849866
2020 6.94172286427475
2030 6.34956042864613
2040 6.18030204836702
2050 5.65609306735968
2060 5.66777147191143
2070 6.32979982831093
2080 6.2429901425461
2090 6.34928341213259
2100 5.97728763894624
2110 6.24716193989599
2120 6.01664992338779
2130 6.00678858970221
2140 6.2281397867905
2150 6.29733360391032
2160 6.28878109921561
2170 5.98722660852519
2180 6.43606669569062
2190 6.84983745854088
2200 6.7887451436235
2210 6.47697753408146
2220 6.33182832809773
2230 6.28608215890274
2240 6.12596605232139
2250 6.30148315754214
2260 6.69371145087799
2270 6.5285784848912
2280 6.51309753761621
2290 6.63285099392121
2300 6.35300551978281
2310 6.61465079188459
2320 6.51932498978742
2330 6.72744504956129
2340 6.75135823759576
2350 7.04883211096159
2360 6.64726930740506
2370 6.6603680838461
2380 7.19046154892014
2390 7.2178613207002
2400 7.03869762109631
2410 6.57475775781117
2420 7.05287210522395
2430 7.51514614371338
2440 7.53024366135994
2450 6.82596118798317
2460 6.68539585245739
2470 6.65402675551981
2480 6.96372982217593
2490 6.20688972844441
2500 6.35338465160237
2510 6.76169842260952
2520 7.10311588329713
2530 7.293980406894
2540 7.20791069586716
2550 7.41147742474479
2560 7.21582034629041
2570 6.58736458174954
2580 6.98567523742533
2590 6.40523060616066
2600 6.63100593027199
2610 6.9304955578349
2620 7.25446804071943
2630 7.65145164464705
2640 7.57943457284466
2650 7.50868632795025
2660 7.15191096669179
2670 6.93935525441182
2680 6.84346221869081
2690 7.03109006231765
2700 7.13159877271115
2710 7.31007879014457
2720 7.24212797210614
2730 6.73700396320996
2740 6.7935766424649
2750 6.9327490616684
2760 6.5399667120438
2770 6.74130951791642
2780 6.65627306081479
2790 6.77834372930299
2800 6.63178486824362
2810 6.98261441598409
2820 7.04008605221056
2830 7.07557870063448
2840 7.16205958756292
2850 7.1823606830471
2860 6.84988301302225
2870 6.59302433879071
2880 6.71744891327044
2890 6.87079722681908
2900 6.88534087842351
2910 6.69541123998958
2920 7.14011240023844
2930 7.35425554418078
2940 7.1103343464663
2950 7.13250312577476
2960 6.97238477053455
2970 7.35205287846683
2980 7.14644510372635
2990 7.29627414577798
3000 7.2873393086869
3010 7.17803446901023
3020 7.26289253350633
3030 7.74930137649695
3040 8.1144619519127
3050 7.68282982743189
3060 7.61684468825782
3070 7.58285891202982
3080 7.7217883326383
3090 7.34707766919109
3100 7.00326036298587
3110 7.1959720929162
3120 7.36466022331002
3130 7.38141230331196
3140 7.87407707200023
3150 8.15888990038073
3160 7.76378391578369
3170 7.88770107465927
3180 7.19749238010669
3190 6.65027606631687
3200 6.9954760283333
3210 7.66491594701824
3220 7.47938732652069
3230 7.94987375261465
3240 8.1958184621436
3250 8.10284804003541
3260 8.05307197599466
3270 7.72494703693468
3280 8.0498010870057
3290 8.28599657031327
3300 7.85551232971882
3310 7.51451320240624
3320 7.69341968650418
3330 7.61454958249245
3340 7.87400972776302
3350 7.48486645134092
3360 7.73949181011742
3370 7.57213478909943
3380 7.70893072609309
3390 7.30579731465267
3400 7.949907918857
3410 8.36356067771018
3420 8.58316172472016
3430 8.27802656523781
3440 8.33471146529639
3450 7.94369208579082
3460 7.71132271143735
3470 7.78559999132745
3480 7.92824301153471
3490 7.73525420274565
3500 7.82072359404781
3510 8.14207283742359
3520 8.08907643545893
3530 8.08343660534767
3540 8.25627169285116
3550 8.37456496876158
3560 8.41845052294987
3570 7.98827815863792
3580 8.24215042886108
3590 8.45232417553733
3600 8.50996625657585
3610 8.76158478585949
3620 8.39689361977344
3630 8.35124666352771
3640 8.82058461537961
3650 8.82320201656155
3660 8.89164873180607
3670 8.16214560079589
3680 7.84513093828123
3690 7.58684201552591
3700 8.23500652258221
3710 8.29536809178246
3720 8.07477247882087
3730 8.13126806827344
3740 8.51334797002911
3750 8.40712824975113
3760 8.13627836684876
3770 8.43992292296091
3780 8.53647956441308
3790 8.43076164499634
3800 8.94641351542612
3810 9.1330042744726
3820 9.2098402597439
3830 8.91574625034413
3840 8.91935152469504
3850 8.53555878824548
3860 9.10879668376077
3870 9.08416216922831
3880 9.09910219651297
3890 9.0186987317052
3900 8.74798753192727
3910 8.97769063557295
3920 9.1685438375259
3930 8.95720627538356
3940 8.83146324731244
3950 8.83702534784892
3960 8.57608042727375
3970 8.59917219830769
3980 9.7869940892796
3990 9.51580931792849
4000 9.00054287725859
4010 8.86448893916733
4020 8.87160571855856
4030 8.70086190031818
4040 9.01655073603716
4050 9.4034109580988
4060 9.14027253078479
4070 8.44271386279222
4080 8.56464799999659
4090 8.73138944144847
4100 8.90101554918355
4110 9.22161851607832
4120 8.97007959607646
4130 8.4792783112696
4140 8.85832279849986
4150 9.24084234113201
4160 9.13235817094078
4170 9.38284778127079
4180 9.37033179536332
4190 9.2567948307139
4200 9.20710256315627
4210 9.09481884265678
4220 8.3239185209738
4230 9.01473687387453
4240 9.45157758855665
4250 9.61143944120523
4260 9.39432986978971
4270 8.99772807079396
4280 8.95172854411546
4290 9.268187440936
4300 9.7610356546124
4310 9.55300078980534
4320 9.83077843281789
4330 9.79693792928145
4340 9.9940104077144
4350 9.77599637895419
4360 10.1253475607065
4370 9.73473749824809
4380 9.804619678472
4390 10.3364418257146
4400 10.1645791442643
4410 9.48494295301703
4420 9.22124779766212
4430 9.49838014632088
4440 9.93184512277271
4450 9.90508351253703
4460 9.61602921483861
4470 9.35547786666032
4480 9.466091872612
4490 10.0447916073427
4500 10.1193621162503
4510 10.5904182948785
4520 10.7322686033947
4530 10.3799153463068
4540 9.9243715973647
4550 9.21152160791411
4560 9.07110689864819
4570 9.65515237951221
4580 9.96449379641855
4590 10.0911575611161
4600 9.60067704986136
4610 9.98799838889669
4620 10.6306637187427
4630 10.3136726086716
4640 9.52192816549735
4650 9.68840113663662
4660 10.2794530996792
4670 11.2675599842702
4680 10.8791508688693
4690 10.9114087912794
4700 10.211463292168
4710 10.5417871720981
4720 10.6210164212987
4730 10.9375606898839
4740 10.4864893488389
4750 11.3457862364937
4760 11.6161455487477
4770 11.2639462058707
4780 10.1831083201626
4790 10.5812012559672
4800 11.2793827424146
4810 10.5535529084202
4820 9.8567845851527
4830 10.0103713028223
4840 10.737775237426
4850 10.8487138303078
4860 10.8577512890618
4870 10.7102608732666
4880 10.8359905694648
4890 11.0218206246844
4900 10.8554418871856
4910 10.9058554041767
4920 10.5339042177498
4930 10.1444662102574
4940 9.92748411850667
4950 10.1530654370399
4960 10.2045150827303
4970 10.4168561565493
4980 10.3224748026883
4990 10.3272818871131
5000 10.0543790129613
5010 11.1148407093575
5020 11.8257058600183
5030 11.6105450376511
5040 11.6988111490723
5050 10.8009698984968
5060 10.100328181167
5070 10.8510329082057
5080 10.7726678280752
5090 11.1058941070605
5100 11.2463614978739
5110 10.7733849691646
5120 10.9155038726445
5130 10.7558357379607
5140 11.3992603326629
5150 10.6965771347965
5160 11.1023438619883
5170 10.3588584961506
5180 10.2876911136538
5190 11.2802941449487
5200 11.8388154838472
5210 11.3673155131628
5220 10.608928663034
5230 10.7462805773617
5240 11.6495927081396
5250 11.1603287248777
5260 10.9146183603146
5270 11.1224819941757
5280 10.9444651202658
5290 11.0830030911789
5300 10.4677509374499
5310 9.54163704998935
5320 9.96346283405899
5330 10.6562481140259
5340 10.8935340164695
5350 10.5228489233528
5360 11.1606619469956
5370 11.758297930183
5380 12.1580268729703
5390 11.755049265988
5400 11.1571725559144
5410 10.6230177651107
5420 11.6712282258035
5430 12.0230537112118
5440 11.6976895386447
5450 10.5222394047589
5460 10.1390375890646
5470 10.5781829018738
5480 9.81534118924404
5490 9.88162909628764
5500 9.47923214217637
5510 10.4065174315458
5520 10.966559106736
5530 11.491412298107
5540 10.7566237757595
5550 9.973552761106
5560 9.93718650914771
5570 11.5170310758779
5580 11.8433354611129
5590 10.5441949900394
5600 10.112235142388
5610 10.4821774926753
5620 10.3275341526106
5630 10.1504619830022
5640 10.4062759128015
5650 10.7204267969049
5660 11.2669171722119
5670 10.8709906432431
5680 11.3793737728156
5690 11.2849056853911
5700 12.6146838805475
5710 12.0366163670935
5720 11.3700400012708
5730 11.1702494456668
5740 11.5675908387482
5750 12.5779569013422
5760 12.0957494928811
5770 10.982361748775
5780 11.047189556883
5790 11.7171258952013
5800 11.8790962881148
5810 11.7019139352984
5820 11.3067959253202
5830 11.7064101432595
5840 11.2316362727833
5850 12.2258693427959
5860 13.2810961755797
5870 12.2994659694036
5880 11.5394268037993
5890 11.1196970286855
5900 11.662325226155
5910 11.5276630253449
5920 9.97377447718121
5930 11.0024829130819
5940 11.1984395099103
5950 11.6306226479257
5960 11.5138899929046
5970 10.628480400339
5980 10.2245120732009
5990 10.7787379832949
6000 11.4680066882395
6010 10.731146676564
6020 11.2397577728929
6030 12.5455276949131
6040 12.0520648522226
6050 12.2819286483446
6060 11.913772348198
6070 11.8961029697575
6080 11.8035315767603
6090 11.7357935914407
6100 11.2938522377554
6110 11.0340562277062
6120 11.6034652592548
6130 12.385939118202
6140 12.4571235546484
6150 12.0667263949182
6160 11.2273376490803
6170 10.8951989023649
6180 10.2151285305141
6190 11.1475006298221
6200 11.0544399089477
6210 11.3245520582003
6220 10.901252236674
6230 11.4316307082122
6240 10.8162480331403
6250 10.817842586729
6260 11.4231681393501
6270 12.4981808194877
6280 11.0994411581526
6290 10.3621842531903
6300 10.029087100454
6310 9.36651042043865
6320 10.8770543022229
6330 12.5276374142781
6340 12.71853567256
6350 11.8945167279599
6360 11.4831693297699
6370 12.8251180519671
6380 11.4847520606164
6390 12.7640759867936
6400 12.4862979571338
6410 10.7549765485545
6420 10.1394687084727
6430 11.8347276078976
6440 13.1559416803101
6450 12.71266716565
6460 11.8398131676601
6470 11.4361361449893
6480 11.6253884105876
6490 11.1267146943709
6500 11.2089246077209
6510 11.1123388784942
6520 11.8575720353642
6530 13.7264971010001
6540 13.6652098132904
6550 12.8296220615504
6560 12.6783204386225
6570 12.6776044094298
6580 12.3605588963898
6590 10.5772414306836
6600 11.2161040477511
6610 11.9079818678793
6620 11.2225770691156
6630 10.9044844876456
6640 10.5297366730636
6650 12.3093991042261
6660 14.1919121755231
6670 13.5264166470668
6680 12.2397027787128
6690 11.2202382660553
6700 11.9876108335401
6710 11.2124967091615
6720 11.4102827416852
6730 10.6187555923472
6740 10.3414468207467
6750 10.6955333797281
6760 11.2710853048493
6770 12.5261465148072
6780 13.0234311146536
6790 11.126123654507
6800 10.1998131142181
6810 10.4509740677637
6820 13.1012059413923
6830 12.7288748380585
6840 12.1565691922287
6850 9.74617679151847
6860 10.1802516040415
6870 11.6182632852573
6880 12.4190777628407
6890 11.9839430810079
6900 12.2979343763022
6910 11.6393761940654
6920 11.3265234494333
6930 12.623704226172
6940 13.100780776351
6950 12.619346173233
6960 11.2118521900695
6970 10.6754448642178
6980 10.1510234360725
6990 10.0762266195474
7000 11.2863917797339
7010 12.7539298848309
7020 11.9895756573876
7030 11.135092057992
7040 12.0484222904752
7050 12.6368039766849
7060 13.2461023949601
7070 12.9108780442151
7080 12.5182356953931
7090 11.7552266765865
7100 10.7686180028043
7110 11.2755847485419
7120 11.8760010973886
7130 11.0450516527788
7140 13.5729052004076
7150 14.5837158735725
7160 15.0426843994805
7170 14.0452670869953
7180 13.8158431801943
7190 12.949999363052
7200 12.679113952764
7210 12.8057843754495
7220 13.3927460706272
7230 11.6372134797009
7240 12.3310329668086
7250 12.9768575748698
7260 13.0910310204561
7270 13.0893681432905
7280 12.7939481128726
7290 12.4498205806227
7300 11.9984510227366
7310 11.7749548286036
7320 11.9641141513334
7330 12.5133683566091
7340 12.6405330991132
7350 12.5142185844621
7360 11.8900206121807
7370 13.4253856234624
7380 12.6994577574865
7390 13.0169629941471
7400 13.0090914110548
7410 12.3401411456414
7420 12.8113132563026
7430 13.4450672912569
7440 11.9944949466472
7450 12.1944467373143
7460 11.9954825658531
7470 11.8472319574072
7480 12.0094024718929
7490 11.227710298373
7500 10.530259621134
7510 12.0240084371994
7520 12.2400456557206
7530 13.5276997321483
7540 13.5848418568114
7550 14.2798250974578
7560 13.0983650540018
7570 13.1019249256873
7580 12.9619254201999
7590 13.6424714018165
7600 13.2312117445391
7610 13.8892067507192
7620 13.6533525982954
7630 13.4392011211671
7640 12.8912252865526
7650 13.2353418892053
7660 13.0035193402438
7670 11.5339078802732
7680 12.1209246430403
7690 12.2031141020069
7700 13.3902894886047
7710 12.8593213255639
7720 12.9112354135598
7730 13.5953598436539
7740 12.9086372606627
7750 13.2795724684602
7760 13.6631644746628
7770 13.2490604435871
7780 14.0928382842176
7790 13.2119003161293
7800 11.6819452217348
7810 12.3550171091514
7820 12.0164082844074
7830 12.41298517448
7840 12.0730055074807
7850 13.0781736632123
7860 12.6289221451392
7870 14.0309089565943
7880 14.5319345414745
7890 15.2919114230776
7900 12.1391957342672
7910 13.0454324464535
7920 15.3912786087771
7930 15.3577642488531
7940 13.3932015263693
7950 12.9103952687481
7960 13.4302601331365
7970 14.1257808448161
7980 12.858872827765
7990 12.7130131122848
8000 14.4981226230937
8010 14.715802823962
8020 13.9539875842659
8030 11.9571711211003
8040 11.8119827895023
8050 12.8466009264873
8060 13.3854988358369
8070 13.3687253488372
8080 12.5309556375543
8090 12.2769992558062
8100 12.8233757908204
8110 12.2117558661661
8120 11.0657272749978
8130 11.2347598549334
8140 11.4956383999686
8150 13.1207752134229
8160 12.2714717876794
8170 13.301380374452
8180 13.1585999242462
8190 13.0412884349137
8200 12.0160750636837
8210 12.6218040908463
8220 13.2499675369788
8230 13.4570525061646
8240 12.8419374936349
8250 12.3819557141984
8260 12.6694235582699
8270 11.300713861887
8280 13.2226170146633
8290 11.1071039203961
8300 12.9547564465536
8310 14.6509556390453
8320 15.9550263845344
8330 13.606658243277
8340 12.4364747520523
8350 10.8068249229504
8360 11.7657086954764
8370 12.2461136779844
8380 13.7515369429777
8390 13.6120280536758
8400 12.7141778388869
8410 13.4434385096706
8420 14.7773575849743
8430 14.2961527137364
8440 12.1346762615196
8450 13.1945146396843
8460 14.1756456653699
8470 13.338586646096
8480 12.5866673949504
8490 12.6901305123604
8500 12.7887503871024
8510 11.6033235405173
8520 12.0404700192664
8530 12.9356610761816
8540 13.1923282743278
8550 12.1706122750821
8560 10.1079800416797
8570 10.5571955467733
8580 10.2323570419654
8590 11.3298353623102
8600 11.6197489307031
8610 13.0955400399371
8620 13.099313925771
8630 12.7549765322958
8640 12.2487033871151
8650 12.2765620908288
8660 12.264167833307
8670 12.3851507162798
8680 12.6481705962803
8690 10.3720557035261
8700 7.95077715160027
8710 10.8877826641653
8720 14.096355161774
8730 14.6573120334848
8740 12.9455355839379
8750 14.5757795834492
8760 14.1839078604518
8770 15.2626502749682
8780 14.9892815710053
8790 14.182304110774
8800 13.070778193108
8810 13.0604913911799
8820 13.7064462820553
8830 15.9693227016523
8840 15.2150816871372
8850 13.0352938163048
8860 12.3613447047139
8870 13.80702597687
8880 14.0742341603147
8890 14.2277925785841
8900 11.2344382790347
8910 11.0857621318282
8920 12.7269248240178
8930 12.9645361270395
8940 10.8220991344371
8950 12.2056062648756
8960 13.4399761751461
8970 14.043728914996
8980 13.208888498743
8990 14.4173597221903
9000 14.8601027228173
9010 15.4218438675649
9020 14.8873907821771
9030 14.0422306276759
9040 13.816590232573
9050 11.7848339631189
9060 12.4747135292696
9070 13.3313625754056
9080 12.8199989704506
9090 13.2244171972393
9100 12.6746923203227
9110 11.9766554872863
9120 12.5685938031484
9130 10.9324748585599
9140 10.761482937982
9150 10.6761590857383
9160 10.1622322271288
9170 11.9739606233544
9180 11.30503831505
9190 12.1455208812836
9200 10.4450519546665
9210 11.9734457379787
9220 12.7590907638166
9230 12.9966683266948
9240 14.5896653299792
9250 15.8873907842634
9260 15.302131073372
9270 14.4276728801359
9280 14.5479006853264
9290 13.3134891451342
9300 12.2037801587593
9310 12.471685941539
9320 12.8053843404873
9330 11.4304138459788
9340 13.1274119556311
9350 13.5222878412682
9360 15.0137411246603
};
\addlegendentry{512}
\addplot [thick, color6]
table {%
0 7.45655750067363
10 8.51733725586272
20 8.90288151893683
30 9.71947943303509
40 8.82689698406358
50 8.94560385677994
60 8.55540586459943
70 8.53895145954366
80 8.40777383645814
90 8.40496010085531
100 8.21247456843899
110 8.60291761020277
120 8.90930403664626
130 8.20566606715698
140 8.3491010279223
150 7.74108335127715
160 7.95943012955212
170 7.81476985273618
180 7.19453168628387
190 7.93087819732416
200 8.16512954186626
210 8.57131243047785
220 8.1238440504033
230 8.09187876811723
240 8.26951240174323
250 7.73724098990365
260 7.79730445564251
270 7.73548778228466
280 7.70751747592837
290 7.70249483422019
300 7.28409723159552
310 6.46455894949643
320 6.41199838733382
330 6.43767415139199
340 6.39362268880145
350 6.66119660917766
360 6.91634881015914
370 6.89516049381747
380 7.01156727617082
390 7.15429730093939
400 7.36287057482847
410 7.2166483072289
420 6.70156942043635
430 6.49225102434922
440 6.68044674645239
450 6.6359810282588
460 6.73765505871615
470 6.72791283216776
480 7.09772074586537
490 6.57712291613969
500 6.1759927991591
510 5.93830950298917
520 6.12440986516948
530 5.92391038228677
540 6.35891531335546
550 6.51062096092472
560 6.55615195809549
570 6.65253039098941
580 6.54159751723667
590 6.57309569132857
600 6.58292643897215
610 6.23740962176027
620 5.31730647926103
630 5.50200248912245
640 5.89223985918617
650 6.36156583659523
660 6.04928891486214
670 5.89701395093353
680 6.16300343283574
690 6.14362561995719
700 5.87962180087
710 5.6772642629651
720 5.44503837099891
730 5.22822542330143
740 5.62387384761112
750 5.50030757655174
760 5.66646772529316
770 5.50813148830029
780 5.56925512952284
790 5.07525940876397
800 5.04673901162532
810 5.04739490214148
820 5.71297517066437
830 5.73031241881787
840 5.75008004654863
850 5.95550042548487
860 5.52931306422491
870 5.19350872816402
880 5.16668247252441
890 5.47723891408313
900 5.29046893693834
910 5.21649302005629
920 5.26581006482118
930 5.01874953702474
940 4.85690758849894
950 5.02075802192343
960 5.28728001607247
970 5.28253087154897
980 5.34663080646575
990 5.05609788871675
1000 5.50970234621585
1010 5.32296708953797
1020 5.53777499595784
1030 5.53312535580926
1040 5.2666263317702
1050 4.92420996977752
1060 5.3073250971108
1070 5.45848192450419
1080 5.06035063573533
1090 5.36849784792096
1100 5.07931525358824
1110 5.21235291694381
1120 5.24478157362203
1130 5.36337011794257
1140 5.29574102188597
1150 5.14036561669423
1160 4.95790483651619
1170 5.11624301814776
1180 5.60283149414185
1190 5.66845401554675
1200 5.43445803437666
1210 5.04733885163728
1220 4.61676198927418
1230 4.66421777850804
1240 4.97526804527085
1250 4.66308152093094
1260 4.62361446101901
1270 4.62461259326633
1280 4.93908547992021
1290 5.23572178166094
1300 5.16383975131173
1310 5.22901502988208
1320 5.48989452910861
1330 5.57444493422888
1340 5.15464215035394
1350 5.094173799578
1360 5.19360286246465
1370 5.07017192259012
1380 5.13048350213456
1390 5.02666365338926
1400 4.94672370571562
1410 5.12484789889805
1420 4.7572946396072
1430 4.75676966114214
1440 5.00892693535288
1450 5.04436571140095
1460 4.65654586288636
1470 4.73257631670427
1480 4.80440957485681
1490 4.87652166509792
1500 5.05342154480284
1510 5.22032212192894
1520 5.16871453508905
1530 5.09423906668187
1540 4.78675156988648
1550 4.81848315707434
1560 4.83531718517341
1570 4.93433003551961
1580 5.18056750165594
1590 5.08103613870646
1600 4.81922809576795
1610 4.6966094871464
1620 4.75119719217726
1630 4.7336665727436
1640 4.85419254381239
1650 4.75232316806866
1660 5.30984940886528
1670 5.22616989407333
1680 5.23466301160308
1690 5.40434992856778
1700 5.39055412323787
1710 5.46518531492466
1720 4.93098741966876
1730 4.81491716626047
1740 4.89576984044517
1750 5.0749091155573
1760 4.68343398371643
1770 4.79168915653515
1780 4.9076262320629
1790 5.05772435862968
1800 5.32407150063769
1810 5.23564632869498
1820 4.86276788183772
1830 4.7999969916996
1840 5.1632391399072
1850 4.91860342283924
1860 4.60224788871389
1870 4.73341028231129
1880 5.13441934935405
1890 5.2199115900098
1900 4.84984077680489
1910 4.6990712242921
1920 4.92677822228692
1930 4.91520715975803
1940 5.13731966115982
1950 4.95470985227893
1960 4.72208781962096
1970 4.8913367871031
1980 5.30465631642671
1990 5.18920131216331
2000 5.35900210515501
2010 5.33953338179375
2020 5.36157435169534
2030 4.89317941810559
2040 4.88844590431807
2050 4.73923470291829
2060 4.79438959854054
2070 5.14362622494412
2080 4.99334050634435
2090 5.03115926895237
2100 4.83933997432794
2110 4.94968319751384
2120 4.82110275693971
2130 4.73113162542877
2140 4.73462475504457
2150 4.80396734199839
2160 4.91678197620561
2170 4.692918702556
2180 5.24702746060829
2190 5.54953301923768
2200 5.50571731326019
2210 4.95752734137856
2220 4.90118394599436
2230 4.95574113275761
2240 4.7901198467969
2250 4.87928820590162
2260 5.15327669543262
2270 5.05004011261443
2280 4.86618354725917
2290 5.11379352164984
2300 5.25402061980011
2310 5.27429539678295
2320 4.96971781075224
2330 5.30042463631695
2340 5.33614564442037
2350 5.6871765087594
2360 5.33585735732381
2370 5.15496980727789
2380 5.46528628717692
2390 5.51845822145706
2400 5.33441772042824
2410 4.93217710707767
2420 5.50007900999773
2430 5.94251103503115
2440 5.88931404473466
2450 5.19349976155129
2460 4.99992451538772
2470 5.09368620723627
2480 5.29898881808288
2490 4.79651788168797
2500 4.85110255374765
2510 5.14861037832424
2520 5.36587315438667
2530 5.47218646365752
2540 5.43947652142885
2550 5.42755355893044
2560 5.42204341324727
2570 5.05861696932913
2580 5.51849717597549
2590 4.89110409641828
2600 5.00397440122933
2610 5.11229021685792
2620 5.2205767625428
2630 5.49780694989595
2640 5.50977396564285
2650 5.66024540138358
2660 5.39221176699128
2670 5.21076232869456
2680 4.93028837669122
2690 5.10631198820896
2700 5.26521472414831
2710 5.45217200152639
2720 5.26178940237281
2730 4.92427373402107
2740 5.12289678781066
2750 5.08902676392947
2760 4.64587268241954
2770 4.90484916138843
2780 4.99270894248801
2790 5.01598123636432
2800 4.97188324691365
2810 5.22614195429326
2820 5.26332008321426
2830 5.31504693241567
2840 5.22019182749629
2850 5.28175681966249
2860 4.92769972299631
2870 4.64907025744483
2880 4.86440976108986
2890 5.12033394502167
2900 5.04959236930473
2910 4.69642614768183
2920 4.86747702108768
2930 5.27663762093713
2940 5.22950864362245
2950 5.14794209660137
2960 4.86461834305235
2970 5.11290439150144
2980 4.96725975332569
2990 5.12654607808392
3000 5.19005564642313
3010 5.10922120450984
3020 5.39020890482814
3030 5.63074001112028
3040 5.80601953363699
3050 5.40489429961122
3060 5.41906369349553
3070 5.48280814084638
3080 5.6322743447157
3090 5.31882267236864
3100 5.02216663728096
3110 5.04953505939991
3120 5.16498250232464
3130 5.1117676874682
3140 5.54551369487448
3150 5.65247105644536
3160 5.31948974390737
3170 5.46338911597871
3180 5.24214831768819
3190 4.93561507293475
3200 5.11990811453975
3210 5.660545380867
3220 5.23163235850358
3230 5.49071253567307
3240 5.61855327962258
3250 5.58550860103327
3260 5.64557377658361
3270 5.42515857399676
3280 5.45871967977474
3290 5.37903699464125
3300 5.22335870896562
3310 5.08136320084595
3320 5.25652636232166
3330 5.19215277421528
3340 5.39457089707457
3350 5.15200457942067
3360 5.21244714251585
3370 5.2059199508993
3380 5.36570223896443
3390 5.14881995730679
3400 5.50345184313798
3410 5.63609617256029
3420 5.77632776666977
3430 5.72492821239339
3440 5.87731874990255
3450 5.25871174215411
3460 5.12503341196096
3470 5.29598044314644
3480 5.36652560815555
3490 5.08006233224864
3500 5.02027556272665
3510 5.49434678834216
3520 5.56200463669507
3530 5.39557728265533
3540 5.43550795828502
3550 5.39062808343367
3560 5.6132662278488
3570 5.48859601956285
3580 5.45542808037822
3590 5.4599075942016
3600 5.50102018106982
3610 5.75062636895863
3620 5.66209570895046
3630 5.7337665999287
3640 6.08237989712444
3650 5.86050459609843
3660 5.80268068647324
3670 5.33607294826427
3680 5.04868398435029
3690 4.94442892839272
3700 5.50987884949508
3710 5.53762309179029
3720 5.38261063140532
3730 5.5032334498086
3740 5.72157312704033
3750 5.59092905992176
3760 5.47096605559018
3770 5.57997085990008
3780 5.58695525798821
3790 5.51078555858612
3800 5.86617755228068
3810 6.02128790416355
3820 6.02056565895674
3830 5.6567424760856
3840 5.60310363602858
3850 5.34523174607481
3860 5.65120913900613
3870 5.86190719457367
3880 5.99379104139832
3890 5.82106529012382
3900 5.69328906246354
3910 5.76702621447684
3920 6.02543881676602
3930 5.87565425274439
3940 5.72255993059472
3950 5.7043627665492
3960 5.37825681956052
3970 5.30449551767905
3980 5.99138409252427
3990 5.94502033190784
4000 5.80035912272146
4010 5.80256800246822
4020 5.71222441617832
4030 5.56791580320781
4040 5.68620789850818
4050 5.98143137548167
4060 5.7536534117625
4070 5.33797024837003
4080 5.28746231406532
4090 5.40505482293177
4100 5.5168014843796
4110 5.64588959397937
4120 5.37865939937644
4130 5.01998540532032
4140 5.331376932256
4150 5.73507090341363
4160 5.81577723075505
4170 5.96846737040322
4180 5.8836347072709
4190 5.54460261263431
4200 5.64767196196593
4210 5.65654831438372
4220 5.36795349081017
4230 5.67181135803464
4240 6.00565483496933
4250 6.06301064518553
4260 5.84313674232684
4270 5.60965421879672
4280 5.5069558986647
4290 5.63036789988468
4300 5.84234425040652
4310 5.89130961852673
4320 6.04838753391585
4330 6.04499630800145
4340 6.15721642492947
4350 6.20034077445864
4360 6.20835120711744
4370 5.97847296242643
4380 5.97342281760373
4390 6.39843880539539
4400 6.13552920771539
4410 6.0051942092146
4420 5.93093356856597
4430 5.94983065482165
4440 5.99650253027291
4450 6.3726860478124
4460 6.19137440366358
4470 5.80940992794987
4480 5.69591616506726
4490 5.9394244856736
4500 6.07578064340402
4510 6.22902445774818
4520 6.39704399398549
4530 6.22207799535427
4540 5.96346740842417
4550 5.72394304419083
4560 5.70141054125988
4570 5.88976259531675
4580 6.15064400763144
4590 6.27241029308508
4600 5.91147098943763
4610 6.00708161543623
4620 6.31487901937483
4630 6.15140059527637
4640 5.72874466058046
4650 5.74330439026495
4660 6.228863634051
4670 6.75511121918446
4680 6.51991484231549
4690 6.43475296617148
4700 6.11978357448759
4710 6.0610810637502
4720 6.1703343820109
4730 6.50680345481945
4740 6.17993031344921
4750 6.37185338402396
4760 6.53768592795686
4770 6.32462109972558
4780 6.05410798578108
4790 6.40320706422545
4800 7.01581300363831
4810 6.36981809893191
4820 5.84246758490834
4830 5.76933527230566
4840 6.23157753435058
4850 6.45010652086856
4860 6.42848704679014
4870 6.310293049181
4880 6.59567207687632
4890 6.6419702198361
4900 6.37536133333937
4910 6.15420760658685
4920 6.06773679380318
4930 5.90903297774055
4940 5.76998466081707
4950 5.83358244187171
4960 5.86541309416887
4970 5.94644010562568
4980 5.79706568039927
4990 5.81974218929089
5000 5.96213810189775
5010 6.77994782427512
5020 7.04657502450238
5030 6.71663360501099
5040 6.65359667019858
5050 6.19410098344741
5060 5.77316150403829
5070 6.16348320648211
5080 6.16776682194063
5090 6.25969276175626
5100 6.22277157980569
5110 6.0106097078566
5120 6.02514002959247
5130 6.10155292651074
5140 6.39916198304482
5150 6.19263295257081
5160 6.47043816765613
5170 6.10280913888768
5180 5.93753688633678
5190 6.53573875603817
5200 6.92046667764209
5210 6.92940926695003
5220 6.84355267936252
5230 6.68567357846719
5240 7.00022902412155
5250 6.51129644260044
5260 6.23204131626393
5270 6.32210276744854
5280 6.13495068850775
5290 6.32140988674155
5300 5.97167398855203
5310 5.31747035558323
5320 5.57952223978478
5330 6.12520339051651
5340 6.36565351934972
5350 6.18137539955075
5360 6.33490272557133
5370 6.60044643708053
5380 6.98704603606315
5390 7.06364138070457
5400 6.79655774208789
5410 6.37943909839824
5420 6.848144774151
5430 7.02593879729661
5440 6.78733289665208
5450 6.20409273247051
5460 5.81495485677471
5470 5.95491497788714
5480 5.5574113381258
5490 5.60280105064609
5500 5.4745960382311
5510 5.8745727495608
5520 6.27656018981373
5530 6.54089572082949
5540 6.16555328489498
5550 5.67027618233693
5560 5.67090577753757
5570 6.64328582035975
5580 6.84425839382492
5590 6.02255299573756
5600 5.92680786011589
5610 6.1231155921512
5620 5.86358416323083
5630 5.69069862870363
5640 5.88837299786255
5650 6.11530526802922
5660 6.35102951751628
5670 6.29122329898772
5680 6.53705519951515
5690 6.38272624529504
5700 7.02075994161745
5710 6.54812045916763
5720 6.19928153033366
5730 6.05379733763539
5740 6.56685737844343
5750 7.0043122121587
5760 6.76181963527623
5770 6.23324574705338
5780 6.18572111847476
5790 6.55540774300712
5800 6.5990739259099
5810 6.62185765126526
5820 6.32998114824718
5830 6.53828092043346
5840 6.0656067175753
5850 6.89299591506634
5860 7.45576995533903
5870 6.8001230668824
5880 6.46117144544892
5890 6.34929606907703
5900 6.51190429146853
5910 6.63774219013482
5920 5.69304018200586
5930 6.22191352940574
5940 6.36715937308638
5950 6.82196041794554
5960 6.67397802200266
5970 6.2251854747899
5980 5.81272453836602
5990 6.28421124841668
6000 6.6863313563009
6010 6.00773418156478
6020 6.23379412103806
6030 6.90073953818377
6040 6.71696891005421
6050 6.75873281821432
6060 6.63616726342958
6070 6.75175021087886
6080 6.76085491065299
6090 6.78427167000787
6100 6.39286053444511
6110 6.08741537262648
6120 6.27118796609282
6130 6.57606974038498
6140 6.75110023356965
6150 6.63007954307155
6160 6.22659651484809
6170 6.17957843584347
6180 5.81153553001004
6190 6.23904633540658
6200 6.07616582184966
6210 6.23027283328879
6220 5.99171826303833
6230 6.26871862830241
6240 6.13975918504395
6250 6.14411870393955
6260 6.30091404957248
6270 6.66094276392014
6280 5.99834636799971
6290 5.59015691058361
6300 5.50083478890927
6310 5.18157764323639
6320 5.84543819697419
6330 6.62263012555931
6340 6.72897795509713
6350 6.27342071620309
6360 6.01263497120355
6370 6.70295242174281
6380 6.2487546103038
6390 7.00387413699768
6400 6.76002797873508
6410 5.91288952560001
6420 5.71761163713916
6430 6.70656739401574
6440 7.35267303898388
6450 7.00558370904149
6460 6.47663795814861
6470 6.30302378407961
6480 6.29970688478257
6490 5.94634645081247
6500 6.05578221023275
6510 6.08405398190596
6520 6.6593413835659
6530 7.72884529428064
6540 7.7135930308741
6550 7.13400449275228
6560 7.18125630572662
6570 7.10425724912299
6580 6.92501239052838
6590 5.76499502597304
6600 6.08030544764251
6610 6.40282675846138
6620 6.06705746327118
6630 5.9741033032851
6640 5.81980047448606
6650 6.72314212827507
6660 8.01317659661959
6670 7.72924642746719
6680 7.03095267716934
6690 6.20589220130664
6700 6.60122754964655
6710 6.16374570644674
6720 6.17088182185581
6730 5.80070266715171
6740 5.84732501907523
6750 6.03980318890291
6760 6.18227876174049
6770 6.76430832584527
6780 7.00272260497646
6790 5.99442482163854
6800 5.53117820977329
6810 5.71407038066914
6820 7.16514391059979
6830 7.10832427310437
6840 6.75281069280348
6850 5.34171026644557
6860 5.63468083633675
6870 6.2797990308483
6880 6.75891398208061
6890 6.46130811223748
6900 6.48399825113136
6910 6.12992892259151
6920 5.9901375568666
6930 6.50273579806291
6940 6.90343181045251
6950 6.89540439847792
6960 6.17365592245297
6970 5.79718093133243
6980 5.37975608075535
6990 5.37248033161569
7000 6.04727094464361
7010 6.85348725318891
7020 6.39818408000868
7030 5.96003341188412
7040 6.54724373215138
7050 6.88372431496408
7060 7.42481513466216
7070 7.17182058386619
7080 6.77372729288194
7090 6.34859710915651
7100 5.85003550358301
7110 6.03181344297347
7120 6.45384137280846
7130 6.22867853048784
7140 7.62407991616147
7150 7.81339801147224
7160 7.85390167947552
7170 7.33776641925934
7180 7.42302003273546
7190 6.95037850891851
7200 6.8992511037129
7210 6.99456265017839
7220 7.3914441917913
7230 6.39482297619702
7240 6.74353622576253
7250 7.02054004038084
7260 7.08753181672753
7270 7.07765727504665
7280 6.80219789840644
7290 6.60691073392904
7300 6.40539556479468
7310 6.35171516270307
7320 6.45908645889608
7330 6.71928497928206
7340 6.81059558734575
7350 6.55586343146068
7360 6.25959308599388
7370 7.11144094168134
7380 6.69096308980064
7390 6.85086700708234
7400 7.02315038548328
7410 6.7176833227032
7420 6.92296225534463
7430 7.27903415590095
7440 6.54877562816169
7450 6.56288288818091
7460 6.34824334117613
7470 6.23486849207522
7480 6.25730528805383
7490 5.83253078435038
7500 5.53572599801003
7510 6.38705420062236
7520 6.44679750083332
7530 7.22798908320763
7540 7.21920881884859
7550 7.48583698645873
7560 6.81218612076168
7570 6.80592856885121
7580 6.87172094936547
7590 7.2232041187464
7600 6.90996053799308
7610 7.34707833753568
7620 7.30764904840695
7630 7.36852879037856
7640 7.06177025168859
7650 7.30821427468901
7660 6.94280971626582
7670 6.13368249942217
7680 6.42884342626783
7690 6.56158280894356
7700 6.93516375448603
7710 6.75918827878744
7720 6.73973186255862
7730 7.25514281686441
7740 6.99612165498736
7750 7.29214152552859
7760 7.43433740281377
7770 7.22125822275873
7780 7.57908123921961
7790 7.1437379564571
7800 6.41123554745158
7810 6.51986205407951
7820 6.19223164006511
7830 6.39314269422575
7840 6.33474546343479
7850 6.93805605969316
7860 6.75606348092558
7870 7.56460489933029
7880 7.96720576570829
7890 8.24592155810026
7900 6.49377719851501
7910 7.26035723716866
7920 8.5801190283877
7930 8.33889515079863
7940 7.10216387810645
7950 6.98461226436846
7960 7.39234867555025
7970 7.74029153108097
7980 7.10126373665317
7990 7.21149012483633
8000 8.17705945729221
8010 7.94722261262152
8020 7.54733316279332
8030 6.60851511640016
8040 6.47425655066596
8050 6.796461603166
8060 7.17191451048083
8070 7.17227278379525
8080 6.81698385576714
8090 6.69630535210077
8100 6.93135454368775
8110 6.61102988746695
8120 5.97054138322251
8130 6.04172073840907
8140 6.09246747862174
8150 6.90697109496057
8160 6.42098510947012
8170 6.96824004740017
8180 6.90183787278843
8190 6.77003783446155
8200 6.19233521828715
8210 6.69428818763279
8220 7.08860035490599
8230 7.20574326161278
8240 6.79708573700268
8250 6.72886082835834
8260 6.86956849085088
8270 5.96644774412159
8280 7.05124980431053
8290 5.88467627080426
8300 6.8158407100128
8310 7.62017986334698
8320 8.3238773694232
8330 7.15847463330234
8340 6.56788625908772
8350 5.71499632207893
8360 6.32152795615284
8370 6.56310741912785
8380 7.11057796061954
8390 6.95697590297757
8400 6.52451972853405
8410 7.06705229830719
8420 7.89504373214139
8430 7.52927162041111
8440 6.27594800635365
8450 6.88086960410701
8460 7.38820259428897
8470 7.07158854324416
8480 6.67207300027106
8490 6.6838894341585
8500 6.75369390990201
8510 6.16833889208888
8520 6.37531108673204
8530 6.99668555011858
8540 7.18343992157225
8550 6.52816709431642
8560 5.40204414280366
8570 5.49819700700282
8580 5.31243319570845
8590 5.85453839453444
8600 6.1591770975395
8610 6.89928012023486
8620 6.91256916489388
8630 6.91063826034407
8640 6.6214926925443
8650 6.58883208619206
8660 6.36916742754778
8670 6.40629415787572
8680 6.39710385983553
8690 5.40263380092385
8700 4.16257509334038
8710 5.73940650392678
8720 7.44659828415205
8730 7.7604210394993
8740 7.0049961368318
8750 8.07862669808978
8760 7.80412663924331
8770 8.22297730493517
8780 7.81138282154311
8790 7.65014874255726
8800 7.15839257682653
8810 6.95263041263617
8820 7.27122512726427
8830 8.45683707263657
8840 8.44790004816683
8850 7.2069035527591
8860 6.55517752628394
8870 7.41229068124463
8880 7.56258786697096
8890 7.61052898100942
8900 5.99836298852255
8910 6.07263360493825
8920 6.8927425717745
8930 6.81913216489295
8940 5.5685120890474
8950 6.28738028469347
8960 7.01360232612187
8970 7.46288616893232
8980 6.97723999662563
8990 7.93089311859401
9000 8.17195939451023
9010 8.32300965454004
9020 7.72864837187648
9030 7.43366786239838
9040 7.46134886820622
9050 6.22558841462524
9060 6.57453111606944
9070 6.96711069202633
9080 6.76857758523743
9090 7.02280215492492
9100 6.64368416082694
9110 6.28330513538694
9120 6.51888671403976
9130 5.67754915396893
9140 5.50420064158773
9150 5.47308898891751
9160 5.297892413825
9170 6.42878831371683
9180 6.10909208749124
9190 6.78409847291061
9200 5.72232658117168
9210 6.39693591508201
9220 6.78672974724283
9230 6.88375986614085
9240 7.58956672253835
9250 8.09294850701136
9260 7.71169811191673
9270 7.52131862397562
9280 7.6177996802086
9290 6.96157338273169
9300 6.30388612411734
9310 6.46651043748589
9320 6.75040839515394
9330 6.0771060367034
9340 6.79015407319511
9350 7.0982719270251
9360 7.8691122415928
};
\addlegendentry{1024}
\addplot [thick, color7]
table {%
0 7.38440418360339
10 8.52503283196069
20 9.00987523987942
30 9.66562635396809
40 8.74203936677866
50 8.92655097519273
60 8.53036871079974
70 8.44265207942335
80 8.23766319741864
90 8.30644677333791
100 8.1271662259545
110 8.47400948364588
120 8.66526146639969
130 8.12450329766014
140 8.19802347075603
150 7.57847913551555
160 7.80744010395258
170 7.79800077246906
180 7.16106380809669
190 7.93853265471397
200 8.07159729720968
210 8.48395216934964
220 7.99472424286755
230 7.91597262516449
240 8.05421765378117
250 7.59527569481064
260 7.77855522235801
270 7.73010535959254
280 7.75262269818004
290 7.5872798852569
300 7.22729402721911
310 6.44439740327714
320 6.49120338855179
330 6.36742802761122
340 6.31866244027216
350 6.53793335675312
360 6.76363055922667
370 6.76761868917056
380 6.83911570721483
390 6.96846303087637
400 7.20053579608558
410 6.87062821110481
420 6.31037942261468
430 6.0627592611655
440 6.4715810797582
450 6.49854096718765
460 6.57715156167278
470 6.46342257002226
480 6.86545393382921
490 6.32489970002898
500 5.97511816228511
510 5.72532750829408
520 5.81320750060783
530 5.72801848794887
540 6.11181401910848
550 6.19426827807755
560 6.28837886476834
570 6.32292866000525
580 6.41924766722215
590 6.54531228240217
600 6.36807219615269
610 5.99144922618903
620 5.10340085584395
630 5.42909218011373
640 5.75101246316581
650 6.05829808559097
660 5.62206406786458
670 5.60393261076751
680 5.85817435029657
690 5.90164599769369
700 5.62858834501275
710 5.43420040797527
720 5.29217550310406
730 5.05384235447724
740 5.44600317573619
750 5.41563217443142
760 5.50500503999715
770 5.45979917916035
780 5.4751592763484
790 5.00112641157867
800 4.85683065334188
810 4.93174506170311
820 5.47688646344587
830 5.48096446620727
840 5.41873568126406
850 5.62549804633955
860 5.27726701754708
870 5.02054860751471
880 5.00532887842858
890 5.18229012756851
900 4.97552723858426
910 4.91353377346919
920 5.00812820354252
930 4.79973040779496
940 4.58309616976834
950 4.67641512766391
960 4.95164976003175
970 5.00341360512656
980 5.02770879374123
990 4.82910340051318
1000 5.10970832520468
1010 4.97568183736148
1020 5.1990711347697
1030 5.24245830112581
1040 4.91802640394545
1050 4.60209114387873
1060 4.86209163898572
1070 4.97156504381824
1080 4.62791602582368
1090 5.01967897339287
1100 4.86406178800992
1110 4.89643974531698
1120 4.92493489167289
1130 5.0676154811981
1140 5.00058313764536
1150 4.86699075326381
1160 4.79211025828443
1170 4.89713909942897
1180 5.2276607189946
1190 5.13508305931761
1200 5.02259433626485
1210 4.78575079149167
1220 4.41241197817065
1230 4.44578684918308
1240 4.66548360001274
1250 4.38991937325387
1260 4.37760073579336
1270 4.2824591075149
1280 4.52903751338865
1290 4.81660009366792
1300 4.75730860636139
1310 4.93858227651656
1320 5.13928603111931
1330 5.18306347033142
1340 4.72148629933
1350 4.66000714947671
1360 4.79527109733394
1370 4.77480781407194
1380 4.70139676807427
1390 4.59973795543488
1400 4.55492145920937
1410 4.71597264285915
1420 4.37995055019152
1430 4.39256476875617
1440 4.61502776986163
1450 4.69040132305581
1460 4.27271893155734
1470 4.32792073827233
1480 4.35961476873819
1490 4.33346514567398
1500 4.51340144005376
1510 4.69061482346163
1520 4.66088767313985
1530 4.5342804485847
1540 4.32934112104042
1550 4.34813692370688
1560 4.37941079112228
1570 4.46783277152165
1580 4.73361565682313
1590 4.62554031759195
1600 4.38841929498529
1610 4.25564383436294
1620 4.35741162145381
1630 4.25769808348432
1640 4.35211160926065
1650 4.33968634481403
1660 4.80501020120086
1670 4.71895611986443
1680 4.7660941813368
1690 5.05920633443366
1700 4.81685874411709
1710 4.88686611301432
1720 4.46171036407913
1730 4.44833287522534
1740 4.43463121851704
1750 4.63608640019742
1760 4.16867597953076
1770 4.20420094678679
1780 4.33060315182367
1790 4.49246454370615
1800 4.7386073467891
1810 4.59813205202295
1820 4.34446291972333
1830 4.1956306161616
1840 4.61039562516605
1850 4.37208654348989
1860 4.10900849058769
1870 4.14609517070509
1880 4.41473928862214
1890 4.56215371453085
1900 4.31040661560323
1910 4.21816374976661
1920 4.43996953420003
1930 4.47381863387774
1940 4.58461450362084
1950 4.39901335371727
1960 4.16928063967804
1970 4.3165343651318
1980 4.55801881998474
1990 4.45880598607996
2000 4.58986754189034
2010 4.70689686972196
2020 4.76328351570676
2030 4.36762031428403
2040 4.37469020415611
2050 4.12737977614724
2060 4.08139715582569
2070 4.3178665455662
2080 4.29205950351146
2090 4.50330510159586
2100 4.3698058382941
2110 4.38757488660211
2120 4.18763871747037
2130 4.04282985482439
2140 4.10128602766908
2150 4.16779184315036
2160 4.25768972910478
2170 4.08866608406525
2180 4.50589721568688
2190 4.78016860358455
2200 4.62137398576946
2210 4.05795733131004
2220 4.0652130137196
2230 4.19716914252468
2240 4.24806913170934
2250 4.35594828159963
2260 4.57464126229868
2270 4.35630440905696
2280 4.19923151343095
2290 4.33745245197449
2300 4.36426541771238
2310 4.37097956637501
2320 4.08817833278089
2330 4.47307787187531
2340 4.52582335638066
2350 4.84306152329124
2360 4.38562113107487
2370 4.31782374338425
2380 4.61398796285696
2390 4.62113985818985
2400 4.50695080625173
2410 4.21290835124454
2420 4.71634616184224
2430 5.07112481621668
2440 4.86000757678742
2450 4.170460141039
2460 4.14914649641542
2470 4.32152285111503
2480 4.5171330405747
2490 4.10737991867296
2500 4.10609645757689
2510 4.41426981126831
2520 4.57603698867302
2530 4.66599009333824
2540 4.49568787290619
2550 4.53824006877007
2560 4.52539276737287
2570 4.22589992819344
2580 4.51993635944257
2590 4.03816213444083
2600 4.03449281971353
2610 4.15541619249975
2620 4.3467801505423
2630 4.52857036105295
2640 4.49393302819238
2650 4.67565238733519
2660 4.41502676604068
2670 4.2479574360239
2680 4.11195789887957
2690 4.23181383454209
2700 4.33256149803301
2710 4.60439881403941
2720 4.42976865374019
2730 4.19967975251193
2740 4.27436966887184
2750 4.27223633566396
2760 3.74795900266551
2770 3.94071673623483
2780 4.05087097964558
2790 3.95822287032528
2800 3.98268955836367
2810 4.26495065104095
2820 4.31217141843358
2830 4.24079284008918
2840 4.26025637059731
2850 4.4286501072817
2860 4.24268086268829
2870 3.89760225264763
2880 3.93890934837735
2890 4.14568375173249
2900 4.11547300344399
2910 3.90784620747436
2920 3.98059831248273
2930 4.22280011971639
2940 4.13379907211163
2950 4.18252590570007
2960 3.97579963951925
2970 4.11661309851218
2980 3.99631102543172
2990 4.18004311252364
3000 4.1607772871277
3010 4.066941829935
3020 4.21307562651077
3030 4.43728875919833
3040 4.50217587741641
3050 4.30564459586931
3060 4.38621243829097
3070 4.52764822367188
3080 4.60091046611416
3090 4.29139009772631
3100 4.07387643898424
3110 4.23237283754258
3120 4.24643084518614
3130 4.04374947647402
3140 4.30504439692417
3150 4.42756220680356
3160 4.21337816359407
3170 4.30802649207023
3180 4.14717891573198
3190 3.83103577027091
3200 3.97519433523759
3210 4.38529650084252
3220 4.02800935824057
3230 4.26471563521737
3240 4.36212741832108
3250 4.47207764293254
3260 4.46694388350657
3270 4.38523102700108
3280 4.51350938011129
3290 4.33692139418345
3300 3.99094938805698
3310 3.83185306106382
3320 3.99056138877542
3330 3.92282567889841
3340 3.98625306469527
3350 3.82065530806217
3360 3.84131098869775
3370 4.00333784493785
3380 4.23580981977297
3390 4.02218247087515
3400 4.20765098935326
3410 4.31535620671473
3420 4.4996821973903
3430 4.57578444401835
3440 4.66841883790495
3450 4.23936696218687
3460 4.00123063421503
3470 3.99994453209081
3480 4.09291987699296
3490 3.93504581036313
3500 3.89846293275683
3510 4.2996593877392
3520 4.34642976545745
3530 4.21108387110703
3540 4.14403026228657
3550 3.9980257001149
3560 4.11673670888622
3570 4.06878900933412
3580 3.98609910915874
3590 3.95075668285668
3600 4.06405032709882
3610 4.25702930320973
3620 4.04666525318042
3630 4.09133959050289
3640 4.48374969597422
3650 4.35410259718691
3660 4.2835169496776
3670 3.92093883307628
3680 3.82438895393946
3690 3.63014765761895
3700 4.00080375443624
3710 4.03660929994173
3720 3.96162428209723
3730 4.10243539609215
3740 4.2751230384542
3750 4.16525290676282
3760 3.91881770712629
3770 3.91976520461326
3780 3.86354071691714
3790 3.94103610829552
3800 4.16145798146327
3810 4.23095086047543
3820 4.26371269547211
3830 4.11677562684656
3840 4.11094556050277
3850 3.86977382931381
3860 4.02592761005908
3870 4.20079003298881
3880 4.2872208894463
3890 4.12727395813852
3900 4.04335487543988
3910 4.17293272570305
3920 4.29858299587943
3930 4.19318895044817
3940 4.16788932895198
3950 4.27458227693371
3960 3.93068209007658
3970 3.70646977255143
3980 4.16716590813445
3990 4.19661833366932
4000 4.17997536111803
4010 4.09332054152638
4020 3.94404189926566
4030 3.78187398329391
4040 3.92287227030016
4050 4.2876631670807
4060 4.2670561146475
4070 4.02776909450457
4080 3.83078372920452
4090 3.80045942263382
4100 3.84984788943565
4110 3.74514904457357
4120 3.57920965888668
4130 3.48582207105612
4140 3.69854893189372
4150 3.90364919641209
4160 4.00580266450314
4170 4.18417366361694
4180 4.05047982056906
4190 3.73192592456691
4200 3.88560701565859
4210 3.9895901244553
4220 3.72338419357647
4230 3.93954803058028
4240 4.19708520020289
4250 4.15014146771311
4260 3.94002520178312
4270 3.75709109838964
4280 3.72902399221692
4290 3.88554184499623
4300 4.03146273103054
4310 4.03042740314396
4320 4.12286353331857
4330 4.07424404051736
4340 4.22885218830806
4350 4.32801990561274
4360 4.31840086933332
4370 4.04463190206334
4380 4.08928844000304
4390 4.46562340067982
4400 4.28095602337747
4410 4.24134078933263
4420 4.09746838275796
4430 4.03451615196647
4440 4.05961987447172
4450 4.40361158682452
4460 4.4260871025434
4470 3.99303306513852
4480 3.85842847597404
4490 3.89999234782919
4500 4.02369588551314
4510 4.16356572543538
4520 4.16625176107012
4530 3.9695718526295
4540 3.90987287800449
4550 3.81501442051362
4560 3.70356106659706
4570 3.75564869774449
4580 4.09814766366426
4590 4.31437123450899
4600 3.96278702780121
4610 3.97351822355847
4620 4.19103202457539
4630 4.07246324511201
4640 3.68750227473996
4650 3.69856910228465
4660 4.02568860291073
4670 4.24890459241893
4680 4.21523078549028
4690 4.21930761374634
4700 3.98941061679801
4710 3.85451025624503
4720 4.20705303445406
4730 4.39811414500876
4740 4.14989595737036
4750 4.15667597362457
4760 4.22793349161842
4770 4.07288745583946
4780 3.62134941330415
4790 3.80968668381084
4800 4.26230551020775
4810 4.17763476505644
4820 3.88616664349388
4830 3.70878368140266
4840 3.86911275670078
4850 3.98758499765143
4860 4.06978890286538
4870 4.06984352410212
4880 4.38360537795854
4890 4.39805138311794
4900 4.24517509798303
4910 4.10656379067656
4920 3.92788393940606
4930 3.73876327299108
4940 3.68041838513481
4950 3.72485899952282
4960 3.86420517465619
4970 3.89348884972442
4980 3.73905351753013
4990 3.554734503639
5000 3.74726555045681
5010 4.43141501653295
5020 4.51277337762359
5030 4.387121238945
5040 4.38801063059741
5050 4.28579748987662
5060 3.81317634505636
5070 3.84120709064835
5080 3.83130195883915
5090 4.01539164674056
5100 3.97883167880505
5110 3.76031076305957
5120 3.77462032428355
5130 3.78010454972299
5140 3.92187775163236
5150 3.81560331132267
5160 4.00958103666063
5170 3.70379750518463
5180 3.70630570508662
5190 4.42296874354156
5200 4.78996471363765
5210 5.03563231029693
5220 5.00411044710246
5230 4.8873103304048
5240 4.70307324382846
5250 4.23006231564099
5260 4.02404756120088
5270 4.0719081066869
5280 3.96533966056666
5290 4.02539526478809
5300 3.80118116259877
5310 3.37116939644415
5320 3.52351638656487
5330 3.83386303665603
5340 3.931628340009
5350 3.89776192811683
5360 4.06544728933358
5370 4.19004305096926
5380 4.52604413298316
5390 4.57560043179055
5400 4.38663464505471
5410 3.92082759298057
5420 4.35653580929689
5430 4.58417515106394
5440 4.41723342428794
5450 4.0969324715168
5460 3.81555671125838
5470 3.8026182856818
5480 3.46872542646224
5490 3.38077592021392
5500 3.31090804819181
5510 3.52205690180716
5520 3.75797339368293
5530 3.99782243926994
5540 3.86930924607265
5550 3.55182759898269
5560 3.61150016301489
5570 4.07948280955443
5580 4.23783485101337
5590 3.87404146616158
5600 4.08748731805561
5610 4.10796215975287
5620 3.84169679293508
5630 3.4711282637278
5640 3.70903206605071
5650 3.7754475529555
5660 3.87534007258721
5670 3.89548401214003
5680 4.05058062593402
5690 3.82829409166445
5700 4.23848599350095
5710 3.99965972404794
5720 3.7909082794842
5730 3.79531388379653
5740 4.09904608551576
5750 4.42114175594937
5760 4.41796964383843
5770 3.84658274426433
5780 3.94353452638472
5790 4.15975397973626
5800 3.90655591779416
5810 3.69206054589589
5820 3.62403811743179
5830 3.77965131432157
5840 3.60605376769776
5850 4.02084764910483
5860 4.25453933129135
5870 3.96481190340107
5880 3.85894045788973
5890 3.98918481202958
5900 3.99070896907036
5910 4.21928843281393
5920 3.71171511786676
5930 3.93760232323914
5940 3.84196258537342
5950 4.05014234028811
5960 3.97060407150776
5970 3.84299028972916
5980 3.61830287255578
5990 3.82882212909591
6000 3.9245244772629
6010 3.50023905823348
6020 3.69359331444055
6030 4.04462214882168
6040 3.93105973386445
6050 3.88152299162388
6060 3.84617892501454
6070 4.09223577056877
6080 4.17774340971961
6090 4.06662326516502
6100 3.69915908591706
6110 3.67198622739509
6120 3.93573718775365
6130 3.8886377537674
6140 3.97562816156329
6150 3.9413024296903
6160 3.73496515189038
6170 3.78561122772056
6180 3.68448256802654
6190 3.86085812461816
6200 3.62594658059312
6210 3.65163067785948
6220 3.60126641361897
6230 3.76231853401869
6240 3.66063523501415
6250 3.69083017258172
6260 3.77865661690641
6270 4.04121015935246
6280 3.55213870572442
6290 3.34990679508543
6300 3.2839473628699
6310 3.11872868201038
6320 3.46043405565622
6330 3.83162518135555
6340 3.73828344003426
6350 3.51965870339519
6360 3.48591403640703
6370 3.81900437067873
6380 3.50275530449867
6390 4.05064210335742
6400 4.08737720320783
6410 3.57232044207202
6420 3.47097563732529
6430 3.90791662756327
6440 4.21122696493006
6450 3.95301575980403
6460 3.7198433543142
6470 3.71089126020905
6480 3.74596603996177
6490 3.44927497093391
6500 3.53155757877205
6510 3.68354796773813
6520 3.95996041650423
6530 4.64519986640238
6540 4.51265540115769
6550 4.32353143693294
6560 4.30214844568917
6570 4.14147569419872
6580 3.90629542551221
6590 3.38314459971464
6600 3.51385924947614
6610 3.70538681850991
6620 3.54822003733231
6630 3.51734326833627
6640 3.33105828759772
6650 3.78491960481032
6660 4.81325251121691
6670 4.85813557269749
6680 4.36383140184726
6690 3.81840286695288
6700 3.85587528985614
6710 3.60865145714324
6720 3.60034337036989
6730 3.49470148087363
6740 3.65844719642841
6750 3.80862561071452
6760 3.82199713242762
6770 3.89270723175544
6780 3.98387890435066
6790 3.50797293439138
6800 3.22763278609795
6810 3.36537011730456
6820 4.25686493665462
6830 4.41828550063277
6840 4.02256789830809
6850 3.05138065919963
6860 3.20147063523175
6870 3.52995775884621
6880 4.05730380531575
6890 3.90933114672686
6900 3.91961276600555
6910 3.49457601426083
6920 3.46918915587985
6930 3.88418783571001
6940 4.21351505637853
6950 3.98924897742431
6960 3.37516135979148
6970 3.233013366138
6980 3.07892819092664
6990 3.13044012567559
7000 3.48406406228833
7010 4.11277927610489
7020 3.80986335837434
7030 3.39495167613493
7040 3.66903123767888
7050 3.98201117910609
7060 4.28134378736683
7070 4.10361914720344
7080 3.82403213913324
7090 3.60455583044821
7100 3.40056396110425
7110 3.46591072205132
7120 3.73972276037177
7130 3.61924685871214
7140 4.32726646260324
7150 4.32088989258282
7160 4.3316250946653
7170 4.12467576430095
7180 4.10823735002948
7190 3.90167856275089
7200 3.97462934618575
7210 4.1609154484752
7220 4.24691953454172
7230 3.67760755416262
7240 3.86865027971047
7250 3.9960193866336
7260 4.08636814647333
7270 4.13794994494828
7280 4.02799991688119
7290 3.70405373041705
7300 3.57929621740431
7310 3.50831190694585
7320 3.62918587910214
7330 3.69756532548464
7340 3.76382232543166
7350 3.6106398150601
7360 3.5285522558804
7370 4.0482459056052
7380 3.72960523479857
7390 3.96719233055283
7400 4.02059542370155
7410 3.66375087001596
7420 3.86218833395587
7430 4.26507411675943
7440 3.80797387814974
7450 3.74643624271898
7460 3.49754057509859
7470 3.47924504776554
7480 3.55442848322336
7490 3.38208362455635
7500 3.18024490609802
7510 3.5910735651199
7520 3.63177795566478
7530 4.0777033758106
7540 4.07197448080273
7550 4.11842157405966
7560 3.89490820293299
7570 3.97507794325192
7580 4.0546674704585
7590 4.04217484559408
7600 4.06104863447914
7610 4.42236284342998
7620 4.40039791063422
7630 4.07977271162365
7640 3.85577106045317
7650 4.00106693666708
7660 3.87687927417919
7670 3.32309502135842
7680 3.42872186938816
7690 3.5410158037893
7700 3.96973293578851
7710 4.17953588908157
7720 4.1314686725758
7730 4.25570666452783
7740 3.90397918462041
7750 4.04199797122823
7760 4.16726872404502
7770 4.24441250344753
7780 4.58390616831632
7790 4.30427501076458
7800 3.63067783062416
7810 3.73467178149252
7820 3.51342210970657
7830 3.68111932692316
7840 3.5270136709635
7850 3.82114043489461
7860 3.71688305465529
7870 4.4313770190336
7880 4.72413138752456
7890 4.81515777392713
7900 3.76597131043662
7910 4.0215717770498
7920 4.67287477109776
7930 4.71652237565996
7940 4.12864777378713
7950 3.9733239692351
7960 4.14444362461675
7970 4.35698044630029
7980 4.0504182085334
7990 3.93013383278606
8000 4.55853320716046
8010 4.73751105495747
8020 4.51815629809324
8030 4.02640223289127
8040 3.67514192544026
8050 3.84198794254031
8060 4.00826235609953
8070 3.97323319587451
8080 3.85699085760194
8090 3.84234056260694
8100 4.0009208461362
8110 3.75845280125461
8120 3.47121379640593
8130 3.51668096786802
8140 3.52260584892338
8150 3.79286813946286
8160 3.48552164700901
8170 3.78376090219113
8180 3.71896471342053
8190 3.72783260663899
8200 3.45598347308441
8210 3.76263952172038
8220 3.93379615781698
8230 3.95709561956711
8240 3.84339525000756
8250 3.7338891358067
8260 3.66889636257159
8270 3.26745593620137
8280 3.77188082916156
8290 3.15621449107042
8300 3.66618748748093
8310 4.18244428219224
8320 4.6811088839439
8330 4.12556271411929
8340 3.77106056913426
8350 3.32525727423363
8360 3.61999377953564
8370 3.7144901340706
8380 3.81781178363669
8390 3.74959751727972
8400 3.50730501577202
8410 3.79915537303071
8420 4.25196984846172
8430 4.22650695823661
8440 3.62975876431566
8450 4.12526245803382
8460 4.29417405982639
8470 4.27100121533284
8480 3.96948091450737
8490 3.89041653145181
8500 3.779803548805
8510 3.47658537979568
8520 3.69897679626191
8530 3.91495392273268
8540 3.81593893325297
8550 3.46920089079713
8560 2.89759229735514
8570 2.96478779389198
8580 2.88667083724884
8590 3.15833277318784
8600 3.4174999531337
8610 3.79117776187607
8620 3.76346355124602
8630 3.82752071875469
8640 3.60366566545104
8650 3.69200896473825
8660 3.58016713789207
8670 3.4824735803068
8680 3.51141263184528
8690 2.90804693862781
8700 2.31847687253518
8710 3.15898579968473
8720 4.16694701828298
8730 4.2958242438321
8740 3.76862787023309
8750 4.35227501134535
8760 4.29017380606046
8770 4.44408027920415
8780 4.28667924696324
8790 4.25411273534303
8800 4.02558041985549
8810 3.92133535698714
8820 3.95688551295761
8830 4.51971541656435
8840 4.55662504868307
8850 3.88313500944788
8860 3.69597777648155
8870 4.17472837884643
8880 4.25695011803752
8890 4.18151279467681
8900 3.28338038382854
8910 3.40118656144084
8920 3.85632106924965
8930 3.77097614069962
8940 3.07954195886445
8950 3.4909438054006
8960 3.8909095467186
8970 4.13158377026672
8980 3.82131590489504
8990 4.21829447101219
9000 4.40271307747054
9010 4.51563796843117
9020 4.41861551226216
9030 4.16474844475604
9040 4.1312889104303
9050 3.46415318722443
9060 3.66365398809312
9070 3.8653158174477
9080 3.71605724351756
9090 3.84744804936431
9100 3.61960258627381
9110 3.41692553283293
9120 3.53513155779887
9130 3.09229836433475
9140 2.91844417971825
9150 2.87764294132392
9160 2.80766166963607
9170 3.35917503723987
9180 3.20377532217329
9190 3.59936873182398
9200 3.13175452265584
9210 3.60291575090049
9220 3.78491837522279
9230 3.82140266743262
9240 4.0327830596491
9250 4.34616778583018
9260 4.2024504313993
9270 4.11777658403935
9280 4.20658666489715
9290 3.79777577278209
9300 3.34810645870592
9310 3.71569544261067
9320 4.00896666983032
9330 3.61021786454033
9340 3.82145179927126
9350 3.92619993051925
9360 4.45730284087922
};
\addlegendentry{2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/directional_derivatives.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color4}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color5}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color6}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color7}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.03)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
title={directional derivative depending \\ on the batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={directional derivative},
ymin=-12.5466118954821, ymax=0.567774687006506,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 -1.3131762428703
10 -1.19727841194322
20 -1.27079994474125
30 -1.34760304112613
40 -1.13822070271858
50 -1.16894160451085
60 -1.09616195875578
70 -1.16593653988056
80 -1.15710408792787
90 -1.16790940603435
100 -1.07241119784749
110 -1.15782567942205
120 -1.21484499340246
130 -1.09431041514198
140 -1.14713920022163
150 -0.996233951698054
160 -1.03108450438132
170 -0.994974590657262
180 -0.89669881796242
190 -1.05131304079492
200 -1.03680189090657
210 -1.15722363855526
220 -1.08877698289912
230 -1.05877524490187
240 -1.1044954563936
250 -0.981952504027344
260 -1.01798005467914
270 -0.972652982108686
280 -0.983394820349658
290 -1.00245441583268
300 -0.955120336681624
310 -0.816318990078413
320 -0.816651344361304
330 -0.810909544318724
340 -0.791489403809217
350 -0.825702400182203
360 -0.876133399331228
370 -0.887239039015913
380 -0.91037094873308
390 -0.920199548376282
400 -0.959387037347946
410 -0.933622503917488
420 -0.825070220208773
430 -0.790076318422008
440 -0.8644306952908
450 -0.860135340769113
460 -0.917206382465594
470 -0.908547508037013
480 -0.939473501293455
490 -0.803715950173896
500 -0.745862770089481
510 -0.724514088729622
520 -0.770492427015408
530 -0.756772898699873
540 -0.822101608080794
550 -0.801174302192876
560 -0.8170519320409
570 -0.814659736470494
580 -0.816761465492639
590 -0.846118008845371
600 -0.817379719036786
610 -0.784822437838219
620 -0.632478435217681
630 -0.679583029938604
640 -0.743485981845872
650 -0.827923423702763
660 -0.788279439936047
670 -0.744392006759252
680 -0.779034200139681
690 -0.769471314755615
700 -0.719123649164737
710 -0.712186858997516
720 -0.693436029474568
730 -0.659409242908828
740 -0.709905212134549
750 -0.72831159399038
760 -0.733211142410587
770 -0.716548473520859
780 -0.736915806730123
790 -0.658117215658326
800 -0.631901323380925
810 -0.633687658137172
820 -0.699191277479763
830 -0.713821809330064
840 -0.736146189553577
850 -0.739113442967256
860 -0.681252653647115
870 -0.643510411850425
880 -0.656956770336367
890 -0.667863091443009
900 -0.665340565349236
910 -0.619424065206291
920 -0.646464783973721
930 -0.62873333214526
940 -0.586932536325654
950 -0.591841508903036
960 -0.635276875097576
970 -0.654030792173005
980 -0.645096592740575
990 -0.612336742374674
1000 -0.666956578959831
1010 -0.660788261328405
1020 -0.741517653005464
1030 -0.7285128223903
1040 -0.666365445613736
1050 -0.584750231305342
1060 -0.639563926864979
1070 -0.629609733473157
1080 -0.58163017110049
1090 -0.630945403398039
1100 -0.627939008045927
1110 -0.64958118953588
1120 -0.653042350858068
1130 -0.668302792031292
1140 -0.648480557489543
1150 -0.640246463407796
1160 -0.626712027888507
1170 -0.641907603694565
1180 -0.710994323363544
1190 -0.718489177875694
1200 -0.666398190078546
1210 -0.615873235729068
1220 -0.56072384923469
1230 -0.572208679414789
1240 -0.597141004402335
1250 -0.547521127793428
1260 -0.543605360488935
1270 -0.55494341973404
1280 -0.593044691906064
1290 -0.622818446490636
1300 -0.593405108648094
1310 -0.659158085933667
1320 -0.681598846201635
1330 -0.688394740832853
1340 -0.619616610247034
1350 -0.612677086985398
1360 -0.635976991055604
1370 -0.646734623370741
1380 -0.619870903668335
1390 -0.573916371298879
1400 -0.56411380172245
1410 -0.620598817079078
1420 -0.561238152785724
1430 -0.527407877980366
1440 -0.576948278778001
1450 -0.610758417974632
1460 -0.552433433174986
1470 -0.564146586805646
1480 -0.584557242257267
1490 -0.581711056761731
1500 -0.593798940551754
1510 -0.62086718963907
1520 -0.607914248917593
1530 -0.590396327353097
1540 -0.548436284665391
1550 -0.548455597763449
1560 -0.548054657972786
1570 -0.581643776315786
1580 -0.615090293451712
1590 -0.581606960818609
1600 -0.528710285872396
1610 -0.516076865091141
1620 -0.563062342259709
1630 -0.570777415662933
1640 -0.560099178272346
1650 -0.555957535546928
1660 -0.606984176551497
1670 -0.615833818362767
1680 -0.62857673539694
1690 -0.65432249093474
1700 -0.618358690821351
1710 -0.652634550861351
1720 -0.570745868255555
1730 -0.560986193431985
1740 -0.560624185992386
1750 -0.588252128790263
1760 -0.537462770670906
1770 -0.540706759914569
1780 -0.558745028326071
1790 -0.587740540142347
1800 -0.616734926149314
1810 -0.596292846857505
1820 -0.564387800209254
1830 -0.527037946706567
1840 -0.607736431169681
1850 -0.546039377788728
1860 -0.512864571951929
1870 -0.54426195190542
1880 -0.590344574424824
1890 -0.5884695092256
1900 -0.545160573443045
1910 -0.515293916114165
1920 -0.534838788424909
1930 -0.535704735556435
1940 -0.557369107784736
1950 -0.571129355657911
1960 -0.532270427395278
1970 -0.528693998947959
1980 -0.555382840464307
1990 -0.574188296542825
2000 -0.594163783256857
2010 -0.596018928468595
2020 -0.626584843028631
2030 -0.594819802923972
2040 -0.592396930856258
2050 -0.536820864942872
2060 -0.531896652363669
2070 -0.545708059255892
2080 -0.52888821887529
2090 -0.546919098656548
2100 -0.542018098745904
2110 -0.58427983979161
2120 -0.542909993615235
2130 -0.509751928481765
2140 -0.497351784325757
2150 -0.512001714089777
2160 -0.519072886822143
2170 -0.486186955861343
2180 -0.541016112026083
2190 -0.610706657842868
2200 -0.606237261474216
2210 -0.512825727764952
2220 -0.513650139479234
2230 -0.526283205047855
2240 -0.548797769636871
2250 -0.558307517408202
2260 -0.586214063249961
2270 -0.551979055128506
2280 -0.524071525098532
2290 -0.534501453719479
2300 -0.551023441983699
2310 -0.574367736515464
2320 -0.515089082179789
2330 -0.565134709128678
2340 -0.565714730008009
2350 -0.666758784137528
2360 -0.587751886289641
2370 -0.531151836100372
2380 -0.53635273180426
2390 -0.538934675480836
2400 -0.555668202953221
2410 -0.521688831268346
2420 -0.592308104197545
2430 -0.639129693077275
2440 -0.611217268635378
2450 -0.514217234183809
2460 -0.494044327777332
2470 -0.522261880118912
2480 -0.541268385602895
2490 -0.514554748486842
2500 -0.488776170602604
2510 -0.504166477763604
2520 -0.528035862341228
2530 -0.530174905037289
2540 -0.543100066311456
2550 -0.559347814187071
2560 -0.57815728088499
2570 -0.527937031196413
2580 -0.584003702574567
2590 -0.496122516417773
2600 -0.474389593570543
2610 -0.48108539944308
2620 -0.491866459020395
2630 -0.515930501041049
2640 -0.5436548177536
2650 -0.603391517616214
2660 -0.569652402829438
2670 -0.527282598753746
2680 -0.483328915888737
2690 -0.480346856103336
2700 -0.509738365347769
2710 -0.563671323525537
2720 -0.527696151917364
2730 -0.505350505083207
2740 -0.537125281029788
2750 -0.524589054680192
2760 -0.433830074393471
2770 -0.470125589899832
2780 -0.484971864864021
2790 -0.481650654744606
2800 -0.507161309555059
2810 -0.529491053439524
2820 -0.516134449996576
2830 -0.478322207009979
2840 -0.508031458491162
2850 -0.544376153621277
2860 -0.53161257076486
2870 -0.458409694782221
2880 -0.435648963600159
2890 -0.465185113466978
2900 -0.447057929082248
2910 -0.417424908033169
2920 -0.451576860307907
2930 -0.466655856490094
2940 -0.437759688994621
2950 -0.451397476575077
2960 -0.450380146566891
2970 -0.455078547772219
2980 -0.430597839424027
2990 -0.4731053854093
3000 -0.462452350892551
3010 -0.431441915727803
3020 -0.462281990521448
3030 -0.50280898725727
3040 -0.527027526894718
3050 -0.472608180416378
3060 -0.467127163185576
3070 -0.483217946851494
3080 -0.5257495034137
3090 -0.507121511705098
3100 -0.451850870506126
3110 -0.478912989243825
3120 -0.461036036670336
3130 -0.426707046370085
3140 -0.469370490081187
3150 -0.462935276547284
3160 -0.423942005660017
3170 -0.427277261482409
3180 -0.404875464187972
3190 -0.366500209072196
3200 -0.416147066074367
3210 -0.464858452917376
3220 -0.420901717433034
3230 -0.470228488867982
3240 -0.47980583858082
3250 -0.501449288394024
3260 -0.487724988366246
3270 -0.471172833290971
3280 -0.474817759044759
3290 -0.435742425319175
3300 -0.394202590265272
3310 -0.383399207788001
3320 -0.393636451404466
3330 -0.40298999462328
3340 -0.383572439758038
3350 -0.386989399441239
3360 -0.369394853210218
3370 -0.402774499345822
3380 -0.439204285366982
3390 -0.44135976787205
3400 -0.451196835956528
3410 -0.478736792627912
3420 -0.495763339402618
3430 -0.520728954870878
3440 -0.474983257568652
3450 -0.39294444092513
3460 -0.382991241999607
3470 -0.368970439852297
3480 -0.366590649228663
3490 -0.342381102413789
3500 -0.357281365474197
3510 -0.452998373755015
3520 -0.454242792267342
3530 -0.433773460559503
3540 -0.408344966553271
3550 -0.360771798359097
3560 -0.358001084974383
3570 -0.353957255668359
3580 -0.353981837485021
3590 -0.320095057017351
3600 -0.343614111696414
3610 -0.39147517817006
3620 -0.383529020444389
3630 -0.397645551738563
3640 -0.486512789519879
3650 -0.467987716875515
3660 -0.4323401298403
3670 -0.366179641077696
3680 -0.357614779602269
3690 -0.316214682723941
3700 -0.354446619067782
3710 -0.361912554609326
3720 -0.354780884355926
3730 -0.390061744939926
3740 -0.388117030061325
3750 -0.363238098719075
3760 -0.362860950422702
3770 -0.34659118228212
3780 -0.320146944375949
3790 -0.3505511441381
3800 -0.366011338565171
3810 -0.364764804143382
3820 -0.358579469893331
3830 -0.3345426439598
3840 -0.305432377786995
3850 -0.277413938012325
3860 -0.306825906871068
3870 -0.347117542315655
3880 -0.380060716007631
3890 -0.343073686887202
3900 -0.333137508641211
3910 -0.356648427722088
3920 -0.371921597359522
3930 -0.371164340118911
3940 -0.36336766784609
3950 -0.381856872324938
3960 -0.317384833821355
3970 -0.268800828357722
3980 -0.279517366729134
3990 -0.293993533240571
4000 -0.325850438733128
4010 -0.328378371484946
4020 -0.310978016352258
4030 -0.274753186635323
4040 -0.306921984278544
4050 -0.376795989949339
4060 -0.380953373543982
4070 -0.383028866248485
4080 -0.32868234453472
4090 -0.294448041005752
4100 -0.284514750939384
4110 -0.24322504202264
4120 -0.228113061739386
4130 -0.225623108206724
4140 -0.255550523632289
4150 -0.265992917807367
4160 -0.285980856832421
4170 -0.326306056878321
4180 -0.294804243646787
4190 -0.243051769143959
4200 -0.267780887047466
4210 -0.300402297243705
4220 -0.280375114999339
4230 -0.286280527642033
4240 -0.3017129178288
4250 -0.279949679814749
4260 -0.25807486735651
4270 -0.262872324331697
4280 -0.253668105504278
4290 -0.24746195235511
4300 -0.239847171345938
4310 -0.297128553051624
4320 -0.309785598489982
4330 -0.312497836210664
4340 -0.316384537120217
4350 -0.35175873797897
4360 -0.310422821177004
4370 -0.289593096853971
4380 -0.287511475450026
4390 -0.324527103742761
4400 -0.300612008624184
4410 -0.364509644363478
4420 -0.358824658174819
4430 -0.307736413859805
4440 -0.275766410755614
4450 -0.324572717216771
4460 -0.349482110443279
4470 -0.302499790468569
4480 -0.262357778594495
4490 -0.234331746754026
4500 -0.251406683969221
4510 -0.272157790032843
4520 -0.257196566709962
4530 -0.227216356145634
4540 -0.23920156421598
4550 -0.264113795111591
4560 -0.258931381256842
4570 -0.23169680557677
4580 -0.256581006758075
4590 -0.283212401789654
4600 -0.252970643782344
4610 -0.225103585837866
4620 -0.245327189277808
4630 -0.23746006672067
4640 -0.194201064943717
4650 -0.183919799203472
4660 -0.232268106008988
4670 -0.249779500920797
4680 -0.265042168933489
4690 -0.255250252824022
4700 -0.216764748491323
4710 -0.180555409790656
4720 -0.247690709812609
4730 -0.268865488029308
4740 -0.245910718373383
4750 -0.200359865708085
4760 -0.219265915700007
4770 -0.195489964158241
4780 -0.17616213042607
4790 -0.19602871369296
4800 -0.261292693010462
4810 -0.278627760014365
4820 -0.238427222977261
4830 -0.190992801474876
4840 -0.192392052313495
4850 -0.222382436354259
4860 -0.228552420648503
4870 -0.236629884410786
4880 -0.272862843930826
4890 -0.266734621681852
4900 -0.248169193863151
4910 -0.218791140617256
4920 -0.210488304664664
4930 -0.193396129362168
4940 -0.194547684005908
4950 -0.183214790643635
4960 -0.187308921674503
4970 -0.17204019449947
4980 -0.15369519690597
4990 -0.148937604205283
5000 -0.204984293202784
5010 -0.257373580237303
5020 -0.245807354784049
5030 -0.244772338134816
5040 -0.235825089437969
5050 -0.236682879833391
5060 -0.181521527224378
5070 -0.172073861032536
5080 -0.176761592051139
5090 -0.196629969565684
5100 -0.174922982213719
5110 -0.161029966282836
5120 -0.15381359302877
5130 -0.166813778511587
5140 -0.151274672333852
5150 -0.16198889995846
5160 -0.188555421273111
5170 -0.192270935306947
5180 -0.187248503725809
5190 -0.270000214492144
5200 -0.313404358383555
5210 -0.30461891449124
5220 -0.376358747830558
5230 -0.360461175665422
5240 -0.309805625286502
5250 -0.23992075658874
5260 -0.217799965921016
5270 -0.215747841040237
5280 -0.189171098223967
5290 -0.184010562248663
5300 -0.181006876811466
5310 -0.152729522179355
5320 -0.141543685717189
5330 -0.161041075048866
5340 -0.178356004842433
5350 -0.191911122423902
5360 -0.188430542245426
5370 -0.179945717549712
5380 -0.256836224270421
5390 -0.312831580271562
5400 -0.313895315027174
5410 -0.217938670364269
5420 -0.22973368114329
5430 -0.243631862660335
5440 -0.22607982525216
5450 -0.229194625263794
5460 -0.228936947657866
5470 -0.203970600541834
5480 -0.162254443516241
5490 -0.133168105852656
5500 -0.133626158807695
5510 -0.134463607897383
5520 -0.158772026856401
5530 -0.174647332271137
5540 -0.177556504553445
5550 -0.159639682210531
5560 -0.172252350854593
5570 -0.203680947314727
5580 -0.19548283520783
5590 -0.181458302109994
5600 -0.192212897651038
5610 -0.16907118885961
5620 -0.141825453598598
5630 -0.133783883669141
5640 -0.153710344687961
5650 -0.168187840751533
5660 -0.165227868281921
5670 -0.183656571563864
5680 -0.207462250059386
5690 -0.187707675296612
5700 -0.183180293549545
5710 -0.155687981970297
5720 -0.137306340475893
5730 -0.149306772477789
5740 -0.201300447869077
5750 -0.211637256973497
5760 -0.227932945997694
5770 -0.171908748861209
5780 -0.173555222559377
5790 -0.170059118278183
5800 -0.140342600871583
5810 -0.124810927598709
5820 -0.114794794611177
5830 -0.10852780310581
5840 -0.108747514284018
5850 -0.126323356686393
5860 -0.127700792224332
5870 -0.137494299547039
5880 -0.158184043791834
5890 -0.187634888922916
5900 -0.172537403669575
5910 -0.202576290593897
5920 -0.183195918389156
5930 -0.172101360614062
5940 -0.153927929097004
5950 -0.167661466148094
5960 -0.176633670665306
5970 -0.181708325167744
5980 -0.166235833383168
5990 -0.15644900900146
6000 -0.151380909145117
6010 -0.132088225943014
6020 -0.143514992967267
6030 -0.145062877738754
6040 -0.131014290294111
6050 -0.121247341365152
6060 -0.149389128646168
6070 -0.189707067758815
6080 -0.216511638204593
6090 -0.204649502512909
6100 -0.181416225751507
6110 -0.148537221678577
6120 -0.140973887699057
6130 -0.117001624317911
6140 -0.129121339904662
6150 -0.130917104115647
6160 -0.154059877299722
6170 -0.18139308870803
6180 -0.177519809076409
6190 -0.165526020862353
6200 -0.133700537656741
6210 -0.117560357368698
6220 -0.12780345073579
6230 -0.13639484485237
6240 -0.143580758613169
6250 -0.154107391147024
6260 -0.147899401562356
6270 -0.146125031551601
6280 -0.112260758295047
6290 -0.0942262272254295
6300 -0.083546683083545
6310 -0.0938591934631509
6320 -0.0930384962209836
6330 -0.0859731894202989
6340 -0.067412529969235
6350 -0.0664899565798307
6360 -0.0762642399912499
6370 -0.076307154444207
6380 -0.0755745951916417
6390 -0.105550822971403
6400 -0.121016342991386
6410 -0.127677144106107
6420 -0.138832877671682
6430 -0.138510034826323
6440 -0.147518300317394
6450 -0.130773454463606
6460 -0.138914359438975
6470 -0.127660905031583
6480 -0.101893764811821
6490 -0.0688596603298504
6500 -0.0806853874083034
6510 -0.095986033768377
6520 -0.126779689028562
6530 -0.173906030978033
6540 -0.178520999796733
6550 -0.193165373104996
6560 -0.177311863003218
6570 -0.139058431389602
6580 -0.112748895738676
6590 -0.0921669413345761
6600 -0.101464450845144
6610 -0.11387068088164
6620 -0.110573117363105
6630 -0.109507729092585
6640 -0.0841946852812566
6650 -0.106090985187237
6660 -0.202114725313936
6670 -0.251435289632003
6680 -0.220091048657114
6690 -0.17125719426436
6700 -0.135610417928053
6710 -0.132986848808485
6720 -0.124739118156658
6730 -0.155797690969763
6740 -0.212370205802087
6750 -0.191378770965683
6760 -0.158081925549591
6770 -0.127635552907522
6780 -0.114291471288499
6790 -0.102512250909428
6800 -0.106130142111368
6810 -0.108707370639077
6820 -0.152587365979822
6830 -0.196229162108733
6840 -0.160070520511234
6850 -0.0932723272634199
6860 -0.0989122134929291
6870 -0.102101309349787
6880 -0.15664093330131
6890 -0.134192793093558
6900 -0.134464106928782
6910 -0.0709777265893937
6920 -0.0806166463516191
6930 -0.104380507862714
6940 -0.124370036821354
6950 -0.107336896760626
6960 -0.0741007758462305
6970 -0.0830244552347821
6980 -0.0773433355672138
6990 -0.0830941688872383
7000 -0.0916703336902944
7010 -0.104399812625593
7020 -0.0875347649609217
7030 -0.0699817445855997
7040 -0.0805974373709745
7050 -0.0969426270696782
7060 -0.110673584446827
7070 -0.106957392815421
7080 -0.0977017868506516
7090 -0.0866351275943186
7100 -0.0885631503496475
7110 -0.0865577015135854
7120 -0.0971529366778487
7130 -0.125498773068672
7140 -0.140570268435764
7150 -0.0992668618586773
7160 -0.0767772682346297
7170 -0.0869595548738542
7180 -0.0950302201369587
7190 -0.087933623432358
7200 -0.11572366053735
7210 -0.147095845408692
7220 -0.155081016214678
7230 -0.135502656307104
7240 -0.125092695546855
7250 -0.109952523649405
7260 -0.116388458530075
7270 -0.125780386811295
7280 -0.10552499600391
7290 -0.0748111518121
7300 -0.0815311395386805
7310 -0.0816082292340054
7320 -0.085558630731096
7330 -0.0756888263810337
7340 -0.0722069920591631
7350 -0.0625078588259431
7360 -0.0771746536686006
7370 -0.0980329981797705
7380 -0.0858118486168582
7390 -0.0869292699772661
7400 -0.0952607815157656
7410 -0.0847206733975192
7420 -0.0834023977756778
7430 -0.112838843250403
7440 -0.123938134789536
7450 -0.105616421145764
7460 -0.0742019361498959
7470 -0.0652497589230084
7480 -0.0615870448540674
7490 -0.0636818818205385
7500 -0.0646749225506501
7510 -0.0786465195702813
7520 -0.0803695565946398
7530 -0.0840371658144413
7540 -0.0773166449538302
7550 -0.0689433805685186
7560 -0.0773107578424975
7570 -0.0886466127181263
7580 -0.0818963619049065
7590 -0.0753130552100681
7600 -0.0989549381729131
7610 -0.118476546776694
7620 -0.126776548192654
7630 -0.098753388895798
7640 -0.102421150040089
7650 -0.0968652220668688
7660 -0.08199953859461
7670 -0.0537801395722036
7680 -0.0519986399064112
7690 -0.0680619075099246
7700 -0.10397914371879
7710 -0.12474947623831
7720 -0.120899467368322
7730 -0.103881070655277
7740 -0.080892237334307
7750 -0.0894988892891376
7760 -0.111036191721359
7770 -0.125451973913398
7780 -0.151823043432256
7790 -0.139396575418915
7800 -0.0888479756521045
7810 -0.0653699271597944
7820 -0.0623357174205456
7830 -0.070046258878974
7840 -0.0663291375801455
7850 -0.0705871981807438
7860 -0.0874473655869141
7870 -0.169108288648718
7880 -0.212528435328291
7890 -0.196073584841427
7900 -0.133675513172505
7910 -0.124817506266782
7920 -0.12717532674936
7930 -0.12316091615679
7940 -0.128650322610418
7950 -0.138860542039931
7960 -0.148795341097797
7970 -0.123299679622088
7980 -0.12388744466779
7990 -0.127585805087097
8000 -0.162924324036438
8010 -0.165861171071751
8020 -0.166572086255968
8030 -0.156193419019767
8040 -0.119162673355894
8050 -0.10093447836383
8060 -0.0982942301327204
8070 -0.0996595645659533
8080 -0.119179378774137
8090 -0.131557798875156
8100 -0.127800328827796
8110 -0.0936975079552223
8120 -0.0686252008502747
8130 -0.0664175885526918
8140 -0.0670158757249378
8150 -0.0561544819001037
8160 -0.0501888913889773
8170 -0.053870194614251
8180 -0.0539124651107091
8190 -0.04941308217825
8200 -0.0532055337620748
8210 -0.0803109729401137
8220 -0.0877650511201734
8230 -0.0712824973229042
8240 -0.0822666148261409
8250 -0.0907046030413968
8260 -0.082080450257084
8270 -0.066217472965201
8280 -0.0654696588164246
8290 -0.0558388427006793
8300 -0.0678877243700387
8310 -0.0765205586430015
8320 -0.0920588402864862
8330 -0.0908500528770422
8340 -0.0893293895318783
8350 -0.0757219830451914
8360 -0.0860554934786689
8370 -0.084100295397052
8380 -0.0598428054911879
8390 -0.0519605897076535
8400 -0.0457346203511778
8410 -0.0563754180112675
8420 -0.0822035040237902
8430 -0.0972034998897293
8440 -0.0745350551650986
8450 -0.0700657654435726
8460 -0.0703166937830167
8470 -0.0932067371564846
8480 -0.116706444950499
8490 -0.0966809725010979
8500 -0.0805624786205941
8510 -0.0828461813707144
8520 -0.0875801009879302
8530 -0.0782119650847039
8540 -0.0684483477553826
8550 -0.0564114986762544
8560 -0.0413540588821537
8570 -0.0328453785341941
8580 -0.0323395813016858
8590 -0.0359762312579042
8600 -0.0468838973176806
8610 -0.0642920377649433
8620 -0.0614657050602773
8630 -0.0681390433189014
8640 -0.058837318229351
8650 -0.0665963891338622
8660 -0.0523778805455647
8670 -0.0450757806183017
8680 -0.0394428190979623
8690 -0.0317210449386826
8700 -0.0317220758880114
8710 -0.059558171637526
8720 -0.0882315155499019
8730 -0.0796756158299102
8740 -0.0679205680674109
8750 -0.113059926345069
8760 -0.112326931708703
8770 -0.07900952561483
8780 -0.0859909692251517
8790 -0.101041837596904
8800 -0.0977412334981409
8810 -0.0762390660587665
8820 -0.0572922219434853
8830 -0.0686342878305889
8840 -0.085740203411737
8850 -0.0726941831774924
8860 -0.0643008890566291
8870 -0.0836854736486993
8880 -0.0861816886737547
8890 -0.0811718700705575
8900 -0.0609577652383439
8910 -0.063209889142962
8920 -0.0710920973736622
8930 -0.0660277549382315
8940 -0.0476185774427826
8950 -0.0499313252652308
8960 -0.0604142639175291
8970 -0.0778533123718815
8980 -0.0733231640656108
8990 -0.0916039953371179
9000 -0.108670102048245
9010 -0.0959688088995404
9020 -0.0935760691661738
9030 -0.0917176559726772
9040 -0.0947726703434939
9050 -0.0714763970619318
9060 -0.0692926608701035
9070 -0.0667190677633096
9080 -0.0637723532083761
9090 -0.0680492278328223
9100 -0.0556978208746293
9110 -0.0441687227831027
9120 -0.0410579113237328
9130 -0.0331584488936863
9140 -0.0297732096499782
9150 -0.0283337940157057
9160 -0.0293073448629462
9170 -0.0417628185758215
9180 -0.0457452426172976
9190 -0.0543856487435031
9200 -0.0549440577294297
9210 -0.0698640050271637
9220 -0.0659528606878466
9230 -0.0497269668869014
9240 -0.0473291952176228
9250 -0.0590572212956978
9260 -0.0693703697465789
9270 -0.0780651869851191
9280 -0.092320311914935
9290 -0.0716352598644274
9300 -0.0496180635133272
9310 -0.064930728381275
9320 -0.101684726901508
9330 -0.101071556732623
9340 -0.0879955965158631
9350 -0.0797028256517114
9360 -0.0770559631909984
};
\addlegendentry{full batch size (4000)}
\addplot [thick, color1]
table {%
0 -7.0558280032138
10 -7.08863379433854
20 -7.25301129122681
30 -7.28605904926963
40 -6.91727866418761
50 -7.10794084860736
60 -6.8221079977239
70 -7.08228230786922
80 -7.2295263130228
90 -7.30141939440225
100 -6.88976478452584
110 -7.27138821346172
120 -7.52801127887131
130 -7.14982120785965
140 -7.41676747643806
150 -7.04771339583001
160 -6.94918355904621
170 -6.80147658102313
180 -6.6133256318678
190 -7.17873031584029
200 -7.15022168587998
210 -7.39680956117918
220 -7.5149924789256
230 -7.48330603974672
240 -7.46062928500386
250 -7.06552374797667
260 -7.35803773005912
270 -7.35493037384113
280 -7.43389626033715
290 -7.30264831800122
300 -7.37336159683874
310 -6.97806688336138
320 -7.12444336619333
330 -7.13765452305581
340 -7.08050853107229
350 -7.03827355522767
360 -7.13469673258669
370 -7.21888872794914
380 -7.4193288354835
390 -7.54268648723874
400 -7.56852298664662
410 -7.58635638902697
420 -7.35791427704304
430 -7.30187632609266
440 -7.51420289588582
450 -7.41131031264969
460 -7.63533523151142
470 -7.71279398352021
480 -7.926767418007
490 -7.54776261669386
500 -7.24868714654306
510 -7.27201763230173
520 -7.32890381322661
530 -7.23684796209864
540 -7.34284289258951
550 -7.59089748996112
560 -7.73402047809329
570 -7.71606058503306
580 -7.54566078850491
590 -7.7336792958291
600 -7.64131329643344
610 -7.63769806052361
620 -7.19270443699119
630 -7.32026617818932
640 -7.78499826012915
650 -7.79063282068934
660 -7.69491461338589
670 -7.56738740097224
680 -7.73680700222146
690 -7.71206271291516
700 -7.64729014132288
710 -7.71617027310149
720 -7.79596236068872
730 -7.81081377606334
740 -7.70750955445807
750 -7.92636473197609
760 -8.02192339208098
770 -7.97194358427197
780 -8.01030498774221
790 -7.7435469223819
800 -7.68563910698013
810 -7.69652275911959
820 -7.91250457288817
830 -7.83553762516746
840 -8.11262397638956
850 -8.04112759186076
860 -7.93116491365676
870 -7.78687347658096
880 -7.94862659648181
890 -7.89731314638746
900 -7.94130074093235
910 -7.82820865123959
920 -7.81161385666076
930 -7.78809857787682
940 -7.78525207735096
950 -7.77175422913203
960 -8.0124906776485
970 -8.03241500398265
980 -8.0512348849649
990 -8.02031118267648
1000 -8.30906207518158
1010 -8.25801688634605
1020 -8.53899673403681
1030 -8.53029207481824
1040 -8.21748253579068
1050 -8.00739900907623
1060 -8.34904846968254
1070 -8.18179013595729
1080 -7.97371441808959
1090 -8.35922850684079
1100 -8.47377816836168
1110 -8.4802255515643
1120 -8.54071739207462
1130 -8.61381665415571
1140 -8.4357826861876
1150 -8.3853439101962
1160 -8.39995675565181
1170 -8.6309437469282
1180 -9.20779494646458
1190 -9.10740472298877
1200 -8.69031285479176
1210 -8.30011452625941
1220 -8.26159612896667
1230 -8.39938954760759
1240 -8.49398399936164
1250 -8.27817533553394
1260 -8.12798140493035
1270 -8.11285371116176
1280 -8.45038066152612
1290 -8.49422785298408
1300 -8.25653375514598
1310 -8.65615160359821
1320 -8.94225661332545
1330 -8.97980389262997
1340 -8.82762046375756
1350 -8.93057522829758
1360 -8.83076475622889
1370 -8.84577550925449
1380 -8.76523027662322
1390 -8.58750902116429
1400 -8.41478351969401
1410 -8.88745927484843
1420 -8.59900907535858
1430 -8.50965334645912
1440 -8.76073959594107
1450 -8.9488690237839
1460 -8.65099022708346
1470 -8.64287099257866
1480 -9.01791442806661
1490 -9.05923694915587
1500 -8.94435645236461
1510 -9.24432520871194
1520 -9.08063567748124
1530 -9.15002568275809
1540 -8.78946103310967
1550 -8.9599259632343
1560 -8.97959369778153
1570 -9.12739010760703
1580 -9.16584117959085
1590 -9.10745470784746
1600 -8.8432578408794
1610 -8.93326142259701
1620 -9.08622049881908
1630 -8.95877111625685
1640 -8.9952966958919
1650 -9.03619024592281
1660 -9.49406329387325
1670 -9.58368112022827
1680 -9.5728067262113
1690 -9.66778644515972
1700 -9.35590383984915
1710 -9.77989391656745
1720 -9.54056976130381
1730 -9.33215470519062
1740 -9.29409722409666
1750 -9.51794176983485
1760 -9.39085512422172
1770 -9.33671925760331
1780 -9.2655992143181
1790 -9.34807137353491
1800 -9.85575361099869
1810 -9.70028549277686
1820 -9.44029165742447
1830 -9.13820866573126
1840 -9.71141661129424
1850 -9.03219339127484
1860 -9.04737416499746
1870 -9.40883754442284
1880 -9.85362337669514
1890 -9.88753234734915
1900 -9.54430351266787
1910 -9.31894264804967
1920 -9.2023970970588
1930 -9.30935136954602
1940 -9.76331683787825
1950 -9.764220960595
1960 -9.69391140776529
1970 -9.69357969782779
1980 -9.94391340684923
1990 -10.0462286577886
2000 -10.1031549763882
2010 -10.0702088904428
2020 -10.494137688464
2030 -10.2772067312633
2040 -10.0689350437233
2050 -9.66686692477044
2060 -9.76374599694737
2070 -9.87239259993813
2080 -9.40818334464133
2090 -9.5932408119567
2100 -9.85243083210818
2110 -10.3645961429009
2120 -10.080912262979
2130 -9.71049125461682
2140 -9.59081078491636
2150 -9.62306316631688
2160 -9.43212406865161
2170 -9.35609533684477
2180 -9.98609424840508
2190 -10.6762567088801
2200 -10.8927019382844
2210 -10.0670098385324
2220 -10.0022483527832
2230 -10.0971616952075
2240 -10.5440849787573
2250 -10.5580464874722
2260 -10.6732902349921
2270 -10.2064895854969
2280 -10.0173101900161
2290 -10.1746821620828
2300 -10.5125070471954
2310 -10.7035619043762
2320 -10.3391965948217
2330 -10.4993878076025
2340 -10.5581689459133
2350 -11.2696631408004
2360 -10.6149937383227
2370 -9.97439076561485
2380 -10.0761385450233
2390 -10.1595117968601
2400 -10.5202199514817
2410 -10.2450037313021
2420 -10.9351079763552
2430 -11.1995907345184
2440 -11.0949365674381
2450 -10.2813867821064
2460 -10.1940733368991
2470 -10.5151492167126
2480 -10.606877475513
2490 -10.373681899317
2500 -10.0837126793356
2510 -10.1485123407733
2520 -10.2125210792308
2530 -10.5653341878999
2540 -10.6636189603419
2550 -10.9820819479276
2560 -10.995996079293
2570 -10.6601651666781
2580 -11.0479876810392
2590 -10.2175738949655
2600 -9.97540197141318
2610 -10.3536295056515
2620 -10.1096000182847
2630 -10.2738308388524
2640 -10.8771888624584
2650 -11.4593285884882
2660 -11.3521614073173
2670 -10.8513201241554
2680 -10.0175231939663
2690 -10.2283580255866
2700 -10.2827872646368
2710 -10.8952393425491
2720 -10.6827138147024
2730 -10.5895745288598
2740 -10.9918655507517
2750 -11.1492455391775
2760 -10.3142666323903
2770 -10.4725265817268
2780 -10.4210941501289
2790 -10.3924082526178
2800 -10.8549171470822
2810 -11.0037246294105
2820 -10.8463439762532
2830 -10.5834639961072
2840 -10.9086210300077
2850 -11.3358778227139
2860 -11.2675539054926
2870 -10.4832200030813
2880 -10.1300877121216
2890 -10.3065775053515
2900 -9.92944815778334
2910 -9.91273112148983
2920 -10.3603401917903
2930 -10.6989461987801
2940 -10.2256644863535
2950 -10.7376591253965
2960 -10.483725981808
2970 -10.6406289473931
2980 -10.7565883491788
2990 -11.1185769354555
3000 -10.4422096335734
3010 -10.0533345407667
3020 -10.283714944576
3030 -11.1016449811498
3040 -11.4019341437009
3050 -10.8267731799684
3060 -10.5147215985943
3070 -10.676619064375
3080 -11.2931313313329
3090 -11.4177887490969
3100 -10.6916432084611
3110 -10.7014395498378
3120 -10.6016534144891
3130 -10.2703718019395
3140 -10.6826658209338
3150 -10.5947175427978
3160 -10.3378717669225
3170 -10.4297654031948
3180 -9.95960062641503
3190 -9.58668233943328
3200 -10.2943512950653
3210 -10.651146538829
3220 -10.5399972829054
3230 -11.1735310712071
3240 -11.3254216111594
3250 -11.5699413223793
3260 -11.0864033343405
3270 -10.7838269709239
3280 -10.6486246288616
3290 -10.4585240629014
3300 -9.99082833703306
3310 -9.80489825296454
3320 -10.2265431541811
3330 -10.4384472908489
3340 -10.0765165723974
3350 -10.2436562719248
3360 -9.83497870242151
3370 -9.81523429557919
3380 -10.2349787971875
3390 -10.8720760830347
3400 -11.0813398304181
3410 -11.4570872035517
3420 -11.8322341967743
3430 -11.651050755562
3440 -10.827775269768
3450 -10.2339299820613
3460 -10.1280244103223
3470 -10.1210583276908
3480 -9.87815325119463
3490 -9.62037142308122
3500 -9.70103573743025
3510 -10.9243961947522
3520 -11.0443953045875
3530 -10.9114225718579
3540 -10.7004578649763
3550 -10.0421112081208
3560 -9.68310761149202
3570 -9.62747698533508
3580 -9.58731241829968
3590 -9.11010744986469
3600 -9.5133310385685
3610 -10.748446760992
3620 -10.3614948161235
3630 -10.632633656789
3640 -11.9505034144599
3650 -11.6772749333196
3660 -10.9021621559338
3670 -10.1897626368753
3680 -9.97523006085898
3690 -9.60589406206819
3700 -9.76521621637867
3710 -9.9441993699309
3720 -9.98918366555561
3730 -10.6018216320098
3740 -10.0724464154838
3750 -9.68525518561524
3760 -10.2404850222731
3770 -9.75614157127145
3780 -9.43588495317732
3790 -10.0926734193264
3800 -10.0318658939327
3810 -9.85457955054559
3820 -9.9135164499377
3830 -9.65791515797576
3840 -9.08602353850104
3850 -8.59958788583896
3860 -9.05122270332412
3870 -9.44613445710432
3880 -10.2232144579968
3890 -9.71167919769424
3900 -9.39992130215165
3910 -10.0323965429093
3920 -10.3001879615372
3930 -10.0547434788209
3940 -10.1483924300815
3950 -10.6573154783127
3960 -9.60191341665306
3970 -8.82574658365679
3980 -8.89128622856179
3990 -8.92951251914835
4000 -9.31308769897597
4010 -9.42911573763472
4020 -9.44233210602311
4030 -8.98471732754992
4040 -9.54010686216414
4050 -10.7359716260804
4060 -10.7065054867919
4070 -10.692220959853
4080 -9.89427786218748
4090 -9.27633741232818
4100 -9.12547587264423
4110 -8.36139535897765
4120 -8.1328501757539
4130 -8.19408356973767
4140 -8.85791655872553
4150 -8.79558686652213
4160 -9.23646219259205
4170 -10.1844846558638
4180 -9.17365245806197
4190 -8.2418494118988
4200 -9.08164984950569
4210 -9.59656821315404
4220 -9.08537195080044
4230 -9.30835909528018
4240 -9.43210689552421
4250 -8.9949655274798
4260 -8.47219188828746
4270 -8.53619720067846
4280 -8.32349458319023
4290 -8.25519255143099
4300 -8.15269272573294
4310 -8.76823145605305
4320 -9.03333364556753
4330 -9.80690966190663
4340 -9.84435709145007
4350 -10.6407751220607
4360 -9.6083724355671
4370 -9.38260873127401
4380 -9.29691772460657
4390 -9.70963176996076
4400 -9.50771996034905
4410 -10.3839213437476
4420 -10.4307098970839
4430 -10.0138013541089
4440 -9.36419373286153
4450 -9.67609242196745
4460 -10.2397674804784
4470 -10.0109102054089
4480 -8.92668950245478
4490 -8.51217198324009
4500 -8.723090452648
4510 -9.03543337101686
4520 -8.74352728066541
4530 -8.17945345583957
4540 -8.67120061467019
4550 -9.18739842507575
4560 -9.06556869837763
4570 -8.84288136806235
4580 -8.97903858122693
4590 -9.22891537697831
4600 -8.22645320100024
4610 -7.85626013701536
4620 -8.49031011934273
4630 -8.26016864284751
4640 -7.4065874597012
4650 -6.83105335773502
4660 -8.36226570888195
4670 -8.81233588115869
4680 -8.93224646814056
4690 -8.58161296179023
4700 -7.70030749839386
4710 -7.33634268564375
4720 -8.54341831691417
4730 -8.98176405001777
4740 -8.3439140668951
4750 -7.58596147801784
4760 -8.11035742373999
4770 -7.62103837901556
4780 -7.03078539324268
4790 -7.63383702159878
4800 -9.00721502761524
4810 -9.14270008043638
4820 -8.34430513346726
4830 -7.54771876323328
4840 -7.50404737772873
4850 -8.13941114656838
4860 -8.26447289951363
4870 -8.15564964942937
4880 -8.9425806862846
4890 -8.95324767457623
4900 -8.39186324371279
4910 -7.78533305114991
4920 -7.77411022739045
4930 -7.60232533451449
4940 -7.33679732355816
4950 -7.1453598909114
4960 -6.90693014532489
4970 -6.60690626155087
4980 -6.104194490291
4990 -6.63755856893166
5000 -7.98081303757635
5010 -8.63141198448673
5020 -8.35351495300671
5030 -8.5178408530115
5040 -8.33142545888364
5050 -8.26291952162277
5060 -7.2278261126679
5070 -6.93913251329647
5080 -7.12179465497199
5090 -7.85239319870756
5100 -7.42970695498546
5110 -6.62417328880679
5120 -6.36698638266007
5130 -6.67534754123419
5140 -6.26668428706233
5150 -6.64039764609053
5160 -7.56858112575454
5170 -7.80811333554823
5180 -7.6001863866696
5190 -9.18857009856011
5200 -10.4836275455533
5210 -10.0744551102936
5220 -11.5682644256856
5230 -10.917068561935
5240 -9.64610890690449
5250 -8.84463372898758
5260 -8.71795828770242
5270 -8.17890026667998
5280 -7.28191716831864
5290 -7.38409225161503
5300 -7.26841848041176
5310 -6.53142844735572
5320 -6.35928051239825
5330 -7.0135563576435
5340 -7.63039738075783
5350 -7.68682437825171
5360 -7.53849849244315
5370 -7.53312341180065
5380 -8.94980347545698
5390 -9.96988406089427
5400 -9.77947074239802
5410 -7.92532166019993
5420 -8.35089040238766
5430 -8.51602012546354
5440 -8.4349502160284
5450 -8.91457301655615
5460 -8.85096688218404
5470 -7.95598506803328
5480 -6.7491120887049
5490 -5.8795943310492
5500 -6.13799810869855
5510 -6.18548745832216
5520 -7.22505512906357
5530 -7.28913888025215
5540 -7.01170094741245
5550 -6.54051442870808
5560 -7.1253181652246
5570 -8.10822951641954
5580 -7.81666477067405
5590 -7.51072134941121
5600 -7.51438229723869
5610 -6.9071343412024
5620 -5.96894209575366
5630 -6.40160770953833
5640 -7.0532460665266
5650 -7.63578732161001
5660 -7.24276959620332
5670 -7.60307922261572
5680 -8.04482610600781
5690 -7.53805901634655
5700 -7.71162202047416
5710 -7.09615946333968
5720 -6.51343483994536
5730 -6.52262288434749
5740 -7.55853536630617
5750 -7.86364828254878
5760 -8.45667811038304
5770 -7.39419451694453
5780 -7.54054663985827
5790 -7.63929142727779
5800 -6.8641908747028
5810 -5.72965811669392
5820 -5.48503719719085
5830 -4.79273630092402
5840 -5.17765507005924
5850 -5.62551237668178
5860 -5.86969808836281
5870 -6.43217559979536
5880 -7.16843840654491
5890 -7.35411132373782
5900 -7.53221864965228
5910 -8.00645846523579
5920 -7.56079226626199
5930 -7.12665559417748
5940 -6.85898718537643
5950 -7.23013701596425
5960 -7.4108743934461
5970 -7.77287064594759
5980 -7.49051392443993
5990 -7.19852913255608
6000 -7.45514391533841
6010 -6.69580426104064
6020 -6.88149889198831
6030 -6.60151378341918
6040 -6.14402907785947
6050 -5.93978513734886
6060 -6.75145845722571
6070 -7.81054718032902
6080 -8.82863185688164
6090 -8.70064241696427
6100 -8.05022866350389
6110 -6.86279448423614
6120 -6.64731937264568
6130 -5.72986510997098
6140 -6.29028055099407
6150 -6.13302447567655
6160 -6.82103423575241
6170 -7.2532047110687
6180 -7.21037931953684
6190 -6.95553560792297
6200 -6.59857326655849
6210 -5.95977802714467
6220 -6.31413797350845
6230 -6.80034812434735
6240 -7.4999504811207
6250 -7.37824392749164
6260 -6.54076650383975
6270 -6.37692051983736
6280 -5.27584788608557
6290 -4.90365579978071
6300 -4.53489641098414
6310 -4.83690772538172
6320 -4.90579227435784
6330 -4.74776437881937
6340 -4.16205339046655
6350 -4.11323117469008
6360 -4.13637904951957
6370 -4.24020292648721
6380 -3.94963687132299
6390 -5.27346151373363
6400 -5.99404575014158
6410 -6.70151540049992
6420 -7.01885973822648
6430 -6.97103664262961
6440 -7.14647244844524
6450 -6.42787587731579
6460 -6.50220030378894
6470 -6.1021730884169
6480 -4.96341204724646
6490 -3.96879951037661
6500 -4.55346074846304
6510 -5.21837702087184
6520 -5.99844252553557
6530 -7.40689729906019
6540 -7.92860050120135
6550 -8.279662401472
6560 -7.425604262652
6570 -6.26584159549296
6580 -5.35554625211962
6590 -5.09754928903414
6600 -5.13562638273257
6610 -5.86027123324989
6620 -5.75331791499694
6630 -5.54286433536108
6640 -4.90244961817752
6650 -5.96138892295083
6660 -8.21350553787539
6670 -9.52876270670924
6680 -8.39622659148964
6690 -7.29376686267464
6700 -6.32829470378772
6710 -6.57779891051594
6720 -6.41234020504534
6730 -7.3853106517039
6740 -9.05347836486879
6750 -7.9916475851813
6760 -6.69442624541112
6770 -5.89293831490967
6780 -5.66391767832656
6790 -5.21284698297162
6800 -5.59590843321476
6810 -5.95081396780594
6820 -7.60968567286737
6830 -8.22975578822924
6840 -7.04349562506771
6850 -4.96068369203548
6860 -5.25111144436642
6870 -5.42201270377462
6880 -6.82001085991246
6890 -5.96898244346117
6900 -5.59129442187236
6910 -3.97236552600433
6920 -4.36379086011283
6930 -5.42848295327323
6940 -5.56190926708442
6950 -4.95343642260662
6960 -3.71622599782531
6970 -4.45488226279928
6980 -4.23613640334526
6990 -4.34037111550955
7000 -4.90964284100387
7010 -5.35899958446578
7020 -4.37094416789859
7030 -3.75402765300948
7040 -4.39274042943493
7050 -5.47842356592944
7060 -5.80591685545517
7070 -5.31712054691088
7080 -5.09780035065068
7090 -4.6039090515583
7100 -4.3785592296132
7110 -4.64309715838365
7120 -4.90142053079136
7130 -5.63215202452609
7140 -6.1164647608821
7150 -5.14299800615028
7160 -4.49229581369391
7170 -5.08371164177046
7180 -5.43048651457887
7190 -4.79440261317005
7200 -6.02333849707815
7210 -6.91559716126076
7220 -7.08337327496915
7230 -6.4335447086057
7240 -6.16080680203134
7250 -5.9160881680531
7260 -6.07250465331383
7270 -6.05932126938373
7280 -5.17822453110452
7290 -4.53689073361683
7300 -4.88701640213749
7310 -4.72741137211915
7320 -4.82995319155815
7330 -4.19319763808005
7340 -4.06168863723913
7350 -4.20175410505398
7360 -4.74758979961733
7370 -5.44326594408955
7380 -4.7563358224959
7390 -4.91236214852821
7400 -5.23209534222832
7410 -4.49439343494158
7420 -4.44336492497052
7430 -5.45291859000279
7440 -6.19791900112711
7450 -5.63602052937393
7460 -4.09871217251367
7470 -3.23486115653038
7480 -3.68161984237371
7490 -3.92050816348117
7500 -3.93539843060461
7510 -4.50140648734423
7520 -4.52443586938448
7530 -4.52541590135379
7540 -4.55837374220424
7550 -4.33019745266452
7560 -4.82186234929175
7570 -4.66377012889105
7580 -4.55995867874043
7590 -4.4520585600065
7600 -5.08577399902839
7610 -5.66400924447261
7620 -5.99506386825843
7630 -5.08708802753817
7640 -5.70296833312214
7650 -5.35583916326062
7660 -4.42963997577942
7670 -3.26972669653081
7680 -3.33969579044781
7690 -4.36970925307835
7700 -5.83539179406414
7710 -6.2107726084686
7720 -5.75692809917358
7730 -5.12756357398318
7740 -4.16353890201359
7750 -4.47758819740941
7760 -5.57435293310755
7770 -6.22014660850894
7780 -7.10124717438372
7790 -6.70432470923708
7800 -4.77541191646963
7810 -3.6820682521874
7820 -3.76997064157452
7830 -4.08933980718982
7840 -3.94760371907594
7850 -4.49331278211735
7860 -5.39560495647417
7870 -7.51485589137168
7880 -8.40393066571165
7890 -7.90190634049381
7900 -6.63317687969426
7910 -6.32733194003584
7920 -6.06542512229523
7930 -5.69235194745931
7940 -6.43042939254768
7950 -6.74336256671764
7960 -6.90553111033644
7970 -6.20607525967534
7980 -6.24295527654354
7990 -6.57412816033874
8000 -7.45080168274567
8010 -7.07181287671774
8020 -7.11440171600213
8030 -7.0121510219736
8040 -6.32672644774134
8050 -5.60351337882465
8060 -5.61340024755684
8070 -5.79144968432793
8080 -6.46314562111152
8090 -6.56505215822412
8100 -6.34658756400651
8110 -4.81984765288123
8120 -3.82268782240215
8130 -3.93889411639515
8140 -3.97990905994595
8150 -3.6443557567561
8160 -3.28203590211031
8170 -3.56860701171219
8180 -3.5051967466712
8190 -3.36315613924764
8200 -3.58037506237649
8210 -4.34497462827231
8220 -4.60526228335205
8230 -4.0905132083056
8240 -5.03361081934064
8250 -5.09628933221389
8260 -4.79604181239505
8270 -3.97667372363131
8280 -4.27362420869601
8290 -3.50378715885642
8300 -3.9317928338645
8310 -4.4502416874766
8320 -4.81275990800396
8330 -4.99103798243723
8340 -4.71454589561412
8350 -4.04318897140907
8360 -4.08028154373177
8370 -4.22187046549614
8380 -3.74543550105152
8390 -3.38572570239958
8400 -2.78602535018948
8410 -3.69928756157257
8420 -4.49051855709993
8430 -4.98606983357144
8440 -4.27346412805075
8450 -4.18485081738216
8460 -4.31330862086813
8470 -5.29693361085596
8480 -6.06456463584997
8490 -5.14624591457236
8500 -4.31794575687701
8510 -4.72551352014409
8520 -4.48643008462193
8530 -4.21186009431021
8540 -4.2661873658087
8550 -3.60071324812555
8560 -2.53710787145877
8570 -2.30924859609886
8580 -2.18054231679146
8590 -2.58002953370551
8600 -3.31333308689271
8610 -4.43152849308001
8620 -3.81437444091748
8630 -3.86756036823171
8640 -3.55600579916719
8650 -4.27527416747524
8660 -3.48819796131861
8670 -2.99959615864309
8680 -2.70606093208257
8690 -2.2423414425593
8700 -1.96597229367075
8710 -3.58800613179832
8720 -5.09101682328432
8730 -4.56420011273288
8740 -4.01349036648409
8750 -5.83468961316877
8760 -5.74348602561285
8770 -4.40594896230783
8780 -5.25372723607262
8790 -5.83986960319589
8800 -5.03794765425025
8810 -4.05344976808349
8820 -3.70342979156279
8830 -4.47848402274992
8840 -4.9236415417277
8850 -4.3078090305782
8860 -3.45877915486527
8870 -5.08651295636143
8880 -4.57087119865423
8890 -4.20043201377705
8900 -3.5105125944028
8910 -3.15648957818165
8920 -3.86116049171509
8930 -3.61027090546656
8940 -2.76963810874201
8950 -3.39827181334343
8960 -4.00321004377841
8970 -4.82598663062875
8980 -4.64893877521739
8990 -5.08908123100214
9000 -5.39723119647606
9010 -5.41412157453202
9020 -5.22267779888579
9030 -4.91137321269257
9040 -4.72752116372087
9050 -4.16138587646855
9060 -4.09348764035521
9070 -4.3565840949858
9080 -4.31767755831025
9090 -4.30821498675473
9100 -3.30842400887268
9110 -2.71622068540527
9120 -2.80301435862512
9130 -2.22959017030883
9140 -2.24594321438635
9150 -2.35126717640404
9160 -2.10538251821039
9170 -2.77353984137564
9180 -2.64731077889221
9190 -3.07286101114836
9200 -3.3941651928671
9210 -3.85085565310489
9220 -3.50858271042529
9230 -2.90171231315249
9240 -3.6339359462097
9250 -3.97033731053405
9260 -4.57306555335831
9270 -4.67385505470019
9280 -5.42506739947415
9290 -4.06969689959906
9300 -3.24414046730191
9310 -3.76792919397466
9320 -5.13113460140655
9330 -5.24389104790655
9340 -5.14339514996699
9350 -4.79708634057915
9360 -4.68579236664984
};
\addlegendentry{32}
\addplot [thick, color2]
table {%
0 -5.14220661406164
10 -5.10835337064611
20 -5.29236647067665
30 -5.44470498260807
40 -5.10994468427645
50 -5.18895999606151
60 -4.99558831254711
70 -5.17750390029274
80 -5.2363343785214
90 -5.26351188620007
100 -5.06622659158965
110 -5.24053993285708
120 -5.35806895427792
130 -5.14916830890264
140 -5.30608775909134
150 -4.99211845182262
160 -4.97523514437559
170 -4.89509764554357
180 -4.73875942368435
190 -5.0959165642666
200 -5.03833463726016
210 -5.26575649312462
220 -5.27791935329711
230 -5.22763827272456
240 -5.26345993469855
250 -5.03211603538825
260 -5.1793305377949
270 -5.10554454308854
280 -5.16161199484561
290 -5.13575124302175
300 -5.11585927859487
310 -4.81416778347987
320 -4.83767675973233
330 -4.8317644818848
340 -4.83390885560532
350 -4.8555108877682
360 -4.89817882228403
370 -4.93541493817924
380 -5.02885628782751
390 -5.09381218910446
400 -5.18669095511313
410 -5.16660176760901
420 -4.97231189433246
430 -4.91148491390121
440 -5.08588332760532
450 -5.08056005695907
460 -5.20562717691139
470 -5.23757510973838
480 -5.34016592816217
490 -5.05298979076009
500 -4.85786278868009
510 -4.84321352637754
520 -4.90587831862963
530 -4.86754396561759
540 -4.93421860000501
550 -5.0784998868289
560 -5.09866082652857
570 -5.08894910803138
580 -5.01970777210541
590 -5.17809376237057
600 -5.10983509962365
610 -5.07855546486172
620 -4.74639540577066
630 -4.81354827197183
640 -5.10884040423432
650 -5.23319745281166
660 -5.11932358572644
670 -4.9914888814487
680 -5.13923739878691
690 -5.09394137557516
700 -5.00898677021494
710 -5.04888790931317
720 -5.08617449396675
730 -5.04636285632611
740 -5.02816409415949
750 -5.10509989321461
760 -5.21125629311504
770 -5.16070398637945
780 -5.21898427066314
790 -5.00788273231665
800 -4.94517278721784
810 -4.91993433718331
820 -5.09344254513734
830 -5.11448736739188
840 -5.25395724990406
850 -5.19240723059512
860 -5.10821869829745
870 -5.01612507350195
880 -5.07363663908789
890 -5.07809362102684
900 -5.07941914460463
910 -5.02336763709004
920 -4.99290174581572
930 -4.97778922018745
940 -4.94623259883835
950 -4.94341229078977
960 -5.09181726190416
970 -5.08530478488032
980 -5.09232154698188
990 -5.01903421944083
1000 -5.24310018935241
1010 -5.19735479523736
1020 -5.37672835538088
1030 -5.33316960335246
1040 -5.14840947619406
1050 -5.0057264695844
1060 -5.21979831644256
1070 -5.10309542645777
1080 -4.96965955341464
1090 -5.19476744501619
1100 -5.20471304451427
1110 -5.22262227498462
1120 -5.2747412594431
1130 -5.35383558599357
1140 -5.2555311413994
1150 -5.22237250756084
1160 -5.19041215642045
1170 -5.31228379142783
1180 -5.59055843215986
1190 -5.6021103104779
1200 -5.37683673911267
1210 -5.15822833326413
1220 -5.10561875717714
1230 -5.17473806782394
1240 -5.2158072363826
1250 -5.03131845034735
1260 -4.99193490754578
1270 -5.02316979924292
1280 -5.20028471359867
1290 -5.20565820115814
1300 -5.094573486471
1310 -5.38822315851657
1320 -5.47666876368346
1330 -5.48326624858199
1340 -5.3506253003442
1350 -5.3910144241438
1360 -5.34877570797189
1370 -5.40057669219177
1380 -5.34678832283518
1390 -5.19055131318437
1400 -5.09528154774142
1410 -5.41822123540221
1420 -5.18576271264544
1430 -5.10224080770742
1440 -5.28158046387722
1450 -5.39505694760093
1460 -5.16382783845457
1470 -5.16588711014951
1480 -5.35524784946353
1490 -5.365387683609
1500 -5.25788740031889
1510 -5.43151500489413
1520 -5.39605885904248
1530 -5.4226002855778
1540 -5.18601578020104
1550 -5.23848003526008
1560 -5.29117449623381
1570 -5.40835827319907
1580 -5.4333107293747
1590 -5.36095389223274
1600 -5.14685814454504
1610 -5.19442782365109
1620 -5.32463805208036
1630 -5.30033363900132
1640 -5.24068162226063
1650 -5.28142802461015
1660 -5.51294566001246
1670 -5.55388727472831
1680 -5.62716828334271
1690 -5.69363303162479
1700 -5.47232569976368
1710 -5.68979329184698
1720 -5.48750660176144
1730 -5.38741119138126
1740 -5.40263960870493
1750 -5.48630016060476
1760 -5.36929163931525
1770 -5.37348538562059
1780 -5.34666245095126
1790 -5.39853255732631
1800 -5.69650889616936
1810 -5.6208775847344
1820 -5.43316948450798
1830 -5.22134347455075
1840 -5.56014201293475
1850 -5.18897066193635
1860 -5.16633275869713
1870 -5.38666303795944
1880 -5.63082464638469
1890 -5.62088838287398
1900 -5.37938771181349
1910 -5.24735088951357
1920 -5.194925234877
1930 -5.28181901992342
1940 -5.53473376038493
1950 -5.55419017876158
1960 -5.48455126941396
1970 -5.42188078554403
1980 -5.54653896824156
1990 -5.64016126452858
2000 -5.68779367873593
2010 -5.63236925588563
2020 -5.89192367910771
2030 -5.79039712276517
2040 -5.69164101876078
2050 -5.45331466644797
2060 -5.47257263024306
2070 -5.52644928810661
2080 -5.24220516619083
2090 -5.32439820205363
2100 -5.41196365233275
2110 -5.73741824092181
2120 -5.57872432191982
2130 -5.35548101845136
2140 -5.25338100127639
2150 -5.31276751107203
2160 -5.23431705451692
2170 -5.1685880619706
2180 -5.50844952539376
2190 -5.8848309364606
2200 -5.98562961574109
2210 -5.5311743093998
2220 -5.49479111203341
2230 -5.50087957247125
2240 -5.74769235695779
2250 -5.79054303622585
2260 -5.8884490867795
2270 -5.62881564660921
2280 -5.50917627661052
2290 -5.60089615889196
2300 -5.7549776923779
2310 -5.87548961000813
2320 -5.61764141153099
2330 -5.74079434676089
2340 -5.72977852654821
2350 -6.1997097665769
2360 -5.82624918637006
2370 -5.44902825592327
2380 -5.43841603990673
2390 -5.47098313834579
2400 -5.65162996035511
2410 -5.47548474145299
2420 -5.85825636097769
2430 -6.01304468292654
2440 -5.96902734375154
2450 -5.5016703329156
2460 -5.43243343850701
2470 -5.59022350175927
2480 -5.64026953909069
2490 -5.54906520879829
2500 -5.4081618405698
2510 -5.43860664349354
2520 -5.49395735938951
2530 -5.66595234905829
2540 -5.71345254852925
2550 -5.8997260893445
2560 -5.92011970161764
2570 -5.68375140541411
2580 -5.90468208349288
2590 -5.41641360549052
2600 -5.30316389649148
2610 -5.48368346898402
2620 -5.36174045288524
2630 -5.46224605924268
2640 -5.7952945728912
2650 -6.0989312444639
2660 -5.98874445022471
2670 -5.71218363684937
2680 -5.29950653055579
2690 -5.42441207096177
2700 -5.41885383067374
2710 -5.75376081199255
2720 -5.64942112717532
2730 -5.59716854695518
2740 -5.81588992172422
2750 -5.86548632573585
2760 -5.38811535543356
2770 -5.49339054884601
2780 -5.47202063128767
2790 -5.48054898484009
2800 -5.70200345975931
2810 -5.76213535718521
2820 -5.67514320662152
2830 -5.54903316774864
2840 -5.75034979237082
2850 -5.95159634242408
2860 -5.89585751986097
2870 -5.45542684534451
2880 -5.26128975040677
2890 -5.37472483881868
2900 -5.17294389611918
2910 -5.14664601489062
2920 -5.38049240387496
2930 -5.55174711306729
2940 -5.31723386431405
2950 -5.55389687265323
2960 -5.42375206119168
2970 -5.51545512602175
2980 -5.57931353381203
2990 -5.77465556156557
3000 -5.4057696020839
3010 -5.18298914476047
3020 -5.31891525011447
3030 -5.74176223771188
3040 -5.89907703050453
3050 -5.57959820719679
3060 -5.41944449377082
3070 -5.52237916883404
3080 -5.84530485595925
3090 -5.88764054948664
3100 -5.49687676525019
3110 -5.5080317220451
3120 -5.46461901215266
3130 -5.30239131768602
3140 -5.53188181807869
3150 -5.46266596940933
3160 -5.3132385938876
3170 -5.35645857087968
3180 -5.11846470956326
3190 -4.9162132900794
3200 -5.29601325083235
3210 -5.47463039539038
3220 -5.40439865915926
3230 -5.74199244968382
3240 -5.83035846817381
3250 -5.96939875279932
3260 -5.72103120151438
3270 -5.53833952990028
3280 -5.45653411956526
3290 -5.33789916760736
3300 -5.08332100195435
3310 -4.98678129954675
3320 -5.22275062499764
3330 -5.34037384059286
3340 -5.15086489538674
3350 -5.21800979641161
3360 -5.00133809318135
3370 -4.99879643065077
3380 -5.20740891443637
3390 -5.53937066099228
3400 -5.64403470854944
3410 -5.85722986793808
3420 -6.06297910412143
3430 -5.97141439163639
3440 -5.53179114769416
3450 -5.21398650073716
3460 -5.15426144220905
3470 -5.14583815562985
3480 -5.02273229171055
3490 -4.8886341466401
3500 -4.92951858985961
3510 -5.5611020259785
3520 -5.6318745880952
3530 -5.5441167246319
3540 -5.44137547321511
3550 -5.09856571608404
3560 -4.90414905931881
3570 -4.88458651104817
3580 -4.86553001199794
3590 -4.61604257338119
3600 -4.80983381165822
3610 -5.43362228714362
3620 -5.24013342501094
3630 -5.38662150184047
3640 -6.06696641492614
3650 -5.92629506776141
3660 -5.53136137631721
3670 -5.1666120464128
3680 -5.05753473537963
3690 -4.85617177572374
3700 -4.94117598118091
3710 -5.03863261085871
3720 -5.05338348024895
3730 -5.36366817936741
3740 -5.09891782969692
3750 -4.90708140023198
3760 -5.18760325851276
3770 -4.94011496368696
3780 -4.76648723439499
3790 -5.11215402618072
3800 -5.08053441729666
3810 -4.98791068123682
3820 -5.02113347307356
3830 -4.88640502117226
3840 -4.5847835448916
3850 -4.3331965513986
3860 -4.55927141306271
3870 -4.75984923954801
3880 -5.15501733336777
3890 -4.89598522856014
3900 -4.73610232028172
3910 -5.06591186771472
3920 -5.19716073056141
3930 -5.06894992456096
3940 -5.11682471096539
3950 -5.37751440597972
3960 -4.84235282669872
3970 -4.45061285534345
3980 -4.47753692870652
3990 -4.49514616749856
4000 -4.6864743177823
4010 -4.74477480025346
4020 -4.75202407254011
4030 -4.51961342736941
4040 -4.79737586835468
4050 -5.4036405281226
4060 -5.39065312767144
4070 -5.38199207831965
4080 -4.9764671174973
4090 -4.66440209164917
4100 -4.59167267844569
4110 -4.20512709331589
4120 -4.08712120200664
4130 -4.11484206017228
4140 -4.44999082335636
4150 -4.42011702189938
4160 -4.64392299892516
4170 -5.12652687059538
4180 -4.61759358129545
4190 -4.1473485800232
4200 -4.56236178212924
4210 -4.81828231908541
4220 -4.56447337148624
4230 -4.67811267107082
4240 -4.73925426012014
4250 -4.52064848791229
4260 -4.25461697440109
4270 -4.28478967945699
4280 -4.17817490276485
4290 -4.14496543406068
4300 -4.09231772811323
4310 -4.39974853682253
4320 -4.53381527917202
4330 -4.92269549488523
4340 -4.94122026245001
4350 -5.34641666836126
4360 -4.83051971292379
4370 -4.71588110181304
4380 -4.67072405649108
4390 -4.87888165072733
4400 -4.77647277977198
4410 -5.21902060566025
4420 -5.23980310881422
4430 -5.03326920731845
4440 -4.7011025023055
4450 -4.85550979785321
4460 -5.14011381479393
4470 -5.02749360248992
4480 -4.48269331573986
4490 -4.27123132112258
4500 -4.37896946502593
4510 -4.53445487820925
4520 -4.38548168766717
4530 -4.1004617296668
4540 -4.3468365942532
4550 -4.60719502224442
4560 -4.54598369355071
4570 -4.43655084644174
4580 -4.50335308017044
4590 -4.62797154329357
4600 -4.12588180061735
4610 -3.93934335312627
4620 -4.25824345062387
4630 -4.14459370805767
4640 -3.71552264507762
4650 -3.42684693881344
4660 -4.19310517571587
4670 -4.41894997218344
4680 -4.48089706876732
4690 -4.30280039435322
4700 -3.85855618749675
4710 -3.67790983757501
4720 -4.28405909672519
4730 -4.50268531809705
4740 -4.18122263611689
4750 -3.79969510322972
4760 -4.0632364605127
4770 -3.81855241536541
4780 -3.52468391223917
4790 -3.82680498045753
4800 -4.51481520694575
4810 -4.58037137894012
4820 -4.17888331894638
4830 -3.77969576768597
4840 -3.75891221744575
4850 -4.07769561537506
4860 -4.14076367959464
4870 -4.0861049876556
4880 -4.48119291895177
4890 -4.48507032808564
4900 -4.2026087561315
4910 -3.89912786860606
4920 -3.89297396403099
4930 -3.80832816212197
4940 -3.67567934125045
4950 -3.5788020142654
4960 -3.45918118997809
4970 -3.30888477931755
4980 -3.05689676371661
4990 -3.32391053607936
5000 -3.99705632196228
5010 -4.32209399756875
5020 -4.18390804597207
5030 -4.26763486366667
5040 -4.17469268693543
5050 -4.13986906799069
5060 -3.62029873223847
5070 -3.47596457084322
5080 -3.56689159219009
5090 -3.93146032677176
5100 -3.71981998589861
5110 -3.31685683582606
5120 -3.18787104472103
5130 -3.34135025774307
5140 -3.13695770455883
5150 -3.32420466049165
5160 -3.78858707142025
5170 -3.90848487708655
5180 -3.80530495953827
5190 -4.60247085978726
5200 -5.25109308212912
5210 -5.04375284153928
5220 -5.79533772414586
5230 -5.47080759620534
5240 -4.83372848033743
5250 -4.42757450568342
5260 -4.36417342244231
5270 -4.09396978952201
5280 -3.64480050445123
5290 -3.69657568784536
5300 -3.63875256968006
5310 -3.26869638394489
5320 -3.18254277461815
5330 -3.51001549364252
5340 -3.81916455378631
5350 -3.84786358240907
5360 -3.77416282102493
5370 -3.77090162996972
5380 -4.48010881766593
5390 -4.99266350574869
5400 -4.89861674287718
5410 -3.96823796384842
5420 -4.18165304866836
5430 -4.26396195517126
5440 -4.22429972927498
5450 -4.46380301244615
5460 -4.43034492081222
5470 -3.98220385257808
5480 -3.37819321823419
5490 -2.94344422624856
5500 -3.07275549828567
5510 -3.09555135256621
5520 -3.6152036070264
5530 -3.64713530631438
5540 -3.50829162410503
5550 -3.27284226181952
5560 -3.56595828451466
5570 -4.05796300066704
5580 -3.91252265489411
5590 -3.75923561131663
5600 -3.76068804520219
5610 -3.45652298590168
5620 -2.9873907252335
5630 -3.20355237127133
5640 -3.52942823073926
5650 -3.82108784357387
5660 -3.62426160334776
5670 -3.80500047067711
5680 -4.0263804769035
5690 -3.77282184997174
5700 -3.85912135610111
5710 -3.55108580691788
5720 -3.25959257195782
5730 -3.26422510834165
5740 -3.78313715407728
5750 -3.93543242343395
5760 -4.23187799787402
5770 -3.69947682846467
5780 -3.77301251663051
5790 -3.82286846402929
5800 -3.43480763022945
5810 -2.86743514684001
5820 -2.74447154881326
5830 -2.39813205806531
5840 -2.59037989444445
5850 -2.81425321117639
5860 -2.93649214068841
5870 -3.21798461656712
5880 -3.58646846777687
5890 -3.67957056471525
5900 -3.76899646517992
5910 -4.0065530363463
5920 -3.78308698927374
5930 -3.56563313734702
5940 -3.43158560340645
5950 -3.6176352825469
5960 -3.70834542142678
5970 -3.88942887542008
5980 -3.7478941757409
5990 -3.60201386777619
6000 -3.73053194627281
6010 -3.35007208051682
6020 -3.44286417349148
6030 -3.30277463160622
6040 -3.07393952671368
6050 -2.97179762790421
6060 -3.37810041338648
6070 -3.90856869304467
6080 -4.41804245709135
6090 -4.35360533786663
6100 -4.02771924990804
6110 -3.43353092468242
6120 -3.32582525391632
6130 -2.86665882023869
6140 -3.14678968330331
6150 -3.06826655264912
6160 -3.41263532412112
6170 -3.62867298634885
6180 -3.60716728675863
6190 -3.47978649580353
6200 -3.30089290908004
6210 -2.98133221917184
6220 -3.15851793262901
6230 -3.40190152038547
6240 -3.75193446276679
6250 -3.69061009320976
6260 -3.27185792941941
6270 -3.1902227128588
6280 -2.63977229505446
6290 -2.45327805578975
6300 -2.26862153290315
6310 -2.41950234676263
6320 -2.45397487488661
6330 -2.3749544334852
6340 -2.08201054264817
6350 -2.05741990549342
6360 -2.06936116093068
6370 -2.12124788003513
6380 -1.975897473291
6390 -2.63757019456643
6400 -2.99796076427961
6410 -3.35217468579726
6420 -3.51089055671893
6430 -3.48690129798712
6440 -3.57443129030152
6450 -3.2152546926763
6460 -3.25300564295285
6470 -3.05281009395199
6480 -2.4829294120312
6490 -1.98526446901005
6500 -2.27774047588784
6510 -2.61008240651874
6520 -3.00015745720026
6530 -3.70494470759286
6540 -3.96583865007098
6550 -4.14187205109215
6560 -3.7143330247742
6570 -3.13434041666906
6580 -2.6790731667404
6590 -2.54981621361896
6600 -2.56889006611058
6610 -2.93126269798402
6620 -2.87776243071894
6630 -2.77249265204086
6640 -2.45202496986064
6650 -2.98154433193763
6660 -4.10802212346299
6670 -4.76617248531109
6680 -4.19981268425725
6690 -3.64816964777697
6700 -3.16527667764435
6710 -3.29024180882356
6720 -3.2072559037625
6730 -3.69418369971486
6740 -4.52872261060873
6750 -3.99734165596533
6760 -3.34812213150119
6770 -2.9473118623181
6780 -2.83286507954113
6790 -2.60724623723149
6800 -2.7988343752849
6810 -2.97628801833122
6820 -3.80620118477141
6830 -4.11686149936212
6840 -3.52349699708959
6850 -2.48127088701868
6860 -2.62629955390896
6870 -2.71168472497277
6880 -3.41092319141904
6890 -2.98546249616782
6900 -2.79669309333703
6910 -1.9869102156501
6920 -2.18279701050426
6930 -2.71523427957892
6940 -2.78191714877355
6950 -2.47743666488219
6960 -1.85888852598852
6970 -2.22822314338508
6980 -2.11876566088383
6990 -2.17095846796574
7000 -2.45546266958005
7010 -2.6801896549148
7020 -2.18635169209181
7030 -1.87776400388227
7040 -2.19723601076811
7050 -2.73989334836059
7060 -2.90355539706637
7070 -2.6591677845221
7080 -2.54950879211807
7090 -2.30245958179977
7100 -2.18982752309434
7110 -2.32200310700681
7120 -2.4512368132631
7130 -2.81673466087306
7140 -3.05899285149856
7150 -2.57214578735304
7160 -2.24669898565578
7170 -2.542484952626
7180 -2.71586884814242
7190 -2.3977867822555
7200 -3.01224016130586
7210 -3.45846042387142
7220 -3.54269435543497
7230 -3.21782630273641
7240 -3.08107257459011
7250 -2.95866661444544
7260 -3.03687026499589
7270 -3.03046615648655
7280 -2.5897945369763
7290 -2.26895883393562
7300 -2.44399343163083
7310 -2.36417742485527
7320 -2.41544516549469
7330 -2.09701019126581
7340 -2.03124403775352
7350 -2.10131045162723
7360 -2.3743175780336
7370 -2.72216438790144
7380 -2.37866973605885
7390 -2.45680918995325
7400 -2.61662599056607
7410 -2.24764277041107
7420 -2.22213826683367
7430 -2.72696413504171
7440 -3.09936994766617
7450 -2.81835958415892
7460 -2.04973878477223
7470 -1.61795555456056
7480 -1.84126916352029
7490 -1.96061315165907
7500 -1.96802221693143
7510 -2.25105520625931
7520 -2.26259254601067
7530 -2.26306297705153
7540 -2.27951518399378
7550 -2.16540820154491
7560 -2.41126004990073
7570 -2.33222897951049
7580 -2.28032682972247
7590 -2.22637943725922
7600 -2.54340633893771
7610 -2.83245612681706
7620 -2.99794129930897
7630 -2.54392492364764
7640 -2.85206306233506
7650 -2.67839192673618
7660 -2.2153184654709
7670 -1.63520503239003
7680 -1.67019150576334
7690 -2.18524414065451
7700 -2.91821737244563
7710 -3.10583527944238
7720 -2.87894959651139
7730 -2.56420989861616
7740 -2.08212714669171
7750 -2.23916898570288
7760 -2.78771611209243
7770 -3.11062720238121
7780 -3.55133893675077
7790 -3.35282653507582
7800 -2.38814830284057
7810 -1.84137783588013
7820 -1.8852910129144
7830 -2.04490287702263
7840 -1.97410831824002
7850 -2.24706693018839
7860 -2.69836997059994
7870 -3.75823181206241
7880 -4.20307295528993
7890 -3.95205992919884
7900 -3.31751898934229
7910 -3.16441256266934
7920 -3.03328807090026
7930 -2.8467790059583
7940 -3.21588755064126
7950 -3.37236316115
7960 -3.45343234236074
7970 -3.10362439450662
7980 -3.12206894752354
7990 -3.28764709773781
8000 -3.72599158116001
8010 -3.53659553717733
8020 -3.5578895310679
8030 -3.5068247934821
8040 -3.16394134932158
8050 -2.80217478412413
8060 -2.80703216174633
8070 -2.89604284174443
8080 -3.23207080122006
8090 -3.28305953610463
8100 -3.17392076898849
8110 -2.41048861901629
8120 -1.9117118744951
8130 -1.96974808273243
8140 -1.99027376453675
8150 -1.82243620597056
8160 -1.64130748556189
8170 -1.78462240653333
8180 -1.7529086401249
8190 -1.68180897682951
8200 -1.79039842061814
8210 -2.1727304327452
8220 -2.30300560095494
8230 -2.04564573215911
8240 -2.51718286653205
8250 -2.54844488427891
8260 -2.39829851518111
8270 -1.98862930392598
8280 -2.13714860081147
8290 -1.7521629614476
8300 -1.96614792810518
8310 -2.22533864289924
8320 -2.40674006471129
8330 -2.49591475298045
8340 -2.35769749255373
8350 -2.02194904424944
8360 -2.04045617514558
8370 -2.11122012895448
8380 -1.87297778064184
8390 -1.69306212165781
8400 -1.39320585111685
8410 -1.8499106751218
8420 -2.24562406584117
8430 -2.4934179306002
8440 -2.13703031571541
8450 -2.09269163416981
8460 -2.15687943399421
8470 -2.64870726361778
8480 -3.03260553093409
8490 -2.57346423532833
8500 -2.15929280241464
8510 -2.36309276930063
8520 -2.24355517644223
8530 -2.10628091489825
8540 -2.13336484173785
8550 -1.80058920434552
8560 -1.26870563950909
8570 -1.15473907991091
8580 -1.09041454617772
8590 -1.29019426635959
8600 -1.65682130137242
8610 -2.21599564711998
8620 -1.9074002664678
8630 -1.9339218648706
8640 -1.77814080871842
8650 -2.13780515073225
8660 -1.74427052419279
8670 -1.49996639590902
8680 -1.35317669798544
8690 -1.121323768404
8700 -0.983125711640016
8710 -1.79423636178589
8720 -2.54579750424073
8730 -2.28236602378455
8740 -2.00693190207553
8750 -2.91758573375327
8760 -2.87200458908733
8770 -2.20319897707551
8780 -2.62707227907551
8790 -2.9201524858012
8800 -2.51926784981221
8810 -2.02698469926133
8820 -1.85194312955526
8830 -2.2394096905883
8840 -2.46206909373775
8850 -2.15413765430758
8860 -1.72959106053595
8870 -2.54345078700688
8880 -2.28562381582329
8890 -2.1004069006283
8900 -1.75542433382177
8910 -1.5783583557569
8920 -1.93073425222736
8930 -1.80530524351363
8940 -1.38498707636388
8950 -1.69930306156754
8960 -2.00177533828277
8970 -2.41320667260504
8980 -2.32468417021508
8990 -2.54480988972356
9000 -2.6988675547589
9010 -2.70727513410372
9020 -2.61150782240918
9030 -2.45588609355176
9040 -2.36403758802638
9050 -2.08095802247247
9060 -2.04693877109654
9070 -2.17844727065234
9080 -2.15903741353013
9090 -2.15432671643936
9100 -1.65439660519344
9110 -1.35827888554383
9120 -1.40164603094374
9130 -1.11494646510474
9140 -1.12310777356775
9150 -1.17575454539192
9160 -1.05280558949696
9170 -1.38687707705737
9180 -1.32378884301114
9190 -1.53657189412207
9200 -1.69722208471656
9210 -1.92560310094929
9220 -1.75448609165567
9230 -1.45104477267213
9240 -1.81709520299285
9250 -1.98533538071925
9260 -2.28670704874542
9270 -2.33711396233487
9280 -2.71270460401954
9290 -2.03498681149317
9300 -1.6221956416004
9310 -1.88412385155433
9320 -2.56575476773395
9330 -2.62214118629463
9340 -2.57189722213407
9350 -2.39874082457189
9360 -2.34307695083888
};
\addlegendentry{64}
\addplot [thick, color3]
table {%
0 -2.7216459274292
10 -2.62137110710144
20 -2.68316403388977
30 -2.73369114875793
40 -2.52268805980682
50 -2.54472732067108
60 -2.468560795784
70 -2.57468836784363
80 -2.60896558761597
90 -2.5917124080658
100 -2.51193053245544
110 -2.60013198852539
120 -2.68186159133911
130 -2.56670954704285
140 -2.67239168167114
150 -2.47908414363861
160 -2.48611470222473
170 -2.45021843910217
180 -2.37107973098755
190 -2.5576803445816
200 -2.52435381889343
210 -2.66636620521545
220 -2.66748323440552
230 -2.63004772186279
240 -2.66243412017822
250 -2.52991473197937
260 -2.59955851554871
270 -2.56302031517029
280 -2.58589135169983
290 -2.57068232536316
300 -2.57225913047791
310 -2.416476354599
320 -2.42352715492249
330 -2.42068402767181
340 -2.4246927022934
350 -2.4414111328125
360 -2.4783978509903
370 -2.50454556941986
380 -2.5524445438385
390 -2.57271346092224
400 -2.60726386070251
410 -2.59943793296814
420 -2.51457773685455
430 -2.48524672031403
440 -2.59285306930542
450 -2.59092802047729
460 -2.6634702205658
470 -2.67288360595703
480 -2.70770951271057
490 -2.54439159393311
500 -2.45976516723633
510 -2.46052772045135
520 -2.49696427345276
530 -2.47041233062744
540 -2.5017702627182
550 -2.58352398872375
560 -2.5943381690979
570 -2.58045262336731
580 -2.54844462394714
590 -2.63769995689392
600 -2.60915307044983
610 -2.59512292861938
620 -2.40866292953491
630 -2.42740053653717
640 -2.57548366069794
650 -2.65171127319336
660 -2.59028030395508
670 -2.52278376579285
680 -2.60877181053162
690 -2.57846645355225
700 -2.52910939216614
710 -2.56646485328674
720 -2.58671961784363
730 -2.5600539970398
740 -2.53921178817749
750 -2.59156044960022
760 -2.64632665634155
770 -2.61775283813477
780 -2.63371213912964
790 -2.5157023525238
800 -2.49257063865662
810 -2.47652306079865
820 -2.56057238101959
830 -2.58238830089569
840 -2.6606459236145
850 -2.6280682849884
860 -2.56875932693481
870 -2.51021109580994
880 -2.53594467163086
890 -2.54875518798828
900 -2.54256435394287
910 -2.5109988117218
920 -2.50292113304138
930 -2.50691420555115
940 -2.48480530261993
950 -2.47716527462006
960 -2.55549127578735
970 -2.54961956977844
980 -2.55005827903748
990 -2.50740218162537
1000 -2.62010452270508
1010 -2.61773072242737
1020 -2.71498905181885
1030 -2.68960655212402
1040 -2.58716979980469
1050 -2.50848525047302
1060 -2.61860901832581
1070 -2.57027367591858
1080 -2.49356786727905
1090 -2.61214107513428
1100 -2.61957060813904
1110 -2.62544821739197
1120 -2.64274415969849
1130 -2.69275233268738
1140 -2.64967479705811
1150 -2.61780552864075
1160 -2.60407002449036
1170 -2.6625660610199
1180 -2.8001313495636
1190 -2.80527426719666
1200 -2.70178733825684
1210 -2.59934982299805
1220 -2.5691370010376
1230 -2.60298995018005
1240 -2.626691198349
1250 -2.52151339530945
1260 -2.49796821594238
1270 -2.51775606155396
1280 -2.60336223602295
1290 -2.60187376976013
1300 -2.54456262588501
1310 -2.70163139343262
1320 -2.74417711257935
1330 -2.75316917419434
1340 -2.67875235557556
1350 -2.69418047904968
1360 -2.67317765235901
1370 -2.69797776222229
1380 -2.66717629432678
1390 -2.5843444108963
1400 -2.54465663433075
1410 -2.70830325126648
1420 -2.58722713470459
1430 -2.54207710266113
1440 -2.63682328224182
1450 -2.69209929466248
1460 -2.57486651420593
1470 -2.57635155677795
1480 -2.6637607383728
1490 -2.68032939910889
1500 -2.62557613372803
1510 -2.71344818115234
1520 -2.70117586135864
1530 -2.71339360237122
1540 -2.5858974981308
1550 -2.60175328731537
1560 -2.63271481990814
1570 -2.7009739112854
1580 -2.7167809009552
1590 -2.6728755569458
1600 -2.56509165763855
1610 -2.58786072731018
1620 -2.65700026512146
1630 -2.65239373207092
1640 -2.61789491653442
1650 -2.63282073974609
1660 -2.74857632637024
1670 -2.7663684463501
1680 -2.80915741920471
1690 -2.84939443588257
1700 -2.73217134475708
1710 -2.83177974700928
1720 -2.72408567428589
1730 -2.67826945304871
1740 -2.69352633476257
1750 -2.72981996536255
1760 -2.67031512260437
1770 -2.67759665489197
1780 -2.66263049125671
1790 -2.68840725898743
1800 -2.83968708992004
1810 -2.80874740600586
1820 -2.71485559940338
1830 -2.60149166584015
1840 -2.76937007904053
1850 -2.58534900665283
1860 -2.57376208305359
1870 -2.68479821205139
1880 -2.81000762939453
1890 -2.79883172035217
1900 -2.67219258308411
1910 -2.6088621711731
1920 -2.58848931312561
1930 -2.62794762611389
1940 -2.75151202201843
1950 -2.7713466835022
1960 -2.73418476104736
1970 -2.7026197719574
1980 -2.76325514793396
1990 -2.80393423080444
2000 -2.83033065795898
2010 -2.79400633811951
2020 -2.92559938430786
2030 -2.87999487876892
2040 -2.83463673591614
2050 -2.71972756385803
2060 -2.72873346805572
2070 -2.7528421831131
2080 -2.60927809238434
2090 -2.64815929412842
2100 -2.69173156738281
2110 -2.85210753440857
2120 -2.7664808177948
2130 -2.65829985618591
2140 -2.61132503509521
2150 -2.63970947265625
2160 -2.59985402107239
2170 -2.56858510017395
2180 -2.73373058319092
2190 -2.92767749786377
2200 -2.97776268005371
2210 -2.74921269416809
2220 -2.72990132331848
2230 -2.732361369133
2240 -2.85807190418243
2250 -2.88103062152863
2260 -2.92798000335693
2270 -2.79906498908997
2280 -2.74307391643524
2290 -2.79363214969635
2300 -2.8678507566452
2310 -2.92790017127991
2320 -2.79507898330688
2330 -2.85577461242676
2340 -2.84612830162048
2350 -3.08347020149231
2360 -2.90118608474731
2370 -2.71502635002136
2380 -2.70994332313538
2390 -2.72364223957062
2400 -2.80797752857208
2410 -2.71594421863556
2420 -2.90989546775818
2430 -2.99084975242615
2440 -2.96961713790894
2450 -2.73528038978577
2460 -2.69965239524841
2470 -2.77656646728516
2480 -2.8004680109024
2490 -2.75606440067291
2500 -2.68596846103668
2510 -2.70512804985046
2520 -2.73329186439514
2530 -2.81765300750732
2540 -2.83909936904907
2550 -2.93369378089905
2560 -2.94524284362793
2570 -2.82814022064209
2580 -2.93798808097839
2590 -2.69231402397156
2600 -2.63958952903748
2610 -2.72999827861786
2620 -2.66863921165466
2630 -2.71945510864258
2640 -2.88915712356567
2650 -3.03962464332581
2660 -2.98327712059021
2670 -2.84490172386169
2680 -2.63859234809875
2690 -2.70009294509888
2700 -2.69559400558472
2710 -2.86471561431885
2720 -2.81347793579102
2730 -2.78715179443359
2740 -2.89503479957581
2750 -2.91877516746521
2760 -2.68140258789062
2770 -2.73287992477417
2780 -2.72399441719055
2790 -2.72929110527039
2800 -2.83851131439209
2810 -2.8702875995636
2820 -2.82694969177246
2830 -2.76326267242432
2840 -2.86319685935974
2850 -2.96376314163208
2860 -2.93527599334717
2870 -2.71426097869873
2880 -2.61800282478333
2890 -2.6776730966568
2900 -2.57787594795227
2910 -2.56281825065613
2920 -2.68004127025604
2930 -2.76475296974182
2940 -2.64697347640991
2950 -2.76659523010254
2960 -2.70110898971558
2970 -2.74683693885803
2980 -2.77815941810608
2990 -2.87594672203064
3000 -2.69124293327332
3010 -2.5779799747467
3020 -2.64795309066772
3030 -2.86116463661194
3040 -2.93830793380737
3050 -2.77760113239288
3060 -2.69722407817841
3070 -2.75136586666107
3080 -2.91051343917847
3090 -2.93343868255615
3100 -2.73895596504211
3110 -2.74457094192505
3120 -2.7235448551178
3130 -2.64248782157898
3140 -2.75673066139221
3150 -2.72203743934631
3160 -2.64801188468933
3170 -2.66872455120087
3180 -2.54871578216553
3190 -2.44771457672119
3200 -2.64066679477692
3210 -2.72730288982391
3220 -2.69279840946198
3230 -2.86121912002563
3240 -2.90796404838562
3250 -2.97743606567383
3260 -2.85252776145935
3270 -2.76029925346374
3280 -2.71836969852448
3290 -2.6588892698288
3300 -2.53242691040039
3310 -2.48433222770691
3320 -2.60305771350861
3330 -2.66105583190918
3340 -2.56604506015778
3350 -2.59932559490204
3360 -2.49233329772949
3370 -2.48989809989929
3380 -2.59183776855469
3390 -2.75884084701538
3400 -2.81192063331604
3410 -2.92008427619934
3420 -3.02363404273987
3430 -2.97936018943787
3440 -2.75909454345703
3450 -2.60007165431976
3460 -2.56952854633331
3470 -2.56452199459076
3480 -2.50193203926086
3490 -2.43523969173431
3500 -2.45537751197815
3510 -2.7728768491745
3520 -2.80778344154358
3530 -2.76461140632629
3540 -2.71268812656403
3550 -2.5419633769989
3560 -2.44434820175171
3570 -2.43397315502167
3580 -2.42403683662415
3590 -2.30033299922943
3600 -2.39805392742157
3610 -2.70876965522766
3620 -2.61136346817017
3630 -2.68472298145294
3640 -3.02412501811981
3650 -2.95385377883911
3660 -2.75484348297119
3670 -2.57349752902985
3680 -2.52057120323181
3690 -2.42055155277252
3700 -2.46401353359222
3710 -2.51141667366028
3720 -2.51850562572479
3730 -2.67423222541809
3740 -2.5411997795105
3750 -2.44715875148773
3760 -2.58703672409058
3770 -2.46341972827911
3780 -2.37875775814056
3790 -2.55093749523163
3800 -2.53484998703003
3810 -2.48675007820129
3820 -2.50272362709045
3830 -2.43539275169373
3840 -2.28586287975311
3850 -2.16037755012512
3860 -2.27298433303833
3870 -2.37344452381134
3880 -2.56831361293793
3890 -2.43875426292419
3900 -2.358904337883
3910 -2.52449993133545
3920 -2.58959366321564
3930 -2.52853049755096
3940 -2.5534600687027
3950 -2.68310796260834
3960 -2.41623034954071
3970 -2.22072798728943
3980 -2.23513776779175
3990 -2.24301578521729
4000 -2.33695069789886
4010 -2.3664506149292
4020 -2.37075929164886
4030 -2.25490746021271
4040 -2.39323209285736
4050 -2.69714573383331
4060 -2.69060302734375
4070 -2.68589993000031
4080 -2.48292666435242
4090 -2.32788561820984
4100 -2.29099737167358
4110 -2.09745720863342
4120 -2.03826409816742
4130 -2.05250801086426
4140 -2.22048185825348
4150 -2.20637026309967
4160 -2.31800393104553
4170 -2.55941098213196
4180 -2.30391975879669
4190 -2.0686655330658
4200 -2.27715490818024
4210 -2.40525532245636
4220 -2.27694752693176
4230 -2.3349942111969
4240 -2.36519732952118
4250 -2.25476505756378
4260 -2.12154807090759
4270 -2.13802668094635
4280 -2.08483057022095
4290 -2.06803771018982
4300 -2.04105893611908
4310 -2.19615184783936
4320 -2.26280554294586
4330 -2.45682821750641
4340 -2.46567624092102
4350 -2.66849044799805
4360 -2.41028553009033
4370 -2.35398467063904
4380 -2.33229342460632
4390 -2.43655892848968
4400 -2.38426597118378
4410 -2.60489509105682
4420 -2.61495512008667
4430 -2.51097016334534
4440 -2.34691812992096
4450 -2.42495721817017
4460 -2.56804959774017
4470 -2.51158648967743
4480 -2.23967326164246
4490 -2.13338991165161
4500 -2.18710765838623
4510 -2.26402135848999
4520 -2.18991593360901
4530 -2.04775037288666
4540 -2.17022873401642
4550 -2.29965752124786
4560 -2.26771967887878
4570 -2.21384206771851
4580 -2.24772511005402
4590 -2.31137811183929
4600 -2.06057451248169
4610 -1.96773552894592
4620 -2.1272872877121
4630 -2.06923895597458
4640 -1.85455827951431
4650 -1.70994318246841
4660 -2.09386526107788
4670 -2.20737547397614
4680 -2.23889753341675
4690 -2.14899953365326
4700 -1.92638753414154
4710 -1.8367854309082
4720 -2.14019049167633
4730 -2.24902561664581
4740 -2.08907569646835
4750 -1.89920346021652
4760 -2.0299663734436
4770 -1.90664976119995
4780 -1.75884808063507
4790 -1.90961235046387
4800 -2.25331185817718
4810 -2.28498780250549
4820 -2.08473277568817
4830 -1.8863338971138
4840 -1.87619194746017
4850 -2.03650321006775
4860 -2.06946298122406
4870 -2.04047100782394
4880 -2.23783115148544
4890 -2.23974816799164
4900 -2.09881186485291
4910 -1.94616124629974
4920 -1.94349784374237
4930 -1.90228674411774
4940 -1.83513102054596
4950 -1.78737316608429
4960 -1.72816892623901
4970 -1.65255697488785
4980 -1.52527189970016
4990 -1.66021641016006
5000 -1.99825607299805
5010 -2.16072747707367
5020 -2.09003569364548
5030 -2.13319880247116
5040 -2.08718308210373
5050 -2.07060373306274
5060 -1.81027173995972
5070 -1.73745444774628
5080 -1.78260833740234
5090 -1.96424859046936
5100 -1.85728261232376
5110 -1.65605314016342
5120 -1.59280965328217
5130 -1.67012959957123
5140 -1.56789969205856
5150 -1.66066750049591
5160 -1.89259437561035
5170 -1.95362278938293
5180 -1.9015349149704
5190 -2.30052502632141
5200 -2.62399857521057
5210 -2.52211513519287
5220 -2.89887807369232
5230 -2.73793247699738
5240 -2.41700817584991
5250 -2.21323544979095
5260 -2.18210330486298
5270 -2.04674173355103
5280 -1.82159390687943
5290 -1.84661893129349
5300 -1.81835424661636
5310 -1.63324030637741
5320 -1.59067893981934
5330 -1.75415788650513
5340 -1.90845579147339
5350 -1.92283084392548
5360 -1.8858732509613
5370 -1.88453019618988
5380 -2.23869896888733
5390 -2.49543396472931
5400 -2.44850493907928
5410 -1.98337206363678
5420 -2.09021479129791
5430 -2.13076358318329
5440 -2.11169768810272
5450 -2.23218249320984
5460 -2.21544555187225
5470 -1.99166895389557
5480 -1.68977963328362
5490 -1.47145260214806
5500 -1.53568542003632
5510 -1.54612957954407
5520 -1.80631707906723
5530 -1.82201552391052
5540 -1.75284640312195
5550 -1.63486216545105
5560 -1.78129178285599
5570 -2.02714505672455
5580 -1.95584849834442
5590 -1.87936523914337
5600 -1.87995749950409
5610 -1.72689936876297
5620 -1.49187304973602
5630 -1.60087652444839
5640 -1.76361511230469
5650 -1.91033833503723
5660 -1.8116854262352
5670 -1.90244244337082
5680 -2.01341609954834
5690 -1.88639551401138
5700 -1.9306096124649
5710 -1.77565122842789
5720 -1.62901879549026
5730 -1.63129637479782
5740 -1.89162792921066
5750 -1.96731191635132
5760 -2.11550738334656
5770 -1.84969391584396
5780 -1.88596296072006
5790 -1.91204995155334
5800 -1.71749768733978
5810 -1.43271733522415
5820 -1.37075076818466
5830 -1.19711989402771
5840 -1.29289412021637
5850 -1.40325184822083
5860 -1.46435829162598
5870 -1.60782020568848
5880 -1.79463971138
5890 -1.84081052541733
5900 -1.88500282049179
5910 -2.00401752948761
5920 -1.89221346855164
5930 -1.78333511829376
5940 -1.71674909591675
5950 -1.80937431335449
5960 -1.85375801086426
5970 -1.94376914024353
5980 -1.87338324546814
5990 -1.80156006336212
6000 -1.86618718624115
6010 -1.67609222412109
6020 -1.72239551782608
6030 -1.65209255456924
6040 -1.53681462049484
6050 -1.48419938802719
6060 -1.6884387254715
6070 -1.95401033401489
6080 -2.21059525251389
6090 -2.17822885036469
6100 -2.01437431812286
6110 -1.71798286437988
6120 -1.66294345855713
6130 -1.43195275187492
6140 -1.5723999941349
6150 -1.53385868668556
6160 -1.70705410242081
6170 -1.81389578342438
6180 -1.80261149406433
6190 -1.739263920784
6200 -1.6499046254158
6210 -1.48954222679138
6220 -1.57919016838074
6230 -1.70120792150497
6240 -1.87758091449738
6250 -1.84656371355057
6260 -1.63675471663475
6270 -1.59546385645866
6280 -1.31838589310646
6290 -1.2257892537117
6300 -1.13405888795853
6310 -1.21013745903969
6320 -1.22640377283096
6330 -1.18704855680466
6340 -1.03835478067398
6350 -1.02729015946388
6360 -1.03390406250954
6370 -1.05985639691353
6380 -0.985997239351273
6390 -1.31875009894371
6400 -1.4989766907692
6410 -1.67551385641098
6420 -1.75499621152878
6430 -1.74314789295197
6440 -1.79148097038269
6450 -1.6116711306572
6460 -1.63141528844833
6470 -1.52634478330612
6480 -1.23932468533516
6490 -0.990463962554932
6500 -1.13883312225342
6510 -1.30598447442055
6520 -1.50114923477173
6530 -1.85420603513718
6540 -1.98320790529251
6550 -2.07090567588806
6560 -1.85768544435501
6570 -1.56680286407471
6580 -1.34001309633255
6590 -1.27586201667786
6600 -1.28505831241608
6610 -1.46589595794678
6620 -1.4390779876709
6630 -1.38551565229893
6640 -1.22667581856251
6650 -1.49245481729507
6660 -2.0576308965683
6670 -2.38478095054626
6680 -2.1004115152359
6690 -1.82429245233536
6700 -1.58256645202637
6710 -1.64532135725021
6720 -1.60380002260208
6730 -1.84739003658295
6740 -2.26496997594833
6750 -1.99972543001175
6760 -1.67497524023056
6770 -1.4728234744072
6780 -1.41469707250595
6790 -1.30311305046082
6800 -1.40027104854584
6810 -1.48955495834351
6820 -1.90510744571686
6830 -2.06025497913361
6840 -1.76350306272507
6850 -1.24012732982635
6860 -1.31145300149918
6870 -1.35490566253662
6880 -1.70690268278122
6890 -1.4932586145401
6900 -1.39847233891487
6910 -0.991253364682198
6920 -1.08797972857952
6930 -1.35594932377338
6940 -1.39025907039642
6950 -1.23679569125175
6960 -0.926340098381042
6970 -1.11400554895401
6980 -1.05948125243187
6990 -1.08493059277534
7000 -1.22863200545311
7010 -1.34101065158844
7020 -1.09198938131332
7030 -0.936676577925682
7040 -1.0982628005743
7050 -1.37048731565475
7060 -1.45299071550369
7070 -1.32846752762794
7080 -1.27324267745018
7090 -1.15093940019608
7100 -1.0942578792572
7110 -1.16064332842827
7120 -1.22416188597679
7130 -1.40751777887344
7140 -1.52908912599087
7150 -1.2845587092638
7160 -1.1223697322607
7170 -1.27266654372215
7180 -1.36149803161621
7190 -1.20051086783409
7200 -1.50834800601006
7210 -1.7319463789463
7220 -1.77269108057022
7230 -1.60892272233963
7240 -1.54048383355141
7250 -1.48055209040642
7260 -1.52037429213524
7270 -1.51752226352692
7280 -1.29675015926361
7290 -1.13388518571854
7300 -1.22127333760262
7310 -1.18018084645271
7320 -1.20645093202591
7330 -1.04593767166138
7340 -1.01353475093842
7350 -1.04910054922104
7360 -1.18696862459183
7370 -1.36103502750397
7380 -1.18775517582893
7390 -1.22876893997192
7400 -1.30858261942863
7410 -1.12428520321846
7420 -1.11010344743729
7430 -1.36333928585052
7440 -1.55183026194572
7450 -1.40942845225334
7460 -1.02410573542118
7470 -0.80627091050148
7480 -0.916872020363808
7490 -0.979149186015129
7500 -0.983310971260071
7510 -1.12526065945625
7520 -1.13049070358276
7530 -1.13088822126389
7540 -1.13809809565544
7550 -1.08143905758858
7560 -1.20556389927864
7570 -1.16676713824272
7580 -1.14160065889359
7590 -1.11500275850296
7600 -1.27179683029652
7610 -1.41704342782497
7620 -1.49988214731216
7630 -1.27302018761635
7640 -1.42789023995399
7650 -1.33982029914856
7660 -1.10684166431427
7670 -0.815097707509995
7680 -0.831754367947578
7690 -1.09236065804958
7700 -1.4599568015337
7710 -1.55663325965405
7720 -1.44179545819759
7730 -1.28306070864201
7740 -1.03892512559891
7750 -1.11902244210243
7760 -1.39417317152023
7770 -1.55423083424568
7780 -1.77687141180038
7790 -1.67786290109158
7800 -1.19327653944492
7810 -0.91762645483017
7820 -0.940031523704529
7830 -1.02013464808464
7840 -0.98438448369503
7850 -1.12180272638798
7860 -1.34952870249748
7870 -1.88066915035248
7880 -2.10411468744278
7890 -1.97672693252563
7900 -1.65837732076645
7910 -1.58151968955994
7920 -1.51602850675583
7930 -1.42264325141907
7940 -1.60839256763458
7950 -1.68696344852448
7960 -1.72676059007645
7970 -1.55335591077805
7980 -1.56219084739685
7990 -1.6457937836647
8000 -1.8654775094986
8010 -1.76874289989471
8020 -1.77915183067322
8030 -1.75483507633209
8040 -1.58374106168747
8050 -1.40113670706749
8060 -1.40404592871666
8070 -1.44787976145744
8080 -1.61594053268433
8090 -1.64075667858124
8100 -1.58599199533463
8110 -1.20421337127686
8120 -0.95392491877079
8130 -0.983037047982216
8140 -0.993599656224251
8150 -0.909112743735313
8160 -0.817612142562866
8170 -0.888167540431023
8180 -0.873090606927872
8190 -0.836954575777054
8200 -0.892143338918686
8210 -1.08541996121407
8220 -1.15058452129364
8230 -1.01963657855988
8240 -1.25723054409027
8250 -1.27377177715302
8260 -1.19895128965378
8270 -0.993238974809647
8280 -1.06726139187813
8290 -0.874888725280762
8300 -0.981012419462204
8310 -1.11188234567642
8320 -1.2030074429512
8330 -1.24794636964798
8340 -1.17891876041889
8350 -1.00950774431229
8360 -1.01932213485241
8370 -1.05458093643188
8380 -0.934580485224724
8390 -0.84368080675602
8400 -0.691514981985092
8410 -0.923133684396744
8420 -1.12201521098614
8430 -1.24665794014931
8440 -1.06788364768028
8450 -1.04696468234062
8460 -1.07933026909828
8470 -1.3267949962616
8480 -1.52006082177162
8490 -1.28793276667595
8500 -1.08063215374947
8510 -1.18250952601433
8520 -1.12239035189152
8530 -1.05210322678089
8540 -1.0664163595438
8550 -0.898708437681198
8560 -0.631563708782196
8570 -0.572650445103645
8580 -0.540747022628784
8590 -0.641409193277359
8600 -0.825815827250481
8610 -1.10680879354477
8620 -0.951860392093658
8630 -0.965086347460747
8640 -0.886801353096962
8650 -1.06898413300514
8660 -0.871509835124016
8670 -0.747871869206429
8680 -0.672591154575348
8690 -0.556653135716915
8700 -0.487782142460346
8710 -0.894802143573761
8720 -1.27158851861954
8730 -1.13846335172653
8740 -1.00167888641357
8750 -1.45997186303139
8760 -1.43693656921387
8770 -1.10070540904999
8780 -1.31209152579308
8790 -1.46234921693802
8800 -1.26074876785278
8810 -1.01309935927391
8820 -0.924068588018417
8830 -1.11976518452168
8840 -1.2308086258173
8850 -1.07421452581882
8860 -0.862376578450203
8870 -1.27333095610142
8880 -1.14448650449514
8890 -1.05108040124178
8900 -0.877465445995331
8910 -0.787118925452232
8920 -0.965494967103004
8930 -0.902064006924629
8940 -0.689314077496529
8950 -0.845564858317375
8960 -0.998083720207214
8970 -1.20538803577423
8980 -1.16113321185112
8990 -1.27116550445557
9000 -1.34863143205643
9010 -1.35546458482742
9020 -1.30599751353264
9030 -1.22662898302078
9040 -1.18052686005831
9050 -1.04078452378511
9060 -1.0237202423811
9070 -1.08815146684647
9080 -1.07837718188763
9090 -1.07534105718136
9100 -0.825005412995815
9110 -0.67520851701498
9120 -0.695615819990635
9130 -0.55231955319643
9140 -0.557744305431843
9150 -0.584381231963634
9160 -0.522490869909525
9170 -0.69007169470191
9180 -0.65873510658741
9190 -0.766085508465767
9200 -0.847310554385185
9210 -0.96168696641922
9220 -0.874544286131859
9230 -0.721035778522491
9240 -0.907048238515854
9250 -0.993311921358109
9260 -1.14483611345291
9270 -1.16852360844612
9280 -1.35747571706772
9290 -1.01698594748974
9300 -0.809743759036064
9310 -0.941178558468819
9320 -1.28416374862194
9330 -1.3119447606802
9340 -1.28828752636909
9350 -1.20059261918068
9360 -1.17168788075447
};
\addlegendentry{128}
\addplot [thick, color4]
table {%
0 -1.94704136962797
10 -1.80993357815186
20 -1.90682592829661
30 -2.00507254359178
40 -1.82489192930632
50 -1.84398053577165
60 -1.77691867659349
70 -1.8339949497994
80 -1.83469791921521
90 -1.81133690030058
100 -1.75146634563154
110 -1.90395403273237
120 -1.98990941056788
130 -1.84621985969617
140 -1.88216168897899
150 -1.70757527289746
160 -1.7325222967158
170 -1.7148435643687
180 -1.62696486281693
190 -1.77602663611066
200 -1.74480733019305
210 -1.90431396987098
220 -1.86162660064708
230 -1.81962401060011
240 -1.86309307208853
250 -1.75576128035216
260 -1.84090465159542
270 -1.76330387252035
280 -1.75120248934056
290 -1.72254579874657
300 -1.69928269200303
310 -1.54631623673289
320 -1.59678920477592
330 -1.61372637737353
340 -1.5852635913084
350 -1.59454971649533
360 -1.59947940305016
370 -1.61379173674371
380 -1.64083952911919
390 -1.69725234604302
400 -1.73889177562635
410 -1.75444770209369
420 -1.65749836187673
430 -1.60130803742106
440 -1.74657442386833
450 -1.73153210465891
460 -1.76997577808372
470 -1.7702690809004
480 -1.78849015694845
490 -1.64173044854143
500 -1.58554405238741
510 -1.56104293717362
520 -1.59508643068838
530 -1.5769457173343
540 -1.62197750696332
550 -1.66399959081353
560 -1.66275669970277
570 -1.63800861684252
580 -1.6333150119524
590 -1.70154215105655
600 -1.66337144433465
610 -1.65319535807598
620 -1.51059294452787
630 -1.52847321450919
640 -1.63713260759845
650 -1.74183564341934
660 -1.68532193907626
670 -1.59011416194702
680 -1.64227399170811
690 -1.63499274006832
700 -1.6008941143552
710 -1.62082290318238
720 -1.61377597696438
730 -1.57924210311263
740 -1.58185019600748
750 -1.62338951557179
760 -1.67082815421874
770 -1.63342429174989
780 -1.62942310055437
790 -1.53013794824136
800 -1.50530018738828
810 -1.51065255436611
820 -1.60180941046978
830 -1.63462050654835
840 -1.68358883556195
850 -1.65648185139704
860 -1.60748008978082
870 -1.579351201521
880 -1.58040066685116
890 -1.58300957889756
900 -1.5553690168522
910 -1.52619244459641
920 -1.5564793610409
930 -1.56041920842916
940 -1.51019340240867
950 -1.5053984255158
960 -1.56129120073462
970 -1.55568534778833
980 -1.53739860211118
990 -1.51870332347129
1000 -1.60991056512227
1010 -1.63919227343682
1020 -1.69902156236905
1030 -1.70525163945528
1040 -1.60211659412586
1050 -1.52606665813725
1060 -1.5950498372917
1070 -1.55425198173202
1080 -1.48860648619525
1090 -1.57526825002035
1100 -1.58577733842617
1110 -1.59783073156717
1120 -1.62970995348626
1130 -1.6502694702961
1140 -1.62160047497887
1150 -1.58620192288741
1160 -1.58353293781546
1170 -1.61448402376809
1180 -1.72597402339383
1190 -1.68698459622638
1200 -1.60296391768069
1210 -1.53409951632696
1220 -1.51711236137473
1230 -1.5551944618727
1240 -1.55537938399809
1250 -1.4647790027367
1260 -1.47891092051626
1270 -1.51054767569553
1280 -1.58385328907898
1290 -1.60028271529034
1300 -1.55278723557843
1310 -1.6199689633947
1320 -1.63342535826549
1330 -1.66076522944338
1340 -1.5895266599659
1350 -1.61735009320164
1360 -1.6217846711186
1370 -1.62670989540609
1380 -1.61024705660328
1390 -1.55618222023575
1400 -1.53320349033361
1410 -1.65490113330092
1420 -1.53905648267878
1430 -1.50438391583543
1440 -1.58020917823288
1450 -1.63461369657409
1460 -1.55848254895049
1470 -1.55064077036236
1480 -1.60383357447886
1490 -1.63062423182782
1500 -1.6018180706489
1510 -1.61971554543659
1520 -1.58635223907168
1530 -1.57805730589341
1540 -1.53151928282541
1550 -1.5493828986022
1560 -1.58654608264355
1570 -1.62489123745008
1580 -1.62226594011646
1590 -1.58689062545681
1600 -1.51742900489823
1610 -1.54191290972636
1620 -1.57121997287123
1630 -1.57842749853572
1640 -1.55813684705717
1650 -1.57004182231626
1660 -1.64349843866571
1670 -1.66441401980145
1680 -1.69442740636039
1690 -1.72840066458508
1700 -1.65342995857051
1710 -1.67833425322954
1720 -1.59624941962471
1730 -1.56567999846709
1740 -1.58315093323409
1750 -1.62664144897722
1760 -1.58710804554468
1770 -1.58534061703134
1780 -1.57521071148825
1790 -1.59715355884423
1800 -1.67586312447056
1810 -1.65783077644309
1820 -1.60227738196984
1830 -1.54038759292819
1840 -1.65209080047562
1850 -1.53355562145564
1860 -1.50071508188151
1870 -1.57250985495638
1880 -1.67117997112964
1890 -1.65732377251548
1900 -1.5959509213146
1910 -1.55581264306969
1920 -1.56546750234611
1930 -1.58719361947869
1940 -1.64891735953645
1950 -1.6629871848473
1960 -1.62816752700873
1970 -1.592956440842
1980 -1.67127367930786
1990 -1.66871522091929
2000 -1.70225783778894
2010 -1.63775607390742
2020 -1.7286987548379
2030 -1.68946514197803
2040 -1.67158495240004
2050 -1.57543722680732
2060 -1.58869099099758
2070 -1.60603051250209
2080 -1.52742577841802
2090 -1.56046965026146
2100 -1.57935452941041
2110 -1.66576905446322
2120 -1.62882778616396
2130 -1.57171253227487
2140 -1.54558104117755
2150 -1.53968967066439
2160 -1.5273073029039
2170 -1.47713680053509
2180 -1.57346595562006
2190 -1.69503307477011
2200 -1.73799440098671
2210 -1.60429120801061
2220 -1.6019995057671
2230 -1.6133403384319
2240 -1.66899810426244
2250 -1.69203535696443
2260 -1.72383839713574
2270 -1.65346952306548
2280 -1.59551776469746
2290 -1.64487355328347
2300 -1.69037170000174
2310 -1.74519828482697
2320 -1.64448208905757
2330 -1.68445458798692
2340 -1.67330114767974
2350 -1.82880174386184
2360 -1.72149214981388
2370 -1.58909675480541
2380 -1.57862446200332
2390 -1.59131395040934
2400 -1.64318899089098
2410 -1.6081988605697
2420 -1.71603997977344
2430 -1.78295344228041
2440 -1.74797849951148
2450 -1.60468494695334
2460 -1.56897548757582
2470 -1.62057454793267
2480 -1.62662014092302
2490 -1.61277493280943
2500 -1.54731333708148
2510 -1.55882299520349
2520 -1.59437956829675
2530 -1.62909693443022
2540 -1.64916506051828
2550 -1.70112917961391
2560 -1.74546122068298
2570 -1.65331264702688
2580 -1.72599109930508
2590 -1.5563122265712
2600 -1.53162718845696
2610 -1.5919751267472
2620 -1.53528560469155
2630 -1.58031474089513
2640 -1.65868031089286
2650 -1.75223975276926
2660 -1.71035529184739
2670 -1.63669175603999
2680 -1.51770373657345
2690 -1.5319528873244
2700 -1.55307796929226
2710 -1.64638513821838
2720 -1.61161810612251
2730 -1.59464965322312
2740 -1.69184197532783
2750 -1.70401763841423
2760 -1.52912386559902
2770 -1.56551402771379
2780 -1.57646536292043
2790 -1.54514771352693
2800 -1.63948554775917
2810 -1.65903364989983
2820 -1.6359408524469
2830 -1.57422703561579
2840 -1.63621460570697
2850 -1.71823000896716
2860 -1.69670123174973
2870 -1.55148230770306
2880 -1.46828290804821
2890 -1.51702965764106
2900 -1.45545166163476
2910 -1.43617045989808
2920 -1.50825528873296
2930 -1.55361742867156
2940 -1.49554460924448
2950 -1.58081479502959
2960 -1.52757117907631
2970 -1.55698047139672
2980 -1.54434101845679
2990 -1.65383071233728
3000 -1.58484744858784
3010 -1.48486260571132
3020 -1.50287390748411
3030 -1.62822357242736
3040 -1.67053438475424
3050 -1.57425112939698
3060 -1.53591083722389
3070 -1.58801514783629
3080 -1.68451640021869
3090 -1.64679022071916
3100 -1.51664944584656
3110 -1.5310498317743
3120 -1.51574530713647
3130 -1.47168017613051
3140 -1.55848646090349
3150 -1.54892438420585
3160 -1.4961198671535
3170 -1.5184570657267
3180 -1.44987787370605
3190 -1.39155827100792
3200 -1.4922502755968
3210 -1.55474857347041
3220 -1.50643988705298
3230 -1.61574839690633
3240 -1.65741470290611
3250 -1.70622018819776
3260 -1.63077189152751
3270 -1.57446184824622
3280 -1.57428166284516
3290 -1.52984711079566
3300 -1.43727600042633
3310 -1.41282746761946
3320 -1.45323116216085
3330 -1.4903716693524
3340 -1.45145056137472
3350 -1.48071815152925
3360 -1.40515306940789
3370 -1.4118920540445
3380 -1.48000989810431
3390 -1.56139873342197
3400 -1.58030630516274
3410 -1.64950736925508
3420 -1.72319628548604
3430 -1.69918174934971
3440 -1.55531991698554
3450 -1.44657692244452
3460 -1.44194877223858
3470 -1.4426511638153
3480 -1.42958187125126
3490 -1.37470259579127
3500 -1.37402571753321
3510 -1.57102917756458
3520 -1.59464324890218
3530 -1.53780121661232
3540 -1.50382706155936
3550 -1.41220410263154
3560 -1.37348887627505
3570 -1.35799727744104
3580 -1.34759922950857
3590 -1.27560066672744
3600 -1.32692707618456
3610 -1.51847294535375
3620 -1.48411049336578
3630 -1.53308954835693
3640 -1.70697900501773
3650 -1.65381784692545
3660 -1.53730764804015
3670 -1.41723024088254
3680 -1.40353327841165
3690 -1.33708098612331
3700 -1.35292074298914
3710 -1.38829667252317
3720 -1.39157095457802
3730 -1.48663952095897
3740 -1.41737309920776
3750 -1.36474836940736
3760 -1.44224007918761
3770 -1.37340218633451
3780 -1.31812491539905
3790 -1.40317792479536
3800 -1.4039768949085
3810 -1.38010333832447
3820 -1.37694099275584
3830 -1.33452969223752
3840 -1.25305950222407
3850 -1.18968553692301
3860 -1.25856633958965
3870 -1.35046762729158
3880 -1.45768616178686
3890 -1.36047655697939
3900 -1.30846283009227
3910 -1.3935450037452
3920 -1.44459541701901
3930 -1.42010053470422
3940 -1.41650316766189
3950 -1.49929471133715
3960 -1.33088831481386
3970 -1.22062159817898
3980 -1.23431522867648
3990 -1.24191478608262
4000 -1.2896956441483
4010 -1.30446887351495
4020 -1.3030571717735
4030 -1.21499314783821
4040 -1.30986947310939
4050 -1.49289161730293
4060 -1.49703005305538
4070 -1.50307704118525
4080 -1.37145181618887
4090 -1.28441286932333
4100 -1.26379790654366
4110 -1.15303157291606
4120 -1.10256299707342
4130 -1.10949135129758
4140 -1.20355517505663
4150 -1.20124630801933
4160 -1.2775138203072
4170 -1.40223636638839
4180 -1.25713013675209
4190 -1.11240028147361
4200 -1.25071273635174
4210 -1.33721820548132
4220 -1.26041067745473
4230 -1.27288805426464
4240 -1.30270700815872
4250 -1.22721284294327
4260 -1.15743857462706
4270 -1.1744063954057
4280 -1.14131405720797
4290 -1.12869220300778
4300 -1.10775580773921
4310 -1.22410201828523
4320 -1.27222060141411
4330 -1.35602476192716
4340 -1.36403191259478
4350 -1.47981382382348
4360 -1.33624371307976
4370 -1.28241844862296
4380 -1.30239141996355
4390 -1.36364093677117
4400 -1.33066318607715
4410 -1.44619566471133
4420 -1.46294392304794
4430 -1.38339116016731
4440 -1.28140496747068
4450 -1.33785544821957
4460 -1.43936581800859
4470 -1.39670850360697
4480 -1.2270263858921
4490 -1.15617382195216
4500 -1.18198812130576
4510 -1.22868223601251
4520 -1.18582480551313
4530 -1.11860085448735
4540 -1.18518113459667
4550 -1.24084436690748
4560 -1.2173989978875
4570 -1.16782238348787
4580 -1.20203896380755
4590 -1.25839642834589
4600 -1.12161600038841
4610 -1.05790303651267
4620 -1.15202073805497
4630 -1.13328008205893
4640 -0.99698156155594
4650 -0.91849452319952
4660 -1.12810266103599
4670 -1.21504410634449
4680 -1.23482540318093
4690 -1.17429524414649
4700 -1.05849352249345
4710 -1.00156549477225
4720 -1.15952596163495
4730 -1.20848491383489
4740 -1.11907691279923
4750 -1.00743344236476
4760 -1.08741458238841
4770 -1.01544555125031
4780 -0.941363301226004
4790 -1.02323350401374
4800 -1.19616306101991
4810 -1.21791901738869
4820 -1.11900861166319
4830 -1.00700176822959
4840 -1.00590596372483
4850 -1.09068527387898
4860 -1.1102739327293
4870 -1.14468022480217
4880 -1.26708041369886
4890 -1.25539921389071
4900 -1.15982232256422
4910 -1.05908721535864
4920 -1.04544123533035
4930 -1.01025369281997
4940 -0.973412430911408
4950 -0.932831627927729
4960 -0.898049509605664
4970 -0.866488563859335
4980 -0.814720524519022
4990 -0.887070794076885
5000 -1.08237521387934
5010 -1.1822986091869
5020 -1.13357321933119
5030 -1.15276730819843
5040 -1.13399733181275
5050 -1.12422293156332
5060 -0.947895755225889
5070 -0.915633690459105
5080 -0.951639185983728
5090 -1.04258858273997
5100 -0.979388413205107
5110 -0.884563022947013
5120 -0.863180066230232
5130 -0.90326433391824
5140 -0.845787808911143
5150 -0.897100990006178
5160 -1.00626955235612
5170 -1.03130103813114
5180 -1.01195239119778
5190 -1.23582125859792
5200 -1.41369044822878
5210 -1.36106971179294
5220 -1.56984467483122
5230 -1.51321741367468
5240 -1.34995077111837
5250 -1.21065461866692
5260 -1.17378597676222
5270 -1.12128725998569
5280 -1.00038042734034
5290 -0.986214135715524
5300 -0.9746332204704
5310 -0.873931409951421
5320 -0.859583829650281
5330 -0.945373854885488
5340 -0.997789423478737
5350 -1.00451366638794
5360 -0.995595733917439
5370 -1.00096048042749
5380 -1.21555900860892
5390 -1.36269333631731
5400 -1.34043814433527
5410 -1.05620542625991
5420 -1.10645539193993
5430 -1.13600371841775
5440 -1.13368259891224
5450 -1.21354444702996
5460 -1.20324945025715
5470 -1.07093662166126
5480 -0.890025356484606
5490 -0.772925725619156
5500 -0.799602975249884
5510 -0.809696284350231
5520 -0.943825841651835
5530 -0.967931026290204
5540 -0.940006866229472
5550 -0.865375632309399
5560 -0.949919202687123
5570 -1.07558241639878
5580 -1.03788947557736
5590 -0.995540623430119
5600 -1.00694079713541
5610 -0.92409167153922
5620 -0.795179462714586
5630 -0.82858086722661
5640 -0.910177506728042
5650 -1.00090473881128
5660 -0.964141356928702
5670 -1.00678177614081
5680 -1.07730061455473
5690 -0.992998315456726
5700 -1.02145860663332
5710 -0.948974607743077
5720 -0.864897905927943
5730 -0.870717190011919
5740 -1.00348735221064
5750 -1.05517919655888
5760 -1.14150720500441
5770 -0.986682934971954
5780 -1.00086046792046
5790 -1.01196942136172
5800 -0.903672513059806
5810 -0.758577696429092
5820 -0.72709871232286
5830 -0.649875036760751
5840 -0.691017810898422
5850 -0.746815765096483
5860 -0.774766658595027
5870 -0.851574466192832
5880 -0.955740869270877
5890 -0.981980349626826
5900 -1.00359401094477
5910 -1.0671030418015
5920 -1.00085043324488
5930 -0.921748379237761
5940 -0.884158798312737
5950 -0.943097836911452
5960 -0.984257454560713
5970 -1.03129875641961
5980 -0.9773576837723
5990 -0.937576815041027
6000 -0.969805408304502
6010 -0.883145704238978
6020 -0.910891121010722
6030 -0.873781834540994
6040 -0.80846233098951
6050 -0.791281275954872
6060 -0.898800507944062
6070 -1.04206505128974
6080 -1.1742098292602
6090 -1.1546127320308
6100 -1.06272748705195
6110 -0.916951364812399
6120 -0.873100629182024
6130 -0.752310205515944
6140 -0.826165518767177
6150 -0.817521840820283
6160 -0.905307253476067
6170 -0.966892569252859
6180 -0.963672321917176
6190 -0.934598923350746
6200 -0.868048788605984
6210 -0.782729995466746
6220 -0.835379225087788
6230 -0.902404387242941
6240 -0.982563806114565
6250 -0.971354197820733
6260 -0.849159989319786
6270 -0.832410613397733
6280 -0.685262924563537
6290 -0.634658143047028
6300 -0.583360684056271
6310 -0.627578816518809
6320 -0.638448014035885
6330 -0.617082590055957
6340 -0.54063284147448
6350 -0.524572999728632
6360 -0.535198332825413
6370 -0.546353438475637
6380 -0.512922325099875
6390 -0.686685630551247
6400 -0.781591626814945
6410 -0.866080953433297
6420 -0.918843001751328
6430 -0.914354166495829
6440 -0.936613012858899
6450 -0.840817635861415
6460 -0.859056106602484
6470 -0.808438042098381
6480 -0.664622006789455
6490 -0.524149948036198
6500 -0.594487050390934
6510 -0.668112085850524
6520 -0.77155754434846
6530 -0.976827388857566
6540 -1.06016740188254
6550 -1.10488296536523
6560 -0.993013537144775
6570 -0.83550090493737
6580 -0.702910226019044
6590 -0.660418671984015
6600 -0.674240362607612
6610 -0.765577215148922
6620 -0.761867278786693
6630 -0.718787466813143
6640 -0.636174886761201
6650 -0.767122486364696
6660 -1.09736900810939
6670 -1.28309375236621
6680 -1.1187379081061
6690 -0.964895249789568
6700 -0.837103682836948
6710 -0.864456866083818
6720 -0.841110216948105
6730 -0.985233987902117
6740 -1.21517810676193
6750 -1.05706921959884
6760 -0.889510536432694
6770 -0.786177013294691
6780 -0.738020216755217
6790 -0.671405262574757
6800 -0.721416487344292
6810 -0.764450773414458
6820 -0.986032256680711
6830 -1.09192206484936
6840 -0.932541148500001
6850 -0.649203489315314
6860 -0.693407843755664
6870 -0.715100718562942
6880 -0.907275559071329
6890 -0.787564840547875
6900 -0.739493371602432
6910 -0.514458848187347
6920 -0.575145064287
6930 -0.711584199937908
6940 -0.742978743120783
6950 -0.654301531572231
6960 -0.492759686876543
6970 -0.577810621767949
6980 -0.537892455061005
6990 -0.567415176948136
7000 -0.640625905754076
7010 -0.702616246508003
7020 -0.571163755257949
7030 -0.486294657544713
7040 -0.567510523174402
7050 -0.708018608015029
7060 -0.752693347777166
7070 -0.684451377333356
7080 -0.659034195031987
7090 -0.602739839375362
7100 -0.579567196514732
7110 -0.609909053530531
7120 -0.649555155004408
7130 -0.737606888886442
7140 -0.803231186075565
7150 -0.665425442768071
7160 -0.580193780883107
7170 -0.652847140285786
7180 -0.694212327788928
7190 -0.614294745448401
7200 -0.782313987292062
7210 -0.910104459277196
7220 -0.938244573833581
7230 -0.844899836153751
7240 -0.801551827280143
7250 -0.758939272839892
7260 -0.782413768101831
7270 -0.785652247137023
7280 -0.675436258617175
7290 -0.582619886224019
7300 -0.635512975406685
7310 -0.611738274227033
7320 -0.623456006706181
7330 -0.536087987138327
7340 -0.523057357606393
7350 -0.536074254389373
7360 -0.605209335962859
7370 -0.712609739359713
7380 -0.625778593819576
7390 -0.635657893020661
7400 -0.692523269953354
7410 -0.604858975757155
7420 -0.595564560174739
7430 -0.71648320189172
7440 -0.812731491186681
7450 -0.740182244394773
7460 -0.531572862904469
7470 -0.424652741625145
7480 -0.480173205614085
7490 -0.528047140946152
7500 -0.526426855231683
7510 -0.596689331928052
7520 -0.585049284283612
7530 -0.606293625519282
7540 -0.608940775163333
7550 -0.572799329199091
7560 -0.614856178908717
7570 -0.598482622615281
7580 -0.585650791474016
7590 -0.575372928013363
7600 -0.672486116518338
7610 -0.758453053496363
7620 -0.801748978241454
7630 -0.669674610785317
7640 -0.739885845673719
7650 -0.68852228097898
7660 -0.576731088772319
7670 -0.425019467455271
7680 -0.433240423991665
7690 -0.563518192150159
7700 -0.764189986428542
7710 -0.814299610245567
7720 -0.755627606684134
7730 -0.676053467797913
7740 -0.550450817209904
7750 -0.58612388452264
7760 -0.72189820973634
7770 -0.80515492655816
7780 -0.930371271524011
7790 -0.882257951659705
7800 -0.615386005890496
7810 -0.47767163999993
7820 -0.487663704350799
7830 -0.529515566629235
7840 -0.513586251255019
7850 -0.579411324006265
7860 -0.694206095627257
7870 -0.981126893555401
7880 -1.09844468300617
7890 -1.0299851934624
7900 -0.855343905286854
7910 -0.81826544904526
7920 -0.807130875027887
7930 -0.770979629732281
7940 -0.854536501788267
7950 -0.894131199026547
7960 -0.918001022781611
7970 -0.832265604156666
7980 -0.824365532078411
7990 -0.871315278238053
8000 -0.994245228568379
8010 -0.937058555295596
8020 -0.937713923360003
8030 -0.917162373405175
8040 -0.819879634600731
8050 -0.719509205061571
8060 -0.721855317401033
8070 -0.747351180365062
8080 -0.85605104836248
8090 -0.883015420623325
8100 -0.853995166992456
8110 -0.634693550814686
8120 -0.498843899886505
8130 -0.507142078444439
8140 -0.513064460924376
8150 -0.467158554994125
8160 -0.424784275906296
8170 -0.458282975816503
8180 -0.449464850326246
8190 -0.424564874815
8200 -0.456432921585923
8210 -0.561123269934489
8220 -0.600912317685491
8230 -0.532031675403453
8240 -0.658033941180906
8250 -0.67068594926013
8260 -0.628058734002069
8270 -0.513093816810502
8280 -0.558042839038633
8290 -0.455986209783278
8300 -0.509843431163746
8310 -0.572272755267483
8320 -0.62574330862558
8330 -0.651294397484022
8340 -0.618735232826905
8350 -0.533899039722244
8360 -0.538025607644717
8370 -0.550019929287771
8380 -0.490037553041882
8390 -0.440885071187199
8400 -0.357303707091263
8410 -0.475144022163281
8420 -0.583978539496518
8430 -0.643885266695024
8440 -0.54515198215593
8450 -0.531198511448952
8460 -0.556783752246318
8470 -0.690006536610061
8480 -0.815664077829383
8490 -0.687736282403392
8500 -0.56188557580225
8510 -0.601841098018499
8520 -0.576271915227956
8530 -0.551562525418611
8540 -0.558009930944645
8550 -0.46805242487418
8560 -0.323958824587063
8570 -0.293807950957458
8580 -0.277078395010249
8590 -0.331968145996877
8600 -0.423557110892924
8610 -0.567102064326558
8620 -0.491718335423237
8630 -0.496565400603426
8640 -0.457544331965609
8650 -0.554154814716874
8660 -0.450377805453265
8670 -0.381648053694873
8680 -0.355751322530367
8690 -0.293243306483229
8700 -0.2581439553512
8710 -0.461059011207225
8720 -0.661539608352779
8730 -0.594092899887248
8740 -0.514974045894243
8750 -0.781684786909725
8760 -0.792328692897187
8770 -0.610132188902811
8780 -0.697297167772217
8790 -0.756397553983913
8800 -0.65667550135738
8810 -0.523687457481246
8820 -0.464574820625292
8830 -0.56930445920264
8840 -0.628919587407126
8850 -0.554657886455748
8860 -0.449794956902722
8870 -0.663755432261474
8880 -0.607630897244278
8890 -0.554408885881491
8900 -0.458627881917938
8910 -0.4094089427013
8920 -0.496743133271627
8930 -0.464357682933832
8940 -0.356236401588501
8950 -0.43528465779766
8960 -0.511435892513695
8970 -0.621863764967391
8980 -0.59837518643936
8990 -0.658435977286172
9000 -0.69819977603556
9010 -0.690269431535393
9020 -0.664173371091622
9030 -0.633797823845141
9040 -0.614555567569954
9050 -0.541528612200441
9060 -0.52642177624579
9070 -0.560740988665451
9080 -0.559267492723086
9090 -0.557892219700567
9100 -0.429370020343103
9110 -0.348904690904662
9120 -0.362673246169091
9130 -0.282969285854404
9140 -0.283657689593713
9150 -0.293984763660335
9160 -0.271050625829886
9170 -0.3686789562993
9180 -0.361384693821403
9190 -0.411868540341086
9200 -0.436253363838793
9210 -0.498113152089475
9220 -0.457698259587862
9230 -0.380933285398316
9240 -0.464566817575737
9250 -0.51403754493365
9260 -0.584578158649536
9270 -0.605614087600124
9280 -0.698258107463842
9290 -0.519806190340249
9300 -0.41785111333495
9310 -0.485364605287417
9320 -0.669636890250054
9330 -0.687627362107261
9340 -0.67085017123087
9350 -0.619746912452632
9360 -0.614995734472607
};
\addlegendentry{256}
\addplot [thick, color5]
table {%
0 -1.66365153581273
10 -1.53288427546323
20 -1.58349581458135
30 -1.64135954174844
40 -1.42156024211859
50 -1.4546242768818
60 -1.39353748099601
70 -1.51603171376957
80 -1.51370996193932
90 -1.53247427269828
100 -1.40053223941639
110 -1.47816506714373
120 -1.53083231991952
130 -1.42817749516036
140 -1.51134853408333
150 -1.36256531255501
160 -1.36549918693565
170 -1.31856034873582
180 -1.19992640241446
190 -1.3441950862402
200 -1.33920328636998
210 -1.46195280465933
220 -1.42364109350766
230 -1.40517712500843
240 -1.45787380795428
250 -1.34281817888577
260 -1.35584571696478
270 -1.29678301767317
280 -1.33596793586922
290 -1.34141920985157
300 -1.33118628473989
310 -1.16383865515721
320 -1.16437408662451
330 -1.15422616623517
340 -1.14008882711584
350 -1.19631601837277
360 -1.25577527330101
370 -1.28000192465884
380 -1.29378234016556
390 -1.32727708621696
400 -1.33915219124972
410 -1.31991135134493
420 -1.22852829658084
430 -1.21793615943065
440 -1.28480485168073
450 -1.27180865597867
460 -1.3205531115848
470 -1.30664514597674
480 -1.35164172046034
490 -1.2155038629496
500 -1.14324617661958
510 -1.11343618799116
520 -1.16555586988323
530 -1.13234383784253
540 -1.20336510593361
550 -1.20935622474357
560 -1.2310940033015
570 -1.2287112303241
580 -1.23217972217754
590 -1.25442414569989
600 -1.23180529905045
610 -1.22001447329186
620 -1.05698549126051
630 -1.06535446988319
640 -1.15793170783432
650 -1.25039176470613
660 -1.21215117569537
670 -1.16619362115363
680 -1.19689595825596
690 -1.18162200575148
700 -1.12327860030775
710 -1.12466820765731
720 -1.12492609550292
730 -1.10464611904486
740 -1.14589232662392
750 -1.16068071249907
760 -1.1768832210867
770 -1.15885250061361
780 -1.19184606781421
790 -1.09587072242951
800 -1.05552160805847
810 -1.05177376772336
820 -1.12099149713448
830 -1.1208747999778
840 -1.14153224263658
850 -1.1618437896208
860 -1.09685685220888
870 -1.05156948837063
880 -1.06334891754242
890 -1.09091344538434
900 -1.1013949054527
910 -1.05239434088694
920 -1.08006123517096
930 -1.06214824616775
940 -1.02509876384348
950 -1.03837377906719
960 -1.08092565763143
970 -1.08400681603265
980 -1.08501463797696
990 -1.05398684956012
1000 -1.11671028182732
1010 -1.09934733139521
1020 -1.18693281700587
1030 -1.16985601536414
1040 -1.09772706010359
1050 -1.00654831584605
1060 -1.08401091022473
1070 -1.06039409064594
1080 -0.984300154683325
1090 -1.05001943683496
1100 -1.07738992448491
1110 -1.1113146205358
1120 -1.11383156621358
1130 -1.14057643673028
1140 -1.10528309505854
1150 -1.07033745085444
1160 -1.06189673553367
1170 -1.11017844695421
1180 -1.1801594563556
1190 -1.18510372257896
1200 -1.11376862227684
1210 -1.05334393761337
1220 -0.990309258653235
1230 -1.01885038254685
1240 -1.06134445375141
1250 -0.999415346105225
1260 -0.960493297603504
1270 -0.976708319169487
1280 -1.05163954687447
1290 -1.06486026110701
1300 -1.03743412372973
1310 -1.12117152355122
1320 -1.13935203185437
1330 -1.14081075659738
1340 -1.04244097123726
1350 -1.06214727539573
1360 -1.08496591206217
1370 -1.1028035987231
1380 -1.08771229223746
1390 -1.04590547327009
1400 -1.02669310375204
1410 -1.08690424730867
1420 -0.995644451771957
1430 -0.962154049179375
1440 -1.04210633324775
1450 -1.07853167682786
1460 -1.00200147634461
1470 -1.00027339563696
1480 -1.0167090866003
1490 -1.04028747030733
1500 -1.02804971037737
1510 -1.08335311158922
1520 -1.07525527288813
1530 -1.06526280536158
1540 -0.978905908060107
1550 -0.987651673401432
1560 -1.00175091346563
1570 -1.05393767604903
1580 -1.07662922841488
1590 -1.04872569464808
1600 -0.994222487873913
1610 -0.998875788370453
1620 -1.04094141377485
1630 -1.04143817588997
1640 -1.03162065339983
1650 -1.01662493094542
1660 -1.07485899608278
1670 -1.08678357748684
1680 -1.10823391892666
1690 -1.13511253206797
1700 -1.07831284211926
1710 -1.11599749504449
1720 -1.05276999922567
1730 -1.03960903591697
1740 -1.04737415301369
1750 -1.05293904557071
1760 -1.00699823681203
1770 -1.01615320520331
1780 -1.02342109107821
1790 -1.04044092234568
1800 -1.09697845509127
1810 -1.07870539262417
1820 -1.03543253814698
1830 -0.986907597632933
1840 -1.09628219096298
1850 -1.01928294588781
1860 -0.993309096627193
1870 -1.02492065296627
1880 -1.0979227604318
1890 -1.10545078397505
1900 -1.02856230492088
1910 -0.984639088365078
1920 -0.997142959955338
1930 -1.00495808032477
1940 -1.03944941752296
1950 -1.05167564776372
1960 -1.00833127446632
1970 -0.999508595424137
1980 -1.051093036163
1990 -1.06870222714884
2000 -1.10039202564716
2010 -1.09025216118381
2020 -1.17715584177572
2030 -1.12963366113783
2040 -1.09867944251484
2050 -1.02519932014436
2060 -1.01213477579334
2070 -1.02841579289826
2080 -0.988609839928091
2090 -1.0063584999429
2100 -1.02353803702916
2110 -1.08438703069102
2120 -1.02924511542077
2130 -0.995324217771308
2140 -0.980231789423815
2150 -1.01633082579261
2160 -1.00690349767746
2170 -0.978518760589598
2180 -1.0428269493841
2190 -1.13096752493727
2200 -1.12190872655056
2210 -1.01329993279629
2220 -1.00350140711216
2230 -1.00323268493071
2240 -1.054580009134
2250 -1.07516190454445
2260 -1.11793444316382
2270 -1.07395119803223
2280 -1.01516077291922
2290 -1.0298343649947
2300 -1.04903467324761
2310 -1.09033451146649
2320 -1.04155126723899
2330 -1.08988576539012
2340 -1.08403100713686
2350 -1.20905385286883
2360 -1.11431800775067
2370 -1.05194483582874
2380 -1.05722436119523
2390 -1.02922994622748
2400 -1.04607511029584
2410 -1.01149308103379
2420 -1.12009180174899
2430 -1.18746701360624
2440 -1.15482646105812
2450 -1.02371570863297
2460 -0.997315384257704
2470 -1.02949458070884
2480 -1.03528203650179
2490 -1.01404496234948
2500 -0.967162089364964
2510 -0.999070202723073
2520 -1.03443722127661
2530 -1.05220438822926
2540 -1.06708403453312
2550 -1.10443522623651
2560 -1.10567755780141
2570 -1.03736559905806
2580 -1.12057034345707
2590 -1.00687899904935
2600 -0.990047484827172
2610 -1.00628147340271
2620 -0.99559727547405
2630 -1.02606084460274
2640 -1.08543125659603
2650 -1.15818035342356
2660 -1.12621981344007
2670 -1.07568539584602
2680 -0.991780659538253
2690 -0.99467567449394
2700 -1.0063852903846
2710 -1.06864773983245
2720 -1.04125924001572
2730 -1.0116461981168
2740 -1.05872277002236
2750 -1.06754313739909
2760 -0.943870655456037
2770 -0.992359121815278
2780 -0.984802870283805
2790 -0.990978365237644
2800 -1.02647588066638
2810 -1.04972461278862
2820 -1.06020769947094
2830 -1.01037764312231
2840 -1.05293545470422
2850 -1.09164329359007
2860 -1.06838751692917
2870 -0.959987766968129
2880 -0.918146774333788
2890 -0.954852552905205
2900 -0.919568138316868
2910 -0.899401245735238
2920 -0.954269194222206
2930 -0.990260202531036
2940 -0.937947439308882
2950 -0.981743005553069
2960 -0.980895783259744
2970 -0.984851821998623
2980 -0.948945196395094
2990 -1.0151151230808
3000 -0.976713952369113
3010 -0.928493008093467
3020 -0.95933337333079
3030 -1.06914694933997
3040 -1.10963995712949
3050 -1.00620934545066
3060 -0.966240827682623
3070 -0.986279454061212
3080 -1.07072410078435
3090 -1.07637745507911
3100 -0.971343451521247
3110 -0.985928588412172
3120 -0.961310115374476
3130 -0.9379269151862
3140 -0.982513829669461
3150 -0.965874670916315
3160 -0.915204536663387
3170 -0.920397548695399
3180 -0.863590286192728
3190 -0.818476428410159
3200 -0.904871685708028
3210 -0.967955157956119
3220 -0.931018013177338
3230 -1.00609852807972
3240 -1.02847567609049
3250 -1.05651262106732
3260 -0.998264026983269
3270 -0.98294058699223
3280 -0.995380558819215
3290 -0.967222582994667
3300 -0.890056033981516
3310 -0.871495579229589
3320 -0.897651868497341
3330 -0.928498779526723
3340 -0.884687962151683
3350 -0.900988451834227
3360 -0.837450984711051
3370 -0.874385165892664
3380 -0.913289905969345
3390 -0.962781040731507
3400 -0.992733203629961
3410 -1.04401169260701
3420 -1.07468836874534
3430 -1.07665922742847
3440 -0.986642751614658
3450 -0.897987000980007
3460 -0.873296523451918
3470 -0.861654757331675
3480 -0.858954592225675
3490 -0.827800424995526
3500 -0.854179258520904
3510 -0.988818519178997
3520 -1.00413458312653
3530 -0.989517312764188
3540 -0.948423859633747
3550 -0.867369051789173
3560 -0.837718052417784
3570 -0.832109934038398
3580 -0.825335351756361
3590 -0.769891912241976
3600 -0.805316592391488
3610 -0.92185994324741
3620 -0.887889483667515
3630 -0.923736273276459
3640 -1.08153375735243
3650 -1.03463532877414
3660 -0.985518855273796
3670 -0.887152632231047
3680 -0.871653252813036
3690 -0.795108363411782
3700 -0.833373511110816
3710 -0.855818663026126
3720 -0.851864688196362
3730 -0.921914326318145
3740 -0.891976376775453
3750 -0.822978790899024
3760 -0.851523649934313
3770 -0.825902222820627
3780 -0.78424303770171
3790 -0.846498297597812
3800 -0.865520757568685
3810 -0.857310158675384
3820 -0.850278498449268
3830 -0.816842227622813
3840 -0.745543397643302
3850 -0.700391140969128
3860 -0.738608862423264
3870 -0.798654177182282
3880 -0.868087193132133
3890 -0.812819386903407
3900 -0.797312498751621
3910 -0.844645721721908
3920 -0.862993624716994
3930 -0.846064227942788
3940 -0.864692985581782
3950 -0.914473578097754
3960 -0.814014781603428
3970 -0.718856523393574
3980 -0.718981677472047
3990 -0.733344585186692
4000 -0.780722320323499
4010 -0.790071635975112
4020 -0.779049892512447
4030 -0.716676472757129
4040 -0.790338475397657
4050 -0.92301272813315
4060 -0.930891808747201
4070 -0.937181236114601
4080 -0.849970694350346
4090 -0.754844956870352
4100 -0.739822967835929
4110 -0.662586101568821
4120 -0.65322912331106
4130 -0.646002195946679
4140 -0.700932419025253
4150 -0.692300063290298
4160 -0.737865875467499
4170 -0.829743598515242
4180 -0.743210163419434
4190 -0.661551465099277
4200 -0.732321075301168
4210 -0.788318465423966
4220 -0.727478282544831
4230 -0.742689080246639
4240 -0.769013914581572
4250 -0.729938351536623
4260 -0.675329475253181
4270 -0.672929711379083
4280 -0.664393454026623
4290 -0.658269070090624
4300 -0.650498232886947
4310 -0.715240837867535
4320 -0.747686699340054
4330 -0.801034517451159
4340 -0.806390854745859
4350 -0.865940129938108
4360 -0.769954239581757
4370 -0.734389062895953
4380 -0.731721898631551
4390 -0.791773420893213
4400 -0.772372532634408
4410 -0.856189230906393
4420 -0.853011123960708
4430 -0.795927446637267
4440 -0.735157048606615
4450 -0.773488668689319
4460 -0.829235757199781
4470 -0.807471931444412
4480 -0.719561994136263
4490 -0.678659463427265
4500 -0.692738174773892
4510 -0.722207749982804
4520 -0.696068951830899
4530 -0.645480943282045
4540 -0.676413133448668
4550 -0.717363093763292
4560 -0.713692865635236
4570 -0.688300322214764
4580 -0.710584413796756
4590 -0.735118501953681
4600 -0.641736663138274
4610 -0.608943996192608
4620 -0.657600235056924
4630 -0.639542577013501
4640 -0.558296636312803
4650 -0.52423286914882
4660 -0.651966631209619
4670 -0.683248364395455
4680 -0.718002239392696
4690 -0.708944980869218
4700 -0.604967169432527
4710 -0.556524559088389
4720 -0.678043250162382
4730 -0.708180248752726
4740 -0.659520943317492
4750 -0.584292696070721
4760 -0.631670330352836
4770 -0.582120945223467
4780 -0.533942464483583
4790 -0.593800302733066
4800 -0.714519311839438
4810 -0.741359222672443
4820 -0.649313842515982
4830 -0.5723538083672
4840 -0.571322607641896
4850 -0.647338640255906
4860 -0.651566771387846
4870 -0.635749053848609
4880 -0.703387212886928
4890 -0.710257702772131
4900 -0.660243758636925
4910 -0.611023552416392
4920 -0.602215091131315
4930 -0.567181310907347
4940 -0.552486415263756
4950 -0.540356547834867
4960 -0.550548779266941
4970 -0.526031585869678
4980 -0.475395355638896
4990 -0.500928600595709
5000 -0.622026586737349
5010 -0.705584934646778
5020 -0.667035414081947
5030 -0.693503246251744
5040 -0.662957889118237
5050 -0.656684296299016
5060 -0.545830537879381
5070 -0.520809522549361
5080 -0.529378735228505
5090 -0.588232825371389
5100 -0.549151603736371
5110 -0.497788128953266
5120 -0.484300380993405
5130 -0.510280133798835
5140 -0.475700411312404
5150 -0.506196453997416
5160 -0.578444741305095
5170 -0.587985780459953
5180 -0.5797154807697
5190 -0.720385411803621
5200 -0.826334717500562
5210 -0.786612776856397
5220 -0.943358931009143
5230 -0.903365699182179
5240 -0.79890903589914
5250 -0.692853370009289
5260 -0.663658317043432
5270 -0.620972757264275
5280 -0.561581352416158
5290 -0.55208701950331
5300 -0.548135499375072
5310 -0.485679135990919
5320 -0.466580314760776
5330 -0.521818084504246
5340 -0.574502275623666
5350 -0.578558792424626
5360 -0.557258614733104
5370 -0.563065131888705
5380 -0.708426308574941
5390 -0.797327564333867
5400 -0.800692888252555
5410 -0.610902002297407
5420 -0.642002271559124
5430 -0.661191804939133
5440 -0.662879402391299
5450 -0.696515190800447
5460 -0.692690281149362
5470 -0.615010397895877
5480 -0.502061691723431
5490 -0.427900376281223
5500 -0.433122422573369
5510 -0.440333402166952
5520 -0.531509245963054
5530 -0.563753261248351
5540 -0.542357687633178
5550 -0.497861219405507
5560 -0.525682871054247
5570 -0.609050692958004
5580 -0.584853672113688
5590 -0.568558158724906
5600 -0.567943482477307
5610 -0.527519360102849
5620 -0.448104367184108
5630 -0.460841093089038
5640 -0.504348562868985
5650 -0.551226688893588
5660 -0.525148946378975
5670 -0.55842331750253
5680 -0.61587772996626
5690 -0.588750916482635
5700 -0.590802242869903
5710 -0.520000044911331
5720 -0.472224362554948
5730 -0.48752989912781
5740 -0.580075013022317
5750 -0.606400190258356
5760 -0.645172082369857
5770 -0.543974716971891
5780 -0.565313927569499
5790 -0.568046087046771
5800 -0.505828062821646
5810 -0.425908106733152
5820 -0.402479157795261
5830 -0.349698181447282
5840 -0.372943676916519
5850 -0.415352883884551
5860 -0.435358145918065
5870 -0.467155420424209
5880 -0.522644820595914
5890 -0.562722459031357
5900 -0.569385040724167
5910 -0.617369665438303
5920 -0.569168193411154
5930 -0.529862909462215
5940 -0.492397473173185
5950 -0.52383693119535
5960 -0.549620953132885
5970 -0.569645262170523
5980 -0.549592994734314
5990 -0.523726866627795
6000 -0.529359106215448
6010 -0.482073892752401
6020 -0.49853596714819
6030 -0.490130050282113
6040 -0.445870228700874
6050 -0.427166956652684
6060 -0.505869391011067
6070 -0.592697058545232
6080 -0.681406307224607
6090 -0.649973027418891
6100 -0.590448882966716
6110 -0.505922395717406
6120 -0.484969335873667
6130 -0.40716237967844
6140 -0.45351779356588
6150 -0.451502655204902
6160 -0.517532575251945
6170 -0.558905206817457
6180 -0.544085135644524
6190 -0.51456729201023
6200 -0.474835095740316
6210 -0.422078775760738
6220 -0.457881128919652
6230 -0.490732177008577
6240 -0.524873524333336
6250 -0.533136175368716
6260 -0.488858021783449
6270 -0.485921102263007
6280 -0.387330586880759
6290 -0.35624217862507
6300 -0.316749764404706
6310 -0.355277636533866
6320 -0.356255579771483
6330 -0.334164103454871
6340 -0.279560670868615
6350 -0.280103442087514
6360 -0.289804385661646
6370 -0.297631043845096
6380 -0.286953725543187
6390 -0.394634012858041
6400 -0.435101583912463
6410 -0.474529777607897
6420 -0.502439092113923
6430 -0.49201830395895
6440 -0.504516078303468
6450 -0.450059206552731
6460 -0.461911639144096
6470 -0.434303763521224
6480 -0.358083989477973
6490 -0.276804890988857
6500 -0.327449162084145
6510 -0.37128644594717
6520 -0.44263851201677
6530 -0.550486915203701
6540 -0.589980462621024
6550 -0.636083630308763
6560 -0.572554947479578
6570 -0.460482900597804
6580 -0.380045229852598
6590 -0.350785723090257
6600 -0.36943599278798
6610 -0.427734858282584
6620 -0.410435794627714
6630 -0.399629177252293
6640 -0.34774802576526
6650 -0.42053512094958
6660 -0.644515530115268
6670 -0.757744529360436
6680 -0.651707129856962
6690 -0.552931876190695
6700 -0.458350524630571
6710 -0.461035083288054
6720 -0.446895498442281
6730 -0.528274469427887
6740 -0.660134230180905
6750 -0.573801846188086
6760 -0.478578500058571
6770 -0.421726971608395
6780 -0.404557252479294
6790 -0.367166644684596
6800 -0.390952752059994
6810 -0.414661617761233
6820 -0.549740047332602
6830 -0.61684385832534
6840 -0.520018478437158
6850 -0.353818074620761
6860 -0.371945321082948
6870 -0.391812967691714
6880 -0.511396820039331
6890 -0.445058754099872
6900 -0.425975930968488
6910 -0.275597325889891
6920 -0.30329251546611
6930 -0.386210607183621
6940 -0.405396943615226
6950 -0.357980636931149
6960 -0.267483891203338
6970 -0.313566813971072
6980 -0.299073039368362
6990 -0.312656135806687
7000 -0.349113128635945
7010 -0.377434849277812
7020 -0.30601547126527
7030 -0.25998530169116
7040 -0.303218979291711
7050 -0.376595766661088
7060 -0.419517745412122
7070 -0.388606402517606
7080 -0.367190928225772
7090 -0.322703564612547
7100 -0.315252276172199
7110 -0.327509023360466
7120 -0.357979341770102
7130 -0.417561458749979
7140 -0.447115312901079
7150 -0.366731925806269
7160 -0.314745525474084
7170 -0.358454919848208
7180 -0.372805764783191
7190 -0.334507407026359
7200 -0.425605643910076
7210 -0.498111067579811
7220 -0.526521248655736
7230 -0.479433911221845
7240 -0.450845250948812
7250 -0.41299156485196
7260 -0.425041836449907
7270 -0.43050174332708
7280 -0.368665316462957
7290 -0.311261331572778
7300 -0.334311437164496
7310 -0.327219565201777
7320 -0.333248995747339
7330 -0.29457224573681
7340 -0.289016946203036
7350 -0.28976007048503
7360 -0.327272782019526
7370 -0.376733812336103
7380 -0.331027591097607
7390 -0.344517183383299
7400 -0.364124856722411
7410 -0.312713020134393
7420 -0.316666968543983
7430 -0.397048981949548
7440 -0.447947154913087
7450 -0.401932880122949
7460 -0.287942263246037
7470 -0.232227324260725
7480 -0.254109376689163
7490 -0.264395669099133
7500 -0.264583266692358
7510 -0.312079051198182
7520 -0.316079650038963
7530 -0.31615597042877
7540 -0.309809807211042
7550 -0.29511003136339
7560 -0.331625791054939
7570 -0.332033777062405
7580 -0.310354270265768
7590 -0.302559096370064
7600 -0.371234868141074
7610 -0.415991753674099
7620 -0.441959849728635
7630 -0.353331374561666
7640 -0.39613214581589
7650 -0.372239371989605
7660 -0.313471884617863
7670 -0.225339725312237
7680 -0.230096219324696
7690 -0.29634688068809
7700 -0.410304299808435
7710 -0.44750127882487
7720 -0.420161690078329
7730 -0.360112414529144
7740 -0.292542553684777
7750 -0.31936576701403
7760 -0.394710266352546
7770 -0.445775190068894
7780 -0.518157771782448
7790 -0.486669756839803
7800 -0.342363305285229
7810 -0.267171118351384
7820 -0.262990560985372
7830 -0.286488011165503
7840 -0.276411424423532
7850 -0.307630239569773
7860 -0.366773650781583
7870 -0.541718663800458
7880 -0.621627726080519
7890 -0.587010332705095
7900 -0.479018655857252
7910 -0.44990427676808
7920 -0.436752478146136
7930 -0.415287927198907
7940 -0.457728595775605
7950 -0.479458844300829
7960 -0.498467028025007
7970 -0.441147211035158
7980 -0.455891534221789
7990 -0.46868590619473
8000 -0.544181553677991
8010 -0.519752674795539
8020 -0.510876251777371
8030 -0.501028645070524
8040 -0.440850496417873
8050 -0.390937769092308
8060 -0.393580630344391
8070 -0.408163370511947
8080 -0.462205787883743
8090 -0.480513412204272
8100 -0.462759282629643
8110 -0.347022808830342
8120 -0.25907248125337
8130 -0.264410088147353
8140 -0.270065112131922
8150 -0.243943100647203
8160 -0.224390665440719
8170 -0.243701884785878
8180 -0.241877287841374
8190 -0.227697982470851
8200 -0.240166610138316
8210 -0.310692429869615
8220 -0.333325816833654
8230 -0.28947719866245
8240 -0.344570071786177
8250 -0.349933152046508
8260 -0.32628236813861
8270 -0.27138789803178
8280 -0.29030572612805
8290 -0.239644832919557
8300 -0.273051971239053
8310 -0.313366448796024
8320 -0.344611961712907
8330 -0.347594043875572
8340 -0.333670641407138
8350 -0.285935738415447
8360 -0.298979851625053
8370 -0.302946924345159
8380 -0.267936773187947
8390 -0.243445094365148
8400 -0.20230673594105
8410 -0.249972907767379
8420 -0.313967814809813
8430 -0.365626431376873
8440 -0.307581833634259
8450 -0.293867776798217
8460 -0.294904878051889
8470 -0.368119254142342
8480 -0.420329020413417
8490 -0.356763544705434
8500 -0.298208986600047
8510 -0.326638666121806
8520 -0.313746671534459
8530 -0.291804237690899
8540 -0.286051476531049
8550 -0.242420711473934
8560 -0.173221006808371
8570 -0.159001820659103
8580 -0.147326388326049
8590 -0.174826208785963
8600 -0.222257841403411
8610 -0.298139920209392
8620 -0.258834492955527
8630 -0.277999006704271
8640 -0.256599946390921
8650 -0.306854737500159
8660 -0.251816123310074
8670 -0.206330824298559
8680 -0.184690784960245
8690 -0.147484227277705
8700 -0.135259282623542
8710 -0.251210263917112
8720 -0.353671226720717
8730 -0.313278542644316
8740 -0.275135971287873
8750 -0.419798593439488
8760 -0.41061958480284
8770 -0.303851301869362
8780 -0.361007413892031
8790 -0.409734723262796
8800 -0.364904106323114
8810 -0.294457321419242
8820 -0.260746936635089
8830 -0.307420408002836
8840 -0.33890390603047
8850 -0.290491964262699
8860 -0.250807263438819
8870 -0.365344180295774
8880 -0.343856854376195
8890 -0.31163958220987
8900 -0.252407179217275
8910 -0.233047303424833
8920 -0.269749402317583
8930 -0.256071743642316
8940 -0.197661284018774
8950 -0.237967923623477
8960 -0.283576123003694
8970 -0.346965648930328
8980 -0.327810692218125
8990 -0.370744948408799
9000 -0.38681056683212
9010 -0.381117859949564
9020 -0.371786627709173
9030 -0.357771445038994
9040 -0.338550788187755
9050 -0.29238662243501
9060 -0.282020578621072
9070 -0.294394817534121
9080 -0.286427057714581
9090 -0.293535778685553
9100 -0.229850679747459
9110 -0.182233415614821
9120 -0.185195706564173
9130 -0.149439746434087
9140 -0.152939624034456
9150 -0.156124201169768
9160 -0.137990427188927
9170 -0.190892501256334
9180 -0.189260165070231
9190 -0.213203516446774
9200 -0.22724639242155
9210 -0.262505593409418
9220 -0.244045474029736
9230 -0.199108741964052
9240 -0.240038146801284
9250 -0.272106836429855
9260 -0.317099612796843
9270 -0.329539471382669
9280 -0.381592926832673
9290 -0.287352340222539
9300 -0.217238785474135
9310 -0.260219236688588
9320 -0.365797121109165
9330 -0.37108220541674
9340 -0.362779141493246
9350 -0.337900102381402
9360 -0.326427200167593
};
\addlegendentry{512}
\addplot [thick, color6]
table {%
0 -1.47627267131016
10 -1.36265337756726
20 -1.39877267768508
30 -1.46199950459061
40 -1.26705013755187
50 -1.30289359522002
60 -1.24388733054059
70 -1.31403255307544
80 -1.29611710613757
90 -1.2967551853953
100 -1.18769503687577
110 -1.28738570279979
120 -1.34466605089996
130 -1.22358280680991
140 -1.27341929752535
150 -1.15199417910324
160 -1.1727428848236
170 -1.14925108660836
180 -1.04651861267491
190 -1.17652474506486
200 -1.17619896752901
210 -1.30628803948311
220 -1.23990988162416
230 -1.21275802875906
240 -1.25948063235505
250 -1.14550505011295
260 -1.18432119188517
270 -1.13230298131461
280 -1.15365142765351
290 -1.16994158743353
300 -1.13176573612625
310 -0.972205332010085
320 -0.96529936153301
330 -0.963976860258988
340 -0.961924021634561
350 -1.00500084523872
360 -1.03012731756819
370 -1.03687171446124
380 -1.06493644589539
390 -1.07789316189262
400 -1.11759888740326
410 -1.09205810451288
420 -0.995453110948706
430 -0.959807980034232
440 -1.0360061491987
450 -1.02899352183525
460 -1.08624273479226
470 -1.07144840556876
480 -1.10194957241193
490 -0.961162935788637
500 -0.901831518392322
510 -0.890564193524178
520 -0.946397635696309
530 -0.931570265840642
540 -0.983725548606479
550 -0.983451565610595
560 -1.01643740429531
570 -1.01151143225373
580 -0.997330225057421
590 -1.02375202037782
600 -0.995333338300014
610 -0.94214684621869
620 -0.792484873064232
630 -0.839705627287927
640 -0.907034269736928
650 -0.99094284838125
660 -0.95258406503046
670 -0.908387417675756
680 -0.938448577178869
690 -0.926878758331964
700 -0.886251091303902
710 -0.90070022510261
720 -0.884275574512959
730 -0.844955033209672
740 -0.878340753714041
750 -0.911061031450101
760 -0.91307769975959
770 -0.889288295658446
780 -0.902800552106968
790 -0.838751366269829
800 -0.814500790145686
810 -0.819500474988729
820 -0.876975577801799
830 -0.893695505302785
840 -0.935410371856678
850 -0.942526662252081
860 -0.865712675978981
870 -0.809827682622766
880 -0.824203348586975
890 -0.843279720692692
900 -0.858539246798193
910 -0.823682927735057
920 -0.827698883126724
930 -0.80623555508227
940 -0.775935319564313
950 -0.779580989876728
960 -0.809637611824135
970 -0.81651032299278
980 -0.824807480529685
990 -0.784259733832448
1000 -0.851466074698542
1010 -0.842105626082525
1020 -0.944864011675941
1030 -0.939179870917258
1040 -0.875370984717143
1050 -0.791563899856062
1060 -0.837427045681643
1070 -0.818822011912091
1080 -0.775599916492175
1090 -0.831342265651976
1100 -0.813145735941588
1110 -0.833433134952207
1120 -0.850191662975424
1130 -0.873134031048815
1140 -0.838038050909855
1150 -0.82857728039075
1160 -0.799860240324735
1170 -0.820969401814152
1180 -0.918201552752086
1190 -0.92941326418772
1200 -0.860564995543161
1210 -0.803219739977356
1220 -0.76539174464529
1230 -0.778277346491117
1240 -0.797264795430757
1250 -0.733976779233707
1260 -0.732006054611568
1270 -0.747717593062321
1280 -0.78735054838706
1290 -0.807850209571061
1300 -0.790549720158762
1310 -0.857193147900733
1320 -0.875134656837218
1330 -0.87942244403012
1340 -0.813311309563909
1350 -0.811590408388903
1360 -0.835443719668466
1370 -0.849656898738177
1380 -0.828343857786456
1390 -0.782516004196671
1400 -0.753904182751279
1410 -0.819969079217126
1420 -0.74197702252023
1430 -0.69649172222731
1440 -0.761481841474886
1450 -0.802434869438386
1460 -0.742602738987351
1470 -0.744935897384172
1480 -0.776637963853719
1490 -0.78655051799797
1500 -0.792403596892849
1510 -0.845441867476811
1520 -0.841938996979876
1530 -0.820941764937057
1540 -0.743802406231124
1550 -0.739058011231466
1560 -0.736584578023599
1570 -0.781706811046473
1580 -0.812445115572169
1590 -0.780786460881134
1600 -0.715329503211458
1610 -0.703696385447662
1620 -0.750455053352266
1630 -0.772556476041421
1640 -0.771664119455168
1650 -0.755195475442303
1660 -0.81856346959886
1670 -0.833628375479286
1680 -0.85721010624224
1690 -0.866061239921016
1700 -0.820898581422906
1710 -0.86353364369754
1720 -0.76920355632267
1730 -0.755250280682212
1740 -0.755682356960299
1750 -0.784136367143191
1760 -0.734413658574931
1770 -0.747327138779565
1780 -0.753609277636451
1790 -0.77960255710219
1800 -0.838397668636023
1810 -0.823208075417947
1820 -0.7723148795819
1830 -0.72777483855811
1840 -0.814197768636681
1850 -0.737186890620665
1860 -0.714294629775973
1870 -0.771099127594115
1880 -0.817683384018036
1890 -0.800613391778642
1900 -0.751210006391016
1910 -0.70918306754831
1920 -0.732105685234422
1930 -0.742327628467453
1940 -0.773078197705975
1950 -0.788774522738838
1960 -0.754372045163548
1970 -0.741206292270631
1980 -0.763535006686608
1990 -0.773731661093639
2000 -0.809422102011578
2010 -0.808501628873525
2020 -0.836047996935476
2030 -0.809931543979402
2040 -0.804287025718479
2050 -0.749208602081808
2060 -0.749602944589935
2070 -0.772118487993011
2080 -0.741006638537557
2090 -0.768616481684652
2100 -0.760321482548383
2110 -0.81712289281629
2120 -0.762234110359731
2130 -0.713748147638574
2140 -0.692915926803104
2150 -0.713180794311726
2160 -0.721409153000169
2170 -0.666626671728256
2180 -0.732099180718876
2190 -0.820281627984104
2200 -0.828793171111155
2210 -0.714866847450206
2220 -0.713902726638476
2230 -0.726210722126996
2240 -0.764661533945421
2250 -0.775129897680934
2260 -0.824874566842194
2270 -0.77989085895005
2280 -0.737811986186333
2290 -0.741473552397066
2300 -0.776106529133626
2310 -0.810642319923454
2320 -0.747725562368218
2330 -0.788365548650086
2340 -0.776156193801789
2350 -0.900464169158989
2360 -0.823782150979753
2370 -0.754538123758329
2380 -0.742407103613076
2390 -0.758287406330519
2400 -0.772294191849388
2410 -0.723604863696571
2420 -0.801671637880247
2430 -0.859526925228711
2440 -0.840879707673153
2450 -0.728503767902211
2460 -0.706481757056768
2470 -0.738044039680096
2480 -0.750335412047707
2490 -0.715065641730169
2500 -0.698392263063677
2510 -0.726451394339978
2520 -0.741856287124673
2530 -0.742610792496706
2540 -0.762434122792045
2550 -0.78503507832795
2560 -0.80547924898335
2570 -0.747218771096235
2580 -0.800366182497814
2590 -0.695195924822139
2600 -0.685744768659584
2610 -0.699717037944428
2620 -0.698073290647571
2630 -0.71408820117685
2640 -0.767595403639131
2650 -0.841682994150778
2660 -0.802799548050332
2670 -0.753307366640332
2680 -0.688908816992296
2690 -0.706603799573025
2700 -0.726911825299565
2710 -0.774879876081175
2720 -0.743143087835561
2730 -0.724008667291114
2740 -0.759387645408143
2750 -0.75068565762352
2760 -0.659846515960693
2770 -0.716889355840365
2780 -0.725128664241083
2790 -0.703831224468261
2800 -0.717661669066231
2810 -0.749630988708704
2820 -0.739383979166434
2830 -0.701868631199339
2840 -0.734199346984278
2850 -0.778477907332106
2860 -0.762471552484911
2870 -0.676916142883741
2880 -0.650845918495471
2890 -0.677123790371396
2900 -0.651651258989163
2910 -0.624223033415938
2920 -0.679650149799659
2930 -0.701125180609357
2940 -0.670033666229325
2950 -0.675538441424695
2960 -0.666949013409339
2970 -0.676740551904648
2980 -0.644627482179797
2990 -0.688088448256018
3000 -0.670083170607886
3010 -0.643936429723497
3020 -0.676215345979757
3030 -0.72338830577283
3040 -0.757408255487234
3050 -0.69406016132889
3060 -0.687721896594975
3070 -0.699638513519067
3080 -0.759191188673389
3090 -0.731131590164998
3100 -0.663517903402043
3110 -0.68842727231392
3120 -0.672341139765645
3130 -0.635440591296286
3140 -0.686993536618709
3150 -0.678314059766792
3160 -0.62647143755049
3170 -0.639610892954036
3180 -0.609703525809424
3190 -0.571922707539232
3200 -0.621629345940696
3210 -0.684965839549756
3220 -0.640360387970777
3230 -0.697580832091246
3240 -0.724719809903189
3250 -0.740839031668537
3260 -0.715114529430918
3270 -0.682446903527243
3280 -0.675179912919337
3290 -0.638979439728367
3300 -0.595467970580766
3310 -0.568859560600428
3320 -0.599359060322683
3330 -0.612398377212763
3340 -0.587244616278754
3350 -0.593887570304218
3360 -0.567755921187775
3370 -0.606126208644256
3380 -0.652951995401465
3390 -0.671858172020351
3400 -0.682539358080592
3410 -0.709035638684354
3420 -0.748519981727673
3430 -0.766836164450017
3440 -0.706018958960124
3450 -0.586885272169809
3460 -0.588628750201007
3470 -0.591515469475602
3480 -0.581453232341103
3490 -0.544973740602805
3500 -0.560785219483896
3510 -0.675059889647874
3520 -0.67494122149729
3530 -0.640098486059738
3540 -0.611498219621667
3550 -0.557132836159822
3560 -0.547733980515788
3570 -0.557213538582964
3580 -0.552188620281412
3590 -0.509602012823588
3600 -0.540180941010607
3610 -0.622820565776808
3620 -0.607574669363325
3630 -0.631161592097641
3640 -0.756930388448736
3650 -0.723201749303456
3660 -0.661898532030156
3670 -0.581928924148328
3680 -0.558329804104025
3690 -0.52317208554022
3700 -0.563116735720231
3710 -0.56703960389237
3720 -0.551618357825504
3730 -0.612376186838003
3740 -0.605444954115196
3750 -0.579051774801948
3760 -0.592533621627326
3770 -0.55764583172719
3780 -0.514927461729232
3790 -0.563977457707548
3800 -0.584357513246382
3810 -0.57759613593167
3820 -0.573642774223385
3830 -0.537471603323299
3840 -0.481986996766648
3850 -0.449141844159306
3860 -0.490012419157869
3870 -0.546766097109274
3880 -0.607415267051405
3890 -0.559197883606328
3900 -0.533876175998538
3910 -0.573959386521144
3920 -0.590498719247763
3930 -0.571173896026161
3940 -0.560891526797461
3950 -0.596395079757547
3960 -0.51838539800778
3970 -0.452128370731127
3980 -0.464047537997327
3990 -0.48207694855993
4000 -0.518959347789034
4010 -0.528640441269928
4020 -0.517535971132284
4030 -0.472745040526429
4040 -0.509512470511717
4050 -0.591821243219449
4060 -0.591127130895649
4070 -0.590286500701559
4080 -0.521488586247979
4090 -0.492534787379893
4100 -0.479699410663945
4110 -0.431414521198884
4120 -0.408893178434212
4130 -0.397734903866216
4140 -0.449066389965345
4150 -0.451733607824988
4160 -0.476814048011525
4170 -0.53759935944491
4180 -0.489878601709312
4190 -0.425546174691647
4200 -0.46582787815927
4210 -0.499793317518355
4220 -0.474530687568135
4230 -0.486423869353833
4240 -0.512770750064206
4250 -0.483118184607962
4260 -0.450350412752057
4270 -0.444316797830408
4280 -0.422311856708961
4290 -0.407457420594113
4300 -0.414285276620818
4310 -0.491021691944385
4320 -0.506399287334189
4330 -0.519813490336646
4340 -0.517642591305463
4350 -0.570941518110295
4360 -0.506712539107141
4370 -0.477686777525547
4380 -0.48104426615968
4390 -0.515361967302326
4400 -0.489843710457953
4410 -0.564154610131175
4420 -0.572671930622306
4430 -0.5183248885844
4440 -0.477315909075043
4450 -0.528423123512723
4460 -0.556887343775534
4470 -0.520684977758332
4480 -0.450624154231509
4490 -0.420945099565448
4500 -0.439211784205578
4510 -0.458885528306867
4520 -0.44615272216629
4530 -0.403671888967879
4540 -0.42979280387857
4550 -0.473580233307628
4560 -0.467016160093386
4570 -0.426614398878299
4580 -0.441390652906765
4590 -0.469150963155589
4600 -0.423924295379295
4610 -0.39133073341166
4620 -0.427643586599931
4630 -0.418877574299159
4640 -0.359899881428762
4650 -0.33942720883939
4660 -0.42922690835378
4670 -0.456412039119895
4680 -0.463348092778487
4690 -0.444294555081933
4700 -0.394174199182969
4710 -0.345217002012337
4720 -0.428397846257284
4730 -0.458020270073988
4740 -0.416748616217446
4750 -0.357713657644834
4760 -0.385308314317481
4770 -0.355887442921248
4780 -0.331247732445375
4790 -0.372076808014878
4800 -0.466834186262203
4810 -0.479838883798025
4820 -0.415499177301878
4830 -0.352281576245224
4840 -0.356219916905561
4850 -0.39741937239104
4860 -0.401647033497782
4870 -0.409917736810175
4880 -0.466051257262743
4890 -0.459347903483109
4900 -0.427970291665608
4910 -0.3806275250971
4920 -0.376297781088652
4930 -0.361243702036804
4940 -0.354712325263285
4950 -0.334857968981144
4960 -0.339189986809392
4970 -0.320542578342821
4980 -0.285137259073715
4990 -0.296726477589056
5000 -0.391288954432734
5010 -0.452967964629888
5020 -0.430482689629864
5030 -0.430117104241373
5040 -0.413921731668018
5050 -0.404846236587932
5060 -0.330841340700394
5070 -0.322888637241003
5080 -0.332263076857642
5090 -0.371841075855828
5100 -0.341527746943924
5110 -0.308841921467717
5120 -0.286236449490518
5130 -0.305520765841852
5140 -0.285168895681642
5150 -0.310811315537079
5160 -0.357426962114377
5170 -0.364609526742457
5180 -0.347719112846926
5190 -0.455962808420587
5200 -0.527108749056186
5210 -0.508356660744744
5220 -0.611961971237096
5230 -0.581739309050193
5240 -0.503820171839173
5250 -0.422015364864037
5260 -0.406365408061342
5270 -0.393343323418146
5280 -0.340831068913475
5290 -0.344004711976997
5300 -0.335466905997344
5310 -0.292085763907612
5320 -0.276963566374843
5330 -0.32095753023684
5340 -0.34849772096807
5350 -0.358044400541016
5360 -0.344299636875161
5370 -0.340953543875906
5380 -0.453556647095736
5390 -0.517144954061205
5400 -0.518427969343048
5410 -0.387983156464225
5420 -0.407779965162207
5430 -0.423954660869294
5440 -0.407877344054607
5450 -0.429643916396841
5460 -0.418419070837913
5470 -0.379172743784271
5480 -0.310388996953724
5490 -0.268275739309489
5500 -0.270983667344363
5510 -0.28076844051165
5520 -0.334199107565557
5530 -0.346033381815751
5540 -0.334423260551383
5550 -0.301910239015012
5560 -0.324470539488131
5570 -0.384747537292882
5580 -0.370553089593835
5590 -0.337553203490465
5600 -0.345116811481398
5610 -0.318383408604129
5620 -0.27115625425539
5630 -0.26818035762882
5640 -0.301196433017626
5650 -0.334809749058621
5660 -0.312725217036846
5670 -0.342748333781803
5680 -0.382991919937066
5690 -0.351353283242959
5700 -0.357010114428008
5710 -0.314890178249973
5720 -0.27521730743076
5730 -0.282840742983089
5740 -0.358398421910526
5750 -0.379720453764464
5760 -0.406151873149463
5770 -0.331241153215258
5780 -0.331877221314021
5790 -0.335521195649959
5800 -0.29527726669386
5810 -0.255566869371179
5820 -0.239902268423554
5830 -0.214262450846518
5840 -0.219289937458318
5850 -0.254970116227773
5860 -0.26605501903591
5870 -0.27950248184272
5880 -0.310642004722892
5890 -0.340337587302523
5900 -0.341269711819617
5910 -0.379858864467013
5920 -0.346781568665051
5930 -0.329048933626169
5940 -0.310365750500937
5950 -0.33321757893368
5960 -0.341130027263937
5970 -0.355919655952141
5980 -0.338575731501158
5990 -0.333352715519588
6000 -0.32862979396766
6010 -0.281487879391721
6020 -0.296394276402044
6030 -0.295439668369944
6040 -0.274196864345211
6050 -0.258315576056368
6060 -0.310038388470874
6070 -0.373099860864974
6080 -0.431018490835274
6090 -0.416618968370813
6100 -0.374432245757425
6110 -0.305587774916474
6120 -0.28680091066653
6130 -0.240766415086028
6140 -0.264904465628741
6150 -0.263243110877981
6160 -0.305619216187738
6170 -0.343175604216154
6180 -0.336054050317409
6190 -0.31360063935815
6200 -0.274344681223391
6210 -0.244700479380671
6220 -0.261679214998221
6230 -0.280605581389349
6240 -0.312368232162451
6250 -0.319001151937213
6260 -0.287882685864407
6270 -0.278733404808746
6280 -0.226194876702027
6290 -0.205110647719649
6300 -0.186714876534667
6310 -0.206634538422516
6320 -0.205928377835509
6330 -0.196394071237301
6340 -0.164992591555664
6350 -0.159935385682948
6360 -0.167426015838156
6370 -0.170749062937884
6380 -0.160236299286747
6390 -0.2161306810858
6400 -0.24884707637615
6410 -0.274752455683259
6420 -0.286641669255547
6430 -0.28819079621998
6440 -0.303628874141223
6450 -0.28411357244355
6460 -0.282320623372726
6470 -0.261248427950724
6480 -0.207302167874779
6490 -0.160495223606634
6500 -0.189931864010826
6510 -0.20965121334399
6520 -0.258078759069713
6530 -0.336616390990962
6540 -0.351462470748352
6550 -0.371591671502264
6560 -0.343615177058238
6570 -0.281892802140153
6580 -0.242869278350146
6590 -0.202637062359392
6600 -0.211725008949478
6610 -0.237811039608339
6620 -0.235719702343328
6630 -0.233186628455302
6640 -0.193527903251526
6650 -0.235911865504138
6660 -0.378937979812987
6670 -0.46079291088068
6680 -0.406796399678805
6690 -0.335894217238158
6700 -0.280526551978866
6710 -0.278305712292694
6720 -0.260748740554944
6730 -0.309952304188094
6740 -0.403096467133623
6750 -0.358483056733701
6760 -0.288500943196614
6770 -0.242031305916038
6780 -0.233893118258139
6790 -0.215464671833793
6800 -0.227912540797328
6810 -0.241472579655625
6820 -0.328081809277594
6830 -0.379347225258146
6840 -0.318879606772487
6850 -0.209938159269694
6860 -0.223657610278722
6870 -0.224151420879787
6880 -0.292131633942156
6890 -0.250009454778263
6900 -0.237632760934399
6910 -0.153342951346796
6920 -0.173626556437584
6930 -0.225836930092491
6940 -0.248195451521939
6950 -0.22287039055636
6960 -0.159680699770746
6970 -0.178498638553915
6980 -0.164734393915678
6990 -0.173657521931025
7000 -0.196836509746528
7010 -0.223936084121055
7020 -0.185943982452948
7030 -0.154605773838381
7040 -0.184379744463535
7050 -0.221234909354263
7060 -0.240342857153634
7070 -0.220634625961706
7080 -0.207082579162255
7090 -0.19248475860725
7100 -0.187741852043623
7110 -0.185533129846497
7120 -0.203974567971491
7130 -0.24924511904502
7140 -0.274035120102491
7150 -0.213649264036875
7160 -0.182016607145863
7170 -0.197630775573673
7180 -0.216395210500444
7190 -0.192765397638271
7200 -0.251594442193354
7210 -0.308954072540408
7220 -0.322242915281768
7230 -0.273452914644943
7240 -0.253168598768167
7250 -0.239112199558188
7260 -0.251450621546327
7270 -0.262677754519289
7280 -0.22115964830471
7290 -0.176142581071976
7300 -0.194680210814155
7310 -0.186153680926946
7320 -0.190308342396522
7330 -0.172630098336798
7340 -0.169295322259475
7350 -0.158246477261555
7360 -0.1842103807462
7370 -0.222015008967465
7380 -0.19404075514253
7390 -0.192661709123051
7400 -0.208475307684372
7410 -0.181359457949796
7420 -0.18517021242431
7430 -0.230480921400991
7440 -0.261554258297441
7450 -0.226331315092145
7460 -0.162791660713941
7470 -0.134832825372461
7480 -0.140435366636633
7490 -0.145484393823381
7500 -0.144492228044844
7510 -0.174015134341813
7520 -0.180329148698056
7530 -0.187206045728902
7540 -0.183095947960604
7550 -0.167932722606352
7560 -0.183838671805887
7570 -0.19175462600339
7580 -0.183810427355136
7590 -0.175712791638681
7600 -0.204254895395564
7610 -0.230327740869127
7620 -0.245567179729252
7630 -0.208207751132434
7640 -0.234881511492829
7650 -0.224149758849552
7660 -0.183475757832296
7670 -0.128761069205474
7680 -0.131176210687815
7690 -0.173390592589442
7700 -0.231593941184959
7710 -0.257675984005885
7720 -0.248204506428165
7730 -0.220130042889915
7740 -0.183077070716299
7750 -0.200743514010496
7760 -0.240832176054954
7770 -0.270388681121718
7780 -0.307959661187404
7790 -0.28725780794752
7800 -0.197853141571697
7810 -0.147553923294483
7820 -0.146599542897454
7830 -0.157972449739358
7840 -0.156923605100715
7850 -0.1773536397804
7860 -0.224128102563302
7870 -0.339359042484709
7880 -0.398899629493982
7890 -0.365992105419743
7900 -0.282469628939372
7910 -0.263570522739307
7920 -0.267023693346262
7930 -0.244744804323658
7940 -0.267562856112333
7950 -0.28929818019601
7960 -0.300062336588914
7970 -0.269032108986102
7980 -0.273295985172786
7990 -0.281615307328687
8000 -0.32593923379615
8010 -0.309369247069591
8020 -0.320914461146961
8030 -0.301271647098063
8040 -0.264286981160466
8050 -0.225236242110974
8060 -0.225357846263255
8070 -0.232379698032213
8080 -0.273907886510322
8090 -0.284492461133657
8100 -0.268123518409351
8110 -0.200004732896462
8120 -0.148415550352478
8130 -0.154389556342236
8140 -0.154169773797775
8150 -0.134045445715955
8160 -0.121641574196088
8170 -0.131901563505813
8180 -0.133627249824545
8190 -0.122505558736876
8200 -0.128693407618026
8210 -0.174600568451635
8220 -0.190453090131413
8230 -0.168433251798948
8240 -0.192509692114021
8250 -0.204349725344199
8260 -0.190270949625492
8270 -0.155281031749217
8280 -0.16665726452704
8290 -0.136086362711132
8300 -0.159662518726679
8310 -0.178967406725011
8320 -0.201161744104647
8330 -0.20426950237387
8340 -0.199375811059655
8350 -0.167720910316103
8360 -0.175998831744157
8370 -0.174756683825382
8380 -0.144154414482297
8390 -0.126944033237295
8400 -0.108291795893551
8410 -0.139827149027703
8420 -0.184033571195229
8430 -0.204895912783874
8440 -0.167949081120939
8450 -0.161671290348476
8460 -0.168577800740045
8470 -0.21266608684051
8480 -0.250159179485163
8490 -0.207081460778791
8500 -0.168168804316289
8510 -0.182816748738872
8520 -0.183855990886784
8530 -0.173017945184817
8540 -0.163427257946078
8550 -0.135208202726727
8560 -0.0929497892007632
8570 -0.0811431751699423
8580 -0.0775183659361475
8590 -0.0910229229729698
8600 -0.120539044351947
8610 -0.16578282694974
8620 -0.147904592278129
8630 -0.160587434603373
8640 -0.13992957483347
8650 -0.165480110133169
8660 -0.130867220392269
8670 -0.1106415454003
8680 -0.0964220786912655
8690 -0.08086151007337
8700 -0.0736834401356903
8710 -0.137895594447705
8720 -0.1965786681306
8730 -0.177734792677544
8740 -0.152620699839565
8750 -0.251776727652286
8760 -0.257264308618107
8770 -0.18520941639708
8780 -0.20793918952992
8790 -0.237444470903487
8800 -0.218769198951479
8810 -0.167379425701788
8820 -0.146083849324027
8830 -0.174758860080879
8840 -0.203594289855249
8850 -0.170862977277963
8860 -0.137420882653904
8870 -0.194582720434521
8880 -0.188741035775694
8890 -0.186212471172956
8900 -0.148975540701835
8910 -0.139291161177053
8920 -0.16046591450297
8930 -0.147087120716514
8940 -0.107821387783646
8950 -0.124259345610379
8960 -0.148361391286516
8970 -0.188874117598111
8980 -0.18432612149344
8990 -0.215139835598896
9000 -0.226536831170221
9010 -0.212733873575137
9020 -0.207962541457361
9030 -0.200874119737713
9040 -0.196939416791182
9050 -0.16121112611879
9060 -0.157984986490638
9070 -0.161474598060455
9080 -0.165649487595397
9090 -0.1698965569946
9100 -0.133673769184989
9110 -0.105698223110321
9120 -0.101885698467534
9130 -0.0823577819829224
9140 -0.0806545364507585
9150 -0.0833650421479742
9160 -0.0769059148945831
9170 -0.104327122414626
9180 -0.108058580556102
9190 -0.127488835946656
9200 -0.137054362302519
9210 -0.165886955911365
9220 -0.154863807034995
9230 -0.120808355998623
9240 -0.127705654255028
9250 -0.14659634250632
9260 -0.168784903858232
9270 -0.182698381604024
9280 -0.215050281381686
9290 -0.167789638777944
9300 -0.128351807040938
9310 -0.146316285341656
9320 -0.206948539089669
9330 -0.212417721832633
9340 -0.198982075374084
9350 -0.188104273403519
9360 -0.180134686833648
};
\addlegendentry{1024}
\addplot [thick, color7]
table {%
0 -1.35165779643947
10 -1.24134090099619
20 -1.31400225621148
30 -1.39522649346922
40 -1.20289531391535
50 -1.22662599262687
60 -1.15006670512578
70 -1.21898930444681
80 -1.20915857651207
90 -1.21699862289433
100 -1.11881424730513
110 -1.19130296418737
120 -1.24554831653324
130 -1.14095299378629
140 -1.19938708428484
150 -1.05278187460422
160 -1.09442141497729
170 -1.03852677714902
180 -0.938193516094043
190 -1.091564484778
200 -1.08323503041475
210 -1.20172519972691
220 -1.13721257143597
230 -1.11343927982594
240 -1.17561924318552
250 -1.06209527227993
260 -1.10016173118263
270 -1.03906134236786
280 -1.04379854940964
290 -1.05037953166977
300 -1.00541300604769
310 -0.867861638209296
320 -0.864896567636082
330 -0.855057551442704
340 -0.838713730045656
350 -0.873256272436542
360 -0.923265577164584
370 -0.927412963495894
380 -0.96625516544121
390 -0.991871511784186
400 -1.02988653288749
410 -0.988890292623242
420 -0.865770048447685
430 -0.838176047583404
440 -0.913322247433301
450 -0.915396338146529
460 -0.96952639121951
470 -0.972377403337143
480 -1.00447517868433
490 -0.866018680696801
500 -0.79691791366515
510 -0.787954911868557
520 -0.836512421765127
530 -0.813174532496714
540 -0.880192328468405
550 -0.862522114360666
560 -0.880588726197545
570 -0.870270118097214
580 -0.880219835169029
590 -0.90300799648731
600 -0.877945103961366
610 -0.852862414191249
620 -0.694789897497678
630 -0.73687694484469
640 -0.800427980680191
650 -0.887697828525692
660 -0.842856824361964
670 -0.795640215510563
680 -0.829990754122884
690 -0.821130423436501
700 -0.779392697652597
710 -0.7711005353079
720 -0.754073096470053
730 -0.715008985482106
740 -0.764726884398967
750 -0.792005474488896
760 -0.797043419754251
770 -0.775456311004865
780 -0.797919370044487
790 -0.72400472152653
800 -0.687985654374768
810 -0.692515990420619
820 -0.767244821469199
830 -0.787240776133619
840 -0.800923253020893
850 -0.812731020203734
860 -0.754902044983566
870 -0.703425647244811
880 -0.719276061847059
890 -0.728260977608371
900 -0.727523679518626
910 -0.686098729361612
920 -0.723417840924898
930 -0.698901187856457
940 -0.65598926878589
950 -0.651865614579728
960 -0.703541491540237
970 -0.71734751836174
980 -0.71057841527426
990 -0.675706413298376
1000 -0.721411888126662
1010 -0.708043124406113
1020 -0.805754846699652
1030 -0.799662292661927
1040 -0.737761827164956
1050 -0.643341990396779
1060 -0.700705626277699
1070 -0.688137892851687
1080 -0.637682138681075
1090 -0.692893344007775
1100 -0.695097437513549
1110 -0.717591379986189
1120 -0.728854148607132
1130 -0.738469168408875
1140 -0.723610118009484
1150 -0.704650380115026
1160 -0.682415609749958
1170 -0.698961315385822
1180 -0.769837112348102
1190 -0.778855737569775
1200 -0.730001708026567
1210 -0.678124212071574
1220 -0.626893488016297
1230 -0.643126775846316
1240 -0.680156918702551
1250 -0.631951003008238
1260 -0.619268492236231
1270 -0.622442599862633
1280 -0.660759935000434
1290 -0.697433091590742
1300 -0.668891231292718
1310 -0.728164734934476
1320 -0.746869663389304
1330 -0.75777813175667
1340 -0.686818085753876
1350 -0.680441107560981
1360 -0.707057674370464
1370 -0.729442108829891
1380 -0.69444068428067
1390 -0.648359918765412
1400 -0.633598520078995
1410 -0.693923831992664
1420 -0.63599290772335
1430 -0.606471973612482
1440 -0.649008895269439
1450 -0.672285183652256
1460 -0.610687487659745
1470 -0.620610820759111
1480 -0.639228955120892
1490 -0.642001820624462
1500 -0.65577955393761
1510 -0.687652881591218
1520 -0.675241498299512
1530 -0.65369073568625
1540 -0.611326728801912
1550 -0.618688732457699
1560 -0.624595244763405
1570 -0.657126979803172
1580 -0.679443701382848
1590 -0.644241108414631
1600 -0.590171390693345
1610 -0.577561459383351
1620 -0.625812717571772
1630 -0.639125383110192
1640 -0.624416369450988
1650 -0.622227686275296
1660 -0.675913498932887
1670 -0.686321559423674
1680 -0.705143787038082
1690 -0.734638849807617
1700 -0.699512257080343
1710 -0.72793976874427
1720 -0.639643175215322
1730 -0.626083122989703
1740 -0.632038834027478
1750 -0.651161816401847
1760 -0.600163533302432
1770 -0.607164429987061
1780 -0.622712463263222
1790 -0.653072503384321
1800 -0.682526859067793
1810 -0.669737946529124
1820 -0.63093291316396
1830 -0.590784658702543
1840 -0.67993611505086
1850 -0.616613945003757
1860 -0.588674628029305
1870 -0.620891972787629
1880 -0.660634641242271
1890 -0.659537862355498
1900 -0.611300049364447
1910 -0.581133330222111
1920 -0.597711676838944
1930 -0.602043039614889
1940 -0.627475338725732
1950 -0.646890501523047
1960 -0.608904413016032
1970 -0.611462785523806
1980 -0.631356336817456
1990 -0.646136146527486
2000 -0.669704455832153
2010 -0.674350799358924
2020 -0.703189101525241
2030 -0.66677280103335
2040 -0.655533165878323
2050 -0.594960027734362
2060 -0.598807884622185
2070 -0.6111918321895
2080 -0.589091812125916
2090 -0.612002960297345
2100 -0.616288677929226
2110 -0.66492597101357
2120 -0.616760025035682
2130 -0.580188779024729
2140 -0.563687821760654
2150 -0.574600603996279
2160 -0.590663597168793
2170 -0.560029170425164
2180 -0.618144726463349
2190 -0.693394314626518
2200 -0.684091879631296
2210 -0.580815721915803
2220 -0.572904664388892
2230 -0.587495089316481
2240 -0.615996056748104
2250 -0.631157625388681
2260 -0.657978300596915
2270 -0.623167276375421
2280 -0.591138161567893
2290 -0.603722984068337
2300 -0.630889925060458
2310 -0.660682870366245
2320 -0.593371748237337
2330 -0.641881402195728
2340 -0.642670783988078
2350 -0.743640597872732
2360 -0.655364134574519
2370 -0.597716067232804
2380 -0.608235268689432
2390 -0.611706392146925
2400 -0.631424398991933
2410 -0.58836992487645
2420 -0.660963606631932
2430 -0.706441368372382
2440 -0.677239113848893
2450 -0.580563775242709
2460 -0.566311148525818
2470 -0.597799304898194
2480 -0.616607791745718
2490 -0.59332488950906
2500 -0.56420757010444
2510 -0.584299719836585
2520 -0.606454548154026
2530 -0.613409514851177
2540 -0.610395280201024
2550 -0.62513921632204
2560 -0.646900850000989
2570 -0.607105145686211
2580 -0.660109887711137
2590 -0.56094940988043
2600 -0.538210004025909
2610 -0.548035960191487
2620 -0.56008312584518
2630 -0.581881143197841
2640 -0.610755630947805
2650 -0.678497890491426
2660 -0.642711053146362
2670 -0.591035052911408
2680 -0.54771249659934
2690 -0.552051220336023
2700 -0.58060964330374
2710 -0.639317483509975
2720 -0.603739025887285
2730 -0.575646860406507
2740 -0.610255362125244
2750 -0.60353468373119
2760 -0.508592470589883
2770 -0.536867644681376
2780 -0.551541963909997
2790 -0.553320348965223
2800 -0.583329017597388
2810 -0.611696124935621
2820 -0.588629616115316
2830 -0.543128886661998
2840 -0.573386628726184
2850 -0.61353011137672
2860 -0.605834159661803
2870 -0.526150902742326
2880 -0.508207140003265
2890 -0.542205601133777
2900 -0.521360090284778
2910 -0.482876000201717
2920 -0.516115622461895
2930 -0.536557190995297
2940 -0.511833344017425
2950 -0.530112160005312
2960 -0.525396440213564
2970 -0.530143453531402
2980 -0.513994703826847
2990 -0.557944718988604
3000 -0.54317254702669
3010 -0.510499404328023
3020 -0.528871336068823
3030 -0.570261541200559
3040 -0.5950596451233
3050 -0.542209422974516
3060 -0.535681173369012
3070 -0.559079734202511
3080 -0.596297858301031
3090 -0.584924252317326
3100 -0.528512236033264
3110 -0.567392443560444
3120 -0.544807701190729
3130 -0.500078405805501
3140 -0.540313400309879
3150 -0.537474183167513
3160 -0.49790907183
3170 -0.508723521676145
3180 -0.482490201654506
3190 -0.436792933561441
3200 -0.494656187177948
3210 -0.545017207972752
3220 -0.497196968436718
3230 -0.548820939373978
3240 -0.561609900931399
3250 -0.581969970610533
3260 -0.561185672394793
3270 -0.534256628568772
3280 -0.548622837081616
3290 -0.507048901819086
3300 -0.460133608471441
3310 -0.441565390554777
3320 -0.460821785242479
3330 -0.473468669152222
3340 -0.453089530309592
3350 -0.458546298757761
3360 -0.434148352490839
3370 -0.464811596343703
3380 -0.50638209244885
3390 -0.508035010765757
3400 -0.51969930008268
3410 -0.555891493362223
3420 -0.574012433062437
3430 -0.597151591250038
3440 -0.548894763228473
3450 -0.470817269592874
3460 -0.456876970261841
3470 -0.442334904475258
3480 -0.440902992842007
3490 -0.424221188603023
3500 -0.434337256841772
3510 -0.538621009360637
3520 -0.53742466587406
3530 -0.507053342624464
3540 -0.478270105964139
3550 -0.425481597671174
3560 -0.427665469923358
3570 -0.431818767838606
3580 -0.431508660353266
3590 -0.391776308877378
3600 -0.414173831464183
3610 -0.464748606709233
3620 -0.449236005556611
3630 -0.470058350516798
3640 -0.564605800237315
3650 -0.554208845320258
3660 -0.514696801962663
3670 -0.437282686577627
3680 -0.431317512607476
3690 -0.387977437035631
3700 -0.422727501700707
3710 -0.430777841769566
3720 -0.425094700064395
3730 -0.461754858241851
3740 -0.456432333594869
3750 -0.42819042319064
3760 -0.429121335323009
3770 -0.410879365571051
3780 -0.377828798768698
3790 -0.414813314484443
3800 -0.428779777642592
3810 -0.42549513505398
3820 -0.422387833419112
3830 -0.392863860691627
3840 -0.363176949588968
3850 -0.331534904660742
3860 -0.360162224522416
3870 -0.400782050972632
3880 -0.444549084222118
3890 -0.411890280241763
3900 -0.404288862082743
3910 -0.428856552031507
3920 -0.445169870117213
3930 -0.443891827632996
3940 -0.434782141036121
3950 -0.453957730027354
3960 -0.385747112561894
3970 -0.334555920295348
3980 -0.350406408453614
3990 -0.358835363550564
4000 -0.390034524794425
4010 -0.392115939824847
4020 -0.376314393555157
4030 -0.337967684441576
4040 -0.366527056873488
4050 -0.443287938071728
4060 -0.454201804221704
4070 -0.462654955232635
4080 -0.403078494950977
4090 -0.362250235171057
4100 -0.353890279448221
4110 -0.307311539727422
4120 -0.285901491560478
4130 -0.282046431326171
4140 -0.319474222897701
4150 -0.327484857992434
4160 -0.349415293150297
4170 -0.395724132232557
4180 -0.359986246479718
4190 -0.307520814288451
4200 -0.336096296234305
4210 -0.368965349234319
4220 -0.344745864138882
4230 -0.35017557119779
4240 -0.368220043726439
4250 -0.351073032653568
4260 -0.322582107729104
4270 -0.315804238627277
4280 -0.301303309244079
4290 -0.304715195672168
4300 -0.298624584599972
4310 -0.35879014556432
4320 -0.370701766388627
4330 -0.381698217170439
4340 -0.383760541114057
4350 -0.424638336823836
4360 -0.376749540046522
4370 -0.355541921255756
4380 -0.352401191784876
4390 -0.391116283226619
4400 -0.36612561057494
4410 -0.430518233725787
4420 -0.423742370443302
4430 -0.373845201046654
4440 -0.346713437454321
4450 -0.394436748698358
4460 -0.41756474485927
4470 -0.371112093410433
4480 -0.324320327881963
4490 -0.29361411812007
4500 -0.314631651266885
4510 -0.337268152220021
4520 -0.316782159542349
4530 -0.280518386997136
4540 -0.303936008028199
4550 -0.335576500101313
4560 -0.330955732901326
4570 -0.295894294350276
4580 -0.32345140880426
4590 -0.35130239313478
4600 -0.306624125582355
4610 -0.280229920778739
4620 -0.296753965099551
4630 -0.293083264874059
4640 -0.24343358301721
4650 -0.230459409729735
4660 -0.29131449196266
4670 -0.309751964123762
4680 -0.321959860091376
4690 -0.30984024397036
4700 -0.274859674213104
4710 -0.23424903295598
4720 -0.308116792924192
4730 -0.332289477994241
4740 -0.30498680845112
4750 -0.2576906369019
4760 -0.274189751633344
4770 -0.250236477192789
4780 -0.22508287594333
4790 -0.251653176359329
4800 -0.318599392315851
4810 -0.333642983125449
4820 -0.292246924339608
4830 -0.248020084218615
4840 -0.250766868989406
4850 -0.277008688419516
4860 -0.287385382492779
4870 -0.296631714854325
4880 -0.337648153326399
4890 -0.327656081296518
4900 -0.302890771700966
4910 -0.267675774966853
4920 -0.261451236998183
4930 -0.24319041810436
4940 -0.248648980486007
4950 -0.238651317916736
4960 -0.243609538429714
4970 -0.220575381974296
4980 -0.19847197298838
4990 -0.193687096406909
5000 -0.264278394954068
5010 -0.326596952395771
5020 -0.311572071880201
5030 -0.30583818479461
5040 -0.29980274677682
5050 -0.301932774754377
5060 -0.235922684186512
5070 -0.216072084662746
5080 -0.222516940101166
5090 -0.25359577278393
5100 -0.238092127745574
5110 -0.213659628763717
5120 -0.200239015263614
5130 -0.212031718721742
5140 -0.197372899856672
5150 -0.211123401714065
5160 -0.243075613235884
5170 -0.244957035577959
5180 -0.238169146972666
5190 -0.338536983764986
5200 -0.392708542296435
5210 -0.376834296852796
5220 -0.461664986712831
5230 -0.446425944365074
5240 -0.38360347557727
5250 -0.308021840335016
5260 -0.28259249998252
5270 -0.27022937008057
5280 -0.239540279698807
5290 -0.235629908899563
5300 -0.23477046476508
5310 -0.203260876990522
5320 -0.195167896501447
5330 -0.215290584220553
5340 -0.234422114961302
5350 -0.252943393534684
5360 -0.247170271030149
5370 -0.232148968372832
5380 -0.31489109265015
5390 -0.377177127735406
5400 -0.384040787599858
5410 -0.27906725090823
5420 -0.291375921087641
5430 -0.304977831731692
5440 -0.288023976206446
5450 -0.298957894216426
5460 -0.299242328065016
5470 -0.266020146708559
5480 -0.215180342478952
5490 -0.178747231271328
5500 -0.180160514615555
5510 -0.178654162023299
5520 -0.210019854772505
5530 -0.226989280255521
5540 -0.227909600995719
5550 -0.206291007264484
5560 -0.225381958438228
5570 -0.262513247219057
5580 -0.253936371645997
5590 -0.240460565169632
5600 -0.249853462525152
5610 -0.218629400219464
5620 -0.185211218762223
5630 -0.179507792156165
5640 -0.204547869222206
5650 -0.224083342541179
5660 -0.221700630623438
5670 -0.239726284564967
5680 -0.263055083494691
5690 -0.241016619824047
5700 -0.244580716783204
5710 -0.209520066399073
5720 -0.184656845008844
5730 -0.194821556099612
5740 -0.254665923405052
5750 -0.265935677212152
5760 -0.288849788744796
5770 -0.227610142772941
5780 -0.223092397826905
5790 -0.220877806035223
5800 -0.18890150630239
5810 -0.164328112604638
5820 -0.154181668135181
5830 -0.1387836366294
5840 -0.139507351878953
5850 -0.16564290182777
5860 -0.168617318982372
5870 -0.183891057283234
5880 -0.205105055964162
5890 -0.237280605639388
5900 -0.219383419834356
5910 -0.256221592695615
5920 -0.23565100309983
5930 -0.226601562327225
5940 -0.209309734098391
5950 -0.22136750590654
5960 -0.230697581995843
5970 -0.238960479906542
5980 -0.222947113075744
5990 -0.212668401946786
6000 -0.212417917471408
6010 -0.185091062203046
6020 -0.196914164612808
6030 -0.194829057696947
6040 -0.175772591278329
6050 -0.163621651764469
6060 -0.199004406046595
6070 -0.245767102326632
6080 -0.277378530352029
6090 -0.263839630544679
6100 -0.234244413936199
6110 -0.193729515012474
6120 -0.191472421441856
6130 -0.161007673277847
6140 -0.176158770524012
6150 -0.174997491183027
6160 -0.200781680253357
6170 -0.228794815031236
6180 -0.230601520840076
6190 -0.220586683083287
6200 -0.186639966495449
6210 -0.163282659375086
6220 -0.177048924649176
6230 -0.186582964772171
6240 -0.195753791460971
6250 -0.20817348013412
6260 -0.195447673922706
6270 -0.195231117150519
6280 -0.153343216558936
6290 -0.136150200625766
6300 -0.12182798808028
6310 -0.130171785482508
6320 -0.128915881673076
6330 -0.12165095412389
6340 -0.0980119020214626
6350 -0.0971634119142696
6360 -0.10597372812522
6370 -0.105771216856985
6380 -0.101823481219133
6390 -0.14574785386664
6400 -0.169528266975737
6410 -0.1799766439582
6420 -0.192310638054668
6430 -0.189672458478228
6440 -0.199759098805311
6450 -0.174030967647348
6460 -0.183061989003375
6470 -0.176859920054238
6480 -0.143465864973207
6490 -0.103885428621137
6500 -0.117786869037311
6510 -0.135370506082511
6520 -0.167762359871963
6530 -0.219378040424352
6540 -0.225096606269667
6550 -0.244797201142592
6560 -0.229981660800769
6570 -0.185745815183393
6580 -0.15534153472859
6590 -0.134161994547571
6600 -0.141944671336742
6610 -0.158391044105369
6620 -0.154158415428836
6630 -0.153362839213884
6640 -0.123490488814238
6650 -0.156672223843244
6660 -0.268098610887644
6670 -0.322496429527083
6680 -0.280813091160882
6690 -0.226971038031855
6700 -0.185355835434768
6710 -0.17566532819358
6720 -0.165580718321857
6730 -0.205178759564168
6740 -0.276639786358295
6750 -0.251881658156902
6760 -0.208111559034536
6770 -0.170551439630772
6780 -0.152745990984158
6790 -0.139060429060534
6800 -0.147404795760273
6810 -0.156178790379195
6820 -0.213638563923932
6830 -0.261118667800421
6840 -0.210939873349174
6850 -0.127176616477375
6860 -0.134707667774536
6870 -0.137392421568885
6880 -0.205504539211756
6890 -0.180640376632728
6900 -0.178951338135642
6910 -0.10305710232125
6920 -0.108694210235681
6930 -0.139468757435152
6940 -0.165333282845172
6950 -0.147192139062716
6960 -0.0998800522034854
6970 -0.112407286953612
6980 -0.105438878727048
6990 -0.115600122926416
7000 -0.128147894842753
7010 -0.144259107023449
7020 -0.12158684013645
7030 -0.100654731529792
7040 -0.115170963468777
7050 -0.140172747566469
7060 -0.156635117870797
7070 -0.147639430410018
7080 -0.135371982175465
7090 -0.12163356560068
7100 -0.119897939365822
7110 -0.124134238204933
7120 -0.134377577891997
7130 -0.161989757373263
7140 -0.178963696052306
7150 -0.136792009701723
7160 -0.108281873742018
7170 -0.120691905883925
7180 -0.129769701577284
7190 -0.120336817813678
7200 -0.158894320493612
7210 -0.200904339630705
7220 -0.204846078472153
7230 -0.178412544766769
7240 -0.167387079832665
7250 -0.149824411774173
7260 -0.158735494651522
7270 -0.16836663654441
7280 -0.143039448737799
7290 -0.107772752892685
7300 -0.119584454634511
7310 -0.117985072843934
7320 -0.120140819022507
7330 -0.106479784764165
7340 -0.103081456994353
7350 -0.0957044882122235
7360 -0.112848576990907
7370 -0.137707442689684
7380 -0.119225027292335
7390 -0.12734551592181
7400 -0.137232984989694
7410 -0.115460260835882
7420 -0.110107857853249
7430 -0.149387053698291
7440 -0.166500715176813
7450 -0.149897787694216
7460 -0.103456976210945
7470 -0.0912669795394472
7480 -0.0923415418718047
7490 -0.0964564301732587
7500 -0.0935475857438467
7510 -0.110921888491975
7520 -0.111791430676579
7530 -0.118973990400175
7540 -0.113990281326218
7550 -0.105348368520111
7560 -0.11693363557046
7570 -0.128366644282218
7580 -0.119871879472873
7590 -0.111502941344506
7600 -0.139057174465563
7610 -0.160775758052339
7620 -0.169836846538656
7630 -0.134246515067717
7640 -0.144559711326549
7650 -0.137830762997072
7660 -0.118745429667267
7670 -0.078578063837965
7680 -0.0797228823307278
7690 -0.102555112073276
7700 -0.148514438796385
7710 -0.173330880627622
7720 -0.164348398224621
7730 -0.139796639553976
7740 -0.110180581251323
7750 -0.122560441810999
7760 -0.148115980396034
7770 -0.16864589680199
7780 -0.201082945663957
7790 -0.189790767884857
7800 -0.12697322838103
7810 -0.0952080190701683
7820 -0.08812922329105
7830 -0.098652386337795
7840 -0.0946344623688856
7850 -0.104608396893167
7860 -0.127520999587621
7870 -0.220672095361162
7880 -0.268437520002744
7890 -0.249803909802074
7900 -0.183823672732697
7910 -0.173530941230457
7920 -0.170891311649772
7930 -0.165049413649643
7940 -0.177752529836732
7950 -0.185872705509544
7960 -0.192802158353606
7970 -0.165648849161352
7980 -0.172871455340319
7990 -0.179456325189192
8000 -0.216060202224326
8010 -0.218875849217305
8020 -0.217058250754429
8030 -0.211957814318769
8040 -0.163912474902756
8050 -0.139257938637129
8060 -0.135840553318881
8070 -0.140783849913522
8080 -0.164994419976676
8090 -0.178454299469775
8100 -0.175077292471405
8110 -0.131907612143932
8120 -0.0992674895178869
8130 -0.0969248434523818
8140 -0.098145703945595
8150 -0.0831936613916801
8160 -0.0751577012938203
8170 -0.0813090478578022
8180 -0.0820766069559673
8190 -0.0751450868755366
8200 -0.0804278734383171
8210 -0.113658914643463
8220 -0.123946813300616
8230 -0.103429520643688
8240 -0.120390280460822
8250 -0.125517832553874
8260 -0.113571040259744
8270 -0.0934941237119203
8280 -0.0977881550339093
8290 -0.0801423491650943
8300 -0.0920793220175824
8310 -0.107312393517875
8320 -0.127984001721053
8330 -0.131730903820252
8340 -0.124878330142212
8350 -0.105801173573359
8360 -0.118107895337182
8370 -0.119219799567927
8380 -0.0897642255935673
8390 -0.0783136007536774
8400 -0.0663724812569704
8410 -0.0841052474792609
8420 -0.116942985134579
8430 -0.135242483692258
8440 -0.109282727200596
8450 -0.102505196378715
8460 -0.0975181996733848
8470 -0.128697390561425
8480 -0.155391685818978
8490 -0.129482500382118
8500 -0.109162021165978
8510 -0.114930532675578
8520 -0.119864800449294
8530 -0.111396844080648
8540 -0.0985841659549577
8550 -0.0786493808356772
8560 -0.0564341358602134
8570 -0.0504982613613833
8580 -0.0496814039563752
8590 -0.0558026190497625
8600 -0.0722333413883241
8610 -0.095918590363487
8620 -0.0881523162398307
8630 -0.0968759973940583
8640 -0.0864573559863801
8650 -0.101336953342667
8660 -0.080535953148959
8670 -0.0672883435772197
8680 -0.0584152561826388
8690 -0.0464965855638936
8700 -0.0454124376357635
8710 -0.0833317409960451
8720 -0.123916260858525
8730 -0.110905078685453
8740 -0.0925874613686312
8750 -0.148005339237086
8760 -0.152998141967362
8770 -0.110136049174925
8780 -0.127948916533826
8790 -0.147730705559207
8800 -0.138422713329299
8810 -0.109347645902163
8820 -0.0874962766125931
8830 -0.10194257472189
8840 -0.123118315235623
8850 -0.105805559691501
8860 -0.0926401790422583
8870 -0.123052061547367
8880 -0.119569389608056
8890 -0.11699773251008
8900 -0.0931801846375795
8910 -0.0886680819041948
8920 -0.101476682470578
8930 -0.0911101966965293
8940 -0.0700349364599118
8950 -0.0762133659825804
8960 -0.0912406004389726
8970 -0.114011439009633
8980 -0.107278164142786
8990 -0.127032413660644
9000 -0.145821853123308
9010 -0.133375676884272
9020 -0.129762423346034
9030 -0.125936105690612
9040 -0.131772240187115
9050 -0.103893287969367
9060 -0.0989771463076141
9070 -0.0996218396232589
9080 -0.0960634724119172
9090 -0.101210429619017
9100 -0.0805695285742497
9110 -0.0673106583977242
9120 -0.0623804833962919
9130 -0.0497036408994915
9140 -0.0457997089942581
9150 -0.0460506392841291
9160 -0.044579192393812
9170 -0.0616669847835822
9180 -0.0648560393824141
9190 -0.0806963292747398
9200 -0.0847549640255156
9210 -0.0991081115252738
9220 -0.0922308138160346
9230 -0.0728348415738268
9240 -0.0747923296155401
9250 -0.08784052313812
9260 -0.103634969255508
9270 -0.114248851385768
9280 -0.13436728761088
9290 -0.101314709210249
9300 -0.0712148865659654
9310 -0.0902464689690283
9320 -0.136560572387316
9330 -0.137963083053499
9340 -0.123656063755771
9350 -0.115866629803444
9360 -0.117299699029524
};
\addlegendentry{2048}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/directional_derivatives_distance.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color1}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color2}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Directional derivative difference  depending on the batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={directional derivative distance},
ymin=-2.78033748896453, ymax=0.132397023284025,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 -1.4084696845589
10 -1.42409269515822
20 -1.41236408914852
30 -1.38608810763181
40 -1.38446735708824
50 -1.37578571616023
60 -1.37239883702822
70 -1.40875182796307
80 -1.4518614996881
90 -1.42380300203144
100 -1.43951933460796
110 -1.44230630910334
120 -1.46701659793665
130 -1.47239913190087
140 -1.52525248144951
150 -1.48285019194056
160 -1.45503019784341
170 -1.45524384844491
180 -1.47438091302513
190 -1.50636730378668
200 -1.48755192798687
210 -1.50914256666019
220 -1.5787062515064
230 -1.57127247696092
240 -1.55793866378462
250 -1.54796222795203
260 -1.58157846086956
270 -1.5903673330616
280 -1.60249653135017
290 -1.56822790953047
300 -1.61713879379628
310 -1.60015736452059
320 -1.60687581056118
330 -1.60977448335309
340 -1.63320329848418
350 -1.6157087326303
360 -1.60226445165907
370 -1.61730653040395
380 -1.64207359510542
390 -1.65251391254596
400 -1.64787682335457
410 -1.66581542905065
420 -1.68950751664578
430 -1.69517040189202
440 -1.72842237401462
450 -1.73079267970818
460 -1.7462638381002
470 -1.76433609792002
480 -1.76823601141712
490 -1.74067564375921
500 -1.71390239714685
510 -1.73601363172173
520 -1.72647184643735
530 -1.71363943192757
540 -1.67966865463741
550 -1.78234968653088
560 -1.777286237057
570 -1.76579288689682
580 -1.7316831584545
590 -1.79158194804855
600 -1.79177335141304
610 -1.81030049078117
620 -1.77618449431723
630 -1.74781750659857
640 -1.83199767885207
650 -1.8237878494906
660 -1.80200086401903
670 -1.77839175903359
680 -1.82973761039194
690 -1.80899513879663
700 -1.8099857430014
710 -1.85427799428923
720 -1.89328358836906
730 -1.90064475413097
740 -1.82930657604294
750 -1.86324885560984
760 -1.91311551393097
770 -1.90120436461391
780 -1.89679633239952
790 -1.85758513686548
800 -1.86066931527569
810 -1.84283540266147
820 -1.86138110353983
830 -1.86856649156563
840 -1.92449973406092
850 -1.88895484202115
860 -1.8875066732877
870 -1.86670068395951
880 -1.87898790129449
890 -1.88089209654527
900 -1.87722378859363
910 -1.89157474651551
920 -1.85645634906766
930 -1.87818087340589
940 -1.89787276629428
950 -1.88532376571702
960 -1.92021440068978
970 -1.89558877760544
980 -1.9049616862969
990 -1.89506543925069
1000 -1.95314794374525
1010 -1.95694246109896
1020 -1.97347139881338
1030 -1.96109372973372
1040 -1.92080435419095
1050 -1.92373501916768
1060 -1.97904509146083
1070 -1.94066394244542
1080 -1.91193769617856
1090 -1.98119567173624
1100 -1.99163160009311
1110 -1.97586702785609
1120 -1.98970180884042
1130 -2.02444954065609
1140 -2.00119423956856
1150 -1.97755906523295
1160 -1.97735799660185
1170 -2.02065845732533
1180 -2.08913702620005
1190 -2.08678508932096
1200 -2.03538914817829
1210 -1.98347658726898
1220 -2.00841315180291
1230 -2.03078127076527
1240 -2.02955019394667
1250 -1.97399226751602
1260 -1.95436285545345
1270 -1.96281264181991
1280 -2.01031754411689
1290 -1.9790553232695
1300 -1.95115751723692
1310 -2.04247330749895
1320 -2.06257826637771
1330 -2.06477443336148
1340 -2.05913574532853
1350 -2.08150339206428
1360 -2.0372006613034
1370 -2.05124313885155
1380 -2.04730539065845
1390 -2.01042803959742
1400 -1.9805428326083
1410 -2.0877044341874
1420 -2.02598898191887
1430 -2.01466922468077
1440 -2.05987500346382
1450 -2.08134087668784
1460 -2.02243308103094
1470 -2.01220496997231
1480 -2.07920349611554
1490 -2.09861834234716
1500 -2.03177719317627
1510 -2.09258099151327
1520 -2.09326161244105
1530 -2.12299727501812
1540 -2.03746121346541
1550 -2.05329768955192
1560 -2.08466016193536
1570 -2.11933013496961
1580 -2.10169060750349
1590 -2.0912685961272
1600 -2.03638137176616
1610 -2.07178386221904
1620 -2.09393792286175
1630 -2.08161631640799
1640 -2.05779573826209
1650 -2.07686320419918
1660 -2.14159214981874
1670 -2.15053462798732
1680 -2.18058068380777
1690 -2.19507194494782
1700 -2.11381265393573
1710 -2.17914519614793
1720 -2.15333980603033
1730 -2.11728325961672
1740 -2.13290214877018
1750 -2.14156783657228
1760 -2.13285235193346
1770 -2.13688989497739
1780 -2.10388546293064
1790 -2.10066671884508
1800 -2.22295216377072
1810 -2.21245455914835
1820 -2.15046779919412
1830 -2.07445371913358
1840 -2.16163364787085
1850 -2.0393096288641
1860 -2.06089751110166
1870 -2.14053626014597
1880 -2.21966305496971
1890 -2.21036221112658
1900 -2.12703200964106
1910 -2.09356825505893
1920 -2.0536505247007
1930 -2.09224289055746
1940 -2.1941429142337
1950 -2.20021732784429
1960 -2.20191433365209
1970 -2.17392577300944
1980 -2.20787230746965
1990 -2.22974593426161
2000 -2.23616687470212
2010 -2.19798740965091
2020 -2.29901454127924
2030 -2.28517507584495
2040 -2.24223980505987
2050 -2.18290669891516
2060 -2.19683681569206
2070 -2.2071341238572
2080 -2.08038987350905
2090 -2.10124019547187
2100 -2.14971346863691
2110 -2.26782769461696
2120 -2.22357082417957
2130 -2.14854792770415
2140 -2.11397325076945
2150 -2.12770775856647
2160 -2.08078113425024
2170 -2.0823981443126
2180 -2.19271447116483
2190 -2.3169708400209
2200 -2.3715254185795
2210 -2.23638696640314
2220 -2.21625118383925
2230 -2.20607816408514
2240 -2.30927413454555
2250 -2.32272310412042
2260 -2.34176594010697
2270 -2.24708593396146
2280 -2.21900239133671
2290 -2.25913069597687
2300 -2.31682731466151
2310 -2.35353243476444
2320 -2.27998990112709
2330 -2.29063990329808
2340 -2.28041357161247
2350 -2.41671141735478
2360 -2.31343419845767
2370 -2.18387451392099
2380 -2.17359059133112
2390 -2.18470756408978
2400 -2.25230932561885
2410 -2.19425538736721
2420 -2.31758736356063
2430 -2.35172005934887
2440 -2.35839986927356
2450 -2.22106315560195
2460 -2.20560806747108
2470 -2.25430458716624
2480 -2.25919962529951
2490 -2.24150965218607
2500 -2.19719229043408
2510 -2.20096157208686
2520 -2.20525600205391
2530 -2.28747810247004
2540 -2.29599930273762
2550 -2.37434596671198
2560 -2.36708556274294
2570 -2.30020318944568
2580 -2.35398437840383
2590 -2.19619150755378
2600 -2.16519993546693
2610 -2.24891287917478
2620 -2.17677275263426
2630 -2.20352460760152
2640 -2.34550230581207
2650 -2.43623312570958
2660 -2.41362471776076
2670 -2.31761912510794
2680 -2.15526343221002
2690 -2.21974608899555
2700 -2.18585564023695
2710 -2.30104429079331
2720 -2.28578178387365
2730 -2.28180128935039
2740 -2.35790951854602
2750 -2.39418611278501
2760 -2.24757251349715
2770 -2.26275433487433
2780 -2.23902255232653
2790 -2.24764045052578
2800 -2.33135000483703
2810 -2.34079654612408
2820 -2.3108152417759
2830 -2.28494046541434
2840 -2.35516540086858
2850 -2.4193869880108
2860 -2.40366342258231
2870 -2.25585128391652
2880 -2.18235386118317
2890 -2.21248798318982
2900 -2.13081801887003
2910 -2.14539334262296
2920 -2.22846440994814
2930 -2.29809711325173
2940 -2.20921378741529
2950 -2.31519775352747
2960 -2.25072884314869
2970 -2.29175839108582
2980 -2.34756157868205
2990 -2.40284133662134
3000 -2.22879058238076
3010 -2.1465380590189
3020 -2.18567110014627
3030 -2.35835564935467
3040 -2.41128040691266
3050 -2.30499295197651
3060 -2.23009691499283
3070 -2.26814791980958
3080 -2.38476393576477
3090 -2.42631717085105
3100 -2.28710509453599
3110 -2.26565795268123
3120 -2.26250881844746
3130 -2.2157807752089
3140 -2.28736017131103
3150 -2.25910216279903
3160 -2.22406987902931
3170 -2.24144728971846
3180 -2.14384031797756
3190 -2.081214367649
3200 -2.22451972870255
3210 -2.26244443690654
3220 -2.27189669202894
3230 -2.39099063115765
3240 -2.4281582098048
3250 -2.4759867772798
3260 -2.3648027730931
3270 -2.28912642017277
3280 -2.24355193947971
3290 -2.22314684450962
3300 -2.13822432013512
3310 -2.10093301991891
3320 -2.20942126210414
3330 -2.2580658372859
3340 -2.18247262039974
3350 -2.2123361954608
3360 -2.12293844451928
3370 -2.08712360055347
3380 -2.1526334831877
3390 -2.31748107914333
3400 -2.36072379735951
3410 -2.44134748357144
3420 -2.52787070333726
3430 -2.45863123456699
3440 -2.28411128588838
3450 -2.20712721339463
3460 -2.1865373043337
3470 -2.19555155473846
3480 -2.13534139003221
3490 -2.09285858932053
3500 -2.09809614650395
3510 -2.31987847541949
3520 -2.35354064927625
3530 -2.3308379457668
3540 -2.30434316001076
3550 -2.18119157863981
3560 -2.08634711677733
3570 -2.08001589935331
3580 -2.07005499913912
3590 -1.98023794221208
3600 -2.05443981572516
3610 -2.3172944770576
3620 -2.22783444772578
3630 -2.28707742971438
3640 -2.53761222859993
3650 -2.48586606196359
3660 -2.32250335313089
3670 -2.20731788795215
3680 -2.16295642362954
3690 -2.10433687004858
3700 -2.10956691452444
3710 -2.14950411905095
3720 -2.16372474136887
3730 -2.28417048047817
3740 -2.15308274944918
3750 -2.08392065276866
3760 -2.22417577366787
3770 -2.11682854599699
3780 -2.05861081376461
3790 -2.20038635109353
3800 -2.16883864846486
3810 -2.12198527405791
3820 -2.14414415719712
3830 -2.10085010773392
3840 -1.98043050196611
3850 -1.88296361211279
3860 -1.96615842616726
3870 -2.02632698149568
3880 -2.18825289693029
3890 -2.09568057603699
3900 -2.02576682924179
3910 -2.16785150361336
3920 -2.21767206585612
3930 -2.15736615743205
3940 -2.19009240085661
3950 -2.3012510902834
3960 -2.09884551571935
3970 -1.95192715893171
3980 -1.95562040106261
3990 -1.94902225197671
4000 -2.01110025916574
4010 -2.03807224344426
4020 -2.05978127529661
4030 -1.98015427357738
4040 -2.08631010857882
4050 -2.32034974388397
4060 -2.30964965379977
4070 -2.30287106375182
4080 -2.1542443198177
4090 -2.03343757720409
4100 -2.0064826207342
4110 -1.85423216661078
4120 -1.81015103642803
4130 -1.82688490265753
4140 -1.96493133462119
4150 -1.9403773452923
4160 -2.03202307421311
4170 -2.23310492525364
4180 -2.0091155151499
4190 -1.82561376392184
4200 -2.00937402113277
4210 -2.10485302521266
4220 -1.99657241193243
4230 -2.04871368355487
4240 -2.06348441169238
4250 -1.97481537774903
4260 -1.86347320355108
4270 -1.87515435661465
4280 -1.83116246471667
4290 -1.82057575783471
4300 -1.80121176477314
4310 -1.89902329478773
4320 -1.95301994445588
4330 -2.14433038129574
4340 -2.1492917038008
4350 -2.31673171001908
4360 -2.09986270891333
4370 -2.06439157378507
4380 -2.0447819491563
4390 -2.11203182474693
4400 -2.08365396255959
4410 -2.24038544669335
4420 -2.25613046191185
4430 -2.20323374948553
4440 -2.07115171916535
4450 -2.1003845009534
4460 -2.2185674872969
4470 -2.20908669920886
4480 -1.97731548304796
4490 -1.89905816489759
4500 -1.93570097441701
4510 -1.99186356845715
4520 -1.93271936689905
4530 -1.82053401674102
4540 -1.93102716980044
4550 -2.03554372613627
4560 -2.00878829762194
4570 -1.98214526214174
4580 -1.99114410329594
4590 -2.02816571004965
4600 -1.80760386869935
4610 -1.74263194310806
4620 -1.88196009843429
4630 -1.83177888925391
4640 -1.6603572145706
4650 -1.52602338326494
4660 -1.86159715506889
4670 -1.95759597305534
4680 -1.97385536448326
4690 -1.89374928082924
4700 -1.70962278565022
4710 -1.65623002111755
4720 -1.89249978186372
4730 -1.9801601286165
4740 -1.84316497809497
4750 -1.69884359450844
4760 -1.8107004577436
4770 -1.71115979704171
4780 -1.582685950209
4790 -1.71358363677091
4800 -1.99201916516672
4810 -2.00636004249113
4820 -1.84630555271091
4830 -1.69534109563892
4840 -1.68379989514668
4850 -1.81412077371349
4860 -1.84091056057556
4870 -1.80384112341316
4880 -1.96496830755462
4890 -1.97301354630979
4900 -1.85064267098975
4910 -1.72737010568249
4920 -1.73300953907771
4930 -1.70889061475557
4940 -1.64058333654005
4950 -1.60415837544065
4960 -1.54086000456451
4970 -1.48051678038838
4980 -1.37157670279419
4990 -1.51127880595478
5000 -1.79327177979526
5010 -1.90335389683637
5020 -1.84422833886143
5030 -1.88842646433634
5040 -1.85135799266576
5050 -1.83392085322935
5060 -1.62875021273534
5070 -1.56538058671374
5080 -1.60584674535121
5090 -1.76761862090368
5100 -1.68235963011004
5110 -1.49502317388059
5120 -1.4389960602534
5130 -1.50331582105964
5140 -1.41662501972471
5150 -1.49867860053745
5160 -1.70403895433724
5170 -1.76135185407599
5180 -1.71428641124459
5190 -2.03052481182927
5200 -2.31059421682702
5210 -2.21749622070163
5220 -2.52251932586176
5230 -2.37747130133195
5240 -2.10720255056341
5250 -1.97331469320221
5260 -1.96430333894196
5270 -1.83099389251079
5280 -1.63242280865546
5290 -1.66260836904482
5300 -1.6373473698049
5310 -1.48051078419805
5320 -1.44913525410215
5330 -1.59311681145626
5340 -1.73009978663096
5350 -1.73091972150157
5360 -1.69744270871588
5370 -1.70458447864017
5380 -1.98186274461691
5390 -2.18260238445775
5400 -2.13460962405211
5410 -1.76543339327251
5420 -1.86048111015462
5430 -1.88713172052295
5440 -1.88561786285056
5450 -2.00298786794604
5460 -1.98650860421439
5470 -1.78769835335374
5480 -1.52752518976738
5490 -1.3382844962954
5500 -1.40205926122862
5510 -1.41166597164668
5520 -1.64754505221083
5530 -1.64736819163938
5540 -1.5752898985685
5550 -1.47522248324052
5560 -1.60903943200139
5570 -1.82346410940982
5580 -1.76036566313659
5590 -1.69790693703338
5600 -1.68774460185305
5610 -1.55782817990336
5620 -1.35004759613742
5630 -1.46709264077925
5640 -1.60990476761673
5650 -1.7421504942857
5660 -1.64645755795328
5670 -1.71878587180696
5680 -1.80595384948895
5690 -1.69868783871477
5700 -1.74742931891536
5710 -1.61996324645759
5720 -1.49171245501437
5730 -1.48198960232003
5740 -1.69032748134159
5750 -1.75567465937782
5760 -1.88757443734886
5770 -1.67778516698275
5780 -1.71240773816069
5790 -1.74199083327516
5800 -1.5771550864682
5810 -1.30790640762544
5820 -1.25595597357349
5830 -1.0885920909219
5840 -1.18414660593235
5850 -1.27692849153443
5860 -1.33665749940164
5870 -1.47032590614144
5880 -1.63645566758817
5890 -1.65317563649441
5900 -1.71246541682221
5910 -1.80144123889371
5920 -1.70901755016248
5930 -1.6112337576797
5940 -1.56282116681974
5950 -1.6417128472064
5960 -1.67712434019895
5970 -1.76206081507579
5980 -1.70714741208497
5990 -1.64511105436066
6000 -1.71480627709603
6010 -1.54400399817808
6020 -1.57888052485881
6030 -1.50702967683049
6040 -1.40580033020073
6050 -1.36295204666204
6060 -1.53904959682533
6070 -1.76430326625608
6080 -1.99408361430929
6090 -1.97357934785178
6100 -1.83295809237136
6110 -1.56944564270131
6120 -1.52196957085807
6130 -1.31495112755701
6140 -1.44327865423024
6150 -1.40294158256991
6160 -1.55299422512109
6170 -1.63250269471635
6180 -1.62509168498792
6190 -1.57373789992164
6200 -1.51620408775906
6210 -1.37198186942268
6220 -1.45138671764495
6230 -1.56481307665261
6240 -1.73400015588421
6250 -1.69245632240354
6260 -1.48885531507239
6270 -1.44933882490706
6280 -1.20612513481141
6290 -1.13156302648627
6300 -1.05051220487498
6310 -1.11627826557654
6320 -1.13336527660998
6330 -1.10107536738436
6340 -0.970942250704745
6350 -0.960800202884051
6360 -0.957639822518286
6370 -0.983549242469321
6380 -0.910422644159631
6390 -1.21319927597231
6400 -1.37796034777781
6410 -1.54783671230487
6420 -1.6161633338571
6430 -1.60463785812564
6440 -1.6439626700653
6450 -1.48089767619359
6460 -1.49250092900936
6470 -1.39868387827454
6480 -1.13743092052334
6490 -0.921604302225082
6500 -1.05814773484511
6510 -1.20999844065217
6520 -1.37436954574317
6530 -1.68030000415914
6540 -1.80468690549578
6550 -1.87774030278307
6560 -1.68037358135179
6570 -1.4277444326851
6580 -1.22726420059387
6590 -1.18369507534328
6600 -1.18359386157093
6610 -1.35202527706514
6620 -1.32850487030779
6630 -1.27600792320634
6640 -1.14248113328125
6650 -1.38636383210784
6660 -1.85551617125436
6670 -2.13334566091426
6680 -1.88032046657879
6690 -1.653035258071
6700 -1.44695603409831
6710 -1.51233450844173
6720 -1.47906090444542
6730 -1.69159234561318
6740 -2.05259977014625
6750 -1.80834665904606
6760 -1.51689331468097
6770 -1.34518792149967
6780 -1.30040560121745
6790 -1.20060079955139
6800 -1.29414090643447
6810 -1.38084758770443
6820 -1.75252007973704
6830 -1.86402581702487
6840 -1.60343254221383
6850 -1.14685500256294
6860 -1.21254078800625
6870 -1.25280435318683
6880 -1.55026174947991
6890 -1.35906582144654
6900 -1.26400823198609
6910 -0.920275638092804
6920 -1.0073630822279
6930 -1.25156881591067
6940 -1.26588903357507
6950 -1.12945879449113
6960 -0.852239322534812
6970 -1.03098109371923
6980 -0.982137916864656
6990 -1.00183642388811
7000 -1.13696167176282
7010 -1.23661083896285
7020 -1.0044546163524
7030 -0.866694833340082
7040 -1.01766536320333
7050 -1.27354468858508
7060 -1.34231713105687
7070 -1.22151013481252
7080 -1.17554089059953
7090 -1.06430427260176
7100 -1.00569472890756
7110 -1.07408562691468
7120 -1.12700894929894
7130 -1.28201900580477
7140 -1.3885188575551
7150 -1.18529184740512
7160 -1.04559246402607
7170 -1.1857069888483
7180 -1.26646781147925
7190 -1.11257724440173
7200 -1.39262434547271
7210 -1.58485053353761
7220 -1.61761006435554
7230 -1.47342006603253
7240 -1.41539113800455
7250 -1.37059956675701
7260 -1.40398583360516
7270 -1.39174187671562
7280 -1.1912251632597
7290 -1.05907403390644
7300 -1.13974219806394
7310 -1.09857261721871
7320 -1.12089230129481
7330 -0.970248845280343
7340 -0.941327758879252
7350 -0.986592690395096
7360 -1.10979397092323
7370 -1.2630020293242
7380 -1.10194332721208
7390 -1.14183966999466
7400 -1.21332183791287
7410 -1.03956452982094
7420 -1.02670104966161
7430 -1.25050044260012
7440 -1.42789212715619
7450 -1.30381203110758
7460 -0.949903799271286
7470 -0.741021151578472
7480 -0.855284975509741
7490 -0.915467304194591
7500 -0.918636048709421
7510 -1.04661413988597
7520 -1.05012114698812
7530 -1.04685105544944
7540 -1.06078145070161
7550 -1.01249567702006
7560 -1.12825314143614
7570 -1.0781205255246
7580 -1.05970429698868
7590 -1.03968970329289
7600 -1.1728418921236
7610 -1.29856688104828
7620 -1.37310559911951
7630 -1.17426679872055
7640 -1.32546908991391
7650 -1.24295507708169
7660 -1.02484212571966
7670 -0.761317567937791
7680 -0.779755728041167
7690 -1.02429875053966
7700 -1.35597765781491
7710 -1.43188378341574
7720 -1.32089599082927
7730 -1.17917963798673
7740 -0.9580328882646
7750 -1.02952355281329
7760 -1.28313697979887
7770 -1.42877886033228
7780 -1.62504836836813
7790 -1.53846632567266
7800 -1.10442856379282
7810 -0.852256527670375
7820 -0.877695806283984
7830 -0.950088389205666
7840 -0.918055346114885
7850 -1.05121552820723
7860 -1.26208133691057
7870 -1.71156086170376
7880 -1.89158625211449
7890 -1.78065334768421
7900 -1.52470180759394
7910 -1.45670218329315
7920 -1.38885318000647
7930 -1.29948233526228
7940 -1.47974224502416
7950 -1.54810290648454
7960 -1.57796524897865
7970 -1.43005623115596
7980 -1.43830340272906
7990 -1.51820797857761
8000 -1.70255318546216
8010 -1.60288172882296
8020 -1.61257974441725
8030 -1.59864165731233
8040 -1.46457838833158
8050 -1.30020222870366
8060 -1.30575169858394
8070 -1.34822019689149
8080 -1.49676115391019
8090 -1.50919887970608
8100 -1.45819166650683
8110 -1.11051586332163
8120 -0.885299717920516
8130 -0.916619459429525
8140 -0.926583780499314
8150 -0.85295826183521
8160 -0.767423251173889
8170 -0.834297345816772
8180 -0.819178141817162
8190 -0.787541493598804
8200 -0.838937805156611
8210 -1.00510898827395
8220 -1.06281947017347
8230 -0.948354081236972
8240 -1.17496392926413
8250 -1.18306717411162
8260 -1.11687083939669
8270 -0.927021501844446
8280 -1.0017917330617
8290 -0.819049882580083
8300 -0.913124695092165
8310 -1.03536178703342
8320 -1.11094860266472
8330 -1.15709631677094
8340 -1.08958937088701
8350 -0.933785761267095
8360 -0.933266641373741
8370 -0.970480641034834
8380 -0.874737679733536
8390 -0.791720217048366
8400 -0.645780361633915
8410 -0.866758266385476
8420 -1.03981170696235
8430 -1.14945444025958
8440 -0.993348592515184
8450 -0.97689891689705
8460 -1.00901357531527
8470 -1.23358825910511
8480 -1.40335437682112
8490 -1.19125179417485
8500 -1.00006967512887
8510 -1.09966334464361
8520 -1.03481025090359
8530 -0.973891261696187
8540 -0.997968011788417
8550 -0.842296939004944
8560 -0.590209649900042
8570 -0.539805066569451
8580 -0.508407441327098
8590 -0.605432962019455
8600 -0.7789319299328
8610 -1.04251675577983
8620 -0.890394687033381
8630 -0.896947304141845
8640 -0.827964034867611
8650 -1.00238774387128
8660 -0.819131954578451
8670 -0.702796088588127
8680 -0.633148335477386
8690 -0.524932090778232
8700 -0.456060066572335
8710 -0.835243971936235
8720 -1.18335700306964
8730 -1.05878773589662
8740 -0.933758318346163
8750 -1.34691193668632
8760 -1.32460963750516
8770 -1.02169588343516
8780 -1.22610055656792
8790 -1.36130737934112
8800 -1.16300753435464
8810 -0.936860293215144
8820 -0.866776366074932
8830 -1.05113089669109
8840 -1.14506842240556
8850 -1.00152034264133
8860 -0.798075689393574
8870 -1.18964548245272
8880 -1.05830481582139
8890 -0.969908531171222
8900 -0.816507680756987
8910 -0.72390903630927
8920 -0.894402869729342
8930 -0.836036251986398
8940 -0.641695500053746
8950 -0.795633533052145
8960 -0.937669456289686
8970 -1.12753472340235
8980 -1.08781004778551
8990 -1.17956150911845
9000 -1.23996133000818
9010 -1.25949577592788
9020 -1.21242144436646
9030 -1.13491132704811
9040 -1.08575418971481
9050 -0.969308126723182
9060 -0.954427581510992
9070 -1.02143239908316
9080 -1.01460482867925
9090 -1.00729182934854
9100 -0.769307592121186
9110 -0.631039794231878
9120 -0.654557908666902
9130 -0.519161104302744
9140 -0.527971095781865
9150 -0.556047437947929
9160 -0.493183525046579
9170 -0.648308876126088
9180 -0.612989863970112
9190 -0.711699859722264
9200 -0.792366496655755
9210 -0.891822961392056
9220 -0.808591425444012
9230 -0.67130881163559
9240 -0.859719043298231
9250 -0.934254700062411
9260 -1.07546574370633
9270 -1.090458421461
9280 -1.26515540515278
9290 -0.945350687625311
9300 -0.760125695522737
9310 -0.876247830087544
9320 -1.18247902172043
9330 -1.21087320394758
9340 -1.20029192985323
9350 -1.12088979352897
9360 -1.09463191756347
};
\addlegendentry{full batch size (3968) scale: 31.0}
\addplot [thick, color0]
table {%
0 0
10 0
20 0
30 0
40 0
50 0
60 0
70 0
80 0
90 0
100 0
110 0
120 0
130 0
140 0
150 0
160 0
170 0
180 0
190 0
200 0
210 0
220 0
230 0
240 0
250 0
260 0
270 0
280 0
290 0
300 0
310 0
320 0
330 0
340 0
350 0
360 0
370 0
380 0
390 0
400 0
410 0
420 0
430 0
440 0
450 0
460 0
470 0
480 0
490 0
500 0
510 0
520 0
530 0
540 0
550 0
560 0
570 0
580 0
590 0
600 0
610 0
620 0
630 0
640 0
650 0
660 0
670 0
680 0
690 0
700 0
710 0
720 0
730 0
740 0
750 0
760 0
770 0
780 0
790 0
800 0
810 0
820 0
830 0
840 0
850 0
860 0
870 0
880 0
890 0
900 0
910 0
920 0
930 0
940 0
950 0
960 0
970 0
980 0
990 0
1000 0
1010 0
1020 0
1030 0
1040 0
1050 0
1060 0
1070 0
1080 0
1090 0
1100 0
1110 0
1120 0
1130 0
1140 0
1150 0
1160 0
1170 0
1180 0
1190 0
1200 0
1210 0
1220 0
1230 0
1240 0
1250 0
1260 0
1270 0
1280 0
1290 0
1300 0
1310 0
1320 0
1330 0
1340 0
1350 0
1360 0
1370 0
1380 0
1390 0
1400 0
1410 0
1420 0
1430 0
1440 0
1450 0
1460 0
1470 0
1480 0
1490 0
1500 0
1510 0
1520 0
1530 0
1540 0
1550 0
1560 0
1570 0
1580 0
1590 0
1600 0
1610 0
1620 0
1630 0
1640 0
1650 0
1660 0
1670 0
1680 0
1690 0
1700 0
1710 0
1720 0
1730 0
1740 0
1750 0
1760 0
1770 0
1780 0
1790 0
1800 0
1810 0
1820 0
1830 0
1840 0
1850 0
1860 0
1870 0
1880 0
1890 0
1900 0
1910 0
1920 0
1930 0
1940 0
1950 0
1960 0
1970 0
1980 0
1990 0
2000 0
2010 0
2020 0
2030 0
2040 0
2050 0
2060 0
2070 0
2080 0
2090 0
2100 0
2110 0
2120 0
2130 0
2140 0
2150 0
2160 0
2170 0
2180 0
2190 0
2200 0
2210 0
2220 0
2230 0
2240 0
2250 0
2260 0
2270 0
2280 0
2290 0
2300 0
2310 0
2320 0
2330 0
2340 0
2350 0
2360 0
2370 0
2380 0
2390 0
2400 0
2410 0
2420 0
2430 0
2440 0
2450 0
2460 0
2470 0
2480 0
2490 0
2500 0
2510 0
2520 0
2530 0
2540 0
2550 0
2560 0
2570 0
2580 0
2590 0
2600 0
2610 0
2620 0
2630 0
2640 0
2650 0
2660 0
2670 0
2680 0
2690 0
2700 0
2710 0
2720 0
2730 0
2740 0
2750 0
2760 0
2770 0
2780 0
2790 0
2800 0
2810 0
2820 0
2830 0
2840 0
2850 0
2860 0
2870 0
2880 0
2890 0
2900 0
2910 0
2920 0
2930 0
2940 0
2950 0
2960 0
2970 0
2980 0
2990 0
3000 0
3010 0
3020 0
3030 0
3040 0
3050 0
3060 0
3070 0
3080 0
3090 0
3100 0
3110 0
3120 0
3130 0
3140 0
3150 0
3160 0
3170 0
3180 0
3190 0
3200 0
3210 0
3220 0
3230 0
3240 0
3250 0
3260 0
3270 0
3280 0
3290 0
3300 0
3310 0
3320 0
3330 0
3340 0
3350 0
3360 0
3370 0
3380 0
3390 0
3400 0
3410 0
3420 0
3430 0
3440 0
3450 0
3460 0
3470 0
3480 0
3490 0
3500 0
3510 0
3520 0
3530 0
3540 0
3550 0
3560 0
3570 0
3580 0
3590 0
3600 0
3610 0
3620 0
3630 0
3640 0
3650 0
3660 0
3670 0
3680 0
3690 0
3700 0
3710 0
3720 0
3730 0
3740 0
3750 0
3760 0
3770 0
3780 0
3790 0
3800 0
3810 0
3820 0
3830 0
3840 0
3850 0
3860 0
3870 0
3880 0
3890 0
3900 0
3910 0
3920 0
3930 0
3940 0
3950 0
3960 0
3970 0
3980 0
3990 0
4000 0
4010 0
4020 0
4030 0
4040 0
4050 0
4060 0
4070 0
4080 0
4090 0
4100 0
4110 0
4120 0
4130 0
4140 0
4150 0
4160 0
4170 0
4180 0
4190 0
4200 0
4210 0
4220 0
4230 0
4240 0
4250 0
4260 0
4270 0
4280 0
4290 0
4300 0
4310 0
4320 0
4330 0
4340 0
4350 0
4360 0
4370 0
4380 0
4390 0
4400 0
4410 0
4420 0
4430 0
4440 0
4450 0
4460 0
4470 0
4480 0
4490 0
4500 0
4510 0
4520 0
4530 0
4540 0
4550 0
4560 0
4570 0
4580 0
4590 0
4600 0
4610 0
4620 0
4630 0
4640 0
4650 0
4660 0
4670 0
4680 0
4690 0
4700 0
4710 0
4720 0
4730 0
4740 0
4750 0
4760 0
4770 0
4780 0
4790 0
4800 0
4810 0
4820 0
4830 0
4840 0
4850 0
4860 0
4870 0
4880 0
4890 0
4900 0
4910 0
4920 0
4930 0
4940 0
4950 0
4960 0
4970 0
4980 0
4990 0
5000 0
5010 0
5020 0
5030 0
5040 0
5050 0
5060 0
5070 0
5080 0
5090 0
5100 0
5110 0
5120 0
5130 0
5140 0
5150 0
5160 0
5170 0
5180 0
5190 0
5200 0
5210 0
5220 0
5230 0
5240 0
5250 0
5260 0
5270 0
5280 0
5290 0
5300 0
5310 0
5320 0
5330 0
5340 0
5350 0
5360 0
5370 0
5380 0
5390 0
5400 0
5410 0
5420 0
5430 0
5440 0
5450 0
5460 0
5470 0
5480 0
5490 0
5500 0
5510 0
5520 0
5530 0
5540 0
5550 0
5560 0
5570 0
5580 0
5590 0
5600 0
5610 0
5620 0
5630 0
5640 0
5650 0
5660 0
5670 0
5680 0
5690 0
5700 0
5710 0
5720 0
5730 0
5740 0
5750 0
5760 0
5770 0
5780 0
5790 0
5800 0
5810 0
5820 0
5830 0
5840 0
5850 0
5860 0
5870 0
5880 0
5890 0
5900 0
5910 0
5920 0
5930 0
5940 0
5950 0
5960 0
5970 0
5980 0
5990 0
6000 0
6010 0
6020 0
6030 0
6040 0
6050 0
6060 0
6070 0
6080 0
6090 0
6100 0
6110 0
6120 0
6130 0
6140 0
6150 0
6160 0
6170 0
6180 0
6190 0
6200 0
6210 0
6220 0
6230 0
6240 0
6250 0
6260 0
6270 0
6280 0
6290 0
6300 0
6310 0
6320 0
6330 0
6340 0
6350 0
6360 0
6370 0
6380 0
6390 0
6400 0
6410 0
6420 0
6430 0
6440 0
6450 0
6460 0
6470 0
6480 0
6490 0
6500 0
6510 0
6520 0
6530 0
6540 0
6550 0
6560 0
6570 0
6580 0
6590 0
6600 0
6610 0
6620 0
6630 0
6640 0
6650 0
6660 0
6670 0
6680 0
6690 0
6700 0
6710 0
6720 0
6730 0
6740 0
6750 0
6760 0
6770 0
6780 0
6790 0
6800 0
6810 0
6820 0
6830 0
6840 0
6850 0
6860 0
6870 0
6880 0
6890 0
6900 0
6910 0
6920 0
6930 0
6940 0
6950 0
6960 0
6970 0
6980 0
6990 0
7000 0
7010 0
7020 0
7030 0
7040 0
7050 0
7060 0
7070 0
7080 0
7090 0
7100 0
7110 0
7120 0
7130 0
7140 0
7150 0
7160 0
7170 0
7180 0
7190 0
7200 0
7210 0
7220 0
7230 0
7240 0
7250 0
7260 0
7270 0
7280 0
7290 0
7300 0
7310 0
7320 0
7330 0
7340 0
7350 0
7360 0
7370 0
7380 0
7390 0
7400 0
7410 0
7420 0
7430 0
7440 0
7450 0
7460 0
7470 0
7480 0
7490 0
7500 0
7510 0
7520 0
7530 0
7540 0
7550 0
7560 0
7570 0
7580 0
7590 0
7600 0
7610 0
7620 0
7630 0
7640 0
7650 0
7660 0
7670 0
7680 0
7690 0
7700 0
7710 0
7720 0
7730 0
7740 0
7750 0
7760 0
7770 0
7780 0
7790 0
7800 0
7810 0
7820 0
7830 0
7840 0
7850 0
7860 0
7870 0
7880 0
7890 0
7900 0
7910 0
7920 0
7930 0
7940 0
7950 0
7960 0
7970 0
7980 0
7990 0
8000 0
8010 0
8020 0
8030 0
8040 0
8050 0
8060 0
8070 0
8080 0
8090 0
8100 0
8110 0
8120 0
8130 0
8140 0
8150 0
8160 0
8170 0
8180 0
8190 0
8200 0
8210 0
8220 0
8230 0
8240 0
8250 0
8260 0
8270 0
8280 0
8290 0
8300 0
8310 0
8320 0
8330 0
8340 0
8350 0
8360 0
8370 0
8380 0
8390 0
8400 0
8410 0
8420 0
8430 0
8440 0
8450 0
8460 0
8470 0
8480 0
8490 0
8500 0
8510 0
8520 0
8530 0
8540 0
8550 0
8560 0
8570 0
8580 0
8590 0
8600 0
8610 0
8620 0
8630 0
8640 0
8650 0
8660 0
8670 0
8680 0
8690 0
8700 0
8710 0
8720 0
8730 0
8740 0
8750 0
8760 0
8770 0
8780 0
8790 0
8800 0
8810 0
8820 0
8830 0
8840 0
8850 0
8860 0
8870 0
8880 0
8890 0
8900 0
8910 0
8920 0
8930 0
8940 0
8950 0
8960 0
8970 0
8980 0
8990 0
9000 0
9010 0
9020 0
9030 0
9040 0
9050 0
9060 0
9070 0
9080 0
9090 0
9100 0
9110 0
9120 0
9130 0
9140 0
9150 0
9160 0
9170 0
9180 0
9190 0
9200 0
9210 0
9220 0
9230 0
9240 0
9250 0
9260 0
9270 0
9280 0
9290 0
9300 0
9310 0
9320 0
9330 0
9340 0
9350 0
9360 0
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color1]
table {%
0 -1.46224766358883
10 -1.57730600288599
20 -1.47443610562314
30 -1.42397188339682
40 -1.45640796881938
50 -1.48777415014021
60 -1.43194047216009
70 -1.28479078193494
80 -1.30796857881348
90 -1.33201663322891
100 -1.42069767851376
110 -1.36479153922595
120 -1.29922910334218
130 -1.52815707909868
140 -1.61901147237817
150 -1.40362399002608
160 -1.37800456494085
170 -1.44649977791893
180 -1.56376151561268
190 -1.44574960137245
200 -1.35032061871908
210 -1.51352944956967
220 -1.74426273986654
230 -1.70134438081174
240 -1.67216081392032
250 -1.59719424589006
260 -1.56793116683713
270 -1.55391180406005
280 -1.62499182973922
290 -1.57076191038409
300 -1.61622230910631
310 -1.54786731930831
320 -1.52728089360737
330 -1.56369703541417
340 -1.6284603793809
350 -1.69207446365884
360 -1.58999290312944
370 -1.53135522421984
380 -1.55009373299473
390 -1.61484247356058
400 -1.66835966010313
410 -1.68562616311987
420 -1.65956106593952
430 -1.66597116968725
440 -1.69774438670713
450 -1.64042389080231
460 -1.77406554428713
470 -1.7928147633649
480 -1.85838296592151
490 -1.87622450357434
500 -1.85034432939999
510 -1.77145269973278
520 -1.82200997129485
530 -1.77820999990766
540 -1.7176714761167
550 -1.87035458869554
560 -1.79826381117391
570 -1.59954311138549
580 -1.66645572709334
590 -1.73645661904542
600 -1.71826007474642
610 -1.78451025396957
620 -1.68011621189815
630 -1.80764632121223
640 -1.89431607827321
650 -1.92444177272355
660 -1.849770331832
670 -1.78868958363063
680 -1.76055546986724
690 -1.66889781372836
700 -1.80348586533373
710 -1.93652489883227
720 -1.98008676633312
730 -1.88726732203542
740 -1.78283687722975
750 -1.7463485631998
760 -1.96914455296131
770 -1.82090783927172
780 -1.9447444732022
790 -1.8918766437979
800 -1.99984871077014
810 -1.80370459668147
820 -1.89856804975054
830 -1.90858316244501
840 -1.94080689644327
850 -1.85988979943871
860 -1.8775080038039
870 -1.86629853910431
880 -1.85539761446958
890 -1.82056002651426
900 -1.81395811832594
910 -1.87024808649784
920 -1.77248504717586
930 -1.7892441611641
940 -1.81657883276331
950 -1.85779011720884
960 -1.84326077959129
970 -1.76428544872644
980 -1.84249691679514
990 -1.97316485878829
1000 -1.97143339080294
1010 -1.90613924909018
1020 -1.95731674661934
1030 -2.1021094591319
1040 -1.96056241114874
1050 -1.85708213994557
1060 -1.92698463165562
1070 -1.97756124813113
1080 -2.0048370959764
1090 -2.11858547163411
1100 -2.01396254176719
1110 -1.94099258085214
1120 -2.0184841330586
1130 -2.00148639636914
1140 -1.98448405350013
1150 -1.95273220417752
1160 -1.92615381305961
1170 -1.91887829427184
1180 -1.98498294060583
1190 -1.98237200921425
1200 -1.96153874880445
1210 -1.95848659084507
1220 -1.89117833644101
1230 -1.8887862743492
1240 -1.91330714588774
1250 -1.91895112222501
1260 -2.05199969796614
1270 -2.00002420392665
1280 -2.00536236109191
1290 -1.92759096146838
1300 -2.06381227645063
1310 -2.19979814557788
1320 -2.09712823421607
1330 -1.93674202164813
1340 -1.97110632898988
1350 -2.02025996845685
1360 -2.04727373126363
1370 -2.05692174614906
1380 -2.00185888128509
1390 -1.93714970315185
1400 -1.98361034121171
1410 -2.11536127825206
1420 -2.0854375378623
1430 -2.06077208251027
1440 -2.06608605672812
1450 -2.02119231075333
1460 -1.9358857100677
1470 -1.93492073956327
1480 -2.11300634544055
1490 -2.01993367163513
1500 -2.00418649887957
1510 -2.04537836805295
1520 -2.07674389932667
1530 -2.06143016541672
1540 -2.09337738892431
1550 -2.12989793487667
1560 -2.09841483318038
1570 -2.26803179321637
1580 -2.24099942644866
1590 -2.19706464808867
1600 -2.18279704642441
1610 -2.16112067165318
1620 -2.18350824866142
1630 -2.15327285660434
1640 -2.05207420105117
1650 -2.07130704212717
1660 -2.00076238421987
1670 -1.98489539141624
1680 -2.17726987662367
1690 -2.18456594771604
1700 -2.16775982159086
1710 -2.28693869452994
1720 -2.22736796646241
1730 -2.1752040489632
1740 -2.12341583882161
1750 -2.06539991963735
1760 -1.9523340662664
1770 -2.08479305061157
1780 -2.1629500765541
1790 -2.13644980467431
1800 -2.26449074290201
1810 -2.26007252129952
1820 -2.0832631909703
1830 -2.03340783321076
1840 -2.01581233337917
1850 -1.89821084657773
1860 -2.0220967915935
1870 -2.17059072626442
1880 -2.17542849555299
1890 -2.12308417040644
1900 -2.04698262296053
1910 -2.05338595023749
1920 -1.94559921689902
1930 -2.10242744720613
1940 -2.27209796974523
1950 -2.29012640392689
1960 -2.27079601412631
1970 -2.25978228412401
1980 -2.27507220931671
1990 -2.24926804214427
2000 -2.20274645332776
2010 -2.19525015183032
2020 -2.31921098792961
2030 -2.30060236657335
2040 -2.1170430440309
2050 -2.06762489339403
2060 -2.20354828681672
2070 -2.3087839320851
2080 -2.0855918252374
2090 -2.04484188830109
2100 -2.15161994911462
2110 -2.27947364273872
2120 -2.19973757359586
2130 -2.06722670595568
2140 -2.02484389531727
2150 -2.15419038540582
2160 -2.26343008419437
2170 -2.20104261432089
2180 -2.17027219509735
2190 -2.19700846843711
2200 -2.23493651885054
2210 -2.23942330039636
2220 -2.22517055299716
2230 -2.20201368666166
2240 -2.31682007150813
2250 -2.38186791500757
2260 -2.35756827450723
2270 -2.30302640005255
2280 -2.24522515498826
2290 -2.2003029772549
2300 -2.26413441603947
2310 -2.26454123701868
2320 -2.24536433337118
2330 -2.3345202910699
2340 -2.27166698292327
2350 -2.32272306660539
2360 -2.2152828352331
2370 -2.0351790343574
2380 -2.09033051752549
2390 -2.1850111397884
2400 -2.38791273642337
2410 -2.21365505787286
2420 -2.353675088452
2430 -2.35530761017445
2440 -2.41242164524217
2450 -2.20480099413461
2460 -2.19003182899584
2470 -2.19599388363995
2480 -2.29158076343166
2490 -2.23605237907025
2500 -2.16530392370182
2510 -2.28419198652678
2520 -2.24236644479272
2530 -2.35643889715271
2540 -2.29422418725514
2550 -2.3710730213613
2560 -2.37183319599028
2570 -2.3742743987309
2580 -2.38740557549698
2590 -2.20963224905605
2600 -2.17751576257722
2610 -2.30006222500739
2620 -2.21188122552828
2630 -2.18318467429712
2640 -2.28878843555763
2650 -2.40247159385657
2660 -2.40357113429128
2670 -2.17551085900625
2680 -2.06939776142265
2690 -2.1728091052404
2700 -2.24210518971525
2710 -2.42326619660471
2720 -2.28555589323375
2730 -2.18465295702177
2740 -2.38528794667898
2750 -2.49183308796279
2760 -2.33466519609404
2770 -2.28184696672197
2780 -2.42900039504172
2790 -2.45151592534749
2800 -2.37561789024273
2810 -2.38923653458163
2820 -2.372412843796
2830 -2.42786714712079
2840 -2.47448685602105
2850 -2.3997401716545
2860 -2.3981997057042
2870 -2.30347168732926
2880 -2.21613944973784
2890 -2.33131608114488
2900 -2.1763134903096
2910 -2.16835850114096
2920 -2.20306407090221
2930 -2.2343231580309
2940 -2.16766638347937
2950 -2.25972761475339
2960 -2.17947070969538
2970 -2.23004521849254
2980 -2.21398377436446
2990 -2.35558926642059
3000 -2.20097736498241
3010 -2.15450836269227
3020 -2.27237985876758
3030 -2.39997515202268
3040 -2.51225110967227
3050 -2.35189052336291
3060 -2.2921953198807
3070 -2.33639367292251
3080 -2.45350422083002
3090 -2.35432369948638
3100 -2.20524236179714
3110 -2.25542079793339
3120 -2.19320993863379
3130 -2.20680421480257
3140 -2.32507014335121
3150 -2.20890450099002
3160 -2.11984752966318
3170 -2.1668577907947
3180 -2.1832414565006
3190 -2.12383490414687
3200 -2.20790211200993
3210 -2.21930671432516
3220 -2.22196478784209
3230 -2.37587477207395
3240 -2.33312593182097
3250 -2.33868511810139
3260 -2.22868549904495
3270 -2.245036213577
3280 -2.16551926900338
3290 -2.19769951838718
3300 -2.10441451246694
3310 -2.1427408685715
3320 -2.21407701969581
3330 -2.26058665339813
3340 -2.14718538250617
3350 -2.2192071760764
3360 -2.05629635173517
3370 -2.0283364875317
3380 -2.03002125778641
3390 -2.27710994036398
3400 -2.3853598059855
3410 -2.41820889695904
3420 -2.47840692925319
3430 -2.45664967724462
3440 -2.36189193554286
3450 -2.23415408085465
3460 -2.17228272746337
3470 -2.13737419626425
3480 -2.1450915541711
3490 -2.10050859167411
3500 -2.13440018895955
3510 -2.33152769321304
3520 -2.35714706314149
3530 -2.39163399587308
3540 -2.33996577655582
3550 -2.29408104665635
3560 -2.13531266007643
3570 -2.08822801534017
3580 -2.04074652330154
3590 -2.02876554843199
3600 -2.02822616198667
3610 -2.23963502075476
3620 -2.06916653039826
3630 -2.26131544220989
3640 -2.6479404656805
3650 -2.53901853519818
3660 -2.33636148032637
3670 -2.13036326399185
3680 -2.12157384703869
3690 -1.91550754266776
3700 -1.97552384725029
3710 -2.13203962512121
3720 -2.10578193775258
3730 -2.17870445428146
3740 -2.09605740742734
3750 -2.10820596731203
3760 -2.21869703107678
3770 -2.07186108486462
3780 -1.97497345260046
3790 -2.19217933060707
3800 -2.17455032299848
3810 -2.24705366301488
3820 -2.238180631081
3830 -2.18775126045509
3840 -1.93541723023851
3850 -1.86961407900202
3860 -2.04457879754533
3870 -2.0509694034242
3880 -2.21528462173081
3890 -2.11620413448247
3900 -1.9937530116028
3910 -2.19334836373353
3920 -2.29334426991127
3930 -2.25199960546277
3940 -2.22601392822928
3950 -2.32643626713404
3960 -2.1665992684646
3970 -1.96419899299523
3980 -1.88883258991187
3990 -1.90168537351933
4000 -1.88127331793328
4010 -1.95056593009152
4020 -1.9992488314955
4030 -1.86976584807512
4040 -1.95108097167207
4050 -2.26888208945274
4060 -2.23704099348641
4070 -2.31542745525822
4080 -2.29669495747396
4090 -2.03941541145882
4100 -2.01591089301303
4110 -1.81401536577623
4120 -1.82968971257835
4130 -1.82995555673929
4140 -1.9897990714059
4150 -1.97490244556428
4160 -2.06898393100144
4170 -2.36005754885486
4180 -2.00220260633711
4190 -1.73699234936012
4200 -1.83784180764676
4210 -1.95664466905
4220 -1.97748035565186
4230 -2.06513638421124
4240 -2.07386105501514
4250 -1.96306064587002
4260 -1.85114937347264
4270 -1.83656025673652
4280 -1.83050423680053
4290 -1.91075490856011
4300 -1.77106462766002
4310 -1.84609483783075
4320 -1.83965788466448
4330 -2.11349535132854
4340 -2.09113599352512
4350 -2.33706203336768
4360 -2.19936463940979
4370 -2.22393303490592
4380 -2.21922620980952
4390 -2.02142022164315
4400 -1.81370745122075
4410 -2.09651384905364
4420 -2.15434133207695
4430 -2.2779278241978
4440 -2.24806796054551
4450 -2.168533519672
4460 -2.09515530729982
4470 -2.04900513369872
4480 -1.96387429321738
4490 -1.99558257020675
4500 -2.03379839483119
4510 -1.98593551947823
4520 -1.90540324804716
4530 -1.8301462043056
4540 -2.03588482818186
4550 -2.06186792302047
4560 -2.02600333797347
4570 -1.98428910302139
4580 -1.99515037264735
4590 -2.0506048488496
4600 -1.74582231925772
4610 -1.71318805765191
4620 -1.90066973630576
4630 -1.93122069733006
4640 -1.67645324450687
4650 -1.54438734183673
4660 -1.91879519386248
4670 -1.95958752723015
4680 -1.9709280655943
4690 -1.80656593012102
4700 -1.64339036990398
4710 -1.63662799922617
4720 -1.97968076999427
4730 -1.94956801365168
4740 -1.79445260921042
4750 -1.75046502912353
4760 -1.79642263937575
4770 -1.70197438047106
4780 -1.53220970502765
4790 -1.70046775532529
4800 -1.99309736949092
4810 -1.97769620437391
4820 -1.82335508298519
4830 -1.69787021089499
4840 -1.74165775903327
4850 -1.82668653323607
4860 -1.87393742359415
4870 -1.83422335464651
4880 -2.0917453390438
4890 -2.01583667929023
4900 -1.87470079255218
4910 -1.68176392834092
4920 -1.70930009307488
4930 -1.77425830697688
4940 -1.66760205344919
4950 -1.67376538973921
4960 -1.58468640059317
4970 -1.4555953505562
4980 -1.33740892937609
4990 -1.56329614370957
5000 -1.86992515889945
5010 -1.94550160318727
5020 -1.86688129373127
5030 -1.79392511630031
5040 -1.75892518829558
5050 -1.82768597811548
5060 -1.57724008141705
5070 -1.49557224502164
5080 -1.620810300076
5090 -1.79016928810579
5100 -1.6811459969726
5110 -1.5111689267579
5120 -1.49153924629934
5130 -1.54104053425513
5140 -1.42089843327954
5150 -1.5270077569799
5160 -1.72687372531044
5170 -1.79820557368654
5180 -1.72498751205986
5190 -2.04145099412029
5200 -2.30824927276253
5210 -2.17342384559789
5220 -2.58496836117574
5230 -2.4211264401467
5240 -2.23802653313634
5250 -1.96950602775639
5260 -1.99989791163204
5270 -1.8735234238575
5280 -1.60591668586455
5290 -1.66974134041259
5300 -1.72924316980876
5310 -1.57489791303264
5320 -1.46129891184012
5330 -1.59908539758719
5340 -1.77153188104051
5350 -1.75235097844219
5360 -1.61675607332555
5370 -1.66001478403319
5380 -2.04341081450739
5390 -2.28580173955955
5400 -2.10222331301892
5410 -1.61044532832921
5420 -1.79379726378237
5430 -1.94105298724889
5440 -1.93075843683296
5450 -1.93972809498368
5460 -1.94710104283277
5470 -1.73223046234612
5480 -1.55970511842196
5490 -1.39664202241992
5500 -1.4584856637569
5510 -1.45909838951362
5520 -1.69708824598946
5530 -1.75072445477389
5540 -1.583312606183
5550 -1.49001366411081
5560 -1.6101407780249
5570 -1.88111027092445
5580 -1.85298030403977
5590 -1.71306872391172
5600 -1.5736598102351
5610 -1.44446583940424
5620 -1.43491144128674
5630 -1.55767718675472
5640 -1.685038633757
5650 -1.81754552197911
5660 -1.65198882611485
5670 -1.72221166096426
5680 -1.83609650442798
5690 -1.7108190300639
5700 -1.69824179956889
5710 -1.56509226022522
5720 -1.59086506544455
5730 -1.55957220802116
5740 -1.62785887532205
5750 -1.67861760742663
5760 -1.79326864305155
5770 -1.67328559331552
5780 -1.73222814963866
5790 -1.79603842577934
5800 -1.64679578315936
5810 -1.33360904011342
5820 -1.29359132357838
5830 -1.14312381560367
5840 -1.26484843915273
5850 -1.35153734278336
5860 -1.37364564069142
5870 -1.52629222284735
5880 -1.67426131247515
5890 -1.5589676858283
5900 -1.46705820863187
5910 -1.65636864090377
5920 -1.77670131000347
5930 -1.69096717373551
5940 -1.61942843744301
5950 -1.68215658630762
5960 -1.70891843074065
5970 -1.76809474211615
5980 -1.73935410137698
5990 -1.67782888409047
6000 -1.76433917444471
6010 -1.58871879994348
6020 -1.60072517221754
6030 -1.50170192352459
6040 -1.42032014805338
6050 -1.31323781313529
6060 -1.59163860325588
6070 -1.83104800626385
6080 -2.08240312524435
6090 -2.07186652888454
6100 -1.82307774880743
6110 -1.46715430815261
6120 -1.5056706897982
6130 -1.35892476300048
6140 -1.52040742959782
6150 -1.44559666216055
6160 -1.62452976938444
6170 -1.74708421551581
6180 -1.6927304599242
6190 -1.61091322123439
6200 -1.54284492327037
6210 -1.41829287228239
6220 -1.46282992801066
6230 -1.49009228648248
6240 -1.69860587047886
6250 -1.664700562999
6260 -1.44108220026006
6270 -1.38982823314652
6280 -1.23689512925861
6290 -1.18386009467985
6300 -1.07231024519942
6310 -1.12016003389393
6320 -1.12363194128209
6330 -1.08447014328258
6340 -0.962126786505845
6350 -0.826623998953109
6360 -0.848454079993061
6370 -0.992586297352871
6380 -0.928861839145165
6390 -1.26920064343938
6400 -1.44135897592316
6410 -1.50506931361734
6420 -1.56209648508905
6430 -1.52316148849694
6440 -1.63772827564876
6450 -1.45514185557339
6460 -1.47615648462512
6470 -1.42715202674711
6480 -1.18527546994451
6490 -0.943820027463643
6500 -0.999107579839387
6510 -1.17045102177996
6520 -1.44415913071105
6530 -1.76142452192648
6540 -1.61714718810511
6550 -1.62885914246298
6560 -1.63471205595589
6570 -1.45181879697624
6580 -1.21374240667
6590 -1.18555538626844
6600 -1.14366918567824
6610 -1.34786345309861
6620 -1.40383556557454
6630 -1.3464631135049
6640 -1.20002018594226
6650 -1.43121572739653
6660 -1.95647449071309
6670 -2.19156555160702
6680 -1.75839498893437
6690 -1.45226790488227
6700 -1.35730756769939
6710 -1.51532647774468
6720 -1.5201353970973
6730 -1.73895903070605
6740 -2.10912407840509
6750 -1.86887125782502
6760 -1.56655118913226
6770 -1.41322213766177
6780 -1.36550365718725
6790 -1.25760191223715
6800 -1.36844304670148
6810 -1.44577611795882
6820 -1.77865495131466
6830 -1.91302938026912
6840 -1.64476965196794
6850 -1.11038652329577
6860 -1.18638470719818
6870 -1.25720244346614
6880 -1.60157105251492
6890 -1.3686364768723
6900 -1.26933794252342
6910 -0.984269477655756
6920 -1.09076564960374
6930 -1.2656684368212
6940 -1.28056191218409
6950 -1.16028835216678
6960 -0.878774677713338
6970 -1.04622154568658
6980 -0.991475520458014
6990 -1.02787375026367
7000 -1.18723728253734
7010 -1.30614116330282
7020 -1.04737915309853
7030 -0.907885178213422
7040 -1.01592364029007
7050 -1.27088545666006
7060 -1.25751477599696
7070 -1.20249821558608
7080 -1.15778128132293
7090 -1.08694757108687
7100 -1.00949843499138
7110 -1.09560633474222
7120 -1.08290495035868
7130 -1.21557496511683
7140 -1.30845298071767
7150 -1.14940187357299
7160 -1.0040757913112
7170 -1.01909467592668
7180 -1.1354835188219
7190 -1.17582335918711
7200 -1.44122304081188
7210 -1.61091956521853
7220 -1.68640108740067
7230 -1.56511936513246
7240 -1.48333606385843
7250 -1.40789503968315
7260 -1.45028434337805
7270 -1.47528514473643
7280 -1.27243404939409
7290 -1.11657722494894
7300 -1.16404224418625
7310 -1.10814943666975
7320 -1.16003298808002
7330 -0.938989098049434
7340 -0.768822874132198
7350 -0.796703200030327
7360 -1.12436102024536
7370 -1.17812563855174
7380 -1.03800463869202
7390 -1.1905519709857
7400 -1.19695111997242
7410 -1.02007651428045
7420 -1.03913517086521
7430 -1.3120591956396
7440 -1.49432510722904
7450 -1.33437187676049
7460 -0.968793814073403
7470 -0.751078534049494
7480 -0.886858639231028
7490 -0.955696184776443
7500 -0.962156435032165
7510 -0.997194392417033
7520 -0.935898219011014
7530 -1.00723965760564
7540 -1.07400386032567
7550 -1.0291204328601
7560 -1.17434575967372
7570 -1.1157288616233
7580 -1.10912393000589
7590 -1.07589404713026
7600 -1.20674422466473
7610 -1.15906971580568
7620 -1.05428028487756
7630 -1.00587186406761
7640 -1.31885640154274
7650 -1.20272155988342
7660 -0.955860194297149
7670 -0.75984692372939
7680 -0.778356341810979
7690 -1.01742737957538
7700 -1.33742128164623
7710 -1.46869327738367
7720 -1.40246860691148
7730 -1.25070526526361
7740 -1.02076087756137
7750 -1.10200727746163
7760 -1.2760370772265
7770 -1.41577934106784
7780 -1.69059648191465
7790 -1.59573156082483
7800 -1.08389217885313
7810 -0.80278273766577
7820 -0.826785342603745
7830 -0.960929088862228
7840 -0.946327466283831
7850 -1.04167048876963
7860 -1.13605753813957
7870 -1.60789592072315
7880 -1.81213759965021
7890 -1.64849278041928
7900 -1.30349034504326
7910 -1.24180541288997
7920 -1.21329222642629
7930 -1.19861228454017
7940 -1.52513123795693
7950 -1.56001629706545
7960 -1.59513601281659
7970 -1.37381290594705
7980 -1.38948372481377
7990 -1.58320838806311
8000 -1.59571028788438
8010 -1.39737938725958
8020 -1.60342371144785
8030 -1.61596718698551
8040 -1.49450234672691
8050 -1.27464122181943
8060 -1.26322935538814
8070 -1.40030323793255
8080 -1.56284550808457
8090 -1.594504659334
8100 -1.53486644763523
8110 -1.14775904657754
8120 -0.900694673465478
8130 -0.959196280033368
8140 -0.966938690356739
8150 -0.887494762084624
8160 -0.786955557073668
8170 -0.841871840732439
8180 -0.813662221962895
8190 -0.820069613922745
8200 -0.843757772363319
8210 -1.02927375950557
8220 -1.10969597383959
8230 -1.00066700129567
8240 -1.19295766897134
8250 -1.22411576404362
8260 -1.12654609139622
8270 -0.91781947615908
8280 -0.896887454462211
8290 -0.687997978192298
8300 -0.809497832628905
8310 -1.02511024068711
8320 -1.13748173649251
8330 -1.26772010376944
8340 -1.18931312984625
8350 -0.988723233549547
8360 -0.990857791363661
8370 -1.03338253753712
8380 -0.835572706247228
8390 -0.76127082942721
8400 -0.60895413536757
8410 -0.908497353212312
8420 -1.09059497707443
8430 -1.22279946208
8440 -1.00966228803098
8450 -0.950751714993704
8460 -0.984530237276818
8470 -1.22723065744594
8480 -1.2725729499455
8490 -1.07148680963216
8500 -1.02289345592639
8510 -1.19300168089113
8520 -1.12538822235834
8530 -0.937697430698377
8540 -0.934037287606017
8550 -0.838113480653
8560 -0.582630819692035
8570 -0.54868837883259
8580 -0.525213758178024
8590 -0.619386824696018
8600 -0.807154160753156
8610 -0.943342893754861
8620 -0.795482049386759
8630 -0.787471884888439
8640 -0.840321767991979
8650 -1.0289209092203
8660 -0.836762018738309
8670 -0.73439794231728
8680 -0.644199579150502
8690 -0.537033996126416
8700 -0.464547236141211
8710 -0.834464947413527
8720 -1.17582381072397
8730 -1.0718708062517
8740 -0.92801683083384
8750 -1.4020466268232
8760 -1.38759735040641
8770 -1.0612681291165
8780 -1.1885678737613
8790 -1.3799956516052
8800 -1.1283497157328
8810 -0.978594854710848
8820 -0.858275298369245
8830 -1.0746044127889
8840 -1.14151147632093
8850 -0.899353651586085
8860 -0.722287284184787
8870 -1.13158197646116
8880 -1.12751671422303
8890 -0.961388868303541
8900 -0.803638215397627
8910 -0.729541610448244
8920 -0.955076518640395
8930 -0.870489747387585
8940 -0.648205633114278
8950 -0.811904576001469
8960 -0.94093978780867
8970 -1.07897543834322
8980 -1.01596062112507
8990 -1.16533745790496
9000 -1.13317620945562
9010 -1.19151950740475
9020 -1.2247738161571
9030 -1.18115326848292
9040 -1.16203592251144
9050 -0.997796969247502
9060 -0.983485386200106
9070 -1.04729872935089
9080 -1.02669242150197
9090 -1.00417316472306
9100 -0.775947001212729
9110 -0.632167472879341
9120 -0.607604610650888
9130 -0.483865132567877
9140 -0.53802403929494
9150 -0.567128898235553
9160 -0.500464466656577
9170 -0.653960034539407
9180 -0.617154038927847
9190 -0.729987619953201
9200 -0.813784269430873
9210 -0.903581350917864
9220 -0.714254469110746
9230 -0.583667305573593
9240 -0.853740924030612
9250 -0.933965980773809
9260 -1.1353099857497
9270 -1.15508818087304
9280 -1.32582989610561
9290 -0.972719523984112
9300 -0.777152324970862
9310 -0.923078177176703
9320 -1.21751906656766
9330 -1.22498978058352
9340 -1.2007230448892
9350 -1.13389954685984
9360 -1.13390496413046
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color2]
table {%
0 -1.3652365305499
10 -1.40006958571333
20 -1.40444706862162
30 -1.42258037124905
40 -1.41854744974129
50 -1.44145904767088
60 -1.39551630462823
70 -1.35548310620856
80 -1.40570451296701
90 -1.40630535862594
100 -1.39999786989718
110 -1.37578183735596
120 -1.38336745093489
130 -1.44743628440105
140 -1.56294112343177
150 -1.45774194619573
160 -1.49772458199328
170 -1.52938595328784
180 -1.61002688717849
190 -1.57877847684616
200 -1.44779033396902
210 -1.4596316952307
220 -1.64492749563545
230 -1.63554728458667
240 -1.60653292221174
250 -1.55355962574174
260 -1.51067018130241
270 -1.49995728508268
280 -1.60390783657864
290 -1.55591776247846
300 -1.58131170121731
310 -1.57255043165966
320 -1.56602711086461
330 -1.55996663788458
340 -1.56285657469967
350 -1.54965087883651
360 -1.56043239226206
370 -1.61849572544444
380 -1.65354816645694
390 -1.65884476979932
400 -1.62877318924602
410 -1.69099215148926
420 -1.64303419164283
430 -1.60612532876018
440 -1.68415031074733
450 -1.71608122147702
460 -1.78907558367469
470 -1.77984299433306
480 -1.79744565942038
490 -1.78269895685683
500 -1.76821476478199
510 -1.74173976311723
520 -1.80814824839521
530 -1.78515201864929
540 -1.70654105958069
550 -1.83973714561408
560 -1.73171770048033
570 -1.67609306765584
580 -1.77705553880337
590 -1.84459684244974
600 -1.80004063308567
610 -1.85134957789923
620 -1.69304674910423
630 -1.79882916643463
640 -1.87592499162088
650 -1.91166900712602
660 -1.87772462301627
670 -1.82502134785746
680 -1.8263700936453
690 -1.83849902014054
700 -1.87025037534789
710 -1.97042157129286
720 -2.04557628740258
730 -1.99965084613009
740 -1.86688124591485
750 -1.77804444768808
760 -1.94470235569063
770 -1.90535969473541
780 -1.96665882469728
790 -1.84168120150325
800 -1.92345358971415
810 -1.85230666573955
820 -1.94249934933904
830 -1.95322498935903
840 -1.98717505629614
850 -1.90542369188587
860 -1.93142137569766
870 -1.92162842006297
880 -1.90573423694926
890 -1.86974960295161
900 -1.88112942461803
910 -1.88202188385692
920 -1.75223720515778
930 -1.77701140069988
940 -1.84446083688539
950 -1.82641259449412
960 -1.85568829587502
970 -1.76272762025196
980 -1.83189433315245
990 -1.92348530652607
1000 -1.9930603923513
1010 -1.93157375194695
1020 -1.9178043740413
1030 -2.00172764788548
1040 -1.89606131952324
1050 -1.88708080131634
1060 -1.94493651830162
1070 -1.98375712875656
1080 -1.94242299870542
1090 -2.01799959453815
1100 -1.98618137991042
1110 -1.92962583292794
1120 -2.00493421101315
1130 -2.01128611625276
1140 -1.99324168398504
1150 -1.94612796875051
1160 -1.94268690692465
1170 -1.95881645735209
1180 -2.07695848714791
1190 -2.0907350488507
1200 -2.02621591397558
1210 -1.96989900240649
1220 -1.93343578575824
1230 -1.9821928404925
1240 -1.97392692850743
1250 -1.92508770944215
1260 -1.96072212093491
1270 -1.91095970230562
1280 -1.95961904682865
1290 -1.97058090681538
1300 -2.01905132259892
1310 -2.14388610826933
1320 -2.09292051324774
1330 -2.01070279809072
1340 -1.99942706506363
1350 -2.06482231559774
1360 -2.08102859858844
1370 -2.10492271090294
1380 -2.0187887759685
1390 -1.94869911902809
1400 -1.97020122931364
1410 -2.11869648747202
1420 -2.08623518959679
1430 -2.10700611372176
1440 -2.10962772495064
1450 -2.09090029821428
1460 -1.94222206050534
1470 -1.98141910789856
1480 -2.13697666314379
1490 -2.09653524156897
1500 -2.0538360274446
1510 -2.12457439523157
1520 -2.13793642080489
1530 -2.11788624268203
1540 -2.05830290075231
1550 -2.0012210579332
1560 -1.95610525635369
1570 -2.1724869516891
1580 -2.21726014385034
1590 -2.1289315820491
1600 -2.07300658258572
1610 -2.07319201921145
1620 -2.15770943105019
1630 -2.12619710597338
1640 -2.0594365369665
1650 -2.06419764438055
1660 -2.02619580523967
1670 -2.04766276396546
1680 -2.12538319548442
1690 -2.18490547490842
1700 -2.16185187379035
1710 -2.29351679567932
1720 -2.22185436652577
1730 -2.19253144529227
1740 -2.1663479795264
1750 -2.18111898614459
1760 -2.04067253097121
1770 -2.088502912703
1780 -2.07317004303361
1790 -2.03919832594379
1800 -2.16575276943659
1810 -2.17885148458622
1820 -2.08866337196092
1830 -2.06652199107301
1840 -2.1327544318378
1850 -1.99255291394569
1860 -2.07898883249413
1870 -2.15381539200054
1880 -2.16125014989558
1890 -2.15857436936482
1900 -2.06781240514998
1910 -2.06800136956321
1920 -2.00255560664963
1930 -2.13131742924446
1940 -2.30802585520507
1950 -2.25544584570551
1960 -2.23563153869736
1970 -2.21418916555982
1980 -2.20375422753992
1990 -2.20375827467477
2000 -2.22407857461216
2010 -2.27345069305808
2020 -2.41775869568187
2030 -2.39005935008301
2040 -2.18681256209233
2050 -2.14874281862086
2060 -2.16766542897319
2070 -2.2640137372552
2080 -2.09656456581588
2090 -2.04540297235098
2100 -2.13563451252066
2110 -2.24732488519631
2120 -2.26538503921256
2130 -2.15374836416684
2140 -2.08292781130977
2150 -2.13172758259088
2160 -2.19642154498409
2170 -2.23185976233235
2180 -2.23591311491984
2190 -2.2909048600548
2200 -2.31548739836619
2210 -2.26514869305403
2220 -2.22180665954966
2230 -2.19689399824917
2240 -2.31605508980502
2250 -2.31403025818062
2260 -2.3154316269988
2270 -2.23802418443262
2280 -2.21611945675239
2290 -2.20739147237965
2300 -2.27505540186979
2310 -2.29681631708359
2320 -2.30740480023617
2330 -2.40307088782078
2340 -2.37120811845381
2350 -2.48933232808491
2360 -2.36837016234812
2370 -2.15907904593396
2380 -2.10173534310602
2390 -2.1558119270293
2400 -2.33574044284081
2410 -2.2352990463516
2420 -2.32582459243931
2430 -2.37926420238141
2440 -2.39493191630675
2450 -2.18737600231117
2460 -2.13264162333091
2470 -2.21650175003281
2480 -2.32179976310468
2490 -2.33144239434954
2500 -2.27144171862905
2510 -2.27533869797904
2520 -2.20334667110811
2530 -2.32913156224433
2540 -2.26970399695895
2550 -2.38903522969012
2560 -2.37839266319025
2570 -2.34246510208555
2580 -2.4043324416525
2590 -2.22917181302147
2600 -2.20991465210265
2610 -2.24382665876574
2620 -2.20732874924015
2630 -2.22602677593729
2640 -2.33991746774654
2650 -2.41774023180745
2660 -2.47991194283358
2670 -2.28762191192053
2680 -2.12640467326178
2690 -2.27122045854259
2700 -2.27625837320461
2710 -2.32773246618698
2720 -2.26886886741907
2730 -2.22879633529825
2740 -2.31651811590021
2750 -2.35699112711723
2760 -2.2555959281318
2770 -2.30670866346214
2780 -2.36791949611084
2790 -2.40554803321021
2800 -2.43301193759557
2810 -2.39429028444075
2820 -2.38236737234502
2830 -2.38396132666261
2840 -2.42515813599276
2850 -2.41297550150347
2860 -2.47232427734565
2870 -2.24294313457706
2880 -2.1839010475168
2890 -2.24682725284431
2900 -2.1694160361527
2910 -2.17030239016216
2920 -2.22146388455574
2930 -2.25564169292634
2940 -2.16921606785997
2950 -2.21297801961249
2960 -2.10082605051997
2970 -2.19026657083212
2980 -2.29690070745059
2990 -2.3998264351092
3000 -2.17838274577656
3010 -2.07867325020785
3020 -2.14604135803087
3030 -2.35278073540585
3040 -2.46515400782966
3050 -2.34123861748408
3060 -2.28446148867514
3070 -2.31289497223518
3080 -2.44683959207103
3090 -2.44149576785738
3100 -2.25282489500564
3110 -2.18595634214522
3120 -2.09810027566858
3130 -2.15933928524613
3140 -2.23747862461185
3150 -2.16525914835846
3160 -2.05327946073366
3170 -2.07539793865419
3180 -2.03824311682868
3190 -2.08018237492105
3200 -2.24017808175856
3210 -2.24916016627634
3220 -2.21199500383518
3230 -2.35880507974102
3240 -2.37676616049757
3250 -2.44663481557309
3260 -2.34516761462804
3270 -2.30073621261061
3280 -2.10932098958664
3290 -2.1002069312277
3300 -2.06905510832142
3310 -2.04939902744966
3320 -2.1713267555449
3330 -2.17436864432189
3340 -2.09006952381289
3350 -2.13212151230272
3360 -2.05430252604399
3370 -2.07482023669524
3380 -2.10111138929728
3390 -2.30381658216942
3400 -2.40331063318301
3410 -2.44032959624505
3420 -2.54997293985618
3430 -2.51053988262325
3440 -2.35422281532797
3450 -2.24838224838301
3460 -2.16485272229992
3470 -2.10135021847884
3480 -2.03138205073626
3490 -2.04325251544103
3500 -2.05483888208854
3510 -2.30076006385177
3520 -2.29912027087105
3530 -2.32136792741395
3540 -2.3065926658041
3550 -2.24060910837716
3560 -2.13164574406187
3570 -2.10119049991543
3580 -2.0574826401744
3590 -2.00083699287543
3600 -2.03513627439422
3610 -2.28362214926646
3620 -2.0966920207603
3630 -2.17460009984477
3640 -2.53367997584893
3650 -2.5178446342395
3660 -2.35952230730013
3670 -2.17526162293483
3680 -2.13358024031617
3690 -1.99130733177238
3700 -2.07086901050842
3710 -2.17115048182454
3720 -2.19617729096033
3730 -2.28116288551514
3740 -2.18933477424827
3750 -2.14813219243237
3760 -2.24397138820453
3770 -2.07304744514952
3780 -1.96913677140199
3790 -2.17409927006587
3800 -2.16826036031048
3810 -2.20135745938022
3820 -2.21870898533673
3830 -2.15126726092943
3840 -1.97204217108703
3850 -1.8876704056092
3860 -2.0273749694919
3870 -2.04099442715684
3880 -2.19606403866076
3890 -2.14789803914306
3900 -1.98765759943622
3910 -2.11707479889916
3920 -2.27036790651144
3930 -2.21064834576174
3940 -2.21243668880655
3950 -2.31455081244295
3960 -2.12634940158433
3970 -1.98649301111501
3980 -1.97478910284441
3990 -1.94398609542133
4000 -1.97570136423511
4010 -2.03505184775445
4020 -1.98164698218699
4030 -1.87449756501867
4040 -1.86529591373516
4050 -2.26188730450632
4060 -2.29064545115147
4070 -2.33446138241104
4080 -2.25480647740257
4090 -2.09326901986942
4100 -2.02264860722596
4110 -1.7974402994182
4120 -1.7677578357181
4130 -1.80735811484155
4140 -1.95404607683521
4150 -1.94400010059214
4160 -2.12676996992043
4170 -2.31388739306821
4180 -1.99157567976594
4190 -1.7642891940327
4200 -1.94781299661509
4210 -2.06295903448163
4220 -1.94519771416574
4230 -2.01732362278149
4240 -2.0750614725894
4250 -1.96572625426312
4260 -1.86141815187516
4270 -1.84414187955753
4280 -1.84181453547165
4290 -1.90017479321645
4300 -1.83451675669993
4310 -1.83508488859226
4320 -1.86354520865997
4330 -2.10314543328529
4340 -2.11292370012556
4350 -2.35004736968425
4360 -2.17184510200263
4370 -2.14369585185303
4380 -2.10722209543663
4390 -2.02597818714556
4400 -1.96129135679222
4410 -2.14569540561598
4420 -2.16856542474809
4430 -2.16341251595434
4440 -2.09687564750058
4450 -2.12229607080961
4460 -2.1873583388204
4470 -2.17664417116663
4480 -1.99781814455791
4490 -1.95520346339016
4500 -2.00309814856504
4510 -1.98826446184482
4520 -1.92621993848791
4530 -1.76870764099158
4540 -1.96681707676707
4550 -2.07314551060968
4560 -2.03243801356373
4570 -2.01087232819974
4580 -2.01284133948391
4590 -2.0289224406113
4600 -1.77444834975773
4610 -1.70323516744607
4620 -1.84875681734908
4630 -1.84288653975666
4640 -1.69755597683347
4650 -1.54918976849626
4660 -1.89392755515824
4670 -1.94841808934443
4680 -1.95264309214004
4690 -1.80940380075661
4700 -1.66095888321856
4710 -1.63883769391401
4720 -1.9959259082833
4730 -2.01650431808736
4740 -1.82624181973863
4750 -1.72745558666593
4760 -1.82913438396758
4770 -1.73809515365662
4780 -1.52865790358673
4790 -1.69203481504844
4800 -1.94806376461889
4810 -2.00020904475946
4820 -1.854437806236
4830 -1.73238451175274
4840 -1.74119520394123
4850 -1.83757266700982
4860 -1.90919315346467
4870 -1.84121682711296
4880 -2.02836805148871
4890 -1.96078838026683
4900 -1.87787631897976
4910 -1.70414316913202
4920 -1.72827995636662
4930 -1.74980257187951
4940 -1.63994868927866
4950 -1.56491601734915
4960 -1.49177819841741
4970 -1.43517528406978
4980 -1.3859666177673
4990 -1.54863587905056
5000 -1.84052240907996
5010 -1.87670346591893
5020 -1.8100520629155
5030 -1.84661237223479
5040 -1.83580705666843
5050 -1.8701505470441
5060 -1.64804816364183
5070 -1.53693785593681
5080 -1.61723589916991
5090 -1.81046101912238
5100 -1.75525035449314
5110 -1.48172722253941
5120 -1.34827709862973
5130 -1.43446541874322
5140 -1.43965998086687
5150 -1.54723513340101
5160 -1.74437179582385
5170 -1.80895206265637
5180 -1.76054439499796
5190 -2.12478375778062
5200 -2.37192417238497
5210 -2.22917470115951
5220 -2.5446112733666
5230 -2.42281109125601
5240 -2.11964417623885
5250 -1.9239441893398
5260 -2.00359572346675
5270 -1.86878008507778
5280 -1.6446803218086
5290 -1.66257496767035
5300 -1.66237693887499
5310 -1.52904463736414
5320 -1.43790244655365
5330 -1.59611916426373
5340 -1.76403144371643
5350 -1.73698832184315
5360 -1.6842565176366
5370 -1.69461879845711
5380 -1.97581984619965
5390 -2.2129266697806
5400 -2.06599094654021
5410 -1.61535349054476
5420 -1.77781954491914
5430 -1.92113386543609
5440 -1.87417793311059
5450 -1.93097221451352
5460 -1.98498128844707
5470 -1.80367189143435
5480 -1.58567988200377
5490 -1.3964045000488
5500 -1.44852074629349
5510 -1.43942290093432
5520 -1.66421069993006
5530 -1.7012132659952
5540 -1.53428692388142
5550 -1.46144501074121
5560 -1.56627789510589
5570 -1.82997321091063
5580 -1.79081775001758
5590 -1.73523052270666
5600 -1.6791484116402
5610 -1.55531256560557
5620 -1.43702156312256
5630 -1.55004772010667
5640 -1.65989214418792
5650 -1.79454053104394
5660 -1.65310507451809
5670 -1.67500297184941
5680 -1.78666727879763
5690 -1.60315717685828
5700 -1.62096218983785
5710 -1.41659674920203
5720 -1.42451042603888
5730 -1.5717674363616
5740 -1.72152161280684
5750 -1.76448700293137
5760 -1.89056898519489
5770 -1.72578890217273
5780 -1.7468759934787
5790 -1.76699966698136
5800 -1.61845194458745
5810 -1.35321037505472
5820 -1.31302934128535
5830 -1.15783637485493
5840 -1.26797468641806
5850 -1.33996740136889
5860 -1.35856409295492
5870 -1.50427101630384
5880 -1.64549952967827
5890 -1.58316389712459
5900 -1.60443712962807
5910 -1.76926398693819
5920 -1.7883297935461
5930 -1.67709922836635
5940 -1.60273339361251
5950 -1.63562265690985
5960 -1.69494145507155
5970 -1.75698832567365
5980 -1.7234962260016
5990 -1.67915899104393
6000 -1.73593653010785
6010 -1.56718386508935
6020 -1.58326804342128
6030 -1.48270371494129
6040 -1.36523234997534
6050 -1.29763519068336
6060 -1.51300346850069
6070 -1.72714292066435
6080 -2.05415214215456
6090 -1.97894732907075
6100 -1.78410227139511
6110 -1.5295699240025
6120 -1.52927218581374
6130 -1.3222288740065
6140 -1.41781887641563
6150 -1.36336605744391
6160 -1.58621537133237
6170 -1.73415059492489
6180 -1.70086928447765
6190 -1.59289762122978
6200 -1.53559982197171
6210 -1.42763103799437
6220 -1.45682034000249
6230 -1.53690093324841
6240 -1.73508764861578
6250 -1.6074306080212
6260 -1.38957007062857
6270 -1.35666462523782
6280 -1.24646713071728
6290 -1.1907463110044
6300 -1.0878654659619
6310 -1.14300571268839
6320 -1.14376662238743
6330 -1.02154333666429
6340 -0.89513523725487
6350 -0.920397649033713
6360 -0.928219744082381
6370 -1.00850323355727
6380 -0.945374164647326
6390 -1.2780983706544
6400 -1.44330079283764
6410 -1.56279331507496
6420 -1.61825362094833
6430 -1.52174001993139
6440 -1.62737808062252
6450 -1.33165570563258
6460 -1.29677365641407
6470 -1.21521827922784
6480 -1.12059525454523
6490 -0.929474072638568
6500 -1.04386542956804
6510 -1.21571899751681
6520 -1.27714180440858
6530 -1.59914190840675
6540 -1.62747824359472
6550 -1.75889993454609
6560 -1.64268184797217
6570 -1.40135598418186
6580 -1.22566357309638
6590 -1.18804619661333
6600 -1.12317293243855
6610 -1.25488724249007
6620 -1.31274563141895
6630 -1.34125194629442
6640 -1.16953241030943
6650 -1.41195760678484
6660 -1.97126881033618
6670 -2.23428778652847
6680 -1.87155377202024
6690 -1.59892347464915
6700 -1.43509332769314
6710 -1.53658142158021
6720 -1.53094325637922
6730 -1.73511225482789
6740 -2.08514265050961
6750 -1.8239360774083
6760 -1.56110992074934
6770 -1.40353704983442
6780 -1.35580952311941
6790 -1.26766379793445
6800 -1.3594234559165
6810 -1.42638930766477
6820 -1.79298570988653
6830 -1.93537063279867
6840 -1.65846955255192
6850 -1.1466702596004
6860 -1.17363943380626
6870 -1.21561332504661
6880 -1.52136553207649
6890 -1.34930431093648
6900 -1.27836935963294
6910 -0.954736146912112
6920 -1.04042334862497
6930 -1.23562982560008
6940 -1.25227508147891
6950 -1.13074205159207
6960 -0.879794463820609
6970 -1.08015084899228
6980 -1.03075137445785
6990 -1.05153677429284
7000 -1.10750449195753
7010 -1.24066073852384
7020 -1.00955399264265
7030 -0.915323526847576
7040 -1.05370507792792
7050 -1.30112369503642
7060 -1.31040495547164
7070 -1.22207505842828
7080 -1.20445597997682
7090 -1.06692457323156
7100 -1.00000692067541
7110 -1.11427892613618
7120 -1.14096671606593
7130 -1.29720221774043
7140 -1.40096325867715
7150 -1.19470243607511
7160 -1.04127483464275
7170 -1.1190856117528
7180 -1.22463519238069
7190 -1.15086330231692
7200 -1.426263621761
7210 -1.61245206803216
7220 -1.64845296922925
7230 -1.5227467353719
7240 -1.46158804822788
7250 -1.41863151774635
7260 -1.44358139386896
7270 -1.44642133673509
7280 -1.2325308207599
7290 -1.09169166975543
7300 -1.1719320199015
7310 -1.11528694360525
7320 -1.13572782986981
7330 -0.96211337003226
7340 -0.853765935061814
7350 -0.905019965595941
7360 -1.12776085273148
7370 -1.25262291544711
7380 -1.09270074107352
7390 -1.18745607058421
7400 -1.21941741519345
7410 -1.03352226084046
7420 -1.03844470337259
7430 -1.30390725296851
7440 -1.41250920181596
7450 -1.25003243603959
7460 -0.960770098413901
7470 -0.752748023074957
7480 -0.884756348665373
7490 -0.94979829761899
7500 -0.957950800918787
7510 -1.04953155448653
7520 -1.02102438251253
7530 -1.0522869070103
7540 -1.03132107294347
7550 -0.983078158176104
7560 -1.13758959957267
7570 -1.10149739737975
7580 -1.08218690546947
7590 -1.07545252326545
7600 -1.21749941373169
7610 -1.11766978719957
7620 -1.06929405335322
7630 -1.08450558001541
7640 -1.33998253804252
7650 -1.24314752877008
7660 -0.968716381830663
7670 -0.703917524381111
7680 -0.745167167502158
7690 -1.00189563961443
7700 -1.27981471426888
7710 -1.38834597921088
7720 -1.31868989682772
7730 -1.24082532338119
7740 -1.00361387312115
7750 -1.09412904716672
7760 -1.30771968313528
7770 -1.44738060344114
7780 -1.69068885809879
7790 -1.59715476545841
7800 -1.04856307767077
7810 -0.779163153032779
7820 -0.750506366703552
7830 -0.912167719206935
7840 -0.959985475865964
7850 -1.06342580961182
7860 -1.18753724010199
7870 -1.63286490705119
7880 -1.8174891345033
7890 -1.70347787384293
7900 -1.36272390040206
7910 -1.28801538780651
7920 -1.31881979214696
7930 -1.25621386822478
7940 -1.5302711182601
7950 -1.58007218981926
7960 -1.6341383741736
7970 -1.46209886393585
7980 -1.4801489004393
7990 -1.53461085366223
8000 -1.60685134677438
8010 -1.44835653477679
8020 -1.62840415173225
8030 -1.62156481270851
8040 -1.48205597286734
8050 -1.29350496441055
8060 -1.28999010748316
8070 -1.40514588160205
8080 -1.53514771012192
8090 -1.51319289742771
8100 -1.46893782040908
8110 -1.13566036010898
8120 -0.796920807751187
8130 -0.830270496224705
8140 -0.859988563646898
8150 -0.884940678528584
8160 -0.758728183200325
8170 -0.813427706226054
8180 -0.83522162151337
8190 -0.820911756382594
8200 -0.861864750104011
8210 -1.03435045696235
8220 -1.11032784069506
8230 -0.987474636090155
8240 -1.16976769215747
8250 -1.18722033260563
8260 -1.12866838723472
8270 -0.929830495103685
8280 -0.960783975694957
8290 -0.762207983638825
8300 -0.853899014997123
8310 -0.992470573079704
8320 -1.02181998219129
8330 -1.09847623539865
8340 -1.07445044321597
8350 -0.965364979631016
8360 -0.989191510525512
8370 -1.01237784044997
8380 -0.86310712706675
8390 -0.785817803655667
8400 -0.635172147615071
8410 -0.871245723819988
8420 -1.04095789044428
8430 -1.19500611886068
8440 -1.01167461972438
8450 -0.965426138608687
8460 -1.004990015879
8470 -1.22222931941965
8480 -1.21281660290458
8490 -1.02514769865115
8500 -0.996352914041786
8510 -1.14854469143271
8520 -1.08040640085265
8530 -0.955470890053511
8540 -0.968647891885946
8550 -0.85540344370609
8560 -0.593281591551927
8570 -0.551190214986326
8580 -0.528110478067773
8590 -0.621092195471671
8600 -0.784179458167065
8610 -0.988505693908016
8620 -0.844477780401612
8630 -0.763855325800591
8640 -0.761455809827108
8650 -0.954734019168767
8660 -0.841371227833326
8670 -0.731006030398106
8680 -0.635804007896928
8690 -0.519968671280762
8700 -0.462395939649435
8710 -0.816602518746996
8720 -1.11832870779362
8730 -1.01287890231174
8740 -0.929667721434847
8750 -1.37514690525502
8760 -1.37491275650765
8770 -1.06737814117344
8780 -1.21366666935122
8790 -1.36773587969641
8800 -1.06005116812115
8810 -0.877636516592866
8820 -0.830055288746315
8830 -1.02633265322246
8840 -1.09876540687539
8850 -0.898576393672974
8860 -0.761954333378992
8870 -1.17184044059687
8880 -1.09001782921604
8890 -0.977543201728831
8900 -0.837722906180888
8910 -0.756536704193832
8920 -0.944675482590435
8930 -0.869084082867515
8940 -0.652990977762038
8950 -0.789456648027652
8960 -0.937704415098696
8970 -1.09942825081374
8980 -0.980450260705939
8990 -1.10090339389776
9000 -1.15438664147913
9010 -1.25157131871022
9020 -1.24236643431262
9030 -1.19359481106499
9040 -1.15037613540581
9050 -0.996267178777314
9060 -0.983455458622112
9070 -1.05987416888508
9080 -1.04568493820384
9090 -1.02912530797485
9100 -0.771140992117839
9110 -0.617319276338565
9120 -0.638868615524933
9130 -0.48536413839591
9140 -0.512437470873286
9150 -0.543955687479603
9160 -0.498846130352004
9170 -0.662993524166301
9180 -0.635406960254477
9190 -0.734224580798525
9200 -0.815806553393193
9210 -0.90883204270711
9220 -0.772892033546067
9230 -0.643629490844257
9240 -0.868310830584933
9250 -0.95572640229027
9260 -1.13273166955782
9270 -1.12954802875261
9280 -1.3007493431732
9290 -0.954151987239794
9300 -0.776968690704736
9310 -0.911680550305515
9320 -1.2267995357959
9330 -1.24294017665029
9340 -1.18554704928108
9350 -1.11335462585176
9360 -1.12575522160713
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color3]
table {%
0 -1.4057333245584
10 -1.38719561674163
20 -1.37857157131783
30 -1.39244741358279
40 -1.38678639297347
50 -1.32749813222929
60 -1.32019636424629
70 -1.34521657987556
80 -1.40996579427437
90 -1.39226801555157
100 -1.44059925750926
110 -1.42596927298889
120 -1.46421934119015
130 -1.48624384435351
140 -1.55910093163207
150 -1.50331858040076
160 -1.47423715983151
170 -1.46656546597169
180 -1.47525186060322
190 -1.47959510454244
200 -1.446323405026
210 -1.50933050931289
220 -1.6465446881478
230 -1.55129352052775
240 -1.51641058172882
250 -1.52869079012789
260 -1.55066382974517
270 -1.55484356732881
280 -1.61140592571665
290 -1.59062901018687
300 -1.59149999951298
310 -1.5420582815877
320 -1.54011487790339
330 -1.57596478989269
340 -1.64717163115801
350 -1.62422142003256
360 -1.61070000424014
370 -1.60584852277097
380 -1.63546738604661
390 -1.68386642981902
400 -1.6815439140335
410 -1.66222258612376
420 -1.66949402037692
430 -1.66359544684788
440 -1.7308146162161
450 -1.71939582010239
460 -1.78705424118603
470 -1.82451697148041
480 -1.82664378984809
490 -1.76936081519282
500 -1.74425220659873
510 -1.75496750381524
520 -1.73475999858017
530 -1.76461265595169
540 -1.66947085980714
550 -1.75728250220245
560 -1.75583109993427
570 -1.79815231687473
580 -1.7925499308345
590 -1.83428674472128
600 -1.79640994315376
610 -1.80830645462165
620 -1.77016047920572
630 -1.82057610108296
640 -1.91159456073872
650 -1.91154083020138
660 -1.83350450049155
670 -1.76668182310364
680 -1.81611181342062
690 -1.85915498211366
700 -1.85735752354698
710 -1.90463798758214
720 -1.92440952922081
730 -1.92487340172214
740 -1.8492276872079
750 -1.8369385960449
760 -1.90855389845075
770 -1.89518519950944
780 -1.89466036281696
790 -1.8362175854373
800 -1.8845333125585
810 -1.85901889472404
820 -1.87319155173345
830 -1.88473471100026
840 -1.9745291986439
850 -1.93929394930743
860 -1.92537313832418
870 -1.87955130884892
880 -1.87108523582218
890 -1.8797537776327
900 -1.87719022866563
910 -1.88679057972321
920 -1.83481175093768
930 -1.85528451421513
940 -1.88011716979375
950 -1.84315572150994
960 -1.86906466970208
970 -1.82334917225101
980 -1.86953052057207
990 -1.92352403524798
1000 -1.97992444613605
1010 -1.94659429200087
1020 -1.96852656893435
1030 -1.93917390715538
1040 -1.9091877859228
1050 -1.91343470024551
1060 -1.98259220062245
1070 -1.92912915571308
1080 -1.92992451048072
1090 -1.99707589822351
1100 -2.0113259404944
1110 -1.96580371767914
1120 -1.99247956045413
1130 -2.06094145914962
1140 -2.05598117730961
1150 -1.98353281552468
1160 -1.96304374300341
1170 -2.01890970692394
1180 -2.11466978272111
1190 -2.12913266049754
1200 -2.03552007804399
1210 -1.97701898502809
1220 -1.97491354555426
1230 -1.98768080755964
1240 -2.0045543813856
1250 -1.96571179518162
1260 -1.96153308407423
1270 -1.96547263043742
1280 -2.01207477295869
1290 -1.98322198098734
1300 -1.93787901024355
1310 -2.05746881531873
1320 -2.0463895580101
1330 -2.03027220834587
1340 -2.0214821924872
1350 -2.05171029983577
1360 -2.01010636125195
1370 -2.02887277235363
1380 -2.01564184045689
1390 -2.00768243768771
1400 -1.96405422512167
1410 -2.07674618042004
1420 -2.00795366670032
1430 -2.02774417792117
1440 -2.07883299799768
1450 -2.11427854667721
1460 -2.0304411930508
1470 -1.99243929343652
1480 -2.07659632737749
1490 -2.11483428143116
1500 -2.07835492292131
1510 -2.17094014467597
1520 -2.117621858392
1530 -2.13318205828892
1540 -2.029128471769
1550 -2.03110893108451
1560 -2.03177920690003
1570 -2.1624153847306
1580 -2.1303922118578
1590 -2.12298809193896
1600 -2.06590215281765
1610 -2.10872381600565
1620 -2.13676397862009
1630 -2.07583773858709
1640 -2.03450351961626
1650 -2.04737698724907
1660 -2.10633082202705
1670 -2.12520934006869
1680 -2.19158986688639
1690 -2.22667056381884
1700 -2.13482695084201
1710 -2.22742445220636
1720 -2.14442926378693
1730 -2.1052234100919
1740 -2.08472084286032
1750 -2.14028027433389
1760 -2.11044807078819
1770 -2.13601762044573
1780 -2.10308526114068
1790 -2.07708024669037
1800 -2.23643087399709
1810 -2.24033442513148
1820 -2.17200868891416
1830 -2.11843753092591
1840 -2.16602774569955
1850 -2.01505152208794
1860 -2.10633804483958
1870 -2.16773809198178
1880 -2.17525637148278
1890 -2.13811204611305
1900 -2.06431427169833
1910 -2.08560239111335
1920 -2.04205188585289
1930 -2.06401875798509
1940 -2.18113279436414
1950 -2.2166889198571
1960 -2.20535677031763
1970 -2.18409442062071
1980 -2.19300288794855
1990 -2.2531058990166
2000 -2.28295061798495
2010 -2.23715109491892
2020 -2.3477219202782
2030 -2.29527660074745
2040 -2.23760155209104
2050 -2.15186996935307
2060 -2.15934758116573
2070 -2.19648459046252
2080 -2.0845740199096
2090 -2.07456203996747
2100 -2.14335411741146
2110 -2.24436493877482
2120 -2.23833380823342
2130 -2.15886620113775
2140 -2.11129409126119
2150 -2.11984529073451
2160 -2.0951853952563
2170 -2.11823102494679
2180 -2.1624606999027
2190 -2.28321314919632
2200 -2.34811296827903
2210 -2.26204214957594
2220 -2.25473623995825
2230 -2.24235968641114
2240 -2.30764455552881
2250 -2.31641496539912
2260 -2.32724660721823
2270 -2.25182937022138
2280 -2.23848098542834
2290 -2.27713728870242
2300 -2.31531805752375
2310 -2.31225875828433
2320 -2.25329082167598
2330 -2.30040575650461
2340 -2.28784667485891
2350 -2.42920958381625
2360 -2.33643089544826
2370 -2.17832138473541
2380 -2.14779700754084
2390 -2.15900599081114
2400 -2.24584072268578
2410 -2.20284071857873
2420 -2.30849799199454
2430 -2.32680542664714
2440 -2.32407993844452
2450 -2.18877425830678
2460 -2.17265228896898
2470 -2.22599158455858
2480 -2.25810406072554
2490 -2.2602713723215
2500 -2.19358976780742
2510 -2.22286597357732
2520 -2.20050275998069
2530 -2.30191487728857
2540 -2.29987601827363
2550 -2.40341186170041
2560 -2.40398985465455
2570 -2.33422273004919
2580 -2.41721013597297
2590 -2.23843522206269
2600 -2.165041425132
2610 -2.24339453245743
2620 -2.18377227401134
2630 -2.18852178859832
2640 -2.30335653336376
2650 -2.43268934008654
2660 -2.44353686524094
2670 -2.33659102299038
2680 -2.17116467674256
2690 -2.25247813294997
2700 -2.19268662732847
2710 -2.31804130832612
2720 -2.27875832957583
2730 -2.2634234283602
2740 -2.33958563024628
2750 -2.36799771002591
2760 -2.23124433764691
2770 -2.24566922748692
2780 -2.26834479499153
2790 -2.29083104467244
2800 -2.34916570924609
2810 -2.34902711760239
2820 -2.29744259711932
2830 -2.33331285053248
2840 -2.37640518738431
2850 -2.39439287731174
2860 -2.35004724563208
2870 -2.20170857822451
2880 -2.13596284058342
2890 -2.2031920885446
2900 -2.13832474991628
2910 -2.18633666756886
2920 -2.27377124242249
2930 -2.31435786382419
2940 -2.20362487106328
2950 -2.29644521774033
2960 -2.24121817427046
2970 -2.28840751746827
2980 -2.31844643387163
2990 -2.4077873520053
3000 -2.24823365328829
3010 -2.14232056383844
3020 -2.15677920946169
3030 -2.34426243078782
3040 -2.43919854992593
3050 -2.34076141631233
3060 -2.25500834054559
3070 -2.29092984564115
3080 -2.41501323487029
3090 -2.40304258252943
3100 -2.24339777431878
3110 -2.23647341417557
3120 -2.24209684107622
3130 -2.1955589135712
3140 -2.29778749721653
3150 -2.2674131637843
3160 -2.22539667918049
3170 -2.2074827544267
3180 -2.11749432617788
3190 -2.09875313983128
3200 -2.2472101740986
3210 -2.24850899874452
3220 -2.25133900059353
3230 -2.39356718335748
3240 -2.4112767320616
3250 -2.45336602306354
3260 -2.36962344654499
3270 -2.3149844774415
3280 -2.2518849758904
3290 -2.252189493269
3300 -2.16444371666301
3310 -2.10747398258656
3320 -2.18702891237804
3330 -2.21833733065947
3340 -2.14558577791207
3350 -2.21767017968465
3360 -2.1186328356541
3370 -2.07903943075277
3380 -2.12541788080544
3390 -2.29130597730333
3400 -2.34156333582002
3410 -2.43451173906485
3420 -2.56021828910682
3430 -2.46020126736823
3440 -2.31168004188691
3450 -2.22962866884142
3460 -2.16386587255483
3470 -2.14282478036253
3480 -2.11715813778531
3490 -2.10474853419913
3500 -2.0968700647505
3510 -2.30994401903967
3520 -2.34741048349854
3530 -2.32247095088784
3540 -2.29999594758616
3550 -2.19065631839938
3560 -2.1001951828301
3570 -2.08984332997637
3580 -2.07786038114304
3590 -1.99549201144049
3600 -2.046767334871
3610 -2.34018563023344
3620 -2.21848666286655
3630 -2.22549132264544
3640 -2.51557824160074
3650 -2.48350604416946
3660 -2.30146906570901
3670 -2.18308378471092
3680 -2.16564004575487
3690 -2.08381117734358
3700 -2.09554739016376
3710 -2.15882047893471
3720 -2.16325538827604
3730 -2.31905436009099
3740 -2.1908610563096
3750 -2.1252226490605
3760 -2.22769865024827
3770 -2.12546152258982
3780 -2.03041328683157
3790 -2.18667165836333
3800 -2.17315685500536
3810 -2.14696152137148
3820 -2.17292456832008
3830 -2.11458239498819
3840 -1.9938462408686
3850 -1.91011992037055
3860 -1.99960252105418
3870 -2.01516966070447
3880 -2.16975218667923
3890 -2.11398651987906
3900 -2.01474174792772
3910 -2.13218811721
3920 -2.21642016189614
3930 -2.18437879938557
3940 -2.19601421257123
3950 -2.3010321489754
3960 -2.11931595443427
3970 -1.96631548979218
3980 -1.92140748596244
3990 -1.92357274267906
4000 -1.97415517470144
4010 -2.00703215498348
4020 -1.99741165728505
4030 -1.94178683739577
4040 -2.03681037235285
4050 -2.27379576511995
4060 -2.2865373180946
4070 -2.28883266327083
4080 -2.16212104888526
4090 -2.06310086632808
4100 -2.03832752089732
4110 -1.86360950637139
4120 -1.79775620334805
4130 -1.79696422266066
4140 -1.94264689110148
4150 -1.93519795280453
4160 -2.0734376877233
4170 -2.23720345968193
4180 -1.98482109319727
4190 -1.79152597029902
4200 -1.98372247872581
4210 -2.10200400294156
4220 -2.0072790940586
4230 -2.04771221322939
4240 -2.0741340918479
4250 -2.01564738135112
4260 -1.91699891094587
4270 -1.90852550029314
4280 -1.83247321064261
4290 -1.83658729386116
4300 -1.79788322735502
4310 -1.86378641380622
4320 -1.92150114286714
4330 -2.14028040919813
4340 -2.15474067563497
4350 -2.32891813345959
4360 -2.14355337960545
4370 -2.09634485608334
4380 -2.06490459141013
4390 -2.10748874655466
4400 -2.05233362984939
4410 -2.22300736327084
4420 -2.26641592782661
4430 -2.20836211235407
4440 -2.09260623655389
4450 -2.1016475736967
4460 -2.19545001668798
4470 -2.14512702997426
4480 -1.94703484840396
4490 -1.91639040106248
4500 -1.95417220334423
4510 -1.98955452617006
4520 -1.93372153638539
4530 -1.78222732612473
4540 -1.93678148029018
4550 -1.99663166395948
4560 -2.00933159060289
4570 -1.98252532394744
4580 -2.00528165082357
4590 -2.04319843522334
4600 -1.80887035070341
4610 -1.72219021473171
4620 -1.88325898973975
4630 -1.84980680551665
4640 -1.69561512343374
4650 -1.51997516051851
4660 -1.88771940889993
4670 -1.96202982286804
4680 -1.97296925215302
4690 -1.86088845868162
4700 -1.71436897564932
4710 -1.6825492247172
4720 -1.9444453438008
4730 -2.00503630878801
4740 -1.84854536710484
4750 -1.71256512167078
4760 -1.80830343766907
4770 -1.72081917013061
4780 -1.57070216588849
4790 -1.70731467911628
4800 -2.0095346488096
4810 -2.02670309926917
4820 -1.85818411922748
4830 -1.70727704149676
4840 -1.72686088914566
4850 -1.83865704025098
4860 -1.88209151717744
4870 -1.83322618420615
4880 -1.95526904266147
4890 -1.91694496193815
4900 -1.83609800332996
4910 -1.7246024956985
4920 -1.74347904024267
4930 -1.72321865834629
4940 -1.59189533735662
4950 -1.53066116249923
4960 -1.51273142194011
4970 -1.48732954447249
4980 -1.40347839306173
4990 -1.53253745515319
5000 -1.82587391419776
5010 -1.87982103839563
5020 -1.81056765464835
5030 -1.84558544294608
5040 -1.80780491669708
5050 -1.80384900527788
5060 -1.62137550879803
5070 -1.57440749129665
5080 -1.60659686261526
5090 -1.75654599394343
5100 -1.68957249962145
5110 -1.47650515819264
5120 -1.43727873920276
5130 -1.50612238796277
5140 -1.43498029576237
5150 -1.52503640617994
5160 -1.71894630715663
5170 -1.75769835658063
5180 -1.68844905753931
5190 -2.01797523224208
5200 -2.30445343920495
5210 -2.16596076688715
5220 -2.50857114034164
5230 -2.32954820749988
5240 -2.05498012752284
5250 -1.93488908242661
5260 -1.99172207571123
5270 -1.81671922895417
5280 -1.61687793051778
5290 -1.65854140177277
5300 -1.6394158226828
5310 -1.50114813480797
5320 -1.46530590243124
5330 -1.60640327243743
5340 -1.73616060688784
5350 -1.74927977629846
5360 -1.70480785431927
5370 -1.72399374466094
5380 -1.98479986215919
5390 -2.15464401699144
5400 -2.09682736033375
5410 -1.76703852055028
5420 -1.9016204265726
5430 -1.91128451081619
5440 -1.85998960189037
5450 -1.98527537284613
5460 -1.99514004238404
5470 -1.79486360216997
5480 -1.53518426477827
5490 -1.3517699319041
5500 -1.41689758259159
5510 -1.41112027282012
5520 -1.63765435115858
5530 -1.66355324959633
5540 -1.555002162291
5550 -1.4653486105522
5560 -1.59955054629362
5570 -1.82729749801727
5580 -1.76784957828246
5590 -1.66638205190468
5600 -1.64119809343073
5610 -1.54582130350916
5620 -1.35217979708068
5630 -1.46293877126599
5640 -1.60267465433996
5650 -1.74523437087607
5660 -1.63052737354778
5670 -1.70991523519458
5680 -1.78345624986803
5690 -1.62983708908784
5700 -1.69427850926597
5710 -1.54533415753993
5720 -1.45961265120405
5730 -1.50214146836322
5740 -1.68149864814549
5750 -1.73643366535901
5760 -1.88981156600771
5770 -1.68486811284204
5780 -1.70309946464462
5790 -1.75280723400076
5800 -1.62050709072379
5810 -1.3506030251845
5820 -1.30686683442263
5830 -1.12800286441996
5840 -1.20805005518454
5850 -1.28924038898462
5860 -1.3440088402982
5870 -1.46548233909962
5880 -1.65185063084788
5890 -1.6668659193386
5900 -1.67967579230352
5910 -1.7902020003542
5920 -1.70190589402109
5930 -1.61121292537053
5940 -1.57073473106028
5950 -1.6456345237838
5960 -1.70379432120462
5970 -1.79039417494363
5980 -1.7137239101128
5990 -1.64372923744029
6000 -1.70200669624376
6010 -1.56192016007156
6020 -1.59769518091003
6030 -1.49988631954368
6040 -1.38308810847544
6050 -1.32665713612972
6060 -1.49653158653311
6070 -1.70286850291932
6080 -2.03261458495891
6090 -1.98819809925009
6100 -1.84650415241739
6110 -1.56302546760912
6120 -1.52712366112376
6130 -1.34131092876688
6140 -1.43510700032833
6150 -1.38827958411728
6160 -1.56999425892629
6170 -1.63648903117037
6180 -1.61425477438112
6190 -1.5125159365151
6200 -1.46671187281809
6210 -1.34047720170615
6220 -1.45672595271896
6230 -1.56528210487497
6240 -1.74881467173104
6250 -1.67194375847
6260 -1.44197170662167
6270 -1.39524722883475
6280 -1.21985898367308
6290 -1.15628257244475
6300 -1.07402078635592
6310 -1.12119706446824
6320 -1.13159137680024
6330 -1.11269577433947
6340 -0.976692108427343
6350 -0.975712409700781
6360 -0.956229969239946
6370 -0.952295494538403
6380 -0.904120385749519
6390 -1.22282504008091
6400 -1.4304841938573
6410 -1.59602930543476
6420 -1.63686705226109
6430 -1.5711639299747
6440 -1.63433284883428
6450 -1.45161105293165
6460 -1.46459686678135
6470 -1.3635003116002
6480 -1.15009686824346
6490 -0.895225953023216
6500 -1.03557798037607
6510 -1.19582644071084
6520 -1.3357317704227
6530 -1.65748860140337
6540 -1.78019148920588
6550 -1.83560445828881
6560 -1.65706052262353
6570 -1.38677864924971
6580 -1.22096274381108
6590 -1.21348075517856
6600 -1.18027798929766
6610 -1.32209588064544
6620 -1.32518480409328
6630 -1.29437673223599
6640 -1.15381601509861
6650 -1.39355154296924
6660 -1.86928821291059
6670 -2.14932187740892
6680 -1.89571417257482
6690 -1.65880774379328
6700 -1.4558169864134
6710 -1.54250281475658
6720 -1.49361643932688
6730 -1.69070538869243
6740 -2.0642893896154
6750 -1.82882305862705
6760 -1.54054669567209
6770 -1.37895349546242
6780 -1.32396866660087
6790 -1.2256241276291
6800 -1.31801349146542
6810 -1.41036555485751
6820 -1.75987048126356
6830 -1.86369541930029
6840 -1.62316374706626
6850 -1.16162993318727
6860 -1.22748310338225
6870 -1.27694622270637
6880 -1.55852563372315
6890 -1.3620832062201
6900 -1.26682816229027
6910 -0.947258890528077
6920 -1.02632308481562
6930 -1.24292765221424
6940 -1.23839756411286
6950 -1.12251896313044
6960 -0.863298129965717
6970 -1.05469498750921
6980 -1.00518538848691
6990 -1.01351163207789
7000 -1.13610671746243
7010 -1.23616565221736
7020 -0.995453494990218
7030 -0.869080337956174
7040 -1.02806358634823
7050 -1.263383518957
7060 -1.32607574670379
7070 -1.20606794905396
7080 -1.18870622213754
7090 -1.05725018477605
7100 -1.01565202076847
7110 -1.09303144794112
7120 -1.12793487432436
7130 -1.28160369985122
7140 -1.38412417042401
7150 -1.16199198824901
7160 -1.02811799707145
7170 -1.12860499728564
7180 -1.23239900779874
7190 -1.09730865076389
7200 -1.39454526018437
7210 -1.59961195357112
7220 -1.63829893259902
7230 -1.50032077804106
7240 -1.40108649381549
7250 -1.3565371345374
7260 -1.41318270184067
7270 -1.3927812246352
7280 -1.18027336223833
7290 -1.09070637953724
7300 -1.14960632791049
7310 -1.10507316193249
7320 -1.14321351421174
7330 -0.989027658938239
7340 -0.940522746630601
7350 -0.978089651790246
7360 -1.12191842845798
7370 -1.26992258682343
7380 -1.0827332121152
7390 -1.14840307857141
7400 -1.20998643327915
7410 -1.04500623670262
7420 -1.04927466698232
7430 -1.25462822070284
7440 -1.41407030955812
7450 -1.28280082035697
7460 -0.956980050756952
7470 -0.741448964778841
7480 -0.858333898384827
7490 -0.916483409938237
7500 -0.910889567973115
7510 -1.03390639904651
7520 -1.0400519179406
7530 -1.04150096297455
7540 -1.05546280576495
7550 -1.01984574083891
7560 -1.14797949586931
7570 -1.08709260774035
7580 -1.07566287801894
7590 -1.05663600239068
7600 -1.2007680987735
7610 -1.24481372723337
7620 -1.29046986685998
7630 -1.13969460413527
7640 -1.36114914988764
7650 -1.25308244741914
7660 -1.00757778169664
7670 -0.752126688687472
7680 -0.781970818006088
7690 -1.04008231066089
7700 -1.35612388814884
7710 -1.44443406827466
7720 -1.3460521946773
7730 -1.2290633842888
7740 -0.988425210500731
7750 -1.07314218792349
7760 -1.31976345349879
7770 -1.45009802191797
7780 -1.65517418305454
7790 -1.55311175767091
7800 -1.0859442771963
7810 -0.835120287207053
7820 -0.870083704674311
7830 -0.950966231382284
7840 -0.931397336125718
7850 -1.06186983564297
7860 -1.27645371175887
7870 -1.73899851283161
7880 -1.91294228048229
7890 -1.76537336042524
7900 -1.46654774305375
7910 -1.4038404120992
7920 -1.38820829755206
7930 -1.27794175278676
7940 -1.49688191871724
7950 -1.53744967383307
7960 -1.57345732586126
7970 -1.44566138457388
7980 -1.45213181253925
7990 -1.53488792104501
8000 -1.64974370830044
8010 -1.53177579505423
8020 -1.60541732416213
8030 -1.61479096616316
8040 -1.50616932306712
8050 -1.3328231415589
8060 -1.33020550188734
8070 -1.37583951258035
8080 -1.50172290693025
8090 -1.50356362712198
8100 -1.44710222572481
8110 -1.1144777268868
8120 -0.89590633498858
8130 -0.926287385696888
8140 -0.931723851091109
8150 -0.886962403950909
8160 -0.771091897215676
8170 -0.829175144290001
8180 -0.816224798385427
8190 -0.80458798829444
8200 -0.852366507354826
8210 -0.997059372463285
8220 -1.0560509456833
8230 -0.955955073918649
8240 -1.18080137667488
8250 -1.20117097885275
8260 -1.12173729805917
8270 -0.93505639585852
8280 -1.01233150416513
8290 -0.810435398436207
8300 -0.901548344994255
8310 -1.03846771358776
8320 -1.11010530087288
8330 -1.1278831027994
8340 -1.05037776043296
8350 -0.935436398101088
8360 -0.923044784443038
8370 -0.94971838840589
8380 -0.864216435655908
8390 -0.78468892687749
8400 -0.655647303339689
8410 -0.879924047696489
8420 -1.05491537294863
8430 -1.174806929759
8440 -0.989887920714167
8450 -0.963337066708549
8460 -1.0206506778153
8470 -1.23513721065624
8480 -1.37422207630449
8490 -1.19022045019221
8500 -1.00537790683979
8510 -1.0840485634907
8520 -1.03010239438552
8530 -0.95372347240929
8540 -0.966433963276745
8550 -0.823615016476558
8560 -0.602077359263644
8570 -0.547581136370659
8580 -0.522001341243134
8590 -0.622750474921107
8600 -0.792959497826916
8610 -1.04637850349715
8620 -0.867026437314189
8630 -0.846634273737675
8640 -0.792588552443643
8650 -1.00689035852843
8660 -0.851671110605183
8670 -0.726578602505839
8680 -0.648485624001117
8690 -0.52854603627544
8700 -0.462539236939759
8710 -0.825401883065573
8720 -1.17998156902913
8730 -1.06251242626783
8740 -0.962704659789692
8750 -1.36092682058238
8760 -1.33272456099973
8770 -1.04381200905931
8780 -1.22516474192548
8790 -1.33842856640654
8800 -1.11001285914396
8810 -0.920479632355183
8820 -0.853648259773993
8830 -1.04025434906723
8840 -1.12800097526918
8850 -0.981645107445305
8860 -0.790393056352608
8870 -1.16086696489619
8880 -1.05907899602411
8890 -0.993133647088782
8900 -0.838442080397849
8910 -0.753869141266319
8920 -0.903507254109132
8930 -0.837420470504795
8940 -0.661507742788544
8950 -0.79556964012413
8960 -0.939790681707311
8970 -1.14603992896395
8980 -1.06029172075091
8990 -1.1419185255171
9000 -1.19576792333335
9010 -1.23819887408361
9020 -1.22081370669756
9030 -1.144863174457
9040 -1.11856008736829
9050 -0.982628064159815
9060 -0.958577113382768
9070 -1.02743675341953
9080 -1.0391768701753
9090 -1.01817440491958
9100 -0.768636249011505
9110 -0.6349293301755
9120 -0.657911720597204
9130 -0.500003095761169
9140 -0.506805136915128
9150 -0.542187903210897
9160 -0.500806350008806
9170 -0.669263417443534
9180 -0.629534805430675
9190 -0.727730514340416
9200 -0.793977403366448
9210 -0.897188544155478
9220 -0.798477093150676
9230 -0.67047224467567
9240 -0.884708912742624
9250 -0.936162944009595
9260 -1.07689466021987
9270 -1.10643777419849
9280 -1.28498088380926
9290 -0.937745526637267
9300 -0.75343579097725
9310 -0.866132319131412
9320 -1.18123352955201
9330 -1.22556958968014
9340 -1.22398719927825
9350 -1.12969712375692
9360 -1.11796238954925
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color4]
table {%
0 -1.38853101299371
10 -1.40651731253819
20 -1.41397149953148
30 -1.39152564695986
40 -1.41276430893643
50 -1.35627779037989
60 -1.33630880499646
70 -1.36572693253302
80 -1.42664620196328
90 -1.41117860243525
100 -1.42086973367613
110 -1.41602818803153
120 -1.47131105172527
130 -1.46418452417768
140 -1.52569987866931
150 -1.50259898827078
160 -1.45607412147762
170 -1.44524724778474
180 -1.49272680534044
190 -1.48453082828633
200 -1.45831458717739
210 -1.51789910147264
220 -1.61734891191265
230 -1.55878019445753
240 -1.54084052047218
250 -1.54827166173611
260 -1.55252375360157
270 -1.55915362740181
280 -1.60417322271098
290 -1.58314132154522
300 -1.59649352430773
310 -1.57679689699933
320 -1.56448513319917
330 -1.58684141080629
340 -1.6283018837401
350 -1.61121222620305
360 -1.59988797716272
370 -1.61310953569137
380 -1.64130485935043
390 -1.65321894848789
400 -1.66890381472549
410 -1.69527938056659
420 -1.69698149314858
430 -1.6910441532018
440 -1.73653394916839
450 -1.69994087435625
460 -1.75757427967315
470 -1.79270139106493
480 -1.80974440742326
490 -1.77797216987462
500 -1.73736651378067
510 -1.75228835093781
520 -1.74724739551809
530 -1.74451315582294
540 -1.68576884397974
550 -1.79342243187566
560 -1.77939478890875
570 -1.78360993176442
580 -1.76424652127421
590 -1.83542053302848
600 -1.82489206282591
610 -1.8265839264932
620 -1.78093193178219
630 -1.78291735515037
640 -1.86784340124887
650 -1.84945244159105
660 -1.79252466374211
670 -1.76030457655409
680 -1.81019934989548
690 -1.82206844625897
700 -1.8236371849351
710 -1.87777455253165
720 -1.89474127888119
730 -1.88656385221365
740 -1.81098307180311
750 -1.84005970910908
760 -1.91305533747318
770 -1.91133937869257
780 -1.88465972812443
790 -1.83996275387841
800 -1.85861338868069
810 -1.83764346035655
820 -1.84882345953998
830 -1.8563482207357
840 -1.94082310257084
850 -1.92526802310557
860 -1.90343214894079
870 -1.87211253697374
880 -1.90037417979914
890 -1.90466039963242
900 -1.86386654178376
910 -1.86849105096514
920 -1.83036491795976
930 -1.85082211556782
940 -1.89059110754439
950 -1.84494911101099
960 -1.89002366301508
970 -1.87264834732998
980 -1.91233372980947
990 -1.93859006927261
1000 -1.98845523202726
1010 -1.96884130166289
1020 -1.97024824096799
1030 -1.93269752444286
1040 -1.9029619838903
1050 -1.92087612204039
1060 -1.99878271783373
1070 -1.92940744887906
1080 -1.9243494229306
1090 -2.012382762804
1100 -2.02087400057068
1110 -1.99101090999902
1120 -1.99421836816549
1130 -2.03642828359931
1140 -2.01145093729784
1150 -1.98133161180687
1160 -1.95356316718488
1170 -2.02743704864902
1180 -2.0850407478233
1190 -2.10953867257056
1200 -2.01000666271735
1210 -1.95938628376436
1220 -1.97376195692983
1230 -1.99451497560704
1240 -2.0255963829432
1250 -1.9660135337567
1260 -1.93013008277729
1270 -1.94969720369751
1280 -1.99336401855005
1290 -1.97478095518745
1300 -1.93827438725722
1310 -2.05067733680041
1320 -2.05030658009833
1330 -2.0535996347553
1340 -2.05170092041443
1350 -2.08148389680975
1360 -2.04720959644062
1370 -2.04202846385243
1380 -2.02206143793538
1390 -2.00953698985146
1400 -1.96989760562093
1410 -2.08289371394316
1420 -2.01699971678476
1430 -2.0408186137768
1440 -2.08629834747699
1450 -2.1185288303335
1460 -2.04152257205906
1470 -2.00385324421567
1480 -2.05353336416497
1490 -2.07608993682708
1500 -2.06755524060455
1510 -2.1350467689276
1520 -2.12288885151502
1530 -2.144554324777
1540 -2.03706034240249
1550 -2.03707883593005
1560 -2.05410515456045
1570 -2.13198100650443
1580 -2.11539141593833
1590 -2.10640425617842
1600 -2.03403124786621
1610 -2.06151669786099
1620 -2.0876959750067
1630 -2.04927997493014
1640 -2.027973882976
1650 -2.05691140609587
1660 -2.10763677990849
1670 -2.11011129211995
1680 -2.15014417313123
1690 -2.19762236505048
1700 -2.12347460318612
1710 -2.20576136278406
1720 -2.15810415172639
1730 -2.12594506349068
1740 -2.09902523119074
1750 -2.12201772150206
1760 -2.09026544602255
1770 -2.13658195872086
1780 -2.11157376979494
1790 -2.11096074760881
1800 -2.26045912498824
1810 -2.24511413775904
1820 -2.16978325438776
1830 -2.08711231150314
1840 -2.16543940032107
1850 -2.02992422188903
1860 -2.09734840378376
1870 -2.17709689950164
1880 -2.21723449310136
1890 -2.17908194299056
1900 -2.08752174288762
1910 -2.09893867704038
1920 -2.04453324182291
1930 -2.0820204339263
1940 -2.1838540326252
1950 -2.20022189078271
1960 -2.19031313534943
1970 -2.18792018683344
1980 -2.21886492822429
1990 -2.25589891903797
2000 -2.26675249845704
2010 -2.21034002152876
2020 -2.32738461076449
2030 -2.3039217456165
2040 -2.2603188294821
2050 -2.17449019071546
2060 -2.19052310520301
2070 -2.20038492262582
2080 -2.07495199976904
2090 -2.07288129950939
2100 -2.12073329036704
2110 -2.22875040896784
2120 -2.21336831391377
2130 -2.13860895927839
2140 -2.11305600842668
2150 -2.1082562681856
2160 -2.06775426781767
2170 -2.10384154123194
2180 -2.18344706839204
2190 -2.30908316263857
2200 -2.37255301205611
2210 -2.25040952687894
2220 -2.24720048116265
2230 -2.25107963030736
2240 -2.32767731106961
2250 -2.30995335113241
2260 -2.32454963503446
2270 -2.2417526888552
2280 -2.20596619009854
2290 -2.23260410671449
2300 -2.29884032362134
2310 -2.32362593001906
2320 -2.26716384092404
2330 -2.29965356644139
2340 -2.28008058350821
2350 -2.39491488800613
2360 -2.29207270203085
2370 -2.17098258830287
2380 -2.16142029734889
2390 -2.17655116426744
2400 -2.24726298495256
2410 -2.19868904956551
2420 -2.29291993053144
2430 -2.32926700942342
2440 -2.34330127449236
2450 -2.20717399854261
2460 -2.18868734668659
2470 -2.23735481250791
2480 -2.2539208523718
2490 -2.24874889872924
2500 -2.19725400405082
2510 -2.20999048246812
2520 -2.21069949542704
2530 -2.30440312497
2540 -2.3108854079993
2550 -2.39375353457955
2560 -2.38903118905764
2570 -2.32022868070893
2580 -2.39774550596846
2590 -2.23024021253404
2600 -2.18645384637131
2610 -2.24524209076976
2620 -2.17557355287714
2630 -2.19527397986264
2640 -2.32677560919831
2650 -2.42812616303507
2660 -2.41670141944756
2670 -2.3061003442176
2680 -2.14262521044823
2690 -2.22681212108424
2700 -2.19521756911228
2710 -2.33548339346587
2720 -2.33475444452643
2730 -2.29685078243258
2740 -2.35408936859462
2750 -2.37819454056829
2760 -2.25059889480728
2770 -2.25877450801317
2780 -2.26139648460273
2790 -2.28441632261445
2800 -2.35475990156826
2810 -2.35746383599748
2820 -2.32002965044807
2830 -2.29138611042086
2840 -2.34910442423179
2850 -2.39362509342788
2860 -2.38218435853616
2870 -2.22961134265139
2880 -2.17018890823109
2890 -2.20891506257479
2900 -2.12035185519053
2910 -2.16147613552958
2920 -2.26382976957954
2930 -2.30149730371648
2940 -2.19017761914981
2950 -2.29857716564908
2960 -2.24816959125039
2970 -2.28788027280932
2980 -2.33340223879123
2990 -2.38781746101347
3000 -2.22197926447289
3010 -2.12326927856242
3020 -2.15048787441425
3030 -2.33574887935879
3040 -2.41030384712499
3050 -2.31421468927877
3060 -2.22318819319429
3070 -2.26285910848056
3080 -2.39001283663223
3090 -2.40139857387691
3100 -2.24107087664293
3110 -2.23532044064569
3120 -2.24970752375255
3130 -2.21210298306555
3140 -2.29900230203466
3150 -2.24974952692316
3160 -2.21245948310588
3170 -2.23176906478671
3180 -2.14066818276284
3190 -2.09127343329851
3200 -2.23007909253724
3210 -2.26209021213345
3220 -2.27159842136069
3230 -2.41162742490347
3240 -2.4442538658542
3250 -2.4843124746797
3260 -2.37664820265181
3270 -2.29160383116083
3280 -2.23175587242837
3290 -2.22040716973001
3300 -2.14073359365951
3310 -2.09096897783368
3320 -2.19893870277465
3330 -2.24883065368712
3340 -2.17258726026648
3350 -2.22205880998116
3360 -2.11291363631737
3370 -2.06087484766511
3380 -2.11713657712914
3390 -2.27921611725126
3400 -2.34092734443111
3410 -2.459143674328
3420 -2.57679726569743
3430 -2.49677328361863
3440 -2.31531604427937
3450 -2.23033608670573
3460 -2.17115831260665
3470 -2.17313887725637
3480 -2.1339829426929
3490 -2.10048298776359
3500 -2.0734883869795
3510 -2.30927507024501
3520 -2.35918277527793
3530 -2.31720800560531
3540 -2.27543674059468
3550 -2.16290850161949
3560 -2.07473698950693
3570 -2.07914916483935
3580 -2.05965035562794
3590 -1.99905845057625
3600 -2.05128703705152
3610 -2.32916997735518
3620 -2.23287449696598
3630 -2.28282977171368
3640 -2.52707489159821
3650 -2.47085971341289
3660 -2.30948228183579
3670 -2.20860407403534
3680 -2.16734822132542
3690 -2.08197218761806
3700 -2.08004849032835
3710 -2.14179330857864
3720 -2.16256116512613
3730 -2.28011686358034
3740 -2.16820754600137
3750 -2.10355282132515
3760 -2.21864421623146
3770 -2.10959075611381
3780 -2.05344958989574
3790 -2.18930772367813
3800 -2.16968695554955
3810 -2.11983125710793
3820 -2.14565418907496
3830 -2.08754254994391
3840 -1.99201147217326
3850 -1.88939526634216
3860 -1.96709824183419
3870 -2.01684566013513
3880 -2.17806168820025
3890 -2.09363391109219
3900 -2.0162086200667
3910 -2.16629617250724
3920 -2.2210467429413
3930 -2.17664255771742
3940 -2.18792478748537
3950 -2.28706470432246
3960 -2.1116431662033
3970 -1.955179560776
3980 -1.92500195604779
3990 -1.94963480076149
4000 -1.97231728772412
4010 -2.00421125669291
4020 -2.00672799097771
4030 -1.9372316451661
4040 -2.0504390329543
4050 -2.27052050683839
4060 -2.27921811208887
4070 -2.2994921264226
4080 -2.17808595278335
4090 -2.05873703905021
4100 -2.02427433220373
4110 -1.86139887577351
4120 -1.78492583667462
4130 -1.77254197329042
4140 -1.92381136503884
4150 -1.93532147786919
4160 -2.06792606051538
4170 -2.25200293681816
4180 -2.0056528672137
4190 -1.81418662010066
4200 -2.00527036449655
4210 -2.10691910671362
4220 -2.00433857043296
4230 -2.03996753876918
4240 -2.08319086299765
4250 -1.99907135957057
4260 -1.88257284206259
4270 -1.89617517881624
4280 -1.84571426229846
4290 -1.82946662843999
4300 -1.79643798400077
4310 -1.8586832732414
4320 -1.91434030206968
4330 -2.12648366138856
4340 -2.1499290664264
4350 -2.30703685691113
4360 -2.07385446633866
4370 -2.0372475766586
4380 -2.03212821256053
4390 -2.0954623757349
4400 -2.05575129467953
4410 -2.22934091333301
4420 -2.27230731012987
4430 -2.22479615806354
4440 -2.08702610111681
4450 -2.1121705131811
4460 -2.20560890227342
4470 -2.18158146380515
4480 -1.94157395980592
4490 -1.89285584857025
4500 -1.96022271352488
4510 -2.01503477296555
4520 -1.94745489911906
4530 -1.80061419231439
4540 -1.92000404655972
4550 -1.99545744595581
4560 -2.00615739308744
4570 -1.9809195046759
4580 -2.00589869921603
4590 -2.03897557547305
4600 -1.82357454973924
4610 -1.74898694833916
4620 -1.89608890341918
4630 -1.8444788753568
4640 -1.6742619223138
4650 -1.50929010462857
4660 -1.85513449659034
4670 -1.96567900136444
4680 -2.00017814826204
4690 -1.89259289028462
4700 -1.71381588563998
4710 -1.658606218456
4720 -1.91356107827016
4730 -2.00093090898706
4740 -1.840752166336
4750 -1.70185260415988
4760 -1.7886263985709
4770 -1.68736367790717
4780 -1.55839599189929
4790 -1.70098932719383
4800 -2.00064387465027
4810 -2.01073019109236
4820 -1.83762478950221
4830 -1.68529750729201
4840 -1.68728949763063
4850 -1.81089012968466
4860 -1.85535855933984
4870 -1.81573423263012
4880 -1.97919445795637
4890 -1.96986260486247
4900 -1.84864749618391
4910 -1.73362474642823
4920 -1.72312191468212
4930 -1.70554940817384
4940 -1.62723877178824
4950 -1.57691703922484
4960 -1.54042603548111
4970 -1.48572248765163
4980 -1.38686033505734
4990 -1.51683283166127
5000 -1.80864995328133
5010 -1.91269399108694
5020 -1.85482411235755
5030 -1.8656506131102
5040 -1.79662178421262
5050 -1.78337367941745
5060 -1.60329392460031
5070 -1.55833948013168
5080 -1.59205716249969
5090 -1.74579031813738
5100 -1.66945543786358
5110 -1.4832990796732
5120 -1.42760495168523
5130 -1.49759887158502
5140 -1.43135660598947
5150 -1.53413126330573
5160 -1.73487246718947
5170 -1.77270900628884
5180 -1.68332371978179
5190 -2.01980486829369
5200 -2.30730838740718
5210 -2.1670830588802
5220 -2.4810926296358
5230 -2.33155427499504
5240 -2.05499738513952
5250 -1.92488662559903
5260 -1.96348177230418
5270 -1.80031396637835
5280 -1.5949135315531
5290 -1.62332630842161
5300 -1.60771653944639
5310 -1.46815913174889
5320 -1.44595210423445
5330 -1.58815317050878
5340 -1.71653980625079
5350 -1.74676445975209
5360 -1.71357740619862
5370 -1.72520094294179
5380 -1.95732561048483
5390 -2.15184754831478
5400 -2.11361513339939
5410 -1.77179569441346
5420 -1.8758560107249
5430 -1.91559323244616
5440 -1.87376779355212
5450 -1.98685407581738
5460 -1.96134230013592
5470 -1.7722589404763
5480 -1.5129844156486
5490 -1.33498744673543
5500 -1.40684776673186
5510 -1.43318808757835
5520 -1.64972359842723
5530 -1.65638779536019
5540 -1.57307972036591
5550 -1.46637148988864
5560 -1.60778341517757
5570 -1.83026617936399
5580 -1.76974123664469
5590 -1.67455016513977
5600 -1.63943318152652
5610 -1.51998177800343
5620 -1.35944776581168
5630 -1.46289578671109
5640 -1.58932333072236
5650 -1.74334655158951
5660 -1.66059154003091
5670 -1.73867290857957
5680 -1.80309618274797
5690 -1.68089702946993
5700 -1.7346548314478
5710 -1.58220987051365
5720 -1.47226117272984
5730 -1.47297548580866
5740 -1.67159583611121
5750 -1.73292733436375
5760 -1.85456279652919
5770 -1.66534039749654
5780 -1.70737496610902
5790 -1.77243061321373
5800 -1.61298678327728
5810 -1.33986618204903
5820 -1.28381715976313
5830 -1.09977786455454
5840 -1.17933919721819
5850 -1.25165529739182
5860 -1.30969341711093
5870 -1.44503520485766
5880 -1.63217266637087
5890 -1.65616207504757
5900 -1.70075263676402
5910 -1.7849383731343
5920 -1.69409732783448
5930 -1.61373012446956
5940 -1.54634477751435
5950 -1.61874220446759
5960 -1.67157594747125
5970 -1.77756617113668
5980 -1.71943509833257
5990 -1.65456692030532
6000 -1.71437886536799
6010 -1.55173147634363
6020 -1.58263667385714
6030 -1.48859465744708
6040 -1.38489197804943
6050 -1.34261195011244
6060 -1.49981842202497
6070 -1.70158044467654
6080 -1.99198696776332
6090 -1.97910428631435
6100 -1.85424889971979
6110 -1.57540705324788
6120 -1.53256187837478
6130 -1.34024782587143
6140 -1.43312608710225
6150 -1.38864188291455
6160 -1.51980221722509
6170 -1.61178765653182
6180 -1.60895643847212
6190 -1.5439650878313
6200 -1.48007861170237
6210 -1.34311647820284
6220 -1.43442122949129
6230 -1.5407026801258
6240 -1.73027855670473
6250 -1.66514814440296
6260 -1.45789903235886
6270 -1.39511544885761
6280 -1.19196650100711
6290 -1.12212774874547
6300 -1.01947654047129
6310 -1.08789479064451
6320 -1.11567780402882
6330 -1.10371980986686
6340 -0.968833352492324
6350 -0.969294941846827
6360 -0.959033481344034
6370 -0.979336467709533
6380 -0.908983448959877
6390 -1.21741509727091
6400 -1.41534419096439
6410 -1.58258562752023
6420 -1.63791308277761
6430 -1.59711503806417
6440 -1.63606412616129
6450 -1.46261138844416
6460 -1.4785360803076
6470 -1.38135927939478
6480 -1.137350068762
6490 -0.898350510265393
6500 -1.01014075253729
6510 -1.1588993479039
6520 -1.33653828804573
6530 -1.67100693157349
6540 -1.81394189229685
6550 -1.87224987326251
6560 -1.65784393163452
6570 -1.39906521653749
6580 -1.21582542466599
6590 -1.17257032687169
6600 -1.17636084459607
6610 -1.33370868665497
6620 -1.3364077686299
6630 -1.26991459347185
6640 -1.1376720166628
6650 -1.38178957382351
6660 -1.86992932260453
6670 -2.14123733360466
6680 -1.87766153465915
6690 -1.63602106510416
6700 -1.43704933220939
6710 -1.52391167614797
6720 -1.48406576587805
6730 -1.70585231859312
6740 -2.08078454312125
6750 -1.82744935912792
6760 -1.52962634208875
6770 -1.35994605363887
6780 -1.320826546308
6790 -1.20236295592651
6800 -1.28115685506243
6810 -1.3855981358823
6820 -1.78461797812323
6830 -1.91056006497643
6840 -1.64680145122129
6850 -1.1581970315608
6860 -1.22421654807138
6870 -1.26354384328427
6880 -1.56398768842629
6890 -1.36218620026294
6900 -1.27624577685036
6910 -0.927028057750544
6920 -1.00806183221552
6930 -1.24251134648611
6940 -1.26127832772624
6950 -1.13588032798431
6960 -0.867253314128287
6970 -1.04246044081303
6980 -0.981153768126171
6990 -0.995151383441689
7000 -1.12351011381559
7010 -1.2183672439782
7020 -0.986836781882057
7030 -0.869547865116329
7040 -1.02666095403265
7050 -1.26802125228576
7060 -1.33391530039683
7070 -1.21433248002747
7080 -1.18314854160092
7090 -1.07054575788175
7100 -1.00606491482734
7110 -1.07827698514351
7120 -1.13440211388986
7130 -1.29219298272997
7140 -1.38693445027165
7150 -1.15195163225333
7160 -1.03874182474816
7170 -1.16713170433679
7180 -1.2540053931121
7190 -1.09698321811059
7200 -1.35174332792106
7210 -1.54103647752394
7220 -1.62603982273549
7230 -1.48444514126067
7240 -1.4112361071887
7250 -1.37887555627982
7260 -1.41771625373505
7270 -1.39461256102133
7280 -1.1837646561638
7290 -1.05756643853084
7300 -1.12822065239696
7310 -1.09907178278781
7320 -1.1285560246785
7330 -0.983719026137923
7340 -0.946850102112728
7350 -0.98004534104223
7360 -1.11869519120206
7370 -1.28597144593571
7380 -1.1085018555147
7390 -1.14983610241446
7400 -1.20898147194014
7410 -1.0480135061141
7420 -1.04210207390239
7430 -1.2655742872174
7440 -1.42797083630185
7450 -1.29665341247226
7460 -0.961395733234669
7470 -0.749427773920368
7480 -0.86591432515805
7490 -0.926770463874375
7500 -0.918286860486786
7510 -1.04309634459707
7520 -1.04363852591483
7530 -1.04998011856563
7540 -1.05472261156365
7550 -1.00533117534349
7560 -1.12208723472846
7570 -1.07869547149593
7580 -1.06808323606155
7590 -1.02724173755853
7600 -1.14590092817899
7610 -1.25048188368572
7620 -1.31070284826461
7630 -1.14957293430332
7640 -1.34084594770163
7650 -1.25727934399977
7660 -1.02250878829712
7670 -0.745981890183998
7680 -0.770158556013815
7690 -1.0330484762489
7700 -1.36440493526144
7710 -1.4347434937486
7720 -1.33057912676207
7730 -1.19557716405155
7740 -0.964214428512094
7750 -1.0383441600683
7760 -1.29361495453759
7770 -1.42022901667243
7780 -1.61569665557584
7790 -1.52577349531701
7800 -1.08309242701075
7810 -0.846004889363126
7820 -0.88152619947185
7830 -0.957140353804032
7840 -0.93585478091557
7850 -1.05036415921414
7860 -1.2588530268133
7870 -1.69832279600377
7880 -1.88427853026686
7890 -1.75579872703824
7900 -1.50599892942695
7910 -1.44117423650631
7920 -1.38970176858076
7930 -1.2812699403659
7940 -1.47469587757953
7950 -1.52963030159824
7960 -1.55524814690015
7970 -1.41206978453727
7980 -1.41271691229246
7990 -1.51445814582854
8000 -1.67458326414151
8010 -1.5852530158593
8020 -1.61872398316395
8030 -1.61839869947493
8040 -1.49346116663305
8050 -1.32007459889319
8060 -1.32485105977238
8070 -1.36638376922781
8080 -1.49032274530854
8090 -1.50594888379088
8100 -1.46824831857221
8110 -1.13151196155142
8120 -0.908598922683873
8130 -0.932689960252334
8140 -0.926979916114649
8150 -0.867427260843253
8160 -0.764596791659144
8170 -0.844067443450754
8180 -0.820305233995147
8190 -0.791444801628883
8200 -0.833885440502851
8210 -0.982117368263597
8220 -1.03031912565296
8230 -0.93782116952896
8240 -1.17004168624106
8250 -1.18453299377001
8260 -1.11552014412308
8270 -0.941287504847151
8280 -1.00846908598253
8290 -0.816198295664674
8300 -0.910160426777825
8310 -1.04031619377518
8320 -1.11281543707146
8330 -1.13724664305277
8340 -1.06739367196587
8350 -0.94273807855793
8360 -0.939829983644227
8370 -0.973124120650444
8380 -0.866103848821135
8390 -0.779886605888346
8400 -0.652359472054847
8410 -0.880131690296113
8420 -1.02980232531253
8430 -1.12675492020581
8440 -0.95555707693201
8450 -0.938377060575975
8460 -1.00025233699785
8470 -1.23736764467272
8480 -1.40468648186417
8490 -1.21264563162824
8500 -1.011943021787
8510 -1.10241835222834
8520 -1.04765391268547
8530 -0.971465633150736
8540 -0.976766425653095
8550 -0.820190891522637
8560 -0.583198576922826
8570 -0.526487518343393
8580 -0.505898199512746
8590 -0.578963158239679
8600 -0.749161686635969
8610 -1.02003705058936
8620 -0.885455965916514
8630 -0.884259183126637
8640 -0.822978834446759
8650 -1.00768801220477
8660 -0.829757742860402
8670 -0.718293567522786
8680 -0.627465348830694
8690 -0.505457583208075
8700 -0.459981679469215
8710 -0.845564810397862
8720 -1.19679716526131
8730 -1.06329629803124
8740 -0.948921768242046
8750 -1.36118659626824
8760 -1.3398488360463
8770 -1.03913545774516
8780 -1.22533262778844
8790 -1.34395447121528
8800 -1.12654320356228
8810 -0.927491200421899
8820 -0.878882525040913
8830 -1.05782126454436
8840 -1.14824457121228
8850 -1.01157619735317
8860 -0.796188276342607
8870 -1.18731306813092
8880 -1.07099209978548
8890 -0.991379651728616
8900 -0.815690690484091
8910 -0.7075524648504
8920 -0.881334428921719
8930 -0.815159326152579
8940 -0.646717579924014
8950 -0.803383569726292
8960 -0.952962902431637
8970 -1.14746516507174
8980 -1.08623231590677
8990 -1.18379882770493
9000 -1.22552839750182
9010 -1.24785917203526
9020 -1.22055826806618
9030 -1.13120059907201
9040 -1.0915414386098
9050 -0.980183479213082
9060 -0.964362940191189
9070 -1.02961226853874
9080 -1.01847170120199
9090 -1.00727714054732
9100 -0.751378178251003
9110 -0.639407167005216
9120 -0.660450450938193
9130 -0.510571924740366
9140 -0.514614825753981
9150 -0.553692941686
9160 -0.497342060892159
9170 -0.661792252897245
9180 -0.60522667838317
9190 -0.698066836278192
9200 -0.778233937269309
9210 -0.901428359657177
9220 -0.817870752700366
9230 -0.679485433522868
9240 -0.872320728574556
9250 -0.931733989654386
9260 -1.07731507606406
9270 -1.10068085078976
9280 -1.2827199952376
9290 -0.945293489945674
9300 -0.758206039460823
9310 -0.871192945996924
9320 -1.18328565822402
9330 -1.22871668128746
9340 -1.21866917241983
9350 -1.13490860259686
9360 -1.10731946947078
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color5]
table {%
0 -1.41794344120401
10 -1.42323447809972
20 -1.42465018364001
30 -1.38914374606814
40 -1.38028158626414
50 -1.33473860209386
60 -1.34428076970961
70 -1.37031527714369
80 -1.42743503182625
90 -1.40602060234831
100 -1.43709642474982
110 -1.43572071402111
120 -1.46837886035292
130 -1.46981179380656
140 -1.53756353953631
150 -1.49846346906983
160 -1.45473573232952
170 -1.44601443714631
180 -1.47240231389158
190 -1.48651246334386
200 -1.48410596011092
210 -1.51288873292261
220 -1.59373804965569
230 -1.57883240678044
240 -1.55737913484102
250 -1.54428285089411
260 -1.5606890050912
270 -1.57900023567788
280 -1.59573896476473
290 -1.57862733795862
300 -1.61837670414345
310 -1.6072916950132
320 -1.60154733344047
330 -1.62162218401692
340 -1.6435186773937
350 -1.62509753809711
360 -1.60572660228084
370 -1.62864103685217
380 -1.65660393889757
390 -1.66724327210118
400 -1.66156121568017
410 -1.66945815802839
420 -1.6910001153264
430 -1.68420561859061
440 -1.72219646049091
450 -1.71854032346892
460 -1.74840841284066
470 -1.77417803594746
480 -1.78467196262068
490 -1.75980233629207
500 -1.71833526191243
510 -1.73373825330107
520 -1.7433663789215
530 -1.7477937166341
540 -1.7061821717343
550 -1.78732807325492
560 -1.7663124713196
570 -1.76526796199918
580 -1.74061567210785
590 -1.79908871255289
600 -1.79880539522187
610 -1.81759583873917
620 -1.77928112695321
630 -1.75131476024114
640 -1.83118688445935
650 -1.82059117994793
660 -1.79498142318838
670 -1.77325343713963
680 -1.81021992723492
690 -1.79838659215257
700 -1.79964812460676
710 -1.85504318113497
720 -1.89419300240327
730 -1.90185557788237
740 -1.82540765209949
750 -1.85233902295705
760 -1.90204200291149
770 -1.8769265516566
780 -1.87108848799812
790 -1.85351391404886
800 -1.85484987839516
810 -1.85522792589283
820 -1.86349953756004
830 -1.86545875960926
840 -1.93168366944598
850 -1.91591745205294
860 -1.90374785860146
870 -1.87460369180669
880 -1.89399479127763
890 -1.89894514656825
900 -1.87297249974691
910 -1.8717361531872
920 -1.83737952686189
930 -1.86241164653847
940 -1.88729833333433
950 -1.86270487463315
960 -1.91248862979379
970 -1.89136605961916
980 -1.90040719275231
990 -1.90598935959371
1000 -1.97554537308327
1010 -1.98427851990696
1020 -1.98704747828614
1030 -1.95925943327476
1040 -1.91179194998997
1050 -1.91243810138281
1060 -1.98093525106643
1070 -1.94190963626573
1080 -1.91276967542419
1090 -1.99783174969996
1100 -2.01887578231765
1110 -1.98753045943695
1120 -1.98794985531574
1130 -2.03285711464423
1140 -2.01501857135063
1150 -1.97895928084666
1160 -1.96691692979854
1170 -2.01546797523899
1180 -2.0661870689681
1190 -2.08311860745853
1200 -2.00625625710434
1210 -1.97142757956433
1220 -1.99419367952393
1230 -2.009725792791
1240 -2.02728883077837
1250 -1.97221348760168
1260 -1.95476795490488
1270 -1.96398459834471
1280 -2.0079628858387
1290 -1.97653033118742
1300 -1.95239405571539
1310 -2.05379034514025
1320 -2.0517807358721
1330 -2.05206002070714
1340 -2.05754869989491
1350 -2.08893884946285
1360 -2.04858239626503
1370 -2.04459348470899
1380 -2.02509322386634
1390 -2.01274862972806
1400 -1.98361506035779
1410 -2.09411891932188
1420 -2.02936003495088
1430 -2.02405553171904
1440 -2.06556404706656
1450 -2.09114229682459
1460 -2.03014376634223
1470 -2.00129445387551
1480 -2.0730955387
1490 -2.08997629882687
1500 -2.05096687116158
1510 -2.11820008187521
1520 -2.10462756094069
1530 -2.13078623277521
1540 -2.02944655608951
1550 -2.04600362174961
1560 -2.07255206928563
1570 -2.13299931070641
1580 -2.10855547689544
1590 -2.08671933143729
1600 -2.02787075065747
1610 -2.07189668212295
1620 -2.0930323665736
1630 -2.06610525982551
1640 -2.03743435489756
1650 -2.06782065286295
1660 -2.13002558023887
1670 -2.13656406777171
1680 -2.16162174305913
1690 -2.17703690007352
1700 -2.10551865992218
1710 -2.18137017122567
1720 -2.16257439674962
1730 -2.11705719275062
1740 -2.11189170435295
1750 -2.13003692308256
1760 -2.10685176432744
1770 -2.12715689051855
1780 -2.10475624327055
1790 -2.10343831370473
1800 -2.23279061614786
1810 -2.22728229311689
1820 -2.16215770558334
1830 -2.08129160620785
1840 -2.17007765007082
1850 -2.03642787638401
1860 -2.08325688378461
1870 -2.15698585118502
1880 -2.21652297872633
1890 -2.186852574244
1900 -2.11075936609512
1910 -2.09150770360163
1920 -2.052191134006
1930 -2.0968097340048
1940 -2.20284871837449
1950 -2.21410164847057
1960 -2.20274717408488
1970 -2.19917114684139
1980 -2.22149887967969
1990 -2.25266954480692
2000 -2.26031506838408
2010 -2.20378423626985
2020 -2.29984360928777
2030 -2.2751527150829
2040 -2.24045962943958
2050 -2.19277675916967
2060 -2.20654348207673
2070 -2.21663225834522
2080 -2.09016747874652
2090 -2.10996853596618
2100 -2.14223416614957
2110 -2.24919216669823
2120 -2.21739416421631
2130 -2.1432161725981
2140 -2.11425193294698
2150 -2.10761251341697
2160 -2.07470498970488
2170 -2.09549458613756
2180 -2.19741440252572
2190 -2.31642372265457
2200 -2.3784524757403
2210 -2.25904752218682
2220 -2.24542405448765
2230 -2.24086637405558
2240 -2.33555689404574
2250 -2.3222357775287
2260 -2.33067953004631
2270 -2.24424634802658
2280 -2.22014513752324
2290 -2.25754136529662
2300 -2.30285286082412
2310 -2.3398893285763
2320 -2.26207893344098
2330 -2.27309146800132
2340 -2.26587838500756
2350 -2.40109119417813
2360 -2.3117372951511
2370 -2.18661609691773
2380 -2.16640754928895
2390 -2.1758053507794
2400 -2.24696619622328
2410 -2.19273341534762
2420 -2.31018418506771
2430 -2.3538414598089
2440 -2.35581976390446
2450 -2.20939374720875
2460 -2.1955487532593
2470 -2.2547019354608
2480 -2.25199888172063
2490 -2.24263957964219
2500 -2.19620483084815
2510 -2.2060405241571
2520 -2.20011890343807
2530 -2.28701424193428
2540 -2.2916525512091
2550 -2.36756734202999
2560 -2.36902584355337
2570 -2.31531481478022
2580 -2.38848972970671
2590 -2.21452521052579
2600 -2.17223774049365
2610 -2.25300592295504
2620 -2.18319018321012
2630 -2.20931593489678
2640 -2.33438022537368
2650 -2.4206988509912
2660 -2.39963258422402
2670 -2.308996460857
2680 -2.14188259376115
2690 -2.21911253646894
2700 -2.1875455197825
2710 -2.30758872533207
2720 -2.3049227357926
2730 -2.28950981027587
2740 -2.34969350935469
2750 -2.3738097122293
2760 -2.24158103600519
2770 -2.25321541816098
2780 -2.23672506348977
2790 -2.26245803283072
2800 -2.33063627524654
2810 -2.34417496682084
2820 -2.30943296109069
2830 -2.29273102266999
2840 -2.35667277065073
2850 -2.41051999217941
2860 -2.3968961867525
2870 -2.24800319787164
2880 -2.18506506206395
2890 -2.21957158795093
2900 -2.11918566963287
2910 -2.14697721658015
2920 -2.23642354308453
2930 -2.30008990558952
2940 -2.20532039611573
2950 -2.3184703177523
2960 -2.24964241640112
2970 -2.29873470351031
2980 -2.33628159377374
2990 -2.38641546782181
3000 -2.21318830671481
3010 -2.11143885213491
3020 -2.14070164496707
3030 -2.33893725069426
3040 -2.42335141225575
3050 -2.31938234139671
3060 -2.23433452161997
3070 -2.26648011044918
3080 -2.39043113425201
3090 -2.41678865001564
3100 -2.27306908644954
3110 -2.24851808174553
3120 -2.25799783503341
3130 -2.22629509730868
3140 -2.29946848895892
3150 -2.249149404353
3160 -2.20535985113446
3170 -2.22790409779
3180 -2.13620602086921
3190 -2.08662918999943
3200 -2.23684302991484
3210 -2.26848754010922
3220 -2.26917794872291
3230 -2.38864328625577
3240 -2.42367119293161
3250 -2.46803689459476
3260 -2.3819262876336
3270 -2.30786734895022
3280 -2.2440457119347
3290 -2.23105253580743
3300 -2.15779130622767
3310 -2.11297138225479
3320 -2.21316547784151
3330 -2.25646827760999
3340 -2.16474600942191
3350 -2.20757325845009
3360 -2.10776619892391
3370 -2.07080307141358
3380 -2.13929729547365
3390 -2.30728583693611
3400 -2.36272864271
3410 -2.46039244903804
3420 -2.5517119588344
3430 -2.47270676948136
3440 -2.30237672551838
3450 -2.21120812621854
3460 -2.1760886316407
3470 -2.17836896135417
3480 -2.13844084941346
3490 -2.09652526796555
3500 -2.08777291710483
3510 -2.31795648252145
3520 -2.3552329121275
3530 -2.32767766753715
3540 -2.28984849502628
3550 -2.17296398732289
3560 -2.09907452537113
3570 -2.10715844281536
3580 -2.08325218048326
3590 -1.99056816960973
3600 -2.04664151555407
3610 -2.3112752363617
3620 -2.22475924723842
3630 -2.29498241612815
3640 -2.54052175615146
3650 -2.47033025225329
3660 -2.31668471007986
3670 -2.21968972490797
3680 -2.17372309460041
3690 -2.09612497224914
3700 -2.10017614577527
3710 -2.1606540551477
3720 -2.17540006560713
3730 -2.2796796684324
3740 -2.15314626460255
3750 -2.08796439480108
3760 -2.22019473574181
3770 -2.1184593246748
3780 -2.06721887853779
3790 -2.18660495263261
3800 -2.15692435322096
3810 -2.10374715272696
3820 -2.13389882078813
3830 -2.09781783407705
3840 -1.98050172158139
3850 -1.87380461057672
3860 -1.95355897518134
3870 -2.01829472872286
3880 -2.18457911606965
3890 -2.09480064583302
3900 -2.01632554289132
3910 -2.16363290174944
3920 -2.2150183043363
3930 -2.16958885142831
3940 -2.19345481105103
3950 -2.28554044031101
3960 -2.09079754640595
3970 -1.93724704292767
3980 -1.92813169879917
3990 -1.94042977723445
4000 -1.98900489817519
4010 -2.02004611468351
4020 -2.04500242049401
4030 -1.96833498514022
4040 -2.06169225703782
4050 -2.29275232942746
4060 -2.29258123207833
4070 -2.29099953169134
4080 -2.16296327644866
4090 -2.04659716664218
4100 -2.01829503245809
4110 -1.85752071399655
4120 -1.80017430919933
4130 -1.80674418043855
4140 -1.94886544050828
4150 -1.93209607314675
4160 -2.04598559970824
4170 -2.25018497287771
4180 -2.0181591493319
4190 -1.81931448729346
4200 -1.99764943707752
4210 -2.0949690787913
4220 -1.99614453663408
4230 -2.04731350503299
4240 -2.07594457788758
4250 -1.98946466328729
4260 -1.87966943769474
4270 -1.88653914126203
4280 -1.83849385254971
4290 -1.82578406288397
4300 -1.8084220550441
4310 -1.89009562858126
4320 -1.94443427109641
4330 -2.14031298779016
4340 -2.15355778391624
4350 -2.31894263874315
4360 -2.09905447562667
4370 -2.05708395016793
4380 -2.0329604049738
4390 -2.09961386213366
4400 -2.06653640322243
4410 -2.22912520129965
4420 -2.26881210556753
4430 -2.22071564165266
4440 -2.09011948612511
4450 -2.13130540288353
4460 -2.22757727024902
4470 -2.20194967006665
4480 -1.97525769965798
4490 -1.91334254680011
4500 -1.95357075887909
4510 -1.9996434254751
4520 -1.95063291143615
4530 -1.82488023559448
4540 -1.9313529806042
4550 -2.01648650005487
4560 -2.01446195447669
4570 -1.98306880779898
4580 -2.00323241615896
4590 -2.04767350985817
4600 -1.8362932594377
4610 -1.75343278167355
4620 -1.88435871897609
4630 -1.825065136592
4640 -1.66310201528018
4650 -1.52136830085258
4660 -1.85526456933645
4670 -1.95418410424399
4680 -1.96744975199096
4690 -1.88449118103196
4700 -1.71925045750782
4710 -1.65872305869152
4720 -1.90270628181844
4730 -1.98658095711132
4740 -1.84642630621546
4750 -1.6982139122182
4760 -1.8016537003238
4770 -1.69536935505133
4780 -1.57375438873281
4790 -1.71073344971458
4800 -2.00508859541737
4810 -2.02260334510129
4820 -1.85363917392362
4830 -1.69976848369736
4840 -1.68060628425145
4850 -1.80654521443016
4860 -1.84943297518571
4870 -1.81001080391817
4880 -1.9793120453055
4890 -1.97274053542127
4900 -1.85251556619269
4910 -1.72859025921465
4920 -1.73192669205684
4930 -1.70701400848873
4940 -1.6348388874704
4950 -1.59359185526107
4960 -1.54672221771332
4970 -1.48303634464687
4980 -1.38023036198929
4990 -1.51263661492703
5000 -1.78696272646479
5010 -1.88902114874472
5020 -1.84312592934951
5030 -1.87800537002477
5040 -1.82894026133087
5050 -1.80763707412146
5060 -1.61871020773903
5070 -1.5625172324617
5080 -1.60994439572982
5090 -1.76176761259336
5100 -1.67500335892326
5110 -1.49110117200771
5120 -1.43942166406518
5130 -1.50678622768116
5140 -1.41006786524921
5150 -1.49683803059141
5160 -1.71712355180798
5170 -1.76178903515159
5180 -1.69324611414136
5190 -2.02226023792476
5200 -2.29604439233845
5210 -2.19401775207941
5220 -2.53112871620035
5230 -2.37365690688019
5240 -2.09638159100823
5250 -1.95264297810561
5260 -1.95991700320355
5270 -1.81477854363417
5280 -1.60353962049479
5290 -1.63645322004426
5300 -1.6215504713622
5310 -1.48328355265273
5320 -1.45996146867454
5330 -1.60090492800095
5340 -1.7286034958641
5350 -1.73979834821467
5360 -1.69578085118854
5370 -1.70841323360019
5380 -1.96978171730152
5390 -2.15665543992967
5400 -2.11220928701632
5410 -1.77620545291084
5420 -1.87840203410706
5430 -1.90526329910936
5440 -1.88838808583362
5450 -1.98947804644965
5460 -1.97668889084077
5470 -1.77959790738401
5480 -1.51475863330154
5490 -1.33623553913068
5500 -1.40469977682878
5510 -1.42321016408138
5520 -1.65490677614064
5530 -1.66295078324116
5540 -1.58586311198715
5550 -1.4774019938905
5560 -1.61408010448814
5570 -1.82184348621884
5580 -1.74627225798087
5590 -1.67523861019311
5600 -1.66643260301691
5610 -1.5399540133532
5620 -1.35673668556574
5630 -1.46621750142552
5640 -1.60173614454632
5650 -1.74007355578107
5660 -1.65614024998465
5670 -1.74416919544601
5680 -1.80949548136206
5690 -1.70083916938096
5700 -1.73437016184865
5710 -1.60209594454174
5720 -1.47007566493222
5730 -1.46635917362389
5740 -1.67508491495837
5750 -1.75405874646452
5760 -1.88464077924766
5770 -1.66371940919394
5780 -1.68653004688971
5790 -1.73893863652542
5800 -1.59010136213217
5810 -1.33427213010617
5820 -1.26659291001585
5830 -1.09247289697777
5840 -1.18023055898762
5850 -1.25982571925353
5860 -1.31619905113877
5870 -1.45666576110248
5880 -1.62594263481704
5890 -1.65765276296338
5900 -1.69541304460386
5910 -1.7880592833309
5920 -1.69181426465797
5930 -1.59995503370221
5940 -1.54849167630723
5950 -1.63242991903906
5960 -1.6805186812375
5970 -1.77116647095163
5980 -1.71589745727543
5990 -1.64009153144049
6000 -1.7221028678203
6010 -1.54835511689375
6020 -1.58568565972927
6030 -1.48725414647609
6040 -1.38343633073918
6050 -1.35071808495715
6060 -1.52592912312381
6070 -1.74261521172939
6080 -1.99620497169682
6090 -1.98049925799797
6100 -1.84732022839017
6110 -1.58049352715489
6120 -1.52199683953027
6130 -1.32616083350651
6140 -1.42554963359237
6150 -1.39771477007947
6160 -1.5484680110486
6170 -1.62962644324408
6180 -1.61120713130307
6190 -1.55322633666917
6200 -1.50537217390891
6210 -1.35762425136932
6220 -1.44139808322824
6230 -1.56252829032685
6240 -1.74568222822027
6250 -1.68054643989748
6260 -1.4620732794187
6270 -1.41835381922726
6280 -1.19555866453108
6290 -1.12578734429998
6300 -1.04409355184265
6310 -1.10704182780056
6320 -1.12952732650213
6330 -1.10019465633751
6340 -0.973942575498863
6350 -0.962792804360551
6360 -0.944736843733916
6370 -0.966065651849459
6380 -0.905268651727903
6390 -1.20453700555572
6400 -1.3854970401057
6410 -1.55595632202516
6420 -1.62780211940008
6430 -1.60151377643781
6440 -1.64450925573797
6450 -1.48122833379027
6460 -1.49028883849255
6470 -1.39406877444695
6480 -1.13966724743438
6490 -0.918423656101521
6500 -1.04950131378428
6510 -1.20340188749248
6520 -1.37330851885527
6530 -1.67611985236409
6540 -1.80605888224148
6550 -1.87626697148751
6560 -1.66319014455243
6570 -1.40790150271305
6580 -1.21403125388007
6590 -1.17618887515208
6600 -1.1837158309147
6610 -1.33818111583296
6620 -1.31710915938846
6630 -1.26416050368007
6640 -1.13364488117737
6650 -1.38737611839764
6660 -1.87401326703112
6670 -2.15517331270206
6680 -1.89961427992924
6690 -1.67051618009192
6700 -1.46034546627951
6710 -1.52343888975225
6720 -1.48861800282206
6730 -1.69619278915634
6740 -2.06545395241958
6750 -1.81364731587512
6760 -1.53636950511747
6770 -1.36846665858995
6780 -1.31165524856337
6790 -1.19129165814405
6800 -1.28219378742265
6810 -1.39083915602917
6820 -1.78804319488041
6830 -1.89858471416524
6840 -1.63182275447535
6850 -1.15266025291782
6860 -1.21672919311414
6870 -1.25655919661622
6880 -1.5528456596268
6890 -1.35176615779718
6900 -1.26141434605183
6910 -0.919341681908437
6920 -1.00130874461696
6930 -1.24803353609182
6940 -1.257783718354
6950 -1.12857018407797
6960 -0.865764272562629
6970 -1.03968599825899
6980 -0.987277792632844
6990 -0.999222362315784
7000 -1.12416994680528
7010 -1.21558416275446
7020 -0.99232326447894
7030 -0.867306339189338
7040 -1.02817363955218
7050 -1.27507612930674
7060 -1.34024630586825
7070 -1.2137349554876
7080 -1.16449483103085
7090 -1.07154247405874
7100 -1.00740202599902
7110 -1.07768254231578
7120 -1.14485191716721
7130 -1.29482966779122
7140 -1.39277081014903
7150 -1.16312125619428
7160 -1.03646001404532
7170 -1.17838454109921
7180 -1.27153507991292
7190 -1.11826168154444
7200 -1.376367127153
7210 -1.56342121286576
7220 -1.61199911450388
7230 -1.45684036499719
7240 -1.39845486602278
7250 -1.37313203914203
7260 -1.4134290844763
7270 -1.39156315304635
7280 -1.17832159659562
7290 -1.05457734720872
7300 -1.13921773224285
7310 -1.10317042917796
7320 -1.11953365086093
7330 -0.96488955217156
7340 -0.929760209290006
7350 -0.98296701512641
7360 -1.11676302638461
7370 -1.28100018545488
7380 -1.09798001538099
7390 -1.14260573821362
7400 -1.20845898099446
7410 -1.03648545988442
7420 -1.02938145820405
7430 -1.25634532089459
7440 -1.41564882725018
7450 -1.28964020638163
7460 -0.940642802950204
7470 -0.741996279316479
7480 -0.853340132600525
7490 -0.920640971151019
7500 -0.917641662934812
7510 -1.04594671433291
7520 -1.05014058880108
7530 -1.06320570205452
7540 -1.07078905071854
7550 -1.0147586207918
7560 -1.11770271032204
7570 -1.06574804769613
7580 -1.06494670037072
7590 -1.03760093039154
7600 -1.15361683884387
7610 -1.27315980365063
7620 -1.35047026220086
7630 -1.16224823920423
7640 -1.32635005027767
7650 -1.2403277078178
7660 -1.02446003650322
7670 -0.762074851366337
7680 -0.782151385410004
7690 -1.02928255101855
7700 -1.36633786102933
7710 -1.44225780956895
7720 -1.32762429342211
7730 -1.1819502927382
7740 -0.969886370810731
7750 -1.03713536391846
7760 -1.28324544266473
7770 -1.41587135894418
7780 -1.60862998276592
7790 -1.5253887364799
7800 -1.0951442536704
7810 -0.850070621671946
7820 -0.863068808244201
7830 -0.941110099354383
7840 -0.929406832427445
7850 -1.05610127907736
7860 -1.2760921318318
7870 -1.72449113781495
7880 -1.89613277140234
7890 -1.77228989589469
7900 -1.52060704170105
7910 -1.45427372052622
7920 -1.38985634924542
7930 -1.29150822883077
7940 -1.47637412811807
7950 -1.52343013844858
7960 -1.55684910383592
7970 -1.43155067910896
7980 -1.43572965937934
7990 -1.51944655973188
8000 -1.68376633755017
8010 -1.5891129505387
8020 -1.60761295805538
8030 -1.60537931425426
8040 -1.48636715010545
8050 -1.30282647580899
8060 -1.31577750011338
8070 -1.34844225018438
8080 -1.4957590348936
8090 -1.50503792252316
8100 -1.46699674706703
8110 -1.11704632783884
8120 -0.891818145455932
8130 -0.9257605892383
8140 -0.933280172163953
8150 -0.857694636131971
8160 -0.767032378998965
8170 -0.836282123333596
8180 -0.815602915495609
8190 -0.776779035487834
8200 -0.82387428732748
8210 -0.989818361941483
8220 -1.04621278843743
8230 -0.931280058662713
8240 -1.16313016397946
8250 -1.17914899355206
8260 -1.12877612557287
8270 -0.941103866764074
8280 -1.00742085114686
8290 -0.817268395953901
8300 -0.920713347606062
8310 -1.04336399261637
8320 -1.11887639120757
8330 -1.15615753278753
8340 -1.08912415837215
8350 -0.946667779045649
8360 -0.935718508193691
8370 -0.960867457230544
8380 -0.8613626419481
8390 -0.787145666050915
8400 -0.650922283743468
8410 -0.883664363659333
8420 -1.0495692942275
8430 -1.15469167053549
8440 -0.975469958020088
8450 -0.956960966926709
8460 -0.996904349584611
8470 -1.22153094986166
8480 -1.38073350951838
8490 -1.17504258874341
8500 -1.00341644904966
8510 -1.10567237652253
8520 -1.04649670205569
8530 -0.976909743265404
8540 -0.97840617537707
8550 -0.821068736437446
8560 -0.580417054753453
8570 -0.537204533965455
8580 -0.507868131322929
8590 -0.58515448153357
8600 -0.763762239137301
8610 -1.02655326608145
8620 -0.882166214061113
8630 -0.866887745217864
8640 -0.809655456182969
8650 -0.969984754214727
8660 -0.807981339011745
8670 -0.702722878881267
8680 -0.625543383887089
8690 -0.505879683717088
8700 -0.457473508286503
8710 -0.844932768860991
8720 -1.20394423372607
8730 -1.06671126102277
8740 -0.941217812887997
8750 -1.34633078355343
8760 -1.32692560124493
8770 -1.03014238101799
8780 -1.22961052002023
8790 -1.35015918425566
8800 -1.14389949575625
8810 -0.930950222340667
8820 -0.870437035323388
8830 -1.05010366089554
8840 -1.1460553194516
8850 -1.0063138858779
8860 -0.803347656413982
8870 -1.1893054949967
8880 -1.06311769111717
8890 -0.974334575582967
8900 -0.818902130227413
8910 -0.708262032332734
8920 -0.870610995797445
8930 -0.814844052749371
8940 -0.64455272449705
8950 -0.802467107516867
8960 -0.945257264026695
8970 -1.13179809297947
8980 -1.08151786408052
8990 -1.18486353493376
9000 -1.24376427132661
9010 -1.25855368535208
9020 -1.20955909717187
9030 -1.13474902467385
9040 -1.09597742138236
9050 -0.982243956974269
9060 -0.965863996834379
9070 -1.03087203679808
9080 -1.0197486458193
9090 -1.00926472280972
9100 -0.761444235562367
9110 -0.641665023043121
9120 -0.664147412801587
9130 -0.521756273080451
9140 -0.527934935354837
9150 -0.562111285727063
9160 -0.496209044329277
9170 -0.654922536575474
9180 -0.611010682466009
9190 -0.696304859008047
9200 -0.774326903877793
9210 -0.894586754606757
9220 -0.806450698586731
9230 -0.684167861452241
9240 -0.864940975447018
9250 -0.935414119511918
9260 -1.07074540004751
9270 -1.08239899466747
9280 -1.26562858737335
9290 -0.9369955270088
9300 -0.751234399884237
9310 -0.871008563347486
9320 -1.1826898031963
9330 -1.2155301178072
9340 -1.20497125861735
9350 -1.13371177187809
9360 -1.11550268665584
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color6]
table {%
0 -1.42540716546633
10 -1.44312162212012
20 -1.43130981943085
30 -1.40652262151888
40 -1.39627842298936
50 -1.36969804529442
60 -1.36620962212544
70 -1.39410768965851
80 -1.43852416760397
90 -1.40896560867881
100 -1.44493253726096
110 -1.44090056238541
120 -1.46363972769285
130 -1.45867279150422
140 -1.52104259538496
150 -1.48365527339604
160 -1.45980454651787
170 -1.45323582977449
180 -1.48070844225317
190 -1.49623777590418
200 -1.47985842109521
210 -1.49567313007221
220 -1.5775817657616
230 -1.56703313026101
240 -1.54637436962966
250 -1.53908684331254
260 -1.58411788244733
270 -1.58853194516437
280 -1.59610729491414
290 -1.56880408506504
300 -1.62494897650304
310 -1.60066919003213
320 -1.59753596411973
330 -1.61329400469498
340 -1.63300927328573
350 -1.60938930978237
360 -1.60199411261592
370 -1.61818059839661
380 -1.64714531587712
390 -1.66543233472719
400 -1.65674067208865
410 -1.6739520038749
420 -1.69160365580236
430 -1.68302107007993
440 -1.71949354096888
450 -1.72804747595092
460 -1.7459842292132
470 -1.76499468227094
480 -1.77449561752517
490 -1.75709677639536
500 -1.72253490879297
510 -1.73673358805014
520 -1.73402387104549
530 -1.72664813863028
540 -1.68620092547757
550 -1.78461318439924
560 -1.77105029486139
570 -1.76409408478192
580 -1.73581090694962
590 -1.79807088870276
600 -1.79347421710025
610 -1.80507068124339
620 -1.76498743666678
630 -1.74375542699731
640 -1.83040841677894
650 -1.81514140992349
660 -1.79064575832068
670 -1.77798317752922
680 -1.82176621656938
690 -1.81038697767265
700 -1.81181324918327
710 -1.85421876456595
720 -1.89586033348219
730 -1.90238314193002
740 -1.83019341984473
750 -1.85949742703715
760 -1.90014741723332
770 -1.89186946169725
780 -1.88000642841923
790 -1.84438854869686
800 -1.8610155780933
810 -1.84819220762329
820 -1.86343831781898
830 -1.85783999121582
840 -1.93454699368558
850 -1.89778925467365
860 -1.88767402423124
870 -1.86114735591498
880 -1.88261209703959
890 -1.88151458369342
900 -1.87454849408468
910 -1.88711406924019
920 -1.85106483600933
930 -1.8727881586686
940 -1.90223675907942
950 -1.88193326279303
960 -1.91744773947633
970 -1.89201659641544
980 -1.90706167396013
990 -1.90628869904999
1000 -1.96682028590914
1010 -1.96932291533781
1020 -1.9751607629493
1030 -1.9534402335615
1040 -1.90503819993473
1050 -1.90906629955255
1060 -1.97058183086307
1070 -1.9373877898434
1080 -1.90865053361382
1090 -1.99435590444377
1100 -2.01861108794427
1110 -1.99251928585754
1120 -1.98454250600722
1130 -2.02039862781243
1140 -2.00941767066941
1150 -1.9857827860231
1160 -1.97567783475945
1170 -2.02599007639897
1180 -2.08696807757214
1190 -2.08688164581321
1200 -2.02090673723065
1210 -1.97799992067492
1220 -2.00461039079934
1230 -2.02393332128985
1240 -2.02894404637672
1250 -1.96674721950007
1260 -1.94909575108622
1270 -1.96352818319496
1280 -2.00601353330109
1290 -1.9642185882281
1300 -1.94808848468141
1310 -2.04768100904157
1320 -2.06035221486743
1330 -2.05850263124992
1340 -2.05800152688362
1350 -2.08632750374273
1360 -2.04601730186878
1370 -2.0470116473036
1380 -2.03294311201723
1390 -2.00353281040893
1400 -1.98026556284906
1410 -2.08741895511108
1420 -2.02280386844464
1430 -2.01143973836263
1440 -2.06358394779378
1450 -2.08791156990993
1460 -2.02437915207326
1470 -1.99989716531821
1480 -2.07407593484678
1490 -2.09324340247453
1500 -2.02750807014192
1510 -2.09227744485368
1520 -2.08888584330794
1530 -2.12089781712759
1540 -2.03392172618257
1550 -2.05622011015064
1560 -2.08040695952531
1570 -2.11674961177519
1580 -2.09432169589194
1590 -2.08444926513654
1600 -2.03032259523061
1610 -2.0644655160423
1620 -2.09159190549404
1630 -2.06967253194727
1640 -2.04693263488819
1650 -2.06725968059826
1660 -2.12814896715577
1670 -2.14005737538669
1680 -2.16495368730329
1690 -2.17214461769263
1700 -2.10740602248129
1710 -2.18130257414779
1720 -2.1595692794343
1730 -2.11935159929492
1740 -2.12407802777411
1750 -2.13686230760182
1760 -2.11476478945735
1770 -2.13742560679203
1780 -2.10474445856433
1790 -2.10264940403046
1800 -2.22788828047479
1810 -2.21807178571825
1820 -2.15463700525564
1830 -2.07393926039237
1840 -2.15781498855258
1850 -2.03818147646803
1860 -2.07504738267028
1870 -2.14357123870981
1880 -2.20934221838583
1890 -2.19269211333905
1900 -2.11509057958224
1910 -2.09331385959519
1920 -2.054478788046
1930 -2.08974687293399
1940 -2.20193986577858
1950 -2.21867539624426
1960 -2.21219308008769
1970 -2.18472222149442
1980 -2.20833877265255
1990 -2.23640850979775
2000 -2.24510076812452
2010 -2.20603519877392
2020 -2.30744218335035
2030 -2.28751825812022
2040 -2.23932587491373
2050 -2.18411508355494
2060 -2.19637934877584
2070 -2.21500685821185
2080 -2.08566736603352
2090 -2.11354154713655
2100 -2.14275295458288
2110 -2.2587921045091
2120 -2.22028777685253
2130 -2.14593470162006
2140 -2.11078509705353
2150 -2.11790245974717
2160 -2.08348294469666
2170 -2.08933115261062
2180 -2.18581622415387
2190 -2.31084930119996
2200 -2.37118217131772
2210 -2.24871475843719
2220 -2.22590308438353
2230 -2.21783750838418
2240 -2.31279830145891
2250 -2.30895249805761
2260 -2.31904758012952
2270 -2.2355660167211
2280 -2.22468076691066
2290 -2.26231037531732
2300 -2.32197824759734
2310 -2.35185166460094
2320 -2.27946398978009
2330 -2.29138211514808
2340 -2.27619461030091
2350 -2.41421799907695
2360 -2.31627280242495
2370 -2.18008370339691
2380 -2.17747091775331
2390 -2.18745636185292
2400 -2.25864728649878
2410 -2.18560497438689
2420 -2.30545550897032
2430 -2.35054453065848
2440 -2.3581439859791
2450 -2.21823327745985
2460 -2.20953706918621
2470 -2.25769811787938
2480 -2.24914514368927
2490 -2.2360567087812
2500 -2.19363810620759
2510 -2.19077628546812
2520 -2.1894119711426
2530 -2.27390935617316
2540 -2.29344701552375
2550 -2.37910575421842
2560 -2.37745015067726
2570 -2.30485411131644
2580 -2.36757854603384
2590 -2.20331358092454
2600 -2.16607102003398
2610 -2.24850821349783
2620 -2.17627837297084
2630 -2.20276056708495
2640 -2.33718234051756
2650 -2.43049249593302
2660 -2.40857423648742
2670 -2.30775865117146
2680 -2.14309762294879
2690 -2.22178122718726
2700 -2.19220649930046
2710 -2.3129937393555
2720 -2.2993644665379
2730 -2.28980995951847
2740 -2.35015012990894
2750 -2.3819800419828
2760 -2.24675325183469
2770 -2.2645294373783
2780 -2.23640172910008
2790 -2.25099935665939
2800 -2.32666382947622
2810 -2.3408965869043
2820 -2.31066447687677
2830 -2.29556081286439
2840 -2.35460236350082
2850 -2.40477150843341
2860 -2.39243018466087
2870 -2.24570257028366
2880 -2.17821577468061
2890 -2.20888937774412
2900 -2.12153945682995
2910 -2.1484399509242
2920 -2.23987174930597
2930 -2.31165096399981
2940 -2.21779567512896
2950 -2.31378562056209
2960 -2.25091555176109
2970 -2.29956872294303
2980 -2.34684566380589
2990 -2.39233437723644
3000 -2.21604063338842
3010 -2.13667622687058
3020 -2.16430790328383
3030 -2.34887144383972
3040 -2.40934728491036
3050 -2.30572492099559
3060 -2.22996474178573
3070 -2.26961852598661
3080 -2.39621457149169
3090 -2.43913628396011
3100 -2.28920022858611
3110 -2.25605088313961
3120 -2.26021080411606
3130 -2.22446654252745
3140 -2.29903300113473
3150 -2.25995185753984
3160 -2.2168663727808
3170 -2.23457156967527
3180 -2.13284644832585
3190 -2.07557734164577
3200 -2.21916344388421
3210 -2.25955070230287
3220 -2.27118205129423
3230 -2.39363117108073
3240 -2.42701124047331
3250 -2.47037972183613
3260 -2.36790022064701
3270 -2.29244256064211
3280 -2.24612209821788
3290 -2.23027006789767
3300 -2.14421257341743
3310 -2.10511725069072
3320 -2.2124129845408
3330 -2.26242494664373
3340 -2.17768327371173
3350 -2.21532348746562
3360 -2.12616009579413
3370 -2.08569919775463
3380 -2.14920986588766
3390 -2.3164772169947
3400 -2.36823875733354
3410 -2.45720555259371
3420 -2.54081046903012
3430 -2.46539816048704
3440 -2.28155963424065
3450 -2.20845496728397
3460 -2.18003386118817
3470 -2.19166460609344
3480 -2.13222068210427
3490 -2.08663898352773
3500 -2.08881897237099
3510 -2.31298665334595
3520 -2.34316459251096
3530 -2.31999666782175
3540 -2.29573707965768
3550 -2.17577604154105
3560 -2.08746443950979
3570 -2.08482966176974
3580 -2.06831850683441
3590 -1.97962981436752
3600 -2.050338264016
3610 -2.32010686875623
3620 -2.22875513729079
3630 -2.28788232344372
3640 -2.53620395143903
3650 -2.48275078522887
3660 -2.31647107324533
3670 -2.21856171446754
3680 -2.16929025799895
3690 -2.10465646027416
3700 -2.10617249013612
3710 -2.1557354178879
3720 -2.1755082087191
3730 -2.28321842414878
3740 -2.15708531801749
3750 -2.09156692801546
3760 -2.21834774838083
3770 -2.10970542657933
3780 -2.05638564221714
3790 -2.19336017309038
3800 -2.1643216265498
3810 -2.11546158518844
3820 -2.13573900686623
3830 -2.09274101075019
3840 -1.97103827573518
3850 -1.8715788166834
3860 -1.96505677765816
3870 -2.03759769106449
3880 -2.19358976980419
3890 -2.09587372671555
3900 -2.0144678488551
3910 -2.15975091102665
3920 -2.21478256902892
3930 -2.16428272347196
3940 -2.19483401257625
3950 -2.30310518105843
3960 -2.10275993180162
3970 -1.9451769698295
3980 -1.94430864002286
3990 -1.94616224298058
4000 -2.01176058581544
4010 -2.03741045703714
4020 -2.06208739736186
4030 -1.97792325105256
4040 -2.07346914613919
4050 -2.30193988011366
4060 -2.30292580207307
4070 -2.29215763991113
4080 -2.15880346234531
4090 -2.03408292660748
4100 -2.01140580153292
4110 -1.85921953088839
4120 -1.80236038081281
4130 -1.81259186378203
4140 -1.9505590129449
4150 -1.93645426361436
4160 -2.02192910256273
4170 -2.23176857007728
4180 -2.00817504527199
4190 -1.82766631303795
4200 -2.00638299800473
4210 -2.09859469661947
4220 -1.99236181515452
4230 -2.03631372558643
4240 -2.06573437257662
4250 -1.98266552744835
4260 -1.86741130384052
4270 -1.87374472864278
4280 -1.83084294914518
4290 -1.82086814660226
4300 -1.79579168682561
4310 -1.89490566561165
4320 -1.9578194472779
4330 -2.14900426133955
4340 -2.15054646861613
4350 -2.32321769607346
4360 -2.10478334535511
4370 -2.06454562652105
4380 -2.03538958314781
4390 -2.10701187109162
4400 -2.07472794883978
4410 -2.22962290231858
4420 -2.25680831982173
4430 -2.20561527097386
4440 -2.06522026766418
4450 -2.10079121230136
4460 -2.21968235413985
4470 -2.2053965534705
4480 -1.9771238308148
4490 -1.90740913072007
4500 -1.94314054845659
4510 -1.99796991134221
4520 -1.94858499811625
4530 -1.82874247526867
4540 -1.9358950366715
4550 -2.03503509948907
4560 -2.01232051691839
4570 -1.98129966333943
4580 -1.9948682284338
4590 -2.0352856387403
4600 -1.82401834694643
4610 -1.75050383273075
4620 -1.87942084181615
4630 -1.81787907363082
4640 -1.65202369401828
4650 -1.52888436596431
4660 -1.86266269572729
4670 -1.96433103822524
4680 -1.97476137530864
4690 -1.89267716653219
4700 -1.71357736580035
4710 -1.6519100460995
4720 -1.88853336868348
4730 -1.97909772664581
4740 -1.84754674277655
4750 -1.70429289073791
4760 -1.81122492869859
4770 -1.70622599053237
4780 -1.58032247955804
4790 -1.70381334122546
4800 -1.99780459081844
4810 -2.01685594803498
4820 -1.85267824565269
4830 -1.69099754061285
4840 -1.67504167958053
4850 -1.80828790028692
4860 -1.84086821753651
4870 -1.79995127564632
4880 -1.96974878432155
4890 -1.98422480410174
4900 -1.84937605009524
4910 -1.72533913671742
4920 -1.73452013175952
4930 -1.71540695111091
4940 -1.64926802046969
4950 -1.60746185503699
4960 -1.54852067295478
4970 -1.48920823752768
4980 -1.38141750921274
4990 -1.51082121924819
5000 -1.78580311364565
5010 -1.89576960481727
5020 -1.84805313358005
5030 -1.88023799264449
5040 -1.83855444859727
5050 -1.81943055705528
5060 -1.62938184167876
5070 -1.57040989564052
5080 -1.61523033996463
5090 -1.77025958952614
5100 -1.6823079737905
5110 -1.49610549400887
5120 -1.44098272134153
5130 -1.50711467655608
5140 -1.41637862315004
5150 -1.4985055076884
5160 -1.70360987729752
5170 -1.75414130573505
5180 -1.70073736179278
5190 -2.02923202746988
5200 -2.3079539121544
5210 -2.21049348414436
5220 -2.53137585261392
5230 -2.37990447590471
5240 -2.10531825650244
5250 -1.96852560506528
5260 -1.97026150597797
5270 -1.83602207857375
5280 -1.63280661606911
5290 -1.65731889529961
5300 -1.6318323816609
5310 -1.48078422846358
5320 -1.4541860724599
5330 -1.59784795037339
5340 -1.73323074670221
5350 -1.7342425602538
5360 -1.69804808996857
5370 -1.7060165509049
5380 -1.97849558837086
5390 -2.17374037347225
5400 -2.1218414722204
5410 -1.7642678671043
5420 -1.8688448245269
5430 -1.90004373311113
5440 -1.89540338226498
5450 -1.99874644872173
5460 -1.98629102047419
5470 -1.78939432470972
5480 -1.53282886498589
5490 -1.33817844958249
5500 -1.40262846011867
5510 -1.41490502942252
5520 -1.64928796673868
5530 -1.65440886503248
5540 -1.58420313754574
5550 -1.47289034186039
5560 -1.61178848995936
5570 -1.81903171708112
5580 -1.74706018648087
5590 -1.68969121789253
5600 -1.68136239449316
5610 -1.55645159442745
5620 -1.35860446311733
5630 -1.47210590826532
5640 -1.61439789559703
5650 -1.75231466401215
5660 -1.6574840886759
5670 -1.7295484943866
5680 -1.8145770028077
5690 -1.70346722537997
5700 -1.74939265169254
5710 -1.61731800112191
5720 -1.49003254771087
5730 -1.47973067513227
5740 -1.6807249272991
5750 -1.75318673274711
5760 -1.88981467229736
5770 -1.66721752694871
5780 -1.70199365741173
5790 -1.73354813404761
5800 -1.5765957504672
5810 -1.32052744023516
5820 -1.25896547619625
5830 -1.08082221404303
5840 -1.17530072361587
5850 -1.274989746221
5860 -1.33939932090935
5870 -1.47090546243846
5880 -1.63929427714614
5890 -1.66663586505947
5900 -1.70678153083461
5910 -1.79788968994683
5920 -1.70681123534033
5930 -1.60568059958539
5940 -1.55713907528774
5950 -1.64333752649667
5960 -1.69611038181809
5970 -1.77279397045705
5980 -1.70707208267288
5990 -1.63768668294859
6000 -1.71271278372227
6010 -1.54200159035744
6020 -1.58294979107505
6030 -1.51192975996114
6040 -1.40473245962035
6050 -1.36482128670099
6060 -1.52487800868167
6070 -1.74625143142241
6080 -1.98791104355495
6090 -1.98191212810142
6100 -1.84051114142364
6110 -1.57194597155276
6120 -1.52167001702684
6130 -1.31675469023909
6140 -1.43897733623034
6150 -1.40711757535322
6160 -1.55634151704951
6170 -1.63568816128389
6180 -1.6173775019329
6190 -1.56717078525481
6200 -1.51789318631267
6210 -1.36909544359305
6220 -1.45149285950599
6230 -1.57429155995343
6240 -1.74484381438696
6250 -1.69067941108564
6260 -1.48099512189367
6270 -1.43975351305038
6280 -1.20356858816969
6290 -1.12763704880265
6300 -1.04779376550166
6310 -1.11358388023932
6320 -1.13435357636561
6330 -1.10245251888549
6340 -0.970640454115896
6350 -0.970294937145091
6360 -0.958750720055982
6370 -0.976686571722298
6380 -0.908548295456688
6390 -1.21640217289688
6400 -1.38043539928549
6410 -1.54440476271918
6420 -1.61858450382868
6430 -1.61103454119326
6440 -1.64617378497657
6450 -1.48189390505688
6460 -1.4917110165359
6470 -1.39645688479473
6480 -1.14016629091115
6490 -0.926655147739467
6500 -1.05960459205533
6510 -1.20599232737718
6520 -1.3754904133024
6530 -1.68602968376829
6540 -1.81472404734821
6550 -1.88267940366085
6560 -1.67888215247641
6570 -1.41857219077063
6580 -1.22281430054217
6590 -1.18143632204858
6600 -1.18268593297677
6610 -1.35128512753807
6620 -1.32782570941872
6630 -1.27640334086123
6640 -1.13919220417634
6650 -1.38464667294004
6660 -1.86376678657711
6670 -2.14551006433913
6680 -1.88341365385966
6690 -1.65632746543816
6700 -1.44863821401961
6710 -1.51183708615694
6720 -1.48360110453327
6730 -1.70026283480617
6740 -2.06350279778641
6750 -1.81630011131251
6760 -1.52671061408504
6770 -1.35202677507421
6780 -1.30055620507633
6790 -1.19977663082716
6800 -1.2978561728509
6810 -1.39286497150691
6820 -1.78047738944655
6830 -1.87868263874392
6840 -1.61087991396609
6850 -1.14452304953082
6860 -1.20863855517256
6870 -1.25164082907885
6880 -1.54843277029121
6890 -1.35492814026564
6900 -1.25992632535072
6910 -0.915775189314532
6920 -1.00042596572175
6930 -1.24096605519665
6940 -1.26343395357778
6950 -1.12887086033373
6960 -0.856292364270524
6970 -1.02941737716912
6980 -0.981953782735394
6990 -0.997637492191389
7000 -1.13510127910319
7010 -1.2345666345659
7020 -1.00459042284742
7030 -0.872476701858134
7040 -1.02545189957354
7050 -1.27313432292284
7060 -1.33578588384666
7070 -1.21668084575763
7080 -1.1687737275378
7090 -1.06222852784021
7100 -1.00447777789198
7110 -1.07835679474542
7120 -1.13463089983874
7130 -1.28987705400688
7140 -1.39189191393601
7150 -1.1822013590795
7160 -1.03980580206372
7170 -1.18391917674505
7180 -1.26572923311437
7190 -1.10458099447247
7200 -1.37762432818607
7210 -1.57584852283443
7220 -1.61313131765788
7230 -1.47427247310156
7240 -1.4121058099452
7250 -1.36236755547046
7260 -1.40003948687796
7270 -1.39707008674221
7280 -1.18939806340291
7290 -1.0546442211391
7300 -1.13663271237167
7310 -1.09927746247945
7320 -1.11547178417837
7330 -0.969117025129072
7340 -0.935833710626447
7350 -0.982779693121735
7360 -1.10705610239591
7370 -1.26423026969359
7380 -1.09737137646265
7390 -1.145872618755
7400 -1.21331778755594
7410 -1.03787622900479
7420 -1.02914177520127
7430 -1.25751374299757
7440 -1.43206899532042
7450 -1.30961153538279
7460 -0.94894257534502
7470 -0.737332039112475
7480 -0.852069700512328
7490 -0.922509428020374
7500 -0.923703869744799
7510 -1.05061600180784
7520 -1.04714897623668
7530 -1.05081577492399
7540 -1.06243596752353
7550 -1.01302909867851
7560 -1.12344578650427
7570 -1.07557587106442
7580 -1.06123038709278
7590 -1.0391457525669
7600 -1.16472972755512
7610 -1.29021562425023
7620 -1.36372380802196
7630 -1.16520429120654
7640 -1.31812400226572
7650 -1.23437437341161
7660 -1.01419035224793
7670 -0.754664231237551
7680 -0.780533121760723
7690 -1.03156210347713
7700 -1.36727111267444
7710 -1.43654866716841
7720 -1.32186210266657
7730 -1.17848785560517
7740 -0.954878470565613
7750 -1.02094863021494
7760 -1.27288423030001
7770 -1.42345495104854
7780 -1.61441739905378
7790 -1.52553244237841
7800 -1.08931999219166
7810 -0.84481605986919
7820 -0.869831728350008
7830 -0.944028766373662
7840 -0.922135062967173
7850 -1.05590334179477
7860 -1.27217695405307
7870 -1.72601919359049
7880 -1.89848101734812
7890 -1.77547599990009
7900 -1.5244257193548
7910 -1.46213084905928
7920 -1.39661240864707
7930 -1.30196090846535
7940 -1.48807744749657
7950 -1.55255920782851
7960 -1.58303413552664
7970 -1.43513847020295
7980 -1.44252876606908
7990 -1.51827980693972
8000 -1.69117705020475
8010 -1.59717249706564
8020 -1.61633824849904
8030 -1.6059203448934
8040 -1.48317786463232
8050 -1.30616523261651
8060 -1.30779564410387
8070 -1.34527892276961
8080 -1.48436413572915
8090 -1.49865359315474
8100 -1.46195843986214
8110 -1.11703771569618
8120 -0.891749656055218
8130 -0.915502621862245
8140 -0.926145916159375
8150 -0.857363146803419
8160 -0.764928413842251
8170 -0.827145352342414
8180 -0.81275648556742
8190 -0.785363030764434
8200 -0.834253182351401
8210 -0.999352733659063
8220 -1.05521318686309
8230 -0.942652519776281
8240 -1.18177169396678
8250 -1.19378347441591
8260 -1.12288510414692
8270 -0.929057774758001
8280 -0.994166759581947
8290 -0.811935490934934
8300 -0.915208946348667
8310 -1.03781245591872
8320 -1.11370444327099
8330 -1.15623353521271
8340 -1.09430092080616
8350 -0.939610067215882
8360 -0.940363342447196
8370 -0.972948159760677
8380 -0.876071823738181
8390 -0.794336654842562
8400 -0.64880467383128
8410 -0.874908279292005
8420 -1.05168071010864
8430 -1.15629629152507
8440 -0.989385438148919
8450 -0.97614060834856
8460 -1.00482194367649
8470 -1.23179334229348
8480 -1.37954253086407
8490 -1.1661279582746
8500 -0.990951615055604
8510 -1.1085924275868
8520 -1.04133367643692
8530 -0.966749745250602
8540 -0.988865332121034
8550 -0.836878332924538
8560 -0.589747148016534
8570 -0.537891748059569
8580 -0.506213127057086
8590 -0.597775107377235
8600 -0.774258995524977
8610 -1.0396593515376
8620 -0.89148049834291
8630 -0.8888412634264
8640 -0.824020945948081
8650 -0.998802433268813
8660 -0.815318310317226
8670 -0.698080488854951
8680 -0.626438048388128
8690 -0.518188599397667
8700 -0.451131757302794
8710 -0.826160438950805
8720 -1.17205936324095
8730 -1.0530472014405
8740 -0.938082705113164
8750 -1.36011334860735
8760 -1.33983759452333
8770 -1.03470400393843
8780 -1.23487104105308
8790 -1.36201243354599
8800 -1.15696601703424
8810 -0.936910129078125
8820 -0.869848953926371
8830 -1.0574722691127
8840 -1.1496617143541
8850 -1.00073316654744
8860 -0.801462110734699
8870 -1.19195031389871
8880 -1.06358313128019
8890 -0.975634571875359
8900 -0.818485216235523
8910 -0.719192200220525
8920 -0.890044777513627
8930 -0.830618757058407
8940 -0.648147643529441
8950 -0.796812526173766
8960 -0.939723314943637
8970 -1.12959479145561
8980 -1.0847495092843
8990 -1.18213308265081
9000 -1.23873347016522
9010 -1.25812262637644
9020 -1.21064730182981
9030 -1.1354411283661
9040 -1.08753437867676
9050 -0.965239503762384
9060 -0.947413388802331
9070 -1.01539575925931
9080 -1.01785061834089
9090 -1.00939070216624
9100 -0.767902783628736
9110 -0.631868074559595
9120 -0.656326609489993
9130 -0.521175228689989
9140 -0.532224480233536
9150 -0.564295478905176
9160 -0.497911335958157
9170 -0.654690805808876
9180 -0.615870999357432
9190 -0.708622954443697
9200 -0.790206719767398
9210 -0.889987103330331
9220 -0.805821006196778
9230 -0.674850414086518
9240 -0.859900823228443
9250 -0.937468996950537
9260 -1.0789876557032
9270 -1.09182073708712
9280 -1.2698433696938
9290 -0.94254066615891
9300 -0.758592212517734
9310 -0.877729183559907
9320 -1.18906778758174
9330 -1.21899824273067
9340 -1.19989111970788
9350 -1.12407548602273
9360 -1.10516177694228
};
\addlegendentry{bs:2056 scale: 16.0625}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/directional_derivatives_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={ratio of \\ directional derivative \& batch size},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ratio dir. derivative \& batch size},
ymin=-0.771135651235967, ymax=21.6437427112516,
ytick style={color=black}
]
\addplot [thick, red]
table {%
0 2.07256713804105
10 2.18944155423873
20 2.11139766333253
30 2.0285581624048
40 2.21634350331312
50 2.17694990994518
60 2.25200370808889
70 2.20825772224909
80 2.2547371622272
90 2.21910397730761
100 2.34232031285883
110 2.2457024703609
120 2.20757512761189
130 2.34550408323568
140 2.32961412281512
150 2.48845578833474
160 2.41116483824618
170 2.46259398190622
180 2.64423202472307
190 2.4328437347716
200 2.43475040027769
210 2.30410623874248
220 2.44998128753855
230 2.4840472371514
240 2.41054329808799
250 2.5764125266785
260 2.55364385932695
270 2.63508194835709
280 2.62955559475124
290 2.56438825024062
300 2.69312570541081
310 2.96021087830736
320 2.96763995021389
330 2.98514679551037
340 3.06345567056745
350 2.95676884586234
360 2.82879051624115
370 2.82285321010874
380 2.80374120833998
390 2.79582126014066
400 2.7176350723998
410 2.78424943921218
420 3.04771360699247
430 3.14557804400178
440 2.99949213214041
450 3.01223295645607
460 2.90389411967018
470 2.94193047948808
480 2.88215634499816
490 3.16578462002974
500 3.29787900117501
510 3.39610748600582
520 3.24073824206818
530 3.26440380578055
540 3.04313996971568
550 3.22467156229606
560 3.1752426833109
570 3.16752198230282
580 3.12018224612252
590 3.11741379963461
600 3.19209421237475
610 3.30663702195825
620 3.80829257634044
630 3.57189692737982
640 3.46406485607666
650 3.20284605710753
660 3.28599247008805
670 3.38905273415806
680 3.34872565294805
690 3.35095851412105
700 3.51693258190535
710 3.60363972019834
720 3.73029307375858
730 3.88234472684478
740 3.57683215276384
750 3.55831277571898
760 3.60922864270883
770 3.65328088031795
780 3.57396613707618
790 3.82257490408803
800 3.94455676294578
810 3.90811313586063
820 3.66219153970167
830 3.61769319337457
840 3.61429015237857
850 3.55570353914512
860 3.77064120511363
870 3.90080882854993
880 3.86013933661485
890 3.81628393699875
900 3.82144797169895
910 4.05376373435789
920 3.87170530412547
930 3.98724558947347
940 4.23354499679886
950 4.18552135555923
960 4.02264174246047
970 3.89831732739582
980 3.95298674296824
990 4.09480929055723
1000 3.92844842582005
1010 3.96152727829162
1020 3.6613950333005
1030 3.69191381326583
1040 3.88250893985334
1050 4.28984054418126
1060 4.09436634608479
1070 4.08232836830525
1080 4.28720515402601
1090 4.14004295944823
1100 4.17169593634712
1110 4.04175530277875
1120 4.04681894861189
1130 4.02923998641815
1140 4.08597415366741
1150 4.088746565982
1160 4.15513012134757
1170 4.14789612351564
1180 3.9383315134175
1190 3.9044071275935
1200 4.05431373986533
1210 4.22059227808617
1220 4.5818222366395
1230 4.54902213794134
1240 4.3987788126826
1250 4.60532620078322
1260 4.59518687176969
1270 4.53695993505177
1280 4.38982469880248
1290 4.17757981386194
1300 4.2880699690673
1310 4.09860919722449
1320 4.02608825979078
1330 3.99940471779813
1340 4.32324168086387
1350 4.39739062595937
1360 4.20326158014306
1370 4.17169216665809
1380 4.30279317603504
1390 4.50299824179514
1400 4.51089235285675
1410 4.3640161352763
1420 4.60985612233025
1430 4.81994526209138
1440 4.57029404408089
1450 4.40779728192677
1460 4.66095344629573
1470 4.56681227367867
1480 4.55688604265118
1490 4.60766452339714
1500 4.42165850159375
1510 4.37041645368595
1520 4.44335013724083
1530 4.59588496177827
1540 4.71503722571619
1550 4.74378107895165
1560 4.80374499442512
1570 4.64369090028565
1580 4.41688143981171
1590 4.59567325876523
1600 4.85160157874748
1610 5.01448699284971
1620 4.71883851166153
1630 4.64698437479395
1640 4.67398456932119
1650 4.73565078519178
1660 4.52825037711185
1670 4.49206971728942
1680 4.46907634503965
1690 4.35472488774157
1700 4.41842475138176
1710 4.33899759562512
1720 4.77285220235035
1730 4.77421634330012
1740 4.80451325872543
1750 4.6405611331597
1760 4.96837226375896
1770 4.95203103307794
1780 4.76537661414835
1790 4.57413956562586
1800 4.60438831906293
1810 4.71034898508025
1820 4.810266271519
1830 4.93606140145456
1840 4.55686040363
1850 4.73472996970037
1860 5.01840490416021
1870 4.93291548794127
1880 4.75994487140385
1890 4.75612020074806
1900 4.90166147967646
1910 5.0628623579462
1920 4.8397561454895
1930 4.90558968717021
1940 4.93660661057144
1950 4.85239754540327
1960 5.13683387301336
1970 5.11187904030555
1980 4.97540605616091
1990 4.88330090962646
2000 4.76355297599052
2010 4.68778121744958
2020 4.66911930101408
2030 4.84179387540841
2040 4.78502940894531
2050 5.06635963963037
2060 5.13019485257078
2070 5.04453276146732
2080 4.93351524814282
2090 4.84195797995235
2100 4.96612857321705
2110 4.88140671672979
2120 5.09565277915187
2130 5.21488925819926
2140 5.25045876458511
2150 5.15566530348254
2160 5.00864924189964
2170 5.28312220064269
2180 5.05295595163185
2190 4.79391776766424
2200 4.9118767012317
2210 5.36091023777217
2220 5.31470959218701
2230 5.19180802831157
2240 5.2078781334581
2250 5.16029344348266
2260 4.99472835421972
2270 5.07096231837695
2280 5.23415943256888
2290 5.22661281883533
2300 5.20458938429346
2310 5.09760556719759
2320 5.42639919968499
2330 5.05326352513329
2340 5.03103092539271
2350 4.62456629721177
2360 4.93607277564334
2370 5.11158234894684
2380 5.05253942497744
2390 5.05375208440724
2400 5.05333491038081
2410 5.20606165179437
2420 4.91280711362287
2430 4.67956626772547
2440 4.85852951199987
2450 5.31930905452311
2460 5.46439305840013
2470 5.31642567260121
2480 5.17389909588583
2490 5.35621215969284
2500 5.49529339313984
2510 5.36554524975549
2520 5.17633755456714
2530 5.31457256979968
2540 5.22758059731282
2550 5.24484713534232
2560 5.09418966257698
2570 5.35696504227587
2580 5.03076961331982
2590 5.42671202148064
2600 5.56418092810664
2610 5.67466458507822
2620 5.42553606312076
2630 5.27097177459994
2640 5.31432267169776
2650 5.03756608202628
2660 5.23701314305427
2670 5.39540225788929
2680 5.45920647691222
2690 5.62113171095266
2700 5.28819133271565
2710 5.08224473155953
2720 5.33162488596582
2730 5.51528447364406
2740 5.38986881054152
2750 5.56392692799242
2760 6.18076695498679
2770 5.81308480858584
2780 5.61680916882533
2790 5.66653668667301
2800 5.59686092159191
2810 5.42084248811851
2820 5.47715753480748
2830 5.7769901374591
2840 5.63586528256212
2850 5.44432948048267
2860 5.52145708128013
2870 5.92103746843358
2880 6.00943200495283
2890 5.75614528311186
2900 5.76631299940103
2910 6.13959110090403
2920 5.9348507548165
2930 5.92460789099839
2940 6.04663595793635
2950 6.12895590620874
2960 5.99739799879124
2970 6.03596225817462
2980 6.45186567081288
2990 6.07887124248767
3000 5.81950319439205
3010 5.97526545467398
3020 5.72800399963856
3030 5.69036097031412
3040 5.57524566339084
3050 5.87717531665609
3060 5.77406815691187
3070 5.69384039766768
3080 5.53593188444393
3090 5.78448875633975
3100 6.06163702190982
3110 5.730834209067
3120 5.90744462143915
3130 6.1927447508967
3140 5.87325091723466
3150 5.87995250577601
3160 6.24616539369991
3170 6.24588479607342
3180 6.29506109311241
3190 6.67861713617474
3200 6.34551342554707
3210 5.86695341927808
3220 6.39768928928261
3230 6.08474217909186
3240 6.0607100092547
3250 5.93766136394284
3260 5.84863976523858
3270 5.85835824655692
3280 5.72508008966073
3290 6.10197473399841
3300 6.42417623054237
3310 6.47975315869877
3320 6.61284722037577
3330 6.60328014941603
3340 6.68985775353534
3350 6.71678758812287
3360 6.74707098940314
3370 6.18186628980567
3380 5.90121238545987
3390 6.25077555282558
3400 6.23213730511834
3410 6.09956101383023
3420 6.09894641742423
3430 5.72151819400294
3440 5.80882483643804
3450 6.61689384941616
3460 6.70910523415036
3470 6.95048089927574
3480 6.82486594932286
3490 7.11265801344133
3500 6.87239175969697
3510 6.12116292204196
3520 6.1812393929876
3530 6.37339915346679
3540 6.64312860143984
3550 7.04590377784668
3560 6.82776758044355
3570 6.87646069135022
3580 6.84791302809912
3590 7.18640587787877
3600 6.97891572491723
3610 6.91939056746773
3620 6.80877672605953
3630 6.75154787904693
3640 6.21592090334193
3650 6.31181903354279
3660 6.37193564240449
3670 7.02796452980246
3680 7.0482858847029
3690 7.65477280157068
3700 6.95171966958731
3710 6.93929138869272
3720 7.09876359403333
3730 6.85592027444259
3740 6.54750908278612
3750 6.73706519254838
3760 7.12955395469505
3770 7.10756607268193
3780 7.43020603484875
3790 7.27693387366805
3800 6.92560508362143
3810 6.81740686040477
3820 6.97955080315936
3830 7.27976775357335
3840 7.48402280175825
3850 7.78755950621753
3860 7.40805871387341
3870 6.83758160990038
3880 6.75764030525681
3890 7.10854360487874
3900 7.08087284288223
3910 7.0783991603704
3920 6.96274075396696
3930 6.81242841578178
3940 7.02720768702034
3950 7.02647551233587
3960 7.61293575514929
3970 8.26161139776724
3980 7.99641823313864
3990 7.62947320811255
4000 7.17185070237955
4010 7.20647527493353
4020 7.62355911667853
4030 8.20702932630813
4040 7.79752580605438
4050 7.15810625849799
4060 7.06281454424005
4070 7.01226504494799
4080 7.55418325820703
4090 7.90593005902989
4100 8.05229733822019
4110 8.62352491006328
4120 8.93532392501089
4130 9.09706468977316
4140 8.68901314187296
4150 8.29484589772999
4160 8.10545138132737
4170 7.84359017609764
4180 7.81508342721512
4190 8.51121364124088
4200 8.50379925650405
4210 8.00678072213631
4220 8.12107567726589
4230 8.15631517249609
4240 7.83923123524745
4250 8.05417980494147
4260 8.22066903545801
4270 8.13332741049052
4280 8.21873355373717
4290 8.35699262253523
4300 8.50983117568313
4310 7.39125144750995
4320 7.30442458905666
4330 7.8619047328385
4340 7.79328934139451
4350 7.58613833825382
4360 7.76452427354232
4370 8.12859386570961
4380 8.11200116779935
4390 7.5080290687247
4400 7.93137300833684
4410 7.1462995049297
4420 7.28755691815546
4430 8.15948340936101
4440 8.51052934072095
4450 7.47122937184712
4460 7.34815751937314
4470 8.30277100617826
4480 8.53671377170842
4490 9.10414376713111
4500 8.69948095196224
4510 8.31878212347615
4520 8.51456130080678
4530 9.01233699731613
4540 9.0728032700358
4550 8.70707083011789
4560 8.75799475471597
4570 9.55490975461455
4580 8.76029421839999
4590 8.16128847901227
4600 8.14550843399286
4610 8.74146683013398
4620 8.67122512581826
4630 8.71405025927443
4640 9.54968130608244
4650 9.29722188624557
4660 9.01486345696062
4670 8.83729635874353
4680 8.44732573094278
4690 8.41918669963022
4700 8.88699637532922
4710 10.1729736762684
4720 8.64057635950696
4730 8.36487283336511
4740 8.49526084217429
4750 9.47896153505899
4760 9.25801151977008
4770 9.75318487273648
4780 9.98425754945784
4790 9.74149304195758
4800 8.62370788947766
4810 8.20086197580488
4820 8.74368601729257
4830 9.87646593247093
4840 9.75192023214656
4850 9.15766210431999
4860 9.05465352478917
4870 8.6230486605898
4880 8.20130406634902
4890 8.39691583293262
4900 8.45718129708822
4910 8.89506421882171
4920 9.23328185306364
4930 9.83621932037417
4940 9.43280836224312
4950 9.75561612577909
4960 9.22630332175072
4970 9.6056446558652
4980 9.92400498132232
4990 11.1470599988419
5000 9.74833750321171
5010 8.39529634347645
5020 8.50273864051648
5030 8.71503217531155
5040 8.85055566851694
5050 8.74843053507
5060 9.97276613766061
5070 10.0971433855242
5080 10.0848171637118
5090 9.98956870515717
5100 10.6177163733383
5110 10.2841302050247
5120 10.3554544297281
5130 10.011940347333
5140 10.3645882543928
5150 10.2517363900969
5160 10.037337366551
5170 10.1607805998557
5180 10.1551407735404
5190 8.52045629166843
5200 8.37256568078493
5210 8.27957495484214
5220 7.70243309183672
5230 7.59563764930597
5240 7.80169234698276
5250 9.22486024660537
5260 10.0188413512163
5270 9.48673100821114
5280 9.62934572977299
5290 10.0353963855513
5300 10.0457743851927
5310 10.6936778369505
5320 11.2380777126122
5330 10.8926116270203
5340 10.7002609368795
5350 10.0193819912024
5360 10.0083204585008
5370 10.4727704657337
5380 8.71644556855899
5390 7.97692471636999
5400 7.80038701395501
5410 9.1005972474812
5420 9.09842553732555
5430 8.74583299539086
5440 9.34049593212232
5450 9.73924449860324
5460 9.6770991949413
5470 9.76449031676545
5480 10.41438124383
5490 11.049587232067
5500 11.4924011416534
5510 11.4984983946289
5520 11.3767967495996
5530 10.4325413976657
5540 9.87204837992482
5550 10.240951014266
5560 10.3411754557688
5570 9.95255120054117
5580 10.0052185976586
5590 10.3570088405443
5600 9.78060017032336
5610 10.2140369415449
5620 10.519078288714
5630 11.9661388243707
5640 11.4736266832587
5650 11.3583617370973
5660 10.9647691099179
5670 10.3586951840124
5680 9.70497571954415
5690 10.0496450719479
5700 10.5393957780875
5710 11.4051913703054
5720 11.864119237642
5730 10.9258029473545
5740 9.39703785677095
5750 9.29567857987161
5760 9.28127074428266
5770 10.759742759441
5780 10.8666448229458
5790 11.2434426975307
5800 12.2378926760188
5810 11.479101732427
5820 11.940879138532
5830 11.0305365055678
5840 11.8889533128977
5850 11.1084116590133
5860 11.4671042060063
5870 11.6937226560321
5880 11.3452638354707
5890 9.81059831667855
5900 10.925183643668
5910 9.89265586615486
5920 10.3289062616127
5930 10.3621209729591
5940 11.1529408989506
5950 10.7918316290774
5960 10.494930008995
5970 10.6971936395822
5980 11.2694309484409
5990 11.5153178333352
6000 12.327757818208
6010 12.689187186481
6020 12.001502297526
6030 11.3888031198755
6040 11.7301297213066
6050 12.241088104005
6060 11.3022864566712
6070 10.3001451506231
6080 10.2100527751999
6090 10.6437045955061
6100 11.1036061398501
6110 11.5660091454885
6120 11.7961098023138
6130 12.2387424980024
6140 12.1776926671912
6150 11.7162589032722
6160 11.0804586654301
6170 9.99980647743431
6180 10.1544244748959
6190 10.507495508699
6200 12.3402991067375
6210 12.6704465700101
6220 12.3563969461625
6230 12.4726702343209
6240 13.0768282089657
6250 11.9823176539851
6260 11.0666757224482
6270 10.9184842563764
6280 11.7439603395645
6290 13.0090027989669
6300 13.5739546574756
6310 12.8931158940204
6320 13.1816809454661
6330 13.8071946011158
6340 15.4029937928135
6350 15.450305765059
6360 13.5568657424261
6370 13.8893450376066
6380 13.0466757625494
6390 12.49398215778
6400 12.3865641095756
6410 13.1230524315184
6420 12.6410706236246
6430 12.584993535939
6440 12.1441269763021
6450 12.3241458847118
6460 11.7440363619501
6470 11.9562428523322
6480 12.1629099447249
6490 14.3838055228624
6500 14.1144903536302
6510 13.6059843619751
6520 11.8406130057121
6530 10.6621146185056
6540 11.109101492545
6550 10.7208949647638
6560 10.476938276382
6570 11.2672266501049
6580 11.8849332186664
6590 13.8429462690569
6600 12.665108830849
6610 12.873339709547
6620 13.0147184233324
6630 12.6522179190432
6640 14.5695160503865
6650 14.0676874162407
6660 10.1805095762927
6670 9.48467080351608
6680 9.54337547143134
6690 10.6523551327094
6700 11.6699474583582
6710 12.3720606360081
6720 12.8572339319241
6730 11.857621413282
6740 10.6651965015239
6750 10.4490452097758
6760 10.5956151179669
6770 11.5392885513202
6780 12.377975859064
6790 12.7117787279117
6800 13.1939053381881
6810 13.7024283596098
6820 12.4853550848292
6830 10.4992293550741
6840 11.0170383471784
6850 13.2957691333678
6860 13.2587569844742
6870 13.2702084935549
6880 10.8969133853274
6890 11.1277109605954
6900 10.4003393236796
6910 13.96569617419
6920 13.4957205219648
6930 12.9904457406625
6940 11.1784084489208
6950 11.5225586781212
6960 12.5010850129738
6970 13.4178001626599
6980 13.6984168663265
6990 13.0566393202348
7000 13.4027220802316
7010 12.8449526667033
7020 12.4749221843552
7030 13.3845845580481
7040 13.626522584325
7050 14.1370969312572
7060 13.1286135057981
7070 12.4205302004745
7080 13.0319282634664
7090 13.2849045434032
7100 12.3556792518905
7110 13.4088972804587
7120 12.6003590610546
7130 11.2153907520934
7140 10.87775632078
7150 12.9404585297819
7160 14.6185161059751
7170 14.6351547632496
7180 14.3270007125523
7190 13.652466724035
7200 13.0340502452671
7210 11.7742712184308
7220 11.4307419685482
7230 11.8737356608948
7240 12.3147384970564
7250 13.4653761575069
7260 13.0629300476762
7270 12.0648560717468
7280 12.2885591885316
7290 15.1566331790542
7300 14.9792256616653
7310 14.4615421450775
7320 14.1008676940809
7330 13.8189178201271
7340 14.0365180993549
7350 16.7834984100531
7360 15.380290913761
7370 13.8834377482583
7380 13.8413889803511
7390 14.1352727371721
7400 13.7368453061879
7410 13.2704941796577
7420 13.3102102222896
7430 12.0821806266226
7440 12.5210070700269
7450 13.3447851855172
7460 13.8016039548129
7470 12.3566879603776
7480 14.8874170296101
7490 15.3756320953967
7500 15.2038987057154
7510 14.3078252617483
7520 14.0661557868811
7530 13.4570009626568
7540 14.719962258257
7550 15.685901223161
7560 15.5937405468809
7570 13.1620047564902
7580 13.9395771965933
7590 14.8049067375228
7600 12.8522826023517
7610 11.9605395867575
7620 11.830911700111
7630 12.8909012829889
7640 13.9413611289768
7650 13.8317991799332
7660 13.4981450296481
7670 15.156109931914
7680 15.9956946844109
7690 16.0495157719507
7700 14.0408619394109
7710 12.4780745105526
7720 11.925573284828
7730 12.3512464835847
7740 12.8433229174426
7750 12.5031992127555
7760 12.5560247510907
7770 12.3890504530331
7780 11.7035686522331
7790 12.0366149315308
7800 13.4305427972535
7810 14.0374403750989
7820 15.0801428555421
7830 14.5637278051813
7840 14.8409058161746
7850 15.8924387891912
7860 15.4324683589946
7870 11.1210938587352
7880 9.90039137206546
7890 10.0815565448263
7900 12.4059918036473
7910 12.6706560390626
7920 11.9207754012195
7930 11.5510934459758
7940 12.502048459724
7950 12.1486163293195
7960 11.6049372066126
7970 12.5982153038764
7980 12.609759218022
7990 12.8995054155217
8000 11.4499631686757
8010 10.6639962112022
8020 10.6809722484909
8030 11.2350128919965
8040 13.2905801547221
8050 13.8816460914072
8060 14.2841133891671
8070 14.5282569491788
8080 13.5588937390484
8090 12.4717553243518
8100 12.4099210845667
8110 12.8521387340669
8120 13.9005045807013
8130 14.8008542526703
8140 14.8263324992188
8150 16.1894957085097
8160 16.2906993945364
8170 16.4871789825698
8180 16.1945962800065
8190 16.9379147966903
8200 16.7678674723608
8210 13.5152136934444
8220 13.1098256835536
8230 14.3041646526636
8240 15.2823906361925
8250 14.0430775775699
8260 14.6070262272995
8270 14.9996508524513
8280 16.3016183553164
8290 15.6681027572607
8300 14.4505126451869
8310 14.5305048132723
8320 13.0678101006645
8330 13.7363306913753
8340 13.1974344232833
8350 13.3317658058401
8360 11.8449397435049
8370 12.5395628095362
8380 15.6172572050009
8390 16.2369367149763
8400 15.1201644766093
8410 16.3747554689926
8420 13.6492382448979
8430 12.8252371731836
8440 14.3272671538898
8450 14.9425996520911
8460 15.3495594151352
8470 14.2349688095405
8480 13.0246519154649
8490 13.3214709508774
8500 13.4135911934719
8510 14.2735549961309
8520 12.8155864086775
8530 13.4519472262519
8540 15.5798699970802
8550 15.9312987382038
8560 15.272109337126
8570 17.4347342201424
8580 16.7209036376917
8590 17.8286933025103
8600 17.6140609995546
8610 17.2153322872009
8620 15.4860404051365
8630 14.1634854329256
8640 15.0720899555647
8650 16.0516830853461
8660 16.6388908074635
8670 16.5914346673073
8680 17.0523093926138
8690 17.5483858363725
8700 15.3767409227053
8710 15.0240029029026
8720 14.411953718514
8730 14.2887298688334
8740 14.7477990086804
8750 12.9132568030818
8760 12.7924492136958
8770 13.9313000614117
8780 15.258480484824
8790 14.4727100349453
8800 12.8988424100128
8810 13.2884544846469
8820 16.1290408483362
8830 16.3149530637749
8840 14.3550933732543
8850 14.7771730675615
8860 13.4115809454939
8870 15.2156748427654
8880 13.2799266538819
8890 12.9488257487248
8900 14.3946459087609
8910 12.4524648931436
8920 13.5809042463375
8930 13.661891242077
8940 14.4757385565495
8950 16.9345566901301
8960 16.5206634242815
8970 15.4828099030194
8980 15.835830690723
8990 13.87674740362
9000 12.4103263605816
9010 14.1240117530928
9020 13.9565331731709
9030 13.373967858339
9040 12.4564060058623
9050 14.5612337298327
9060 14.7738624773
9070 16.3094525047436
9080 16.9097912752887
9090 15.8023991076455
9100 14.8121667964861
9110 15.2870283419943
9120 16.9423089865886
9130 16.6569779837198
9140 18.7330930050483
9150 20.6248846038658
9160 17.827983816102
9170 16.5235900792727
9180 14.4000789786679
9190 14.0861702703746
9200 15.4213319765668
9210 13.765127923103
9220 13.2601418196408
9230 14.499894597682
9240 19.1646664251354
9250 16.8194828602691
9260 16.5032436418486
9270 14.9685622179944
9280 14.7039767187801
9290 14.1967230860113
9300 16.3195357033345
9310 14.4951178268353
9320 12.6288754245835
9330 12.9803557310476
9340 14.640363579294
9350 15.0633633044213
9360 15.2056743207558
};
\addlegendentry{full batch size (4000) scale: 31.25}
\addplot [thick, color0]
table {%
0 0.385730197248223
10 0.369799200121615
20 0.369937936969064
30 0.375194756214879
40 0.364693715878092
50 0.358011887672034
60 0.361847217400779
70 0.363539358630601
80 0.360876421864091
90 0.354960079413158
100 0.364588721243017
110 0.357583987018008
120 0.356251006008217
130 0.358989333078891
140 0.360317576378243
150 0.351757230239447
160 0.357756372543706
170 0.360248015252828
180 0.358530618780053
190 0.356285893473102
200 0.353045531983776
210 0.360475172864987
220 0.354954877451438
230 0.351455320401651
240 0.356864551027862
250 0.358064712853573
260 0.353295078241984
270 0.348476489224975
280 0.347851417499139
290 0.352020556573477
300 0.348858400160483
310 0.346295957747394
320 0.34017073760773
330 0.339142784209099
340 0.342446123982877
350 0.346876419857132
360 0.347372557500668
370 0.346943368128545
380 0.344026339907087
390 0.341087153135019
400 0.344487803670887
410 0.342646429942048
420 0.341751431475646
430 0.340357273846614
440 0.345060295181151
450 0.349591085945366
460 0.348834745273988
470 0.346551925497833
480 0.341590634608447
490 0.337105407674788
500 0.33933940277853
510 0.338355576796443
520 0.340700920231268
530 0.341365791234757
540 0.340708673645056
550 0.340344997694994
560 0.335444957308608
570 0.3344261744617
580 0.337736441562475
590 0.341066632840138
600 0.341453487016119
610 0.339778151486846
620 0.334875838515963
630 0.331600037136572
640 0.330826491495608
650 0.340371743120956
660 0.336622358284404
670 0.333375791685876
680 0.337189723070843
690 0.334341997664797
700 0.330719685722378
710 0.332608633875463
720 0.331802476482853
730 0.327757653739642
740 0.329446466493032
750 0.326954478784643
760 0.329886802328969
770 0.328370717938771
780 0.328790494639078
790 0.324877265901551
800 0.324315337210259
810 0.321771680316831
820 0.323610856389679
830 0.329573849865918
840 0.327963668889113
850 0.326828327863935
860 0.323881719129511
870 0.322364438482197
880 0.319041867277211
890 0.322737004439818
900 0.320169760205349
910 0.320762887601902
920 0.320410247993403
930 0.321890405017778
940 0.319168252733754
950 0.318739527986426
960 0.318938439818233
970 0.317416314833619
980 0.316728839174662
990 0.312631533180563
1000 0.315330960221262
1010 0.316992657977676
1020 0.317951761358191
1030 0.315300640181343
1040 0.314837273889716
1050 0.313270919512029
1060 0.313641611715948
1070 0.314145637227085
1080 0.312723498301119
1090 0.312485903812371
1100 0.309138445223839
1110 0.309596507949917
1120 0.309428826453247
1130 0.312608503384881
1140 0.314099461262388
1150 0.312188212752683
1160 0.310009932222358
1170 0.308490721187648
1180 0.304104442577616
1190 0.308021258802261
1200 0.310896441060473
1210 0.313170356237179
1220 0.310973443984962
1230 0.309902277472232
1240 0.309241364069723
1250 0.304597727531319
1260 0.307329469827175
1270 0.310341607428468
1280 0.308076327008065
1290 0.306310804795056
1300 0.308187757883153
1310 0.312105369354852
1320 0.306877473018395
1330 0.306595690408557
1340 0.303451237688953
1350 0.301680508833614
1360 0.302711908441842
1370 0.305001834988877
1380 0.30429049895473
1390 0.300942264459586
1400 0.302403101443456
1410 0.304733126477552
1420 0.300875032463749
1430 0.298728631962299
1440 0.300981812478879
1450 0.300831232137551
1460 0.297638356606259
1470 0.29808978509458
1480 0.295385452991474
1490 0.295867015528128
1500 0.293545561126861
1510 0.29352582475086
1520 0.297465503219912
1530 0.296544916533318
1540 0.294204330435028
1550 0.290376650207967
1560 0.293188635089199
1570 0.295919630852014
1580 0.296402790286671
1590 0.293482168474877
1600 0.290061841890553
1610 0.289688234216911
1620 0.292420843789427
1630 0.296066692367864
1640 0.291029301760552
1650 0.291364022679142
1660 0.289504740098369
1670 0.288654058043639
1680 0.293451805677112
1690 0.294730800276329
1700 0.292026445710149
1710 0.289551172146372
1720 0.28552651911154
1730 0.286993683415796
1740 0.289810432343995
1750 0.286807802713623
1760 0.284352712003496
1770 0.286781318042896
1780 0.287367328293475
1790 0.287589509275519
1800 0.288124805266139
1810 0.289553066051235
1820 0.287581750429102
1830 0.284682891472579
1840 0.285166437594675
1850 0.286237118123522
1860 0.284476140382364
1870 0.285348556543292
1880 0.285175059160521
1890 0.283066757410158
1900 0.27997774583943
1910 0.27995259437712
1920 0.281284244292492
1930 0.282291163132029
1940 0.281821441187234
1950 0.283826707188048
1960 0.282051758679902
1970 0.278805132490221
1980 0.277884071881667
1990 0.279103166602784
2000 0.280143248774633
2010 0.27745266940502
2020 0.278784162277947
2030 0.280231287944025
2040 0.28152299360429
2050 0.281345298846412
2060 0.279476081097241
2070 0.278842454374267
2080 0.277341331137059
2090 0.276044284307743
2100 0.27320481749648
2110 0.275177874283321
2120 0.274427625757084
2130 0.273755445165767
2140 0.272273647521239
2150 0.274310729030221
2160 0.275638233991557
2170 0.274536011840189
2180 0.27375373346066
2190 0.274223220525284
2200 0.273372272272301
2210 0.273091289098102
2220 0.272928768316264
2230 0.27060687464576
2240 0.271059263078824
2250 0.272875349142208
2260 0.274327778865942
2270 0.274243653083952
2280 0.273833380857983
2290 0.274567018919486
2300 0.272803694092201
2310 0.273544470283562
2320 0.270338121310778
2330 0.271994392888214
2340 0.269566467083491
2350 0.273608018533313
2360 0.273310202178767
2370 0.272199717638995
2380 0.26894661194132
2390 0.26808790560314
2400 0.266912435435972
2410 0.265099387942378
2420 0.266105782773266
2430 0.267049914887338
2440 0.267655170433719
2450 0.266041969605327
2460 0.264825679198971
2470 0.264053929246399
2480 0.264023791862172
2490 0.265678514863114
2500 0.266367016440383
2510 0.266554146954345
2520 0.267641245799123
2530 0.266688488730843
2540 0.266241637065963
2550 0.267134573827567
2560 0.267846843741081
2570 0.265299850088852
2580 0.265929702838159
2590 0.263498365820298
2600 0.264609840946944
2610 0.263675484730036
2620 0.263970800707055
2630 0.26469728296075
2640 0.265616158742755
2650 0.265253292970354
2660 0.262793754735311
2670 0.262171025397071
2680 0.263397677949776
2690 0.263981074806385
2700 0.26214623877857
2710 0.262932784150166
2720 0.26336734135093
2730 0.263197712697311
2740 0.263379749889483
2750 0.26179127163438
2760 0.259970260946145
2770 0.260957076923795
2780 0.261392362255633
2790 0.262623545854533
2800 0.261495438051786
2810 0.260846912861848
2820 0.260636182842968
2830 0.261092462112659
2840 0.262471017325067
2850 0.261449813413967
2860 0.260506940367626
2870 0.258914816048975
2880 0.258438317533089
2890 0.259802353911032
2900 0.259619256477165
2910 0.258538057700384
2920 0.258682747925569
2930 0.258413578157544
2940 0.258855889506484
2950 0.257653479011923
2960 0.257647805217603
2970 0.258146107005357
2980 0.25827514523396
2990 0.258661404128048
3000 0.257727341981388
3010 0.256430338042853
3020 0.257489934808465
3030 0.25772438602298
3040 0.257702587716722
3050 0.256549304785656
3060 0.256518829613044
3070 0.257700106192009
3080 0.257724217826389
3090 0.25691828312975
3100 0.256177269633781
3110 0.256467452733185
3120 0.256898122267945
3130 0.257292323251625
3140 0.258056435313189
3150 0.256924021650462
3160 0.256146714177866
3170 0.25587579854705
3180 0.25590542008339
3190 0.255324468888774
3200 0.256516095000834
3210 0.256057212233582
3220 0.255483785923681
3230 0.25607116513048
3240 0.256764308493406
3250 0.257342365247323
3260 0.257299655752516
3270 0.255966574844557
3280 0.255278948527936
3290 0.254231787758698
3300 0.253475169922941
3310 0.253376645388009
3320 0.254539356482777
3330 0.254928320061745
3340 0.254655965851031
3350 0.253749786785224
3360 0.253415220626339
3370 0.253676888897166
3380 0.253233330514265
3390 0.253754740671877
3400 0.253752766032621
3410 0.254871436720331
3420 0.255542105781187
3430 0.255716008104726
3440 0.254816384226283
3450 0.254063850239091
3460 0.253704813716139
3470 0.253384765857374
3480 0.253279330218762
3490 0.253133645743831
3500 0.253104676493911
3510 0.253824266324807
3520 0.254226996056299
3530 0.253368558326813
3540 0.253511406782221
3550 0.253130375109099
3560 0.252434270053008
3570 0.252815266006783
3580 0.252837993679781
3590 0.252503388339684
3600 0.252073003420095
3610 0.252014985556636
3620 0.252025746720118
3630 0.252498399560558
3640 0.253054194726279
3650 0.252957457600889
3660 0.252687810323185
3670 0.252557161608134
3680 0.252683014612574
3690 0.251986076166591
3700 0.252325548046695
3710 0.252550917397559
3720 0.252123267530762
3730 0.25224271056814
3740 0.252292211314627
3750 0.252668484679919
3760 0.252628339230395
3770 0.252499383109923
3780 0.252096943736006
3790 0.252751415729637
3800 0.252679811894526
3810 0.252344614546606
3820 0.252455689132002
3830 0.252165473796124
3840 0.251580118636829
3850 0.251218730339699
3860 0.251124561569296
3870 0.251260929493366
3880 0.25122368541618
3890 0.25111561175777
3900 0.250949370963674
3910 0.251634783427667
3920 0.251412272561011
3930 0.251476380563761
3940 0.251612271233602
3950 0.251762084745298
3960 0.251640505875644
3970 0.251619278464407
3980 0.251385200108814
3990 0.251191291843467
4000 0.250931889984868
4010 0.250972697840998
4020 0.251077727941447
4030 0.250971441616584
4040 0.250860092809743
4050 0.251225117555383
4060 0.251305435808444
4070 0.251201311690554
4080 0.250945718215708
4090 0.250948786653243
4100 0.251055112483656
4110 0.250850141463694
4120 0.250621129631037
4130 0.25048658503369
4140 0.25067766709387
4150 0.250849692758716
4160 0.250962314651669
4170 0.251304908261445
4180 0.251145306553658
4190 0.25099530817431
4200 0.250742425210787
4210 0.250637026594514
4220 0.250616875045073
4230 0.250849176239974
4240 0.250760233712314
4250 0.250669671904292
4260 0.250413127899117
4270 0.250465942934919
4280 0.250475392202619
4290 0.250513564317932
4300 0.250353963381539
4310 0.250466911012399
4320 0.250495069896613
4330 0.250520123280993
4340 0.250465948971161
4350 0.250779705180094
4360 0.250852633601944
4370 0.250888077938576
4380 0.250867383545123
4390 0.250942464783042
4400 0.25077158152818
4410 0.250858515278073
4420 0.250697713375936
4430 0.250750946074541
4440 0.25062682350163
4450 0.250613275733583
4460 0.25079178825457
4470 0.250884928357505
4480 0.250896288151006
4490 0.250628149413818
4500 0.250726238625934
4510 0.250571418716045
4520 0.250461382839346
4530 0.250352958659445
4540 0.250280074289224
4550 0.250305626778007
4560 0.250146433646751
4570 0.250353021325627
4580 0.250330265286251
4590 0.250449594283318
4600 0.250481521274703
4610 0.250467206358759
4620 0.250554721536694
4630 0.250508076220252
4640 0.250393084481194
4650 0.250319107891639
4660 0.250394490437429
4670 0.25048698821111
4680 0.250653353711457
4690 0.250419069611006
4700 0.250170208727814
4710 0.250367998008401
4720 0.250507514941555
4730 0.250399098008076
4740 0.250371190273503
4750 0.250357646254852
4760 0.250293084186604
4770 0.250182411684199
4780 0.250163812754903
4790 0.250151050521633
4800 0.250167432582519
4810 0.249924834283357
4820 0.249838991065505
4830 0.249921063077042
4840 0.250024000785033
4850 0.250202769389079
4860 0.250404715023731
4870 0.250191106231091
4880 0.250244446205294
4890 0.250160416577289
4900 0.250100818364186
4910 0.249977905057291
4920 0.24999617794135
4930 0.250224327480616
4940 0.250126988604882
4950 0.250144596405529
4960 0.250207963578257
4970 0.250125688100793
4980 0.24987275587732
4990 0.250124559040582
5000 0.250382519123
5010 0.250333025576482
5020 0.250198354273994
5030 0.250438912781161
5040 0.250519324982762
5050 0.250589846318156
5060 0.250458673429751
5070 0.250384964463071
5080 0.250303248515855
5090 0.250146489199326
5100 0.249980601331455
5110 0.250001482141438
5120 0.250166964016138
5130 0.25019365497522
5140 0.250196055878468
5150 0.250085550444951
5160 0.250059336639755
5170 0.25020420496314
5180 0.250195826553097
5190 0.250368120572091
5200 0.250294906396552
5210 0.250347548088818
5220 0.250588849547369
5230 0.250793742062209
5240 0.250568203114509
5250 0.250234833641245
5260 0.250299810213712
5270 0.250246569442746
5280 0.25015306611899
5290 0.250080696227705
5300 0.250171925504398
5310 0.250058669331153
5320 0.250135048566909
5330 0.250109615871756
5340 0.250112241373705
5350 0.250146321719764
5360 0.250165633494756
5370 0.250165846644403
5380 0.250139455578718
5390 0.250297189966066
5400 0.250371927436115
5410 0.250257610816864
5420 0.250298434128687
5430 0.250206499255696
5440 0.250350936759531
5450 0.250397017228333
5460 0.250305484289144
5470 0.250335934125617
5480 0.25037065781017
5490 0.250264307246088
5500 0.25019320515267
5510 0.24996083008201
5520 0.250007376663622
5530 0.249963068867676
5540 0.249988756832079
5550 0.249959262879262
5560 0.249994700805032
5570 0.250010813411175
5580 0.250215220394537
5590 0.250224332885243
5600 0.250181242468182
5610 0.250016762879749
5620 0.249939273292222
5630 0.250074137167622
5640 0.250043043397348
5650 0.250182234598231
5660 0.250137106002225
5670 0.250219994776842
5680 0.250274657651672
5690 0.250249501883796
5700 0.250350653512216
5710 0.250227075307607
5720 0.250101342152051
5730 0.250098220259289
5740 0.250263819316505
5750 0.250178014792095
5760 0.250158201096617
5770 0.250154889975535
5780 0.250109581015138
5790 0.250291531584454
5800 0.250211236646904
5810 0.250052848886357
5820 0.249907287572578
5830 0.249777959575391
5840 0.24970649893091
5850 0.24944427356296
5860 0.249477617005412
5870 0.249965222612957
5880 0.250352951312446
5890 0.250310397053075
5900 0.250258643325338
5910 0.250300121856511
5920 0.250266559629621
5930 0.250234502667809
5940 0.250291923503941
5950 0.250254498546759
5960 0.250140255042462
5970 0.250070949174604
5980 0.250100762693424
5990 0.250267801961707
6000 0.250322087331085
6010 0.250319776202747
6020 0.250293656202046
6030 0.250259653887076
6040 0.250131404168135
6050 0.24987425533201
6060 0.250085035132587
6070 0.25017585694074
6080 0.250389334196872
6090 0.250352645928493
6100 0.250225726786511
6110 0.250332844488655
6120 0.250167528492807
6130 0.249910377363522
6140 0.249972951347363
6150 0.250098249692108
6160 0.250263236251373
6170 0.250081978336596
6180 0.250002311137789
6190 0.25005463544789
6200 0.250039600799389
6210 0.249932500842657
6220 0.25010384236239
6230 0.250164828387847
6240 0.250345774845278
6250 0.250271437444647
6260 0.250238976681693
6270 0.250193467441767
6280 0.249890808372915
6290 0.249974570761373
6300 0.250073824224889
6310 0.25018824582687
6320 0.249990970722766
6330 0.250022634252933
6340 0.249481369713421
6350 0.249752594939254
6360 0.249953896906431
6370 0.249954168535883
6380 0.249642504228749
6390 0.250072954075667
6400 0.250077619233018
6410 0.250020145635417
6420 0.250040074454064
6430 0.250055763914966
6440 0.250680455750226
6450 0.250731526466596
6460 0.250902035038459
6470 0.250131348486889
6480 0.249692081483079
6490 0.249562609541076
6500 0.250102764724131
6510 0.250266408348233
6520 0.250256500480131
6530 0.250335053973604
6540 0.250133413203505
6550 0.250119579213747
6560 0.250172966218853
6570 0.250054655898373
6580 0.250210348907396
6590 0.250289294783769
6600 0.25022426022594
6610 0.250141315922308
6620 0.250130100392977
6630 0.249963839717299
6640 0.250216914828494
6650 0.25035353951648
6660 0.250517989801046
6670 0.250271837377914
6680 0.250161366221925
6690 0.25011663886202
6700 0.250077868699626
6710 0.25013251083426
6720 0.250111499283863
6730 0.250143849555838
6740 0.250176770150282
6750 0.25022692863982
6760 0.250204450512651
6770 0.249930237803579
6780 0.249773593623969
6790 0.249981066913644
6800 0.250231229702486
6810 0.250311128259434
6820 0.250352974829117
6830 0.250342176869978
6840 0.250373274379384
6850 0.249991212263224
6860 0.249747699204927
6870 0.249889798597001
6880 0.250278587210802
6890 0.250169711284026
6900 0.250116025628027
6910 0.249537299171778
6920 0.249319860519482
6930 0.249784209593176
6940 0.249960760529487
6950 0.249684377820463
6960 0.249269043089178
6970 0.250063970995725
6980 0.250105556467729
6990 0.249962633125664
7000 0.250248754388393
7010 0.250235259483067
7020 0.249829176344368
7030 0.249512434245064
7040 0.250017686730372
7050 0.25016089011041
7060 0.250260338147709
7070 0.249847171209942
7080 0.24976315074553
7090 0.249991775968405
7100 0.249912773100449
7110 0.249971794437382
7120 0.249756550837955
7130 0.249907632596596
7140 0.249995575184242
7150 0.249768463399685
7160 0.249843238025282
7170 0.250342000766773
7180 0.250713822410034
7190 0.250398425976227
7200 0.250417273865936
7210 0.250440611065113
7220 0.250260859022418
7230 0.250083398066308
7240 0.250045794820815
7250 0.250258625015328
7260 0.250370214423064
7270 0.250444265299909
7280 0.250423702462939
7290 0.249925610356192
7300 0.249901624448908
7310 0.249646318789404
7320 0.249785222377426
7330 0.249436769248082
7340 0.24953531436308
7350 0.249681567029149
7360 0.250014991751709
7370 0.250040148962741
7380 0.24972062952562
7390 0.25013810114551
7400 0.250106799252499
7410 0.250152822509424
7420 0.24983395831362
7430 0.250020106361028
7440 0.250379242075206
7450 0.250075109717513
7460 0.249860368895607
7470 0.249244363664209
7480 0.249040384292545
7490 0.24975057956408
7500 0.249863130404563
7510 0.249979792453745
7520 0.24986335008801
7530 0.249897080382287
7540 0.249671957592732
7550 0.249743590081124
7560 0.250020388793496
7570 0.250176811034242
7580 0.250353290308526
7590 0.250446561624143
7600 0.250069474290342
7610 0.25018381267789
7620 0.25018618321207
7630 0.250245362518802
7640 0.250376673435303
7650 0.250160667321623
7660 0.249871698459989
7670 0.249286189079599
7680 0.249050937611312
7690 0.249984746074362
7700 0.250190022033961
7710 0.250634398936378
7720 0.250445277995493
7730 0.250228142494838
7740 0.249529342717672
7750 0.249916337270556
7760 0.25010493383723
7770 0.249870450339474
7780 0.250219625956703
7790 0.250265757381925
7800 0.249879290062812
7810 0.249214949854619
7820 0.249347173513247
7830 0.249461941580656
7840 0.249362538326277
7850 0.249660502347526
7860 0.250116291571381
7870 0.250260174983768
7880 0.250372685251634
7890 0.250158233639872
7900 0.250012528060745
7910 0.24995048537804
7920 0.249945960289449
7930 0.249921871407484
7940 0.250122109963383
7950 0.250166505483571
7960 0.250054711576315
7970 0.250296015723681
7980 0.250232586683172
7990 0.250344037038046
8000 0.250372723490764
8010 0.250111665951722
8020 0.250077504995458
8030 0.250256315192451
8040 0.250325515852336
8050 0.250046107208792
8060 0.250123965296747
8070 0.250002994133836
8080 0.250023847119573
8090 0.249922870228204
8100 0.249896811371403
8110 0.249844695932867
8120 0.249542982082003
8130 0.249571838930741
8140 0.249653859236107
8150 0.249457738051493
8160 0.24911736706998
8170 0.248883538455216
8180 0.249084622070651
8190 0.248859862915638
8200 0.249175944803537
8210 0.249810425623972
8220 0.249841257783077
8230 0.249268619030382
8240 0.249767133219679
8250 0.249941024561036
8260 0.249987664109844
8270 0.24976627298019
8280 0.249732157007735
8290 0.249698022629409
8300 0.249507657426086
8310 0.249847631602877
8320 0.249962072895121
8330 0.250037441918761
8340 0.250059875653268
8350 0.249681068941101
8360 0.24981661778176
8370 0.249789979358818
8380 0.249525184711456
8390 0.24918758367167
8400 0.248208431390641
8410 0.249543640236586
8420 0.249863172085577
8430 0.250028174847352
8440 0.249887121005828
8450 0.250179690514165
8460 0.250232562510458
8470 0.250483599330442
8480 0.250646322208516
8490 0.250266463759335
8500 0.250265337870071
8510 0.250239369959155
8520 0.250174488562458
8530 0.249795388076203
8540 0.249969414866909
8550 0.249591782447282
8560 0.248930570074289
8570 0.247981289702224
8580 0.247987401328887
8590 0.248605368620006
8600 0.249240207849113
8610 0.249757796948184
8620 0.249545608811469
8630 0.249533622122101
8640 0.249381301151041
8650 0.250038732284725
8660 0.249845291118331
8670 0.249324185541276
8680 0.248549892798506
8690 0.248246375485786
8700 0.248112419503933
8710 0.249387016271704
8720 0.249771030573655
8730 0.249433268394725
8740 0.249577996942115
8750 0.250222712744867
8760 0.250185438391581
8770 0.249822550934281
8780 0.249744889073061
8790 0.25040785433595
8800 0.250250469908943
8810 0.249935096581427
8820 0.24951697211154
8830 0.250032193669434
8840 0.249979332448602
8850 0.249364472332387
8860 0.249329760541995
8870 0.250334751336656
8880 0.250386951361068
8890 0.250231499472989
8900 0.24995365274985
8910 0.24936528569363
8920 0.250053052488927
8930 0.249860475998837
8940 0.248882363122025
8950 0.24882202035671
8960 0.249320847343093
8970 0.249770280780324
8980 0.249763068087904
8990 0.249782907121184
9000 0.249874682584835
9010 0.250357249309568
9020 0.250062815249921
9030 0.249752753435796
9040 0.249713712361079
9050 0.25010526653403
9060 0.250085094257732
9070 0.249771711763552
9080 0.249758618452661
9090 0.249602459600417
9100 0.249365078594303
9110 0.24858382113169
9120 0.24816705553083
9130 0.247722456149834
9140 0.248334108297673
9150 0.248538846553955
9160 0.24816909297492
9170 0.248805401821682
9180 0.248831800119465
9190 0.249306918108695
9200 0.249637394245225
9210 0.249733319825641
9220 0.249258563445937
9230 0.248486307637831
9240 0.249604905519023
9250 0.250183257408046
9260 0.250343254452624
9270 0.250012804156392
9280 0.250222829895035
9290 0.249892307112584
9300 0.249601941468802
9310 0.24978668919094
9320 0.250268965516891
9330 0.250185358294954
9340 0.250474149624177
9350 0.250275382584782
9360 0.250051173648606
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color1]
table {%
0 0.529275879344621
10 0.51315383194994
20 0.506987573282452
30 0.502082510896388
40 0.493682068138479
50 0.490411820981962
60 0.494148164608334
70 0.497283713817782
80 0.498242739867325
90 0.492392240029091
100 0.495818828282465
110 0.49615727040321
120 0.500527636770686
130 0.498470703046382
140 0.503646340393131
150 0.496599623499217
160 0.499697929862719
170 0.500545365286598
180 0.500358747721371
190 0.501907814291246
200 0.501029407658832
210 0.506359572209021
220 0.505404318605047
230 0.503104381874543
240 0.505833454269602
250 0.502753655557185
260 0.50191014004205
270 0.502007238119172
280 0.500985225987948
290 0.500546503076078
300 0.502800994007092
310 0.501951004468788
320 0.500969220410787
330 0.500993795692529
340 0.501600831691678
350 0.502812410319747
360 0.505983538149923
370 0.507464033073546
380 0.507559651290248
390 0.505066414978002
400 0.502683480328094
410 0.503123339070722
420 0.505716011041206
430 0.506007198205967
440 0.509813714213979
450 0.509968978110668
460 0.511652127601287
470 0.510328453521795
480 0.50704595121868
490 0.503541803821925
500 0.506347188925989
510 0.508036184456995
520 0.508973951508492
530 0.507527481637035
540 0.507024610282905
550 0.508717937638264
560 0.508827368080544
570 0.507069842631131
580 0.5076878455174
590 0.509395943360895
600 0.510613947335012
610 0.510996275727402
620 0.507472033747223
630 0.504285071923213
640 0.504122943156204
650 0.506709578055127
660 0.505980968106261
670 0.50541708610611
680 0.50761846711876
690 0.506182985519952
700 0.504914368551548
710 0.508322802839938
720 0.508578622481791
730 0.50730676131038
740 0.504997796537097
750 0.507641476916988
760 0.507809730992852
770 0.507247237013351
780 0.504640750487449
790 0.502348494761985
800 0.504041162140856
810 0.503365063651737
820 0.502719400155823
830 0.504916351413842
840 0.506407988695205
850 0.506136781703693
860 0.502867922978899
870 0.500428330439827
880 0.499827806369429
890 0.501911815377854
900 0.500562029153193
910 0.499863635936546
920 0.501295891740498
930 0.503619999694712
940 0.502363213408829
950 0.501104324079006
960 0.501881969509584
970 0.501370060917292
980 0.500765369097489
990 0.499578618514523
1000 0.499724290606908
1010 0.503665965776696
1020 0.504951872657238
1030 0.504316710729268
1040 0.502518265450254
1050 0.501123116837283
1060 0.501668620045546
1070 0.503669530182134
1080 0.501758287560307
1090 0.502840811024243
1100 0.503307403450426
1110 0.502706893042481
1120 0.501018728637602
1130 0.50295760664224
1140 0.504168793937081
1150 0.501267484242218
1160 0.501707753837847
1170 0.501209303862182
1180 0.500867915708699
1190 0.500753129039571
1200 0.50248640034079
1210 0.503922985773136
1220 0.503197971338161
1230 0.503018687335155
1240 0.503602046491797
1250 0.50116354593603
1260 0.500400798929984
1270 0.50122853938432
1280 0.500619173641626
1290 0.499816482223377
1300 0.499465290400124
1310 0.501395601843707
1320 0.501066840261795
1330 0.502103864627461
1340 0.500642860452822
1350 0.49975389918894
1360 0.499773742311697
1370 0.499572159788614
1380 0.498837083737867
1390 0.497894010667399
1400 0.499414332748446
1410 0.499850990500471
1420 0.498909664415547
1430 0.498227582442029
1440 0.499248908593949
1450 0.498993675286338
1460 0.498635236254611
1470 0.498723936827066
1480 0.497411289496087
1490 0.499559315591893
1500 0.499359521006248
1510 0.499574829252494
1520 0.500583098131357
1530 0.500386061939303
1540 0.498628929746633
1550 0.496661869435987
1560 0.497567188869328
1570 0.499407357066188
1580 0.500023104930696
1590 0.49858208271823
1600 0.49838009628402
1610 0.498199381176734
1620 0.49900110376204
1630 0.500420145734577
1640 0.499533286932466
1650 0.498505466225763
1660 0.49856764348445
1670 0.498095893832383
1680 0.499213330356629
1690 0.500452772431215
1700 0.499270601688614
1710 0.497694661608708
1720 0.496415926572458
1730 0.497134775480546
1740 0.49855747002311
1750 0.49757029062399
1760 0.497330989259678
1770 0.498297931926491
1780 0.497998614216423
1790 0.497988523814496
1800 0.498496033567086
1810 0.4996990885612
1820 0.499681743252159
1830 0.498241818129765
1840 0.498075421922326
1850 0.498239280020917
1860 0.498179695978904
1870 0.498415845418918
1880 0.499040159454924
1890 0.497934050581719
1900 0.496746605048711
1910 0.49717699961455
1920 0.498272678834212
1930 0.497545943206512
1940 0.49713538918755
1950 0.498965032580164
1960 0.498524788398873
1970 0.498465362640063
1980 0.498194489168081
1990 0.497137244716495
2000 0.497614860493323
2010 0.496062351593846
2020 0.49654400559902
2030 0.497374328169326
2040 0.49803505290875
2050 0.498729255546432
2060 0.498619872667552
2070 0.498121314355937
2080 0.497744367048558
2090 0.497363118541175
2100 0.497366896805114
2110 0.497106436143364
2120 0.49589846318894
2130 0.496369952022463
2140 0.497075128276581
2150 0.49686146949871
2160 0.496694027892112
2170 0.496960692045293
2180 0.496279501262291
2190 0.497495600039209
2200 0.497485289136961
2210 0.497039605043005
2220 0.496816215149669
2230 0.49671354065028
2240 0.497255546519054
2250 0.49754066302673
2260 0.497241287171985
2270 0.497274234016906
2280 0.497909992112813
2290 0.498783064431786
2300 0.498325260312214
2310 0.498324457300139
2320 0.497553827050904
2330 0.497452868005638
2340 0.496725709106086
2350 0.497357185672711
2360 0.49795091008712
2370 0.498258812857144
2380 0.498296434706355
2390 0.497834149858876
2400 0.496843839435597
2410 0.496018954828619
2420 0.496716990253486
2430 0.497393568505881
2440 0.497504361580379
2450 0.497172717423839
2460 0.496950846394605
2470 0.496682550601306
2480 0.496513152694807
2490 0.49667183515938
2500 0.496650902879358
2510 0.497393583903836
2520 0.497508751087006
2530 0.497295570792372
2540 0.496914841758843
2550 0.497259319580547
2560 0.497497177772125
2570 0.497583377406006
2580 0.497569223784601
2590 0.497065811451771
2600 0.497738629346116
2610 0.497840237143311
2620 0.497718834976174
2630 0.497863896856309
2640 0.498534990279935
2650 0.498386442064734
2660 0.498147340462703
2670 0.498041012811493
2680 0.497893970482952
2690 0.497766930273079
2700 0.497447262800511
2710 0.497885766879278
2720 0.498011720573881
2730 0.497957453139371
2740 0.497780191602651
2750 0.497618612570721
2760 0.497651295677366
2770 0.497485096039324
2780 0.497804120403973
2790 0.497995933038817
2800 0.497809468974245
2810 0.498129152065898
2820 0.498128344756851
2830 0.497971914906653
2840 0.497916989877458
2850 0.49797784848173
2860 0.497853956521049
2870 0.497534117062718
2880 0.497597157537449
2890 0.498197243013715
2900 0.498338276950236
2910 0.49795891212281
2920 0.498103346140942
2930 0.497996921227617
2940 0.497810241933262
2950 0.498135866318467
2960 0.498014835346677
2970 0.498025435090305
2980 0.497939289711851
2990 0.498029136347474
3000 0.497846399564615
3010 0.49739250898351
3020 0.497837052510047
3030 0.498307752595504
3040 0.498096213799749
3050 0.497813826237563
3060 0.497693828450246
3070 0.498221107704558
3080 0.497923292437215
3090 0.498236714334051
3100 0.498274944484307
3110 0.498285246059913
3120 0.498396109419698
3130 0.498357752805798
3140 0.498335060662895
3150 0.498298350034506
3160 0.498380006449481
3170 0.498225556286266
3180 0.497945365805404
3190 0.49788616406463
3200 0.498614083784985
3210 0.498171144506904
3220 0.498260505800821
3230 0.498297262683302
3240 0.498762479916
3250 0.498783242496168
3260 0.498603776309466
3270 0.498398344587126
3280 0.498186145080141
3290 0.498115304605989
3300 0.498183551545686
3310 0.498183513267909
3320 0.498407429420352
3330 0.498290178054981
3340 0.498177512373893
3350 0.498145020097428
3360 0.498333296268743
3370 0.498099519442752
3380 0.497721191314436
3390 0.498042289612947
3400 0.498211080994349
3410 0.498543567870471
3420 0.498704348277317
3430 0.498937101670717
3440 0.498770555465948
3450 0.498672494443965
3460 0.498525070011204
3470 0.498368179688088
3480 0.498121718211027
3490 0.498143166104591
3500 0.498096815585409
3510 0.498620028228415
3520 0.498552195654133
3530 0.498656782250531
3540 0.498529855165683
3550 0.498564403902841
3560 0.498424532408325
3570 0.498296662269448
3580 0.498206121562645
3590 0.498334441821334
3600 0.498573136063266
3610 0.498520050176624
3620 0.498339117799222
3630 0.498405722498907
3640 0.498457517529645
3650 0.498431776525581
3660 0.498040770716262
3670 0.498101561702631
3680 0.498379415093155
3690 0.498448503175482
3700 0.498669454999524
3710 0.498432187385115
3720 0.498380072592614
3730 0.498582711679507
3740 0.498380217996481
3750 0.498699441051059
3760 0.49869594785324
3770 0.498656356458674
3780 0.499058875260472
3790 0.498994647298886
3800 0.498933729963553
3810 0.498555454803106
3820 0.498437980291027
3830 0.498401737297959
3840 0.498575964900249
3850 0.4985644026297
3860 0.49854113236734
3870 0.498638592182958
3880 0.498216290430987
3890 0.498113076137978
3900 0.498068702566097
3910 0.498330803467821
3920 0.498270843922101
3930 0.498827278860911
3940 0.499032156257105
3950 0.498949469967902
3960 0.498978582522658
3970 0.498971278668555
3980 0.499189130850438
3990 0.498986173449721
4000 0.498658594805816
4010 0.498748774083606
4020 0.498894630047953
4030 0.498916001655733
4040 0.498862744660895
4050 0.499134929460304
4060 0.499123754324365
4070 0.499053118420585
4080 0.498933602037161
4090 0.499074816550985
4100 0.498946142748377
4110 0.498785687587745
4120 0.498704099395609
4130 0.498806024836424
4140 0.498985716239906
4150 0.499165576876869
4160 0.499147796288189
4170 0.499248525705029
4180 0.498943815265426
4190 0.498792299019685
4200 0.499117566059721
4210 0.499193522332439
4220 0.498841233504746
4230 0.499131674539686
4240 0.499065295868136
4250 0.498770267936729
4260 0.498646078759237
4270 0.498980543011694
4280 0.49898116252657
4290 0.498927613049799
4300 0.498753780063923
4310 0.499153946972025
4320 0.499095221929532
4330 0.499081899349472
4340 0.499001483430828
4350 0.499117561074036
4360 0.498970229568
4370 0.499161157759902
4380 0.499343013288282
4390 0.499409311993958
4400 0.499168755086593
4410 0.499115693896994
4420 0.499055988513744
4430 0.498874600169279
4440 0.499227176767575
4450 0.499423813178654
4460 0.499609481476653
4470 0.49957030048403
4480 0.499626698480219
4490 0.499478897595953
4500 0.499457161292007
4510 0.499292951258586
4520 0.499355849499379
4530 0.499395070089596
4540 0.499266233491639
4550 0.499144818082299
4560 0.498840258071306
4570 0.499000720231592
4580 0.499122558244743
4590 0.49943654368159
4600 0.499426452830851
4610 0.499508510062806
4620 0.499569203212285
4630 0.499262195942558
4640 0.499137929349256
4650 0.498984405489814
4660 0.499359108186549
4670 0.499524884389097
4680 0.499653863736857
4690 0.499442069512102
4700 0.499250870152883
4710 0.499410130216587
4720 0.499570720981027
4730 0.499485408764099
4740 0.499632733837986
4750 0.499830488662685
4760 0.499593462790364
4770 0.499312187919123
4780 0.499008740763283
4790 0.499009581156016
4800 0.499092821055137
4810 0.498865182201499
4820 0.498873171748139
4830 0.49907029905443
4840 0.49913162077913
4850 0.499425018971269
4860 0.499778094418238
4870 0.499368228175327
4880 0.499382908069245
4890 0.49937860594209
4900 0.499406912858779
4910 0.499127320745061
4920 0.4992321710084
4930 0.499507044334593
4940 0.499263088580969
4950 0.499433374341378
4960 0.499589015818497
4970 0.499430196305802
4980 0.498960880133133
4990 0.499476863814251
5000 0.499931927908646
5010 0.499926072475313
5020 0.499541498207064
5030 0.499855041637362
5040 0.499960892603066
5050 0.500161647399086
5060 0.500033802138866
5070 0.49984814641675
5080 0.499765213303781
5090 0.499623149467786
5100 0.499293680706189
5110 0.49928387691505
5120 0.499646827282987
5130 0.499836733877557
5140 0.499815375189787
5150 0.499568369009596
5160 0.499551505596217
5170 0.499841460519913
5180 0.49970631399832
5190 0.499845647350334
5200 0.499705210738073
5210 0.500047328731349
5220 0.500208652485317
5230 0.500462213091986
5240 0.500029777361675
5250 0.499875371255741
5260 0.500003802241619
5270 0.499940605030696
5280 0.49977876831799
5290 0.499548524696876
5300 0.499719124011843
5310 0.499661061944916
5320 0.499813844610522
5330 0.49975787562258
5340 0.499705044021041
5350 0.499713880896378
5360 0.499679886743511
5370 0.499755862420896
5380 0.499697453789451
5390 0.49982017851914
5400 0.499835987912205
5410 0.499811775832438
5420 0.499853710236323
5430 0.499714492198772
5440 0.499892958226512
5450 0.500062947891289
5460 0.500061641129759
5470 0.500142390401777
5480 0.500202186234592
5490 0.499908436866641
5500 0.499774687863415
5510 0.499468237948089
5520 0.499644632893298
5530 0.499574425099068
5540 0.499629617754225
5550 0.499523666179426
5560 0.49952681459885
5570 0.499547446931214
5580 0.499894485185379
5590 0.499932814396048
5600 0.499897220111756
5610 0.499605926477727
5620 0.499389998480837
5630 0.499719167635485
5640 0.499688617250984
5650 0.499946196800984
5660 0.499877112778429
5670 0.499984811574091
5680 0.500056095318832
5690 0.499995915265788
5700 0.500271806537696
5710 0.500030504745545
5720 0.499761476174865
5730 0.49974996228939
5740 0.500015688612283
5750 0.499897267867376
5760 0.49989800849867
5770 0.499987971707775
5780 0.499856004295561
5790 0.500161062182623
5800 0.500027329689218
5810 0.499651173210681
5820 0.499458909959329
5830 0.499188478800239
5840 0.49911371030528
5850 0.498623166759842
5860 0.498676046612093
5870 0.499635765009861
5880 0.500391883409598
5890 0.500278631172217
5900 0.500133878581869
5910 0.50018494983287
5920 0.500177097147558
5930 0.50014542988588
5940 0.500278674153597
5950 0.500153877336317
5960 0.499888171191729
5970 0.49975695725599
5980 0.499849557544618
5990 0.500153561172814
6000 0.500246938806051
6010 0.500315271981408
6020 0.500279834182179
6030 0.500213529182217
6040 0.499949529631065
6050 0.499428148838616
6060 0.499818986665015
6070 0.49992989441175
6080 0.500356271806688
6090 0.500327586292438
6100 0.500127787747087
6110 0.500354562712664
6120 0.500009270360471
6130 0.4995197690654
6140 0.499683853191069
6150 0.499910506589214
6160 0.500215798141407
6170 0.499878547956317
6180 0.499730495084452
6190 0.499819147778598
6200 0.499835853770739
6210 0.499623026649861
6220 0.499978218286159
6230 0.500075593402895
6240 0.500430093630364
6250 0.500341045765849
6260 0.500252380128618
6270 0.500110493862339
6280 0.499431672791027
6290 0.499653616849029
6300 0.499888972889749
6310 0.50015965500463
6320 0.499762155424526
6330 0.499819508142177
6340 0.498726956182108
6350 0.499309915647731
6360 0.499624754745347
6370 0.499638164350682
6380 0.499012348909493
6390 0.499986730840539
6400 0.499998768706164
6410 0.49982892106128
6420 0.499872093184497
6430 0.499913173326193
6440 0.501193287794762
6450 0.501257687090313
6460 0.501510131709286
6470 0.499980259607371
6480 0.499138106516411
6490 0.498907817077302
6500 0.499983705039755
6510 0.500361395164698
6520 0.500356816662748
6530 0.500467937169802
6540 0.500072766514849
6550 0.499992672478135
6560 0.500139710673343
6570 0.499882800139426
6580 0.500177864855752
6590 0.500374109264536
6600 0.500238733205784
6610 0.500090271320599
6620 0.500068376843526
6630 0.499736456029572
6640 0.500270524827578
6650 0.500564355628805
6660 0.500881162449474
6670 0.500355569987436
6680 0.50012028467583
6690 0.50005691304597
6700 0.499977288937705
6710 0.500060923436659
6720 0.500053650449479
6730 0.500080717893249
6740 0.500134402279915
6750 0.500263825842234
6760 0.500273040959696
6770 0.499717553896315
6780 0.499387380896765
6790 0.499804365177463
6800 0.500305077324664
6810 0.500474063386744
6820 0.500527258868811
6830 0.500443111689045
6840 0.50049796102614
6850 0.49979522039063
6860 0.499353929199441
6870 0.499654569006073
6880 0.500422491797918
6890 0.500176644810266
6900 0.500044978924094
6910 0.498891875875664
6920 0.498433763352178
6930 0.499385756128442
6940 0.499748553262752
6950 0.499223939317361
6960 0.498330096415239
6970 0.499952418258088
6980 0.500046452513258
6990 0.499747281573729
7000 0.50036680283282
7010 0.50034170124094
7020 0.499457331253305
7030 0.498825505222758
7040 0.499838340165547
7050 0.500197322087294
7060 0.500417769528949
7070 0.499580182702422
7080 0.499407054953672
7090 0.499873878044982
7100 0.499700486781241
7110 0.499845725841599
7120 0.499405801737769
7130 0.499698391341262
7140 0.499866851680215
7150 0.499411314700682
7160 0.499563911065328
7170 0.500560108490586
7180 0.501312142722737
7190 0.500674570699242
7200 0.500739624079695
7210 0.500785368828235
7220 0.500379344848272
7230 0.500002974359248
7240 0.499982975492339
7250 0.500411936639887
7260 0.500638538846933
7270 0.500755390479693
7280 0.500715458600675
7290 0.499738103997136
7300 0.499704017939066
7310 0.499193010662033
7320 0.499473533599686
7330 0.498775674060993
7340 0.498972418921828
7350 0.499260139504197
7360 0.499919907755082
7370 0.499982673182061
7380 0.49933589258881
7390 0.500148300078324
7400 0.500103042676551
7410 0.500206357531112
7420 0.499565424890987
7430 0.49994764079641
7440 0.50069216910174
7450 0.500088228689937
7460 0.499627436934594
7470 0.498326983228204
7480 0.497956539179127
7490 0.499409679664025
7500 0.499644243240945
7510 0.499881413981915
7520 0.499643961780042
7530 0.499715753707077
7540 0.499271995925668
7550 0.499415794591072
7560 0.499972576300211
7570 0.500279838940864
7580 0.5006302798413
7590 0.500814344510648
7600 0.500036824956448
7610 0.500287864799996
7620 0.500304041195833
7630 0.50041578498748
7640 0.500651706763083
7650 0.500233100979076
7660 0.499630947679115
7670 0.498468199011496
7680 0.497999400115158
7690 0.499880373880059
7700 0.500290627874021
7710 0.501196335155778
7720 0.500806078697839
7730 0.50037273053756
7740 0.498972950451011
7750 0.499748991365726
7760 0.500113037146304
7770 0.49965191362562
7780 0.500338447961855
7790 0.500432361632342
7800 0.499666012376863
7810 0.498336863271502
7820 0.498613485804173
7830 0.498867041338391
7840 0.498647655044907
7850 0.499229778747146
7860 0.500127379566648
7870 0.500413291249435
7880 0.50061341067006
7890 0.50017635560662
7900 0.499884801290988
7910 0.499783027098667
7920 0.499797075424453
7930 0.499737861084925
7940 0.500139554728479
7950 0.500231845715338
7960 0.500012862245926
7970 0.500497390575828
7980 0.500370386962785
7990 0.500599284149796
8000 0.500666055965113
8010 0.500125864352135
8020 0.500058198866901
8030 0.500405688813905
8040 0.500559551151939
8050 0.500017598832773
8060 0.500188757311268
8070 0.499951085179843
8080 0.499970647943211
8090 0.4997645216413
8100 0.499694891829348
8110 0.49957231151263
8120 0.498989900882804
8130 0.49906739679043
8140 0.499227630855856
8150 0.498844755584274
8160 0.498146843144971
8170 0.49767812909864
8180 0.498081067628067
8190 0.497651390442007
8200 0.498293189183372
8210 0.499564945957268
8220 0.499601269235537
8230 0.498442405021754
8240 0.499459360226128
8250 0.499823160787499
8260 0.499917454839118
8270 0.499459086139775
8280 0.499385672794532
8290 0.499319266832319
8300 0.498951480424785
8310 0.499646356847437
8320 0.499849344177314
8330 0.499995590056819
8340 0.500029695981884
8350 0.499274572315953
8360 0.499556004813327
8370 0.499512543466575
8380 0.49898108503159
8390 0.498316509455603
8400 0.496348031721762
8410 0.499015275067788
8420 0.499645166817293
8430 0.499979536061659
8440 0.499704491708528
8450 0.500295726922024
8460 0.500412889143056
8470 0.500921719242531
8480 0.501239216992202
8490 0.500466549717421
8500 0.500456516383995
8510 0.500407576620149
8520 0.500273121729672
8530 0.499507553498255
8540 0.499875285595826
8550 0.499119085859376
8560 0.497801609068729
8570 0.495913280381768
8580 0.495909582758494
8590 0.497141562322362
8600 0.498433854373083
8610 0.499463433054678
8620 0.499035471907715
8630 0.499030682154948
8640 0.498723919246935
8650 0.500038150174253
8660 0.499641439235654
8670 0.498592415967559
8680 0.497046066176484
8690 0.496424985719522
8700 0.49615439478909
8710 0.498709179365378
8720 0.499485334753198
8730 0.49880840314945
8740 0.499109553930385
8750 0.500404099917652
8760 0.500325304031112
8770 0.499594190312782
8780 0.499450105063273
8790 0.500778375118584
8800 0.500442526564518
8810 0.499806120708806
8820 0.49897244319826
8830 0.500026944255791
8840 0.499908239353579
8850 0.498674967995077
8860 0.498601431359721
8870 0.500631253651999
8880 0.500732665004585
8890 0.500417514781239
8900 0.499859452264161
8910 0.498694686527491
8920 0.500066213664142
8930 0.499673952737742
8940 0.497704339094803
8950 0.497595089093394
8960 0.498599268918671
8970 0.499496396002015
8980 0.499479983873978
8990 0.499512953635075
9000 0.499702710375095
9010 0.500674854857768
9020 0.500093280336348
9030 0.499464932938646
9040 0.49936890430066
9050 0.500146813412658
9060 0.500122552191775
9070 0.499507829042206
9080 0.499471280640954
9090 0.49915412039204
9100 0.498674507917858
9110 0.497105950921587
9120 0.496284942584448
9130 0.495377644113652
9140 0.496608000192242
9150 0.497026555630996
9160 0.496284285647815
9170 0.497572355991406
9180 0.49761342986471
9190 0.498567955978053
9200 0.499233754978323
9210 0.499421176640776
9220 0.498461794762119
9230 0.496908015591201
9240 0.499174857223715
9250 0.500324494795561
9260 0.500648351121766
9270 0.499985720541724
9280 0.500414130995421
9290 0.499750633147115
9300 0.499165290714998
9310 0.499531152207634
9320 0.500501359198916
9330 0.500333379277002
9340 0.500909412429831
9350 0.500509520195852
9360 0.500063764587406
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color2]
table {%
0 1
10 1
20 1
30 1
40 1
50 1
60 1
70 1
80 1
90 1
100 1
110 1
120 1
130 1
140 1
150 1
160 1
170 1
180 1
190 1
200 1
210 1
220 1
230 1
240 1
250 1
260 1
270 1
280 1
290 1
300 1
310 1
320 1
330 1
340 1
350 1
360 1
370 1
380 1
390 1
400 1
410 1
420 1
430 1
440 1
450 1
460 1
470 1
480 1
490 1
500 1
510 1
520 1
530 1
540 1
550 1
560 1
570 1
580 1
590 1
600 1
610 1
620 1
630 1
640 1
650 1
660 1
670 1
680 1
690 1
700 1
710 1
720 1
730 1
740 1
750 1
760 1
770 1
780 1
790 1
800 1
810 1
820 1
830 1
840 1
850 1
860 1
870 1
880 1
890 1
900 1
910 1
920 1
930 1
940 1
950 1
960 1
970 1
980 1
990 1
1000 1
1010 1
1020 1
1030 1
1040 1
1050 1
1060 1
1070 1
1080 1
1090 1
1100 1
1110 1
1120 1
1130 1
1140 1
1150 1
1160 1
1170 1
1180 1
1190 1
1200 1
1210 1
1220 1
1230 1
1240 1
1250 1
1260 1
1270 1
1280 1
1290 1
1300 1
1310 1
1320 1
1330 1
1340 1
1350 1
1360 1
1370 1
1380 1
1390 1
1400 1
1410 1
1420 1
1430 1
1440 1
1450 1
1460 1
1470 1
1480 1
1490 1
1500 1
1510 1
1520 1
1530 1
1540 1
1550 1
1560 1
1570 1
1580 1
1590 1
1600 1
1610 1
1620 1
1630 1
1640 1
1650 1
1660 1
1670 1
1680 1
1690 1
1700 1
1710 1
1720 1
1730 1
1740 1
1750 1
1760 1
1770 1
1780 1
1790 1
1800 1
1810 1
1820 1
1830 1
1840 1
1850 1
1860 1
1870 1
1880 1
1890 1
1900 1
1910 1
1920 1
1930 1
1940 1
1950 1
1960 1
1970 1
1980 1
1990 1
2000 1
2010 1
2020 1
2030 1
2040 1
2050 1
2060 1
2070 1
2080 1
2090 1
2100 1
2110 1
2120 1
2130 1
2140 1
2150 1
2160 1
2170 1
2180 1
2190 1
2200 1
2210 1
2220 1
2230 1
2240 1
2250 1
2260 1
2270 1
2280 1
2290 1
2300 1
2310 1
2320 1
2330 1
2340 1
2350 1
2360 1
2370 1
2380 1
2390 1
2400 1
2410 1
2420 1
2430 1
2440 1
2450 1
2460 1
2470 1
2480 1
2490 1
2500 1
2510 1
2520 1
2530 1
2540 1
2550 1
2560 1
2570 1
2580 1
2590 1
2600 1
2610 1
2620 1
2630 1
2640 1
2650 1
2660 1
2670 1
2680 1
2690 1
2700 1
2710 1
2720 1
2730 1
2740 1
2750 1
2760 1
2770 1
2780 1
2790 1
2800 1
2810 1
2820 1
2830 1
2840 1
2850 1
2860 1
2870 1
2880 1
2890 1
2900 1
2910 1
2920 1
2930 1
2940 1
2950 1
2960 1
2970 1
2980 1
2990 1
3000 1
3010 1
3020 1
3030 1
3040 1
3050 1
3060 1
3070 1
3080 1
3090 1
3100 1
3110 1
3120 1
3130 1
3140 1
3150 1
3160 1
3170 1
3180 1
3190 1
3200 1
3210 1
3220 1
3230 1
3240 1
3250 1
3260 1
3270 1
3280 1
3290 1
3300 1
3310 1
3320 1
3330 1
3340 1
3350 1
3360 1
3370 1
3380 1
3390 1
3400 1
3410 1
3420 1
3430 1
3440 1
3450 1
3460 1
3470 1
3480 1
3490 1
3500 1
3510 1
3520 1
3530 1
3540 1
3550 1
3560 1
3570 1
3580 1
3590 1
3600 1
3610 1
3620 1
3630 1
3640 1
3650 1
3660 1
3670 1
3680 1
3690 1
3700 1
3710 1
3720 1
3730 1
3740 1
3750 1
3760 1
3770 1
3780 1
3790 1
3800 1
3810 1
3820 1
3830 1
3840 1
3850 1
3860 1
3870 1
3880 1
3890 1
3900 1
3910 1
3920 1
3930 1
3940 1
3950 1
3960 1
3970 1
3980 1
3990 1
4000 1
4010 1
4020 1
4030 1
4040 1
4050 1
4060 1
4070 1
4080 1
4090 1
4100 1
4110 1
4120 1
4130 1
4140 1
4150 1
4160 1
4170 1
4180 1
4190 1
4200 1
4210 1
4220 1
4230 1
4240 1
4250 1
4260 1
4270 1
4280 1
4290 1
4300 1
4310 1
4320 1
4330 1
4340 1
4350 1
4360 1
4370 1
4380 1
4390 1
4400 1
4410 1
4420 1
4430 1
4440 1
4450 1
4460 1
4470 1
4480 1
4490 1
4500 1
4510 1
4520 1
4530 1
4540 1
4550 1
4560 1
4570 1
4580 1
4590 1
4600 1
4610 1
4620 1
4630 1
4640 1
4650 1
4660 1
4670 1
4680 1
4690 1
4700 1
4710 1
4720 1
4730 1
4740 1
4750 1
4760 1
4770 1
4780 1
4790 1
4800 1
4810 1
4820 1
4830 1
4840 1
4850 1
4860 1
4870 1
4880 1
4890 1
4900 1
4910 1
4920 1
4930 1
4940 1
4950 1
4960 1
4970 1
4980 1
4990 1
5000 1
5010 1
5020 1
5030 1
5040 1
5050 1
5060 1
5070 1
5080 1
5090 1
5100 1
5110 1
5120 1
5130 1
5140 1
5150 1
5160 1
5170 1
5180 1
5190 1
5200 1
5210 1
5220 1
5230 1
5240 1
5250 1
5260 1
5270 1
5280 1
5290 1
5300 1
5310 1
5320 1
5330 1
5340 1
5350 1
5360 1
5370 1
5380 1
5390 1
5400 1
5410 1
5420 1
5430 1
5440 1
5450 1
5460 1
5470 1
5480 1
5490 1
5500 1
5510 1
5520 1
5530 1
5540 1
5550 1
5560 1
5570 1
5580 1
5590 1
5600 1
5610 1
5620 1
5630 1
5640 1
5650 1
5660 1
5670 1
5680 1
5690 1
5700 1
5710 1
5720 1
5730 1
5740 1
5750 1
5760 1
5770 1
5780 1
5790 1
5800 1
5810 1
5820 1
5830 1
5840 1
5850 1
5860 1
5870 1
5880 1
5890 1
5900 1
5910 1
5920 1
5930 1
5940 1
5950 1
5960 1
5970 1
5980 1
5990 1
6000 1
6010 1
6020 1
6030 1
6040 1
6050 1
6060 1
6070 1
6080 1
6090 1
6100 1
6110 1
6120 1
6130 1
6140 1
6150 1
6160 1
6170 1
6180 1
6190 1
6200 1
6210 1
6220 1
6230 1
6240 1
6250 1
6260 1
6270 1
6280 1
6290 1
6300 1
6310 1
6320 1
6330 1
6340 1
6350 1
6360 1
6370 1
6380 1
6390 1
6400 1
6410 1
6420 1
6430 1
6440 1
6450 1
6460 1
6470 1
6480 1
6490 1
6500 1
6510 1
6520 1
6530 1
6540 1
6550 1
6560 1
6570 1
6580 1
6590 1
6600 1
6610 1
6620 1
6630 1
6640 1
6650 1
6660 1
6670 1
6680 1
6690 1
6700 1
6710 1
6720 1
6730 1
6740 1
6750 1
6760 1
6770 1
6780 1
6790 1
6800 1
6810 1
6820 1
6830 1
6840 1
6850 1
6860 1
6870 1
6880 1
6890 1
6900 1
6910 1
6920 1
6930 1
6940 1
6950 1
6960 1
6970 1
6980 1
6990 1
7000 1
7010 1
7020 1
7030 1
7040 1
7050 1
7060 1
7070 1
7080 1
7090 1
7100 1
7110 1
7120 1
7130 1
7140 1
7150 1
7160 1
7170 1
7180 1
7190 1
7200 1
7210 1
7220 1
7230 1
7240 1
7250 1
7260 1
7270 1
7280 1
7290 1
7300 1
7310 1
7320 1
7330 1
7340 1
7350 1
7360 1
7370 1
7380 1
7390 1
7400 1
7410 1
7420 1
7430 1
7440 1
7450 1
7460 1
7470 1
7480 1
7490 1
7500 1
7510 1
7520 1
7530 1
7540 1
7550 1
7560 1
7570 1
7580 1
7590 1
7600 1
7610 1
7620 1
7630 1
7640 1
7650 1
7660 1
7670 1
7680 1
7690 1
7700 1
7710 1
7720 1
7730 1
7740 1
7750 1
7760 1
7770 1
7780 1
7790 1
7800 1
7810 1
7820 1
7830 1
7840 1
7850 1
7860 1
7870 1
7880 1
7890 1
7900 1
7910 1
7920 1
7930 1
7940 1
7950 1
7960 1
7970 1
7980 1
7990 1
8000 1
8010 1
8020 1
8030 1
8040 1
8050 1
8060 1
8070 1
8080 1
8090 1
8100 1
8110 1
8120 1
8130 1
8140 1
8150 1
8160 1
8170 1
8180 1
8190 1
8200 1
8210 1
8220 1
8230 1
8240 1
8250 1
8260 1
8270 1
8280 1
8290 1
8300 1
8310 1
8320 1
8330 1
8340 1
8350 1
8360 1
8370 1
8380 1
8390 1
8400 1
8410 1
8420 1
8430 1
8440 1
8450 1
8460 1
8470 1
8480 1
8490 1
8500 1
8510 1
8520 1
8530 1
8540 1
8550 1
8560 1
8570 1
8580 1
8590 1
8600 1
8610 1
8620 1
8630 1
8640 1
8650 1
8660 1
8670 1
8680 1
8690 1
8700 1
8710 1
8720 1
8730 1
8740 1
8750 1
8760 1
8770 1
8780 1
8790 1
8800 1
8810 1
8820 1
8830 1
8840 1
8850 1
8860 1
8870 1
8880 1
8890 1
8900 1
8910 1
8920 1
8930 1
8940 1
8950 1
8960 1
8970 1
8980 1
8990 1
9000 1
9010 1
9020 1
9030 1
9040 1
9050 1
9060 1
9070 1
9080 1
9090 1
9100 1
9110 1
9120 1
9130 1
9140 1
9150 1
9160 1
9170 1
9180 1
9190 1
9200 1
9210 1
9220 1
9230 1
9240 1
9250 1
9260 1
9270 1
9280 1
9290 1
9300 1
9310 1
9320 1
9330 1
9340 1
9350 1
9360 1
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color3]
table {%
0 1.39783672287828
10 1.44832447927628
20 1.40713632748149
30 1.36338765272848
40 1.38237668724074
50 1.38001853669578
60 1.38923678854929
70 1.40386884278239
80 1.42201370606664
90 1.43082847129969
100 1.43418715336474
110 1.3656485103235
120 1.3477304932056
130 1.3902512929664
140 1.41985234176179
150 1.45181543852649
160 1.43496837353115
170 1.42882913054766
180 1.45736382215548
190 1.44011373060412
200 1.44678084233755
210 1.40017153022099
220 1.43287769603117
230 1.44537976336958
240 1.42903978339291
250 1.44092181567641
260 1.41210926556994
270 1.45353297018901
280 1.47663754902129
290 1.49237386154478
300 1.51373231927988
310 1.56273102305684
320 1.51775021253515
330 1.5000585363249
340 1.52952021076329
350 1.5310975302661
360 1.5495028233962
370 1.55196331248634
380 1.55557231438023
390 1.51581081441441
400 1.49938247868437
410 1.48162748303416
420 1.51709213999306
430 1.55201039539935
440 1.48453626359805
450 1.49632109823784
460 1.50480602816465
470 1.50987419641173
480 1.51396388858551
490 1.54982299085311
500 1.55136980491495
510 1.57620758651669
520 1.56541001503922
530 1.56658044945483
540 1.54241982516886
550 1.55259893270808
560 1.5602632481118
570 1.57535961461636
580 1.56028972078132
590 1.5501819659631
600 1.56859316019669
610 1.56976180458166
620 1.59451488123276
630 1.58812108285236
640 1.57316740790838
650 1.52236594951512
660 1.53696468543858
670 1.58654254277178
680 1.58851191926766
690 1.5770507050964
700 1.57981053805348
710 1.58343323520889
720 1.60289882534341
730 1.62106493487859
740 1.60521634386514
750 1.59638855908677
760 1.58384131226167
770 1.60261657143005
780 1.61634638556038
790 1.64410166770597
800 1.65586283688788
810 1.6393730336211
820 1.59854996748248
830 1.5798090691696
840 1.58034186697753
850 1.58653611735737
860 1.59800382179854
870 1.58939385577601
880 1.60462136268491
890 1.61006934004991
900 1.63470168583439
910 1.64527011034039
920 1.60806573841593
930 1.60656456419477
940 1.64535568666689
950 1.64552136672475
960 1.63678068164667
970 1.63890440531767
980 1.658683880378
990 1.65101514092576
1000 1.62748451961746
1010 1.59696380031056
1020 1.59797209873733
1030 1.57724906394647
1040 1.61484489286892
1050 1.64375863734218
1060 1.64170984323101
1070 1.65370461555038
1080 1.67510211086907
1090 1.65821984611226
1100 1.65191577951219
1110 1.64313288355451
1120 1.62160398790297
1130 1.6317046283382
1140 1.63398743275074
1150 1.65036083418401
1160 1.64446849339475
1170 1.6491746104775
1180 1.62234848938087
1190 1.66289263901506
1200 1.68549479402258
1210 1.69438148916282
1220 1.69343884240029
1230 1.67373921010858
1240 1.68877845840872
1250 1.72142923307776
1260 1.68905928091354
1270 1.66678357927012
1280 1.64368900451431
1290 1.62588381721543
1300 1.63870655784798
1310 1.66770565021891
1320 1.68001378128067
1330 1.65777144498448
1340 1.68525160542638
1350 1.66579919237918
1360 1.64829382097639
1370 1.65854881060324
1380 1.65637706548772
1390 1.66069524332747
1400 1.65969921825384
1410 1.63653477344861
1420 1.68104755336947
1430 1.68977950103212
1440 1.668654579763
1450 1.64693303396681
1460 1.65216255770069
1470 1.66147544035999
1480 1.66087104096094
1490 1.64374436905333
1500 1.63912255819689
1510 1.67526217106285
1520 1.70275919485533
1530 1.7194518806369
1540 1.68845245837207
1550 1.67921905531717
1560 1.65940015780785
1570 1.6622490472187
1580 1.67468282096841
1590 1.68434768853485
1600 1.69041955133221
1610 1.67834428973647
1620 1.69104282722812
1630 1.68040263777177
1640 1.68014441188449
1650 1.6769112149267
1660 1.67239363403454
1670 1.66206749849422
1680 1.6578800653601
1690 1.64857286523122
1700 1.65242641854585
1710 1.68725612407672
1720 1.7065539011606
1730 1.71061101608944
1740 1.70137052520962
1750 1.67819402799491
1760 1.68250367711289
1770 1.68897246820432
1780 1.69033290075908
1790 1.68324908027808
1800 1.69446242264992
1810 1.69423046424079
1820 1.69437304049423
1830 1.68885524512364
1840 1.67628200474408
1850 1.68585277930698
1860 1.71502380040504
1870 1.70733315507639
1880 1.68145123681389
1890 1.68876580832731
1900 1.67435761801685
1910 1.67684854779537
1920 1.65349284430775
1930 1.65571962605107
1940 1.66867793956148
1950 1.66648709548334
1960 1.67930186279455
1970 1.69660619880406
1980 1.65338279549662
1990 1.68029523291563
2000 1.66269209935629
2010 1.70599662711276
2020 1.69237085184468
2030 1.70467848504824
2040 1.69577784954704
2050 1.72633191445504
2060 1.71759862900858
2070 1.71406592943514
2080 1.70828470309491
2090 1.69702710570803
2100 1.70432383436268
2110 1.71218664842327
2120 1.698448934439
2130 1.69133973395144
2140 1.68954261570503
2150 1.71444254186442
2160 1.7022468341042
2170 1.73889452841705
2180 1.73739417330681
2190 1.7272096582899
2200 1.7133327232603
2210 1.71366188410222
2220 1.70405877997528
2230 1.6936050652454
2240 1.71244766359125
2250 1.70270119337063
2260 1.69852348585687
2270 1.6928434120156
2280 1.71923746455771
2290 1.69838717640012
2300 1.69657996323664
2310 1.67768911804208
2320 1.69967128368586
2330 1.69537049724782
2340 1.70090620302689
2350 1.68606040093828
2360 1.68527407171795
2370 1.70853432417577
2380 1.71664850530466
2390 1.71156812825653
2400 1.70885853309516
2410 1.68881118201604
2420 1.69570377267222
2430 1.67746935029376
2440 1.69888653592642
2450 1.70455913790366
2460 1.72064663637261
2470 1.71332227254042
2480 1.7216484294319
2490 1.70889585682727
2500 1.73589175292892
2510 1.73536575876425
2520 1.7143294600263
2530 1.72957971251281
2540 1.72153742340189
2550 1.72455673328988
2560 1.6873722593937
2570 1.71059008453596
2580 1.70220349465376
2590 1.72993180803003
2600 1.72338905246043
2610 1.71484983197943
2620 1.73820376059008
2630 1.72083132446275
2640 1.74184085057986
2650 1.73470818620679
2660 1.74424409642274
2670 1.73820251330952
2680 1.73854243388499
2690 1.76251695952261
2700 1.73564628362677
2710 1.74000332474993
2720 1.74574728659517
2730 1.74781450508592
2740 1.71117329029198
2750 1.71287849472112
2760 1.75355486119511
2770 1.74567578213602
2780 1.72791263370627
2790 1.7663625822806
2800 1.73134268751056
2810 1.73009607112967
2820 1.72802683394339
2830 1.75531394767555
2840 1.74989078411424
2850 1.72489313198157
2860 1.72998989947108
2870 1.74946305557113
2880 1.78303704989894
2890 1.76507630102664
2900 1.77118623442074
2910 1.78448054894403
2920 1.77691488322741
2930 1.7795584155527
2940 1.7699060663574
2950 1.75010712121451
2960 1.76823772712763
2970 1.7642077015866
2980 1.79892872422841
2990 1.73896076580063
3000 1.69810850607188
3010 1.73617408427612
3020 1.7619263182901
3030 1.75723081588022
3040 1.75890299572591
3050 1.76439519751646
3060 1.75610719893972
3070 1.73258162581753
3080 1.72780356356318
3090 1.78130683899441
3100 1.80592553707313
3110 1.79260719342128
3120 1.79683541970721
3130 1.79555848100562
3140 1.76885120952163
3150 1.75737270786265
3160 1.7699196052569
3170 1.75752387830846
3180 1.75788307993882
3190 1.75897382647748
3200 1.76958707125775
3210 1.75417616479055
3220 1.78752463513818
3230 1.77083209582878
3240 1.75451807160079
3250 1.74504796407245
3260 1.74918869786715
3270 1.75316998410499
3280 1.72673655717468
3290 1.73800979919224
3300 1.76196284474883
3310 1.75841161404717
3320 1.79122068208202
3330 1.78549813219777
3340 1.76791764628027
3350 1.75544926778774
3360 1.77370946410822
3370 1.7635187426452
3380 1.75123002344408
3390 1.76690347440535
3400 1.77935165108797
3410 1.77027658719588
3420 1.75466606341194
3430 1.75340877488714
3440 1.77397235985031
3450 1.79739605545898
3460 1.78198324087769
3470 1.77764525403945
3480 1.75011455417451
3490 1.77146656970747
3500 1.78699530921902
3510 1.7650065885301
3520 1.76075962035808
3530 1.79776903312416
3540 1.80385643795449
3550 1.79999716206895
3560 1.77966363177317
3570 1.79232550422204
3580 1.79878170270854
3590 1.80333317411236
3600 1.80722359989587
3610 1.78387745630635
3620 1.75954787722572
3630 1.75118471346325
3640 1.7716240265582
3650 1.78608169232815
3660 1.79199230972619
3670 1.81586410929763
3680 1.7958756247549
3690 1.81032531155094
3700 1.82125490082164
3710 1.80899135131966
3720 1.80982911251443
3730 1.79884375984641
3740 1.79289403822529
3750 1.79312084655607
3760 1.79376288415713
3770 1.79366230284936
3780 1.80465275358247
3790 1.81797151320184
3800 1.8054784207793
3810 1.80185788204842
3820 1.81759686163563
3830 1.82490713084881
3840 1.82422532664722
3850 1.8159231856451
3860 1.80601074535286
3870 1.75749827381748
3880 1.76191122634356
3890 1.79257352904255
3900 1.80280576844255
3910 1.81156684897206
3920 1.79260825052276
3930 1.78052922012146
3940 1.80265044724009
3950 1.78958008877081
3960 1.8155019640988
3970 1.81934187515811
3980 1.81083220547187
3990 1.80609475815362
4000 1.81201720615422
4010 1.81411044983595
4020 1.81938240547204
4030 1.85590138036973
4040 1.82707677519674
4050 1.80665877051811
4060 1.7972939299731
4070 1.78693430636286
4080 1.81043667378139
4090 1.81241224983696
4100 1.81278775650072
4110 1.81908046397105
4120 1.84865998911415
4130 1.8499540428718
4140 1.84493565751899
4150 1.8367342720392
4160 1.81446485681708
4170 1.82523506270486
4180 1.83268198847661
4190 1.85964132472656
4200 1.82068579138529
4210 1.79870070015283
4220 1.80651240715432
4230 1.83440657124074
4240 1.81560190795643
4250 1.83730562349404
4260 1.8329681742214
4270 1.82051689203188
4280 1.82669314993029
4290 1.83224239937055
4300 1.84251702573749
4310 1.79409217126839
4320 1.77862671020316
4330 1.81178713434024
4340 1.8076382364329
4350 1.80326092717753
4360 1.80377689077027
4370 1.83558235080501
4380 1.79077763324915
4390 1.7868038886094
4400 1.79178773120844
4410 1.80120515820851
4420 1.78746094015593
4430 1.81508327915126
4440 1.83151945676741
4450 1.81257042485219
4460 1.78415352484413
4470 1.79821808429698
4480 1.82528532995982
4490 1.84521554730365
4500 1.85036348416945
4510 1.84264189074427
4520 1.84674491832829
4530 1.83063544487022
4540 1.83113675257324
4550 1.85330052871919
4560 1.86275796416282
4570 1.89570100643776
4580 1.86992699715338
4590 1.83676467905866
4600 1.83714792920939
4610 1.86003391712767
4620 1.84657030680171
4630 1.82588487059192
4640 1.86017309750443
4650 1.86168032500829
4660 1.85609460326508
4670 1.8167039883162
4680 1.81312882586422
4690 1.83003341311767
4700 1.81993322888139
4710 1.83391444742801
4720 1.84574607424799
4730 1.86102912075996
4740 1.86678473353793
4750 1.88519000893845
4760 1.86678237198638
4770 1.87764844589876
4780 1.86840519313255
4790 1.86625275948571
4800 1.88378318275094
4810 1.87614099942759
4820 1.8630176336084
4830 1.87321805842523
4840 1.86517628398653
4850 1.86717768988025
4860 1.86392107408743
4870 1.78256858431934
4880 1.7661319102493
4890 1.78409237731658
4900 1.80959774960418
4910 1.83758355126656
4920 1.8590216054834
4930 1.88297925326835
4940 1.88525537816249
4950 1.91607264652348
4960 1.92435818710915
4970 1.90718844288881
4980 1.87214124819136
4990 1.8715714926538
5000 1.84617685935
5010 1.82756493180657
5020 1.84375888385807
5030 1.85050251451437
5040 1.84055378575474
5050 1.84180883962525
5060 1.90977935071385
5070 1.89754316147444
5080 1.87319770313958
5090 1.8840112226313
5100 1.8963698031159
5110 1.87217088800084
5120 1.84528085806991
5130 1.84899318710662
5140 1.85377428657556
5150 1.85114888847071
5160 1.88080258533009
5170 1.89432834560427
5180 1.87907546986443
5190 1.86153540434433
5200 1.85613376570394
5210 1.85303891001327
5220 1.84660184550041
5230 1.80934507642799
5240 1.79044171651351
5250 1.82813117437904
5260 1.85902996633348
5270 1.82535002990862
5280 1.8209011862841
5290 1.87243202507305
5300 1.8656805538998
5310 1.86884266634632
5320 1.85052217707085
5330 1.85551766366292
5340 1.91268392565203
5350 1.91419082513795
5360 1.89421588172222
5370 1.88272187867501
5380 1.84170324355483
5390 1.83125131548176
5400 1.82664522747785
5410 1.8778279436227
5420 1.88910895687641
5430 1.87566602876183
5440 1.86268863095269
5450 1.83939080160839
5460 1.84121883571091
5470 1.85974493131634
5480 1.89857471022832
5490 1.9037438571078
5500 1.92055991231948
5510 1.90951793830302
5520 1.91382456312693
5530 1.88238156895722
5540 1.86471659526586
5550 1.88919366852074
5560 1.87520346763923
5570 1.88469523656936
5580 1.88444776092985
5590 1.88778357699563
5600 1.86699903792981
5610 1.86875330873456
5620 1.87614635398538
5630 1.93207034795141
5640 1.93766062033837
5650 1.90861154010125
5660 1.8790661900516
5670 1.88962741326452
5680 1.86894546642445
5690 1.89969659026435
5700 1.89005173575081
5710 1.8711261754947
5720 1.88348102628657
5730 1.87350886546238
5740 1.88505408169169
5750 1.86443394900796
5760 1.85325802068712
5770 1.87465886992009
5780 1.88434154526916
5790 1.88943451372322
5800 1.90057533289841
5810 1.88868897934712
5820 1.88523338709476
5830 1.84207705529767
5840 1.87099970482009
5850 1.87897994900996
5860 1.8900636409438
5870 1.8880559123345
5880 1.87774716880017
5890 1.87458998147659
5900 1.8782523609495
5910 1.87799814168312
5920 1.89060563466695
5930 1.934730950944
5940 1.94167506922157
5950 1.91854359382268
5960 1.88340764123713
5970 1.88477793475847
5980 1.91678366740563
5990 1.92150662693519
6000 1.92429034759022
6010 1.89786602151387
6020 1.89089066530247
6030 1.8907380415354
6040 1.90091060719412
6050 1.87569127834618
6060 1.87854669701252
6070 1.87513277755209
6080 1.88262369929798
6090 1.88654497732195
6100 1.89547587943813
6110 1.87358122830361
6120 1.90464123260921
6130 1.90340731971444
6140 1.90325056954843
6150 1.87622961258934
6160 1.88560745080337
6170 1.87600550578853
6180 1.87056476881906
6190 1.86097359768867
6200 1.90070494547365
6210 1.90300900108365
6220 1.89038716903067
6230 1.88519464837994
6240 1.91089973273293
6250 1.90101995512389
6260 1.92749863067131
6270 1.91667889714464
6280 1.92391248066744
6290 1.93141656991372
6300 1.94400980208864
6310 1.92826371315772
6320 1.92091406953931
6330 1.92364616330695
6340 1.92062838402871
6350 1.95833594179516
6360 1.93181480415188
6370 1.93987320711406
6380 1.92231297235752
6390 1.92045681498398
6400 1.91785152161578
6410 1.93459266107741
6420 1.91000661504058
6430 1.9064252746093
6440 1.91272269954312
6450 1.9167903501525
6460 1.89907885632812
6470 1.8880170202584
6480 1.86470606250594
6490 1.88965765667982
6500 1.91565673550756
6510 1.95473858665196
6520 1.94560891247505
6530 1.89819210260447
6540 1.87065542835114
6550 1.87432129990664
6560 1.87075540752087
6570 1.87528565776019
6580 1.90637871911718
6590 1.93189876483192
6600 1.90593501024789
6610 1.91475912414874
6620 1.88888278541466
6630 1.92757347097582
6640 1.92820534744397
6650 1.94552349047626
6660 1.87505832711031
6670 1.85861784935698
6680 1.87748309949706
6690 1.89066373032017
6700 1.89052620896738
6710 1.90330069874265
6720 1.90676559419446
6730 1.87507745293749
6740 1.86389959080466
6750 1.891763938383
6760 1.88303024149428
6770 1.87339931020741
6780 1.91688119158282
6790 1.9408740489515
6800 1.94100228246872
6810 1.94852959817194
6820 1.93209444499315
6830 1.88681504427501
6840 1.89107265192713
6850 1.91022899635715
6860 1.89131549824419
6870 1.89470605659497
6880 1.88134979027582
6890 1.896045300221
6900 1.89112220963452
6910 1.92678844610176
6920 1.8916614192426
6930 1.90553601933784
6940 1.87119629366087
6950 1.89025339476104
6960 1.87990236022114
6970 1.92797693047844
6980 1.96968974460092
6990 1.91205776096911
7000 1.91786188228978
7010 1.9085961337405
7020 1.91186743076889
7030 1.92615025354162
7040 1.93522896180164
7050 1.93566567338816
7060 1.93038867660333
7070 1.9409231563003
7080 1.9319827211521
7090 1.90951273668724
7100 1.888060411006
7110 1.90297770087154
7120 1.88461576595214
7130 1.90822211679498
7140 1.90367250736579
7150 1.93043221178954
7160 1.93447391068611
7170 1.94940969361532
7180 1.96121269691737
7190 1.95429128562346
7200 1.92805961610264
7210 1.9030193306841
7220 1.88936992550585
7230 1.90427628636307
7240 1.92187676594617
7250 1.95081759949819
7260 1.9431844813055
7270 1.93154448301635
7280 1.91987051734305
7290 1.94618345945465
7300 1.92171267128116
7310 1.92922512155046
7320 1.93510194632623
7330 1.95105597729332
7340 1.93771244434174
7350 1.95700603159172
7360 1.96125299802822
7370 1.9099304322263
7380 1.8980437930598
7390 1.93306643945344
7400 1.88958649651841
7410 1.85875592209092
7420 1.86395148682383
7430 1.90282100438771
7440 1.90940092610399
7450 1.9041640932711
7460 1.92655759330067
7470 1.89865937852157
7480 1.90946102290576
7490 1.85428366160774
7500 1.8678966726105
7510 1.88584008334832
7520 1.93229995139134
7530 1.86524841044683
7540 1.86897994365737
7550 1.88798939255164
7560 1.96072502909273
7570 1.94954221585269
7580 1.94928560758931
7590 1.93787838150957
7600 1.89118674580375
7610 1.86833373706204
7620 1.87076277989401
7630 1.90095333929936
7640 1.92987911351892
7650 1.94593600840851
7660 1.91916420991002
7670 1.9177891130264
7680 1.91984478337502
7690 1.93846564896436
7700 1.91046314066066
7710 1.91162225803426
7720 1.90807673706433
7730 1.89786868902733
7740 1.88740772675197
7750 1.90919099468844
7760 1.93126004846227
7770 1.93035002703099
7780 1.90985197650154
7790 1.90178269057839
7800 1.93906999512963
7810 1.92104026697148
7820 1.92762248926428
7830 1.92654326402256
7840 1.91668776430356
7850 1.93610770088409
7860 1.94398855181198
7870 1.91684598873579
7880 1.91553996299963
7890 1.91917995042304
7900 1.93884273976359
7910 1.93277095031353
7920 1.87829329004847
7930 1.84524103692996
7940 1.88218123423486
7950 1.88670683940019
7960 1.88100072573365
7970 1.86641848830466
7980 1.89502203404625
7990 1.88886138550534
8000 1.87627504351689
8010 1.88754789110992
8020 1.8973290108546
8030 1.91333086399616
8040 1.93167508357337
8050 1.94735063458652
8060 1.94505172279091
8070 1.93734859795122
8080 1.88766842325048
8090 1.85812913371662
8100 1.85714399405803
8110 1.89731464851209
8120 1.91227139188797
8130 1.93838588783146
8140 1.93659809224382
8150 1.94604751217014
8160 1.92477026325528
8170 1.93803302173425
8180 1.94251142507392
8190 1.97132317208706
8200 1.95459901494143
8210 1.93436989583552
8220 1.91472946623111
8230 1.91649600145829
8240 1.91058616495381
8250 1.89920748833069
8260 1.90897956631207
8270 1.93578433859099
8280 1.91250799619031
8290 1.91867364957502
8300 1.92414447161355
8310 1.94292378143482
8320 1.9225254611089
8330 1.91610180352979
8340 1.90536872295537
8350 1.89082142728234
8360 1.89456063125812
8370 1.91735040909786
8380 1.90716095006059
8390 1.9136071096356
8400 1.93537029776314
8410 1.94285025452665
8420 1.92132952685812
8430 1.93614919401438
8440 1.95887327320556
8450 1.97094807266085
8460 1.93850891794844
8470 1.92287308288414
8480 1.86358681605393
8490 1.8727131309331
8500 1.92322458572915
8510 1.96482016583384
8520 1.94767491219407
8530 1.9074958473337
8540 1.91110641658023
8550 1.92010208668994
8560 1.94951845990683
8570 1.94906381273039
8580 1.9516029844506
8590 1.93214078221647
8600 1.9497154126619
8610 1.95169240806612
8620 1.93578380857888
8630 1.9435231417412
8640 1.93817580317795
8650 1.92903518045098
8660 1.93506390539587
8670 1.95958517793032
8680 1.89062165613716
8690 1.89826374007534
8700 1.88957414012165
8710 1.94075405061672
8720 1.92216535875421
8730 1.91630526461871
8740 1.94510557260061
8750 1.86772454508571
8760 1.81356119258996
8770 1.80404415480744
8780 1.88168199504532
8790 1.93330770206208
8800 1.91989615151891
8810 1.93454959594901
8820 1.98906300340314
8830 1.96690042809431
8840 1.95702065965477
8850 1.9367154998607
8860 1.91726600135428
8870 1.91837368737317
8880 1.88352256227524
8890 1.89585778296212
8900 1.91324051718324
8910 1.92257384574647
8920 1.94365035454865
8930 1.94260596965975
8940 1.93499056924782
8950 1.94255607949874
8960 1.95153241064419
8970 1.93834743826477
8980 1.94047687498618
8990 1.93058330393007
9000 1.93158387949374
9010 1.96367465065404
9020 1.9663503090859
9030 1.93536319765038
9040 1.92094404860132
9050 1.92193819557567
9060 1.94467685148175
9070 1.94055988208787
9080 1.9281957129977
9090 1.92750681799885
9100 1.92143227032145
9110 1.93522338511488
9120 1.9180235303773
9130 1.95187103621068
9140 1.96625836666267
9150 1.98779428119893
9160 1.92765048340986
9170 1.87174147835467
9180 1.82280854128525
9190 1.86002433648207
9200 1.94224417418656
9210 1.9306596551108
9220 1.9107441809356
9230 1.89281379748308
9240 1.95246023650404
9250 1.93237231627959
9260 1.95839700220353
9270 1.92948551292234
9280 1.94408872959347
9290 1.95647140489814
9300 1.93787627505248
9310 1.93911659032385
9320 1.91770161907062
9330 1.90792983667737
9340 1.92038040924303
9350 1.93723049692876
9360 1.90519676003811
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color4]
table {%
0 1.63594711322742
10 1.71009067615967
20 1.69445603151098
30 1.66550416238839
40 1.7745910338961
50 1.74940523206864
60 1.77143480491076
70 1.69830772302365
80 1.72355712336955
90 1.69119472622694
100 1.79355423728209
110 1.75902681393334
120 1.7518976810472
130 1.79719226478544
140 1.76821667630228
150 1.81942408249772
160 1.82066362690694
170 1.85825278414547
180 1.9760209677998
190 1.90275977851966
200 1.88496686394483
210 1.82383877011459
220 1.87370485901977
230 1.87168412796858
240 1.82624456633473
250 1.88403372233061
260 1.91729669756831
270 1.97644500293437
280 1.93559387337943
290 1.91638997450142
300 1.93230591387931
310 2.07629841463942
320 2.08139908192926
330 2.09723544525728
340 2.12675770924561
350 2.04077442357858
360 1.97359981812304
370 1.9566732839776
380 1.97285467933647
390 1.93833939245877
400 1.94695112156697
410 1.9694034226764
420 2.04682117933544
430 2.04053940025544
440 2.01809096993489
450 2.03719954908119
460 2.01693532596305
470 2.04560787922188
480 2.00327458950319
490 2.09328137202193
500 2.15156211981353
510 2.20985068294806
520 2.14229479510315
530 2.1816803766375
540 2.07897856634064
550 2.13628039105811
560 2.10734368142522
570 2.10012943617895
580 2.06824100257345
590 2.10271778164972
600 2.1181537962705
610 2.12712470665794
620 2.27880415526087
630 2.27849096723958
640 2.2242103254214
650 2.12070436485686
660 2.13692842600191
670 2.16326321807286
680 2.17961452082514
690 2.18214153172648
700 2.25154239693807
710 2.28197510680302
720 2.29945738496463
730 2.31753314740594
740 2.21592529174065
750 2.23279358542998
760 2.24858899245586
770 2.25891805622258
780 2.20977541500786
790 2.29561963928244
800 2.36145865667445
810 2.35461573277232
820 2.28420321435535
830 2.30390432628769
840 2.33076721290785
850 2.26198074858768
860 2.3419275922485
870 2.38710910079696
880 2.38486599252094
890 2.33634959654414
900 2.30849474730213
910 2.38598661563077
920 2.31738817350037
930 2.36023004754387
940 2.42396673399884
950 2.38562001906999
960 2.36416931890307
970 2.35203278435995
980 2.35025242036561
990 2.37896913293732
1000 2.34627061767328
1010 2.38116803276827
1020 2.28739909531494
1030 2.29909195388189
1040 2.35684251015962
1050 2.49216576192323
1060 2.41566666315465
1070 2.42388532583475
1080 2.53334092798278
1090 2.48770735426382
1100 2.43140440485503
1110 2.36247068910706
1120 2.37266049900379
1130 2.36086968481198
1140 2.39728157329482
1150 2.44577588736243
1160 2.45228178725085
1170 2.39832260149229
1180 2.37267204400545
1190 2.36711286425797
1200 2.42580665698201
1210 2.46771233039758
1220 2.59427747301028
1230 2.55483041943144
1240 2.47487155471981
1250 2.52298847034511
1260 2.60071384378734
1270 2.57779729335658
1280 2.47552713642263
1290 2.44339456057387
1300 2.45274622039318
1310 2.40965038505029
1320 2.40854190439545
1330 2.41334433276737
1340 2.56969212596872
1350 2.53654134549833
1360 2.46383561238175
1370 2.44647167033748
1380 2.45209722585768
1390 2.4709158494182
1400 2.47849783448562
1410 2.49175882601676
1420 2.59854522374938
1430 2.64206870493273
1440 2.53028236957747
1450 2.49607809626918
1460 2.56972327386111
1470 2.57564738602028
1480 2.6199832119923
1490 2.57652761915612
1500 2.55393888760909
1510 2.5046756704948
1520 2.51212519433017
1530 2.54715886888609
1540 2.64162007486016
1550 2.63428226507736
1560 2.62811322108016
1570 2.56274538112228
1580 2.52341365927349
1590 2.54868891892911
1600 2.57999762520344
1610 2.59077330478894
1620 2.5524974124011
1630 2.54685663870953
1640 2.53765268066981
1650 2.58976605786922
1660 2.5571505996481
1670 2.54546397613704
1680 2.53480548756839
1690 2.51023079684574
1700 2.53374645839089
1710 2.53744274479433
1720 2.58754113081631
1730 2.57622756297649
1740 2.57169448664766
1750 2.59257169429303
1760 2.6517574956815
1770 2.63503243524802
1780 2.60169593383262
1790 2.58391149487507
1800 2.58864435918549
1810 2.60381326098038
1820 2.62195314458816
1830 2.63600328144169
1840 2.52614710142095
1850 2.53643899084464
1860 2.59109887525732
1870 2.61951811028608
1880 2.5593855329945
1890 2.5318465199219
1900 2.5979880560465
1910 2.64956185672552
1920 2.59590592029206
1930 2.61498233365578
1940 2.64708602038122
1950 2.6351724406619
1960 2.71159372944621
1970 2.70394850462547
1980 2.62893488289217
1990 2.62368147045505
2000 2.57211120399971
2010 2.56271570705783
2020 2.48531186821844
2030 2.54949456434224
2040 2.58003984258389
2050 2.65287687029977
2060 2.69601789536069
2070 2.67677937476544
2080 2.6393406043522
2090 2.63142736338858
2100 2.62983051924053
2110 2.63015644201413
2120 2.68787364287254
2130 2.67078787868568
2140 2.66398729695368
2150 2.59729352457415
2160 2.58202898993723
2170 2.6249727686634
2180 2.62146138897299
2190 2.58864859804542
2200 2.65419334887356
2210 2.71312827050269
2220 2.72037617881823
2230 2.72355696756601
2240 2.71015179448492
2250 2.67962490984029
2260 2.61909812445761
2270 2.60632419258772
2280 2.70210787257589
2290 2.71270045422376
2300 2.73379977781562
2310 2.68532284403426
2320 2.68357311946463
2330 2.62025131726034
2340 2.62550451313905
2350 2.55031667462611
2360 2.6035530832025
2370 2.5809588654736
2380 2.56326227677132
2390 2.64629128753375
2400 2.68429819325112
2410 2.68508432688412
2420 2.59790801362393
2430 2.51868028177321
2440 2.57148345491494
2450 2.67191405457512
2460 2.70691943377345
2470 2.69701902206556
2480 2.70502907629418
2490 2.71789171388148
2500 2.77716474887915
2510 2.7076456113668
2520 2.64229844806045
2530 2.67785711505073
2540 2.66061460688171
2550 2.65628414524223
2560 2.66374479869557
2570 2.726271454548
2580 2.62186849592541
2590 2.67392012993965
2600 2.66612417029498
2610 2.71295691193287
2620 2.68044045257557
2630 2.65038386655858
2640 2.66175965175927
2650 2.62448299553756
2660 2.64892970713923
2670 2.64473398527847
2680 2.66045957109833
2690 2.71454607198733
2700 2.678491062359
2710 2.68069215658286
2720 2.70199564879591
2730 2.75506575285107
2740 2.73445974862207
2750 2.73410512906895
2760 2.84085809045
2770 2.75392230967257
2780 2.76603013596573
2790 2.75413793177602
2800 2.76529762447934
2810 2.73432437859926
2820 2.66641120714663
2830 2.7348810528756
2840 2.71925201736514
2850 2.71495566274694
2860 2.74738888917753
2870 2.82739121485997
2880 2.85139903332227
2890 2.80427914080535
2900 2.80335501039726
2910 2.84947153765735
2920 2.80847509956607
2930 2.79194595791622
2940 2.82209147919878
2950 2.81804424829486
2960 2.75371658825891
2970 2.78908651789231
2980 2.92762893859404
2990 2.83312370847391
3000 2.75540543548646
3010 2.77652061165246
3020 2.76020116080615
3030 2.67611916058709
3040 2.64798317231514
3050 2.76046047967172
3060 2.79146150825284
3070 2.78964126782906
3080 2.71826648624646
3090 2.72528811218975
3100 2.81976057052998
3110 2.78374212309347
3120 2.83315946806286
3130 2.81737071278564
3140 2.80579323989733
3150 2.81820977535724
3160 2.89335528683385
3170 2.89953461412799
3180 2.95130205019088
3190 2.9905743058181
3200 2.91827762597157
3210 2.81759218638055
3220 2.89231612208244
3230 2.84387566443088
3240 2.82745048423465
3250 2.81817368415905
3260 2.85748828401603
3270 2.80820559247653
3280 2.73098532459704
3290 2.74899419903584
3300 2.84524435958487
3310 2.85065384944704
3320 2.89985216414254
3330 2.86597666102004
3340 2.90050861991702
3350 2.88497104442387
3360 2.97609453356775
3370 2.84759874369248
3380 2.8379135164138
3390 2.8654914568314
3400 2.83250386209926
3410 2.79698426452254
3420 2.81349843422037
3430 2.76722672646745
3440 2.79644738578551
3450 2.89544464617217
3460 2.94233227469706
3470 2.97627555905619
3480 2.91276402956063
3490 2.94181981332937
3500 2.87454593106121
3510 2.80423231906779
3520 2.79622222830043
3530 2.79389897545444
3540 2.86020654057732
3550 2.93065952924588
3560 2.91786501997533
3570 2.92506200858473
3580 2.93703260312993
3590 2.9878648712268
3600 2.97777787031588
3610 2.93837439740093
3620 2.94109066072466
3630 2.90637388518947
3640 2.79614482447852
3650 2.85497092230449
3660 2.79532295930131
3670 2.90085091959645
3680 2.89171318422471
3690 3.04430397686426
3700 2.95667368921758
3710 2.93451963851788
3720 2.95646205391748
3730 2.90073833226802
3740 2.84895412667439
3750 2.97353805292412
3760 3.03812668537174
3770 2.98270141454036
3780 3.03318951368917
3790 3.013517572889
3800 2.92869924246603
3810 2.90064226235641
3820 2.94341634141626
3830 2.98147263857948
3840 3.06603597721988
3850 3.08453009147976
3860 3.07738567552657
3870 2.97180505858624
3880 2.95858945190889
3890 3.00036429029468
3900 2.95856937095105
3910 2.98882699149765
3920 3.00071007368665
3930 2.98857984304467
3940 2.95302507511921
3950 2.93404645784257
3960 2.968288050963
3970 3.08925065714898
3980 3.10875483732845
3990 3.05861095932994
4000 2.99331867049802
4010 2.99523550419388
4020 3.04314179930522
4030 3.14633945152105
4040 3.02811031900378
4050 2.92211109513999
4060 2.89034987961144
4070 2.86593438547234
4080 2.92119090794087
4090 3.08392550949991
4100 3.09668322189973
4110 3.16556173404064
4120 3.1202896892226
4130 3.17724618235458
4140 3.16789721517144
4150 3.18701438883805
4160 3.14149767337714
4170 3.08458057008432
4180 3.09995728287217
4190 3.12699108414091
4200 3.10950344730111
4210 3.05112137791012
4220 3.12991821414469
4230 3.14397272465817
4240 3.07562358063197
4250 3.08898012115295
4260 3.14150077650946
4270 3.17719168108172
4280 3.13794568201361
4290 3.14162977444028
4300 3.13768559687049
4310 3.07050678815698
4320 3.02640871496461
4330 3.06706910124657
4340 3.05766890386933
4350 3.0816107901002
4360 3.1304269866734
4370 3.20536455343773
4380 3.1874041612915
4390 3.07734367458428
4400 3.08693780584289
4410 3.04242916989179
4420 3.06555805268387
4430 3.15477267928628
4440 3.19240376511278
4450 3.13509081171062
4460 3.09688719455627
4470 3.11043194428404
4480 3.1125508015899
4490 3.14353519934413
4500 3.15719233908265
4510 3.13486162194174
4520 3.1461192570776
4530 3.17244125360938
4540 3.20843671818078
4550 3.2057092722513
4560 3.17744479182983
4570 3.21638970122077
4580 3.16320632202456
4590 3.14422519049171
4600 3.210934688389
4610 3.23138998208224
4620 3.23492476782335
4630 3.23549835514844
4640 3.32181524818509
4650 3.26180078186397
4660 3.21161415453587
4670 3.23070729328308
4680 3.1182319644441
4690 3.03126419065472
4700 3.18428442315066
4710 3.30045709737758
4720 3.15642179339413
4730 3.1757813361879
4740 3.16756536336811
4750 3.25043162953837
4760 3.21364844270858
4770 3.27534986817562
4780 3.29407791593461
4790 3.21591676810294
4800 3.15360525718518
4810 3.08216008194866
4820 3.21067046346984
4830 3.29574796137917
4840 3.28394487171453
4850 3.14596269004223
4860 3.17613339430443
4870 3.20955414006773
4880 3.18150672984324
4890 3.1534303102239
4900 3.17884393058998
4910 3.18508384595542
4920 3.22724865644156
4930 3.35393058187083
4940 3.32158577993247
4950 3.30776627625971
4960 3.138993294182
4970 3.14155465047922
4980 3.20842827261178
4990 3.31427754012392
5000 3.21249302779691
5010 3.06232087871228
5020 3.13332043475088
5030 3.07597522290011
5040 3.14828907893347
5050 3.15311900213297
5060 3.31654536404806
5070 3.33606505357552
5080 3.3673591679743
5090 3.33923661813535
5100 3.38209448845638
5110 3.32682328854591
5120 3.28888787990414
5130 3.2729661394767
5140 3.29598136720737
5150 3.2806778620863
5160 3.27186719917317
5170 3.32256808634846
5180 3.28011753704713
5190 3.19346420489223
5200 3.17546693807983
5210 3.20629820592566
5220 3.07293224074456
5230 3.03081296918406
5240 3.02538595414642
5250 3.19437783749437
5260 3.28799210199632
5270 3.29602500207584
5280 3.24368659864179
5290 3.34479686364446
5300 3.31734443160398
5310 3.36279692773944
5320 3.40922857115158
5330 3.36162723867968
5340 3.32192903744657
5350 3.32348392091194
5360 3.38419757200978
5370 3.34691333108933
5380 3.16010139910058
5390 3.12974751702475
5400 3.05798262355363
5410 3.24662884747137
5420 3.25577475952189
5430 3.2226103942402
5440 3.18564384484553
5450 3.20478651821589
5460 3.19832053684401
5470 3.23843135125784
5480 3.36568127212235
5490 3.43877379808844
5500 3.545615142509
5510 3.51127026006956
5520 3.39846783999838
5530 3.23193788693289
5540 3.23190109237924
5550 3.2837708616936
5560 3.38852924631849
5570 3.32836836106239
5580 3.34416725345315
5590 3.30549339641557
5600 3.31011369529926
5610 3.27362273192453
5620 3.32929817022531
5630 3.47381461518036
5640 3.49681795913598
5650 3.46561292028807
5660 3.44985063519063
5670 3.406810539143
5680 3.269181530007
5690 3.20406382597456
5700 3.26777637655318
5710 3.41471360590107
5720 3.44967122550928
5730 3.34604375591365
5740 3.26100570916659
5750 3.24424686528074
5760 3.27898159445437
5770 3.40033067371317
5780 3.33613390497655
5790 3.36601201056405
5800 3.39541795636864
5810 3.36391186872102
5820 3.40576832771538
5830 3.42329459385015
5840 3.46672755228338
5850 3.37845697638364
5860 3.36357159124242
5870 3.44172439276947
5880 3.43376541899674
5890 3.27125831904063
5900 3.31059421247592
5910 3.24605765666321
5920 3.32452426269847
5930 3.36565380676251
5940 3.4865107752349
5950 3.45407932431503
5960 3.37279355944798
5970 3.41224489928552
5980 3.40867380664809
5990 3.4398847532152
6000 3.52537089535136
6010 3.4768367449883
6020 3.45490723102451
6030 3.37072283900634
6040 3.44677558977785
6050 3.47451825313807
6060 3.3376969539447
6070 3.29681125600823
6080 3.24416611510058
6090 3.35126037308756
6100 3.41159815224245
6110 3.3957438510777
6120 3.428966195484
6130 3.51690829836936
6140 3.46711863667261
6150 3.39723071172076
6160 3.29844764185091
6170 3.24544441758405
6180 3.31310557111426
6190 3.380051448644
6200 3.47468971905591
6210 3.52906213800182
6220 3.4489086110772
6230 3.46667286395455
6240 3.57720636963384
6250 3.46358735134319
6260 3.34811876598353
6270 3.28338046861589
6280 3.40377428935745
6290 3.44088748402191
6300 3.5802990732759
6310 3.40617403010767
6320 3.44248298824576
6330 3.55229225560719
6340 3.71423769104481
6350 3.66753850580287
6360 3.56759287872423
6370 3.56097396031423
6380 3.43608446792191
6390 3.34170410044735
6400 3.44511890140756
6410 3.53089297126355
6420 3.49295315407275
6430 3.54285171695035
6440 3.5508897484633
6450 3.58102024620702
6460 3.53187742026003
6470 3.51446363469409
6480 3.46098882315819
6490 3.5782025347045
6500 3.47789291933131
6510 3.51745798608112
6520 3.39136607868151
6530 3.36830174147019
6540 3.36148064375215
6550 3.25571289247424
6560 3.24455399876057
6570 3.40252127069358
6580 3.52593057634819
6590 3.63715491451053
6600 3.47843290178165
6610 3.42711361854527
6620 3.50621950255633
6630 3.46700323991665
6640 3.52748463736944
6650 3.54894215238212
6660 3.19252337674517
6670 3.14720972325476
6680 3.22293775686773
6690 3.29930780063437
6700 3.45274275250784
6710 3.5687552138461
6720 3.5887585088513
6730 3.4970269121346
6740 3.43107488203973
6750 3.48504530491918
6760 3.4998965478507
6770 3.49236253206689
6780 3.49690201778883
6790 3.54910520692917
6800 3.58168868531448
6810 3.59221807503102
6820 3.46546964326257
6830 3.33999431351552
6840 3.39123153474281
6850 3.504985807058
6860 3.52592955781989
6870 3.45804190841046
6880 3.33772643062181
6890 3.35519434408206
6900 3.28298440650235
6910 3.59674522051869
6920 3.58722907127292
6930 3.510906480952
6940 3.42937728636641
6950 3.45492343344154
6960 3.46316218974417
6970 3.5526895682806
6980 3.54255018997861
6990 3.47004414282836
7000 3.5192947634299
7010 3.55295928331564
7020 3.56841233156716
7030 3.60280589645938
7040 3.62201206250259
7050 3.63914689696474
7060 3.46347855697097
7070 3.41854256394491
7080 3.46752215149311
7090 3.56655310448135
7100 3.4710546504016
7110 3.5438514533715
7120 3.41964393789785
7130 3.37080386462634
7140 3.41989880880946
7150 3.5027185223639
7160 3.56595929543443
7170 3.55042286561746
7180 3.65203052159884
7190 3.58889173338841
7200 3.54400376872997
7210 3.47702850161786
7220 3.36679874762146
7230 3.3558801008449
7240 3.41687936228546
7250 3.58494510883566
7260 3.57699916044481
7270 3.5250084048416
7280 3.51741837747274
7290 3.64287198795015
7300 3.65310067750298
7310 3.60669401209236
7320 3.62026877026393
7330 3.55069999566723
7340 3.50683502906574
7350 3.62058356579272
7360 3.62684796843573
7370 3.61272331534107
7380 3.58808512574624
7390 3.56664050223827
7400 3.59377448495978
7410 3.59526188815317
7420 3.50558649214813
7430 3.43368034633007
7440 3.46431547767463
7450 3.50662640941991
7460 3.55663570840977
7470 3.47190371791163
7480 3.60817862099345
7490 3.70334805162034
7500 3.71645185106663
7510 3.60569110658335
7520 3.57660071897514
7530 3.57699467047919
7540 3.67353798738905
7550 3.66452828659329
7560 3.63531405516926
7570 3.51400134216897
7580 3.67837909211299
7590 3.68523958420072
7600 3.42585500296599
7610 3.40642191896701
7620 3.39370679991202
7630 3.60290729685589
7640 3.60458058008156
7650 3.59935138507051
7660 3.53091208056366
7670 3.61719491039838
7680 3.6148111011501
7690 3.68608792342684
7700 3.55822934884019
7710 3.47850013689734
7720 3.43152527287484
7730 3.5629449496198
7740 3.5513641092994
7750 3.5038897642817
7760 3.53214317023867
7770 3.48657993731207
7780 3.42920922654117
7790 3.44764160400433
7800 3.4854101506316
7810 3.43460199026193
7820 3.57439263288546
7830 3.56082840581874
7840 3.5613017289282
7850 3.64659445689357
7860 3.6794592512894
7870 3.47167132318931
7880 3.38484690943504
7890 3.36744827542706
7900 3.46203075911233
7910 3.51523595401426
7920 3.47113887754192
7930 3.42567928958281
7940 3.51385642600987
7950 3.51847393906038
7960 3.46414204549918
7970 3.52117359448579
7980 3.42667220189453
7990 3.51150687893932
8000 3.42804252898741
8010 3.40304722932018
8020 3.48254949116041
8030 3.50246456684145
8040 3.59246745678216
8050 3.58404026891721
8060 3.56736541503094
8070 3.54730450123785
8080 3.49614949670595
8090 3.4145908041454
8100 3.42725052714703
8110 3.47012744014066
8120 3.68207736366204
8130 3.71785000666986
8140 3.67911148678432
8150 3.72674095444124
8160 3.64369944247466
8170 3.64448367402405
8180 3.60964278506569
8190 3.67572240515656
8200 3.71468514463723
8210 3.49355136096999
8220 3.45183140094978
8230 3.5223381436299
8240 3.64869339224111
8250 3.64004316168284
8260 3.67458191655776
8270 3.65984991229542
8280 3.67633599968115
8290 3.65077233096212
8300 3.59276812765926
8310 3.54818567829566
8320 3.49090448564701
8330 3.59024094812944
8340 3.53318096985464
8350 3.5305406379301
8360 3.40933387086809
8370 3.48107490680565
8380 3.4880635237372
8390 3.4655896803185
8400 3.41815105052455
8410 3.69293493699644
8420 3.57366315291203
8430 3.40964939393099
8440 3.4718683969811
8450 3.56270664905025
8460 3.65992680836013
8470 3.60425319059394
8480 3.61635944212597
8490 3.61004588554401
8500 3.62374107524396
8510 3.62023743255601
8520 3.57737771815133
8530 3.60551044462678
8540 3.72805752473733
8550 3.70722630181635
8560 3.64599952637889
8570 3.60153388640372
8580 3.67040167598526
8590 3.66883888709516
8600 3.71557566669415
8610 3.71238039095008
8620 3.67748664880305
8630 3.47154602781507
8640 3.45596858288486
8650 3.48368137221472
8660 3.46089767274703
8670 3.62462502512113
8680 3.64171474348396
8690 3.7743231665632
8700 3.60627480051004
8710 3.56196490390617
8720 3.59539714443231
8730 3.63402913623452
8740 3.64066858188282
8750 3.47779122142732
8760 3.49943505472058
8770 3.62251338822049
8780 3.63452792187113
8790 3.5690146182707
8800 3.45501392285353
8810 3.4405643384614
8820 3.54392883745222
8830 3.64245559296553
8840 3.63173337313687
8850 3.69791477208432
8860 3.43840352398951
8870 3.48529147247003
8880 3.3283806616896
8890 3.37274358343204
8900 3.47638862221109
8910 3.37750711501414
8920 3.57922930989964
8930 3.52270029521353
8940 3.48734999328982
8950 3.55327241353445
8960 3.51963243461867
8970 3.47408465215609
8980 3.54208462205529
8990 3.42867923059042
9000 3.48654237422048
9010 3.55654963272202
9020 3.51276085850577
9030 3.42852678722611
9040 3.48700077284595
9050 3.55961745143266
9060 3.62994873419002
9070 3.69623173383596
9080 3.76492776378065
9090 3.663407104908
9100 3.5893103031162
9110 3.70518499440377
9120 3.75611202276761
9130 3.69593475882964
9140 3.64682670663679
9150 3.74305346374956
9160 3.78642838168886
9170 3.61497539274876
9180 3.48057979524094
9190 3.59321235049619
9200 3.72859848447405
9210 3.66349133338017
9220 3.5835300351659
9230 3.62131652990239
9240 3.77876704433465
9250 3.65044823713633
9260 3.61033589210459
9270 3.54592912206624
9280 3.5573922408236
9290 3.53916013595762
9300 3.72743641182101
9310 3.61686772448401
9320 3.51059009083537
9330 3.5354558680787
9340 3.5511620681011
9350 3.55309930573954
9360 3.58943090573613
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color5]
table {%
0 1.84359297596006
10 1.92372554184056
20 1.9182273693895
30 1.86983042071784
40 1.99099308310012
50 1.9531351831086
60 1.98455337165559
70 1.9593794398911
80 2.01290884539799
90 1.99861349100813
100 2.11496255727655
110 2.01969928893155
120 1.99444433771805
130 2.09769991271347
140 2.09859524420938
150 2.15199363730157
160 2.11991454767912
170 2.13201315852848
180 2.26568328768376
190 2.1739282197933
200 2.14619625470056
210 2.04117784487295
220 2.15135250870924
230 2.16865001879555
240 2.11391430069064
250 2.20855834003517
260 2.19497762377349
270 2.26354638066449
280 2.2414841170521
290 2.19727408015505
300 2.27278406508587
310 2.48556171729979
320 2.51064825224129
330 2.51114329344115
340 2.52066966596094
350 2.42926276567717
360 2.40591411248177
370 2.4154825852504
380 2.39680457333999
390 2.38679820215664
400 2.33291558365854
410 2.38031101296357
420 2.52606346717633
430 2.58931658416238
440 2.5027390728432
450 2.51792452090104
460 2.45200279390147
470 2.49464518502707
480 2.45719911373438
490 2.64720111356086
500 2.72752184534569
510 2.76288642451978
520 2.6383881143317
530 2.6518797574525
540 2.54315877661421
550 2.6269966707712
560 2.55238360781945
570 2.55108597004965
580 2.55526661071604
590 2.57650280965549
600 2.62138619299756
610 2.75447817825312
620 3.03938032308622
630 2.89077559760694
640 2.83945573682119
650 2.67594773757644
660 2.71921439697005
670 2.77721126108039
680 2.77987720794891
690 2.781881050109
700 2.85371653359001
710 2.84941069376814
720 2.92524151112999
730 3.0298109324411
740 2.89091878913793
750 2.8445519675837
760 2.89824913809451
770 2.94364926527739
780 2.91726908339062
790 2.99934218135687
800 3.0602433647864
810 3.02199100108234
820 2.91977615549779
830 2.88956169699072
840 2.84436222182724
850 2.78832248491398
860 2.96721926132127
870 3.09968546355465
880 3.07684344643651
890 3.02243149627109
900 2.9615004362643
910 3.04850170760062
920 3.02395132344062
930 3.10940666130178
940 3.20233560706471
950 3.17755987740512
960 3.1563396246251
970 3.12258093741331
980 3.09170120207912
990 3.19715787188566
1000 3.07716842815225
1010 3.10855389317971
1020 2.87341778104467
1030 2.86378215229123
1040 2.95551239985487
1050 3.16902432125716
1060 3.12696972450218
1070 3.13898947332467
1080 3.21501822557792
1090 3.14207659475333
1100 3.22152658785782
1110 3.15016059151827
1120 3.10840987366266
1130 3.08400799525913
1140 3.16175953368867
1150 3.1593981522233
1160 3.2556562924457
1170 3.24319768207712
1180 3.04958245950564
1190 3.01832820263049
1200 3.13955058856601
1210 3.23616277542099
1220 3.35663014268364
1230 3.34455314922848
1240 3.29462835108606
1250 3.43541303573934
1260 3.41249665929049
1270 3.3672553446848
1280 3.30648431166538
1290 3.22073787805493
1300 3.21872560447431
1310 3.15171837298153
1320 3.13571984738548
1330 3.13065602644551
1340 3.29363716460784
1350 3.31963075364324
1360 3.19971003363317
1370 3.17537321974205
1380 3.21989022946841
1390 3.3026090163477
1400 3.37530510182918
1410 3.30293339091794
1420 3.48693700233022
1430 3.64983103393078
1440 3.4627526733069
1450 3.35491314895954
1460 3.46735391484974
1470 3.45848759044203
1480 3.42986161165117
1490 3.40770152428506
1500 3.31343288195985
1510 3.20950296588756
1520 3.20827978160894
1530 3.30522056284864
1540 3.47659200409641
1550 3.52036409561431
1560 3.57421930686118
1570 3.45522627296748
1580 3.34395622409754
1590 3.42331186676752
1600 3.58588824607768
1610 3.67752454158748
1620 3.5405188535312
1630 3.43326839438559
1640 3.39253160867812
1650 3.48627716314654
1660 3.35780477440215
1670 3.3184672303886
1680 3.27709321057732
1690 3.29006114641781
1700 3.32826905367684
1710 3.2792929003715
1720 3.54143666119918
1730 3.54620120184457
1740 3.56436313479274
1750 3.48130769053345
1760 3.63598238053728
1770 3.58289765746318
1780 3.53317106127931
1790 3.44843309516625
1800 3.38704077569764
1810 3.41195317426866
1820 3.51521856069003
1830 3.57458313754609
1840 3.40134815608455
1850 3.50704690974107
1860 3.60322194198885
1870 3.4817808968714
1880 3.43654730463808
1890 3.49585923629667
1900 3.5571844894904
1910 3.6786864923215
1920 3.53567710964677
1930 3.54014524764399
1940 3.55916391146878
1950 3.51348402313926
1960 3.62445132819654
1970 3.64624504694654
1980 3.61902875930368
1990 3.62391042243404
2000 3.49673013737213
2010 3.45578318996384
2020 3.49931988956568
2030 3.55584975073173
2040 3.52440937783862
2050 3.63013392571947
2060 3.64023845923986
2070 3.56531053966683
2080 3.5212614255845
2090 3.44535845539532
2100 3.5402545228117
2110 3.49042666590642
2120 3.6294371771019
2130 3.72442277430892
2140 3.76860299220289
2150 3.70131878720005
2160 3.60385505265661
2170 3.8531088075351
2180 3.73409867841481
2190 3.56911260472666
2200 3.59288998009172
2210 3.84576890643902
2220 3.82391216822024
2230 3.76249108678841
2240 3.73769540810514
2250 3.7168358879566
2260 3.54960635356464
2270 3.58904705314573
2280 3.71784948983261
2290 3.76767605623286
2300 3.69517669158976
2310 3.61182743525699
2320 3.73810810272987
2330 3.62239904739202
2340 3.6669530235654
2350 3.42431193500147
2360 3.52178798884733
2370 3.59826265172382
2380 3.6502120062522
2390 3.59183367260546
2400 3.63589103505739
2410 3.75335263055174
2420 3.6297847276379
2430 3.47964637830317
2440 3.53155999700163
2450 3.7546551031057
2460 3.82126271242343
2470 3.76206068744713
2480 3.73228820862895
2490 3.85428167686026
2500 3.84593100910653
2510 3.72375642875354
2520 3.6843953631356
2530 3.79425270407691
2540 3.72373072528843
2550 3.73702253808522
2560 3.65650989438315
2570 3.78488915166433
2580 3.67080487060236
2590 3.87274137813792
2600 3.84923028169364
2610 3.90157468029909
2620 3.82286394194954
2630 3.80829021423515
2640 3.76390623220036
2650 3.61136516295266
2660 3.71609217747488
2670 3.77654839159431
2680 3.83010390202084
2690 3.82122619030699
2700 3.70828195630721
2710 3.69698027106687
2720 3.78591684676151
2730 3.84961108941106
2740 3.81232802124379
2750 3.88814564102012
2760 4.06367620807497
2770 3.81213628366763
2780 3.75656700875489
2790 3.87776360352916
2800 3.9552221286743
2810 3.82893402593706
2820 3.82338510358245
2830 3.93700836537246
2840 3.89975402609702
2850 3.80712556351032
2860 3.84968591127242
2870 4.00974479222148
2880 4.02246176919299
2890 3.95448090103011
2900 3.95591340059874
2910 4.10561307972185
2920 3.94326591562739
2930 3.94330862191961
2940 3.95050817566525
2950 4.09539274222182
2960 4.04994825002878
2970 4.05892174058022
2980 4.3097129658695
2990 4.17961779378773
3000 4.01628193531838
3010 4.00346968388429
3020 3.9158429432434
3030 3.95522655505914
3040 3.87942422401666
3050 4.00196018609499
3060 3.92196917319749
3070 3.93255347368193
3080 3.83370287037221
3090 4.01218976449116
3100 4.12793076267983
3110 3.98672605270283
3120 4.05083772810204
3130 4.15851278274238
3140 4.01274613871984
3150 4.01294562622241
3160 4.2268677005341
3170 4.17241885746409
3180 4.18025429454738
3190 4.27979960308411
3200 4.24797640590931
3210 3.98166263534636
3220 4.20512958022766
3230 4.1016309342218
3240 4.01253561534916
3250 4.01900539577129
3260 3.98891036898574
3270 4.04470917692948
3280 4.02614124992376
3290 4.16114995962797
3300 4.25283480475111
3310 4.36721538983139
3320 4.34306893117987
3330 4.34530189975448
3340 4.36963573445469
3350 4.37679743586912
3360 4.389797102451
3370 4.10788720961025
3380 3.9694154957917
3390 4.1062845730063
3400 4.11979265375055
3410 4.1183885786301
3420 4.03948340264873
3430 3.8852630164811
3440 3.90796098099239
3450 4.43028949202777
3460 4.36527870148351
3470 4.33551128741281
3480 4.30289471293735
3490 4.46854501473897
3500 4.37846331655797
3510 4.10760125389896
3520 4.16004142599972
3530 4.31904068910465
3540 4.43613413664943
3550 4.56258043327696
3560 4.46265575754479
3570 4.36811560826653
3580 4.38987104694186
3590 4.51397942187044
3600 4.43935308590327
3610 4.3491975122067
3620 4.29801240875727
3630 4.25362223409439
3640 3.99524852518803
3650 4.0844118279361
3660 4.16203292447502
3670 4.42235713372771
3680 4.5144844224762
3690 4.62668330301509
3700 4.37567093515829
3710 4.42899694557661
3720 4.56566680567488
3730 4.36697618701742
3740 4.19724330385119
3750 4.22614843435154
3760 4.36605895372751
3770 4.41753454992965
3780 4.61959777820396
3790 4.52311960410734
3800 4.33784101268372
3810 4.30534403453052
3820 4.3628608945327
3830 4.53120264705184
3840 4.74258205114983
3850 4.81001175512575
3860 4.63862596981656
3870 4.34087727157851
3880 4.22826647971062
3890 4.36116504446763
3900 4.41844840420348
3910 4.3983947133208
3920 4.38543485160226
3930 4.42690136076378
3940 4.55250248346996
3950 4.49887675749958
3960 4.66106946458482
3970 4.91172005795242
3980 4.81661378366073
3990 4.6528169245961
4000 4.5031479013822
4010 4.47648426072812
4020 4.58085896225151
4030 4.76981727339061
4040 4.69710209536928
4050 4.55736553010687
4060 4.5516486838746
4070 4.55016322888647
4080 4.76122916172844
4090 4.72633746459484
4100 4.77590199350599
4110 4.86181411512221
4120 4.98483272812868
4130 5.16049255650605
4140 4.94466276673442
4150 4.88422872436462
4160 4.86144219263755
4170 4.76081479110138
4180 4.70304224507404
4190 4.86120110130178
4200 4.88840409719244
4210 4.81249996378359
4220 4.79831460131824
4230 4.80032818763338
4240 4.61258238545202
4250 4.66710864835996
4260 4.71088292768064
4270 4.8119420453746
4280 4.93670858892727
4290 5.07546949856606
4300 4.92669918846089
4310 4.47261675781139
4320 4.46842165765641
4330 4.72636486582004
4340 4.76327930184944
4350 4.67384200194484
4360 4.756711831796
4370 4.9278832519352
4380 4.84839668337743
4390 4.72785941353784
4400 4.86740141861725
4410 4.61734255872011
4420 4.56623588525645
4430 4.84439435313065
4440 4.91690740932748
4450 4.58904448020769
4460 4.61143465809359
4470 4.82362003315399
4480 4.97015803660587
4490 5.06809537361039
4500 4.97961971203061
4510 4.93373884951976
4520 4.90844463074415
4530 5.07280895412958
4540 5.04947666510856
4550 4.85589845079969
4560 4.8557627608118
4570 5.18932805254436
4580 5.09237133874877
4590 4.92672570955108
4600 4.86071342204637
4610 5.02831840420764
4620 4.97443982411974
4630 4.93996117943699
4640 5.15298385804386
4650 5.03773161943987
4660 4.87822459479186
4670 4.83636557491481
4680 4.83199902688948
4690 4.83688019371959
4700 4.8871477081313
4710 5.32066908698362
4720 4.99580124030546
4730 4.91031896095452
4740 5.01279576025836
4750 5.30928417081071
4760 5.26842089312139
4770 5.35745163007019
4780 5.30976640247678
4790 5.13230684990049
4800 4.82679273388
4810 4.76198965873573
4820 5.01741733696268
4830 5.35461978233207
4840 5.26694847317473
4850 5.1243179158965
4860 5.1524418422861
4870 4.97775730248249
4880 4.80168461432523
4890 4.87592988018067
4900 4.90410644319395
4910 5.11303339348165
4920 5.16478688266436
4930 5.26593746380091
4940 5.17357557052418
4950 5.33770533077842
4960 5.09498804046406
4970 5.15549910227662
4980 5.34925496813395
4990 5.59510706172754
5000 5.1068553056781
5010 4.77015516724049
5020 4.85509811194156
5030 4.95957677905795
5040 5.04245832585987
5050 5.11454361170284
5060 5.47172169030434
5070 5.38097116885983
5080 5.36505095378413
5090 5.28249490981719
5100 5.43816023425093
5110 5.36213844381398
5120 5.56466395568161
5130 5.46650109025893
5140 5.49814413774265
5150 5.34300849898689
5160 5.29505206997987
5170 5.35812326912368
5180 5.46859474994547
5190 5.04542252972389
5200 4.97809717616899
5210 4.96131029639302
5220 4.73702323010721
5230 4.70645946457977
5240 4.79736285077022
5250 5.24444281905235
5260 5.36980575013309
5270 5.20344851862459
5280 5.34456530822272
5290 5.36800475982134
5300 5.42036848973342
5310 5.59164638675787
5320 5.74327865805465
5330 5.46538940903085
5340 5.4762360745775
5350 5.3703698229047
5360 5.47741864637836
5370 5.52723451637088
5380 4.9358751177442
5390 4.82540522755245
5400 4.72294143809801
5410 5.11200558733446
5420 5.12583983979317
5430 5.02592324097649
5440 5.17728606132143
5450 5.19542441547824
5460 5.29480061087004
5470 5.25266909751488
5480 5.44407066573801
5490 5.48485154093847
5500 5.66707741129203
5510 5.50677838551414
5520 5.40491293416426
5530 5.26543281561394
5540 5.24140097262353
5550 5.41506035298709
5560 5.48984134481383
5570 5.2687668152153
5580 5.27818699471171
5590 5.56761191927618
5600 5.44730780118899
5610 5.42396155733781
5620 5.50189430014362
5630 5.96940260130504
5640 5.85536520016318
5650 5.70574285966433
5660 5.79321822333803
5670 5.5505519819155
5680 5.25707200266571
5690 5.36894232665232
5700 5.40771685294707
5710 5.63895399436149
5720 5.91902744306914
5730 5.76754380430742
5740 5.27800295304566
5750 5.18094797593289
5760 5.20866090544424
5770 5.58413076965087
5780 5.68271288174844
5790 5.69874564213266
5800 5.81655914988019
5810 5.60603703738809
5820 5.71378827383393
5830 5.58716606338663
5840 5.89582055246891
5850 5.50359339746017
5860 5.50396792713138
5870 5.75243623988004
5880 5.77719588495739
5890 5.40877820756557
5900 5.52349873195936
5910 5.27568978099138
5920 5.45649953610795
5930 5.41966539335392
5940 5.53137417110579
5950 5.43000858221411
5960 5.43416838949208
5970 5.46125820178052
5980 5.53312913823457
5990 5.40436594480437
6000 5.67869140442207
6010 5.95440282453025
6020 5.81116322060732
6030 5.59197945111597
6040 5.60478554036275
6050 5.74568289952178
6060 5.4459021471469
6070 5.23723147332413
6080 5.12877126971967
6090 5.22834776074321
6100 5.37980994144363
6110 5.62189657243147
6120 5.7982502729591
6130 5.94747714860178
6140 5.93572475421609
6150 5.82677617495767
6160 5.5855587999813
6170 5.28561984342532
6180 5.36405227778607
6190 5.5461108891352
6200 6.01398437198909
6210 6.08720600205347
6220 6.03483225976307
6230 6.06263037635198
6240 6.0107934199945
6250 5.78858007984252
6260 5.68549203200662
6270 5.72397792633932
6280 5.82854002853126
6290 5.9762341318679
6300 6.07374682192487
6310 5.8564142678087
6320 5.9554869791214
6330 6.04421787952224
6340 6.29334184573775
6350 6.42315742121234
6360 6.17528917076407
6370 6.20709934612696
6380 6.15339497816789
6390 6.10163301350164
6400 6.02368616339855
6410 6.09826708279745
6420 6.12261370123463
6430 6.04858973921358
6440 5.90023256335445
6450 5.67262984586003
6460 5.7785905576388
6470 5.84250322682905
6480 5.97834889060964
6490 6.17129868601269
6500 5.99600876969494
6510 6.22931989560072
6520 5.81663225669121
6530 5.50836526313706
6540 5.64273022115209
6550 5.57306806020663
6560 5.40629625343982
6570 5.55815136881613
6580 5.51742528093918
6590 6.29629151657864
6600 6.0694686886173
6610 6.16412072526583
6620 6.10503905004457
6630 5.94165995484817
6640 6.33849588587858
6650 6.32632366373659
6660 5.42999384116572
6670 5.17538550232556
6680 5.16329917593746
6690 5.4311517100096
6700 5.64141412234516
6710 5.91192090056646
6720 6.15074887490832
6730 5.96023972598655
6740 5.61892787613421
6750 5.5782983113125
6760 5.80578774430233
6770 6.08526020562864
6780 6.04847668474198
6790 6.04791977900683
6800 6.14389644223674
6810 6.16862983146089
6820 5.80680608264058
6830 5.43105324609031
6840 5.53030995169059
6850 5.9071077604012
6860 5.86366365921931
6870 6.04459992811405
6880 5.84292313621604
6890 5.97280857183778
6900 5.88501490036945
6910 6.46429037641521
6920 6.26620576311801
6930 6.00410802262527
6940 5.60146876935628
6950 5.54939437295504
6960 5.80120264822858
6970 6.24097504596668
6980 6.43145142461374
6990 6.24753008514234
7000 6.24189083130592
7010 5.98836340669205
7020 5.87267932475118
7030 6.05848381125045
7040 5.95652631892819
7050 6.19471547078582
7060 6.04549156447325
7070 6.02111985749017
7080 6.1484779772448
7090 5.97937939878387
7100 5.82852394043147
7110 6.25572009370263
7120 6.00154175175352
7130 5.6471227371125
7140 5.57990204109231
7150 6.01246493899503
7160 6.16630399753176
7170 6.43961721056814
7180 6.29171980501583
7190 6.22783384644001
7200 5.9951563033768
7210 5.60583767258735
7220 5.50110179775461
7230 5.88372855498246
7240 6.08481399765565
7250 6.19187182060164
7260 6.04641294098026
7270 5.77712515589318
7280 5.86341210615859
7290 6.43731446886887
7300 6.27322793875779
7310 6.33982009152892
7320 6.33945373509785
7330 6.05883725803581
7340 5.98678532526134
7350 6.62953493420932
7360 6.44354905398737
7370 6.13037395009371
7380 6.12116343783802
7390 6.37785756996021
7400 6.27691899805135
7410 6.19920910620325
7420 5.99504333285274
7430 5.91519366359432
7440 5.93311029247696
7450 6.22727991342926
7460 6.29089801608908
7470 5.97978206178093
7480 6.52878290079273
7490 6.7302695518244
7500 6.80528623972007
7510 6.46645283878548
7520 6.2690403173569
7530 6.0408744646076
7540 6.21585626733979
7550 6.43971610061703
7560 6.55772742174498
7570 6.08468834656482
7580 6.21075025677366
7590 6.34559810987321
7600 6.22651823268926
7610 6.15229161054526
7620 6.10782820801155
7630 6.11418249653264
7640 6.07919384918293
7650 5.97734437023346
7660 6.03263165331067
7670 6.33031173583436
7680 6.34074092845283
7690 6.29999956592857
7700 6.30395075995415
7710 6.04104905491888
7720 5.80890121193218
7730 5.82864879231252
7740 5.67479652986612
7750 5.57438902879783
7760 5.78898216325589
7770 5.74813571262634
7780 5.76981869946629
7790 5.84096534426701
7800 6.0311225283856
7810 6.21892277983556
7820 6.4122404826465
7830 6.45767442213996
7840 6.27301726252877
7850 6.32523092154746
7860 6.02123824305488
7870 5.54182713559848
7880 5.27479729703415
7890 5.40100975746074
7900 5.87099337721152
7910 6.00036632747506
7920 5.6775055717244
7930 5.81276180857233
7940 6.01126999092623
7950 5.83122730803732
7960 5.75467287799639
7970 5.77386809564166
7980 5.71611341604301
7990 5.8441204751126
8000 5.72339048531148
8010 5.7172550815849
8020 5.5440064131559
8030 5.82476012341414
8040 5.99250502137249
8050 6.22074269192055
8060 6.2302952925655
8070 6.2306637529787
8080 5.89957650826323
8090 5.76731162591475
8100 5.91515434656222
8110 6.02092437432594
8120 6.42739198490505
8130 6.36725094152817
8140 6.44484085140813
8150 6.78212332302388
8160 6.72148603770007
8170 6.73356340004175
8180 6.53377666661746
8190 6.83197223380459
8200 6.93231576839311
8210 6.21658893117938
8220 6.04130140655493
8230 6.05365370358685
8240 6.53073894765585
8250 6.23329331618881
8260 6.30128399534273
8270 6.39639602867758
8280 6.40392961511118
8290 6.42892283878488
8300 6.14428750896487
8310 6.2127644693699
8320 5.98029932731831
8330 6.10931321193454
8340 5.91304809822767
8350 6.01897367722171
8360 5.79164148279211
8370 6.03456710980869
8380 6.4831901858926
8390 6.64608477642222
8400 6.38566362556995
8410 6.60196314389456
8420 6.09679638176378
8430 6.08434752656238
8440 6.35837743530913
8450 6.47588498912782
8460 6.40256465774316
8470 6.23886495479005
8480 6.0763743505234
8490 6.21944988137661
8500 6.42587760639026
8510 6.46827784747107
8520 6.10472547822861
8530 6.08089077498313
8540 6.52532737161666
8550 6.64684848668242
8560 6.79467607417673
8570 7.05728416350869
8580 6.97572783041121
8590 7.04667760963721
8600 6.85102351433352
8610 6.67625720895879
8620 6.43563784891629
8630 6.0097251683755
8640 6.33748336727488
8650 6.45989498160765
8660 6.65949679768319
8670 6.7594127187996
8680 6.97548905504228
8690 6.88403092165647
8700 6.61996971859729
8710 6.48898282180512
8720 6.46859870764175
8730 6.40540512398151
8740 6.56319154260555
8750 5.7986767746369
8760 5.58544858761156
8770 5.94303157184043
8780 6.30997710801542
8790 6.1586998062061
8800 5.7629171469079
8810 6.05271140718871
8820 6.32560404380329
8830 6.40748734572568
8840 6.04539855559003
8850 6.28699407520725
8860 6.27544054292031
8870 6.543905611238
8880 6.06379264472876
8890 5.64452205924233
8900 5.88999671933744
8910 5.65088925098216
8920 6.01682276322386
8930 6.13285515774835
8940 6.39311078873985
8950 6.80483913836699
8960 6.72738177737706
8970 6.38196514749083
8980 6.29934163667869
8990 5.90855478213487
9000 5.95325459921818
9010 6.37164435568216
9020 6.27996515324569
9030 6.10645604631612
9040 5.99436557339884
9050 6.45603407681801
9060 6.47985777080003
9070 6.73883991610289
9080 6.50999406965621
9090 6.32938698819858
9100 6.17178237754412
9110 6.38807822067399
9120 6.82741376320143
9130 6.7063432246264
9140 6.91522547863577
9150 7.00990747328298
9160 6.79389707054024
9170 6.61449945834184
9180 6.09609253793045
9190 6.00903995065353
9200 6.18229540563564
9210 5.79724283404812
9220 5.64718317905124
9230 5.96842637715151
9240 7.10264744194084
9250 6.7758301767678
9260 6.78281106475314
9270 6.39591658222102
9280 6.31236429148576
9290 6.06107716124018
9300 6.30878347336238
9310 6.43249352777867
9320 6.20523224889993
9330 6.1762490877004
9340 6.47438983610524
9350 6.38259087609978
9360 6.50451004939714
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color6]
table {%
0 2.01356137226342
10 2.11172539710708
20 2.04197825476026
30 1.959317115575
40 2.09718005434374
50 2.07457475707119
60 2.14645010135653
70 2.11215008897232
80 2.15767033232462
90 2.12959354210447
100 2.24517209939532
110 2.18259508008446
120 2.15315741327771
130 2.24961901237065
140 2.2281311152059
150 2.35479371695166
160 2.27162468515506
170 2.35932138969835
180 2.52728215481493
190 2.34313261401299
200 2.33038421765857
210 2.21878196930661
220 2.34563291103726
230 2.36209353263873
240 2.26470784279096
250 2.38200357162741
260 2.36288760267482
270 2.46666891612921
280 2.47738546213
290 2.44738425288674
300 2.55841043929751
310 2.78440277598286
320 2.80210055815856
330 2.83101882860106
340 2.89096579134505
350 2.79575562165792
360 2.68438238388746
370 2.70057209463511
380 2.64158437142533
390 2.59379711016644
400 2.53160302367731
410 2.6286413693804
420 2.90444066685277
430 2.96506530755608
440 2.83892468029995
450 2.83038932155151
460 2.74718692001316
470 2.74881295758607
480 2.6956460151232
490 2.93803315176282
500 3.0865979105972
510 3.1226757818115
520 2.98496974878617
530 3.03798536710497
540 2.84229955408888
550 2.99531333250367
560 2.94614056700506
570 2.96511688693769
580 2.8952365331074
590 2.92101505983839
600 2.97188634992906
610 3.04283889808919
620 3.46675007539666
630 3.29417354351993
640 3.2176332198049
650 2.98717783009268
660 3.07321508123981
670 3.17075949230894
680 3.14313358019091
690 3.14014239389785
700 3.244974452267
710 3.32831418961725
720 3.43033007005887
730 3.58045010485237
740 3.32041653037106
750 3.27214966698637
760 3.32017878920258
770 3.37575799046962
780 3.30072465715778
790 3.47470434615338
800 3.62299798376149
810 3.5761240102116
820 3.33736026541873
830 3.28030302695777
840 3.32197362678531
850 3.23362615632612
860 3.40277171588631
870 3.56855213574025
880 3.52569035193345
890 3.49978272398785
900 3.49482006637253
910 3.65982139925866
920 3.45985541335471
930 3.5869365356781
940 3.7878749254829
950 3.80011649520299
960 3.63232489699039
970 3.55423209046739
980 3.58870776852015
990 3.7107864188913
1000 3.63191204058042
1010 3.6971345843137
1020 3.36949763683006
1030 3.36342800805428
1040 3.50678186989773
1050 3.89914740203095
1060 3.73710288618122
1070 3.73511428831103
1080 3.91036178688731
1090 3.76990354680758
1100 3.76863798766051
1110 3.65869531131003
1120 3.62588888977153
1130 3.64639777512886
1140 3.66174370854137
1150 3.71504167529637
1160 3.81595905381547
1170 3.80931820175224
1180 3.63730366417753
1190 3.60178930690017
1200 3.70106988593308
1210 3.83314704994443
1220 4.09820336332926
1230 4.04739788163022
1240 3.86188999350268
1250 3.99004572080184
1260 4.03374020680756
1270 4.04496103272752
1280 3.93995171033068
1290 3.73064284034134
1300 3.80415007230296
1310 3.71019257568924
1320 3.6742382869405
1330 3.63321275557528
1340 3.90023560989263
1350 3.9594616626072
1360 3.78070665131964
1370 3.69868661208791
1380 3.84075466011839
1390 3.98597189014604
1400 4.0161972506083
1410 3.90288260238785
1420 4.06801255687903
1430 4.19158215592242
1440 4.06284613579469
1450 4.00440075153431
1460 4.21634070819634
1470 4.15131588203158
1480 4.16714655528867
1490 4.1749560717784
1500 4.00374808571391
1510 3.94595624302986
1520 4.00031080459528
1530 4.15088275577697
1540 4.2299761752585
1550 4.20527019617778
1560 4.21507342872168
1570 4.11027700018407
1580 3.9985371789095
1590 4.1488745782201
1600 4.34635039598418
1610 4.4806672697191
1620 4.24567956277868
1630 4.15003660027319
1640 4.1925469039772
1650 4.23128188895992
1660 4.06646165627645
1670 4.03071768381151
1680 3.98380794221335
1690 3.87863293185318
1700 3.90582340352512
1710 3.89012919557099
1720 4.2587582887426
1730 4.27781768059695
1740 4.26164689533218
1750 4.19222979081733
1760 4.44931251972411
1770 4.41000250121541
1780 4.27585868010998
1790 4.11655251913944
1800 4.16054995080859
1810 4.1938006059863
1820 4.30292277159723
1830 4.40345162576401
1840 4.0729857081255
1850 4.19281631173145
1860 4.37213013862976
1870 4.32409876390801
1880 4.25349724941843
1890 4.24362554464473
1900 4.37132728168812
1910 4.4892661210397
1920 4.33066545866242
1930 4.36504942868357
1940 4.38505205257335
1950 4.28410477040134
1960 4.49033494026488
1970 4.41992519568008
1980 4.37669662406968
1990 4.33954089377844
2000 4.2262383553087
2010 4.14325354218553
2020 4.16047316143287
2030 4.31930467815359
2040 4.32416982612637
2050 4.57127779527457
2060 4.55694311670162
2070 4.50405590868495
2080 4.4293233052552
2090 4.32703673989059
2100 4.36764727923807
2110 4.2893610097091
2120 4.48550604043242
2130 4.58178433001478
2140 4.632573091501
2150 4.59399007640678
2160 4.40158159997361
2170 4.58652019541041
2180 4.42247659190053
2190 4.22224041372578
2200 4.3528695029367
2210 4.73336480131752
2220 4.76501849785151
2230 4.65086673713639
2240 4.63975681803946
2250 4.56467688202994
2260 4.44996438438879
2270 4.49167518129385
2280 4.64032622959023
2290 4.6273410544531
2300 4.54572286341453
2310 4.4316271884828
2320 4.71050229743818
2330 4.44906894429066
2340 4.42859450364136
2350 4.14645221134097
2360 4.42683072156649
2370 4.54233456127571
2380 4.45541957633353
2390 4.45253192468917
2400 4.44705262111349
2410 4.61604868604708
2420 4.40250482562287
2430 4.23368433153478
2440 4.38488722399977
2450 4.71142104696812
2460 4.76708325851603
2470 4.64464653025652
2480 4.54173308931731
2490 4.64511846612972
2500 4.76060337251321
2510 4.62969253281009
2520 4.50700200487399
2530 4.59342892356492
2540 4.65124725098474
2550 4.69286473204995
2560 4.55285047719975
2570 4.65840265189227
2580 4.45075605694313
2590 4.79956655011981
2600 4.9043858517918
2610 4.9814217987885
2620 4.76471989336872
2630 4.67355771953235
2640 4.73046334273188
2650 4.47993234160868
2660 4.64170812993758
2670 4.81342301078059
2680 4.81747698743658
2690 4.8910188867174
2700 4.64269589159156
2710 4.48089671909333
2720 4.66008956710424
2730 4.84177363959803
2740 4.74397273543604
2750 4.83613493332424
2760 5.2722026827897
2770 5.09041651484901
2780 4.93887064889783
2790 4.93256955102862
2800 4.86605539714677
2810 4.69234229637418
2820 4.80259506891451
2830 5.08767392102266
2840 4.99348383083248
2850 4.83067267062345
2860 4.8450156639991
2870 5.15871200553275
2880 5.1514483341704
2890 4.93848291323007
2900 4.94452106325242
2910 5.30740448807879
2920 5.19271487553917
2930 5.15276473065861
2940 5.17155341157257
2950 5.21888656558041
2960 5.14108734466801
2970 5.18130879587543
2980 5.40503510526827
2990 5.15453704310333
3000 4.95467406813009
3010 5.04991769410609
3020 5.00680016117029
3030 5.01728492962789
3040 4.93783767373192
3050 5.12274596253822
3060 5.03512949916644
3070 4.92124056434582
3080 4.88097248491063
3090 5.01507446636823
3100 5.18238893691333
3110 4.83716512807713
3120 4.99909389893945
3130 5.2841470275498
3140 5.10209567227313
3150 5.06449895566043
3160 5.31826398534357
3170 5.24592325200128
3180 5.28241977438243
3190 5.60383282019577
3200 5.33838828508773
3210 5.00406748617791
3220 5.41595902712087
3230 5.21339277486266
3240 5.17790737585452
3250 5.11613350522238
3260 5.08303740059244
3270 5.16661676404157
3280 4.95489708920024
3290 5.24385174741485
3300 5.50367733148875
3310 5.62619326796791
3320 5.64872971910151
3330 5.62034196829535
3340 5.66343931717959
3350 5.66862190785058
3360 5.74074111632632
3370 5.35678997573492
3380 5.11834404731935
3390 5.43041481109147
3400 5.41066850170606
3410 5.25297528576605
3420 5.26754102974452
3430 4.98928619314414
3440 5.02663666752561
3450 5.52246449364124
3460 5.62411483524916
3470 5.79769303449623
3480 5.67456352050077
3490 5.74049518779025
3500 5.65315886054103
3510 5.1481037705269
3520 5.22451539691993
3530 5.45230880841235
3540 5.67187472672069
3550 5.97432037228415
3560 5.71556128248971
3570 5.63656176225155
3580 5.6175855998803
3590 5.87154696980264
3600 5.78996968240122
3610 5.82846213226496
3620 5.8128988680118
3630 5.7114674773914
3640 5.3561706536644
3650 5.32985679276227
3660 5.35236176418099
3670 5.88520334333657
3680 5.84388792375718
3690 6.23889773402009
3700 5.82884606201173
3710 5.82995788117556
3720 5.92457545423003
3730 5.79145444316565
3740 5.56752796081725
3750 5.71511789837065
3760 6.02868352407427
3770 5.99548172699154
3780 6.2958614216086
3790 6.14960370402309
3800 5.91177597266013
3810 5.84436782781503
3820 5.92517925251682
3830 6.19907554593156
3840 6.29407478183893
3850 6.51628989815062
3860 6.31100148288
3870 5.92203298039766
3880 5.77734541379614
3890 5.92088325437722
3900 5.83470028269098
3910 5.88658356594253
3920 5.81709104107562
3930 5.69627630009337
3940 5.87296447507617
3950 5.91047973221353
3960 6.26376781797173
3970 6.63783795943279
3980 6.37870117060839
3990 6.25082144363739
4000 5.99165086508841
4010 6.03507884934813
4020 6.29994316521241
4030 6.67196174077558
4040 6.52948274343473
4050 6.08441038473935
4060 5.92380523885022
4070 5.80540616635082
4080 6.15990854251452
4090 6.42618110961501
4100 6.47375049477387
4110 6.82518206278169
4120 7.12925311107115
4130 7.27719901015393
4140 6.95042572797651
4150 6.73731993785999
4160 6.63395099323392
4170 6.46766465237419
4180 6.40002161562163
4190 6.72691225097177
4200 6.77530497566908
4210 6.51891926287325
4220 6.60471310546162
4230 6.66806711618962
4240 6.4233258613112
4250 6.42249574261302
4260 6.57676920100359
4270 6.77010128249015
4280 6.91937494961952
4290 6.7867889083377
4300 6.8348657189535
4310 6.12099266100287
4320 6.10411319317437
4330 6.43657242027244
4340 6.42503847259325
4350 6.28414868981811
4360 6.39758055124023
4370 6.62083577184058
4380 6.61829040019273
4390 6.229755786153
4400 6.51215293964189
4410 6.05060340537395
4420 6.17109664381923
4430 6.71660397489489
4440 6.76904289361488
4450 6.14789881057617
4460 6.15006326409494
4470 6.76773011247502
4480 6.90574431849239
4490 7.26596502004439
4500 6.95132752722016
4510 6.71282284908132
4520 6.91300272961316
4530 7.29987932273247
4540 7.14041336561565
4550 6.85285626542258
4560 6.85203322812632
4570 7.4818680521693
4580 6.94918942651523
4590 6.5794545013319
4600 6.72019694656494
4610 7.02186091862613
4620 7.16852186624858
4630 7.06024261352402
4640 7.61833374232184
4650 7.41971518747577
4660 7.18764537586503
4670 7.12626788411316
4680 6.953964797914
4690 6.93583088534759
4700 7.00862190736636
4710 7.84116547987358
4720 6.94603650571846
4730 6.76827214096978
4740 6.84972477031959
4750 7.37009106364826
4760 7.4035092900122
4770 7.61939179526979
4780 7.81422430855158
4790 7.58827040488922
4800 7.07255541763028
4810 6.84860140351383
4820 7.13346352711515
4830 7.60556913387347
4840 7.4818174945568
4850 7.35176655175367
4860 7.20100292949333
4870 6.87880258800382
4880 6.62770143843247
4890 6.83566793306284
4900 6.92926975974361
4910 7.27059161980849
4920 7.43350028118582
4930 7.82221091992782
4940 7.3804083851823
4950 7.48947536383559
4960 7.09401174263801
4970 7.49202816785974
4980 7.6850745056556
4990 8.57164179214184
5000 7.56117832994009
5010 6.61588377118502
5020 6.70803285106085
5030 6.9749263124346
5040 6.96185443443411
5050 6.85783030592549
5060 7.67315676405488
5070 8.04108707729722
5080 8.01111293635393
5090 7.74558885152612
5100 7.80068887581391
5110 7.7508940259127
5120 7.95454198166746
5130 7.87679131046901
5140 7.94384483987996
5150 7.86586179937096
5160 7.78603147562052
5170 7.975369169428
5180 7.98396828111674
5190 6.79549099993886
5200 6.6817965299819
5210 6.69290230814127
5220 6.27918113161028
5230 6.13300483889076
5240 6.30079842788873
5250 7.18531987012272
5260 7.72173113227687
5270 7.57409060658646
5280 7.60454112005654
5290 7.8369462515075
5300 7.74524277760354
5310 8.0351926576287
5320 8.15031041648564
5330 8.14786161157931
5340 8.1411081535052
5350 7.60182275194237
5360 7.62985468722195
5370 8.11776252722054
5380 7.10943885406934
5390 6.61607977056308
5400 6.37563773989144
5410 7.10714731729306
5420 7.17360166034176
5430 6.98661791607809
5440 7.33167327219011
5450 7.46654474223011
5460 7.40351662880695
5470 7.48691021540395
5480 7.85285316407982
5490 8.23203017849532
5500 8.52398442196569
5510 8.65431603738643
5520 8.60069673423899
5530 8.02687916301371
5540 7.69097219013108
5550 7.92502875976075
5560 7.90343555091701
5570 7.72206766020068
5580 7.70212036057204
5590 7.81569001893338
5600 7.52424033072922
5610 7.89875180112774
5620 8.05498208859211
5630 8.91814502991433
5640 8.62201654317317
5650 8.52512423892542
5660 8.17176487563709
5670 7.93589425049152
5680 7.65397145267097
5690 7.82682752495881
5700 7.89354793728973
5710 8.47485044723975
5720 8.82187061850993
5730 8.37328480203568
5740 7.42788003953708
5750 7.39769833433023
5760 7.3239014386666
5770 8.12658826759393
5780 8.45373028884365
5790 8.65659608756
5800 9.0920274854264
5810 8.71863804990672
5820 8.89049122871623
5830 8.62580000857327
5840 9.26756979329792
5850 8.47154832918759
5860 8.68450702729453
5870 8.74333004248306
5880 8.74985603325928
5890 7.75794768585064
5900 8.59227566930557
5910 7.82142327820252
5920 8.0297280455455
5930 7.86991537030327
5940 8.20195536204611
5950 8.17362198641023
5960 8.03544620982487
5970 8.13427032371104
5980 8.40281454925892
5990 8.47121644245444
6000 8.78545090949
6010 9.05550059614662
6020 8.74693560624663
6030 8.47970304891092
6040 8.74319829569649
6050 9.07092290061752
6060 8.48442885770159
6070 7.95065863379043
6080 7.96959753773429
6090 8.25588197598626
6100 8.5994550916869
6110 8.86794593105373
6120 8.68502861161189
6130 8.89369259689775
6140 8.92603864943852
6150 8.7650324374155
6160 8.50204112380551
6170 7.92804584831496
6180 7.81699742264256
6190 7.88471858986747
6200 8.84003922844699
6210 9.12247652317853
6220 8.91951290588134
6230 9.11770227031312
6240 9.59154303211403
6250 8.87031197422882
6260 8.37438831470587
6270 8.17218013063254
6280 8.5976147017873
6290 9.00321298152917
6300 9.30868929076644
6310 9.29646508691623
6320 9.51320936501102
6330 9.75782364678995
6340 10.5941702921611
6350 10.5728086244058
6360 9.75622997133646
6370 10.0202723236755
6380 9.68339745946536
6390 9.04816135509189
6400 8.8420457396862
6410 9.30961829024948
6420 9.12584051138081
6430 9.19030578786987
6440 8.96820711094967
6450 9.26082956639674
6460 8.91181887255827
6470 8.63024693688675
6480 8.63846382947335
6490 9.53419527359397
6500 9.66859151246033
6510 9.64748165767014
6520 8.94806937573729
6530 8.45210410098709
6540 8.81047448097292
6550 8.45967873089277
6560 8.07753730400402
6570 8.43519872858375
6580 8.6262382992018
6590 9.50986172336208
6600 9.05323391370904
6610 9.25491694449336
6620 9.33505954681542
6630 9.03423319104475
6640 9.93336272567313
6650 9.52596944553696
6660 7.67490323711756
6670 7.39475148311988
6680 7.47974927576486
6690 8.03755610475432
6700 8.53799098536238
6710 9.36622709882226
6720 9.68591052663878
6730 9.00380741411584
6740 8.18743393987016
6750 7.93914667961287
6760 8.04844886079874
6770 8.63565548080816
6780 9.2617623768121
6790 9.37084013953073
6800 9.49949451321189
6810 9.53749836790858
6820 8.9174323714102
6830 7.89010987413701
6840 8.36021675146213
6850 9.75122128718511
6860 9.73554826659308
6870 9.86157494762045
6880 8.30591231380242
6890 8.26647199466454
6900 7.81481912057485
6910 9.61848666763651
6920 10.0095462878884
6930 9.72224424100036
6940 8.40882759037903
6950 8.40259336624477
6960 9.27452557287227
6970 9.91043889720185
6980 10.0482977932132
6990 9.38520276025961
7000 9.58760974544864
7010 9.29584744601572
7020 8.98114779599374
7030 9.3058375268573
7040 9.53593481808494
7050 9.77713100048123
7060 9.27627683532766
7070 8.99805373089409
7080 9.40551107392251
7090 9.46235025268092
7100 9.12657786318163
7110 9.34990495138149
7120 9.10986717561382
7130 8.68893071819463
7140 8.54413023266997
7150 9.39059753610461
7160 10.3652596087758
7170 10.5447547157482
7180 10.4916480123473
7190 9.97625572659638
7200 9.49277482873089
7210 8.62075145877838
7220 8.65377113290064
7230 9.01799099633327
7240 9.20312269675422
7250 9.88191492210244
7260 9.57803606227439
7270 9.01320056439233
7280 9.06568202482829
7290 10.5210747177221
7300 10.2126429504171
7310 10.002797964229
7320 10.0419735926712
7330 9.82287552494542
7340 9.83236733832684
7350 10.9618740857239
7360 10.518241844445
7370 9.88352554459223
7380 9.96229736996919
7390 9.6490946781855
7400 9.53548171765637
7410 9.73742130044678
7420 10.0819638950457
7430 9.1262211289339
7440 9.32026183970309
7450 9.40259675565394
7460 9.898856248544
7470 8.83420175149979
7480 9.92913916941821
7490 10.1512069672944
7500 10.5113452521649
7510 10.1446222630591
7520 10.1124987554131
7530 9.5053399273243
7540 9.98416779408083
7550 10.2653612275175
7560 10.3098128557904
7570 9.08933270606924
7580 9.52350679670397
7590 9.99976094852945
7600 9.14585554599683
7610 8.8137878806559
7620 8.8313118023584
7630 9.48270565514646
7640 9.87751169984354
7650 9.72076385572224
7660 9.3211306524867
7670 10.3730948269583
7680 10.4330694479544
7690 10.6514500931858
7700 9.83040311343275
7710 8.9807035769827
7720 8.77279896714929
7730 9.17805115155583
7740 9.42929428942753
7750 9.13037212959858
7760 9.41271271197392
7770 9.21594218251589
7780 8.83650975935987
7790 8.84059282646199
7800 9.39785933349708
7810 9.63812149220203
7820 10.6665132018699
7830 10.3406991554325
7840 10.4019662504965
7850 10.7238305882236
7860 10.5827958286212
7870 8.5224602017509
7880 7.83837776262154
7890 7.91311446683059
7900 9.02156559116269
7910 9.113761951303
7920 8.87130242093762
7930 8.61949897282864
7940 9.04849325695625
7950 9.07590732001186
7960 8.95612686508161
7970 9.37740237039005
7980 9.03671947645422
7990 9.17099902680848
8000 8.63406351699027
8010 8.0810327234352
8020 8.1966560795981
8030 8.27917140951902
8040 9.66211426328016
8050 10.0614494281615
8060 10.335985053158
8070 10.2844165885989
8080 9.79391019958591
8090 9.19426813170804
8100 9.05881038566815
8110 9.12921818312404
8120 9.6096408139636
8130 10.1422608793294
8140 10.1237203084817
8150 10.927668388763
8160 10.8786209328903
8170 10.9233543354769
8180 10.6375085339026
8190 11.1378482689535
8200 11.0924645993892
8210 9.54980051163542
8220 9.28288909294548
8230 9.85827423557818
8240 10.4429571829048
8250 10.1481339442847
8260 10.5568399031277
8270 10.6235444044598
8280 10.9140150103869
8290 10.9166843048047
8300 10.653992644243
8310 10.3611736652879
8320 9.3996704804809
8330 9.47345181318132
8340 9.44053911576443
8350 9.5415552608434
8360 8.63043179240794
8370 8.8456862052601
8380 10.4115027901683
8390 10.7731070802079
8400 10.4187001734619
8410 10.9759344638321
8420 9.59454908470924
8430 9.21794621123683
8440 9.77175144723569
8450 10.2137717825789
8460 11.0679880546734
8470 10.3094164572695
8480 9.78212453105376
8490 9.9467708985779
8500 9.89934175097759
8510 10.2889066855043
8520 9.36380278183772
8530 9.44464123255775
8540 10.8173188788861
8550 11.4267706640803
8560 11.1911646941236
8570 11.3400031934874
8580 10.8842943147019
8590 11.4942489116035
8600 11.4326128540963
8610 11.5390435717464
8620 10.7979056330635
8630 9.96207908482332
8640 10.2570954545113
8650 10.5488086797954
8660 10.8213760568783
8670 11.1144342310667
8680 11.5139639629834
8690 11.9719142592091
8700 10.7411574417711
8710 10.7378309018676
8720 10.2616759883621
8730 10.2652048510369
8740 10.818731517278
8750 9.86431888577136
8760 9.39185633718612
8770 9.99405205921066
8780 10.254807632124
8790 9.89874929116847
8800 9.10796167427772
8810 9.26493982486248
8820 10.561233275216
8830 10.9842741129162
8840 9.99695799493182
8850 10.1527228715667
8860 9.30888289903699
8870 10.3479042942427
8880 9.57173494191723
8890 8.98376728071396
8900 9.41686743172056
8910 8.87713942321103
8920 9.51445143452479
8930 9.9008018820246
8940 9.8424316825231
8950 11.0947055994173
8960 10.9390306004704
8970 10.5725183915307
8980 10.8235745934808
8990 10.0066232532696
9000 9.24848644541646
9010 10.1627569320869
9020 10.0645277720344
9030 9.74008983598598
9040 8.95884336778351
9050 10.0178225574302
9060 10.3429961417502
9070 10.9228204474194
9080 11.2256735553299
9090 10.6248047877005
9100 10.239670351745
9110 10.031227343303
9120 11.1511771329426
9130 11.1122554243724
9140 12.1779006391016
9150 12.6899700210033
9160 11.7205099925061
9170 11.1902940791363
9180 10.1568815003222
9190 9.4934368805989
9200 9.99717909301574
9210 9.70341328897159
9220 9.48212695896019
9230 9.89959973746405
9240 12.1275569724651
9250 11.3081284795655
9260 11.0468128825355
9270 10.2278805806155
9280 10.1027247122744
9290 10.0378904052252
9300 11.3704282641244
9310 10.4289793187567
9320 9.40362013846694
9330 9.50938998783797
9340 10.4183125941446
9350 10.361849837329
9360 9.98883961722323
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/distance_matrix.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=1.48329525557285,
point meta min=0,
tick align=outside,
title={distance matrix},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=999.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=999.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=999.5, ymin=999.5, ymax=-0.5] {/home/mutschler/PycharmProjects/LineSearchExperiments_Pytorch/LineEvaluation/CIFAR10_mom0_resnet20_augment_result/statistics_plots/distance_matrix-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/distance_matrix_after_line50.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=0.323128379684872,
point meta min=0,
tick align=outside,
title={distance matrix after line 50 },
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=994.5,
xtick pos=both,
xtick style={color=black},
xtick={5,200,400,600,800},
xticklabels={50,2000,4000,6000,8000},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=994.5,
ytick pos=left,
ytick style={color=black},
ytick={5,200,400,600,800},
yticklabels={50,2000,4000,6000,8000}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=994.5, ymin=994.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom0_resnet20_augment_result/statistics_plots/distance_matrix_after_line50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/distance_matrix_first_100.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=1.40872906142118,
point meta min=0,
tick align=outside,
title={Distance Matrix (MAE) first 100},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=99.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=99.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=99.5, ymin=99.5, ymax=-0.5,bb=0 0 30 30] {/home/mutschler/PycharmProjects/LineSearchExperiments_Pytorch/LineEvaluation/CIFAR10_mom0_resnet20_augment_result/statistics_plots/distance_matrix_first_100-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/distance_matrix_first_50.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=1.43428849352926,
point meta min=0,
tick align=outside,
title={Distance Matrix first 50 lines},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=49.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=49.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=49.5, ymin=49.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom0_resnet20_augment_result/statistics_plots/distance_matrix_first_50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/distance_matrix_first_50__copy_.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
colorbar,
colorbar style={ylabel={MAE}},
colormap/viridis,
point meta max=1.43428849352926,
point meta min=0,
tick align=outside,
title={Distance Matrix first 50 lines},
title style={font=\Large},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-0.5, xmax=49.5,
xtick pos=both,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ylabel={line number},
ymin=-0.5, ymax=49.5,
ytick pos=left,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=49.5, ymin=49.5, ymax=-0.5] {\figureTwoDataPath CIFAR10_mom0_resnet20_augment_result/statistics_plots/distance_matrix_first_50-000.png};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/fb_min_step_ratio.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Ratio step to full batch minimum and norm of dir. grad. over batch sizes},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Ratio full batch min. norm of dir. grad.},
ymin=-0.0283541454469342, ymax=0.757138370323662,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.0266367361111362
10 0.020795979300202
20 0.0201862001603692
30 0.0193065875022591
40 0.0190165580596571
50 0.0184370932761278
60 0.0188157095887093
70 0.0195150087709787
80 0.0193434158011881
90 0.0192433342180111
100 0.0193120766779416
110 0.0189873832527435
120 0.0184402879475139
130 0.0187316268680837
140 0.0192022645731254
150 0.0189102398934727
160 0.0188182704002312
170 0.0184969629640775
180 0.0184646281351344
190 0.018189381948859
200 0.0177002242404053
210 0.0182485809749631
220 0.0181916284104535
230 0.0184201882695595
240 0.0188441853021692
250 0.0185476741761464
260 0.0182541470814654
270 0.0176113788479251
280 0.0175613692465264
290 0.0185832494461102
300 0.0184551854299754
310 0.0186524919155748
320 0.0182760589485295
330 0.01819708118397
340 0.0179206471516879
350 0.0182208835713551
360 0.0184334847408814
370 0.0184851150307741
380 0.0181152126681378
390 0.0175519925044435
400 0.0176601638947461
410 0.0179298675315945
420 0.0179664359160732
430 0.0182206633250411
440 0.0179269421702553
450 0.018015124335852
460 0.0182682692185725
470 0.0183133827704048
480 0.0180147931335281
490 0.0178024549042524
500 0.0174868311363297
510 0.0176515511249043
520 0.0187218667253429
530 0.0186841174569364
540 0.0190368057599924
550 0.0174028370565317
560 0.0176565900316611
570 0.0169507657991927
580 0.0171973845013101
590 0.0170115202417759
600 0.0170568919136533
610 0.0173202510163151
620 0.0177163872111345
630 0.01776080730907
640 0.0173895157420833
650 0.0180632458199262
660 0.0184368307032134
670 0.0175591514077701
680 0.0171318483235096
690 0.0168283912916284
700 0.0168847643626469
710 0.0175168192703518
720 0.0176286946282933
730 0.0173590160225595
740 0.0177973834783716
750 0.0179819070814255
760 0.0175817237415484
770 0.0171014626621048
780 0.0172177692882662
790 0.0174387204909734
800 0.0173003849014662
810 0.017375539551036
820 0.0167322242954925
830 0.0171572042937381
840 0.0172268413298864
850 0.0172167194048345
860 0.017264119977527
870 0.0175757754379131
880 0.0169871211722303
890 0.0167478732757766
900 0.0172384718402769
910 0.0167964797188356
920 0.0171345331686942
930 0.0170864460994933
940 0.0167259884231077
950 0.0164856160767522
960 0.0163781224546414
970 0.0170562496965401
980 0.0164581522147498
990 0.0165209962234419
1000 0.0163700496577495
1010 0.0170310326488469
1020 0.0173087917985649
1030 0.017035228065159
1040 0.0167398630834878
1050 0.0164696232849891
1060 0.016460242887461
1070 0.0159263643319978
1080 0.016275267010311
1090 0.0156259992702165
1100 0.0161163331140258
1110 0.0163199693522976
1120 0.0164392032242472
1130 0.0160823919410144
1140 0.0163048685877745
1150 0.0162721087802367
1160 0.016291082640896
1170 0.0161106496893321
1180 0.0153952314412791
1190 0.0159216562470406
1200 0.0159762627307936
1210 0.0164952100515827
1220 0.0164323927134
1230 0.016365146603536
1240 0.0160799552141251
1250 0.015814886010533
1260 0.016168633544953
1270 0.0166367447042095
1280 0.0157684771575994
1290 0.0156386999898297
1300 0.0157255180355769
1310 0.0161062177868202
1320 0.0156484563662499
1330 0.015378145960454
1340 0.0155511217635425
1350 0.0155696561968005
1360 0.0158982538493634
1370 0.0162395569715844
1380 0.0158851658626972
1390 0.0153802433415074
1400 0.0157090010560063
1410 0.0154914725914818
1420 0.0156013323763353
1430 0.0150381030285035
1440 0.0152853511731742
1450 0.0156608890391267
1460 0.0158279268518372
1470 0.0159236266936949
1480 0.0157790099297304
1490 0.0152682608989875
1500 0.0152702859399116
1510 0.0150043085343559
1520 0.0150847154832954
1530 0.0148701450761221
1540 0.0151092223487686
1550 0.0149268580421007
1560 0.0146433607476366
1570 0.0150659891345738
1580 0.0150032988637629
1590 0.0146856133101253
1600 0.0145747666853221
1610 0.0145778212053063
1620 0.0149709013944615
1630 0.0155758960276036
1640 0.0152315924231086
1650 0.0149107171032032
1660 0.0143699023755923
1670 0.0148631928681842
1680 0.0147751029158263
1690 0.0142788714492782
1700 0.0145896696683897
1710 0.0144168216996697
1720 0.0140648201384352
1730 0.0141923745945875
1740 0.0143481005240788
1750 0.0141135994746704
1760 0.0143953230885534
1770 0.0143300879770448
1780 0.0147202141011748
1790 0.0148966929394685
1800 0.0142562531577536
1810 0.0144413118524303
1820 0.0147828351476463
1830 0.0146671236254919
1840 0.0143881050585483
1850 0.0148650856175597
1860 0.0152063978468512
1870 0.0152178315695831
1880 0.0146408551302997
1890 0.0140929295652589
1900 0.0143203661597445
1910 0.014388413688261
1920 0.0143698960122776
1930 0.0143572955702738
1940 0.0136830613187129
1950 0.0144395408358285
1960 0.014253954459782
1970 0.0137845688233237
1980 0.0135129997320287
1990 0.0141649021184656
2000 0.0142958872293649
2010 0.0137866154914251
2020 0.0135454136255442
2030 0.0143043479312374
2040 0.0144652533395819
2050 0.0144421694731254
2060 0.0145116804144562
2070 0.0139503242756919
2080 0.0142746669517307
2090 0.0138233023466921
2100 0.0137116455257481
2110 0.014043147843499
2120 0.0139625003669941
2130 0.0140871583681024
2140 0.0139305799526044
2150 0.0140127628758435
2160 0.0142162342847104
2170 0.0140567614369394
2180 0.0133099984114933
2190 0.0131532214667597
2200 0.0131116426442942
2210 0.0139436897579205
2220 0.0139375933818584
2230 0.0133953276170343
2240 0.0133817047547011
2250 0.0134569192697328
2260 0.0134898618950383
2270 0.0138738115354632
2280 0.0142260428743811
2290 0.0135385094808962
2300 0.013487034019987
2310 0.0135498799332576
2320 0.0133469235859717
2330 0.0130942074985809
2340 0.0127192457433852
2350 0.0130325314199152
2360 0.0134668011365567
2370 0.0136166753738385
2380 0.0127337148512219
2390 0.0127980174343848
2400 0.0131562269200914
2410 0.0136785511179973
2420 0.0127388065418447
2430 0.0125289639631917
2440 0.0124851998700329
2450 0.0131153888795842
2460 0.0131420810273492
2470 0.0130728821081911
2480 0.0126578364314747
2490 0.0132710533453058
2500 0.0131007134841696
2510 0.0128462042027669
2520 0.0128960106965371
2530 0.0120627062178062
2540 0.0124600242568498
2550 0.0124048721860627
2560 0.012816204904755
2570 0.0129129108559335
2580 0.012774400302066
2590 0.0130637076690689
2600 0.012899530744108
2610 0.0125532782428697
2620 0.0125641015094391
2630 0.0122304857811244
2640 0.0124021583184205
2650 0.0125589665673366
2660 0.0126377164823407
2670 0.0125032082735988
2680 0.0128258188849605
2690 0.0123181157464677
2700 0.0127372401779986
2710 0.0128973869618192
2720 0.0129335628836885
2730 0.0132000908181225
2740 0.0129343787146205
2750 0.01240825705659
2760 0.012840172198009
2770 0.0128714542204165
2780 0.0128178305603222
2790 0.0128675566369266
2800 0.0126915616376942
2810 0.0125100683135014
2820 0.0124840410144495
2830 0.0121624153021701
2840 0.012262856394286
2850 0.0120116652402569
2860 0.0124448224372066
2870 0.0128143379632513
2880 0.0123487840955245
2890 0.0123549336002354
2900 0.0124890193707075
2910 0.0124048217864241
2920 0.0123726773262692
2930 0.0117117561513413
2940 0.0119344831118175
2950 0.0117087956073333
2960 0.0125330604833674
2970 0.0122110141905596
2980 0.0118101366085896
2990 0.0119249990450875
3000 0.012261634150956
3010 0.0123223001535832
3020 0.0120337267533512
3030 0.0113872855850461
3040 0.011647520915314
3050 0.0116825140533498
3060 0.011590824051797
3070 0.0114669080377858
3080 0.0115540832508033
3090 0.011765110812306
3100 0.0120545000472518
3110 0.0122604560573491
3120 0.0118564514218798
3130 0.0120433180848406
3140 0.0115832202276175
3150 0.0114143460347875
3160 0.0115062060064248
3170 0.0112429448828201
3180 0.0117120885617576
3190 0.0121156152551665
3200 0.0120966244030723
3210 0.011625034779811
3220 0.0117702220002105
3230 0.0115172620983958
3240 0.0113219081240119
3250 0.0113461309459489
3260 0.0116222760591856
3270 0.0117383541705105
3280 0.0116464310002293
3290 0.0115821302177291
3300 0.011664242603699
3310 0.0119750055802703
3320 0.0113365359652436
3330 0.0115998289836957
3340 0.0115580412136417
3350 0.0117566626518684
3360 0.0119430425207829
3370 0.0123686658598545
3380 0.0123376407794322
3390 0.0121613504441842
3400 0.0115503127614935
3410 0.0112665909798053
3420 0.0108115835551108
3430 0.0111723858172833
3440 0.0107622148906265
3450 0.0109620637822128
3460 0.0114051922209311
3470 0.0112058824894069
3480 0.0109115235396059
3490 0.0109931218081813
3500 0.0113922144080849
3510 0.0112769471900949
3520 0.0111263195577071
3530 0.0110912267112039
3540 0.0110157166169435
3550 0.0108956298862711
3560 0.0109626581343601
3570 0.0111023004262364
3580 0.01146691299101
3590 0.0112601135263714
3600 0.0111251384491603
3610 0.0104631567216132
3620 0.0111128091344057
3630 0.0107832005181941
3640 0.0104148434904964
3650 0.0108374319266917
3660 0.0112565654968624
3670 0.0116067235536447
3680 0.0118752216124238
3690 0.0113622550668072
3700 0.0109232870981112
3710 0.0107707658022091
3720 0.0109319274787338
3730 0.0108461727694449
3740 0.0109467932452318
3750 0.0110982285754327
3760 0.0113512630813372
3770 0.0112947490754385
3780 0.0108127849882628
3790 0.0105997214003077
3800 0.0106223038614672
3810 0.0105462114201563
3820 0.0105039580450404
3830 0.0103075892235255
3840 0.0101316156612587
3850 0.0105647165534361
3860 0.0107977198048062
3870 0.0109910249916694
3880 0.0108085447005952
3890 0.0107439512643661
3900 0.0109658359128281
3910 0.0105857721223023
3920 0.0101727861313554
3930 0.0107787927055285
3940 0.0108974432415493
3950 0.0105505251161144
3960 0.0107495597773791
3970 0.0104837486631571
3980 0.00998012663204001
3990 0.0101350884697664
4000 0.010197356479194
4010 0.0102909635574952
4020 0.0105808668492955
4030 0.0104057612659691
4040 0.0103973923633487
4050 0.010115616815305
4060 0.0103983498904102
4070 0.010892129076264
4080 0.0108362988055099
4090 0.0108570988732062
4100 0.0106192775978049
4110 0.0104957282096701
4120 0.0100671991651745
4130 0.0101482958926324
4140 0.0100692644987088
4150 0.0101436648081603
4160 0.0100075362950913
4170 0.00994903672237839
4180 0.0105488899429593
4190 0.0106293532379583
4200 0.00993533595763924
4210 0.0100095048951211
4220 0.0104530740694505
4230 0.0103052720623316
4240 0.0100705039059992
4250 0.0100506015003735
4260 0.0104510575871598
4270 0.0105411634531658
4280 0.0105748989469108
4290 0.0102277010909715
4300 0.0102034895797543
4310 0.0106999101037978
4320 0.0108415969091635
4330 0.0101570674061624
4340 0.0101046050735354
4350 0.0100643854764872
4360 0.00996597539622065
4370 0.0102363844212851
4380 0.0101524730398155
4390 0.0100752310261034
4400 0.0100575845338825
4410 0.0102710640499415
4420 0.0102134151078481
4430 0.00999108581851292
4440 0.00988687550872561
4450 0.00984263941393808
4460 0.00987905662308509
4470 0.00978601830601915
4480 0.00988777219071036
4490 0.00938665461924605
4500 0.0094851310868653
4510 0.00953548930056206
4520 0.00950639626368221
4530 0.0097706388310208
4540 0.00990279152405016
4550 0.0102336189274052
4560 0.0102983740386774
4570 0.00954853916515861
4580 0.00956196071621965
4590 0.00959096097457472
4600 0.0101511909029674
4610 0.00962302120403915
4620 0.00913006672624161
4630 0.00967841183428394
4640 0.00995284027966298
4650 0.0106499777872543
4660 0.00984251987990989
4670 0.00949616442475881
4680 0.00968953464180976
4690 0.00964375293476366
4700 0.00985931925363686
4710 0.00931400896202239
4720 0.00934186730302173
4730 0.00893478421317079
4740 0.0100549789841281
4750 0.0101206389671264
4760 0.00998438926102292
4770 0.00931200961234789
4780 0.0097170010651016
4790 0.00944651801331319
4800 0.00920783518282482
4810 0.00986605030206483
4820 0.00998679495339161
4830 0.0098275245060779
4840 0.010191930853462
4850 0.0103679068102777
4860 0.0100752628443212
4870 0.0101306443826344
4880 0.00986783261950456
4890 0.00941453372879933
4900 0.00974105166710379
4910 0.00959059061877804
4920 0.00955424798213428
4930 0.00948062920300584
4940 0.0103564178447975
4950 0.010086743538449
4960 0.0101485264244216
4970 0.00952954052612713
4980 0.0098403234503762
4990 0.00922917800840815
5000 0.00966277174782825
5010 0.00915270768203846
5020 0.00908415658814467
5030 0.00903584669193697
5040 0.00923202466230151
5050 0.00960785302339984
5060 0.00972215092150847
5070 0.00954186079618642
5080 0.0097374980446997
5090 0.00961839808810277
5100 0.00899181043113523
5110 0.0098605889153792
5120 0.00979661128711154
5130 0.0107809738784687
5140 0.0106676788059999
5150 0.0105757505159098
5160 0.00907223688189744
5170 0.0093161331573115
5180 0.00964418273519119
5190 0.00942184349362566
5200 0.00886510748298054
5210 0.00850019871670534
5220 0.0085889914641047
5230 0.00920577797908338
5240 0.0095609207338067
5250 0.00927710719225894
5260 0.00863370404422679
5270 0.00872020538416205
5280 0.00928492855457312
5290 0.00934656067289022
5300 0.00956481701339068
5310 0.0100429623266737
5320 0.00970189086903224
5330 0.00927534620098998
5340 0.00889000919011112
5350 0.00929884206220967
5360 0.00912134015518487
5370 0.00852909679607322
5380 0.00852457131841418
5390 0.00912566973054937
5400 0.00995923422395951
5410 0.0098887684690209
5420 0.00883480687345426
5430 0.00883616110301129
5440 0.00891545814744525
5450 0.00890880074408938
5460 0.00965173724448654
5470 0.00987796921532641
5480 0.0112375284343317
5490 0.0112123436337831
5500 0.0105212653291542
5510 0.00968022397598183
5520 0.00897470854783274
5530 0.0101678548297601
5540 0.010968575841731
5550 0.010991835756211
5560 0.0100527095508715
5570 0.00917384481317583
5580 0.0087231140538688
5590 0.00920647897379829
5600 0.00944410221398253
5610 0.00907414067345107
5620 0.010217351531758
5630 0.00992177897504421
5640 0.00938959978880159
5650 0.00879288672905278
5660 0.00913453959033825
5670 0.00951652396933417
5680 0.00957499411796709
5690 0.00994251721845418
5700 0.00885252650088561
5710 0.00918213621617577
5720 0.00903250820316508
5730 0.00964982350302468
5740 0.00918537719802944
5750 0.00862688178246425
5760 0.0086437881032679
5770 0.00954869862537553
5780 0.00956291150813426
5790 0.00869711453780348
5800 0.00856175926245225
5810 0.00979801530253584
5820 0.0103123420780678
5830 0.0112862737787443
5840 0.00977334443834496
5850 0.0088473353180959
5860 0.00801303659109779
5870 0.00883705747477842
5880 0.00872729879519649
5890 0.00937012256281201
5900 0.00848680464466236
5910 0.00909098792127021
5920 0.0097024188790404
5930 0.00947874712429117
5940 0.00911619343537469
5950 0.00891635976073664
5960 0.00942538619924506
5970 0.00935416931631492
5980 0.00931345304640955
5990 0.00904209829975786
6000 0.00805645525607122
6010 0.00933547718473187
6020 0.00930973825438785
6030 0.00864795384379265
6040 0.00880159027626515
6050 0.00903449037735212
6060 0.00935468980915747
6070 0.00963616040938667
6080 0.00936507635185315
6090 0.00865881755286955
6100 0.00900596316837113
6110 0.00909900967134107
6120 0.00856143170098271
6130 0.00889406323539097
6140 0.00854397723634685
6150 0.00872962542728945
6160 0.00928664905896722
6170 0.0104527824200973
6180 0.0105896055421779
6190 0.0104824174036242
6200 0.00957075583260098
6210 0.0096424682857347
6220 0.0101948175415675
6230 0.00889609169209472
6240 0.00760213157528491
6250 0.00848368018918858
6260 0.0101599948938833
6270 0.0105797402084302
6280 0.0122754030345853
6290 0.011551735414577
6300 0.0103450671958552
6310 0.0116421527137772
6320 0.0103228754228704
6330 0.00915620879124168
6340 0.00849206830403314
6350 0.00939893900096848
6360 0.0103994244007685
6370 0.0100313760621908
6380 0.0103347742940299
6390 0.00773782744862832
6400 0.00848286547244964
6410 0.00913923851803542
6420 0.00928100279473124
6430 0.00827005608736253
6440 0.00811457178126062
6450 0.00904388151706975
6460 0.00961576582907322
6470 0.00929247748155357
6480 0.00978904936084057
6490 0.00932396221324176
6500 0.00922485055189535
6510 0.00832216590495105
6520 0.00856619183985603
6530 0.00795107591316449
6540 0.00745530644630968
6550 0.00792111914795728
6560 0.00830618600580321
6570 0.00911947660394452
6580 0.00956987681321555
6590 0.00954306125574773
6600 0.00979980455020461
6610 0.00986808718426262
6620 0.0104219194519722
6630 0.0121974973740674
6640 0.0113033555726081
6650 0.00812471933393631
6660 0.00774626099891726
6670 0.00826897003442246
6680 0.0099259841636489
6690 0.0100437109837801
6700 0.00866605149037948
6710 0.00838261545567544
6720 0.00862082478532011
6730 0.00925671602423072
6740 0.00971474596985006
6750 0.00952068659337699
6760 0.00981688805584455
6770 0.0090485418609981
6780 0.00871266511945765
6790 0.0103581883566852
6800 0.0100095482848282
6810 0.00898246487159307
6820 0.00736970187253165
6830 0.00852223469116818
6840 0.00901866795351879
6850 0.0104716794479761
6860 0.0102392120482365
6870 0.00958780762555412
6880 0.00827899832705214
6890 0.00851803135459742
6900 0.0111968706695491
6910 0.012184717701117
6920 0.0118199553141991
6930 0.00959583785239507
6940 0.00915969395551976
6950 0.00988110562063348
6960 0.0106892687637974
6970 0.0101881274048861
6980 0.0113637311517061
6990 0.0110655116482951
7000 0.0096847454525954
7010 0.00819213002594317
7020 0.0112334827244236
7030 0.0115940195626098
7040 0.010732567642199
7050 0.00831957386518175
7060 0.00820160104712065
7070 0.0084161980212108
7080 0.00853567477775609
7090 0.0114802637790853
7100 0.0132018640983448
7110 0.0111060999136168
7120 0.0102628511336587
7130 0.0105501414379478
7140 0.0116669194923868
7150 0.0100614168679248
7160 0.0103679888347878
7170 0.00846045882176414
7180 0.00761592652946257
7190 0.00940232433134198
7200 0.00898651856924301
7210 0.00920524916790994
7220 0.00879141259629404
7230 0.00971337340284767
7240 0.00937782889933755
7250 0.00869649298947279
7260 0.00920218233113142
7270 0.00943901971008386
7280 0.00922553120449943
7290 0.00791932771141529
7300 0.00951292296195631
7310 0.0111294479632854
7320 0.0113415890451067
7330 0.0105682566500192
7340 0.0100534905886139
7350 0.00943985592991112
7360 0.00950191103714384
7370 0.00871997490037955
7380 0.00924103771182391
7390 0.00938102783653633
7400 0.00982614575771194
7410 0.0114084078743982
7420 0.00992604812468754
7430 0.00955407352417104
7440 0.0100916258560431
7450 0.00969793646266501
7460 0.0114008059598535
7470 0.0133427610769544
7480 0.0109441847189298
7490 0.0113001898163914
7500 0.0121229555972327
7510 0.0103414899558544
7520 0.0116332232639709
7530 0.0103642864158575
7540 0.00963762306888996
7550 0.00858334520211667
7560 0.00899591828237962
7570 0.0103719777487461
7580 0.00877951394234145
7590 0.00837161697378761
7600 0.0121478379834254
7610 0.0119205385395975
7620 0.00849431079972707
7630 0.00839130533957194
7640 0.00901686771583991
7650 0.00882438235579081
7660 0.00962917998530533
7670 0.00993212841199601
7680 0.0117600790588305
7690 0.011124223940337
7700 0.00918617768194165
7710 0.0100951077335707
7720 0.010531923553097
7730 0.0107824688733412
7740 0.0134385974496067
7750 0.0149178773256667
7760 0.0099616963996249
7770 0.00898650186996609
7780 0.00735005981536558
7790 0.00920794565652008
7800 0.010226109011228
7810 0.009369412716913
7820 0.00903352878613474
7830 0.0089759571838466
7840 0.00964878470615119
7850 0.00831151715987612
7860 0.00765097996652576
7870 0.00785963520701024
7880 0.00869882274348471
7890 0.00807816377537233
7900 0.00955159390295223
7910 0.00882100781972297
7920 0.00787707417483821
7930 0.00935373932831602
7940 0.00988175276836879
7950 0.00939823955068348
7960 0.00890512461114527
7970 0.00780636417585602
7980 0.00823187881443666
7990 0.00825134611400041
8000 0.00763747018697812
8010 0.00777196657037432
8020 0.00781922191242758
8030 0.00866992757402907
8040 0.00890209225045684
8050 0.00889814881470392
8060 0.00830989134230549
8070 0.00928124800222702
8080 0.00964992765052151
8090 0.00929428099414798
8100 0.00904823649010963
8110 0.0113136109907653
8120 0.0120752553925919
8130 0.00958256635377105
8140 0.0110330991837921
8150 0.0100556492780448
8160 0.0129955613484516
8170 0.0099825973252352
8180 0.0106825353109252
8190 0.00913895958835437
8200 0.0107186883639688
8210 0.0100863008375787
8220 0.0112506074085453
8230 0.00971364822444854
8240 0.00856665982175448
8250 0.0104151680488208
8260 0.0106050745365653
8270 0.0120700070000953
8280 0.00881063310958008
8290 0.0122104473160198
8300 0.0104519308198631
8310 0.00964328206539742
8320 0.00923895393641015
8330 0.00990921577420061
8340 0.0110642424900064
8350 0.0115923143420755
8360 0.0119188933952864
8370 0.0111530334261639
8380 0.0106826496091336
8390 0.0100782843134331
8400 0.0127817160073113
8410 0.0115861136476248
8420 0.0099351524925692
8430 0.00938090840792843
8440 0.0101606074180482
8450 0.0101623497737809
8460 0.0086700985458457
8470 0.00870916537791441
8480 0.00980360985296397
8490 0.0111149386154161
8500 0.0114110754796214
8510 0.0099321863673321
8520 0.0125791850219294
8530 0.012054449988419
8540 0.0108326256553734
8550 0.0111609510556693
8560 0.0126950240770972
8570 0.0102171363761718
8580 0.0169205410917228
8590 0.0156408377125185
8600 0.0108235279748114
8610 0.00821761157919767
8620 0.00960318477206652
8630 0.00946748049007845
8640 0.00954172533343537
8650 0.00812153997614677
8660 0.00910252503503022
8670 0.0089434914994216
8680 0.00836201266513918
8690 0.0138884879195522
8700 0.0177282281866936
8710 0.0116913813471807
8720 0.00965231318939456
8730 0.00974312918459377
8740 0.0131002964227642
8750 0.0106447841259224
8760 0.0114815372694447
8770 0.00867690738592878
8780 0.00851708817518629
8790 0.00829146219664788
8800 0.0107128352131575
8810 0.0101835854408787
8820 0.00803253215259752
8830 0.0104956161289757
8840 0.0112081001937419
8850 0.0103439651857275
8860 0.0143676096888186
8870 0.0118379696020309
8880 0.0184322028218259
8890 0.0174874506945781
8900 0.0133104318752886
8910 0.0130377561490052
8920 0.0134263679318394
8930 0.0155963335930298
8940 0.014774066059333
8950 0.0100987766942101
8960 0.0078917443815639
8970 0.00801712357045165
8980 0.0089881306905369
8990 0.00977824078714206
9000 0.00954805614652836
9010 0.00756369504924001
9020 0.00739385392892826
9030 0.00846500741451777
9040 0.0154575583808042
9050 0.0163077438040567
9060 0.0135105669650002
9070 0.00885849750774101
9080 0.00936323939890293
9090 0.0103448277757273
9100 0.0143336307885496
9110 0.0173628872250177
9120 0.0175425141536779
9130 0.0209693570653866
9140 0.0196116703023135
9150 0.0122129759219667
9160 0.0157946466679249
9170 0.0153587167334258
9180 0.0180856267556135
9190 0.0184546481944015
9200 0.0147261126515453
9210 0.0124146414896349
9220 0.0135180228473555
9230 0.0114864609942693
9240 0.00877611165278708
9250 0.00882571595829674
9260 0.00852242744842718
9270 0.00856621259957799
9280 0.00769483500368824
9290 0.0139976285408161
9300 0.0155877177442473
9310 0.0129811969546238
9320 0.010384093005577
9330 0.0111456522655033
9340 0.0100921232420754
9350 0.00960299348174054
9360 0.00904054855243584
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, red, forget plot]
table {%
0 0.0266367361111362
10 0.020795979300202
20 0.0201862001603692
30 0.0193065875022591
40 0.0190165580596571
50 0.0184370932761278
60 0.0188157095887093
70 0.0195150087709787
80 0.0193434158011881
90 0.0192433342180111
100 0.0193120766779416
110 0.0189873832527435
120 0.0184402879475139
130 0.0187316268680837
140 0.0192022645731254
150 0.0189102398934727
160 0.0188182704002312
170 0.0184969629640775
180 0.0184646281351344
190 0.018189381948859
200 0.0177002242404053
210 0.0182485809749631
220 0.0181916284104535
230 0.0184201882695595
240 0.0188441853021692
250 0.0185476741761464
260 0.0182541470814654
270 0.0176113788479251
280 0.0175613692465264
290 0.0185832494461102
300 0.0184551854299754
310 0.0186524919155748
320 0.0182760589485295
330 0.01819708118397
340 0.0179206471516879
350 0.0182208835713551
360 0.0184334847408814
370 0.0184851150307741
380 0.0181152126681378
390 0.0175519925044435
400 0.0176601638947461
410 0.0179298675315945
420 0.0179664359160732
430 0.0182206633250411
440 0.0179269421702553
450 0.018015124335852
460 0.0182682692185725
470 0.0183133827704048
480 0.0180147931335281
490 0.0178024549042524
500 0.0174868311363297
510 0.0176515511249043
520 0.0187218667253429
530 0.0186841174569364
540 0.0190368057599924
550 0.0174028370565317
560 0.0176565900316611
570 0.0169507657991927
580 0.0171973845013101
590 0.0170115202417759
600 0.0170568919136533
610 0.0173202510163151
620 0.0177163872111345
630 0.01776080730907
640 0.0173895157420833
650 0.0180632458199262
660 0.0184368307032134
670 0.0175591514077701
680 0.0171318483235096
690 0.0168283912916284
700 0.0168847643626469
710 0.0175168192703518
720 0.0176286946282933
730 0.0173590160225595
740 0.0177973834783716
750 0.0179819070814255
760 0.0175817237415484
770 0.0171014626621048
780 0.0172177692882662
790 0.0174387204909734
800 0.0173003849014662
810 0.017375539551036
820 0.0167322242954925
830 0.0171572042937381
840 0.0172268413298864
850 0.0172167194048345
860 0.017264119977527
870 0.0175757754379131
880 0.0169871211722303
890 0.0167478732757766
900 0.0172384718402769
910 0.0167964797188356
920 0.0171345331686942
930 0.0170864460994933
940 0.0167259884231077
950 0.0164856160767522
960 0.0163781224546414
970 0.0170562496965401
980 0.0164581522147498
990 0.0165209962234419
1000 0.0163700496577495
1010 0.0170310326488469
1020 0.0173087917985649
1030 0.017035228065159
1040 0.0167398630834878
1050 0.0164696232849891
1060 0.016460242887461
1070 0.0159263643319978
1080 0.016275267010311
1090 0.0156259992702165
1100 0.0161163331140258
1110 0.0163199693522976
1120 0.0164392032242472
1130 0.0160823919410144
1140 0.0163048685877745
1150 0.0162721087802367
1160 0.016291082640896
1170 0.0161106496893321
1180 0.0153952314412791
1190 0.0159216562470406
1200 0.0159762627307936
1210 0.0164952100515827
1220 0.0164323927134
1230 0.016365146603536
1240 0.0160799552141251
1250 0.015814886010533
1260 0.016168633544953
1270 0.0166367447042095
1280 0.0157684771575994
1290 0.0156386999898297
1300 0.0157255180355769
1310 0.0161062177868202
1320 0.0156484563662499
1330 0.015378145960454
1340 0.0155511217635425
1350 0.0155696561968005
1360 0.0158982538493634
1370 0.0162395569715844
1380 0.0158851658626972
1390 0.0153802433415074
1400 0.0157090010560063
1410 0.0154914725914818
1420 0.0156013323763353
1430 0.0150381030285035
1440 0.0152853511731742
1450 0.0156608890391267
1460 0.0158279268518372
1470 0.0159236266936949
1480 0.0157790099297304
1490 0.0152682608989875
1500 0.0152702859399116
1510 0.0150043085343559
1520 0.0150847154832954
1530 0.0148701450761221
1540 0.0151092223487686
1550 0.0149268580421007
1560 0.0146433607476366
1570 0.0150659891345738
1580 0.0150032988637629
1590 0.0146856133101253
1600 0.0145747666853221
1610 0.0145778212053063
1620 0.0149709013944615
1630 0.0155758960276036
1640 0.0152315924231086
1650 0.0149107171032032
1660 0.0143699023755923
1670 0.0148631928681842
1680 0.0147751029158263
1690 0.0142788714492782
1700 0.0145896696683897
1710 0.0144168216996697
1720 0.0140648201384352
1730 0.0141923745945875
1740 0.0143481005240788
1750 0.0141135994746704
1760 0.0143953230885534
1770 0.0143300879770448
1780 0.0147202141011748
1790 0.0148966929394685
1800 0.0142562531577536
1810 0.0144413118524303
1820 0.0147828351476463
1830 0.0146671236254919
1840 0.0143881050585483
1850 0.0148650856175597
1860 0.0152063978468512
1870 0.0152178315695831
1880 0.0146408551302997
1890 0.0140929295652589
1900 0.0143203661597445
1910 0.014388413688261
1920 0.0143698960122776
1930 0.0143572955702738
1940 0.0136830613187129
1950 0.0144395408358285
1960 0.014253954459782
1970 0.0137845688233237
1980 0.0135129997320287
1990 0.0141649021184656
2000 0.0142958872293649
2010 0.0137866154914251
2020 0.0135454136255442
2030 0.0143043479312374
2040 0.0144652533395819
2050 0.0144421694731254
2060 0.0145116804144562
2070 0.0139503242756919
2080 0.0142746669517307
2090 0.0138233023466921
2100 0.0137116455257481
2110 0.014043147843499
2120 0.0139625003669941
2130 0.0140871583681024
2140 0.0139305799526044
2150 0.0140127628758435
2160 0.0142162342847104
2170 0.0140567614369394
2180 0.0133099984114933
2190 0.0131532214667597
2200 0.0131116426442942
2210 0.0139436897579205
2220 0.0139375933818584
2230 0.0133953276170343
2240 0.0133817047547011
2250 0.0134569192697328
2260 0.0134898618950383
2270 0.0138738115354632
2280 0.0142260428743811
2290 0.0135385094808962
2300 0.013487034019987
2310 0.0135498799332576
2320 0.0133469235859717
2330 0.0130942074985809
2340 0.0127192457433852
2350 0.0130325314199152
2360 0.0134668011365567
2370 0.0136166753738385
2380 0.0127337148512219
2390 0.0127980174343848
2400 0.0131562269200914
2410 0.0136785511179973
2420 0.0127388065418447
2430 0.0125289639631917
2440 0.0124851998700329
2450 0.0131153888795842
2460 0.0131420810273492
2470 0.0130728821081911
2480 0.0126578364314747
2490 0.0132710533453058
2500 0.0131007134841696
2510 0.0128462042027669
2520 0.0128960106965371
2530 0.0120627062178062
2540 0.0124600242568498
2550 0.0124048721860627
2560 0.012816204904755
2570 0.0129129108559335
2580 0.012774400302066
2590 0.0130637076690689
2600 0.012899530744108
2610 0.0125532782428697
2620 0.0125641015094391
2630 0.0122304857811244
2640 0.0124021583184205
2650 0.0125589665673366
2660 0.0126377164823407
2670 0.0125032082735988
2680 0.0128258188849605
2690 0.0123181157464677
2700 0.0127372401779986
2710 0.0128973869618192
2720 0.0129335628836885
2730 0.0132000908181225
2740 0.0129343787146205
2750 0.01240825705659
2760 0.012840172198009
2770 0.0128714542204165
2780 0.0128178305603222
2790 0.0128675566369266
2800 0.0126915616376942
2810 0.0125100683135014
2820 0.0124840410144495
2830 0.0121624153021701
2840 0.012262856394286
2850 0.0120116652402569
2860 0.0124448224372066
2870 0.0128143379632513
2880 0.0123487840955245
2890 0.0123549336002354
2900 0.0124890193707075
2910 0.0124048217864241
2920 0.0123726773262692
2930 0.0117117561513413
2940 0.0119344831118175
2950 0.0117087956073333
2960 0.0125330604833674
2970 0.0122110141905596
2980 0.0118101366085896
2990 0.0119249990450875
3000 0.012261634150956
3010 0.0123223001535832
3020 0.0120337267533512
3030 0.0113872855850461
3040 0.011647520915314
3050 0.0116825140533498
3060 0.011590824051797
3070 0.0114669080377858
3080 0.0115540832508033
3090 0.011765110812306
3100 0.0120545000472518
3110 0.0122604560573491
3120 0.0118564514218798
3130 0.0120433180848406
3140 0.0115832202276175
3150 0.0114143460347875
3160 0.0115062060064248
3170 0.0112429448828201
3180 0.0117120885617576
3190 0.0121156152551665
3200 0.0120966244030723
3210 0.011625034779811
3220 0.0117702220002105
3230 0.0115172620983958
3240 0.0113219081240119
3250 0.0113461309459489
3260 0.0116222760591856
3270 0.0117383541705105
3280 0.0116464310002293
3290 0.0115821302177291
3300 0.011664242603699
3310 0.0119750055802703
3320 0.0113365359652436
3330 0.0115998289836957
3340 0.0115580412136417
3350 0.0117566626518684
3360 0.0119430425207829
3370 0.0123686658598545
3380 0.0123376407794322
3390 0.0121613504441842
3400 0.0115503127614935
3410 0.0112665909798053
3420 0.0108115835551108
3430 0.0111723858172833
3440 0.0107622148906265
3450 0.0109620637822128
3460 0.0114051922209311
3470 0.0112058824894069
3480 0.0109115235396059
3490 0.0109931218081813
3500 0.0113922144080849
3510 0.0112769471900949
3520 0.0111263195577071
3530 0.0110912267112039
3540 0.0110157166169435
3550 0.0108956298862711
3560 0.0109626581343601
3570 0.0111023004262364
3580 0.01146691299101
3590 0.0112601135263714
3600 0.0111251384491603
3610 0.0104631567216132
3620 0.0111128091344057
3630 0.0107832005181941
3640 0.0104148434904964
3650 0.0108374319266917
3660 0.0112565654968624
3670 0.0116067235536447
3680 0.0118752216124238
3690 0.0113622550668072
3700 0.0109232870981112
3710 0.0107707658022091
3720 0.0109319274787338
3730 0.0108461727694449
3740 0.0109467932452318
3750 0.0110982285754327
3760 0.0113512630813372
3770 0.0112947490754385
3780 0.0108127849882628
3790 0.0105997214003077
3800 0.0106223038614672
3810 0.0105462114201563
3820 0.0105039580450404
3830 0.0103075892235255
3840 0.0101316156612587
3850 0.0105647165534361
3860 0.0107977198048062
3870 0.0109910249916694
3880 0.0108085447005952
3890 0.0107439512643661
3900 0.0109658359128281
3910 0.0105857721223023
3920 0.0101727861313554
3930 0.0107787927055285
3940 0.0108974432415493
3950 0.0105505251161144
3960 0.0107495597773791
3970 0.0104837486631571
3980 0.00998012663204001
3990 0.0101350884697664
4000 0.010197356479194
4010 0.0102909635574952
4020 0.0105808668492955
4030 0.0104057612659691
4040 0.0103973923633487
4050 0.010115616815305
4060 0.0103983498904102
4070 0.010892129076264
4080 0.0108362988055099
4090 0.0108570988732062
4100 0.0106192775978049
4110 0.0104957282096701
4120 0.0100671991651745
4130 0.0101482958926324
4140 0.0100692644987088
4150 0.0101436648081603
4160 0.0100075362950913
4170 0.00994903672237839
4180 0.0105488899429593
4190 0.0106293532379583
4200 0.00993533595763924
4210 0.0100095048951211
4220 0.0104530740694505
4230 0.0103052720623316
4240 0.0100705039059992
4250 0.0100506015003735
4260 0.0104510575871598
4270 0.0105411634531658
4280 0.0105748989469108
4290 0.0102277010909715
4300 0.0102034895797543
4310 0.0106999101037978
4320 0.0108415969091635
4330 0.0101570674061624
4340 0.0101046050735354
4350 0.0100643854764872
4360 0.00996597539622065
4370 0.0102363844212851
4380 0.0101524730398155
4390 0.0100752310261034
4400 0.0100575845338825
4410 0.0102710640499415
4420 0.0102134151078481
4430 0.00999108581851292
4440 0.00988687550872561
4450 0.00984263941393808
4460 0.00987905662308509
4470 0.00978601830601915
4480 0.00988777219071036
4490 0.00938665461924605
4500 0.0094851310868653
4510 0.00953548930056206
4520 0.00950639626368221
4530 0.0097706388310208
4540 0.00990279152405016
4550 0.0102336189274052
4560 0.0102983740386774
4570 0.00954853916515861
4580 0.00956196071621965
4590 0.00959096097457472
4600 0.0101511909029674
4610 0.00962302120403915
4620 0.00913006672624161
4630 0.00967841183428394
4640 0.00995284027966298
4650 0.0106499777872543
4660 0.00984251987990989
4670 0.00949616442475881
4680 0.00968953464180976
4690 0.00964375293476366
4700 0.00985931925363686
4710 0.00931400896202239
4720 0.00934186730302173
4730 0.00893478421317079
4740 0.0100549789841281
4750 0.0101206389671264
4760 0.00998438926102292
4770 0.00931200961234789
4780 0.0097170010651016
4790 0.00944651801331319
4800 0.00920783518282482
4810 0.00986605030206483
4820 0.00998679495339161
4830 0.0098275245060779
4840 0.010191930853462
4850 0.0103679068102777
4860 0.0100752628443212
4870 0.0101306443826344
4880 0.00986783261950456
4890 0.00941453372879933
4900 0.00974105166710379
4910 0.00959059061877804
4920 0.00955424798213428
4930 0.00948062920300584
4940 0.0103564178447975
4950 0.010086743538449
4960 0.0101485264244216
4970 0.00952954052612713
4980 0.0098403234503762
4990 0.00922917800840815
5000 0.00966277174782825
5010 0.00915270768203846
5020 0.00908415658814467
5030 0.00903584669193697
5040 0.00923202466230151
5050 0.00960785302339984
5060 0.00972215092150847
5070 0.00954186079618642
5080 0.0097374980446997
5090 0.00961839808810277
5100 0.00899181043113523
5110 0.0098605889153792
5120 0.00979661128711154
5130 0.0107809738784687
5140 0.0106676788059999
5150 0.0105757505159098
5160 0.00907223688189744
5170 0.0093161331573115
5180 0.00964418273519119
5190 0.00942184349362566
5200 0.00886510748298054
5210 0.00850019871670534
5220 0.0085889914641047
5230 0.00920577797908338
5240 0.0095609207338067
5250 0.00927710719225894
5260 0.00863370404422679
5270 0.00872020538416205
5280 0.00928492855457312
5290 0.00934656067289022
5300 0.00956481701339068
5310 0.0100429623266737
5320 0.00970189086903224
5330 0.00927534620098998
5340 0.00889000919011112
5350 0.00929884206220967
5360 0.00912134015518487
5370 0.00852909679607322
5380 0.00852457131841418
5390 0.00912566973054937
5400 0.00995923422395951
5410 0.0098887684690209
5420 0.00883480687345426
5430 0.00883616110301129
5440 0.00891545814744525
5450 0.00890880074408938
5460 0.00965173724448654
5470 0.00987796921532641
5480 0.0112375284343317
5490 0.0112123436337831
5500 0.0105212653291542
5510 0.00968022397598183
5520 0.00897470854783274
5530 0.0101678548297601
5540 0.010968575841731
5550 0.010991835756211
5560 0.0100527095508715
5570 0.00917384481317583
5580 0.0087231140538688
5590 0.00920647897379829
5600 0.00944410221398253
5610 0.00907414067345107
5620 0.010217351531758
5630 0.00992177897504421
5640 0.00938959978880159
5650 0.00879288672905278
5660 0.00913453959033825
5670 0.00951652396933417
5680 0.00957499411796709
5690 0.00994251721845418
5700 0.00885252650088561
5710 0.00918213621617577
5720 0.00903250820316508
5730 0.00964982350302468
5740 0.00918537719802944
5750 0.00862688178246425
5760 0.0086437881032679
5770 0.00954869862537553
5780 0.00956291150813426
5790 0.00869711453780348
5800 0.00856175926245225
5810 0.00979801530253584
5820 0.0103123420780678
5830 0.0112862737787443
5840 0.00977334443834496
5850 0.0088473353180959
5860 0.00801303659109779
5870 0.00883705747477842
5880 0.00872729879519649
5890 0.00937012256281201
5900 0.00848680464466236
5910 0.00909098792127021
5920 0.0097024188790404
5930 0.00947874712429117
5940 0.00911619343537469
5950 0.00891635976073664
5960 0.00942538619924506
5970 0.00935416931631492
5980 0.00931345304640955
5990 0.00904209829975786
6000 0.00805645525607122
6010 0.00933547718473187
6020 0.00930973825438785
6030 0.00864795384379265
6040 0.00880159027626515
6050 0.00903449037735212
6060 0.00935468980915747
6070 0.00963616040938667
6080 0.00936507635185315
6090 0.00865881755286955
6100 0.00900596316837113
6110 0.00909900967134107
6120 0.00856143170098271
6130 0.00889406323539097
6140 0.00854397723634685
6150 0.00872962542728945
6160 0.00928664905896722
6170 0.0104527824200973
6180 0.0105896055421779
6190 0.0104824174036242
6200 0.00957075583260098
6210 0.0096424682857347
6220 0.0101948175415675
6230 0.00889609169209472
6240 0.00760213157528491
6250 0.00848368018918858
6260 0.0101599948938833
6270 0.0105797402084302
6280 0.0122754030345853
6290 0.011551735414577
6300 0.0103450671958552
6310 0.0116421527137772
6320 0.0103228754228704
6330 0.00915620879124168
6340 0.00849206830403314
6350 0.00939893900096848
6360 0.0103994244007685
6370 0.0100313760621908
6380 0.0103347742940299
6390 0.00773782744862832
6400 0.00848286547244964
6410 0.00913923851803542
6420 0.00928100279473124
6430 0.00827005608736253
6440 0.00811457178126062
6450 0.00904388151706975
6460 0.00961576582907322
6470 0.00929247748155357
6480 0.00978904936084057
6490 0.00932396221324176
6500 0.00922485055189535
6510 0.00832216590495105
6520 0.00856619183985603
6530 0.00795107591316449
6540 0.00745530644630968
6550 0.00792111914795728
6560 0.00830618600580321
6570 0.00911947660394452
6580 0.00956987681321555
6590 0.00954306125574773
6600 0.00979980455020461
6610 0.00986808718426262
6620 0.0104219194519722
6630 0.0121974973740674
6640 0.0113033555726081
6650 0.00812471933393631
6660 0.00774626099891726
6670 0.00826897003442246
6680 0.0099259841636489
6690 0.0100437109837801
6700 0.00866605149037948
6710 0.00838261545567544
6720 0.00862082478532011
6730 0.00925671602423072
6740 0.00971474596985006
6750 0.00952068659337699
6760 0.00981688805584455
6770 0.0090485418609981
6780 0.00871266511945765
6790 0.0103581883566852
6800 0.0100095482848282
6810 0.00898246487159307
6820 0.00736970187253165
6830 0.00852223469116818
6840 0.00901866795351879
6850 0.0104716794479761
6860 0.0102392120482365
6870 0.00958780762555412
6880 0.00827899832705214
6890 0.00851803135459742
6900 0.0111968706695491
6910 0.012184717701117
6920 0.0118199553141991
6930 0.00959583785239507
6940 0.00915969395551976
6950 0.00988110562063348
6960 0.0106892687637974
6970 0.0101881274048861
6980 0.0113637311517061
6990 0.0110655116482951
7000 0.0096847454525954
7010 0.00819213002594317
7020 0.0112334827244236
7030 0.0115940195626098
7040 0.010732567642199
7050 0.00831957386518175
7060 0.00820160104712065
7070 0.0084161980212108
7080 0.00853567477775609
7090 0.0114802637790853
7100 0.0132018640983448
7110 0.0111060999136168
7120 0.0102628511336587
7130 0.0105501414379478
7140 0.0116669194923868
7150 0.0100614168679248
7160 0.0103679888347878
7170 0.00846045882176414
7180 0.00761592652946257
7190 0.00940232433134198
7200 0.00898651856924301
7210 0.00920524916790994
7220 0.00879141259629404
7230 0.00971337340284767
7240 0.00937782889933755
7250 0.00869649298947279
7260 0.00920218233113142
7270 0.00943901971008386
7280 0.00922553120449943
7290 0.00791932771141529
7300 0.00951292296195631
7310 0.0111294479632854
7320 0.0113415890451067
7330 0.0105682566500192
7340 0.0100534905886139
7350 0.00943985592991112
7360 0.00950191103714384
7370 0.00871997490037955
7380 0.00924103771182391
7390 0.00938102783653633
7400 0.00982614575771194
7410 0.0114084078743982
7420 0.00992604812468754
7430 0.00955407352417104
7440 0.0100916258560431
7450 0.00969793646266501
7460 0.0114008059598535
7470 0.0133427610769544
7480 0.0109441847189298
7490 0.0113001898163914
7500 0.0121229555972327
7510 0.0103414899558544
7520 0.0116332232639709
7530 0.0103642864158575
7540 0.00963762306888996
7550 0.00858334520211667
7560 0.00899591828237962
7570 0.0103719777487461
7580 0.00877951394234145
7590 0.00837161697378761
7600 0.0121478379834254
7610 0.0119205385395975
7620 0.00849431079972707
7630 0.00839130533957194
7640 0.00901686771583991
7650 0.00882438235579081
7660 0.00962917998530533
7670 0.00993212841199601
7680 0.0117600790588305
7690 0.011124223940337
7700 0.00918617768194165
7710 0.0100951077335707
7720 0.010531923553097
7730 0.0107824688733412
7740 0.0134385974496067
7750 0.0149178773256667
7760 0.0099616963996249
7770 0.00898650186996609
7780 0.00735005981536558
7790 0.00920794565652008
7800 0.010226109011228
7810 0.009369412716913
7820 0.00903352878613474
7830 0.0089759571838466
7840 0.00964878470615119
7850 0.00831151715987612
7860 0.00765097996652576
7870 0.00785963520701024
7880 0.00869882274348471
7890 0.00807816377537233
7900 0.00955159390295223
7910 0.00882100781972297
7920 0.00787707417483821
7930 0.00935373932831602
7940 0.00988175276836879
7950 0.00939823955068348
7960 0.00890512461114527
7970 0.00780636417585602
7980 0.00823187881443666
7990 0.00825134611400041
8000 0.00763747018697812
8010 0.00777196657037432
8020 0.00781922191242758
8030 0.00866992757402907
8040 0.00890209225045684
8050 0.00889814881470392
8060 0.00830989134230549
8070 0.00928124800222702
8080 0.00964992765052151
8090 0.00929428099414798
8100 0.00904823649010963
8110 0.0113136109907653
8120 0.0120752553925919
8130 0.00958256635377105
8140 0.0110330991837921
8150 0.0100556492780448
8160 0.0129955613484516
8170 0.0099825973252352
8180 0.0106825353109252
8190 0.00913895958835437
8200 0.0107186883639688
8210 0.0100863008375787
8220 0.0112506074085453
8230 0.00971364822444854
8240 0.00856665982175448
8250 0.0104151680488208
8260 0.0106050745365653
8270 0.0120700070000953
8280 0.00881063310958008
8290 0.0122104473160198
8300 0.0104519308198631
8310 0.00964328206539742
8320 0.00923895393641015
8330 0.00990921577420061
8340 0.0110642424900064
8350 0.0115923143420755
8360 0.0119188933952864
8370 0.0111530334261639
8380 0.0106826496091336
8390 0.0100782843134331
8400 0.0127817160073113
8410 0.0115861136476248
8420 0.0099351524925692
8430 0.00938090840792843
8440 0.0101606074180482
8450 0.0101623497737809
8460 0.0086700985458457
8470 0.00870916537791441
8480 0.00980360985296397
8490 0.0111149386154161
8500 0.0114110754796214
8510 0.0099321863673321
8520 0.0125791850219294
8530 0.012054449988419
8540 0.0108326256553734
8550 0.0111609510556693
8560 0.0126950240770972
8570 0.0102171363761718
8580 0.0169205410917228
8590 0.0156408377125185
8600 0.0108235279748114
8610 0.00821761157919767
8620 0.00960318477206652
8630 0.00946748049007845
8640 0.00954172533343537
8650 0.00812153997614677
8660 0.00910252503503022
8670 0.0089434914994216
8680 0.00836201266513918
8690 0.0138884879195522
8700 0.0177282281866936
8710 0.0116913813471807
8720 0.00965231318939456
8730 0.00974312918459377
8740 0.0131002964227642
8750 0.0106447841259224
8760 0.0114815372694447
8770 0.00867690738592878
8780 0.00851708817518629
8790 0.00829146219664788
8800 0.0107128352131575
8810 0.0101835854408787
8820 0.00803253215259752
8830 0.0104956161289757
8840 0.0112081001937419
8850 0.0103439651857275
8860 0.0143676096888186
8870 0.0118379696020309
8880 0.0184322028218259
8890 0.0174874506945781
8900 0.0133104318752886
8910 0.0130377561490052
8920 0.0134263679318394
8930 0.0155963335930298
8940 0.014774066059333
8950 0.0100987766942101
8960 0.0078917443815639
8970 0.00801712357045165
8980 0.0089881306905369
8990 0.00977824078714206
9000 0.00954805614652836
9010 0.00756369504924001
9020 0.00739385392892826
9030 0.00846500741451777
9040 0.0154575583808042
9050 0.0163077438040567
9060 0.0135105669650002
9070 0.00885849750774101
9080 0.00936323939890293
9090 0.0103448277757273
9100 0.0143336307885496
9110 0.0173628872250177
9120 0.0175425141536779
9130 0.0209693570653866
9140 0.0196116703023135
9150 0.0122129759219667
9160 0.0157946466679249
9170 0.0153587167334258
9180 0.0180856267556135
9190 0.0184546481944015
9200 0.0147261126515453
9210 0.0124146414896349
9220 0.0135180228473555
9230 0.0114864609942693
9240 0.00877611165278708
9250 0.00882571595829674
9260 0.00852242744842718
9270 0.00856621259957799
9280 0.00769483500368824
9290 0.0139976285408161
9300 0.0155877177442473
9310 0.0129811969546238
9320 0.010384093005577
9330 0.0111456522655033
9340 0.0100921232420754
9350 0.00960299348174054
9360 0.00904054855243584
};
\addplot [thick, color1]
table {%
0 0.0359828206293657
10 0.0289097869835304
20 0.0276813891678562
30 0.0257255096837452
40 0.0257058102033394
50 0.0252887788127776
60 0.0257106642860537
70 0.0267246795251921
80 0.0267175612020699
90 0.0267032195834178
100 0.0262664471170146
110 0.0261602318163296
120 0.02568899034608
130 0.0259158054460264
140 0.0267168652821655
150 0.0266154938842328
160 0.0262411722675906
170 0.0256951546584711
180 0.025777181968198
190 0.0255870851151111
200 0.025082879888445
210 0.0256153112262341
220 0.025788111279196
230 0.0260941624107997
240 0.026470761917299
250 0.0258946870872897
260 0.0257739224597489
270 0.0251692617313324
280 0.0250777006385019
290 0.026274670680092
300 0.0264382894347907
310 0.0269718707009414
320 0.0267982036098756
330 0.0268484602867468
340 0.0261954862498152
350 0.0263385312551209
360 0.0266638730628242
370 0.0269304734934463
380 0.026571023613118
390 0.0259729161833611
400 0.0257738487503617
410 0.026324172480598
420 0.0265407237771721
430 0.0270759951822224
440 0.0264160562105019
450 0.026197054715024
460 0.0266938305916311
470 0.026864044531754
480 0.0265697816184021
490 0.0264170542382913
500 0.0260849448715232
510 0.0264921071347045
520 0.0279164236051015
530 0.0277168443235868
540 0.0281603777256806
550 0.0259196570428972
560 0.0267138187809008
570 0.0256762268094919
580 0.025801791439939
590 0.0253843313280816
600 0.0254722694612707
610 0.0260365940731368
620 0.0267905790172685
630 0.0269722679545391
640 0.026314786281401
650 0.0266031259751868
660 0.0273667178037336
670 0.0264770497890362
680 0.0257027113390382
690 0.0254337333933921
700 0.0258101517342195
710 0.0267304039522106
720 0.0269488856613209
730 0.0267685344583522
740 0.027179246996795
750 0.0277697149814914
760 0.0269306369610938
770 0.0263391155765522
780 0.0263853781094917
790 0.026920148487261
800 0.0268614938572141
810 0.0271911480885426
820 0.0259639727551791
830 0.0261785335966484
840 0.0264574537040124
850 0.026567152545064
860 0.0267654019548901
870 0.0272641045538107
880 0.0265612959669064
890 0.0260199771185547
900 0.0269865396396926
910 0.0261856544323065
920 0.0267240308501374
930 0.026701385770827
940 0.0262659713763746
950 0.0258877069396287
960 0.0257564783859168
970 0.026965568303938
980 0.0260586967215087
990 0.0263837421143614
1000 0.0258599728052633
1010 0.0268998288154017
1020 0.0273250421021766
1030 0.027091088513831
1040 0.026689159658567
1050 0.0263618623067506
1060 0.0262927508126802
1070 0.0254802647091361
1080 0.0261259811396736
1090 0.025174780153449
1100 0.0262729895365706
1110 0.0265267076742397
1120 0.0266600635696068
1130 0.0258977893212576
1140 0.0261480865577869
1150 0.0261351340712855
1160 0.0262294818965609
1170 0.0260163292668439
1180 0.0253062468260383
1190 0.0258489487758226
1200 0.0258086964069023
1210 0.0265550498118998
1220 0.0265796831652
1230 0.0265252676962526
1240 0.0260909413022602
1250 0.025979193604952
1260 0.0261845861999541
1270 0.0267732115207245
1280 0.0256325897407414
1290 0.0255590083793383
1300 0.0255122476055779
1310 0.0258418643428905
1320 0.0255907939962935
1330 0.0252456736033322
1340 0.0256758147110522
1350 0.0257784736240594
1360 0.0262260465358899
1370 0.0265251143047468
1380 0.0259245537538601
1390 0.0254235021523253
1400 0.025912764293166
1410 0.0253900011924476
1420 0.0258783418654605
1430 0.0250485073166868
1440 0.025344535097833
1450 0.025974998680789
1460 0.0265106202431472
1470 0.0266428107316021
1480 0.0265948081709077
1490 0.0257595383538793
1500 0.0259407484518488
1510 0.0254772209382854
1520 0.0252832446547289
1530 0.0250479828847098
1540 0.0256108652610763
1550 0.0255116945021828
1560 0.0248338244634209
1570 0.0253802777875951
1580 0.0252927851667997
1590 0.024946739580857
1600 0.0250948097419907
1610 0.0251116205815603
1620 0.0255796542495852
1630 0.0263328514536762
1640 0.0261162776637939
1650 0.0255327749117619
1660 0.0246827054300043
1670 0.0254746155352678
1680 0.0250944836921457
1690 0.0242315389478736
1700 0.0249216113588713
1710 0.0247882212957682
1720 0.0244714617835962
1730 0.0246387559912977
1740 0.0246840418380143
1750 0.024485538705224
1760 0.0251611033949134
1770 0.0248925754441373
1780 0.0254912882444971
1790 0.0257643331122716
1800 0.0246582347236485
1810 0.0249052049639951
1820 0.0257052581595863
1830 0.025661764145092
1840 0.0251267221499215
1850 0.0258940667146445
1860 0.0265913900373594
1870 0.0265490292500559
1880 0.0256055894940677
1890 0.0248199568473889
1900 0.0254140355247965
1910 0.0255254410035101
1920 0.0254134118991913
1930 0.0253077324499746
1940 0.0241566901218618
1950 0.0254114876277237
1960 0.0252172602221319
1970 0.0246053838925109
1980 0.0241729941977822
1990 0.0251647043193429
2000 0.0253962447471346
2010 0.0247039368880066
2020 0.0241610127521586
2030 0.0253812422119449
2040 0.0255737145104793
2050 0.0256772592130838
2060 0.0259693503580691
2070 0.0249534259684515
2080 0.0256446975385614
2090 0.0249248290470723
2100 0.0249910985984619
2110 0.025412723486832
2120 0.0252667264704923
2130 0.025567446204108
2140 0.0254221985126039
2150 0.0253602134389759
2160 0.0256079873923626
2170 0.0254780269859527
2180 0.0241473414874713
2190 0.0239123076804676
2200 0.023876681414147
2210 0.025375211925105
2220 0.0253534602766524
2230 0.0245616823559433
2240 0.0245607995583742
2250 0.0245877257618147
2260 0.0244745890868771
2270 0.025168963328827
2280 0.0258374249336899
2290 0.0245617743753794
2300 0.0246885865574744
2310 0.0247506444981631
2320 0.0246133214303227
2330 0.0239956648647258
2340 0.0234771369704202
2350 0.0236730852876024
2360 0.0245368123327411
2370 0.0249365886602774
2380 0.0236399921614236
2390 0.0237622388063232
2400 0.0245290398204816
2410 0.0256665534783657
2420 0.0237869434328895
2430 0.0233734463187257
2440 0.023231463798203
2450 0.0245052079409307
2460 0.0246208853233476
2470 0.0245924588105052
2480 0.0237936269955655
2490 0.0247442343638385
2500 0.0243934508533972
2510 0.0239838311786204
2520 0.0240002696358239
2530 0.0224543467705635
2540 0.0232460816466316
2550 0.0231702681003321
2560 0.0238908240617503
2570 0.0242262421726598
2580 0.0239002625415415
2590 0.0246809882901278
2600 0.0243413791701989
2610 0.0237421254902559
2620 0.0236910113336065
2630 0.0230497403709743
2640 0.0233525431831413
2650 0.0236796457273357
2660 0.023967590636414
2670 0.0237667458652172
2680 0.0242474972346427
2690 0.0232476236852672
2700 0.0242238190342188
2710 0.024476600877234
2720 0.024494618058766
2730 0.0250163024414835
2740 0.0244844532198256
2750 0.0236202032289772
2760 0.0245979659497882
2770 0.024550060759349
2780 0.0244099699334212
2790 0.0243869708537374
2800 0.0241768103579941
2810 0.0239031418259335
2820 0.0238576843664223
2830 0.0231705188349765
2840 0.0232774056583627
2850 0.0228947607571055
2860 0.0238317576669766
2870 0.0246299518128495
2880 0.02379041999632
2890 0.0237025814441417
2900 0.0239910344781962
2910 0.0239045765072488
2920 0.0238450965548809
2930 0.0225702664556395
2940 0.022941482408252
2950 0.0226089756351322
2960 0.0241575656761175
2970 0.0235033029424926
2980 0.0227548815916563
2990 0.0230045415955256
3000 0.0237275172932916
3010 0.023888488845045
3020 0.0232908716231535
3030 0.0220680167316377
3040 0.0225757230683301
3050 0.0226872807236821
3060 0.0225133371757532
3070 0.0221909085261658
3080 0.0223430583058444
3090 0.022826297978445
3100 0.0234458398095975
3110 0.0238099132269482
3120 0.0229974541103757
3130 0.0233311615246676
3140 0.0224001204822457
3150 0.022153544215469
3160 0.0223813332277116
3170 0.0218791352502368
3180 0.0227929764228218
3190 0.0236201166198296
3200 0.0235205337296922
3210 0.0226155165657198
3220 0.0229606102352246
3230 0.0224184544887163
3240 0.0219968857219857
3250 0.0219833883304632
3260 0.0225246774563606
3270 0.0228526882406309
3280 0.0227302632726427
3290 0.0226812415705142
3300 0.0229224283370733
3310 0.0235442597539488
3320 0.0221991984509183
3330 0.0226590500750108
3340 0.0225920468644214
3350 0.0230540285737422
3360 0.0234671630106457
3370 0.0242645554061145
3380 0.0242319711396817
3390 0.0238603574626911
3400 0.0226776351222277
3410 0.0220384104800372
3420 0.021082933170777
3430 0.021804183691916
3440 0.0210918104390959
3450 0.0215310195076558
3460 0.0224153023543127
3470 0.0220321451982306
3480 0.0214596510998077
3490 0.0216444534753526
3500 0.0224232533549833
3510 0.0221410733809091
3520 0.021804631017664
3530 0.0218343365910812
3540 0.0216799818907577
3550 0.0214851624237755
3560 0.0216614159735485
3570 0.0218901135610809
3580 0.0226014992069792
3590 0.0222376470437799
3600 0.0220055855011656
3610 0.0206871341626046
3620 0.0219665084147104
3630 0.0212901990249197
3640 0.0205232222262052
3650 0.021378079399475
3660 0.0222122354440372
3670 0.0228909215278185
3680 0.0234216237218662
3690 0.0224731119838593
3700 0.0215927561399026
3710 0.0212590913652881
3720 0.0216100989915527
3730 0.0214541990819115
3740 0.0216222371884097
3750 0.0219068367065224
3760 0.0224179829931656
3770 0.0223148095416473
3780 0.0214008224345509
3790 0.0209173294445071
3800 0.0209716978964653
3810 0.0208413140660447
3820 0.0207385188126877
3830 0.0203790095326654
3840 0.0200820639209314
3850 0.0209705126087943
3860 0.0214372643933046
3870 0.0218032406966659
3880 0.0214257204335965
3890 0.0213086578417617
3900 0.0217603233523337
3910 0.0209625562991055
3920 0.0201646049259984
3930 0.0213830036552171
3940 0.0216066543105097
3950 0.0209016077912628
3960 0.021302052500585
3970 0.020789194293222
3980 0.0198159143204957
3990 0.0201307888958171
4000 0.0202628831688865
4010 0.02045350306284
4020 0.0210245156296934
4030 0.0206858797782609
4040 0.0206682552168971
4050 0.0200862744196032
4060 0.0206449175253205
4070 0.0216364941220727
4080 0.0215463274580472
4090 0.0215932152676578
4100 0.0211077903688478
4110 0.0208751084162531
4120 0.0200371787418121
4130 0.0202065360612444
4140 0.0200381125293499
4150 0.0201807794804082
4160 0.0199100212735904
4170 0.0197717307566596
4180 0.0209677925314034
4190 0.0211307156069112
4200 0.0197744273627548
4210 0.0199347632192423
4220 0.0208063184317973
4230 0.0205089461853737
4240 0.0200438127882142
4250 0.0199958439422147
4260 0.0208019652465226
4270 0.020993339565811
4280 0.0210603402558711
4290 0.0203658358178963
4300 0.0203229483230069
4310 0.0213169026494545
4320 0.0215869567723199
4330 0.0202277501121751
4340 0.0201312814603303
4350 0.0200357269378358
4360 0.0198299547575929
4370 0.0203637663433016
4380 0.0202082548706967
4390 0.0200554383047353
4400 0.0200252891702733
4410 0.0204355352190037
4420 0.0203321374972933
4430 0.0198808362344221
4440 0.0196968385202054
4450 0.0196111256075808
4460 0.0196778956526288
4470 0.019483905056694
4480 0.0196829255424145
4490 0.0186991491100538
4500 0.0188871103494528
4510 0.0190002750885315
4520 0.0189541846490637
4530 0.0194891497130948
4540 0.019752754074669
4550 0.020405953544033
4560 0.0205345811400484
4570 0.0190274328287338
4580 0.01905879812248
4590 0.0191211489970789
4600 0.0202375007825744
4610 0.0191900215099113
4620 0.0182019492289991
4630 0.0192884747574454
4640 0.0198380882421404
4650 0.0212237175846231
4660 0.0196226190170082
4670 0.0189304498441984
4680 0.0193113041351914
4690 0.01923188830665
4700 0.0196715504492357
4710 0.0185769475694839
4720 0.018626290878014
4730 0.0178209622938381
4740 0.0200629385675637
4750 0.0202032405792858
4760 0.0199217573420555
4770 0.0185789647215799
4780 0.0193823701717877
4790 0.0188451174506359
4800 0.0183691742150811
4810 0.0196936598228056
4820 0.0199432638599962
4830 0.0196237281906671
4840 0.0203400039027166
4850 0.0206913028963289
4860 0.020111051498374
4870 0.0202169489298864
4880 0.0196877408039079
4890 0.0187946232217844
4900 0.01945294013273
4910 0.0191509494249733
4920 0.0190790502167864
4930 0.018920843747472
4940 0.0206695304109064
4950 0.0201346089416247
4960 0.0202634280553763
4970 0.0190260556890952
4980 0.0196482344457934
4990 0.0184301357195274
5000 0.019292773667774
5010 0.0182762200653249
5020 0.0181325065825181
5030 0.0180294387450369
5040 0.0184213705768808
5050 0.019176912502196
5060 0.0194092159966705
5070 0.0190464919836401
5080 0.0194403632953642
5090 0.0192103197179915
5100 0.0179576744931048
5110 0.019686217491843
5120 0.0195583105520441
5130 0.0215235557559164
5140 0.0212933611160993
5150 0.0211113413773248
5160 0.0181210415562198
5170 0.0186108672633976
5180 0.0192612471656595
5190 0.0188106364313954
5200 0.0177002465967067
5210 0.0169773548666787
5220 0.0171435885057157
5230 0.0183706858732903
5240 0.0190820810066044
5250 0.0185312470314942
5260 0.0172468987429349
5270 0.0174212055367116
5280 0.0185457200181519
5290 0.0186665376894147
5300 0.0191018917847568
5310 0.0200661496554962
5320 0.0193854218345585
5330 0.0185324579003046
5340 0.0177616071297575
5350 0.0185744202253198
5360 0.018218781462233
5370 0.017038619733372
5380 0.0170307622619269
5390 0.0182223251668245
5400 0.0198804443473795
5410 0.0197474168219388
5420 0.0176414298425478
5430 0.017646766314448
5440 0.0178033270407061
5450 0.0177922812440146
5460 0.0192834036957522
5470 0.0197350114224229
5480 0.0224435575392165
5490 0.0223896890856939
5500 0.0210090369551862
5510 0.0193387918580793
5520 0.0179346062882219
5530 0.020317884177276
5540 0.0219159006089734
5550 0.0219607439134706
5560 0.020083825105027
5570 0.0183272348735506
5580 0.0174241327012172
5590 0.0183920974128112
5600 0.0188692802407157
5610 0.018131112656419
5620 0.0204042307990911
5630 0.0198159953713456
5640 0.0187600355042297
5650 0.0175695539733555
5660 0.0182544134683356
5670 0.0190148771809207
5680 0.0191287988545512
5690 0.0198629212779813
5700 0.0176891604249934
5710 0.0183453848041661
5720 0.0180452403330375
5730 0.0192771201814923
5740 0.0183495589438462
5750 0.0172368837256296
5760 0.0172734882909976
5770 0.019079829222018
5780 0.0191065418443518
5790 0.0173771134628504
5800 0.0171073223195752
5810 0.0195672064536829
5820 0.0205960257444451
5830 0.0225381931134514
5840 0.019529998021324
5850 0.0176822716194811
5860 0.0160173212653418
5870 0.017664888803822
5880 0.0174444345750308
5890 0.0187275291590916
5900 0.0169597230676543
5910 0.0181651968884756
5920 0.0193900157020609
5930 0.0189430600396723
5940 0.0182181016858166
5950 0.0178179943148618
5960 0.0188328174042818
5970 0.0186935798083009
5980 0.0186137957569491
5990 0.0180702203153779
6000 0.0160994935222193
6010 0.0186572764343707
6020 0.0186067742941894
6030 0.0172857611456125
6040 0.0175918817687468
6050 0.018055534553893
6060 0.0186967598714385
6070 0.0192565129256714
6080 0.0187136777507652
6090 0.0173046981007456
6100 0.0180002253324208
6110 0.0181862505259722
6120 0.0171104869057517
6130 0.0177774180486757
6140 0.0170789781094328
6150 0.0174474735819279
6160 0.0185598111938028
6170 0.0208863100302072
6180 0.0211619214941793
6190 0.0209481803080854
6200 0.0191311331642805
6210 0.0192725202376677
6220 0.0203763341317148
6230 0.0177816343200824
6240 0.0151956036031336
6250 0.0169596561305863
6260 0.0202997640062579
6270 0.0211353088376884
6280 0.0245179425158387
6290 0.0230814871724379
6300 0.0206751061112986
6310 0.0232708049369316
6320 0.0206346728027295
6330 0.0183034832159394
6340 0.0169751540432245
6350 0.018787136881769
6360 0.0207804757476131
6370 0.0200429980378552
6380 0.0206500983270821
6390 0.0154695889510867
6400 0.0169592969974599
6410 0.0182705174172153
6420 0.0185546899810364
6430 0.0165333699120465
6440 0.0162230625094433
6450 0.0180769390480253
6460 0.0192176193101157
6470 0.0185718771862238
6480 0.0195652779298876
6490 0.0186365246131841
6500 0.0184381790230349
6510 0.0166366054934465
6520 0.0171261686816683
6530 0.0158954668367007
6540 0.0149045742716429
6550 0.01583178584639
6560 0.016602654129587
6570 0.0182288308182178
6580 0.0191287820135263
6590 0.0190773172924091
6600 0.0195889584105766
6610 0.0197249182375824
6620 0.0208318796739328
6630 0.0243366919484896
6640 0.0225506814922361
6650 0.0162432939157942
6660 0.0154847191118323
6670 0.0165297569837921
6680 0.0198419316240676
6690 0.0200791549560644
6700 0.0173249861585291
6710 0.0167582652149313
6720 0.0172357247968556
6730 0.0185056869109146
6740 0.019420819059536
6750 0.0190343473273886
6760 0.0196276095855466
6770 0.0180908144766368
6780 0.0174191750774043
6790 0.0207085101769987
6800 0.0200113979163545
6810 0.0179592053108964
6820 0.0147345715359217
6830 0.0170361041738022
6840 0.0180279503721212
6850 0.0209344133667634
6860 0.0204712916361955
6870 0.0191693304094452
6880 0.0165523681197954
6890 0.0170279754105069
6900 0.0223696936637005
6910 0.024336511937267
6920 0.0236087004734169
6930 0.0191728580111792
6940 0.0183104593742438
6950 0.0197483751902204
6960 0.0213622981466241
6970 0.02036741059806
6980 0.0227154707685512
6990 0.0221177110040734
7000 0.0193608501649916
7010 0.0163788203185015
7020 0.0224462983003781
7030 0.0231655179523964
7040 0.0214416899447511
7050 0.0166323365158509
7060 0.0163987983912097
7070 0.01682718205953
7080 0.0170652726636348
7090 0.0229468071788588
7100 0.0263883441795477
7110 0.0222030229550466
7120 0.0205164640585308
7130 0.0210913863649146
7140 0.0233241704654136
7150 0.0201148119948119
7160 0.0207257642556168
7170 0.0169133035123684
7180 0.0152277049118041
7190 0.0187944342455059
7200 0.0179639815360336
7210 0.0184012765386496
7220 0.0175759670171393
7230 0.0194180573217981
7240 0.0187495080734187
7250 0.0173875354112274
7260 0.0183979557377283
7270 0.0188688265243831
7280 0.0184409868864524
7290 0.0158324714101357
7300 0.0190165433746856
7310 0.0222488102725498
7320 0.0226726890275994
7330 0.0211278088986482
7340 0.0200973319900367
7350 0.0188694716098427
7360 0.0189953228257558
7370 0.0174349766806341
7380 0.0184763683604131
7390 0.0187548324013388
7400 0.0196437632179003
7410 0.0228067970678253
7420 0.0198447051180104
7430 0.0191016299754409
7440 0.0201783460584495
7450 0.0193922130790465
7460 0.0227911435671968
7470 0.0266680450592764
7480 0.0218753729055142
7490 0.0225890183718564
7500 0.0242357136901016
7510 0.0206754642519852
7520 0.0232575639035269
7530 0.0207230022815676
7540 0.0192704954961492
7550 0.0171630627154943
7560 0.0179859799071638
7570 0.0207375234922287
7580 0.0175552124257426
7590 0.0167394133725249
7600 0.0242715316947509
7610 0.0238179135966745
7620 0.0169847682184144
7630 0.0167792911673387
7640 0.0180290725324401
7650 0.0176447718466006
7660 0.0192527512212874
7670 0.0198586253934553
7680 0.0235088183010094
7690 0.0222375890697989
7700 0.0183677063158436
7710 0.0201842004923664
7720 0.0210570109610841
7730 0.0215592112472265
7740 0.0268614083850545
7750 0.0298184383782784
7760 0.0199179607414228
7770 0.0179688320503386
7780 0.0146971076072404
7790 0.0184071372879032
7800 0.0204415212861621
7810 0.0187321804113973
7820 0.0180617660947539
7830 0.0179485693360664
7840 0.019291371514342
7850 0.0166171186546793
7860 0.0152981857957669
7870 0.0157159735926382
7880 0.0173937593197588
7890 0.016151856745563
7900 0.0190943420977708
7910 0.0176338160262643
7920 0.0157490759116162
7930 0.0187010178443716
7940 0.0197569842170001
7950 0.0187900074336845
7960 0.0178044151093162
7970 0.0156088115789191
7980 0.0164603737357078
7990 0.0164988838645056
8000 0.0152716918096462
8010 0.0155404116265203
8020 0.0156355277895717
8030 0.0173358952865021
8040 0.0178004694950645
8050 0.017792898480736
8060 0.0166177276000849
8070 0.0185570965416462
8080 0.019292940636667
8090 0.0185836555597386
8100 0.0180917139767167
8110 0.0226153899214142
8120 0.0241381735990071
8130 0.0191595387090302
8140 0.0220590865438641
8150 0.0201059454239521
8160 0.0259675698647317
8170 0.0199445883254115
8180 0.0213456560550957
8190 0.0182722350210801
8200 0.0214277058616517
8210 0.0201642982483839
8220 0.0224908631765286
8230 0.0194212643168885
8240 0.0171292230760933
8250 0.0208243403242784
8260 0.0212042471039664
8270 0.02413042504614
8280 0.0176147794798886
8290 0.0244103851012991
8300 0.020897029742973
8310 0.0192828172881152
8320 0.0184729978012084
8330 0.0198133958964107
8340 0.0221201797956304
8350 0.0231765238111372
8360 0.0238260882660367
8370 0.0222960446300617
8380 0.0213558569801509
8390 0.020153165539637
8400 0.0255572712800093
8410 0.0231652186754093
8420 0.0198639215930972
8430 0.0187580131825742
8440 0.0203171513063622
8450 0.0203184539031707
8460 0.0173350301547328
8470 0.0174151523660862
8480 0.0196027050280252
8490 0.0222227416362623
8500 0.0228137442957107
8510 0.0198590022762757
8520 0.0251495630789322
8530 0.0241001643148655
8540 0.0216582492514267
8550 0.0223172099595689
8560 0.0253850384590898
8570 0.0204302904228331
8580 0.0338149118995601
8590 0.0312555858312729
8600 0.0216400386702719
8610 0.0164326996112062
8620 0.0192029544108373
8630 0.0189322206342697
8640 0.0190803574852161
8650 0.01624080074985
8660 0.0182012552998881
8670 0.0178835040301412
8680 0.0167215013003598
8690 0.0277684411695978
8700 0.0354434873117917
8710 0.0233742349546045
8720 0.0192978389456106
8730 0.0194813764990542
8740 0.0261928304559008
8750 0.021284330986101
8760 0.0229572450095415
8770 0.0173509367598514
8780 0.0170315358613307
8790 0.0165804265573095
8800 0.0214217150990989
8810 0.0203635339601449
8820 0.0160619125693269
8830 0.020988203989832
8840 0.0224126145379746
8850 0.0206827505781608
8860 0.0287259748180339
8870 0.0236682581980354
8880 0.0368467509822261
8890 0.0349594217045993
8900 0.0266110635526375
8910 0.026071755060314
8920 0.0268439090688179
8930 0.0311810051566823
8940 0.0295372846780732
8950 0.0201926672985829
8960 0.0157809419288052
8970 0.0160313424687538
8980 0.0179730176593273
8990 0.0195519884535889
9000 0.0190921343935545
9010 0.015125418389313
9020 0.0147858856343455
9030 0.0169275408917262
9040 0.0308738245883133
9050 0.0325735346148095
9060 0.026987944454998
9070 0.0177142194757482
9080 0.0187210417903386
9090 0.0206827864764382
9100 0.0286590061086305
9110 0.0347145018644826
9120 0.0350765641878569
9130 0.0419260705831348
9140 0.0392105429056632
9150 0.0244181501925688
9160 0.0315682749043881
9170 0.0306948363156356
9180 0.0361483213514806
9190 0.0368886371008191
9200 0.0294424672789228
9210 0.0248241644865865
9220 0.0270272385415652
9230 0.0229650909950607
9240 0.0175483869752991
9250 0.0176476453439628
9260 0.0170418272588467
9270 0.0171291922234301
9280 0.0153875316401173
9290 0.027985104006541
9300 0.0311649278144807
9310 0.0259573936201282
9320 0.0207650716366066
9330 0.0222886927379041
9340 0.0201809468456556
9350 0.0192024926982931
9360 0.0180776607253739
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, red, forget plot]
table {%
0 0.0359828206293657
10 0.0289097869835304
20 0.0276813891678562
30 0.0257255096837452
40 0.0257058102033394
50 0.0252887788127776
60 0.0257106642860537
70 0.0267246795251921
80 0.0267175612020699
90 0.0267032195834178
100 0.0262664471170146
110 0.0261602318163296
120 0.02568899034608
130 0.0259158054460264
140 0.0267168652821655
150 0.0266154938842328
160 0.0262411722675906
170 0.0256951546584711
180 0.025777181968198
190 0.0255870851151111
200 0.025082879888445
210 0.0256153112262341
220 0.025788111279196
230 0.0260941624107997
240 0.026470761917299
250 0.0258946870872897
260 0.0257739224597489
270 0.0251692617313324
280 0.0250777006385019
290 0.026274670680092
300 0.0264382894347907
310 0.0269718707009414
320 0.0267982036098756
330 0.0268484602867468
340 0.0261954862498152
350 0.0263385312551209
360 0.0266638730628242
370 0.0269304734934463
380 0.026571023613118
390 0.0259729161833611
400 0.0257738487503617
410 0.026324172480598
420 0.0265407237771721
430 0.0270759951822224
440 0.0264160562105019
450 0.026197054715024
460 0.0266938305916311
470 0.026864044531754
480 0.0265697816184021
490 0.0264170542382913
500 0.0260849448715232
510 0.0264921071347045
520 0.0279164236051015
530 0.0277168443235868
540 0.0281603777256806
550 0.0259196570428972
560 0.0267138187809008
570 0.0256762268094919
580 0.025801791439939
590 0.0253843313280816
600 0.0254722694612707
610 0.0260365940731368
620 0.0267905790172685
630 0.0269722679545391
640 0.026314786281401
650 0.0266031259751868
660 0.0273667178037336
670 0.0264770497890362
680 0.0257027113390382
690 0.0254337333933921
700 0.0258101517342195
710 0.0267304039522106
720 0.0269488856613209
730 0.0267685344583522
740 0.027179246996795
750 0.0277697149814914
760 0.0269306369610938
770 0.0263391155765522
780 0.0263853781094917
790 0.026920148487261
800 0.0268614938572141
810 0.0271911480885426
820 0.0259639727551791
830 0.0261785335966484
840 0.0264574537040124
850 0.026567152545064
860 0.0267654019548901
870 0.0272641045538107
880 0.0265612959669064
890 0.0260199771185547
900 0.0269865396396926
910 0.0261856544323065
920 0.0267240308501374
930 0.026701385770827
940 0.0262659713763746
950 0.0258877069396287
960 0.0257564783859168
970 0.026965568303938
980 0.0260586967215087
990 0.0263837421143614
1000 0.0258599728052633
1010 0.0268998288154017
1020 0.0273250421021766
1030 0.027091088513831
1040 0.026689159658567
1050 0.0263618623067506
1060 0.0262927508126802
1070 0.0254802647091361
1080 0.0261259811396736
1090 0.025174780153449
1100 0.0262729895365706
1110 0.0265267076742397
1120 0.0266600635696068
1130 0.0258977893212576
1140 0.0261480865577869
1150 0.0261351340712855
1160 0.0262294818965609
1170 0.0260163292668439
1180 0.0253062468260383
1190 0.0258489487758226
1200 0.0258086964069023
1210 0.0265550498118998
1220 0.0265796831652
1230 0.0265252676962526
1240 0.0260909413022602
1250 0.025979193604952
1260 0.0261845861999541
1270 0.0267732115207245
1280 0.0256325897407414
1290 0.0255590083793383
1300 0.0255122476055779
1310 0.0258418643428905
1320 0.0255907939962935
1330 0.0252456736033322
1340 0.0256758147110522
1350 0.0257784736240594
1360 0.0262260465358899
1370 0.0265251143047468
1380 0.0259245537538601
1390 0.0254235021523253
1400 0.025912764293166
1410 0.0253900011924476
1420 0.0258783418654605
1430 0.0250485073166868
1440 0.025344535097833
1450 0.025974998680789
1460 0.0265106202431472
1470 0.0266428107316021
1480 0.0265948081709077
1490 0.0257595383538793
1500 0.0259407484518488
1510 0.0254772209382854
1520 0.0252832446547289
1530 0.0250479828847098
1540 0.0256108652610763
1550 0.0255116945021828
1560 0.0248338244634209
1570 0.0253802777875951
1580 0.0252927851667997
1590 0.024946739580857
1600 0.0250948097419907
1610 0.0251116205815603
1620 0.0255796542495852
1630 0.0263328514536762
1640 0.0261162776637939
1650 0.0255327749117619
1660 0.0246827054300043
1670 0.0254746155352678
1680 0.0250944836921457
1690 0.0242315389478736
1700 0.0249216113588713
1710 0.0247882212957682
1720 0.0244714617835962
1730 0.0246387559912977
1740 0.0246840418380143
1750 0.024485538705224
1760 0.0251611033949134
1770 0.0248925754441373
1780 0.0254912882444971
1790 0.0257643331122716
1800 0.0246582347236485
1810 0.0249052049639951
1820 0.0257052581595863
1830 0.025661764145092
1840 0.0251267221499215
1850 0.0258940667146445
1860 0.0265913900373594
1870 0.0265490292500559
1880 0.0256055894940677
1890 0.0248199568473889
1900 0.0254140355247965
1910 0.0255254410035101
1920 0.0254134118991913
1930 0.0253077324499746
1940 0.0241566901218618
1950 0.0254114876277237
1960 0.0252172602221319
1970 0.0246053838925109
1980 0.0241729941977822
1990 0.0251647043193429
2000 0.0253962447471346
2010 0.0247039368880066
2020 0.0241610127521586
2030 0.0253812422119449
2040 0.0255737145104793
2050 0.0256772592130838
2060 0.0259693503580691
2070 0.0249534259684515
2080 0.0256446975385614
2090 0.0249248290470723
2100 0.0249910985984619
2110 0.025412723486832
2120 0.0252667264704923
2130 0.025567446204108
2140 0.0254221985126039
2150 0.0253602134389759
2160 0.0256079873923626
2170 0.0254780269859527
2180 0.0241473414874713
2190 0.0239123076804676
2200 0.023876681414147
2210 0.025375211925105
2220 0.0253534602766524
2230 0.0245616823559433
2240 0.0245607995583742
2250 0.0245877257618147
2260 0.0244745890868771
2270 0.025168963328827
2280 0.0258374249336899
2290 0.0245617743753794
2300 0.0246885865574744
2310 0.0247506444981631
2320 0.0246133214303227
2330 0.0239956648647258
2340 0.0234771369704202
2350 0.0236730852876024
2360 0.0245368123327411
2370 0.0249365886602774
2380 0.0236399921614236
2390 0.0237622388063232
2400 0.0245290398204816
2410 0.0256665534783657
2420 0.0237869434328895
2430 0.0233734463187257
2440 0.023231463798203
2450 0.0245052079409307
2460 0.0246208853233476
2470 0.0245924588105052
2480 0.0237936269955655
2490 0.0247442343638385
2500 0.0243934508533972
2510 0.0239838311786204
2520 0.0240002696358239
2530 0.0224543467705635
2540 0.0232460816466316
2550 0.0231702681003321
2560 0.0238908240617503
2570 0.0242262421726598
2580 0.0239002625415415
2590 0.0246809882901278
2600 0.0243413791701989
2610 0.0237421254902559
2620 0.0236910113336065
2630 0.0230497403709743
2640 0.0233525431831413
2650 0.0236796457273357
2660 0.023967590636414
2670 0.0237667458652172
2680 0.0242474972346427
2690 0.0232476236852672
2700 0.0242238190342188
2710 0.024476600877234
2720 0.024494618058766
2730 0.0250163024414835
2740 0.0244844532198256
2750 0.0236202032289772
2760 0.0245979659497882
2770 0.024550060759349
2780 0.0244099699334212
2790 0.0243869708537374
2800 0.0241768103579941
2810 0.0239031418259335
2820 0.0238576843664223
2830 0.0231705188349765
2840 0.0232774056583627
2850 0.0228947607571055
2860 0.0238317576669766
2870 0.0246299518128495
2880 0.02379041999632
2890 0.0237025814441417
2900 0.0239910344781962
2910 0.0239045765072488
2920 0.0238450965548809
2930 0.0225702664556395
2940 0.022941482408252
2950 0.0226089756351322
2960 0.0241575656761175
2970 0.0235033029424926
2980 0.0227548815916563
2990 0.0230045415955256
3000 0.0237275172932916
3010 0.023888488845045
3020 0.0232908716231535
3030 0.0220680167316377
3040 0.0225757230683301
3050 0.0226872807236821
3060 0.0225133371757532
3070 0.0221909085261658
3080 0.0223430583058444
3090 0.022826297978445
3100 0.0234458398095975
3110 0.0238099132269482
3120 0.0229974541103757
3130 0.0233311615246676
3140 0.0224001204822457
3150 0.022153544215469
3160 0.0223813332277116
3170 0.0218791352502368
3180 0.0227929764228218
3190 0.0236201166198296
3200 0.0235205337296922
3210 0.0226155165657198
3220 0.0229606102352246
3230 0.0224184544887163
3240 0.0219968857219857
3250 0.0219833883304632
3260 0.0225246774563606
3270 0.0228526882406309
3280 0.0227302632726427
3290 0.0226812415705142
3300 0.0229224283370733
3310 0.0235442597539488
3320 0.0221991984509183
3330 0.0226590500750108
3340 0.0225920468644214
3350 0.0230540285737422
3360 0.0234671630106457
3370 0.0242645554061145
3380 0.0242319711396817
3390 0.0238603574626911
3400 0.0226776351222277
3410 0.0220384104800372
3420 0.021082933170777
3430 0.021804183691916
3440 0.0210918104390959
3450 0.0215310195076558
3460 0.0224153023543127
3470 0.0220321451982306
3480 0.0214596510998077
3490 0.0216444534753526
3500 0.0224232533549833
3510 0.0221410733809091
3520 0.021804631017664
3530 0.0218343365910812
3540 0.0216799818907577
3550 0.0214851624237755
3560 0.0216614159735485
3570 0.0218901135610809
3580 0.0226014992069792
3590 0.0222376470437799
3600 0.0220055855011656
3610 0.0206871341626046
3620 0.0219665084147104
3630 0.0212901990249197
3640 0.0205232222262052
3650 0.021378079399475
3660 0.0222122354440372
3670 0.0228909215278185
3680 0.0234216237218662
3690 0.0224731119838593
3700 0.0215927561399026
3710 0.0212590913652881
3720 0.0216100989915527
3730 0.0214541990819115
3740 0.0216222371884097
3750 0.0219068367065224
3760 0.0224179829931656
3770 0.0223148095416473
3780 0.0214008224345509
3790 0.0209173294445071
3800 0.0209716978964653
3810 0.0208413140660447
3820 0.0207385188126877
3830 0.0203790095326654
3840 0.0200820639209314
3850 0.0209705126087943
3860 0.0214372643933046
3870 0.0218032406966659
3880 0.0214257204335965
3890 0.0213086578417617
3900 0.0217603233523337
3910 0.0209625562991055
3920 0.0201646049259984
3930 0.0213830036552171
3940 0.0216066543105097
3950 0.0209016077912628
3960 0.021302052500585
3970 0.020789194293222
3980 0.0198159143204957
3990 0.0201307888958171
4000 0.0202628831688865
4010 0.02045350306284
4020 0.0210245156296934
4030 0.0206858797782609
4040 0.0206682552168971
4050 0.0200862744196032
4060 0.0206449175253205
4070 0.0216364941220727
4080 0.0215463274580472
4090 0.0215932152676578
4100 0.0211077903688478
4110 0.0208751084162531
4120 0.0200371787418121
4130 0.0202065360612444
4140 0.0200381125293499
4150 0.0201807794804082
4160 0.0199100212735904
4170 0.0197717307566596
4180 0.0209677925314034
4190 0.0211307156069112
4200 0.0197744273627548
4210 0.0199347632192423
4220 0.0208063184317973
4230 0.0205089461853737
4240 0.0200438127882142
4250 0.0199958439422147
4260 0.0208019652465226
4270 0.020993339565811
4280 0.0210603402558711
4290 0.0203658358178963
4300 0.0203229483230069
4310 0.0213169026494545
4320 0.0215869567723199
4330 0.0202277501121751
4340 0.0201312814603303
4350 0.0200357269378358
4360 0.0198299547575929
4370 0.0203637663433016
4380 0.0202082548706967
4390 0.0200554383047353
4400 0.0200252891702733
4410 0.0204355352190037
4420 0.0203321374972933
4430 0.0198808362344221
4440 0.0196968385202054
4450 0.0196111256075808
4460 0.0196778956526288
4470 0.019483905056694
4480 0.0196829255424145
4490 0.0186991491100538
4500 0.0188871103494528
4510 0.0190002750885315
4520 0.0189541846490637
4530 0.0194891497130948
4540 0.019752754074669
4550 0.020405953544033
4560 0.0205345811400484
4570 0.0190274328287338
4580 0.01905879812248
4590 0.0191211489970789
4600 0.0202375007825744
4610 0.0191900215099113
4620 0.0182019492289991
4630 0.0192884747574454
4640 0.0198380882421404
4650 0.0212237175846231
4660 0.0196226190170082
4670 0.0189304498441984
4680 0.0193113041351914
4690 0.01923188830665
4700 0.0196715504492357
4710 0.0185769475694839
4720 0.018626290878014
4730 0.0178209622938381
4740 0.0200629385675637
4750 0.0202032405792858
4760 0.0199217573420555
4770 0.0185789647215799
4780 0.0193823701717877
4790 0.0188451174506359
4800 0.0183691742150811
4810 0.0196936598228056
4820 0.0199432638599962
4830 0.0196237281906671
4840 0.0203400039027166
4850 0.0206913028963289
4860 0.020111051498374
4870 0.0202169489298864
4880 0.0196877408039079
4890 0.0187946232217844
4900 0.01945294013273
4910 0.0191509494249733
4920 0.0190790502167864
4930 0.018920843747472
4940 0.0206695304109064
4950 0.0201346089416247
4960 0.0202634280553763
4970 0.0190260556890952
4980 0.0196482344457934
4990 0.0184301357195274
5000 0.019292773667774
5010 0.0182762200653249
5020 0.0181325065825181
5030 0.0180294387450369
5040 0.0184213705768808
5050 0.019176912502196
5060 0.0194092159966705
5070 0.0190464919836401
5080 0.0194403632953642
5090 0.0192103197179915
5100 0.0179576744931048
5110 0.019686217491843
5120 0.0195583105520441
5130 0.0215235557559164
5140 0.0212933611160993
5150 0.0211113413773248
5160 0.0181210415562198
5170 0.0186108672633976
5180 0.0192612471656595
5190 0.0188106364313954
5200 0.0177002465967067
5210 0.0169773548666787
5220 0.0171435885057157
5230 0.0183706858732903
5240 0.0190820810066044
5250 0.0185312470314942
5260 0.0172468987429349
5270 0.0174212055367116
5280 0.0185457200181519
5290 0.0186665376894147
5300 0.0191018917847568
5310 0.0200661496554962
5320 0.0193854218345585
5330 0.0185324579003046
5340 0.0177616071297575
5350 0.0185744202253198
5360 0.018218781462233
5370 0.017038619733372
5380 0.0170307622619269
5390 0.0182223251668245
5400 0.0198804443473795
5410 0.0197474168219388
5420 0.0176414298425478
5430 0.017646766314448
5440 0.0178033270407061
5450 0.0177922812440146
5460 0.0192834036957522
5470 0.0197350114224229
5480 0.0224435575392165
5490 0.0223896890856939
5500 0.0210090369551862
5510 0.0193387918580793
5520 0.0179346062882219
5530 0.020317884177276
5540 0.0219159006089734
5550 0.0219607439134706
5560 0.020083825105027
5570 0.0183272348735506
5580 0.0174241327012172
5590 0.0183920974128112
5600 0.0188692802407157
5610 0.018131112656419
5620 0.0204042307990911
5630 0.0198159953713456
5640 0.0187600355042297
5650 0.0175695539733555
5660 0.0182544134683356
5670 0.0190148771809207
5680 0.0191287988545512
5690 0.0198629212779813
5700 0.0176891604249934
5710 0.0183453848041661
5720 0.0180452403330375
5730 0.0192771201814923
5740 0.0183495589438462
5750 0.0172368837256296
5760 0.0172734882909976
5770 0.019079829222018
5780 0.0191065418443518
5790 0.0173771134628504
5800 0.0171073223195752
5810 0.0195672064536829
5820 0.0205960257444451
5830 0.0225381931134514
5840 0.019529998021324
5850 0.0176822716194811
5860 0.0160173212653418
5870 0.017664888803822
5880 0.0174444345750308
5890 0.0187275291590916
5900 0.0169597230676543
5910 0.0181651968884756
5920 0.0193900157020609
5930 0.0189430600396723
5940 0.0182181016858166
5950 0.0178179943148618
5960 0.0188328174042818
5970 0.0186935798083009
5980 0.0186137957569491
5990 0.0180702203153779
6000 0.0160994935222193
6010 0.0186572764343707
6020 0.0186067742941894
6030 0.0172857611456125
6040 0.0175918817687468
6050 0.018055534553893
6060 0.0186967598714385
6070 0.0192565129256714
6080 0.0187136777507652
6090 0.0173046981007456
6100 0.0180002253324208
6110 0.0181862505259722
6120 0.0171104869057517
6130 0.0177774180486757
6140 0.0170789781094328
6150 0.0174474735819279
6160 0.0185598111938028
6170 0.0208863100302072
6180 0.0211619214941793
6190 0.0209481803080854
6200 0.0191311331642805
6210 0.0192725202376677
6220 0.0203763341317148
6230 0.0177816343200824
6240 0.0151956036031336
6250 0.0169596561305863
6260 0.0202997640062579
6270 0.0211353088376884
6280 0.0245179425158387
6290 0.0230814871724379
6300 0.0206751061112986
6310 0.0232708049369316
6320 0.0206346728027295
6330 0.0183034832159394
6340 0.0169751540432245
6350 0.018787136881769
6360 0.0207804757476131
6370 0.0200429980378552
6380 0.0206500983270821
6390 0.0154695889510867
6400 0.0169592969974599
6410 0.0182705174172153
6420 0.0185546899810364
6430 0.0165333699120465
6440 0.0162230625094433
6450 0.0180769390480253
6460 0.0192176193101157
6470 0.0185718771862238
6480 0.0195652779298876
6490 0.0186365246131841
6500 0.0184381790230349
6510 0.0166366054934465
6520 0.0171261686816683
6530 0.0158954668367007
6540 0.0149045742716429
6550 0.01583178584639
6560 0.016602654129587
6570 0.0182288308182178
6580 0.0191287820135263
6590 0.0190773172924091
6600 0.0195889584105766
6610 0.0197249182375824
6620 0.0208318796739328
6630 0.0243366919484896
6640 0.0225506814922361
6650 0.0162432939157942
6660 0.0154847191118323
6670 0.0165297569837921
6680 0.0198419316240676
6690 0.0200791549560644
6700 0.0173249861585291
6710 0.0167582652149313
6720 0.0172357247968556
6730 0.0185056869109146
6740 0.019420819059536
6750 0.0190343473273886
6760 0.0196276095855466
6770 0.0180908144766368
6780 0.0174191750774043
6790 0.0207085101769987
6800 0.0200113979163545
6810 0.0179592053108964
6820 0.0147345715359217
6830 0.0170361041738022
6840 0.0180279503721212
6850 0.0209344133667634
6860 0.0204712916361955
6870 0.0191693304094452
6880 0.0165523681197954
6890 0.0170279754105069
6900 0.0223696936637005
6910 0.024336511937267
6920 0.0236087004734169
6930 0.0191728580111792
6940 0.0183104593742438
6950 0.0197483751902204
6960 0.0213622981466241
6970 0.02036741059806
6980 0.0227154707685512
6990 0.0221177110040734
7000 0.0193608501649916
7010 0.0163788203185015
7020 0.0224462983003781
7030 0.0231655179523964
7040 0.0214416899447511
7050 0.0166323365158509
7060 0.0163987983912097
7070 0.01682718205953
7080 0.0170652726636348
7090 0.0229468071788588
7100 0.0263883441795477
7110 0.0222030229550466
7120 0.0205164640585308
7130 0.0210913863649146
7140 0.0233241704654136
7150 0.0201148119948119
7160 0.0207257642556168
7170 0.0169133035123684
7180 0.0152277049118041
7190 0.0187944342455059
7200 0.0179639815360336
7210 0.0184012765386496
7220 0.0175759670171393
7230 0.0194180573217981
7240 0.0187495080734187
7250 0.0173875354112274
7260 0.0183979557377283
7270 0.0188688265243831
7280 0.0184409868864524
7290 0.0158324714101357
7300 0.0190165433746856
7310 0.0222488102725498
7320 0.0226726890275994
7330 0.0211278088986482
7340 0.0200973319900367
7350 0.0188694716098427
7360 0.0189953228257558
7370 0.0174349766806341
7380 0.0184763683604131
7390 0.0187548324013388
7400 0.0196437632179003
7410 0.0228067970678253
7420 0.0198447051180104
7430 0.0191016299754409
7440 0.0201783460584495
7450 0.0193922130790465
7460 0.0227911435671968
7470 0.0266680450592764
7480 0.0218753729055142
7490 0.0225890183718564
7500 0.0242357136901016
7510 0.0206754642519852
7520 0.0232575639035269
7530 0.0207230022815676
7540 0.0192704954961492
7550 0.0171630627154943
7560 0.0179859799071638
7570 0.0207375234922287
7580 0.0175552124257426
7590 0.0167394133725249
7600 0.0242715316947509
7610 0.0238179135966745
7620 0.0169847682184144
7630 0.0167792911673387
7640 0.0180290725324401
7650 0.0176447718466006
7660 0.0192527512212874
7670 0.0198586253934553
7680 0.0235088183010094
7690 0.0222375890697989
7700 0.0183677063158436
7710 0.0201842004923664
7720 0.0210570109610841
7730 0.0215592112472265
7740 0.0268614083850545
7750 0.0298184383782784
7760 0.0199179607414228
7770 0.0179688320503386
7780 0.0146971076072404
7790 0.0184071372879032
7800 0.0204415212861621
7810 0.0187321804113973
7820 0.0180617660947539
7830 0.0179485693360664
7840 0.019291371514342
7850 0.0166171186546793
7860 0.0152981857957669
7870 0.0157159735926382
7880 0.0173937593197588
7890 0.016151856745563
7900 0.0190943420977708
7910 0.0176338160262643
7920 0.0157490759116162
7930 0.0187010178443716
7940 0.0197569842170001
7950 0.0187900074336845
7960 0.0178044151093162
7970 0.0156088115789191
7980 0.0164603737357078
7990 0.0164988838645056
8000 0.0152716918096462
8010 0.0155404116265203
8020 0.0156355277895717
8030 0.0173358952865021
8040 0.0178004694950645
8050 0.017792898480736
8060 0.0166177276000849
8070 0.0185570965416462
8080 0.019292940636667
8090 0.0185836555597386
8100 0.0180917139767167
8110 0.0226153899214142
8120 0.0241381735990071
8130 0.0191595387090302
8140 0.0220590865438641
8150 0.0201059454239521
8160 0.0259675698647317
8170 0.0199445883254115
8180 0.0213456560550957
8190 0.0182722350210801
8200 0.0214277058616517
8210 0.0201642982483839
8220 0.0224908631765286
8230 0.0194212643168885
8240 0.0171292230760933
8250 0.0208243403242784
8260 0.0212042471039664
8270 0.02413042504614
8280 0.0176147794798886
8290 0.0244103851012991
8300 0.020897029742973
8310 0.0192828172881152
8320 0.0184729978012084
8330 0.0198133958964107
8340 0.0221201797956304
8350 0.0231765238111372
8360 0.0238260882660367
8370 0.0222960446300617
8380 0.0213558569801509
8390 0.020153165539637
8400 0.0255572712800093
8410 0.0231652186754093
8420 0.0198639215930972
8430 0.0187580131825742
8440 0.0203171513063622
8450 0.0203184539031707
8460 0.0173350301547328
8470 0.0174151523660862
8480 0.0196027050280252
8490 0.0222227416362623
8500 0.0228137442957107
8510 0.0198590022762757
8520 0.0251495630789322
8530 0.0241001643148655
8540 0.0216582492514267
8550 0.0223172099595689
8560 0.0253850384590898
8570 0.0204302904228331
8580 0.0338149118995601
8590 0.0312555858312729
8600 0.0216400386702719
8610 0.0164326996112062
8620 0.0192029544108373
8630 0.0189322206342697
8640 0.0190803574852161
8650 0.01624080074985
8660 0.0182012552998881
8670 0.0178835040301412
8680 0.0167215013003598
8690 0.0277684411695978
8700 0.0354434873117917
8710 0.0233742349546045
8720 0.0192978389456106
8730 0.0194813764990542
8740 0.0261928304559008
8750 0.021284330986101
8760 0.0229572450095415
8770 0.0173509367598514
8780 0.0170315358613307
8790 0.0165804265573095
8800 0.0214217150990989
8810 0.0203635339601449
8820 0.0160619125693269
8830 0.020988203989832
8840 0.0224126145379746
8850 0.0206827505781608
8860 0.0287259748180339
8870 0.0236682581980354
8880 0.0368467509822261
8890 0.0349594217045993
8900 0.0266110635526375
8910 0.026071755060314
8920 0.0268439090688179
8930 0.0311810051566823
8940 0.0295372846780732
8950 0.0201926672985829
8960 0.0157809419288052
8970 0.0160313424687538
8980 0.0179730176593273
8990 0.0195519884535889
9000 0.0190921343935545
9010 0.015125418389313
9020 0.0147858856343455
9030 0.0169275408917262
9040 0.0308738245883133
9050 0.0325735346148095
9060 0.026987944454998
9070 0.0177142194757482
9080 0.0187210417903386
9090 0.0206827864764382
9100 0.0286590061086305
9110 0.0347145018644826
9120 0.0350765641878569
9130 0.0419260705831348
9140 0.0392105429056632
9150 0.0244181501925688
9160 0.0315682749043881
9170 0.0306948363156356
9180 0.0361483213514806
9190 0.0368886371008191
9200 0.0294424672789228
9210 0.0248241644865865
9220 0.0270272385415652
9230 0.0229650909950607
9240 0.0175483869752991
9250 0.0176476453439628
9260 0.0170418272588467
9270 0.0171291922234301
9280 0.0153875316401173
9290 0.027985104006541
9300 0.0311649278144807
9310 0.0259573936201282
9320 0.0207650716366066
9330 0.0222886927379041
9340 0.0201809468456556
9350 0.0192024926982931
9360 0.0180776607253739
};
\addplot [thick, color2]
table {%
0 0.0672262506029044
10 0.0565234624869397
20 0.0548479934117115
30 0.0513230472076224
40 0.0520564417358674
50 0.0515130529614667
60 0.0519958483092509
70 0.0538308095200359
80 0.0537320802503586
90 0.0543477025350173
100 0.0529984580840709
110 0.0528808880165533
120 0.0515508238820761
130 0.0520764506040147
140 0.0530520164830805
150 0.0536795448051601
160 0.052530236845974
170 0.0515743363555416
180 0.051638476117194
190 0.0510354889487367
200 0.0500278923537621
210 0.0507818512395712
220 0.0511859008117762
230 0.0519196296103526
240 0.0523464648032767
250 0.0516176887290011
260 0.0516388606388764
270 0.050335774570385
280 0.0501919118215819
290 0.0525257142495172
300 0.052563790558138
310 0.0537646191569212
320 0.0534745753629449
330 0.0535720535470091
340 0.0522643115581971
350 0.0524043175006981
360 0.0526072714068674
370 0.0531005919041187
380 0.0523189934356409
390 0.051534257180755
400 0.051441716527699
410 0.0525325491371687
420 0.0526713668449392
430 0.0536717182469882
440 0.0519271419202173
450 0.051430166433279
460 0.052134510614815
470 0.0526862724549792
480 0.052421921315135
490 0.0524699797076917
500 0.051574642514328
510 0.0521998203651479
520 0.0548512840056336
530 0.0545665726668439
540 0.0553981636367417
550 0.0510232103659079
560 0.0525207657258367
570 0.0505757701480064
580 0.0507680619015967
590 0.0498388290753201
600 0.0499370585765783
610 0.0510779405934211
620 0.0528838319801378
630 0.0535646266446032
640 0.0521422573630343
650 0.0524099365379381
660 0.0539969138819479
670 0.0524489098945104
680 0.050731251227711
690 0.0502095010821358
700 0.0511032253103709
710 0.0525586432853109
720 0.0530005419283668
730 0.052747202481055
740 0.0537735132454592
750 0.0546292966276528
760 0.0529563724184252
770 0.0519119065691017
780 0.0523452809965972
790 0.0536303318397855
800 0.0533189341263793
810 0.0540528137541736
820 0.0516358501885268
830 0.0518394720543357
840 0.0522134245034419
850 0.0525012214399367
860 0.0531937156447943
870 0.0545035571512776
880 0.0532197986542298
890 0.0518725041421265
900 0.0539997066128617
910 0.0524455207388769
920 0.053280412996749
930 0.0529936186609241
940 0.0522547782813785
950 0.0516078884187703
960 0.0513161851711813
970 0.0538503789988113
980 0.0520858845601021
990 0.0528511481029207
1000 0.0517937089622684
1010 0.0534968059141714
1020 0.0541712253132321
1030 0.0537211379180706
1040 0.0531547380631779
1050 0.0526363735054078
1060 0.0524129869223099
1070 0.0506052772430821
1080 0.0521105139721482
1090 0.050107956530464
1100 0.0522936322127785
1110 0.0528474724839343
1120 0.0532132369341319
1130 0.0515056726733671
1140 0.0518805861133686
1150 0.0521742735453638
1160 0.0522577380165165
1170 0.0519071848006384
1180 0.0505173649284212
1190 0.0516373717597244
1200 0.0513719056491566
1210 0.0527585346118352
1220 0.0529206548576839
1230 0.0528060812809879
1240 0.0518366605288971
1250 0.0518165406325305
1260 0.0522778698610728
1270 0.0533871354657053
1280 0.0512142363735664
1290 0.0511490898484175
1300 0.0510661409407708
1310 0.0515216412448833
1320 0.0511116403090094
1330 0.0503783920868461
1340 0.0513380763728882
1350 0.0516205039520598
1360 0.0524883509900472
1370 0.0530588460672637
1380 0.0519150645779648
1390 0.0510582870013983
1400 0.0518773017537202
1410 0.0508122433481539
1420 0.0519390560334781
1430 0.050316088871453
1440 0.0507846715705419
1450 0.0520438646576307
1460 0.0531181128614418
1470 0.0533742212400611
1480 0.0534431788770728
1490 0.0515462066240672
1500 0.0519455423984502
1510 0.050989615600745
1520 0.0504885477818304
1530 0.050060150659548
1540 0.0513841108615917
1550 0.0513666708741706
1560 0.0499239334158951
1570 0.0508073371699747
1580 0.0505691729031195
1590 0.0500405911202459
1600 0.0504126230287265
1610 0.0504535675163758
1620 0.0512966784498619
1630 0.052664214226221
1640 0.0523135581885002
1650 0.0512351402667922
1660 0.0495433568867008
1670 0.0511655217536621
1680 0.0502670677147744
1690 0.0484275237889152
1700 0.0499519747237243
1710 0.0498610378835935
1720 0.0493111456473492
1730 0.0495792884707607
1740 0.0495205784572775
1750 0.0492293791511451
1760 0.050600733487232
1770 0.0499579660907354
1780 0.051177621157516
1790 0.0517398079458454
1800 0.0495011676724612
1810 0.0498895771522866
1820 0.0514942552578656
1830 0.0515256508503172
1840 0.0504276333401238
1850 0.0519604682226127
1860 0.0533648338743278
1870 0.0532593542293099
1880 0.0513006136883664
1890 0.0498314919270465
1900 0.0511491730728636
1910 0.0513301373039461
1920 0.0510066559370588
1930 0.0508839223106228
1940 0.0486039066024091
1950 0.0509216935134713
1960 0.0505754428384538
1970 0.0493728606556037
1980 0.0485679839356866
1990 0.0506572498201201
2000 0.0510891594080685
2010 0.0498323343695918
2020 0.0486940204808471
2030 0.0510476503675906
2040 0.0513492181073093
2050 0.0515059214063325
2060 0.0520973924937309
2070 0.050114034244535
2080 0.0515529607353757
2090 0.0501292311913813
2100 0.0502409704933751
2110 0.0511228112867243
2120 0.0509558884796891
2130 0.0515053608699893
2140 0.0511504912717204
2150 0.0510480651480453
2160 0.051546981833945
2170 0.0512631455595817
2180 0.0486506103310354
2190 0.04809600485578
2200 0.0480280702910832
2210 0.0510744966826952
2220 0.0510307190988726
2230 0.0494342309315984
2240 0.0493816640016175
2250 0.0494192092226996
2260 0.0492132414635236
2270 0.0506138332215696
2280 0.0518975229751897
2290 0.049262609501043
2300 0.0495564164900962
2310 0.0496781479228762
2320 0.0494651024419192
2330 0.0482184289921199
2340 0.0472581090411712
2350 0.0476049286736992
2360 0.049294231293719
2370 0.0500687032914819
2380 0.0474653382574641
2390 0.0477241431171549
2400 0.0493740782384363
2410 0.0517440217570434
2420 0.0478928769575422
2430 0.0470113461939621
2440 0.0467109959950841
2450 0.0492929620564757
2460 0.0495296673203765
2470 0.0495041869298425
2480 0.0479000355180964
2490 0.0498039234266601
2500 0.049099547462364
2510 0.0482302824206135
2520 0.0482506326201966
2530 0.0451554701421967
2540 0.0467690393681207
2550 0.046592266437803
2560 0.0480333794046206
2570 0.0486978642183014
2580 0.0480378484044278
2590 0.0496638120078288
2600 0.0489171814022571
2610 0.0476992804108485
2620 0.0475944695389052
2630 0.0462971869558023
2640 0.0468651879656804
2650 0.0475370194158059
2660 0.0481182364453966
2670 0.0477174089259788
2680 0.0486929371128655
2690 0.0467124491939939
2700 0.0487091661513299
2710 0.0491688430240622
2720 0.0491950634826229
2730 0.0502482970986602
2740 0.0491928341946682
2750 0.0474797424181703
2760 0.0494362462624301
2770 0.049352762447232
2780 0.0490359152116351
2790 0.0489706950732919
2800 0.0485768171270715
2810 0.0479935401968753
2820 0.0479015589116481
2830 0.0465255281847528
2840 0.0467481395934377
2850 0.0459840816551731
2860 0.0478842525152356
2870 0.0495109760419653
2880 0.0478150492825473
2890 0.0475787592530165
2900 0.0481476904007304
2910 0.0480082706009353
2920 0.0478725916370139
2930 0.0453172380657114
2940 0.0460786162511223
2950 0.045385387420243
2960 0.0485117994255466
2970 0.0471993035331588
2980 0.0456954481816276
2990 0.0461987154739499
3000 0.0476747923175749
3010 0.0480301830088051
3020 0.0467886272631328
3030 0.0442909978810584
3040 0.0453240899919546
3050 0.0455634181398313
3060 0.0452271995615021
3070 0.0445463657363992
3080 0.0448826857545594
3090 0.0458230941078306
3100 0.0470570792383236
3110 0.0477769189089113
3120 0.0461380369788216
3130 0.0468177877260245
3140 0.044945315513519
3150 0.0444516199793538
3160 0.044904142889699
3170 0.0439150205288842
3180 0.0457672418149205
3190 0.0474313355083795
3200 0.047163260657404
3210 0.0453944592053573
3220 0.046073653111694
3230 0.0449787723542941
3240 0.0440921833148302
3250 0.0440741684216673
3260 0.0451849311749218
3270 0.0458637158335313
3280 0.0456428056039642
3290 0.0455441730600452
3300 0.046009498435108
3310 0.0472527640825257
3320 0.0445326298636992
3330 0.0454722674333838
3340 0.0453454928711159
3350 0.0462790902162064
3360 0.0470887134382691
3370 0.0487157921524821
3380 0.0486795918874733
3390 0.0479203343165224
3400 0.0455326588654181
3410 0.0442187146239938
3420 0.0422725293549505
3430 0.0436986100442379
3440 0.0422889126457485
3450 0.0431737922627726
3460 0.0449571012860522
3470 0.044200922892762
3480 0.0430745143856324
3490 0.0434447631804879
3500 0.0450110987872915
3510 0.0444063592156622
3520 0.0437409037824118
3530 0.0437925447329379
3540 0.0434889663770917
3550 0.043090400385332
3560 0.0434523629461967
3570 0.0439275943285287
3580 0.0453694083142586
3590 0.0446232041102212
3600 0.0441346099777043
3610 0.0414901984112785
3620 0.0440730062932358
3630 0.0427131896267114
3640 0.0411860617251094
3650 0.0429081701439216
3660 0.044616785213263
3670 0.045966368046521
3680 0.0470025278807055
3690 0.0450873120590714
3700 0.0432974706035262
3710 0.0426494511124035
3720 0.0433596089545541
3730 0.043032227085845
3740 0.0433958719078718
3750 0.043944335329318
3760 0.0449623603041548
3770 0.044753263717372
3780 0.0428880627791103
3790 0.0419209715944789
3800 0.0420399046473065
3810 0.0418080952983263
3820 0.0416101254858927
3830 0.0408766432266353
3840 0.0402697723145027
3850 0.0420567545542272
3860 0.0430078685047864
3870 0.0437478683579086
3880 0.0430128811649663
3890 0.0427702216470752
3900 0.0436737612859913
3910 0.0420564567691845
3920 0.0404723354315354
3930 0.0428753403947359
3940 0.0433163125523594
3950 0.0419059484286167
3960 0.0426962756349403
3970 0.0416584777473707
3980 0.0396934563758292
3990 0.0403460383784534
4000 0.0406369599441293
4010 0.041017304180545
4020 0.0421449831618619
4030 0.041464602832785
4040 0.0414294189801833
4050 0.0402396638227666
4060 0.0413586572357174
4070 0.0433544876337351
4080 0.0431899838009346
4090 0.0432779213709829
4100 0.0423211870498912
4110 0.0418734734153315
4120 0.040184682787775
4130 0.0405178958687538
4140 0.040168483230233
4150 0.040439966557111
4160 0.0398945707830479
4170 0.0396129791388166
4180 0.0420381933009983
4190 0.0423720910986754
4200 0.0396219395380529
4210 0.0399372951500177
4220 0.0417115954926665
4230 0.0410946698326165
4240 0.0401711945488339
4250 0.0400952951785543
4260 0.0417208579307483
4270 0.0420803087019872
4280 0.0422045942448176
4290 0.0408060162308369
4300 0.0407325940791132
4310 0.0426990148625662
4320 0.043248596019753
4330 0.0405291701328817
4340 0.0403406925883033
4350 0.0401347213387311
4360 0.0397428725015611
4370 0.0408098967265703
4380 0.0404840274223726
4390 0.0401639018539229
4400 0.0401246102703331
4410 0.0409514377659583
4420 0.0407379879113889
4430 0.0398522196034811
4440 0.0394499060348772
4450 0.0392622868545128
4460 0.0393895591212943
4470 0.0390017188859891
4480 0.0393982398150993
4490 0.037438131605095
4500 0.0378131249954002
4510 0.0380596735481277
4520 0.0379666929114252
4530 0.0390318669139765
4540 0.0395723895226682
4550 0.0408894377588395
4560 0.0411685512384687
4570 0.0381349425686389
4580 0.0381910160570441
4590 0.0382907696653857
4600 0.0405328297775831
4610 0.038429343995517
4620 0.0364375226434203
4630 0.0386447642783714
4640 0.0397621306334726
4650 0.042557984033038
4660 0.039310396811257
4670 0.037914940273002
4680 0.0386445719277077
4690 0.0384952807198277
4700 0.0393953443903482
4710 0.0372001983577253
4720 0.0372922847165464
4730 0.0356841346974802
4740 0.040185464319711
4750 0.0404506264765966
4760 0.0398908747123165
4770 0.037218330307192
4780 0.0388553525379843
4790 0.0377835477262001
4800 0.0368200465569049
4810 0.0394952026318772
4820 0.0399874693977148
4830 0.039326240694272
4840 0.0407780060859557
4850 0.0414656252423251
4860 0.0402871869947155
4870 0.0405003044281032
4880 0.0394382066854982
4890 0.037624881106969
4900 0.0389475432282517
4910 0.0383685125458937
4920 0.0382186713247298
4930 0.037885500850069
4940 0.0414101633306422
4950 0.0403262831299934
4960 0.0405817334839158
4970 0.038115170098141
4980 0.0394086518780109
4990 0.0369387608793489
5000 0.0385994808361254
5010 0.0365695774626026
5020 0.0363133034506981
5030 0.0360792684307283
5040 0.0368491368117022
5050 0.0383380227591281
5060 0.0388089159263803
5070 0.0381163570993511
5080 0.0389232468657338
5090 0.0384805016513698
5100 0.0359864835158808
5110 0.0394633362527239
5120 0.0392008448572941
5130 0.0431382262359013
5140 0.0426747232701768
5150 0.0423194360214083
5160 0.0362973377584998
5170 0.0372349563245175
5180 0.0385495221455822
5190 0.0376416632036238
5200 0.035449628863732
5210 0.0339722543819278
5220 0.0342836286589184
5230 0.0367198250969275
5240 0.0381897648688433
5250 0.0370964049462065
5260 0.0345009577539066
5270 0.0348556677601283
5280 0.0371432217239569
5290 0.0373958825609912
5300 0.0382602986771478
5310 0.0401834430052278
5320 0.0388069538741581
5330 0.0370935000515674
5340 0.035546822690059
5350 0.0371824733126137
5360 0.0364753511505264
5370 0.0340979471199914
5380 0.0340812139686993
5390 0.0364635041338719
5400 0.0397814860970881
5410 0.0395191713353191
5420 0.035290293762729
5430 0.0353112283750242
5440 0.0356219962970521
5450 0.0355936025384517
5460 0.0385800817737461
5470 0.0394683009365481
5480 0.0449039603075934
5490 0.0448107428503337
5500 0.0420423926253593
5510 0.038734807765262
5520 0.0359091513574731
5530 0.0407207129756416
5540 0.0439057651417449
5550 0.0439777515821325
5560 0.0402097821550624
5570 0.0366877259173038
5580 0.034857068338429
5590 0.036795854656168
5600 0.0377633112444601
5610 0.0363271136331171
5620 0.0409262036235438
5630 0.0397182745316602
5640 0.0375932489427194
5650 0.0351471920579642
5660 0.0365204872373625
5670 0.0380336049695335
5680 0.0382709482880423
5690 0.0397503162366414
5700 0.0353776795090765
5710 0.0367419517999003
5720 0.0361973010505742
5730 0.0386790200715851
5740 0.0367574005008028
5750 0.0345163965435672
5760 0.0345783059302471
5770 0.0381828736410229
5780 0.0382405285004384
5790 0.0347522955980247
5800 0.0342194442983778
5810 0.0391783430871625
5820 0.041276799607729
5830 0.0452112280982995
5840 0.0391555378336823
5850 0.035476490888925
5860 0.0321402579811305
5870 0.0353817303854422
5880 0.0348591509560433
5890 0.0374309696258492
5900 0.033910469637917
5910 0.0363497851949526
5920 0.038787576969646
5930 0.0379012481802576
5940 0.0364252782437116
5950 0.0356427447967167
5960 0.0376912046012438
5970 0.0374258795612864
5980 0.0372536109886852
5990 0.0361406456848113
6000 0.032177020535194
6010 0.0372891684466219
6020 0.0372062775938473
6030 0.0345713323535853
6040 0.0352395034343296
6050 0.0361909034092868
6060 0.0374615010282573
6070 0.0385587407942545
6080 0.0374328774961568
6090 0.0345943495891914
6100 0.0360023672550745
6110 0.0363661296197748
6120 0.0342484100756507
6130 0.0356236433686832
6140 0.0342202652472857
6150 0.0349492105018024
6160 0.0371354392180091
6170 0.0418346526327755
6180 0.0423874785828676
6190 0.0419634152059899
6200 0.0383146547212535
6210 0.0386600724792158
6220 0.0408833413553266
6230 0.0356202886484
6240 0.0303716083869641
6250 0.0338859682274124
6260 0.0406232360672068
6270 0.0423106293960217
6280 0.0492271258993386
6290 0.0463396037865554
6300 0.0414191300797643
6310 0.046639034757012
6320 0.0413787979439501
6330 0.0366907222612344
6340 0.0341183103285642
6350 0.0377445496880729
6360 0.0416857007557516
6370 0.0402124421637324
6380 0.0414503106044167
6390 0.0309922174232947
6400 0.0339529092469243
6410 0.0365785223469758
6420 0.0371437264097709
6430 0.0330949436098738
6440 0.0324471623099077
6450 0.0361765135015398
6460 0.038438417876434
6470 0.0371930216221195
6480 0.0393379230888679
6490 0.0374897301399855
6500 0.0370328306679392
6510 0.0333001305195043
6520 0.0342505040628614
6530 0.0317802833967559
6540 0.0298145514598313
6550 0.0316793705911621
6560 0.0332136816040456
6570 0.0365089003044189
6580 0.0383000501800179
6590 0.0381813655888782
6600 0.0392221368849666
6610 0.0395622159129679
6620 0.0417641848043456
6630 0.048862001933705
6640 0.0452455424379816
6650 0.032495497732823
6660 0.0309371176115434
6670 0.0330392357026912
6680 0.0396931805212975
6690 0.0401791372362893
6700 0.0346755035986866
6710 0.0335209409062166
6720 0.0344860074066002
6730 0.0370193151930669
6740 0.0388640846337478
6750 0.038092831620481
6760 0.0392748999884782
6770 0.0362252810982097
6780 0.0349158239696787
6790 0.0415062943826451
6800 0.040043541920314
6810 0.0359328763758085
6820 0.0294505432495736
6830 0.0340492718937349
6840 0.0360604943986083
6850 0.0419412453846632
6860 0.0410569742892194
6870 0.0384179469409887
6880 0.0331072019330451
6890 0.0341112799350197
6900 0.0448843771974974
6910 0.0490026029261996
6920 0.0475577475524921
6930 0.0385015284287189
6940 0.0367089017719884
6950 0.039680660295169
6960 0.0430021641250018
6970 0.0408781802032973
6980 0.0455620712248377
6990 0.0444538250674013
7000 0.0388631280406003
7010 0.0328128183500876
7020 0.045104840246774
7030 0.0465906927531349
7040 0.0430798874354613
7050 0.0333231358307718
7060 0.0328540998453849
7070 0.0337623777584136
7080 0.0342473762094554
7090 0.0461285484962494
7100 0.0530371331206517
7110 0.0445550548883044
7120 0.0411802210490091
7130 0.0422928672502162
7140 0.0468660650189264
7150 0.0404682600383583
7160 0.0417506263254788
7170 0.0339308235213242
7180 0.0304341637750023
7190 0.0377871810052613
7200 0.0361137986818198
7210 0.036964150667675
7220 0.035185786197518
7230 0.0389122123129125
7240 0.0375680023605861
7250 0.0348119257894981
7260 0.0368184321143043
7270 0.0377746248942612
7280 0.0369335785616875
7290 0.0317481118744971
7300 0.0381466577273154
7310 0.0447326663283371
7320 0.0456037643365337
7330 0.0424853917952144
7340 0.0404066159408914
7350 0.0379089641416095
7360 0.038102799542172
7370 0.034951071482132
7380 0.0371035546128214
7390 0.0376402111507722
7400 0.0394563407187627
7410 0.0458209491454012
7420 0.0399087214903576
7430 0.0383719900001393
7440 0.0404390376697001
7450 0.0388616987359867
7460 0.0458427446023755
7470 0.0537896261210914
7480 0.0440848320717671
7490 0.0454530226858783
7500 0.048746711247705
7510 0.0415641051479144
7520 0.0467926664229903
7530 0.0416575160612971
7540 0.0387711504808689
7550 0.034486244802402
7560 0.0361193629576417
7570 0.0416810140456242
7580 0.0351784018340131
7590 0.0335910752092223
7600 0.0488142622130082
7610 0.0478383154634008
7620 0.033987243002923
7630 0.0335877571006135
7640 0.0360605400624786
7650 0.0353452589587444
7660 0.0386434037409097
7670 0.0400118141208417
7680 0.0473775380145635
7690 0.0447132189106429
7700 0.0368503220585928
7710 0.0405395561606553
7720 0.0423212951749606
7730 0.0432998578172031
7740 0.0540966169567871
7750 0.0600616771193013
7760 0.0399990384036438
7770 0.0360876975964673
7780 0.0293937331068443
7790 0.0368422299556626
7800 0.0410396802160108
7810 0.0377290203023435
7820 0.0363595187019745
7830 0.0360818077092773
7840 0.0387894183133846
7850 0.0333873767836502
7860 0.0307043194161322
7870 0.0314932650077095
7880 0.034803417506961
7890 0.0323604193492875
7900 0.0382718338221685
7910 0.0353484406013927
7920 0.0315779981074317
7930 0.0376206133586404
7940 0.0397074253137874
7950 0.0376410679075941
7960 0.0356916464138333
7970 0.031258859771506
7980 0.0329450119592093
7990 0.0330078107985843
8000 0.030526663606386
8010 0.0310970302246409
8020 0.0312710346458403
8030 0.0347193624886631
8040 0.035657033130425
8050 0.0357557223116976
8060 0.0333208121046291
8070 0.0372742183451557
8080 0.0387563860235077
8090 0.0372647526572832
8100 0.0362568655292853
8110 0.0455225465618838
8120 0.0486314509161367
8130 0.038482872001835
8140 0.0444080000413286
8150 0.0405851886941841
8160 0.0525410925590696
8170 0.0402980797072435
8180 0.0431588266652481
8190 0.0368613886114198
8200 0.0433031734754414
8210 0.0406613605926892
8220 0.0452852716614926
8230 0.0391274657037195
8240 0.0344380618733805
8250 0.0418511557569905
8260 0.0426333868312166
8270 0.048618275514132
8280 0.0354682622439366
8290 0.0492344209385809
8300 0.0421109027940672
8310 0.0387999382236037
8320 0.0371959878672022
8330 0.039860524286183
8340 0.0444536005805925
8350 0.046628287961107
8360 0.0479991498035038
8370 0.0449224620679544
8380 0.043044098296166
8390 0.0405983646723717
8400 0.0515774373643854
8410 0.0467824095116423
8420 0.0400230718127662
8430 0.0376792026325708
8440 0.0408475819086449
8450 0.0408654509492825
8460 0.0348267957610735
8470 0.0348615114967598
8480 0.0392434593263945
8490 0.044679882378748
8500 0.0458898949824486
8510 0.0398499810108886
8520 0.0505172981940959
8530 0.0484986021084082
8540 0.0435460879697319
8550 0.0449289167371802
8560 0.051286568152072
8570 0.0413745941450889
8580 0.0684460051876196
8590 0.0632339175283095
8600 0.0437283325087238
8610 0.0330679617009868
8620 0.0386763249606001
8630 0.0381476801093232
8640 0.0384472235828305
8650 0.0326118037227587
8660 0.0366693280891403
8670 0.0361855779929418
8680 0.0338722881653426
8690 0.0561234916038054
8700 0.0717823965737246
8710 0.0472792953097779
8720 0.038870309177651
8730 0.0392505655523643
8740 0.052788232847311
8750 0.0427452617804274
8760 0.0461576395250939
8770 0.0348964232235423
8780 0.0342665039099448
8790 0.0332238966142917
8800 0.0429978546024883
8810 0.0409992802564635
8820 0.0323507024819334
8830 0.0423001570338716
8840 0.0451159993497412
8850 0.0417639649110418
8860 0.0580373381662369
8870 0.0476312118707905
8880 0.074446203974595
8890 0.0708041147896332
8900 0.0537787444295647
8910 0.0527813620912546
8920 0.0542537018014206
8930 0.0630760089408922
8940 0.0597272749934343
8950 0.0408369444251183
8960 0.031814250487299
8970 0.0322740922668314
8980 0.0362396673678582
8990 0.0394156465890974
9000 0.0384590644938613
9010 0.0303322309349921
9020 0.0296501479389524
9030 0.0340646052006006
9040 0.0622185436144022
9050 0.0655569526039931
9060 0.0542066010246511
9070 0.0355648357365309
9080 0.0376247642810835
9090 0.0416323182547389
9100 0.0580089651857197
9110 0.0704372717041044
9120 0.071464993296148
9130 0.0852900441731646
9140 0.0796693878143269
9150 0.0494543657895395
9160 0.0641045493156517
9170 0.0621667357370935
9180 0.0733287908587137
9190 0.0747136571521279
9200 0.0595679406788216
9210 0.0502086015018339
9220 0.0548597414151179
9230 0.0464936359247475
9240 0.0354350543820561
9250 0.035662181887253
9260 0.0344484716328169
9270 0.0346224482873022
9280 0.030875332351284
9290 0.0565291052473979
9300 0.0630261711938001
9310 0.0524970441144816
9320 0.0418441982065082
9330 0.0448821209967029
9340 0.0405446083779952
9350 0.0386838049621455
9360 0.0364830435609024
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, red, forget plot]
table {%
0 0.0672262506029044
10 0.0565234624869397
20 0.0548479934117115
30 0.0513230472076224
40 0.0520564417358674
50 0.0515130529614667
60 0.0519958483092509
70 0.0538308095200359
80 0.0537320802503586
90 0.0543477025350173
100 0.0529984580840709
110 0.0528808880165533
120 0.0515508238820761
130 0.0520764506040147
140 0.0530520164830805
150 0.0536795448051601
160 0.052530236845974
170 0.0515743363555416
180 0.051638476117194
190 0.0510354889487367
200 0.0500278923537621
210 0.0507818512395712
220 0.0511859008117762
230 0.0519196296103526
240 0.0523464648032767
250 0.0516176887290011
260 0.0516388606388764
270 0.050335774570385
280 0.0501919118215819
290 0.0525257142495172
300 0.052563790558138
310 0.0537646191569212
320 0.0534745753629449
330 0.0535720535470091
340 0.0522643115581971
350 0.0524043175006981
360 0.0526072714068674
370 0.0531005919041187
380 0.0523189934356409
390 0.051534257180755
400 0.051441716527699
410 0.0525325491371687
420 0.0526713668449392
430 0.0536717182469882
440 0.0519271419202173
450 0.051430166433279
460 0.052134510614815
470 0.0526862724549792
480 0.052421921315135
490 0.0524699797076917
500 0.051574642514328
510 0.0521998203651479
520 0.0548512840056336
530 0.0545665726668439
540 0.0553981636367417
550 0.0510232103659079
560 0.0525207657258367
570 0.0505757701480064
580 0.0507680619015967
590 0.0498388290753201
600 0.0499370585765783
610 0.0510779405934211
620 0.0528838319801378
630 0.0535646266446032
640 0.0521422573630343
650 0.0524099365379381
660 0.0539969138819479
670 0.0524489098945104
680 0.050731251227711
690 0.0502095010821358
700 0.0511032253103709
710 0.0525586432853109
720 0.0530005419283668
730 0.052747202481055
740 0.0537735132454592
750 0.0546292966276528
760 0.0529563724184252
770 0.0519119065691017
780 0.0523452809965972
790 0.0536303318397855
800 0.0533189341263793
810 0.0540528137541736
820 0.0516358501885268
830 0.0518394720543357
840 0.0522134245034419
850 0.0525012214399367
860 0.0531937156447943
870 0.0545035571512776
880 0.0532197986542298
890 0.0518725041421265
900 0.0539997066128617
910 0.0524455207388769
920 0.053280412996749
930 0.0529936186609241
940 0.0522547782813785
950 0.0516078884187703
960 0.0513161851711813
970 0.0538503789988113
980 0.0520858845601021
990 0.0528511481029207
1000 0.0517937089622684
1010 0.0534968059141714
1020 0.0541712253132321
1030 0.0537211379180706
1040 0.0531547380631779
1050 0.0526363735054078
1060 0.0524129869223099
1070 0.0506052772430821
1080 0.0521105139721482
1090 0.050107956530464
1100 0.0522936322127785
1110 0.0528474724839343
1120 0.0532132369341319
1130 0.0515056726733671
1140 0.0518805861133686
1150 0.0521742735453638
1160 0.0522577380165165
1170 0.0519071848006384
1180 0.0505173649284212
1190 0.0516373717597244
1200 0.0513719056491566
1210 0.0527585346118352
1220 0.0529206548576839
1230 0.0528060812809879
1240 0.0518366605288971
1250 0.0518165406325305
1260 0.0522778698610728
1270 0.0533871354657053
1280 0.0512142363735664
1290 0.0511490898484175
1300 0.0510661409407708
1310 0.0515216412448833
1320 0.0511116403090094
1330 0.0503783920868461
1340 0.0513380763728882
1350 0.0516205039520598
1360 0.0524883509900472
1370 0.0530588460672637
1380 0.0519150645779648
1390 0.0510582870013983
1400 0.0518773017537202
1410 0.0508122433481539
1420 0.0519390560334781
1430 0.050316088871453
1440 0.0507846715705419
1450 0.0520438646576307
1460 0.0531181128614418
1470 0.0533742212400611
1480 0.0534431788770728
1490 0.0515462066240672
1500 0.0519455423984502
1510 0.050989615600745
1520 0.0504885477818304
1530 0.050060150659548
1540 0.0513841108615917
1550 0.0513666708741706
1560 0.0499239334158951
1570 0.0508073371699747
1580 0.0505691729031195
1590 0.0500405911202459
1600 0.0504126230287265
1610 0.0504535675163758
1620 0.0512966784498619
1630 0.052664214226221
1640 0.0523135581885002
1650 0.0512351402667922
1660 0.0495433568867008
1670 0.0511655217536621
1680 0.0502670677147744
1690 0.0484275237889152
1700 0.0499519747237243
1710 0.0498610378835935
1720 0.0493111456473492
1730 0.0495792884707607
1740 0.0495205784572775
1750 0.0492293791511451
1760 0.050600733487232
1770 0.0499579660907354
1780 0.051177621157516
1790 0.0517398079458454
1800 0.0495011676724612
1810 0.0498895771522866
1820 0.0514942552578656
1830 0.0515256508503172
1840 0.0504276333401238
1850 0.0519604682226127
1860 0.0533648338743278
1870 0.0532593542293099
1880 0.0513006136883664
1890 0.0498314919270465
1900 0.0511491730728636
1910 0.0513301373039461
1920 0.0510066559370588
1930 0.0508839223106228
1940 0.0486039066024091
1950 0.0509216935134713
1960 0.0505754428384538
1970 0.0493728606556037
1980 0.0485679839356866
1990 0.0506572498201201
2000 0.0510891594080685
2010 0.0498323343695918
2020 0.0486940204808471
2030 0.0510476503675906
2040 0.0513492181073093
2050 0.0515059214063325
2060 0.0520973924937309
2070 0.050114034244535
2080 0.0515529607353757
2090 0.0501292311913813
2100 0.0502409704933751
2110 0.0511228112867243
2120 0.0509558884796891
2130 0.0515053608699893
2140 0.0511504912717204
2150 0.0510480651480453
2160 0.051546981833945
2170 0.0512631455595817
2180 0.0486506103310354
2190 0.04809600485578
2200 0.0480280702910832
2210 0.0510744966826952
2220 0.0510307190988726
2230 0.0494342309315984
2240 0.0493816640016175
2250 0.0494192092226996
2260 0.0492132414635236
2270 0.0506138332215696
2280 0.0518975229751897
2290 0.049262609501043
2300 0.0495564164900962
2310 0.0496781479228762
2320 0.0494651024419192
2330 0.0482184289921199
2340 0.0472581090411712
2350 0.0476049286736992
2360 0.049294231293719
2370 0.0500687032914819
2380 0.0474653382574641
2390 0.0477241431171549
2400 0.0493740782384363
2410 0.0517440217570434
2420 0.0478928769575422
2430 0.0470113461939621
2440 0.0467109959950841
2450 0.0492929620564757
2460 0.0495296673203765
2470 0.0495041869298425
2480 0.0479000355180964
2490 0.0498039234266601
2500 0.049099547462364
2510 0.0482302824206135
2520 0.0482506326201966
2530 0.0451554701421967
2540 0.0467690393681207
2550 0.046592266437803
2560 0.0480333794046206
2570 0.0486978642183014
2580 0.0480378484044278
2590 0.0496638120078288
2600 0.0489171814022571
2610 0.0476992804108485
2620 0.0475944695389052
2630 0.0462971869558023
2640 0.0468651879656804
2650 0.0475370194158059
2660 0.0481182364453966
2670 0.0477174089259788
2680 0.0486929371128655
2690 0.0467124491939939
2700 0.0487091661513299
2710 0.0491688430240622
2720 0.0491950634826229
2730 0.0502482970986602
2740 0.0491928341946682
2750 0.0474797424181703
2760 0.0494362462624301
2770 0.049352762447232
2780 0.0490359152116351
2790 0.0489706950732919
2800 0.0485768171270715
2810 0.0479935401968753
2820 0.0479015589116481
2830 0.0465255281847528
2840 0.0467481395934377
2850 0.0459840816551731
2860 0.0478842525152356
2870 0.0495109760419653
2880 0.0478150492825473
2890 0.0475787592530165
2900 0.0481476904007304
2910 0.0480082706009353
2920 0.0478725916370139
2930 0.0453172380657114
2940 0.0460786162511223
2950 0.045385387420243
2960 0.0485117994255466
2970 0.0471993035331588
2980 0.0456954481816276
2990 0.0461987154739499
3000 0.0476747923175749
3010 0.0480301830088051
3020 0.0467886272631328
3030 0.0442909978810584
3040 0.0453240899919546
3050 0.0455634181398313
3060 0.0452271995615021
3070 0.0445463657363992
3080 0.0448826857545594
3090 0.0458230941078306
3100 0.0470570792383236
3110 0.0477769189089113
3120 0.0461380369788216
3130 0.0468177877260245
3140 0.044945315513519
3150 0.0444516199793538
3160 0.044904142889699
3170 0.0439150205288842
3180 0.0457672418149205
3190 0.0474313355083795
3200 0.047163260657404
3210 0.0453944592053573
3220 0.046073653111694
3230 0.0449787723542941
3240 0.0440921833148302
3250 0.0440741684216673
3260 0.0451849311749218
3270 0.0458637158335313
3280 0.0456428056039642
3290 0.0455441730600452
3300 0.046009498435108
3310 0.0472527640825257
3320 0.0445326298636992
3330 0.0454722674333838
3340 0.0453454928711159
3350 0.0462790902162064
3360 0.0470887134382691
3370 0.0487157921524821
3380 0.0486795918874733
3390 0.0479203343165224
3400 0.0455326588654181
3410 0.0442187146239938
3420 0.0422725293549505
3430 0.0436986100442379
3440 0.0422889126457485
3450 0.0431737922627726
3460 0.0449571012860522
3470 0.044200922892762
3480 0.0430745143856324
3490 0.0434447631804879
3500 0.0450110987872915
3510 0.0444063592156622
3520 0.0437409037824118
3530 0.0437925447329379
3540 0.0434889663770917
3550 0.043090400385332
3560 0.0434523629461967
3570 0.0439275943285287
3580 0.0453694083142586
3590 0.0446232041102212
3600 0.0441346099777043
3610 0.0414901984112785
3620 0.0440730062932358
3630 0.0427131896267114
3640 0.0411860617251094
3650 0.0429081701439216
3660 0.044616785213263
3670 0.045966368046521
3680 0.0470025278807055
3690 0.0450873120590714
3700 0.0432974706035262
3710 0.0426494511124035
3720 0.0433596089545541
3730 0.043032227085845
3740 0.0433958719078718
3750 0.043944335329318
3760 0.0449623603041548
3770 0.044753263717372
3780 0.0428880627791103
3790 0.0419209715944789
3800 0.0420399046473065
3810 0.0418080952983263
3820 0.0416101254858927
3830 0.0408766432266353
3840 0.0402697723145027
3850 0.0420567545542272
3860 0.0430078685047864
3870 0.0437478683579086
3880 0.0430128811649663
3890 0.0427702216470752
3900 0.0436737612859913
3910 0.0420564567691845
3920 0.0404723354315354
3930 0.0428753403947359
3940 0.0433163125523594
3950 0.0419059484286167
3960 0.0426962756349403
3970 0.0416584777473707
3980 0.0396934563758292
3990 0.0403460383784534
4000 0.0406369599441293
4010 0.041017304180545
4020 0.0421449831618619
4030 0.041464602832785
4040 0.0414294189801833
4050 0.0402396638227666
4060 0.0413586572357174
4070 0.0433544876337351
4080 0.0431899838009346
4090 0.0432779213709829
4100 0.0423211870498912
4110 0.0418734734153315
4120 0.040184682787775
4130 0.0405178958687538
4140 0.040168483230233
4150 0.040439966557111
4160 0.0398945707830479
4170 0.0396129791388166
4180 0.0420381933009983
4190 0.0423720910986754
4200 0.0396219395380529
4210 0.0399372951500177
4220 0.0417115954926665
4230 0.0410946698326165
4240 0.0401711945488339
4250 0.0400952951785543
4260 0.0417208579307483
4270 0.0420803087019872
4280 0.0422045942448176
4290 0.0408060162308369
4300 0.0407325940791132
4310 0.0426990148625662
4320 0.043248596019753
4330 0.0405291701328817
4340 0.0403406925883033
4350 0.0401347213387311
4360 0.0397428725015611
4370 0.0408098967265703
4380 0.0404840274223726
4390 0.0401639018539229
4400 0.0401246102703331
4410 0.0409514377659583
4420 0.0407379879113889
4430 0.0398522196034811
4440 0.0394499060348772
4450 0.0392622868545128
4460 0.0393895591212943
4470 0.0390017188859891
4480 0.0393982398150993
4490 0.037438131605095
4500 0.0378131249954002
4510 0.0380596735481277
4520 0.0379666929114252
4530 0.0390318669139765
4540 0.0395723895226682
4550 0.0408894377588395
4560 0.0411685512384687
4570 0.0381349425686389
4580 0.0381910160570441
4590 0.0382907696653857
4600 0.0405328297775831
4610 0.038429343995517
4620 0.0364375226434203
4630 0.0386447642783714
4640 0.0397621306334726
4650 0.042557984033038
4660 0.039310396811257
4670 0.037914940273002
4680 0.0386445719277077
4690 0.0384952807198277
4700 0.0393953443903482
4710 0.0372001983577253
4720 0.0372922847165464
4730 0.0356841346974802
4740 0.040185464319711
4750 0.0404506264765966
4760 0.0398908747123165
4770 0.037218330307192
4780 0.0388553525379843
4790 0.0377835477262001
4800 0.0368200465569049
4810 0.0394952026318772
4820 0.0399874693977148
4830 0.039326240694272
4840 0.0407780060859557
4850 0.0414656252423251
4860 0.0402871869947155
4870 0.0405003044281032
4880 0.0394382066854982
4890 0.037624881106969
4900 0.0389475432282517
4910 0.0383685125458937
4920 0.0382186713247298
4930 0.037885500850069
4940 0.0414101633306422
4950 0.0403262831299934
4960 0.0405817334839158
4970 0.038115170098141
4980 0.0394086518780109
4990 0.0369387608793489
5000 0.0385994808361254
5010 0.0365695774626026
5020 0.0363133034506981
5030 0.0360792684307283
5040 0.0368491368117022
5050 0.0383380227591281
5060 0.0388089159263803
5070 0.0381163570993511
5080 0.0389232468657338
5090 0.0384805016513698
5100 0.0359864835158808
5110 0.0394633362527239
5120 0.0392008448572941
5130 0.0431382262359013
5140 0.0426747232701768
5150 0.0423194360214083
5160 0.0362973377584998
5170 0.0372349563245175
5180 0.0385495221455822
5190 0.0376416632036238
5200 0.035449628863732
5210 0.0339722543819278
5220 0.0342836286589184
5230 0.0367198250969275
5240 0.0381897648688433
5250 0.0370964049462065
5260 0.0345009577539066
5270 0.0348556677601283
5280 0.0371432217239569
5290 0.0373958825609912
5300 0.0382602986771478
5310 0.0401834430052278
5320 0.0388069538741581
5330 0.0370935000515674
5340 0.035546822690059
5350 0.0371824733126137
5360 0.0364753511505264
5370 0.0340979471199914
5380 0.0340812139686993
5390 0.0364635041338719
5400 0.0397814860970881
5410 0.0395191713353191
5420 0.035290293762729
5430 0.0353112283750242
5440 0.0356219962970521
5450 0.0355936025384517
5460 0.0385800817737461
5470 0.0394683009365481
5480 0.0449039603075934
5490 0.0448107428503337
5500 0.0420423926253593
5510 0.038734807765262
5520 0.0359091513574731
5530 0.0407207129756416
5540 0.0439057651417449
5550 0.0439777515821325
5560 0.0402097821550624
5570 0.0366877259173038
5580 0.034857068338429
5590 0.036795854656168
5600 0.0377633112444601
5610 0.0363271136331171
5620 0.0409262036235438
5630 0.0397182745316602
5640 0.0375932489427194
5650 0.0351471920579642
5660 0.0365204872373625
5670 0.0380336049695335
5680 0.0382709482880423
5690 0.0397503162366414
5700 0.0353776795090765
5710 0.0367419517999003
5720 0.0361973010505742
5730 0.0386790200715851
5740 0.0367574005008028
5750 0.0345163965435672
5760 0.0345783059302471
5770 0.0381828736410229
5780 0.0382405285004384
5790 0.0347522955980247
5800 0.0342194442983778
5810 0.0391783430871625
5820 0.041276799607729
5830 0.0452112280982995
5840 0.0391555378336823
5850 0.035476490888925
5860 0.0321402579811305
5870 0.0353817303854422
5880 0.0348591509560433
5890 0.0374309696258492
5900 0.033910469637917
5910 0.0363497851949526
5920 0.038787576969646
5930 0.0379012481802576
5940 0.0364252782437116
5950 0.0356427447967167
5960 0.0376912046012438
5970 0.0374258795612864
5980 0.0372536109886852
5990 0.0361406456848113
6000 0.032177020535194
6010 0.0372891684466219
6020 0.0372062775938473
6030 0.0345713323535853
6040 0.0352395034343296
6050 0.0361909034092868
6060 0.0374615010282573
6070 0.0385587407942545
6080 0.0374328774961568
6090 0.0345943495891914
6100 0.0360023672550745
6110 0.0363661296197748
6120 0.0342484100756507
6130 0.0356236433686832
6140 0.0342202652472857
6150 0.0349492105018024
6160 0.0371354392180091
6170 0.0418346526327755
6180 0.0423874785828676
6190 0.0419634152059899
6200 0.0383146547212535
6210 0.0386600724792158
6220 0.0408833413553266
6230 0.0356202886484
6240 0.0303716083869641
6250 0.0338859682274124
6260 0.0406232360672068
6270 0.0423106293960217
6280 0.0492271258993386
6290 0.0463396037865554
6300 0.0414191300797643
6310 0.046639034757012
6320 0.0413787979439501
6330 0.0366907222612344
6340 0.0341183103285642
6350 0.0377445496880729
6360 0.0416857007557516
6370 0.0402124421637324
6380 0.0414503106044167
6390 0.0309922174232947
6400 0.0339529092469243
6410 0.0365785223469758
6420 0.0371437264097709
6430 0.0330949436098738
6440 0.0324471623099077
6450 0.0361765135015398
6460 0.038438417876434
6470 0.0371930216221195
6480 0.0393379230888679
6490 0.0374897301399855
6500 0.0370328306679392
6510 0.0333001305195043
6520 0.0342505040628614
6530 0.0317802833967559
6540 0.0298145514598313
6550 0.0316793705911621
6560 0.0332136816040456
6570 0.0365089003044189
6580 0.0383000501800179
6590 0.0381813655888782
6600 0.0392221368849666
6610 0.0395622159129679
6620 0.0417641848043456
6630 0.048862001933705
6640 0.0452455424379816
6650 0.032495497732823
6660 0.0309371176115434
6670 0.0330392357026912
6680 0.0396931805212975
6690 0.0401791372362893
6700 0.0346755035986866
6710 0.0335209409062166
6720 0.0344860074066002
6730 0.0370193151930669
6740 0.0388640846337478
6750 0.038092831620481
6760 0.0392748999884782
6770 0.0362252810982097
6780 0.0349158239696787
6790 0.0415062943826451
6800 0.040043541920314
6810 0.0359328763758085
6820 0.0294505432495736
6830 0.0340492718937349
6840 0.0360604943986083
6850 0.0419412453846632
6860 0.0410569742892194
6870 0.0384179469409887
6880 0.0331072019330451
6890 0.0341112799350197
6900 0.0448843771974974
6910 0.0490026029261996
6920 0.0475577475524921
6930 0.0385015284287189
6940 0.0367089017719884
6950 0.039680660295169
6960 0.0430021641250018
6970 0.0408781802032973
6980 0.0455620712248377
6990 0.0444538250674013
7000 0.0388631280406003
7010 0.0328128183500876
7020 0.045104840246774
7030 0.0465906927531349
7040 0.0430798874354613
7050 0.0333231358307718
7060 0.0328540998453849
7070 0.0337623777584136
7080 0.0342473762094554
7090 0.0461285484962494
7100 0.0530371331206517
7110 0.0445550548883044
7120 0.0411802210490091
7130 0.0422928672502162
7140 0.0468660650189264
7150 0.0404682600383583
7160 0.0417506263254788
7170 0.0339308235213242
7180 0.0304341637750023
7190 0.0377871810052613
7200 0.0361137986818198
7210 0.036964150667675
7220 0.035185786197518
7230 0.0389122123129125
7240 0.0375680023605861
7250 0.0348119257894981
7260 0.0368184321143043
7270 0.0377746248942612
7280 0.0369335785616875
7290 0.0317481118744971
7300 0.0381466577273154
7310 0.0447326663283371
7320 0.0456037643365337
7330 0.0424853917952144
7340 0.0404066159408914
7350 0.0379089641416095
7360 0.038102799542172
7370 0.034951071482132
7380 0.0371035546128214
7390 0.0376402111507722
7400 0.0394563407187627
7410 0.0458209491454012
7420 0.0399087214903576
7430 0.0383719900001393
7440 0.0404390376697001
7450 0.0388616987359867
7460 0.0458427446023755
7470 0.0537896261210914
7480 0.0440848320717671
7490 0.0454530226858783
7500 0.048746711247705
7510 0.0415641051479144
7520 0.0467926664229903
7530 0.0416575160612971
7540 0.0387711504808689
7550 0.034486244802402
7560 0.0361193629576417
7570 0.0416810140456242
7580 0.0351784018340131
7590 0.0335910752092223
7600 0.0488142622130082
7610 0.0478383154634008
7620 0.033987243002923
7630 0.0335877571006135
7640 0.0360605400624786
7650 0.0353452589587444
7660 0.0386434037409097
7670 0.0400118141208417
7680 0.0473775380145635
7690 0.0447132189106429
7700 0.0368503220585928
7710 0.0405395561606553
7720 0.0423212951749606
7730 0.0432998578172031
7740 0.0540966169567871
7750 0.0600616771193013
7760 0.0399990384036438
7770 0.0360876975964673
7780 0.0293937331068443
7790 0.0368422299556626
7800 0.0410396802160108
7810 0.0377290203023435
7820 0.0363595187019745
7830 0.0360818077092773
7840 0.0387894183133846
7850 0.0333873767836502
7860 0.0307043194161322
7870 0.0314932650077095
7880 0.034803417506961
7890 0.0323604193492875
7900 0.0382718338221685
7910 0.0353484406013927
7920 0.0315779981074317
7930 0.0376206133586404
7940 0.0397074253137874
7950 0.0376410679075941
7960 0.0356916464138333
7970 0.031258859771506
7980 0.0329450119592093
7990 0.0330078107985843
8000 0.030526663606386
8010 0.0310970302246409
8020 0.0312710346458403
8030 0.0347193624886631
8040 0.035657033130425
8050 0.0357557223116976
8060 0.0333208121046291
8070 0.0372742183451557
8080 0.0387563860235077
8090 0.0372647526572832
8100 0.0362568655292853
8110 0.0455225465618838
8120 0.0486314509161367
8130 0.038482872001835
8140 0.0444080000413286
8150 0.0405851886941841
8160 0.0525410925590696
8170 0.0402980797072435
8180 0.0431588266652481
8190 0.0368613886114198
8200 0.0433031734754414
8210 0.0406613605926892
8220 0.0452852716614926
8230 0.0391274657037195
8240 0.0344380618733805
8250 0.0418511557569905
8260 0.0426333868312166
8270 0.048618275514132
8280 0.0354682622439366
8290 0.0492344209385809
8300 0.0421109027940672
8310 0.0387999382236037
8320 0.0371959878672022
8330 0.039860524286183
8340 0.0444536005805925
8350 0.046628287961107
8360 0.0479991498035038
8370 0.0449224620679544
8380 0.043044098296166
8390 0.0405983646723717
8400 0.0515774373643854
8410 0.0467824095116423
8420 0.0400230718127662
8430 0.0376792026325708
8440 0.0408475819086449
8450 0.0408654509492825
8460 0.0348267957610735
8470 0.0348615114967598
8480 0.0392434593263945
8490 0.044679882378748
8500 0.0458898949824486
8510 0.0398499810108886
8520 0.0505172981940959
8530 0.0484986021084082
8540 0.0435460879697319
8550 0.0449289167371802
8560 0.051286568152072
8570 0.0413745941450889
8580 0.0684460051876196
8590 0.0632339175283095
8600 0.0437283325087238
8610 0.0330679617009868
8620 0.0386763249606001
8630 0.0381476801093232
8640 0.0384472235828305
8650 0.0326118037227587
8660 0.0366693280891403
8670 0.0361855779929418
8680 0.0338722881653426
8690 0.0561234916038054
8700 0.0717823965737246
8710 0.0472792953097779
8720 0.038870309177651
8730 0.0392505655523643
8740 0.052788232847311
8750 0.0427452617804274
8760 0.0461576395250939
8770 0.0348964232235423
8780 0.0342665039099448
8790 0.0332238966142917
8800 0.0429978546024883
8810 0.0409992802564635
8820 0.0323507024819334
8830 0.0423001570338716
8840 0.0451159993497412
8850 0.0417639649110418
8860 0.0580373381662369
8870 0.0476312118707905
8880 0.074446203974595
8890 0.0708041147896332
8900 0.0537787444295647
8910 0.0527813620912546
8920 0.0542537018014206
8930 0.0630760089408922
8940 0.0597272749934343
8950 0.0408369444251183
8960 0.031814250487299
8970 0.0322740922668314
8980 0.0362396673678582
8990 0.0394156465890974
9000 0.0384590644938613
9010 0.0303322309349921
9020 0.0296501479389524
9030 0.0340646052006006
9040 0.0622185436144022
9050 0.0655569526039931
9060 0.0542066010246511
9070 0.0355648357365309
9080 0.0376247642810835
9090 0.0416323182547389
9100 0.0580089651857197
9110 0.0704372717041044
9120 0.071464993296148
9130 0.0852900441731646
9140 0.0796693878143269
9150 0.0494543657895395
9160 0.0641045493156517
9170 0.0621667357370935
9180 0.0733287908587137
9190 0.0747136571521279
9200 0.0595679406788216
9210 0.0502086015018339
9220 0.0548597414151179
9230 0.0464936359247475
9240 0.0354350543820561
9250 0.035662181887253
9260 0.0344484716328169
9270 0.0346224482873022
9280 0.030875332351284
9290 0.0565291052473979
9300 0.0630261711938001
9310 0.0524970441144816
9320 0.0418441982065082
9330 0.0448821209967029
9340 0.0405446083779952
9350 0.0386838049621455
9360 0.0364830435609024
};
\addplot [thick, color3]
table {%
0 0.0962849624247332
10 0.0834042679325185
20 0.0782437410199287
30 0.0700751836896212
40 0.0722077048131762
50 0.0716138896600851
60 0.0728261692304435
70 0.0771168310560023
80 0.0773056240749388
90 0.0778880037712936
100 0.0757109635045261
110 0.0728758672488785
120 0.0707347170570491
130 0.0730269173598508
140 0.0760332320765225
150 0.0778895324015819
160 0.0757016549058277
170 0.0742107995494788
180 0.0759184240096917
190 0.073521306194968
200 0.0722024442564193
210 0.0718045238361738
220 0.0743165299998527
230 0.0758082723821637
240 0.0750401887116818
250 0.0743646616224744
260 0.0728016945861901
270 0.0734563171859399
280 0.0744471824021097
290 0.078902916875409
300 0.079796555141184
310 0.0843429189621032
320 0.0820380644737752
330 0.0816870213324429
340 0.0808094848795657
350 0.0804349983589501
360 0.0815277969937958
370 0.0827552183415699
380 0.0817471757570436
390 0.0782094594246516
400 0.0768528815817014
410 0.0777838654292907
420 0.080387539859351
430 0.0836481779310666
440 0.0775218455605751
450 0.0773652193968966
460 0.0793028585909638
470 0.079907021944833
480 0.0790826576141687
490 0.0808470728250315
500 0.0799113950163532
510 0.0825558739029944
520 0.0860204779193341
530 0.0854439437087586
540 0.0859991909895729
550 0.0804684854452923
560 0.0831014862027384
570 0.0799973990939103
580 0.0798254121857992
590 0.0778744878496544
600 0.0790581390707845
610 0.0809411376831867
620 0.0840461735215021
630 0.0848532057304247
640 0.081884527572687
650 0.0803152067339725
660 0.0835243332825418
670 0.0829211982612231
680 0.0800545203263962
690 0.0786786535234545
700 0.0805983015014888
710 0.0835928234827184
720 0.0854970348978305
730 0.0858488774766748
740 0.086118862742726
750 0.0870900452441641
760 0.0840502888406405
770 0.0837364502076736
780 0.0850970175486239
790 0.0875480270673992
800 0.0872669980701548
810 0.088207135511961
820 0.0827797163890514
830 0.0821654196611427
840 0.082809979022753
850 0.0828859271844677
860 0.0842259872852044
870 0.0861506076278334
880 0.0852517790881411
890 0.0833632126713517
900 0.0882775892329299
910 0.0866132276863513
920 0.0858994719137792
930 0.0852006471436519
940 0.0859793477792402
950 0.0852484121929659
960 0.0842245459175082
970 0.0879168380043315
980 0.0858689690718518
990 0.0866748215975532
1000 0.0842612224544552
1010 0.0858900157072481
1020 0.0878278601642883
1030 0.0861922429187465
1040 0.0874094164762891
1050 0.0870856053548446
1060 0.0861114957677546
1070 0.0838317300637715
1080 0.0876080503960707
1090 0.0839479794478644
1100 0.0867352438451427
1110 0.0865495114239403
1120 0.0859830547739033
1130 0.0840606403955763
1140 0.085009805627084
1150 0.0864405774325574
1160 0.0867886044375092
1170 0.0857416559473591
1180 0.0819239827571163
1190 0.0855302748966515
1200 0.0861230335468802
1210 0.0892529290117876
1220 0.089709707964124
1230 0.0884815532896088
1240 0.0878864558046615
1250 0.0894535234697529
1260 0.0882553967696695
1270 0.0889613049573455
1280 0.0841366860801192
1290 0.0833218619800662
1300 0.0834480094445737
1310 0.0856893165115628
1320 0.0856013152631946
1330 0.0831293018210392
1340 0.0861120416653778
1350 0.0858691935200626
1360 0.0868301918771489
1370 0.0885634964355713
1380 0.0863338552508466
1390 0.0847464080662061
1400 0.0862973779789788
1410 0.0834530989031667
1420 0.0879463436385349
1430 0.0852939825343388
1440 0.0851905743924418
1450 0.085989070025611
1460 0.0877255414605181
1470 0.0885915301817876
1480 0.0890235295656783
1490 0.0848868472479185
1500 0.0851433520557665
1510 0.0852827452506888
1520 0.0857152643236424
1530 0.0862962363614234
1540 0.0870968076113746
1550 0.0864658690215242
1560 0.0830530492183253
1570 0.084654990657434
1580 0.084739092796071
1590 0.0842823898032675
1600 0.0850176146580044
1610 0.0847103861170486
1620 0.0868248868048646
1630 0.0884110865632903
1640 0.0875667099786787
1650 0.0858488804913395
1660 0.0822879400489981
1670 0.0845314711091597
1680 0.0832665061836889
1690 0.0803038031315142
1700 0.0828690074582722
1710 0.0843109807326255
1720 0.0841412557590828
1730 0.0848376147043196
1740 0.0843435939161934
1750 0.0821555092269478
1760 0.0850582318452251
1770 0.0843106692620912
1780 0.0865661798161736
1790 0.0869950232588252
1800 0.0840591301069267
1810 0.0846038159988515
1820 0.0874233338821481
1830 0.0869538557028004
1840 0.0847122521567102
1850 0.0879149373841185
1860 0.0914654094903666
1870 0.0909001877067817
1880 0.0857364018195887
1890 0.0837887123859349
1900 0.0854249747729524
1910 0.0855952932675644
1920 0.0841751128958597
1930 0.0838979197512293
1940 0.0813367221573383
1950 0.0855852041061927
1960 0.0858006996105644
1970 0.0843404948133205
1980 0.08066498769237
1990 0.0844542668314166
2000 0.084454026749567
2010 0.0845824676538053
2020 0.0830418130815852
2030 0.0880250757382845
2040 0.088070530818327
2050 0.0891541852370873
2060 0.0894880394900802
2070 0.0862440567095816
2080 0.0883704403092901
2090 0.0855729492209697
2100 0.0856445028016098
2110 0.0872961230905347
2120 0.0864501452263729
2130 0.0872422768624865
2140 0.0862812571217927
2150 0.0872869661711568
2160 0.0874340776849695
2170 0.0889067720885091
2180 0.0847921232762748
2190 0.0836213893636344
2200 0.0825940748984459
2210 0.0878762223971481
2220 0.087179382328458
2230 0.083680757513841
2240 0.0844263536661593
2250 0.0838202581082703
2260 0.0830145345931923
2270 0.085675485495755
2280 0.0891712937138474
2290 0.0835158814575728
2300 0.0837424081392015
2310 0.0831788431017889
2320 0.0835959960411098
2330 0.0815766152971751
2340 0.0803975647906704
2350 0.0802314078488494
2360 0.0827563594107711
2370 0.0852072688596541
2380 0.0820791775694474
2390 0.0823386922858269
2400 0.0848875906893568
2410 0.087701395669297
2420 0.081519006499592
2430 0.079192041089108
2440 0.0796213364493593
2450 0.0841373736115704
2460 0.0853397654509324
2470 0.0847672150386492
2480 0.0825349768495033
2490 0.0850175246414735
2500 0.085007656469895
2510 0.0830671243137134
2520 0.0821684194012088
2530 0.0781548974663028
2540 0.0806469458919614
2550 0.0805346537090462
2560 0.0813877844401922
2570 0.0837531802515842
2580 0.0822002177844328
2590 0.0860699052815126
2600 0.084513048562421
2610 0.0813741801233823
2620 0.0827612337126427
2630 0.0800452999124251
2640 0.0818343925018761
2650 0.0828056166230805
2660 0.0843405838310912
2670 0.0832927193388145
2680 0.0847306873062148
2690 0.0820213008937252
2700 0.0842353119991281
2710 0.0853103975970582
2720 0.0857709369759534
2730 0.0877450561252905
2740 0.0841879532114752
2750 0.0810687830580489
2760 0.0867958281572873
2770 0.0866440811426595
2780 0.0853033110620477
2790 0.0871128261213133
2800 0.0850877103767588
2810 0.0834724501774671
2820 0.0829657982026762
2830 0.0817493890233929
2840 0.0818244572944725
2850 0.0794426833455579
2860 0.0830794951965324
2870 0.086633553589822
2880 0.0851754378430959
2890 0.0840516292035315
2900 0.0853227771747629
2910 0.0855666638908453
2920 0.0852620776214922
2930 0.0808502714045906
2940 0.0818375819137018
2950 0.0797740905622461
2960 0.0854735646111825
2970 0.0828019660499356
2980 0.082000823568794
2990 0.0803177599620434
3000 0.0810199057080366
3010 0.083284118539958
3020 0.0822919561953364
3030 0.0780135578492116
3040 0.0793228518214696
3050 0.0802985062962322
3060 0.0793302157047535
3070 0.0774654425642541
3080 0.0776468492251975
3090 0.0813659756146393
3100 0.0848200625020435
3110 0.0856134754747728
3120 0.0828908724110904
3130 0.0842778787381951
3140 0.0799610003651025
3150 0.0785118207996196
3160 0.0791626619012697
3170 0.076627608228728
3180 0.0800743591794577
3190 0.0834529437090456
3200 0.0835953709675343
3210 0.0796208878375098
3220 0.081918911955219
3230 0.0794412005069233
3240 0.077301577911115
3250 0.0769754289139339
3260 0.0790073374184583
3270 0.0805436570021534
3280 0.0786699756731526
3290 0.0790389852879604
3300 0.0809601080693244
3310 0.083208188223096
3320 0.079981431040823
3330 0.0814318862059046
3340 0.0802023048567911
3350 0.0809374470801674
3360 0.0831148532152299
3370 0.0854465559030731
3380 0.08485838316384
3390 0.0841487817651341
3400 0.0811092181803007
3410 0.0784464891624451
3420 0.0745792313019487
3430 0.0774202032643367
3440 0.0754587566043317
3450 0.0774480367223523
3460 0.0797606646272857
3470 0.0782661306238137
3480 0.0752915428063643
3490 0.0767980378125701
3500 0.0800702666937019
3510 0.0779275933192596
3520 0.0768631887917837
3530 0.0788730038571458
3540 0.0790094089568428
3550 0.0780195510040279
3560 0.0772758425951916
3570 0.0785494176517506
3580 0.0818271946906079
3590 0.0810202452991531
3600 0.0796338974881318
3610 0.0736569603241799
3620 0.0771613940683973
3630 0.0751136289927088
3640 0.0731013426726572
3650 0.0766166969833049
3660 0.079921422883707
3670 0.0831123292123994
3680 0.0841370675768622
3690 0.0814744943526585
3700 0.0788059163378156
3710 0.0770062654373734
3720 0.0780938520457722
3730 0.0771655853023565
3740 0.0776317018934729
3750 0.0792033283055053
3760 0.081648509350578
3770 0.0813630099303163
3780 0.0778819276748236
3790 0.0767257512857447
3800 0.0760596153956925
3810 0.0754197677696165
3820 0.0755602892083457
3830 0.074846987909165
3840 0.0738267507502181
3850 0.0767387070423234
3860 0.0778020113014255
3870 0.0772594522510615
3880 0.0757743302015114
3890 0.0761610982330663
3900 0.0785107702658241
3910 0.0760116644271614
3920 0.072989223659851
3930 0.0768058424184739
3940 0.0776680961651826
3950 0.0746370346433907
3960 0.0770043548013758
3970 0.07574613421279
3980 0.0719711284549776
3990 0.0730078650807187
4000 0.0739989339503552
4010 0.0749013218622497
4020 0.0766310541758598
4030 0.0764439082472827
4040 0.0756135013773836
4050 0.0728163505672007
4060 0.0738612155477386
4070 0.0769680751419387
4080 0.0782611653028187
4090 0.078144415158737
4100 0.0758992247011658
4110 0.0757192637852741
4120 0.0744598527907263
4130 0.0749466040812691
4140 0.07369685985642
4150 0.0741354335369318
4160 0.0721370483582316
4170 0.0720510434841766
4180 0.0772145257721858
4190 0.0788449147695299
4200 0.0723900789643092
4210 0.071839626345165
4220 0.07519679314351
4230 0.0749746550083114
4240 0.0720276722032605
4250 0.0729246391502814
4260 0.0761483017834969
4270 0.0763895055782848
4280 0.0769322393602589
4290 0.0749157593995141
4300 0.0748512702060967
4310 0.0773479584001844
4320 0.0772182440553705
4330 0.0728884653037994
4340 0.0729602829363688
4350 0.0727058092777553
4360 0.0720156519505461
4370 0.0746723755199085
4380 0.072352232378795
4390 0.0710805575603756
4400 0.0707361525950964
4410 0.0731394441852471
4420 0.0724777692452497
4430 0.072013718303777
4440 0.0719836073431656
4450 0.0711927973028426
4460 0.0701722640230063
4470 0.0699672897179246
4480 0.0720951606121026
4490 0.0693350537325284
4500 0.0699902524371353
4510 0.0701490072288248
4520 0.0701292062126218
4530 0.0709614136146773
4540 0.0713147380371974
4550 0.0749239455216437
4560 0.0760510742636058
4570 0.0718920230526595
4580 0.0710426764477529
4590 0.0698184738289414
4600 0.0741350302351267
4610 0.0711239743090429
4620 0.0672870308132181
4630 0.0707587230300736
4640 0.0742602574544345
4650 0.0789347859902305
4660 0.0725741184333839
4670 0.0683777979102106
4680 0.0690152708493825
4690 0.0695062545926386
4700 0.0707115287150621
4710 0.0679347064179883
4720 0.0686341083307931
4730 0.0665035688783153
4740 0.073723092303121
4750 0.0748494845986418
4760 0.0738397739026721
4770 0.0695651495374989
4780 0.072104751144498
4790 0.0696945608473772
4800 0.0686284660384389
4810 0.0735695088189294
4820 0.0745523961026361
4830 0.0732170089679984
4840 0.0752028266367367
4850 0.0767987384699819
4860 0.0746882984873519
4870 0.0720667428632906
4880 0.0693475219796311
4890 0.0679690805191665
4900 0.0711030599569859
4910 0.0713310727150374
4920 0.0710235159949724
4930 0.0712795198975936
4940 0.0778161627564979
4950 0.0769174965258272
4960 0.0776296810481682
4970 0.071900643421817
4980 0.0728929194032253
4990 0.0684302365658738
5000 0.0709133012844206
5010 0.066943756009293
5020 0.0668105961305402
5030 0.0664293790068959
5040 0.0674358402372703
5050 0.0708194124225288
5060 0.0744492741855261
5070 0.0721009467034829
5080 0.0724920338839082
5090 0.0718211297271484
5100 0.0676359739700444
5110 0.0728222685327701
5120 0.0707270927476137
5130 0.0776880811879792
5140 0.076920411801003
5150 0.0766426918293429
5160 0.067687108760338
5170 0.0706162539090422
5180 0.0723713060206202
5190 0.0698952033992869
5200 0.065309354611501
5210 0.0625677353738346
5220 0.0631975212093441
5230 0.0659182842593877
5240 0.0685169679017136
5250 0.0679916238292116
5260 0.0642322945478215
5270 0.0644151735162425
5280 0.0691128564866147
5290 0.0704875931361441
5300 0.0711609908972455
5310 0.0747776171880178
5320 0.0720840219942639
5330 0.0689115295977283
5340 0.0682328512570852
5350 0.0708748745165837
5360 0.0686522911505506
5370 0.0639029108518853
5380 0.0630810816492513
5390 0.0669125921181385
5400 0.072852106016808
5410 0.0741817871999755
5420 0.0665378907960686
5430 0.0657565931890522
5440 0.0656301347079688
5450 0.0650371211991124
5460 0.0705758682792133
5470 0.0733805140667632
5480 0.0838881110917064
5490 0.083999374177883
5500 0.0802212219121166
5510 0.0734277631309083
5520 0.0687394802902483
5530 0.0743130512099464
5540 0.0789938812187705
5550 0.0808212113472351
5560 0.0754733943244709
5570 0.0689027936299682
5580 0.0651914899760368
5590 0.069134549186438
5600 0.0702225777855094
5610 0.0675448667824978
5620 0.0757780575834062
5630 0.0753563021792731
5640 0.0721715089632794
5650 0.0666828793105118
5660 0.0685278650328226
5670 0.0714324812331345
5680 0.0712437345017945
5690 0.075712009621183
5700 0.0675229157403121
5710 0.0690165950580873
5720 0.0688865146666641
5730 0.0731517738303634
5740 0.0699308715547677
5750 0.0649294417661269
5760 0.064378785019583
5770 0.070446110072846
5780 0.0704474967272799
5790 0.0654332407163013
5800 0.065411596100915
5810 0.0731421014222658
5820 0.0747290959920294
5830 0.0786445734953944
5840 0.0716716348959656
5850 0.0656695292349876
5860 0.0596950052525661
5870 0.0653499574861826
5880 0.0646984712314221
5890 0.0698444865398204
5900 0.0638173158317179
5910 0.0683845529644428
5920 0.0734550403810286
5930 0.0728407682702091
5940 0.0698530928976926
5950 0.0677491553236362
5960 0.0700951617945827
5970 0.0703170693114449
5980 0.0714624990184232
5990 0.0689930553864327
6000 0.0614274616077633
6010 0.0700619026102535
6020 0.0697155549223189
6030 0.0652255674335178
6040 0.0660497911225227
6050 0.0670247552207029
6060 0.069552936898571
6070 0.0720559192880004
6080 0.0698002057245692
6090 0.0641352188414054
6100 0.0671659413097168
6110 0.0675878695513354
6120 0.0650899810733593
6130 0.067677162756249
6140 0.0648544734900936
6150 0.0653027026876357
6160 0.0692594629075858
6170 0.0773026017571756
6180 0.0785161606267838
6190 0.0766805925731401
6200 0.0716155379146847
6210 0.0723825157443666
6220 0.074686582252754
6230 0.0651767131454859
6240 0.0579590094579341
6250 0.0641924253170597
6260 0.077136646236298
6270 0.0791166526336709
6280 0.0959723869917504
6290 0.092169226631715
6300 0.0799764237399946
6310 0.08914406364852
6320 0.0791497783498397
6330 0.0707681871654607
6340 0.065912804159431
6350 0.0740916763620219
6360 0.0791897124050949
6370 0.0738575540498706
6380 0.0766650148339398
6390 0.0594779152195162
6400 0.0646421756040537
6410 0.0698582088464087
6420 0.0706873155879626
6430 0.0627133171857864
6440 0.0617628856834326
6450 0.0687542127641908
6460 0.0722409158439032
6470 0.0691408136637729
6480 0.0698932189244944
6490 0.0742367209208936
6500 0.0736519985571963
6510 0.0712386912055501
6520 0.0661908025354915
6530 0.0597481819636402
6540 0.055765271380673
6550 0.0591387755597675
6560 0.0622431438487971
6570 0.067729678419226
6580 0.0721313783456737
6590 0.0745970571182531
6600 0.0750807841933518
6610 0.0724785770443321
6620 0.0751735842840257
6630 0.0890577514198534
6640 0.082085416470331
6650 0.0625184470147902
6660 0.058027113275954
6670 0.0610285992473633
6680 0.0739842286132125
6690 0.0760076800473768
6700 0.0655693064218877
6710 0.0636269217772653
6720 0.0651346751971476
6730 0.0693747139715362
6740 0.0720570477092534
6750 0.0718639924890328
6760 0.0726502609181978
6770 0.067214084163581
6780 0.0662219763744905
6790 0.0785308237565895
6800 0.0756853458332183
6810 0.0676761519011218
6820 0.0568448324302484
6830 0.064249489387837
6840 0.067707922529355
6850 0.0795066340134101
6860 0.0765579457407253
6870 0.0714411204626806
6880 0.0620972633565237
6890 0.0648559084911635
6900 0.0859184638077791
6910 0.0942663848928135
6920 0.0899319298180247
6930 0.0727562713414257
6940 0.0682694413187196
6950 0.0731204721691716
6960 0.0792373958555339
6970 0.0791512099159924
6980 0.0887935073629268
6990 0.0842097597397014
7000 0.0734391145427093
7010 0.0622932233468685
7020 0.0827884505708167
7030 0.0871326390474724
7040 0.0809026651357166
7050 0.0631298462472679
7060 0.0623677254132366
7070 0.0648473903039484
7080 0.0653338659375014
7090 0.0783997169950843
7100 0.0904300924314142
7110 0.0778732832514416
7120 0.0721882432765132
7130 0.0778135227015693
7140 0.0806285066256562
7150 0.0713209510907175
7160 0.07392172305414
7170 0.0648899655558713
7180 0.0592842233363165
7190 0.0727816803978156
7200 0.0691907071270403
7210 0.0711945742520214
7220 0.066852863850802
7230 0.0735351173822988
7240 0.0710256690094115
7250 0.0671035223387173
7260 0.0706571038957424
7270 0.0722008210276118
7280 0.0696861129738178
7290 0.0611084771509008
7300 0.0727751845498106
7310 0.0805296906721181
7320 0.0827780621274332
7330 0.0838889308119535
7340 0.0790563058510716
7350 0.0739483176272836
7360 0.0730050323568681
7370 0.0654963102075877
7380 0.0688537666097258
7390 0.0674859888472055
7400 0.0695541616571366
7410 0.0804477247695011
7420 0.0733751352420161
7430 0.0721866974664727
7440 0.077137818476478
7450 0.0745342335610986
7460 0.0861703954568752
7470 0.0990404010982571
7480 0.0806242480604977
7490 0.0788904264632675
7500 0.0881654964691361
7510 0.0786675408549673
7520 0.0899233249461443
7530 0.0802143926620179
7540 0.0742240262450633
7550 0.066689075232883
7560 0.0672796823557879
7570 0.0788441189109803
7580 0.0689245777559076
7590 0.0644983818079446
7600 0.101625924679812
7610 0.0991311429610536
7620 0.0640337014413239
7630 0.0631737708279105
7640 0.0682909083752872
7650 0.0676478223926643
7660 0.0744439304340148
7670 0.0777170747880359
7680 0.092337496728311
7690 0.0866770185906785
7700 0.0684498456452651
7710 0.0676128524912426
7720 0.0711378623619387
7730 0.0763870280743966
7740 0.0894242537455103
7750 0.0989059651998233
7760 0.0737524755702066
7770 0.0675833271648504
7780 0.0563611562748625
7790 0.0667078893254615
7800 0.076483734282951
7810 0.0729783515006144
7820 0.0693359744110206
7830 0.0687430393535989
7840 0.074122622983069
7850 0.06422167552
7860 0.0595148906700378
7870 0.0602544166134329
7880 0.0658425236594656
7890 0.0623119877612781
7900 0.0728928504145638
7910 0.0667967336730782
7920 0.0587062598760405
7930 0.0659258066749289
7940 0.0708772752818275
7950 0.0705713110380636
7960 0.0662223851243371
7970 0.0585596056135745
7980 0.0620874583754294
7990 0.0620607086864766
8000 0.057419727233644
8010 0.0591286374255447
8020 0.0595426737177284
8030 0.0657419864583431
8040 0.0682040456189175
8050 0.0685559619866411
8060 0.064665278907419
8070 0.0675435087917009
8080 0.070321175291752
8090 0.0687280518423313
8100 0.065756802676004
8110 0.0860874966845581
8120 0.0948528968409819
8130 0.0754069787269571
8140 0.0837153427671676
8150 0.0766198247926593
8160 0.0912486844075726
8170 0.069873647168188
8180 0.0768879154995462
8190 0.0711097155868411
8200 0.0755690381140514
8210 0.0695906060863043
8220 0.0772646377034946
8230 0.0726661905313478
8240 0.0653298993184274
8250 0.0764276731440397
8260 0.0786039952356057
8270 0.0879425104666237
8280 0.0645177289328424
8290 0.0883909388928438
8300 0.0775014062399224
8310 0.0734019634044661
8320 0.0699261820502435
8330 0.0750721085794813
8340 0.0820134370922455
8350 0.0850022039209749
8360 0.0860446042459979
8370 0.0817744197527749
8380 0.0778207699227586
8390 0.0745882229403118
8400 0.0929639684737932
8410 0.0847825324033819
8420 0.0723463249079328
8430 0.0722921088297973
8440 0.0796301880956535
8450 0.0793128645622217
8460 0.0663338815000632
8470 0.0648477473634174
8480 0.0719205985741998
8490 0.0836044700715404
8500 0.086701886735584
8510 0.0766435587473617
8520 0.0967523447683215
8530 0.0899304218538742
8540 0.0811317524347513
8550 0.0871190229780758
8560 0.102045468781028
8570 0.0811509756986884
8580 0.149514198207713
8590 0.13765289506233
8600 0.0827368149340985
8610 0.0627742800798138
8620 0.0728530615075763
8630 0.0763440699586157
8640 0.0771641829648824
8650 0.0625999021064478
8660 0.0698486256692734
8670 0.0692679655953687
8680 0.0627887419970952
8690 0.107535832037429
8700 0.138979278594873
8710 0.0924196517407907
8720 0.070397915880568
8730 0.073236536026913
8740 0.101108115010827
8750 0.0825464221675546
8760 0.086308297832896
8770 0.0629864441140052
8780 0.0627774180695963
8790 0.0630986807480892
8800 0.0824407694403771
8810 0.0799144701935763
8820 0.0638968547114723
8830 0.073679071787413
8840 0.0785251257462356
8850 0.0767538025624909
8860 0.107242430462636
8870 0.0887096570912534
8880 0.122017939564611
8890 0.111124831014814
8900 0.0968694691818275
8910 0.097207948198322
8920 0.0940226356783735
8930 0.108560767802314
8940 0.103543988404158
8950 0.0781513273624688
8960 0.0602310326621582
8970 0.0596937019504491
8980 0.0670241069747746
8990 0.0745702398286545
9000 0.0729833028229646
9010 0.0591706630598058
9020 0.0576200034414882
9030 0.0638762488218178
9040 0.100267646253338
9050 0.107014726277072
9060 0.0966799030902428
9070 0.0710070586139223
9080 0.0730348916813571
9090 0.0800801032987178
9100 0.107847163445469
9110 0.125664487593545
9120 0.111880076180061
9130 0.141362812432015
9140 0.133735280682107
9150 0.0921365093330915
9160 0.105305274099018
9170 0.0987174270556944
9180 0.111878433558721
9190 0.127795418767111
9200 0.117089867155578
9210 0.0944445776064012
9220 0.10261984576974
9230 0.0873136877006007
9240 0.0665831129939108
9250 0.0636831274108089
9260 0.0633905898794319
9270 0.0625317533624337
9280 0.0575002050188173
9290 0.110790340928592
9300 0.119596470509231
9310 0.0955193013750584
9320 0.0755986615676768
9330 0.0815189273798289
9340 0.0809913779892229
9350 0.0766560013975002
9360 0.0720174279167567
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, red, forget plot]
table {%
0 0.0962849624247332
10 0.0834042679325185
20 0.0782437410199287
30 0.0700751836896212
40 0.0722077048131762
50 0.0716138896600851
60 0.0728261692304435
70 0.0771168310560023
80 0.0773056240749388
90 0.0778880037712936
100 0.0757109635045261
110 0.0728758672488785
120 0.0707347170570491
130 0.0730269173598508
140 0.0760332320765225
150 0.0778895324015819
160 0.0757016549058277
170 0.0742107995494788
180 0.0759184240096917
190 0.073521306194968
200 0.0722024442564193
210 0.0718045238361738
220 0.0743165299998527
230 0.0758082723821637
240 0.0750401887116818
250 0.0743646616224744
260 0.0728016945861901
270 0.0734563171859399
280 0.0744471824021097
290 0.078902916875409
300 0.079796555141184
310 0.0843429189621032
320 0.0820380644737752
330 0.0816870213324429
340 0.0808094848795657
350 0.0804349983589501
360 0.0815277969937958
370 0.0827552183415699
380 0.0817471757570436
390 0.0782094594246516
400 0.0768528815817014
410 0.0777838654292907
420 0.080387539859351
430 0.0836481779310666
440 0.0775218455605751
450 0.0773652193968966
460 0.0793028585909638
470 0.079907021944833
480 0.0790826576141687
490 0.0808470728250315
500 0.0799113950163532
510 0.0825558739029944
520 0.0860204779193341
530 0.0854439437087586
540 0.0859991909895729
550 0.0804684854452923
560 0.0831014862027384
570 0.0799973990939103
580 0.0798254121857992
590 0.0778744878496544
600 0.0790581390707845
610 0.0809411376831867
620 0.0840461735215021
630 0.0848532057304247
640 0.081884527572687
650 0.0803152067339725
660 0.0835243332825418
670 0.0829211982612231
680 0.0800545203263962
690 0.0786786535234545
700 0.0805983015014888
710 0.0835928234827184
720 0.0854970348978305
730 0.0858488774766748
740 0.086118862742726
750 0.0870900452441641
760 0.0840502888406405
770 0.0837364502076736
780 0.0850970175486239
790 0.0875480270673992
800 0.0872669980701548
810 0.088207135511961
820 0.0827797163890514
830 0.0821654196611427
840 0.082809979022753
850 0.0828859271844677
860 0.0842259872852044
870 0.0861506076278334
880 0.0852517790881411
890 0.0833632126713517
900 0.0882775892329299
910 0.0866132276863513
920 0.0858994719137792
930 0.0852006471436519
940 0.0859793477792402
950 0.0852484121929659
960 0.0842245459175082
970 0.0879168380043315
980 0.0858689690718518
990 0.0866748215975532
1000 0.0842612224544552
1010 0.0858900157072481
1020 0.0878278601642883
1030 0.0861922429187465
1040 0.0874094164762891
1050 0.0870856053548446
1060 0.0861114957677546
1070 0.0838317300637715
1080 0.0876080503960707
1090 0.0839479794478644
1100 0.0867352438451427
1110 0.0865495114239403
1120 0.0859830547739033
1130 0.0840606403955763
1140 0.085009805627084
1150 0.0864405774325574
1160 0.0867886044375092
1170 0.0857416559473591
1180 0.0819239827571163
1190 0.0855302748966515
1200 0.0861230335468802
1210 0.0892529290117876
1220 0.089709707964124
1230 0.0884815532896088
1240 0.0878864558046615
1250 0.0894535234697529
1260 0.0882553967696695
1270 0.0889613049573455
1280 0.0841366860801192
1290 0.0833218619800662
1300 0.0834480094445737
1310 0.0856893165115628
1320 0.0856013152631946
1330 0.0831293018210392
1340 0.0861120416653778
1350 0.0858691935200626
1360 0.0868301918771489
1370 0.0885634964355713
1380 0.0863338552508466
1390 0.0847464080662061
1400 0.0862973779789788
1410 0.0834530989031667
1420 0.0879463436385349
1430 0.0852939825343388
1440 0.0851905743924418
1450 0.085989070025611
1460 0.0877255414605181
1470 0.0885915301817876
1480 0.0890235295656783
1490 0.0848868472479185
1500 0.0851433520557665
1510 0.0852827452506888
1520 0.0857152643236424
1530 0.0862962363614234
1540 0.0870968076113746
1550 0.0864658690215242
1560 0.0830530492183253
1570 0.084654990657434
1580 0.084739092796071
1590 0.0842823898032675
1600 0.0850176146580044
1610 0.0847103861170486
1620 0.0868248868048646
1630 0.0884110865632903
1640 0.0875667099786787
1650 0.0858488804913395
1660 0.0822879400489981
1670 0.0845314711091597
1680 0.0832665061836889
1690 0.0803038031315142
1700 0.0828690074582722
1710 0.0843109807326255
1720 0.0841412557590828
1730 0.0848376147043196
1740 0.0843435939161934
1750 0.0821555092269478
1760 0.0850582318452251
1770 0.0843106692620912
1780 0.0865661798161736
1790 0.0869950232588252
1800 0.0840591301069267
1810 0.0846038159988515
1820 0.0874233338821481
1830 0.0869538557028004
1840 0.0847122521567102
1850 0.0879149373841185
1860 0.0914654094903666
1870 0.0909001877067817
1880 0.0857364018195887
1890 0.0837887123859349
1900 0.0854249747729524
1910 0.0855952932675644
1920 0.0841751128958597
1930 0.0838979197512293
1940 0.0813367221573383
1950 0.0855852041061927
1960 0.0858006996105644
1970 0.0843404948133205
1980 0.08066498769237
1990 0.0844542668314166
2000 0.084454026749567
2010 0.0845824676538053
2020 0.0830418130815852
2030 0.0880250757382845
2040 0.088070530818327
2050 0.0891541852370873
2060 0.0894880394900802
2070 0.0862440567095816
2080 0.0883704403092901
2090 0.0855729492209697
2100 0.0856445028016098
2110 0.0872961230905347
2120 0.0864501452263729
2130 0.0872422768624865
2140 0.0862812571217927
2150 0.0872869661711568
2160 0.0874340776849695
2170 0.0889067720885091
2180 0.0847921232762748
2190 0.0836213893636344
2200 0.0825940748984459
2210 0.0878762223971481
2220 0.087179382328458
2230 0.083680757513841
2240 0.0844263536661593
2250 0.0838202581082703
2260 0.0830145345931923
2270 0.085675485495755
2280 0.0891712937138474
2290 0.0835158814575728
2300 0.0837424081392015
2310 0.0831788431017889
2320 0.0835959960411098
2330 0.0815766152971751
2340 0.0803975647906704
2350 0.0802314078488494
2360 0.0827563594107711
2370 0.0852072688596541
2380 0.0820791775694474
2390 0.0823386922858269
2400 0.0848875906893568
2410 0.087701395669297
2420 0.081519006499592
2430 0.079192041089108
2440 0.0796213364493593
2450 0.0841373736115704
2460 0.0853397654509324
2470 0.0847672150386492
2480 0.0825349768495033
2490 0.0850175246414735
2500 0.085007656469895
2510 0.0830671243137134
2520 0.0821684194012088
2530 0.0781548974663028
2540 0.0806469458919614
2550 0.0805346537090462
2560 0.0813877844401922
2570 0.0837531802515842
2580 0.0822002177844328
2590 0.0860699052815126
2600 0.084513048562421
2610 0.0813741801233823
2620 0.0827612337126427
2630 0.0800452999124251
2640 0.0818343925018761
2650 0.0828056166230805
2660 0.0843405838310912
2670 0.0832927193388145
2680 0.0847306873062148
2690 0.0820213008937252
2700 0.0842353119991281
2710 0.0853103975970582
2720 0.0857709369759534
2730 0.0877450561252905
2740 0.0841879532114752
2750 0.0810687830580489
2760 0.0867958281572873
2770 0.0866440811426595
2780 0.0853033110620477
2790 0.0871128261213133
2800 0.0850877103767588
2810 0.0834724501774671
2820 0.0829657982026762
2830 0.0817493890233929
2840 0.0818244572944725
2850 0.0794426833455579
2860 0.0830794951965324
2870 0.086633553589822
2880 0.0851754378430959
2890 0.0840516292035315
2900 0.0853227771747629
2910 0.0855666638908453
2920 0.0852620776214922
2930 0.0808502714045906
2940 0.0818375819137018
2950 0.0797740905622461
2960 0.0854735646111825
2970 0.0828019660499356
2980 0.082000823568794
2990 0.0803177599620434
3000 0.0810199057080366
3010 0.083284118539958
3020 0.0822919561953364
3030 0.0780135578492116
3040 0.0793228518214696
3050 0.0802985062962322
3060 0.0793302157047535
3070 0.0774654425642541
3080 0.0776468492251975
3090 0.0813659756146393
3100 0.0848200625020435
3110 0.0856134754747728
3120 0.0828908724110904
3130 0.0842778787381951
3140 0.0799610003651025
3150 0.0785118207996196
3160 0.0791626619012697
3170 0.076627608228728
3180 0.0800743591794577
3190 0.0834529437090456
3200 0.0835953709675343
3210 0.0796208878375098
3220 0.081918911955219
3230 0.0794412005069233
3240 0.077301577911115
3250 0.0769754289139339
3260 0.0790073374184583
3270 0.0805436570021534
3280 0.0786699756731526
3290 0.0790389852879604
3300 0.0809601080693244
3310 0.083208188223096
3320 0.079981431040823
3330 0.0814318862059046
3340 0.0802023048567911
3350 0.0809374470801674
3360 0.0831148532152299
3370 0.0854465559030731
3380 0.08485838316384
3390 0.0841487817651341
3400 0.0811092181803007
3410 0.0784464891624451
3420 0.0745792313019487
3430 0.0774202032643367
3440 0.0754587566043317
3450 0.0774480367223523
3460 0.0797606646272857
3470 0.0782661306238137
3480 0.0752915428063643
3490 0.0767980378125701
3500 0.0800702666937019
3510 0.0779275933192596
3520 0.0768631887917837
3530 0.0788730038571458
3540 0.0790094089568428
3550 0.0780195510040279
3560 0.0772758425951916
3570 0.0785494176517506
3580 0.0818271946906079
3590 0.0810202452991531
3600 0.0796338974881318
3610 0.0736569603241799
3620 0.0771613940683973
3630 0.0751136289927088
3640 0.0731013426726572
3650 0.0766166969833049
3660 0.079921422883707
3670 0.0831123292123994
3680 0.0841370675768622
3690 0.0814744943526585
3700 0.0788059163378156
3710 0.0770062654373734
3720 0.0780938520457722
3730 0.0771655853023565
3740 0.0776317018934729
3750 0.0792033283055053
3760 0.081648509350578
3770 0.0813630099303163
3780 0.0778819276748236
3790 0.0767257512857447
3800 0.0760596153956925
3810 0.0754197677696165
3820 0.0755602892083457
3830 0.074846987909165
3840 0.0738267507502181
3850 0.0767387070423234
3860 0.0778020113014255
3870 0.0772594522510615
3880 0.0757743302015114
3890 0.0761610982330663
3900 0.0785107702658241
3910 0.0760116644271614
3920 0.072989223659851
3930 0.0768058424184739
3940 0.0776680961651826
3950 0.0746370346433907
3960 0.0770043548013758
3970 0.07574613421279
3980 0.0719711284549776
3990 0.0730078650807187
4000 0.0739989339503552
4010 0.0749013218622497
4020 0.0766310541758598
4030 0.0764439082472827
4040 0.0756135013773836
4050 0.0728163505672007
4060 0.0738612155477386
4070 0.0769680751419387
4080 0.0782611653028187
4090 0.078144415158737
4100 0.0758992247011658
4110 0.0757192637852741
4120 0.0744598527907263
4130 0.0749466040812691
4140 0.07369685985642
4150 0.0741354335369318
4160 0.0721370483582316
4170 0.0720510434841766
4180 0.0772145257721858
4190 0.0788449147695299
4200 0.0723900789643092
4210 0.071839626345165
4220 0.07519679314351
4230 0.0749746550083114
4240 0.0720276722032605
4250 0.0729246391502814
4260 0.0761483017834969
4270 0.0763895055782848
4280 0.0769322393602589
4290 0.0749157593995141
4300 0.0748512702060967
4310 0.0773479584001844
4320 0.0772182440553705
4330 0.0728884653037994
4340 0.0729602829363688
4350 0.0727058092777553
4360 0.0720156519505461
4370 0.0746723755199085
4380 0.072352232378795
4390 0.0710805575603756
4400 0.0707361525950964
4410 0.0731394441852471
4420 0.0724777692452497
4430 0.072013718303777
4440 0.0719836073431656
4450 0.0711927973028426
4460 0.0701722640230063
4470 0.0699672897179246
4480 0.0720951606121026
4490 0.0693350537325284
4500 0.0699902524371353
4510 0.0701490072288248
4520 0.0701292062126218
4530 0.0709614136146773
4540 0.0713147380371974
4550 0.0749239455216437
4560 0.0760510742636058
4570 0.0718920230526595
4580 0.0710426764477529
4590 0.0698184738289414
4600 0.0741350302351267
4610 0.0711239743090429
4620 0.0672870308132181
4630 0.0707587230300736
4640 0.0742602574544345
4650 0.0789347859902305
4660 0.0725741184333839
4670 0.0683777979102106
4680 0.0690152708493825
4690 0.0695062545926386
4700 0.0707115287150621
4710 0.0679347064179883
4720 0.0686341083307931
4730 0.0665035688783153
4740 0.073723092303121
4750 0.0748494845986418
4760 0.0738397739026721
4770 0.0695651495374989
4780 0.072104751144498
4790 0.0696945608473772
4800 0.0686284660384389
4810 0.0735695088189294
4820 0.0745523961026361
4830 0.0732170089679984
4840 0.0752028266367367
4850 0.0767987384699819
4860 0.0746882984873519
4870 0.0720667428632906
4880 0.0693475219796311
4890 0.0679690805191665
4900 0.0711030599569859
4910 0.0713310727150374
4920 0.0710235159949724
4930 0.0712795198975936
4940 0.0778161627564979
4950 0.0769174965258272
4960 0.0776296810481682
4970 0.071900643421817
4980 0.0728929194032253
4990 0.0684302365658738
5000 0.0709133012844206
5010 0.066943756009293
5020 0.0668105961305402
5030 0.0664293790068959
5040 0.0674358402372703
5050 0.0708194124225288
5060 0.0744492741855261
5070 0.0721009467034829
5080 0.0724920338839082
5090 0.0718211297271484
5100 0.0676359739700444
5110 0.0728222685327701
5120 0.0707270927476137
5130 0.0776880811879792
5140 0.076920411801003
5150 0.0766426918293429
5160 0.067687108760338
5170 0.0706162539090422
5180 0.0723713060206202
5190 0.0698952033992869
5200 0.065309354611501
5210 0.0625677353738346
5220 0.0631975212093441
5230 0.0659182842593877
5240 0.0685169679017136
5250 0.0679916238292116
5260 0.0642322945478215
5270 0.0644151735162425
5280 0.0691128564866147
5290 0.0704875931361441
5300 0.0711609908972455
5310 0.0747776171880178
5320 0.0720840219942639
5330 0.0689115295977283
5340 0.0682328512570852
5350 0.0708748745165837
5360 0.0686522911505506
5370 0.0639029108518853
5380 0.0630810816492513
5390 0.0669125921181385
5400 0.072852106016808
5410 0.0741817871999755
5420 0.0665378907960686
5430 0.0657565931890522
5440 0.0656301347079688
5450 0.0650371211991124
5460 0.0705758682792133
5470 0.0733805140667632
5480 0.0838881110917064
5490 0.083999374177883
5500 0.0802212219121166
5510 0.0734277631309083
5520 0.0687394802902483
5530 0.0743130512099464
5540 0.0789938812187705
5550 0.0808212113472351
5560 0.0754733943244709
5570 0.0689027936299682
5580 0.0651914899760368
5590 0.069134549186438
5600 0.0702225777855094
5610 0.0675448667824978
5620 0.0757780575834062
5630 0.0753563021792731
5640 0.0721715089632794
5650 0.0666828793105118
5660 0.0685278650328226
5670 0.0714324812331345
5680 0.0712437345017945
5690 0.075712009621183
5700 0.0675229157403121
5710 0.0690165950580873
5720 0.0688865146666641
5730 0.0731517738303634
5740 0.0699308715547677
5750 0.0649294417661269
5760 0.064378785019583
5770 0.070446110072846
5780 0.0704474967272799
5790 0.0654332407163013
5800 0.065411596100915
5810 0.0731421014222658
5820 0.0747290959920294
5830 0.0786445734953944
5840 0.0716716348959656
5850 0.0656695292349876
5860 0.0596950052525661
5870 0.0653499574861826
5880 0.0646984712314221
5890 0.0698444865398204
5900 0.0638173158317179
5910 0.0683845529644428
5920 0.0734550403810286
5930 0.0728407682702091
5940 0.0698530928976926
5950 0.0677491553236362
5960 0.0700951617945827
5970 0.0703170693114449
5980 0.0714624990184232
5990 0.0689930553864327
6000 0.0614274616077633
6010 0.0700619026102535
6020 0.0697155549223189
6030 0.0652255674335178
6040 0.0660497911225227
6050 0.0670247552207029
6060 0.069552936898571
6070 0.0720559192880004
6080 0.0698002057245692
6090 0.0641352188414054
6100 0.0671659413097168
6110 0.0675878695513354
6120 0.0650899810733593
6130 0.067677162756249
6140 0.0648544734900936
6150 0.0653027026876357
6160 0.0692594629075858
6170 0.0773026017571756
6180 0.0785161606267838
6190 0.0766805925731401
6200 0.0716155379146847
6210 0.0723825157443666
6220 0.074686582252754
6230 0.0651767131454859
6240 0.0579590094579341
6250 0.0641924253170597
6260 0.077136646236298
6270 0.0791166526336709
6280 0.0959723869917504
6290 0.092169226631715
6300 0.0799764237399946
6310 0.08914406364852
6320 0.0791497783498397
6330 0.0707681871654607
6340 0.065912804159431
6350 0.0740916763620219
6360 0.0791897124050949
6370 0.0738575540498706
6380 0.0766650148339398
6390 0.0594779152195162
6400 0.0646421756040537
6410 0.0698582088464087
6420 0.0706873155879626
6430 0.0627133171857864
6440 0.0617628856834326
6450 0.0687542127641908
6460 0.0722409158439032
6470 0.0691408136637729
6480 0.0698932189244944
6490 0.0742367209208936
6500 0.0736519985571963
6510 0.0712386912055501
6520 0.0661908025354915
6530 0.0597481819636402
6540 0.055765271380673
6550 0.0591387755597675
6560 0.0622431438487971
6570 0.067729678419226
6580 0.0721313783456737
6590 0.0745970571182531
6600 0.0750807841933518
6610 0.0724785770443321
6620 0.0751735842840257
6630 0.0890577514198534
6640 0.082085416470331
6650 0.0625184470147902
6660 0.058027113275954
6670 0.0610285992473633
6680 0.0739842286132125
6690 0.0760076800473768
6700 0.0655693064218877
6710 0.0636269217772653
6720 0.0651346751971476
6730 0.0693747139715362
6740 0.0720570477092534
6750 0.0718639924890328
6760 0.0726502609181978
6770 0.067214084163581
6780 0.0662219763744905
6790 0.0785308237565895
6800 0.0756853458332183
6810 0.0676761519011218
6820 0.0568448324302484
6830 0.064249489387837
6840 0.067707922529355
6850 0.0795066340134101
6860 0.0765579457407253
6870 0.0714411204626806
6880 0.0620972633565237
6890 0.0648559084911635
6900 0.0859184638077791
6910 0.0942663848928135
6920 0.0899319298180247
6930 0.0727562713414257
6940 0.0682694413187196
6950 0.0731204721691716
6960 0.0792373958555339
6970 0.0791512099159924
6980 0.0887935073629268
6990 0.0842097597397014
7000 0.0734391145427093
7010 0.0622932233468685
7020 0.0827884505708167
7030 0.0871326390474724
7040 0.0809026651357166
7050 0.0631298462472679
7060 0.0623677254132366
7070 0.0648473903039484
7080 0.0653338659375014
7090 0.0783997169950843
7100 0.0904300924314142
7110 0.0778732832514416
7120 0.0721882432765132
7130 0.0778135227015693
7140 0.0806285066256562
7150 0.0713209510907175
7160 0.07392172305414
7170 0.0648899655558713
7180 0.0592842233363165
7190 0.0727816803978156
7200 0.0691907071270403
7210 0.0711945742520214
7220 0.066852863850802
7230 0.0735351173822988
7240 0.0710256690094115
7250 0.0671035223387173
7260 0.0706571038957424
7270 0.0722008210276118
7280 0.0696861129738178
7290 0.0611084771509008
7300 0.0727751845498106
7310 0.0805296906721181
7320 0.0827780621274332
7330 0.0838889308119535
7340 0.0790563058510716
7350 0.0739483176272836
7360 0.0730050323568681
7370 0.0654963102075877
7380 0.0688537666097258
7390 0.0674859888472055
7400 0.0695541616571366
7410 0.0804477247695011
7420 0.0733751352420161
7430 0.0721866974664727
7440 0.077137818476478
7450 0.0745342335610986
7460 0.0861703954568752
7470 0.0990404010982571
7480 0.0806242480604977
7490 0.0788904264632675
7500 0.0881654964691361
7510 0.0786675408549673
7520 0.0899233249461443
7530 0.0802143926620179
7540 0.0742240262450633
7550 0.066689075232883
7560 0.0672796823557879
7570 0.0788441189109803
7580 0.0689245777559076
7590 0.0644983818079446
7600 0.101625924679812
7610 0.0991311429610536
7620 0.0640337014413239
7630 0.0631737708279105
7640 0.0682909083752872
7650 0.0676478223926643
7660 0.0744439304340148
7670 0.0777170747880359
7680 0.092337496728311
7690 0.0866770185906785
7700 0.0684498456452651
7710 0.0676128524912426
7720 0.0711378623619387
7730 0.0763870280743966
7740 0.0894242537455103
7750 0.0989059651998233
7760 0.0737524755702066
7770 0.0675833271648504
7780 0.0563611562748625
7790 0.0667078893254615
7800 0.076483734282951
7810 0.0729783515006144
7820 0.0693359744110206
7830 0.0687430393535989
7840 0.074122622983069
7850 0.06422167552
7860 0.0595148906700378
7870 0.0602544166134329
7880 0.0658425236594656
7890 0.0623119877612781
7900 0.0728928504145638
7910 0.0667967336730782
7920 0.0587062598760405
7930 0.0659258066749289
7940 0.0708772752818275
7950 0.0705713110380636
7960 0.0662223851243371
7970 0.0585596056135745
7980 0.0620874583754294
7990 0.0620607086864766
8000 0.057419727233644
8010 0.0591286374255447
8020 0.0595426737177284
8030 0.0657419864583431
8040 0.0682040456189175
8050 0.0685559619866411
8060 0.064665278907419
8070 0.0675435087917009
8080 0.070321175291752
8090 0.0687280518423313
8100 0.065756802676004
8110 0.0860874966845581
8120 0.0948528968409819
8130 0.0754069787269571
8140 0.0837153427671676
8150 0.0766198247926593
8160 0.0912486844075726
8170 0.069873647168188
8180 0.0768879154995462
8190 0.0711097155868411
8200 0.0755690381140514
8210 0.0695906060863043
8220 0.0772646377034946
8230 0.0726661905313478
8240 0.0653298993184274
8250 0.0764276731440397
8260 0.0786039952356057
8270 0.0879425104666237
8280 0.0645177289328424
8290 0.0883909388928438
8300 0.0775014062399224
8310 0.0734019634044661
8320 0.0699261820502435
8330 0.0750721085794813
8340 0.0820134370922455
8350 0.0850022039209749
8360 0.0860446042459979
8370 0.0817744197527749
8380 0.0778207699227586
8390 0.0745882229403118
8400 0.0929639684737932
8410 0.0847825324033819
8420 0.0723463249079328
8430 0.0722921088297973
8440 0.0796301880956535
8450 0.0793128645622217
8460 0.0663338815000632
8470 0.0648477473634174
8480 0.0719205985741998
8490 0.0836044700715404
8500 0.086701886735584
8510 0.0766435587473617
8520 0.0967523447683215
8530 0.0899304218538742
8540 0.0811317524347513
8550 0.0871190229780758
8560 0.102045468781028
8570 0.0811509756986884
8580 0.149514198207713
8590 0.13765289506233
8600 0.0827368149340985
8610 0.0627742800798138
8620 0.0728530615075763
8630 0.0763440699586157
8640 0.0771641829648824
8650 0.0625999021064478
8660 0.0698486256692734
8670 0.0692679655953687
8680 0.0627887419970952
8690 0.107535832037429
8700 0.138979278594873
8710 0.0924196517407907
8720 0.070397915880568
8730 0.073236536026913
8740 0.101108115010827
8750 0.0825464221675546
8760 0.086308297832896
8770 0.0629864441140052
8780 0.0627774180695963
8790 0.0630986807480892
8800 0.0824407694403771
8810 0.0799144701935763
8820 0.0638968547114723
8830 0.073679071787413
8840 0.0785251257462356
8850 0.0767538025624909
8860 0.107242430462636
8870 0.0887096570912534
8880 0.122017939564611
8890 0.111124831014814
8900 0.0968694691818275
8910 0.097207948198322
8920 0.0940226356783735
8930 0.108560767802314
8940 0.103543988404158
8950 0.0781513273624688
8960 0.0602310326621582
8970 0.0596937019504491
8980 0.0670241069747746
8990 0.0745702398286545
9000 0.0729833028229646
9010 0.0591706630598058
9020 0.0576200034414882
9030 0.0638762488218178
9040 0.100267646253338
9050 0.107014726277072
9060 0.0966799030902428
9070 0.0710070586139223
9080 0.0730348916813571
9090 0.0800801032987178
9100 0.107847163445469
9110 0.125664487593545
9120 0.111880076180061
9130 0.141362812432015
9140 0.133735280682107
9150 0.0921365093330915
9160 0.105305274099018
9170 0.0987174270556944
9180 0.111878433558721
9190 0.127795418767111
9200 0.117089867155578
9210 0.0944445776064012
9220 0.10261984576974
9230 0.0873136877006007
9240 0.0665831129939108
9250 0.0636831274108089
9260 0.0633905898794319
9270 0.0625317533624337
9280 0.0575002050188173
9290 0.110790340928592
9300 0.119596470509231
9310 0.0955193013750584
9320 0.0755986615676768
9330 0.0815189273798289
9340 0.0809913779892229
9350 0.0766560013975002
9360 0.0720174279167567
};
\addplot [thick, color4]
table {%
0 0.114562708286875
10 0.100655253283277
20 0.0955396308978919
30 0.0869834989373295
40 0.0947566613688372
50 0.0921492955581754
60 0.0948172041105425
70 0.0939131589894965
80 0.0942303190783066
90 0.0924742510409549
100 0.0954487031112093
110 0.0946965161528015
120 0.0929060010016536
130 0.0954353072907709
140 0.094897968886178
150 0.0983625205515203
160 0.0973083028344967
170 0.0972566397984438
180 0.103636621280085
190 0.099619239806731
200 0.0962846902551353
210 0.0945479673807875
220 0.0977029756852862
230 0.0987735760237069
240 0.0966039657253814
250 0.0982294073639509
260 0.100896039123787
270 0.101838867192713
280 0.100545167784446
290 0.102696217446058
300 0.103331286704017
310 0.113048785009626
320 0.112992848149067
330 0.114682477245284
340 0.113210666292409
350 0.10802026315978
360 0.104863509606794
370 0.105375330332174
380 0.104537167862962
390 0.099925793542208
400 0.100795240251894
410 0.104299362781764
420 0.108767877939108
430 0.10984851931298
440 0.105061667327761
450 0.104931433046013
460 0.10555821615005
470 0.107883006857769
480 0.104487935808621
490 0.110205549985233
500 0.112334079677673
510 0.116024530869986
520 0.117926179994775
530 0.120086422175653
540 0.118568588428378
550 0.113321917445464
560 0.113057824523003
570 0.107459329704857
580 0.106409933247005
590 0.105616852136388
600 0.106560624436028
610 0.110398569047689
620 0.121504992626182
630 0.124093264582749
640 0.116709324694948
650 0.113276593242623
660 0.117085820018927
670 0.113128216369428
680 0.110080041690313
690 0.109512130525426
700 0.116027262310046
710 0.122022313260317
720 0.123052774331943
730 0.123373766003535
740 0.120251045632526
750 0.123391807545342
760 0.120719094107739
770 0.119215752847357
780 0.11711510365864
790 0.12313241828702
800 0.125260255706067
810 0.128524434296494
820 0.120001637346328
830 0.120376664224134
840 0.123098578953387
850 0.118118196099658
860 0.122802594299705
870 0.128635200275706
880 0.127531662689244
890 0.121727340682571
900 0.1244429295023
910 0.125812240580357
920 0.124915933970725
930 0.12693777409455
940 0.128713421562462
950 0.125763194660219
960 0.122439203520407
970 0.126807757048601
980 0.123024891772508
990 0.125679020715961
1000 0.122355529674202
1010 0.12744933755843
1020 0.128500759737617
1030 0.127401453223341
1040 0.130034267178786
1050 0.130970761738726
1060 0.128453387637886
1070 0.12391861822045
1080 0.132264951956461
1090 0.125009010003637
1100 0.12729448122572
1110 0.124904249286933
1120 0.126416074739603
1130 0.122111052999934
1140 0.124364783839914
1150 0.128424598083158
1160 0.129398924893473
1170 0.125504577794202
1180 0.120253072285159
1190 0.122540956566165
1200 0.124854991488497
1210 0.131330854010175
1220 0.138400788587483
1230 0.135589319378732
1240 0.129005555911526
1250 0.132048903845741
1260 0.137423160858118
1270 0.139160925464594
1280 0.127579860820196
1290 0.126075799529876
1300 0.125411937748096
1310 0.124349937927386
1320 0.123439250741585
1330 0.12192346933709
1340 0.13217811395174
1350 0.13159654631847
1360 0.130962404941686
1370 0.131180795950124
1380 0.127853913760861
1390 0.12564950159153
1400 0.12740889153348
1410 0.125777863144248
1420 0.135035648820499
1430 0.134290283551377
1440 0.130320895070719
1450 0.130201768276764
1460 0.136276322991426
1470 0.13829727032092
1480 0.140761913320167
1490 0.133402488168388
1500 0.134128956248808
1510 0.129505055752722
1520 0.12874454143263
1530 0.12967437026391
1540 0.137312363470061
1550 0.135517373220343
1560 0.131732183223341
1570 0.13052614889456
1580 0.12730946187358
1590 0.127062604542951
1600 0.129544105368823
1610 0.130700001372501
1620 0.131234604605431
1630 0.134794397925082
1640 0.133236473537005
1650 0.13340155385295
1660 0.126181954110637
1670 0.129986070860655
1680 0.128513598179993
1690 0.12359217526253
1700 0.128016728310467
1710 0.129049287742659
1720 0.129125836905424
1730 0.12910986510553
1740 0.127478993102945
1750 0.126228663391983
1760 0.135157620260191
1770 0.13392905900824
1780 0.135085355554514
1790 0.133722837515873
1800 0.128318046070176
1810 0.130379369030015
1820 0.135032125017779
1830 0.135816317666859
1840 0.127935992070911
1850 0.132546235684783
1860 0.137892498455736
1870 0.138989220624991
1880 0.131291585793113
1890 0.125876153423714
1900 0.133450538901516
1910 0.135716094849939
1920 0.132266566836631
1930 0.132607310889383
1940 0.128767268182195
1950 0.134720544183758
1960 0.138449384478244
1970 0.135439026814358
1980 0.129465145601388
1990 0.132366157580583
2000 0.130604412641597
2010 0.127282784043963
2020 0.121729584333358
2030 0.132057244924312
2040 0.135930482519356
2050 0.137829010875946
2060 0.140973522312392
2070 0.135228807841627
2080 0.137687970940711
2090 0.134143878214812
2100 0.133809977680876
2110 0.135865323225082
2120 0.138287025211117
2130 0.138505952165344
2140 0.136304508867931
2150 0.132816853853941
2160 0.133371300517844
2170 0.134736815475081
2180 0.128179085525208
2190 0.126086280405295
2200 0.129284365654655
2210 0.138729106188437
2220 0.139266896362036
2230 0.136003857046349
2240 0.136015902430897
2250 0.13408818477426
2260 0.129171790828351
2270 0.132464850794355
2280 0.140507879943011
2290 0.133696940473104
2300 0.134543392997297
2310 0.132393291053392
2320 0.132461271460026
2330 0.126774449839992
2340 0.125685082684558
2350 0.12249602841336
2360 0.129184883542177
2370 0.130700422906363
2380 0.124690881608617
2390 0.129396602502635
2400 0.13444820264594
2410 0.139101527587406
2420 0.124853030037143
2430 0.119049805882802
2440 0.121542175862587
2450 0.132109321371225
2460 0.134323408315774
2470 0.133289285870329
2480 0.129999359951081
2490 0.135823216178011
2500 0.136499006887781
2510 0.131418125861964
2520 0.12892828067171
2530 0.122328264067035
2540 0.124641561347728
2550 0.124044080913134
2560 0.128727655992711
2570 0.134275839870407
2580 0.127984094745405
2590 0.135133769771386
2600 0.131754875542539
2610 0.129969391841455
2620 0.128383454816671
2630 0.125225508348221
2640 0.126939078605986
2650 0.126696972068792
2660 0.12848851803344
2670 0.127428727588094
2680 0.130385565039787
2690 0.127116039087934
2700 0.130487646031274
2710 0.13206096798057
2720 0.133280136570393
2730 0.13848659876858
2740 0.134958654520278
2750 0.130223551398587
2760 0.142212725094902
2770 0.138093632609927
2780 0.13771583426117
2790 0.13610054515677
2800 0.136068593169935
2810 0.132209275189414
2820 0.128233645628433
2830 0.127923200982119
2840 0.127882982989209
2850 0.125449728273373
2860 0.132414736076889
2870 0.139886946182628
2880 0.136333194786264
2890 0.133723225068609
2900 0.135135536231739
2910 0.136514226494799
2920 0.134654494272062
2930 0.126653925760193
2940 0.129934552731926
2950 0.127706331827056
2960 0.132198678573984
2970 0.130810159352498
2980 0.134539017937884
2990 0.131137909521302
3000 0.131260212251393
3010 0.13346229574163
3020 0.130315894432797
3030 0.120609501861145
3040 0.121142050689252
3050 0.127917095699227
3060 0.128040367593606
3070 0.12564219860583
3080 0.122428128101018
3090 0.124524371306848
3100 0.133477168191105
3110 0.134307713528593
3120 0.13154818649776
3130 0.132585392458713
3140 0.12767438568235
3150 0.125765748370885
3160 0.128560604718295
3170 0.12611439017827
3180 0.135697604513896
3190 0.1423196971547
3200 0.14047054407019
3210 0.13027002070666
3220 0.134674486959313
3230 0.127684231522291
3240 0.125642625629878
3250 0.125449493593944
3260 0.130684156120938
3270 0.128871905425805
3280 0.124859775953706
3290 0.123960735277909
3300 0.132832973873775
3310 0.136776425828798
3320 0.130397600237074
3330 0.128997217499824
3340 0.130606034964603
3350 0.132851016752275
3360 0.139326781386476
3370 0.138273626717533
3380 0.137716438921224
3390 0.135434505923455
3400 0.127979408835774
3410 0.123711723259055
3420 0.120545143201206
3430 0.123200817868561
3440 0.120516151212219
3450 0.124103561686863
3460 0.130747609772677
3470 0.130017239425166
3480 0.126260056432647
3490 0.128614623033452
3500 0.130364487541704
3510 0.126842610230824
3520 0.124572820350169
3530 0.123451883459083
3540 0.126692625091345
3550 0.12851942045702
3560 0.127836212757958
3570 0.129339435122341
3580 0.132971090776714
3590 0.134131405018677
3600 0.131555392999224
3610 0.121878217659146
3620 0.130080611224877
3630 0.126787190777133
3640 0.11639477704477
3650 0.122857115845522
3660 0.124780732677387
3670 0.132121545141636
3680 0.134220824888351
3690 0.136780240797247
3700 0.129769834829403
3710 0.12673576673018
3720 0.129648546174731
3730 0.125573878841557
3740 0.12341029331393
3750 0.129293064940644
3760 0.135269061705008
3770 0.132207365004093
3780 0.130307053196485
3790 0.127569441548891
3800 0.123058620413304
3810 0.12107403104513
3820 0.122530228452344
3830 0.122623141869013
3840 0.123975570608351
3850 0.130134407557694
3860 0.131665320344731
3870 0.132198653913103
3880 0.128885618056395
3890 0.128183064280761
3900 0.129480115375026
3910 0.126765672369293
3920 0.123109775431117
3930 0.129549349059221
3940 0.126874171767431
3950 0.120758745894441
3960 0.12553748699293
3970 0.128017976095823
3980 0.12252482014924
3990 0.122878162934466
4000 0.122562514625332
4010 0.123953342413001
4020 0.128761535663835
4030 0.13064936631276
4040 0.126435012492433
4050 0.118029965712477
4060 0.118442422383208
4070 0.1236937495139
4080 0.126259375297359
4090 0.132175280359676
4100 0.129041207986597
4110 0.130800395923686
4120 0.126081123239049
4130 0.129297216868745
4140 0.128451709551618
4150 0.12934382606176
4160 0.124714052123978
4170 0.121336590706506
4180 0.130732243517852
4190 0.133341854256367
4200 0.124629032322058
4210 0.122653676112459
4220 0.129951854808997
4230 0.128470529012631
4240 0.12181420383469
4250 0.12172044157864
4260 0.127877001234295
4270 0.130978646709157
4280 0.130491346206011
4290 0.127894986423443
4300 0.12485215555617
4310 0.128998049371375
4320 0.12773985852038
4330 0.124149789814492
4340 0.124423497238015
4350 0.124813849235488
4360 0.127799384663538
4370 0.131910458513937
4380 0.131319094972536
4390 0.124211496310094
4400 0.124435602838756
4410 0.126147750075658
4420 0.126438579269518
4430 0.125879680730776
4440 0.127496948921132
4450 0.125541761376751
4460 0.122956863010601
4470 0.121216279032712
4480 0.122373462484876
4490 0.11725963608259
4500 0.119567340732612
4510 0.119784226044026
4520 0.119327297878417
4530 0.122678282432129
4540 0.126052055716285
4550 0.130251874003934
4560 0.130044825440353
4570 0.121735403949246
4580 0.120774875212677
4590 0.121000855455829
4600 0.129539476421973
4610 0.123634923429247
4620 0.119120816818672
4630 0.125671506552047
4640 0.13288278269669
4650 0.13632488200818
4660 0.124347618436292
4670 0.120637171127843
4680 0.120408459602054
4690 0.116029325754368
4700 0.124653814581743
4710 0.122985656085011
4720 0.119384470705094
4730 0.114363663201298
4740 0.12418065250928
4750 0.126587522089115
4760 0.123888312218872
4770 0.119688966288848
4780 0.125386417704986
4790 0.11982613157576
4800 0.115455109070202
4810 0.121369575222592
4820 0.128129860406378
4830 0.128331133110492
4840 0.126467727383516
4850 0.122896322644084
4860 0.122014350554306
4870 0.128014742488622
4880 0.124217388380529
4890 0.119127481546282
4900 0.124033071487325
4910 0.122255997549463
4920 0.122379295203821
4930 0.12703815190919
4940 0.136582856012447
4950 0.132195285658678
4960 0.126235024695569
4970 0.12044617313737
4980 0.127114654670748
4990 0.122665283319262
5000 0.122427275519125
5010 0.113669343625017
5020 0.116245428724478
5030 0.113401166974833
5040 0.117052350023637
5050 0.121503910062602
5060 0.128471532143336
5070 0.126822174785892
5080 0.128459145935738
5090 0.125223517810262
5100 0.119432498435976
5110 0.12828344558342
5120 0.124101833084516
5130 0.132911893672316
5140 0.132007907608377
5150 0.132462657721456
5160 0.117398413014202
5170 0.12433907855228
5180 0.126644526888411
5190 0.118856518755086
5200 0.110762723560695
5210 0.10822315904227
5220 0.106675464943644
5230 0.111847270686731
5240 0.115714538714534
5250 0.117850934603015
5260 0.113841627983678
5270 0.115409257244309
5280 0.120555614893126
5290 0.124021345118012
5300 0.125529532481096
5310 0.134215306088586
5320 0.132146926031755
5330 0.123837625131256
5340 0.117417559050598
5350 0.123404789253618
5360 0.122587709850776
5370 0.112522222220929
5380 0.108273152592333
5390 0.114144596055449
5400 0.122643827283564
5410 0.128158574831388
5420 0.116040043790019
5430 0.114142492957461
5440 0.114052609971484
5450 0.114024277312988
5460 0.123302466294126
5470 0.127231889118702
5480 0.143551721566504
5490 0.145503260206419
5500 0.146593753489498
5510 0.136086531104857
5520 0.121998775655725
5530 0.12373520972743
5540 0.133516416338471
5550 0.137338392497868
5560 0.133157157500876
5570 0.119919755572934
5580 0.11676755289459
5590 0.122214400163552
5600 0.124090947697933
5610 0.11896473581641
5620 0.132793115371963
5630 0.13227977180866
5640 0.127793537954426
5650 0.122404049261039
5660 0.123995591252033
5670 0.128237258307633
5680 0.126614596272709
5690 0.127503806194383
5700 0.113413342159139
5710 0.123092940098028
5720 0.121734494517149
5730 0.124639455275096
5740 0.118325484097105
5750 0.114317143504931
5760 0.115832178090827
5770 0.126592996110065
5780 0.123527931716548
5790 0.116587058070694
5800 0.116490128743798
5810 0.136235767393234
5820 0.140276361810145
5830 0.150824682605907
5840 0.13360806856909
5850 0.119333368566939
5860 0.106427415051065
5870 0.119313568534381
5880 0.119626885112006
5890 0.124414609954915
5900 0.113147799098151
5910 0.120004371190122
5920 0.131260272877458
5930 0.12852938179096
5940 0.124999432427707
5950 0.121501421947685
5960 0.124011707376667
5970 0.125302225407644
5980 0.125287957951242
5990 0.121740406277226
6000 0.111584099915615
6010 0.125524000659625
6020 0.124524337556325
6030 0.113864979495841
6040 0.119776934984712
6050 0.122495995800922
6060 0.122736816890178
6070 0.121447254518222
6080 0.116334435824336
6090 0.11468835166039
6100 0.122395583346514
6110 0.12363380626562
6120 0.118253987301935
6130 0.127158538493886
6140 0.120465213659787
6150 0.121041622185329
6160 0.120145922410043
6170 0.128486496856939
6180 0.134156318993228
6190 0.134714723492755
6200 0.131801805390897
6210 0.132448842038712
6220 0.133264144692878
6230 0.117776012041232
6240 0.109005667469665
6250 0.117111352426045
6260 0.129924731602966
6270 0.133788481865756
6280 0.153909557058313
6290 0.149580361535632
6300 0.142803001254906
6310 0.153637009420673
6320 0.138814829151895
6330 0.127793429772303
6340 0.121943832268149
6350 0.13348877457702
6360 0.144757371109609
6370 0.143630428902661
6380 0.146492913605284
6390 0.105070178779339
6400 0.116222372338187
6410 0.12796757814949
6420 0.128117068399435
6430 0.116714726530768
6440 0.113746119085841
6450 0.127293925468813
6460 0.134025138670418
6470 0.128171529558969
6480 0.130788446910617
6490 0.130223796087688
6500 0.126024102121699
6510 0.115922650785565
6520 0.115485237540911
6530 0.105758945042537
6540 0.10044425065223
6550 0.102526478774673
6560 0.107329038371844
6570 0.121939423523124
6580 0.131797713059488
6590 0.13663109581269
6600 0.135160306953996
6610 0.127268612709209
6620 0.134186164758059
6630 0.135779748124641
6640 0.126821126112252
6650 0.111006961887106
6660 0.0989288347105868
6670 0.103870124810958
6680 0.119784986203626
6690 0.127308715529844
6700 0.120911589966284
6710 0.120865369129683
6720 0.124364205121147
6730 0.128718639078382
6740 0.130438254523252
6750 0.130441696011292
6760 0.13283004942315
6770 0.124327558755589
6780 0.121413633051769
6790 0.146674163871372
6800 0.143058774607155
6810 0.12990098332453
6820 0.102903286120079
6830 0.113664422062659
6840 0.122133707009011
6850 0.147187682086234
6860 0.143718186790535
6870 0.12916374102746
6880 0.109843387242975
6890 0.113683499370963
6900 0.135210097318593
6910 0.163034980634302
6920 0.161843944268838
6930 0.138697867318302
6940 0.124671220921547
6950 0.131081531055835
6960 0.140260169984376
6970 0.141063558365958
6980 0.155504789305736
6990 0.147737629304271
7000 0.131893517619685
7010 0.116155404225688
7020 0.151035282358506
7030 0.154933260012738
7040 0.141529052168642
7050 0.114982938235988
7060 0.108110361409969
7070 0.112845420421576
7080 0.117308396713951
7090 0.14245834976989
7100 0.163047307691046
7110 0.147336013217084
7120 0.137510759654739
7130 0.138211096534987
7140 0.15733875431693
7150 0.137013642476821
7160 0.141289224473275
7170 0.112808791457432
7180 0.109015602477643
7190 0.122968477152477
7200 0.119108552089438
7210 0.122797140978591
7220 0.116251156166653
7230 0.125703819779271
7240 0.124151971291892
7250 0.121027751917294
7260 0.128767177665538
7270 0.129156775885503
7280 0.127429112623098
7290 0.115095117489766
7300 0.131855295005799
7310 0.147130239763302
7320 0.15101906707583
7330 0.13800048349295
7340 0.128935079163046
7350 0.121339742221355
7360 0.129593991921495
7370 0.120320475509393
7380 0.127920432189781
7390 0.126230207200641
7400 0.132010708344669
7410 0.149544364010633
7420 0.129973284087011
7430 0.121595082255103
7440 0.130566337217244
7450 0.132098628782492
7460 0.156008158252902
7470 0.176070074442876
7480 0.150018595228182
7490 0.16002866755423
7500 0.172071245984744
7510 0.142680525734946
7520 0.15477364732929
7530 0.137691806511703
7540 0.131147233207627
7550 0.120074976396792
7560 0.122023358059654
7570 0.135570205544492
7580 0.123102454344387
7590 0.117104816132428
7600 0.148932185328576
7610 0.145809168367455
7620 0.116118333518507
7630 0.11934982443714
7640 0.127484041430126
7650 0.124332118126563
7660 0.137782785191833
7670 0.143828364920378
7680 0.162024004337115
7690 0.154079562441757
7700 0.122356027523425
7710 0.117457904059659
7720 0.124114546617885
7730 0.15582124088514
7740 0.183615541184741
7750 0.190775474727687
7760 0.127627804319844
7770 0.120216212147411
7780 0.101500854980698
7790 0.120193451175416
7800 0.131422511130791
7810 0.125555895530583
7820 0.125138443508878
7830 0.125431503115127
7840 0.133371329253762
7850 0.11828599586538
7860 0.116331617149609
7870 0.111716511987075
7880 0.115661360223833
7890 0.106631808327913
7900 0.125890631181681
7910 0.117443555078557
7920 0.10461374302569
7930 0.117111248644502
7940 0.126820419061134
7950 0.128646462674602
7960 0.120485508678054
7970 0.110167590126039
7980 0.11193115802176
7990 0.112493213804598
8000 0.102866916617253
8010 0.106452399910437
8020 0.109990435296659
8030 0.118699927107288
8040 0.123455653002035
8050 0.12462176551271
8060 0.119459148542635
8070 0.12077726749561
8080 0.119823413056627
8090 0.118781760484863
8100 0.118974691517803
8110 0.145868633480531
8120 0.171080606772548
8130 0.145416240378042
8140 0.152458045675036
8150 0.138798437421354
8160 0.168720555112428
8170 0.131116354826591
8180 0.134754458520941
8190 0.128088849138466
8200 0.141223667546037
8210 0.127505597935953
8220 0.136964107980779
8230 0.128518486979654
8240 0.118774516468745
8250 0.14319340048215
8260 0.1479870976308
8270 0.169202929072447
8280 0.12621978912211
8290 0.183150252805238
8300 0.157530046800901
8310 0.13264043508729
8320 0.125732007613364
8330 0.138744836222356
8340 0.145440327615861
8350 0.157949110134536
8360 0.156316179896281
8370 0.147714084624226
8380 0.134170894548308
8390 0.132066695589234
8400 0.155384584351334
8410 0.149098848704793
8420 0.130912782797258
8430 0.129244508235844
8440 0.143724676746311
8450 0.132353843300473
8460 0.113812482026419
8470 0.112958140920443
8480 0.130267154466856
8490 0.147622051873387
8500 0.151356649921363
8510 0.13608340324508
8520 0.168316772834718
8530 0.165136933013801
8540 0.15149050736133
8550 0.151070928467335
8560 0.171540170922332
8570 0.146271538771203
8580 0.219967331738843
8590 0.200662813212199
8600 0.148387547501941
8610 0.121740110683604
8620 0.13767516477646
8630 0.122567029974841
8640 0.121070765742737
8650 0.110757956457387
8660 0.122948149950951
8670 0.128400064845334
8680 0.123074415978844
8690 0.190186569622007
8700 0.231599647222884
8710 0.157394306638061
8720 0.13089045212212
8730 0.129489878642752
8740 0.167192794893828
8750 0.139956977910515
8760 0.148095223310732
8770 0.119452338556324
8780 0.112729576304765
8790 0.108128631972609
8800 0.138533660116872
8810 0.131557204939127
8820 0.108068331143269
8830 0.107237508475342
8840 0.117609312830306
8850 0.151128722605756
8860 0.164998574631129
8870 0.125705665719554
8880 0.174315303527622
8890 0.184931565569831
8900 0.156377910884673
8910 0.149068228146999
8920 0.156154273176919
8930 0.177232267552163
8940 0.184224120080454
8950 0.134928626880256
8960 0.105371408578417
8970 0.103400088268788
8980 0.121161697842744
8990 0.120855641127485
9000 0.118815248161165
9010 0.106505157978478
9020 0.105796488727974
9030 0.110493057459593
9040 0.184360750305876
9050 0.197818637091155
9060 0.186094249224117
9070 0.125416103748754
9080 0.133957444702192
9090 0.137337388630347
9100 0.176642257120098
9110 0.22020093850341
9120 0.199964054603868
9130 0.252021947131103
9140 0.230537720084686
9150 0.19096937840684
9160 0.232366618300745
9170 0.190295806723827
9180 0.207037003032609
9190 0.245537545894199
9200 0.212661741630537
9210 0.160919416534161
9220 0.172779745285817
9230 0.157542740222686
9240 0.123805138547133
9250 0.123003653831427
9260 0.113767049459385
9270 0.113688119258058
9280 0.104652493274418
9290 0.179363261980762
9300 0.203720802289752
9310 0.170236924956355
9320 0.129477251938193
9330 0.140966087369536
9340 0.133201648963586
9350 0.125619816351135
9360 0.117467980366487
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, red, forget plot]
table {%
0 0.114562708286875
10 0.100655253283277
20 0.0955396308978919
30 0.0869834989373295
40 0.0947566613688372
50 0.0921492955581754
60 0.0948172041105425
70 0.0939131589894965
80 0.0942303190783066
90 0.0924742510409549
100 0.0954487031112093
110 0.0946965161528015
120 0.0929060010016536
130 0.0954353072907709
140 0.094897968886178
150 0.0983625205515203
160 0.0973083028344967
170 0.0972566397984438
180 0.103636621280085
190 0.099619239806731
200 0.0962846902551353
210 0.0945479673807875
220 0.0977029756852862
230 0.0987735760237069
240 0.0966039657253814
250 0.0982294073639509
260 0.100896039123787
270 0.101838867192713
280 0.100545167784446
290 0.102696217446058
300 0.103331286704017
310 0.113048785009626
320 0.112992848149067
330 0.114682477245284
340 0.113210666292409
350 0.10802026315978
360 0.104863509606794
370 0.105375330332174
380 0.104537167862962
390 0.099925793542208
400 0.100795240251894
410 0.104299362781764
420 0.108767877939108
430 0.10984851931298
440 0.105061667327761
450 0.104931433046013
460 0.10555821615005
470 0.107883006857769
480 0.104487935808621
490 0.110205549985233
500 0.112334079677673
510 0.116024530869986
520 0.117926179994775
530 0.120086422175653
540 0.118568588428378
550 0.113321917445464
560 0.113057824523003
570 0.107459329704857
580 0.106409933247005
590 0.105616852136388
600 0.106560624436028
610 0.110398569047689
620 0.121504992626182
630 0.124093264582749
640 0.116709324694948
650 0.113276593242623
660 0.117085820018927
670 0.113128216369428
680 0.110080041690313
690 0.109512130525426
700 0.116027262310046
710 0.122022313260317
720 0.123052774331943
730 0.123373766003535
740 0.120251045632526
750 0.123391807545342
760 0.120719094107739
770 0.119215752847357
780 0.11711510365864
790 0.12313241828702
800 0.125260255706067
810 0.128524434296494
820 0.120001637346328
830 0.120376664224134
840 0.123098578953387
850 0.118118196099658
860 0.122802594299705
870 0.128635200275706
880 0.127531662689244
890 0.121727340682571
900 0.1244429295023
910 0.125812240580357
920 0.124915933970725
930 0.12693777409455
940 0.128713421562462
950 0.125763194660219
960 0.122439203520407
970 0.126807757048601
980 0.123024891772508
990 0.125679020715961
1000 0.122355529674202
1010 0.12744933755843
1020 0.128500759737617
1030 0.127401453223341
1040 0.130034267178786
1050 0.130970761738726
1060 0.128453387637886
1070 0.12391861822045
1080 0.132264951956461
1090 0.125009010003637
1100 0.12729448122572
1110 0.124904249286933
1120 0.126416074739603
1130 0.122111052999934
1140 0.124364783839914
1150 0.128424598083158
1160 0.129398924893473
1170 0.125504577794202
1180 0.120253072285159
1190 0.122540956566165
1200 0.124854991488497
1210 0.131330854010175
1220 0.138400788587483
1230 0.135589319378732
1240 0.129005555911526
1250 0.132048903845741
1260 0.137423160858118
1270 0.139160925464594
1280 0.127579860820196
1290 0.126075799529876
1300 0.125411937748096
1310 0.124349937927386
1320 0.123439250741585
1330 0.12192346933709
1340 0.13217811395174
1350 0.13159654631847
1360 0.130962404941686
1370 0.131180795950124
1380 0.127853913760861
1390 0.12564950159153
1400 0.12740889153348
1410 0.125777863144248
1420 0.135035648820499
1430 0.134290283551377
1440 0.130320895070719
1450 0.130201768276764
1460 0.136276322991426
1470 0.13829727032092
1480 0.140761913320167
1490 0.133402488168388
1500 0.134128956248808
1510 0.129505055752722
1520 0.12874454143263
1530 0.12967437026391
1540 0.137312363470061
1550 0.135517373220343
1560 0.131732183223341
1570 0.13052614889456
1580 0.12730946187358
1590 0.127062604542951
1600 0.129544105368823
1610 0.130700001372501
1620 0.131234604605431
1630 0.134794397925082
1640 0.133236473537005
1650 0.13340155385295
1660 0.126181954110637
1670 0.129986070860655
1680 0.128513598179993
1690 0.12359217526253
1700 0.128016728310467
1710 0.129049287742659
1720 0.129125836905424
1730 0.12910986510553
1740 0.127478993102945
1750 0.126228663391983
1760 0.135157620260191
1770 0.13392905900824
1780 0.135085355554514
1790 0.133722837515873
1800 0.128318046070176
1810 0.130379369030015
1820 0.135032125017779
1830 0.135816317666859
1840 0.127935992070911
1850 0.132546235684783
1860 0.137892498455736
1870 0.138989220624991
1880 0.131291585793113
1890 0.125876153423714
1900 0.133450538901516
1910 0.135716094849939
1920 0.132266566836631
1930 0.132607310889383
1940 0.128767268182195
1950 0.134720544183758
1960 0.138449384478244
1970 0.135439026814358
1980 0.129465145601388
1990 0.132366157580583
2000 0.130604412641597
2010 0.127282784043963
2020 0.121729584333358
2030 0.132057244924312
2040 0.135930482519356
2050 0.137829010875946
2060 0.140973522312392
2070 0.135228807841627
2080 0.137687970940711
2090 0.134143878214812
2100 0.133809977680876
2110 0.135865323225082
2120 0.138287025211117
2130 0.138505952165344
2140 0.136304508867931
2150 0.132816853853941
2160 0.133371300517844
2170 0.134736815475081
2180 0.128179085525208
2190 0.126086280405295
2200 0.129284365654655
2210 0.138729106188437
2220 0.139266896362036
2230 0.136003857046349
2240 0.136015902430897
2250 0.13408818477426
2260 0.129171790828351
2270 0.132464850794355
2280 0.140507879943011
2290 0.133696940473104
2300 0.134543392997297
2310 0.132393291053392
2320 0.132461271460026
2330 0.126774449839992
2340 0.125685082684558
2350 0.12249602841336
2360 0.129184883542177
2370 0.130700422906363
2380 0.124690881608617
2390 0.129396602502635
2400 0.13444820264594
2410 0.139101527587406
2420 0.124853030037143
2430 0.119049805882802
2440 0.121542175862587
2450 0.132109321371225
2460 0.134323408315774
2470 0.133289285870329
2480 0.129999359951081
2490 0.135823216178011
2500 0.136499006887781
2510 0.131418125861964
2520 0.12892828067171
2530 0.122328264067035
2540 0.124641561347728
2550 0.124044080913134
2560 0.128727655992711
2570 0.134275839870407
2580 0.127984094745405
2590 0.135133769771386
2600 0.131754875542539
2610 0.129969391841455
2620 0.128383454816671
2630 0.125225508348221
2640 0.126939078605986
2650 0.126696972068792
2660 0.12848851803344
2670 0.127428727588094
2680 0.130385565039787
2690 0.127116039087934
2700 0.130487646031274
2710 0.13206096798057
2720 0.133280136570393
2730 0.13848659876858
2740 0.134958654520278
2750 0.130223551398587
2760 0.142212725094902
2770 0.138093632609927
2780 0.13771583426117
2790 0.13610054515677
2800 0.136068593169935
2810 0.132209275189414
2820 0.128233645628433
2830 0.127923200982119
2840 0.127882982989209
2850 0.125449728273373
2860 0.132414736076889
2870 0.139886946182628
2880 0.136333194786264
2890 0.133723225068609
2900 0.135135536231739
2910 0.136514226494799
2920 0.134654494272062
2930 0.126653925760193
2940 0.129934552731926
2950 0.127706331827056
2960 0.132198678573984
2970 0.130810159352498
2980 0.134539017937884
2990 0.131137909521302
3000 0.131260212251393
3010 0.13346229574163
3020 0.130315894432797
3030 0.120609501861145
3040 0.121142050689252
3050 0.127917095699227
3060 0.128040367593606
3070 0.12564219860583
3080 0.122428128101018
3090 0.124524371306848
3100 0.133477168191105
3110 0.134307713528593
3120 0.13154818649776
3130 0.132585392458713
3140 0.12767438568235
3150 0.125765748370885
3160 0.128560604718295
3170 0.12611439017827
3180 0.135697604513896
3190 0.1423196971547
3200 0.14047054407019
3210 0.13027002070666
3220 0.134674486959313
3230 0.127684231522291
3240 0.125642625629878
3250 0.125449493593944
3260 0.130684156120938
3270 0.128871905425805
3280 0.124859775953706
3290 0.123960735277909
3300 0.132832973873775
3310 0.136776425828798
3320 0.130397600237074
3330 0.128997217499824
3340 0.130606034964603
3350 0.132851016752275
3360 0.139326781386476
3370 0.138273626717533
3380 0.137716438921224
3390 0.135434505923455
3400 0.127979408835774
3410 0.123711723259055
3420 0.120545143201206
3430 0.123200817868561
3440 0.120516151212219
3450 0.124103561686863
3460 0.130747609772677
3470 0.130017239425166
3480 0.126260056432647
3490 0.128614623033452
3500 0.130364487541704
3510 0.126842610230824
3520 0.124572820350169
3530 0.123451883459083
3540 0.126692625091345
3550 0.12851942045702
3560 0.127836212757958
3570 0.129339435122341
3580 0.132971090776714
3590 0.134131405018677
3600 0.131555392999224
3610 0.121878217659146
3620 0.130080611224877
3630 0.126787190777133
3640 0.11639477704477
3650 0.122857115845522
3660 0.124780732677387
3670 0.132121545141636
3680 0.134220824888351
3690 0.136780240797247
3700 0.129769834829403
3710 0.12673576673018
3720 0.129648546174731
3730 0.125573878841557
3740 0.12341029331393
3750 0.129293064940644
3760 0.135269061705008
3770 0.132207365004093
3780 0.130307053196485
3790 0.127569441548891
3800 0.123058620413304
3810 0.12107403104513
3820 0.122530228452344
3830 0.122623141869013
3840 0.123975570608351
3850 0.130134407557694
3860 0.131665320344731
3870 0.132198653913103
3880 0.128885618056395
3890 0.128183064280761
3900 0.129480115375026
3910 0.126765672369293
3920 0.123109775431117
3930 0.129549349059221
3940 0.126874171767431
3950 0.120758745894441
3960 0.12553748699293
3970 0.128017976095823
3980 0.12252482014924
3990 0.122878162934466
4000 0.122562514625332
4010 0.123953342413001
4020 0.128761535663835
4030 0.13064936631276
4040 0.126435012492433
4050 0.118029965712477
4060 0.118442422383208
4070 0.1236937495139
4080 0.126259375297359
4090 0.132175280359676
4100 0.129041207986597
4110 0.130800395923686
4120 0.126081123239049
4130 0.129297216868745
4140 0.128451709551618
4150 0.12934382606176
4160 0.124714052123978
4170 0.121336590706506
4180 0.130732243517852
4190 0.133341854256367
4200 0.124629032322058
4210 0.122653676112459
4220 0.129951854808997
4230 0.128470529012631
4240 0.12181420383469
4250 0.12172044157864
4260 0.127877001234295
4270 0.130978646709157
4280 0.130491346206011
4290 0.127894986423443
4300 0.12485215555617
4310 0.128998049371375
4320 0.12773985852038
4330 0.124149789814492
4340 0.124423497238015
4350 0.124813849235488
4360 0.127799384663538
4370 0.131910458513937
4380 0.131319094972536
4390 0.124211496310094
4400 0.124435602838756
4410 0.126147750075658
4420 0.126438579269518
4430 0.125879680730776
4440 0.127496948921132
4450 0.125541761376751
4460 0.122956863010601
4470 0.121216279032712
4480 0.122373462484876
4490 0.11725963608259
4500 0.119567340732612
4510 0.119784226044026
4520 0.119327297878417
4530 0.122678282432129
4540 0.126052055716285
4550 0.130251874003934
4560 0.130044825440353
4570 0.121735403949246
4580 0.120774875212677
4590 0.121000855455829
4600 0.129539476421973
4610 0.123634923429247
4620 0.119120816818672
4630 0.125671506552047
4640 0.13288278269669
4650 0.13632488200818
4660 0.124347618436292
4670 0.120637171127843
4680 0.120408459602054
4690 0.116029325754368
4700 0.124653814581743
4710 0.122985656085011
4720 0.119384470705094
4730 0.114363663201298
4740 0.12418065250928
4750 0.126587522089115
4760 0.123888312218872
4770 0.119688966288848
4780 0.125386417704986
4790 0.11982613157576
4800 0.115455109070202
4810 0.121369575222592
4820 0.128129860406378
4830 0.128331133110492
4840 0.126467727383516
4850 0.122896322644084
4860 0.122014350554306
4870 0.128014742488622
4880 0.124217388380529
4890 0.119127481546282
4900 0.124033071487325
4910 0.122255997549463
4920 0.122379295203821
4930 0.12703815190919
4940 0.136582856012447
4950 0.132195285658678
4960 0.126235024695569
4970 0.12044617313737
4980 0.127114654670748
4990 0.122665283319262
5000 0.122427275519125
5010 0.113669343625017
5020 0.116245428724478
5030 0.113401166974833
5040 0.117052350023637
5050 0.121503910062602
5060 0.128471532143336
5070 0.126822174785892
5080 0.128459145935738
5090 0.125223517810262
5100 0.119432498435976
5110 0.12828344558342
5120 0.124101833084516
5130 0.132911893672316
5140 0.132007907608377
5150 0.132462657721456
5160 0.117398413014202
5170 0.12433907855228
5180 0.126644526888411
5190 0.118856518755086
5200 0.110762723560695
5210 0.10822315904227
5220 0.106675464943644
5230 0.111847270686731
5240 0.115714538714534
5250 0.117850934603015
5260 0.113841627983678
5270 0.115409257244309
5280 0.120555614893126
5290 0.124021345118012
5300 0.125529532481096
5310 0.134215306088586
5320 0.132146926031755
5330 0.123837625131256
5340 0.117417559050598
5350 0.123404789253618
5360 0.122587709850776
5370 0.112522222220929
5380 0.108273152592333
5390 0.114144596055449
5400 0.122643827283564
5410 0.128158574831388
5420 0.116040043790019
5430 0.114142492957461
5440 0.114052609971484
5450 0.114024277312988
5460 0.123302466294126
5470 0.127231889118702
5480 0.143551721566504
5490 0.145503260206419
5500 0.146593753489498
5510 0.136086531104857
5520 0.121998775655725
5530 0.12373520972743
5540 0.133516416338471
5550 0.137338392497868
5560 0.133157157500876
5570 0.119919755572934
5580 0.11676755289459
5590 0.122214400163552
5600 0.124090947697933
5610 0.11896473581641
5620 0.132793115371963
5630 0.13227977180866
5640 0.127793537954426
5650 0.122404049261039
5660 0.123995591252033
5670 0.128237258307633
5680 0.126614596272709
5690 0.127503806194383
5700 0.113413342159139
5710 0.123092940098028
5720 0.121734494517149
5730 0.124639455275096
5740 0.118325484097105
5750 0.114317143504931
5760 0.115832178090827
5770 0.126592996110065
5780 0.123527931716548
5790 0.116587058070694
5800 0.116490128743798
5810 0.136235767393234
5820 0.140276361810145
5830 0.150824682605907
5840 0.13360806856909
5850 0.119333368566939
5860 0.106427415051065
5870 0.119313568534381
5880 0.119626885112006
5890 0.124414609954915
5900 0.113147799098151
5910 0.120004371190122
5920 0.131260272877458
5930 0.12852938179096
5940 0.124999432427707
5950 0.121501421947685
5960 0.124011707376667
5970 0.125302225407644
5980 0.125287957951242
5990 0.121740406277226
6000 0.111584099915615
6010 0.125524000659625
6020 0.124524337556325
6030 0.113864979495841
6040 0.119776934984712
6050 0.122495995800922
6060 0.122736816890178
6070 0.121447254518222
6080 0.116334435824336
6090 0.11468835166039
6100 0.122395583346514
6110 0.12363380626562
6120 0.118253987301935
6130 0.127158538493886
6140 0.120465213659787
6150 0.121041622185329
6160 0.120145922410043
6170 0.128486496856939
6180 0.134156318993228
6190 0.134714723492755
6200 0.131801805390897
6210 0.132448842038712
6220 0.133264144692878
6230 0.117776012041232
6240 0.109005667469665
6250 0.117111352426045
6260 0.129924731602966
6270 0.133788481865756
6280 0.153909557058313
6290 0.149580361535632
6300 0.142803001254906
6310 0.153637009420673
6320 0.138814829151895
6330 0.127793429772303
6340 0.121943832268149
6350 0.13348877457702
6360 0.144757371109609
6370 0.143630428902661
6380 0.146492913605284
6390 0.105070178779339
6400 0.116222372338187
6410 0.12796757814949
6420 0.128117068399435
6430 0.116714726530768
6440 0.113746119085841
6450 0.127293925468813
6460 0.134025138670418
6470 0.128171529558969
6480 0.130788446910617
6490 0.130223796087688
6500 0.126024102121699
6510 0.115922650785565
6520 0.115485237540911
6530 0.105758945042537
6540 0.10044425065223
6550 0.102526478774673
6560 0.107329038371844
6570 0.121939423523124
6580 0.131797713059488
6590 0.13663109581269
6600 0.135160306953996
6610 0.127268612709209
6620 0.134186164758059
6630 0.135779748124641
6640 0.126821126112252
6650 0.111006961887106
6660 0.0989288347105868
6670 0.103870124810958
6680 0.119784986203626
6690 0.127308715529844
6700 0.120911589966284
6710 0.120865369129683
6720 0.124364205121147
6730 0.128718639078382
6740 0.130438254523252
6750 0.130441696011292
6760 0.13283004942315
6770 0.124327558755589
6780 0.121413633051769
6790 0.146674163871372
6800 0.143058774607155
6810 0.12990098332453
6820 0.102903286120079
6830 0.113664422062659
6840 0.122133707009011
6850 0.147187682086234
6860 0.143718186790535
6870 0.12916374102746
6880 0.109843387242975
6890 0.113683499370963
6900 0.135210097318593
6910 0.163034980634302
6920 0.161843944268838
6930 0.138697867318302
6940 0.124671220921547
6950 0.131081531055835
6960 0.140260169984376
6970 0.141063558365958
6980 0.155504789305736
6990 0.147737629304271
7000 0.131893517619685
7010 0.116155404225688
7020 0.151035282358506
7030 0.154933260012738
7040 0.141529052168642
7050 0.114982938235988
7060 0.108110361409969
7070 0.112845420421576
7080 0.117308396713951
7090 0.14245834976989
7100 0.163047307691046
7110 0.147336013217084
7120 0.137510759654739
7130 0.138211096534987
7140 0.15733875431693
7150 0.137013642476821
7160 0.141289224473275
7170 0.112808791457432
7180 0.109015602477643
7190 0.122968477152477
7200 0.119108552089438
7210 0.122797140978591
7220 0.116251156166653
7230 0.125703819779271
7240 0.124151971291892
7250 0.121027751917294
7260 0.128767177665538
7270 0.129156775885503
7280 0.127429112623098
7290 0.115095117489766
7300 0.131855295005799
7310 0.147130239763302
7320 0.15101906707583
7330 0.13800048349295
7340 0.128935079163046
7350 0.121339742221355
7360 0.129593991921495
7370 0.120320475509393
7380 0.127920432189781
7390 0.126230207200641
7400 0.132010708344669
7410 0.149544364010633
7420 0.129973284087011
7430 0.121595082255103
7440 0.130566337217244
7450 0.132098628782492
7460 0.156008158252902
7470 0.176070074442876
7480 0.150018595228182
7490 0.16002866755423
7500 0.172071245984744
7510 0.142680525734946
7520 0.15477364732929
7530 0.137691806511703
7540 0.131147233207627
7550 0.120074976396792
7560 0.122023358059654
7570 0.135570205544492
7580 0.123102454344387
7590 0.117104816132428
7600 0.148932185328576
7610 0.145809168367455
7620 0.116118333518507
7630 0.11934982443714
7640 0.127484041430126
7650 0.124332118126563
7660 0.137782785191833
7670 0.143828364920378
7680 0.162024004337115
7690 0.154079562441757
7700 0.122356027523425
7710 0.117457904059659
7720 0.124114546617885
7730 0.15582124088514
7740 0.183615541184741
7750 0.190775474727687
7760 0.127627804319844
7770 0.120216212147411
7780 0.101500854980698
7790 0.120193451175416
7800 0.131422511130791
7810 0.125555895530583
7820 0.125138443508878
7830 0.125431503115127
7840 0.133371329253762
7850 0.11828599586538
7860 0.116331617149609
7870 0.111716511987075
7880 0.115661360223833
7890 0.106631808327913
7900 0.125890631181681
7910 0.117443555078557
7920 0.10461374302569
7930 0.117111248644502
7940 0.126820419061134
7950 0.128646462674602
7960 0.120485508678054
7970 0.110167590126039
7980 0.11193115802176
7990 0.112493213804598
8000 0.102866916617253
8010 0.106452399910437
8020 0.109990435296659
8030 0.118699927107288
8040 0.123455653002035
8050 0.12462176551271
8060 0.119459148542635
8070 0.12077726749561
8080 0.119823413056627
8090 0.118781760484863
8100 0.118974691517803
8110 0.145868633480531
8120 0.171080606772548
8130 0.145416240378042
8140 0.152458045675036
8150 0.138798437421354
8160 0.168720555112428
8170 0.131116354826591
8180 0.134754458520941
8190 0.128088849138466
8200 0.141223667546037
8210 0.127505597935953
8220 0.136964107980779
8230 0.128518486979654
8240 0.118774516468745
8250 0.14319340048215
8260 0.1479870976308
8270 0.169202929072447
8280 0.12621978912211
8290 0.183150252805238
8300 0.157530046800901
8310 0.13264043508729
8320 0.125732007613364
8330 0.138744836222356
8340 0.145440327615861
8350 0.157949110134536
8360 0.156316179896281
8370 0.147714084624226
8380 0.134170894548308
8390 0.132066695589234
8400 0.155384584351334
8410 0.149098848704793
8420 0.130912782797258
8430 0.129244508235844
8440 0.143724676746311
8450 0.132353843300473
8460 0.113812482026419
8470 0.112958140920443
8480 0.130267154466856
8490 0.147622051873387
8500 0.151356649921363
8510 0.13608340324508
8520 0.168316772834718
8530 0.165136933013801
8540 0.15149050736133
8550 0.151070928467335
8560 0.171540170922332
8570 0.146271538771203
8580 0.219967331738843
8590 0.200662813212199
8600 0.148387547501941
8610 0.121740110683604
8620 0.13767516477646
8630 0.122567029974841
8640 0.121070765742737
8650 0.110757956457387
8660 0.122948149950951
8670 0.128400064845334
8680 0.123074415978844
8690 0.190186569622007
8700 0.231599647222884
8710 0.157394306638061
8720 0.13089045212212
8730 0.129489878642752
8740 0.167192794893828
8750 0.139956977910515
8760 0.148095223310732
8770 0.119452338556324
8780 0.112729576304765
8790 0.108128631972609
8800 0.138533660116872
8810 0.131557204939127
8820 0.108068331143269
8830 0.107237508475342
8840 0.117609312830306
8850 0.151128722605756
8860 0.164998574631129
8870 0.125705665719554
8880 0.174315303527622
8890 0.184931565569831
8900 0.156377910884673
8910 0.149068228146999
8920 0.156154273176919
8930 0.177232267552163
8940 0.184224120080454
8950 0.134928626880256
8960 0.105371408578417
8970 0.103400088268788
8980 0.121161697842744
8990 0.120855641127485
9000 0.118815248161165
9010 0.106505157978478
9020 0.105796488727974
9030 0.110493057459593
9040 0.184360750305876
9050 0.197818637091155
9060 0.186094249224117
9070 0.125416103748754
9080 0.133957444702192
9090 0.137337388630347
9100 0.176642257120098
9110 0.22020093850341
9120 0.199964054603868
9130 0.252021947131103
9140 0.230537720084686
9150 0.19096937840684
9160 0.232366618300745
9170 0.190295806723827
9180 0.207037003032609
9190 0.245537545894199
9200 0.212661741630537
9210 0.160919416534161
9220 0.172779745285817
9230 0.157542740222686
9240 0.123805138547133
9250 0.123003653831427
9260 0.113767049459385
9270 0.113688119258058
9280 0.104652493274418
9290 0.179363261980762
9300 0.203720802289752
9310 0.170236924956355
9320 0.129477251938193
9330 0.140966087369536
9340 0.133201648963586
9350 0.125619816351135
9360 0.117467980366487
};
\addplot [thick, color5]
table {%
0 0.131989713710891
10 0.11521865939056
20 0.110663939901449
30 0.102173928640181
40 0.109056811028425
50 0.103838985550521
60 0.107656259943181
70 0.109833318827595
80 0.111191175418888
90 0.109780269143348
100 0.112902195491334
110 0.109621194974822
120 0.107727230269453
130 0.112273771480285
140 0.114337825434968
150 0.116824958499174
160 0.114867807288272
170 0.11532940030672
180 0.122898530601507
190 0.116372029749576
200 0.11094481225804
210 0.106692820916374
220 0.113202692182164
230 0.114983179207824
240 0.11291205811139
250 0.115941351226803
260 0.116319973041315
270 0.118174128665852
280 0.11736624934974
290 0.117665762788397
300 0.122747396908514
310 0.136608611917502
320 0.137594435391566
330 0.141632979567041
340 0.137439492309972
350 0.129242612229406
360 0.128698712902533
370 0.130518237572847
380 0.12742756789881
390 0.124570103424729
400 0.122015330861386
410 0.128101711883269
420 0.137263025803834
430 0.141486869265336
440 0.132799054589224
450 0.131989992109542
460 0.131115244222868
470 0.133584898902903
480 0.12889906513332
490 0.140204690336729
500 0.143975416356731
510 0.146962951942171
520 0.148585324214923
530 0.149296011667084
540 0.146878126617146
550 0.140354199231055
560 0.137583302692725
570 0.130577538609601
580 0.132515008014478
590 0.130627555131098
600 0.134727908244199
610 0.147675293972363
620 0.163725296644481
630 0.157994175201415
640 0.149064092694272
650 0.144320163380206
660 0.151177474656857
670 0.146324678311641
680 0.142513605874722
690 0.142182815546253
700 0.147680314594064
710 0.152158896763943
720 0.157394798201964
730 0.161412598899644
740 0.15669963444304
750 0.158245335441385
760 0.15541849775317
770 0.155191432856779
780 0.154222890892157
790 0.161703978080499
800 0.163070256050967
810 0.165681385257881
820 0.154796678476762
830 0.152649223074301
840 0.151943717045661
850 0.146121900233981
860 0.15668076249398
870 0.169989861374019
880 0.168491376177282
890 0.159006542700315
900 0.160380963627481
910 0.161167777833236
920 0.165874252947486
930 0.168623322195382
940 0.169550507359316
950 0.167150571989537
960 0.16447054260607
970 0.171513288621965
980 0.165232076436464
990 0.171188741336465
1000 0.161642878861768
1010 0.169517447396705
1020 0.165143568701591
1030 0.160747834143085
1040 0.165710920573291
1050 0.167229048180517
1060 0.167140756764955
1070 0.161610216997157
1080 0.168658215459788
1090 0.158562392648333
1100 0.171981677650183
1110 0.169603411855856
1120 0.166309573047635
1130 0.159420136657102
1140 0.164267483591331
1150 0.16680747176062
1160 0.173245666165853
1170 0.170767261870675
1180 0.1563760396457
1190 0.157030987633424
1200 0.16235957391753
1210 0.172581987828647
1220 0.180898404481915
1230 0.181241951421648
1240 0.175467193051524
1250 0.181058868707807
1260 0.180654108605902
1270 0.183136421777218
1280 0.174424922735512
1290 0.172514395480319
1300 0.168174289956001
1310 0.164827001413169
1320 0.162660737812333
1330 0.160555446366453
1340 0.170938590518198
1350 0.171387974788568
1360 0.170639930930673
1370 0.172501201203106
1380 0.170249853062325
1390 0.169202270779014
1400 0.174188659739129
1410 0.16788362722036
1420 0.183939170241269
1430 0.18604401677158
1440 0.180589846159058
1450 0.176665939362454
1460 0.184418517664013
1470 0.186585449147911
1480 0.186398562790834
1490 0.179025907257215
1500 0.175121658857591
1510 0.166391565105441
1520 0.164581388666321
1530 0.169495968000113
1540 0.182280461225713
1550 0.184132163284831
1560 0.181774522543468
1570 0.177087704563036
1580 0.170298862052696
1590 0.173440560411305
1600 0.182736661705489
1610 0.187066183923766
1620 0.184975481522203
1630 0.183926936205509
1640 0.178645679896504
1650 0.180101146568057
1660 0.167593484240976
1670 0.172495962995593
1680 0.168754113087717
1690 0.164230143059142
1700 0.169158223742859
1710 0.166763971264601
1720 0.177262492536426
1730 0.179770368553664
1740 0.179821485237587
1750 0.172183944196086
1760 0.185460663090163
1770 0.181391679756528
1780 0.182200525835866
1790 0.179933690912431
1800 0.168683397080123
1810 0.17084287555822
1820 0.183610213807814
1830 0.185857638767371
1840 0.174297886780082
1850 0.185093815081255
1860 0.19219753912036
1870 0.184026551136665
1880 0.175500279072892
1890 0.175833194412065
1900 0.185822465372813
1910 0.18978374614336
1920 0.181980761958327
1930 0.17961132994001
1940 0.174621154619679
1950 0.181913214174451
1960 0.188569290100527
1970 0.18420281181833
1980 0.179211368362606
1990 0.183057401112173
2000 0.179139326574271
2010 0.172707389685624
2020 0.17450219452809
2030 0.187627517933654
2040 0.18684795685243
2050 0.190778225789957
2060 0.191417852282061
2070 0.180805174444354
2080 0.185009708045649
2090 0.176851811886533
2100 0.18072042369343
2110 0.180381068906749
2120 0.186375227786492
2130 0.193762688371831
2140 0.192708189388142
2150 0.191089409627929
2160 0.18811395539957
2170 0.197932060752034
2180 0.184665367134185
2190 0.176734893506286
2200 0.176968241434293
2210 0.200002179779452
2220 0.197720138963465
2230 0.187793565192187
2240 0.187811969527766
2250 0.186726582084014
2260 0.175347611540409
2270 0.183059562942899
2280 0.193420754771096
2290 0.18634593051644
2300 0.181889266180953
2310 0.17822158344177
2320 0.183126159187271
2330 0.177257386883229
2340 0.178145715820959
2350 0.167099761508851
2360 0.175841176513992
2370 0.18294058937223
2380 0.181167140969913
2390 0.179157506272818
2400 0.186068050610597
2410 0.195492517242249
2420 0.17654079089186
2430 0.167333486637797
2440 0.169440826910022
2450 0.187918004877295
2460 0.189032798786673
2470 0.185591090214545
2480 0.178398878955075
2490 0.19396548108873
2500 0.189925396770204
2510 0.179473409011316
2520 0.17871624659612
2530 0.174379772928815
2540 0.175111182836462
2550 0.176395405623742
2560 0.179408067378398
2570 0.188236991596799
2580 0.180417689217248
2590 0.198580469471851
2600 0.193033621672232
2610 0.187646487926337
2620 0.185809254986949
2630 0.184113238110721
2640 0.18370666610675
2650 0.175333612942518
2660 0.180701146492047
2670 0.18408633523215
2680 0.188860172670798
2690 0.180619679401699
2700 0.182324646981785
2710 0.182787484937418
2720 0.187806949733949
2730 0.194936100289047
2740 0.189767990149512
2750 0.187679366783417
2760 0.204230875455841
2770 0.193859424245582
2780 0.189628757236163
2790 0.191785371977255
2800 0.194834528935988
2810 0.186530454338689
2820 0.184107962682778
2830 0.185436441170328
2840 0.185880059839487
2850 0.179740785825602
2860 0.189941199880201
2870 0.201381443671875
2880 0.192877025650551
2890 0.191682850810528
2900 0.193110177413663
2910 0.198418301392463
2920 0.19130770732241
2930 0.181611894187934
2940 0.182993087018421
2950 0.186514765528849
2960 0.194642563470331
2970 0.188738943379457
2980 0.197260161012134
2990 0.195298148789364
3000 0.192244017504741
3010 0.194440725191118
3020 0.188319600741413
3030 0.17907862027124
3040 0.17704151011773
3050 0.184761751218237
3060 0.182346459644835
3070 0.181102979989175
3080 0.176487747038713
3090 0.185258583943732
3100 0.195119036615289
3110 0.193009678301836
3120 0.190229574194104
3130 0.197124285813805
3140 0.185491085588454
3150 0.181488201045804
3160 0.188596611154468
3170 0.183592850251256
3180 0.195442644908006
3190 0.205435604218292
3200 0.206789750146872
3210 0.185538834956142
3220 0.196540443735426
3230 0.18715680862414
3240 0.179375752916468
3250 0.18172985031664
3260 0.184937035490703
3270 0.186504109484397
3280 0.185142990726481
3290 0.18914183035757
3300 0.198460881984416
3310 0.209070287872073
3320 0.19671626952327
3330 0.198996059380966
3340 0.197517930390706
3350 0.20037244037975
3360 0.203549100485752
3370 0.201310520142891
3380 0.195848906924463
3390 0.196874334055166
3400 0.189770609118633
3410 0.18346294786916
3420 0.177278547653775
3430 0.179146342037297
3440 0.177364338990709
3450 0.192850738005358
3460 0.194868008196472
3470 0.190334845469976
3480 0.187426190907214
3490 0.195997231569658
3500 0.197917320205357
3510 0.186590156936187
3520 0.185940365079842
3530 0.191752557165332
3540 0.197852309870547
3550 0.201904030286486
3560 0.198039139739376
3570 0.197462700986816
3580 0.200766322144903
3590 0.203596299190414
3600 0.198936095486445
3610 0.182786036635742
3620 0.191397115075166
3630 0.187041811613712
3640 0.169142037923839
3650 0.178940481477925
3660 0.187580469206221
3670 0.201307034063401
3680 0.210802567972763
3690 0.209560630596384
3700 0.1943831476181
3710 0.192971106092621
3720 0.200800950470829
3730 0.191510526360953
3740 0.185478361567347
3750 0.190080777398153
3760 0.198786787718964
3770 0.200009362163195
3780 0.198135193471788
3790 0.192509319084578
3800 0.183956054757139
3810 0.183211686254944
3820 0.184694690458593
3830 0.190539056835778
3840 0.196130397584797
3850 0.203352269079901
3860 0.198852554603522
3870 0.194203221491089
3880 0.185360253266507
3890 0.187206832483722
3900 0.192384503213484
3910 0.186058759382339
3920 0.18016816070371
3930 0.193746006752337
3940 0.197181575266154
3950 0.186551560468266
3960 0.198195048296787
3970 0.205147746743723
3980 0.192876683315341
3990 0.190787144045831
4000 0.189336713174442
4010 0.188234432793421
4020 0.195328668406546
4030 0.199980251188108
4040 0.198097471108219
4050 0.186441729909853
4060 0.189220491726386
4070 0.195956630631053
4080 0.20421160376503
4090 0.203370364065818
4100 0.19854020482615
4110 0.200708269086438
4120 0.203345542044104
4130 0.211888927148757
4140 0.199539711370322
4150 0.1963470099183
4160 0.191278090819311
4170 0.186825455342903
4180 0.199152738922965
4190 0.206746434468042
4200 0.196393502300834
4210 0.194486432507197
4220 0.202505561382511
4230 0.197986860575765
4240 0.183502462603567
4250 0.184345944491235
4260 0.193547569014553
4270 0.202200912891863
4280 0.205707381373656
4290 0.206423426272827
4300 0.194351035201435
4310 0.194383195109189
4320 0.191386205295787
4330 0.190462273767674
4340 0.191392712842997
4350 0.188051093233801
4360 0.191914707825836
4370 0.200260170519664
4380 0.197281513163833
4390 0.189968920516664
4400 0.195567790881777
4410 0.194130577131553
4420 0.19025365254243
4430 0.194029887487169
4440 0.195678432837468
4450 0.183967482018358
4460 0.185240467640952
4470 0.189347637147651
4480 0.195747908145586
4490 0.189677419811768
4500 0.191182953440758
4510 0.191041745538583
4520 0.186401544285666
4530 0.19492981400513
4540 0.195904990432921
4550 0.198005658250068
4560 0.200495804670652
4570 0.198298552435563
4580 0.194113898684069
4590 0.18782440486787
4600 0.196979997586875
4610 0.19188856892538
4620 0.181887681961915
4630 0.191917452824371
4640 0.206617189471742
4650 0.21157049707529
4660 0.190519511557933
4670 0.180952852640436
4680 0.184228891943895
4690 0.183037106538039
4700 0.190101161106805
4710 0.200856377852887
4720 0.1948421518473
4730 0.178498859533092
4740 0.194006751186778
4750 0.199978739409143
4760 0.197638908713703
4770 0.193758574714612
4780 0.202062520168427
4790 0.193582356557868
4800 0.176460042472234
4810 0.190956764811355
4820 0.206103238311686
4830 0.209093689729867
4840 0.208215461146974
4850 0.206049352896663
4860 0.204127750748817
4870 0.204443398514282
4880 0.192064581279174
4890 0.188754006308346
4900 0.193743498274538
4910 0.19922171646817
4920 0.198996082257689
4930 0.199895784230788
4940 0.211277053086831
4950 0.208518218375708
4960 0.203106026041318
4970 0.197013467009858
4980 0.215824894647014
4990 0.21264215202237
5000 0.193530894718492
5010 0.176673902655945
5020 0.178433939784969
5030 0.179567681783016
5040 0.186220614758977
5050 0.196476930028707
5060 0.207900519042375
5070 0.199507101441097
5080 0.201445452303999
5090 0.197847454319289
5100 0.195224863315413
5110 0.209269023282031
5120 0.21271932355118
5130 0.223981919307027
5140 0.216965911851194
5150 0.213538425133551
5160 0.189932795787252
5170 0.203415259548738
5180 0.211525673527672
5190 0.190291777050237
5200 0.175643492105858
5210 0.166635629322671
5220 0.16438197368383
5230 0.173852985636579
5240 0.186062966982497
5250 0.194942355589076
5260 0.186303916061284
5270 0.182618093775829
5280 0.198712240687231
5290 0.201282249383197
5300 0.21114493434338
5310 0.22626267331592
5320 0.221389365126832
5330 0.199437479136026
5340 0.194757020271593
5350 0.200781507814738
5360 0.199168661813126
5370 0.187954046822731
5380 0.171719462353869
5390 0.175289864781174
5400 0.18993934705274
5410 0.20073755865809
5420 0.183861942277273
5430 0.178179241952255
5440 0.184510020646736
5450 0.185168471596862
5460 0.202963541225378
5470 0.202992188725463
5480 0.228618627330416
5490 0.230658860160546
5500 0.232359912241738
5510 0.212018187126999
5520 0.194182617329525
5530 0.203016955632188
5540 0.215030896939807
5550 0.228852970398955
5560 0.218052240346347
5570 0.187789008043
5580 0.184987849255385
5590 0.206486864402739
5600 0.202917873179356
5610 0.194663832714561
5620 0.215673941369374
5630 0.225656814928188
5640 0.215868848432073
5650 0.201425249618566
5660 0.209620417202255
5670 0.209491301911258
5680 0.201646028597562
5690 0.216092448743776
5700 0.193146562149878
5710 0.202132016355183
5720 0.203482540122659
5730 0.211492038844053
5740 0.199967053455117
5750 0.190551705958307
5760 0.191164166078975
5770 0.207323080201159
5780 0.208059630737103
5790 0.19696815983916
5800 0.198625493621197
5810 0.213433978854764
5820 0.222514256766637
5830 0.232782417417435
5840 0.2230401713671
5850 0.196079417012874
5860 0.178527163535455
5870 0.197917842942789
5880 0.199220132695031
5890 0.205239789428698
5900 0.188513684939025
5910 0.194794611082547
5920 0.21684746797116
5930 0.206793989171585
5940 0.197232942345181
5950 0.187313003722952
5960 0.197114320021184
5970 0.202114026670996
5980 0.204171484412587
5990 0.194630212399771
6000 0.184141782992014
6010 0.216691534230158
6020 0.21363272297072
6030 0.199050297252355
6040 0.200780338320217
6050 0.210117166423417
6060 0.205074055053427
6070 0.197677448988649
6080 0.187656524718663
6090 0.183241549532706
6100 0.196217074685446
6110 0.199724881455564
6120 0.19498270504312
6130 0.208857143569827
6140 0.202450733929476
6150 0.20226062740678
6160 0.201126798335878
6170 0.206938893883066
6180 0.21721842336252
6190 0.216848991417331
6200 0.223251754494142
6210 0.223914131032068
6220 0.229365434525486
6230 0.204949614793242
6240 0.183375608480449
6250 0.197823053532511
6260 0.221258770666077
6270 0.228269100823208
6280 0.248561989691438
6290 0.251625624732099
6300 0.244154639691317
6310 0.263372526303214
6320 0.237583060330582
6330 0.208447846493073
6340 0.201426837833742
6350 0.2220462720357
6360 0.236354043619555
6370 0.217879779968395
6380 0.230611233839842
6390 0.193456151715938
6400 0.202152821351395
6410 0.220462524338771
6420 0.224925899773363
6430 0.200635840140898
6440 0.190450357263235
6450 0.19966444713287
6460 0.214419349706726
6470 0.213864699624381
6480 0.218829548527271
6490 0.215934359919297
6500 0.204236659457132
6510 0.200675518125601
6520 0.193546564611454
6530 0.172203751127679
6540 0.170896337230767
6550 0.175524988312412
6560 0.174347752050251
6570 0.195915599425339
6580 0.21052473824822
6590 0.249432013289582
6600 0.244028730288956
6610 0.229092024434924
6620 0.230616443315607
6630 0.235942400715701
6640 0.229770367247243
6650 0.194989076189898
6660 0.167953782204843
6670 0.171562121256179
6680 0.192495919535986
6690 0.206508090863522
6700 0.193957580898663
6710 0.200473712901902
6720 0.209505937971761
6730 0.217762122981543
6740 0.211613430288622
6750 0.206835777165758
6760 0.214650099959383
6770 0.210341326383542
6780 0.202604074727709
6790 0.236577005281244
6800 0.236030555966546
6810 0.214913910343406
6820 0.177388427507816
6830 0.189788384332262
6840 0.200523652383555
6850 0.235084177170765
6860 0.228732402368362
6870 0.216965247684523
6880 0.190217467907236
6890 0.205456119366566
6900 0.232891274336338
6910 0.255314170367888
6920 0.246710674291476
6930 0.21127677502871
6940 0.200212829202907
6950 0.209615436953102
6960 0.235589959226666
6970 0.248996829958781
6980 0.280416079064168
6990 0.263406582866821
7000 0.237154605297987
7010 0.193981109862931
7020 0.243238970641127
7030 0.290220081047541
7040 0.265418515441262
7050 0.189581988235017
7060 0.189644212430283
7070 0.198096653112583
7080 0.198987702494979
7090 0.21570916098662
7100 0.252900643379987
7110 0.246383206675844
7120 0.238620316195872
7130 0.228285778589308
7140 0.218234494177934
7150 0.202978352466097
7160 0.209280996191572
7170 0.201995138388705
7180 0.185430787396612
7190 0.221428396270025
7200 0.213157213939176
7210 0.208583700334162
7220 0.189935421004699
7230 0.217596986127166
7240 0.219155700728782
7250 0.20982175562191
7260 0.21365337621961
7270 0.203142938887591
7280 0.210078260643154
7290 0.204675996110977
7300 0.215019491066543
7310 0.246280203547839
7320 0.250707651785833
7330 0.242549987983327
7340 0.22333901320958
7350 0.228342326185947
7360 0.220714735264366
7370 0.201760589065114
7380 0.216929321717417
7390 0.2291400927056
7400 0.228976648635071
7410 0.253043367542668
7420 0.220872715582922
7430 0.214745225213674
7440 0.227688827868705
7450 0.231000022161802
7460 0.260140113227763
7470 0.283289218069537
7480 0.252226290157769
7490 0.270573624207008
7500 0.305451158756004
7510 0.258838677246827
7520 0.268114051329543
7530 0.23840041882624
7540 0.216825955263527
7550 0.205930760586121
7560 0.208335461962181
7570 0.217105726482883
7580 0.203484136858731
7590 0.197185299877772
7600 0.268286060586881
7610 0.263192244109805
7620 0.198598012077882
7630 0.195939120891251
7640 0.206662650377979
7650 0.2054617466819
7660 0.227621979376329
7670 0.246036653845298
7680 0.238891953783716
7690 0.219698167268252
7700 0.204334325156264
7710 0.212828694260216
7720 0.21672376540997
7730 0.19895688247053
7740 0.221313779024024
7750 0.231234135541089
7760 0.199760082286002
7770 0.187513181065267
7780 0.17145503528235
7790 0.198987190560572
7800 0.220329050265132
7810 0.221715463876053
7820 0.215078404491072
7830 0.221240047977368
7840 0.219523694952968
7850 0.189004563878186
7860 0.175374730859598
7870 0.172115927763782
7880 0.1807244327598
7890 0.17996274775788
7900 0.212102999918655
7910 0.198969894452716
7920 0.167856657113158
7930 0.190679063943954
7940 0.20801852241634
7950 0.211794445640256
7960 0.201099749733122
7970 0.183685817577814
7980 0.192771093374715
7990 0.197723441710836
8000 0.181360846012738
8010 0.182154076531103
8020 0.176760190755359
8030 0.20170926398628
8040 0.212433813558187
8050 0.227318449382942
8060 0.215864647873244
8070 0.20724418917029
8080 0.203604720873206
8090 0.196995800494686
8100 0.201540546146539
8110 0.234887946124526
8120 0.25630159824776
8130 0.226388402653424
8140 0.250397931747662
8150 0.237719615771338
8160 0.281083280610353
8170 0.228126967944766
8180 0.236362021130904
8190 0.228356199035416
8200 0.255654769577322
8210 0.226778955463589
8220 0.231086754646941
8230 0.214627508795796
8240 0.205223888427484
8250 0.236629836762369
8260 0.240783788008895
8270 0.264776889727631
8280 0.201088540439946
8290 0.268162227997485
8300 0.237120408438317
8310 0.230659510197175
8320 0.209558908209251
8330 0.223968776733589
8340 0.2286238203829
8350 0.248334691662152
8360 0.237196641719657
8370 0.227329854967532
8380 0.218922677240686
8390 0.240306038587789
8400 0.267918773208836
8410 0.247056302296723
8420 0.202575110944972
8430 0.214766627756764
8440 0.243198732078264
8450 0.253048774417425
8460 0.217388738887048
8470 0.198905961794791
8480 0.218496414596814
8490 0.252088652750016
8500 0.258561098369025
8510 0.246377945523081
8520 0.259138110918182
8530 0.257898678048812
8540 0.238189993422745
8550 0.2614291300779
8560 0.313996718719048
8570 0.280016009752422
8580 0.415058957449154
8590 0.388859501213684
8600 0.287007857614885
8610 0.218386250546707
8620 0.244693638907097
8630 0.217993678060661
8640 0.228202117278964
8650 0.201223914528506
8660 0.230655390700658
8670 0.233615125547866
8680 0.220875051477161
8690 0.315678867960154
8700 0.384168961916066
8710 0.266221254391007
8720 0.227784792237245
8730 0.222483094359449
8740 0.27098736550484
8750 0.214581416560615
8760 0.207639231553003
8770 0.183841621448836
8780 0.186303669094854
8790 0.186908179649328
8800 0.228911165581559
8810 0.246998176525725
8820 0.208808389563998
8830 0.20454276155685
8840 0.204636633180157
8850 0.241204926419132
8860 0.275361389637332
8870 0.236844326641789
8880 0.24997970127079
8890 0.243041498361354
8900 0.255263121374203
8910 0.250764741268388
8920 0.226591911870669
8930 0.288588419600066
8940 0.29324856259214
8950 0.239575445193423
8960 0.183322506793889
8970 0.199920199166266
8980 0.219345812020302
8990 0.211160749297986
9000 0.210474173721363
9010 0.186827123679805
9020 0.186123631733886
9030 0.203372842033403
9040 0.329998857062286
9050 0.361325940271546
9060 0.284446312184477
9070 0.222314307260837
9080 0.221120130082747
9090 0.226134582896808
9100 0.266513617108866
9110 0.337773492900155
9120 0.329880256349546
9130 0.380503727762307
9140 0.399276805615915
9150 0.305246670438375
9160 0.187752349795531
9170 0.165186688863243
9180 0.325783559755188
9190 0.314399838766348
9200 0.273761475646641
9210 0.254365960091004
9220 0.2735067118694
9230 0.263618745000206
9240 0.216289577391371
9250 0.195228443947037
9260 0.198573910156908
9270 0.198283365959795
9280 0.180057911481959
9290 0.255240521676779
9300 0.293991428402657
9310 0.260567271528992
9320 0.218154915262245
9330 0.23722761331623
9340 0.22736634429175
9350 0.214207730239196
9360 0.200961823413867
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, red, forget plot]
table {%
0 0.131989713710891
10 0.11521865939056
20 0.110663939901449
30 0.102173928640181
40 0.109056811028425
50 0.103838985550521
60 0.107656259943181
70 0.109833318827595
80 0.111191175418888
90 0.109780269143348
100 0.112902195491334
110 0.109621194974822
120 0.107727230269453
130 0.112273771480285
140 0.114337825434968
150 0.116824958499174
160 0.114867807288272
170 0.11532940030672
180 0.122898530601507
190 0.116372029749576
200 0.11094481225804
210 0.106692820916374
220 0.113202692182164
230 0.114983179207824
240 0.11291205811139
250 0.115941351226803
260 0.116319973041315
270 0.118174128665852
280 0.11736624934974
290 0.117665762788397
300 0.122747396908514
310 0.136608611917502
320 0.137594435391566
330 0.141632979567041
340 0.137439492309972
350 0.129242612229406
360 0.128698712902533
370 0.130518237572847
380 0.12742756789881
390 0.124570103424729
400 0.122015330861386
410 0.128101711883269
420 0.137263025803834
430 0.141486869265336
440 0.132799054589224
450 0.131989992109542
460 0.131115244222868
470 0.133584898902903
480 0.12889906513332
490 0.140204690336729
500 0.143975416356731
510 0.146962951942171
520 0.148585324214923
530 0.149296011667084
540 0.146878126617146
550 0.140354199231055
560 0.137583302692725
570 0.130577538609601
580 0.132515008014478
590 0.130627555131098
600 0.134727908244199
610 0.147675293972363
620 0.163725296644481
630 0.157994175201415
640 0.149064092694272
650 0.144320163380206
660 0.151177474656857
670 0.146324678311641
680 0.142513605874722
690 0.142182815546253
700 0.147680314594064
710 0.152158896763943
720 0.157394798201964
730 0.161412598899644
740 0.15669963444304
750 0.158245335441385
760 0.15541849775317
770 0.155191432856779
780 0.154222890892157
790 0.161703978080499
800 0.163070256050967
810 0.165681385257881
820 0.154796678476762
830 0.152649223074301
840 0.151943717045661
850 0.146121900233981
860 0.15668076249398
870 0.169989861374019
880 0.168491376177282
890 0.159006542700315
900 0.160380963627481
910 0.161167777833236
920 0.165874252947486
930 0.168623322195382
940 0.169550507359316
950 0.167150571989537
960 0.16447054260607
970 0.171513288621965
980 0.165232076436464
990 0.171188741336465
1000 0.161642878861768
1010 0.169517447396705
1020 0.165143568701591
1030 0.160747834143085
1040 0.165710920573291
1050 0.167229048180517
1060 0.167140756764955
1070 0.161610216997157
1080 0.168658215459788
1090 0.158562392648333
1100 0.171981677650183
1110 0.169603411855856
1120 0.166309573047635
1130 0.159420136657102
1140 0.164267483591331
1150 0.16680747176062
1160 0.173245666165853
1170 0.170767261870675
1180 0.1563760396457
1190 0.157030987633424
1200 0.16235957391753
1210 0.172581987828647
1220 0.180898404481915
1230 0.181241951421648
1240 0.175467193051524
1250 0.181058868707807
1260 0.180654108605902
1270 0.183136421777218
1280 0.174424922735512
1290 0.172514395480319
1300 0.168174289956001
1310 0.164827001413169
1320 0.162660737812333
1330 0.160555446366453
1340 0.170938590518198
1350 0.171387974788568
1360 0.170639930930673
1370 0.172501201203106
1380 0.170249853062325
1390 0.169202270779014
1400 0.174188659739129
1410 0.16788362722036
1420 0.183939170241269
1430 0.18604401677158
1440 0.180589846159058
1450 0.176665939362454
1460 0.184418517664013
1470 0.186585449147911
1480 0.186398562790834
1490 0.179025907257215
1500 0.175121658857591
1510 0.166391565105441
1520 0.164581388666321
1530 0.169495968000113
1540 0.182280461225713
1550 0.184132163284831
1560 0.181774522543468
1570 0.177087704563036
1580 0.170298862052696
1590 0.173440560411305
1600 0.182736661705489
1610 0.187066183923766
1620 0.184975481522203
1630 0.183926936205509
1640 0.178645679896504
1650 0.180101146568057
1660 0.167593484240976
1670 0.172495962995593
1680 0.168754113087717
1690 0.164230143059142
1700 0.169158223742859
1710 0.166763971264601
1720 0.177262492536426
1730 0.179770368553664
1740 0.179821485237587
1750 0.172183944196086
1760 0.185460663090163
1770 0.181391679756528
1780 0.182200525835866
1790 0.179933690912431
1800 0.168683397080123
1810 0.17084287555822
1820 0.183610213807814
1830 0.185857638767371
1840 0.174297886780082
1850 0.185093815081255
1860 0.19219753912036
1870 0.184026551136665
1880 0.175500279072892
1890 0.175833194412065
1900 0.185822465372813
1910 0.18978374614336
1920 0.181980761958327
1930 0.17961132994001
1940 0.174621154619679
1950 0.181913214174451
1960 0.188569290100527
1970 0.18420281181833
1980 0.179211368362606
1990 0.183057401112173
2000 0.179139326574271
2010 0.172707389685624
2020 0.17450219452809
2030 0.187627517933654
2040 0.18684795685243
2050 0.190778225789957
2060 0.191417852282061
2070 0.180805174444354
2080 0.185009708045649
2090 0.176851811886533
2100 0.18072042369343
2110 0.180381068906749
2120 0.186375227786492
2130 0.193762688371831
2140 0.192708189388142
2150 0.191089409627929
2160 0.18811395539957
2170 0.197932060752034
2180 0.184665367134185
2190 0.176734893506286
2200 0.176968241434293
2210 0.200002179779452
2220 0.197720138963465
2230 0.187793565192187
2240 0.187811969527766
2250 0.186726582084014
2260 0.175347611540409
2270 0.183059562942899
2280 0.193420754771096
2290 0.18634593051644
2300 0.181889266180953
2310 0.17822158344177
2320 0.183126159187271
2330 0.177257386883229
2340 0.178145715820959
2350 0.167099761508851
2360 0.175841176513992
2370 0.18294058937223
2380 0.181167140969913
2390 0.179157506272818
2400 0.186068050610597
2410 0.195492517242249
2420 0.17654079089186
2430 0.167333486637797
2440 0.169440826910022
2450 0.187918004877295
2460 0.189032798786673
2470 0.185591090214545
2480 0.178398878955075
2490 0.19396548108873
2500 0.189925396770204
2510 0.179473409011316
2520 0.17871624659612
2530 0.174379772928815
2540 0.175111182836462
2550 0.176395405623742
2560 0.179408067378398
2570 0.188236991596799
2580 0.180417689217248
2590 0.198580469471851
2600 0.193033621672232
2610 0.187646487926337
2620 0.185809254986949
2630 0.184113238110721
2640 0.18370666610675
2650 0.175333612942518
2660 0.180701146492047
2670 0.18408633523215
2680 0.188860172670798
2690 0.180619679401699
2700 0.182324646981785
2710 0.182787484937418
2720 0.187806949733949
2730 0.194936100289047
2740 0.189767990149512
2750 0.187679366783417
2760 0.204230875455841
2770 0.193859424245582
2780 0.189628757236163
2790 0.191785371977255
2800 0.194834528935988
2810 0.186530454338689
2820 0.184107962682778
2830 0.185436441170328
2840 0.185880059839487
2850 0.179740785825602
2860 0.189941199880201
2870 0.201381443671875
2880 0.192877025650551
2890 0.191682850810528
2900 0.193110177413663
2910 0.198418301392463
2920 0.19130770732241
2930 0.181611894187934
2940 0.182993087018421
2950 0.186514765528849
2960 0.194642563470331
2970 0.188738943379457
2980 0.197260161012134
2990 0.195298148789364
3000 0.192244017504741
3010 0.194440725191118
3020 0.188319600741413
3030 0.17907862027124
3040 0.17704151011773
3050 0.184761751218237
3060 0.182346459644835
3070 0.181102979989175
3080 0.176487747038713
3090 0.185258583943732
3100 0.195119036615289
3110 0.193009678301836
3120 0.190229574194104
3130 0.197124285813805
3140 0.185491085588454
3150 0.181488201045804
3160 0.188596611154468
3170 0.183592850251256
3180 0.195442644908006
3190 0.205435604218292
3200 0.206789750146872
3210 0.185538834956142
3220 0.196540443735426
3230 0.18715680862414
3240 0.179375752916468
3250 0.18172985031664
3260 0.184937035490703
3270 0.186504109484397
3280 0.185142990726481
3290 0.18914183035757
3300 0.198460881984416
3310 0.209070287872073
3320 0.19671626952327
3330 0.198996059380966
3340 0.197517930390706
3350 0.20037244037975
3360 0.203549100485752
3370 0.201310520142891
3380 0.195848906924463
3390 0.196874334055166
3400 0.189770609118633
3410 0.18346294786916
3420 0.177278547653775
3430 0.179146342037297
3440 0.177364338990709
3450 0.192850738005358
3460 0.194868008196472
3470 0.190334845469976
3480 0.187426190907214
3490 0.195997231569658
3500 0.197917320205357
3510 0.186590156936187
3520 0.185940365079842
3530 0.191752557165332
3540 0.197852309870547
3550 0.201904030286486
3560 0.198039139739376
3570 0.197462700986816
3580 0.200766322144903
3590 0.203596299190414
3600 0.198936095486445
3610 0.182786036635742
3620 0.191397115075166
3630 0.187041811613712
3640 0.169142037923839
3650 0.178940481477925
3660 0.187580469206221
3670 0.201307034063401
3680 0.210802567972763
3690 0.209560630596384
3700 0.1943831476181
3710 0.192971106092621
3720 0.200800950470829
3730 0.191510526360953
3740 0.185478361567347
3750 0.190080777398153
3760 0.198786787718964
3770 0.200009362163195
3780 0.198135193471788
3790 0.192509319084578
3800 0.183956054757139
3810 0.183211686254944
3820 0.184694690458593
3830 0.190539056835778
3840 0.196130397584797
3850 0.203352269079901
3860 0.198852554603522
3870 0.194203221491089
3880 0.185360253266507
3890 0.187206832483722
3900 0.192384503213484
3910 0.186058759382339
3920 0.18016816070371
3930 0.193746006752337
3940 0.197181575266154
3950 0.186551560468266
3960 0.198195048296787
3970 0.205147746743723
3980 0.192876683315341
3990 0.190787144045831
4000 0.189336713174442
4010 0.188234432793421
4020 0.195328668406546
4030 0.199980251188108
4040 0.198097471108219
4050 0.186441729909853
4060 0.189220491726386
4070 0.195956630631053
4080 0.20421160376503
4090 0.203370364065818
4100 0.19854020482615
4110 0.200708269086438
4120 0.203345542044104
4130 0.211888927148757
4140 0.199539711370322
4150 0.1963470099183
4160 0.191278090819311
4170 0.186825455342903
4180 0.199152738922965
4190 0.206746434468042
4200 0.196393502300834
4210 0.194486432507197
4220 0.202505561382511
4230 0.197986860575765
4240 0.183502462603567
4250 0.184345944491235
4260 0.193547569014553
4270 0.202200912891863
4280 0.205707381373656
4290 0.206423426272827
4300 0.194351035201435
4310 0.194383195109189
4320 0.191386205295787
4330 0.190462273767674
4340 0.191392712842997
4350 0.188051093233801
4360 0.191914707825836
4370 0.200260170519664
4380 0.197281513163833
4390 0.189968920516664
4400 0.195567790881777
4410 0.194130577131553
4420 0.19025365254243
4430 0.194029887487169
4440 0.195678432837468
4450 0.183967482018358
4460 0.185240467640952
4470 0.189347637147651
4480 0.195747908145586
4490 0.189677419811768
4500 0.191182953440758
4510 0.191041745538583
4520 0.186401544285666
4530 0.19492981400513
4540 0.195904990432921
4550 0.198005658250068
4560 0.200495804670652
4570 0.198298552435563
4580 0.194113898684069
4590 0.18782440486787
4600 0.196979997586875
4610 0.19188856892538
4620 0.181887681961915
4630 0.191917452824371
4640 0.206617189471742
4650 0.21157049707529
4660 0.190519511557933
4670 0.180952852640436
4680 0.184228891943895
4690 0.183037106538039
4700 0.190101161106805
4710 0.200856377852887
4720 0.1948421518473
4730 0.178498859533092
4740 0.194006751186778
4750 0.199978739409143
4760 0.197638908713703
4770 0.193758574714612
4780 0.202062520168427
4790 0.193582356557868
4800 0.176460042472234
4810 0.190956764811355
4820 0.206103238311686
4830 0.209093689729867
4840 0.208215461146974
4850 0.206049352896663
4860 0.204127750748817
4870 0.204443398514282
4880 0.192064581279174
4890 0.188754006308346
4900 0.193743498274538
4910 0.19922171646817
4920 0.198996082257689
4930 0.199895784230788
4940 0.211277053086831
4950 0.208518218375708
4960 0.203106026041318
4970 0.197013467009858
4980 0.215824894647014
4990 0.21264215202237
5000 0.193530894718492
5010 0.176673902655945
5020 0.178433939784969
5030 0.179567681783016
5040 0.186220614758977
5050 0.196476930028707
5060 0.207900519042375
5070 0.199507101441097
5080 0.201445452303999
5090 0.197847454319289
5100 0.195224863315413
5110 0.209269023282031
5120 0.21271932355118
5130 0.223981919307027
5140 0.216965911851194
5150 0.213538425133551
5160 0.189932795787252
5170 0.203415259548738
5180 0.211525673527672
5190 0.190291777050237
5200 0.175643492105858
5210 0.166635629322671
5220 0.16438197368383
5230 0.173852985636579
5240 0.186062966982497
5250 0.194942355589076
5260 0.186303916061284
5270 0.182618093775829
5280 0.198712240687231
5290 0.201282249383197
5300 0.21114493434338
5310 0.22626267331592
5320 0.221389365126832
5330 0.199437479136026
5340 0.194757020271593
5350 0.200781507814738
5360 0.199168661813126
5370 0.187954046822731
5380 0.171719462353869
5390 0.175289864781174
5400 0.18993934705274
5410 0.20073755865809
5420 0.183861942277273
5430 0.178179241952255
5440 0.184510020646736
5450 0.185168471596862
5460 0.202963541225378
5470 0.202992188725463
5480 0.228618627330416
5490 0.230658860160546
5500 0.232359912241738
5510 0.212018187126999
5520 0.194182617329525
5530 0.203016955632188
5540 0.215030896939807
5550 0.228852970398955
5560 0.218052240346347
5570 0.187789008043
5580 0.184987849255385
5590 0.206486864402739
5600 0.202917873179356
5610 0.194663832714561
5620 0.215673941369374
5630 0.225656814928188
5640 0.215868848432073
5650 0.201425249618566
5660 0.209620417202255
5670 0.209491301911258
5680 0.201646028597562
5690 0.216092448743776
5700 0.193146562149878
5710 0.202132016355183
5720 0.203482540122659
5730 0.211492038844053
5740 0.199967053455117
5750 0.190551705958307
5760 0.191164166078975
5770 0.207323080201159
5780 0.208059630737103
5790 0.19696815983916
5800 0.198625493621197
5810 0.213433978854764
5820 0.222514256766637
5830 0.232782417417435
5840 0.2230401713671
5850 0.196079417012874
5860 0.178527163535455
5870 0.197917842942789
5880 0.199220132695031
5890 0.205239789428698
5900 0.188513684939025
5910 0.194794611082547
5920 0.21684746797116
5930 0.206793989171585
5940 0.197232942345181
5950 0.187313003722952
5960 0.197114320021184
5970 0.202114026670996
5980 0.204171484412587
5990 0.194630212399771
6000 0.184141782992014
6010 0.216691534230158
6020 0.21363272297072
6030 0.199050297252355
6040 0.200780338320217
6050 0.210117166423417
6060 0.205074055053427
6070 0.197677448988649
6080 0.187656524718663
6090 0.183241549532706
6100 0.196217074685446
6110 0.199724881455564
6120 0.19498270504312
6130 0.208857143569827
6140 0.202450733929476
6150 0.20226062740678
6160 0.201126798335878
6170 0.206938893883066
6180 0.21721842336252
6190 0.216848991417331
6200 0.223251754494142
6210 0.223914131032068
6220 0.229365434525486
6230 0.204949614793242
6240 0.183375608480449
6250 0.197823053532511
6260 0.221258770666077
6270 0.228269100823208
6280 0.248561989691438
6290 0.251625624732099
6300 0.244154639691317
6310 0.263372526303214
6320 0.237583060330582
6330 0.208447846493073
6340 0.201426837833742
6350 0.2220462720357
6360 0.236354043619555
6370 0.217879779968395
6380 0.230611233839842
6390 0.193456151715938
6400 0.202152821351395
6410 0.220462524338771
6420 0.224925899773363
6430 0.200635840140898
6440 0.190450357263235
6450 0.19966444713287
6460 0.214419349706726
6470 0.213864699624381
6480 0.218829548527271
6490 0.215934359919297
6500 0.204236659457132
6510 0.200675518125601
6520 0.193546564611454
6530 0.172203751127679
6540 0.170896337230767
6550 0.175524988312412
6560 0.174347752050251
6570 0.195915599425339
6580 0.21052473824822
6590 0.249432013289582
6600 0.244028730288956
6610 0.229092024434924
6620 0.230616443315607
6630 0.235942400715701
6640 0.229770367247243
6650 0.194989076189898
6660 0.167953782204843
6670 0.171562121256179
6680 0.192495919535986
6690 0.206508090863522
6700 0.193957580898663
6710 0.200473712901902
6720 0.209505937971761
6730 0.217762122981543
6740 0.211613430288622
6750 0.206835777165758
6760 0.214650099959383
6770 0.210341326383542
6780 0.202604074727709
6790 0.236577005281244
6800 0.236030555966546
6810 0.214913910343406
6820 0.177388427507816
6830 0.189788384332262
6840 0.200523652383555
6850 0.235084177170765
6860 0.228732402368362
6870 0.216965247684523
6880 0.190217467907236
6890 0.205456119366566
6900 0.232891274336338
6910 0.255314170367888
6920 0.246710674291476
6930 0.21127677502871
6940 0.200212829202907
6950 0.209615436953102
6960 0.235589959226666
6970 0.248996829958781
6980 0.280416079064168
6990 0.263406582866821
7000 0.237154605297987
7010 0.193981109862931
7020 0.243238970641127
7030 0.290220081047541
7040 0.265418515441262
7050 0.189581988235017
7060 0.189644212430283
7070 0.198096653112583
7080 0.198987702494979
7090 0.21570916098662
7100 0.252900643379987
7110 0.246383206675844
7120 0.238620316195872
7130 0.228285778589308
7140 0.218234494177934
7150 0.202978352466097
7160 0.209280996191572
7170 0.201995138388705
7180 0.185430787396612
7190 0.221428396270025
7200 0.213157213939176
7210 0.208583700334162
7220 0.189935421004699
7230 0.217596986127166
7240 0.219155700728782
7250 0.20982175562191
7260 0.21365337621961
7270 0.203142938887591
7280 0.210078260643154
7290 0.204675996110977
7300 0.215019491066543
7310 0.246280203547839
7320 0.250707651785833
7330 0.242549987983327
7340 0.22333901320958
7350 0.228342326185947
7360 0.220714735264366
7370 0.201760589065114
7380 0.216929321717417
7390 0.2291400927056
7400 0.228976648635071
7410 0.253043367542668
7420 0.220872715582922
7430 0.214745225213674
7440 0.227688827868705
7450 0.231000022161802
7460 0.260140113227763
7470 0.283289218069537
7480 0.252226290157769
7490 0.270573624207008
7500 0.305451158756004
7510 0.258838677246827
7520 0.268114051329543
7530 0.23840041882624
7540 0.216825955263527
7550 0.205930760586121
7560 0.208335461962181
7570 0.217105726482883
7580 0.203484136858731
7590 0.197185299877772
7600 0.268286060586881
7610 0.263192244109805
7620 0.198598012077882
7630 0.195939120891251
7640 0.206662650377979
7650 0.2054617466819
7660 0.227621979376329
7670 0.246036653845298
7680 0.238891953783716
7690 0.219698167268252
7700 0.204334325156264
7710 0.212828694260216
7720 0.21672376540997
7730 0.19895688247053
7740 0.221313779024024
7750 0.231234135541089
7760 0.199760082286002
7770 0.187513181065267
7780 0.17145503528235
7790 0.198987190560572
7800 0.220329050265132
7810 0.221715463876053
7820 0.215078404491072
7830 0.221240047977368
7840 0.219523694952968
7850 0.189004563878186
7860 0.175374730859598
7870 0.172115927763782
7880 0.1807244327598
7890 0.17996274775788
7900 0.212102999918655
7910 0.198969894452716
7920 0.167856657113158
7930 0.190679063943954
7940 0.20801852241634
7950 0.211794445640256
7960 0.201099749733122
7970 0.183685817577814
7980 0.192771093374715
7990 0.197723441710836
8000 0.181360846012738
8010 0.182154076531103
8020 0.176760190755359
8030 0.20170926398628
8040 0.212433813558187
8050 0.227318449382942
8060 0.215864647873244
8070 0.20724418917029
8080 0.203604720873206
8090 0.196995800494686
8100 0.201540546146539
8110 0.234887946124526
8120 0.25630159824776
8130 0.226388402653424
8140 0.250397931747662
8150 0.237719615771338
8160 0.281083280610353
8170 0.228126967944766
8180 0.236362021130904
8190 0.228356199035416
8200 0.255654769577322
8210 0.226778955463589
8220 0.231086754646941
8230 0.214627508795796
8240 0.205223888427484
8250 0.236629836762369
8260 0.240783788008895
8270 0.264776889727631
8280 0.201088540439946
8290 0.268162227997485
8300 0.237120408438317
8310 0.230659510197175
8320 0.209558908209251
8330 0.223968776733589
8340 0.2286238203829
8350 0.248334691662152
8360 0.237196641719657
8370 0.227329854967532
8380 0.218922677240686
8390 0.240306038587789
8400 0.267918773208836
8410 0.247056302296723
8420 0.202575110944972
8430 0.214766627756764
8440 0.243198732078264
8450 0.253048774417425
8460 0.217388738887048
8470 0.198905961794791
8480 0.218496414596814
8490 0.252088652750016
8500 0.258561098369025
8510 0.246377945523081
8520 0.259138110918182
8530 0.257898678048812
8540 0.238189993422745
8550 0.2614291300779
8560 0.313996718719048
8570 0.280016009752422
8580 0.415058957449154
8590 0.388859501213684
8600 0.287007857614885
8610 0.218386250546707
8620 0.244693638907097
8630 0.217993678060661
8640 0.228202117278964
8650 0.201223914528506
8660 0.230655390700658
8670 0.233615125547866
8680 0.220875051477161
8690 0.315678867960154
8700 0.384168961916066
8710 0.266221254391007
8720 0.227784792237245
8730 0.222483094359449
8740 0.27098736550484
8750 0.214581416560615
8760 0.207639231553003
8770 0.183841621448836
8780 0.186303669094854
8790 0.186908179649328
8800 0.228911165581559
8810 0.246998176525725
8820 0.208808389563998
8830 0.20454276155685
8840 0.204636633180157
8850 0.241204926419132
8860 0.275361389637332
8870 0.236844326641789
8880 0.24997970127079
8890 0.243041498361354
8900 0.255263121374203
8910 0.250764741268388
8920 0.226591911870669
8930 0.288588419600066
8940 0.29324856259214
8950 0.239575445193423
8960 0.183322506793889
8970 0.199920199166266
8980 0.219345812020302
8990 0.211160749297986
9000 0.210474173721363
9010 0.186827123679805
9020 0.186123631733886
9030 0.203372842033403
9040 0.329998857062286
9050 0.361325940271546
9060 0.284446312184477
9070 0.222314307260837
9080 0.221120130082747
9090 0.226134582896808
9100 0.266513617108866
9110 0.337773492900155
9120 0.329880256349546
9130 0.380503727762307
9140 0.399276805615915
9150 0.305246670438375
9160 0.187752349795531
9170 0.165186688863243
9180 0.325783559755188
9190 0.314399838766348
9200 0.273761475646641
9210 0.254365960091004
9220 0.2735067118694
9230 0.263618745000206
9240 0.216289577391371
9250 0.195228443947037
9260 0.198573910156908
9270 0.198283365959795
9280 0.180057911481959
9290 0.255240521676779
9300 0.293991428402657
9310 0.260567271528992
9320 0.218154915262245
9330 0.23722761331623
9340 0.22736634429175
9350 0.214207730239196
9360 0.200961823413867
};
\addplot [thick, color6]
table {%
0 0.146927044087806
10 0.127637843966224
20 0.117588348494806
30 0.107761387837414
40 0.11647016004524
50 0.111678249260022
60 0.117621252111491
70 0.120828601851745
80 0.120049100366888
90 0.117631145525116
100 0.119751352725861
110 0.119236614499689
120 0.116711990849651
130 0.121418997102394
140 0.122563818363761
150 0.130369021938137
160 0.127184723013095
170 0.131423418069186
180 0.141888748532923
190 0.130445756094028
200 0.12530206030925
210 0.11945420755453
220 0.125757168923188
230 0.126095285516416
240 0.120908806164967
250 0.125486520028546
260 0.126525806195246
270 0.129688142494994
280 0.131155498737205
290 0.131781030420818
300 0.138962842792574
310 0.153662008317294
320 0.155567538327432
330 0.164282697056134
340 0.162903016001297
350 0.15207453533136
360 0.145814243801295
370 0.148570617779965
380 0.143777224621715
390 0.137159256818993
400 0.134286786579029
410 0.143706582930375
420 0.15913608437598
430 0.16226295003161
440 0.150596489198164
450 0.149746463918339
460 0.149165234895483
470 0.149433633050093
480 0.142972119668847
490 0.157714838210663
500 0.165838523813268
510 0.167950072610768
520 0.168944354190089
530 0.170026191465782
540 0.166585127224021
550 0.161945624318302
560 0.161692889926563
570 0.153927231596247
580 0.152647264538791
590 0.150002893864317
600 0.152976195619008
610 0.163753705980605
620 0.188480483790396
630 0.18189164712619
640 0.169953761352925
650 0.163660955704633
660 0.174014758892425
670 0.170057861974732
680 0.16381177088699
690 0.162572886316445
700 0.170141858151803
710 0.179552559558173
720 0.185044596508657
730 0.192720019937231
740 0.183922552742147
750 0.184386748994614
760 0.180353835131576
770 0.180699039883058
780 0.178724047457662
790 0.190354432118047
800 0.195403696437097
810 0.196329311025021
820 0.179235852237792
830 0.174651617675671
840 0.17739400199686
850 0.170172921121991
860 0.180896553363539
870 0.195007418948401
880 0.193928066940617
890 0.186243150061517
900 0.191189642901697
910 0.194687293913002
920 0.192252632838477
930 0.197891120105895
940 0.205101452058602
950 0.203932257450033
960 0.189065550030962
970 0.196107815952406
980 0.195094523557153
990 0.201720936989069
1000 0.192264045906718
1010 0.201202108934098
1020 0.197318086833932
1030 0.192935216732886
1040 0.202604292128617
1050 0.2072152210791
1060 0.201287761934941
1070 0.194262082647683
1080 0.206553062197734
1090 0.193383607194466
1100 0.202985703753765
1110 0.196290898911041
1120 0.194451281861002
1130 0.188894504302101
1140 0.191848570880891
1150 0.199557904552319
1160 0.206289824967212
1170 0.200687218215329
1180 0.186617657077823
1190 0.189137813995932
1200 0.194141029517908
1210 0.207962361392078
1220 0.222634127624176
1230 0.220010318660694
1240 0.207402303424999
1250 0.213241099397369
1260 0.21910802828323
1270 0.223165216920276
1280 0.211093758298327
1290 0.201940258493371
1300 0.201164166383809
1310 0.197754158859279
1320 0.192606986728632
1330 0.188642159856469
1340 0.204131809175945
1350 0.207088854198972
1360 0.205098080662349
1370 0.205221618786721
1380 0.206270941293308
1390 0.204709385612819
1400 0.208828656224514
1410 0.200895239530983
1420 0.215778208594783
1430 0.21435494922502
1440 0.214776399141366
1450 0.214748723880648
1460 0.229496496362249
1470 0.228546729368142
1480 0.226586386820441
1490 0.224259064223284
1500 0.215143639602738
1510 0.207035879896084
1520 0.206947724893855
1530 0.217162954687144
1540 0.224770487657894
1550 0.220880639249714
1560 0.21552436868703
1570 0.212342837378547
1580 0.203924810108608
1590 0.210915803591472
1600 0.22369827744875
1610 0.230951041546933
1620 0.224613222411169
1630 0.225485268699345
1640 0.223464939483525
1650 0.222524225215864
1660 0.206421983691775
1670 0.212243864644699
1680 0.208213277194913
1690 0.199212596484796
1700 0.201122555213188
1710 0.201730257745819
1720 0.214111250675565
1730 0.222161099093709
1740 0.218874222341793
1750 0.211599360407947
1760 0.231253211048273
1770 0.228092691863659
1780 0.223828620314184
1790 0.216803339993154
1800 0.210477484295221
1810 0.21248873549162
1820 0.227404369338809
1830 0.231341722076862
1840 0.212109449754801
1850 0.2263486955187
1860 0.238046175074489
1870 0.23289723101667
1880 0.218058843794734
1890 0.213901619792391
1900 0.229445807316969
1910 0.232745832642549
1920 0.224170993920811
1930 0.223492073823462
1940 0.216481579670485
1950 0.222632247988483
1960 0.236751445169003
1970 0.230110103721657
1980 0.22206964741058
1990 0.21961329554886
2000 0.217545531807377
2010 0.208844422451529
2020 0.209212165389378
2030 0.231036682641836
2040 0.232966308173405
2050 0.242460726520783
2060 0.240618591842243
2070 0.230245631612237
2080 0.235786056594125
2090 0.22609763662457
2100 0.227226622294462
2110 0.222999279795457
2120 0.231483686046556
2130 0.239310511648076
2140 0.238417633565565
2150 0.23945626455879
2160 0.230452447474511
2170 0.236557973187878
2180 0.220463706575175
2190 0.212273252635256
2200 0.217475063087297
2210 0.245570559187267
2220 0.246976896800975
2230 0.233408385317366
2240 0.234674801305365
2250 0.231131260592944
2260 0.222233811787507
2270 0.230109903174717
2280 0.243577949420436
2290 0.231358533687965
2300 0.227477262404309
2310 0.220384555905941
2320 0.234339861087694
2330 0.221807822950466
2340 0.219627648630191
2350 0.204200728588132
2360 0.226011429911412
2370 0.233080670315169
2380 0.225455028885299
2390 0.227538585922063
2400 0.231885256840606
2410 0.241465390473349
2420 0.215465849376427
2430 0.205060160083274
2440 0.213422549076856
2450 0.235292499516117
2460 0.2375346991812
2470 0.232064743643487
2480 0.219444675825571
2490 0.233483258197911
2500 0.236626123916919
2510 0.22675022879631
2520 0.224081275432608
2530 0.215566590022772
2540 0.220928638416218
2550 0.225351200471355
2560 0.227470155858718
2570 0.235050974755046
2580 0.223125936271663
2590 0.255663352798055
2600 0.254340261680025
2610 0.242482164190002
2620 0.234641091714095
2630 0.231001768917739
2640 0.235625887950092
2650 0.220606243008128
2660 0.229093120177384
2670 0.2418486887469
2680 0.246420924987673
2690 0.235053506170911
2700 0.229347971489218
2710 0.224349380511768
2720 0.235440123747182
2730 0.247306310835245
2740 0.239434754218894
2750 0.237199749386587
2760 0.269133522889256
2770 0.261951412970295
2780 0.251080656742687
2790 0.244578342307515
2800 0.243525110847616
2810 0.231268987093137
2820 0.235492090386252
2830 0.240708954665269
2840 0.239309394706146
2850 0.229423812913932
2860 0.242792625818057
2870 0.26072697344175
2880 0.251754870512412
2890 0.240241172065892
2900 0.242729049617801
2910 0.258535387127855
2920 0.257209680800903
2930 0.240432576303198
2940 0.241008469570994
2950 0.237228399524716
2960 0.247592587604149
2970 0.242798459825486
2980 0.248557367813476
2990 0.241035474115649
3000 0.237644226745552
3010 0.246070732045623
3020 0.241570883412232
3030 0.230618073583879
3040 0.227122333750015
3050 0.238251704451691
3060 0.236821797170544
3070 0.228139051137857
3080 0.227188862919896
3090 0.234831596542619
3100 0.249870750589569
3110 0.239147310095623
3120 0.241840830924578
3130 0.256617442111494
3140 0.24440837624309
3150 0.236363767483727
3160 0.240562671868752
3170 0.234910201322324
3180 0.253213212770067
3190 0.27281631143299
3200 0.269714422945637
3210 0.244177123293616
3220 0.256181509631293
3230 0.235791406670977
3240 0.233458283625701
3250 0.233763214099899
3260 0.239692354332551
3270 0.241330590084645
3280 0.231968142966764
3290 0.239833625740784
3300 0.256983724442988
3310 0.26848291570598
3320 0.255514598099362
3330 0.256174771341342
3340 0.256437071737089
3350 0.262147913670088
3360 0.267232035328389
3370 0.260644373709008
3380 0.248643246012194
3390 0.259301987370427
3400 0.251905922193526
3410 0.237144773533244
3420 0.235281728683165
3430 0.235375403817543
3440 0.231041678944324
3450 0.238786368096673
3460 0.252729633468515
3470 0.256218234407862
3480 0.247240557138073
3490 0.251924583884385
3500 0.25580452957743
3510 0.237574143592461
3520 0.238182254253227
3530 0.24732683495467
3540 0.259410484857388
3550 0.273139235632209
3560 0.261193126769216
3570 0.263058215330873
3580 0.261399363292368
3590 0.26573668092431
3600 0.258024014156024
3610 0.246608969034558
3620 0.262520391509002
3630 0.257016857484727
3640 0.233648393715912
3650 0.237616581672851
3660 0.245258679074125
3670 0.270080929244676
3680 0.274610691401683
3690 0.283716507035622
3700 0.263149668359807
3710 0.256764859134476
3720 0.261948105784093
3730 0.253015423606969
3740 0.245102304657875
3750 0.257341566381109
3760 0.273595406959936
3770 0.27093019270338
3780 0.270251141412602
3790 0.264111458257341
3800 0.25104878946562
3810 0.248506941751626
3820 0.252381427901141
3830 0.260887696209226
3840 0.262279194433635
3850 0.278539279016017
3860 0.274396579532791
3870 0.267848593049069
3880 0.254837326989784
3890 0.257126249212448
3900 0.255985630721734
3910 0.24791083972762
3920 0.240777100572504
3930 0.251624797461227
3940 0.254983193984017
3950 0.248444181536739
3960 0.276017420684976
3970 0.285762524658443
3980 0.257973664229142
3990 0.257943493683509
4000 0.257990225186508
4010 0.263401455154409
4020 0.268063266181226
4030 0.279856943660375
4040 0.278120472390036
4050 0.257868130467731
4060 0.248132952170395
4070 0.254660098788732
4080 0.267731470212761
4090 0.275865929560568
4100 0.271090732788819
4110 0.284311736094983
4120 0.29266942657745
4130 0.300711640899021
4140 0.282316599914108
4150 0.278156550969188
4160 0.270718844763373
4170 0.261356107250827
4180 0.277920132198423
4190 0.289510508065746
4200 0.275608197896375
4210 0.263486967922364
4220 0.278982272487204
4230 0.276432688003287
4240 0.261964434772391
4250 0.260256616742454
4260 0.274218482026715
4270 0.285524477735118
4280 0.287486157368843
4290 0.27778802519711
4300 0.27384436116393
4310 0.271285928428662
4320 0.266004023154787
4330 0.258588983061183
4340 0.259307851821177
4350 0.256267119622391
4360 0.264335004134594
4370 0.274650181347762
4380 0.277774405963124
4390 0.256266461061053
4400 0.26386754743576
4410 0.264823705297484
4420 0.268950653418626
4430 0.273462983185239
4440 0.275382690853905
4450 0.254631304190137
4460 0.252062321433876
4470 0.267820105272959
4480 0.275163017258505
4490 0.273927618959422
4500 0.269506843966539
4510 0.267116862185728
4520 0.272746028151034
4530 0.286473602558874
4540 0.280451553708528
4550 0.281181235006689
4560 0.283101405899824
4570 0.282800489356502
4580 0.267414147783956
4590 0.256265413129881
4600 0.279925842948462
4610 0.275834620921592
4620 0.268484457009514
4630 0.274953054687649
4640 0.307404955392694
4650 0.310037167585347
4660 0.278573198928074
4670 0.262842030885982
4680 0.263320104226404
4690 0.261361454136655
4700 0.275961850756318
4710 0.293120969758628
4720 0.271457786250702
4730 0.250086639793212
4740 0.271275582853177
4750 0.282772826129363
4760 0.281836587616626
4770 0.278663930116473
4780 0.300072583945376
4790 0.289874823846189
4800 0.263655613824011
4810 0.277463334314803
4820 0.29597818429866
4830 0.297593973060337
4840 0.289507531279093
4850 0.286862033445982
4860 0.280377933219106
4870 0.283927510417948
4880 0.264584971843176
4890 0.266317692709942
4900 0.280363057392473
4910 0.290234273909143
4920 0.288618695874132
4930 0.299956011153526
4940 0.301773289870123
4950 0.295624188149673
4960 0.289566097533419
4970 0.295205761518694
4980 0.31315371222482
4990 0.315711320701098
5000 0.292617554992322
5010 0.250575879167152
5020 0.256522866281687
5030 0.265846751783005
5040 0.270172092533313
5050 0.272168956997853
5060 0.297235825043853
5070 0.301722325492907
5080 0.30359666740681
5090 0.289880424973288
5100 0.281380060603946
5110 0.302178371011934
5120 0.302335603906257
5130 0.315578955911657
5140 0.310970338938946
5150 0.309716507553017
5160 0.277124113358248
5170 0.300231231317934
5180 0.306552688463064
5190 0.261016099612688
5200 0.233956051106133
5210 0.228210553401321
5220 0.22450890320774
5230 0.231243240030783
5240 0.245521004173667
5250 0.270086412913773
5260 0.27185722547875
5270 0.273673540243651
5280 0.287426687081084
5290 0.295530511430837
5300 0.297550721927375
5310 0.322526950196885
5320 0.320288505966957
5330 0.30030938784007
5340 0.292761913548503
5350 0.287227425352625
5360 0.276559540422142
5370 0.275474446838338
5380 0.257515336784189
5390 0.251075187921895
5400 0.265131476888078
5410 0.285810511150769
5420 0.260758810447924
5430 0.246229932168029
5440 0.26070484125964
5450 0.268159790499009
5460 0.283556563443054
5470 0.291288119593803
5480 0.330388104456143
5490 0.344861154379587
5500 0.353930046418289
5510 0.338084429212947
5520 0.31680140138108
5530 0.307238794042566
5540 0.312375826711567
5550 0.332868347771316
5560 0.319445707416518
5570 0.280828169787995
5580 0.276719499166302
5590 0.29112948022375
5600 0.285457896622583
5610 0.288876330750955
5620 0.312413536335691
5630 0.325163403920179
5640 0.312141971416653
5650 0.300357100092024
5660 0.293041277130025
5670 0.300864909264044
5680 0.299971606487348
5690 0.319892803666076
5700 0.281212677874917
5710 0.305291272415022
5720 0.310627291879635
5730 0.307675542311929
5740 0.287720474837361
5750 0.282755301587385
5760 0.274400679401396
5770 0.298373251959551
5780 0.303813136664056
5790 0.297228910292356
5800 0.310717498323213
5810 0.32566253899666
5820 0.336588595381289
5830 0.341323436473045
5840 0.347998556921211
5850 0.312704570128238
5860 0.296796075119412
5870 0.303721056858413
5880 0.308248528163575
5890 0.305141300081508
5900 0.300368573890994
5910 0.289194212257382
5920 0.318468701983817
5930 0.297119022815238
5940 0.291896863659411
5950 0.275709793327563
5960 0.287222850014863
5970 0.300044494165818
5980 0.315069258908276
5990 0.304571611168559
6000 0.286793108648201
6010 0.328870934959059
6020 0.318182464081762
6030 0.30153949620069
6040 0.319180811724233
6050 0.329801988261457
6060 0.321148582671103
6070 0.297186072128517
6080 0.288277314000741
6090 0.291217950328066
6100 0.316931183717092
6110 0.322478561515623
6120 0.295143664331458
6130 0.303146447074851
6140 0.29655260213611
6150 0.298758562943404
6160 0.299873216480784
6170 0.308727517420377
6180 0.31534709426234
6190 0.309059737807011
6200 0.326880967030064
6210 0.331562923346757
6220 0.334690753662799
6230 0.308890660824619
6240 0.293281803556015
6250 0.298518026848992
6260 0.309221429239009
6270 0.312367573835933
6280 0.365492517277306
6290 0.39126104908874
6300 0.376709874683242
6310 0.418016789688774
6320 0.378344620841783
6330 0.339450186908455
6340 0.340958883891967
6350 0.358138440878187
6360 0.367923160092998
6370 0.344563799793647
6380 0.385916085684627
6390 0.318173596274642
6400 0.305085552719646
6410 0.341184561829509
6420 0.339510530611188
6430 0.307242757027356
6440 0.284280059197107
6450 0.323081944298875
6460 0.332362172046021
6470 0.307206218403284
6480 0.31100950668951
6490 0.328898110547047
6500 0.329147108060683
6510 0.316060625929898
6520 0.30450115554421
6530 0.269149648234821
6540 0.277118748678967
6550 0.273750766666825
6560 0.269320897337544
6570 0.294461196444017
6580 0.323450954301853
6590 0.362113457439491
6600 0.345985732849759
6610 0.325873869279017
6620 0.330524014434724
6630 0.340702810553634
6640 0.344766223386178
6650 0.297308039633087
6660 0.250059034222924
6670 0.253542491777055
6680 0.275620726279554
6690 0.307795071479543
6700 0.301939697924651
6710 0.32060675535589
6720 0.328584966425075
6730 0.331998666839718
6740 0.307917099444036
6750 0.29724811933034
6760 0.303972308014219
6770 0.303384880966785
6780 0.30760245489267
6790 0.360722812556396
6800 0.363831430798809
6810 0.334015194338682
6820 0.27755350554943
6830 0.283536732064664
6840 0.321815032547632
6850 0.401954171593217
6860 0.390925768919379
6870 0.370508118520169
6880 0.301041766822707
6890 0.304413946948667
6900 0.315040950940414
6910 0.361766755085792
6920 0.376658164974998
6930 0.352416109654931
6940 0.309575760528223
6950 0.337783848579405
6960 0.403952777076392
6970 0.415515398541427
6980 0.435035298280676
6990 0.390214469281013
7000 0.361627214416858
7010 0.309859965141043
7020 0.355299184411988
7030 0.365095260636686
7040 0.344536667722333
7050 0.302361175319361
7060 0.284254675669727
7070 0.296404561915375
7080 0.313055881865308
7090 0.340959110673713
7100 0.388672084886202
7110 0.358314103585365
7120 0.347124264058854
7130 0.342733315048066
7140 0.335019166863582
7150 0.318693104971934
7160 0.335362835182479
7170 0.313305270873954
7180 0.305983723020019
7190 0.315524868821324
7200 0.309886151967309
7210 0.29684090584687
7220 0.298419272074496
7230 0.334607489691048
7240 0.32450260608822
7250 0.330792490668681
7260 0.326528668888792
7270 0.31682572170395
7280 0.324289033592788
7290 0.330400939104121
7300 0.350302359017767
7310 0.366082139950846
7320 0.389045459113152
7330 0.379451948485129
7340 0.350809371819637
7350 0.356812539156449
7360 0.360917242116449
7370 0.320307088963764
7380 0.341320036171896
7390 0.312655010491916
7400 0.307637344813632
7410 0.365528397091138
7420 0.355777212844663
7430 0.323387188869479
7440 0.347371085214182
7450 0.340442476058603
7460 0.390739531321996
7470 0.407597926651142
7480 0.373187327414588
7490 0.395122775641415
7500 0.441027346609096
7510 0.392203889546555
7520 0.422720527345419
7530 0.368649720050433
7540 0.348035535472239
7550 0.307649746731501
7560 0.328085249305431
7570 0.330772551502116
7580 0.329261596726033
7590 0.312195106758756
7600 0.330845904694571
7610 0.319218422839188
7620 0.297869165838414
7630 0.312136764851972
7640 0.330382048606344
7650 0.325278093402844
7660 0.343118248919819
7670 0.38894015660799
7680 0.382873920768942
7690 0.362814469032247
7700 0.314305895458793
7710 0.283773499185481
7720 0.296260421941847
7730 0.307265989356394
7740 0.346228393208509
7750 0.349245491773934
7760 0.311374954124526
7770 0.301013289390694
7780 0.269733766097199
7790 0.314281808545173
7800 0.351926381468432
7810 0.333651037648163
7820 0.347485779260904
7830 0.353211371362777
7840 0.389265333739073
7850 0.351134274975151
7860 0.307749726501403
7870 0.275079247284387
7880 0.269535205684692
7890 0.263461371651941
7900 0.312967750480623
7910 0.304138815315642
7920 0.272281057554123
7930 0.279384280989938
7940 0.306320717285758
7950 0.324426287646747
7960 0.307147998693548
7970 0.297185288387493
7980 0.307274733663117
7990 0.303882769782656
8000 0.262218039258797
8010 0.259070486050729
8020 0.27565059587753
8030 0.291043009261891
8040 0.329967065709491
8050 0.334585012589552
8060 0.329114649154337
8070 0.32300147026548
8080 0.338813925858938
8090 0.329082378182355
8100 0.303595127725051
8110 0.319780141330063
8120 0.361765919238116
8130 0.370229030689681
8140 0.39279618552381
8150 0.357119444390525
8160 0.423575356253681
8170 0.360821192148713
8180 0.355829009668558
8190 0.358852331180466
8200 0.38215319661016
8210 0.340826836632205
8220 0.33861810147005
8230 0.332344908540677
8240 0.324281124468863
8250 0.369963817179276
8260 0.385653993531821
8270 0.423669059015262
8280 0.331991230043013
8290 0.453691054543503
8300 0.412702069956568
8310 0.386830111299282
8320 0.315343138055771
8330 0.346270262243618
8340 0.351199233146179
8350 0.382334771765163
8360 0.359698287697259
8370 0.344652999610371
8380 0.335250453913771
8390 0.367572183164808
8400 0.421587728584263
8410 0.399629803956618
8420 0.321808226368699
8430 0.31803155962012
8440 0.36836012808061
8450 0.372535720034108
8460 0.343698233794801
8470 0.322258619848523
8480 0.335565318885321
8490 0.381557985027188
8500 0.377695615656976
8510 0.380666636922454
8520 0.379913531887901
8530 0.371686095438159
8540 0.365005721571567
8550 0.427529313580189
8560 0.491039764469689
8570 0.44149368624158
8580 0.721434165061362
8590 0.672507390254907
8600 0.451618802546152
8610 0.349643764258861
8620 0.367843099301765
8630 0.363875503651302
8640 0.378166466253153
8650 0.334294273314591
8660 0.363261205319049
8670 0.373059879060196
8680 0.366343216502871
8690 0.495987798388654
8700 0.599019349805141
8710 0.482878758338036
8720 0.357355510780789
8730 0.330912426120729
8740 0.410019284999347
8750 0.353137939012251
8760 0.341149154293095
8770 0.3038252439006
8780 0.307826821887089
8790 0.305256788107332
8800 0.337323401732307
8810 0.336833428610185
8820 0.322037626774614
8830 0.310451194274539
8840 0.30623237176014
8850 0.365070397280027
8860 0.380553171883893
8870 0.331396466943032
8880 0.35511754405864
8890 0.356340500081537
8900 0.384336144670325
8910 0.390746240057357
8920 0.356968332147304
8930 0.427636658861315
8940 0.405208391271145
8950 0.357033207631603
8960 0.297950317269094
8970 0.318401797526504
8980 0.359347243475836
8990 0.329471425949142
9000 0.308169196634854
9010 0.292162433142015
9020 0.311452765422977
9030 0.367023988436033
9040 0.383766042518114
9050 0.431620021581384
9060 0.389375457771151
9070 0.337020288582108
9080 0.358155644602223
9090 0.343650852396436
9100 0.416229227069871
9110 0.44397358209834
9120 0.441775097164754
9130 0.520522027229993
9140 0.580561091022214
9150 0.492256348679903
9160 0.511061795697816
9170 0.495381800473065
9180 0.528309872441937
9190 0.461004802600189
9200 0.407738440905662
9210 0.383295148331879
9220 0.412997563256592
9230 0.401146018264449
9240 0.33710209848043
9250 0.298577220178609
9260 0.301460447650828
9270 0.309634851341285
9280 0.285285018620661
9290 0.398153716124774
9300 0.465398983621967
9310 0.409123543083911
9320 0.321284835123809
9330 0.365347112424398
9340 0.361699849908473
9350 0.328261630886219
9360 0.287701876012845
};
\addlegendentry{bs:2058 scale: 16.078125}
\addplot [thick, red, forget plot]
table {%
0 0.146927044087806
10 0.127637843966224
20 0.117588348494806
30 0.107761387837414
40 0.11647016004524
50 0.111678249260022
60 0.117621252111491
70 0.120828601851745
80 0.120049100366888
90 0.117631145525116
100 0.119751352725861
110 0.119236614499689
120 0.116711990849651
130 0.121418997102394
140 0.122563818363761
150 0.130369021938137
160 0.127184723013095
170 0.131423418069186
180 0.141888748532923
190 0.130445756094028
200 0.12530206030925
210 0.11945420755453
220 0.125757168923188
230 0.126095285516416
240 0.120908806164967
250 0.125486520028546
260 0.126525806195246
270 0.129688142494994
280 0.131155498737205
290 0.131781030420818
300 0.138962842792574
310 0.153662008317294
320 0.155567538327432
330 0.164282697056134
340 0.162903016001297
350 0.15207453533136
360 0.145814243801295
370 0.148570617779965
380 0.143777224621715
390 0.137159256818993
400 0.134286786579029
410 0.143706582930375
420 0.15913608437598
430 0.16226295003161
440 0.150596489198164
450 0.149746463918339
460 0.149165234895483
470 0.149433633050093
480 0.142972119668847
490 0.157714838210663
500 0.165838523813268
510 0.167950072610768
520 0.168944354190089
530 0.170026191465782
540 0.166585127224021
550 0.161945624318302
560 0.161692889926563
570 0.153927231596247
580 0.152647264538791
590 0.150002893864317
600 0.152976195619008
610 0.163753705980605
620 0.188480483790396
630 0.18189164712619
640 0.169953761352925
650 0.163660955704633
660 0.174014758892425
670 0.170057861974732
680 0.16381177088699
690 0.162572886316445
700 0.170141858151803
710 0.179552559558173
720 0.185044596508657
730 0.192720019937231
740 0.183922552742147
750 0.184386748994614
760 0.180353835131576
770 0.180699039883058
780 0.178724047457662
790 0.190354432118047
800 0.195403696437097
810 0.196329311025021
820 0.179235852237792
830 0.174651617675671
840 0.17739400199686
850 0.170172921121991
860 0.180896553363539
870 0.195007418948401
880 0.193928066940617
890 0.186243150061517
900 0.191189642901697
910 0.194687293913002
920 0.192252632838477
930 0.197891120105895
940 0.205101452058602
950 0.203932257450033
960 0.189065550030962
970 0.196107815952406
980 0.195094523557153
990 0.201720936989069
1000 0.192264045906718
1010 0.201202108934098
1020 0.197318086833932
1030 0.192935216732886
1040 0.202604292128617
1050 0.2072152210791
1060 0.201287761934941
1070 0.194262082647683
1080 0.206553062197734
1090 0.193383607194466
1100 0.202985703753765
1110 0.196290898911041
1120 0.194451281861002
1130 0.188894504302101
1140 0.191848570880891
1150 0.199557904552319
1160 0.206289824967212
1170 0.200687218215329
1180 0.186617657077823
1190 0.189137813995932
1200 0.194141029517908
1210 0.207962361392078
1220 0.222634127624176
1230 0.220010318660694
1240 0.207402303424999
1250 0.213241099397369
1260 0.21910802828323
1270 0.223165216920276
1280 0.211093758298327
1290 0.201940258493371
1300 0.201164166383809
1310 0.197754158859279
1320 0.192606986728632
1330 0.188642159856469
1340 0.204131809175945
1350 0.207088854198972
1360 0.205098080662349
1370 0.205221618786721
1380 0.206270941293308
1390 0.204709385612819
1400 0.208828656224514
1410 0.200895239530983
1420 0.215778208594783
1430 0.21435494922502
1440 0.214776399141366
1450 0.214748723880648
1460 0.229496496362249
1470 0.228546729368142
1480 0.226586386820441
1490 0.224259064223284
1500 0.215143639602738
1510 0.207035879896084
1520 0.206947724893855
1530 0.217162954687144
1540 0.224770487657894
1550 0.220880639249714
1560 0.21552436868703
1570 0.212342837378547
1580 0.203924810108608
1590 0.210915803591472
1600 0.22369827744875
1610 0.230951041546933
1620 0.224613222411169
1630 0.225485268699345
1640 0.223464939483525
1650 0.222524225215864
1660 0.206421983691775
1670 0.212243864644699
1680 0.208213277194913
1690 0.199212596484796
1700 0.201122555213188
1710 0.201730257745819
1720 0.214111250675565
1730 0.222161099093709
1740 0.218874222341793
1750 0.211599360407947
1760 0.231253211048273
1770 0.228092691863659
1780 0.223828620314184
1790 0.216803339993154
1800 0.210477484295221
1810 0.21248873549162
1820 0.227404369338809
1830 0.231341722076862
1840 0.212109449754801
1850 0.2263486955187
1860 0.238046175074489
1870 0.23289723101667
1880 0.218058843794734
1890 0.213901619792391
1900 0.229445807316969
1910 0.232745832642549
1920 0.224170993920811
1930 0.223492073823462
1940 0.216481579670485
1950 0.222632247988483
1960 0.236751445169003
1970 0.230110103721657
1980 0.22206964741058
1990 0.21961329554886
2000 0.217545531807377
2010 0.208844422451529
2020 0.209212165389378
2030 0.231036682641836
2040 0.232966308173405
2050 0.242460726520783
2060 0.240618591842243
2070 0.230245631612237
2080 0.235786056594125
2090 0.22609763662457
2100 0.227226622294462
2110 0.222999279795457
2120 0.231483686046556
2130 0.239310511648076
2140 0.238417633565565
2150 0.23945626455879
2160 0.230452447474511
2170 0.236557973187878
2180 0.220463706575175
2190 0.212273252635256
2200 0.217475063087297
2210 0.245570559187267
2220 0.246976896800975
2230 0.233408385317366
2240 0.234674801305365
2250 0.231131260592944
2260 0.222233811787507
2270 0.230109903174717
2280 0.243577949420436
2290 0.231358533687965
2300 0.227477262404309
2310 0.220384555905941
2320 0.234339861087694
2330 0.221807822950466
2340 0.219627648630191
2350 0.204200728588132
2360 0.226011429911412
2370 0.233080670315169
2380 0.225455028885299
2390 0.227538585922063
2400 0.231885256840606
2410 0.241465390473349
2420 0.215465849376427
2430 0.205060160083274
2440 0.213422549076856
2450 0.235292499516117
2460 0.2375346991812
2470 0.232064743643487
2480 0.219444675825571
2490 0.233483258197911
2500 0.236626123916919
2510 0.22675022879631
2520 0.224081275432608
2530 0.215566590022772
2540 0.220928638416218
2550 0.225351200471355
2560 0.227470155858718
2570 0.235050974755046
2580 0.223125936271663
2590 0.255663352798055
2600 0.254340261680025
2610 0.242482164190002
2620 0.234641091714095
2630 0.231001768917739
2640 0.235625887950092
2650 0.220606243008128
2660 0.229093120177384
2670 0.2418486887469
2680 0.246420924987673
2690 0.235053506170911
2700 0.229347971489218
2710 0.224349380511768
2720 0.235440123747182
2730 0.247306310835245
2740 0.239434754218894
2750 0.237199749386587
2760 0.269133522889256
2770 0.261951412970295
2780 0.251080656742687
2790 0.244578342307515
2800 0.243525110847616
2810 0.231268987093137
2820 0.235492090386252
2830 0.240708954665269
2840 0.239309394706146
2850 0.229423812913932
2860 0.242792625818057
2870 0.26072697344175
2880 0.251754870512412
2890 0.240241172065892
2900 0.242729049617801
2910 0.258535387127855
2920 0.257209680800903
2930 0.240432576303198
2940 0.241008469570994
2950 0.237228399524716
2960 0.247592587604149
2970 0.242798459825486
2980 0.248557367813476
2990 0.241035474115649
3000 0.237644226745552
3010 0.246070732045623
3020 0.241570883412232
3030 0.230618073583879
3040 0.227122333750015
3050 0.238251704451691
3060 0.236821797170544
3070 0.228139051137857
3080 0.227188862919896
3090 0.234831596542619
3100 0.249870750589569
3110 0.239147310095623
3120 0.241840830924578
3130 0.256617442111494
3140 0.24440837624309
3150 0.236363767483727
3160 0.240562671868752
3170 0.234910201322324
3180 0.253213212770067
3190 0.27281631143299
3200 0.269714422945637
3210 0.244177123293616
3220 0.256181509631293
3230 0.235791406670977
3240 0.233458283625701
3250 0.233763214099899
3260 0.239692354332551
3270 0.241330590084645
3280 0.231968142966764
3290 0.239833625740784
3300 0.256983724442988
3310 0.26848291570598
3320 0.255514598099362
3330 0.256174771341342
3340 0.256437071737089
3350 0.262147913670088
3360 0.267232035328389
3370 0.260644373709008
3380 0.248643246012194
3390 0.259301987370427
3400 0.251905922193526
3410 0.237144773533244
3420 0.235281728683165
3430 0.235375403817543
3440 0.231041678944324
3450 0.238786368096673
3460 0.252729633468515
3470 0.256218234407862
3480 0.247240557138073
3490 0.251924583884385
3500 0.25580452957743
3510 0.237574143592461
3520 0.238182254253227
3530 0.24732683495467
3540 0.259410484857388
3550 0.273139235632209
3560 0.261193126769216
3570 0.263058215330873
3580 0.261399363292368
3590 0.26573668092431
3600 0.258024014156024
3610 0.246608969034558
3620 0.262520391509002
3630 0.257016857484727
3640 0.233648393715912
3650 0.237616581672851
3660 0.245258679074125
3670 0.270080929244676
3680 0.274610691401683
3690 0.283716507035622
3700 0.263149668359807
3710 0.256764859134476
3720 0.261948105784093
3730 0.253015423606969
3740 0.245102304657875
3750 0.257341566381109
3760 0.273595406959936
3770 0.27093019270338
3780 0.270251141412602
3790 0.264111458257341
3800 0.25104878946562
3810 0.248506941751626
3820 0.252381427901141
3830 0.260887696209226
3840 0.262279194433635
3850 0.278539279016017
3860 0.274396579532791
3870 0.267848593049069
3880 0.254837326989784
3890 0.257126249212448
3900 0.255985630721734
3910 0.24791083972762
3920 0.240777100572504
3930 0.251624797461227
3940 0.254983193984017
3950 0.248444181536739
3960 0.276017420684976
3970 0.285762524658443
3980 0.257973664229142
3990 0.257943493683509
4000 0.257990225186508
4010 0.263401455154409
4020 0.268063266181226
4030 0.279856943660375
4040 0.278120472390036
4050 0.257868130467731
4060 0.248132952170395
4070 0.254660098788732
4080 0.267731470212761
4090 0.275865929560568
4100 0.271090732788819
4110 0.284311736094983
4120 0.29266942657745
4130 0.300711640899021
4140 0.282316599914108
4150 0.278156550969188
4160 0.270718844763373
4170 0.261356107250827
4180 0.277920132198423
4190 0.289510508065746
4200 0.275608197896375
4210 0.263486967922364
4220 0.278982272487204
4230 0.276432688003287
4240 0.261964434772391
4250 0.260256616742454
4260 0.274218482026715
4270 0.285524477735118
4280 0.287486157368843
4290 0.27778802519711
4300 0.27384436116393
4310 0.271285928428662
4320 0.266004023154787
4330 0.258588983061183
4340 0.259307851821177
4350 0.256267119622391
4360 0.264335004134594
4370 0.274650181347762
4380 0.277774405963124
4390 0.256266461061053
4400 0.26386754743576
4410 0.264823705297484
4420 0.268950653418626
4430 0.273462983185239
4440 0.275382690853905
4450 0.254631304190137
4460 0.252062321433876
4470 0.267820105272959
4480 0.275163017258505
4490 0.273927618959422
4500 0.269506843966539
4510 0.267116862185728
4520 0.272746028151034
4530 0.286473602558874
4540 0.280451553708528
4550 0.281181235006689
4560 0.283101405899824
4570 0.282800489356502
4580 0.267414147783956
4590 0.256265413129881
4600 0.279925842948462
4610 0.275834620921592
4620 0.268484457009514
4630 0.274953054687649
4640 0.307404955392694
4650 0.310037167585347
4660 0.278573198928074
4670 0.262842030885982
4680 0.263320104226404
4690 0.261361454136655
4700 0.275961850756318
4710 0.293120969758628
4720 0.271457786250702
4730 0.250086639793212
4740 0.271275582853177
4750 0.282772826129363
4760 0.281836587616626
4770 0.278663930116473
4780 0.300072583945376
4790 0.289874823846189
4800 0.263655613824011
4810 0.277463334314803
4820 0.29597818429866
4830 0.297593973060337
4840 0.289507531279093
4850 0.286862033445982
4860 0.280377933219106
4870 0.283927510417948
4880 0.264584971843176
4890 0.266317692709942
4900 0.280363057392473
4910 0.290234273909143
4920 0.288618695874132
4930 0.299956011153526
4940 0.301773289870123
4950 0.295624188149673
4960 0.289566097533419
4970 0.295205761518694
4980 0.31315371222482
4990 0.315711320701098
5000 0.292617554992322
5010 0.250575879167152
5020 0.256522866281687
5030 0.265846751783005
5040 0.270172092533313
5050 0.272168956997853
5060 0.297235825043853
5070 0.301722325492907
5080 0.30359666740681
5090 0.289880424973288
5100 0.281380060603946
5110 0.302178371011934
5120 0.302335603906257
5130 0.315578955911657
5140 0.310970338938946
5150 0.309716507553017
5160 0.277124113358248
5170 0.300231231317934
5180 0.306552688463064
5190 0.261016099612688
5200 0.233956051106133
5210 0.228210553401321
5220 0.22450890320774
5230 0.231243240030783
5240 0.245521004173667
5250 0.270086412913773
5260 0.27185722547875
5270 0.273673540243651
5280 0.287426687081084
5290 0.295530511430837
5300 0.297550721927375
5310 0.322526950196885
5320 0.320288505966957
5330 0.30030938784007
5340 0.292761913548503
5350 0.287227425352625
5360 0.276559540422142
5370 0.275474446838338
5380 0.257515336784189
5390 0.251075187921895
5400 0.265131476888078
5410 0.285810511150769
5420 0.260758810447924
5430 0.246229932168029
5440 0.26070484125964
5450 0.268159790499009
5460 0.283556563443054
5470 0.291288119593803
5480 0.330388104456143
5490 0.344861154379587
5500 0.353930046418289
5510 0.338084429212947
5520 0.31680140138108
5530 0.307238794042566
5540 0.312375826711567
5550 0.332868347771316
5560 0.319445707416518
5570 0.280828169787995
5580 0.276719499166302
5590 0.29112948022375
5600 0.285457896622583
5610 0.288876330750955
5620 0.312413536335691
5630 0.325163403920179
5640 0.312141971416653
5650 0.300357100092024
5660 0.293041277130025
5670 0.300864909264044
5680 0.299971606487348
5690 0.319892803666076
5700 0.281212677874917
5710 0.305291272415022
5720 0.310627291879635
5730 0.307675542311929
5740 0.287720474837361
5750 0.282755301587385
5760 0.274400679401396
5770 0.298373251959551
5780 0.303813136664056
5790 0.297228910292356
5800 0.310717498323213
5810 0.32566253899666
5820 0.336588595381289
5830 0.341323436473045
5840 0.347998556921211
5850 0.312704570128238
5860 0.296796075119412
5870 0.303721056858413
5880 0.308248528163575
5890 0.305141300081508
5900 0.300368573890994
5910 0.289194212257382
5920 0.318468701983817
5930 0.297119022815238
5940 0.291896863659411
5950 0.275709793327563
5960 0.287222850014863
5970 0.300044494165818
5980 0.315069258908276
5990 0.304571611168559
6000 0.286793108648201
6010 0.328870934959059
6020 0.318182464081762
6030 0.30153949620069
6040 0.319180811724233
6050 0.329801988261457
6060 0.321148582671103
6070 0.297186072128517
6080 0.288277314000741
6090 0.291217950328066
6100 0.316931183717092
6110 0.322478561515623
6120 0.295143664331458
6130 0.303146447074851
6140 0.29655260213611
6150 0.298758562943404
6160 0.299873216480784
6170 0.308727517420377
6180 0.31534709426234
6190 0.309059737807011
6200 0.326880967030064
6210 0.331562923346757
6220 0.334690753662799
6230 0.308890660824619
6240 0.293281803556015
6250 0.298518026848992
6260 0.309221429239009
6270 0.312367573835933
6280 0.365492517277306
6290 0.39126104908874
6300 0.376709874683242
6310 0.418016789688774
6320 0.378344620841783
6330 0.339450186908455
6340 0.340958883891967
6350 0.358138440878187
6360 0.367923160092998
6370 0.344563799793647
6380 0.385916085684627
6390 0.318173596274642
6400 0.305085552719646
6410 0.341184561829509
6420 0.339510530611188
6430 0.307242757027356
6440 0.284280059197107
6450 0.323081944298875
6460 0.332362172046021
6470 0.307206218403284
6480 0.31100950668951
6490 0.328898110547047
6500 0.329147108060683
6510 0.316060625929898
6520 0.30450115554421
6530 0.269149648234821
6540 0.277118748678967
6550 0.273750766666825
6560 0.269320897337544
6570 0.294461196444017
6580 0.323450954301853
6590 0.362113457439491
6600 0.345985732849759
6610 0.325873869279017
6620 0.330524014434724
6630 0.340702810553634
6640 0.344766223386178
6650 0.297308039633087
6660 0.250059034222924
6670 0.253542491777055
6680 0.275620726279554
6690 0.307795071479543
6700 0.301939697924651
6710 0.32060675535589
6720 0.328584966425075
6730 0.331998666839718
6740 0.307917099444036
6750 0.29724811933034
6760 0.303972308014219
6770 0.303384880966785
6780 0.30760245489267
6790 0.360722812556396
6800 0.363831430798809
6810 0.334015194338682
6820 0.27755350554943
6830 0.283536732064664
6840 0.321815032547632
6850 0.401954171593217
6860 0.390925768919379
6870 0.370508118520169
6880 0.301041766822707
6890 0.304413946948667
6900 0.315040950940414
6910 0.361766755085792
6920 0.376658164974998
6930 0.352416109654931
6940 0.309575760528223
6950 0.337783848579405
6960 0.403952777076392
6970 0.415515398541427
6980 0.435035298280676
6990 0.390214469281013
7000 0.361627214416858
7010 0.309859965141043
7020 0.355299184411988
7030 0.365095260636686
7040 0.344536667722333
7050 0.302361175319361
7060 0.284254675669727
7070 0.296404561915375
7080 0.313055881865308
7090 0.340959110673713
7100 0.388672084886202
7110 0.358314103585365
7120 0.347124264058854
7130 0.342733315048066
7140 0.335019166863582
7150 0.318693104971934
7160 0.335362835182479
7170 0.313305270873954
7180 0.305983723020019
7190 0.315524868821324
7200 0.309886151967309
7210 0.29684090584687
7220 0.298419272074496
7230 0.334607489691048
7240 0.32450260608822
7250 0.330792490668681
7260 0.326528668888792
7270 0.31682572170395
7280 0.324289033592788
7290 0.330400939104121
7300 0.350302359017767
7310 0.366082139950846
7320 0.389045459113152
7330 0.379451948485129
7340 0.350809371819637
7350 0.356812539156449
7360 0.360917242116449
7370 0.320307088963764
7380 0.341320036171896
7390 0.312655010491916
7400 0.307637344813632
7410 0.365528397091138
7420 0.355777212844663
7430 0.323387188869479
7440 0.347371085214182
7450 0.340442476058603
7460 0.390739531321996
7470 0.407597926651142
7480 0.373187327414588
7490 0.395122775641415
7500 0.441027346609096
7510 0.392203889546555
7520 0.422720527345419
7530 0.368649720050433
7540 0.348035535472239
7550 0.307649746731501
7560 0.328085249305431
7570 0.330772551502116
7580 0.329261596726033
7590 0.312195106758756
7600 0.330845904694571
7610 0.319218422839188
7620 0.297869165838414
7630 0.312136764851972
7640 0.330382048606344
7650 0.325278093402844
7660 0.343118248919819
7670 0.38894015660799
7680 0.382873920768942
7690 0.362814469032247
7700 0.314305895458793
7710 0.283773499185481
7720 0.296260421941847
7730 0.307265989356394
7740 0.346228393208509
7750 0.349245491773934
7760 0.311374954124526
7770 0.301013289390694
7780 0.269733766097199
7790 0.314281808545173
7800 0.351926381468432
7810 0.333651037648163
7820 0.347485779260904
7830 0.353211371362777
7840 0.389265333739073
7850 0.351134274975151
7860 0.307749726501403
7870 0.275079247284387
7880 0.269535205684692
7890 0.263461371651941
7900 0.312967750480623
7910 0.304138815315642
7920 0.272281057554123
7930 0.279384280989938
7940 0.306320717285758
7950 0.324426287646747
7960 0.307147998693548
7970 0.297185288387493
7980 0.307274733663117
7990 0.303882769782656
8000 0.262218039258797
8010 0.259070486050729
8020 0.27565059587753
8030 0.291043009261891
8040 0.329967065709491
8050 0.334585012589552
8060 0.329114649154337
8070 0.32300147026548
8080 0.338813925858938
8090 0.329082378182355
8100 0.303595127725051
8110 0.319780141330063
8120 0.361765919238116
8130 0.370229030689681
8140 0.39279618552381
8150 0.357119444390525
8160 0.423575356253681
8170 0.360821192148713
8180 0.355829009668558
8190 0.358852331180466
8200 0.38215319661016
8210 0.340826836632205
8220 0.33861810147005
8230 0.332344908540677
8240 0.324281124468863
8250 0.369963817179276
8260 0.385653993531821
8270 0.423669059015262
8280 0.331991230043013
8290 0.453691054543503
8300 0.412702069956568
8310 0.386830111299282
8320 0.315343138055771
8330 0.346270262243618
8340 0.351199233146179
8350 0.382334771765163
8360 0.359698287697259
8370 0.344652999610371
8380 0.335250453913771
8390 0.367572183164808
8400 0.421587728584263
8410 0.399629803956618
8420 0.321808226368699
8430 0.31803155962012
8440 0.36836012808061
8450 0.372535720034108
8460 0.343698233794801
8470 0.322258619848523
8480 0.335565318885321
8490 0.381557985027188
8500 0.377695615656976
8510 0.380666636922454
8520 0.379913531887901
8530 0.371686095438159
8540 0.365005721571567
8550 0.427529313580189
8560 0.491039764469689
8570 0.44149368624158
8580 0.721434165061362
8590 0.672507390254907
8600 0.451618802546152
8610 0.349643764258861
8620 0.367843099301765
8630 0.363875503651302
8640 0.378166466253153
8650 0.334294273314591
8660 0.363261205319049
8670 0.373059879060196
8680 0.366343216502871
8690 0.495987798388654
8700 0.599019349805141
8710 0.482878758338036
8720 0.357355510780789
8730 0.330912426120729
8740 0.410019284999347
8750 0.353137939012251
8760 0.341149154293095
8770 0.3038252439006
8780 0.307826821887089
8790 0.305256788107332
8800 0.337323401732307
8810 0.336833428610185
8820 0.322037626774614
8830 0.310451194274539
8840 0.30623237176014
8850 0.365070397280027
8860 0.380553171883893
8870 0.331396466943032
8880 0.35511754405864
8890 0.356340500081537
8900 0.384336144670325
8910 0.390746240057357
8920 0.356968332147304
8930 0.427636658861315
8940 0.405208391271145
8950 0.357033207631603
8960 0.297950317269094
8970 0.318401797526504
8980 0.359347243475836
8990 0.329471425949142
9000 0.308169196634854
9010 0.292162433142015
9020 0.311452765422977
9030 0.367023988436033
9040 0.383766042518114
9050 0.431620021581384
9060 0.389375457771151
9070 0.337020288582108
9080 0.358155644602223
9090 0.343650852396436
9100 0.416229227069871
9110 0.44397358209834
9120 0.441775097164754
9130 0.520522027229993
9140 0.580561091022214
9150 0.492256348679903
9160 0.511061795697816
9170 0.495381800473065
9180 0.528309872441937
9190 0.461004802600189
9200 0.407738440905662
9210 0.383295148331879
9220 0.412997563256592
9230 0.401146018264449
9240 0.33710209848043
9250 0.298577220178609
9260 0.301460447650828
9270 0.309634851341285
9280 0.285285018620661
9290 0.398153716124774
9300 0.465398983621967
9310 0.409123543083911
9320 0.321284835123809
9330 0.365347112424398
9340 0.361699849908473
9350 0.328261630886219
9360 0.287701876012845
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/fb_min_step_ratio_batches.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.710549,0.182868,0.550004}
\definecolor{color1}{rgb}{0.798216,0.280197,0.469538}
\definecolor{color2}{rgb}{0.869203,0.374212,0.396738}
\definecolor{color3}{rgb}{0.930798,0.477867,0.322697}
\definecolor{color4}{rgb}{0.973416,0.585761,0.25154}
\definecolor{color5}{rgb}{0.993814,0.704741,0.183043}
\definecolor{color6}{rgb}{0.982653,0.841812,0.142303}

\begin{axis}[
align =center,ymax=1.5,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Ratio step to full batch minimum and norm of dir. grad. over batch sizes},
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-468, xmax=9828,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Ratio full batch min. norm of dir. grad.},
ymin=-0.0531037459092735, ymax=1.38473488720779,
ytick style={color=black}
]
\addplot [thick, color0]
table {%
0 0.0228041650478577
10 0.0197211012670387
20 0.019119921523214
30 0.0193082442202855
40 0.019090196315059
50 0.0185445730750232
60 0.0190481945552133
70 0.0186646230433398
80 0.0184684744001136
90 0.0184342242275671
100 0.0190799267007741
110 0.0186837502630828
120 0.0184074979065881
130 0.0184655919769827
140 0.0185685750161608
150 0.0182723363088102
160 0.0182311764927918
170 0.0184903093448419
180 0.0184636587102265
190 0.0182886957260459
200 0.0179260419765116
210 0.0184495358645232
220 0.018116538751459
230 0.0182332805494403
240 0.0187252627360036
250 0.0184717590369219
260 0.0181122071543915
270 0.0178134088447023
280 0.0176565918541333
290 0.0185816340583583
300 0.0187445531160232
310 0.0188033232620195
320 0.0183375034313448
330 0.0180976785171046
340 0.0181073425379791
350 0.0182339538641402
360 0.0182732260422458
370 0.0184369429035485
380 0.0182691783033269
390 0.0175902947194657
400 0.0176605748054035
410 0.0175552781818481
420 0.0177932507032389
430 0.0181403394348537
440 0.0180970223849847
450 0.0181693315090969
460 0.0182185163305969
470 0.018052389683524
480 0.0179090870933229
490 0.0179370377810229
500 0.0177809330254552
510 0.017638725892091
520 0.0182220272795783
530 0.0182726660033897
540 0.0189057892026468
550 0.0179241846812792
560 0.0180497547235071
570 0.0174033731278363
580 0.017487800439923
590 0.0173800650161682
600 0.017881661482322
610 0.0180869446863109
620 0.0178142490487529
630 0.0176799121729981
640 0.0174320562456821
650 0.0181443101036407
660 0.0185595385729531
670 0.0178651766663395
680 0.0176060681100564
690 0.0179130512014179
700 0.0177914116849552
710 0.0181497923665234
720 0.0178700090548746
730 0.0176891829141364
740 0.017758290616564
750 0.017890332447195
760 0.0177270907283865
770 0.0174942448906723
780 0.0175963683796255
790 0.0176900586160829
800 0.0176726652977477
810 0.0175718238069027
820 0.0170381460179367
830 0.017482478603481
840 0.0176688043196827
850 0.0179216041148461
860 0.0179898054525688
870 0.0182910715910546
880 0.0176145683664567
890 0.0171148193915435
900 0.0174173188364683
910 0.0169649287429662
920 0.0173094582424629
930 0.0174410001502879
940 0.0174444711026191
950 0.0173889194129559
960 0.0169655095101791
970 0.017323492156718
980 0.0168259998685785
990 0.0167797718103231
1000 0.0168542117221793
1010 0.0176895636647728
1020 0.0177483551651752
1030 0.0174454477635895
1040 0.0171106359783753
1050 0.0168963044386646
1060 0.0169530825098851
1070 0.0165537770044326
1080 0.0168057142844133
1090 0.0163000337270311
1100 0.016453084513748
1110 0.0166689035958274
1120 0.0168655227567665
1130 0.0169456126857482
1140 0.0170668826126751
1150 0.0166107200712225
1160 0.0168265244330962
1170 0.0167356920549662
1180 0.0160266578485963
1190 0.0164686642720264
1200 0.0167083876594361
1210 0.0170678692286482
1220 0.0170870334045133
1230 0.0168594156225305
1240 0.0167274579913459
1250 0.0164093483823899
1260 0.0166391218906998
1270 0.0169284295236981
1280 0.0163232396252685
1290 0.0162881432924771
1300 0.0163703747655886
1310 0.0167458511246943
1320 0.0163391192601162
1330 0.016352181712229
1340 0.0161663978676191
1350 0.0160743429540449
1360 0.0163173283566034
1370 0.0167183787829777
1380 0.0166496663923996
1390 0.0161876587787433
1400 0.0166266163111564
1410 0.0164554173458836
1420 0.0163995881811155
1430 0.0158205479840109
1440 0.0161772813829702
1450 0.0164748287749659
1460 0.0163823164644573
1470 0.0165087868196768
1480 0.016312832992834
1490 0.0160314868685165
1500 0.0161040504700398
1510 0.0156914311757524
1520 0.0158953468140038
1530 0.0158540297230326
1540 0.0159426467480339
1550 0.0155248699056908
1560 0.0153426788597903
1570 0.0158283819378369
1580 0.0159320374056317
1590 0.0156984771078434
1600 0.015559243399998
1610 0.0153005704818359
1620 0.0155157652126298
1630 0.015917946515974
1640 0.0157945744829843
1650 0.0157372071261278
1660 0.0154891146865898
1670 0.0156069190659842
1680 0.0155973442411597
1690 0.0153666205620959
1700 0.0155813594572014
1710 0.0152677349576059
1720 0.0148613720139931
1730 0.0149556934900572
1740 0.0152265782595569
1750 0.0152357196410277
1760 0.0153941243795727
1770 0.0153394924344017
1780 0.0155791710399772
1790 0.0157073276505652
1800 0.015215602941745
1810 0.0154135020385101
1820 0.0155805927814804
1830 0.0152862029323939
1840 0.0152089287302002
1850 0.0157065483449108
1860 0.0159812000354773
1870 0.0158210410133839
1880 0.0153943990590765
1890 0.0154332163518594
1900 0.0153225418434561
1910 0.0154020692350605
1920 0.0153283579895131
1930 0.0153236490615627
1940 0.0146892825850089
1950 0.0153983923795557
1960 0.0152203088351287
1970 0.0147601086696659
1980 0.014657283517209
1990 0.0151700748120107
2000 0.0152500879754791
2010 0.0146873884835119
2020 0.0144250631478826
2030 0.0149855553173726
2040 0.0152295449213748
2050 0.0153546614998518
2060 0.0154677282232856
2070 0.0151268006414622
2080 0.0153707308441886
2090 0.0148289995550008
2100 0.0142217286141159
2110 0.0146732054066992
2120 0.0148811771433895
2130 0.0149616070802403
2140 0.0148547261588277
2150 0.0148556207613013
2160 0.0149112035289526
2170 0.0148407467814898
2180 0.0143120771376916
2190 0.0143791050022888
2200 0.0143652976908242
2210 0.0150725418906305
2220 0.0149553062018971
2230 0.0144135403922635
2240 0.0143823567107063
2250 0.0146390147793145
2260 0.0147654101634555
2270 0.0149505772587711
2280 0.0154000991201294
2290 0.0148370733152259
2300 0.0148280184507249
2310 0.0148920029558715
2320 0.0144818406572038
2330 0.0142237957268849
2340 0.0139769193421598
2350 0.0145900746051069
2360 0.0148171890117452
2370 0.0149505005089638
2380 0.0141174038429133
2390 0.0142792181139064
2400 0.0144491327207579
2410 0.0146887296412679
2420 0.0137802216195822
2430 0.0140702034049567
2440 0.0142116187438768
2450 0.0145222900036032
2460 0.0144866907939839
2470 0.0141255193485708
2480 0.0139515925875254
2490 0.0142683011620287
2500 0.0142054146371754
2510 0.0141728083189887
2520 0.0143091880655766
2530 0.0135822357828082
2540 0.0140144025790066
2550 0.0140060008570044
2560 0.0144464449405319
2570 0.0141519029640201
2580 0.0141227836007119
2590 0.0141117972192477
2600 0.0142334548002748
2610 0.0138670314663148
2620 0.0143149538192047
2630 0.0139490484258038
2640 0.0140633372498927
2650 0.0142187116247825
2660 0.0139249036767953
2670 0.0135967838078527
2680 0.0141290469753995
2690 0.0138859380666876
2700 0.0143003011175427
2710 0.0144271421253081
2720 0.0142654556845863
2730 0.0145882507042152
2740 0.0142470595004566
2750 0.0138153124765643
2760 0.0139684650339324
2770 0.0139073393577691
2780 0.013987710538426
2790 0.0139694229685159
2800 0.0137866037157095
2810 0.0139248084762222
2820 0.0139792265918721
2830 0.0136494563039441
2840 0.0138133273298946
2850 0.0136513315770936
2860 0.0139101932174759
2870 0.0141270809632749
2880 0.013695008037819
2890 0.0137232142842831
2900 0.0136325587967766
2910 0.0134249869972685
2920 0.0136139268992341
2930 0.0133435146572725
2940 0.0135034832259269
2950 0.0132403458835088
2960 0.0140665382605776
2970 0.0139512324560712
2980 0.0133704355046651
2990 0.0137704448005896
3000 0.0139354485321017
3010 0.0138355097505406
3020 0.013471928957535
3030 0.0130554486581737
3040 0.0138003770576747
3050 0.0137342208211949
3060 0.0132691315509543
3070 0.0132467029154522
3080 0.013266436333216
3090 0.0133786170360352
3100 0.0136638163246887
3110 0.0140177492875154
3120 0.0134387143484078
3130 0.0138683188642684
3140 0.0135045204891095
3150 0.0134658896641982
3160 0.0134261617101113
3170 0.0133986922851475
3180 0.0136880635824215
3190 0.0136572240524281
3200 0.0136571694052175
3210 0.0134861369356346
3220 0.0137192950086114
3230 0.0134105872927382
3240 0.0134610164292332
3250 0.0133466926395373
3260 0.0137111066780075
3270 0.0138252899609356
3280 0.0137856243696965
3290 0.0140216322875717
3300 0.0137907297366723
3310 0.0139924291357298
3320 0.0133137745287127
3330 0.0136655941056674
3340 0.013627326854481
3350 0.0135763561185657
3360 0.0140345080195362
3370 0.014346843131422
3380 0.0141122439974683
3390 0.0139229225618069
3400 0.0136045313296763
3410 0.0134396831721358
3420 0.012837784100749
3430 0.0134769886432157
3440 0.013057526914993
3450 0.0130835200453913
3460 0.0134732799782756
3470 0.0133181820665519
3480 0.0129941475722346
3490 0.0129425776811398
3500 0.0134526636565069
3510 0.0134716272156941
3520 0.013318816895008
3530 0.0135125497725807
3540 0.0133643951524754
3550 0.013247893426077
3560 0.0131339216157864
3570 0.0131419953801474
3580 0.0138112208771976
3590 0.0137105230035308
3600 0.013797237377368
3610 0.0129953195757295
3620 0.0137998118009009
3630 0.0132234725978887
3640 0.0128435941897176
3650 0.0130863650525761
3660 0.0140037224517686
3670 0.0140723303203395
3680 0.0143844940918639
3690 0.0135879186488806
3700 0.0133028732390823
3710 0.0129375227097142
3720 0.0131994016723585
3730 0.0134213700831857
3740 0.0139973375475511
3750 0.0140653681980777
3760 0.0138893055632963
3770 0.0138431490422422
3780 0.0134302298511033
3790 0.0130389713575706
3800 0.0133286991944544
3810 0.0132565819488497
3820 0.0132519507042893
3830 0.01309717157582
3840 0.012977766810777
3850 0.0131732478782216
3860 0.0136066067895658
3870 0.0138771599225521
3880 0.013800632888231
3890 0.0134868308130515
3900 0.0134638490329379
3910 0.0131707485740916
3920 0.0129423204484707
3930 0.0135989782870516
3940 0.0136027893687946
3950 0.0132756035718446
3960 0.0133025034414264
3970 0.0130292812795789
3980 0.0131559000744773
3990 0.0132448377699727
4000 0.0131060719371689
4010 0.0130731727121084
4020 0.0134695117895429
4030 0.0130920479293873
4040 0.0132445753698576
4050 0.0132009703593938
4060 0.0134648109317824
4070 0.0136882859280397
4080 0.0134732256101321
4090 0.0135296698210766
4100 0.0136122318788986
4110 0.0139681396419114
4120 0.013107516023675
4130 0.0126590099979294
4140 0.0128896326287472
4150 0.0134715479941709
4160 0.0132739107403319
4170 0.0128323037961579
4180 0.0136396257871912
4190 0.0135581588218917
4200 0.0124758426986723
4210 0.0125376888653077
4220 0.0129592155539697
4230 0.0133641317071495
4240 0.013533664189172
4250 0.0133740104761169
4260 0.0138054657220713
4270 0.0136930837886124
4280 0.0139200416160342
4290 0.0137712621438771
4300 0.014075033504772
4310 0.0146912463554363
4320 0.0152486803426077
4330 0.0138680485467462
4340 0.013476149170497
4350 0.0131802684732526
4360 0.013468965729516
4370 0.013754893409026
4380 0.0137041802319459
4390 0.0142102478369584
4400 0.0139670669409454
4410 0.0140085722879449
4420 0.0136003477086072
4430 0.0135562157576946
4440 0.013294700201453
4450 0.0136154269676647
4460 0.0135523391812975
4470 0.0130101440501326
4480 0.0130896787427005
4490 0.0125630502982964
4500 0.0131784999799766
4510 0.0133572707642254
4520 0.0132853206147641
4530 0.0138291441664132
4540 0.0135291203222283
4550 0.0136175684323156
4560 0.0134925594626008
4570 0.0128470927409266
4580 0.0131277833651347
4590 0.0133934471040622
4600 0.0138065330676715
4610 0.013531879108767
4620 0.0131547741331604
4630 0.0140655727200361
4640 0.0138166801002425
4650 0.0155231562614253
4660 0.0143319098170244
4670 0.0144681842255855
4680 0.0138498931252071
4690 0.0139165496851154
4700 0.0143582866942326
4710 0.0135522353535463
4720 0.0134244030594005
4730 0.012746196426754
4740 0.0143209080378873
4750 0.0151342849219516
4760 0.0153770777891125
4770 0.0142089209498497
4780 0.0144683833743265
4790 0.0139122223782618
4800 0.0137716924140105
4810 0.0140145181114302
4820 0.014427003473331
4830 0.0138391864677073
4840 0.0144067226772571
4850 0.0150309480765223
4860 0.0146867400420023
4870 0.0151604001424433
4880 0.0145659036436813
4890 0.0136683872740879
4900 0.0142916711659453
4910 0.0142790198320462
4920 0.0138985523542229
4930 0.0134980062015086
4940 0.0150130234023001
4950 0.0150188973422073
4960 0.015072108941613
4970 0.0144557837254841
4980 0.0151597269166758
4990 0.0139551731672355
5000 0.0144274969172472
5010 0.0137442886368698
5020 0.013608486661099
5030 0.0135897308501365
5040 0.0141403148316641
5050 0.014862327236273
5060 0.014484907966384
5070 0.0146307120984596
5080 0.0151794461169991
5090 0.014975550935172
5100 0.0142339989807006
5110 0.0158908332193776
5120 0.0161197013939897
5130 0.0171949760966605
5140 0.0179914042107067
5150 0.0170362358755706
5160 0.0141689944614455
5170 0.013839795816117
5180 0.0143167868723219
5190 0.0143413349356321
5200 0.0131699963375536
5210 0.0130687314923938
5220 0.0127376447345969
5230 0.0140839678849785
5240 0.0150436571951747
5250 0.0145116577344517
5260 0.0130074149053214
5270 0.0131971389663598
5280 0.0141741816457487
5290 0.0142586476514536
5300 0.0142712654160812
5310 0.0149896661892751
5320 0.0152106446709894
5330 0.0143597600489287
5340 0.0135462458108274
5350 0.0136822121089345
5360 0.0135746265075831
5370 0.0129994856065509
5380 0.0132859009037093
5390 0.0140857822156871
5400 0.0153184581469127
5410 0.0149708141666177
5420 0.0131480471317143
5430 0.0136578788073299
5440 0.0132607563459034
5450 0.0126333254986816
5460 0.0137053425486475
5470 0.0148754025390168
5480 0.0170603833922989
5490 0.0172924873775131
5500 0.0154932938421716
5510 0.0148863761059983
5520 0.0131621914635911
5530 0.0162390244854636
5540 0.0179910308652922
5550 0.0173517949680205
5560 0.0152200666687314
5570 0.0145127313162139
5580 0.0138647905345488
5590 0.0138903167241146
5600 0.0143418632939694
5610 0.0146314276876131
5620 0.0171353822733021
5630 0.0153769870679372
5640 0.0148726253749676
5650 0.0137157018292125
5660 0.0149942491673223
5670 0.0151390190577773
5680 0.0154313211064441
5690 0.0157412313640871
5700 0.0152505860172572
5710 0.0161093052026001
5720 0.0153048611777739
5730 0.0169671804180637
5740 0.0156451543618645
5750 0.014798521146506
5760 0.0139575780149116
5770 0.0151703088759834
5780 0.0159579459371005
5790 0.0146045896328432
5800 0.0138083756305973
5810 0.0158051633310542
5820 0.0161410605950136
5830 0.0188039757685767
5840 0.0162811172200483
5850 0.0151166371613984
5860 0.0146036195253136
5870 0.0149373542797292
5880 0.0138998284864027
5890 0.0143365090873319
5900 0.0133310642527036
5910 0.0144081304564742
5920 0.0140981846843413
5930 0.0146816579592536
5940 0.0146467517929903
5950 0.0151485602824607
5960 0.0162280774301299
5970 0.015092129907654
5980 0.0138992214711842
5990 0.0142229110212007
6000 0.0126194970667938
6010 0.0142757284898521
6020 0.0147145489407981
6030 0.014595074325412
6040 0.0157108949006815
6050 0.0164759031690209
6060 0.0164901417241163
6070 0.0167879930602091
6080 0.0149809304354776
6090 0.013371023256216
6100 0.0142023654324034
6110 0.0147441623183265
6120 0.0141297823474326
6130 0.0154136811270755
6140 0.014960949165982
6150 0.0153759866165739
6160 0.016296692596911
6170 0.0184552009936791
6180 0.0172144259588568
6190 0.0182274266105169
6200 0.0159363360529488
6210 0.0171712839266299
6220 0.0176497535789802
6230 0.0149857396257339
6240 0.0122525555960477
6250 0.0135433123712474
6260 0.0176822146130612
6270 0.0184428992518316
6280 0.0215660990015523
6290 0.0195416191767642
6300 0.0173522389318095
6310 0.0187297051736705
6320 0.017854037420218
6330 0.017016899682481
6340 0.015751967289544
6350 0.0174752966439588
6360 0.0190448456315603
6370 0.0177275333361473
6380 0.0173054151829593
6390 0.0128814217036645
6400 0.0142050969779056
6410 0.0141684087729011
6420 0.014375842858663
6430 0.0136391810240703
6440 0.0138631849200859
6450 0.0161630231078984
6460 0.0167427712531329
6470 0.0164340353967158
6480 0.0178179380791853
6490 0.016661484839049
6500 0.0166555636197643
6510 0.0150475950250184
6520 0.0161515170970383
6530 0.0150249227123958
6540 0.0134944200601846
6550 0.013996519420903
6560 0.0143202348099119
6570 0.016194009116928
6580 0.0167035132727115
6590 0.0155466841096526
6600 0.0172979143159697
6610 0.0181388775343174
6620 0.0182397005005874
6630 0.0196116958680642
6640 0.0178023048067431
6650 0.015526438087476
6660 0.0145031510364164
6670 0.0138662560305733
6680 0.0162531093009548
6690 0.0160745154905106
6700 0.0154797773301349
6710 0.0140449207336932
6720 0.0154780669412899
6730 0.015699478336443
6740 0.0159988257703934
6750 0.0159232748246672
6760 0.0169703061436
6770 0.0168968492158363
6780 0.0168873224672614
6790 0.0189654476002145
6800 0.0169798208156373
6810 0.0150003212534371
6820 0.0127308840148294
6830 0.0147394308387857
6840 0.0160932816010713
6850 0.0181687603207081
6860 0.0181504709127182
6870 0.0176521547173471
6880 0.0146797932697192
6890 0.015887078846511
6900 0.0212469285137013
6910 0.0234646260103474
6920 0.0223424619243876
6930 0.017232459089356
6940 0.0176349681634183
6950 0.0189543771449558
6960 0.020114675579087
6970 0.0186247662397923
6980 0.021403948697343
6990 0.0221826467953621
7000 0.0193066486104069
7010 0.0168377786959542
7020 0.022917464395052
7030 0.0221703650572475
7040 0.0204684249553338
7050 0.0154250977166248
7060 0.0162664210731591
7070 0.0164704709063498
7080 0.0168004058110761
7090 0.0231003744113372
7100 0.0269490727233946
7110 0.0225752009969055
7120 0.019690344231838
7130 0.0196697477957882
7140 0.0222856290394148
7150 0.0195640353848574
7160 0.0211504219649178
7170 0.0177764861584883
7180 0.0155300284255767
7190 0.0190188343613701
7200 0.0167979981924164
7210 0.0169597414518215
7220 0.0161657743998645
7230 0.0178912379519001
7240 0.0174925722117996
7250 0.0157920047831686
7260 0.0165612829528851
7270 0.0177823906428833
7280 0.0179426885297822
7290 0.0151963472841946
7300 0.0180705731294081
7310 0.0217665553017918
7320 0.0215197508242399
7330 0.022300858489796
7340 0.0222827475435235
7350 0.0197606299650759
7360 0.0187265610344561
7370 0.0180373128219967
7380 0.0200220540852876
7390 0.0197933191588428
7400 0.0207533671408254
7410 0.0246353767833478
7420 0.0219876849146731
7430 0.0207701656518222
7440 0.0195533938036989
7450 0.0184436274006536
7460 0.0237246325842622
7470 0.0283078924974209
7480 0.0225264617709399
7490 0.022872134890852
7500 0.0241533368118164
7510 0.021151042546759
7520 0.0233355575820123
7530 0.0212678663076545
7540 0.0196405392664412
7550 0.0186901031373464
7560 0.017921242686135
7570 0.0224716414740184
7580 0.0188818015649858
7590 0.0197187286794971
7600 0.0245598692505672
7610 0.023364180938653
7620 0.0168538969010035
7630 0.0182772456530935
7640 0.0187690741963652
7650 0.0200847129471443
7660 0.0218554040463128
7670 0.022678794727782
7680 0.0245549566366894
7690 0.0221274484485496
7700 0.01877221830629
7710 0.0185748373023276
7720 0.0202006996962992
7730 0.0219501288977291
7740 0.025375465181731
7750 0.0290296647204743
7760 0.0208403744626848
7770 0.016780127415757
7780 0.0136807470860144
7790 0.0166286021287514
7800 0.0184236677197491
7810 0.0196391672706665
7820 0.0185939409321169
7830 0.0188269040728173
7840 0.0194189045551696
7850 0.0170166785448696
7860 0.0150793673908184
7870 0.0147446037929001
7880 0.0158794286122188
7890 0.0168678431871126
7900 0.0196372638792369
7910 0.0186758914364775
7920 0.0176551198030877
7930 0.0206697598102214
7940 0.0202273375663999
7950 0.0189695562268746
7960 0.0180668406191459
7970 0.0157721508656147
7980 0.0159766126292804
7990 0.0165204528993805
8000 0.0152030102217616
8010 0.0162367797590648
8020 0.0159449712032461
8030 0.016287096919183
8040 0.0162773713268259
8050 0.0176128290895384
8060 0.0167933181021253
8070 0.0171243093250151
8080 0.0161235678504573
8090 0.0174406849810977
8100 0.0182848759343813
8110 0.0225530263006609
8120 0.0240819452450367
8130 0.01977772079984
8140 0.0229994714059697
8150 0.0227689037769397
8160 0.0271037842390189
8170 0.0204649750008808
8180 0.0233284063047094
8190 0.0208046878841746
8200 0.0249493338672184
8210 0.0236810318904934
8220 0.0250730421497388
8230 0.0219968142672125
8240 0.0194049837422008
8250 0.0228343999122585
8260 0.023058650356969
8270 0.0242987192897107
8280 0.0180969758971579
8290 0.0240755078087929
8300 0.0211153124776623
8310 0.0215361440022571
8320 0.0222898821050888
8330 0.0233555236876885
8340 0.0229469777889288
8350 0.0239427032976039
8360 0.025019503484689
8370 0.0247182827530949
8380 0.0233838021092285
8390 0.0212996327808959
8400 0.0280704351550058
8410 0.0268308998090382
8420 0.0238373398123791
8430 0.02110172967716
8440 0.0214544496431516
8450 0.02115403257721
8460 0.0188203383976632
8470 0.0192885179594093
8480 0.0205147690878605
8490 0.0237462956302712
8500 0.025036689753083
8510 0.0219019145761305
8520 0.027717754109669
8530 0.0278503584125477
8540 0.0237095385582626
8550 0.0247471768624639
8560 0.0269027857812928
8570 0.0221615802733855
8580 0.0320891805668323
8590 0.0290928415463886
8600 0.0211915926347993
8610 0.0195190673719561
8620 0.0235586492609132
8630 0.0219325733444278
8640 0.022417465729026
8650 0.0204888709807264
8660 0.0217454166992556
8670 0.0216619027420228
8680 0.021107504253414
8690 0.0300047024389025
8700 0.0384685816125253
8710 0.0272819413115285
8720 0.0216854084210758
8730 0.0215648922926536
8740 0.0271956831925423
8750 0.0226820633305853
8760 0.0248798815485985
8770 0.0206179778260865
8780 0.0196202120445774
8790 0.0190804321897597
8800 0.0251835829703573
8810 0.0240817787099774
8820 0.018970727957828
8830 0.0229220648348967
8840 0.0248897346413236
8850 0.021685839849302
8860 0.0304107580056446
8870 0.0239949740761784
8880 0.0385252427703224
8890 0.0381927083286662
8900 0.0279318842762238
8910 0.0301186402790725
8920 0.0299917941595377
8930 0.0339927173368631
8940 0.0312954927784082
8950 0.0217785216537384
8960 0.0154088212060172
8970 0.0166315384082204
8980 0.0188111091868281
8990 0.0224594194328432
9000 0.0233922969847607
9010 0.0182149251614644
9020 0.016904236625595
9030 0.0191186423124536
9040 0.0310515910376163
9050 0.0311131808537543
9060 0.0272441003498945
9070 0.0203310266457876
9080 0.0212689595048657
9090 0.0236991864150294
9100 0.0330484725066983
9110 0.0388729587844554
9120 0.0391587040202855
9130 0.0441231651861159
9140 0.038814001286223
9150 0.0257673656366427
9160 0.0312948619451321
9170 0.0306586470993476
9180 0.0385252128364816
9190 0.0400344959901891
9200 0.0327846688145175
9210 0.0323925197398302
9220 0.0348813072726828
9230 0.0286242095706185
9240 0.0210892012548272
9250 0.023662819787527
9260 0.0217666261129264
9270 0.0223323700974279
9280 0.0193515260702218
9290 0.0308912964446198
9300 0.0333277670571821
9310 0.0316980787336974
9320 0.0255768462605328
9330 0.0247209593095945
9340 0.0217320487887163
9350 0.0219856713373814
9360 0.0230128716828542
};
\addlegendentry{bs:32 scale: 0.25}
\addplot [thick, color1]
table {%
0 0.0311077377001426
10 0.0272481061334801
20 0.026062035361087
30 0.0257117574880525
40 0.0257857869871022
50 0.0254088482028791
60 0.0260112352831141
70 0.025526605611894
80 0.0254784605249956
90 0.0255507952876424
100 0.0259490959548578
110 0.0257704053237401
120 0.02566437858109
130 0.0255473533040368
140 0.0258213162304724
150 0.0257084557480765
160 0.025408804299515
170 0.0256990775868497
180 0.0257957187623112
190 0.0257421912407024
200 0.0254074421629859
210 0.0258956311649573
220 0.0256907892970006
230 0.0258622772538312
240 0.0263420236239913
250 0.0257940711489467
260 0.0255896124598221
270 0.0254832226047648
280 0.0252411864540341
290 0.0262615386386056
300 0.026848271459488
310 0.0271764726787956
320 0.0268628745619084
330 0.0266843560914614
340 0.0264568758885654
350 0.0263661780203555
360 0.0264465678957609
370 0.0268622137658404
380 0.02680922275111
390 0.026039267160803
400 0.0257679015552504
410 0.0257498261120677
420 0.0262597372928397
430 0.0269441218187172
440 0.0266722467474993
450 0.0264211526646266
460 0.0266216268304304
470 0.0264834009089955
480 0.0264229597551687
490 0.0266306822231844
500 0.0265184436982679
510 0.0264717856034632
520 0.0271372888125928
530 0.0270776130320165
540 0.0279502193387496
550 0.0267218257943056
560 0.0273094604741953
570 0.0263493721145917
580 0.0262090429759309
590 0.0259142172731721
600 0.0267067193857871
610 0.0271988435049395
620 0.0269478410296525
630 0.0268520236233735
640 0.0263671486008421
650 0.0267071006477692
660 0.0275537200265092
670 0.0269533297597336
680 0.0264280612933322
690 0.027086756271324
700 0.0272090661454737
710 0.0277168364525467
720 0.0273250884258081
730 0.0272705844498769
740 0.0271240111010792
750 0.0276460295433369
760 0.0271600982113523
770 0.0269216063281383
780 0.0269512489326499
790 0.0273020244025769
800 0.0274313292847633
810 0.0274910004736445
820 0.0264454857628997
830 0.0267064143589198
840 0.027164578187481
850 0.0276639165519188
860 0.0278875552802702
870 0.0283660384665554
880 0.0275351184962826
890 0.0265908022543117
900 0.0272754884242854
910 0.0264374278534392
920 0.0269904740205846
930 0.0272724378077357
940 0.0274087419281509
950 0.0273256103898291
960 0.0266934603524939
970 0.0273993869191779
980 0.0266400499748731
990 0.0267676204237006
1000 0.0265941758260371
1010 0.0279275851894334
1020 0.0280315457414033
1030 0.0277630024021274
1040 0.0272984529928468
1050 0.0270489905070225
1060 0.0270794452012201
1070 0.0264917413253548
1080 0.0269771017193275
1090 0.0262605280056397
1100 0.0268196764773714
1110 0.0270810693221147
1120 0.0273416468766431
1130 0.027290980586969
1140 0.0273807103576059
1150 0.0266785882704908
1160 0.0270913708918228
1170 0.0270271039230801
1180 0.0263553037292492
1190 0.0267465733557572
1200 0.0270015645026256
1210 0.0274906553012849
1220 0.0276328327571868
1230 0.0272927664173173
1240 0.0271024748636031
1250 0.0269450218331078
1260 0.0269799746647479
1270 0.0272695427192831
1280 0.0265329928182966
1290 0.0266035403529119
1300 0.0265641643106327
1310 0.0268648876795721
1320 0.0267039703061683
1330 0.0268356565941478
1340 0.0266974016135179
1350 0.026619909370347
1360 0.0269086575887803
1370 0.0272976963036066
1380 0.0271791852339317
1390 0.0267685043855573
1400 0.027438530719995
1410 0.0269865910022931
1420 0.0272177257505147
1430 0.0263800914846383
1440 0.0268166093729814
1450 0.0273150302636111
1460 0.0274338827484666
1470 0.0276052318037479
1480 0.0274779339139538
1490 0.0270338853937652
1500 0.02735212639018
1510 0.0266396944843511
1520 0.0266444237539331
1530 0.0267006256112999
1540 0.0270269229918182
1550 0.0265221421735603
1560 0.0259954253476002
1570 0.0266561351131214
1580 0.0268522554844635
1590 0.0266588826237835
1600 0.0267656081365924
1610 0.0263442296873956
1620 0.0264884510651069
1630 0.0268786675746221
1640 0.0270629748231838
1650 0.0269553520821109
1660 0.0266181892066648
1670 0.0267611979840859
1680 0.0265043075407724
1690 0.0260742427776254
1700 0.0266048444232474
1710 0.0262299159569389
1720 0.0258700408885636
1730 0.0259715689039733
1740 0.0262015023195054
1750 0.0264362039578952
1760 0.0269126491171667
1770 0.0266446032207534
1780 0.0269754201493924
1790 0.0271666803656538
1800 0.0263145603777831
1810 0.0265747378104114
1820 0.0270829830354811
1830 0.0267478336352143
1840 0.0265684361440749
1850 0.0273538458534099
1860 0.0279329169150874
1870 0.0275978559451363
1880 0.0269310418238277
1890 0.0271924952944583
1900 0.0272078697635518
1910 0.0273363778905233
1920 0.02710242719246
1930 0.0270128398831815
1940 0.0259442575360728
1950 0.0271064782459693
1960 0.0269233241949567
1970 0.0263468204612029
1980 0.0262158142563143
1990 0.0269519174302619
2000 0.0270981518809246
2010 0.0263127526297309
2020 0.0257215546169466
2030 0.026590488303971
2040 0.026919646134503
2050 0.0272815770278328
2060 0.0276583311697792
2070 0.0270476094863439
2080 0.0276030625034776
2090 0.0267267951136464
2100 0.0259190450417708
2110 0.026554725648298
2120 0.0269358360771712
2130 0.027158506267031
2140 0.027103900775366
2150 0.0268784637886378
2160 0.0268419034769888
2170 0.0268868172755823
2180 0.0259505967497346
2190 0.0261111655537133
2200 0.0261363749527203
2210 0.0274270048093011
2220 0.0272167481611455
2230 0.0264393614138854
2240 0.0263959190140364
2250 0.0267475966556688
2260 0.026796443535701
2270 0.0271217800714618
2280 0.0279716812561054
2290 0.0269154416286737
2300 0.0271456775508026
2310 0.0271883441898311
2320 0.0266975397586983
2330 0.0260774439395348
2340 0.0258236428041826
2350 0.0265279525699134
2360 0.026997331970504
2370 0.0273557818305294
2380 0.0262001739544147
2390 0.0265124425434876
2400 0.0269327236985599
2410 0.0275585703368165
2420 0.0257317401752952
2430 0.0262387529474405
2440 0.0264369211874108
2450 0.0271267460183262
2460 0.0271350185545089
2470 0.0265582389461687
2480 0.0262177913747658
2490 0.0266008631231721
2500 0.0264603118181149
2510 0.0264610727855302
2520 0.0266362994516502
2530 0.0252896474426233
2540 0.0261501249356452
2550 0.0261442352955169
2560 0.026911039348942
2570 0.0265474581141306
2580 0.0264111607157889
2590 0.0266395248735811
2600 0.0268412273407387
2610 0.0262196946837956
2620 0.02698979036067
2630 0.0262570926941218
2640 0.026443712098063
2650 0.0267727278659983
2660 0.0264183872012052
2670 0.025853447077511
2680 0.0267025420245785
2690 0.0261892735398254
2700 0.0271808535522704
2710 0.0273585098748316
2720 0.0270165301800834
2730 0.0276550423986506
2740 0.0269701388651115
2750 0.026289470862442
2760 0.0267510974377724
2770 0.0265204275781034
2780 0.0266264348225343
2790 0.0264681523887907
2800 0.0262577473808122
2810 0.0266085166518454
2820 0.0267100706086723
2830 0.0260017363107373
2840 0.0262126273717199
2850 0.026005019715225
2860 0.0266194167493885
2870 0.0271509382717006
2880 0.026384460848791
2890 0.0263210181672872
2900 0.0261697151570495
2910 0.0258562376088826
2920 0.0262236026178185
2930 0.0257067088909233
2940 0.0259550631035871
2950 0.0255619194156533
2960 0.0271083505555307
2970 0.0268445717111282
2980 0.0257514059693475
2990 0.026557681201192
3000 0.0269677682676831
3010 0.0268266747619904
3020 0.0260785610583136
3030 0.0253125039729328
3040 0.0267600965454508
3050 0.0266720168691913
3060 0.0257718876916194
3070 0.0256245589083171
3080 0.0256401056305344
3090 0.0259451266446454
3100 0.0265760347945335
3110 0.0272203700465524
3120 0.026068035455625
3130 0.0268655708502249
3140 0.0261058628185554
3150 0.0261311296911717
3160 0.0261150001089627
3170 0.0260652123303701
3180 0.0266263620544684
3190 0.0266192357283558
3200 0.0265416549473821
3210 0.0262265805845368
3220 0.0267580415977577
3230 0.0261020247535019
3240 0.0261436599148835
3250 0.0258444162517468
3260 0.0265478358697422
3270 0.0268985767285119
3280 0.0268899969347822
3290 0.0274573486988356
3300 0.0271043279896728
3310 0.0275151309319587
3320 0.0260701301831771
3330 0.0266962284668247
3340 0.0266428505863165
3350 0.0266194691817436
3360 0.0275733874568513
3370 0.0281415334659325
3380 0.0277155456844441
3390 0.0273127712581259
3400 0.0267054306243169
3410 0.0262868323466449
3420 0.0250253607853881
3430 0.0262914687500269
3440 0.0255711786824224
3450 0.0256893133476066
3460 0.0264801235641405
3470 0.0261829180029845
3480 0.0255473795675328
3490 0.0254737806091778
3500 0.0264739585706993
3510 0.0264536750398002
3520 0.0261059768019572
3530 0.0265998956367462
3540 0.0262965480520203
3550 0.0261151233807467
3560 0.0259448069248679
3570 0.0259052864720602
3580 0.0272213412110391
3590 0.0270758797527961
3600 0.0272881829331646
3610 0.025688570580484
3620 0.0272718621656117
3630 0.0261002957482773
3640 0.025301869304767
3650 0.0258088280692422
3660 0.0276323690488785
3670 0.0277566596136623
3680 0.0283734245071091
3690 0.0268732605811597
3700 0.0262914352681832
3710 0.0255318780222457
3720 0.0260870344954884
3730 0.0265441108727446
3740 0.0276380897881176
3750 0.0277565553128939
3760 0.0274228779080019
3770 0.0273453999289259
3780 0.0265792580158098
3790 0.0257305899981759
3800 0.02631716443924
3810 0.0261936849331124
3820 0.026156628375009
3830 0.0258888402829771
3840 0.0257209876457946
3850 0.0261457889235977
3860 0.0270129817810091
3870 0.0275272968539457
3880 0.0273554951673718
3890 0.0267462729484398
3900 0.026714536757633
3910 0.0260773812999814
3920 0.0256511931939373
3930 0.0269746573429451
3940 0.0269635254907413
3950 0.0262943759850322
3960 0.0263565619491229
3970 0.0258358183641361
3980 0.0261227903748488
3990 0.0263091253660091
4000 0.0260394961780825
4010 0.0259801866381922
4020 0.0267615968630435
4030 0.026025769664177
4040 0.0263276402845265
4050 0.0262074074665104
4060 0.0267278423183732
4070 0.0271887530789229
4080 0.0267871559756494
4090 0.0269053638400767
4100 0.027055068818065
4110 0.0277805319476049
4120 0.0260861142440818
4130 0.0252041598656268
4140 0.0256479663463792
4150 0.0268011369111977
4160 0.0264116311963991
4170 0.025502923811959
4180 0.0271098961116932
4190 0.0269502340055184
4200 0.0248295771685459
4210 0.0249687071215304
4220 0.0257926555675025
4230 0.0265958128775459
4240 0.0269352174346594
4250 0.0266031958880644
4260 0.0274752914985594
4270 0.027269249954161
4280 0.0277205609040919
4290 0.0274205692107843
4300 0.0280327126379032
4310 0.0292654974467295
4320 0.0303557788317829
4330 0.0276141211269531
4340 0.0268439797712434
4350 0.0262337152713358
4360 0.0267927571938264
4370 0.0273576150556827
4380 0.0272757695112208
4390 0.0282869408104633
4400 0.0278072592092655
4410 0.0278691420919525
4420 0.0270738340839636
4430 0.0269748786675968
4440 0.0264850340172567
4450 0.0271263393981484
4460 0.0269946985844615
4470 0.0259029138997018
4480 0.0260529113080652
4490 0.0250244584869605
4500 0.0262375956572724
4510 0.0266125889606216
4520 0.026489185715938
4530 0.0275826969403958
4540 0.0269825638380691
4550 0.0271508309178649
4560 0.0269010440495536
4570 0.0255977605910211
4580 0.0261665702621782
4590 0.0267033697918714
4600 0.0275237206360765
4610 0.026983209711591
4620 0.0262241964376215
4630 0.0280304365612734
4640 0.0275366755112736
4650 0.0309319136913108
4660 0.0285701785071518
4670 0.0288394889142999
4680 0.0276012493133119
4690 0.0277513769298326
4700 0.0286446283893219
4710 0.0270276139899665
4720 0.026764342606428
4730 0.0254210827586323
4740 0.0285734308272509
4750 0.0302104420202353
4760 0.0306805358245717
4770 0.0283465324869872
4780 0.028858162690654
4790 0.0277532507565777
4800 0.0274736490352412
4810 0.0279728449485056
4820 0.0288087049994728
4830 0.0276346537227044
4840 0.0287493879626273
4850 0.0299956783288852
4860 0.029316909105135
4870 0.0302542969610919
4880 0.0290598447146162
4890 0.0272849720999416
4900 0.0285393601979176
4910 0.0285136711440377
4920 0.0277548818568822
4930 0.0269369685979614
4940 0.0299616317492676
4950 0.0299773238378289
4960 0.0300919334879399
4970 0.0288597937866462
4980 0.0302687886876601
4990 0.0278675134397259
5000 0.0288059350361514
5010 0.0274449095626692
5020 0.0271628913547947
5030 0.0271147150922523
5040 0.0282140397506931
5050 0.0296629363529889
5060 0.0289165146453308
5070 0.0292034036583941
5080 0.0303041316994712
5090 0.0299090510457784
5100 0.0284260430952365
5110 0.0317249878787694
5120 0.0321828728474386
5130 0.0343285794607638
5140 0.0359127556528501
5150 0.0340064294084889
5160 0.0283007692182782
5170 0.0276474832863967
5180 0.0285925379014607
5190 0.0286316378930209
5200 0.0262954331895948
5210 0.026102138963875
5220 0.0254227852984659
5230 0.0281055347323575
5240 0.030025544892269
5250 0.0289871056132382
5260 0.0259836931843484
5270 0.0263646017091796
5280 0.0283118916463534
5290 0.0284774701852404
5300 0.0285021114415002
5310 0.0299502970465423
5320 0.0303928404406467
5330 0.0286917929639761
5340 0.0270642940375168
5350 0.027329107454321
5360 0.0271128765269303
5370 0.0259688444344847
5380 0.0265429927298103
5390 0.0281239396903083
5400 0.0305756087666355
5410 0.0298946321598009
5420 0.0262526785918777
5430 0.0272755478714987
5440 0.0264788536446722
5450 0.0252298046000836
5460 0.0273819200518749
5470 0.0297198826362182
5480 0.0340711546958488
5490 0.0345287346930105
5500 0.0309321565852659
5510 0.0297366144026447
5520 0.0263017968168154
5530 0.0324477053163758
5540 0.0359438932511667
5550 0.0346651328271205
5560 0.0304070442687737
5570 0.0289923132796936
5580 0.0276941676683455
5590 0.0277478762780759
5600 0.0286542583102206
5610 0.0292343506901723
5620 0.0342191865701565
5630 0.0307089555769055
5640 0.0297123762069425
5650 0.027404841526456
5660 0.0299637972443186
5670 0.0302477390778612
5680 0.0308258463045149
5690 0.0314463063112327
5700 0.0304741573668454
5710 0.032186712157103
5720 0.0305759817153227
5730 0.0338937976329113
5740 0.0312529683100883
5750 0.0295654172824747
5760 0.0278898000547172
5770 0.0303119364457419
5780 0.0318831070048305
5790 0.0291801927859329
5800 0.0275885643103033
5810 0.0315652624011695
5820 0.0322399028824283
5830 0.037552952040619
5840 0.0325318288992867
5850 0.0302114790205919
5860 0.0291908381542652
5870 0.029859199124359
5880 0.0277831757877271
5890 0.0286521200034641
5900 0.0266380275626602
5910 0.028787507902598
5920 0.0281736899189402
5930 0.029340741918271
5940 0.0292701058215791
5950 0.0302715017109954
5960 0.0324245998544634
5970 0.0301596998259711
5980 0.0277777082962763
5990 0.0284227574057019
6000 0.02521717282405
6010 0.0285298918529236
6020 0.0294084922323592
6030 0.0291719003023512
6040 0.0314006741473787
6050 0.0329268495372665
6060 0.0329578154094982
6070 0.0335472067643112
6080 0.0299336627500548
6090 0.026721321579511
6100 0.0283863092704635
6110 0.029469319556035
6120 0.0282387024600699
6130 0.0308084871346865
6140 0.0299058293671498
6150 0.0307296406559346
6160 0.0325679573001002
6170 0.0368721175213738
6180 0.0343964466003226
6190 0.0364227286824928
6200 0.0318543646926632
6210 0.0343182338719068
6220 0.0352743183009361
6230 0.0299531216740344
6240 0.0244909889598162
6250 0.027073770957863
6260 0.0353278307598476
6270 0.0368422302706029
6280 0.043073083221324
6290 0.0390447454987393
6300 0.0346786696661625
6310 0.0374363984660799
6320 0.0356876784708999
6330 0.0340167232844668
6340 0.0314867159511666
6350 0.0349300605376723
6360 0.0380567104700318
6370 0.035421202377036
6380 0.0345788492284829
6390 0.0257524463458601
6400 0.0283988540613234
6410 0.0283234309977275
6420 0.028739425416367
6430 0.0272665759060854
6440 0.0277155857967886
6450 0.0323060930297825
6460 0.0334612225781005
6470 0.0328442588135794
6480 0.0356117445336459
6490 0.0333026614848131
6500 0.0332894073500359
6510 0.0300806468337726
6520 0.0322905276548117
6530 0.0300357442156961
6540 0.0269769378741275
6550 0.0279721266006142
6560 0.0286221176129712
6570 0.0323680758285798
6580 0.0333853446850686
6590 0.0310775901780997
6600 0.0345755227057574
6610 0.0362560287476523
6620 0.0364568178645293
6630 0.0391494624306629
6640 0.0355349276898435
6650 0.0310397352863931
6660 0.0289901619401355
6670 0.0277178621511962
6680 0.0324886989511968
6690 0.0321355126830432
6700 0.0309464759625328
6710 0.028078179122949
6720 0.0309457063490625
6730 0.0313862516339596
6740 0.0319835190709296
6750 0.0318346362367979
6760 0.0339293891895125
6770 0.0337815832686074
6780 0.0337625579588818
6790 0.0379155580052926
6800 0.0339456631779272
6810 0.029990969556248
6820 0.0254528441693209
6830 0.0294623622791013
6840 0.032167979976924
6850 0.0363209530411996
6860 0.0362872828861134
6870 0.0352919011301495
6880 0.0293489676776561
6890 0.0317580196305929
6900 0.0424514175321938
6910 0.0468720555286359
6920 0.0446305501180868
6930 0.0344297268401521
6940 0.0352498605359948
6950 0.0378858287549203
6960 0.0402031521306277
6970 0.0372340262390422
6980 0.0427833989132441
6990 0.0443371526956665
7000 0.0385956227450684
7010 0.0336641334685666
7020 0.0457931092248733
7030 0.044297537106199
7040 0.0408921657158647
7050 0.0308374161131965
7060 0.0325236169330528
7070 0.0329302255656569
7080 0.0335882764313898
7090 0.0461715544019733
7100 0.05386440062617
7110 0.0451293043902142
7120 0.0393614613586414
7130 0.0393219048987843
7140 0.0445525511223649
7150 0.0391121186928428
7160 0.042279247951539
7170 0.0355365202421308
7180 0.0310509258806937
7190 0.0380171476178266
7200 0.0335781616579249
7210 0.0339012794683797
7220 0.0323184198457534
7230 0.0357657070371927
7240 0.0349732882110182
7250 0.0315732838028801
7260 0.0331100689132765
7270 0.0355446633885489
7280 0.0358642161089384
7290 0.0303805249342969
7300 0.0361221805606762
7310 0.0435127536671338
7320 0.0430186022869099
7330 0.0445826321915139
7340 0.0445442826097248
7350 0.0394987696673461
7360 0.0374359227054517
7370 0.0360644323823803
7380 0.0400317002696661
7390 0.0395707604213291
7400 0.0414877045363821
7410 0.0492483716005947
7420 0.0439580017913777
7430 0.0415250154605481
7440 0.0390961837868749
7450 0.0368798532196352
7460 0.0474267223606047
7470 0.056578478796059
7480 0.0450253960323179
7490 0.0457222035465948
7500 0.0482868819536126
7510 0.0422866314930855
7520 0.0466526699094362
7530 0.0425236520227637
7540 0.0392707134288694
7550 0.0373719029661775
7560 0.0358297781077296
7570 0.0449283842215984
7580 0.0377547548609849
7590 0.0394278951340963
7600 0.0490792289054103
7610 0.0466905128260014
7620 0.0336996089169339
7630 0.0365468740545131
7640 0.0375278114101354
7650 0.0401600216065789
7660 0.0436978438484927
7670 0.0453446820786445
7680 0.0490901164961709
7690 0.0442364744426416
7700 0.0375348976581044
7710 0.0371397998637088
7720 0.0403889195481608
7730 0.0438887639544411
7740 0.0507235094557382
7750 0.0580283222381109
7760 0.0416677269314908
7770 0.0335518386443141
7780 0.0273554213581635
7790 0.0332435113513214
7800 0.0368303400633475
7810 0.0392647578830427
7820 0.0371761387690486
7830 0.0376462635539938
7840 0.0388260447017223
7850 0.0340218793815545
7860 0.030150254574022
7870 0.0294823853181988
7880 0.0317511095687219
7890 0.0337257449935886
7900 0.0392554120293575
7910 0.0373338632876211
7920 0.0352981562508696
7930 0.0413249573828256
7940 0.0404399353196786
7950 0.0379248805377111
7960 0.0361211728754326
7970 0.031536115616448
7980 0.0319467082384778
7990 0.0330326544888873
8000 0.0303988649653342
8010 0.0324654773801963
8020 0.0318835809764582
8030 0.03256668387348
8040 0.0325477978437315
8050 0.0352187145549958
8060 0.0335821506701619
8070 0.034239262820372
8080 0.0322360044120107
8090 0.0348719112044333
8100 0.0365592533854012
8110 0.0450849719733936
8120 0.0481421938231905
8130 0.0395440273925113
8140 0.0459839986375179
8150 0.0455265503328094
8160 0.0541655695978119
8170 0.0408937336656365
8180 0.0466206344469984
8190 0.041596205776769
8200 0.0498777275251886
8210 0.0473439551446897
8220 0.0501245179957057
8230 0.0439799062346848
8240 0.0388004573800776
8250 0.045654366487204
8260 0.046103161298388
8270 0.048576378551689
8280 0.0361804137448118
8290 0.0481305818262013
8300 0.0422175176804426
8310 0.0430637168382107
8320 0.0445678148197773
8330 0.0466987682515501
8340 0.0458775078515788
8350 0.0478692111721454
8360 0.0500156360623036
8370 0.0494156272649983
8380 0.0467480639805901
8390 0.0425915201298072
8400 0.0561265994538793
8410 0.0536450086550085
8420 0.047659147758673
8430 0.0421945555206943
8440 0.0428998247106056
8450 0.0422948995911135
8460 0.037630262769704
8470 0.0385697636117653
8480 0.0410200328046988
8490 0.0474775231322953
8500 0.0500545523640021
8510 0.0437900263681077
8520 0.0554161309124174
8530 0.0556813811098846
8540 0.0474047283216471
8550 0.0494832513503788
8560 0.0537950826799911
8570 0.0443149546606621
8580 0.0641412510955437
8590 0.0581488150359762
8600 0.0423714627013728
8610 0.0390319888106111
8620 0.0471093888222145
8630 0.0438586702226251
8640 0.0448273246092441
8650 0.040971333046943
8660 0.0434809924524414
8670 0.0433148184758692
8680 0.0422085008031229
8690 0.0599921554399174
8700 0.0769102882315553
8710 0.0545439505457389
8720 0.0433556650030796
8730 0.043119992240887
8740 0.0543760899552945
8750 0.0453526360119677
8760 0.0497468683779104
8770 0.041228626625456
8780 0.0392339846966317
8790 0.0381547833853765
8800 0.0503576887584937
8810 0.0481552434542414
8820 0.0379344082486815
8830 0.0458380965477812
8840 0.0497715588299729
8850 0.0433618269421648
8860 0.0608037297634802
8870 0.0479756093487578
8880 0.0770164320557806
8890 0.0763541595575272
8900 0.0558447737592748
8910 0.0602292902052366
8920 0.0599667299400513
8930 0.0679627486517261
8940 0.0625694901820594
8950 0.0435457793405425
8960 0.0308117116369369
8970 0.0332568984585081
8980 0.0376147066649114
8990 0.0449076186160829
9000 0.0467742294682522
9010 0.036424535124305
9020 0.0338039262693226
9030 0.0382322004610725
9040 0.0620313913328933
9050 0.0621531581056614
9060 0.0544268986360727
9070 0.0406555120163483
9080 0.0425274226719271
9090 0.0473847246528465
9100 0.0660791209199434
9110 0.0777217993592793
9120 0.0782987268800731
9130 0.0882213342965217
9140 0.0776058358710908
9150 0.0515203143036329
9160 0.0625570844230066
9170 0.0612844110949716
9180 0.0770114170790711
9190 0.0800339420662436
9200 0.0655507415568631
9210 0.0647718440640827
9220 0.0697412694572172
9230 0.0572312079515173
9240 0.042169874798041
9250 0.0473159005960083
9260 0.0435254727126869
9270 0.0446556734497739
9280 0.0386970537838225
9290 0.0617631595762405
9300 0.0666353843474723
9310 0.0633826827571023
9320 0.0511446496317856
9330 0.0494357355987997
9340 0.0434568578992589
9350 0.043963505695428
9360 0.0460178863035723
};
\addlegendentry{bs:64 scale: 0.5}
\addplot [thick, color2]
table {%
0 0.0591258084066985
10 0.053115029788327
20 0.051465887183126
30 0.0511653295013136
40 0.052150547314046
50 0.0517028921161306
60 0.0525107795391379
70 0.0513017561933607
80 0.0511336930905917
90 0.0519181159154445
100 0.0523024207067717
110 0.0520482790584625
120 0.0514438848803062
130 0.0512999791387137
140 0.0512444848919709
150 0.0518203507104591
160 0.0508343438063396
170 0.0515613316129044
180 0.0516512564977597
190 0.0513139710383459
200 0.0506566261502988
210 0.0513413550079655
220 0.0509652265260604
230 0.0514445703363361
240 0.0520809850051535
250 0.0514000746372663
260 0.0512493693185794
270 0.0509219027944586
280 0.0504651063227884
290 0.0524493141644855
300 0.0533463877752577
310 0.0541350570821911
320 0.0535671191578709
330 0.0532328686060211
340 0.0527450808000696
350 0.0524706699692754
360 0.0521915876485484
370 0.0529198366277118
380 0.0527467926603667
390 0.0516072085916407
400 0.0513923074223341
410 0.0513223465304827
420 0.0520673300201787
430 0.0533729289292703
440 0.0524033018757341
450 0.0518443922803255
460 0.0520006135878134
470 0.0519548441240451
480 0.0521457238491919
490 0.05290361550021
500 0.0524148792783482
510 0.0521549627694944
520 0.0532780980702767
530 0.0532711768736706
540 0.054954858502583
550 0.0525767697705352
560 0.0536780346761044
570 0.051901115417292
580 0.0515345293117715
590 0.0508401316533419
600 0.0523484828131825
610 0.0533581026917282
620 0.0531851490710108
630 0.053320394987503
640 0.0522432980122931
650 0.0526065360149565
660 0.0543563562981788
670 0.0533718914141951
680 0.0521568829596345
690 0.0534278535847927
700 0.0538316203995256
710 0.054457727560507
720 0.0537285056112817
730 0.053736083924807
740 0.0536924844399707
750 0.0544072922735831
760 0.0534089540756886
770 0.0530423231829834
780 0.0534320693580247
790 0.0543713864046323
800 0.0544473886740284
810 0.0546439220756979
820 0.0525930885715399
830 0.0528872427451826
840 0.0536098319512737
850 0.0546606948348131
860 0.0553975764717785
870 0.0566925360742273
880 0.0551680547452349
890 0.0530276044332872
900 0.0545911937564424
910 0.0529415399889793
920 0.0538074027685214
930 0.0541325721547217
940 0.054520706201727
950 0.0544566678517443
960 0.0531694435434339
970 0.0547145197043392
980 0.0532433976308114
990 0.0536090718100924
1000 0.0532407958520075
1010 0.0555183318288536
1020 0.0555686180881836
1030 0.0550531364284259
1040 0.0543679471113992
1050 0.0539959559561355
1060 0.0539658226454155
1070 0.0526171945556881
1080 0.0538093640683888
1090 0.0522556338144809
1100 0.0533640496773829
1110 0.053936362390461
1120 0.054567646168239
1130 0.0542779453220102
1140 0.0543268363397968
1150 0.0532606001896677
1160 0.0539581740290312
1170 0.0539029801346938
1180 0.052598536286046
1190 0.0534183951913337
1200 0.053740785561449
1210 0.0546103198655419
1220 0.0549779584120495
1230 0.0542943091812588
1240 0.0538077436282723
1250 0.0537408497075131
1260 0.0538816924238461
1270 0.0543913290196011
1280 0.0530021997091534
1290 0.0532199355545959
1300 0.0531577044676842
1310 0.0535459859087564
1320 0.0533196669295034
1330 0.053540593400709
1340 0.0533707724232701
1350 0.0532894649958793
1360 0.0538466013216455
1370 0.0546023730678424
1380 0.0544279362781893
1390 0.0537512225222324
1400 0.054921686569608
1410 0.0539893139883035
1420 0.0546165817003669
1430 0.0529817272962077
1440 0.0537278429425815
1450 0.0547230922797416
1460 0.0549546368210193
1470 0.0552823179850699
1480 0.0552091863220897
1490 0.0540825607526136
1500 0.0547558218165911
1510 0.053299452567714
1520 0.0531946510793829
1530 0.0533548928857688
1540 0.0542199760192576
1550 0.053391144639825
1560 0.0522517864136048
1570 0.0533564707276677
1580 0.0536788291324675
1590 0.053460299779973
1600 0.0537524689744726
1610 0.0529198685165793
1620 0.0531050726433632
1630 0.053735633796596
1640 0.0541984828270184
1650 0.0540897016187488
1660 0.0534290002334539
1670 0.0537475366209502
1680 0.0530812788176464
1690 0.0521043457685243
1700 0.0533155511270907
1710 0.0527523168753926
1720 0.0521312240493468
1730 0.0522691596280412
1740 0.05256652409588
1750 0.0531492294834718
1760 0.0541246600169834
1770 0.0534762423229386
1780 0.0541554379532456
1790 0.0545535882645854
1800 0.0528164122783715
1810 0.0532208923132292
1820 0.0542348816453122
1830 0.0536925016094136
1840 0.0533214194723168
1850 0.0548860587986321
1860 0.0560541157598572
1870 0.0553539834579409
1880 0.0539464759486693
1890 0.0545864120597286
1900 0.054751398298841
1910 0.0549652784703225
1920 0.0543955618665716
1930 0.0543081259350056
1940 0.052199139989343
1950 0.0543211321962565
1960 0.0539920386168088
1970 0.0528563464802822
1980 0.0526602450999261
1990 0.0542503135386335
2000 0.0545109088987116
2010 0.0530849159301493
2020 0.05184145594721
2030 0.0534787579678471
2040 0.0540511924300091
2050 0.0547233694486347
2060 0.0554833154236498
2070 0.0543215912247924
2080 0.0554862830026175
2090 0.0537556574009518
2100 0.0521096036008192
2110 0.0534276517688974
2120 0.0543293835466175
2130 0.0547158711271262
2140 0.0545271250288845
2150 0.0540960348468691
2160 0.0540278583703703
2170 0.0540962576880541
2180 0.0522789695598262
2190 0.0525048754852705
2200 0.0525596894684525
2210 0.0552037028674056
2220 0.0547812169143442
2230 0.0532133419881238
2240 0.0530699196710597
2250 0.0537605434083902
2260 0.0538824452505705
2270 0.0545442083089291
2280 0.0561854056155748
2290 0.0539805262877725
2300 0.0544851582566775
2310 0.0545671661090588
2320 0.0536526273167058
2330 0.0524041905145158
2340 0.0519805096069387
2350 0.0533411120861873
2360 0.0542304697815723
2370 0.0549181256370013
2380 0.0525989819612067
2390 0.0532448663268204
2400 0.0542019032393412
2410 0.0555556119225174
2420 0.0518043267487542
2430 0.0527698267892855
2440 0.0531511428223779
2450 0.0545610972057927
2460 0.0545888978747311
2470 0.0534625869453841
2480 0.0527815919733017
2490 0.053537952660489
2500 0.053255025332832
2510 0.0532034697312274
2520 0.0535451406040248
2530 0.050856030739532
2540 0.0526118201453169
2550 0.0525758597973804
2560 0.0541114479447871
2570 0.0533661257592708
2580 0.0530829833826713
2590 0.0536007927411866
2600 0.0539356901446625
2610 0.0526737055560915
2620 0.0542218925533243
2630 0.0527331316578449
2640 0.0530599741715213
2650 0.0537386436391274
2660 0.0530354488139665
2670 0.0519064924593204
2680 0.0536235587936726
2690 0.052621787548565
2700 0.0546525037804526
2710 0.0549507028547793
2720 0.0542577283254512
2730 0.0555509872522458
2740 0.0541859653669008
2750 0.0528393120513664
2760 0.0537574882104298
2770 0.0533091300493547
2780 0.0534837611108374
2790 0.0531461660864687
2800 0.0527536826890175
2810 0.0534234888164557
2820 0.0536265288261547
2830 0.0522107562797995
2840 0.052643549346649
2850 0.0522277673133369
2860 0.0534793716885554
2870 0.0545771520514526
2880 0.0530279522704415
2890 0.0528332201062991
2900 0.052517719323357
2910 0.0519280476204131
2920 0.0526458839732785
2930 0.0516127263477064
2940 0.0521325277143283
2950 0.0513133058877337
2960 0.0544412211611695
2970 0.0539122765176387
2980 0.0517131773639165
2990 0.0533362152814782
3000 0.0541886146039094
3010 0.0539395955740149
3020 0.0523868500403448
3030 0.0508004621417474
3040 0.0537214285705266
3050 0.053562964144214
3060 0.0517707480421031
3070 0.0514356114914064
3080 0.0515012275045396
3090 0.0520796046766438
3100 0.0533375639875434
3110 0.05462021524019
3120 0.0522996166574302
3130 0.0539102219510374
3140 0.0523815216282307
3150 0.0524317176952601
3160 0.0523960349149204
3170 0.0523172414507008
3180 0.0534681266565723
3190 0.0534553080085083
3200 0.0532190739527778
3210 0.0526377533385713
3220 0.0536918281325233
3230 0.0523658037550515
3240 0.0524030732253588
3250 0.0518146801900238
3260 0.0532456304309001
3270 0.053973037650371
3280 0.0539856078133957
3290 0.0551325686922361
3300 0.0544037757306616
3310 0.0552239322442222
3320 0.0523006535363478
3330 0.0535763120243072
3340 0.0534802767547964
3350 0.053438631450351
3360 0.0553297690130558
3370 0.0564929168068557
3380 0.0556730032171684
3390 0.0548459131663074
3400 0.0536126320113936
3410 0.0527355462449183
3420 0.0501747530212582
3430 0.0526917903444824
3440 0.0512662329970501
3450 0.0515063543308735
3460 0.0531047084030267
3470 0.0525250681884466
3480 0.051278698599416
3490 0.0511304947496307
3500 0.0531391979617758
3510 0.0530510928152852
3520 0.0523666496743788
3530 0.0533479445548202
3540 0.0527473958125997
3550 0.0523749738572554
3560 0.0520448143197431
3570 0.0519862438081979
3580 0.0546427260115758
3590 0.0543272845012571
3600 0.0547257940747716
3610 0.0515198553180096
3620 0.0547197254647317
3630 0.0523647591122764
3640 0.0507770769528546
3650 0.0518007363583678
3660 0.0555012419123656
3670 0.0557387576303409
3680 0.0569423597847727
3690 0.0539178938687395
3700 0.052718136332778
3710 0.0512193526515682
3720 0.0523426963078575
3730 0.0532415494315525
3740 0.0554663713718076
3750 0.0556728059840882
3760 0.0549957577722518
3770 0.0548393676298763
3780 0.0532669272822035
3790 0.051567052289709
3800 0.0527575393443307
3810 0.0525434504266505
3820 0.0524772928331046
3830 0.0519247731061357
3840 0.0515776299521418
3850 0.0524322034894695
3860 0.0541916955706702
3870 0.0552324175799529
3880 0.0549184607623406
3890 0.0536849343089428
3900 0.0536086801796425
3910 0.0523114362393339
3920 0.0514840246746078
3930 0.0540914135448157
3940 0.0540548712256471
3950 0.0527158191374705
3960 0.052826926463061
3970 0.051769932956903
3980 0.0523277958044371
3990 0.05272748074688
4000 0.0522197934326556
4010 0.0520982579610403
4020 0.0536409029495741
4030 0.0521652329433763
4040 0.0527725217736758
4050 0.0525008562328436
4060 0.0535441867737342
4070 0.0544797506926968
4080 0.0536986429230506
4090 0.0539260704521462
4100 0.0542459814233906
4110 0.0557279570382014
4120 0.0523169696261166
4130 0.0505391788230986
4140 0.051416713791727
4150 0.0537094274522346
4160 0.0529237946407056
4170 0.0510974040006637
4180 0.0543582351286507
4190 0.0540485478889493
4200 0.0497547045216202
4210 0.050021013191624
4220 0.0517065410260603
4230 0.0532874801958757
4240 0.053980984199242
4250 0.0533447727615377
4260 0.0551038137556855
4270 0.0546609494303733
4280 0.0555507852846152
4290 0.0549429904073706
4300 0.0561875262657263
4310 0.0586255524426626
4320 0.0608231716666365
4330 0.0553322747064782
4340 0.0537937388054724
4350 0.0525501555711308
4360 0.0536922797816794
4370 0.0548230460998234
4380 0.054641663891207
4390 0.0566490378978554
4400 0.0557156815080153
4410 0.0558470392055693
4420 0.0542471115356313
4430 0.0540755265682941
4440 0.0530476541501711
4450 0.0543118710447828
4460 0.0540389676983401
4470 0.051855171505324
4480 0.0521469486750747
4490 0.0500994420991039
4500 0.0525283753133029
4510 0.0533102591663706
4520 0.0530610836572969
4530 0.0552434637839919
4540 0.0540523686139397
4550 0.0543980995148064
4560 0.053926211576745
4570 0.0513034660233517
4580 0.0524352467713636
4590 0.053473683296099
4600 0.0551247997364551
4610 0.0540365531738135
4620 0.0524935275906364
4630 0.0561499622261509
4640 0.055185703449231
4650 0.062036019737057
4660 0.0572441746721127
4670 0.0577719521764669
4680 0.0552292822418262
4690 0.0555392854948655
4700 0.0573563098387862
4710 0.0541211140850024
4720 0.0535847857610665
4730 0.050900020942335
4740 0.0572338075976507
4750 0.0604956490329412
4760 0.0614381828656928
4770 0.056787601185147
4780 0.0578585958725405
4790 0.055655497487463
4800 0.0550786660064406
4810 0.0561034182938453
4820 0.0577625452728003
4830 0.0553767283390233
4840 0.0576260667986297
4850 0.0601017864231097
4860 0.0587267440157125
4870 0.0606107639433821
4880 0.0582116936695304
4890 0.0546204319139573
4900 0.0571369624582671
4910 0.0571235357410119
4920 0.0555996040571595
4930 0.0539355162273918
4940 0.0600283117065168
4950 0.0600441842991264
4960 0.060270893783181
4970 0.0578161250468316
4980 0.0607152809369106
4990 0.0558665139308705
5000 0.0576335874999092
5010 0.0549140289518628
5020 0.0543965380340336
5030 0.0542595880209631
5040 0.0564381183925231
5050 0.0593041897689351
5060 0.0578162755234518
5070 0.0584478767479598
5080 0.0606748325247907
5090 0.05991058969358
5100 0.0569716502538325
5110 0.0636054930624441
5120 0.0645144015658365
5130 0.0688013279419845
5140 0.0719740452367684
5150 0.0681797227648671
5160 0.0566934286435617
5170 0.0553244727469588
5180 0.0572351955104644
5190 0.0572928374305221
5200 0.0526616849257043
5210 0.0522384168177393
5220 0.0508435164836602
5230 0.0561787556761551
5240 0.0600950812651863
5250 0.0580289410945397
5260 0.0519799897113778
5270 0.0527568356228489
5280 0.056711160432499
5290 0.0570562375748093
5300 0.0570888333945491
5310 0.0599825970727991
5320 0.0608438937296803
5330 0.057428615900627
5340 0.05416525991884
5350 0.0547159260830798
5360 0.0542859391805585
5370 0.0519638615304293
5380 0.0531103301857253
5390 0.0562804472878743
5400 0.0611873727151204
5410 0.0598360355510512
5420 0.0525208268788923
5430 0.0545793304023751
5440 0.0529803243425387
5450 0.0504753426153987
5460 0.0547836763418329
5470 0.0594354186641413
5480 0.068185266130114
5490 0.0691226250265459
5500 0.0619221966900388
5510 0.0595729999467067
5520 0.0526700617431774
5530 0.0650455796777348
5540 0.0720256713983369
5550 0.0694310517647233
5560 0.0608898848832311
5570 0.0580415608355185
5580 0.0554113720060392
5590 0.0555130600395283
5600 0.0573505691423695
5610 0.0585778683918979
5620 0.0686449038412434
5630 0.0615753582581815
5640 0.0595602592033506
5650 0.0548283301266209
5660 0.0599535286392828
5670 0.0605040872471415
5680 0.0616835068963529
5690 0.0629385805057375
5700 0.0609489596650795
5710 0.0644801420268843
5720 0.0613647756379453
5730 0.0680346662132456
5740 0.0626083644197407
5750 0.0592077198629438
5760 0.0558292818333324
5770 0.0606630978042856
5780 0.06381180553969
5790 0.0583582300355364
5800 0.0551993816961653
5810 0.0632136721521295
5820 0.0646159466192716
5830 0.0753406300668217
5840 0.0652344554571608
5850 0.0606141906195404
5860 0.058577669218741
5870 0.0598465115961426
5880 0.0555446640537172
5890 0.0572958509697322
5900 0.0532726085972999
5910 0.0576174895703285
5920 0.0563725920967567
5930 0.0587151577558403
5940 0.0585278345969927
5950 0.0605581975029982
5960 0.064898549601209
5970 0.0603976274460229
5980 0.0556014264993704
5990 0.056853478955014
6000 0.0503995287741977
6010 0.0570200490508718
6020 0.0588098614782469
6030 0.0583467442996858
6040 0.0629069464265716
6050 0.0660191893983116
6060 0.0660621989011342
6070 0.0672024203987727
6080 0.0598822346670766
6090 0.0534112349530328
6100 0.0567787346150075
6110 0.0589330392828192
6120 0.0565339903372484
6130 0.0617425992272416
6140 0.0599223676042475
6150 0.0615658687192575
6160 0.0651907458142524
6170 0.0738896953358778
6180 0.0689228274335938
6190 0.0729859152635038
6200 0.0638092154678646
6210 0.068893926681532
6220 0.0708268342417357
6230 0.0600020029460036
6240 0.0489407647990038
6250 0.0540939550149832
6260 0.0707118381911947
6270 0.0737707397900079
6280 0.0864934652568044
6290 0.0784052867682239
6300 0.0694967768438081
6310 0.0750761400947813
6320 0.0716049479111498
6330 0.068194857917838
6340 0.0633018700276419
6350 0.0702033735917888
6360 0.0763544587553404
6370 0.0710720557237508
6380 0.06943538130884
6390 0.051612555730629
6400 0.0568638932365484
6410 0.0567162515167036
6420 0.0575383051110291
6430 0.054589157728045
6440 0.05542564820865
6450 0.0646580831181231
6460 0.0669189331051563
6470 0.0657923383288445
6480 0.0716174091218064
6490 0.0670106583366639
6500 0.0669003397187184
6510 0.060231847658731
6520 0.0645943555228093
6530 0.0600604478789415
6540 0.0539561932819539
6550 0.0559706532670482
6560 0.0572576327541333
6570 0.0648490893979316
6580 0.0668871371396008
6590 0.0622231760027445
6600 0.0692501283252323
6610 0.0727388300312172
6620 0.073148519565841
6630 0.0786619849417352
6640 0.0713587827302852
6650 0.062110876205181
6660 0.0579326151426194
6670 0.0554063993578122
6680 0.0650014939559499
6690 0.0643173718092496
6700 0.0619496860735199
6710 0.0561639903142822
6720 0.0619288775608863
6730 0.062811264186453
6740 0.0640172410113489
6750 0.0637202407174399
6760 0.0679029194059882
6770 0.0676619413323982
6780 0.06769339870369
6790 0.0760362532424319
6800 0.0679491656511793
6810 0.0600134719095837
6820 0.0508743392439429
6830 0.0588829364592723
6840 0.0643767001296278
6850 0.0728109595520087
6860 0.0728202163419158
6870 0.0707553383425569
6880 0.0587204979355121
6890 0.0636471269313438
6900 0.0852031768367121
6910 0.0944970832231368
6920 0.0899977623417891
6930 0.0691292316107268
6940 0.0706927230916839
6950 0.0762380108481173
6960 0.0810335824032615
6970 0.0748396933153506
6980 0.0858796346732337
6990 0.0891707675302282
7000 0.0775264295908645
7010 0.06747364216561
7020 0.0920442635565269
7030 0.0891077529814466
7040 0.0821537627774947
7050 0.061785218665277
7060 0.0651887341513616
7070 0.066097290331061
7080 0.0674134306478882
7090 0.0928457934959695
7100 0.108344958679216
7110 0.0906509524791744
7120 0.0790624537561582
7130 0.0788870984507205
7140 0.0895334287751302
7150 0.0786813679652826
7160 0.0852351566776295
7170 0.0713882841052667
7180 0.0621036093870111
7190 0.0764577796530962
7200 0.0675821087896208
7210 0.0681609287992882
7220 0.0647353416100002
7230 0.0717099647900779
7240 0.0700950419333474
7250 0.0632436479652787
7260 0.0663009851070997
7270 0.0712150659346616
7280 0.0718864445715253
7290 0.060961889435567
7300 0.0725035605705657
7310 0.0875130426906415
7320 0.0865596196477944
7330 0.089680519184304
7340 0.0896115382540109
7350 0.0794162212971625
7360 0.0751422733246397
7370 0.0723285968731577
7380 0.0804344018837275
7390 0.0794277531717577
7400 0.0833440665291581
7410 0.0989382919099016
7420 0.0885016955000257
7430 0.0835347599295131
7440 0.0784420661986712
7450 0.0739388606493215
7460 0.0954134929273098
7470 0.114104223984233
7480 0.0907956261904473
7490 0.0920656255705165
7500 0.0971888085413874
7510 0.0849929830076486
7520 0.0938614102632758
7530 0.0854856861368809
7540 0.079008843902644
7550 0.0750704781924313
7560 0.0720047757201163
7570 0.0903595750146422
7580 0.0756856370028542
7590 0.0792109222166034
7600 0.0987592695926398
7610 0.0937201468720227
7620 0.0674150639439168
7630 0.0731476630258825
7640 0.0751107254113305
7650 0.0805251855225131
7660 0.0877742536069366
7670 0.0913898165245925
7680 0.0989126095121396
7690 0.0889616576279257
7700 0.0753355746658826
7710 0.074559505903545
7720 0.0811355013650163
7730 0.0881468939227282
7740 0.1021497145026
7750 0.116831471203735
7760 0.0836926189720565
7770 0.0674011394225059
7780 0.0547345446825913
7790 0.0665616200919012
7800 0.0739537992335266
7810 0.0791132335317939
7820 0.0749253948012772
7830 0.0757055238639798
7840 0.0780672513184158
7850 0.0683812274178942
7860 0.0605765725712705
7870 0.0591109916107223
7880 0.0635597665387222
7890 0.0676224040146148
7900 0.078729830631432
7910 0.0748762097803914
7920 0.0707943840573986
7930 0.0831542100144644
7940 0.0813821978873432
7950 0.0760316493196324
7960 0.0724183042464267
7970 0.0631613399344207
7980 0.0639824729061095
7990 0.06613291490961
8000 0.0607681694630282
8010 0.0649705558682244
8020 0.0637630053458599
8030 0.0652204746492284
8040 0.0652309778986066
8050 0.0708036158195209
8060 0.067358125077873
8070 0.0688254569225454
8080 0.0647801736517145
8090 0.0699274935853762
8100 0.073311122907837
8110 0.0908272777650375
8120 0.097032811466642
8130 0.0794183838403329
8140 0.0925634859837351
8150 0.0919255767568276
8160 0.109615939301961
8170 0.0826206548743644
8180 0.0942069335505966
8190 0.0841024974611406
8200 0.10098725388551
8210 0.0956174967553701
8220 0.100955348680841
8230 0.0886513809387703
8240 0.0781018979590938
8250 0.0919549457168535
8260 0.0929263974033454
8270 0.0980947474020726
8280 0.0728983661389841
8290 0.0971351893974134
8300 0.0851216941833244
8310 0.0866812537866661
8320 0.089734310513237
8330 0.0939887546485463
8340 0.0922353165270342
8350 0.0964001812114529
8360 0.100800393791753
8370 0.0996081636044825
8380 0.094316072691974
8390 0.085892590005288
8400 0.113334306352186
8410 0.108449739142387
8420 0.0961329668013515
8430 0.0848942705463503
8440 0.08637747430041
8450 0.085142073652298
8460 0.0756074505930092
8470 0.0772364745677918
8480 0.08211863060695
8490 0.0954585592859377
8500 0.100733141771794
8510 0.088022494970732
8520 0.111439655775925
8530 0.112116869737969
8540 0.0953705034760037
8550 0.0996194667568483
8560 0.108663674051607
8570 0.0897945394246979
8580 0.129894501172296
8590 0.117700492724753
8600 0.0856027854488924
8610 0.078583186002778
8620 0.0948443755903648
8630 0.0883207251999531
8640 0.0903317677521782
8650 0.0824327864916011
8660 0.0877009025215952
8670 0.0877450940915898
8680 0.0855448306447694
8690 0.121274681195856
8700 0.155922460846209
8710 0.110509926485885
8720 0.0874435038738204
8730 0.0868714588570778
8740 0.109568226698065
8750 0.0911114558067109
8760 0.100048743662026
8770 0.0829397988282407
8780 0.0789760313512773
8790 0.0765733635802305
8800 0.101158266557599
8810 0.0969160656158554
8820 0.0763601623538583
8830 0.092319272523292
8840 0.100201051436616
8850 0.0875724595852313
8860 0.122826450727572
8870 0.0965620223623934
8880 0.155601374359106
8890 0.154695721904051
8900 0.112943923706958
8910 0.122087020224772
8920 0.121381154896392
8930 0.137549353616502
8940 0.126602645643553
8950 0.0882431387233924
8960 0.0622054130458411
8970 0.0669597564046349
8980 0.0759724900372465
8990 0.0906652398639962
9000 0.0942935511808034
9010 0.0731183756086994
9020 0.0678439534671341
9030 0.076973583124316
9040 0.12498555728156
9050 0.125084243004395
9060 0.109361685694919
9070 0.0816821801641864
9080 0.0855672041813391
9090 0.0954582131708058
9100 0.133690744089743
9110 0.157625803465211
9120 0.159518839923205
9130 0.179571192278651
9140 0.157870531083217
9150 0.104464096520853
9160 0.127094289934984
9170 0.12422463494104
9180 0.156268886605724
9190 0.161956160276412
9200 0.132784576641429
9210 0.131245835041955
9220 0.141804060010177
9230 0.115906575998526
9240 0.0851783964411699
9250 0.0957302977719138
9260 0.0881216642424958
9270 0.0903869300912588
9280 0.0777430927733744
9290 0.124813655367993
9300 0.134946473438341
9310 0.128392688974739
9320 0.103275030120769
9330 0.0996768755037691
9340 0.0873819549570908
9350 0.0887562989363485
9360 0.0930037551541715
};
\addlegendentry{bs:128 scale: 1.0}
\addplot [thick, color3]
table {%
0 0.0856947754475652
10 0.078198081883121
20 0.07308008233982
30 0.0695955497937355
40 0.0723453425956014
50 0.07205174799462
60 0.073703323519815
70 0.0733057526963921
80 0.0733164148548534
90 0.0742945421232041
100 0.0746273378205567
110 0.071642859506265
120 0.0704917954137025
130 0.0718054486669792
140 0.0732431652222472
150 0.0750890768928817
160 0.0731619956577241
170 0.0742127204830126
180 0.0759208933050247
190 0.0738070380424144
200 0.0729195403306567
210 0.0724199593660826
220 0.0739059268724458
230 0.0750607158531036
240 0.0747315242208065
250 0.0741287275181322
260 0.0722914193690835
270 0.0742519040627845
280 0.0747531116910231
290 0.0786578901188819
300 0.0808673640708401
310 0.0847798195322147
320 0.0819981353662849
330 0.0808864545933054
340 0.0812696335554109
350 0.0802858078128947
360 0.0807848940142977
370 0.0825565374060301
380 0.0825156018069758
390 0.0784823171627815
400 0.0768776183090643
410 0.0761042261396949
420 0.0795277092834949
430 0.0832607629398216
440 0.0782022078571525
450 0.0780095707891998
460 0.0789536497679528
470 0.0787564826368573
480 0.0787737689789743
490 0.0816798623972765
500 0.0812447769533004
510 0.0823042436747867
520 0.083393438416231
530 0.0832342666419438
540 0.085191336184281
550 0.0827020441852332
560 0.0847036605310699
570 0.0819590042065756
580 0.0808476179071634
590 0.0793855689658247
600 0.0827964455721227
610 0.084531728273578
620 0.0845562611317468
630 0.0845202114580134
640 0.0819390468435791
650 0.0803734488390076
660 0.0837810468593338
670 0.0841389469888248
680 0.0819837048043368
690 0.083401563256202
700 0.0846268371189952
710 0.086377726825044
720 0.0866516758552107
730 0.0874735236810168
740 0.0861334903892323
750 0.0868002717854464
760 0.0846768244484549
770 0.0854300393498733
780 0.0866953596752544
790 0.0887272729568481
800 0.0891196362282034
810 0.0892253955201012
820 0.0842438892823965
830 0.0837554600208185
840 0.084932956312765
850 0.0862185063191643
860 0.0876695704962445
870 0.0895662304124656
880 0.0881807218698197
890 0.0850728640725175
900 0.0891827270471297
910 0.0873264708524216
920 0.0866366319566582
930 0.0870018217659961
940 0.0896895566980854
950 0.0898980366785702
960 0.0871840605614546
970 0.0892922283332457
980 0.0877141150588283
990 0.0878466319117143
1000 0.0864832422299847
1010 0.0889768087367769
1020 0.0898683908408789
1030 0.0880706358950793
1040 0.0892487042066427
1050 0.0892699384618852
1060 0.088672032814737
1070 0.0872307100708928
1080 0.0905397438309411
1090 0.0875184849192597
1100 0.0885474221213048
1110 0.0884307844976045
1120 0.0882078357476902
1130 0.0886063399261794
1140 0.0890039367583137
1150 0.0881079817354622
1160 0.089486267211878
1170 0.0890756348695386
1180 0.0853119186423349
1190 0.0884319228569911
1200 0.0900254537758609
1210 0.0922915631149432
1220 0.0929243555578302
1230 0.0906676389343212
1240 0.0911314176996581
1250 0.0927375793233852
1260 0.0909079519944857
1270 0.090490869672039
1280 0.0869428649084927
1290 0.0865369286681564
1300 0.0867786075461925
1310 0.0889485796594781
1320 0.0892325351725717
1330 0.0882766763230181
1340 0.0895099309930641
1350 0.0886640334288861
1360 0.0890555056596969
1370 0.0910614403648215
1380 0.0903887941257886
1390 0.0891312182698146
1400 0.0911643951399775
1410 0.0883960005875018
1420 0.0922882557385398
1430 0.0897432551878364
1440 0.0899748777469511
1450 0.0902198041268239
1460 0.0906007875082168
1470 0.091526959822518
1480 0.0918019065210739
1490 0.0889196157808439
1500 0.0896519525860906
1510 0.088995198193056
1520 0.0901707011698069
1530 0.0918318817759885
1540 0.0919141154512171
1550 0.089933699468374
1560 0.086913024826682
1570 0.0889474137578055
1580 0.0900150740625164
1590 0.0900591164909699
1600 0.0904625906120131
1610 0.0887063177019283
1620 0.0895969108925445
1630 0.0899381800449033
1640 0.0904377805858384
1650 0.0904767273022215
1660 0.0886034027175369
1670 0.0888076048501549
1680 0.087970390695551
1690 0.0863105061774104
1700 0.0883390304938906
1710 0.0891050490818863
1720 0.0889748679249223
1730 0.089321442665264
1740 0.0893905363787865
1750 0.0885022729485644
1760 0.0907203953798696
1770 0.0900468698930091
1780 0.0915474528538917
1790 0.0917044870366117
1800 0.0896870071599281
1810 0.0902801561744805
1820 0.0920870037322338
1830 0.0905902920786798
1840 0.0894951186564699
1850 0.0928741760834046
1860 0.0961544741957327
1870 0.0946290563469259
1880 0.0901928600185477
1890 0.0917056943404677
1900 0.091396225541004
1910 0.0915689120595864
1920 0.0895715935102338
1930 0.0893418731303792
1940 0.0872018564626588
1950 0.0911407334221442
1960 0.0914349966217677
1970 0.0900820631650148
1980 0.08716040660048
1990 0.0903969393803483
2000 0.0901099767433351
2010 0.0900146441945668
2020 0.0881653433159212
2030 0.0919673503666814
2040 0.0924352104082375
2050 0.0945349566041513
2060 0.095120955781494
2070 0.0933505974676915
2080 0.0950225519750971
2090 0.0916568992322529
2100 0.0887757667826472
2110 0.0911522733797059
2120 0.0919170556976303
2130 0.0925651595544814
2140 0.0918096751184431
2150 0.0923793694821566
2160 0.0915896430147489
2170 0.0938385421749778
2180 0.0911111814186852
2190 0.0912502062752404
2200 0.0903299418924156
2210 0.0948361067552831
2220 0.0934562677515387
2230 0.0899513369370072
2240 0.0906157105417657
2250 0.0910942323865783
2260 0.0907982997852212
2270 0.0922142549962468
2280 0.0963602270424327
2290 0.0913322824736994
2300 0.0919054712448084
2310 0.0912524931107619
2320 0.0905370696175955
2330 0.0886387553133793
2340 0.0883817967166399
2350 0.0899702404009598
2360 0.0910245873255952
2370 0.0934665372658874
2380 0.090843370359397
2390 0.0916822695485706
2400 0.0930017230429892
2410 0.0941483533212736
2420 0.0881613949678055
2430 0.0887467647272338
2440 0.0902751646458624
2450 0.0929343670246379
2460 0.0938496308061875
2470 0.091567317821361
2480 0.0909782019429643
2490 0.0914490505301586
2500 0.0921302253671633
2510 0.0916841603276275
2520 0.0911465448719172
2530 0.0878645767327835
2540 0.0906335959905206
2550 0.0907403005461149
2560 0.091506903170609
2570 0.0916429179447381
2580 0.090611098050667
2590 0.0926024087016718
2600 0.0930001839086409
2610 0.0899150411520132
2620 0.0942317707249324
2630 0.0910561583776847
2640 0.0924878469617552
2650 0.0934242862196905
2660 0.092655459321795
2670 0.0903224503617541
2680 0.0931243891284126
2690 0.0923899185947184
2700 0.0946009584256819
2710 0.0953106157340952
2720 0.0944551535669708
2730 0.096855476616278
2740 0.0926302251499974
2750 0.0901353171137587
2760 0.094380243228724
2770 0.0935696717248188
2780 0.0929048940155322
2790 0.0943982857265661
2800 0.0921376255160281
2810 0.0926940419842358
2820 0.0926777065578001
2830 0.091598306135807
2840 0.092044255918856
2850 0.0900218242338473
2860 0.0926121623365719
2870 0.0954728356733373
2880 0.094435439186256
2890 0.0932888111175901
2900 0.0929839568635072
2910 0.0924399269186137
2920 0.093511416482012
2930 0.0918635135334113
2940 0.0924404095829906
2950 0.0901916644321928
2960 0.0958565875746174
2970 0.0945506303689094
2980 0.0927321157695021
2990 0.0926195351539078
3000 0.0919553073861291
3010 0.093482266470229
3020 0.0919224856742031
3030 0.0892147249681408
3040 0.093943251678878
3050 0.0943238042084988
3060 0.0906483606141743
3070 0.089212790807063
3080 0.0889327181387193
3090 0.0922495758108737
3100 0.0960482180997421
3110 0.0978110451287971
3120 0.0938476024884271
3130 0.0968780562172126
3140 0.0930822933367285
3150 0.0925753212177679
3160 0.0922834861450735
3170 0.091001583310889
3180 0.0932673714999305
3190 0.0937876884997361
3200 0.0940987415590878
3210 0.0920793618729361
3220 0.0952406538604899
3230 0.0923320163862913
3240 0.0915336257148936
3250 0.0899803298164353
3260 0.0926461127347845
3270 0.0946169090695782
3280 0.0928327687816915
3290 0.0955466605326977
3300 0.0956290129950484
3310 0.0972206804275079
3320 0.0938069412680099
3330 0.095789977129453
3340 0.0944839885228985
3350 0.0933817459912155
3360 0.0975525177358844
3370 0.0991135479300697
3380 0.0972152704663067
3390 0.0963811022085155
3400 0.0954133285157506
3410 0.0936291253916938
3420 0.0885420077489194
3430 0.0931339782509603
3440 0.0912700446646131
3450 0.0923348700377236
3460 0.0941095332271555
3470 0.0928457405132731
3480 0.0895634278300516
3490 0.0903462499533589
3500 0.094426287756139
3510 0.0928833502259688
3520 0.0919349062200767
3530 0.0959424818681399
3540 0.0957266643907563
3550 0.0946708704093369
3560 0.0924896508285984
3570 0.0928742668616639
3580 0.0984719219847023
3590 0.0986326406260667
3600 0.0986105600027498
3610 0.0912835734874975
3620 0.0955436198415088
3630 0.0919061718682611
3640 0.089905933648742
3650 0.0923837773320257
3660 0.0994342677162649
3670 0.100670546235888
3680 0.101712507314
3690 0.0972463815948595
3700 0.0957219192232881
3710 0.0923147868143651
3720 0.0941418955410651
3730 0.0952069067728242
3740 0.0988472337239275
3750 0.0998869941182661
3760 0.0996906971073541
3770 0.0995745000872579
3780 0.0966981658908574
3790 0.094275482930652
3800 0.095314686741594
3810 0.0947815561670502
3820 0.0952707561824713
3830 0.0950196787504357
3840 0.0943921815106639
3850 0.0954319296001024
3860 0.0978193300352054
3870 0.0973857396175588
3880 0.0965911227718705
3890 0.0956319337932
3900 0.0961859705616088
3910 0.0943319406959712
3920 0.0925970960240992
3930 0.09664464790267
3940 0.0966161142627876
3950 0.0936609909642575
3960 0.0950179450178677
3970 0.0938258804249056
3980 0.0944982360468496
3990 0.0949863684300392
4000 0.0948938469893965
4010 0.0948781190220681
4020 0.0973629263275938
4030 0.0961572678700698
4040 0.0960825565961463
4050 0.0944554179802094
4060 0.0954313147698477
4070 0.096464010051235
4080 0.09728829437496
4090 0.0973794787401472
4100 0.0973062090955543
4110 0.100908605197841
4120 0.0969347107382117
4130 0.0932898076695218
4140 0.0941180041385734
4150 0.0981741144141945
4160 0.0953601115791512
4170 0.0925748259685388
4180 0.0996200673873876
4190 0.100418212744461
4200 0.0907673841960133
4210 0.0899343148130169
4220 0.0930830909560513
4230 0.0969785196105542
4240 0.0965397624166449
4250 0.0964938938686514
4260 0.100328492590036
4270 0.0991248866723743
4280 0.101217526923857
4290 0.100809243381576
4300 0.103277668930509
4310 0.106424346608545
4320 0.108627586509858
4330 0.0990324122632928
4340 0.0968267286137707
4350 0.0946431697083151
4360 0.0968618331922826
4370 0.100221397403314
4380 0.0975888067606771
4390 0.100275482567323
4400 0.0982826315692641
4410 0.0995703704719179
4420 0.096209553654854
4430 0.0974132914718895
4440 0.0965639322959292
4450 0.0981954790063865
4460 0.0959648008373841
4470 0.0927411978136514
4480 0.0953832440207821
4490 0.0927359151926332
4500 0.096925188356367
4510 0.0978518881924633
4520 0.0980388137841715
4530 0.100453185195436
4540 0.0974443099359173
4550 0.0996103205256008
4560 0.0992993440442207
4570 0.0964422993368083
4580 0.09755693629809
4590 0.0975263065199918
4600 0.100619345125759
4610 0.0997392088128133
4620 0.0967485257247574
4630 0.102697733622505
4640 0.102779345431377
4650 0.114509420340849
4660 0.105235045196121
4670 0.103827022299341
4680 0.0982610049543576
4690 0.0997678658868276
4700 0.102411333659764
4710 0.0986383320755782
4720 0.098442328524114
4730 0.0945034741480069
4740 0.10446737000285
4750 0.111679690026349
4760 0.113691503281314
4770 0.105951367189952
4780 0.107085525268397
4790 0.102299427365882
4800 0.10235699504595
4810 0.104261084034954
4820 0.107330819402507
4830 0.102992077767048
4840 0.10612917261115
4850 0.111268297608025
4860 0.108851179121632
4870 0.107653716322076
4880 0.101847587633549
4890 0.0983807377018889
4900 0.104083161541691
4910 0.106357074213796
4920 0.103702772833744
4930 0.101782208655111
4940 0.113124218742942
4950 0.114501566658314
4960 0.115090240206686
4970 0.108619493930963
4980 0.11188360280014
4990 0.103183417546752
5000 0.105483392048878
5010 0.100353502543351
5020 0.100080648246411
5030 0.0998738398619528
5040 0.103213236259554
5050 0.109479442298387
5060 0.110860162849024
5070 0.110177831548064
5080 0.112552309498052
5090 0.111494651530145
5100 0.105953001104336
5110 0.116358056285564
5120 0.115532803249053
5130 0.123722989212245
5140 0.130033806266096
5150 0.123519779002046
5160 0.105543815081965
5170 0.104714479790855
5180 0.107180009199269
5190 0.106111580805452
5200 0.0969343356661133
5210 0.0960889986439075
5220 0.0937320815069554
5230 0.100286400876549
5240 0.107712144168597
5250 0.106388831870567
5260 0.0966894835150414
5270 0.0973183503237692
5280 0.105470364195472
5290 0.107462287116884
5300 0.105839245284783
5310 0.111190683827431
5320 0.112167626630075
5330 0.106083895022576
5340 0.103608264285339
5350 0.10421072898766
5360 0.102211210462694
5370 0.0972015691263728
5380 0.0979361135685673
5390 0.102628244081756
5400 0.111516171015354
5410 0.111912426305665
5420 0.0988750937061087
5430 0.101761066570502
5440 0.0977408641414806
5450 0.0919936780099649
5460 0.100047822691406
5470 0.11034887084553
5480 0.126416329626728
5490 0.128709204671496
5500 0.116991100213236
5510 0.111975572447553
5520 0.100335470098753
5530 0.117175164499235
5540 0.127884411925911
5550 0.126189531608094
5560 0.113723431543934
5570 0.10853481499674
5580 0.10339232750631
5590 0.10424099430139
5600 0.106213840544236
5610 0.108503347390859
5620 0.126766609302206
5630 0.116650849715901
5640 0.113956573169882
5650 0.104054051676698
5660 0.112508530788448
5670 0.113227780868883
5680 0.114409431825121
5690 0.11979220862953
5700 0.115953288691617
5710 0.120639767951143
5720 0.116706053339381
5730 0.128687802405422
5740 0.119086149276828
5750 0.110980788375768
5760 0.103280387003124
5770 0.111057411882997
5780 0.116595329420177
5790 0.108865679839103
5800 0.104831923098432
5810 0.118358263918918
5820 0.11780744419041
5830 0.131326339092266
5840 0.118493683306068
5850 0.111745585819011
5860 0.107597600098425
5870 0.109000903143783
5880 0.102138088423601
5890 0.106071938826196
5900 0.100409463587218
5910 0.108396622815724
5920 0.106425315970357
5930 0.112658786395363
5940 0.112085040783549
5950 0.114960389682679
5960 0.120227216319463
5970 0.112599008585043
5980 0.106288052382167
5990 0.108132745703427
6000 0.096057989451644
6010 0.107201305210435
6020 0.110118895147743
6030 0.109896296531643
6040 0.117740962436326
6050 0.122205700849678
6060 0.122354264617286
6070 0.125354781221035
6080 0.11122377211497
6090 0.0985237796753207
6100 0.105202464518041
6110 0.108880629938192
6120 0.1070902885373
6130 0.117138086099464
6140 0.113200105530359
6150 0.114597829564811
6160 0.12061455990933
6170 0.135428364818399
6180 0.126901705704753
6190 0.132199855025224
6200 0.118490154322285
6210 0.128116156643489
6220 0.128506820788892
6230 0.109095657595942
6240 0.0931696938107325
6250 0.101636856628894
6260 0.133842974784349
6270 0.137420718730329
6280 0.16883189234609
6290 0.156427548581949
6300 0.134139592662484
6310 0.142732805379793
6320 0.136391829312987
6330 0.131524438825301
6340 0.122177532726897
6350 0.137809874646229
6360 0.145225725238247
6370 0.130795832411934
6380 0.128057862058335
6390 0.0986892913438314
6400 0.107785664517615
6410 0.108023127947656
6420 0.109631908642538
6430 0.103257553714471
6440 0.105248192784941
6450 0.122750495021573
6460 0.125811866618495
6470 0.122074738024951
6480 0.126776425561689
6490 0.127070314686925
6500 0.126848031140646
6510 0.123147588325314
6520 0.124261858381886
6530 0.111942135472067
6540 0.100556686241204
6550 0.104199956963429
6560 0.107103576196076
6570 0.120129864798858
6580 0.125539274362474
6590 0.120865275018207
6600 0.130649095827617
6610 0.132334488803773
6620 0.131056036256433
6630 0.14486270579834
6640 0.130525031542646
6650 0.118993510452667
6660 0.108753778484105
6670 0.101958024805648
6680 0.120329468755303
6690 0.121185378152669
6700 0.116971345047127
6710 0.106155441868884
6720 0.116389014715113
6730 0.116993913519082
6740 0.1183600794079
6750 0.120168442648438
6760 0.125633981742145
6770 0.125983600123055
6780 0.128375877314699
6790 0.143813980145534
6800 0.128164046561618
6810 0.112840882641336
6820 0.0979697195954024
6830 0.110587350606558
6840 0.119988470764144
6850 0.13735754330138
6860 0.134728527313399
6870 0.130309406379987
6880 0.109126777789499
6890 0.120544498520888
6900 0.162445754848528
6910 0.180990258613945
6920 0.16937269628416
6930 0.12951122198208
6940 0.130517437584406
6950 0.140408341467659
6960 0.149989531188889
6970 0.144231121188255
6980 0.166445162570636
6990 0.168304804416418
7000 0.146213975113653
7010 0.128246067661832
7020 0.168161319134041
7030 0.164485608885386
7040 0.152706192290228
7050 0.116875741619978
7060 0.123626905950356
7070 0.126686027364678
7080 0.128289730621916
7090 0.156797406420951
7100 0.183102745733956
7110 0.155866718741435
7120 0.137093565927508
7130 0.144929416247562
7140 0.154863976797786
7150 0.139513875340178
7160 0.152363944996776
7170 0.136315592152258
7180 0.120893014369997
7190 0.146968515492774
7200 0.128881508051831
7210 0.131037705807489
7220 0.122776092811182
7230 0.135209540465219
7240 0.13232081205988
7250 0.121268882432381
7260 0.126748784105773
7270 0.135193444972437
7280 0.135129446916858
7290 0.117360911425405
7300 0.138557673348028
7310 0.157146694051318
7320 0.155475864830072
7330 0.17675877919405
7340 0.175943349212638
7350 0.155696169327414
7360 0.143482844967144
7370 0.134766648491184
7380 0.148393921897319
7390 0.14371948955016
7400 0.147851709880369
7410 0.175479331851648
7420 0.161964461638991
7430 0.156106201942346
7440 0.148405823127199
7450 0.140767133241186
7460 0.178869530365454
7470 0.210920153181286
7480 0.166339615313579
7490 0.159235107565973
7500 0.174500770945976
7510 0.159863244834962
7520 0.179611787148667
7530 0.163480348161184
7540 0.150089597045243
7550 0.144215024646923
7560 0.13310637293804
7570 0.169147439927109
7580 0.146752482693521
7590 0.151095777448527
7600 0.199051597648042
7610 0.188240354239074
7620 0.12619365347833
7630 0.136986897531303
7640 0.141433143379444
7650 0.15345583381899
7660 0.16756273868581
7670 0.176130948476141
7680 0.189866778134859
7690 0.169039807806565
7700 0.13785669248109
7710 0.126647948684646
7720 0.139507079548365
7730 0.156088088009688
7740 0.171846656577031
7750 0.196039159372327
7760 0.153549842257949
7770 0.125690276368019
7780 0.104401797126993
7790 0.121591347477435
7800 0.138422134785383
7810 0.151401307574931
7820 0.14179683710966
7830 0.143443140788158
7840 0.148019818450982
7850 0.130129731868991
7860 0.117052798626452
7870 0.112847400176484
7880 0.119364834571939
7890 0.129482027720182
7900 0.149296458291009
7910 0.141559771567606
7920 0.131798439414883
7930 0.145949340000282
7940 0.144129543615927
7950 0.142523672759638
7960 0.134182733917884
7970 0.117568599561118
7980 0.118745815021016
7990 0.122369922144034
8000 0.114155110774893
8010 0.122975110070045
8020 0.121197741180148
8030 0.123044344510837
8040 0.1246542709919
8050 0.135464993262302
8060 0.130125312436698
8070 0.12544056672259
8080 0.117228509294089
8090 0.126205197894988
8100 0.130693514001283
8110 0.169654871548583
8120 0.186692562411039
8130 0.154782668495656
8140 0.174728944742449
8150 0.174152405922927
8160 0.193823479920745
8170 0.145574260538361
8180 0.169962481457174
8190 0.161207253241704
8200 0.178589666552469
8210 0.164898504363938
8220 0.173416531671065
8230 0.164043591190802
8240 0.147900971044547
8250 0.165591257094824
8260 0.168849879597367
8270 0.176016954422516
8280 0.132515310540846
8290 0.174969539951617
8300 0.157595989531301
8310 0.164893481179159
8320 0.168317375839771
8330 0.176280271264601
8340 0.170638980966292
8350 0.175493890112617
8360 0.181192513338906
8370 0.18147970125882
8380 0.170179142045395
8390 0.156298156613461
8400 0.202782137976484
8410 0.194652919141367
8420 0.17283201759667
8430 0.162047319538542
8440 0.168062432751053
8450 0.165161206089255
8460 0.14380659098703
8470 0.142941882150847
8480 0.148203948793571
8490 0.176949612867068
8500 0.188491589221405
8510 0.167753280635542
8520 0.2113941994073
8530 0.20605098175692
8540 0.174854570617813
8550 0.192118684632027
8560 0.216008414716552
8570 0.175587560307371
8580 0.273038221018854
8590 0.246022498486136
8600 0.161969332324748
8610 0.148603539880612
8620 0.178541199182156
8630 0.173043476208938
8640 0.177765361756391
8650 0.157953093065115
8660 0.167396144279638
8670 0.167825420593315
8680 0.158757837892385
8690 0.231641544614514
8700 0.300980881305588
8710 0.214999974572774
8720 0.158705275346326
8730 0.162761753762693
8740 0.209751063925847
8750 0.175070888338781
8760 0.188889516404648
8770 0.152622123898417
8780 0.147200244007429
8790 0.144237264493839
8800 0.192805903379155
8810 0.188516272785275
8820 0.150390399777012
8830 0.162863069080378
8840 0.176021491676037
8850 0.162557420669181
8860 0.228620496013991
8870 0.181407380441797
8880 0.255726513322277
8890 0.243174258486222
8900 0.201931991240872
8910 0.226259668407016
8920 0.215174992593888
8930 0.241068152238471
8940 0.22121488853799
8950 0.166150296977893
8960 0.116912151266945
8970 0.12353311431703
8980 0.140180376809444
8990 0.170715940801823
9000 0.178628625912093
9010 0.142306062975649
9020 0.131973537035368
9030 0.143804084233055
9040 0.207173184676346
9050 0.208106941998937
9060 0.196890413310262
9070 0.161669298527186
9080 0.164313412450665
9090 0.182145599105212
9100 0.246644930166558
9110 0.278457044009373
9120 0.250532598960106
9130 0.296821779398258
9140 0.267035414599159
9150 0.197067839279339
9160 0.218577912052491
9170 0.210811903552528
9180 0.251130814038173
9190 0.281398560304624
9200 0.252421529381028
9210 0.241156067137984
9220 0.257030349481645
9230 0.213620902435387
9240 0.158200685830968
9250 0.169140521181799
9260 0.160793221737014
9270 0.160845464794238
9280 0.14331587780691
9290 0.243536514305622
9300 0.253102133181834
9310 0.234224258852408
9320 0.185342437462063
9330 0.178601217564771
9340 0.172674487474136
9350 0.172811783177635
9360 0.179435597810044
};
\addlegendentry{bs:256 scale: 2.0}
\addplot [thick, color4]
table {%
0 0.102436917500223
10 0.09429103378881
20 0.0892727973632152
30 0.086043627115426
40 0.0949179003244813
50 0.0929007192036103
60 0.0959312775269206
70 0.089819486626383
80 0.0900589768709961
90 0.0886598736606489
100 0.094048433329903
110 0.0930723531707971
120 0.0924663607440867
130 0.0938183248382816
140 0.0914853268443143
150 0.0951401934105637
160 0.094298544822867
170 0.0972406366665442
180 0.103447777585285
190 0.0997231063837904
200 0.0969744328936734
210 0.0951517986900253
220 0.096868846904838
230 0.0974128646571745
240 0.0960227929613705
250 0.0978980537468065
260 0.100041849937227
270 0.102553382087364
280 0.100446840936402
290 0.102370366056466
300 0.104938041777881
310 0.114024790679616
320 0.113246251357482
330 0.113616483552701
340 0.113745854967303
350 0.107920324634822
360 0.104044198623338
370 0.105075911219334
380 0.105402918290239
390 0.100193821665877
400 0.100702571454644
410 0.101944546682986
420 0.107465867657103
430 0.109399666397288
440 0.10584103528512
450 0.105822102612313
460 0.105342471650203
470 0.106564268779619
480 0.104178196575757
490 0.111236114072642
500 0.11412950341427
510 0.116039351499661
520 0.114562704955426
530 0.11722806764157
540 0.117201017774862
550 0.11607915358012
560 0.114930324043836
570 0.109904170508771
580 0.107728486807129
590 0.107633754003082
600 0.111376429868833
610 0.115013648289836
620 0.121890311525566
630 0.123355700181729
640 0.116783184863444
650 0.113105222176519
660 0.117145414792413
670 0.114656623355726
680 0.112784443101414
690 0.115936620844964
700 0.121545077445533
710 0.125717018794348
720 0.124676920873672
730 0.125494487709684
740 0.119892041171693
750 0.122626374384215
760 0.121510729165235
770 0.121529679058835
780 0.119255936944417
790 0.124636885460599
800 0.127829508469226
810 0.12972251117886
820 0.121847761732866
830 0.122748342649113
840 0.126208343733619
850 0.122908597292454
860 0.128010566026513
870 0.133619365052525
880 0.131440435323923
890 0.123880264318803
900 0.125629779109253
910 0.126909178818882
920 0.126004398516908
930 0.129759617691771
940 0.134420330120809
950 0.132608414036225
960 0.126714729021301
970 0.128703036851946
980 0.125524334593498
990 0.127104492543428
1000 0.125167289740982
1010 0.131770957423388
1020 0.131142736306133
1030 0.129935771508044
1040 0.132471133367319
1050 0.134143909850419
1060 0.131898483934695
1070 0.128625299010097
1080 0.136422920759513
1090 0.130054489542555
1100 0.129656960555593
1110 0.12748600855022
1120 0.129586461580119
1130 0.128721024643565
1140 0.130168903707823
1150 0.130819256591478
1160 0.133104695352135
1170 0.130084159144305
1180 0.125064353946052
1190 0.126528548236223
1200 0.130196092490106
1210 0.135469810507264
1220 0.143266810199077
1230 0.138905956013627
1240 0.133626885306389
1250 0.136532320859577
1260 0.141184345287324
1270 0.141444786254286
1280 0.131900094710624
1290 0.130827157856888
1300 0.130227369157697
1310 0.12884419943409
1320 0.128316456277793
1330 0.129095059845437
1340 0.137035296510712
1350 0.135659328026523
1360 0.134134351845416
1370 0.134760006424281
1380 0.133970902632737
1390 0.132078194950004
1400 0.134532785545157
1410 0.133033965449204
1420 0.141651181034353
1430 0.141257108204166
1440 0.137560750253162
1450 0.136659489079536
1460 0.140750080983795
1470 0.143224816374692
1480 0.145441716813523
1490 0.139835260577373
1500 0.140774799224238
1510 0.13471939842482
1520 0.135152996544172
1530 0.137895470052193
1540 0.14495855249381
1550 0.141001900861444
1560 0.137726850403778
1570 0.136849437649656
1580 0.135004746686045
1590 0.135719394655524
1600 0.137937569644069
1610 0.136911945410894
1620 0.135365533653101
1630 0.137042045222281
1640 0.137695665883982
1650 0.140347653544133
1660 0.135724798487302
1670 0.136407200445946
1680 0.135391696895914
1690 0.132381459500323
1700 0.1361113453731
1710 0.136219424695735
1720 0.136441133219293
1730 0.135823362710081
1740 0.134826335793489
1750 0.135721518860635
1760 0.143937324361504
1770 0.142865536053186
1780 0.142809010978414
1790 0.140989713061017
1800 0.137079716465707
1810 0.139088094056152
1820 0.142137802468218
1830 0.141243965592988
1840 0.134944434532199
1850 0.139825454877894
1860 0.144885694072121
1870 0.144586030451632
1880 0.138096796469188
1890 0.137562653883256
1900 0.142266501643611
1910 0.144767909129839
1920 0.140730122033599
1930 0.141186479403443
1940 0.137969924765468
1950 0.143545340216572
1960 0.147475449936654
1970 0.144357981114362
1980 0.139635803392889
1990 0.141551008676628
2000 0.139206798558409
2010 0.135198100859249
2020 0.129232964364208
2030 0.137947402675225
2040 0.142527095953634
2050 0.145898972271076
2060 0.149670403013511
2070 0.146129986779302
2080 0.14796202567437
2090 0.143282367739635
2100 0.13869196915526
2110 0.141749954114635
2120 0.147299677011103
2130 0.147101018659154
2140 0.145348522125769
2150 0.140485224591116
2160 0.139380755141958
2170 0.141960650217661
2180 0.137470707974654
2190 0.137278447538189
2200 0.14121062999287
2210 0.150000089512388
2220 0.149561337566138
2230 0.14632532284585
2240 0.146013084956618
2250 0.1455274937256
2260 0.14110029518568
2270 0.1422205527553
2280 0.151432320108921
2290 0.145861794214162
2300 0.147542103912561
2310 0.145222190283279
2320 0.143338907540753
2330 0.137494300242515
2340 0.137669545827568
2350 0.136857933618941
2360 0.141740014157241
2370 0.143047768523127
2380 0.13766725276963
2390 0.143541693295736
2400 0.147008180767448
2410 0.149526396543433
2420 0.135065751346376
2430 0.132918593135962
2440 0.137311465961853
2450 0.145684378978788
2460 0.147662428533708
2470 0.143891865545278
2480 0.143281537137763
2490 0.14609937647826
2500 0.148074637872617
2510 0.144970581749103
2520 0.142687274892238
2530 0.13696205245644
2540 0.139868504897317
2550 0.139464338867502
2560 0.144484268058397
2570 0.146440177570214
2580 0.140592793300358
2590 0.144907414059013
2600 0.144360488876302
2610 0.143144239119511
2620 0.145824665647964
2630 0.141919807574824
2640 0.142995166404386
2650 0.142136506120268
2660 0.14087696676345
2670 0.137905220943332
2680 0.14328256384107
2690 0.14314810614901
2700 0.146593617123867
2710 0.147264115914975
2720 0.146578449041533
2730 0.152780714043806
2740 0.14838907793331
2750 0.144354045605316
2760 0.153910726206612
2770 0.148316676407491
2780 0.149096637480545
2790 0.147280492871174
2800 0.14717437683294
2810 0.146582186535302
2820 0.142983319327772
2830 0.142958849882342
2840 0.143243564757645
2850 0.142055916734525
2860 0.147320600236906
2870 0.153744183544123
2880 0.150922071606499
2890 0.148410088973285
2900 0.147385119728464
2910 0.147574891202702
2920 0.147628767607404
2930 0.14382421857714
2940 0.146792328808954
2950 0.144109374552687
2960 0.147813437740778
2970 0.148957223133603
2980 0.152082288865541
2990 0.150827786944151
3000 0.148505841581071
3010 0.14934675207712
3020 0.145241053060939
3030 0.137619635965013
3040 0.143377283810571
3050 0.149755711485639
3060 0.14600122416248
3070 0.144385490970334
3080 0.140204974232236
3090 0.141218161162822
3100 0.151315432051405
3110 0.153413705289656
3120 0.148634528467836
3130 0.15222745047343
3140 0.148305048359461
3150 0.147950077409576
3160 0.149847423169868
3170 0.149645707459019
3180 0.157540864547869
3190 0.159877981460986
3200 0.157782796118819
3210 0.150303019519845
3220 0.156209028334582
3230 0.148263860275196
3240 0.148557450362163
3250 0.146556450278537
3260 0.152830972286387
3270 0.150883779258488
3280 0.146756163954156
3290 0.14945128390796
3300 0.15628011715965
3310 0.159306135149442
3320 0.15280783607008
3330 0.152035081519706
3340 0.154098262337613
3350 0.153251217957747
3360 0.163482577648575
3370 0.160110794223479
3380 0.156863556276516
3390 0.154432389046299
3400 0.150206704665289
3410 0.147456363303002
3420 0.142702921409687
3430 0.147569544128409
3440 0.144760995508422
3450 0.14666953596468
3460 0.153154104862835
3470 0.153560865171257
3480 0.150047558317271
3490 0.150766522498159
3500 0.152861719610567
3510 0.150443802322634
3520 0.14883017435968
3530 0.149763624351562
3540 0.15274236828501
3550 0.154839294443015
3560 0.152382568836332
3570 0.152204527336443
3580 0.159712932238139
3590 0.163110286163641
3600 0.162387347622256
3610 0.15083322953608
3620 0.160862592936018
3630 0.155329619989734
3640 0.14311745580949
3650 0.147918960451691
3660 0.154591320370843
3670 0.159517982973565
3680 0.161596066902224
3690 0.162618380253648
3700 0.156223054720298
3710 0.15061917838183
3720 0.155512537137533
3730 0.154247849421868
3740 0.156278040457494
3750 0.162556534136887
3760 0.164952752065156
3770 0.161085227815382
3780 0.160927280454517
3790 0.155911993364817
3800 0.153561564163898
3810 0.151132742960291
3820 0.153749503895502
3830 0.155124465769879
3840 0.158077282298632
3850 0.160892037536993
3860 0.164454702057855
3870 0.165634809534764
3880 0.163303151172474
3890 0.160482108948016
3900 0.158168836957013
3910 0.156958401487546
3920 0.156240654907847
3930 0.163067045597458
3940 0.157308915959037
3950 0.150920646533392
3960 0.154267327506269
3970 0.158171082790903
3980 0.160842924851682
3990 0.160181458938903
4000 0.156815449704158
4010 0.156719768254406
4020 0.163348014712742
4030 0.164053785746191
4040 0.160058302888574
4050 0.151504137976647
4060 0.151837233172511
4070 0.154165976633663
4080 0.156332642582599
4090 0.164412263534839
4100 0.165094446675045
4110 0.17322351818898
4120 0.162516162993704
4130 0.16042165453839
4140 0.163922286916103
4150 0.171607442226405
4160 0.164108992356263
4170 0.154923702508807
4180 0.168174542747196
4190 0.169046660081291
4200 0.155503883333447
4210 0.153044072685257
4220 0.160833372970608
4230 0.165929811001385
4240 0.162994388051147
4250 0.160719379139708
4260 0.168252603250563
4270 0.16938863770804
4280 0.171014524255979
4290 0.171403300540699
4300 0.1708428254842
4310 0.175601399963558
4320 0.178162787607578
4330 0.16839470563835
4340 0.164905752734847
4350 0.162362383413664
4360 0.171252562715071
4370 0.176297632920366
4380 0.176310224091636
4390 0.174355034392419
4400 0.171384222701747
4410 0.170503132851251
4420 0.167514320913561
4430 0.169854469272655
4440 0.170675299637004
4450 0.172641355068801
4460 0.167412179183841
4470 0.159943199754176
4480 0.161480408134385
4490 0.156707099300501
4500 0.165194255657481
4510 0.166727700999548
4520 0.166122453745316
4530 0.172872240202781
4540 0.171394312656497
4550 0.172143248456226
4560 0.169639072725555
4570 0.163579840443885
4580 0.164832180012575
4590 0.167762670383751
4600 0.17467875980074
4610 0.172548182248887
4620 0.170322091088856
4630 0.181515838416613
4640 0.183044926998423
4650 0.19628185636181
4660 0.178999892530933
4670 0.181813753459141
4680 0.170711740284454
4690 0.165987904483405
4700 0.179508570535666
4710 0.17829421462159
4720 0.171591644895652
4730 0.162929015931961
4740 0.175761870460594
4750 0.188237933528799
4760 0.190245194595228
4770 0.181873259612772
4780 0.185639350883684
4790 0.175294952256762
4800 0.172122758395083
4810 0.171858850544082
4820 0.184158741193168
4830 0.180595373666444
4840 0.17848861440797
4850 0.177228227596624
4860 0.176772865738772
4870 0.18816195927005
4880 0.180287905199223
4890 0.171192322934248
4900 0.180357677902194
4910 0.181159903277853
4920 0.177101245204211
4930 0.180173905633851
4940 0.197870599672729
4950 0.196166072923767
4960 0.186343621015681
4970 0.180814061888203
4980 0.193906744422977
4990 0.184410271856294
5000 0.180950561238709
5010 0.168991431607898
5020 0.173170285486453
5030 0.168599337072832
5040 0.178180339128887
5050 0.186916396266019
5060 0.190533543669635
5070 0.193527769882037
5080 0.198144120055987
5090 0.192611408189964
5100 0.185111158320392
5110 0.203789160688623
5120 0.20214842981898
5130 0.211130783869181
5140 0.223166508300814
5150 0.21330774982373
5160 0.18262239759289
5170 0.184100364426439
5180 0.187419872007597
5190 0.179815964611516
5200 0.163946891551372
5210 0.16562695672012
5220 0.157471836714305
5230 0.169609663160821
5240 0.180573698623322
5250 0.182593122227034
5260 0.170624212177126
5270 0.173143107061221
5280 0.183153378757209
5290 0.188925712395621
5300 0.187132107866242
5310 0.199408236756576
5320 0.206559819906221
5330 0.191371746014511
5340 0.178541751451143
5350 0.180160943562317
5360 0.181652691589911
5370 0.170823865785353
5380 0.167863785870019
5390 0.174781865940195
5400 0.187237194082251
5410 0.192289352672395
5420 0.171615070791682
5430 0.176545096947018
5440 0.169824491590543
5450 0.161240549080952
5460 0.17445843132203
5470 0.191203267624192
5480 0.214477449555665
5490 0.220597608279504
5500 0.212278416320741
5510 0.207280234229596
5520 0.177148252719365
5530 0.195235785862967
5540 0.214925631152938
5550 0.212337270233375
5560 0.198673923531568
5570 0.187237447826287
5580 0.182886871691507
5590 0.182312058164148
5600 0.186152745543169
5610 0.191141572890969
5620 0.221380876203912
5630 0.202399960667687
5640 0.198784060760689
5650 0.189247883645641
5660 0.201007549113237
5670 0.200264935649168
5680 0.20146503388585
5690 0.200355161466511
5700 0.195343666140687
5710 0.213937196234479
5720 0.203983558549708
5730 0.217062486604543
5740 0.200136665709245
5750 0.194329418539481
5760 0.185228463777939
5770 0.199823031636734
5780 0.204840444519857
5790 0.19415016968026
5800 0.185425540135035
5810 0.216661306287577
5820 0.217738410348133
5830 0.248452398894641
5840 0.22064449826338
5850 0.201464976039026
5860 0.190760755682129
5870 0.197766699216994
5880 0.18860804640394
5890 0.188317337681245
5900 0.175519813848311
5910 0.18739199128727
5920 0.189229676334499
5930 0.19824611681727
5940 0.199848854429144
5950 0.205799463476463
5960 0.211351605607317
5970 0.199657581719001
5980 0.18655311898152
5990 0.191577549267019
6000 0.174874155064981
6010 0.192843280697263
6020 0.196168807204379
6030 0.190835959362083
6040 0.211990781239532
6050 0.221633826534485
6060 0.215071374968988
6070 0.20889495102775
6080 0.182147622687357
6090 0.174637936785491
6100 0.191750168553516
6110 0.198720099762191
6120 0.194067443347053
6130 0.218911889214501
6140 0.210374041570157
6150 0.212522980660123
6160 0.207091808415414
6170 0.219255303722154
6180 0.211959380436013
6190 0.229423200032504
6200 0.217970697699268
6210 0.23283014401328
6220 0.226325995815932
6230 0.194993541317824
6240 0.17471029814381
6250 0.185230959511063
6260 0.225241215459219
6270 0.232086483103768
6280 0.267792892831072
6290 0.250190624094204
6300 0.238128997962129
6310 0.246649153595398
6320 0.240311078819645
6330 0.236411023697002
6340 0.226206625999528
6350 0.248496387431683
6360 0.264040671263062
6370 0.252006490293017
6380 0.246962657724116
6390 0.17676769821271
6400 0.193907508415726
6410 0.196878559619937
6420 0.19678852045768
6430 0.192116969555512
6440 0.194372919562309
6450 0.226312749932136
6460 0.230299142366061
6470 0.221789564144964
6480 0.235508490047365
6490 0.229969697531024
6500 0.221623936872191
6510 0.203586833575193
6520 0.213750647941847
6530 0.197223339604907
6540 0.181172136059585
6550 0.180055105454705
6560 0.183608157741184
6570 0.213480922889853
6580 0.226098035299013
6590 0.219431025149112
6600 0.234636184843373
6610 0.231656394786249
6620 0.233677012327177
6630 0.226651946141589
6640 0.206585822158967
6650 0.207506368860107
6660 0.182939502418574
6670 0.170902523911115
6680 0.193736797300381
6690 0.203391472689333
6700 0.213792063919388
6710 0.202372314329184
6720 0.222531962012303
6730 0.217192378156165
6740 0.214146797095371
6750 0.217455423087359
6760 0.22710994229941
6770 0.229351671177266
6780 0.23368584772354
6790 0.266506906497685
6800 0.240449545094358
6810 0.215639005731617
6820 0.175926791037017
6830 0.194095496343505
6840 0.217057139005811
6850 0.254911886501008
6860 0.253155237979209
6870 0.232665329990414
6880 0.190878106763447
6890 0.209755458895854
6900 0.259342188111668
6910 0.315850132138708
6920 0.306726972203792
6930 0.24001737509721
6940 0.231751622885969
6950 0.250342962943995
6960 0.264251230704956
6970 0.254642472240777
6980 0.289184600515882
6990 0.293197165716041
7000 0.259674612807204
7010 0.236292772977266
7020 0.30514367745545
7030 0.294221524560004
7040 0.269445233794333
7050 0.212299500291575
7060 0.211128324148251
7070 0.216597665300583
7080 0.228039276506079
7090 0.284030258034615
7100 0.329471712679868
7110 0.29488679830925
7120 0.261432583195399
7130 0.256754955287641
7140 0.298537256757399
7150 0.262566769351019
7160 0.284754011606564
7170 0.237354468040874
7180 0.221620279843112
7190 0.248594034609708
7200 0.219141643901439
7210 0.223612216690122
7220 0.213081233609414
7230 0.230434772098149
7240 0.229789234411296
7250 0.216610845639187
7260 0.229082999189713
7270 0.238672542061497
7280 0.243863599046038
7290 0.21910019609861
7300 0.247778036556259
7310 0.284437352459256
7320 0.283127722048799
7330 0.286560752032674
7340 0.282586418637546
7350 0.247844160176687
7360 0.251112675524992
7370 0.247390929659011
7380 0.275023166653151
7390 0.268356720279498
7400 0.280381744129014
7410 0.326640131850657
7420 0.286291212089455
7430 0.262334285458787
7440 0.248495706502759
7450 0.252079042106835
7460 0.32505377348844
7470 0.375752917189602
7480 0.309343180059154
7490 0.326164635332714
7500 0.340834121776102
7510 0.286209380200177
7520 0.305355479513726
7530 0.283360503453833
7540 0.268346258039266
7550 0.25944476569772
7560 0.2350361736649
7570 0.285902874963602
7580 0.261696867047697
7590 0.270039023366857
7600 0.30720434263902
7610 0.294336287330726
7620 0.227812291504228
7630 0.259467071081915
7640 0.266184696129001
7650 0.282746191610298
7660 0.308568619445425
7670 0.324958744678134
7680 0.338218338150026
7690 0.303213781723936
7700 0.244133638160918
7710 0.216120544128762
7720 0.242216527930734
7730 0.310493560339339
7740 0.343519664149553
7750 0.364233032000351
7760 0.261674191210061
7770 0.223093989992238
7780 0.185263399472561
7790 0.217692984248327
7800 0.235986949212884
7810 0.260026326496466
7820 0.252797275236139
7830 0.257226287124506
7840 0.264873324762496
7850 0.23941156719009
7860 0.225752174121182
7870 0.204973881258079
7880 0.207645062371561
7890 0.220128357174961
7900 0.253556680235358
7910 0.244644858987662
7920 0.232636012031439
7930 0.257783181709199
7940 0.254047778849688
7950 0.257240134722049
7960 0.244442290537549
7970 0.223395550949606
7980 0.214775463859528
7990 0.220712411816566
8000 0.200732086427216
8010 0.218729681257643
8020 0.222435417038475
8030 0.220795776467198
8040 0.225058788257024
8050 0.246017933264542
8060 0.238911984646147
8070 0.223099734998552
8080 0.200730213388201
8090 0.218350109694502
8100 0.233462366444611
8110 0.295261771102937
8120 0.340635012274361
8130 0.29321216514881
8140 0.317725290309394
8150 0.314608554633385
8160 0.354467572204181
8170 0.273488536327371
8180 0.299735937241329
8190 0.290047640436237
8200 0.331146808933456
8210 0.296208226949808
8220 0.303082686693173
8230 0.291112484908571
8240 0.266495749915991
8250 0.30869302038811
8260 0.314679792030086
8270 0.336968700031562
8280 0.258481719503719
8290 0.356503291651156
8300 0.312710362219654
8310 0.293725198646032
8320 0.302134732173191
8330 0.323147873564704
8340 0.29919460451412
8350 0.323474665366134
8360 0.327774949871183
8370 0.329058859706459
8380 0.29853494661947
8390 0.277571265425877
8400 0.344902486658291
8410 0.344206804443708
8420 0.311856957926568
8430 0.290843400711673
8440 0.303969860294095
8450 0.276911983063779
8460 0.249722736900877
8470 0.247237110081029
8480 0.267919728751866
8490 0.310814916596712
8500 0.326039751957551
8510 0.291765098355311
8520 0.36575320292152
8530 0.383464164866163
8540 0.334424301949092
8550 0.333550971295737
8560 0.36395080568077
8570 0.316052392018229
8580 0.433589547847689
8590 0.386063793907991
8600 0.295606987199772
8610 0.280690684587327
8620 0.333231167566098
8630 0.292636012698296
8640 0.290384753927667
8650 0.273541333073348
8660 0.283856074205966
8670 0.300058105417697
8680 0.304329093980622
8690 0.418993437645766
8700 0.508835515939252
8710 0.362625608576533
8720 0.28676969829941
8730 0.288650719401846
8740 0.349247934350111
8750 0.298034574247185
8760 0.320521552054578
8770 0.282442869566379
8780 0.254740487335665
8790 0.241517527488487
8800 0.321828096640564
8810 0.312387189310735
8820 0.256940295540631
8830 0.246638566546513
8840 0.271243573056452
8850 0.314922234441828
8860 0.353640022378041
8870 0.256674338489218
8880 0.372530456316035
8890 0.408394144594872
8900 0.327544696314736
8910 0.350166308116815
8920 0.354966509631197
8930 0.391444118519028
8940 0.394603947839168
8950 0.289811790254665
8960 0.201530249794115
8970 0.210846280162462
8980 0.248115305489257
8990 0.270974998446798
9000 0.288947360195982
9010 0.254916141681745
9020 0.240229118331294
9030 0.25049153966844
9040 0.384525354419246
9050 0.389641517164018
9060 0.372015669570696
9070 0.287499290858011
9080 0.307337451738775
9090 0.316818539607713
9100 0.417111607460501
9110 0.500848336096085
9120 0.454257532671741
9130 0.529633912852794
9140 0.455590961199618
9150 0.372159904773503
9160 0.436527215620023
9170 0.398097117524448
9180 0.458465619408058
9190 0.529158705387104
9200 0.448921214236829
9210 0.416149400512741
9220 0.435522830155442
9230 0.39195616067573
9240 0.297869180796818
9250 0.326450875022937
9260 0.289908745509864
9270 0.294580815369195
9280 0.258740861152414
9290 0.394692632016629
9300 0.431662787294127
9310 0.410004258885639
9320 0.312149723842181
9330 0.303714479400244
9340 0.285207418679032
9350 0.285426678035436
9360 0.29880662363064
};
\addlegendentry{bs:512 scale: 4.0}
\addplot [thick, color5]
table {%
0 0.118079011946167
10 0.107355273942494
20 0.102760801013144
30 0.10054962667562
40 0.108851395719434
50 0.104530901619388
60 0.108560956219704
70 0.104928424583801
80 0.106450147496487
90 0.105546356833974
100 0.111424557308855
110 0.107849639901975
120 0.107252961031849
130 0.110411171989892
140 0.109988066383438
150 0.112549502724193
160 0.110901374687336
170 0.115093702774135
180 0.122522688332401
190 0.116431225735922
200 0.111651005405917
210 0.107287379868603
220 0.112337947647293
230 0.113578959404066
240 0.112466620326238
250 0.115716953583886
260 0.115499409268959
270 0.119236618451821
280 0.11730855766346
290 0.117172331536388
300 0.124297071330734
310 0.137272630171119
320 0.137499266065672
330 0.140078243277843
340 0.137868404152904
350 0.129096960135328
360 0.127715637610949
370 0.130118515007128
380 0.128499122945394
390 0.124984162820003
400 0.121782939527511
410 0.124903022142517
420 0.135453796675812
430 0.140976845305344
440 0.133708334525639
450 0.13306636619627
460 0.130650846191501
470 0.131757701291154
480 0.128993751937803
490 0.141993856217214
500 0.146126220166149
510 0.146591317300247
520 0.143652312285998
530 0.145188233500197
540 0.144964342188419
550 0.14391241905927
560 0.139945995977462
570 0.133412646273212
580 0.133907603304465
590 0.132985644253395
600 0.140839927630138
610 0.153886143079692
620 0.164735975007073
630 0.157279677034521
640 0.149061433482591
650 0.144034279392856
660 0.151128537266403
670 0.148149425310779
680 0.145590117134317
690 0.149778762985143
700 0.154214086316364
710 0.156532565580602
720 0.15932478471836
730 0.164466865094513
740 0.156690339170698
750 0.157675704347146
760 0.156463987525583
770 0.158175026591197
780 0.156897535469793
790 0.163469367461741
800 0.166095043357512
810 0.167017030109651
820 0.156986684476833
830 0.155433049769077
840 0.155782630394925
850 0.152099651184175
860 0.163217905353508
870 0.176128406303159
880 0.173206111456343
890 0.16140539180803
900 0.161675298692093
910 0.162187926750816
920 0.16697030866913
930 0.172379664275096
940 0.176841390296573
950 0.17594150569006
960 0.170222888641339
970 0.173973974005598
980 0.168406066373693
990 0.173479965449952
1000 0.165713929721403
1010 0.175342306341932
1020 0.168563144805574
1030 0.163870672974184
1040 0.168911653895287
1050 0.171349241490804
1060 0.171825721629171
1070 0.167697707648046
1080 0.173876193266923
1090 0.164302557005142
1100 0.174622874918972
1110 0.172910159616337
1120 0.170421553735619
1130 0.167925630921972
1140 0.171860035321079
1150 0.169872047087158
1160 0.178262163391793
1170 0.177147915459194
1180 0.162502943662036
1190 0.162021233543895
1200 0.169358879824016
1210 0.178103670656952
1220 0.186973290833137
1230 0.185197561807987
1240 0.181219656744121
1250 0.186954381730697
1260 0.185887221990932
1270 0.186319024013133
1280 0.180316082203751
1290 0.178442075186257
1300 0.174378777410508
1310 0.17038016368915
1320 0.168630499460334
1330 0.169638936991646
1340 0.17713506165412
1350 0.176780177041602
1360 0.174430415797923
1370 0.17660551027172
1380 0.178373115252407
1390 0.177968984122816
1400 0.183928445995413
1410 0.177120870689188
1420 0.192539061413279
1430 0.195734483915127
1440 0.190345291444044
1450 0.18515781420972
1460 0.190463577267642
1470 0.193176997261355
1480 0.192388418474656
1490 0.187496041854737
1500 0.183615813418195
1510 0.173033085923466
1520 0.172499014272234
1530 0.180149645438115
1540 0.192108212530044
1550 0.190968429055084
1560 0.189663054751717
1570 0.185763796272385
1580 0.180799525401992
1590 0.185266824478603
1600 0.194211785139804
1610 0.195846194415297
1620 0.190452044020975
1630 0.186663662886554
1640 0.184303450671406
1650 0.189304213396005
1660 0.180176963536639
1670 0.180853333557571
1680 0.17768456495524
1690 0.175820282167457
1700 0.17995943051261
1710 0.175997636870614
1720 0.187358012392449
1730 0.189067618573657
1740 0.190005550989708
1750 0.184451708866292
1760 0.196886645334148
1770 0.192973615084237
1780 0.192440640148445
1790 0.189493474276863
1800 0.18001579312519
1810 0.18227758236468
1820 0.19308666588247
1830 0.193273653088828
1840 0.183642889312723
1850 0.195206298514123
1860 0.201906243110296
1870 0.191448226169451
1880 0.184585110861452
1890 0.191703971368713
1900 0.197897889735043
1910 0.201937064364886
1920 0.193080812793455
1930 0.191082040446952
1940 0.187052002392017
1950 0.193522177176831
1960 0.200366366643972
1970 0.196102227290005
1980 0.19308551447684
1990 0.195486727827954
2000 0.19057258736224
2010 0.183120722527793
2020 0.18456125140263
2030 0.195410436437122
2040 0.195850262548347
2050 0.201981056563553
2060 0.202774221888536
2070 0.195281382673624
2080 0.198543756173869
2090 0.188445950841543
2100 0.186758919344461
2110 0.187553737341448
2120 0.198130177757831
2130 0.205750203683527
2140 0.205405365625628
2150 0.201756702918715
2160 0.196125487025866
2170 0.20884592355119
2180 0.198347641876281
2190 0.192491476800523
2200 0.192967941963349
2210 0.215587519951596
2220 0.211913733271203
2230 0.202056169585925
2240 0.201352097366574
2250 0.202459434374986
2260 0.191279482270454
2270 0.196095978693654
2280 0.207965402710951
2290 0.202569827750458
2300 0.199230825704812
2310 0.195026296706069
2320 0.197803424349415
2330 0.191823186591917
2340 0.19480952528978
2350 0.186582525506281
2360 0.192954276853758
2370 0.200251821741606
2380 0.199554070025656
2390 0.198070096264749
2400 0.202356850229817
2410 0.209781385707783
2420 0.190734121630231
2430 0.186648190119884
2440 0.190944347001755
2450 0.20663662524074
2460 0.207748225640051
2470 0.20026328357433
2480 0.196502875842336
2490 0.208046034888405
2500 0.205349717246655
2510 0.197806286661817
2520 0.197516280861892
2530 0.194901207081108
2540 0.19642007626184
2550 0.197640665148319
2560 0.200726320871233
2570 0.204875126726107
2580 0.197875206104255
2590 0.212254093654735
2600 0.21030038477064
2610 0.20589705172441
2620 0.209707424931651
2630 0.20728729563013
2640 0.205572402938687
2650 0.196152799873748
2660 0.197150993108408
2670 0.198472545960659
2680 0.207049377027715
2690 0.202644657036179
2700 0.204244073226117
2710 0.203424721661609
2720 0.205849065463677
2730 0.214451443218446
2740 0.208255752292645
2750 0.207656285876265
2760 0.220912389278581
2770 0.207477845409042
2780 0.204135678493369
2790 0.206584681072543
2800 0.210162895544409
2810 0.206687808307334
2820 0.205575404839837
2830 0.207280217882596
2840 0.2078704378619
2850 0.20291929730386
2860 0.210895786439668
2870 0.221366252391156
2880 0.213673627060728
2890 0.212508766482165
2900 0.210437032756278
2910 0.214290947242833
2920 0.208987440987763
2930 0.205025054178753
2940 0.205880864566398
2950 0.209945293601687
2960 0.217080533219423
2970 0.214884751989867
2980 0.22278909335457
2990 0.224123301751865
3000 0.217148573315116
3010 0.217188915384712
3020 0.208954372934431
3030 0.203872563927045
3040 0.209016301549012
3050 0.215982022290921
3060 0.207132274568686
3070 0.207194284793595
3080 0.201231737059665
3090 0.209284578377585
3100 0.220548063428589
3110 0.220066342780535
3120 0.21429780373358
3130 0.225835788993051
3140 0.215180070619932
3150 0.213431975294432
3160 0.219381915115868
3170 0.21640622256771
3180 0.224823202215671
3190 0.229749259553593
3200 0.232029221526007
3210 0.213570739341516
3220 0.226853085832588
3230 0.216550008738939
3240 0.211090406263153
3250 0.210354002895398
3260 0.214400917327075
3270 0.216677568309221
3280 0.21727973237483
3290 0.227604575535445
3300 0.233578921905707
3310 0.24290357836792
3320 0.229352979177286
3330 0.233141308396704
3340 0.231919749645975
3350 0.23061525930448
3360 0.237670042997295
3370 0.232183338226958
3380 0.222325643145503
3390 0.223816560243865
3400 0.221736249628549
3410 0.217968090065891
3420 0.208890282092532
3430 0.2130506115064
3440 0.211002328717182
3450 0.226531424391099
3460 0.22748583662192
3470 0.22383066903611
3480 0.222234092706873
3490 0.229489221315132
3500 0.232173907837675
3510 0.221286705777516
3520 0.221374342732918
3530 0.231124505425294
3540 0.237424047749639
3550 0.242743764110088
3560 0.23611728145093
3570 0.231409660208073
3580 0.240556741852297
3590 0.247113685686441
3600 0.245359632164968
3610 0.225389292078425
3620 0.23577863783269
3630 0.228142504240898
3640 0.206955194368772
3650 0.214661282739794
3660 0.232046241657534
3670 0.242398771082865
3680 0.252626724532949
3690 0.247699826988349
3700 0.233038826246525
3710 0.228730015779
3720 0.240539289610031
3730 0.234627711839467
3740 0.233717590984536
3750 0.237079102676151
3760 0.241306322954532
3770 0.242732070849085
3780 0.244501248811932
3790 0.234470521444951
3800 0.229024253857419
3810 0.228068675690625
3820 0.230751130317197
3830 0.239959359835688
3840 0.248575183298328
3850 0.25144959531702
3860 0.247934626418894
3870 0.242622207637685
3880 0.234169457982917
3890 0.233822426584888
3900 0.234403173269283
3910 0.229795720400852
3920 0.22748244208838
3930 0.242462428824709
3940 0.243545932530871
3950 0.232763688256094
3960 0.243177428684686
3970 0.252876727941503
3980 0.252165002973735
3990 0.246990466133953
4000 0.240735374170653
4010 0.236063109433286
4020 0.247299394628824
4030 0.250270704418537
4040 0.249824442486701
4050 0.238430566022135
4060 0.241298612116968
4070 0.242994919512817
4080 0.252414545648045
4090 0.252358566422607
4100 0.253783128386034
4110 0.264786369850867
4120 0.260947590062836
4130 0.2623091330766
4140 0.253628211706136
4150 0.25899084703651
4160 0.249900092968726
4170 0.237311241317797
4180 0.253538328685177
4190 0.260298057419853
4200 0.244121211844946
4210 0.243492376063126
4220 0.25133118585874
4230 0.254348283918803
4240 0.24320032001392
4250 0.241922044861532
4260 0.253052923694516
4270 0.260766401244599
4280 0.269874752109302
4290 0.276736998071287
4300 0.264731378077914
4310 0.262587754004812
4320 0.263581543682168
4330 0.254997072463807
4340 0.251504837683625
4350 0.243916204433638
4360 0.256567229208937
4370 0.267248864707142
4380 0.264390883426085
4390 0.26611210085668
4400 0.268868678606606
4410 0.261344437639461
4420 0.250794255825774
4430 0.260267216334363
4440 0.261096672093113
4450 0.252030386885885
4460 0.250476259572287
4470 0.249088272061629
4480 0.257755017372721
4490 0.253270465805198
4500 0.263058197036673
4510 0.263605072897964
4520 0.256706777308327
4530 0.271949353551479
4540 0.266387756431789
4550 0.260771111235071
4560 0.259412764326444
4570 0.264947720873759
4580 0.264707749590057
4590 0.26057960823738
4600 0.264012241174024
4610 0.266226492323069
4620 0.259541465235683
4630 0.277016154470863
4640 0.284007388523268
4650 0.301859679824064
4660 0.272135836137414
4670 0.270102109592792
4680 0.260285563043238
4690 0.258816952191348
4700 0.270013850657417
4710 0.289199424683275
4720 0.278007348137628
4730 0.253248456373895
4740 0.273184548208131
4750 0.297660632026401
4760 0.304141403933023
4770 0.294811051562504
4780 0.297693621268532
4790 0.282338423687563
4800 0.261020869273781
4810 0.267748310524098
4820 0.294122615597024
4830 0.294413057939101
4840 0.292400641802366
4850 0.295153596598549
4860 0.293012689757981
4870 0.29628212472891
4880 0.274615685279033
4890 0.268351385275497
4900 0.279799518511425
4910 0.294842675438515
4920 0.287446641655664
4930 0.28314979173249
4940 0.306457665423147
4950 0.309885723805985
4960 0.300288574707283
4970 0.295634932288227
4980 0.322924431556525
4990 0.313270376194226
5000 0.283519150112856
5010 0.262033800784816
5020 0.265900067553627
5030 0.267969885113214
5040 0.282469918048206
5050 0.300214637509873
5060 0.30609321255831
5070 0.300952497588374
5080 0.306687342870975
5090 0.300758787925132
5100 0.300650038326463
5110 0.330592165019738
5120 0.343023740141561
5130 0.35348599943951
5140 0.365416693779101
5150 0.344444714521484
5160 0.296475565198089
5170 0.299262394218233
5180 0.310456058719291
5190 0.286949830017799
5200 0.258509226493157
5210 0.253760779007863
5220 0.241957932709594
5230 0.263079349611434
5240 0.288182063676961
5250 0.301059534065601
5260 0.27846988480694
5270 0.274767448969494
5280 0.300106381315747
5290 0.303319944852618
5300 0.313900909907418
5310 0.336015587153311
5320 0.34197706451367
5330 0.304066452121925
5340 0.29185844001904
5350 0.291820239016028
5360 0.296166221306498
5370 0.282732653122475
5380 0.263623374383928
5390 0.263945237608863
5400 0.286771908805947
5410 0.29685850555368
5420 0.268563155053651
5430 0.273979262650113
5440 0.271974688411869
5450 0.258253478774588
5460 0.284294157027146
5470 0.302523240893687
5480 0.337240889109016
5490 0.343690913583851
5500 0.328903443283067
5510 0.315749607950947
5520 0.277076670911367
5530 0.314513645505625
5540 0.340033542435421
5550 0.347273698040927
5560 0.320608067182432
5570 0.29053012762391
5580 0.288163028792122
5590 0.306196551422627
5600 0.300967055471731
5610 0.308610780669904
5620 0.356341057610717
5630 0.34290417845376
5640 0.335179684050751
5650 0.312361964765193
5660 0.340993039452126
5670 0.324051127360774
5680 0.317017531831666
5690 0.336545367704737
5700 0.329018506930707
5710 0.349653559606765
5720 0.339151975920558
5730 0.367237084202014
5740 0.338008427908072
5750 0.32364988913274
5760 0.307389431070393
5770 0.328118377643626
5780 0.344244473304186
5790 0.328370898691227
5800 0.31583461051789
5810 0.342460728616102
5820 0.345514023164947
5830 0.385877707170824
5840 0.36686014426336
5850 0.324691777718758
5860 0.316003596445328
5870 0.325171910216837
5880 0.310277458039255
5890 0.306945337184273
5900 0.291561068608975
5910 0.300552784986149
5920 0.304935914030987
5930 0.314240935938477
5940 0.312894861354277
5950 0.31740633800665
5960 0.3351085027506
5970 0.319324173688383
5980 0.299708714659944
5990 0.301104456626119
6000 0.285781445118623
6010 0.332895199473592
6020 0.336958604499858
6030 0.331467356248144
6040 0.349171463482049
6050 0.377399224683854
6060 0.359549030265245
6070 0.339646344228715
6080 0.292011808919893
6090 0.277886467933243
6100 0.307304971727326
6110 0.317830553132919
6120 0.314118882066109
6130 0.359413889655985
6140 0.352228961982358
6150 0.349005341933043
6160 0.336298158150687
6170 0.344905308326554
6180 0.339772875026089
6190 0.36403318187216
6200 0.363240471292412
6210 0.388082637187391
6220 0.387461796253465
6230 0.338235140223238
6240 0.291664708275131
6250 0.306654527066434
6260 0.377554198969363
6270 0.390707937855009
6280 0.431597185551758
6290 0.4186122187944
6300 0.40519211832697
6310 0.414976245558888
6320 0.403989225370509
6330 0.381700493058818
6340 0.371328754308094
6350 0.408855451046276
6360 0.427428267341233
6370 0.382388629343368
6380 0.383703844862979
6390 0.320446484759319
6400 0.335031974076608
6410 0.336678485147096
6420 0.343251923688816
6430 0.324341704873208
6440 0.320953080463897
6450 0.353364411960333
6460 0.369878008921193
6470 0.368766124007662
6480 0.391142008931135
6490 0.380043016832739
6500 0.357917756784456
6510 0.355676610703877
6520 0.357466590139516
6530 0.317583393791862
6540 0.305814778100191
6550 0.30450658005699
6560 0.294099291340147
6570 0.341078658698959
6580 0.356038718926045
6590 0.396296356196991
6600 0.414271595608869
6610 0.409144346245678
6620 0.397577980005186
6630 0.386859042229322
6640 0.366722301800879
6650 0.354161477401472
6660 0.304617154045787
6670 0.280577269114392
6680 0.312081392146955
6690 0.329960057183296
6700 0.341088480564262
6710 0.328366308711295
6720 0.365847259732031
6730 0.361657002280373
6740 0.343229110523875
6750 0.342446046038135
6760 0.363975636789023
6770 0.386544100420847
6780 0.38947022403149
6790 0.428468378100639
6800 0.394171850957012
6810 0.354635865797148
6820 0.300925044779892
6830 0.320492615686609
6840 0.34942534733598
6850 0.39962289972901
6860 0.393362395606842
6870 0.385065657419581
6880 0.324527716802112
6890 0.372581400388912
6900 0.449849494397213
6910 0.512515451668195
6920 0.485377193807745
6930 0.372436863725341
6940 0.371992941994368
6950 0.390107035353576
6960 0.426709839871546
6970 0.436854302159426
6980 0.514260821650341
6990 0.5159620232456
7000 0.458863930166763
7010 0.389203107631443
7020 0.489097960476813
7030 0.521591211464757
7040 0.47486229433305
7050 0.346163582582914
7060 0.369021903998944
7070 0.380872126399044
7080 0.385217349428424
7090 0.421599224444243
7100 0.496605549059105
7110 0.479195425216591
7120 0.442566660236194
7130 0.417675544242796
7140 0.416230828354743
7150 0.389411170488935
7160 0.420894423986583
7170 0.414235512353183
7180 0.374098817329405
7190 0.445914975495678
7200 0.392307617804119
7210 0.376355826069455
7220 0.343044281232953
7230 0.388701126403447
7240 0.39891846193552
7250 0.369635173241321
7260 0.375646097714781
7270 0.371277131132172
7280 0.398229087696293
7290 0.385981087490176
7300 0.405298449330778
7310 0.476920760710792
7320 0.461456123311772
7330 0.496329902648892
7340 0.49145879968921
7350 0.47514074086823
7360 0.430862010606339
7370 0.415154277107142
7380 0.465189156180634
7390 0.480057740039004
7400 0.477763860741276
7410 0.543024268111583
7420 0.481507512939067
7430 0.456030406451504
7440 0.425868195871798
7450 0.433627642231365
7460 0.538725181495666
7470 0.609110433223955
7480 0.517762953317029
7490 0.548427235268653
7500 0.602438966321065
7510 0.521360503218124
7520 0.533948176982104
7530 0.484594984676597
7540 0.4364337597271
7550 0.43923892049757
7560 0.395946269347997
7570 0.452091061783921
7580 0.424477968365239
7590 0.446951763131889
7600 0.534813198807985
7610 0.513443328991752
7620 0.383243134428183
7630 0.416583244747699
7640 0.419365637213064
7650 0.460773683219552
7660 0.507119795527523
7670 0.558610831935544
7680 0.518991878313237
7690 0.442973001821895
7700 0.399034120189524
7710 0.391065355318457
7720 0.42218706344594
7730 0.405765195899452
7740 0.426043129570309
7750 0.459224961026227
7760 0.403490694715365
7770 0.339624315661054
7780 0.308244134383612
7790 0.36179286622677
7800 0.400717091022027
7810 0.460869598176235
7820 0.434693627223589
7830 0.447606507387296
7840 0.435649743589019
7850 0.377287598329162
7860 0.338054744265071
7870 0.314599888590589
7880 0.32236422391496
7890 0.370162974825971
7900 0.42337929047564
7910 0.412597873204056
7920 0.372295880013905
7930 0.416451091471571
7940 0.407831482361575
7950 0.416422330350942
7960 0.404699752063381
7970 0.366843743165893
7980 0.365911822424953
7990 0.378328492908871
8000 0.347182355354961
8010 0.36707449392865
8020 0.354400909016029
8030 0.372426408247406
8040 0.378969834760108
8050 0.442855218922732
8060 0.424578636222642
8070 0.374782414121405
8080 0.332080317019011
8090 0.357384351662771
8100 0.392331134089688
8110 0.486794871312555
8120 0.532197651922736
8130 0.467207218871732
8140 0.518020554563291
8150 0.54312010922545
8160 0.596239239742563
8170 0.472241411662748
8180 0.521732559476558
8190 0.509048438108645
8200 0.589121356197819
8210 0.512688132403932
8220 0.504858036237895
8230 0.484348164352169
8240 0.464318811364578
8250 0.498703253671345
8260 0.495898738376781
8270 0.513057292939295
8280 0.407200556080024
8290 0.525719275461767
8300 0.476248826246059
8310 0.510432817723608
8320 0.50435466875306
8330 0.523271399443961
8340 0.465698968691723
8350 0.496030610396913
8360 0.488439904871038
8370 0.506827333221192
8380 0.486443929885302
8390 0.498761707254221
8400 0.583494205536571
8410 0.563281488546735
8420 0.480724636542101
8430 0.473684622592248
8440 0.498111698508648
8450 0.506147959144469
8460 0.459977149038544
8470 0.425082283030347
8480 0.444696902518951
8490 0.529027895354857
8500 0.552304767575315
8510 0.513901221278431
8520 0.566655057672263
8530 0.606238964536232
8540 0.532252485783216
8550 0.575618623288064
8560 0.661543743851871
8570 0.595665312976146
8580 0.779870609871753
8590 0.707985194076813
8600 0.53897737385976
8610 0.500834178825015
8620 0.576194040171647
8630 0.496777899465737
8640 0.534403475048786
8650 0.488860971323836
8660 0.529600621802616
8670 0.545239337793238
8680 0.556192608538757
8690 0.704686154902068
8700 0.853886348432374
8710 0.610189002812247
8720 0.496478423394925
8730 0.493925451573609
8740 0.568566289566813
8750 0.455513116434022
8760 0.458101498018966
8770 0.44552460939685
8780 0.437372471638531
8790 0.416442079852739
8800 0.521618082539276
8810 0.564731789322486
8820 0.474372101118953
8830 0.454626470222338
8840 0.463958668032055
8850 0.501794163510695
8860 0.595690308810129
8870 0.476852470730025
8880 0.534206470046086
8890 0.538034115483535
8900 0.528231907515474
8910 0.578412064371115
8920 0.518481382606472
8930 0.652869896654044
8940 0.664803983931168
8950 0.533616212368292
8960 0.365619014313828
8970 0.399769627852546
8980 0.441176226887772
8990 0.469053089971097
9000 0.50279976842646
9010 0.436003972149345
9020 0.409418260612237
9030 0.452275206414238
9040 0.657512918357043
9050 0.671867124634036
9060 0.569166085517941
9070 0.511848298915565
9080 0.50593818284861
9090 0.518943562057835
9100 0.639545827182298
9110 0.760058047196131
9120 0.728694884658258
9130 0.807621598754315
9140 0.783824981143347
9150 0.626457604950439
9160 0.485764734872994
9170 0.476510185177002
9180 0.726376117000472
9190 0.760478866942485
9200 0.634473614060497
9210 0.64553587124884
9220 0.672864850960848
9230 0.654868792013613
9240 0.523018822722902
9250 0.523732938692865
9260 0.488107158065353
9270 0.490477861307213
9280 0.435429754014264
9290 0.589643758343254
9300 0.649940344973641
9310 0.635965240696558
9320 0.515673082897178
9330 0.502294696391434
9340 0.480290326386706
9350 0.484384284508044
9360 0.518534335323179
};
\addlegendentry{bs:1024 scale: 8.0}
\addplot [thick, color6]
table {%
0 0.131867006830999
10 0.11927375423242
20 0.109583137555295
30 0.106002717150223
40 0.11622511823988
50 0.112510903923898
60 0.118355001294768
70 0.11496648199165
80 0.114891738458743
90 0.112989952115275
100 0.118255820987372
110 0.117219283309705
120 0.116084810208046
130 0.119424116491032
140 0.117900063657605
150 0.125760012562092
160 0.122657674472456
170 0.13141447495266
180 0.141636956935931
190 0.130514961535163
200 0.125931159213015
210 0.119978994369877
220 0.124689932833183
230 0.124494633472137
240 0.12046219143934
250 0.125203807013674
260 0.125332613714618
270 0.130512658989638
280 0.130748332178907
290 0.131136187227371
300 0.140928360125151
310 0.154833960658431
320 0.15553503459175
330 0.16218670057149
340 0.163146031809107
350 0.151584949844376
360 0.14418792020318
370 0.147794467840862
380 0.144992775258294
390 0.137647747585714
400 0.134108703662156
410 0.140434483435599
420 0.157260490988392
430 0.162010022590849
440 0.151669445816636
450 0.150919872530193
460 0.148377687979097
470 0.147109408548258
480 0.142718311192501
490 0.159288738908344
500 0.168210871081232
510 0.167451688079798
520 0.163191891401788
530 0.165688502600189
540 0.164692327965665
550 0.166234155371577
560 0.164213242263386
570 0.156936710779926
580 0.154015352337712
590 0.152362718051083
600 0.159504571141365
610 0.170413168601145
620 0.189447619361825
630 0.181074917520363
640 0.169749011194497
650 0.162899340539205
660 0.173661445276165
670 0.171946976192427
680 0.16734560651585
690 0.17112742210525
700 0.177376311680071
710 0.184672210249933
720 0.187759549101453
730 0.19622313783679
740 0.183448859168058
750 0.183309488619731
760 0.181249213370546
770 0.184283112986861
780 0.18144066958237
790 0.192011332934287
800 0.19843624969358
810 0.197771385061722
820 0.181301926045405
830 0.177500938850789
840 0.181592903429391
850 0.176877095786233
860 0.18806288151406
870 0.202027045288233
880 0.19902372370534
890 0.188733027950098
900 0.192315019232929
910 0.195584187894782
920 0.193111344508819
930 0.202239063610869
940 0.213916162968729
950 0.21456211536748
960 0.195893706765602
970 0.199070601147141
980 0.198486561218758
990 0.203749928680596
1000 0.196429179941571
1010 0.207629886064501
1020 0.200617317214903
1030 0.195674043329043
1040 0.206236113262979
1050 0.212091166368128
1060 0.206746896647546
1070 0.201593852721104
1080 0.212855582090732
1090 0.199485680392506
1100 0.205392623584798
1110 0.200298167948667
1120 0.199226146291236
1130 0.198856322482686
1140 0.200390565165504
1150 0.202554248612586
1160 0.21188222470672
1170 0.208140187909644
1180 0.194010573322849
1190 0.195050700220001
1200 0.202244079145153
1210 0.214383771049695
1220 0.229616807987757
1230 0.22386345346019
1240 0.213125875199741
1250 0.21893721662355
1260 0.22420450823053
1270 0.226076889877001
1280 0.217616539229733
1290 0.208081846248163
1300 0.207778126741169
1310 0.203404718888236
1320 0.199434265169854
1330 0.198709228762298
1340 0.21066205495411
1350 0.213131252182006
1360 0.209819908828025
1370 0.21017249404948
1380 0.215884614319856
1390 0.214929335541436
1400 0.220140383157798
1410 0.211808940842535
1420 0.226059791669085
1430 0.22558649920724
1440 0.225827463132574
1450 0.224455947243922
1460 0.236414148832843
1470 0.235573513244744
1480 0.232745927410667
1490 0.233951981866131
1500 0.225571072252075
1510 0.21520618422846
1520 0.216566676321625
1530 0.230328070896342
1540 0.237104436586168
1550 0.229336623582435
1560 0.224507819306135
1570 0.222632279849389
1580 0.216724885496855
1590 0.22543255695858
1600 0.237027096019369
1610 0.24116359440223
1620 0.230344076006931
1630 0.227917185775901
1640 0.229620934608138
1650 0.233183592352657
1660 0.221315912179907
1670 0.222418514823148
1680 0.218509051632569
1690 0.212175827189399
1700 0.213395017821733
1710 0.213402061771185
1720 0.226945099896299
1730 0.233564820625315
1740 0.230351331142392
1750 0.225843538364297
1760 0.244464778743945
1770 0.241560685914341
1780 0.235340536508761
1790 0.22761847960081
1800 0.22396831865735
1810 0.226276215912678
1820 0.238964730350642
1830 0.240033064573015
1840 0.222538693556457
1850 0.238263740286229
1860 0.24997467029566
1870 0.242199027588128
1880 0.229299901489681
1890 0.232156105094758
1900 0.243122759107452
1910 0.246800031053687
1920 0.237527469982504
1930 0.237247962530198
1940 0.231339116383099
1950 0.236500127556085
1960 0.251079350787333
1970 0.244161840730024
1980 0.238560960660875
1990 0.234526490878611
2000 0.230747831479969
2010 0.220670201948449
2020 0.2206978529313
2030 0.240183059179698
2040 0.243313369126504
2050 0.255792922670736
2060 0.254411334106439
2070 0.248189621006181
2080 0.25321831936284
2090 0.240727638186073
2100 0.234850168916336
2110 0.232126148578393
2120 0.245753095263408
2130 0.253309818390438
2140 0.253570783619649
2150 0.25146131214143
2160 0.239086461801973
2170 0.248284065276989
2180 0.235903486930521
2190 0.23055402206993
2200 0.237243207390131
2210 0.264700886065521
2220 0.264318473131859
2230 0.250618986908831
2240 0.251361357303248
2250 0.249794821024916
2260 0.241475777944868
2270 0.245976321111933
2280 0.2612716802375
2290 0.251047878777159
2300 0.248198195763151
2310 0.241035174924561
2320 0.252539595807737
2330 0.239351457636393
2340 0.238892274619506
2350 0.227603135915165
2360 0.247257331863542
2370 0.254558972641855
2380 0.24804541962496
2390 0.250562338298247
2400 0.25105219117434
2410 0.258706015348926
2420 0.232429800676932
2430 0.227888753712194
2440 0.239117356512205
2450 0.257736244378799
2460 0.259358065087775
2470 0.249254469723368
2480 0.241318983109813
2490 0.250494345783032
2500 0.255602414139509
2510 0.248929962030335
2520 0.246083339623263
2530 0.239593167875411
2540 0.247000092640088
2550 0.251908902258611
2560 0.253905202290932
2570 0.255029709922516
2580 0.243484508606908
2590 0.271400009630312
2600 0.275482839418216
2610 0.265583158220238
2620 0.264030166399102
2630 0.259437272359595
2640 0.263107241445144
2650 0.2458227913791
2660 0.248558189002673
2670 0.259493357838087
2680 0.268445499890844
2690 0.263023603627232
2700 0.25697965346979
2710 0.248997778350842
2720 0.257269971538284
2730 0.271508599125501
2740 0.26260893499124
2750 0.262018204883964
2760 0.290549148170121
2770 0.280069168453618
2780 0.269548098615298
2790 0.263388656213788
2800 0.261980731066857
2810 0.255721345174149
2820 0.261955438887196
2830 0.268426557904252
2840 0.266863443769698
2850 0.258464174169771
2860 0.26875146149604
2870 0.286060902736269
2880 0.277275170218809
2890 0.265382417526019
2900 0.263769112901874
2910 0.278024291036838
2920 0.27982274786466
2930 0.270767911411188
2940 0.270839563301417
2950 0.267097232818056
2960 0.275683115087932
2970 0.275866630544321
2980 0.280082872511266
2990 0.27609296139564
3000 0.267604472926181
3010 0.27413015042008
3020 0.26739916824924
3030 0.261296225376317
3040 0.267218436573852
3050 0.277334053610181
3060 0.268055628313639
3070 0.259904716674402
3080 0.258092756192424
3090 0.264293738087804
3100 0.281671483587771
3110 0.271929591581397
3120 0.271538181774817
3130 0.292791700201142
3140 0.281601057469689
3150 0.276709267886279
3160 0.278577636810745
3170 0.275102716082923
3180 0.289279449243654
3190 0.303500521599042
3200 0.300439642870044
3210 0.278984505171224
3220 0.294858737318075
3230 0.27241944975013
3240 0.273512815718322
3250 0.26943860348355
3260 0.276561722676649
3270 0.279767983592771
3280 0.270536143438771
3290 0.287400022765301
3300 0.302022152520679
3310 0.311684012215761
3320 0.298111261981926
3330 0.300499058084188
3340 0.30165551816709
3350 0.300665192095676
3360 0.311669506588595
3370 0.299962863632165
3380 0.282492381493268
3390 0.294843291389119
3400 0.293878053718342
3410 0.281924741397435
3420 0.276835144812641
3430 0.278448962217019
3440 0.274090016036133
3450 0.280669789025794
3460 0.294889894467379
3470 0.300600059996667
3480 0.292779212174492
3490 0.294144656216679
3500 0.299287547433462
3510 0.280316778785062
3520 0.283520354141004
3530 0.297542523990882
3540 0.310217097367789
3550 0.326694861538644
3560 0.310958102125568
3570 0.307903024695033
3580 0.312489263652446
3590 0.320458259798504
3600 0.316862834414723
3610 0.3023797470757
3620 0.321270808086573
3630 0.311514407387395
3640 0.284556163047819
3650 0.28434856137506
3660 0.302033060604891
3670 0.323220666229468
3680 0.327143342925441
3690 0.333595751441941
3700 0.312904590357741
3710 0.30261057698814
3720 0.313019626407233
3730 0.309173333372391
3740 0.306911310336477
3750 0.31874108001164
3760 0.329928274859896
3770 0.326270019760962
3780 0.331610063556196
3790 0.320469166440347
3800 0.311439051558616
3810 0.307719455432159
3820 0.313032076353065
3830 0.327489211215379
3840 0.33184368616931
3850 0.342926898191788
3860 0.340711101321495
3870 0.333725828000526
3880 0.320499405012808
3890 0.319456018479677
3900 0.310763567713109
3910 0.305046785616309
3920 0.302482034992225
3930 0.313405593820797
3940 0.313853565187603
3950 0.307576348938222
3960 0.334929440887516
3970 0.347817770554776
3980 0.334222495885922
3990 0.330684919962439
4000 0.324249090021588
4010 0.326787539354152
4020 0.336800666422105
4030 0.348077036830314
4040 0.348872566809292
4050 0.32587869500147
4060 0.315103875522224
4070 0.313414013437904
4080 0.328775462746886
4090 0.34086628356055
4100 0.345525587145908
4110 0.373305916601557
4120 0.373306737663315
4130 0.371338616056745
4140 0.358004303354844
4150 0.363357380396661
4160 0.349967477795696
4170 0.329425363549627
4180 0.353209532738954
4190 0.363638804198519
4200 0.34224310418241
4210 0.328619577642229
4220 0.344593953529069
4230 0.353474662797431
4240 0.344550248176484
4250 0.338001917686881
4260 0.356029839481734
4270 0.366468577711529
4280 0.375295070311079
4290 0.371250218957395
4300 0.372044727006092
4310 0.364108949470837
4320 0.361735497128795
4330 0.343637348222758
4340 0.337879152071054
4350 0.330315422629033
4360 0.34993976911767
4370 0.36212104275739
4380 0.368721678201618
4390 0.356981168145287
4400 0.361182497863882
4410 0.354105139945404
4420 0.352670021171676
4430 0.36377603633369
4440 0.36382490619708
4450 0.345295290191914
4460 0.338880591282358
4470 0.351185460120331
4480 0.360911834971713
4490 0.362913817963226
4500 0.368701337064379
4510 0.365712589474129
4520 0.373822110721416
4530 0.395241898570134
4540 0.377991483772728
4550 0.366239840967156
4560 0.363072469987009
4570 0.374936081576136
4580 0.362001776417316
4590 0.352410865462685
4600 0.371404768477436
4610 0.377133093320577
4620 0.37840201701588
4630 0.396696203178927
4640 0.417431565356783
4650 0.435013749320732
4660 0.389955073535244
4670 0.389909801001234
4680 0.371484416193355
4690 0.368530675556434
4700 0.39016819145073
4710 0.418992285984449
4720 0.386924371370047
4730 0.354142686792519
4740 0.381616563917583
4750 0.420461170182209
4760 0.432943966015994
4770 0.420764396290407
4780 0.439043977443511
4790 0.418982498232548
4800 0.388225062411488
4810 0.388499353826927
4820 0.420430449610908
4830 0.415355287655094
4840 0.401627947903122
4850 0.407728044844311
4860 0.402397774369756
4870 0.410231432889098
4880 0.377725806684365
4890 0.378831909294959
4900 0.403325012095793
4910 0.423802704912851
4920 0.411852466122779
4930 0.419255774851132
4940 0.435547400769941
4950 0.437385122118541
4960 0.426540422744014
4970 0.43902865959427
4980 0.466530224522954
4990 0.462416870073647
5000 0.422838469852826
5010 0.368119930598589
5020 0.379484363908563
5030 0.392323992049683
5040 0.406279677031763
5050 0.414142064906376
5060 0.434967737181925
5070 0.450909728378923
5080 0.456482132533662
5090 0.436985102520317
5100 0.422539060633206
5110 0.466465035259468
5120 0.47494771592355
5130 0.492423957416456
5140 0.522327689124463
5150 0.499750459668388
5160 0.431020581603785
5170 0.441722528519113
5180 0.451012618122218
5190 0.392146984092116
5200 0.341873124711297
5210 0.344006905697148
5220 0.328449077056003
5230 0.348409532151876
5240 0.377738162669667
5250 0.41314819872129
5260 0.402267172798732
5270 0.406716924669392
5280 0.429422865974435
5290 0.442112340281991
5300 0.437285410209267
5310 0.471330859299649
5320 0.485673212521405
5330 0.452599523018706
5340 0.432117424757078
5350 0.411618036263757
5360 0.410171126241162
5370 0.41651150883513
5380 0.394465550582413
5390 0.375331716527421
5400 0.397914964784993
5410 0.420594517667034
5420 0.38004427572163
5430 0.37988988367775
5440 0.383144395149891
5450 0.371055009128436
5460 0.394194761251662
5470 0.431407506822251
5480 0.481201718302291
5490 0.509739034003228
5500 0.492664609643855
5510 0.492262681262026
5520 0.442368773470248
5530 0.470696171985834
5540 0.487509139454071
5550 0.49581156931647
5560 0.458701657753662
5570 0.427890007236089
5580 0.422417734565294
5590 0.424941380700784
5600 0.414128146170032
5610 0.453443029133241
5620 0.512236080940845
5630 0.488724673746316
5640 0.475591474252472
5650 0.458505315740887
5660 0.465765981232885
5670 0.452620176136221
5680 0.46022562440908
5690 0.48939626004754
5700 0.473467068927412
5710 0.520837659686037
5720 0.512599899151612
5730 0.528036237495419
5740 0.478177375196257
5750 0.472538562858967
5760 0.436254615263098
5770 0.468465029141309
5780 0.49981378121465
5790 0.488277144198714
5800 0.488203275517087
5810 0.52024597044318
5820 0.523968974397281
5830 0.561934516738305
5840 0.559461780368537
5850 0.511420049584645
5860 0.51456327443415
5870 0.496003181720844
5880 0.477247485745646
5890 0.451602046106025
5900 0.453955644237651
5910 0.440591622220171
5920 0.445031567970671
5930 0.447483437924864
5940 0.455011011386701
5950 0.459182890129658
5960 0.480687177433422
5970 0.468725519944323
5980 0.461009241043658
5990 0.468506055257326
6000 0.44159080113618
6010 0.49995733991397
6020 0.487848822646407
6030 0.488522084295802
6040 0.546138382099375
6050 0.585278440077559
6060 0.551752612495315
6070 0.503041074869924
6080 0.441931117602565
6090 0.439096640341933
6100 0.492340173054693
6110 0.510065916464841
6120 0.472727750209677
6130 0.51468945704977
6140 0.505910746934781
6150 0.504812819224673
6160 0.495934953438053
6170 0.504366405957282
6180 0.486235432477785
6190 0.509148499016406
6200 0.526123270300827
6210 0.565364462632409
6220 0.556072130270564
6230 0.503081180936589
6240 0.460082338820752
6250 0.458518533672781
6260 0.528730871812748
6270 0.531111939790164
6280 0.621529353636545
6290 0.634499299962934
6300 0.610417847656019
6310 0.626862949257093
6320 0.617110997804108
6330 0.621517317026117
6340 0.625786920181183
6350 0.654056300780822
6360 0.646896649840984
6370 0.591481901257656
6380 0.637068358548207
6390 0.523725745814404
6400 0.501970557518275
6410 0.515302400949584
6420 0.513426990967116
6430 0.493499630772911
6440 0.479909906341186
6450 0.575593696011769
6460 0.576846854073481
6470 0.520099723753525
6480 0.549673274558774
6490 0.568826509513544
6500 0.566750426863634
6510 0.54548159632985
6520 0.55257902068043
6530 0.486642170611497
6540 0.488411611015866
6550 0.469240519619229
6560 0.448088394705223
6570 0.506095963375225
6580 0.536639828190774
6590 0.560998775096108
6600 0.578834729413988
6610 0.573281802570305
6620 0.5609456312938
6630 0.557281892066537
6640 0.541400766407955
6650 0.525324030444566
6660 0.440512690648237
6670 0.399994980321684
6680 0.435514000197695
6690 0.485095272025975
6700 0.523483276089674
6710 0.522817031967569
6720 0.564746282767845
6730 0.535439196302974
6740 0.489310913795363
6750 0.487527086492476
6760 0.508332525931589
6770 0.542231728782779
6780 0.578652652655347
6790 0.639185739814132
6800 0.604434132871664
6810 0.552916613366418
6820 0.467086117475094
6830 0.470816770866132
6840 0.548763800598738
6850 0.672281945570878
6860 0.659305878269841
6870 0.641295881915044
6880 0.502149302911863
6890 0.537318018647663
6900 0.603235244743012
6910 0.699429717058388
6920 0.702439993944723
6930 0.598179146844548
6940 0.558037660043299
6950 0.605528699544112
6960 0.692271236834944
6970 0.687527481261186
6980 0.767367904704499
6990 0.75446827357449
7000 0.695912247733447
7010 0.622939346233508
7020 0.712233622423618
7030 0.688648328427216
7040 0.656810732886101
7050 0.555558228615018
7060 0.550907474644289
7070 0.554945052901702
7080 0.590117719383793
7090 0.64932111395527
7100 0.731057625142801
7110 0.66707670791529
7120 0.623457326110129
7130 0.623480822751906
7140 0.630043747138666
7150 0.608152353583774
7160 0.667518779838103
7170 0.635545239920836
7180 0.611461279970082
7190 0.633327665116131
7200 0.554254625386463
7210 0.51450273507151
7220 0.528583462093088
7230 0.592101932570769
7240 0.593255595641077
7250 0.577162970561168
7260 0.560801881092175
7270 0.56391456005454
7280 0.608446838971547
7290 0.626800052799797
7300 0.655839462650865
7310 0.696971236059704
7320 0.698097567698876
7330 0.750321551782612
7340 0.749021684625962
7350 0.718960291453031
7360 0.690820350794896
7370 0.640739080492718
7380 0.707430811041628
7390 0.649471095453128
7400 0.637919349215671
7410 0.788350056156501
7420 0.760564015439826
7430 0.676063623832027
7440 0.640966800651908
7450 0.635888569810731
7460 0.803359692594316
7470 0.870446136313035
7480 0.753756560278305
7490 0.784459081986249
7500 0.857279118906919
7510 0.771685950439878
7520 0.814478978051878
7530 0.730985493033518
7540 0.675781701233456
7550 0.652543606015602
7560 0.611800366129948
7570 0.673306393598076
7580 0.665990168684597
7590 0.679784316029539
7600 0.693318953388456
7610 0.660228087549807
7620 0.562848603420091
7630 0.656692623966546
7640 0.669203022875933
7650 0.725008140958355
7660 0.753451715614573
7670 0.869031894166816
7680 0.828935639374514
7690 0.728780048340993
7700 0.598192562211417
7710 0.520951569240617
7720 0.584286839155781
7730 0.623703282592278
7740 0.666453218896332
7750 0.690847341227011
7760 0.61714108103768
7770 0.53072897902941
7780 0.475651204716602
7790 0.549815539734879
7800 0.61308750038101
7810 0.667679338199126
7820 0.674173857186408
7830 0.692403227653186
7840 0.731039606269936
7850 0.657548338694738
7860 0.568557175090925
7870 0.484869255553911
7880 0.461668283262114
7890 0.520984530713906
7900 0.602360582271268
7910 0.601503734770242
7920 0.580658780933794
7930 0.594481535593015
7940 0.584455129872304
7950 0.623272303698706
7960 0.612020661360993
7970 0.582964421826203
7980 0.564498649304883
7990 0.55655784408482
8000 0.486678509762759
8010 0.516588308134758
8020 0.547332411278509
8030 0.533975654521928
8040 0.584352598825893
8050 0.648569220991108
8060 0.638738269994056
8070 0.575287686047172
8080 0.539546123321194
8090 0.578630692651251
8100 0.580819514671946
8110 0.656829427961561
8120 0.740801424757056
8130 0.742117225719099
8140 0.803707494782354
8150 0.808172286202106
8160 0.880693096887857
8170 0.733019266031933
8180 0.787832121178464
8190 0.779635727468716
8200 0.86841488042728
8210 0.746216259722563
8220 0.735423893157774
8230 0.747132447028459
8240 0.71164429478849
8250 0.764679400262517
8260 0.783010208803447
8270 0.811278553954289
8280 0.666783633388731
8290 0.858826416836167
8300 0.803192029930954
8310 0.818690582047051
8320 0.744754157506086
8330 0.791686524407612
8340 0.722947232830196
8350 0.785674802081163
8360 0.760947092667221
8370 0.766072974105885
8380 0.728078434936181
8390 0.749477606459978
8400 0.913977609696042
8410 0.893347569172203
8420 0.747032793725329
8430 0.685593212931038
8440 0.743267029940451
8450 0.742977770412801
8460 0.727682330951773
8470 0.671162597978757
8480 0.659320027383384
8490 0.77693283815935
8500 0.787470333969228
8510 0.770803112210892
8520 0.810001272995618
8530 0.858897379734059
8540 0.798071960942476
8550 0.930950887808737
8560 1.02024564183014
8570 0.924907175139498
8580 1.31937858570247
8590 1.2037713423508
8600 0.854570870112599
8610 0.765875163599789
8620 0.848067880008113
8630 0.799397555048611
8640 0.85527601316847
8650 0.789782502672582
8660 0.820210073621202
8670 0.852743994214286
8680 0.898620961250835
8690 1.05415791496405
8700 1.25900628374489
8710 0.99240272786502
8720 0.759196952919653
8730 0.749377283840689
8740 0.86542722312483
8750 0.733266075834254
8760 0.731424433454813
8770 0.71784253997948
8780 0.7092040776547
8790 0.673755096855147
8800 0.762698031769389
8810 0.782970323488232
8820 0.738047881138019
8830 0.709048138410538
8840 0.695672288249596
8850 0.751938467836906
8860 0.806733731831406
8870 0.65311051593731
8880 0.75462657964343
8890 0.786600542832724
8900 0.792547505716467
8910 0.898548452303067
8920 0.808638233957336
8930 0.967740236480364
8940 0.948510977010189
8950 0.81336578463406
8960 0.600171271640428
8970 0.61845964567583
8980 0.695998016868046
8990 0.716417877258981
9000 0.728870933578452
9010 0.680289880873005
9020 0.673995277567993
9030 0.752863204043466
9040 0.802047998406689
9050 0.82875066703204
9060 0.781764653518287
9070 0.752776455072739
9080 0.807634197640234
9090 0.784097944792575
9100 0.990870178963314
9110 1.01477324333569
9120 0.99333758200617
9130 1.12195189013604
9140 1.17193754732079
9150 1.0261191958844
9160 1.07494877731222
9170 1.03662867344044
9180 1.13655276834407
9190 1.10402775540848
9200 0.941106108636281
9210 0.973398384789247
9220 1.01823210837896
9230 0.998464689941553
9240 0.803467635959763
9250 0.787773369302667
9260 0.744956468047362
9270 0.769560565594028
9280 0.677664901164971
9290 0.891289260953135
9300 1.00258496232103
9310 0.955340192094761
9320 0.737539852683109
9330 0.760745797221973
9340 0.748853306725092
9350 0.717389251298315
9360 0.723653104760178
};
\addlegendentry{bs:2048 scale: 16.0}
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_1.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 1 polynomials},
title style={font=\Large},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={0,2000,4000,6000,8000,10000},
xticklabels={0,2,4,6,8,10},
x tick label style={/pgf/number format/.cd,scaled x ticks = false,set thousands separator={},fixed,precision=4},
xlabel={line number $\cdot 10^{3}$},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
%ymin=-0.00178008824142211, ymax=0.0769930611736042,
ymin=0.00, ymax=0.0769930611736042,
ytick style={color=black},
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.0242155563451925
10 0.0423459837196122
20 0.0346746289550826
30 0.0578326855341078
40 0.0596480169245067
50 0.0417028436498511
60 0.0734124634729212
70 0.0451397361845017
80 0.0467643973324285
90 0.0451129005821691
100 0.0473835237568538
110 0.045735577909906
120 0.0417008920313512
130 0.0448871376690585
140 0.0352197827320071
150 0.0385403701716913
160 0.0478354642393747
170 0.0346047249047076
180 0.0226050028350221
190 0.0437752460925623
200 0.0293133929291378
210 0.0401848673536656
220 0.0583630822583449
230 0.0566837167043882
240 0.0474767132074095
250 0.0407863256566681
260 0.0504546700382976
270 0.0307557232415843
280 0.0264277415949675
290 0.0353561276417417
300 0.0417156466373437
310 0.0481548685446557
320 0.0273277909309575
330 0.0326733223477595
340 0.0503081698224458
350 0.0480052337255027
360 0.0401766834839058
370 0.0431926869377195
380 0.0283240793928618
390 0.0288322684450956
400 0.0258213474593582
410 0.0260809099691958
420 0.0298411041184604
430 0.0330581670817966
440 0.0344310816865443
450 0.0269753297411144
460 0.0375139128391478
470 0.025701907520637
480 0.0522825013628143
490 0.0292408657180586
500 0.0302594992672789
510 0.0370993182095464
520 0.0309922045692289
530 0.0302202098997593
540 0.0336733365346953
550 0.0274572127361339
560 0.0389098134264822
570 0.0287024540513891
580 0.0258357940137739
590 0.0264023745222727
600 0.0330396351556628
610 0.0314744006581868
620 0.0201768378605632
630 0.0242486083317228
640 0.0284273352727064
650 0.023008246113241
660 0.0352128305787264
670 0.0333867878573978
680 0.0346201862635754
690 0.026032128969214
700 0.0225461455003906
710 0.02827804986217
720 0.0233035282940737
730 0.0268393060932229
740 0.0284036560356857
750 0.0278008113488059
760 0.0296837684954774
770 0.0222969755128493
780 0.0242769356434398
790 0.02197753149971
800 0.0265695870036335
810 0.0259453314202636
820 0.0238016740863449
830 0.0359560909868654
840 0.0253218623567218
850 0.0326430224198488
860 0.0203052705820606
870 0.0259812759211225
880 0.0270511164808761
890 0.0265913801992695
900 0.0200631959969304
910 0.0331625627769299
920 0.0192998398113262
930 0.0254097429453534
940 0.0225947192233277
950 0.024415273834943
960 0.0210469164351942
970 0.0281584755888266
980 0.023407891988878
990 0.0254715885686289
1000 0.0173953940705416
1010 0.0234343154396711
1020 0.0209599784680074
1030 0.0211501523623071
1040 0.0257108721456339
1050 0.0284943648915505
1060 0.0229417452932895
1070 0.0213413065169795
1080 0.0298462429495439
1090 0.0266412247175858
1100 0.0164781370237416
1110 0.0225048931708069
1120 0.0252464007978887
1130 0.0304443077991547
1140 0.0199822893457927
1150 0.0224108728044054
1160 0.0264489730032489
1170 0.0230841777190035
1180 0.0335360084824247
1190 0.0299392366088077
1200 0.0187210067610759
1210 0.0254583938748243
1220 0.0303953559788244
1230 0.0194432932543262
1240 0.0268443003089159
1250 0.01997085362015
1260 0.0204839801128863
1270 0.0228244585924125
1280 0.0224834894388284
1290 0.0235769956183065
1300 0.0216904444121718
1310 0.0221463399188642
1320 0.0229908209323145
1330 0.0295979803968868
1340 0.0244397023882279
1350 0.0310171735139495
1360 0.0266867462106489
1370 0.0189130431817307
1380 0.0135453654901799
1390 0.0204288967117176
1400 0.0277187756443833
1410 0.0268358219793539
1420 0.0245479227134633
1430 0.0175175402286517
1440 0.020949568414726
1450 0.0177510484023034
1460 0.0206515555917059
1470 0.0306903300044459
1480 0.0185342341652216
1490 0.0240589522137988
1500 0.0195661095914467
1510 0.0203937662716599
1520 0.0199453813825962
1530 0.0201718687428723
1540 0.017513383252463
1550 0.02187026902418
1560 0.0277049500804385
1570 0.0260328179522032
1580 0.0160356416695024
1590 0.0216844577543098
1600 0.0257882266763464
1610 0.0235806649375954
1620 0.0164369268631987
1630 0.0283025240782482
1640 0.0186580368333146
1650 0.0201983038521484
1660 0.0173649277451086
1670 0.0214424978779488
1680 0.0226099761518525
1690 0.021222966491216
1700 0.0202830401747117
1710 0.0154975050398518
1720 0.0295938211052061
1730 0.024987197067845
1740 0.0233557763328567
1750 0.0135264265176629
1760 0.0242719804376263
1770 0.0212427721578834
1780 0.0247636383986192
1790 0.0199994176950613
1800 0.0243082683748837
1810 0.0193499238945973
1820 0.026225104928992
1830 0.0170145548694758
1840 0.0169918922448872
1850 0.0222633080752474
1860 0.0166071558289552
1870 0.0212167711965087
1880 0.0206622948562374
1890 0.0231685947919369
1900 0.0191763727739698
1910 0.0177042778036197
1920 0.0174538903964925
1930 0.0192808586369465
1940 0.033859988705107
1950 0.0165121359778984
1960 0.0208316618498211
1970 0.0212917921166103
1980 0.0136367730837235
1990 0.0218241109638781
2000 0.0138639811185994
2010 0.0224057777498252
2020 0.0199134479552401
2030 0.0238631568419193
2040 0.0267467894547472
2050 0.0145907283190285
2060 0.0134423838410903
2070 0.0222319376387549
2080 0.0193446278208244
2090 0.0329725819502132
2100 0.0195280294608829
2110 0.019979848129262
2120 0.0262288723452445
2130 0.0253872064485973
2140 0.0333835215677978
2150 0.0165412684750102
2160 0.0196757568611048
2170 0.0154702537550419
2180 0.021121836969904
2190 0.0158276663801027
2200 0.0247841648002107
2210 0.0202410544682255
2220 0.0273971231358105
2230 0.0170596810749711
2240 0.0212878709256521
2250 0.0133722920622249
2260 0.0246458126242774
2270 0.0146289684764539
2280 0.0219252869440146
2290 0.0245021652338847
2300 0.0125684722788097
2310 0.0261395789548274
2320 0.018982570487405
2330 0.0367642705563373
2340 0.0182773314125472
2350 0.0123302908976826
2360 0.0182386956668003
2370 0.0215273728880706
2380 0.0144651190910176
2390 0.0116587632371123
2400 0.0184312036541563
2410 0.0158485306953226
2420 0.0225003497595638
2430 0.0153416154379049
2440 0.0188754039342047
2450 0.0190947425453701
2460 0.0128163865633769
2470 0.019157708778614
2480 0.0181418456309776
2490 0.0143259307037843
2500 0.0197447139549379
2510 0.0192181117574454
2520 0.0216466490413388
2530 0.023708888003633
2540 0.014305444496745
2550 0.0215648685775832
2560 0.024848468028999
2570 0.0177881733897191
2580 0.0155784350446884
2590 0.0161568316891554
2600 0.0130620372848063
2610 0.0199463909340914
2620 0.0157540709296905
2630 0.0125397537369502
2640 0.01474962374687
2650 0.0142238429324188
2660 0.0277577688024532
2670 0.0159311882208303
2680 0.0213335175145592
2690 0.0158425932389223
2700 0.0176008096211838
2710 0.0149294686682454
2720 0.0191859508151152
2730 0.0188076429951781
2740 0.0129288943063292
2750 0.0155533267107034
2760 0.0201624049614842
2770 0.0190930055507729
2780 0.0174166713371831
2790 0.0158490854949505
2800 0.0318250599302649
2810 0.0211163600648999
2820 0.0185677015986405
2830 0.0192482480631661
2840 0.0158240235282732
2850 0.022821188998519
2860 0.0215864761730839
2870 0.0199303066368493
2880 0.0200424850391703
2890 0.0240165782485233
2900 0.0217709239761665
2910 0.0188253557173129
2920 0.0192728261431474
2930 0.0217422401771405
2940 0.0186367674810694
2950 0.0311288826645133
2960 0.0126309800053355
2970 0.0181735825904776
2980 0.0208344235304813
2990 0.0226787911088673
3000 0.013831701385194
3010 0.0149156112997305
3020 0.0132713401591608
3030 0.0219789300231057
3040 0.0200465180589414
3050 0.0134140728347839
3060 0.0147869736199664
3070 0.0187179920421993
3080 0.0210444863009226
3090 0.0134858937021305
3100 0.0179699512123373
3110 0.0158773719554113
3120 0.015848394614836
3130 0.0150879779739603
3140 0.0112665672766283
3150 0.0236599468778055
3160 0.0169293393255767
3170 0.0201983472489942
3180 0.0280804295985734
3190 0.0161892698559178
3200 0.0156180110210108
3210 0.0144658411837474
3220 0.0115735622489955
3230 0.0114402034176825
3240 0.0127575053951982
3250 0.013087175908898
3260 0.0172224567453622
3270 0.0139823107961239
3280 0.0204379771820041
3290 0.0121712657293085
3300 0.0145436683899731
3310 0.0110987277210281
3320 0.0160275945796495
3330 0.0169547468319109
3340 0.0150459452363293
3350 0.013306373078741
3360 0.0148573034585959
3370 0.0179289577058591
3380 0.0179265660526389
3390 0.0177375530356807
3400 0.0195360660039507
3410 0.0269309123721029
3420 0.0168717899825086
3430 0.0208631418269539
3440 0.0221841233477442
3450 0.0144659864812488
3460 0.0134169410186808
3470 0.0185646282709195
3480 0.0190669952682898
3490 0.017491544423224
3500 0.0246523380162533
3510 0.0194974291875984
3520 0.013335556286382
3530 0.0320601994660517
3540 0.018509301162841
3550 0.0110259016389821
3560 0.0118881761357222
3570 0.0103124305648868
3580 0.0199978627132233
3590 0.012680876583303
3600 0.0144794045857328
3610 0.015226745921593
3620 0.0108369492443858
3630 0.0134908745710913
3640 0.009882560831002
3650 0.0130065779901238
3660 0.0170350480389794
3670 0.0109486794585833
3680 0.0179393364504987
3690 0.0128062668290203
3700 0.0168589803625203
3710 0.0117290261320048
3720 0.0133731736346779
3730 0.0129313557322104
3740 0.0159241957874145
3750 0.016575913046485
3760 0.0126367874933109
3770 0.0108846359853736
3780 0.0229162094372594
3790 0.0168222818812402
3800 0.00853824112907009
3810 0.0137942238628788
3820 0.0136379737464473
3830 0.0116735460074337
3840 0.0128032591406461
3850 0.0241206151741003
3860 0.0123009593687303
3870 0.0140234944188101
3880 0.0139095823007775
3890 0.0136142038613955
3900 0.0146221821265275
3910 0.0128577984070866
3920 0.0125922567280413
3930 0.0154810362831024
3940 0.0141338683647037
3950 0.0128973908378743
3960 0.0112208463861993
3970 0.0140671883578493
3980 0.0152689921813613
3990 0.00983868466706063
4000 0.0091789282679979
4010 0.0365459147974825
4020 0.0231191876245741
4030 0.0140425885270884
4040 0.00990954735210334
4050 0.0140604802342895
4060 0.0110603055457912
4070 0.0135571273193673
4080 0.016540610483259
4090 0.0223783185048607
4100 0.0116614677485518
4110 0.017710937930165
4120 0.0263550270415446
4130 0.00926771410640461
4140 0.0116298624610949
4150 0.0105790039481315
4160 0.00819154528667638
4170 0.0131054008802799
4180 0.0100219799226961
4190 0.0179695647475132
4200 0.00838375429720859
4210 0.0130269465777549
4220 0.0173440201498023
4230 0.0128068124816324
4240 0.0114435821444038
4250 0.00952211435203781
4260 0.00894278581470031
4270 0.0116023355436734
4280 0.0124813333674318
4290 0.0124157888197569
4300 0.0186432255671231
4310 0.0137429898566968
4320 0.0100836074307721
4330 0.0171645708930699
4340 0.0184845409627928
4350 0.0126438203400081
4360 0.00799013238201144
4370 0.0160457787112063
4380 0.0164717774998012
4390 0.00938752606010242
4400 0.0100985072829918
4410 0.00717665510664884
4420 0.0109767990801679
4430 0.0129841101265289
4440 0.0109130012408981
4450 0.00953034877003932
4460 0.0108906483840409
4470 0.0227610367303914
4480 0.0125263913169363
4490 0.0144995223845624
4500 0.0126474906758402
4510 0.0142835792245342
4520 0.0130417045979713
4530 0.0123435843701384
4540 0.0125947193285774
4550 0.00957022990287973
4560 0.00765819237627598
4570 0.011917736852751
4580 0.0147867802369977
4590 0.00757393624938843
4600 0.00690041331374141
4610 0.0100543542056551
4620 0.00799237080474113
4630 0.0137086268250173
4640 0.00971015544211906
4650 0.00918432437957741
4660 0.0157450648884335
4670 0.0120252183857461
4680 0.00981815286402409
4690 0.00928526300521006
4700 0.0106670331431438
4710 0.0214570606952042
4720 0.00848667065444366
4730 0.00977612648806054
4740 0.00802413909617841
4750 0.00971012954875657
4760 0.0172295071005121
4770 0.00999884833209578
4780 0.00709467684372692
4790 0.00812957356397531
4800 0.00789993411952098
4810 0.00659403327665987
4820 0.0100032574032128
4830 0.00901264521840707
4840 0.0087393538021325
4850 0.0149320625506266
4860 0.0072942590168237
4870 0.0124122600415698
4880 0.0145583558947233
4890 0.00961720692714886
4900 0.0119523953347081
4910 0.0102662804302307
4920 0.00958040550214919
4930 0.0108944829245576
4940 0.0122684786757486
4950 0.0161190499404754
4960 0.0124673742188107
4970 0.0110137662614031
4980 0.00844433733361913
4990 0.011478340171421
5000 0.00784775209210417
5010 0.00601968363598638
5020 0.00780610959969728
5030 0.0104429953563926
5040 0.0146407599803086
5050 0.0062859138628091
5060 0.0138421840280381
5070 0.00546644506492542
5080 0.0094296046726607
5090 0.00758077727927512
5100 0.00880208374158341
5110 0.00762172691729104
5120 0.00769332561176495
5130 0.00771024472751287
5140 0.0133152010656268
5150 0.0143223072047145
5160 0.00726092730798596
5170 0.00965974470794771
5180 0.00974256748656201
5190 0.00755735607388229
5200 0.0118913840216634
5210 0.00757387364789389
5220 0.00531558935260464
5230 0.0101651320325248
5240 0.00738844264296217
5250 0.0145967417416835
5260 0.00791172073256171
5270 0.00884720268574972
5280 0.00984128840903942
5290 0.0108596063905488
5300 0.00796807109611743
5310 0.011049610332558
5320 0.00947663261029247
5330 0.00646239553616013
5340 0.00430590345420302
5350 0.00690633322829702
5360 0.0066085740203863
5370 0.0127415332989293
5380 0.00753062438144929
5390 0.00465378032219967
5400 0.00599290150333332
5410 0.00694905721276009
5420 0.00670018435103246
5430 0.0147927370526665
5440 0.0100884791790228
5450 0.0107469117472396
5460 0.00951744952948416
5470 0.00617650410159842
5480 0.0234321652288339
5490 0.00511303112948264
5500 0.0149511638122006
5510 0.0137116001534396
5520 0.0110754897582741
5530 0.00737069471587278
5540 0.0135098430710525
5550 0.0126005914086481
5560 0.00848211197063777
5570 0.0157795889761121
5580 0.0117101001634436
5590 0.0113136796257807
5600 0.0160677258459861
5610 0.00814377497777083
5620 0.00693502025292816
5630 0.0130208883785171
5640 0.00966506554927593
5650 0.0079417382781595
5660 0.00956008760782301
5670 0.00915578667752459
5680 0.00919380231671833
5690 0.00816596156913197
5700 0.00978407381648851
5710 0.00764810823331766
5720 0.00931089212687633
5730 0.0071866254797871
5740 0.00757035119284937
5750 0.00694755065465683
5760 0.00630600949263739
5770 0.00999474202038781
5780 0.00637615134044142
5790 0.00790517949806604
5800 0.00550858771923995
5810 0.00666633819192386
5820 0.00640481643250252
5830 0.0117686299731472
5840 0.0138703070248348
5850 0.00792794863056007
5860 0.00721527962603922
5870 0.00727630221280906
5880 0.00566698856210233
5890 0.00563025919028775
5900 0.00693830844114436
5910 0.00782179297022434
5920 0.0176489432458346
5930 0.00856556611715192
5940 0.00993662870967937
5950 0.0101552498770833
5960 0.00458447243424272
5970 0.0106228646687037
5980 0.0045835414644815
5990 0.00629346947368889
6000 0.00749670157604968
6010 0.00611170012620965
6020 0.00550031890529563
6030 0.00603315061695865
6040 0.00438327695948692
6050 0.0115739899446743
6060 0.00582355721867952
6070 0.0131923325244563
6080 0.00701772640386237
6090 0.00668526729470857
6100 0.0100118409776572
6110 0.00443644847367631
6120 0.0053267873790875
6130 0.00914009040589349
6140 0.0061816916625017
6150 0.00873963064096431
6160 0.00485530437138924
6170 0.01121434775554
6180 0.00933901761829077
6190 0.00515992795228955
6200 0.00701469113701708
6210 0.00744878599586636
6220 0.0157883747367486
6230 0.00539621947298854
6240 0.00778573763008647
6250 0.00422991096175005
6260 0.00591291381864027
6270 0.00760687778978604
6280 0.00452817764860457
6290 0.00675557077561121
6300 0.00651809755775315
6310 0.0108787401265471
6320 0.00821478742101277
6330 0.00551907373432143
6340 0.00658887215070184
6350 0.00892607920173291
6360 0.00608700114741787
6370 0.00739279109094686
6380 0.00614012372929658
6390 0.00782953221377481
6400 0.0130040287956527
6410 0.00752664880101602
6420 0.00912009363981751
6430 0.00585910095426423
6440 0.00937465884097338
6450 0.00409548755828841
6460 0.00748657403090777
6470 0.00493876463439954
6480 0.00785399689636265
6490 0.00777573438490837
6500 0.0080202945024939
6510 0.00465357102154354
6520 0.00659661032577606
6530 0.00496592099699943
6540 0.00368317755883282
6550 0.00282440094538577
6560 0.0039506929150556
6570 0.00432754013493741
6580 0.0133590497978964
6590 0.00631072864885782
6600 0.00596317925781515
6610 0.0042416942341096
6620 0.00809186839736116
6630 0.00973299851146307
6640 0.00609943341777952
6650 0.003521477081672
6660 0.00744222701218403
6670 0.00306686490805082
6680 0.00337713105165118
6690 0.00855932497073971
6700 0.00365866461014882
6710 0.00373398472866062
6720 0.00532613291426781
6730 0.00537364835647062
6740 0.00438458846922522
6750 0.00405066581361764
6760 0.00616079995993813
6770 0.00476998720743412
6780 0.00244307614845473
6790 0.00545035949418279
6800 0.00603822986083782
6810 0.00551089688247702
6820 0.00430681709282095
6830 0.00759860702638308
6840 0.00835753962340474
6850 0.0121077747750275
6860 0.00737943554268296
6870 0.0127995322271409
6880 0.025302467534307
6890 0.00963838073635513
6900 0.00490550242619894
6910 0.00475825648190546
6920 0.00380629725959324
6930 0.00773852271317077
6940 0.00445870272301535
6950 0.00247659644892738
6960 0.00991773207108824
6970 0.00715550150397684
6980 0.00753063945530372
6990 0.00878970592042753
7000 0.00644967039307499
7010 0.00742078969256746
7020 0.00770947102326066
7030 0.00453552910179927
7040 0.00483460845026274
7050 0.00615486377758996
7060 0.00691760363068804
7070 0.00566602700775251
7080 0.00396488284983665
7090 0.00532506595515723
7100 0.00489359267783719
7110 0.00351782522321397
7120 0.00673220743533593
7130 0.00415610768131913
7140 0.00813680868536103
7150 0.00636618415976581
7160 0.012033683616193
7170 0.00415622875589455
7180 0.00672466219958227
7190 0.00545477321200346
7200 0.00457805785675695
7210 0.00587414668649349
7220 0.0052616627942558
7230 0.0127568425015655
7240 0.00553884135868109
7250 0.0168196380590047
7260 0.00528548804515284
7270 0.0041026317696622
7280 0.00312708629578824
7290 0.00580471136107112
7300 0.00480798284948894
7310 0.00538907551682062
7320 0.00769796412699008
7330 0.00359506918235058
7340 0.00593343115430994
7350 0.00327824897577102
7360 0.00740518921249433
7370 0.0132812583471453
7380 0.00585664797864546
7390 0.00539081683674201
7400 0.00934045352564906
7410 0.00670320509655999
7420 0.00490160415525576
7430 0.00798768387693398
7440 0.00343947204763145
7450 0.00398245697627685
7460 0.00546259834032003
7470 0.00514215766873304
7480 0.00437605678496023
7490 0.00421467129246371
7500 0.00336719994590841
7510 0.00727910016815785
7520 0.0041674959974604
7530 0.00413707285689677
7540 0.00521911836646756
7550 0.00439847655580396
7560 0.00496192586478989
7570 0.00707214333977744
7580 0.00631494449581477
7590 0.00296964816945419
7600 0.00331657386846407
7610 0.00345765732460944
7620 0.00288649368330722
7630 0.00504671537935554
7640 0.00528428863970927
7650 0.00279311061658201
7660 0.00335045650588669
7670 0.00389333963526638
7680 0.00356688249721637
7690 0.0052623663255427
7700 0.00901305580460303
7710 0.00410945476752665
7720 0.00757801699351249
7730 0.00518762862093005
7740 0.00621268454359583
7750 0.0052472416809854
7760 0.0041722209564901
7770 0.00370875676445964
7780 0.0168512982017401
7790 0.00492419472084724
7800 0.00369634239628668
7810 0.004461563058298
7820 0.00270109432946512
7830 0.00878246653084085
7840 0.00434061894156954
7850 0.00464849911744147
7860 0.00455960800930985
7870 0.0070221421071426
7880 0.00421487344196958
7890 0.00505602409154104
7900 0.00526805397658919
7910 0.00546317527356038
7920 0.00304320414371634
7930 0.00911739380922197
7940 0.00388938025997315
7950 0.00377156989745068
7960 0.00659932305889778
7970 0.00395720273083814
7980 0.0112753457569816
7990 0.0266069098461613
8000 0.0153753255649471
8010 0.00610233144286812
8020 0.0026781231063581
8030 0.00589012483182699
8040 0.00761447186757519
8050 0.00595345809078095
8060 0.00740812280801068
8070 0.00419502902536462
8080 0.00494814100021606
8090 0.00278124287430679
8100 0.00239296768358514
8110 0.0069861843543415
8120 0.00478117547068262
8130 0.00446020528901865
8140 0.00278161036690756
8150 0.00829937882154876
8160 0.00762988536737814
8170 0.00568489065906872
8180 0.0117625436487934
8190 0.00600569992190421
8200 0.00530686461452174
8210 0.0055389224850351
8220 0.00951595207028439
8230 0.0104060473829464
8240 0.0124249783718282
8250 0.00930076481603634
8260 0.00514069757511123
8270 0.0052076817387236
8280 0.0054338033245882
8290 0.00361235551311607
8300 0.00808576629893881
8310 0.00633806273978846
8320 0.00935381363921252
8330 0.00992839496644764
8340 0.0140057519187432
8350 0.00603595048548798
8360 0.0107029556974496
8370 0.00298993572844311
8380 0.00451757325672489
8390 0.00378624378276403
8400 0.00372199945346127
8410 0.00644316681199523
8420 0.0033176943868455
8430 0.00596918057372972
8440 0.00309388126839123
8450 0.0112453328736933
8460 0.00392502069990345
8470 0.00367461719092369
8480 0.00382700494062694
8490 0.00298738634862923
8500 0.00252240738510898
8510 0.00327065509850375
8520 0.00430097187053414
8530 0.00234349600257105
8540 0.00232162562955227
8550 0.00485988711938334
8560 0.00576388921221163
8570 0.00278649542006917
8580 0.00480071995171977
8590 0.00472499730966039
8600 0.00378708369388345
8610 0.00582175293767421
8620 0.00388379721953442
8630 0.0068970929940134
8640 0.00193858656260654
8650 0.00311167582805213
8660 0.00302823775323271
8670 0.00395013090892294
8680 0.00465457638912249
8690 0.00461476023771306
8700 0.00374804646269593
8710 0.00570190222312157
8720 0.00364434395526149
8730 0.00220514296569916
8740 0.00307178112808303
8750 0.00194813317131527
8760 0.00435028381289005
8770 0.00212423399021775
8780 0.00203963918432895
8790 0.00317233680820699
8800 0.00704896289308871
8810 0.00200800674553444
8820 0.0074026788315138
8830 0.00520885943734218
8840 0.0070308725039819
8850 0.00508959859349215
8860 0.00463204460359315
8870 0.00384165843947091
8880 0.00243889340482723
8890 0.00752450315467192
8900 0.00790013754339863
8910 0.00513993686398909
8920 0.00292109382700114
8930 0.00528457708173418
8940 0.00616267786070788
8950 0.003823007633151
8960 0.00328728992728935
8970 0.00266746214059664
8980 0.0057491944987377
8990 0.00231615056709958
9000 0.00842226333562877
9010 0.00324815181512697
9020 0.00223934931075763
9030 0.003232224101229
9040 0.00418685556863416
9050 0.0043380974288439
9060 0.00553083199779654
9070 0.00279512481625357
9080 0.00366228123341789
9090 0.00478656299381374
9100 0.00407164951430835
9110 0.00280891730737173
9120 0.00220326524706091
9130 0.00388821183312924
9140 0.00416895831101736
9150 0.00241344411433988
9160 0.00188267616908717
9170 0.00412274900859363
9180 0.0154012434281706
9190 0.0121857484349842
9200 0.00596510960535974
9210 0.00469835128421016
9220 0.00433499296053717
9230 0.00313842708420771
9240 0.00183385449393105
9250 0.00435794039328252
9260 0.00412268423111088
9270 0.00666045539630547
9280 0.00450568962387978
9290 0.00202582826028797
9300 0.00418648051671524
9310 0.00205828687108403
9320 0.00468236567639878
9330 0.00333510854092196
9340 0.0023140061280881
9350 0.00893726442274314
9360 0.00411333620097147
9370 0.0144980574053654
9380 0.0095955573427377
9390 0.0046862912727572
9400 0.00377422004544188
9410 0.0116002817536243
9420 0.00475999225657139
9430 0.00505925939513729
9440 0.0108283909190892
9450 0.00512686673949758
9460 0.0138949112580088
9470 0.006143199520173
9480 0.0145170482552644
9490 0.00944193062271593
9500 0.00930951111748103
9510 0.00547969876452927
9520 0.00320926658486016
9530 0.00663608619328212
9540 0.00474405040629507
9550 0.00332562061162874
9560 0.00519639760972154
9570 0.0033328960655703
9580 0.0100040407738645
9590 0.0029601368920076
9600 0.00553227785834933
9610 0.00553166207847859
9620 0.00438025271170622
9630 0.00817201839419991
9640 0.00585764606399436
9650 0.00566655744532408
9660 0.00455078645279905
9670 0.00523310583775424
9680 0.00570721759391141
9690 0.00529320179413322
9700 0.0059333938993259
9710 0.00363195798023762
9720 0.00427642160234438
9730 0.00630878921993237
9740 0.0027878037527391
9750 0.00302679869865069
9760 0.00955429407998166
9770 0.0047088697007644
9780 0.0128096140882824
9790 0.00376459892880827
9800 0.00252977496788871
9810 0.00307133268420074
9820 0.00312079095052016
9830 0.00317935610088805
9840 0.00220404146121871
9850 0.00384013357007602
9860 0.00420650172867916
9870 0.004805501165194
9880 0.00257867524736759
9890 0.00180050945926091
9900 0.00758150688005765
9910 0.00237956422920134
9920 0.00263809472550978
9930 0.00246784262447184
9940 0.00535642158933466
9950 0.00357687168960519
9960 0.00356598200259543
9970 0.00504255485182302
9980 0.00400968746418122
9990 0.00314397517445499
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_2.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
yticklabel style={font=\large},
xticklabel style={font=\large},
ytick style={font=\Large},
xtick style={font=\Large},
ylabel style={font=\Large},
xlabel style={font=\Large},
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 2 polynomials},
title style={font=\Large},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={0,2000,4000,6000,8000,10000},
xticklabels={0,2,4,6,8,10},
x tick label style={/pgf/number format/.cd,scaled x ticks = false,set thousands separator={},fixed,precision=4},
xlabel={line number $\cdot 10^{3}$},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-0.000260375309443127, ymax=0.00621139414077398,
ytick style={color=black},
ytick={-0.001,0,0.001,0.002,0.003,0.004,0.005,0.006,0.007}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.00315638178375048
10 0.000341786375183013
20 0.000392564134568416
30 0.00143424418746309
40 0.000639784800787857
50 0.00210245048092431
60 0.00212439535403451
70 0.00211757257013772
80 0.001222516292244
90 0.00345265707919785
100 0.00370744143163367
110 0.000753041912956119
120 0.00203578524454179
130 0.000338141381793487
140 0.000498109057567126
150 0.00168920983374632
160 0.00160008436491365
170 0.000375282462124273
180 0.000278885629206313
190 0.000740519760845584
200 0.00060066076894566
210 0.000370789967603369
220 0.000575108248664782
230 0.00111569767050763
240 0.00168355316858598
250 0.000489884924729341
260 0.00139479094293248
270 0.000926943611027784
280 0.000121131626641634
290 0.000789359496386532
300 0.000252812880429273
310 0.000369658651588895
320 0.000272728042838285
330 0.000174916770930028
340 0.00145161831341298
350 0.000764595121195624
360 0.000492643587581472
370 0.000529262273613518
380 0.00106271750290617
390 0.000194139969379144
400 0.00026422489842916
410 0.000598796547879895
420 0.00236028925136426
430 0.00102592255194355
440 0.00214068775828841
450 0.000777395572411593
460 0.00160224253021132
470 0.000406421280789215
480 0.000748468618493771
490 0.00054661088575218
500 0.000516557930174394
510 0.000467331992565943
520 9.26366525996203e-05
530 0.000358149210962131
540 0.000727939646426368
550 0.000982713066203537
560 0.000545508793956912
570 0.000346763488084901
580 3.3796029203105e-05
590 0.000267278464967716
600 0.000775759635238068
610 0.000867295931050149
620 7.19556843675718e-05
630 0.000192108620292009
640 0.000842816098479575
650 0.000427038951260956
660 0.00208927491753276
670 0.000408992399830623
680 0.00040984895099656
690 0.000139687520970804
700 0.000270842291454413
710 0.000289583293820058
720 0.00038033743755879
730 0.000209729941943646
740 0.000729271228683058
750 0.000128064270572185
760 0.000219948643712098
770 0.000407115943165303
780 0.000403933084947432
790 0.000125344873393641
800 0.0001788725907443
810 0.000112209874594954
820 0.000540302136994092
830 0.00115813669238535
840 0.000172072416959124
850 0.000475696838307018
860 0.000678071984512954
870 0.000704337556802195
880 0.000249245268594566
890 0.000770703213550935
900 0.000179769886668265
910 0.00105423988668737
920 0.000134134231040317
930 0.000556644759972227
940 8.54745388049276e-05
950 0.000462497234821307
960 0.000454981408145308
970 0.00102725028353607
980 0.000506784911805615
990 0.000420788470844429
1000 0.000506960503384993
1010 0.000522700107359265
1020 0.000137118633557869
1030 0.000255962603260807
1040 0.000373979136748155
1050 5.56205554047529e-05
1060 0.000416177189893173
1070 0.000546384840404187
1080 0.000789290766989535
1090 0.000171307173629534
1100 8.81082783611382e-05
1110 0.000392678384760714
1120 0.000285169597234892
1130 0.000669877527365413
1140 0.000113342898972457
1150 0.00069010960996871
1160 0.000959481163333857
1170 0.00025010710449788
1180 0.000553726428225197
1190 0.000676553434045979
1200 0.000302325424065058
1210 0.000382891655907625
1220 0.0013543684613014
1230 0.000516219678305898
1240 0.000694898615758479
1250 0.00012097348567132
1260 5.7486996832465e-05
1270 0.000292022778218442
1280 0.000102197025696785
1290 0.000111482753811893
1300 0.000237833430968827
1310 0.000796771247915641
1320 0.000603011554588966
1330 0.00055352620158012
1340 0.000624457474623512
1350 0.00136704220172848
1360 0.00111780150705677
1370 5.88396819979419e-05
1380 0.000203370279755312
1390 0.000135204773304913
1400 0.000856311718898467
1410 6.42251472685057e-05
1420 0.000158382832116738
1430 0.000174459547836806
1440 0.00031710943191191
1450 0.000174271072094963
1460 0.000181700052145288
1470 0.000914256783681214
1480 0.000375043226606622
1490 0.00116814698553596
1500 5.66921002549305e-05
1510 0.000357426084675179
1520 0.000155966722421416
1530 0.000193763897940593
1540 0.000604012989669822
1550 0.000395285674942829
1560 0.000856437663918163
1570 0.000194442321120394
1580 0.000117106659034044
1590 0.000451371856953602
1600 0.000444892517644643
1610 0.00133565215564013
1620 0.00042443797367025
1630 0.0010205367977601
1640 0.000208896821320963
1650 0.000540192052768802
1660 0.000261367507212934
1670 0.000336555477096653
1680 0.000270140208559494
1690 0.00104657985442873
1700 0.000808781986493279
1710 0.000464590575511193
1720 0.000561770991698363
1730 0.00059169415774896
1740 0.000426302866607212
1750 0.000456796611591677
1760 0.00077146199972596
1770 6.85571010385976e-05
1780 0.00109235762862039
1790 6.83898346194181e-05
1800 0.000281525131171853
1810 0.000505356773757268
1820 0.00122356490520419
1830 0.000229361586009496
1840 0.000267404704587493
1850 0.000517085667533212
1860 0.000263185143894375
1870 0.000725683376959731
1880 0.00116148740901482
1890 0.00118354023019926
1900 0.000804229227478788
1910 0.000563485178507331
1920 0.000404794558504708
1930 0.000161530147288696
1940 0.00334728505624269
1950 7.16321369852046e-05
1960 0.000606700561895995
1970 0.000912696375410839
1980 0.000308889675972614
1990 0.000881545888356803
2000 0.000121712886088489
2010 0.00130856835700694
2020 0.000682699837957567
2030 0.000920564342431903
2040 0.0007390204156591
2050 0.000187091094244608
2060 0.000113446477397843
2070 0.000420922713743433
2080 0.000460670408709939
2090 0.000445346012270919
2100 0.00105664892332691
2110 0.000280609667232738
2120 0.00158530263552637
2130 0.000474613567022684
2140 0.00268662073114889
2150 0.000720685834429623
2160 0.000469994724730911
2170 8.78065947240967e-05
2180 0.000732417938583662
2190 0.000299461379966185
2200 0.000568125671892526
2210 0.00103178921701229
2220 0.00197471964241892
2230 0.000650551550042178
2240 0.00100571542584018
2250 0.000167593614360763
2260 0.000496938524141161
2270 0.000114332740350833
2280 0.000988934549232567
2290 0.000892589151504734
2300 0.00021913737822117
2310 0.00100810818136177
2320 0.000837770124904645
2330 0.00165922540582541
2340 0.000424190970839808
2350 0.000162793403361157
2360 0.000203657133792047
2370 0.00125212070321295
2380 0.000369124082530785
2390 0.000317550243344095
2400 0.000568045939727108
2410 0.000155111526763826
2420 0.00150042962127698
2430 0.000514178532757648
2440 0.000633105173200291
2450 0.000496178586228148
2460 0.00023271427437221
2470 0.000628052284270617
2480 0.000116773170534989
2490 0.000233955518151437
2500 0.000872134602633811
2510 0.00101117713987328
2520 0.00103395311243808
2530 0.00179603880437209
2540 0.000708553828911196
2550 0.00031530396817004
2560 0.0015978316058645
2570 0.000686717322633744
2580 0.000401738886333158
2590 0.000182694312115743
2600 0.000549594873487345
2610 0.000569210581177711
2620 0.000237986838157819
2630 0.00036158124263506
2640 0.000593443612625193
2650 0.000686714262053944
2660 0.00146685737145138
2670 0.000519399977505709
2680 0.00141286167686627
2690 0.00035077483937937
2700 0.00114347813261892
2710 0.000655585524457322
2720 0.000686637955854348
2730 0.000741521966346262
2740 0.00036311757534212
2750 0.000532757965495287
2760 0.00122970025388155
2770 0.000901843299530077
2780 0.000456840715085636
2790 0.000308714419586196
2800 0.00187402059946017
2810 0.00107831308268731
2820 9.39074517351037e-05
2830 0.00108056502427023
2840 0.000595373389316784
2850 0.00110152979539755
2860 0.000825333531996827
2870 0.000932334576930014
2880 0.00113547844740326
2890 0.00203855630114775
2900 0.00103192321316829
2910 0.0012608239402397
2920 0.000611765258252634
2930 0.00110143172010306
2940 0.000939604896803844
2950 0.00349513105739677
2960 0.000401036902678118
2970 0.000342925107071484
2980 0.00132256237920971
2990 0.00187920924682985
3000 0.000489296496767911
3010 0.000319925134921508
3020 0.000115561627888323
3030 0.00138075332343372
3040 0.00145800126424114
3050 0.00033006491378991
3060 0.000338692409952083
3070 0.000722838398512963
3080 0.00108891152621072
3090 0.000206198890630451
3100 0.000695634550190723
3110 0.0009232902101209
3120 0.000677623860222241
3130 0.0008538701937873
3140 0.000359657466771656
3150 0.0010733593708897
3160 0.000911957444950235
3170 0.00102076870188198
3180 0.00246081378951462
3190 0.000128890307878716
3200 0.000995990214775215
3210 0.000616173241153034
3220 0.000272409387480957
3230 0.000740171543292913
3240 0.000479632360263877
3250 0.000759853801567901
3260 0.00107291121689736
3270 0.00040438462113691
3280 0.00161230002114574
3290 0.000114762719911275
3300 0.000675417699750735
3310 0.000440587544752588
3320 0.00127781385874806
3330 0.00137690039982339
3340 0.000665019620052686
3350 0.000408103853481755
3360 0.00100749037722089
3370 0.00103896460964029
3380 0.00109254902899762
3390 0.00171429373973521
3400 0.00125721226349258
3410 0.00259092573253389
3420 0.00139084253605326
3430 0.00103050228247732
3440 0.00250961510660378
3450 0.000872687605382925
3460 0.000508566628078438
3470 0.00110535170376794
3480 0.00133810988937324
3490 0.00118802937709888
3500 0.00135027867645614
3510 0.00137025115948871
3520 0.000617349639875831
3530 0.00214078332352133
3540 0.00168742102216515
3550 0.000650534641607709
3560 0.000389146088426096
3570 0.000698196952205751
3580 0.00124378502295142
3590 0.000959419559983171
3600 0.000806976519520386
3610 0.000987839707542717
3620 0.000887156233871462
3630 0.00104810731312286
3640 0.000712190233209662
3650 0.000521650822229563
3660 0.00145215168269801
3670 0.000534183256376768
3680 0.00144666553428756
3690 0.000732889551137167
3700 0.00101177938118752
3710 0.000644717032515322
3720 0.0008295776214263
3730 0.0007369448047553
3740 0.00149319328154212
3750 0.00154992690743866
3760 0.000908395106341197
3770 0.000138809878143753
3780 0.00243157749323206
3790 0.001632171234132
3800 0.00024129714475767
3810 0.00123621577037267
3820 0.000812980334355235
3830 0.00085426859472238
3840 0.000853493506293581
3850 0.00140557613812742
3860 0.00120190965594095
3870 0.000681567656447261
3880 0.000560013281147255
3890 0.000756479590962786
3900 0.00130876487181791
3910 0.000860243901818138
3920 0.00098838984734185
3930 0.000981562595488643
3940 0.00156125779612073
3950 0.00122147091022859
3960 0.000512506687735418
3970 0.000867821036988034
3980 0.00189053953109707
3990 0.00103671366813087
4000 0.000357917607038261
4010 0.0052096345546536
4020 0.00227742431265848
4030 0.000930594864516379
4040 0.000378173250763785
4050 0.0012253078685304
4060 0.00096113078305546
4070 0.00113987207007658
4080 0.00189150354180969
4090 0.000880263129251083
4100 0.000768587116097898
4110 0.00126350288373285
4120 0.00181362695801362
4130 0.00061075381429625
4140 0.00103822246812701
4150 0.000567645658495989
4160 0.000820339778605933
4170 0.00106819058795597
4180 0.00069288241638746
4190 0.0022965692230618
4200 0.000493574505074354
4210 0.00118774038812226
4220 0.00120352333118623
4230 0.000258143074007605
4240 0.000539303996578566
4250 0.000478638132394119
4260 0.000498759598446654
4270 0.000977507461050846
4280 0.00111736062113678
4290 0.00101974304440799
4300 0.00186779353382747
4310 0.00146838969408725
4320 0.000988564754215223
4330 0.00112449994338453
4340 0.00181769160684433
4350 0.000979670520373634
4360 0.000842607794426657
4370 0.0020506810828756
4380 0.00377973673873716
4390 0.000610315486658861
4400 0.000434484029073881
4410 0.000684793884484344
4420 0.00105944869948995
4430 0.000684403170824107
4440 0.00102092355933872
4450 0.000997993563736037
4460 0.000798339003173939
4470 0.00290848567886112
4480 0.00153925735999051
4490 0.00153053720535157
4500 0.00153200960337487
4510 0.0012331961188814
4520 0.00100268133153793
4530 0.00105187242319612
4540 0.000947253041473212
4550 0.000395988935611234
4560 0.000327553718266361
4570 0.00158352982518092
4580 0.00188576336317605
4590 0.000557356352469563
4600 0.00043750985328945
4610 0.000764816696175371
4620 0.00039002145456414
4630 0.00170920490199994
4640 0.000139394907655513
4650 0.000261404554538132
4660 0.00134912974940653
4670 0.000697431112959365
4680 0.00123772361486385
4690 0.00122855720216948
4700 0.000556226522292934
4710 0.00224853653975958
4720 0.000473294834207138
4730 0.00132207886746624
4740 0.00070924985893597
4750 0.00116263300857737
4760 0.00295969417123197
4770 0.000775896836734015
4780 0.000695124041346742
4790 0.000582045457598436
4800 0.000913868998455579
4810 0.000321288892890751
4820 0.000985356393336031
4830 0.000645756147295065
4840 0.00116466718218359
4850 0.00190918019923718
4860 0.000192624334970731
4870 0.00139918692556798
4880 0.00250067307650741
4890 0.000636921638510371
4900 0.00155506685344016
4910 0.00107833803869965
4920 0.000816729996967964
4930 0.00131310673448689
4940 0.000937876597338541
4950 0.00173362797252471
4960 0.00214230147709867
4970 0.00115432499378584
4980 0.000939469122623523
4990 0.000701369814331544
5000 0.000291018042537193
5010 0.000246194252756135
5020 0.000986423231465763
5030 0.000964199250733268
5040 0.00197357151389497
5050 0.000774827962319332
5060 0.00187964549402466
5070 0.000494856012849582
5080 0.00115593952643494
5090 0.000631367533218766
5100 0.00086208023892703
5110 0.000661890955095145
5120 0.000909102821253844
5130 0.000637034656152304
5140 0.00256634806664894
5150 0.00204467985660294
5160 0.000682564614951933
5170 0.00103510825728471
5180 0.000557476887306727
5190 0.000600757565879537
5200 0.00112874452729786
5210 0.000851818232516352
5220 0.000331836977909191
5230 0.00148360629802786
5240 0.000848888382918433
5250 0.00177661447204169
5260 0.000491206498775148
5270 0.000953496121119816
5280 0.0014046966035526
5290 0.00105425500165883
5300 0.000550523197891139
5310 0.00112311333008929
5320 0.000927484174098674
5330 0.000639349065290228
5340 0.000402605785890878
5350 0.000567011966531398
5360 0.00041065036422175
5370 0.00195434995110948
5380 0.00094365505919202
5390 0.000556307308552206
5400 0.000683677739997367
5410 0.000803261737062322
5420 0.000894550456722165
5430 0.00281844953048602
5440 0.00158024297657889
5450 0.000200752243031658
5460 0.00155436175927263
5470 0.000626407781981761
5480 0.00231154321293595
5490 0.000323340673815531
5500 0.00283626381796814
5510 0.00191404046756147
5520 0.00164582978107925
5530 0.00114664480375438
5540 0.00121768700380611
5550 0.00166926958287473
5560 0.00118680414649331
5570 0.000964632303380383
5580 0.00129770897907884
5590 0.000693437392084907
5600 0.00136888451147299
5610 0.000522903264603806
5620 0.000849203354051429
5630 0.0015519508627028
5640 0.000976354955101313
5650 0.000865788251730642
5660 0.000941099774129232
5670 0.000716280303832734
5680 0.00128076200107886
5690 0.000639106994999307
5700 0.000807238475538779
5710 0.000636436195437859
5720 0.00170874467123198
5730 0.000757365067604908
5740 0.000752795252487299
5750 0.00101449520868109
5760 0.000780248459764678
5770 0.00121245798342283
5780 0.000633273868441424
5790 0.00137859900792256
5800 0.000468663392146045
5810 0.000937298676030362
5820 0.000511307928705479
5830 0.00145813870389851
5840 0.00228328703999869
5850 0.00120333613017931
5860 0.000265014644971458
5870 0.000880205106812005
5880 0.000317154573498232
5890 0.00065082176331925
5900 0.00130004482184625
5910 0.000944887410914849
5920 0.00261741480326382
5930 0.00138549771387069
5940 0.0013533548855384
5950 0.000980986264062309
5960 0.000249427329315694
5970 0.00123271823019073
5980 0.000271134679706294
5990 0.00045491561508214
6000 0.000770630456174158
6010 0.000601460999330197
6020 0.000536789952699151
6030 0.00080461078333298
6040 0.00023109434363892
6050 0.00162077990031383
6060 0.000621436551790049
6070 0.00222237512416657
6080 0.00063207669183021
6090 0.000806753589828089
6100 0.00125969448534727
6110 0.000355514171856826
6120 0.000452086565991992
6130 0.00127730351306964
6140 0.000449248325952667
6150 0.00136754705453762
6160 0.000856419182208561
6170 0.00158610103578938
6180 0.00167425829101839
6190 0.000302416674800458
6200 0.0011311672155167
6210 0.000676661853082265
6220 0.0027512822836503
6230 0.000376485079397753
6240 0.00171971852548253
6250 0.000501994431071826
6260 0.0007599926177074
6270 0.00134375604265188
6280 0.000499509497280614
6290 0.000587884190443576
6300 0.000166028181155121
6310 0.00189239388948603
6320 0.00154464639739676
6330 0.000633565113171087
6340 0.00137909748841054
6350 0.00167379385451521
6360 0.000972455521473421
6370 0.000655890955968079
6380 0.000680568132535597
6390 0.00129661705851234
6400 0.00164671726010029
6410 0.00110140128979021
6420 0.00213447984727947
6430 0.000644565351703534
6440 0.00174371542824632
6450 0.000521110326832973
6460 0.00125269037610578
6470 0.00066616764284878
6480 0.00112624768496603
6490 0.00106027519652636
6500 0.00117647187939083
6510 0.000389482797558829
6520 0.000991706407393669
6530 0.000733256366052232
6540 0.000460082332241198
6550 0.000389645116452583
6560 0.000680514426234521
6570 0.000729913229594471
6580 0.00241120328126495
6590 0.000784155394035
6600 0.00104435368991241
6610 0.000205184605769241
6620 0.000944188230156396
6630 0.00185712250451707
6640 0.000889056924522644
6650 0.0004767074388952
6660 0.00108701247696493
6670 0.000380594062409727
6680 0.00046502051412428
6690 0.00172968059644278
6700 0.000811742188226606
6710 0.000309879812924692
6720 0.00113048427538195
6730 0.00125348205415827
6740 0.000316183935629484
6750 0.000627451921286843
6760 0.000979343336461957
6770 0.000569480057041313
6780 0.000358165699392078
6790 0.00129746280011895
6800 0.00107964772413133
6810 0.000582347983812978
6820 0.000625161758452287
6830 0.00155142719366663
6840 0.00173880880052892
6850 0.00234275532772478
6860 0.000587905613966801
6870 0.00170444870507245
6880 0.00208634837603806
6890 0.001244752941688
6900 0.000342791244358259
6910 0.000922800354484151
6920 0.000585683978607502
6930 0.00168376665273225
6940 0.000889659385732218
6950 0.000367831817220634
6960 0.00187721048839461
6970 0.00156478779230577
6980 0.00128082185132492
6990 0.00154102318366583
7000 0.000916439361401035
7010 0.00101457736558917
7020 0.00089230582895904
7030 0.000575206974998514
7040 0.000703016211997653
7050 0.000278451882403649
7060 0.000759429433924814
7070 0.000891716065346159
7080 0.000290693086489414
7090 0.000715582048594732
7100 0.000596345992262052
7110 0.000549206471786799
7120 0.00140275244104258
7130 0.000837694906083204
7140 0.00152591772274572
7150 0.000604795319695961
7160 0.00180756498699755
7170 0.000480275011287634
7180 0.000754508051514201
7190 0.000848322582327655
7200 0.000664388873004561
7210 0.00124758743994482
7220 0.000855765065361614
7230 0.00206506522685633
7240 0.00072608245434634
7250 0.00167624409357765
7260 0.000801106227765148
7270 0.00036207320916988
7280 0.000388856404177142
7290 0.000522886230839922
7300 0.000541700320719158
7310 0.000793732988842012
7320 0.000840471236588629
7330 0.000539418806696221
7340 0.000549799599008148
7350 0.000553199127009607
7360 0.00128541456893472
7370 0.00200943627969157
7380 0.000825528315855178
7390 0.000523908361996608
7400 0.00107792784307894
7410 0.000314522355308017
7420 0.000812991785910264
7430 0.00118606001464235
7440 0.000371208643598191
7450 0.000575519372572036
7460 0.000468030671722465
7470 0.000303082625675997
7480 0.000543458858815433
7490 0.000640289434604136
7500 0.000562900510204277
7510 0.00140253657656952
7520 0.0007701502118868
7530 0.000657305352610256
7540 0.000644893134213939
7550 0.000851409444274617
7560 0.000901949107468678
7570 0.000993537043445637
7580 0.0013337901556103
7590 0.000246347753578176
7600 0.000476828649824417
7610 0.000421840406545606
7620 0.000576699300918166
7630 0.000897891030507922
7640 0.000886221398936737
7650 0.000349817415783266
7660 0.000235008185006072
7670 0.000484629605937826
7680 0.000564749058128009
7690 0.000590015453304784
7700 0.00221835949073537
7710 0.00056148800745372
7720 0.000994236540851559
7730 0.000703864486260444
7740 0.00100367976697384
7750 0.000548243059361871
7760 0.000693709856091219
7770 0.000308233592780353
7780 0.00272048998094283
7790 0.000982413941064406
7800 0.000630605196159177
7810 0.000636580961010253
7820 0.000436583823421795
7830 0.00162361030461293
7840 0.000603945776595615
7850 0.000373099084714956
7860 0.000524700239382869
7870 0.00117736699364085
7880 0.000336523391867556
7890 0.000645153634486801
7900 0.000711252450452566
7910 0.000974894245863691
7920 0.000328848554557223
7930 0.00125499635113456
7940 0.000455112697778022
7950 0.000353264260380251
7960 0.0013461242370704
7970 0.000502710783325144
7980 0.00197569895936518
7990 0.00591722280212775
8000 0.0031847512701301
8010 0.000593733783329667
8020 0.000100363535626716
8030 0.000953660797191898
8040 0.000958197993464939
8050 0.000943499934815676
8060 0.00124188908552678
8070 0.000132546789196375
8080 0.00100336519404452
8090 0.000453441837136133
8100 0.000227206203107315
8110 0.00108967582803973
8120 0.000667639311920092
8130 0.000524898717554963
8140 0.000383366814476543
8150 0.00130953173640578
8160 0.00070042251425282
8170 0.000610612299198668
8180 0.00188714659268396
8190 0.000974543489830103
8200 0.000495092759727664
8210 0.000786260242444354
8220 0.00191374121004028
8230 0.00107893637907305
8240 0.00163135964593983
8250 0.00163813834487568
8260 0.000895385378462481
8270 0.000728120334091517
8280 0.00080098444372963
8290 0.000227940129394341
8300 0.00123118930844748
8310 0.000647427937461673
8320 0.00194260256499453
8330 0.00173762226195945
8340 0.00346204020757
8350 0.0012594569381165
8360 0.0022797074843143
8370 0.000277509331615562
8380 0.000604892527791355
8390 0.000706895875507513
8400 0.000384513041942478
8410 0.00118996882320331
8420 0.000408857524845136
8430 0.00110271632619374
8440 0.000634877688972557
8450 0.00283455652585159
8460 0.00078330668610566
8470 0.000600612804729504
8480 0.00060876240753087
8490 0.000284024365807654
8500 0.000387038320920029
8510 0.000310670991588529
8520 0.000727015453069334
8530 0.000207312951687501
8540 0.000281089756192667
8550 0.000961828946609361
8560 0.000805715922727822
8570 0.00045326015571377
8580 0.000351031032211728
8590 0.000630894004292717
8600 0.00039800101875129
8610 0.000880126981560407
8620 0.000741226713081685
8630 0.00137229583837336
8640 0.0002922327789374
8650 0.00048181785034062
8660 0.000336144777730502
8670 0.000736780121240399
8680 0.00080443574219213
8690 0.000847695848021676
8700 0.000682503041065165
8710 0.00097805651704654
8720 0.000448230362694117
8730 0.000410848095265036
8740 0.000351510923877333
8750 0.000275697995496294
8760 0.000995305952961329
8770 0.000311473381753898
8780 0.000306911456797834
8790 0.000747027141706858
8800 0.00155455886005996
8810 0.000244960799012327
8820 0.00192215136721103
8830 0.00104333376809148
8840 0.00134579937473634
8850 0.000940275799197681
8860 0.00139534755575869
8870 0.000236397656212969
8880 0.00047723023714317
8890 0.00171519837454587
8900 0.00184214275323552
8910 0.000999709784722443
8920 0.000466395738251129
8930 0.000962925848797356
8940 0.00133551450376786
8950 0.000523769497556096
8960 0.000646309176668783
8970 0.000482395453453685
8980 0.00104722129486745
8990 0.000490092754775372
9000 0.00216443028639196
9010 0.000374602738235221
9020 0.000101330580795327
9030 0.000275537430196221
9040 0.00078421178337374
9050 0.000848964475091108
9060 0.00101098522394117
9070 0.000336724487502079
9080 0.000338462004897401
9090 0.000651914967278629
9100 0.00108147305432085
9110 0.000236102683995953
9120 0.000523265967449615
9130 0.000778152226917654
9140 0.000888563122299066
9150 0.000410680873366678
9160 0.000353209951943622
9170 0.000476571420655834
9180 0.00414434273631658
9190 0.00263498587452961
9200 0.00101196436710734
9210 0.000908322899065597
9220 0.00083196298953395
9230 0.000490194243951308
9240 9.08595578382736e-05
9250 0.000806311684356441
9260 0.000770651494976427
9270 0.00151842031216509
9280 0.000179414515581601
9290 0.000381246014372879
9300 0.000609061076964158
9310 0.000441382962335927
9320 0.000536597968889572
9330 0.000558685862367411
9340 0.000194119148538963
9350 0.00146576264968907
9360 0.000683028343200619
9370 0.00163662601299931
9380 0.00275107450384375
9390 0.000721871963734496
9400 0.000310315347125512
9410 0.00306197106393671
9420 0.000834667362624082
9430 0.000663891372998476
9440 0.0016370584206754
9450 0.000824230458617761
9460 0.00245867323244299
9470 0.000988353399627789
9480 0.00391934423927129
9490 0.0021296932318386
9500 0.0012914138200999
9510 0.000778186879872945
9520 0.000183318646169911
9530 0.00111265822007193
9540 0.000797907191256982
9550 0.000626688908658495
9560 0.000709065717646451
9570 0.000657967948266472
9580 0.00203118312866225
9590 0.000368287620598786
9600 0.000592980615687908
9610 0.000588510005979193
9620 0.000726710428384783
9630 0.0015034699340531
9640 0.00060599292081804
9650 0.000838344463584757
9660 0.000427218242953986
9670 0.000975472021502219
9680 0.000430252909807149
9690 0.00126762530871059
9700 0.00150532905327438
9710 0.000652489095454287
9720 0.000660222930659057
9730 0.00131624227073051
9740 0.000557616355085129
9750 0.00068752670549079
9760 0.00189310909462967
9770 0.000713869950257158
9780 0.00251807968804128
9790 0.000647866997112253
9800 0.000393398738989954
9810 0.000292746805125781
9820 0.000555764162585204
9830 0.000282107058674721
9840 0.000266885567860735
9850 0.00042350779820709
9860 0.000779552513514384
9870 0.00099617025477157
9880 0.000274536026904898
9890 0.000152474864599122
9900 0.00186913083619677
9910 0.00046488048913931
9920 0.000644871718295606
9930 0.000462415541897843
9940 0.00127600327600127
9950 0.000488556142400723
9960 0.000581016496299867
9970 0.000977550234484504
9980 0.000863684861908785
9990 0.000431873732445107
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_3.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 3 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-0.000100148417521094, ymax=0.00227785480572543,
ytick style={color=black},
ytick={-0.0005,0,0.0005,0.001,0.0015,0.002,0.0025}
]
\addplot [line width=1.5pt, color0]
table {%
0 0.000411847571155924
10 0.000250200460799194
20 0.000374876212514696
30 0.00121739296555161
40 0.000583303425091732
50 0.000468596542370976
60 0.00122973435103287
70 0.000495297380850213
80 0.000552891295784638
90 0.000614755896823213
100 0.000442694516349906
110 0.000582397904604417
120 0.000340959626699856
130 0.000328917651540645
140 0.000500574807203819
150 0.000398448408359832
160 0.000834184509178336
170 0.000221207355417709
180 0.000169776671721969
190 0.000388131592637884
200 0.000149320781386376
210 0.00015174344540095
220 0.000586372639624571
230 0.00111748959172087
240 0.000609071629865346
250 0.000277088466591978
260 0.00119838112813211
270 0.00021099886001635
280 0.000119908395710417
290 0.000557310347104705
300 0.000168579112220751
310 0.000346726983047473
320 0.000146642522957374
330 8.99131638930693e-05
340 0.000712937741004485
350 0.000402626486284285
360 0.000374384351561925
370 0.000493677740730316
380 0.000152032848126286
390 4.70472601500578e-05
400 0.000118737036590096
410 8.28081368405809e-05
420 7.58737291658658e-05
430 5.42400158649037e-05
440 0.00216976375012331
450 0.000198646618871332
460 0.000723618982242302
470 0.000145765685470426
480 0.000718356578663501
490 7.37218294871232e-05
500 7.54250809118865e-05
510 0.000248550828685203
520 8.0028299330864e-05
530 0.000166185118303754
540 0.000361551834193948
550 0.00016169191305486
560 0.000539676987136273
570 0.00029257525136845
580 3.37530257661759e-05
590 7.00282469042288e-05
600 0.000253666735786306
610 0.00023840073085957
620 2.46962955575626e-05
630 0.000111951007487546
640 0.000187678698790436
650 7.49901138951975e-05
660 0.000290352598334895
670 0.000328579652276418
680 0.000222347558881952
690 0.000135465582073097
700 0.000146271119889695
710 3.86711115364189e-05
720 0.000132578697682178
730 0.000138886901077386
740 7.75131737119024e-05
750 0.000138334037249137
760 0.000218240471689312
770 4.2590910074399e-05
780 5.73554016049135e-05
790 8.96892476962514e-05
800 9.98097514917901e-05
810 7.59408986100881e-05
820 0.000147931792876136
830 0.000235284137989436
840 3.62928723360937e-05
850 7.99194837886841e-05
860 0.000219070583621574
870 6.77082608203356e-05
880 0.000247349480199094
890 0.000188249764498045
900 3.42333840705674e-05
910 0.00102648629362896
920 2.61717672390742e-05
930 0.000135728075832672
940 7.58184436633009e-05
950 5.11035779566956e-05
960 6.5392417878894e-05
970 0.000341333039459935
980 0.000120949321328347
990 9.67555638809067e-05
1000 3.50412125017698e-05
1010 4.60350118628879e-05
1020 5.51747462412462e-05
1030 0.00017528232181709
1040 5.15785244455767e-05
1050 5.09400605851277e-05
1060 1.79137416527426e-05
1070 0.000103990363417006
1080 5.53228115093758e-05
1090 0.000164089058090457
1100 7.94627941111746e-05
1110 7.239259461767e-05
1120 9.33338338927647e-05
1130 0.000670948495714412
1140 3.44194333431812e-05
1150 0.000156752309650946
1160 0.000144114838884074
1170 0.00012943855102138
1180 0.000552795540269109
1190 0.000108537496997701
1200 4.01472593636614e-05
1210 6.63802757904426e-05
1220 5.00204143256721e-05
1230 7.11970662242172e-05
1240 0.000235591124833502
1250 3.50431269623599e-05
1260 5.68195135264946e-05
1270 5.00808338197401e-05
1280 8.43090364389937e-05
1290 8.69950308990087e-05
1300 0.000103400504236004
1310 5.2012401963389e-05
1320 0.000215659542464277
1330 0.000133228301110569
1340 4.2541298631873e-05
1350 0.000191587930940215
1360 0.000249348581566389
1370 4.6169705220793e-05
1380 7.79118946394776e-05
1390 9.36789956003055e-05
1400 0.000103064101299705
1410 5.28387995818088e-05
1420 0.000152569695706923
1430 4.41053095192846e-05
1440 0.000197560614314926
1450 5.7171203805562e-05
1460 2.71917088616001e-05
1470 0.000810931433584704
1480 4.15544290608939e-05
1490 6.89179584192019e-05
1500 4.63560297218253e-05
1510 5.43547449070379e-05
1520 5.62047452569632e-05
1530 2.30111114782752e-05
1540 3.30781860609739e-05
1550 5.12543391687753e-05
1560 0.000190557347071028
1570 9.14108554134518e-05
1580 7.44282572638399e-05
1590 4.6116316070088e-05
1600 0.000188331489024723
1610 0.000105910629889903
1620 2.98272128582084e-05
1630 3.67903446689884e-05
1640 4.52733732829447e-05
1650 0.00013581505175204
1660 3.07215116602092e-05
1670 0.000164877550871276
1680 0.000108981615421705
1690 5.77913450426659e-05
1700 4.39097481825148e-05
1710 6.43503514158513e-05
1720 0.000377064147224708
1730 0.000161534289505257
1740 0.000118057997075011
1750 6.8191651799363e-05
1760 4.29841899408384e-05
1770 6.87615739620826e-05
1780 9.79228937576074e-05
1790 2.66124660123131e-05
1800 6.69432154374831e-05
1810 7.41011052442615e-05
1820 0.000163326617901757
1830 2.6543965338256e-05
1840 0.000119438689209466
1850 9.5491696658871e-05
1860 0.000112317645388448
1870 0.000100685818766479
1880 0.000140745026458479
1890 0.000150581663027917
1900 8.51184660168093e-05
1910 5.55404296623998e-05
1920 3.36080903235072e-05
1930 7.99841707836334e-05
1940 5.22072795046476e-05
1950 7.23846633171452e-05
1960 2.4403160632338e-05
1970 7.49688954561516e-05
1980 3.2792137016464e-05
1990 0.000108357999586042
2000 1.50784275776196e-05
2010 0.000119954863567735
2020 3.08729125496849e-05
2030 0.000239569408555289
2040 0.000167951582644678
2050 6.64956848734608e-05
2060 5.69680327627129e-05
2070 0.000146737655073722
2080 0.00015744811521136
2090 0.000439075123048999
2100 9.7166527160721e-05
2110 5.22410655823176e-05
2120 0.000199232835686244
2130 2.19200425036383e-05
2140 0.000102491702446934
2150 5.00984984181001e-05
2160 8.23177237916549e-05
2170 4.9151296486594e-05
2180 4.74155536283237e-05
2190 4.78380625806304e-05
2200 5.23866680275474e-05
2210 0.000104371650337357
2220 0.000118110472669385
2230 1.49994501769921e-05
2240 3.96173916785017e-05
2250 0.000109276284963865
2260 0.00010911411123954
2270 3.55417959368892e-05
2280 7.04486994013913e-05
2290 7.72848626077338e-05
2300 5.09155572141868e-05
2310 0.000165977946017981
2320 7.45804982267594e-05
2330 0.000776499379448742
2340 4.81003411695798e-05
2350 1.70384084292931e-05
2360 2.781715400653e-05
2370 0.000209379111950823
2380 5.11733320367167e-05
2390 5.50974664583702e-05
2400 3.14672170234163e-05
2410 9.77504427058044e-05
2420 0.00011456331938695
2430 4.64606529631123e-05
2440 5.5853659837844e-05
2450 1.57974877386219e-05
2460 8.33227505170073e-05
2470 6.30460939177817e-05
2480 5.2345798211564e-05
2490 1.84893012438132e-05
2500 7.20153907575354e-05
2510 5.86680691290443e-05
2520 3.16870757695704e-05
2530 9.00778343261258e-05
2540 0.000103645500967608
2550 8.39109239590971e-05
2560 0.000382203951647151
2570 0.000120692963393629
2580 8.09625295342594e-05
2590 0.000160428597026917
2600 7.53255326052575e-05
2610 9.60354205771859e-05
2620 9.10870821713297e-05
2630 5.89938292322032e-05
2640 0.0001140433785719
2650 3.82096050768243e-05
2660 0.000172902956890665
2670 4.2273263173414e-05
2680 9.13835328196671e-05
2690 4.39854777808578e-05
2700 3.5892227113243e-05
2710 2.75430601788308e-05
2720 6.42771815225346e-05
2730 8.20967484635334e-05
2740 4.05821098654254e-05
2750 0.000193158361662779
2760 3.9117841811308e-05
2770 7.45147508069038e-05
2780 4.27304470518831e-05
2790 6.37745339761167e-05
2800 0.000106435237870784
2810 0.000159177935220968
2820 1.98996302978814e-05
2830 8.57113063736876e-05
2840 6.80851599662229e-05
2850 0.000267773156361759
2860 0.000202907843321923
2870 7.78583368759819e-05
2880 8.34059869416498e-05
2890 0.000188468579095181
2900 9.91499360566392e-05
2910 0.000113891124239213
2920 7.78108617410874e-05
2930 4.97122360104611e-05
2940 0.00011976829871198
2950 0.000232908897737516
2960 3.90439871202091e-05
2970 2.18576406017756e-05
2980 8.10405704813594e-05
2990 0.000181479732661126
3000 0.000152131415633968
3010 1.62354603745829e-05
3020 2.78477185355643e-05
3030 0.000161083727379635
3040 0.000127447879628178
3050 7.22346881889228e-05
3060 2.46773148830028e-05
3070 0.000146363451442663
3080 0.00010292609112324
3090 2.46557307196348e-05
3100 6.53483613693407e-05
3110 7.70629764615741e-05
3120 4.38698152182204e-05
3130 0.000172433499685741
3140 2.75677449813956e-05
3150 2.48518474085242e-05
3160 6.54167421029199e-05
3170 0.000156406496738485
3180 0.000118443114335442
3190 7.08055573493992e-05
3200 0.000147140311195416
3210 6.00985915035653e-05
3220 3.33017571381054e-05
3230 0.000113814739776443
3240 0.000140802830842377
3250 9.1996264157758e-05
3260 5.54718364858603e-05
3270 5.38620562100735e-05
3280 0.000106345428619468
3290 4.47963905152514e-05
3300 5.87540637288048e-05
3310 0.000118735065826739
3320 0.00012248374276949
3330 0.000195128015277779
3340 7.03602834360423e-05
3350 7.3604010798592e-05
3360 0.000109648946707563
3370 0.00016037491592111
3380 0.00029671870957365
3390 0.000145010278348932
3400 0.00011854229374235
3410 0.000231034304866079
3420 0.000272952076609152
3430 0.000138505931333658
3440 0.000211229855963112
3450 0.000105901686452721
3460 5.25926580002927e-05
3470 0.000263483878427281
3480 3.59403054046977e-05
3490 7.35856874674986e-05
3500 0.000392096042600868
3510 0.000167260227410899
3520 5.79963003379956e-05
3530 0.000317067251915809
3540 0.000290876642379247
3550 3.06275877640983e-05
3560 4.41841844125659e-05
3570 8.14106772412573e-05
3580 0.00011400725657813
3590 0.000198296199013814
3600 8.95181285122916e-05
3610 0.000128537322883986
3620 9.03753688797613e-05
3630 8.36940722482827e-05
3640 3.93640915368578e-05
3650 0.00022911592399845
3660 9.54292666400501e-05
3670 6.3959899031021e-05
3680 6.76691229202469e-05
3690 2.96807038278608e-05
3700 6.54286921931085e-05
3710 4.41690274447161e-05
3720 0.000151494389319939
3730 8.8433469570221e-05
3740 0.000135748610530734
3750 0.000275459119007321
3760 8.4663258369094e-05
3770 9.65271914392107e-05
3780 0.000130960171924171
3790 6.62094463200651e-05
3800 0.000118047076084496
3810 0.000214501433440328
3820 9.19061553053828e-05
3830 4.94817230655862e-05
3840 5.88403573861111e-05
3850 0.000311109398192837
3860 5.10941933270845e-05
3870 0.000198329991799359
3880 4.96887532201692e-05
3890 0.000150570920879256
3900 0.000192284246896644
3910 0.000169146822790703
3920 7.15986011813899e-05
3930 3.71448807284346e-05
3940 0.000254995575537097
3950 0.000365695163395318
3960 6.59196376472533e-05
3970 0.000143630967429554
3980 0.000272238074230124
3990 0.000110950460698452
4000 5.95572218814027e-05
4010 0.000894052682992371
4020 0.000228991418034879
4030 7.94263808102078e-06
4040 9.22526402903891e-05
4050 7.65597289644147e-05
4060 0.000204765255447185
4070 5.53983756505468e-05
4080 9.21065392321902e-05
4090 0.00013149918776807
4100 0.000129566645849949
4110 0.000115465270289195
4120 0.000124420655611957
4130 0.000119547331766329
4140 5.62069548955811e-05
4150 0.000126451563264959
4160 0.000249069869274935
4170 0.000175275568574713
4180 8.77858388397919e-05
4190 7.90620364313168e-05
4200 3.27606220073712e-05
4210 0.000159721470403511
4220 0.000387557022966434
4230 0.000126398300437684
4240 0.000118735697556697
4250 0.000166019713647927
4260 5.56827527563592e-05
4270 4.44105221004834e-05
4280 0.000225692583228887
4290 0.000157241375801783
4300 0.0001946543044263
4310 0.000132955307345711
4320 8.05112419706996e-05
4330 3.52958667894267e-05
4340 5.86457432227972e-05
4350 0.000225502992479845
4360 0.000147762429547967
4370 0.00014646908553406
4380 0.000942530708818434
4390 0.000180998898192803
4400 0.000181524176538767
4410 0.000149395340340222
4420 0.000185744325359724
4430 6.2787028208156e-05
4440 0.000110613983883743
4450 0.000202661740925285
4460 9.21722962458094e-05
4470 0.000123171395585246
4480 5.79568137019301e-05
4490 0.000171578856874385
4500 0.000251292390947204
4510 0.000175259835017505
4520 0.000164401542178944
4530 8.70746700648144e-05
4540 0.000143274582852888
4550 0.000180184807618319
4560 5.6245090180934e-05
4570 0.000294025801860371
4580 0.000304152446292623
4590 4.23288067839354e-05
4600 0.000101921101958687
4610 7.38856632778276e-05
4620 9.57942658284801e-05
4630 0.000299886123522409
4640 9.72074604830354e-05
4650 0.000105609922645074
4660 8.36027409417304e-05
4670 6.61363283751654e-05
4680 0.000355599007004545
4690 0.000332071164777241
4700 7.07466707175036e-05
4710 0.00027229831037953
4720 8.22620707373716e-05
4730 0.000358808297096067
4740 6.41089732463175e-05
4750 0.000228333256327099
4760 0.000674472049478811
4770 0.000158574232276028
4780 0.000159570302083026
4790 4.97121466858138e-05
4800 0.000183424428569786
4810 0.000134402934069753
4820 0.000132737603293569
4830 8.11351858332699e-05
4840 0.000286857897360841
4850 0.000195430944186725
4860 7.4294586030096e-05
4870 0.000273654326683017
4880 0.000252394961708544
4890 4.02867101184131e-05
4900 0.000121988953906213
4910 0.000220186496440158
4920 0.000106859803243127
4930 0.000168229178438947
4940 5.59543907304482e-05
4950 0.00013020476189731
4960 0.000322473955607299
4970 9.53036410630225e-05
4980 4.57251085319454e-05
4990 0.000319721673985837
5000 0.00023916282510825
5010 9.73094422721977e-05
5020 0.000421666349972328
5030 0.000131451111286391
5040 0.000200586170089851
5050 0.000115827612241224
5060 0.000209981077820234
5070 0.000126579153351968
5080 6.48587970886208e-05
5090 0.000175979225292156
5100 7.97928702124403e-05
5110 0.000113708708465861
5120 8.35426725880958e-05
5130 0.000220282819344528
5140 0.000731523699685541
5150 0.000293068658648594
5160 6.96179936087329e-05
5170 4.58886380548521e-05
5180 0.00012185612610312
5190 0.000105466740648045
5200 0.000164304237424323
5210 0.000143883261431373
5220 0.00014177691565582
5230 0.000122480274451172
5240 0.000124232817116233
5250 0.00019051761325644
5260 9.33250136440275e-05
5270 0.000277509121652304
5280 0.000346213913758628
5290 0.000163266864121851
5300 0.000117352974763845
5310 9.51391597775177e-05
5320 0.000308614651312148
5330 4.64044318792941e-05
5340 0.000177447663927568
5350 0.000183468611766735
5360 8.16446207693219e-05
5370 0.000232147945363923
5380 0.000115625991544579
5390 0.000208595412887815
5400 0.000102051164382313
5410 0.000122125766658597
5420 0.000136622754528678
5430 0.000499883097198316
5440 0.000170852860639771
5450 0.000115900518409757
5460 0.000173342820974864
5470 7.7420203407431e-05
5480 0.000126214129117594
5490 0.000163964493431987
5500 0.000340926349241383
5510 0.000109619673723939
5520 0.000281817941560654
5530 0.00026486644729534
5540 0.000263794491753471
5550 0.000322461639507403
5560 9.52347121173166e-05
5570 0.000119264384713588
5580 6.46688368384192e-05
5590 8.91074397113225e-05
5600 0.000209043603077305
5610 0.000115022964420279
5620 0.000258139658341061
5630 0.000186406430188729
5640 0.000164684290537417
5650 0.000165576221229087
5660 0.000273743809688543
5670 0.000107434656995756
5680 0.000163447073479437
5690 9.57184156903663e-05
5700 0.00019082728039662
5710 0.000269270442672197
5720 0.000283211452104264
5730 7.10735349763366e-05
5740 5.2036200462817e-05
5750 7.59752943682241e-05
5760 0.000121472202731377
5770 0.000246408609414996
5780 0.000150206276450676
5790 0.000257960809314279
5800 0.00033648305502834
5810 0.00017579532848441
5820 0.000133108959964394
5830 0.00011008990076442
5840 0.000601735075743691
5850 0.000131814243015599
5860 6.27798266461836e-05
5870 0.00021472731756163
5880 0.00013061958079142
5890 0.000360551276287401
5900 0.000250291560750097
5910 0.000241851585976649
5920 0.000248280236700539
5930 0.000317344430688537
5940 0.000217099541543665
5950 0.000182753440045755
5960 6.76417158019873e-05
5970 0.000350829332868923
5980 0.000263137580928686
5990 0.000202172866236219
6000 0.000101173134953947
6010 4.47014857547994e-05
6020 0.000161027388717925
6030 0.000123254452071204
6040 6.92140290147637e-05
6050 0.000182175160511525
6060 0.000392616544491607
6070 0.000229051763540397
6080 0.000131957378192524
6090 0.000128546965801393
6100 0.000115855306531724
6110 7.79604298111665e-05
6120 6.94359036968402e-05
6130 0.00013994938617429
6140 8.53131589243973e-05
6150 0.000242530737305437
6160 0.000228052584912824
6170 0.000292369874572869
6180 0.000353897022279478
6190 0.000262605397230581
6200 0.0003157725394287
6210 0.000235650868852266
6220 0.000281818344235256
6230 0.000350549813927243
6240 0.000256199112826253
6250 0.000192402011151066
6260 7.58731147560766e-05
6270 0.000241859104708365
6280 0.000208057336353119
6290 0.000185352775228464
6300 0.000120283909498637
6310 0.000337899535590908
6320 0.000342214839677633
6330 9.42130122174009e-05
6340 0.00109245995615466
6350 0.000268309573132293
6360 8.98626974985447e-05
6370 0.00016674757838898
6380 0.000363469439046676
6390 0.000168357361092427
6400 0.000197831728284372
6410 0.000178358220786369
6420 0.000734099276128406
6430 0.000202485296642662
6440 0.000161867889751167
6450 0.000250191748757437
6460 0.000358250983795997
6470 0.000227443517995184
6480 0.000220043283672422
6490 0.00020452732408955
6500 0.000205308536090347
6510 0.000179874208612183
6520 0.000386849172554471
6530 8.56862463528723e-05
6540 0.000366688530366525
6550 6.56842882601817e-05
6560 0.000255754518865353
6570 0.000161129008963099
6580 0.000316215974076486
6590 0.000250691132794126
6600 0.000580296831877657
6610 8.97118244667688e-05
6620 0.000293454471557699
6630 0.000139429032229178
6640 0.000164488910422226
6650 8.45068817640142e-05
6660 0.000752871700006121
6670 0.000140265159460141
6680 0.000128475376270869
6690 0.000180876438729499
6700 0.000230363758347612
6710 8.94895869768667e-05
6720 0.000397597173749775
6730 0.000253243064901794
6740 0.000119755167197527
6750 0.000171690775678047
6760 0.000162476430606046
6770 0.000236520716689791
6780 9.57733610867616e-05
6790 0.000325930006393287
6800 0.000242844764736077
6810 6.39857863586327e-05
6820 0.000134982897761878
6830 0.00039694661958779
6840 0.000482091299288208
6850 0.000266826919395034
6860 5.64268202140215e-05
6870 0.000118434635438931
6880 0.000453486044985635
6890 0.000218429601048742
6900 7.28381290378716e-05
6910 0.000295221179241298
6920 0.000115433131303678
6930 0.00104266136558827
6940 0.000348058787366318
6950 0.000157088969122359
6960 0.00056786112008303
6970 0.000254670403043361
6980 0.000294172582944336
6990 0.000348745949461789
7000 0.000278305102902465
7010 0.000134380121017342
7020 0.000416118033691428
7030 0.000274317744543981
7040 0.000177152931601866
7050 9.75418940170812e-05
7060 0.000196444608186734
7070 0.000148398945849132
7080 0.000133272515871885
7090 0.000395086858860491
7100 0.000139269453213425
7110 0.000130834566975263
7120 0.000349568634942716
7130 0.000329290581834641
7140 0.000442630528837313
7150 0.000137405386303419
7160 0.000240925446342559
7170 0.000163312962810547
7180 0.000150826040546912
7190 0.000157861775516832
7200 0.000392147260341023
7210 0.0003335771198781
7220 0.000292610520274932
7230 0.000552150737085146
7240 0.000207370334049409
7250 0.000278778663661887
7260 0.000151952123475945
7270 0.000280843197314617
7280 9.90854145461193e-05
7290 0.000363675405791964
7300 0.000214829470560556
7310 8.07338221242075e-05
7320 0.000637331539291546
7330 8.63870454547517e-05
7340 0.000449663005467014
7350 0.000356795157731718
7360 0.000279724390424402
7370 0.00022530990168554
7380 0.000123521247891438
7390 0.000117282817368753
7400 6.53289796562078e-05
7410 0.000157731153647029
7420 0.000253468546744775
7430 0.000152039501825861
7440 0.000186882074774061
7450 0.000215999600550482
7460 8.14806529920647e-05
7470 0.000145558139212285
7480 0.000276399910550069
7490 0.000219499657624532
7500 0.000188625322029785
7510 0.000175706308584643
7520 0.000181855016352454
7530 0.000263006786430742
7540 9.75281323473282e-05
7550 0.000266233950877709
7560 0.000176851982630793
7570 0.000361337605263436
7580 0.000351314311310317
7590 0.000117348434124331
7600 0.000187338978273258
7610 0.000292297845554683
7620 7.71415141234245e-05
7630 0.000312500066994543
7640 0.000257902931827525
7650 9.53111169700947e-05
7660 9.90138467676957e-05
7670 0.00020633474777145
7680 0.000226354455241056
7690 0.000160914947393696
7700 0.000471643845891658
7710 0.000140314764553889
7720 0.000125295126266184
7730 0.000175466449479248
7740 0.000134823073759201
7750 8.28530744388514e-05
7760 0.000198159975077271
7770 0.00029459056964065
7780 0.000407663908396227
7790 0.000247620405785863
7800 0.000148048229960531
7810 0.000109819396817935
7820 8.52815685244052e-05
7830 0.000195889957420762
7840 0.000147377138892296
7850 0.00012323916826319
7860 0.000261501787021936
7870 0.000381181155198438
7880 0.000160661173844177
7890 0.000258305302533062
7900 0.000317178537762948
7910 0.000221287507797542
7920 0.000210314956749009
7930 7.98214230289196e-05
7940 0.000206825189933795
7950 0.000268790549076321
7960 0.000218035704923529
7970 0.000221248888655446
7980 0.000201737926916826
7990 0.000432918518047339
8000 0.000238423793007749
8010 8.34932783151775e-05
8020 9.92682443747585e-05
8030 0.000319790161303488
8040 0.000125117177088815
8050 0.000126518696797657
8060 0.000279778556658845
8070 8.80547378589971e-05
8080 0.000331596994496786
8090 0.000260320365472978
8100 0.000163743889546743
8110 0.000127227300056638
8120 0.000115321470116228
8130 0.000244303013981414
8140 0.000197986570772997
8150 0.000358163282949223
8160 0.000123229882407083
8170 0.000121428996336783
8180 0.000113310132650428
8190 0.000352339099264914
8200 0.000474221334602508
8210 0.000189356920448831
8220 0.000316720682241851
8230 0.000145255966366764
8240 9.22909100203659e-05
8250 0.000255751425039523
8260 0.000290806494018169
8270 0.000328950704533015
8280 0.000209970788241645
8290 4.97746528155573e-05
8300 0.000154496842404787
8310 0.000122225319726505
8320 0.000190117680175141
8330 0.000109611753871795
8340 0.000543055200131458
8350 0.000271923901761545
8360 0.000323571079403993
8370 0.000204851281112655
8380 0.000170210931466757
8390 0.000287222633071087
8400 0.000197908121530789
8410 0.000107547684797537
8420 0.00017404686724158
8430 0.000152628498344599
8440 0.000145140382542837
8450 0.000434671534563312
8460 0.000250172512091915
8470 0.000177565130579959
8480 0.000179257992631808
8490 0.000128794340923127
8500 0.000103174722572386
8510 0.000142481487350912
8520 0.000168023972096534
8530 0.00015389849730495
8540 0.000130935322962593
8550 0.000222265611236887
8560 0.000122237840404633
8570 0.000423719436135935
8580 6.72336738690588e-05
8590 6.79232528805854e-05
8600 0.000346262639989156
8610 0.000244927981173721
8620 0.000172816471863622
8630 0.000413905270381487
8640 9.84426220374324e-05
8650 0.000101604903356959
8660 0.000189282470606031
8670 0.00041280499255584
8680 0.00013962745998132
8690 0.000214891627478769
8700 0.000165107474983916
8710 0.00044555810522332
8720 9.13473399952723e-05
8730 9.53216803883575e-05
8740 0.000260693814909599
8750 8.61997047347286e-05
8760 0.000476848918977
8770 0.00013970916440847
8780 0.000161746516419303
8790 0.000226886496628892
8800 0.00030202480104149
8810 6.36413172554162e-05
8820 0.000719169322104248
8830 0.000231323613153496
8840 0.000466399910146268
8850 0.000158546791027074
8860 0.000420453690638715
8870 6.1308761277887e-05
8880 0.000191488634629805
8890 0.000591215617371318
8900 0.000364167506069594
8910 0.000165938276370044
8920 0.000197480930661208
8930 0.000191339600012914
8940 0.000196719719663137
8950 0.000136103847556322
8960 0.000311754833873941
8970 0.000154853073766654
8980 0.000833415147375734
8990 0.000194776682050045
9000 0.00044522008854468
9010 0.000208915056706935
9020 6.08607883539679e-05
9030 0.00014029101623616
9040 0.000131468817006016
9050 0.000254362076125918
9060 0.000230392905540975
9070 6.10451077525043e-05
9080 0.00023930075407373
9090 0.000148280575537619
9100 0.000452701190329325
9110 0.000115226173965364
9120 0.000186929170877397
9130 0.000154390970279357
9140 0.000284625916127223
9150 0.000242165564969274
9160 0.000125409507468017
9170 9.07816685205758e-05
9180 0.000440071348412163
9190 0.000269619787382878
9200 0.000228396158246195
9210 0.000253102143074203
9220 0.000364601170917296
9230 0.000358350257215981
9240 8.97490968104965e-05
9250 0.00016660272176748
9260 0.000137589125757571
9270 0.000834255044081277
9280 0.000180173363240608
9290 0.000128055896352766
9300 0.00015740403673997
9310 0.000213703019464809
9320 5.58494329347e-05
9330 0.00026853632249045
9340 0.000138879871409013
9350 0.000324832626600521
9360 0.000249259827280911
9370 0.000369025677201946
9380 0.000782276895581035
9390 0.000319151341255563
9400 0.000217275856122008
9410 0.000722361586127197
9420 0.000155178797601586
9430 0.000333064316964956
9440 0.000191622774722235
9450 0.000249906991606881
9460 0.000620044985120278
9470 0.00018026448752438
9480 0.000672214127883228
9490 0.000728760424875546
9500 0.000129013144048098
9510 9.35273051013313e-05
9520 0.000149601544455855
9530 0.000111739215047301
9540 0.000129384345939291
9550 0.000121191446552065
9560 0.000151543436152963
9570 0.000334922217891223
9580 0.000306837141381271
9590 0.000187036943105908
9600 0.000289526024671817
9610 0.000218720374829519
9620 7.21635543716524e-05
9630 0.000248221299981556
9640 0.000107267137663747
9650 0.000152456751134659
9660 0.000136648669117515
9670 0.000184487491847746
9680 0.000290729241487056
9690 0.000375315139337701
9700 0.000402342537905474
9710 0.000193343087467195
9720 0.000105335007545101
9730 0.000277547202412291
9740 0.000214718313587325
9750 0.000237669344578303
9760 0.000514066382614767
9770 0.000359080268320593
9780 0.000410641009206839
9790 7.78240724895845e-05
9800 0.000109965827207661
9810 6.69167340255661e-05
9820 0.000377622604739383
9830 0.000226199828130174
9840 0.000101948682506965
9850 6.18664322857968e-05
9860 0.000205151692523267
9870 0.000636073975902482
9880 0.000192609082023954
9890 0.000124258917316299
9900 0.000153495454110095
9910 0.000181012444007349
9920 0.000194691440306531
9930 0.000165095969255414
9940 0.000338523078646024
9950 0.000252239524433793
9960 0.00016315413095056
9970 0.00021913095866568
9980 0.000170507005542357
9990 0.000141329469718555
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_data/line_plots/CIFAR10_mom0_resnet20_augment_result/statistics_plots/mae_of_polynomial_fit_of_degree_4.pgf <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
title={MAE of fitted degree 4 polynomials},
width=10.5cm,height=7.2cm,
x grid style={white!69.0196078431373!black},
xlabel={line number},
xmin=-499.5, xmax=10489.5,
xtick style={color=black},
xtick={-2000,0,2000,4000,6000,8000,10000,12000},
y grid style={white!69.0196078431373!black},
y tick label style={/pgf/number format/.cd,scaled y ticks = false,set thousands separator={},fixed,precision=4},
ylabel={MAE},
ymin=-2.21954500012126e-05, ymax=0.000580331024320115,
ytick style={color=black},
ytick={-0.0001,0,0.0001,0.0002,0.0003,0.0004,0.0005,0.0006}
]
\addplot [line width=1.5pt, color0]
table {%
0 3.35459331341786e-05
10 5.21829668035313e-05
20 6.98801924578398e-05
30 0.000102887462659665
40 8.72796016036286e-05
50 8.51399960605694e-05
60 0.000187062621926751
70 0.000106542814061933
80 8.27298445645853e-05
90 0.000215067946477749
100 0.00011371723267214
110 6.00172574152628e-05
120 8.94152010764834e-05
130 6.34294632835754e-05
140 9.23952320085725e-05
150 2.56597977321693e-05
160 0.000185876335034778
170 1.90944521346309e-05
180 7.93225380886896e-05
190 1.563018073487e-05
200 0.000160561876117568
210 5.45090578753222e-05
220 0.000162721237466151
230 8.6492252454048e-05
240 8.0740349943601e-05
250 2.45230597504253e-05
260 0.000462897227192224
270 7.60793514431427e-05
280 2.69773523005645e-05
290 8.05154342644675e-05
300 1.91358131133742e-05
310 5.68012367379839e-05
320 2.83690399296955e-05
330 5.91145486111212e-05
340 0.000156427335474232
350 2.32568177233769e-05
360 4.5433959612027e-05
370 4.97763720895893e-05
380 5.25403761183289e-05
390 4.90090790907129e-05
400 3.66048201350209e-05
410 4.83223941493955e-05
420 4.80607573082815e-05
430 2.71198990106669e-05
440 0.000552943457305509
450 4.59958737115782e-05
460 0.000112370570114308
470 2.29629179163203e-05
480 0.000123168880328186
490 2.98746739810719e-05
500 1.37415305497529e-05
510 4.5508902228437e-05
520 1.92665366758751e-05
530 5.97851412450795e-05
540 3.81877610729693e-05
550 2.3518952801609e-05
560 5.49616059391881e-05
570 2.18872855255948e-05
580 3.31891335999306e-05
590 3.00450784107368e-05
600 6.17033801225294e-05
610 5.62539037214273e-05
620 2.34350919569973e-05
630 5.0830989155008e-05
640 4.0318683405698e-05
650 3.75670520473466e-05
660 7.4896220130609e-05
670 0.000101781400665694
680 3.6648456885368e-05
690 1.98236614019941e-05
700 3.40236251015692e-05
710 2.41914345808013e-05
720 3.23802825795416e-05
730 2.72312569397474e-05
740 4.16627635100439e-05
750 6.93620780315037e-05
760 2.02087026708956e-05
770 3.55907423009988e-05
780 2.93534769231561e-05
790 5.05580247356869e-05
800 2.35661848573184e-05
810 2.96316008001161e-05
820 6.0505811710279e-05
830 5.23822257416732e-05
840 3.18335458830617e-05
850 4.57739369888123e-05
860 7.49759321560239e-05
870 2.99377445964608e-05
880 4.47185992948939e-05
890 3.19052021799349e-05
900 3.0124011784125e-05
910 0.000159848373359347
920 1.19168693221819e-05
930 6.31116025629061e-05
940 4.58389198489362e-05
950 3.70667036108157e-05
960 4.68753039156657e-05
970 0.000152826565796356
980 0.00011626248453356
990 3.69232611173279e-05
1000 3.50172053070605e-05
1010 1.9324330005644e-05
1020 9.96276812984466e-06
1030 4.14226388040229e-05
1040 1.79477375280633e-05
1050 2.78352278447257e-05
1060 1.69990410321707e-05
1070 5.99066726302702e-05
1080 5.07511134879046e-05
1090 1.81145802635093e-05
1100 7.88638330500694e-05
1110 1.65389051232106e-05
1120 6.19557786404552e-05
1130 9.57852394369443e-05
1140 3.15746641559491e-05
1150 0.00011752454246797
1160 6.46114287060841e-05
1170 3.87199266984981e-05
1180 7.25868433762613e-05
1190 9.58265007870163e-05
1200 2.93448327065456e-05
1210 6.59333864964819e-05
1220 5.16843560293934e-05
1230 1.54150161875503e-05
1240 6.0124295581216e-05
1250 2.5385409058428e-05
1260 1.79063627840925e-05
1270 4.25712182258355e-05
1280 2.56997848659614e-05
1290 2.92678926399549e-05
1300 7.85561934376214e-05
1310 2.66478932396887e-05
1320 7.08849216200905e-05
1330 3.63912138270917e-05
1340 1.71699266703841e-05
1350 0.000100759663636204
1360 5.11599241947779e-05
1370 4.47109260177871e-05
1380 2.2161146988713e-05
1390 3.93254191699587e-05
1400 4.74590799067215e-05
1410 5.4318383227756e-05
1420 1.46509607234273e-05
1430 2.29967700883434e-05
1440 7.40089729937489e-05
1450 2.43295942018734e-05
1460 1.40903904342708e-05
1470 0.000182699885980152
1480 4.02005062482117e-05
1490 6.76594795060306e-05
1500 1.60710754752158e-05
1510 4.97406204526377e-05
1520 1.8072078883104e-05
1530 2.20324573508127e-05
1540 3.13719318065198e-05
1550 5.10084583176545e-05
1560 0.00010656076784417
1570 1.99695368400271e-05
1580 5.11298898626324e-05
1590 2.71595776925805e-05
1600 5.92835798658545e-05
1610 4.21556758905719e-05
1620 1.98044410299078e-05
1630 1.89570662590807e-05
1640 3.72786808822297e-05
1650 8.43179298155763e-05
1660 2.60160996797722e-05
1670 2.63573441634067e-05
1680 4.17531163178383e-05
1690 3.67582613369303e-05
1700 2.88532168083444e-05
1710 3.50446466493146e-05
1720 7.20425000513052e-05
1730 0.00011282185867551
1740 3.93748249221181e-05
1750 1.65811081595695e-05
1760 4.17140767073038e-05
1770 1.41864122254002e-05
1780 7.47676803621491e-05
1790 1.89495038742562e-05
1800 4.91721715480863e-05
1810 2.83792674176754e-05
1820 0.000114093534004296
1830 1.91209000799762e-05
1840 6.06070544299508e-05
1850 1.89882485616419e-05
1860 1.90148433932843e-05
1870 3.06773416033169e-05
1880 2.44715747860208e-05
1890 8.09154746522685e-05
1900 4.69229723977545e-05
1910 3.30715881990366e-05
1920 1.79983297154799e-05
1930 6.99681777610897e-05
1940 5.23236729268502e-05
1950 4.75746692401506e-05
1960 1.08701492589282e-05
1970 3.83970370017249e-05
1980 3.0762664791113e-05
1990 8.52321404543781e-05
2000 1.29087794549452e-05
2010 6.40302787258611e-05
2020 2.5265149425613e-05
2030 9.02457328873311e-05
2040 1.48593802327091e-05
2050 4.40225857047663e-05
2060 2.47340327086709e-05
2070 4.88442210850911e-05
2080 5.47675611779951e-05
2090 2.86863596246928e-05
2100 6.89940522369422e-05
2110 4.98283873917805e-05
2120 0.000103926805405507
2130 2.16214035267115e-05
2140 9.92540173221017e-05
2150 2.47514429031196e-05
2160 4.36970336632415e-05
2170 3.74609042152009e-05
2180 3.90992180745355e-05
2190 2.96192379738926e-05
2200 2.71026093779152e-05
2210 8.53524102966604e-05
2220 7.22654351415595e-05
2230 1.33456885648771e-05
2240 1.63710466229305e-05
2250 4.48726995638077e-05
2260 3.51376826550914e-05
2270 1.47338521755144e-05
2280 3.29348006899914e-05
2290 2.71823063898389e-05
2300 1.95600327150498e-05
2310 0.000137433689695461
2320 3.14412641128489e-05
2330 0.000147163517388543
2340 3.9339156375363e-05
2350 1.62757294752876e-05
2360 2.5225167738918e-05
2370 3.36420265752106e-05
2380 9.65029272995459e-06
2390 2.52221609784989e-05
2400 2.19467464272205e-05
2410 5.82840481391878e-05
2420 5.23268330644234e-05
2430 1.95504466333134e-05
2440 4.80763769292279e-05
2450 1.39302760584108e-05
2460 2.40589771449369e-05
2470 3.44695616861904e-05
2480 5.24615460288965e-05
2490 1.56081721090291e-05
2500 7.10144683202379e-05
2510 3.2036732826769e-05
2520 1.83790803165073e-05
2530 6.72863219420683e-05
2540 5.34911437785857e-05
2550 3.78736697470515e-05
2560 0.000169059620006613
2570 2.47674235150187e-05
2580 6.79863762995767e-05
2590 2.98210389957006e-05
2600 3.77364246041164e-05
2610 6.00880342628309e-05
2620 5.13642620918472e-05
2630 2.68359023818845e-05
2640 4.10718872593791e-05
2650 3.56123958973503e-05
2660 5.19103360167902e-05
2670 3.97441675428628e-05
2680 8.91101570230654e-05
2690 3.13183808695303e-05
2700 3.5991741830072e-05
2710 2.71769357631692e-05
2720 5.28331530184505e-05
2730 2.62218065389046e-05
2740 4.0499661274159e-05
2750 3.27360400880584e-05
2760 3.26834563590697e-05
2770 6.56093273579512e-05
2780 1.89772089332082e-05
2790 2.39300512360591e-05
2800 5.7706352722982e-05
2810 2.60724323944719e-05
2820 1.91853587241762e-05
2830 4.9735572657571e-05
2840 6.89306280119596e-05
2850 4.81032092349618e-05
2860 8.3579341676168e-05
2870 6.5209700726278e-05
2880 7.7403437469503e-05
2890 0.000170657594939216
2900 7.69403108989708e-05
2910 7.74694898407023e-05
2920 3.06155919716569e-05
2930 5.23439836131522e-05
2940 0.000115515702967079
2950 0.000200090549686723
2960 3.99027639784844e-05
2970 1.74913076500531e-05
2980 6.39204803929562e-05
2990 0.000113678729467365
3000 3.69253559362467e-05
3010 1.60241064452049e-05
3020 9.75178853319323e-06
3030 6.97711271825557e-05
3040 9.2043556000312e-05
3050 4.00527272889974e-05
3060 2.19526501399042e-05
3070 5.7434538989458e-05
3080 3.25084787294692e-05
3090 2.29628505452141e-05
3100 3.67532655142671e-05
3110 7.53659594112274e-05
3120 3.08920474146009e-05
3130 1.57006570070485e-05
3140 2.32328093510401e-05
3150 2.10089529545254e-05
3160 6.54144030167378e-05
3170 7.56289327211948e-05
3180 0.00011646951354209
3190 1.22811171374938e-05
3200 6.67118379224744e-05
3210 6.07522418284822e-05
3220 2.03304734123046e-05
3230 3.35632949099004e-05
3240 1.73807197842488e-05
3250 6.68941384194335e-05
3260 3.20632669655106e-05
3270 3.40954453994631e-05
3280 3.50016005330936e-05
3290 4.46664331934758e-05
3300 2.59026928384688e-05
3310 2.88165187375022e-05
3320 9.00472731442543e-05
3330 9.28414636816964e-05
3340 5.56027817232664e-05
3350 2.97644812858708e-05
3360 2.51392633648634e-05
3370 2.35264548574581e-05
3380 9.69033867579577e-05
3390 0.000120514808995101
3400 7.14234365299088e-05
3410 0.000117804145193079
3420 0.00011375121004486
3430 6.22202010730941e-05
3440 0.000183444370016861
3450 2.36164320404015e-05
3460 1.31501527215068e-05
3470 6.47855509153936e-05
3480 2.86034037107319e-05
3490 3.90806495488328e-05
3500 0.000241852246622323
3510 0.000118950897824129
3520 3.82543677336983e-05
3530 0.000100734637691136
3540 0.000182396278702942
3550 3.00209060697749e-05
3560 1.63548519437581e-05
3570 1.33982284222168e-05
3580 4.86360463295368e-05
3590 3.04075352345857e-05
3600 8.90865264162193e-05
3610 2.11042019164929e-05
3620 7.78945553641366e-05
3630 8.07005360941774e-05
3640 3.37531658715493e-05
3650 5.07388242129405e-05
3660 8.8661042495166e-05
3670 2.06582829858758e-05
3680 6.55566487416332e-05
3690 1.63599887425206e-05
3700 5.80457096539933e-05
3710 2.8527454737564e-05
3720 0.000137614962592671
3730 8.54371995312917e-05
3740 0.0001148825888402
3750 6.80856827170994e-05
3760 3.36748788134349e-05
3770 1.98014997707675e-05
3780 0.000127293680237928
3790 5.537190086683e-05
3800 1.9763545620052e-05
3810 6.8574441146891e-05
3820 7.23893084877607e-05
3830 1.26932728518152e-05
3840 6.10860275613205e-05
3850 0.000172204608555785
3860 4.15710906965027e-05
3870 7.33004335997066e-05
3880 3.93391910075625e-05
3890 2.35425569159445e-05
3900 6.6845608361857e-05
3910 4.33182139078162e-05
3920 6.20241238192145e-05
3930 3.81004843118668e-05
3940 9.99426384872764e-05
3950 0.000203364266458098
3960 3.81585148227295e-05
3970 3.65650138348424e-05
3980 9.23486771667572e-05
3990 9.96945219401819e-05
4000 7.41420127387767e-06
4010 0.000498511716751085
4020 0.000218575358113765
4030 7.62430151752519e-06
4040 2.80472151445679e-05
4050 3.20500548318437e-05
4060 2.12861549627363e-05
4070 3.61292185401638e-05
4080 9.45079253588929e-05
4090 6.83446053868646e-05
4100 3.84322569410759e-05
4110 5.21216073375583e-05
4120 5.7173449662515e-05
4130 0.000121002792550457
4140 5.68501598253342e-05
4150 4.56594419614878e-05
4160 1.2275296644245e-05
4170 3.0806113475957e-05
4180 1.15979248432831e-05
4190 7.91909888556644e-05
4200 2.59898757644536e-05
4210 5.39504888483688e-05
4220 0.000177042482289365
4230 5.91666108273462e-05
4240 3.83607514247557e-05
4250 1.30962135985506e-05
4260 2.60363931836143e-05
4270 4.03524137309121e-05
4280 3.4885066942042e-05
4290 0.000143252167580937
4300 4.89109014775899e-05
4310 3.81599759128987e-05
4320 7.97939048340559e-05
4330 3.53674045563121e-05
4340 5.66277267962368e-05
4350 4.45874101729676e-05
4360 2.35695498570903e-05
4370 8.216723798272e-05
4380 7.07818500839664e-05
4390 1.71179707289399e-05
4400 7.38629642193191e-05
4410 5.02451988201531e-05
4420 5.78403828016296e-05
4430 3.4030820833546e-05
4440 5.69063326281437e-05
4450 1.70185847763005e-05
4460 7.16898156058118e-05
4470 0.000121103797457839
4480 6.13099270978199e-05
4490 0.000142658674882595
4500 5.10473465096973e-05
4510 7.54506741344852e-05
4520 3.23132498230561e-05
4530 3.90027280349109e-05
4540 0.0001052770027801
4550 3.04656543306795e-05
4560 5.12619741848661e-05
4570 0.000143351857846206
4580 7.16666019910253e-05
4590 2.28279513616966e-05
4600 6.48752241749034e-05
4610 6.44861275015219e-05
4620 7.5047814427556e-05
4630 0.000295669516124957
4640 6.41200132210852e-05
4650 7.49882649802988e-05
4660 4.01901960285423e-05
4670 6.31273770955921e-05
4680 0.00010327064881692
4690 3.5842725834167e-05
4700 1.74966895976806e-05
4710 0.000183583420749731
4720 3.18397968947841e-05
4730 7.18646846069476e-05
4740 5.52032043616706e-05
4750 5.51645817474055e-05
4760 0.000141033325502203
4770 4.80452075206369e-05
4780 4.13504045300297e-05
4790 4.06468445751661e-05
4800 0.000127659403172836
4810 6.95721874579262e-05
4820 6.29059943045378e-05
4830 2.21223907170174e-05
4840 4.50036458115035e-05
4850 7.34173154727974e-05
4860 2.2899864415462e-05
4870 0.000144895060612178
4880 0.000190617108398344
4890 2.52966022680798e-05
4900 3.24138582601487e-05
4910 5.10463707760508e-05
4920 4.76743260574853e-05
4930 7.9207053679539e-05
4940 5.20780607704966e-05
4950 0.000105982366651848
4960 5.62641515223279e-05
4970 8.30307113136494e-05
4980 4.0597085129804e-05
4990 0.000206151288445784
5000 6.30179320045877e-05
5010 9.94234733648697e-06
5020 3.63317500122191e-05
5030 7.92469868623388e-05
5040 5.69184461112364e-05
5050 6.75445104111271e-05
5060 0.000134843439004405
5070 4.06734416523865e-05
5080 5.96741592708019e-05
5090 0.000103378397108526
5100 3.32167805342372e-05
5110 3.6556715308453e-05
5120 7.00506366111485e-05
5130 2.69792458494149e-05
5140 8.39747335576926e-05
5150 9.45075600808855e-05
5160 6.50269226099401e-05
5170 3.59958587648544e-05
5180 4.60976158972743e-05
5190 2.49027534547321e-05
5200 4.83670756911934e-05
5210 1.92326210780869e-05
5220 3.31430000231006e-05
5230 7.69492715744006e-05
5240 0.000107445686272236
5250 0.000183433390900475
5260 4.13448027213156e-05
5270 5.48680715118625e-05
5280 3.6618693408099e-05
5290 7.36760955125244e-05
5300 5.61602478864649e-05
5310 8.41545496507418e-05
5320 1.17157841887699e-05
5330 2.87534419450037e-05
5340 2.0592150140126e-05
5350 4.25959706081954e-05
5360 7.52717149120329e-05
5370 0.00012193209617624
5380 0.000100375713908921
5390 4.00443424672843e-05
5400 3.66904412874616e-05
5410 7.35173276831107e-05
5420 0.000132093437344161
5430 0.000410606286919075
5440 0.000102258750752807
5450 0.000111169516378448
5460 9.90320352107565e-05
5470 6.22927619658727e-05
5480 7.39003819508797e-05
5490 1.08389323878318e-05
5500 0.000174640709744225
5510 5.34393898539214e-05
5520 7.85969973807181e-05
5530 1.42675613819376e-05
5540 0.000107428045459676
5550 0.000156090944273779
5560 6.99315731500492e-05
5570 2.83575246380549e-05
5580 4.95530107728822e-05
5590 8.82062018933764e-05
5600 0.000142517265562831
5610 4.87885972836408e-05
5620 3.12567964784492e-05
5630 0.000182129110963481
5640 3.75862460787328e-05
5650 8.52958018029593e-06
5660 5.47441062794115e-05
5670 1.96018060986185e-05
5680 4.92429873159017e-05
5690 7.16629262778178e-05
5700 8.49732594164177e-05
5710 3.97683956147279e-05
5720 9.19691019736793e-05
5730 7.31690764566242e-05
5740 4.41779655833146e-05
5750 7.16294363965678e-05
5760 8.49478064334552e-05
5770 6.26667303889444e-05
5780 2.24983313102296e-05
5790 3.73113198265018e-05
5800 7.37552515707723e-05
5810 2.38617095287802e-05
5820 2.20528053603728e-05
5830 6.10394472968272e-05
5840 0.000195622471325764
5850 8.24280965424252e-05
5860 4.31389422447917e-05
5870 5.92007497498566e-05
5880 0.000120839447861149
5890 5.11881463664999e-05
5900 0.000115044439458466
5910 2.83028731586438e-05
5920 0.000169190852258917
5930 1.82192840039525e-05
5940 2.20438952735245e-05
5950 6.05553633775108e-05
5960 2.01009393033989e-05
5970 8.22329551633237e-05
5980 6.94984962633666e-05
5990 9.47470563863964e-05
6000 6.74873830686933e-05
6010 4.41547897144592e-05
6020 2.63566492026176e-05
6030 2.41466856258335e-05
6040 6.64235244783998e-05
6050 0.000184582583567297
6060 8.21649498871722e-05
6070 0.000222459870922619
6080 6.81966859197382e-05
6090 1.96619839810297e-05
6100 9.04561107658706e-05
6110 7.79213161354425e-05
6120 7.03188964263826e-05
6130 4.49479800665153e-05
6140 5.8969666720761e-05
6150 6.30333497685915e-05
6160 5.02884685758686e-05
6170 0.000229553030839478
6180 9.52903610622834e-05
6190 3.78652670796757e-05
6200 7.77542296078295e-05
6210 3.11276791040765e-05
6220 0.000173150086646511
6230 0.000178251162704521
6240 0.000135876489516137
6250 1.47899615825418e-05
6260 7.551554086047e-05
6270 5.08868632011454e-05
6280 7.38405162890947e-05
6290 5.01472760384959e-05
6300 0.000118328800297661
6310 7.03722331320492e-05
6320 3.58224713650851e-05
6330 1.91716006630641e-05
6340 3.30438709367323e-05
6350 0.00010670472135543
6360 8.54571709614197e-05
6370 0.000107513703667737
6380 4.0281368843469e-05
6390 2.8823208648538e-05
6400 2.91025422886182e-05
6410 4.92103392660446e-05
6420 0.00021120623080961
6430 5.16661102491277e-05
6440 4.97555531928918e-05
6450 1.03235692822967e-05
6460 4.60483870372559e-05
6470 1.39711446580624e-05
6480 0.000177512225146651
6490 0.000140791305970426
6500 0.000195987475240548
6510 6.86213885430442e-05
6520 4.29073347271528e-05
6530 6.58594886068737e-05
6540 1.87758135250608e-05
6550 6.69275714566502e-05
6560 5.97468115981273e-05
6570 5.91025812528741e-05
6580 0.000203604621763793
6590 8.02601170605582e-05
6600 0.000101257836936001
6610 5.71231195783014e-05
6620 3.92304989742074e-05
6630 9.17612571124605e-05
6640 0.000105503040068488
6650 2.58101138855507e-05
6660 8.87034428912081e-05
6670 9.95480419010264e-06
6680 6.90264016726748e-06
6690 0.00011793687308361
6700 7.06154852698304e-05
6710 5.90392093747739e-05
6720 0.000121285993151646
6730 7.5005464211516e-05
6740 6.56023631709639e-05
6750 4.05505994266661e-05
6760 7.59105223135464e-05
6770 1.84848056968741e-05
6780 4.92271787455177e-05
6790 0.000135873081727484
6800 9.51240897113024e-05
6810 4.19731713315947e-05
6820 0.000133870340799064
6830 0.000138420808346668
6840 6.92198481965373e-05
6850 0.000258324279656347
6860 5.62132353411572e-05
6870 0.000118152638645144
6880 0.000120903909547178
6890 0.000183518011093466
6900 5.80465388608445e-05
6910 5.44016114519344e-05
6920 4.96537800659304e-05
6930 0.000123905976065535
6940 2.24133905655016e-05
6950 4.96248652808871e-05
6960 0.00022093170121015
6970 0.000147940653274382
6980 9.0895919489521e-05
6990 0.000332771281292676
7000 2.32173237861519e-05
7010 8.52937636340526e-05
7020 8.71367341748555e-05
7030 6.964751342407e-05
7040 0.000177738565601748
7050 6.81798566793003e-05
7060 0.000154629477838517
7070 0.00014171313649794
7080 1.55816487500216e-05
7090 3.47224924584314e-05
7100 6.31228324296333e-05
7110 1.05195295624759e-05
7120 0.000157188980948824
7130 1.51593534015241e-05
7140 9.65855164323863e-05
7150 2.87659709596742e-05
7160 7.26450992566764e-05
7170 2.90633363985414e-05
7180 2.79488607336432e-05
7190 6.65362485591183e-05
7200 7.634537614311e-05
7210 3.68116748399921e-05
7220 7.96308627905348e-05
7230 0.000179897194638794
7240 0.000205272814504515
7250 9.40853712668931e-05
7260 3.1727052697101e-05
7270 4.05887291431628e-05
7280 6.28458362543963e-05
7290 4.66916134466112e-05
7300 4.53604357758645e-05
7310 1.73075772865714e-05
7320 6.85012529534824e-05
7330 4.3426141986509e-05
7340 3.0386569386362e-05
7350 4.71690243684568e-05
7360 0.000108971157931412
7370 6.73868159526317e-05
7380 1.13446164839167e-05
7390 2.02335363770446e-05
7400 6.55511118080875e-05
7410 8.34192815904199e-05
7420 3.01809694090479e-05
7430 0.00015128140454741
7440 3.38068988865598e-05
7450 1.86396276292206e-05
7460 7.99493801198635e-05
7470 6.80142841165882e-05
7480 5.10338625361113e-05
7490 9.78487035195878e-06
7500 2.67475640857351e-05
7510 0.000134830952592652
7520 3.19248686403346e-05
7530 1.14831127776682e-05
7540 8.91030656313469e-05
7550 0.000149743623803201
7560 0.000131850765251406
7570 0.000231413100248759
7580 5.86651434058221e-05
7590 8.45047705674251e-06
7600 3.62720909002302e-05
7610 3.24577106334004e-05
7620 5.66942892485312e-05
7630 0.000180599549483597
7640 2.32929116524546e-05
7650 3.53328999600922e-05
7660 9.99088501052078e-05
7670 2.12638358905334e-05
7680 3.27168464063385e-05
7690 7.34350073175765e-05
7700 0.000123039030550929
7710 5.42720566796202e-05
7720 3.76513277162062e-05
7730 0.000163549591721833
7740 0.000124076521260638
7750 7.54751403950964e-05
7760 1.75939090924607e-05
7770 0.000128074447940637
7780 0.000228529847887526
7790 5.23964079823094e-05
7800 3.2527450211284e-05
7810 0.000110178682744208
7820 8.15959869611843e-05
7830 8.66134370381991e-05
7840 2.55328915369678e-05
7850 0.000101037567564687
7860 3.19044219252825e-05
7870 9.0076779545437e-05
7880 3.61612949331416e-05
7890 9.48734528342096e-05
7900 2.73384046908128e-05
7910 4.82764614582615e-05
7920 6.05309456199885e-05
7930 6.15999111038958e-05
7940 6.49150187992785e-05
7950 1.47889136967852e-05
7960 4.60758284422669e-05
7970 3.59656485460515e-05
7980 6.89523421958043e-05
7990 0.000431773640599291
8000 3.34949657621586e-05
8010 8.08919931550502e-05
8020 6.55170438589796e-05
8030 0.000125808767055198
8040 2.66936791923016e-05
8050 0.000120343251210865
8060 6.06258274230577e-05
8070 8.19185535982169e-05
8080 3.04774309854629e-05
8090 2.38752121593616e-05
8100 5.05845288876419e-05
8110 0.000125122574789962
8120 4.89744997310468e-05
8130 0.000168394323863905
8140 1.43841704895239e-05
8150 3.73696439940703e-05
8160 0.000121481748696762
8170 8.92198775203023e-05
8180 6.71152530925177e-05
8190 5.30384221661259e-05
8200 4.60111013958284e-05
8210 3.50359368550591e-05
8220 7.89296250520347e-05
8230 0.000142880708233627
8240 4.66467074495472e-05
8250 5.88242522604899e-05
8260 8.721703361396e-05
8270 2.79462449808017e-05
8280 0.000105350083098276
8290 4.36117065781618e-05
8300 7.72253040215029e-05
8310 5.33009796050986e-05
8320 0.000105386159357083
8330 7.86097504503693e-05
8340 0.000474764386010778
8350 8.77865182950652e-05
8360 0.000145050702289322
8370 3.20465225831455e-05
8380 8.92572666670555e-05
8390 5.21993018546806e-05
8400 2.38671784487134e-05
8410 6.97823203230433e-05
8420 1.57157695348271e-05
8430 5.30518086105464e-05
8440 8.30317934417461e-05
8450 0.000148531951597001
8460 3.23963866621199e-05
8470 4.17443531637199e-05
8480 4.08995537831621e-05
8490 2.66260060402992e-05
8500 9.27906955324528e-05
8510 1.55568100882073e-05
8520 0.000162470364306638
8530 1.73649508527258e-05
8540 2.81279132043605e-05
8550 0.000117323923803772
8560 5.78897350893552e-05
8570 0.000309826203927184
8580 5.24393033572778e-05
8590 6.16023605411268e-05
8600 3.76381429353908e-05
8610 0.000109524609400018
8620 0.000172900271119657
8630 0.000228613205372514
8640 9.81594032479026e-05
8650 0.000101418701583673
8660 8.04274770682972e-05
8670 0.000131906165257152
8680 0.000141149971003277
8690 8.0030930949915e-05
8700 2.98419855508564e-05
8710 0.000114318179190208
8720 8.89985841295503e-05
8730 8.2652248084594e-05
8740 6.66197901162895e-05
8750 5.56338015912939e-06
8760 0.000102137341974324
8770 1.18502603901594e-05
8780 1.7488387350638e-05
8790 7.69858192454006e-05
8800 0.000298832557697115
8810 6.06118386597233e-05
8820 0.000271798744030044
8830 0.000101873634999164
8840 0.000117687061454979
8850 7.54859326999385e-05
8860 3.5293581984069e-05
8870 5.15014613306319e-05
8880 3.00690799047975e-05
8890 0.000216256897651906
8900 8.84282278237339e-05
8910 9.78687045007579e-05
8920 1.47424947074376e-05
8930 8.3780038440949e-05
8940 0.000195863366849901
8950 0.000131823465542636
8960 4.95170492543323e-05
8970 0.00015293747842273
8980 6.42462943245819e-05
8990 3.61940485073562e-05
9000 0.000236257977782616
9010 2.89918955548995e-05
9020 5.37009385852913e-05
9030 0.000116722493154023
9040 5.4785497923916e-05
9050 6.51517630779031e-05
9060 0.000197633122533862
9070 5.32478504020986e-05
9080 0.000139878326201175
9090 0.000135318678168743
9100 5.69497020377512e-05
9110 1.31026705950614e-05
9120 3.02852981979882e-05
9130 0.000113537293660718
9140 8.06488968318182e-05
9150 2.99728007014907e-05
9160 1.9384851654042e-05
9170 9.07466818166693e-05
9180 0.000416853379491532
9190 0.000251696881762007
9200 0.000220940187214376
9210 0.000150784581625778
9220 7.10910805491005e-05
9230 4.14967436023566e-05
9240 6.75900814491038e-05
9250 0.000113172042879135
9260 0.000133432485575396
9270 0.000199472064850436
9280 0.000113986521781538
9290 1.90422987561037e-05
9300 0.000161550876464552
9310 1.53602236801366e-05
9320 4.42190754632041e-05
9330 8.18858305137858e-05
9340 2.81895230303113e-05
9350 0.000256569261100356
9360 3.57998368420637e-05
9370 0.000147837972578495
9380 0.000172869114460387
9390 5.27007590298155e-05
9400 7.29008747372667e-05
9410 0.000235411237890468
9420 0.000123261735921888
9430 0.000111473426682275
9440 0.000176147615323241
9450 0.000126948987572715
9460 0.000475731304108147
9470 8.77513514302817e-05
9480 0.000234343911033105
9490 0.000198752520970973
9500 0.000104841132814478
9510 9.08647977375357e-05
9520 2.84196387764227e-05
9530 5.0675018561956e-05
9540 9.17083111831071e-05
9550 7.60593365651019e-05
9560 0.000139591102966148
9570 4.29644755125034e-05
9580 0.000116861632095123
9590 7.73465842531901e-05
9600 5.92797187188956e-05
9610 5.01933706488258e-05
9620 6.84701220887335e-05
9630 0.000195792654379625
9640 8.50235261614719e-05
9650 0.000125147804732097
9660 8.27872181365842e-05
9670 3.33556122772536e-05
9680 8.68544924487454e-05
9690 0.00025219791505394
9700 6.18869731900866e-05
9710 4.42865251194285e-05
9720 0.000101058728308407
9730 0.000186698110669158
9740 2.8767596062539e-05
9750 4.43702672044486e-05
9760 0.000163387596425564
9770 4.02616513443726e-05
9780 0.000418607191648104
9790 7.39116161398231e-05
9800 1.23205130734193e-05
9810 6.77114656833748e-05
9820 0.000133344566449587
9830 3.40648362044144e-05
9840 0.000101976327566466
9850 5.02708402081487e-05
9860 9.68164148118559e-05
9870 5.69928484064313e-05
9880 5.43333242750725e-05
9890 5.19211701339319e-06
9900 0.000136591920257046
9910 2.13081854763965e-05
9920 7.53768390800059e-05
9930 2.21482714897589e-05
9940 0.00012023081671626
9950 0.000236236304896215
9960 0.000155997066922361
9970 0.000197577019656243
9980 2.3433750746783e-05
9990 9.76914881107844e-05
};
\end{axis}

\end{tikzpicture}


==> line_analysis/figure_overshoot.tex <==
\begin{figure}[h!]
%	\vspace{-1cm}
	\newcommand\picscale{0.45}
	\newcommand\lossmin{0}
	\newcommand\lossmax{2.3}
	\newcommand\evalmin{0.5}
	\newcommand\evalmax{1}
	\newcommand\epochs{280}
	\newcommand\picheight{0.5\linewidth}
	\newcommand\legendwidth{9cm}
	\newcommand\legendheight{3cm}
	\centering
	%CIFAR-10:
	\begin{tabular}{ l r}
		\tikzsetnextfilename{la_best_train_loss}
		\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight ,
			grid=major, % Display a grid
			grid style={dashed,gray!30} , % Set the style, transperancz
			xlabel= training step $\cdot 10^{4}$, % Set the labels
			xlabel style={font=\LARGE}  ,
			ylabel= training loss,
			ylabel style={font=\LARGE}   ,
			xmin=0,
			xmax=320,
			ymin=\lossmin,ymax=\lossmax,
			x coord trafo/.code={
				\pgflibraryfpuifactive{
					\pgfmathparse{(#1)*(31.25)*(0.0001)}
				}{
					\pgfkeys{/pgf/fpu=true}
					\pgfmathparse{(#1)*(31.25)*(0.0001) }
					\pgfkeys{/pgf/fpu=false}
				}
			},
			ymode=log,
			%legend style={at={(0.573,0.3)},anchor=south west},
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}   , % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=black,line width=2pt},
			p2/.style={draw=orange,line width=2pt},
			title style={font=\Huge}   ,
			]
			\addplot [p1] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/train_loss00.csv};
			\addplot [p2] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/train_loss00_0,05.csv}; 
			
			
			\legend{SGD $\lambda$ $0.1$ , SGD  $\lambda$ $0.05$}
		\end{axis}
	\end{tikzpicture}&
	\tikzsetnextfilename{la_best_acc}
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth , % Scale the plot to \linewidth
			height=\picheight,
			grid=major        , % Display a grid
			grid style={dashed,gray!30}  , % Set the style, transperancz
			xlabel=training step $\cdot 10^{4}$ , % Set the labels
			xlabel style={font=\LARGE},
			ylabel= train. accuracy,
			ylabel style={font=\LARGE},
			xmin=0,xmax=320,
			ymin=0.8,ymax=1.0,
			scaled x ticks=true,
			x coord trafo/.code={
				\pgflibraryfpuifactive{
					\pgfmathparse{(#1)*(31.25)*(0.0001)}
				}{
					\pgfkeys{/pgf/fpu=true}
					\pgfmathparse{(#1)*(31.25)*(0.0001)}
					\pgfkeys{/pgf/fpu=false}
				}
			},
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=black,line width=2pt},
			p2/.style={draw=orange,line width=2pt},
			title style={font=\Huge} ,
			]
			\addplot [p1] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/train_acc00.csv};
			\addplot [p2] table[x=Step,y=Value,col sep=comma] {line_analysis/figure_data/figure1/train_acc00_0,05.csv}; 
			%\legend{SGD $\lambda$ $0.1$ , SGD  $\lambda$ $0.05$}
		\end{axis}
	\end{tikzpicture}

	\end{tabular}
	\caption{SGD with a locally optimal learning rate of $0.05$ performs worse than SGD with a globally optimal learning rate of $0.01$. Trainings are performed on a ResNet-20 and  8\% of CIFAR-10 with SGD without momentum.\vspace{-1cm}}
	\label{la_fig_sgd_overshoot}
\end{figure}

==> line_analysis/figure_training_processes_palsgd.tex <==

\begin{figure}[t]
	\centering
	\newcommand\picscale{0.4}
	\newcommand\lossmin{0}
	\newcommand\lossmax{2.3}
	\newcommand\evalmin{0.5}
	\newcommand\evalmax{0.75}
	\newcommand\epochs{280}
	\newcommand\picheight{0.5\linewidth}
	\newcommand\legendwidth{9cm}
	\newcommand\legendheight{3cm}
	%CIFAR-10:
		\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight,
			grid=major, % Display a grid
			grid style={dashed,gray!30}, % Set the style, transperancz
			xlabel= training step $\cdot 10^{-4}$, % Set the labels
			xlabel style={font=\LARGE},
			ylabel= train. loss,
			ylabel style={font=\LARGE},
			xmin=0,
			xmax=320,
			ymin=\lossmin,ymax=\lossmax,
			x coord trafo/.code={
				\pgflibraryfpuifactive{
					\pgfmathparse{(#1)*(31.25)*(0.0001)}
				}{
					\pgfkeys{/pgf/fpu=true}
					\pgfmathparse{(#1)*(31.25)*(0.0001)}
					\pgfkeys{/pgf/fpu=false}
				}
			},
			ymode=log,
			legend pos=south west, % Put the legend left of the plot
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=blue,line width=2pt},
			p2/.style={draw=red,line width=2pt},
			p3/.style={draw=green,line width=2pt},
			p4/.style={draw=pink,line width=2pt},
			p5/.style={draw=black,line width=2pt},
			p6/.style={draw=purple,line width=2pt},
			p7/.style={draw=orange,line width=2pt},
			title= training loss,
			title style={font=\LARGE},
			]
			\addplot [p1] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/train_loss00.csv};
			\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/train_loss00_0,05.csv};
			\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/train_loss09.csv};
			\addplot [p3] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palnsgd_train_loss1_0.csv};
			\addplot [p4] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palnsgd_train_loss1_25.csv};
			\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palsgd_train_loss1_0.csv};
			\addplot [p6] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palsgd_train_loss1_25.csv}; 
			\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$,SGD $\lambda=0.1$ $\beta=0.9$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
		\end{axis}
	\end{tikzpicture}\quad
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight,
			grid=major, % Display a grid
			grid style={dashed,gray!30}, % Set the style, transperancz
			xlabel=training step $\cdot 10^{-4}$, % Set the labels
			xlabel style={font=\LARGE},
			ylabel= val. accuracy,
			ylabel style={font=\LARGE},
			xmin=0,xmax=320,
			ymin=\evalmin,
			ymax=0.75,
			scaled x ticks=true,
			x coord trafo/.code={
				\pgflibraryfpuifactive{
					\pgfmathparse{(#1)*(31.25)*(0.0001)}
				}{
					\pgfkeys{/pgf/fpu=true}
					\pgfmathparse{(#1)*(31.25)*(0.0001)}
					\pgfkeys{/pgf/fpu=false}
				}
			},
			legend pos=north west, % Put the legend left of the plot
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=blue,line width=2pt},
			p2/.style={draw=red,line width=2pt},
			p3/.style={draw=green,line width=2pt},
			p4/.style={draw=pink,line width=2pt},
			p5/.style={draw=black,line width=2pt},
			p6/.style={draw=purple,line width=2pt},
			p7/.style={draw=orange,line width=2pt},
			title= validation accuracy,
			title style={font=\LARGE},
			]
			\addplot [p1] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/val_acc00.csv};
			\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/val_acc00_0,05.csv};
			\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/val_acc09.csv};
			\addplot [p3] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palnsgd_val_acc_1_0.csv};
			\addplot [p4] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palnsgd_val_acc_1_25.csv};
			\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palsgd_val_acc_1_0.csv};
			\addplot [p6] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palsgd_val_acc_1_25.csv}; 
		\end{axis}
	\end{tikzpicture}\\
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
	\begin{axis}[
		width=\linewidth, % Scale the plot to \linewidth
		height=\picheight,
		ymode=log,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style, transperancz
		xlabel=training step $\cdot 10^{-4}$, % Set the labels
		xlabel style={font=\LARGE},
		ylabel= learning rate,
		ylabel style={font=\LARGE},
		xmin=0,xmax=10000,
		scaled x ticks=true,
					x coord trafo/.code={
			\pgflibraryfpuifactive{
				\pgfmathparse{(#1)*(0.0001)}
			}{
				\pgfkeys{/pgf/fpu=true}
				\pgfmathparse{(#1)*(0.0001)}
				\pgfkeys{/pgf/fpu=false}
			}
		},
		x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
		y tick label style={font=\LARGE},
		p1/.style={draw=blue,line width=2pt},
		p2/.style={draw=red,line width=2pt},
		p3/.style={draw=green,line width=2pt},
		p4/.style={draw=pink,line width=2pt},
		p5/.style={draw=black,line width=2pt},
		p6/.style={draw=purple,line width=2pt},
		p7/.style={draw=orange,line width=2pt},
		title= learning rates,
		title style={font=\LARGE},
		]
		\addplot [p1] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/lr00_0_1.csv};
		\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/lr00_0_05.csv};
		\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/lr00_0_1.csv};
		\addplot [p4] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palnsgd_lr_1_25.csv};
		\addplot [p3] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palnsgd_lr_1_0.csv};
		\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palsgd_lr_1_0.csv};
		\addplot [p6] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palsgd_lr_1_25.csv}; 
		%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
	\end{axis}
\end{tikzpicture}\quad
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
	\begin{axis}[
		width=\linewidth, % Scale the plot to \linewidth
		height=\picheight,
		grid=major, % Display a grid
		grid style={dashed,gray!30}, % Set the style, transperancz
		xlabel=training step $\cdot 10^{-4}$, % Set the labels
		xlabel style={font=\LARGE},
		ylabel= update step,
		ylabel style={font=\LARGE},
		xmin=0,xmax=10000,
		scaled x ticks=true,
				scaled x ticks=true,
		x coord trafo/.code={
			\pgflibraryfpuifactive{
				\pgfmathparse{(#1)*(0.0001)}
			}{
				\pgfkeys{/pgf/fpu=true}
				\pgfmathparse{(#1)*(0.0001)}
				\pgfkeys{/pgf/fpu=false}
			}
		},
		x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
		y tick label style={font=\LARGE},
		p1/.style={draw=blue,line width=2pt},
		p2/.style={draw=red,line width=2pt},
		p3/.style={draw=green,line width=2pt},
		p4/.style={draw=pink,line width=2pt},
		p5/.style={draw=black,line width=2pt},
		p6/.style={draw=purple,line width=2pt},
		p7/.style={draw=orange,line width=2pt},
		title= update steps (lr $\cdot$ gradient norm),
		title style={font=\LARGE},
		]
		\addplot [p1] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/update_step_00_0_01.csv};
		\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/update_step_00_0_05.csv};
		\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/update_step_09_0_01.csv};
		\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palsgd_upd_step_1_0.csv};
		\addplot [p6] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palsgd_upd_step_1_25.csv}; 
		\addplot [p3] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palnsgd_upd_step_1_0.csv};
		\addplot [p4] table[x=Step,y=Value,col sep=comma] {figure_data/figure1/palnsgd_upd_step_1_25.csv};

		%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
	\end{axis}
\end{tikzpicture}
	
	%\includegraphics[width=0.45\linewidth]{plot_data/sls_comparison/evalacc}
	%\includegraphics[width=0.45\linewidth]{plot_data/sls_comparison/trainloss}
	\caption{Training process on of a ResNet-20 trained on 8\% of CIFAR-10 with SGD and SGD with a momentum of 0.9. Our approach MBPAL\&NSGD outperforms SGD and SGD with momentum, while MBPAL\&SGD behaves similar to SGD.}
	\label{la_fig_training_process_resnet-20_palsgd}
\end{figure}

==> line_analysis/figure_training_processes_palsgd_bs32.tex <==

\begin{figure}[h!]
	\newcommand\picscale{0.45}
	\newcommand\lossmin{0}
	\newcommand\lossmax{2.3}
	\newcommand\evalmin{0.5}
	\newcommand\evalmax{0.75}
	\newcommand\epochs{280}
	\newcommand\picheight{0.5\linewidth}
	\newcommand\legendwidth{9cm}
	\newcommand\legendheight{3cm}
	%CIFAR-10:
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight,
			grid=major, % Display a grid
			grid style={dashed,gray!30}, % Set the style, transperancz
			xlabel= training step, % Set the labels
			xlabel style={font=\LARGE},
			ylabel= loss,
			ylabel style={font=\LARGE},
			xmin=0,
			xmax=320,
			ymin=\lossmin,ymax=\lossmax,
			x coord trafo/.code={
				\pgflibraryfpuifactive{
					\pgfmathparse{(#1)*(31.25)}
				}{
					\pgfkeys{/pgf/fpu=true}
					\pgfmathparse{(#1)*(31.25)}
					\pgfkeys{/pgf/fpu=false}
				}
			},
			ymode=log,
			legend pos=south west, % Put the legend left of the plot
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=blue,line width=2pt},
			p2/.style={draw=red,line width=2pt},
			p3/.style={draw=green,line width=2pt},
			p4/.style={draw=brown,line width=2pt},
			p5/.style={draw=black,line width=2pt},
			p6/.style={draw=purple,line width=2pt},
			p7/.style={draw=yellow,line width=2pt},
			title= training loss,
			title style={font=\LARGE},
			]
			\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_train_loss1_0.csv};
			\addplot [p6] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_train_loss1_25.csv}; 
			\addplot [p1] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/train_loss00.csv};
			%\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/train_loss00_0,05.csv};
			\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/train_loss09.csv};
			\addplot [p3] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_train_loss1_0.csv};
			\addplot [p4] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_train_loss1_25.csv};

			%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$,SGD $\lambda=0.1$ $\beta=0.9$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
			\legend{MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$,SGD $\lambda=0.1$,$\lambda=0.1$ $\beta=0.9$,MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$ }
		\end{axis}
	\end{tikzpicture}\quad
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight,
			grid=major, % Display a grid
			grid style={dashed,gray!30}, % Set the style, transperancz
			xlabel=training step, % Set the labels
			xlabel style={font=\LARGE},
			ylabel= accuracy,
			ylabel style={font=\LARGE},
			xmin=0,xmax=320,
			ymin=\evalmin,
			ymax=0.75,
			scaled x ticks=true,
			x coord trafo/.code={
				\pgflibraryfpuifactive{
					\pgfmathparse{(#1)*(31.25)}
				}{
					\pgfkeys{/pgf/fpu=true}
					\pgfmathparse{(#1)*(31.25)}
					\pgfkeys{/pgf/fpu=false}
				}
			},
			legend pos=north west, % Put the legend left of the plot
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=blue,line width=2pt},
			p2/.style={draw=red,line width=2pt},
			p3/.style={draw=green,line width=2pt},
			p4/.style={draw=brown,line width=2pt},
			p5/.style={draw=black,line width=2pt},
			p6/.style={draw=purple,line width=2pt},
			p7/.style={draw=yellow,line width=2pt},
			title= validation accuracy,
			title style={font=\LARGE},
			]
			\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_val_acc_1_0.csv};
			\addplot [p6] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_val_acc_1_25.csv}; 
			\addplot [p1] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/val_acc00.csv};
			%\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/val_acc00_0,05.csv};
			\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/val_acc09.csv};
			\addplot [p3] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_val_acc_1_0.csv};
			\addplot [p4] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_val_acc_1_25.csv};

			%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
		\end{axis}
	\end{tikzpicture}\\
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight,
			ymode=log,
			grid=major, % Display a grid
			grid style={dashed,gray!30}, % Set the style, transperancz
			xlabel=training step, % Set the labels
			xlabel style={font=\LARGE},
			ylabel= learning rate,
			ylabel style={font=\LARGE},
			xmin=0,xmax=40000,
			scaled x ticks=true,
			legend pos=north west, % Put the legend left of the plot
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=blue,line width=2pt},
			p2/.style={draw=red,line width=2pt},
			p3/.style={draw=green,line width=2pt},
			p4/.style={draw=brown,line width=2pt},
			p5/.style={draw=black,line width=2pt},
			p6/.style={draw=purple,line width=2pt},
			p7/.style={draw=yellow,line width=2pt},
			title= learning rates,
			title style={font=\LARGE},
			]


			\addplot [p3] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_lr_1_0.csv};
			\addplot [p4] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_lr_1_25.csv};
						\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_lr_1_0.csv};
			\addplot [p6] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_lr_1_25.csv}; 
						\addplot [p1] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/lr00_0_1.csv};
			%\addplot [p2] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/lr00_0_05.csv};
			\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/lr00_0_1.csv};

			%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
		\end{axis}
	\end{tikzpicture}\quad
	\begin{tikzpicture}[scale=\picscale] % ccoordinate scale , does not affect text
		\begin{axis}[
			width=\linewidth, % Scale the plot to \linewidth
			height=\picheight,
			grid=major, % Display a grid
			grid style={dashed,gray!30}, % Set the style, transperancz
			xlabel=training step, % Set the labels
			xlabel style={font=\LARGE},
			ylabel= update step,
			ylabel style={font=\LARGE},
			xmin=0,xmax=40000,
			scaled x ticks=true,
			ymode=log,
			legend pos=north west, % Put the legend left of the plot
			x tick label style={rotate=0,anchor=near xticklabel,font=\LARGE}, % Display labels sideways
			y tick label style={font=\LARGE},
			p1/.style={draw=blue,line width=2pt,opacity=0.75},
			p2/.style={draw=red,line width=2pt,opacity=0.75},
			p3/.style={draw=green,line width=2pt},
			p4/.style={draw=brown,line width=2pt},
			p5/.style={draw=black,line width=2pt,opacity=0.75},
			p6/.style={draw=purple,line width=2pt,opacity=0.75},
			p7/.style={draw=yellow,line width=2pt,opacity=0.75},
			title= update steps (lr $\cdot$ gradient norm),
			title style={font=\LARGE},
			]

			\addplot [p1] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/update_step_00_0_01.csv};
			\addplot [p7] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/update_step_09_0_01.csv};
			\addplot [p5] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_upd_step_1_0.csv};
			\addplot [p6] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palsgd_upd_step_1_25.csv}; 
			\addplot [p3] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_upd_step_1_0.csv};
			\addplot [p4] table[x=Step,y=Value,col sep=comma] {figure_data/figure1_bs32/palnsgd_upd_step_1_25.csv};
			
			%\legend{SGD $\lambda=0.1$,SGD $\lambda=0.05$, MBPAL\&NSGD $\alpha=1.0$, MBPAL\&NSGD $\alpha=1.25$, MBPAL\&SGD $\alpha=1.0$, MBPAL\&SGD $\alpha=1.25$ }
		\end{axis}
	\end{tikzpicture}
	
	%\includegraphics[width=0.45\linewidth]{plot_data/sls_comparison/evalacc}
	%\includegraphics[width=0.45\linewidth]{plot_data/sls_comparison/trainloss}
	\caption{Training process on of a ResNet-20 trained on 8\% of CIFAR-10 with SGD and SGD with a momentum of 0.9 and a \textbf{batch size of 32}. Our approach MBPAL\&NSGD outperforms SGD and SGD with momentum.}
	\label{la_fig_training_process_resnet-20_palsgd_bs32}
\end{figure}
